HVC Interneuron Properties from Statistical Data Assimilation

Data assimilation (DA) solves the inverse problem of inferring initial conditions given data and a model. Here we use biophysically motivated Hodgkin-Huxley (HH) models of avian HVCI neurons, experimentally obtained recordings of these neurons, and our data assimilation algorithm to infer the full set of parameters and a minimal set of ionic currents precisely reproducing the observed waveform information. We find many distinct validated sets of parameters selected by our DA method and choice of model. We conclude exploring variations on the inverse problem applied to neurons producing accurate or inaccurate results; by manipulating data presented to the algorithm, varying sample rate and waveform; and by manipulating the model by adding and subtracting ionic currents.

==> SashaEpoch0down/CurrentData.txt <==
0	-1.0571
0.1	-2.583
0.2	-1.3623
0.3	-1.3623
0.4	5.0464
0.5	4.1309
0.6	4.1309
0.7	-0.1416
0.8	-1.9727
0.9	-4.1089
1	1.9946
1.1	5.6567
1.2	5.0464
1.3	0.77393
1.4	-0.75195
1.5	-0.75195
1.6	-1.6675
1.7	-1.6675
1.8	3.8257
1.9	6.8774
2	1.0791
2.1	-2.583
2.2	1.6895
2.3	1.9946
2.4	-1.3623
2.5	2.9102
2.6	3.2153
2.7	-3.1934
2.8	0.77393
2.9	5.6567
3	4.436
3.1	-3.1934
3.2	-2.583
3.3	-0.44678
3.4	3.2153
3.5	5.9619
3.6	6.2671
3.7	1.6895
3.8	-2.8882
3.9	-2.8882
4	-1.3623
4.1	-0.75195
4.2	1.0791
4.3	2.9102
4.4	3.2153
4.5	4.7412
4.6	4.436
4.7	5.9619
4.8	3.5205
4.9	3.8257
5	4.436
5.1	1.6895
5.2	-1.9727
5.3	-1.0571
5.4	-3.1934
5.5	-3.8037
5.6	-1.6675
5.7	-3.1934
5.8	-1.6675
5.9	-5.0244
6	-2.583
6.1	-3.8037
6.2	-4.4141
6.3	-1.6675
6.4	-2.2778
6.5	-2.8882
6.6	-5.3296
6.7	-2.8882
6.8	-1.9727
6.9	-1.0571
7	-1.6675
7.1	-0.75195
7.2	1.3843
7.3	3.2153
7.4	5.0464
7.5	7.1826
7.6	7.4878
7.7	5.0464
7.8	1.9946
7.9	0.16357
8	-0.75195
8.1	-1.6675
8.2	-2.8882
8.3	-2.583
8.4	0.16357
8.5	3.2153
8.6	7.1826
8.7	4.1309
8.8	0.77393
8.9	-1.0571
9	-4.7192
9.1	-1.6675
9.2	2.605
9.3	6.2671
9.4	4.7412
9.5	-1.3623
9.6	-3.1934
9.7	-2.8882
9.8	-2.583
9.9	-3.4985
10	-0.1416
10.1	-1.6675
10.2	2.9102
10.3	4.1309
10.4	-1.6675
10.5	-1.0571
10.6	5.3516
10.7	-2.2778
10.8	-0.1416
10.9	7.1826
11	-0.44678
11.1	-3.8037
11.2	2.2998
11.3	5.0464
11.4	2.2998
11.5	-2.8882
11.6	-2.583
11.7	-0.75195
11.8	3.2153
11.9	5.0464
12	4.1309
12.1	0.16357
12.2	-1.0571
12.3	-4.4141
12.4	-3.4985
12.5	-2.8882
12.6	-0.75195
12.7	-1.0571
12.8	2.9102
12.9	3.2153
13	4.1309
13.1	6.2671
13.2	6.2671
13.3	5.0464
13.4	1.3843
13.5	1.9946
13.6	1.6895
13.7	-0.1416
13.8	0.16357
13.9	-2.583
14	-2.2778
14.1	-3.1934
14.2	-2.8882
14.3	-1.9727
14.4	-1.3623
14.5	-3.1934
14.6	-2.583
14.7	-3.4985
14.8	-3.8037
14.9	-1.9727
15	-0.75195
15.1	-3.1934
15.2	-3.1934
15.3	-1.6675
15.4	-0.1416
15.5	1.3843
15.6	3.8257
15.7	5.3516
15.8	5.0464
15.9	4.436
16	4.1309
16.1	5.3516
16.2	1.3843
16.3	1.3843
16.4	-0.1416
16.5	-2.8882
16.6	-3.8037
16.7	-2.583
16.8	2.605
16.9	5.9619
17	4.7412
17.1	3.2153
17.2	0.16357
17.3	-2.8882
17.4	-4.1089
17.5	1.6895
17.6	4.7412
17.7	5.6567
17.8	1.0791
17.9	-1.0571
18	-3.8037
18.1	-3.4985
18.2	-3.4985
18.3	-3.1934
18.4	-1.6675
18.5	-1.9727
18.6	2.2998
18.7	2.9102
18.8	-2.8882
18.9	2.605
19	6.5723
19.1	-3.1934
19.2	-1.3623
19.3	5.3516
19.4	0.16357
19.5	-3.8037
19.6	0.77393
19.7	4.7412
19.8	5.0464
19.9	-1.6675
20	-2.583
20.1	-0.75195
20.2	-0.75195
20.3	2.2998
20.4	5.3516
20.5	4.436
20.6	5.6567
20.7	1.9946
20.8	-1.6675
20.9	-3.4985
21	-3.8037
21.1	-2.8882
21.2	-1.6675
21.3	-0.44678
21.4	1.3843
21.5	1.6895
21.6	1.0791
21.7	1.6895
21.8	5.3516
21.9	6.2671
22	5.3516
22.1	4.7412
22.2	6.2671
22.3	5.3516
22.4	5.3516
22.5	5.0464
22.6	6.8774
22.7	5.3516
22.8	4.1309
22.9	4.7412
23	5.3516
23.1	6.2671
23.2	7.4878
23.3	6.8774
23.4	5.3516
23.5	6.5723
23.6	2.9102
23.7	4.7412
23.8	5.0464
23.9	1.6895
24	1.6895
24.1	0.16357
24.2	-4.4141
24.3	-3.1934
24.4	-2.2778
24.5	-1.6675
24.6	1.0791
24.7	4.1309
24.8	5.0464
24.9	6.5723
25	2.9102
25.1	1.6895
25.2	-1.9727
25.3	-1.6675
25.4	-2.583
25.5	1.6895
25.6	3.8257
25.7	5.9619
25.8	2.9102
25.9	-0.75195
26	-3.8037
26.1	-0.44678
26.2	4.436
26.3	6.8774
26.4	5.6567
26.5	5.0464
26.6	5.6567
26.7	5.0464
26.8	2.2998
26.9	-1.9727
27	-1.3623
27.1	4.436
27.2	-0.75195
27.3	-1.3623
27.4	5.6567
27.5	1.0791
27.6	-1.9727
27.7	1.3843
27.8	4.7412
27.9	-0.44678
28	-1.6675
28.1	-0.1416
28.2	5.3516
28.3	4.436
28.4	0.46875
28.5	-3.1934
28.6	-5.3296
28.7	-2.583
28.8	-1.0571
28.9	1.6895
29	3.8257
29.1	5.0464
29.2	2.9102
29.3	2.605
29.4	1.3843
29.5	-0.1416
29.6	-1.6675
29.7	-0.75195
29.8	-3.4985
29.9	-2.583
30	-2.2778
30.1	-3.8037
30.2	-2.2778
30.3	-0.75195
30.4	1.3843
30.5	-0.44678
30.6	-0.1416
30.7	1.0791
30.8	1.3843
30.9	2.2998
31	1.0791
31.1	4.7412
31.2	2.9102
31.3	2.2998
31.4	1.3843
31.5	1.3843
31.6	1.9946
31.7	0.77393
31.8	2.9102
31.9	1.9946
32	-1.3623
32.1	-2.2778
32.2	-2.2778
32.3	-3.1934
32.4	-4.4141
32.5	-3.1934
32.6	-0.1416
32.7	-0.75195
32.8	1.9946
32.9	2.605
33	5.6567
33.1	4.7412
33.2	4.1309
33.3	2.605
33.4	-0.75195
33.5	-3.8037
33.6	-2.8882
33.7	-0.75195
33.8	1.0791
33.9	7.1826
34	5.0464
34.1	1.3843
34.2	-3.1934
34.3	-4.1089
34.4	-0.1416
34.5	5.0464
34.6	6.8774
34.7	3.2153
34.8	1.9946
34.9	0.46875
35	2.605
35.1	5.6567
35.2	3.8257
35.3	-1.6675
35.4	-0.75195
35.5	5.3516
35.6	0.77393
35.7	-1.6675
35.8	4.7412
35.9	-0.44678
36	-1.9727
36.1	1.6895
36.2	5.3516
36.3	2.605
36.4	-2.2778
36.5	-3.1934
36.6	0.77393
36.7	4.1309
36.8	6.2671
36.9	3.5205
37	0.77393
37.1	-2.583
37.2	-1.9727
37.3	-2.8882
37.4	-0.75195
37.5	1.3843
37.6	2.9102
37.7	5.6567
37.8	6.8774
37.9	5.6567
38	5.0464
38.1	3.5205
38.2	0.46875
38.3	-0.75195
38.4	0.16357
38.5	-2.2778
38.6	-3.1934
38.7	-3.4985
38.8	-2.583
38.9	-3.1934
39	-3.4985
39.1	-2.583
39.2	-2.8882
39.3	-2.2778
39.4	-4.4141
39.5	-2.2778
39.6	-1.3623
39.7	-3.1934
39.8	-1.3623
39.9	-3.4985
40	-3.8037
40.1	-2.583
40.2	-1.6675
40.3	-2.583
40.4	-1.3623
40.5	-2.2778
40.6	0.46875
40.7	2.605
40.8	5.3516
40.9	4.7412
41	9.0137
41.1	3.8257
41.2	2.605
41.3	-0.44678
41.4	-0.75195
41.5	-2.2778
41.6	-2.583
41.7	-1.6675
41.8	0.16357
41.9	5.3516
42	6.2671
42.1	4.436
42.2	0.77393
42.3	-3.8037
42.4	-1.9727
42.5	-0.1416
42.6	5.6567
42.7	5.0464
42.8	4.436
42.9	-2.2778
43	-3.1934
43.1	-3.4985
43.2	-2.8882
43.3	-2.583
43.4	-3.1934
43.5	1.9946
43.6	6.5723
43.7	-1.0571
43.8	-2.583
43.9	1.6895
44	3.2153
44.1	-2.583
44.2	3.8257
44.3	3.5205
44.4	-1.6675
44.5	0.16357
44.6	4.7412
44.7	3.5205
44.8	-1.9727
44.9	-2.583
45	1.3843
45.1	2.9102
45.2	5.3516
45.3	2.9102
45.4	-0.75195
45.5	-4.4141
45.6	-4.4141
45.7	-0.75195
45.8	0.46875
45.9	0.46875
46	1.9946
46.1	4.1309
46.2	4.7412
46.3	5.9619
46.4	5.0464
46.5	3.2153
46.6	0.46875
46.7	-1.6675
46.8	-1.9727
46.9	-1.3623
47	-1.9727
47.1	-1.3623
47.2	-1.6675
47.3	-2.2778
47.4	-4.7192
47.5	-1.9727
47.6	-2.583
47.7	-1.6675
47.8	-0.44678
47.9	-0.1416
48	-2.583
48.1	-2.583
48.2	-2.583
48.3	-1.0571
48.4	-1.3623
48.5	-1.0571
48.6	-0.44678
48.7	-3.1934
48.8	-5.0244
48.9	-1.9727
49	-1.9727
49.1	-1.0571
49.2	-1.6675
49.3	-1.6675
49.4	0.77393
49.5	1.6895
49.6	4.1309
49.7	5.3516
49.8	6.2671
49.9	3.8257
50	1.9946
50.1	0.16357
50.2	-2.8882
50.3	-4.1089
50.4	-1.9727
50.5	2.605
50.6	7.1826
50.7	6.5723
50.8	2.9102
50.9	-2.583
51	-3.1934
51.1	-1.3623
51.2	5.3516
51.3	4.1309
51.4	4.1309
51.5	4.1309
51.6	3.2153
51.7	6.5723
51.8	6.2671
51.9	1.3843
52	-3.1934
52.1	-0.1416
52.2	5.9619
52.3	-1.6675
52.4	0.46875
52.5	5.3516
52.6	-2.583
52.7	-1.0571
52.8	4.1309
52.9	3.2153
53	-1.6675
53.1	-1.9727
53.2	1.3843
53.3	5.6567
53.4	5.9619
53.5	0.46875
53.6	-2.8882
53.7	-2.2778
53.8	-0.1416
53.9	-0.44678
54	1.9946
54.1	5.0464
54.2	4.7412
54.3	5.6567
54.4	5.0464
54.5	3.5205
54.6	-0.44678
54.7	-2.8882
54.8	-2.2778
54.9	-3.4985
55	-1.9727
55.1	-2.583
55.2	0.77393
55.3	-2.2778
55.4	-0.44678
55.5	-1.0571
55.6	-0.75195
55.7	1.0791
55.8	1.3843
55.9	2.605
56	1.3843
56.1	2.2998
56.2	0.77393
56.3	2.2998
56.4	1.9946
56.5	2.9102
56.6	1.3843
56.7	2.2998
56.8	0.77393
56.9	-0.44678
57	-1.3623
57.1	-1.9727
57.2	-0.44678
57.3	-1.6675
57.4	-1.6675
57.5	-3.1934
57.6	-3.1934
57.7	-3.1934
57.8	0.46875
57.9	2.605
58	7.1826
58.1	7.4878
58.2	5.0464
58.3	1.3843
58.4	0.16357
58.5	-1.9727
58.6	-3.8037
58.7	-3.1934
58.8	4.436
58.9	5.6567
59	8.0981
59.1	1.0791
59.2	0.16357
59.3	-5.0244
59.4	-1.6675
59.5	3.2153
59.6	7.4878
59.7	5.6567
59.8	3.8257
59.9	4.7412
60	5.6567
60.1	3.2153
60.2	-1.6675
60.3	-2.2778
60.4	5.6567
60.5	2.9102
60.6	-2.583
60.7	2.9102
60.8	1.9946
60.9	-1.6675
61	1.9946
61.1	4.436
61.2	-0.44678
61.3	-2.2778
61.4	2.605
61.5	4.7412
61.6	4.7412
61.7	-1.3623
61.8	-2.8882
61.9	-4.1089
62	-0.75195
62.1	-0.1416
62.2	5.0464
62.3	5.0464
62.4	4.7412
62.5	1.6895
62.6	-2.583
62.7	-3.1934
62.8	-3.1934
62.9	-3.1934
63	-2.583
63.1	-0.75195
63.2	1.0791
63.3	1.3843
63.4	3.2153
63.5	4.1309
63.6	5.3516
63.7	4.7412
63.8	6.5723
63.9	6.5723
64	5.9619
64.1	5.0464
64.2	4.7412
64.3	5.3516
64.4	4.436
64.5	4.1309
64.6	5.3516
64.7	5.6567
64.8	2.9102
64.9	3.8257
65	4.1309
65.1	3.8257
65.2	3.2153
65.3	5.0464
65.4	6.2671
65.5	7.1826
65.6	6.5723
65.7	4.436
65.8	4.1309
65.9	2.2998
66	1.0791
66.1	1.6895
66.2	0.46875
66.3	-2.583
66.4	-2.8882
66.5	-3.1934
66.6	-2.583
66.7	2.9102
66.8	4.7412
66.9	7.793
67	2.9102
67.1	-0.1416
67.2	-2.583
67.3	-3.4985
67.4	-1.6675
67.5	3.8257
67.6	6.8774
67.7	4.436
67.8	-0.1416
67.9	-2.8882
68	-3.1934
68.1	-1.9727
68.2	-2.8882
68.3	-0.75195
68.4	-3.1934
68.5	-5.0244
68.6	1.6895
68.7	5.3516
68.8	-0.44678
68.9	0.16357
69	5.6567
69.1	-3.1934
69.2	-2.583
69.3	6.8774
69.4	-1.0571
69.5	-1.6675
69.6	0.16357
69.7	5.9619
69.8	5.9619
69.9	-2.2778
70	-3.8037
70.1	-1.3623
70.2	1.9946
70.3	4.1309
70.4	6.8774
70.5	5.0464
70.6	1.0791
70.7	-0.75195
70.8	-2.8882
70.9	-1.0571
71	-1.9727
71.1	-1.6675
71.2	0.16357
71.3	1.0791
71.4	2.9102
71.5	2.9102
71.6	5.6567
71.7	5.9619
71.8	6.2671
71.9	5.3516
72	4.7412
72.1	3.8257
72.2	1.9946
72.3	3.8257
72.4	1.6895
72.5	0.77393
72.6	1.6895
72.7	0.16357
72.8	1.3843
72.9	-0.75195
73	0.46875
73.1	-0.1416
73.2	1.0791
73.3	2.2998
73.4	2.2998
73.5	4.1309
73.6	5.0464
73.7	5.9619
73.8	4.1309
73.9	5.3516
74	5.6567
74.1	5.9619
74.2	2.9102
74.3	4.436
74.4	-0.1416
74.5	-1.0571
74.6	-2.2778
74.7	-2.8882
74.8	-3.1934
74.9	-0.44678
75	2.2998
75.1	5.9619
75.2	6.5723
75.3	3.2153
75.4	0.16357
75.5	-1.0571
75.6	-2.8882
75.7	-1.6675
75.8	3.5205
75.9	5.3516
76	3.5205
76.1	-0.44678
76.2	-3.1934
76.3	-1.3623
76.4	0.16357
76.5	0.77393
76.6	0.46875
76.7	-2.8882
76.8	-4.7192
76.9	1.6895
77	5.6567
77.1	-0.1416
77.2	-0.1416
77.3	5.0464
77.4	-1.9727
77.5	-3.1934
77.6	6.5723
77.7	0.16357
77.8	-2.8882
77.9	1.9946
78	6.2671
78.1	0.46875
78.2	-3.4985
78.3	-1.3623
78.4	0.16357
78.5	4.1309
78.6	5.0464
78.7	5.3516
78.8	-2.2778
78.9	-2.583
79	-3.8037
79.1	-3.1934
79.2	-1.9727
79.3	-0.44678
79.4	2.2998
79.5	3.8257
79.6	6.8774
79.7	4.436
79.8	5.6567
79.9	3.2153
80	2.2998
80.1	0.16357
80.2	-1.3623
80.3	-1.9727
80.4	-1.9727
80.5	-3.1934
80.6	-1.3623
80.7	-2.2778
80.8	-2.2778
80.9	-3.4985
81	-2.8882
81.1	-1.3623
81.2	-1.0571
81.3	-1.9727
81.4	-1.6675
81.5	-1.3623
81.6	-1.9727
81.7	-1.3623
81.8	-1.9727
81.9	-2.2778
82	-2.583
82.1	-3.1934
82.2	-2.2778
82.3	-3.8037
82.4	-3.4985
82.5	-3.4985
82.6	-0.75195
82.7	1.3843
82.8	1.9946
82.9	6.8774
83	5.0464
83.1	5.6567
83.2	3.8257
83.3	0.77393
83.4	-0.75195
83.5	-1.9727
83.6	-1.6675
83.7	-1.6675
83.8	-0.1416
83.9	5.9619
84	4.7412
84.1	2.605
84.2	-2.8882
84.3	-1.3623
84.4	-2.2778
84.5	2.9102
84.6	3.2153
84.7	6.2671
84.8	3.8257
84.9	4.436
85	7.1826
85.1	6.8774
85.2	1.6895
85.3	-2.583
85.4	0.16357
85.5	6.2671
85.6	-1.9727
85.7	0.16357
85.8	5.6567
85.9	-0.75195
86	-1.9727
86.1	3.5205
86.2	4.7412
86.3	-1.9727
86.4	-1.6675
86.5	1.6895
86.6	4.436
86.7	4.436
86.8	1.0791
86.9	-1.0571
87	-3.8037
87.1	-2.583
87.2	1.3843
87.3	3.2153
87.4	3.5205
87.5	5.0464
87.6	6.2671
87.7	3.8257
87.8	2.2998
87.9	-0.1416
88	-1.0571
88.1	-2.8882
88.2	-3.8037
88.3	-1.9727
88.4	-3.1934
88.5	-1.9727
88.6	-1.3623
88.7	0.46875
88.8	-1.3623
88.9	0.46875
89	0.16357
89.1	1.9946
89.2	2.605
89.3	2.605
89.4	4.1309
89.5	1.0791
89.6	1.9946
89.7	3.5205
89.8	1.9946
89.9	1.9946
90	2.2998
90.1	2.9102
90.2	-1.0571
90.3	-1.3623
90.4	-0.75195
90.5	-1.0571
90.6	-1.0571
90.7	-2.583
90.8	-2.2778
90.9	-2.583
91	-2.8882
91.1	-1.9727
91.2	2.2998
91.3	3.8257
91.4	5.6567
91.5	7.1826
91.6	4.7412
91.7	-1.3623
91.8	0.46875
91.9	-3.4985
92	-3.1934
92.1	-1.9727
92.2	3.5205
92.3	8.0981
92.4	3.2153
92.5	0.16357
92.6	-1.3623
92.7	-2.583
92.8	-0.75195
92.9	4.7412
93	7.4878
93.1	4.1309
93.2	5.3516
93.3	5.9619
93.4	6.2671
93.5	1.9946
93.6	-2.8882
93.7	0.77393
93.8	5.6567
93.9	-1.3623
94	-1.0571
94.1	5.9619
94.2	-1.9727
94.3	-0.44678
94.4	5.9619
94.5	2.9102
94.6	-1.3623
94.7	-2.2778
94.8	3.2153
94.9	7.1826
95	3.8257
95.1	-1.3623
95.2	-2.8882
95.3	-3.1934
95.4	-1.6675
95.5	0.77393
95.6	3.2153
95.7	3.8257
95.8	5.0464
95.9	4.1309
96	1.6895
96.1	-3.1934
96.2	-3.1934
96.3	-2.2778
96.4	-4.4141
96.5	-3.4985
96.6	-1.3623
96.7	-0.44678
96.8	1.0791
96.9	0.46875
97	2.605
97.1	1.9946
97.2	3.5205
97.3	4.436
97.4	6.8774
97.5	5.9619
97.6	5.9619
97.7	5.9619
97.8	4.1309
97.9	6.5723
98	6.8774
98.1	7.1826
98.2	7.1826
98.3	5.0464
98.4	5.6567
98.5	4.436
98.6	5.9619
98.7	3.5205
98.8	5.0464
98.9	3.5205
99	2.9102
99.1	0.77393
99.2	-0.44678
99.3	-3.1934
99.4	-3.4985
99.5	-4.4141
99.6	-0.75195
99.7	-0.44678
99.8	1.0791
99.9	4.436
100	7.4878
100.1	3.8257
100.2	3.8257
100.3	-0.1416
100.4	-3.1934
100.5	-3.4985
100.6	-0.44678
100.7	4.436
100.8	5.0464
100.9	4.1309
101	-0.75195
101.1	-2.2778
101.2	-1.9727
101.3	-1.0571
101.4	5.3516
101.5	5.9619
101.6	6.5723
101.7	6.2671
101.8	1.6895
101.9	-2.583
102	-2.2778
102.1	4.7412
102.2	0.77393
102.3	-1.0571
102.4	4.7412
102.5	0.77393
102.6	-2.2778
102.7	1.3843
102.8	4.436
102.9	-3.1934
103	-1.9727
103.1	0.77393
103.2	5.6567
103.3	6.8774
103.4	-0.75195
103.5	-3.8037
103.6	-1.6675
103.7	-0.44678
103.8	0.46875
103.9	4.7412
104	6.5723
104.1	6.2671
104.2	3.8257
104.3	1.3843
104.4	-1.0571
104.5	-0.44678
104.6	-4.7192
104.7	-0.75195
104.8	-1.9727
104.9	-1.3623
105	-0.44678
105.1	-1.0571
105.2	0.46875
105.3	1.0791
105.4	1.6895
105.5	4.436
105.6	4.7412
105.7	5.0464
105.8	4.7412
105.9	5.6567
106	5.3516
106.1	7.1826
106.2	6.5723
106.3	5.6567
106.4	6.2671
106.5	5.9619
106.6	5.3516
106.7	5.3516
106.8	5.6567
106.9	6.5723
107	4.436
107.1	3.2153
107.2	1.0791
107.3	1.3843
107.4	0.46875
107.5	0.16357
107.6	-0.75195
107.7	-1.9727
107.8	-4.7192
107.9	-3.8037
108	-0.44678
108.1	1.9946
108.2	5.0464
108.3	7.793
108.4	5.0464
108.5	1.6895
108.6	0.46875
108.7	-3.8037
108.8	-4.1089
108.9	-1.0571
109	4.7412
109.1	6.8774
109.2	3.5205
109.3	-0.44678
109.4	-2.583
109.5	-3.1934
109.6	0.46875
109.7	5.3516
109.8	5.3516
109.9	5.3516
110	3.2153
110.1	0.46875
110.2	-2.8882
110.3	-0.44678
110.4	5.6567
110.5	-0.75195
110.6	-1.6675
110.7	5.0464
110.8	-0.44678
110.9	-0.44678
111	4.436
111.1	1.0791
111.2	-1.6675
111.3	1.0791
111.4	3.2153
111.5	6.5723
111.6	-1.9727
111.7	-4.4141
111.8	-1.9727
111.9	-0.44678
112	3.2153
112.1	5.0464
112.2	2.605
112.3	1.0791
112.4	-2.583
112.5	-3.8037
112.6	-3.4985
112.7	-0.44678
112.8	-1.0571
112.9	2.2998
113	2.2998
113.1	4.436
113.2	4.7412
113.3	5.0464
113.4	5.0464
113.5	3.8257
113.6	2.9102
113.7	3.2153
113.8	1.3843
113.9	-0.75195
114	-0.75195
114.1	-1.6675
114.2	-2.2778
114.3	-3.1934
114.4	-2.2778
114.5	-3.4985
114.6	-1.9727
114.7	-3.8037
114.8	-3.4985
114.9	-1.9727
115	-3.4985
115.1	-2.2778
115.2	-4.1089
115.3	-3.4985
115.4	-2.2778
115.5	-0.44678
115.6	-2.2778
115.7	-1.0571
115.8	0.46875
115.9	1.6895
116	4.7412
116.1	5.9619
116.2	6.2671
116.3	5.6567
116.4	3.5205
116.5	-1.0571
116.6	-1.6675
116.7	-2.2778
116.8	-5.3296
116.9	-1.9727
117	1.0791
117.1	4.7412
117.2	5.6567
117.3	3.2153
117.4	0.16357
117.5	-3.4985
117.6	-3.4985
117.7	-1.0571
117.8	6.2671
117.9	5.9619
118	3.8257
118.1	1.6895
118.2	-1.3623
118.3	1.3843
118.4	1.9946
118.5	6.2671
118.6	2.2998
118.7	-2.2778
118.8	0.16357
118.9	4.1309
119	-2.8882
119.1	1.3843
119.2	4.7412
119.3	-2.8882
119.4	-0.44678
119.5	5.0464
119.6	2.9102
119.7	-2.2778
119.8	-1.6675
119.9	0.16357
120	4.7412
120.1	6.2671
120.2	3.2153
120.3	-2.583
120.4	-2.583
120.5	-2.583
120.6	0.16357
120.7	0.77393
120.8	3.2153
120.9	5.9619
121	5.0464
121.1	4.7412
121.2	4.1309
121.3	2.9102
121.4	1.3843
121.5	-1.9727
121.6	-3.4985
121.7	-5.0244
121.8	-3.1934
121.9	-3.1934
122	-1.6675
122.1	-2.8882
122.2	-0.75195
122.3	-1.0571
122.4	-1.3623
122.5	0.46875
122.6	0.46875
122.7	-0.44678
122.8	1.0791
122.9	2.2998
123	0.46875
123.1	1.6895
123.2	1.0791
123.3	-0.1416
123.4	-0.75195
123.5	-0.1416
123.6	-0.44678
123.7	-1.0571
123.8	-1.9727
123.9	-2.2778
124	-3.1934
124.1	-4.1089
124.2	-2.8882
124.3	-2.8882
124.4	0.16357
124.5	2.2998
124.6	3.8257
124.7	5.3516
124.8	5.3516
124.9	3.8257
125	2.2998
125.1	1.0791
125.2	-3.4985
125.3	-1.3623
125.4	-1.3623
125.5	2.2998
125.6	6.2671
125.7	4.436
125.8	2.605
125.9	-1.3623
126	-2.2778
126.1	-1.3623
126.2	4.1309
126.3	5.9619
126.4	3.8257
126.5	3.8257
126.6	2.9102
126.7	4.1309
126.8	3.5205
126.9	-0.1416
127	-1.9727
127.1	1.6895
127.2	3.5205
127.3	-2.2778
127.4	2.9102
127.5	1.3843
127.6	-2.2778
127.7	2.2998
127.8	4.436
127.9	-1.9727
128	-1.0571
128.1	0.16357
128.2	5.6567
128.3	4.1309
128.4	-1.3623
128.5	-4.7192
128.6	-2.8882
128.7	0.16357
128.8	1.3843
128.9	5.3516
129	4.7412
129.1	3.2153
129.2	-1.3623
129.3	-1.6675
129.4	-3.1934
129.5	-1.9727
129.6	-2.8882
129.7	-1.6675
129.8	-0.1416
129.9	-0.44678
130	1.6895
130.1	3.5205
130.2	4.7412
130.3	6.5723
130.4	6.8774
130.5	6.2671
130.6	3.8257
130.7	4.1309
130.8	3.8257
130.9	5.3516
131	4.1309
131.1	1.9946
131.2	1.6895
131.3	1.0791
131.4	1.0791
131.5	0.16357
131.6	0.77393
131.7	3.2153
131.8	3.8257
131.9	1.3843
132	2.9102
132.1	4.1309
132.2	5.3516
132.3	6.5723
132.4	7.4878
132.5	6.2671
132.6	5.3516
132.7	3.2153
132.8	-1.0571
132.9	0.16357
133	-2.583
133.1	-0.75195
133.2	-3.1934
133.3	-2.583
133.4	-2.583
133.5	1.6895
133.6	5.9619
133.7	4.436
133.8	1.9946
133.9	0.77393
134	-3.4985
134.1	-3.8037
134.2	-1.6675
134.3	5.0464
134.4	5.9619
134.5	1.9946
134.6	-0.75195
134.7	-2.8882
134.8	-2.8882
134.9	-2.583
135	-2.8882
135.1	-3.1934
135.2	0.16357
135.3	5.3516
135.4	4.1309
135.5	-2.583
135.6	1.6895
135.7	2.2998
135.8	-1.9727
135.9	3.2153
136	4.436
136.1	-3.4985
136.2	-1.0571
136.3	2.2998
136.4	4.1309
136.5	-1.3623
136.6	-2.2778
136.7	-1.6675
136.8	1.0791
136.9	7.793
137	5.0464
137.1	2.9102
137.2	-0.44678
137.3	-2.2778
137.4	-2.2778
137.5	-0.75195
137.6	-0.75195
137.7	0.46875
137.8	1.9946
137.9	1.9946
138	4.436
138.1	5.6567
138.2	6.8774
138.3	6.2671
138.4	3.2153
138.5	2.605
138.6	-0.44678
138.7	-1.3623
138.8	-1.6675
138.9	-1.6675
139	-1.9727
139.1	-3.1934
139.2	-2.583
139.3	-3.8037
139.4	-3.4985
139.5	-3.4985
139.6	-4.1089
139.7	-1.3623
139.8	-2.2778
139.9	-1.9727
140	-4.1089
140.1	-2.583
140.2	-3.1934
140.3	-0.75195
140.4	-0.44678
140.5	1.3843
140.6	0.46875
140.7	0.77393
140.8	3.8257
140.9	5.3516
141	5.6567
141.1	9.0137
141.2	4.1309
141.3	1.6895
141.4	-1.9727
141.5	-1.6675
141.6	-4.1089
141.7	-2.2778
141.8	-2.2778
141.9	1.9946
142	5.6567
142.1	5.9619
142.2	1.6895
142.3	1.3843
142.4	-4.1089
142.5	-3.4985
142.6	1.6895
142.7	5.0464
142.8	3.8257
142.9	1.9946
143	-1.3623
143.1	-2.8882
143.2	-1.9727
143.3	-2.2778
143.4	0.77393
143.5	2.2998
143.6	4.436
143.7	-1.6675
143.8	-0.75195
143.9	6.2671
144	-1.0571
144.1	-0.44678
144.2	5.3516
144.3	-0.44678
144.4	-1.0571
144.5	1.0791
144.6	5.9619
144.7	0.16357
144.8	-1.9727
144.9	0.16357
145	1.9946
145.1	5.3516
145.2	2.605
145.3	-0.44678
145.4	-3.4985
145.5	-3.1934
145.6	-4.4141
145.7	-1.0571
145.8	1.0791
145.9	2.2998
146	4.7412
146.1	2.9102
146.2	4.1309
146.3	4.7412
146.4	1.3843
146.5	-0.1416
146.6	-3.4985
146.7	-2.583
146.8	-3.8037
146.9	-4.1089
147	-2.583
147.1	-0.44678
147.2	-1.3623
147.3	-1.6675
147.4	-1.3623
147.5	-2.2778
147.6	0.77393
147.7	1.9946
147.8	1.3843
147.9	1.9946
148	1.9946
148.1	-0.75195
148.2	0.16357
148.3	0.77393
148.4	1.3843
148.5	-1.6675
148.6	-0.44678
148.7	-1.3623
148.8	-1.3623
148.9	-3.1934
149	-2.2778
149.1	-3.8037
149.2	-2.2778
149.3	-3.8037
149.4	-1.3623
149.5	-0.44678
149.6	2.2998
149.7	4.7412
149.8	7.4878
149.9	5.0464
150	2.9102
150.1	-1.0571
150.2	-2.583
150.3	-4.1089
150.4	-2.2778
150.5	0.16357
150.6	5.9619
150.7	6.5723
150.8	2.605
150.9	-0.75195
151	-3.4985
151.1	-3.1934
151.2	1.9946
151.3	5.0464
151.4	8.0981
151.5	4.7412
151.6	5.0464
151.7	4.436
151.8	4.7412
151.9	1.9946
152	-2.2778
152.1	0.77393
152.2	4.7412
152.3	-1.9727
152.4	0.77393
152.5	4.7412
152.6	-0.75195
152.7	-1.6675
152.8	4.1309
152.9	4.7412
153	-0.75195
153.1	-2.583
153.2	-0.44678
153.3	4.436
153.4	6.8774
153.5	2.605
153.6	-2.2778
153.7	-2.8882
153.8	-1.6675
153.9	-0.75195
154	2.9102
154.1	3.8257
154.2	5.9619
154.3	5.9619
154.4	5.6567
154.5	3.5205
154.6	1.9946
154.7	-1.6675
154.8	-1.6675
154.9	-1.6675
155	-2.8882
155.1	-4.4141
155.2	-2.2778
155.3	-3.1934
155.4	-3.8037
155.5	-2.2778
155.6	-1.0571
155.7	-0.44678
155.8	-0.44678
155.9	-1.9727
156	0.46875
156.1	0.77393
156.2	-0.1416
156.3	-0.75195
156.4	0.16357
156.5	-0.44678
156.6	-0.1416
156.7	-0.75195
156.8	-1.0571
156.9	-2.2778
157	-1.3623
157.1	-3.1934
157.2	-1.9727
157.3	-3.8037
157.4	-3.4985
157.5	-2.2778
157.6	-0.44678
157.7	1.9946
157.8	4.436
157.9	6.2671
158	5.9619
158.1	4.7412
158.2	2.605
158.3	-0.44678
158.4	-2.2778
158.5	-1.6675
158.6	-1.6675
158.7	1.0791
158.8	4.1309
158.9	6.8774
159	3.5205
159.1	-1.6675
159.2	-3.8037
159.3	-1.0571
159.4	2.2998
159.5	6.2671
159.6	2.9102
159.7	2.2998
159.8	-1.0571
159.9	0.46875
160	1.0791
160.1	3.5205
160.2	5.6567
160.3	-0.75195
160.4	-0.75195
160.5	2.605
160.6	1.3843
160.7	-2.583
160.8	2.605
160.9	4.1309
161	-2.8882
161.1	-0.1416
161.2	5.6567
161.3	-0.44678
161.4	-3.8037
161.5	-0.1416
161.6	2.605
161.7	4.436
161.8	4.1309
161.9	-3.1934
162	-2.583
162.1	-3.4985
162.2	-3.4985
162.3	0.77393
162.4	1.6895
162.5	2.2998
162.6	5.6567
162.7	4.7412
162.8	2.9102
162.9	2.605
163	-1.9727
163.1	-3.4985
163.2	-4.4141
163.3	-1.9727
163.4	-2.8882
163.5	-1.3623
163.6	-1.3623
163.7	0.46875
163.8	-0.44678
163.9	-0.1416
164	1.3843
164.1	2.9102
164.2	1.3843
164.3	3.5205
164.4	2.605
164.5	3.8257
164.6	3.8257
164.7	4.1309
164.8	3.2153
164.9	3.8257
165	3.8257
165.1	4.1309
165.2	2.605
165.3	1.6895
165.4	2.2998
165.5	0.16357
165.6	0.46875
165.7	-1.0571
165.8	-1.3623
165.9	-2.583
166	-3.8037
166.1	-3.4985
166.2	-2.2778
166.3	-2.2778
166.4	1.0791
166.5	4.7412
166.6	6.2671
166.7	5.6567
166.8	3.2153
166.9	1.6895
167	-4.7192
167.1	-2.8882
167.2	-3.4985
167.3	1.6895
167.4	5.0464
167.5	6.2671
167.6	1.3843
167.7	-1.3623
167.8	-3.8037
167.9	-2.2778
168	2.2998
168.1	5.0464
168.2	4.7412
168.3	5.3516
168.4	5.9619
168.5	0.46875
168.6	-2.583
168.7	-1.0571
168.8	4.7412
168.9	0.77393
169	-1.0571
169.1	5.6567
169.2	-1.6675
169.3	-3.4985
169.4	4.7412
169.5	3.8257
169.6	-2.8882
169.7	-2.8882
169.8	2.9102
169.9	5.9619
170	2.9102
170.1	-1.0571
170.2	-2.583
170.3	-1.0571
170.4	0.46875
170.5	4.7412
170.6	5.6567
170.7	4.7412
170.8	4.7412
170.9	1.9946
171	-1.3623
171.1	-3.1934
171.2	-3.4985
171.3	-2.8882
171.4	-1.9727
171.5	-1.9727
171.6	0.77393
171.7	0.16357
171.8	2.2998
171.9	2.9102
172	2.2998
172.1	4.7412
172.2	5.6567
172.3	6.5723
172.4	5.6567
172.5	5.6567
172.6	5.0464
172.7	5.9619
172.8	5.3516
172.9	5.0464
173	7.1826
173.1	5.3516
173.2	6.8774
173.3	5.9619
173.4	4.7412
173.5	4.436
173.6	6.5723
173.7	5.3516
173.8	4.7412
173.9	4.7412
174	3.5205
174.1	3.5205
174.2	1.3843
174.3	0.77393
174.4	-1.0571
174.5	-3.1934
174.6	-3.1934
174.7	-4.4141
174.8	-0.75195
174.9	1.9946
175	6.8774
175.1	6.5723
175.2	6.5723
175.3	1.0791
175.4	-1.9727
175.5	-3.4985
175.6	-1.9727
175.7	0.16357
175.8	3.8257
175.9	6.8774
176	2.9102
176.1	-2.2778
176.2	-5.3296
176.3	-1.9727
176.4	1.3843
176.5	4.7412
176.6	3.2153
176.7	0.46875
176.8	-4.1089
176.9	-1.3623
177	4.1309
177.1	3.5205
177.2	-1.3623
177.3	2.605
177.4	3.2153
177.5	-2.8882
177.6	2.9102
177.7	4.436
177.8	-2.8882
177.9	0.16357
178	4.436
178.1	5.3516
178.2	-2.2778
178.3	-1.9727
178.4	-1.9727
178.5	0.77393
178.6	3.8257
178.7	2.9102
178.8	2.9102
178.9	-1.3623
179	-3.8037
179.1	-3.8037
179.2	-1.6675
179.3	-0.44678
179.4	0.16357
179.5	1.0791
179.6	1.6895
179.7	5.0464
179.8	6.8774
179.9	5.6567
180	4.7412
180.1	5.3516
180.2	2.2998
180.3	1.3843
180.4	-1.9727
180.5	-1.6675
180.6	-1.9727
180.7	-1.0571
180.8	-3.4985
180.9	-2.583
181	-4.7192
181.1	-3.4985
181.2	-3.1934
181.3	-2.8882
181.4	-1.9727
181.5	-1.3623
181.6	-3.4985
181.7	-4.4141
181.8	-4.7192
181.9	-4.7192
182	-4.7192
182.1	-0.75195
182.2	-2.8882
182.3	-2.8882
182.4	-1.9727
182.5	-1.3623
182.6	2.9102
182.7	3.2153
182.8	5.9619
182.9	5.6567
183	5.6567
183.1	2.9102
183.2	2.605
183.3	-1.9727
183.4	-1.9727
183.5	-3.1934
183.6	-3.8037
183.7	-0.1416
183.8	4.7412
183.9	4.7412
184	5.6567
184.1	-0.44678
184.2	-2.583
184.3	-5.9399
184.4	0.46875
184.5	3.5205
184.6	5.3516
184.7	2.605
184.8	1.3843
184.9	1.6895
185	1.6895
185.1	4.436
185.2	4.7412
185.3	-0.1416
185.4	-3.1934
185.5	1.6895
185.6	4.7412
185.7	-1.6675
185.8	2.605
185.9	3.5205
186	-4.1089
186.1	-0.44678
186.2	5.6567
186.3	1.6895
186.4	-3.1934
186.5	-0.44678
186.6	1.3843
186.7	4.7412
186.8	4.436
186.9	-1.3623
187	-2.8882
187.1	-1.9727
187.2	0.16357
187.3	2.605
187.4	3.5205
187.5	5.9619
187.6	5.6567
187.7	4.1309
187.8	2.2998
187.9	0.46875
188	-1.0571
188.1	-2.583
188.2	-5.0244
188.3	-4.1089
188.4	-2.8882
188.5	-1.3623
188.6	-0.75195
188.7	-0.44678
188.8	-0.75195
188.9	1.0791
189	1.3843
189.1	2.9102
189.2	4.1309
189.3	4.1309
189.4	3.2153
189.5	4.436
189.6	3.8257
189.7	4.436
189.8	4.1309
189.9	5.6567
190	4.436
190.1	3.5205
190.2	3.5205
190.3	0.16357
190.4	0.77393
190.5	1.0791
190.6	3.2153
190.7	-1.0571
190.8	-2.583
190.9	-4.1089
191	-3.1934
191.1	-3.8037
191.2	-1.6675
191.3	-0.1416
191.4	1.9946
191.5	2.2998
191.6	5.6567
191.7	6.5723
191.8	1.0791
191.9	2.9102
192	-1.6675
192.1	-1.3623
192.2	-2.8882
192.3	-0.75195
192.4	5.3516
192.5	4.436
192.6	1.9946
192.7	-0.44678
192.8	-0.44678
192.9	-3.1934
193	0.16357
193.1	4.1309
193.2	4.436
193.3	3.8257
193.4	2.605
193.5	-1.0571
193.6	-2.583
193.7	2.2998
193.8	4.7412
193.9	-3.4985
194	3.2153
194.1	3.8257
194.2	-2.2778
194.3	1.6895
194.4	5.0464
194.5	-2.8882
194.6	-1.6675
194.7	3.2153
194.8	6.8774
194.9	-0.44678
195	-1.9727
195.1	-4.4141
195.2	-1.3623
195.3	3.5205
195.4	4.7412
195.5	5.0464
195.6	0.16357
195.7	-2.8882
195.8	-5.0244
195.9	-2.8882
196	-3.4985
196.1	-0.75195
196.2	1.6895
196.3	4.1309
196.4	5.0464
196.5	4.7412
196.6	5.0464
196.7	4.436
196.8	3.5205
196.9	0.16357
197	-0.1416
197.1	-1.9727
197.2	-2.8882
197.3	-2.2778
197.4	-4.1089
197.5	-2.583
197.6	-3.1934
197.7	-2.2778
197.8	-1.0571
197.9	-3.8037
198	-1.9727
198.1	-0.1416
198.2	-3.1934
198.3	-3.1934
198.4	-0.75195
198.5	-2.583
198.6	-3.4985
198.7	-2.2778
198.8	-4.4141
198.9	-3.1934
199	-4.1089
199.1	-3.1934
199.2	-1.9727
199.3	-3.4985
199.4	-0.75195
199.5	2.605
199.6	4.7412
199.7	6.5723
199.8	5.3516
199.9	5.3516
200	1.3843
200.1	-0.1416
200.2	-1.3623
200.3	-3.1934
200.4	-2.583
200.5	-0.75195
200.6	3.2153
200.7	5.6567
200.8	3.2153
200.9	-1.0571
201	-0.75195
201.1	-4.7192
201.2	-1.6675
201.3	3.2153
201.4	5.3516
201.5	6.2671
201.6	7.1826
201.7	6.5723
201.8	5.3516
201.9	0.16357
202	-1.6675
202.1	1.9946
202.2	5.9619
202.3	-0.75195
202.4	0.77393
202.5	3.5205
202.6	-1.9727
202.7	-1.3623
202.8	3.5205
202.9	1.6895
203	-4.1089
203.1	-4.4141
203.2	2.2998
203.3	2.2998
203.4	1.6895
203.5	6.5723
203.6	5.0464
203.7	7.4878
203.8	8.0981
203.9	10.845
204	12.371
204.1	14.202
204.2	11.76
204.3	11.15
204.4	8.7085
204.5	13.896
204.6	14.812
204.7	13.286
204.8	15.422
204.9	15.117
205	16.948
205.1	16.033
205.2	17.864
205.3	20
205.4	20
205.5	19.39
205.6	20.305
205.7	20.61
205.8	21.526
205.9	20.61
206	21.221
206.1	20.61
206.2	20.305
206.3	20.61
206.4	21.221
206.5	22.136
206.6	22.441
206.7	22.747
206.8	23.357
206.9	22.136
207	21.221
207.1	21.831
207.2	20
207.3	18.169
207.4	19.084
207.5	16.643
207.6	16.033
207.7	13.896
207.8	12.676
207.9	12.065
208	13.286
208.1	14.507
208.2	16.643
208.3	21.526
208.4	22.136
208.5	22.136
208.6	20.305
208.7	14.202
208.8	12.371
208.9	12.676
209	15.422
209.1	20.61
209.2	23.052
209.3	19.695
209.4	15.117
209.5	12.981
209.6	12.371
209.7	16.338
209.8	19.084
209.9	19.084
210	19.695
210.1	16.033
210.2	12.981
210.3	14.202
210.4	21.526
210.5	17.559
210.6	12.981
210.7	18.169
210.8	17.864
210.9	15.117
211	19.39
211.1	19.084
211.2	15.117
211.3	13.591
211.4	20
211.5	20.305
211.6	16.033
211.7	12.981
211.8	14.202
211.9	17.253
212	18.169
212.1	19.695
212.2	19.39
212.3	16.643
212.4	14.202
212.5	12.065
212.6	13.896
212.7	13.286
212.8	14.812
212.9	14.507
213	18.779
213.1	17.559
213.2	21.831
213.3	21.831
213.4	23.662
213.5	20.916
213.6	20.305
213.7	19.084
213.8	20
213.9	15.422
214	16.033
214.1	16.033
214.2	14.507
214.3	12.371
214.4	12.676
214.5	13.286
214.6	12.371
214.7	14.812
214.8	13.286
214.9	12.371
215	11.76
215.1	12.065
215.2	13.286
215.3	11.455
215.4	12.371
215.5	11.76
215.6	14.202
215.7	12.065
215.8	12.676
215.9	13.286
216	14.812
216.1	16.643
216.2	18.169
216.3	20
216.4	22.441
216.5	22.136
216.6	20.916
216.7	18.474
216.8	14.507
216.9	13.896
217	12.065
217.1	12.981
217.2	15.117
217.3	20.305
217.4	21.831
217.5	20.305
217.6	16.338
217.7	13.286
217.8	12.065
217.9	15.422
218	20
218.1	22.136
218.2	20.916
218.3	21.221
218.4	20.61
218.5	17.864
218.6	14.202
218.7	13.591
218.8	20
218.9	18.169
219	12.371
219.1	20
219.2	18.779
219.3	14.507
219.4	18.779
219.5	19.084
219.6	13.286
219.7	12.676
219.8	17.253
219.9	21.526
220	20.916
220.1	13.591
220.2	13.591
220.3	15.117
220.4	14.202
220.5	19.695
220.6	21.831
220.7	23.662
220.8	22.441
220.9	20.305
221	19.39
221.1	16.643
221.2	16.643
221.3	15.117
221.4	15.117
221.5	15.422
221.6	15.117
221.7	15.422
221.8	14.812
221.9	15.728
222	16.338
222.1	15.117
222.2	15.422
222.3	16.338
222.4	16.338
222.5	17.864
222.6	19.084
222.7	20.305
222.8	18.779
222.9	19.39
223	21.221
223.1	21.221
223.2	22.747
223.3	23.052
223.4	22.136
223.5	20.61
223.6	19.695
223.7	17.864
223.8	19.084
223.9	16.948
224	15.728
224.1	14.202
224.2	12.981
224.3	11.455
224.4	13.286
224.5	16.033
224.6	20.305
224.7	21.831
224.8	22.441
224.9	19.084
225	16.338
225.1	13.896
225.2	13.591
225.3	12.676
225.4	15.117
225.5	22.136
225.6	22.747
225.7	18.474
225.8	13.896
225.9	12.676
226	14.507
226.1	21.526
226.2	21.526
226.3	17.864
226.4	15.422
226.5	13.591
226.6	13.286
226.7	15.422
226.8	15.422
226.9	20.305
227	20
227.1	13.286
227.2	13.896
227.3	22.136
227.4	15.728
227.5	15.422
227.6	20.305
227.7	18.169
227.8	14.202
227.9	14.812
228	20.61
228.1	20.61
228.2	17.559
228.3	13.591
228.4	14.507
228.5	14.507
228.6	15.728
228.7	20
228.8	19.084
228.9	20
229	16.338
229.1	14.812
229.2	13.286
229.3	12.676
229.4	12.676
229.5	12.981
229.6	14.202
229.7	16.033
229.8	15.728
229.9	16.338
230	18.169
230.1	16.643
230.2	19.39
230.3	19.084
230.4	20.916
230.5	20.61
230.6	21.526
230.7	20.916
230.8	23.662
230.9	20.916
231	21.221
231.1	21.831
231.2	21.831
231.3	23.357
231.4	21.831
231.5	23.357
231.6	21.526
231.7	23.662
231.8	21.526
231.9	20.305
232	21.831
232.1	23.052
232.2	23.357
232.3	21.526
232.4	20.916
232.5	21.831
232.6	21.526
232.7	21.221
232.8	21.526
232.9	22.441
233	18.779
233.1	19.39
233.2	16.033
233.3	12.981
233.4	13.591
233.5	12.676
233.6	12.065
233.7	17.253
233.8	20.305
233.9	20.61
234	21.831
234.1	17.253
234.2	13.591
234.3	13.286
234.4	13.591
234.5	17.559
234.6	21.831
234.7	20.61
234.8	19.39
234.9	20
235	18.474
235.1	22.136
235.2	21.221
235.3	15.117
235.4	12.371
235.5	18.779
235.6	20.61
235.7	12.676
235.8	18.779
235.9	20.916
236	12.981
236.1	16.338
236.2	20.61
236.3	15.422
236.4	12.371
236.5	16.948
236.6	20.916
236.7	20.916
236.8	16.338
236.9	12.981
237	12.981
237.1	15.117
237.2	18.169
237.3	22.747
237.4	21.526
237.5	20.61
237.6	18.779
237.7	16.033
237.8	12.676
237.9	12.981
238	14.202
238.1	13.286
238.2	14.507
238.3	15.422
238.4	16.338
238.5	18.474
238.6	19.39
238.7	21.526
238.8	22.136
238.9	21.831
239	20.61
239.1	22.136
239.2	20.916
239.3	20
239.4	20.305
239.5	19.695
239.6	18.169
239.7	18.169
239.8	18.169
239.9	18.779
240	18.474
240.1	18.779
240.2	20.61
240.3	20.305
240.4	20
240.5	20.916
240.6	21.221
240.7	20.916
240.8	20.61
240.9	21.526
241	21.831
241.1	18.779
241.2	17.253
241.3	15.422
241.4	14.202
241.5	13.591
241.6	14.202
241.7	13.286
241.8	16.338
241.9	17.559
242	22.441
242.1	22.136
242.2	20.61
242.3	15.422
242.4	15.728
242.5	11.76
242.6	14.202
242.7	16.643
242.8	21.221
242.9	20
243	17.253
243.1	16.643
243.2	14.507
243.3	13.286
243.4	16.033
243.5	20.305
243.6	20.916
243.7	14.202
243.8	16.033
243.9	20
244	15.728
244.1	15.422
244.2	20
244.3	15.728
244.4	13.896
244.5	20.305
244.6	21.831
244.7	16.033
244.8	12.981
244.9	15.117
245	18.474
245.1	22.747
245.2	19.084
245.3	14.507
245.4	13.286
245.5	11.15
245.6	13.286
245.7	16.033
245.8	20.305
245.9	20.305
246	22.747
246.1	20
246.2	16.338
246.3	15.117
246.4	15.117
246.5	13.286
246.6	13.591
246.7	15.422
246.8	14.507
246.9	14.507
247	16.338
247.1	16.643
247.2	18.779
247.3	18.779
247.4	20.305
247.5	19.39
247.6	19.084
247.7	21.221
247.8	22.136
247.9	22.441
248	21.526
248.1	22.136
248.2	20.61
248.3	21.526
248.4	21.831
248.5	20.61
248.6	21.526
248.7	19.39
248.8	19.084
248.9	20
249	17.864
249.1	17.559
249.2	16.338
249.3	13.896
249.4	12.981
249.5	13.286
249.6	12.371
249.7	12.371
249.8	16.033
249.9	18.474
250	20.305
250.1	23.967
250.2	20.305
250.3	18.474
250.4	15.117
250.5	13.896
250.6	11.455
250.7	15.117
250.8	18.779
250.9	23.052
251	21.221
251.1	16.643
251.2	13.591
251.3	11.455
251.4	13.896
251.5	16.338
251.6	18.779
251.7	15.728
251.8	14.202
251.9	11.76
252	16.338
252.1	21.526
252.2	14.202
252.3	15.117
252.4	19.695
252.5	13.896
252.6	16.643
252.7	21.526
252.8	16.643
252.9	13.286
253	16.033
253.1	21.221
253.2	20
253.3	13.896
253.4	13.591
253.5	14.812
253.6	17.864
253.7	20.916
253.8	21.221
253.9	19.084
254	14.812
254.1	13.896
254.2	12.065
254.3	14.812
254.4	14.812
254.5	17.253
254.6	19.084
254.7	20.916
254.8	20.61
254.9	23.357
255	21.526
255.1	20.305
255.2	18.169
255.3	19.084
255.4	15.117
255.5	14.507
255.6	14.202
255.7	13.591
255.8	11.15
255.9	12.065
256	13.286
256.1	14.202
256.2	12.676
256.3	12.371
256.4	14.202
256.5	12.065
256.6	13.591
256.7	12.981
256.8	14.507
256.9	13.286
257	12.371
257.1	14.202
257.2	13.591
257.3	13.286
257.4	14.202
257.5	16.948
257.6	18.474
257.7	19.695
257.8	20
257.9	22.747
258	21.526
258.1	20.61
258.2	17.559
258.3	17.559
258.4	14.507
258.5	13.286
258.6	12.371
258.7	14.202
258.8	20.305
258.9	21.831
259	22.441
259.1	19.695
259.2	14.202
259.3	10.845
259.4	14.507
259.5	19.084
259.6	21.526
259.7	20.916
259.8	19.39
259.9	17.559
260	19.695
260.1	20.916
260.2	19.695
260.3	14.507
260.4	15.728
260.5	19.695
260.6	17.864
260.7	13.591
260.8	19.084
260.9	19.695
261	14.202
261.1	16.643
261.2	22.136
261.3	15.422
261.4	13.286
261.5	16.338
261.6	20.305
261.7	21.526
261.8	17.559
261.9	13.896
262	14.507
262.1	12.676
262.2	15.422
262.3	18.169
262.4	20
262.5	20.305
262.6	18.779
262.7	18.169
262.8	16.338
262.9	13.896
263	12.676
263.1	12.371
263.2	14.202
263.3	14.812
263.4	16.948
263.5	15.728
263.6	17.864
263.7	16.948
263.8	21.221
263.9	19.39
264	19.39
264.1	23.052
264.2	22.136
264.3	22.136
264.4	21.831
264.5	21.831
264.6	20.61
264.7	21.526
264.8	22.441
264.9	22.136
265	21.526
265.1	20.916
265.2	23.052
265.3	22.441
265.4	19.695
265.5	22.441
265.6	23.357
265.7	20.305
265.8	18.474
265.9	18.779
266	14.202
266.1	14.202
266.2	13.591
266.3	13.286
266.4	12.981
266.5	14.507
266.6	16.948
266.7	20.916
266.8	19.39
266.9	21.221
267	19.084
267.1	16.338
267.2	12.371
267.3	13.591
267.4	15.422
267.5	20.61
267.6	22.136
267.7	18.474
267.8	13.896
267.9	12.981
268	14.507
268.1	19.39
268.2	20
268.3	20
268.4	17.559
268.5	16.338
268.6	13.896
268.7	15.422
268.8	22.441
268.9	16.033
269	13.286
269.1	20.305
269.2	17.864
269.3	13.896
269.4	18.474
269.5	20.916
269.6	13.286
269.7	13.286
269.8	19.084
269.9	21.526
270	20.61
270.1	14.812
270.2	11.76
270.3	12.981
270.4	17.559
270.5	17.559
270.6	22.136
270.7	22.441
270.8	20.916
270.9	18.474
271	17.559
271.1	12.981
271.2	13.591
271.3	12.981
271.4	13.286
271.5	12.065
271.6	12.676
271.7	14.812
271.8	14.507
271.9	13.286
272	15.117
272.1	15.117
272.2	16.033
272.3	16.948
272.4	15.728
272.5	15.422
272.6	15.422
272.7	15.422
272.8	14.507
272.9	15.728
273	13.286
273.1	12.676
273.2	12.676
273.3	11.455
273.4	12.371
273.5	15.117
273.6	16.033
273.7	21.526
273.8	21.526
273.9	21.526
274	19.695
274.1	16.338
274.2	13.896
274.3	15.117
274.4	12.981
274.5	14.202
274.6	18.474
274.7	20
274.8	19.695
274.9	21.526
275	17.559
275.1	16.338
275.2	13.591
275.3	13.286
275.4	14.812
275.5	18.474
275.6	22.747
275.7	21.221
275.8	18.474
275.9	14.812
276	12.676
276.1	13.591
276.2	17.864
276.3	20.916
276.4	23.052
276.5	21.526
276.6	18.779
276.7	21.526
276.8	20.305
276.9	15.422
277	13.286
277.1	17.253
277.2	21.831
277.3	14.812
277.4	16.643
277.5	19.695
277.6	11.455
277.7	16.033
277.8	23.052
277.9	16.948
278	14.507
278.1	16.948
278.2	20.305
278.3	19.084
278.4	14.812
278.5	12.981
278.6	14.812
278.7	16.338
278.8	19.084
278.9	21.221
279	18.474
279.1	16.948
279.2	14.507
279.3	14.202
279.4	13.896
279.5	12.371
279.6	12.981
279.7	14.812
279.8	17.559
279.9	18.474
280	20.305
280.1	20.305
280.2	22.441
280.3	21.526
280.4	21.831
280.5	20.305
280.6	20.61
280.7	20
280.8	20.61
280.9	18.169
281	16.643
281.1	15.422
281.2	15.422
281.3	16.338
281.4	17.253
281.5	15.728
281.6	15.728
281.7	15.728
281.8	15.422
281.9	14.507
282	16.643
282.1	18.169
282.2	19.695
282.3	19.39
282.4	21.526
282.5	20.916
282.6	23.052
282.7	21.831
282.8	21.221
282.9	20
283	16.338
283.1	16.643
283.2	12.065
283.3	12.676
283.4	11.76
283.5	15.422
283.6	19.695
283.7	19.695
283.8	21.831
283.9	19.39
284	16.338
284.1	13.591
284.2	13.286
284.3	14.202
284.4	20.305
284.5	23.052
284.6	19.39
284.7	15.117
284.8	12.371
284.9	13.896
285	14.507
285.1	16.033
285.2	17.864
285.3	21.831
285.4	17.253
285.5	11.76
285.6	18.169
285.7	21.221
285.8	13.591
285.9	15.728
286	21.221
286.1	15.117
286.2	15.117
286.3	20.61
286.4	20.916
286.5	13.286
286.6	12.065
286.7	17.253
286.8	20
286.9	21.221
287	20.61
287.1	16.338
287.2	14.202
287.3	13.591
287.4	15.117
287.5	16.643
287.6	17.864
287.7	20.61
287.8	23.967
287.9	22.747
288	20.61
288.1	17.864
288.2	15.728
288.3	15.117
288.4	14.202
288.5	11.76
288.6	12.676
288.7	13.591
288.8	12.981
288.9	12.676
289	13.896
289.1	13.896
289.2	15.117
289.3	15.422
289.4	15.728
289.5	15.422
289.6	14.202
289.7	15.422
289.8	14.507
289.9	15.117
290	14.812
290.1	17.253
290.2	14.202
290.3	13.591
290.4	14.507
290.5	11.76
290.6	12.371
290.7	15.117
290.8	13.286
290.9	14.507
291	14.812
291.1	16.033
291.2	16.948
291.3	20
291.4	20.916
291.5	22.747
291.6	20.916
291.7	17.559
291.8	16.033
291.9	11.15
292	12.981
292.1	15.728
292.2	18.169
292.3	22.136
292.4	22.136
292.5	17.864
292.6	14.812
292.7	13.896
292.8	12.981
292.9	20.61
293	22.136
293.1	21.831
293.2	19.39
293.3	19.39
293.4	21.526
293.5	20.916
293.6	16.643
293.7	14.507
293.8	18.779
293.9	20.305
294	11.455
294.1	18.779
294.2	20.305
294.3	14.507
294.4	17.864
294.5	22.441
294.6	15.117
294.7	14.202
294.8	14.812
294.9	21.221
295	21.526
295.1	18.474
295.2	13.896
295.3	12.676
295.4	13.286
295.5	16.643
295.6	16.643
295.7	20.61
295.8	22.441
295.9	21.221
296	16.338
296.1	15.117
296.2	11.455
296.3	13.286
296.4	13.286
296.5	13.896
296.6	13.591
296.7	16.643
296.8	16.948
296.9	18.779
297	18.474
297.1	20.305
297.2	20.61
297.3	20
297.4	22.747
297.5	22.441
297.6	22.136
297.7	22.441
297.8	22.441
297.9	21.831
298	20.916
298.1	21.526
298.2	21.221
298.3	20.916
298.4	20.61
298.5	22.441
298.6	22.136
298.7	20
298.8	22.136
298.9	21.221
299	20.916
299.1	20.305
299.2	18.779
299.3	16.338
299.4	15.728
299.5	12.065
299.6	15.728
299.7	12.371
299.8	13.286
299.9	15.422
300	22.441
300.1	20.61
300.2	22.441
300.3	18.169
300.4	16.033
300.5	12.676
300.6	14.507
300.7	13.286
300.8	20
300.9	22.136
301	21.526
301.1	13.591
301.2	12.371
301.3	12.065
301.4	15.422
301.5	16.643
301.6	17.559
301.7	16.033
301.8	14.812
301.9	12.676
302	15.728
302.1	21.221
302.2	17.864
302.3	12.676
302.4	20.305
302.5	17.559
302.6	13.896
302.7	17.864
302.8	20
302.9	13.591
303	15.422
303.1	18.779
303.2	23.662
303.3	16.948
303.4	12.981
303.5	12.981
303.6	16.033
303.7	18.779
303.8	21.221
303.9	23.052
304	18.779
304.1	15.422
304.2	16.033
304.3	15.117
304.4	13.896
304.5	13.591
304.6	15.117
304.7	15.728
304.8	16.948
304.9	17.559
305	21.526
305.1	22.136
305.2	23.357
305.3	21.526
305.4	20.305
305.5	19.084
305.6	20.305
305.7	18.474
305.8	17.864
305.9	16.948
306	15.422
306.1	13.896
306.2	13.896
306.3	14.202
306.4	15.422
306.5	14.812
306.6	15.117
306.7	15.117
306.8	15.117
306.9	15.117
307	16.643
307.1	19.084
307.2	19.39
307.3	21.221
307.4	21.221
307.5	22.747
307.6	21.221
307.7	21.221
307.8	19.695
307.9	16.338
308	16.643
308.1	14.202
308.2	13.896
308.3	12.371
308.4	15.117
308.5	16.338
308.6	20.61
308.7	23.357
308.8	19.695
308.9	17.559
309	14.507
309.1	13.591
309.2	12.981
309.3	17.864
309.4	20.61
309.5	20
309.6	16.033
309.7	12.981
309.8	12.065
309.9	13.591
310	12.065
310.1	13.286
310.2	16.948
310.3	20.916
310.4	17.864
310.5	14.507
310.6	17.864
310.7	18.474
310.8	13.896
310.9	20.61
311	16.948
311.1	13.591
311.2	17.559
311.3	21.221
311.4	16.948
311.5	13.591
311.6	15.117
311.7	20
311.8	21.831
311.9	18.779
312	14.507
312.1	12.981
312.2	10.54
312.3	14.812
312.4	18.169
312.5	19.695
312.6	21.221
312.7	20.916
312.8	17.559
312.9	16.338
313	13.896
313.1	12.676
313.2	13.591
313.3	13.591
313.4	12.981
313.5	15.728
313.6	16.338
313.7	16.948
313.8	18.474
313.9	18.474
314	19.695
314.1	23.052
314.2	21.221
314.3	23.052
314.4	20.916
314.5	23.052
314.6	22.441
314.7	21.831
314.8	19.39
314.9	22.136
315	21.831
315.1	20.305
315.2	21.221
315.3	22.747
315.4	20.305
315.5	23.052
315.6	22.441
315.7	20
315.8	21.221
315.9	20.61
316	19.39
316.1	20.305
316.2	16.643
316.3	15.728
316.4	15.422
316.5	11.76
316.6	12.676
316.7	15.117
316.8	13.591
316.9	21.221
317	21.221
317.1	23.662
317.2	18.474
317.3	16.338
317.4	13.286
317.5	13.286
317.6	14.202
317.7	19.084
317.8	22.136
317.9	20
318	17.864
318.1	15.728
318.2	13.286
318.3	13.896
318.4	13.286
318.5	16.948
318.6	19.084
318.7	20.61
318.8	13.591
318.9	15.728
319	21.831
319.1	14.202
319.2	15.422
319.3	20
319.4	16.643
319.5	14.812
319.6	20.305
319.7	21.221
319.8	12.065
319.9	14.507
320	16.338
320.1	20.305
320.2	21.221
320.3	19.084
320.4	14.507
320.5	12.371
320.6	14.507
320.7	17.864
320.8	18.779
320.9	19.39
321	21.221
321.1	21.526
321.2	21.526
321.3	18.169
321.4	15.728
321.5	13.286
321.6	12.065
321.7	11.15
321.8	12.981
321.9	13.896
322	13.591
322.1	15.728
322.2	16.948
322.3	17.864
322.4	17.559
322.5	18.474
322.6	20.61
322.7	20.305
322.8	22.441
322.9	21.526
323	21.526
323.1	20.305
323.2	21.831
323.3	20.61
323.4	22.441
323.5	22.136
323.6	21.526
323.7	20.916
323.8	18.779
323.9	19.084
324	16.948
324.1	20
324.2	16.338
324.3	16.643
324.4	14.507
324.5	13.591
324.6	12.065
324.7	11.76
324.8	14.507
324.9	16.338
325	20
325.1	22.136
325.2	21.831
325.3	20.61
325.4	18.474
325.5	15.422
325.6	14.202
325.7	12.676
325.8	14.202
325.9	20.305
326	21.526
326.1	20.916
326.2	16.338
326.3	15.422
326.4	12.676
326.5	14.202
326.6	12.065
326.7	13.286
326.8	14.202
326.9	16.033
327	21.221
327.1	19.695
327.2	13.591
327.3	15.117
327.4	20
327.5	13.896
327.6	18.779
327.7	22.747
327.8	14.507
327.9	15.117
328	19.084
328.1	20
328.2	14.202
328.3	13.591
328.4	16.948
328.5	17.559
328.6	20.916
328.7	20.61
328.8	16.338
328.9	13.591
329	12.371
329.1	12.371
329.2	13.896
329.3	16.643
329.4	17.559
329.5	18.474
329.6	20.61
329.7	22.441
329.8	22.136
329.9	19.695
330	16.948
330.1	14.202
330.2	15.117
330.3	14.202
330.4	14.507
330.5	14.812
330.6	13.591
330.7	12.981
330.8	11.76
330.9	13.896
331	12.371
331.1	14.507
331.2	14.202
331.3	15.728
331.4	14.202
331.5	13.896
331.6	16.033
331.7	14.507
331.8	14.812
331.9	14.507
332	14.507
332.1	12.981
332.2	13.286
332.3	12.065
332.4	13.591
332.5	11.76
332.6	15.117
332.7	15.422
332.8	17.253
332.9	17.864
333	22.136
333.1	20.61
333.2	21.526
333.3	20
333.4	16.948
333.5	13.591
333.6	13.286
333.7	11.76
333.8	14.202
333.9	19.084
334	22.441
334.1	20.61
334.2	16.338
334.3	13.896
334.4	13.591
334.5	14.812
334.6	20
334.7	21.831
334.8	19.695
334.9	19.084
335	19.39
335.1	20
335.2	21.526
335.3	18.779
335.4	14.202
335.5	15.422
335.6	21.831
335.7	13.286
335.8	17.253
335.9	22.441
336	14.202
336.1	13.591
336.2	20.305
336.3	18.779
336.4	14.812
336.5	13.896
336.6	16.338
336.7	21.526
336.8	21.221
336.9	17.253
337	14.507
337.1	12.981
337.2	14.507
337.3	15.728
337.4	17.864
337.5	20.305
337.6	21.831
337.7	21.526
337.8	21.221
337.9	16.948
338	16.033
338.1	13.286
338.2	13.896
338.3	12.065
338.4	12.981
338.5	14.202
338.6	13.591
338.7	14.507
338.8	12.981
338.9	16.643
339	14.812
339.1	17.559
339.2	17.559
339.3	16.643
339.4	17.253
339.5	16.643
339.6	18.779
339.7	16.948
339.8	21.526
339.9	16.948
340	19.084
340.1	14.812
340.2	16.338
340.3	16.338
340.4	15.422
340.5	14.812
340.6	15.728
340.7	13.286
340.8	12.676
340.9	12.065
341	12.981
341.1	13.591
341.2	17.559
341.3	16.643
341.4	21.221
341.5	21.831
341.6	21.221
341.7	18.474
341.8	17.253
341.9	12.981
342	11.76
342.1	14.812
342.2	16.033
342.3	20.61
342.4	22.136
342.5	18.474
342.6	14.202
342.7	12.981
342.8	15.117
342.9	22.136
343	20.916
343.1	18.169
343.2	16.033
343.3	18.169
343.4	18.779
343.5	21.221
343.6	20.61
343.7	12.676
343.8	12.981
343.9	18.474
344	20.916
344.1	14.812
344.2	18.779
344.3	17.864
344.4	14.202
344.5	16.338
344.6	21.526
344.7	19.39
344.8	15.422
344.9	14.202
345	16.948
345.1	20.305
345.2	20.305
345.3	19.084
345.4	14.507
345.5	12.065
345.6	10.54
345.7	13.591
345.8	14.202
345.9	17.253
346	18.474
346.1	19.39
346.2	22.747
346.3	21.831
346.4	19.695
346.5	19.695
346.6	19.39
346.7	16.948
346.8	15.422
346.9	16.338
347	13.896
347.1	14.202
347.2	13.591
347.3	14.202
347.4	12.371
347.5	12.065
347.6	13.286
347.7	12.676
347.8	13.286
347.9	12.371
348	11.455
348.1	12.981
348.2	13.286
348.3	14.202
348.4	12.676
348.5	12.676
348.6	13.591
348.7	13.591
348.8	13.896
348.9	14.507
349	15.728
349.1	16.643
349.2	19.39
349.3	20.916
349.4	21.221
349.5	21.526
349.6	20
349.7	19.695
349.8	15.422
349.9	13.591
350	12.371
350.1	13.896
350.2	16.948
350.3	19.695
350.4	20.916
350.5	18.779
350.6	16.033
350.7	13.591
350.8	14.202
350.9	17.559
351	22.136
351.1	20
351.2	16.033
351.3	13.286
351.4	13.896
351.5	15.422
351.6	17.559
351.7	17.864
351.8	15.728
351.9	13.896
352	14.812
352.1	18.169
352.2	20.305
352.3	13.286
352.4	17.864
352.5	21.526
352.6	13.286
352.7	15.422
352.8	21.831
352.9	17.559
353	12.065
353.1	15.728
353.2	19.39
353.3	22.441
353.4	18.474
353.5	14.202
353.6	11.455
353.7	15.117
353.8	15.422
353.9	19.695
354	21.526
354.1	23.967
354.2	21.831
354.3	19.39
354.4	16.948
354.5	13.591
354.6	13.591
354.7	13.896
354.8	14.507
354.9	12.981
355	13.286
355.1	13.286
355.2	13.896
355.3	13.591
355.4	13.896
355.5	16.338
355.6	17.559
355.7	16.033
355.8	16.338
355.9	14.812
356	16.033
356.1	17.559
356.2	18.169
356.3	16.948
356.4	15.422
356.5	16.948
356.6	16.338
356.7	16.033
356.8	15.422
356.9	15.422
357	16.338
357.1	13.286
357.2	14.812
357.3	12.981
357.4	12.371
357.5	13.591
357.6	16.948
357.7	18.779
357.8	21.526
357.9	22.136
358	21.221
358.1	18.169
358.2	16.033
358.3	13.591
358.4	13.896
358.5	12.676
358.6	16.948
358.7	17.864
358.8	23.052
358.9	19.084
359	16.948
359.1	12.676
359.2	14.812
359.3	17.559
359.4	21.221
359.5	20
359.6	14.812
359.7	13.286
359.8	14.507
359.9	16.033
360	15.117
360.1	14.507
360.2	12.676
360.3	14.507
360.4	21.221
360.5	21.221
360.6	14.507
360.7	15.422
360.8	21.221
360.9	13.591
361	16.033
361.1	21.526
361.2	21.221
361.3	12.981
361.4	16.033
361.5	16.643
361.6	20.61
361.7	20.305
361.8	18.474
361.9	14.812
362	11.455
362.1	12.981
362.2	13.591
362.3	13.591
362.4	17.559
362.5	19.39
362.6	20.916
362.7	20
362.8	21.526
362.9	20.61
363	20.305
363.1	19.39
363.2	18.779
363.3	17.864
363.4	15.422
363.5	15.728
363.6	14.812
363.7	15.728
363.8	16.948
363.9	15.728
364	14.812
364.1	15.117
364.2	16.338
364.3	16.643
364.4	17.253
364.5	19.39
364.6	20.305
364.7	21.831
364.8	20.305
364.9	20.305
365	20.305
365.1	21.526
365.2	18.169
365.3	16.643
365.4	14.812
365.5	11.15
365.6	10.54
365.7	15.422
365.8	15.117
365.9	20
366	23.357
366.1	22.136
366.2	19.39
366.3	16.033
366.4	13.896
366.5	12.371
366.6	14.812
366.7	14.812
366.8	20.61
366.9	22.747
367	20.305
367.1	18.779
367.2	12.981
367.3	12.065
367.4	12.065
367.5	18.779
367.6	21.831
367.7	21.831
367.8	17.253
367.9	13.591
368	12.065
368.1	12.981
368.2	16.643
368.3	18.474
368.4	16.338
368.5	14.202
368.6	12.981
368.7	15.728
368.8	19.695
368.9	18.169
369	13.896
369.1	21.831
369.2	15.422
369.3	13.896
369.4	19.695
369.5	18.474
369.6	12.981
369.7	16.338
369.8	18.779
369.9	21.221
370	14.812
370.1	13.286
370.2	14.202
370.3	18.779
370.4	19.084
370.5	22.136
370.6	20.916
370.7	18.169
370.8	15.117
370.9	14.507
371	14.202
371.1	14.812
371.2	13.591
371.3	16.033
371.4	16.948
371.5	19.39
371.6	17.253
371.7	21.221
371.8	20.916
371.9	22.747
372	22.441
372.1	20.305
372.2	20.916
372.3	18.474
372.4	19.39
372.5	16.948
372.6	17.253
372.7	17.864
372.8	15.422
372.9	15.117
373	13.896
373.1	16.643
373.2	16.033
373.3	16.338
373.4	15.728
373.5	17.864
373.6	17.559
373.7	17.253
373.8	19.695
373.9	20.916
374	22.747
374.1	22.747
374.2	23.052
374.3	21.221
374.4	18.474
374.5	16.643
374.6	16.033
374.7	15.422
374.8	12.676
374.9	12.981
375	13.896
375.1	16.338
375.2	20.61
375.3	23.662
375.4	20.61
375.5	17.559
375.6	14.202
375.7	13.591
375.8	12.981
375.9	16.338
376	22.747
376.1	21.831
376.2	16.643
376.3	12.371
376.4	13.286
376.5	13.896
376.6	14.812
376.7	13.896
376.8	12.981
376.9	15.728
377	18.779
377.1	20.305
377.2	14.507
377.3	18.474
377.4	20.916
377.5	13.591
377.6	17.559
377.7	18.474
377.8	13.591
377.9	15.728
378	19.39
378.1	20.305
378.2	18.779
378.3	12.676
378.4	14.812
378.5	18.169
378.6	21.831
378.7	21.526
378.8	19.695
378.9	14.812
379	13.591
379.1	10.234
379.2	12.065
379.3	14.202
379.4	15.422
379.5	18.169
379.6	18.474
379.7	20
379.8	21.221
379.9	20
380	20.61
380.1	21.221
380.2	20
380.3	17.253
380.4	15.728
380.5	13.896
380.6	13.591
380.7	14.812
380.8	12.981
380.9	15.422
381	13.286
381.1	12.371
381.2	13.286
381.3	12.371
381.4	13.896
381.5	14.812
381.6	14.507
381.7	11.76
381.8	13.286
381.9	12.981
382	10.845
382.1	13.591
382.2	11.76
382.3	16.338
382.4	16.033
382.5	18.474
382.6	20
382.7	23.052
382.8	20
382.9	21.526
383	19.084
383.1	18.169
383.2	17.253
383.3	14.812
383.4	12.371
383.5	13.286
383.6	15.117
383.7	18.169
383.8	23.357
383.9	20.61
384	19.39
384.1	13.896
384.2	14.202
384.3	12.676
384.4	19.39
384.5	20
384.6	20.916
384.7	16.338
384.8	13.286
384.9	15.117
385	13.896
385.1	13.896
385.2	15.117
385.3	18.169
385.4	20.916
385.5	13.896
385.6	16.643
385.7	21.221
385.8	14.507
385.9	13.286
386	22.441
386.1	16.948
386.2	12.065
386.3	18.169
386.4	20.916
386.5	17.559
386.6	12.065
386.7	14.812
386.8	18.474
386.9	19.084
387	22.136
387.1	19.695
387.2	15.728
387.3	13.591
387.4	14.812
387.5	15.117
387.6	15.728
387.7	19.084
387.8	18.779
387.9	20
388	20.61
388.1	22.747
388.2	21.221
388.3	21.526
388.4	18.779
388.5	15.117
388.6	14.812
388.7	14.202
388.8	12.981
388.9	12.676
389	14.202
389.1	13.286
389.2	13.896
389.3	13.591
389.4	13.591
389.5	12.676
389.6	14.202
389.7	13.286
389.8	13.286
389.9	13.286
390	13.286
390.1	12.371
390.2	13.591
390.3	13.896
390.4	12.981
390.5	13.896
390.6	13.896
390.7	14.812
390.8	16.643
390.9	16.948
391	20.305
391.1	21.221
391.2	22.441
391.3	20.916
391.4	20
391.5	17.253
391.6	15.422
391.7	14.812
391.8	12.371
391.9	13.286
392	14.812
392.1	19.695
392.2	23.052
392.3	21.526
392.4	17.864
392.5	14.507
392.6	13.591
392.7	12.676
392.8	19.695
392.9	21.526
393	20.61
393.1	17.253
393.2	16.033
393.3	15.422
393.4	14.202
393.5	18.779
393.6	22.136
393.7	18.169
393.8	15.422
393.9	19.084
394	20
394.1	11.76
394.2	18.474
394.3	20.61
394.4	11.76
394.5	16.033
394.6	22.441
394.7	19.695
394.8	14.202
394.9	13.591
395	19.084
395.1	19.39
395.2	21.831
395.3	16.338
395.4	14.812
395.5	13.591
395.6	12.676
395.7	13.286
395.8	16.338
395.9	16.948
396	20
396.1	21.526
396.2	20.61
396.3	19.695
396.4	18.474
396.5	15.728
396.6	14.507
396.7	12.371
396.8	13.591
396.9	14.202
397	14.507
397.1	15.422
397.2	15.117
397.3	16.338
397.4	13.896
397.5	16.033
397.6	19.084
397.7	17.253
397.8	18.474
397.9	17.864
398	16.948
398.1	16.948
398.2	18.779
398.3	17.253
398.4	18.779
398.5	17.253
398.6	17.253
398.7	16.338
398.8	14.202
398.9	14.202
399	14.202
399.1	13.896
399.2	13.591
399.3	12.676
399.4	12.981
399.5	12.676
399.6	16.948
399.7	17.864
399.8	23.357
399.9	21.831
400	20.916
400.1	18.474
400.2	15.117
400.3	13.286
400.4	14.507
400.5	14.812
400.6	18.474
400.7	20.305
400.8	22.136
400.9	18.169
401	14.507
401.1	13.591
401.2	14.507
401.3	21.221
401.4	22.136
401.5	20.916
401.6	19.084
401.7	17.864
401.8	19.695
401.9	21.831
402	16.948
402.1	12.981
402.2	16.338
402.3	17.559
402.4	14.202
402.5	18.169
402.6	21.526
402.7	15.728
402.8	17.864
402.9	22.747
403	17.559
403.1	16.338
403.2	15.117
403.3	21.526
403.4	22.747
403.5	11.455
403.6	5.6567
403.7	4.7412
403.8	5.6567
403.9	8.0981
404	10.234
404.1	15.117
404.2	12.371
404.3	12.981
404.4	11.15
404.5	-0.44678
404.6	-1.9727
404.7	-2.8882
404.8	-5.0244
404.9	-3.8037
405	-2.583
405.1	-1.3623
405.2	-1.6675
405.3	0.46875
405.4	-1.6675
405.5	4.7412
405.6	3.5205
405.7	6.5723
405.8	6.5723
405.9	5.6567
406	6.2671
406.1	7.1826
406.2	7.1826
406.3	6.5723
406.4	7.4878
406.5	3.5205
406.6	5.6567
406.7	6.2671
406.8	4.7412
406.9	5.6567
407	5.0464
407.1	5.9619
407.2	4.7412
407.3	2.9102
407.4	0.77393
407.5	1.3843
407.6	-0.44678
407.7	-1.9727
407.8	-1.3623
407.9	-1.6675
408	-3.1934
408.1	-2.2778
408.2	-1.6675
408.3	3.8257
408.4	5.0464
408.5	5.9619
408.6	6.5723
408.7	1.0791
408.8	-0.44678
408.9	-4.4141
409	-2.2778
409.1	-0.1416
409.2	3.2153
409.3	6.8774
409.4	3.8257
409.5	0.77393
409.6	-3.4985
409.7	-1.0571
409.8	-1.6675
409.9	3.2153
410	3.2153
410.1	-0.1416
410.2	-2.2778
410.3	-2.2778
410.4	2.9102
410.5	2.605
410.6	-2.2778
410.7	3.5205
410.8	5.6567
410.9	-2.8882
411	0.77393
411.1	5.6567
411.2	-1.9727
411.3	-1.3623
411.4	2.9102
411.5	6.2671
411.6	0.77393
411.7	-1.9727
411.8	-3.1934
411.9	0.46875
412	2.605
412.1	5.9619
412.2	3.5205
412.3	1.0791
412.4	-2.2778
412.5	-4.4141
412.6	-4.4141
412.7	-3.8037
412.8	1.0791
412.9	-0.1416
413	2.605
413.1	1.0791
413.2	4.7412
413.3	5.3516
413.4	7.4878
413.5	4.1309
413.6	5.3516
413.7	4.1309
413.8	1.3843
413.9	0.46875
414	-1.6675
414.1	-1.3623
414.2	-1.6675
414.3	-1.9727
414.4	-3.1934
414.5	-2.8882
414.6	-2.2778
414.7	-3.1934
414.8	-4.4141
414.9	-2.2778
415	-1.9727
415.1	-2.2778
415.2	-4.4141
415.3	-2.583
415.4	-1.9727
415.5	-1.9727
415.6	1.3843
415.7	-1.0571
415.8	2.605
415.9	3.5205
416	4.436
416.1	4.436
416.2	6.5723
416.3	4.436
416.4	3.5205
416.5	2.2998
416.6	-2.2778
416.7	-2.2778
416.8	-2.8882
416.9	-2.583
417	-1.0571
417.1	5.6567
417.2	6.8774
417.3	4.1309
417.4	2.2998
417.5	-2.2778
417.6	-2.583
417.7	-2.2778
417.8	2.2998
417.9	7.1826
418	4.436
418.1	0.77393
418.2	-1.6675
418.3	-1.9727
418.4	-0.75195
418.5	0.46875
418.6	2.9102
418.7	5.9619
418.8	-1.6675
418.9	-0.75195
419	4.436
419.1	-0.75195
419.2	-2.8882
419.3	6.2671
419.4	2.9102
419.5	-2.8882
419.6	1.3843
419.7	4.436
419.8	2.2998
419.9	-2.8882
420	-0.75195
420.1	1.3843
420.2	4.436
420.3	5.3516
420.4	4.1309
420.5	-1.3623
420.6	-4.7192
420.7	-1.3623
420.8	-0.1416
420.9	-0.75195
421	1.9946
421.1	3.2153
421.2	5.6567
421.3	5.9619
421.4	6.5723
421.5	5.3516
421.6	4.436
421.7	4.1309
421.8	1.3843
421.9	-1.6675
422	-3.4985
422.1	-2.8882
422.2	-2.2778
422.3	-1.6675
422.4	-3.1934
422.5	-3.8037
422.6	-5.0244
422.7	-2.583
422.8	-3.8037
422.9	-0.44678
423	-2.583
423.1	-1.0571
423.2	-3.8037
423.3	-1.6675
423.4	-3.8037
423.5	-3.4985
423.6	-3.4985
423.7	-1.6675
423.8	-0.75195
423.9	-1.3623
424	-0.75195
424.1	-0.75195
424.2	1.6895
424.3	2.9102
424.4	5.3516
424.5	6.5723
424.6	5.3516
424.7	5.0464
424.8	0.16357
424.9	-1.0571
425	-2.2778
425.1	-2.8882
425.2	-1.6675
425.3	-0.75195
425.4	3.8257
425.5	6.8774
425.6	3.8257
425.7	1.6895
425.8	0.16357
425.9	-3.4985
426	-1.6675
426.1	4.1309
426.2	5.9619
426.3	1.6895
426.4	0.16357
426.5	-1.9727
426.6	-1.6675
426.7	-1.9727
426.8	-1.6675
426.9	3.8257
427	4.7412
427.1	-1.6675
427.2	-1.0571
427.3	5.3516
427.4	-0.44678
427.5	-2.583
427.6	3.8257
427.7	0.77393
427.8	-3.1934
427.9	1.0791
428	6.8774
428.1	0.77393
428.2	-1.3623
428.3	-1.0571
428.4	0.46875
428.5	5.3516
428.6	4.436
428.7	-0.44678
428.8	-1.3623
428.9	-3.4985
429	-3.1934
429.1	-2.2778
429.2	0.16357
429.3	1.9946
429.4	3.5205
429.5	4.7412
429.6	4.436
429.7	6.2671
429.8	3.5205
429.9	-0.44678
430	-2.583
430.1	-2.2778
430.2	-2.583
430.3	-2.8882
430.4	-2.8882
430.5	-2.8882
430.6	-1.6675
430.7	-2.8882
430.8	0.46875
430.9	-1.6675
431	0.16357
431.1	-0.1416
431.2	1.3843
431.3	0.77393
431.4	0.46875
431.5	0.77393
431.6	1.0791
431.7	2.2998
431.8	0.46875
431.9	-1.0571
432	-1.3623
432.1	-1.6675
432.2	-1.6675
432.3	-0.75195
432.4	-2.583
432.5	-4.4141
432.6	-3.8037
432.7	-3.4985
432.8	-3.1934
432.9	0.77393
433	2.9102
433.1	5.6567
433.2	6.8774
433.3	4.1309
433.4	2.2998
433.5	-0.44678
433.6	-2.8882
433.7	-2.583
433.8	-1.6675
433.9	2.605
434	3.8257
434.1	8.0981
434.2	1.6895
434.3	-0.75195
434.4	-3.4985
434.5	-1.9727
434.6	2.605
434.7	5.0464
434.8	6.2671
434.9	4.436
435	4.7412
435.1	6.2671
435.2	5.3516
435.3	1.9946
435.4	-2.583
435.5	-0.1416
435.6	5.9619
435.7	-0.75195
435.8	-1.6675
435.9	3.8257
436	1.0791
436.1	-1.6675
436.2	1.9946
436.3	4.436
436.4	-1.3623
436.5	-2.583
436.6	-1.0571
436.7	4.7412
436.8	5.0464
436.9	3.2153
437	-1.0571
437.1	-2.2778
437.2	-4.4141
437.3	0.46875
437.4	1.6895
437.5	2.2998
437.6	4.436
437.7	5.6567
437.8	6.2671
437.9	5.0464
438	2.9102
438.1	0.46875
438.2	1.0791
438.3	-2.2778
438.4	-4.7192
438.5	-3.4985
438.6	-3.1934
438.7	-3.1934
438.8	-1.9727
438.9	-1.3623
439	-1.9727
439.1	-2.8882
439.2	-1.3623
439.3	0.77393
439.4	-1.6675
439.5	-0.75195
439.6	-1.3623
439.7	-0.1416
439.8	1.3843
439.9	-1.6675
440	-2.2778
440.1	-0.44678
440.2	-0.75195
440.3	-3.4985
440.4	-1.9727
440.5	-3.4985
440.6	-4.1089
440.7	-2.2778
440.8	-3.1934
440.9	-0.44678
441	1.3843
441.1	4.436
441.2	4.436
441.3	6.2671
441.4	4.1309
441.5	0.77393
441.6	2.9102
441.7	-2.583
441.8	-2.583
441.9	-3.1934
442	0.16357
442.1	2.2998
442.2	4.1309
442.3	5.6567
442.4	1.3843
442.5	-0.75195
442.6	-2.8882
442.7	-1.3623
442.8	5.0464
442.9	5.3516
443	2.9102
443.1	-0.44678
443.2	-1.0571
443.3	-2.2778
443.4	-1.9727
443.5	-1.6675
443.6	3.5205
443.7	5.0464
443.8	-1.0571
443.9	0.77393
444	5.6567
444.1	-2.583
444.2	-1.9727
444.3	5.3516
444.4	1.0791
444.5	-2.8882
444.6	2.2998
444.7	6.5723
444.8	-0.75195
444.9	-1.6675
445	-1.3623
445.1	0.46875
445.2	5.3516
445.3	7.793
445.4	-1.0571
445.5	-2.8882
445.6	-4.4141
445.7	-3.8037
445.8	-1.9727
445.9	-0.44678
446	2.9102
446.1	5.0464
446.2	4.7412
446.3	5.6567
446.4	4.1309
446.5	1.6895
446.6	-0.44678
446.7	0.77393
446.8	-0.44678
446.9	-3.4985
447	-1.3623
447.1	-2.8882
447.2	-2.2778
447.3	-3.1934
447.4	-0.44678
447.5	-1.3623
447.6	-0.44678
447.7	-1.6675
447.8	-0.75195
447.9	-0.44678
448	-0.75195
448.1	1.9946
448.2	0.46875
448.3	0.16357
448.4	-0.44678
448.5	-1.6675
448.6	-0.44678
448.7	-2.2778
448.8	-2.2778
448.9	-3.1934
449	-1.0571
449.1	-2.583
449.2	-3.4985
449.3	-3.4985
449.4	-1.6675
449.5	-0.44678
449.6	2.2998
449.7	3.5205
449.8	5.6567
449.9	4.436
450	4.1309
450.1	2.605
450.2	-0.75195
450.3	-1.6675
450.4	-3.4985
450.5	-3.4985
450.6	1.0791
450.7	7.793
450.8	4.7412
450.9	2.9102
451	-0.44678
451.1	-2.2778
451.2	-3.4985
451.3	1.6895
451.4	5.9619
451.5	5.6567
451.6	4.7412
451.7	2.9102
451.8	5.6567
451.9	5.9619
452	2.9102
452.1	-1.9727
452.2	-0.75195
452.3	5.6567
452.4	-1.0571
452.5	-0.1416
452.6	5.9619
452.7	-1.0571
452.8	-2.2778
452.9	2.605
453	5.3516
453.1	-2.8882
453.2	-1.6675
453.3	-0.1416
453.4	4.1309
453.5	5.6567
453.6	2.2998
453.7	-2.583
453.8	-2.2778
453.9	-2.2778
454	0.16357
454.1	1.6895
454.2	4.7412
454.3	6.5723
454.4	6.8774
454.5	5.0464
454.6	0.77393
454.7	-1.3623
454.8	0.16357
454.9	-3.1934
455	-2.583
455.1	-3.4985
455.2	-0.75195
455.3	-1.3623
455.4	-1.3623
455.5	-1.0571
455.6	-0.75195
455.7	1.6895
455.8	1.0791
455.9	3.2153
456	1.0791
456.1	3.2153
456.2	3.2153
456.3	3.8257
456.4	3.5205
456.5	4.1309
456.6	3.2153
456.7	3.2153
456.8	3.8257
456.9	2.2998
457	1.3843
457.1	-0.1416
457.2	-1.6675
457.3	0.77393
457.4	0.77393
457.5	-1.6675
457.6	-2.583
457.7	-2.8882
457.8	-4.7192
457.9	-2.583
458	-1.6675
458.1	5.0464
458.2	5.9619
458.3	6.2671
458.4	4.436
458.5	3.2153
458.6	-1.6675
458.7	-2.8882
458.8	-4.1089
458.9	-1.9727
459	1.9946
459.1	6.8774
459.2	5.3516
459.3	1.9946
459.4	-2.2778
459.5	-4.1089
459.6	-1.6675
459.7	3.8257
459.8	6.2671
459.9	6.8774
460	5.6567
460.1	5.9619
460.2	4.1309
460.3	-2.2778
460.4	-2.2778
460.5	3.8257
460.6	4.1309
460.7	-2.583
460.8	1.3843
460.9	3.8257
461	-1.3623
461.1	1.3843
461.2	3.2153
461.3	-0.75195
461.4	-3.1934
461.5	1.6895
461.6	5.9619
461.7	4.436
461.8	0.16357
461.9	-3.1934
462	-2.583
462.1	-2.2778
462.2	1.9946
462.3	4.436
462.4	4.7412
462.5	3.8257
462.6	-2.583
462.7	-3.1934
462.8	-5.0244
462.9	-5.3296
463	-2.8882
463.1	-1.3623
463.2	-1.6675
463.3	1.0791
463.4	3.2153
463.5	1.9946
463.6	3.8257
463.7	5.9619
463.8	8.0981
463.9	5.6567
464	4.436
464.1	6.2671
464.2	3.8257
464.3	3.2153
464.4	4.436
464.5	4.1309
464.6	2.9102
464.7	2.605
464.8	1.0791
464.9	0.46875
465	1.9946
465.1	1.9946
465.2	3.5205
465.3	3.5205
465.4	4.1309
465.5	3.8257
465.6	5.3516
465.7	4.7412
465.8	5.9619
465.9	5.6567
466	4.7412
466.1	3.2153
466.2	2.2998
466.3	0.16357
466.4	-0.44678
466.5	-1.9727
466.6	-4.1089
466.7	-1.9727
466.8	-1.6675
466.9	3.5205
467	4.1309
467.1	6.8774
467.2	2.605
467.3	1.0791
467.4	-1.6675
467.5	-2.583
467.6	-0.1416
467.7	1.9946
467.8	4.7412
467.9	3.8257
468	1.0791
468.1	-1.9727
468.2	-3.4985
468.3	-2.8882
468.4	-3.8037
468.5	-2.8882
468.6	-0.75195
468.7	5.0464
468.8	5.0464
468.9	-2.8882
469	0.16357
469.1	4.1309
469.2	-2.8882
469.3	-1.3623
469.4	5.6567
469.5	0.77393
469.6	-2.8882
469.7	0.16357
469.8	7.1826
469.9	2.2998
470	-1.6675
470.1	-4.7192
470.2	-0.75195
470.3	-0.1416
470.4	6.2671
470.5	6.2671
470.6	3.8257
470.7	1.0791
470.8	-1.6675
470.9	-2.583
471	-3.1934
471.1	-2.8882
471.2	-1.0571
471.3	-0.75195
471.4	0.77393
471.5	1.9946
471.6	5.3516
471.7	4.1309
471.8	5.9619
471.9	5.3516
472	6.2671
472.1	5.0464
472.2	5.0464
472.3	4.7412
472.4	2.9102
472.5	1.6895
472.6	3.2153
472.7	2.605
472.8	2.9102
472.9	-0.1416
473	1.0791
473.1	1.0791
473.2	2.605
473.3	3.2153
473.4	2.9102
473.5	4.436
473.6	4.7412
473.7	7.1826
473.8	6.2671
473.9	7.1826
474	5.9619
474.1	5.9619
474.2	1.0791
474.3	1.3843
474.4	-0.44678
474.5	-1.0571
474.6	-3.4985
474.7	-1.6675
474.8	-3.1934
474.9	-0.75195
475	0.77393
475.1	5.6567
475.2	7.4878
475.3	2.9102
475.4	1.0791
475.5	-1.6675
475.6	-2.8882
475.7	-2.583
475.8	3.5205
475.9	5.9619
476	4.436
476.1	0.46875
476.2	-2.583
476.3	-3.4985
476.4	2.2998
476.5	4.7412
476.6	4.7412
476.7	2.605
476.8	1.3843
476.9	-1.9727
477	-2.2778
477.1	1.6895
477.2	5.6567
477.3	-2.583
477.4	-0.44678
477.5	3.8257
477.6	-1.9727
477.7	2.2998
477.8	3.2153
477.9	1.0791
478	-2.583
478.1	-0.1416
478.2	5.0464
478.3	5.3516
478.4	-1.0571
478.5	-3.4985
478.6	-2.583
478.7	1.0791
478.8	4.436
478.9	4.7412
479	4.436
479.1	0.16357
479.2	-2.8882
479.3	-4.7192
479.4	-3.1934
479.5	-3.8037
479.6	-1.3623
479.7	0.77393
479.8	-0.44678
479.9	1.6895
480	2.9102
480.1	4.1309
480.2	5.3516
480.3	8.0981
480.4	5.3516
480.5	5.6567
480.6	1.3843
480.7	2.9102
480.8	2.9102
480.9	0.46875
481	-0.75195
481.1	-1.0571
481.2	-1.3623
481.3	-2.8882
481.4	-0.75195
481.5	-1.0571
481.6	-1.0571
481.7	-1.9727
481.8	-0.75195
481.9	-1.0571
482	-0.44678
482.1	-0.1416
482.2	1.6895
482.3	3.2153
482.4	2.605
482.5	5.9619
482.6	5.9619
482.7	4.436
482.8	6.5723
482.9	3.5205
483	0.77393
483.1	-0.1416
483.2	-2.8882
483.3	-4.1089
483.4	-1.3623
483.5	-2.8882
483.6	2.605
483.7	4.1309
483.8	5.9619
483.9	1.9946
484	1.0791
484.1	-2.583
484.2	-2.583
484.3	-0.44678
484.4	3.2153
484.5	5.0464
484.6	2.9102
484.7	1.0791
484.8	-2.2778
484.9	-4.1089
485	-4.4141
485.1	-3.1934
485.2	-2.8882
485.3	-1.0571
485.4	5.6567
485.5	3.2153
485.6	-3.8037
485.7	1.6895
485.8	3.5205
485.9	-1.3623
486	0.16357
486.1	5.0464
486.2	-2.583
486.3	-1.9727
486.4	2.605
486.5	4.436
486.6	-0.44678
486.7	-3.8037
486.8	1.0791
486.9	-0.44678
487	6.5723
487.1	4.1309
487.2	4.436
487.3	1.0791
487.4	-2.583
487.5	-3.1934
487.6	-1.9727
487.7	-1.0571
487.8	2.605
487.9	1.9946
488	2.605
488.1	4.1309
488.2	5.3516
488.3	4.436
488.4	5.9619
488.5	3.5205
488.6	2.605
488.7	1.0791
488.8	0.16357
488.9	-1.6675
489	-1.6675
489.1	-4.7192
489.2	-1.9727
489.3	-3.4985
489.4	-2.583
489.5	-4.7192
489.6	-3.8037
489.7	-2.2778
489.8	-2.583
489.9	-2.2778
490	-4.1089
490.1	-3.1934
490.2	-2.8882
490.3	-3.8037
490.4	-1.6675
490.5	-2.2778
490.6	-1.0571
490.7	0.16357
490.8	1.6895
490.9	3.2153
491	4.436
491.1	7.1826
491.2	6.5723
491.3	6.5723
491.4	1.3843
491.5	0.77393
491.6	-1.3623
491.7	-2.8882
491.8	-3.8037
491.9	-1.0571
492	0.46875
492.1	3.8257
492.2	6.5723
492.3	3.2153
492.4	-0.1416
492.5	-1.3623
492.6	-2.583
492.7	-1.3623
492.8	4.1309
492.9	5.6567
493	2.2998
493.1	-1.6675
493.2	-3.8037
493.3	-3.1934
493.4	-1.6675
493.5	-0.44678
493.6	4.1309
493.7	6.2671
493.8	-1.9727
493.9	-2.583
494	4.436
494.1	0.16357
494.2	-1.0571
494.3	3.5205
494.4	2.2998
494.5	-2.583
494.6	-0.1416
494.7	5.0464
494.8	3.5205
494.9	-2.583
495	-1.0571
495.1	0.77393
495.2	2.9102
495.3	6.8774
495.4	2.9102
495.5	-0.44678
495.6	-3.4985
495.7	-3.8037
495.8	-2.2778
495.9	-1.0571
496	-0.44678
496.1	1.9946
496.2	3.5205
496.3	5.0464
496.4	6.5723
496.5	5.3516
496.6	3.8257
496.7	2.2998
496.8	-1.0571
496.9	-1.3623
497	-1.3623
497.1	-1.9727
497.2	-2.8882
497.3	-4.1089
497.4	-2.583
497.5	-2.583
497.6	-2.2778
497.7	-2.583
497.8	-1.6675
497.9	-1.3623
498	-1.6675
498.1	-1.0571
498.2	-3.1934
498.3	-1.9727
498.4	-1.6675
498.5	-1.0571
498.6	-2.2778
498.7	-2.8882
498.8	-3.4985
498.9	-5.3296
499	-2.583
499.1	-1.9727
499.2	-0.75195
499.3	-0.44678
499.4	-0.44678
499.5	3.8257
499.6	4.1309
499.7	5.0464
499.8	5.6567
499.9	3.8257
500	1.3843
500.1	-1.0571
500.2	-2.8882
500.3	-5.3296
500.4	-1.9727
500.5	2.2998
500.6	6.8774
500.7	5.3516
500.8	1.6895
500.9	-2.2778
501	-3.8037
501.1	-1.9727
501.2	1.9946
501.3	5.3516
501.4	4.436
501.5	2.2998
501.6	-0.44678
501.7	-2.2778
501.8	0.46875
501.9	2.9102
502	5.0464
502.1	1.6895
502.2	-0.1416
502.3	2.9102
502.4	2.605
502.5	-4.1089
502.6	1.9946
502.7	3.8257
502.8	-2.2778
502.9	0.46875
503	5.6567
503.1	3.2153
503.2	-2.2778
503.3	-1.3623
503.4	-1.3623
503.5	3.2153
503.6	5.3516
503.7	3.8257
503.8	0.16357
503.9	-1.9727
504	-1.6675
504.1	-4.1089
504.2	-0.44678
504.3	1.6895
504.4	4.1309
504.5	3.2153
504.6	6.8774
504.7	5.0464
504.8	6.5723
504.9	3.5205
505	1.0791
505.1	0.46875
505.2	0.46875
505.3	-2.8882
505.4	-1.3623
505.5	-4.4141
505.6	-3.4985
505.7	-4.4141
505.8	-3.1934
505.9	-2.2778
506	-2.583
506.1	-4.1089
506.2	-3.1934
506.3	-3.1934
506.4	-3.8037
506.5	-1.9727
506.6	-2.2778
506.7	-2.8882
506.8	-2.583
506.9	-4.4141
507	-2.8882
507.1	-4.7192
507.2	-2.8882
507.3	-1.9727
507.4	-1.6675
507.5	-2.8882
507.6	1.3843
507.7	2.605
507.8	2.9102
507.9	6.5723
508	5.9619
508.1	4.1309
508.2	3.2153
508.3	-0.75195
508.4	-3.4985
508.5	-3.8037
508.6	-3.4985
508.7	1.0791
508.8	5.0464
508.9	6.8774
509	2.9102
509.1	0.16357
509.2	-3.1934
509.3	-4.7192
509.4	0.46875
509.5	4.7412
509.6	6.8774
509.7	1.6895
509.8	-1.9727
509.9	-1.9727
510	-0.75195
510.1	1.3843
510.2	1.3843
510.3	6.2671
510.4	3.8257
510.5	-2.8882
510.6	0.16357
510.7	4.7412
510.8	0.77393
510.9	0.77393
511	5.9619
511.1	-1.6675
511.2	-1.3623
511.3	3.5205
511.4	4.436
511.5	-0.75195
511.6	-0.75195
511.7	-1.3623
511.8	3.5205
511.9	5.9619
512	2.605
512.1	-1.3623
512.2	-2.8882
512.3	-2.2778
512.4	-2.583
512.5	-1.6675
512.6	1.0791
512.7	4.436
512.8	4.436
512.9	5.6567
513	5.0464
513.1	2.9102
513.2	-0.1416
513.3	-0.1416
513.4	-3.4985
513.5	-3.8037
513.6	-2.8882
513.7	-2.2778
513.8	-2.8882
513.9	-2.8882
514	-2.583
514.1	-0.1416
514.2	-1.0571
514.3	-0.1416
514.4	0.77393
514.5	1.0791
514.6	0.77393
514.7	1.0791
514.8	2.9102
514.9	-0.1416
515	1.9946
515.1	1.3843
515.2	1.0791
515.3	0.16357
515.4	0.77393
515.5	-0.75195
515.6	-0.1416
515.7	-3.4985
515.8	-3.1934
515.9	-2.8882
516	-3.4985
516.1	-2.8882
516.2	-0.75195
516.3	-0.75195
516.4	2.2998
516.5	5.0464
516.6	7.1826
516.7	4.7412
516.8	3.5205
516.9	-1.3623
517	-1.6675
517.1	-2.8882
517.2	-1.3623
517.3	0.77393
517.4	5.6567
517.5	5.0464
517.6	2.9102
517.7	-1.9727
517.8	-2.8882
517.9	-1.9727
518	2.605
518.1	6.5723
518.2	5.6567
518.3	5.6567
518.4	6.2671
518.5	5.6567
518.6	3.2153
518.7	-2.2778
518.8	0.77393
518.9	1.9946
519	4.1309
519.1	-1.3623
519.2	0.16357
519.3	3.2153
519.4	-1.6675
519.5	0.77393
519.6	5.9619
519.7	2.9102
519.8	-2.2778
519.9	-1.3623
520	-0.1416
520.1	5.3516
520.2	5.9619
520.3	0.46875
520.4	-1.3623
520.5	-2.583
520.6	-1.9727
520.7	-1.9727
520.8	1.9946
520.9	4.1309
521	6.8774
521.1	6.8774
521.2	3.8257
521.3	3.5205
521.4	-0.44678
521.5	-0.75195
521.6	-1.0571
521.7	-0.75195
521.8	-4.1089
521.9	-4.1089
522	-3.4985
522.1	-2.583
522.2	-2.583
522.3	-0.75195
522.4	1.0791
522.5	-0.44678
522.6	-0.44678
522.7	0.16357
522.8	0.16357
522.9	-1.0571
523	-0.44678
523.1	-0.1416
523.2	1.9946
523.3	0.16357
523.4	-0.1416
523.5	-0.75195
523.6	-1.0571
523.7	-0.75195
523.8	-1.0571
523.9	-2.2778
524	-3.8037
524.1	-3.4985
524.2	-2.2778
524.3	-1.6675
524.4	-0.44678
524.5	0.77393
524.6	6.2671
524.7	5.6567
524.8	5.6567
524.9	3.5205
525	1.9946
525.1	-0.75195
525.2	-4.1089
525.3	-1.3623
525.4	-2.583
525.5	2.9102
525.6	4.7412
525.7	6.2671
525.8	1.0791
525.9	-1.3623
526	-2.8882
526.1	-0.1416
526.2	3.5205
526.3	6.2671
526.4	3.5205
526.5	0.46875
526.6	-1.0571
526.7	-1.0571
526.8	1.0791
526.9	3.2153
527	5.3516
527.1	-0.75195
527.2	-1.0571
527.3	4.436
527.4	0.46875
527.5	-3.1934
527.6	5.0464
527.7	1.0791
527.8	-2.2778
527.9	3.2153
528	6.8774
528.1	-2.8882
528.2	-2.583
528.3	1.9946
528.4	5.0464
528.5	5.3516
528.6	1.6895
528.7	-2.583
528.8	-4.1089
528.9	-2.583
529	-1.3623
529.1	2.2998
529.2	3.2153
529.3	5.3516
529.4	4.436
529.5	2.605
529.6	-0.44678
529.7	-0.75195
529.8	-1.6675
529.9	-2.583
530	-3.4985
530.1	-2.8882
530.2	-0.75195
530.3	-0.75195
530.4	1.9946
530.5	3.2153
530.6	3.2153
530.7	2.605
530.8	4.1309
530.9	4.7412
531	5.0464
531.1	6.5723
531.2	6.8774
531.3	6.5723
531.4	4.7412
531.5	5.9619
531.6	4.7412
531.7	7.1826
531.8	6.5723
531.9	8.0981
532	6.2671
532.1	5.6567
532.2	5.3516
532.3	4.1309
532.4	3.2153
532.5	3.2153
532.6	4.7412
532.7	1.0791
532.8	-0.75195
532.9	-3.4985
533	-5.3296
533.1	-3.4985
533.2	-1.9727
533.3	-0.1416
533.4	4.1309
533.5	6.2671
533.6	5.3516
533.7	5.3516
533.8	1.6895
533.9	-1.3623
534	-3.4985
534.1	-1.6675
534.2	-1.6675
534.3	4.1309
534.4	5.9619
534.5	3.5205
534.6	-1.9727
534.7	-3.4985
534.8	-1.3623
534.9	-1.6675
535	-0.44678
535.1	-1.3623
535.2	-2.2778
535.3	-3.1934
535.4	-0.44678
535.5	5.6567
535.6	-0.1416
535.7	-1.9727
535.8	5.0464
535.9	-0.44678
536	-1.6675
536.1	3.8257
536.2	4.1309
536.3	-1.3623
536.4	-1.9727
536.5	3.8257
536.6	4.436
536.7	-0.44678
536.8	-2.583
536.9	-1.9727
537	1.3843
537.1	1.0791
537.2	5.0464
537.3	5.6567
537.4	3.5205
537.5	-1.3623
537.6	-0.1416
537.7	-3.1934
537.8	-3.1934
537.9	-1.3623
538	1.0791
538.1	-0.1416
538.2	3.2153
538.3	4.1309
538.4	5.3516
538.5	5.6567
538.6	5.6567
538.7	5.3516
538.8	4.1309
538.9	3.5205
539	3.8257
539.1	1.9946
539.2	-0.44678
539.3	-1.0571
539.4	-1.0571
539.5	-1.6675
539.6	-1.9727
539.7	-2.583
539.8	0.16357
539.9	-1.6675
540	-1.3623
540.1	-0.75195
540.2	0.16357
540.3	0.46875
540.4	0.46875
540.5	1.9946
540.6	5.3516
540.7	4.7412
540.8	6.5723
540.9	4.7412
541	6.5723
541.1	3.8257
541.2	3.8257
541.3	1.9946
541.4	0.46875
541.5	-2.583
541.6	-2.2778
541.7	-3.1934
541.8	-3.1934
541.9	-0.44678
542	5.6567
542.1	5.3516
542.2	5.0464
542.3	0.77393
542.4	-1.6675
542.5	-4.4141
542.6	-1.9727
542.7	1.6895
542.8	7.1826
542.9	4.7412
543	0.77393
543.1	-2.8882
543.2	-4.4141
543.3	-4.1089
543.4	-3.1934
543.5	-1.3623
543.6	-0.1416
543.7	3.2153
543.8	4.436
543.9	-3.1934
544	-0.44678
544.1	5.0464
544.2	-0.44678
544.3	-0.44678
544.4	5.3516
544.5	-0.1416
544.6	-3.4985
544.7	1.0791
544.8	6.2671
544.9	1.0791
545	-1.0571
545.1	-2.583
545.2	0.16357
545.3	3.2153
545.4	5.9619
545.5	3.2153
545.6	0.77393
545.7	-2.8882
545.8	-3.1934
545.9	-3.1934
546	-1.9727
546.1	-1.6675
546.2	1.0791
546.3	1.9946
546.4	4.436
546.5	5.6567
546.6	5.9619
546.7	5.9619
546.8	6.2671
546.9	2.605
547	1.3843
547.1	-0.44678
547.2	0.16357
547.3	-1.9727
547.4	-2.2778
547.5	-1.9727
547.6	-1.9727
547.7	-1.9727
547.8	-4.1089
547.9	-2.2778
548	-2.8882
548.1	-1.6675
548.2	-2.8882
548.3	-3.1934
548.4	-4.4141
548.5	-3.4985
548.6	-3.4985
548.7	-4.1089
548.8	-1.9727
548.9	-1.6675
549	-0.44678
549.1	0.46875
549.2	2.2998
549.3	2.2998
549.4	5.0464
549.5	6.8774
549.6	6.2671
549.7	3.5205
549.8	1.9946
549.9	-0.1416
550	-4.4141
550.1	-2.2778
550.2	-2.583
550.3	-0.75195
550.4	3.5205
550.5	5.3516
550.6	4.436
550.7	0.46875
550.8	-1.0571
550.9	-3.4985
551	-1.0571
551.1	3.2153
551.2	6.5723
551.3	4.436
551.4	-0.44678
551.5	-1.9727
551.6	-3.1934
551.7	-2.8882
551.8	-1.6675
551.9	-0.75195
552	-0.1416
552.1	4.436
552.2	-0.44678
552.3	-0.75195
552.4	4.7412
552.5	2.9102
552.6	-2.2778
552.7	2.9102
552.8	3.2153
552.9	-2.2778
553	-1.0571
553.1	6.5723
553.2	3.2153
553.3	-1.6675
553.4	-2.8882
553.5	-1.0571
553.6	1.9946
553.7	6.2671
553.8	5.0464
553.9	3.2153
554	-2.2778
554.1	-1.9727
554.2	-3.4985
554.3	-1.3623
554.4	-1.6675
554.5	1.6895
554.6	0.46875
554.7	4.436
554.8	5.0464
554.9	5.6567
555	5.0464
555.1	7.1826
555.2	3.8257
555.3	2.2998
555.4	-0.44678
555.5	0.77393
555.6	-1.6675
555.7	-1.6675
555.8	-2.2778
555.9	-1.9727
556	-2.583
556.1	-4.4141
556.2	-1.9727
556.3	-3.1934
556.4	-4.1089
556.5	-3.8037
556.6	-1.9727
556.7	-1.6675
556.8	-3.1934
556.9	-1.9727
557	-2.583
557.1	-0.75195
557.2	-0.1416
557.3	1.9946
557.4	2.2998
557.5	2.9102
557.6	5.0464
557.7	6.5723
557.8	5.6567
557.9	4.436
558	2.605
558.1	3.5205
558.2	-1.6675
558.3	-2.583
558.4	-4.7192
558.5	-2.583
558.6	-0.44678
558.7	4.436
558.8	7.4878
558.9	4.436
559	1.6895
559.1	-1.3623
559.2	-4.1089
559.3	-4.1089
559.4	4.1309
559.5	7.1826
559.6	4.1309
559.7	-1.0571
559.8	-2.8882
559.9	-2.8882
560	-1.0571
560.1	-3.1934
560.2	-1.6675
560.3	2.2998
560.4	5.6567
560.5	1.3843
560.6	-2.583
560.7	3.8257
560.8	1.3843
560.9	-1.9727
561	3.8257
561.1	4.436
561.2	-2.583
561.3	0.77393
561.4	5.0464
561.5	3.5205
561.6	-2.2778
561.7	-3.4985
561.8	-0.44678
561.9	4.436
562	5.3516
562.1	4.7412
562.2	-0.75195
562.3	-1.9727
562.4	-4.4141
562.5	-3.1934
562.6	-2.2778
562.7	-1.0571
562.8	1.3843
562.9	1.6895
563	5.9619
563.1	3.8257
563.2	6.2671
563.3	4.436
563.4	3.5205
563.5	0.77393
563.6	-1.6675
563.7	-1.6675
563.8	-1.9727
563.9	-2.583
564	-2.2778
564.1	-2.8882
564.2	-2.2778
564.3	-3.4985
564.4	-3.1934
564.5	-3.8037
564.6	-2.8882
564.7	-0.1416
564.8	-0.75195
564.9	-3.1934
565	-3.4985
565.1	-3.8037
565.2	-3.4985
565.3	-3.4985
565.4	-2.8882
565.5	-2.583
565.6	-3.1934
565.7	-3.1934
565.8	-3.4985
565.9	-1.6675
566	-0.44678
566.1	4.1309
566.2	6.2671
566.3	6.8774
566.4	4.7412
566.5	5.3516
566.6	1.0791
566.7	-1.0571
566.8	-0.1416
566.9	-1.9727
567	-2.8882
567.1	-0.44678
567.2	4.7412
567.3	5.0464
567.4	3.2153
567.5	1.0791
567.6	-2.583
567.7	-3.4985
567.8	-0.44678
567.9	5.3516
568	5.0464
568.1	1.6895
568.2	-0.75195
568.3	-1.0571
568.4	-0.44678
568.5	-1.3623
568.6	1.6895
568.7	5.6567
568.8	1.6895
568.9	-3.4985
569	1.3843
569.1	3.8257
569.2	-2.583
569.3	0.16357
569.4	4.7412
569.5	-1.6675
569.6	-2.2778
569.7	3.5205
569.8	4.7412
569.9	-1.6675
570	-2.583
570.1	-0.75195
570.2	2.9102
570.3	4.436
570.4	5.9619
570.5	1.6895
570.6	-0.44678
570.7	-2.583
570.8	-1.9727
570.9	-1.0571
571	0.16357
571.1	0.77393
571.2	5.3516
571.3	7.4878
571.4	4.7412
571.5	4.436
571.6	4.1309
571.7	3.8257
571.8	-1.6675
571.9	1.0791
572	-1.3623
572.1	-2.2778
572.2	-3.4985
572.3	-1.3623
572.4	-3.4985
572.5	-4.4141
572.6	-3.4985
572.7	-2.2778
572.8	-1.0571
572.9	-4.1089
573	-1.6675
573.1	-3.4985
573.2	-5.0244
573.3	-3.8037
573.4	-2.583
573.5	-3.4985
573.6	-3.8037
573.7	-1.0571
573.8	-2.8882
573.9	-4.4141
574	-1.3623
574.1	-1.6675
574.2	1.9946
574.3	3.2153
574.4	4.7412
574.5	6.8774
574.6	6.5723
574.7	3.8257
574.8	2.9102
574.9	0.77393
575	-0.44678
575.1	-3.1934
575.2	-1.3623
575.3	-1.3623
575.4	2.2998
575.5	5.6567
575.6	5.9619
575.7	1.9946
575.8	-1.0571
575.9	-3.1934
576	-1.9727
576.1	2.2998
576.2	5.9619
576.3	4.1309
576.4	0.16357
576.5	-2.2778
576.6	-3.4985
576.7	-2.2778
576.8	-1.3623
576.9	0.77393
577	5.3516
577.1	3.2153
577.2	-4.7192
577.3	0.16357
577.4	6.2671
577.5	-2.8882
577.6	0.46875
577.7	4.436
577.8	-1.0571
577.9	-1.6675
578	4.7412
578.1	4.436
578.2	-1.9727
578.3	-2.2778
578.4	0.77393
578.5	6.2671
578.6	4.1309
578.7	3.5205
578.8	-1.6675
578.9	-4.4141
579	-3.4985
579.1	-2.2778
579.2	0.16357
579.3	3.5205
579.4	5.9619
579.5	5.0464
579.6	4.436
579.7	1.0791
579.8	-2.8882
579.9	-1.6675
580	-2.2778
580.1	-2.583
580.2	-3.4985
580.3	-1.6675
580.4	-2.2778
580.5	-0.1416
580.6	-1.6675
580.7	1.0791
580.8	1.9946
580.9	1.0791
581	2.9102
581.1	2.605
581.2	3.2153
581.3	1.6895
581.4	3.8257
581.5	4.436
581.6	6.5723
581.7	4.1309
581.8	5.0464
581.9	2.9102
582	1.9946
582.1	0.77393
582.2	3.2153
582.3	2.2998
582.4	1.0791
582.5	0.16357
582.6	-1.0571
582.7	-2.583
582.8	-3.1934
582.9	-3.4985
583	-2.583
583.1	-1.6675
583.2	-0.1416
583.3	5.6567
583.4	3.8257
583.5	5.3516
583.6	4.7412
583.7	1.6895
583.8	-1.0571
583.9	-1.6675
584	-3.8037
584.1	0.16357
584.2	2.9102
584.3	6.5723
584.4	4.7412
584.5	-0.1416
584.6	-3.4985
584.7	-5.0244
584.8	0.46875
584.9	3.2153
585	6.5723
585.1	5.3516
585.2	1.0791
585.3	-2.8882
585.4	-4.1089
585.5	1.6895
585.6	3.8257
585.7	-2.8882
585.8	1.0791
585.9	7.1826
586	-2.583
586.1	-0.75195
586.2	4.7412
586.3	-0.44678
586.4	-2.2778
586.5	0.16357
586.6	6.2671
586.7	4.436
586.8	-1.6675
586.9	-2.8882
587	-3.1934
587.1	-0.75195
587.2	2.605
587.3	7.1826
587.4	6.8774
587.5	2.9102
587.6	0.77393
587.7	-1.6675
587.8	-3.4985
587.9	-3.1934
588	-2.2778
588.1	0.16357
588.2	-1.0571
588.3	1.9946
588.4	2.2998
588.5	2.9102
588.6	4.436
588.7	6.5723
588.8	5.6567
588.9	6.2671
589	4.436
589.1	4.436
589.2	3.8257
589.3	4.1309
589.4	1.6895
589.5	3.2153
589.6	0.46875
589.7	2.2998
589.8	1.0791
589.9	0.46875
590	-0.44678
590.1	1.6895
590.2	2.9102
590.3	1.9946
590.4	4.436
590.5	4.1309
590.6	5.6567
590.7	6.5723
590.8	5.6567
590.9	5.9619
591	5.0464
591.1	2.9102
591.2	1.0791
591.3	2.2998
591.4	-1.6675
591.5	-2.2778
591.6	-2.583
591.7	-3.4985
591.8	0.77393
591.9	3.5205
592	7.1826
592.1	5.3516
592.2	2.605
592.3	-1.0571
592.4	-1.9727
592.5	-3.4985
592.6	-1.0571
592.7	2.9102
592.8	6.5723
592.9	1.3843
593	-1.0571
593.1	-2.8882
593.2	-2.2778
593.3	-2.8882
593.4	-2.583
593.5	-2.583
593.6	-2.2778
593.7	2.9102
593.8	5.6567
593.9	-1.3623
594	-0.44678
594.1	5.6567
594.2	-0.44678
594.3	-1.6675
594.4	5.3516
594.5	0.16357
594.6	-1.9727
594.7	2.9102
594.8	7.1826
594.9	1.0791
595	-3.4985
595.1	-1.9727
595.2	0.16357
595.3	4.7412
595.4	7.793
595.5	3.5205
595.6	-1.0571
595.7	-4.4141
595.8	-2.2778
595.9	-3.4985
596	0.16357
596.1	-0.44678
596.2	3.5205
596.3	6.2671
596.4	5.0464
596.5	5.0464
596.6	5.3516
596.7	5.0464
596.8	2.2998
596.9	0.46875
597	-1.0571
597.1	-2.8882
597.2	-1.6675
597.3	-3.1934
597.4	-2.2778
597.5	-3.8037
597.6	-2.8882
597.7	-1.9727
597.8	-1.0571
597.9	-2.2778
598	-1.9727
598.1	-2.583
598.2	-0.1416
598.3	-2.2778
598.4	-1.9727
598.5	-1.6675
598.6	-3.8037
598.7	-2.8882
598.8	-1.9727
598.9	-2.8882
599	-3.4985
599.1	-1.6675
599.2	-4.4141
599.3	-1.3623
599.4	-1.3623
599.5	0.77393
599.6	5.0464
599.7	4.436
599.8	8.4033
599.9	4.1309
600	2.605
600.1	-0.75195
600.2	-1.3623
600.3	-4.1089
600.4	-3.1934
600.5	0.77393
600.6	4.1309
600.7	6.8774
600.8	4.7412
600.9	1.0791
601	-1.9727
601.1	-2.583
601.2	-0.75195
601.3	3.5205
601.4	6.2671
601.5	5.6567
601.6	3.2153
601.7	1.0791
601.8	1.9946
601.9	3.2153
602	5.0464
602.1	-0.75195
602.2	-2.8882
602.3	2.9102
602.4	3.2153
602.5	-2.2778
602.6	3.2153
602.7	5.3516
602.8	0.16357
602.9	1.3843
603	6.2671
603.1	3.8257
603.2	-2.2778
603.3	0.16357
603.4	4.436
603.5	-1.6675
603.6	-2.583
603.7	-6.8555
603.8	-8.6865
603.9	-10.518
604	-8.3813
604.1	-7.1606
604.2	-2.2778
604.3	-3.8037
604.4	-2.2778
604.5	-8.0762
604.6	-11.433
604.7	-11.738
604.8	-13.875
604.9	-15.706
605	-18.147
605.1	-19.673
605.2	-19.368
605.3	-19.062
605.4	-18.147
605.5	-15.706
605.6	-12.959
605.7	-14.485
605.8	-14.79
605.9	-13.569
606	-12.959
606.1	-12.043
606.2	-12.959
606.3	-11.128
606.4	-12.654
606.5	-12.959
606.6	-13.875
606.7	-13.264
606.8	-12.349
606.9	-14.79
607	-13.569
607.1	-14.485
607.2	-17.231
607.3	-15.706
607.4	-18.147
607.5	-17.231
607.6	-17.537
607.7	-15.095
607.8	-14.79
607.9	-14.485
608	-10.823
608.1	-8.3813
608.2	-8.0762
608.3	-9.2969
608.4	-11.128
608.5	-12.654
608.6	-16.621
608.7	-16.926
608.8	-15.706
608.9	-15.706
609	-10.212
609.1	-7.1606
609.2	-11.128
609.3	-14.79
609.4	-16.926
609.5	-16.316
609.6	-13.875
609.7	-8.6865
609.8	-7.771
609.9	-8.3813
610	-12.043
610.1	-9.9072
610.2	-9.2969
610.3	-8.3813
610.4	-15.706
610.5	-14.79
610.6	-8.3813
610.7	-11.738
610.8	-16.621
610.9	-11.738
611	-11.128
611.1	-15.706
611.2	-12.959
611.3	-7.1606
611.4	-13.569
611.5	-15.706
611.6	-13.875
611.7	-8.9917
611.8	-9.2969
611.9	-10.823
612	-15.706
612.1	-16.011
612.2	-17.537
612.3	-14.485
612.4	-12.959
612.5	-11.433
612.6	-10.518
612.7	-8.6865
612.8	-10.823
612.9	-14.79
613	-18.147
613.1	-17.537
613.2	-17.231
613.3	-17.231
613.4	-17.231
613.5	-15.706
613.6	-16.011
613.7	-14.18
613.8	-12.654
613.9	-12.349
614	-13.569
614.1	-12.043
614.2	-9.9072
614.3	-8.3813
614.4	-9.2969
614.5	-9.6021
614.6	-8.9917
614.7	-9.9072
614.8	-6.8555
614.9	-8.0762
615	-8.0762
615.1	-8.6865
615.2	-8.0762
615.3	-9.6021
615.4	-12.349
615.5	-11.128
615.6	-11.128
615.7	-11.738
615.8	-13.264
615.9	-14.79
616	-16.926
616.1	-16.621
616.2	-17.842
616.3	-16.926
616.4	-15.095
616.5	-14.485
616.6	-11.433
616.7	-8.3813
616.8	-9.9072
616.9	-8.3813
617	-12.043
617.1	-13.875
617.2	-18.147
617.3	-15.4
617.4	-14.485
617.5	-10.823
617.6	-6.8555
617.7	-8.3813
617.8	-15.095
617.9	-16.621
618	-17.842
618.1	-12.349
618.2	-10.212
618.3	-7.1606
618.4	-6.5503
618.5	-8.6865
618.6	-9.9072
618.7	-16.621
618.8	-16.621
618.9	-12.959
619	-9.6021
619.1	-15.4
619.2	-13.264
619.3	-10.518
619.4	-15.4
619.5	-13.569
619.6	-9.9072
619.7	-12.654
619.8	-16.926
619.9	-14.18
620	-11.128
620.1	-8.9917
620.2	-11.433
620.3	-15.706
620.4	-17.231
620.5	-15.4
620.6	-12.349
620.7	-10.518
620.8	-9.6021
620.9	-8.6865
621	-8.3813
621.1	-10.518
621.2	-12.959
621.3	-14.18
621.4	-15.706
621.5	-20.894
621.6	-17.231
621.7	-17.231
621.8	-15.4
621.9	-15.4
622	-12.349
622.1	-13.875
622.2	-12.349
622.3	-11.738
622.4	-12.349
622.5	-10.212
622.6	-10.518
622.7	-7.4658
622.8	-8.0762
622.9	-9.2969
623	-8.3813
623.1	-8.0762
623.2	-8.6865
623.3	-8.6865
623.4	-6.5503
623.5	-7.1606
623.6	-8.6865
623.7	-10.518
623.8	-9.9072
623.9	-11.738
624	-11.128
624.1	-11.433
624.2	-13.264
624.3	-15.4
624.4	-16.926
624.5	-17.231
624.6	-18.452
624.7	-16.926
624.8	-12.654
624.9	-9.9072
625	-9.6021
625.1	-7.4658
625.2	-10.518
625.3	-12.349
625.4	-14.79
625.5	-16.926
625.6	-16.621
625.7	-14.79
625.8	-9.2969
625.9	-9.2969
626	-8.9917
626.1	-14.485
626.2	-16.621
626.3	-17.537
626.4	-13.875
626.5	-8.3813
626.6	-7.1606
626.7	-10.518
626.8	-9.9072
626.9	-12.654
627	-16.316
627.1	-14.485
627.2	-9.2969
627.3	-10.823
627.4	-14.485
627.5	-11.738
627.6	-12.349
627.7	-15.4
627.8	-12.043
627.9	-9.2969
628	-16.316
628.1	-16.621
628.2	-11.738
628.3	-8.9917
628.4	-9.9072
628.5	-15.4
628.6	-16.621
628.7	-16.926
628.8	-12.959
628.9	-12.349
629	-8.9917
629.1	-9.9072
629.2	-11.433
629.3	-15.095
629.4	-16.926
629.5	-19.368
629.6	-18.147
629.7	-18.452
629.8	-13.875
629.9	-13.875
630	-12.654
630.1	-13.569
630.2	-10.212
630.3	-9.9072
630.4	-8.9917
630.5	-7.1606
630.6	-8.3813
630.7	-8.3813
630.8	-8.0762
630.9	-9.2969
631	-8.9917
631.1	-10.518
631.2	-10.212
631.3	-10.518
631.4	-11.433
631.5	-9.6021
631.6	-10.212
631.7	-10.212
631.8	-10.823
631.9	-10.518
632	-8.6865
632.1	-9.2969
632.2	-8.3813
632.3	-9.9072
632.4	-8.0762
632.5	-8.6865
632.6	-7.4658
632.7	-10.212
632.8	-12.043
632.9	-13.569
633	-14.485
633.1	-16.926
633.2	-17.231
633.3	-15.706
633.4	-14.485
633.5	-11.128
633.6	-10.212
633.7	-8.9917
633.8	-8.9917
633.9	-12.959
634	-15.706
634.1	-15.095
634.2	-16.316
634.3	-13.264
634.4	-8.9917
634.5	-7.771
634.6	-13.875
634.7	-16.316
634.8	-17.537
634.9	-15.095
635	-14.18
635.1	-17.537
635.2	-16.621
635.3	-18.147
635.4	-14.18
635.5	-7.771
635.6	-12.349
635.7	-15.706
635.8	-12.043
635.9	-14.18
636	-16.316
636.1	-11.433
636.2	-9.2969
636.3	-16.316
636.4	-14.485
636.5	-12.654
636.6	-8.9917
636.7	-13.264
636.8	-15.4
636.9	-15.4
637	-14.485
637.1	-12.349
637.2	-10.518
637.3	-7.4658
637.4	-9.6021
637.5	-13.569
637.6	-15.4
637.7	-17.231
637.8	-15.706
637.9	-16.621
638	-15.095
638.1	-15.706
638.2	-11.738
638.3	-10.823
638.4	-10.518
638.5	-10.518
638.6	-8.9917
638.7	-9.2969
638.8	-8.6865
638.9	-8.3813
639	-9.2969
639.1	-7.4658
639.2	-10.212
639.3	-9.9072
639.4	-9.6021
639.5	-12.654
639.6	-11.433
639.7	-10.518
639.8	-9.6021
639.9	-11.433
640	-10.518
640.1	-11.128
640.2	-11.128
640.3	-9.2969
640.4	-7.771
640.5	-7.771
640.6	-7.4658
640.7	-7.771
640.8	-8.6865
640.9	-8.9917
641	-13.875
641.1	-12.043
641.2	-13.264
641.3	-16.316
641.4	-18.147
641.5	-16.621
641.6	-17.231
641.7	-12.959
641.8	-8.9917
641.9	-7.771
642	-8.3813
642.1	-11.128
642.2	-15.4
642.3	-16.316
642.4	-17.842
642.5	-13.875
642.6	-10.518
642.7	-6.8555
642.8	-11.738
642.9	-14.485
643	-16.316
643.1	-13.875
643.2	-13.264
643.3	-13.264
643.4	-11.128
643.5	-15.095
643.6	-17.231
643.7	-15.706
643.8	-9.9072
643.9	-9.9072
644	-17.231
644.1	-13.264
644.2	-9.9072
644.3	-16.926
644.4	-13.875
644.5	-6.8555
644.6	-13.569
644.7	-18.147
644.8	-13.569
644.9	-8.0762
645	-10.518
645.1	-13.875
645.2	-16.316
645.3	-15.706
645.4	-15.095
645.5	-11.128
645.6	-8.6865
645.7	-9.6021
645.8	-11.738
645.9	-14.18
646	-17.537
646.1	-19.978
646.2	-17.842
646.3	-15.4
646.4	-15.706
646.5	-13.569
646.6	-13.569
646.7	-12.654
646.8	-10.212
646.9	-8.6865
647	-7.4658
647.1	-8.0762
647.2	-8.3813
647.3	-7.771
647.4	-8.3813
647.5	-10.518
647.6	-10.212
647.7	-9.2969
647.8	-10.518
647.9	-12.349
648	-12.349
648.1	-11.738
648.2	-12.043
648.3	-11.433
648.4	-11.433
648.5	-10.518
648.6	-10.212
648.7	-9.6021
648.8	-7.1606
648.9	-8.6865
649	-8.0762
649.1	-8.9917
649.2	-8.3813
649.3	-10.212
649.4	-11.128
649.5	-12.654
649.6	-12.654
649.7	-16.011
649.8	-17.842
649.9	-17.231
650	-17.842
650.1	-14.79
650.2	-8.3813
650.3	-7.4658
650.4	-10.212
650.5	-12.043
650.6	-15.095
650.7	-19.062
650.8	-18.147
650.9	-12.349
651	-7.4658
651.1	-7.771
651.2	-13.875
651.3	-16.621
651.4	-16.011
651.5	-16.621
651.6	-13.875
651.7	-11.433
651.8	-13.569
651.9	-15.706
652	-16.011
652.1	-15.706
652.2	-10.212
652.3	-13.264
652.4	-15.4
652.5	-9.2969
652.6	-13.875
652.7	-17.537
652.8	-10.212
652.9	-11.433
653	-16.621
653.1	-15.095
653.2	-10.823
653.3	-10.212
653.4	-12.959
653.5	-16.926
653.6	-15.095
653.7	-12.959
653.8	-9.2969
653.9	-8.0762
654	-9.9072
654.1	-11.738
654.2	-13.569
654.3	-15.706
654.4	-16.316
654.5	-15.095
654.6	-14.79
654.7	-14.79
654.8	-15.095
654.9	-10.823
655	-12.043
655.1	-10.212
655.2	-8.3813
655.3	-9.6021
655.4	-8.3813
655.5	-9.9072
655.6	-8.6865
655.7	-11.128
655.8	-10.212
655.9	-14.18
656	-14.485
656.1	-14.18
656.2	-14.485
656.3	-14.79
656.4	-15.4
656.5	-15.4
656.6	-16.011
656.7	-14.18
656.8	-12.654
656.9	-14.18
657	-12.654
657.1	-12.959
657.2	-9.2969
657.3	-9.9072
657.4	-7.771
657.5	-7.4658
657.6	-8.3813
657.7	-8.3813
657.8	-9.9072
657.9	-11.128
658	-13.569
658.1	-14.79
658.2	-16.316
658.3	-16.316
658.4	-18.452
658.5	-15.706
658.6	-12.043
658.7	-7.4658
658.8	-7.4658
658.9	-10.823
659	-13.569
659.1	-16.621
659.2	-17.842
659.3	-14.79
659.4	-9.6021
659.5	-7.4658
659.6	-10.518
659.7	-14.79
659.8	-16.621
659.9	-16.926
660	-16.926
660.1	-15.706
660.2	-14.485
660.3	-12.959
660.4	-8.9917
660.5	-13.875
660.6	-17.231
660.7	-9.6021
660.8	-11.128
660.9	-15.706
661	-10.212
661.1	-12.654
661.2	-17.231
661.3	-14.485
661.4	-8.9917
661.5	-13.569
661.6	-14.79
661.7	-16.316
661.8	-11.128
661.9	-7.771
662	-8.6865
662.1	-16.316
662.2	-17.231
662.3	-17.842
662.4	-17.537
662.5	-14.79
662.6	-13.264
662.7	-10.823
662.8	-9.9072
662.9	-10.518
663	-11.128
663.1	-12.043
663.2	-14.18
663.3	-16.621
663.4	-16.621
663.5	-18.452
663.6	-17.537
663.7	-16.926
663.8	-13.875
663.9	-15.4
664	-15.706
664.1	-13.875
664.2	-12.959
664.3	-10.518
664.4	-13.875
664.5	-8.9917
664.6	-11.738
664.7	-9.9072
664.8	-9.2969
664.9	-10.518
665	-11.128
665.1	-9.9072
665.2	-10.212
665.3	-11.128
665.4	-11.128
665.5	-10.518
665.6	-12.043
665.7	-12.654
665.8	-14.485
665.9	-15.4
666	-14.79
666.1	-16.621
666.2	-17.231
666.3	-17.231
666.4	-16.316
666.5	-16.316
666.6	-10.823
666.7	-9.6021
666.8	-7.4658
666.9	-8.0762
667	-11.738
667.1	-13.569
667.2	-16.316
667.3	-17.842
667.4	-16.011
667.5	-12.654
667.6	-8.9917
667.7	-8.9917
667.8	-10.518
667.9	-16.926
668	-17.231
668.1	-16.011
668.2	-11.738
668.3	-8.9917
668.4	-8.6865
668.5	-9.2969
668.6	-13.569
668.7	-16.621
668.8	-15.706
668.9	-8.9917
669	-11.128
669.1	-16.621
669.2	-10.518
669.3	-10.212
669.4	-17.537
669.5	-11.433
669.6	-9.2969
669.7	-16.316
669.8	-17.231
669.9	-13.264
670	-8.3813
670.1	-9.2969
670.2	-14.485
670.3	-16.926
670.4	-15.706
670.5	-14.79
670.6	-12.959
670.7	-8.3813
670.8	-8.3813
670.9	-7.771
671	-12.349
671.1	-14.18
671.2	-17.537
671.3	-16.316
671.4	-16.011
671.5	-16.011
671.6	-15.706
671.7	-14.79
671.8	-13.875
671.9	-14.18
672	-12.349
672.1	-11.433
672.2	-9.2969
672.3	-8.0762
672.4	-8.3813
672.5	-8.3813
672.6	-8.6865
672.7	-8.6865
672.8	-7.4658
672.9	-8.3813
673	-8.6865
673.1	-7.1606
673.2	-7.1606
673.3	-9.6021
673.4	-8.3813
673.5	-9.6021
673.6	-8.0762
673.7	-7.771
673.8	-8.9917
673.9	-8.6865
674	-10.518
674.1	-10.212
674.2	-11.433
674.3	-13.264
674.4	-15.095
674.5	-14.79
674.6	-17.537
674.7	-16.621
674.8	-17.537
674.9	-15.706
675	-11.433
675.1	-8.0762
675.2	-9.9072
675.3	-8.0762
675.4	-12.959
675.5	-13.875
675.6	-17.231
675.7	-16.926
675.8	-15.095
675.9	-9.2969
676	-7.771
676.1	-10.518
676.2	-14.18
676.3	-17.537
676.4	-16.621
676.5	-12.349
676.6	-7.771
676.7	-10.212
676.8	-10.518
676.9	-15.4
677	-18.147
677.1	-14.18
677.2	-8.0762
677.3	-11.738
677.4	-15.4
677.5	-11.128
677.6	-13.264
677.7	-15.4
677.8	-11.433
677.9	-9.9072
678	-16.926
678.1	-16.316
678.2	-12.654
678.3	-10.212
678.4	-12.043
678.5	-16.621
678.6	-16.621
678.7	-14.79
678.8	-11.128
678.9	-9.9072
679	-9.2969
679.1	-11.738
679.2	-14.485
679.3	-16.011
679.4	-16.621
679.5	-17.537
679.6	-16.926
679.7	-17.537
679.8	-14.485
679.9	-13.264
680	-12.349
680.1	-11.433
680.2	-9.9072
680.3	-7.1606
680.4	-8.6865
680.5	-8.3813
680.6	-9.2969
680.7	-8.6865
680.8	-9.9072
680.9	-9.2969
681	-11.433
681.1	-11.433
681.2	-12.654
681.3	-13.875
681.4	-13.264
681.5	-14.485
681.6	-13.569
681.7	-12.959
681.8	-10.823
681.9	-13.264
682	-11.738
682.1	-9.9072
682.2	-10.518
682.3	-8.6865
682.4	-8.9917
682.5	-9.2969
682.6	-9.9072
682.7	-9.2969
682.8	-9.9072
682.9	-12.043
683	-13.569
683.1	-14.18
683.2	-17.537
683.3	-16.926
683.4	-18.452
683.5	-15.4
683.6	-8.9917
683.7	-8.3813
683.8	-7.771
683.9	-10.212
684	-14.79
684.1	-19.062
684.2	-15.095
684.3	-15.095
684.4	-9.2969
684.5	-9.2969
684.6	-11.128
684.7	-15.095
684.8	-17.537
684.9	-18.147
685	-14.79
685.1	-17.231
685.2	-17.537
685.3	-15.706
685.4	-12.959
685.5	-10.212
685.6	-14.18
685.7	-16.926
685.8	-8.0762
685.9	-12.959
686	-16.011
686.1	-11.738
686.2	-12.349
686.3	-15.706
686.4	-14.485
686.5	-8.9917
686.6	-10.518
686.7	-13.569
686.8	-19.062
686.9	-16.926
687	-15.4
687.1	-9.2969
687.2	-8.6865
687.3	-8.6865
687.4	-9.6021
687.5	-14.79
687.6	-17.537
687.7	-17.537
687.8	-15.4
687.9	-14.79
688	-14.18
688.1	-14.485
688.2	-12.349
688.3	-12.654
688.4	-9.6021
688.5	-8.0762
688.6	-7.771
688.7	-8.3813
688.8	-7.4658
688.9	-10.212
689	-10.518
689.1	-11.433
689.2	-9.6021
689.3	-11.433
689.4	-11.738
689.5	-13.569
689.6	-12.959
689.7	-14.485
689.8	-13.264
689.9	-12.654
690	-10.823
690.1	-12.959
690.2	-11.433
690.3	-9.6021
690.4	-10.518
690.5	-10.212
690.6	-7.771
690.7	-7.771
690.8	-7.771
690.9	-8.9917
691	-10.212
691.1	-12.043
691.2	-12.043
691.3	-14.18
691.4	-14.79
691.5	-15.706
691.6	-18.147
691.7	-16.621
691.8	-12.043
691.9	-10.212
692	-6.2451
692.1	-7.1606
692.2	-12.654
692.3	-16.011
692.4	-17.537
692.5	-16.926
692.6	-12.043
692.7	-7.771
692.8	-8.0762
692.9	-12.654
693	-18.147
693.1	-17.231
693.2	-14.18
693.3	-12.959
693.4	-13.569
693.5	-12.959
693.6	-15.706
693.7	-16.926
693.8	-11.738
693.9	-8.3813
694	-16.926
694.1	-14.485
694.2	-7.771
694.3	-13.875
694.4	-14.18
694.5	-8.9917
694.6	-14.18
694.7	-16.926
694.8	-14.79
694.9	-8.0762
695	-9.2969
695.1	-18.452
695.2	-15.706
695.3	-15.095
695.4	-10.823
695.5	-10.212
695.6	-6.8555
695.7	-10.212
695.8	-14.485
695.9	-17.842
696	-19.062
696.1	-17.537
696.2	-16.621
696.3	-14.18
696.4	-12.959
696.5	-12.959
696.6	-10.823
696.7	-9.2969
696.8	-8.0762
696.9	-9.2969
697	-7.771
697.1	-9.6021
697.2	-9.9072
697.3	-12.043
697.4	-13.569
697.5	-14.18
697.6	-14.485
697.7	-15.095
697.8	-15.095
697.9	-16.011
698	-16.011
698.1	-16.926
698.2	-16.011
698.3	-16.011
698.4	-15.095
698.5	-15.4
698.6	-16.926
698.7	-16.316
698.8	-16.011
698.9	-14.485
699	-12.043
699.1	-10.823
699.2	-8.6865
699.3	-9.6021
699.4	-9.2969
699.5	-8.9917
699.6	-10.518
699.7	-10.212
699.8	-12.959
699.9	-14.79
700	-16.621
700.1	-16.316
700.2	-18.452
700.3	-13.875
700.4	-10.518
700.5	-9.6021
700.6	-8.9917
700.7	-10.823
700.8	-16.316
700.9	-17.231
701	-15.4
701.1	-10.518
701.2	-9.6021
701.3	-8.9917
701.4	-14.485
701.5	-16.316
701.6	-16.926
701.7	-16.011
701.8	-17.231
701.9	-17.231
702	-15.4
702.1	-10.518
702.2	-10.518
702.3	-16.011
702.4	-12.043
702.5	-8.3813
702.6	-17.537
702.7	-13.569
702.8	-8.3813
702.9	-15.706
703	-16.316
703.1	-10.823
703.2	-10.212
703.3	-14.79
703.4	-17.537
703.5	-15.4
703.6	-12.349
703.7	-8.0762
703.8	-9.9072
703.9	-10.823
704	-16.316
704.1	-16.011
704.2	-17.231
704.3	-15.095
704.4	-13.569
704.5	-12.043
704.6	-12.043
704.7	-9.2969
704.8	-8.6865
704.9	-7.4658
705	-9.2969
705.1	-8.9917
705.2	-12.349
705.3	-13.569
705.4	-15.4
705.5	-16.316
705.6	-16.621
705.7	-18.452
705.8	-16.926
705.9	-18.147
706	-17.537
706.1	-18.147
706.2	-16.621
706.3	-16.316
706.4	-16.621
706.5	-17.537
706.6	-15.095
706.7	-16.926
706.8	-16.011
706.9	-16.316
707	-16.011
707.1	-16.926
707.2	-17.231
707.3	-19.673
707.4	-16.011
707.5	-15.095
707.6	-13.264
707.7	-14.18
707.8	-10.823
707.9	-9.9072
708	-10.212
708.1	-8.0762
708.2	-7.1606
708.3	-12.349
708.4	-12.959
708.5	-16.011
708.6	-17.537
708.7	-18.147
708.8	-14.79
708.9	-10.518
709	-8.3813
709.1	-6.5503
709.2	-13.875
709.3	-14.18
709.4	-18.452
709.5	-16.316
709.6	-9.9072
709.7	-8.0762
709.8	-10.212
709.9	-13.264
710	-12.349
710.1	-14.485
710.2	-12.959
710.3	-8.6865
710.4	-11.128
710.5	-15.4
710.6	-15.095
710.7	-7.1606
710.8	-17.842
710.9	-12.043
711	-7.771
711.1	-15.095
711.2	-15.095
711.3	-10.518
711.4	-9.9072
711.5	-16.926
711.6	-14.485
711.7	-12.043
711.8	-6.2451
711.9	-10.518
712	-16.621
712.1	-17.537
712.2	-16.011
712.3	-12.654
712.4	-12.349
712.5	-9.2969
712.6	-9.9072
712.7	-11.738
712.8	-12.043
712.9	-14.18
713	-17.537
713.1	-17.537
713.2	-16.926
713.3	-16.926
713.4	-14.79
713.5	-14.485
713.6	-11.738
713.7	-12.959
713.8	-10.823
713.9	-10.823
714	-8.3813
714.1	-9.9072
714.2	-6.8555
714.3	-7.4658
714.4	-9.6021
714.5	-8.3813
714.6	-10.212
714.7	-8.6865
714.8	-9.9072
714.9	-11.128
715	-11.738
715.1	-9.9072
715.2	-10.212
715.3	-10.823
715.4	-9.2969
715.5	-9.6021
715.6	-9.6021
715.7	-7.771
715.8	-7.4658
715.9	-8.0762
716	-8.0762
716.1	-8.0762
716.2	-11.738
716.3	-12.654
716.4	-14.18
716.5	-16.316
716.6	-15.706
716.7	-18.757
716.8	-15.4
716.9	-16.011
717	-11.128
717.1	-8.6865
717.2	-8.3813
717.3	-9.6021
717.4	-12.959
717.5	-17.231
717.6	-17.842
717.7	-13.875
717.8	-10.823
717.9	-8.3813
718	-10.823
718.1	-12.043
718.2	-15.706
718.3	-17.537
718.4	-18.147
718.5	-18.147
718.6	-16.011
718.7	-13.875
718.8	-7.4658
718.9	-12.349
719	-17.842
719.1	-10.823
719.2	-11.128
719.3	-16.011
719.4	-11.128
719.5	-10.823
719.6	-15.095
719.7	-13.875
719.8	-8.0762
719.9	-9.2969
720	-16.316
720.1	-16.621
720.2	-15.4
720.3	-10.823
720.4	-9.6021
720.5	-8.0762
720.6	-13.264
720.7	-13.875
720.8	-16.621
720.9	-16.316
721	-14.485
721.1	-12.959
721.2	-12.043
721.3	-8.9917
721.4	-8.6865
721.5	-7.771
721.6	-8.9917
721.7	-7.771
721.8	-10.823
721.9	-13.569
722	-15.095
722.1	-15.095
722.2	-16.011
722.3	-17.537
722.4	-16.316
722.5	-16.316
722.6	-17.231
722.7	-18.147
722.8	-16.926
722.9	-17.231
723	-16.621
723.1	-16.621
723.2	-16.621
723.3	-15.095
723.4	-17.231
723.5	-17.842
723.6	-16.621
723.7	-16.621
723.8	-16.316
723.9	-16.316
724	-15.4
724.1	-16.926
724.2	-15.706
724.3	-14.79
724.4	-13.569
724.5	-10.212
724.6	-8.0762
724.7	-7.4658
724.8	-8.0762
724.9	-11.433
725	-12.349
725.1	-15.095
725.2	-16.011
725.3	-16.621
725.4	-15.095
725.5	-12.043
725.6	-9.6021
725.7	-7.4658
725.8	-11.128
725.9	-13.875
726	-15.706
726.1	-16.011
726.2	-14.485
726.3	-9.9072
726.4	-6.8555
726.5	-10.518
726.6	-12.349
726.7	-14.79
726.8	-13.875
726.9	-10.823
727	-8.0762
727.1	-12.349
727.2	-17.231
727.3	-11.433
727.4	-9.9072
727.5	-15.706
727.6	-12.349
727.7	-10.518
727.8	-15.095
727.9	-13.875
728	-8.3813
728.1	-13.875
728.2	-17.537
728.3	-14.485
728.4	-12.043
728.5	-7.4658
728.6	-11.433
728.7	-15.4
728.8	-16.926
728.9	-16.316
729	-13.569
729.1	-13.875
729.2	-10.823
729.3	-8.9917
729.4	-9.6021
729.5	-11.738
729.6	-14.485
729.7	-16.926
729.8	-17.842
729.9	-16.316
730	-17.231
730.1	-16.621
730.2	-14.79
730.3	-13.875
730.4	-12.043
730.5	-11.128
730.6	-10.823
730.7	-9.9072
730.8	-8.6865
730.9	-8.0762
731	-8.0762
731.1	-8.0762
731.2	-8.0762
731.3	-8.0762
731.4	-7.4658
731.5	-8.3813
731.6	-10.518
731.7	-8.0762
731.8	-7.771
731.9	-8.0762
732	-8.0762
732.1	-7.1606
732.2	-8.6865
732.3	-7.4658
732.4	-8.9917
732.5	-8.6865
732.6	-10.212
732.7	-9.6021
732.8	-11.738
732.9	-14.18
733	-16.621
733.1	-17.537
733.2	-17.537
733.3	-16.316
733.4	-16.316
733.5	-12.043
733.6	-8.9917
733.7	-9.6021
733.8	-7.4658
733.9	-12.349
734	-14.485
734.1	-16.926
734.2	-16.926
734.3	-15.095
734.4	-8.6865
734.5	-10.212
734.6	-10.518
734.7	-16.011
734.8	-16.926
734.9	-17.537
735	-15.4
735.1	-15.4
735.2	-17.842
735.3	-17.231
735.4	-15.4
735.5	-9.6021
735.6	-9.9072
735.7	-16.316
735.8	-12.654
735.9	-12.043
736	-16.621
736.1	-11.738
736.2	-8.0762
736.3	-16.316
736.4	-16.316
736.5	-11.738
736.6	-10.212
736.7	-15.095
736.8	-15.706
736.9	-15.095
737	-12.654
737.1	-10.212
737.2	-8.3813
737.3	-8.9917
737.4	-13.264
737.5	-15.095
737.6	-15.706
737.7	-16.011
737.8	-16.621
737.9	-14.18
738	-14.79
738.1	-12.043
738.2	-9.2969
738.3	-8.3813
738.4	-9.2969
738.5	-6.5503
738.6	-8.3813
738.7	-10.212
738.8	-10.212
738.9	-10.823
739	-14.79
739.1	-13.875
739.2	-16.011
739.3	-14.18
739.4	-16.621
739.5	-16.011
739.6	-15.706
739.7	-16.316
739.8	-15.706
739.9	-15.4
740	-17.842
740.1	-16.621
740.2	-15.4
740.3	-13.875
740.4	-16.621
740.5	-15.4
740.6	-14.485
740.7	-10.518
740.8	-10.823
740.9	-8.9917
741	-8.6865
741.1	-7.771
741.2	-10.212
741.3	-9.6021
741.4	-13.264
741.5	-14.18
741.6	-14.485
741.7	-16.621
741.8	-17.842
741.9	-15.706
742	-13.569
742.1	-8.9917
742.2	-7.4658
742.3	-8.6865
742.4	-14.485
742.5	-13.875
742.6	-17.842
742.7	-17.231
742.8	-10.518
742.9	-7.1606
743	-10.212
743.1	-15.095
743.2	-16.316
743.3	-18.147
743.4	-17.231
743.5	-14.79
743.6	-13.569
743.7	-12.349
743.8	-8.9917
743.9	-16.621
744	-14.18
744.1	-8.9917
744.2	-13.875
744.3	-16.316
744.4	-8.6865
744.5	-12.654
744.6	-17.842
744.7	-12.654
744.8	-9.2969
744.9	-13.264
745	-14.79
745.1	-16.621
745.2	-12.654
745.3	-8.0762
745.4	-6.8555
745.5	-13.264
745.6	-16.011
745.7	-18.147
745.8	-16.926
745.9	-16.621
746	-14.79
746.1	-12.654
746.2	-10.823
746.3	-9.2969
746.4	-8.3813
746.5	-9.9072
746.6	-12.043
746.7	-13.875
746.8	-12.959
746.9	-17.537
747	-16.926
747.1	-17.537
747.2	-16.011
747.3	-16.621
747.4	-16.621
747.5	-14.79
747.6	-15.095
747.7	-15.706
747.8	-13.875
747.9	-13.875
748	-14.485
748.1	-14.485
748.2	-12.654
748.3	-13.875
748.4	-13.875
748.5	-13.569
748.6	-13.264
748.7	-13.875
748.8	-15.706
748.9	-16.011
749	-16.621
749.1	-16.621
749.2	-17.231
749.3	-16.011
749.4	-16.621
749.5	-16.316
749.6	-14.79
749.7	-12.349
749.8	-10.823
749.9	-8.6865
750	-7.4658
750.1	-7.771
750.2	-12.959
750.3	-14.79
750.4	-17.537
750.5	-18.147
750.6	-16.316
750.7	-13.264
750.8	-7.4658
750.9	-8.3813
751	-11.433
751.1	-14.79
751.2	-18.452
751.3	-16.926
751.4	-10.518
751.5	-6.8555
751.6	-8.9917
751.7	-11.433
751.8	-10.212
751.9	-9.2969
752	-8.6865
752.1	-12.349
752.2	-15.706
752.3	-14.485
752.4	-8.0762
752.5	-17.231
752.6	-13.569
752.7	-8.6865
752.8	-17.537
752.9	-14.18
753	-8.6865
753.1	-11.433
753.2	-16.011
753.3	-15.4
753.4	-11.738
753.5	-9.9072
753.6	-10.212
753.7	-16.316
753.8	-17.537
753.9	-17.231
754	-13.569
754.1	-12.654
754.2	-9.2969
754.3	-6.5503
754.4	-7.771
754.5	-8.9917
754.6	-12.959
754.7	-16.316
754.8	-16.316
754.9	-15.4
755	-17.842
755.1	-16.926
755.2	-15.4
755.3	-14.18
755.4	-14.79
755.5	-13.264
755.6	-14.18
755.7	-11.738
755.8	-10.212
755.9	-9.6021
756	-7.771
756.1	-9.6021
756.2	-8.3813
756.3	-8.6865
756.4	-8.3813
756.5	-7.1606
756.6	-6.8555
756.7	-6.5503
756.8	-7.4658
756.9	-8.0762
757	-10.212
757.1	-8.9917
757.2	-10.212
757.3	-9.6021
757.4	-10.518
757.5	-10.518
757.6	-14.485
757.7	-15.095
757.8	-16.011
757.9	-17.537
758	-18.452
758.1	-15.4
758.2	-16.316
758.3	-12.043
758.4	-11.738
758.5	-10.823
758.6	-8.6865
758.7	-10.823
758.8	-13.264
758.9	-15.095
759	-15.706
759.1	-16.926
759.2	-14.485
759.3	-7.771
759.4	-8.9917
759.5	-10.823
759.6	-15.706
759.7	-17.537
759.8	-15.095
759.9	-11.738
760	-10.518
760.1	-10.212
760.2	-13.875
760.3	-14.79
760.4	-16.316
760.5	-12.349
760.6	-9.2969
760.7	-16.316
760.8	-14.18
760.9	-8.6865
761	-14.485
761.1	-13.875
761.2	-9.9072
761.3	-14.18
761.4	-16.316
761.5	-13.264
761.6	-9.6021
761.7	-9.2969
761.8	-16.316
761.9	-15.706
762	-16.011
762.1	-12.349
762.2	-10.518
762.3	-7.771
762.4	-11.433
762.5	-12.043
762.6	-16.621
762.7	-17.537
762.8	-18.452
762.9	-17.537
763	-16.621
763.1	-14.79
763.2	-12.654
763.3	-10.823
763.4	-9.9072
763.5	-8.0762
763.6	-7.771
763.7	-9.6021
763.8	-9.2969
763.9	-8.6865
764	-9.9072
764.1	-13.875
764.2	-12.959
764.3	-13.875
764.4	-15.706
764.5	-16.316
764.6	-16.926
764.7	-15.095
764.8	-13.875
764.9	-17.231
765	-17.537
765.1	-19.062
765.2	-16.926
765.3	-16.926
765.4	-14.18
765.5	-16.011
765.6	-14.485
765.7	-14.18
765.8	-11.433
765.9	-12.654
766	-8.9917
766.1	-6.5503
766.2	-8.3813
766.3	-8.6865
766.4	-11.433
766.5	-12.043
766.6	-16.011
766.7	-16.621
766.8	-16.926
766.9	-17.231
767	-15.4
767.1	-8.6865
767.2	-9.6021
767.3	-9.2969
767.4	-10.823
767.5	-16.011
767.6	-15.706
767.7	-15.706
767.8	-13.875
767.9	-10.212
768	-8.9917
768.1	-12.959
768.2	-15.706
768.3	-16.621
768.4	-16.926
768.5	-17.537
768.6	-17.537
768.7	-14.18
768.8	-7.4658
768.9	-10.823
769	-15.706
769.1	-12.043
769.2	-11.433
769.3	-16.926
769.4	-11.128
769.5	-10.212
769.6	-17.537
769.7	-13.569
769.8	-8.3813
769.9	-8.9917
770	-15.095
770.1	-17.537
770.2	-16.316
770.3	-11.738
770.4	-8.3813
770.5	-8.6865
770.6	-11.738
770.7	-16.011
770.8	-16.316
770.9	-16.316
771	-15.095
771.1	-13.875
771.2	-12.654
771.3	-10.823
771.4	-7.771
771.5	-8.9917
771.6	-8.6865
771.7	-9.9072
771.8	-9.6021
771.9	-11.433
772	-13.264
772.1	-15.095
772.2	-16.316
772.3	-16.621
772.4	-16.926
772.5	-17.842
772.6	-17.537
772.7	-16.316
772.8	-17.537
772.9	-17.842
773	-17.842
773.1	-15.706
773.2	-18.757
773.3	-16.621
773.4	-18.452
773.5	-16.926
773.6	-18.147
773.7	-17.842
773.8	-16.316
773.9	-17.231
774	-16.926
774.1	-15.706
774.2	-13.875
774.3	-11.738
774.4	-8.9917
774.5	-7.771
774.6	-7.4658
774.7	-8.6865
774.8	-12.654
774.9	-11.433
775	-15.095
775.1	-14.79
775.2	-18.147
775.3	-16.316
775.4	-15.4
775.5	-10.823
775.6	-7.771
775.7	-8.3813
775.8	-11.128
775.9	-16.316
776	-16.926
776.1	-16.011
776.2	-12.349
776.3	-8.0762
776.4	-9.9072
776.5	-13.875
776.6	-15.4
776.7	-16.926
776.8	-16.011
776.9	-14.485
777	-9.9072
777.1	-8.3813
777.2	-15.706
777.3	-15.095
777.4	-9.2969
777.5	-14.485
777.6	-16.011
777.7	-9.2969
777.8	-12.043
777.9	-15.706
778	-12.043
778.1	-9.2969
778.2	-12.959
778.3	-17.537
778.4	-14.18
778.5	-12.043
778.6	-9.6021
778.7	-8.3813
778.8	-13.569
778.9	-16.926
779	-16.926
779.1	-18.757
779.2	-14.18
779.3	-14.485
779.4	-11.128
779.5	-9.9072
779.6	-8.3813
779.7	-9.2969
779.8	-12.043
779.9	-12.959
780	-15.095
780.1	-15.4
780.2	-18.452
780.3	-16.926
780.4	-17.842
780.5	-15.095
780.6	-15.4
780.7	-16.926
780.8	-15.4
780.9	-13.875
781	-13.875
781.1	-13.569
781.2	-13.264
781.3	-12.654
781.4	-12.043
781.5	-13.875
781.6	-12.349
781.7	-11.433
781.8	-11.738
781.9	-14.18
782	-12.043
782.1	-14.18
782.2	-14.79
782.3	-16.621
782.4	-15.095
782.5	-17.842
782.6	-15.4
782.7	-17.842
782.8	-17.537
782.9	-17.231
783	-15.706
783.1	-13.264
783.2	-9.2969
783.3	-9.6021
783.4	-7.4658
783.5	-10.518
783.6	-12.654
783.7	-16.926
783.8	-15.095
783.9	-19.062
784	-13.875
784.1	-11.128
784.2	-6.5503
784.3	-11.128
784.4	-14.18
784.5	-18.147
784.6	-16.316
784.7	-15.706
784.8	-8.9917
784.9	-8.9917
785	-9.2969
785.1	-11.433
785.2	-8.9917
785.3	-8.3813
785.4	-9.9072
785.5	-16.011
785.6	-16.316
785.7	-8.9917
785.8	-12.043
785.9	-15.706
786	-10.518
786.1	-12.654
786.2	-15.095
786.3	-12.959
786.4	-9.9072
786.5	-16.926
786.6	-17.537
786.7	-14.18
786.8	-7.4658
786.9	-9.9072
787	-14.485
787.1	-17.231
787.2	-16.316
787.3	-16.316
787.4	-11.128
787.5	-10.518
787.6	-6.8555
787.7	-10.212
787.8	-8.6865
787.9	-12.349
788	-15.706
788.1	-18.147
788.2	-17.842
788.3	-16.926
788.4	-16.926
788.5	-15.095
788.6	-15.706
788.7	-13.569
788.8	-12.043
788.9	-11.738
789	-11.128
789.1	-10.518
789.2	-8.9917
789.3	-7.4658
789.4	-8.0762
789.5	-9.2969
789.6	-8.0762
789.7	-6.8555
789.8	-8.9917
789.9	-7.4658
790	-8.3813
790.1	-8.3813
790.2	-8.3813
790.3	-7.1606
790.4	-8.6865
790.5	-8.0762
790.6	-8.6865
790.7	-9.9072
790.8	-13.875
790.9	-11.433
791	-13.569
791.1	-13.569
791.2	-16.011
791.3	-16.316
791.4	-18.757
791.5	-16.621
791.6	-17.231
791.7	-13.264
791.8	-8.6865
791.9	-9.6021
792	-7.771
792.1	-10.823
792.2	-11.738
792.3	-17.537
792.4	-17.537
792.5	-16.011
792.6	-12.959
792.7	-6.5503
792.8	-8.9917
792.9	-13.875
793	-16.011
793.1	-16.926
793.2	-16.621
793.3	-13.569
793.4	-12.959
793.5	-16.011
793.6	-15.706
793.7	-16.926
793.8	-12.959
793.9	-8.3813
794	-14.18
794.1	-14.18
794.2	-8.9917
794.3	-15.4
794.4	-15.095
794.5	-10.212
794.6	-15.4
794.7	-15.095
794.8	-12.349
794.9	-8.3813
795	-12.043
795.1	-16.621
795.2	-18.147
795.3	-13.875
795.4	-8.3813
795.5	-9.2969
795.6	-10.212
795.7	-14.18
795.8	-16.926
795.9	-19.368
796	-18.147
796.1	-14.79
796.2	-15.095
796.3	-11.433
796.4	-10.518
796.5	-7.771
796.6	-9.9072
796.7	-9.2969
796.8	-9.2969
796.9	-11.128
797	-15.095
797.1	-16.316
797.2	-16.926
797.3	-16.926
797.4	-17.537
797.5	-16.316
797.6	-16.621
797.7	-14.485
797.8	-16.926
797.9	-16.316
798	-17.842
798.1	-15.706
798.2	-14.485
798.3	-13.875
798.4	-15.706
798.5	-17.537
798.6	-16.011
798.7	-16.316
798.8	-20.283
798.9	-17.231
799	-16.621
799.1	-17.537
799.2	-18.147
799.3	-16.926
799.4	-17.537
799.5	-16.011
799.6	-14.485
799.7	-11.433
799.8	-5.9399
799.9	-9.2969
800	-8.3813
800.1	-9.9072
800.2	-13.264
800.3	-15.4
800.4	-15.706
800.5	-16.316
800.6	-17.231
800.7	-12.349
800.8	-8.6865
800.9	-7.771
801	-12.654
801.1	-16.011
801.2	-16.926
801.3	-17.842
801.4	-13.264
801.5	-9.6021
801.6	-7.4658
801.7	-9.2969
801.8	-9.2969
801.9	-7.4658
802	-8.9917
802.1	-12.959
802.2	-16.316
802.3	-13.569
802.4	-9.2969
802.5	-18.452
802.6	-12.959
802.7	-12.349
802.8	-18.147
802.9	-16.011
803	-9.6021
803.1	-15.706
803.2	-17.231
803.3	-15.4
803.4	-10.823
803.5	-3.4985
803.6	-5.6348
803.7	-10.212
803.8	-9.6021
803.9	-8.0762
804	-4.4141
804.1	-3.4985
804.2	-0.75195
804.3	-1.6675
804.4	-4.1089
804.5	-0.1416
804.6	1.0791
804.7	-0.75195
804.8	0.46875
804.9	-1.0571
805	0.46875
805.1	-1.0571
805.2	1.0791
805.3	2.9102
805.4	5.0464
805.5	3.2153
805.6	4.1309
805.7	4.1309
805.8	4.7412
805.9	5.0464
806	5.6567
806.1	4.436
806.2	4.7412
806.3	3.2153
806.4	4.1309
806.5	5.3516
806.6	4.1309
806.7	2.605
806.8	4.436
806.9	5.3516
807	5.0464
807.1	5.6567
807.2	5.9619
807.3	6.2671
807.4	4.1309
807.5	6.8774
807.6	5.3516
807.7	3.5205
807.8	2.2998
807.9	1.6895
808	-1.0571
808.1	-2.2778
808.2	-2.8882
808.3	-1.9727
808.4	-5.0244
808.5	-1.3623
808.6	3.8257
808.7	4.1309
808.8	4.436
808.9	3.8257
809	2.605
809.1	-1.9727
809.2	-3.1934
809.3	-4.1089
809.4	1.9946
809.5	5.3516
809.6	5.3516
809.7	3.5205
809.8	-2.8882
809.9	-4.4141
810	-2.8882
810.1	-1.9727
810.2	-4.7192
810.3	-1.9727
810.4	0.46875
810.5	5.6567
810.6	1.0791
810.7	-3.1934
810.8	4.1309
810.9	0.77393
811	-3.1934
811.1	3.8257
811.2	5.0464
811.3	-3.4985
811.4	0.46875
811.5	4.7412
811.6	3.2153
811.7	-1.9727
811.8	-1.3623
811.9	-0.1416
812	2.9102
812.1	5.9619
812.2	4.1309
812.3	0.46875
812.4	-2.583
812.5	-3.8037
812.6	-3.4985
812.7	-3.1934
812.8	-1.3623
812.9	0.77393
813	4.1309
813.1	5.9619
813.2	5.6567
813.3	5.6567
813.4	2.605
813.5	2.605
813.6	-0.1416
813.7	-0.44678
813.8	-1.6675
813.9	-1.0571
814	-1.6675
814.1	-2.8882
814.2	-4.1089
814.3	-3.1934
814.4	-3.4985
814.5	-2.8882
814.6	-2.2778
814.7	-1.9727
814.8	-4.1089
814.9	-3.8037
815	-1.9727
815.1	-1.9727
815.2	-2.8882
815.3	-1.9727
815.4	-2.8882
815.5	-2.8882
815.6	-5.6348
815.7	-4.1089
815.8	-1.9727
815.9	-1.9727
816	-1.3623
816.1	0.16357
816.2	3.2153
816.3	3.8257
816.4	5.9619
816.5	6.2671
816.6	5.6567
816.7	1.0791
816.8	0.77393
816.9	-2.8882
817	-4.4141
817.1	-1.9727
817.2	-1.0571
817.3	4.1309
817.4	4.7412
817.5	5.6567
817.6	-0.75195
817.7	-2.8882
817.8	-1.9727
817.9	0.77393
818	3.5205
818.1	7.1826
818.2	2.2998
818.3	0.77393
818.4	-0.75195
818.5	1.0791
818.6	1.9946
818.7	5.0464
818.8	3.8257
818.9	-2.8882
819	-2.2778
819.1	5.6567
819.2	-0.44678
819.3	-1.0571
819.4	4.1309
819.5	1.3843
819.6	-2.2778
819.7	0.16357
819.8	6.8774
819.9	1.3843
820	-2.8882
820.1	-2.2778
820.2	1.3843
820.3	3.2153
820.4	5.6567
820.5	5.0464
820.6	-1.3623
820.7	-3.1934
820.8	-2.8882
820.9	-2.583
821	-1.6675
821.1	2.2998
821.2	3.8257
821.3	5.9619
821.4	5.9619
821.5	5.0464
821.6	4.436
821.7	2.605
821.8	3.8257
821.9	1.6895
822	-1.3623
822.1	-2.2778
822.2	-2.8882
822.3	-3.1934
822.4	-3.4985
822.5	-2.8882
822.6	-3.1934
822.7	-5.3296
822.8	-3.1934
822.9	-3.1934
823	-4.7192
823.1	-3.8037
823.2	-2.583
823.3	-3.4985
823.4	-2.2778
823.5	-3.1934
823.6	-3.1934
823.7	-3.4985
823.8	-1.9727
823.9	-2.583
824	-0.44678
824.1	0.16357
824.2	1.3843
824.3	4.436
824.4	4.1309
824.5	4.7412
824.6	5.6567
824.7	5.9619
824.8	2.9102
824.9	2.605
825	1.6895
825.1	-1.3623
825.2	-3.1934
825.3	-3.4985
825.4	-2.2778
825.5	-0.44678
825.6	2.9102
825.7	7.793
825.8	4.436
825.9	1.0791
826	-1.9727
826.1	-3.4985
826.2	-2.8882
826.3	4.1309
826.4	6.5723
826.5	5.3516
826.6	1.3843
826.7	-1.0571
826.8	0.16357
826.9	2.9102
827	5.9619
827.1	3.8257
827.2	-1.6675
827.3	-0.75195
827.4	6.2671
827.5	-3.1934
827.6	2.9102
827.7	4.7412
827.8	-4.1089
827.9	0.77393
828	7.793
828.1	0.77393
828.2	-1.9727
828.3	-0.75195
828.4	1.9946
828.5	4.7412
828.6	3.5205
828.7	-0.75195
828.8	-3.1934
828.9	-2.8882
829	-1.6675
829.1	0.46875
829.2	3.5205
829.3	5.9619
829.4	5.0464
829.5	0.16357
829.6	-1.9727
829.7	-3.8037
829.8	-2.8882
829.9	-2.2778
830	-0.75195
830.1	-1.6675
830.2	0.16357
830.3	0.46875
830.4	1.0791
830.5	1.9946
830.6	2.9102
830.7	3.5205
830.8	1.3843
830.9	2.2998
831	2.605
831.1	1.6895
831.2	1.9946
831.3	-0.75195
831.4	1.0791
831.5	-1.6675
831.6	-1.3623
831.7	-3.1934
831.8	-1.3623
831.9	-3.8037
832	-4.1089
832.1	-1.9727
832.2	1.6895
832.3	4.7412
832.4	7.4878
832.5	6.2671
832.6	4.436
832.7	1.3843
832.8	-0.1416
832.9	-4.4141
833	-1.9727
833.1	-2.2778
833.2	-0.75195
833.3	2.9102
833.4	4.1309
833.5	5.0464
833.6	4.7412
833.7	0.77393
833.8	-1.9727
833.9	-3.8037
834	-0.75195
834.1	1.3843
834.2	7.793
834.3	4.7412
834.4	0.46875
834.5	-4.4141
834.6	-2.2778
834.7	1.3843
834.8	6.8774
834.9	4.436
835	1.3843
835.1	0.77393
835.2	-1.0571
835.3	0.46875
835.4	4.1309
835.5	4.436
835.6	-0.75195
835.7	-0.75195
835.8	5.9619
835.9	-1.0571
836	-3.1934
836.1	5.0464
836.2	3.5205
836.3	-2.583
836.4	0.16357
836.5	2.9102
836.6	5.0464
836.7	-1.3623
836.8	-1.9727
836.9	-2.2778
837	-0.75195
837.1	3.5205
837.2	5.6567
837.3	5.6567
837.4	3.5205
837.5	2.9102
837.6	-1.0571
837.7	-2.8882
837.8	-1.9727
837.9	-1.6675
838	-1.9727
838.1	-4.7192
838.2	-0.75195
838.3	-0.44678
838.4	1.9946
838.5	-0.1416
838.6	0.46875
838.7	1.6895
838.8	-0.1416
838.9	2.2998
839	4.436
839.1	4.1309
839.2	3.8257
839.3	3.2153
839.4	4.7412
839.5	3.5205
839.6	3.8257
839.7	4.436
839.8	5.3516
839.9	3.2153
840	1.6895
840.1	1.9946
840.2	1.0791
840.3	0.16357
840.4	-0.1416
840.5	-0.44678
840.6	-0.75195
840.7	-2.8882
840.8	-2.2778
840.9	-4.7192
841	-1.9727
841.1	-1.0571
841.2	4.1309
841.3	4.1309
841.4	5.6567
841.5	4.7412
841.6	6.2671
841.7	3.8257
841.8	2.9102
841.9	0.16357
842	1.9946
842.1	-2.583
842.2	-2.2778
842.3	-3.8037
842.4	-1.6675
842.5	0.16357
842.6	5.3516
842.7	6.8774
842.8	3.8257
842.9	0.46875
843	-1.0571
843.1	-1.9727
843.2	-2.2778
843.3	0.16357
843.4	-2.2778
843.5	-2.583
843.6	-4.1089
843.7	-1.3623
843.8	3.5205
843.9	5.6567
844	0.46875
844.1	-0.75195
844.2	4.436
844.3	-4.1089
844.4	1.3843
844.5	6.2671
844.6	-2.2778
844.7	-0.75195
844.8	3.8257
844.9	4.436
845	0.46875
845.1	-1.6675
845.2	-2.8882
845.3	-0.1416
845.4	5.9619
845.5	5.9619
845.6	2.9102
845.7	0.77393
845.8	-1.0571
845.9	-4.4141
846	-4.1089
846.1	-3.4985
846.2	-0.1416
846.3	0.16357
846.4	1.3843
846.5	4.7412
846.6	4.436
846.7	5.6567
846.8	3.8257
846.9	8.0981
847	0.77393
847.1	1.6895
847.2	1.0791
847.3	0.16357
847.4	-2.583
847.5	-2.583
847.6	-2.8882
847.7	-1.9727
847.8	-2.2778
847.9	-3.4985
848	-3.4985
848.1	-3.1934
848.2	-3.4985
848.3	-2.2778
848.4	-5.0244
848.5	-3.1934
848.6	-3.4985
848.7	-1.9727
848.8	-0.75195
848.9	-3.4985
849	-1.9727
849.1	-1.3623
849.2	-1.0571
849.3	0.16357
849.4	3.2153
849.5	4.1309
849.6	5.6567
849.7	7.4878
849.8	5.3516
849.9	1.6895
850	1.3843
850.1	-2.583
850.2	-3.1934
850.3	-2.583
850.4	-1.6675
850.5	2.605
850.6	4.436
850.7	5.6567
850.8	1.9946
850.9	-0.75195
851	-3.4985
851.1	-1.9727
851.2	-0.1416
851.3	5.3516
851.4	5.0464
851.5	1.9946
851.6	-1.3623
851.7	-3.1934
851.8	-2.8882
851.9	-2.2778
852	0.46875
852.1	4.436
852.2	4.7412
852.3	-1.6675
852.4	-1.0571
852.5	5.6567
852.6	-2.8882
852.7	1.9946
852.8	4.436
852.9	-0.1416
853	-2.583
853.1	3.2153
853.2	4.7412
853.3	0.16357
853.4	-4.4141
853.5	-1.0571
853.6	2.2998
853.7	4.1309
853.8	4.7412
853.9	3.2153
854	-0.75195
854.1	-2.8882
854.2	-2.8882
854.3	-0.1416
854.4	0.16357
854.5	1.3843
854.6	4.436
854.7	8.0981
854.8	4.436
854.9	4.436
855	1.9946
855.1	2.2998
855.2	-0.44678
855.3	-0.44678
855.4	-0.75195
855.5	-2.8882
855.6	-2.8882
855.7	-3.4985
855.8	-1.9727
855.9	-3.4985
856	-3.1934
856.1	-2.583
856.2	0.46875
856.3	-2.583
856.4	-2.583
856.5	-2.2778
856.6	-2.8882
856.7	-1.6675
856.8	-1.3623
856.9	-2.583
857	-3.8037
857.1	-2.583
857.2	-3.1934
857.3	-3.1934
857.4	-2.8882
857.5	-1.6675
857.6	-1.3623
857.7	0.46875
857.8	0.77393
857.9	4.1309
858	5.3516
858.1	6.2671
858.2	6.8774
858.3	4.1309
858.4	0.77393
858.5	-0.75195
858.6	-3.4985
858.7	-2.8882
858.8	-2.8882
858.9	1.0791
859	5.0464
859.1	5.9619
859.2	2.2998
859.3	-0.75195
859.4	-3.1934
859.5	-3.4985
859.6	2.605
859.7	5.0464
859.8	5.6567
859.9	1.6895
860	1.9946
860.1	1.3843
860.2	1.9946
860.3	3.8257
860.4	4.436
860.5	0.16357
860.6	-2.8882
860.7	3.2153
860.8	3.5205
860.9	-2.583
861	4.436
861.1	1.6895
861.2	0.16357
861.3	0.77393
861.4	5.9619
861.5	-0.75195
861.6	-2.8882
861.7	-1.3623
861.8	5.0464
861.9	6.2671
862	2.2998
862.1	-2.2778
862.2	-2.8882
862.3	-1.0571
862.4	-1.0571
862.5	0.77393
862.6	3.2153
862.7	4.1309
862.8	2.605
862.9	1.9946
863	-1.3623
863.1	-3.4985
863.2	-1.6675
863.3	-4.7192
863.4	-1.9727
863.5	-2.8882
863.6	-1.0571
863.7	-0.75195
863.8	0.77393
863.9	0.46875
864	2.2998
864.1	1.9946
864.2	4.1309
864.3	3.8257
864.4	4.7412
864.5	4.1309
864.6	6.2671
864.7	5.3516
864.8	8.0981
864.9	6.2671
865	5.6567
865.1	5.3516
865.2	5.9619
865.3	6.5723
865.4	4.1309
865.5	5.0464
865.6	2.605
865.7	2.605
865.8	2.605
865.9	2.605
866	0.46875
866.1	1.3843
866.2	-1.0571
866.3	-2.583
866.4	-5.3296
866.5	-3.1934
866.6	-2.8882
866.7	1.3843
866.8	6.2671
866.9	5.0464
867	5.3516
867.1	3.2153
867.2	0.46875
867.3	-2.8882
867.4	-2.8882
867.5	-1.9727
867.6	2.605
867.7	6.8774
867.8	5.9619
867.9	-1.0571
868	-1.6675
868.1	-5.0244
868.2	-0.75195
868.3	2.9102
868.4	2.9102
868.5	2.9102
868.6	2.605
868.7	-1.9727
868.8	-2.2778
868.9	-0.1416
869	5.0464
869.1	-2.2778
869.2	-0.44678
869.3	4.436
869.4	-1.6675
869.5	-0.1416
869.6	3.8257
869.7	3.5205
869.8	-1.3623
869.9	-1.9727
870	3.5205
870.1	5.0464
870.2	1.9946
870.3	-2.583
870.4	-2.2778
870.5	-1.6675
870.6	-0.44678
870.7	3.8257
870.8	5.6567
870.9	5.9619
871	3.8257
871.1	0.16357
871.2	-2.2778
871.3	-2.583
871.4	-2.583
871.5	-1.9727
871.6	-2.583
871.7	-1.0571
871.8	1.9946
871.9	2.605
872	0.77393
872.1	2.9102
872.2	4.436
872.3	4.436
872.4	5.0464
872.5	5.6567
872.6	5.0464
872.7	6.2671
872.8	6.2671
872.9	5.3516
873	5.9619
873.1	5.3516
873.2	5.0464
873.3	4.436
873.4	7.1826
873.5	3.8257
873.6	6.8774
873.7	6.8774
873.8	4.7412
873.9	6.5723
874	5.0464
874.1	4.7412
874.2	2.605
874.3	1.3843
874.4	-1.6675
874.5	-0.1416
874.6	-4.1089
874.7	-3.4985
874.8	-2.8882
874.9	-3.1934
875	0.16357
875.1	3.5205
875.2	4.436
875.3	5.9619
875.4	2.605
875.5	1.9946
875.6	-2.2778
875.7	-2.583
875.8	-0.75195
875.9	1.6895
876	5.6567
876.1	5.6567
876.2	1.3843
876.3	-4.1089
876.4	-3.1934
876.5	0.46875
876.6	5.0464
876.7	4.7412
876.8	5.3516
876.9	4.7412
877	-1.6675
877.1	-2.2778
877.2	-0.44678
877.3	6.2671
877.4	-0.44678
877.5	0.46875
877.6	5.0464
877.7	-1.6675
877.8	-1.6675
877.9	5.6567
878	-0.75195
878.1	-2.583
878.2	0.16357
878.3	7.1826
878.4	2.2998
878.5	-1.6675
878.6	-3.1934
878.7	-2.8882
878.8	0.77393
878.9	5.0464
879	7.1826
879.1	2.2998
879.2	-3.4985
879.3	-4.1089
879.4	-2.8882
879.5	-4.1089
879.6	-2.2778
879.7	-1.6675
879.8	2.2998
879.9	3.2153
880	5.6567
880.1	6.5723
880.2	6.8774
880.3	3.2153
880.4	3.8257
880.5	0.46875
880.6	-0.44678
880.7	-1.6675
880.8	-1.0571
880.9	-1.3623
881	-4.7192
881.1	-3.4985
881.2	-1.9727
881.3	-4.7192
881.4	-1.9727
881.5	-0.75195
881.6	-2.2778
881.7	-5.3296
881.8	-2.2778
881.9	-3.8037
882	-3.1934
882.1	-4.1089
882.2	-1.9727
882.3	-3.4985
882.4	-2.583
882.5	-2.583
882.6	-2.583
882.7	-2.8882
882.8	0.77393
882.9	2.2998
883	4.1309
883.1	5.6567
883.2	6.5723
883.3	5.3516
883.4	1.9946
883.5	0.77393
883.6	-1.0571
883.7	-1.9727
883.8	-3.8037
883.9	-1.0571
884	1.0791
884.1	5.9619
884.2	4.436
884.3	3.2153
884.4	-0.1416
884.5	-2.583
884.6	-3.1934
884.7	-0.44678
884.8	5.3516
884.9	5.0464
885	5.3516
885.1	3.8257
885.2	4.7412
885.3	4.1309
885.4	5.0464
885.5	-1.6675
885.6	-2.8882
885.7	1.0791
885.8	6.2671
885.9	-2.8882
886	1.3843
886.1	3.5205
886.2	-1.6675
886.3	-1.3623
886.4	4.436
886.5	4.7412
886.6	-2.8882
886.7	-2.2778
886.8	-1.3623
886.9	5.9619
887	4.7412
887.1	1.3843
887.2	-1.6675
887.3	-3.1934
887.4	-2.8882
887.5	-0.44678
887.6	1.6895
887.7	3.2153
887.8	6.2671
887.9	6.2671
888	5.9619
888.1	4.1309
888.2	0.77393
888.3	2.2998
888.4	-3.1934
888.5	-2.583
888.6	-3.8037
888.7	-2.583
888.8	-2.583
888.9	-1.6675
889	-3.1934
889.1	-1.9727
889.2	-3.4985
889.3	-1.9727
889.4	-0.44678
889.5	-0.1416
889.6	-0.1416
889.7	-0.44678
889.8	0.77393
889.9	-1.6675
890	-2.2778
890.1	-1.3623
890.2	1.3843
890.3	-0.1416
890.4	-2.583
890.5	-2.583
890.6	-2.8882
890.7	-3.8037
890.8	-2.583
890.9	-3.1934
891	-2.583
891.1	-0.44678
891.2	0.77393
891.3	2.2998
891.4	6.2671
891.5	7.1826
891.6	5.0464
891.7	1.3843
891.8	0.46875
891.9	-1.9727
892	-2.583
892.1	-0.75195
892.2	-0.75195
892.3	2.2998
892.4	5.3516
892.5	5.0464
892.6	1.9946
892.7	-2.8882
892.8	-3.1934
892.9	1.9946
893	5.9619
893.1	5.9619
893.2	0.46875
893.3	-1.3623
893.4	-0.44678
893.5	0.46875
893.6	3.5205
893.7	4.7412
893.8	4.1309
893.9	-3.4985
894	-1.9727
894.1	4.7412
894.2	0.16357
894.3	-0.44678
894.4	5.3516
894.5	-0.44678
894.6	-1.3623
894.7	1.6895
894.8	2.9102
894.9	0.16357
895	-2.583
895.1	1.0791
895.2	2.605
895.3	4.436
895.4	4.1309
895.5	0.16357
895.6	-2.583
895.7	-3.4985
895.8	-1.3623
895.9	0.16357
896	-0.1416
896.1	2.2998
896.2	4.7412
896.3	4.1309
896.4	5.6567
896.5	3.8257
896.6	0.77393
896.7	-2.8882
896.8	-1.3623
896.9	-2.583
897	-2.8882
897.1	-4.1089
897.2	-2.2778
897.3	-1.9727
897.4	-2.2778
897.5	-1.6675
897.6	-1.6675
897.7	-0.44678
897.8	-0.1416
897.9	-0.75195
898	1.6895
898.1	0.16357
898.2	1.3843
898.3	-0.75195
898.4	0.16357
898.5	0.16357
898.6	-1.6675
898.7	-0.75195
898.8	-0.75195
898.9	-1.3623
899	-3.1934
899.1	-2.583
899.2	-3.1934
899.3	-2.583
899.4	-1.9727
899.5	-2.8882
899.6	0.46875
899.7	-0.1416
899.8	2.9102
899.9	5.9619
900	5.3516
900.1	5.0464
900.2	1.6895
900.3	-0.75195
900.4	-1.3623
900.5	-3.1934
900.6	-2.8882
900.7	1.3843
900.8	7.4878
900.9	6.2671
901	1.9946
901.1	-1.0571
901.2	-3.8037
901.3	-1.6675
901.4	2.2998
901.5	6.5723
901.6	4.436
901.7	1.9946
901.8	1.0791
901.9	2.605
902	5.0464
902.1	4.7412
902.2	0.46875
902.3	-1.6675
902.4	1.3843
902.5	2.2998
902.6	-1.0571
902.7	3.8257
902.8	-1.0571
902.9	-2.2778
903	1.6895
903.1	4.7412
903.2	-0.1416
903.3	-3.1934
903.4	-1.0571
903.5	0.46875
903.6	5.9619
903.7	5.3516
903.8	1.3843
903.9	-3.8037
904	-2.583
904.1	0.16357
904.2	-1.0571
904.3	3.8257
904.4	5.3516
904.5	8.0981
904.6	3.8257
904.7	6.2671
904.8	4.7412
904.9	0.77393
905	-1.6675
905.1	-1.9727
905.2	-3.4985
905.3	-0.75195
905.4	-3.1934
905.5	-2.8882
905.6	-4.1089
905.7	-1.3623
905.8	-1.0571
905.9	-1.0571
906	-1.3623
906.1	-0.44678
906.2	-1.0571
906.3	0.16357
906.4	1.0791
906.5	1.9946
906.6	1.6895
906.7	0.77393
906.8	-0.1416
906.9	0.77393
907	-2.2778
907.1	-1.3623
907.2	-2.583
907.3	-1.0571
907.4	-2.583
907.5	-3.4985
907.6	-2.8882
907.7	-2.2778
907.8	-1.0571
907.9	-1.6675
908	2.605
908.1	4.7412
908.2	5.3516
908.3	7.4878
908.4	3.2153
908.5	1.6895
908.6	0.46875
908.7	-3.1934
908.8	-2.8882
908.9	-2.2778
909	2.605
909.1	5.9619
909.2	5.9619
909.3	3.2153
909.4	-1.9727
909.5	-3.1934
909.6	-2.8882
909.7	3.2153
909.8	7.1826
909.9	3.5205
910	0.77393
910.1	1.3843
910.2	2.2998
910.3	5.0464
910.4	5.3516
910.5	-0.44678
910.6	-1.9727
910.7	3.5205
910.8	-1.0571
910.9	-1.6675
911	3.2153
911.1	4.436
911.2	-4.4141
911.3	2.2998
911.4	5.3516
911.5	-0.75195
911.6	-2.2778
911.7	1.0791
911.8	6.5723
911.9	5.9619
912	1.0791
912.1	-2.583
912.2	-3.8037
912.3	-1.3623
912.4	1.6895
912.5	4.1309
912.6	3.5205
912.7	4.1309
912.8	2.605
912.9	0.16357
913	-2.8882
913.1	-2.8882
913.2	-2.2778
913.3	-3.1934
913.4	-1.0571
913.5	-1.6675
913.6	-1.3623
913.7	1.0791
913.8	1.9946
913.9	4.1309
914	5.0464
914.1	5.3516
914.2	6.5723
914.3	5.6567
914.4	5.6567
914.5	6.5723
914.6	6.5723
914.7	5.6567
914.8	6.8774
914.9	4.7412
915	2.9102
915.1	6.2671
915.2	4.436
915.3	5.0464
915.4	4.1309
915.5	3.2153
915.6	5.0464
915.7	5.0464
915.8	6.5723
915.9	5.6567
916	4.7412
916.1	3.8257
916.2	1.9946
916.3	0.77393
916.4	-2.8882
916.5	-0.75195
916.6	-2.8882
916.7	-3.8037
916.8	-1.6675
916.9	1.3843
917	4.436
917.1	4.436
917.2	5.6567
917.3	1.6895
917.4	0.16357
917.5	-1.9727
917.6	-2.583
917.7	-1.0571
917.8	4.1309
917.9	6.5723
918	2.9102
918.1	-0.75195
918.2	-3.8037
918.3	-2.2778
918.4	-0.44678
918.5	-2.8882
918.6	-1.9727
918.7	-5.0244
918.8	-2.2778
918.9	3.2153
919	5.0464
919.1	-0.75195
919.2	1.9946
919.3	3.5205
919.4	-2.8882
919.5	2.605
919.6	5.0464
919.7	-3.8037
919.8	1.0791
919.9	2.2998
920	5.9619
920.1	1.0791
920.2	-1.6675
920.3	-3.8037
920.4	0.77393
920.5	2.605
920.6	5.0464
920.7	5.6567
920.8	3.5205
920.9	0.16357
921	-1.6675
921.1	-3.8037
921.2	-1.3623
921.3	-0.75195
921.4	1.0791
921.5	0.16357
921.6	3.8257
921.7	3.8257
921.8	6.2671
921.9	7.4878
922	5.6567
922.1	5.6567
922.2	3.8257
922.3	3.8257
922.4	1.3843
922.5	-1.3623
922.6	0.46875
922.7	-0.1416
922.8	-0.75195
922.9	-1.6675
923	-3.1934
923.1	-1.9727
923.2	-3.4985
923.3	-1.6675
923.4	-1.0571
923.5	-1.0571
923.6	-1.6675
923.7	-1.0571
923.8	-0.75195
923.9	0.46875
924	3.8257
924.1	5.6567
924.2	4.7412
924.3	6.5723
924.4	5.3516
924.5	5.6567
924.6	3.5205
924.7	2.605
924.8	2.2998
924.9	-1.0571
925	-2.2778
925.1	-3.1934
925.2	-2.583
925.3	-1.9727
925.4	5.0464
925.5	5.3516
925.6	9.0137
925.7	1.6895
925.8	0.46875
925.9	-4.1089
926	-5.3296
926.1	1.0791
926.2	5.9619
926.3	7.4878
926.4	1.3843
926.5	-1.0571
926.6	-2.8882
926.7	-4.4141
926.8	-4.4141
926.9	-3.1934
927	-1.6675
927.1	1.9946
927.2	4.7412
927.3	-0.75195
927.4	-2.583
927.5	4.7412
927.6	-0.1416
927.7	-1.6675
927.8	6.5723
927.9	2.605
928	-2.2778
928.1	1.0791
928.2	5.9619
928.3	2.2998
928.4	-2.2778
928.5	-0.75195
928.6	-0.1416
928.7	4.1309
928.8	5.9619
928.9	4.7412
929	-0.44678
929.1	-3.1934
929.2	-2.8882
929.3	-4.7192
929.4	-3.1934
929.5	-0.75195
929.6	1.9946
929.7	3.8257
929.8	5.6567
929.9	6.5723
930	4.7412
930.1	2.9102
930.2	1.6895
930.3	0.16357
930.4	-2.583
930.5	-2.2778
930.6	-1.0571
930.7	-2.8882
930.8	-1.9727
930.9	-2.583
931	-3.8037
931.1	-2.8882
931.2	-2.583
931.3	-1.9727
931.4	-2.2778
931.5	-2.2778
931.6	-2.583
931.7	-2.2778
931.8	-1.6675
931.9	-2.8882
932	-1.3623
932.1	-0.75195
932.2	-1.9727
932.3	-2.583
932.4	-3.8037
932.5	-3.8037
932.6	-2.2778
932.7	-1.9727
932.8	-0.1416
932.9	3.5205
933	3.5205
933.1	5.3516
933.2	5.0464
933.3	4.436
933.4	2.2998
933.5	0.46875
933.6	-1.0571
933.7	-2.8882
933.8	-1.9727
933.9	-0.44678
934	3.2153
934.1	5.9619
934.2	3.2153
934.3	2.2998
934.4	-0.75195
934.5	-3.8037
934.6	-0.1416
934.7	5.0464
934.8	4.436
934.9	3.5205
935	1.0791
935.1	-1.0571
935.2	-0.75195
935.3	-0.1416
935.4	3.5205
935.5	5.0464
935.6	-0.44678
935.7	-2.583
935.8	5.6567
935.9	-0.44678
936	-0.44678
936.1	4.1309
936.2	-0.1416
936.3	-2.8882
936.4	3.2153
936.5	4.7412
936.6	2.2998
936.7	-4.1089
936.8	-0.44678
936.9	0.77393
937	6.2671
937.1	5.3516
937.2	1.9946
937.3	-1.0571
937.4	-3.4985
937.5	-3.1934
937.6	-0.75195
937.7	1.6895
937.8	3.5205
937.9	6.5723
938	6.5723
938.1	4.7412
938.2	3.5205
938.3	2.605
938.4	0.16357
938.5	-2.2778
938.6	-2.8882
938.7	-2.8882
938.8	-1.3623
938.9	-3.8037
939	-3.1934
939.1	-3.4985
939.2	-3.1934
939.3	-2.2778
939.4	-0.75195
939.5	0.16357
939.6	-2.583
939.7	0.46875
939.8	-1.0571
939.9	-1.0571
940	-0.75195
940.1	0.77393
940.2	-1.3623
940.3	-1.9727
940.4	-1.0571
940.5	-0.44678
940.6	-2.2778
940.7	-3.1934
940.8	-1.9727
940.9	-4.4141
941	-1.6675
941.1	-2.2778
941.2	0.46875
941.3	0.77393
941.4	3.8257
941.5	4.436
941.6	6.8774
941.7	4.7412
941.8	3.8257
941.9	1.0791
942	-1.0571
942.1	-4.4141
942.2	-2.8882
942.3	0.46875
942.4	3.2153
942.5	6.5723
942.6	4.7412
942.7	1.0791
942.8	-4.1089
942.9	-5.0244
943	-0.44678
943.1	5.9619
943.2	7.4878
943.3	3.5205
943.4	3.2153
943.5	1.6895
943.6	2.605
943.7	5.6567
943.8	4.1309
943.9	-2.8882
944	1.9946
944.1	4.7412
944.2	-3.1934
944.3	-1.3623
944.4	5.9619
944.5	0.46875
944.6	-1.0571
944.7	4.436
944.8	4.436
944.9	-2.8882
945	-3.1934
945.1	2.2998
945.2	5.6567
945.3	7.4878
945.4	0.77393
945.5	-1.9727
945.6	-4.4141
945.7	-1.9727
945.8	0.46875
945.9	2.605
946	5.6567
946.1	5.6567
946.2	2.2998
946.3	3.2153
946.4	-1.0571
946.5	-3.8037
946.6	-3.8037
946.7	-0.44678
946.8	-1.9727
946.9	-3.4985
947	-2.583
947.1	-1.3623
947.2	-0.44678
947.3	0.77393
947.4	1.3843
947.5	2.9102
947.6	1.6895
947.7	3.5205
947.8	4.1309
947.9	3.2153
948	3.8257
948.1	4.436
948.2	5.0464
948.3	5.6567
948.4	6.5723
948.5	3.2153
948.6	4.436
948.7	2.9102
948.8	4.7412
948.9	3.5205
949	1.9946
949.1	-0.1416
949.2	0.77393
949.3	-1.3623
949.4	-1.6675
949.5	-2.2778
949.6	-3.1934
949.7	-2.2778
949.8	-2.8882
949.9	-1.6675
950	3.2153
950.1	7.793
950.2	5.0464
950.3	4.7412
950.4	0.77393
950.5	-1.9727
950.6	-3.1934
950.7	-2.583
950.8	-2.8882
950.9	4.1309
951	6.5723
951.1	4.1309
951.2	0.16357
951.3	-2.8882
951.4	-4.1089
951.5	1.3843
951.6	3.8257
951.7	6.2671
951.8	5.6567
951.9	6.8774
952	6.8774
952.1	1.6895
952.2	-1.9727
952.3	-2.2778
952.4	5.6567
952.5	0.77393
952.6	0.77393
952.7	4.1309
952.8	2.2998
952.9	-4.4141
953	1.3843
953.1	5.3516
953.2	0.46875
953.3	-2.583
953.4	-0.75195
953.5	1.6895
953.6	6.2671
953.7	4.436
953.8	3.5205
953.9	-3.1934
954	-2.8882
954.1	-0.44678
954.2	-0.44678
954.3	-0.1416
954.4	3.2153
954.5	2.9102
954.6	3.8257
954.7	5.6567
954.8	6.8774
954.9	5.0464
955	4.436
955.1	1.6895
955.2	1.6895
955.3	-1.0571
955.4	-0.1416
955.5	-1.6675
955.6	-3.4985
955.7	-2.8882
955.8	-2.583
955.9	-3.1934
956	-2.8882
956.1	-2.8882
956.2	-1.9727
956.3	-2.8882
956.4	-3.8037
956.5	-4.1089
956.6	-3.4985
956.7	-3.4985
956.8	-1.9727
956.9	-1.3623
957	-2.8882
957.1	-1.6675
957.2	-3.1934
957.3	-0.1416
957.4	1.3843
957.5	3.8257
957.6	4.1309
957.7	6.8774
957.8	6.2671
957.9	3.5205
958	2.2998
958.1	1.9946
958.2	0.46875
958.3	-2.2778
958.4	-2.583
958.5	-1.9727
958.6	-1.3623
958.7	3.8257
958.8	5.0464
958.9	5.6567
959	1.6895
959.1	-1.6675
959.2	-2.583
959.3	-1.6675
959.4	1.6895
959.5	7.4878
959.6	2.9102
959.7	1.0791
959.8	-1.9727
959.9	-0.75195
960	-0.1416
960.1	3.2153
960.2	2.605
960.3	-0.75195
960.4	-2.8882
960.5	-2.8882
960.6	4.436
960.7	2.605
960.8	-3.1934
960.9	2.2998
961	1.6895
961.1	-3.4985
961.2	2.2998
961.3	5.3516
961.4	-1.6675
961.5	-1.0571
961.6	1.0791
961.7	4.7412
961.8	5.0464
961.9	-0.44678
962	-1.6675
962.1	-0.75195
962.2	1.0791
962.3	2.9102
962.4	5.6567
962.5	5.3516
962.6	2.9102
962.7	-0.1416
962.8	-2.8882
962.9	-3.8037
963	-3.4985
963.1	-3.1934
963.2	-2.8882
963.3	-1.9727
963.4	1.3843
963.5	2.2998
963.6	1.0791
963.7	1.6895
963.8	4.436
963.9	4.436
964	5.0464
964.1	6.8774
964.2	6.8774
964.3	6.8774
964.4	5.0464
964.5	5.6567
964.6	5.0464
964.7	6.5723
964.8	5.9619
964.9	7.1826
965	6.2671
965.1	4.436
965.2	5.9619
965.3	7.4878
965.4	4.436
965.5	4.7412
965.6	7.1826
965.7	5.3516
965.8	4.436
965.9	1.3843
966	0.77393
966.1	-2.583
966.2	-0.75195
966.3	-3.4985
966.4	-1.6675
966.5	-2.583
966.6	-0.44678
966.7	1.3843
966.8	1.9946
966.9	4.7412
967	5.0464
967.1	1.9946
967.2	-1.3623
967.3	-1.6675
967.4	-4.4141
967.5	-1.3623
967.6	4.7412
967.7	5.6567
967.8	4.436
967.9	0.16357
968	-3.8037
968.1	-1.3623
968.2	1.9946
968.3	7.4878
968.4	5.6567
968.5	6.5723
968.6	6.5723
968.7	5.3516
968.8	1.3843
968.9	-3.8037
969	-0.1416
969.1	5.0464
969.2	-1.0571
969.3	-0.1416
969.4	5.3516
969.5	-1.6675
969.6	-1.3623
969.7	1.9946
969.8	5.9619
969.9	-1.3623
970	-3.1934
970.1	0.46875
970.2	4.1309
970.3	5.0464
970.4	1.9946
970.5	-2.2778
970.6	-0.75195
970.7	-1.9727
970.8	-0.1416
970.9	1.3843
971	3.2153
971.1	5.9619
971.2	6.5723
971.3	5.3516
971.4	4.436
971.5	1.6895
971.6	-0.1416
971.7	-0.75195
971.8	-2.583
971.9	-4.1089
972	-3.1934
972.1	-3.8037
972.2	-4.1089
972.3	-3.4985
972.4	-1.3623
972.5	-1.6675
972.6	-0.75195
972.7	-0.44678
972.8	0.46875
972.9	-0.75195
973	-0.1416
973.1	0.77393
973.2	1.0791
973.3	-0.75195
973.4	-1.0571
973.5	-2.2778
973.6	-2.583
973.7	-1.3623
973.8	-1.0571
973.9	-1.9727
974	-2.2778
974.1	-3.1934
974.2	-2.8882
974.3	-4.4141
974.4	-1.0571
974.5	1.0791
974.6	5.0464
974.7	5.0464
974.8	5.9619
974.9	5.3516
975	1.0791
975.1	0.46875
975.2	-0.1416
975.3	-2.583
975.4	-3.1934
975.5	-0.44678
975.6	1.6895
975.7	6.2671
975.8	8.0981
975.9	0.77393
976	-1.0571
976.1	-1.3623
976.2	-1.0571
976.3	2.9102
976.4	6.2671
976.5	3.2153
976.6	1.6895
976.7	-0.44678
976.8	-0.75195
976.9	-2.583
977	1.0791
977.1	3.2153
977.2	5.6567
977.3	-1.0571
977.4	1.0791
977.5	5.6567
977.6	-2.2778
977.7	-0.44678
977.8	6.8774
977.9	0.16357
978	-2.583
978.1	3.5205
978.2	4.436
978.3	1.3843
978.4	-2.8882
978.5	-3.4985
978.6	-0.1416
978.7	3.5205
978.8	6.2671
978.9	5.0464
979	1.3843
979.1	-3.8037
979.2	-2.8882
979.3	-5.6348
979.4	-4.1089
979.5	-2.2778
979.6	1.6895
979.7	0.16357
979.8	3.5205
979.9	4.7412
980	6.2671
980.1	5.3516
980.2	3.5205
980.3	4.1309
980.4	4.436
980.5	2.2998
980.6	1.9946
980.7	-0.1416
980.8	-1.0571
980.9	-0.75195
981	-1.9727
981.1	-1.6675
981.2	-2.583
981.3	-1.3623
981.4	-2.2778
981.5	-3.4985
981.6	-1.6675
981.7	-1.3623
981.8	-1.3623
981.9	-1.9727
982	-1.9727
982.1	0.46875
982.2	0.46875
982.3	2.9102
982.4	3.8257
982.5	3.8257
982.6	6.2671
982.7	5.9619
982.8	3.8257
982.9	4.7412
983	1.9946
983.1	-0.44678
983.2	-1.3623
983.3	-3.4985
983.4	-4.1089
983.5	-1.6675
983.6	1.6895
983.7	4.436
983.8	8.0981
983.9	2.9102
984	2.2998
984.1	-2.583
984.2	-3.8037
984.3	-2.2778
984.4	4.1309
984.5	5.0464
984.6	4.436
984.7	0.77393
984.8	-2.8882
984.9	-2.8882
985	-0.44678
985.1	2.2998
985.2	2.9102
985.3	1.0791
985.4	-0.44678
985.5	-1.6675
985.6	1.3843
985.7	2.9102
985.8	-0.75195
985.9	-1.9727
986	6.5723
986.1	0.46875
986.2	-3.1934
986.3	4.7412
986.4	4.1309
986.5	-4.1089
986.6	-1.6675
986.7	0.46875
986.8	6.2671
986.9	5.3516
987	0.16357
987.1	-3.1934
987.2	-1.9727
987.3	-1.0571
987.4	2.2998
987.5	3.2153
987.6	5.6567
987.7	5.3516
987.8	4.1309
987.9	-0.44678
988	0.16357
988.1	-2.8882
988.2	-2.583
988.3	-3.8037
988.4	-2.583
988.5	-4.7192
988.6	-2.583
988.7	-1.0571
988.8	-0.75195
988.9	0.46875
989	0.46875
989.1	3.2153
989.2	0.46875
989.3	1.3843
989.4	3.2153
989.5	2.605
989.6	2.9102
989.7	2.2998
989.8	5.6567
989.9	2.605
990	0.77393
990.1	1.9946
990.2	1.9946
990.3	2.2998
990.4	0.16357
990.5	0.16357
990.6	-0.44678
990.7	-2.2778
990.8	-4.4141
990.9	-2.2778
991	-2.8882
991.1	-3.1934
991.2	-1.9727
991.3	0.46875
991.4	1.0791
991.5	4.1309
991.6	6.5723
991.7	7.793
991.8	3.5205
991.9	0.46875
992	-1.0571
992.1	-3.1934
992.2	-2.8882
992.3	0.46875
992.4	5.6567
992.5	5.0464
992.6	1.9946
992.7	0.77393
992.8	-2.583
992.9	-3.1934
993	3.8257
993.1	6.5723
993.2	3.5205
993.3	0.46875
993.4	-0.75195
993.5	-0.1416
993.6	0.46875
993.7	2.605
993.8	6.5723
993.9	1.0791
994	-3.4985
994.1	3.5205
994.2	4.7412
994.3	-3.8037
994.4	1.6895
994.5	5.0464
994.6	-2.8882
994.7	-2.2778
994.8	5.0464
994.9	6.2671
995	-0.1416
995.1	-2.8882
995.2	1.3843
995.3	4.1309
995.4	4.436
995.5	4.436
995.6	0.16357
995.7	-1.3623
995.8	-2.583
995.9	-2.583
996	-3.1934
996.1	-0.44678
996.2	0.46875
996.3	4.436
996.4	5.0464
996.5	4.7412
996.6	5.0464
996.7	2.2998
996.8	1.9946
996.9	1.9946
997	-1.0571
997.1	-0.44678
997.2	-1.0571
997.3	-2.583
997.4	-3.8037
997.5	-3.4985
997.6	-3.4985
997.7	-1.9727
997.8	-1.3623
997.9	-1.9727
998	-3.1934
998.1	-3.8037
998.2	-4.4141
998.3	-2.2778
998.4	-2.2778
998.5	-1.9727
998.6	-3.4985
998.7	-2.8882
998.8	-4.7192
998.9	-5.3296
999	-3.4985
999.1	-1.6675
999.2	-0.44678
999.3	0.46875
999.4	1.6895
999.5	3.5205
999.6	3.8257
999.7	4.436
999.8	6.5723
999.9	3.5205
1000	1.9946
1000.1	0.16357
1000.2	-4.1089
1000.3	-3.1934
1000.4	-4.7192
1000.5	0.46875
1000.6	5.0464
1000.7	6.8774
1000.8	1.6895
1000.9	1.0791
1001	-4.7192
1001.1	-4.1089
1001.2	1.6895
1001.3	6.2671
1001.4	6.2671
1001.5	-1.3623
1001.6	-2.583
1001.7	-3.8037
1001.8	-1.6675
1001.9	-2.583
1002	-2.2778
1002.1	-0.44678
1002.2	-0.75195
1002.3	5.0464
1002.4	-0.75195
1002.5	0.16357
1002.6	5.0464
1002.7	-0.75195
1002.8	0.46875
1002.9	3.5205
1003	1.6895
1003.1	-3.1934
1003.2	-1.3623
1003.3	5.0464
1003.4	5.0464
1003.5	-0.1416
1003.6	-3.1934
1003.7	-2.2778
1003.8	-1.3623
1003.9	2.605
1004	5.3516
1004.1	7.4878
1004.2	4.1309
1004.3	-0.44678
1004.4	-1.3623
1004.5	-1.9727
1004.6	-3.8037
1004.7	-2.583
1004.8	-0.1416
1004.9	0.77393
1005	1.6895
1005.1	1.0791
1005.2	3.2153
1005.3	4.1309
1005.4	5.3516
1005.5	5.3516
1005.6	6.2671
1005.7	5.3516
1005.8	6.5723
1005.9	3.8257
1006	4.436
1006.1	4.1309
1006.2	3.5205
1006.3	4.436
1006.4	3.8257
1006.5	3.2153
1006.6	4.436
1006.7	3.8257
1006.8	3.5205
1006.9	2.9102
1007	5.3516
1007.1	6.2671
1007.2	5.9619
1007.3	6.5723
1007.4	6.5723
1007.5	4.436
1007.6	2.9102
1007.7	1.3843
1007.8	1.9946
1007.9	-1.6675
1008	-3.4985
1008.1	-2.2778
1008.2	-3.8037
1008.3	-1.9727
1008.4	-0.75195
1008.5	4.7412
1008.6	5.9619
1008.7	5.6567
1008.8	1.6895
1008.9	1.3843
1009	-4.7192
1009.1	-2.8882
1009.2	0.16357
1009.3	3.5205
1009.4	5.3516
1009.5	3.2153
1009.6	-0.1416
1009.7	-4.1089
1009.8	-0.75195
1009.9	3.2153
1010	5.6567
1010.1	6.8774
1010.2	3.5205
1010.3	3.5205
1010.4	-1.9727
1010.5	-1.9727
1010.6	-0.1416
1010.7	5.6567
1010.8	1.0791
1010.9	-1.9727
1011	5.0464
1011.1	-2.2778
1011.2	-2.8882
1011.3	3.8257
1011.4	5.3516
1011.5	-2.583
1011.6	-3.1934
1011.7	1.3843
1011.8	3.8257
1011.9	4.436
1012	0.77393
1012.1	-2.583
1012.2	-2.8882
1012.3	-1.6675
1012.4	1.0791
1012.5	2.605
1012.6	2.605
1012.7	5.0464
1012.8	4.436
1012.9	3.2153
1013	-0.75195
1013.1	-3.1934
1013.2	-3.4985
1013.3	-1.9727
1013.4	-2.583
1013.5	-4.7192
1013.6	-2.583
1013.7	-1.9727
1013.8	-0.44678
1013.9	-1.0571
1014	0.46875
1014.1	0.46875
1014.2	0.77393
1014.3	1.6895
1014.4	1.6895
1014.5	1.9946
1014.6	2.605
1014.7	2.9102
1014.8	0.77393
1014.9	4.1309
1015	2.2998
1015.1	-1.0571
1015.2	1.6895
1015.3	1.3843
1015.4	0.16357
1015.5	-1.3623
1015.6	-0.75195
1015.7	-2.583
1015.8	-2.2778
1015.9	-2.583
1016	-2.8882
1016.1	-1.0571
1016.2	-2.583
1016.3	1.3843
1016.4	0.46875
1016.5	3.2153
1016.6	5.6567
1016.7	5.3516
1016.8	2.2998
1016.9	0.16357
1017	-0.75195
1017.1	-3.8037
1017.2	-3.4985
1017.3	1.3843
1017.4	2.605
1017.5	6.5723
1017.6	2.2998
1017.7	-1.0571
1017.8	-1.6675
1017.9	-3.8037
1018	1.9946
1018.1	5.9619
1018.2	3.5205
1018.3	-0.44678
1018.4	-0.44678
1018.5	-1.3623
1018.6	-2.8882
1018.7	1.0791
1018.8	2.605
1018.9	5.0464
1019	-1.0571
1019.1	-0.44678
1019.2	5.6567
1019.3	-2.8882
1019.4	-1.6675
1019.5	6.5723
1019.6	0.16357
1019.7	-2.8882
1019.8	1.9946
1019.9	6.2671
1020	0.46875
1020.1	-4.1089
1020.2	-2.2778
1020.3	-0.44678
1020.4	4.1309
1020.5	4.7412
1020.6	6.5723
1020.7	1.6895
1020.8	-2.8882
1020.9	-2.2778
1021	-1.9727
1021.1	-2.583
1021.2	-1.6675
1021.3	1.0791
1021.4	4.1309
1021.5	4.436
1021.6	6.2671
1021.7	4.436
1021.8	5.0464
1021.9	4.7412
1022	6.8774
1022.1	1.0791
1022.2	1.0791
1022.3	-1.0571
1022.4	-1.9727
1022.5	-1.6675
1022.6	-3.1934
1022.7	-1.0571
1022.8	-2.2778
1022.9	-2.2778
1023	-2.583
1023.1	-3.1934
1023.2	-1.3623
1023.3	-2.2778
1023.4	-2.583
1023.5	-1.9727
1023.6	-1.3623
1023.7	-1.3623
1023.8	1.6895
1023.9	-2.2778
1024	1.6895
1024.1	2.605
1024.2	5.0464
1024.3	6.2671
1024.4	6.8774
1024.5	5.6567
1024.6	3.8257
1024.7	0.46875
1024.8	0.46875
1024.9	-2.583
1025	-1.3623
1025.1	-2.8882
1025.2	-1.3623
1025.3	-0.44678
1025.4	2.605
1025.5	5.3516
1025.6	6.2671
1025.7	1.0791
1025.8	-2.583
1025.9	-4.1089
1026	-1.0571
1026.1	1.9946
1026.2	5.0464
1026.3	5.3516
1026.4	-0.44678
1026.5	-4.1089
1026.6	-3.4985
1026.7	0.16357
1026.8	1.0791
1026.9	1.0791
1027	-0.75195
1027.1	-1.9727
1027.2	-0.75195
1027.3	4.7412
1027.4	0.77393
1027.5	-2.583
1027.6	3.8257
1027.7	2.605
1027.8	-1.6675
1027.9	1.6895
1028	5.6567
1028.1	-2.2778
1028.2	-2.2778
1028.3	-1.3623
1028.4	8.0981
1028.5	4.7412
1028.6	0.46875
1028.7	-2.2778
1028.8	-1.0571
1028.9	-2.8882
1029	2.2998
1029.1	3.8257
1029.2	6.2671
1029.3	5.0464
1029.4	1.9946
1029.5	-0.44678
1029.6	-1.0571
1029.7	-4.1089
1029.8	-2.8882
1029.9	-3.1934
1030	-1.9727
1030.1	-4.7192
1030.2	-0.44678
1030.3	-1.6675
1030.4	0.16357
1030.5	-0.75195
1030.6	2.605
1030.7	2.605
1030.8	-1.0571
1030.9	3.5205
1031	3.5205
1031.1	4.1309
1031.2	3.8257
1031.3	4.1309
1031.4	4.436
1031.5	3.8257
1031.6	3.2153
1031.7	3.8257
1031.8	5.3516
1031.9	1.0791
1032	0.77393
1032.1	-0.44678
1032.2	-1.9727
1032.3	-1.9727
1032.4	-1.9727
1032.5	-2.2778
1032.6	-3.4985
1032.7	-3.1934
1032.8	-2.2778
1032.9	-3.4985
1033	-0.75195
1033.1	3.8257
1033.2	5.9619
1033.3	6.5723
1033.4	5.0464
1033.5	2.605
1033.6	-1.6675
1033.7	-3.4985
1033.8	-1.9727
1033.9	-2.583
1034	2.2998
1034.1	7.793
1034.2	4.436
1034.3	1.0791
1034.4	-2.583
1034.5	-4.1089
1034.6	-1.0571
1034.7	4.7412
1034.8	7.793
1034.9	1.9946
1035	0.16357
1035.1	-1.3623
1035.2	-2.583
1035.3	-1.0571
1035.4	1.9946
1035.5	5.0464
1035.6	5.9619
1035.7	-1.9727
1035.8	-0.75195
1035.9	4.1309
1036	-1.6675
1036.1	1.6895
1036.2	2.9102
1036.3	-0.44678
1036.4	-1.6675
1036.5	-1.0571
1036.6	6.8774
1036.7	3.8257
1036.8	-0.75195
1036.9	-2.8882
1037	-0.1416
1037.1	1.6895
1037.2	3.8257
1037.3	5.3516
1037.4	2.605
1037.5	1.3843
1037.6	-3.1934
1037.7	-1.6675
1037.8	-2.2778
1037.9	-1.9727
1038	-3.8037
1038.1	1.0791
1038.2	1.6895
1038.3	1.6895
1038.4	4.1309
1038.5	5.3516
1038.6	4.7412
1038.7	5.3516
1038.8	4.436
1038.9	5.0464
1039	2.2998
1039.1	3.5205
1039.2	5.6567
1039.3	3.5205
1039.4	3.5205
1039.5	2.605
1039.6	2.9102
1039.7	1.9946
1039.8	4.436
1039.9	3.2153
1040	3.2153
1040.1	4.436
1040.2	4.1309
1040.3	5.9619
1040.4	4.436
1040.5	5.9619
1040.6	8.0981
1040.7	6.5723
1040.8	5.0464
1040.9	3.8257
1041	1.3843
1041.1	0.16357
1041.2	0.16357
1041.3	-1.3623
1041.4	-3.4985
1041.5	-2.583
1041.6	-1.9727
1041.7	0.16357
1041.8	5.3516
1041.9	5.3516
1042	5.0464
1042.1	1.9946
1042.2	-0.75195
1042.3	-3.1934
1042.4	-2.8882
1042.5	0.16357
1042.6	6.2671
1042.7	4.1309
1042.8	3.5205
1042.9	-2.2778
1043	-4.4141
1043.1	-1.9727
1043.2	5.0464
1043.3	7.4878
1043.4	3.8257
1043.5	2.605
1043.6	3.5205
1043.7	4.1309
1043.8	4.1309
1043.9	-0.44678
1044	-0.75195
1044.1	5.9619
1044.2	0.16357
1044.3	-4.1089
1044.4	2.9102
1044.5	4.1309
1044.6	-1.9727
1044.7	1.0791
1044.8	5.9619
1044.9	1.3843
1045	-1.9727
1045.1	-1.6675
1045.2	3.2153
1045.3	6.2671
1045.4	4.436
1045.5	1.9946
1045.6	-2.2778
1045.7	-2.8882
1045.8	-2.8882
1045.9	-1.3623
1046	-0.44678
1046.1	0.46875
1046.2	2.2998
1046.3	4.1309
1046.4	5.9619
1046.5	2.605
1046.6	6.5723
1046.7	3.8257
1046.8	-0.44678
1046.9	-0.75195
1047	0.46875
1047.1	-3.1934
1047.2	-3.1934
1047.3	-1.9727
1047.4	-1.9727
1047.5	-2.2778
1047.6	-3.8037
1047.7	-3.1934
1047.8	-1.0571
1047.9	-3.8037
1048	-3.1934
1048.1	-2.8882
1048.2	-1.6675
1048.3	-2.2778
1048.4	-5.6348
1048.5	-3.1934
1048.6	-3.4985
1048.7	-2.583
1048.8	-4.7192
1048.9	-1.9727
1049	-3.1934
1049.1	-2.8882
1049.2	0.46875
1049.3	2.605
1049.4	1.9946
1049.5	5.6567
1049.6	4.7412
1049.7	6.2671
1049.8	4.7412
1049.9	0.77393
1050	-0.44678
1050.1	-2.583
1050.2	-4.7192
1050.3	-2.8882
1050.4	0.16357
1050.5	3.5205
1050.6	7.4878
1050.7	2.9102
1050.8	2.2998
1050.9	-4.4141
1051	-2.8882
1051.1	-1.3623
1051.2	5.6567
1051.3	5.0464
1051.4	1.0791
1051.5	-1.3623
1051.6	-2.583
1051.7	-2.583
1051.8	-0.75195
1051.9	-3.4985
1052	-1.9727
1052.1	-3.4985
1052.2	-0.75195
1052.3	5.3516
1052.4	3.2153
1052.5	-2.2778
1052.6	-0.44678
1052.7	5.6567
1052.8	-1.3623
1052.9	2.605
1053	3.5205
1053.1	-0.75195
1053.2	-2.8882
1053.3	0.46875
1053.4	6.2671
1053.5	4.1309
1053.6	-1.3623
1053.7	-3.4985
1053.8	-1.6675
1053.9	0.46875
1054	1.6895
1054.1	5.9619
1054.2	6.5723
1054.3	4.7412
1054.4	1.3843
1054.5	0.46875
1054.6	-2.8882
1054.7	-2.583
1054.8	-3.4985
1054.9	-0.44678
1055	-1.6675
1055.1	-1.3623
1055.2	-0.44678
1055.3	2.2998
1055.4	-0.44678
1055.5	2.605
1055.6	3.5205
1055.7	4.436
1055.8	5.6567
1055.9	5.9619
1056	4.436
1056.1	5.3516
1056.2	5.6567
1056.3	6.2671
1056.4	6.2671
1056.5	5.6567
1056.6	5.0464
1056.7	6.2671
1056.8	5.9619
1056.9	5.6567
1057	5.6567
1057.1	4.436
1057.2	3.5205
1057.3	3.2153
1057.4	0.16357
1057.5	-0.1416
1057.6	-0.1416
1057.7	-1.9727
1057.8	-1.9727
1057.9	-1.9727
1058	-3.1934
1058.1	-0.1416
1058.2	0.46875
1058.3	2.9102
1058.4	5.0464
1058.5	7.1826
1058.6	1.9946
1058.7	1.0791
1058.8	0.46875
1058.9	-3.8037
1059	-3.1934
1059.1	1.9946
1059.2	3.5205
1059.3	5.3516
1059.4	1.6895
1059.5	0.77393
1059.6	-3.8037
1059.7	-1.6675
1059.8	5.6567
1059.9	6.8774
1060	4.1309
1060.1	1.6895
1060.2	1.3843
1060.3	3.2153
1060.4	5.3516
1060.5	3.8257
1060.6	-0.75195
1060.7	-0.75195
1060.8	5.3516
1060.9	-1.6675
1061	-0.75195
1061.1	5.6567
1061.2	-0.1416
1061.3	-2.583
1061.4	2.9102
1061.5	6.2671
1061.6	-1.0571
1061.7	-2.8882
1061.8	-1.9727
1061.9	1.9946
1062	6.2671
1062.1	5.6567
1062.2	0.16357
1062.3	-3.1934
1062.4	-2.8882
1062.5	-2.583
1062.6	-1.6675
1062.7	-0.1416
1062.8	0.46875
1062.9	4.436
1063	6.2671
1063.1	4.7412
1063.2	3.2153
1063.3	4.436
1063.4	4.1309
1063.5	1.3843
1063.6	-1.0571
1063.7	-2.583
1063.8	-0.44678
1063.9	-2.2778
1064	-1.3623
1064.1	-3.1934
1064.2	-3.8037
1064.3	-3.1934
1064.4	-2.583
1064.5	-3.8037
1064.6	-1.3623
1064.7	-1.3623
1064.8	-3.1934
1064.9	-3.1934
1065	-2.2778
1065.1	-3.8037
1065.2	-2.2778
1065.3	-1.6675
1065.4	-1.9727
1065.5	-2.8882
1065.6	-1.6675
1065.7	-3.4985
1065.8	-0.44678
1065.9	-2.583
1066	0.77393
1066.1	3.8257
1066.2	4.7412
1066.3	5.6567
1066.4	5.3516
1066.5	4.436
1066.6	1.6895
1066.7	-0.75195
1066.8	-1.3623
1066.9	-4.1089
1067	-2.8882
1067.1	0.46875
1067.2	1.9946
1067.3	6.5723
1067.4	3.8257
1067.5	1.9946
1067.6	-2.583
1067.7	-3.1934
1067.8	1.0791
1067.9	2.605
1068	6.5723
1068.1	2.2998
1068.2	-0.75195
1068.3	-5.0244
1068.4	-1.0571
1068.5	-1.6675
1068.6	-3.4985
1068.7	-3.1934
1068.8	-1.0571
1068.9	2.2998
1069	4.1309
1069.1	-4.1089
1069.2	3.5205
1069.3	4.436
1069.4	-2.8882
1069.5	-0.44678
1069.6	6.8774
1069.7	-1.6675
1069.8	-0.75195
1069.9	2.9102
1070	5.6567
1070.1	0.46875
1070.2	-2.2778
1070.3	-2.583
1070.4	0.46875
1070.5	1.9946
1070.6	7.1826
1070.7	5.3516
1070.8	1.6895
1070.9	-0.75195
1071	-2.2778
1071.1	-3.4985
1071.2	-2.583
1071.3	-1.6675
1071.4	1.3843
1071.5	0.46875
1071.6	2.9102
1071.7	1.3843
1071.8	6.5723
1071.9	5.3516
1072	6.5723
1072.1	5.3516
1072.2	6.5723
1072.3	4.436
1072.4	4.1309
1072.5	2.2998
1072.6	2.2998
1072.7	0.46875
1072.8	1.3843
1072.9	0.77393
1073	-1.9727
1073.1	-0.1416
1073.2	-0.75195
1073.3	-1.6675
1073.4	0.46875
1073.5	1.9946
1073.6	2.2998
1073.7	1.3843
1073.8	4.436
1073.9	2.605
1074	5.3516
1074.1	5.9619
1074.2	6.2671
1074.3	6.8774
1074.4	4.7412
1074.5	4.1309
1074.6	4.1309
1074.7	-0.1416
1074.8	-1.0571
1074.9	-1.6675
1075	-2.8882
1075.1	-2.583
1075.2	0.77393
1075.3	1.9946
1075.4	3.8257
1075.5	6.2671
1075.6	4.436
1075.7	1.0791
1075.8	-1.9727
1075.9	-2.8882
1076	-1.0571
1076.1	3.8257
1076.2	5.0464
1076.3	3.8257
1076.4	-1.0571
1076.5	-3.4985
1076.6	-2.8882
1076.7	-0.1416
1076.8	1.9946
1076.9	-0.1416
1077	-2.2778
1077.1	-1.3623
1077.2	-0.44678
1077.3	4.1309
1077.4	2.605
1077.5	-2.583
1077.6	3.5205
1077.7	1.6895
1077.8	-2.583
1077.9	1.6895
1078	5.6567
1078.1	-1.6675
1078.2	-1.9727
1078.3	1.3843
1078.4	5.6567
1078.5	3.2153
1078.6	-1.0571
1078.7	-1.6675
1078.8	-3.8037
1078.9	0.46875
1079	4.436
1079.1	5.0464
1079.2	5.3516
1079.3	3.8257
1079.4	-0.1416
1079.5	-2.2778
1079.6	-4.1089
1079.7	-4.7192
1079.8	-2.583
1079.9	-3.1934
1080	-1.6675
1080.1	0.16357
1080.2	2.2998
1080.3	2.605
1080.4	3.5205
1080.5	3.5205
1080.6	5.0464
1080.7	6.5723
1080.8	8.4033
1080.9	5.3516
1081	5.9619
1081.1	5.9619
1081.2	3.8257
1081.3	5.6567
1081.4	5.6567
1081.5	5.9619
1081.6	6.2671
1081.7	5.0464
1081.8	8.0981
1081.9	3.8257
1082	6.2671
1082.1	5.9619
1082.2	7.4878
1082.3	6.8774
1082.4	4.436
1082.5	3.2153
1082.6	1.3843
1082.7	1.9946
1082.8	0.77393
1082.9	-2.2778
1083	-0.75195
1083.1	-3.4985
1083.2	-3.4985
1083.3	-1.9727
1083.4	-0.44678
1083.5	4.7412
1083.6	5.9619
1083.7	4.436
1083.8	5.0464
1083.9	-1.3623
1084	-2.8882
1084.1	-2.8882
1084.2	-0.44678
1084.3	3.8257
1084.4	5.9619
1084.5	3.8257
1084.6	-0.75195
1084.7	-4.7192
1084.8	-2.2778
1084.9	1.6895
1085	5.3516
1085.1	7.4878
1085.2	5.6567
1085.3	5.3516
1085.4	5.3516
1085.5	0.46875
1085.6	-1.6675
1085.7	-0.75195
1085.8	6.5723
1085.9	-1.0571
1086	-0.75195
1086.1	5.6567
1086.2	-1.9727
1086.3	-2.2778
1086.4	3.5205
1086.5	4.7412
1086.6	-0.44678
1086.7	-2.583
1086.8	0.46875
1086.9	4.7412
1087	5.0464
1087.1	1.3843
1087.2	-1.6675
1087.3	-3.1934
1087.4	-0.1416
1087.5	1.3843
1087.6	1.6895
1087.7	4.436
1087.8	7.1826
1087.9	6.5723
1088	3.5205
1088.1	3.5205
1088.2	-0.1416
1088.3	-2.2778
1088.4	-1.3623
1088.5	-3.4985
1088.6	-4.7192
1088.7	-4.7192
1088.8	-0.1416
1088.9	-1.9727
1089	-2.2778
1089.1	-1.3623
1089.2	0.46875
1089.3	0.16357
1089.4	-1.6675
1089.5	2.2998
1089.6	1.3843
1089.7	1.3843
1089.8	1.6895
1089.9	0.77393
1090	0.16357
1090.1	0.77393
1090.2	1.0791
1090.3	2.9102
1090.4	0.16357
1090.5	-1.0571
1090.6	-1.9727
1090.7	-2.583
1090.8	-2.8882
1090.9	-2.8882
1091	-2.2778
1091.1	-2.583
1091.2	-1.9727
1091.3	0.46875
1091.4	3.5205
1091.5	3.5205
1091.6	6.5723
1091.7	6.5723
1091.8	4.436
1091.9	1.3843
1092	-1.6675
1092.1	-2.583
1092.2	-3.1934
1092.3	-0.1416
1092.4	4.1309
1092.5	7.793
1092.6	4.1309
1092.7	-0.1416
1092.8	-1.9727
1092.9	-2.583
1093	-0.44678
1093.1	5.9619
1093.2	7.1826
1093.3	2.605
1093.4	-0.44678
1093.5	-0.1416
1093.6	1.6895
1093.7	0.77393
1093.8	6.2671
1093.9	3.8257
1094	-2.8882
1094.1	0.77393
1094.2	4.436
1094.3	-1.9727
1094.4	-0.75195
1094.5	5.9619
1094.6	-0.75195
1094.7	0.16357
1094.8	-0.1416
1094.9	5.6567
1095	-0.44678
1095.1	-3.1934
1095.2	-1.3623
1095.3	2.605
1095.4	7.1826
1095.5	5.0464
1095.6	2.605
1095.7	-1.0571
1095.8	-1.6675
1095.9	-3.8037
1096	-0.75195
1096.1	-0.1416
1096.2	-1.0571
1096.3	2.2998
1096.4	4.436
1096.5	4.7412
1096.6	4.7412
1096.7	5.6567
1096.8	3.8257
1096.9	1.6895
1097	0.46875
1097.1	0.16357
1097.2	-1.3623
1097.3	-1.0571
1097.4	-2.583
1097.5	-2.2778
1097.6	-2.583
1097.7	-2.2778
1097.8	-1.9727
1097.9	-3.4985
1098	-2.583
1098.1	-4.1089
1098.2	-2.2778
1098.3	-3.1934
1098.4	-3.4985
1098.5	-3.1934
1098.6	-4.1089
1098.7	-3.1934
1098.8	-2.8882
1098.9	-2.8882
1099	-1.3623
1099.1	-0.75195
1099.2	-0.1416
1099.3	1.9946
1099.4	3.2153
1099.5	5.3516
1099.6	7.4878
1099.7	5.9619
1099.8	5.0464
1099.9	1.6895
1100	-1.3623
1100.1	-2.583
1100.2	-4.1089
1100.3	-3.1934
1100.4	1.9946
1100.5	4.436
1100.6	7.1826
1100.7	2.2998
1100.8	2.9102
1100.9	-4.4141
1101	-2.8882
1101.1	-1.0571
1101.2	5.6567
1101.3	5.9619
1101.4	3.2153
1101.5	-1.3623
1101.6	-4.1089
1101.7	-3.1934
1101.8	0.16357
1101.9	-0.75195
1102	-1.6675
1102.1	-3.8037
1102.2	-0.44678
1102.3	1.9946
1102.4	4.436
1102.5	-3.8037
1102.6	1.3843
1102.7	5.6567
1102.8	-3.4985
1102.9	0.46875
1103	4.436
1103.1	-1.0571
1103.2	-2.2778
1103.3	0.46875
1103.4	6.2671
1103.5	4.7412
1103.6	-1.0571
1103.7	-3.1934
1103.8	-1.6675
1103.9	0.16357
1104	1.9946
1104.1	5.6567
1104.2	5.9619
1104.3	5.6567
1104.4	2.2998
1104.5	0.46875
1104.6	-1.9727
1104.7	-2.2778
1104.8	-0.44678
1104.9	-1.9727
1105	-0.75195
1105.1	-3.4985
1105.2	-1.3623
1105.3	0.77393
1105.4	2.605
1105.5	1.6895
1105.6	2.2998
1105.7	2.605
1105.8	3.8257
1105.9	3.8257
1106	5.3516
1106.1	4.7412
1106.2	5.9619
1106.3	5.9619
1106.4	4.7412
1106.5	6.2671
1106.6	3.8257
1106.7	4.436
1106.8	5.9619
1106.9	5.0464
1107	3.2153
1107.1	2.2998
1107.2	2.2998
1107.3	1.3843
1107.4	-0.75195
1107.5	-2.2778
1107.6	-0.44678
1107.7	-3.1934
1107.8	-0.44678
1107.9	-2.583
1108	-1.9727
1108.1	-0.1416
1108.2	1.0791
1108.3	4.436
1108.4	5.9619
1108.5	5.6567
1108.6	3.5205
1108.7	-0.1416
1108.8	-2.2778
1108.9	-5.3296
1109	-0.44678
1109.1	0.16357
1109.2	7.1826
1109.3	5.9619
1109.4	1.0791
1109.5	-4.1089
1109.6	-0.75195
1109.7	-1.0571
1109.8	5.9619
1109.9	6.8774
1110	2.2998
1110.1	1.0791
1110.2	1.0791
1110.3	2.605
1110.4	2.605
1110.5	5.0464
1110.6	-0.44678
1110.7	-1.0571
1110.8	1.6895
1110.9	2.605
1111	-2.2778
1111.1	2.9102
1111.2	3.5205
1111.3	-0.75195
1111.4	-1.0571
1111.5	5.3516
1111.6	2.9102
1111.7	-1.9727
1111.8	-1.3623
1111.9	1.3843
1112	2.605
1112.1	7.4878
1112.2	3.8257
1112.3	-0.44678
1112.4	-2.8882
1112.5	-4.1089
1112.6	-3.1934
1112.7	-0.44678
1112.8	-0.44678
1112.9	1.3843
1113	2.9102
1113.1	4.1309
1113.2	4.1309
1113.3	6.8774
1113.4	4.1309
1113.5	4.7412
1113.6	0.77393
1113.7	2.605
1113.8	0.46875
1113.9	0.77393
1114	-2.583
1114.1	0.77393
1114.2	-2.8882
1114.3	-1.0571
1114.4	-2.583
1114.5	-3.4985
1114.6	-3.8037
1114.7	-2.2778
1114.8	-1.3623
1114.9	-1.9727
1115	-2.2778
1115.1	-2.583
1115.2	-2.2778
1115.3	-4.1089
1115.4	-4.1089
1115.5	-1.0571
1115.6	-1.9727
1115.7	0.46875
1115.8	1.9946
1115.9	2.9102
1116	4.436
1116.1	6.5723
1116.2	6.5723
1116.3	5.6567
1116.4	3.2153
1116.5	1.3843
1116.6	-1.6675
1116.7	-0.75195
1116.8	-3.4985
1116.9	-2.2778
1117	0.46875
1117.1	3.2153
1117.2	5.6567
1117.3	2.605
1117.4	0.77393
1117.5	-1.6675
1117.6	-3.1934
1117.7	-0.75195
1117.8	4.436
1117.9	5.0464
1118	1.0791
1118.1	0.16357
1118.2	-3.1934
1118.3	-1.6675
1118.4	0.16357
1118.5	1.3843
1118.6	1.6895
1118.7	-1.3623
1118.8	-3.4985
1118.9	-1.6675
1119	3.8257
1119.1	4.436
1119.2	-1.6675
1119.3	-0.44678
1119.4	4.436
1119.5	-3.1934
1119.6	0.46875
1119.7	4.436
1119.8	4.1309
1119.9	-4.1089
1120	-0.1416
1120.1	2.9102
1120.2	5.6567
1120.3	0.77393
1120.4	-0.75195
1120.5	-1.6675
1120.6	-2.2778
1120.7	0.16357
1120.8	3.2153
1120.9	6.8774
1121	6.8774
1121.1	4.436
1121.2	4.436
1121.3	2.2998
1121.4	0.46875
1121.5	-3.4985
1121.6	-2.583
1121.7	-3.1934
1121.8	-2.2778
1121.9	-1.6675
1122	-1.9727
1122.1	-1.9727
1122.2	-1.9727
1122.3	-1.6675
1122.4	0.77393
1122.5	-0.75195
1122.6	1.3843
1122.7	1.3843
1122.8	2.605
1122.9	1.3843
1123	1.3843
1123.1	1.0791
1123.2	2.2998
1123.3	2.605
1123.4	1.6895
1123.5	0.46875
1123.6	0.46875
1123.7	-1.0571
1123.8	-0.1416
1123.9	-1.9727
1124	-1.9727
1124.1	-2.8882
1124.2	-2.2778
1124.3	-3.4985
1124.4	-1.6675
1124.5	-1.0571
1124.6	-0.44678
1124.7	3.2153
1124.8	5.0464
1124.9	7.1826
1125	5.9619
1125.1	1.9946
1125.2	0.16357
1125.3	-2.2778
1125.4	-3.8037
1125.5	-2.8882
1125.6	0.16357
1125.7	6.2671
1125.8	6.5723
1125.9	3.2153
1126	0.16357
1126.1	-3.8037
1126.2	-1.6675
1126.3	1.9946
1126.4	5.0464
1126.5	4.436
1126.6	0.77393
1126.7	-3.1934
1126.8	-3.4985
1126.9	-3.1934
1127	-0.1416
1127.1	0.16357
1127.2	7.1826
1127.3	2.605
1127.4	-1.0571
1127.5	1.3843
1127.6	5.9619
1127.7	-2.583
1127.8	2.2998
1127.9	5.0464
1128	-0.1416
1128.1	-3.8037
1128.2	1.9946
1128.3	5.9619
1128.4	1.3843
1128.5	-3.1934
1128.6	-1.9727
1128.7	1.0791
1128.8	4.436
1128.9	6.2671
1129	5.6567
1129.1	1.9946
1129.2	-3.1934
1129.3	-4.4141
1129.4	-3.8037
1129.5	-2.8882
1129.6	-1.9727
1129.7	-0.1416
1129.8	2.605
1129.9	3.8257
1130	5.0464
1130.1	4.1309
1130.2	4.1309
1130.3	4.7412
1130.4	5.0464
1130.5	4.1309
1130.6	2.605
1130.7	1.6895
1130.8	1.0791
1130.9	-1.9727
1131	-1.0571
1131.1	-0.44678
1131.2	-1.6675
1131.3	-2.2778
1131.4	-3.1934
1131.5	-1.3623
1131.6	-2.2778
1131.7	-2.2778
1131.8	-0.1416
1131.9	-1.3623
1132	-2.2778
1132.1	-1.3623
1132.2	-0.1416
1132.3	-0.75195
1132.4	1.9946
1132.5	4.1309
1132.6	7.1826
1132.7	5.3516
1132.8	6.8774
1132.9	4.7412
1133	2.9102
1133.1	1.6895
1133.2	0.16357
1133.3	-0.44678
1133.4	-3.1934
1133.5	-2.583
1133.6	-2.2778
1133.7	1.3843
1133.8	5.6567
1133.9	5.6567
1134	2.9102
1134.1	1.6895
1134.2	-3.1934
1134.3	-5.3296
1134.4	-2.2778
1134.5	5.6567
1134.6	4.7412
1134.7	2.605
1134.8	-2.2778
1134.9	-4.1089
1135	-1.9727
1135.1	-1.3623
1135.2	-0.1416
1135.3	-0.1416
1135.4	-1.9727
1135.5	-3.1934
1135.6	0.46875
1135.7	5.9619
1135.8	1.9946
1135.9	-1.3623
1136	2.605
1136.1	2.605
1136.2	-1.0571
1136.3	1.3843
1136.4	4.1309
1136.5	-2.583
1136.6	-2.2778
1136.7	2.605
1136.8	7.1826
1136.9	3.5205
1137	-2.8882
1137.1	-3.1934
1137.2	-1.0571
1137.3	1.6895
1137.4	2.605
1137.5	6.8774
1137.6	5.0464
1137.7	1.3843
1137.8	-1.0571
1137.9	-2.583
1138	-3.4985
1138.1	-2.2778
1138.2	-1.0571
1138.3	-1.9727
1138.4	-0.1416
1138.5	0.77393
1138.6	2.2998
1138.7	1.9946
1138.8	5.0464
1138.9	4.7412
1139	5.3516
1139.1	3.5205
1139.2	6.8774
1139.3	5.6567
1139.4	4.436
1139.5	4.1309
1139.6	5.6567
1139.7	5.6567
1139.8	4.436
1139.9	4.436
1140	4.1309
1140.1	5.3516
1140.2	5.3516
1140.3	5.9619
1140.4	6.2671
1140.5	4.1309
1140.6	5.9619
1140.7	6.5723
1140.8	6.5723
1140.9	3.5205
1141	2.9102
1141.1	1.6895
1141.2	2.2998
1141.3	-2.2778
1141.4	-2.8882
1141.5	-2.2778
1141.6	-3.4985
1141.7	-1.9727
1141.8	2.2998
1141.9	4.1309
1142	5.9619
1142.1	6.2671
1142.2	1.9946
1142.3	-1.6675
1142.4	-2.583
1142.5	-2.583
1142.6	-1.0571
1142.7	5.6567
1142.8	3.8257
1142.9	3.2153
1143	-0.75195
1143.1	-1.6675
1143.2	-2.8882
1143.3	4.1309
1143.4	3.5205
1143.5	6.5723
1143.6	4.1309
1143.7	2.2998
1143.8	0.46875
1143.9	-1.9727
1144	3.8257
1144.1	5.3516
1144.2	-3.4985
1144.3	0.46875
1144.4	6.5723
1144.5	-2.583
1144.6	-0.75195
1144.7	7.1826
1144.8	4.1309
1144.9	-3.4985
1145	-1.0571
1145.1	1.3843
1145.2	3.5205
1145.3	3.8257
1145.4	-1.3623
1145.5	-1.3623
1145.6	-1.9727
1145.7	1.0791
1145.8	2.605
1145.9	4.436
1146	4.1309
1146.1	6.2671
1146.2	1.9946
1146.3	-1.3623
1146.4	-2.8882
1146.5	-3.1934
1146.6	-5.3296
1146.7	-2.8882
1146.8	-1.3623
1146.9	-0.75195
1147	-1.9727
1147.1	0.77393
1147.2	0.77393
1147.3	0.16357
1147.4	1.6895
1147.5	3.8257
1147.6	2.9102
1147.7	3.8257
1147.8	5.9619
1147.9	5.0464
1148	4.1309
1148.1	5.9619
1148.2	6.8774
1148.3	7.4878
1148.4	6.8774
1148.5	4.1309
1148.6	5.0464
1148.7	3.2153
1148.8	3.8257
1148.9	3.2153
1149	2.605
1149.1	0.46875
1149.2	0.46875
1149.3	-2.2778
1149.4	-2.583
1149.5	-1.9727
1149.6	-1.9727
1149.7	-3.4985
1149.8	-0.44678
1149.9	-1.6675
1150	3.8257
1150.1	4.7412
1150.2	6.2671
1150.3	4.436
1150.4	1.9946
1150.5	-1.6675
1150.6	-2.583
1150.7	-3.8037
1150.8	-1.6675
1150.9	3.5205
1151	7.1826
1151.1	3.2153
1151.2	0.16357
1151.3	-4.4141
1151.4	-2.8882
1151.5	2.2998
1151.6	6.2671
1151.7	6.5723
1151.8	4.436
1151.9	1.9946
1152	0.77393
1152.1	5.3516
1152.2	4.7412
1152.3	-0.1416
1152.4	-1.0571
1152.5	3.5205
1152.6	2.9102
1152.7	-5.0244
1152.8	3.2153
1152.9	4.436
1153	-3.4985
1153.1	0.46875
1153.2	5.3516
1153.3	3.2153
1153.4	-2.8882
1153.5	-1.9727
1153.6	-1.0571
1153.7	3.5205
1153.8	6.5723
1153.9	5.6567
1154	-0.1416
1154.1	-3.1934
1154.2	-3.1934
1154.3	-1.3623
1154.4	-1.3623
1154.5	0.16357
1154.6	1.6895
1154.7	2.2998
1154.8	4.436
1154.9	5.3516
1155	5.0464
1155.1	5.3516
1155.2	4.436
1155.3	3.5205
1155.4	2.2998
1155.5	-0.1416
1155.6	1.3843
1155.7	-1.3623
1155.8	-0.44678
1155.9	-1.3623
1156	-2.583
1156.1	-1.6675
1156.2	-3.1934
1156.3	-2.2778
1156.4	-1.3623
1156.5	-3.4985
1156.6	-3.1934
1156.7	-2.2778
1156.8	-0.75195
1156.9	-2.8882
1157	-1.3623
1157.1	0.46875
1157.2	-0.44678
1157.3	2.605
1157.4	2.605
1157.5	4.436
1157.6	7.4878
1157.7	6.8774
1157.8	7.1826
1157.9	3.5205
1158	1.9946
1158.1	-2.2778
1158.2	-1.3623
1158.3	-4.4141
1158.4	-1.3623
1158.5	-2.2778
1158.6	-0.1416
1158.7	4.436
1158.8	3.2153
1158.9	5.0464
1159	1.0791
1159.1	-0.75195
1159.2	-2.8882
1159.3	-1.3623
1159.4	2.9102
1159.5	4.1309
1159.6	4.7412
1159.7	-0.75195
1159.8	-1.0571
1159.9	-2.2778
1160	-0.75195
1160.1	4.1309
1160.2	4.436
1160.3	2.2998
1160.4	0.16357
1160.5	-2.2778
1160.6	-1.0571
1160.7	4.1309
1160.8	2.2998
1160.9	-3.1934
1161	2.605
1161.1	4.7412
1161.2	-3.4985
1161.3	0.77393
1161.4	7.4878
1161.5	-0.44678
1161.6	-2.8882
1161.7	-0.75195
1161.8	4.436
1161.9	5.9619
1162	4.1309
1162.1	-2.2778
1162.2	-3.8037
1162.3	-4.1089
1162.4	0.77393
1162.5	0.77393
1162.6	2.2998
1162.7	6.8774
1162.8	5.6567
1162.9	2.605
1163	1.3843
1163.1	-1.6675
1163.2	-1.9727
1163.3	-1.3623
1163.4	-0.1416
1163.5	-2.8882
1163.6	-3.1934
1163.7	-4.1089
1163.8	-0.44678
1163.9	-3.1934
1164	-1.6675
1164.1	-1.9727
1164.2	-1.3623
1164.3	-0.75195
1164.4	-1.0571
1164.5	-0.44678
1164.6	-0.1416
1164.7	-1.0571
1164.8	-0.1416
1164.9	-0.1416
1165	-0.75195
1165.1	-1.3623
1165.2	-0.75195
1165.3	0.46875
1165.4	-3.1934
1165.5	-4.4141
1165.6	-4.7192
1165.7	-2.583
1165.8	-0.75195
1165.9	-1.0571
1166	-0.44678
1166.1	-1.0571
1166.2	1.0791
1166.3	4.1309
1166.4	5.0464
1166.5	5.3516
1166.6	4.7412
1166.7	1.9946
1166.8	-3.4985
1166.9	-2.2778
1167	-5.0244
1167.1	-1.9727
1167.2	3.2153
1167.3	6.8774
1167.4	5.9619
1167.5	1.0791
1167.6	-1.3623
1167.7	-5.3296
1167.8	0.46875
1167.9	3.2153
1168	6.2671
1168.1	2.2998
1168.2	-1.0571
1168.3	-4.4141
1168.4	-3.1934
1168.5	-0.75195
1168.6	-0.1416
1168.7	-1.3623
1168.8	-2.583
1168.9	-1.9727
1169	1.3843
1169.1	2.2998
1169.2	-2.583
1169.3	2.9102
1169.4	5.0464
1169.5	-3.1934
1169.6	0.16357
1169.7	6.2671
1169.8	-0.44678
1169.9	-3.1934
1170	-0.1416
1170.1	2.2998
1170.2	6.2671
1170.3	2.605
1170.4	-2.583
1170.5	-4.1089
1170.6	-1.3623
1170.7	0.16357
1170.8	3.2153
1170.9	5.3516
1171	6.2671
1171.1	5.6567
1171.2	2.9102
1171.3	1.9946
1171.4	0.77393
1171.5	-2.583
1171.6	-1.3623
1171.7	-3.1934
1171.8	-1.9727
1171.9	-3.4985
1172	-2.2778
1172.1	-3.4985
1172.2	-2.2778
1172.3	-0.75195
1172.4	-1.9727
1172.5	-0.1416
1172.6	-0.44678
1172.7	0.46875
1172.8	0.77393
1172.9	1.3843
1173	0.77393
1173.1	0.16357
1173.2	-0.1416
1173.3	-0.44678
1173.4	-1.9727
1173.5	0.16357
1173.6	-1.3623
1173.7	-0.75195
1173.8	-2.2778
1173.9	-1.3623
1174	-2.2778
1174.1	-2.583
1174.2	-2.8882
1174.3	-2.583
1174.4	-0.75195
1174.5	0.16357
1174.6	4.436
1174.7	7.1826
1174.8	5.0464
1174.9	4.1309
1175	1.9946
1175.1	-1.3623
1175.2	-2.8882
1175.3	-3.1934
1175.4	-2.583
1175.5	0.77393
1175.6	5.6567
1175.7	7.4878
1175.8	4.1309
1175.9	-0.44678
1176	-3.4985
1176.1	-2.8882
1176.2	1.0791
1176.3	6.5723
1176.4	3.5205
1176.5	0.16357
1176.6	-3.8037
1176.7	-2.583
1176.8	-1.9727
1176.9	-2.8882
1177	-1.3623
1177.1	-3.4985
1177.2	0.16357
1177.3	4.1309
1177.4	2.605
1177.5	-2.583
1177.6	2.2998
1177.7	4.7412
1177.8	-2.2778
1177.9	1.3843
1178	7.1826
1178.1	-1.6675
1178.2	-1.6675
1178.3	1.9946
1178.4	4.7412
1178.5	3.2153
1178.6	0.16357
1178.7	-4.1089
1178.8	-0.1416
1178.9	1.3843
1179	4.1309
1179.1	4.7412
1179.2	5.6567
1179.3	4.1309
1179.4	1.6895
1179.5	-2.2778
1179.6	-3.8037
1179.7	-4.7192
1179.8	-1.6675
1179.9	-3.4985
1180	-1.3623
1180.1	-1.9727
1180.2	0.46875
1180.3	-0.44678
1180.4	1.9946
1180.5	1.6895
1180.6	1.3843
1180.7	5.3516
1180.8	4.7412
1180.9	5.3516
1181	5.0464
1181.1	5.9619
1181.2	4.7412
1181.3	6.2671
1181.4	6.2671
1181.5	5.3516
1181.6	5.6567
1181.7	5.9619
1181.8	7.793
1181.9	4.436
1182	4.436
1182.1	4.1309
1182.2	3.2153
1182.3	1.0791
1182.4	1.6895
1182.5	-0.44678
1182.6	-1.3623
1182.7	-2.583
1182.8	-5.0244
1182.9	-2.2778
1183	-2.583
1183.1	-1.9727
1183.2	0.16357
1183.3	4.1309
1183.4	3.8257
1183.5	7.793
1183.6	2.9102
1183.7	-0.1416
1183.8	1.0791
1183.9	-4.7192
1184	-1.3623
1184.1	1.6895
1184.2	6.2671
1184.3	5.3516
1184.4	-0.75195
1184.5	-2.2778
1184.6	-1.9727
1184.7	-1.6675
1184.8	5.3516
1184.9	6.2671
1185	1.6895
1185.1	-0.44678
1185.2	-2.583
1185.3	-1.0571
1185.4	0.77393
1185.5	2.605
1185.6	6.2671
1185.7	-1.6675
1185.8	-0.75195
1185.9	4.1309
1186	1.6895
1186.1	-2.583
1186.2	2.9102
1186.3	4.1309
1186.4	-1.3623
1186.5	-0.1416
1186.6	5.3516
1186.7	1.9946
1186.8	0.16357
1186.9	-3.4985
1187	-0.44678
1187.1	0.46875
1187.2	5.6567
1187.3	5.3516
1187.4	3.5205
1187.5	-0.75195
1187.6	-1.6675
1187.7	-1.3623
1187.8	-1.0571
1187.9	-0.1416
1188	1.0791
1188.1	0.16357
1188.2	1.0791
1188.3	2.2998
1188.4	5.9619
1188.5	5.9619
1188.6	7.1826
1188.7	3.5205
1188.8	5.0464
1188.9	3.5205
1189	4.7412
1189.1	2.9102
1189.2	3.2153
1189.3	1.0791
1189.4	1.0791
1189.5	-1.9727
1189.6	-0.75195
1189.7	0.77393
1189.8	-0.1416
1189.9	-0.75195
1190	0.16357
1190.1	0.46875
1190.2	1.0791
1190.3	2.605
1190.4	3.2153
1190.5	3.8257
1190.6	5.6567
1190.7	4.7412
1190.8	4.1309
1190.9	5.9619
1191	5.3516
1191.1	4.436
1191.2	1.0791
1191.3	0.77393
1191.4	-1.0571
1191.5	-2.2778
1191.6	-5.0244
1191.7	-1.6675
1191.8	0.46875
1191.9	2.2998
1192	5.9619
1192.1	7.793
1192.2	3.5205
1192.3	-0.75195
1192.4	-3.1934
1192.5	-2.2778
1192.6	-0.1416
1192.7	3.5205
1192.8	9.0137
1192.9	2.2998
1193	-1.3623
1193.1	-3.1934
1193.2	-2.583
1193.3	2.9102
1193.4	6.2671
1193.5	6.8774
1193.6	6.2671
1193.7	3.5205
1193.8	-0.75195
1193.9	-1.9727
1194	0.46875
1194.1	5.9619
1194.2	-1.0571
1194.3	-2.2778
1194.4	3.8257
1194.5	1.0791
1194.6	-2.2778
1194.7	2.9102
1194.8	6.5723
1194.9	-1.9727
1195	-2.583
1195.1	0.46875
1195.2	3.5205
1195.3	5.6567
1195.4	2.2998
1195.5	-0.44678
1195.6	-4.1089
1195.7	-2.2778
1195.8	-0.1416
1195.9	1.9946
1196	1.6895
1196.1	3.5205
1196.2	5.9619
1196.3	3.5205
1196.4	4.1309
1196.5	2.605
1196.6	-0.44678
1196.7	-0.75195
1196.8	-1.9727
1196.9	-3.8037
1197	-3.1934
1197.1	-2.8882
1197.2	-2.8882
1197.3	-1.6675
1197.4	-2.8882
1197.5	-3.1934
1197.6	-3.1934
1197.7	-1.3623
1197.8	0.46875
1197.9	-1.0571
1198	-0.75195
1198.1	-1.6675
1198.2	-1.0571
1198.3	-1.3623
1198.4	0.16357
1198.5	-1.3623
1198.6	-2.583
1198.7	-2.583
1198.8	-5.3296
1198.9	-4.7192
1199	-4.7192
1199.1	-3.8037
1199.2	-1.3623
1199.3	-1.0571
1199.4	-0.44678
1199.5	4.436
1199.6	5.0464
1199.7	5.9619
1199.8	7.1826
1199.9	4.436
1200	1.0791
1200.1	0.16357
1200.2	-2.583
1200.3	-3.8037
1200.4	-2.8882
1200.5	-0.44678
1200.6	4.436
1200.7	6.2671
1200.8	2.605
1200.9	-1.9727
1201	-4.1089
1201.1	-2.8882
1201.2	-1.0571
1201.3	6.8774
1201.4	2.9102
1201.5	1.0791
1201.6	-1.9727
1201.7	-3.1934
1201.8	-0.75195
1201.9	1.6895
1202	-0.44678
1202.1	-0.1416
1202.2	-1.3623
1202.3	3.2153
1202.4	4.1309
1202.5	-2.8882
1202.6	-2.583
1202.7	4.7412
1202.8	-2.583
1202.9	-4.1089
1203	1.0791
1203.1	-0.44678
1203.2	-5.0244
1203.3	-3.8037
1203.4	1.3843
1203.5	23.967
1203.6	19.084
1203.7	14.202
1203.8	12.371
1203.9	13.591
1204	15.728
1204.1	19.084
1204.2	22.747
1204.3	23.662
1204.4	21.526
1204.5	38.005
1204.6	35.869
1204.7	34.954
1204.8	34.038
1204.9	35.259
1205	32.512
1205.1	32.207
1205.2	30.681
1205.3	30.376
1205.4	32.512
1205.5	29.155
1205.6	30.376
1205.7	29.46
1205.8	31.597
1205.9	29.766
1206	31.291
1206.1	31.597
1206.2	32.512
1206.3	32.817
1206.4	31.902
1206.5	34.343
1206.6	31.597
1206.7	33.733
1206.8	30.071
1206.9	32.817
1207	33.123
1207.1	30.681
1207.2	31.902
1207.3	30.681
1207.4	28.85
1207.5	28.85
1207.6	27.935
1207.7	30.376
1207.8	34.038
1207.9	34.343
1208	36.174
1208.1	38.005
1208.2	37.395
1208.3	35.259
1208.4	32.512
1208.5	31.597
1208.6	30.986
1208.7	29.155
1208.8	31.291
1208.9	34.343
1209	39.531
1209.1	38.616
1209.2	35.259
1209.3	30.071
1209.4	27.324
1209.5	31.291
1209.6	35.259
1209.7	38.005
1209.8	34.954
1209.9	31.902
1210	27.935
1210.1	29.766
1210.2	28.85
1210.3	29.46
1210.4	29.155
1210.5	30.071
1210.6	35.259
1210.7	38.616
1210.8	32.207
1210.9	30.681
1211	37.7
1211.1	30.376
1211.2	30.681
1211.3	37.09
1211.4	34.954
1211.5	28.85
1211.6	31.291
1211.7	34.954
1211.8	38.616
1211.9	32.817
1212	29.155
1212.1	29.46
1212.2	32.207
1212.3	32.207
1212.4	36.785
1212.5	37.7
1212.6	37.7
1212.7	34.343
1212.8	32.207
1212.9	30.376
1213	28.545
1213.1	27.935
1213.2	28.24
1213.3	29.766
1213.4	30.681
1213.5	29.766
1213.6	31.291
1213.7	30.986
1213.8	34.954
1213.9	34.038
1214	36.479
1214.1	34.343
1214.2	36.785
1214.3	36.479
1214.4	37.7
1214.5	37.09
1214.6	36.785
1214.7	38.311
1214.8	36.479
1214.9	37.7
1215	38.616
1215.1	34.954
1215.2	36.479
1215.3	34.954
1215.4	37.395
1215.5	34.954
1215.6	35.869
1215.7	31.597
1215.8	33.123
1215.9	30.071
1216	30.071
1216.1	28.24
1216.2	30.376
1216.3	31.291
1216.4	29.766
1216.5	32.817
1216.6	34.648
1216.7	35.564
1216.8	39.836
1216.9	35.869
1217	31.902
1217.1	30.986
1217.2	27.629
1217.3	30.376
1217.4	31.291
1217.5	37.395
1217.6	38.921
1217.7	32.207
1217.8	31.597
1217.9	27.324
1218	29.46
1218.1	35.869
1218.2	39.836
1218.3	34.954
1218.4	29.766
1218.5	29.46
1218.6	30.681
1218.7	30.071
1218.8	32.817
1218.9	36.479
1219	37.395
1219.1	30.376
1219.2	31.291
1219.3	37.7
1219.4	29.155
1219.5	30.681
1219.6	38.616
1219.7	32.207
1219.8	30.376
1219.9	32.512
1220	36.174
1220.1	38.005
1220.2	30.071
1220.3	29.155
1220.4	29.766
1220.5	33.123
1220.6	35.259
1220.7	38.311
1220.8	39.226
1220.9	34.648
1221	30.986
1221.1	30.376
1221.2	30.071
1221.3	30.681
1221.4	31.597
1221.5	31.902
1221.6	31.902
1221.7	33.123
1221.8	33.428
1221.9	35.259
1222	34.038
1222.1	35.869
1222.2	37.7
1222.3	38.311
1222.4	37.09
1222.5	37.7
1222.6	37.7
1222.7	37.7
1222.8	36.479
1222.9	37.395
1223	36.479
1223.1	38.311
1223.2	36.174
1223.3	37.09
1223.4	37.09
1223.5	37.395
1223.6	37.395
1223.7	37.7
1223.8	37.09
1223.9	35.259
1224	32.817
1224.1	31.597
1224.2	30.681
1224.3	31.902
1224.4	29.46
1224.5	29.46
1224.6	29.46
1224.7	30.071
1224.8	31.902
1224.9	35.259
1225	38.616
1225.1	38.616
1225.2	35.869
1225.3	34.343
1225.4	27.324
1225.5	28.24
1225.6	29.155
1225.7	34.954
1225.8	38.616
1225.9	35.869
1226	31.597
1226.1	28.85
1226.2	30.071
1226.3	34.038
1226.4	38.921
1226.5	34.954
1226.6	30.376
1226.7	29.155
1226.8	30.376
1226.9	30.071
1227	29.46
1227.1	30.986
1227.2	29.155
1227.3	34.038
1227.4	37.7
1227.5	32.512
1227.6	30.986
1227.7	33.428
1227.8	36.785
1227.9	30.681
1228	33.123
1228.1	36.785
1228.2	34.648
1228.3	28.24
1228.4	29.155
1228.5	31.291
1228.6	33.733
1228.7	35.869
1228.8	38.311
1228.9	37.395
1229	36.479
1229.1	35.259
1229.2	32.817
1229.3	31.291
1229.4	31.597
1229.5	31.291
1229.6	30.071
1229.7	28.85
1229.8	30.986
1229.9	30.071
1230	30.071
1230.1	28.85
1230.2	30.071
1230.3	29.46
1230.4	30.986
1230.5	30.681
1230.6	29.766
1230.7	29.155
1230.8	26.409
1230.9	29.766
1231	28.545
1231.1	29.155
1231.2	29.766
1231.3	29.155
1231.4	27.629
1231.5	29.46
1231.6	27.935
1231.7	28.85
1231.8	31.902
1231.9	30.071
1232	29.46
1232.1	27.935
1232.2	28.85
1232.3	30.376
1232.4	31.291
1232.5	33.428
1232.6	34.648
1232.7	36.479
1232.8	37.7
1232.9	37.395
1233	38.005
1233.1	35.259
1233.2	34.648
1233.3	32.512
1233.4	30.071
1233.5	28.545
1233.6	28.545
1233.7	31.291
1233.8	36.785
1233.9	36.174
1234	38.005
1234.1	33.123
1234.2	30.376
1234.3	28.545
1234.4	32.207
1234.5	35.259
1234.6	38.616
1234.7	32.817
1234.8	31.902
1234.9	27.629
1235	29.46
1235.1	31.902
1235.2	34.954
1235.3	34.648
1235.4	30.681
1235.5	29.46
1235.6	29.46
1235.7	33.123
1235.8	38.921
1235.9	30.376
1236	32.817
1236.1	38.311
1236.2	29.155
1236.3	29.766
1236.4	35.564
1236.5	35.259
1236.6	30.986
1236.7	29.46
1236.8	34.038
1236.9	36.785
1237	38.005
1237.1	32.512
1237.2	30.681
1237.3	30.376
1237.4	30.071
1237.5	30.376
1237.6	33.123
1237.7	35.564
1237.8	36.479
1237.9	38.311
1238	38.616
1238.1	37.09
1238.2	34.954
1238.3	34.954
1238.4	31.597
1238.5	30.376
1238.6	29.766
1238.7	29.766
1238.8	27.935
1238.9	28.545
1239	28.24
1239.1	28.24
1239.2	28.545
1239.3	29.46
1239.4	30.071
1239.5	28.24
1239.6	28.24
1239.7	29.155
1239.8	29.766
1239.9	27.935
1240	28.545
1240.1	30.071
1240.2	28.85
1240.3	30.071
1240.4	30.071
1240.5	30.986
1240.6	29.155
1240.7	34.343
1240.8	35.869
1240.9	36.174
1241	37.09
1241.1	39.531
1241.2	36.785
1241.3	36.174
1241.4	34.038
1241.5	30.376
1241.6	30.986
1241.7	30.681
1241.8	30.986
1241.9	32.512
1242	35.564
1242.1	37.09
1242.2	38.311
1242.3	34.038
1242.4	29.46
1242.5	30.681
1242.6	30.071
1242.7	34.343
1242.8	38.005
1242.9	36.174
1243	32.512
1243.1	28.85
1243.2	29.155
1243.3	35.259
1243.4	38.311
1243.5	38.311
1243.6	39.226
1243.7	36.785
1243.8	36.174
1243.9	30.681
1244	29.155
1244.1	35.564
1244.2	36.174
1244.3	30.681
1244.4	33.733
1244.5	35.869
1244.6	28.545
1244.7	32.512
1244.8	36.479
1244.9	34.343
1245	31.291
1245.1	30.681
1245.2	33.123
1245.3	38.005
1245.4	36.479
1245.5	33.428
1245.6	30.681
1245.7	28.545
1245.8	31.291
1245.9	30.986
1246	31.597
1246.1	34.343
1246.2	34.648
1246.3	35.869
1246.4	38.311
1246.5	37.395
1246.6	35.564
1246.7	34.038
1246.8	32.207
1246.9	33.123
1247	31.291
1247.1	30.376
1247.2	30.376
1247.3	30.376
1247.4	28.85
1247.5	29.46
1247.6	30.071
1247.7	27.935
1247.8	30.681
1247.9	29.766
1248	30.681
1248.1	27.019
1248.2	29.766
1248.3	28.545
1248.4	28.545
1248.5	28.85
1248.6	29.46
1248.7	30.376
1248.8	30.071
1248.9	31.597
1249	32.817
1249.1	33.123
1249.2	36.174
1249.3	35.869
1249.4	37.395
1249.5	37.09
1249.6	37.395
1249.7	34.343
1249.8	34.648
1249.9	31.291
1250	29.155
1250.1	29.766
1250.2	29.766
1250.3	31.902
1250.4	35.869
1250.5	38.616
1250.6	35.259
1250.7	32.817
1250.8	30.071
1250.9	30.681
1251	30.681
1251.1	36.174
1251.2	38.616
1251.3	34.648
1251.4	27.019
1251.5	28.545
1251.6	33.123
1251.7	35.869
1251.8	38.921
1251.9	36.785
1252	38.005
1252.1	34.954
1252.2	32.207
1252.3	29.46
1252.4	32.207
1252.5	37.395
1252.6	32.512
1252.7	30.681
1252.8	35.869
1252.9	31.291
1253	30.986
1253.1	34.648
1253.2	38.005
1253.3	32.817
1253.4	29.155
1253.5	30.376
1253.6	33.733
1253.7	38.005
1253.8	38.616
1253.9	34.038
1254	30.071
1254.1	29.766
1254.2	28.545
1254.3	30.376
1254.4	32.512
1254.5	33.733
1254.6	34.343
1254.7	35.564
1254.8	36.479
1254.9	38.005
1255	38.311
1255.1	37.09
1255.2	37.7
1255.3	36.785
1255.4	35.564
1255.5	33.428
1255.6	32.512
1255.7	32.512
1255.8	34.343
1255.9	31.597
1256	32.512
1256.1	30.376
1256.2	30.986
1256.3	29.766
1256.4	31.902
1256.5	31.291
1256.6	31.902
1256.7	33.123
1256.8	34.648
1256.9	36.174
1257	34.343
1257.1	37.09
1257.2	38.921
1257.3	38.616
1257.4	39.226
1257.5	38.311
1257.6	35.259
1257.7	32.817
1257.8	34.343
1257.9	30.681
1258	31.291
1258.1	29.155
1258.2	28.545
1258.3	30.071
1258.4	31.902
1258.5	36.174
1258.6	38.005
1258.7	36.174
1258.8	34.954
1258.9	28.24
1259	29.155
1259.1	30.376
1259.2	34.038
1259.3	38.921
1259.4	34.648
1259.5	30.986
1259.6	28.85
1259.7	32.207
1259.8	36.174
1259.9	38.005
1260	32.512
1260.1	30.986
1260.2	30.681
1260.3	30.681
1260.4	30.376
1260.5	33.733
1260.6	36.174
1260.7	32.817
1260.8	30.071
1260.9	34.343
1261	37.395
1261.1	29.46
1261.2	33.123
1261.3	37.09
1261.4	30.681
1261.5	31.597
1261.6	34.038
1261.7	36.479
1261.8	37.7
1261.9	29.766
1262	29.766
1262.1	30.376
1262.2	33.123
1262.3	36.174
1262.4	37.395
1262.5	38.311
1262.6	35.564
1262.7	31.597
1262.8	27.935
1262.9	28.24
1263	28.545
1263.1	27.935
1263.2	29.46
1263.3	29.46
1263.4	30.376
1263.5	29.766
1263.6	32.512
1263.7	32.817
1263.8	34.954
1263.9	35.259
1264	34.343
1264.1	34.343
1264.2	34.954
1264.3	34.038
1264.4	34.648
1264.5	34.954
1264.6	34.648
1264.7	35.869
1264.8	36.174
1264.9	33.733
1265	33.733
1265.1	31.597
1265.2	30.681
1265.3	31.902
1265.4	30.376
1265.5	29.46
1265.6	30.376
1265.7	26.409
1265.8	28.85
1265.9	28.24
1266	31.291
1266.1	34.954
1266.2	38.005
1266.3	37.09
1266.4	36.479
1266.5	34.038
1266.6	31.597
1266.7	29.766
1266.8	30.376
1266.9	27.935
1267	32.512
1267.1	35.259
1267.2	37.09
1267.3	35.869
1267.4	30.986
1267.5	28.85
1267.6	30.376
1267.7	33.123
1267.8	38.616
1267.9	36.479
1268	31.291
1268.1	27.019
1268.2	28.85
1268.3	36.479
1268.4	38.311
1268.5	36.479
1268.6	34.343
1268.7	33.428
1268.8	37.09
1268.9	37.09
1269	34.343
1269.1	30.071
1269.2	31.597
1269.3	36.785
1269.4	31.902
1269.5	30.376
1269.6	35.869
1269.7	35.564
1269.8	34.038
1269.9	27.935
1270	31.597
1270.1	32.512
1270.2	36.479
1270.3	37.395
1270.4	37.09
1270.5	34.343
1270.6	30.681
1270.7	28.24
1270.8	27.324
1270.9	29.155
1271	29.155
1271.1	28.545
1271.2	30.376
1271.3	29.766
1271.4	30.681
1271.5	31.291
1271.6	30.986
1271.7	32.207
1271.8	34.648
1271.9	33.123
1272	33.733
1272.1	33.428
1272.2	33.123
1272.3	34.343
1272.4	34.343
1272.5	33.428
1272.6	34.954
1272.7	35.564
1272.8	38.005
1272.9	36.174
1273	34.038
1273.1	35.564
1273.2	34.648
1273.3	36.174
1273.4	38.005
1273.5	35.564
1273.6	35.259
1273.7	33.428
1273.8	35.564
1273.9	32.817
1274	32.512
1274.1	31.597
1274.2	32.207
1274.3	31.597
1274.4	29.46
1274.5	27.629
1274.6	28.24
1274.7	30.071
1274.8	32.817
1274.9	33.733
1275	36.785
1275.1	37.395
1275.2	38.005
1275.3	33.733
1275.4	31.902
1275.5	30.376
1275.6	29.155
1275.7	31.291
1275.8	35.564
1275.9	37.09
1276	35.869
1276.1	33.428
1276.2	29.766
1276.3	28.85
1276.4	30.986
1276.5	37.7
1276.6	38.616
1276.7	31.902
1276.8	30.681
1276.9	30.986
1277	32.207
1277.1	32.817
1277.2	36.479
1277.3	33.733
1277.4	27.019
1277.5	31.291
1277.6	38.005
1277.7	32.512
1277.8	33.428
1277.9	36.785
1278	31.291
1278.1	30.681
1278.2	32.817
1278.3	38.616
1278.4	33.733
1278.5	29.766
1278.6	29.766
1278.7	32.817
1278.8	33.428
1278.9	36.785
1279	35.564
1279.1	34.038
1279.2	29.766
1279.3	28.85
1279.4	29.766
1279.5	29.46
1279.6	29.155
1279.7	30.986
1279.8	34.954
1279.9	35.869
1280	36.479
1280.1	36.174
1280.2	37.395
1280.3	37.395
1280.4	36.785
1280.5	35.259
1280.6	35.259
1280.7	32.817
1280.8	33.123
1280.9	31.291
1281	30.681
1281.1	30.376
1281.2	30.376
1281.3	31.597
1281.4	29.766
1281.5	30.071
1281.6	30.986
1281.7	30.681
1281.8	30.681
1281.9	30.376
1282	31.291
1282.1	31.597
1282.2	32.512
1282.3	35.259
1282.4	34.954
1282.5	37.395
1282.6	38.616
1282.7	38.616
1282.8	37.7
1282.9	35.259
1283	33.428
1283.1	30.986
1283.2	29.766
1283.3	30.071
1283.4	29.155
1283.5	27.935
1283.6	32.817
1283.7	36.785
1283.8	38.311
1283.9	37.09
1284	34.648
1284.1	31.291
1284.2	27.935
1284.3	30.071
1284.4	33.123
1284.5	36.174
1284.6	36.479
1284.7	32.512
1284.8	30.986
1284.9	27.324
1285	31.597
1285.1	35.869
1285.2	35.869
1285.3	36.785
1285.4	36.174
1285.5	33.123
1285.6	27.324
1285.7	30.681
1285.8	37.09
1285.9	32.512
1286	30.071
1286.1	37.09
1286.2	31.597
1286.3	30.071
1286.4	34.648
1286.5	37.09
1286.6	31.902
1286.7	29.155
1286.8	27.629
1286.9	35.564
1287	38.005
1287.1	35.259
1287.2	30.986
1287.3	28.545
1287.4	30.071
1287.5	30.376
1287.6	32.817
1287.7	34.954
1287.8	37.7
1287.9	38.311
1288	38.616
1288.1	36.479
1288.2	36.174
1288.3	34.648
1288.4	34.648
1288.5	30.376
1288.6	30.376
1288.7	29.766
1288.8	29.766
1288.9	28.85
1289	28.24
1289.1	28.24
1289.2	30.376
1289.3	28.85
1289.4	30.071
1289.5	27.629
1289.6	29.155
1289.7	28.85
1289.8	31.291
1289.9	29.766
1290	28.85
1290.1	29.46
1290.2	27.935
1290.3	27.935
1290.4	28.85
1290.5	29.46
1290.6	30.071
1290.7	31.902
1290.8	33.123
1290.9	31.902
1291	35.259
1291.1	35.259
1291.2	38.616
1291.3	37.7
1291.4	37.09
1291.5	34.648
1291.6	32.512
1291.7	27.629
1291.8	28.24
1291.9	27.935
1292	31.291
1292.1	36.479
1292.2	37.7
1292.3	38.616
1292.4	32.817
1292.5	30.071
1292.6	28.85
1292.7	30.071
1292.8	37.09
1292.9	39.226
1293	34.343
1293.1	30.071
1293.2	28.24
1293.3	31.597
1293.4	36.479
1293.5	38.005
1293.6	35.869
1293.7	36.174
1293.8	31.291
1293.9	30.071
1294	30.376
1294.1	37.7
1294.2	32.817
1294.3	30.681
1294.4	33.733
1294.5	33.733
1294.6	29.46
1294.7	34.038
1294.8	35.564
1294.9	31.902
1295	27.629
1295.1	34.648
1295.2	35.564
1295.3	36.479
1295.4	32.512
1295.5	30.986
1295.6	28.85
1295.7	29.46
1295.8	33.733
1295.9	33.733
1296	34.954
1296.1	36.785
1296.2	36.785
1296.3	36.174
1296.4	32.207
1296.5	31.902
1296.6	30.986
1296.7	28.85
1296.8	28.545
1296.9	29.46
1297	28.85
1297.1	28.24
1297.2	30.071
1297.3	30.071
1297.4	30.071
1297.5	30.986
1297.6	30.986
1297.7	31.902
1297.8	31.291
1297.9	30.986
1298	31.597
1298.1	30.681
1298.2	31.291
1298.3	31.902
1298.4	31.291
1298.5	30.376
1298.6	30.376
1298.7	29.155
1298.8	30.071
1298.9	28.85
1299	27.935
1299.1	29.155
1299.2	28.24
1299.3	30.986
1299.4	30.376
1299.5	32.512
1299.6	34.954
1299.7	38.311
1299.8	39.531
1299.9	36.785
1300	34.343
1300.1	31.597
1300.2	30.071
1300.3	28.545
1300.4	29.155
1300.5	34.648
1300.6	36.785
1300.7	39.226
1300.8	34.343
1300.9	30.986
1301	26.409
1301.1	30.376
1301.2	36.785
1301.3	38.311
1301.4	33.733
1301.5	31.597
1301.6	28.24
1301.7	30.376
1301.8	33.123
1301.9	34.954
1302	34.954
1302.1	31.291
1302.2	27.935
1302.3	28.85
1302.4	32.512
1302.5	36.785
1302.6	31.291
1302.7	30.681
1302.8	33.733
1302.9	30.376
1303	30.681
1303.1	34.954
1303.2	34.954
1303.3	32.512
1303.4	29.46
1303.5	30.986
1303.6	34.648
1303.7	38.005
1303.8	37.09
1303.9	30.681
1304	30.681
1304.1	29.766
1304.2	28.24
1304.3	31.291
1304.4	32.817
1304.5	33.428
1304.6	33.428
1304.7	37.09
1304.8	40.142
1304.9	37.7
1305	37.395
1305.1	36.785
1305.2	34.038
1305.3	33.123
1305.4	34.038
1305.5	33.733
1305.6	32.207
1305.7	31.902
1305.8	30.071
1305.9	29.766
1306	30.681
1306.1	29.155
1306.2	29.766
1306.3	30.681
1306.4	30.681
1306.5	30.071
1306.6	29.766
1306.7	28.545
1306.8	34.648
1306.9	32.817
1307	36.479
1307.1	36.479
1307.2	37.7
1307.3	36.785
1307.4	37.7
1307.5	36.479
1307.6	36.174
1307.7	35.869
1307.8	32.817
1307.9	30.986
1308	28.24
1308.1	27.019
1308.2	29.46
1308.3	32.207
1308.4	36.785
1308.5	38.005
1308.6	37.09
1308.7	35.259
1308.8	32.512
1308.9	27.935
1309	29.46
1309.1	32.512
1309.2	36.785
1309.3	36.479
1309.4	34.343
1309.5	30.986
1309.6	28.24
1309.7	30.376
1309.8	40.447
1309.9	36.479
1310	30.376
1310.1	27.935
1310.2	29.155
1310.3	27.935
1310.4	30.376
1310.5	32.207
1310.6	36.479
1310.7	34.038
1310.8	27.629
1310.9	30.071
1311	36.785
1311.1	35.564
1311.2	28.85
1311.3	34.038
1311.4	36.785
1311.5	31.902
1311.6	28.85
1311.7	30.986
1311.8	35.564
1311.9	38.921
1312	37.395
1312.1	31.597
1312.2	30.071
1312.3	29.766
1312.4	28.85
1312.5	29.46
1312.6	30.071
1312.7	32.512
1312.8	33.428
1312.9	35.564
1313	35.869
1313.1	37.09
1313.2	36.479
1313.3	36.479
1313.4	38.005
1313.5	35.259
1313.6	37.395
1313.7	37.7
1313.8	36.785
1313.9	35.564
1314	36.785
1314.1	37.09
1314.2	34.954
1314.3	35.564
1314.4	36.479
1314.5	37.7
1314.6	37.09
1314.7	36.785
1314.8	38.616
1314.9	37.7
1315	39.226
1315.1	37.7
1315.2	38.005
1315.3	35.259
1315.4	32.207
1315.5	34.343
1315.6	31.291
1315.7	29.155
1315.8	29.766
1315.9	28.85
1316	29.766
1316.1	33.428
1316.2	38.005
1316.3	38.921
1316.4	33.733
1316.5	30.986
1316.6	28.85
1316.7	29.46
1316.8	32.512
1316.9	38.311
1317	39.836
1317.1	33.123
1317.2	29.155
1317.3	28.85
1317.4	30.071
1317.5	35.564
1317.6	38.005
1317.7	35.564
1317.8	31.597
1317.9	27.019
1318	33.123
1318.1	37.7
1318.2	35.259
1318.3	30.986
1318.4	29.155
1318.5	28.24
1318.6	29.155
1318.7	29.766
1318.8	27.324
1318.9	29.766
1319	33.428
1319.1	37.395
1319.2	30.376
1319.3	29.766
1319.4	37.7
1319.5	31.597
1319.6	30.071
1319.7	34.343
1319.8	38.005
1319.9	30.986
1320	29.46
1320.1	34.343
1320.2	37.7
1320.3	34.343
1320.4	30.071
1320.5	29.155
1320.6	30.071
1320.7	31.597
1320.8	35.564
1320.9	38.311
1321	36.785
1321.1	37.09
1321.2	35.869
1321.3	32.207
1321.4	30.071
1321.5	29.46
1321.6	27.019
1321.7	29.766
1321.8	31.291
1321.9	31.597
1322	30.071
1322.1	32.207
1322.2	31.902
1322.3	33.733
1322.4	33.428
1322.5	34.954
1322.6	34.954
1322.7	34.648
1322.8	37.7
1322.9	36.479
1323	35.259
1323.1	36.174
1323.2	37.395
1323.3	35.869
1323.4	36.174
1323.5	34.648
1323.6	34.343
1323.7	34.648
1323.8	33.428
1323.9	34.038
1324	31.291
1324.1	30.681
1324.2	30.986
1324.3	28.545
1324.4	27.629
1324.5	29.766
1324.6	29.155
1324.7	30.986
1324.8	35.564
1324.9	36.174
1325	36.479
1325.1	37.395
1325.2	36.785
1325.3	30.986
1325.4	31.291
1325.5	27.629
1325.6	28.24
1325.7	33.123
1325.8	38.921
1325.9	38.005
1326	35.259
1326.1	30.376
1326.2	28.24
1326.3	30.071
1326.4	32.817
1326.5	38.921
1326.6	36.479
1326.7	32.207
1326.8	29.155
1326.9	28.85
1327	29.46
1327.1	30.681
1327.2	33.733
1327.3	35.869
1327.4	30.376
1327.5	30.986
1327.6	37.7
1327.7	33.123
1327.8	30.681
1327.9	34.954
1328	36.785
1328.1	27.324
1328.2	31.291
1328.3	37.09
1328.4	36.479
1328.5	30.986
1328.6	29.46
1328.7	29.766
1328.8	34.648
1328.9	35.869
1329	38.005
1329.1	36.174
1329.2	32.207
1329.3	30.681
1329.4	28.545
1329.5	27.629
1329.6	27.629
1329.7	28.85
1329.8	30.986
1329.9	32.817
1330	34.954
1330.1	36.174
1330.2	37.7
1330.3	36.479
1330.4	34.648
1330.5	36.785
1330.6	36.785
1330.7	38.311
1330.8	36.785
1330.9	34.038
1331	33.123
1331.1	31.902
1331.2	31.291
1331.3	33.733
1331.4	32.512
1331.5	30.986
1331.6	32.512
1331.7	30.986
1331.8	30.986
1331.9	31.902
1332	34.954
1332.1	35.564
1332.2	36.174
1332.3	36.174
1332.4	37.09
1332.5	37.09
1332.6	37.7
1332.7	37.09
1332.8	39.226
1332.9	32.512
1333	31.902
1333.1	29.766
1333.2	29.46
1333.3	27.629
1333.4	29.155
1333.5	32.512
1333.6	35.564
1333.7	36.479
1333.8	38.311
1333.9	33.733
1334	31.291
1334.1	30.681
1334.2	29.46
1334.3	30.681
1334.4	35.869
1334.5	38.921
1334.6	33.428
1334.7	29.155
1334.8	27.324
1334.9	30.681
1335	36.174
1335.1	37.395
1335.2	36.479
1335.3	36.479
1335.4	37.395
1335.5	37.395
1335.6	30.986
1335.7	29.155
1335.8	34.648
1335.9	35.564
1336	28.24
1336.1	32.207
1336.2	37.7
1336.3	29.155
1336.4	29.46
1336.5	37.395
1336.6	35.564
1336.7	28.85
1336.8	30.376
1336.9	33.123
1337	34.343
1337.1	36.785
1337.2	34.038
1337.3	31.597
1337.4	28.85
1337.5	30.071
1337.6	30.681
1337.7	32.512
1337.8	33.123
1337.9	34.954
1338	37.7
1338.1	39.836
1338.2	37.09
1338.3	36.479
1338.4	35.259
1338.5	33.123
1338.6	31.902
1338.7	30.986
1338.8	30.681
1338.9	30.071
1339	29.155
1339.1	28.24
1339.2	28.85
1339.3	27.324
1339.4	29.46
1339.5	30.071
1339.6	28.24
1339.7	29.46
1339.8	28.545
1339.9	27.324
1340	26.714
1340.1	28.85
1340.2	30.681
1340.3	29.766
1340.4	29.155
1340.5	30.071
1340.6	31.902
1340.7	30.986
1340.8	34.648
1340.9	38.311
1341	37.7
1341.1	38.311
1341.2	38.005
1341.3	38.005
1341.4	32.207
1341.5	32.817
1341.6	29.766
1341.7	29.766
1341.8	29.46
1341.9	30.071
1342	34.343
1342.1	36.479
1342.2	39.836
1342.3	35.259
1342.4	32.512
1342.5	27.629
1342.6	28.85
1342.7	31.597
1342.8	33.733
1342.9	37.395
1343	34.954
1343.1	29.766
1343.2	28.545
1343.3	32.207
1343.4	36.785
1343.5	38.005
1343.6	39.226
1343.7	38.616
1343.8	38.616
1343.9	30.681
1344	27.935
1344.1	33.428
1344.2	37.09
1344.3	30.376
1344.4	31.902
1344.5	38.616
1344.6	30.681
1344.7	31.291
1344.8	37.395
1344.9	34.954
1345	29.46
1345.1	30.071
1345.2	33.123
1345.3	36.785
1345.4	36.174
1345.5	32.817
1345.6	28.24
1345.7	30.071
1345.8	31.902
1345.9	32.512
1346	33.123
1346.1	34.954
1346.2	37.09
1346.3	36.479
1346.4	33.733
1346.5	35.564
1346.6	32.207
1346.7	28.85
1346.8	29.155
1346.9	28.24
1347	27.629
1347.1	28.24
1347.2	30.071
1347.3	27.935
1347.4	29.766
1347.5	27.629
1347.6	30.681
1347.7	29.155
1347.8	31.902
1347.9	30.681
1348	30.376
1348.1	30.681
1348.2	28.85
1348.3	33.733
1348.4	32.512
1348.5	31.291
1348.6	28.85
1348.7	30.681
1348.8	30.071
1348.9	26.409
1349	28.24
1349.1	29.155
1349.2	28.24
1349.3	28.85
1349.4	30.376
1349.5	30.376
1349.6	32.817
1349.7	36.174
1349.8	37.7
1349.9	36.479
1350	37.09
1350.1	33.123
1350.2	32.817
1350.3	31.291
1350.4	27.324
1350.5	28.85
1350.6	34.038
1350.7	36.479
1350.8	36.174
1350.9	35.259
1351	29.766
1351.1	29.46
1351.2	28.85
1351.3	35.259
1351.4	37.09
1351.5	33.733
1351.6	30.376
1351.7	29.155
1351.8	29.46
1351.9	30.376
1352	30.681
1352.1	30.376
1352.2	27.935
1352.3	30.681
1352.4	33.123
1352.5	36.785
1352.6	28.24
1352.7	33.123
1352.8	38.616
1352.9	29.155
1353	30.376
1353.1	36.479
1353.2	36.479
1353.3	29.766
1353.4	30.376
1353.5	33.428
1353.6	36.479
1353.7	36.174
1353.8	33.428
1353.9	30.681
1354	30.071
1354.1	29.46
1354.2	29.155
1354.3	32.207
1354.4	34.954
1354.5	36.785
1354.6	37.09
1354.7	39.226
1354.8	38.311
1354.9	37.395
1355	33.733
1355.1	34.954
1355.2	30.681
1355.3	30.986
1355.4	31.291
1355.5	30.986
1355.6	29.155
1355.7	27.935
1355.8	31.597
1355.9	28.85
1356	28.85
1356.1	29.46
1356.2	30.376
1356.3	27.324
1356.4	29.46
1356.5	30.376
1356.6	29.155
1356.7	29.155
1356.8	29.46
1356.9	31.291
1357	32.207
1357.1	34.038
1357.2	36.174
1357.3	38.311
1357.4	36.785
1357.5	38.005
1357.6	38.311
1357.7	37.7
1357.8	34.648
1357.9	32.207
1358	29.155
1358.1	28.85
1358.2	27.935
1358.3	30.681
1358.4	33.123
1358.5	36.174
1358.6	38.311
1358.7	37.09
1358.8	31.902
1358.9	29.46
1359	29.46
1359.1	30.376
1359.2	34.954
1359.3	38.921
1359.4	34.648
1359.5	33.733
1359.6	29.155
1359.7	29.766
1359.8	37.395
1359.9	38.616
1360	34.343
1360.1	30.986
1360.2	30.681
1360.3	27.629
1360.4	29.766
1360.5	32.207
1360.6	37.7
1360.7	35.564
1360.8	30.681
1360.9	32.512
1361	38.616
1361.1	30.681
1361.2	30.986
1361.3	35.869
1361.4	36.174
1361.5	30.071
1361.6	30.986
1361.7	34.038
1361.8	39.226
1361.9	37.395
1362	34.038
1362.1	30.376
1362.2	28.24
1362.3	29.46
1362.4	30.681
1362.5	31.902
1362.6	34.954
1362.7	35.259
1362.8	37.7
1362.9	37.7
1363	37.09
1363.1	34.038
1363.2	34.038
1363.3	35.869
1363.4	34.954
1363.5	33.428
1363.6	33.123
1363.7	31.291
1363.8	31.902
1363.9	31.291
1364	32.512
1364.1	32.207
1364.2	30.986
1364.3	31.597
1364.4	31.902
1364.5	31.902
1364.6	32.817
1364.7	33.428
1364.8	36.479
1364.9	35.564
1365	35.869
1365.1	37.395
1365.2	40.142
1365.3	38.311
1365.4	38.616
1365.5	35.869
1365.6	34.954
1365.7	33.733
1365.8	33.733
1365.9	30.986
1366	30.071
1366.1	29.155
1366.2	27.935
1366.3	29.766
1366.4	32.512
1366.5	36.785
1366.6	38.005
1366.7	37.09
1366.8	33.123
1366.9	29.46
1367	28.24
1367.1	28.545
1367.2	34.038
1367.3	36.785
1367.4	37.7
1367.5	33.733
1367.6	28.85
1367.7	28.85
1367.8	36.479
1367.9	36.174
1368	34.954
1368.1	28.24
1368.2	31.291
1368.3	36.174
1368.4	38.005
1368.5	32.512
1368.6	30.986
1368.7	30.376
1368.8	33.123
1368.9	33.733
1369	36.479
1369.1	34.954
1369.2	29.766
1369.3	27.629
1369.4	38.616
1369.5	34.343
1369.6	29.46
1369.7	32.817
1369.8	36.785
1369.9	37.09
1370	30.376
1370.1	28.545
1370.2	30.071
1370.3	33.428
1370.4	36.479
1370.5	36.479
1370.6	37.09
1370.7	34.038
1370.8	31.597
1370.9	30.071
1371	30.376
1371.1	29.46
1371.2	30.681
1371.3	30.071
1371.4	30.986
1371.5	31.291
1371.6	33.428
1371.7	33.123
1371.8	35.259
1371.9	36.479
1372	36.174
1372.1	36.174
1372.2	37.395
1372.3	38.616
1372.4	37.09
1372.5	38.616
1372.6	37.09
1372.7	37.09
1372.8	38.005
1372.9	36.174
1373	36.479
1373.1	38.616
1373.2	37.09
1373.3	37.395
1373.4	34.648
1373.5	37.395
1373.6	37.7
1373.7	40.142
1373.8	39.836
1373.9	38.005
1374	35.869
1374.1	37.395
1374.2	35.564
1374.3	34.343
1374.4	30.681
1374.5	31.597
1374.6	29.766
1374.7	29.155
1374.8	27.324
1374.9	30.071
1375	30.986
1375.1	36.479
1375.2	37.7
1375.3	39.836
1375.4	33.733
1375.5	32.207
1375.6	29.766
1375.7	29.766
1375.8	30.376
1375.9	36.174
1376	39.226
1376.1	34.343
1376.2	33.123
1376.3	30.376
1376.4	28.24
1376.5	35.564
1376.6	38.616
1376.7	35.564
1376.8	34.038
1376.9	31.597
1377	31.902
1377.1	35.259
1377.2	37.395
1377.3	33.733
1377.4	29.766
1377.5	30.986
1377.6	38.921
1377.7	31.902
1377.8	31.902
1377.9	37.395
1378	33.428
1378.1	30.986
1378.2	33.123
1378.3	37.7
1378.4	33.123
1378.5	29.766
1378.6	29.46
1378.7	34.648
1378.8	37.7
1378.9	38.311
1379	35.564
1379.1	29.766
1379.2	28.545
1379.3	27.019
1379.4	28.85
1379.5	31.291
1379.6	33.428
1379.7	32.817
1379.8	36.174
1379.9	37.395
1380	37.395
1380.1	36.174
1380.2	37.09
1380.3	36.174
1380.4	36.785
1380.5	33.123
1380.6	32.512
1380.7	32.512
1380.8	30.376
1380.9	31.902
1381	30.071
1381.1	30.376
1381.2	28.545
1381.3	30.986
1381.4	27.935
1381.5	28.85
1381.6	28.24
1381.7	29.766
1381.8	30.376
1381.9	30.681
1382	28.545
1382.1	29.46
1382.2	29.766
1382.3	31.902
1382.4	34.648
1382.5	34.954
1382.6	35.564
1382.7	37.7
1382.8	34.343
1382.9	36.785
1383	37.395
1383.1	35.564
1383.2	33.123
1383.3	30.681
1383.4	28.24
1383.5	29.766
1383.6	27.629
1383.7	32.207
1383.8	39.226
1383.9	37.7
1384	37.395
1384.1	32.512
1384.2	30.071
1384.3	26.714
1384.4	30.681
1384.5	36.174
1384.6	38.921
1384.7	36.174
1384.8	32.817
1384.9	28.85
1385	28.85
1385.1	31.291
1385.2	34.954
1385.3	34.954
1385.4	33.123
1385.5	30.376
1385.6	30.986
1385.7	32.207
1385.8	38.005
1385.9	31.597
1386	30.071
1386.1	38.005
1386.2	33.123
1386.3	28.85
1386.4	34.038
1386.5	37.09
1386.6	30.071
1386.7	29.155
1386.8	34.648
1386.9	36.785
1387	37.7
1387.1	30.986
1387.2	28.85
1387.3	29.155
1387.4	30.376
1387.5	33.123
1387.6	34.954
1387.7	36.785
1387.8	39.836
1387.9	37.09
1388	37.395
1388.1	33.428
1388.2	31.597
1388.3	28.545
1388.4	30.681
1388.5	28.85
1388.6	28.85
1388.7	28.24
1388.8	32.207
1388.9	30.986
1389	28.85
1389.1	30.376
1389.2	32.512
1389.3	30.681
1389.4	32.207
1389.5	32.817
1389.6	33.123
1389.7	31.902
1389.8	34.343
1389.9	33.733
1390	33.733
1390.1	31.902
1390.2	33.123
1390.3	33.123
1390.4	28.85
1390.5	30.376
1390.6	30.376
1390.7	29.46
1390.8	27.019
1390.9	30.376
1391	30.071
1391.1	29.46
1391.2	31.902
1391.3	31.902
1391.4	36.785
1391.5	36.785
1391.6	38.005
1391.7	38.921
1391.8	35.259
1391.9	31.291
1392	29.766
1392.1	28.85
1392.2	27.935
1392.3	34.038
1392.4	35.869
1392.5	38.311
1392.6	36.174
1392.7	31.597
1392.8	29.766
1392.9	30.376
1393	34.038
1393.1	39.226
1393.2	35.259
1393.3	32.512
1393.4	30.071
1393.5	29.766
1393.6	27.935
1393.7	28.545
1393.8	31.291
1393.9	32.817
1394	38.311
1394.1	34.038
1394.2	29.766
1394.3	34.343
1394.4	35.564
1394.5	30.071
1394.6	36.174
1394.7	34.038
1394.8	29.766
1394.9	30.681
1395	35.869
1395.1	38.921
1395.2	31.902
1395.3	29.766
1395.4	30.681
1395.5	31.291
1395.6	35.259
1395.7	38.311
1395.8	36.785
1395.9	32.817
1396	30.681
1396.1	29.766
1396.2	27.935
1396.3	28.85
1396.4	29.46
1396.5	29.766
1396.6	30.986
1396.7	32.207
1396.8	36.174
1396.9	34.648
1397	38.616
1397.1	38.005
1397.2	37.7
1397.3	37.395
1397.4	38.311
1397.5	35.259
1397.6	36.785
1397.7	36.785
1397.8	34.954
1397.9	34.038
1398	33.733
1398.1	34.343
1398.2	32.817
1398.3	34.038
1398.4	33.733
1398.5	34.648
1398.6	34.038
1398.7	35.259
1398.8	34.954
1398.9	36.174
1399	37.7
1399.1	39.836
1399.2	40.142
1399.3	37.09
1399.4	37.395
1399.5	35.259
1399.6	32.512
1399.7	33.428
1399.8	30.986
1399.9	29.155
1400	28.85
1400.1	28.24
1400.2	32.207
1400.3	34.954
1400.4	37.395
1400.5	37.7
1400.6	36.479
1400.7	30.376
1400.8	30.071
1400.9	29.155
1401	34.343
1401.1	38.311
1401.2	37.395
1401.3	34.343
1401.4	30.681
1401.5	27.019
1401.6	31.291
1401.7	35.869
1401.8	38.005
1401.9	36.174
1402	36.479
1402.1	36.785
1402.2	34.954
1402.3	29.766
1402.4	27.019
1402.5	36.785
1402.6	41.362
1402.7	34.038
1402.8	35.564
1402.9	38.921
1403	32.207
1403.1	34.954
1403.2	37.09
1403.3	39.531
1403.4	35.564
1403.5	13.286
1403.6	14.812
1403.7	18.779
1403.8	21.221
1403.9	20.305
1404	17.864
1404.1	15.422
1404.2	13.286
1404.3	13.286
1404.4	13.896
1404.5	-3.4985
1404.6	-1.3623
1404.7	-0.44678
1404.8	2.2998
1404.9	3.5205
1405	3.8257
1405.1	2.9102
1405.2	2.605
1405.3	0.77393
1405.4	1.9946
1405.5	2.2998
1405.6	2.9102
1405.7	0.16357
1405.8	1.9946
1405.9	-0.44678
1406	0.16357
1406.1	-2.583
1406.2	-1.0571
1406.3	-1.6675
1406.4	-0.1416
1406.5	-3.1934
1406.6	-4.4141
1406.7	-3.1934
1406.8	-5.0244
1406.9	-1.0571
1407	-1.9727
1407.1	-1.0571
1407.2	-0.1416
1407.3	0.16357
1407.4	1.9946
1407.5	5.3516
1407.6	5.3516
1407.7	6.5723
1407.8	8.0981
1407.9	5.6567
1408	2.9102
1408.1	3.8257
1408.2	0.16357
1408.3	-2.2778
1408.4	-2.2778
1408.5	-3.4985
1408.6	-2.8882
1408.7	1.6895
1408.8	5.6567
1408.9	6.2671
1409	4.436
1409.1	-0.1416
1409.2	-1.9727
1409.3	-3.1934
1409.4	-3.1934
1409.5	5.3516
1409.6	6.2671
1409.7	3.8257
1409.8	-0.1416
1409.9	-2.8882
1410	-0.44678
1410.1	1.9946
1410.2	4.1309
1410.3	4.436
1410.4	2.2998
1410.5	0.16357
1410.6	-2.583
1410.7	2.605
1410.8	4.7412
1410.9	-0.75195
1411	-1.9727
1411.1	6.2671
1411.2	-1.0571
1411.3	-1.3623
1411.4	4.1309
1411.5	4.436
1411.6	-2.583
1411.7	-1.0571
1411.8	2.9102
1411.9	4.7412
1412	5.3516
1412.1	-0.1416
1412.2	-4.1089
1412.3	-1.3623
1412.4	-0.44678
1412.5	1.3843
1412.6	5.3516
1412.7	4.7412
1412.8	6.2671
1412.9	2.2998
1413	0.16357
1413.1	-1.6675
1413.2	-1.9727
1413.3	-2.8882
1413.4	-4.1089
1413.5	-2.8882
1413.6	-5.0244
1413.7	-2.583
1413.8	-1.3623
1413.9	0.16357
1414	0.77393
1414.1	2.2998
1414.2	3.2153
1414.3	2.605
1414.4	2.2998
1414.5	3.5205
1414.6	3.8257
1414.7	4.1309
1414.8	3.5205
1414.9	4.7412
1415	3.5205
1415.1	4.7412
1415.2	4.1309
1415.3	3.8257
1415.4	2.2998
1415.5	3.2153
1415.6	3.2153
1415.7	1.3843
1415.8	1.6895
1415.9	-1.9727
1416	-1.9727
1416.1	-3.4985
1416.2	-2.583
1416.3	-3.1934
1416.4	-2.2778
1416.5	-1.3623
1416.6	2.605
1416.7	4.1309
1416.8	6.5723
1416.9	4.1309
1417	2.2998
1417.1	2.605
1417.2	-2.2778
1417.3	-3.8037
1417.4	-3.1934
1417.5	0.77393
1417.6	3.5205
1417.7	5.6567
1417.8	4.436
1417.9	-2.8882
1418	-2.2778
1418.1	-2.2778
1418.2	4.436
1418.3	4.436
1418.4	3.2153
1418.5	2.2998
1418.6	1.9946
1418.7	-0.1416
1418.8	2.605
1418.9	5.0464
1419	3.5205
1419.1	-1.3623
1419.2	1.3843
1419.3	4.1309
1419.4	-2.2778
1419.5	-0.75195
1419.6	5.3516
1419.7	-1.6675
1419.8	-1.3623
1419.9	1.3843
1420	6.8774
1420.1	-0.1416
1420.2	-3.1934
1420.3	-0.75195
1420.4	-0.44678
1420.5	5.0464
1420.6	5.9619
1420.7	3.5205
1420.8	1.6895
1420.9	-3.1934
1421	-3.1934
1421.1	-2.583
1421.2	-0.44678
1421.3	0.77393
1421.4	2.9102
1421.5	2.9102
1421.6	4.1309
1421.7	6.2671
1421.8	6.5723
1421.9	4.1309
1422	4.7412
1422.1	3.5205
1422.2	1.6895
1422.3	0.16357
1422.4	0.46875
1422.5	-1.6675
1422.6	-2.2778
1422.7	-1.6675
1422.8	-1.6675
1422.9	-3.4985
1423	-2.583
1423.1	-4.4141
1423.2	-1.6675
1423.3	-2.2778
1423.4	-1.9727
1423.5	-3.8037
1423.6	-1.3623
1423.7	-2.2778
1423.8	1.3843
1423.9	-0.75195
1424	-0.75195
1424.1	1.6895
1424.2	4.436
1424.3	5.9619
1424.4	6.2671
1424.5	5.3516
1424.6	5.6567
1424.7	2.2998
1424.8	3.2153
1424.9	-0.44678
1425	-0.1416
1425.1	-3.1934
1425.2	-2.2778
1425.3	-2.8882
1425.4	1.3843
1425.5	3.2153
1425.6	6.5723
1425.7	4.7412
1425.8	0.16357
1425.9	-1.6675
1426	-2.8882
1426.1	0.16357
1426.2	3.8257
1426.3	5.6567
1426.4	4.436
1426.5	-1.0571
1426.6	-2.2778
1426.7	-3.1934
1426.8	2.2998
1426.9	2.9102
1427	5.0464
1427.1	1.0791
1427.2	-3.8037
1427.3	-1.9727
1427.4	1.0791
1427.5	3.2153
1427.6	-1.0571
1427.7	1.0791
1427.8	6.2671
1427.9	-5.0244
1428	0.77393
1428.1	5.6567
1428.2	-0.1416
1428.3	-3.4985
1428.4	-0.75195
1428.5	5.3516
1428.6	4.7412
1428.7	2.2998
1428.8	-2.2778
1428.9	-1.9727
1429	0.77393
1429.1	1.0791
1429.2	5.3516
1429.3	4.7412
1429.4	4.436
1429.5	2.9102
1429.6	-1.3623
1429.7	-2.8882
1429.8	-5.0244
1429.9	-4.1089
1430	-3.4985
1430.1	-1.9727
1430.2	-1.6675
1430.3	-0.44678
1430.4	1.3843
1430.5	0.77393
1430.6	4.436
1430.7	6.2671
1430.8	5.6567
1430.9	5.6567
1431	5.3516
1431.1	5.3516
1431.2	3.2153
1431.3	5.9619
1431.4	3.2153
1431.5	4.436
1431.6	1.0791
1431.7	3.5205
1431.8	1.3843
1431.9	0.77393
1432	1.3843
1432.1	3.5205
1432.2	2.9102
1432.3	4.7412
1432.4	2.9102
1432.5	3.8257
1432.6	3.8257
1432.7	6.2671
1432.8	7.4878
1432.9	6.8774
1433	3.8257
1433.1	2.9102
1433.2	1.3843
1433.3	-1.9727
1433.4	-2.2778
1433.5	-1.0571
1433.6	-2.2778
1433.7	-1.6675
1433.8	1.6895
1433.9	2.2998
1434	5.3516
1434.1	5.3516
1434.2	0.77393
1434.3	-0.44678
1434.4	-4.1089
1434.5	-1.9727
1434.6	1.0791
1434.7	5.6567
1434.8	5.3516
1434.9	1.9946
1435	-1.0571
1435.1	-1.9727
1435.2	-3.8037
1435.3	-3.8037
1435.4	-3.1934
1435.5	-0.44678
1435.6	0.46875
1435.7	5.9619
1435.8	2.605
1435.9	-1.3623
1436	2.9102
1436.1	4.1309
1436.2	-1.6675
1436.3	1.0791
1436.4	4.7412
1436.5	-0.75195
1436.6	-2.2778
1436.7	1.3843
1436.8	4.436
1436.9	6.8774
1437	1.9946
1437.1	-0.75195
1437.2	-2.8882
1437.3	-2.8882
1437.4	-2.8882
1437.5	-1.3623
1437.6	-0.1416
1437.7	1.0791
1437.8	2.9102
1437.9	3.5205
1438	2.2998
1438.1	4.1309
1438.2	1.6895
1438.3	4.7412
1438.4	4.7412
1438.5	7.4878
1438.6	7.1826
1438.7	5.6567
1438.8	4.7412
1438.9	6.2671
1439	5.0464
1439.1	5.6567
1439.2	5.9619
1439.3	5.9619
1439.4	6.5723
1439.5	6.2671
1439.6	6.8774
1439.7	7.1826
1439.8	6.2671
1439.9	5.3516
1440	6.2671
1440.1	5.3516
1440.2	5.6567
1440.3	2.605
1440.4	2.605
1440.5	0.77393
1440.6	-0.1416
1440.7	-0.44678
1440.8	1.0791
1440.9	-0.75195
1441	-3.1934
1441.1	-3.4985
1441.2	-3.4985
1441.3	-1.6675
1441.4	3.8257
1441.5	2.605
1441.6	8.0981
1441.7	6.5723
1441.8	2.605
1441.9	-0.44678
1442	-1.9727
1442.1	-4.4141
1442.2	-1.9727
1442.3	4.7412
1442.4	5.9619
1442.5	5.9619
1442.6	1.6895
1442.7	-2.583
1442.8	-1.6675
1442.9	-0.44678
1443	7.4878
1443.1	4.1309
1443.2	0.46875
1443.3	-3.1934
1443.4	-1.9727
1443.5	-0.44678
1443.6	1.3843
1443.7	0.77393
1443.8	-0.75195
1443.9	-3.4985
1444	-1.3623
1444.1	3.2153
1444.2	3.5205
1444.3	-3.4985
1444.4	2.2998
1444.5	5.0464
1444.6	-1.0571
1444.7	-1.3623
1444.8	3.5205
1444.9	5.0464
1445	-0.1416
1445.1	-1.9727
1445.2	-1.6675
1445.3	2.9102
1445.4	6.5723
1445.5	4.1309
1445.6	2.9102
1445.7	0.46875
1445.8	0.16357
1445.9	-3.1934
1446	-1.3623
1446.1	-3.8037
1446.2	-1.9727
1446.3	-1.9727
1446.4	2.2998
1446.5	1.3843
1446.6	1.9946
1446.7	3.8257
1446.8	5.0464
1446.9	4.1309
1447	5.0464
1447.1	5.3516
1447.2	6.8774
1447.3	5.6567
1447.4	5.6567
1447.5	5.6567
1447.6	4.436
1447.7	5.9619
1447.8	7.1826
1447.9	5.0464
1448	6.5723
1448.1	4.7412
1448.2	7.4878
1448.3	5.0464
1448.4	5.0464
1448.5	4.1309
1448.6	4.7412
1448.7	5.6567
1448.8	4.436
1448.9	2.2998
1449	0.16357
1449.1	0.16357
1449.2	-1.0571
1449.3	-4.4141
1449.4	-4.7192
1449.5	-2.8882
1449.6	-1.6675
1449.7	1.0791
1449.8	6.5723
1449.9	5.3516
1450	6.2671
1450.1	2.2998
1450.2	0.77393
1450.3	-3.1934
1450.4	-4.1089
1450.5	0.16357
1450.6	4.1309
1450.7	7.1826
1450.8	4.7412
1450.9	0.16357
1451	-2.583
1451.1	-3.4985
1451.2	1.6895
1451.3	7.4878
1451.4	1.0791
1451.5	-2.2778
1451.6	-1.9727
1451.7	-0.44678
1451.8	2.2998
1451.9	2.9102
1452	2.605
1452.1	0.77393
1452.2	-3.1934
1452.3	-1.9727
1452.4	4.1309
1452.5	3.5205
1452.6	-0.75195
1452.7	3.2153
1452.8	-0.1416
1452.9	-1.9727
1453	5.6567
1453.1	0.46875
1453.2	-1.3623
1453.3	3.5205
1453.4	3.8257
1453.5	-0.75195
1453.6	-2.8882
1453.7	-0.75195
1453.8	5.0464
1453.9	6.5723
1454	4.436
1454.1	-1.0571
1454.2	-3.8037
1454.3	-2.2778
1454.4	-1.3623
1454.5	1.3843
1454.6	4.1309
1454.7	6.5723
1454.8	4.7412
1454.9	4.7412
1455	4.1309
1455.1	2.605
1455.2	2.605
1455.3	0.77393
1455.4	-0.1416
1455.5	-2.583
1455.6	-3.1934
1455.7	-4.1089
1455.8	-3.1934
1455.9	-2.8882
1456	-1.0571
1456.1	-2.8882
1456.2	-2.8882
1456.3	-1.9727
1456.4	-1.9727
1456.5	-3.8037
1456.6	-0.75195
1456.7	-2.583
1456.8	-0.1416
1456.9	-1.0571
1457	-1.9727
1457.1	-2.8882
1457.2	-2.583
1457.3	-2.583
1457.4	-1.6675
1457.5	-2.8882
1457.6	-2.8882
1457.7	-2.8882
1457.8	-0.1416
1457.9	-1.0571
1458	4.436
1458.1	5.0464
1458.2	6.5723
1458.3	6.2671
1458.4	4.1309
1458.5	1.3843
1458.6	1.0791
1458.7	-2.2778
1458.8	-1.3623
1458.9	-1.3623
1459	-0.44678
1459.1	2.9102
1459.2	7.1826
1459.3	3.8257
1459.4	1.3843
1459.5	-1.0571
1459.6	-1.3623
1459.7	-0.75195
1459.8	4.1309
1459.9	6.5723
1460	1.9946
1460.1	-0.1416
1460.2	-1.0571
1460.3	0.46875
1460.4	0.46875
1460.5	0.46875
1460.6	6.2671
1460.7	0.46875
1460.8	-0.75195
1460.9	2.605
1461	4.1309
1461.1	-2.2778
1461.2	0.46875
1461.3	5.6567
1461.4	-2.8882
1461.5	0.46875
1461.6	5.0464
1461.7	2.605
1461.8	-0.1416
1461.9	-2.8882
1462	1.9946
1462.1	5.6567
1462.2	5.9619
1462.3	1.6895
1462.4	-2.583
1462.5	-1.3623
1462.6	-3.4985
1462.7	-0.75195
1462.8	0.77393
1462.9	4.1309
1463	5.6567
1463.1	5.6567
1463.2	2.9102
1463.3	2.605
1463.4	0.16357
1463.5	-2.2778
1463.6	-3.8037
1463.7	-3.1934
1463.8	-2.8882
1463.9	-2.8882
1464	-3.1934
1464.1	-2.2778
1464.2	-1.3623
1464.3	-1.9727
1464.4	0.46875
1464.5	0.16357
1464.6	0.77393
1464.7	-0.75195
1464.8	3.8257
1464.9	1.6895
1465	1.6895
1465.1	1.3843
1465.2	1.9946
1465.3	1.3843
1465.4	0.77393
1465.5	2.605
1465.6	-0.1416
1465.7	-0.44678
1465.8	-0.44678
1465.9	-1.3623
1466	-0.75195
1466.1	-3.1934
1466.2	-1.9727
1466.3	-4.1089
1466.4	-2.8882
1466.5	-2.2778
1466.6	-1.6675
1466.7	3.2153
1466.8	6.8774
1466.9	5.9619
1467	5.9619
1467.1	1.9946
1467.2	-0.1416
1467.3	-3.4985
1467.4	-3.8037
1467.5	-2.583
1467.6	1.9946
1467.7	6.5723
1467.8	6.8774
1467.9	1.6895
1468	-1.9727
1468.1	-2.8882
1468.2	-2.2778
1468.3	2.605
1468.4	5.0464
1468.5	6.2671
1468.6	5.6567
1468.7	3.2153
1468.8	4.7412
1468.9	3.8257
1469	-1.0571
1469.1	-0.75195
1469.2	3.5205
1469.3	4.436
1469.4	-5.3296
1469.5	1.6895
1469.6	3.2153
1469.7	-0.75195
1469.8	0.46875
1469.9	6.8774
1470	0.46875
1470.1	-3.1934
1470.2	-1.3623
1470.3	3.2153
1470.4	5.0464
1470.5	4.7412
1470.6	-0.75195
1470.7	-3.8037
1470.8	-5.0244
1470.9	1.3843
1471	3.2153
1471.1	4.436
1471.2	6.5723
1471.3	6.8774
1471.4	4.436
1471.5	0.46875
1471.6	-1.0571
1471.7	-3.8037
1471.8	-1.6675
1471.9	-2.2778
1472	-1.6675
1472.1	-0.75195
1472.2	-2.8882
1472.3	-2.2778
1472.4	-0.1416
1472.5	0.16357
1472.6	0.77393
1472.7	2.605
1472.8	2.9102
1472.9	3.8257
1473	3.5205
1473.1	2.2998
1473.2	4.1309
1473.3	4.1309
1473.4	3.5205
1473.5	6.5723
1473.6	3.8257
1473.7	2.2998
1473.8	3.2153
1473.9	2.9102
1474	0.46875
1474.1	1.0791
1474.2	1.0791
1474.3	0.46875
1474.4	-0.75195
1474.5	-2.583
1474.6	-2.8882
1474.7	-2.8882
1474.8	-2.8882
1474.9	-1.3623
1475	0.77393
1475.1	2.2998
1475.2	6.2671
1475.3	5.6567
1475.4	4.7412
1475.5	-0.1416
1475.6	0.46875
1475.7	-1.0571
1475.8	-1.9727
1475.9	-2.2778
1476	3.8257
1476.1	5.3516
1476.2	3.5205
1476.3	1.3843
1476.4	-1.9727
1476.5	-3.1934
1476.6	0.77393
1476.7	5.0464
1476.8	7.4878
1476.9	5.0464
1477	7.1826
1477.1	6.2671
1477.2	5.0464
1477.3	-3.8037
1477.4	-1.9727
1477.5	4.1309
1477.6	2.2998
1477.7	-1.3623
1477.8	3.8257
1477.9	1.9946
1478	-2.2778
1478.1	3.8257
1478.2	4.436
1478.3	-1.9727
1478.4	-2.8882
1478.5	1.6895
1478.6	5.3516
1478.7	5.0464
1478.8	-0.1416
1478.9	-3.1934
1479	-4.1089
1479.1	-0.44678
1479.2	1.6895
1479.3	2.9102
1479.4	6.5723
1479.5	5.6567
1479.6	3.2153
1479.7	0.77393
1479.8	-1.0571
1479.9	-3.4985
1480	-3.4985
1480.1	-2.583
1480.2	-4.4141
1480.3	-1.3623
1480.4	-0.75195
1480.5	-0.75195
1480.6	1.6895
1480.7	2.9102
1480.8	4.7412
1480.9	3.8257
1481	3.2153
1481.1	5.6567
1481.2	5.9619
1481.3	5.6567
1481.4	6.2671
1481.5	7.1826
1481.6	5.6567
1481.7	5.9619
1481.8	5.9619
1481.9	5.0464
1482	4.7412
1482.1	4.436
1482.2	6.5723
1482.3	5.9619
1482.4	5.3516
1482.5	3.8257
1482.6	2.605
1482.7	1.3843
1482.8	1.0791
1482.9	-1.0571
1483	-1.9727
1483.1	-1.3623
1483.2	-3.1934
1483.3	-2.2778
1483.4	-3.1934
1483.5	-0.1416
1483.6	1.9946
1483.7	5.9619
1483.8	6.8774
1483.9	3.5205
1484	-0.1416
1484.1	-1.0571
1484.2	-3.8037
1484.3	-1.6675
1484.4	0.46875
1484.5	5.3516
1484.6	5.9619
1484.7	1.9946
1484.8	-1.9727
1484.9	-4.4141
1485	-2.2778
1485.1	2.605
1485.2	5.3516
1485.3	3.8257
1485.4	3.8257
1485.5	0.77393
1485.6	-3.1934
1485.7	-2.583
1485.8	3.5205
1485.9	4.1309
1486	-2.2778
1486.1	2.9102
1486.2	1.0791
1486.3	-3.4985
1486.4	1.6895
1486.5	5.0464
1486.6	-0.44678
1486.7	-0.1416
1486.8	-0.1416
1486.9	6.8774
1487	3.5205
1487.1	-0.1416
1487.2	-4.4141
1487.3	-0.75195
1487.4	1.3843
1487.5	4.1309
1487.6	4.1309
1487.7	5.6567
1487.8	5.0464
1487.9	0.77393
1488	-1.0571
1488.1	-2.583
1488.2	-4.1089
1488.3	-1.6675
1488.4	-2.8882
1488.5	-1.3623
1488.6	0.16357
1488.7	3.5205
1488.8	2.9102
1488.9	4.1309
1489	3.5205
1489.1	4.436
1489.2	5.3516
1489.3	7.793
1489.4	5.9619
1489.5	5.6567
1489.6	4.436
1489.7	6.5723
1489.8	4.1309
1489.9	5.0464
1490	2.9102
1490.1	4.436
1490.2	4.436
1490.3	4.7412
1490.4	6.8774
1490.5	5.6567
1490.6	3.8257
1490.7	6.5723
1490.8	6.8774
1490.9	5.9619
1491	5.0464
1491.1	4.436
1491.2	1.9946
1491.3	2.9102
1491.4	-1.3623
1491.5	-0.75195
1491.6	-2.583
1491.7	-2.2778
1491.8	-2.2778
1491.9	-2.2778
1492	-0.44678
1492.1	5.0464
1492.2	6.5723
1492.3	5.9619
1492.4	2.2998
1492.5	-1.6675
1492.6	-2.8882
1492.7	-3.4985
1492.8	0.46875
1492.9	5.0464
1493	7.1826
1493.1	2.9102
1493.2	-1.3623
1493.3	-3.4985
1493.4	-1.6675
1493.5	0.77393
1493.6	3.5205
1493.7	0.77393
1493.8	1.3843
1493.9	-2.8882
1494	-0.1416
1494.1	5.6567
1494.2	1.0791
1494.3	-1.9727
1494.4	2.605
1494.5	2.605
1494.6	-1.3623
1494.7	1.6895
1494.8	2.2998
1494.9	0.46875
1495	-1.6675
1495.1	2.605
1495.2	6.2671
1495.3	3.5205
1495.4	-1.6675
1495.5	-2.583
1495.6	0.16357
1495.7	0.77393
1495.8	4.1309
1495.9	4.7412
1496	5.6567
1496.1	2.9102
1496.2	-2.8882
1496.3	-3.1934
1496.4	-2.8882
1496.5	-5.0244
1496.6	-3.8037
1496.7	-1.3623
1496.8	-0.1416
1496.9	0.46875
1497	1.6895
1497.1	2.2998
1497.2	4.436
1497.3	4.1309
1497.4	7.793
1497.5	6.2671
1497.6	5.0464
1497.7	5.3516
1497.8	6.8774
1497.9	5.3516
1498	4.1309
1498.1	6.8774
1498.2	4.436
1498.3	4.436
1498.4	4.436
1498.5	3.2153
1498.6	5.6567
1498.7	2.9102
1498.8	7.793
1498.9	6.5723
1499	5.9619
1499.1	5.3516
1499.2	6.5723
1499.3	4.1309
1499.4	4.7412
1499.5	3.5205
1499.6	2.9102
1499.7	0.16357
1499.8	0.46875
1499.9	-3.8037
1500	-3.1934
1500.1	-2.8882
1500.2	-1.0571
1500.3	4.436
1500.4	6.2671
1500.5	5.6567
1500.6	5.6567
1500.7	0.46875
1500.8	-2.583
1500.9	-4.1089
1501	-1.6675
1501.1	1.0791
1501.2	4.7412
1501.3	6.2671
1501.4	1.0791
1501.5	-3.1934
1501.6	-4.7192
1501.7	-0.1416
1501.8	3.5205
1501.9	4.1309
1502	5.9619
1502.1	2.9102
1502.2	-1.6675
1502.3	-4.4141
1502.4	-0.75195
1502.5	4.436
1502.6	0.77393
1502.7	-2.2778
1502.8	1.9946
1502.9	-1.6675
1503	-1.3623
1503.1	4.436
1503.2	3.5205
1503.3	-1.6675
1503.4	-1.0571
1503.5	1.6895
1503.6	5.6567
1503.7	3.2153
1503.8	0.16357
1503.9	-2.2778
1504	-0.75195
1504.1	-1.9727
1504.2	3.5205
1504.3	5.3516
1504.4	5.9619
1504.5	4.1309
1504.6	3.2153
1504.7	-1.0571
1504.8	-1.9727
1504.9	-1.9727
1505	-2.583
1505.1	-3.4985
1505.2	-1.6675
1505.3	1.0791
1505.4	0.46875
1505.5	-1.9727
1505.6	1.3843
1505.7	4.1309
1505.8	5.3516
1505.9	3.5205
1506	7.1826
1506.1	5.9619
1506.2	4.436
1506.3	5.9619
1506.4	5.9619
1506.5	5.9619
1506.6	5.0464
1506.7	5.0464
1506.8	8.4033
1506.9	4.436
1507	5.9619
1507.1	5.9619
1507.2	6.8774
1507.3	5.0464
1507.4	5.0464
1507.5	2.9102
1507.6	1.9946
1507.7	1.6895
1507.8	2.9102
1507.9	-1.3623
1508	-1.6675
1508.1	-2.2778
1508.2	-2.8882
1508.3	-3.8037
1508.4	-2.583
1508.5	1.9946
1508.6	5.9619
1508.7	5.9619
1508.8	7.4878
1508.9	2.2998
1509	0.77393
1509.1	-2.8882
1509.2	-2.2778
1509.3	-2.2778
1509.4	3.5205
1509.5	6.2671
1509.6	5.3516
1509.7	0.77393
1509.8	-1.3623
1509.9	-3.4985
1510	0.16357
1510.1	5.0464
1510.2	5.3516
1510.3	7.4878
1510.4	5.3516
1510.5	4.436
1510.6	-0.75195
1510.7	-2.583
1510.8	1.6895
1510.9	3.8257
1511	-1.6675
1511.1	1.6895
1511.2	4.436
1511.3	-3.1934
1511.4	-0.44678
1511.5	6.5723
1511.6	0.46875
1511.7	-3.8037
1511.8	0.77393
1511.9	5.0464
1512	5.6567
1512.1	0.16357
1512.2	-1.3623
1512.3	-4.7192
1512.4	-1.6675
1512.5	0.77393
1512.6	3.8257
1512.7	5.9619
1512.8	7.1826
1512.9	3.8257
1513	1.6895
1513.1	-1.3623
1513.2	-2.8882
1513.3	-3.1934
1513.4	-5.0244
1513.5	-3.8037
1513.6	-1.3623
1513.7	-3.8037
1513.8	1.0791
1513.9	2.2998
1514	1.0791
1514.1	2.2998
1514.2	2.605
1514.3	3.5205
1514.4	4.436
1514.5	5.6567
1514.6	5.0464
1514.7	6.2671
1514.8	6.8774
1514.9	4.436
1515	7.1826
1515.1	5.3516
1515.2	7.4878
1515.3	6.5723
1515.4	5.3516
1515.5	5.0464
1515.6	5.9619
1515.7	3.5205
1515.8	3.5205
1515.9	3.8257
1516	2.2998
1516.1	0.46875
1516.2	-0.44678
1516.3	-2.2778
1516.4	-3.1934
1516.5	-4.1089
1516.6	-2.583
1516.7	-0.44678
1516.8	1.3843
1516.9	4.1309
1517	5.0464
1517.1	5.6567
1517.2	2.605
1517.3	0.46875
1517.4	-1.9727
1517.5	-2.583
1517.6	-2.2778
1517.7	1.3843
1517.8	5.9619
1517.9	6.8774
1518	0.46875
1518.1	-1.0571
1518.2	-3.1934
1518.3	0.46875
1518.4	1.6895
1518.5	5.0464
1518.6	5.3516
1518.7	6.8774
1518.8	4.436
1518.9	0.77393
1519	-1.9727
1519.1	-2.8882
1519.2	2.9102
1519.3	1.6895
1519.4	-1.3623
1519.5	8.0981
1519.6	-0.75195
1519.7	-4.4141
1519.8	1.0791
1519.9	4.7412
1520	-2.2778
1520.1	-1.3623
1520.2	0.77393
1520.3	4.436
1520.4	6.2671
1520.5	-1.6675
1520.6	-2.8882
1520.7	-3.8037
1520.8	0.77393
1520.9	2.2998
1521	4.7412
1521.1	5.9619
1521.2	5.0464
1521.3	4.1309
1521.4	1.0791
1521.5	-0.75195
1521.6	-1.6675
1521.7	-3.4985
1521.8	-0.44678
1521.9	-3.4985
1522	-2.2778
1522.1	-1.0571
1522.2	-0.75195
1522.3	1.6895
1522.4	0.77393
1522.5	1.0791
1522.6	1.0791
1522.7	3.2153
1522.8	4.436
1522.9	6.2671
1523	4.1309
1523.1	4.7412
1523.2	5.0464
1523.3	5.9619
1523.4	5.0464
1523.5	4.7412
1523.6	4.7412
1523.7	5.0464
1523.8	5.3516
1523.9	3.5205
1524	2.9102
1524.1	3.8257
1524.2	0.77393
1524.3	0.46875
1524.4	0.77393
1524.5	-1.0571
1524.6	-1.9727
1524.7	-1.9727
1524.8	-1.0571
1524.9	-1.6675
1525	-2.8882
1525.1	0.77393
1525.2	4.1309
1525.3	6.5723
1525.4	4.1309
1525.5	3.5205
1525.6	1.0791
1525.7	-2.583
1525.8	-0.44678
1525.9	-4.1089
1526	0.77393
1526.1	4.7412
1526.2	4.436
1526.3	1.9946
1526.4	-0.1416
1526.5	-3.4985
1526.6	-1.9727
1526.7	3.2153
1526.8	4.436
1526.9	5.9619
1527	5.6567
1527.1	5.0464
1527.2	2.2998
1527.3	-3.1934
1527.4	-0.1416
1527.5	5.6567
1527.6	-1.0571
1527.7	-2.2778
1527.8	6.8774
1527.9	-0.1416
1528	-1.0571
1528.1	4.1309
1528.2	1.6895
1528.3	-2.8882
1528.4	-1.3623
1528.5	3.5205
1528.6	5.6567
1528.7	0.46875
1528.8	-2.2778
1528.9	-1.3623
1529	-1.0571
1529.1	1.6895
1529.2	4.7412
1529.3	5.3516
1529.4	4.7412
1529.5	1.6895
1529.6	-2.583
1529.7	-2.2778
1529.8	-3.1934
1529.9	-2.583
1530	-1.9727
1530.1	-1.0571
1530.2	-0.1416
1530.3	2.2998
1530.4	2.2998
1530.5	4.1309
1530.6	3.8257
1530.7	4.7412
1530.8	7.4878
1530.9	6.8774
1531	4.7412
1531.1	3.2153
1531.2	1.9946
1531.3	1.9946
1531.4	0.16357
1531.5	1.3843
1531.6	-0.1416
1531.7	1.6895
1531.8	0.16357
1531.9	0.16357
1532	-0.75195
1532.1	-0.75195
1532.2	1.3843
1532.3	1.9946
1532.4	1.9946
1532.5	2.2998
1532.6	3.8257
1532.7	3.8257
1532.8	4.7412
1532.9	5.0464
1533	7.1826
1533.1	2.9102
1533.2	1.3843
1533.3	1.3843
1533.4	-1.9727
1533.5	-3.1934
1533.6	-1.9727
1533.7	-4.1089
1533.8	1.6895
1533.9	1.0791
1534	6.5723
1534.1	3.5205
1534.2	5.0464
1534.3	-0.1416
1534.4	-2.583
1534.5	-3.1934
1534.6	-1.3623
1534.7	2.605
1534.8	4.436
1534.9	4.1309
1535	0.16357
1535.1	-3.1934
1535.2	-5.3296
1535.3	-3.8037
1535.4	-2.8882
1535.5	-2.8882
1535.6	0.77393
1535.7	5.0464
1535.8	6.8774
1535.9	-1.9727
1536	0.77393
1536.1	3.2153
1536.2	-2.8882
1536.3	1.9946
1536.4	4.1309
1536.5	-0.75195
1536.6	0.46875
1536.7	1.3843
1536.8	5.9619
1536.9	-2.583
1537	-1.9727
1537.1	-1.9727
1537.2	4.436
1537.3	5.6567
1537.4	5.0464
1537.5	1.6895
1537.6	-1.0571
1537.7	-4.1089
1537.8	-2.2778
1537.9	0.46875
1538	1.3843
1538.1	1.9946
1538.2	3.2153
1538.3	5.6567
1538.4	5.3516
1538.5	6.2671
1538.6	3.5205
1538.7	1.3843
1538.8	-0.1416
1538.9	0.16357
1539	-2.8882
1539.1	-4.4141
1539.2	-2.8882
1539.3	-3.4985
1539.4	-1.3623
1539.5	-3.4985
1539.6	-2.583
1539.7	-3.4985
1539.8	-1.3623
1539.9	-1.9727
1540	-1.9727
1540.1	-1.0571
1540.2	-2.2778
1540.3	-2.2778
1540.4	-1.0571
1540.5	-3.4985
1540.6	-3.4985
1540.7	-2.583
1540.8	-1.9727
1540.9	-5.3296
1541	-4.1089
1541.1	-2.2778
1541.2	-1.3623
1541.3	-0.44678
1541.4	0.16357
1541.5	2.9102
1541.6	3.5205
1541.7	5.9619
1541.8	5.6567
1541.9	3.8257
1542	3.2153
1542.1	-0.1416
1542.2	-2.583
1542.3	-2.8882
1542.4	-3.8037
1542.5	-0.44678
1542.6	3.2153
1542.7	6.5723
1542.8	1.6895
1542.9	1.0791
1543	-3.8037
1543.1	-3.8037
1543.2	1.3843
1543.3	5.6567
1543.4	5.3516
1543.5	2.605
1543.6	2.605
1543.7	2.9102
1543.8	6.8774
1543.9	4.7412
1544	-0.44678
1544.1	-3.1934
1544.2	1.6895
1544.3	3.8257
1544.4	-3.1934
1544.5	2.605
1544.6	4.1309
1544.7	-4.4141
1544.8	2.605
1544.9	7.1826
1545	-1.9727
1545.1	-2.8882
1545.2	1.3843
1545.3	5.6567
1545.4	4.436
1545.5	0.46875
1545.6	-3.1934
1545.7	-1.3623
1545.8	1.6895
1545.9	2.2998
1546	4.436
1546.1	4.7412
1546.2	3.8257
1546.3	0.46875
1546.4	-0.75195
1546.5	-4.4141
1546.6	-3.1934
1546.7	-4.4141
1546.8	-2.583
1546.9	-0.75195
1547	-2.583
1547.1	0.46875
1547.2	3.8257
1547.3	4.7412
1547.4	4.1309
1547.5	7.1826
1547.6	4.7412
1547.7	4.436
1547.8	5.9619
1547.9	3.8257
1548	5.3516
1548.1	2.605
1548.2	2.2998
1548.3	1.0791
1548.4	-0.44678
1548.5	0.46875
1548.6	-0.44678
1548.7	0.77393
1548.8	2.2998
1548.9	-0.44678
1549	-0.1416
1549.1	-0.44678
1549.2	1.9946
1549.3	5.0464
1549.4	3.8257
1549.5	6.2671
1549.6	5.6567
1549.7	6.5723
1549.8	5.6567
1549.9	3.8257
1550	2.2998
1550.1	-1.0571
1550.2	-1.6675
1550.3	0.16357
1550.4	-4.1089
1550.5	-4.1089
1550.6	0.77393
1550.7	3.5205
1550.8	3.8257
1550.9	5.9619
1551	1.9946
1551.1	-0.44678
1551.2	-1.3623
1551.3	-3.8037
1551.4	0.16357
1551.5	4.436
1551.6	5.6567
1551.7	1.3843
1551.8	1.9946
1551.9	-2.2778
1552	-1.9727
1552.1	-1.6675
1552.2	1.0791
1552.3	2.2998
1552.4	3.8257
1552.5	-1.0571
1552.6	0.46875
1552.7	5.9619
1552.8	-0.1416
1552.9	-1.0571
1553	5.3516
1553.1	-1.3623
1553.2	-0.44678
1553.3	1.3843
1553.4	5.0464
1553.5	-1.3623
1553.6	-2.2778
1553.7	-1.6675
1553.8	1.9946
1553.9	8.0981
1554	4.436
1554.1	-0.1416
1554.2	-2.583
1554.3	-2.8882
1554.4	-1.3623
1554.5	-1.3623
1554.6	2.605
1554.7	2.9102
1554.8	7.793
1554.9	5.6567
1555	6.2671
1555.1	2.605
1555.2	1.3843
1555.3	-1.3623
1555.4	-1.6675
1555.5	-4.1089
1555.6	-1.9727
1555.7	-4.7192
1555.8	-2.583
1555.9	-4.1089
1556	-0.75195
1556.1	-1.9727
1556.2	-2.2778
1556.3	0.16357
1556.4	-1.3623
1556.5	-1.9727
1556.6	-1.3623
1556.7	-0.75195
1556.8	1.9946
1556.9	0.77393
1557	-0.1416
1557.1	-1.0571
1557.2	-0.44678
1557.3	-1.6675
1557.4	-0.75195
1557.5	-2.2778
1557.6	-3.4985
1557.7	-2.583
1557.8	-2.8882
1557.9	-4.1089
1558	-2.8882
1558.1	-1.0571
1558.2	1.9946
1558.3	2.9102
1558.4	4.7412
1558.5	5.9619
1558.6	5.3516
1558.7	1.3843
1558.8	-0.44678
1558.9	-3.8037
1559	-5.0244
1559.1	-2.2778
1559.2	2.9102
1559.3	6.2671
1559.4	5.0464
1559.5	1.6895
1559.6	-3.1934
1559.7	-2.583
1559.8	-1.0571
1559.9	3.5205
1560	5.6567
1560.1	3.2153
1560.2	1.3843
1560.3	-0.1416
1560.4	1.9946
1560.5	1.6895
1560.6	4.7412
1560.7	0.77393
1560.8	-1.3623
1560.9	2.605
1561	6.5723
1561.1	-1.6675
1561.2	0.16357
1561.3	2.605
1561.4	-2.8882
1561.5	-1.0571
1561.6	6.8774
1561.7	4.1309
1561.8	-2.8882
1561.9	-1.3623
1562	-0.1416
1562.1	4.1309
1562.2	5.9619
1562.3	1.0791
1562.4	-1.0571
1562.5	-3.1934
1562.6	-1.9727
1562.7	-0.1416
1562.8	1.9946
1562.9	4.1309
1563	6.5723
1563.1	5.0464
1563.2	2.605
1563.3	1.3843
1563.4	-2.8882
1563.5	-1.6675
1563.6	-2.583
1563.7	-3.1934
1563.8	-2.2778
1563.9	-2.8882
1564	-2.8882
1564.1	-2.583
1564.2	-0.75195
1564.3	-0.44678
1564.4	1.6895
1564.5	1.6895
1564.6	1.3843
1564.7	1.9946
1564.8	1.6895
1564.9	3.8257
1565	3.8257
1565.1	3.8257
1565.2	3.8257
1565.3	2.2998
1565.4	1.3843
1565.5	2.2998
1565.6	1.6895
1565.7	1.3843
1565.8	2.605
1565.9	-1.6675
1566	-0.75195
1566.1	-1.0571
1566.2	-2.2778
1566.3	-2.8882
1566.4	-2.583
1566.5	-4.1089
1566.6	-1.6675
1566.7	-0.1416
1566.8	2.2998
1566.9	5.6567
1567	6.2671
1567.1	3.8257
1567.2	1.6895
1567.3	-0.44678
1567.4	-4.1089
1567.5	-2.583
1567.6	-1.9727
1567.7	4.436
1567.8	6.8774
1567.9	4.1309
1568	0.46875
1568.1	-3.4985
1568.2	-2.8882
1568.3	-0.75195
1568.4	4.436
1568.5	6.2671
1568.6	5.6567
1568.7	6.8774
1568.8	4.7412
1568.9	4.1309
1569	1.0791
1569.1	-2.583
1569.2	1.0791
1569.3	5.6567
1569.4	-1.6675
1569.5	-1.3623
1569.6	4.436
1569.7	-1.9727
1569.8	1.9946
1569.9	3.5205
1570	4.436
1570.1	-2.2778
1570.2	-2.583
1570.3	-1.6675
1570.4	4.7412
1570.5	5.6567
1570.6	2.605
1570.7	-1.6675
1570.8	-2.2778
1570.9	-2.583
1571	-1.3623
1571.1	0.16357
1571.2	3.2153
1571.3	5.9619
1571.4	6.8774
1571.5	5.6567
1571.6	3.2153
1571.7	2.9102
1571.8	2.2998
1571.9	-2.2778
1572	-1.0571
1572.1	-3.4985
1572.2	-3.4985
1572.3	-3.4985
1572.4	-2.583
1572.5	-3.8037
1572.6	-1.6675
1572.7	-1.6675
1572.8	0.16357
1572.9	-1.3623
1573	-2.583
1573.1	-1.0571
1573.2	0.16357
1573.3	-0.44678
1573.4	0.16357
1573.5	-1.3623
1573.6	-1.3623
1573.7	-1.3623
1573.8	-1.3623
1573.9	-2.2778
1574	-0.44678
1574.1	-3.4985
1574.2	-1.9727
1574.3	-3.4985
1574.4	-2.8882
1574.5	-3.1934
1574.6	-2.2778
1574.7	1.0791
1574.8	3.8257
1574.9	4.436
1575	5.3516
1575.1	5.9619
1575.2	1.3843
1575.3	-1.3623
1575.4	-2.2778
1575.5	-1.6675
1575.6	-3.4985
1575.7	1.9946
1575.8	4.1309
1575.9	5.3516
1576	4.1309
1576.1	-0.1416
1576.2	-1.0571
1576.3	-2.583
1576.4	-2.8882
1576.5	5.3516
1576.6	6.8774
1576.7	1.0791
1576.8	-0.44678
1576.9	-2.2778
1577	-2.8882
1577.1	-2.8882
1577.2	0.46875
1577.3	3.8257
1577.4	3.5205
1577.5	-1.6675
1577.6	1.3843
1577.7	3.2153
1577.8	-1.9727
1577.9	-0.44678
1578	5.0464
1578.1	-1.6675
1578.2	-1.3623
1578.3	5.9619
1578.4	1.3843
1578.5	-1.3623
1578.6	-3.4985
1578.7	0.77393
1578.8	5.6567
1578.9	6.2671
1579	2.9102
1579.1	-2.2778
1579.2	-4.4141
1579.3	-2.2778
1579.4	-0.44678
1579.5	0.16357
1579.6	3.2153
1579.7	5.0464
1579.8	5.6567
1579.9	5.0464
1580	2.605
1580.1	-1.3623
1580.2	-0.44678
1580.3	-4.4141
1580.4	-4.4141
1580.5	-3.8037
1580.6	-2.8882
1580.7	-1.9727
1580.8	-1.9727
1580.9	-1.3623
1581	-1.6675
1581.1	0.46875
1581.2	-0.44678
1581.3	3.5205
1581.4	0.77393
1581.5	1.6895
1581.6	1.6895
1581.7	1.0791
1581.8	3.8257
1581.9	4.1309
1582	1.9946
1582.1	2.605
1582.2	2.2998
1582.3	1.0791
1582.4	0.77393
1582.5	0.46875
1582.6	-1.0571
1582.7	-1.6675
1582.8	-4.4141
1582.9	-2.8882
1583	-2.583
1583.1	-2.8882
1583.2	-0.44678
1583.3	-0.75195
1583.4	-1.6675
1583.5	3.5205
1583.6	5.0464
1583.7	4.1309
1583.8	4.436
1583.9	2.605
1584	-1.9727
1584.1	-2.8882
1584.2	-4.1089
1584.3	-1.6675
1584.4	2.605
1584.5	5.6567
1584.6	5.9619
1584.7	2.2998
1584.8	-2.8882
1584.9	-3.4985
1585	-0.75195
1585.1	3.2153
1585.2	4.7412
1585.3	6.5723
1585.4	6.5723
1585.5	3.8257
1585.6	1.3843
1585.7	-4.1089
1585.8	-1.0571
1585.9	3.8257
1586	0.77393
1586.1	-1.6675
1586.2	5.0464
1586.3	-1.6675
1586.4	-1.9727
1586.5	3.8257
1586.6	4.1309
1586.7	-2.8882
1586.8	0.16357
1586.9	0.77393
1587	5.6567
1587.1	3.8257
1587.2	-2.2778
1587.3	-3.1934
1587.4	-0.75195
1587.5	1.0791
1587.6	2.2998
1587.7	4.7412
1587.8	6.5723
1587.9	4.436
1588	1.6895
1588.1	0.77393
1588.2	-1.3623
1588.3	-3.1934
1588.4	-2.2778
1588.5	-3.8037
1588.6	-2.2778
1588.7	-1.9727
1588.8	2.605
1588.9	1.6895
1589	2.2998
1589.1	2.605
1589.2	3.5205
1589.3	4.1309
1589.4	5.6567
1589.5	5.9619
1589.6	6.5723
1589.7	5.6567
1589.8	6.2671
1589.9	5.3516
1590	5.0464
1590.1	5.3516
1590.2	4.436
1590.3	6.5723
1590.4	5.9619
1590.5	5.9619
1590.6	5.6567
1590.7	5.3516
1590.8	4.1309
1590.9	5.3516
1591	2.605
1591.1	2.605
1591.2	3.2153
1591.3	-1.9727
1591.4	-2.2778
1591.5	-3.8037
1591.6	-3.8037
1591.7	-2.8882
1591.8	-1.6675
1591.9	0.16357
1592	3.5205
1592.1	4.436
1592.2	6.5723
1592.3	2.605
1592.4	2.2998
1592.5	-3.4985
1592.6	-2.8882
1592.7	-3.4985
1592.8	1.9946
1592.9	6.2671
1593	5.6567
1593.1	1.6895
1593.2	-1.3623
1593.3	-4.7192
1593.4	-1.9727
1593.5	2.9102
1593.6	5.9619
1593.7	4.7412
1593.8	3.5205
1593.9	-0.75195
1594	-1.3623
1594.1	2.2998
1594.2	4.1309
1594.3	-3.4985
1594.4	-0.1416
1594.5	7.793
1594.6	-1.0571
1594.7	0.16357
1594.8	5.6567
1594.9	0.16357
1595	-3.8037
1595.1	0.46875
1595.2	5.9619
1595.3	5.6567
1595.4	0.16357
1595.5	-3.8037
1595.6	-1.6675
1595.7	0.46875
1595.8	3.2153
1595.9	5.9619
1596	6.2671
1596.1	3.5205
1596.2	-1.0571
1596.3	-4.4141
1596.4	-4.4141
1596.5	-3.1934
1596.6	-2.2778
1596.7	-3.1934
1596.8	0.16357
1596.9	1.6895
1597	1.0791
1597.1	2.605
1597.2	4.436
1597.3	5.9619
1597.4	5.0464
1597.5	5.9619
1597.6	5.0464
1597.7	4.436
1597.8	4.1309
1597.9	3.5205
1598	3.2153
1598.1	0.46875
1598.2	1.9946
1598.3	1.6895
1598.4	0.46875
1598.5	1.0791
1598.6	1.3843
1598.7	2.2998
1598.8	-0.44678
1598.9	3.2153
1599	2.605
1599.1	3.8257
1599.2	5.0464
1599.3	5.9619
1599.4	6.2671
1599.5	5.0464
1599.6	4.436
1599.7	2.9102
1599.8	1.9946
1599.9	-1.0571
1600	-1.9727
1600.1	-2.8882
1600.2	-1.6675
1600.3	-1.9727
1600.4	-3.4985
1600.5	3.5205
1600.6	5.3516
1600.7	7.1826
1600.8	4.7412
1600.9	0.77393
1601	-0.44678
1601.1	-0.75195
1601.2	-1.3623
1601.3	3.5205
1601.4	6.5723
1601.5	1.9946
1601.6	-1.6675
1601.7	-3.1934
1601.8	-3.8037
1601.9	-4.4141
1602	-2.2778
1602.1	-3.1934
1602.2	-3.8037
1602.3	-4.4141
1602.4	0.16357
1602.5	7.793
1602.6	1.0791
1602.7	1.9946
1602.8	8.4033
1602.9	0.16357
1603	1.0791
1603.1	7.793
1603.2	3.2153
1603.3	0.46875
1603.4	3.2153
1603.5	-10.212
1603.6	-9.2969
1603.7	-15.095
1603.8	-16.316
1603.9	-15.4
1604	-14.485
1604.1	-11.433
1604.2	-9.2969
1604.3	-10.212
1604.4	-10.212
1604.5	-29.133
1604.6	-31.88
1604.7	-32.185
1604.8	-32.185
1604.9	-34.016
1605	-31.27
1605.1	-30.659
1605.2	-28.523
1605.3	-26.997
1605.4	-28.828
1605.5	-23.335
1605.6	-21.809
1605.7	-20.894
1605.8	-20.283
1605.9	-20.588
1606	-20.894
1606.1	-22.419
1606.2	-22.114
1606.3	-24.556
1606.4	-22.725
1606.5	-26.387
1606.6	-26.692
1606.7	-26.082
1606.8	-26.692
1606.9	-27.302
1607	-25.166
1607.1	-24.25
1607.2	-25.166
1607.3	-25.166
1607.4	-23.335
1607.5	-20.894
1607.6	-20.283
1607.7	-22.725
1607.8	-21.809
1607.9	-24.556
1608	-27.302
1608.1	-27.302
1608.2	-27.913
1608.3	-30.049
1608.4	-31.27
1608.5	-31.27
1608.6	-31.27
1608.7	-27.302
1608.8	-22.419
1608.9	-21.809
1609	-23.335
1609.1	-27.607
1609.2	-28.828
1609.3	-33.101
1609.4	-32.49
1609.5	-26.692
1609.6	-22.114
1609.7	-22.725
1609.8	-26.082
1609.9	-29.438
1610	-30.964
1610.1	-27.913
1610.2	-26.082
1610.3	-23.64
1610.4	-24.861
1610.5	-27.913
1610.6	-31.27
1610.7	-28.828
1610.8	-21.504
1610.9	-29.438
1611	-30.049
1611.1	-22.419
1611.2	-28.218
1611.3	-30.659
1611.4	-24.861
1611.5	-25.776
1611.6	-30.354
1611.7	-27.607
1611.8	-22.114
1611.9	-23.64
1612	-31.88
1612.1	-30.354
1612.2	-29.133
1612.3	-24.556
1612.4	-22.114
1612.5	-22.725
1612.6	-26.997
1612.7	-29.744
1612.8	-31.27
1612.9	-31.575
1613	-30.049
1613.1	-29.438
1613.2	-26.387
1613.3	-24.861
1613.4	-23.335
1613.5	-23.335
1613.6	-22.725
1613.7	-24.861
1613.8	-26.082
1613.9	-26.997
1614	-28.828
1614.1	-30.659
1614.2	-29.744
1614.3	-31.88
1614.4	-31.575
1614.5	-32.795
1614.6	-29.744
1614.7	-29.133
1614.8	-31.27
1614.9	-29.744
1615	-29.744
1615.1	-30.049
1615.2	-29.133
1615.3	-28.828
1615.4	-28.218
1615.5	-29.438
1615.6	-29.744
1615.7	-29.133
1615.8	-28.828
1615.9	-30.049
1616	-30.964
1616.1	-32.49
1616.2	-30.659
1616.3	-30.354
1616.4	-30.354
1616.5	-29.133
1616.6	-28.523
1616.7	-23.945
1616.8	-23.64
1616.9	-23.335
1617	-23.03
1617.1	-23.64
1617.2	-26.692
1617.3	-29.133
1617.4	-31.575
1617.5	-29.438
1617.6	-31.27
1617.7	-26.082
1617.8	-23.945
1617.9	-22.725
1618	-26.387
1618.1	-29.438
1618.2	-30.049
1618.3	-30.354
1618.4	-25.776
1618.5	-24.556
1618.6	-23.03
1618.7	-21.199
1618.8	-22.114
1618.9	-23.64
1619	-29.133
1619.1	-30.964
1619.2	-27.913
1619.3	-24.556
1619.4	-30.964
1619.5	-25.166
1619.6	-22.725
1619.7	-32.185
1619.8	-26.082
1619.9	-22.725
1620	-29.744
1620.1	-30.049
1620.2	-28.828
1620.3	-25.776
1620.4	-22.114
1620.5	-25.776
1620.6	-31.27
1620.7	-31.27
1620.8	-29.744
1620.9	-27.607
1621	-24.25
1621.1	-22.419
1621.2	-22.114
1621.3	-25.166
1621.4	-25.471
1621.5	-29.133
1621.6	-30.354
1621.7	-30.049
1621.8	-29.744
1621.9	-30.964
1622	-31.27
1622.1	-29.133
1622.2	-29.438
1622.3	-27.607
1622.4	-27.302
1622.5	-22.725
1622.6	-26.082
1622.7	-24.861
1622.8	-25.166
1622.9	-21.504
1623	-22.725
1623.1	-22.725
1623.2	-20.283
1623.3	-22.419
1623.4	-23.03
1623.5	-23.335
1623.6	-23.03
1623.7	-22.725
1623.8	-19.062
1623.9	-21.809
1624	-23.03
1624.1	-25.776
1624.2	-25.776
1624.3	-26.082
1624.4	-27.607
1624.5	-27.607
1624.6	-28.218
1624.7	-29.744
1624.8	-29.438
1624.9	-32.49
1625	-32.185
1625.1	-29.744
1625.2	-23.64
1625.3	-23.03
1625.4	-19.978
1625.5	-22.419
1625.6	-25.166
1625.7	-29.438
1625.8	-30.659
1625.9	-31.88
1626	-29.438
1626.1	-23.945
1626.2	-22.114
1626.3	-23.335
1626.4	-28.523
1626.5	-30.659
1626.6	-32.49
1626.7	-26.387
1626.8	-22.114
1626.9	-22.114
1627	-22.419
1627.1	-21.809
1627.2	-25.776
1627.3	-30.354
1627.4	-29.133
1627.5	-23.335
1627.6	-25.776
1627.7	-30.354
1627.8	-24.25
1627.9	-25.776
1628	-29.744
1628.1	-24.556
1628.2	-24.25
1628.3	-31.27
1628.4	-29.438
1628.5	-25.166
1628.6	-21.809
1628.7	-27.913
1628.8	-29.744
1628.9	-30.049
1629	-26.997
1629.1	-25.471
1629.2	-23.64
1629.3	-23.64
1629.4	-24.861
1629.5	-30.049
1629.6	-32.185
1629.7	-30.964
1629.8	-30.049
1629.9	-31.27
1630	-28.828
1630.1	-26.387
1630.2	-26.692
1630.3	-22.114
1630.4	-21.504
1630.5	-23.03
1630.6	-23.945
1630.7	-23.335
1630.8	-27.913
1630.9	-29.744
1631	-29.133
1631.1	-30.354
1631.2	-30.354
1631.3	-29.133
1631.4	-32.185
1631.5	-30.354
1631.6	-30.964
1631.7	-32.49
1631.8	-29.744
1631.9	-29.744
1632	-30.049
1632.1	-32.49
1632.2	-31.575
1632.3	-31.575
1632.4	-31.88
1632.5	-32.795
1632.6	-30.659
1632.7	-30.049
1632.8	-30.049
1632.9	-29.744
1633	-27.607
1633.1	-26.082
1633.2	-23.335
1633.3	-22.725
1633.4	-21.504
1633.5	-23.03
1633.6	-24.861
1633.7	-25.471
1633.8	-29.744
1633.9	-28.523
1634	-31.575
1634.1	-28.828
1634.2	-29.438
1634.3	-21.199
1634.4	-23.335
1634.5	-23.335
1634.6	-27.302
1634.7	-29.438
1634.8	-30.659
1634.9	-30.964
1635	-23.335
1635.1	-22.725
1635.2	-23.335
1635.3	-26.082
1635.4	-23.335
1635.5	-21.809
1635.6	-22.725
1635.7	-27.607
1635.8	-29.744
1635.9	-26.082
1636	-23.945
1636.1	-30.659
1636.2	-27.302
1636.3	-24.556
1636.4	-29.438
1636.5	-29.133
1636.6	-23.64
1636.7	-25.471
1636.8	-30.049
1636.9	-29.744
1637	-24.861
1637.1	-22.419
1637.2	-24.25
1637.3	-26.387
1637.4	-30.964
1637.5	-31.575
1637.6	-29.438
1637.7	-26.997
1637.8	-25.471
1637.9	-23.03
1638	-21.809
1638.1	-20.283
1638.2	-26.082
1638.3	-25.166
1638.4	-28.828
1638.5	-29.133
1638.6	-31.575
1638.7	-30.659
1638.8	-33.711
1638.9	-30.354
1639	-29.744
1639.1	-29.133
1639.2	-30.354
1639.3	-28.218
1639.4	-27.607
1639.5	-27.302
1639.6	-27.302
1639.7	-26.997
1639.8	-23.945
1639.9	-26.692
1640	-25.776
1640.1	-26.387
1640.2	-25.166
1640.3	-26.082
1640.4	-24.861
1640.5	-25.471
1640.6	-28.523
1640.7	-27.607
1640.8	-26.997
1640.9	-28.523
1641	-30.964
1641.1	-29.744
1641.2	-30.964
1641.3	-30.659
1641.4	-30.964
1641.5	-31.27
1641.6	-29.133
1641.7	-25.471
1641.8	-21.504
1641.9	-19.978
1642	-21.504
1642.1	-26.997
1642.2	-27.913
1642.3	-30.049
1642.4	-31.575
1642.5	-32.185
1642.6	-23.64
1642.7	-23.64
1642.8	-20.283
1642.9	-26.997
1643	-28.828
1643.1	-33.101
1643.2	-28.828
1643.3	-24.25
1643.4	-20.894
1643.5	-22.114
1643.6	-25.776
1643.7	-24.25
1643.8	-22.725
1643.9	-22.114
1644	-26.997
1644.1	-29.744
1644.2	-26.997
1644.3	-23.64
1644.4	-31.88
1644.5	-24.556
1644.6	-23.945
1644.7	-29.438
1644.8	-26.082
1644.9	-22.725
1645	-28.523
1645.1	-29.438
1645.2	-29.133
1645.3	-23.64
1645.4	-23.335
1645.5	-26.082
1645.6	-30.049
1645.7	-30.964
1645.8	-27.913
1645.9	-26.692
1646	-24.25
1646.1	-22.419
1646.2	-22.419
1646.3	-25.166
1646.4	-28.218
1646.5	-28.218
1646.6	-31.575
1646.7	-31.27
1646.8	-32.49
1646.9	-30.964
1647	-29.438
1647.1	-29.438
1647.2	-27.302
1647.3	-26.692
1647.4	-25.776
1647.5	-23.945
1647.6	-23.03
1647.7	-21.809
1647.8	-22.419
1647.9	-21.504
1648	-22.419
1648.1	-22.725
1648.2	-21.199
1648.3	-20.894
1648.4	-23.335
1648.5	-23.64
1648.6	-22.419
1648.7	-21.809
1648.8	-21.809
1648.9	-22.419
1649	-19.978
1649.1	-21.504
1649.2	-22.725
1649.3	-22.419
1649.4	-23.945
1649.5	-25.776
1649.6	-27.607
1649.7	-26.692
1649.8	-27.913
1649.9	-30.354
1650	-29.438
1650.1	-30.049
1650.2	-30.964
1650.3	-30.964
1650.4	-25.166
1650.5	-21.809
1650.6	-23.335
1650.7	-22.114
1650.8	-23.945
1650.9	-29.438
1651	-31.575
1651.1	-30.964
1651.2	-28.218
1651.3	-23.335
1651.4	-22.419
1651.5	-25.166
1651.6	-27.913
1651.7	-30.964
1651.8	-30.049
1651.9	-30.049
1652	-28.523
1652.1	-29.133
1652.2	-28.218
1652.3	-29.438
1652.4	-26.692
1652.5	-22.725
1652.6	-27.913
1652.7	-31.575
1652.8	-21.809
1652.9	-27.913
1653	-28.523
1653.1	-24.861
1653.2	-24.556
1653.3	-30.354
1653.4	-30.049
1653.5	-24.861
1653.6	-21.504
1653.7	-29.438
1653.8	-28.828
1653.9	-32.185
1654	-28.523
1654.1	-24.861
1654.2	-22.725
1654.3	-21.504
1654.4	-23.945
1654.5	-28.218
1654.6	-29.133
1654.7	-29.133
1654.8	-32.185
1654.9	-30.049
1655	-27.302
1655.1	-27.913
1655.2	-25.471
1655.3	-26.692
1655.4	-23.945
1655.5	-23.64
1655.6	-21.504
1655.7	-22.114
1655.8	-21.199
1655.9	-23.335
1656	-22.725
1656.1	-24.556
1656.2	-25.776
1656.3	-26.387
1656.4	-26.082
1656.5	-26.997
1656.6	-27.913
1656.7	-28.218
1656.8	-26.387
1656.9	-27.607
1657	-27.302
1657.1	-26.997
1657.2	-25.166
1657.3	-24.25
1657.4	-25.166
1657.5	-22.419
1657.6	-23.64
1657.7	-22.725
1657.8	-21.504
1657.9	-22.114
1658	-23.64
1658.1	-25.166
1658.2	-27.302
1658.3	-27.913
1658.4	-28.523
1658.5	-33.406
1658.6	-31.88
1658.7	-28.828
1658.8	-25.166
1658.9	-24.25
1659	-21.199
1659.1	-23.945
1659.2	-25.166
1659.3	-29.744
1659.4	-31.575
1659.5	-31.27
1659.6	-26.692
1659.7	-22.114
1659.8	-21.809
1659.9	-25.471
1660	-31.27
1660.1	-31.575
1660.2	-30.354
1660.3	-30.049
1660.4	-29.438
1660.5	-30.659
1660.6	-29.133
1660.7	-25.471
1660.8	-22.419
1660.9	-30.659
1661	-27.302
1661.1	-22.725
1661.2	-30.964
1661.3	-27.913
1661.4	-22.419
1661.5	-29.744
1661.6	-29.438
1661.7	-23.64
1661.8	-21.199
1661.9	-29.133
1662	-29.438
1662.1	-30.964
1662.2	-24.556
1662.3	-21.199
1662.4	-21.199
1662.5	-29.133
1662.6	-30.964
1662.7	-31.88
1662.8	-33.101
1662.9	-28.218
1663	-25.471
1663.1	-24.556
1663.2	-22.114
1663.3	-23.03
1663.4	-24.556
1663.5	-27.302
1663.6	-26.997
1663.7	-28.218
1663.8	-27.913
1663.9	-31.575
1664	-30.659
1664.1	-31.575
1664.2	-30.659
1664.3	-30.354
1664.4	-27.913
1664.5	-30.354
1664.6	-28.218
1664.7	-28.523
1664.8	-26.692
1664.9	-27.913
1665	-26.082
1665.1	-25.471
1665.2	-26.082
1665.3	-25.471
1665.4	-26.692
1665.5	-25.776
1665.6	-26.997
1665.7	-26.997
1665.8	-25.776
1665.9	-27.913
1666	-29.133
1666.1	-28.523
1666.2	-29.744
1666.3	-30.354
1666.4	-31.575
1666.5	-29.744
1666.6	-31.27
1666.7	-27.913
1666.8	-29.133
1666.9	-23.64
1667	-23.335
1667.1	-21.199
1667.2	-23.335
1667.3	-23.945
1667.4	-29.438
1667.5	-30.049
1667.6	-31.575
1667.7	-29.744
1667.8	-24.556
1667.9	-21.809
1668	-21.504
1668.1	-26.387
1668.2	-29.133
1668.3	-32.49
1668.4	-32.185
1668.5	-28.218
1668.6	-24.25
1668.7	-23.945
1668.8	-26.997
1668.9	-30.354
1669	-31.575
1669.1	-28.828
1669.2	-23.945
1669.3	-29.744
1669.4	-28.218
1669.5	-22.419
1669.6	-29.744
1669.7	-31.27
1669.8	-22.725
1669.9	-23.64
1670	-30.354
1670.1	-27.607
1670.2	-25.776
1670.3	-23.03
1670.4	-24.556
1670.5	-29.744
1670.6	-30.964
1670.7	-29.744
1670.8	-28.218
1670.9	-23.64
1671	-24.25
1671.1	-22.725
1671.2	-24.861
1671.3	-26.387
1671.4	-29.438
1671.5	-29.744
1671.6	-31.27
1671.7	-30.659
1671.8	-30.049
1671.9	-28.523
1672	-27.302
1672.1	-25.776
1672.2	-23.945
1672.3	-23.945
1672.4	-24.556
1672.5	-22.419
1672.6	-23.03
1672.7	-22.114
1672.8	-21.504
1672.9	-20.283
1673	-23.03
1673.1	-22.725
1673.2	-22.725
1673.3	-21.504
1673.4	-22.725
1673.5	-23.64
1673.6	-22.419
1673.7	-21.504
1673.8	-21.809
1673.9	-21.504
1674	-23.03
1674.1	-22.114
1674.2	-21.504
1674.3	-22.725
1674.4	-23.945
1674.5	-24.861
1674.6	-28.523
1674.7	-28.218
1674.8	-29.133
1674.9	-31.88
1675	-31.27
1675.1	-30.049
1675.2	-28.828
1675.3	-24.556
1675.4	-22.725
1675.5	-22.419
1675.6	-23.03
1675.7	-26.082
1675.8	-27.913
1675.9	-30.659
1676	-30.659
1676.1	-26.997
1676.2	-23.64
1676.3	-21.809
1676.4	-26.082
1676.5	-28.218
1676.6	-31.88
1676.7	-29.133
1676.8	-22.419
1676.9	-21.809
1677	-23.03
1677.1	-23.945
1677.2	-26.082
1677.3	-30.964
1677.4	-29.744
1677.5	-24.25
1677.6	-25.166
1677.7	-29.744
1677.8	-25.166
1677.9	-25.776
1678	-29.744
1678.1	-25.166
1678.2	-25.166
1678.3	-29.438
1678.4	-29.133
1678.5	-24.556
1678.6	-22.114
1678.7	-23.945
1678.8	-32.795
1678.9	-30.659
1679	-28.828
1679.1	-25.776
1679.2	-24.861
1679.3	-22.114
1679.4	-24.861
1679.5	-27.607
1679.6	-30.354
1679.7	-31.575
1679.8	-31.575
1679.9	-30.659
1680	-30.354
1680.1	-28.828
1680.2	-26.997
1680.3	-25.166
1680.4	-23.64
1680.5	-23.945
1680.6	-21.809
1680.7	-21.809
1680.8	-20.588
1680.9	-23.335
1681	-23.335
1681.1	-25.166
1681.2	-26.082
1681.3	-27.302
1681.4	-26.082
1681.5	-27.607
1681.6	-28.828
1681.7	-29.133
1681.8	-28.523
1681.9	-29.133
1682	-28.828
1682.1	-28.523
1682.2	-26.692
1682.3	-27.607
1682.4	-26.692
1682.5	-25.471
1682.6	-23.335
1682.7	-22.725
1682.8	-22.114
1682.9	-21.809
1683	-21.809
1683.1	-22.725
1683.2	-24.25
1683.3	-26.082
1683.4	-29.133
1683.5	-27.913
1683.6	-31.27
1683.7	-31.88
1683.8	-29.438
1683.9	-29.438
1684	-22.725
1684.1	-21.504
1684.2	-23.03
1684.3	-27.302
1684.4	-29.438
1684.5	-32.49
1684.6	-30.964
1684.7	-25.471
1684.8	-22.114
1684.9	-25.776
1685	-26.082
1685.1	-29.133
1685.2	-30.354
1685.3	-33.101
1685.4	-31.88
1685.5	-30.354
1685.6	-28.523
1685.7	-24.25
1685.8	-21.809
1685.9	-29.744
1686	-26.692
1686.1	-24.861
1686.2	-30.049
1686.3	-28.523
1686.4	-21.504
1686.5	-29.744
1686.6	-28.523
1686.7	-26.082
1686.8	-23.335
1686.9	-27.607
1687	-29.744
1687.1	-30.964
1687.2	-27.302
1687.3	-24.556
1687.4	-21.504
1687.5	-25.166
1687.6	-25.471
1687.7	-29.438
1687.8	-30.659
1687.9	-30.964
1688	-27.913
1688.1	-29.133
1688.2	-27.302
1688.3	-25.166
1688.4	-23.03
1688.5	-22.114
1688.6	-21.199
1688.7	-21.504
1688.8	-22.114
1688.9	-24.25
1689	-25.166
1689.1	-27.302
1689.2	-29.133
1689.3	-28.523
1689.4	-29.133
1689.5	-29.133
1689.6	-32.185
1689.7	-29.744
1689.8	-31.27
1689.9	-31.575
1690	-31.27
1690.1	-31.575
1690.2	-30.659
1690.3	-30.354
1690.4	-32.185
1690.5	-31.575
1690.6	-29.744
1690.7	-29.744
1690.8	-25.776
1690.9	-27.607
1691	-26.692
1691.1	-24.25
1691.2	-23.64
1691.3	-21.504
1691.4	-23.03
1691.5	-20.283
1691.6	-23.945
1691.7	-26.692
1691.8	-28.523
1691.9	-29.133
1692	-32.49
1692.1	-31.27
1692.2	-29.133
1692.3	-25.166
1692.4	-22.725
1692.5	-22.114
1692.6	-24.25
1692.7	-29.133
1692.8	-32.185
1692.9	-29.744
1693	-27.607
1693.1	-23.03
1693.2	-21.809
1693.3	-26.082
1693.4	-30.049
1693.5	-32.185
1693.6	-30.354
1693.7	-31.88
1693.8	-29.438
1693.9	-29.438
1694	-23.03
1694.1	-23.945
1694.2	-28.218
1694.3	-27.607
1694.4	-22.419
1694.5	-30.964
1694.6	-26.997
1694.7	-20.894
1694.8	-31.27
1694.9	-28.828
1695	-23.64
1695.1	-21.809
1695.2	-30.659
1695.3	-30.049
1695.4	-28.523
1695.5	-24.25
1695.6	-22.725
1695.7	-25.166
1695.8	-28.218
1695.9	-30.049
1696	-30.659
1696.1	-29.744
1696.2	-27.607
1696.3	-25.471
1696.4	-23.335
1696.5	-20.588
1696.6	-23.64
1696.7	-25.166
1696.8	-29.744
1696.9	-29.744
1697	-33.101
1697.1	-32.49
1697.2	-31.575
1697.3	-29.744
1697.4	-29.133
1697.5	-30.354
1697.6	-28.828
1697.7	-28.218
1697.8	-26.082
1697.9	-24.25
1698	-25.471
1698.1	-25.471
1698.2	-25.471
1698.3	-24.556
1698.4	-23.335
1698.5	-23.64
1698.6	-22.419
1698.7	-22.725
1698.8	-22.725
1698.9	-26.692
1699	-23.335
1699.1	-26.387
1699.2	-24.861
1699.3	-25.166
1699.4	-26.082
1699.5	-26.997
1699.6	-30.354
1699.7	-29.744
1699.8	-29.438
1699.9	-31.575
1700	-29.438
1700.1	-30.964
1700.2	-28.828
1700.3	-28.218
1700.4	-22.114
1700.5	-23.03
1700.6	-22.114
1700.7	-24.861
1700.8	-25.166
1700.9	-31.27
1701	-32.795
1701.1	-30.354
1701.2	-25.471
1701.3	-22.419
1701.4	-22.725
1701.5	-26.387
1701.6	-29.133
1701.7	-32.49
1701.8	-29.744
1701.9	-29.438
1702	-26.082
1702.1	-28.523
1702.2	-28.523
1702.3	-30.354
1702.4	-29.133
1702.5	-24.556
1702.6	-25.166
1702.7	-32.49
1702.8	-26.692
1702.9	-23.64
1703	-30.659
1703.1	-26.387
1703.2	-24.25
1703.3	-28.828
1703.4	-30.354
1703.5	-27.302
1703.6	-23.03
1703.7	-23.335
1703.8	-29.133
1703.9	-30.659
1704	-29.744
1704.1	-26.082
1704.2	-23.64
1704.3	-23.03
1704.4	-21.199
1704.5	-24.556
1704.6	-29.744
1704.7	-30.659
1704.8	-29.438
1704.9	-30.049
1705	-29.744
1705.1	-29.133
1705.2	-27.607
1705.3	-25.776
1705.4	-23.945
1705.5	-23.945
1705.6	-23.03
1705.7	-22.419
1705.8	-19.978
1705.9	-21.809
1706	-23.64
1706.1	-23.945
1706.2	-24.25
1706.3	-24.25
1706.4	-25.776
1706.5	-24.556
1706.6	-25.166
1706.7	-26.692
1706.8	-26.387
1706.9	-24.861
1707	-26.082
1707.1	-24.556
1707.2	-23.03
1707.3	-21.199
1707.4	-23.335
1707.5	-23.03
1707.6	-22.419
1707.7	-22.725
1707.8	-22.114
1707.9	-22.114
1708	-24.861
1708.1	-26.082
1708.2	-28.218
1708.3	-30.354
1708.4	-30.354
1708.5	-32.185
1708.6	-30.659
1708.7	-27.913
1708.8	-25.471
1708.9	-23.945
1709	-21.504
1709.1	-24.556
1709.2	-27.913
1709.3	-29.133
1709.4	-31.27
1709.5	-29.133
1709.6	-26.387
1709.7	-22.114
1709.8	-21.504
1709.9	-27.607
1710	-30.659
1710.1	-31.27
1710.2	-28.523
1710.3	-27.913
1710.4	-29.133
1710.5	-30.049
1710.6	-30.659
1710.7	-26.692
1710.8	-24.25
1710.9	-29.744
1711	-30.049
1711.1	-22.419
1711.2	-27.607
1711.3	-31.27
1711.4	-23.64
1711.5	-25.471
1711.6	-30.964
1711.7	-28.523
1711.8	-23.335
1711.9	-24.556
1712	-29.744
1712.1	-29.133
1712.2	-28.218
1712.3	-26.997
1712.4	-21.504
1712.5	-24.556
1712.6	-24.556
1712.7	-30.049
1712.8	-29.744
1712.9	-30.659
1713	-28.828
1713.1	-30.049
1713.2	-29.133
1713.3	-26.997
1713.4	-25.776
1713.5	-23.64
1713.6	-23.03
1713.7	-20.894
1713.8	-22.114
1713.9	-25.471
1714	-26.692
1714.1	-28.523
1714.2	-27.913
1714.3	-28.218
1714.4	-29.744
1714.5	-31.27
1714.6	-31.88
1714.7	-30.659
1714.8	-30.049
1714.9	-31.88
1715	-30.049
1715.1	-30.659
1715.2	-32.185
1715.3	-31.88
1715.4	-30.354
1715.5	-32.185
1715.6	-30.659
1715.7	-30.049
1715.8	-28.828
1715.9	-31.575
1716	-30.659
1716.1	-30.049
1716.2	-26.387
1716.3	-26.692
1716.4	-23.945
1716.5	-23.335
1716.6	-21.199
1716.7	-22.419
1716.8	-23.335
1716.9	-26.387
1717	-26.692
1717.1	-30.049
1717.2	-30.354
1717.3	-32.185
1717.4	-28.523
1717.5	-26.082
1717.6	-21.504
1717.7	-22.725
1717.8	-25.471
1717.9	-29.744
1718	-30.354
1718.1	-31.27
1718.2	-24.861
1718.3	-22.419
1718.4	-23.03
1718.5	-25.776
1718.6	-28.828
1718.7	-28.828
1718.8	-29.133
1718.9	-26.692
1719	-21.809
1719.1	-24.861
1719.2	-30.354
1719.3	-28.218
1719.4	-23.335
1719.5	-29.438
1719.6	-27.607
1719.7	-22.419
1719.8	-28.218
1719.9	-30.659
1720	-26.692
1720.1	-23.03
1720.2	-26.997
1720.3	-31.27
1720.4	-28.523
1720.5	-26.082
1720.6	-23.945
1720.7	-24.861
1720.8	-24.25
1720.9	-28.523
1721	-28.218
1721.1	-29.133
1721.2	-30.049
1721.3	-28.218
1721.4	-28.523
1721.5	-28.218
1721.6	-24.556
1721.7	-22.419
1721.8	-21.809
1721.9	-20.588
1722	-22.419
1722.1	-24.556
1722.2	-23.335
1722.3	-24.556
1722.4	-23.945
1722.5	-28.218
1722.6	-28.218
1722.7	-27.607
1722.8	-28.828
1722.9	-29.744
1723	-30.659
1723.1	-29.133
1723.2	-29.133
1723.3	-30.049
1723.4	-30.354
1723.5	-30.964
1723.6	-28.523
1723.7	-27.607
1723.8	-26.692
1723.9	-26.997
1724	-25.471
1724.1	-25.166
1724.2	-23.945
1724.3	-21.504
1724.4	-19.978
1724.5	-20.894
1724.6	-23.03
1724.7	-23.03
1724.8	-25.471
1724.9	-28.523
1725	-29.133
1725.1	-29.133
1725.2	-30.354
1725.3	-29.438
1725.4	-29.133
1725.5	-22.419
1725.6	-21.809
1725.7	-21.809
1725.8	-26.387
1725.9	-27.302
1726	-30.049
1726.1	-32.185
1726.2	-26.387
1726.3	-21.504
1726.4	-24.556
1726.5	-26.082
1726.6	-30.049
1726.7	-28.523
1726.8	-30.354
1726.9	-24.556
1727	-24.556
1727.1	-24.556
1727.2	-27.302
1727.3	-30.049
1727.4	-27.302
1727.5	-23.335
1727.6	-26.692
1727.7	-29.438
1727.8	-25.776
1727.9	-24.556
1728	-30.049
1728.1	-24.861
1728.2	-24.25
1728.3	-28.828
1728.4	-31.575
1728.5	-23.64
1728.6	-23.335
1728.7	-26.082
1728.8	-28.218
1728.9	-33.101
1729	-28.523
1729.1	-24.556
1729.2	-22.419
1729.3	-23.945
1729.4	-23.335
1729.5	-25.471
1729.6	-31.27
1729.7	-31.88
1729.8	-30.354
1729.9	-30.354
1730	-30.354
1730.1	-28.828
1730.2	-26.387
1730.3	-26.997
1730.4	-25.166
1730.5	-23.64
1730.6	-22.419
1730.7	-23.64
1730.8	-21.199
1730.9	-21.809
1731	-22.725
1731.1	-23.64
1731.2	-26.387
1731.3	-25.776
1731.4	-27.302
1731.5	-26.082
1731.6	-27.607
1731.7	-28.523
1731.8	-27.913
1731.9	-27.607
1732	-29.133
1732.1	-27.302
1732.2	-27.607
1732.3	-25.166
1732.4	-24.861
1732.5	-23.03
1732.6	-23.64
1732.7	-23.335
1732.8	-23.03
1732.9	-22.114
1733	-20.894
1733.1	-23.03
1733.2	-26.082
1733.3	-26.082
1733.4	-30.354
1733.5	-31.27
1733.6	-32.49
1733.7	-30.049
1733.8	-27.302
1733.9	-25.776
1734	-21.199
1734.1	-21.809
1734.2	-25.166
1734.3	-28.218
1734.4	-29.133
1734.5	-31.88
1734.6	-28.523
1734.7	-25.166
1734.8	-23.03
1734.9	-25.776
1735	-29.133
1735.1	-29.438
1735.2	-31.27
1735.3	-31.88
1735.4	-31.575
1735.5	-32.185
1735.6	-30.049
1735.7	-27.913
1735.8	-20.588
1735.9	-25.166
1736	-29.744
1736.1	-26.082
1736.2	-26.692
1736.3	-30.049
1736.4	-24.861
1736.5	-23.945
1736.6	-29.438
1736.7	-29.133
1736.8	-23.945
1736.9	-24.25
1737	-26.387
1737.1	-32.795
1737.2	-30.354
1737.3	-26.082
1737.4	-22.114
1737.5	-24.25
1737.6	-23.335
1737.7	-26.692
1737.8	-29.133
1737.9	-30.964
1738	-29.133
1738.1	-27.913
1738.2	-27.302
1738.3	-26.082
1738.4	-24.25
1738.5	-23.64
1738.6	-21.199
1738.7	-23.03
1738.8	-21.809
1738.9	-23.945
1739	-23.335
1739.1	-24.861
1739.2	-27.607
1739.3	-28.828
1739.4	-28.828
1739.5	-30.964
1739.6	-29.744
1739.7	-30.964
1739.8	-29.744
1739.9	-30.354
1740	-30.354
1740.1	-32.49
1740.2	-30.659
1740.3	-30.049
1740.4	-31.575
1740.5	-29.438
1740.6	-30.049
1740.7	-29.744
1740.8	-28.218
1740.9	-31.27
1741	-28.523
1741.1	-26.082
1741.2	-22.419
1741.3	-22.419
1741.4	-21.504
1741.5	-21.809
1741.6	-22.419
1741.7	-25.166
1741.8	-26.997
1741.9	-27.302
1742	-30.049
1742.1	-31.27
1742.2	-30.659
1742.3	-28.218
1742.4	-25.471
1742.5	-24.556
1742.6	-20.894
1742.7	-24.25
1742.8	-30.964
1742.9	-31.27
1743	-29.744
1743.1	-27.607
1743.2	-23.64
1743.3	-22.114
1743.4	-25.166
1743.5	-29.438
1743.6	-30.964
1743.7	-31.88
1743.8	-30.659
1743.9	-28.523
1744	-21.809
1744.1	-22.114
1744.2	-28.828
1744.3	-27.913
1744.4	-23.03
1744.5	-30.964
1744.6	-27.302
1744.7	-21.809
1744.8	-27.913
1744.9	-27.913
1745	-23.335
1745.1	-24.861
1745.2	-31.575
1745.3	-31.27
1745.4	-28.523
1745.5	-23.335
1745.6	-21.809
1745.7	-26.387
1745.8	-28.218
1745.9	-30.659
1746	-31.27
1746.1	-29.438
1746.2	-26.997
1746.3	-24.556
1746.4	-20.894
1746.5	-23.945
1746.6	-25.471
1746.7	-26.387
1746.8	-27.607
1746.9	-30.049
1747	-30.354
1747.1	-31.575
1747.2	-32.49
1747.3	-30.049
1747.4	-30.049
1747.5	-29.133
1747.6	-27.607
1747.7	-25.776
1747.8	-26.692
1747.9	-26.387
1748	-25.776
1748.1	-24.25
1748.2	-23.945
1748.3	-22.725
1748.4	-22.419
1748.5	-21.504
1748.6	-24.25
1748.7	-20.588
1748.8	-23.03
1748.9	-22.725
1749	-23.64
1749.1	-23.945
1749.2	-25.471
1749.3	-26.387
1749.4	-26.082
1749.5	-26.997
1749.6	-27.913
1749.7	-28.218
1749.8	-28.828
1749.9	-31.27
1750	-32.795
1750.1	-31.27
1750.2	-28.523
1750.3	-25.776
1750.4	-23.945
1750.5	-20.894
1750.6	-22.114
1750.7	-25.471
1750.8	-28.828
1750.9	-31.575
1751	-30.964
1751.1	-29.438
1751.2	-25.166
1751.3	-21.809
1751.4	-24.861
1751.5	-26.692
1751.6	-29.133
1751.7	-30.964
1751.8	-29.438
1751.9	-28.828
1752	-26.997
1752.1	-27.913
1752.2	-27.302
1752.3	-30.354
1752.4	-29.133
1752.5	-24.861
1752.6	-25.471
1752.7	-32.185
1752.8	-26.082
1752.9	-23.945
1753	-29.133
1753.1	-27.913
1753.2	-22.725
1753.3	-29.133
1753.4	-30.354
1753.5	-26.997
1753.6	-22.725
1753.7	-23.03
1753.8	-28.523
1753.9	-31.27
1754	-30.049
1754.1	-27.302
1754.2	-26.692
1754.3	-21.504
1754.4	-23.64
1754.5	-22.114
1754.6	-26.692
1754.7	-30.049
1754.8	-29.744
1754.9	-28.523
1755	-31.27
1755.1	-30.659
1755.2	-30.049
1755.3	-27.913
1755.4	-26.387
1755.5	-25.166
1755.6	-25.166
1755.7	-23.945
1755.8	-23.64
1755.9	-22.725
1756	-20.588
1756.1	-23.945
1756.2	-21.504
1756.3	-22.419
1756.4	-22.114
1756.5	-23.64
1756.6	-23.64
1756.7	-22.419
1756.8	-22.114
1756.9	-22.725
1757	-20.588
1757.1	-21.809
1757.2	-23.03
1757.3	-22.725
1757.4	-20.588
1757.5	-21.504
1757.6	-22.419
1757.7	-22.725
1757.8	-24.25
1757.9	-27.607
1758	-26.997
1758.1	-29.133
1758.2	-30.659
1758.3	-30.049
1758.4	-31.27
1758.5	-29.744
1758.6	-26.387
1758.7	-24.25
1758.8	-23.64
1758.9	-22.725
1759	-24.556
1759.1	-28.828
1759.2	-30.049
1759.3	-32.49
1759.4	-29.133
1759.5	-24.556
1759.6	-21.809
1759.7	-23.64
1759.8	-27.302
1759.9	-31.27
1760	-32.185
1760.1	-29.133
1760.2	-23.03
1760.3	-23.03
1760.4	-22.419
1760.5	-24.861
1760.6	-30.049
1760.7	-30.659
1760.8	-28.523
1760.9	-23.335
1761	-28.828
1761.1	-27.302
1761.2	-21.809
1761.3	-30.049
1761.4	-29.133
1761.5	-23.03
1761.6	-27.913
1761.7	-29.744
1761.8	-25.471
1761.9	-23.64
1762	-23.335
1762.1	-28.218
1762.2	-32.49
1762.3	-30.964
1762.4	-26.387
1762.5	-23.335
1762.6	-22.725
1762.7	-24.25
1762.8	-23.64
1762.9	-29.133
1763	-30.049
1763.1	-31.575
1763.2	-30.354
1763.3	-31.27
1763.4	-29.744
1763.5	-28.218
1763.6	-28.218
1763.7	-24.861
1763.8	-20.588
1763.9	-20.588
1764	-23.03
1764.1	-23.64
1764.2	-22.725
1764.3	-24.25
1764.4	-23.945
1764.5	-24.861
1764.6	-26.082
1764.7	-26.997
1764.8	-28.218
1764.9	-27.913
1765	-30.354
1765.1	-26.997
1765.2	-30.354
1765.3	-26.692
1765.4	-29.744
1765.5	-29.133
1765.6	-29.133
1765.7	-27.607
1765.8	-26.997
1765.9	-23.945
1766	-24.861
1766.1	-24.25
1766.2	-22.114
1766.3	-24.556
1766.4	-23.03
1766.5	-22.114
1766.6	-25.471
1766.7	-24.556
1766.8	-27.913
1766.9	-31.27
1767	-31.27
1767.1	-31.27
1767.2	-29.744
1767.3	-27.302
1767.4	-22.725
1767.5	-21.199
1767.6	-23.335
1767.7	-26.082
1767.8	-31.27
1767.9	-32.49
1768	-30.049
1768.1	-22.725
1768.2	-21.809
1768.3	-24.861
1768.4	-28.828
1768.5	-29.744
1768.6	-30.964
1768.7	-30.659
1768.8	-27.607
1768.9	-29.438
1769	-28.523
1769.1	-23.335
1769.2	-27.913
1769.3	-29.438
1769.4	-25.166
1769.5	-24.556
1769.6	-30.964
1769.7	-25.166
1769.8	-23.64
1769.9	-31.575
1770	-27.607
1770.1	-23.945
1770.2	-23.945
1770.3	-27.302
1770.4	-31.88
1770.5	-30.049
1770.6	-26.997
1770.7	-23.64
1770.8	-20.588
1770.9	-23.945
1771	-27.913
1771.1	-29.438
1771.2	-31.27
1771.3	-30.659
1771.4	-29.133
1771.5	-28.523
1771.6	-26.082
1771.7	-24.861
1771.8	-23.03
1771.9	-21.199
1772	-21.199
1772.1	-22.725
1772.2	-24.861
1772.3	-23.64
1772.4	-25.166
1772.5	-27.913
1772.6	-28.523
1772.7	-28.523
1772.8	-28.828
1772.9	-30.354
1773	-29.438
1773.1	-31.27
1773.2	-30.049
1773.3	-30.354
1773.4	-29.438
1773.5	-30.659
1773.6	-30.964
1773.7	-30.964
1773.8	-29.438
1773.9	-28.828
1774	-29.133
1774.1	-28.218
1774.2	-28.218
1774.3	-25.166
1774.4	-24.25
1774.5	-22.725
1774.6	-21.199
1774.7	-22.114
1774.8	-23.64
1774.9	-24.861
1775	-25.776
1775.1	-29.133
1775.2	-28.523
1775.3	-32.49
1775.4	-31.575
1775.5	-28.828
1775.6	-27.302
1775.7	-22.114
1775.8	-22.419
1775.9	-24.556
1776	-27.913
1776.1	-29.438
1776.2	-31.88
1776.3	-28.523
1776.4	-23.945
1776.5	-23.03
1776.6	-25.166
1776.7	-27.607
1776.8	-30.354
1776.9	-30.049
1777	-30.964
1777.1	-29.438
1777.2	-32.49
1777.3	-30.354
1777.4	-26.387
1777.5	-21.809
1777.6	-29.438
1777.7	-28.218
1777.8	-22.419
1777.9	-31.88
1778	-29.133
1778.1	-22.114
1778.2	-27.607
1778.3	-30.354
1778.4	-25.166
1778.5	-22.419
1778.6	-27.913
1778.7	-31.27
1778.8	-28.828
1778.9	-25.166
1779	-22.114
1779.1	-21.504
1779.2	-25.471
1779.3	-30.964
1779.4	-30.659
1779.5	-31.27
1779.6	-29.744
1779.7	-28.828
1779.8	-26.997
1779.9	-24.25
1780	-23.03
1780.1	-22.419
1780.2	-23.945
1780.3	-24.25
1780.4	-26.692
1780.5	-27.302
1780.6	-29.744
1780.7	-32.185
1780.8	-28.828
1780.9	-30.964
1781	-30.354
1781.1	-30.049
1781.2	-30.964
1781.3	-31.27
1781.4	-29.133
1781.5	-31.88
1781.6	-29.133
1781.7	-28.828
1781.8	-28.828
1781.9	-29.744
1782	-29.438
1782.1	-29.744
1782.2	-29.744
1782.3	-28.523
1782.4	-30.049
1782.5	-27.913
1782.6	-31.575
1782.7	-30.659
1782.8	-33.406
1782.9	-31.575
1783	-32.185
1783.1	-28.828
1783.2	-26.387
1783.3	-25.471
1783.4	-23.03
1783.5	-20.894
1783.6	-23.335
1783.7	-24.861
1783.8	-27.302
1783.9	-28.523
1784	-30.659
1784.1	-30.964
1784.2	-30.659
1784.3	-26.082
1784.4	-21.809
1784.5	-22.114
1784.6	-25.471
1784.7	-29.133
1784.8	-29.438
1784.9	-30.659
1785	-26.997
1785.1	-22.725
1785.2	-22.114
1785.3	-22.419
1785.4	-24.556
1785.5	-23.945
1785.6	-20.894
1785.7	-26.082
1785.8	-30.659
1785.9	-28.523
1786	-23.335
1786.1	-28.828
1786.2	-29.438
1786.3	-22.419
1786.4	-28.828
1786.5	-29.133
1786.6	-26.387
1786.7	-22.114
1786.8	-30.354
1786.9	-30.049
1787	-27.302
1787.1	-22.419
1787.2	-24.25
1787.3	-27.913
1787.4	-30.354
1787.5	-30.659
1787.6	-29.438
1787.7	-25.471
1787.8	-24.556
1787.9	-21.809
1788	-22.725
1788.1	-21.809
1788.2	-26.082
1788.3	-27.607
1788.4	-29.744
1788.5	-31.27
1788.6	-32.49
1788.7	-31.575
1788.8	-29.438
1788.9	-27.607
1789	-27.607
1789.1	-27.913
1789.2	-28.523
1789.3	-24.861
1789.4	-25.471
1789.5	-22.725
1789.6	-25.166
1789.7	-21.504
1789.8	-21.504
1789.9	-22.114
1790	-21.504
1790.1	-24.25
1790.2	-23.03
1790.3	-22.419
1790.4	-19.673
1790.5	-22.114
1790.6	-23.64
1790.7	-22.725
1790.8	-25.166
1790.9	-23.64
1791	-24.556
1791.1	-24.861
1791.2	-27.302
1791.3	-26.692
1791.4	-29.133
1791.5	-32.185
1791.6	-30.659
1791.7	-30.659
1791.8	-30.049
1791.9	-30.049
1792	-25.166
1792.1	-23.335
1792.2	-21.504
1792.3	-25.166
1792.4	-25.776
1792.5	-27.607
1792.6	-31.575
1792.7	-31.27
1792.8	-29.438
1792.9	-25.471
1793	-21.504
1793.1	-24.861
1793.2	-26.997
1793.3	-30.049
1793.4	-30.049
1793.5	-29.133
1793.6	-24.556
1793.7	-24.556
1793.8	-25.166
1793.9	-28.523
1794	-29.133
1794.1	-27.302
1794.2	-22.114
1794.3	-30.049
1794.4	-30.964
1794.5	-23.03
1794.6	-25.776
1794.7	-30.049
1794.8	-23.64
1794.9	-25.166
1795	-31.27
1795.1	-30.049
1795.2	-25.166
1795.3	-22.114
1795.4	-25.166
1795.5	-30.659
1795.6	-30.964
1795.7	-30.049
1795.8	-26.082
1795.9	-22.725
1796	-21.504
1796.1	-22.725
1796.2	-25.776
1796.3	-28.828
1796.4	-30.964
1796.5	-32.795
1796.6	-30.659
1796.7	-29.744
1796.8	-27.913
1796.9	-29.438
1797	-26.997
1797.1	-27.302
1797.2	-23.335
1797.3	-23.945
1797.4	-21.504
1797.5	-22.114
1797.6	-22.114
1797.7	-22.725
1797.8	-21.809
1797.9	-23.64
1798	-23.64
1798.1	-24.25
1798.2	-23.64
1798.3	-25.471
1798.4	-25.166
1798.5	-26.082
1798.6	-25.471
1798.7	-25.776
1798.8	-26.997
1798.9	-25.166
1799	-25.166
1799.1	-23.64
1799.2	-22.725
1799.3	-21.504
1799.4	-24.25
1799.5	-21.199
1799.6	-22.114
1799.7	-24.861
1799.8	-26.692
1799.9	-28.523
1800	-29.438
1800.1	-30.659
1800.2	-30.049
1800.3	-29.133
1800.4	-28.523
1800.5	-24.25
1800.6	-23.945
1800.7	-22.725
1800.8	-25.471
1800.9	-29.744
1801	-30.964
1801.1	-32.795
1801.2	-27.913
1801.3	-24.556
1801.4	-24.556
1801.5	-24.556
1801.6	-26.692
1801.7	-28.828
1801.8	-28.523
1801.9	-27.913
1802	-24.861
1802.1	-25.776
1802.2	-26.997
1802.3	-28.828
1802.4	-26.692
1802.5	-27.913
1802.6	-25.776
1802.7	-33.101
1802.8	-29.744
1802.9	-25.776
1803	-32.795
1803.1	-29.438
1803.2	-24.861
1803.3	-32.185
1803.4	-33.406
1803.5	-11.128
1803.6	-8.3813
1803.7	-9.2969
1803.8	-14.485
1803.9	-15.4
1804	-14.485
1804.1	-13.264
1804.2	-9.6021
1804.3	-6.5503
1804.4	-10.823
1804.5	4.436
1804.6	1.9946
1804.7	0.46875
1804.8	-0.1416
1804.9	0.46875
1805	0.46875
1805.1	4.1309
1805.2	3.5205
1805.3	7.1826
1805.4	5.9619
1805.5	3.5205
1805.6	4.436
1805.7	4.7412
1805.8	2.9102
1805.9	4.436
1806	4.436
1806.1	2.605
1806.2	2.605
1806.3	0.77393
1806.4	-1.0571
1806.5	-0.44678
1806.6	1.0791
1806.7	1.3843
1806.8	-0.44678
1806.9	0.16357
1807	1.0791
1807.1	-0.1416
1807.2	0.46875
1807.3	3.2153
1807.4	4.7412
1807.5	2.605
1807.6	3.8257
1807.7	5.9619
1807.8	5.3516
1807.9	3.8257
1808	6.2671
1808.1	3.5205
1808.2	2.9102
1808.3	0.46875
1808.4	-1.9727
1808.5	-1.9727
1808.6	-1.6675
1808.7	-2.583
1808.8	-1.0571
1808.9	2.9102
1809	3.2153
1809.1	7.4878
1809.2	5.0464
1809.3	1.9946
1809.4	-2.8882
1809.5	-2.8882
1809.6	-2.2778
1809.7	1.6895
1809.8	6.2671
1809.9	5.6567
1810	-0.1416
1810.1	-3.4985
1810.2	-3.8037
1810.3	-2.2778
1810.4	-2.8882
1810.5	-0.44678
1810.6	-1.6675
1810.7	1.6895
1810.8	4.7412
1810.9	0.46875
1811	-1.9727
1811.1	4.7412
1811.2	1.9946
1811.3	-2.2778
1811.4	3.8257
1811.5	4.436
1811.6	-1.9727
1811.7	-1.0571
1811.8	5.9619
1811.9	4.7412
1812	0.46875
1812.1	-1.9727
1812.2	-0.75195
1812.3	1.6895
1812.4	5.3516
1812.5	5.9619
1812.6	2.2998
1812.7	-0.75195
1812.8	-3.1934
1812.9	-3.4985
1813	-2.583
1813.1	-1.0571
1813.2	1.0791
1813.3	1.3843
1813.4	4.436
1813.5	5.0464
1813.6	5.3516
1813.7	4.436
1813.8	4.1309
1813.9	1.9946
1814	-1.0571
1814.1	-0.1416
1814.2	-1.6675
1814.3	-2.8882
1814.4	-1.6675
1814.5	-2.8882
1814.6	-3.4985
1814.7	-3.8037
1814.8	-3.8037
1814.9	-3.4985
1815	-1.9727
1815.1	-4.7192
1815.2	-1.3623
1815.3	-3.8037
1815.4	-2.8882
1815.5	-3.1934
1815.6	-3.1934
1815.7	-2.2778
1815.8	-3.8037
1815.9	-3.4985
1816	-3.8037
1816.1	-3.4985
1816.2	-1.0571
1816.3	1.0791
1816.4	3.2153
1816.5	4.1309
1816.6	5.9619
1816.7	6.8774
1816.8	4.1309
1816.9	4.1309
1817	1.0791
1817.1	-1.6675
1817.2	-1.9727
1817.3	-2.8882
1817.4	-3.4985
1817.5	3.2153
1817.6	5.9619
1817.7	5.9619
1817.8	3.5205
1817.9	-1.3623
1818	-3.8037
1818.1	-3.1934
1818.2	0.77393
1818.3	5.6567
1818.4	5.9619
1818.5	2.605
1818.6	0.77393
1818.7	0.16357
1818.8	2.2998
1818.9	2.605
1819	5.9619
1819.1	3.8257
1819.2	-3.8037
1819.3	0.16357
1819.4	3.2153
1819.5	-2.2778
1819.6	1.6895
1819.7	3.5205
1819.8	-1.0571
1819.9	-0.44678
1820	4.7412
1820.1	3.2153
1820.2	-2.8882
1820.3	-2.8882
1820.4	1.0791
1820.5	4.436
1820.6	5.3516
1820.7	1.6895
1820.8	-1.0571
1820.9	-3.1934
1821	-2.2778
1821.1	0.16357
1821.2	3.2153
1821.3	4.1309
1821.4	6.8774
1821.5	5.6567
1821.6	4.7412
1821.7	3.5205
1821.8	1.3843
1821.9	0.77393
1822	-3.4985
1822.1	-3.8037
1822.2	-4.1089
1822.3	-3.1934
1822.4	-2.583
1822.5	-2.583
1822.6	0.16357
1822.7	-0.1416
1822.8	-2.583
1822.9	0.16357
1823	1.0791
1823.1	1.0791
1823.2	1.9946
1823.3	2.9102
1823.4	2.2998
1823.5	1.6895
1823.6	0.16357
1823.7	0.77393
1823.8	0.77393
1823.9	2.9102
1824	0.16357
1824.1	0.77393
1824.2	-1.6675
1824.3	-1.0571
1824.4	-2.583
1824.5	-1.6675
1824.6	-1.6675
1824.7	-2.8882
1824.8	-1.9727
1824.9	-3.8037
1825	-1.9727
1825.1	1.9946
1825.2	5.6567
1825.3	8.0981
1825.4	6.2671
1825.5	2.605
1825.6	1.0791
1825.7	-1.0571
1825.8	-2.2778
1825.9	-1.3623
1826	-0.1416
1826.1	3.8257
1826.2	5.3516
1826.3	3.2153
1826.4	1.0791
1826.5	-2.8882
1826.6	-3.1934
1826.7	1.0791
1826.8	7.1826
1826.9	4.7412
1827	4.436
1827.1	5.9619
1827.2	4.7412
1827.3	3.5205
1827.4	-2.583
1827.5	-1.3623
1827.6	3.5205
1827.7	2.2998
1827.8	-0.75195
1827.9	2.9102
1828	1.9946
1828.1	-0.1416
1828.2	0.46875
1828.3	4.436
1828.4	-0.44678
1828.5	-1.6675
1828.6	1.9946
1828.7	5.3516
1828.8	5.3516
1828.9	1.3843
1829	-3.4985
1829.1	-1.3623
1829.2	-1.3623
1829.3	2.605
1829.4	4.436
1829.5	5.3516
1829.6	4.436
1829.7	2.605
1829.8	-0.1416
1829.9	-0.1416
1830	-1.6675
1830.1	-5.0244
1830.2	-4.4141
1830.3	-3.8037
1830.4	-2.2778
1830.5	-1.0571
1830.6	0.77393
1830.7	1.6895
1830.8	1.3843
1830.9	5.0464
1831	4.7412
1831.1	4.1309
1831.2	5.6567
1831.3	6.8774
1831.4	6.2671
1831.5	6.5723
1831.6	5.9619
1831.7	5.3516
1831.8	3.5205
1831.9	5.6567
1832	3.8257
1832.1	5.6567
1832.2	8.4033
1832.3	5.3516
1832.4	6.5723
1832.5	6.2671
1832.6	4.7412
1832.7	5.9619
1832.8	5.9619
1832.9	2.605
1833	2.605
1833.1	0.16357
1833.2	-2.2778
1833.3	-2.8882
1833.4	-3.4985
1833.5	-4.1089
1833.6	-0.44678
1833.7	-0.75195
1833.8	4.436
1833.9	4.7412
1834	5.3516
1834.1	3.2153
1834.2	0.46875
1834.3	-1.6675
1834.4	-5.6348
1834.5	-1.9727
1834.6	5.3516
1834.7	4.436
1834.8	5.3516
1834.9	0.77393
1835	-1.9727
1835.1	-3.4985
1835.2	-0.44678
1835.3	0.77393
1835.4	1.3843
1835.5	0.46875
1835.6	-0.75195
1835.7	-0.75195
1835.8	-0.75195
1835.9	5.6567
1836	0.46875
1836.1	-1.3623
1836.2	5.6567
1836.3	-0.44678
1836.4	-1.0571
1836.5	3.5205
1836.6	3.2153
1836.7	-4.1089
1836.8	0.16357
1836.9	1.9946
1837	6.8774
1837.1	1.3843
1837.2	-2.583
1837.3	-3.4985
1837.4	0.16357
1837.5	1.0791
1837.6	4.7412
1837.7	6.5723
1837.8	7.1826
1837.9	0.16357
1838	-1.0571
1838.1	-0.75195
1838.2	-2.583
1838.3	-2.583
1838.4	-0.75195
1838.5	0.77393
1838.6	1.0791
1838.7	2.2998
1838.8	0.77393
1838.9	4.7412
1839	6.2671
1839.1	5.6567
1839.2	6.8774
1839.3	4.7412
1839.4	5.0464
1839.5	4.7412
1839.6	2.605
1839.7	3.2153
1839.8	1.3843
1839.9	4.436
1840	1.9946
1840.1	1.6895
1840.2	2.9102
1840.3	3.2153
1840.4	3.2153
1840.5	3.2153
1840.6	3.2153
1840.7	6.2671
1840.8	4.7412
1840.9	5.9619
1841	5.3516
1841.1	5.3516
1841.2	5.6567
1841.3	5.0464
1841.4	2.9102
1841.5	1.3843
1841.6	-0.75195
1841.7	-2.2778
1841.8	-1.6675
1841.9	-5.0244
1842	-2.2778
1842.1	1.6895
1842.2	3.8257
1842.3	6.2671
1842.4	5.6567
1842.5	3.5205
1842.6	-1.6675
1842.7	-1.3623
1842.8	-2.583
1842.9	-0.1416
1843	5.6567
1843.1	6.5723
1843.2	2.2998
1843.3	-4.1089
1843.4	-1.9727
1843.5	-1.9727
1843.6	1.3843
1843.7	0.46875
1843.8	0.46875
1843.9	-2.8882
1844	-2.8882
1844.1	2.2998
1844.2	7.1826
1844.3	-0.1416
1844.4	-1.0571
1844.5	4.436
1844.6	0.77393
1844.7	-2.2778
1844.8	3.8257
1844.9	2.9102
1845	-1.0571
1845.1	-1.0571
1845.2	3.2153
1845.3	5.9619
1845.4	0.77393
1845.5	-1.6675
1845.6	-2.583
1845.7	0.77393
1845.8	1.3843
1845.9	5.0464
1846	5.6567
1846.1	4.1309
1846.2	1.3843
1846.3	0.46875
1846.4	-2.2778
1846.5	-2.8882
1846.6	-3.8037
1846.7	-3.4985
1846.8	-3.4985
1846.9	-0.1416
1847	-0.1416
1847.1	1.3843
1847.2	1.0791
1847.3	3.5205
1847.4	3.8257
1847.5	3.8257
1847.6	5.6567
1847.7	7.4878
1847.8	5.6567
1847.9	6.2671
1848	5.0464
1848.1	3.8257
1848.2	5.6567
1848.3	5.6567
1848.4	6.8774
1848.5	6.5723
1848.6	6.5723
1848.7	4.436
1848.8	6.2671
1848.9	4.7412
1849	5.9619
1849.1	6.5723
1849.2	4.436
1849.3	3.2153
1849.4	0.77393
1849.5	0.46875
1849.6	0.16357
1849.7	-0.44678
1849.8	-0.1416
1849.9	-3.4985
1850	-4.4141
1850.1	-4.4141
1850.2	0.46875
1850.3	2.9102
1850.4	5.0464
1850.5	7.1826
1850.6	3.5205
1850.7	-0.75195
1850.8	-1.6675
1850.9	-4.1089
1851	-1.9727
1851.1	2.2998
1851.2	5.6567
1851.3	5.9619
1851.4	1.3843
1851.5	-4.1089
1851.6	-4.4141
1851.7	0.46875
1851.8	6.2671
1851.9	6.5723
1852	7.1826
1852.1	6.2671
1852.2	4.436
1852.3	3.2153
1852.4	-1.0571
1852.5	-2.8882
1852.6	1.3843
1852.7	5.9619
1852.8	-1.0571
1852.9	-0.1416
1853	4.436
1853.1	-2.583
1853.2	-0.1416
1853.3	4.7412
1853.4	2.2998
1853.5	-1.3623
1853.6	-0.44678
1853.7	1.9946
1853.8	5.9619
1853.9	2.9102
1854	-1.0571
1854.1	-4.1089
1854.2	-0.1416
1854.3	1.0791
1854.4	2.2998
1854.5	5.6567
1854.6	6.5723
1854.7	5.6567
1854.8	0.16357
1854.9	0.77393
1855	1.0791
1855.1	-2.2778
1855.2	-3.1934
1855.3	-2.2778
1855.4	-1.6675
1855.5	-1.3623
1855.6	0.16357
1855.7	0.16357
1855.8	0.46875
1855.9	0.77393
1856	1.9946
1856.1	1.9946
1856.2	2.605
1856.3	4.7412
1856.4	5.9619
1856.5	5.3516
1856.6	5.0464
1856.7	5.9619
1856.8	6.8774
1856.9	4.1309
1857	5.9619
1857.1	4.1309
1857.2	4.436
1857.3	5.6567
1857.4	3.5205
1857.5	4.436
1857.6	1.0791
1857.7	1.0791
1857.8	2.605
1857.9	-1.0571
1858	-1.9727
1858.1	-1.9727
1858.2	-2.583
1858.3	-4.4141
1858.4	-2.2778
1858.5	-1.9727
1858.6	2.605
1858.7	4.7412
1858.8	6.2671
1858.9	5.3516
1859	1.3843
1859.1	1.3843
1859.2	-2.2778
1859.3	-2.583
1859.4	-1.6675
1859.5	2.2998
1859.6	6.2671
1859.7	4.1309
1859.8	0.46875
1859.9	-1.0571
1860	-2.2778
1860.1	-1.0571
1860.2	4.436
1860.3	4.7412
1860.4	4.436
1860.5	5.3516
1860.6	2.605
1860.7	-1.9727
1860.8	-0.1416
1860.9	3.8257
1861	1.9946
1861.1	-2.2778
1861.2	2.605
1861.3	2.605
1861.4	-2.2778
1861.5	2.605
1861.6	5.9619
1861.7	-1.0571
1861.8	-0.75195
1861.9	1.0791
1862	5.6567
1862.1	3.5205
1862.2	-0.75195
1862.3	-2.8882
1862.4	-1.0571
1862.5	2.2998
1862.6	4.1309
1862.7	4.7412
1862.8	1.9946
1862.9	2.2998
1863	-2.583
1863.1	-1.9727
1863.2	-2.2778
1863.3	-3.8037
1863.4	-1.9727
1863.5	-0.44678
1863.6	1.0791
1863.7	0.77393
1863.8	1.3843
1863.9	3.2153
1864	5.6567
1864.1	5.0464
1864.2	6.5723
1864.3	6.2671
1864.4	4.436
1864.5	4.7412
1864.6	3.2153
1864.7	2.9102
1864.8	-0.1416
1864.9	1.3843
1865	-0.1416
1865.1	0.16357
1865.2	-0.75195
1865.3	-1.0571
1865.4	-0.75195
1865.5	-1.9727
1865.6	1.6895
1865.7	1.6895
1865.8	4.436
1865.9	2.605
1866	3.8257
1866.1	3.8257
1866.2	6.5723
1866.3	5.0464
1866.4	6.5723
1866.5	4.436
1866.6	2.9102
1866.7	1.9946
1866.8	-0.75195
1866.9	-3.4985
1867	-5.0244
1867.1	-4.1089
1867.2	0.46875
1867.3	2.605
1867.4	6.2671
1867.5	5.6567
1867.6	2.2998
1867.7	0.77393
1867.8	-3.4985
1867.9	-3.4985
1868	-0.1416
1868.1	4.436
1868.2	5.9619
1868.3	5.0464
1868.4	-1.0571
1868.5	-3.1934
1868.6	-4.7192
1868.7	-1.9727
1868.8	-2.583
1868.9	-1.3623
1869	-0.1416
1869.1	4.436
1869.2	4.1309
1869.3	-3.4985
1869.4	1.3843
1869.5	7.1826
1869.6	-3.1934
1869.7	0.46875
1869.8	4.436
1869.9	-1.9727
1870	-1.3623
1870.1	2.2998
1870.2	6.2671
1870.3	-0.75195
1870.4	-3.8037
1870.5	-2.2778
1870.6	0.46875
1870.7	5.3516
1870.8	3.8257
1870.9	5.0464
1871	0.46875
1871.1	-2.583
1871.2	-4.7192
1871.3	-2.8882
1871.4	-0.75195
1871.5	1.3843
1871.6	3.8257
1871.7	5.0464
1871.8	3.8257
1871.9	5.3516
1872	4.7412
1872.1	5.0464
1872.2	4.1309
1872.3	1.6895
1872.4	1.3843
1872.5	-1.9727
1872.6	-3.1934
1872.7	-2.8882
1872.8	-1.3623
1872.9	-4.7192
1873	-2.8882
1873.1	-1.9727
1873.2	-3.1934
1873.3	-4.1089
1873.4	-3.8037
1873.5	-3.8037
1873.6	-2.583
1873.7	-1.9727
1873.8	-2.2778
1873.9	-1.9727
1874	-3.4985
1874.1	-3.1934
1874.2	-1.6675
1874.3	-1.6675
1874.4	-1.6675
1874.5	0.46875
1874.6	2.605
1874.7	3.2153
1874.8	6.2671
1874.9	6.8774
1875	5.6567
1875.1	3.5205
1875.2	0.77393
1875.3	0.77393
1875.4	-0.75195
1875.5	-3.4985
1875.6	-3.1934
1875.7	0.16357
1875.8	2.605
1875.9	5.9619
1876	5.3516
1876.1	4.1309
1876.2	-1.9727
1876.3	-2.2778
1876.4	-3.1934
1876.5	1.3843
1876.6	5.3516
1876.7	5.9619
1876.8	1.3843
1876.9	-2.583
1877	-2.8882
1877.1	-1.6675
1877.2	-1.0571
1877.3	3.2153
1877.4	6.5723
1877.5	1.3843
1877.6	-1.9727
1877.7	1.6895
1877.8	2.605
1877.9	-1.0571
1878	3.8257
1878.1	1.3843
1878.2	-2.583
1878.3	1.9946
1878.4	4.1309
1878.5	3.8257
1878.6	-2.8882
1878.7	-2.8882
1878.8	-1.6675
1878.9	5.6567
1879	6.5723
1879.1	3.2153
1879.2	-1.0571
1879.3	-1.3623
1879.4	-4.7192
1879.5	-3.1934
1879.6	-0.75195
1879.7	1.9946
1879.8	1.3843
1879.9	4.1309
1880	4.1309
1880.1	4.436
1880.2	3.2153
1880.3	2.9102
1880.4	1.0791
1880.5	0.77393
1880.6	-2.8882
1880.7	-2.2778
1880.8	-3.1934
1880.9	-2.583
1881	-3.4985
1881.1	-3.4985
1881.2	-3.4985
1881.3	-0.75195
1881.4	-4.1089
1881.5	-3.1934
1881.6	-2.8882
1881.7	-1.6675
1881.8	-0.44678
1881.9	-0.75195
1882	-2.583
1882.1	-4.1089
1882.2	-2.8882
1882.3	-4.7192
1882.4	-2.583
1882.5	-4.7192
1882.6	-3.8037
1882.7	-3.1934
1882.8	-1.6675
1882.9	-0.75195
1883	-0.75195
1883.1	2.2998
1883.2	5.3516
1883.3	5.0464
1883.4	6.5723
1883.5	4.1309
1883.6	2.605
1883.7	-0.1416
1883.8	-1.6675
1883.9	-5.3296
1884	-2.583
1884.1	-1.6675
1884.2	4.1309
1884.3	6.5723
1884.4	3.8257
1884.5	0.46875
1884.6	-1.9727
1884.7	-2.8882
1884.8	-1.6675
1884.9	3.2153
1885	5.6567
1885.1	2.2998
1885.2	0.46875
1885.3	-1.0571
1885.4	-2.2778
1885.5	-2.2778
1885.6	0.16357
1885.7	4.1309
1885.8	4.7412
1885.9	-1.9727
1886	-1.6675
1886.1	5.9619
1886.2	-2.8882
1886.3	-0.44678
1886.4	5.0464
1886.5	-0.75195
1886.6	-3.4985
1886.7	1.3843
1886.8	3.2153
1886.9	-0.44678
1887	-2.2778
1887.1	0.16357
1887.2	1.9946
1887.3	3.8257
1887.4	5.3516
1887.5	0.46875
1887.6	-4.1089
1887.7	-3.1934
1887.8	-2.8882
1887.9	0.16357
1888	2.605
1888.1	2.605
1888.2	5.3516
1888.3	5.6567
1888.4	5.3516
1888.5	3.2153
1888.6	1.9946
1888.7	-1.6675
1888.8	-1.9727
1888.9	-2.583
1889	-3.4985
1889.1	-3.4985
1889.2	-2.8882
1889.3	-3.4985
1889.4	-1.9727
1889.5	-2.2778
1889.6	-2.2778
1889.7	-1.0571
1889.8	1.3843
1889.9	-0.44678
1890	-0.1416
1890.1	-0.44678
1890.2	-0.75195
1890.3	0.77393
1890.4	-1.0571
1890.5	-0.1416
1890.6	0.46875
1890.7	-2.583
1890.8	-1.3623
1890.9	-2.583
1891	-0.75195
1891.1	-4.7192
1891.2	-1.9727
1891.3	-3.1934
1891.4	-1.9727
1891.5	-1.9727
1891.6	0.16357
1891.7	3.2153
1891.8	6.2671
1891.9	6.2671
1892	6.5723
1892.1	1.9946
1892.2	2.2998
1892.3	-4.1089
1892.4	-3.8037
1892.5	-3.4985
1892.6	1.0791
1892.7	4.436
1892.8	7.1826
1892.9	5.6567
1893	-0.75195
1893.1	-2.583
1893.2	-3.4985
1893.3	0.46875
1893.4	5.3516
1893.5	6.5723
1893.6	4.1309
1893.7	2.605
1893.8	4.7412
1893.9	4.436
1894	5.6567
1894.1	-1.9727
1894.2	-1.0571
1894.3	3.5205
1894.4	0.46875
1894.5	-2.2778
1894.6	2.9102
1894.7	2.2998
1894.8	-3.4985
1894.9	1.0791
1895	5.6567
1895.1	-2.583
1895.2	-1.9727
1895.3	0.46875
1895.4	5.0464
1895.5	5.3516
1895.6	1.0791
1895.7	-3.4985
1895.8	-3.1934
1895.9	-1.0571
1896	1.6895
1896.1	3.5205
1896.2	4.436
1896.3	4.1309
1896.4	2.9102
1896.5	-1.9727
1896.6	-1.9727
1896.7	-2.8882
1896.8	-1.9727
1896.9	-3.4985
1897	-1.3623
1897.1	-1.6675
1897.2	-1.9727
1897.3	0.46875
1897.4	3.2153
1897.5	2.605
1897.6	4.1309
1897.7	6.2671
1897.8	5.0464
1897.9	5.9619
1898	5.9619
1898.1	6.5723
1898.2	5.3516
1898.3	5.3516
1898.4	2.9102
1898.5	5.9619
1898.6	4.436
1898.7	6.2671
1898.8	5.0464
1898.9	4.436
1899	5.0464
1899.1	5.3516
1899.2	7.793
1899.3	6.8774
1899.4	5.6567
1899.5	3.5205
1899.6	3.8257
1899.7	2.2998
1899.8	1.6895
1899.9	0.16357
1900	0.46875
1900.1	-3.1934
1900.2	-3.1934
1900.3	-4.1089
1900.4	-1.6675
1900.5	0.46875
1900.6	4.436
1900.7	6.2671
1900.8	5.0464
1900.9	1.9946
1901	-2.583
1901.1	-2.583
1901.2	-2.8882
1901.3	-0.44678
1901.4	4.7412
1901.5	6.2671
1901.6	2.605
1901.7	-0.44678
1901.8	-4.4141
1901.9	-5.6348
1902	-1.6675
1902.1	-2.583
1902.2	-2.2778
1902.3	-1.9727
1902.4	0.16357
1902.5	3.2153
1902.6	2.9102
1902.7	-1.9727
1902.8	-0.75195
1902.9	3.2153
1903	-3.8037
1903.1	0.46875
1903.2	5.9619
1903.3	-2.2778
1903.4	-1.6675
1903.5	1.0791
1903.6	5.6567
1903.7	1.9946
1903.8	-4.1089
1903.9	-3.8037
1904	-0.44678
1904.1	2.9102
1904.2	5.6567
1904.3	5.9619
1904.4	3.5205
1904.5	0.46875
1904.6	-3.8037
1904.7	-3.1934
1904.8	-0.1416
1904.9	-1.0571
1905	-0.44678
1905.1	0.16357
1905.2	2.2998
1905.3	3.5205
1905.4	6.8774
1905.5	5.9619
1905.6	5.9619
1905.7	5.0464
1905.8	5.0464
1905.9	2.2998
1906	1.3843
1906.1	1.3843
1906.2	0.46875
1906.3	-1.6675
1906.4	-1.0571
1906.5	-2.2778
1906.6	-3.4985
1906.7	-2.8882
1906.8	-2.2778
1906.9	-1.9727
1907	-1.9727
1907.1	-1.3623
1907.2	-1.3623
1907.3	-2.2778
1907.4	-1.9727
1907.5	0.16357
1907.6	1.0791
1907.7	5.6567
1907.8	3.8257
1907.9	6.5723
1908	5.3516
1908.1	5.9619
1908.2	5.0464
1908.3	4.7412
1908.4	1.3843
1908.5	0.77393
1908.6	-2.8882
1908.7	-3.1934
1908.8	-1.9727
1908.9	-3.8037
1909	0.77393
1909.1	5.9619
1909.2	6.2671
1909.3	4.436
1909.4	0.16357
1909.5	-3.1934
1909.6	-3.8037
1909.7	-1.3623
1909.8	3.8257
1909.9	6.2671
1910	5.0464
1910.1	0.46875
1910.2	-2.2778
1910.3	-5.6348
1910.4	-2.583
1910.5	-4.4141
1910.6	-1.0571
1910.7	1.3843
1910.8	4.1309
1910.9	-0.44678
1911	-3.8037
1911.1	5.0464
1911.2	-0.44678
1911.3	-1.3623
1911.4	4.436
1911.5	1.6895
1911.6	-1.9727
1911.7	0.16357
1911.8	4.436
1911.9	3.2153
1912	-2.583
1912.1	-1.0571
1912.2	0.46875
1912.3	2.9102
1912.4	5.6567
1912.5	4.436
1912.6	-1.0571
1912.7	-2.8882
1912.8	-2.8882
1912.9	-2.8882
1913	-1.6675
1913.1	1.0791
1913.2	1.6895
1913.3	5.3516
1913.4	7.4878
1913.5	5.3516
1913.6	3.2153
1913.7	2.9102
1913.8	0.77393
1913.9	-2.2778
1914	-1.9727
1914.1	-3.1934
1914.2	-1.9727
1914.3	-2.2778
1914.4	-3.8037
1914.5	-3.4985
1914.6	-3.8037
1914.7	-2.8882
1914.8	-1.0571
1914.9	-1.0571
1915	-2.2778
1915.1	-1.6675
1915.2	-2.583
1915.3	-3.1934
1915.4	-1.6675
1915.5	-1.6675
1915.6	-1.9727
1915.7	-1.0571
1915.8	-3.4985
1915.9	-2.2778
1916	-5.0244
1916.1	-2.583
1916.2	-4.4141
1916.3	-1.3623
1916.4	-1.0571
1916.5	0.16357
1916.6	2.2998
1916.7	5.3516
1916.8	5.9619
1916.9	5.0464
1917	3.2153
1917.1	0.77393
1917.2	0.16357
1917.3	-3.4985
1917.4	-5.0244
1917.5	-1.6675
1917.6	2.605
1917.7	6.8774
1917.8	5.3516
1917.9	2.605
1918	-1.9727
1918.1	-3.1934
1918.2	-2.8882
1918.3	2.2998
1918.4	6.2671
1918.5	4.436
1918.6	1.9946
1918.7	0.77393
1918.8	-1.0571
1918.9	0.46875
1919	5.0464
1919.1	6.2671
1919.2	-2.8882
1919.3	-1.9727
1919.4	4.436
1919.5	-1.3623
1919.6	-0.1416
1919.7	4.1309
1919.8	1.3843
1919.9	-3.4985
1920	0.16357
1920.1	5.6567
1920.2	1.0791
1920.3	-3.1934
1920.4	-1.9727
1920.5	1.0791
1920.6	4.7412
1920.7	5.3516
1920.8	4.1309
1920.9	-0.1416
1921	-3.8037
1921.1	-2.583
1921.2	-0.1416
1921.3	0.77393
1921.4	1.3843
1921.5	2.2998
1921.6	3.5205
1921.7	5.6567
1921.8	5.9619
1921.9	6.8774
1922	4.1309
1922.1	3.5205
1922.2	0.77393
1922.3	-1.6675
1922.4	-1.9727
1922.5	-1.9727
1922.6	-2.2778
1922.7	-3.1934
1922.8	-3.1934
1922.9	-2.8882
1923	-4.1089
1923.1	-4.4141
1923.2	-3.1934
1923.3	-1.9727
1923.4	-1.6675
1923.5	-5.3296
1923.6	-4.4141
1923.7	-3.8037
1923.8	-2.583
1923.9	-2.2778
1924	-2.2778
1924.1	-1.3623
1924.2	0.16357
1924.3	-0.75195
1924.4	0.16357
1924.5	1.0791
1924.6	5.9619
1924.7	5.0464
1924.8	7.1826
1924.9	5.3516
1925	3.2153
1925.1	0.46875
1925.2	-1.3623
1925.3	-1.9727
1925.4	-3.4985
1925.5	-2.2778
1925.6	0.46875
1925.7	3.2153
1925.8	6.2671
1925.9	3.2153
1926	1.6895
1926.1	-1.0571
1926.2	-1.6675
1926.3	-1.9727
1926.4	2.605
1926.5	4.7412
1926.6	2.605
1926.7	-1.0571
1926.8	-4.4141
1926.9	-2.583
1927	-1.6675
1927.1	-1.6675
1927.2	-4.1089
1927.3	-3.1934
1927.4	1.9946
1927.5	5.3516
1927.6	0.46875
1927.7	-1.9727
1927.8	3.2153
1927.9	0.46875
1928	-1.6675
1928.1	3.5205
1928.2	2.9102
1928.3	-2.2778
1928.4	-1.0571
1928.5	5.6567
1928.6	4.1309
1928.7	-1.6675
1928.8	-2.8882
1928.9	-0.75195
1929	1.3843
1929.1	4.7412
1929.2	5.6567
1929.3	1.9946
1929.4	-0.75195
1929.5	-2.583
1929.6	-2.2778
1929.7	-1.9727
1929.8	-0.75195
1929.9	0.46875
1930	3.8257
1930.1	3.5205
1930.2	4.7412
1930.3	5.0464
1930.4	3.8257
1930.5	2.605
1930.6	3.5205
1930.7	-0.44678
1930.8	-1.0571
1930.9	-1.6675
1931	-0.44678
1931.1	-1.6675
1931.2	-3.8037
1931.3	-3.4985
1931.4	-3.1934
1931.5	-1.9727
1931.6	-5.0244
1931.7	-2.2778
1931.8	-2.8882
1931.9	-2.583
1932	-2.8882
1932.1	-3.1934
1932.2	-2.8882
1932.3	-4.1089
1932.4	-3.4985
1932.5	-3.1934
1932.6	-1.9727
1932.7	-1.3623
1932.8	-0.1416
1932.9	0.77393
1933	2.2998
1933.1	4.1309
1933.2	3.8257
1933.3	7.1826
1933.4	6.5723
1933.5	3.2153
1933.6	1.0791
1933.7	-0.1416
1933.8	-3.8037
1933.9	-3.8037
1934	-1.9727
1934.1	1.6895
1934.2	4.7412
1934.3	7.1826
1934.4	3.5205
1934.5	-0.44678
1934.6	-2.583
1934.7	-2.8882
1934.8	-3.1934
1934.9	4.7412
1935	5.3516
1935.1	3.8257
1935.2	-1.0571
1935.3	-1.9727
1935.4	-3.1934
1935.5	-1.6675
1935.6	-0.1416
1935.7	2.2998
1935.8	4.436
1935.9	-1.0571
1936	-1.3623
1936.1	4.1309
1936.2	-0.1416
1936.3	-1.6675
1936.4	3.8257
1936.5	1.0791
1936.6	-3.4985
1936.7	1.6895
1936.8	5.0464
1936.9	1.6895
1937	-2.8882
1937.1	-0.75195
1937.2	-0.1416
1937.3	4.436
1937.4	5.6567
1937.5	1.3843
1937.6	-1.6675
1937.7	-1.6675
1937.8	-1.9727
1937.9	-0.44678
1938	0.16357
1938.1	2.605
1938.2	5.3516
1938.3	6.5723
1938.4	5.6567
1938.5	5.6567
1938.6	0.77393
1938.7	-1.3623
1938.8	-1.6675
1938.9	-1.6675
1939	-1.9727
1939.1	-3.1934
1939.2	-3.8037
1939.3	-2.8882
1939.4	-2.2778
1939.5	-1.3623
1939.6	-0.44678
1939.7	0.16357
1939.8	0.16357
1939.9	0.46875
1940	1.3843
1940.1	-0.1416
1940.2	1.3843
1940.3	-0.75195
1940.4	-0.1416
1940.5	0.46875
1940.6	-0.75195
1940.7	-1.6675
1940.8	1.0791
1940.9	-2.583
1941	-2.2778
1941.1	-2.2778
1941.2	-1.3623
1941.3	-4.7192
1941.4	-2.583
1941.5	-3.4985
1941.6	-1.6675
1941.7	0.77393
1941.8	5.0464
1941.9	4.7412
1942	5.3516
1942.1	3.5205
1942.2	5.0464
1942.3	-0.1416
1942.4	-1.6675
1942.5	-2.583
1942.6	-1.3623
1942.7	-1.0571
1942.8	2.605
1942.9	5.6567
1943	3.8257
1943.1	-1.0571
1943.2	-1.3623
1943.3	-1.0571
1943.4	0.77393
1943.5	4.1309
1943.6	5.6567
1943.7	5.3516
1943.8	5.6567
1943.9	5.9619
1944	1.6895
1944.1	-3.1934
1944.2	-1.3623
1944.3	4.1309
1944.4	0.77393
1944.5	-0.75195
1944.6	4.436
1944.7	-0.44678
1944.8	-1.3623
1944.9	3.8257
1945	4.1309
1945.1	-2.2778
1945.2	-1.0571
1945.3	-0.44678
1945.4	5.0464
1945.5	5.0464
1945.6	0.16357
1945.7	-3.1934
1945.8	-1.0571
1945.9	-0.75195
1946	1.0791
1946.1	1.9946
1946.2	4.436
1946.3	4.7412
1946.4	3.2153
1946.5	2.605
1946.6	-0.44678
1946.7	-3.4985
1946.8	-1.6675
1946.9	-4.7192
1947	-2.8882
1947.1	-4.4141
1947.2	-2.2778
1947.3	-1.6675
1947.4	1.0791
1947.5	0.16357
1947.6	2.9102
1947.7	1.9946
1947.8	5.3516
1947.9	4.7412
1948	4.1309
1948.1	3.8257
1948.2	5.6567
1948.3	5.0464
1948.4	4.7412
1948.5	6.8774
1948.6	7.1826
1948.7	5.6567
1948.8	5.9619
1948.9	6.8774
1949	6.2671
1949.1	5.0464
1949.2	5.6567
1949.3	2.605
1949.4	2.9102
1949.5	-1.0571
1949.6	1.0791
1949.7	-0.75195
1949.8	0.16357
1949.9	-2.583
1950	-3.1934
1950.1	-5.3296
1950.2	-1.9727
1950.3	-0.75195
1950.4	5.9619
1950.5	6.5723
1950.6	5.6567
1950.7	3.2153
1950.8	-1.6675
1950.9	-4.4141
1951	-5.9399
1951.1	-0.1416
1951.2	3.8257
1951.3	7.1826
1951.4	2.9102
1951.5	1.0791
1951.6	-3.1934
1951.7	-3.8037
1951.8	-2.583
1951.9	4.7412
1952	7.4878
1952.1	5.3516
1952.2	6.5723
1952.3	2.605
1952.4	-1.0571
1952.5	-1.0571
1952.6	2.2998
1952.7	5.6567
1952.8	-1.9727
1952.9	0.46875
1953	3.8257
1953.1	-2.583
1953.2	1.6895
1953.3	5.6567
1953.4	1.6895
1953.5	-2.583
1953.6	-1.0571
1953.7	4.7412
1953.8	5.0464
1953.9	-0.1416
1954	-2.583
1954.1	0.46875
1954.2	-2.2778
1954.3	1.6895
1954.4	3.2153
1954.5	5.3516
1954.6	4.7412
1954.7	4.1309
1954.8	0.77393
1954.9	-0.44678
1955	-4.4141
1955.1	-3.8037
1955.2	-3.8037
1955.3	-1.3623
1955.4	-1.0571
1955.5	1.3843
1955.6	1.0791
1955.7	2.605
1955.8	3.2153
1955.9	2.9102
1956	5.0464
1956.1	5.3516
1956.2	6.2671
1956.3	5.6567
1956.4	5.9619
1956.5	4.436
1956.6	4.7412
1956.7	3.8257
1956.8	4.436
1956.9	6.5723
1957	2.9102
1957.1	5.3516
1957.2	5.3516
1957.3	5.9619
1957.4	4.7412
1957.5	6.2671
1957.6	5.0464
1957.7	5.6567
1957.8	6.2671
1957.9	4.7412
1958	1.9946
1958.1	1.6895
1958.2	-1.0571
1958.3	-2.2778
1958.4	-4.7192
1958.5	-4.1089
1958.6	-2.2778
1958.7	-1.0571
1958.8	-0.44678
1958.9	4.436
1959	7.1826
1959.1	4.436
1959.2	1.9946
1959.3	-2.583
1959.4	-2.2778
1959.5	-2.8882
1959.6	0.46875
1959.7	6.5723
1959.8	4.7412
1959.9	2.605
1960	-2.2778
1960.1	-2.2778
1960.2	-3.4985
1960.3	0.16357
1960.4	0.46875
1960.5	0.16357
1960.6	-1.9727
1960.7	-1.3623
1960.8	0.77393
1960.9	5.3516
1961	-1.9727
1961.1	0.46875
1961.2	5.0464
1961.3	-2.2778
1961.4	-0.44678
1961.5	5.6567
1961.6	0.77393
1961.7	-3.4985
1961.8	0.16357
1961.9	6.5723
1962	5.0464
1962.1	-1.9727
1962.2	-2.8882
1962.3	-0.75195
1962.4	2.2998
1962.5	4.7412
1962.6	5.6567
1962.7	2.9102
1962.8	-1.0571
1962.9	-4.4141
1963	-3.8037
1963.1	-2.2778
1963.2	-1.9727
1963.3	-1.6675
1963.4	1.0791
1963.5	3.5205
1963.6	3.8257
1963.7	5.9619
1963.8	4.1309
1963.9	6.2671
1964	4.436
1964.1	2.605
1964.2	2.2998
1964.3	-0.75195
1964.4	-1.6675
1964.5	-1.3623
1964.6	-1.0571
1964.7	-2.2778
1964.8	-2.8882
1964.9	-2.2778
1965	-3.8037
1965.1	-2.2778
1965.2	-3.4985
1965.3	-3.1934
1965.4	-2.8882
1965.5	-2.583
1965.6	-4.4141
1965.7	-1.3623
1965.8	-2.8882
1965.9	-1.6675
1966	-2.8882
1966.1	-0.75195
1966.2	1.6895
1966.3	3.8257
1966.4	4.436
1966.5	6.8774
1966.6	3.2153
1966.7	5.3516
1966.8	2.2998
1966.9	1.3843
1967	-1.0571
1967.1	-0.75195
1967.2	-3.8037
1967.3	-2.583
1967.4	-2.8882
1967.5	3.8257
1967.6	4.1309
1967.7	6.5723
1967.8	0.77393
1967.9	-1.0571
1968	-3.4985
1968.1	-3.1934
1968.2	1.6895
1968.3	5.9619
1968.4	4.7412
1968.5	1.9946
1968.6	0.16357
1968.7	-1.3623
1968.8	-1.0571
1968.9	-1.6675
1969	0.77393
1969.1	4.7412
1969.2	2.9102
1969.3	-2.2778
1969.4	1.6895
1969.5	5.6567
1969.6	-2.8882
1969.7	0.46875
1969.8	6.2671
1969.9	-1.9727
1970	-1.6675
1970.1	4.1309
1970.2	4.7412
1970.3	-1.3623
1970.4	-2.583
1970.5	-0.1416
1970.6	2.2998
1970.7	5.9619
1970.8	5.0464
1970.9	0.16357
1971	-1.9727
1971.1	-2.583
1971.2	-1.6675
1971.3	-0.75195
1971.4	2.9102
1971.5	3.2153
1971.6	4.436
1971.7	4.436
1971.8	6.5723
1971.9	5.3516
1972	3.5205
1972.1	2.9102
1972.2	1.6895
1972.3	-1.3623
1972.4	-3.1934
1972.5	-2.8882
1972.6	-4.1089
1972.7	-4.4141
1972.8	-2.583
1972.9	-1.9727
1973	-2.2778
1973.1	-2.2778
1973.2	-3.4985
1973.3	-1.9727
1973.4	-3.1934
1973.5	-1.9727
1973.6	-1.6675
1973.7	-1.6675
1973.8	-2.8882
1973.9	-2.2778
1974	-2.8882
1974.1	-1.9727
1974.2	-2.8882
1974.3	-0.75195
1974.4	-2.583
1974.5	0.16357
1974.6	-1.6675
1974.7	0.46875
1974.8	1.6895
1974.9	5.6567
1975	6.2671
1975.1	6.5723
1975.2	4.1309
1975.3	2.2998
1975.4	-0.75195
1975.5	-1.9727
1975.6	-2.8882
1975.7	-2.2778
1975.8	-0.44678
1975.9	4.436
1976	6.5723
1976.1	3.8257
1976.2	1.0791
1976.3	-2.2778
1976.4	-2.583
1976.5	-0.44678
1976.6	4.436
1976.7	5.0464
1976.8	1.6895
1976.9	-0.1416
1977	-1.6675
1977.1	-1.3623
1977.2	-1.9727
1977.3	-0.1416
1977.4	3.2153
1977.5	2.2998
1977.6	-1.0571
1977.7	1.6895
1977.8	5.0464
1977.9	-1.0571
1978	-0.1416
1978.1	3.5205
1978.2	-2.2778
1978.3	-1.3623
1978.4	4.436
1978.5	5.3516
1978.6	-0.75195
1978.7	-2.8882
1978.8	0.77393
1978.9	2.9102
1979	5.9619
1979.1	3.5205
1979.2	-0.44678
1979.3	-3.1934
1979.4	-2.8882
1979.5	-1.9727
1979.6	0.77393
1979.7	1.9946
1979.8	6.5723
1979.9	5.3516
1980	6.2671
1980.1	3.5205
1980.2	1.0791
1980.3	-1.9727
1980.4	-1.3623
1980.5	-3.8037
1980.6	-0.75195
1980.7	-4.7192
1980.8	-2.2778
1980.9	-3.4985
1981	-0.1416
1981.1	-0.75195
1981.2	1.0791
1981.3	0.46875
1981.4	1.0791
1981.5	1.3843
1981.6	0.46875
1981.7	3.8257
1981.8	3.2153
1981.9	2.9102
1982	2.605
1982.1	0.77393
1982.2	2.605
1982.3	1.9946
1982.4	3.5205
1982.5	1.6895
1982.6	1.3843
1982.7	-0.44678
1982.8	-3.1934
1982.9	-0.44678
1983	-1.9727
1983.1	-2.2778
1983.2	-3.1934
1983.3	-2.2778
1983.4	-1.6675
1983.5	-0.44678
1983.6	2.605
1983.7	6.8774
1983.8	4.1309
1983.9	4.1309
1984	2.2998
1984.1	0.16357
1984.2	-1.6675
1984.3	-3.8037
1984.4	-1.3623
1984.5	1.6895
1984.6	3.8257
1984.7	7.1826
1984.8	1.9946
1984.9	-1.9727
1985	-4.4141
1985.1	-0.75195
1985.2	2.605
1985.3	5.0464
1985.4	4.1309
1985.5	5.9619
1985.6	3.8257
1985.7	-0.75195
1985.8	-1.9727
1985.9	-0.1416
1986	6.2671
1986.1	1.0791
1986.2	-1.6675
1986.3	3.8257
1986.4	-0.1416
1986.5	-2.8882
1986.6	3.2153
1986.7	3.8257
1986.8	-0.1416
1986.9	-1.9727
1987	0.77393
1987.1	5.3516
1987.2	4.1309
1987.3	-1.6675
1987.4	-1.3623
1987.5	-2.2778
1987.6	0.77393
1987.7	0.77393
1987.8	4.1309
1987.9	6.5723
1988	4.436
1988.1	3.5205
1988.2	0.16357
1988.3	1.0791
1988.4	-2.583
1988.5	-1.3623
1988.6	-4.1089
1988.7	-2.583
1988.8	-2.8882
1988.9	-1.6675
1989	-0.1416
1989.1	0.46875
1989.2	1.0791
1989.3	1.9946
1989.4	2.9102
1989.5	2.9102
1989.6	3.8257
1989.7	5.0464
1989.8	5.6567
1989.9	5.0464
1990	4.436
1990.1	5.6567
1990.2	5.0464
1990.3	4.7412
1990.4	5.0464
1990.5	4.1309
1990.6	3.2153
1990.7	2.9102
1990.8	0.16357
1990.9	1.3843
1991	-0.44678
1991.1	0.77393
1991.2	-0.1416
1991.3	-1.9727
1991.4	-2.2778
1991.5	-3.1934
1991.6	-3.1934
1991.7	-1.3623
1991.8	-1.0571
1991.9	5.6567
1992	5.0464
1992.1	6.5723
1992.2	4.1309
1992.3	2.605
1992.4	-2.2778
1992.5	-1.3623
1992.6	-2.2778
1992.7	0.46875
1992.8	3.2153
1992.9	6.2671
1993	4.1309
1993.1	0.77393
1993.2	-4.1089
1993.3	-1.9727
1993.4	2.605
1993.5	7.4878
1993.6	5.6567
1993.7	4.1309
1993.8	3.5205
1993.9	4.436
1994	5.3516
1994.1	-0.1416
1994.2	-1.9727
1994.3	3.2153
1994.4	1.3843
1994.5	-4.7192
1994.6	2.2998
1994.7	4.436
1994.8	-2.583
1994.9	0.77393
1995	4.1309
1995.1	0.46875
1995.2	-4.7192
1995.3	0.46875
1995.4	5.0464
1995.5	6.8774
1995.6	1.3843
1995.7	-1.0571
1995.8	-3.4985
1995.9	-1.6675
1996	0.16357
1996.1	3.8257
1996.2	5.3516
1996.3	6.5723
1996.4	3.8257
1996.5	2.2998
1996.6	-1.6675
1996.7	-3.4985
1996.8	-2.2778
1996.9	-2.8882
1997	-2.2778
1997.1	-4.7192
1997.2	-1.9727
1997.3	-2.2778
1997.4	1.3843
1997.5	1.0791
1997.6	3.8257
1997.7	2.605
1997.8	3.2153
1997.9	5.0464
1998	5.6567
1998.1	4.7412
1998.2	6.5723
1998.3	6.2671
1998.4	6.8774
1998.5	4.1309
1998.6	5.6567
1998.7	5.6567
1998.8	3.8257
1998.9	5.0464
1999	5.9619
1999.1	4.436
1999.2	3.2153
1999.3	2.2998
1999.4	2.605
1999.5	3.8257
1999.6	2.2998
1999.7	0.46875
1999.8	-1.0571
1999.9	-2.8882
2000	-3.8037
2000.1	-3.1934
2000.2	-0.44678
2000.3	0.77393
2000.4	5.6567
2000.5	5.0464
2000.6	3.2153
2000.7	1.0791
2000.8	0.46875
2000.9	-3.4985
2001	-5.9399
2001.1	-2.2778
2001.2	0.77393
2001.3	3.5205
2001.4	4.436
2001.5	3.8257
2001.6	-0.75195
2001.7	-2.583
2001.8	2.9102
2001.9	4.7412
2002	7.793
2002.1	8.4033
2002.2	8.4033
2002.3	4.1309
2002.4	-0.44678
2002.5	-5.3296
2002.6	-0.44678
2002.7	1.6895
2002.8	-5.6348
2002.9	-3.4985
2003	2.2998
2003.1	-5.0244
2003.2	-4.7192
2003.3	0.77393
2003.4	-1.6675
2003.5	20
2003.6	22.747
2003.7	25.798
2003.8	31.597
2003.9	27.629
2004	23.662
2004.1	22.136
2004.2	22.747
2004.3	24.578
2004.4	26.714
2004.5	56.316
2004.6	57.537
2004.7	57.842
2004.8	57.537
2004.9	54.485
2005	52.043
2005.1	49.907
2005.2	49.602
2005.3	48.687
2005.4	49.602
2005.5	42.583
2005.6	42.583
2005.7	45.635
2005.8	45.33
2005.9	46.55
2006	45.635
2006.1	48.381
2006.2	47.771
2006.3	48.381
2006.4	49.602
2006.5	54.485
2006.6	52.043
2006.7	52.654
2006.8	52.349
2006.9	54.79
2007	52.349
2007.1	52.654
2007.2	53.875
2007.3	50.518
2007.4	50.212
2007.5	48.076
2007.6	48.687
2007.7	47.771
2007.8	45.024
2007.9	42.583
2008	45.024
2008.1	41.362
2008.2	45.33
2008.3	45.94
2008.4	48.687
2008.5	52.349
2008.6	55.4
2008.7	53.569
2008.8	52.654
2008.9	51.128
2009	47.161
2009.1	45.33
2009.2	46.245
2009.3	48.381
2009.4	51.128
2009.5	53.569
2009.6	53.264
2009.7	48.992
2009.8	45.635
2009.9	44.414
2010	46.245
2010.1	52.654
2010.2	52.654
2010.3	53.569
2010.4	51.433
2010.5	52.349
2010.6	53.875
2010.7	54.18
2010.8	46.245
2010.9	45.94
2011	52.654
2011.1	51.128
2011.2	47.161
2011.3	52.043
2011.4	48.076
2011.5	45.94
2011.6	49.602
2011.7	52.959
2011.8	48.076
2011.9	46.245
2012	49.907
2012.1	52.654
2012.2	51.433
2012.3	50.212
2012.4	43.804
2012.5	47.161
2012.6	45.33
2012.7	49.602
2012.8	49.907
2012.9	52.959
2013	53.264
2013.1	54.485
2013.2	50.212
2013.3	47.161
2013.4	46.245
2013.5	46.55
2013.6	42.583
2013.7	45.024
2013.8	45.024
2013.9	46.855
2014	45.635
2014.1	49.297
2014.2	48.076
2014.3	48.992
2014.4	50.823
2014.5	51.128
2014.6	53.264
2014.7	52.959
2014.8	51.433
2014.9	52.959
2015	52.349
2015.1	54.485
2015.2	54.18
2015.3	54.18
2015.4	54.18
2015.5	53.569
2015.6	52.349
2015.7	52.959
2015.8	49.297
2015.9	52.349
2016	51.433
2016.1	50.212
2016.2	50.212
2016.3	46.245
2016.4	47.466
2016.5	44.414
2016.6	43.499
2016.7	45.024
2016.8	46.855
2016.9	48.687
2017	51.128
2017.1	53.264
2017.2	53.875
2017.3	50.518
2017.4	48.076
2017.5	48.381
2017.6	44.719
2017.7	45.024
2017.8	50.518
2017.9	53.569
2018	52.349
2018.1	48.381
2018.2	47.466
2018.3	44.719
2018.4	46.855
2018.5	52.654
2018.6	53.264
2018.7	53.264
2018.8	51.433
2018.9	55.706
2019	54.18
2019.1	50.823
2019.2	45.635
2019.3	47.161
2019.4	52.654
2019.5	48.381
2019.6	46.855
2019.7	53.875
2019.8	48.076
2019.9	45.024
2020	48.992
2020.1	52.959
2020.2	50.518
2020.3	45.024
2020.4	45.33
2020.5	48.992
2020.6	51.128
2020.7	53.875
2020.8	50.823
2020.9	49.907
2021	47.466
2021.1	44.719
2021.2	44.719
2021.3	46.55
2021.4	46.55
2021.5	47.771
2021.6	48.687
2021.7	49.602
2021.8	51.433
2021.9	51.738
2022	50.823
2022.1	52.959
2022.2	52.043
2022.3	54.485
2022.4	52.654
2022.5	54.79
2022.6	52.349
2022.7	51.738
2022.8	48.687
2022.9	52.043
2023	50.212
2023.1	48.076
2023.2	48.992
2023.3	48.381
2023.4	46.245
2023.5	45.33
2023.6	43.193
2023.7	44.719
2023.8	42.583
2023.9	49.297
2024	50.212
2024.1	52.043
2024.2	52.654
2024.3	54.18
2024.4	52.043
2024.5	49.297
2024.6	47.466
2024.7	47.161
2024.8	45.33
2024.9	46.245
2025	45.94
2025.1	47.771
2025.2	51.433
2025.3	53.875
2025.4	53.569
2025.5	52.043
2025.6	50.518
2025.7	46.55
2025.8	43.804
2025.9	45.33
2026	48.076
2026.1	52.043
2026.2	54.18
2026.3	53.569
2026.4	47.771
2026.5	45.635
2026.6	45.024
2026.7	49.602
2026.8	53.264
2026.9	53.569
2027	52.959
2027.1	52.349
2027.2	54.485
2027.3	51.128
2027.4	48.381
2027.5	46.55
2027.6	50.212
2027.7	52.959
2027.8	43.804
2027.9	48.381
2028	52.349
2028.1	47.161
2028.2	48.992
2028.3	54.485
2028.4	49.907
2028.5	43.499
2028.6	46.855
2028.7	49.907
2028.8	54.485
2028.9	51.738
2029	47.466
2029.1	44.109
2029.2	45.635
2029.3	48.076
2029.4	50.518
2029.5	53.264
2029.6	54.79
2029.7	53.264
2029.8	50.823
2029.9	45.94
2030	46.55
2030.1	45.33
2030.2	45.635
2030.3	45.024
2030.4	44.719
2030.5	45.33
2030.6	47.771
2030.7	46.855
2030.8	47.161
2030.9	50.212
2031	51.433
2031.1	51.433
2031.2	52.349
2031.3	52.654
2031.4	53.569
2031.5	53.264
2031.6	53.569
2031.7	55.706
2031.8	53.264
2031.9	54.485
2032	52.349
2032.1	52.043
2032.2	54.79
2032.3	53.569
2032.4	55.4
2032.5	54.18
2032.6	53.264
2032.7	49.602
2032.8	49.602
2032.9	50.212
2033	49.297
2033.1	48.687
2033.2	45.94
2033.3	45.94
2033.4	44.109
2033.5	45.33
2033.6	45.024
2033.7	50.823
2033.8	52.654
2033.9	54.485
2034	54.79
2034.1	47.771
2034.2	47.161
2034.3	45.024
2034.4	45.635
2034.5	45.024
2034.6	52.654
2034.7	55.4
2034.8	52.349
2034.9	46.245
2035	45.024
2035.1	45.024
2035.2	50.518
2035.3	51.128
2035.4	52.349
2035.5	52.043
2035.6	50.823
2035.7	45.94
2035.8	45.635
2035.9	48.076
2036	55.095
2036.1	46.55
2036.2	46.855
2036.3	54.18
2036.4	48.076
2036.5	46.855
2036.6	50.823
2036.7	51.738
2036.8	43.499
2036.9	45.94
2037	48.687
2037.1	53.569
2037.2	53.875
2037.3	46.55
2037.4	46.855
2037.5	45.024
2037.6	46.55
2037.7	49.297
2037.8	49.907
2037.9	52.654
2038	55.4
2038.1	51.433
2038.2	49.297
2038.3	45.94
2038.4	44.719
2038.5	43.804
2038.6	45.33
2038.7	45.024
2038.8	45.024
2038.9	48.381
2039	50.212
2039.1	48.687
2039.2	49.297
2039.3	51.128
2039.4	52.349
2039.5	50.823
2039.6	52.349
2039.7	54.485
2039.8	51.738
2039.9	53.569
2040	52.654
2040.1	54.485
2040.2	53.569
2040.3	55.095
2040.4	53.875
2040.5	53.569
2040.6	52.349
2040.7	51.128
2040.8	50.823
2040.9	50.518
2041	50.212
2041.1	49.297
2041.2	47.466
2041.3	47.771
2041.4	43.193
2041.5	44.414
2041.6	43.804
2041.7	48.381
2041.8	49.907
2041.9	52.043
2042	53.264
2042.1	54.18
2042.2	51.128
2042.3	47.466
2042.4	46.55
2042.5	44.414
2042.6	46.55
2042.7	52.043
2042.8	54.485
2042.9	51.738
2043	48.687
2043.1	45.635
2043.2	45.33
2043.3	50.518
2043.4	53.569
2043.5	49.907
2043.6	47.466
2043.7	45.94
2043.8	45.635
2043.9	45.33
2044	46.55
2044.1	46.55
2044.2	49.907
2044.3	53.875
2044.4	47.771
2044.5	46.245
2044.6	50.212
2044.7	52.349
2044.8	47.466
2044.9	44.414
2045	48.076
2045.1	54.485
2045.2	52.349
2045.3	50.518
2045.4	47.771
2045.5	45.94
2045.6	44.414
2045.7	46.245
2045.8	48.076
2045.9	50.212
2046	52.654
2046.1	53.875
2046.2	53.875
2046.3	53.875
2046.4	52.654
2046.5	53.569
2046.6	51.738
2046.7	52.349
2046.8	46.855
2046.9	47.771
2047	47.161
2047.1	46.855
2047.2	46.55
2047.3	45.635
2047.4	47.161
2047.5	47.771
2047.6	47.161
2047.7	45.94
2047.8	44.719
2047.9	48.381
2048	48.381
2048.1	49.297
2048.2	49.602
2048.3	52.349
2048.4	52.959
2048.5	53.264
2048.6	54.485
2048.7	54.485
2048.8	53.569
2048.9	52.959
2049	51.738
2049.1	48.992
2049.2	49.297
2049.3	45.635
2049.4	45.33
2049.5	45.33
2049.6	43.193
2049.7	48.992
2049.8	51.738
2049.9	54.485
2050	52.959
2050.1	50.823
2050.2	48.076
2050.3	43.499
2050.4	44.414
2050.5	48.992
2050.6	52.349
2050.7	53.264
2050.8	49.907
2050.9	46.245
2051	45.024
2051.1	48.076
2051.2	53.569
2051.3	52.654
2051.4	45.024
2051.5	44.719
2051.6	49.602
2051.7	54.485
2051.8	48.992
2051.9	45.635
2052	44.414
2052.1	46.245
2052.2	49.297
2052.3	49.602
2052.4	46.55
2052.5	45.33
2052.6	45.33
2052.7	49.297
2052.8	53.569
2052.9	48.076
2053	47.161
2053.1	49.297
2053.2	52.959
2053.3	47.466
2053.4	45.33
2053.5	47.161
2053.6	52.349
2053.7	54.79
2053.8	51.738
2053.9	50.518
2054	46.55
2054.1	45.024
2054.2	44.109
2054.3	47.466
2054.4	47.466
2054.5	46.245
2054.6	49.297
2054.7	50.212
2054.8	49.907
2054.9	51.433
2055	52.043
2055.1	54.485
2055.2	54.79
2055.3	54.485
2055.4	53.569
2055.5	53.569
2055.6	52.959
2055.7	52.959
2055.8	52.043
2055.9	52.043
2056	53.264
2056.1	51.738
2056.2	54.18
2056.3	52.043
2056.4	51.738
2056.5	52.654
2056.6	52.654
2056.7	52.959
2056.8	53.264
2056.9	53.264
2057	53.569
2057.1	52.654
2057.2	54.79
2057.3	54.18
2057.4	52.349
2057.5	51.128
2057.6	49.907
2057.7	48.381
2057.8	47.466
2057.9	47.771
2058	45.024
2058.1	45.33
2058.2	45.94
2058.3	47.161
2058.4	51.738
2058.5	52.959
2058.6	54.485
2058.7	51.128
2058.8	48.381
2058.9	48.381
2059	44.109
2059.1	46.245
2059.2	49.602
2059.3	53.264
2059.4	52.959
2059.5	48.076
2059.6	46.245
2059.7	44.719
2059.8	48.076
2059.9	53.264
2060	54.18
2060.1	48.381
2060.2	45.635
2060.3	44.414
2060.4	46.245
2060.5	46.855
2060.6	46.245
2060.7	44.414
2060.8	47.161
2060.9	53.875
2061	48.992
2061.1	48.381
2061.2	51.738
2061.3	50.212
2061.4	44.109
2061.5	50.212
2061.6	53.569
2061.7	45.635
2061.8	48.381
2061.9	53.569
2062	51.128
2062.1	44.109
2062.2	46.855
2062.3	49.602
2062.4	55.095
2062.5	51.433
2062.6	47.161
2062.7	44.414
2062.8	42.583
2062.9	47.466
2063	50.212
2063.1	54.18
2063.2	53.875
2063.3	52.043
2063.4	48.381
2063.5	46.245
2063.6	45.33
2063.7	43.804
2063.8	42.583
2063.9	44.719
2064	46.855
2064.1	46.855
2064.2	48.687
2064.3	51.128
2064.4	50.823
2064.5	52.959
2064.6	51.738
2064.7	53.875
2064.8	52.959
2064.9	54.18
2065	53.264
2065.1	54.18
2065.2	54.18
2065.3	54.79
2065.4	54.485
2065.5	54.485
2065.6	54.485
2065.7	55.4
2065.8	54.79
2065.9	53.264
2066	52.349
2066.1	51.738
2066.2	50.823
2066.3	48.381
2066.4	49.297
2066.5	45.33
2066.6	45.94
2066.7	44.414
2066.8	45.024
2066.9	45.635
2067	47.771
2067.1	52.349
2067.2	55.706
2067.3	53.569
2067.4	51.128
2067.5	47.771
2067.6	46.55
2067.7	43.193
2067.8	47.771
2067.9	51.433
2068	53.264
2068.1	52.349
2068.2	48.381
2068.3	45.635
2068.4	44.719
2068.5	49.602
2068.6	52.043
2068.7	55.095
2068.8	53.875
2068.9	54.18
2069	51.738
2069.1	48.687
2069.2	44.719
2069.3	48.687
2069.4	54.485
2069.5	46.55
2069.6	47.466
2069.7	53.264
2069.8	48.076
2069.9	46.55
2070	49.602
2070.1	53.875
2070.2	48.076
2070.3	44.414
2070.4	46.245
2070.5	51.433
2070.6	53.264
2070.7	52.349
2070.8	48.076
2070.9	47.161
2071	46.55
2071.1	44.719
2071.2	46.55
2071.3	47.161
2071.4	48.992
2071.5	51.128
2071.6	54.485
2071.7	55.4
2071.8	52.959
2071.9	53.569
2072	54.485
2072.1	50.212
2072.2	48.992
2072.3	51.128
2072.4	50.823
2072.5	49.602
2072.6	46.855
2072.7	47.161
2072.8	45.024
2072.9	47.161
2073	46.55
2073.1	47.466
2073.2	47.771
2073.3	45.635
2073.4	46.855
2073.5	45.33
2073.6	48.076
2073.7	49.602
2073.8	52.349
2073.9	51.738
2074	51.738
2074.1	52.349
2074.2	52.043
2074.3	54.485
2074.4	52.959
2074.5	51.738
2074.6	51.738
2074.7	46.245
2074.8	46.855
2074.9	43.499
2075	44.414
2075.1	44.719
2075.2	49.602
2075.3	52.043
2075.4	55.4
2075.5	52.959
2075.6	49.602
2075.7	48.381
2075.8	43.193
2075.9	46.55
2076	48.381
2076.1	54.485
2076.2	53.569
2076.3	49.602
2076.4	45.635
2076.5	45.33
2076.6	49.602
2076.7	54.18
2076.8	50.212
2076.9	48.076
2077	45.94
2077.1	45.94
2077.2	46.55
2077.3	47.771
2077.4	47.771
2077.5	54.18
2077.6	49.602
2077.7	44.109
2077.8	49.297
2077.9	52.959
2078	46.855
2078.1	47.161
2078.2	52.043
2078.3	48.381
2078.4	45.33
2078.5	47.161
2078.6	52.043
2078.7	53.569
2078.8	48.687
2078.9	45.635
2079	45.635
2079.1	45.94
2079.2	46.855
2079.3	47.466
2079.4	48.992
2079.5	51.738
2079.6	50.823
2079.7	54.18
2079.8	51.738
2079.9	54.79
2080	51.128
2080.1	49.297
2080.2	48.381
2080.3	46.55
2080.4	46.55
2080.5	47.771
2080.6	45.94
2080.7	45.33
2080.8	45.024
2080.9	45.635
2081	43.499
2081.1	45.024
2081.2	45.94
2081.3	46.55
2081.4	46.55
2081.5	45.33
2081.6	44.719
2081.7	46.245
2081.8	45.024
2081.9	47.466
2082	48.381
2082.1	48.687
2082.2	49.602
2082.3	51.128
2082.4	50.823
2082.5	54.18
2082.6	54.79
2082.7	55.095
2082.8	51.128
2082.9	49.297
2083	47.161
2083.1	43.499
2083.2	44.414
2083.3	46.855
2083.4	50.823
2083.5	54.485
2083.6	53.569
2083.7	48.381
2083.8	45.024
2083.9	43.193
2084	49.297
2084.1	54.18
2084.2	53.264
2084.3	47.466
2084.4	45.33
2084.5	45.33
2084.6	49.297
2084.7	54.18
2084.8	51.433
2084.9	44.719
2085	42.888
2085.1	49.602
2085.2	53.569
2085.3	53.264
2085.4	52.959
2085.5	51.433
2085.6	51.433
2085.7	52.959
2085.8	51.738
2085.9	48.381
2086	46.55
2086.1	50.823
2086.2	53.264
2086.3	45.635
2086.4	49.907
2086.5	53.264
2086.6	45.024
2086.7	45.635
2086.8	48.381
2086.9	52.959
2087	51.738
2087.1	45.33
2087.2	44.719
2087.3	48.687
2087.4	48.992
2087.5	52.959
2087.6	52.043
2087.7	54.18
2087.8	46.245
2087.9	46.855
2088	45.024
2088.1	46.55
2088.2	45.33
2088.3	46.855
2088.4	49.602
2088.5	49.297
2088.6	51.433
2088.7	53.264
2088.8	53.569
2088.9	51.738
2089	53.875
2089.1	53.569
2089.2	52.043
2089.3	50.518
2089.4	50.212
2089.5	48.076
2089.6	47.771
2089.7	47.466
2089.8	48.992
2089.9	45.94
2090	45.33
2090.1	45.024
2090.2	45.635
2090.3	46.245
2090.4	47.161
2090.5	47.161
2090.6	45.33
2090.7	46.855
2090.8	46.55
2090.9	49.297
2091	50.518
2091.1	52.959
2091.2	54.485
2091.3	53.875
2091.4	53.264
2091.5	54.485
2091.6	52.043
2091.7	51.738
2091.8	49.602
2091.9	48.076
2092	45.024
2092.1	43.804
2092.2	46.55
2092.3	46.855
2092.4	51.433
2092.5	52.959
2092.6	55.4
2092.7	50.518
2092.8	47.771
2092.9	44.109
2093	44.414
2093.1	47.771
2093.2	52.349
2093.3	55.095
2093.4	49.907
2093.5	45.94
2093.6	44.414
2093.7	45.024
2093.8	44.719
2093.9	42.278
2094	47.466
2094.1	50.212
2094.2	54.485
2094.3	48.687
2094.4	45.94
2094.5	50.823
2094.6	48.687
2094.7	46.245
2094.8	51.128
2094.9	50.212
2095	46.55
2095.1	48.381
2095.2	55.095
2095.3	50.212
2095.4	45.635
2095.5	45.33
2095.6	48.381
2095.7	49.602
2095.8	51.128
2095.9	52.959
2096	49.297
2096.1	45.635
2096.2	45.635
2096.3	43.499
2096.4	46.55
2096.5	47.466
2096.6	49.907
2096.7	51.433
2096.8	53.875
2096.9	54.485
2097	52.043
2097.1	52.043
2097.2	51.738
2097.3	50.823
2097.4	46.55
2097.5	46.55
2097.6	46.855
2097.7	45.024
2097.8	44.414
2097.9	45.635
2098	45.024
2098.1	44.414
2098.2	44.414
2098.3	45.94
2098.4	45.024
2098.5	45.635
2098.6	45.33
2098.7	44.414
2098.8	43.499
2098.9	45.94
2099	45.33
2099.1	45.33
2099.2	44.719
2099.3	45.024
2099.4	45.33
2099.5	44.414
2099.6	45.94
2099.7	49.602
2099.8	52.349
2099.9	52.959
2100	52.959
2100.1	52.654
2100.2	52.043
2100.3	49.602
2100.4	46.855
2100.5	45.024
2100.6	43.193
2100.7	45.024
2100.8	48.381
2100.9	55.095
2101	52.959
2101.1	52.043
2101.2	45.94
2101.3	44.109
2101.4	44.109
2101.5	48.687
2101.6	54.79
2101.7	52.349
2101.8	47.466
2101.9	44.719
2102	45.635
2102.1	43.193
2102.2	45.635
2102.3	45.024
2102.4	46.855
2102.5	49.602
2102.6	53.264
2102.7	46.55
2102.8	42.583
2102.9	54.18
2103	49.602
2103.1	45.94
2103.2	52.349
2103.3	51.738
2103.4	44.414
2103.5	46.245
2103.6	49.907
2103.7	54.18
2103.8	49.602
2103.9	45.94
2104	44.414
2104.1	46.245
2104.2	46.855
2104.3	51.433
2104.4	52.349
2104.5	54.79
2104.6	54.79
2104.7	52.654
2104.8	48.687
2104.9	47.161
2105	46.855
2105.1	46.55
2105.2	44.719
2105.3	45.94
2105.4	44.109
2105.5	44.109
2105.6	45.33
2105.7	45.94
2105.8	46.245
2105.9	47.771
2106	47.161
2106.1	47.466
2106.2	47.161
2106.3	46.855
2106.4	47.466
2106.5	49.602
2106.6	48.381
2106.7	47.466
2106.8	47.771
2106.9	45.024
2107	44.719
2107.1	45.94
2107.2	47.466
2107.3	46.245
2107.4	45.024
2107.5	45.024
2107.6	46.245
2107.7	47.771
2107.8	49.297
2107.9	53.264
2108	55.095
2108.1	53.569
2108.2	51.433
2108.3	51.128
2108.4	47.161
2108.5	46.245
2108.6	45.94
2108.7	46.55
2108.8	46.855
2108.9	51.433
2109	53.264
2109.1	54.18
2109.2	49.297
2109.3	45.94
2109.4	45.33
2109.5	46.55
2109.6	50.823
2109.7	53.875
2109.8	50.518
2109.9	45.635
2110	45.024
2110.1	50.212
2110.2	54.485
2110.3	52.959
2110.4	50.518
2110.5	51.738
2110.6	52.349
2110.7	54.485
2110.8	48.992
2110.9	46.245
2111	48.076
2111.1	54.18
2111.2	48.381
2111.3	45.024
2111.4	52.349
2111.5	54.18
2111.6	46.245
2111.7	45.33
2111.8	48.687
2111.9	53.264
2112	50.212
2112.1	46.245
2112.2	46.855
2112.3	47.466
2112.4	48.076
2112.5	50.823
2112.6	52.959
2112.7	53.264
2112.8	52.959
2112.9	52.043
2113	50.823
2113.1	46.245
2113.2	45.635
2113.3	45.94
2113.4	45.024
2113.5	44.719
2113.6	44.414
2113.7	44.414
2113.8	44.109
2113.9	45.94
2114	45.33
2114.1	45.33
2114.2	45.33
2114.3	48.381
2114.4	45.635
2114.5	45.635
2114.6	45.94
2114.7	46.245
2114.8	45.635
2114.9	46.855
2115	44.719
2115.1	45.94
2115.2	46.855
2115.3	44.109
2115.4	45.33
2115.5	45.024
2115.6	44.414
2115.7	46.855
2115.8	46.55
2115.9	47.161
2116	49.907
2116.1	51.738
2116.2	54.18
2116.3	55.706
2116.4	51.738
2116.5	50.212
2116.6	47.466
2116.7	45.94
2116.8	43.499
2116.9	45.024
2117	48.381
2117.1	53.264
2117.2	56.316
2117.3	51.128
2117.4	47.161
2117.5	44.414
2117.6	43.499
2117.7	47.771
2117.8	52.959
2117.9	53.875
2118	48.687
2118.1	45.33
2118.2	45.33
2118.3	51.128
2118.4	52.959
2118.5	49.602
2118.6	45.94
2118.7	45.94
2118.8	42.278
2118.9	44.719
2119	44.719
2119.1	45.94
2119.2	49.907
2119.3	54.485
2119.4	49.602
2119.5	47.466
2119.6	49.907
2119.7	49.602
2119.8	42.888
2119.9	49.297
2120	53.569
2120.1	50.518
2120.2	44.414
2120.3	45.33
2120.4	46.855
2120.5	54.18
2120.6	52.349
2120.7	53.569
2120.8	48.076
2120.9	46.855
2121	44.109
2121.1	45.94
2121.2	45.635
2121.3	47.466
2121.4	48.992
2121.5	53.264
2121.6	52.043
2121.7	53.569
2121.8	52.654
2121.9	54.18
2122	52.959
2122.1	52.959
2122.2	50.518
2122.3	48.992
2122.4	48.992
2122.5	46.55
2122.6	46.245
2122.7	44.414
2122.8	45.635
2122.9	45.635
2123	45.635
2123.1	44.414
2123.2	44.414
2123.3	45.024
2123.4	44.719
2123.5	44.414
2123.6	45.635
2123.7	46.55
2123.8	44.414
2123.9	45.024
2124	44.414
2124.1	45.33
2124.2	46.245
2124.3	47.466
2124.4	48.076
2124.5	49.602
2124.6	51.738
2124.7	53.875
2124.8	53.569
2124.9	54.18
2125	52.959
2125.1	52.349
2125.2	48.687
2125.3	47.161
2125.4	45.635
2125.5	44.719
2125.6	45.635
2125.7	50.823
2125.8	52.043
2125.9	55.095
2126	51.738
2126.1	48.992
2126.2	45.94
2126.3	45.635
2126.4	46.55
2126.5	54.18
2126.6	53.875
2126.7	49.602
2126.8	43.499
2126.9	45.33
2127	45.635
2127.1	47.466
2127.2	46.855
2127.3	45.024
2127.4	46.55
2127.5	50.823
2127.6	53.569
2127.7	48.992
2127.8	44.719
2127.9	52.959
2128	47.161
2128.1	48.076
2128.2	54.79
2128.3	46.855
2128.4	45.635
2128.5	48.687
2128.6	53.875
2128.7	49.297
2128.8	46.855
2128.9	44.719
2129	48.076
2129.1	51.433
2129.2	54.79
2129.3	51.128
2129.4	48.992
2129.5	46.245
2129.6	45.33
2129.7	44.109
2129.8	45.635
2129.9	47.161
2130	48.076
2130.1	49.297
2130.2	52.654
2130.3	53.569
2130.4	53.875
2130.5	52.654
2130.6	51.433
2130.7	47.771
2130.8	51.128
2130.9	48.076
2131	45.94
2131.1	46.245
2131.2	46.55
2131.3	45.33
2131.4	43.499
2131.5	46.55
2131.6	45.94
2131.7	45.024
2131.8	43.193
2131.9	45.33
2132	44.109
2132.1	44.414
2132.2	45.94
2132.3	45.94
2132.4	45.94
2132.5	43.804
2132.6	46.55
2132.7	45.33
2132.8	46.55
2132.9	48.687
2133	49.907
2133.1	51.738
2133.2	52.043
2133.3	53.264
2133.4	54.485
2133.5	50.823
2133.6	49.602
2133.7	48.076
2133.8	44.414
2133.9	43.193
2134	44.719
2134.1	48.992
2134.2	54.485
2134.3	53.264
2134.4	52.654
2134.5	48.687
2134.6	43.499
2134.7	44.719
2134.8	44.719
2134.9	55.095
2135	52.349
2135.1	48.992
2135.2	45.94
2135.3	44.719
2135.4	44.414
2135.5	43.499
2135.6	44.414
2135.7	44.109
2135.8	45.94
2135.9	50.212
2136	53.264
2136.1	44.719
2136.2	48.076
2136.3	53.264
2136.4	46.55
2136.5	46.55
2136.6	53.875
2136.7	49.602
2136.8	44.414
2136.9	46.855
2137	51.433
2137.1	52.959
2137.2	52.349
2137.3	45.635
2137.4	45.024
2137.5	44.719
2137.6	46.855
2137.7	49.602
2137.8	53.264
2137.9	55.095
2138	55.4
2138.1	53.264
2138.2	48.992
2138.3	49.602
2138.4	46.855
2138.5	46.855
2138.6	47.161
2138.7	45.33
2138.8	44.109
2138.9	45.33
2139	45.94
2139.1	45.33
2139.2	44.414
2139.3	46.55
2139.4	47.161
2139.5	45.33
2139.6	45.94
2139.7	45.94
2139.8	46.855
2139.9	45.94
2140	47.466
2140.1	45.94
2140.2	45.94
2140.3	45.33
2140.4	45.635
2140.5	45.024
2140.6	45.94
2140.7	46.55
2140.8	45.94
2140.9	46.245
2141	46.855
2141.1	48.992
2141.2	50.518
2141.3	52.043
2141.4	53.875
2141.5	55.4
2141.6	52.043
2141.7	51.128
2141.8	47.466
2141.9	45.635
2142	44.414
2142.1	45.33
2142.2	47.771
2142.3	53.875
2142.4	53.875
2142.5	51.128
2142.6	50.212
2142.7	44.719
2142.8	42.583
2142.9	46.55
2143	52.959
2143.1	54.18
2143.2	49.602
2143.3	44.719
2143.4	45.635
2143.5	51.128
2143.6	53.264
2143.7	54.18
2143.8	50.212
2143.9	52.959
2144	52.959
2144.1	52.349
2144.2	47.466
2144.3	46.855
2144.4	51.738
2144.5	50.823
2144.6	44.719
2144.7	50.518
2144.8	52.043
2144.9	45.635
2145	46.55
2145.1	52.959
2145.2	52.043
2145.3	47.466
2145.4	44.414
2145.5	45.635
2145.6	48.076
2145.7	51.128
2145.8	54.485
2145.9	53.569
2146	51.128
2146.1	46.55
2146.2	45.635
2146.3	44.719
2146.4	44.719
2146.5	46.55
2146.6	45.94
2146.7	46.245
2146.8	47.161
2146.9	47.771
2147	49.602
2147.1	49.297
2147.2	48.687
2147.3	50.212
2147.4	51.738
2147.5	50.212
2147.6	52.959
2147.7	51.738
2147.8	51.738
2147.9	54.18
2148	53.875
2148.1	53.264
2148.2	53.264
2148.3	50.823
2148.4	51.433
2148.5	53.264
2148.6	51.433
2148.7	49.602
2148.8	48.381
2148.9	48.381
2149	46.55
2149.1	45.024
2149.2	44.109
2149.3	45.635
2149.4	45.94
2149.5	44.719
2149.6	46.855
2149.7	47.771
2149.8	52.043
2149.9	53.875
2150	55.095
2150.1	50.518
2150.2	50.212
2150.3	46.245
2150.4	43.804
2150.5	45.33
2150.6	46.245
2150.7	52.959
2150.8	54.18
2150.9	51.433
2151	46.55
2151.1	43.193
2151.2	45.94
2151.3	48.992
2151.4	55.4
2151.5	52.349
2151.6	48.381
2151.7	43.804
2151.8	42.583
2151.9	50.823
2152	54.18
2152.1	52.959
2152.2	54.79
2152.3	52.959
2152.4	52.654
2152.5	46.855
2152.6	45.33
2152.7	48.381
2152.8	52.959
2152.9	46.855
2153	46.55
2153.1	52.654
2153.2	49.602
2153.3	44.719
2153.4	47.161
2153.5	52.959
2153.6	53.264
2153.7	47.466
2153.8	43.499
2153.9	43.499
2154	49.297
2154.1	49.297
2154.2	53.569
2154.3	54.18
2154.4	55.095
2154.5	51.128
2154.6	47.466
2154.7	48.381
2154.8	46.855
2154.9	46.55
2155	45.635
2155.1	45.635
2155.2	43.804
2155.3	45.94
2155.4	44.719
2155.5	45.33
2155.6	46.245
2155.7	46.245
2155.8	46.55
2155.9	46.55
2156	46.55
2156.1	45.635
2156.2	46.855
2156.3	47.771
2156.4	47.466
2156.5	45.33
2156.6	45.024
2156.7	45.94
2156.8	45.635
2156.9	45.635
2157	45.94
2157.1	44.719
2157.2	43.804
2157.3	45.94
2157.4	46.245
2157.5	48.687
2157.6	50.518
2157.7	52.043
2157.8	54.485
2157.9	51.738
2158	52.959
2158.1	50.518
2158.2	48.992
2158.3	48.381
2158.4	44.719
2158.5	44.109
2158.6	45.024
2158.7	49.297
2158.8	50.518
2158.9	55.4
2159	50.823
2159.1	46.855
2159.2	44.109
2159.3	43.804
2159.4	49.907
2159.5	53.569
2159.6	53.569
2159.7	50.518
2159.8	43.499
2159.9	44.109
2160	47.771
2160.1	54.18
2160.2	52.043
2160.3	49.602
2160.4	46.855
2160.5	47.161
2160.6	46.245
2160.7	49.907
2160.8	52.654
2160.9	51.433
2161	46.55
2161.1	50.518
2161.2	52.043
2161.3	45.94
2161.4	47.771
2161.5	52.349
2161.6	47.466
2161.7	46.855
2161.8	50.518
2161.9	53.264
2162	47.161
2162.1	45.33
2162.2	47.161
2162.3	51.128
2162.4	53.264
2162.5	54.18
2162.6	47.771
2162.7	47.466
2162.8	42.583
2162.9	44.719
2163	46.855
2163.1	49.907
2163.2	50.212
2163.3	50.518
2163.4	52.959
2163.5	53.264
2163.6	52.043
2163.7	52.043
2163.8	50.518
2163.9	49.602
2164	45.635
2164.1	45.94
2164.2	45.024
2164.3	45.635
2164.4	43.804
2164.5	43.804
2164.6	45.635
2164.7	43.499
2164.8	44.719
2164.9	43.804
2165	45.635
2165.1	45.33
2165.2	45.94
2165.3	45.33
2165.4	46.855
2165.5	44.109
2165.6	44.719
2165.7	44.719
2165.8	44.719
2165.9	46.855
2166	45.635
2166.1	45.33
2166.2	48.076
2166.3	49.907
2166.4	50.518
2166.5	53.875
2166.6	54.485
2166.7	53.569
2166.8	48.381
2166.9	49.602
2167	45.635
2167.1	45.024
2167.2	45.94
2167.3	44.719
2167.4	51.738
2167.5	52.349
2167.6	53.264
2167.7	49.907
2167.8	45.024
2167.9	44.109
2168	45.94
2168.1	51.128
2168.2	55.4
2168.3	50.823
2168.4	46.855
2168.5	44.719
2168.6	45.024
2168.7	48.381
2168.8	48.076
2168.9	47.161
2169	45.635
2169.1	46.245
2169.2	48.687
2169.3	52.959
2169.4	50.212
2169.5	47.161
2169.6	51.738
2169.7	48.381
2169.8	46.245
2169.9	50.212
2170	51.433
2170.1	46.245
2170.2	46.245
2170.3	51.128
2170.4	53.875
2170.5	51.433
2170.6	45.33
2170.7	44.414
2170.8	45.024
2170.9	48.076
2171	51.738
2171.1	54.79
2171.2	53.875
2171.3	51.738
2171.4	49.602
2171.5	46.245
2171.6	45.635
2171.7	46.855
2171.8	45.024
2171.9	45.635
2172	44.719
2172.1	46.855
2172.2	45.635
2172.3	48.687
2172.4	49.297
2172.5	49.907
2172.6	50.518
2172.7	49.907
2172.8	50.823
2172.9	51.433
2173	53.264
2173.1	55.095
2173.2	53.875
2173.3	52.654
2173.4	52.959
2173.5	51.738
2173.6	51.738
2173.7	55.4
2173.8	53.569
2173.9	52.959
2174	50.518
2174.1	51.128
2174.2	50.518
2174.3	49.297
2174.4	48.381
2174.5	49.907
2174.6	46.245
2174.7	45.024
2174.8	42.583
2174.9	44.414
2175	43.499
2175.1	49.297
2175.2	51.738
2175.3	54.18
2175.4	53.264
2175.5	52.654
2175.6	48.992
2175.7	45.33
2175.8	41.973
2175.9	46.55
2176	49.297
2176.1	52.349
2176.2	54.485
2176.3	48.992
2176.4	45.33
2176.5	45.33
2176.6	48.687
2176.7	53.569
2176.8	52.043
2176.9	48.381
2177	46.855
2177.1	47.466
2177.2	45.024
2177.3	46.245
2177.4	47.771
2177.5	52.654
2177.6	50.823
2177.7	45.024
2177.8	48.076
2177.9	54.79
2178	47.161
2178.1	45.94
2178.2	53.264
2178.3	48.381
2178.4	44.109
2178.5	50.212
2178.6	54.18
2178.7	53.264
2178.8	46.855
2178.9	44.414
2179	46.245
2179.1	47.771
2179.2	50.518
2179.3	52.959
2179.4	54.18
2179.5	52.654
2179.6	50.212
2179.7	46.55
2179.8	46.55
2179.9	45.33
2180	44.719
2180.1	44.719
2180.2	45.024
2180.3	45.024
2180.4	45.94
2180.5	46.55
2180.6	47.771
2180.7	46.55
2180.8	48.076
2180.9	49.907
2181	49.907
2181.1	48.992
2181.2	51.433
2181.3	50.518
2181.4	51.433
2181.5	49.602
2181.6	51.128
2181.7	48.992
2181.8	50.212
2181.9	48.381
2182	50.823
2182.1	46.55
2182.2	46.855
2182.3	45.94
2182.4	44.719
2182.5	42.583
2182.6	45.94
2182.7	46.245
2182.8	42.888
2182.9	48.381
2183	48.381
2183.1	51.128
2183.2	53.875
2183.3	53.875
2183.4	53.875
2183.5	50.212
2183.6	46.245
2183.7	44.719
2183.8	43.193
2183.9	44.414
2184	50.823
2184.1	56.316
2184.2	54.18
2184.3	49.297
2184.4	45.94
2184.5	44.414
2184.6	45.94
2184.7	53.264
2184.8	53.264
2184.9	50.823
2185	48.076
2185.1	42.888
2185.2	48.076
2185.3	52.654
2185.4	53.569
2185.5	53.264
2185.6	54.485
2185.7	54.79
2185.8	51.433
2185.9	47.466
2186	46.245
2186.1	50.212
2186.2	53.569
2186.3	45.94
2186.4	49.602
2186.5	52.043
2186.6	47.771
2186.7	45.33
2186.8	47.771
2186.9	54.18
2187	53.875
2187.1	46.855
2187.2	44.109
2187.3	44.719
2187.4	48.687
2187.5	49.297
2187.6	52.654
2187.7	56.011
2187.8	54.485
2187.9	50.518
2188	52.654
2188.1	46.855
2188.2	48.076
2188.3	46.855
2188.4	47.771
2188.5	44.719
2188.6	45.635
2188.7	44.719
2188.8	45.024
2188.9	43.193
2189	45.94
2189.1	46.245
2189.2	45.024
2189.3	43.804
2189.4	46.245
2189.5	45.635
2189.6	45.024
2189.7	45.635
2189.8	44.719
2189.9	45.33
2190	43.804
2190.1	43.804
2190.2	44.414
2190.3	46.55
2190.4	45.635
2190.5	46.55
2190.6	48.076
2190.7	48.992
2190.8	49.297
2190.9	52.654
2191	52.043
2191.1	54.79
2191.2	53.569
2191.3	50.518
2191.4	49.297
2191.5	46.855
2191.6	45.94
2191.7	45.33
2191.8	44.109
2191.9	50.823
2192	54.485
2192.1	52.349
2192.2	52.043
2192.3	48.076
2192.4	45.024
2192.5	44.719
2192.6	48.076
2192.7	54.18
2192.8	53.569
2192.9	48.381
2193	45.024
2193.1	45.024
2193.2	50.212
2193.3	52.043
2193.4	52.043
2193.5	45.94
2193.6	44.719
2193.7	46.245
2193.8	45.635
2193.9	46.55
2194	45.024
2194.1	48.076
2194.2	46.855
2194.3	51.738
2194.4	50.518
2194.5	45.635
2194.6	48.381
2194.7	52.349
2194.8	49.602
2194.9	46.245
2195	48.687
2195.1	53.264
2195.2	51.433
2195.3	46.855
2195.4	45.33
2195.5	47.771
2195.6	48.076
2195.7	52.349
2195.8	52.959
2195.9	54.18
2196	51.128
2196.1	50.212
2196.2	47.161
2196.3	46.245
2196.4	43.499
2196.5	45.635
2196.6	45.024
2196.7	45.33
2196.8	44.719
2196.9	46.245
2197	45.33
2197.1	45.635
2197.2	45.635
2197.3	45.94
2197.4	45.94
2197.5	45.94
2197.6	46.55
2197.7	45.635
2197.8	44.109
2197.9	47.466
2198	45.94
2198.1	45.635
2198.2	45.33
2198.3	46.245
2198.4	46.245
2198.5	45.94
2198.6	46.855
2198.7	43.804
2198.8	45.33
2198.9	45.024
2199	45.94
2199.1	46.55
2199.2	46.855
2199.3	45.33
2199.4	46.245
2199.5	45.024
2199.6	47.771
2199.7	50.212
2199.8	50.212
2199.9	54.79
2200	52.043
2200.1	50.212
2200.2	48.381
2200.3	46.855
2200.4	45.024
2200.5	46.55
2200.6	47.771
2200.7	50.212
2200.8	51.738
2200.9	54.485
2201	53.569
2201.1	48.687
2201.2	46.245
2201.3	46.245
2201.4	50.823
2201.5	51.433
2201.6	50.518
2201.7	47.161
2201.8	39.836
2201.9	43.499
2202	44.719
2202.1	50.212
2202.2	48.381
2202.3	50.212
2202.4	44.109
2202.5	48.992
2202.6	51.433
2202.7	57.842
2202.8	51.433
2202.9	50.823
2203	58.147
2203.1	51.738
2203.2	51.128
2203.3	55.706
2203.4	54.79
2203.5	22.136
2203.6	22.136
2203.7	25.188
2203.8	29.766
2203.9	27.935
2204	21.221
2204.1	20.916
2204.2	22.441
2204.3	23.357
2204.4	23.967
2204.5	1.9946
2204.6	3.2153
2204.7	1.0791
2204.8	-0.44678
2204.9	-1.0571
2205	-4.4141
2205.1	-5.6348
2205.2	-7.771
2205.3	-7.771
2205.4	-5.9399
2205.5	0.77393
2205.6	1.3843
2205.7	-0.1416
2205.8	2.2998
2205.9	3.5205
2206	2.605
2206.1	4.436
2206.2	5.3516
2206.3	5.9619
2206.4	6.8774
2206.5	3.8257
2206.6	4.7412
2206.7	4.1309
2206.8	1.6895
2206.9	2.605
2207	4.1309
2207.1	3.5205
2207.2	4.1309
2207.3	3.5205
2207.4	3.2153
2207.5	2.9102
2207.6	1.3843
2207.7	2.605
2207.8	-0.1416
2207.9	0.16357
2208	0.77393
2208.1	-2.2778
2208.2	-2.583
2208.3	-4.4141
2208.4	-1.3623
2208.5	-0.75195
2208.6	4.436
2208.7	5.9619
2208.8	6.8774
2208.9	2.9102
2209	-1.6675
2209.1	-2.2778
2209.2	-1.3623
2209.3	-4.4141
2209.4	-0.1416
2209.5	5.6567
2209.6	5.3516
2209.7	3.2153
2209.8	-0.75195
2209.9	-2.583
2210	-2.2778
2210.1	1.6895
2210.2	7.1826
2210.3	3.8257
2210.4	2.2998
2210.5	1.0791
2210.6	3.2153
2210.7	6.5723
2210.8	2.2998
2210.9	-2.8882
2211	-2.2778
2211.1	4.1309
2211.2	-0.1416
2211.3	-0.75195
2211.4	6.5723
2211.5	-1.0571
2211.6	-2.8882
2211.7	1.9946
2211.8	3.5205
2211.9	0.46875
2212	-1.9727
2212.1	-0.1416
2212.2	2.605
2212.3	7.1826
2212.4	1.6895
2212.5	-0.44678
2212.6	-1.9727
2212.7	-1.3623
2212.8	-3.1934
2212.9	0.46875
2213	1.3843
2213.1	4.436
2213.2	4.7412
2213.3	3.2153
2213.4	4.436
2213.5	4.1309
2213.6	1.6895
2213.7	-2.2778
2213.8	-1.6675
2213.9	-2.8882
2214	-3.4985
2214.1	-4.4141
2214.2	-3.1934
2214.3	-0.1416
2214.4	-4.1089
2214.5	-1.0571
2214.6	-2.583
2214.7	-1.0571
2214.8	-3.1934
2214.9	0.77393
2215	0.16357
2215.1	-0.75195
2215.2	1.3843
2215.3	-0.44678
2215.4	-1.9727
2215.5	-1.6675
2215.6	-1.0571
2215.7	0.16357
2215.8	-4.7192
2215.9	-3.1934
2216	-2.583
2216.1	-4.1089
2216.2	-4.4141
2216.3	-1.9727
2216.4	-1.9727
2216.5	-2.2778
2216.6	0.77393
2216.7	1.6895
2216.8	4.1309
2216.9	5.0464
2217	5.0464
2217.1	3.8257
2217.2	1.6895
2217.3	-3.4985
2217.4	-2.8882
2217.5	-3.8037
2217.6	-0.44678
2217.7	3.2153
2217.8	6.5723
2217.9	2.9102
2218	1.9946
2218.1	-2.583
2218.2	-5.0244
2218.3	-1.6675
2218.4	5.0464
2218.5	7.4878
2218.6	2.2998
2218.7	1.3843
2218.8	-0.75195
2218.9	-0.1416
2219	0.46875
2219.1	4.436
2219.2	5.6567
2219.3	-0.75195
2219.4	-0.44678
2219.5	4.7412
2219.6	-2.2778
2219.7	-0.44678
2219.8	2.2998
2219.9	1.0791
2220	-2.2778
2220.1	2.605
2220.2	4.436
2220.3	2.2998
2220.4	-3.8037
2220.5	-1.9727
2220.6	-0.75195
2220.7	4.436
2220.8	5.0464
2220.9	3.8257
2221	0.16357
2221.1	-2.583
2221.2	-3.4985
2221.3	-1.3623
2221.4	0.16357
2221.5	1.6895
2221.6	0.77393
2221.7	3.2153
2221.8	4.7412
2221.9	5.3516
2222	6.2671
2222.1	4.436
2222.2	5.0464
2222.3	1.0791
2222.4	0.16357
2222.5	-0.1416
2222.6	-3.1934
2222.7	-1.6675
2222.8	-4.7192
2222.9	-1.6675
2223	-3.4985
2223.1	-2.8882
2223.2	-3.1934
2223.3	-3.1934
2223.4	-2.8882
2223.5	-2.583
2223.6	-1.3623
2223.7	-2.8882
2223.8	-5.6348
2223.9	-2.583
2224	-4.1089
2224.1	-2.583
2224.2	-0.75195
2224.3	-1.6675
2224.4	-0.75195
2224.5	2.605
2224.6	2.9102
2224.7	4.1309
2224.8	5.9619
2224.9	5.9619
2225	5.9619
2225.1	3.2153
2225.2	-1.6675
2225.3	-0.44678
2225.4	-3.4985
2225.5	-4.1089
2225.6	-0.44678
2225.7	2.2998
2225.8	4.436
2225.9	7.4878
2226	2.9102
2226.1	0.16357
2226.2	-1.6675
2226.3	-3.8037
2226.4	-0.44678
2226.5	6.2671
2226.6	5.9619
2226.7	0.77393
2226.8	-3.1934
2226.9	-1.9727
2227	-1.3623
2227.1	-0.75195
2227.2	-1.0571
2227.3	-3.4985
2227.4	-2.8882
2227.5	0.46875
2227.6	5.9619
2227.7	1.6895
2227.8	-2.583
2227.9	2.2998
2228	3.8257
2228.1	-3.1934
2228.2	3.8257
2228.3	3.8257
2228.4	-2.2778
2228.5	-0.1416
2228.6	1.9946
2228.7	3.5205
2228.8	4.1309
2228.9	-3.4985
2229	-2.8882
2229.1	-1.6675
2229.2	1.9946
2229.3	4.1309
2229.4	4.436
2229.5	6.2671
2229.6	2.9102
2229.7	-1.0571
2229.8	-4.7192
2229.9	-2.2778
2230	-1.9727
2230.1	-2.583
2230.2	-1.9727
2230.3	-0.1416
2230.4	1.3843
2230.5	0.46875
2230.6	0.16357
2230.7	1.9946
2230.8	0.77393
2230.9	6.2671
2231	5.3516
2231.1	6.5723
2231.2	5.3516
2231.3	5.6567
2231.4	5.9619
2231.5	6.5723
2231.6	5.9619
2231.7	5.6567
2231.8	4.1309
2231.9	4.7412
2232	4.436
2232.1	5.9619
2232.2	5.9619
2232.3	7.4878
2232.4	6.2671
2232.5	5.9619
2232.6	6.2671
2232.7	4.436
2232.8	2.2998
2232.9	2.2998
2233	1.0791
2233.1	-0.44678
2233.2	-1.0571
2233.3	-3.4985
2233.4	-2.8882
2233.5	-2.583
2233.6	-1.6675
2233.7	2.605
2233.8	4.1309
2233.9	5.6567
2234	4.1309
2234.1	1.0791
2234.2	-1.0571
2234.3	-4.4141
2234.4	-2.2778
2234.5	0.77393
2234.6	4.7412
2234.7	5.0464
2234.8	-0.44678
2234.9	-1.0571
2235	-2.583
2235.1	-0.75195
2235.2	5.6567
2235.3	6.2671
2235.4	4.436
2235.5	3.5205
2235.6	7.1826
2235.7	6.5723
2235.8	3.8257
2235.9	-2.583
2236	0.77393
2236.1	5.9619
2236.2	0.46875
2236.3	-3.4985
2236.4	3.5205
2236.5	4.1309
2236.6	-1.6675
2236.7	0.77393
2236.8	4.1309
2236.9	-1.9727
2237	-3.4985
2237.1	-1.3623
2237.2	2.9102
2237.3	5.3516
2237.4	5.9619
2237.5	-0.1416
2237.6	-3.8037
2237.7	-4.1089
2237.8	-2.583
2237.9	0.16357
2238	2.2998
2238.1	3.2153
2238.2	6.8774
2238.3	4.1309
2238.4	3.8257
2238.5	4.436
2238.6	2.605
2238.7	-1.0571
2238.8	-3.8037
2238.9	-0.75195
2239	-3.4985
2239.1	-3.1934
2239.2	-2.2778
2239.3	-3.1934
2239.4	-2.583
2239.5	-3.4985
2239.6	-0.75195
2239.7	-3.1934
2239.8	-4.4141
2239.9	-2.2778
2240	-0.44678
2240.1	-1.0571
2240.2	-2.2778
2240.3	-1.6675
2240.4	-4.1089
2240.5	-2.2778
2240.6	-1.3623
2240.7	-2.583
2240.8	-2.583
2240.9	-3.4985
2241	-4.1089
2241.1	-4.4141
2241.2	-1.6675
2241.3	-1.6675
2241.4	2.605
2241.5	1.9946
2241.6	4.7412
2241.7	5.3516
2241.8	5.0464
2241.9	4.7412
2242	3.2153
2242.1	0.46875
2242.2	-0.1416
2242.3	-1.9727
2242.4	-4.1089
2242.5	-1.0571
2242.6	3.2153
2242.7	5.9619
2242.8	4.436
2242.9	1.9946
2243	-0.44678
2243.1	-3.8037
2243.2	-1.9727
2243.3	2.605
2243.4	6.8774
2243.5	2.9102
2243.6	-0.44678
2243.7	-2.8882
2243.8	-4.1089
2243.9	-2.583
2244	-0.44678
2244.1	1.0791
2244.2	5.6567
2244.3	0.46875
2244.4	-3.4985
2244.5	2.605
2244.6	3.8257
2244.7	-2.8882
2244.8	0.77393
2244.9	4.436
2245	-1.6675
2245.1	-1.9727
2245.2	5.0464
2245.3	4.436
2245.4	0.16357
2245.5	-1.9727
2245.6	-0.75195
2245.7	-0.44678
2245.8	2.605
2245.9	5.9619
2246	4.7412
2246.1	0.46875
2246.2	-2.2778
2246.3	-3.8037
2246.4	-3.8037
2246.5	-2.583
2246.6	-0.75195
2246.7	-0.75195
2246.8	-2.583
2246.9	0.16357
2247	3.8257
2247.1	3.2153
2247.2	5.3516
2247.3	6.5723
2247.4	4.7412
2247.5	5.0464
2247.6	5.6567
2247.7	4.1309
2247.8	1.3843
2247.9	4.436
2248	4.1309
2248.1	4.1309
2248.2	1.0791
2248.3	2.2998
2248.4	2.605
2248.5	1.9946
2248.6	1.9946
2248.7	3.8257
2248.8	3.5205
2248.9	3.2153
2249	4.7412
2249.1	4.7412
2249.2	5.9619
2249.3	5.9619
2249.4	7.4878
2249.5	5.6567
2249.6	4.7412
2249.7	1.3843
2249.8	-0.75195
2249.9	-0.75195
2250	-2.2778
2250.1	-4.1089
2250.2	-1.6675
2250.3	-4.1089
2250.4	1.0791
2250.5	2.2998
2250.6	5.3516
2250.7	5.9619
2250.8	1.6895
2250.9	-0.1416
2251	-3.4985
2251.1	-2.8882
2251.2	-1.3623
2251.3	4.436
2251.4	5.9619
2251.5	1.3843
2251.6	-1.3623
2251.7	-3.8037
2251.8	-3.4985
2251.9	3.2153
2252	7.1826
2252.1	7.4878
2252.2	5.3516
2252.3	5.9619
2252.4	4.436
2252.5	0.77393
2252.6	-4.7192
2252.7	1.6895
2252.8	4.1309
2252.9	-2.583
2253	0.16357
2253.1	7.4878
2253.2	-2.2778
2253.3	-0.44678
2253.4	4.1309
2253.5	4.436
2253.6	-2.2778
2253.7	-0.44678
2253.8	1.3843
2253.9	6.2671
2254	2.605
2254.1	-2.583
2254.2	-2.2778
2254.3	-2.583
2254.4	-1.0571
2254.5	2.2998
2254.6	5.3516
2254.7	5.9619
2254.8	3.2153
2254.9	3.8257
2255	1.6895
2255.1	-0.1416
2255.2	-1.6675
2255.3	-2.583
2255.4	-3.8037
2255.5	-1.6675
2255.6	-2.2778
2255.7	-1.9727
2255.8	-3.1934
2255.9	-0.75195
2256	-0.44678
2256.1	1.3843
2256.2	2.605
2256.3	2.2998
2256.4	3.5205
2256.5	3.8257
2256.6	5.9619
2256.7	4.7412
2256.8	4.1309
2256.9	5.3516
2257	5.9619
2257.1	5.0464
2257.2	4.436
2257.3	4.7412
2257.4	4.436
2257.5	4.1309
2257.6	0.77393
2257.7	2.9102
2257.8	-0.44678
2257.9	-0.1416
2258	-2.2778
2258.1	-1.9727
2258.2	-2.583
2258.3	-3.1934
2258.4	-1.6675
2258.5	-2.2778
2258.6	-0.44678
2258.7	3.2153
2258.8	6.5723
2258.9	6.5723
2259	2.9102
2259.1	1.9946
2259.2	-1.3623
2259.3	-3.1934
2259.4	-4.7192
2259.5	1.3843
2259.6	2.9102
2259.7	6.8774
2259.8	2.605
2259.9	1.0791
2260	-3.4985
2260.1	-3.1934
2260.2	1.9946
2260.3	7.4878
2260.4	6.5723
2260.5	4.7412
2260.6	4.7412
2260.7	3.2153
2260.8	-2.583
2260.9	-1.9727
2261	2.2998
2261.1	5.6567
2261.2	-1.6675
2261.3	-1.0571
2261.4	5.6567
2261.5	-2.583
2261.6	-1.3623
2261.7	4.7412
2261.8	4.1309
2261.9	-2.583
2262	-1.6675
2262.1	-0.44678
2262.2	4.7412
2262.3	4.1309
2262.4	1.9946
2262.5	-2.2778
2262.6	-1.0571
2262.7	-2.583
2262.8	-2.8882
2262.9	0.46875
2263	5.0464
2263.1	5.6567
2263.2	5.0464
2263.3	4.436
2263.4	4.436
2263.5	2.2998
2263.6	-1.6675
2263.7	-1.6675
2263.8	-5.3296
2263.9	-1.9727
2264	-2.8882
2264.1	-5.9399
2264.2	-3.8037
2264.3	-2.583
2264.4	-2.583
2264.5	-0.44678
2264.6	-1.0571
2264.7	-1.6675
2264.8	-3.1934
2264.9	-1.0571
2265	0.77393
2265.1	-0.1416
2265.2	0.16357
2265.3	1.6895
2265.4	-0.1416
2265.5	-1.9727
2265.6	-1.6675
2265.7	-0.75195
2265.8	-3.1934
2265.9	-1.3623
2266	-1.9727
2266.1	-4.4141
2266.2	-4.1089
2266.3	-2.2778
2266.4	-1.9727
2266.5	-0.44678
2266.6	1.6895
2266.7	2.9102
2266.8	5.0464
2266.9	4.436
2267	2.605
2267.1	2.2998
2267.2	1.0791
2267.3	-2.8882
2267.4	-3.4985
2267.5	-1.9727
2267.6	1.3843
2267.7	4.7412
2267.8	5.0464
2267.9	2.2998
2268	-1.0571
2268.1	-5.3296
2268.2	-1.6675
2268.3	3.8257
2268.4	6.5723
2268.5	2.2998
2268.6	-0.44678
2268.7	-2.583
2268.8	-3.4985
2268.9	-4.1089
2269	-1.6675
2269.1	0.77393
2269.2	4.1309
2269.3	4.1309
2269.4	-3.1934
2269.5	0.16357
2269.6	5.6567
2269.7	-3.1934
2269.8	0.16357
2269.9	5.3516
2270	-1.0571
2270.1	-1.9727
2270.2	0.16357
2270.3	5.3516
2270.4	2.9102
2270.5	-0.75195
2270.6	-3.1934
2270.7	-0.1416
2270.8	-0.1416
2270.9	6.5723
2271	4.1309
2271.1	5.0464
2271.2	0.46875
2271.3	-2.2778
2271.4	-2.583
2271.5	-1.6675
2271.6	-2.2778
2271.7	-0.75195
2271.8	-0.75195
2271.9	2.605
2272	3.5205
2272.1	3.2153
2272.2	5.3516
2272.3	4.7412
2272.4	7.793
2272.5	7.1826
2272.6	5.9619
2272.7	3.5205
2272.8	4.7412
2272.9	3.5205
2273	3.2153
2273.1	3.5205
2273.2	3.8257
2273.3	3.5205
2273.4	2.605
2273.5	3.5205
2273.6	3.2153
2273.7	2.605
2273.8	4.1309
2273.9	6.8774
2274	4.436
2274.1	4.1309
2274.2	5.0464
2274.3	6.2671
2274.4	5.3516
2274.5	5.6567
2274.6	3.2153
2274.7	0.46875
2274.8	-1.0571
2274.9	-1.9727
2275	-1.9727
2275.1	-4.4141
2275.2	-3.1934
2275.3	0.16357
2275.4	3.5205
2275.5	4.1309
2275.6	5.6567
2275.7	6.2671
2275.8	1.0791
2275.9	-0.75195
2276	-3.1934
2276.1	-2.583
2276.2	0.16357
2276.3	5.3516
2276.4	7.1826
2276.5	1.0791
2276.6	-1.0571
2276.7	-4.1089
2276.8	-0.75195
2276.9	5.0464
2277	5.9619
2277.1	5.6567
2277.2	4.436
2277.3	6.5723
2277.4	5.6567
2277.5	0.16357
2277.6	-1.6675
2277.7	1.3843
2277.8	5.3516
2277.9	-1.9727
2278	-0.1416
2278.1	5.6567
2278.2	-0.75195
2278.3	-1.9727
2278.4	2.9102
2278.5	5.3516
2278.6	-1.0571
2278.7	-1.9727
2278.8	-2.2778
2278.9	3.2153
2279	6.2671
2279.1	3.2153
2279.2	-1.6675
2279.3	-2.583
2279.4	-1.0571
2279.5	-1.9727
2279.6	-0.44678
2279.7	0.16357
2279.8	0.46875
2279.9	4.7412
2280	6.5723
2280.1	6.8774
2280.2	5.0464
2280.3	3.2153
2280.4	2.605
2280.5	-1.6675
2280.6	-1.6675
2280.7	-1.6675
2280.8	-4.1089
2280.9	-3.1934
2281	-4.1089
2281.1	-2.583
2281.2	-5.0244
2281.3	-3.8037
2281.4	-1.9727
2281.5	-3.1934
2281.6	-4.4141
2281.7	-2.8882
2281.8	-5.0244
2281.9	-3.4985
2282	-0.75195
2282.1	-1.6675
2282.2	-4.1089
2282.3	-2.2778
2282.4	-3.8037
2282.5	-3.1934
2282.6	-5.0244
2282.7	-2.583
2282.8	-2.8882
2282.9	1.9946
2283	1.6895
2283.1	5.0464
2283.2	5.0464
2283.3	4.7412
2283.4	5.0464
2283.5	3.2153
2283.6	-0.44678
2283.7	-0.44678
2283.8	-3.4985
2283.9	-3.4985
2284	-2.2778
2284.1	2.605
2284.2	7.1826
2284.3	4.436
2284.4	1.9946
2284.5	-3.4985
2284.6	-1.9727
2284.7	-3.8037
2284.8	2.9102
2284.9	7.1826
2285	3.8257
2285.1	-0.75195
2285.2	-4.4141
2285.3	-3.1934
2285.4	-2.583
2285.5	1.0791
2285.6	1.0791
2285.7	-0.44678
2285.8	-3.1934
2285.9	-2.2778
2286	5.3516
2286.1	1.9946
2286.2	-1.0571
2286.3	2.2998
2286.4	4.1309
2286.5	-2.583
2286.6	0.77393
2286.7	5.0464
2286.8	-1.9727
2286.9	-2.2778
2287	1.6895
2287.1	6.8774
2287.2	2.2998
2287.3	-1.9727
2287.4	-2.583
2287.5	-1.6675
2287.6	0.16357
2287.7	4.7412
2287.8	4.1309
2287.9	6.5723
2288	5.0464
2288.1	1.9946
2288.2	-1.6675
2288.3	-2.583
2288.4	-4.1089
2288.5	-2.2778
2288.6	-1.9727
2288.7	-2.583
2288.8	-1.3623
2288.9	0.77393
2289	2.605
2289.1	3.2153
2289.2	2.9102
2289.3	2.9102
2289.4	5.3516
2289.5	5.3516
2289.6	5.6567
2289.7	5.9619
2289.8	4.436
2289.9	5.6567
2290	5.9619
2290.1	4.436
2290.2	5.6567
2290.3	6.2671
2290.4	6.2671
2290.5	6.2671
2290.6	6.2671
2290.7	4.7412
2290.8	3.8257
2290.9	3.8257
2291	4.436
2291.1	4.436
2291.2	2.605
2291.3	3.2153
2291.4	0.46875
2291.5	-2.583
2291.6	-2.583
2291.7	-2.2778
2291.8	-5.3296
2291.9	-0.75195
2292	1.3843
2292.1	3.2153
2292.2	5.9619
2292.3	6.2671
2292.4	2.9102
2292.5	1.0791
2292.6	-0.75195
2292.7	-3.1934
2292.8	-2.2778
2292.9	0.77393
2293	5.0464
2293.1	6.2671
2293.2	1.6895
2293.3	-2.8882
2293.4	-4.7192
2293.5	-0.44678
2293.6	5.3516
2293.7	6.2671
2293.8	4.436
2293.9	5.6567
2294	6.5723
2294.1	1.3843
2294.2	-1.0571
2294.3	-1.9727
2294.4	4.436
2294.5	3.2153
2294.6	-1.9727
2294.7	1.9946
2294.8	-0.75195
2294.9	-3.4985
2295	1.6895
2295.1	5.3516
2295.2	-0.1416
2295.3	-3.8037
2295.4	0.46875
2295.5	2.9102
2295.6	6.2671
2295.7	0.77393
2295.8	-3.4985
2295.9	-3.4985
2296	-1.9727
2296.1	1.6895
2296.2	1.3843
2296.3	4.436
2296.4	5.3516
2296.5	5.9619
2296.6	3.2153
2296.7	0.46875
2296.8	-1.9727
2296.9	-3.1934
2297	-1.6675
2297.1	-5.0244
2297.2	-2.8882
2297.3	-3.1934
2297.4	-1.6675
2297.5	-1.3623
2297.6	0.77393
2297.7	-0.44678
2297.8	-0.44678
2297.9	1.0791
2298	1.6895
2298.1	3.8257
2298.2	4.1309
2298.3	3.5205
2298.4	3.2153
2298.5	3.2153
2298.6	3.5205
2298.7	3.8257
2298.8	3.2153
2298.9	4.436
2299	2.605
2299.1	1.0791
2299.2	1.0791
2299.3	0.46875
2299.4	1.0791
2299.5	-1.3623
2299.6	0.16357
2299.7	-3.4985
2299.8	-3.8037
2299.9	-3.8037
2300	-2.583
2300.1	-1.6675
2300.2	-0.44678
2300.3	4.7412
2300.4	5.9619
2300.5	5.9619
2300.6	4.436
2300.7	1.3843
2300.8	-3.8037
2300.9	-2.2778
2301	-1.3623
2301.1	-1.3623
2301.2	5.3516
2301.3	5.6567
2301.4	3.2153
2301.5	-1.9727
2301.6	-4.7192
2301.7	-1.0571
2301.8	1.9946
2301.9	5.0464
2302	4.436
2302.1	2.2998
2302.2	1.3843
2302.3	1.6895
2302.4	5.6567
2302.5	6.8774
2302.6	0.16357
2302.7	-1.6675
2302.8	-0.44678
2302.9	1.3843
2303	-3.8037
2303.1	4.7412
2303.2	2.605
2303.3	-2.8882
2303.4	1.3843
2303.5	5.0464
2303.6	1.9946
2303.7	-3.8037
2303.8	-3.8037
2303.9	1.6895
2304	5.3516
2304.1	4.1309
2304.2	-0.1416
2304.3	-2.2778
2304.4	-2.2778
2304.5	-0.75195
2304.6	-0.75195
2304.7	1.3843
2304.8	1.6895
2304.9	5.9619
2305	5.9619
2305.1	3.5205
2305.2	4.7412
2305.3	1.3843
2305.4	-0.75195
2305.5	-1.0571
2305.6	-3.1934
2305.7	-2.583
2305.8	-4.4141
2305.9	-2.8882
2306	-3.4985
2306.1	-1.6675
2306.2	-1.6675
2306.3	-1.6675
2306.4	-1.3623
2306.5	0.16357
2306.6	-1.9727
2306.7	-1.9727
2306.8	-2.583
2306.9	1.0791
2307	-1.6675
2307.1	-0.75195
2307.2	-2.583
2307.3	-2.2778
2307.4	-1.3623
2307.5	-2.2778
2307.6	-3.8037
2307.7	-3.8037
2307.8	-5.6348
2307.9	-2.583
2308	-1.6675
2308.1	-1.3623
2308.2	-0.75195
2308.3	3.5205
2308.4	2.605
2308.5	5.3516
2308.6	5.9619
2308.7	4.7412
2308.8	1.0791
2308.9	1.9946
2309	-4.1089
2309.1	-3.8037
2309.2	-2.2778
2309.3	-0.1416
2309.4	4.436
2309.5	8.0981
2309.6	3.8257
2309.7	0.77393
2309.8	-5.9399
2309.9	-2.583
2310	0.16357
2310.1	5.9619
2310.2	6.5723
2310.3	1.6895
2310.4	-2.2778
2310.5	-2.2778
2310.6	-2.2778
2310.7	2.9102
2310.8	2.605
2310.9	6.2671
2311	-0.44678
2311.1	-1.3623
2311.2	3.5205
2311.3	-1.3623
2311.4	-0.1416
2311.5	5.6567
2311.6	1.6895
2311.7	-2.2778
2311.8	-1.9727
2311.9	5.6567
2312	3.8257
2312.1	-0.75195
2312.2	-2.2778
2312.3	-0.75195
2312.4	2.2998
2312.5	7.1826
2312.6	4.7412
2312.7	1.0791
2312.8	-2.8882
2312.9	-3.1934
2313	-3.4985
2313.1	-2.8882
2313.2	-1.3623
2313.3	2.2998
2313.4	2.2998
2313.5	2.9102
2313.6	5.6567
2313.7	5.3516
2313.8	4.436
2313.9	4.7412
2314	4.1309
2314.1	2.9102
2314.2	2.2998
2314.3	1.3843
2314.4	-0.44678
2314.5	-1.3623
2314.6	-1.0571
2314.7	-1.6675
2314.8	-2.583
2314.9	-2.2778
2315	-2.2778
2315.1	-2.2778
2315.2	-2.2778
2315.3	-1.6675
2315.4	-2.2778
2315.5	-1.9727
2315.6	-1.0571
2315.7	-0.75195
2315.8	-0.75195
2315.9	1.9946
2316	2.2998
2316.1	3.8257
2316.2	5.0464
2316.3	5.3516
2316.4	5.9619
2316.5	4.1309
2316.6	3.2153
2316.7	1.3843
2316.8	-2.583
2316.9	-1.0571
2317	-3.1934
2317.1	-3.8037
2317.2	-0.44678
2317.3	0.46875
2317.4	5.3516
2317.5	5.3516
2317.6	5.0464
2317.7	0.16357
2317.8	-3.8037
2317.9	-1.9727
2318	-3.4985
2318.1	4.1309
2318.2	7.4878
2318.3	3.5205
2318.4	-0.44678
2318.5	-2.8882
2318.6	-3.8037
2318.7	-1.3623
2318.8	-1.9727
2318.9	2.9102
2319	1.0791
2319.1	-2.2778
2319.2	-3.4985
2319.3	-0.44678
2319.4	4.1309
2319.5	-0.44678
2319.6	1.3843
2319.7	5.0464
2319.8	-4.1089
2319.9	-2.583
2320	5.3516
2320.1	2.2998
2320.2	-1.3623
2320.3	-2.8882
2320.4	1.3843
2320.5	6.2671
2320.6	4.436
2320.7	0.16357
2320.8	-3.1934
2320.9	-2.2778
2321	-2.2778
2321.1	0.46875
2321.2	3.5205
2321.3	6.2671
2321.4	7.1826
2321.5	5.6567
2321.6	3.5205
2321.7	0.77393
2321.8	-1.9727
2321.9	-2.583
2322	-2.8882
2322.1	-3.4985
2322.2	-1.6675
2322.3	-2.8882
2322.4	-3.1934
2322.5	-1.3623
2322.6	-0.44678
2322.7	-1.3623
2322.8	-0.44678
2322.9	0.77393
2323	0.77393
2323.1	0.46875
2323.2	1.9946
2323.3	2.605
2323.4	2.2998
2323.5	1.0791
2323.6	1.0791
2323.7	0.77393
2323.8	0.77393
2323.9	0.46875
2324	0.46875
2324.1	-0.75195
2324.2	0.46875
2324.3	-1.0571
2324.4	-1.6675
2324.5	-3.4985
2324.6	-3.4985
2324.7	-1.9727
2324.8	-3.1934
2324.9	-1.0571
2325	2.605
2325.1	3.8257
2325.2	5.9619
2325.3	5.0464
2325.4	3.8257
2325.5	0.16357
2325.6	-1.3623
2325.7	-2.2778
2325.8	-4.4141
2325.9	-1.3623
2326	2.9102
2326.1	5.9619
2326.2	3.8257
2326.3	3.5205
2326.4	-3.4985
2326.5	-4.1089
2326.6	-0.44678
2326.7	5.9619
2326.8	3.2153
2326.9	2.605
2327	-1.0571
2327.1	-2.583
2327.2	-1.6675
2327.3	-3.1934
2327.4	0.16357
2327.5	3.2153
2327.6	5.3516
2327.7	-0.75195
2327.8	-3.8037
2327.9	5.6567
2328	-1.6675
2328.1	-1.3623
2328.2	5.0464
2328.3	0.16357
2328.4	-1.9727
2328.5	1.6895
2328.6	5.9619
2328.7	2.605
2328.8	-4.1089
2328.9	-1.3623
2329	1.6895
2329.1	3.5205
2329.2	3.8257
2329.3	3.2153
2329.4	0.77393
2329.5	-2.2778
2329.6	-1.6675
2329.7	-2.8882
2329.8	-3.4985
2329.9	-1.3623
2330	0.46875
2330.1	1.9946
2330.2	3.5205
2330.3	7.4878
2330.4	5.9619
2330.5	6.2671
2330.6	4.7412
2330.7	2.2998
2330.8	1.9946
2330.9	-0.1416
2331	1.3843
2331.1	0.46875
2331.2	-0.75195
2331.3	-2.8882
2331.4	-2.583
2331.5	-2.583
2331.6	-4.7192
2331.7	-1.6675
2331.8	-3.8037
2331.9	-2.8882
2332	-2.583
2332.1	-3.8037
2332.2	-2.8882
2332.3	-3.8037
2332.4	-2.8882
2332.5	-1.0571
2332.6	-0.75195
2332.7	-0.75195
2332.8	-0.1416
2332.9	3.2153
2333	2.605
2333.1	6.5723
2333.2	6.2671
2333.3	6.5723
2333.4	4.7412
2333.5	1.3843
2333.6	1.0791
2333.7	-1.3623
2333.8	-5.3296
2333.9	-3.4985
2334	-0.44678
2334.1	0.77393
2334.2	5.6567
2334.3	5.6567
2334.4	1.3843
2334.5	0.46875
2334.6	-1.0571
2334.7	-3.4985
2334.8	-2.2778
2334.9	4.7412
2335	4.436
2335.1	1.3843
2335.2	-1.0571
2335.3	-3.4985
2335.4	-1.6675
2335.5	-2.583
2335.6	-2.2778
2335.7	-4.4141
2335.8	-4.7192
2335.9	0.16357
2336	7.4878
2336.1	1.0791
2336.2	-1.0571
2336.3	2.2998
2336.4	-0.1416
2336.5	-0.1416
2336.6	4.1309
2336.7	4.436
2336.8	-3.4985
2336.9	-1.3623
2337	0.77393
2337.1	6.5723
2337.2	1.0791
2337.3	-1.6675
2337.4	-2.2778
2337.5	-2.2778
2337.6	1.6895
2337.7	2.605
2337.8	5.0464
2337.9	5.9619
2338	4.1309
2338.1	0.16357
2338.2	-1.9727
2338.3	-4.4141
2338.4	-3.4985
2338.5	-0.75195
2338.6	-1.3623
2338.7	0.46875
2338.8	-1.3623
2338.9	1.3843
2339	2.605
2339.1	3.5205
2339.2	5.6567
2339.3	5.6567
2339.4	5.0464
2339.5	5.9619
2339.6	6.8774
2339.7	6.2671
2339.8	2.605
2339.9	5.6567
2340	6.2671
2340.1	5.9619
2340.2	5.6567
2340.3	7.4878
2340.4	3.8257
2340.5	5.0464
2340.6	5.0464
2340.7	6.5723
2340.8	4.1309
2340.9	5.0464
2341	3.8257
2341.1	4.1309
2341.2	1.6895
2341.3	1.3843
2341.4	0.16357
2341.5	-1.0571
2341.6	-2.8882
2341.7	-2.2778
2341.8	-5.3296
2341.9	-1.0571
2342	-0.1416
2342.1	3.2153
2342.2	7.4878
2342.3	5.3516
2342.4	2.9102
2342.5	1.6895
2342.6	-1.9727
2342.7	-2.8882
2342.8	-4.7192
2342.9	1.9946
2343	5.9619
2343.1	5.0464
2343.2	-0.1416
2343.3	-1.0571
2343.4	-3.8037
2343.5	0.77393
2343.6	5.0464
2343.7	7.793
2343.8	1.6895
2343.9	5.6567
2344	5.6567
2344.1	4.7412
2344.2	-0.1416
2344.3	-3.1934
2344.4	1.6895
2344.5	5.3516
2344.6	-2.2778
2344.7	1.6895
2344.8	2.2998
2344.9	-1.3623
2345	0.16357
2345.1	5.0464
2345.2	2.9102
2345.3	-2.8882
2345.4	-2.583
2345.5	2.2998
2345.6	5.0464
2345.7	5.9619
2345.8	-0.1416
2345.9	-2.2778
2346	-2.583
2346.1	-3.1934
2346.2	-1.9727
2346.3	1.3843
2346.4	4.436
2346.5	4.436
2346.6	3.8257
2346.7	5.3516
2346.8	2.605
2346.9	1.6895
2347	0.16357
2347.1	-0.44678
2347.2	-2.2778
2347.3	-3.8037
2347.4	-5.0244
2347.5	-3.1934
2347.6	-4.7192
2347.7	-0.75195
2347.8	-3.1934
2347.9	-1.6675
2348	-2.583
2348.1	-1.3623
2348.2	-1.3623
2348.3	-0.75195
2348.4	0.46875
2348.5	-0.44678
2348.6	0.77393
2348.7	-1.6675
2348.8	-2.583
2348.9	-0.75195
2349	-0.75195
2349.1	-2.2778
2349.2	0.16357
2349.3	-1.9727
2349.4	-3.1934
2349.5	-3.8037
2349.6	-4.1089
2349.7	-2.2778
2349.8	-1.9727
2349.9	0.16357
2350	4.436
2350.1	5.9619
2350.2	5.6567
2350.3	5.3516
2350.4	1.6895
2350.5	-0.1416
2350.6	-1.6675
2350.7	-0.44678
2350.8	-6.2451
2350.9	0.77393
2351	2.2998
2351.1	6.8774
2351.2	3.8257
2351.3	-0.75195
2351.4	-1.3623
2351.5	-2.583
2351.6	0.77393
2351.7	5.3516
2351.8	2.2998
2351.9	1.3843
2352	-1.6675
2352.1	-2.583
2352.2	-2.2778
2352.3	-2.8882
2352.4	-2.8882
2352.5	0.77393
2352.6	6.5723
2352.7	0.46875
2352.8	-1.9727
2352.9	1.9946
2353	1.3843
2353.1	-2.583
2353.2	1.9946
2353.3	3.8257
2353.4	-2.8882
2353.5	-0.44678
2353.6	4.436
2353.7	4.436
2353.8	-1.3623
2353.9	-3.8037
2354	-2.2778
2354.1	-0.1416
2354.2	4.7412
2354.3	5.9619
2354.4	4.436
2354.5	1.3843
2354.6	-2.583
2354.7	-2.583
2354.8	-3.8037
2354.9	-0.1416
2355	-0.75195
2355.1	1.0791
2355.2	0.46875
2355.3	2.2998
2355.4	4.1309
2355.5	3.8257
2355.6	5.6567
2355.7	6.2671
2355.8	4.1309
2355.9	4.7412
2356	4.1309
2356.1	3.2153
2356.2	2.605
2356.3	2.9102
2356.4	1.9946
2356.5	1.0791
2356.6	-0.44678
2356.7	-2.583
2356.8	-0.44678
2356.9	-1.6675
2357	2.605
2357.1	0.16357
2357.2	1.0791
2357.3	1.3843
2357.4	2.9102
2357.5	2.605
2357.6	4.7412
2357.7	5.9619
2357.8	3.8257
2357.9	6.5723
2358	5.6567
2358.1	2.605
2358.2	4.1309
2358.3	1.9946
2358.4	-2.583
2358.5	-1.9727
2358.6	-5.0244
2358.7	-3.8037
2358.8	-4.7192
2358.9	3.2153
2359	5.9619
2359.1	6.5723
2359.2	3.2153
2359.3	0.46875
2359.4	-1.9727
2359.5	-5.3296
2359.6	-2.583
2359.7	5.0464
2359.8	2.605
2359.9	3.8257
2360	0.46875
2360.1	-1.9727
2360.2	-2.8882
2360.3	0.77393
2360.4	3.8257
2360.5	5.0464
2360.6	5.9619
2360.7	3.8257
2360.8	-3.8037
2360.9	-3.1934
2361	0.46875
2361.1	5.3516
2361.2	-2.583
2361.3	1.6895
2361.4	5.9619
2361.5	-2.2778
2361.6	-0.75195
2361.7	6.8774
2361.8	0.16357
2361.9	-1.3623
2362	-0.1416
2362.1	3.2153
2362.2	5.6567
2362.3	1.6895
2362.4	-1.0571
2362.5	-2.583
2362.6	-0.44678
2362.7	1.0791
2362.8	0.16357
2362.9	4.7412
2363	5.3516
2363.1	4.436
2363.2	2.2998
2363.3	-0.75195
2363.4	-1.6675
2363.5	-2.8882
2363.6	-3.1934
2363.7	-3.4985
2363.8	-2.583
2363.9	0.46875
2364	1.3843
2364.1	-0.1416
2364.2	-0.1416
2364.3	1.9946
2364.4	2.605
2364.5	2.605
2364.6	4.436
2364.7	5.6567
2364.8	3.8257
2364.9	4.1309
2365	5.3516
2365.1	4.7412
2365.2	6.8774
2365.3	6.5723
2365.4	6.5723
2365.5	4.436
2365.6	3.8257
2365.7	3.8257
2365.8	2.2998
2365.9	3.5205
2366	3.2153
2366.1	1.6895
2366.2	0.16357
2366.3	-1.3623
2366.4	-1.6675
2366.5	-3.1934
2366.6	-3.4985
2366.7	-3.4985
2366.8	-4.4141
2366.9	-1.0571
2367	0.16357
2367.1	5.9619
2367.2	7.4878
2367.3	4.7412
2367.4	1.3843
2367.5	0.77393
2367.6	-3.1934
2367.7	-5.3296
2367.8	-3.4985
2367.9	3.5205
2368	6.5723
2368.1	5.0464
2368.2	-0.1416
2368.3	-2.2778
2368.4	-4.7192
2368.5	0.77393
2368.6	5.0464
2368.7	7.793
2368.8	3.2153
2368.9	5.0464
2369	6.5723
2369.1	5.0464
2369.2	1.6895
2369.3	-2.2778
2369.4	-0.75195
2369.5	6.8774
2369.6	-0.1416
2369.7	-2.2778
2369.8	3.8257
2369.9	-0.44678
2370	-1.3623
2370.1	1.3843
2370.2	4.436
2370.3	0.16357
2370.4	-2.8882
2370.5	-1.0571
2370.6	2.2998
2370.7	4.436
2370.8	1.6895
2370.9	1.3843
2371	-2.8882
2371.1	-2.583
2371.2	-1.9727
2371.3	-1.3623
2371.4	2.605
2371.5	3.5205
2371.6	5.9619
2371.7	7.1826
2371.8	3.8257
2371.9	2.605
2372	4.1309
2372.1	1.6895
2372.2	-1.9727
2372.3	-2.2778
2372.4	-1.3623
2372.5	-2.2778
2372.6	-4.4141
2372.7	-3.8037
2372.8	-5.6348
2372.9	-3.1934
2373	-3.1934
2373.1	-2.2778
2373.2	-1.0571
2373.3	-3.4985
2373.4	-2.2778
2373.5	-3.4985
2373.6	-2.2778
2373.7	-1.9727
2373.8	-4.4141
2373.9	-2.2778
2374	-2.583
2374.1	-2.2778
2374.2	-4.1089
2374.3	-4.1089
2374.4	-2.583
2374.5	-1.6675
2374.6	0.77393
2374.7	1.0791
2374.8	1.3843
2374.9	3.8257
2375	5.6567
2375.1	5.3516
2375.2	4.7412
2375.3	2.9102
2375.4	0.16357
2375.5	-2.2778
2375.6	-3.1934
2375.7	-3.4985
2375.8	-3.1934
2375.9	4.1309
2376	6.8774
2376.1	4.436
2376.2	3.2153
2376.3	-2.8882
2376.4	-4.4141
2376.5	-0.44678
2376.6	2.2998
2376.7	6.2671
2376.8	2.605
2376.9	-0.75195
2377	-2.583
2377.1	-3.4985
2377.2	-2.2778
2377.3	-3.1934
2377.4	-1.9727
2377.5	-1.3623
2377.6	5.0464
2377.7	4.436
2377.8	-4.1089
2377.9	0.16357
2378	4.436
2378.1	0.46875
2378.2	1.0791
2378.3	4.7412
2378.4	-1.3623
2378.5	-1.6675
2378.6	0.46875
2378.7	5.3516
2378.8	3.2153
2378.9	-1.3623
2379	-3.1934
2379.1	-1.9727
2379.2	0.46875
2379.3	3.8257
2379.4	6.5723
2379.5	4.436
2379.6	1.0791
2379.7	-1.0571
2379.8	-4.7192
2379.9	-3.8037
2380	-4.7192
2380.1	-1.9727
2380.2	-0.1416
2380.3	1.9946
2380.4	1.6895
2380.5	4.7412
2380.6	1.6895
2380.7	3.2153
2380.8	4.7412
2380.9	5.3516
2381	6.5723
2381.1	5.3516
2381.2	3.5205
2381.3	3.5205
2381.4	5.0464
2381.5	3.8257
2381.6	3.5205
2381.7	4.1309
2381.8	-0.44678
2381.9	3.5205
2382	3.5205
2382.1	5.6567
2382.2	3.8257
2382.3	3.8257
2382.4	5.3516
2382.5	6.8774
2382.6	4.7412
2382.7	4.436
2382.8	4.1309
2382.9	5.9619
2383	2.605
2383.1	4.1309
2383.2	2.605
2383.3	-0.44678
2383.4	-1.0571
2383.5	-3.4985
2383.6	-1.0571
2383.7	-3.4985
2383.8	-4.4141
2383.9	3.2153
2384	5.6567
2384.1	5.6567
2384.2	3.8257
2384.3	-0.44678
2384.4	-2.583
2384.5	-2.2778
2384.6	-2.2778
2384.7	5.0464
2384.8	2.605
2384.9	2.2998
2385	-0.1416
2385.1	-2.2778
2385.2	-2.2778
2385.3	0.77393
2385.4	5.6567
2385.5	5.3516
2385.6	5.9619
2385.7	5.9619
2385.8	1.0791
2385.9	-0.44678
2386	-2.8882
2386.1	3.5205
2386.2	3.2153
2386.3	-1.6675
2386.4	1.0791
2386.5	2.9102
2386.6	-2.2778
2386.7	1.3843
2386.8	3.5205
2386.9	-0.1416
2387	-2.2778
2387.1	-1.9727
2387.2	1.9946
2387.3	4.1309
2387.4	4.436
2387.5	1.3843
2387.6	-1.6675
2387.7	-2.583
2387.8	-3.1934
2387.9	-0.1416
2388	0.77393
2388.1	2.9102
2388.2	5.6567
2388.3	6.2671
2388.4	5.9619
2388.5	5.6567
2388.6	1.9946
2388.7	-0.1416
2388.8	-2.8882
2388.9	-1.0571
2389	-3.4985
2389.1	-2.8882
2389.2	-2.8882
2389.3	-2.2778
2389.4	-3.8037
2389.5	-2.8882
2389.6	-2.8882
2389.7	-3.1934
2389.8	-4.1089
2389.9	-1.6675
2390	-1.9727
2390.1	-2.8882
2390.2	-2.583
2390.3	-2.583
2390.4	-1.0571
2390.5	-2.2778
2390.6	-2.2778
2390.7	-1.0571
2390.8	-5.6348
2390.9	-3.4985
2391	-2.2778
2391.1	-1.6675
2391.2	-1.3623
2391.3	0.46875
2391.4	1.9946
2391.5	2.605
2391.6	5.6567
2391.7	4.7412
2391.8	4.7412
2391.9	2.605
2392	0.77393
2392.1	-2.2778
2392.2	-0.75195
2392.3	-3.4985
2392.4	-0.44678
2392.5	2.2998
2392.6	5.9619
2392.7	6.2671
2392.8	0.16357
2392.9	-1.0571
2393	-1.6675
2393.1	-4.1089
2393.2	2.2998
2393.3	6.2671
2393.4	6.8774
2393.5	-1.0571
2393.6	-2.8882
2393.7	-4.4141
2393.8	-2.2778
2393.9	0.16357
2394	-1.9727
2394.1	-1.3623
2394.2	-1.0571
2394.3	3.2153
2394.4	1.6895
2394.5	-1.9727
2394.6	3.8257
2394.7	3.5205
2394.8	-3.4985
2394.9	-0.75195
2395	6.8774
2395.1	-0.44678
2395.2	-2.583
2395.3	2.605
2395.4	6.5723
2395.5	4.1309
2395.6	-1.9727
2395.7	-1.9727
2395.8	-2.8882
2395.9	1.0791
2396	4.1309
2396.1	5.0464
2396.2	5.3516
2396.3	1.3843
2396.4	-1.0571
2396.5	-1.6675
2396.6	-2.2778
2396.7	-3.1934
2396.8	-4.7192
2396.9	-2.583
2397	-1.0571
2397.1	0.77393
2397.2	-0.1416
2397.3	2.9102
2397.4	4.1309
2397.5	2.605
2397.6	3.2153
2397.7	4.436
2397.8	3.8257
2397.9	4.436
2398	5.3516
2398.1	5.0464
2398.2	6.8774
2398.3	6.8774
2398.4	3.5205
2398.5	7.1826
2398.6	5.3516
2398.7	5.9619
2398.8	2.9102
2398.9	9.0137
2399	5.6567
2399.1	5.6567
2399.2	4.1309
2399.3	4.7412
2399.4	3.2153
2399.5	1.9946
2399.6	0.46875
2399.7	0.46875
2399.8	-5.6348
2399.9	-3.4985
2400	-5.0244
2400.1	-4.1089
2400.2	-1.6675
2400.3	0.77393
2400.4	4.7412
2400.5	7.1826
2400.6	6.8774
2400.7	3.2153
2400.8	-1.3623
2400.9	-1.0571
2401	-3.1934
2401.1	0.46875
2401.2	4.1309
2401.3	7.4878
2401.4	5.6567
2401.5	-0.44678
2401.6	-6.2451
2401.7	-5.6348
2401.8	-2.8882
2401.9	4.7412
2402	3.8257
2402.1	0.46875
2402.2	0.77393
2402.3	0.46875
2402.4	0.46875
2402.5	9.9292
2402.6	7.793
2402.7	3.2153
2402.8	3.5205
2402.9	8.4033
2403	1.9946
2403.1	2.9102
2403.2	10.54
2403.3	5.6567
2403.4	-1.0571
2403.5	-19.673
2403.6	-17.842
2403.7	-18.452
2403.8	-26.997
2403.9	-22.419
2404	-22.114
2404.1	-18.452
2404.2	-16.926
2404.3	-16.621
2404.4	-18.757
2404.5	-46.223
2404.6	-46.834
2404.7	-48.359
2404.8	-49.58
2404.9	-46.834
2405	-46.834
2405.1	-45.613
2405.2	-45.308
2405.3	-41.035
2405.4	-41.34
2405.5	-34.321
2405.6	-35.237
2405.7	-34.321
2405.8	-34.932
2405.9	-32.795
2406	-34.932
2406.1	-35.542
2406.2	-37.068
2406.3	-36.152
2406.4	-35.847
2406.5	-38.899
2406.6	-40.425
2406.7	-38.289
2406.8	-41.34
2406.9	-40.12
2407	-38.594
2407.1	-40.12
2407.2	-38.594
2407.3	-36.458
2407.4	-35.542
2407.5	-35.847
2407.6	-36.152
2407.7	-36.458
2407.8	-41.035
2407.9	-38.594
2408	-39.204
2408.1	-40.12
2408.2	-41.951
2408.3	-44.087
2408.4	-44.087
2408.5	-46.834
2408.6	-43.171
2408.7	-40.425
2408.8	-37.983
2408.9	-35.542
2409	-38.594
2409.1	-42.866
2409.2	-46.223
2409.3	-45.613
2409.4	-45.002
2409.5	-37.983
2409.6	-34.932
2409.7	-36.152
2409.8	-43.782
2409.9	-46.528
2410	-45.308
2410.1	-39.509
2410.2	-34.016
2410.3	-37.373
2410.4	-41.646
2410.5	-42.866
2410.6	-42.561
2410.7	-40.425
2410.8	-38.594
2410.9	-37.983
2411	-42.866
2411.1	-44.392
2411.2	-37.373
2411.3	-43.477
2411.4	-43.171
2411.5	-37.678
2411.6	-42.256
2411.7	-44.392
2411.8	-40.73
2411.9	-37.068
2412	-41.646
2412.1	-44.392
2412.2	-41.951
2412.3	-40.73
2412.4	-34.932
2412.5	-36.152
2412.6	-43.171
2412.7	-45.308
2412.8	-45.613
2412.9	-44.392
2413	-43.477
2413.1	-41.035
2413.2	-38.594
2413.3	-38.594
2413.4	-37.678
2413.5	-37.983
2413.6	-36.458
2413.7	-40.425
2413.8	-42.256
2413.9	-43.477
2414	-44.087
2414.1	-46.528
2414.2	-46.223
2414.3	-46.223
2414.4	-44.392
2414.5	-45.002
2414.6	-45.613
2414.7	-43.171
2414.8	-46.528
2414.9	-43.782
2415	-44.392
2415.1	-45.002
2415.2	-42.256
2415.3	-44.087
2415.4	-42.561
2415.5	-43.782
2415.6	-43.171
2415.7	-45.613
2415.8	-46.528
2415.9	-45.613
2416	-45.613
2416.1	-44.392
2416.2	-44.087
2416.3	-44.392
2416.4	-44.697
2416.5	-42.561
2416.6	-41.646
2416.7	-39.509
2416.8	-39.204
2416.9	-35.237
2417	-36.458
2417.1	-38.594
2417.2	-42.256
2417.3	-44.087
2417.4	-47.444
2417.5	-45.613
2417.6	-43.171
2417.7	-36.763
2417.8	-38.289
2417.9	-37.678
2418	-41.035
2418.1	-46.223
2418.2	-46.528
2418.3	-42.866
2418.4	-36.763
2418.5	-36.152
2418.6	-39.204
2418.7	-42.561
2418.8	-45.308
2418.9	-44.087
2419	-44.087
2419.1	-42.256
2419.2	-37.373
2419.3	-37.678
2419.4	-43.782
2419.5	-45.002
2419.6	-37.373
2419.7	-42.256
2419.8	-45.613
2419.9	-37.678
2420	-38.899
2420.1	-44.392
2420.2	-43.782
2420.3	-35.847
2420.4	-38.594
2420.5	-41.951
2420.6	-45.918
2420.7	-43.171
2420.8	-42.866
2420.9	-37.068
2421	-35.847
2421.1	-37.373
2421.2	-41.035
2421.3	-43.171
2421.4	-43.782
2421.5	-44.087
2421.6	-45.002
2421.7	-42.561
2421.8	-41.951
2421.9	-39.814
2422	-40.73
2422.1	-37.373
2422.2	-37.068
2422.3	-36.763
2422.4	-36.458
2422.5	-34.321
2422.6	-37.373
2422.7	-38.289
2422.8	-40.12
2422.9	-37.678
2423	-40.12
2423.1	-39.509
2423.2	-39.204
2423.3	-39.204
2423.4	-39.204
2423.5	-40.73
2423.6	-39.814
2423.7	-39.814
2423.8	-42.256
2423.9	-37.678
2424	-37.373
2424.1	-37.373
2424.2	-36.458
2424.3	-35.542
2424.4	-36.152
2424.5	-36.763
2424.6	-37.983
2424.7	-37.373
2424.8	-41.035
2424.9	-42.866
2425	-43.477
2425.1	-43.171
2425.2	-46.834
2425.3	-44.087
2425.4	-41.951
2425.5	-41.951
2425.6	-36.763
2425.7	-37.068
2425.8	-38.594
2425.9	-41.646
2426	-42.256
2426.1	-46.223
2426.2	-41.951
2426.3	-40.73
2426.4	-38.289
2426.5	-35.847
2426.6	-40.425
2426.7	-44.087
2426.8	-46.223
2426.9	-39.814
2427	-37.068
2427.1	-35.542
2427.2	-35.847
2427.3	-38.289
2427.4	-37.068
2427.5	-41.34
2427.6	-41.951
2427.7	-43.782
2427.8	-38.899
2427.9	-42.866
2428	-44.087
2428.1	-37.373
2428.2	-41.34
2428.3	-42.256
2428.4	-40.12
2428.5	-38.289
2428.6	-43.782
2428.7	-44.697
2428.8	-44.697
2428.9	-37.983
2429	-35.847
2429.1	-41.646
2429.2	-44.392
2429.3	-45.308
2429.4	-43.782
2429.5	-43.782
2429.6	-40.73
2429.7	-37.068
2429.8	-37.678
2429.9	-36.763
2430	-39.509
2430.1	-42.256
2430.2	-43.782
2430.3	-45.002
2430.4	-44.697
2430.5	-44.392
2430.6	-47.139
2430.7	-46.223
2430.8	-47.749
2430.9	-45.613
2431	-43.782
2431.1	-41.951
2431.2	-43.171
2431.3	-40.73
2431.4	-41.951
2431.5	-40.425
2431.6	-40.12
2431.7	-42.256
2431.8	-41.646
2431.9	-39.204
2432	-39.509
2432.1	-41.951
2432.2	-41.035
2432.3	-43.171
2432.4	-41.951
2432.5	-41.951
2432.6	-42.866
2432.7	-42.866
2432.8	-45.918
2432.9	-46.834
2433	-45.002
2433.1	-46.223
2433.2	-43.171
2433.3	-43.782
2433.4	-41.035
2433.5	-40.73
2433.6	-36.763
2433.7	-36.458
2433.8	-39.204
2433.9	-38.899
2434	-41.646
2434.1	-44.087
2434.2	-45.918
2434.3	-44.697
2434.4	-43.171
2434.5	-36.152
2434.6	-36.763
2434.7	-38.594
2434.8	-45.918
2434.9	-46.223
2435	-44.087
2435.1	-38.594
2435.2	-37.068
2435.3	-37.373
2435.4	-41.035
2435.5	-43.782
2435.6	-41.34
2435.7	-44.087
2435.8	-41.951
2435.9	-37.373
2436	-37.983
2436.1	-44.087
2436.2	-41.646
2436.3	-37.678
2436.4	-46.528
2436.5	-41.951
2436.6	-35.847
2436.7	-42.256
2436.8	-46.528
2436.9	-39.204
2437	-38.594
2437.1	-42.561
2437.2	-45.308
2437.3	-43.171
2437.4	-40.12
2437.5	-37.373
2437.6	-37.373
2437.7	-37.678
2437.8	-44.392
2437.9	-41.951
2438	-43.477
2438.1	-45.002
2438.2	-45.002
2438.3	-42.256
2438.4	-42.866
2438.5	-40.73
2438.6	-37.983
2438.7	-37.678
2438.8	-39.509
2438.9	-34.932
2439	-37.068
2439.1	-36.763
2439.2	-38.289
2439.3	-37.068
2439.4	-39.509
2439.5	-41.035
2439.6	-41.951
2439.7	-42.256
2439.8	-43.477
2439.9	-43.171
2440	-42.866
2440.1	-43.477
2440.2	-43.782
2440.3	-42.561
2440.4	-42.256
2440.5	-40.73
2440.6	-40.425
2440.7	-38.899
2440.8	-40.12
2440.9	-37.373
2441	-38.594
2441.1	-34.932
2441.2	-35.847
2441.3	-35.237
2441.4	-36.763
2441.5	-37.678
2441.6	-42.256
2441.7	-42.561
2441.8	-45.613
2441.9	-45.308
2442	-44.697
2442.1	-43.782
2442.2	-42.561
2442.3	-38.289
2442.4	-36.458
2442.5	-37.068
2442.6	-38.594
2442.7	-43.171
2442.8	-46.223
2442.9	-45.308
2443	-42.561
2443.1	-35.847
2443.2	-36.152
2443.3	-40.12
2443.4	-43.782
2443.5	-45.002
2443.6	-43.477
2443.7	-38.289
2443.8	-39.509
2443.9	-37.373
2444	-36.152
2444.1	-40.425
2444.2	-43.782
2444.3	-44.087
2444.4	-39.204
2444.5	-38.899
2444.6	-45.002
2444.7	-40.73
2444.8	-37.678
2444.9	-44.087
2445	-41.951
2445.1	-37.373
2445.2	-42.256
2445.3	-46.223
2445.4	-41.951
2445.5	-36.458
2445.6	-36.152
2445.7	-39.509
2445.8	-47.749
2445.9	-45.002
2446	-45.002
2446.1	-42.256
2446.2	-39.204
2446.3	-36.152
2446.4	-36.152
2446.5	-38.899
2446.6	-38.899
2446.7	-42.866
2446.8	-45.613
2446.9	-43.171
2447	-44.392
2447.1	-44.697
2447.2	-45.918
2447.3	-44.087
2447.4	-44.392
2447.5	-44.697
2447.6	-43.477
2447.7	-41.646
2447.8	-44.697
2447.9	-42.561
2448	-40.425
2448.1	-41.035
2448.2	-40.73
2448.3	-38.899
2448.4	-38.289
2448.5	-37.068
2448.6	-39.509
2448.7	-40.12
2448.8	-41.34
2448.9	-39.509
2449	-37.373
2449.1	-38.899
2449.2	-40.12
2449.3	-41.951
2449.4	-41.646
2449.5	-43.171
2449.6	-44.087
2449.7	-43.477
2449.8	-47.139
2449.9	-44.697
2450	-46.528
2450.1	-45.308
2450.2	-42.256
2450.3	-38.594
2450.4	-36.152
2450.5	-35.542
2450.6	-38.289
2450.7	-41.951
2450.8	-44.087
2450.9	-47.444
2451	-45.002
2451.1	-42.866
2451.2	-35.847
2451.3	-36.763
2451.4	-37.983
2451.5	-43.782
2451.6	-45.308
2451.7	-45.002
2451.8	-42.256
2451.9	-35.237
2452	-38.289
2452.1	-40.425
2452.2	-41.951
2452.3	-41.035
2452.4	-40.73
2452.5	-36.152
2452.6	-36.458
2452.7	-44.392
2452.8	-45.002
2452.9	-37.983
2453	-39.814
2453.1	-42.561
2453.2	-39.509
2453.3	-37.373
2453.4	-45.613
2453.5	-42.866
2453.6	-37.678
2453.7	-37.373
2453.8	-47.749
2453.9	-43.171
2454	-43.477
2454.1	-41.035
2454.2	-37.068
2454.3	-38.289
2454.4	-37.983
2454.5	-42.561
2454.6	-43.477
2454.7	-43.782
2454.8	-46.834
2454.9	-44.697
2455	-41.646
2455.1	-41.951
2455.2	-41.951
2455.3	-37.983
2455.4	-34.626
2455.5	-36.458
2455.6	-37.373
2455.7	-37.678
2455.8	-39.814
2455.9	-37.678
2456	-39.204
2456.1	-38.899
2456.2	-41.34
2456.3	-41.951
2456.4	-41.035
2456.5	-41.951
2456.6	-41.951
2456.7	-42.866
2456.8	-45.002
2456.9	-41.951
2457	-42.561
2457.1	-41.646
2457.2	-41.646
2457.3	-39.204
2457.4	-40.425
2457.5	-38.289
2457.6	-37.373
2457.7	-37.068
2457.8	-39.814
2457.9	-33.101
2458	-37.068
2458.1	-37.678
2458.2	-40.425
2458.3	-41.34
2458.4	-43.477
2458.5	-42.561
2458.6	-45.613
2458.7	-44.087
2458.8	-46.834
2458.9	-40.425
2459	-37.678
2459.1	-35.847
2459.2	-37.678
2459.3	-41.951
2459.4	-42.561
2459.5	-46.528
2459.6	-45.002
2459.7	-37.373
2459.8	-37.983
2459.9	-37.678
2460	-43.782
2460.1	-44.392
2460.2	-45.308
2460.3	-39.204
2460.4	-36.152
2460.5	-34.321
2460.6	-35.542
2460.7	-36.152
2460.8	-41.646
2460.9	-43.171
2461	-46.223
2461.1	-37.678
2461.2	-38.899
2461.3	-44.697
2461.4	-41.34
2461.5	-37.678
2461.6	-45.308
2461.7	-41.951
2461.8	-39.509
2461.9	-40.12
2462	-45.002
2462.1	-41.34
2462.2	-38.899
2462.3	-36.763
2462.4	-40.12
2462.5	-43.477
2462.6	-45.308
2462.7	-44.087
2462.8	-43.477
2462.9	-41.035
2463	-37.678
2463.1	-37.373
2463.2	-36.152
2463.3	-38.289
2463.4	-40.12
2463.5	-44.087
2463.6	-44.697
2463.7	-44.087
2463.8	-48.97
2463.9	-44.697
2464	-44.392
2464.1	-45.308
2464.2	-45.308
2464.3	-43.171
2464.4	-42.866
2464.5	-41.951
2464.6	-41.34
2464.7	-41.035
2464.8	-41.34
2464.9	-38.899
2465	-41.035
2465.1	-39.204
2465.2	-36.763
2465.3	-38.289
2465.4	-38.289
2465.5	-39.204
2465.6	-39.814
2465.7	-41.34
2465.8	-45.002
2465.9	-40.12
2466	-40.425
2466.1	-42.561
2466.2	-44.392
2466.3	-43.782
2466.4	-47.444
2466.5	-46.528
2466.6	-46.223
2466.7	-43.171
2466.8	-45.002
2466.9	-38.594
2467	-37.678
2467.1	-36.458
2467.2	-37.068
2467.3	-40.73
2467.4	-41.34
2467.5	-43.782
2467.6	-45.308
2467.7	-43.477
2467.8	-44.697
2467.9	-36.763
2468	-37.068
2468.1	-39.814
2468.2	-41.951
2468.3	-44.697
2468.4	-44.392
2468.5	-39.204
2468.6	-35.847
2468.7	-39.204
2468.8	-41.646
2468.9	-40.73
2469	-41.34
2469.1	-38.899
2469.2	-37.373
2469.3	-37.983
2469.4	-44.087
2469.5	-42.561
2469.6	-35.847
2469.7	-43.477
2469.8	-44.087
2469.9	-37.678
2470	-42.561
2470.1	-44.697
2470.2	-40.425
2470.3	-35.542
2470.4	-39.814
2470.5	-44.087
2470.6	-45.613
2470.7	-41.951
2470.8	-41.34
2470.9	-37.678
2471	-34.932
2471.1	-38.289
2471.2	-43.171
2471.3	-45.002
2471.4	-45.613
2471.5	-44.697
2471.6	-41.646
2471.7	-42.866
2471.8	-44.392
2471.9	-38.899
2472	-38.899
2472.1	-39.204
2472.2	-35.237
2472.3	-37.068
2472.4	-37.068
2472.5	-35.237
2472.6	-35.847
2472.7	-38.899
2472.8	-41.646
2472.9	-39.509
2473	-37.983
2473.1	-38.594
2473.2	-40.12
2473.3	-39.814
2473.4	-37.678
2473.5	-41.34
2473.6	-38.594
2473.7	-37.678
2473.8	-38.289
2473.9	-38.899
2474	-36.152
2474.1	-36.152
2474.2	-37.068
2474.3	-37.068
2474.4	-37.373
2474.5	-37.068
2474.6	-39.814
2474.7	-39.509
2474.8	-42.561
2474.9	-44.087
2475	-45.613
2475.1	-45.918
2475.2	-44.697
2475.3	-43.477
2475.4	-38.899
2475.5	-36.152
2475.6	-36.458
2475.7	-37.068
2475.8	-41.951
2475.9	-41.646
2476	-45.918
2476.1	-46.223
2476.2	-41.34
2476.3	-37.068
2476.4	-36.763
2476.5	-40.12
2476.6	-42.561
2476.7	-45.918
2476.8	-42.866
2476.9	-37.678
2477	-36.458
2477.1	-40.12
2477.2	-40.425
2477.3	-40.12
2477.4	-38.289
2477.5	-35.542
2477.6	-38.899
2477.7	-44.392
2477.8	-44.392
2477.9	-37.983
2478	-42.256
2478.1	-41.951
2478.2	-35.542
2478.3	-44.087
2478.4	-45.002
2478.5	-37.678
2478.6	-37.373
2478.7	-43.477
2478.8	-46.528
2478.9	-41.34
2479	-39.509
2479.1	-34.932
2479.2	-35.847
2479.3	-41.646
2479.4	-45.002
2479.5	-44.087
2479.6	-44.087
2479.7	-44.697
2479.8	-44.392
2479.9	-38.899
2480	-38.899
2480.1	-35.542
2480.2	-35.237
2480.3	-36.763
2480.4	-38.594
2480.5	-38.899
2480.6	-40.73
2480.7	-43.477
2480.8	-45.308
2480.9	-42.866
2481	-45.002
2481.1	-45.918
2481.2	-45.308
2481.3	-47.139
2481.4	-46.223
2481.5	-45.002
2481.6	-43.782
2481.7	-45.002
2481.8	-46.223
2481.9	-45.002
2482	-45.002
2482.1	-45.613
2482.2	-44.697
2482.3	-43.171
2482.4	-45.002
2482.5	-45.918
2482.6	-45.613
2482.7	-44.697
2482.8	-48.97
2482.9	-42.561
2483	-41.035
2483.1	-41.34
2483.2	-37.983
2483.3	-36.763
2483.4	-36.763
2483.5	-37.678
2483.6	-37.373
2483.7	-38.899
2483.8	-44.392
2483.9	-43.782
2484	-46.223
2484.1	-45.002
2484.2	-41.34
2484.3	-38.594
2484.4	-34.626
2484.5	-37.678
2484.6	-41.646
2484.7	-43.171
2484.8	-48.97
2484.9	-43.782
2485	-36.458
2485.1	-35.847
2485.2	-38.289
2485.3	-45.002
2485.4	-45.613
2485.5	-45.613
2485.6	-44.392
2485.7	-43.782
2485.8	-45.308
2485.9	-42.256
2486	-38.594
2486.1	-39.509
2486.2	-44.087
2486.3	-41.035
2486.4	-38.594
2486.5	-44.087
2486.6	-39.509
2486.7	-36.458
2486.8	-45.613
2486.9	-45.918
2487	-39.814
2487.1	-36.763
2487.2	-38.289
2487.3	-43.171
2487.4	-44.392
2487.5	-44.087
2487.6	-41.34
2487.7	-38.594
2487.8	-39.204
2487.9	-37.373
2488	-37.678
2488.1	-41.035
2488.2	-44.392
2488.3	-43.477
2488.4	-44.392
2488.5	-43.782
2488.6	-42.866
2488.7	-43.171
2488.8	-42.866
2488.9	-40.73
2489	-38.289
2489.1	-38.289
2489.2	-37.068
2489.3	-37.983
2489.4	-36.152
2489.5	-36.152
2489.6	-37.983
2489.7	-36.152
2489.8	-39.509
2489.9	-35.847
2490	-37.983
2490.1	-37.373
2490.2	-37.678
2490.3	-37.068
2490.4	-38.289
2490.5	-35.847
2490.6	-36.458
2490.7	-35.847
2490.8	-37.068
2490.9	-35.237
2491	-37.678
2491.1	-36.152
2491.2	-39.204
2491.3	-38.594
2491.4	-39.814
2491.5	-41.34
2491.6	-44.087
2491.7	-44.697
2491.8	-48.054
2491.9	-44.087
2492	-42.256
2492.1	-40.425
2492.2	-36.763
2492.3	-33.406
2492.4	-38.899
2492.5	-40.73
2492.6	-42.866
2492.7	-45.308
2492.8	-46.223
2492.9	-41.035
2493	-37.373
2493.1	-34.321
2493.2	-39.509
2493.3	-43.171
2493.4	-46.223
2493.5	-44.392
2493.6	-38.899
2493.7	-34.016
2493.8	-38.289
2493.9	-37.678
2494	-37.373
2494.1	-36.763
2494.2	-41.035
2494.3	-44.392
2494.4	-41.951
2494.5	-35.847
2494.6	-41.646
2494.7	-43.477
2494.8	-38.899
2494.9	-42.561
2495	-44.392
2495.1	-39.204
2495.2	-36.152
2495.3	-44.392
2495.4	-43.171
2495.5	-41.035
2495.6	-35.237
2495.7	-38.899
2495.8	-44.392
2495.9	-42.256
2496	-45.002
2496.1	-44.697
2496.2	-41.951
2496.3	-39.204
2496.4	-38.594
2496.5	-35.847
2496.6	-37.678
2496.7	-38.289
2496.8	-43.171
2496.9	-42.866
2497	-44.697
2497.1	-45.613
2497.2	-45.613
2497.3	-42.561
2497.4	-43.477
2497.5	-44.697
2497.6	-44.697
2497.7	-43.782
2497.8	-45.002
2497.9	-40.73
2498	-40.12
2498.1	-39.814
2498.2	-39.204
2498.3	-39.204
2498.4	-38.899
2498.5	-38.594
2498.6	-38.289
2498.7	-36.763
2498.8	-39.204
2498.9	-38.899
2499	-39.204
2499.1	-38.899
2499.2	-40.425
2499.3	-37.373
2499.4	-39.204
2499.5	-41.035
2499.6	-42.561
2499.7	-43.782
2499.8	-47.749
2499.9	-46.528
2500	-45.918
2500.1	-44.392
2500.2	-42.256
2500.3	-40.73
2500.4	-35.847
2500.5	-38.289
2500.6	-37.373
2500.7	-37.983
2500.8	-42.561
2500.9	-42.866
2501	-45.613
2501.1	-44.697
2501.2	-42.561
2501.3	-36.152
2501.4	-37.373
2501.5	-38.289
2501.6	-41.34
2501.7	-45.613
2501.8	-47.139
2501.9	-37.678
2502	-36.458
2502.1	-37.983
2502.2	-38.289
2502.3	-39.509
2502.4	-39.204
2502.5	-37.068
2502.6	-37.983
2502.7	-44.087
2502.8	-45.918
2502.9	-37.068
2503	-40.12
2503.1	-42.256
2503.2	-37.983
2503.3	-41.951
2503.4	-43.782
2503.5	-40.12
2503.6	-36.152
2503.7	-39.204
2503.8	-47.444
2503.9	-44.087
2504	-40.73
2504.1	-37.373
2504.2	-36.763
2504.3	-40.73
2504.4	-41.646
2504.5	-44.697
2504.6	-45.613
2504.7	-41.951
2504.8	-43.171
2504.9	-40.12
2505	-37.983
2505.1	-35.542
2505.2	-34.932
2505.3	-36.458
2505.4	-37.373
2505.5	-37.983
2505.6	-40.73
2505.7	-42.866
2505.8	-43.477
2505.9	-45.308
2506	-44.392
2506.1	-45.613
2506.2	-44.087
2506.3	-46.223
2506.4	-43.782
2506.5	-45.613
2506.6	-42.256
2506.7	-46.223
2506.8	-46.834
2506.9	-44.392
2507	-46.223
2507.1	-46.223
2507.2	-44.087
2507.3	-44.392
2507.4	-45.308
2507.5	-45.613
2507.6	-44.697
2507.7	-44.697
2507.8	-44.697
2507.9	-42.561
2508	-38.289
2508.1	-38.594
2508.2	-37.373
2508.3	-36.763
2508.4	-34.321
2508.5	-39.509
2508.6	-41.035
2508.7	-41.34
2508.8	-45.613
2508.9	-45.613
2509	-45.613
2509.1	-43.782
2509.2	-39.204
2509.3	-35.847
2509.4	-35.237
2509.5	-40.12
2509.6	-42.561
2509.7	-46.528
2509.8	-47.444
2509.9	-41.646
2510	-36.152
2510.1	-36.152
2510.2	-40.73
2510.3	-44.697
2510.4	-45.613
2510.5	-44.697
2510.6	-45.613
2510.7	-45.308
2510.8	-46.223
2510.9	-40.73
2511	-36.763
2511.1	-39.204
2511.2	-45.308
2511.3	-41.34
2511.4	-39.204
2511.5	-41.951
2511.6	-41.035
2511.7	-37.068
2511.8	-45.613
2511.9	-42.866
2512	-39.814
2512.1	-37.373
2512.2	-40.425
2512.3	-42.866
2512.4	-45.613
2512.5	-42.256
2512.6	-38.899
2512.7	-37.068
2512.8	-39.204
2512.9	-37.678
2513	-41.035
2513.1	-42.866
2513.2	-46.834
2513.3	-46.223
2513.4	-43.782
2513.5	-43.782
2513.6	-42.561
2513.7	-39.509
2513.8	-41.646
2513.9	-39.814
2514	-36.763
2514.1	-37.678
2514.2	-36.763
2514.3	-36.152
2514.4	-35.542
2514.5	-36.458
2514.6	-37.678
2514.7	-38.289
2514.8	-40.425
2514.9	-37.983
2515	-38.594
2515.1	-36.763
2515.2	-39.814
2515.3	-38.899
2515.4	-40.425
2515.5	-39.204
2515.6	-37.373
2515.7	-36.152
2515.8	-38.899
2515.9	-35.237
2516	-37.068
2516.1	-37.068
2516.2	-35.847
2516.3	-36.152
2516.4	-37.983
2516.5	-38.289
2516.6	-41.646
2516.7	-42.561
2516.8	-45.613
2516.9	-45.613
2517	-46.528
2517.1	-43.782
2517.2	-41.646
2517.3	-37.373
2517.4	-34.932
2517.5	-38.289
2517.6	-40.12
2517.7	-42.866
2517.8	-49.275
2517.9	-43.782
2518	-41.951
2518.1	-37.068
2518.2	-35.237
2518.3	-39.509
2518.4	-44.697
2518.5	-46.223
2518.6	-43.171
2518.7	-37.983
2518.8	-38.594
2518.9	-36.763
2519	-37.983
2519.1	-37.068
2519.2	-39.814
2519.3	-43.171
2519.4	-42.866
2519.5	-39.204
2519.6	-42.256
2519.7	-45.308
2519.8	-40.73
2519.9	-39.509
2520	-46.528
2520.1	-41.035
2520.2	-34.626
2520.3	-42.866
2520.4	-44.697
2520.5	-43.782
2520.6	-40.12
2520.7	-36.458
2520.8	-39.204
2520.9	-40.12
2521	-43.477
2521.1	-46.223
2521.2	-44.697
2521.3	-42.561
2521.4	-40.425
2521.5	-38.899
2521.6	-35.542
2521.7	-37.678
2521.8	-38.899
2521.9	-35.847
2522	-37.068
2522.1	-42.866
2522.2	-42.561
2522.3	-45.002
2522.4	-44.392
2522.5	-45.002
2522.6	-44.392
2522.7	-45.002
2522.8	-47.139
2522.9	-45.918
2523	-43.782
2523.1	-45.002
2523.2	-45.613
2523.3	-44.697
2523.4	-45.613
2523.5	-44.697
2523.6	-45.308
2523.7	-44.697
2523.8	-47.749
2523.9	-44.392
2524	-46.223
2524.1	-45.918
2524.2	-44.697
2524.3	-44.697
2524.4	-43.477
2524.5	-42.256
2524.6	-41.34
2524.7	-36.763
2524.8	-38.289
2524.9	-36.152
2525	-36.458
2525.1	-37.983
2525.2	-39.509
2525.3	-42.256
2525.4	-43.477
2525.5	-45.613
2525.6	-45.002
2525.7	-44.087
2525.8	-39.204
2525.9	-36.458
2526	-37.068
2526.1	-39.814
2526.2	-41.34
2526.3	-45.308
2526.4	-45.308
2526.5	-40.425
2526.6	-35.847
2526.7	-36.763
2526.8	-45.308
2526.9	-45.002
2527	-44.392
2527.1	-41.951
2527.2	-37.068
2527.3	-37.373
2527.4	-40.12
2527.5	-43.782
2527.6	-43.782
2527.7	-41.34
2527.8	-38.899
2527.9	-43.171
2528	-41.34
2528.1	-37.373
2528.2	-43.782
2528.3	-42.561
2528.4	-35.542
2528.5	-41.035
2528.6	-45.613
2528.7	-43.171
2528.8	-40.12
2528.9	-36.152
2529	-41.951
2529.1	-43.782
2529.2	-43.782
2529.3	-42.256
2529.4	-42.256
2529.5	-37.373
2529.6	-36.763
2529.7	-38.289
2529.8	-43.171
2529.9	-43.171
2530	-43.782
2530.1	-46.528
2530.2	-45.308
2530.3	-45.308
2530.4	-43.782
2530.5	-43.171
2530.6	-39.814
2530.7	-40.12
2530.8	-42.561
2530.9	-39.509
2531	-36.152
2531.1	-37.678
2531.2	-35.542
2531.3	-35.847
2531.4	-36.152
2531.5	-38.289
2531.6	-35.542
2531.7	-35.237
2531.8	-39.814
2531.9	-38.899
2532	-36.763
2532.1	-37.373
2532.2	-37.373
2532.3	-35.237
2532.4	-35.237
2532.5	-37.373
2532.6	-35.847
2532.7	-37.373
2532.8	-38.289
2532.9	-37.068
2533	-36.458
2533.1	-37.983
2533.2	-39.509
2533.3	-42.256
2533.4	-42.256
2533.5	-44.697
2533.6	-45.613
2533.7	-44.392
2533.8	-45.002
2533.9	-41.951
2534	-38.289
2534.1	-36.152
2534.2	-37.068
2534.3	-40.12
2534.4	-42.561
2534.5	-44.392
2534.6	-45.613
2534.7	-42.256
2534.8	-39.814
2534.9	-36.152
2535	-39.204
2535.1	-44.392
2535.2	-45.002
2535.3	-46.223
2535.4	-38.899
2535.5	-37.678
2535.6	-36.763
2535.7	-38.594
2535.8	-43.782
2535.9	-44.697
2536	-45.918
2536.1	-40.425
2536.2	-37.983
2536.3	-45.002
2536.4	-41.951
2536.5	-37.068
2536.6	-43.782
2536.7	-41.34
2536.8	-39.814
2536.9	-38.899
2537	-43.171
2537.1	-44.697
2537.2	-40.425
2537.3	-36.763
2537.4	-36.763
2537.5	-41.951
2537.6	-43.782
2537.7	-45.918
2537.8	-45.918
2537.9	-41.646
2538	-37.373
2538.1	-35.237
2538.2	-35.847
2538.3	-36.763
2538.4	-37.678
2538.5	-38.594
2538.6	-45.002
2538.7	-43.782
2538.8	-44.392
2538.9	-45.613
2539	-44.697
2539.1	-44.697
2539.2	-45.918
2539.3	-45.613
2539.4	-42.866
2539.5	-42.866
2539.6	-43.171
2539.7	-43.782
2539.8	-44.392
2539.9	-41.34
2540	-43.477
2540.1	-41.951
2540.2	-41.34
2540.3	-41.951
2540.4	-41.646
2540.5	-43.171
2540.6	-43.477
2540.7	-45.308
2540.8	-44.697
2540.9	-44.087
2541	-44.392
2541.1	-45.613
2541.2	-43.782
2541.3	-44.087
2541.4	-44.392
2541.5	-43.477
2541.6	-37.983
2541.7	-37.678
2541.8	-38.594
2541.9	-36.458
2542	-37.983
2542.1	-39.814
2542.2	-41.035
2542.3	-44.697
2542.4	-44.087
2542.5	-43.782
2542.6	-41.035
2542.7	-35.847
2542.8	-38.899
2542.9	-39.509
2543	-43.477
2543.1	-43.477
2543.2	-44.697
2543.3	-39.509
2543.4	-35.847
2543.5	-38.899
2543.6	-41.34
2543.7	-44.392
2543.8	-46.223
2543.9	-44.392
2544	-45.002
2544.1	-44.392
2544.2	-44.087
2544.3	-40.425
2544.4	-37.068
2544.5	-41.035
2544.6	-43.477
2544.7	-37.983
2544.8	-46.223
2544.9	-43.782
2545	-36.152
2545.1	-39.509
2545.2	-45.308
2545.3	-39.509
2545.4	-39.509
2545.5	-36.763
2545.6	-42.561
2545.7	-45.308
2545.8	-47.139
2545.9	-39.509
2546	-39.204
2546.1	-36.763
2546.2	-37.678
2546.3	-38.594
2546.4	-40.73
2546.5	-43.477
2546.6	-45.002
2546.7	-44.697
2546.8	-48.665
2546.9	-45.002
2547	-43.477
2547.1	-42.561
2547.2	-40.425
2547.3	-39.204
2547.4	-40.12
2547.5	-40.12
2547.6	-38.899
2547.7	-37.983
2547.8	-39.204
2547.9	-33.711
2548	-36.763
2548.1	-36.763
2548.2	-37.983
2548.3	-36.152
2548.4	-36.458
2548.5	-37.678
2548.6	-36.458
2548.7	-35.847
2548.8	-37.983
2548.9	-38.899
2549	-37.678
2549.1	-37.373
2549.2	-35.847
2549.3	-35.847
2549.4	-37.068
2549.5	-39.814
2549.6	-39.814
2549.7	-41.951
2549.8	-45.002
2549.9	-41.646
2550	-44.697
2550.1	-45.002
2550.2	-44.697
2550.3	-44.697
2550.4	-41.646
2550.5	-38.899
2550.6	-35.847
2550.7	-35.542
2550.8	-43.782
2550.9	-42.866
2551	-45.002
2551.1	-45.613
2551.2	-41.951
2551.3	-37.373
2551.4	-36.763
2551.5	-40.12
2551.6	-42.866
2551.7	-43.477
2551.8	-46.528
2551.9	-37.983
2552	-37.373
2552.1	-37.373
2552.2	-39.509
2552.3	-38.594
2552.4	-37.983
2552.5	-36.458
2552.6	-37.068
2552.7	-43.782
2552.8	-45.613
2552.9	-37.678
2553	-41.035
2553.1	-43.782
2553.2	-38.289
2553.3	-40.73
2553.4	-42.866
2553.5	-38.899
2553.6	-37.678
2553.7	-41.035
2553.8	-47.139
2553.9	-43.782
2554	-39.814
2554.1	-35.542
2554.2	-36.763
2554.3	-43.171
2554.4	-43.477
2554.5	-45.918
2554.6	-44.087
2554.7	-42.561
2554.8	-42.256
2554.9	-37.373
2555	-37.678
2555.1	-36.152
2555.2	-36.458
2555.3	-37.373
2555.4	-37.678
2555.5	-40.425
2555.6	-41.34
2555.7	-45.002
2555.8	-46.223
2555.9	-44.392
2556	-45.002
2556.1	-46.528
2556.2	-44.697
2556.3	-43.782
2556.4	-45.613
2556.5	-45.308
2556.6	-45.002
2556.7	-45.308
2556.8	-45.918
2556.9	-45.002
2557	-45.918
2557.1	-45.613
2557.2	-44.392
2557.3	-45.308
2557.4	-44.392
2557.5	-46.223
2557.6	-44.392
2557.7	-44.697
2557.8	-46.223
2557.9	-44.697
2558	-42.866
2558.1	-42.256
2558.2	-36.763
2558.3	-36.763
2558.4	-34.626
2558.5	-35.542
2558.6	-37.068
2558.7	-41.646
2558.8	-45.308
2558.9	-44.392
2559	-45.002
2559.1	-44.392
2559.2	-39.204
2559.3	-39.509
2559.4	-36.152
2559.5	-37.983
2559.6	-40.425
2559.7	-45.613
2559.8	-45.918
2559.9	-42.866
2560	-37.068
2560.1	-37.373
2560.2	-39.509
2560.3	-44.087
2560.4	-46.223
2560.5	-43.477
2560.6	-43.782
2560.7	-44.087
2560.8	-46.223
2560.9	-44.087
2561	-37.678
2561.1	-39.204
2561.2	-42.866
2561.3	-40.425
2561.4	-37.373
2561.5	-46.223
2561.6	-40.12
2561.7	-36.458
2561.8	-45.918
2561.9	-44.087
2562	-39.204
2562.1	-37.068
2562.2	-42.256
2562.3	-46.223
2562.4	-43.477
2562.5	-41.34
2562.6	-37.678
2562.7	-36.458
2562.8	-38.899
2562.9	-43.477
2563	-43.782
2563.1	-44.392
2563.2	-45.002
2563.3	-44.392
2563.4	-41.951
2563.5	-43.171
2563.6	-39.509
2563.7	-38.594
2563.8	-38.899
2563.9	-36.763
2564	-36.152
2564.1	-36.152
2564.2	-37.983
2564.3	-40.425
2564.4	-40.425
2564.5	-42.256
2564.6	-44.087
2564.7	-43.171
2564.8	-44.087
2564.9	-44.392
2565	-44.392
2565.1	-45.002
2565.2	-44.697
2565.3	-44.392
2565.4	-42.866
2565.5	-46.223
2565.6	-45.002
2565.7	-45.613
2565.8	-48.054
2565.9	-44.392
2566	-44.392
2566.1	-42.866
2566.2	-41.951
2566.3	-40.12
2566.4	-38.289
2566.5	-39.204
2566.6	-37.373
2566.7	-36.763
2566.8	-39.204
2566.9	-38.289
2567	-41.34
2567.1	-43.171
2567.2	-45.308
2567.3	-45.002
2567.4	-44.697
2567.5	-41.34
2567.6	-38.899
2567.7	-35.237
2567.8	-41.34
2567.9	-41.34
2568	-45.002
2568.1	-44.392
2568.2	-43.782
2568.3	-40.425
2568.4	-36.763
2568.5	-39.204
2568.6	-43.171
2568.7	-43.477
2568.8	-45.918
2568.9	-45.918
2569	-45.308
2569.1	-45.308
2569.2	-45.613
2569.3	-39.814
2569.4	-34.932
2569.5	-41.035
2569.6	-44.392
2569.7	-38.899
2569.8	-45.613
2569.9	-41.646
2570	-38.899
2570.1	-39.814
2570.2	-45.002
2570.3	-42.256
2570.4	-39.509
2570.5	-35.847
2570.6	-40.425
2570.7	-44.697
2570.8	-47.139
2570.9	-43.477
2571	-39.509
2571.1	-37.068
2571.2	-35.542
2571.3	-36.458
2571.4	-41.951
2571.5	-43.477
2571.6	-44.697
2571.7	-45.308
2571.8	-47.749
2571.9	-44.392
2572	-42.561
2572.1	-41.34
2572.2	-41.035
2572.3	-38.899
2572.4	-37.678
2572.5	-36.458
2572.6	-36.152
2572.7	-37.983
2572.8	-38.289
2572.9	-36.763
2573	-36.152
2573.1	-37.678
2573.2	-35.542
2573.3	-36.763
2573.4	-37.678
2573.5	-37.373
2573.6	-38.289
2573.7	-36.763
2573.8	-38.289
2573.9	-34.626
2574	-38.594
2574.1	-35.847
2574.2	-38.594
2574.3	-35.847
2574.4	-36.763
2574.5	-36.763
2574.6	-37.678
2574.7	-38.899
2574.8	-44.392
2574.9	-43.171
2575	-43.782
2575.1	-45.918
2575.2	-45.308
2575.3	-43.171
2575.4	-41.646
2575.5	-39.204
2575.6	-36.458
2575.7	-34.932
2575.8	-41.035
2575.9	-41.646
2576	-43.477
2576.1	-44.697
2576.2	-43.477
2576.3	-41.34
2576.4	-35.847
2576.5	-37.373
2576.6	-40.73
2576.7	-43.171
2576.8	-46.528
2576.9	-43.171
2577	-38.289
2577.1	-35.847
2577.2	-37.068
2577.3	-37.068
2577.4	-37.678
2577.5	-37.068
2577.6	-41.951
2577.7	-45.918
2577.8	-44.392
2577.9	-36.763
2578	-44.392
2578.1	-41.035
2578.2	-36.458
2578.3	-43.782
2578.4	-43.477
2578.5	-36.458
2578.6	-37.678
2578.7	-44.087
2578.8	-46.834
2578.9	-41.035
2579	-35.237
2579.1	-37.068
2579.2	-41.035
2579.3	-45.002
2579.4	-46.223
2579.5	-44.087
2579.6	-42.256
2579.7	-38.899
2579.8	-40.425
2579.9	-36.763
2580	-37.068
2580.1	-38.289
2580.2	-39.509
2580.3	-41.951
2580.4	-42.866
2580.5	-42.561
2580.6	-45.002
2580.7	-46.223
2580.8	-47.444
2580.9	-45.613
2581	-45.613
2581.1	-44.087
2581.2	-43.477
2581.3	-43.477
2581.4	-42.256
2581.5	-43.782
2581.6	-42.561
2581.7	-41.646
2581.8	-44.697
2581.9	-40.12
2582	-40.12
2582.1	-42.561
2582.2	-42.256
2582.3	-42.256
2582.4	-42.561
2582.5	-43.477
2582.6	-43.477
2582.7	-44.392
2582.8	-45.918
2582.9	-45.918
2583	-44.392
2583.1	-44.697
2583.2	-44.697
2583.3	-43.171
2583.4	-39.204
2583.5	-39.509
2583.6	-37.373
2583.7	-35.237
2583.8	-40.12
2583.9	-38.899
2584	-41.34
2584.1	-45.002
2584.2	-43.782
2584.3	-45.613
2584.4	-40.12
2584.5	-37.373
2584.6	-36.152
2584.7	-40.12
2584.8	-45.308
2584.9	-44.087
2585	-45.002
2585.1	-40.73
2585.2	-36.152
2585.3	-38.289
2585.4	-41.035
2585.5	-42.256
2585.6	-42.866
2585.7	-43.477
2585.8	-45.002
2585.9	-38.899
2586	-36.152
2586.1	-41.646
2586.2	-41.951
2586.3	-36.763
2586.4	-41.646
2586.5	-45.308
2586.6	-36.763
2586.7	-39.204
2586.8	-47.444
2586.9	-42.561
2587	-34.626
2587.1	-39.509
2587.2	-43.782
2587.3	-45.918
2587.4	-42.256
2587.5	-39.204
2587.6	-37.373
2587.7	-36.152
2587.8	-42.256
2587.9	-43.171
2588	-44.697
2588.1	-44.087
2588.2	-44.087
2588.3	-42.561
2588.4	-40.12
2588.5	-36.152
2588.6	-37.373
2588.7	-36.458
2588.8	-38.289
2588.9	-37.983
2589	-40.73
2589.1	-41.035
2589.2	-40.12
2589.3	-41.646
2589.4	-44.087
2589.5	-45.308
2589.6	-44.697
2589.7	-46.834
2589.8	-46.834
2589.9	-43.782
2590	-45.002
2590.1	-45.002
2590.2	-45.308
2590.3	-46.528
2590.4	-45.002
2590.5	-44.087
2590.6	-45.918
2590.7	-44.087
2590.8	-45.918
2590.9	-43.782
2591	-43.782
2591.1	-44.392
2591.2	-44.697
2591.3	-40.73
2591.4	-38.594
2591.5	-37.373
2591.6	-36.458
2591.7	-34.932
2591.8	-39.509
2591.9	-37.983
2592	-39.814
2592.1	-43.171
2592.2	-42.561
2592.3	-45.918
2592.4	-44.697
2592.5	-43.171
2592.6	-38.899
2592.7	-36.458
2592.8	-36.763
2592.9	-39.204
2593	-42.256
2593.1	-46.223
2593.2	-43.782
2593.3	-39.204
2593.4	-35.542
2593.5	-38.289
2593.6	-40.425
2593.7	-45.002
2593.8	-48.054
2593.9	-44.697
2594	-45.002
2594.1	-45.002
2594.2	-43.171
2594.3	-40.12
2594.4	-36.763
2594.5	-45.002
2594.6	-42.256
2594.7	-36.458
2594.8	-47.444
2594.9	-44.087
2595	-35.542
2595.1	-40.12
2595.2	-45.918
2595.3	-40.73
2595.4	-38.289
2595.5	-36.763
2595.6	-42.561
2595.7	-44.087
2595.8	-46.223
2595.9	-40.12
2596	-37.373
2596.1	-36.152
2596.2	-37.678
2596.3	-40.425
2596.4	-42.561
2596.5	-45.308
2596.6	-45.613
2596.7	-43.477
2596.8	-46.834
2596.9	-42.866
2597	-42.866
2597.1	-41.035
2597.2	-40.73
2597.3	-37.373
2597.4	-37.678
2597.5	-36.152
2597.6	-36.458
2597.7	-37.678
2597.8	-36.763
2597.9	-37.068
2598	-36.763
2598.1	-36.458
2598.2	-37.983
2598.3	-37.068
2598.4	-37.678
2598.5	-38.289
2598.6	-39.204
2598.7	-37.983
2598.8	-40.73
2598.9	-37.068
2599	-37.373
2599.1	-37.983
2599.2	-35.542
2599.3	-36.763
2599.4	-36.152
2599.5	-35.847
2599.6	-37.068
2599.7	-39.814
2599.8	-41.035
2599.9	-41.34
2600	-43.171
2600.1	-42.256
2600.2	-44.087
2600.3	-45.308
2600.4	-42.256
2600.5	-43.171
2600.6	-38.594
2600.7	-36.458
2600.8	-40.73
2600.9	-41.646
2601	-44.697
2601.1	-45.918
2601.2	-46.834
2601.3	-42.256
2601.4	-38.594
2601.5	-33.406
2601.6	-36.458
2601.7	-41.951
2601.8	-46.223
2601.9	-42.256
2602	-35.542
2602.1	-34.321
2602.2	-33.101
2602.3	-36.152
2602.4	-35.237
2602.5	-39.814
2602.6	-43.171
2602.7	-48.054
2602.8	-49.885
2602.9	-40.12
2603	-45.308
2603.1	-46.528
2603.2	-40.73
2603.3	-46.223
2603.4	-47.749
2603.5	-19.062
2603.6	-15.4
2603.7	-20.283
2603.8	-25.776
2603.9	-19.673
2604	-19.062
2604.1	-14.79
2604.2	-16.621
2604.3	-21.809
2604.4	-24.556
2604.5	2.2998
2604.6	2.2998
2604.7	3.8257
2604.8	4.436
2604.9	8.7085
2605	9.3188
2605.1	12.065
2605.2	8.7085
2605.3	7.1826
2605.4	6.5723
2605.5	-2.2778
2605.6	-3.4985
2605.7	-3.4985
2605.8	-6.2451
2605.9	-4.7192
2606	-4.4141
2606.1	-6.2451
2606.2	-5.0244
2606.3	-5.0244
2606.4	-3.8037
2606.5	0.77393
2606.6	-0.44678
2606.7	-0.75195
2606.8	-2.8882
2606.9	-0.75195
2607	-1.3623
2607.1	0.16357
2607.2	0.77393
2607.3	-0.1416
2607.4	-0.44678
2607.5	-5.0244
2607.6	-4.4141
2607.7	-4.1089
2607.8	-5.6348
2607.9	-1.3623
2608	-2.8882
2608.1	-1.3623
2608.2	0.77393
2608.3	3.8257
2608.4	3.2153
2608.5	7.4878
2608.6	5.0464
2608.7	3.8257
2608.8	0.77393
2608.9	-0.1416
2609	-3.4985
2609.1	-2.8882
2609.2	-1.3623
2609.3	2.2998
2609.4	6.2671
2609.5	5.6567
2609.6	2.9102
2609.7	1.0791
2609.8	-6.5503
2609.9	-3.1934
2610	4.436
2610.1	5.0464
2610.2	4.1309
2610.3	-1.3623
2610.4	-1.9727
2610.5	-2.2778
2610.6	-1.6675
2610.7	-1.6675
2610.8	-5.6348
2610.9	-0.75195
2611	3.8257
2611.1	3.8257
2611.2	-2.2778
2611.3	0.77393
2611.4	5.3516
2611.5	-3.1934
2611.6	1.6895
2611.7	5.6567
2611.8	-3.8037
2611.9	-3.4985
2612	4.7412
2612.1	5.6567
2612.2	0.16357
2612.3	-2.583
2612.4	-1.3623
2612.5	1.0791
2612.6	2.605
2612.7	5.9619
2612.8	2.9102
2612.9	-0.44678
2613	-1.3623
2613.1	-2.8882
2613.2	-2.2778
2613.3	-2.2778
2613.4	-0.75195
2613.5	0.16357
2613.6	2.605
2613.7	3.2153
2613.8	2.9102
2613.9	6.2671
2614	5.6567
2614.1	5.0464
2614.2	5.3516
2614.3	3.5205
2614.4	1.9946
2614.5	-0.1416
2614.6	-1.3623
2614.7	-1.0571
2614.8	-3.4985
2614.9	-2.583
2615	-1.6675
2615.1	-2.583
2615.2	-3.1934
2615.3	-1.0571
2615.4	-1.9727
2615.5	-4.1089
2615.6	-2.2778
2615.7	-1.0571
2615.8	-2.583
2615.9	-1.6675
2616	0.46875
2616.1	-0.44678
2616.2	3.2153
2616.3	4.1309
2616.4	6.5723
2616.5	4.7412
2616.6	5.6567
2616.7	4.1309
2616.8	1.0791
2616.9	-1.6675
2617	-1.0571
2617.1	-1.3623
2617.2	-1.9727
2617.3	-3.8037
2617.4	-1.3623
2617.5	1.3843
2617.6	3.8257
2617.7	5.6567
2617.8	1.0791
2617.9	1.6895
2618	-2.8882
2618.1	-4.7192
2618.2	-0.1416
2618.3	4.1309
2618.4	5.6567
2618.5	1.3843
2618.6	-1.6675
2618.7	-3.1934
2618.8	-5.3296
2618.9	-1.6675
2619	-2.2778
2619.1	-3.1934
2619.2	-3.4985
2619.3	-0.75195
2619.4	4.436
2619.5	5.0464
2619.6	-0.75195
2619.7	-3.1934
2619.8	4.1309
2619.9	-3.1934
2620	-0.44678
2620.1	5.3516
2620.2	2.9102
2620.3	-4.1089
2620.4	-1.6675
2620.5	2.605
2620.6	6.5723
2620.7	2.2998
2620.8	-1.6675
2620.9	-3.4985
2621	-2.2778
2621.1	-1.6675
2621.2	3.2153
2621.3	5.6567
2621.4	6.5723
2621.5	7.4878
2621.6	5.3516
2621.7	2.9102
2621.8	-3.1934
2621.9	-0.75195
2622	-2.2778
2622.1	-2.583
2622.2	-1.6675
2622.3	-4.1089
2622.4	-3.1934
2622.5	-2.583
2622.6	-1.9727
2622.7	-3.1934
2622.8	-2.8882
2622.9	-0.44678
2623	-0.1416
2623.1	0.77393
2623.2	0.46875
2623.3	0.46875
2623.4	-0.1416
2623.5	0.46875
2623.6	0.77393
2623.7	0.16357
2623.8	-0.44678
2623.9	-0.75195
2624	-1.6675
2624.1	-2.8882
2624.2	-2.2778
2624.3	-1.6675
2624.4	-3.4985
2624.5	-4.7192
2624.6	-2.583
2624.7	-1.3623
2624.8	-3.8037
2624.9	1.3843
2625	3.5205
2625.1	5.6567
2625.2	7.4878
2625.3	5.3516
2625.4	2.2998
2625.5	-0.1416
2625.6	-2.2778
2625.7	-3.1934
2625.8	-4.7192
2625.9	-0.75195
2626	4.436
2626.1	6.5723
2626.2	3.2153
2626.3	1.3843
2626.4	-2.583
2626.5	-3.1934
2626.6	0.16357
2626.7	5.9619
2626.8	3.2153
2626.9	1.0791
2627	-0.44678
2627.1	-2.8882
2627.2	-1.3623
2627.3	-2.8882
2627.4	-3.8037
2627.5	-2.2778
2627.6	1.3843
2627.7	4.7412
2627.8	1.9946
2627.9	-1.6675
2628	1.9946
2628.1	4.1309
2628.2	-4.1089
2628.3	1.9946
2628.4	5.6567
2628.5	-1.6675
2628.6	-2.2778
2628.7	2.605
2628.8	3.2153
2628.9	3.5205
2629	-1.6675
2629.1	-2.8882
2629.2	-1.3623
2629.3	1.3843
2629.4	3.5205
2629.5	5.6567
2629.6	5.0464
2629.7	3.5205
2629.8	-2.583
2629.9	-1.0571
2630	-1.6675
2630.1	-3.1934
2630.2	-3.4985
2630.3	-1.9727
2630.4	-3.4985
2630.5	-1.3623
2630.6	-0.75195
2630.7	1.6895
2630.8	0.16357
2630.9	1.9946
2631	2.9102
2631.1	4.1309
2631.2	1.6895
2631.3	3.8257
2631.4	6.5723
2631.5	4.7412
2631.6	5.6567
2631.7	5.3516
2631.8	3.8257
2631.9	5.3516
2632	5.3516
2632.1	5.6567
2632.2	5.3516
2632.3	5.3516
2632.4	5.6567
2632.5	3.8257
2632.6	2.2998
2632.7	2.605
2632.8	0.16357
2632.9	0.77393
2633	-2.2778
2633.1	-2.2778
2633.2	-1.6675
2633.3	-5.0244
2633.4	-2.583
2633.5	-1.6675
2633.6	1.0791
2633.7	3.2153
2633.8	2.9102
2633.9	6.5723
2634	2.605
2634.1	0.16357
2634.2	0.16357
2634.3	-4.1089
2634.4	-0.75195
2634.5	0.77393
2634.6	4.436
2634.7	5.6567
2634.8	-0.1416
2634.9	-2.2778
2635	-1.9727
2635.1	-0.1416
2635.2	5.0464
2635.3	3.8257
2635.4	1.9946
2635.5	-1.3623
2635.6	0.46875
2635.7	0.46875
2635.8	-1.3623
2635.9	3.2153
2636	5.6567
2636.1	-2.8882
2636.2	-2.583
2636.3	4.7412
2636.4	1.0791
2636.5	-1.9727
2636.6	2.9102
2636.7	2.605
2636.8	-4.4141
2636.9	-0.44678
2637	5.3516
2637.1	3.2153
2637.2	-3.4985
2637.3	-2.2778
2637.4	1.3843
2637.5	3.2153
2637.6	6.2671
2637.7	4.436
2637.8	-3.1934
2637.9	-1.3623
2638	-3.8037
2638.1	-1.6675
2638.2	-1.0571
2638.3	0.77393
2638.4	2.605
2638.5	4.7412
2638.6	5.9619
2638.7	5.9619
2638.8	3.8257
2638.9	4.436
2639	4.436
2639.1	1.0791
2639.2	1.3843
2639.3	0.46875
2639.4	-2.583
2639.5	-0.44678
2639.6	-2.8882
2639.7	-3.1934
2639.8	-6.5503
2639.9	-2.583
2640	-3.1934
2640.1	-3.1934
2640.2	-3.1934
2640.3	-3.1934
2640.4	-3.4985
2640.5	-3.8037
2640.6	-2.8882
2640.7	-0.44678
2640.8	-4.1089
2640.9	-0.1416
2641	-1.3623
2641.1	0.16357
2641.2	0.46875
2641.3	4.436
2641.4	3.5205
2641.5	6.8774
2641.6	6.5723
2641.7	5.9619
2641.8	2.2998
2641.9	1.6895
2642	-0.1416
2642.1	-0.75195
2642.2	-2.583
2642.3	-3.4985
2642.4	-0.75195
2642.5	0.46875
2642.6	3.5205
2642.7	6.5723
2642.8	2.605
2642.9	-0.1416
2643	-1.0571
2643.1	-1.6675
2643.2	-1.3623
2643.3	3.2153
2643.4	7.4878
2643.5	2.605
2643.6	-1.6675
2643.7	-4.1089
2643.8	-3.1934
2643.9	-0.1416
2644	0.77393
2644.1	-2.8882
2644.2	-2.583
2644.3	0.16357
2644.4	4.1309
2644.5	3.5205
2644.6	-2.8882
2644.7	2.2998
2644.8	0.77393
2644.9	-2.8882
2645	2.2998
2645.1	5.3516
2645.2	-1.9727
2645.3	-3.1934
2645.4	1.6895
2645.5	3.5205
2645.6	5.3516
2645.7	0.77393
2645.8	-6.5503
2645.9	-0.1416
2646	1.0791
2646.1	2.9102
2646.2	3.2153
2646.3	5.0464
2646.4	4.436
2646.5	2.9102
2646.6	-1.9727
2646.7	-1.9727
2646.8	-5.0244
2646.9	-4.1089
2647	-4.1089
2647.1	0.16357
2647.2	-1.3623
2647.3	-0.44678
2647.4	1.3843
2647.5	3.8257
2647.6	0.16357
2647.7	2.9102
2647.8	3.8257
2647.9	5.0464
2648	3.8257
2648.1	5.9619
2648.2	5.9619
2648.3	5.3516
2648.4	5.6567
2648.5	6.2671
2648.6	7.1826
2648.7	5.6567
2648.8	3.8257
2648.9	6.8774
2649	4.1309
2649.1	5.0464
2649.2	5.3516
2649.3	3.5205
2649.4	2.605
2649.5	1.0791
2649.6	-0.1416
2649.7	-0.44678
2649.8	-4.1089
2649.9	-1.6675
2650	-2.583
2650.1	-4.1089
2650.2	-2.8882
2650.3	0.46875
2650.4	1.6895
2650.5	5.3516
2650.6	6.2671
2650.7	5.3516
2650.8	0.16357
2650.9	-1.3623
2651	-4.1089
2651.1	-3.1934
2651.2	-1.0571
2651.3	3.5205
2651.4	9.3188
2651.5	3.8257
2651.6	0.46875
2651.7	-4.1089
2651.8	-4.1089
2651.9	-1.6675
2652	4.7412
2652.1	6.8774
2652.2	7.4878
2652.3	3.8257
2652.4	5.6567
2652.5	5.3516
2652.6	1.0791
2652.7	-3.1934
2652.8	0.46875
2652.9	5.6567
2653	-0.75195
2653.1	-0.75195
2653.2	5.6567
2653.3	-2.583
2653.4	-0.44678
2653.5	5.9619
2653.6	2.2998
2653.7	-5.0244
2653.8	-2.2778
2653.9	3.2153
2654	5.6567
2654.1	2.9102
2654.2	-1.6675
2654.3	-1.9727
2654.4	-4.4141
2654.5	1.6895
2654.6	4.7412
2654.7	4.7412
2654.8	3.5205
2654.9	5.3516
2655	1.6895
2655.1	-1.9727
2655.2	-3.1934
2655.3	-3.1934
2655.4	-3.1934
2655.5	-1.3623
2655.6	-0.75195
2655.7	0.77393
2655.8	-2.8882
2655.9	1.3843
2656	2.605
2656.1	2.605
2656.2	2.9102
2656.3	5.3516
2656.4	7.4878
2656.5	4.7412
2656.6	6.2671
2656.7	5.6567
2656.8	5.0464
2656.9	4.436
2657	5.6567
2657.1	8.0981
2657.2	6.8774
2657.3	5.3516
2657.4	6.5723
2657.5	5.6567
2657.6	5.6567
2657.7	5.9619
2657.8	3.2153
2657.9	4.436
2658	0.77393
2658.1	-1.3623
2658.2	-1.9727
2658.3	-4.1089
2658.4	-1.9727
2658.5	2.605
2658.6	5.9619
2658.7	6.5723
2658.8	1.0791
2658.9	-0.44678
2659	-3.4985
2659.1	-3.1934
2659.2	3.2153
2659.3	7.1826
2659.4	3.2153
2659.5	-1.0571
2659.6	-2.8882
2659.7	-1.9727
2659.8	2.2998
2659.9	5.9619
2660	1.6895
2660.1	-4.1089
2660.2	-2.583
2660.3	3.8257
2660.4	7.793
2660.5	3.2153
2660.6	1.9946
2660.7	2.9102
2660.8	1.9946
2660.9	6.2671
2661	1.0791
2661.1	-1.6675
2661.2	-0.44678
2661.3	6.8774
2661.4	-0.75195
2661.5	0.16357
2661.6	4.1309
2661.7	2.9102
2661.8	-5.6348
2661.9	-1.0571
2662	4.436
2662.1	5.6567
2662.2	0.16357
2662.3	-2.583
2662.4	-3.4985
2662.5	-0.75195
2662.6	1.3843
2662.7	5.9619
2662.8	4.436
2662.9	4.7412
2663	4.1309
2663.1	0.77393
2663.2	-2.2778
2663.3	-1.6675
2663.4	-2.583
2663.5	-1.0571
2663.6	-2.8882
2663.7	-2.583
2663.8	-3.4985
2663.9	-3.1934
2664	-2.2778
2664.1	-0.44678
2664.2	-1.3623
2664.3	-1.6675
2664.4	-0.1416
2664.5	-1.6675
2664.6	-1.9727
2664.7	-1.6675
2664.8	-1.9727
2664.9	0.77393
2665	-1.0571
2665.1	-1.3623
2665.2	-1.9727
2665.3	-1.9727
2665.4	-1.3623
2665.5	-1.3623
2665.6	-1.9727
2665.7	-4.1089
2665.8	-4.7192
2665.9	-5.0244
2666	-2.583
2666.1	-1.9727
2666.2	1.0791
2666.3	3.8257
2666.4	5.3516
2666.5	4.7412
2666.6	3.2153
2666.7	4.1309
2666.8	-0.75195
2666.9	-0.1416
2667	-2.2778
2667.1	-3.1934
2667.2	-2.8882
2667.3	-0.1416
2667.4	4.7412
2667.5	7.4878
2667.6	2.9102
2667.7	0.16357
2667.8	-4.7192
2667.9	-1.3623
2668	0.77393
2668.1	5.6567
2668.2	3.5205
2668.3	-1.0571
2668.4	-1.6675
2668.5	-1.3623
2668.6	5.3516
2668.7	4.436
2668.8	0.16357
2668.9	-0.75195
2669	-1.3623
2669.1	1.0791
2669.2	1.6895
2669.3	3.2153
2669.4	2.605
2669.5	-1.6675
2669.6	-0.1416
2669.7	5.9619
2669.8	-2.583
2669.9	-1.3623
2670	3.5205
2670.1	3.2153
2670.2	-2.2778
2670.3	-1.3623
2670.4	3.8257
2670.5	5.9619
2670.6	3.2153
2670.7	-1.9727
2670.8	-5.3296
2670.9	-1.0571
2671	-0.75195
2671.1	2.605
2671.2	6.8774
2671.3	4.1309
2671.4	5.6567
2671.5	4.1309
2671.6	2.605
2671.7	-0.75195
2671.8	-1.9727
2671.9	-1.9727
2672	-1.0571
2672.1	-2.2778
2672.2	-3.1934
2672.3	-4.1089
2672.4	-2.2778
2672.5	-1.6675
2672.6	-1.3623
2672.7	-0.44678
2672.8	-0.44678
2672.9	1.6895
2673	3.2153
2673.1	5.9619
2673.2	6.2671
2673.3	5.3516
2673.4	4.436
2673.5	2.605
2673.6	3.8257
2673.7	1.9946
2673.8	-0.1416
2673.9	-0.44678
2674	1.6895
2674.1	-1.3623
2674.2	-0.44678
2674.3	-1.9727
2674.4	1.3843
2674.5	1.9946
2674.6	2.605
2674.7	3.2153
2674.8	1.0791
2674.9	4.436
2675	5.9619
2675.1	5.9619
2675.2	6.8774
2675.3	3.5205
2675.4	1.9946
2675.5	-3.4985
2675.6	-3.1934
2675.7	-4.1089
2675.8	-4.1089
2675.9	1.6895
2676	5.0464
2676.1	5.0464
2676.2	3.2153
2676.3	-0.1416
2676.4	-3.4985
2676.5	-2.8882
2676.6	0.16357
2676.7	5.3516
2676.8	4.436
2676.9	1.3843
2677	-1.0571
2677.1	-3.1934
2677.2	-2.583
2677.3	-1.9727
2677.4	-2.2778
2677.5	-2.8882
2677.6	-0.44678
2677.7	4.436
2677.8	1.3843
2677.9	-2.583
2678	2.9102
2678.1	5.6567
2678.2	-1.6675
2678.3	1.3843
2678.4	5.3516
2678.5	-2.8882
2678.6	0.16357
2678.7	1.6895
2678.8	4.1309
2678.9	-1.0571
2679	-3.4985
2679.1	-1.6675
2679.2	0.46875
2679.3	6.2671
2679.4	5.6567
2679.5	4.7412
2679.6	-1.9727
2679.7	-2.583
2679.8	-5.6348
2679.9	-2.583
2680	-0.75195
2680.1	1.0791
2680.2	3.2153
2680.3	2.2998
2680.4	4.1309
2680.5	6.2671
2680.6	4.1309
2680.7	4.1309
2680.8	2.605
2680.9	2.605
2681	0.77393
2681.1	-0.44678
2681.2	-1.9727
2681.3	-2.583
2681.4	-2.8882
2681.5	-3.1934
2681.6	-2.583
2681.7	-3.4985
2681.8	-5.0244
2681.9	-2.583
2682	-2.583
2682.1	-3.8037
2682.2	-4.1089
2682.3	-3.4985
2682.4	-3.4985
2682.5	-2.8882
2682.6	-3.1934
2682.7	-1.9727
2682.8	-5.0244
2682.9	-2.583
2683	-1.3623
2683.1	2.9102
2683.2	4.1309
2683.3	4.436
2683.4	5.6567
2683.5	5.0464
2683.6	4.1309
2683.7	1.0791
2683.8	-0.44678
2683.9	-1.9727
2684	-2.583
2684.1	-3.1934
2684.2	-0.75195
2684.3	1.3843
2684.4	4.1309
2684.5	5.0464
2684.6	3.2153
2684.7	0.16357
2684.8	-4.7192
2684.9	-3.4985
2685	-0.44678
2685.1	5.6567
2685.2	6.2671
2685.3	1.6895
2685.4	-1.6675
2685.5	-3.4985
2685.6	-2.8882
2685.7	-1.9727
2685.8	-3.8037
2685.9	1.3843
2686	5.0464
2686.1	3.8257
2686.2	-2.8882
2686.3	0.16357
2686.4	3.2153
2686.5	-0.1416
2686.6	2.2998
2686.7	3.2153
2686.8	-2.8882
2686.9	-1.3623
2687	3.8257
2687.1	3.8257
2687.2	-2.8882
2687.3	-1.3623
2687.4	0.16357
2687.5	4.436
2687.6	6.5723
2687.7	1.6895
2687.8	-3.4985
2687.9	-2.8882
2688	-1.6675
2688.1	-0.44678
2688.2	2.2998
2688.3	3.5205
2688.4	4.7412
2688.5	6.5723
2688.6	4.436
2688.7	3.8257
2688.8	-1.0571
2688.9	-1.9727
2689	-2.8882
2689.1	-3.8037
2689.2	-2.2778
2689.3	-3.1934
2689.4	-2.8882
2689.5	-2.583
2689.6	-1.3623
2689.7	-1.3623
2689.8	-2.583
2689.9	0.16357
2690	2.2998
2690.1	2.2998
2690.2	1.9946
2690.3	3.2153
2690.4	2.9102
2690.5	0.77393
2690.6	1.9946
2690.7	1.9946
2690.8	1.9946
2690.9	2.9102
2691	0.77393
2691.1	1.0791
2691.2	-1.6675
2691.3	1.3843
2691.4	-1.3623
2691.5	-1.3623
2691.6	-2.2778
2691.7	-2.8882
2691.8	-5.6348
2691.9	-4.7192
2692	-2.583
2692.1	1.0791
2692.2	5.9619
2692.3	5.0464
2692.4	7.1826
2692.5	4.436
2692.6	0.77393
2692.7	-0.75195
2692.8	-4.4141
2692.9	-1.6675
2693	-1.6675
2693.1	3.5205
2693.2	4.7412
2693.3	5.3516
2693.4	0.77393
2693.5	-2.2778
2693.6	-3.1934
2693.7	-0.1416
2693.8	1.6895
2693.9	4.436
2694	4.1309
2694.1	2.605
2694.2	0.16357
2694.3	-1.9727
2694.4	0.77393
2694.5	5.9619
2694.6	-1.0571
2694.7	-1.3623
2694.8	3.8257
2694.9	1.9946
2695	-2.2778
2695.1	5.0464
2695.2	3.2153
2695.3	-3.8037
2695.4	-1.0571
2695.5	1.9946
2695.6	5.9619
2695.7	2.605
2695.8	-2.2778
2695.9	-3.1934
2696	-2.583
2696.1	0.77393
2696.2	2.605
2696.3	5.6567
2696.4	4.436
2696.5	4.7412
2696.6	-0.44678
2696.7	-2.8882
2696.8	-6.2451
2696.9	-2.8882
2697	-2.2778
2697.1	-1.3623
2697.2	-0.44678
2697.3	-2.2778
2697.4	0.46875
2697.5	1.3843
2697.6	3.5205
2697.7	3.5205
2697.8	3.8257
2697.9	5.3516
2698	3.8257
2698.1	5.3516
2698.2	4.436
2698.3	7.4878
2698.4	4.7412
2698.5	5.3516
2698.6	4.1309
2698.7	5.0464
2698.8	1.9946
2698.9	6.2671
2699	3.8257
2699.1	6.8774
2699.2	5.0464
2699.3	3.8257
2699.4	5.3516
2699.5	5.3516
2699.6	4.436
2699.7	5.6567
2699.8	1.6895
2699.9	1.6895
2700	-1.3623
2700.1	-1.9727
2700.2	-3.1934
2700.3	-2.2778
2700.4	-1.9727
2700.5	-1.6675
2700.6	1.0791
2700.7	5.0464
2700.8	2.605
2700.9	5.0464
2701	1.9946
2701.1	0.46875
2701.2	-2.8882
2701.3	-2.2778
2701.4	-0.44678
2701.5	3.8257
2701.6	6.2671
2701.7	3.2153
2701.8	-3.4985
2701.9	-3.1934
2702	-3.4985
2702.1	0.77393
2702.2	4.436
2702.3	2.605
2702.4	1.9946
2702.5	-0.75195
2702.6	-0.1416
2702.7	-1.6675
2702.8	0.16357
2702.9	5.0464
2703	-1.9727
2703.1	-0.44678
2703.2	4.7412
2703.3	-1.9727
2703.4	-1.0571
2703.5	5.9619
2703.6	0.16357
2703.7	-2.8882
2703.8	-2.2778
2703.9	3.2153
2704	5.3516
2704.1	0.16357
2704.2	-1.0571
2704.3	-4.1089
2704.4	-1.9727
2704.5	1.0791
2704.6	4.1309
2704.7	6.2671
2704.8	2.605
2704.9	4.1309
2705	2.9102
2705.1	-1.6675
2705.2	-3.8037
2705.3	-3.1934
2705.4	-1.9727
2705.5	-2.2778
2705.6	-2.2778
2705.7	-1.3623
2705.8	-4.7192
2705.9	0.77393
2706	1.0791
2706.1	2.605
2706.2	1.9946
2706.3	3.5205
2706.4	5.0464
2706.5	4.7412
2706.6	4.7412
2706.7	6.5723
2706.8	4.7412
2706.9	5.9619
2707	5.6567
2707.1	6.2671
2707.2	5.6567
2707.3	4.436
2707.4	6.2671
2707.5	6.2671
2707.6	5.6567
2707.7	2.605
2707.8	1.6895
2707.9	1.9946
2708	0.46875
2708.1	-1.0571
2708.2	-0.44678
2708.3	-2.583
2708.4	-2.583
2708.5	-3.1934
2708.6	-2.8882
2708.7	-2.583
2708.8	0.77393
2708.9	4.1309
2709	6.5723
2709.1	6.5723
2709.2	1.9946
2709.3	0.16357
2709.4	-4.1089
2709.5	-1.9727
2709.6	-1.9727
2709.7	4.7412
2709.8	5.0464
2709.9	2.605
2710	-0.75195
2710.1	-2.583
2710.2	-1.6675
2710.3	1.3843
2710.4	7.1826
2710.5	5.9619
2710.6	4.436
2710.7	5.6567
2710.8	3.5205
2710.9	3.5205
2711	-1.0571
2711.1	-1.9727
2711.2	3.2153
2711.3	2.605
2711.4	-2.8882
2711.5	1.0791
2711.6	3.2153
2711.7	-3.1934
2711.8	0.46875
2711.9	6.2671
2712	1.6895
2712.1	-3.4985
2712.2	-3.1934
2712.3	1.3843
2712.4	5.0464
2712.5	4.7412
2712.6	2.2998
2712.7	-0.1416
2712.8	-5.3296
2712.9	-1.9727
2713	-1.3623
2713.1	0.77393
2713.2	3.5205
2713.3	4.7412
2713.4	6.5723
2713.5	5.9619
2713.6	4.7412
2713.7	-1.3623
2713.8	-1.6675
2713.9	-1.3623
2714	-0.75195
2714.1	-2.2778
2714.2	-3.1934
2714.3	-3.4985
2714.4	-2.583
2714.5	-2.8882
2714.6	-1.9727
2714.7	-4.1089
2714.8	-4.4141
2714.9	-1.9727
2715	-0.75195
2715.1	-1.6675
2715.2	-0.75195
2715.3	0.46875
2715.4	0.77393
2715.5	-1.9727
2715.6	-1.3623
2715.7	-2.2778
2715.8	-2.583
2715.9	-1.3623
2716	-3.4985
2716.1	-2.8882
2716.2	-5.6348
2716.3	-3.8037
2716.4	-2.8882
2716.5	-0.75195
2716.6	-0.1416
2716.7	2.9102
2716.8	1.9946
2716.9	5.6567
2717	4.1309
2717.1	2.605
2717.2	2.605
2717.3	-0.1416
2717.4	-2.583
2717.5	-3.8037
2717.6	-2.583
2717.7	-0.44678
2717.8	2.9102
2717.9	5.6567
2718	2.605
2718.1	0.16357
2718.2	-2.8882
2718.3	-3.8037
2718.4	2.2998
2718.5	6.5723
2718.6	5.6567
2718.7	1.0791
2718.8	-4.1089
2718.9	-2.2778
2719	-2.583
2719.1	-2.2778
2719.2	-0.1416
2719.3	2.9102
2719.4	5.0464
2719.5	-1.6675
2719.6	-1.9727
2719.7	2.9102
2719.8	-2.2778
2719.9	-0.44678
2720	5.6567
2720.1	0.77393
2720.2	-1.9727
2720.3	0.77393
2720.4	4.7412
2720.5	1.0791
2720.6	-1.0571
2720.7	-3.1934
2720.8	-0.1416
2720.9	3.8257
2721	4.7412
2721.1	1.6895
2721.2	0.46875
2721.3	-2.2778
2721.4	-1.3623
2721.5	-1.6675
2721.6	0.77393
2721.7	1.0791
2721.8	2.9102
2721.9	5.0464
2722	5.3516
2722.1	5.6567
2722.2	5.0464
2722.3	2.605
2722.4	1.6895
2722.5	0.77393
2722.6	-2.583
2722.7	-2.8882
2722.8	-4.4141
2722.9	-3.1934
2723	-4.4141
2723.1	-3.4985
2723.2	-2.2778
2723.3	-2.583
2723.4	-3.8037
2723.5	-3.8037
2723.6	-2.8882
2723.7	-2.583
2723.8	-5.3296
2723.9	-1.3623
2724	-3.4985
2724.1	-3.1934
2724.2	-2.8882
2724.3	-2.583
2724.4	-3.1934
2724.5	-2.8882
2724.6	-3.1934
2724.7	-2.2778
2724.8	-2.8882
2724.9	-0.1416
2725	2.2998
2725.1	4.7412
2725.2	6.5723
2725.3	6.8774
2725.4	4.1309
2725.5	2.2998
2725.6	1.3843
2725.7	-1.3623
2725.8	-5.0244
2725.9	-3.4985
2726	-2.583
2726.1	1.9946
2726.2	4.1309
2726.3	7.4878
2726.4	3.2153
2726.5	0.77393
2726.6	-3.8037
2726.7	-1.9727
2726.8	-1.3623
2726.9	4.7412
2727	4.1309
2727.1	2.605
2727.2	-1.3623
2727.3	-2.2778
2727.4	0.16357
2727.5	1.0791
2727.6	5.0464
2727.7	1.6895
2727.8	-3.8037
2727.9	0.46875
2728	3.2153
2728.1	-0.1416
2728.2	0.46875
2728.3	4.436
2728.4	-1.0571
2728.5	-2.2778
2728.6	3.8257
2728.7	3.8257
2728.8	-2.8882
2728.9	-1.6675
2729	1.3843
2729.1	3.2153
2729.2	5.6567
2729.3	1.9946
2729.4	-1.6675
2729.5	-2.8882
2729.6	-2.2778
2729.7	-2.583
2729.8	-0.75195
2729.9	2.2998
2730	4.1309
2730.1	5.3516
2730.2	5.3516
2730.3	4.436
2730.4	2.9102
2730.5	2.2998
2730.6	-2.583
2730.7	-2.583
2730.8	-4.7192
2730.9	-2.8882
2731	-2.2778
2731.1	-3.8037
2731.2	-2.2778
2731.3	-5.0244
2731.4	-2.2778
2731.5	-3.8037
2731.6	0.16357
2731.7	-1.6675
2731.8	-1.6675
2731.9	0.77393
2732	-0.1416
2732.1	-0.1416
2732.2	0.16357
2732.3	-0.1416
2732.4	-0.44678
2732.5	-1.6675
2732.6	-2.2778
2732.7	-3.1934
2732.8	-2.8882
2732.9	-2.583
2733	-2.2778
2733.1	-3.4985
2733.2	-3.1934
2733.3	-2.583
2733.4	-2.583
2733.5	-1.0571
2733.6	3.5205
2733.7	5.3516
2733.8	5.0464
2733.9	5.9619
2734	0.77393
2734.1	-0.44678
2734.2	-2.8882
2734.3	-3.8037
2734.4	-2.8882
2734.5	0.46875
2734.6	4.1309
2734.7	7.1826
2734.8	2.605
2734.9	-1.6675
2735	-4.7192
2735.1	-0.44678
2735.2	0.46875
2735.3	4.7412
2735.4	4.7412
2735.5	1.6895
2735.6	1.3843
2735.7	1.9946
2735.8	2.2998
2735.9	4.1309
2736	5.0464
2736.1	-1.9727
2736.2	-1.3623
2736.3	4.1309
2736.4	-0.75195
2736.5	-0.44678
2736.6	3.8257
2736.7	-0.75195
2736.8	-4.4141
2736.9	1.6895
2737	4.7412
2737.1	1.3843
2737.2	-3.8037
2737.3	1.0791
2737.4	0.77393
2737.5	5.6567
2737.6	3.2153
2737.7	0.16357
2737.8	-3.8037
2737.9	-3.1934
2738	-1.0571
2738.1	-0.1416
2738.2	1.3843
2738.3	4.1309
2738.4	7.1826
2738.5	6.2671
2738.6	5.3516
2738.7	3.8257
2738.8	-1.0571
2738.9	0.46875
2739	-1.6675
2739.1	-2.583
2739.2	-3.4985
2739.3	-2.8882
2739.4	-3.8037
2739.5	-4.4141
2739.6	-2.583
2739.7	-2.583
2739.8	-3.8037
2739.9	-1.0571
2740	-1.3623
2740.1	-1.6675
2740.2	-1.3623
2740.3	-1.9727
2740.4	-1.9727
2740.5	-0.44678
2740.6	-0.1416
2740.7	-1.9727
2740.8	-2.2778
2740.9	-3.8037
2741	-1.0571
2741.1	-2.8882
2741.2	-2.583
2741.3	-2.583
2741.4	-1.9727
2741.5	-3.1934
2741.6	-0.75195
2741.7	1.0791
2741.8	3.2153
2741.9	5.6567
2742	7.1826
2742.1	6.5723
2742.2	3.8257
2742.3	-0.75195
2742.4	-1.3623
2742.5	-4.7192
2742.6	-2.583
2742.7	-1.0571
2742.8	3.2153
2742.9	7.793
2743	5.3516
2743.1	1.0791
2743.2	-1.6675
2743.3	-4.1089
2743.4	-2.2778
2743.5	4.436
2743.6	6.2671
2743.7	1.6895
2743.8	-0.75195
2743.9	-1.0571
2744	-2.583
2744.1	-1.6675
2744.2	1.9946
2744.3	6.2671
2744.4	1.6895
2744.5	-1.6675
2744.6	0.77393
2744.7	5.6567
2744.8	-5.9399
2744.9	0.16357
2745	5.9619
2745.1	-1.6675
2745.2	-1.3623
2745.3	4.1309
2745.4	5.0464
2745.5	-1.3623
2745.6	-4.1089
2745.7	-0.1416
2745.8	1.0791
2745.9	5.9619
2746	4.436
2746.1	1.3843
2746.2	-1.6675
2746.3	-3.1934
2746.4	-2.8882
2746.5	-1.0571
2746.6	-1.6675
2746.7	1.3843
2746.8	0.77393
2746.9	5.3516
2747	5.6567
2747.1	5.6567
2747.2	5.9619
2747.3	3.5205
2747.4	0.77393
2747.5	0.16357
2747.6	-0.1416
2747.7	-2.583
2747.8	-2.2778
2747.9	-2.2778
2748	-4.4141
2748.1	-2.8882
2748.2	-4.7192
2748.3	-4.1089
2748.4	-3.1934
2748.5	-3.1934
2748.6	-2.2778
2748.7	-3.8037
2748.8	-3.1934
2748.9	-3.4985
2749	-3.4985
2749.1	-3.8037
2749.2	-3.4985
2749.3	-2.8882
2749.4	-2.2778
2749.5	-2.583
2749.6	-1.6675
2749.7	-0.75195
2749.8	-1.9727
2749.9	4.1309
2750	4.7412
2750.1	5.0464
2750.2	6.2671
2750.3	4.1309
2750.4	1.0791
2750.5	-1.6675
2750.6	-1.9727
2750.7	-2.8882
2750.8	-4.1089
2750.9	-0.44678
2751	3.5205
2751.1	4.7412
2751.2	4.7412
2751.3	1.3843
2751.4	-0.75195
2751.5	-3.1934
2751.6	-1.9727
2751.7	1.9946
2751.8	4.7412
2751.9	3.2153
2752	-0.44678
2752.1	-2.583
2752.2	-4.4141
2752.3	-3.4985
2752.4	-3.4985
2752.5	-2.2778
2752.6	-1.3623
2752.7	1.9946
2752.8	2.2998
2752.9	-1.3623
2753	-1.3623
2753.1	5.0464
2753.2	-3.1934
2753.3	-1.6675
2753.4	5.0464
2753.5	2.2998
2753.6	-2.2778
2753.7	0.77393
2753.8	1.6895
2753.9	4.436
2754	-1.3623
2754.1	-0.75195
2754.2	-2.8882
2754.3	0.46875
2754.4	4.7412
2754.5	4.1309
2754.6	3.2153
2754.7	2.9102
2754.8	-1.3623
2754.9	-2.2778
2755	-2.8882
2755.1	-1.6675
2755.2	-2.2778
2755.3	0.77393
2755.4	0.46875
2755.5	1.3843
2755.6	3.2153
2755.7	4.436
2755.8	3.8257
2755.9	5.6567
2756	6.5723
2756.1	5.6567
2756.2	4.7412
2756.3	4.436
2756.4	4.1309
2756.5	2.9102
2756.6	1.9946
2756.7	2.9102
2756.8	1.9946
2756.9	3.5205
2757	1.9946
2757.1	1.0791
2757.2	2.605
2757.3	4.1309
2757.4	3.8257
2757.5	4.7412
2757.6	6.5723
2757.7	6.8774
2757.8	3.8257
2757.9	7.1826
2758	4.7412
2758.1	3.5205
2758.2	3.2153
2758.3	1.3843
2758.4	1.3843
2758.5	-0.44678
2758.6	-3.4985
2758.7	-2.8882
2758.8	-4.1089
2758.9	0.46875
2759	2.605
2759.1	7.1826
2759.2	6.5723
2759.3	2.2998
2759.4	0.16357
2759.5	-2.583
2759.6	-2.8882
2759.7	-2.2778
2759.8	1.3843
2759.9	6.5723
2760	4.7412
2760.1	-1.0571
2760.2	-2.2778
2760.3	-2.8882
2760.4	2.9102
2760.5	5.6567
2760.6	4.7412
2760.7	6.5723
2760.8	1.0791
2760.9	-1.3623
2761	-2.8882
2761.1	2.605
2761.2	5.3516
2761.3	-1.9727
2761.4	-2.2778
2761.5	4.436
2761.6	-0.75195
2761.7	0.16357
2761.8	3.2153
2761.9	0.46875
2762	-3.4985
2762.1	-0.44678
2762.2	6.2671
2762.3	4.436
2762.4	0.77393
2762.5	-1.9727
2762.6	-1.9727
2762.7	-1.3623
2762.8	0.77393
2762.9	5.3516
2763	6.8774
2763.1	2.2998
2763.2	-0.75195
2763.3	-2.2778
2763.4	-3.8037
2763.5	-4.4141
2763.6	-1.6675
2763.7	0.46875
2763.8	-1.3623
2763.9	1.6895
2764	1.9946
2764.1	3.2153
2764.2	6.2671
2764.3	7.1826
2764.4	5.9619
2764.5	4.436
2764.6	3.8257
2764.7	1.9946
2764.8	1.3843
2764.9	2.9102
2765	1.6895
2765.1	-0.75195
2765.2	-1.0571
2765.3	-1.0571
2765.4	0.46875
2765.5	0.16357
2765.6	-1.0571
2765.7	0.46875
2765.8	-1.0571
2765.9	0.77393
2766	1.3843
2766.1	2.9102
2766.2	1.9946
2766.3	4.436
2766.4	6.5723
2766.5	6.8774
2766.6	6.5723
2766.7	5.9619
2766.8	1.3843
2766.9	1.9946
2767	-1.6675
2767.1	-2.583
2767.2	-0.1416
2767.3	-3.1934
2767.4	-3.1934
2767.5	-0.44678
2767.6	3.2153
2767.7	4.436
2767.8	4.1309
2767.9	2.605
2768	0.77393
2768.1	-4.1089
2768.2	-2.8882
2768.3	0.16357
2768.4	5.6567
2768.5	5.6567
2768.6	3.2153
2768.7	-2.2778
2768.8	-5.3296
2768.9	-4.1089
2769	-2.2778
2769.1	-3.4985
2769.2	-1.9727
2769.3	-0.75195
2769.4	4.1309
2769.5	2.9102
2769.6	-2.2778
2769.7	0.16357
2769.8	3.8257
2769.9	-1.3623
2770	1.0791
2770.1	3.2153
2770.2	-0.75195
2770.3	-4.1089
2770.4	1.9946
2770.5	5.6567
2770.6	3.5205
2770.7	-1.6675
2770.8	-2.2778
2770.9	-2.583
2771	2.2998
2771.1	3.8257
2771.2	6.2671
2771.3	4.7412
2771.4	-0.1416
2771.5	-0.75195
2771.6	-2.2778
2771.7	-1.6675
2771.8	-2.583
2771.9	-1.6675
2772	0.16357
2772.1	2.9102
2772.2	4.1309
2772.3	5.0464
2772.4	4.1309
2772.5	6.2671
2772.6	5.0464
2772.7	5.0464
2772.8	2.2998
2772.9	4.7412
2773	4.436
2773.1	2.605
2773.2	1.3843
2773.3	0.46875
2773.4	0.16357
2773.5	-1.9727
2773.6	0.46875
2773.7	-0.75195
2773.8	-1.9727
2773.9	2.2998
2774	0.16357
2774.1	1.3843
2774.2	-0.44678
2774.3	2.2998
2774.4	4.1309
2774.5	6.2671
2774.6	5.3516
2774.7	6.5723
2774.8	2.9102
2774.9	5.6567
2775	3.5205
2775.1	4.436
2775.2	0.16357
2775.3	-0.1416
2775.4	-1.9727
2775.5	-3.4985
2775.6	-5.3296
2775.7	1.0791
2775.8	1.6895
2775.9	7.4878
2776	3.8257
2776.1	4.7412
2776.2	-0.75195
2776.3	-2.2778
2776.4	-3.4985
2776.5	-1.9727
2776.6	6.5723
2776.7	5.0464
2776.8	0.77393
2776.9	-2.8882
2777	-3.1934
2777.1	-1.3623
2777.2	1.9946
2777.3	2.605
2777.4	1.3843
2777.5	-1.6675
2777.6	-3.4985
2777.7	-1.0571
2777.8	3.8257
2777.9	4.1309
2778	-3.8037
2778.1	3.2153
2778.2	1.6895
2778.3	-1.9727
2778.4	1.6895
2778.5	4.7412
2778.6	0.16357
2778.7	-1.9727
2778.8	0.77393
2778.9	5.6567
2779	5.0464
2779.1	-1.6675
2779.2	-2.8882
2779.3	-1.9727
2779.4	-0.75195
2779.5	3.8257
2779.6	3.8257
2779.7	6.8774
2779.8	2.9102
2779.9	3.5205
2780	-1.3623
2780.1	-1.6675
2780.2	-2.2778
2780.3	-1.6675
2780.4	-1.0571
2780.5	-1.6675
2780.6	-3.1934
2780.7	0.16357
2780.8	-1.9727
2780.9	-1.3623
2781	1.0791
2781.1	1.3843
2781.2	0.46875
2781.3	2.2998
2781.4	2.605
2781.5	1.6895
2781.6	1.9946
2781.7	0.16357
2781.8	1.9946
2781.9	2.9102
2782	2.605
2782.1	2.605
2782.2	3.2153
2782.3	0.77393
2782.4	1.3843
2782.5	1.3843
2782.6	1.3843
2782.7	1.3843
2782.8	-3.1934
2782.9	-1.9727
2783	-4.4141
2783.1	-3.8037
2783.2	-3.8037
2783.3	-1.6675
2783.4	-1.6675
2783.5	-0.1416
2783.6	3.8257
2783.7	3.8257
2783.8	3.2153
2783.9	5.0464
2784	0.77393
2784.1	0.16357
2784.2	-1.6675
2784.3	-4.1089
2784.4	-2.583
2784.5	2.605
2784.6	5.0464
2784.7	7.4878
2784.8	0.16357
2784.9	-2.2778
2785	-2.8882
2785.1	-0.75195
2785.2	3.5205
2785.3	6.5723
2785.4	1.6895
2785.5	-0.44678
2785.6	-0.44678
2785.7	-1.0571
2785.8	-2.8882
2785.9	1.3843
2786	4.436
2786.1	5.6567
2786.2	-2.8882
2786.3	-0.75195
2786.4	4.7412
2786.5	-0.1416
2786.6	-1.0571
2786.7	4.436
2786.8	-1.0571
2786.9	-0.1416
2787	1.3843
2787.1	5.6567
2787.2	2.2998
2787.3	-1.6675
2787.4	-5.0244
2787.5	-0.1416
2787.6	4.1309
2787.7	4.7412
2787.8	3.5205
2787.9	4.1309
2788	-0.44678
2788.1	-2.2778
2788.2	-2.583
2788.3	-1.9727
2788.4	-0.75195
2788.5	-2.2778
2788.6	0.46875
2788.7	2.605
2788.8	1.9946
2788.9	4.1309
2789	4.1309
2789.1	5.0464
2789.2	5.0464
2789.3	5.6567
2789.4	5.0464
2789.5	5.0464
2789.6	4.1309
2789.7	5.3516
2789.8	1.9946
2789.9	3.2153
2790	3.8257
2790.1	1.6895
2790.2	2.605
2790.3	2.9102
2790.4	5.0464
2790.5	4.7412
2790.6	2.605
2790.7	3.8257
2790.8	4.1309
2790.9	8.7085
2791	7.1826
2791.1	4.7412
2791.2	5.3516
2791.3	5.3516
2791.4	3.5205
2791.5	3.2153
2791.6	0.46875
2791.7	-1.6675
2791.8	-4.1089
2791.9	-1.3623
2792	-6.2451
2792.1	-1.3623
2792.2	0.77393
2792.3	3.8257
2792.4	6.5723
2792.5	4.1309
2792.6	5.3516
2792.7	-0.44678
2792.8	-3.8037
2792.9	-3.8037
2793	-0.44678
2793.1	5.0464
2793.2	6.5723
2793.3	5.6567
2793.4	-2.583
2793.5	-2.583
2793.6	-1.3623
2793.7	4.7412
2793.8	3.8257
2793.9	4.436
2794	3.5205
2794.1	3.2153
2794.2	5.6567
2794.3	4.1309
2794.4	-1.6675
2794.5	-1.6675
2794.6	5.0464
2794.7	1.0791
2794.8	-3.8037
2794.9	5.3516
2795	1.0791
2795.1	-3.8037
2795.2	1.9946
2795.3	5.6567
2795.4	-1.9727
2795.5	-0.44678
2795.6	-0.1416
2795.7	3.5205
2795.8	4.7412
2795.9	3.2153
2796	-1.3623
2796.1	-1.6675
2796.2	-2.583
2796.3	-0.75195
2796.4	-0.44678
2796.5	2.605
2796.6	3.5205
2796.7	5.9619
2796.8	3.5205
2796.9	5.0464
2797	2.2998
2797.1	0.46875
2797.2	-3.1934
2797.3	-1.9727
2797.4	-4.4141
2797.5	-1.9727
2797.6	-1.9727
2797.7	-2.8882
2797.8	-2.8882
2797.9	-2.583
2798	-1.9727
2798.1	-2.2778
2798.2	-0.1416
2798.3	-0.44678
2798.4	2.2998
2798.5	-1.0571
2798.6	-1.0571
2798.7	0.46875
2798.8	-2.2778
2798.9	0.16357
2799	1.6895
2799.1	1.6895
2799.2	-1.6675
2799.3	-1.6675
2799.4	-1.9727
2799.5	-1.6675
2799.6	-0.44678
2799.7	-1.3623
2799.8	-2.583
2799.9	-2.2778
2800	-1.3623
2800.1	-1.0571
2800.2	1.3843
2800.3	4.7412
2800.4	7.4878
2800.5	4.436
2800.6	3.5205
2800.7	-1.0571
2800.8	-3.4985
2800.9	-4.4141
2801	-5.3296
2801.1	-5.0244
2801.2	1.3843
2801.3	4.1309
2801.4	3.8257
2801.5	5.0464
2801.6	0.46875
2801.7	-0.44678
2801.8	1.0791
2801.9	6.8774
2802	9.0137
2802.1	4.436
2802.2	3.5205
2802.3	2.9102
2802.4	3.5205
2802.5	-3.4985
2802.6	-1.0571
2802.7	0.46875
2802.8	-7.1606
2802.9	-7.4658
2803	-1.9727
2803.1	-1.6675
2803.2	-6.8555
2803.3	-2.2778
2803.4	0.16357
2803.5	30.376
2803.6	30.071
2803.7	38.005
2803.8	35.564
2803.9	30.376
2804	30.071
2804.1	34.343
2804.2	33.733
2804.3	37.395
2804.4	37.395
2804.5	73.406
2804.6	68.218
2804.7	67.607
2804.8	66.082
2804.9	68.828
2805	69.438
2805.1	70.354
2805.2	71.575
2805.3	73.406
2805.4	74.321
2805.5	68.828
2805.6	64.861
2805.7	66.082
2805.8	64.861
2805.9	64.556
2806	64.25
2806.1	62.725
2806.2	61.809
2806.3	59.978
2806.4	60.894
2806.5	64.25
2806.6	63.945
2806.7	63.03
2806.8	63.335
2806.9	66.387
2807	64.25
2807.1	63.945
2807.2	63.03
2807.3	64.556
2807.4	64.25
2807.5	63.64
2807.6	66.082
2807.7	66.082
2807.8	66.082
2807.9	67.913
2808	69.133
2808.1	68.828
2808.2	67.302
2808.3	65.166
2808.4	65.166
2808.5	62.725
2808.6	61.504
2808.7	60.894
2808.8	62.114
2808.9	63.945
2809	70.964
2809.1	71.88
2809.2	67.607
2809.3	63.945
2809.4	61.809
2809.5	61.809
2809.6	62.419
2809.7	69.133
2809.8	70.049
2809.9	65.471
2810	59.062
2810.1	60.894
2810.2	66.387
2810.3	70.049
2810.4	67.913
2810.5	63.03
2810.6	61.504
2810.7	63.03
2810.8	59.673
2810.9	63.03
2811	66.387
2811.1	68.828
2811.2	66.082
2811.3	60.894
2811.4	63.03
2811.5	70.354
2811.6	63.335
2811.7	62.725
2811.8	62.419
2811.9	67.913
2812	68.218
2812.1	63.64
2812.2	60.588
2812.3	63.64
2812.4	62.725
2812.5	66.692
2812.6	69.133
2812.7	69.438
2812.8	67.302
2812.9	69.744
2813	67.607
2813.1	65.776
2813.2	63.03
2813.3	61.809
2813.4	59.673
2813.5	61.504
2813.6	61.504
2813.7	61.809
2813.8	60.283
2813.9	64.25
2814	64.25
2814.1	64.861
2814.2	64.25
2814.3	66.387
2814.4	67.913
2814.5	70.049
2814.6	69.438
2814.7	68.828
2814.8	68.828
2814.9	70.354
2815	69.133
2815.1	69.438
2815.2	70.659
2815.3	70.049
2815.4	69.133
2815.5	68.218
2815.6	69.133
2815.7	69.133
2815.8	67.913
2815.9	70.964
2816	71.575
2816.1	70.049
2816.2	70.049
2816.3	70.964
2816.4	68.523
2816.5	66.387
2816.6	66.997
2816.7	62.419
2816.8	62.114
2816.9	61.199
2817	60.588
2817.1	61.199
2817.2	64.556
2817.3	65.471
2817.4	70.659
2817.5	69.133
2817.6	66.692
2817.7	66.997
2817.8	60.283
2817.9	61.809
2818	62.419
2818.1	65.471
2818.2	69.438
2818.3	68.523
2818.4	65.166
2818.5	59.368
2818.6	62.419
2818.7	65.776
2818.8	69.438
2818.9	70.049
2819	70.049
2819.1	69.438
2819.2	68.523
2819.3	66.692
2819.4	62.725
2819.5	64.25
2819.6	68.523
2819.7	62.419
2819.8	61.809
2819.9	70.049
2820	64.556
2820.1	62.114
2820.2	66.997
2820.3	68.523
2820.4	62.725
2820.5	63.03
2820.6	62.725
2820.7	65.776
2820.8	69.744
2820.9	67.607
2821	63.64
2821.1	60.588
2821.2	62.725
2821.3	60.894
2821.4	63.03
2821.5	65.776
2821.6	67.913
2821.7	68.828
2821.8	69.438
2821.9	70.964
2822	69.133
2822.1	68.523
2822.2	66.997
2822.3	62.419
2822.4	63.335
2822.5	62.114
2822.6	62.725
2822.7	59.673
2822.8	60.588
2822.9	62.419
2823	60.588
2823.1	60.894
2823.2	62.725
2823.3	60.588
2823.4	60.588
2823.5	60.283
2823.6	61.199
2823.7	60.894
2823.8	60.894
2823.9	63.64
2824	59.062
2824.1	60.283
2824.2	60.894
2824.3	62.114
2824.4	63.64
2824.5	63.945
2824.6	63.335
2824.7	66.692
2824.8	66.997
2824.9	68.828
2825	70.354
2825.1	69.438
2825.2	68.523
2825.3	66.387
2825.4	62.725
2825.5	59.978
2825.6	60.283
2825.7	61.199
2825.8	65.776
2825.9	69.133
2826	69.438
2826.1	67.913
2826.2	63.945
2826.3	61.504
2826.4	61.504
2826.5	65.166
2826.6	69.438
2826.7	68.218
2826.8	63.03
2826.9	61.199
2827	61.504
2827.1	69.438
2827.2	70.964
2827.3	69.744
2827.4	68.828
2827.5	68.523
2827.6	69.438
2827.7	62.114
2827.8	62.419
2827.9	67.607
2828	67.607
2828.1	60.588
2828.2	66.387
2828.3	67.302
2828.4	63.945
2828.5	64.861
2828.6	70.049
2828.7	67.607
2828.8	59.368
2828.9	61.199
2829	64.861
2829.1	67.607
2829.2	72.185
2829.3	68.218
2829.4	64.556
2829.5	61.809
2829.6	59.978
2829.7	60.894
2829.8	62.114
2829.9	63.03
2830	66.082
2830.1	66.997
2830.2	67.913
2830.3	69.744
2830.4	69.744
2830.5	69.133
2830.6	69.438
2830.7	69.438
2830.8	66.692
2830.9	66.692
2831	66.387
2831.1	65.471
2831.2	63.64
2831.3	63.335
2831.4	63.945
2831.5	64.861
2831.6	62.114
2831.7	63.64
2831.8	63.945
2831.9	65.471
2832	65.471
2832.1	67.607
2832.2	65.776
2832.3	68.828
2832.4	69.744
2832.5	69.438
2832.6	69.438
2832.7	70.354
2832.8	66.997
2832.9	67.302
2833	64.556
2833.1	64.556
2833.2	61.809
2833.3	61.504
2833.4	60.283
2833.5	60.588
2833.6	63.945
2833.7	68.218
2833.8	68.218
2833.9	70.659
2834	65.471
2834.1	64.861
2834.2	59.673
2834.3	62.419
2834.4	64.25
2834.5	68.218
2834.6	68.828
2834.7	67.607
2834.8	61.504
2834.9	59.673
2835	63.945
2835.1	70.659
2835.2	70.354
2835.3	63.335
2835.4	61.809
2835.5	61.199
2835.6	63.03
2835.7	64.25
2835.8	64.556
2835.9	63.03
2836	60.283
2836.1	63.03
2836.2	66.387
2836.3	70.964
2836.4	63.335
2836.5	62.114
2836.6	67.913
2836.7	69.133
2836.8	60.894
2836.9	61.504
2837	65.166
2837.1	69.133
2837.2	69.133
2837.3	66.387
2837.4	62.725
2837.5	62.725
2837.6	62.725
2837.7	62.725
2837.8	63.945
2837.9	65.166
2838	66.082
2838.1	70.049
2838.2	67.913
2838.3	70.049
2838.4	70.354
2838.5	70.659
2838.6	66.692
2838.7	66.387
2838.8	64.861
2838.9	63.64
2839	64.556
2839.1	64.25
2839.2	62.725
2839.3	63.03
2839.4	62.114
2839.5	61.504
2839.6	60.283
2839.7	60.588
2839.8	60.894
2839.9	62.114
2840	62.114
2840.1	59.978
2840.2	60.588
2840.3	62.114
2840.4	61.809
2840.5	60.894
2840.6	61.504
2840.7	62.114
2840.8	60.894
2840.9	63.03
2841	63.03
2841.1	66.692
2841.2	66.082
2841.3	67.302
2841.4	68.218
2841.5	69.438
2841.6	69.744
2841.7	70.354
2841.8	66.997
2841.9	68.218
2842	65.471
2842.1	61.199
2842.2	59.978
2842.3	63.335
2842.4	60.588
2842.5	64.556
2842.6	69.133
2842.7	69.133
2842.8	68.218
2842.9	64.861
2843	62.114
2843.1	61.809
2843.2	62.725
2843.3	68.218
2843.4	71.27
2843.5	66.692
2843.6	61.504
2843.7	61.809
2843.8	60.588
2843.9	66.387
2844	67.302
2844.1	65.776
2844.2	62.419
2844.3	60.894
2844.4	63.03
2844.5	70.659
2844.6	65.166
2844.7	62.725
2844.8	65.776
2844.9	63.945
2845	63.945
2845.1	69.438
2845.2	65.776
2845.3	61.504
2845.4	63.03
2845.5	69.744
2845.6	68.828
2845.7	63.03
2845.8	60.894
2845.9	63.335
2846	66.692
2846.1	68.218
2846.2	68.218
2846.3	67.302
2846.4	64.25
2846.5	61.809
2846.6	61.504
2846.7	61.809
2846.8	61.809
2846.9	63.335
2847	64.861
2847.1	65.471
2847.2	67.607
2847.3	71.88
2847.4	70.049
2847.5	70.964
2847.6	69.744
2847.7	69.133
2847.8	65.471
2847.9	66.997
2848	64.861
2848.1	64.861
2848.2	63.64
2848.3	63.03
2848.4	62.419
2848.5	60.894
2848.6	61.199
2848.7	63.03
2848.8	61.809
2848.9	61.504
2849	63.945
2849.1	62.725
2849.2	61.504
2849.3	65.166
2849.4	64.556
2849.5	64.556
2849.6	68.218
2849.7	66.997
2849.8	68.828
2849.9	69.744
2850	69.744
2850.1	70.354
2850.2	69.438
2850.3	63.64
2850.4	64.25
2850.5	61.809
2850.6	61.199
2850.7	61.199
2850.8	61.809
2850.9	66.387
2851	68.828
2851.1	70.964
2851.2	65.776
2851.3	63.945
2851.4	61.199
2851.5	60.588
2851.6	66.082
2851.7	70.354
2851.8	67.302
2851.9	63.64
2852	59.673
2852.1	61.809
2852.2	64.556
2852.3	65.471
2852.4	64.861
2852.5	63.335
2852.6	60.894
2852.7	61.199
2852.8	66.082
2852.9	70.354
2853	63.945
2853.1	63.64
2853.2	68.523
2853.3	61.199
2853.4	63.03
2853.5	68.523
2853.6	67.302
2853.7	62.114
2853.8	62.114
2853.9	66.082
2854	70.354
2854.1	66.082
2854.2	62.419
2854.3	59.368
2854.4	63.335
2854.5	63.945
2854.6	67.607
2854.7	69.744
2854.8	68.523
2854.9	68.828
2855	67.607
2855.1	64.25
2855.2	63.64
2855.3	59.062
2855.4	59.978
2855.5	63.945
2855.6	60.894
2855.7	60.894
2855.8	63.64
2855.9	64.861
2856	63.03
2856.1	65.776
2856.2	65.166
2856.3	67.302
2856.4	66.387
2856.5	66.387
2856.6	68.828
2856.7	66.997
2856.8	66.082
2856.9	66.692
2857	69.133
2857.1	65.166
2857.2	68.523
2857.3	66.997
2857.4	66.082
2857.5	63.945
2857.6	65.166
2857.7	62.419
2857.8	63.945
2857.9	62.114
2858	63.945
2858.1	60.894
2858.2	60.894
2858.3	60.894
2858.4	64.556
2858.5	66.082
2858.6	71.27
2858.7	71.575
2858.8	67.913
2858.9	66.082
2859	63.335
2859.1	60.283
2859.2	61.199
2859.3	63.64
2859.4	66.387
2859.5	69.133
2859.6	70.354
2859.7	65.471
2859.8	61.504
2859.9	59.673
2860	62.114
2860.1	70.049
2860.2	69.744
2860.3	64.556
2860.4	62.114
2860.5	60.588
2860.6	62.114
2860.7	62.419
2860.8	59.978
2860.9	61.504
2861	62.419
2861.1	67.302
2861.2	70.354
2861.3	63.335
2861.4	64.25
2861.5	67.607
2861.6	61.809
2861.7	64.25
2861.8	70.659
2861.9	63.945
2862	62.114
2862.1	62.114
2862.2	68.523
2862.3	69.438
2862.4	66.997
2862.5	62.114
2862.6	60.894
2862.7	61.504
2862.8	62.114
2862.9	66.997
2863	69.744
2863.1	69.744
2863.2	68.218
2863.3	66.997
2863.4	64.556
2863.5	62.419
2863.6	61.809
2863.7	63.03
2863.8	61.199
2863.9	62.114
2864	61.809
2864.1	60.894
2864.2	59.673
2864.3	61.504
2864.4	61.809
2864.5	61.809
2864.6	61.809
2864.7	59.978
2864.8	59.978
2864.9	59.978
2865	60.894
2865.1	61.199
2865.2	61.504
2865.3	60.588
2865.4	59.978
2865.5	60.588
2865.6	58.757
2865.7	61.504
2865.8	59.062
2865.9	61.809
2866	62.725
2866.1	63.945
2866.2	63.945
2866.3	65.471
2866.4	67.302
2866.5	70.049
2866.6	70.964
2866.7	70.354
2866.8	67.302
2866.9	65.776
2867	62.419
2867.1	62.419
2867.2	59.673
2867.3	60.894
2867.4	64.25
2867.5	67.913
2867.6	68.828
2867.7	70.964
2867.8	63.945
2867.9	62.419
2868	60.588
2868.1	63.03
2868.2	66.387
2868.3	69.438
2868.4	69.133
2868.5	65.166
2868.6	62.419
2868.7	60.588
2868.8	63.335
2868.9	67.913
2869	69.744
2869.1	67.607
2869.2	65.776
2869.3	61.504
2869.4	61.809
2869.5	67.302
2869.6	68.218
2869.7	63.03
2869.8	62.725
2869.9	69.133
2870	62.725
2870.1	65.166
2870.2	70.049
2870.3	64.861
2870.4	61.504
2870.5	64.861
2870.6	68.828
2870.7	67.302
2870.8	62.114
2870.9	60.894
2871	62.114
2871.1	65.776
2871.2	70.354
2871.3	69.744
2871.4	68.828
2871.5	65.471
2871.6	63.03
2871.7	61.199
2871.8	61.199
2871.9	62.725
2872	63.945
2872.1	64.25
2872.2	65.471
2872.3	68.828
2872.4	68.218
2872.5	70.964
2872.6	69.744
2872.7	69.438
2872.8	67.302
2872.9	67.302
2873	66.387
2873.1	64.25
2873.2	63.03
2873.3	63.03
2873.4	63.03
2873.5	61.504
2873.6	61.199
2873.7	61.504
2873.8	60.283
2873.9	61.199
2874	60.894
2874.1	61.809
2874.2	62.419
2874.3	61.199
2874.4	61.504
2874.5	63.335
2874.6	63.945
2874.7	64.25
2874.8	64.861
2874.9	66.997
2875	66.997
2875.1	68.523
2875.2	70.049
2875.3	71.575
2875.4	67.913
2875.5	65.776
2875.6	63.335
2875.7	60.283
2875.8	61.504
2875.9	61.809
2876	63.945
2876.1	66.082
2876.2	69.438
2876.3	70.659
2876.4	64.861
2876.5	62.114
2876.6	61.504
2876.7	62.725
2876.8	64.861
2876.9	69.133
2877	69.133
2877.1	62.725
2877.2	62.725
2877.3	61.199
2877.4	62.419
2877.5	61.809
2877.6	66.997
2877.7	70.049
2877.8	62.419
2877.9	60.588
2878	64.861
2878.1	68.218
2878.2	63.335
2878.3	65.166
2878.4	66.692
2878.5	60.588
2878.6	65.166
2878.7	69.744
2878.8	66.692
2878.9	60.588
2879	63.64
2879.1	64.861
2879.2	70.659
2879.3	67.913
2879.4	65.471
2879.5	62.725
2879.6	62.725
2879.7	61.504
2879.8	62.725
2879.9	63.945
2880	68.523
2880.1	69.744
2880.2	71.575
2880.3	66.692
2880.4	65.166
2880.5	62.419
2880.6	62.114
2880.7	61.809
2880.8	59.673
2880.9	61.504
2881	62.725
2881.1	61.199
2881.2	61.504
2881.3	63.335
2881.4	62.114
2881.5	64.861
2881.6	65.166
2881.7	65.471
2881.8	64.556
2881.9	65.776
2882	65.471
2882.1	66.082
2882.2	65.166
2882.3	66.082
2882.4	69.133
2882.5	65.471
2882.6	65.166
2882.7	64.556
2882.8	63.335
2882.9	63.03
2883	62.114
2883.1	61.199
2883.2	60.588
2883.3	61.809
2883.4	59.978
2883.5	62.114
2883.6	63.945
2883.7	66.082
2883.8	69.744
2883.9	68.828
2884	68.828
2884.1	67.302
2884.2	66.082
2884.3	60.894
2884.4	60.588
2884.5	61.504
2884.6	62.114
2884.7	69.744
2884.8	69.133
2884.9	66.387
2885	64.556
2885.1	59.978
2885.2	61.504
2885.3	65.471
2885.4	70.659
2885.5	70.659
2885.6	67.302
2885.7	65.776
2885.8	66.082
2885.9	70.354
2886	68.523
2886.1	63.03
2886.2	61.504
2886.3	64.556
2886.4	68.218
2886.5	62.114
2886.6	66.082
2886.7	68.218
2886.8	63.03
2886.9	61.809
2887	66.387
2887.1	70.659
2887.2	63.945
2887.3	62.419
2887.4	64.25
2887.5	65.166
2887.6	67.913
2887.7	69.438
2887.8	66.997
2887.9	63.945
2888	61.809
2888.1	61.199
2888.2	61.199
2888.3	63.64
2888.4	63.945
2888.5	64.25
2888.6	66.387
2888.7	66.997
2888.8	66.997
2888.9	71.575
2889	68.828
2889.1	70.049
2889.2	69.133
2889.3	68.523
2889.4	68.523
2889.5	68.218
2889.6	63.335
2889.7	65.166
2889.8	63.335
2889.9	63.64
2890	63.03
2890.1	63.945
2890.2	65.166
2890.3	63.64
2890.4	64.25
2890.5	64.25
2890.6	66.082
2890.7	65.776
2890.8	66.997
2890.9	70.049
2891	67.913
2891.1	70.354
2891.2	70.049
2891.3	71.88
2891.4	67.913
2891.5	67.607
2891.6	64.556
2891.7	63.64
2891.8	62.114
2891.9	60.588
2892	61.199
2892.1	60.283
2892.2	63.335
2892.3	68.523
2892.4	69.438
2892.5	68.218
2892.6	68.523
2892.7	62.419
2892.8	60.894
2892.9	60.588
2893	64.556
2893.1	67.913
2893.2	70.354
2893.3	67.302
2893.4	64.25
2893.5	60.283
2893.6	61.199
2893.7	68.828
2893.8	70.354
2893.9	68.523
2894	66.387
2894.1	68.218
2894.2	67.913
2894.3	67.607
2894.4	62.725
2894.5	62.114
2894.6	67.607
2894.7	67.302
2894.8	60.283
2894.9	64.556
2895	70.049
2895.1	62.114
2895.2	64.25
2895.3	69.438
2895.4	67.607
2895.5	63.03
2895.6	61.504
2895.7	63.64
2895.8	66.387
2895.9	70.049
2896	67.607
2896.1	65.166
2896.2	63.335
2896.3	60.283
2896.4	60.283
2896.5	62.419
2896.6	64.861
2896.7	63.64
2896.8	63.945
2896.9	67.913
2897	70.964
2897.1	69.744
2897.2	69.438
2897.3	70.964
2897.4	69.744
2897.5	66.387
2897.6	67.913
2897.7	65.776
2897.8	63.03
2897.9	63.335
2898	62.725
2898.1	62.725
2898.2	60.588
2898.3	60.894
2898.4	62.419
2898.5	61.199
2898.6	60.894
2898.7	61.199
2898.8	61.809
2898.9	61.809
2899	62.725
2899.1	63.945
2899.2	63.03
2899.3	65.776
2899.4	68.218
2899.5	69.133
2899.6	69.744
2899.7	70.354
2899.8	66.997
2899.9	70.964
2900	67.607
2900.1	66.692
2900.2	65.471
2900.3	63.64
2900.4	61.504
2900.5	61.504
2900.6	59.978
2900.7	61.504
2900.8	63.945
2900.9	68.523
2901	67.913
2901.1	71.575
2901.2	66.082
2901.3	62.725
2901.4	60.588
2901.5	61.809
2901.6	62.725
2901.7	66.387
2901.8	70.049
2901.9	68.828
2902	63.335
2902.1	59.673
2902.2	61.199
2902.3	61.199
2902.4	62.114
2902.5	60.894
2902.6	60.283
2902.7	63.945
2902.8	67.302
2902.9	65.776
2903	63.335
2903.1	69.133
2903.2	62.725
2903.3	61.809
2903.4	68.828
2903.5	66.082
2903.6	61.199
2903.7	65.471
2903.8	69.438
2903.9	69.133
2904	61.809
2904.1	60.894
2904.2	64.556
2904.3	65.776
2904.4	70.354
2904.5	70.049
2904.6	64.556
2904.7	63.64
2904.8	61.504
2904.9	61.199
2905	61.809
2905.1	65.166
2905.2	67.302
2905.3	69.438
2905.4	70.049
2905.5	68.218
2905.6	68.523
2905.7	66.387
2905.8	65.166
2905.9	63.945
2906	62.725
2906.1	62.114
2906.2	60.894
2906.3	60.283
2906.4	60.588
2906.5	60.588
2906.6	62.114
2906.7	61.199
2906.8	60.588
2906.9	61.809
2907	62.114
2907.1	60.283
2907.2	62.419
2907.3	62.725
2907.4	59.978
2907.5	60.588
2907.6	62.114
2907.7	61.199
2907.8	61.199
2907.9	60.894
2908	61.199
2908.1	61.504
2908.2	60.588
2908.3	59.673
2908.4	63.64
2908.5	63.945
2908.6	67.913
2908.7	69.438
2908.8	68.828
2908.9	67.913
2909	68.218
2909.1	64.25
2909.2	62.725
2909.3	63.03
2909.4	61.809
2909.5	63.945
2909.6	66.082
2909.7	69.744
2909.8	68.523
2909.9	64.861
2910	63.03
2910.1	62.725
2910.2	63.64
2910.3	67.913
2910.4	69.744
2910.5	67.913
2910.6	66.997
2910.7	64.556
2910.8	66.692
2910.9	69.133
2911	69.744
2911.1	62.725
2911.2	62.114
2911.3	66.387
2911.4	67.607
2911.5	61.809
2911.6	67.913
2911.7	67.913
2911.8	58.757
2911.9	63.64
2912	68.218
2912.1	66.692
2912.2	61.504
2912.3	62.419
2912.4	65.471
2912.5	68.218
2912.6	70.964
2912.7	64.25
2912.8	63.335
2912.9	60.588
2913	63.03
2913.1	63.03
2913.2	63.945
2913.3	64.861
2913.4	68.523
2913.5	69.744
2913.6	68.218
2913.7	68.523
2913.8	67.302
2913.9	62.114
2914	62.419
2914.1	61.809
2914.2	60.588
2914.3	60.588
2914.4	61.809
2914.5	62.725
2914.6	60.588
2914.7	59.673
2914.8	60.588
2914.9	62.419
2915	62.114
2915.1	62.114
2915.2	64.556
2915.3	63.335
2915.4	64.25
2915.5	62.114
2915.6	63.64
2915.7	61.504
2915.8	63.64
2915.9	61.199
2916	61.504
2916.1	61.199
2916.2	59.673
2916.3	59.673
2916.4	61.199
2916.5	60.588
2916.6	63.64
2916.7	65.776
2916.8	67.913
2916.9	69.744
2917	69.744
2917.1	67.607
2917.2	65.776
2917.3	65.166
2917.4	62.419
2917.5	60.283
2917.6	61.504
2917.7	64.556
2917.8	66.387
2917.9	69.438
2918	68.523
2918.1	65.776
2918.2	61.199
2918.3	60.588
2918.4	63.945
2918.5	68.828
2918.6	67.607
2918.7	66.997
2918.8	61.809
2918.9	61.199
2919	60.588
2919.1	60.283
2919.2	60.894
2919.3	62.114
2919.4	66.387
2919.5	70.354
2919.6	62.725
2919.7	62.419
2919.8	67.607
2919.9	62.725
2920	62.114
2920.1	69.133
2920.2	69.133
2920.3	61.199
2920.4	63.335
2920.5	66.387
2920.6	70.659
2920.7	64.556
2920.8	61.504
2920.9	60.894
2921	63.945
2921.1	64.556
2921.2	66.082
2921.3	69.438
2921.4	69.438
2921.5	68.218
2921.6	65.166
2921.7	62.419
2921.8	60.894
2921.9	61.199
2922	60.588
2922.1	61.504
2922.2	61.199
2922.3	63.03
2922.4	63.64
2922.5	64.25
2922.6	64.25
2922.7	64.556
2922.8	64.861
2922.9	67.913
2923	68.828
2923.1	66.692
2923.2	67.607
2923.3	67.302
2923.4	67.607
2923.5	66.997
2923.6	67.607
2923.7	69.744
2923.8	67.302
2923.9	66.997
2924	65.471
2924.1	66.692
2924.2	64.25
2924.3	65.471
2924.4	63.335
2924.5	63.335
2924.6	62.419
2924.7	62.114
2924.8	60.894
2924.9	60.283
2925	59.978
2925.1	63.03
2925.2	65.471
2925.3	66.997
2925.4	70.354
2925.5	69.744
2925.6	67.607
2925.7	66.387
2925.8	61.809
2925.9	62.725
2926	59.062
2926.1	62.419
2926.2	67.607
2926.3	70.964
2926.4	67.607
2926.5	64.556
2926.6	64.556
2926.7	60.283
2926.8	62.114
2926.9	69.744
2927	70.354
2927.1	64.25
2927.2	61.504
2927.3	60.588
2927.4	62.114
2927.5	61.199
2927.6	63.03
2927.7	66.692
2927.8	68.523
2927.9	61.809
2928	63.945
2928.1	69.133
2928.2	64.861
2928.3	60.894
2928.4	65.471
2928.5	70.049
2928.6	61.199
2928.7	64.25
2928.8	65.471
2928.9	70.354
2929	66.692
2929.1	63.64
2929.2	61.199
2929.3	62.725
2929.4	66.387
2929.5	67.913
2929.6	68.523
2929.7	69.133
2929.8	67.913
2929.9	65.166
2930	63.03
2930.1	62.725
2930.2	62.725
2930.3	59.062
2930.4	60.588
2930.5	63.335
2930.6	62.114
2930.7	63.03
2930.8	63.03
2930.9	65.776
2931	64.861
2931.1	65.166
2931.2	66.082
2931.3	66.082
2931.4	64.861
2931.5	65.166
2931.6	67.607
2931.7	66.082
2931.8	66.082
2931.9	68.218
2932	66.387
2932.1	66.082
2932.2	67.302
2932.3	66.387
2932.4	65.776
2932.5	63.945
2932.6	62.725
2932.7	63.03
2932.8	62.419
2932.9	60.283
2933	60.894
2933.1	60.283
2933.2	60.588
2933.3	61.809
2933.4	63.335
2933.5	66.692
2933.6	68.523
2933.7	67.913
2933.8	70.049
2933.9	68.828
2934	64.25
2934.1	63.945
2934.2	62.419
2934.3	58.452
2934.4	62.419
2934.5	64.25
2934.6	70.659
2934.7	69.133
2934.8	66.997
2934.9	63.335
2935	61.199
2935.1	59.368
2935.2	65.166
2935.3	69.744
2935.4	70.049
2935.5	65.166
2935.6	62.114
2935.7	61.809
2935.8	61.199
2935.9	65.166
2936	66.387
2936.1	70.964
2936.2	63.64
2936.3	61.809
2936.4	66.387
2936.5	65.166
2936.6	62.114
2936.7	68.828
2936.8	67.302
2936.9	60.894
2937	63.335
2937.1	68.218
2937.2	68.218
2937.3	62.114
2937.4	61.809
2937.5	63.335
2937.6	66.387
2937.7	69.133
2937.8	67.302
2937.9	67.607
2938	63.335
2938.1	62.419
2938.2	62.725
2938.3	62.114
2938.4	63.945
2938.5	63.335
2938.6	66.692
2938.7	66.387
2938.8	69.438
2938.9	69.438
2939	69.744
2939.1	69.438
2939.2	67.913
2939.3	66.997
2939.4	66.082
2939.5	65.776
2939.6	63.945
2939.7	64.25
2939.8	62.114
2939.9	63.64
2940	60.283
2940.1	61.504
2940.2	61.504
2940.3	62.419
2940.4	62.114
2940.5	62.419
2940.6	61.199
2940.7	62.419
2940.8	61.504
2940.9	63.03
2941	64.25
2941.1	62.114
2941.2	65.776
2941.3	66.692
2941.4	68.523
2941.5	68.828
2941.6	68.523
2941.7	69.133
2941.8	68.523
2941.9	67.302
2942	65.471
2942.1	64.556
2942.2	61.504
2942.3	60.283
2942.4	62.114
2942.5	62.114
2942.6	67.913
2942.7	70.049
2942.8	68.523
2942.9	64.556
2943	64.25
2943.1	61.504
2943.2	61.199
2943.3	67.913
2943.4	70.964
2943.5	65.471
2943.6	63.945
2943.7	61.504
2943.8	64.556
2943.9	66.692
2944	66.692
2944.1	68.218
2944.2	63.335
2944.3	61.199
2944.4	62.114
2944.5	65.471
2944.6	71.575
2944.7	63.03
2944.8	64.25
2944.9	69.133
2945	63.64
2945.1	62.725
2945.2	66.692
2945.3	69.438
2945.4	62.419
2945.5	62.114
2945.6	63.335
2945.7	65.776
2945.8	67.607
2945.9	68.828
2946	64.556
2946.1	62.114
2946.2	61.504
2946.3	62.725
2946.4	61.809
2946.5	64.25
2946.6	66.082
2946.7	69.133
2946.8	67.302
2946.9	68.218
2947	69.744
2947.1	69.438
2947.2	68.218
2947.3	69.133
2947.4	68.218
2947.5	67.302
2947.6	63.945
2947.7	63.64
2947.8	64.25
2947.9	61.504
2948	61.504
2948.1	64.556
2948.2	63.03
2948.3	63.03
2948.4	62.725
2948.5	63.03
2948.6	62.114
2948.7	62.725
2948.8	64.556
2948.9	65.166
2949	67.913
2949.1	67.607
2949.2	69.744
2949.3	67.607
2949.4	71.27
2949.5	70.659
2949.6	69.438
2949.7	66.387
2949.8	64.25
2949.9	61.809
2950	60.283
2950.1	61.809
2950.2	60.894
2950.3	64.556
2950.4	66.692
2950.5	68.218
2950.6	70.354
2950.7	64.861
2950.8	65.166
2950.9	62.419
2951	61.199
2951.1	63.03
2951.2	68.828
2951.3	70.964
2951.4	66.997
2951.5	63.03
2951.6	61.504
2951.7	63.03
2951.8	67.302
2951.9	68.828
2952	65.166
2952.1	61.504
2952.2	60.588
2952.3	62.114
2952.4	61.809
2952.5	60.283
2952.6	60.588
2952.7	61.809
2952.8	65.471
2952.9	70.354
2953	63.64
2953.1	63.945
2953.2	69.744
2953.3	61.504
2953.4	61.504
2953.5	69.438
2953.6	69.133
2953.7	63.64
2953.8	60.588
2953.9	63.03
2954	66.082
2954.1	69.438
2954.2	67.913
2954.3	65.166
2954.4	63.03
2954.5	60.894
2954.6	59.978
2954.7	62.114
2954.8	64.861
2954.9	66.387
2955	68.218
2955.1	69.438
2955.2	70.049
2955.3	69.438
2955.4	69.438
2955.5	69.133
2955.6	68.828
2955.7	67.302
2955.8	65.471
2955.9	65.776
2956	64.556
2956.1	62.725
2956.2	65.471
2956.3	64.861
2956.4	63.64
2956.5	64.25
2956.6	63.03
2956.7	65.166
2956.8	63.64
2956.9	65.471
2957	67.302
2957.1	66.997
2957.2	67.302
2957.3	69.133
2957.4	69.438
2957.5	68.218
2957.6	70.964
2957.7	70.354
2957.8	68.523
2957.9	66.997
2958	63.64
2958.1	62.114
2958.2	61.809
2958.3	60.588
2958.4	61.504
2958.5	62.725
2958.6	63.64
2958.7	68.523
2958.8	68.828
2958.9	68.523
2959	66.997
2959.1	65.471
2959.2	62.114
2959.3	62.114
2959.4	61.809
2959.5	66.997
2959.6	70.354
2959.7	68.828
2959.8	64.25
2959.9	61.199
2960	62.419
2960.1	66.082
2960.2	70.049
2960.3	66.387
2960.4	62.725
2960.5	59.673
2960.6	62.114
2960.7	63.03
2960.8	61.809
2960.9	61.199
2961	59.978
2961.1	65.166
2961.2	69.744
2961.3	66.387
2961.4	60.894
2961.5	64.556
2961.6	67.302
2961.7	62.419
2961.8	64.861
2961.9	70.049
2962	65.166
2962.1	62.114
2962.2	61.504
2962.3	65.166
2962.4	70.049
2962.5	70.049
2962.6	65.776
2962.7	65.166
2962.8	59.978
2962.9	60.283
2963	63.03
2963.1	63.945
2963.2	64.861
2963.3	68.218
2963.4	69.438
2963.5	70.049
2963.6	68.828
2963.7	68.828
2963.8	66.692
2963.9	68.523
2964	67.607
2964.1	68.218
2964.2	65.471
2964.3	62.725
2964.4	63.64
2964.5	63.945
2964.6	61.199
2964.7	60.894
2964.8	61.504
2964.9	62.114
2965	62.419
2965.1	61.809
2965.2	63.945
2965.3	63.03
2965.4	63.335
2965.5	63.945
2965.6	66.387
2965.7	65.166
2965.8	67.913
2965.9	68.828
2966	70.964
2966.1	69.744
2966.2	70.964
2966.3	67.302
2966.4	65.776
2966.5	65.166
2966.6	63.03
2966.7	61.809
2966.8	61.809
2966.9	60.283
2967	61.504
2967.1	65.471
2967.2	68.523
2967.3	70.964
2967.4	68.218
2967.5	65.471
2967.6	63.335
2967.7	59.062
2967.8	61.809
2967.9	65.471
2968	68.828
2968.1	67.913
2968.2	64.25
2968.3	62.419
2968.4	61.809
2968.5	64.556
2968.6	70.049
2968.7	68.828
2968.8	62.419
2968.9	59.978
2969	60.894
2969.1	61.199
2969.2	61.199
2969.3	62.114
2969.4	64.556
2969.5	68.523
2969.6	66.997
2969.7	60.588
2969.8	65.166
2969.9	67.913
2970	62.419
2970.1	64.25
2970.2	69.438
2970.3	63.64
2970.4	60.283
2970.5	64.556
2970.6	69.744
2970.7	69.438
2970.8	63.945
2970.9	61.199
2971	62.725
2971.1	61.199
2971.2	65.776
2971.3	66.997
2971.4	70.964
2971.5	69.133
2971.6	68.828
2971.7	64.861
2971.8	64.861
2971.9	61.504
2972	62.419
2972.1	60.588
2972.2	59.673
2972.3	61.199
2972.4	64.556
2972.5	62.114
2972.6	63.945
2972.7	63.64
2972.8	65.166
2972.9	64.861
2973	68.218
2973.1	68.523
2973.2	68.218
2973.3	67.607
2973.4	67.302
2973.5	69.744
2973.6	68.828
2973.7	70.964
2973.8	69.438
2973.9	67.302
2974	68.523
2974.1	68.523
2974.2	68.218
2974.3	69.133
2974.4	67.913
2974.5	65.776
2974.6	64.556
2974.7	65.776
2974.8	63.335
2974.9	63.945
2975	63.335
2975.1	60.588
2975.2	58.757
2975.3	61.504
2975.4	61.809
2975.5	67.913
2975.6	70.049
2975.7	70.964
2975.8	67.913
2975.9	63.945
2976	61.199
2976.1	62.419
2976.2	60.588
2976.3	64.861
2976.4	68.828
2976.5	70.354
2976.6	66.387
2976.7	63.64
2976.8	59.368
2976.9	65.166
2977	68.218
2977.1	71.27
2977.2	65.166
2977.3	63.64
2977.4	63.03
2977.5	66.082
2977.6	68.218
2977.7	69.133
2977.8	65.166
2977.9	59.368
2978	64.861
2978.1	70.049
2978.2	63.335
2978.3	65.166
2978.4	68.218
2978.5	62.725
2978.6	60.894
2978.7	66.387
2978.8	69.133
2978.9	66.387
2979	63.03
2979.1	62.725
2979.2	62.725
2979.3	66.082
2979.4	68.218
2979.5	69.438
2979.6	67.913
2979.7	65.166
2979.8	61.504
2979.9	62.419
2980	59.978
2980.1	60.283
2980.2	62.114
2980.3	63.64
2980.4	63.945
2980.5	64.556
2980.6	66.692
2980.7	66.082
2980.8	66.997
2980.9	67.607
2981	69.744
2981.1	70.659
2981.2	69.744
2981.3	70.354
2981.4	69.744
2981.5	68.828
2981.6	69.133
2981.7	69.744
2981.8	70.659
2981.9	70.049
2982	69.744
2982.1	69.438
2982.2	68.523
2982.3	68.828
2982.4	68.523
2982.5	69.133
2982.6	66.082
2982.7	64.861
2982.8	64.556
2982.9	63.335
2983	62.419
2983.1	61.809
2983.2	60.894
2983.3	60.894
2983.4	62.114
2983.5	64.25
2983.6	67.913
2983.7	70.354
2983.8	68.523
2983.9	67.302
2984	63.64
2984.1	60.894
2984.2	60.588
2984.3	62.114
2984.4	67.302
2984.5	69.438
2984.6	69.744
2984.7	65.166
2984.8	61.809
2984.9	59.978
2985	63.64
2985.1	70.659
2985.2	67.302
2985.3	63.64
2985.4	60.894
2985.5	63.335
2985.6	63.335
2985.7	66.692
2985.8	65.471
2985.9	63.03
2986	59.978
2986.1	60.894
2986.2	66.387
2986.3	69.133
2986.4	62.419
2986.5	62.725
2986.6	69.438
2986.7	61.504
2986.8	62.419
2986.9	67.607
2987	68.828
2987.1	63.945
2987.2	61.504
2987.3	61.809
2987.4	66.692
2987.5	68.828
2987.6	69.744
2987.7	65.166
2987.8	63.03
2987.9	61.199
2988	60.894
2988.1	61.504
2988.2	63.335
2988.3	64.25
2988.4	64.861
2988.5	66.692
2988.6	67.607
2988.7	69.744
2988.8	70.049
2988.9	69.744
2989	71.27
2989.1	67.913
2989.2	68.523
2989.3	69.133
2989.4	67.302
2989.5	66.997
2989.6	68.523
2989.7	68.828
2989.8	69.133
2989.9	67.302
2990	67.913
2990.1	66.692
2990.2	68.828
2990.3	67.607
2990.4	70.049
2990.5	70.049
2990.6	69.438
2990.7	70.659
2990.8	67.607
2990.9	66.997
2991	66.997
2991.1	67.607
2991.2	63.335
2991.3	64.25
2991.4	61.199
2991.5	59.978
2991.6	61.199
2991.7	61.504
2991.8	64.25
2991.9	68.828
2992	68.828
2992.1	70.354
2992.2	67.302
2992.3	63.335
2992.4	62.419
2992.5	60.588
2992.6	62.419
2992.7	66.692
2992.8	70.659
2992.9	66.692
2993	65.471
2993.1	62.114
2993.2	60.894
2993.3	63.945
2993.4	68.828
2993.5	68.523
2993.6	63.03
2993.7	60.283
2993.8	62.419
2993.9	67.302
2994	69.744
2994.1	69.438
2994.2	66.082
2994.3	62.419
2994.4	61.199
2994.5	64.861
2994.6	70.049
2994.7	66.997
2994.8	60.894
2994.9	64.861
2995	68.828
2995.1	62.725
2995.2	62.419
2995.3	70.049
2995.4	69.133
2995.5	62.419
2995.6	61.504
2995.7	62.419
2995.8	63.945
2995.9	69.438
2996	70.049
2996.1	68.218
2996.2	63.64
2996.3	62.725
2996.4	62.725
2996.5	60.283
2996.6	60.283
2996.7	61.199
2996.8	63.335
2996.9	61.809
2997	63.945
2997.1	65.776
2997.2	64.861
2997.3	66.692
2997.4	67.913
2997.5	68.523
2997.6	66.387
2997.7	68.523
2997.8	69.438
2997.9	70.049
2998	66.997
2998.1	67.913
2998.2	69.438
2998.3	67.302
2998.4	68.828
2998.5	70.049
2998.6	69.744
2998.7	69.133
2998.8	69.133
2998.9	68.523
2999	65.471
2999.1	65.776
2999.2	64.556
2999.3	64.861
2999.4	63.03
2999.5	61.199
2999.6	60.588
2999.7	59.368
2999.8	61.504
2999.9	61.199
3000	64.556
3000.1	66.692
3000.2	69.133
3000.3	69.438
3000.4	66.997
3000.5	64.861
3000.6	63.64
3000.7	61.504
3000.8	62.419
3000.9	67.302
3001	71.27
3001.1	72.185
3001.2	67.607
3001.3	63.335
3001.4	62.114
3001.5	57.537
3001.6	65.166
3001.7	66.997
3001.8	63.03
3001.9	58.452
3002	57.842
3002.1	62.419
3002.2	67.607
3002.3	66.692
3002.4	65.471
3002.5	73.101
3002.6	74.626
3002.7	75.847
3002.8	69.744
3002.9	67.302
3003	70.354
3003.1	73.711
3003.2	67.607
3003.3	69.438
3003.4	75.542
3003.5	30.986
3003.6	28.85
3003.7	31.291
3003.8	36.785
3003.9	36.174
3004	29.46
3004.1	28.24
3004.2	28.85
3004.3	31.291
3004.4	32.207
3004.5	1.3843
3004.6	3.5205
3004.7	0.16357
3004.8	-3.4985
3004.9	-5.0244
3005	-5.9399
3005.1	-8.0762
3005.2	-7.771
3005.3	-6.8555
3005.4	-4.7192
3005.5	-0.44678
3005.6	1.3843
3005.7	0.77393
3005.8	1.3843
3005.9	2.9102
3006	4.436
3006.1	3.5205
3006.2	2.9102
3006.3	3.5205
3006.4	3.5205
3006.5	0.46875
3006.6	1.6895
3006.7	0.77393
3006.8	3.2153
3006.9	1.3843
3007	2.9102
3007.1	1.0791
3007.2	0.16357
3007.3	2.2998
3007.4	3.5205
3007.5	3.5205
3007.6	3.2153
3007.7	3.8257
3007.8	2.9102
3007.9	0.16357
3008	0.46875
3008.1	0.46875
3008.2	1.0791
3008.3	-1.9727
3008.4	-0.75195
3008.5	-2.2778
3008.6	-3.8037
3008.7	-3.8037
3008.8	-1.6675
3008.9	1.0791
3009	3.8257
3009.1	5.9619
3009.2	4.436
3009.3	2.605
3009.4	-0.75195
3009.5	-1.6675
3009.6	-2.2778
3009.7	-1.3623
3009.8	0.77393
3009.9	4.7412
3010	6.5723
3010.1	2.605
3010.2	-1.0571
3010.3	-1.6675
3010.4	-1.3623
3010.5	3.2153
3010.6	4.436
3010.7	4.7412
3010.8	5.0464
3010.9	2.605
3011	-0.44678
3011.1	-3.4985
3011.2	1.3843
3011.3	3.8257
3011.4	-3.4985
3011.5	-1.0571
3011.6	6.5723
3011.7	-0.75195
3011.8	-1.0571
3011.9	3.2153
3012	2.9102
3012.1	-3.8037
3012.2	-1.6675
3012.3	4.1309
3012.4	5.9619
3012.5	1.0791
3012.6	-3.8037
3012.7	-1.3623
3012.8	-0.44678
3012.9	0.46875
3013	4.436
3013.1	6.8774
3013.2	3.8257
3013.3	1.6895
3013.4	-2.2778
3013.5	-2.583
3013.6	-3.4985
3013.7	-2.8882
3013.8	-3.1934
3013.9	0.16357
3014	-1.6675
3014.1	1.6895
3014.2	2.605
3014.3	3.8257
3014.4	5.3516
3014.5	6.8774
3014.6	5.3516
3014.7	4.436
3014.8	5.3516
3014.9	5.0464
3015	4.7412
3015.1	4.1309
3015.2	3.8257
3015.3	6.5723
3015.4	1.9946
3015.5	3.8257
3015.6	4.436
3015.7	1.9946
3015.8	2.2998
3015.9	4.7412
3016	4.436
3016.1	4.436
3016.2	4.7412
3016.3	4.1309
3016.4	5.3516
3016.5	5.6567
3016.6	3.8257
3016.7	5.6567
3016.8	1.0791
3016.9	-0.44678
3017	-2.583
3017.1	-1.9727
3017.2	-4.1089
3017.3	-1.9727
3017.4	-1.0571
3017.5	1.6895
3017.6	3.8257
3017.7	5.9619
3017.8	4.1309
3017.9	0.46875
3018	-1.9727
3018.1	-1.9727
3018.2	-1.6675
3018.3	-0.75195
3018.4	4.436
3018.5	5.9619
3018.6	2.2998
3018.7	-3.4985
3018.8	-3.4985
3018.9	-2.8882
3019	-0.75195
3019.1	-0.75195
3019.2	-1.6675
3019.3	-2.583
3019.4	-3.8037
3019.5	3.8257
3019.6	5.0464
3019.7	-1.6675
3019.8	0.16357
3019.9	4.7412
3020	-4.4141
3020.1	0.16357
3020.2	5.9619
3020.3	0.16357
3020.4	-3.8037
3020.5	0.77393
3020.6	6.2671
3020.7	4.1309
3020.8	-3.4985
3020.9	-2.2778
3021	1.0791
3021.1	1.3843
3021.2	4.1309
3021.3	7.1826
3021.4	4.436
3021.5	0.46875
3021.6	-2.8882
3021.7	-0.75195
3021.8	-4.1089
3021.9	-2.583
3022	-1.9727
3022.1	0.77393
3022.2	0.16357
3022.3	3.2153
3022.4	4.1309
3022.5	5.3516
3022.6	5.3516
3022.7	5.6567
3022.8	4.7412
3022.9	3.5205
3023	4.1309
3023.1	4.7412
3023.2	1.9946
3023.3	2.2998
3023.4	0.46875
3023.5	-0.1416
3023.6	-1.9727
3023.7	0.16357
3023.8	1.3843
3023.9	0.16357
3024	-0.1416
3024.1	-0.44678
3024.2	0.77393
3024.3	0.77393
3024.4	1.3843
3024.5	4.436
3024.6	4.1309
3024.7	5.3516
3024.8	5.9619
3024.9	5.0464
3025	5.3516
3025.1	4.1309
3025.2	2.2998
3025.3	1.3843
3025.4	-1.9727
3025.5	-2.2778
3025.6	-3.4985
3025.7	-2.8882
3025.8	-1.3623
3025.9	2.605
3026	5.3516
3026.1	5.6567
3026.2	2.2998
3026.3	0.77393
3026.4	-0.1416
3026.5	-3.4985
3026.6	-1.6675
3026.7	4.7412
3026.8	6.5723
3026.9	2.605
3027	-0.75195
3027.1	-4.1089
3027.2	-1.9727
3027.3	-1.6675
3027.4	0.16357
3027.5	-2.2778
3027.6	-3.4985
3027.7	-2.2778
3027.8	2.9102
3027.9	2.2998
3028	-1.6675
3028.1	1.0791
3028.2	5.9619
3028.3	-5.3296
3028.4	1.9946
3028.5	4.1309
3028.6	-1.0571
3028.7	-1.6675
3028.8	3.8257
3028.9	6.2671
3029	0.46875
3029.1	-2.583
3029.2	-1.9727
3029.3	-0.44678
3029.4	2.9102
3029.5	6.8774
3029.6	5.3516
3029.7	0.46875
3029.8	-2.583
3029.9	-3.4985
3030	-1.3623
3030.1	-3.8037
3030.2	-0.1416
3030.3	0.16357
3030.4	2.9102
3030.5	4.436
3030.6	4.7412
3030.7	6.2671
3030.8	5.6567
3030.9	4.7412
3031	4.7412
3031.1	3.2153
3031.2	-0.44678
3031.3	-0.1416
3031.4	-1.9727
3031.5	-2.2778
3031.6	-4.1089
3031.7	-3.1934
3031.8	-4.4141
3031.9	-2.2778
3032	-2.583
3032.1	-3.8037
3032.2	-3.4985
3032.3	-4.4141
3032.4	-2.8882
3032.5	-3.1934
3032.6	-3.1934
3032.7	-1.9727
3032.8	-1.0571
3032.9	-2.8882
3033	-2.8882
3033.1	1.6895
3033.2	-0.1416
3033.3	3.2153
3033.4	5.3516
3033.5	5.0464
3033.6	6.8774
3033.7	3.8257
3033.8	1.9946
3033.9	1.9946
3034	-2.583
3034.1	-2.583
3034.2	-3.1934
3034.3	-3.1934
3034.4	-0.75195
3034.5	5.6567
3034.6	6.8774
3034.7	3.8257
3034.8	0.77393
3034.9	-3.4985
3035	-3.8037
3035.1	-1.6675
3035.2	4.436
3035.3	6.8774
3035.4	3.5205
3035.5	-0.1416
3035.6	-1.6675
3035.7	-1.3623
3035.8	-5.0244
3035.9	-0.75195
3036	1.9946
3036.1	5.3516
3036.2	2.605
3036.3	-2.2778
3036.4	1.9946
3036.5	2.605
3036.6	-3.4985
3036.7	4.1309
3036.8	5.3516
3036.9	-4.1089
3037	0.77393
3037.1	5.9619
3037.2	-0.44678
3037.3	-2.8882
3037.4	-1.9727
3037.5	1.0791
3037.6	5.0464
3037.7	4.7412
3037.8	0.46875
3037.9	-2.2778
3038	-1.6675
3038.1	0.16357
3038.2	0.16357
3038.3	1.6895
3038.4	3.8257
3038.5	5.3516
3038.6	4.7412
3038.7	5.0464
3038.8	3.8257
3038.9	1.0791
3039	-1.3623
3039.1	-3.1934
3039.2	-5.0244
3039.3	-4.1089
3039.4	-2.8882
3039.5	-1.3623
3039.6	-0.75195
3039.7	-0.75195
3039.8	-2.2778
3039.9	0.16357
3040	-1.3623
3040.1	1.6895
3040.2	-0.1416
3040.3	2.9102
3040.4	1.9946
3040.5	0.46875
3040.6	1.9946
3040.7	2.9102
3040.8	1.9946
3040.9	2.2998
3041	3.8257
3041.1	1.6895
3041.2	-0.1416
3041.3	0.46875
3041.4	-1.3623
3041.5	-1.6675
3041.6	-1.0571
3041.7	-3.1934
3041.8	-1.0571
3041.9	-3.4985
3042	-1.9727
3042.1	-1.3623
3042.2	0.16357
3042.3	3.5205
3042.4	6.8774
3042.5	6.2671
3042.6	3.2153
3042.7	1.6895
3042.8	-1.0571
3042.9	-2.8882
3043	-3.1934
3043.1	0.77393
3043.2	3.8257
3043.3	5.9619
3043.4	3.8257
3043.5	-0.44678
3043.6	-4.1089
3043.7	-2.2778
3043.8	1.3843
3043.9	5.9619
3044	4.1309
3044.1	6.5723
3044.2	6.5723
3044.3	-0.75195
3044.4	-1.9727
3044.5	-1.6675
3044.6	5.9619
3044.7	0.16357
3044.8	-2.2778
3044.9	3.2153
3045	-1.0571
3045.1	-1.9727
3045.2	4.436
3045.3	4.436
3045.4	-2.2778
3045.5	-2.583
3045.6	0.77393
3045.7	5.9619
3045.8	2.605
3045.9	-2.2778
3046	-1.0571
3046.1	0.77393
3046.2	0.77393
3046.3	2.605
3046.4	5.0464
3046.5	4.436
3046.6	2.9102
3046.7	-0.44678
3046.8	-1.6675
3046.9	-1.3623
3047	-1.6675
3047.1	-3.8037
3047.2	-1.3623
3047.3	1.0791
3047.4	2.9102
3047.5	2.605
3047.6	5.9619
3047.7	5.9619
3047.8	5.9619
3047.9	6.8774
3048	5.6567
3048.1	5.0464
3048.2	2.2998
3048.3	2.9102
3048.4	2.605
3048.5	1.9946
3048.6	1.9946
3048.7	-1.0571
3048.8	1.3843
3048.9	0.77393
3049	0.16357
3049.1	-1.3623
3049.2	0.77393
3049.3	1.3843
3049.4	1.3843
3049.5	2.9102
3049.6	5.3516
3049.7	2.605
3049.8	5.6567
3049.9	6.5723
3050	5.6567
3050.1	5.3516
3050.2	4.436
3050.3	4.1309
3050.4	0.46875
3050.5	-2.583
3050.6	-2.2778
3050.7	-3.1934
3050.8	-2.8882
3050.9	-0.1416
3051	2.2998
3051.1	5.3516
3051.2	4.7412
3051.3	2.605
3051.4	0.16357
3051.5	-2.8882
3051.6	-3.8037
3051.7	-0.44678
3051.8	5.0464
3051.9	5.0464
3052	2.2998
3052.1	-0.1416
3052.2	-1.9727
3052.3	-2.8882
3052.4	-3.4985
3052.5	-3.4985
3052.6	-1.9727
3052.7	-0.75195
3052.8	4.7412
3052.9	3.5205
3053	-1.3623
3053.1	3.5205
3053.2	3.8257
3053.3	-2.2778
3053.4	3.2153
3053.5	3.8257
3053.6	-4.7192
3053.7	1.3843
3053.8	3.8257
3053.9	3.8257
3054	-2.2778
3054.1	-2.583
3054.2	0.16357
3054.3	3.5205
3054.4	5.3516
3054.5	5.0464
3054.6	0.16357
3054.7	-2.8882
3054.8	-3.1934
3054.9	-1.3623
3055	-0.1416
3055.1	1.3843
3055.2	4.7412
3055.3	6.8774
3055.4	7.4878
3055.5	3.2153
3055.6	3.2153
3055.7	0.77393
3055.8	1.0791
3055.9	-0.75195
3056	-1.9727
3056.1	-4.7192
3056.2	-3.8037
3056.3	-3.8037
3056.4	-3.8037
3056.5	-1.6675
3056.6	-1.9727
3056.7	-1.3623
3056.8	-0.44678
3056.9	-3.4985
3057	0.77393
3057.1	-1.3623
3057.2	-1.0571
3057.3	0.77393
3057.4	1.0791
3057.5	0.77393
3057.6	-2.8882
3057.7	-1.3623
3057.8	-2.2778
3057.9	-1.0571
3058	-1.6675
3058.1	-3.1934
3058.2	-2.583
3058.3	-2.8882
3058.4	-2.583
3058.5	-1.3623
3058.6	1.3843
3058.7	3.8257
3058.8	6.2671
3058.9	5.6567
3059	5.6567
3059.1	3.2153
3059.2	1.9946
3059.3	-1.3623
3059.4	-3.4985
3059.5	-3.1934
3059.6	-0.44678
3059.7	2.2998
3059.8	6.2671
3059.9	6.2671
3060	1.6895
3060.1	-1.9727
3060.2	-4.1089
3060.3	-3.1934
3060.4	5.3516
3060.5	7.1826
3060.6	5.6567
3060.7	5.0464
3060.8	5.6567
3060.9	4.7412
3061	2.9102
3061.1	-0.75195
3061.2	-0.75195
3061.3	3.8257
3061.4	-0.44678
3061.5	-1.9727
3061.6	5.3516
3061.7	1.6895
3061.8	-3.1934
3061.9	1.6895
3062	5.6567
3062.1	-1.3623
3062.2	-2.2778
3062.3	-0.75195
3062.4	4.7412
3062.5	5.9619
3062.6	1.6895
3062.7	-2.8882
3062.8	-3.1934
3062.9	-1.9727
3063	-1.0571
3063.1	1.9946
3063.2	6.5723
3063.3	4.7412
3063.4	6.5723
3063.5	2.2998
3063.6	2.2998
3063.7	-3.4985
3063.8	-2.583
3063.9	-2.583
3064	-0.75195
3064.1	-4.1089
3064.2	-1.9727
3064.3	-1.6675
3064.4	-1.0571
3064.5	-0.75195
3064.6	0.77393
3064.7	1.3843
3064.8	1.0791
3064.9	1.3843
3065	2.9102
3065.1	1.0791
3065.2	3.8257
3065.3	3.5205
3065.4	4.7412
3065.5	5.9619
3065.6	6.2671
3065.7	2.605
3065.8	3.2153
3065.9	1.9946
3066	2.2998
3066.1	3.2153
3066.2	1.0791
3066.3	1.9946
3066.4	0.46875
3066.5	-2.8882
3066.6	-3.1934
3066.7	-1.9727
3066.8	-2.583
3066.9	-3.8037
3067	-1.9727
3067.1	-1.9727
3067.2	2.2998
3067.3	4.436
3067.4	5.9619
3067.5	4.436
3067.6	4.7412
3067.7	-1.9727
3067.8	-1.9727
3067.9	-2.8882
3068	-2.8882
3068.1	2.9102
3068.2	5.6567
3068.3	6.5723
3068.4	1.3843
3068.5	-3.1934
3068.6	-3.8037
3068.7	-0.44678
3068.8	5.9619
3068.9	5.3516
3069	7.1826
3069.1	4.1309
3069.2	6.5723
3069.3	5.0464
3069.4	1.6895
3069.5	-2.583
3069.6	0.77393
3069.7	6.8774
3069.8	-1.3623
3069.9	-1.9727
3070	5.0464
3070.1	-0.1416
3070.2	-2.583
3070.3	3.2153
3070.4	4.436
3070.5	-0.75195
3070.6	-2.583
3070.7	-1.0571
3070.8	4.1309
3070.9	4.1309
3071	2.2998
3071.1	-0.75195
3071.2	-2.2778
3071.3	-0.44678
3071.4	-0.1416
3071.5	2.2998
3071.6	4.436
3071.7	5.9619
3071.8	5.6567
3071.9	5.6567
3072	2.2998
3072.1	-0.75195
3072.2	-1.9727
3072.3	-1.0571
3072.4	-3.1934
3072.5	-0.75195
3072.6	-3.8037
3072.7	-2.583
3072.8	-3.4985
3072.9	-0.75195
3073	-1.3623
3073.1	-0.44678
3073.2	-0.75195
3073.3	1.0791
3073.4	1.6895
3073.5	1.6895
3073.6	-0.1416
3073.7	-0.44678
3073.8	1.6895
3073.9	0.46875
3074	1.0791
3074.1	2.2998
3074.2	-0.1416
3074.3	0.16357
3074.4	-3.1934
3074.5	-1.0571
3074.6	-2.8882
3074.7	-0.44678
3074.8	-2.2778
3074.9	-1.6675
3075	-4.4141
3075.1	-2.2778
3075.2	-1.6675
3075.3	3.5205
3075.4	4.7412
3075.5	6.5723
3075.6	4.436
3075.7	5.0464
3075.8	1.9946
3075.9	-2.583
3076	-1.6675
3076.1	-1.9727
3076.2	-1.0571
3076.3	4.1309
3076.4	5.9619
3076.5	5.6567
3076.6	0.46875
3076.7	-1.0571
3076.8	-1.9727
3076.9	-0.1416
3077	4.7412
3077.1	7.1826
3077.2	2.9102
3077.3	-0.1416
3077.4	-1.0571
3077.5	0.77393
3077.6	4.436
3077.7	7.793
3077.8	1.3843
3077.9	-2.2778
3078	0.77393
3078.1	4.436
3078.2	-3.1934
3078.3	1.9946
3078.4	5.9619
3078.5	-1.6675
3078.6	-1.6675
3078.7	5.0464
3078.8	1.6895
3078.9	-1.0571
3079	-3.1934
3079.1	0.77393
3079.2	6.8774
3079.3	4.7412
3079.4	2.2998
3079.5	-2.2778
3079.6	-1.9727
3079.7	-2.583
3079.8	-1.9727
3079.9	-0.1416
3080	3.2153
3080.1	4.436
3080.2	5.6567
3080.3	4.7412
3080.4	2.9102
3080.5	2.605
3080.6	-0.75195
3080.7	-0.75195
3080.8	-3.4985
3080.9	-3.8037
3081	-2.8882
3081.1	-2.2778
3081.2	-1.3623
3081.3	-1.3623
3081.4	-3.1934
3081.5	-3.4985
3081.6	-1.3623
3081.7	-0.75195
3081.8	-1.0571
3081.9	0.16357
3082	-0.44678
3082.1	1.3843
3082.2	-0.44678
3082.3	-0.75195
3082.4	1.3843
3082.5	0.77393
3082.6	-1.0571
3082.7	-0.44678
3082.8	-0.44678
3082.9	-1.3623
3083	-3.1934
3083.1	-1.6675
3083.2	-4.7192
3083.3	-1.9727
3083.4	-3.4985
3083.5	-1.0571
3083.6	1.3843
3083.7	3.2153
3083.8	4.1309
3083.9	6.2671
3084	4.1309
3084.1	1.9946
3084.2	0.16357
3084.3	-2.2778
3084.4	-2.2778
3084.5	-4.1089
3084.6	1.0791
3084.7	4.7412
3084.8	6.2671
3084.9	1.6895
3085	-0.44678
3085.1	-1.9727
3085.2	-2.583
3085.3	1.9946
3085.4	5.0464
3085.5	4.436
3085.6	4.1309
3085.7	1.0791
3085.8	0.46875
3085.9	0.16357
3086	4.436
3086.1	2.9102
3086.2	-1.9727
3086.3	-1.9727
3086.4	4.7412
3086.5	0.77393
3086.6	-1.6675
3086.7	5.0464
3086.8	-0.1416
3086.9	-3.8037
3087	3.2153
3087.1	5.0464
3087.2	-0.44678
3087.3	-2.583
3087.4	-1.0571
3087.5	3.2153
3087.6	6.8774
3087.7	3.5205
3087.8	-0.1416
3087.9	-3.4985
3088	-1.0571
3088.1	-0.75195
3088.2	1.0791
3088.3	2.605
3088.4	6.8774
3088.5	5.6567
3088.6	6.2671
3088.7	4.436
3088.8	1.3843
3088.9	-0.1416
3089	-1.3623
3089.1	-2.2778
3089.2	-3.1934
3089.3	-1.0571
3089.4	-3.4985
3089.5	-2.8882
3089.6	-3.8037
3089.7	-1.3623
3089.8	-2.583
3089.9	0.16357
3090	-0.75195
3090.1	1.3843
3090.2	-1.9727
3090.3	0.16357
3090.4	-0.1416
3090.5	0.77393
3090.6	1.9946
3090.7	0.16357
3090.8	0.16357
3090.9	-0.44678
3091	-1.0571
3091.1	-1.9727
3091.2	-1.9727
3091.3	-1.6675
3091.4	-1.0571
3091.5	-2.2778
3091.6	-3.1934
3091.7	-2.8882
3091.8	-2.8882
3091.9	-0.75195
3092	1.9946
3092.1	4.436
3092.2	6.5723
3092.3	6.5723
3092.4	3.8257
3092.5	1.9946
3092.6	-1.0571
3092.7	-1.9727
3092.8	-2.583
3092.9	-1.6675
3093	0.77393
3093.1	5.6567
3093.2	6.8774
3093.3	1.9946
3093.4	1.0791
3093.5	-4.1089
3093.6	-2.2778
3093.7	1.0791
3093.8	6.8774
3093.9	5.0464
3094	3.5205
3094.1	3.8257
3094.2	4.1309
3094.3	5.9619
3094.4	1.0791
3094.5	-0.75195
3094.6	-1.0571
3094.7	5.9619
3094.8	-1.3623
3094.9	-1.0571
3095	6.5723
3095.1	-0.75195
3095.2	-3.4985
3095.3	2.605
3095.4	5.3516
3095.5	-1.6675
3095.6	-0.44678
3095.7	1.6895
3095.8	4.1309
3095.9	5.6567
3096	0.77393
3096.1	-3.1934
3096.2	-4.1089
3096.3	-0.44678
3096.4	1.0791
3096.5	1.6895
3096.6	4.436
3096.7	5.0464
3096.8	4.436
3096.9	4.1309
3097	-0.1416
3097.1	-1.0571
3097.2	-2.8882
3097.3	-2.8882
3097.4	-1.3623
3097.5	-2.583
3097.6	-1.6675
3097.7	-0.1416
3097.8	-1.3623
3097.9	-0.1416
3098	1.6895
3098.1	0.16357
3098.2	1.3843
3098.3	0.16357
3098.4	2.9102
3098.5	3.8257
3098.6	3.8257
3098.7	3.2153
3098.8	2.605
3098.9	4.7412
3099	5.3516
3099.1	5.3516
3099.2	4.436
3099.3	4.1309
3099.4	2.605
3099.5	2.2998
3099.6	1.9946
3099.7	2.605
3099.8	0.46875
3099.9	-0.75195
3100	-1.9727
3100.1	-3.8037
3100.2	-3.8037
3100.3	-3.1934
3100.4	-1.9727
3100.5	-0.75195
3100.6	4.436
3100.7	5.6567
3100.8	5.0464
3100.9	6.2671
3101	1.6895
3101.1	-0.1416
3101.2	-4.1089
3101.3	-2.8882
3101.4	-0.44678
3101.5	3.2153
3101.6	5.6567
3101.7	4.7412
3101.8	-0.44678
3101.9	-3.4985
3102	-2.2778
3102.1	-0.1416
3102.2	4.1309
3102.3	7.4878
3102.4	5.9619
3102.5	6.8774
3102.6	3.5205
3102.7	0.46875
3102.8	-3.4985
3102.9	-2.2778
3103	4.7412
3103.1	-1.0571
3103.2	0.46875
3103.3	5.6567
3103.4	-2.2778
3103.5	-2.583
3103.6	5.0464
3103.7	3.5205
3103.8	-2.2778
3103.9	-1.6675
3104	1.6895
3104.1	5.0464
3104.2	4.7412
3104.3	-1.9727
3104.4	-3.4985
3104.5	-1.6675
3104.6	1.0791
3104.7	3.5205
3104.8	6.2671
3104.9	6.8774
3105	5.3516
3105.1	2.605
3105.2	-2.8882
3105.3	-2.2778
3105.4	-2.2778
3105.5	-1.9727
3105.6	-2.2778
3105.7	-0.1416
3105.8	-1.6675
3105.9	-1.0571
3106	1.3843
3106.1	3.8257
3106.2	3.2153
3106.3	4.436
3106.4	7.1826
3106.5	7.793
3106.6	5.3516
3106.7	4.7412
3106.8	5.6567
3106.9	5.0464
3107	4.436
3107.1	3.8257
3107.2	6.2671
3107.3	4.1309
3107.4	6.8774
3107.5	5.9619
3107.6	6.5723
3107.7	4.436
3107.8	6.2671
3107.9	7.793
3108	4.7412
3108.1	4.1309
3108.2	3.8257
3108.3	3.5205
3108.4	0.16357
3108.5	-0.1416
3108.6	-0.44678
3108.7	-3.4985
3108.8	-1.0571
3108.9	-2.583
3109	-1.6675
3109.1	-1.3623
3109.2	6.2671
3109.3	5.9619
3109.4	6.5723
3109.5	1.9946
3109.6	0.77393
3109.7	-3.4985
3109.8	-3.1934
3109.9	-0.1416
3110	3.5205
3110.1	6.5723
3110.2	4.436
3110.3	-0.44678
3110.4	-3.1934
3110.5	-2.8882
3110.6	0.16357
3110.7	4.1309
3110.8	2.605
3110.9	1.6895
3111	-2.8882
3111.1	-1.0571
3111.2	3.8257
3111.3	2.9102
3111.4	-1.3623
3111.5	3.2153
3111.6	2.605
3111.7	-1.6675
3111.8	1.3843
3111.9	6.5723
3112	-4.4141
3112.1	-1.0571
3112.2	3.5205
3112.3	5.3516
3112.4	0.46875
3112.5	-2.2778
3112.6	-2.583
3112.7	-0.75195
3112.8	4.1309
3112.9	6.2671
3113	5.9619
3113.1	1.9946
3113.2	-1.9727
3113.3	-3.4985
3113.4	-5.0244
3113.5	-1.6675
3113.6	-0.1416
3113.7	0.16357
3113.8	1.6895
3113.9	3.5205
3114	4.436
3114.1	4.1309
3114.2	5.3516
3114.3	4.1309
3114.4	4.7412
3114.5	3.5205
3114.6	1.9946
3114.7	-1.3623
3114.8	-2.583
3114.9	-4.1089
3115	-2.2778
3115.1	-3.1934
3115.2	-2.583
3115.3	-3.1934
3115.4	-2.583
3115.5	-4.1089
3115.6	-4.1089
3115.7	-3.4985
3115.8	-1.3623
3115.9	-2.583
3116	-2.583
3116.1	-2.8882
3116.2	-3.8037
3116.3	-1.0571
3116.4	-2.2778
3116.5	-1.3623
3116.6	1.0791
3116.7	2.605
3116.8	5.0464
3116.9	6.2671
3117	6.2671
3117.1	6.2671
3117.2	5.3516
3117.3	0.16357
3117.4	-1.6675
3117.5	-2.8882
3117.6	-3.1934
3117.7	-2.8882
3117.8	0.46875
3117.9	5.3516
3118	5.6567
3118.1	4.1309
3118.2	0.46875
3118.3	-2.583
3118.4	-3.1934
3118.5	-1.6675
3118.6	3.8257
3118.7	7.4878
3118.8	1.9946
3118.9	0.16357
3119	-1.9727
3119.1	-1.9727
3119.2	-1.3623
3119.3	1.3843
3119.4	3.5205
3119.5	4.1309
3119.6	-2.2778
3119.7	-0.1416
3119.8	3.8257
3119.9	-2.8882
3120	-0.75195
3120.1	6.2671
3120.2	-1.6675
3120.3	-2.8882
3120.4	2.2998
3120.5	5.3516
3120.6	-0.44678
3120.7	-3.4985
3120.8	0.46875
3120.9	2.9102
3121	6.2671
3121.1	3.5205
3121.2	0.77393
3121.3	-3.1934
3121.4	-3.8037
3121.5	-1.9727
3121.6	1.0791
3121.7	2.9102
3121.8	5.0464
3121.9	6.8774
3122	5.0464
3122.1	4.1309
3122.2	2.9102
3122.3	-2.2778
3122.4	-2.583
3122.5	-2.583
3122.6	-1.6675
3122.7	-4.1089
3122.8	-2.8882
3122.9	-3.1934
3123	-2.2778
3123.1	-1.9727
3123.2	1.6895
3123.3	0.77393
3123.4	-0.1416
3123.5	-0.1416
3123.6	0.46875
3123.7	1.0791
3123.8	2.2998
3123.9	3.2153
3124	0.46875
3124.1	1.6895
3124.2	0.16357
3124.3	1.0791
3124.4	1.0791
3124.5	0.16357
3124.6	-0.44678
3124.7	-1.9727
3124.8	-1.6675
3124.9	-1.3623
3125	-2.583
3125.1	-4.4141
3125.2	-2.8882
3125.3	-2.2778
3125.4	-0.75195
3125.5	1.6895
3125.6	5.3516
3125.7	5.9619
3125.8	6.5723
3125.9	3.2153
3126	1.6895
3126.1	-1.0571
3126.2	-3.4985
3126.3	-2.8882
3126.4	-1.9727
3126.5	3.5205
3126.6	7.1826
3126.7	5.3516
3126.8	0.77393
3126.9	-1.6675
3127	-4.7192
3127.1	1.0791
3127.2	5.3516
3127.3	6.8774
3127.4	7.793
3127.5	6.2671
3127.6	5.0464
3127.7	0.46875
3127.8	-2.583
3127.9	-0.1416
3128	5.0464
3128.1	-0.75195
3128.2	-1.3623
3128.3	5.3516
3128.4	-0.44678
3128.5	-1.3623
3128.6	3.5205
3128.7	3.8257
3128.8	-3.1934
3128.9	-0.1416
3129	1.3843
3129.1	5.6567
3129.2	4.436
3129.3	-0.1416
3129.4	-4.7192
3129.5	-1.3623
3129.6	0.46875
3129.7	2.2998
3129.8	2.9102
3129.9	6.5723
3130	4.436
3130.1	3.5205
3130.2	-1.3623
3130.3	-0.1416
3130.4	-2.8882
3130.5	-1.6675
3130.6	-4.7192
3130.7	-1.0571
3130.8	-1.6675
3130.9	0.77393
3131	0.16357
3131.1	1.9946
3131.2	1.6895
3131.3	3.5205
3131.4	4.436
3131.5	4.1309
3131.6	4.436
3131.7	4.1309
3131.8	5.9619
3131.9	5.6567
3132	5.6567
3132.1	5.3516
3132.2	4.7412
3132.3	5.9619
3132.4	6.2671
3132.5	7.1826
3132.6	4.7412
3132.7	5.6567
3132.8	4.7412
3132.9	4.436
3133	3.2153
3133.1	2.9102
3133.2	1.3843
3133.3	0.16357
3133.4	-1.6675
3133.5	-3.4985
3133.6	-3.1934
3133.7	-3.1934
3133.8	-3.8037
3133.9	0.46875
3134	1.9946
3134.1	4.436
3134.2	4.7412
3134.3	5.6567
3134.4	1.3843
3134.5	-2.583
3134.6	-2.8882
3134.7	-1.6675
3134.8	-1.3623
3134.9	5.3516
3135	5.9619
3135.1	1.6895
3135.2	-2.583
3135.3	-2.583
3135.4	-1.6675
3135.5	1.3843
3135.6	4.1309
3135.7	6.2671
3135.8	5.3516
3135.9	2.605
3136	2.9102
3136.1	-1.0571
3136.2	-0.44678
3136.3	3.2153
3136.4	1.9946
3136.5	-1.6675
3136.6	2.605
3136.7	3.5205
3136.8	-4.1089
3136.9	1.0791
3137	5.6567
3137.1	-1.6675
3137.2	-2.2778
3137.3	0.46875
3137.4	5.6567
3137.5	4.7412
3137.6	1.0791
3137.7	-3.1934
3137.8	-3.8037
3137.9	-1.0571
3138	1.3843
3138.1	5.6567
3138.2	6.5723
3138.3	5.9619
3138.4	4.436
3138.5	0.77393
3138.6	-3.1934
3138.7	-2.8882
3138.8	-2.2778
3138.9	-1.6675
3139	-2.8882
3139.1	-2.583
3139.2	-0.75195
3139.3	-1.0571
3139.4	0.46875
3139.5	1.6895
3139.6	-0.1416
3139.7	1.6895
3139.8	4.7412
3139.9	4.436
3140	5.3516
3140.1	5.9619
3140.2	5.9619
3140.3	6.2671
3140.4	5.6567
3140.5	6.2671
3140.6	4.1309
3140.7	6.8774
3140.8	5.6567
3140.9	5.9619
3141	4.1309
3141.1	4.436
3141.2	2.2998
3141.3	1.3843
3141.4	1.6895
3141.5	1.9946
3141.6	-1.6675
3141.7	-1.0571
3141.8	-2.8882
3141.9	-1.6675
3142	-2.8882
3142.1	-2.8882
3142.2	-0.75195
3142.3	4.436
3142.4	4.7412
3142.5	5.6567
3142.6	4.436
3142.7	0.46875
3142.8	-1.0571
3142.9	-2.583
3143	-2.8882
3143.1	-1.6675
3143.2	3.8257
3143.3	5.6567
3143.4	3.2153
3143.5	-0.1416
3143.6	-2.583
3143.7	-3.8037
3143.8	1.9946
3143.9	7.1826
3144	6.2671
3144.1	5.6567
3144.2	5.0464
3144.3	1.9946
3144.4	-2.583
3144.5	-2.583
3144.6	4.1309
3144.7	4.1309
3144.8	-2.2778
3144.9	1.6895
3145	3.5205
3145.1	-2.583
3145.2	1.6895
3145.3	5.9619
3145.4	1.3843
3145.5	-3.8037
3145.6	1.0791
3145.7	4.1309
3145.8	5.6567
3145.9	2.605
3146	-0.75195
3146.1	-2.583
3146.2	-1.0571
3146.3	-0.1416
3146.4	2.9102
3146.5	4.7412
3146.6	5.9619
3146.7	3.8257
3146.8	0.77393
3146.9	-1.9727
3147	-1.3623
3147.1	-1.9727
3147.2	-2.2778
3147.3	-3.4985
3147.4	-0.1416
3147.5	-0.44678
3147.6	-0.44678
3147.7	0.16357
3147.8	1.0791
3147.9	3.5205
3148	5.0464
3148.1	4.1309
3148.2	4.1309
3148.3	5.6567
3148.4	3.8257
3148.5	4.436
3148.6	4.7412
3148.7	5.6567
3148.8	5.3516
3148.9	6.2671
3149	5.3516
3149.1	4.1309
3149.2	5.0464
3149.3	4.1309
3149.4	6.2671
3149.5	3.2153
3149.6	3.2153
3149.7	1.6895
3149.8	1.6895
3149.9	-1.9727
3150	-0.44678
3150.1	-1.9727
3150.2	-3.4985
3150.3	-1.0571
3150.4	-1.9727
3150.5	-2.583
3150.6	1.3843
3150.7	3.2153
3150.8	5.3516
3150.9	6.2671
3151	2.2998
3151.1	0.46875
3151.2	-3.8037
3151.3	-1.9727
3151.4	-2.583
3151.5	2.605
3151.6	5.0464
3151.7	4.1309
3151.8	1.6895
3151.9	-3.1934
3152	-1.3623
3152.1	-0.1416
3152.2	5.0464
3152.3	5.0464
3152.4	6.2671
3152.5	5.9619
3152.6	5.0464
3152.7	5.3516
3152.8	-1.0571
3152.9	-1.6675
3153	2.2998
3153.1	3.8257
3153.2	-2.583
3153.3	2.9102
3153.4	3.8257
3153.5	-3.1934
3153.6	0.46875
3153.7	5.6567
3153.8	1.0791
3153.9	-1.3623
3154	-0.75195
3154.1	3.2153
3154.2	4.436
3154.3	2.605
3154.4	-1.3623
3154.5	-3.4985
3154.6	0.16357
3154.7	-0.75195
3154.8	0.46875
3154.9	3.5205
3155	6.5723
3155.1	5.9619
3155.2	7.1826
3155.3	4.436
3155.4	1.0791
3155.5	-1.9727
3155.6	-3.4985
3155.7	-1.9727
3155.8	-3.8037
3155.9	-2.2778
3156	-1.0571
3156.1	-1.0571
3156.2	-1.6675
3156.3	-1.6675
3156.4	-0.75195
3156.5	0.46875
3156.6	1.6895
3156.7	2.2998
3156.8	3.8257
3156.9	1.6895
3157	1.9946
3157.1	1.6895
3157.2	2.605
3157.3	2.605
3157.4	3.2153
3157.5	1.6895
3157.6	2.2998
3157.7	1.3843
3157.8	1.0791
3157.9	-0.75195
3158	-0.75195
3158.1	-0.75195
3158.2	-2.2778
3158.3	-2.2778
3158.4	-3.1934
3158.5	-2.2778
3158.6	-1.0571
3158.7	0.16357
3158.8	4.7412
3158.9	4.7412
3159	5.0464
3159.1	3.8257
3159.2	1.0791
3159.3	1.6895
3159.4	-1.6675
3159.5	-2.2778
3159.6	-1.0571
3159.7	3.5205
3159.8	4.436
3159.9	6.5723
3160	2.2998
3160.1	-1.6675
3160.2	-3.1934
3160.3	-1.0571
3160.4	2.9102
3160.5	6.5723
3160.6	4.1309
3160.7	2.9102
3160.8	3.5205
3160.9	4.436
3161	4.436
3161.1	1.9946
3161.2	-3.4985
3161.3	1.6895
3161.4	5.9619
3161.5	-2.583
3161.6	1.6895
3161.7	4.7412
3161.8	-3.8037
3161.9	-0.75195
3162	5.9619
3162.1	3.8257
3162.2	-1.6675
3162.3	-1.0571
3162.4	-0.1416
3162.5	6.8774
3162.6	5.3516
3162.7	0.77393
3162.8	-3.1934
3162.9	-1.6675
3163	-1.0571
3163.1	1.0791
3163.2	1.0791
3163.3	5.3516
3163.4	5.9619
3163.5	5.9619
3163.6	3.2153
3163.7	0.16357
3163.8	-1.6675
3163.9	-1.0571
3164	-2.2778
3164.1	-2.583
3164.2	-1.9727
3164.3	-2.8882
3164.4	0.46875
3164.5	-0.75195
3164.6	-0.1416
3164.7	1.0791
3164.8	0.16357
3164.9	1.0791
3165	1.9946
3165.1	3.5205
3165.2	2.605
3165.3	3.5205
3165.4	4.1309
3165.5	5.3516
3165.6	5.6567
3165.7	3.8257
3165.8	4.7412
3165.9	4.436
3166	2.2998
3166.1	3.5205
3166.2	3.2153
3166.3	0.16357
3166.4	1.0791
3166.5	-0.75195
3166.6	-1.6675
3166.7	-1.0571
3166.8	-2.8882
3166.9	-4.4141
3167	-2.2778
3167.1	-1.9727
3167.2	-0.75195
3167.3	3.2153
3167.4	5.9619
3167.5	6.2671
3167.6	3.8257
3167.7	1.6895
3167.8	-2.2778
3167.9	-2.583
3168	-3.8037
3168.1	0.46875
3168.2	4.1309
3168.3	6.2671
3168.4	2.9102
3168.5	-1.0571
3168.6	-4.4141
3168.7	-1.9727
3168.8	3.2153
3168.9	6.2671
3169	6.2671
3169.1	6.2671
3169.2	4.7412
3169.3	5.9619
3169.4	1.9946
3169.5	-1.6675
3169.6	-0.1416
3169.7	5.6567
3169.8	-1.6675
3169.9	-1.3623
3170	5.3516
3170.1	1.0791
3170.2	0.16357
3170.3	2.9102
3170.4	3.5205
3170.5	-2.8882
3170.6	-4.7192
3170.7	1.3843
3170.8	6.8774
3170.9	5.0464
3171	-1.0571
3171.1	-1.6675
3171.2	-1.6675
3171.3	-2.583
3171.4	0.46875
3171.5	5.9619
3171.6	6.8774
3171.7	5.3516
3171.8	3.2153
3171.9	2.2998
3172	-1.3623
3172.1	-2.583
3172.2	-2.2778
3172.3	-4.1089
3172.4	-2.2778
3172.5	-2.8882
3172.6	-0.44678
3172.7	-1.6675
3172.8	1.0791
3172.9	2.9102
3173	3.5205
3173.1	3.2153
3173.2	5.6567
3173.3	5.6567
3173.4	4.1309
3173.5	5.6567
3173.6	5.6567
3173.7	7.1826
3173.8	6.2671
3173.9	4.7412
3174	6.8774
3174.1	4.1309
3174.2	6.2671
3174.3	5.3516
3174.4	6.5723
3174.5	3.5205
3174.6	4.1309
3174.7	1.3843
3174.8	0.77393
3174.9	0.46875
3175	0.46875
3175.1	-1.0571
3175.2	-1.0571
3175.3	-4.7192
3175.4	-2.8882
3175.5	-1.9727
3175.6	-0.44678
3175.7	5.0464
3175.8	7.793
3175.9	5.0464
3176	3.8257
3176.1	0.77393
3176.2	-1.3623
3176.3	-3.1934
3176.4	-2.583
3176.5	0.46875
3176.6	5.9619
3176.7	5.9619
3176.8	1.9946
3176.9	-1.3623
3177	-5.0244
3177.1	-1.9727
3177.2	5.0464
3177.3	7.4878
3177.4	5.0464
3177.5	4.7412
3177.6	2.605
3177.7	-1.6675
3177.8	-3.1934
3177.9	-0.1416
3178	5.6567
3178.1	-3.1934
3178.2	0.46875
3178.3	5.6567
3178.4	-1.9727
3178.5	-0.1416
3178.6	3.5205
3178.7	3.2153
3178.8	-3.1934
3178.9	0.16357
3179	2.9102
3179.1	6.8774
3179.2	2.2998
3179.3	-1.9727
3179.4	-2.2778
3179.5	-2.2778
3179.6	0.77393
3179.7	2.605
3179.8	4.436
3179.9	5.0464
3180	5.3516
3180.1	0.77393
3180.2	-2.2778
3180.3	-1.9727
3180.4	-2.8882
3180.5	-2.2778
3180.6	-2.2778
3180.7	0.16357
3180.8	0.16357
3180.9	0.46875
3181	1.3843
3181.1	2.9102
3181.2	1.9946
3181.3	3.5205
3181.4	5.9619
3181.5	5.6567
3181.6	5.3516
3181.7	5.3516
3181.8	5.0464
3181.9	5.3516
3182	4.436
3182.1	5.3516
3182.2	5.6567
3182.3	5.3516
3182.4	5.3516
3182.5	5.6567
3182.6	5.3516
3182.7	3.5205
3182.8	5.3516
3182.9	6.8774
3183	5.6567
3183.1	6.2671
3183.2	2.2998
3183.3	0.16357
3183.4	-0.1416
3183.5	-3.1934
3183.6	-2.8882
3183.7	-1.0571
3183.8	-1.9727
3183.9	-1.9727
3184	0.46875
3184.1	1.0791
3184.2	3.8257
3184.3	5.9619
3184.4	2.9102
3184.5	1.0791
3184.6	-2.583
3184.7	-3.4985
3184.8	-1.9727
3184.9	1.6895
3185	3.8257
3185.1	6.5723
3185.2	1.3843
3185.3	-3.1934
3185.4	-2.583
3185.5	-1.0571
3185.6	3.8257
3185.7	5.6567
3185.8	4.436
3185.9	4.436
3186	-1.0571
3186.1	-2.583
3186.2	-1.9727
3186.3	5.0464
3186.4	0.46875
3186.5	0.46875
3186.6	3.5205
3186.7	0.46875
3186.8	-1.3623
3186.9	2.9102
3187	1.0791
3187.1	0.46875
3187.2	-1.6675
3187.3	2.605
3187.4	5.9619
3187.5	1.9946
3187.6	-3.1934
3187.7	-3.4985
3187.8	-1.6675
3187.9	0.77393
3188	5.9619
3188.1	7.4878
3188.2	6.2671
3188.3	3.2153
3188.4	-1.6675
3188.5	-0.75195
3188.6	-2.2778
3188.7	-1.9727
3188.8	-1.0571
3188.9	-1.6675
3189	-0.75195
3189.1	0.46875
3189.2	-0.1416
3189.3	2.605
3189.4	3.8257
3189.5	5.6567
3189.6	5.0464
3189.7	6.2671
3189.8	4.1309
3189.9	4.436
3190	5.6567
3190.1	5.3516
3190.2	4.436
3190.3	2.9102
3190.4	4.1309
3190.5	3.5205
3190.6	1.9946
3190.7	3.5205
3190.8	4.1309
3190.9	6.5723
3191	3.8257
3191.1	5.3516
3191.2	5.9619
3191.3	6.8774
3191.4	6.2671
3191.5	5.6567
3191.6	6.5723
3191.7	2.2998
3191.8	1.6895
3191.9	0.16357
3192	-1.0571
3192.1	-1.3623
3192.2	-2.2778
3192.3	-3.1934
3192.4	-3.1934
3192.5	0.46875
3192.6	2.9102
3192.7	6.2671
3192.8	6.5723
3192.9	3.2153
3193	0.77393
3193.1	-2.8882
3193.2	-3.8037
3193.3	-0.1416
3193.4	4.436
3193.5	5.9619
3193.6	2.9102
3193.7	-0.75195
3193.8	-3.8037
3193.9	-2.8882
3194	1.0791
3194.1	1.3843
3194.2	-0.75195
3194.3	-3.1934
3194.4	-2.8882
3194.5	0.77393
3194.6	7.793
3194.7	-1.9727
3194.8	0.16357
3194.9	3.2153
3195	-1.6675
3195.1	1.9946
3195.2	5.9619
3195.3	-1.0571
3195.4	-1.0571
3195.5	0.77393
3195.6	4.7412
3195.7	4.436
3195.8	-2.2778
3195.9	-2.583
3196	-1.0571
3196.1	1.9946
3196.2	5.9619
3196.3	5.6567
3196.4	3.8257
3196.5	-0.44678
3196.6	-2.583
3196.7	-2.583
3196.8	-4.1089
3196.9	-1.0571
3197	0.46875
3197.1	2.2998
3197.2	4.1309
3197.3	5.6567
3197.4	6.5723
3197.5	6.8774
3197.6	4.436
3197.7	3.8257
3197.8	4.1309
3197.9	1.9946
3198	0.77393
3198.1	-1.3623
3198.2	-2.583
3198.3	-4.1089
3198.4	-2.583
3198.5	-4.1089
3198.6	-1.9727
3198.7	-2.2778
3198.8	-2.8882
3198.9	-1.9727
3199	-2.2778
3199.1	-3.4985
3199.2	-3.4985
3199.3	-2.2778
3199.4	-1.0571
3199.5	-2.8882
3199.6	-3.4985
3199.7	-1.3623
3199.8	-2.583
3199.9	-1.9727
3200	1.6895
3200.1	3.8257
3200.2	5.3516
3200.3	5.9619
3200.4	3.5205
3200.5	5.0464
3200.6	1.3843
3200.7	-1.0571
3200.8	1.0791
3200.9	-1.6675
3201	-0.75195
3201.1	1.3843
3201.2	6.8774
3201.3	7.793
3201.4	5.9619
3201.5	-1.3623
3201.6	-3.1934
3201.7	-5.6348
3201.8	-3.4985
3201.9	-0.1416
3202	2.9102
3202.1	3.8257
3202.2	-0.44678
3202.3	-2.8882
3202.4	-3.1934
3202.5	4.7412
3202.6	6.8774
3202.7	8.0981
3202.8	11.15
3202.9	6.2671
3203	3.2153
3203.1	7.793
3203.2	9.3188
3203.3	3.8257
3203.4	8.4033
3203.5	-25.471
3203.6	-32.49
3203.7	-27.607
3203.8	-24.25
3203.9	-24.861
3204	-31.575
3204.1	-30.964
3204.2	-29.438
3204.3	-25.776
3204.4	-23.64
3204.5	-54.768
3204.6	-61.482
3204.7	-63.618
3204.8	-64.534
3204.9	-62.703
3205	-63.008
3205.1	-60.261
3205.2	-57.82
3205.3	-56.599
3205.4	-53.853
3205.5	-48.359
3205.6	-49.275
3205.7	-51.411
3205.8	-53.242
3205.9	-53.853
3206	-54.158
3206.1	-56.599
3206.2	-56.599
3206.3	-56.599
3206.4	-55.989
3206.5	-61.482
3206.6	-60.872
3206.7	-61.787
3206.8	-59.346
3206.9	-59.651
3207	-60.566
3207.1	-60.566
3207.2	-59.346
3207.3	-61.177
3207.4	-58.735
3207.5	-57.209
3207.6	-58.125
3207.7	-57.82
3207.8	-58.43
3207.9	-58.125
3208	-56.294
3208.1	-58.43
3208.2	-57.82
3208.3	-54.463
3208.4	-55.989
3208.5	-53.242
3208.6	-51.106
3208.7	-51.106
3208.8	-50.496
3208.9	-51.411
3209	-55.378
3209.1	-55.989
3209.2	-58.125
3209.3	-60.872
3209.4	-57.82
3209.5	-58.43
3209.6	-51.411
3209.7	-50.801
3209.8	-49.885
3209.9	-53.853
3210	-58.43
3210.1	-58.125
3210.2	-56.904
3210.3	-51.716
3210.4	-50.19
3210.5	-53.547
3210.6	-56.294
3210.7	-56.904
3210.8	-56.294
3210.9	-55.378
3211	-53.547
3211.1	-49.58
3211.2	-57.82
3211.3	-58.125
3211.4	-54.768
3211.5	-54.768
3211.6	-56.904
3211.7	-52.327
3211.8	-52.021
3211.9	-57.515
3212	-55.989
3212.1	-52.937
3212.2	-53.547
3212.3	-59.651
3212.4	-57.515
3212.5	-54.463
3212.6	-50.801
3212.7	-50.801
3212.8	-55.684
3212.9	-58.43
3213	-58.735
3213.1	-58.125
3213.2	-58.125
3213.3	-55.989
3213.4	-52.937
3213.5	-53.242
3213.6	-50.801
3213.7	-49.58
3213.8	-50.19
3213.9	-53.853
3214	-54.463
3214.1	-57.82
3214.2	-58.43
3214.3	-58.735
3214.4	-58.125
3214.5	-56.599
3214.6	-58.735
3214.7	-59.346
3214.8	-59.041
3214.9	-60.261
3215	-59.041
3215.1	-56.904
3215.2	-57.209
3215.3	-56.599
3215.4	-57.209
3215.5	-56.904
3215.6	-55.378
3215.7	-56.904
3215.8	-57.515
3215.9	-55.684
3216	-55.684
3216.1	-58.43
3216.2	-58.43
3216.3	-60.872
3216.4	-59.651
3216.5	-58.43
3216.6	-58.43
3216.7	-56.599
3216.8	-57.209
3216.9	-57.209
3217	-54.768
3217.1	-53.242
3217.2	-51.106
3217.3	-49.275
3217.4	-51.411
3217.5	-54.768
3217.6	-57.209
3217.7	-60.261
3217.8	-61.482
3217.9	-56.294
3218	-54.463
3218.1	-48.97
3218.2	-49.885
3218.3	-54.463
3218.4	-58.735
3218.5	-59.041
3218.6	-58.125
3218.7	-52.632
3218.8	-49.58
3218.9	-52.632
3219	-53.242
3219.1	-53.547
3219.2	-55.073
3219.3	-52.327
3219.4	-51.411
3219.5	-53.853
3219.6	-59.041
3219.7	-55.073
3219.8	-50.19
3219.9	-58.735
3220	-56.599
3220.1	-51.106
3220.2	-56.294
3220.3	-59.346
3220.4	-54.463
3220.5	-51.106
3220.6	-58.125
3220.7	-59.346
3220.8	-56.599
3220.9	-52.021
3221	-50.801
3221.1	-51.716
3221.2	-58.125
3221.3	-57.82
3221.4	-59.346
3221.5	-57.209
3221.6	-55.378
3221.7	-53.853
3221.8	-52.632
3221.9	-50.19
3222	-50.801
3222.1	-50.19
3222.2	-52.327
3222.3	-54.463
3222.4	-56.904
3222.5	-56.904
3222.6	-57.515
3222.7	-59.651
3222.8	-60.566
3222.9	-59.346
3223	-57.82
3223.1	-60.566
3223.2	-58.125
3223.3	-58.43
3223.4	-57.209
3223.5	-56.904
3223.6	-58.43
3223.7	-56.904
3223.8	-56.904
3223.9	-56.904
3224	-57.209
3224.1	-56.904
3224.2	-57.515
3224.3	-59.346
3224.4	-56.904
3224.5	-58.43
3224.6	-57.82
3224.7	-59.651
3224.8	-58.735
3224.9	-59.041
3225	-56.599
3225.1	-57.82
3225.2	-52.632
3225.3	-50.496
3225.4	-50.19
3225.5	-49.58
3225.6	-52.327
3225.7	-55.684
3225.8	-57.515
3225.9	-56.294
3226	-60.261
3226.1	-59.346
3226.2	-54.463
3226.3	-50.19
3226.4	-50.801
3226.5	-52.021
3226.6	-56.904
3226.7	-59.041
3226.8	-58.43
3226.9	-55.989
3227	-51.106
3227.1	-50.801
3227.2	-53.853
3227.3	-55.378
3227.4	-57.209
3227.5	-58.125
3227.6	-56.294
3227.7	-53.242
3227.8	-52.937
3227.9	-58.735
3228	-57.209
3228.1	-50.19
3228.2	-54.768
3228.3	-56.599
3228.4	-51.106
3228.5	-59.651
3228.6	-56.294
3228.7	-51.716
3228.8	-50.801
3228.9	-57.82
3229	-55.073
3229.1	-54.768
3229.2	-49.885
3229.3	-54.158
3229.4	-57.82
3229.5	-58.43
3229.6	-57.209
3229.7	-55.989
3229.8	-53.242
3229.9	-52.327
3230	-50.496
3230.1	-52.021
3230.2	-56.599
3230.3	-57.515
3230.4	-59.041
3230.5	-58.735
3230.6	-59.041
3230.7	-58.125
3230.8	-55.989
3230.9	-54.463
3231	-53.853
3231.1	-52.632
3231.2	-50.496
3231.3	-51.411
3231.4	-49.58
3231.5	-50.801
3231.6	-52.937
3231.7	-51.411
3231.8	-52.632
3231.9	-53.853
3232	-54.463
3232.1	-54.463
3232.2	-56.294
3232.3	-55.378
3232.4	-56.294
3232.5	-56.294
3232.6	-57.209
3232.7	-58.735
3232.8	-55.378
3232.9	-55.989
3233	-55.073
3233.1	-52.632
3233.2	-51.716
3233.3	-51.411
3233.4	-51.106
3233.5	-51.411
3233.6	-49.58
3233.7	-50.496
3233.8	-50.801
3233.9	-54.158
3234	-55.378
3234.1	-57.82
3234.2	-60.261
3234.3	-59.346
3234.4	-58.43
3234.5	-57.82
3234.6	-51.716
3234.7	-49.275
3234.8	-51.106
3234.9	-54.768
3235	-58.125
3235.1	-59.651
3235.2	-57.209
3235.3	-56.294
3235.4	-51.106
3235.5	-50.496
3235.6	-51.411
3235.7	-54.463
3235.8	-53.242
3235.9	-55.989
3236	-53.242
3236.1	-50.801
3236.2	-55.989
3236.3	-58.735
3236.4	-52.937
3236.5	-52.937
3236.6	-57.209
3236.7	-53.547
3236.8	-52.632
3236.9	-57.209
3237	-54.463
3237.1	-49.58
3237.2	-55.989
3237.3	-58.43
3237.4	-57.82
3237.5	-52.632
3237.6	-49.885
3237.7	-53.242
3237.8	-59.041
3237.9	-58.43
3238	-58.735
3238.1	-55.989
3238.2	-53.242
3238.3	-50.19
3238.4	-51.716
3238.5	-50.801
3238.6	-52.937
3238.7	-55.073
3238.8	-56.599
3238.9	-56.294
3239	-59.346
3239.1	-59.651
3239.2	-57.209
3239.3	-57.515
3239.4	-56.904
3239.5	-57.209
3239.6	-53.547
3239.7	-52.937
3239.8	-52.937
3239.9	-52.021
3240	-51.411
3240.1	-50.801
3240.2	-51.411
3240.3	-49.275
3240.4	-50.496
3240.5	-48.665
3240.6	-51.411
3240.7	-52.937
3240.8	-49.58
3240.9	-48.359
3241	-51.106
3241.1	-49.275
3241.2	-49.58
3241.3	-50.19
3241.4	-52.937
3241.5	-53.242
3241.6	-54.158
3241.7	-53.547
3241.8	-55.073
3241.9	-56.294
3242	-57.82
3242.1	-59.956
3242.2	-59.956
3242.3	-59.041
3242.4	-58.125
3242.5	-50.496
3242.6	-48.97
3242.7	-51.411
3242.8	-51.106
3242.9	-54.158
3243	-57.209
3243.1	-60.261
3243.2	-57.515
3243.3	-55.073
3243.4	-51.411
3243.5	-50.496
3243.6	-53.547
3243.7	-56.294
3243.8	-60.261
3243.9	-57.209
3244	-56.904
3244.1	-55.989
3244.2	-58.125
3244.3	-57.82
3244.4	-57.515
3244.5	-54.158
3244.6	-49.58
3244.7	-57.515
3244.8	-55.684
3244.9	-52.021
3245	-58.43
3245.1	-53.547
3245.2	-50.801
3245.3	-57.209
3245.4	-55.378
3245.5	-53.853
3245.6	-51.411
3245.7	-55.378
3245.8	-59.956
3245.9	-57.515
3246	-54.463
3246.1	-49.885
3246.2	-49.885
3246.3	-53.547
3246.4	-58.125
3246.5	-58.43
3246.6	-59.346
3246.7	-58.125
3246.8	-55.073
3246.9	-53.547
3247	-52.327
3247.1	-51.411
3247.2	-50.19
3247.3	-51.106
3247.4	-50.801
3247.5	-54.158
3247.6	-54.768
3247.7	-56.904
3247.8	-57.82
3247.9	-57.209
3248	-59.651
3248.1	-59.041
3248.2	-59.651
3248.3	-58.125
3248.4	-58.43
3248.5	-58.43
3248.6	-58.43
3248.7	-56.904
3248.8	-57.515
3248.9	-57.515
3249	-55.684
3249.1	-54.158
3249.2	-56.294
3249.3	-56.294
3249.4	-57.209
3249.5	-56.904
3249.6	-59.346
3249.7	-59.041
3249.8	-57.82
3249.9	-57.209
3250	-59.956
3250.1	-58.735
3250.2	-59.041
3250.3	-59.041
3250.4	-57.209
3250.5	-54.158
3250.6	-51.106
3250.7	-48.665
3250.8	-49.885
3250.9	-52.632
3251	-56.599
3251.1	-56.294
3251.2	-60.566
3251.3	-58.43
3251.4	-56.904
3251.5	-55.073
3251.6	-48.97
3251.7	-51.716
3251.8	-54.463
3251.9	-57.515
3252	-58.735
3252.1	-58.735
3252.2	-52.327
3252.3	-51.411
3252.4	-51.716
3252.5	-50.496
3252.6	-49.275
3252.7	-54.158
3252.8	-58.125
3252.9	-58.125
3253	-52.632
3253.1	-55.378
3253.2	-60.261
3253.3	-52.937
3253.4	-51.411
3253.5	-59.956
3253.6	-53.242
3253.7	-51.411
3253.8	-58.125
3253.9	-58.43
3254	-55.684
3254.1	-49.885
3254.2	-49.885
3254.3	-55.073
3254.4	-58.735
3254.5	-59.041
3254.6	-57.209
3254.7	-53.547
3254.8	-52.937
3254.9	-49.885
3255	-49.885
3255.1	-51.716
3255.2	-56.294
3255.3	-58.43
3255.4	-59.346
3255.5	-58.735
3255.6	-57.82
3255.7	-59.346
3255.8	-57.209
3255.9	-54.768
3256	-55.073
3256.1	-53.853
3256.2	-54.158
3256.3	-52.937
3256.4	-51.716
3256.5	-50.801
3256.6	-50.496
3256.7	-50.19
3256.8	-50.801
3256.9	-48.97
3257	-49.58
3257.1	-50.801
3257.2	-48.97
3257.3	-49.58
3257.4	-50.496
3257.5	-50.801
3257.6	-48.97
3257.7	-49.885
3257.8	-52.632
3257.9	-51.411
3258	-51.411
3258.1	-52.327
3258.2	-52.021
3258.3	-54.158
3258.4	-54.463
3258.5	-58.43
3258.6	-59.346
3258.7	-58.125
3258.8	-59.041
3258.9	-58.125
3259	-57.515
3259.1	-52.632
3259.2	-51.106
3259.3	-49.885
3259.4	-50.801
3259.5	-54.768
3259.6	-56.599
3259.7	-58.735
3259.8	-57.209
3259.9	-57.515
3260	-50.19
3260.1	-49.58
3260.2	-53.242
3260.3	-57.515
3260.4	-58.43
3260.5	-58.735
3260.6	-56.294
3260.7	-53.547
3260.8	-55.378
3260.9	-57.515
3261	-59.956
3261.1	-57.209
3261.2	-51.106
3261.3	-52.327
3261.4	-59.651
3261.5	-54.158
3261.6	-52.937
3261.7	-58.125
3261.8	-54.158
3261.9	-52.937
3262	-58.125
3262.1	-55.989
3262.2	-52.021
3262.3	-52.021
3262.4	-58.125
3262.5	-58.125
3262.6	-55.378
3262.7	-50.801
3262.8	-50.801
3262.9	-54.463
3263	-59.041
3263.1	-59.041
3263.2	-59.041
3263.3	-58.125
3263.4	-54.158
3263.5	-52.021
3263.6	-51.106
3263.7	-50.801
3263.8	-51.411
3263.9	-53.242
3264	-52.937
3264.1	-55.073
3264.2	-56.904
3264.3	-59.041
3264.4	-57.82
3264.5	-58.735
3264.6	-59.346
3264.7	-57.82
3264.8	-55.989
3264.9	-57.515
3265	-57.82
3265.1	-56.904
3265.2	-55.989
3265.3	-57.82
3265.4	-53.547
3265.5	-55.684
3265.6	-53.853
3265.7	-52.632
3265.8	-52.937
3265.9	-53.853
3266	-54.158
3266.1	-53.853
3266.2	-54.768
3266.3	-52.937
3266.4	-55.989
3266.5	-56.599
3266.6	-57.515
3266.7	-59.346
3266.8	-59.651
3266.9	-56.904
3267	-58.125
3267.1	-50.801
3267.2	-50.496
3267.3	-50.496
3267.4	-54.158
3267.5	-57.209
3267.6	-59.651
3267.7	-58.125
3267.8	-52.937
3267.9	-49.885
3268	-51.106
3268.1	-57.209
3268.2	-59.651
3268.3	-57.209
3268.4	-51.106
3268.5	-51.411
3268.6	-53.547
3268.7	-60.872
3268.8	-58.735
3268.9	-53.853
3269	-51.106
3269.1	-51.106
3269.2	-49.885
3269.3	-50.496
3269.4	-53.853
3269.5	-58.125
3269.6	-59.041
3269.7	-52.937
3269.8	-51.411
3269.9	-59.651
3270	-55.073
3270.1	-52.021
3270.2	-58.43
3270.3	-57.515
3270.4	-52.937
3270.5	-51.716
3270.6	-55.378
3270.7	-59.956
3270.8	-55.989
3270.9	-54.158
3271	-50.496
3271.1	-51.106
3271.2	-52.632
3271.3	-56.904
3271.4	-58.125
3271.5	-57.82
3271.6	-58.735
3271.7	-57.82
3271.8	-56.904
3271.9	-56.904
3272	-54.158
3272.1	-53.547
3272.2	-49.58
3272.3	-51.411
3272.4	-50.19
3272.5	-50.496
3272.6	-51.716
3272.7	-51.106
3272.8	-52.021
3272.9	-50.496
3273	-51.716
3273.1	-50.19
3273.2	-53.853
3273.3	-52.937
3273.4	-52.937
3273.5	-52.937
3273.6	-52.327
3273.7	-52.937
3273.8	-52.632
3273.9	-51.716
3274	-50.801
3274.1	-50.801
3274.2	-50.496
3274.3	-50.801
3274.4	-50.801
3274.5	-49.885
3274.6	-52.937
3274.7	-53.547
3274.8	-53.853
3274.9	-57.209
3275	-58.735
3275.1	-59.041
3275.2	-58.735
3275.3	-58.125
3275.4	-55.989
3275.5	-53.547
3275.6	-51.411
3275.7	-48.665
3275.8	-53.242
3275.9	-53.547
3276	-56.904
3276.1	-60.566
3276.2	-57.515
3276.3	-54.463
3276.4	-50.496
3276.5	-49.885
3276.6	-55.684
3276.7	-57.82
3276.8	-60.261
3276.9	-56.904
3277	-50.19
3277.1	-48.359
3277.2	-55.073
3277.3	-58.735
3277.4	-59.956
3277.5	-60.566
3277.6	-60.261
3277.7	-55.684
3277.8	-53.547
3277.9	-48.97
3278	-55.989
3278.1	-59.651
3278.2	-52.632
3278.3	-55.073
3278.4	-58.125
3278.5	-50.801
3278.6	-51.716
3278.7	-58.43
3278.8	-57.209
3278.9	-53.242
3279	-52.327
3279.1	-55.378
3279.2	-59.346
3279.3	-57.515
3279.4	-56.599
3279.5	-53.547
3279.6	-50.801
3279.7	-50.801
3279.8	-52.632
3279.9	-54.158
3280	-57.515
3280.1	-59.346
3280.2	-59.651
3280.3	-60.872
3280.4	-59.651
3280.5	-56.294
3280.6	-56.904
3280.7	-55.073
3280.8	-56.599
3280.9	-52.632
3281	-53.547
3281.1	-52.021
3281.2	-52.021
3281.3	-48.359
3281.4	-51.106
3281.5	-49.275
3281.6	-51.411
3281.7	-52.021
3281.8	-50.496
3281.9	-51.106
3282	-50.19
3282.1	-49.275
3282.2	-50.496
3282.3	-51.411
3282.4	-51.411
3282.5	-51.716
3282.6	-51.106
3282.7	-50.19
3282.8	-50.801
3282.9	-52.327
3283	-52.327
3283.1	-54.463
3283.2	-52.632
3283.3	-51.106
3283.4	-52.021
3283.5	-50.496
3283.6	-48.97
3283.7	-51.716
3283.8	-49.275
3283.9	-50.496
3284	-52.021
3284.1	-51.716
3284.2	-53.547
3284.3	-56.599
3284.4	-58.43
3284.5	-58.735
3284.6	-60.566
3284.7	-57.515
3284.8	-54.463
3284.9	-50.801
3285	-50.801
3285.1	-52.937
3285.2	-55.378
3285.3	-59.346
3285.4	-60.261
3285.5	-56.294
3285.6	-51.411
3285.7	-52.327
3285.8	-50.496
3285.9	-52.937
3286	-56.294
3286.1	-59.041
3286.2	-56.294
3286.3	-53.547
3286.4	-54.463
3286.5	-59.041
3286.6	-53.242
3286.7	-54.158
3286.8	-59.651
3286.9	-54.158
3287	-50.801
3287.1	-59.956
3287.2	-58.125
3287.3	-55.378
3287.4	-50.801
3287.5	-52.021
3287.6	-57.209
3287.7	-59.041
3287.8	-59.651
3287.9	-55.378
3288	-51.106
3288.1	-49.275
3288.2	-52.021
3288.3	-53.242
3288.4	-57.515
3288.5	-58.43
3288.6	-59.651
3288.7	-58.43
3288.8	-57.209
3288.9	-55.989
3289	-57.515
3289.1	-55.073
3289.2	-52.632
3289.3	-51.106
3289.4	-49.885
3289.5	-49.885
3289.6	-49.58
3289.7	-52.327
3289.8	-52.327
3289.9	-53.547
3290	-54.463
3290.1	-55.378
3290.2	-56.904
3290.3	-55.073
3290.4	-57.82
3290.5	-56.904
3290.6	-57.82
3290.7	-57.515
3290.8	-58.43
3290.9	-56.599
3291	-56.294
3291.1	-55.989
3291.2	-56.599
3291.3	-55.378
3291.4	-54.158
3291.5	-51.716
3291.6	-50.496
3291.7	-48.359
3291.8	-51.106
3291.9	-49.58
3292	-51.411
3292.1	-54.463
3292.2	-55.378
3292.3	-55.989
3292.4	-57.515
3292.5	-59.651
3292.6	-57.515
3292.7	-58.43
3292.8	-53.853
3292.9	-51.411
3293	-50.496
3293.1	-52.327
3293.2	-54.768
3293.3	-59.346
3293.4	-59.041
3293.5	-57.515
3293.6	-52.327
3293.7	-50.496
3293.8	-51.411
3293.9	-56.904
3294	-58.125
3294.1	-58.735
3294.2	-58.43
3294.3	-55.378
3294.4	-52.327
3294.5	-50.496
3294.6	-57.82
3294.7	-56.904
3294.8	-51.106
3294.9	-58.125
3295	-58.125
3295.1	-49.58
3295.2	-55.378
3295.3	-59.346
3295.4	-52.937
3295.5	-51.716
3295.6	-57.515
3295.7	-59.651
3295.8	-55.378
3295.9	-52.327
3296	-50.801
3296.1	-52.327
3296.2	-57.209
3296.3	-59.956
3296.4	-59.651
3296.5	-57.515
3296.6	-53.547
3296.7	-51.411
3296.8	-50.496
3296.9	-49.275
3297	-52.327
3297.1	-55.073
3297.2	-58.735
3297.3	-58.43
3297.4	-59.651
3297.5	-58.125
3297.6	-58.125
3297.7	-58.125
3297.8	-58.125
3297.9	-55.989
3298	-55.989
3298.1	-55.684
3298.2	-54.463
3298.3	-53.547
3298.4	-54.463
3298.5	-52.937
3298.6	-53.242
3298.7	-52.937
3298.8	-49.885
3298.9	-51.411
3299	-51.716
3299.1	-50.19
3299.2	-52.021
3299.3	-50.19
3299.4	-49.885
3299.5	-51.106
3299.6	-53.547
3299.7	-52.632
3299.8	-54.768
3299.9	-54.768
3300	-57.209
3300.1	-57.209
3300.2	-57.515
3300.3	-59.651
3300.4	-59.651
3300.5	-58.735
3300.6	-58.125
3300.7	-57.82
3300.8	-50.801
3300.9	-50.19
3301	-51.106
3301.1	-52.632
3301.2	-56.904
3301.3	-57.82
3301.4	-59.956
3301.5	-59.651
3301.6	-54.158
3301.7	-48.97
3301.8	-50.801
3301.9	-54.463
3302	-57.82
3302.1	-59.956
3302.2	-57.515
3302.3	-55.684
3302.4	-53.242
3302.5	-53.853
3302.6	-55.684
3302.7	-58.125
3302.8	-58.43
3302.9	-55.378
3303	-51.411
3303.1	-56.904
3303.2	-56.599
3303.3	-49.885
3303.4	-57.82
3303.5	-57.209
3303.6	-50.19
3303.7	-57.82
3303.8	-58.43
3303.9	-54.768
3304	-50.496
3304.1	-52.937
3304.2	-57.515
3304.3	-61.177
3304.4	-54.768
3304.5	-54.463
3304.6	-51.411
3304.7	-51.716
3304.8	-51.106
3304.9	-56.599
3305	-55.989
3305.1	-58.43
3305.2	-58.735
3305.3	-57.209
3305.4	-56.599
3305.5	-54.158
3305.6	-53.242
3305.7	-50.801
3305.8	-50.801
3305.9	-50.801
3306	-51.716
3306.1	-54.768
3306.2	-53.242
3306.3	-56.294
3306.4	-57.209
3306.5	-58.735
3306.6	-59.041
3306.7	-59.041
3306.8	-59.651
3306.9	-58.125
3307	-58.43
3307.1	-59.041
3307.2	-60.566
3307.3	-59.651
3307.4	-59.651
3307.5	-58.43
3307.6	-59.956
3307.7	-59.651
3307.8	-58.735
3307.9	-58.735
3308	-58.735
3308.1	-58.125
3308.2	-57.515
3308.3	-56.904
3308.4	-55.073
3308.5	-52.632
3308.6	-51.106
3308.7	-49.58
3308.8	-48.359
3308.9	-52.632
3309	-53.242
3309.1	-56.294
3309.2	-58.43
3309.3	-58.43
3309.4	-58.43
3309.5	-57.82
3309.6	-55.989
3309.7	-49.58
3309.8	-50.19
3309.9	-53.242
3310	-55.684
3310.1	-58.735
3310.2	-60.566
3310.3	-56.599
3310.4	-51.716
3310.5	-50.801
3310.6	-52.937
3310.7	-54.158
3310.8	-54.768
3310.9	-54.463
3311	-51.411
3311.1	-51.411
3311.2	-56.904
3311.3	-57.82
3311.4	-51.106
3311.5	-55.684
3311.6	-56.904
3311.7	-50.801
3311.8	-57.82
3311.9	-58.125
3312	-49.885
3312.1	-51.106
3312.2	-59.651
3312.3	-55.989
3312.4	-52.937
3312.5	-51.411
3312.6	-55.989
3312.7	-57.209
3312.8	-59.041
3312.9	-57.209
3313	-54.158
3313.1	-49.275
3313.2	-50.19
3313.3	-53.547
3313.4	-58.125
3313.5	-55.989
3313.6	-60.566
3313.7	-58.735
3313.8	-58.125
3313.9	-55.684
3314	-55.378
3314.1	-53.547
3314.2	-51.716
3314.3	-52.327
3314.4	-50.801
3314.5	-50.19
3314.6	-50.19
3314.7	-53.242
3314.8	-52.937
3314.9	-54.158
3315	-57.209
3315.1	-58.735
3315.2	-58.735
3315.3	-58.735
3315.4	-59.651
3315.5	-59.651
3315.6	-59.346
3315.7	-60.261
3315.8	-58.735
3315.9	-57.82
3316	-59.956
3316.1	-59.651
3316.2	-58.735
3316.3	-58.125
3316.4	-59.041
3316.5	-58.735
3316.6	-59.346
3316.7	-58.125
3316.8	-55.073
3316.9	-52.632
3317	-51.716
3317.1	-49.885
3317.2	-49.58
3317.3	-50.496
3317.4	-53.547
3317.5	-55.378
3317.6	-55.378
3317.7	-58.125
3317.8	-59.346
3317.9	-58.125
3318	-56.599
3318.1	-51.716
3318.2	-52.632
3318.3	-50.19
3318.4	-55.073
3318.5	-57.82
3318.6	-60.261
3318.7	-56.904
3318.8	-53.547
3318.9	-50.496
3319	-50.801
3319.1	-50.19
3319.2	-49.58
3319.3	-51.106
3319.4	-53.547
3319.5	-57.209
3319.6	-57.209
3319.7	-52.021
3319.8	-55.989
3319.9	-59.041
3320	-51.411
3320.1	-54.158
3320.2	-57.82
3320.3	-53.242
3320.4	-50.801
3320.5	-59.346
3320.6	-57.209
3320.7	-55.684
3320.8	-50.19
3320.9	-52.327
3321	-56.294
3321.1	-60.261
3321.2	-57.82
3321.3	-55.073
3321.4	-53.242
3321.5	-50.496
3321.6	-50.19
3321.7	-51.106
3321.8	-55.989
3321.9	-57.515
3322	-57.515
3322.1	-58.125
3322.2	-57.209
3322.3	-57.515
3322.4	-56.294
3322.5	-59.041
3322.6	-54.768
3322.7	-54.158
3322.8	-51.716
3322.9	-51.716
3323	-50.801
3323.1	-49.58
3323.2	-51.716
3323.3	-50.19
3323.4	-49.58
3323.5	-50.19
3323.6	-51.411
3323.7	-52.327
3323.8	-52.021
3323.9	-51.106
3324	-51.106
3324.1	-51.716
3324.2	-51.106
3324.3	-51.106
3324.4	-50.801
3324.5	-49.885
3324.6	-51.411
3324.7	-50.496
3324.8	-49.885
3324.9	-49.58
3325	-52.937
3325.1	-52.021
3325.2	-55.378
3325.3	-55.378
3325.4	-58.43
3325.5	-57.82
3325.6	-59.956
3325.7	-57.209
3325.8	-58.735
3325.9	-54.158
3326	-51.716
3326.1	-51.106
3326.2	-50.19
3326.3	-54.463
3326.4	-55.073
3326.5	-61.787
3326.6	-59.041
3326.7	-56.599
3326.8	-50.496
3326.9	-50.19
3327	-53.242
3327.1	-56.294
3327.2	-60.566
3327.3	-58.125
3327.4	-58.43
3327.5	-58.43
3327.6	-59.346
3327.7	-57.515
3327.8	-54.158
3327.9	-50.19
3328	-55.989
3328.1	-58.43
3328.2	-53.242
3328.3	-54.768
3328.4	-57.209
3328.5	-51.716
3328.6	-53.853
3328.7	-58.735
3328.8	-56.294
3328.9	-51.411
3329	-51.716
3329.1	-55.378
3329.2	-58.125
3329.3	-57.209
3329.4	-54.463
3329.5	-51.106
3329.6	-50.19
3329.7	-54.158
3329.8	-56.294
3329.9	-58.125
3330	-59.651
3330.1	-57.82
3330.2	-56.294
3330.3	-55.989
3330.4	-54.463
3330.5	-53.242
3330.6	-49.275
3330.7	-49.885
3330.8	-49.885
3330.9	-50.801
3331	-50.496
3331.1	-54.768
3331.2	-56.294
3331.3	-56.294
3331.4	-57.82
3331.5	-58.125
3331.6	-59.651
3331.7	-59.956
3331.8	-60.261
3331.9	-60.261
3332	-58.735
3332.1	-60.261
3332.2	-60.872
3332.3	-58.43
3332.4	-59.346
3332.5	-58.735
3332.6	-59.346
3332.7	-58.43
3332.8	-58.125
3332.9	-59.651
3333	-59.041
3333.1	-59.041
3333.2	-57.515
3333.3	-56.294
3333.4	-53.242
3333.5	-51.411
3333.6	-51.106
3333.7	-50.801
3333.8	-51.106
3333.9	-53.242
3334	-55.378
3334.1	-54.463
3334.2	-57.515
3334.3	-59.041
3334.4	-57.515
3334.5	-57.515
3334.6	-52.021
3334.7	-50.801
3334.8	-51.106
3334.9	-53.242
3335	-59.041
3335.1	-58.43
3335.2	-57.515
3335.3	-51.716
3335.4	-53.547
3335.5	-52.632
3335.6	-54.768
3335.7	-56.294
3335.8	-57.515
3335.9	-57.209
3336	-56.904
3336.1	-54.463
3336.2	-51.411
3336.3	-55.684
3336.4	-55.989
3336.5	-51.106
3336.6	-57.515
3336.7	-57.209
3336.8	-52.327
3336.9	-56.294
3337	-59.346
3337.1	-53.242
3337.2	-50.496
3337.3	-58.125
3337.4	-59.346
3337.5	-59.651
3337.6	-53.547
3337.7	-50.19
3337.8	-50.496
3337.9	-56.294
3338	-58.43
3338.1	-58.125
3338.2	-58.125
3338.3	-56.599
3338.4	-54.158
3338.5	-51.716
3338.6	-48.97
3338.7	-51.106
3338.8	-51.411
3338.9	-52.632
3339	-52.021
3339.1	-55.378
3339.2	-55.989
3339.3	-58.735
3339.4	-58.125
3339.5	-58.125
3339.6	-60.261
3339.7	-59.956
3339.8	-59.346
3339.9	-56.294
3340	-57.209
3340.1	-58.125
3340.2	-57.82
3340.3	-55.073
3340.4	-58.125
3340.5	-57.515
3340.6	-55.989
3340.7	-55.073
3340.8	-56.599
3340.9	-56.599
3341	-57.209
3341.1	-57.515
3341.2	-57.209
3341.3	-59.041
3341.4	-55.989
3341.5	-58.735
3341.6	-59.651
3341.7	-59.346
3341.8	-59.346
3341.9	-56.904
3342	-55.989
3342.1	-52.021
3342.2	-50.496
3342.3	-48.97
3342.4	-50.496
3342.5	-53.853
3342.6	-56.599
3342.7	-57.515
3342.8	-59.346
3342.9	-60.566
3343	-57.209
3343.1	-51.411
3343.2	-49.275
3343.3	-52.021
3343.4	-55.684
3343.5	-57.209
3343.6	-61.482
3343.7	-55.378
3343.8	-49.885
3343.9	-50.496
3344	-52.327
3344.1	-53.547
3344.2	-52.937
3344.3	-50.496
3344.4	-51.411
3344.5	-57.515
3344.6	-56.904
3344.7	-54.768
3344.8	-50.496
3344.9	-59.346
3345	-54.463
3345.1	-53.242
3345.2	-58.125
3345.3	-56.599
3345.4	-50.496
3345.5	-56.294
3345.6	-59.041
3345.7	-55.989
3345.8	-51.411
3345.9	-50.801
3346	-57.209
3346.1	-58.735
3346.2	-59.041
3346.3	-55.989
3346.4	-54.463
3346.5	-50.19
3346.6	-50.801
3346.7	-51.106
3346.8	-54.463
3346.9	-57.209
3347	-59.041
3347.1	-57.82
3347.2	-59.956
3347.3	-58.125
3347.4	-55.684
3347.5	-54.768
3347.6	-54.768
3347.7	-52.937
3347.8	-52.327
3347.9	-49.58
3348	-49.275
3348.1	-50.496
3348.2	-50.496
3348.3	-52.937
3348.4	-51.411
3348.5	-51.411
3348.6	-52.632
3348.7	-52.327
3348.8	-52.937
3348.9	-54.158
3349	-55.073
3349.1	-54.768
3349.2	-55.073
3349.3	-52.937
3349.4	-52.937
3349.5	-53.547
3349.6	-51.716
3349.7	-52.327
3349.8	-50.496
3349.9	-51.716
3350	-48.97
3350.1	-51.106
3350.2	-50.496
3350.3	-52.327
3350.4	-55.378
3350.5	-56.294
3350.6	-57.209
3350.7	-59.651
3350.8	-59.041
3350.9	-58.43
3351	-57.515
3351.1	-54.768
3351.2	-51.106
3351.3	-49.885
3351.4	-52.021
3351.5	-55.378
3351.6	-59.041
3351.7	-59.346
3351.8	-58.735
3351.9	-52.937
3352	-50.19
3352.1	-51.411
3352.2	-54.463
3352.3	-58.125
3352.4	-58.735
3352.5	-59.956
3352.6	-58.735
3352.7	-57.82
3352.8	-52.937
3352.9	-50.496
3353	-57.82
3353.1	-57.515
3353.2	-51.106
3353.3	-56.599
3353.4	-57.209
3353.5	-51.411
3353.6	-57.209
3353.7	-55.989
3353.8	-53.547
3353.9	-51.411
3354	-58.125
3354.1	-58.125
3354.2	-55.684
3354.3	-52.021
3354.4	-50.801
3354.5	-54.768
3354.6	-57.209
3354.7	-59.651
3354.8	-57.82
3354.9	-56.294
3355	-52.021
3355.1	-52.021
3355.2	-49.275
3355.3	-52.021
3355.4	-52.632
3355.5	-56.904
3355.6	-55.378
3355.7	-58.735
3355.8	-59.956
3355.9	-58.735
3356	-57.515
3356.1	-57.82
3356.2	-57.209
3356.3	-56.599
3356.4	-53.853
3356.5	-54.463
3356.6	-51.716
3356.7	-52.327
3356.8	-51.106
3356.9	-51.106
3357	-51.411
3357.1	-48.97
3357.2	-51.411
3357.3	-49.885
3357.4	-49.58
3357.5	-50.19
3357.6	-52.327
3357.7	-50.801
3357.8	-48.665
3357.9	-50.496
3358	-51.106
3358.1	-50.496
3358.2	-51.106
3358.3	-52.937
3358.4	-52.632
3358.5	-55.378
3358.6	-55.378
3358.7	-55.684
3358.8	-59.346
3358.9	-59.346
3359	-59.956
3359.1	-59.956
3359.2	-55.684
3359.3	-53.547
3359.4	-51.411
3359.5	-48.665
3359.6	-52.021
3359.7	-54.463
3359.8	-57.209
3359.9	-58.735
3360	-59.041
3360.1	-54.463
3360.2	-51.716
3360.3	-49.275
3360.4	-53.853
3360.5	-55.684
3360.6	-58.735
3360.7	-58.43
3360.8	-58.43
3360.9	-58.43
3361	-58.43
3361.1	-55.684
3361.2	-49.885
3361.3	-55.073
3361.4	-56.599
3361.5	-53.547
3361.6	-54.463
3361.7	-58.43
3361.8	-51.106
3361.9	-55.378
3362	-57.515
3362.1	-53.853
3362.2	-49.885
3362.3	-56.904
3362.4	-59.346
3362.5	-56.904
3362.6	-53.242
3362.7	-51.106
3362.8	-51.411
3362.9	-58.125
3363	-58.735
3363.1	-57.515
3363.2	-55.684
3363.3	-57.209
3363.4	-50.801
3363.5	-49.885
3363.6	-52.327
3363.7	-53.853
3363.8	-56.294
3363.9	-58.735
3364	-59.956
3364.1	-57.82
3364.2	-58.43
3364.3	-55.378
3364.4	-56.904
3364.5	-55.073
3364.6	-53.242
3364.7	-53.547
3364.8	-50.801
3364.9	-50.496
3365	-51.716
3365.1	-50.801
3365.2	-51.411
3365.3	-51.716
3365.4	-51.716
3365.5	-51.106
3365.6	-53.547
3365.7	-52.327
3365.8	-52.937
3365.9	-53.242
3366	-52.327
3366.1	-51.716
3366.2	-53.242
3366.3	-51.411
3366.4	-51.411
3366.5	-51.716
3366.6	-51.106
3366.7	-50.496
3366.8	-49.885
3366.9	-49.275
3367	-50.496
3367.1	-54.463
3367.2	-54.463
3367.3	-55.073
3367.4	-57.515
3367.5	-59.346
3367.6	-59.346
3367.7	-58.125
3367.8	-56.904
3367.9	-51.716
3368	-51.106
3368.1	-49.58
3368.2	-56.294
3368.3	-55.684
3368.4	-58.43
3368.5	-58.735
3368.6	-57.515
3368.7	-51.106
3368.8	-49.58
3368.9	-52.937
3369	-56.294
3369.1	-54.768
3369.2	-55.989
3369.3	-53.853
3369.4	-52.327
3369.5	-51.106
3369.6	-58.125
3369.7	-57.515
3369.8	-53.242
3369.9	-55.378
3370	-59.651
3370.1	-50.801
3370.2	-54.768
3370.3	-57.82
3370.4	-54.158
3370.5	-50.19
3370.6	-55.684
3370.7	-58.735
3370.8	-56.904
3370.9	-52.327
3371	-49.885
3371.1	-51.411
3371.2	-56.904
3371.3	-59.041
3371.4	-59.346
3371.5	-57.209
3371.6	-55.073
3371.7	-52.632
3371.8	-50.19
3371.9	-50.19
3372	-50.801
3372.1	-53.242
3372.2	-55.073
3372.3	-57.209
3372.4	-59.041
3372.5	-57.515
3372.6	-57.515
3372.7	-59.651
3372.8	-58.125
3372.9	-58.43
3373	-55.989
3373.1	-56.904
3373.2	-56.904
3373.3	-54.463
3373.4	-55.989
3373.5	-55.073
3373.6	-54.768
3373.7	-52.327
3373.8	-52.632
3373.9	-53.242
3374	-55.378
3374.1	-52.937
3374.2	-53.853
3374.3	-54.158
3374.4	-53.547
3374.5	-54.768
3374.6	-55.073
3374.7	-55.684
3374.8	-56.294
3374.9	-57.209
3375	-57.82
3375.1	-59.041
3375.2	-58.43
3375.3	-58.735
3375.4	-58.43
3375.5	-56.294
3375.6	-53.547
3375.7	-51.106
3375.8	-49.885
3375.9	-49.275
3376	-52.021
3376.1	-57.515
3376.2	-59.651
3376.3	-59.651
3376.4	-58.43
3376.5	-53.242
3376.6	-49.275
3376.7	-49.58
3376.8	-52.632
3376.9	-58.43
3377	-60.872
3377.1	-57.515
3377.2	-50.801
3377.3	-49.885
3377.4	-49.275
3377.5	-50.801
3377.6	-51.411
3377.7	-51.716
3377.8	-57.515
3377.9	-56.294
3378	-53.547
3378.1	-50.801
3378.2	-58.125
3378.3	-53.547
3378.4	-52.632
3378.5	-59.346
3378.6	-52.937
3378.7	-49.58
3378.8	-57.515
3378.9	-57.82
3379	-53.547
3379.1	-50.801
3379.2	-52.632
3379.3	-57.209
3379.4	-59.956
3379.5	-57.515
3379.6	-54.768
3379.7	-52.937
3379.8	-51.411
3379.9	-51.106
3380	-53.853
3380.1	-56.904
3380.2	-57.515
3380.3	-59.956
3380.4	-59.651
3380.5	-59.041
3380.6	-55.378
3380.7	-55.989
3380.8	-52.327
3380.9	-49.58
3381	-50.801
3381.1	-52.021
3381.2	-50.19
3381.3	-49.885
3381.4	-50.801
3381.5	-52.021
3381.6	-50.496
3381.7	-53.853
3381.8	-55.684
3381.9	-56.904
3382	-56.294
3382.1	-57.209
3382.2	-57.515
3382.3	-57.209
3382.4	-56.294
3382.5	-58.43
3382.6	-56.904
3382.7	-58.125
3382.8	-57.82
3382.9	-56.599
3383	-54.463
3383.1	-52.632
3383.2	-53.242
3383.3	-51.411
3383.4	-51.411
3383.5	-51.411
3383.6	-48.97
3383.7	-51.411
3383.8	-53.853
3383.9	-54.463
3384	-57.82
3384.1	-59.041
3384.2	-59.041
3384.3	-58.43
3384.4	-56.904
3384.5	-56.294
3384.6	-49.275
3384.7	-48.665
3384.8	-52.937
3384.9	-56.599
3385	-57.82
3385.1	-59.651
3385.2	-55.684
3385.3	-52.632
3385.4	-49.885
3385.5	-53.547
3385.6	-53.547
3385.7	-57.515
3385.8	-57.82
3385.9	-58.43
3386	-56.904
3386.1	-53.853
3386.2	-49.885
3386.3	-55.989
3386.4	-56.294
3386.5	-52.327
3386.6	-56.599
3386.7	-58.735
3386.8	-49.58
3386.9	-54.463
3387	-60.261
3387.1	-52.632
3387.2	-51.716
3387.3	-56.294
3387.4	-58.735
3387.5	-55.684
3387.6	-52.937
3387.7	-48.054
3387.8	-52.937
3387.9	-58.735
3388	-58.735
3388.1	-58.125
3388.2	-56.599
3388.3	-55.378
3388.4	-52.021
3388.5	-49.885
3388.6	-51.106
3388.7	-49.885
3388.8	-50.496
3388.9	-53.547
3389	-55.378
3389.1	-55.684
3389.2	-57.209
3389.3	-59.956
3389.4	-59.651
3389.5	-57.82
3389.6	-60.261
3389.7	-58.43
3389.8	-59.041
3389.9	-57.209
3390	-57.209
3390.1	-57.515
3390.2	-55.989
3390.3	-56.294
3390.4	-56.294
3390.5	-56.599
3390.6	-55.378
3390.7	-55.989
3390.8	-55.989
3390.9	-56.294
3391	-55.989
3391.1	-56.294
3391.2	-57.209
3391.3	-57.209
3391.4	-57.82
3391.5	-57.515
3391.6	-59.956
3391.7	-58.735
3391.8	-58.125
3391.9	-59.041
3392	-55.989
3392.1	-54.463
3392.2	-52.632
3392.3	-49.885
3392.4	-49.58
3392.5	-51.716
3392.6	-55.378
3392.7	-57.209
3392.8	-59.041
3392.9	-58.735
3393	-58.125
3393.1	-54.768
3393.2	-51.106
3393.3	-50.496
3393.4	-52.632
3393.5	-57.209
3393.6	-58.43
3393.7	-58.735
3393.8	-53.853
3393.9	-48.665
3394	-50.19
3394.1	-50.801
3394.2	-51.411
3394.3	-49.885
3394.4	-52.021
3394.5	-57.515
3394.6	-57.209
3394.7	-53.242
3394.8	-51.411
3394.9	-58.735
3395	-53.853
3395.1	-52.632
3395.2	-58.43
3395.3	-55.378
3395.4	-51.716
3395.5	-55.989
3395.6	-56.599
3395.7	-54.768
3395.8	-50.19
3395.9	-51.106
3396	-57.515
3396.1	-60.566
3396.2	-56.294
3396.3	-55.073
3396.4	-52.937
3396.5	-50.19
3396.6	-50.496
3396.7	-52.937
3396.8	-56.599
3396.9	-58.43
3397	-57.82
3397.1	-59.346
3397.2	-58.735
3397.3	-57.82
3397.4	-54.463
3397.5	-53.547
3397.6	-51.106
3397.7	-50.496
3397.8	-48.97
3397.9	-48.665
3398	-49.885
3398.1	-49.275
3398.2	-51.411
3398.3	-51.106
3398.4	-52.632
3398.5	-54.158
3398.6	-55.989
3398.7	-56.599
3398.8	-56.599
3398.9	-56.904
3399	-55.684
3399.1	-57.515
3399.2	-58.43
3399.3	-56.294
3399.4	-55.989
3399.5	-53.547
3399.6	-51.716
3399.7	-52.632
3399.8	-50.19
3399.9	-50.801
3400	-48.97
3400.1	-50.496
3400.2	-48.054
3400.3	-49.885
3400.4	-50.496
3400.5	-56.294
3400.6	-58.125
3400.7	-60.872
3400.8	-60.261
3400.9	-61.787
3401	-60.261
3401.1	-56.904
3401.2	-52.632
3401.3	-49.885
3401.4	-52.327
3401.5	-53.547
3401.6	-55.378
3401.7	-57.209
3401.8	-55.378
3401.9	-52.021
3402	-47.444
3402.1	-48.665
3402.2	-53.242
3402.3	-54.463
3402.4	-56.294
3402.5	-63.923
3402.6	-63.923
3402.7	-61.787
3402.8	-58.735
3402.9	-56.294
3403	-59.346
3403.1	-62.703
3403.2	-55.684
3403.3	-60.872
3403.4	-63.008
3403.5	-23.335
3403.6	-25.471
3403.7	-30.659
3403.8	-25.776
3403.9	-22.114
3404	-24.861
3404.1	-30.049
3404.2	-30.049
3404.3	-29.438
3404.4	-23.64
3404.5	12.065
3404.6	11.15
3404.7	6.2671
3404.8	4.436
3404.9	4.1309
3405	2.9102
3405.1	4.7412
3405.2	6.5723
3405.3	8.4033
3405.4	10.234
3405.5	3.8257
3405.6	2.9102
3405.7	2.9102
3405.8	2.605
3405.9	0.46875
3406	-2.583
3406.1	-2.8882
3406.2	-5.0244
3406.3	-4.4141
3406.4	-3.8037
3406.5	-0.44678
3406.6	-1.6675
3406.7	-2.583
3406.8	-1.9727
3406.9	-0.75195
3407	0.46875
3407.1	-1.9727
3407.2	-1.3623
3407.3	-2.2778
3407.4	-1.3623
3407.5	-3.1934
3407.6	-2.2778
3407.7	-4.4141
3407.8	-3.8037
3407.9	-5.0244
3408	-3.4985
3408.1	-1.9727
3408.2	-2.2778
3408.3	-2.8882
3408.4	1.3843
3408.5	4.436
3408.6	5.9619
3408.7	6.2671
3408.8	8.0981
3408.9	5.0464
3409	3.2153
3409.1	-0.1416
3409.2	-1.3623
3409.3	-1.9727
3409.4	-2.2778
3409.5	-0.1416
3409.6	3.2153
3409.7	6.2671
3409.8	4.1309
3409.9	1.3843
3410	-1.3623
3410.1	-4.4141
3410.2	-1.9727
3410.3	4.1309
3410.4	6.8774
3410.5	3.2153
3410.6	1.0791
3410.7	-0.75195
3410.8	0.16357
3410.9	1.0791
3411	1.6895
3411.1	5.0464
3411.2	4.1309
3411.3	-1.0571
3411.4	-1.6675
3411.5	5.6567
3411.6	-1.3623
3411.7	0.46875
3411.8	5.0464
3411.9	-0.1416
3412	-1.0571
3412.1	1.6895
3412.2	5.0464
3412.3	-0.75195
3412.4	-3.1934
3412.5	-1.3623
3412.6	3.8257
3412.7	6.5723
3412.8	4.1309
3412.9	-1.0571
3413	-1.6675
3413.1	-0.75195
3413.2	-2.8882
3413.3	-0.75195
3413.4	2.605
3413.5	2.9102
3413.6	3.8257
3413.7	5.6567
3413.8	6.5723
3413.9	3.5205
3414	1.0791
3414.1	-1.0571
3414.2	-2.2778
3414.3	-2.2778
3414.4	-2.583
3414.5	-1.3623
3414.6	-1.3623
3414.7	-2.8882
3414.8	-1.9727
3414.9	-2.2778
3415	-0.44678
3415.1	-1.0571
3415.2	0.46875
3415.3	-0.1416
3415.4	0.46875
3415.5	0.77393
3415.6	0.16357
3415.7	1.6895
3415.8	-0.44678
3415.9	-0.1416
3416	-0.1416
3416.1	-0.1416
3416.2	-1.6675
3416.3	-1.0571
3416.4	-4.4141
3416.5	-3.4985
3416.6	-2.2778
3416.7	-2.2778
3416.8	-2.2778
3416.9	-1.9727
3417	-1.6675
3417.1	0.16357
3417.2	2.9102
3417.3	5.6567
3417.4	7.1826
3417.5	4.436
3417.6	2.9102
3417.7	-1.3623
3417.8	-1.0571
3417.9	-5.0244
3418	-1.3623
3418.1	1.9946
3418.2	5.0464
3418.3	5.9619
3418.4	1.0791
3418.5	-1.0571
3418.6	-2.8882
3418.7	-2.2778
3418.8	3.5205
3418.9	5.3516
3419	5.6567
3419.1	2.2998
3419.2	3.5205
3419.3	5.3516
3419.4	5.6567
3419.5	2.605
3419.6	-4.4141
3419.7	-0.44678
3419.8	3.5205
3419.9	-2.583
3420	-1.0571
3420.1	7.1826
3420.2	-1.0571
3420.3	-1.0571
3420.4	2.2998
3420.5	2.9102
3420.6	-1.6675
3420.7	-3.8037
3420.8	0.46875
3420.9	5.6567
3421	5.9619
3421.1	1.3843
3421.2	-1.9727
3421.3	-3.8037
3421.4	-1.6675
3421.5	-0.44678
3421.6	1.9946
3421.7	5.3516
3421.8	6.2671
3421.9	4.7412
3422	4.436
3422.1	4.7412
3422.2	-0.1416
3422.3	-0.44678
3422.4	-1.9727
3422.5	-1.9727
3422.6	-5.3296
3422.7	-2.2778
3422.8	-3.8037
3422.9	-1.3623
3423	-2.583
3423.1	-0.1416
3423.2	-0.1416
3423.3	-1.0571
3423.4	0.77393
3423.5	0.77393
3423.6	1.3843
3423.7	1.6895
3423.8	2.9102
3423.9	1.3843
3424	0.16357
3424.1	1.0791
3424.2	1.6895
3424.3	1.0791
3424.4	0.16357
3424.5	0.16357
3424.6	-1.6675
3424.7	-1.9727
3424.8	-3.1934
3424.9	-2.583
3425	-3.1934
3425.1	-3.4985
3425.2	-2.8882
3425.3	-2.583
3425.4	-0.44678
3425.5	3.2153
3425.6	5.0464
3425.7	5.6567
3425.8	7.4878
3425.9	1.9946
3426	-1.0571
3426.1	-2.583
3426.2	-4.4141
3426.3	-1.9727
3426.4	0.46875
3426.5	4.7412
3426.6	6.5723
3426.7	2.9102
3426.8	-1.3623
3426.9	-3.1934
3427	-2.2778
3427.1	3.8257
3427.2	4.436
3427.3	5.6567
3427.4	4.1309
3427.5	3.5205
3427.6	2.2998
3427.7	5.6567
3427.8	4.7412
3427.9	-1.9727
3428	-2.2778
3428.1	6.2671
3428.2	1.0791
3428.3	-1.3623
3428.4	2.605
3428.5	1.9946
3428.6	-2.2778
3428.7	1.3843
3428.8	4.436
3428.9	0.46875
3429	-3.1934
3429.1	0.16357
3429.2	3.2153
3429.3	5.3516
3429.4	3.2153
3429.5	-0.75195
3429.6	-3.8037
3429.7	-1.3623
3429.8	0.16357
3429.9	1.3843
3430	3.2153
3430.1	5.6567
3430.2	6.8774
3430.3	3.8257
3430.4	1.3843
3430.5	-1.3623
3430.6	-2.8882
3430.7	-2.2778
3430.8	-3.1934
3430.9	-1.3623
3431	-1.9727
3431.1	-1.9727
3431.2	-0.44678
3431.3	-0.1416
3431.4	0.77393
3431.5	1.9946
3431.6	2.9102
3431.7	2.2998
3431.8	3.2153
3431.9	2.9102
3432	3.2153
3432.1	3.5205
3432.2	4.1309
3432.3	5.3516
3432.4	5.9619
3432.5	5.0464
3432.6	2.9102
3432.7	4.436
3432.8	1.3843
3432.9	2.9102
3433	1.9946
3433.1	4.1309
3433.2	0.46875
3433.3	-0.1416
3433.4	-3.1934
3433.5	-1.9727
3433.6	-5.3296
3433.7	-1.9727
3433.8	-1.9727
3433.9	-1.3623
3434	2.2998
3434.1	4.1309
3434.2	5.0464
3434.3	5.9619
3434.4	3.8257
3434.5	-0.1416
3434.6	-1.9727
3434.7	-3.1934
3434.8	-2.8882
3434.9	1.9946
3435	5.6567
3435.1	5.3516
3435.2	2.605
3435.3	-0.75195
3435.4	-3.4985
3435.5	-3.4985
3435.6	1.9946
3435.7	5.6567
3435.8	7.4878
3435.9	5.6567
3436	5.0464
3436.1	0.46875
3436.2	-3.1934
3436.3	-1.6675
3436.4	5.3516
3436.5	-0.1416
3436.6	0.16357
3436.7	4.1309
3436.8	0.16357
3436.9	-4.4141
3437	5.6567
3437.1	1.3843
3437.2	0.16357
3437.3	-0.75195
3437.4	4.436
3437.5	4.1309
3437.6	-0.1416
3437.7	-3.8037
3437.8	-3.4985
3437.9	0.46875
3438	4.436
3438.1	6.5723
3438.2	4.436
3438.3	1.9946
3438.4	-1.0571
3438.5	-2.2778
3438.6	-3.4985
3438.7	-3.1934
3438.8	-0.75195
3438.9	1.0791
3439	1.6895
3439.1	3.5205
3439.2	4.7412
3439.3	4.7412
3439.4	6.5723
3439.5	6.2671
3439.6	4.7412
3439.7	3.5205
3439.8	2.2998
3439.9	1.3843
3440	0.46875
3440.1	-1.3623
3440.2	-2.8882
3440.3	-1.6675
3440.4	-1.6675
3440.5	-1.6675
3440.6	-1.9727
3440.7	-3.8037
3440.8	-3.1934
3440.9	-0.1416
3441	-2.2778
3441.1	-2.583
3441.2	-1.3623
3441.3	-1.6675
3441.4	0.16357
3441.5	-0.1416
3441.6	0.77393
3441.7	4.1309
3441.8	4.1309
3441.9	4.436
3442	6.2671
3442.1	7.1826
3442.2	5.6567
3442.3	4.1309
3442.4	0.77393
3442.5	-1.9727
3442.6	-0.44678
3442.7	-3.4985
3442.8	-1.0571
3442.9	-1.0571
3443	5.6567
3443.1	5.3516
3443.2	6.2671
3443.3	1.0791
3443.4	-2.2778
3443.5	-2.2778
3443.6	-2.583
3443.7	0.46875
3443.8	6.8774
3443.9	6.2671
3444	3.5205
3444.1	-1.0571
3444.2	1.0791
3444.3	1.9946
3444.4	2.9102
3444.5	4.1309
3444.6	-0.75195
3444.7	-0.44678
3444.8	4.436
3444.9	0.16357
3445	-1.9727
3445.1	3.8257
3445.2	1.0791
3445.3	-1.0571
3445.4	0.77393
3445.5	5.9619
3445.6	-1.6675
3445.7	-3.1934
3445.8	-1.6675
3445.9	3.5205
3446	5.6567
3446.1	2.2998
3446.2	-0.1416
3446.3	-2.583
3446.4	-3.1934
3446.5	-2.2778
3446.6	2.605
3446.7	4.7412
3446.8	5.0464
3446.9	5.3516
3447	4.1309
3447.1	1.6895
3447.2	-1.9727
3447.3	-1.6675
3447.4	-2.2778
3447.5	-3.4985
3447.6	-3.1934
3447.7	-1.6675
3447.8	-2.2778
3447.9	-0.75195
3448	0.46875
3448.1	1.9946
3448.2	3.2153
3448.3	1.9946
3448.4	1.3843
3448.5	3.5205
3448.6	3.5205
3448.7	3.5205
3448.8	7.1826
3448.9	5.6567
3449	5.6567
3449.1	4.1309
3449.2	4.7412
3449.3	4.7412
3449.4	5.9619
3449.5	4.436
3449.6	2.2998
3449.7	2.2998
3449.8	-0.75195
3449.9	1.0791
3450	-0.1416
3450.1	-0.44678
3450.2	-2.2778
3450.3	-2.8882
3450.4	-3.8037
3450.5	-4.1089
3450.6	-2.8882
3450.7	-0.1416
3450.8	4.1309
3450.9	5.9619
3451	5.9619
3451.1	4.1309
3451.2	0.16357
3451.3	-1.9727
3451.4	-4.4141
3451.5	-4.1089
3451.6	2.2998
3451.7	6.5723
3451.8	5.0464
3451.9	1.9946
3452	-2.583
3452.1	-4.1089
3452.2	-3.1934
3452.3	2.9102
3452.4	4.7412
3452.5	5.0464
3452.6	4.1309
3452.7	2.9102
3452.8	-1.9727
3452.9	-1.6675
3453	1.3843
3453.1	4.1309
3453.2	-1.6675
3453.3	1.3843
3453.4	3.5205
3453.5	-3.8037
3453.6	1.9946
3453.7	6.5723
3453.8	-0.1416
3453.9	-3.8037
3454	-1.3623
3454.1	5.0464
3454.2	3.2153
3454.3	-1.0571
3454.4	-1.6675
3454.5	-1.6675
3454.6	-0.75195
3454.7	2.605
3454.8	4.7412
3454.9	5.3516
3455	4.7412
3455.1	2.605
3455.2	-1.3623
3455.3	-1.9727
3455.4	-3.1934
3455.5	-1.9727
3455.6	-2.583
3455.7	-1.6675
3455.8	-1.3623
3455.9	2.9102
3456	3.2153
3456.1	3.2153
3456.2	4.1309
3456.3	5.0464
3456.4	5.6567
3456.5	6.2671
3456.6	6.2671
3456.7	5.9619
3456.8	4.436
3456.9	4.436
3457	5.0464
3457.1	3.2153
3457.2	4.7412
3457.3	5.3516
3457.4	5.6567
3457.5	5.3516
3457.6	5.6567
3457.7	4.1309
3457.8	5.9619
3457.9	4.7412
3458	5.0464
3458.1	5.6567
3458.2	4.1309
3458.3	4.436
3458.4	3.5205
3458.5	-0.1416
3458.6	-0.1416
3458.7	-1.6675
3458.8	-3.4985
3458.9	-2.2778
3459	-1.6675
3459.1	-1.9727
3459.2	1.0791
3459.3	5.9619
3459.4	5.9619
3459.5	5.6567
3459.6	0.46875
3459.7	-1.0571
3459.8	-2.583
3459.9	-3.1934
3460	0.46875
3460.1	5.9619
3460.2	7.4878
3460.3	1.9946
3460.4	-1.6675
3460.5	-4.4141
3460.6	-1.0571
3460.7	1.3843
3460.8	4.436
3460.9	3.2153
3461	0.16357
3461.1	-4.1089
3461.2	-1.3623
3461.3	3.5205
3461.4	4.436
3461.5	-2.8882
3461.6	1.9946
3461.7	3.8257
3461.8	-2.2778
3461.9	1.6895
3462	3.8257
3462.1	-0.75195
3462.2	-1.3623
3462.3	1.6895
3462.4	5.9619
3462.5	4.7412
3462.6	-2.8882
3462.7	-2.2778
3462.8	-1.0571
3462.9	-0.1416
3463	4.7412
3463.1	5.0464
3463.2	4.436
3463.3	1.3843
3463.4	-0.75195
3463.5	-2.2778
3463.6	-1.0571
3463.7	-1.9727
3463.8	-2.2778
3463.9	-2.583
3464	0.77393
3464.1	0.46875
3464.2	3.5205
3464.3	6.5723
3464.4	5.9619
3464.5	5.6567
3464.6	5.9619
3464.7	5.3516
3464.8	3.8257
3464.9	5.3516
3465	4.436
3465.1	2.2998
3465.2	2.605
3465.3	0.16357
3465.4	1.0791
3465.5	-0.44678
3465.6	1.9946
3465.7	1.0791
3465.8	1.6895
3465.9	-0.75195
3466	1.9946
3466.1	3.2153
3466.2	1.9946
3466.3	3.8257
3466.4	5.0464
3466.5	4.7412
3466.6	5.3516
3466.7	5.6567
3466.8	5.9619
3466.9	3.2153
3467	0.46875
3467.1	-0.44678
3467.2	-1.6675
3467.3	-3.1934
3467.4	-3.1934
3467.5	-1.9727
3467.6	-1.3623
3467.7	2.9102
3467.8	5.0464
3467.9	5.9619
3468	2.2998
3468.1	-0.75195
3468.2	-1.3623
3468.3	-2.583
3468.4	-0.44678
3468.5	3.8257
3468.6	5.6567
3468.7	1.6895
3468.8	-1.6675
3468.9	-2.2778
3469	-4.4141
3469.1	-0.44678
3469.2	-0.1416
3469.3	-1.9727
3469.4	-3.4985
3469.5	-2.8882
3469.6	1.9946
3469.7	6.5723
3469.8	-1.0571
3469.9	-1.9727
3470	5.9619
3470.1	-2.583
3470.2	-0.75195
3470.3	5.6567
3470.4	-1.0571
3470.5	-3.1934
3470.6	1.9946
3470.7	5.0464
3470.8	3.2153
3470.9	-0.75195
3471	-2.583
3471.1	-1.3623
3471.2	2.2998
3471.3	4.1309
3471.4	6.8774
3471.5	4.7412
3471.6	1.6895
3471.7	0.77393
3471.8	-1.6675
3471.9	-3.4985
3472	-2.583
3472.1	0.16357
3472.2	-0.44678
3472.3	0.77393
3472.4	5.0464
3472.5	4.7412
3472.6	5.0464
3472.7	5.3516
3472.8	5.3516
3472.9	4.436
3473	3.5205
3473.1	3.5205
3473.2	2.9102
3473.3	2.2998
3473.4	0.46875
3473.5	-0.44678
3473.6	-0.44678
3473.7	-2.583
3473.8	-1.0571
3473.9	-0.1416
3474	-0.1416
3474.1	-1.6675
3474.2	-0.44678
3474.3	-1.3623
3474.4	-1.0571
3474.5	1.6895
3474.6	2.9102
3474.7	3.8257
3474.8	4.7412
3474.9	5.3516
3475	5.0464
3475.1	5.6567
3475.2	4.436
3475.3	4.436
3475.4	4.1309
3475.5	-0.1416
3475.6	-1.3623
3475.7	-1.9727
3475.8	-3.4985
3475.9	-3.1934
3476	-0.1416
3476.1	3.8257
3476.2	7.1826
3476.3	5.3516
3476.4	2.2998
3476.5	-0.75195
3476.6	-2.8882
3476.7	-2.8882
3476.8	2.605
3476.9	3.5205
3477	6.2671
3477.1	1.3843
3477.2	-1.3623
3477.3	-3.8037
3477.4	-1.9727
3477.5	-1.3623
3477.6	-2.583
3477.7	-2.2778
3477.8	-2.583
3477.9	3.5205
3478	4.1309
3478.1	0.16357
3478.2	0.77393
3478.3	5.6567
3478.4	-3.8037
3478.5	-0.44678
3478.6	5.0464
3478.7	-1.3623
3478.8	-1.6675
3478.9	2.605
3479	6.5723
3479.1	-0.1416
3479.2	-2.583
3479.3	-3.1934
3479.4	-0.75195
3479.5	3.2153
3479.6	8.0981
3479.7	5.0464
3479.8	-1.3623
3479.9	-1.9727
3480	-3.1934
3480.1	-3.4985
3480.2	-2.2778
3480.3	-0.75195
3480.4	1.9946
3480.5	3.2153
3480.6	5.3516
3480.7	4.7412
3480.8	5.3516
3480.9	5.0464
3481	4.436
3481.1	4.1309
3481.2	0.16357
3481.3	1.0791
3481.4	-1.9727
3481.5	-1.0571
3481.6	-1.6675
3481.7	-1.9727
3481.8	-2.583
3481.9	-5.6348
3482	-3.1934
3482.1	-2.583
3482.2	-4.1089
3482.3	-2.8882
3482.4	-5.3296
3482.5	-2.583
3482.6	-4.4141
3482.7	-3.8037
3482.8	-4.4141
3482.9	-2.8882
3483	-3.1934
3483.1	-2.2778
3483.2	-2.583
3483.3	-2.2778
3483.4	-1.0571
3483.5	2.9102
3483.6	4.436
3483.7	6.8774
3483.8	6.5723
3483.9	5.0464
3484	1.6895
3484.1	1.3843
3484.2	-3.1934
3484.3	-2.2778
3484.4	-2.2778
3484.5	-2.2778
3484.6	2.2998
3484.7	3.8257
3484.8	6.2671
3484.9	3.2153
3485	-1.0571
3485.1	-1.9727
3485.2	-2.8882
3485.3	0.16357
3485.4	3.8257
3485.5	5.3516
3485.6	4.1309
3485.7	1.0791
3485.8	-0.75195
3485.9	-2.583
3486	-1.3623
3486.1	1.0791
3486.2	4.7412
3486.3	3.2153
3486.4	-1.6675
3486.5	1.6895
3486.6	3.2153
3486.7	-3.1934
3486.8	1.6895
3486.9	4.436
3487	-2.2778
3487.1	1.0791
3487.2	6.5723
3487.3	1.9946
3487.4	-1.9727
3487.5	-2.2778
3487.6	1.9946
3487.7	3.2153
3487.8	5.9619
3487.9	4.1309
3488	-0.44678
3488.1	-2.583
3488.2	-1.0571
3488.3	-2.2778
3488.4	-0.1416
3488.5	3.2153
3488.6	3.8257
3488.7	5.9619
3488.8	6.5723
3488.9	6.5723
3489	3.5205
3489.1	3.2153
3489.2	0.77393
3489.3	0.16357
3489.4	-3.4985
3489.5	-2.2778
3489.6	-2.8882
3489.7	-2.8882
3489.8	-3.8037
3489.9	-1.9727
3490	-1.9727
3490.1	-3.1934
3490.2	-2.2778
3490.3	-1.9727
3490.4	-0.75195
3490.5	-1.0571
3490.6	-1.3623
3490.7	-2.8882
3490.8	-1.9727
3490.9	-1.9727
3491	-1.6675
3491.1	-2.583
3491.2	-2.2778
3491.3	-2.8882
3491.4	-2.8882
3491.5	-2.583
3491.6	-3.1934
3491.7	-1.9727
3491.8	-0.1416
3491.9	1.6895
3492	4.7412
3492.1	6.5723
3492.2	5.9619
3492.3	5.0464
3492.4	2.2998
3492.5	1.0791
3492.6	-0.1416
3492.7	-4.1089
3492.8	-0.44678
3492.9	-2.8882
3493	3.8257
3493.1	5.3516
3493.2	6.2671
3493.3	1.6895
3493.4	-2.2778
3493.5	-3.8037
3493.6	0.46875
3493.7	2.605
3493.8	6.2671
3493.9	1.9946
3494	1.6895
3494.1	-1.9727
3494.2	0.77393
3494.3	0.46875
3494.4	3.2153
3494.5	4.7412
3494.6	-0.1416
3494.7	-2.2778
3494.8	3.2153
3494.9	4.1309
3495	-1.6675
3495.1	1.9946
3495.2	4.7412
3495.3	-2.583
3495.4	-0.1416
3495.5	3.2153
3495.6	4.1309
3495.7	-2.2778
3495.8	-1.3623
3495.9	0.77393
3496	4.7412
3496.1	5.6567
3496.2	2.605
3496.3	-1.3623
3496.4	-1.9727
3496.5	-2.583
3496.6	-1.6675
3496.7	-0.44678
3496.8	1.9946
3496.9	3.8257
3497	7.4878
3497.1	6.8774
3497.2	4.1309
3497.3	2.2998
3497.4	-0.1416
3497.5	0.16357
3497.6	-2.2778
3497.7	-1.3623
3497.8	-1.9727
3497.9	-2.8882
3498	-2.583
3498.1	-2.8882
3498.2	-3.8037
3498.3	-2.583
3498.4	-0.44678
3498.5	-0.75195
3498.6	-0.75195
3498.7	-2.583
3498.8	-1.0571
3498.9	-1.6675
3499	-0.1416
3499.1	-0.1416
3499.2	-0.44678
3499.3	0.77393
3499.4	-2.2778
3499.5	-2.2778
3499.6	-3.1934
3499.7	-2.2778
3499.8	-3.1934
3499.9	-1.0571
3500	-4.7192
3500.1	-1.3623
3500.2	-3.8037
3500.3	-1.0571
3500.4	1.6895
3500.5	5.9619
3500.6	6.2671
3500.7	6.2671
3500.8	3.8257
3500.9	-0.44678
3501	-2.583
3501.1	-3.4985
3501.2	-2.583
3501.3	-0.75195
3501.4	3.5205
3501.5	6.5723
3501.6	4.1309
3501.7	1.6895
3501.8	-2.8882
3501.9	-1.9727
3502	-1.0571
3502.1	4.1309
3502.2	5.9619
3502.3	2.9102
3502.4	0.77393
3502.5	0.16357
3502.6	2.2998
3502.7	3.5205
3502.8	4.7412
3502.9	2.605
3503	-5.0244
3503.1	-0.44678
3503.2	5.6567
3503.3	0.16357
3503.4	-0.44678
3503.5	4.1309
3503.6	-0.1416
3503.7	-3.4985
3503.8	1.0791
3503.9	5.9619
3504	0.16357
3504.1	-2.2778
3504.2	-0.44678
3504.3	2.9102
3504.4	4.7412
3504.5	3.8257
3504.6	1.0791
3504.7	-2.8882
3504.8	-3.1934
3504.9	-2.2778
3505	0.16357
3505.1	1.9946
3505.2	3.5205
3505.3	4.1309
3505.4	6.2671
3505.5	5.9619
3505.6	4.7412
3505.7	3.2153
3505.8	0.77393
3505.9	-0.44678
3506	-0.75195
3506.1	-1.3623
3506.2	-4.4141
3506.3	-4.7192
3506.4	-2.2778
3506.5	-2.583
3506.6	-2.8882
3506.7	-1.3623
3506.8	-1.9727
3506.9	-2.2778
3507	-1.9727
3507.1	-1.0571
3507.2	-1.3623
3507.3	-0.44678
3507.4	-1.3623
3507.5	-1.3623
3507.6	-1.3623
3507.7	-3.1934
3507.8	-1.6675
3507.9	-3.1934
3508	-4.1089
3508.1	-3.1934
3508.2	-3.1934
3508.3	0.16357
3508.4	-2.8882
3508.5	-1.0571
3508.6	0.46875
3508.7	3.2153
3508.8	4.436
3508.9	8.4033
3509	6.2671
3509.1	2.9102
3509.2	1.0791
3509.3	-1.9727
3509.4	-4.4141
3509.5	-1.6675
3509.6	-1.3623
3509.7	3.8257
3509.8	5.0464
3509.9	6.2671
3510	2.605
3510.1	-2.583
3510.2	-3.4985
3510.3	-0.44678
3510.4	3.5205
3510.5	5.3516
3510.6	4.436
3510.7	0.46875
3510.8	-0.75195
3510.9	-0.1416
3511	2.605
3511.1	4.7412
3511.2	4.1309
3511.3	-2.583
3511.4	-1.9727
3511.5	4.436
3511.6	1.3843
3511.7	-0.75195
3511.8	5.6567
3511.9	-2.583
3512	-0.75195
3512.1	3.2153
3512.2	4.436
3512.3	-0.1416
3512.4	-1.6675
3512.5	-0.1416
3512.6	4.1309
3512.7	4.436
3512.8	1.3843
3512.9	-1.3623
3513	-2.2778
3513.1	-2.583
3513.2	-0.44678
3513.3	0.16357
3513.4	2.605
3513.5	5.0464
3513.6	5.6567
3513.7	3.5205
3513.8	2.2998
3513.9	1.3843
3514	-1.3623
3514.1	-1.9727
3514.2	-3.4985
3514.3	-3.1934
3514.4	-3.8037
3514.5	-1.9727
3514.6	-1.3623
3514.7	0.16357
3514.8	0.16357
3514.9	1.0791
3515	1.3843
3515.1	1.0791
3515.2	0.16357
3515.3	2.2998
3515.4	4.436
3515.5	3.2153
3515.6	2.605
3515.7	2.9102
3515.8	2.9102
3515.9	4.1309
3516	4.436
3516.1	2.2998
3516.2	3.2153
3516.3	2.9102
3516.4	2.605
3516.5	0.46875
3516.6	-1.9727
3516.7	-2.583
3516.8	-1.3623
3516.9	-3.1934
3517	-2.2778
3517.1	-3.1934
3517.2	-1.9727
3517.3	-0.75195
3517.4	1.9946
3517.5	5.9619
3517.6	4.436
3517.7	5.0464
3517.8	1.3843
3517.9	-0.75195
3518	-3.1934
3518.1	-2.2778
3518.2	-0.75195
3518.3	5.0464
3518.4	5.3516
3518.5	2.605
3518.6	0.46875
3518.7	-3.8037
3518.8	-1.0571
3518.9	0.16357
3519	4.7412
3519.1	5.9619
3519.2	5.6567
3519.3	6.5723
3519.4	4.436
3519.5	2.605
3519.6	-1.3623
3519.7	1.0791
3519.8	5.0464
3519.9	-2.2778
3520	0.46875
3520.1	5.3516
3520.2	-3.1934
3520.3	0.16357
3520.4	6.2671
3520.5	1.3843
3520.6	-2.583
3520.7	-0.1416
3520.8	2.9102
3520.9	4.436
3521	2.9102
3521.1	-1.0571
3521.2	-2.8882
3521.3	-3.1934
3521.4	0.46875
3521.5	5.6567
3521.6	7.1826
3521.7	6.2671
3521.8	3.8257
3521.9	0.46875
3522	-2.8882
3522.1	-2.583
3522.2	-3.1934
3522.3	-2.2778
3522.4	-0.44678
3522.5	-0.75195
3522.6	0.16357
3522.7	-0.1416
3522.8	3.2153
3522.9	3.2153
3523	5.0464
3523.1	5.6567
3523.2	6.8774
3523.3	5.0464
3523.4	4.436
3523.5	5.0464
3523.6	4.7412
3523.7	3.8257
3523.8	5.6567
3523.9	4.1309
3524	3.2153
3524.1	3.2153
3524.2	3.8257
3524.3	4.1309
3524.4	5.9619
3524.5	5.9619
3524.6	6.8774
3524.7	6.5723
3524.8	4.7412
3524.9	5.3516
3525	6.2671
3525.1	4.436
3525.2	3.5205
3525.3	4.7412
3525.4	1.6895
3525.5	-1.6675
3525.6	-3.1934
3525.7	-3.8037
3525.8	-3.4985
3525.9	0.16357
3526	1.9946
3526.1	4.7412
3526.2	7.1826
3526.3	4.7412
3526.4	1.9946
3526.5	-3.4985
3526.6	-3.8037
3526.7	-1.6675
3526.8	2.9102
3526.9	5.6567
3527	5.6567
3527.1	1.0791
3527.2	-1.3623
3527.3	-3.1934
3527.4	-2.2778
3527.5	-1.3623
3527.6	-2.2778
3527.7	-2.8882
3527.8	0.16357
3527.9	1.3843
3528	5.9619
3528.1	-3.1934
3528.2	0.46875
3528.3	5.0464
3528.4	-1.6675
3528.5	-1.0571
3528.6	5.0464
3528.7	-0.1416
3528.8	-1.9727
3528.9	1.0791
3529	6.5723
3529.1	2.605
3529.2	-1.6675
3529.3	-3.1934
3529.4	0.16357
3529.5	1.0791
3529.6	5.6567
3529.7	7.4878
3529.8	2.605
3529.9	-1.6675
3530	-3.4985
3530.1	-1.9727
3530.2	-3.4985
3530.3	-1.0571
3530.4	1.3843
3530.5	0.77393
3530.6	5.0464
3530.7	5.0464
3530.8	6.8774
3530.9	3.2153
3531	5.3516
3531.1	4.1309
3531.2	5.3516
3531.3	1.0791
3531.4	-0.1416
3531.5	-1.0571
3531.6	-1.9727
3531.7	-2.2778
3531.8	-1.9727
3531.9	-2.583
3532	-2.8882
3532.1	-4.7192
3532.2	-4.4141
3532.3	-4.7192
3532.4	-1.6675
3532.5	-3.1934
3532.6	-2.2778
3532.7	-4.1089
3532.8	-3.4985
3532.9	-2.583
3533	-3.8037
3533.1	-2.8882
3533.2	-0.1416
3533.3	0.77393
3533.4	3.2153
3533.5	5.9619
3533.6	6.2671
3533.7	5.0464
3533.8	6.5723
3533.9	2.9102
3534	2.2998
3534.1	-1.0571
3534.2	-2.583
3534.3	-2.2778
3534.4	-1.6675
3534.5	-3.1934
3534.6	5.6567
3534.7	6.5723
3534.8	5.0464
3534.9	-0.1416
3535	-1.0571
3535.1	-4.1089
3535.2	-1.3623
3535.3	1.6895
3535.4	6.8774
3535.5	4.436
3535.6	0.16357
3535.7	-2.2778
3535.8	-2.583
3535.9	-3.4985
3536	-2.8882
3536.1	2.2998
3536.2	2.2998
3536.3	5.0464
3536.4	-2.8882
3536.5	-1.3623
3536.6	4.7412
3536.7	0.46875
3536.8	-0.44678
3536.9	5.6567
3537	-1.3623
3537.1	-1.0571
3537.2	0.46875
3537.3	4.436
3537.4	2.605
3537.5	-1.0571
3537.6	-1.6675
3537.7	-0.1416
3537.8	4.436
3537.9	5.0464
3538	4.436
3538.1	1.6895
3538.2	-0.75195
3538.3	-1.9727
3538.4	-4.1089
3538.5	-1.6675
3538.6	-0.1416
3538.7	0.16357
3538.8	2.2998
3538.9	3.5205
3539	7.1826
3539.1	4.7412
3539.2	4.7412
3539.3	5.3516
3539.4	5.6567
3539.5	2.605
3539.6	1.9946
3539.7	-0.1416
3539.8	-1.0571
3539.9	0.77393
3540	-1.0571
3540.1	-3.8037
3540.2	-3.1934
3540.3	-1.9727
3540.4	-2.583
3540.5	-3.1934
3540.6	-3.8037
3540.7	-2.583
3540.8	-3.8037
3540.9	-1.3623
3541	-1.9727
3541.1	-0.75195
3541.2	-1.3623
3541.3	-1.0571
3541.4	0.77393
3541.5	3.2153
3541.6	4.1309
3541.7	5.9619
3541.8	6.5723
3541.9	5.0464
3542	4.7412
3542.1	1.3843
3542.2	1.3843
3542.3	-0.1416
3542.4	-2.8882
3542.5	-2.2778
3542.6	-1.9727
3542.7	-0.44678
3542.8	2.605
3542.9	6.2671
3543	4.1309
3543.1	1.9946
3543.2	0.46875
3543.3	-1.9727
3543.4	-3.1934
3543.5	0.77393
3543.6	4.7412
3543.7	5.6567
3543.8	0.77393
3543.9	-1.3623
3544	-2.8882
3544.1	-2.2778
3544.2	-1.9727
3544.3	-1.6675
3544.4	-2.583
3544.5	-1.9727
3544.6	4.1309
3544.7	4.1309
3544.8	-1.9727
3544.9	0.77393
3545	5.0464
3545.1	-1.3623
3545.2	1.0791
3545.3	5.3516
3545.4	-1.6675
3545.5	-0.44678
3545.6	4.7412
3545.7	4.436
3545.8	0.46875
3545.9	-4.4141
3546	-0.44678
3546.1	1.3843
3546.2	6.5723
3546.3	4.7412
3546.4	2.605
3546.5	-2.2778
3546.6	-3.4985
3546.7	-1.6675
3546.8	-1.6675
3546.9	-0.1416
3547	0.77393
3547.1	2.2998
3547.2	3.5205
3547.3	4.436
3547.4	5.6567
3547.5	6.8774
3547.6	4.7412
3547.7	1.3843
3547.8	-0.75195
3547.9	-1.0571
3548	-1.6675
3548.1	-1.6675
3548.2	-1.9727
3548.3	-2.8882
3548.4	-2.8882
3548.5	-3.8037
3548.6	-4.7192
3548.7	-4.1089
3548.8	-4.1089
3548.9	-2.2778
3549	-2.8882
3549.1	-2.583
3549.2	-5.0244
3549.3	-2.583
3549.4	-3.8037
3549.5	-2.2778
3549.6	-1.9727
3549.7	-2.583
3549.8	-2.583
3549.9	-5.0244
3550	-2.2778
3550.1	-1.6675
3550.2	0.16357
3550.3	2.2998
3550.4	6.5723
3550.5	5.0464
3550.6	5.9619
3550.7	4.1309
3550.8	2.9102
3550.9	0.46875
3551	-1.9727
3551.1	-3.8037
3551.2	-2.583
3551.3	-2.2778
3551.4	2.9102
3551.5	5.3516
3551.6	6.8774
3551.7	0.77393
3551.8	-0.1416
3551.9	-3.1934
3552	-4.4141
3552.1	3.5205
3552.2	7.793
3552.3	4.7412
3552.4	1.0791
3552.5	0.46875
3552.6	1.3843
3552.7	0.16357
3552.8	4.7412
3552.9	5.0464
3553	-0.44678
3553.1	-1.9727
3553.2	5.3516
3553.3	0.46875
3553.4	-3.4985
3553.5	5.6567
3553.6	-0.75195
3553.7	-2.2778
3553.8	1.3843
3553.9	6.2671
3554	0.46875
3554.1	-2.8882
3554.2	-1.3623
3554.3	3.8257
3554.4	6.2671
3554.5	2.605
3554.6	-0.44678
3554.7	0.16357
3554.8	-3.1934
3554.9	-0.44678
3555	2.605
3555.1	3.8257
3555.2	4.436
3555.3	5.6567
3555.4	3.8257
3555.5	2.9102
3555.6	0.46875
3555.7	-1.9727
3555.8	-2.2778
3555.9	-4.4141
3556	-3.8037
3556.1	-3.1934
3556.2	-2.2778
3556.3	-2.8882
3556.4	-0.44678
3556.5	-0.44678
3556.6	1.6895
3556.7	0.46875
3556.8	1.0791
3556.9	2.605
3557	3.2153
3557.1	3.5205
3557.2	3.2153
3557.3	3.8257
3557.4	1.9946
3557.5	3.5205
3557.6	3.5205
3557.7	3.8257
3557.8	3.2153
3557.9	2.605
3558	1.6895
3558.1	1.0791
3558.2	-0.1416
3558.3	0.16357
3558.4	-1.9727
3558.5	-1.9727
3558.6	-3.4985
3558.7	-4.1089
3558.8	-3.8037
3558.9	0.16357
3559	1.3843
3559.1	2.2998
3559.2	5.6567
3559.3	6.2671
3559.4	3.8257
3559.5	-0.44678
3559.6	-1.6675
3559.7	-1.0571
3559.8	-4.1089
3559.9	-1.3623
3560	2.605
3560.1	6.5723
3560.2	1.6895
3560.3	1.3843
3560.4	-3.1934
3560.5	-1.6675
3560.6	-0.1416
3560.7	5.3516
3560.8	5.9619
3560.9	5.3516
3561	3.8257
3561.1	-0.44678
3561.2	-1.6675
3561.3	-1.3623
3561.4	5.6567
3561.5	-0.1416
3561.6	-2.8882
3561.7	5.6567
3561.8	-0.1416
3561.9	-1.6675
3562	3.8257
3562.1	3.8257
3562.2	-2.2778
3562.3	-1.6675
3562.4	4.436
3562.5	5.9619
3562.6	-0.44678
3562.7	-2.2778
3562.8	-2.583
3562.9	-0.44678
3563	2.2998
3563.1	7.4878
3563.2	6.2671
3563.3	1.9946
3563.4	-1.6675
3563.5	-3.1934
3563.6	-1.9727
3563.7	-1.6675
3563.8	-2.583
3563.9	-0.44678
3564	1.3843
3564.1	2.9102
3564.2	3.8257
3564.3	6.2671
3564.4	7.1826
3564.5	5.9619
3564.6	5.0464
3564.7	6.2671
3564.8	3.8257
3564.9	1.0791
3565	2.9102
3565.1	0.77393
3565.2	-1.0571
3565.3	-1.3623
3565.4	-2.2778
3565.5	-2.583
3565.6	-2.2778
3565.7	-1.9727
3565.8	-2.583
3565.9	-1.0571
3566	-3.4985
3566.1	-1.6675
3566.2	-2.8882
3566.3	-0.1416
3566.4	-0.75195
3566.5	2.9102
3566.6	1.9946
3566.7	3.8257
3566.8	5.6567
3566.9	6.8774
3567	5.9619
3567.1	5.3516
3567.2	2.9102
3567.3	1.9946
3567.4	-1.9727
3567.5	-3.1934
3567.6	-2.2778
3567.7	-2.8882
3567.8	1.0791
3567.9	5.3516
3568	5.9619
3568.1	1.3843
3568.2	-0.1416
3568.3	-2.2778
3568.4	-3.4985
3568.5	-1.3623
3568.6	5.0464
3568.7	6.2671
3568.8	2.9102
3568.9	-1.6675
3569	-2.583
3569.1	-2.8882
3569.2	-3.1934
3569.3	-4.1089
3569.4	-3.1934
3569.5	-1.6675
3569.6	3.2153
3569.7	5.9619
3569.8	-1.3623
3569.9	-0.44678
3570	4.1309
3570.1	-1.9727
3570.2	1.0791
3570.3	3.8257
3570.4	-0.1416
3570.5	-2.2778
3570.6	1.3843
3570.7	5.6567
3570.8	4.1309
3570.9	-0.44678
3571	-4.7192
3571.1	-2.2778
3571.2	0.77393
3571.3	3.2153
3571.4	6.5723
3571.5	5.9619
3571.6	3.5205
3571.7	-0.44678
3571.8	-2.2778
3571.9	-1.6675
3572	-1.9727
3572.1	-3.1934
3572.2	-1.6675
3572.3	-1.0571
3572.4	-1.9727
3572.5	-0.75195
3572.6	1.9946
3572.7	1.6895
3572.8	2.2998
3572.9	4.1309
3573	5.0464
3573.1	1.9946
3573.2	2.9102
3573.3	5.9619
3573.4	6.8774
3573.5	7.1826
3573.6	5.0464
3573.7	5.0464
3573.8	4.436
3573.9	5.3516
3574	4.1309
3574.1	6.8774
3574.2	5.3516
3574.3	3.2153
3574.4	2.2998
3574.5	0.77393
3574.6	0.77393
3574.7	0.46875
3574.8	-1.0571
3574.9	-1.9727
3575	-2.2778
3575.1	-4.4141
3575.2	-2.8882
3575.3	-0.44678
3575.4	-0.1416
3575.5	4.1309
3575.6	4.1309
3575.7	6.5723
3575.8	4.436
3575.9	1.9946
3576	-2.583
3576.1	-1.0571
3576.2	-2.583
3576.3	1.9946
3576.4	3.8257
3576.5	5.6567
3576.6	0.46875
3576.7	-0.44678
3576.8	-5.0244
3576.9	0.46875
3577	5.9619
3577.1	4.7412
3577.2	-0.1416
3577.3	-2.583
3577.4	-4.1089
3577.5	-1.0571
3577.6	0.77393
3577.7	-0.75195
3577.8	-3.8037
3577.9	-1.0571
3578	1.6895
3578.1	5.0464
3578.2	-2.8882
3578.3	-0.1416
3578.4	5.9619
3578.5	-2.583
3578.6	-0.44678
3578.7	1.9946
3578.8	3.5205
3578.9	2.9102
3579	-1.0571
3579.1	-3.4985
3579.2	-0.75195
3579.3	-0.1416
3579.4	2.9102
3579.5	5.0464
3579.6	6.5723
3579.7	6.8774
3579.8	5.0464
3579.9	0.16357
3580	1.6895
3580.1	0.77393
3580.2	-2.8882
3580.3	-3.4985
3580.4	-2.8882
3580.5	-3.4985
3580.6	-4.7192
3580.7	-2.8882
3580.8	-3.1934
3580.9	-1.0571
3581	0.46875
3581.1	-0.75195
3581.2	1.6895
3581.3	-0.75195
3581.4	1.3843
3581.5	3.5205
3581.6	3.5205
3581.7	3.8257
3581.8	5.6567
3581.9	5.3516
3582	4.7412
3582.1	3.8257
3582.2	4.1309
3582.3	5.6567
3582.4	5.3516
3582.5	6.2671
3582.6	6.2671
3582.7	4.436
3582.8	4.1309
3582.9	5.0464
3583	5.9619
3583.1	4.7412
3583.2	5.3516
3583.3	2.605
3583.4	1.9946
3583.5	-0.1416
3583.6	-1.3623
3583.7	-1.9727
3583.8	-1.6675
3583.9	-2.583
3584	-2.8882
3584.1	-2.2778
3584.2	1.6895
3584.3	5.3516
3584.4	5.6567
3584.5	6.2671
3584.6	1.9946
3584.7	-2.2778
3584.8	-2.2778
3584.9	-2.8882
3585	-1.0571
3585.1	5.0464
3585.2	6.5723
3585.3	3.2153
3585.4	-0.44678
3585.5	-5.6348
3585.6	-3.1934
3585.7	0.16357
3585.8	4.7412
3585.9	4.1309
3586	4.436
3586.1	-0.1416
3586.2	-4.4141
3586.3	-2.583
3586.4	2.605
3586.5	4.436
3586.6	-0.44678
3586.7	1.3843
3586.8	2.9102
3586.9	-3.8037
3587	1.6895
3587.1	4.1309
3587.2	0.16357
3587.3	-1.9727
3587.4	-1.3623
3587.5	4.7412
3587.6	6.2671
3587.7	1.0791
3587.8	-2.2778
3587.9	-3.1934
3588	-0.44678
3588.1	-0.44678
3588.2	2.9102
3588.3	6.2671
3588.4	5.6567
3588.5	4.436
3588.6	3.2153
3588.7	-0.75195
3588.8	-2.2778
3588.9	-2.8882
3589	-1.0571
3589.1	-3.8037
3589.2	-2.583
3589.3	-2.8882
3589.4	0.77393
3589.5	-1.6675
3589.6	1.0791
3589.7	-0.1416
3589.8	1.6895
3589.9	1.9946
3590	2.605
3590.1	4.7412
3590.2	3.5205
3590.3	3.2153
3590.4	4.7412
3590.5	5.3516
3590.6	5.3516
3590.7	2.9102
3590.8	4.1309
3590.9	3.2153
3591	3.8257
3591.1	1.0791
3591.2	1.3843
3591.3	1.3843
3591.4	0.77393
3591.5	-0.44678
3591.6	1.0791
3591.7	-2.583
3591.8	-3.1934
3591.9	-4.1089
3592	-3.4985
3592.1	-2.2778
3592.2	1.3843
3592.3	4.1309
3592.4	5.0464
3592.5	6.8774
3592.6	3.8257
3592.7	0.77393
3592.8	-1.6675
3592.9	-3.8037
3593	-2.8882
3593.1	-0.44678
3593.2	3.5205
3593.3	5.9619
3593.4	2.9102
3593.5	0.16357
3593.6	-2.8882
3593.7	-3.1934
3593.8	0.46875
3593.9	5.9619
3594	5.6567
3594.1	3.5205
3594.2	1.3843
3594.3	1.0791
3594.4	4.7412
3594.5	5.3516
3594.6	-1.0571
3594.7	-1.6675
3594.8	2.2998
3594.9	5.0464
3595	-3.1934
3595.1	2.605
3595.2	4.436
3595.3	-1.6675
3595.4	-1.6675
3595.5	6.5723
3595.6	0.46875
3595.7	-2.2778
3595.8	-0.75195
3595.9	3.2153
3596	5.9619
3596.1	4.7412
3596.2	-1.0571
3596.3	-3.1934
3596.4	-3.1934
3596.5	-1.0571
3596.6	1.3843
3596.7	2.9102
3596.8	2.605
3596.9	4.436
3597	3.5205
3597.1	2.9102
3597.2	1.3843
3597.3	0.16357
3597.4	-2.2778
3597.5	-0.44678
3597.6	-2.2778
3597.7	-3.1934
3597.8	-2.583
3597.9	-1.0571
3598	-0.1416
3598.1	1.3843
3598.2	-1.0571
3598.3	1.0791
3598.4	1.0791
3598.5	0.16357
3598.6	-0.44678
3598.7	1.6895
3598.8	1.9946
3598.9	2.605
3599	-0.1416
3599.1	0.16357
3599.2	1.3843
3599.3	0.46875
3599.4	-1.0571
3599.5	3.5205
3599.6	1.6895
3599.7	0.77393
3599.8	-0.44678
3599.9	-1.9727
3600	-2.2778
3600.1	-3.4985
3600.2	-1.9727
3600.3	-1.9727
3600.4	2.2998
3600.5	-0.75195
3600.6	1.9946
3600.7	3.5205
3600.8	3.5205
3600.9	2.605
3601	0.46875
3601.1	-2.583
3601.2	-4.4141
3601.3	-4.1089
3601.4	-4.7192
3601.5	7.4878
3601.6	8.4033
3601.7	7.793
3601.8	6.2671
3601.9	0.77393
3602	0.46875
3602.1	3.8257
3602.2	10.234
3602.3	9.3188
3602.4	6.2671
3602.5	-6.2451
3602.6	-5.3296
3602.7	-3.1934
3602.8	-0.75195
3602.9	0.46875
3603	-7.771
3603.1	-8.6865
3603.2	-3.1934
3603.3	-6.2451
3603.4	-7.771
3603.5	46.55
3603.6	41.667
3603.7	38.921
3603.8	40.752
3603.9	45.635
3604	41.057
3604.1	38.616
3604.2	39.226
3604.3	41.667
3604.4	45.33
3604.5	89.885
3604.6	91.411
3604.7	87.444
3604.8	83.782
3604.9	85.613
3605	86.223
3605.1	87.139
3605.2	88.054
3605.3	91.411
3605.4	92.021
3605.5	83.477
3605.6	81.34
3605.7	81.34
3605.8	78.289
3605.9	78.594
3606	76.458
3606.1	75.847
3606.2	73.711
3606.3	73.406
3606.4	73.711
3606.5	78.899
3606.6	80.12
3606.7	77.983
3606.8	80.12
3606.9	78.289
3607	78.899
3607.1	79.814
3607.2	78.899
3607.3	79.509
3607.4	78.594
3607.5	75.542
3607.6	74.626
3607.7	75.847
3607.8	76.763
3607.9	76.152
3608	76.763
3608.1	75.542
3608.2	76.152
3608.3	78.289
3608.4	82.561
3608.5	84.697
3608.6	89.58
3608.7	86.528
3608.8	83.782
3608.9	81.951
3609	80.73
3609.1	78.289
3609.2	77.983
3609.3	79.204
3609.4	81.34
3609.5	83.477
3609.6	87.444
3609.7	83.171
3609.8	79.814
3609.9	75.542
3610	77.068
3610.1	80.73
3610.2	86.223
3610.3	83.477
3610.4	77.983
3610.5	78.594
3610.6	78.289
3610.7	84.392
3610.8	85.308
3610.9	85.918
3611	85.918
3611.1	83.171
3611.2	79.814
3611.3	77.068
3611.4	82.561
3611.5	85.002
3611.6	76.152
3611.7	81.34
3611.8	85.918
3611.9	80.12
3612	75.542
3612.1	84.392
3612.2	85.613
3612.3	82.561
3612.4	77.983
3612.5	77.068
3612.6	78.594
3612.7	82.561
3612.8	84.392
3612.9	86.834
3613	85.308
3613.1	84.392
3613.2	81.035
3613.3	79.509
3613.4	77.373
3613.5	79.204
3613.6	77.678
3613.7	76.458
3613.8	77.373
3613.9	77.983
3614	77.373
3614.1	77.983
3614.2	77.373
3614.3	76.458
3614.4	77.678
3614.5	78.289
3614.6	75.237
3614.7	77.373
3614.8	77.068
3614.9	78.594
3615	78.899
3615.1	79.204
3615.2	79.814
3615.3	81.34
3615.4	81.035
3615.5	85.002
3615.6	85.918
3615.7	85.308
3615.8	86.223
3615.9	85.613
3616	83.171
3616.1	81.646
3616.2	79.509
3616.3	79.814
3616.4	78.899
3616.5	77.983
3616.6	76.458
3616.7	76.458
3616.8	79.509
3616.9	81.035
3617	83.782
3617.1	86.528
3617.2	85.613
3617.3	83.782
3617.4	78.899
3617.5	78.594
3617.6	77.983
3617.7	76.152
3617.8	79.814
3617.9	83.171
3618	85.308
3618.1	84.697
3618.2	80.73
3618.3	78.899
3618.4	77.373
3618.5	79.204
3618.6	82.256
3618.7	86.223
3618.8	82.866
3618.9	80.12
3619	77.983
3619.1	76.152
3619.2	77.373
3619.3	76.763
3619.4	77.678
3619.5	78.594
3619.6	82.561
3619.7	86.528
3619.8	77.983
3619.9	77.068
3620	85.002
3620.1	81.646
3620.2	78.899
3620.3	82.256
3620.4	83.477
3620.5	77.983
3620.6	77.983
3620.7	83.782
3620.8	85.002
3620.9	83.171
3621	78.289
3621.1	77.068
3621.2	78.289
3621.3	80.73
3621.4	83.171
3621.5	85.918
3621.6	86.223
3621.7	85.002
3621.8	83.171
3621.9	79.814
3622	78.289
3622.1	79.204
3622.2	76.763
3622.3	77.678
3622.4	76.763
3622.5	78.289
3622.6	78.289
3622.7	78.594
3622.8	78.899
3622.9	81.34
3623	81.951
3623.1	79.204
3623.2	81.035
3623.3	80.73
3623.4	82.866
3623.5	82.256
3623.6	82.256
3623.7	82.561
3623.8	82.866
3623.9	81.951
3624	82.561
3624.1	81.34
3624.2	79.814
3624.3	81.035
3624.4	80.425
3624.5	79.509
3624.6	77.373
3624.7	75.847
3624.8	76.152
3624.9	77.678
3625	78.289
3625.1	78.594
3625.2	79.814
3625.3	82.866
3625.4	84.697
3625.5	85.308
3625.6	83.782
3625.7	83.477
3625.8	82.866
3625.9	75.847
3626	77.983
3626.1	77.068
3626.2	81.951
3626.3	85.002
3626.4	86.223
3626.5	81.646
3626.6	79.509
3626.7	75.237
3626.8	79.814
3626.9	84.697
3627	84.392
3627.1	79.204
3627.2	77.373
3627.3	78.594
3627.4	81.951
3627.5	83.782
3627.6	84.087
3627.7	81.035
3627.8	80.73
3627.9	77.983
3628	80.425
3628.1	85.613
3628.2	79.509
3628.3	78.289
3628.4	85.613
3628.5	81.035
3628.6	77.678
3628.7	83.171
3628.8	84.392
3628.9	78.899
3629	76.458
3629.1	79.814
3629.2	82.866
3629.3	87.444
3629.4	84.087
3629.5	79.814
3629.6	76.763
3629.7	78.899
3629.8	76.458
3629.9	77.373
3630	80.73
3630.1	82.256
3630.2	82.866
3630.3	82.561
3630.4	84.392
3630.5	85.308
3630.6	86.223
3630.7	86.834
3630.8	86.223
3630.9	85.918
3631	83.782
3631.1	83.171
3631.2	84.087
3631.3	81.646
3631.4	82.866
3631.5	81.035
3631.6	82.561
3631.7	80.73
3631.8	80.425
3631.9	81.646
3632	81.34
3632.1	81.34
3632.2	83.477
3632.3	84.392
3632.4	84.697
3632.5	84.697
3632.6	83.477
3632.7	84.087
3632.8	85.613
3632.9	85.308
3633	82.561
3633.1	80.425
3633.2	80.73
3633.3	78.899
3633.4	76.458
3633.5	77.373
3633.6	77.068
3633.7	79.814
3633.8	83.171
3633.9	86.223
3634	85.308
3634.1	83.782
3634.2	79.814
3634.3	80.425
3634.4	75.237
3634.5	78.594
3634.6	82.866
3634.7	85.918
3634.8	85.002
3634.9	79.509
3635	77.678
3635.1	77.373
3635.2	82.561
3635.3	86.223
3635.4	82.866
3635.5	78.289
3635.6	76.763
3635.7	79.509
3635.8	83.171
3635.9	83.782
3636	83.171
3636.1	83.477
3636.2	79.814
3636.3	78.289
3636.4	78.899
3636.5	84.392
3636.6	82.866
3636.7	78.289
3636.8	82.256
3636.9	82.561
3637	77.983
3637.1	78.594
3637.2	84.392
3637.3	85.918
3637.4	84.087
3637.5	76.458
3637.6	77.068
3637.7	77.678
3637.8	78.899
3637.9	82.561
3638	84.392
3638.1	85.613
3638.2	86.528
3638.3	86.528
3638.4	86.223
3638.5	84.392
3638.6	86.834
3638.7	86.834
3638.8	85.918
3638.9	87.139
3639	86.528
3639.1	85.918
3639.2	86.223
3639.3	87.749
3639.4	85.613
3639.5	85.613
3639.6	85.918
3639.7	84.697
3639.8	84.392
3639.9	85.308
3640	83.477
3640.1	85.613
3640.2	81.951
3640.3	83.477
3640.4	83.171
3640.5	81.34
3640.6	81.646
3640.7	80.425
3640.8	79.509
3640.9	77.983
3641	80.12
3641.1	76.763
3641.2	76.152
3641.3	75.847
3641.4	77.068
3641.5	80.12
3641.6	81.34
3641.7	83.782
3641.8	86.528
3641.9	85.613
3642	81.34
3642.1	81.035
3642.2	79.509
3642.3	77.678
3642.4	77.373
3642.5	76.763
3642.6	82.561
3642.7	85.613
3642.8	85.002
3642.9	83.782
3643	77.983
3643.1	77.373
3643.2	77.983
3643.3	84.392
3643.4	85.002
3643.5	83.477
3643.6	79.509
3643.7	77.983
3643.8	79.509
3643.9	85.002
3644	85.613
3644.1	82.256
3644.2	81.34
3644.3	80.12
3644.4	85.918
3644.5	85.002
3644.6	83.477
3644.7	77.983
3644.8	80.425
3644.9	83.782
3645	79.204
3645.1	79.204
3645.2	87.749
3645.3	77.983
3645.4	78.289
3645.5	82.561
3645.6	86.223
3645.7	80.425
3645.8	78.289
3645.9	78.289
3646	79.814
3646.1	85.308
3646.2	85.002
3646.3	83.782
3646.4	80.73
3646.5	77.983
3646.6	77.678
3646.7	75.542
3646.8	77.068
3646.9	79.204
3647	81.035
3647.1	81.951
3647.2	85.308
3647.3	85.918
3647.4	85.918
3647.5	85.613
3647.6	85.308
3647.7	84.697
3647.8	84.087
3647.9	85.002
3648	85.918
3648.1	80.425
3648.2	80.12
3648.3	79.204
3648.4	81.34
3648.5	78.899
3648.6	79.509
3648.7	77.678
3648.8	79.509
3648.9	79.204
3649	80.12
3649.1	77.983
3649.2	80.73
3649.3	80.12
3649.4	82.866
3649.5	83.171
3649.6	84.087
3649.7	82.866
3649.8	87.139
3649.9	86.223
3650	85.308
3650.1	84.392
3650.2	82.561
3650.3	81.035
3650.4	78.594
3650.5	77.068
3650.6	76.152
3650.7	76.458
3650.8	79.509
3650.9	84.697
3651	86.528
3651.1	85.308
3651.2	80.425
3651.3	77.373
3651.4	75.542
3651.5	77.678
3651.6	81.951
3651.7	87.444
3651.8	84.087
3651.9	79.814
3652	76.458
3652.1	77.373
3652.2	82.866
3652.3	87.444
3652.4	83.477
3652.5	82.256
3652.6	80.73
3652.7	82.561
3652.8	81.951
3652.9	86.223
3653	82.866
3653.1	79.204
3653.2	80.73
3653.3	85.308
3653.4	78.289
3653.5	77.373
3653.6	85.002
3653.7	84.087
3653.8	77.983
3653.9	78.899
3654	81.34
3654.1	85.308
3654.2	83.782
3654.3	78.594
3654.4	77.068
3654.5	79.204
3654.6	79.509
3654.7	79.509
3654.8	81.646
3654.9	84.392
3655	85.918
3655.1	87.444
3655.2	86.528
3655.3	85.918
3655.4	83.477
3655.5	81.035
3655.6	78.899
3655.7	79.814
3655.8	77.678
3655.9	80.73
3656	77.678
3656.1	77.678
3656.2	77.068
3656.3	77.373
3656.4	76.152
3656.5	78.899
3656.6	75.847
3656.7	78.289
3656.8	77.068
3656.9	79.204
3657	77.983
3657.1	80.12
3657.2	79.204
3657.3	82.866
3657.4	81.646
3657.5	84.087
3657.6	85.308
3657.7	87.444
3657.8	85.613
3657.9	85.613
3658	83.782
3658.1	81.34
3658.2	79.814
3658.3	77.983
3658.4	77.373
3658.5	77.983
3658.6	78.289
3658.7	81.951
3658.8	86.223
3658.9	85.308
3659	84.697
3659.1	79.814
3659.2	77.678
3659.3	78.594
3659.4	78.899
3659.5	81.646
3659.6	83.171
3659.7	86.528
3659.8	80.73
3659.9	76.458
3660	77.678
3660.1	81.951
3660.2	87.749
3660.3	83.782
3660.4	77.983
3660.5	75.847
3660.6	79.509
3660.7	86.528
3660.8	86.834
3660.9	85.308
3661	81.951
3661.1	85.613
3661.2	85.308
3661.3	79.204
3661.4	77.373
3661.5	81.34
3661.6	87.444
3661.7	78.289
3661.8	78.899
3661.9	85.613
3662	82.256
3662.1	77.068
3662.2	81.035
3662.3	86.528
3662.4	84.087
3662.5	79.204
3662.6	77.068
3662.7	77.983
3662.8	79.509
3662.9	82.561
3663	84.087
3663.1	85.308
3663.2	85.918
3663.3	85.308
3663.4	80.425
3663.5	80.12
3663.6	78.594
3663.7	77.373
3663.8	77.373
3663.9	77.678
3664	76.458
3664.1	77.373
3664.2	76.763
3664.3	77.983
3664.4	78.594
3664.5	76.763
3664.6	77.068
3664.7	77.678
3664.8	77.678
3664.9	78.899
3665	76.152
3665.1	77.983
3665.2	76.763
3665.3	76.152
3665.4	75.847
3665.5	78.594
3665.6	75.237
3665.7	74.932
3665.8	76.763
3665.9	77.983
3666	77.373
3666.1	78.289
3666.2	80.425
3666.3	82.866
3666.4	83.171
3666.5	85.308
3666.6	86.528
3666.7	86.528
3666.8	83.477
3666.9	80.73
3667	79.509
3667.1	74.016
3667.2	77.373
3667.3	79.814
3667.4	82.256
3667.5	86.834
3667.6	85.918
3667.7	81.951
3667.8	78.594
3667.9	77.068
3668	76.458
3668.1	81.951
3668.2	87.139
3668.3	83.477
3668.4	79.204
3668.5	75.847
3668.6	77.068
3668.7	85.002
3668.8	85.613
3668.9	80.73
3669	77.983
3669.1	76.763
3669.2	76.458
3669.3	78.899
3669.4	77.373
3669.5	77.678
3669.6	78.594
3669.7	82.561
3669.8	85.918
3669.9	79.509
3670	77.983
3670.1	82.866
3670.2	85.308
3670.3	77.983
3670.4	78.594
3670.5	84.697
3670.6	83.782
3670.7	79.509
3670.8	77.068
3670.9	77.678
3671	79.814
3671.1	82.866
3671.2	85.002
3671.3	85.002
3671.4	84.087
3671.5	83.477
3671.6	81.34
3671.7	79.204
3671.8	79.204
3671.9	77.373
3672	77.983
3672.1	76.458
3672.2	77.678
3672.3	77.068
3672.4	78.899
3672.5	79.509
3672.6	78.289
3672.7	78.899
3672.8	79.204
3672.9	79.509
3673	79.204
3673.1	79.509
3673.2	80.12
3673.3	81.035
3673.4	80.425
3673.5	80.12
3673.6	79.814
3673.7	78.899
3673.8	78.899
3673.9	78.594
3674	77.678
3674.1	78.594
3674.2	77.983
3674.3	78.594
3674.4	75.847
3674.5	76.152
3674.6	76.763
3674.7	78.289
3674.8	80.73
3674.9	82.561
3675	83.171
3675.1	84.392
3675.2	86.528
3675.3	85.308
3675.4	83.477
3675.5	81.035
3675.6	78.899
3675.7	77.678
3675.8	77.678
3675.9	78.594
3676	82.561
3676.1	85.918
3676.2	85.918
3676.3	82.256
3676.4	79.509
3676.5	76.763
3676.6	76.763
3676.7	83.171
3676.8	88.359
3676.9	81.951
3677	78.594
3677.1	75.847
3677.2	80.73
3677.3	84.087
3677.4	85.308
3677.5	83.477
3677.6	82.866
3677.7	83.171
3677.8	85.918
3677.9	84.087
3678	77.678
3678.1	74.932
3678.2	82.866
3678.3	85.002
3678.4	80.12
3678.5	79.509
3678.6	84.697
3678.7	78.594
3678.8	78.289
3678.9	82.866
3679	87.749
3679.1	83.171
3679.2	78.899
3679.3	75.847
3679.4	78.594
3679.5	79.204
3679.6	85.002
3679.7	85.918
3679.8	85.613
3679.9	83.171
3680	82.866
3680.1	79.204
3680.2	78.289
3680.3	76.458
3680.4	77.983
3680.5	75.847
3680.6	77.678
3680.7	76.458
3680.8	77.678
3680.9	77.678
3681	79.814
3681.1	79.814
3681.2	80.12
3681.3	77.678
3681.4	79.814
3681.5	79.814
3681.6	80.12
3681.7	79.204
3681.8	80.12
3681.9	79.204
3682	79.204
3682.1	76.763
3682.2	78.899
3682.3	78.594
3682.4	78.899
3682.5	76.458
3682.6	75.237
3682.7	75.847
3682.8	75.237
3682.9	76.152
3683	78.899
3683.1	81.646
3683.2	83.171
3683.3	85.613
3683.4	85.918
3683.5	83.171
3683.6	81.646
3683.7	80.425
3683.8	80.12
3683.9	77.678
3684	76.458
3684.1	79.814
3684.2	83.171
3684.3	85.308
3684.4	84.087
3684.5	81.34
3684.6	77.983
3684.7	76.763
3684.8	80.12
3684.9	83.782
3685	85.918
3685.1	81.34
3685.2	77.678
3685.3	78.289
3685.4	81.646
3685.5	85.002
3685.6	82.866
3685.7	79.814
3685.8	77.983
3685.9	77.373
3686	77.373
3686.1	77.068
3686.2	78.899
3686.3	80.73
3686.4	87.139
3686.5	78.899
3686.6	78.594
3686.7	83.782
3686.8	82.256
3686.9	76.458
3687	80.73
3687.1	86.834
3687.2	81.646
3687.3	76.763
3687.4	77.983
3687.5	79.204
3687.6	82.561
3687.7	86.528
3687.8	84.392
3687.9	81.34
3688	78.899
3688.1	78.594
3688.2	76.458
3688.3	77.068
3688.4	77.983
3688.5	79.814
3688.6	81.035
3688.7	79.814
3688.8	81.34
3688.9	81.951
3689	84.697
3689.1	83.782
3689.2	85.002
3689.3	85.613
3689.4	85.002
3689.5	85.613
3689.6	84.697
3689.7	84.392
3689.8	85.308
3689.9	86.834
3690	85.613
3690.1	86.528
3690.2	84.697
3690.3	82.866
3690.4	84.697
3690.5	83.477
3690.6	81.951
3690.7	81.34
3690.8	79.814
3690.9	79.814
3691	76.763
3691.1	77.373
3691.2	77.678
3691.3	78.289
3691.4	77.678
3691.5	79.509
3691.6	79.814
3691.7	83.477
3691.8	85.613
3691.9	87.139
3692	83.171
3692.1	83.171
3692.2	77.983
3692.3	77.678
3692.4	77.373
3692.5	79.509
3692.6	83.477
3692.7	87.749
3692.8	83.782
3692.9	80.425
3693	79.204
3693.1	76.458
3693.2	79.814
3693.3	86.834
3693.4	84.087
3693.5	79.814
3693.6	77.373
3693.7	78.594
3693.8	85.613
3693.9	85.308
3694	80.425
3694.1	78.899
3694.2	77.068
3694.3	77.678
3694.4	78.594
3694.5	80.12
3694.6	83.171
3694.7	82.561
3694.8	77.068
3694.9	80.12
3695	83.782
3695.1	81.646
3695.2	77.068
3695.3	83.171
3695.4	86.223
3695.5	77.373
3695.6	77.678
3695.7	79.509
3695.8	83.477
3695.9	86.528
3696	85.308
3696.1	79.509
3696.2	78.594
3696.3	76.458
3696.4	77.983
3696.5	78.594
3696.6	78.289
3696.7	80.73
3696.8	82.256
3696.9	83.477
3697	84.697
3697.1	86.223
3697.2	87.139
3697.3	84.087
3697.4	87.444
3697.5	85.308
3697.6	86.528
3697.7	86.223
3697.8	84.087
3697.9	87.444
3698	86.528
3698.1	85.308
3698.2	84.697
3698.3	86.223
3698.4	85.002
3698.5	85.613
3698.6	87.139
3698.7	85.002
3698.8	85.308
3698.9	85.308
3699	85.308
3699.1	84.697
3699.2	83.171
3699.3	82.256
3699.4	83.782
3699.5	79.204
3699.6	77.373
3699.7	76.152
3699.8	77.373
3699.9	76.152
3700	80.425
3700.1	79.814
3700.2	83.782
3700.3	85.002
3700.4	84.697
3700.5	83.782
3700.6	82.561
3700.7	77.983
3700.8	79.204
3700.9	77.373
3701	79.509
3701.1	83.782
3701.2	86.528
3701.3	83.171
3701.4	78.594
3701.5	78.594
3701.6	77.678
3701.7	83.477
3701.8	85.918
3701.9	82.561
3702	78.594
3702.1	75.542
3702.2	82.561
3702.3	85.613
3702.4	84.697
3702.5	79.814
3702.6	81.646
3702.7	81.34
3702.8	81.646
3702.9	83.477
3703	84.697
3703.1	79.509
3703.2	77.678
3703.3	84.392
3703.4	84.087
3703.5	77.678
3703.6	82.256
3703.7	85.308
3703.8	78.899
3703.9	74.932
3704	81.34
3704.1	87.749
3704.2	85.918
3704.3	80.12
3704.4	77.373
3704.5	76.763
3704.6	79.204
3704.7	79.204
3704.8	82.561
3704.9	83.782
3705	85.918
3705.1	86.223
3705.2	86.223
3705.3	84.697
3705.4	81.646
3705.5	80.73
3705.6	79.509
3705.7	76.458
3705.8	78.594
3705.9	77.068
3706	76.763
3706.1	77.678
3706.2	77.983
3706.3	75.847
3706.4	76.152
3706.5	77.983
3706.6	77.983
3706.7	77.068
3706.8	76.152
3706.9	76.763
3707	77.678
3707.1	77.068
3707.2	77.068
3707.3	77.068
3707.4	76.458
3707.5	77.373
3707.6	78.289
3707.7	77.678
3707.8	79.814
3707.9	80.12
3708	82.866
3708.1	84.087
3708.2	85.613
3708.3	86.223
3708.4	85.918
3708.5	83.782
3708.6	80.425
3708.7	79.814
3708.8	77.983
3708.9	75.542
3709	77.373
3709.1	80.73
3709.2	85.308
3709.3	87.444
3709.4	84.392
3709.5	82.256
3709.6	76.763
3709.7	77.068
3709.8	77.373
3709.9	84.697
3710	86.223
3710.1	83.782
3710.2	80.12
3710.3	77.678
3710.4	77.068
3710.5	82.561
3710.6	87.444
3710.7	81.646
3710.8	81.646
3710.9	77.983
3711	79.204
3711.1	79.204
3711.2	82.866
3711.3	85.918
3711.4	80.425
3711.5	78.899
3711.6	82.866
3711.7	85.002
3711.8	76.763
3711.9	79.509
3712	86.834
3712.1	80.425
3712.2	76.763
3712.3	81.646
3712.4	85.002
3712.5	85.002
3712.6	79.814
3712.7	76.458
3712.8	77.068
3712.9	79.814
3713	82.256
3713.1	84.087
3713.2	85.308
3713.3	86.223
3713.4	85.002
3713.5	83.171
3713.6	80.73
3713.7	79.509
3713.8	77.373
3713.9	77.983
3714	76.763
3714.1	77.983
3714.2	75.542
3714.3	78.289
3714.4	79.814
3714.5	77.068
3714.6	78.289
3714.7	78.899
3714.8	78.289
3714.9	79.814
3715	79.204
3715.1	80.12
3715.2	77.678
3715.3	79.509
3715.4	76.763
3715.5	79.509
3715.6	76.763
3715.7	77.068
3715.8	77.068
3715.9	77.068
3716	75.237
3716.1	75.237
3716.2	76.763
3716.3	76.763
3716.4	80.73
3716.5	80.12
3716.6	84.087
3716.7	86.223
3716.8	84.697
3716.9	85.002
3717	84.087
3717.1	78.594
3717.2	78.899
3717.3	77.983
3717.4	77.068
3717.5	78.899
3717.6	84.087
3717.7	84.697
3717.8	86.223
3717.9	81.035
3718	78.899
3718.1	76.763
3718.2	77.983
3718.3	83.171
3718.4	88.054
3718.5	81.646
3718.6	77.983
3718.7	77.373
3718.8	79.204
3718.9	84.087
3719	85.613
3719.1	82.866
3719.2	78.899
3719.3	78.289
3719.4	78.899
3719.5	82.561
3719.6	83.782
3719.7	85.918
3719.8	78.899
3719.9	79.204
3720	83.171
3720.1	81.951
3720.2	78.289
3720.3	82.256
3720.4	84.087
3720.5	79.204
3720.6	78.594
3720.7	79.509
3720.8	82.256
3720.9	87.139
3721	85.613
3721.1	80.425
3721.2	77.068
3721.3	77.068
3721.4	77.068
3721.5	78.899
3721.6	81.951
3721.7	83.171
3721.8	82.256
3721.9	84.087
3722	85.613
3722.1	86.223
3722.2	84.392
3722.3	85.002
3722.4	86.834
3722.5	85.002
3722.6	85.613
3722.7	85.308
3722.8	84.697
3722.9	82.256
3723	84.087
3723.1	84.697
3723.2	85.918
3723.3	83.782
3723.4	85.308
3723.5	85.613
3723.6	83.171
3723.7	85.918
3723.8	86.223
3723.9	86.834
3724	85.613
3724.1	84.392
3724.2	83.477
3724.3	81.035
3724.4	81.035
3724.5	82.561
3724.6	81.646
3724.7	78.899
3724.8	77.068
3724.9	76.152
3725	75.847
3725.1	78.594
3725.2	82.866
3725.3	85.918
3725.4	87.444
3725.5	84.697
3725.6	80.73
3725.7	78.289
3725.8	77.068
3725.9	77.373
3726	79.814
3726.1	85.918
3726.2	85.613
3726.3	84.087
3726.4	79.509
3726.5	76.763
3726.6	78.289
3726.7	83.782
3726.8	88.359
3726.9	82.561
3727	77.373
3727.1	76.152
3727.2	82.866
3727.3	87.444
3727.4	82.561
3727.5	81.34
3727.6	78.899
3727.7	80.12
3727.8	81.951
3727.9	85.613
3728	84.392
3728.1	78.594
3728.2	78.899
3728.3	85.918
3728.4	79.814
3728.5	77.983
3728.6	83.477
3728.7	84.087
3728.8	78.899
3728.9	77.373
3729	81.34
3729.1	86.223
3729.2	84.392
3729.3	78.899
3729.4	79.509
3729.5	75.542
3729.6	79.509
3729.7	79.814
3729.8	82.256
3729.9	81.646
3730	84.697
3730.1	84.392
3730.2	86.528
3730.3	84.087
3730.4	83.171
3730.5	84.087
3730.6	84.087
3730.7	82.561
3730.8	78.899
3730.9	79.814
3731	81.035
3731.1	78.594
3731.2	79.814
3731.3	79.204
3731.4	79.204
3731.5	78.899
3731.6	78.594
3731.7	80.12
3731.8	79.814
3731.9	78.594
3732	80.12
3732.1	80.425
3732.2	80.73
3732.3	83.171
3732.4	82.561
3732.5	83.171
3732.6	83.782
3732.7	85.613
3732.8	86.834
3732.9	85.308
3733	83.477
3733.1	81.035
3733.2	79.509
3733.3	78.289
3733.4	77.678
3733.5	77.678
3733.6	77.373
3733.7	79.204
3733.8	82.561
3733.9	85.308
3734	86.223
3734.1	83.477
3734.2	78.899
3734.3	79.204
3734.4	77.068
3734.5	77.373
3734.6	85.613
3734.7	86.223
3734.8	84.392
3734.9	77.983
3735	75.847
3735.1	77.678
3735.2	85.002
3735.3	84.697
3735.4	81.951
3735.5	77.068
3735.6	77.373
3735.7	81.34
3735.8	85.613
3735.9	84.392
3736	86.834
3736.1	85.918
3736.2	85.613
3736.3	80.425
3736.4	77.678
3736.5	79.814
3736.6	85.613
3736.7	78.594
3736.8	79.814
3736.9	84.087
3737	84.392
3737.1	77.373
3737.2	77.983
3737.3	81.951
3737.4	85.613
3737.5	84.392
3737.6	78.594
3737.7	77.678
3737.8	77.983
3737.9	77.373
3738	80.73
3738.1	82.866
3738.2	84.087
3738.3	85.308
3738.4	86.223
3738.5	85.918
3738.6	83.782
3738.7	85.002
3738.8	82.256
3738.9	81.34
3739	82.866
3739.1	78.899
3739.2	78.899
3739.3	75.847
3739.4	77.983
3739.5	77.983
3739.6	80.73
3739.7	77.678
3739.8	78.899
3739.9	77.983
3740	78.594
3740.1	79.204
3740.2	78.899
3740.3	81.035
3740.4	82.256
3740.5	82.866
3740.6	82.866
3740.7	84.392
3740.8	84.697
3740.9	85.613
3741	87.444
3741.1	85.613
3741.2	84.392
3741.3	82.561
3741.4	78.594
3741.5	78.594
3741.6	78.289
3741.7	77.678
3741.8	77.983
3741.9	81.035
3742	82.256
3742.1	84.697
3742.2	85.613
3742.3	83.782
3742.4	81.646
3742.5	79.509
3742.6	76.763
3742.7	78.899
3742.8	81.646
3742.9	84.087
3743	85.613
3743.1	81.951
3743.2	79.509
3743.3	77.373
3743.4	77.678
3743.5	85.613
3743.6	86.223
3743.7	80.73
3743.8	78.594
3743.9	77.678
3744	83.171
3744.1	85.918
3744.2	85.918
3744.3	85.918
3744.4	85.002
3744.5	84.697
3744.6	78.594
3744.7	78.899
3744.8	80.73
3744.9	85.002
3745	77.678
3745.1	79.509
3745.2	86.223
3745.3	80.73
3745.4	75.847
3745.5	81.646
3745.6	85.308
3745.7	83.477
3745.8	78.899
3745.9	77.068
3746	77.983
3746.1	81.035
3746.2	84.087
3746.3	85.308
3746.4	85.613
3746.5	84.087
3746.6	82.866
3746.7	80.425
3746.8	77.983
3746.9	78.289
3747	77.373
3747.1	75.847
3747.2	77.068
3747.3	77.373
3747.4	77.068
3747.5	78.289
3747.6	78.594
3747.7	78.899
3747.8	79.509
3747.9	79.204
3748	80.425
3748.1	80.12
3748.2	77.678
3748.3	81.34
3748.4	80.425
3748.5	80.425
3748.6	78.594
3748.7	77.068
3748.8	78.289
3748.9	76.152
3749	77.983
3749.1	78.289
3749.2	77.068
3749.3	75.237
3749.4	75.847
3749.5	77.983
3749.6	77.678
3749.7	83.171
3749.8	83.171
3749.9	85.002
3750	85.918
3750.1	84.087
3750.2	82.256
3750.3	80.425
3750.4	78.594
3750.5	78.289
3750.6	77.373
3750.7	78.594
3750.8	83.477
3750.9	85.002
3751	85.918
3751.1	82.866
3751.2	78.594
3751.3	76.152
3751.4	76.458
3751.5	81.646
3751.6	85.308
3751.7	85.002
3751.8	79.814
3751.9	76.458
3752	77.068
3752.1	85.613
3752.2	83.477
3752.3	80.73
3752.4	77.373
3752.5	76.763
3752.6	77.983
3752.7	78.594
3752.8	75.847
3752.9	75.542
3753	81.34
3753.1	84.392
3753.2	77.983
3753.3	79.509
3753.4	85.002
3753.5	82.256
3753.6	75.847
3753.7	81.035
3753.8	85.918
3753.9	80.73
3754	77.068
3754.1	80.12
3754.2	81.035
3754.3	83.171
3754.4	85.613
3754.5	84.392
3754.6	79.814
3754.7	77.678
3754.8	78.899
3754.9	77.373
3755	77.983
3755.1	80.12
3755.2	79.204
3755.3	80.425
3755.4	81.646
3755.5	84.087
3755.6	83.171
3755.7	83.171
3755.8	82.866
3755.9	85.002
3756	87.139
3756.1	87.139
3756.2	86.528
3756.3	84.392
3756.4	84.392
3756.5	86.223
3756.6	86.528
3756.7	85.002
3756.8	85.918
3756.9	86.528
3757	84.087
3757.1	83.171
3757.2	82.256
3757.3	82.256
3757.4	82.561
3757.5	80.425
3757.6	79.509
3757.7	77.678
3757.8	76.763
3757.9	75.237
3758	77.373
3758.1	76.458
3758.2	78.289
3758.3	80.12
3758.4	85.002
3758.5	85.002
3758.6	86.528
3758.7	84.697
3758.8	81.34
3758.9	79.509
3759	77.068
3759.1	78.899
3759.2	78.594
3759.3	83.477
3759.4	86.223
3759.5	83.477
3759.6	79.509
3759.7	77.678
3759.8	77.983
3759.9	80.425
3760	85.918
3760.1	84.697
3760.2	79.814
3760.3	76.458
3760.4	76.763
3760.5	85.308
3760.6	86.528
3760.7	82.561
3760.8	79.509
3760.9	77.983
3761	76.152
3761.1	77.983
3761.2	80.12
3761.3	85.002
3761.4	84.087
3761.5	77.983
3761.6	79.814
3761.7	85.308
3761.8	79.509
3761.9	76.763
3762	82.561
3762.1	86.834
3762.2	78.899
3762.3	77.373
3762.4	79.509
3762.5	82.256
3762.6	86.528
3762.7	87.139
3762.8	81.34
3762.9	78.594
3763	78.594
3763.1	77.068
3763.2	76.152
3763.3	77.983
3763.4	80.12
3763.5	79.509
3763.6	80.425
3763.7	82.256
3763.8	82.561
3763.9	83.171
3764	85.308
3764.1	87.749
3764.2	86.223
3764.3	84.392
3764.4	86.834
3764.5	86.834
3764.6	85.002
3764.7	87.139
3764.8	87.139
3764.9	86.528
3765	87.749
3765.1	85.002
3765.2	86.223
3765.3	84.697
3765.4	84.087
3765.5	85.002
3765.6	83.782
3765.7	80.425
3765.8	80.73
3765.9	80.425
3766	77.068
3766.1	77.678
3766.2	78.594
3766.3	77.983
3766.4	77.068
3766.5	75.847
3766.6	77.068
3766.7	81.34
3766.8	83.171
3766.9	85.002
3767	87.749
3767.1	82.866
3767.2	79.509
3767.3	79.204
3767.4	75.237
3767.5	77.373
3767.6	81.951
3767.7	86.223
3767.8	86.223
3767.9	81.646
3768	77.678
3768.1	77.068
3768.2	79.204
3768.3	84.697
3768.4	86.223
3768.5	81.951
3768.6	75.542
3768.7	76.763
3768.8	84.697
3768.9	85.918
3769	81.34
3769.1	77.678
3769.2	75.542
3769.3	74.932
3769.4	77.678
3769.5	76.152
3769.6	77.678
3769.7	82.866
3769.8	85.918
3769.9	78.289
3770	77.983
3770.1	85.308
3770.2	80.73
3770.3	76.763
3770.4	81.035
3770.5	86.223
3770.6	83.477
3770.7	76.458
3770.8	77.678
3770.9	80.425
3771	84.697
3771.1	85.918
3771.2	82.866
3771.3	82.256
3771.4	77.068
3771.5	79.204
3771.6	77.068
3771.7	79.204
3771.8	77.983
3771.9	79.204
3772	79.814
3772.1	81.34
3772.2	81.34
3772.3	81.34
3772.4	81.34
3772.5	82.866
3772.6	83.171
3772.7	83.171
3772.8	83.477
3772.9	83.171
3773	84.697
3773.1	81.951
3773.2	82.866
3773.3	83.171
3773.4	83.171
3773.5	84.697
3773.6	82.561
3773.7	81.035
3773.8	80.73
3773.9	78.899
3774	77.983
3774.1	78.899
3774.2	78.594
3774.3	76.458
3774.4	76.763
3774.5	76.458
3774.6	77.068
3774.7	77.678
3774.8	81.951
3774.9	84.697
3775	84.697
3775.1	85.308
3775.2	84.087
3775.3	83.782
3775.4	79.509
3775.5	78.594
3775.6	78.594
3775.7	77.373
3775.8	81.951
3775.9	85.613
3776	86.528
3776.1	80.73
3776.2	80.12
3776.3	77.068
3776.4	80.425
3776.5	82.561
3776.6	85.918
3776.7	82.256
3776.8	77.068
3776.9	75.847
3777	82.256
3777.1	87.139
3777.2	84.392
3777.3	78.289
3777.4	75.542
3777.5	77.068
3777.6	78.289
3777.7	79.509
3777.8	77.983
3777.9	78.289
3778	79.204
3778.1	86.223
3778.2	79.814
3778.3	78.289
3778.4	83.477
3778.5	83.782
3778.6	77.983
3778.7	79.814
3778.8	85.002
3778.9	83.477
3779	77.983
3779.1	77.678
3779.2	80.12
3779.3	81.34
3779.4	85.308
3779.5	85.613
3779.6	83.171
3779.7	81.646
3779.8	78.594
3779.9	77.983
3780	77.068
3780.1	75.237
3780.2	77.678
3780.3	78.594
3780.4	79.204
3780.5	79.814
3780.6	81.951
3780.7	80.425
3780.8	81.035
3780.9	81.646
3781	82.561
3781.1	83.171
3781.2	84.087
3781.3	83.477
3781.4	85.002
3781.5	82.866
3781.6	83.782
3781.7	82.561
3781.8	81.646
3781.9	83.171
3782	83.171
3782.1	80.73
3782.2	78.594
3782.3	78.899
3782.4	79.204
3782.5	78.594
3782.6	79.814
3782.7	77.373
3782.8	77.678
3782.9	75.847
3783	76.152
3783.1	77.068
3783.2	79.204
3783.3	83.171
3783.4	86.223
3783.5	86.834
3783.6	83.171
3783.7	83.477
3783.8	79.814
3783.9	76.763
3784	77.678
3784.1	77.373
3784.2	81.646
3784.3	83.477
3784.4	86.223
3784.5	83.477
3784.6	81.035
3784.7	77.068
3784.8	76.763
3784.9	79.814
3785	85.613
3785.1	85.613
3785.2	80.425
3785.3	75.542
3785.4	77.983
3785.5	84.087
3785.6	85.613
3785.7	81.34
3785.8	77.373
3785.9	78.289
3786	76.458
3786.1	77.068
3786.2	79.204
3786.3	82.866
3786.4	87.444
3786.5	78.899
3786.6	76.763
3786.7	82.256
3786.8	84.087
3786.9	77.678
3787	81.951
3787.1	85.002
3787.2	81.951
3787.3	76.458
3787.4	78.899
3787.5	82.561
3787.6	86.528
3787.7	84.087
3787.8	81.34
3787.9	77.678
3788	77.068
3788.1	76.763
3788.2	80.12
3788.3	79.814
3788.4	81.951
3788.5	81.646
3788.6	85.613
3788.7	85.002
3788.8	86.528
3788.9	86.223
3789	85.613
3789.1	84.392
3789.2	85.002
3789.3	85.918
3789.4	85.613
3789.5	83.782
3789.6	85.002
3789.7	83.782
3789.8	81.951
3789.9	84.087
3790	84.392
3790.1	84.697
3790.2	85.613
3790.3	84.697
3790.4	84.697
3790.5	86.834
3790.6	85.613
3790.7	85.002
3790.8	86.834
3790.9	86.834
3791	85.308
3791.1	81.34
3791.2	82.256
3791.3	78.899
3791.4	79.509
3791.5	77.678
3791.6	77.678
3791.7	75.847
3791.8	78.289
3791.9	80.73
3792	84.392
3792.1	85.918
3792.2	85.613
3792.3	84.087
3792.4	81.34
3792.5	77.373
3792.6	76.763
3792.7	78.289
3792.8	83.171
3792.9	85.002
3793	85.918
3793.1	79.509
3793.2	78.289
3793.3	76.458
3793.4	81.035
3793.5	85.308
3793.6	83.477
3793.7	78.594
3793.8	77.373
3793.9	79.814
3794	85.308
3794.1	85.613
3794.2	83.782
3794.3	80.73
3794.4	83.477
3794.5	87.139
3794.6	85.918
3794.7	80.73
3794.8	77.373
3794.9	81.035
3795	84.392
3795.1	78.899
3795.2	81.646
3795.3	86.223
3795.4	81.035
3795.5	76.763
3795.6	79.204
3795.7	82.866
3795.8	84.697
3795.9	85.308
3796	79.509
3796.1	78.289
3796.2	75.542
3796.3	77.373
3796.4	80.12
3796.5	81.646
3796.6	83.782
3796.7	86.223
3796.8	87.444
3796.9	86.223
3797	86.223
3797.1	85.308
3797.2	84.087
3797.3	83.782
3797.4	85.002
3797.5	82.561
3797.6	81.646
3797.7	80.12
3797.8	81.34
3797.9	79.814
3798	80.73
3798.1	82.256
3798.2	79.509
3798.3	80.73
3798.4	81.951
3798.5	83.477
3798.6	84.697
3798.7	86.223
3798.8	84.392
3798.9	86.834
3799	85.613
3799.1	87.139
3799.2	86.528
3799.3	85.308
3799.4	83.782
3799.5	82.561
3799.6	78.899
3799.7	77.983
3799.8	78.289
3799.9	76.152
3800	73.711
3800.1	76.763
3800.2	77.068
3800.3	81.34
3800.4	84.392
3800.5	88.054
3800.6	85.002
3800.7	82.866
3800.8	80.12
3800.9	80.12
3801	79.814
3801.1	85.308
3801.2	86.528
3801.3	87.139
3801.4	81.951
3801.5	73.711
3801.6	74.016
3801.7	77.678
3801.8	84.392
3801.9	78.594
3802	74.932
3802.1	72.185
3802.2	76.763
3802.3	82.866
3802.4	82.561
3802.5	88.665
3802.6	86.223
3802.7	86.834
3802.8	86.528
3802.9	89.275
3803	91.716
3803.1	88.359
3803.2	84.392
3803.3	88.359
3803.4	91.106
3803.5	37.7
3803.6	36.174
3803.7	45.33
3803.8	43.193
3803.9	36.479
3804	36.174
3804.1	40.142
3804.2	45.024
3804.3	44.719
3804.4	42.888
3804.5	-5.0244
3804.6	-8.3813
3804.7	-9.6021
3804.8	-10.212
3804.9	-5.9399
3805	-5.6348
3805.1	-4.4141
3805.2	-4.7192
3805.3	-2.583
3805.4	-4.1089
3805.5	8.4033
3805.6	9.0137
3805.7	10.54
3805.8	8.4033
3805.9	11.76
3806	10.54
3806.1	8.7085
3806.2	8.4033
3806.3	10.234
3806.4	9.3188
3806.5	5.3516
3806.6	3.5205
3806.7	3.5205
3806.8	3.2153
3806.9	4.436
3807	2.2998
3807.1	5.0464
3807.2	1.6895
3807.3	0.46875
3807.4	-1.0571
3807.5	2.9102
3807.6	0.46875
3807.7	-0.75195
3807.8	0.46875
3807.9	1.0791
3808	-2.583
3808.1	-1.9727
3808.2	-1.9727
3808.3	1.6895
3808.4	6.2671
3808.5	5.3516
3808.6	4.436
3808.7	2.605
3808.8	0.77393
3808.9	-3.4985
3809	-2.583
3809.1	-4.1089
3809.2	-2.2778
3809.3	1.3843
3809.4	4.436
3809.5	5.0464
3809.6	1.9946
3809.7	-0.75195
3809.8	-1.3623
3809.9	-1.6675
3810	7.1826
3810.1	4.436
3810.2	1.6895
3810.3	-0.75195
3810.4	-1.3623
3810.5	-0.1416
3810.6	5.0464
3810.7	2.9102
3810.8	0.16357
3810.9	-1.6675
3811	-1.9727
3811.1	0.46875
3811.2	2.2998
3811.3	4.436
3811.4	-1.0571
3811.5	-3.1934
3811.6	3.8257
3811.7	4.7412
3811.8	-1.6675
3811.9	0.77393
3812	5.9619
3812.1	1.0791
3812.2	-5.0244
3812.3	1.3843
3812.4	3.8257
3812.5	4.7412
3812.6	1.3843
3812.7	-1.9727
3812.8	-3.4985
3812.9	-2.583
3813	0.46875
3813.1	3.5205
3813.2	6.5723
3813.3	5.0464
3813.4	3.5205
3813.5	1.9946
3813.6	0.46875
3813.7	-1.3623
3813.8	-1.9727
3813.9	-1.3623
3814	-2.8882
3814.1	-2.583
3814.2	-3.1934
3814.3	-4.4141
3814.4	-3.4985
3814.5	-1.6675
3814.6	-1.9727
3814.7	0.46875
3814.8	-1.0571
3814.9	-0.44678
3815	0.77393
3815.1	-1.3623
3815.2	-0.75195
3815.3	1.0791
3815.4	0.77393
3815.5	-0.75195
3815.6	-1.6675
3815.7	-2.583
3815.8	-0.75195
3815.9	-1.3623
3816	-1.6675
3816.1	-1.3623
3816.2	-3.1934
3816.3	-3.8037
3816.4	-2.2778
3816.5	-2.8882
3816.6	-3.1934
3816.7	-1.9727
3816.8	0.16357
3816.9	0.16357
3817	5.6567
3817.1	5.0464
3817.2	4.1309
3817.3	5.3516
3817.4	-0.1416
3817.5	-0.44678
3817.6	-3.8037
3817.7	-2.8882
3817.8	-0.75195
3817.9	3.5205
3818	5.6567
3818.1	5.0464
3818.2	1.3843
3818.3	-4.1089
3818.4	-1.3623
3818.5	-1.3623
3818.6	4.436
3818.7	5.6567
3818.8	2.9102
3818.9	-2.8882
3819	-3.1934
3819.1	-1.0571
3819.2	2.605
3819.3	5.6567
3819.4	3.2153
3819.5	0.16357
3819.6	-1.9727
3819.7	-1.3623
3819.8	4.1309
3819.9	4.1309
3820	-2.8882
3820.1	1.9946
3820.2	4.436
3820.3	-2.583
3820.4	1.0791
3820.5	5.9619
3820.6	0.77393
3820.7	-2.8882
3820.8	-2.583
3820.9	1.6895
3821	6.8774
3821.1	3.2153
3821.2	0.46875
3821.3	-2.8882
3821.4	-4.4141
3821.5	-1.3623
3821.6	1.0791
3821.7	3.8257
3821.8	4.7412
3821.9	5.6567
3822	5.3516
3822.1	7.1826
3822.2	4.7412
3822.3	1.6895
3822.4	0.77393
3822.5	-0.44678
3822.6	-2.583
3822.7	-2.8882
3822.8	-3.4985
3822.9	-2.583
3823	-3.1934
3823.1	-4.1089
3823.2	-1.3623
3823.3	-2.8882
3823.4	-3.1934
3823.5	-3.1934
3823.6	-3.1934
3823.7	-3.1934
3823.8	-1.6675
3823.9	-1.6675
3824	-2.8882
3824.1	-4.4141
3824.2	-4.1089
3824.3	-1.9727
3824.4	-1.9727
3824.5	-3.4985
3824.6	-2.2778
3824.7	-1.6675
3824.8	-1.3623
3824.9	-0.1416
3825	2.2998
3825.1	1.3843
3825.2	7.4878
3825.3	6.8774
3825.4	5.9619
3825.5	4.436
3825.6	1.0791
3825.7	-2.8882
3825.8	-2.8882
3825.9	-1.9727
3826	-2.2778
3826.1	0.46875
3826.2	4.7412
3826.3	6.2671
3826.4	5.0464
3826.5	-0.1416
3826.6	-1.6675
3826.7	-2.8882
3826.8	-1.0571
3826.9	4.7412
3827	5.9619
3827.1	1.6895
3827.2	-1.6675
3827.3	-4.1089
3827.4	-0.44678
3827.5	3.5205
3827.6	4.1309
3827.7	4.1309
3827.8	2.2998
3827.9	-2.2778
3828	-3.1934
3828.1	2.9102
3828.2	5.0464
3828.3	-3.1934
3828.4	2.605
3828.5	4.7412
3828.6	-2.8882
3828.7	1.3843
3828.8	5.0464
3828.9	1.6895
3829	0.46875
3829.1	-2.8882
3829.2	2.2998
3829.3	4.436
3829.4	6.5723
3829.5	0.46875
3829.6	-1.9727
3829.7	-2.583
3829.8	-2.2778
3829.9	-1.6675
3830	0.46875
3830.1	4.7412
3830.2	5.6567
3830.3	6.2671
3830.4	4.1309
3830.5	4.436
3830.6	1.9946
3830.7	0.46875
3830.8	-0.75195
3830.9	-1.6675
3831	-2.583
3831.1	-2.2778
3831.2	-4.1089
3831.3	-3.4985
3831.4	-1.3623
3831.5	-2.8882
3831.6	-1.3623
3831.7	-3.1934
3831.8	-1.9727
3831.9	-3.4985
3832	0.77393
3832.1	-4.1089
3832.2	-2.8882
3832.3	-3.8037
3832.4	-1.9727
3832.5	-2.8882
3832.6	-4.1089
3832.7	-3.4985
3832.8	-4.1089
3832.9	-4.1089
3833	-5.0244
3833.1	-3.4985
3833.2	-3.1934
3833.3	-1.3623
3833.4	2.2998
3833.5	3.8257
3833.6	5.0464
3833.7	5.6567
3833.8	4.7412
3833.9	2.2998
3834	0.77393
3834.1	-1.3623
3834.2	-1.0571
3834.3	-3.1934
3834.4	-3.8037
3834.5	3.5205
3834.6	4.436
3834.7	5.6567
3834.8	3.2153
3834.9	0.46875
3835	-3.8037
3835.1	-1.9727
3835.2	0.46875
3835.3	7.1826
3835.4	4.7412
3835.5	-1.0571
3835.6	-3.8037
3835.7	-2.2778
3835.8	-0.44678
3835.9	0.77393
3836	3.2153
3836.1	0.77393
3836.2	-1.9727
3836.3	-1.9727
3836.4	0.77393
3836.5	6.2671
3836.6	-1.0571
3836.7	-1.3623
3836.8	5.6567
3836.9	0.46875
3837	-0.44678
3837.1	3.8257
3837.2	3.2153
3837.3	-2.8882
3837.4	-2.2778
3837.5	1.9946
3837.6	5.9619
3837.7	4.1309
3837.8	-1.3623
3837.9	-2.2778
3838	-3.1934
3838.1	-2.2778
3838.2	1.9946
3838.3	5.0464
3838.4	6.2671
3838.5	5.6567
3838.6	5.3516
3838.7	0.46875
3838.8	-0.75195
3838.9	-2.8882
3839	-1.9727
3839.1	-2.8882
3839.2	-2.583
3839.3	-0.75195
3839.4	-1.6675
3839.5	-2.2778
3839.6	-0.75195
3839.7	0.46875
3839.8	0.16357
3839.9	0.46875
3840	1.0791
3840.1	0.77393
3840.2	1.9946
3840.3	2.605
3840.4	5.0464
3840.5	4.436
3840.6	2.9102
3840.7	3.5205
3840.8	0.77393
3840.9	3.5205
3841	2.2998
3841.1	3.8257
3841.2	1.6895
3841.3	2.605
3841.4	-0.1416
3841.5	-1.9727
3841.6	-3.1934
3841.7	-1.9727
3841.8	-3.4985
3841.9	-2.2778
3842	-2.2778
3842.1	-1.6675
3842.2	0.77393
3842.3	4.436
3842.4	5.3516
3842.5	7.793
3842.6	3.2153
3842.7	0.77393
3842.8	-1.3623
3842.9	-5.3296
3843	-1.9727
3843.1	-0.1416
3843.2	5.0464
3843.3	8.4033
3843.4	2.9102
3843.5	-0.75195
3843.6	-4.1089
3843.7	-2.583
3843.8	2.9102
3843.9	6.2671
3844	3.8257
3844.1	0.46875
3844.2	-0.1416
3844.3	-1.9727
3844.4	-1.9727
3844.5	1.3843
3844.6	4.7412
3844.7	5.0464
3844.8	-2.8882
3844.9	0.77393
3845	6.2671
3845.1	-2.8882
3845.2	-0.75195
3845.3	5.3516
3845.4	-0.1416
3845.5	-3.1934
3845.6	2.2998
3845.7	5.6567
3845.8	3.5205
3845.9	-4.1089
3846	-0.44678
3846.1	-0.75195
3846.2	2.9102
3846.3	5.6567
3846.4	5.9619
3846.5	3.2153
3846.6	0.16357
3846.7	-2.583
3846.8	-3.8037
3846.9	-3.8037
3847	-2.583
3847.1	-0.1416
3847.2	-1.0571
3847.3	0.77393
3847.4	2.605
3847.5	5.3516
3847.6	5.3516
3847.7	5.9619
3847.8	6.5723
3847.9	4.1309
3848	4.1309
3848.1	5.3516
3848.2	7.793
3848.3	4.1309
3848.4	4.1309
3848.5	2.9102
3848.6	4.7412
3848.7	3.8257
3848.8	1.6895
3848.9	4.436
3849	3.2153
3849.1	2.2998
3849.2	3.5205
3849.3	4.436
3849.4	4.1309
3849.5	5.9619
3849.6	5.3516
3849.7	6.5723
3849.8	7.1826
3849.9	4.1309
3850	3.2153
3850.1	1.0791
3850.2	-1.3623
3850.3	-1.6675
3850.4	-1.0571
3850.5	-2.8882
3850.6	-1.9727
3850.7	-1.3623
3850.8	0.46875
3850.9	2.605
3851	7.1826
3851.1	3.8257
3851.2	1.9946
3851.3	-0.1416
3851.4	-4.4141
3851.5	-3.1934
3851.6	0.16357
3851.7	5.6567
3851.8	6.8774
3851.9	1.0791
3852	-1.9727
3852.1	-2.8882
3852.2	-0.1416
3852.3	4.1309
3852.4	5.9619
3852.5	3.5205
3852.6	1.0791
3852.7	0.46875
3852.8	1.6895
3852.9	4.436
3853	3.8257
3853.1	-0.75195
3853.2	-1.0571
3853.3	6.2671
3853.4	-0.75195
3853.5	-1.9727
3853.6	4.436
3853.7	0.16357
3853.8	-1.6675
3853.9	1.6895
3854	6.8774
3854.1	0.77393
3854.2	-2.2778
3854.3	-3.1934
3854.4	-0.75195
3854.5	7.4878
3854.6	5.6567
3854.7	2.2998
3854.8	-1.3623
3854.9	-1.0571
3855	-3.1934
3855.1	-1.9727
3855.2	0.46875
3855.3	3.5205
3855.4	4.436
3855.5	6.2671
3855.6	5.9619
3855.7	7.1826
3855.8	2.605
3855.9	3.8257
3856	2.605
3856.1	1.0791
3856.2	-1.0571
3856.3	-0.1416
3856.4	-3.4985
3856.5	-3.4985
3856.6	-3.4985
3856.7	-2.583
3856.8	-2.2778
3856.9	-2.583
3857	-2.583
3857.1	-3.4985
3857.2	-2.2778
3857.3	-5.3296
3857.4	-2.2778
3857.5	-0.75195
3857.6	-3.8037
3857.7	-3.1934
3857.8	-3.4985
3857.9	-1.9727
3858	-2.2778
3858.1	-1.3623
3858.2	-2.583
3858.3	0.77393
3858.4	-0.44678
3858.5	3.5205
3858.6	4.436
3858.7	6.8774
3858.8	6.2671
3858.9	6.2671
3859	2.605
3859.1	-1.0571
3859.2	-0.75195
3859.3	-3.4985
3859.4	-2.2778
3859.5	-1.0571
3859.6	1.0791
3859.7	5.3516
3859.8	5.3516
3859.9	2.9102
3860	-1.0571
3860.1	-4.4141
3860.2	-2.2778
3860.3	0.46875
3860.4	4.436
3860.5	5.3516
3860.6	2.9102
3860.7	-2.2778
3860.8	-3.8037
3860.9	-4.4141
3861	-3.1934
3861.1	-2.583
3861.2	-1.3623
3861.3	1.3843
3861.4	6.5723
3861.5	-2.2778
3861.6	-1.6675
3861.7	4.7412
3861.8	1.3843
3861.9	-1.3623
3862	3.8257
3862.1	2.9102
3862.2	-0.44678
3862.3	-0.44678
3862.4	4.1309
3862.5	6.2671
3862.6	-1.3623
3862.7	-2.583
3862.8	-0.75195
3862.9	-0.1416
3863	2.2998
3863.1	6.5723
3863.2	5.6567
3863.3	2.2998
3863.4	-1.0571
3863.5	-2.583
3863.6	-3.4985
3863.7	-3.1934
3863.8	-2.8882
3863.9	0.77393
3864	-0.75195
3864.1	1.3843
3864.2	2.9102
3864.3	0.77393
3864.4	3.5205
3864.5	5.3516
3864.6	7.4878
3864.7	5.9619
3864.8	6.2671
3864.9	6.2671
3865	6.2671
3865.1	5.9619
3865.2	4.1309
3865.3	6.5723
3865.4	3.2153
3865.5	3.5205
3865.6	1.9946
3865.7	1.6895
3865.8	1.6895
3865.9	1.3843
3866	2.2998
3866.1	2.9102
3866.2	3.2153
3866.3	2.605
3866.4	3.2153
3866.5	4.1309
3866.6	4.1309
3866.7	7.4878
3866.8	7.793
3866.9	5.3516
3867	3.5205
3867.1	2.2998
3867.2	-0.1416
3867.3	-1.9727
3867.4	-1.6675
3867.5	-3.8037
3867.6	-1.9727
3867.7	-2.8882
3867.8	3.2153
3867.9	3.2153
3868	5.9619
3868.1	2.605
3868.2	1.3843
3868.3	-2.8882
3868.4	-2.583
3868.5	-2.583
3868.6	4.1309
3868.7	4.436
3868.8	5.0464
3868.9	-1.3623
3869	-2.583
3869.1	-4.1089
3869.2	-0.44678
3869.3	1.6895
3869.4	-2.583
3869.5	-1.6675
3869.6	-1.6675
3869.7	-0.44678
3869.8	4.1309
3869.9	-1.3623
3870	-1.3623
3870.1	4.7412
3870.2	-1.3623
3870.3	-0.44678
3870.4	5.6567
3870.5	1.9946
3870.6	-3.8037
3870.7	-0.44678
3870.8	4.1309
3870.9	4.1309
3871	-0.44678
3871.1	-3.8037
3871.2	-0.1416
3871.3	0.46875
3871.4	2.605
3871.5	5.9619
3871.6	5.9619
3871.7	4.1309
3871.8	3.8257
3871.9	1.6895
3872	0.16357
3872.1	0.46875
3872.2	-1.0571
3872.3	-1.3623
3872.4	-2.2778
3872.5	-0.75195
3872.6	-2.583
3872.7	-3.1934
3872.8	-0.44678
3872.9	-0.75195
3873	-1.6675
3873.1	-2.2778
3873.2	-0.44678
3873.3	0.16357
3873.4	1.3843
3873.5	1.3843
3873.6	2.605
3873.7	3.2153
3873.8	4.1309
3873.9	5.6567
3874	5.0464
3874.1	4.7412
3874.2	5.3516
3874.3	5.9619
3874.4	5.3516
3874.5	4.436
3874.6	3.2153
3874.7	3.5205
3874.8	-1.3623
3874.9	0.16357
3875	-1.3623
3875.1	-2.583
3875.2	-3.4985
3875.3	-1.3623
3875.4	-1.6675
3875.5	1.3843
3875.6	4.436
3875.7	6.2671
3875.8	6.5723
3875.9	2.9102
3876	0.16357
3876.1	-0.44678
3876.2	-5.3296
3876.3	-1.3623
3876.4	3.2153
3876.5	6.2671
3876.6	3.2153
3876.7	1.6895
3876.8	-1.6675
3876.9	-2.583
3877	2.2998
3877.1	4.7412
3877.2	3.2153
3877.3	-0.44678
3877.4	-2.8882
3877.5	-3.1934
3877.6	-1.6675
3877.7	-1.3623
3877.8	-2.583
3877.9	-2.583
3878	-2.8882
3878.1	3.2153
3878.2	4.436
3878.3	-3.4985
3878.4	2.2998
3878.5	5.0464
3878.6	-0.75195
3878.7	-2.2778
3878.8	2.605
3878.9	5.6567
3879	-0.44678
3879.1	-2.2778
3879.2	-1.9727
3879.3	1.0791
3879.4	4.436
3879.5	4.436
3879.6	5.9619
3879.7	-0.1416
3879.8	-2.583
3879.9	-2.8882
3880	-3.1934
3880.1	-3.1934
3880.2	-3.1934
3880.3	-1.0571
3880.4	-0.44678
3880.5	1.6895
3880.6	2.605
3880.7	3.2153
3880.8	1.9946
3880.9	4.436
3881	5.3516
3881.1	6.8774
3881.2	6.2671
3881.3	5.3516
3881.4	5.6567
3881.5	6.5723
3881.6	5.0464
3881.7	6.8774
3881.8	6.8774
3881.9	6.5723
3882	6.8774
3882.1	6.2671
3882.2	4.7412
3882.3	3.2153
3882.4	5.3516
3882.5	7.793
3882.6	5.9619
3882.7	3.8257
3882.8	4.1309
3882.9	5.9619
3883	5.3516
3883.1	6.2671
3883.2	7.4878
3883.3	5.9619
3883.4	5.6567
3883.5	5.0464
3883.6	3.2153
3883.7	0.16357
3883.8	3.8257
3883.9	1.3843
3884	-1.0571
3884.1	-1.9727
3884.2	-4.1089
3884.3	-2.8882
3884.4	-3.8037
3884.5	1.3843
3884.6	5.6567
3884.7	5.9619
3884.8	4.7412
3884.9	0.16357
3885	-1.6675
3885.1	-5.6348
3885.2	0.46875
3885.3	4.7412
3885.4	6.8774
3885.5	1.9946
3885.6	-1.9727
3885.7	-3.1934
3885.8	-1.3623
3885.9	-0.75195
3886	-0.44678
3886.1	-1.9727
3886.2	-1.9727
3886.3	-2.8882
3886.4	1.6895
3886.5	5.0464
3886.6	-0.1416
3886.7	-0.1416
3886.8	6.2671
3886.9	-1.3623
3887	-1.3623
3887.1	3.8257
3887.2	2.2998
3887.3	-1.0571
3887.4	-1.3623
3887.5	4.7412
3887.6	5.6567
3887.7	0.46875
3887.8	-1.3623
3887.9	-3.1934
3888	-2.8882
3888.1	2.2998
3888.2	3.8257
3888.3	5.3516
3888.4	5.9619
3888.5	3.2153
3888.6	1.9946
3888.7	-1.3623
3888.8	-1.9727
3888.9	-4.1089
3889	-2.583
3889.1	-1.9727
3889.2	-0.44678
3889.3	-1.0571
3889.4	1.3843
3889.5	1.3843
3889.6	3.2153
3889.7	1.9946
3889.8	2.9102
3889.9	3.5205
3890	4.1309
3890.1	5.3516
3890.2	6.2671
3890.3	6.5723
3890.4	5.9619
3890.5	5.6567
3890.6	5.9619
3890.7	5.3516
3890.8	5.6567
3890.9	5.6567
3891	6.8774
3891.1	5.6567
3891.2	3.8257
3891.3	5.9619
3891.4	5.0464
3891.5	3.8257
3891.6	0.77393
3891.7	0.77393
3891.8	-1.0571
3891.9	-1.3623
3892	-3.4985
3892.1	-3.4985
3892.2	-1.9727
3892.3	-1.3623
3892.4	-0.44678
3892.5	5.6567
3892.6	5.3516
3892.7	5.0464
3892.8	3.8257
3892.9	1.0791
3893	-1.9727
3893.1	-2.8882
3893.2	-1.3623
3893.3	1.0791
3893.4	6.5723
3893.5	5.3516
3893.6	1.0791
3893.7	-1.6675
3893.8	-3.1934
3893.9	0.16357
3894	4.7412
3894.1	6.2671
3894.2	3.8257
3894.3	4.436
3894.4	2.9102
3894.5	5.9619
3894.6	3.8257
3894.7	-1.3623
3894.8	-2.583
3894.9	5.3516
3895	0.46875
3895.1	-1.3623
3895.2	3.5205
3895.3	0.77393
3895.4	-1.6675
3895.5	2.2998
3895.6	4.7412
3895.7	0.77393
3895.8	-3.1934
3895.9	-1.6675
3896	4.436
3896.1	5.9619
3896.2	2.9102
3896.3	-1.0571
3896.4	-1.9727
3896.5	-3.8037
3896.6	-2.2778
3896.7	0.16357
3896.8	3.8257
3896.9	4.1309
3897	5.3516
3897.1	6.2671
3897.2	4.7412
3897.3	0.77393
3897.4	-1.0571
3897.5	-0.44678
3897.6	-1.3623
3897.7	-3.8037
3897.8	-4.4141
3897.9	-1.6675
3898	-4.1089
3898.1	-1.0571
3898.2	-0.44678
3898.3	0.46875
3898.4	-2.2778
3898.5	-0.75195
3898.6	-0.44678
3898.7	0.46875
3898.8	0.16357
3898.9	0.46875
3899	0.46875
3899.1	-0.44678
3899.2	-2.2778
3899.3	-0.44678
3899.4	-1.6675
3899.5	0.46875
3899.6	-1.0571
3899.7	-0.75195
3899.8	-2.2778
3899.9	-2.2778
3900	-4.1089
3900.1	-3.8037
3900.2	-3.4985
3900.3	-1.6675
3900.4	-0.1416
3900.5	3.2153
3900.6	5.3516
3900.7	5.0464
3900.8	5.6567
3900.9	2.9102
3901	1.3843
3901.1	-2.2778
3901.2	-3.1934
3901.3	-4.1089
3901.4	-1.6675
3901.5	3.5205
3901.6	5.0464
3901.7	4.7412
3901.8	0.46875
3901.9	-2.583
3902	-3.8037
3902.1	0.46875
3902.2	5.3516
3902.3	5.0464
3902.4	2.2998
3902.5	-1.0571
3902.6	-1.9727
3902.7	-2.8882
3902.8	1.0791
3902.9	2.9102
3903	5.3516
3903.1	2.9102
3903.2	-1.9727
3903.3	3.2153
3903.4	1.9946
3903.5	-1.9727
3903.6	3.8257
3903.7	4.436
3903.8	-2.8882
3903.9	0.46875
3904	3.8257
3904.1	4.436
3904.2	-2.8882
3904.3	-1.9727
3904.4	-1.0571
3904.5	1.3843
3904.6	6.5723
3904.7	6.2671
3904.8	1.3843
3904.9	-2.583
3905	-2.2778
3905.1	-2.8882
3905.2	-1.3623
3905.3	1.0791
3905.4	4.436
3905.5	1.9946
3905.6	5.9619
3905.7	3.8257
3905.8	6.2671
3905.9	3.8257
3906	4.7412
3906.1	4.436
3906.2	-1.0571
3906.3	-1.3623
3906.4	-1.6675
3906.5	-2.8882
3906.6	-3.1934
3906.7	-2.583
3906.8	-2.8882
3906.9	-2.8882
3907	-3.4985
3907.1	-2.8882
3907.2	-3.1934
3907.3	-2.2778
3907.4	-3.1934
3907.5	-4.4141
3907.6	-2.583
3907.7	-2.583
3907.8	-2.583
3907.9	-1.9727
3908	-0.1416
3908.1	-1.9727
3908.2	-2.583
3908.3	-1.0571
3908.4	1.6895
3908.5	2.9102
3908.6	5.6567
3908.7	6.5723
3908.8	5.0464
3908.9	5.6567
3909	2.2998
3909.1	1.3843
3909.2	-0.44678
3909.3	-1.6675
3909.4	-3.1934
3909.5	-1.9727
3909.6	-0.75195
3909.7	4.436
3909.8	5.9619
3909.9	5.9619
3910	1.6895
3910.1	-1.9727
3910.2	-3.8037
3910.3	-0.75195
3910.4	3.5205
3910.5	6.8774
3910.6	4.1309
3910.7	1.0791
3910.8	-3.4985
3910.9	-3.4985
3911	-2.583
3911.1	-2.2778
3911.2	-0.75195
3911.3	3.8257
3911.4	6.2671
3911.5	-1.3623
3911.6	-1.6675
3911.7	5.3516
3911.8	-1.0571
3911.9	0.16357
3912	6.5723
3912.1	0.46875
3912.2	-3.4985
3912.3	-0.44678
3912.4	4.1309
3912.5	3.8257
3912.6	-2.2778
3912.7	-1.6675
3912.8	-0.1416
3912.9	2.605
3913	5.3516
3913.1	4.7412
3913.2	3.5205
3913.3	-1.3623
3913.4	-1.6675
3913.5	-1.0571
3913.6	-1.3623
3913.7	-3.4985
3913.8	-0.44678
3913.9	1.6895
3914	1.3843
3914.1	3.5205
3914.2	6.5723
3914.3	5.9619
3914.4	4.1309
3914.5	5.3516
3914.6	5.0464
3914.7	4.1309
3914.8	3.8257
3914.9	3.5205
3915	2.2998
3915.1	0.77393
3915.2	-0.75195
3915.3	-0.75195
3915.4	0.16357
3915.5	0.46875
3915.6	-1.6675
3915.7	0.46875
3915.8	-1.0571
3915.9	-1.6675
3916	-1.3623
3916.1	0.16357
3916.2	1.3843
3916.3	1.6895
3916.4	3.8257
3916.5	3.8257
3916.6	6.2671
3916.7	5.3516
3916.8	5.9619
3916.9	5.0464
3917	1.9946
3917.1	-0.1416
3917.2	-1.0571
3917.3	-1.0571
3917.4	-3.8037
3917.5	-2.2778
3917.6	-2.2778
3917.7	1.6895
3917.8	5.3516
3917.9	5.0464
3918	5.3516
3918.1	0.16357
3918.2	-1.9727
3918.3	-2.583
3918.4	-2.8882
3918.5	3.2153
3918.6	6.2671
3918.7	3.2153
3918.8	1.3843
3918.9	-4.4141
3919	-1.6675
3919.1	-0.75195
3919.2	5.0464
3919.3	5.0464
3919.4	4.7412
3919.5	3.2153
3919.6	-1.9727
3919.7	-2.2778
3919.8	1.6895
3919.9	6.2671
3920	-1.3623
3920.1	0.16357
3920.2	5.6567
3920.3	-1.6675
3920.4	-0.44678
3920.5	4.7412
3920.6	3.5205
3920.7	-2.8882
3920.8	-1.0571
3920.9	3.2153
3921	6.5723
3921.1	2.9102
3921.2	-2.2778
3921.3	-1.9727
3921.4	-2.2778
3921.5	0.16357
3921.6	1.6895
3921.7	5.6567
3921.8	5.6567
3921.9	5.6567
3922	3.2153
3922.1	-0.44678
3922.2	-2.2778
3922.3	-4.1089
3922.4	-3.1934
3922.5	-2.2778
3922.6	-2.2778
3922.7	-1.9727
3922.8	-0.44678
3922.9	-1.3623
3923	1.3843
3923.1	0.16357
3923.2	3.5205
3923.3	1.3843
3923.4	3.5205
3923.5	4.1309
3923.6	6.2671
3923.7	2.605
3923.8	4.436
3923.9	4.7412
3924	5.3516
3924.1	5.9619
3924.2	5.6567
3924.3	2.9102
3924.4	2.605
3924.5	1.6895
3924.6	1.3843
3924.7	1.0791
3924.8	1.9946
3924.9	0.46875
3925	0.16357
3925.1	-1.6675
3925.2	-3.4985
3925.3	-2.2778
3925.4	-1.9727
3925.5	-2.2778
3925.6	0.16357
3925.7	1.3843
3925.8	4.436
3925.9	6.2671
3926	5.6567
3926.1	3.2153
3926.2	1.3843
3926.3	-2.2778
3926.4	-1.9727
3926.5	-2.8882
3926.6	-0.75195
3926.7	5.3516
3926.8	6.2671
3926.9	0.77393
3927	-0.75195
3927.1	-4.7192
3927.2	-1.9727
3927.3	2.9102
3927.4	8.0981
3927.5	5.9619
3927.6	3.2153
3927.7	2.2998
3927.8	4.1309
3927.9	4.436
3928	-2.2778
3928.1	-1.3623
3928.2	2.9102
3928.3	5.3516
3928.4	-5.0244
3928.5	0.77393
3928.6	4.1309
3928.7	-0.75195
3928.8	0.16357
3928.9	4.1309
3929	4.1309
3929.1	-1.9727
3929.2	-2.8882
3929.3	1.9946
3929.4	4.436
3929.5	5.6567
3929.6	3.8257
3929.7	-1.9727
3929.8	-3.1934
3929.9	-2.583
3930	-1.3623
3930.1	0.46875
3930.2	2.9102
3930.3	3.8257
3930.4	5.6567
3930.5	5.6567
3930.6	2.2998
3930.7	2.9102
3930.8	0.46875
3930.9	-0.75195
3931	-1.3623
3931.1	-1.6675
3931.2	-2.8882
3931.3	-2.8882
3931.4	-1.9727
3931.5	-1.0571
3931.6	-1.9727
3931.7	-3.8037
3931.8	-1.0571
3931.9	-0.1416
3932	-1.9727
3932.1	0.16357
3932.2	-1.3623
3932.3	-3.4985
3932.4	-1.9727
3932.5	-0.44678
3932.6	-1.9727
3932.7	-2.2778
3932.8	-3.8037
3932.9	-1.3623
3933	-2.583
3933.1	-2.8882
3933.2	-2.8882
3933.3	-2.2778
3933.4	-6.2451
3933.5	-1.6675
3933.6	-1.6675
3933.7	2.9102
3933.8	4.1309
3933.9	6.5723
3934	6.2671
3934.1	4.7412
3934.2	0.46875
3934.3	-0.44678
3934.4	-1.6675
3934.5	-2.583
3934.6	-2.8882
3934.7	1.6895
3934.8	5.3516
3934.9	4.1309
3935	2.9102
3935.1	-1.3623
3935.2	-2.8882
3935.3	-1.6675
3935.4	1.9946
3935.5	4.436
3935.6	4.1309
3935.7	1.0791
3935.8	-1.3623
3935.9	-3.1934
3936	-3.1934
3936.1	-1.9727
3936.2	-2.2778
3936.3	0.46875
3936.4	5.0464
3936.5	0.16357
3936.6	-2.583
3936.7	4.1309
3936.8	1.9946
3936.9	-2.583
3937	4.1309
3937.1	3.8257
3937.2	-3.4985
3937.3	-0.44678
3937.4	5.0464
3937.5	5.0464
3937.6	-0.44678
3937.7	-3.1934
3937.8	0.46875
3937.9	1.0791
3938	5.6567
3938.1	6.2671
3938.2	5.0464
3938.3	-1.3623
3938.4	-0.75195
3938.5	-3.8037
3938.6	-1.9727
3938.7	-1.6675
3938.8	-1.6675
3938.9	2.9102
3939	3.5205
3939.1	5.6567
3939.2	4.7412
3939.3	5.6567
3939.4	5.3516
3939.5	4.7412
3939.6	5.0464
3939.7	2.9102
3939.8	0.46875
3939.9	-1.3623
3940	0.46875
3940.1	-0.44678
3940.2	-1.3623
3940.3	-2.2778
3940.4	-2.2778
3940.5	-1.9727
3940.6	-2.2778
3940.7	-3.1934
3940.8	-2.583
3940.9	-3.4985
3941	-1.9727
3941.1	-0.75195
3941.2	-1.6675
3941.3	-1.3623
3941.4	-0.1416
3941.5	1.3843
3941.6	2.605
3941.7	6.2671
3941.8	5.9619
3941.9	5.3516
3942	6.8774
3942.1	4.7412
3942.2	1.9946
3942.3	0.16357
3942.4	-1.3623
3942.5	-0.1416
3942.6	-5.0244
3942.7	-2.2778
3942.8	0.16357
3942.9	1.3843
3943	5.3516
3943.1	6.2671
3943.2	3.2153
3943.3	-1.0571
3943.4	-4.1089
3943.5	-2.583
3943.6	0.46875
3943.7	3.8257
3943.8	6.5723
3943.9	3.5205
3944	-2.583
3944.1	-3.4985
3944.2	-1.9727
3944.3	-1.6675
3944.4	-2.583
3944.5	-2.2778
3944.6	0.77393
3944.7	2.9102
3944.8	5.3516
3944.9	-2.2778
3945	-1.3623
3945.1	5.3516
3945.2	-1.0571
3945.3	1.3843
3945.4	6.5723
3945.5	-0.44678
3945.6	-1.6675
3945.7	-0.1416
3945.8	5.6567
3945.9	4.1309
3946	-0.1416
3946.1	-1.9727
3946.2	0.16357
3946.3	0.77393
3946.4	2.9102
3946.5	5.3516
3946.6	3.5205
3946.7	2.605
3946.8	-0.75195
3946.9	-2.8882
3947	-3.8037
3947.1	-1.6675
3947.2	-3.1934
3947.3	-1.0571
3947.4	0.46875
3947.5	1.9946
3947.6	3.2153
3947.7	2.2998
3947.8	6.5723
3947.9	5.6567
3948	6.5723
3948.1	6.2671
3948.2	7.1826
3948.3	3.8257
3948.4	3.8257
3948.5	4.7412
3948.6	3.2153
3948.7	2.9102
3948.8	2.9102
3948.9	2.9102
3949	1.3843
3949.1	1.6895
3949.2	0.16357
3949.3	3.2153
3949.4	3.2153
3949.5	5.3516
3949.6	4.7412
3949.7	6.5723
3949.8	6.2671
3949.9	5.6567
3950	5.3516
3950.1	4.7412
3950.2	3.8257
3950.3	2.2998
3950.4	1.0791
3950.5	-0.75195
3950.6	-4.4141
3950.7	-3.1934
3950.8	-3.1934
3950.9	-3.1934
3951	3.2153
3951.1	7.4878
3951.2	4.436
3951.3	4.7412
3951.4	0.16357
3951.5	-2.583
3951.6	-4.4141
3951.7	-0.44678
3951.8	4.436
3951.9	6.2671
3952	2.9102
3952.1	1.3843
3952.2	-4.1089
3952.3	-3.4985
3952.4	-2.583
3952.5	6.8774
3952.6	5.9619
3952.7	6.8774
3952.8	6.5723
3952.9	1.6895
3953	-2.8882
3953.1	-2.8882
3953.2	3.8257
3953.3	3.5205
3953.4	-2.8882
3953.5	3.5205
3953.6	1.3843
3953.7	-1.9727
3953.8	1.3843
3953.9	5.6567
3954	-1.3623
3954.1	-0.75195
3954.2	-0.75195
3954.3	4.436
3954.4	4.7412
3954.5	1.3843
3954.6	-1.3623
3954.7	-2.2778
3954.8	-2.583
3954.9	-0.44678
3955	0.77393
3955.1	4.436
3955.2	5.3516
3955.3	7.1826
3955.4	5.0464
3955.5	3.5205
3955.6	-1.3623
3955.7	-1.6675
3955.8	-1.6675
3955.9	-3.8037
3956	-3.1934
3956.1	-0.44678
3956.2	-2.8882
3956.3	-2.2778
3956.4	-1.3623
3956.5	-1.9727
3956.6	-1.6675
3956.7	-0.75195
3956.8	1.0791
3956.9	1.9946
3957	2.2998
3957.1	0.77393
3957.2	1.6895
3957.3	0.16357
3957.4	2.605
3957.5	3.5205
3957.6	2.605
3957.7	0.77393
3957.8	-0.1416
3957.9	-1.3623
3958	-1.9727
3958.1	-1.3623
3958.2	-1.3623
3958.3	-2.583
3958.4	-1.6675
3958.5	-3.1934
3958.6	-3.1934
3958.7	-1.9727
3958.8	0.77393
3958.9	2.605
3959	6.2671
3959.1	5.0464
3959.2	5.0464
3959.3	2.605
3959.4	1.0791
3959.5	-2.2778
3959.6	-2.583
3959.7	-3.1934
3959.8	1.9946
3959.9	4.1309
3960	5.6567
3960.1	2.9102
3960.2	1.0791
3960.3	-4.4141
3960.4	-1.9727
3960.5	1.9946
3960.6	5.3516
3960.7	4.7412
3960.8	0.77393
3960.9	-0.44678
3961	0.16357
3961.1	1.6895
3961.2	2.9102
3961.3	5.0464
3961.4	-1.6675
3961.5	-2.2778
3961.6	1.6895
3961.7	3.5205
3961.8	-0.44678
3961.9	2.2998
3962	0.46875
3962.1	-3.1934
3962.2	1.0791
3962.3	3.5205
3962.4	4.1309
3962.5	-0.1416
3962.6	-1.3623
3962.7	-1.3623
3962.8	4.1309
3962.9	5.3516
3963	3.8257
3963.1	1.6895
3963.2	-0.75195
3963.3	-2.2778
3963.4	-3.8037
3963.5	-0.44678
3963.6	-0.44678
3963.7	1.6895
3963.8	1.9946
3963.9	5.6567
3964	6.2671
3964.1	5.0464
3964.2	5.0464
3964.3	3.8257
3964.4	2.605
3964.5	0.77393
3964.6	1.0791
3964.7	-2.2778
3964.8	-3.4985
3964.9	-1.6675
3965	-1.3623
3965.1	-1.9727
3965.2	-4.1089
3965.3	-2.583
3965.4	-1.6675
3965.5	-2.8882
3965.6	-4.1089
3965.7	-2.8882
3965.8	-3.8037
3965.9	-3.1934
3966	-3.8037
3966.1	-2.8882
3966.2	-2.8882
3966.3	-4.1089
3966.4	-3.1934
3966.5	-1.9727
3966.6	0.46875
3966.7	0.46875
3966.8	3.8257
3966.9	3.2153
3967	5.0464
3967.1	4.436
3967.2	5.9619
3967.3	1.0791
3967.4	1.3843
3967.5	-0.44678
3967.6	-3.1934
3967.7	-4.7192
3967.8	-1.6675
3967.9	0.77393
3968	6.5723
3968.1	5.3516
3968.2	4.1309
3968.3	0.46875
3968.4	-2.2778
3968.5	-3.1934
3968.6	0.77393
3968.7	5.0464
3968.8	5.3516
3968.9	1.6895
3969	-1.3623
3969.1	-3.8037
3969.2	-2.8882
3969.3	-2.2778
3969.4	-1.9727
3969.5	-4.4141
3969.6	-1.9727
3969.7	1.6895
3969.8	5.3516
3969.9	-0.1416
3970	-3.8037
3970.1	3.2153
3970.2	1.9946
3970.3	-2.8882
3970.4	2.2998
3970.5	5.0464
3970.6	-1.3623
3970.7	-3.8037
3970.8	2.2998
3970.9	3.8257
3971	4.436
3971.1	-1.6675
3971.2	-3.1934
3971.3	-0.75195
3971.4	0.77393
3971.5	2.9102
3971.6	5.9619
3971.7	6.5723
3971.8	4.436
3971.9	3.2153
3972	-0.1416
3972.1	-1.9727
3972.2	-3.8037
3972.3	-3.1934
3972.4	-1.9727
3972.5	-1.6675
3972.6	-1.3623
3972.7	-2.2778
3972.8	-0.75195
3972.9	0.16357
3973	1.0791
3973.1	3.2153
3973.2	2.2998
3973.3	2.9102
3973.4	3.8257
3973.5	2.9102
3973.6	5.0464
3973.7	4.1309
3973.8	3.8257
3973.9	5.6567
3974	5.3516
3974.1	3.8257
3974.2	3.8257
3974.3	2.9102
3974.4	2.9102
3974.5	2.2998
3974.6	2.9102
3974.7	0.46875
3974.8	0.16357
3974.9	-3.8037
3975	-1.6675
3975.1	-2.2778
3975.2	-3.1934
3975.3	-1.9727
3975.4	-1.3623
3975.5	-0.1416
3975.6	1.6895
3975.7	5.0464
3975.8	5.6567
3975.9	5.9619
3976	1.3843
3976.1	-1.0571
3976.2	-2.2778
3976.3	-3.8037
3976.4	-1.6675
3976.5	1.9946
3976.6	5.6567
3976.7	5.6567
3976.8	3.2153
3976.9	-2.8882
3977	-3.4985
3977.1	-0.44678
3977.2	3.8257
3977.3	4.7412
3977.4	4.1309
3977.5	0.77393
3977.6	-1.0571
3977.7	-1.6675
3977.8	1.6895
3977.9	2.9102
3978	4.7412
3978.1	0.77393
3978.2	-1.0571
3978.3	3.5205
3978.4	3.2153
3978.5	-2.2778
3978.6	2.9102
3978.7	2.2998
3978.8	-2.2778
3978.9	2.2998
3979	6.2671
3979.1	-0.1416
3979.2	-2.583
3979.3	0.46875
3979.4	0.46875
3979.5	6.5723
3979.6	6.2671
3979.7	0.46875
3979.8	-2.8882
3979.9	-2.8882
3980	-2.2778
3980.1	0.16357
3980.2	0.77393
3980.3	3.5205
3980.4	6.2671
3980.5	5.6567
3980.6	4.1309
3980.7	1.0791
3980.8	-0.44678
3980.9	-1.0571
3981	-2.2778
3981.1	-2.2778
3981.2	-1.9727
3981.3	-2.8882
3981.4	-1.9727
3981.5	-0.75195
3981.6	-0.75195
3981.7	-2.8882
3981.8	1.0791
3981.9	1.6895
3982	0.77393
3982.1	2.9102
3982.2	0.77393
3982.3	1.6895
3982.4	1.6895
3982.5	1.6895
3982.6	1.0791
3982.7	3.2153
3982.8	1.0791
3982.9	1.3843
3983	1.6895
3983.1	-0.1416
3983.2	0.46875
3983.3	-0.1416
3983.4	-1.9727
3983.5	-1.3623
3983.6	-4.1089
3983.7	-3.4985
3983.8	-5.0244
3983.9	0.16357
3984	-3.1934
3984.1	1.9946
3984.2	4.436
3984.3	5.6567
3984.4	5.3516
3984.5	3.2153
3984.6	0.16357
3984.7	-1.9727
3984.8	-3.1934
3984.9	-4.1089
3985	1.0791
3985.1	5.0464
3985.2	5.9619
3985.3	4.7412
3985.4	-1.9727
3985.5	-3.4985
3985.6	-3.1934
3985.7	2.2998
3985.8	4.436
3985.9	5.0464
3986	5.9619
3986.1	5.9619
3986.2	5.9619
3986.3	1.9946
3986.4	-2.8882
3986.5	-1.0571
3986.6	4.436
3986.7	0.77393
3986.8	-2.8882
3986.9	4.7412
3987	-0.44678
3987.1	-3.4985
3987.2	1.9946
3987.3	5.9619
3987.4	-0.75195
3987.5	-1.9727
3987.6	-0.44678
3987.7	4.436
3987.8	4.7412
3987.9	3.8257
3988	-1.6675
3988.1	-1.0571
3988.2	-3.4985
3988.3	-0.1416
3988.4	0.16357
3988.5	1.9946
3988.6	4.7412
3988.7	6.8774
3988.8	4.7412
3988.9	3.5205
3989	0.46875
3989.1	-0.1416
3989.2	-4.7192
3989.3	-1.6675
3989.4	-1.3623
3989.5	-2.8882
3989.6	-3.1934
3989.7	-1.6675
3989.8	-3.1934
3989.9	-3.8037
3990	-0.44678
3990.1	-1.6675
3990.2	-1.3623
3990.3	0.16357
3990.4	-0.75195
3990.5	0.77393
3990.6	-0.1416
3990.7	0.77393
3990.8	0.16357
3990.9	-1.6675
3991	-1.0571
3991.1	-0.1416
3991.2	-1.6675
3991.3	-1.9727
3991.4	-3.4985
3991.5	-1.6675
3991.6	-4.7192
3991.7	-3.4985
3991.8	-3.1934
3991.9	0.16357
3992	-0.44678
3992.1	1.9946
3992.2	3.8257
3992.3	5.9619
3992.4	5.3516
3992.5	3.8257
3992.6	3.2153
3992.7	-1.0571
3992.8	-3.8037
3992.9	-2.583
3993	-1.9727
3993.1	1.6895
3993.2	6.8774
3993.3	6.8774
3993.4	1.3843
3993.5	-0.1416
3993.6	-4.4141
3993.7	-2.8882
3993.8	5.9619
3993.9	6.2671
3994	1.9946
3994.1	-2.8882
3994.2	-2.2778
3994.3	-3.1934
3994.4	-2.2778
3994.5	-1.6675
3994.6	0.16357
3994.7	6.5723
3994.8	2.2998
3994.9	-1.9727
3995	0.77393
3995.1	5.0464
3995.2	-2.2778
3995.3	0.46875
3995.4	5.9619
3995.5	-0.44678
3995.6	-1.6675
3995.7	1.3843
3995.8	7.1826
3995.9	2.2998
3996	-1.6675
3996.1	-1.0571
3996.2	-1.6675
3996.3	-0.1416
3996.4	5.3516
3996.5	5.9619
3996.6	5.6567
3996.7	1.0791
3996.8	0.16357
3996.9	-1.9727
3997	-3.1934
3997.1	-4.1089
3997.2	-1.9727
3997.3	-1.0571
3997.4	-0.75195
3997.5	1.6895
3997.6	2.9102
3997.7	1.9946
3997.8	2.605
3997.9	5.9619
3998	5.3516
3998.1	3.5205
3998.2	6.5723
3998.3	5.9619
3998.4	6.8774
3998.5	7.1826
3998.6	6.5723
3998.7	4.7412
3998.8	6.8774
3998.9	4.7412
3999	6.8774
3999.1	4.7412
3999.2	4.1309
3999.3	6.2671
3999.4	6.8774
3999.5	2.2998
3999.6	4.7412
3999.7	5.0464
3999.8	2.2998
3999.9	2.2998
4000	0.46875
4000.1	-1.6675
4000.2	-1.3623
4000.3	-2.8882
4000.4	-3.8037
4000.5	0.46875
4000.6	-1.6675
4000.7	0.46875
4000.8	4.436
4000.9	6.2671
4001	8.0981
4001.1	7.793
4001.2	3.5205
4001.3	1.6895
4001.4	-3.1934
4001.5	-5.0244
4001.6	-3.4985
4001.7	2.9102
4001.8	4.1309
4001.9	0.46875
4002	-6.2451
4002.1	-8.6865
4002.2	-3.1934
4002.3	2.605
4002.4	2.9102
4002.5	9.0137
4002.6	7.4878
4002.7	8.7085
4002.8	7.793
4002.9	9.3188
4003	12.981
4003.1	7.793
4003.2	5.3516
4003.3	7.793
4003.4	10.845
4003.5	-40.12
4003.6	-34.016
4003.7	-30.354
4003.8	-39.204
4003.9	-35.847
4004	-31.27
4004.1	-31.27
4004.2	-37.068
4004.3	-37.983
4004.4	-36.763
4004.5	-74.299
4004.6	-71.248
4004.7	-70.637
4004.8	-74.604
4004.9	-77.351
4005	-77.351
4005.1	-79.792
4005.2	-78.572
4005.3	-76.436
4005.4	-75.215
4005.5	-64.534
4005.6	-63.923
4005.7	-62.092
4005.8	-62.092
4005.9	-59.041
4006	-62.092
4006.1	-61.177
4006.2	-64.229
4006.3	-64.839
4006.4	-65.754
4006.5	-71.858
4006.6	-73.384
4006.7	-73.384
4006.8	-73.689
4006.9	-73.384
4007	-73.994
4007.1	-72.468
4007.2	-73.994
4007.3	-74.604
4007.4	-73.994
4007.5	-70.027
4007.6	-68.196
4007.7	-70.332
4007.8	-69.722
4007.9	-66.975
4008	-65.449
4008.1	-64.534
4008.2	-63.618
4008.3	-63.008
4008.4	-63.008
4008.5	-65.144
4008.6	-68.501
4008.7	-66.67
4008.8	-69.416
4008.9	-71.858
4009	-72.468
4009.1	-74.91
4009.2	-76.13
4009.3	-72.468
4009.4	-69.722
4009.5	-64.229
4009.6	-64.229
4009.7	-65.449
4009.8	-68.806
4009.9	-70.637
4010	-72.773
4010.1	-71.248
4010.2	-65.144
4010.3	-65.449
4010.4	-66.975
4010.5	-71.248
4010.6	-72.163
4010.7	-72.468
4010.8	-67.28
4010.9	-67.891
4011	-65.449
4011.1	-68.196
4011.2	-70.942
4011.3	-71.553
4011.4	-70.027
4011.5	-64.839
4011.6	-66.975
4011.7	-73.079
4011.8	-68.501
4011.9	-66.365
4012	-71.553
4012.1	-68.196
4012.2	-63.923
4012.3	-69.722
4012.4	-75.52
4012.5	-69.111
4012.6	-66.06
4012.7	-65.144
4012.8	-69.416
4012.9	-71.553
4013	-73.384
4013.1	-72.163
4013.2	-70.637
4013.3	-66.67
4013.4	-66.365
4013.5	-63.923
4013.6	-65.754
4013.7	-66.06
4013.8	-71.553
4013.9	-71.858
4014	-71.858
4014.1	-73.079
4014.2	-72.468
4014.3	-71.553
4014.4	-70.942
4014.5	-73.689
4014.6	-70.332
4014.7	-70.332
4014.8	-68.806
4014.9	-68.196
4015	-66.975
4015.1	-67.891
4015.2	-68.196
4015.3	-68.196
4015.4	-66.975
4015.5	-66.06
4015.6	-66.67
4015.7	-67.28
4015.8	-67.891
4015.9	-68.501
4016	-67.585
4016.1	-67.28
4016.2	-67.891
4016.3	-68.806
4016.4	-69.111
4016.5	-71.553
4016.6	-72.163
4016.7	-72.468
4016.8	-73.689
4016.9	-72.468
4017	-70.027
4017.1	-73.689
4017.2	-69.416
4017.3	-69.111
4017.4	-66.06
4017.5	-65.144
4017.6	-66.365
4017.7	-67.891
4017.8	-68.501
4017.9	-74.299
4018	-72.468
4018.1	-72.468
4018.2	-67.891
4018.3	-64.839
4018.4	-64.839
4018.5	-68.806
4018.6	-71.858
4018.7	-74.299
4018.8	-70.942
4018.9	-65.754
4019	-64.229
4019.1	-66.67
4019.2	-70.637
4019.3	-72.468
4019.4	-72.163
4019.5	-71.858
4019.6	-67.585
4019.7	-64.839
4019.8	-68.501
4019.9	-72.468
4020	-69.722
4020.1	-66.06
4020.2	-73.384
4020.3	-69.111
4020.4	-65.754
4020.5	-72.163
4020.6	-70.637
4020.7	-66.975
4020.8	-64.229
4020.9	-72.468
4021	-73.384
4021.1	-72.163
4021.2	-67.585
4021.3	-65.144
4021.4	-65.754
4021.5	-66.06
4021.6	-70.942
4021.7	-72.468
4021.8	-72.773
4021.9	-71.553
4022	-70.637
4022.1	-70.027
4022.2	-68.196
4022.3	-66.365
4022.4	-65.449
4022.5	-64.229
4022.6	-65.144
4022.7	-64.534
4022.8	-64.534
4022.9	-68.501
4023	-66.975
4023.1	-67.585
4023.2	-71.248
4023.3	-72.163
4023.4	-70.332
4023.5	-70.332
4023.6	-72.163
4023.7	-72.163
4023.8	-74.299
4023.9	-72.773
4024	-72.468
4024.1	-72.773
4024.2	-70.027
4024.3	-70.942
4024.4	-72.163
4024.5	-70.637
4024.6	-70.332
4024.7	-67.585
4024.8	-66.365
4024.9	-65.144
4025	-64.534
4025.1	-63.618
4025.2	-64.534
4025.3	-64.534
4025.4	-66.06
4025.5	-68.501
4025.6	-68.501
4025.7	-71.858
4025.8	-73.689
4025.9	-73.689
4026	-72.468
4026.1	-69.111
4026.2	-64.839
4026.3	-63.923
4026.4	-65.144
4026.5	-69.111
4026.6	-72.773
4026.7	-74.91
4026.8	-71.553
4026.9	-69.111
4027	-62.703
4027.1	-65.754
4027.2	-68.501
4027.3	-73.994
4027.4	-74.604
4027.5	-71.248
4027.6	-66.975
4027.7	-65.754
4027.8	-67.585
4027.9	-72.163
4028	-73.384
4028.1	-69.722
4028.2	-63.923
4028.3	-71.858
4028.4	-68.806
4028.5	-65.449
4028.6	-71.553
4028.7	-69.416
4028.8	-65.754
4028.9	-71.248
4029	-71.858
4029.1	-69.111
4029.2	-66.67
4029.3	-63.618
4029.4	-69.722
4029.5	-72.773
4029.6	-71.248
4029.7	-68.806
4029.8	-68.501
4029.9	-65.754
4030	-66.365
4030.1	-66.975
4030.2	-69.111
4030.3	-71.553
4030.4	-73.079
4030.5	-73.079
4030.6	-73.689
4030.7	-73.079
4030.8	-71.248
4030.9	-70.332
4031	-67.891
4031.1	-65.754
4031.2	-67.28
4031.3	-65.144
4031.4	-65.144
4031.5	-62.703
4031.6	-63.008
4031.7	-64.534
4031.8	-64.534
4031.9	-65.449
4032	-66.975
4032.1	-66.06
4032.2	-63.618
4032.3	-66.975
4032.4	-65.449
4032.5	-67.585
4032.6	-66.67
4032.7	-66.975
4032.8	-66.975
4032.9	-66.67
4033	-65.754
4033.1	-64.534
4033.2	-64.839
4033.3	-63.923
4033.4	-63.923
4033.5	-67.891
4033.6	-68.501
4033.7	-68.806
4033.8	-70.942
4033.9	-71.858
4034	-71.248
4034.1	-73.994
4034.2	-73.994
4034.3	-72.163
4034.4	-68.196
4034.5	-65.449
4034.6	-64.839
4034.7	-65.144
4034.8	-69.111
4034.9	-72.773
4035	-72.773
4035.1	-73.994
4035.2	-67.891
4035.3	-63.923
4035.4	-65.144
4035.5	-68.806
4035.6	-72.773
4035.7	-74.604
4035.8	-72.773
4035.9	-69.111
4036	-68.196
4036.1	-70.637
4036.2	-71.553
4036.3	-73.079
4036.4	-72.163
4036.5	-65.144
4036.6	-67.585
4036.7	-71.858
4036.8	-66.975
4036.9	-67.585
4037	-73.689
4037.1	-68.196
4037.2	-65.144
4037.3	-73.079
4037.4	-73.384
4037.5	-68.196
4037.6	-65.144
4037.7	-66.06
4037.8	-70.027
4037.9	-74.299
4038	-73.689
4038.1	-70.332
4038.2	-67.891
4038.3	-65.144
4038.4	-65.449
4038.5	-66.06
4038.6	-66.06
4038.7	-70.027
4038.8	-73.079
4038.9	-73.994
4039	-71.858
4039.1	-72.163
4039.2	-73.384
4039.3	-70.637
4039.4	-71.553
4039.5	-70.332
4039.6	-70.027
4039.7	-67.28
4039.8	-68.806
4039.9	-69.111
4040	-68.196
4040.1	-64.229
4040.2	-64.839
4040.3	-66.06
4040.4	-63.923
4040.5	-63.618
4040.6	-65.754
4040.7	-63.923
4040.8	-65.754
4040.9	-64.534
4041	-66.975
4041.1	-65.144
4041.2	-67.28
4041.3	-66.975
4041.4	-69.722
4041.5	-68.196
4041.6	-70.332
4041.7	-71.553
4041.8	-72.468
4041.9	-70.942
4042	-74.299
4042.1	-72.163
4042.2	-73.384
4042.3	-70.027
4042.4	-67.28
4042.5	-63.618
4042.6	-65.144
4042.7	-64.839
4042.8	-68.806
4042.9	-69.111
4043	-73.689
4043.1	-73.689
4043.2	-70.332
4043.3	-65.449
4043.4	-64.839
4043.5	-63.923
4043.6	-70.332
4043.7	-72.773
4043.8	-73.384
4043.9	-68.806
4044	-64.839
4044.1	-64.534
4044.2	-66.365
4044.3	-69.722
4044.4	-69.111
4044.5	-67.28
4044.6	-63.923
4044.7	-66.67
4044.8	-72.468
4044.9	-70.332
4045	-66.365
4045.1	-72.773
4045.2	-69.416
4045.3	-64.839
4045.4	-72.468
4045.5	-71.248
4045.6	-63.618
4045.7	-67.585
4045.8	-71.858
4045.9	-72.468
4046	-68.501
4046.1	-64.839
4046.2	-64.839
4046.3	-68.196
4046.4	-73.384
4046.5	-72.468
4046.6	-73.384
4046.7	-70.637
4046.8	-69.111
4046.9	-68.806
4047	-65.449
4047.1	-65.144
4047.2	-65.449
4047.3	-64.839
4047.4	-67.891
4047.5	-70.332
4047.6	-72.163
4047.7	-71.858
4047.8	-74.91
4047.9	-73.689
4048	-73.384
4048.1	-71.248
4048.2	-72.773
4048.3	-70.027
4048.4	-71.553
4048.5	-71.248
4048.6	-71.248
4048.7	-70.332
4048.8	-70.637
4048.9	-68.501
4049	-69.416
4049.1	-71.248
4049.2	-70.942
4049.3	-70.637
4049.4	-69.416
4049.5	-72.773
4049.6	-71.553
4049.7	-72.163
4049.8	-72.468
4049.9	-72.773
4050	-72.163
4050.1	-75.215
4050.2	-73.994
4050.3	-73.384
4050.4	-71.858
4050.5	-69.722
4050.6	-66.975
4050.7	-65.144
4050.8	-62.703
4050.9	-64.534
4051	-66.975
4051.1	-70.637
4051.2	-71.553
4051.3	-74.299
4051.4	-71.858
4051.5	-69.416
4051.6	-66.67
4051.7	-63.008
4051.8	-66.06
4051.9	-72.468
4052	-72.773
4052.1	-72.163
4052.2	-69.722
4052.3	-64.229
4052.4	-63.923
4052.5	-68.196
4052.6	-69.111
4052.7	-68.806
4052.8	-70.027
4052.9	-67.28
4053	-63.923
4053.1	-69.416
4053.2	-72.468
4053.3	-69.416
4053.4	-65.144
4053.5	-73.689
4053.6	-68.806
4053.7	-65.754
4053.8	-70.332
4053.9	-72.163
4054	-63.313
4054.1	-66.67
4054.2	-72.163
4054.3	-73.994
4054.4	-70.332
4054.5	-65.449
4054.6	-65.144
4054.7	-65.754
4054.8	-69.722
4054.9	-75.52
4055	-72.468
4055.1	-72.468
4055.2	-69.111
4055.3	-67.891
4055.4	-64.229
4055.5	-64.839
4055.6	-61.787
4055.7	-66.06
4055.8	-66.975
4055.9	-69.416
4056	-71.248
4056.1	-71.858
4056.2	-71.858
4056.3	-73.384
4056.4	-73.079
4056.5	-74.604
4056.6	-74.299
4056.7	-71.858
4056.8	-69.722
4056.9	-71.858
4057	-72.163
4057.1	-71.248
4057.2	-71.248
4057.3	-71.553
4057.4	-70.027
4057.5	-69.416
4057.6	-70.637
4057.7	-70.637
4057.8	-71.248
4057.9	-70.942
4058	-71.858
4058.1	-74.299
4058.2	-72.773
4058.3	-73.689
4058.4	-73.689
4058.5	-72.163
4058.6	-72.773
4058.7	-70.637
4058.8	-70.637
4058.9	-66.67
4059	-66.365
4059.1	-63.923
4059.2	-65.144
4059.3	-67.28
4059.4	-69.111
4059.5	-71.553
4059.6	-72.468
4059.7	-72.468
4059.8	-71.248
4059.9	-67.585
4060	-64.839
4060.1	-65.144
4060.2	-67.891
4060.3	-71.248
4060.4	-73.689
4060.5	-70.942
4060.6	-65.449
4060.7	-64.534
4060.8	-66.67
4060.9	-69.722
4061	-69.722
4061.1	-67.891
4061.2	-66.67
4061.3	-64.534
4061.4	-70.027
4061.5	-73.689
4061.6	-68.501
4061.7	-64.839
4061.8	-70.637
4061.9	-67.891
4062	-66.06
4062.1	-74.299
4062.2	-70.027
4062.3	-65.144
4062.4	-68.806
4062.5	-72.163
4062.6	-70.027
4062.7	-66.365
4062.8	-65.449
4062.9	-71.248
4063	-71.248
4063.1	-72.163
4063.2	-70.942
4063.3	-70.637
4063.4	-67.585
4063.5	-64.229
4063.6	-62.703
4063.7	-65.754
4063.8	-69.722
4063.9	-69.722
4064	-73.689
4064.1	-72.773
4064.2	-73.079
4064.3	-73.384
4064.4	-70.637
4064.5	-68.196
4064.6	-67.891
4064.7	-66.975
4064.8	-66.975
4064.9	-65.144
4065	-63.923
4065.1	-64.229
4065.2	-64.534
4065.3	-62.703
4065.4	-66.06
4065.5	-65.449
4065.6	-66.365
4065.7	-67.28
4065.8	-65.449
4065.9	-69.111
4066	-66.67
4066.1	-67.891
4066.2	-67.28
4066.3	-68.196
4066.4	-65.449
4066.5	-67.28
4066.6	-66.975
4066.7	-63.923
4066.8	-64.534
4066.9	-63.618
4067	-62.703
4067.1	-66.06
4067.2	-66.365
4067.3	-69.722
4067.4	-70.332
4067.5	-72.468
4067.6	-72.468
4067.7	-74.604
4067.8	-72.163
4067.9	-71.553
4068	-66.975
4068.1	-63.313
4068.2	-64.534
4068.3	-67.28
4068.4	-70.942
4068.5	-71.553
4068.6	-73.079
4068.7	-70.332
4068.8	-66.365
4068.9	-63.923
4069	-67.28
4069.1	-70.637
4069.2	-72.468
4069.3	-71.858
4069.4	-72.163
4069.5	-72.163
4069.6	-70.637
4069.7	-66.365
4069.8	-63.923
4069.9	-72.468
4070	-70.332
4070.1	-65.449
4070.2	-70.332
4070.3	-70.027
4070.4	-66.06
4070.5	-71.858
4070.6	-72.163
4070.7	-68.806
4070.8	-64.839
4070.9	-68.196
4071	-72.468
4071.1	-72.468
4071.2	-70.942
4071.3	-66.67
4071.4	-66.67
4071.5	-66.06
4071.6	-70.332
4071.7	-71.553
4071.8	-71.553
4071.9	-71.553
4072	-71.248
4072.1	-68.501
4072.2	-68.196
4072.3	-67.891
4072.4	-64.534
4072.5	-63.313
4072.6	-63.618
4072.7	-66.67
4072.8	-67.891
4072.9	-69.416
4073	-69.722
4073.1	-70.332
4073.2	-70.637
4073.3	-74.604
4073.4	-72.163
4073.5	-73.689
4073.6	-73.079
4073.7	-74.91
4073.8	-71.858
4073.9	-73.384
4074	-72.773
4074.1	-73.384
4074.2	-73.079
4074.3	-74.91
4074.4	-73.994
4074.5	-72.468
4074.6	-71.858
4074.7	-71.553
4074.8	-72.163
4074.9	-70.942
4075	-72.163
4075.1	-69.722
4075.2	-66.67
4075.3	-66.975
4075.4	-63.618
4075.5	-65.144
4075.6	-63.923
4075.7	-66.975
4075.8	-68.196
4075.9	-70.942
4076	-70.942
4076.1	-72.468
4076.2	-74.604
4076.3	-71.248
4076.4	-68.196
4076.5	-63.313
4076.6	-64.839
4076.7	-66.67
4076.8	-71.553
4076.9	-73.079
4077	-73.384
4077.1	-70.332
4077.2	-63.923
4077.3	-67.28
4077.4	-69.111
4077.5	-70.942
4077.6	-72.163
4077.7	-72.163
4077.8	-72.773
4077.9	-70.942
4078	-66.06
4078.1	-66.365
4078.2	-72.163
4078.3	-68.806
4078.4	-65.449
4078.5	-73.994
4078.6	-70.027
4078.7	-65.449
4078.8	-70.942
4078.9	-71.553
4079	-65.754
4079.1	-65.754
4079.2	-70.637
4079.3	-73.079
4079.4	-71.553
4079.5	-68.501
4079.6	-63.008
4079.7	-66.06
4079.8	-69.111
4079.9	-71.553
4080	-73.384
4080.1	-72.773
4080.2	-72.468
4080.3	-70.027
4080.4	-68.501
4080.5	-66.365
4080.6	-64.534
4080.7	-64.229
4080.8	-64.839
4080.9	-66.365
4081	-67.28
4081.1	-69.416
4081.2	-71.248
4081.3	-72.163
4081.4	-71.858
4081.5	-72.773
4081.6	-72.773
4081.7	-72.773
4081.8	-72.773
4081.9	-71.858
4082	-72.468
4082.1	-72.773
4082.2	-71.858
4082.3	-71.248
4082.4	-72.163
4082.5	-71.248
4082.6	-73.689
4082.7	-72.468
4082.8	-72.468
4082.9	-72.773
4083	-73.994
4083.1	-73.079
4083.2	-74.91
4083.3	-73.079
4083.4	-72.468
4083.5	-73.689
4083.6	-72.163
4083.7	-70.332
4083.8	-67.28
4083.9	-67.28
4084	-63.618
4084.1	-65.144
4084.2	-66.67
4084.3	-69.111
4084.4	-70.637
4084.5	-73.384
4084.6	-73.994
4084.7	-74.299
4084.8	-67.585
4084.9	-66.67
4085	-64.229
4085.1	-68.806
4085.2	-69.416
4085.3	-71.858
4085.4	-73.079
4085.5	-70.027
4085.6	-63.618
4085.7	-65.144
4085.8	-68.501
4085.9	-70.637
4086	-71.553
4086.1	-73.079
4086.2	-70.637
4086.3	-67.891
4086.4	-63.618
4086.5	-70.332
4086.6	-71.553
4086.7	-67.28
4086.8	-67.891
4086.9	-73.079
4087	-66.975
4087.1	-67.28
4087.2	-72.468
4087.3	-70.027
4087.4	-65.144
4087.5	-64.534
4087.6	-70.027
4087.7	-73.689
4087.8	-73.079
4087.9	-67.28
4088	-65.144
4088.1	-64.534
4088.2	-66.06
4088.3	-70.637
4088.4	-71.553
4088.5	-73.689
4088.6	-74.91
4088.7	-70.637
4088.8	-69.722
4088.9	-68.501
4089	-65.754
4089.1	-64.534
4089.2	-65.754
4089.3	-65.144
4089.4	-64.229
4089.5	-64.839
4089.6	-66.365
4089.7	-68.196
4089.8	-69.111
4089.9	-70.942
4090	-73.994
4090.1	-71.858
4090.2	-71.248
4090.3	-72.773
4090.4	-72.468
4090.5	-72.773
4090.6	-73.689
4090.7	-74.299
4090.8	-74.299
4090.9	-71.858
4091	-72.468
4091.1	-72.468
4091.2	-71.858
4091.3	-71.553
4091.4	-72.468
4091.5	-68.501
4091.6	-69.111
4091.7	-66.365
4091.8	-64.534
4091.9	-63.008
4092	-64.839
4092.1	-64.534
4092.2	-66.365
4092.3	-68.501
4092.4	-70.637
4092.5	-73.079
4092.6	-74.91
4092.7	-71.248
4092.8	-71.858
4092.9	-66.06
4093	-62.703
4093.1	-65.449
4093.2	-68.806
4093.3	-69.722
4093.4	-73.079
4093.5	-73.384
4093.6	-70.332
4093.7	-64.534
4093.8	-64.229
4093.9	-67.585
4094	-72.773
4094.1	-72.773
4094.2	-73.079
4094.3	-71.553
4094.4	-70.942
4094.5	-70.637
4094.6	-71.858
4094.7	-68.501
4094.8	-63.008
4094.9	-72.468
4095	-72.773
4095.1	-66.67
4095.2	-68.806
4095.3	-72.163
4095.4	-67.585
4095.5	-65.144
4095.6	-72.468
4095.7	-70.637
4095.8	-66.67
4095.9	-66.975
4096	-70.027
4096.1	-73.384
4096.2	-70.637
4096.3	-68.196
4096.4	-65.754
4096.5	-64.839
4096.6	-66.67
4096.7	-70.332
4096.8	-73.689
4096.9	-72.468
4097	-73.384
4097.1	-72.468
4097.2	-71.553
4097.3	-70.027
4097.4	-68.806
4097.5	-68.501
4097.6	-64.229
4097.7	-62.703
4097.8	-63.618
4097.9	-65.754
4098	-64.839
4098.1	-66.67
4098.2	-66.06
4098.3	-65.754
4098.4	-68.806
4098.5	-70.027
4098.6	-72.163
4098.7	-70.942
4098.8	-72.163
4098.9	-71.553
4099	-71.248
4099.1	-71.248
4099.2	-73.994
4099.3	-72.163
4099.4	-73.994
4099.5	-70.637
4099.6	-74.299
4099.7	-69.722
4099.8	-69.416
4099.9	-67.891
4100	-66.975
4100.1	-63.923
4100.2	-66.365
4100.3	-64.534
4100.4	-64.534
4100.5	-65.144
4100.6	-68.196
4100.7	-68.806
4100.8	-71.553
4100.9	-72.468
4101	-73.994
4101.1	-73.079
4101.2	-68.806
4101.3	-65.449
4101.4	-66.06
4101.5	-65.144
4101.6	-68.806
4101.7	-70.637
4101.8	-73.689
4101.9	-71.858
4102	-68.806
4102.1	-64.534
4102.2	-66.67
4102.3	-69.416
4102.4	-72.773
4102.5	-73.994
4102.6	-72.773
4102.7	-71.553
4102.8	-71.248
4102.9	-74.604
4103	-72.468
4103.1	-68.501
4103.2	-66.06
4103.3	-70.942
4103.4	-68.196
4103.5	-65.449
4103.6	-74.299
4103.7	-68.501
4103.8	-64.534
4103.9	-72.468
4104	-71.553
4104.1	-68.501
4104.2	-65.144
4104.3	-69.111
4104.4	-73.079
4104.5	-72.163
4104.6	-69.416
4104.7	-66.06
4104.8	-63.923
4104.9	-67.28
4105	-69.416
4105.1	-72.163
4105.2	-73.079
4105.3	-73.384
4105.4	-69.722
4105.5	-70.332
4105.6	-67.891
4105.7	-67.891
4105.8	-66.67
4105.9	-65.449
4106	-63.618
4106.1	-65.449
4106.2	-63.618
4106.3	-67.585
4106.4	-70.942
4106.5	-70.332
4106.6	-71.553
4106.7	-72.773
4106.8	-72.468
4106.9	-73.079
4107	-73.079
4107.1	-73.689
4107.2	-74.299
4107.3	-72.468
4107.4	-72.163
4107.5	-75.215
4107.6	-72.773
4107.7	-72.163
4107.8	-73.384
4107.9	-74.299
4108	-74.299
4108.1	-74.91
4108.2	-72.163
4108.3	-72.163
4108.4	-70.637
4108.5	-70.637
4108.6	-68.806
4108.7	-66.67
4108.8	-64.839
4108.9	-64.839
4109	-63.923
4109.1	-64.229
4109.2	-67.28
4109.3	-71.248
4109.4	-70.027
4109.5	-73.689
4109.6	-74.299
4109.7	-71.248
4109.8	-68.501
4109.9	-65.449
4110	-63.618
4110.1	-66.67
4110.2	-70.637
4110.3	-72.163
4110.4	-73.994
4110.5	-70.332
4110.6	-64.534
4110.7	-64.229
4110.8	-67.585
4110.9	-70.332
4111	-70.942
4111.1	-71.248
4111.2	-68.806
4111.3	-63.618
4111.4	-66.975
4111.5	-71.858
4111.6	-68.806
4111.7	-64.839
4111.8	-74.299
4111.9	-70.027
4112	-64.534
4112.1	-72.163
4112.2	-70.942
4112.3	-63.923
4112.4	-66.975
4112.5	-74.604
4112.6	-73.079
4112.7	-66.365
4112.8	-66.06
4112.9	-66.06
4113	-68.501
4113.1	-72.468
4113.2	-75.52
4113.3	-73.384
4113.4	-69.111
4113.5	-66.975
4113.6	-63.618
4113.7	-63.923
4113.8	-63.923
4113.9	-67.891
4114	-71.553
4114.1	-72.163
4114.2	-71.248
4114.3	-74.604
4114.4	-71.553
4114.5	-71.553
4114.6	-72.468
4114.7	-71.553
4114.8	-70.027
4114.9	-69.722
4115	-66.06
4115.1	-68.196
4115.2	-66.67
4115.3	-66.67
4115.4	-64.534
4115.5	-65.144
4115.6	-64.534
4115.7	-64.839
4115.8	-65.144
4115.9	-64.229
4116	-66.06
4116.1	-64.839
4116.2	-64.534
4116.3	-65.144
4116.4	-64.534
4116.5	-63.618
4116.6	-66.06
4116.7	-67.28
4116.8	-67.585
4116.9	-68.501
4117	-71.858
4117.1	-72.163
4117.2	-74.299
4117.3	-70.942
4117.4	-73.384
4117.5	-72.163
4117.6	-71.858
4117.7	-67.891
4117.8	-66.365
4117.9	-65.754
4118	-65.144
4118.1	-67.891
4118.2	-71.553
4118.3	-73.384
4118.4	-72.773
4118.5	-70.637
4118.6	-68.501
4118.7	-63.618
4118.8	-65.449
4118.9	-71.553
4119	-73.689
4119.1	-73.689
4119.2	-70.942
4119.3	-68.501
4119.4	-67.28
4119.5	-68.501
4119.6	-71.858
4119.7	-73.384
4119.8	-70.332
4119.9	-63.923
4120	-71.858
4120.1	-69.111
4120.2	-64.839
4120.3	-71.553
4120.4	-71.553
4120.5	-65.754
4120.6	-67.891
4120.7	-72.163
4120.8	-70.942
4120.9	-66.975
4121	-64.839
4121.1	-67.28
4121.2	-73.689
4121.3	-73.689
4121.4	-71.858
4121.5	-68.806
4121.6	-66.67
4121.7	-63.923
4121.8	-64.534
4121.9	-66.365
4122	-69.722
4122.1	-71.248
4122.2	-71.858
4122.3	-72.468
4122.4	-73.689
4122.5	-72.163
4122.6	-72.163
4122.7	-69.416
4122.8	-68.196
4122.9	-67.585
4123	-66.975
4123.1	-67.28
4123.2	-65.754
4123.3	-66.365
4123.4	-63.923
4123.5	-64.229
4123.6	-63.618
4123.7	-64.534
4123.8	-63.008
4123.9	-64.534
4124	-63.923
4124.1	-65.449
4124.2	-65.144
4124.3	-65.449
4124.4	-63.008
4124.5	-63.923
4124.6	-62.092
4124.7	-65.754
4124.8	-65.144
4124.9	-66.365
4125	-67.28
4125.1	-68.806
4125.2	-68.501
4125.3	-71.858
4125.4	-72.468
4125.5	-73.079
4125.6	-73.994
4125.7	-73.079
4125.8	-70.942
4125.9	-66.975
4126	-64.534
4126.1	-66.365
4126.2	-64.534
4126.3	-68.501
4126.4	-69.111
4126.5	-72.163
4126.6	-73.994
4126.7	-71.248
4126.8	-67.28
4126.9	-63.618
4127	-68.196
4127.1	-70.332
4127.2	-72.163
4127.3	-69.722
4127.4	-68.501
4127.5	-65.144
4127.6	-64.839
4127.7	-66.06
4127.8	-64.534
4127.9	-64.534
4128	-69.416
4128.1	-71.858
4128.2	-68.501
4128.3	-65.144
4128.4	-73.384
4128.5	-68.806
4128.6	-65.754
4128.7	-71.553
4128.8	-68.806
4128.9	-64.229
4129	-72.468
4129.1	-72.163
4129.2	-70.332
4129.3	-63.313
4129.4	-66.365
4129.5	-70.332
4129.6	-73.384
4129.7	-71.248
4129.8	-69.111
4129.9	-65.754
4130	-64.534
4130.1	-65.449
4130.2	-70.637
4130.3	-73.689
4130.4	-73.079
4130.5	-72.163
4130.6	-72.163
4130.7	-71.248
4130.8	-70.027
4130.9	-68.501
4131	-66.975
4131.1	-65.449
4131.2	-64.534
4131.3	-65.144
4131.4	-62.703
4131.5	-65.449
4131.6	-64.534
4131.7	-66.365
4131.8	-67.585
4131.9	-69.722
4132	-69.416
4132.1	-70.637
4132.2	-73.994
4132.3	-70.637
4132.4	-71.553
4132.5	-71.858
4132.6	-73.384
4132.7	-74.299
4132.8	-72.468
4132.9	-74.604
4133	-71.858
4133.1	-71.553
4133.2	-71.553
4133.3	-70.027
4133.4	-69.111
4133.5	-68.806
4133.6	-66.365
4133.7	-63.618
4133.8	-64.839
4133.9	-63.313
4134	-65.449
4134.1	-68.501
4134.2	-70.332
4134.3	-70.942
4134.4	-72.468
4134.5	-73.079
4134.6	-73.384
4134.7	-70.332
4134.8	-66.06
4134.9	-63.008
4135	-65.754
4135.1	-69.111
4135.2	-71.248
4135.3	-73.994
4135.4	-73.079
4135.5	-67.585
4135.6	-65.144
4135.7	-64.534
4135.8	-67.28
4135.9	-70.027
4136	-72.468
4136.1	-71.248
4136.2	-70.637
4136.3	-65.754
4136.4	-65.449
4136.5	-70.942
4136.6	-71.858
4136.7	-66.06
4136.8	-70.637
4136.9	-72.468
4137	-67.891
4137.1	-65.754
4137.2	-73.079
4137.3	-69.416
4137.4	-63.923
4137.5	-69.416
4137.6	-73.994
4137.7	-71.553
4137.8	-68.501
4137.9	-64.229
4138	-65.449
4138.1	-67.28
4138.2	-72.468
4138.3	-74.91
4138.4	-73.384
4138.5	-70.332
4138.6	-68.501
4138.7	-67.28
4138.8	-65.449
4138.9	-63.923
4139	-66.06
4139.1	-64.839
4139.2	-66.975
4139.3	-69.111
4139.4	-71.858
4139.5	-71.248
4139.6	-72.468
4139.7	-74.91
4139.8	-74.91
4139.9	-72.163
4140	-72.163
4140.1	-72.163
4140.2	-71.248
4140.3	-73.384
4140.4	-73.079
4140.5	-70.027
4140.6	-72.773
4140.7	-68.806
4140.8	-70.027
4140.9	-70.942
4141	-71.553
4141.1	-71.553
4141.2	-71.553
4141.3	-71.858
4141.4	-71.248
4141.5	-72.773
4141.6	-72.468
4141.7	-72.773
4141.8	-73.994
4141.9	-72.468
4142	-72.163
4142.1	-72.163
4142.2	-68.196
4142.3	-66.365
4142.4	-65.144
4142.5	-65.144
4142.6	-64.839
4142.7	-65.754
4142.8	-68.501
4142.9	-69.416
4143	-72.163
4143.1	-73.079
4143.2	-73.384
4143.3	-65.449
4143.4	-64.534
4143.5	-65.449
4143.6	-66.67
4143.7	-70.637
4143.8	-74.299
4143.9	-71.553
4144	-66.365
4144.1	-63.923
4144.2	-65.754
4144.3	-69.722
4144.4	-67.585
4144.5	-68.196
4144.6	-65.144
4144.7	-65.449
4144.8	-73.689
4144.9	-70.332
4145	-65.449
4145.1	-69.722
4145.2	-71.248
4145.3	-63.618
4145.4	-71.553
4145.5	-71.248
4145.6	-65.449
4145.7	-66.365
4145.8	-72.163
4145.9	-72.773
4146	-68.806
4146.1	-65.144
4146.2	-65.754
4146.3	-70.332
4146.4	-71.858
4146.5	-73.689
4146.6	-71.553
4146.7	-69.111
4146.8	-66.365
4146.9	-65.449
4147	-63.618
4147.1	-66.67
4147.2	-69.416
4147.3	-69.722
4147.4	-71.858
4147.5	-73.689
4147.6	-73.384
4147.7	-73.384
4147.8	-73.079
4147.9	-70.637
4148	-70.027
4148.1	-67.891
4148.2	-69.111
4148.3	-67.891
4148.4	-66.365
4148.5	-65.449
4148.6	-66.365
4148.7	-64.839
4148.8	-63.923
4148.9	-63.923
4149	-62.397
4149.1	-64.534
4149.2	-64.534
4149.3	-65.144
4149.4	-66.365
4149.5	-63.313
4149.6	-65.144
4149.7	-65.449
4149.8	-65.144
4149.9	-66.67
4150	-68.806
4150.1	-64.229
4150.2	-68.501
4150.3	-68.501
4150.4	-70.637
4150.5	-71.858
4150.6	-73.994
4150.7	-72.773
4150.8	-74.299
4150.9	-71.553
4151	-68.196
4151.1	-66.975
4151.2	-63.618
4151.3	-65.144
4151.4	-68.806
4151.5	-72.468
4151.6	-72.468
4151.7	-73.384
4151.8	-69.722
4151.9	-66.06
4152	-64.839
4152.1	-67.28
4152.2	-70.027
4152.3	-73.689
4152.4	-73.994
4152.5	-70.637
4152.6	-68.806
4152.7	-63.923
4152.8	-67.585
4152.9	-70.942
4153	-73.079
4153.1	-70.332
4153.2	-65.449
4153.3	-68.196
4153.4	-72.163
4153.5	-66.365
4153.6	-66.975
4153.7	-73.079
4153.8	-66.67
4153.9	-65.144
4154	-73.384
4154.1	-71.858
4154.2	-67.585
4154.3	-64.534
4154.4	-66.975
4154.5	-70.942
4154.6	-70.942
4154.7	-72.468
4154.8	-70.637
4154.9	-66.365
4155	-64.229
4155.1	-63.923
4155.2	-66.67
4155.3	-67.28
4155.4	-74.299
4155.5	-72.773
4155.6	-73.689
4155.7	-72.468
4155.8	-73.689
4155.9	-70.332
4156	-69.722
4156.1	-67.585
4156.2	-66.365
4156.3	-64.839
4156.4	-64.839
4156.5	-64.534
4156.6	-64.839
4156.7	-64.839
4156.8	-64.229
4156.9	-64.839
4157	-65.449
4157.1	-66.365
4157.2	-67.891
4157.3	-66.975
4157.4	-67.28
4157.5	-66.975
4157.6	-66.06
4157.7	-63.618
4157.8	-65.754
4157.9	-65.754
4158	-67.28
4158.1	-64.229
4158.2	-62.703
4158.3	-61.787
4158.4	-63.313
4158.5	-65.754
4158.6	-66.67
4158.7	-67.585
4158.8	-70.637
4158.9	-69.416
4159	-70.637
4159.1	-70.637
4159.2	-73.689
4159.3	-73.079
4159.4	-71.553
4159.5	-66.365
4159.6	-63.923
4159.7	-63.008
4159.8	-66.67
4159.9	-70.027
4160	-72.468
4160.1	-75.215
4160.2	-70.332
4160.3	-66.365
4160.4	-64.534
4160.5	-67.28
4160.6	-68.501
4160.7	-73.079
4160.8	-73.994
4160.9	-71.553
4161	-70.637
4161.1	-70.332
4161.2	-71.553
4161.3	-72.163
4161.4	-69.111
4161.5	-65.754
4161.6	-70.942
4161.7	-72.163
4161.8	-62.703
4161.9	-69.722
4162	-73.079
4162.1	-65.144
4162.2	-69.111
4162.3	-72.468
4162.4	-70.637
4162.5	-63.618
4162.6	-65.754
4162.7	-70.332
4162.8	-73.689
4162.9	-73.384
4163	-70.332
4163.1	-64.839
4163.2	-63.923
4163.3	-65.449
4163.4	-67.891
4163.5	-72.773
4163.6	-73.994
4163.7	-73.994
4163.8	-73.994
4163.9	-70.332
4164	-68.196
4164.1	-70.332
4164.2	-67.585
4164.3	-67.891
4164.4	-62.703
4164.5	-63.923
4164.6	-62.703
4164.7	-63.923
4164.8	-63.008
4164.9	-67.585
4165	-64.839
4165.1	-66.06
4165.2	-66.06
4165.3	-67.891
4165.4	-67.891
4165.5	-70.027
4165.6	-67.585
4165.7	-70.637
4165.8	-70.942
4165.9	-70.332
4166	-69.722
4166.1	-69.416
4166.2	-69.416
4166.3	-67.585
4166.4	-66.67
4166.5	-64.534
4166.6	-65.754
4166.7	-64.534
4166.8	-63.313
4166.9	-65.754
4167	-67.28
4167.1	-67.891
4167.2	-71.553
4167.3	-70.637
4167.4	-72.468
4167.5	-72.773
4167.6	-74.299
4167.7	-71.858
4167.8	-68.501
4167.9	-65.449
4168	-64.534
4168.1	-65.449
4168.2	-67.585
4168.3	-73.079
4168.4	-74.299
4168.5	-72.773
4168.6	-66.975
4168.7	-63.923
4168.8	-66.365
4168.9	-70.027
4169	-74.91
4169.1	-71.858
4169.2	-70.637
4169.3	-68.501
4169.4	-68.196
4169.5	-70.942
4169.6	-72.163
4169.7	-73.994
4169.8	-70.027
4169.9	-64.534
4170	-70.637
4170.1	-71.248
4170.2	-64.839
4170.3	-70.637
4170.4	-71.858
4170.5	-63.923
4170.6	-70.637
4170.7	-71.858
4170.8	-68.806
4170.9	-63.618
4171	-66.975
4171.1	-72.163
4171.2	-73.689
4171.3	-72.773
4171.4	-68.806
4171.5	-65.144
4171.6	-62.397
4171.7	-64.534
4171.8	-71.248
4171.9	-71.858
4172	-72.773
4172.1	-72.468
4172.2	-71.858
4172.3	-69.722
4172.4	-67.585
4172.5	-66.975
4172.6	-65.754
4172.7	-63.923
4172.8	-65.449
4172.9	-64.229
4173	-64.839
4173.1	-66.67
4173.2	-69.111
4173.3	-68.806
4173.4	-69.416
4173.5	-71.248
4173.6	-71.858
4173.7	-71.553
4173.8	-71.858
4173.9	-72.468
4174	-73.994
4174.1	-72.163
4174.2	-71.553
4174.3	-73.689
4174.4	-72.163
4174.5	-71.553
4174.6	-70.637
4174.7	-71.553
4174.8	-71.858
4174.9	-71.248
4175	-67.891
4175.1	-67.891
4175.2	-65.144
4175.3	-64.229
4175.4	-64.839
4175.5	-63.923
4175.6	-66.06
4175.7	-67.585
4175.8	-69.111
4175.9	-69.722
4176	-72.468
4176.1	-73.079
4176.2	-73.079
4176.3	-70.332
4176.4	-65.754
4176.5	-65.449
4176.6	-64.839
4176.7	-65.144
4176.8	-71.553
4176.9	-72.773
4177	-73.384
4177.1	-69.111
4177.2	-66.67
4177.3	-63.008
4177.4	-67.585
4177.5	-70.942
4177.6	-72.773
4177.7	-73.689
4177.8	-73.384
4177.9	-70.332
4178	-65.754
4178.1	-64.534
4178.2	-70.637
4178.3	-70.637
4178.4	-65.449
4178.5	-71.248
4178.6	-70.942
4178.7	-64.534
4178.8	-70.027
4178.9	-70.332
4179	-66.975
4179.1	-65.754
4179.2	-71.553
4179.3	-73.994
4179.4	-71.248
4179.5	-66.365
4179.6	-63.313
4179.7	-67.585
4179.8	-70.637
4179.9	-71.858
4180	-73.079
4180.1	-71.858
4180.2	-70.637
4180.3	-67.585
4180.4	-63.923
4180.5	-65.144
4180.6	-65.144
4180.7	-67.28
4180.8	-68.196
4180.9	-72.163
4181	-73.079
4181.1	-72.468
4181.2	-73.079
4181.3	-73.689
4181.4	-71.553
4181.5	-70.637
4181.6	-70.942
4181.7	-70.027
4181.8	-67.585
4181.9	-69.111
4182	-66.06
4182.1	-68.501
4182.2	-66.67
4182.3	-66.975
4182.4	-64.229
4182.5	-66.365
4182.6	-66.365
4182.7	-66.67
4182.8	-66.06
4182.9	-68.806
4183	-66.975
4183.1	-69.722
4183.2	-65.144
4183.3	-71.248
4183.4	-69.111
4183.5	-70.637
4183.6	-70.637
4183.7	-73.384
4183.8	-71.553
4183.9	-73.384
4184	-73.994
4184.1	-72.468
4184.2	-72.163
4184.3	-67.891
4184.4	-64.534
4184.5	-63.313
4184.6	-66.06
4184.7	-66.67
4184.8	-70.027
4184.9	-72.773
4185	-74.299
4185.1	-71.858
4185.2	-66.975
4185.3	-62.397
4185.4	-66.975
4185.5	-68.806
4185.6	-74.299
4185.7	-72.468
4185.8	-72.773
4185.9	-67.585
4186	-66.67
4186.1	-64.839
4186.2	-66.06
4186.3	-70.332
4186.4	-72.468
4186.5	-70.637
4186.6	-63.618
4186.7	-70.942
4186.8	-71.248
4186.9	-63.923
4187	-72.468
4187.1	-69.416
4187.2	-64.839
4187.3	-70.332
4187.4	-73.384
4187.5	-67.585
4187.6	-65.449
4187.7	-67.585
4187.8	-72.773
4187.9	-73.079
4188	-70.332
4188.1	-66.975
4188.2	-63.313
4188.3	-64.839
4188.4	-69.111
4188.5	-70.942
4188.6	-71.553
4188.7	-73.384
4188.8	-70.942
4188.9	-69.111
4189	-67.891
4189.1	-66.67
4189.2	-65.449
4189.3	-65.754
4189.4	-65.449
4189.5	-65.144
4189.6	-66.975
4189.7	-67.585
4189.8	-71.553
4189.9	-72.163
4190	-72.468
4190.1	-74.91
4190.2	-73.384
4190.3	-71.553
4190.4	-73.384
4190.5	-72.468
4190.6	-73.079
4190.7	-73.689
4190.8	-74.299
4190.9	-71.858
4191	-70.942
4191.1	-70.027
4191.2	-72.468
4191.3	-72.468
4191.4	-72.163
4191.5	-74.604
4191.6	-72.468
4191.7	-70.942
4191.8	-70.942
4191.9	-72.468
4192	-72.163
4192.1	-72.773
4192.2	-70.332
4192.3	-68.501
4192.4	-65.754
4192.5	-60.566
4192.6	-62.397
4192.7	-65.754
4192.8	-68.196
4192.9	-70.637
4193	-71.553
4193.1	-71.858
4193.2	-73.079
4193.3	-68.196
4193.4	-65.144
4193.5	-63.313
4193.6	-66.975
4193.7	-68.806
4193.8	-72.773
4193.9	-71.553
4194	-70.637
4194.1	-67.28
4194.2	-64.534
4194.3	-64.229
4194.4	-65.144
4194.5	-64.534
4194.6	-67.28
4194.7	-71.553
4194.8	-70.637
4194.9	-66.365
4195	-70.637
4195.1	-72.773
4195.2	-65.449
4195.3	-66.975
4195.4	-72.773
4195.5	-68.806
4195.6	-66.06
4195.7	-72.773
4195.8	-71.858
4195.9	-68.196
4196	-63.618
4196.1	-66.975
4196.2	-71.858
4196.3	-72.773
4196.4	-71.248
4196.5	-70.332
4196.6	-66.67
4196.7	-64.839
4196.8	-65.144
4196.9	-69.722
4197	-71.553
4197.1	-73.384
4197.2	-74.604
4197.3	-72.468
4197.4	-72.468
4197.5	-69.416
4197.6	-68.196
4197.7	-65.449
4197.8	-65.144
4197.9	-63.618
4198	-63.008
4198.1	-63.008
4198.2	-63.008
4198.3	-66.975
4198.4	-65.144
4198.5	-68.196
4198.6	-70.027
4198.7	-72.163
4198.8	-70.942
4198.9	-71.553
4199	-73.079
4199.1	-71.553
4199.2	-73.994
4199.3	-72.163
4199.4	-73.689
4199.5	-70.637
4199.6	-71.248
4199.7	-71.553
4199.8	-70.637
4199.9	-68.501
4200	-67.585
4200.1	-67.28
4200.2	-62.703
4200.3	-65.449
4200.4	-63.313
4200.5	-67.28
4200.6	-68.501
4200.7	-69.111
4200.8	-70.637
4200.9	-73.384
4201	-73.079
4201.1	-75.215
4201.2	-77.046
4201.3	-73.079
4201.4	-71.553
4201.5	-62.397
4201.6	-62.092
4201.7	-63.008
4201.8	-66.67
4201.9	-69.722
4202	-71.248
4202.1	-67.891
4202.2	-63.008
4202.3	-63.313
4202.4	-64.229
4202.5	-75.52
4202.6	-76.13
4202.7	-78.267
4202.8	-77.656
4202.9	-77.046
4203	-73.079
4203.1	-70.942
4203.2	-78.572
4203.3	-76.436
4203.4	-70.332
4203.5	-35.847
4203.6	-36.152
4203.7	-30.964
4203.8	-33.711
4203.9	-36.763
4204	-30.659
4204.1	-28.523
4204.2	-34.016
4204.3	-37.678
4204.4	-35.237
4204.5	7.1826
4204.6	13.896
4204.7	11.15
4204.8	7.1826
4204.9	2.9102
4205	5.3516
4205.1	4.1309
4205.2	8.4033
4205.3	9.0137
4205.4	13.286
4205.5	3.5205
4205.6	2.9102
4205.7	-0.1416
4205.8	-2.8882
4205.9	-3.1934
4206	-4.4141
4206.1	-5.6348
4206.2	-5.6348
4206.3	-7.1606
4206.4	-5.9399
4206.5	-2.2778
4206.6	2.2998
4206.7	3.2153
4206.8	1.6895
4206.9	3.5205
4207	2.9102
4207.1	5.0464
4207.2	4.1309
4207.3	4.436
4207.4	4.7412
4207.5	2.9102
4207.6	1.9946
4207.7	1.6895
4207.8	2.605
4207.9	0.46875
4208	-0.44678
4208.1	0.16357
4208.2	-1.0571
4208.3	-0.1416
4208.4	-1.0571
4208.5	-0.1416
4208.6	-1.3623
4208.7	-3.8037
4208.8	-4.1089
4208.9	-1.3623
4209	-0.75195
4209.1	-0.75195
4209.2	3.8257
4209.3	5.9619
4209.4	7.1826
4209.5	4.7412
4209.6	2.605
4209.7	1.0791
4209.8	-1.9727
4209.9	-4.4141
4210	-1.3623
4210.1	1.6895
4210.2	4.1309
4210.3	5.9619
4210.4	3.5205
4210.5	-2.2778
4210.6	-3.1934
4210.7	-0.44678
4210.8	4.1309
4210.9	5.6567
4211	5.0464
4211.1	7.1826
4211.2	2.605
4211.3	0.16357
4211.4	-2.583
4211.5	0.46875
4211.6	5.9619
4211.7	-1.9727
4211.8	0.46875
4211.9	5.6567
4212	-1.3623
4212.1	-0.1416
4212.2	5.9619
4212.3	2.2998
4212.4	-3.4985
4212.5	1.3843
4212.6	4.1309
4212.7	5.6567
4212.8	0.46875
4212.9	-2.8882
4213	-3.4985
4213.1	0.77393
4213.2	1.9946
4213.3	4.7412
4213.4	5.6567
4213.5	3.5205
4213.6	-0.75195
4213.7	-2.8882
4213.8	-4.4141
4213.9	-3.4985
4214	-1.6675
4214.1	0.16357
4214.2	-0.44678
4214.3	1.9946
4214.4	1.0791
4214.5	3.8257
4214.6	6.2671
4214.7	5.9619
4214.8	5.9619
4214.9	7.4878
4215	5.0464
4215.1	5.6567
4215.2	3.2153
4215.3	2.605
4215.4	4.1309
4215.5	1.9946
4215.6	2.2998
4215.7	1.0791
4215.8	-0.1416
4215.9	-0.44678
4216	0.16357
4216.1	-0.44678
4216.2	0.16357
4216.3	1.3843
4216.4	1.3843
4216.5	3.8257
4216.6	3.2153
4216.7	4.7412
4216.8	5.9619
4216.9	5.0464
4217	6.8774
4217.1	4.1309
4217.2	2.9102
4217.3	0.46875
4217.4	-0.1416
4217.5	-1.3623
4217.6	-2.8882
4217.7	-3.1934
4217.8	-3.1934
4217.9	0.77393
4218	3.2153
4218.1	6.5723
4218.2	5.6567
4218.3	1.0791
4218.4	-1.9727
4218.5	-3.4985
4218.6	-3.1934
4218.7	-0.44678
4218.8	6.8774
4218.9	6.5723
4219	1.9946
4219.1	-2.583
4219.2	-4.1089
4219.3	-4.7192
4219.4	-3.8037
4219.5	-3.1934
4219.6	-1.9727
4219.7	0.77393
4219.8	3.5205
4219.9	2.2998
4220	-3.4985
4220.1	2.2998
4220.2	4.436
4220.3	-1.3623
4220.4	0.46875
4220.5	3.8257
4220.6	-0.44678
4220.7	-0.75195
4220.8	3.8257
4220.9	5.3516
4221	-1.6675
4221.1	-3.1934
4221.2	-0.75195
4221.3	3.2153
4221.4	4.7412
4221.5	3.8257
4221.6	3.2153
4221.7	-0.75195
4221.8	-3.8037
4221.9	-2.8882
4222	-0.44678
4222.1	0.46875
4222.2	-0.1416
4222.3	3.5205
4222.4	5.3516
4222.5	7.4878
4222.6	7.1826
4222.7	5.9619
4222.8	4.1309
4222.9	1.9946
4223	0.16357
4223.1	-1.3623
4223.2	-2.2778
4223.3	-3.4985
4223.4	-1.9727
4223.5	-3.1934
4223.6	-3.1934
4223.7	-3.1934
4223.8	-2.8882
4223.9	-3.1934
4224	-3.1934
4224.1	-2.8882
4224.2	-2.2778
4224.3	-3.8037
4224.4	-2.8882
4224.5	-1.0571
4224.6	-1.6675
4224.7	-1.9727
4224.8	-3.4985
4224.9	-2.2778
4225	-2.2778
4225.1	-1.6675
4225.2	-1.9727
4225.3	0.77393
4225.4	2.605
4225.5	1.6895
4225.6	5.9619
4225.7	5.6567
4225.8	4.7412
4225.9	4.7412
4226	1.6895
4226.1	-1.0571
4226.2	-1.6675
4226.3	-0.75195
4226.4	-2.8882
4226.5	-0.75195
4226.6	3.2153
4226.7	4.436
4226.8	4.7412
4226.9	1.6895
4227	-0.1416
4227.1	-4.4141
4227.2	-0.1416
4227.3	4.1309
4227.4	6.8774
4227.5	2.605
4227.6	-0.1416
4227.7	1.6895
4227.8	2.2998
4227.9	3.2153
4228	6.5723
4228.1	1.3843
4228.2	-3.4985
4228.3	0.46875
4228.4	4.1309
4228.5	-0.75195
4228.6	1.3843
4228.7	5.3516
4228.8	-1.3623
4228.9	0.16357
4229	4.1309
4229.1	3.8257
4229.2	-2.583
4229.3	-1.3623
4229.4	1.0791
4229.5	6.2671
4229.6	3.8257
4229.7	0.77393
4229.8	-2.583
4229.9	-1.9727
4230	-1.6675
4230.1	-0.75195
4230.2	2.605
4230.3	7.793
4230.4	5.3516
4230.5	5.3516
4230.6	3.8257
4230.7	0.46875
4230.8	-2.2778
4230.9	-1.0571
4231	-2.583
4231.1	-2.8882
4231.2	-3.4985
4231.3	-0.44678
4231.4	-1.9727
4231.5	-0.1416
4231.6	0.46875
4231.7	1.0791
4231.8	1.0791
4231.9	3.5205
4232	3.8257
4232.1	4.436
4232.2	5.3516
4232.3	3.5205
4232.4	6.5723
4232.5	4.7412
4232.6	5.6567
4232.7	5.6567
4232.8	3.8257
4232.9	4.1309
4233	1.9946
4233.1	3.2153
4233.2	3.2153
4233.3	2.9102
4233.4	2.605
4233.5	-0.75195
4233.6	-1.3623
4233.7	-2.8882
4233.8	-2.8882
4233.9	-4.4141
4234	-2.8882
4234.1	-2.2778
4234.2	-1.0571
4234.3	3.8257
4234.4	4.436
4234.5	6.2671
4234.6	4.7412
4234.7	0.77393
4234.8	-0.75195
4234.9	-3.1934
4235	-1.3623
4235.1	-2.2778
4235.2	5.3516
4235.3	6.5723
4235.4	4.1309
4235.5	-1.3623
4235.6	-1.9727
4235.7	-2.8882
4235.8	-0.1416
4235.9	4.7412
4236	4.7412
4236.1	5.6567
4236.2	4.7412
4236.3	-0.1416
4236.4	-4.1089
4236.5	-1.0571
4236.6	5.3516
4236.7	-1.6675
4236.8	-0.44678
4236.9	4.7412
4237	-0.44678
4237.1	0.46875
4237.2	2.9102
4237.3	2.605
4237.4	-3.1934
4237.5	-1.9727
4237.6	3.8257
4237.7	5.3516
4237.8	2.2998
4237.9	-2.583
4238	-2.8882
4238.1	-1.6675
4238.2	2.2998
4238.3	3.5205
4238.4	5.9619
4238.5	5.3516
4238.6	4.7412
4238.7	-0.75195
4238.8	-2.583
4238.9	-0.75195
4239	-2.2778
4239.1	-2.2778
4239.2	-1.0571
4239.3	-0.75195
4239.4	0.46875
4239.5	3.2153
4239.6	4.1309
4239.7	3.8257
4239.8	3.5205
4239.9	4.436
4240	6.5723
4240.1	5.9619
4240.2	5.0464
4240.3	5.0464
4240.4	5.3516
4240.5	3.5205
4240.6	3.2153
4240.7	4.436
4240.8	6.2671
4240.9	3.5205
4241	4.7412
4241.1	3.8257
4241.2	3.8257
4241.3	5.3516
4241.4	6.5723
4241.5	7.4878
4241.6	6.2671
4241.7	5.0464
4241.8	5.9619
4241.9	2.605
4242	3.5205
4242.1	2.605
4242.2	0.46875
4242.3	-1.3623
4242.4	-2.2778
4242.5	-4.1089
4242.6	-3.4985
4242.7	0.16357
4242.8	3.8257
4242.9	8.0981
4243	3.8257
4243.1	3.5205
4243.2	-1.3623
4243.3	-2.2778
4243.4	-3.1934
4243.5	0.16357
4243.6	5.0464
4243.7	5.3516
4243.8	5.0464
4243.9	0.77393
4244	-2.2778
4244.1	-3.1934
4244.2	0.16357
4244.3	4.1309
4244.4	3.8257
4244.5	1.6895
4244.6	-2.8882
4244.7	-3.8037
4244.8	1.6895
4244.9	5.6567
4245	-1.6675
4245.1	0.46875
4245.2	5.9619
4245.3	-2.8882
4245.4	-1.6675
4245.5	6.2671
4245.6	0.46875
4245.7	-2.583
4245.8	1.9946
4245.9	4.7412
4246	4.1309
4246.1	-2.2778
4246.2	-4.4141
4246.3	-0.44678
4246.4	2.605
4246.5	5.6567
4246.6	3.5205
4246.7	3.2153
4246.8	-0.1416
4246.9	-2.2778
4247	-2.8882
4247.1	-1.9727
4247.2	-2.583
4247.3	-0.1416
4247.4	3.5205
4247.5	2.605
4247.6	5.0464
4247.7	6.8774
4247.8	7.1826
4247.9	7.1826
4248	3.2153
4248.1	3.8257
4248.2	2.9102
4248.3	1.6895
4248.4	-0.44678
4248.5	-0.1416
4248.6	-1.0571
4248.7	-3.8037
4248.8	-2.2778
4248.9	-2.2778
4249	-2.8882
4249.1	-1.9727
4249.2	-2.8882
4249.3	-2.583
4249.4	-4.4141
4249.5	-4.1089
4249.6	-3.4985
4249.7	-2.2778
4249.8	-2.583
4249.9	-0.75195
4250	-1.0571
4250.1	-1.3623
4250.2	1.9946
4250.3	3.2153
4250.4	4.436
4250.5	5.9619
4250.6	5.6567
4250.7	6.5723
4250.8	1.9946
4250.9	1.9946
4251	-2.8882
4251.1	-2.583
4251.2	-4.4141
4251.3	-2.583
4251.4	1.3843
4251.5	4.1309
4251.6	5.3516
4251.7	3.5205
4251.8	0.16357
4251.9	-1.9727
4252	-4.1089
4252.1	-2.2778
4252.2	5.9619
4252.3	5.9619
4252.4	2.2998
4252.5	-0.75195
4252.6	-2.2778
4252.7	-3.1934
4252.8	-1.6675
4252.9	0.16357
4253	0.77393
4253.1	6.5723
4253.2	2.2998
4253.3	-3.1934
4253.4	1.3843
4253.5	5.3516
4253.6	-2.2778
4253.7	1.0791
4253.8	4.7412
4253.9	-2.8882
4254	-1.3623
4254.1	4.7412
4254.2	5.0464
4254.3	-1.9727
4254.4	-2.8882
4254.5	-1.0571
4254.6	1.0791
4254.7	4.436
4254.8	4.7412
4254.9	1.6895
4255	-1.6675
4255.1	-2.583
4255.2	-2.2778
4255.3	-0.75195
4255.4	-0.44678
4255.5	2.2998
4255.6	6.2671
4255.7	6.2671
4255.8	6.5723
4255.9	5.9619
4256	3.5205
4256.1	2.9102
4256.2	0.77393
4256.3	0.16357
4256.4	-0.1416
4256.5	-3.4985
4256.6	-2.583
4256.7	-3.4985
4256.8	-3.4985
4256.9	-3.1934
4257	-2.8882
4257.1	-2.2778
4257.2	-2.8882
4257.3	-3.1934
4257.4	-1.9727
4257.5	-3.4985
4257.6	-2.8882
4257.7	-4.4141
4257.8	-1.9727
4257.9	-2.583
4258	-3.1934
4258.1	-2.8882
4258.2	-2.2778
4258.3	-3.8037
4258.4	-0.75195
4258.5	0.46875
4258.6	1.6895
4258.7	1.9946
4258.8	6.8774
4258.9	5.3516
4259	7.4878
4259.1	5.0464
4259.2	1.9946
4259.3	0.16357
4259.4	-2.583
4259.5	-3.8037
4259.6	-4.1089
4259.7	0.16357
4259.8	1.0791
4259.9	6.5723
4260	5.0464
4260.1	3.5205
4260.2	-1.6675
4260.3	-3.8037
4260.4	-1.6675
4260.5	1.3843
4260.6	5.6567
4260.7	3.5205
4260.8	3.2153
4260.9	-1.0571
4261	-1.6675
4261.1	-2.2778
4261.2	-0.44678
4261.3	1.3843
4261.4	4.7412
4261.5	0.46875
4261.6	-1.6675
4261.7	4.7412
4261.8	1.9946
4261.9	-1.9727
4262	3.2153
4262.1	3.8257
4262.2	-1.3623
4262.3	-1.0571
4262.4	6.5723
4262.5	-0.1416
4262.6	-2.583
4262.7	-1.9727
4262.8	4.1309
4262.9	4.1309
4263	4.1309
4263.1	1.3843
4263.2	-2.2778
4263.3	-2.8882
4263.4	-1.9727
4263.5	-1.0571
4263.6	2.2998
4263.7	4.7412
4263.8	5.0464
4263.9	4.436
4264	3.5205
4264.1	-0.1416
4264.2	-1.0571
4264.3	-0.75195
4264.4	-3.1934
4264.5	-3.4985
4264.6	-1.6675
4264.7	-1.3623
4264.8	-0.1416
4264.9	0.77393
4265	1.6895
4265.1	0.77393
4265.2	1.0791
4265.3	1.3843
4265.4	4.1309
4265.5	4.436
4265.6	4.436
4265.7	4.1309
4265.8	3.8257
4265.9	4.7412
4266	3.8257
4266.1	2.2998
4266.2	3.5205
4266.3	3.5205
4266.4	3.8257
4266.5	2.2998
4266.6	1.9946
4266.7	-0.75195
4266.8	-1.0571
4266.9	1.3843
4267	-1.0571
4267.1	-1.6675
4267.2	-1.9727
4267.3	-3.4985
4267.4	-2.583
4267.5	-2.8882
4267.6	0.77393
4267.7	5.0464
4267.8	6.8774
4267.9	4.7412
4268	4.1309
4268.1	0.16357
4268.2	-1.9727
4268.3	-3.4985
4268.4	-1.6675
4268.5	1.0791
4268.6	5.0464
4268.7	7.4878
4268.8	1.3843
4268.9	-1.3623
4269	-3.1934
4269.1	-3.1934
4269.2	2.605
4269.3	5.6567
4269.4	4.7412
4269.5	4.436
4269.6	1.3843
4269.7	-1.6675
4269.8	-2.583
4269.9	2.9102
4270	3.2153
4270.1	-1.6675
4270.2	0.16357
4270.3	4.7412
4270.4	-1.6675
4270.5	0.77393
4270.6	5.3516
4270.7	0.46875
4270.8	-3.1934
4270.9	0.77393
4271	5.0464
4271.1	5.0464
4271.2	-1.6675
4271.3	-1.9727
4271.4	-1.6675
4271.5	0.77393
4271.6	1.9946
4271.7	7.4878
4271.8	4.1309
4271.9	3.8257
4272	-1.0571
4272.1	-1.0571
4272.2	-2.583
4272.3	-1.9727
4272.4	-1.9727
4272.5	0.46875
4272.6	0.46875
4272.7	1.3843
4272.8	2.605
4272.9	5.0464
4273	5.3516
4273.1	6.5723
4273.2	5.0464
4273.3	5.6567
4273.4	3.8257
4273.5	4.1309
4273.6	2.2998
4273.7	2.9102
4273.8	-0.1416
4273.9	-0.1416
4274	1.6895
4274.1	-1.0571
4274.2	0.16357
4274.3	0.77393
4274.4	-0.1416
4274.5	-0.1416
4274.6	1.6895
4274.7	2.605
4274.8	3.5205
4274.9	4.1309
4275	3.8257
4275.1	6.8774
4275.2	5.0464
4275.3	6.5723
4275.4	6.2671
4275.5	4.1309
4275.6	2.605
4275.7	0.16357
4275.8	-1.9727
4275.9	-2.583
4276	-1.3623
4276.1	-2.8882
4276.2	-0.44678
4276.3	0.46875
4276.4	4.1309
4276.5	6.8774
4276.6	2.605
4276.7	1.6895
4276.8	-1.0571
4276.9	-2.8882
4277	-2.583
4277.1	1.6895
4277.2	5.6567
4277.3	3.2153
4277.4	1.0791
4277.5	-2.583
4277.6	-2.2778
4277.7	-1.3623
4277.8	-2.8882
4277.9	-1.0571
4278	0.77393
4278.1	5.6567
4278.2	0.77393
4278.3	-0.44678
4278.4	3.2153
4278.5	2.9102
4278.6	-2.583
4278.7	2.9102
4278.8	3.2153
4278.9	-2.583
4279	-0.44678
4279.1	4.7412
4279.2	4.1309
4279.3	0.16357
4279.4	-5.3296
4279.5	-0.44678
4279.6	2.9102
4279.7	6.5723
4279.8	3.5205
4279.9	2.9102
4280	-2.583
4280.1	-3.1934
4280.2	-2.583
4280.3	-2.2778
4280.4	-1.3623
4280.5	2.605
4280.6	1.3843
4280.7	3.8257
4280.8	5.9619
4280.9	6.5723
4281	4.436
4281.1	4.1309
4281.2	3.2153
4281.3	1.3843
4281.4	-1.0571
4281.5	-0.75195
4281.6	-3.1934
4281.7	-3.4985
4281.8	-3.1934
4281.9	-0.75195
4282	-2.8882
4282.1	-3.4985
4282.2	-3.1934
4282.3	-3.8037
4282.4	-2.583
4282.5	-0.75195
4282.6	-3.4985
4282.7	-3.8037
4282.8	-3.8037
4282.9	-3.4985
4283	-4.4141
4283.1	-5.0244
4283.2	-5.9399
4283.3	-0.44678
4283.4	-2.8882
4283.5	1.0791
4283.6	0.46875
4283.7	4.436
4283.8	2.2998
4283.9	5.9619
4284	5.9619
4284.1	4.7412
4284.2	1.6895
4284.3	0.16357
4284.4	-2.2778
4284.5	-3.1934
4284.6	-3.8037
4284.7	-0.75195
4284.8	4.436
4284.9	5.6567
4285	5.3516
4285.1	1.6895
4285.2	-2.8882
4285.3	-3.1934
4285.4	-3.4985
4285.5	3.5205
4285.6	7.4878
4285.7	2.9102
4285.8	-1.6675
4285.9	-2.8882
4286	-1.6675
4286.1	-2.8882
4286.2	-1.3623
4286.3	0.16357
4286.4	3.2153
4286.5	3.8257
4286.6	-2.2778
4286.7	-0.75195
4286.8	7.1826
4286.9	-0.75195
4287	-1.3623
4287.1	4.436
4287.2	0.77393
4287.3	-2.2778
4287.4	0.46875
4287.5	7.1826
4287.6	0.16357
4287.7	-1.9727
4287.8	-1.3623
4287.9	0.77393
4288	3.2153
4288.1	4.1309
4288.2	2.605
4288.3	-0.1416
4288.4	-1.6675
4288.5	-3.8037
4288.6	-1.0571
4288.7	1.0791
4288.8	-0.1416
4288.9	1.3843
4289	6.2671
4289.1	6.5723
4289.2	7.4878
4289.3	4.1309
4289.4	3.8257
4289.5	1.0791
4289.6	0.46875
4289.7	-1.9727
4289.8	-0.44678
4289.9	-3.8037
4290	-4.1089
4290.1	-2.2778
4290.2	-4.7192
4290.3	-2.583
4290.4	-2.583
4290.5	-1.6675
4290.6	-0.75195
4290.7	-3.1934
4290.8	-3.4985
4290.9	-3.4985
4291	-3.1934
4291.1	-3.4985
4291.2	-2.8882
4291.3	-2.2778
4291.4	-2.8882
4291.5	-2.8882
4291.6	-4.4141
4291.7	-2.8882
4291.8	-2.2778
4291.9	0.16357
4292	0.16357
4292.1	2.605
4292.2	3.8257
4292.3	5.6567
4292.4	5.9619
4292.5	5.0464
4292.6	2.605
4292.7	0.77393
4292.8	0.77393
4292.9	-4.4141
4293	-5.0244
4293.1	-2.8882
4293.2	3.2153
4293.3	5.9619
4293.4	7.1826
4293.5	3.2153
4293.6	-1.0571
4293.7	-4.1089
4293.8	-3.1934
4293.9	1.3843
4294	5.3516
4294.1	6.2671
4294.2	1.6895
4294.3	-0.44678
4294.4	-1.9727
4294.5	0.16357
4294.6	1.3843
4294.7	5.3516
4294.8	2.605
4294.9	-5.0244
4295	1.3843
4295.1	3.5205
4295.2	-3.1934
4295.3	1.0791
4295.4	5.6567
4295.5	-2.583
4295.6	-1.0571
4295.7	5.9619
4295.8	5.3516
4295.9	-3.1934
4296	-1.0571
4296.1	0.77393
4296.2	4.7412
4296.3	5.0464
4296.4	4.7412
4296.5	-3.1934
4296.6	-0.75195
4296.7	-2.8882
4296.8	-0.75195
4296.9	1.0791
4297	2.605
4297.1	4.1309
4297.2	5.9619
4297.3	5.9619
4297.4	5.3516
4297.5	2.2998
4297.6	0.77393
4297.7	-1.3623
4297.8	-2.2778
4297.9	-2.8882
4298	-2.2778
4298.1	-4.1089
4298.2	-2.2778
4298.3	-1.3623
4298.4	-2.2778
4298.5	-1.9727
4298.6	-1.0571
4298.7	-0.1416
4298.8	0.46875
4298.9	-0.1416
4299	-1.3623
4299.1	1.0791
4299.2	1.6895
4299.3	-1.9727
4299.4	-0.75195
4299.5	-0.1416
4299.6	-1.0571
4299.7	-1.6675
4299.8	-2.8882
4299.9	-1.0571
4300	-3.1934
4300.1	-3.8037
4300.2	-4.1089
4300.3	-0.44678
4300.4	-4.1089
4300.5	-1.9727
4300.6	0.16357
4300.7	3.2153
4300.8	5.3516
4300.9	6.8774
4301	3.8257
4301.1	2.605
4301.2	-0.75195
4301.3	-2.2778
4301.4	-2.2778
4301.5	-2.583
4301.6	-0.44678
4301.7	4.436
4301.8	4.436
4301.9	3.8257
4302	-0.1416
4302.1	-3.1934
4302.2	-2.8882
4302.3	3.2153
4302.4	5.6567
4302.5	5.3516
4302.6	1.0791
4302.7	1.6895
4302.8	2.605
4302.9	0.77393
4303	5.3516
4303.1	3.8257
4303.2	-1.6675
4303.3	-1.9727
4303.4	6.2671
4303.5	-0.75195
4303.6	-0.44678
4303.7	4.7412
4303.8	-2.8882
4303.9	-1.0571
4304	2.605
4304.1	5.3516
4304.2	-1.0571
4304.3	-2.2778
4304.4	-0.44678
4304.5	5.9619
4304.6	3.5205
4304.7	0.77393
4304.8	-1.0571
4304.9	-1.9727
4305	-2.2778
4305.1	1.0791
4305.2	1.9946
4305.3	5.0464
4305.4	6.2671
4305.5	5.3516
4305.6	4.1309
4305.7	1.0791
4305.8	-2.583
4305.9	-2.583
4306	-4.1089
4306.1	-2.583
4306.2	-1.9727
4306.3	-1.6675
4306.4	0.16357
4306.5	1.6895
4306.6	-0.44678
4306.7	2.2998
4306.8	2.9102
4306.9	3.5205
4307	4.436
4307.1	5.6567
4307.2	5.3516
4307.3	5.0464
4307.4	6.5723
4307.5	5.0464
4307.6	4.7412
4307.7	6.5723
4307.8	6.8774
4307.9	5.9619
4308	4.1309
4308.1	5.6567
4308.2	4.1309
4308.3	3.2153
4308.4	2.605
4308.5	3.5205
4308.6	-0.1416
4308.7	-0.44678
4308.8	-1.9727
4308.9	-1.3623
4309	-3.1934
4309.1	-3.4985
4309.2	-3.1934
4309.3	0.16357
4309.4	1.6895
4309.5	4.1309
4309.6	5.9619
4309.7	4.7412
4309.8	-0.44678
4309.9	0.16357
4310	-3.8037
4310.1	-3.4985
4310.2	-0.44678
4310.3	5.0464
4310.4	5.0464
4310.5	3.2153
4310.6	-0.1416
4310.7	-2.583
4310.8	-1.6675
4310.9	-3.4985
4311	1.6895
4311.1	1.0791
4311.2	-0.44678
4311.3	-2.8882
4311.4	-0.44678
4311.5	1.3843
4311.6	3.5205
4311.7	-3.1934
4311.8	1.6895
4311.9	3.8257
4312	-1.9727
4312.1	1.9946
4312.2	5.3516
4312.3	-1.3623
4312.4	-2.8882
4312.5	0.77393
4312.6	6.2671
4312.7	0.46875
4312.8	-0.1416
4312.9	-1.6675
4313	1.6895
4313.1	2.605
4313.2	5.9619
4313.3	2.9102
4313.4	0.46875
4313.5	-0.1416
4313.6	-2.8882
4313.7	-3.8037
4313.8	-2.8882
4313.9	-2.583
4314	0.16357
4314.1	1.0791
4314.2	4.7412
4314.3	3.8257
4314.4	6.2671
4314.5	3.2153
4314.6	6.5723
4314.7	2.9102
4314.8	2.9102
4314.9	1.3843
4315	1.6895
4315.1	-0.75195
4315.2	-1.9727
4315.3	-1.9727
4315.4	-2.583
4315.5	-4.1089
4315.6	-1.6675
4315.7	-2.583
4315.8	-3.1934
4315.9	-2.8882
4316	-4.7192
4316.1	-4.1089
4316.2	-5.6348
4316.3	-4.7192
4316.4	-2.2778
4316.5	-4.4141
4316.6	-3.8037
4316.7	-3.8037
4316.8	-1.3623
4316.9	0.16357
4317	3.5205
4317.1	3.5205
4317.2	5.6567
4317.3	4.7412
4317.4	4.436
4317.5	4.1309
4317.6	1.9946
4317.7	-0.44678
4317.8	-0.75195
4317.9	-3.4985
4318	-4.1089
4318.1	-2.8882
4318.2	1.0791
4318.3	5.6567
4318.4	6.2671
4318.5	1.9946
4318.6	-0.44678
4318.7	-2.583
4318.8	-5.3296
4318.9	-0.44678
4319	6.2671
4319.1	5.3516
4319.2	2.2998
4319.3	-0.1416
4319.4	-1.0571
4319.5	-2.583
4319.6	1.9946
4319.7	5.9619
4319.8	5.6567
4319.9	-1.9727
4320	-1.3623
4320.1	4.436
4320.2	-2.8882
4320.3	0.77393
4320.4	4.1309
4320.5	-1.9727
4320.6	-1.0571
4320.7	2.2998
4320.8	4.1309
4320.9	-0.75195
4321	-2.8882
4321.1	-0.75195
4321.2	3.8257
4321.3	5.3516
4321.4	5.3516
4321.5	-1.3623
4321.6	-3.1934
4321.7	-1.6675
4321.8	-2.2778
4321.9	-1.0571
4322	2.9102
4322.1	3.8257
4322.2	4.7412
4322.3	4.436
4322.4	5.6567
4322.5	3.8257
4322.6	3.5205
4322.7	-0.75195
4322.8	-0.44678
4322.9	-0.75195
4323	-3.1934
4323.1	-2.8882
4323.2	-3.1934
4323.3	-3.8037
4323.4	-1.9727
4323.5	-1.6675
4323.6	-2.8882
4323.7	-2.2778
4323.8	-1.9727
4323.9	-2.583
4324	-0.44678
4324.1	-2.2778
4324.2	-1.6675
4324.3	0.16357
4324.4	-1.0571
4324.5	-2.583
4324.6	-1.0571
4324.7	-3.8037
4324.8	-4.1089
4324.9	-1.9727
4325	-2.8882
4325.1	-2.2778
4325.2	-2.2778
4325.3	-3.4985
4325.4	-0.75195
4325.5	1.9946
4325.6	4.1309
4325.7	5.9619
4325.8	7.4878
4325.9	5.6567
4326	2.2998
4326.1	-0.1416
4326.2	-0.75195
4326.3	-2.8882
4326.4	-5.0244
4326.5	-2.583
4326.6	3.5205
4326.7	5.3516
4326.8	6.2671
4326.9	1.9946
4327	-4.7192
4327.1	-4.4141
4327.2	-2.2778
4327.3	4.7412
4327.4	4.436
4327.5	4.436
4327.6	0.77393
4327.7	-0.44678
4327.8	-0.1416
4327.9	1.9946
4328	5.0464
4328.1	2.605
4328.2	-2.583
4328.3	1.9946
4328.4	4.7412
4328.5	-1.3623
4328.6	-2.2778
4328.7	4.436
4328.8	-0.1416
4328.9	-1.0571
4329	3.8257
4329.1	4.1309
4329.2	-2.8882
4329.3	-1.3623
4329.4	0.16357
4329.5	4.7412
4329.6	5.3516
4329.7	1.0791
4329.8	-3.4985
4329.9	-1.6675
4330	-2.583
4330.1	0.77393
4330.2	1.3843
4330.3	4.1309
4330.4	3.5205
4330.5	5.0464
4330.6	4.1309
4330.7	1.9946
4330.8	0.77393
4330.9	-1.6675
4331	-1.9727
4331.1	-1.6675
4331.2	-3.1934
4331.3	-4.1089
4331.4	-2.583
4331.5	-1.0571
4331.6	0.46875
4331.7	-0.1416
4331.8	-2.583
4331.9	1.6895
4332	1.3843
4332.1	2.605
4332.2	1.9946
4332.3	3.2153
4332.4	2.605
4332.5	3.8257
4332.6	2.605
4332.7	2.2998
4332.8	2.9102
4332.9	1.0791
4333	2.2998
4333.1	0.46875
4333.2	2.2998
4333.3	-0.44678
4333.4	-0.1416
4333.5	-2.8882
4333.6	-2.583
4333.7	-2.583
4333.8	-5.9399
4333.9	-2.583
4334	-1.9727
4334.1	-1.6675
4334.2	3.8257
4334.3	5.3516
4334.4	5.0464
4334.5	5.3516
4334.6	0.46875
4334.7	0.16357
4334.8	-1.9727
4334.9	-5.9399
4335	-3.1934
4335.1	5.0464
4335.2	4.436
4335.3	5.0464
4335.4	1.6895
4335.5	-2.583
4335.6	-5.3296
4335.7	-0.44678
4335.8	6.5723
4335.9	5.9619
4336	5.6567
4336.1	3.2153
4336.2	5.3516
4336.3	5.3516
4336.4	0.16357
4336.5	-2.8882
4336.6	0.16357
4336.7	5.9619
4336.8	-1.6675
4336.9	-0.1416
4337	2.2998
4337.1	-1.3623
4337.2	-0.44678
4337.3	5.6567
4337.4	2.9102
4337.5	-3.4985
4337.6	-1.3623
4337.7	1.6895
4337.8	4.7412
4337.9	3.2153
4338	-1.9727
4338.1	-4.1089
4338.2	-1.6675
4338.3	0.16357
4338.4	1.9946
4338.5	5.3516
4338.6	5.6567
4338.7	5.6567
4338.8	3.5205
4338.9	-1.6675
4339	-1.9727
4339.1	-1.3623
4339.2	-3.8037
4339.3	-2.2778
4339.4	-2.2778
4339.5	1.3843
4339.6	-1.0571
4339.7	0.77393
4339.8	1.6895
4339.9	2.2998
4340	2.605
4340.1	6.2671
4340.2	5.3516
4340.3	4.436
4340.4	5.3516
4340.5	5.0464
4340.6	5.6567
4340.7	5.9619
4340.8	5.9619
4340.9	6.2671
4341	5.6567
4341.1	4.7412
4341.2	5.0464
4341.3	6.8774
4341.4	5.9619
4341.5	7.1826
4341.6	5.9619
4341.7	2.9102
4341.8	2.605
4341.9	2.605
4342	-0.1416
4342.1	0.46875
4342.2	-0.1416
4342.3	-2.8882
4342.4	-2.583
4342.5	-3.1934
4342.6	-3.1934
4342.7	-1.9727
4342.8	4.1309
4342.9	4.436
4343	6.8774
4343.1	2.9102
4343.2	-1.6675
4343.3	-2.8882
4343.4	-3.4985
4343.5	-4.4141
4343.6	4.436
4343.7	7.793
4343.8	5.0464
4343.9	-0.1416
4344	-1.6675
4344.1	-4.1089
4344.2	-1.0571
4344.3	0.16357
4344.4	1.6895
4344.5	0.77393
4344.6	-2.2778
4344.7	-2.583
4344.8	1.6895
4344.9	5.0464
4345	-1.3623
4345.1	-1.0571
4345.2	6.2671
4345.3	-1.6675
4345.4	-1.0571
4345.5	3.5205
4345.6	2.9102
4345.7	-2.2778
4345.8	-0.44678
4345.9	4.1309
4346	3.5205
4346.1	-0.44678
4346.2	-3.4985
4346.3	-2.2778
4346.4	0.77393
4346.5	4.7412
4346.6	4.7412
4346.7	4.1309
4346.8	1.6895
4346.9	-2.583
4347	-1.6675
4347.1	-1.9727
4347.2	-2.2778
4347.3	-2.2778
4347.4	-1.9727
4347.5	0.16357
4347.6	3.2153
4347.7	2.9102
4347.8	4.7412
4347.9	4.436
4348	6.2671
4348.1	4.1309
4348.2	5.0464
4348.3	4.7412
4348.4	6.2671
4348.5	3.2153
4348.6	1.3843
4348.7	0.16357
4348.8	-0.44678
4348.9	-0.1416
4349	0.77393
4349.1	-1.0571
4349.2	-1.0571
4349.3	-3.4985
4349.4	-1.9727
4349.5	-1.6675
4349.6	-0.44678
4349.7	-0.1416
4349.8	1.9946
4349.9	2.9102
4350	2.605
4350.1	4.1309
4350.2	3.8257
4350.3	5.9619
4350.4	6.8774
4350.5	3.2153
4350.6	1.3843
4350.7	0.46875
4350.8	-1.9727
4350.9	-5.3296
4351	-3.8037
4351.1	-3.1934
4351.2	1.3843
4351.3	5.0464
4351.4	6.2671
4351.5	5.9619
4351.6	-0.75195
4351.7	-0.75195
4351.8	-3.1934
4351.9	-1.6675
4352	1.3843
4352.1	4.436
4352.2	6.5723
4352.3	0.77393
4352.4	-1.6675
4352.5	-5.9399
4352.6	-2.2778
4352.7	-2.583
4352.8	-1.6675
4352.9	-2.2778
4353	-2.8882
4353.1	-0.75195
4353.2	4.1309
4353.3	3.5205
4353.4	-2.8882
4353.5	1.3843
4353.6	4.7412
4353.7	-3.1934
4353.8	1.0791
4353.9	6.2671
4354	-0.75195
4354.1	-3.8037
4354.2	2.9102
4354.3	3.5205
4354.4	2.2998
4354.5	-1.6675
4354.6	-2.583
4354.7	-1.3623
4354.8	2.2998
4354.9	3.8257
4355	5.0464
4355.1	2.9102
4355.2	0.77393
4355.3	-0.75195
4355.4	-1.0571
4355.5	-3.4985
4355.6	-2.583
4355.7	-1.3623
4355.8	-1.3623
4355.9	-0.44678
4356	2.2998
4356.1	4.1309
4356.2	4.436
4356.3	5.0464
4356.4	5.9619
4356.5	5.9619
4356.6	3.8257
4356.7	6.2671
4356.8	5.0464
4356.9	5.9619
4357	1.3843
4357.1	3.5205
4357.2	2.605
4357.3	3.2153
4357.4	3.2153
4357.5	5.3516
4357.6	3.5205
4357.7	4.436
4357.8	3.8257
4357.9	4.1309
4358	3.8257
4358.1	3.8257
4358.2	5.6567
4358.3	6.8774
4358.4	5.6567
4358.5	4.7412
4358.6	4.436
4358.7	0.46875
4358.8	0.46875
4358.9	-1.6675
4359	-2.583
4359.1	-4.4141
4359.2	-2.583
4359.3	-0.1416
4359.4	-1.0571
4359.5	5.9619
4359.6	5.0464
4359.7	6.5723
4359.8	-0.1416
4359.9	-2.2778
4360	-3.8037
4360.1	-2.8882
4360.2	1.9946
4360.3	7.4878
4360.4	5.9619
4360.5	-0.44678
4360.6	-1.9727
4360.7	-3.1934
4360.8	0.46875
4360.9	5.0464
4361	4.7412
4361.1	6.5723
4361.2	4.436
4361.3	-0.75195
4361.4	-3.4985
4361.5	0.46875
4361.6	5.0464
4361.7	-0.1416
4361.8	-0.75195
4361.9	5.3516
4362	0.46875
4362.1	-2.583
4362.2	4.7412
4362.3	3.2153
4362.4	-3.8037
4362.5	-0.1416
4362.6	4.436
4362.7	6.5723
4362.8	1.9946
4362.9	-2.2778
4363	-3.1934
4363.1	-1.0571
4363.2	1.6895
4363.3	5.3516
4363.4	5.6567
4363.5	4.1309
4363.6	2.9102
4363.7	-0.44678
4363.8	-3.1934
4363.9	-2.2778
4364	-3.8037
4364.1	-2.8882
4364.2	-2.2778
4364.3	-1.0571
4364.4	-1.3623
4364.5	0.16357
4364.6	1.9946
4364.7	1.9946
4364.8	1.9946
4364.9	2.9102
4365	4.436
4365.1	4.1309
4365.2	4.436
4365.3	5.9619
4365.4	6.8774
4365.5	6.8774
4365.6	5.3516
4365.7	6.2671
4365.8	6.2671
4365.9	5.0464
4366	7.1826
4366.1	3.5205
4366.2	3.2153
4366.3	0.77393
4366.4	-0.44678
4366.5	1.0791
4366.6	-0.44678
4366.7	-1.3623
4366.8	-1.3623
4366.9	-5.3296
4367	-3.1934
4367.1	-2.8882
4367.2	0.46875
4367.3	4.7412
4367.4	5.6567
4367.5	5.9619
4367.6	1.6895
4367.7	-1.9727
4367.8	-5.3296
4367.9	-1.3623
4368	3.2153
4368.1	5.3516
4368.2	4.1309
4368.3	-1.0571
4368.4	-3.4985
4368.5	-1.9727
4368.6	6.2671
4368.7	4.436
4368.8	-1.0571
4368.9	-5.0244
4369	0.16357
4369.1	6.5723
4369.2	4.436
4369.3	0.46875
4369.4	-0.1416
4369.5	-2.2778
4369.6	-1.6675
4369.7	2.605
4369.8	7.1826
4369.9	0.16357
4370	-4.1089
4370.1	0.46875
4370.2	3.8257
4370.3	-0.44678
4370.4	1.3843
4370.5	3.5205
4370.6	-1.6675
4370.7	-1.9727
4370.8	2.605
4370.9	6.2671
4371	-0.75195
4371.1	-2.2778
4371.2	-0.1416
4371.3	-0.44678
4371.4	6.8774
4371.5	4.1309
4371.6	3.5205
4371.7	-0.75195
4371.8	-3.1934
4371.9	-3.1934
4372	-1.0571
4372.1	0.77393
4372.2	2.605
4372.3	4.7412
4372.4	5.6567
4372.5	6.8774
4372.6	4.7412
4372.7	2.2998
4372.8	1.0791
4372.9	-1.0571
4373	-0.1416
4373.1	-2.8882
4373.2	-3.8037
4373.3	-2.8882
4373.4	-3.4985
4373.5	-2.8882
4373.6	-2.583
4373.7	-3.1934
4373.8	-3.1934
4373.9	-2.2778
4374	-3.1934
4374.1	-2.2778
4374.2	-3.1934
4374.3	-4.7192
4374.4	-1.9727
4374.5	-2.583
4374.6	-3.1934
4374.7	-4.1089
4374.8	-2.8882
4374.9	-5.3296
4375	-1.6675
4375.1	-1.9727
4375.2	0.16357
4375.3	0.77393
4375.4	1.9946
4375.5	3.5205
4375.6	5.6567
4375.7	5.9619
4375.8	6.2671
4375.9	4.436
4376	0.16357
4376.1	-1.9727
4376.2	-3.8037
4376.3	-1.9727
4376.4	-2.583
4376.5	3.2153
4376.6	4.436
4376.7	7.4878
4376.8	2.9102
4376.9	-0.44678
4377	-3.4985
4377.1	-1.9727
4377.2	0.77393
4377.3	6.8774
4377.4	4.436
4377.5	0.77393
4377.6	-1.0571
4377.7	-2.8882
4377.8	-1.6675
4377.9	-1.0571
4378	1.3843
4378.1	5.6567
4378.2	-0.44678
4378.3	-0.75195
4378.4	2.9102
4378.5	2.605
4378.6	-3.1934
4378.7	4.7412
4378.8	1.9946
4378.9	-1.9727
4379	1.3843
4379.1	6.5723
4379.2	-1.3623
4379.3	-2.2778
4379.4	-0.75195
4379.5	1.9946
4379.6	7.1826
4379.7	3.5205
4379.8	-0.1416
4379.9	-1.6675
4380	-2.8882
4380.1	0.16357
4380.2	0.46875
4380.3	3.2153
4380.4	4.436
4380.5	5.3516
4380.6	4.7412
4380.7	2.605
4380.8	-0.44678
4380.9	-2.2778
4381	-1.6675
4381.1	-2.8882
4381.2	-3.4985
4381.3	-3.1934
4381.4	-0.44678
4381.5	-0.1416
4381.6	1.0791
4381.7	2.9102
4381.8	1.9946
4381.9	2.2998
4382	3.8257
4382.1	3.2153
4382.2	5.6567
4382.3	5.0464
4382.4	5.3516
4382.5	6.2671
4382.6	5.6567
4382.7	3.5205
4382.8	4.436
4382.9	1.9946
4383	5.9619
4383.1	4.436
4383.2	5.0464
4383.3	1.9946
4383.4	2.605
4383.5	-0.75195
4383.6	0.16357
4383.7	-1.3623
4383.8	-0.1416
4383.9	-2.2778
4384	-2.2778
4384.1	-4.4141
4384.2	-3.8037
4384.3	-1.9727
4384.4	2.2998
4384.5	4.7412
4384.6	8.4033
4384.7	5.0464
4384.8	1.6895
4384.9	-1.6675
4385	-3.1934
4385.1	-4.7192
4385.2	-1.0571
4385.3	5.3516
4385.4	6.5723
4385.5	4.436
4385.6	-1.3623
4385.7	-2.2778
4385.8	-2.583
4385.9	-1.9727
4386	0.46875
4386.1	2.9102
4386.2	1.0791
4386.3	-0.75195
4386.4	-3.1934
4386.5	0.16357
4386.6	4.7412
4386.7	1.0791
4386.8	-1.6675
4386.9	3.5205
4387	0.16357
4387.1	-1.9727
4387.2	2.605
4387.3	4.7412
4387.4	-2.8882
4387.5	-0.44678
4387.6	2.605
4387.7	5.0464
4387.8	1.0791
4387.9	-2.2778
4388	-1.3623
4388.1	-0.44678
4388.2	2.9102
4388.3	4.7412
4388.4	5.6567
4388.5	2.9102
4388.6	0.46875
4388.7	-1.0571
4388.8	-1.6675
4388.9	-2.2778
4389	-2.8882
4389.1	0.16357
4389.2	-0.44678
4389.3	0.46875
4389.4	3.5205
4389.5	4.1309
4389.6	5.3516
4389.7	6.2671
4389.8	5.6567
4389.9	5.6567
4390	4.436
4390.1	3.8257
4390.2	4.1309
4390.3	3.2153
4390.4	2.2998
4390.5	1.9946
4390.6	0.77393
4390.7	-0.1416
4390.8	0.46875
4390.9	-0.1416
4391	0.77393
4391.1	2.2998
4391.2	3.2153
4391.3	1.3843
4391.4	2.9102
4391.5	4.436
4391.6	5.0464
4391.7	5.9619
4391.8	6.5723
4391.9	6.5723
4392	7.1826
4392.1	3.5205
4392.2	2.605
4392.3	-0.1416
4392.4	-1.6675
4392.5	-1.3623
4392.6	-1.9727
4392.7	-4.1089
4392.8	-0.1416
4392.9	1.0791
4393	5.6567
4393.1	5.0464
4393.2	4.7412
4393.3	1.3843
4393.4	-1.0571
4393.5	-4.1089
4393.6	-3.1934
4393.7	1.9946
4393.8	5.0464
4393.9	7.1826
4394	1.6895
4394.1	-1.6675
4394.2	-3.8037
4394.3	-1.9727
4394.4	-0.75195
4394.5	-2.2778
4394.6	-2.2778
4394.7	0.16357
4394.8	3.8257
4394.9	4.7412
4395	-4.7192
4395.1	1.3843
4395.2	4.1309
4395.3	0.16357
4395.4	1.9946
4395.5	3.8257
4395.6	-2.583
4395.7	-1.6675
4395.8	4.1309
4395.9	3.5205
4396	-0.75195
4396.1	-1.9727
4396.2	0.77393
4396.3	2.2998
4396.4	4.7412
4396.5	4.7412
4396.6	-1.3623
4396.7	-1.9727
4396.8	-2.583
4396.9	-3.1934
4397	-1.3623
4397.1	1.6895
4397.2	1.9946
4397.3	5.9619
4397.4	6.2671
4397.5	5.9619
4397.6	3.5205
4397.7	3.8257
4397.8	-1.9727
4397.9	0.77393
4398	-1.9727
4398.1	-2.2778
4398.2	-2.2778
4398.3	-3.8037
4398.4	-1.9727
4398.5	-3.4985
4398.6	-1.3623
4398.7	-1.9727
4398.8	-0.1416
4398.9	-0.75195
4399	0.16357
4399.1	-0.75195
4399.2	-2.8882
4399.3	-0.1416
4399.4	-1.0571
4399.5	-1.0571
4399.6	-1.9727
4399.7	-2.8882
4399.8	-3.8037
4399.9	-3.1934
4400	-4.7192
4400.1	-4.1089
4400.2	-2.2778
4400.3	-4.4141
4400.4	-3.4985
4400.5	-1.3623
4400.6	-2.8882
4400.7	0.46875
4400.8	5.0464
4400.9	7.1826
4401	8.7085
4401.1	6.2671
4401.2	3.2153
4401.3	1.3843
4401.4	-1.3623
4401.5	-5.0244
4401.6	-5.0244
4401.7	-0.75195
4401.8	4.436
4401.9	4.7412
4402	0.77393
4402.1	-3.1934
4402.2	-2.2778
4402.3	-5.9399
4402.4	-1.6675
4402.5	7.1826
4402.6	10.234
4402.7	8.7085
4402.8	10.54
4402.9	8.4033
4403	7.793
4403.1	1.3843
4403.2	0.77393
4403.3	5.3516
4403.4	9.624
4403.5	-21.504
4403.6	-16.011
4403.7	-13.875
4403.8	-18.757
4403.9	-17.537
4404	-14.18
4404.1	-17.231
4404.2	-20.588
4404.3	-18.147
4404.4	-14.18
4404.5	-31.88
4404.6	-35.237
4404.7	-40.12
4404.8	-41.34
4404.9	-41.035
4405	-37.373
4405.1	-35.542
4405.2	-31.575
4405.3	-31.27
4405.4	-33.711
4405.5	-29.133
4405.6	-33.101
4405.7	-35.847
4405.8	-35.237
4405.9	-36.152
4406	-37.068
4406.1	-34.626
4406.2	-35.237
4406.3	-35.237
4406.4	-33.101
4406.5	-36.152
4406.6	-33.711
4406.7	-34.016
4406.8	-33.101
4406.9	-33.101
4407	-30.354
4407.1	-32.185
4407.2	-31.575
4407.3	-29.744
4407.4	-30.354
4407.5	-27.607
4407.6	-30.049
4407.7	-29.744
4407.8	-29.438
4407.9	-28.218
4408	-30.659
4408.1	-30.354
4408.2	-30.659
4408.3	-32.49
4408.4	-32.795
4408.5	-34.016
4408.6	-36.458
4408.7	-37.068
4408.8	-38.594
4408.9	-38.594
4409	-37.373
4409.1	-38.899
4409.2	-35.847
4409.3	-32.795
4409.4	-30.964
4409.5	-29.744
4409.6	-29.133
4409.7	-34.016
4409.8	-34.321
4409.9	-38.594
4410	-37.373
4410.1	-37.068
4410.2	-31.27
4410.3	-27.913
4410.4	-31.575
4410.5	-35.847
4410.6	-37.983
4410.7	-39.204
4410.8	-33.101
4410.9	-30.964
4411	-27.913
4411.1	-30.354
4411.2	-29.744
4411.3	-32.49
4411.4	-37.678
4411.5	-37.678
4411.6	-31.575
4411.7	-32.795
4411.8	-35.542
4411.9	-30.659
4412	-34.626
4412.1	-39.814
4412.2	-30.964
4412.3	-30.354
4412.4	-37.373
4412.5	-35.237
4412.6	-31.88
4412.7	-29.133
4412.8	-36.458
4412.9	-37.373
4413	-39.204
4413.1	-34.932
4413.2	-30.964
4413.3	-30.354
4413.4	-30.659
4413.5	-32.49
4413.6	-35.237
4413.7	-38.289
4413.8	-38.899
4413.9	-38.594
4414	-36.152
4414.1	-34.932
4414.2	-34.321
4414.3	-32.185
4414.4	-30.964
4414.5	-29.133
4414.6	-27.913
4414.7	-30.354
4414.8	-31.27
4414.9	-31.575
4415	-33.406
4415.1	-32.795
4415.2	-33.711
4415.3	-35.237
4415.4	-37.678
4415.5	-36.763
4415.6	-39.814
4415.7	-37.068
4415.8	-37.983
4415.9	-36.458
4416	-38.289
4416.1	-38.899
4416.2	-39.509
4416.3	-39.204
4416.4	-39.204
4416.5	-38.594
4416.6	-37.983
4416.7	-37.373
4416.8	-36.763
4416.9	-34.626
4417	-35.237
4417.1	-30.964
4417.2	-30.964
4417.3	-29.133
4417.4	-29.438
4417.5	-29.438
4417.6	-34.321
4417.7	-34.321
4417.8	-37.678
4417.9	-38.899
4418	-38.289
4418.1	-35.847
4418.2	-32.49
4418.3	-29.744
4418.4	-29.744
4418.5	-30.659
4418.6	-36.152
4418.7	-38.899
4418.8	-37.373
4418.9	-36.152
4419	-30.354
4419.1	-29.438
4419.2	-31.27
4419.3	-34.321
4419.4	-35.237
4419.5	-34.626
4419.6	-33.406
4419.7	-29.133
4419.8	-30.659
4419.9	-36.458
4420	-36.458
4420.1	-29.438
4420.2	-34.626
4420.3	-38.594
4420.4	-30.049
4420.5	-32.49
4420.6	-38.899
4420.7	-34.321
4420.8	-28.523
4420.9	-34.626
4421	-37.678
4421.1	-37.373
4421.2	-32.185
4421.3	-30.964
4421.4	-29.744
4421.5	-34.626
4421.6	-34.932
4421.7	-37.373
4421.8	-37.068
4421.9	-35.237
4422	-34.626
4422.1	-33.406
4422.2	-30.049
4422.3	-28.828
4422.4	-30.354
4422.5	-29.744
4422.6	-31.88
4422.7	-34.626
4422.8	-36.458
4422.9	-39.814
4423	-38.899
4423.1	-37.678
4423.2	-38.289
4423.3	-37.068
4423.4	-38.899
4423.5	-37.678
4423.6	-36.458
4423.7	-37.373
4423.8	-37.373
4423.9	-34.321
4424	-35.847
4424.1	-36.763
4424.2	-37.373
4424.3	-36.458
4424.4	-35.847
4424.5	-36.152
4424.6	-35.847
4424.7	-37.983
4424.8	-36.763
4424.9	-37.678
4425	-39.509
4425.1	-39.204
4425.2	-38.289
4425.3	-38.594
4425.4	-34.626
4425.5	-34.626
4425.6	-31.88
4425.7	-30.659
4425.8	-28.828
4425.9	-28.828
4426	-31.88
4426.1	-35.237
4426.2	-36.152
4426.3	-36.458
4426.4	-39.814
4426.5	-35.542
4426.6	-31.88
4426.7	-27.913
4426.8	-30.964
4426.9	-31.575
4427	-37.678
4427.1	-38.899
4427.2	-37.068
4427.3	-29.438
4427.4	-27.302
4427.5	-32.185
4427.6	-33.406
4427.7	-35.542
4427.8	-34.932
4427.9	-34.016
4428	-28.523
4428.1	-30.659
4428.2	-37.983
4428.3	-35.542
4428.4	-31.575
4428.5	-39.204
4428.6	-35.237
4428.7	-28.828
4428.8	-35.542
4428.9	-35.847
4429	-31.27
4429.1	-30.964
4429.2	-37.373
4429.3	-38.289
4429.4	-33.101
4429.5	-29.133
4429.6	-30.659
4429.7	-33.711
4429.8	-38.289
4429.9	-39.204
4430	-37.678
4430.1	-34.626
4430.2	-32.49
4430.3	-29.438
4430.4	-30.049
4430.5	-30.964
4430.6	-32.49
4430.7	-34.626
4430.8	-35.847
4430.9	-36.763
4431	-38.289
4431.1	-38.594
4431.2	-37.983
4431.3	-37.678
4431.4	-36.152
4431.5	-35.542
4431.6	-33.406
4431.7	-33.711
4431.8	-31.88
4431.9	-31.27
4432	-32.49
4432.1	-31.27
4432.2	-30.354
4432.3	-29.438
4432.4	-29.438
4432.5	-29.133
4432.6	-29.744
4432.7	-30.659
4432.8	-30.659
4432.9	-30.964
4433	-31.27
4433.1	-31.27
4433.2	-34.016
4433.3	-32.49
4433.4	-34.321
4433.5	-34.016
4433.6	-34.626
4433.7	-34.016
4433.8	-37.678
4433.9	-38.594
4434	-39.204
4434.1	-39.509
4434.2	-37.373
4434.3	-34.626
4434.4	-31.88
4434.5	-28.523
4434.6	-30.354
4434.7	-30.659
4434.8	-33.406
4434.9	-37.983
4435	-38.899
4435.1	-39.509
4435.2	-35.237
4435.3	-31.88
4435.4	-29.133
4435.5	-31.88
4435.6	-35.237
4435.7	-38.289
4435.8	-38.289
4435.9	-35.237
4436	-34.321
4436.1	-31.88
4436.2	-31.575
4436.3	-34.321
4436.4	-38.594
4436.5	-34.626
4436.6	-30.659
4436.7	-34.321
4436.8	-37.068
4436.9	-30.354
4437	-35.237
4437.1	-36.458
4437.2	-32.185
4437.3	-29.438
4437.4	-38.289
4437.5	-38.594
4437.6	-32.795
4437.7	-29.744
4437.8	-32.49
4437.9	-36.763
4438	-37.068
4438.1	-36.763
4438.2	-33.711
4438.3	-30.354
4438.4	-29.744
4438.5	-30.049
4438.6	-32.795
4438.7	-34.626
4438.8	-37.373
4438.9	-41.035
4439	-37.068
4439.1	-36.458
4439.2	-34.932
4439.3	-34.626
4439.4	-31.88
4439.5	-32.49
4439.6	-30.049
4439.7	-30.659
4439.8	-28.218
4439.9	-30.964
4440	-30.049
4440.1	-28.828
4440.2	-30.964
4440.3	-30.964
4440.4	-31.88
4440.5	-34.016
4440.6	-34.626
4440.7	-35.237
4440.8	-34.321
4440.9	-34.016
4441	-34.626
4441.1	-34.016
4441.2	-33.101
4441.3	-33.711
4441.4	-31.88
4441.5	-31.88
4441.6	-29.133
4441.7	-30.659
4441.8	-29.744
4441.9	-28.828
4442	-28.523
4442.1	-31.88
4442.2	-31.88
4442.3	-34.016
4442.4	-35.542
4442.5	-36.763
4442.6	-36.458
4442.7	-38.899
4442.8	-37.678
4442.9	-34.016
4443	-30.354
4443.1	-30.659
4443.2	-28.828
4443.3	-33.711
4443.4	-36.458
4443.5	-39.204
4443.6	-36.763
4443.7	-34.626
4443.8	-30.659
4443.9	-30.354
4444	-33.406
4444.1	-36.763
4444.2	-39.814
4444.3	-37.373
4444.4	-34.626
4444.5	-36.152
4444.6	-37.678
4444.7	-35.542
4444.8	-32.185
4444.9	-30.964
4445	-36.763
4445.1	-32.795
4445.2	-29.133
4445.3	-37.678
4445.4	-33.101
4445.5	-32.49
4445.6	-36.763
4445.7	-35.237
4445.8	-29.744
4445.9	-31.27
4446	-35.847
4446.1	-37.983
4446.2	-33.406
4446.3	-30.659
4446.4	-30.049
4446.5	-31.88
4446.6	-35.542
4446.7	-39.509
4446.8	-38.899
4446.9	-37.983
4447	-34.321
4447.1	-30.964
4447.2	-30.354
4447.3	-30.964
4447.4	-30.049
4447.5	-33.711
4447.6	-35.542
4447.7	-33.711
4447.8	-37.678
4447.9	-38.289
4448	-37.373
4448.1	-37.678
4448.2	-38.899
4448.3	-36.458
4448.4	-35.847
4448.5	-32.49
4448.6	-34.016
4448.7	-33.101
4448.8	-33.101
4448.9	-31.88
4449	-32.185
4449.1	-30.049
4449.2	-31.575
4449.3	-30.964
4449.4	-30.659
4449.5	-31.88
4449.6	-33.406
4449.7	-32.795
4449.8	-34.016
4449.9	-32.795
4450	-32.185
4450.1	-33.101
4450.2	-34.016
4450.3	-35.847
4450.4	-37.373
4450.5	-37.678
4450.6	-39.509
4450.7	-39.204
4450.8	-34.932
4450.9	-35.847
4451	-35.237
4451.1	-33.406
4451.2	-30.049
4451.3	-29.133
4451.4	-31.27
4451.5	-32.185
4451.6	-36.152
4451.7	-37.678
4451.8	-39.814
4451.9	-35.542
4452	-31.27
4452.1	-29.438
4452.2	-32.185
4452.3	-34.932
4452.4	-38.594
4452.5	-37.068
4452.6	-37.068
4452.7	-34.626
4452.8	-33.101
4452.9	-34.626
4453	-36.763
4453.1	-37.983
4453.2	-33.711
4453.3	-29.438
4453.4	-37.068
4453.5	-35.542
4453.6	-30.049
4453.7	-35.542
4453.8	-35.237
4453.9	-30.659
4454	-34.321
4454.1	-36.458
4454.2	-34.932
4454.3	-29.744
4454.4	-29.438
4454.5	-36.763
4454.6	-38.289
4454.7	-36.152
4454.8	-36.152
4454.9	-34.016
4455	-30.354
4455.1	-27.607
4455.2	-30.354
4455.3	-35.237
4455.4	-38.289
4455.5	-38.289
4455.6	-37.068
4455.7	-37.373
4455.8	-34.932
4455.9	-34.626
4456	-34.321
4456.1	-32.795
4456.2	-29.744
4456.3	-31.27
4456.4	-29.744
4456.5	-28.523
4456.6	-29.744
4456.7	-30.354
4456.8	-32.185
4456.9	-32.185
4457	-32.185
4457.1	-34.321
4457.2	-33.711
4457.3	-34.016
4457.4	-35.237
4457.5	-34.626
4457.6	-35.847
4457.7	-34.321
4457.8	-34.321
4457.9	-32.185
4458	-34.016
4458.1	-30.659
4458.2	-29.438
4458.3	-29.744
4458.4	-29.133
4458.5	-29.744
4458.6	-28.828
4458.7	-30.964
4458.8	-32.795
4458.9	-32.185
4459	-34.016
4459.1	-35.542
4459.2	-38.594
4459.3	-36.152
4459.4	-38.899
4459.5	-38.899
4459.6	-33.101
4459.7	-29.744
4459.8	-29.133
4459.9	-30.354
4460	-33.101
4460.1	-38.899
4460.2	-35.542
4460.3	-40.73
4460.4	-33.711
4460.5	-27.607
4460.6	-31.575
4460.7	-34.932
4460.8	-37.068
4460.9	-37.678
4461	-36.458
4461.1	-36.763
4461.2	-37.068
4461.3	-38.899
4461.4	-34.626
4461.5	-33.101
4461.6	-30.964
4461.7	-37.373
4461.8	-33.711
4461.9	-30.964
4462	-38.289
4462.1	-32.185
4462.2	-29.744
4462.3	-37.373
4462.4	-34.321
4462.5	-30.049
4462.6	-34.626
4462.7	-36.763
4462.8	-37.068
4462.9	-34.626
4463	-29.744
4463.1	-30.354
4463.2	-35.847
4463.3	-38.289
4463.4	-37.678
4463.5	-37.983
4463.6	-34.932
4463.7	-31.88
4463.8	-30.049
4463.9	-30.659
4464	-29.744
4464.1	-30.659
4464.2	-36.152
4464.3	-34.626
4464.4	-38.289
4464.5	-38.594
4464.6	-37.983
4464.7	-36.763
4464.8	-38.289
4464.9	-34.932
4465	-35.542
4465.1	-33.711
4465.2	-33.406
4465.3	-33.406
4465.4	-31.575
4465.5	-30.354
4465.6	-30.964
4465.7	-29.744
4465.8	-27.607
4465.9	-28.218
4466	-30.049
4466.1	-29.744
4466.2	-30.354
4466.3	-30.049
4466.4	-30.659
4466.5	-29.438
4466.6	-30.659
4466.7	-29.438
4466.8	-32.49
4466.9	-31.27
4467	-33.101
4467.1	-33.711
4467.2	-35.237
4467.3	-36.152
4467.4	-37.068
4467.5	-37.068
4467.6	-39.509
4467.7	-39.509
4467.8	-35.542
4467.9	-33.101
4468	-27.607
4468.1	-30.354
4468.2	-30.049
4468.3	-33.101
4468.4	-37.373
4468.5	-38.289
4468.6	-38.594
4468.7	-34.932
4468.8	-31.575
4468.9	-29.133
4469	-32.795
4469.1	-34.016
4469.2	-37.983
4469.3	-38.899
4469.4	-37.678
4469.5	-37.678
4469.6	-37.678
4469.7	-36.458
4469.8	-33.406
4469.9	-30.049
4470	-37.678
4470.1	-35.542
4470.2	-28.523
4470.3	-38.594
4470.4	-36.152
4470.5	-29.133
4470.6	-34.932
4470.7	-37.373
4470.8	-33.711
4470.9	-29.744
4471	-33.406
4471.1	-37.068
4471.2	-38.289
4471.3	-33.406
4471.4	-33.101
4471.5	-27.913
4471.6	-29.744
4471.7	-33.406
4471.8	-37.373
4471.9	-39.204
4472	-38.899
4472.1	-36.458
4472.2	-34.016
4472.3	-32.49
4472.4	-31.88
4472.5	-29.133
4472.6	-30.049
4472.7	-30.049
4472.8	-31.27
4472.9	-30.964
4473	-33.711
4473.1	-34.932
4473.2	-35.542
4473.3	-38.594
4473.4	-37.068
4473.5	-39.204
4473.6	-37.068
4473.7	-38.594
4473.8	-38.594
4473.9	-37.373
4474	-37.373
4474.1	-37.983
4474.2	-39.509
4474.3	-35.847
4474.4	-37.373
4474.5	-37.373
4474.6	-37.373
4474.7	-40.425
4474.8	-38.594
4474.9	-38.289
4475	-38.594
4475.1	-35.542
4475.2	-37.068
4475.3	-36.458
4475.4	-34.626
4475.5	-31.88
4475.6	-32.185
4475.7	-27.913
4475.8	-29.133
4475.9	-29.133
4476	-29.744
4476.1	-34.321
4476.2	-34.626
4476.3	-35.847
4476.4	-36.763
4476.5	-37.373
4476.6	-36.152
4476.7	-33.406
4476.8	-30.354
4476.9	-29.438
4477	-31.27
4477.1	-34.016
4477.2	-37.373
4477.3	-37.983
4477.4	-35.237
4477.5	-30.354
4477.6	-30.049
4477.7	-28.523
4477.8	-29.133
4477.9	-29.133
4478	-32.49
4478.1	-37.983
4478.2	-37.373
4478.3	-30.964
4478.4	-35.542
4478.5	-37.068
4478.6	-29.133
4478.7	-35.542
4478.8	-35.237
4478.9	-31.27
4479	-34.932
4479.1	-36.763
4479.2	-35.847
4479.3	-30.049
4479.4	-30.659
4479.5	-36.152
4479.6	-37.678
4479.7	-36.458
4479.8	-33.406
4479.9	-29.744
4480	-27.913
4480.1	-32.795
4480.2	-34.016
4480.3	-37.373
4480.4	-37.983
4480.5	-36.763
4480.6	-35.847
4480.7	-35.542
4480.8	-32.49
4480.9	-32.185
4481	-31.27
4481.1	-27.607
4481.2	-29.438
4481.3	-29.744
4481.4	-30.659
4481.5	-32.185
4481.6	-34.016
4481.7	-36.763
4481.8	-35.542
4481.9	-34.321
4482	-33.406
4482.1	-34.016
4482.2	-31.575
4482.3	-31.27
4482.4	-31.27
4482.5	-28.218
4482.6	-27.913
4482.7	-29.438
4482.8	-30.049
4482.9	-32.795
4483	-33.101
4483.1	-34.932
4483.2	-37.678
4483.3	-38.289
4483.4	-38.594
4483.5	-37.983
4483.6	-38.594
4483.7	-36.763
4483.8	-34.016
4483.9	-31.575
4484	-29.438
4484.1	-29.744
4484.2	-30.964
4484.3	-36.152
4484.4	-35.847
4484.5	-36.763
4484.6	-39.814
4484.7	-36.458
4484.8	-32.185
4484.9	-27.913
4485	-31.575
4485.1	-32.795
4485.2	-37.068
4485.3	-38.899
4485.4	-36.152
4485.5	-29.744
4485.6	-28.523
4485.7	-34.321
4485.8	-38.289
4485.9	-38.289
4486	-38.289
4486.1	-37.678
4486.2	-38.289
4486.3	-38.289
4486.4	-39.509
4486.5	-33.711
4486.6	-30.049
4486.7	-35.847
4486.8	-35.542
4486.9	-31.575
4487	-34.016
4487.1	-37.678
4487.2	-30.964
4487.3	-31.88
4487.4	-36.152
4487.5	-37.983
4487.6	-34.626
4487.7	-29.438
4487.8	-30.964
4487.9	-34.932
4488	-37.983
4488.1	-36.458
4488.2	-36.152
4488.3	-35.542
4488.4	-33.406
4488.5	-30.659
4488.6	-28.523
4488.7	-29.744
4488.8	-29.438
4488.9	-32.49
4489	-35.237
4489.1	-36.458
4489.2	-37.983
4489.3	-38.899
4489.4	-37.068
4489.5	-36.152
4489.6	-38.289
4489.7	-37.373
4489.8	-37.373
4489.9	-38.594
4490	-36.152
4490.1	-36.763
4490.2	-35.847
4490.3	-36.458
4490.4	-37.068
4490.5	-36.458
4490.6	-36.458
4490.7	-36.458
4490.8	-36.763
4490.9	-35.542
4491	-35.847
4491.1	-38.289
4491.2	-37.678
4491.3	-37.983
4491.4	-37.983
4491.5	-37.068
4491.6	-36.458
4491.7	-38.289
4491.8	-36.152
4491.9	-33.711
4492	-30.964
4492.1	-28.218
4492.2	-28.523
4492.3	-29.438
4492.4	-28.828
4492.5	-30.964
4492.6	-31.88
4492.7	-32.49
4492.8	-34.932
4492.9	-35.847
4493	-36.763
4493.1	-37.983
4493.2	-40.12
4493.3	-36.152
4493.4	-34.932
4493.5	-31.88
4493.6	-28.523
4493.7	-27.607
4493.8	-31.88
4493.9	-35.847
4494	-37.983
4494.1	-38.594
4494.2	-37.678
4494.3	-33.101
4494.4	-32.795
4494.5	-33.101
4494.6	-38.594
4494.7	-36.458
4494.8	-34.932
4494.9	-31.575
4495	-35.847
4495.1	-35.847
4495.2	-28.218
4495.3	-35.847
4495.4	-37.983
4495.5	-31.575
4495.6	-34.321
4495.7	-38.289
4495.8	-32.795
4495.9	-28.828
4496	-31.88
4496.1	-37.068
4496.2	-37.068
4496.3	-36.152
4496.4	-31.575
4496.5	-29.133
4496.6	-32.185
4496.7	-34.626
4496.8	-37.068
4496.9	-38.594
4497	-37.373
4497.1	-35.237
4497.2	-33.711
4497.3	-33.101
4497.4	-28.828
4497.5	-30.659
4497.6	-29.744
4497.7	-30.049
4497.8	-29.744
4497.9	-37.068
4498	-34.016
4498.1	-37.068
4498.2	-37.068
4498.3	-38.594
4498.4	-37.983
4498.5	-37.678
4498.6	-37.678
4498.7	-37.373
4498.8	-36.152
4498.9	-35.237
4499	-36.152
4499.1	-35.237
4499.2	-34.626
4499.3	-34.321
4499.4	-32.185
4499.5	-34.626
4499.6	-35.237
4499.7	-36.763
4499.8	-35.847
4499.9	-35.847
4500	-36.763
4500.1	-36.458
4500.2	-38.289
4500.3	-37.678
4500.4	-38.899
4500.5	-39.204
4500.6	-37.373
4500.7	-38.594
4500.8	-34.932
4500.9	-33.101
4501	-31.575
4501.1	-29.438
4501.2	-28.828
4501.3	-33.101
4501.4	-32.795
4501.5	-36.152
4501.6	-37.068
4501.7	-37.983
4501.8	-35.542
4501.9	-34.016
4502	-30.049
4502.1	-30.049
4502.2	-32.795
4502.3	-37.983
4502.4	-39.509
4502.5	-36.458
4502.6	-32.49
4502.7	-32.795
4502.8	-31.575
4502.9	-34.321
4503	-36.763
4503.1	-37.983
4503.2	-35.847
4503.3	-28.523
4503.4	-34.932
4503.5	-36.763
4503.6	-28.828
4503.7	-36.152
4503.8	-35.847
4503.9	-31.88
4504	-34.016
4504.1	-37.068
4504.2	-35.237
4504.3	-29.744
4504.4	-30.659
4504.5	-35.847
4504.6	-37.678
4504.7	-38.289
4504.8	-33.711
4504.9	-30.049
4505	-28.523
4505.1	-29.744
4505.2	-33.101
4505.3	-37.068
4505.4	-38.289
4505.5	-37.373
4505.6	-35.542
4505.7	-35.847
4505.8	-34.932
4505.9	-32.185
4506	-32.795
4506.1	-30.659
4506.2	-28.828
4506.3	-29.744
4506.4	-30.354
4506.5	-28.828
4506.6	-34.016
4506.7	-33.406
4506.8	-34.932
4506.9	-35.237
4507	-36.458
4507.1	-37.983
4507.2	-38.594
4507.3	-37.983
4507.4	-35.237
4507.5	-38.899
4507.6	-37.068
4507.7	-37.678
4507.8	-38.594
4507.9	-38.289
4508	-37.068
4508.1	-36.152
4508.2	-36.152
4508.3	-36.458
4508.4	-36.458
4508.5	-32.185
4508.6	-31.575
4508.7	-30.964
4508.8	-27.607
4508.9	-27.913
4509	-29.744
4509.1	-30.964
4509.2	-33.101
4509.3	-34.932
4509.4	-36.152
4509.5	-37.983
4509.6	-37.373
4509.7	-36.152
4509.8	-34.626
4509.9	-29.438
4510	-29.133
4510.1	-31.27
4510.2	-35.847
4510.3	-35.237
4510.4	-37.983
4510.5	-34.932
4510.6	-32.49
4510.7	-26.387
4510.8	-31.88
4510.9	-36.458
4511	-37.983
4511.1	-35.847
4511.2	-36.458
4511.3	-33.406
4511.4	-28.523
4511.5	-33.406
4511.6	-36.152
4511.7	-31.88
4511.8	-30.354
4511.9	-38.594
4512	-32.185
4512.1	-30.659
4512.2	-37.983
4512.3	-32.795
4512.4	-28.828
4512.5	-35.542
4512.6	-37.068
4512.7	-34.626
4512.8	-30.049
4512.9	-30.964
4513	-34.932
4513.1	-36.763
4513.2	-36.458
4513.3	-34.016
4513.4	-34.016
4513.5	-30.659
4513.6	-31.27
4513.7	-30.354
4513.8	-32.185
4513.9	-35.237
4514	-37.983
4514.1	-36.152
4514.2	-38.289
4514.3	-37.373
4514.4	-36.152
4514.5	-33.101
4514.6	-31.575
4514.7	-31.27
4514.8	-28.828
4514.9	-29.438
4515	-30.049
4515.1	-29.744
4515.2	-29.744
4515.3	-30.049
4515.4	-32.795
4515.5	-32.49
4515.6	-35.237
4515.7	-35.542
4515.8	-37.068
4515.9	-34.321
4516	-37.678
4516.1	-37.068
4516.2	-37.373
4516.3	-36.152
4516.4	-38.594
4516.5	-37.373
4516.6	-36.763
4516.7	-34.626
4516.8	-34.016
4516.9	-30.964
4517	-30.354
4517.1	-31.27
4517.2	-29.438
4517.3	-28.523
4517.4	-30.354
4517.5	-30.354
4517.6	-34.016
4517.7	-34.932
4517.8	-37.678
4517.9	-37.068
4518	-39.204
4518.1	-35.542
4518.2	-34.932
4518.3	-31.88
4518.4	-29.438
4518.5	-30.049
4518.6	-34.321
4518.7	-36.763
4518.8	-38.594
4518.9	-35.237
4519	-31.88
4519.1	-30.049
4519.2	-29.133
4519.3	-34.321
4519.4	-33.101
4519.5	-33.101
4519.6	-30.049
4519.7	-28.523
4519.8	-31.575
4519.9	-37.068
4520	-36.763
4520.1	-30.659
4520.2	-34.932
4520.3	-32.795
4520.4	-29.438
4520.5	-38.899
4520.6	-33.711
4520.7	-30.964
4520.8	-34.321
4520.9	-36.763
4521	-35.542
4521.1	-33.406
4521.2	-28.523
4521.3	-32.49
4521.4	-38.289
4521.5	-38.594
4521.6	-36.458
4521.7	-31.88
4521.8	-32.185
4521.9	-29.133
4522	-29.438
4522.1	-31.88
4522.2	-36.458
4522.3	-37.373
4522.4	-37.068
4522.5	-37.678
4522.6	-36.763
4522.7	-35.847
4522.8	-34.016
4522.9	-33.711
4523	-30.659
4523.1	-30.049
4523.2	-28.828
4523.3	-30.964
4523.4	-29.438
4523.5	-29.744
4523.6	-31.27
4523.7	-31.88
4523.8	-32.795
4523.9	-34.321
4524	-33.406
4524.1	-36.152
4524.2	-35.847
4524.3	-36.152
4524.4	-35.542
4524.5	-34.321
4524.6	-35.847
4524.7	-34.321
4524.8	-34.932
4524.9	-33.711
4525	-32.795
4525.1	-30.659
4525.2	-29.133
4525.3	-29.744
4525.4	-28.523
4525.5	-28.828
4525.6	-29.133
4525.7	-32.49
4525.8	-33.711
4525.9	-34.016
4526	-35.237
4526.1	-37.373
4526.2	-38.289
4526.3	-38.289
4526.4	-35.237
4526.5	-32.795
4526.6	-28.828
4526.7	-29.744
4526.8	-31.575
4526.9	-33.406
4527	-35.847
4527.1	-39.509
4527.2	-36.763
4527.3	-30.659
4527.4	-28.218
4527.5	-32.795
4527.6	-34.321
4527.7	-34.321
4527.8	-35.847
4527.9	-34.626
4528	-32.49
4528.1	-30.049
4528.2	-36.763
4528.3	-37.068
4528.4	-30.049
4528.5	-33.711
4528.6	-38.594
4528.7	-29.133
4528.8	-36.152
4528.9	-35.237
4529	-30.964
4529.1	-32.185
4529.2	-36.763
4529.3	-37.068
4529.4	-33.406
4529.5	-27.302
4529.6	-31.575
4529.7	-36.152
4529.8	-37.678
4529.9	-36.458
4530	-35.847
4530.1	-30.964
4530.2	-29.133
4530.3	-29.744
4530.4	-34.626
4530.5	-35.847
4530.6	-37.678
4530.7	-39.814
4530.8	-37.678
4530.9	-36.152
4531	-33.711
4531.1	-30.659
4531.2	-31.88
4531.3	-30.049
4531.4	-28.523
4531.5	-30.049
4531.6	-28.828
4531.7	-28.828
4531.8	-31.575
4531.9	-32.49
4532	-34.932
4532.1	-36.152
4532.2	-36.152
4532.3	-35.847
4532.4	-37.678
4532.5	-35.542
4532.6	-37.678
4532.7	-37.983
4532.8	-38.289
4532.9	-39.509
4533	-39.204
4533.1	-37.983
4533.2	-38.289
4533.3	-38.594
4533.4	-37.068
4533.5	-38.899
4533.6	-36.152
4533.7	-36.458
4533.8	-34.321
4533.9	-29.438
4534	-30.049
4534.1	-30.049
4534.2	-29.133
4534.3	-31.88
4534.4	-32.185
4534.5	-34.016
4534.6	-36.763
4534.7	-37.983
4534.8	-37.983
4534.9	-36.763
4535	-35.237
4535.1	-30.049
4535.2	-29.438
4535.3	-31.27
4535.4	-35.237
4535.5	-37.983
4535.6	-39.204
4535.7	-37.068
4535.8	-30.964
4535.9	-29.133
4536	-28.218
4536.1	-31.88
4536.2	-29.744
4536.3	-29.133
4536.4	-31.575
4536.5	-37.068
4536.6	-37.678
4536.7	-30.354
4536.8	-34.016
4536.9	-36.763
4537	-31.27
4537.1	-35.542
4537.2	-36.763
4537.3	-31.88
4537.4	-30.964
4537.5	-36.763
4537.6	-36.152
4537.7	-32.795
4537.8	-30.049
4537.9	-32.185
4538	-35.542
4538.1	-37.678
4538.2	-37.983
4538.3	-32.795
4538.4	-32.185
4538.5	-29.133
4538.6	-29.133
4538.7	-31.88
4538.8	-36.152
4538.9	-37.983
4539	-37.068
4539.1	-37.373
4539.2	-35.847
4539.3	-34.626
4539.4	-35.847
4539.5	-34.321
4539.6	-32.185
4539.7	-30.049
4539.8	-29.744
4539.9	-29.438
4540	-29.438
4540.1	-30.659
4540.2	-28.828
4540.3	-31.27
4540.4	-30.354
4540.5	-32.49
4540.6	-34.321
4540.7	-34.016
4540.8	-35.237
4540.9	-34.932
4541	-34.321
4541.1	-34.321
4541.2	-34.932
4541.3	-35.847
4541.4	-34.626
4541.5	-34.626
4541.6	-32.185
4541.7	-31.27
4541.8	-30.049
4541.9	-29.744
4542	-28.523
4542.1	-30.354
4542.2	-30.354
4542.3	-29.744
4542.4	-31.27
4542.5	-32.795
4542.6	-35.542
4542.7	-35.542
4542.8	-39.814
4542.9	-39.509
4543	-36.763
4543.1	-33.101
4543.2	-31.27
4543.3	-26.692
4543.4	-30.964
4543.5	-33.406
4543.6	-37.983
4543.7	-39.509
4543.8	-36.763
4543.9	-32.795
4544	-28.828
4544.1	-30.049
4544.2	-32.49
4544.3	-37.678
4544.4	-38.594
4544.5	-36.763
4544.6	-36.458
4544.7	-32.795
4544.8	-29.438
4544.9	-34.626
4545	-39.509
4545.1	-30.964
4545.2	-35.542
4545.3	-35.847
4545.4	-28.828
4545.5	-35.847
4545.6	-36.152
4545.7	-31.27
4545.8	-30.354
4545.9	-35.542
4546	-37.678
4546.1	-34.626
4546.2	-29.133
4546.3	-29.438
4546.4	-35.237
4546.5	-37.983
4546.6	-37.983
4546.7	-37.068
4546.8	-35.237
4546.9	-32.49
4547	-29.133
4547.1	-31.27
4547.2	-30.964
4547.3	-35.847
4547.4	-37.983
4547.5	-36.763
4547.6	-38.289
4547.7	-37.983
4547.8	-36.458
4547.9	-35.542
4548	-33.711
4548.1	-33.406
4548.2	-31.575
4548.3	-30.964
4548.4	-27.607
4548.5	-28.828
4548.6	-28.828
4548.7	-29.744
4548.8	-31.27
4548.9	-29.438
4549	-31.27
4549.1	-30.659
4549.2	-30.354
4549.3	-34.626
4549.4	-32.795
4549.5	-33.406
4549.6	-34.321
4549.7	-34.321
4549.8	-31.575
4549.9	-32.49
4550	-31.88
4550.1	-32.49
4550.2	-28.828
4550.3	-30.659
4550.4	-28.523
4550.5	-29.133
4550.6	-29.744
4550.7	-32.49
4550.8	-35.237
4550.9	-35.237
4551	-37.373
4551.1	-39.814
4551.2	-38.899
4551.3	-35.237
4551.4	-36.152
4551.5	-30.354
4551.6	-30.354
4551.7	-29.438
4551.8	-33.711
4551.9	-35.847
4552	-37.373
4552.1	-38.289
4552.2	-34.932
4552.3	-29.744
4552.4	-28.828
4552.5	-34.626
4552.6	-34.932
4552.7	-36.763
4552.8	-35.542
4552.9	-36.152
4553	-33.406
4553.1	-30.354
4553.2	-32.185
4553.3	-37.983
4553.4	-32.795
4553.5	-31.27
4553.6	-36.458
4553.7	-34.016
4553.8	-32.185
4553.9	-37.678
4554	-34.016
4554.1	-30.964
4554.2	-32.49
4554.3	-37.678
4554.4	-38.289
4554.5	-34.932
4554.6	-30.049
4554.7	-30.049
4554.8	-33.101
4554.9	-37.373
4555	-36.458
4555.1	-37.983
4555.2	-35.847
4555.3	-33.101
4555.4	-27.913
4555.5	-28.828
4555.6	-29.133
4555.7	-31.27
4555.8	-34.321
4555.9	-37.068
4556	-37.068
4556.1	-39.814
4556.2	-37.068
4556.3	-37.373
4556.4	-35.542
4556.5	-37.678
4556.6	-35.847
4556.7	-34.626
4556.8	-34.016
4556.9	-32.185
4557	-31.27
4557.1	-30.964
4557.2	-32.795
4557.3	-31.575
4557.4	-30.964
4557.5	-29.744
4557.6	-29.744
4557.7	-29.438
4557.8	-29.438
4557.9	-32.185
4558	-30.049
4558.1	-31.575
4558.2	-31.27
4558.3	-32.795
4558.4	-32.795
4558.5	-34.016
4558.6	-36.152
4558.7	-36.152
4558.8	-36.458
4558.9	-37.983
4559	-37.983
4559.1	-37.678
4559.2	-38.289
4559.3	-36.152
4559.4	-30.964
4559.5	-29.744
4559.6	-26.997
4559.7	-30.049
4559.8	-31.27
4559.9	-37.068
4560	-37.373
4560.1	-40.425
4560.2	-35.237
4560.3	-30.659
4560.4	-28.523
4560.5	-29.438
4560.6	-34.626
4560.7	-38.594
4560.8	-38.594
4560.9	-35.542
4561	-31.88
4561.1	-31.27
4561.2	-31.88
4561.3	-37.373
4561.4	-38.594
4561.5	-35.237
4561.6	-29.133
4561.7	-34.626
4561.8	-36.152
4561.9	-29.744
4562	-37.068
4562.1	-35.237
4562.2	-30.049
4562.3	-35.542
4562.4	-37.678
4562.5	-34.016
4562.6	-29.438
4562.7	-32.49
4562.8	-36.458
4562.9	-37.678
4563	-34.016
4563.1	-30.049
4563.2	-29.744
4563.3	-32.49
4563.4	-34.321
4563.5	-38.289
4563.6	-38.899
4563.7	-37.373
4563.8	-36.152
4563.9	-34.626
4564	-32.49
4564.1	-30.354
4564.2	-29.744
4564.3	-29.744
4564.4	-30.964
4564.5	-31.27
4564.6	-34.626
4564.7	-37.068
4564.8	-35.542
4564.9	-37.068
4565	-38.594
4565.1	-36.763
4565.2	-38.594
4565.3	-36.458
4565.4	-38.899
4565.5	-35.847
4565.6	-35.847
4565.7	-36.763
4565.8	-36.458
4565.9	-35.847
4566	-35.542
4566.1	-35.237
4566.2	-35.542
4566.3	-35.847
4566.4	-36.763
4566.5	-35.237
4566.6	-37.373
4566.7	-37.068
4566.8	-37.678
4566.9	-37.373
4567	-39.509
4567.1	-38.899
4567.2	-39.509
4567.3	-37.983
4567.4	-36.152
4567.5	-35.847
4567.6	-30.964
4567.7	-28.523
4567.8	-30.049
4567.9	-30.049
4568	-31.88
4568.1	-36.458
4568.2	-37.373
4568.3	-38.289
4568.4	-37.678
4568.5	-34.932
4568.6	-30.659
4568.7	-29.438
4568.8	-32.49
4568.9	-35.237
4569	-39.204
4569.1	-37.678
4569.2	-36.152
4569.3	-31.575
4569.4	-31.27
4569.5	-30.964
4569.6	-32.49
4569.7	-34.932
4569.8	-37.068
4569.9	-34.626
4570	-31.27
4570.1	-37.678
4570.2	-35.542
4570.3	-28.828
4570.4	-36.458
4570.5	-34.626
4570.6	-30.049
4570.7	-34.016
4570.8	-39.509
4570.9	-34.016
4571	-30.354
4571.1	-31.88
4571.2	-35.237
4571.3	-37.678
4571.4	-37.373
4571.5	-35.237
4571.6	-29.744
4571.7	-30.354
4571.8	-31.575
4571.9	-34.321
4572	-36.152
4572.1	-36.458
4572.2	-38.899
4572.3	-37.678
4572.4	-35.237
4572.5	-32.185
4572.6	-30.354
4572.7	-29.438
4572.8	-28.218
4572.9	-30.049
4573	-30.964
4573.1	-31.27
4573.2	-34.626
4573.3	-34.626
4573.4	-37.373
4573.5	-35.237
4573.6	-38.899
4573.7	-38.899
4573.8	-40.73
4573.9	-38.289
4574	-37.373
4574.1	-38.899
4574.2	-37.678
4574.3	-38.594
4574.4	-38.594
4574.5	-37.983
4574.6	-37.373
4574.7	-38.594
4574.8	-37.678
4574.9	-38.594
4575	-38.289
4575.1	-37.678
4575.2	-37.373
4575.3	-35.542
4575.4	-35.847
4575.5	-33.406
4575.6	-32.49
4575.7	-30.659
4575.8	-29.133
4575.9	-28.218
4576	-30.354
4576.1	-32.49
4576.2	-34.932
4576.3	-39.204
4576.4	-36.152
4576.5	-36.763
4576.6	-37.068
4576.7	-31.88
4576.8	-29.133
4576.9	-28.523
4577	-32.795
4577.1	-36.458
4577.2	-37.983
4577.3	-37.373
4577.4	-34.016
4577.5	-29.133
4577.6	-28.218
4577.7	-30.354
4577.8	-31.575
4577.9	-28.828
4578	-29.438
4578.1	-34.932
4578.2	-37.678
4578.3	-35.847
4578.4	-29.438
4578.5	-35.542
4578.6	-33.101
4578.7	-30.964
4578.8	-38.594
4578.9	-32.795
4579	-31.575
4579.1	-34.321
4579.2	-36.763
4579.3	-34.321
4579.4	-29.438
4579.5	-30.964
4579.6	-35.847
4579.7	-38.899
4579.8	-35.542
4579.9	-34.016
4580	-31.27
4580.1	-29.744
4580.2	-30.049
4580.3	-33.406
4580.4	-37.983
4580.5	-37.678
4580.6	-38.289
4580.7	-36.763
4580.8	-36.152
4580.9	-34.626
4581	-34.932
4581.1	-31.575
4581.2	-27.913
4581.3	-30.964
4581.4	-29.438
4581.5	-30.049
4581.6	-28.218
4581.7	-31.88
4581.8	-30.964
4581.9	-34.321
4582	-32.795
4582.1	-36.763
4582.2	-37.068
4582.3	-36.458
4582.4	-37.678
4582.5	-36.152
4582.6	-36.458
4582.7	-37.373
4582.8	-39.509
4582.9	-38.899
4583	-39.814
4583.1	-39.509
4583.2	-37.373
4583.3	-37.068
4583.4	-36.763
4583.5	-35.847
4583.6	-33.711
4583.7	-34.016
4583.8	-32.185
4583.9	-29.744
4584	-27.913
4584.1	-29.438
4584.2	-29.438
4584.3	-33.101
4584.4	-34.626
4584.5	-35.847
4584.6	-39.509
4584.7	-37.983
4584.8	-37.068
4584.9	-35.542
4585	-31.27
4585.1	-30.049
4585.2	-29.744
4585.3	-34.016
4585.4	-34.932
4585.5	-37.678
4585.6	-37.678
4585.7	-33.406
4585.8	-30.354
4585.9	-28.523
4586	-31.575
4586.1	-33.711
4586.2	-32.185
4586.3	-29.744
4586.4	-28.828
4586.5	-34.321
4586.6	-37.373
4586.7	-32.795
4586.8	-29.744
4586.9	-37.678
4587	-32.795
4587.1	-29.438
4587.2	-39.509
4587.3	-35.542
4587.4	-29.438
4587.5	-34.932
4587.6	-37.678
4587.7	-34.321
4587.8	-32.49
4587.9	-30.964
4588	-34.016
4588.1	-37.983
4588.2	-36.458
4588.3	-34.321
4588.4	-33.711
4588.5	-30.354
4588.6	-29.133
4588.7	-30.964
4588.8	-32.185
4588.9	-36.152
4589	-37.373
4589.1	-37.068
4589.2	-37.678
4589.3	-38.289
4589.4	-35.847
4589.5	-36.458
4589.6	-32.795
4589.7	-31.27
4589.8	-30.354
4589.9	-30.049
4590	-30.964
4590.1	-29.438
4590.2	-28.828
4590.3	-30.659
4590.4	-30.354
4590.5	-31.27
4590.6	-33.406
4590.7	-33.101
4590.8	-34.321
4590.9	-36.152
4591	-36.152
4591.1	-34.932
4591.2	-34.932
4591.3	-35.542
4591.4	-34.321
4591.5	-33.711
4591.6	-32.185
4591.7	-32.185
4591.8	-32.49
4591.9	-29.438
4592	-29.133
4592.1	-29.133
4592.2	-28.523
4592.3	-29.438
4592.4	-30.964
4592.5	-32.795
4592.6	-35.542
4592.7	-37.373
4592.8	-36.458
4592.9	-37.678
4593	-37.373
4593.1	-35.847
4593.2	-30.049
4593.3	-29.744
4593.4	-28.828
4593.5	-33.406
4593.6	-35.847
4593.7	-38.289
4593.8	-38.289
4593.9	-35.237
4594	-28.523
4594.1	-28.523
4594.2	-32.795
4594.3	-35.847
4594.4	-36.763
4594.5	-34.932
4594.6	-33.406
4594.7	-30.049
4594.8	-30.354
4594.9	-35.847
4595	-36.458
4595.1	-30.049
4595.2	-35.542
4595.3	-36.763
4595.4	-29.744
4595.5	-35.542
4595.6	-35.237
4595.7	-30.049
4595.8	-32.185
4595.9	-38.289
4596	-37.068
4596.1	-32.185
4596.2	-28.218
4596.3	-30.659
4596.4	-36.152
4596.5	-36.763
4596.6	-37.678
4596.7	-34.626
4596.8	-33.711
4596.9	-30.049
4597	-30.354
4597.1	-31.88
4597.2	-35.237
4597.3	-36.152
4597.4	-37.678
4597.5	-36.458
4597.6	-37.373
4597.7	-37.068
4597.8	-35.847
4597.9	-34.321
4598	-35.237
4598.1	-30.964
4598.2	-30.964
4598.3	-27.913
4598.4	-28.218
4598.5	-28.523
4598.6	-29.133
4598.7	-31.27
4598.8	-31.27
4598.9	-30.354
4599	-29.438
4599.1	-31.575
4599.2	-32.49
4599.3	-33.711
4599.4	-34.016
4599.5	-34.626
4599.6	-32.795
4599.7	-34.016
4599.8	-33.101
4599.9	-31.88
4600	-31.575
4600.1	-33.101
4600.2	-30.964
4600.3	-29.133
4600.4	-27.302
4600.5	-29.133
4600.6	-30.964
4600.7	-32.795
4600.8	-35.847
4600.9	-35.237
4601	-36.458
4601.1	-37.373
4601.2	-37.373
4601.3	-36.763
4601.4	-35.847
4601.5	-31.88
4601.6	-30.049
4601.7	-29.133
4601.8	-33.711
4601.9	-32.185
4602	-38.289
4602.1	-37.678
4602.2	-37.373
4602.3	-29.744
4602.4	-29.744
4602.5	-31.88
4602.6	-35.237
4602.7	-36.152
4602.8	-35.847
4602.9	-36.152
4603	-34.016
4603.1	-33.101
4603.2	-30.659
4603.3	-36.458
4603.4	-35.847
4603.5	-29.438
4603.6	-37.678
4603.7	-35.237
4603.8	-30.964
4603.9	-34.626
4604	-36.458
4604.1	-33.406
4604.2	-30.964
4604.3	-36.458
4604.4	-38.899
4604.5	-35.542
4604.6	-33.711
4604.7	-27.607
4604.8	-31.27
4604.9	-34.626
4605	-37.373
4605.1	-37.983
4605.2	-37.678
4605.3	-34.321
4605.4	-33.711
4605.5	-30.964
4605.6	-29.133
4605.7	-28.828
4605.8	-29.744
4605.9	-30.354
4606	-34.321
4606.1	-36.152
4606.2	-38.594
4606.3	-35.542
4606.4	-38.594
4606.5	-38.899
4606.6	-37.983
4606.7	-36.763
4606.8	-37.068
4606.9	-36.763
4607	-36.152
4607.1	-34.626
4607.2	-35.542
4607.3	-35.847
4607.4	-33.711
4607.5	-32.49
4607.6	-34.626
4607.7	-35.237
4607.8	-33.101
4607.9	-34.626
4608	-34.932
4608.1	-34.932
4608.2	-34.932
4608.3	-36.152
4608.4	-35.847
4608.5	-36.458
4608.6	-36.763
4608.7	-37.373
4608.8	-39.509
4608.9	-37.068
4609	-38.594
4609.1	-36.458
4609.2	-33.711
4609.3	-30.049
4609.4	-28.218
4609.5	-28.218
4609.6	-30.964
4609.7	-33.711
4609.8	-36.458
4609.9	-38.289
4610	-37.678
4610.1	-36.458
4610.2	-31.575
4610.3	-28.523
4610.4	-28.828
4610.5	-35.237
4610.6	-36.458
4610.7	-38.899
4610.8	-35.847
4610.9	-31.575
4611	-28.828
4611.1	-30.049
4611.2	-27.913
4611.3	-31.88
4611.4	-34.932
4611.5	-38.899
4611.6	-33.406
4611.7	-29.744
4611.8	-36.152
4611.9	-34.932
4612	-29.744
4612.1	-37.678
4612.2	-33.406
4612.3	-30.659
4612.4	-35.237
4612.5	-37.678
4612.6	-34.321
4612.7	-29.133
4612.8	-30.659
4612.9	-38.594
4613	-38.899
4613.1	-34.626
4613.2	-34.321
4613.3	-30.354
4613.4	-28.828
4613.5	-32.185
4613.6	-35.542
4613.7	-38.594
4613.8	-38.899
4613.9	-37.373
4614	-36.458
4614.1	-36.152
4614.2	-32.795
4614.3	-32.795
4614.4	-31.88
4614.5	-28.218
4614.6	-27.607
4614.7	-30.659
4614.8	-29.438
4614.9	-31.27
4615	-32.185
4615.1	-36.152
4615.2	-36.763
4615.3	-35.542
4615.4	-34.932
4615.5	-37.373
4615.6	-37.983
4615.7	-37.678
4615.8	-39.509
4615.9	-37.983
4616	-36.763
4616.1	-37.678
4616.2	-38.289
4616.3	-39.814
4616.4	-40.425
4616.5	-38.594
4616.6	-37.678
4616.7	-37.373
4616.8	-34.932
4616.9	-37.678
4617	-34.626
4617.1	-33.711
4617.2	-32.795
4617.3	-30.659
4617.4	-27.302
4617.5	-30.049
4617.6	-30.659
4617.7	-33.406
4617.8	-37.068
4617.9	-37.983
4618	-37.373
4618.1	-40.12
4618.2	-34.016
4618.3	-32.185
4618.4	-29.438
4618.5	-29.133
4618.6	-34.626
4618.7	-36.152
4618.8	-38.289
4618.9	-37.373
4619	-33.711
4619.1	-29.744
4619.2	-30.049
4619.3	-32.185
4619.4	-35.237
4619.5	-35.847
4619.6	-34.932
4619.7	-30.354
4619.8	-30.049
4619.9	-35.237
4620	-37.678
4620.1	-32.49
4620.2	-33.711
4620.3	-35.847
4620.4	-31.575
4620.5	-34.626
4620.6	-37.678
4620.7	-32.185
4620.8	-30.964
4620.9	-34.321
4621	-37.678
4621.1	-34.626
4621.2	-34.626
4621.3	-28.828
4621.4	-31.88
4621.5	-35.542
4621.6	-36.763
4621.7	-36.152
4621.8	-35.237
4621.9	-34.016
4622	-31.575
4622.1	-30.659
4622.2	-28.523
4622.3	-30.659
4622.4	-31.88
4622.5	-30.354
4622.6	-35.542
4622.7	-35.237
4622.8	-38.594
4622.9	-38.289
4623	-38.289
4623.1	-37.983
4623.2	-37.068
4623.3	-37.678
4623.4	-37.983
4623.5	-35.542
4623.6	-35.847
4623.7	-35.237
4623.8	-34.016
4623.9	-33.406
4624	-35.237
4624.1	-34.321
4624.2	-34.321
4624.3	-34.016
4624.4	-35.237
4624.5	-34.626
4624.6	-35.542
4624.7	-34.321
4624.8	-35.542
4624.9	-35.542
4625	-36.458
4625.1	-37.068
4625.2	-37.983
4625.3	-37.068
4625.4	-37.068
4625.5	-37.373
4625.6	-36.763
4625.7	-34.626
4625.8	-32.795
4625.9	-30.354
4626	-28.218
4626.1	-29.133
4626.2	-30.964
4626.3	-34.626
4626.4	-35.542
4626.5	-39.204
4626.6	-39.204
4626.7	-34.626
4626.8	-30.354
4626.9	-28.523
4627	-32.185
4627.1	-34.626
4627.2	-38.594
4627.3	-37.678
4627.4	-33.406
4627.5	-26.997
4627.6	-29.438
4627.7	-32.795
4627.8	-33.406
4627.9	-31.575
4628	-29.438
4628.1	-31.575
4628.2	-35.542
4628.3	-35.847
4628.4	-30.659
4628.5	-35.847
4628.6	-36.152
4628.7	-30.659
4628.8	-34.321
4628.9	-37.068
4629	-31.27
4629.1	-30.354
4629.2	-35.847
4629.3	-38.594
4629.4	-35.542
4629.5	-32.795
4629.6	-27.913
4629.7	-32.795
4629.8	-37.373
4629.9	-38.594
4630	-37.068
4630.1	-36.152
4630.2	-33.406
4630.3	-30.659
4630.4	-29.744
4630.5	-29.438
4630.6	-30.964
4630.7	-34.626
4630.8	-37.068
4630.9	-37.373
4631	-37.373
4631.1	-37.678
4631.2	-37.678
4631.3	-38.289
4631.4	-36.763
4631.5	-35.847
4631.6	-34.626
4631.7	-34.016
4631.8	-34.321
4631.9	-32.49
4632	-32.49
4632.1	-32.185
4632.2	-33.101
4632.3	-30.354
4632.4	-29.438
4632.5	-30.659
4632.6	-30.354
4632.7	-31.88
4632.8	-31.88
4632.9	-31.575
4633	-32.49
4633.1	-33.406
4633.2	-33.101
4633.3	-34.321
4633.4	-35.542
4633.5	-37.068
4633.6	-37.983
4633.7	-38.289
4633.8	-37.373
4633.9	-38.289
4634	-36.458
4634.1	-37.678
4634.2	-36.458
4634.3	-33.101
4634.4	-30.049
4634.5	-29.133
4634.6	-30.354
4634.7	-31.88
4634.8	-38.289
4634.9	-38.289
4635	-39.204
4635.1	-35.847
4635.2	-31.88
4635.3	-26.997
4635.4	-30.049
4635.5	-36.152
4635.6	-38.899
4635.7	-38.899
4635.8	-35.237
4635.9	-29.744
4636	-27.913
4636.1	-30.049
4636.2	-31.27
4636.3	-29.744
4636.4	-32.795
4636.5	-36.763
4636.6	-36.763
4636.7	-29.438
4636.8	-34.626
4636.9	-37.983
4637	-30.354
4637.1	-35.542
4637.2	-35.847
4637.3	-31.575
4637.4	-30.354
4637.5	-37.068
4637.6	-38.289
4637.7	-33.711
4637.8	-30.659
4637.9	-31.27
4638	-36.152
4638.1	-36.763
4638.2	-37.373
4638.3	-35.237
4638.4	-33.711
4638.5	-30.049
4638.6	-28.523
4638.7	-30.659
4638.8	-32.49
4638.9	-36.152
4639	-37.983
4639.1	-36.763
4639.2	-36.763
4639.3	-38.899
4639.4	-37.373
4639.5	-34.626
4639.6	-32.185
4639.7	-33.406
4639.8	-32.795
4639.9	-31.575
4640	-30.049
4640.1	-30.049
4640.2	-28.218
4640.3	-29.133
4640.4	-29.438
4640.5	-29.438
4640.6	-29.438
4640.7	-31.27
4640.8	-29.438
4640.9	-30.049
4641	-29.133
4641.1	-28.828
4641.2	-30.659
4641.3	-30.049
4641.4	-28.828
4641.5	-29.438
4641.6	-30.659
4641.7	-29.438
4641.8	-30.964
4641.9	-30.049
4642	-31.88
4642.1	-34.626
4642.2	-34.321
4642.3	-36.458
4642.4	-37.373
4642.5	-37.373
4642.6	-40.425
4642.7	-37.373
4642.8	-34.321
4642.9	-31.88
4643	-30.659
4643.1	-26.387
4643.2	-33.101
4643.3	-34.626
4643.4	-37.068
4643.5	-38.289
4643.6	-36.458
4643.7	-32.185
4643.8	-27.302
4643.9	-30.964
4644	-34.932
4644.1	-37.373
4644.2	-38.594
4644.3	-35.542
4644.4	-34.932
4644.5	-33.406
4644.6	-33.406
4644.7	-37.983
4644.8	-36.458
4644.9	-32.49
4645	-33.711
4645.1	-38.899
4645.2	-33.101
4645.3	-28.828
4645.4	-36.763
4645.5	-34.932
4645.6	-30.354
4645.7	-37.068
4645.8	-36.458
4645.9	-32.185
4646	-28.828
4646.1	-35.847
4646.2	-36.763
4646.3	-38.594
4646.4	-33.711
4646.5	-30.354
4646.6	-29.133
4646.7	-32.49
4646.8	-36.458
4646.9	-39.204
4647	-37.983
4647.1	-35.847
4647.2	-36.458
4647.3	-33.711
4647.4	-32.185
4647.5	-31.88
4647.6	-28.218
4647.7	-29.133
4647.8	-30.049
4647.9	-31.88
4648	-30.964
4648.1	-33.101
4648.2	-34.932
4648.3	-37.678
4648.4	-37.678
4648.5	-37.983
4648.6	-37.373
4648.7	-38.594
4648.8	-37.373
4648.9	-38.289
4649	-37.068
4649.1	-38.594
4649.2	-37.983
4649.3	-36.458
4649.4	-37.983
4649.5	-36.152
4649.6	-37.068
4649.7	-39.204
4649.8	-40.73
4649.9	-38.289
4650	-39.204
4650.1	-38.594
4650.2	-37.983
4650.3	-38.899
4650.4	-37.373
4650.5	-36.458
4650.6	-34.016
4650.7	-31.88
4650.8	-29.133
4650.9	-30.049
4651	-28.523
4651.1	-31.88
4651.2	-36.458
4651.3	-36.763
4651.4	-37.983
4651.5	-39.814
4651.6	-37.983
4651.7	-31.88
4651.8	-30.354
4651.9	-30.049
4652	-31.575
4652.1	-37.678
4652.2	-37.373
4652.3	-38.289
4652.4	-32.49
4652.5	-31.27
4652.6	-29.744
4652.7	-30.659
4652.8	-30.659
4652.9	-31.575
4653	-30.354
4653.1	-30.964
4653.2	-37.983
4653.3	-36.152
4653.4	-31.27
4653.5	-32.49
4653.6	-37.068
4653.7	-30.354
4653.8	-34.932
4653.9	-35.542
4654	-33.711
4654.1	-30.964
4654.2	-37.373
4654.3	-37.373
4654.4	-33.711
4654.5	-28.828
4654.6	-29.133
4654.7	-37.068
4654.8	-37.678
4654.9	-37.068
4655	-35.847
4655.1	-33.406
4655.2	-28.523
4655.3	-28.523
4655.4	-31.27
4655.5	-34.321
4655.6	-35.847
4655.7	-37.983
4655.8	-39.204
4655.9	-38.594
4656	-36.152
4656.1	-36.152
4656.2	-35.847
4656.3	-33.711
4656.4	-32.795
4656.5	-33.101
4656.6	-31.88
4656.7	-29.438
4656.8	-30.049
4656.9	-28.218
4657	-30.354
4657.1	-30.049
4657.2	-31.88
4657.3	-31.575
4657.4	-31.27
4657.5	-30.659
4657.6	-31.88
4657.7	-31.88
4657.8	-32.185
4657.9	-32.185
4658	-32.49
4658.1	-30.659
4658.2	-30.354
4658.3	-30.354
4658.4	-28.828
4658.5	-29.744
4658.6	-28.523
4658.7	-29.744
4658.8	-30.964
4658.9	-30.964
4659	-33.711
4659.1	-35.237
4659.2	-35.847
4659.3	-37.678
4659.4	-39.204
4659.5	-36.152
4659.6	-37.068
4659.7	-34.016
4659.8	-30.049
4659.9	-26.082
4660	-31.88
4660.1	-32.185
4660.2	-37.068
4660.3	-38.289
4660.4	-37.678
4660.5	-34.321
4660.6	-30.354
4660.7	-29.438
4660.8	-32.185
4660.9	-35.542
4661	-36.152
4661.1	-39.204
4661.2	-37.983
4661.3	-35.847
4661.4	-33.406
4661.5	-28.828
4661.6	-35.237
4661.7	-36.763
4661.8	-31.27
4661.9	-33.101
4662	-38.289
4662.1	-30.354
4662.2	-31.88
4662.3	-38.594
4662.4	-34.626
4662.5	-29.133
4662.6	-33.711
4662.7	-39.814
4662.8	-37.068
4662.9	-33.711
4663	-30.659
4663.1	-29.744
4663.2	-33.101
4663.3	-37.068
4663.4	-38.899
4663.5	-36.763
4663.6	-35.847
4663.7	-34.321
4663.8	-32.795
4663.9	-31.27
4664	-29.744
4664.1	-28.523
4664.2	-31.27
4664.3	-33.406
4664.4	-36.458
4664.5	-36.763
4664.6	-37.983
4664.7	-37.373
4664.8	-38.289
4664.9	-37.678
4665	-37.983
4665.1	-35.847
4665.2	-35.542
4665.3	-37.983
4665.4	-34.932
4665.5	-34.626
4665.6	-34.932
4665.7	-33.406
4665.8	-34.016
4665.9	-33.711
4666	-33.101
4666.1	-34.932
4666.2	-34.321
4666.3	-35.237
4666.4	-35.237
4666.5	-37.068
4666.6	-36.458
4666.7	-38.289
4666.8	-37.068
4666.9	-37.373
4667	-37.068
4667.1	-39.814
4667.2	-38.899
4667.3	-37.983
4667.4	-37.678
4667.5	-33.406
4667.6	-31.27
4667.7	-27.302
4667.8	-29.744
4667.9	-31.88
4668	-34.016
4668.1	-35.542
4668.2	-37.068
4668.3	-38.899
4668.4	-34.321
4668.5	-32.795
4668.6	-30.354
4668.7	-31.575
4668.8	-32.795
4668.9	-37.678
4669	-38.899
4669.1	-36.458
4669.2	-29.744
4669.3	-28.523
4669.4	-28.828
4669.5	-30.354
4669.6	-28.218
4669.7	-30.354
4669.8	-34.016
4669.9	-36.763
4670	-34.016
4670.1	-30.049
4670.2	-37.373
4670.3	-35.542
4670.4	-28.828
4670.5	-36.458
4670.6	-34.321
4670.7	-30.354
4670.8	-33.711
4670.9	-40.12
4671	-33.711
4671.1	-30.964
4671.2	-29.438
4671.3	-34.626
4671.4	-36.763
4671.5	-38.594
4671.6	-36.152
4671.7	-31.27
4671.8	-30.659
4671.9	-28.828
4672	-30.659
4672.1	-33.101
4672.2	-36.152
4672.3	-38.899
4672.4	-38.594
4672.5	-36.458
4672.6	-36.458
4672.7	-36.458
4672.8	-35.237
4672.9	-32.49
4673	-33.101
4673.1	-28.828
4673.2	-30.354
4673.3	-30.354
4673.4	-30.049
4673.5	-29.744
4673.6	-29.133
4673.7	-30.964
4673.8	-30.964
4673.9	-30.354
4674	-31.27
4674.1	-31.88
4674.2	-31.575
4674.3	-33.711
4674.4	-34.016
4674.5	-33.711
4674.6	-31.88
4674.7	-31.575
4674.8	-32.795
4674.9	-31.575
4675	-31.575
4675.1	-29.438
4675.2	-29.133
4675.3	-28.523
4675.4	-28.218
4675.5	-27.607
4675.6	-31.27
4675.7	-33.101
4675.8	-35.847
4675.9	-35.542
4676	-36.763
4676.1	-40.12
4676.2	-36.763
4676.3	-35.847
4676.4	-33.101
4676.5	-28.523
4676.6	-28.828
4676.7	-31.575
4676.8	-34.321
4676.9	-37.068
4677	-39.204
4677.1	-35.237
4677.2	-32.185
4677.3	-29.438
4677.4	-30.659
4677.5	-33.711
4677.6	-38.289
4677.7	-37.068
4677.8	-38.594
4677.9	-38.594
4678	-35.847
4678.1	-32.185
4678.2	-29.438
4678.3	-35.847
4678.4	-38.899
4678.5	-30.354
4678.6	-34.016
4678.7	-36.763
4678.8	-28.523
4678.9	-35.847
4679	-36.763
4679.1	-32.795
4679.2	-29.133
4679.3	-32.49
4679.4	-37.983
4679.5	-37.068
4679.6	-33.406
4679.7	-29.744
4679.8	-31.27
4679.9	-33.101
4680	-36.763
4680.1	-39.509
4680.2	-38.899
4680.3	-36.763
4680.4	-34.932
4680.5	-33.101
4680.6	-29.744
4680.7	-29.133
4680.8	-30.659
4680.9	-30.964
4681	-34.321
4681.1	-34.626
4681.2	-37.373
4681.3	-37.373
4681.4	-38.289
4681.5	-37.983
4681.6	-37.983
4681.7	-36.458
4681.8	-36.458
4681.9	-36.763
4682	-35.237
4682.1	-35.542
4682.2	-33.711
4682.3	-34.016
4682.4	-32.49
4682.5	-32.795
4682.6	-33.101
4682.7	-34.626
4682.8	-34.626
4682.9	-32.795
4683	-33.101
4683.1	-33.101
4683.2	-35.542
4683.3	-35.847
4683.4	-37.983
4683.5	-37.983
4683.6	-38.289
4683.7	-36.763
4683.8	-39.204
4683.9	-37.068
4684	-37.068
4684.1	-38.289
4684.2	-35.847
4684.3	-33.101
4684.4	-28.828
4684.5	-29.438
4684.6	-30.354
4684.7	-34.321
4684.8	-36.152
4684.9	-37.678
4685	-39.814
4685.1	-37.373
4685.2	-33.101
4685.3	-28.523
4685.4	-29.744
4685.5	-32.795
4685.6	-38.289
4685.7	-38.594
4685.8	-36.763
4685.9	-32.49
4686	-30.049
4686.1	-30.049
4686.2	-29.133
4686.3	-31.575
4686.4	-34.932
4686.5	-36.763
4686.6	-36.152
4686.7	-30.049
4686.8	-35.542
4686.9	-37.678
4687	-30.049
4687.1	-35.237
4687.2	-35.847
4687.3	-32.49
4687.4	-30.049
4687.5	-39.204
4687.6	-35.542
4687.7	-34.016
4687.8	-26.997
4687.9	-33.101
4688	-36.152
4688.1	-39.509
4688.2	-34.321
4688.3	-34.932
4688.4	-32.185
4688.5	-28.523
4688.6	-27.913
4688.7	-32.49
4688.8	-36.152
4688.9	-37.678
4689	-38.594
4689.1	-37.678
4689.2	-36.763
4689.3	-35.847
4689.4	-35.542
4689.5	-33.101
4689.6	-30.049
4689.7	-30.964
4689.8	-29.438
4689.9	-30.659
4690	-28.218
4690.1	-28.523
4690.2	-30.354
4690.3	-30.964
4690.4	-30.659
4690.5	-32.795
4690.6	-33.711
4690.7	-34.016
4690.8	-33.101
4690.9	-33.406
4691	-35.847
4691.1	-35.237
4691.2	-35.237
4691.3	-35.542
4691.4	-32.49
4691.5	-30.964
4691.6	-31.27
4691.7	-30.964
4691.8	-28.828
4691.9	-28.523
4692	-29.744
4692.1	-29.744
4692.2	-30.659
4692.3	-30.964
4692.4	-34.016
4692.5	-35.237
4692.6	-35.847
4692.7	-38.899
4692.8	-39.814
4692.9	-35.847
4693	-35.542
4693.1	-31.88
4693.2	-28.523
4693.3	-29.133
4693.4	-33.711
4693.5	-36.152
4693.6	-36.763
4693.7	-36.152
4693.8	-35.847
4693.9	-30.659
4694	-29.133
4694.1	-34.321
4694.2	-37.068
4694.3	-37.983
4694.4	-37.068
4694.5	-37.983
4694.6	-38.289
4694.7	-35.542
4694.8	-34.626
4694.9	-30.354
4695	-37.373
4695.1	-36.763
4695.2	-30.354
4695.3	-34.626
4695.4	-36.763
4695.5	-31.575
4695.6	-34.321
4695.7	-37.068
4695.8	-33.711
4695.9	-29.133
4696	-33.711
4696.1	-36.458
4696.2	-37.678
4696.3	-33.711
4696.4	-31.575
4696.5	-29.133
4696.6	-30.964
4696.7	-35.847
4696.8	-38.899
4696.9	-39.509
4697	-37.373
4697.1	-35.542
4697.2	-34.016
4697.3	-32.795
4697.4	-31.27
4697.5	-29.133
4697.6	-28.828
4697.7	-30.659
4697.8	-31.575
4697.9	-32.795
4698	-32.795
4698.1	-36.763
4698.2	-37.373
4698.3	-37.068
4698.4	-38.289
4698.5	-37.983
4698.6	-37.068
4698.7	-37.678
4698.8	-37.983
4698.9	-38.289
4699	-38.289
4699.1	-37.068
4699.2	-37.068
4699.3	-37.373
4699.4	-36.763
4699.5	-37.983
4699.6	-38.899
4699.7	-39.204
4699.8	-40.425
4699.9	-39.814
4700	-40.12
4700.1	-38.289
4700.2	-40.425
4700.3	-36.458
4700.4	-36.152
4700.5	-34.321
4700.6	-32.185
4700.7	-28.218
4700.8	-29.744
4700.9	-29.744
4701	-30.964
4701.1	-34.321
4701.2	-34.932
4701.3	-38.594
4701.4	-37.678
4701.5	-39.204
4701.6	-35.847
4701.7	-30.354
4701.8	-29.438
4701.9	-30.659
4702	-34.932
4702.1	-39.814
4702.2	-39.509
4702.3	-36.152
4702.4	-30.659
4702.5	-28.523
4702.6	-32.49
4702.7	-35.847
4702.8	-36.458
4702.9	-35.237
4703	-35.237
4703.1	-30.354
4703.2	-29.438
4703.3	-38.289
4703.4	-37.373
4703.5	-30.354
4703.6	-34.016
4703.7	-35.847
4703.8	-31.27
4703.9	-35.237
4704	-35.542
4704.1	-32.49
4704.2	-30.659
4704.3	-36.763
4704.4	-37.068
4704.5	-35.237
4704.6	-30.964
4704.7	-30.964
4704.8	-32.795
4704.9	-37.678
4705	-37.068
4705.1	-36.152
4705.2	-34.626
4705.3	-33.406
4705.4	-30.049
4705.5	-30.049
4705.6	-30.049
4705.7	-30.049
4705.8	-31.27
4705.9	-34.932
4706	-35.847
4706.1	-37.068
4706.2	-35.847
4706.3	-39.204
4706.4	-37.678
4706.5	-37.983
4706.6	-36.458
4706.7	-35.847
4706.8	-34.626
4706.9	-36.458
4707	-33.711
4707.1	-33.711
4707.2	-32.49
4707.3	-32.795
4707.4	-32.795
4707.5	-32.185
4707.6	-32.795
4707.7	-31.27
4707.8	-31.88
4707.9	-30.354
4708	-32.49
4708.1	-33.101
4708.2	-32.795
4708.3	-34.016
4708.4	-34.932
4708.5	-35.542
4708.6	-36.763
4708.7	-37.678
4708.8	-37.983
4708.9	-37.983
4709	-36.763
4709.1	-38.899
4709.2	-35.542
4709.3	-32.49
4709.4	-29.744
4709.5	-29.438
4709.6	-30.049
4709.7	-32.49
4709.8	-33.711
4709.9	-35.847
4710	-35.847
4710.1	-39.204
4710.2	-34.321
4710.3	-30.659
4710.4	-30.049
4710.5	-32.185
4710.6	-34.016
4710.7	-37.068
4710.8	-38.899
4710.9	-34.321
4711	-30.964
4711.1	-29.744
4711.2	-29.133
4711.3	-29.133
4711.4	-35.847
4711.5	-38.594
4711.6	-34.321
4711.7	-29.133
4711.8	-36.152
4711.9	-35.237
4712	-30.049
4712.1	-35.847
4712.2	-35.847
4712.3	-28.828
4712.4	-33.711
4712.5	-37.373
4712.6	-36.458
4712.7	-30.354
4712.8	-29.438
4712.9	-34.932
4713	-38.594
4713.1	-37.373
4713.2	-35.237
4713.3	-32.49
4713.4	-28.828
4713.5	-29.133
4713.6	-32.185
4713.7	-36.458
4713.8	-38.289
4713.9	-37.373
4714	-38.289
4714.1	-37.068
4714.2	-36.763
4714.3	-34.016
4714.4	-33.406
4714.5	-32.49
4714.6	-30.964
4714.7	-29.133
4714.8	-28.218
4714.9	-27.913
4715	-29.744
4715.1	-30.354
4715.2	-32.795
4715.3	-32.49
4715.4	-34.016
4715.5	-32.49
4715.6	-34.932
4715.7	-34.626
4715.8	-36.763
4715.9	-37.373
4716	-36.458
4716.1	-34.321
4716.2	-36.763
4716.3	-33.711
4716.4	-35.237
4716.5	-34.016
4716.6	-35.237
4716.7	-32.185
4716.8	-32.795
4716.9	-31.27
4717	-30.354
4717.1	-28.523
4717.2	-29.133
4717.3	-30.964
4717.4	-32.185
4717.5	-33.101
4717.6	-36.458
4717.7	-37.068
4717.8	-39.509
4717.9	-37.983
4718	-37.373
4718.1	-33.711
4718.2	-31.88
4718.3	-27.302
4718.4	-31.27
4718.5	-34.626
4718.6	-38.899
4718.7	-38.289
4718.8	-36.152
4718.9	-31.27
4719	-29.744
4719.1	-30.659
4719.2	-34.626
4719.3	-37.068
4719.4	-38.899
4719.5	-38.289
4719.6	-38.594
4719.7	-36.458
4719.8	-32.185
4719.9	-28.218
4720	-35.237
4720.1	-37.068
4720.2	-30.659
4720.3	-36.458
4720.4	-36.152
4720.5	-29.438
4720.6	-35.542
4720.7	-37.678
4720.8	-32.49
4720.9	-30.964
4721	-33.711
4721.1	-37.678
4721.2	-34.932
4721.3	-35.237
4721.4	-30.354
4721.5	-28.828
4721.6	-31.88
4721.7	-36.152
4721.8	-37.373
4721.9	-36.152
4722	-37.373
4722.1	-34.626
4722.2	-31.575
4722.3	-28.828
4722.4	-29.438
4722.5	-30.354
4722.6	-30.354
4722.7	-31.88
4722.8	-33.406
4722.9	-36.763
4723	-37.678
4723.1	-36.763
4723.2	-38.594
4723.3	-37.068
4723.4	-38.289
4723.5	-36.763
4723.6	-38.594
4723.7	-36.763
4723.8	-37.983
4723.9	-36.458
4724	-34.321
4724.1	-36.763
4724.2	-34.016
4724.3	-36.458
4724.4	-35.542
4724.5	-36.152
4724.6	-34.626
4724.7	-36.152
4724.8	-35.847
4724.9	-36.152
4725	-37.068
4725.1	-37.678
4725.2	-38.899
4725.3	-38.289
4725.4	-36.763
4725.5	-36.152
4725.6	-35.542
4725.7	-33.101
4725.8	-30.659
4725.9	-29.133
4726	-30.049
4726.1	-30.049
4726.2	-31.575
4726.3	-33.406
4726.4	-37.373
4726.5	-37.983
4726.6	-38.289
4726.7	-35.542
4726.8	-29.133
4726.9	-28.218
4727	-32.49
4727.1	-33.711
4727.2	-38.594
4727.3	-38.594
4727.4	-34.321
4727.5	-30.049
4727.6	-28.828
4727.7	-31.575
4727.8	-32.185
4727.9	-31.27
4728	-28.828
4728.1	-32.185
4728.2	-35.237
4728.3	-36.458
4728.4	-29.438
4728.5	-34.932
4728.6	-35.847
4728.7	-30.354
4728.8	-36.152
4728.9	-37.678
4729	-30.964
4729.1	-30.964
4729.2	-37.983
4729.3	-36.763
4729.4	-33.101
4729.5	-29.744
4729.6	-30.964
4729.7	-36.458
4729.8	-38.594
4729.9	-36.458
4730	-34.626
4730.1	-33.406
4730.2	-30.049
4730.3	-28.523
4730.4	-31.575
4730.5	-34.626
4730.6	-37.068
4730.7	-38.899
4730.8	-39.814
4730.9	-38.899
4731	-36.763
4731.1	-33.406
4731.2	-33.711
4731.3	-31.27
4731.4	-30.659
4731.5	-30.964
4731.6	-28.523
4731.7	-28.828
4731.8	-29.744
4731.9	-29.133
4732	-28.828
4732.1	-31.575
4732.2	-31.88
4732.3	-34.016
4732.4	-33.101
4732.5	-33.101
4732.6	-33.101
4732.7	-34.016
4732.8	-35.542
4732.9	-36.152
4733	-35.542
4733.1	-35.237
4733.2	-34.626
4733.3	-34.626
4733.4	-33.406
4733.5	-33.101
4733.6	-30.049
4733.7	-30.354
4733.8	-28.218
4733.9	-29.133
4734	-29.133
4734.1	-32.185
4734.2	-34.321
4734.3	-36.763
4734.4	-37.068
4734.5	-36.763
4734.6	-39.204
4734.7	-37.068
4734.8	-33.711
4734.9	-32.795
4735	-29.133
4735.1	-28.828
4735.2	-34.932
4735.3	-35.542
4735.4	-37.678
4735.5	-37.678
4735.6	-33.711
4735.7	-28.828
4735.8	-31.27
4735.9	-33.101
4736	-36.152
4736.1	-37.373
4736.2	-34.932
4736.3	-36.152
4736.4	-33.406
4736.5	-30.964
4736.6	-32.49
4736.7	-38.899
4736.8	-33.711
4736.9	-28.218
4737	-37.068
4737.1	-35.237
4737.2	-28.828
4737.3	-36.763
4737.4	-39.204
4737.5	-31.575
4737.6	-28.523
4737.7	-36.763
4737.8	-37.678
4737.9	-34.626
4738	-32.185
4738.1	-30.964
4738.2	-30.659
4738.3	-34.016
4738.4	-37.068
4738.5	-38.594
4738.6	-36.152
4738.7	-34.016
4738.8	-33.406
4738.9	-31.575
4739	-30.049
4739.1	-28.523
4739.2	-28.828
4739.3	-31.575
4739.4	-33.406
4739.5	-34.932
4739.6	-36.152
4739.7	-37.678
4739.8	-37.373
4739.9	-39.814
4740	-37.373
4740.1	-37.678
4740.2	-37.068
4740.3	-38.289
4740.4	-36.458
4740.5	-35.542
4740.6	-36.152
4740.7	-35.237
4740.8	-35.847
4740.9	-35.237
4741	-36.152
4741.1	-36.152
4741.2	-35.847
4741.3	-36.763
4741.4	-34.626
4741.5	-35.542
4741.6	-35.542
4741.7	-38.594
4741.8	-37.678
4741.9	-37.373
4742	-37.373
4742.1	-40.425
4742.2	-36.763
4742.3	-36.763
4742.4	-34.626
4742.5	-31.27
4742.6	-28.828
4742.7	-29.133
4742.8	-28.523
4742.9	-32.49
4743	-34.932
4743.1	-37.983
4743.2	-37.983
4743.3	-37.373
4743.4	-34.321
4743.5	-30.354
4743.6	-28.218
4743.7	-32.49
4743.8	-37.068
4743.9	-37.068
4744	-38.289
4744.1	-33.711
4744.2	-30.354
4744.3	-28.218
4744.4	-30.659
4744.5	-31.575
4744.6	-30.659
4744.7	-30.049
4744.8	-34.932
4744.9	-39.204
4745	-34.321
4745.1	-29.438
4745.2	-36.458
4745.3	-35.237
4745.4	-29.438
4745.5	-37.983
4745.6	-33.406
4745.7	-30.659
4745.8	-32.795
4745.9	-37.678
4746	-35.542
4746.1	-32.185
4746.2	-28.523
4746.3	-33.101
4746.4	-38.289
4746.5	-37.068
4746.6	-36.152
4746.7	-33.711
4746.8	-32.185
4746.9	-29.133
4747	-29.133
4747.1	-33.406
4747.2	-34.932
4747.3	-37.983
4747.4	-37.373
4747.5	-37.678
4747.6	-37.373
4747.7	-34.626
4747.8	-35.542
4747.9	-36.152
4748	-33.101
4748.1	-30.659
4748.2	-31.88
4748.3	-28.828
4748.4	-27.607
4748.5	-28.523
4748.6	-29.438
4748.7	-31.88
4748.8	-30.659
4748.9	-31.575
4749	-30.964
4749.1	-30.964
4749.2	-32.49
4749.3	-32.185
4749.4	-33.101
4749.5	-33.101
4749.6	-33.101
4749.7	-32.185
4749.8	-31.27
4749.9	-31.88
4750	-30.049
4750.1	-31.27
4750.2	-31.27
4750.3	-28.828
4750.4	-29.744
4750.5	-29.744
4750.6	-31.88
4750.7	-34.321
4750.8	-37.373
4750.9	-36.458
4751	-39.814
4751.1	-39.204
4751.2	-37.068
4751.3	-36.458
4751.4	-32.185
4751.5	-28.218
4751.6	-29.133
4751.7	-32.185
4751.8	-36.458
4751.9	-37.068
4752	-39.204
4752.1	-36.458
4752.2	-31.575
4752.3	-28.218
4752.4	-31.88
4752.5	-35.542
4752.6	-37.983
4752.7	-38.899
4752.8	-37.983
4752.9	-36.763
4753	-37.983
4753.1	-35.237
4753.2	-32.185
4753.3	-28.523
4753.4	-37.678
4753.5	-35.237
4753.6	-30.049
4753.7	-35.847
4753.8	-36.152
4753.9	-29.438
4754	-35.237
4754.1	-38.594
4754.2	-34.626
4754.3	-27.913
4754.4	-34.932
4754.5	-37.983
4754.6	-37.373
4754.7	-34.932
4754.8	-31.27
4754.9	-29.438
4755	-29.744
4755.1	-34.016
4755.2	-37.373
4755.3	-37.373
4755.4	-35.237
4755.5	-36.152
4755.6	-34.321
4755.7	-31.88
4755.8	-30.659
4755.9	-29.438
4756	-30.659
4756.1	-29.133
4756.2	-30.964
4756.3	-31.575
4756.4	-35.237
4756.5	-34.932
4756.6	-37.678
4756.7	-39.509
4756.8	-36.763
4756.9	-37.373
4757	-37.373
4757.1	-38.899
4757.2	-38.289
4757.3	-37.678
4757.4	-40.12
4757.5	-36.763
4757.6	-37.678
4757.7	-37.068
4757.8	-37.373
4757.9	-38.289
4758	-38.594
4758.1	-39.509
4758.2	-38.899
4758.3	-36.458
4758.4	-37.678
4758.5	-37.678
4758.6	-37.678
4758.7	-38.289
4758.8	-35.542
4758.9	-32.185
4759	-28.828
4759.1	-29.744
4759.2	-28.218
4759.3	-29.133
4759.4	-32.49
4759.5	-36.458
4759.6	-35.237
4759.7	-36.458
4759.8	-37.373
4759.9	-36.458
4760	-32.49
4760.1	-31.27
4760.2	-29.133
4760.3	-32.49
4760.4	-35.237
4760.5	-37.373
4760.6	-36.763
4760.7	-34.626
4760.8	-28.218
4760.9	-30.964
4761	-32.49
4761.1	-34.016
4761.2	-34.626
4761.3	-32.185
4761.4	-29.438
4761.5	-30.964
4761.6	-39.204
4761.7	-34.932
4761.8	-29.438
4761.9	-37.068
4762	-36.152
4762.1	-30.049
4762.2	-34.626
4762.3	-38.594
4762.4	-32.49
4762.5	-30.049
4762.6	-36.763
4762.7	-37.983
4762.8	-34.321
4762.9	-31.88
4763	-29.133
4763.1	-31.27
4763.2	-35.237
4763.3	-38.289
4763.4	-39.814
4763.5	-37.983
4763.6	-32.49
4763.7	-32.49
4763.8	-29.438
4763.9	-30.354
4764	-28.828
4764.1	-32.185
4764.2	-35.237
4764.3	-35.847
4764.4	-35.542
4764.5	-37.678
4764.6	-38.289
4764.7	-38.594
4764.8	-37.373
4764.9	-37.068
4765	-35.847
4765.1	-35.847
4765.2	-35.847
4765.3	-34.932
4765.4	-34.321
4765.5	-33.406
4765.6	-33.101
4765.7	-34.321
4765.8	-33.101
4765.9	-33.406
4766	-33.406
4766.1	-33.101
4766.2	-31.575
4766.3	-34.626
4766.4	-34.321
4766.5	-34.321
4766.6	-35.542
4766.7	-35.542
4766.8	-38.899
4766.9	-37.983
4767	-38.899
4767.1	-38.899
4767.2	-38.899
4767.3	-37.678
4767.4	-37.068
4767.5	-31.88
4767.6	-30.354
4767.7	-28.828
4767.8	-29.438
4767.9	-31.27
4768	-33.711
4768.1	-36.763
4768.2	-38.594
4768.3	-38.899
4768.4	-34.932
4768.5	-32.185
4768.6	-29.438
4768.7	-30.964
4768.8	-33.406
4768.9	-38.289
4769	-39.204
4769.1	-33.406
4769.2	-29.133
4769.3	-29.744
4769.4	-31.27
4769.5	-31.88
4769.6	-32.49
4769.7	-29.438
4769.8	-30.964
4769.9	-35.542
4770	-37.373
4770.1	-32.49
4770.2	-34.016
4770.3	-36.152
4770.4	-30.354
4770.5	-34.932
4770.6	-36.152
4770.7	-32.49
4770.8	-29.744
4770.9	-37.983
4771	-37.678
4771.1	-35.847
4771.2	-28.828
4771.3	-29.744
4771.4	-34.626
4771.5	-38.594
4771.6	-37.373
4771.7	-37.373
4771.8	-34.016
4771.9	-31.27
4772	-28.218
4772.1	-27.302
4772.2	-30.354
4772.3	-33.101
4772.4	-36.763
4772.5	-36.458
4772.6	-37.373
4772.7	-37.983
4772.8	-38.899
4772.9	-36.458
4773	-35.542
4773.1	-35.847
4773.2	-34.016
4773.3	-33.711
4773.4	-33.101
4773.5	-31.27
4773.6	-31.575
4773.7	-28.828
4773.8	-32.185
4773.9	-29.744
4774	-29.438
4774.1	-28.523
4774.2	-29.438
4774.3	-28.523
4774.4	-30.964
4774.5	-28.218
4774.6	-27.913
4774.7	-29.133
4774.8	-29.744
4774.9	-30.049
4775	-31.575
4775.1	-30.049
4775.2	-33.101
4775.3	-32.795
4775.4	-33.711
4775.5	-35.237
4775.6	-38.289
4775.7	-37.373
4775.8	-38.594
4775.9	-38.594
4776	-37.068
4776.1	-34.321
4776.2	-30.354
4776.3	-29.133
4776.4	-30.964
4776.5	-30.659
4776.6	-34.932
4776.7	-36.763
4776.8	-37.983
4776.9	-36.763
4777	-34.016
4777.1	-31.27
4777.2	-29.744
4777.3	-32.795
4777.4	-35.847
4777.5	-38.289
4777.6	-37.678
4777.7	-35.237
4777.8	-32.795
4777.9	-35.847
4778	-36.458
4778.1	-37.373
4778.2	-35.542
4778.3	-27.302
4778.4	-34.932
4778.5	-38.289
4778.6	-31.27
4778.7	-34.626
4778.8	-35.847
4778.9	-30.354
4779	-30.964
4779.1	-37.678
4779.2	-37.983
4779.3	-30.659
4779.4	-29.438
4779.5	-36.458
4779.6	-37.983
4779.7	-35.847
4779.8	-34.016
4779.9	-31.575
4780	-28.523
4780.1	-32.49
4780.2	-35.847
4780.3	-37.068
4780.4	-38.899
4780.5	-37.983
4780.6	-38.289
4780.7	-35.847
4780.8	-34.321
4780.9	-31.88
4781	-30.964
4781.1	-29.133
4781.2	-29.133
4781.3	-30.049
4781.4	-30.659
4781.5	-32.795
4781.6	-32.795
4781.7	-34.016
4781.8	-37.373
4781.9	-35.542
4782	-37.373
4782.1	-37.983
4782.2	-37.983
4782.3	-37.678
4782.4	-36.458
4782.5	-38.594
4782.6	-37.983
4782.7	-40.12
4782.8	-37.678
4782.9	-38.594
4783	-38.289
4783.1	-39.204
4783.2	-38.594
4783.3	-39.204
4783.4	-38.289
4783.5	-38.594
4783.6	-36.152
4783.7	-35.237
4783.8	-34.932
4783.9	-31.27
4784	-29.744
4784.1	-29.438
4784.2	-27.913
4784.3	-30.964
4784.4	-33.406
4784.5	-35.542
4784.6	-38.289
4784.7	-38.899
4784.8	-38.289
4784.9	-35.847
4785	-30.049
4785.1	-28.523
4785.2	-30.964
4785.3	-34.932
4785.4	-37.068
4785.5	-39.814
4785.6	-36.763
4785.7	-29.744
4785.8	-28.523
4785.9	-30.964
4786	-35.542
4786.1	-35.237
4786.2	-34.626
4786.3	-34.626
4786.4	-31.88
4786.5	-30.659
4786.6	-34.626
4786.7	-40.12
4786.8	-32.49
4786.9	-32.49
4787	-37.983
4787.1	-30.659
4787.2	-30.659
4787.3	-38.289
4787.4	-35.847
4787.5	-30.659
4787.6	-31.88
4787.7	-38.289
4787.8	-34.321
4787.9	-34.626
4788	-30.354
4788.1	-32.185
4788.2	-34.626
4788.3	-37.678
4788.4	-38.594
4788.5	-36.763
4788.6	-33.406
4788.7	-32.49
4788.8	-32.49
4788.9	-30.354
4789	-29.744
4789.1	-30.049
4789.2	-31.88
4789.3	-34.016
4789.4	-37.068
4789.5	-38.289
4789.6	-37.068
4789.7	-39.204
4789.8	-38.594
4789.9	-36.152
4790	-36.152
4790.1	-35.542
4790.2	-35.542
4790.3	-35.847
4790.4	-34.626
4790.5	-33.406
4790.6	-31.27
4790.7	-33.711
4790.8	-31.27
4790.9	-33.711
4791	-33.101
4791.1	-34.626
4791.2	-33.101
4791.3	-31.88
4791.4	-33.711
4791.5	-34.016
4791.6	-34.321
4791.7	-35.542
4791.8	-36.458
4791.9	-36.152
4792	-37.983
4792.1	-37.373
4792.2	-38.594
4792.3	-38.289
4792.4	-34.626
4792.5	-34.932
4792.6	-33.101
4792.7	-29.438
4792.8	-29.744
4792.9	-29.744
4793	-32.185
4793.1	-34.932
4793.2	-37.068
4793.3	-38.899
4793.4	-36.763
4793.5	-35.847
4793.6	-31.27
4793.7	-28.218
4793.8	-32.185
4793.9	-36.152
4794	-38.594
4794.1	-37.983
4794.2	-32.49
4794.3	-30.354
4794.4	-29.744
4794.5	-30.964
4794.6	-29.133
4794.7	-30.964
4794.8	-33.101
4794.9	-37.373
4795	-32.795
4795.1	-30.964
4795.2	-37.983
4795.3	-33.711
4795.4	-29.744
4795.5	-37.373
4795.6	-36.152
4795.7	-27.607
4795.8	-34.016
4795.9	-37.983
4796	-34.932
4796.1	-30.964
4796.2	-30.049
4796.3	-34.321
4796.4	-37.373
4796.5	-37.678
4796.6	-36.763
4796.7	-33.406
4796.8	-30.354
4796.9	-29.133
4797	-30.964
4797.1	-33.101
4797.2	-34.626
4797.3	-37.373
4797.4	-39.204
4797.5	-37.373
4797.6	-36.458
4797.7	-36.152
4797.8	-34.016
4797.9	-34.626
4798	-33.711
4798.1	-31.575
4798.2	-30.659
4798.3	-28.828
4798.4	-27.607
4798.5	-30.964
4798.6	-28.523
4798.7	-29.744
4798.8	-30.354
4798.9	-31.575
4799	-29.744
4799.1	-30.354
4799.2	-31.575
4799.3	-32.795
4799.4	-31.88
4799.5	-31.27
4799.6	-31.27
4799.7	-29.744
4799.8	-30.049
4799.9	-30.049
4800	-30.659
4800.1	-29.744
4800.2	-30.659
4800.3	-32.185
4800.4	-29.438
4800.5	-30.964
4800.6	-32.49
4800.7	-36.152
4800.8	-37.068
4800.9	-38.289
4801	-39.204
4801.1	-37.678
4801.2	-34.016
4801.3	-31.575
4801.4	-29.438
4801.5	-29.133
4801.6	-32.49
4801.7	-35.542
4801.8	-36.458
4801.9	-39.814
4802	-35.847
4802.1	-32.185
4802.2	-30.049
4802.3	-30.659
4802.4	-34.932
4802.5	-37.983
4802.6	-39.204
4802.7	-37.983
4802.8	-37.678
4802.9	-35.542
4803	-36.458
4803.1	-37.373
4803.2	-34.626
4803.3	-28.828
4803.4	-34.321
4803.5	-37.678
4803.6	-31.88
4803.7	-31.88
4803.8	-37.983
4803.9	-31.88
4804	-32.185
4804.1	-37.068
4804.2	-35.847
4804.3	-31.88
4804.4	-31.27
4804.5	-34.321
4804.6	-38.594
4804.7	-36.458
4804.8	-33.711
4804.9	-32.185
4805	-29.744
4805.1	-30.659
4805.2	-33.406
4805.3	-35.542
4805.4	-36.152
4805.5	-37.678
4805.6	-36.763
4805.7	-36.152
4805.8	-35.847
4805.9	-34.016
4806	-30.964
4806.1	-30.049
4806.2	-29.438
4806.3	-28.828
4806.4	-30.354
4806.5	-27.913
4806.6	-30.964
4806.7	-30.964
4806.8	-33.406
4806.9	-34.932
4807	-36.152
4807.1	-35.542
4807.2	-35.847
4807.3	-35.847
4807.4	-37.983
4807.5	-36.763
4807.6	-37.373
4807.7	-35.542
4807.8	-38.594
4807.9	-35.542
4808	-34.321
4808.1	-34.932
4808.2	-37.068
4808.3	-33.406
4808.4	-34.321
4808.5	-31.575
4808.6	-29.438
4808.7	-28.828
4808.8	-27.302
4808.9	-28.218
4809	-31.88
4809.1	-32.795
4809.2	-36.152
4809.3	-37.068
4809.4	-35.542
4809.5	-37.678
4809.6	-38.594
4809.7	-34.321
4809.8	-32.49
4809.9	-29.744
4810	-29.133
4810.1	-32.49
4810.2	-35.847
4810.3	-38.289
4810.4	-37.678
4810.5	-34.016
4810.6	-31.27
4810.7	-28.523
4810.8	-32.795
4810.9	-36.458
4811	-40.425
4811.1	-37.983
4811.2	-38.594
4811.3	-38.289
4811.4	-37.068
4811.5	-32.185
4811.6	-29.438
4811.7	-37.373
4811.8	-37.373
4811.9	-29.438
4812	-36.458
4812.1	-35.847
4812.2	-29.438
4812.3	-34.016
4812.4	-36.763
4812.5	-33.101
4812.6	-28.828
4812.7	-35.847
4812.8	-37.068
4812.9	-34.321
4813	-33.406
4813.1	-28.218
4813.2	-30.964
4813.3	-34.626
4813.4	-39.204
4813.5	-37.983
4813.6	-37.678
4813.7	-34.932
4813.8	-35.237
4813.9	-31.88
4814	-30.354
4814.1	-29.744
4814.2	-30.964
4814.3	-30.964
4814.4	-34.016
4814.5	-33.406
4814.6	-37.068
4814.7	-37.373
4814.8	-38.899
4814.9	-37.983
4815	-36.458
4815.1	-35.237
4815.2	-36.152
4815.3	-37.678
4815.4	-36.458
4815.5	-35.847
4815.6	-33.406
4815.7	-34.321
4815.8	-34.016
4815.9	-32.185
4816	-34.932
4816.1	-32.795
4816.2	-33.711
4816.3	-33.101
4816.4	-34.626
4816.5	-35.237
4816.6	-37.373
4816.7	-36.763
4816.8	-37.373
4816.9	-36.763
4817	-39.204
4817.1	-37.678
4817.2	-38.289
4817.3	-37.373
4817.4	-39.204
4817.5	-35.847
4817.6	-32.49
4817.7	-30.659
4817.8	-28.523
4817.9	-29.438
4818	-32.185
4818.1	-35.237
4818.2	-35.542
4818.3	-40.425
4818.4	-36.458
4818.5	-34.626
4818.6	-30.964
4818.7	-29.133
4818.8	-31.575
4818.9	-34.016
4819	-38.594
4819.1	-37.983
4819.2	-35.542
4819.3	-28.828
4819.4	-28.523
4819.5	-30.964
4819.6	-29.438
4819.7	-30.659
4819.8	-33.711
4819.9	-37.678
4820	-34.932
4820.1	-30.049
4820.2	-35.847
4820.3	-35.847
4820.4	-28.828
4820.5	-35.847
4820.6	-37.983
4820.7	-31.575
4820.8	-30.354
4820.9	-37.373
4821	-37.068
4821.1	-34.626
4821.2	-29.744
4821.3	-29.744
4821.4	-36.763
4821.5	-37.373
4821.6	-36.763
4821.7	-35.542
4821.8	-34.016
4821.9	-31.88
4822	-28.218
4822.1	-28.828
4822.2	-30.354
4822.3	-33.101
4822.4	-35.847
4822.5	-37.678
4822.6	-37.068
4822.7	-38.289
4822.8	-39.204
4822.9	-36.152
4823	-35.542
4823.1	-37.373
4823.2	-34.932
4823.3	-34.016
4823.4	-34.321
4823.5	-33.101
4823.6	-32.185
4823.7	-30.964
4823.8	-31.27
4823.9	-31.88
4824	-31.27
4824.1	-29.133
4824.2	-31.575
4824.3	-30.659
4824.4	-30.964
4824.5	-30.964
4824.6	-32.795
4824.7	-32.185
4824.8	-32.49
4824.9	-32.185
4825	-32.795
4825.1	-34.932
4825.2	-37.373
4825.3	-37.068
4825.4	-39.204
4825.5	-38.594
4825.6	-38.594
4825.7	-35.847
4825.8	-35.237
4825.9	-33.711
4826	-31.88
4826.1	-30.659
4826.2	-28.523
4826.3	-32.795
4826.4	-30.964
4826.5	-36.763
4826.6	-36.763
4826.7	-39.204
4826.8	-34.321
4826.9	-31.575
4827	-29.438
4827.1	-30.964
4827.2	-34.321
4827.3	-38.594
4827.4	-36.763
4827.5	-32.49
4827.6	-29.744
4827.7	-29.438
4827.8	-29.438
4827.9	-28.828
4828	-30.049
4828.1	-30.354
4828.2	-38.899
4828.3	-36.152
4828.4	-30.049
4828.5	-36.152
4828.6	-35.847
4828.7	-29.133
4828.8	-34.626
4828.9	-40.12
4829	-32.185
4829.1	-28.828
4829.2	-37.678
4829.3	-34.626
4829.4	-32.795
4829.5	-30.049
4829.6	-31.575
4829.7	-36.763
4829.8	-37.068
4829.9	-36.152
4830	-34.321
4830.1	-32.49
4830.2	-29.744
4830.3	-30.964
4830.4	-31.575
4830.5	-34.016
4830.6	-36.152
4830.7	-37.068
4830.8	-37.068
4830.9	-38.594
4831	-37.983
4831.1	-35.542
4831.2	-35.847
4831.3	-34.626
4831.4	-32.795
4831.5	-32.185
4831.6	-31.88
4831.7	-30.659
4831.8	-30.354
4831.9	-28.218
4832	-28.218
4832.1	-28.523
4832.2	-28.828
4832.3	-29.744
4832.4	-30.354
4832.5	-28.523
4832.6	-30.659
4832.7	-29.133
4832.8	-30.354
4832.9	-27.913
4833	-31.575
4833.1	-28.523
4833.2	-30.354
4833.3	-30.354
4833.4	-30.049
4833.5	-29.133
4833.6	-31.575
4833.7	-32.185
4833.8	-34.932
4833.9	-34.016
4834	-35.542
4834.1	-37.678
4834.2	-37.068
4834.3	-38.594
4834.4	-37.373
4834.5	-35.542
4834.6	-31.575
4834.7	-28.523
4834.8	-30.659
4834.9	-30.964
4835	-36.458
4835.1	-36.458
4835.2	-39.204
4835.3	-37.678
4835.4	-31.575
4835.5	-27.607
4835.6	-32.185
4835.7	-34.016
4835.8	-37.983
4835.9	-36.763
4836	-35.542
4836.1	-34.932
4836.2	-33.406
4836.3	-35.237
4836.4	-35.542
4836.5	-38.289
4836.6	-33.406
4836.7	-30.049
4836.8	-35.847
4836.9	-37.678
4837	-29.133
4837.1	-35.847
4837.2	-36.763
4837.3	-30.659
4837.4	-30.354
4837.5	-38.594
4837.6	-35.847
4837.7	-31.575
4837.8	-31.575
4837.9	-33.406
4838	-37.373
4838.1	-38.289
4838.2	-36.152
4838.3	-31.88
4838.4	-29.438
4838.5	-29.744
4838.6	-30.049
4838.7	-33.101
4838.8	-37.068
4838.9	-37.678
4839	-37.068
4839.1	-37.983
4839.2	-38.899
4839.3	-34.016
4839.4	-36.458
4839.5	-34.321
4839.6	-32.49
4839.7	-30.964
4839.8	-30.964
4839.9	-29.133
4840	-30.049
4840.1	-29.133
4840.2	-27.913
4840.3	-30.354
4840.4	-29.744
4840.5	-30.049
4840.6	-31.575
4840.7	-31.27
4840.8	-30.964
4840.9	-30.964
4841	-32.795
4841.1	-31.88
4841.2	-30.964
4841.3	-29.133
4841.4	-29.744
4841.5	-30.354
4841.6	-30.354
4841.7	-29.744
4841.8	-29.744
4841.9	-29.438
4842	-31.27
4842.1	-31.27
4842.2	-31.88
4842.3	-34.626
4842.4	-36.152
4842.5	-37.983
4842.6	-38.289
4842.7	-37.678
4842.8	-35.542
4842.9	-30.964
4843	-29.744
4843.1	-27.607
4843.2	-32.185
4843.3	-34.321
4843.4	-37.068
4843.5	-37.678
4843.6	-38.289
4843.7	-33.406
4843.8	-29.744
4843.9	-29.744
4844	-34.932
4844.1	-37.678
4844.2	-36.763
4844.3	-36.458
4844.4	-33.406
4844.5	-33.101
4844.6	-36.458
4844.7	-37.373
4844.8	-36.763
4844.9	-34.626
4845	-28.218
4845.1	-36.458
4845.2	-38.289
4845.3	-32.185
4845.4	-34.321
4845.5	-36.152
4845.6	-31.88
4845.7	-30.354
4845.8	-37.068
4845.9	-36.458
4846	-32.185
4846.1	-30.659
4846.2	-32.795
4846.3	-38.899
4846.4	-35.237
4846.5	-35.237
4846.6	-32.185
4846.7	-30.659
4846.8	-29.438
4846.9	-34.016
4847	-35.542
4847.1	-36.763
4847.2	-37.678
4847.3	-38.289
4847.4	-37.678
4847.5	-36.152
4847.6	-34.321
4847.7	-34.016
4847.8	-30.659
4847.9	-31.27
4848	-27.913
4848.1	-28.523
4848.2	-28.523
4848.3	-30.049
4848.4	-29.133
4848.5	-31.27
4848.6	-31.27
4848.7	-31.575
4848.8	-33.101
4848.9	-34.016
4849	-35.847
4849.1	-35.542
4849.2	-34.321
4849.3	-35.847
4849.4	-33.711
4849.5	-35.237
4849.6	-34.626
4849.7	-36.458
4849.8	-32.795
4849.9	-32.49
4850	-32.49
4850.1	-31.27
4850.2	-29.438
4850.3	-31.575
4850.4	-27.302
4850.5	-30.964
4850.6	-31.575
4850.7	-33.101
4850.8	-35.237
4850.9	-37.678
4851	-37.373
4851.1	-39.204
4851.2	-36.458
4851.3	-34.321
4851.4	-32.49
4851.5	-28.828
4851.6	-31.575
4851.7	-33.406
4851.8	-37.678
4851.9	-37.068
4852	-38.899
4852.1	-34.321
4852.2	-29.744
4852.3	-29.438
4852.4	-34.626
4852.5	-37.068
4852.6	-38.289
4852.7	-37.373
4852.8	-35.542
4852.9	-35.847
4853	-35.847
4853.1	-38.289
4853.2	-36.763
4853.3	-31.88
4853.4	-31.27
4853.5	-39.509
4853.6	-33.406
4853.7	-31.27
4853.8	-35.542
4853.9	-32.795
4854	-32.185
4854.1	-36.763
4854.2	-35.542
4854.3	-30.354
4854.4	-29.744
4854.5	-36.152
4854.6	-37.373
4854.7	-36.152
4854.8	-32.185
4854.9	-29.438
4855	-29.744
4855.1	-33.711
4855.2	-36.152
4855.3	-38.289
4855.4	-37.373
4855.5	-36.152
4855.6	-34.932
4855.7	-32.795
4855.8	-31.27
4855.9	-30.964
4856	-28.218
4856.1	-30.659
4856.2	-30.964
4856.3	-30.964
4856.4	-33.101
4856.5	-37.068
4856.6	-36.458
4856.7	-39.814
4856.8	-38.289
4856.9	-37.983
4857	-37.678
4857.1	-36.763
4857.2	-38.289
4857.3	-38.289
4857.4	-38.289
4857.5	-38.899
4857.6	-36.458
4857.7	-35.847
4857.8	-37.068
4857.9	-37.983
4858	-37.373
4858.1	-37.983
4858.2	-38.899
4858.3	-38.289
4858.4	-36.763
4858.5	-38.594
4858.6	-36.763
4858.7	-39.204
4858.8	-37.373
4858.9	-37.983
4859	-36.458
4859.1	-32.185
4859.2	-28.523
4859.3	-29.438
4859.4	-28.523
4859.5	-30.049
4859.6	-35.542
4859.7	-34.321
4859.8	-37.983
4859.9	-35.847
4860	-38.899
4860.1	-34.016
4860.2	-31.575
4860.3	-29.438
4860.4	-29.744
4860.5	-35.237
4860.6	-37.983
4860.7	-36.763
4860.8	-34.321
4860.9	-30.659
4861	-30.354
4861.1	-29.133
4861.2	-29.744
4861.3	-27.302
4861.4	-31.575
4861.5	-35.237
4861.6	-38.594
4861.7	-33.406
4861.8	-30.354
4861.9	-36.763
4862	-32.185
4862.1	-30.964
4862.2	-38.899
4862.3	-33.711
4862.4	-30.049
4862.5	-35.542
4862.6	-36.763
4862.7	-35.237
4862.8	-30.354
4862.9	-30.964
4863	-36.763
4863.1	-38.899
4863.2	-35.847
4863.3	-35.847
4863.4	-32.795
4863.5	-30.354
4863.6	-29.438
4863.7	-30.659
4863.8	-34.626
4863.9	-38.289
4864	-37.983
4864.1	-37.373
4864.2	-37.678
4864.3	-38.289
4864.4	-35.237
4864.5	-33.711
4864.6	-34.321
4864.7	-31.88
4864.8	-30.964
4864.9	-29.744
4865	-29.438
4865.1	-26.997
4865.2	-28.828
4865.3	-30.049
4865.4	-31.575
4865.5	-30.964
4865.6	-30.964
4865.7	-31.88
4865.8	-33.406
4865.9	-32.185
4866	-33.101
4866.1	-33.101
4866.2	-34.626
4866.3	-34.626
4866.4	-34.016
4866.5	-31.88
4866.6	-32.795
4866.7	-31.575
4866.8	-31.88
4866.9	-30.964
4867	-29.744
4867.1	-29.744
4867.2	-29.133
4867.3	-29.744
4867.4	-31.27
4867.5	-35.847
4867.6	-37.068
4867.7	-38.594
4867.8	-38.899
4867.9	-36.152
4868	-36.458
4868.1	-34.626
4868.2	-29.744
4868.3	-29.438
4868.4	-29.744
4868.5	-35.237
4868.6	-36.458
4868.7	-37.983
4868.8	-38.899
4868.9	-31.88
4869	-29.744
4869.1	-31.27
4869.2	-37.068
4869.3	-35.542
4869.4	-38.289
4869.5	-40.12
4869.6	-37.678
4869.7	-37.678
4869.8	-35.237
4869.9	-31.27
4870	-30.049
4870.1	-37.373
4870.2	-34.626
4870.3	-30.049
4870.4	-37.678
4870.5	-35.847
4870.6	-30.049
4870.7	-35.847
4870.8	-37.068
4870.9	-32.49
4871	-30.049
4871.1	-35.237
4871.2	-37.373
4871.3	-37.983
4871.4	-33.711
4871.5	-30.049
4871.6	-29.744
4871.7	-31.27
4871.8	-35.542
4871.9	-36.458
4872	-38.594
4872.1	-37.068
4872.2	-34.626
4872.3	-32.49
4872.4	-32.185
4872.5	-31.88
4872.6	-28.828
4872.7	-28.828
4872.8	-31.27
4872.9	-32.49
4873	-33.406
4873.1	-36.763
4873.2	-37.678
4873.3	-36.763
4873.4	-38.289
4873.5	-37.678
4873.6	-38.289
4873.7	-36.763
4873.8	-37.373
4873.9	-38.289
4874	-38.289
4874.1	-36.763
4874.2	-37.373
4874.3	-38.289
4874.4	-36.458
4874.5	-37.678
4874.6	-38.594
4874.7	-38.289
4874.8	-37.068
4874.9	-37.068
4875	-36.763
4875.1	-38.289
4875.2	-37.068
4875.3	-38.594
4875.4	-37.068
4875.5	-33.711
4875.6	-31.88
4875.7	-30.049
4875.8	-27.607
4875.9	-29.133
4876	-30.659
4876.1	-32.185
4876.2	-35.237
4876.3	-36.763
4876.4	-35.237
4876.5	-37.373
4876.6	-36.763
4876.7	-32.795
4876.8	-29.133
4876.9	-30.659
4877	-32.49
4877.1	-37.068
4877.2	-38.289
4877.3	-37.373
4877.4	-31.88
4877.5	-30.354
4877.6	-30.354
4877.7	-34.016
4877.8	-35.542
4877.9	-33.711
4878	-31.575
4878.1	-30.049
4878.2	-30.964
4878.3	-38.289
4878.4	-35.542
4878.5	-29.744
4878.6	-35.847
4878.7	-35.542
4878.8	-30.049
4878.9	-36.763
4879	-35.237
4879.1	-32.49
4879.2	-30.659
4879.3	-38.594
4879.4	-35.847
4879.5	-34.016
4879.6	-30.354
4879.7	-30.659
4879.8	-35.542
4879.9	-37.983
4880	-36.458
4880.1	-35.237
4880.2	-34.016
4880.3	-32.185
4880.4	-30.049
4880.5	-29.744
4880.6	-31.575
4880.7	-34.932
4880.8	-35.847
4880.9	-37.373
4881	-39.204
4881.1	-39.204
4881.2	-38.594
4881.3	-35.847
4881.4	-35.847
4881.5	-34.626
4881.6	-32.185
4881.7	-32.49
4881.8	-31.88
4881.9	-31.27
4882	-26.997
4882.1	-29.744
4882.2	-30.354
4882.3	-29.438
4882.4	-28.523
4882.5	-29.744
4882.6	-28.218
4882.7	-27.302
4882.8	-29.744
4882.9	-30.049
4883	-30.659
4883.1	-29.133
4883.2	-30.659
4883.3	-30.659
4883.4	-30.964
4883.5	-30.964
4883.6	-30.659
4883.7	-31.88
4883.8	-33.101
4883.9	-31.88
4884	-34.321
4884.1	-36.763
4884.2	-37.373
4884.3	-38.899
4884.4	-38.899
4884.5	-37.678
4884.6	-32.49
4884.7	-30.964
4884.8	-29.133
4884.9	-30.354
4885	-31.88
4885.1	-37.678
4885.2	-36.458
4885.3	-38.899
4885.4	-35.847
4885.5	-30.964
4885.6	-29.133
4885.7	-32.185
4885.8	-36.458
4885.9	-37.983
4886	-38.594
4886.1	-38.594
4886.2	-37.373
4886.3	-37.983
4886.4	-37.373
4886.5	-36.763
4886.6	-32.185
4886.7	-30.354
4886.8	-37.678
4886.9	-36.152
4887	-31.88
4887.1	-37.983
4887.2	-34.932
4887.3	-29.133
4887.4	-35.542
4887.5	-39.509
4887.6	-35.237
4887.7	-29.438
4887.8	-33.101
4887.9	-35.542
4888	-37.983
4888.1	-34.016
4888.2	-33.711
4888.3	-28.523
4888.4	-30.964
4888.5	-32.185
4888.6	-35.542
4888.7	-37.068
4888.8	-35.847
4888.9	-38.899
4889	-35.847
4889.1	-34.016
4889.2	-34.016
4889.3	-31.575
4889.4	-30.354
4889.5	-27.913
4889.6	-30.354
4889.7	-30.659
4889.8	-30.354
4889.9	-31.27
4890	-33.406
4890.1	-34.626
4890.2	-32.795
4890.3	-36.458
4890.4	-36.763
4890.5	-36.152
4890.6	-37.068
4890.7	-37.983
4890.8	-38.594
4890.9	-38.289
4891	-37.068
4891.1	-37.373
4891.2	-38.594
4891.3	-35.542
4891.4	-36.458
4891.5	-38.594
4891.6	-35.847
4891.7	-35.542
4891.8	-34.016
4891.9	-30.964
4892	-29.133
4892.1	-29.744
4892.2	-28.523
4892.3	-29.133
4892.4	-30.964
4892.5	-32.185
4892.6	-34.626
4892.7	-36.458
4892.8	-36.152
4892.9	-38.899
4893	-37.678
4893.1	-34.016
4893.2	-32.49
4893.3	-28.828
4893.4	-29.133
4893.5	-32.795
4893.6	-37.373
4893.7	-38.594
4893.8	-37.068
4893.9	-32.49
4894	-30.049
4894.1	-30.354
4894.2	-34.321
4894.3	-37.373
4894.4	-38.899
4894.5	-36.458
4894.6	-38.899
4894.7	-37.068
4894.8	-34.932
4894.9	-29.744
4895	-32.795
4895.1	-37.678
4895.2	-33.406
4895.3	-30.964
4895.4	-37.373
4895.5	-31.88
4895.6	-30.354
4895.7	-37.983
4895.8	-34.932
4895.9	-30.049
4896	-30.049
4896.1	-35.847
4896.2	-37.068
4896.3	-35.542
4896.4	-32.795
4896.5	-29.133
4896.6	-30.354
4896.7	-34.932
4896.8	-37.068
4896.9	-38.899
4897	-36.458
4897.1	-37.068
4897.2	-34.016
4897.3	-33.101
4897.4	-30.964
4897.5	-29.438
4897.6	-27.607
4897.7	-30.964
4897.8	-32.185
4897.9	-34.626
4898	-34.626
4898.1	-35.542
4898.2	-37.983
4898.3	-37.983
4898.4	-37.983
4898.5	-37.983
4898.6	-37.068
4898.7	-36.458
4898.8	-37.373
4898.9	-37.678
4899	-36.763
4899.1	-35.847
4899.2	-37.068
4899.3	-35.847
4899.4	-36.763
4899.5	-35.542
4899.6	-37.373
4899.7	-38.899
4899.8	-37.068
4899.9	-38.594
4900	-39.204
4900.1	-38.899
4900.2	-38.289
4900.3	-37.678
4900.4	-39.509
4900.5	-37.678
4900.6	-37.068
4900.7	-34.932
4900.8	-32.795
4900.9	-27.302
4901	-29.438
4901.1	-30.659
4901.2	-33.711
4901.3	-34.626
4901.4	-37.983
4901.5	-37.678
4901.6	-39.204
4901.7	-34.626
4901.8	-33.406
4901.9	-27.607
4902	-31.88
4902.1	-33.406
4902.2	-37.373
4902.3	-39.204
4902.4	-36.763
4902.5	-31.575
4902.6	-29.744
4902.7	-28.523
4902.8	-30.354
4902.9	-32.49
4903	-31.575
4903.1	-30.659
4903.2	-34.321
4903.3	-37.068
4903.4	-34.016
4903.5	-29.133
4903.6	-36.152
4903.7	-37.678
4903.8	-30.354
4903.9	-35.847
4904	-36.763
4904.1	-32.49
4904.2	-28.828
4904.3	-37.678
4904.4	-37.068
4904.5	-34.016
4904.6	-30.964
4904.7	-28.828
4904.8	-34.932
4904.9	-37.678
4905	-39.204
4905.1	-35.847
4905.2	-33.101
4905.3	-31.88
4905.4	-29.744
4905.5	-28.828
4905.6	-28.523
4905.7	-30.964
4905.8	-34.626
4905.9	-35.542
4906	-36.763
4906.1	-36.763
4906.2	-38.594
4906.3	-40.73
4906.4	-37.678
4906.5	-36.763
4906.6	-35.847
4906.7	-36.152
4906.8	-33.711
4906.9	-35.237
4907	-32.185
4907.1	-32.49
4907.2	-31.575
4907.3	-31.575
4907.4	-30.964
4907.5	-30.659
4907.6	-30.659
4907.7	-33.711
4907.8	-30.659
4907.9	-31.575
4908	-31.575
4908.1	-33.101
4908.2	-31.88
4908.3	-34.016
4908.4	-33.406
4908.5	-34.932
4908.6	-36.458
4908.7	-36.152
4908.8	-37.678
4908.9	-37.678
4909	-37.983
4909.1	-37.678
4909.2	-36.458
4909.3	-33.101
4909.4	-31.88
4909.5	-28.523
4909.6	-27.607
4909.7	-31.575
4909.8	-33.406
4909.9	-37.068
4910	-38.289
4910.1	-38.289
4910.2	-34.016
4910.3	-31.27
4910.4	-29.744
4910.5	-30.964
4910.6	-34.626
4910.7	-38.289
4910.8	-37.068
4910.9	-32.185
4911	-30.049
4911.1	-27.913
4911.2	-30.049
4911.3	-31.88
4911.4	-34.932
4911.5	-36.152
4911.6	-34.932
4911.7	-30.659
4911.8	-32.49
4911.9	-37.373
4912	-32.795
4912.1	-32.49
4912.2	-34.626
4912.3	-32.795
4912.4	-28.828
4912.5	-36.152
4912.6	-37.678
4912.7	-33.711
4912.8	-30.964
4912.9	-30.964
4913	-34.626
4913.1	-37.983
4913.2	-37.373
4913.3	-34.016
4913.4	-32.49
4913.5	-30.049
4913.6	-29.744
4913.7	-30.964
4913.8	-34.321
4913.9	-37.068
4914	-39.509
4914.1	-38.899
4914.2	-36.763
4914.3	-36.763
4914.4	-36.152
4914.5	-34.321
4914.6	-32.795
4914.7	-34.016
4914.8	-30.964
4914.9	-30.659
4915	-28.523
4915.1	-28.828
4915.2	-28.218
4915.3	-29.744
4915.4	-29.438
4915.5	-30.354
4915.6	-30.354
4915.7	-30.354
4915.8	-29.744
4915.9	-29.744
4916	-30.964
4916.1	-32.185
4916.2	-30.659
4916.3	-31.27
4916.4	-30.964
4916.5	-28.523
4916.6	-29.744
4916.7	-30.354
4916.8	-31.575
4916.9	-31.88
4917	-31.27
4917.1	-32.185
4917.2	-32.795
4917.3	-34.626
4917.4	-34.932
4917.5	-37.678
4917.6	-39.814
4917.7	-38.289
4917.8	-38.899
4917.9	-34.016
4918	-30.964
4918.1	-27.607
4918.2	-32.795
4918.3	-33.101
4918.4	-36.763
4918.5	-38.594
4918.6	-37.678
4918.7	-35.847
4918.8	-29.744
4918.9	-28.828
4919	-34.321
4919.1	-38.289
4919.2	-38.289
4919.3	-36.458
4919.4	-34.321
4919.5	-32.795
4919.6	-35.847
4919.7	-34.932
4919.8	-37.068
4919.9	-35.847
4920	-31.27
4920.1	-30.049
4920.2	-36.458
4920.3	-33.711
4920.4	-32.795
4920.5	-37.983
4920.6	-32.795
4920.7	-29.744
4920.8	-35.847
4920.9	-35.542
4921	-35.542
4921.1	-27.913
4921.2	-32.49
4921.3	-36.458
4921.4	-37.678
4921.5	-35.237
4921.6	-33.711
4921.7	-29.438
4921.8	-29.438
4921.9	-30.049
4922	-34.321
4922.1	-35.542
4922.2	-37.373
4922.3	-35.237
4922.4	-37.068
4922.5	-35.237
4922.6	-35.542
4922.7	-33.101
4922.8	-33.101
4922.9	-30.049
4923	-28.523
4923.1	-30.049
4923.2	-30.354
4923.3	-30.049
4923.4	-30.354
4923.5	-32.49
4923.6	-33.101
4923.7	-34.016
4923.8	-34.626
4923.9	-35.237
4924	-35.542
4924.1	-34.932
4924.2	-36.458
4924.3	-35.847
4924.4	-34.932
4924.5	-34.932
4924.6	-36.152
4924.7	-35.237
4924.8	-34.016
4924.9	-35.237
4925	-32.795
4925.1	-30.964
4925.2	-30.354
4925.3	-30.049
4925.4	-28.218
4925.5	-29.744
4925.6	-28.218
4925.7	-32.49
4925.8	-33.711
4925.9	-34.626
4926	-36.152
4926.1	-37.983
4926.2	-39.814
4926.3	-37.373
4926.4	-35.237
4926.5	-29.744
4926.6	-29.744
4926.7	-30.354
4926.8	-32.795
4926.9	-36.458
4927	-37.983
4927.1	-37.373
4927.2	-34.626
4927.3	-29.438
4927.4	-30.354
4927.5	-33.711
4927.6	-37.373
4927.7	-37.678
4927.8	-38.899
4927.9	-36.152
4928	-37.678
4928.1	-37.373
4928.2	-32.795
4928.3	-29.744
4928.4	-35.542
4928.5	-35.237
4928.6	-30.049
4928.7	-36.152
4928.8	-35.542
4928.9	-28.828
4929	-35.847
4929.1	-37.678
4929.2	-34.321
4929.3	-29.438
4929.4	-32.185
4929.5	-36.458
4929.6	-37.068
4929.7	-36.458
4929.8	-32.49
4929.9	-29.438
4930	-30.049
4930.1	-33.101
4930.2	-36.152
4930.3	-37.983
4930.4	-38.899
4930.5	-36.458
4930.6	-35.237
4930.7	-33.711
4930.8	-33.101
4930.9	-33.406
4931	-29.438
4931.1	-29.744
4931.2	-29.744
4931.3	-29.438
4931.4	-30.659
4931.5	-31.575
4931.6	-33.406
4931.7	-34.626
4931.8	-36.763
4931.9	-36.458
4932	-37.678
4932.1	-37.068
4932.2	-37.068
4932.3	-36.763
4932.4	-37.373
4932.5	-39.204
4932.6	-37.068
4932.7	-37.373
4932.8	-37.373
4932.9	-37.068
4933	-35.237
4933.1	-36.458
4933.2	-38.594
4933.3	-36.458
4933.4	-35.542
4933.5	-34.626
4933.6	-32.49
4933.7	-31.575
4933.8	-29.744
4933.9	-29.438
4934	-29.744
4934.1	-32.795
4934.2	-31.88
4934.3	-35.847
4934.4	-33.406
4934.5	-37.678
4934.6	-39.509
4934.7	-36.458
4934.8	-36.458
4934.9	-31.575
4935	-28.218
4935.1	-32.49
4935.2	-34.016
4935.3	-37.068
4935.4	-38.594
4935.5	-38.899
4935.6	-30.659
4935.7	-29.438
4935.8	-31.27
4935.9	-35.542
4936	-39.204
4936.1	-38.594
4936.2	-37.678
4936.3	-37.678
4936.4	-36.458
4936.5	-34.626
4936.6	-31.575
4936.7	-32.49
4936.8	-36.458
4936.9	-33.711
4937	-30.659
4937.1	-37.068
4937.2	-33.406
4937.3	-30.354
4937.4	-38.289
4937.5	-35.847
4937.6	-30.659
4937.7	-30.964
4937.8	-35.542
4937.9	-39.204
4938	-35.237
4938.1	-32.49
4938.2	-29.438
4938.3	-30.049
4938.4	-34.932
4938.5	-37.373
4938.6	-37.373
4938.7	-35.847
4938.8	-35.542
4938.9	-33.101
4939	-31.88
4939.1	-30.964
4939.2	-29.133
4939.3	-30.354
4939.4	-29.438
4939.5	-31.575
4939.6	-33.406
4939.7	-34.321
4939.8	-36.458
4939.9	-37.983
4940	-38.289
4940.1	-37.373
4940.2	-38.289
4940.3	-37.373
4940.4	-37.678
4940.5	-39.204
4940.6	-37.373
4940.7	-37.678
4940.8	-34.626
4940.9	-36.152
4941	-36.763
4941.1	-36.458
4941.2	-38.899
4941.3	-37.678
4941.4	-38.594
4941.5	-36.763
4941.6	-38.594
4941.7	-37.983
4941.8	-39.204
4941.9	-37.373
4942	-37.068
4942.1	-37.678
4942.2	-35.847
4942.3	-34.626
4942.4	-30.354
4942.5	-29.133
4942.6	-29.744
4942.7	-30.354
4942.8	-29.744
4942.9	-31.88
4943	-34.016
4943.1	-37.678
4943.2	-38.289
4943.3	-38.289
4943.4	-34.321
4943.5	-30.659
4943.6	-28.523
4943.7	-30.049
4943.8	-33.711
4943.9	-38.899
4944	-40.73
4944.1	-34.321
4944.2	-29.744
4944.3	-27.913
4944.4	-31.575
4944.5	-33.101
4944.6	-33.711
4944.7	-31.27
4944.8	-27.607
4944.9	-35.237
4945	-36.458
4945.1	-34.016
4945.2	-29.744
4945.3	-37.983
4945.4	-35.237
4945.5	-31.27
4945.6	-37.678
4945.7	-34.321
4945.8	-30.354
4945.9	-34.016
4946	-38.289
4946.1	-37.373
4946.2	-31.27
4946.3	-29.438
4946.4	-32.185
4946.5	-35.542
4946.6	-37.678
4946.7	-36.763
4946.8	-36.152
4946.9	-33.711
4947	-30.049
4947.1	-28.828
4947.2	-30.049
4947.3	-31.88
4947.4	-34.016
4947.5	-37.068
4947.6	-36.763
4947.7	-38.899
4947.8	-37.678
4947.9	-35.542
4948	-35.237
4948.1	-35.847
4948.2	-35.542
4948.3	-33.406
4948.4	-32.185
4948.5	-32.49
4948.6	-30.659
4948.7	-30.049
4948.8	-29.744
4948.9	-30.354
4949	-28.828
4949.1	-28.218
4949.2	-29.744
4949.3	-28.218
4949.4	-28.828
4949.5	-29.438
4949.6	-29.744
4949.7	-29.133
4949.8	-29.744
4949.9	-26.387
4950	-30.049
4950.1	-31.575
4950.2	-33.406
4950.3	-34.016
4950.4	-35.542
4950.5	-34.932
4950.6	-37.373
4950.7	-36.763
4950.8	-38.289
4950.9	-38.594
4951	-37.983
4951.1	-36.763
4951.2	-32.795
4951.3	-29.438
4951.4	-27.302
4951.5	-31.88
4951.6	-33.711
4951.7	-36.763
4951.8	-38.289
4951.9	-37.678
4952	-35.542
4952.1	-29.744
4952.2	-28.218
4952.3	-33.101
4952.4	-37.068
4952.5	-38.289
4952.6	-35.847
4952.7	-33.711
4952.8	-31.88
4952.9	-33.101
4953	-32.49
4953.1	-37.068
4953.2	-38.289
4953.3	-34.016
4953.4	-29.744
4953.5	-35.542
4953.6	-38.594
4953.7	-28.828
4953.8	-34.626
4953.9	-36.458
4954	-32.49
4954.1	-31.27
4954.2	-35.542
4954.3	-37.373
4954.4	-30.964
4954.5	-30.049
4954.6	-33.711
4954.7	-37.373
4954.8	-38.594
4954.9	-35.237
4955	-32.49
4955.1	-29.133
4955.2	-29.133
4955.3	-29.438
4955.4	-33.711
4955.5	-37.373
4955.6	-36.458
4955.7	-37.068
4955.8	-35.847
4955.9	-35.542
4956	-35.237
4956.1	-33.101
4956.2	-33.406
4956.3	-31.27
4956.4	-30.964
4956.5	-27.302
4956.6	-28.828
4956.7	-30.659
4956.8	-30.964
4956.9	-30.964
4957	-31.27
4957.1	-31.575
4957.2	-33.711
4957.3	-33.406
4957.4	-34.321
4957.5	-34.626
4957.6	-35.542
4957.7	-34.626
4957.8	-35.542
4957.9	-32.795
4958	-34.016
4958.1	-31.88
4958.2	-31.88
4958.3	-31.27
4958.4	-30.659
4958.5	-31.27
4958.6	-29.438
4958.7	-27.607
4958.8	-29.438
4958.9	-27.913
4959	-31.27
4959.1	-32.795
4959.2	-34.626
4959.3	-36.458
4959.4	-38.899
4959.5	-38.289
4959.6	-38.899
4959.7	-34.626
4959.8	-30.659
4959.9	-27.913
4960	-29.744
4960.1	-31.27
4960.2	-35.847
4960.3	-38.899
4960.4	-37.678
4960.5	-34.016
4960.6	-30.049
4960.7	-28.523
4960.8	-32.185
4960.9	-36.763
4961	-38.899
4961.1	-37.983
4961.2	-38.289
4961.3	-37.983
4961.4	-37.983
4961.5	-35.542
4961.6	-28.523
4961.7	-31.575
4961.8	-39.814
4961.9	-34.016
4962	-30.964
4962.1	-35.847
4962.2	-32.49
4962.3	-30.354
4962.4	-36.152
4962.5	-37.373
4962.6	-32.795
4962.7	-28.218
4962.8	-35.542
4962.9	-37.678
4963	-36.152
4963.1	-34.626
4963.2	-31.575
4963.3	-28.218
4963.4	-30.964
4963.5	-33.711
4963.6	-37.373
4963.7	-38.594
4963.8	-38.289
4963.9	-37.068
4964	-36.763
4964.1	-34.321
4964.2	-34.016
4964.3	-31.575
4964.4	-30.354
4964.5	-28.523
4964.6	-29.744
4964.7	-30.354
4964.8	-30.964
4964.9	-30.354
4965	-31.27
4965.1	-34.626
4965.2	-32.49
4965.3	-36.763
4965.4	-36.152
4965.5	-36.763
4965.6	-35.847
4965.7	-37.068
4965.8	-37.373
4965.9	-38.899
4966	-35.847
4966.1	-38.289
4966.2	-37.678
4966.3	-37.373
4966.4	-36.152
4966.5	-36.763
4966.6	-35.542
4966.7	-36.763
4966.8	-35.237
4966.9	-33.101
4967	-31.88
4967.1	-28.523
4967.2	-30.049
4967.3	-28.523
4967.4	-31.575
4967.5	-32.49
4967.6	-36.458
4967.7	-38.289
4967.8	-38.899
4967.9	-37.983
4968	-36.458
4968.1	-34.016
4968.2	-30.659
4968.3	-30.659
4968.4	-31.575
4968.5	-35.237
4968.6	-38.289
4968.7	-38.289
4968.8	-36.152
4968.9	-31.27
4969	-29.744
4969.1	-32.795
4969.2	-35.542
4969.3	-38.594
4969.4	-37.678
4969.5	-39.204
4969.6	-37.678
4969.7	-37.373
4969.8	-35.237
4969.9	-34.932
4970	-30.964
4970.1	-34.016
4970.2	-36.458
4970.3	-31.27
4970.4	-34.932
4970.5	-36.458
4970.6	-31.88
4970.7	-31.27
4970.8	-36.152
4970.9	-36.763
4971	-30.659
4971.1	-30.049
4971.2	-36.152
4971.3	-37.373
4971.4	-36.458
4971.5	-34.016
4971.6	-30.659
4971.7	-28.828
4971.8	-31.27
4971.9	-34.932
4972	-35.847
4972.1	-36.763
4972.2	-37.373
4972.3	-38.289
4972.4	-36.763
4972.5	-35.542
4972.6	-33.711
4972.7	-32.49
4972.8	-30.049
4972.9	-30.049
4973	-26.997
4973.1	-29.133
4973.2	-30.049
4973.3	-31.88
4973.4	-30.659
4973.5	-33.101
4973.6	-32.795
4973.7	-33.711
4973.8	-35.847
4973.9	-36.458
4974	-36.763
4974.1	-34.932
4974.2	-35.542
4974.3	-36.152
4974.4	-37.068
4974.5	-35.542
4974.6	-36.152
4974.7	-35.847
4974.8	-33.711
4974.9	-34.932
4975	-32.185
4975.1	-30.659
4975.2	-29.744
4975.3	-27.302
4975.4	-27.913
4975.5	-29.438
4975.6	-30.659
4975.7	-33.406
4975.8	-34.626
4975.9	-34.932
4976	-35.847
4976.1	-39.509
4976.2	-37.373
4976.3	-35.237
4976.4	-34.016
4976.5	-26.997
4976.6	-29.133
4976.7	-30.659
4976.8	-35.237
4976.9	-36.458
4977	-37.373
4977.1	-35.847
4977.2	-30.659
4977.3	-28.523
4977.4	-30.354
4977.5	-37.983
4977.6	-38.289
4977.7	-37.373
4977.8	-34.932
4977.9	-34.626
4978	-35.847
4978.1	-36.458
4978.2	-37.373
4978.3	-31.575
4978.4	-32.185
4978.5	-37.068
4978.6	-33.406
4978.7	-31.88
4978.8	-35.847
4978.9	-34.016
4979	-30.659
4979.1	-36.152
4979.2	-36.763
4979.3	-32.795
4979.4	-29.744
4979.5	-33.711
4979.6	-36.152
4979.7	-37.068
4979.8	-34.321
4979.9	-31.575
4980	-30.049
4980.1	-30.964
4980.2	-31.88
4980.3	-36.763
4980.4	-38.899
4980.5	-37.678
4980.6	-38.594
4980.7	-35.542
4980.8	-37.678
4980.9	-34.321
4981	-30.964
4981.1	-29.438
4981.2	-29.744
4981.3	-29.438
4981.4	-30.964
4981.5	-30.964
4981.6	-30.659
4981.7	-30.964
4981.8	-33.101
4981.9	-33.711
4982	-35.847
4982.1	-36.458
4982.2	-37.068
4982.3	-37.373
4982.4	-36.152
4982.5	-37.678
4982.6	-36.763
4982.7	-37.678
4982.8	-36.763
4982.9	-37.678
4983	-35.847
4983.1	-36.152
4983.2	-35.542
4983.3	-35.847
4983.4	-35.237
4983.5	-32.185
4983.6	-30.964
4983.7	-31.575
4983.8	-29.438
4983.9	-30.964
4984	-30.659
4984.1	-32.49
4984.2	-33.406
4984.3	-36.152
4984.4	-35.237
4984.5	-39.814
4984.6	-38.289
4984.7	-38.289
4984.8	-34.016
4984.9	-29.133
4985	-29.744
4985.1	-32.185
4985.2	-34.626
4985.3	-36.458
4985.4	-37.678
4985.5	-38.289
4985.6	-31.88
4985.7	-30.049
4985.8	-31.575
4985.9	-34.932
4986	-39.814
4986.1	-38.289
4986.2	-37.678
4986.3	-37.983
4986.4	-37.983
4986.5	-36.763
4986.6	-32.185
4986.7	-29.133
4986.8	-37.068
4986.9	-36.458
4987	-30.964
4987.1	-37.068
4987.2	-35.847
4987.3	-29.744
4987.4	-36.458
4987.5	-36.763
4987.6	-34.321
4987.7	-28.523
4987.8	-35.237
4987.9	-38.594
4988	-36.458
4988.1	-32.795
4988.2	-29.133
4988.3	-30.354
4988.4	-31.88
4988.5	-34.626
4988.6	-36.458
4988.7	-38.289
4988.8	-35.542
4988.9	-33.711
4989	-35.542
4989.1	-31.88
4989.2	-29.744
4989.3	-29.438
4989.4	-30.354
4989.5	-28.523
4989.6	-31.27
4989.7	-34.932
4989.8	-35.237
4989.9	-36.152
4990	-37.068
4990.1	-38.594
4990.2	-37.983
4990.3	-37.373
4990.4	-38.594
4990.5	-39.814
4990.6	-37.068
4990.7	-39.204
4990.8	-38.899
4990.9	-37.678
4991	-38.289
4991.1	-37.373
4991.2	-37.678
4991.3	-37.678
4991.4	-40.425
4991.5	-37.373
4991.6	-37.983
4991.7	-37.983
4991.8	-37.983
4991.9	-37.678
4992	-37.373
4992.1	-35.542
4992.2	-34.016
4992.3	-32.49
4992.4	-29.744
4992.5	-28.828
4992.6	-28.828
4992.7	-30.964
4992.8	-33.406
4992.9	-33.406
4993	-38.899
4993.1	-37.678
4993.2	-38.594
4993.3	-35.542
4993.4	-30.354
4993.5	-27.607
4993.6	-31.88
4993.7	-34.321
4993.8	-35.237
4993.9	-39.814
4994	-37.373
4994.1	-30.964
4994.2	-26.997
4994.3	-30.659
4994.4	-34.321
4994.5	-36.458
4994.6	-35.237
4994.7	-33.101
4994.8	-27.913
4994.9	-29.744
4995	-37.983
4995.1	-36.458
4995.2	-30.049
4995.3	-37.068
4995.4	-35.847
4995.5	-30.354
4995.6	-36.763
4995.7	-36.763
4995.8	-31.575
4995.9	-30.049
4996	-37.068
4996.1	-38.289
4996.2	-34.016
4996.3	-29.438
4996.4	-30.049
4996.5	-34.932
4996.6	-37.373
4996.7	-36.152
4996.8	-38.899
4996.9	-35.542
4997	-33.101
4997.1	-31.575
4997.2	-30.659
4997.3	-28.218
4997.4	-30.964
4997.5	-33.406
4997.6	-35.237
4997.7	-34.016
4997.8	-38.899
4997.9	-38.594
4998	-38.289
4998.1	-37.678
4998.2	-36.458
4998.3	-34.626
4998.4	-35.237
4998.5	-34.321
4998.6	-35.237
4998.7	-32.795
4998.8	-32.795
4998.9	-32.49
4999	-32.795
4999.1	-30.964
4999.2	-32.185
4999.3	-31.88
4999.4	-30.964
4999.5	-32.185
4999.6	-30.964
4999.7	-30.964
4999.8	-34.016
4999.9	-32.795
5000	-34.932
5000.1	-35.542
5000.2	-36.152
5000.3	-36.152
5000.4	-38.594
5000.5	-37.068
5000.6	-38.594
5000.7	-38.899
5000.8	-37.373
5000.9	-36.458
5001	-33.406
5001.1	-29.133
5001.2	-30.049
5001.3	-30.049
5001.4	-30.049
5001.5	-36.763
5001.6	-37.983
5001.7	-39.509
5001.8	-37.373
5001.9	-35.237
5002	-28.218
5002.1	-30.354
5002.2	-32.185
5002.3	-37.983
5002.4	-37.983
5002.5	-36.152
5002.6	-33.406
5002.7	-29.133
5002.8	-29.744
5002.9	-29.133
5003	-30.354
5003.1	-29.744
5003.2	-33.711
5003.3	-39.204
5003.4	-34.016
5003.5	-31.88
5003.6	-36.458
5003.7	-34.932
5003.8	-28.523
5003.9	-37.983
5004	-37.678
5004.1	-28.523
5004.2	-31.88
5004.3	-38.899
5004.4	-36.763
5004.5	-34.016
5004.6	-30.049
5004.7	-30.659
5004.8	-36.152
5004.9	-37.373
5005	-35.847
5005.1	-34.626
5005.2	-30.964
5005.3	-30.354
5005.4	-29.744
5005.5	-30.049
5005.6	-32.795
5005.7	-36.763
5005.8	-37.373
5005.9	-37.678
5006	-39.204
5006.1	-38.899
5006.2	-34.626
5006.3	-36.152
5006.4	-33.711
5006.5	-33.711
5006.6	-32.795
5006.7	-33.711
5006.8	-29.438
5006.9	-28.523
5007	-27.607
5007.1	-30.964
5007.2	-29.744
5007.3	-28.828
5007.4	-29.438
5007.5	-30.049
5007.6	-29.133
5007.7	-29.438
5007.8	-30.354
5007.9	-28.523
5008	-29.744
5008.1	-29.133
5008.2	-29.744
5008.3	-30.049
5008.4	-28.828
5008.5	-29.438
5008.6	-32.795
5008.7	-30.964
5008.8	-31.88
5008.9	-32.49
5009	-34.016
5009.1	-36.152
5009.2	-39.509
5009.3	-37.678
5009.4	-40.12
5009.5	-35.847
5009.6	-33.101
5009.7	-30.354
5009.8	-30.049
5009.9	-28.218
5010	-33.711
5010.1	-36.458
5010.2	-37.373
5010.3	-39.814
5010.4	-34.321
5010.5	-30.354
5010.6	-27.607
5010.7	-33.101
5010.8	-35.847
5010.9	-38.594
5011	-38.289
5011.1	-36.152
5011.2	-34.626
5011.3	-35.542
5011.4	-36.458
5011.5	-37.068
5011.6	-33.711
5011.7	-28.828
5011.8	-36.458
5011.9	-36.763
5012	-30.659
5012.1	-36.152
5012.2	-35.237
5012.3	-31.88
5012.4	-32.49
5012.5	-38.289
5012.6	-35.542
5012.7	-31.88
5012.8	-30.049
5012.9	-35.237
5013	-36.763
5013.1	-37.068
5013.2	-32.795
5013.3	-32.795
5013.4	-31.27
5013.5	-30.049
5013.6	-32.185
5013.7	-34.321
5013.8	-37.068
5013.9	-39.204
5014	-37.983
5014.1	-36.458
5014.2	-37.373
5014.3	-34.321
5014.4	-34.321
5014.5	-32.795
5014.6	-31.88
5014.7	-30.354
5014.8	-29.133
5014.9	-28.828
5015	-27.607
5015.1	-28.523
5015.2	-30.049
5015.3	-30.964
5015.4	-31.88
5015.5	-30.354
5015.6	-31.575
5015.7	-31.88
5015.8	-33.406
5015.9	-32.795
5016	-34.321
5016.1	-32.49
5016.2	-34.626
5016.3	-30.354
5016.4	-32.185
5016.5	-30.964
5016.6	-29.744
5016.7	-31.575
5016.8	-30.964
5016.9	-30.354
5017	-30.659
5017.1	-30.964
5017.2	-33.101
5017.3	-34.016
5017.4	-34.932
5017.5	-34.932
5017.6	-40.73
5017.7	-37.678
5017.8	-37.068
5017.9	-35.237
5018	-32.49
5018.1	-27.302
5018.2	-30.354
5018.3	-32.795
5018.4	-35.847
5018.5	-37.068
5018.6	-38.899
5018.7	-36.152
5018.8	-30.659
5018.9	-27.302
5019	-33.406
5019.1	-37.068
5019.2	-37.373
5019.3	-37.373
5019.4	-35.542
5019.5	-33.101
5019.6	-30.049
5019.7	-33.711
5019.8	-37.068
5019.9	-38.289
5020	-35.542
5020.1	-29.744
5020.2	-36.152
5020.3	-34.626
5020.4	-29.438
5020.5	-37.678
5020.6	-35.847
5020.7	-27.607
5020.8	-34.626
5020.9	-37.983
5021	-36.152
5021.1	-30.049
5021.2	-29.438
5021.3	-34.626
5021.4	-37.068
5021.5	-38.899
5021.6	-34.932
5021.7	-31.88
5021.8	-27.913
5021.9	-30.049
5022	-31.575
5022.1	-34.626
5022.2	-36.152
5022.3	-38.899
5022.4	-38.594
5022.5	-36.152
5022.6	-36.458
5022.7	-34.321
5022.8	-33.711
5022.9	-31.27
5023	-30.964
5023.1	-28.523
5023.2	-29.438
5023.3	-30.049
5023.4	-30.049
5023.5	-30.354
5023.6	-29.438
5023.7	-33.711
5023.8	-33.406
5023.9	-34.016
5024	-33.406
5024.1	-34.016
5024.2	-35.237
5024.3	-34.932
5024.4	-34.932
5024.5	-35.847
5024.6	-34.626
5024.7	-34.016
5024.8	-32.49
5024.9	-32.795
5025	-31.88
5025.1	-31.27
5025.2	-30.964
5025.3	-29.438
5025.4	-28.218
5025.5	-29.438
5025.6	-29.744
5025.7	-32.49
5025.8	-34.932
5025.9	-35.542
5026	-36.458
5026.1	-38.899
5026.2	-38.899
5026.3	-36.763
5026.4	-33.711
5026.5	-30.964
5026.6	-29.133
5026.7	-29.744
5026.8	-32.795
5026.9	-35.237
5027	-37.983
5027.1	-37.678
5027.2	-34.932
5027.3	-31.575
5027.4	-29.744
5027.5	-33.711
5027.6	-35.847
5027.7	-38.289
5027.8	-37.373
5027.9	-38.899
5028	-36.763
5028.1	-39.509
5028.2	-34.626
5028.3	-28.828
5028.4	-34.016
5028.5	-37.678
5028.6	-31.88
5028.7	-31.88
5028.8	-36.458
5028.9	-32.795
5029	-33.101
5029.1	-37.678
5029.2	-34.016
5029.3	-29.744
5029.4	-30.659
5029.5	-36.763
5029.6	-37.678
5029.7	-35.542
5029.8	-32.795
5029.9	-29.744
5030	-29.744
5030.1	-31.88
5030.2	-36.458
5030.3	-38.594
5030.4	-37.983
5030.5	-37.983
5030.6	-35.542
5030.7	-33.406
5030.8	-32.795
5030.9	-31.27
5031	-29.744
5031.1	-29.438
5031.2	-30.659
5031.3	-30.049
5031.4	-31.575
5031.5	-32.795
5031.6	-33.406
5031.7	-36.763
5031.8	-36.152
5031.9	-37.068
5032	-37.373
5032.1	-37.068
5032.2	-38.289
5032.3	-38.289
5032.4	-37.373
5032.5	-38.899
5032.6	-38.289
5032.7	-35.237
5032.8	-36.763
5032.9	-39.814
5033	-37.983
5033.1	-38.289
5033.2	-38.594
5033.3	-39.509
5033.4	-38.594
5033.5	-37.678
5033.6	-35.847
5033.7	-36.458
5033.8	-32.185
5033.9	-31.27
5034	-30.049
5034.1	-28.828
5034.2	-28.828
5034.3	-32.49
5034.4	-34.016
5034.5	-36.458
5034.6	-38.594
5034.7	-38.899
5034.8	-37.678
5034.9	-33.101
5035	-29.133
5035.1	-28.828
5035.2	-31.88
5035.3	-34.321
5035.4	-39.509
5035.5	-39.204
5035.6	-34.321
5035.7	-29.744
5035.8	-30.049
5035.9	-32.49
5036	-35.542
5036.1	-36.763
5036.2	-36.763
5036.3	-38.594
5036.4	-37.373
5036.5	-34.016
5036.6	-30.659
5036.7	-31.575
5036.8	-36.458
5036.9	-33.101
5037	-33.406
5037.1	-38.899
5037.2	-32.795
5037.3	-31.88
5037.4	-37.373
5037.5	-35.847
5037.6	-30.049
5037.7	-30.964
5037.8	-35.847
5037.9	-37.068
5038	-37.068
5038.1	-31.27
5038.2	-27.607
5038.3	-30.659
5038.4	-35.542
5038.5	-35.237
5038.6	-36.152
5038.7	-38.594
5038.8	-35.542
5038.9	-34.932
5039	-33.406
5039.1	-32.49
5039.2	-28.523
5039.3	-28.523
5039.4	-29.438
5039.5	-30.659
5039.6	-31.575
5039.7	-34.321
5039.8	-35.542
5039.9	-36.763
5040	-36.763
5040.1	-37.983
5040.2	-38.289
5040.3	-38.289
5040.4	-37.373
5040.5	-37.373
5040.6	-37.678
5040.7	-37.678
5040.8	-38.899
5040.9	-37.983
5041	-37.983
5041.1	-37.068
5041.2	-37.678
5041.3	-38.899
5041.4	-36.763
5041.5	-37.983
5041.6	-37.068
5041.7	-38.289
5041.8	-36.763
5041.9	-38.289
5042	-35.847
5042.1	-33.406
5042.2	-31.27
5042.3	-30.354
5042.4	-28.523
5042.5	-29.133
5042.6	-30.659
5042.7	-34.321
5042.8	-34.321
5042.9	-35.847
5043	-38.594
5043.1	-38.289
5043.2	-35.237
5043.3	-31.575
5043.4	-31.27
5043.5	-28.523
5043.6	-32.795
5043.7	-37.068
5043.8	-36.763
5043.9	-37.678
5044	-34.321
5044.1	-29.133
5044.2	-29.438
5044.3	-33.711
5044.4	-35.237
5044.5	-38.289
5044.6	-38.899
5044.7	-35.847
5044.8	-37.068
5044.9	-29.438
5045	-30.659
5045.1	-37.373
5045.2	-34.321
5045.3	-30.964
5045.4	-37.678
5045.5	-37.373
5045.6	-28.828
5045.7	-36.763
5045.8	-36.152
5045.9	-32.49
5046	-31.27
5046.1	-35.237
5046.2	-38.594
5046.3	-36.458
5046.4	-33.406
5046.5	-29.133
5046.6	-28.218
5046.7	-31.27
5046.8	-35.847
5046.9	-39.204
5047	-38.289
5047.1	-36.763
5047.2	-36.152
5047.3	-33.711
5047.4	-32.185
5047.5	-31.88
5047.6	-31.88
5047.7	-30.049
5047.8	-29.744
5047.9	-29.744
5048	-30.049
5048.1	-31.27
5048.2	-34.932
5048.3	-35.847
5048.4	-36.458
5048.5	-34.932
5048.6	-35.847
5048.7	-37.678
5048.8	-38.289
5048.9	-38.289
5049	-39.204
5049.1	-37.068
5049.2	-38.899
5049.3	-36.763
5049.4	-36.763
5049.5	-38.594
5049.6	-38.899
5049.7	-38.899
5049.8	-38.289
5049.9	-37.983
5050	-37.983
5050.1	-37.678
5050.2	-37.678
5050.3	-36.152
5050.4	-34.016
5050.5	-30.659
5050.6	-29.744
5050.7	-28.523
5050.8	-29.438
5050.9	-32.185
5051	-34.016
5051.1	-37.373
5051.2	-38.594
5051.3	-38.289
5051.4	-36.152
5051.5	-35.542
5051.6	-33.101
5051.7	-28.218
5051.8	-32.185
5051.9	-34.016
5052	-37.983
5052.1	-37.678
5052.2	-36.458
5052.3	-30.964
5052.4	-29.133
5052.5	-32.795
5052.6	-36.458
5052.7	-38.289
5052.8	-37.068
5052.9	-36.152
5053	-39.204
5053.1	-38.594
5053.2	-35.542
5053.3	-31.575
5053.4	-31.27
5053.5	-37.373
5053.6	-32.795
5053.7	-29.438
5053.8	-39.509
5053.9	-33.711
5054	-29.438
5054.1	-37.373
5054.2	-37.373
5054.3	-32.49
5054.4	-30.659
5054.5	-33.101
5054.6	-37.373
5054.7	-37.068
5054.8	-34.016
5054.9	-31.27
5055	-28.218
5055.1	-31.575
5055.2	-33.711
5055.3	-34.626
5055.4	-37.678
5055.5	-38.594
5055.6	-36.763
5055.7	-35.542
5055.8	-34.321
5055.9	-33.101
5056	-31.88
5056.1	-32.49
5056.2	-28.828
5056.3	-29.133
5056.4	-27.913
5056.5	-31.575
5056.6	-30.964
5056.7	-33.406
5056.8	-33.711
5056.9	-35.237
5057	-35.237
5057.1	-35.542
5057.2	-37.068
5057.3	-35.847
5057.4	-37.373
5057.5	-37.068
5057.6	-36.152
5057.7	-38.594
5057.8	-36.763
5057.9	-36.763
5058	-37.373
5058.1	-36.763
5058.2	-36.763
5058.3	-36.152
5058.4	-32.185
5058.5	-31.575
5058.6	-29.133
5058.7	-29.438
5058.8	-29.744
5058.9	-29.744
5059	-30.354
5059.1	-33.406
5059.2	-31.575
5059.3	-33.101
5059.4	-36.763
5059.5	-39.204
5059.6	-38.594
5059.7	-36.152
5059.8	-36.458
5059.9	-27.302
5060	-29.744
5060.1	-30.964
5060.2	-34.016
5060.3	-37.983
5060.4	-37.068
5060.5	-37.373
5060.6	-31.88
5060.7	-27.607
5060.8	-30.354
5060.9	-37.068
5061	-39.204
5061.1	-37.983
5061.2	-39.204
5061.3	-36.763
5061.4	-36.763
5061.5	-36.763
5061.6	-32.49
5061.7	-31.27
5061.8	-36.763
5061.9	-36.152
5062	-28.828
5062.1	-36.152
5062.2	-34.016
5062.3	-30.049
5062.4	-33.711
5062.5	-38.899
5062.6	-33.711
5062.7	-29.438
5062.8	-34.321
5062.9	-37.983
5063	-35.847
5063.1	-34.932
5063.2	-32.185
5063.3	-29.133
5063.4	-31.575
5063.5	-36.152
5063.6	-37.373
5063.7	-37.678
5063.8	-37.983
5063.9	-38.594
5064	-35.847
5064.1	-34.321
5064.2	-31.27
5064.3	-30.354
5064.4	-27.607
5064.5	-30.659
5064.6	-29.744
5064.7	-32.185
5064.8	-31.575
5064.9	-34.932
5065	-34.016
5065.1	-35.847
5065.2	-37.068
5065.3	-36.763
5065.4	-38.594
5065.5	-36.458
5065.6	-38.289
5065.7	-38.899
5065.8	-37.068
5065.9	-37.983
5066	-38.289
5066.1	-37.373
5066.2	-39.814
5066.3	-38.289
5066.4	-38.899
5066.5	-39.204
5066.6	-39.204
5066.7	-37.373
5066.8	-39.509
5066.9	-37.068
5067	-38.289
5067.1	-36.458
5067.2	-32.185
5067.3	-31.27
5067.4	-30.354
5067.5	-26.997
5067.6	-30.049
5067.7	-33.101
5067.8	-34.626
5067.9	-35.542
5068	-39.509
5068.1	-37.373
5068.2	-37.678
5068.3	-34.932
5068.4	-30.049
5068.5	-28.523
5068.6	-31.575
5068.7	-36.458
5068.8	-38.289
5068.9	-37.068
5069	-37.373
5069.1	-31.27
5069.2	-28.828
5069.3	-32.185
5069.4	-36.763
5069.5	-37.068
5069.6	-37.678
5069.7	-37.068
5069.8	-34.626
5069.9	-30.659
5070	-31.27
5070.1	-36.458
5070.2	-35.542
5070.3	-29.744
5070.4	-37.983
5070.5	-34.016
5070.6	-30.964
5070.7	-36.458
5070.8	-34.932
5070.9	-31.88
5071	-29.438
5071.1	-34.932
5071.2	-38.289
5071.3	-36.458
5071.4	-31.88
5071.5	-28.828
5071.6	-32.185
5071.7	-33.711
5071.8	-37.068
5071.9	-37.373
5072	-37.068
5072.1	-35.847
5072.2	-34.016
5072.3	-30.964
5072.4	-30.049
5072.5	-29.133
5072.6	-28.523
5072.7	-32.185
5072.8	-32.795
5072.9	-35.237
5073	-36.763
5073.1	-37.983
5073.2	-37.983
5073.3	-38.899
5073.4	-40.73
5073.5	-38.594
5073.6	-37.068
5073.7	-36.152
5073.8	-37.373
5073.9	-37.068
5074	-35.542
5074.1	-37.678
5074.2	-35.542
5074.3	-34.626
5074.4	-35.847
5074.5	-36.152
5074.6	-36.458
5074.7	-36.458
5074.8	-37.678
5074.9	-37.068
5075	-37.068
5075.1	-37.068
5075.2	-39.814
5075.3	-37.678
5075.4	-37.678
5075.5	-40.12
5075.6	-36.458
5075.7	-34.321
5075.8	-30.964
5075.9	-27.913
5076	-29.133
5076.1	-30.964
5076.2	-34.016
5076.3	-33.406
5076.4	-36.152
5076.5	-36.458
5076.6	-37.068
5076.7	-37.068
5076.8	-33.101
5076.9	-30.049
5077	-30.049
5077.1	-32.185
5077.2	-34.321
5077.3	-37.983
5077.4	-36.763
5077.5	-30.964
5077.6	-31.27
5077.7	-28.828
5077.8	-31.88
5077.9	-32.795
5078	-33.101
5078.1	-30.354
5078.2	-30.354
5078.3	-36.152
5078.4	-36.458
5078.5	-32.185
5078.6	-32.49
5078.7	-37.373
5078.8	-33.711
5078.9	-30.659
5079	-37.678
5079.1	-34.626
5079.2	-29.133
5079.3	-34.626
5079.4	-36.763
5079.5	-37.068
5079.6	-30.964
5079.7	-30.049
5079.8	-32.49
5079.9	-35.847
5080	-37.068
5080.1	-37.678
5080.2	-36.152
5080.3	-34.626
5080.4	-32.795
5080.5	-30.354
5080.6	-29.744
5080.7	-30.049
5080.8	-29.744
5080.9	-34.932
5081	-35.847
5081.1	-37.983
5081.2	-39.204
5081.3	-38.289
5081.4	-37.678
5081.5	-37.983
5081.6	-36.763
5081.7	-35.237
5081.8	-36.458
5081.9	-34.626
5082	-35.847
5082.1	-33.406
5082.2	-32.49
5082.3	-34.016
5082.4	-31.575
5082.5	-31.88
5082.6	-32.49
5082.7	-33.101
5082.8	-32.795
5082.9	-32.49
5083	-31.575
5083.1	-33.101
5083.2	-31.88
5083.3	-35.542
5083.4	-35.542
5083.5	-37.373
5083.6	-37.373
5083.7	-37.678
5083.8	-38.899
5083.9	-37.678
5084	-39.509
5084.1	-38.594
5084.2	-37.373
5084.3	-34.626
5084.4	-30.964
5084.5	-28.828
5084.6	-30.049
5084.7	-30.659
5084.8	-34.016
5084.9	-37.983
5085	-37.678
5085.1	-38.594
5085.2	-36.458
5085.3	-29.133
5085.4	-29.438
5085.5	-32.795
5085.6	-36.152
5085.7	-39.204
5085.8	-36.152
5085.9	-32.795
5086	-28.828
5086.1	-30.354
5086.2	-29.438
5086.3	-32.185
5086.4	-30.049
5086.5	-29.744
5086.6	-34.016
5086.7	-37.983
5086.8	-34.932
5086.9	-29.133
5087	-37.983
5087.1	-35.847
5087.2	-28.218
5087.3	-36.152
5087.4	-35.237
5087.5	-32.185
5087.6	-32.185
5087.7	-38.594
5087.8	-36.458
5087.9	-35.542
5088	-29.133
5088.1	-29.744
5088.2	-34.626
5088.3	-38.289
5088.4	-38.289
5088.5	-37.068
5088.6	-33.406
5088.7	-31.27
5088.8	-28.828
5088.9	-28.523
5089	-31.27
5089.1	-35.847
5089.2	-35.542
5089.3	-36.763
5089.4	-38.594
5089.5	-39.204
5089.6	-37.373
5089.7	-37.983
5089.8	-36.763
5089.9	-34.321
5090	-34.016
5090.1	-31.88
5090.2	-32.185
5090.3	-29.438
5090.4	-29.133
5090.5	-31.27
5090.6	-29.438
5090.7	-29.438
5090.8	-28.523
5090.9	-30.049
5091	-28.828
5091.1	-30.659
5091.2	-30.964
5091.3	-29.744
5091.4	-29.744
5091.5	-27.913
5091.6	-27.913
5091.7	-30.659
5091.8	-30.049
5091.9	-30.354
5092	-31.27
5092.1	-30.049
5092.2	-32.795
5092.3	-35.847
5092.4	-34.932
5092.5	-37.068
5092.6	-40.425
5092.7	-38.289
5092.8	-37.068
5092.9	-34.932
5093	-30.049
5093.1	-28.828
5093.2	-30.354
5093.3	-30.964
5093.4	-34.626
5093.5	-37.068
5093.6	-38.289
5093.7	-35.847
5093.8	-34.016
5093.9	-28.828
5094	-30.354
5094.1	-34.626
5094.2	-37.373
5094.3	-37.678
5094.4	-34.932
5094.5	-36.763
5094.6	-35.237
5094.7	-35.847
5094.8	-36.763
5094.9	-36.763
5095	-34.626
5095.1	-28.218
5095.2	-33.101
5095.3	-37.678
5095.4	-34.932
5095.5	-28.523
5095.6	-34.626
5095.7	-37.373
5095.8	-35.237
5095.9	-31.27
5096	-30.354
5096.1	-32.795
5096.2	-36.763
5096.3	-38.899
5096.4	-36.763
5096.5	-35.237
5096.6	-35.542
5096.7	-32.185
5096.8	-30.659
5096.9	-29.744
5097	-27.607
5097.1	-30.354
5097.2	-30.964
5097.3	-36.152
5097.4	-36.763
5097.5	-37.373
5097.6	-37.068
5097.7	-37.678
5097.8	-37.373
5097.9	-39.814
5098	-37.678
5098.1	-37.068
5098.2	-38.289
5098.3	-36.152
5098.4	-35.847
5098.5	-37.068
5098.6	-37.678
5098.7	-37.678
5098.8	-37.068
5098.9	-35.237
5099	-34.932
5099.1	-36.152
5099.2	-37.373
5099.3	-38.594
5099.4	-36.152
5099.5	-36.763
5099.6	-37.068
5099.7	-38.899
5099.8	-37.983
5099.9	-38.594
5100	-37.678
5100.1	-36.763
5100.2	-34.626
5100.3	-31.575
5100.4	-30.659
5100.5	-30.659
5100.6	-32.185
5100.7	-34.016
5100.8	-37.068
5100.9	-35.542
5101	-37.983
5101.1	-36.763
5101.2	-37.068
5101.3	-33.101
5101.4	-28.828
5101.5	-31.575
5101.6	-35.847
5101.7	-36.152
5101.8	-37.678
5101.9	-37.068
5102	-30.659
5102.1	-28.218
5102.2	-34.932
5102.3	-37.373
5102.4	-37.068
5102.5	-35.237
5102.6	-30.354
5102.7	-31.27
5102.8	-34.932
5102.9	-33.406
5103	-36.152
5103.1	-32.49
5103.2	-29.744
5103.3	-29.744
5103.4	-38.289
5103.5	-37.678
5103.6	-32.795
5103.7	-30.964
5103.8	-35.542
5103.9	-33.406
5104	-32.49
5104.1	-37.678
5104.2	-37.678
5104.3	-32.185
5104.4	-28.828
5104.5	-30.964
5104.6	-37.373
5104.7	-36.763
5104.8	-37.983
5104.9	-35.542
5105	-32.49
5105.1	-29.133
5105.2	-28.523
5105.3	-30.354
5105.4	-33.711
5105.5	-36.152
5105.6	-37.373
5105.7	-37.678
5105.8	-39.814
5105.9	-35.847
5106	-37.068
5106.1	-36.458
5106.2	-37.983
5106.3	-36.458
5106.4	-36.763
5106.5	-33.406
5106.6	-34.626
5106.7	-34.932
5106.8	-33.406
5106.9	-33.101
5107	-33.101
5107.1	-33.101
5107.2	-34.016
5107.3	-31.88
5107.4	-34.016
5107.5	-33.711
5107.6	-34.321
5107.7	-33.711
5107.8	-35.847
5107.9	-34.016
5108	-35.542
5108.1	-36.763
5108.2	-37.373
5108.3	-37.373
5108.4	-38.289
5108.5	-37.373
5108.6	-37.068
5108.7	-36.152
5108.8	-33.406
5108.9	-30.964
5109	-28.523
5109.1	-29.438
5109.2	-31.575
5109.3	-33.101
5109.4	-36.152
5109.5	-36.152
5109.6	-39.204
5109.7	-36.152
5109.8	-33.406
5109.9	-29.133
5110	-30.049
5110.1	-33.101
5110.2	-36.458
5110.3	-38.289
5110.4	-37.983
5110.5	-30.659
5110.6	-29.438
5110.7	-33.711
5110.8	-35.237
5110.9	-39.204
5111	-33.711
5111.1	-29.744
5111.2	-28.828
5111.3	-29.744
5111.4	-30.964
5111.5	-33.406
5111.6	-38.899
5111.7	-34.932
5111.8	-30.354
5111.9	-31.88
5112	-37.068
5112.1	-32.185
5112.2	-33.406
5112.3	-37.068
5112.4	-31.88
5112.5	-30.049
5112.6	-38.289
5112.7	-35.542
5112.8	-28.828
5112.9	-32.49
5113	-36.458
5113.1	-37.678
5113.2	-35.237
5113.3	-31.27
5113.4	-28.523
5113.5	-32.185
5113.6	-35.237
5113.7	-39.204
5113.8	-36.763
5113.9	-35.847
5114	-35.847
5114.1	-33.711
5114.2	-29.744
5114.3	-29.438
5114.4	-31.27
5114.5	-28.828
5114.6	-32.49
5114.7	-37.068
5114.8	-36.763
5114.9	-37.983
5115	-37.373
5115.1	-38.594
5115.2	-36.458
5115.3	-36.763
5115.4	-36.763
5115.5	-37.068
5115.6	-35.847
5115.7	-38.594
5115.8	-34.016
5115.9	-35.237
5116	-35.542
5116.1	-35.237
5116.2	-36.763
5116.3	-38.594
5116.4	-35.542
5116.5	-37.068
5116.6	-35.237
5116.7	-35.847
5116.8	-40.12
5116.9	-40.12
5117	-40.425
5117.1	-40.12
5117.2	-36.458
5117.3	-35.847
5117.4	-33.101
5117.5	-30.964
5117.6	-29.438
5117.7	-31.88
5117.8	-30.049
5117.9	-31.27
5118	-34.321
5118.1	-38.289
5118.2	-36.763
5118.3	-40.73
5118.4	-34.626
5118.5	-30.659
5118.6	-29.744
5118.7	-30.354
5118.8	-34.321
5118.9	-39.509
5119	-37.983
5119.1	-37.983
5119.2	-29.133
5119.3	-30.354
5119.4	-31.27
5119.5	-34.016
5119.6	-34.626
5119.7	-32.49
5119.8	-30.659
5119.9	-28.828
5120	-35.847
5120.1	-38.289
5120.2	-32.49
5120.3	-32.795
5120.4	-37.983
5120.5	-32.185
5120.6	-31.27
5120.7	-36.458
5120.8	-34.321
5120.9	-29.744
5121	-32.795
5121.1	-38.594
5121.2	-36.152
5121.3	-33.101
5121.4	-30.049
5121.5	-30.964
5121.6	-33.711
5121.7	-37.983
5121.8	-38.289
5121.9	-37.373
5122	-34.321
5122.1	-32.49
5122.2	-30.354
5122.3	-30.049
5122.4	-30.354
5122.5	-28.523
5122.6	-30.049
5122.7	-31.575
5122.8	-34.626
5122.9	-36.152
5123	-39.509
5123.1	-40.12
5123.2	-38.594
5123.3	-37.068
5123.4	-37.373
5123.5	-36.458
5123.6	-36.763
5123.7	-37.068
5123.8	-38.289
5123.9	-36.152
5124	-35.542
5124.1	-33.101
5124.2	-36.152
5124.3	-35.542
5124.4	-35.847
5124.5	-38.289
5124.6	-35.237
5124.7	-34.626
5124.8	-35.237
5124.9	-35.237
5125	-37.678
5125.1	-38.289
5125.2	-39.509
5125.3	-38.594
5125.4	-37.373
5125.5	-35.237
5125.6	-35.542
5125.7	-35.237
5125.8	-30.659
5125.9	-32.795
5126	-28.828
5126.1	-28.828
5126.2	-31.27
5126.3	-34.321
5126.4	-35.542
5126.5	-38.289
5126.6	-38.899
5126.7	-36.152
5126.8	-31.27
5126.9	-28.523
5127	-30.049
5127.1	-34.016
5127.2	-36.458
5127.3	-38.899
5127.4	-37.068
5127.5	-29.744
5127.6	-28.218
5127.7	-32.185
5127.8	-35.542
5127.9	-35.847
5128	-35.847
5128.1	-32.49
5128.2	-28.523
5128.3	-32.49
5128.4	-37.068
5128.5	-34.626
5128.6	-31.27
5128.7	-36.152
5128.8	-34.321
5128.9	-29.133
5129	-36.152
5129.1	-34.321
5129.2	-30.964
5129.3	-31.88
5129.4	-37.068
5129.5	-38.289
5129.6	-34.626
5129.7	-30.354
5129.8	-29.133
5129.9	-31.575
5130	-37.373
5130.1	-37.983
5130.2	-37.983
5130.3	-37.373
5130.4	-35.237
5130.5	-31.575
5130.6	-31.88
5130.7	-29.133
5130.8	-29.438
5130.9	-30.659
5131	-32.49
5131.1	-34.016
5131.2	-35.237
5131.3	-37.373
5131.4	-37.068
5131.5	-37.068
5131.6	-39.204
5131.7	-38.594
5131.8	-37.373
5131.9	-35.237
5132	-37.373
5132.1	-36.763
5132.2	-36.152
5132.3	-35.847
5132.4	-36.152
5132.5	-35.237
5132.6	-34.321
5132.7	-35.237
5132.8	-34.626
5132.9	-36.152
5133	-36.763
5133.1	-37.983
5133.2	-36.458
5133.3	-37.678
5133.4	-37.068
5133.5	-39.204
5133.6	-40.73
5133.7	-39.204
5133.8	-38.594
5133.9	-37.678
5134	-34.626
5134.1	-33.406
5134.2	-29.438
5134.3	-29.438
5134.4	-29.744
5134.5	-33.101
5134.6	-33.711
5134.7	-37.068
5134.8	-37.678
5134.9	-37.373
5135	-37.373
5135.1	-32.49
5135.2	-28.523
5135.3	-31.575
5135.4	-31.27
5135.5	-37.068
5135.6	-37.068
5135.7	-37.068
5135.8	-30.354
5135.9	-30.964
5136	-31.88
5136.1	-34.626
5136.2	-35.237
5136.3	-34.932
5136.4	-33.406
5136.5	-32.185
5136.6	-30.049
5136.7	-35.847
5136.8	-38.289
5136.9	-32.49
5137	-29.438
5137.1	-36.763
5137.2	-34.626
5137.3	-31.575
5137.4	-37.373
5137.5	-35.237
5137.6	-31.575
5137.7	-31.27
5137.8	-37.373
5137.9	-37.983
5138	-34.626
5138.1	-33.101
5138.2	-28.218
5138.3	-31.575
5138.4	-35.237
5138.5	-39.204
5138.6	-38.594
5138.7	-36.458
5138.8	-34.626
5138.9	-34.321
5139	-32.185
5139.1	-30.659
5139.2	-30.049
5139.3	-27.913
5139.4	-30.354
5139.5	-32.49
5139.6	-32.185
5139.7	-34.016
5139.8	-37.068
5139.9	-36.763
5140	-37.068
5140.1	-38.289
5140.2	-39.814
5140.3	-39.509
5140.4	-37.983
5140.5	-37.983
5140.6	-37.983
5140.7	-39.204
5140.8	-38.289
5140.9	-39.509
5141	-37.678
5141.1	-37.983
5141.2	-36.458
5141.3	-38.899
5141.4	-38.289
5141.5	-38.289
5141.6	-37.373
5141.7	-37.068
5141.8	-36.458
5141.9	-35.847
5142	-34.321
5142.1	-32.795
5142.2	-33.101
5142.3	-30.049
5142.4	-29.133
5142.5	-29.133
5142.6	-29.133
5142.7	-31.27
5142.8	-36.763
5142.9	-37.678
5143	-37.373
5143.1	-38.594
5143.2	-36.458
5143.3	-30.964
5143.4	-28.523
5143.5	-31.575
5143.6	-33.101
5143.7	-37.068
5143.8	-37.983
5143.9	-37.373
5144	-29.133
5144.1	-29.438
5144.2	-32.185
5144.3	-36.152
5144.4	-37.068
5144.5	-36.458
5144.6	-38.594
5144.7	-36.458
5144.8	-36.763
5144.9	-32.795
5145	-29.133
5145.1	-35.237
5145.2	-35.237
5145.3	-29.438
5145.4	-34.932
5145.5	-37.068
5145.6	-31.27
5145.7	-35.237
5145.8	-38.289
5145.9	-34.016
5146	-28.828
5146.1	-33.101
5146.2	-37.678
5146.3	-36.152
5146.4	-33.711
5146.5	-29.438
5146.6	-30.049
5146.7	-32.49
5146.8	-37.678
5146.9	-37.983
5147	-39.204
5147.1	-35.847
5147.2	-34.932
5147.3	-31.27
5147.4	-30.964
5147.5	-29.744
5147.6	-29.438
5147.7	-30.964
5147.8	-33.101
5147.9	-34.321
5148	-36.152
5148.1	-36.763
5148.2	-38.289
5148.3	-37.983
5148.4	-38.289
5148.5	-37.068
5148.6	-36.458
5148.7	-36.763
5148.8	-37.373
5148.9	-34.932
5149	-35.542
5149.1	-35.847
5149.2	-33.711
5149.3	-34.626
5149.4	-35.847
5149.5	-35.847
5149.6	-34.321
5149.7	-35.237
5149.8	-35.237
5149.9	-35.847
5150	-35.237
5150.1	-37.983
5150.2	-38.594
5150.3	-39.509
5150.4	-36.152
5150.5	-40.12
5150.6	-39.204
5150.7	-37.373
5150.8	-37.068
5150.9	-33.406
5151	-30.964
5151.1	-29.438
5151.2	-28.523
5151.3	-31.27
5151.4	-34.626
5151.5	-36.458
5151.6	-37.678
5151.7	-39.204
5151.8	-36.763
5151.9	-30.659
5152	-30.049
5152.1	-31.27
5152.2	-33.406
5152.3	-37.678
5152.4	-39.204
5152.5	-36.458
5152.6	-31.27
5152.7	-28.523
5152.8	-28.828
5152.9	-30.659
5153	-30.659
5153.1	-30.354
5153.2	-30.354
5153.3	-34.626
5153.4	-37.068
5153.5	-34.321
5153.6	-28.828
5153.7	-38.899
5153.8	-34.321
5153.9	-31.27
5154	-36.763
5154.1	-34.321
5154.2	-30.659
5154.3	-32.49
5154.4	-36.763
5154.5	-37.068
5154.6	-34.932
5154.7	-29.744
5154.8	-30.354
5154.9	-36.152
5155	-38.594
5155.1	-37.373
5155.2	-34.932
5155.3	-35.237
5155.4	-32.185
5155.5	-30.049
5155.6	-28.218
5155.7	-30.659
5155.8	-31.27
5155.9	-34.321
5156	-34.016
5156.1	-34.932
5156.2	-37.068
5156.3	-38.899
5156.4	-39.204
5156.5	-38.289
5156.6	-37.068
5156.7	-37.678
5156.8	-35.847
5156.9	-35.542
5157	-35.237
5157.1	-35.237
5157.2	-33.101
5157.3	-35.542
5157.4	-34.321
5157.5	-33.406
5157.6	-33.101
5157.7	-33.101
5157.8	-34.626
5157.9	-34.016
5158	-34.016
5158.1	-34.626
5158.2	-35.847
5158.3	-34.626
5158.4	-36.152
5158.5	-37.373
5158.6	-37.373
5158.7	-38.594
5158.8	-39.814
5158.9	-37.373
5159	-36.458
5159.1	-34.932
5159.2	-33.406
5159.3	-30.964
5159.4	-29.133
5159.5	-29.133
5159.6	-32.49
5159.7	-33.101
5159.8	-34.626
5159.9	-39.204
5160	-37.373
5160.1	-36.152
5160.2	-33.101
5160.3	-28.828
5160.4	-30.354
5160.5	-33.101
5160.6	-38.289
5160.7	-37.983
5160.8	-36.458
5160.9	-27.913
5161	-29.744
5161.1	-30.964
5161.2	-31.27
5161.3	-33.711
5161.4	-31.88
5161.5	-28.828
5161.6	-32.185
5161.7	-38.289
5161.8	-34.016
5161.9	-27.913
5162	-38.899
5162.1	-35.542
5162.2	-30.049
5162.3	-34.626
5162.4	-38.289
5162.5	-30.659
5162.6	-28.218
5162.7	-36.458
5162.8	-37.068
5162.9	-34.321
5163	-31.27
5163.1	-29.744
5163.2	-31.575
5163.3	-35.542
5163.4	-38.289
5163.5	-37.068
5163.6	-36.458
5163.7	-35.542
5163.8	-33.711
5163.9	-30.049
5164	-28.828
5164.1	-29.744
5164.2	-31.27
5164.3	-35.237
5164.4	-36.763
5164.5	-35.847
5164.6	-38.289
5164.7	-37.068
5164.8	-37.678
5164.9	-37.068
5165	-36.763
5165.1	-36.152
5165.2	-36.763
5165.3	-35.847
5165.4	-35.847
5165.5	-33.406
5165.6	-33.711
5165.7	-32.795
5165.8	-35.237
5165.9	-33.406
5166	-34.932
5166.1	-32.49
5166.2	-33.101
5166.3	-33.101
5166.4	-33.101
5166.5	-33.406
5166.6	-35.847
5166.7	-37.068
5166.8	-35.847
5166.9	-37.068
5167	-39.204
5167.1	-37.373
5167.2	-37.983
5167.3	-39.814
5167.4	-38.289
5167.5	-35.237
5167.6	-33.101
5167.7	-29.744
5167.8	-29.438
5167.9	-29.438
5168	-33.101
5168.1	-36.458
5168.2	-37.373
5168.3	-36.458
5168.4	-37.678
5168.5	-34.626
5168.6	-30.659
5168.7	-29.744
5168.8	-34.016
5168.9	-35.237
5169	-38.594
5169.1	-37.068
5169.2	-30.964
5169.3	-29.133
5169.4	-30.659
5169.5	-34.932
5169.6	-33.711
5169.7	-33.406
5169.8	-30.049
5169.9	-29.133
5170	-34.932
5170.1	-37.373
5170.2	-34.321
5170.3	-30.049
5170.4	-37.373
5170.5	-34.321
5170.6	-28.828
5170.7	-38.899
5170.8	-35.847
5170.9	-31.575
5171	-30.354
5171.1	-35.847
5171.2	-36.152
5171.3	-35.847
5171.4	-32.795
5171.5	-30.354
5171.6	-30.659
5171.7	-34.016
5171.8	-36.458
5171.9	-36.763
5172	-37.373
5172.1	-37.678
5172.2	-33.711
5172.3	-33.406
5172.4	-31.27
5172.5	-29.133
5172.6	-26.692
5172.7	-30.659
5172.8	-30.354
5172.9	-32.795
5173	-30.659
5173.1	-34.016
5173.2	-35.237
5173.3	-36.458
5173.4	-36.458
5173.5	-39.204
5173.6	-37.068
5173.7	-37.983
5173.8	-38.289
5173.9	-37.678
5174	-37.983
5174.1	-38.594
5174.2	-38.899
5174.3	-40.12
5174.4	-37.678
5174.5	-38.594
5174.6	-37.068
5174.7	-37.373
5174.8	-35.237
5174.9	-36.458
5175	-35.237
5175.1	-35.237
5175.2	-33.406
5175.3	-32.185
5175.4	-28.523
5175.5	-28.523
5175.6	-29.744
5175.7	-30.964
5175.8	-31.27
5175.9	-34.932
5176	-36.152
5176.1	-37.983
5176.2	-35.542
5176.3	-39.204
5176.4	-34.932
5176.5	-31.575
5176.6	-28.828
5176.7	-30.354
5176.8	-32.49
5176.9	-36.458
5177	-37.678
5177.1	-37.373
5177.2	-34.016
5177.3	-28.828
5177.4	-29.133
5177.5	-34.016
5177.6	-37.068
5177.7	-39.204
5177.8	-36.458
5177.9	-34.932
5178	-36.458
5178.1	-37.678
5178.2	-36.458
5178.3	-34.016
5178.4	-30.049
5178.5	-36.458
5178.6	-34.932
5178.7	-29.438
5178.8	-35.237
5178.9	-36.763
5179	-30.049
5179.1	-31.27
5179.2	-38.594
5179.3	-35.542
5179.4	-30.964
5179.5	-30.049
5179.6	-35.847
5179.7	-36.152
5179.8	-37.678
5179.9	-35.237
5180	-31.88
5180.1	-30.354
5180.2	-30.354
5180.3	-33.406
5180.4	-34.016
5180.5	-37.373
5180.6	-36.763
5180.7	-38.594
5180.8	-37.983
5180.9	-36.152
5181	-36.763
5181.1	-34.321
5181.2	-33.101
5181.3	-30.049
5181.4	-31.575
5181.5	-29.438
5181.6	-29.133
5181.7	-30.659
5181.8	-28.523
5181.9	-27.913
5182	-28.828
5182.1	-29.133
5182.2	-30.964
5182.3	-30.659
5182.4	-31.575
5182.5	-30.659
5182.6	-30.354
5182.7	-29.438
5182.8	-31.88
5182.9	-30.354
5183	-30.354
5183.1	-31.575
5183.2	-29.133
5183.3	-28.218
5183.4	-29.438
5183.5	-30.049
5183.6	-31.27
5183.7	-33.711
5183.8	-34.932
5183.9	-35.237
5184	-36.763
5184.1	-36.152
5184.2	-37.678
5184.3	-38.899
5184.4	-36.763
5184.5	-37.068
5184.6	-32.49
5184.7	-28.828
5184.8	-29.438
5184.9	-31.88
5185	-35.542
5185.1	-37.983
5185.2	-37.983
5185.3	-37.068
5185.4	-30.964
5185.5	-28.218
5185.6	-31.27
5185.7	-36.458
5185.8	-37.678
5185.9	-38.289
5186	-33.711
5186.1	-29.744
5186.2	-28.218
5186.3	-28.828
5186.4	-29.133
5186.5	-30.964
5186.6	-37.068
5186.7	-37.373
5186.8	-33.711
5186.9	-29.133
5187	-37.373
5187.1	-34.321
5187.2	-30.049
5187.3	-37.068
5187.4	-37.373
5187.5	-30.354
5187.6	-34.626
5187.7	-37.678
5187.8	-36.152
5187.9	-32.49
5188	-30.049
5188.1	-30.964
5188.2	-39.204
5188.3	-39.204
5188.4	-35.237
5188.5	-37.373
5188.6	-31.88
5188.7	-29.744
5188.8	-29.133
5188.9	-29.133
5189	-31.27
5189.1	-32.49
5189.2	-37.678
5189.3	-36.458
5189.4	-38.289
5189.5	-37.983
5189.6	-38.289
5189.7	-35.237
5189.8	-36.458
5189.9	-37.678
5190	-35.542
5190.1	-36.152
5190.2	-34.626
5190.3	-33.406
5190.4	-33.406
5190.5	-32.185
5190.6	-32.795
5190.7	-32.185
5190.8	-31.27
5190.9	-30.659
5191	-31.88
5191.1	-31.27
5191.2	-32.185
5191.3	-33.711
5191.4	-33.406
5191.5	-32.185
5191.6	-33.711
5191.7	-34.626
5191.8	-34.321
5191.9	-37.068
5192	-36.763
5192.1	-37.678
5192.2	-39.509
5192.3	-38.594
5192.4	-37.983
5192.5	-37.068
5192.6	-31.27
5192.7	-30.049
5192.8	-29.133
5192.9	-28.828
5193	-32.49
5193.1	-34.321
5193.2	-37.678
5193.3	-37.983
5193.4	-36.458
5193.5	-35.237
5193.6	-30.659
5193.7	-28.828
5193.8	-31.575
5193.9	-36.763
5194	-38.899
5194.1	-37.678
5194.2	-31.88
5194.3	-28.523
5194.4	-29.744
5194.5	-33.101
5194.6	-34.626
5194.7	-31.27
5194.8	-28.523
5194.9	-29.133
5195	-37.373
5195.1	-37.678
5195.2	-31.27
5195.3	-34.932
5195.4	-36.458
5195.5	-29.438
5195.6	-33.711
5195.7	-38.594
5195.8	-32.795
5195.9	-30.354
5196	-37.068
5196.1	-37.678
5196.2	-34.626
5196.3	-31.88
5196.4	-29.133
5196.5	-33.711
5196.6	-36.458
5196.7	-38.594
5196.8	-35.542
5196.9	-34.626
5197	-34.626
5197.1	-30.354
5197.2	-29.438
5197.3	-30.354
5197.4	-31.27
5197.5	-33.406
5197.6	-36.458
5197.7	-37.678
5197.8	-37.373
5197.9	-38.289
5198	-39.509
5198.1	-38.899
5198.2	-36.763
5198.3	-35.847
5198.4	-35.847
5198.5	-32.49
5198.6	-33.101
5198.7	-30.354
5198.8	-33.101
5198.9	-30.659
5199	-29.438
5199.1	-30.049
5199.2	-30.049
5199.3	-28.218
5199.4	-28.828
5199.5	-31.575
5199.6	-30.354
5199.7	-30.354
5199.8	-31.27
5199.9	-31.27
5200	-31.88
5200.1	-32.795
5200.2	-34.626
5200.3	-35.847
5200.4	-38.289
5200.5	-34.932
5200.6	-37.068
5200.7	-38.289
5200.8	-39.204
5200.9	-35.847
5201	-36.458
5201.1	-31.575
5201.2	-30.354
5201.3	-28.523
5201.4	-30.354
5201.5	-32.795
5201.6	-36.458
5201.7	-38.594
5201.8	-40.425
5201.9	-37.373
5202	-34.626
5202.1	-31.88
5202.2	-30.049
5202.3	-34.932
5202.4	-39.509
5202.5	-36.152
5202.6	-32.49
5202.7	-26.692
5202.8	-25.776
5202.9	-25.471
5203	-24.861
5203.1	-27.607
5203.2	-29.744
5203.3	-34.016
5203.4	-32.49
5203.5	-48.665
5203.6	-50.19
5203.7	-55.684
5203.8	-49.275
5203.9	-51.716
5204	-55.684
5204.1	-51.106
5204.2	-49.275
5204.3	-52.937
5204.4	-56.599
5204.5	-73.384
5204.6	-71.553
5204.7	-66.67
5204.8	-71.553
5204.9	-74.299
5205	-75.825
5205.1	-75.215
5205.2	-71.858
5205.3	-70.027
5205.4	-68.806
5205.5	-61.787
5205.6	-63.313
5205.7	-63.923
5205.8	-66.365
5205.9	-68.501
5206	-70.942
5206.1	-70.332
5206.2	-72.468
5206.3	-70.332
5206.4	-70.332
5206.5	-72.163
5206.6	-71.248
5206.7	-71.858
5206.8	-71.553
5206.9	-70.942
5207	-68.501
5207.1	-67.891
5207.2	-68.806
5207.3	-68.806
5207.4	-69.111
5207.5	-66.67
5207.6	-66.975
5207.7	-67.585
5207.8	-65.144
5207.9	-67.28
5208	-67.28
5208.1	-67.28
5208.2	-69.416
5208.3	-68.806
5208.4	-70.027
5208.5	-71.553
5208.6	-72.773
5208.7	-72.468
5208.8	-74.91
5208.9	-72.468
5209	-73.079
5209.1	-72.163
5209.2	-69.722
5209.3	-67.28
5209.4	-66.67
5209.5	-63.008
5209.6	-66.67
5209.7	-67.585
5209.8	-69.722
5209.9	-71.858
5210	-73.689
5210.1	-71.858
5210.2	-66.67
5210.3	-64.534
5210.4	-65.144
5210.5	-67.28
5210.6	-72.163
5210.7	-73.689
5210.8	-70.332
5210.9	-66.06
5211	-64.839
5211.1	-67.891
5211.2	-68.806
5211.3	-68.196
5211.4	-66.365
5211.5	-64.229
5211.6	-65.754
5211.7	-73.994
5211.8	-70.332
5211.9	-65.754
5212	-70.332
5212.1	-72.163
5212.2	-63.923
5212.3	-70.637
5212.4	-73.384
5212.5	-66.975
5212.6	-64.229
5212.7	-71.248
5212.8	-72.468
5212.9	-69.111
5213	-65.449
5213.1	-64.534
5213.2	-67.585
5213.3	-71.553
5213.4	-72.773
5213.5	-72.773
5213.6	-69.722
5213.7	-70.027
5213.8	-66.67
5213.9	-66.06
5214	-64.534
5214.1	-65.144
5214.2	-67.28
5214.3	-70.332
5214.4	-70.942
5214.5	-72.773
5214.6	-72.163
5214.7	-73.689
5214.8	-72.773
5214.9	-72.163
5215	-73.079
5215.1	-70.332
5215.2	-70.332
5215.3	-70.942
5215.4	-69.416
5215.5	-67.891
5215.6	-68.806
5215.7	-68.501
5215.8	-67.28
5215.9	-67.891
5216	-66.975
5216.1	-67.28
5216.2	-68.806
5216.3	-70.027
5216.4	-69.111
5216.5	-68.501
5216.6	-71.248
5216.7	-70.637
5216.8	-73.079
5216.9	-72.468
5217	-75.215
5217.1	-75.215
5217.2	-73.384
5217.3	-73.689
5217.4	-70.942
5217.5	-68.196
5217.6	-65.449
5217.7	-64.839
5217.8	-66.365
5217.9	-66.67
5218	-69.111
5218.1	-71.553
5218.2	-72.773
5218.3	-73.994
5218.4	-71.248
5218.5	-66.975
5218.6	-64.229
5218.7	-65.144
5218.8	-71.248
5218.9	-72.468
5219	-73.994
5219.1	-68.501
5219.2	-65.754
5219.3	-66.06
5219.4	-67.585
5219.5	-70.332
5219.6	-71.553
5219.7	-70.637
5219.8	-69.111
5219.9	-69.416
5220	-64.839
5220.1	-71.248
5220.2	-73.689
5220.3	-66.67
5220.4	-66.975
5220.5	-70.637
5220.6	-70.027
5220.7	-65.754
5220.8	-70.942
5220.9	-70.942
5221	-66.365
5221.1	-66.06
5221.2	-71.248
5221.3	-73.079
5221.4	-70.027
5221.5	-68.501
5221.6	-63.923
5221.7	-64.839
5221.8	-66.67
5221.9	-70.942
5222	-73.079
5222.1	-73.384
5222.2	-70.942
5222.3	-69.722
5222.4	-70.942
5222.5	-70.027
5222.6	-68.196
5222.7	-66.975
5222.8	-65.144
5222.9	-64.534
5223	-62.703
5223.1	-64.534
5223.2	-65.754
5223.3	-66.67
5223.4	-66.365
5223.5	-66.67
5223.6	-67.28
5223.7	-68.806
5223.8	-68.806
5223.9	-70.027
5224	-70.942
5224.1	-69.416
5224.2	-70.942
5224.3	-70.027
5224.4	-68.196
5224.5	-68.501
5224.6	-69.722
5224.7	-66.975
5224.8	-66.975
5224.9	-67.28
5225	-65.449
5225.1	-63.618
5225.2	-64.229
5225.3	-65.449
5225.4	-65.449
5225.5	-66.67
5225.6	-68.196
5225.7	-70.027
5225.8	-71.858
5225.9	-72.773
5226	-74.604
5226.1	-72.163
5226.2	-70.332
5226.3	-65.449
5226.4	-65.144
5226.5	-62.703
5226.6	-68.196
5226.7	-68.806
5226.8	-73.994
5226.9	-73.384
5227	-70.027
5227.1	-66.06
5227.2	-64.534
5227.3	-65.754
5227.4	-71.553
5227.5	-75.215
5227.6	-72.163
5227.7	-66.365
5227.8	-63.313
5227.9	-62.703
5228	-65.144
5228.1	-66.365
5228.2	-71.248
5228.3	-73.689
5228.4	-71.553
5228.5	-65.144
5228.6	-70.637
5228.7	-70.332
5228.8	-64.839
5228.9	-71.858
5229	-71.248
5229.1	-65.144
5229.2	-67.585
5229.3	-72.163
5229.4	-69.722
5229.5	-66.975
5229.6	-63.923
5229.7	-69.111
5229.8	-71.248
5229.9	-73.689
5230	-71.858
5230.1	-68.196
5230.2	-67.28
5230.3	-65.449
5230.4	-64.229
5230.5	-66.975
5230.6	-69.111
5230.7	-72.468
5230.8	-73.079
5230.9	-74.299
5231	-71.858
5231.1	-71.248
5231.2	-70.942
5231.3	-69.111
5231.4	-68.806
5231.5	-66.67
5231.6	-65.754
5231.7	-65.449
5231.8	-65.144
5231.9	-64.229
5232	-63.923
5232.1	-64.534
5232.2	-64.839
5232.3	-66.06
5232.4	-65.144
5232.5	-66.67
5232.6	-65.754
5232.7	-66.06
5232.8	-66.67
5232.9	-66.67
5233	-66.365
5233.1	-67.585
5233.2	-64.839
5233.3	-66.06
5233.4	-65.449
5233.5	-64.839
5233.6	-64.229
5233.7	-64.839
5233.8	-66.06
5233.9	-67.28
5234	-68.501
5234.1	-70.332
5234.2	-73.079
5234.3	-73.384
5234.4	-72.773
5234.5	-74.91
5234.6	-70.942
5234.7	-70.027
5234.8	-66.975
5234.9	-64.229
5235	-63.618
5235.1	-68.501
5235.2	-71.248
5235.3	-72.163
5235.4	-73.079
5235.5	-70.942
5235.6	-64.839
5235.7	-64.229
5235.8	-70.027
5235.9	-71.248
5236	-74.299
5236.1	-72.163
5236.2	-70.637
5236.3	-70.637
5236.4	-70.637
5236.5	-72.773
5236.6	-73.994
5236.7	-70.637
5236.8	-63.618
5236.9	-70.027
5237	-72.773
5237.1	-66.67
5237.2	-69.416
5237.3	-71.858
5237.4	-68.196
5237.5	-66.06
5237.6	-70.942
5237.7	-72.163
5237.8	-69.111
5237.9	-64.534
5238	-67.891
5238.1	-71.553
5238.2	-74.299
5238.3	-71.858
5238.4	-70.637
5238.5	-67.28
5238.6	-66.365
5238.7	-63.008
5238.8	-65.754
5238.9	-67.585
5239	-70.332
5239.1	-70.332
5239.2	-73.384
5239.3	-72.773
5239.4	-71.553
5239.5	-71.858
5239.6	-72.773
5239.7	-70.637
5239.8	-70.027
5239.9	-71.248
5240	-69.111
5240.1	-68.806
5240.2	-68.501
5240.3	-69.722
5240.4	-67.891
5240.5	-65.754
5240.6	-65.754
5240.7	-66.365
5240.8	-65.449
5240.9	-67.585
5241	-67.28
5241.1	-66.06
5241.2	-65.449
5241.3	-66.975
5241.4	-68.501
5241.5	-66.67
5241.6	-66.975
5241.7	-69.722
5241.8	-69.416
5241.9	-70.332
5242	-72.773
5242.1	-73.079
5242.2	-73.384
5242.3	-72.163
5242.4	-72.163
5242.5	-70.637
5242.6	-66.06
5242.7	-66.365
5242.8	-64.839
5242.9	-64.229
5243	-66.975
5243.1	-71.248
5243.2	-71.553
5243.3	-72.468
5243.4	-71.248
5243.5	-69.111
5243.6	-64.839
5243.7	-63.923
5243.8	-69.111
5243.9	-70.332
5244	-72.773
5244.1	-72.163
5244.2	-65.754
5244.3	-65.144
5244.4	-66.365
5244.5	-69.111
5244.6	-70.027
5244.7	-69.111
5244.8	-69.722
5244.9	-65.449
5245	-68.806
5245.1	-73.384
5245.2	-69.416
5245.3	-63.618
5245.4	-71.858
5245.5	-70.942
5245.6	-65.144
5245.7	-71.248
5245.8	-71.858
5245.9	-66.67
5246	-65.144
5246.1	-70.942
5246.2	-73.079
5246.3	-71.553
5246.4	-69.111
5246.5	-64.229
5246.6	-64.839
5246.7	-68.501
5246.8	-71.858
5246.9	-73.994
5247	-73.384
5247.1	-73.384
5247.2	-69.416
5247.3	-68.806
5247.4	-66.365
5247.5	-64.229
5247.6	-63.008
5247.7	-64.229
5247.8	-66.67
5247.9	-68.196
5248	-70.027
5248.1	-69.722
5248.2	-71.248
5248.3	-72.468
5248.4	-72.773
5248.5	-72.773
5248.6	-73.079
5248.7	-73.689
5248.8	-73.079
5248.9	-73.079
5249	-72.773
5249.1	-73.689
5249.2	-73.079
5249.3	-71.248
5249.4	-72.773
5249.5	-72.468
5249.6	-73.079
5249.7	-73.689
5249.8	-74.299
5249.9	-73.689
5250	-73.079
5250.1	-72.773
5250.2	-73.994
5250.3	-72.773
5250.4	-72.163
5250.5	-70.942
5250.6	-67.28
5250.7	-66.365
5250.8	-63.313
5250.9	-63.618
5251	-65.449
5251.1	-69.722
5251.2	-70.637
5251.3	-73.994
5251.4	-72.773
5251.5	-72.468
5251.6	-70.942
5251.7	-65.144
5251.8	-65.144
5251.9	-66.06
5252	-70.027
5252.1	-72.163
5252.2	-73.689
5252.3	-72.163
5252.4	-64.839
5252.5	-63.618
5252.6	-67.28
5252.7	-71.553
5252.8	-73.994
5252.9	-73.079
5253	-74.604
5253.1	-73.079
5253.2	-71.553
5253.3	-65.754
5253.4	-64.534
5253.5	-71.553
5253.6	-73.079
5253.7	-64.534
5253.8	-70.637
5253.9	-70.942
5254	-66.06
5254.1	-67.891
5254.2	-72.773
5254.3	-72.163
5254.4	-66.06
5254.5	-65.449
5254.6	-70.942
5254.7	-72.163
5254.8	-71.858
5254.9	-70.332
5255	-66.975
5255.1	-64.839
5255.2	-63.923
5255.3	-66.67
5255.4	-69.722
5255.5	-71.248
5255.6	-72.773
5255.7	-72.773
5255.8	-73.994
5255.9	-71.248
5256	-71.248
5256.1	-67.585
5256.2	-70.942
5256.3	-67.891
5256.4	-67.585
5256.5	-65.449
5256.6	-66.365
5256.7	-64.534
5256.8	-65.144
5256.9	-64.839
5257	-64.534
5257.1	-64.229
5257.2	-64.534
5257.3	-65.144
5257.4	-65.144
5257.5	-62.703
5257.6	-63.313
5257.7	-64.534
5257.8	-65.144
5257.9	-63.923
5258	-63.313
5258.1	-63.313
5258.2	-64.229
5258.3	-66.365
5258.4	-66.67
5258.5	-67.891
5258.6	-69.416
5258.7	-70.637
5258.8	-71.248
5258.9	-71.553
5259	-74.299
5259.1	-73.384
5259.2	-73.079
5259.3	-70.942
5259.4	-68.196
5259.5	-61.482
5259.6	-63.618
5259.7	-66.67
5259.8	-68.501
5259.9	-70.027
5260	-74.604
5260.1	-73.689
5260.2	-69.416
5260.3	-64.839
5260.4	-63.008
5260.5	-66.975
5260.6	-72.163
5260.7	-74.604
5260.8	-71.248
5260.9	-64.534
5261	-63.923
5261.1	-66.67
5261.2	-70.027
5261.3	-70.027
5261.4	-68.501
5261.5	-65.754
5261.6	-64.229
5261.7	-70.637
5261.8	-71.553
5261.9	-66.06
5262	-69.722
5262.1	-72.773
5262.2	-65.754
5262.3	-69.111
5262.4	-72.163
5262.5	-67.585
5262.6	-65.754
5262.7	-70.332
5262.8	-74.604
5262.9	-70.637
5263	-67.891
5263.1	-64.229
5263.2	-63.923
5263.3	-69.722
5263.4	-73.384
5263.5	-73.079
5263.6	-72.163
5263.7	-70.942
5263.8	-68.806
5263.9	-66.365
5264	-64.534
5264.1	-63.618
5264.2	-66.365
5264.3	-68.501
5264.4	-66.975
5264.5	-70.027
5264.6	-70.637
5264.7	-71.553
5264.8	-72.468
5264.9	-74.299
5265	-72.468
5265.1	-72.773
5265.2	-70.942
5265.3	-72.773
5265.4	-72.468
5265.5	-71.248
5265.6	-70.332
5265.7	-70.942
5265.8	-71.248
5265.9	-71.553
5266	-69.722
5266.1	-70.027
5266.2	-70.332
5266.3	-72.163
5266.4	-70.637
5266.5	-72.773
5266.6	-72.773
5266.7	-71.248
5266.8	-73.384
5266.9	-72.163
5267	-72.468
5267.1	-75.52
5267.2	-73.994
5267.3	-72.163
5267.4	-71.248
5267.5	-66.975
5267.6	-65.144
5267.7	-65.144
5267.8	-63.923
5267.9	-66.67
5268	-70.637
5268.1	-71.248
5268.2	-75.215
5268.3	-73.994
5268.4	-69.416
5268.5	-66.365
5268.6	-65.754
5268.7	-64.534
5268.8	-68.196
5268.9	-73.689
5269	-72.773
5269.1	-70.332
5269.2	-64.839
5269.3	-65.144
5269.4	-68.501
5269.5	-69.111
5269.6	-70.332
5269.7	-71.858
5269.8	-66.975
5269.9	-66.67
5270	-64.839
5270.1	-73.079
5270.2	-71.248
5270.3	-65.754
5270.4	-70.027
5270.5	-70.027
5270.6	-66.365
5270.7	-70.942
5270.8	-70.332
5270.9	-69.722
5271	-63.618
5271.1	-70.027
5271.2	-72.773
5271.3	-70.637
5271.4	-67.891
5271.5	-65.449
5271.6	-64.534
5271.7	-70.027
5271.8	-71.248
5271.9	-73.689
5272	-71.858
5272.1	-70.332
5272.2	-68.501
5272.3	-67.28
5272.4	-63.008
5272.5	-65.754
5272.6	-64.534
5272.7	-66.06
5272.8	-66.67
5272.9	-72.468
5273	-71.553
5273.1	-71.553
5273.2	-71.248
5273.3	-73.689
5273.4	-74.91
5273.5	-73.689
5273.6	-74.299
5273.7	-70.942
5273.8	-71.248
5273.9	-70.942
5274	-71.248
5274.1	-72.163
5274.2	-70.942
5274.3	-72.773
5274.4	-69.416
5274.5	-70.027
5274.6	-70.637
5274.7	-71.248
5274.8	-71.553
5274.9	-72.773
5275	-73.689
5275.1	-73.384
5275.2	-70.942
5275.3	-72.468
5275.4	-72.163
5275.5	-73.079
5275.6	-72.163
5275.7	-72.468
5275.8	-66.67
5275.9	-64.839
5276	-62.092
5276.1	-64.839
5276.2	-65.754
5276.3	-69.111
5276.4	-71.248
5276.5	-72.468
5276.6	-73.079
5276.7	-71.553
5276.8	-69.416
5276.9	-64.534
5277	-64.229
5277.1	-67.891
5277.2	-70.027
5277.3	-71.553
5277.4	-72.773
5277.5	-68.806
5277.6	-63.618
5277.7	-63.313
5277.8	-66.975
5277.9	-68.501
5278	-68.196
5278.1	-67.891
5278.2	-65.449
5278.3	-66.06
5278.4	-72.163
5278.5	-70.027
5278.6	-65.449
5278.7	-71.858
5278.8	-70.942
5278.9	-63.618
5279	-70.942
5279.1	-72.773
5279.2	-66.06
5279.3	-64.534
5279.4	-73.079
5279.5	-70.942
5279.6	-69.111
5279.7	-66.67
5279.8	-64.534
5279.9	-69.416
5280	-71.858
5280.1	-73.384
5280.2	-70.942
5280.3	-70.027
5280.4	-68.501
5280.5	-66.67
5280.6	-64.534
5280.7	-64.534
5280.8	-66.06
5280.9	-67.28
5281	-69.416
5281.1	-70.942
5281.2	-73.994
5281.3	-73.384
5281.4	-73.689
5281.5	-72.468
5281.6	-71.553
5281.7	-70.332
5281.8	-71.248
5281.9	-69.722
5282	-70.637
5282.1	-69.111
5282.2	-67.891
5282.3	-67.28
5282.4	-66.67
5282.5	-68.196
5282.6	-67.585
5282.7	-67.28
5282.8	-68.501
5282.9	-67.891
5283	-65.449
5283.1	-68.196
5283.2	-67.891
5283.3	-69.722
5283.4	-67.585
5283.5	-70.637
5283.6	-71.553
5283.7	-72.468
5283.8	-71.858
5283.9	-74.299
5284	-73.384
5284.1	-73.079
5284.2	-72.163
5284.3	-70.942
5284.4	-66.365
5284.5	-64.229
5284.6	-65.449
5284.7	-66.365
5284.8	-69.416
5284.9	-70.332
5285	-72.773
5285.1	-73.994
5285.2	-71.858
5285.3	-66.975
5285.4	-66.06
5285.5	-65.449
5285.6	-69.111
5285.7	-72.468
5285.8	-74.91
5285.9	-69.111
5286	-65.449
5286.1	-63.618
5286.2	-65.144
5286.3	-65.144
5286.4	-65.144
5286.5	-63.923
5286.6	-67.891
5286.7	-71.858
5286.8	-69.416
5286.9	-63.923
5287	-71.858
5287.1	-71.858
5287.2	-65.754
5287.3	-68.196
5287.4	-71.553
5287.5	-66.06
5287.6	-64.839
5287.7	-71.248
5287.8	-71.858
5287.9	-70.942
5288	-65.144
5288.1	-64.534
5288.2	-67.891
5288.3	-71.248
5288.4	-72.468
5288.5	-73.079
5288.6	-71.858
5288.7	-67.891
5288.8	-66.365
5288.9	-65.449
5289	-63.923
5289.1	-64.229
5289.2	-66.06
5289.3	-70.637
5289.4	-72.773
5289.5	-71.248
5289.6	-72.468
5289.7	-73.689
5289.8	-74.299
5289.9	-72.468
5290	-74.604
5290.1	-71.858
5290.2	-69.416
5290.3	-70.942
5290.4	-70.637
5290.5	-71.248
5290.6	-69.416
5290.7	-69.722
5290.8	-69.416
5290.9	-68.501
5291	-67.891
5291.1	-71.248
5291.2	-70.027
5291.3	-70.027
5291.4	-72.163
5291.5	-69.722
5291.6	-70.637
5291.7	-71.858
5291.8	-72.163
5291.9	-72.468
5292	-73.079
5292.1	-72.773
5292.2	-73.079
5292.3	-70.637
5292.4	-69.111
5292.5	-68.196
5292.6	-65.449
5292.7	-62.703
5292.8	-65.449
5292.9	-68.196
5293	-67.891
5293.1	-72.163
5293.2	-73.384
5293.3	-73.994
5293.4	-72.163
5293.5	-65.144
5293.6	-65.754
5293.7	-65.144
5293.8	-68.806
5293.9	-72.773
5294	-73.689
5294.1	-70.332
5294.2	-65.144
5294.3	-65.449
5294.4	-66.67
5294.5	-69.722
5294.6	-70.027
5294.7	-70.637
5294.8	-66.975
5294.9	-64.839
5295	-67.28
5295.1	-72.468
5295.2	-70.942
5295.3	-64.534
5295.4	-71.858
5295.5	-70.332
5295.6	-64.229
5295.7	-70.332
5295.8	-71.248
5295.9	-66.67
5296	-65.754
5296.1	-71.553
5296.2	-72.773
5296.3	-68.501
5296.4	-66.67
5296.5	-63.618
5296.6	-66.67
5296.7	-70.332
5296.8	-75.825
5296.9	-72.163
5297	-71.248
5297.1	-71.248
5297.2	-68.196
5297.3	-66.67
5297.4	-66.06
5297.5	-64.839
5297.6	-64.229
5297.7	-65.754
5297.8	-67.28
5297.9	-69.416
5298	-69.416
5298.1	-71.858
5298.2	-73.079
5298.3	-71.553
5298.4	-72.163
5298.5	-73.079
5298.6	-71.553
5298.7	-73.689
5298.8	-72.773
5298.9	-73.384
5299	-70.027
5299.1	-70.942
5299.2	-71.858
5299.3	-72.163
5299.4	-72.468
5299.5	-70.942
5299.6	-71.553
5299.7	-71.553
5299.8	-71.858
5299.9	-72.163
5300	-73.079
5300.1	-73.079
5300.2	-74.299
5300.3	-72.468
5300.4	-72.163
5300.5	-72.773
5300.6	-71.858
5300.7	-69.722
5300.8	-68.806
5300.9	-64.534
5301	-64.534
5301.1	-64.839
5301.2	-66.975
5301.3	-71.248
5301.4	-70.942
5301.5	-74.91
5301.6	-73.079
5301.7	-70.942
5301.8	-64.839
5301.9	-63.313
5302	-65.144
5302.1	-69.722
5302.2	-74.604
5302.3	-73.384
5302.4	-70.637
5302.5	-64.839
5302.6	-65.144
5302.7	-67.585
5302.8	-70.637
5302.9	-71.553
5303	-72.163
5303.1	-71.553
5303.2	-67.585
5303.3	-65.144
5303.4	-66.365
5303.5	-72.468
5303.6	-70.332
5303.7	-63.618
5303.8	-71.553
5303.9	-68.806
5304	-64.534
5304.1	-71.858
5304.2	-71.553
5304.3	-68.196
5304.4	-65.754
5304.5	-70.027
5304.6	-70.942
5304.7	-71.248
5304.8	-68.806
5304.9	-65.754
5305	-66.06
5305.1	-67.585
5305.2	-70.942
5305.3	-70.942
5305.4	-70.637
5305.5	-73.079
5305.6	-71.858
5305.7	-69.722
5305.8	-68.196
5305.9	-66.06
5306	-64.229
5306.1	-63.313
5306.2	-63.313
5306.3	-65.449
5306.4	-67.891
5306.5	-67.891
5306.6	-68.196
5306.7	-69.722
5306.8	-70.027
5306.9	-71.858
5307	-72.773
5307.1	-72.468
5307.2	-73.079
5307.3	-73.079
5307.4	-73.384
5307.5	-71.248
5307.6	-72.163
5307.7	-73.079
5307.8	-74.604
5307.9	-72.163
5308	-73.384
5308.1	-72.468
5308.2	-71.858
5308.3	-70.942
5308.4	-69.722
5308.5	-67.585
5308.6	-66.67
5308.7	-66.06
5308.8	-65.449
5308.9	-63.923
5309	-65.449
5309.1	-63.618
5309.2	-67.891
5309.3	-68.501
5309.4	-71.858
5309.5	-72.773
5309.6	-72.163
5309.7	-72.773
5309.8	-68.196
5309.9	-67.28
5310	-63.923
5310.1	-66.67
5310.2	-66.975
5310.3	-72.468
5310.4	-73.384
5310.5	-72.163
5310.6	-68.196
5310.7	-63.313
5310.8	-66.975
5310.9	-70.637
5311	-71.553
5311.1	-71.553
5311.2	-71.248
5311.3	-69.416
5311.4	-72.468
5311.5	-73.994
5311.6	-70.942
5311.7	-65.144
5311.8	-65.449
5311.9	-71.553
5312	-68.806
5312.1	-67.28
5312.2	-74.299
5312.3	-66.67
5312.4	-65.449
5312.5	-72.163
5312.6	-71.248
5312.7	-66.06
5312.8	-64.534
5312.9	-71.248
5313	-71.858
5313.1	-72.163
5313.2	-69.111
5313.3	-63.313
5313.4	-65.449
5313.5	-67.28
5313.6	-71.248
5313.7	-72.773
5313.8	-73.384
5313.9	-72.773
5314	-72.163
5314.1	-69.416
5314.2	-67.891
5314.3	-66.365
5314.4	-64.839
5314.5	-63.618
5314.6	-64.229
5314.7	-64.534
5314.8	-68.196
5314.9	-70.027
5315	-70.942
5315.1	-70.637
5315.2	-71.553
5315.3	-71.553
5315.4	-73.079
5315.5	-73.079
5315.6	-73.079
5315.7	-72.468
5315.8	-72.468
5315.9	-70.332
5316	-72.773
5316.1	-72.163
5316.2	-74.299
5316.3	-73.384
5316.4	-71.553
5316.5	-71.858
5316.6	-73.079
5316.7	-72.773
5316.8	-73.994
5316.9	-71.553
5317	-75.215
5317.1	-73.384
5317.2	-73.689
5317.3	-70.942
5317.4	-69.416
5317.5	-65.754
5317.6	-65.754
5317.7	-64.534
5317.8	-65.449
5317.9	-67.585
5318	-70.942
5318.1	-71.858
5318.2	-73.384
5318.3	-74.91
5318.4	-69.416
5318.5	-66.67
5318.6	-64.839
5318.7	-64.229
5318.8	-68.806
5318.9	-72.773
5319	-74.604
5319.1	-70.942
5319.2	-66.67
5319.3	-63.618
5319.4	-67.28
5319.5	-66.67
5319.6	-70.027
5319.7	-68.806
5319.8	-66.06
5319.9	-64.534
5320	-66.975
5320.1	-74.604
5320.2	-69.416
5320.3	-64.534
5320.4	-71.553
5320.5	-71.553
5320.6	-65.144
5320.7	-70.942
5320.8	-71.858
5320.9	-67.585
5321	-64.534
5321.1	-72.773
5321.2	-72.468
5321.3	-70.027
5321.4	-67.891
5321.5	-64.229
5321.6	-66.06
5321.7	-70.637
5321.8	-71.858
5321.9	-73.689
5322	-71.248
5322.1	-70.942
5322.2	-67.585
5322.3	-66.975
5322.4	-63.313
5322.5	-64.229
5322.6	-65.144
5322.7	-64.534
5322.8	-66.06
5322.9	-68.501
5323	-71.553
5323.1	-71.553
5323.2	-72.468
5323.3	-74.299
5323.4	-72.773
5323.5	-72.163
5323.6	-72.468
5323.7	-74.604
5323.8	-71.248
5323.9	-73.689
5324	-73.994
5324.1	-72.773
5324.2	-71.553
5324.3	-71.553
5324.4	-72.468
5324.5	-71.553
5324.6	-73.079
5324.7	-75.52
5324.8	-72.468
5324.9	-73.384
5325	-70.637
5325.1	-72.773
5325.2	-72.773
5325.3	-72.773
5325.4	-73.689
5325.5	-70.637
5325.6	-66.67
5325.7	-63.618
5325.8	-63.923
5325.9	-62.397
5326	-65.144
5326.1	-68.501
5326.2	-71.553
5326.3	-71.858
5326.4	-72.468
5326.5	-72.163
5326.6	-70.942
5326.7	-67.585
5326.8	-64.839
5326.9	-65.144
5327	-67.891
5327.1	-70.942
5327.2	-72.163
5327.3	-72.163
5327.4	-67.28
5327.5	-63.923
5327.6	-66.365
5327.7	-70.637
5327.8	-70.942
5327.9	-72.773
5328	-72.468
5328.1	-72.468
5328.2	-69.111
5328.3	-65.144
5328.4	-65.754
5328.5	-72.773
5328.6	-67.585
5328.7	-66.67
5328.8	-71.553
5328.9	-69.416
5329	-65.449
5329.1	-72.468
5329.2	-70.637
5329.3	-65.754
5329.4	-66.365
5329.5	-72.773
5329.6	-72.773
5329.7	-71.248
5329.8	-67.585
5329.9	-62.397
5330	-65.754
5330.1	-69.111
5330.2	-71.248
5330.3	-73.994
5330.4	-74.299
5330.5	-72.468
5330.6	-69.416
5330.7	-66.975
5330.8	-66.67
5330.9	-65.449
5331	-63.618
5331.1	-65.449
5331.2	-64.839
5331.3	-67.28
5331.4	-67.28
5331.5	-70.027
5331.6	-70.332
5331.7	-70.942
5331.8	-72.468
5331.9	-73.384
5332	-73.994
5332.1	-71.553
5332.2	-72.468
5332.3	-73.689
5332.4	-72.468
5332.5	-73.079
5332.6	-71.858
5332.7	-73.079
5332.8	-72.468
5332.9	-73.689
5333	-73.079
5333.1	-73.079
5333.2	-74.604
5333.3	-74.604
5333.4	-73.079
5333.5	-72.163
5333.6	-73.689
5333.7	-71.248
5333.8	-72.468
5333.9	-66.975
5334	-66.365
5334.1	-65.754
5334.2	-64.229
5334.3	-66.06
5334.4	-66.975
5334.5	-70.942
5334.6	-72.468
5334.7	-73.079
5334.8	-71.858
5334.9	-71.553
5335	-69.416
5335.1	-65.449
5335.2	-64.839
5335.3	-66.975
5335.4	-71.248
5335.5	-72.773
5335.6	-73.384
5335.7	-69.111
5335.8	-64.839
5335.9	-65.754
5336	-71.553
5336.1	-70.942
5336.2	-73.079
5336.3	-72.163
5336.4	-73.994
5336.5	-71.858
5336.6	-68.806
5336.7	-63.618
5336.8	-68.501
5336.9	-73.079
5337	-67.585
5337.1	-69.416
5337.2	-73.079
5337.3	-65.754
5337.4	-64.839
5337.5	-73.079
5337.6	-71.858
5337.7	-67.28
5337.8	-65.449
5337.9	-70.027
5338	-73.079
5338.1	-70.942
5338.2	-68.501
5338.3	-63.618
5338.4	-66.06
5338.5	-66.67
5338.6	-69.722
5338.7	-71.553
5338.8	-73.384
5338.9	-72.773
5339	-72.773
5339.1	-70.637
5339.2	-68.196
5339.3	-66.67
5339.4	-67.585
5339.5	-64.229
5339.6	-62.703
5339.7	-64.534
5339.8	-64.229
5339.9	-65.144
5340	-65.754
5340.1	-67.891
5340.2	-69.416
5340.3	-70.332
5340.4	-70.942
5340.5	-70.637
5340.6	-71.248
5340.7	-70.942
5340.8	-71.858
5340.9	-73.079
5341	-70.637
5341.1	-73.384
5341.2	-70.332
5341.3	-69.722
5341.4	-72.163
5341.5	-69.111
5341.6	-70.942
5341.7	-67.585
5341.8	-65.754
5341.9	-65.449
5342	-64.839
5342.1	-62.703
5342.2	-64.839
5342.3	-65.449
5342.4	-66.67
5342.5	-69.111
5342.6	-68.196
5342.7	-71.553
5342.8	-73.994
5342.9	-73.689
5343	-72.468
5343.1	-69.111
5343.2	-66.365
5343.3	-62.703
5343.4	-66.67
5343.5	-69.111
5343.6	-73.384
5343.7	-72.468
5343.8	-72.468
5343.9	-67.28
5344	-63.618
5344.1	-65.449
5344.2	-70.332
5344.3	-73.079
5344.4	-73.689
5344.5	-72.163
5344.6	-70.637
5344.7	-69.416
5344.8	-70.942
5344.9	-71.248
5345	-70.637
5345.1	-66.365
5345.2	-72.468
5345.3	-70.332
5345.4	-62.092
5345.5	-70.942
5345.6	-72.163
5345.7	-64.229
5345.8	-71.553
5345.9	-73.384
5346	-68.196
5346.1	-64.229
5346.2	-66.975
5346.3	-71.858
5346.4	-72.468
5346.5	-70.637
5346.6	-67.28
5346.7	-64.534
5346.8	-66.06
5346.9	-67.891
5347	-72.163
5347.1	-71.858
5347.2	-74.91
5347.3	-71.553
5347.4	-71.248
5347.5	-66.975
5347.6	-66.975
5347.7	-63.313
5347.8	-65.144
5347.9	-64.839
5348	-64.534
5348.1	-63.618
5348.2	-68.501
5348.3	-68.806
5348.4	-70.637
5348.5	-72.468
5348.6	-72.468
5348.7	-73.384
5348.8	-72.773
5348.9	-72.163
5349	-72.773
5349.1	-73.384
5349.2	-73.079
5349.3	-73.079
5349.4	-73.079
5349.5	-72.773
5349.6	-73.689
5349.7	-73.079
5349.8	-73.994
5349.9	-74.299
5350	-74.299
5350.1	-73.384
5350.2	-73.384
5350.3	-72.773
5350.4	-70.637
5350.5	-72.773
5350.6	-69.111
5350.7	-70.027
5350.8	-64.839
5350.9	-63.923
5351	-64.534
5351.1	-65.144
5351.2	-67.891
5351.3	-70.942
5351.4	-72.468
5351.5	-72.773
5351.6	-74.299
5351.7	-70.332
5351.8	-66.67
5351.9	-63.313
5352	-65.449
5352.1	-68.501
5352.2	-72.163
5352.3	-73.689
5352.4	-73.079
5352.5	-67.585
5352.6	-63.008
5352.7	-65.144
5352.8	-68.806
5352.9	-70.027
5353	-71.553
5353.1	-70.637
5353.2	-67.585
5353.3	-63.923
5353.4	-68.806
5353.5	-73.079
5353.6	-70.027
5353.7	-65.449
5353.8	-72.773
5353.9	-69.416
5354	-64.839
5354.1	-73.384
5354.2	-70.942
5354.3	-66.06
5354.4	-66.365
5354.5	-71.553
5354.6	-73.079
5354.7	-70.942
5354.8	-67.891
5354.9	-63.618
5355	-67.28
5355.1	-70.027
5355.2	-71.858
5355.3	-71.858
5355.4	-73.079
5355.5	-71.248
5355.6	-69.111
5355.7	-67.28
5355.8	-66.365
5355.9	-64.534
5356	-64.229
5356.1	-66.365
5356.2	-65.144
5356.3	-69.722
5356.4	-70.332
5356.5	-71.858
5356.6	-73.384
5356.7	-73.384
5356.8	-73.079
5356.9	-72.468
5357	-71.858
5357.1	-74.299
5357.2	-72.773
5357.3	-72.468
5357.4	-72.468
5357.5	-72.468
5357.6	-70.942
5357.7	-71.248
5357.8	-73.994
5357.9	-72.468
5358	-73.689
5358.1	-72.773
5358.2	-72.773
5358.3	-72.773
5358.4	-73.079
5358.5	-72.773
5358.6	-73.384
5358.7	-73.384
5358.8	-71.858
5358.9	-70.942
5359	-66.67
5359.1	-64.229
5359.2	-63.923
5359.3	-63.923
5359.4	-65.754
5359.5	-68.196
5359.6	-70.637
5359.7	-71.248
5359.8	-73.079
5359.9	-72.773
5360	-69.722
5360.1	-68.196
5360.2	-64.534
5360.3	-64.534
5360.4	-68.196
5360.5	-73.079
5360.6	-73.689
5360.7	-71.553
5360.8	-67.585
5360.9	-64.229
5361	-66.67
5361.1	-68.806
5361.2	-71.553
5361.3	-72.468
5361.4	-71.553
5361.5	-71.248
5361.6	-65.449
5361.7	-66.365
5361.8	-70.942
5361.9	-68.806
5362	-64.839
5362.1	-72.163
5362.2	-70.637
5362.3	-65.449
5362.4	-71.553
5362.5	-72.468
5362.6	-65.449
5362.7	-65.754
5362.8	-71.248
5362.9	-73.689
5363	-70.942
5363.1	-66.975
5363.2	-64.839
5363.3	-64.534
5363.4	-68.196
5363.5	-71.553
5363.6	-74.604
5363.7	-72.773
5363.8	-70.942
5363.9	-69.722
5364	-66.06
5364.1	-64.229
5364.2	-63.923
5364.3	-65.754
5364.4	-65.449
5364.5	-66.975
5364.6	-69.722
5364.7	-69.722
5364.8	-71.248
5364.9	-72.773
5365	-73.689
5365.1	-72.773
5365.2	-73.384
5365.3	-73.384
5365.4	-72.468
5365.5	-70.942
5365.6	-71.248
5365.7	-73.079
5365.8	-71.248
5365.9	-70.027
5366	-72.773
5366.1	-70.027
5366.2	-71.858
5366.3	-72.163
5366.4	-73.079
5366.5	-71.553
5366.6	-72.468
5366.7	-73.079
5366.8	-74.91
5366.9	-73.994
5367	-75.52
5367.1	-73.689
5367.2	-73.994
5367.3	-71.858
5367.4	-68.501
5367.5	-66.365
5367.6	-65.754
5367.7	-64.839
5367.8	-65.754
5367.9	-68.196
5368	-71.858
5368.1	-71.248
5368.2	-74.299
5368.3	-73.689
5368.4	-70.637
5368.5	-66.67
5368.6	-66.06
5368.7	-64.839
5368.8	-70.637
5368.9	-70.942
5369	-75.52
5369.1	-70.332
5369.2	-66.06
5369.3	-63.313
5369.4	-66.975
5369.5	-69.416
5369.6	-69.416
5369.7	-70.637
5369.8	-66.975
5369.9	-63.923
5370	-65.754
5370.1	-70.027
5370.2	-73.994
5370.3	-65.449
5370.4	-69.111
5370.5	-70.027
5370.6	-65.754
5370.7	-67.891
5370.8	-72.468
5370.9	-69.416
5371	-64.839
5371.1	-69.111
5371.2	-70.942
5371.3	-71.858
5371.4	-69.722
5371.5	-65.144
5371.6	-65.144
5371.7	-67.891
5371.8	-70.637
5371.9	-72.163
5372	-72.163
5372.1	-70.332
5372.2	-70.942
5372.3	-68.501
5372.4	-64.534
5372.5	-64.229
5372.6	-62.092
5372.7	-63.313
5372.8	-66.365
5372.9	-68.501
5373	-71.858
5373.1	-73.384
5373.2	-72.773
5373.3	-71.858
5373.4	-72.773
5373.5	-73.079
5373.6	-73.079
5373.7	-73.689
5373.8	-74.604
5373.9	-72.773
5374	-72.773
5374.1	-70.637
5374.2	-72.468
5374.3	-72.773
5374.4	-74.299
5374.5	-71.858
5374.6	-73.079
5374.7	-72.468
5374.8	-72.163
5374.9	-71.248
5375	-73.689
5375.1	-74.91
5375.2	-74.604
5375.3	-71.248
5375.4	-71.858
5375.5	-68.806
5375.6	-66.975
5375.7	-66.06
5375.8	-66.365
5375.9	-65.144
5376	-65.449
5376.1	-66.975
5376.2	-68.806
5376.3	-71.248
5376.4	-73.079
5376.5	-73.689
5376.6	-71.553
5376.7	-70.332
5376.8	-65.144
5376.9	-63.923
5377	-67.585
5377.1	-70.942
5377.2	-71.858
5377.3	-73.994
5377.4	-69.416
5377.5	-64.534
5377.6	-64.839
5377.7	-69.111
5377.8	-72.163
5377.9	-73.384
5378	-72.468
5378.1	-72.468
5378.2	-68.806
5378.3	-64.534
5378.4	-63.618
5378.5	-73.689
5378.6	-69.416
5378.7	-65.144
5378.8	-71.858
5378.9	-70.027
5379	-64.229
5379.1	-72.163
5379.2	-70.637
5379.3	-67.891
5379.4	-65.449
5379.5	-71.248
5379.6	-73.079
5379.7	-71.248
5379.8	-66.365
5379.9	-64.839
5380	-65.144
5380.1	-69.722
5380.2	-72.163
5380.3	-72.773
5380.4	-72.163
5380.5	-72.468
5380.6	-68.806
5380.7	-68.806
5380.8	-66.06
5380.9	-65.449
5381	-63.618
5381.1	-64.534
5381.2	-66.06
5381.3	-65.144
5381.4	-68.806
5381.5	-70.027
5381.6	-71.553
5381.7	-71.553
5381.8	-72.163
5381.9	-72.773
5382	-71.858
5382.1	-73.079
5382.2	-73.079
5382.3	-73.994
5382.4	-73.079
5382.5	-73.384
5382.6	-74.299
5382.7	-72.468
5382.8	-72.163
5382.9	-73.384
5383	-72.163
5383.1	-72.773
5383.2	-73.994
5383.3	-73.994
5383.4	-72.468
5383.5	-72.163
5383.6	-70.942
5383.7	-73.689
5383.8	-70.332
5383.9	-67.891
5384	-67.585
5384.1	-64.534
5384.2	-64.534
5384.3	-66.365
5384.4	-68.196
5384.5	-68.501
5384.6	-71.553
5384.7	-74.299
5384.8	-72.773
5384.9	-71.858
5385	-68.806
5385.1	-65.754
5385.2	-62.397
5385.3	-68.806
5385.4	-70.637
5385.5	-71.858
5385.6	-73.079
5385.7	-69.416
5385.8	-63.618
5385.9	-65.144
5386	-70.332
5386.1	-73.079
5386.2	-72.468
5386.3	-71.858
5386.4	-70.027
5386.5	-71.858
5386.6	-68.806
5386.7	-65.754
5386.8	-71.248
5386.9	-71.858
5387	-64.534
5387.1	-66.975
5387.2	-71.858
5387.3	-66.975
5387.4	-67.28
5387.5	-73.079
5387.6	-70.637
5387.7	-63.923
5387.8	-66.975
5387.9	-72.468
5388	-73.384
5388.1	-68.196
5388.2	-66.67
5388.3	-65.449
5388.4	-67.891
5388.5	-70.942
5388.6	-71.858
5388.7	-72.163
5388.8	-71.248
5388.9	-68.806
5389	-66.975
5389.1	-64.839
5389.2	-63.313
5389.3	-63.923
5389.4	-66.975
5389.5	-67.891
5389.6	-67.891
5389.7	-70.027
5389.8	-71.858
5389.9	-72.163
5390	-72.773
5390.1	-74.604
5390.2	-73.689
5390.3	-73.689
5390.4	-72.163
5390.5	-72.468
5390.6	-71.553
5390.7	-69.722
5390.8	-72.468
5390.9	-70.942
5391	-70.942
5391.1	-71.248
5391.2	-70.332
5391.3	-70.637
5391.4	-70.332
5391.5	-71.553
5391.6	-70.942
5391.7	-70.942
5391.8	-72.468
5391.9	-72.163
5392	-73.079
5392.1	-73.384
5392.2	-73.079
5392.3	-72.773
5392.4	-71.248
5392.5	-70.332
5392.6	-66.975
5392.7	-64.534
5392.8	-63.923
5392.9	-64.839
5393	-65.449
5393.1	-70.027
5393.2	-71.553
5393.3	-72.163
5393.4	-72.468
5393.5	-70.637
5393.6	-67.28
5393.7	-64.839
5393.8	-65.449
5393.9	-68.501
5394	-72.468
5394.1	-73.384
5394.2	-70.942
5394.3	-66.67
5394.4	-62.703
5394.5	-65.449
5394.6	-68.501
5394.7	-67.28
5394.8	-64.229
5394.9	-65.449
5395	-71.553
5395.1	-72.468
5395.2	-66.365
5395.3	-67.28
5395.4	-72.163
5395.5	-68.501
5395.6	-67.891
5395.7	-72.163
5395.8	-69.111
5395.9	-66.06
5396	-70.027
5396.1	-72.163
5396.2	-70.942
5396.3	-65.144
5396.4	-66.365
5396.5	-70.637
5396.6	-74.604
5396.7	-70.637
5396.8	-70.027
5396.9	-68.806
5397	-64.839
5397.1	-64.229
5397.2	-66.365
5397.3	-70.027
5397.4	-72.163
5397.5	-72.163
5397.6	-73.079
5397.7	-73.079
5397.8	-72.468
5397.9	-70.942
5398	-69.111
5398.1	-68.501
5398.2	-67.891
5398.3	-66.975
5398.4	-65.754
5398.5	-63.008
5398.6	-63.618
5398.7	-63.923
5398.8	-65.449
5398.9	-64.839
5399	-66.975
5399.1	-66.975
5399.2	-66.365
5399.3	-66.975
5399.4	-66.365
5399.5	-65.754
5399.6	-66.365
5399.7	-67.28
5399.8	-65.449
5399.9	-66.67
5400	-64.839
5400.1	-64.534
5400.2	-64.839
5400.3	-63.313
5400.4	-63.923
5400.5	-66.975
5400.6	-66.06
5400.7	-68.806
5400.8	-68.196
5400.9	-69.111
5401	-71.553
5401.1	-73.689
5401.2	-74.604
5401.3	-76.13
5401.4	-72.468
5401.5	-68.196
5401.6	-63.618
5401.7	-62.397
5401.8	-63.313
5401.9	-66.06
5402	-70.027
5402.1	-72.773
5402.2	-71.858
5402.3	-67.585
5402.4	-62.703
5402.5	-67.891
5402.6	-72.163
5402.7	-75.52
5402.8	-76.13
5402.9	-75.52
5403	-76.13
5403.1	-76.13
5403.2	-77.656
5403.3	-73.994
5403.4	-68.501
5403.5	-48.97
5403.6	-55.378
5403.7	-51.411
5403.8	-47.749
5403.9	-55.073
5404	-51.106
5404.1	-46.834
5404.2	-55.378
5404.3	-52.937
5404.4	-48.97
5404.5	-26.387
5404.6	-34.626
5404.7	-33.711
5404.8	-34.016
5404.9	-30.659
5405	-27.302
5405.1	-26.692
5405.2	-27.607
5405.3	-33.101
5405.4	-35.542
5405.5	-38.899
5405.6	-37.373
5405.7	-36.152
5405.8	-36.152
5405.9	-32.185
5406	-30.964
5406.1	-30.659
5406.2	-32.185
5406.3	-31.27
5406.4	-35.542
5406.5	-32.49
5406.6	-36.152
5406.7	-33.711
5406.8	-37.068
5406.9	-37.678
5407	-36.458
5407.1	-37.373
5407.2	-38.899
5407.3	-37.373
5407.4	-35.847
5407.5	-38.594
5407.6	-38.289
5407.7	-37.068
5407.8	-38.289
5407.9	-39.509
5408	-37.678
5408.1	-37.983
5408.2	-38.289
5408.3	-39.204
5408.4	-40.12
5408.5	-38.289
5408.6	-37.678
5408.7	-36.763
5408.8	-35.237
5408.9	-35.237
5409	-33.406
5409.1	-31.575
5409.2	-30.354
5409.3	-28.828
5409.4	-28.218
5409.5	-30.964
5409.6	-33.101
5409.7	-35.237
5409.8	-39.814
5409.9	-38.289
5410	-38.289
5410.1	-35.847
5410.2	-31.88
5410.3	-28.828
5410.4	-29.744
5410.5	-34.932
5410.6	-37.983
5410.7	-37.678
5410.8	-34.626
5410.9	-30.659
5411	-27.913
5411.1	-30.659
5411.2	-33.711
5411.3	-35.237
5411.4	-32.49
5411.5	-29.744
5411.6	-29.133
5411.7	-34.626
5411.8	-35.237
5411.9	-33.101
5412	-31.27
5412.1	-39.204
5412.2	-31.88
5412.3	-31.88
5412.4	-35.542
5412.5	-34.932
5412.6	-30.049
5412.7	-34.626
5412.8	-38.289
5412.9	-36.152
5413	-31.575
5413.1	-30.049
5413.2	-30.354
5413.3	-36.152
5413.4	-38.594
5413.5	-39.509
5413.6	-36.763
5413.7	-33.101
5413.8	-30.049
5413.9	-30.354
5414	-30.354
5414.1	-31.575
5414.2	-34.016
5414.3	-37.373
5414.4	-36.763
5414.5	-37.068
5414.6	-39.204
5414.7	-37.373
5414.8	-36.763
5414.9	-38.289
5415	-33.711
5415.1	-32.795
5415.2	-32.49
5415.3	-32.795
5415.4	-32.795
5415.5	-30.964
5415.6	-30.049
5415.7	-30.964
5415.8	-28.523
5415.9	-28.523
5416	-30.049
5416.1	-29.438
5416.2	-29.744
5416.3	-30.049
5416.4	-28.523
5416.5	-28.523
5416.6	-28.523
5416.7	-30.659
5416.8	-30.354
5416.9	-32.795
5417	-32.49
5417.1	-31.88
5417.2	-34.626
5417.3	-36.763
5417.4	-36.763
5417.5	-39.509
5417.6	-39.204
5417.7	-38.899
5417.8	-36.458
5417.9	-34.626
5418	-32.49
5418.1	-29.744
5418.2	-29.744
5418.3	-33.406
5418.4	-33.101
5418.5	-37.373
5418.6	-39.814
5418.7	-38.289
5418.8	-32.185
5418.9	-30.659
5419	-29.133
5419.1	-33.101
5419.2	-37.678
5419.3	-40.425
5419.4	-36.458
5419.5	-33.711
5419.6	-30.659
5419.7	-33.101
5419.8	-32.185
5419.9	-35.847
5420	-38.594
5420.1	-37.373
5420.2	-28.828
5420.3	-37.373
5420.4	-36.458
5420.5	-31.575
5420.6	-35.237
5420.7	-34.321
5420.8	-30.354
5420.9	-33.711
5421	-37.373
5421.1	-37.068
5421.2	-33.101
5421.3	-27.913
5421.4	-32.795
5421.5	-38.289
5421.6	-37.678
5421.7	-36.152
5421.8	-34.626
5421.9	-32.185
5422	-28.218
5422.1	-29.133
5422.2	-30.049
5422.3	-34.626
5422.4	-35.542
5422.5	-38.289
5422.6	-37.678
5422.7	-37.373
5422.8	-37.373
5422.9	-36.152
5423	-34.932
5423.1	-32.49
5423.2	-32.185
5423.3	-32.49
5423.4	-30.964
5423.5	-27.913
5423.6	-28.828
5423.7	-30.354
5423.8	-30.049
5423.9	-30.049
5424	-30.964
5424.1	-28.218
5424.2	-29.438
5424.3	-29.133
5424.4	-29.744
5424.5	-28.828
5424.6	-29.744
5424.7	-29.133
5424.8	-30.049
5424.9	-26.692
5425	-29.744
5425.1	-29.133
5425.2	-30.964
5425.3	-29.438
5425.4	-32.185
5425.5	-32.795
5425.6	-33.406
5425.7	-36.152
5425.8	-38.289
5425.9	-39.204
5426	-38.899
5426.1	-37.373
5426.2	-36.458
5426.3	-32.795
5426.4	-28.828
5426.5	-28.218
5426.6	-30.659
5426.7	-33.711
5426.8	-37.983
5426.9	-38.289
5427	-38.289
5427.1	-34.016
5427.2	-30.049
5427.3	-28.828
5427.4	-33.406
5427.5	-35.847
5427.6	-40.425
5427.7	-37.373
5427.8	-31.575
5427.9	-29.438
5428	-31.88
5428.1	-30.354
5428.2	-34.932
5428.3	-39.814
5428.4	-34.016
5428.5	-29.133
5428.6	-34.626
5428.7	-37.068
5428.8	-30.354
5428.9	-34.016
5429	-38.594
5429.1	-30.964
5429.2	-30.049
5429.3	-37.983
5429.4	-36.458
5429.5	-30.659
5429.6	-30.049
5429.7	-33.711
5429.8	-35.847
5429.9	-37.983
5430	-35.237
5430.1	-33.101
5430.2	-30.354
5430.3	-29.438
5430.4	-31.88
5430.5	-35.542
5430.6	-35.237
5430.7	-37.373
5430.8	-39.509
5430.9	-39.204
5431	-37.678
5431.1	-36.152
5431.2	-35.237
5431.3	-31.88
5431.4	-31.27
5431.5	-29.133
5431.6	-30.049
5431.7	-29.744
5431.8	-28.523
5431.9	-30.049
5432	-28.828
5432.1	-29.744
5432.2	-31.575
5432.3	-33.406
5432.4	-34.016
5432.5	-33.101
5432.6	-33.711
5432.7	-34.932
5432.8	-34.016
5432.9	-33.406
5433	-36.458
5433.1	-34.016
5433.2	-34.321
5433.3	-34.016
5433.4	-32.49
5433.5	-29.744
5433.6	-28.523
5433.7	-30.964
5433.8	-30.049
5433.9	-30.964
5434	-32.185
5434.1	-32.185
5434.2	-33.406
5434.3	-34.932
5434.4	-37.068
5434.5	-38.899
5434.6	-38.594
5434.7	-38.594
5434.8	-35.847
5434.9	-30.354
5435	-29.744
5435.1	-29.133
5435.2	-33.711
5435.3	-36.458
5435.4	-36.763
5435.5	-37.983
5435.6	-34.932
5435.7	-31.27
5435.8	-31.27
5435.9	-32.49
5436	-35.542
5436.1	-36.458
5436.2	-38.594
5436.3	-36.763
5436.4	-38.289
5436.5	-39.509
5436.6	-36.763
5436.7	-33.101
5436.8	-28.218
5436.9	-34.932
5437	-36.152
5437.1	-30.964
5437.2	-36.152
5437.3	-35.542
5437.4	-30.354
5437.5	-34.932
5437.6	-36.763
5437.7	-35.237
5437.8	-29.133
5437.9	-29.438
5438	-36.458
5438.1	-38.289
5438.2	-35.847
5438.3	-35.237
5438.4	-31.88
5438.5	-29.744
5438.6	-30.049
5438.7	-32.795
5438.8	-36.152
5438.9	-38.289
5439	-38.289
5439.1	-38.289
5439.2	-37.373
5439.3	-34.016
5439.4	-33.101
5439.5	-31.88
5439.6	-30.049
5439.7	-29.133
5439.8	-30.964
5439.9	-28.828
5440	-28.828
5440.1	-30.049
5440.2	-31.575
5440.3	-32.795
5440.4	-32.795
5440.5	-35.542
5440.6	-34.626
5440.7	-34.932
5440.8	-34.932
5440.9	-35.847
5441	-35.847
5441.1	-34.626
5441.2	-36.763
5441.3	-34.932
5441.4	-34.016
5441.5	-33.406
5441.6	-32.795
5441.7	-30.964
5441.8	-31.27
5441.9	-29.438
5442	-29.133
5442.1	-29.438
5442.2	-27.607
5442.3	-30.354
5442.4	-32.49
5442.5	-32.795
5442.6	-36.152
5442.7	-37.678
5442.8	-37.373
5442.9	-37.068
5443	-38.289
5443.1	-35.542
5443.2	-31.88
5443.3	-30.354
5443.4	-28.218
5443.5	-33.101
5443.6	-34.932
5443.7	-37.678
5443.8	-38.899
5443.9	-34.016
5444	-30.964
5444.1	-30.354
5444.2	-33.406
5444.3	-36.458
5444.4	-37.373
5444.5	-36.763
5444.6	-37.373
5444.7	-36.763
5444.8	-38.594
5444.9	-37.068
5445	-34.932
5445.1	-28.523
5445.2	-34.626
5445.3	-36.763
5445.4	-31.88
5445.5	-35.237
5445.6	-37.983
5445.7	-31.27
5445.8	-32.795
5445.9	-36.458
5446	-34.626
5446.1	-30.964
5446.2	-30.659
5446.3	-34.321
5446.4	-38.289
5446.5	-37.678
5446.6	-35.237
5446.7	-31.575
5446.8	-30.049
5446.9	-29.744
5447	-32.185
5447.1	-34.932
5447.2	-37.068
5447.3	-39.204
5447.4	-38.594
5447.5	-36.458
5447.6	-35.237
5447.7	-34.321
5447.8	-33.711
5447.9	-31.575
5448	-32.795
5448.1	-28.218
5448.2	-27.913
5448.3	-30.964
5448.4	-28.828
5448.5	-30.049
5448.6	-29.438
5448.7	-30.964
5448.8	-31.88
5448.9	-31.88
5449	-32.49
5449.1	-34.626
5449.2	-33.711
5449.3	-33.711
5449.4	-34.932
5449.5	-32.795
5449.6	-33.101
5449.7	-34.016
5449.8	-32.49
5449.9	-31.88
5450	-30.049
5450.1	-30.659
5450.2	-28.523
5450.3	-29.133
5450.4	-28.218
5450.5	-30.354
5450.6	-31.575
5450.7	-31.88
5450.8	-35.237
5450.9	-35.847
5451	-37.678
5451.1	-39.509
5451.2	-39.814
5451.3	-37.068
5451.4	-33.406
5451.5	-30.659
5451.6	-29.133
5451.7	-30.049
5451.8	-32.795
5451.9	-37.068
5452	-39.509
5452.1	-37.983
5452.2	-34.016
5452.3	-28.218
5452.4	-29.133
5452.5	-34.321
5452.6	-39.814
5452.7	-38.899
5452.8	-37.373
5452.9	-35.542
5453	-32.185
5453.1	-35.542
5453.2	-36.763
5453.3	-37.678
5453.4	-34.932
5453.5	-29.744
5453.6	-34.626
5453.7	-37.678
5453.8	-30.354
5453.9	-35.237
5454	-36.152
5454.1	-33.101
5454.2	-32.49
5454.3	-35.847
5454.4	-37.373
5454.5	-33.406
5454.6	-29.133
5454.7	-31.27
5454.8	-37.068
5454.9	-37.983
5455	-37.068
5455.1	-34.932
5455.2	-30.964
5455.3	-29.133
5455.4	-30.659
5455.5	-32.49
5455.6	-33.711
5455.7	-34.016
5455.8	-36.458
5455.9	-37.068
5456	-37.068
5456.1	-37.678
5456.2	-37.983
5456.3	-36.458
5456.4	-35.847
5456.5	-35.237
5456.6	-32.185
5456.7	-31.575
5456.8	-31.575
5456.9	-32.185
5457	-29.744
5457.1	-29.133
5457.2	-29.133
5457.3	-30.049
5457.4	-28.828
5457.5	-28.218
5457.6	-30.049
5457.7	-28.828
5457.8	-28.523
5457.9	-30.354
5458	-28.523
5458.1	-27.913
5458.2	-29.133
5458.3	-31.575
5458.4	-31.88
5458.5	-33.101
5458.6	-33.711
5458.7	-36.152
5458.8	-34.016
5458.9	-36.458
5459	-36.458
5459.1	-39.814
5459.2	-37.373
5459.3	-37.373
5459.4	-34.932
5459.5	-31.88
5459.6	-27.607
5459.7	-30.049
5459.8	-30.354
5459.9	-34.321
5460	-37.068
5460.1	-39.204
5460.2	-37.678
5460.3	-32.795
5460.4	-30.049
5460.5	-28.523
5460.6	-33.711
5460.7	-37.678
5460.8	-37.983
5460.9	-34.932
5461	-31.575
5461.1	-29.438
5461.2	-30.964
5461.3	-30.964
5461.4	-29.744
5461.5	-28.828
5461.6	-33.406
5461.7	-36.763
5461.8	-35.542
5461.9	-30.659
5462	-35.237
5462.1	-36.763
5462.2	-30.659
5462.3	-37.068
5462.4	-37.068
5462.5	-30.659
5462.6	-31.575
5462.7	-35.542
5462.8	-36.458
5462.9	-35.542
5463	-31.27
5463.1	-28.523
5463.2	-33.406
5463.3	-36.763
5463.4	-37.373
5463.5	-37.678
5463.6	-34.321
5463.7	-33.711
5463.8	-29.744
5463.9	-29.133
5464	-30.964
5464.1	-31.88
5464.2	-33.101
5464.3	-36.458
5464.4	-38.594
5464.5	-37.678
5464.6	-37.678
5464.7	-38.899
5464.8	-37.068
5464.9	-37.068
5465	-36.458
5465.1	-35.847
5465.2	-32.49
5465.3	-31.88
5465.4	-32.795
5465.5	-33.101
5465.6	-31.27
5465.7	-32.185
5465.8	-32.795
5465.9	-30.049
5466	-29.438
5466.1	-30.659
5466.2	-30.659
5466.3	-30.659
5466.4	-31.575
5466.5	-30.964
5466.6	-32.795
5466.7	-32.49
5466.8	-32.185
5466.9	-34.932
5467	-35.542
5467.1	-37.373
5467.2	-37.373
5467.3	-39.204
5467.4	-38.289
5467.5	-39.509
5467.6	-37.068
5467.7	-36.763
5467.8	-32.795
5467.9	-28.828
5468	-29.133
5468.1	-30.964
5468.2	-32.49
5468.3	-36.152
5468.4	-38.899
5468.5	-38.594
5468.6	-35.847
5468.7	-32.49
5468.8	-28.523
5468.9	-28.828
5469	-35.542
5469.1	-38.289
5469.2	-38.594
5469.3	-35.542
5469.4	-30.049
5469.5	-28.523
5469.6	-29.133
5469.7	-30.659
5469.8	-30.354
5469.9	-29.438
5470	-34.626
5470.1	-37.983
5470.2	-32.49
5470.3	-30.049
5470.4	-37.068
5470.5	-35.542
5470.6	-30.659
5470.7	-37.373
5470.8	-35.847
5470.9	-30.964
5471	-34.321
5471.1	-37.373
5471.2	-36.458
5471.3	-30.354
5471.4	-29.133
5471.5	-34.321
5471.6	-37.068
5471.7	-37.678
5471.8	-36.152
5471.9	-35.237
5472	-32.185
5472.1	-28.218
5472.2	-28.218
5472.3	-32.185
5472.4	-34.016
5472.5	-34.932
5472.6	-38.899
5472.7	-39.204
5472.8	-37.373
5472.9	-37.068
5473	-36.458
5473.1	-35.237
5473.2	-32.49
5473.3	-33.711
5473.4	-32.795
5473.5	-31.575
5473.6	-29.133
5473.7	-31.575
5473.8	-28.523
5473.9	-28.523
5474	-29.133
5474.1	-29.744
5474.2	-30.354
5474.3	-31.27
5474.4	-30.049
5474.5	-30.354
5474.6	-30.354
5474.7	-28.828
5474.8	-30.049
5474.9	-30.354
5475	-29.438
5475.1	-30.049
5475.2	-29.744
5475.3	-27.607
5475.4	-29.438
5475.5	-32.49
5475.6	-31.88
5475.7	-34.932
5475.8	-35.542
5475.9	-36.763
5476	-37.373
5476.1	-37.678
5476.2	-37.068
5476.3	-36.458
5476.4	-34.626
5476.5	-29.744
5476.6	-29.133
5476.7	-30.354
5476.8	-32.185
5476.9	-35.847
5477	-37.678
5477.1	-38.594
5477.2	-36.763
5477.3	-29.744
5477.4	-29.133
5477.5	-32.795
5477.6	-35.542
5477.7	-38.289
5477.8	-37.373
5477.9	-36.763
5478	-36.458
5478.1	-36.152
5478.2	-37.068
5478.3	-36.458
5478.4	-30.354
5478.5	-31.27
5478.6	-37.678
5478.7	-34.016
5478.8	-31.27
5478.9	-36.763
5479	-32.795
5479.1	-31.575
5479.2	-37.983
5479.3	-34.016
5479.4	-32.185
5479.5	-29.438
5479.6	-34.321
5479.7	-37.678
5479.8	-35.847
5479.9	-34.321
5480	-29.438
5480.1	-31.27
5480.2	-32.49
5480.3	-36.458
5480.4	-39.204
5480.5	-38.899
5480.6	-37.373
5480.7	-34.626
5480.8	-33.711
5480.9	-30.964
5481	-29.744
5481.1	-27.302
5481.2	-29.133
5481.3	-31.27
5481.4	-34.321
5481.5	-36.152
5481.6	-36.152
5481.7	-37.068
5481.8	-36.458
5481.9	-37.373
5482	-38.594
5482.1	-37.373
5482.2	-37.983
5482.3	-36.458
5482.4	-35.542
5482.5	-34.932
5482.6	-36.152
5482.7	-35.847
5482.8	-35.847
5482.9	-36.152
5483	-35.237
5483.1	-34.016
5483.2	-35.542
5483.3	-35.237
5483.4	-36.458
5483.5	-35.847
5483.6	-36.152
5483.7	-37.373
5483.8	-38.289
5483.9	-37.678
5484	-40.12
5484.1	-39.509
5484.2	-37.983
5484.3	-34.016
5484.4	-32.49
5484.5	-30.964
5484.6	-29.438
5484.7	-29.438
5484.8	-33.101
5484.9	-33.406
5485	-36.152
5485.1	-38.899
5485.2	-37.373
5485.3	-35.542
5485.4	-32.185
5485.5	-29.133
5485.6	-30.659
5485.7	-35.847
5485.8	-37.373
5485.9	-36.763
5486	-35.542
5486.1	-31.88
5486.2	-30.964
5486.3	-28.523
5486.4	-29.438
5486.5	-30.049
5486.6	-34.626
5486.7	-35.542
5486.8	-35.237
5486.9	-30.964
5487	-34.016
5487.1	-37.068
5487.2	-31.575
5487.3	-33.406
5487.4	-37.983
5487.5	-31.575
5487.6	-30.354
5487.7	-37.373
5487.8	-37.068
5487.9	-34.016
5488	-30.964
5488.1	-31.575
5488.2	-34.932
5488.3	-37.373
5488.4	-37.678
5488.5	-36.152
5488.6	-33.406
5488.7	-30.049
5488.8	-29.744
5488.9	-30.354
5489	-29.744
5489.1	-34.321
5489.2	-34.321
5489.3	-37.983
5489.4	-37.983
5489.5	-40.12
5489.6	-37.678
5489.7	-36.152
5489.8	-37.068
5489.9	-35.542
5490	-34.932
5490.1	-33.406
5490.2	-33.711
5490.3	-31.88
5490.4	-30.964
5490.5	-31.27
5490.6	-29.438
5490.7	-29.438
5490.8	-29.744
5490.9	-29.438
5491	-30.354
5491.1	-27.607
5491.2	-30.659
5491.3	-29.133
5491.4	-29.133
5491.5	-28.523
5491.6	-30.354
5491.7	-29.438
5491.8	-30.659
5491.9	-30.964
5492	-34.932
5492.1	-35.847
5492.2	-36.458
5492.3	-38.289
5492.4	-37.068
5492.5	-37.068
5492.6	-39.204
5492.7	-38.289
5492.8	-35.542
5492.9	-31.575
5493	-30.659
5493.1	-27.913
5493.2	-31.88
5493.3	-33.406
5493.4	-35.542
5493.5	-38.289
5493.6	-37.373
5493.7	-36.458
5493.8	-31.88
5493.9	-26.997
5494	-32.185
5494.1	-35.542
5494.2	-38.594
5494.3	-36.763
5494.4	-32.185
5494.5	-29.744
5494.6	-29.438
5494.7	-30.354
5494.8	-30.049
5494.9	-33.711
5495	-36.458
5495.1	-35.237
5495.2	-29.438
5495.3	-34.321
5495.4	-36.458
5495.5	-30.354
5495.6	-35.847
5495.7	-35.847
5495.8	-32.49
5495.9	-31.88
5496	-37.983
5496.1	-35.542
5496.2	-33.101
5496.3	-29.744
5496.4	-32.185
5496.5	-36.152
5496.6	-37.678
5496.7	-36.763
5496.8	-34.016
5496.9	-33.101
5497	-29.744
5497.1	-29.133
5497.2	-31.27
5497.3	-34.321
5497.4	-35.847
5497.5	-37.373
5497.6	-37.373
5497.7	-39.509
5497.8	-37.983
5497.9	-35.847
5498	-34.932
5498.1	-34.016
5498.2	-33.406
5498.3	-30.964
5498.4	-31.27
5498.5	-28.523
5498.6	-29.438
5498.7	-29.133
5498.8	-28.828
5498.9	-30.049
5499	-29.133
5499.1	-30.049
5499.2	-28.828
5499.3	-30.964
5499.4	-31.27
5499.5	-30.659
5499.6	-28.218
5499.7	-29.133
5499.8	-30.049
5499.9	-28.218
5500	-30.354
5500.1	-29.133
5500.2	-29.744
5500.3	-28.523
5500.4	-30.049
5500.5	-32.185
5500.6	-34.016
5500.7	-34.932
5500.8	-36.763
5500.9	-38.289
5501	-38.899
5501.1	-36.763
5501.2	-39.814
5501.3	-35.237
5501.4	-31.575
5501.5	-30.659
5501.6	-27.913
5501.7	-31.88
5501.8	-32.49
5501.9	-36.763
5502	-38.899
5502.1	-37.678
5502.2	-33.406
5502.3	-29.133
5502.4	-29.438
5502.5	-34.016
5502.6	-38.594
5502.7	-38.899
5502.8	-36.152
5502.9	-33.711
5503	-33.406
5503.1	-35.847
5503.2	-37.678
5503.3	-37.068
5503.4	-36.458
5503.5	-31.575
5503.6	-34.626
5503.7	-37.983
5503.8	-32.185
5503.9	-32.795
5504	-38.289
5504.1	-31.27
5504.2	-32.185
5504.3	-37.678
5504.4	-37.373
5504.5	-35.237
5504.6	-29.438
5504.7	-32.795
5504.8	-36.763
5504.9	-37.983
5505	-36.458
5505.1	-33.406
5505.2	-31.27
5505.3	-29.438
5505.4	-30.354
5505.5	-33.101
5505.6	-34.626
5505.7	-37.373
5505.8	-38.289
5505.9	-38.594
5506	-35.847
5506.1	-34.016
5506.2	-34.016
5506.3	-34.932
5506.4	-31.575
5506.5	-31.88
5506.6	-30.964
5506.7	-28.828
5506.8	-29.744
5506.9	-29.133
5507	-28.828
5507.1	-31.575
5507.2	-30.964
5507.3	-34.016
5507.4	-32.185
5507.5	-31.88
5507.6	-33.101
5507.7	-33.101
5507.8	-31.88
5507.9	-33.406
5508	-31.575
5508.1	-31.575
5508.2	-30.964
5508.3	-32.185
5508.4	-30.354
5508.5	-30.964
5508.6	-27.607
5508.7	-29.438
5508.8	-27.607
5508.9	-29.744
5509	-32.49
5509.1	-35.847
5509.2	-36.458
5509.3	-37.678
5509.4	-37.068
5509.5	-34.932
5509.6	-38.289
5509.7	-36.458
5509.8	-31.88
5509.9	-31.575
5510	-27.913
5510.1	-31.88
5510.2	-34.321
5510.3	-37.678
5510.4	-36.763
5510.5	-37.678
5510.6	-33.406
5510.7	-28.523
5510.8	-28.828
5510.9	-37.068
5511	-38.289
5511.1	-38.899
5511.2	-34.016
5511.3	-34.016
5511.4	-33.711
5511.5	-37.373
5511.6	-37.678
5511.7	-36.458
5511.8	-30.659
5511.9	-33.711
5512	-36.763
5512.1	-30.049
5512.2	-35.237
5512.3	-36.152
5512.4	-30.964
5512.5	-32.795
5512.6	-39.204
5512.7	-35.237
5512.8	-30.354
5512.9	-30.049
5513	-35.847
5513.1	-38.289
5513.2	-37.068
5513.3	-32.185
5513.4	-31.27
5513.5	-29.744
5513.6	-30.354
5513.7	-35.237
5513.8	-37.068
5513.9	-38.594
5514	-37.068
5514.1	-37.983
5514.2	-34.016
5514.3	-34.321
5514.4	-32.795
5514.5	-30.354
5514.6	-27.913
5514.7	-29.133
5514.8	-30.659
5514.9	-30.964
5515	-31.575
5515.1	-33.406
5515.2	-34.626
5515.3	-35.542
5515.4	-37.373
5515.5	-37.678
5515.6	-36.152
5515.7	-37.068
5515.8	-38.899
5515.9	-38.899
5516	-37.678
5516.1	-37.983
5516.2	-37.373
5516.3	-36.458
5516.4	-36.763
5516.5	-39.204
5516.6	-38.594
5516.7	-39.509
5516.8	-37.678
5516.9	-36.458
5517	-35.237
5517.1	-36.152
5517.2	-34.321
5517.3	-34.626
5517.4	-32.185
5517.5	-30.049
5517.6	-29.744
5517.7	-30.049
5517.8	-31.27
5517.9	-34.321
5518	-37.373
5518.1	-39.204
5518.2	-41.035
5518.3	-36.458
5518.4	-33.406
5518.5	-29.744
5518.6	-29.438
5518.7	-31.27
5518.8	-36.152
5518.9	-38.594
5519	-37.373
5519.1	-35.237
5519.2	-30.354
5519.3	-29.438
5519.4	-32.795
5519.5	-36.152
5519.6	-36.763
5519.7	-35.542
5519.8	-35.847
5519.9	-34.626
5520	-32.185
5520.1	-30.964
5520.2	-38.594
5520.3	-34.016
5520.4	-28.828
5520.5	-36.152
5520.6	-36.458
5520.7	-28.828
5520.8	-35.237
5520.9	-39.814
5521	-32.49
5521.1	-29.438
5521.2	-33.101
5521.3	-37.983
5521.4	-37.068
5521.5	-35.237
5521.6	-32.49
5521.7	-29.133
5521.8	-30.964
5521.9	-34.626
5522	-37.068
5522.1	-36.763
5522.2	-37.678
5522.3	-36.763
5522.4	-35.847
5522.5	-31.88
5522.6	-32.795
5522.7	-29.438
5522.8	-28.828
5522.9	-29.438
5523	-29.744
5523.1	-28.828
5523.2	-32.185
5523.3	-32.49
5523.4	-34.321
5523.5	-34.932
5523.6	-35.237
5523.7	-36.763
5523.8	-36.763
5523.9	-38.289
5524	-38.289
5524.1	-37.983
5524.2	-37.678
5524.3	-38.289
5524.4	-38.594
5524.5	-38.594
5524.6	-38.899
5524.7	-37.983
5524.8	-36.763
5524.9	-36.152
5525	-34.932
5525.1	-35.542
5525.2	-34.932
5525.3	-33.101
5525.4	-31.27
5525.5	-29.744
5525.6	-28.828
5525.7	-30.049
5525.8	-30.964
5525.9	-31.27
5526	-34.932
5526.1	-36.458
5526.2	-36.763
5526.3	-38.289
5526.4	-37.983
5526.5	-36.152
5526.6	-31.27
5526.7	-29.438
5526.8	-28.828
5526.9	-33.101
5527	-37.068
5527.1	-36.763
5527.2	-38.594
5527.3	-33.406
5527.4	-27.913
5527.5	-31.27
5527.6	-35.237
5527.7	-37.983
5527.8	-37.983
5527.9	-37.068
5528	-35.542
5528.1	-40.12
5528.2	-37.983
5528.3	-35.542
5528.4	-31.27
5528.5	-31.88
5528.6	-38.289
5528.7	-33.406
5528.8	-31.88
5528.9	-38.594
5529	-33.101
5529.1	-31.27
5529.2	-37.678
5529.3	-36.152
5529.4	-31.88
5529.5	-30.964
5529.6	-34.016
5529.7	-37.678
5529.8	-37.678
5529.9	-34.626
5530	-31.575
5530.1	-27.913
5530.2	-30.964
5530.3	-34.932
5530.4	-37.983
5530.5	-38.594
5530.6	-39.509
5530.7	-36.763
5530.8	-36.152
5530.9	-34.016
5531	-32.795
5531.1	-29.438
5531.2	-30.964
5531.3	-28.218
5531.4	-29.744
5531.5	-29.744
5531.6	-31.27
5531.7	-33.101
5531.8	-33.406
5531.9	-35.237
5532	-37.373
5532.1	-38.289
5532.2	-36.763
5532.3	-36.458
5532.4	-38.899
5532.5	-37.068
5532.6	-36.763
5532.7	-37.373
5532.8	-38.594
5532.9	-38.899
5533	-36.458
5533.1	-38.899
5533.2	-37.983
5533.3	-37.678
5533.4	-37.678
5533.5	-37.068
5533.6	-37.068
5533.7	-35.847
5533.8	-34.321
5533.9	-32.185
5534	-30.659
5534.1	-29.744
5534.2	-30.659
5534.3	-31.27
5534.4	-33.101
5534.5	-35.542
5534.6	-37.678
5534.7	-38.289
5534.8	-39.509
5534.9	-36.763
5535	-34.626
5535.1	-30.354
5535.2	-29.438
5535.3	-32.49
5535.4	-34.321
5535.5	-37.983
5535.6	-37.678
5535.7	-35.847
5535.8	-28.218
5535.9	-29.744
5536	-34.016
5536.1	-37.373
5536.2	-37.678
5536.3	-38.594
5536.4	-38.594
5536.5	-38.289
5536.6	-35.847
5536.7	-30.354
5536.8	-31.575
5536.9	-38.289
5537	-35.847
5537.1	-30.049
5537.2	-37.983
5537.3	-35.237
5537.4	-28.218
5537.5	-37.068
5537.6	-38.289
5537.7	-31.575
5537.8	-31.575
5537.9	-34.932
5538	-38.594
5538.1	-36.458
5538.2	-33.711
5538.3	-30.964
5538.4	-29.744
5538.5	-30.659
5538.6	-36.763
5538.7	-36.458
5538.8	-37.068
5538.9	-36.458
5539	-36.152
5539.1	-33.711
5539.2	-33.406
5539.3	-31.27
5539.4	-30.964
5539.5	-28.828
5539.6	-29.744
5539.7	-29.133
5539.8	-30.964
5539.9	-32.49
5540	-34.016
5540.1	-34.321
5540.2	-36.152
5540.3	-36.152
5540.4	-37.983
5540.5	-38.289
5540.6	-38.594
5540.7	-38.899
5540.8	-39.204
5540.9	-37.373
5541	-38.289
5541.1	-37.983
5541.2	-38.899
5541.3	-39.814
5541.4	-39.204
5541.5	-38.289
5541.6	-37.373
5541.7	-36.763
5541.8	-35.847
5541.9	-35.847
5542	-35.237
5542.1	-32.49
5542.2	-30.354
5542.3	-28.828
5542.4	-27.913
5542.5	-30.049
5542.6	-31.27
5542.7	-34.932
5542.8	-36.458
5542.9	-36.763
5543	-37.678
5543.1	-37.983
5543.2	-36.458
5543.3	-31.575
5543.4	-31.575
5543.5	-29.438
5543.6	-33.101
5543.7	-35.847
5543.8	-36.152
5543.9	-37.983
5544	-33.711
5544.1	-30.659
5544.2	-29.438
5544.3	-34.016
5544.4	-38.289
5544.5	-37.373
5544.6	-37.373
5544.7	-37.373
5544.8	-37.983
5544.9	-35.847
5545	-34.321
5545.1	-30.049
5545.2	-37.068
5545.3	-35.847
5545.4	-28.828
5545.5	-35.542
5545.6	-36.458
5545.7	-29.438
5545.8	-34.932
5545.9	-37.068
5546	-33.101
5546.1	-30.354
5546.2	-34.932
5546.3	-37.983
5546.4	-36.458
5546.5	-31.88
5546.6	-30.049
5546.7	-30.659
5546.8	-32.795
5546.9	-38.289
5547	-38.899
5547.1	-37.373
5547.2	-35.237
5547.3	-34.016
5547.4	-32.49
5547.5	-30.964
5547.6	-29.438
5547.7	-29.438
5547.8	-31.88
5547.9	-32.795
5548	-34.321
5548.1	-36.152
5548.2	-37.373
5548.3	-37.983
5548.4	-38.594
5548.5	-38.289
5548.6	-37.068
5548.7	-36.763
5548.8	-35.542
5548.9	-38.594
5549	-36.458
5549.1	-36.458
5549.2	-35.847
5549.3	-33.406
5549.4	-35.542
5549.5	-34.626
5549.6	-34.321
5549.7	-34.016
5549.8	-35.847
5549.9	-33.711
5550	-36.458
5550.1	-34.626
5550.2	-37.678
5550.3	-36.152
5550.4	-37.373
5550.5	-37.373
5550.6	-39.814
5550.7	-40.73
5550.8	-39.814
5550.9	-37.373
5551	-34.321
5551.1	-30.964
5551.2	-29.133
5551.3	-28.523
5551.4	-31.575
5551.5	-35.237
5551.6	-34.932
5551.7	-38.594
5551.8	-37.678
5551.9	-37.678
5552	-32.185
5552.1	-30.354
5552.2	-29.133
5552.3	-34.626
5552.4	-34.932
5552.5	-37.983
5552.6	-38.899
5552.7	-34.016
5552.8	-31.27
5552.9	-28.828
5553	-28.828
5553.1	-27.913
5553.2	-30.354
5553.3	-33.406
5553.4	-39.204
5553.5	-38.899
5553.6	-29.744
5553.7	-34.626
5553.8	-35.847
5553.9	-30.354
5554	-35.237
5554.1	-37.983
5554.2	-33.711
5554.3	-29.133
5554.4	-36.152
5554.5	-37.068
5554.6	-32.49
5554.7	-29.744
5554.8	-30.964
5554.9	-37.678
5555	-38.289
5555.1	-36.763
5555.2	-34.626
5555.3	-32.185
5555.4	-30.049
5555.5	-29.133
5555.6	-31.575
5555.7	-33.406
5555.8	-35.237
5555.9	-37.373
5556	-39.204
5556.1	-35.847
5556.2	-36.458
5556.3	-37.373
5556.4	-36.458
5556.5	-33.406
5556.6	-32.795
5556.7	-32.49
5556.8	-31.27
5556.9	-30.659
5557	-31.575
5557.1	-28.828
5557.2	-28.523
5557.3	-28.523
5557.4	-30.659
5557.5	-29.438
5557.6	-30.049
5557.7	-30.354
5557.8	-30.049
5557.9	-30.354
5558	-29.744
5558.1	-30.964
5558.2	-29.133
5558.3	-29.744
5558.4	-28.523
5558.5	-29.133
5558.6	-28.218
5558.7	-28.828
5558.8	-29.744
5558.9	-32.185
5559	-33.711
5559.1	-35.237
5559.2	-37.678
5559.3	-36.763
5559.4	-37.983
5559.5	-37.373
5559.6	-37.373
5559.7	-35.542
5559.8	-33.406
5559.9	-28.828
5560	-28.828
5560.1	-30.964
5560.2	-34.321
5560.3	-37.068
5560.4	-38.899
5560.5	-38.899
5560.6	-30.964
5560.7	-28.828
5560.8	-30.964
5560.9	-32.49
5561	-37.983
5561.1	-38.899
5561.2	-36.763
5561.3	-35.542
5561.4	-37.373
5561.5	-37.983
5561.6	-36.458
5561.7	-34.626
5561.8	-27.913
5561.9	-35.847
5562	-36.763
5562.1	-31.88
5562.2	-35.237
5562.3	-36.152
5562.4	-30.354
5562.5	-35.237
5562.6	-36.152
5562.7	-34.626
5562.8	-27.302
5562.9	-33.406
5563	-37.983
5563.1	-37.983
5563.2	-35.237
5563.3	-31.27
5563.4	-29.133
5563.5	-30.354
5563.6	-36.152
5563.7	-37.373
5563.8	-38.899
5563.9	-36.458
5564	-36.763
5564.1	-36.458
5564.2	-32.795
5564.3	-30.964
5564.4	-29.438
5564.5	-30.049
5564.6	-29.133
5564.7	-32.49
5564.8	-32.795
5564.9	-35.542
5565	-35.542
5565.1	-38.289
5565.2	-37.068
5565.3	-37.068
5565.4	-35.237
5565.5	-38.594
5565.6	-37.068
5565.7	-37.983
5565.8	-37.678
5565.9	-37.678
5566	-35.542
5566.1	-36.458
5566.2	-36.152
5566.3	-37.983
5566.4	-37.068
5566.5	-36.763
5566.6	-36.763
5566.7	-38.289
5566.8	-36.458
5566.9	-37.678
5567	-38.594
5567.1	-38.899
5567.2	-38.594
5567.3	-39.509
5567.4	-36.458
5567.5	-36.458
5567.6	-31.27
5567.7	-30.964
5567.8	-30.659
5567.9	-28.828
5568	-32.49
5568.1	-34.626
5568.2	-35.847
5568.3	-36.763
5568.4	-37.678
5568.5	-38.594
5568.6	-32.49
5568.7	-31.27
5568.8	-29.744
5568.9	-31.575
5569	-34.932
5569.1	-38.899
5569.2	-38.594
5569.3	-34.016
5569.4	-28.218
5569.5	-31.27
5569.6	-30.659
5569.7	-32.185
5569.8	-28.828
5569.9	-30.659
5570	-30.659
5570.1	-37.373
5570.2	-35.237
5570.3	-31.88
5570.4	-34.626
5570.5	-35.847
5570.6	-30.964
5570.7	-35.237
5570.8	-37.678
5570.9	-33.101
5571	-30.964
5571.1	-34.932
5571.2	-38.289
5571.3	-35.237
5571.4	-32.795
5571.5	-29.438
5571.6	-30.964
5571.7	-37.373
5571.8	-37.068
5571.9	-37.068
5572	-34.932
5572.1	-33.101
5572.2	-30.659
5572.3	-27.913
5572.4	-27.302
5572.5	-29.744
5572.6	-32.49
5572.7	-35.237
5572.8	-36.458
5572.9	-37.678
5573	-37.678
5573.1	-38.594
5573.2	-39.814
5573.3	-36.458
5573.4	-35.542
5573.5	-36.458
5573.6	-36.152
5573.7	-35.237
5573.8	-34.626
5573.9	-33.711
5574	-34.016
5574.1	-32.185
5574.2	-33.406
5574.3	-32.795
5574.4	-33.101
5574.5	-33.406
5574.6	-33.406
5574.7	-32.49
5574.8	-32.795
5574.9	-32.49
5575	-34.321
5575.1	-35.237
5575.2	-36.763
5575.3	-37.068
5575.4	-36.458
5575.5	-36.458
5575.6	-37.983
5575.7	-37.068
5575.8	-38.289
5575.9	-35.542
5576	-34.932
5576.1	-30.354
5576.2	-28.828
5576.3	-28.218
5576.4	-30.049
5576.5	-32.49
5576.6	-35.542
5576.7	-39.814
5576.8	-37.678
5576.9	-34.932
5577	-30.659
5577.1	-28.828
5577.2	-30.964
5577.3	-33.406
5577.4	-39.814
5577.5	-36.763
5577.6	-33.406
5577.7	-28.523
5577.8	-30.354
5577.9	-31.27
5578	-33.406
5578.1	-31.27
5578.2	-28.828
5578.3	-29.744
5578.4	-36.763
5578.5	-37.678
5578.6	-31.575
5578.7	-34.626
5578.8	-36.763
5578.9	-29.133
5579	-35.847
5579.1	-36.458
5579.2	-31.27
5579.3	-30.964
5579.4	-35.847
5579.5	-38.289
5579.6	-34.932
5579.7	-29.133
5579.8	-28.523
5579.9	-34.932
5580	-37.983
5580.1	-37.983
5580.2	-37.373
5580.3	-34.626
5580.4	-31.575
5580.5	-29.133
5580.6	-28.218
5580.7	-29.133
5580.8	-33.711
5580.9	-35.847
5581	-37.678
5581.1	-39.204
5581.2	-35.542
5581.3	-37.373
5581.4	-38.289
5581.5	-35.542
5581.6	-35.237
5581.7	-34.016
5581.8	-33.711
5581.9	-31.575
5582	-31.88
5582.1	-31.27
5582.2	-30.354
5582.3	-27.913
5582.4	-30.049
5582.5	-29.133
5582.6	-28.828
5582.7	-26.997
5582.8	-30.354
5582.9	-29.438
5583	-28.218
5583.1	-30.049
5583.2	-29.744
5583.3	-29.133
5583.4	-29.133
5583.5	-32.185
5583.6	-31.88
5583.7	-31.575
5583.8	-31.575
5583.9	-35.237
5584	-36.763
5584.1	-37.373
5584.2	-40.12
5584.3	-39.814
5584.4	-37.373
5584.5	-37.068
5584.6	-33.101
5584.7	-29.744
5584.8	-28.218
5584.9	-31.27
5585	-32.185
5585.1	-35.847
5585.2	-38.594
5585.3	-37.983
5585.4	-36.152
5585.5	-30.659
5585.6	-29.744
5585.7	-31.575
5585.8	-34.626
5585.9	-38.594
5586	-39.509
5586.1	-36.152
5586.2	-30.049
5586.3	-31.88
5586.4	-31.575
5586.5	-33.101
5586.6	-35.542
5586.7	-37.678
5586.8	-34.932
5586.9	-29.438
5587	-35.542
5587.1	-37.373
5587.2	-29.744
5587.3	-34.321
5587.4	-37.068
5587.5	-33.406
5587.6	-30.354
5587.7	-37.068
5587.8	-34.932
5587.9	-35.542
5588	-28.523
5588.1	-31.575
5588.2	-35.237
5588.3	-37.373
5588.4	-37.678
5588.5	-37.068
5588.6	-33.406
5588.7	-30.659
5588.8	-28.828
5588.9	-28.828
5589	-30.659
5589.1	-32.185
5589.2	-35.237
5589.3	-35.237
5589.4	-37.373
5589.5	-38.594
5589.6	-37.983
5589.7	-37.068
5589.8	-36.763
5589.9	-36.152
5590	-36.763
5590.1	-34.932
5590.2	-35.542
5590.3	-33.711
5590.4	-34.626
5590.5	-30.964
5590.6	-32.49
5590.7	-30.964
5590.8	-31.575
5590.9	-31.88
5591	-30.049
5591.1	-32.185
5591.2	-31.575
5591.3	-30.964
5591.4	-30.659
5591.5	-31.88
5591.6	-32.49
5591.7	-33.406
5591.8	-32.795
5591.9	-34.932
5592	-34.932
5592.1	-38.289
5592.2	-37.678
5592.3	-38.289
5592.4	-39.509
5592.5	-37.373
5592.6	-34.321
5592.7	-32.795
5592.8	-29.744
5592.9	-28.218
5593	-30.659
5593.1	-33.406
5593.2	-35.847
5593.3	-37.373
5593.4	-37.373
5593.5	-37.068
5593.6	-33.711
5593.7	-27.607
5593.8	-30.659
5593.9	-33.711
5594	-36.152
5594.1	-37.373
5594.2	-37.373
5594.3	-29.438
5594.4	-28.523
5594.5	-31.27
5594.6	-34.626
5594.7	-34.626
5594.8	-32.795
5594.9	-30.659
5595	-30.659
5595.1	-36.458
5595.2	-34.932
5595.3	-30.659
5595.4	-35.237
5595.5	-37.068
5595.6	-28.828
5595.7	-34.016
5595.8	-38.899
5595.9	-32.185
5596	-30.049
5596.1	-36.763
5596.2	-37.068
5596.3	-34.321
5596.4	-30.964
5596.5	-30.354
5596.6	-33.406
5596.7	-36.152
5596.8	-36.152
5596.9	-37.983
5597	-33.406
5597.1	-34.321
5597.2	-30.049
5597.3	-30.354
5597.4	-30.964
5597.5	-31.575
5597.6	-33.406
5597.7	-35.542
5597.8	-36.458
5597.9	-37.373
5598	-36.763
5598.1	-38.594
5598.2	-37.068
5598.3	-36.763
5598.4	-36.152
5598.5	-35.847
5598.6	-34.626
5598.7	-33.406
5598.8	-34.321
5598.9	-32.795
5599	-31.575
5599.1	-30.659
5599.2	-33.711
5599.3	-31.575
5599.4	-30.964
5599.5	-28.828
5599.6	-30.964
5599.7	-31.88
5599.8	-30.354
5599.9	-31.27
5600	-31.27
5600.1	-33.101
5600.2	-33.711
5600.3	-34.626
5600.4	-35.542
5600.5	-36.763
5600.6	-37.983
5600.7	-40.425
5600.8	-38.899
5600.9	-39.509
5601	-38.899
5601.1	-38.289
5601.2	-32.795
5601.3	-31.575
5601.4	-30.049
5601.5	-29.438
5601.6	-30.659
5601.7	-35.847
5601.8	-35.237
5601.9	-35.542
5602	-35.542
5602.1	-29.744
5602.2	-27.913
5602.3	-29.438
5602.4	-31.88
5602.5	-41.035
5602.6	-41.34
5602.7	-38.594
5602.8	-32.185
5602.9	-31.88
5603	-31.27
5603.1	-33.101
5603.2	-34.321
5603.3	-39.204
5603.4	-40.73
5603.5	-16.926
5603.6	-11.128
5603.7	-17.537
5603.8	-19.368
5603.9	-12.654
5604	-18.147
5604.1	-18.147
5604.2	-12.959
5604.3	-13.264
5604.4	-18.147
5604.5	0.77393
5604.6	3.8257
5604.7	8.7085
5604.8	8.7085
5604.9	3.8257
5605	0.16357
5605.1	2.605
5605.2	2.2998
5605.3	5.0464
5605.4	7.1826
5605.5	5.0464
5605.6	4.436
5605.7	1.6895
5605.8	-1.6675
5605.9	-2.8882
5606	-4.4141
5606.1	-3.4985
5606.2	-4.1089
5606.3	-3.8037
5606.4	-2.2778
5606.5	0.77393
5606.6	1.9946
5606.7	2.2998
5606.8	2.605
5606.9	5.0464
5607	5.6567
5607.1	6.5723
5607.2	7.1826
5607.3	5.9619
5607.4	3.8257
5607.5	6.2671
5607.6	5.3516
5607.7	5.3516
5607.8	6.2671
5607.9	5.6567
5608	5.0464
5608.1	5.3516
5608.2	5.0464
5608.3	6.2671
5608.4	4.436
5608.5	4.7412
5608.6	3.5205
5608.7	1.3843
5608.8	1.3843
5608.9	1.9946
5609	-0.75195
5609.1	-0.75195
5609.2	-2.2778
5609.3	-4.4141
5609.4	-3.4985
5609.5	-1.9727
5609.6	4.1309
5609.7	5.3516
5609.8	5.0464
5609.9	5.3516
5610	0.77393
5610.1	-0.44678
5610.2	-4.1089
5610.3	-3.1934
5610.4	-1.0571
5610.5	4.436
5610.6	7.4878
5610.7	4.1309
5610.8	-0.1416
5610.9	-3.1934
5611	-2.583
5611.1	1.9946
5611.2	5.0464
5611.3	5.0464
5611.4	5.9619
5611.5	2.605
5611.6	-1.3623
5611.7	-2.8882
5611.8	0.77393
5611.9	5.9619
5612	-2.2778
5612.1	-0.75195
5612.2	3.8257
5612.3	-1.3623
5612.4	1.6895
5612.5	4.436
5612.6	-0.44678
5612.7	0.16357
5612.8	-1.9727
5612.9	4.436
5613	4.7412
5613.1	-1.6675
5613.2	-2.583
5613.3	-0.75195
5613.4	0.77393
5613.5	1.9946
5613.6	5.6567
5613.7	5.0464
5613.8	2.2998
5613.9	-1.6675
5614	-2.8882
5614.1	-3.4985
5614.2	-2.2778
5614.3	-1.6675
5614.4	-0.75195
5614.5	-0.44678
5614.6	0.77393
5614.7	3.5205
5614.8	3.2153
5614.9	4.1309
5615	7.1826
5615.1	6.5723
5615.2	5.3516
5615.3	5.0464
5615.4	3.8257
5615.5	3.2153
5615.6	3.5205
5615.7	2.605
5615.8	1.3843
5615.9	0.77393
5616	-0.1416
5616.1	0.77393
5616.2	-0.44678
5616.3	-0.75195
5616.4	0.77393
5616.5	2.605
5616.6	0.77393
5616.7	2.2998
5616.8	3.8257
5616.9	3.2153
5617	5.3516
5617.1	6.5723
5617.2	5.9619
5617.3	5.9619
5617.4	3.5205
5617.5	1.0791
5617.6	0.77393
5617.7	-0.44678
5617.8	-2.8882
5617.9	-2.8882
5618	-3.4985
5618.1	-2.8882
5618.2	-1.6675
5618.3	2.9102
5618.4	6.2671
5618.5	4.436
5618.6	2.9102
5618.7	-1.6675
5618.8	-2.8882
5618.9	-4.1089
5619	0.16357
5619.1	4.7412
5619.2	6.5723
5619.3	0.77393
5619.4	-1.0571
5619.5	-3.8037
5619.6	-3.4985
5619.7	-2.8882
5619.8	-3.1934
5619.9	-2.583
5620	1.3843
5620.1	5.6567
5620.2	3.5205
5620.3	-4.4141
5620.4	1.6895
5620.5	2.2998
5620.6	-1.0571
5620.7	2.605
5620.8	5.0464
5620.9	-3.4985
5621	-2.8882
5621.1	2.2998
5621.2	4.436
5621.3	0.77393
5621.4	-1.6675
5621.5	-1.6675
5621.6	1.3843
5621.7	2.605
5621.8	5.9619
5621.9	4.436
5622	1.9946
5622.1	-1.0571
5622.2	-0.1416
5622.3	-3.4985
5622.4	-2.583
5622.5	-0.75195
5622.6	-0.75195
5622.7	1.3843
5622.8	5.0464
5622.9	6.2671
5623	4.7412
5623.1	5.6567
5623.2	6.2671
5623.3	5.3516
5623.4	4.7412
5623.5	2.9102
5623.6	3.2153
5623.7	1.6895
5623.8	-0.1416
5623.9	-0.44678
5624	-1.6675
5624.1	-2.2778
5624.2	-0.44678
5624.3	-1.0571
5624.4	-1.3623
5624.5	-0.44678
5624.6	-1.9727
5624.7	-1.0571
5624.8	-0.75195
5624.9	-0.44678
5625	1.3843
5625.1	1.9946
5625.2	3.5205
5625.3	4.436
5625.4	6.5723
5625.5	6.2671
5625.6	6.5723
5625.7	5.3516
5625.8	3.2153
5625.9	0.77393
5626	0.77393
5626.1	-1.3623
5626.2	-4.1089
5626.3	-1.0571
5626.4	-2.8882
5626.5	0.77393
5626.6	2.9102
5626.7	7.1826
5626.8	3.2153
5626.9	1.3843
5627	0.77393
5627.1	-5.0244
5627.2	-1.6675
5627.3	1.9946
5627.4	5.3516
5627.5	4.436
5627.6	1.0791
5627.7	-3.1934
5627.8	-2.8882
5627.9	-1.0571
5628	-0.44678
5628.1	-4.1089
5628.2	-1.3623
5628.3	-2.583
5628.4	1.6895
5628.5	5.9619
5628.6	-1.0571
5628.7	-0.75195
5628.8	5.3516
5628.9	-2.583
5629	0.46875
5629.1	4.1309
5629.2	-1.3623
5629.3	-1.0571
5629.4	0.77393
5629.5	6.2671
5629.6	3.2153
5629.7	-1.0571
5629.8	-3.1934
5629.9	-0.75195
5630	3.5205
5630.1	6.5723
5630.2	5.6567
5630.3	3.5205
5630.4	-1.6675
5630.5	-3.1934
5630.6	-4.7192
5630.7	-3.4985
5630.8	-1.6675
5630.9	-1.0571
5631	0.77393
5631.1	1.6895
5631.2	5.3516
5631.3	5.6567
5631.4	6.5723
5631.5	5.6567
5631.6	5.9619
5631.7	4.7412
5631.8	2.9102
5631.9	2.9102
5632	1.3843
5632.1	1.3843
5632.2	0.46875
5632.3	-0.75195
5632.4	-2.2778
5632.5	-2.2778
5632.6	-1.9727
5632.7	-2.2778
5632.8	-3.1934
5632.9	-0.1416
5633	-3.1934
5633.1	-1.6675
5633.2	-2.8882
5633.3	-1.9727
5633.4	-0.1416
5633.5	1.0791
5633.6	-0.44678
5633.7	3.2153
5633.8	3.5205
5633.9	3.2153
5634	4.1309
5634.1	5.6567
5634.2	4.1309
5634.3	4.436
5634.4	0.77393
5634.5	-1.9727
5634.6	-2.2778
5634.7	-3.8037
5634.8	-5.0244
5634.9	-0.44678
5635	1.9946
5635.1	6.2671
5635.2	4.7412
5635.3	4.436
5635.4	-1.6675
5635.5	-2.2778
5635.6	-4.1089
5635.7	-0.44678
5635.8	4.436
5635.9	7.1826
5636	2.2998
5636.1	-1.0571
5636.2	-2.8882
5636.3	-2.8882
5636.4	-1.9727
5636.5	-1.3623
5636.6	-1.3623
5636.7	1.6895
5636.8	5.6567
5636.9	-0.1416
5637	-1.3623
5637.1	5.6567
5637.2	-0.75195
5637.3	-0.44678
5637.4	2.9102
5637.5	0.77393
5637.6	-2.583
5637.7	1.0791
5637.8	6.5723
5637.9	2.605
5638	-2.583
5638.1	-2.2778
5638.2	-0.1416
5638.3	1.9946
5638.4	5.6567
5638.5	4.436
5638.6	2.2998
5638.7	-2.583
5638.8	-2.583
5638.9	-2.8882
5639	-1.6675
5639.1	-0.44678
5639.2	1.9946
5639.3	2.9102
5639.4	6.2671
5639.5	5.6567
5639.6	6.2671
5639.7	5.9619
5639.8	4.436
5639.9	1.9946
5640	-0.1416
5640.1	-0.1416
5640.2	-1.3623
5640.3	-1.6675
5640.4	-3.8037
5640.5	-2.2778
5640.6	-5.0244
5640.7	-2.8882
5640.8	-2.2778
5640.9	-3.8037
5641	-3.8037
5641.1	-3.8037
5641.2	-3.1934
5641.3	-2.583
5641.4	-3.8037
5641.5	-3.4985
5641.6	-1.6675
5641.7	-2.583
5641.8	-2.583
5641.9	-2.583
5642	-1.6675
5642.1	-1.9727
5642.2	1.0791
5642.3	1.6895
5642.4	5.0464
5642.5	5.9619
5642.6	5.3516
5642.7	5.6567
5642.8	4.1309
5642.9	1.6895
5643	-0.1416
5643.1	-1.6675
5643.2	-4.1089
5643.3	-1.9727
5643.4	-0.75195
5643.5	5.0464
5643.6	5.6567
5643.7	6.8774
5643.8	1.3843
5643.9	-1.9727
5644	-3.8037
5644.1	-0.75195
5644.2	2.9102
5644.3	6.8774
5644.4	3.5205
5644.5	1.0791
5644.6	-1.9727
5644.7	-2.2778
5644.8	-1.3623
5644.9	-0.1416
5645	5.0464
5645.1	5.6567
5645.2	-1.9727
5645.3	1.0791
5645.4	5.3516
5645.5	-3.1934
5645.6	0.46875
5645.7	5.6567
5645.8	-1.0571
5645.9	-0.1416
5646	4.7412
5646.1	4.1309
5646.2	-2.2778
5646.3	-3.4985
5646.4	-0.75195
5646.5	3.2153
5646.6	6.2671
5646.7	5.6567
5646.8	-1.0571
5646.9	-4.4141
5647	-3.4985
5647.1	-2.8882
5647.2	-0.44678
5647.3	1.6895
5647.4	3.8257
5647.5	5.6567
5647.6	6.2671
5647.7	5.6567
5647.8	3.5205
5647.9	3.2153
5648	-0.44678
5648.1	-1.0571
5648.2	-2.583
5648.3	-2.583
5648.4	-2.8882
5648.5	-2.2778
5648.6	-3.1934
5648.7	-2.8882
5648.8	-1.3623
5648.9	-4.1089
5649	-1.3623
5649.1	-3.1934
5649.2	-2.8882
5649.3	-0.44678
5649.4	-2.8882
5649.5	-1.6675
5649.6	-1.3623
5649.7	-2.2778
5649.8	-3.1934
5649.9	-2.8882
5650	-1.3623
5650.1	-2.583
5650.2	-1.6675
5650.3	-4.7192
5650.4	-1.0571
5650.5	-1.6675
5650.6	2.2998
5650.7	3.5205
5650.8	6.2671
5650.9	5.3516
5651	1.3843
5651.1	-0.75195
5651.2	-3.1934
5651.3	-4.1089
5651.4	-3.4985
5651.5	5.3516
5651.6	6.8774
5651.7	2.605
5651.8	-0.75195
5651.9	-2.8882
5652	-4.7192
5652.1	5.6567
5652.2	6.5723
5652.3	0.77393
5652.4	-3.1934
5652.5	0.46875
5652.6	4.7412
5652.7	3.5205
5652.8	-1.3623
5652.9	-2.583
5653	-2.8882
5653.1	-3.1934
5653.2	-2.8882
5653.3	-1.0571
5653.4	0.16357
5653.5	4.1309
5653.6	-1.3623
5653.7	0.46875
5653.8	4.1309
5653.9	1.6895
5654	-2.8882
5654.1	1.3843
5654.2	4.1309
5654.3	-3.1934
5654.4	-0.44678
5654.5	2.2998
5654.6	5.3516
5654.7	0.77393
5654.8	-1.6675
5654.9	-3.1934
5655	-0.75195
5655.1	4.1309
5655.2	5.9619
5655.3	5.6567
5655.4	1.9946
5655.5	-1.3623
5655.6	-1.6675
5655.7	-2.583
5655.8	-0.75195
5655.9	-0.75195
5656	-0.75195
5656.1	0.16357
5656.2	2.9102
5656.3	2.9102
5656.4	4.7412
5656.5	5.6567
5656.6	8.0981
5656.7	5.3516
5656.8	4.1309
5656.9	4.1309
5657	3.2153
5657.1	1.9946
5657.2	2.9102
5657.3	1.3843
5657.4	2.2998
5657.5	1.9946
5657.6	-0.75195
5657.7	-0.1416
5657.8	-1.3623
5657.9	-0.1416
5658	3.8257
5658.1	2.2998
5658.2	3.5205
5658.3	3.8257
5658.4	3.2153
5658.5	4.1309
5658.6	6.5723
5658.7	6.8774
5658.8	6.5723
5658.9	4.1309
5659	2.2998
5659.1	1.9946
5659.2	-1.0571
5659.3	-3.1934
5659.4	-1.9727
5659.5	-1.3623
5659.6	-2.2778
5659.7	-0.75195
5659.8	3.8257
5659.9	6.5723
5660	5.6567
5660.1	2.2998
5660.2	-0.1416
5660.3	-1.9727
5660.4	-2.583
5660.5	-1.3623
5660.6	5.3516
5660.7	6.8774
5660.8	2.9102
5660.9	-0.44678
5661	-3.1934
5661.1	-1.9727
5661.2	1.0791
5661.3	2.9102
5661.4	2.9102
5661.5	0.16357
5661.6	-2.583
5661.7	-0.75195
5661.8	2.2998
5661.9	4.1309
5662	-1.3623
5662.1	-0.44678
5662.2	6.5723
5662.3	-1.0571
5662.4	0.46875
5662.5	4.1309
5662.6	-1.0571
5662.7	-4.1089
5662.8	1.0791
5662.9	5.3516
5663	4.1309
5663.1	-0.75195
5663.2	-3.8037
5663.3	-1.3623
5663.4	1.0791
5663.5	3.5205
5663.6	5.3516
5663.7	4.1309
5663.8	3.8257
5663.9	-1.6675
5664	-3.4985
5664.1	-3.1934
5664.2	-2.2778
5664.3	-2.8882
5664.4	-0.75195
5664.5	0.16357
5664.6	2.2998
5664.7	2.2998
5664.8	4.436
5664.9	3.5205
5665	5.0464
5665.1	6.2671
5665.2	6.5723
5665.3	3.8257
5665.4	4.436
5665.5	3.8257
5665.6	4.1309
5665.7	3.2153
5665.8	1.0791
5665.9	3.8257
5666	1.3843
5666.1	2.9102
5666.2	0.16357
5666.3	2.2998
5666.4	-0.44678
5666.5	3.2153
5666.6	2.9102
5666.7	3.5205
5666.8	5.0464
5666.9	5.9619
5667	5.3516
5667.1	6.8774
5667.2	5.0464
5667.3	3.8257
5667.4	2.9102
5667.5	0.16357
5667.6	-1.0571
5667.7	-1.9727
5667.8	-3.4985
5667.9	-4.4141
5668	-3.4985
5668.1	-0.1416
5668.2	4.1309
5668.3	4.7412
5668.4	5.3516
5668.5	2.9102
5668.6	-2.2778
5668.7	-2.2778
5668.8	-2.2778
5668.9	-0.1416
5669	3.5205
5669.1	6.8774
5669.2	-0.1416
5669.3	-2.2778
5669.4	-2.2778
5669.5	-2.2778
5669.6	0.46875
5669.7	-1.0571
5669.8	-1.6675
5669.9	-1.6675
5670	-3.1934
5670.1	1.0791
5670.2	5.6567
5670.3	-0.1416
5670.4	-0.44678
5670.5	5.9619
5670.6	0.46875
5670.7	-3.1934
5670.8	4.1309
5670.9	2.2998
5671	-3.1934
5671.1	-0.1416
5671.2	5.0464
5671.3	4.436
5671.4	-0.44678
5671.5	-3.4985
5671.6	-2.8882
5671.7	2.9102
5671.8	3.8257
5671.9	4.7412
5672	5.9619
5672.1	0.46875
5672.2	0.46875
5672.3	-2.2778
5672.4	-1.6675
5672.5	-0.75195
5672.6	-0.75195
5672.7	0.16357
5672.8	-0.1416
5672.9	3.5205
5673	5.3516
5673.1	6.2671
5673.2	5.6567
5673.3	6.2671
5673.4	4.1309
5673.5	2.605
5673.6	3.8257
5673.7	2.2998
5673.8	0.77393
5673.9	-0.75195
5674	-1.3623
5674.1	0.46875
5674.2	-2.2778
5674.3	-2.583
5674.4	-0.44678
5674.5	-2.8882
5674.6	-0.44678
5674.7	-0.1416
5674.8	-0.1416
5674.9	-1.3623
5675	0.16357
5675.1	1.9946
5675.2	2.605
5675.3	6.2671
5675.4	3.2153
5675.5	4.1309
5675.6	6.2671
5675.7	5.3516
5675.8	5.0464
5675.9	5.6567
5676	3.5205
5676.1	-0.75195
5676.2	-1.9727
5676.3	-3.4985
5676.4	-3.4985
5676.5	-3.1934
5676.6	1.9946
5676.7	4.7412
5676.8	6.2671
5676.9	5.0464
5677	2.2998
5677.1	-2.2778
5677.2	-4.7192
5677.3	-1.6675
5677.4	3.8257
5677.5	5.0464
5677.6	5.3516
5677.7	0.16357
5677.8	-1.0571
5677.9	-3.4985
5678	-3.1934
5678.1	-4.1089
5678.2	-1.0571
5678.3	1.0791
5678.4	6.8774
5678.5	1.0791
5678.6	-3.8037
5678.7	1.9946
5678.8	3.8257
5678.9	-0.75195
5679	2.2998
5679.1	3.5205
5679.2	-1.6675
5679.3	-0.75195
5679.4	5.9619
5679.5	3.2153
5679.6	-1.0571
5679.7	-1.9727
5679.8	1.0791
5679.9	3.5205
5680	5.3516
5680.1	3.2153
5680.2	-0.75195
5680.3	-4.1089
5680.4	-2.583
5680.5	-2.2778
5680.6	-0.75195
5680.7	1.6895
5680.8	4.1309
5680.9	5.9619
5681	5.3516
5681.1	5.6567
5681.2	2.9102
5681.3	-0.1416
5681.4	-2.2778
5681.5	-2.8882
5681.6	-3.4985
5681.7	-3.1934
5681.8	-1.9727
5681.9	-1.0571
5682	-3.1934
5682.1	-2.2778
5682.2	-2.583
5682.3	1.0791
5682.4	-0.1416
5682.5	0.16357
5682.6	1.3843
5682.7	1.0791
5682.8	1.0791
5682.9	-0.75195
5683	1.3843
5683.1	1.9946
5683.2	1.0791
5683.3	1.0791
5683.4	1.6895
5683.5	-0.75195
5683.6	-2.2778
5683.7	-1.6675
5683.8	-2.583
5683.9	-2.2778
5684	-4.7192
5684.1	-3.4985
5684.2	-4.1089
5684.3	-1.6675
5684.4	-0.44678
5684.5	4.436
5684.6	5.6567
5684.7	4.436
5684.8	2.2998
5684.9	2.2998
5685	-3.4985
5685.1	-1.9727
5685.2	-3.1934
5685.3	-0.1416
5685.4	3.2153
5685.5	6.2671
5685.6	2.9102
5685.7	-0.44678
5685.8	-3.1934
5685.9	-1.3623
5686	1.3843
5686.1	5.6567
5686.2	4.1309
5686.3	4.1309
5686.4	3.8257
5686.5	5.3516
5686.6	7.4878
5686.7	3.2153
5686.8	-1.9727
5686.9	-0.75195
5687	4.436
5687.1	-2.2778
5687.2	0.16357
5687.3	5.9619
5687.4	-2.583
5687.5	-1.6675
5687.6	5.0464
5687.7	3.8257
5687.8	-2.2778
5687.9	-2.583
5688	1.3843
5688.1	4.436
5688.2	4.436
5688.3	1.6895
5688.4	-2.2778
5688.5	-2.2778
5688.6	-1.6675
5688.7	1.3843
5688.8	3.2153
5688.9	4.436
5689	4.7412
5689.1	6.8774
5689.2	2.9102
5689.3	1.9946
5689.4	-0.75195
5689.5	-2.8882
5689.6	-3.4985
5689.7	-4.7192
5689.8	-3.1934
5689.9	-3.1934
5690	-1.0571
5690.1	-1.6675
5690.2	-0.75195
5690.3	-1.0571
5690.4	-0.44678
5690.5	2.605
5690.6	1.3843
5690.7	1.9946
5690.8	1.3843
5690.9	2.9102
5691	2.2998
5691.1	0.16357
5691.2	2.2998
5691.3	4.1309
5691.4	1.6895
5691.5	1.6895
5691.6	1.3843
5691.7	1.0791
5691.8	-1.0571
5691.9	0.16357
5692	0.46875
5692.1	-1.6675
5692.2	-2.8882
5692.3	-2.583
5692.4	-3.4985
5692.5	-3.8037
5692.6	-2.2778
5692.7	1.0791
5692.8	5.0464
5692.9	6.2671
5693	6.2671
5693.1	4.436
5693.2	-1.9727
5693.3	0.16357
5693.4	-4.1089
5693.5	-1.0571
5693.6	-0.1416
5693.7	4.7412
5693.8	6.2671
5693.9	2.2998
5694	-1.6675
5694.1	-2.583
5694.2	-0.1416
5694.3	3.5205
5694.4	6.2671
5694.5	2.605
5694.6	1.3843
5694.7	-0.44678
5694.8	1.0791
5694.9	2.605
5695	5.6567
5695.1	2.605
5695.2	-3.4985
5695.3	-0.44678
5695.4	5.9619
5695.5	-1.0571
5695.6	-2.2778
5695.7	6.8774
5695.8	1.9946
5695.9	-1.6675
5696	-1.0571
5696.1	4.1309
5696.2	4.7412
5696.3	3.2153
5696.4	-0.75195
5696.5	-3.8037
5696.6	-0.1416
5696.7	1.0791
5696.8	1.6895
5696.9	3.8257
5697	5.3516
5697.1	5.9619
5697.2	4.436
5697.3	2.9102
5697.4	1.9946
5697.5	2.2998
5697.6	1.0791
5697.7	0.77393
5697.8	1.9946
5697.9	-1.0571
5698	0.77393
5698.1	1.3843
5698.2	2.2998
5698.3	0.46875
5698.4	2.605
5698.5	3.2153
5698.6	0.46875
5698.7	1.3843
5698.8	1.3843
5698.9	1.3843
5699	3.8257
5699.1	2.605
5699.2	3.5205
5699.3	2.2998
5699.4	3.5205
5699.5	2.9102
5699.6	4.1309
5699.7	4.7412
5699.8	6.2671
5699.9	5.9619
5700	5.9619
5700.1	5.9619
5700.2	5.9619
5700.3	5.0464
5700.4	5.3516
5700.5	5.0464
5700.6	3.2153
5700.7	-0.1416
5700.8	0.46875
5700.9	-0.75195
5701	-2.583
5701.1	-3.1934
5701.2	-3.4985
5701.3	-2.583
5701.4	-2.2778
5701.5	0.16357
5701.6	5.0464
5701.7	3.8257
5701.8	4.436
5701.9	2.9102
5702	-0.1416
5702.1	-2.583
5702.2	-3.1934
5702.3	0.16357
5702.4	3.5205
5702.5	6.2671
5702.6	0.46875
5702.7	-0.1416
5702.8	-3.4985
5702.9	-1.6675
5703	-3.1934
5703.1	-2.583
5703.2	-4.1089
5703.3	-2.8882
5703.4	1.6895
5703.5	6.2671
5703.6	-1.6675
5703.7	-0.44678
5703.8	5.0464
5703.9	-1.3623
5704	-2.2778
5704.1	5.3516
5704.2	0.77393
5704.3	-2.2778
5704.4	0.46875
5704.5	6.5723
5704.6	3.2153
5704.7	-1.3623
5704.8	-2.2778
5704.9	-0.44678
5705	-1.3623
5705.1	-0.44678
5705.2	4.7412
5705.3	5.0464
5705.4	5.9619
5705.5	5.9619
5705.6	6.2671
5705.7	5.9619
5705.8	4.7412
5705.9	3.2153
5706	4.1309
5706.1	3.8257
5706.2	3.5205
5706.3	1.3843
5706.4	0.77393
5706.5	0.77393
5706.6	1.6895
5706.7	1.6895
5706.8	-1.0571
5706.9	-1.6675
5707	0.16357
5707.1	0.16357
5707.2	-0.1416
5707.3	-0.75195
5707.4	1.0791
5707.5	-1.3623
5707.6	0.16357
5707.7	0.16357
5707.8	1.3843
5707.9	2.605
5708	3.2153
5708.1	3.5205
5708.2	5.0464
5708.3	4.7412
5708.4	5.6567
5708.5	5.9619
5708.6	6.2671
5708.7	3.5205
5708.8	4.7412
5708.9	0.77393
5709	-0.1416
5709.1	-2.583
5709.2	-3.4985
5709.3	-3.8037
5709.4	-1.9727
5709.5	1.9946
5709.6	2.9102
5709.7	6.2671
5709.8	4.436
5709.9	1.9946
5710	-2.583
5710.1	-1.0571
5710.2	-2.583
5710.3	0.46875
5710.4	5.6567
5710.5	5.6567
5710.6	1.3843
5710.7	-3.1934
5710.8	-2.583
5710.9	0.46875
5711	5.3516
5711.1	6.5723
5711.2	2.605
5711.3	-0.44678
5711.4	-1.0571
5711.5	-1.0571
5711.6	3.8257
5711.7	6.5723
5711.8	1.6895
5711.9	-0.75195
5712	1.9946
5712.1	3.5205
5712.2	-3.8037
5712.3	2.605
5712.4	6.5723
5712.5	-2.583
5712.6	-1.6675
5712.7	3.5205
5712.8	5.0464
5712.9	1.3843
5713	-0.75195
5713.1	-3.1934
5713.2	-0.1416
5713.3	2.605
5713.4	5.3516
5713.5	4.436
5713.6	3.8257
5713.7	2.9102
5713.8	-0.44678
5713.9	-3.4985
5714	-3.8037
5714.1	-3.1934
5714.2	-2.583
5714.3	-1.6675
5714.4	1.3843
5714.5	2.605
5714.6	2.605
5714.7	1.6895
5714.8	4.1309
5714.9	2.9102
5715	5.6567
5715.1	5.9619
5715.2	7.4878
5715.3	5.3516
5715.4	6.5723
5715.5	5.3516
5715.6	7.1826
5715.7	4.1309
5715.8	5.6567
5715.9	5.9619
5716	7.1826
5716.1	5.9619
5716.2	7.793
5716.3	5.6567
5716.4	5.3516
5716.5	5.9619
5716.6	5.3516
5716.7	2.605
5716.8	3.2153
5716.9	-0.1416
5717	0.46875
5717.1	-0.1416
5717.2	-3.4985
5717.3	-2.583
5717.4	-2.583
5717.5	-4.4141
5717.6	-0.75195
5717.7	2.605
5717.8	4.436
5717.9	5.3516
5718	3.2153
5718.1	1.0791
5718.2	-1.0571
5718.3	-5.0244
5718.4	-2.2778
5718.5	-0.1416
5718.6	5.0464
5718.7	5.6567
5718.8	2.605
5718.9	-1.9727
5719	-3.8037
5719.1	-2.583
5719.2	3.2153
5719.3	6.5723
5719.4	4.1309
5719.5	-0.75195
5719.6	-2.8882
5719.7	-4.7192
5719.8	-3.1934
5719.9	-2.8882
5720	0.16357
5720.1	4.7412
5720.2	5.6567
5720.3	-0.75195
5720.4	-1.0571
5720.5	4.1309
5720.6	-2.2778
5720.7	1.3843
5720.8	4.1309
5720.9	2.605
5721	-1.3623
5721.1	-1.0571
5721.2	3.2153
5721.3	6.5723
5721.4	-0.1416
5721.5	-2.2778
5721.6	-2.2778
5721.7	0.46875
5721.8	0.16357
5721.9	4.7412
5722	5.9619
5722.1	4.7412
5722.2	1.3843
5722.3	-1.9727
5722.4	-2.2778
5722.5	-3.8037
5722.6	0.46875
5722.7	2.2998
5722.8	3.8257
5722.9	5.0464
5723	5.6567
5723.1	4.7412
5723.2	-0.75195
5723.3	-1.9727
5723.4	-2.8882
5723.5	-3.8037
5723.6	-3.1934
5723.7	-0.44678
5723.8	-1.0571
5723.9	-0.75195
5724	1.3843
5724.1	2.9102
5724.2	2.9102
5724.3	3.8257
5724.4	2.9102
5724.5	5.3516
5724.6	3.8257
5724.7	6.5723
5724.8	4.7412
5724.9	5.6567
5725	5.6567
5725.1	5.0464
5725.2	3.8257
5725.3	3.5205
5725.4	-0.44678
5725.5	0.46875
5725.6	0.77393
5725.7	-0.44678
5725.8	-2.2778
5725.9	-1.3623
5726	-3.4985
5726.1	-2.8882
5726.2	-1.9727
5726.3	1.9946
5726.4	5.0464
5726.5	6.2671
5726.6	5.0464
5726.7	2.9102
5726.8	-0.75195
5726.9	-1.9727
5727	-3.1934
5727.1	-2.583
5727.2	2.2998
5727.3	5.9619
5727.4	4.1309
5727.5	1.3843
5727.6	-1.6675
5727.7	-2.8882
5727.8	-1.0571
5727.9	1.9946
5728	4.436
5728.1	4.1309
5728.2	-0.1416
5728.3	-1.9727
5728.4	-1.3623
5728.5	1.9946
5728.6	1.6895
5728.7	-3.4985
5728.8	2.9102
5728.9	6.2671
5729	-4.4141
5729.1	0.77393
5729.2	7.4878
5729.3	-2.8882
5729.4	-1.3623
5729.5	2.605
5729.6	5.0464
5729.7	4.436
5729.8	-1.6675
5729.9	-1.9727
5730	-1.9727
5730.1	3.2153
5730.2	5.3516
5730.3	5.9619
5730.4	3.5205
5730.5	0.77393
5730.6	-1.0571
5730.7	-2.8882
5730.8	-3.8037
5730.9	-0.44678
5731	-1.0571
5731.1	-0.44678
5731.2	-0.75195
5731.3	1.6895
5731.4	3.5205
5731.5	6.2671
5731.6	5.3516
5731.7	7.793
5731.8	5.6567
5731.9	4.7412
5732	5.9619
5732.1	4.436
5732.2	4.7412
5732.3	3.5205
5732.4	2.605
5732.5	2.9102
5732.6	0.77393
5732.7	2.605
5732.8	2.2998
5732.9	-0.44678
5733	0.46875
5733.1	2.9102
5733.2	1.0791
5733.3	1.3843
5733.4	3.2153
5733.5	4.1309
5733.6	5.3516
5733.7	5.0464
5733.8	5.3516
5733.9	6.8774
5734	3.8257
5734.1	2.2998
5734.2	0.77393
5734.3	0.16357
5734.4	-2.2778
5734.5	-3.1934
5734.6	-1.9727
5734.7	-5.6348
5734.8	0.16357
5734.9	4.1309
5735	6.5723
5735.1	5.3516
5735.2	0.16357
5735.3	-0.1416
5735.4	-4.7192
5735.5	-0.75195
5735.6	0.46875
5735.7	5.6567
5735.8	5.0464
5735.9	0.77393
5736	-2.8882
5736.1	-4.1089
5736.2	-1.6675
5736.3	-1.3623
5736.4	1.0791
5736.5	-1.6675
5736.6	-1.9727
5736.7	-2.583
5736.8	2.2998
5736.9	3.8257
5737	-2.8882
5737.1	1.0791
5737.2	5.9619
5737.3	-2.583
5737.4	0.77393
5737.5	5.3516
5737.6	-0.75195
5737.7	-2.2778
5737.8	2.2998
5737.9	5.3516
5738	0.77393
5738.1	-3.1934
5738.2	-1.3623
5738.3	0.77393
5738.4	3.5205
5738.5	5.3516
5738.6	4.436
5738.7	-0.44678
5738.8	-1.0571
5738.9	-3.4985
5739	-1.9727
5739.1	-0.75195
5739.2	0.16357
5739.3	1.3843
5739.4	1.0791
5739.5	3.5205
5739.6	5.3516
5739.7	7.4878
5739.8	5.9619
5739.9	5.0464
5740	4.1309
5740.1	1.6895
5740.2	1.0791
5740.3	-0.1416
5740.4	-0.44678
5740.5	0.46875
5740.6	-1.9727
5740.7	-1.9727
5740.8	-4.1089
5740.9	-2.8882
5741	-2.583
5741.1	-2.8882
5741.2	-3.1934
5741.3	-2.2778
5741.4	-3.4985
5741.5	-4.4141
5741.6	-2.2778
5741.7	-0.44678
5741.8	-1.3623
5741.9	0.46875
5742	0.46875
5742.1	1.0791
5742.2	3.5205
5742.3	5.0464
5742.4	5.3516
5742.5	6.8774
5742.6	6.5723
5742.7	4.1309
5742.8	1.9946
5742.9	-0.44678
5743	-2.2778
5743.1	-2.583
5743.2	-4.1089
5743.3	-0.44678
5743.4	2.9102
5743.5	7.4878
5743.6	4.436
5743.7	1.6895
5743.8	-0.75195
5743.9	-2.8882
5744	-1.6675
5744.1	3.8257
5744.2	5.6567
5744.3	2.605
5744.4	-1.0571
5744.5	-2.583
5744.6	-2.583
5744.7	-1.9727
5744.8	-1.9727
5744.9	-1.6675
5745	-1.0571
5745.1	3.5205
5745.2	2.605
5745.3	-2.8882
5745.4	3.2153
5745.5	4.1309
5745.6	-3.1934
5745.7	1.0791
5745.8	6.2671
5745.9	-2.8882
5746	-1.6675
5746.1	3.2153
5746.2	5.6567
5746.3	3.5205
5746.4	-1.6675
5746.5	-1.9727
5746.6	0.46875
5746.7	2.9102
5746.8	6.2671
5746.9	2.605
5747	3.5205
5747.1	0.16357
5747.2	-1.9727
5747.3	-3.8037
5747.4	-4.1089
5747.5	-2.8882
5747.6	-2.2778
5747.7	0.77393
5747.8	1.3843
5747.9	3.2153
5748	5.6567
5748.1	5.6567
5748.2	5.9619
5748.3	4.436
5748.4	5.9619
5748.5	6.8774
5748.6	5.6567
5748.7	5.0464
5748.8	3.2153
5748.9	3.8257
5749	2.9102
5749.1	3.5205
5749.2	4.1309
5749.3	2.605
5749.4	2.9102
5749.5	2.605
5749.6	2.605
5749.7	2.9102
5749.8	6.8774
5749.9	5.6567
5750	5.3516
5750.1	5.6567
5750.2	5.3516
5750.3	5.9619
5750.4	3.8257
5750.5	1.9946
5750.6	2.9102
5750.7	-0.75195
5750.8	-4.4141
5750.9	-4.1089
5751	-3.4985
5751.1	-5.3296
5751.2	0.16357
5751.3	5.0464
5751.4	5.6567
5751.5	3.8257
5751.6	3.5205
5751.7	-1.3623
5751.8	-3.8037
5751.9	-3.4985
5752	-1.3623
5752.1	4.1309
5752.2	5.6567
5752.3	2.9102
5752.4	-0.1416
5752.5	-5.9399
5752.6	-3.1934
5752.7	2.9102
5752.8	7.793
5752.9	4.7412
5753	2.9102
5753.1	0.77393
5753.2	2.2998
5753.3	5.3516
5753.4	4.1309
5753.5	-2.583
5753.6	-2.2778
5753.7	3.8257
5753.8	1.9946
5753.9	-2.8882
5754	1.9946
5754.1	2.2998
5754.2	-1.9727
5754.3	-0.44678
5754.4	2.9102
5754.5	6.5723
5754.6	0.46875
5754.7	-3.4985
5754.8	-1.6675
5754.9	-1.0571
5755	3.8257
5755.1	4.7412
5755.2	4.436
5755.3	5.6567
5755.4	2.9102
5755.5	-0.1416
5755.6	-0.1416
5755.7	-1.3623
5755.8	-5.6348
5755.9	-2.583
5756	-0.75195
5756.1	-2.8882
5756.2	-2.8882
5756.3	-2.8882
5756.4	-2.583
5756.5	-5.9399
5756.6	-3.1934
5756.7	-3.8037
5756.8	-3.1934
5756.9	-4.4141
5757	-1.9727
5757.1	-3.4985
5757.2	-4.4141
5757.3	-4.1089
5757.4	-1.9727
5757.5	-2.8882
5757.6	-3.1934
5757.7	-3.4985
5757.8	-2.2778
5757.9	-3.8037
5758	-2.583
5758.1	-2.583
5758.2	-1.3623
5758.3	-1.6675
5758.4	-0.44678
5758.5	2.2998
5758.6	4.1309
5758.7	3.5205
5758.8	3.5205
5758.9	4.7412
5759	6.5723
5759.1	5.6567
5759.2	5.9619
5759.3	3.8257
5759.4	2.605
5759.5	1.6895
5759.6	-1.3623
5759.7	-3.1934
5759.8	-4.1089
5759.9	-3.4985
5760	-0.44678
5760.1	2.2998
5760.2	6.5723
5760.3	5.6567
5760.4	2.2998
5760.5	1.0791
5760.6	-2.2778
5760.7	-4.7192
5760.8	-1.3623
5760.9	4.7412
5761	4.1309
5761.1	4.1309
5761.2	-0.1416
5761.3	1.3843
5761.4	0.77393
5761.5	1.6895
5761.6	1.6895
5761.7	5.6567
5761.8	-2.583
5761.9	-1.9727
5762	4.1309
5762.1	1.3843
5762.2	-1.6675
5762.3	3.5205
5762.4	1.0791
5762.5	-2.2778
5762.6	-0.75195
5762.7	6.8774
5762.8	1.0791
5762.9	-2.583
5763	-1.0571
5763.1	4.436
5763.2	3.8257
5763.3	0.77393
5763.4	-1.3623
5763.5	-3.1934
5763.6	-0.1416
5763.7	-0.1416
5763.8	2.605
5763.9	4.436
5764	4.7412
5764.1	4.1309
5764.2	3.2153
5764.3	0.77393
5764.4	-2.583
5764.5	-2.2778
5764.6	-3.1934
5764.7	-4.1089
5764.8	-2.583
5764.9	-0.75195
5765	0.16357
5765.1	1.6895
5765.2	3.5205
5765.3	2.2998
5765.4	3.2153
5765.5	2.9102
5765.6	6.8774
5765.7	6.8774
5765.8	6.8774
5765.9	6.2671
5766	5.3516
5766.1	5.0464
5766.2	6.2671
5766.3	5.0464
5766.4	6.5723
5766.5	6.8774
5766.6	5.6567
5766.7	4.1309
5766.8	5.0464
5766.9	5.9619
5767	5.9619
5767.1	5.9619
5767.2	4.7412
5767.3	1.6895
5767.4	1.3843
5767.5	-2.8882
5767.6	-1.0571
5767.7	-3.4985
5767.8	-2.8882
5767.9	-3.1934
5768	-2.2778
5768.1	-2.583
5768.2	2.605
5768.3	5.6567
5768.4	5.0464
5768.5	4.1309
5768.6	-1.0571
5768.7	-1.6675
5768.8	-4.4141
5768.9	-2.583
5769	0.16357
5769.1	6.5723
5769.2	4.7412
5769.3	1.9946
5769.4	-2.583
5769.5	-3.1934
5769.6	-3.1934
5769.7	-2.583
5769.8	-4.1089
5769.9	-3.4985
5770	-1.6675
5770.1	1.0791
5770.2	5.3516
5770.3	-1.9727
5770.4	1.0791
5770.5	3.8257
5770.6	-2.583
5770.7	2.9102
5770.8	5.3516
5770.9	-3.1934
5771	0.16357
5771.1	3.2153
5771.2	3.5205
5771.3	-2.8882
5771.4	-2.8882
5771.5	-1.3623
5771.6	3.8257
5771.7	5.6567
5771.8	3.5205
5771.9	-1.9727
5772	-2.583
5772.1	-2.8882
5772.2	-1.3623
5772.3	0.46875
5772.4	3.5205
5772.5	4.7412
5772.6	6.8774
5772.7	4.7412
5772.8	2.9102
5772.9	0.77393
5773	-0.75195
5773.1	-3.1934
5773.2	-3.8037
5773.3	-4.1089
5773.4	-3.1934
5773.5	-4.1089
5773.6	-1.6675
5773.7	-0.44678
5773.8	-0.44678
5773.9	-1.0571
5774	1.6895
5774.1	2.605
5774.2	3.2153
5774.3	1.6895
5774.4	3.8257
5774.5	3.2153
5774.6	5.9619
5774.7	3.2153
5774.8	4.436
5774.9	4.436
5775	4.1309
5775.1	3.5205
5775.2	3.2153
5775.3	1.6895
5775.4	2.2998
5775.5	-0.44678
5775.6	1.9946
5775.7	-1.0571
5775.8	-1.0571
5775.9	-3.8037
5776	-2.8882
5776.1	-5.6348
5776.2	-2.583
5776.3	-1.6675
5776.4	5.6567
5776.5	4.1309
5776.6	6.8774
5776.7	3.8257
5776.8	3.5205
5776.9	-1.9727
5777	-1.6675
5777.1	-4.4141
5777.2	-2.2778
5777.3	4.1309
5777.4	5.0464
5777.5	5.3516
5777.6	0.46875
5777.7	-3.8037
5777.8	-4.4141
5777.9	-2.583
5778	-2.2778
5778.1	-1.3623
5778.2	-2.2778
5778.3	-2.583
5778.4	2.9102
5778.5	5.6567
5778.6	-0.75195
5778.7	-1.9727
5778.8	5.3516
5778.9	0.16357
5779	-1.0571
5779.1	5.0464
5779.2	0.46875
5779.3	-1.9727
5779.4	1.0791
5779.5	7.4878
5779.6	0.46875
5779.7	-0.75195
5779.8	-3.1934
5779.9	1.0791
5780	2.605
5780.1	7.1826
5780.2	4.7412
5780.3	-0.1416
5780.4	-4.4141
5780.5	-2.8882
5780.6	-2.2778
5780.7	-1.3623
5780.8	1.0791
5780.9	3.5205
5781	3.5205
5781.1	5.0464
5781.2	5.9619
5781.3	3.8257
5781.4	3.8257
5781.5	3.2153
5781.6	0.46875
5781.7	-0.1416
5781.8	-4.1089
5781.9	-2.2778
5782	-3.1934
5782.1	-3.1934
5782.2	-3.4985
5782.3	-1.3623
5782.4	-2.2778
5782.5	-2.2778
5782.6	-2.8882
5782.7	-1.3623
5782.8	-2.583
5782.9	-1.3623
5783	-2.583
5783.1	-1.3623
5783.2	-2.8882
5783.3	-1.6675
5783.4	-3.8037
5783.5	-2.583
5783.6	-5.0244
5783.7	-4.4141
5783.8	-1.9727
5783.9	-1.9727
5784	-1.6675
5784.1	-0.75195
5784.2	-0.44678
5784.3	2.605
5784.4	4.1309
5784.5	4.7412
5784.6	5.0464
5784.7	1.6895
5784.8	0.77393
5784.9	-1.6675
5785	-5.0244
5785.1	-3.8037
5785.2	-1.0571
5785.3	3.2153
5785.4	6.5723
5785.5	5.9619
5785.6	0.16357
5785.7	-1.3623
5785.8	-4.4141
5785.9	-1.0571
5786	3.2153
5786.1	4.436
5786.2	4.7412
5786.3	4.436
5786.4	1.9946
5786.5	1.0791
5786.6	5.0464
5786.7	5.3516
5786.8	-1.3623
5786.9	-1.9727
5787	2.9102
5787.1	0.46875
5787.2	-4.1089
5787.3	5.6567
5787.4	1.9946
5787.5	-2.2778
5787.6	1.3843
5787.7	4.7412
5787.8	-1.9727
5787.9	-4.1089
5788	0.77393
5788.1	5.9619
5788.2	5.3516
5788.3	-0.75195
5788.4	-1.3623
5788.5	-3.1934
5788.6	-2.583
5788.7	1.3843
5788.8	4.7412
5788.9	6.8774
5789	5.6567
5789.1	4.7412
5789.2	0.46875
5789.3	-1.3623
5789.4	-2.2778
5789.5	-2.8882
5789.6	-0.75195
5789.7	-2.583
5789.8	-3.1934
5789.9	-2.2778
5790	1.0791
5790.1	2.2998
5790.2	3.5205
5790.3	4.436
5790.4	2.9102
5790.5	5.3516
5790.6	4.7412
5790.7	6.8774
5790.8	5.0464
5790.9	6.8774
5791	6.2671
5791.1	5.3516
5791.2	4.1309
5791.3	9.0137
5791.4	5.0464
5791.5	7.1826
5791.6	7.4878
5791.7	6.5723
5791.8	5.0464
5791.9	5.6567
5792	5.0464
5792.1	4.7412
5792.2	2.9102
5792.3	1.9946
5792.4	0.77393
5792.5	0.46875
5792.6	-2.583
5792.7	-3.1934
5792.8	-1.3623
5792.9	-4.1089
5793	-1.3623
5793.1	0.46875
5793.2	5.9619
5793.3	3.8257
5793.4	5.6567
5793.5	0.77393
5793.6	0.46875
5793.7	-2.583
5793.8	-3.4985
5793.9	0.46875
5794	3.2153
5794.1	5.9619
5794.2	2.605
5794.3	0.16357
5794.4	-3.8037
5794.5	-3.4985
5794.6	-0.44678
5794.7	-1.6675
5794.8	-1.9727
5794.9	-2.583
5795	-2.2778
5795.1	0.46875
5795.2	4.7412
5795.3	-1.3623
5795.4	-0.1416
5795.5	4.7412
5795.6	-2.2778
5795.7	0.16357
5795.8	4.1309
5795.9	0.16357
5796	-0.1416
5796.1	0.77393
5796.2	6.5723
5796.3	4.1309
5796.4	-2.583
5796.5	-1.9727
5796.6	-1.9727
5796.7	1.9946
5796.8	4.7412
5796.9	5.0464
5797	0.46875
5797.1	-2.2778
5797.2	-4.4141
5797.3	-4.4141
5797.4	-2.583
5797.5	-0.1416
5797.6	1.9946
5797.7	3.2153
5797.8	4.7412
5797.9	6.8774
5798	7.4878
5798.1	7.1826
5798.2	4.7412
5798.3	5.0464
5798.4	2.605
5798.5	-1.9727
5798.6	-2.583
5798.7	-4.1089
5798.8	-3.1934
5798.9	-2.8882
5799	-4.4141
5799.1	-4.4141
5799.2	-4.4141
5799.3	-4.7192
5799.4	-6.2451
5799.5	-0.44678
5799.6	2.2998
5799.7	-0.75195
5799.8	-0.44678
5799.9	-1.0571
5800	0.16357
5800.1	-0.75195
5800.2	-0.1416
5800.3	0.77393
5800.4	0.16357
5800.5	-4.1089
5800.6	-3.1934
5800.7	-1.0571
5800.8	-1.0571
5800.9	1.0791
5801	1.6895
5801.1	0.16357
5801.2	-2.2778
5801.3	-3.4985
5801.4	-5.0244
5801.5	3.8257
5801.6	3.8257
5801.7	4.436
5801.8	7.4878
5801.9	13.286
5802	12.371
5802.1	12.676
5802.2	5.9619
5802.3	5.3516
5802.4	5.3516
5802.5	-14.18
5802.6	-8.6865
5802.7	-7.1606
5802.8	-8.9917
5802.9	-14.485
5803	-14.79
5803.1	-14.79
5803.2	-11.128
5803.3	-9.9072
5803.4	-8.3813
5803.5	80.73
5803.6	81.951
5803.7	86.223
5803.8	85.613
5803.9	82.256
5804	88.359
5804.1	82.256
5804.2	80.425
5804.3	86.834
5804.4	89.58
5804.5	170.15
5804.6	169.54
5804.7	172.28
5804.8	173.81
5804.9	176.86
5805	174.42
5805.1	170.15
5805.2	168.93
5805.3	169.54
5805.4	172.28
5805.5	157.94
5805.6	159.16
5805.7	160.08
5805.8	162.52
5805.9	162.21
5806	164.65
5806.1	163.74
5806.2	160.69
5806.3	160.08
5806.4	159.16
5806.5	158.55
5806.6	156.41
5806.7	157.94
5806.8	157.02
5806.9	154.58
5807	155.8
5807.1	157.63
5807.2	156.11
5807.3	152.75
5807.4	155.5
5807.5	171.06
5807.6	170.15
5807.7	170.76
5807.8	171.37
5807.9	169.84
5808	174.11
5808.1	176.25
5808.2	177.47
5808.3	176.56
5808.4	176.86
5808.5	88.665
5808.6	85.613
5808.7	82.866
5808.8	79.814
5808.9	78.899
5809	75.847
5809.1	77.678
5809.2	80.12
5809.3	82.866
5809.4	86.528
5809.5	-6.5503
5809.6	-10.823
5809.7	-15.4
5809.8	-15.706
5809.9	-16.316
5810	-12.654
5810.1	-7.4658
5810.2	-7.4658
5810.3	-10.212
5810.4	-15.095
5810.5	5.0464
5810.6	6.2671
5810.7	11.455
5810.8	14.202
5810.9	10.234
5811	7.4878
5811.1	4.7412
5811.2	4.7412
5811.3	5.9619
5811.4	8.4033
5811.5	-5.3296
5811.6	-7.771
5811.7	-5.9399
5811.8	-0.75195
5811.9	-0.1416
5812	-6.8555
5812.1	-5.0244
5812.2	0.77393
5812.3	-6.8555
5812.4	-4.1089
5812.5	8.7085
5812.6	1.0791
5812.7	2.2998
5812.8	6.8774
5812.9	6.8774
5813	0.46875
5813.1	0.46875
5813.2	3.5205
5813.3	8.4033
5813.4	9.624
5813.5	1.6895
5813.6	-1.3623
5813.7	-5.3296
5813.8	-4.7192
5813.9	-5.0244
5814	-1.3623
5814.1	-1.3623
5814.2	1.6895
5814.3	2.2998
5814.4	4.1309
5814.5	5.6567
5814.6	6.2671
5814.7	4.436
5814.8	3.2153
5814.9	1.3843
5815	0.16357
5815.1	-2.2778
5815.2	-1.9727
5815.3	-0.44678
5815.4	-0.75195
5815.5	-2.583
5815.6	-2.8882
5815.7	-3.8037
5815.8	-4.1089
5815.9	-3.1934
5816	-1.0571
5816.1	-0.44678
5816.2	-1.9727
5816.3	-2.2778
5816.4	-1.6675
5816.5	-1.9727
5816.6	-2.2778
5816.7	-0.44678
5816.8	-1.0571
5816.9	-2.2778
5817	-2.2778
5817.1	-2.2778
5817.2	-4.4141
5817.3	-3.1934
5817.4	-2.583
5817.5	-1.6675
5817.6	0.16357
5817.7	0.77393
5817.8	3.2153
5817.9	5.6567
5818	4.1309
5818.1	3.2153
5818.2	0.77393
5818.3	-1.0571
5818.4	-3.8037
5818.5	-2.8882
5818.6	-4.1089
5818.7	3.5205
5818.8	4.7412
5818.9	5.6567
5819	1.3843
5819.1	-1.3623
5819.2	-5.0244
5819.3	-1.3623
5819.4	3.5205
5819.5	5.9619
5819.6	7.4878
5819.7	7.1826
5819.8	3.5205
5819.9	5.0464
5820	0.46875
5820.1	-3.4985
5820.2	-1.0571
5820.3	6.5723
5820.4	0.16357
5820.5	-2.2778
5820.6	4.7412
5820.7	-0.75195
5820.8	-0.44678
5820.9	4.1309
5821	1.9946
5821.1	-2.2778
5821.2	-0.75195
5821.3	2.2998
5821.4	6.5723
5821.5	-0.44678
5821.6	-2.8882
5821.7	-1.3623
5821.8	-0.44678
5821.9	0.77393
5822	5.6567
5822.1	5.3516
5822.2	3.8257
5822.3	1.0791
5822.4	0.16357
5822.5	-2.583
5822.6	-2.8882
5822.7	-2.583
5822.8	-0.44678
5822.9	-0.1416
5823	1.6895
5823.1	2.9102
5823.2	6.8774
5823.3	6.5723
5823.4	4.436
5823.5	5.9619
5823.6	4.436
5823.7	4.1309
5823.8	2.9102
5823.9	2.2998
5824	1.3843
5824.1	-0.44678
5824.2	-1.0571
5824.3	-1.3623
5824.4	-0.75195
5824.5	-0.1416
5824.6	-0.44678
5824.7	-1.0571
5824.8	-0.75195
5824.9	-1.6675
5825	-0.44678
5825.1	-1.3623
5825.2	0.46875
5825.3	0.46875
5825.4	4.1309
5825.5	5.6567
5825.6	5.6567
5825.7	6.2671
5825.8	6.2671
5825.9	5.6567
5826	3.2153
5826.1	2.2998
5826.2	-1.0571
5826.3	-0.75195
5826.4	-1.3623
5826.5	-4.1089
5826.6	-2.8882
5826.7	0.46875
5826.8	5.6567
5826.9	5.9619
5827	3.8257
5827.1	1.0791
5827.2	-1.9727
5827.3	-4.1089
5827.4	-1.6675
5827.5	4.436
5827.6	7.4878
5827.7	2.9102
5827.8	-1.0571
5827.9	-3.4985
5828	-5.3296
5828.1	-1.9727
5828.2	-0.75195
5828.3	-0.1416
5828.4	2.2998
5828.5	3.5205
5828.6	-2.583
5828.7	-2.2778
5828.8	5.6567
5828.9	0.77393
5829	-1.0571
5829.1	4.7412
5829.2	0.77393
5829.3	-2.583
5829.4	-0.44678
5829.5	5.0464
5829.6	2.2998
5829.7	-3.4985
5829.8	-1.0571
5829.9	-0.1416
5830	4.1309
5830.1	4.7412
5830.2	3.8257
5830.3	-2.583
5830.4	-1.6675
5830.5	-2.8882
5830.6	-1.9727
5830.7	-1.6675
5830.8	0.16357
5830.9	2.2998
5831	2.9102
5831.1	5.0464
5831.2	6.2671
5831.3	4.436
5831.4	5.9619
5831.5	3.8257
5831.6	0.77393
5831.7	-1.3623
5831.8	-2.583
5831.9	-1.0571
5832	-1.9727
5832.1	-1.9727
5832.2	-3.1934
5832.3	-3.8037
5832.4	-4.1089
5832.5	-2.2778
5832.6	-1.3623
5832.7	-3.1934
5832.8	-1.9727
5832.9	-2.8882
5833	-1.3623
5833.1	-2.8882
5833.2	-2.8882
5833.3	-3.8037
5833.4	-2.8882
5833.5	-3.4985
5833.6	-1.6675
5833.7	-3.1934
5833.8	-3.8037
5833.9	-2.2778
5834	0.77393
5834.1	-0.1416
5834.2	2.9102
5834.3	4.7412
5834.4	6.2671
5834.5	4.436
5834.6	3.2153
5834.7	0.16357
5834.8	-1.3623
5834.9	-4.4141
5835	-4.7192
5835.1	-2.8882
5835.2	-0.1416
5835.3	4.1309
5835.4	6.5723
5835.5	4.7412
5835.6	-1.9727
5835.7	-2.583
5835.8	-3.4985
5835.9	0.16357
5836	4.1309
5836.1	5.9619
5836.2	3.5205
5836.3	1.9946
5836.4	1.3843
5836.5	1.6895
5836.6	2.9102
5836.7	5.0464
5836.8	1.3843
5836.9	-1.9727
5837	1.9946
5837.1	6.8774
5837.2	-2.583
5837.3	-0.75195
5837.4	5.6567
5837.5	-1.6675
5837.6	-2.2778
5837.7	5.3516
5837.8	3.8257
5837.9	-1.3623
5838	-2.2778
5838.1	-0.75195
5838.2	2.9102
5838.3	7.1826
5838.4	2.605
5838.5	-1.6675
5838.6	-3.4985
5838.7	-1.3623
5838.8	-1.0571
5838.9	0.46875
5839	1.9946
5839.1	6.2671
5839.2	5.0464
5839.3	4.436
5839.4	3.5205
5839.5	1.3843
5839.6	-1.6675
5839.7	-1.3623
5839.8	-2.2778
5839.9	-3.4985
5840	-3.1934
5840.1	-2.8882
5840.2	-2.8882
5840.3	-2.2778
5840.4	-0.75195
5840.5	0.16357
5840.6	-1.6675
5840.7	0.77393
5840.8	0.77393
5840.9	-0.75195
5841	0.77393
5841.1	1.0791
5841.2	-0.44678
5841.3	2.605
5841.4	-0.44678
5841.5	-0.1416
5841.6	-0.75195
5841.7	0.77393
5841.8	-1.3623
5841.9	-0.44678
5842	-0.44678
5842.1	-2.8882
5842.2	-3.8037
5842.3	-4.7192
5842.4	-2.8882
5842.5	-0.44678
5842.6	0.16357
5842.7	3.2153
5842.8	2.9102
5842.9	5.3516
5843	4.7412
5843.1	4.436
5843.2	0.16357
5843.3	0.46875
5843.4	-2.2778
5843.5	-3.4985
5843.6	-1.6675
5843.7	0.16357
5843.8	4.7412
5843.9	5.0464
5844	4.1309
5844.1	-1.3623
5844.2	-2.583
5844.3	-1.9727
5844.4	2.605
5844.5	6.2671
5844.6	5.0464
5844.7	4.7412
5844.8	5.0464
5844.9	5.0464
5845	3.5205
5845.1	-2.2778
5845.2	-0.44678
5845.3	5.6567
5845.4	-0.75195
5845.5	-1.0571
5845.6	4.436
5845.7	1.0791
5845.8	-2.8882
5845.9	2.605
5846	5.6567
5846.1	-1.3623
5846.2	-1.6675
5846.3	1.6895
5846.4	7.4878
5846.5	3.5205
5846.6	-2.2778
5846.7	-1.6675
5846.8	-1.6675
5846.9	0.16357
5847	0.46875
5847.1	4.7412
5847.2	4.7412
5847.3	3.2153
5847.4	0.46875
5847.5	0.77393
5847.6	0.77393
5847.7	-1.9727
5847.8	-2.2778
5847.9	-0.75195
5848	-1.3623
5848.1	0.77393
5848.2	2.2998
5848.3	2.9102
5848.4	4.7412
5848.5	3.5205
5848.6	5.0464
5848.7	2.605
5848.8	4.436
5848.9	4.1309
5849	5.0464
5849.1	3.5205
5849.2	3.5205
5849.3	4.436
5849.4	2.605
5849.5	9.0137
5849.6	6.5723
5849.7	7.1826
5849.8	7.793
5849.9	8.7085
5850	9.0137
5850.1	10.234
5850.2	6.8774
5850.3	8.4033
5850.4	7.4878
5850.5	-0.44678
5850.6	1.3843
5850.7	-1.3623
5850.8	-3.1934
5850.9	-3.8037
5851	-6.2451
5851.1	-7.771
5851.2	-9.6021
5851.3	-7.4658
5851.4	-4.7192
5851.5	9.0137
5851.6	13.591
5851.7	11.15
5851.8	12.371
5851.9	8.0981
5852	6.5723
5852.1	4.1309
5852.2	5.9619
5852.3	7.793
5852.4	12.676
5852.5	-6.5503
5852.6	-11.738
5852.7	-15.706
5852.8	-17.537
5852.9	-15.4
5853	-13.264
5853.1	-12.043
5853.2	-13.875
5853.3	-14.18
5853.4	-14.79
5853.5	85.002
5853.6	88.054
5853.7	80.12
5853.8	82.866
5853.9	88.97
5854	82.866
5854.1	83.477
5854.2	88.359
5854.3	82.256
5854.4	80.73
5854.5	172.59
5854.6	176.56
5854.7	174.42
5854.8	169.84
5854.9	169.84
5855	171.37
5855.1	173.81
5855.2	176.56
5855.3	176.86
5855.4	175.33
5855.5	157.63
5855.6	155.5
5855.7	155.19
5855.8	155.19
5855.9	153.67
5856	155.8
5856.1	156.72
5856.2	157.94
5856.3	157.02
5856.4	157.94
5856.5	157.02
5856.6	159.77
5856.7	159.77
5856.8	159.77
5856.9	160.69
5857	161.3
5857.1	161.6
5857.2	160.38
5857.3	159.77
5857.4	161.6
5857.5	175.94
5857.6	173.2
5857.7	175.03
5857.8	174.11
5857.9	173.2
5858	172.89
5858.1	171.98
5858.2	170.76
5858.3	169.23
5858.4	169.23
5858.5	78.289
5858.6	76.763
5858.7	75.237
5858.8	79.204
5858.9	83.171
5859	86.223
5859.1	88.97
5859.2	85.308
5859.3	82.256
5859.4	78.899
5859.5	-16.621
5859.6	-17.231
5859.7	-11.738
5859.8	-7.4658
5859.9	-7.1606
5860	-10.518
5860.1	-16.316
5860.2	-16.316
5860.3	-15.095
5860.4	-7.771
5860.5	13.896
5860.6	9.3188
5860.7	3.5205
5860.8	5.6567
5860.9	10.54
5861	13.286
5861.1	10.54
5861.2	9.3188
5861.3	5.6567
5861.4	6.2671
5861.5	-5.0244
5861.6	-4.1089
5861.7	0.16357
5861.8	-0.75195
5861.9	-5.9399
5862	-5.0244
5862.1	1.3843
5862.2	-5.0244
5862.3	-3.8037
5862.4	1.0791
5862.5	-0.1416
5862.6	1.9946
5862.7	6.5723
5862.8	7.1826
5862.9	0.77393
5863	-0.75195
5863.1	3.5205
5863.2	8.0981
5863.3	8.4033
5863.4	3.8257
5863.5	-3.8037
5863.6	-4.4141
5863.7	-4.1089
5863.8	-1.3623
5863.9	-0.1416
5864	1.0791
5864.1	1.6895
5864.2	4.436
5864.3	2.9102
5864.4	-0.1416
5864.5	2.605
5864.6	-1.0571
5864.7	-1.0571
5864.8	-1.9727
5864.9	-0.75195
5865	-1.6675
5865.1	-1.9727
5865.2	0.77393
5865.3	-1.6675
5865.4	-0.44678
5865.5	-2.8882
5865.6	0.77393
5865.7	-0.1416
5865.8	-0.44678
5865.9	0.77393
5866	1.3843
5866.1	-0.1416
5866.2	0.46875
5866.3	-1.0571
5866.4	2.2998
5866.5	3.2153
5866.6	0.77393
5866.7	-0.44678
5866.8	-0.1416
5866.9	-2.8882
5867	-0.44678
5867.1	0.46875
5867.2	-3.1934
5867.3	-3.8037
5867.4	-3.4985
5867.5	-5.0244
5867.6	-4.1089
5867.7	-0.44678
5867.8	4.7412
5867.9	5.3516
5868	5.6567
5868.1	4.1309
5868.2	1.0791
5868.3	-0.75195
5868.4	-3.8037
5868.5	-2.583
5868.6	-2.8882
5868.7	1.9946
5868.8	4.1309
5868.9	6.8774
5869	0.77393
5869.1	-0.75195
5869.2	-3.4985
5869.3	-1.0571
5869.4	3.2153
5869.5	4.1309
5869.6	5.6567
5869.7	5.0464
5869.8	5.0464
5869.9	7.1826
5870	4.1309
5870.1	-2.2778
5870.2	-3.8037
5870.3	1.6895
5870.4	2.9102
5870.5	-1.6675
5870.6	5.0464
5870.7	-0.44678
5870.8	-2.583
5870.9	1.0791
5871	3.2153
5871.1	-1.9727
5871.2	-1.6675
5871.3	2.9102
5871.4	5.9619
5871.5	4.1309
5871.6	-2.8882
5871.7	-4.1089
5871.8	-0.44678
5871.9	1.3843
5872	4.1309
5872.1	6.5723
5872.2	5.9619
5872.3	1.3843
5872.4	-1.6675
5872.5	-1.6675
5872.6	-2.8882
5872.7	-1.0571
5872.8	-1.9727
5872.9	-0.1416
5873	-0.1416
5873.1	3.5205
5873.2	5.0464
5873.3	5.0464
5873.4	6.5723
5873.5	6.5723
5873.6	5.6567
5873.7	3.2153
5873.8	3.2153
5873.9	2.2998
5874	0.16357
5874.1	0.46875
5874.2	-0.44678
5874.3	-1.0571
5874.4	-3.4985
5874.5	-1.3623
5874.6	-2.583
5874.7	-0.75195
5874.8	-2.583
5874.9	-0.1416
5875	-0.75195
5875.1	-0.44678
5875.2	-1.0571
5875.3	-0.1416
5875.4	-0.1416
5875.5	4.436
5875.6	4.7412
5875.7	4.7412
5875.8	4.436
5875.9	6.5723
5876	5.0464
5876.1	4.1309
5876.2	1.6895
5876.3	1.0791
5876.4	-1.9727
5876.5	-2.2778
5876.6	-4.4141
5876.7	-2.8882
5876.8	1.6895
5876.9	3.8257
5877	6.8774
5877.1	4.436
5877.2	-1.0571
5877.3	-1.6675
5877.4	-4.4141
5877.5	-1.6675
5877.6	3.2153
5877.7	5.9619
5877.8	5.6567
5877.9	1.3843
5878	-1.6675
5878.1	-1.6675
5878.2	1.0791
5878.3	3.8257
5878.4	5.9619
5878.5	-0.1416
5878.6	-1.9727
5878.7	4.1309
5878.8	-0.75195
5878.9	-0.44678
5879	4.436
5879.1	-1.3623
5879.2	-1.6675
5879.3	4.436
5879.4	4.7412
5879.5	-2.8882
5879.6	-2.8882
5879.7	1.9946
5879.8	3.8257
5879.9	5.9619
5880	0.16357
5880.1	-3.4985
5880.2	-1.6675
5880.3	-0.1416
5880.4	0.77393
5880.5	5.0464
5880.6	5.9619
5880.7	6.2671
5880.8	0.46875
5880.9	-0.75195
5881	-3.4985
5881.1	-2.8882
5881.2	-2.2778
5881.3	-1.9727
5881.4	0.77393
5881.5	0.46875
5881.6	0.16357
5881.7	2.605
5881.8	3.8257
5881.9	3.8257
5882	6.8774
5882.1	6.8774
5882.2	6.8774
5882.3	4.7412
5882.4	4.1309
5882.5	4.436
5882.6	4.1309
5882.7	3.8257
5882.8	2.605
5882.9	2.605
5883	1.6895
5883.1	-0.1416
5883.2	1.0791
5883.3	2.605
5883.4	3.8257
5883.5	3.5205
5883.6	2.605
5883.7	1.9946
5883.8	3.5205
5883.9	4.436
5884	7.793
5884.1	5.9619
5884.2	4.436
5884.3	3.2153
5884.4	1.3843
5884.5	-1.9727
5884.6	0.46875
5884.7	-3.4985
5884.8	-3.4985
5884.9	-2.8882
5885	-2.8882
5885.1	2.9102
5885.2	5.6567
5885.3	6.2671
5885.4	4.1309
5885.5	0.77393
5885.6	-4.4141
5885.7	-3.1934
5885.8	-1.0571
5885.9	2.605
5886	5.3516
5886.1	4.436
5886.2	0.16357
5886.3	0.77393
5886.4	-0.75195
5886.5	-1.3623
5886.6	0.77393
5886.7	5.0464
5886.8	4.436
5886.9	-1.6675
5887	-0.75195
5887.1	4.436
5887.2	-2.583
5887.3	0.46875
5887.4	5.3516
5887.5	-1.6675
5887.6	-0.1416
5887.7	4.1309
5887.8	2.9102
5887.9	-2.2778
5888	-2.8882
5888.1	3.2153
5888.2	4.1309
5888.3	3.2153
5888.4	-1.9727
5888.5	-2.8882
5888.6	-2.2778
5888.7	0.77393
5888.8	2.9102
5888.9	5.6567
5889	5.6567
5889.1	4.436
5889.2	0.46875
5889.3	-1.6675
5889.4	-1.0571
5889.5	-2.583
5889.6	-2.8882
5889.7	-1.9727
5889.8	-2.2778
5889.9	0.16357
5890	1.6895
5890.1	2.605
5890.2	5.9619
5890.3	6.2671
5890.4	5.0464
5890.5	5.3516
5890.6	5.0464
5890.7	4.7412
5890.8	4.1309
5890.9	4.1309
5891	3.2153
5891.1	4.1309
5891.2	1.6895
5891.3	0.46875
5891.4	0.77393
5891.5	1.9946
5891.6	4.1309
5891.7	3.5205
5891.8	3.2153
5891.9	4.1309
5892	3.5205
5892.1	3.5205
5892.2	5.3516
5892.3	6.8774
5892.4	5.6567
5892.5	6.5723
5892.6	3.5205
5892.7	1.3843
5892.8	0.77393
5892.9	-0.1416
5893	-1.3623
5893.1	-1.0571
5893.2	-4.4141
5893.3	-2.583
5893.4	0.16357
5893.5	3.8257
5893.6	4.436
5893.7	6.2671
5893.8	2.2998
5893.9	-0.75195
5894	-1.6675
5894.1	-4.4141
5894.2	-0.75195
5894.3	4.7412
5894.4	6.5723
5894.5	3.5205
5894.6	-0.44678
5894.7	-2.583
5894.8	-1.0571
5894.9	1.0791
5895	4.436
5895.1	5.6567
5895.2	-1.6675
5895.3	-0.44678
5895.4	3.8257
5895.5	-0.44678
5895.6	-0.44678
5895.7	3.8257
5895.8	1.6895
5895.9	-0.1416
5896	3.2153
5896.1	4.436
5896.2	-1.3623
5896.3	-2.8882
5896.4	1.9946
5896.5	6.2671
5896.6	3.2153
5896.7	2.605
5896.8	-2.8882
5896.9	-3.4985
5897	-3.1934
5897.1	0.16357
5897.2	2.2998
5897.3	6.2671
5897.4	4.7412
5897.5	5.9619
5897.6	3.2153
5897.7	0.46875
5897.8	-3.8037
5897.9	-2.2778
5898	-2.583
5898.1	0.46875
5898.2	0.46875
5898.3	1.0791
5898.4	1.3843
5898.5	0.77393
5898.6	2.2998
5898.7	1.9946
5898.8	3.2153
5898.9	2.605
5899	4.7412
5899.1	5.0464
5899.2	3.8257
5899.3	4.436
5899.4	1.9946
5899.5	8.4033
5899.6	9.624
5899.7	9.0137
5899.8	8.4033
5899.9	9.624
5900	9.3188
5900.1	9.3188
5900.2	8.4033
5900.3	9.0137
5900.4	7.1826
5900.5	0.46875
5900.6	0.46875
5900.7	-0.75195
5900.8	-1.6675
5900.9	-6.2451
5901	-5.9399
5901.1	-7.1606
5901.2	-9.2969
5901.3	-7.4658
5901.4	-6.8555
5901.5	8.0981
5901.6	10.845
5901.7	12.371
5901.8	12.981
5901.9	10.234
5902	7.1826
5902.1	6.2671
5902.2	3.5205
5902.3	5.3516
5902.4	12.371
5902.5	-6.2451
5902.6	-10.212
5902.7	-13.875
5902.8	-14.485
5902.9	-15.095
5903	-16.926
5903.1	-16.926
5903.2	-16.926
5903.3	-15.4
5903.4	-12.043
5903.5	88.054
5903.6	86.528
5903.7	81.035
5903.8	85.308
5903.9	86.223
5904	81.646
5904.1	86.528
5904.2	87.749
5904.3	81.34
5904.4	82.866
5904.5	175.33
5904.6	175.94
5904.7	170.45
5904.8	168.93
5904.9	170.76
5905	173.5
5905.1	177.17
5905.2	176.25
5905.3	172.89
5905.4	170.15
5905.5	157.02
5905.6	155.8
5905.7	157.33
5905.8	158.24
5905.9	156.72
5906	159.16
5906.1	160.38
5906.2	160.08
5906.3	160.38
5906.4	161.91
5906.5	162.21
5906.6	162.82
5906.7	163.74
5906.8	164.35
5906.9	162.82
5907	162.52
5907.1	163.74
5907.2	164.65
5907.3	162.21
5907.4	163.43
5907.5	178.39
5907.6	177.17
5907.7	175.94
5907.8	176.25
5907.9	176.86
5908	176.86
5908.1	175.94
5908.2	172.59
5908.3	173.81
5908.4	169.84
5908.5	80.12
5908.6	78.899
5908.7	78.594
5908.8	76.763
5908.9	78.289
5909	80.12
5909.1	81.646
5909.2	84.697
5909.3	85.918
5909.4	83.477
5909.5	-11.433
5909.6	-15.4
5909.7	-15.706
5909.8	-14.485
5909.9	-9.2969
5910	-7.771
5910.1	-12.043
5910.2	-13.875
5910.3	-16.316
5910.4	-13.875
5910.5	12.981
5910.6	12.676
5910.7	8.0981
5910.8	4.7412
5910.9	7.1826
5911	12.676
5911.1	15.422
5911.2	9.3188
5911.3	8.4033
5911.4	6.2671
5911.5	-3.8037
5911.6	-3.1934
5911.7	-0.75195
5911.8	2.605
5911.9	-6.2451
5912	-5.3296
5912.1	1.0791
5912.2	-4.1089
5912.3	-3.8037
5912.4	0.77393
5912.5	1.6895
5912.6	0.46875
5912.7	5.6567
5912.8	6.8774
5912.9	1.9946
5913	1.0791
5913.1	2.605
5913.2	9.0137
5913.3	9.3188
5913.4	3.2153
5913.5	-5.3296
5913.6	-4.1089
5913.7	-2.8882
5913.8	-1.6675
5913.9	1.9946
5914	4.1309
5914.1	2.9102
5914.2	1.6895
5914.3	-0.44678
5914.4	-2.583
5914.5	-1.6675
5914.6	0.46875
5914.7	-1.3623
5914.8	-2.2778
5914.9	-1.6675
5915	0.46875
5915.1	1.0791
5915.2	0.46875
5915.3	3.2153
5915.4	3.5205
5915.5	1.9946
5915.6	3.2153
5915.7	4.436
5915.8	3.5205
5915.9	3.8257
5916	5.0464
5916.1	6.2671
5916.2	6.5723
5916.3	4.7412
5916.4	4.1309
5916.5	5.3516
5916.6	5.0464
5916.7	3.5205
5916.8	5.6567
5916.9	2.9102
5917	2.9102
5917.1	2.605
5917.2	1.0791
5917.3	-1.9727
5917.4	-0.75195
5917.5	-1.3623
5917.6	-4.7192
5917.7	-5.0244
5917.8	-5.0244
5917.9	-2.2778
5918	1.0791
5918.1	2.2998
5918.2	6.2671
5918.3	5.0464
5918.4	1.6895
5918.5	-0.1416
5918.6	-2.2778
5918.7	-4.1089
5918.8	-1.9727
5918.9	2.2998
5919	7.1826
5919.1	5.6567
5919.2	0.16357
5919.3	-2.2778
5919.4	-2.8882
5919.5	-1.3623
5919.6	1.3843
5919.7	4.436
5919.8	4.7412
5919.9	1.0791
5920	-0.75195
5920.1	-3.8037
5920.2	-0.1416
5920.3	5.6567
5920.4	1.6895
5920.5	-1.6675
5920.6	4.1309
5920.7	-1.6675
5920.8	-1.3623
5920.9	2.9102
5921	3.2153
5921.1	-2.2778
5921.2	0.77393
5921.3	2.605
5921.4	5.6567
5921.5	0.46875
5921.6	-3.1934
5921.7	-2.2778
5921.8	0.46875
5921.9	2.9102
5922	4.1309
5922.1	5.9619
5922.2	4.1309
5922.3	0.16357
5922.4	-3.8037
5922.5	-1.6675
5922.6	-2.2778
5922.7	-3.1934
5922.8	-0.75195
5922.9	0.77393
5923	1.6895
5923.1	3.8257
5923.2	5.0464
5923.3	5.3516
5923.4	5.9619
5923.5	5.9619
5923.6	6.5723
5923.7	4.436
5923.8	3.5205
5923.9	2.2998
5924	2.9102
5924.1	-0.1416
5924.2	1.6895
5924.3	-0.1416
5924.4	-1.6675
5924.5	-1.0571
5924.6	-0.44678
5924.7	-0.44678
5924.8	0.16357
5924.9	1.0791
5925	2.2998
5925.1	2.605
5925.2	3.2153
5925.3	3.8257
5925.4	6.5723
5925.5	5.0464
5925.6	6.5723
5925.7	6.5723
5925.8	4.7412
5925.9	4.7412
5926	1.3843
5926.1	1.3843
5926.2	-1.6675
5926.3	-1.3623
5926.4	-3.1934
5926.5	-3.1934
5926.6	-1.3623
5926.7	3.2153
5926.8	6.2671
5926.9	5.9619
5927	4.1309
5927.1	0.16357
5927.2	-3.4985
5927.3	-2.583
5927.4	-2.2778
5927.5	5.3516
5927.6	7.1826
5927.7	3.5205
5927.8	-1.6675
5927.9	-2.583
5928	-2.583
5928.1	-5.0244
5928.2	-1.6675
5928.3	-1.9727
5928.4	2.9102
5928.5	5.6567
5928.6	-1.9727
5928.7	-0.75195
5928.8	3.5205
5928.9	-1.3623
5929	-1.9727
5929.1	6.2671
5929.2	0.16357
5929.3	-1.3623
5929.4	3.8257
5929.5	3.8257
5929.6	-2.2778
5929.7	-1.9727
5929.8	-1.6675
5929.9	4.436
5930	5.9619
5930.1	4.436
5930.2	-2.8882
5930.3	-3.4985
5930.4	-3.1934
5930.5	-1.6675
5930.6	-1.3623
5930.7	2.2998
5930.8	4.7412
5930.9	4.436
5931	4.7412
5931.1	5.9619
5931.2	2.2998
5931.3	-0.44678
5931.4	-2.2778
5931.5	-1.3623
5931.6	-3.4985
5931.7	-1.9727
5931.8	-2.583
5931.9	-1.3623
5932	-0.44678
5932.1	0.16357
5932.2	1.3843
5932.3	1.0791
5932.4	1.6895
5932.5	1.3843
5932.6	2.605
5932.7	4.1309
5932.8	3.5205
5932.9	5.9619
5933	4.7412
5933.1	5.9619
5933.2	3.8257
5933.3	4.1309
5933.4	4.436
5933.5	4.1309
5933.6	3.8257
5933.7	2.605
5933.8	0.16357
5933.9	-0.44678
5934	0.16357
5934.1	-1.6675
5934.2	-3.1934
5934.3	-2.583
5934.4	-4.1089
5934.5	-2.583
5934.6	-2.8882
5934.7	-0.1416
5934.8	5.3516
5934.9	6.5723
5935	5.3516
5935.1	3.5205
5935.2	-0.44678
5935.3	-2.2778
5935.4	-5.0244
5935.5	-2.583
5935.6	1.6895
5935.7	4.7412
5935.8	6.5723
5935.9	3.2153
5936	-1.0571
5936.1	-4.7192
5936.2	-1.6675
5936.3	0.46875
5936.4	2.605
5936.5	2.2998
5936.6	-0.75195
5936.7	-3.1934
5936.8	-0.44678
5936.9	3.2153
5937	2.605
5937.1	-3.1934
5937.2	1.9946
5937.3	2.9102
5937.4	-2.8882
5937.5	1.0791
5937.6	5.6567
5937.7	-1.3623
5937.8	-1.0571
5937.9	1.9946
5938	5.3516
5938.1	-1.0571
5938.2	-2.2778
5938.3	-1.0571
5938.4	-0.1416
5938.5	4.1309
5938.6	5.6567
5938.7	5.9619
5938.8	1.6895
5938.9	-1.6675
5939	-2.583
5939.1	-1.6675
5939.2	-1.3623
5939.3	-0.75195
5939.4	-0.44678
5939.5	1.6895
5939.6	2.9102
5939.7	6.2671
5939.8	6.5723
5939.9	5.3516
5940	4.1309
5940.1	4.1309
5940.2	2.605
5940.3	0.77393
5940.4	-0.1416
5940.5	-0.1416
5940.6	-1.0571
5940.7	-2.583
5940.8	-2.2778
5940.9	-2.8882
5941	-3.4985
5941.1	-3.1934
5941.2	-2.583
5941.3	-1.9727
5941.4	-1.6675
5941.5	-2.2778
5941.6	-2.8882
5941.7	-4.4141
5941.8	-1.3623
5941.9	-1.0571
5942	0.46875
5942.1	-1.0571
5942.2	0.16357
5942.3	3.5205
5942.4	3.8257
5942.5	7.1826
5942.6	7.793
5942.7	5.9619
5942.8	4.1309
5942.9	1.0791
5943	-0.1416
5943.1	-2.2778
5943.2	-3.1934
5943.3	-1.9727
5943.4	-0.44678
5943.5	1.3843
5943.6	5.9619
5943.7	5.0464
5943.8	2.2998
5943.9	-0.1416
5944	-1.3623
5944.1	-2.2778
5944.2	-1.0571
5944.3	5.0464
5944.4	5.9619
5944.5	1.6895
5944.6	-0.1416
5944.7	0.46875
5944.8	1.3843
5944.9	2.9102
5945	4.7412
5945.1	3.2153
5945.2	-3.1934
5945.3	0.16357
5945.4	6.5723
5945.5	0.16357
5945.6	0.46875
5945.7	5.9619
5945.8	-1.3623
5945.9	-1.0571
5946	3.5205
5946.1	4.436
5946.2	-1.6675
5946.3	-3.1934
5946.4	0.16357
5946.5	4.1309
5946.6	3.5205
5946.7	-0.44678
5946.8	-1.0571
5946.9	-3.1934
5947	-3.8037
5947.1	-1.3623
5947.2	1.3843
5947.3	5.0464
5947.4	5.0464
5947.5	7.1826
5947.6	5.9619
5947.7	3.5205
5947.8	-2.583
5947.9	-3.1934
5948	-1.3623
5948.1	-1.6675
5948.2	-1.9727
5948.3	0.77393
5948.4	0.16357
5948.5	-1.6675
5948.6	-0.1416
5948.7	-0.75195
5948.8	0.77393
5948.9	0.77393
5949	3.2153
5949.1	4.7412
5949.2	2.9102
5949.3	3.5205
5949.4	2.9102
5949.5	8.4033
5949.6	10.234
5949.7	8.4033
5949.8	9.624
5949.9	7.793
5950	10.54
5950.1	6.5723
5950.2	7.1826
5950.3	5.0464
5950.4	4.7412
5950.5	-1.3623
5950.6	-3.8037
5950.7	-5.0244
5950.8	-4.4141
5950.9	-8.6865
5951	-9.2969
5951.1	-7.4658
5951.2	-7.4658
5951.3	-6.2451
5951.4	1.3843
5951.5	11.76
5951.6	14.202
5951.7	9.0137
5951.8	8.0981
5951.9	6.2671
5952	4.7412
5952.1	3.8257
5952.2	7.793
5952.3	13.286
5952.4	12.371
5952.5	-10.212
5952.6	-13.264
5952.7	-17.231
5952.8	-16.621
5952.9	-12.654
5953	-10.212
5953.1	-7.771
5953.2	-9.6021
5953.3	-13.569
5953.4	-16.011
5953.5	80.12
5953.6	87.749
5953.7	85.613
5953.8	81.34
5953.9	87.749
5954	85.918
5954.1	78.594
5954.2	87.444
5954.3	86.528
5954.4	79.814
5954.5	170.45
5954.6	173.2
5954.7	178.39
5954.8	174.11
5954.9	170.15
5955	168.62
5955.1	170.45
5955.2	172.28
5955.3	173.81
5955.4	178.69
5955.5	164.04
5955.6	162.52
5955.7	158.85
5955.8	156.41
5955.9	154.58
5956	154.58
5956.1	155.8
5956.2	156.11
5956.3	153.67
5956.4	153.36
5956.5	155.5
5956.6	155.19
5956.7	155.5
5956.8	156.11
5956.9	157.02
5957	157.63
5957.1	156.11
5957.2	157.33
5957.3	155.8
5957.4	156.72
5957.5	169.84
5957.6	171.98
5957.7	170.15
5957.8	168.62
5957.9	169.54
5958	168.93
5958.1	166.79
5958.2	168.32
5958.3	167.71
5958.4	170.76
5958.5	78.899
5958.6	80.425
5958.7	82.561
5958.8	83.782
5958.9	85.918
5959	86.834
5959.1	84.087
5959.2	81.646
5959.3	78.899
5959.4	77.678
5959.5	-16.316
5959.6	-12.349
5959.7	-8.3813
5959.8	-6.8555
5959.9	-9.9072
5960	-15.095
5960.1	-16.926
5960.2	-14.18
5960.3	-9.6021
5960.4	-5.6348
5960.5	9.624
5960.6	5.9619
5960.7	4.436
5960.8	10.234
5960.9	12.981
5961	11.15
5961.1	6.2671
5961.2	4.1309
5961.3	7.4878
5961.4	7.1826
5961.5	-4.1089
5961.6	-6.8555
5961.7	-6.5503
5961.8	-3.8037
5961.9	2.2998
5962	-3.1934
5962.1	-6.5503
5962.2	-0.1416
5962.3	-4.1089
5962.4	-4.4141
5962.5	7.793
5962.6	4.7412
5962.7	1.3843
5962.8	3.8257
5962.9	8.7085
5963	5.0464
5963.1	1.6895
5963.2	1.0791
5963.3	4.436
5963.4	7.1826
5963.5	5.0464
5963.6	2.605
5963.7	-3.8037
5963.8	-3.4985
5963.9	-5.0244
5964	-2.583
5964.1	-2.8882
5964.2	0.16357
5964.3	1.3843
5964.4	5.0464
5964.5	5.3516
5964.6	6.5723
5964.7	6.2671
5964.8	3.2153
5964.9	-0.1416
5965	-0.75195
5965.1	-1.0571
5965.2	-0.44678
5965.3	-1.9727
5965.4	-1.3623
5965.5	-1.9727
5965.6	-2.8882
5965.7	-2.583
5965.8	-1.6675
5965.9	-1.0571
5966	-0.44678
5966.1	-0.1416
5966.2	-1.6675
5966.3	0.77393
5966.4	-1.3623
5966.5	1.3843
5966.6	-0.1416
5966.7	0.46875
5966.8	-0.44678
5966.9	0.46875
5967	-2.8882
5967.1	-2.2778
5967.2	-2.8882
5967.3	-3.4985
5967.4	-4.1089
5967.5	-0.44678
5967.6	-1.6675
5967.7	-2.8882
5967.8	0.77393
5967.9	2.2998
5968	3.5205
5968.1	4.7412
5968.2	3.5205
5968.3	2.9102
5968.4	-1.0571
5968.5	-2.2778
5968.6	-2.583
5968.7	-2.8882
5968.8	2.2998
5968.9	4.7412
5969	6.8774
5969.1	1.6895
5969.2	-0.75195
5969.3	-3.8037
5969.4	-3.1934
5969.5	-0.1416
5969.6	4.1309
5969.7	5.3516
5969.8	5.3516
5969.9	5.0464
5970	1.3843
5970.1	-1.9727
5970.2	-3.1934
5970.3	2.605
5970.4	4.436
5970.5	-1.9727
5970.6	2.9102
5970.7	1.6895
5970.8	-4.1089
5970.9	1.6895
5971	4.436
5971.1	-0.1416
5971.2	-1.0571
5971.3	1.0791
5971.4	5.9619
5971.5	4.1309
5971.6	-1.9727
5971.7	-3.1934
5971.8	0.16357
5971.9	1.3843
5972	4.1309
5972.1	6.8774
5972.2	4.7412
5972.3	1.3843
5972.4	-2.2778
5972.5	-1.0571
5972.6	-1.6675
5972.7	-1.9727
5972.8	-0.44678
5972.9	-1.3623
5973	1.3843
5973.1	1.6895
5973.2	4.436
5973.3	5.0464
5973.4	6.2671
5973.5	5.6567
5973.6	3.5205
5973.7	4.7412
5973.8	2.9102
5973.9	3.5205
5974	3.5205
5974.1	1.0791
5974.2	1.6895
5974.3	-1.9727
5974.4	-2.2778
5974.5	-0.1416
5974.6	-1.3623
5974.7	0.16357
5974.8	-0.75195
5974.9	-0.44678
5975	-0.1416
5975.1	-0.1416
5975.2	0.46875
5975.3	3.2153
5975.4	4.436
5975.5	5.6567
5975.6	5.9619
5975.7	5.9619
5975.8	5.9619
5975.9	5.0464
5976	4.436
5976.1	3.5205
5976.2	0.77393
5976.3	-2.2778
5976.4	-3.4985
5976.5	-2.8882
5976.6	-1.6675
5976.7	-0.75195
5976.8	6.5723
5976.9	4.436
5977	7.1826
5977.1	0.46875
5977.2	-1.6675
5977.3	-3.1934
5977.4	-0.75195
5977.5	-0.44678
5977.6	4.7412
5977.7	6.5723
5977.8	1.0791
5977.9	-0.75195
5978	-3.1934
5978.1	-2.583
5978.2	-2.583
5978.3	0.46875
5978.4	2.2998
5978.5	5.0464
5978.6	-1.0571
5978.7	-1.0571
5978.8	6.2671
5978.9	-2.8882
5979	0.46875
5979.1	5.9619
5979.2	-3.1934
5979.3	-0.75195
5979.4	4.436
5979.5	2.9102
5979.6	-1.3623
5979.7	-1.9727
5979.8	1.3843
5979.9	5.0464
5980	5.0464
5980.1	1.0791
5980.2	-1.0571
5980.3	-2.8882
5980.4	-1.3623
5980.5	-0.75195
5980.6	1.3843
5980.7	4.1309
5980.8	6.8774
5980.9	5.6567
5981	5.6567
5981.1	1.3843
5981.2	-0.75195
5981.3	-1.9727
5981.4	-3.4985
5981.5	-4.4141
5981.6	-2.8882
5981.7	0.77393
5981.8	-0.44678
5981.9	0.16357
5982	-0.75195
5982.1	1.6895
5982.2	1.9946
5982.3	2.2998
5982.4	3.8257
5982.5	4.1309
5982.6	5.0464
5982.7	4.436
5982.8	5.3516
5982.9	5.3516
5983	4.436
5983.1	6.5723
5983.2	4.7412
5983.3	4.7412
5983.4	4.1309
5983.5	3.5205
5983.6	2.9102
5983.7	1.9946
5983.8	1.6895
5983.9	3.2153
5984	-0.1416
5984.1	-1.6675
5984.2	-3.1934
5984.3	-5.0244
5984.4	-5.3296
5984.5	-4.1089
5984.6	-1.9727
5984.7	1.3843
5984.8	4.1309
5984.9	6.5723
5985	4.7412
5985.1	2.2998
5985.2	-1.0571
5985.3	-1.3623
5985.4	-4.4141
5985.5	-1.3623
5985.6	1.3843
5985.7	4.436
5985.8	4.7412
5985.9	1.9946
5986	-1.9727
5986.1	-3.8037
5986.2	-3.4985
5986.3	-1.6675
5986.4	1.3843
5986.5	1.0791
5986.6	-0.75195
5986.7	-2.583
5986.8	-1.6675
5986.9	2.9102
5987	1.3843
5987.1	-2.8882
5987.2	3.2153
5987.3	4.1309
5987.4	-2.583
5987.5	2.2998
5987.6	5.9619
5987.7	-1.6675
5987.8	-2.583
5987.9	1.9946
5988	5.3516
5988.1	2.605
5988.2	-1.3623
5988.3	-2.2778
5988.4	-0.75195
5988.5	1.6895
5988.6	5.0464
5988.7	6.2671
5988.8	3.5205
5988.9	0.77393
5989	-2.2778
5989.1	-2.583
5989.2	-2.583
5989.3	-1.0571
5989.4	-0.75195
5989.5	1.3843
5989.6	2.2998
5989.7	4.7412
5989.8	4.1309
5989.9	4.436
5990	5.3516
5990.1	5.3516
5990.2	3.8257
5990.3	2.605
5990.4	2.2998
5990.5	-0.44678
5990.6	0.77393
5990.7	-1.0571
5990.8	-0.75195
5990.9	-1.9727
5991	-1.6675
5991.1	-1.6675
5991.2	-2.8882
5991.3	-4.1089
5991.4	-1.0571
5991.5	-0.75195
5991.6	-1.3623
5991.7	-1.9727
5991.8	-1.0571
5991.9	-0.1416
5992	3.2153
5992.1	1.9946
5992.2	5.0464
5992.3	5.6567
5992.4	6.5723
5992.5	6.2671
5992.6	6.8774
5992.7	1.6895
5992.8	0.46875
5992.9	0.46875
5993	-1.9727
5993.1	-3.8037
5993.2	-1.9727
5993.3	-1.6675
5993.4	1.0791
5993.5	4.7412
5993.6	6.8774
5993.7	3.8257
5993.8	1.6895
5993.9	-3.4985
5994	-1.3623
5994.1	-1.6675
5994.2	3.5205
5994.3	5.0464
5994.4	1.9946
5994.5	-0.75195
5994.6	-1.6675
5994.7	-1.9727
5994.8	-2.583
5994.9	-3.8037
5995	-1.3623
5995.1	3.2153
5995.2	4.1309
5995.3	-2.8882
5995.4	2.2998
5995.5	5.3516
5995.6	-2.8882
5995.7	0.16357
5995.8	6.5723
5995.9	-1.3623
5996	-2.583
5996.1	5.9619
5996.2	5.3516
5996.3	-1.6675
5996.4	-3.8037
5996.5	-0.1416
5996.6	2.9102
5996.7	4.1309
5996.8	4.7412
5996.9	0.16357
5997	-4.4141
5997.1	-1.6675
5997.2	-1.3623
5997.3	0.16357
5997.4	2.9102
5997.5	4.1309
5997.6	6.8774
5997.7	5.3516
5997.8	3.2153
5997.9	4.1309
5998	1.3843
5998.1	-1.3623
5998.2	-1.3623
5998.3	-1.9727
5998.4	-4.7192
5998.5	-2.2778
5998.6	-1.3623
5998.7	-3.4985
5998.8	-1.3623
5998.9	-1.6675
5999	1.0791
5999.1	0.16357
5999.2	1.3843
5999.3	1.6895
5999.4	1.3843
5999.5	1.9946
5999.6	0.46875
5999.7	1.9946
5999.8	1.6895
5999.9	1.9946
6000	2.9102
6000.1	1.3843
6000.2	0.46875
6000.3	-0.75195
6000.4	0.46875
6000.5	-1.0571
6000.6	-0.75195
6000.7	-3.4985
6000.8	-3.1934
6000.9	-5.0244
6001	-3.8037
6001.1	-1.3623
6001.2	1.0791
6001.3	4.7412
6001.4	6.8774
6001.5	4.7412
6001.6	2.9102
6001.7	-1.0571
6001.8	-1.3623
6001.9	-3.1934
6002	-2.2778
6002.1	-1.0571
6002.2	3.2153
6002.3	6.5723
6002.4	1.9946
6002.5	0.77393
6002.6	-1.9727
6002.7	-2.2778
6002.8	0.16357
6002.9	2.605
6003	4.1309
6003.1	5.3516
6003.2	5.3516
6003.3	5.0464
6003.4	-1.0571
6003.5	-3.4985
6003.6	0.16357
6003.7	5.0464
6003.8	-1.6675
6003.9	-0.1416
6004	5.6567
6004.1	-1.9727
6004.2	-0.1416
6004.3	4.436
6004.4	1.6895
6004.5	-2.8882
6004.6	-0.44678
6004.7	3.2153
6004.8	5.9619
6004.9	0.46875
6005	-2.583
6005.1	-4.1089
6005.2	-0.75195
6005.3	2.9102
6005.4	5.0464
6005.5	7.4878
6005.6	6.2671
6005.7	1.9946
6005.8	-0.75195
6005.9	-1.9727
6006	-2.583
6006.1	-2.2778
6006.2	-1.3623
6006.3	-1.6675
6006.4	-0.1416
6006.5	-0.1416
6006.6	0.77393
6006.7	1.9946
6006.8	3.5205
6006.9	5.6567
6007	5.9619
6007.1	5.9619
6007.2	5.3516
6007.3	4.7412
6007.4	4.7412
6007.5	7.1826
6007.6	4.7412
6007.7	5.9619
6007.8	3.5205
6007.9	3.5205
6008	4.436
6008.1	5.0464
6008.2	6.5723
6008.3	4.7412
6008.4	6.8774
6008.5	6.5723
6008.6	8.4033
6008.7	5.3516
6008.8	6.2671
6008.9	5.0464
6009	3.5205
6009.1	1.6895
6009.2	0.16357
6009.3	-0.44678
6009.4	-1.9727
6009.5	-2.583
6009.6	-3.4985
6009.7	-2.8882
6009.8	-1.3623
6009.9	2.605
6010	7.4878
6010.1	5.6567
6010.2	3.8257
6010.3	0.77393
6010.4	-1.3623
6010.5	-3.8037
6010.6	-2.8882
6010.7	2.9102
6010.8	7.4878
6010.9	5.0464
6011	0.77393
6011.1	-2.8882
6011.2	-3.4985
6011.3	-2.2778
6011.4	1.0791
6011.5	-0.75195
6011.6	-4.4141
6011.7	-2.583
6011.8	1.0791
6011.9	4.7412
6012	-0.44678
6012.1	-1.6675
6012.2	6.8774
6012.3	-2.8882
6012.4	0.16357
6012.5	4.7412
6012.6	1.0791
6012.7	-2.583
6012.8	4.436
6012.9	4.1309
6013	0.16357
6013.1	-4.1089
6013.2	-2.583
6013.3	1.9946
6013.4	5.6567
6013.5	5.9619
6013.6	2.605
6013.7	-1.0571
6013.8	-3.4985
6013.9	-3.8037
6014	-1.6675
6014.1	0.16357
6014.2	2.2998
6014.3	4.1309
6014.4	5.9619
6014.5	4.7412
6014.6	3.2153
6014.7	2.605
6014.8	1.0791
6014.9	-2.583
6015	-1.6675
6015.1	-2.2778
6015.2	-1.6675
6015.3	-5.0244
6015.4	-1.3623
6015.5	-2.2778
6015.6	-1.6675
6015.7	-0.44678
6015.8	0.77393
6015.9	1.6895
6016	-0.1416
6016.1	0.77393
6016.2	2.2998
6016.3	2.2998
6016.4	1.6895
6016.5	2.9102
6016.6	3.5205
6016.7	-0.44678
6016.8	1.0791
6016.9	0.16357
6017	0.46875
6017.1	1.6895
6017.2	-1.3623
6017.3	-2.583
6017.4	-4.4141
6017.5	-3.8037
6017.6	-4.4141
6017.7	-3.4985
6017.8	-1.6675
6017.9	-0.44678
6018	2.9102
6018.1	5.6567
6018.2	4.436
6018.3	5.3516
6018.4	1.9946
6018.5	-0.1416
6018.6	-4.4141
6018.7	-3.8037
6018.8	-1.3623
6018.9	0.77393
6019	5.9619
6019.1	6.2671
6019.2	1.9946
6019.3	-2.583
6019.4	-3.4985
6019.5	-1.6675
6019.6	1.6895
6019.7	3.2153
6019.8	4.7412
6019.9	4.7412
6020	-1.9727
6020.1	-3.8037
6020.2	-1.0571
6020.3	6.8774
6020.4	0.16357
6020.5	-1.9727
6020.6	4.7412
6020.7	-1.9727
6020.8	0.46875
6020.9	3.5205
6021	2.9102
6021.1	-2.2778
6021.2	-0.75195
6021.3	4.7412
6021.4	5.0464
6021.5	0.46875
6021.6	-2.8882
6021.7	-0.1416
6021.8	-1.0571
6021.9	3.8257
6022	6.8774
6022.1	5.6567
6022.2	1.6895
6022.3	-1.3623
6022.4	-3.4985
6022.5	-2.583
6022.6	-1.9727
6022.7	-1.6675
6022.8	1.9946
6022.9	2.605
6023	2.9102
6023.1	4.436
6023.2	7.1826
6023.3	6.2671
6023.4	5.9619
6023.5	3.8257
6023.6	4.1309
6023.7	2.2998
6023.8	-0.1416
6023.9	0.46875
6024	-1.0571
6024.1	-2.2778
6024.2	-1.6675
6024.3	-1.3623
6024.4	-4.1089
6024.5	-2.2778
6024.6	-3.4985
6024.7	-2.583
6024.8	-3.1934
6024.9	-0.44678
6025	-1.6675
6025.1	-0.1416
6025.2	-1.9727
6025.3	0.16357
6025.4	0.77393
6025.5	4.1309
6025.6	4.436
6025.7	8.7085
6025.8	5.9619
6025.9	6.5723
6026	4.1309
6026.1	3.5205
6026.2	0.46875
6026.3	0.16357
6026.4	-0.44678
6026.5	-2.2778
6026.6	-3.4985
6026.7	-1.6675
6026.8	1.6895
6026.9	5.3516
6027	5.9619
6027.1	5.0464
6027.2	-1.9727
6027.3	1.0791
6027.4	-4.4141
6027.5	-1.9727
6027.6	4.1309
6027.7	7.1826
6027.8	2.2998
6027.9	1.3843
6028	-1.0571
6028.1	-2.8882
6028.2	-2.2778
6028.3	1.0791
6028.4	6.2671
6028.5	4.1309
6028.6	-2.8882
6028.7	0.16357
6028.8	5.0464
6028.9	-2.583
6029	-0.44678
6029.1	6.5723
6029.2	-2.8882
6029.3	0.77393
6029.4	4.436
6029.5	3.5205
6029.6	-2.8882
6029.7	-1.3623
6029.8	1.6895
6029.9	5.3516
6030	5.0464
6030.1	0.16357
6030.2	-1.3623
6030.3	-3.8037
6030.4	-0.44678
6030.5	-0.44678
6030.6	2.2998
6030.7	4.7412
6030.8	5.9619
6030.9	5.0464
6031	3.8257
6031.1	1.0791
6031.2	-0.1416
6031.3	-1.0571
6031.4	-2.8882
6031.5	-2.583
6031.6	-1.9727
6031.7	-2.583
6031.8	-1.0571
6031.9	-1.0571
6032	-0.1416
6032.1	1.6895
6032.2	1.9946
6032.3	3.2153
6032.4	3.2153
6032.5	1.6895
6032.6	2.9102
6032.7	3.8257
6032.8	3.8257
6032.9	5.9619
6033	2.605
6033.1	3.8257
6033.2	3.2153
6033.3	2.605
6033.4	2.2998
6033.5	4.436
6033.6	0.77393
6033.7	0.77393
6033.8	0.16357
6033.9	-1.9727
6034	-1.3623
6034.1	-0.44678
6034.2	-3.8037
6034.3	-3.4985
6034.4	-2.8882
6034.5	-3.8037
6034.6	-0.75195
6034.7	2.605
6034.8	5.0464
6034.9	6.5723
6035	2.9102
6035.1	1.3843
6035.2	-2.2778
6035.3	-3.1934
6035.4	-3.4985
6035.5	-1.0571
6035.6	4.436
6035.7	4.436
6035.8	3.5205
6035.9	0.77393
6036	-2.8882
6036.1	-4.4141
6036.2	-0.44678
6036.3	3.5205
6036.4	3.5205
6036.5	2.9102
6036.6	3.8257
6036.7	-2.2778
6036.8	-2.8882
6036.9	0.77393
6037	5.9619
6037.1	-0.75195
6037.2	-2.2778
6037.3	6.8774
6037.4	-0.75195
6037.5	-3.4985
6037.6	5.3516
6037.7	3.8257
6037.8	-3.4985
6037.9	-0.1416
6038	2.605
6038.1	5.0464
6038.2	1.0791
6038.3	-2.583
6038.4	-1.6675
6038.5	-2.2778
6038.6	2.9102
6038.7	4.1309
6038.8	5.3516
6038.9	4.1309
6039	2.9102
6039.1	0.16357
6039.2	-1.6675
6039.3	-3.1934
6039.4	-3.1934
6039.5	-2.583
6039.6	0.16357
6039.7	-0.44678
6039.8	2.2998
6039.9	2.9102
6040	3.8257
6040.1	4.1309
6040.2	4.1309
6040.3	5.6567
6040.4	3.8257
6040.5	5.9619
6040.6	6.8774
6040.7	5.0464
6040.8	4.1309
6040.9	3.5205
6041	2.9102
6041.1	4.1309
6041.2	4.1309
6041.3	3.8257
6041.4	4.7412
6041.5	3.8257
6041.6	3.8257
6041.7	3.2153
6041.8	4.1309
6041.9	5.3516
6042	7.793
6042.1	6.2671
6042.2	5.6567
6042.3	2.9102
6042.4	2.9102
6042.5	1.3843
6042.6	1.9946
6042.7	0.46875
6042.8	-1.6675
6042.9	-2.583
6043	-4.1089
6043.1	-2.583
6043.2	-0.1416
6043.3	4.436
6043.4	7.793
6043.5	4.7412
6043.6	1.6895
6043.7	-1.6675
6043.8	-2.583
6043.9	-4.7192
6044	-0.1416
6044.1	6.5723
6044.2	5.0464
6044.3	2.9102
6044.4	-1.3623
6044.5	-3.1934
6044.6	-3.8037
6044.7	0.46875
6044.8	2.2998
6044.9	1.0791
6045	-3.8037
6045.1	-3.1934
6045.2	4.1309
6045.3	4.7412
6045.4	-2.2778
6045.5	1.6895
6045.6	4.7412
6045.7	-2.2778
6045.8	1.6895
6045.9	4.1309
6046	-2.8882
6046.1	-0.44678
6046.2	2.605
6046.3	7.1826
6046.4	-1.6675
6046.5	-2.8882
6046.6	-3.4985
6046.7	-0.44678
6046.8	5.6567
6046.9	6.2671
6047	4.7412
6047.1	1.0791
6047.2	-3.1934
6047.3	-3.1934
6047.4	-2.8882
6047.5	-1.9727
6047.6	0.46875
6047.7	4.436
6047.8	2.605
6047.9	4.7412
6048	6.2671
6048.1	4.1309
6048.2	3.8257
6048.3	3.8257
6048.4	1.3843
6048.5	1.6895
6048.6	-1.6675
6048.7	-2.583
6048.8	-2.2778
6048.9	-4.1089
6049	-1.6675
6049.1	-0.75195
6049.2	-3.1934
6049.3	-4.7192
6049.4	-2.8882
6049.5	-2.8882
6049.6	-1.3623
6049.7	-3.1934
6049.8	-2.2778
6049.9	-2.8882
6050	-3.8037
6050.1	-5.0244
6050.2	-3.4985
6050.3	-4.7192
6050.4	-2.8882
6050.5	-2.583
6050.6	-1.0571
6050.7	-3.4985
6050.8	1.9946
6050.9	1.9946
6051	4.7412
6051.1	4.436
6051.2	5.0464
6051.3	3.5205
6051.4	0.77393
6051.5	-0.1416
6051.6	-1.3623
6051.7	-5.3296
6051.8	-2.8882
6051.9	-0.44678
6052	3.8257
6052.1	5.3516
6052.2	3.5205
6052.3	1.3843
6052.4	-1.9727
6052.5	-4.4141
6052.6	-1.6675
6052.7	3.5205
6052.8	6.5723
6052.9	3.8257
6053	1.6895
6053.1	0.77393
6053.2	0.16357
6053.3	2.2998
6053.4	7.4878
6053.5	5.0464
6053.6	-1.6675
6053.7	1.3843
6053.8	5.0464
6053.9	-1.6675
6054	0.46875
6054.1	5.9619
6054.2	-2.8882
6054.3	-0.1416
6054.4	5.0464
6054.5	2.605
6054.6	-1.6675
6054.7	-2.8882
6054.8	1.3843
6054.9	6.2671
6055	4.7412
6055.1	0.46875
6055.2	-3.1934
6055.3	-1.9727
6055.4	-0.75195
6055.5	1.6895
6055.6	2.9102
6055.7	5.9619
6055.8	6.5723
6055.9	4.1309
6056	0.16357
6056.1	0.16357
6056.2	-2.583
6056.3	-2.8882
6056.4	-1.9727
6056.5	-1.9727
6056.6	-2.8882
6056.7	-0.1416
6056.8	-0.75195
6056.9	0.16357
6057	1.9946
6057.1	3.2153
6057.2	4.1309
6057.3	3.8257
6057.4	5.0464
6057.5	5.0464
6057.6	5.9619
6057.7	5.6567
6057.8	5.3516
6057.9	6.5723
6058	6.5723
6058.1	5.9619
6058.2	4.1309
6058.3	5.9619
6058.4	6.8774
6058.5	7.4878
6058.6	5.0464
6058.7	3.5205
6058.8	3.2153
6058.9	1.0791
6059	1.6895
6059.1	-1.0571
6059.2	-1.3623
6059.3	-2.583
6059.4	-3.8037
6059.5	-2.8882
6059.6	-4.1089
6059.7	-0.44678
6059.8	1.6895
6059.9	6.8774
6060	6.8774
6060.1	4.436
6060.2	2.605
6060.3	-2.583
6060.4	-2.8882
6060.5	-2.583
6060.6	-1.3623
6060.7	5.6567
6060.8	6.5723
6060.9	3.2153
6061	0.16357
6061.1	-3.8037
6061.2	-1.6675
6061.3	1.0791
6061.4	3.5205
6061.5	0.16357
6061.6	-0.44678
6061.7	-2.583
6061.8	-2.583
6061.9	4.436
6062	3.2153
6062.1	-2.8882
6062.2	2.2998
6062.3	5.0464
6062.4	-2.2778
6062.5	1.9946
6062.6	3.8257
6062.7	-1.3623
6062.8	-1.3623
6062.9	2.9102
6063	5.3516
6063.1	-0.44678
6063.2	-1.6675
6063.3	-1.9727
6063.4	-0.1416
6063.5	3.2153
6063.6	5.9619
6063.7	4.436
6063.8	1.9946
6063.9	-1.3623
6064	-2.2778
6064.1	-2.8882
6064.2	-2.8882
6064.3	-2.2778
6064.4	-0.75195
6064.5	0.16357
6064.6	1.9946
6064.7	3.8257
6064.8	4.436
6064.9	6.5723
6065	6.2671
6065.1	4.7412
6065.2	5.3516
6065.3	3.2153
6065.4	-0.75195
6065.5	-0.1416
6065.6	-0.75195
6065.7	-0.44678
6065.8	-2.2778
6065.9	-2.583
6066	-0.75195
6066.1	-1.6675
6066.2	-2.2778
6066.3	-2.2778
6066.4	-2.2778
6066.5	-4.1089
6066.6	-1.3623
6066.7	-4.1089
6066.8	-1.6675
6066.9	-1.9727
6067	0.16357
6067.1	0.16357
6067.2	3.5205
6067.3	3.2153
6067.4	3.5205
6067.5	5.0464
6067.6	6.2671
6067.7	2.2998
6067.8	3.8257
6067.9	-0.1416
6068	-2.2778
6068.1	-4.7192
6068.2	-4.4141
6068.3	-3.4985
6068.4	0.77393
6068.5	3.2153
6068.6	5.9619
6068.7	3.5205
6068.8	0.46875
6068.9	-1.3623
6069	-3.4985
6069.1	-3.1934
6069.2	2.9102
6069.3	6.2671
6069.4	3.2153
6069.5	0.16357
6069.6	-2.2778
6069.7	-4.1089
6069.8	-3.1934
6069.9	-2.8882
6070	0.16357
6070.1	2.9102
6070.2	4.7412
6070.3	-1.9727
6070.4	-2.583
6070.5	4.436
6070.6	1.0791
6070.7	-0.75195
6070.8	4.436
6070.9	1.0791
6071	-2.2778
6071.1	-2.2778
6071.2	5.9619
6071.3	2.9102
6071.4	-0.44678
6071.5	-2.583
6071.6	1.3843
6071.7	2.605
6071.8	4.1309
6071.9	2.9102
6072	0.16357
6072.1	-3.4985
6072.2	-1.0571
6072.3	-1.3623
6072.4	0.16357
6072.5	-0.75195
6072.6	3.2153
6072.7	4.7412
6072.8	6.8774
6072.9	6.5723
6073	4.1309
6073.1	3.8257
6073.2	-1.0571
6073.3	-1.0571
6073.4	-2.8882
6073.5	-1.9727
6073.6	-1.9727
6073.7	-2.583
6073.8	-4.1089
6073.9	-4.7192
6074	-1.3623
6074.1	-3.4985
6074.2	-1.0571
6074.3	-1.9727
6074.4	-1.6675
6074.5	-1.3623
6074.6	-3.4985
6074.7	-2.8882
6074.8	-0.75195
6074.9	-2.583
6075	-1.0571
6075.1	-2.2778
6075.2	-3.1934
6075.3	-3.1934
6075.4	-2.8882
6075.5	-1.9727
6075.6	-2.583
6075.7	-0.44678
6075.8	-0.75195
6075.9	2.2998
6076	3.5205
6076.1	5.0464
6076.2	5.6567
6076.3	7.793
6076.4	2.2998
6076.5	1.0791
6076.6	-1.9727
6076.7	-4.1089
6076.8	-2.583
6076.9	-1.0571
6077	3.8257
6077.1	6.8774
6077.2	4.7412
6077.3	2.2998
6077.4	-0.75195
6077.5	-3.4985
6077.6	-1.6675
6077.7	3.8257
6077.8	7.4878
6077.9	3.5205
6078	2.2998
6078.1	1.0791
6078.2	0.77393
6078.3	4.7412
6078.4	4.1309
6078.5	-0.44678
6078.6	-3.8037
6078.7	0.46875
6078.8	5.3516
6078.9	-1.9727
6079	-0.1416
6079.1	2.605
6079.2	-2.8882
6079.3	0.77393
6079.4	5.3516
6079.5	1.0791
6079.6	-3.4985
6079.7	-0.44678
6079.8	1.9946
6079.9	5.9619
6080	2.9102
6080.1	-3.1934
6080.2	-1.9727
6080.3	-2.8882
6080.4	-0.75195
6080.5	2.2998
6080.6	3.2153
6080.7	5.6567
6080.8	4.7412
6080.9	1.9946
6081	-1.0571
6081.1	-1.3623
6081.2	-2.2778
6081.3	-3.1934
6081.4	-2.8882
6081.5	-2.2778
6081.6	-1.3623
6081.7	-1.6675
6081.8	-0.1416
6081.9	1.9946
6082	1.3843
6082.1	3.5205
6082.2	4.7412
6082.3	5.3516
6082.4	4.7412
6082.5	6.8774
6082.6	5.6567
6082.7	7.1826
6082.8	5.3516
6082.9	7.1826
6083	4.436
6083.1	7.4878
6083.2	3.2153
6083.3	6.2671
6083.4	5.0464
6083.5	6.2671
6083.6	6.8774
6083.7	5.0464
6083.8	2.9102
6083.9	3.5205
6084	0.16357
6084.1	0.16357
6084.2	-1.6675
6084.3	-1.6675
6084.4	-3.4985
6084.5	-3.4985
6084.6	-3.1934
6084.7	-4.1089
6084.8	0.46875
6084.9	3.8257
6085	6.8774
6085.1	5.0464
6085.2	1.9946
6085.3	-1.0571
6085.4	-3.1934
6085.5	-3.4985
6085.6	-1.9727
6085.7	4.436
6085.8	5.9619
6085.9	3.2153
6086	-1.3623
6086.1	-4.1089
6086.2	-4.1089
6086.3	-2.8882
6086.4	-1.3623
6086.5	-0.75195
6086.6	-1.9727
6086.7	-4.1089
6086.8	-2.2778
6086.9	2.2998
6087	2.9102
6087.1	-2.583
6087.2	-0.1416
6087.3	5.3516
6087.4	-1.9727
6087.5	-0.44678
6087.6	3.5205
6087.7	-1.6675
6087.8	-1.0571
6087.9	4.1309
6088	3.2153
6088.1	-1.6675
6088.2	-4.4141
6088.3	-1.9727
6088.4	1.3843
6088.5	5.0464
6088.6	5.6567
6088.7	2.605
6088.8	-1.0571
6088.9	-3.1934
6089	-3.1934
6089.1	-3.8037
6089.2	0.46875
6089.3	2.9102
6089.4	3.8257
6089.5	5.9619
6089.6	5.6567
6089.7	4.1309
6089.8	2.9102
6089.9	2.2998
6090	-1.6675
6090.1	-1.6675
6090.2	-2.583
6090.3	-4.4141
6090.4	-2.8882
6090.5	-3.4985
6090.6	-1.3623
6090.7	-1.9727
6090.8	-3.4985
6090.9	-2.2778
6091	-0.75195
6091.1	-2.2778
6091.2	0.77393
6091.3	-2.583
6091.4	-1.3623
6091.5	0.77393
6091.6	-0.44678
6091.7	-1.0571
6091.8	-1.0571
6091.9	-1.0571
6092	-1.9727
6092.1	-3.1934
6092.2	-3.4985
6092.3	-2.8882
6092.4	-2.583
6092.5	-1.6675
6092.6	-2.8882
6092.7	-0.44678
6092.8	0.77393
6092.9	1.3843
6093	5.9619
6093.1	5.3516
6093.2	6.5723
6093.3	2.2998
6093.4	2.9102
6093.5	-2.8882
6093.6	-2.8882
6093.7	-4.4141
6093.8	1.0791
6093.9	4.1309
6094	5.9619
6094.1	2.9102
6094.2	1.3843
6094.3	-4.1089
6094.4	-2.583
6094.5	0.77393
6094.6	3.8257
6094.7	4.436
6094.8	4.7412
6094.9	3.5205
6095	-1.9727
6095.1	-3.1934
6095.2	0.16357
6095.3	5.6567
6095.4	-1.0571
6095.5	-3.1934
6095.6	5.3516
6095.7	-1.6675
6095.8	-0.44678
6095.9	5.9619
6096	2.9102
6096.1	-2.8882
6096.2	0.16357
6096.3	3.8257
6096.4	5.3516
6096.5	0.77393
6096.6	-2.8882
6096.7	-2.2778
6096.8	1.3843
6096.9	1.9946
6097	4.1309
6097.1	4.1309
6097.2	2.9102
6097.3	-0.75195
6097.4	-2.583
6097.5	-4.1089
6097.6	-3.8037
6097.7	-0.75195
6097.8	-0.75195
6097.9	1.3843
6098	3.2153
6098.1	5.0464
6098.2	6.2671
6098.3	6.2671
6098.4	4.436
6098.5	5.6567
6098.6	5.0464
6098.7	3.5205
6098.8	2.605
6098.9	-0.44678
6099	-2.583
6099.1	-1.3623
6099.2	-0.75195
6099.3	-2.2778
6099.4	-1.9727
6099.5	-1.6675
6099.6	-2.2778
6099.7	-3.1934
6099.8	-1.9727
6099.9	-2.8882
6100	-2.2778
6100.1	-2.8882
6100.2	-1.6675
6100.3	-0.75195
6100.4	-2.8882
6100.5	1.0791
6100.6	2.9102
6100.7	3.8257
6100.8	6.5723
6100.9	7.1826
6101	4.1309
6101.1	2.605
6101.2	0.77393
6101.3	-0.44678
6101.4	-1.3623
6101.5	-2.2778
6101.6	-3.1934
6101.7	-2.2778
6101.8	-1.6675
6101.9	2.9102
6102	5.9619
6102.1	5.3516
6102.2	0.16357
6102.3	0.46875
6102.4	-2.8882
6102.5	-2.2778
6102.6	2.9102
6102.7	4.1309
6102.8	2.9102
6102.9	0.46875
6103	0.46875
6103.1	-2.2778
6103.2	-1.9727
6103.3	-2.8882
6103.4	1.3843
6103.5	5.3516
6103.6	0.46875
6103.7	-1.6675
6103.8	3.8257
6103.9	0.46875
6104	-2.583
6104.1	4.436
6104.2	1.3843
6104.3	-2.2778
6104.4	1.3843
6104.5	5.9619
6104.6	0.77393
6104.7	-2.2778
6104.8	-1.0571
6104.9	0.77393
6105	5.3516
6105.1	5.6567
6105.2	1.9946
6105.3	-2.583
6105.4	-2.2778
6105.5	-2.583
6105.6	-0.44678
6105.7	1.6895
6105.8	3.8257
6105.9	5.0464
6106	6.5723
6106.1	4.7412
6106.2	4.7412
6106.3	0.46875
6106.4	-1.9727
6106.5	-2.2778
6106.6	-0.75195
6106.7	-2.583
6106.8	-3.1934
6106.9	-3.1934
6107	-3.4985
6107.1	-1.9727
6107.2	-3.8037
6107.3	0.46875
6107.4	-0.44678
6107.5	-1.9727
6107.6	-0.44678
6107.7	1.0791
6107.8	0.77393
6107.9	0.16357
6108	2.605
6108.1	0.77393
6108.2	1.9946
6108.3	-1.3623
6108.4	0.16357
6108.5	0.16357
6108.6	-1.9727
6108.7	-1.0571
6108.8	0.16357
6108.9	-4.1089
6109	-3.1934
6109.1	-2.583
6109.2	-4.1089
6109.3	-2.8882
6109.4	1.3843
6109.5	2.2998
6109.6	6.5723
6109.7	6.2671
6109.8	4.436
6109.9	4.1309
6110	-0.44678
6110.1	-2.2778
6110.2	-4.1089
6110.3	-1.0571
6110.4	-0.1416
6110.5	4.7412
6110.6	6.8774
6110.7	4.1309
6110.8	-0.1416
6110.9	-3.8037
6111	-3.1934
6111.1	-0.1416
6111.2	5.9619
6111.3	7.793
6111.4	6.2671
6111.5	4.436
6111.6	4.436
6111.7	2.605
6111.8	-1.6675
6111.9	-1.9727
6112	4.1309
6112.1	0.16357
6112.2	-1.9727
6112.3	3.2153
6112.4	2.9102
6112.5	-4.1089
6112.6	0.77393
6112.7	5.6567
6112.8	-1.9727
6112.9	-1.0571
6113	-1.0571
6113.1	5.3516
6113.2	4.7412
6113.3	0.77393
6113.4	-3.4985
6113.5	-2.583
6113.6	-0.1416
6113.7	1.3843
6113.8	3.8257
6113.9	6.5723
6114	4.7412
6114.1	1.6895
6114.2	-1.0571
6114.3	-3.4985
6114.4	-4.1089
6114.5	-2.8882
6114.6	-0.75195
6114.7	-1.0571
6114.8	-0.44678
6114.9	0.16357
6115	1.3843
6115.1	1.9946
6115.2	2.9102
6115.3	7.1826
6115.4	4.1309
6115.5	6.2671
6115.6	5.3516
6115.7	5.9619
6115.8	4.7412
6115.9	4.7412
6116	6.2671
6116.1	5.9619
6116.2	4.7412
6116.3	4.7412
6116.4	3.5205
6116.5	5.3516
6116.6	4.7412
6116.7	5.0464
6116.8	5.0464
6116.9	4.7412
6117	7.793
6117.1	5.9619
6117.2	4.1309
6117.3	4.7412
6117.4	1.0791
6117.5	1.6895
6117.6	-0.75195
6117.7	-1.3623
6117.8	-2.8882
6117.9	-3.4985
6118	-4.4141
6118.1	-1.9727
6118.2	-1.3623
6118.3	3.2153
6118.4	7.1826
6118.5	3.8257
6118.6	1.6895
6118.7	-0.75195
6118.8	-2.8882
6118.9	-2.8882
6119	0.46875
6119.1	4.1309
6119.2	4.7412
6119.3	2.605
6119.4	-2.583
6119.5	-3.1934
6119.6	-3.1934
6119.7	-0.1416
6119.8	-0.1416
6119.9	-0.44678
6120	-3.4985
6120.1	-5.6348
6120.2	1.6895
6120.3	5.6567
6120.4	1.3843
6120.5	-1.0571
6120.6	5.0464
6120.7	-2.583
6120.8	-2.8882
6120.9	5.9619
6121	1.9946
6121.1	-2.2778
6121.2	0.77393
6121.3	5.0464
6121.4	3.8257
6121.5	-1.3623
6121.6	-3.4985
6121.7	-1.0571
6121.8	3.2153
6121.9	5.6567
6122	4.7412
6122.1	3.8257
6122.2	-0.75195
6122.3	-1.9727
6122.4	-1.9727
6122.5	-1.9727
6122.6	-1.0571
6122.7	0.46875
6122.8	1.0791
6122.9	1.6895
6123	3.5205
6123.1	5.9619
6123.2	6.8774
6123.3	3.2153
6123.4	4.7412
6123.5	3.2153
6123.6	1.0791
6123.7	0.77393
6123.8	1.0791
6123.9	-2.2778
6124	-1.3623
6124.1	-2.583
6124.2	-2.2778
6124.3	-2.8882
6124.4	-4.4141
6124.5	-2.8882
6124.6	-2.583
6124.7	-3.1934
6124.8	-3.1934
6124.9	-1.6675
6125	-3.1934
6125.1	-1.9727
6125.2	0.16357
6125.3	-0.44678
6125.4	-1.0571
6125.5	-0.1416
6125.6	1.6895
6125.7	2.605
6125.8	6.8774
6125.9	6.5723
6126	7.1826
6126.1	6.5723
6126.2	2.2998
6126.3	-1.0571
6126.4	-1.0571
6126.5	-1.6675
6126.6	-3.8037
6126.7	-1.0571
6126.8	0.77393
6126.9	4.1309
6127	6.8774
6127.1	3.8257
6127.2	-0.1416
6127.3	-1.6675
6127.4	-3.1934
6127.5	-0.44678
6127.6	2.605
6127.7	6.5723
6127.8	4.436
6127.9	-0.44678
6128	-1.6675
6128.1	-2.583
6128.2	-2.583
6128.3	-1.3623
6128.4	1.6895
6128.5	5.0464
6128.6	-0.44678
6128.7	-2.2778
6128.8	2.9102
6128.9	1.9946
6129	-3.4985
6129.1	3.5205
6129.2	2.9102
6129.3	-2.8882
6129.4	1.3843
6129.5	6.5723
6129.6	2.2998
6129.7	-4.4141
6129.8	-0.75195
6129.9	0.46875
6130	4.436
6130.1	5.9619
6130.2	5.9619
6130.3	-0.75195
6130.4	-4.7192
6130.5	-3.8037
6130.6	-1.9727
6130.7	0.16357
6130.8	2.9102
6130.9	4.7412
6131	4.7412
6131.1	4.436
6131.2	4.436
6131.3	4.7412
6131.4	1.3843
6131.5	-1.3623
6131.6	-1.3623
6131.7	-1.6675
6131.8	-2.8882
6131.9	-1.6675
6132	-1.0571
6132.1	-3.1934
6132.2	-3.1934
6132.3	-1.3623
6132.4	-2.8882
6132.5	0.16357
6132.6	-0.44678
6132.7	-0.75195
6132.8	0.46875
6132.9	0.16357
6133	-1.6675
6133.1	0.77393
6133.2	0.16357
6133.3	-0.44678
6133.4	0.16357
6133.5	-1.3623
6133.6	-3.4985
6133.7	-3.1934
6133.8	-2.583
6133.9	-3.8037
6134	-1.9727
6134.1	-2.8882
6134.2	-0.75195
6134.3	0.77393
6134.4	1.3843
6134.5	5.3516
6134.6	4.7412
6134.7	4.1309
6134.8	3.2153
6134.9	0.46875
6135	-2.2778
6135.1	-1.9727
6135.2	-5.0244
6135.3	-1.3623
6135.4	2.605
6135.5	5.0464
6135.6	4.436
6135.7	2.2998
6135.8	-2.583
6135.9	-2.583
6136	-1.0571
6136.1	3.2153
6136.2	5.3516
6136.3	4.436
6136.4	2.9102
6136.5	2.605
6136.6	4.7412
6136.7	5.9619
6136.8	3.2153
6136.9	-3.8037
6137	-1.3623
6137.1	5.6567
6137.2	-1.0571
6137.3	-0.44678
6137.4	4.436
6137.5	-1.0571
6137.6	-1.6675
6137.7	5.3516
6137.8	3.8257
6137.9	-1.6675
6138	-0.44678
6138.1	1.6895
6138.2	5.9619
6138.3	4.1309
6138.4	-1.0571
6138.5	-2.8882
6138.6	-3.1934
6138.7	2.605
6138.8	2.2998
6138.9	3.8257
6139	4.7412
6139.1	5.3516
6139.2	1.3843
6139.3	-0.75195
6139.4	-1.0571
6139.5	-3.4985
6139.6	-3.4985
6139.7	-1.6675
6139.8	-2.8882
6139.9	0.77393
6140	0.46875
6140.1	4.1309
6140.2	2.605
6140.3	2.9102
6140.4	4.436
6140.5	5.9619
6140.6	5.6567
6140.7	5.9619
6140.8	6.8774
6140.9	5.6567
6141	4.7412
6141.1	4.7412
6141.2	4.1309
6141.3	5.3516
6141.4	3.2153
6141.5	4.1309
6141.6	4.436
6141.7	4.436
6141.8	3.8257
6141.9	4.7412
6142	5.6567
6142.1	5.0464
6142.2	7.4878
6142.3	6.2671
6142.4	4.1309
6142.5	3.2153
6142.6	0.16357
6142.7	-0.44678
6142.8	-1.0571
6142.9	-1.3623
6143	-2.583
6143.1	-1.9727
6143.2	-1.3623
6143.3	-0.75195
6143.4	5.3516
6143.5	5.0464
6143.6	6.2671
6143.7	1.3843
6143.8	-1.0571
6143.9	-1.6675
6144	-4.1089
6144.1	-1.0571
6144.2	5.6567
6144.3	6.2671
6144.4	2.605
6144.5	-1.0571
6144.6	-2.8882
6144.7	-3.8037
6144.8	-2.2778
6144.9	-3.4985
6145	-1.9727
6145.1	-0.44678
6145.2	5.0464
6145.3	1.9946
6145.4	-3.4985
6145.5	2.9102
6145.6	1.6895
6145.7	-1.3623
6145.8	3.5205
6145.9	3.5205
6146	-2.2778
6146.1	-0.75195
6146.2	5.3516
6146.3	4.1309
6146.4	-1.0571
6146.5	-3.1934
6146.6	0.46875
6146.7	3.2153
6146.8	5.9619
6146.9	5.0464
6147	1.9946
6147.1	-3.1934
6147.2	-2.2778
6147.3	-2.583
6147.4	-3.1934
6147.5	-1.3623
6147.6	1.9946
6147.7	3.5205
6147.8	5.6567
6147.9	6.5723
6148	5.6567
6148.1	4.1309
6148.2	3.2153
6148.3	-0.1416
6148.4	0.77393
6148.5	-2.583
6148.6	-0.1416
6148.7	-2.583
6148.8	-3.1934
6148.9	-3.4985
6149	-2.2778
6149.1	-2.8882
6149.2	-3.4985
6149.3	-1.6675
6149.4	-1.9727
6149.5	-1.6675
6149.6	-3.1934
6149.7	-1.3623
6149.8	-3.4985
6149.9	-3.1934
6150	-1.3623
6150.1	-2.583
6150.2	-2.2778
6150.3	-3.8037
6150.4	-3.4985
6150.5	-1.9727
6150.6	-2.583
6150.7	-1.0571
6150.8	-1.0571
6150.9	2.9102
6151	4.7412
6151.1	5.0464
6151.2	5.0464
6151.3	5.0464
6151.4	2.605
6151.5	-1.0571
6151.6	-1.9727
6151.7	-4.4141
6151.8	-3.1934
6151.9	-1.9727
6152	4.1309
6152.1	6.5723
6152.2	4.7412
6152.3	0.16357
6152.4	0.46875
6152.5	-4.4141
6152.6	-2.8882
6152.7	2.9102
6152.8	6.2671
6152.9	3.8257
6153	2.605
6153.1	0.46875
6153.2	-0.44678
6153.3	0.77393
6153.4	6.2671
6153.5	3.8257
6153.6	-2.2778
6153.7	-0.75195
6153.8	6.2671
6153.9	-1.3623
6154	-0.1416
6154.1	5.9619
6154.2	-0.75195
6154.3	-2.583
6154.4	4.1309
6154.5	3.2153
6154.6	-1.9727
6154.7	-1.6675
6154.8	0.77393
6154.9	5.6567
6155	5.6567
6155.1	0.16357
6155.2	-3.4985
6155.3	-1.6675
6155.4	-1.0571
6155.5	0.77393
6155.6	4.7412
6155.7	6.8774
6155.8	6.2671
6155.9	4.7412
6156	1.0791
6156.1	-1.9727
6156.2	-2.583
6156.3	-1.3623
6156.4	-3.8037
6156.5	-0.75195
6156.6	-0.75195
6156.7	-1.3623
6156.8	-0.44678
6156.9	0.77393
6157	0.16357
6157.1	2.9102
6157.2	4.7412
6157.3	4.436
6157.4	5.0464
6157.5	3.8257
6157.6	5.3516
6157.7	6.8774
6157.8	5.6567
6157.9	5.6567
6158	6.2671
6158.1	5.3516
6158.2	5.9619
6158.3	6.2671
6158.4	5.9619
6158.5	7.793
6158.6	6.2671
6158.7	3.8257
6158.8	3.2153
6158.9	2.9102
6159	-0.1416
6159.1	0.77393
6159.2	0.16357
6159.3	-0.75195
6159.4	-1.6675
6159.5	-3.1934
6159.6	-2.8882
6159.7	-1.9727
6159.8	-0.1416
6159.9	5.0464
6160	5.6567
6160.1	5.0464
6160.2	4.7412
6160.3	1.0791
6160.4	-3.4985
6160.5	-2.8882
6160.6	-1.9727
6160.7	0.77393
6160.8	6.2671
6160.9	7.1826
6161	1.0791
6161.1	-3.4985
6161.2	-2.8882
6161.3	-1.0571
6161.4	-0.75195
6161.5	-0.44678
6161.6	-2.8882
6161.7	-2.583
6161.8	-0.75195
6161.9	3.2153
6162	5.0464
6162.1	-1.3623
6162.2	1.6895
6162.3	4.1309
6162.4	-2.583
6162.5	0.77393
6162.6	3.5205
6162.7	-1.0571
6162.8	-0.75195
6162.9	3.8257
6163	5.3516
6163.1	-1.3623
6163.2	-2.8882
6163.3	-1.6675
6163.4	1.6895
6163.5	3.2153
6163.6	7.793
6163.7	3.8257
6163.8	-0.75195
6163.9	-4.1089
6164	-3.4985
6164.1	-3.4985
6164.2	0.16357
6164.3	1.0791
6164.4	1.6895
6164.5	5.6567
6164.6	5.0464
6164.7	5.6567
6164.8	4.436
6164.9	4.7412
6165	2.605
6165.1	-0.75195
6165.2	-0.75195
6165.3	-1.0571
6165.4	-3.1934
6165.5	-3.4985
6165.6	-1.3623
6165.7	-2.2778
6165.8	-3.8037
6165.9	-3.8037
6166	-1.6675
6166.1	-2.583
6166.2	-1.9727
6166.3	-2.2778
6166.4	-1.6675
6166.5	-2.2778
6166.6	-3.1934
6166.7	-1.9727
6166.8	-3.1934
6166.9	-3.1934
6167	-3.1934
6167.1	-1.9727
6167.2	-5.0244
6167.3	-2.583
6167.4	-3.4985
6167.5	-1.0571
6167.6	1.3843
6167.7	4.7412
6167.8	3.8257
6167.9	6.8774
6168	3.5205
6168.1	1.3843
6168.2	-1.6675
6168.3	-0.44678
6168.4	-3.8037
6168.5	-1.3623
6168.6	-3.4985
6168.7	1.6895
6168.8	3.8257
6168.9	5.3516
6169	2.605
6169.1	-0.75195
6169.2	-1.9727
6169.3	-2.583
6169.4	2.605
6169.5	5.3516
6169.6	5.0464
6169.7	2.2998
6169.8	3.5205
6169.9	4.436
6170	5.9619
6170.1	4.436
6170.2	0.16357
6170.3	-1.9727
6170.4	2.605
6170.5	3.5205
6170.6	-1.6675
6170.7	2.9102
6170.8	3.2153
6170.9	-2.8882
6171	1.3843
6171.1	6.2671
6171.2	-2.8882
6171.3	-1.3623
6171.4	0.46875
6171.5	4.7412
6171.6	4.436
6171.7	-0.1416
6171.8	-2.2778
6171.9	-1.9727
6172	0.16357
6172.1	4.436
6172.2	5.9619
6172.3	5.6567
6172.4	3.5205
6172.5	2.2998
6172.6	-1.6675
6172.7	-1.3623
6172.8	-3.1934
6172.9	-2.8882
6173	-2.8882
6173.1	-0.44678
6173.2	0.46875
6173.3	-0.75195
6173.4	3.2153
6173.5	5.0464
6173.6	5.3516
6173.7	6.2671
6173.8	5.3516
6173.9	4.7412
6174	4.1309
6174.1	4.7412
6174.2	5.3516
6174.3	3.5205
6174.4	1.6895
6174.5	1.9946
6174.6	1.0791
6174.7	1.6895
6174.8	3.5205
6174.9	5.3516
6175	3.2153
6175.1	5.3516
6175.2	4.436
6175.3	3.8257
6175.4	5.0464
6175.5	6.2671
6175.6	6.5723
6175.7	6.2671
6175.8	4.7412
6175.9	3.8257
6176	2.605
6176.1	0.16357
6176.2	-0.44678
6176.3	-1.3623
6176.4	-3.4985
6176.5	-2.8882
6176.6	-2.8882
6176.7	2.2998
6176.8	2.605
6176.9	5.6567
6177	6.8774
6177.1	2.605
6177.2	-1.6675
6177.3	-4.1089
6177.4	-2.2778
6177.5	-0.1416
6177.6	5.6567
6177.7	5.9619
6177.8	4.436
6177.9	-1.0571
6178	-3.1934
6178.1	-3.1934
6178.2	-2.583
6178.3	1.9946
6178.4	3.2153
6178.5	7.793
6178.6	-1.3623
6178.7	-2.8882
6178.8	4.1309
6178.9	1.0791
6179	-1.9727
6179.1	5.0464
6179.2	1.9946
6179.3	-3.1934
6179.4	0.16357
6179.5	4.436
6179.6	1.9946
6179.7	-3.4985
6179.8	-0.1416
6179.9	3.8257
6180	4.7412
6180.1	4.1309
6180.2	0.77393
6180.3	-2.583
6180.4	-5.0244
6180.5	-3.4985
6180.6	-0.75195
6180.7	0.77393
6180.8	2.2998
6180.9	5.0464
6181	5.9619
6181.1	3.8257
6181.2	4.1309
6181.3	1.0791
6181.4	-1.3623
6181.5	-2.8882
6181.6	-1.9727
6181.7	-3.1934
6181.8	-2.8882
6181.9	-1.3623
6182	-0.1416
6182.1	-1.6675
6182.2	-1.3623
6182.3	-0.44678
6182.4	0.46875
6182.5	0.16357
6182.6	1.6895
6182.7	1.3843
6182.8	3.8257
6182.9	1.3843
6183	1.0791
6183.1	1.9946
6183.2	2.605
6183.3	1.3843
6183.4	2.2998
6183.5	0.77393
6183.6	0.16357
6183.7	-0.75195
6183.8	-1.3623
6183.9	-2.583
6184	-1.0571
6184.1	-2.8882
6184.2	-1.6675
6184.3	-3.4985
6184.4	-2.8882
6184.5	-0.1416
6184.6	1.3843
6184.7	2.9102
6184.8	5.9619
6184.9	5.0464
6185	1.9946
6185.1	-0.44678
6185.2	-3.1934
6185.3	-5.0244
6185.4	-2.8882
6185.5	-0.1416
6185.6	4.1309
6185.7	6.5723
6185.8	3.2153
6185.9	-0.44678
6186	-4.1089
6186.1	-2.8882
6186.2	0.16357
6186.3	6.5723
6186.4	5.9619
6186.5	4.436
6186.6	5.0464
6186.7	4.1309
6186.8	-0.44678
6186.9	-3.1934
6187	1.9946
6187.1	5.6567
6187.2	-1.3623
6187.3	0.77393
6187.4	5.6567
6187.5	-2.8882
6187.6	-1.0571
6187.7	5.6567
6187.8	2.605
6187.9	-1.9727
6188	-1.3623
6188.1	1.3843
6188.2	7.1826
6188.3	2.605
6188.4	-1.3623
6188.5	-1.3623
6188.6	-3.1934
6188.7	-0.44678
6188.8	1.9946
6188.9	5.0464
6189	5.3516
6189.1	6.5723
6189.2	5.0464
6189.3	3.2153
6189.4	-1.9727
6189.5	-2.583
6189.6	-2.8882
6189.7	-2.583
6189.8	-3.1934
6189.9	-1.0571
6190	-2.583
6190.1	-0.75195
6190.2	-1.3623
6190.3	0.16357
6190.4	2.9102
6190.5	2.605
6190.6	1.9946
6190.7	3.2153
6190.8	4.7412
6190.9	3.8257
6191	3.8257
6191.1	4.1309
6191.2	4.436
6191.3	5.0464
6191.4	5.3516
6191.5	4.436
6191.6	4.1309
6191.7	1.9946
6191.8	1.0791
6191.9	2.605
6192	1.3843
6192.1	1.0791
6192.2	0.46875
6192.3	-4.1089
6192.4	-1.3623
6192.5	-3.4985
6192.6	-2.8882
6192.7	-2.8882
6192.8	-0.75195
6192.9	0.77393
6193	5.3516
6193.1	7.1826
6193.2	5.3516
6193.3	2.605
6193.4	0.46875
6193.5	-1.6675
6193.6	-3.8037
6193.7	-2.2778
6193.8	-0.44678
6193.9	5.3516
6194	6.5723
6194.1	2.2998
6194.2	-0.75195
6194.3	-3.1934
6194.4	-2.2778
6194.5	2.9102
6194.6	4.436
6194.7	5.9619
6194.8	7.1826
6194.9	6.5723
6195	5.0464
6195.1	0.16357
6195.2	-2.583
6195.3	1.0791
6195.4	5.6567
6195.5	-1.0571
6195.6	1.3843
6195.7	4.7412
6195.8	-2.583
6195.9	0.16357
6196	5.0464
6196.1	0.46875
6196.2	-3.1934
6196.3	1.0791
6196.4	5.3516
6196.5	3.5205
6196.6	2.2998
6196.7	-1.9727
6196.8	-2.8882
6196.9	-2.583
6197	1.0791
6197.1	4.7412
6197.2	5.0464
6197.3	4.436
6197.4	2.605
6197.5	-0.75195
6197.6	-3.1934
6197.7	-4.4141
6197.8	-2.2778
6197.9	-1.9727
6198	-2.2778
6198.1	1.0791
6198.2	0.16357
6198.3	0.77393
6198.4	3.5205
6198.5	5.3516
6198.6	6.2671
6198.7	4.436
6198.8	6.5723
6198.9	5.3516
6199	6.5723
6199.1	3.5205
6199.2	5.0464
6199.3	5.0464
6199.4	4.436
6199.5	3.8257
6199.6	4.1309
6199.7	3.5205
6199.8	3.2153
6199.9	3.8257
6200	4.436
6200.1	4.7412
6200.2	4.7412
6200.3	4.436
6200.4	5.0464
6200.5	3.5205
6200.6	7.1826
6200.7	4.1309
6200.8	4.436
6200.9	1.0791
6201	-0.1416
6201.1	-2.583
6201.2	-3.8037
6201.3	-5.0244
6201.4	-5.3296
6201.5	-1.3623
6201.6	0.16357
6201.7	2.605
6201.8	6.8774
6201.9	5.0464
6202	2.2998
6202.1	0.16357
6202.2	-3.8037
6202.3	-3.1934
6202.4	1.0791
6202.5	4.7412
6202.6	4.1309
6202.7	-1.0571
6202.8	-2.2778
6202.9	-4.7192
6203	-3.1934
6203.1	-3.1934
6203.2	-3.1934
6203.3	-5.6348
6203.4	-4.4141
6203.5	6.2671
6203.6	12.371
6203.7	12.371
6203.8	6.5723
6203.9	9.9292
6204	10.845
6204.1	6.5723
6204.2	9.624
6204.3	11.76
6204.4	5.9619
6204.5	18.169
6204.6	20.61
6204.7	22.441
6204.8	17.864
6204.9	13.896
6205	16.338
6205.1	18.779
6205.2	21.221
6205.3	23.357
6205.4	21.526
6205.5	14.812
6205.6	14.202
6205.7	13.591
6205.8	13.896
6205.9	13.896
6206	15.728
6206.1	18.169
6206.2	19.695
6206.3	21.526
6206.4	21.831
6206.5	22.136
6206.6	19.695
6206.7	19.695
6206.8	17.864
6206.9	14.202
6207	14.507
6207.1	15.117
6207.2	15.422
6207.3	12.065
6207.4	13.286
6207.5	11.76
6207.6	12.065
6207.7	12.981
6207.8	12.065
6207.9	13.896
6208	10.54
6208.1	12.676
6208.2	12.371
6208.3	13.286
6208.4	10.234
6208.5	13.591
6208.6	13.286
6208.7	11.76
6208.8	12.065
6208.9	14.507
6209	13.591
6209.1	16.338
6209.2	17.559
6209.3	21.221
6209.4	19.695
6209.5	21.526
6209.6	22.136
6209.7	20
6209.8	17.253
6209.9	16.338
6210	14.507
6210.1	10.845
6210.2	13.286
6210.3	15.422
6210.4	19.695
6210.5	21.526
6210.6	20.305
6210.7	18.474
6210.8	13.286
6210.9	12.981
6211	15.117
6211.1	21.221
6211.2	21.526
6211.3	20
6211.4	17.864
6211.5	16.948
6211.6	18.779
6211.7	20.916
6211.8	20.916
6211.9	15.728
6212	14.202
6212.1	21.831
6212.2	15.117
6212.3	15.422
6212.4	21.526
6212.5	15.117
6212.6	13.286
6212.7	20
6212.8	20.305
6212.9	15.117
6213	13.286
6213.1	17.864
6213.2	21.221
6213.3	20
6213.4	14.507
6213.5	13.896
6213.6	13.591
6213.7	16.643
6213.8	17.864
6213.9	20
6214	20.305
6214.1	18.779
6214.2	20
6214.3	16.948
6214.4	13.591
6214.5	12.676
6214.6	13.286
6214.7	14.507
6214.8	13.286
6214.9	13.591
6215	16.948
6215.1	18.169
6215.2	20
6215.3	19.084
6215.4	20.305
6215.5	20
6215.6	22.441
6215.7	21.526
6215.8	22.136
6215.9	22.136
6216	21.526
6216.1	20.916
6216.2	19.084
6216.3	20.61
6216.4	21.526
6216.5	21.221
6216.6	20.916
6216.7	20.61
6216.8	21.831
6216.9	21.221
6217	23.662
6217.1	22.747
6217.2	20.305
6217.3	21.221
6217.4	20
6217.5	18.169
6217.6	17.253
6217.7	15.422
6217.8	14.812
6217.9	12.981
6218	12.065
6218.1	12.065
6218.2	13.286
6218.3	18.779
6218.4	21.526
6218.5	21.831
6218.6	19.695
6218.7	16.338
6218.8	12.981
6218.9	11.15
6219	14.202
6219.1	19.39
6219.2	20.61
6219.3	20.916
6219.4	16.338
6219.5	13.286
6219.6	11.76
6219.7	13.286
6219.8	12.981
6219.9	14.507
6220	14.812
6220.1	13.591
6220.2	16.643
6220.3	20.61
6220.4	13.286
6220.5	14.812
6220.6	20.916
6220.7	15.117
6220.8	15.422
6220.9	19.695
6221	16.643
6221.1	13.286
6221.2	16.948
6221.3	22.136
6221.4	17.864
6221.5	12.676
6221.6	13.286
6221.7	17.559
6221.8	20.61
6221.9	20.916
6222	20
6222.1	15.422
6222.2	13.286
6222.3	12.065
6222.4	15.422
6222.5	17.253
6222.6	17.864
6222.7	20.61
6222.8	21.221
6222.9	21.831
6223	18.779
6223.1	20
6223.2	19.695
6223.3	19.084
6223.4	15.728
6223.5	15.117
6223.6	12.676
6223.7	12.371
6223.8	12.676
6223.9	12.981
6224	13.896
6224.1	12.981
6224.2	13.591
6224.3	12.676
6224.4	12.371
6224.5	13.896
6224.6	14.507
6224.7	14.507
6224.8	13.896
6224.9	14.812
6225	14.202
6225.1	13.591
6225.2	12.676
6225.3	14.202
6225.4	12.065
6225.5	12.371
6225.6	12.981
6225.7	13.591
6225.8	13.286
6225.9	14.812
6226	16.948
6226.1	18.474
6226.2	20.61
6226.3	22.136
6226.4	21.526
6226.5	19.695
6226.6	17.253
6226.7	15.117
6226.8	14.202
6226.9	12.981
6227	13.896
6227.1	18.779
6227.2	21.221
6227.3	22.441
6227.4	17.864
6227.5	14.507
6227.6	12.981
6227.7	15.728
6227.8	19.695
6227.9	21.831
6228	19.39
6228.1	19.084
6228.2	18.474
6228.3	20
6228.4	21.831
6228.5	16.033
6228.6	12.065
6228.7	16.643
6228.8	21.221
6228.9	14.202
6229	17.864
6229.1	19.39
6229.2	12.371
6229.3	16.948
6229.4	19.695
6229.5	19.39
6229.6	13.591
6229.7	15.422
6229.8	16.643
6229.9	22.136
6230	19.39
6230.1	15.728
6230.2	12.981
6230.3	15.117
6230.4	13.896
6230.5	14.202
6230.6	19.084
6230.7	22.136
6230.8	20.61
6230.9	21.526
6231	20.305
6231.1	17.559
6231.2	15.422
6231.3	13.896
6231.4	13.286
6231.5	12.676
6231.6	12.981
6231.7	15.728
6231.8	13.286
6231.9	13.286
6232	15.117
6232.1	14.507
6232.2	15.728
6232.3	16.948
6232.4	16.948
6232.5	16.338
6232.6	16.643
6232.7	16.338
6232.8	17.864
6232.9	17.559
6233	17.253
6233.1	18.474
6233.2	17.253
6233.3	15.117
6233.4	15.117
6233.5	15.117
6233.6	14.202
6233.7	15.422
6233.8	14.202
6233.9	13.591
6234	13.591
6234.1	12.676
6234.2	12.371
6234.3	15.728
6234.4	15.728
6234.5	20.61
6234.6	22.441
6234.7	20.305
6234.8	18.169
6234.9	17.559
6235	13.896
6235.1	11.76
6235.2	12.065
6235.3	16.033
6235.4	19.39
6235.5	21.221
6235.6	19.39
6235.7	15.422
6235.8	11.76
6235.9	13.286
6236	17.864
6236.1	21.221
6236.2	19.084
6236.3	17.864
6236.4	15.728
6236.5	14.507
6236.6	13.896
6236.7	16.338
6236.8	20
6236.9	20.305
6237	14.507
6237.1	13.591
6237.2	20
6237.3	16.643
6237.4	15.117
6237.5	20
6237.6	19.084
6237.7	11.76
6237.8	15.728
6237.9	19.695
6238	20.916
6238.1	16.948
6238.2	14.812
6238.3	14.202
6238.4	15.117
6238.5	18.169
6238.6	21.526
6238.7	20.305
6238.8	21.831
6238.9	17.864
6239	15.117
6239.1	13.591
6239.2	12.371
6239.3	12.371
6239.4	14.812
6239.5	15.422
6239.6	17.253
6239.7	16.033
6239.8	17.559
6239.9	17.559
6240	20.916
6240.1	19.084
6240.2	21.831
6240.3	20
6240.4	21.831
6240.5	23.967
6240.6	20.916
6240.7	22.136
6240.8	21.526
6240.9	21.831
6241	21.526
6241.1	21.221
6241.2	22.136
6241.3	20
6241.4	21.831
6241.5	21.526
6241.6	22.441
6241.7	18.169
6241.8	17.253
6241.9	15.728
6242	17.559
6242.1	15.117
6242.2	14.812
6242.3	11.455
6242.4	12.371
6242.5	12.981
6242.6	14.202
6242.7	18.779
6242.8	23.967
6242.9	22.747
6243	22.136
6243.1	17.559
6243.2	15.422
6243.3	13.286
6243.4	13.896
6243.5	14.202
6243.6	18.779
6243.7	22.441
6243.8	20
6243.9	17.864
6244	14.812
6244.1	10.54
6244.2	16.338
6244.3	23.052
6244.4	20.305
6244.5	17.864
6244.6	14.202
6244.7	12.981
6244.8	12.065
6244.9	13.591
6245	14.507
6245.1	15.422
6245.2	18.474
6245.3	20.61
6245.4	13.286
6245.5	13.896
6245.6	21.221
6245.7	16.033
6245.8	13.591
6245.9	21.526
6246	19.695
6246.1	13.591
6246.2	14.202
6246.3	18.474
6246.4	23.357
6246.5	20
6246.6	14.812
6246.7	13.286
6246.8	13.591
6246.9	13.896
6247	16.948
6247.1	19.39
6247.2	21.526
6247.3	22.747
6247.4	20.61
6247.5	20
6247.6	19.084
6247.7	17.559
6247.8	18.169
6247.9	16.643
6248	14.202
6248.1	14.812
6248.2	15.422
6248.3	13.896
6248.4	13.286
6248.5	14.812
6248.6	12.981
6248.7	16.033
6248.8	14.507
6248.9	15.728
6249	15.422
6249.1	16.033
6249.2	18.169
6249.3	19.695
6249.4	20.305
6249.5	18.474
6249.6	21.526
6249.7	20
6249.8	22.136
6249.9	21.221
6250	22.441
6250.1	22.136
6250.2	21.221
6250.3	18.474
6250.4	18.779
6250.5	16.338
6250.6	15.728
6250.7	15.422
6250.8	13.286
6250.9	11.455
6251	14.202
6251.1	11.76
6251.2	16.643
6251.3	17.864
6251.4	20.61
6251.5	20.61
6251.6	20
6251.7	17.559
6251.8	16.033
6251.9	14.202
6252	13.591
6252.1	12.981
6252.2	15.728
6252.3	18.474
6252.4	21.221
6252.5	20.305
6252.6	15.422
6252.7	14.202
6252.8	12.981
6252.9	16.033
6253	19.39
6253.1	19.695
6253.2	20.61
6253.3	20
6253.4	16.033
6253.5	11.76
6253.6	15.422
6253.7	20.305
6253.8	16.033
6253.9	14.507
6254	20.305
6254.1	15.728
6254.2	16.948
6254.3	19.695
6254.4	19.39
6254.5	14.202
6254.6	14.202
6254.7	20.305
6254.8	21.221
6254.9	18.169
6255	13.591
6255.1	12.371
6255.2	14.812
6255.3	18.779
6255.4	22.136
6255.5	21.831
6255.6	21.526
6255.7	17.253
6255.8	13.896
6255.9	12.065
6256	13.286
6256.1	13.591
6256.2	16.033
6256.3	17.253
6256.4	16.643
6256.5	18.779
6256.6	20.916
6256.7	20.305
6256.8	22.136
6256.9	23.052
6257	20
6257.1	20.61
6257.2	20
6257.3	20
6257.4	17.559
6257.5	16.338
6257.6	15.728
6257.7	16.643
6257.8	16.338
6257.9	13.896
6258	14.507
6258.1	15.422
6258.2	15.117
6258.3	17.864
6258.4	16.643
6258.5	19.084
6258.6	20
6258.7	17.559
6258.8	19.695
6258.9	20
6259	22.441
6259.1	22.747
6259.2	24.578
6259.3	21.526
6259.4	20.61
6259.5	17.253
6259.6	13.896
6259.7	15.422
6259.8	12.371
6259.9	14.202
6260	13.896
6260.1	18.169
6260.2	19.084
6260.3	23.052
6260.4	19.39
6260.5	17.864
6260.6	13.896
6260.7	12.676
6260.8	15.422
6260.9	19.695
6261	20.916
6261.1	19.39
6261.2	16.033
6261.3	16.643
6261.4	13.286
6261.5	13.591
6261.6	13.591
6261.7	15.117
6261.8	21.831
6261.9	20.305
6262	14.202
6262.1	16.948
6262.2	21.221
6262.3	13.896
6262.4	16.033
6262.5	21.831
6262.6	14.507
6262.7	14.507
6262.8	20.916
6262.9	20
6263	14.202
6263.1	12.981
6263.2	15.117
6263.3	19.39
6263.4	21.831
6263.5	22.136
6263.6	14.507
6263.7	13.896
6263.8	12.371
6263.9	14.202
6264	14.812
6264.1	18.169
6264.2	20.61
6264.3	22.441
6264.4	20.916
6264.5	20
6264.6	18.474
6264.7	17.253
6264.8	14.812
6264.9	14.202
6265	12.981
6265.1	14.507
6265.2	12.676
6265.3	13.896
6265.4	13.591
6265.5	14.507
6265.6	15.422
6265.7	16.948
6265.8	14.507
6265.9	16.338
6266	15.117
6266.1	16.643
6266.2	17.864
6266.3	18.169
6266.4	17.253
6266.5	19.695
6266.6	17.253
6266.7	15.728
6266.8	15.728
6266.9	16.338
6267	16.948
6267.1	16.643
6267.2	14.202
6267.3	13.591
6267.4	12.371
6267.5	12.981
6267.6	12.065
6267.7	15.422
6267.8	15.117
6267.9	19.084
6268	20
6268.1	20.916
6268.2	20
6268.3	18.474
6268.4	16.643
6268.5	13.896
6268.6	12.065
6268.7	12.676
6268.8	14.812
6268.9	21.221
6269	22.441
6269.1	19.39
6269.2	15.728
6269.3	13.591
6269.4	12.981
6269.5	15.728
6269.6	20.61
6269.7	21.526
6269.8	22.136
6269.9	22.747
6270	21.221
6270.1	19.695
6270.2	14.202
6270.3	14.202
6270.4	17.559
6270.5	20.61
6270.6	15.117
6270.7	18.169
6270.8	21.221
6270.9	12.981
6271	13.896
6271.1	20.916
6271.2	17.253
6271.3	14.202
6271.4	15.117
6271.5	17.253
6271.6	21.831
6271.7	20.61
6271.8	15.117
6271.9	14.202
6272	12.676
6272.1	15.422
6272.2	17.559
6272.3	17.864
6272.4	20.305
6272.5	21.831
6272.6	20.916
6272.7	20
6272.8	19.084
6272.9	15.422
6273	12.981
6273.1	14.202
6273.2	12.981
6273.3	13.286
6273.4	12.981
6273.5	14.507
6273.6	14.507
6273.7	14.507
6273.8	14.812
6273.9	14.812
6274	15.422
6274.1	16.338
6274.2	17.559
6274.3	16.643
6274.4	17.253
6274.5	16.338
6274.6	17.253
6274.7	17.864
6274.8	16.338
6274.9	17.559
6275	16.643
6275.1	16.948
6275.2	14.202
6275.3	15.422
6275.4	12.676
6275.5	13.591
6275.6	13.896
6275.7	13.896
6275.8	13.896
6275.9	14.812
6276	16.033
6276.1	18.169
6276.2	20.916
6276.3	23.052
6276.4	22.136
6276.5	19.39
6276.6	16.948
6276.7	12.676
6276.8	13.286
6276.9	12.676
6277	17.864
6277.1	22.441
6277.2	22.747
6277.3	19.39
6277.4	15.117
6277.5	12.981
6277.6	13.286
6277.7	19.084
6277.8	23.052
6277.9	20.61
6278	19.084
6278.1	16.338
6278.2	17.253
6278.3	16.338
6278.4	21.221
6278.5	21.831
6278.6	13.896
6278.7	16.338
6278.8	21.221
6278.9	16.033
6279	14.507
6279.1	21.526
6279.2	17.559
6279.3	12.981
6279.4	19.695
6279.5	18.169
6279.6	13.896
6279.7	14.812
6279.8	17.559
6279.9	23.052
6280	22.136
6280.1	15.422
6280.2	12.065
6280.3	14.507
6280.4	16.948
6280.5	17.559
6280.6	20.916
6280.7	21.526
6280.8	20
6280.9	18.169
6281	14.812
6281.1	12.981
6281.2	13.286
6281.3	14.202
6281.4	13.896
6281.5	13.896
6281.6	13.286
6281.7	16.643
6281.8	17.559
6281.9	18.779
6282	18.474
6282.1	21.831
6282.2	21.221
6282.3	23.052
6282.4	20.61
6282.5	22.136
6282.6	20.916
6282.7	22.441
6282.8	22.441
6282.9	20
6283	20.916
6283.1	21.221
6283.2	21.526
6283.3	20.916
6283.4	21.221
6283.5	22.441
6283.6	22.441
6283.7	21.526
6283.8	21.526
6283.9	21.526
6284	20
6284.1	20
6284.2	19.084
6284.3	18.474
6284.4	15.728
6284.5	15.422
6284.6	13.591
6284.7	11.15
6284.8	10.845
6284.9	13.896
6285	19.084
6285.1	19.695
6285.2	20.916
6285.3	20.61
6285.4	16.948
6285.5	14.812
6285.6	12.065
6285.7	13.286
6285.8	16.643
6285.9	20.305
6286	21.221
6286.1	18.779
6286.2	15.117
6286.3	12.676
6286.4	13.591
6286.5	11.15
6286.6	12.371
6286.7	13.286
6286.8	15.422
6286.9	19.084
6287	20.61
6287.1	14.812
6287.2	14.812
6287.3	20.916
6287.4	14.507
6287.5	14.507
6287.6	20
6287.7	16.338
6287.8	14.202
6287.9	17.253
6288	22.441
6288.1	18.474
6288.2	14.202
6288.3	12.676
6288.4	15.422
6288.5	20
6288.6	20.61
6288.7	22.136
6288.8	20.305
6288.9	15.422
6289	12.371
6289.1	12.676
6289.2	13.896
6289.3	16.338
6289.4	15.117
6289.5	18.474
6289.6	20.305
6289.7	22.136
6289.8	22.747
6289.9	21.831
6290	20.916
6290.1	20
6290.2	18.779
6290.3	16.643
6290.4	15.728
6290.5	14.202
6290.6	16.033
6290.7	13.286
6290.8	14.507
6290.9	12.065
6291	11.76
6291.1	12.065
6291.2	12.981
6291.3	11.76
6291.4	15.422
6291.5	12.065
6291.6	13.286
6291.7	12.981
6291.8	14.202
6291.9	12.981
6292	16.338
6292.1	15.728
6292.2	17.253
6292.3	17.864
6292.4	20
6292.5	21.221
6292.6	22.747
6292.7	21.831
6292.8	22.136
6292.9	19.39
6293	16.643
6293.1	12.676
6293.2	14.202
6293.3	11.76
6293.4	14.202
6293.5	19.084
6293.6	21.221
6293.7	23.357
6293.8	17.559
6293.9	16.948
6294	13.591
6294.1	10.845
6294.2	16.643
6294.3	21.526
6294.4	23.662
6294.5	16.643
6294.6	14.812
6294.7	11.76
6294.8	15.117
6294.9	13.896
6295	15.422
6295.1	16.033
6295.2	20.61
6295.3	18.779
6295.4	13.286
6295.5	19.084
6295.6	19.695
6295.7	12.981
6295.8	19.39
6295.9	20.305
6296	13.286
6296.1	16.033
6296.2	22.136
6296.3	17.864
6296.4	14.202
6296.5	14.507
6296.6	16.948
6296.7	21.831
6296.8	20.305
6296.9	16.948
6297	14.507
6297.1	12.676
6297.2	14.202
6297.3	13.896
6297.4	18.474
6297.5	20
6297.6	22.136
6297.7	20
6297.8	20.305
6297.9	18.169
6298	14.202
6298.1	13.896
6298.2	14.202
6298.3	11.455
6298.4	12.981
6298.5	16.338
6298.6	15.422
6298.7	15.728
6298.8	17.559
6298.9	17.253
6299	17.559
6299.1	18.169
6299.2	19.695
6299.3	20.305
6299.4	20.305
6299.5	18.779
6299.6	22.747
6299.7	20.305
6299.8	20.305
6299.9	21.526
6300	22.136
6300.1	20
6300.2	20.916
6300.3	18.779
6300.4	18.474
6300.5	17.864
6300.6	17.864
6300.7	18.474
6300.8	16.643
6300.9	15.422
6301	15.728
6301.1	13.286
6301.2	10.845
6301.3	11.455
6301.4	14.812
6301.5	16.643
6301.6	23.052
6301.7	20.61
6301.8	20
6301.9	18.474
6302	15.117
6302.1	13.286
6302.2	13.286
6302.3	15.422
6302.4	18.169
6302.5	22.441
6302.6	20.305
6302.7	16.033
6302.8	13.896
6302.9	12.676
6303	12.371
6303.1	15.117
6303.2	14.202
6303.3	16.033
6303.4	14.202
6303.5	15.422
6303.6	16.948
6303.7	20.61
6303.8	12.065
6303.9	15.117
6304	21.526
6304.1	13.896
6304.2	15.422
6304.3	22.136
6304.4	17.253
6304.5	12.676
6304.6	16.033
6304.7	20.305
6304.8	19.084
6304.9	14.812
6305	13.896
6305.1	16.338
6305.2	17.559
6305.3	22.441
6305.4	20
6305.5	17.253
6305.6	15.117
6305.7	15.728
6305.8	12.676
6305.9	15.422
6306	15.117
6306.1	17.864
6306.2	19.084
6306.3	21.526
6306.4	22.441
6306.5	20.61
6306.6	22.747
6306.7	19.084
6306.8	18.169
6306.9	14.812
6307	15.728
6307.1	13.286
6307.2	14.202
6307.3	13.286
6307.4	11.455
6307.5	12.676
6307.6	12.981
6307.7	14.202
6307.8	14.812
6307.9	12.065
6308	12.371
6308.1	10.54
6308.2	12.981
6308.3	13.286
6308.4	13.591
6308.5	12.981
6308.6	12.065
6308.7	13.286
6308.8	13.286
6308.9	12.371
6309	16.643
6309.1	16.338
6309.2	19.39
6309.3	20.305
6309.4	22.441
6309.5	19.695
6309.6	23.052
6309.7	19.084
6309.8	17.559
6309.9	15.117
6310	14.202
6310.1	13.286
6310.2	12.676
6310.3	15.728
6310.4	21.831
6310.5	22.136
6310.6	19.695
6310.7	15.117
6310.8	12.676
6310.9	14.202
6311	22.747
6311.1	19.084
6311.2	14.812
6311.3	14.202
6311.4	16.033
6311.5	18.474
6311.6	19.39
6311.7	16.948
6311.8	14.202
6311.9	13.286
6312	16.033
6312.1	20.916
6312.2	16.643
6312.3	13.286
6312.4	19.39
6312.5	20.61
6312.6	12.371
6312.7	16.338
6312.8	19.695
6312.9	20.305
6313	17.559
6313.1	12.676
6313.2	13.591
6313.3	14.812
6313.4	18.779
6313.5	20.61
6313.6	21.831
6313.7	20.305
6313.8	16.338
6313.9	13.591
6314	14.202
6314.1	13.896
6314.2	12.371
6314.3	14.202
6314.4	13.286
6314.5	14.812
6314.6	16.338
6314.7	18.169
6314.8	18.779
6314.9	19.084
6315	20
6315.1	20.916
6315.2	20.916
6315.3	21.831
6315.4	21.831
6315.5	23.357
6315.6	21.526
6315.7	22.441
6315.8	23.052
6315.9	21.221
6316	22.136
6316.1	22.747
6316.2	24.272
6316.3	22.136
6316.4	19.695
6316.5	21.526
6316.6	19.39
6316.7	17.864
6316.8	16.948
6316.9	18.474
6317	15.117
6317.1	15.728
6317.2	14.507
6317.3	12.676
6317.4	12.371
6317.5	12.981
6317.6	14.202
6317.7	16.948
6317.8	21.526
6317.9	21.221
6318	22.441
6318.1	16.948
6318.2	13.591
6318.3	13.286
6318.4	12.676
6318.5	14.507
6318.6	19.084
6318.7	22.136
6318.8	17.253
6318.9	16.033
6319	12.371
6319.1	12.981
6319.2	19.39
6319.3	21.526
6319.4	16.643
6319.5	14.202
6319.6	12.065
6319.7	15.117
6319.8	18.474
6319.9	18.474
6320	17.559
6320.1	15.422
6320.2	13.286
6320.3	16.033
6320.4	20.61
6320.5	20
6320.6	14.202
6320.7	18.474
6320.8	21.221
6320.9	12.065
6321	14.202
6321.1	20.61
6321.2	21.221
6321.3	16.033
6321.4	13.896
6321.5	14.507
6321.6	17.559
6321.7	20.916
6321.8	22.441
6321.9	20
6322	15.422
6322.1	14.202
6322.2	13.896
6322.3	15.728
6322.4	15.117
6322.5	20.916
6322.6	21.221
6322.7	22.747
6322.8	19.39
6322.9	16.338
6323	12.371
6323.1	12.981
6323.2	13.286
6323.3	14.812
6323.4	14.202
6323.5	16.033
6323.6	17.253
6323.7	16.643
6323.8	17.559
6323.9	21.526
6324	23.052
6324.1	22.747
6324.2	21.831
6324.3	21.526
6324.4	20.916
6324.5	21.221
6324.6	20.916
6324.7	22.441
6324.8	22.747
6324.9	22.136
6325	21.526
6325.1	20
6325.2	20
6325.3	20
6325.4	20.916
6325.5	20.305
6325.6	19.084
6325.7	15.117
6325.8	14.202
6325.9	12.371
6326	14.202
6326.1	13.896
6326.2	15.117
6326.3	17.559
6326.4	20.305
6326.5	21.831
6326.6	20.305
6326.7	18.779
6326.8	17.559
6326.9	14.202
6327	13.591
6327.1	14.812
6327.2	20.916
6327.3	20.305
6327.4	18.779
6327.5	16.338
6327.6	13.896
6327.7	14.202
6327.8	18.779
6327.9	23.967
6328	21.221
6328.1	17.559
6328.2	17.559
6328.3	18.474
6328.4	24.272
6328.5	19.39
6328.6	14.507
6328.7	14.202
6328.8	22.441
6328.9	15.117
6329	15.117
6329.1	20
6329.2	17.253
6329.3	12.676
6329.4	18.169
6329.5	21.221
6329.6	16.338
6329.7	12.981
6329.8	15.728
6329.9	16.643
6330	21.831
6330.1	18.779
6330.2	17.253
6330.3	14.202
6330.4	14.507
6330.5	12.676
6330.6	14.507
6330.7	17.864
6330.8	19.084
6330.9	20.305
6331	22.136
6331.1	20.916
6331.2	20.916
6331.3	17.559
6331.4	16.948
6331.5	12.981
6331.6	15.117
6331.7	12.065
6331.8	13.591
6331.9	12.981
6332	13.286
6332.1	13.286
6332.2	14.812
6332.3	13.896
6332.4	13.591
6332.5	15.422
6332.6	14.202
6332.7	13.896
6332.8	15.117
6332.9	15.117
6333	14.507
6333.1	13.286
6333.2	11.76
6333.3	14.202
6333.4	11.76
6333.5	13.591
6333.6	13.896
6333.7	12.676
6333.8	12.065
6333.9	14.507
6334	14.507
6334.1	16.338
6334.2	19.39
6334.3	20.916
6334.4	23.967
6334.5	22.136
6334.6	17.864
6334.7	14.202
6334.8	15.117
6334.9	11.76
6335	12.676
6335.1	15.422
6335.2	17.864
6335.3	21.831
6335.4	21.221
6335.5	17.253
6335.6	13.896
6335.7	11.455
6335.8	14.507
6335.9	20.61
6336	20.305
6336.1	15.422
6336.2	17.559
6336.3	13.286
6336.4	14.202
6336.5	12.981
6336.6	13.896
6336.7	11.455
6336.8	14.202
6336.9	15.422
6337	20.916
6337.1	18.779
6337.2	12.981
6337.3	17.559
6337.4	20.61
6337.5	13.286
6337.6	18.169
6337.7	21.831
6337.8	17.559
6337.9	13.896
6338	16.033
6338.1	16.643
6338.2	22.136
6338.3	20.916
6338.4	16.033
6338.5	13.896
6338.6	14.202
6338.7	14.507
6338.8	15.117
6338.9	18.169
6339	20
6339.1	22.441
6339.2	22.747
6339.3	21.831
6339.4	21.831
6339.5	17.864
6339.6	16.033
6339.7	16.033
6339.8	15.728
6339.9	13.591
6340	13.591
6340.1	14.202
6340.2	11.15
6340.3	12.065
6340.4	14.202
6340.5	13.591
6340.6	12.981
6340.7	12.981
6340.8	11.76
6340.9	12.065
6341	14.202
6341.1	13.591
6341.2	14.202
6341.3	13.591
6341.4	13.896
6341.5	13.286
6341.6	13.591
6341.7	15.117
6341.8	15.728
6341.9	20
6342	21.526
6342.1	20.916
6342.2	22.747
6342.3	20.61
6342.4	21.221
6342.5	18.779
6342.6	15.728
6342.7	15.422
6342.8	12.371
6342.9	12.065
6343	13.896
6343.1	17.559
6343.2	21.221
6343.3	23.357
6343.4	19.695
6343.5	16.643
6343.6	14.812
6343.7	11.455
6343.8	14.812
6343.9	19.695
6344	23.052
6344.1	20.61
6344.2	14.202
6344.3	13.286
6344.4	14.812
6344.5	20
6344.6	21.526
6344.7	20
6344.8	17.864
6344.9	15.728
6345	19.084
6345.1	20.916
6345.2	20.916
6345.3	13.286
6345.4	16.033
6345.5	21.221
6345.6	17.253
6345.7	13.286
6345.8	18.779
6345.9	20.61
6346	12.676
6346.1	15.422
6346.2	21.526
6346.3	19.695
6346.4	15.728
6346.5	12.981
6346.6	13.591
6346.7	14.812
6346.8	19.695
6346.9	22.747
6347	19.695
6347.1	19.084
6347.2	17.253
6347.3	14.812
6347.4	12.676
6347.5	12.676
6347.6	14.202
6347.7	15.728
6347.8	14.507
6347.9	14.507
6348	14.812
6348.1	16.643
6348.2	17.253
6348.3	17.864
6348.4	18.779
6348.5	18.474
6348.6	20.305
6348.7	18.779
6348.8	19.084
6348.9	19.084
6349	19.695
6349.1	20
6349.2	19.084
6349.3	19.39
6349.4	18.474
6349.5	17.253
6349.6	16.643
6349.7	19.084
6349.8	17.559
6349.9	15.728
6350	16.643
6350.1	14.202
6350.2	14.202
6350.3	12.676
6350.4	14.202
6350.5	13.896
6350.6	13.591
6350.7	13.286
6350.8	17.253
6350.9	21.221
6351	21.526
6351.1	22.441
6351.2	20.305
6351.3	16.338
6351.4	13.591
6351.5	12.676
6351.6	12.065
6351.7	14.812
6351.8	18.474
6351.9	20.916
6352	20
6352.1	16.033
6352.2	11.15
6352.3	12.981
6352.4	15.728
6352.5	21.831
6352.6	20.305
6352.7	14.812
6352.8	12.065
6352.9	15.728
6353	21.221
6353.1	20.305
6353.2	21.526
6353.3	19.695
6353.4	21.221
6353.5	21.526
6353.6	21.221
6353.7	16.033
6353.8	12.676
6353.9	16.643
6354	23.357
6354.1	16.338
6354.2	15.728
6354.3	18.474
6354.4	21.221
6354.5	14.812
6354.6	12.371
6354.7	14.202
6354.8	18.474
6354.9	20.916
6355	21.526
6355.1	19.695
6355.2	12.676
6355.3	14.202
6355.4	13.591
6355.5	13.896
6355.6	15.117
6355.7	17.864
6355.8	18.779
6355.9	20
6356	21.831
6356.1	21.831
6356.2	23.052
6356.3	21.221
6356.4	20
6356.5	19.695
6356.6	17.559
6356.7	16.033
6356.8	16.338
6356.9	16.033
6357	12.981
6357.1	12.676
6357.2	11.76
6357.3	13.286
6357.4	13.286
6357.5	12.981
6357.6	14.507
6357.7	12.676
6357.8	12.065
6357.9	12.371
6358	13.286
6358.1	14.202
6358.2	13.591
6358.3	12.981
6358.4	12.676
6358.5	11.455
6358.6	12.371
6358.7	13.896
6358.8	12.676
6358.9	16.033
6359	18.474
6359.1	20.305
6359.2	19.695
6359.3	21.221
6359.4	22.441
6359.5	20.916
6359.6	18.474
6359.7	16.948
6359.8	15.422
6359.9	12.676
6360	12.676
6360.1	12.371
6360.2	17.864
6360.3	20.61
6360.4	22.747
6360.5	20
6360.6	13.591
6360.7	13.591
6360.8	12.371
6360.9	15.422
6361	23.052
6361.1	22.136
6361.2	16.338
6361.3	13.286
6361.4	13.591
6361.5	12.371
6361.6	12.065
6361.7	15.422
6361.8	16.338
6361.9	22.747
6362	15.728
6362.1	12.676
6362.2	18.169
6362.3	19.695
6362.4	14.812
6362.5	20.305
6362.6	17.559
6362.7	14.202
6362.8	15.422
6362.9	23.357
6363	16.948
6363.1	12.065
6363.2	16.338
6363.3	20.916
6363.4	20.916
6363.5	17.559
6363.6	14.202
6363.7	13.896
6363.8	12.981
6363.9	14.812
6364	17.864
6364.1	20.305
6364.2	21.831
6364.3	20.916
6364.4	19.39
6364.5	16.338
6364.6	13.896
6364.7	14.812
6364.8	12.676
6364.9	12.981
6365	14.202
6365.1	13.896
6365.2	15.728
6365.3	16.033
6365.4	18.779
6365.5	19.084
6365.6	21.221
6365.7	20
6365.8	21.526
6365.9	22.441
6366	20.61
6366.1	23.662
6366.2	22.136
6366.3	21.526
6366.4	22.747
6366.5	20.61
6366.6	20.305
6366.7	20
6366.8	21.526
6366.9	21.526
6367	23.662
6367.1	20.305
6367.2	22.136
6367.3	20.916
6367.4	20
6367.5	18.474
6367.6	20.305
6367.7	15.422
6367.8	17.253
6367.9	13.591
6368	13.591
6368.1	11.76
6368.2	12.371
6368.3	13.896
6368.4	16.643
6368.5	20.916
6368.6	21.831
6368.7	21.221
6368.8	15.422
6368.9	15.728
6369	12.065
6369.1	10.54
6369.2	15.728
6369.3	22.747
6369.4	21.526
6369.5	17.559
6369.6	15.728
6369.7	13.896
6369.8	12.981
6369.9	13.286
6370	15.117
6370.1	15.422
6370.2	17.253
6370.3	21.221
6370.4	15.117
6370.5	15.117
6370.6	21.831
6370.7	15.422
6370.8	14.812
6370.9	19.695
6371	17.253
6371.1	13.896
6371.2	17.253
6371.3	21.526
6371.4	19.695
6371.5	12.981
6371.6	13.286
6371.7	15.728
6371.8	18.779
6371.9	22.136
6372	22.441
6372.1	16.338
6372.2	15.117
6372.3	12.676
6372.4	13.286
6372.5	13.896
6372.6	17.253
6372.7	18.169
6372.8	19.695
6372.9	22.441
6373	22.747
6373.1	22.441
6373.2	20
6373.3	18.779
6373.4	16.643
6373.5	16.033
6373.6	13.286
6373.7	13.591
6373.8	12.065
6373.9	13.591
6374	12.981
6374.1	13.591
6374.2	11.455
6374.3	13.286
6374.4	12.676
6374.5	12.371
6374.6	12.981
6374.7	13.896
6374.8	12.981
6374.9	12.981
6375	12.676
6375.1	13.591
6375.2	12.371
6375.3	12.065
6375.4	12.065
6375.5	12.981
6375.6	14.507
6375.7	16.338
6375.8	16.338
6375.9	20
6376	21.526
6376.1	20.916
6376.2	21.831
6376.3	20.916
6376.4	16.643
6376.5	16.948
6376.6	11.76
6376.7	13.286
6376.8	12.981
6376.9	16.338
6377	18.474
6377.1	23.052
6377.2	20.305
6377.3	16.338
6377.4	13.896
6377.5	12.981
6377.6	13.591
6377.7	19.39
6377.8	24.272
6377.9	19.695
6378	16.338
6378.1	14.202
6378.2	14.507
6378.3	15.728
6378.4	17.253
6378.5	21.221
6378.6	18.169
6378.7	13.591
6378.8	16.948
6378.9	20.61
6379	13.896
6379.1	16.948
6379.2	20.305
6379.3	15.117
6379.4	15.728
6379.5	20.305
6379.6	16.338
6379.7	13.286
6379.8	14.202
6379.9	18.779
6380	21.221
6380.1	20.305
6380.2	14.812
6380.3	12.981
6380.4	12.981
6380.5	15.422
6380.6	18.169
6380.7	19.39
6380.8	22.441
6380.9	20.305
6381	18.474
6381.1	17.864
6381.2	14.202
6381.3	13.896
6381.4	14.202
6381.5	11.455
6381.6	13.591
6381.7	14.202
6381.8	15.117
6381.9	18.169
6382	19.39
6382.1	18.779
6382.2	19.39
6382.3	20.305
6382.4	20
6382.5	23.662
6382.6	21.526
6382.7	22.136
6382.8	22.441
6382.9	22.441
6383	20.916
6383.1	21.221
6383.2	20.305
6383.3	22.136
6383.4	21.221
6383.5	20.305
6383.6	21.221
6383.7	22.136
6383.8	19.39
6383.9	21.831
6384	22.136
6384.1	21.221
6384.2	19.39
6384.3	17.864
6384.4	15.117
6384.5	14.507
6384.6	13.591
6384.7	12.065
6384.8	13.896
6384.9	13.896
6385	14.507
6385.1	20.305
6385.2	20.61
6385.3	20.61
6385.4	18.474
6385.5	14.812
6385.6	14.507
6385.7	10.845
6385.8	15.117
6385.9	20
6386	22.441
6386.1	18.779
6386.2	16.033
6386.3	13.286
6386.4	12.676
6386.5	13.286
6386.6	12.981
6386.7	12.065
6386.8	17.253
6386.9	20
6387	20.305
6387.1	13.591
6387.2	14.507
6387.3	21.526
6387.4	14.202
6387.5	15.117
6387.6	24.578
6387.7	14.202
6387.8	12.371
6387.9	16.338
6388	21.221
6388.1	20
6388.2	16.338
6388.3	13.286
6388.4	15.728
6388.5	14.812
6388.6	19.084
6388.7	22.441
6388.8	21.221
6388.9	19.39
6389	17.559
6389.1	14.812
6389.2	12.371
6389.3	12.981
6389.4	14.507
6389.5	14.507
6389.6	15.117
6389.7	16.033
6389.8	19.084
6389.9	18.474
6390	22.136
6390.1	20.916
6390.2	23.052
6390.3	21.831
6390.4	20.305
6390.5	20.916
6390.6	20.916
6390.7	21.526
6390.8	19.695
6390.9	20.61
6391	20.305
6391.1	20.305
6391.2	20.61
6391.3	19.39
6391.4	20.305
6391.5	21.831
6391.6	22.747
6391.7	21.831
6391.8	21.831
6391.9	22.441
6392	21.221
6392.1	22.441
6392.2	20.916
6392.3	19.695
6392.4	18.169
6392.5	14.507
6392.6	14.202
6392.7	13.286
6392.8	13.591
6392.9	13.286
6393	16.338
6393.1	17.864
6393.2	20.305
6393.3	22.441
6393.4	21.221
6393.5	17.253
6393.6	14.812
6393.7	11.455
6393.8	12.981
6393.9	15.728
6394	21.221
6394.1	20.916
6394.2	19.695
6394.3	14.812
6394.4	13.896
6394.5	14.202
6394.6	18.779
6394.7	22.136
6394.8	23.662
6394.9	22.136
6395	21.526
6395.1	19.084
6395.2	12.371
6395.3	13.896
6395.4	21.526
6395.5	15.728
6395.6	14.812
6395.7	20.916
6395.8	17.559
6395.9	14.812
6396	19.39
6396.1	19.084
6396.2	14.812
6396.3	13.591
6396.4	18.779
6396.5	22.441
6396.6	19.084
6396.7	12.371
6396.8	12.371
6396.9	15.117
6397	15.422
6397.1	20
6397.2	22.136
6397.3	20.916
6397.4	17.559
6397.5	14.202
6397.6	13.591
6397.7	12.981
6397.8	13.286
6397.9	14.202
6398	14.812
6398.1	16.338
6398.2	16.948
6398.3	18.474
6398.4	18.169
6398.5	19.084
6398.6	21.526
6398.7	23.662
6398.8	20.305
6398.9	20.305
6399	19.695
6399.1	20.61
6399.2	20.916
6399.3	20.916
6399.4	20.61
6399.5	21.831
6399.6	21.526
6399.7	20.61
6399.8	20
6399.9	19.695
6400	20.61
6400.1	22.441
6400.2	21.831
6400.3	23.357
6400.4	23.052
6400.5	20.61
6400.6	19.39
6400.7	19.695
6400.8	16.338
6400.9	17.253
6401	14.507
6401.1	14.202
6401.2	11.455
6401.3	11.455
6401.4	10.234
6401.5	16.948
6401.6	17.559
6401.7	23.357
6401.8	23.357
6401.9	22.136
6402	20.305
6402.1	18.779
6402.2	14.812
6402.3	16.033
6402.4	19.695
6402.5	14.507
6402.6	15.422
6402.7	12.065
6402.8	8.4033
6402.9	8.7085
6403	7.4878
6403.1	9.3188
6403.2	11.76
6403.3	11.455
6403.4	7.793
6403.5	46.55
6403.6	48.992
6403.7	54.18
6403.8	51.128
6403.9	46.55
6404	51.433
6404.1	51.128
6404.2	46.855
6404.3	50.518
6404.4	53.264
6404.5	84.087
6404.6	81.951
6404.7	86.528
6404.8	92.021
6404.9	89.58
6405	84.697
6405.1	84.392
6405.2	83.171
6405.3	84.697
6405.4	88.359
6405.5	82.256
6405.6	84.087
6405.7	84.087
6405.8	81.646
6405.9	78.289
6406	76.458
6406.1	74.626
6406.2	74.626
6406.3	73.711
6406.4	74.016
6406.5	79.204
6406.6	81.34
6406.7	79.814
6406.8	80.12
6406.9	83.171
6407	81.035
6407.1	82.256
6407.2	82.866
6407.3	82.866
6407.4	83.477
6407.5	80.73
6407.6	81.34
6407.7	82.256
6407.8	82.256
6407.9	80.425
6408	80.73
6408.1	77.983
6408.2	79.814
6408.3	78.899
6408.4	78.289
6408.5	78.289
6408.6	77.068
6408.7	78.594
6408.8	77.678
6408.9	78.899
6409	78.899
6409.1	82.256
6409.2	84.392
6409.3	84.697
6409.4	87.444
6409.5	86.528
6409.6	79.204
6409.7	80.12
6409.8	76.152
6409.9	74.321
6410	77.678
6410.1	83.171
6410.2	86.834
6410.3	83.171
6410.4	80.425
6410.5	77.678
6410.6	76.763
6410.7	81.34
6410.8	84.087
6410.9	86.223
6411	79.509
6411.1	77.983
6411.2	77.373
6411.3	83.477
6411.4	88.054
6411.5	86.223
6411.6	86.834
6411.7	84.087
6411.8	83.782
6411.9	78.289
6412	79.814
6412.1	84.392
6412.2	85.002
6412.3	78.594
6412.4	80.425
6412.5	84.697
6412.6	79.509
6412.7	77.983
6412.8	82.866
6412.9	86.528
6413	83.782
6413.1	78.289
6413.2	76.763
6413.3	77.983
6413.4	78.594
6413.5	82.561
6413.6	82.561
6413.7	83.782
6413.8	85.002
6413.9	86.223
6414	85.613
6414.1	84.087
6414.2	84.087
6414.3	82.866
6414.4	81.035
6414.5	80.73
6414.6	80.425
6414.7	77.983
6414.8	77.983
6414.9	77.983
6415	78.899
6415.1	76.763
6415.2	77.373
6415.3	77.678
6415.4	76.458
6415.5	76.152
6415.6	78.289
6415.7	78.594
6415.8	76.763
6415.9	77.678
6416	78.899
6416.1	78.899
6416.2	78.899
6416.3	77.678
6416.4	76.763
6416.5	79.204
6416.6	79.204
6416.7	77.068
6416.8	78.594
6416.9	77.068
6417	78.899
6417.1	77.373
6417.2	77.068
6417.3	76.763
6417.4	75.237
6417.5	77.373
6417.6	77.678
6417.7	78.594
6417.8	80.12
6417.9	85.613
6418	85.613
6418.1	85.308
6418.2	83.782
6418.3	81.035
6418.4	80.12
6418.5	77.678
6418.6	77.678
6418.7	77.068
6418.8	79.204
6418.9	83.477
6419	85.613
6419.1	85.002
6419.2	78.289
6419.3	77.983
6419.4	76.763
6419.5	79.509
6419.6	84.087
6419.7	85.613
6419.8	83.782
6419.9	84.087
6420	86.223
6420.1	87.139
6420.2	81.646
6420.3	78.899
6420.4	79.509
6420.5	86.223
6420.6	76.763
6420.7	78.594
6420.8	87.139
6420.9	77.983
6421	79.204
6421.1	85.308
6421.2	81.34
6421.3	76.152
6421.4	78.899
6421.5	84.697
6421.6	85.918
6421.7	80.73
6421.8	77.068
6421.9	77.678
6422	79.509
6422.1	83.171
6422.2	86.223
6422.3	84.697
6422.4	86.223
6422.5	81.646
6422.6	80.12
6422.7	77.983
6422.8	77.983
6422.9	76.152
6423	79.204
6423.1	77.983
6423.2	79.204
6423.3	80.12
6423.4	81.646
6423.5	82.866
6423.6	84.392
6423.7	84.392
6423.8	85.613
6423.9	85.002
6424	84.697
6424.1	85.613
6424.2	87.444
6424.3	85.613
6424.4	85.308
6424.5	83.782
6424.6	83.782
6424.7	85.308
6424.8	84.087
6424.9	84.392
6425	86.528
6425.1	85.002
6425.2	85.002
6425.3	85.308
6425.4	85.308
6425.5	85.613
6425.6	86.528
6425.7	85.002
6425.8	85.308
6425.9	83.171
6426	79.204
6426.1	80.12
6426.2	79.814
6426.3	75.542
6426.4	77.373
6426.5	79.204
6426.6	80.425
6426.7	83.477
6426.8	86.528
6426.9	85.002
6427	83.782
6427.1	79.509
6427.2	77.068
6427.3	77.373
6427.4	79.509
6427.5	86.834
6427.6	85.308
6427.7	80.73
6427.8	77.678
6427.9	78.899
6428	79.814
6428.1	82.256
6428.2	83.782
6428.3	81.34
6428.4	79.814
6428.5	79.204
6428.6	79.204
6428.7	86.528
6428.8	81.34
6428.9	77.068
6429	82.256
6429.1	81.951
6429.2	79.814
6429.3	81.34
6429.4	85.308
6429.5	80.73
6429.6	76.763
6429.7	78.899
6429.8	85.002
6429.9	85.613
6430	81.646
6430.1	77.373
6430.2	77.983
6430.3	78.289
6430.4	79.814
6430.5	80.73
6430.6	85.002
6430.7	85.918
6430.8	85.308
6430.9	84.697
6431	81.34
6431.1	79.509
6431.2	77.983
6431.3	77.068
6431.4	75.847
6431.5	77.678
6431.6	77.678
6431.7	77.678
6431.8	77.983
6431.9	78.899
6432	80.12
6432.1	78.899
6432.2	79.814
6432.3	79.204
6432.4	80.12
6432.5	79.509
6432.6	79.204
6432.7	79.814
6432.8	77.678
6432.9	78.899
6433	75.847
6433.1	78.289
6433.2	76.763
6433.3	77.068
6433.4	77.373
6433.5	78.594
6433.6	79.509
6433.7	81.34
6433.8	83.782
6433.9	84.087
6434	85.918
6434.1	86.528
6434.2	83.782
6434.3	82.561
6434.4	77.983
6434.5	77.373
6434.6	77.068
6434.7	76.763
6434.8	79.509
6434.9	85.613
6435	85.613
6435.1	83.477
6435.2	78.594
6435.3	76.458
6435.4	74.321
6435.5	81.34
6435.6	83.782
6435.7	86.528
6435.8	81.951
6435.9	78.594
6436	75.542
6436.1	80.425
6436.2	84.392
6436.3	85.002
6436.4	83.171
6436.5	80.12
6436.6	79.509
6436.7	79.204
6436.8	80.12
6436.9	84.697
6437	85.002
6437.1	79.204
6437.2	80.73
6437.3	85.002
6437.4	79.814
6437.5	77.373
6437.6	85.002
6437.7	84.087
6437.8	79.509
6437.9	78.289
6438	80.73
6438.1	84.392
6438.2	84.697
6438.3	82.866
6438.4	78.899
6438.5	77.373
6438.6	77.983
6438.7	77.678
6438.8	80.12
6438.9	81.035
6439	84.087
6439.1	85.918
6439.2	87.139
6439.3	86.528
6439.4	86.834
6439.5	85.613
6439.6	84.697
6439.7	84.087
6439.8	84.697
6439.9	85.613
6440	84.087
6440.1	82.561
6440.2	85.308
6440.3	83.782
6440.4	83.477
6440.5	85.308
6440.6	86.834
6440.7	86.223
6440.8	85.613
6440.9	83.171
6441	81.035
6441.1	82.256
6441.2	79.204
6441.3	77.678
6441.4	78.594
6441.5	78.289
6441.6	77.983
6441.7	76.763
6441.8	77.373
6441.9	82.256
6442	85.002
6442.1	87.139
6442.2	87.444
6442.3	86.528
6442.4	81.951
6442.5	81.646
6442.6	78.289
6442.7	77.373
6442.8	76.152
6442.9	78.899
6443	80.73
6443.1	85.613
6443.2	84.697
6443.3	83.782
6443.4	81.035
6443.5	78.594
6443.6	77.373
6443.7	77.983
6443.8	84.697
6443.9	86.223
6444	81.035
6444.1	78.594
6444.2	77.678
6444.3	78.899
6444.4	84.087
6444.5	85.002
6444.6	80.73
6444.7	77.068
6444.8	78.289
6444.9	76.763
6445	76.763
6445.1	77.983
6445.2	80.425
6445.3	85.308
6445.4	82.866
6445.5	77.373
6445.6	83.171
6445.7	84.087
6445.8	77.678
6445.9	81.951
6446	84.087
6446.1	78.289
6446.2	79.204
6446.3	84.087
6446.4	84.697
6446.5	77.678
6446.6	77.373
6446.7	77.373
6446.8	80.73
6446.9	84.087
6447	87.749
6447.1	83.782
6447.2	79.204
6447.3	77.983
6447.4	77.678
6447.5	77.068
6447.6	78.899
6447.7	80.425
6447.8	81.34
6447.9	83.782
6448	84.697
6448.1	85.308
6448.2	86.834
6448.3	83.477
6448.4	85.918
6448.5	83.171
6448.6	82.561
6448.7	81.646
6448.8	79.814
6448.9	77.983
6449	78.899
6449.1	78.899
6449.2	77.678
6449.3	78.289
6449.4	76.152
6449.5	77.373
6449.6	77.678
6449.7	78.594
6449.8	74.932
6449.9	77.983
6450	75.237
6450.1	77.678
6450.2	75.847
6450.3	74.932
6450.4	76.458
6450.5	78.899
6450.6	79.509
6450.7	81.035
6450.8	81.035
6450.9	82.866
6451	85.918
6451.1	83.782
6451.2	85.613
6451.3	86.528
6451.4	81.34
6451.5	79.204
6451.6	77.983
6451.7	74.321
6451.8	75.237
6451.9	81.646
6452	85.918
6452.1	86.223
6452.2	84.392
6452.3	78.899
6452.4	77.678
6452.5	75.847
6452.6	79.204
6452.7	85.002
6452.8	86.834
6452.9	81.035
6453	78.594
6453.1	77.068
6453.2	74.626
6453.3	77.068
6453.4	77.373
6453.5	80.12
6453.6	83.171
6453.7	85.918
6453.8	77.983
6453.9	77.983
6454	85.613
6454.1	78.899
6454.2	79.509
6454.3	84.392
6454.4	82.256
6454.5	78.289
6454.6	77.373
6454.7	82.561
6454.8	85.613
6454.9	83.782
6455	77.983
6455.1	76.152
6455.2	77.983
6455.3	80.425
6455.4	81.34
6455.5	86.528
6455.6	86.834
6455.7	85.308
6455.8	84.697
6455.9	79.509
6456	77.983
6456.1	78.289
6456.2	78.899
6456.3	77.983
6456.4	77.068
6456.5	75.847
6456.6	77.373
6456.7	76.458
6456.8	77.068
6456.9	79.204
6457	79.204
6457.1	79.204
6457.2	80.73
6457.3	78.289
6457.4	79.509
6457.5	79.204
6457.6	80.12
6457.7	80.12
6457.8	80.12
6457.9	78.899
6458	77.983
6458.1	79.204
6458.2	76.152
6458.3	78.594
6458.4	77.983
6458.5	77.373
6458.6	77.068
6458.7	79.509
6458.8	78.899
6458.9	81.646
6459	85.308
6459.1	87.139
6459.2	85.308
6459.3	83.477
6459.4	81.646
6459.5	81.035
6459.6	77.983
6459.7	77.373
6459.8	77.373
6459.9	81.035
6460	82.256
6460.1	87.139
6460.2	85.002
6460.3	80.425
6460.4	77.983
6460.5	77.068
6460.6	80.12
6460.7	83.782
6460.8	84.697
6460.9	82.256
6461	77.983
6461.1	75.847
6461.2	83.171
6461.3	88.359
6461.4	83.477
6461.5	82.561
6461.6	80.425
6461.7	83.477
6461.8	85.308
6461.9	85.613
6462	77.983
6462.1	77.373
6462.2	84.087
6462.3	82.256
6462.4	77.373
6462.5	80.12
6462.6	85.308
6462.7	79.814
6462.8	78.289
6462.9	83.171
6463	84.697
6463.1	83.782
6463.2	78.899
6463.3	77.068
6463.4	78.899
6463.5	80.425
6463.6	81.646
6463.7	85.308
6463.8	85.918
6463.9	85.918
6464	83.782
6464.1	82.866
6464.2	81.34
6464.3	81.646
6464.4	77.678
6464.5	76.458
6464.6	76.763
6464.7	75.847
6464.8	77.068
6464.9	77.678
6465	75.237
6465.1	77.983
6465.2	77.983
6465.3	76.763
6465.4	76.763
6465.5	77.678
6465.6	78.289
6465.7	78.594
6465.8	77.068
6465.9	77.068
6466	77.678
6466.1	75.847
6466.2	77.373
6466.3	76.763
6466.4	77.678
6466.5	79.204
6466.6	80.12
6466.7	77.373
6466.8	80.73
6466.9	85.002
6467	84.697
6467.1	87.139
6467.2	84.697
6467.3	83.477
6467.4	82.866
6467.5	78.899
6467.6	78.289
6467.7	78.899
6467.8	76.763
6467.9	77.373
6468	81.951
6468.1	84.392
6468.2	83.171
6468.3	83.171
6468.4	80.425
6468.5	77.678
6468.6	75.542
6468.7	77.678
6468.8	84.697
6468.9	85.308
6469	80.425
6469.1	79.204
6469.2	76.458
6469.3	80.12
6469.4	85.918
6469.5	84.392
6469.6	78.899
6469.7	77.068
6469.8	78.289
6469.9	76.458
6470	78.899
6470.1	77.068
6470.2	78.594
6470.3	81.035
6470.4	86.223
6470.5	80.12
6470.6	76.763
6470.7	83.171
6470.8	84.392
6470.9	79.509
6471	77.678
6471.1	84.392
6471.2	85.613
6471.3	77.678
6471.4	76.458
6471.5	79.204
6471.6	81.035
6471.7	84.697
6471.8	84.697
6471.9	86.223
6472	81.951
6472.1	77.983
6472.2	77.678
6472.3	77.983
6472.4	77.983
6472.5	77.678
6472.6	79.814
6472.7	80.73
6472.8	81.035
6472.9	78.594
6473	80.73
6473.1	82.256
6473.2	79.814
6473.3	82.866
6473.4	82.561
6473.5	81.951
6473.6	81.951
6473.7	82.256
6473.8	80.73
6473.9	81.34
6474	80.73
6474.1	81.951
6474.2	81.34
6474.3	77.678
6474.4	78.594
6474.5	79.204
6474.6	76.458
6474.7	75.237
6474.8	78.594
6474.9	78.289
6475	77.068
6475.1	79.204
6475.2	80.12
6475.3	81.646
6475.4	85.918
6475.5	85.308
6475.6	87.749
6475.7	83.782
6475.8	82.561
6475.9	81.035
6476	78.594
6476.1	75.847
6476.2	79.204
6476.3	77.983
6476.4	81.035
6476.5	86.223
6476.6	84.392
6476.7	83.477
6476.8	80.12
6476.9	77.373
6477	77.678
6477.1	78.899
6477.2	84.697
6477.3	86.834
6477.4	83.171
6477.5	77.678
6477.6	77.678
6477.7	79.509
6477.8	84.697
6477.9	86.834
6478	81.34
6478.1	78.594
6478.2	78.289
6478.3	79.204
6478.4	82.256
6478.5	83.171
6478.6	84.392
6478.7	77.373
6478.8	80.425
6478.9	83.782
6479	83.171
6479.1	77.983
6479.2	83.782
6479.3	84.087
6479.4	78.594
6479.5	77.678
6479.6	86.834
6479.7	83.477
6479.8	77.983
6479.9	77.678
6480	79.814
6480.1	81.34
6480.2	84.392
6480.3	85.918
6480.4	81.951
6480.5	79.509
6480.6	77.068
6480.7	77.373
6480.8	77.983
6480.9	78.899
6481	81.035
6481.1	81.035
6481.2	82.866
6481.3	82.256
6481.4	85.918
6481.5	86.528
6481.6	86.834
6481.7	85.918
6481.8	83.782
6481.9	83.782
6482	82.866
6482.1	82.561
6482.2	83.782
6482.3	81.646
6482.4	79.814
6482.5	78.289
6482.6	80.73
6482.7	81.035
6482.8	79.204
6482.9	81.035
6483	82.561
6483.1	80.425
6483.2	80.73
6483.3	80.73
6483.4	82.561
6483.5	84.697
6483.6	83.782
6483.7	84.392
6483.8	86.223
6483.9	84.392
6484	85.613
6484.1	85.002
6484.2	82.256
6484.3	81.035
6484.4	79.509
6484.5	77.983
6484.6	75.542
6484.7	77.678
6484.8	78.899
6484.9	82.866
6485	86.223
6485.1	84.087
6485.2	81.951
6485.3	77.678
6485.4	77.068
6485.5	76.763
6485.6	81.951
6485.7	84.697
6485.8	85.918
6485.9	81.34
6486	77.068
6486.1	76.763
6486.2	80.73
6486.3	85.918
6486.4	86.223
6486.5	82.866
6486.6	82.561
6486.7	82.866
6486.8	85.918
6486.9	85.308
6487	81.646
6487.1	79.509
6487.2	81.035
6487.3	84.087
6487.4	78.594
6487.5	83.477
6487.6	83.782
6487.7	77.678
6487.8	77.983
6487.9	81.34
6488	85.613
6488.1	83.171
6488.2	77.678
6488.3	78.594
6488.4	77.983
6488.5	81.035
6488.6	83.782
6488.7	85.613
6488.8	86.223
6488.9	84.087
6489	79.509
6489.1	79.814
6489.2	78.594
6489.3	76.458
6489.4	76.152
6489.5	76.152
6489.6	78.289
6489.7	79.509
6489.8	79.204
6489.9	81.951
6490	81.951
6490.1	82.561
6490.2	82.561
6490.3	82.866
6490.4	82.866
6490.5	82.866
6490.6	85.308
6490.7	84.087
6490.8	85.613
6490.9	83.782
6491	83.782
6491.1	84.697
6491.2	82.561
6491.3	81.951
6491.4	82.256
6491.5	81.035
6491.6	78.594
6491.7	79.814
6491.8	77.983
6491.9	77.983
6492	77.373
6492.1	76.763
6492.2	77.983
6492.3	78.594
6492.4	81.035
6492.5	85.308
6492.6	86.223
6492.7	85.613
6492.8	84.087
6492.9	80.73
6493	79.814
6493.1	77.068
6493.2	76.763
6493.3	78.594
6493.4	83.477
6493.5	87.139
6493.6	85.002
6493.7	81.646
6493.8	77.068
6493.9	76.763
6494	78.289
6494.1	86.834
6494.2	84.697
6494.3	80.425
6494.4	77.373
6494.5	77.983
6494.6	83.171
6494.7	85.308
6494.8	85.918
6494.9	85.002
6495	83.782
6495.1	84.697
6495.2	83.782
6495.3	78.594
6495.4	77.678
6495.5	83.171
6495.6	83.477
6495.7	76.152
6495.8	81.951
6495.9	85.002
6496	76.458
6496.1	77.678
6496.2	82.866
6496.3	85.918
6496.4	85.308
6496.5	76.458
6496.6	77.983
6496.7	78.899
6496.8	81.035
6496.9	83.171
6497	85.308
6497.1	87.139
6497.2	85.918
6497.3	80.73
6497.4	78.899
6497.5	75.847
6497.6	76.763
6497.7	77.373
6497.8	77.983
6497.9	77.068
6498	78.289
6498.1	77.983
6498.2	78.899
6498.3	78.899
6498.4	78.594
6498.5	80.425
6498.6	79.204
6498.7	81.646
6498.8	81.035
6498.9	79.814
6499	79.204
6499.1	81.34
6499.2	79.509
6499.3	79.814
6499.4	78.899
6499.5	77.373
6499.6	78.594
6499.7	80.12
6499.8	77.068
6499.9	76.763
6500	78.594
6500.1	76.458
6500.2	78.289
6500.3	76.763
6500.4	78.594
6500.5	81.646
6500.6	83.171
6500.7	84.697
6500.8	87.749
6500.9	84.697
6501	83.171
6501.1	81.035
6501.2	78.289
6501.3	75.237
6501.4	76.763
6501.5	77.373
6501.6	83.477
6501.7	85.308
6501.8	83.477
6501.9	80.12
6502	77.678
6502.1	76.763
6502.2	76.458
6502.3	85.613
6502.4	86.528
6502.5	81.34
6502.6	77.678
6502.7	76.458
6502.8	82.256
6502.9	84.392
6503	83.782
6503.1	81.34
6503.2	78.594
6503.3	77.983
6503.4	80.73
6503.5	81.035
6503.6	83.171
6503.7	83.477
6503.8	78.289
6503.9	80.73
6504	86.223
6504.1	78.594
6504.2	75.847
6504.3	82.866
6504.4	85.308
6504.5	78.289
6504.6	77.678
6504.7	81.035
6504.8	83.477
6504.9	85.613
6505	81.646
6505.1	77.983
6505.2	76.763
6505.3	79.814
6505.4	77.983
6505.5	80.12
6505.6	81.34
6505.7	82.256
6505.8	84.087
6505.9	86.834
6506	86.528
6506.1	86.528
6506.2	86.223
6506.3	85.308
6506.4	84.392
6506.5	82.866
6506.6	83.782
6506.7	82.866
6506.8	81.646
6506.9	81.646
6507	81.646
6507.1	80.425
6507.2	81.34
6507.3	81.035
6507.4	81.646
6507.5	83.171
6507.6	81.951
6507.7	83.782
6507.8	85.002
6507.9	85.308
6508	85.002
6508.1	86.834
6508.2	86.223
6508.3	85.308
6508.4	83.477
6508.5	82.866
6508.6	82.866
6508.7	80.12
6508.8	78.594
6508.9	77.373
6509	75.847
6509.1	77.373
6509.2	78.899
6509.3	82.256
6509.4	86.223
6509.5	87.444
6509.6	85.613
6509.7	80.73
6509.8	77.678
6509.9	76.152
6510	77.678
6510.1	80.12
6510.2	85.308
6510.3	84.697
6510.4	83.477
6510.5	77.983
6510.6	77.373
6510.7	76.763
6510.8	83.477
6510.9	88.054
6511	83.782
6511.1	77.678
6511.2	76.152
6511.3	78.899
6511.4	82.256
6511.5	85.613
6511.6	86.528
6511.7	84.392
6511.8	79.509
6511.9	76.458
6512	79.204
6512.1	84.392
6512.2	83.782
6512.3	79.204
6512.4	81.951
6512.5	84.697
6512.6	77.678
6512.7	79.509
6512.8	85.002
6512.9	83.782
6513	78.594
6513.1	79.204
6513.2	78.594
6513.3	83.171
6513.4	85.613
6513.5	85.613
6513.6	82.256
6513.7	79.204
6513.8	78.594
6513.9	76.152
6514	76.152
6514.1	77.983
6514.2	79.204
6514.3	80.73
6514.4	81.646
6514.5	82.561
6514.6	84.392
6514.7	85.002
6514.8	86.834
6514.9	85.002
6515	84.392
6515.1	85.918
6515.2	86.834
6515.3	84.697
6515.4	86.223
6515.5	85.613
6515.6	83.782
6515.7	85.308
6515.8	83.782
6515.9	85.002
6516	85.002
6516.1	84.697
6516.2	85.918
6516.3	85.613
6516.4	85.918
6516.5	85.613
6516.6	87.749
6516.7	85.613
6516.8	83.782
6516.9	84.392
6517	82.866
6517.1	82.256
6517.2	80.73
6517.3	79.814
6517.4	78.594
6517.5	77.373
6517.6	75.847
6517.7	77.068
6517.8	79.509
6517.9	82.256
6518	86.834
6518.1	86.834
6518.2	82.561
6518.3	77.373
6518.4	75.847
6518.5	77.373
6518.6	76.763
6518.7	81.951
6518.8	87.444
6518.9	82.866
6519	79.509
6519.1	76.152
6519.2	77.983
6519.3	84.087
6519.4	85.918
6519.5	81.646
6519.6	76.152
6519.7	77.068
6519.8	77.373
6519.9	79.509
6520	78.899
6520.1	77.068
6520.2	76.458
6520.3	77.983
6520.4	85.308
6520.5	81.34
6520.6	78.594
6520.7	81.646
6520.8	84.087
6520.9	76.763
6521	78.899
6521.1	84.697
6521.2	83.171
6521.3	78.594
6521.4	77.068
6521.5	82.866
6521.6	85.308
6521.7	85.918
6521.8	84.392
6521.9	78.899
6522	76.152
6522.1	75.847
6522.2	78.594
6522.3	79.509
6522.4	81.646
6522.5	83.171
6522.6	83.782
6522.7	85.308
6522.8	85.308
6522.9	85.918
6523	85.002
6523.1	87.139
6523.2	83.477
6523.3	86.223
6523.4	83.782
6523.5	83.477
6523.6	81.951
6523.7	82.256
6523.8	80.12
6523.9	81.34
6524	79.204
6524.1	81.951
6524.2	82.866
6524.3	82.866
6524.4	81.34
6524.5	85.002
6524.6	84.697
6524.7	83.782
6524.8	84.697
6524.9	86.223
6525	87.444
6525.1	85.613
6525.2	82.561
6525.3	82.256
6525.4	81.035
6525.5	80.12
6525.6	80.425
6525.7	77.678
6525.8	75.237
6525.9	77.678
6526	78.594
6526.1	82.561
6526.2	86.223
6526.3	87.444
6526.4	83.477
6526.5	81.34
6526.6	76.763
6526.7	76.152
6526.8	77.068
6526.9	84.697
6527	85.613
6527.1	85.918
6527.2	80.73
6527.3	77.678
6527.4	77.068
6527.5	82.561
6527.6	85.613
6527.7	83.782
6527.8	79.204
6527.9	77.068
6528	79.509
6528.1	84.392
6528.2	85.308
6528.3	85.613
6528.4	86.528
6528.5	84.087
6528.6	78.289
6528.7	77.373
6528.8	82.561
6528.9	84.697
6529	77.678
6529.1	81.035
6529.2	87.444
6529.3	77.373
6529.4	77.373
6529.5	82.561
6529.6	85.002
6529.7	83.171
6529.8	77.373
6529.9	78.594
6530	80.425
6530.1	81.646
6530.2	85.308
6530.3	86.223
6530.4	84.697
6530.5	82.561
6530.6	79.814
6530.7	78.594
6530.8	75.847
6530.9	76.152
6531	75.237
6531.1	77.373
6531.2	77.983
6531.3	79.509
6531.4	79.204
6531.5	77.983
6531.6	80.73
6531.7	79.814
6531.8	79.509
6531.9	79.509
6532	81.34
6532.1	80.73
6532.2	81.646
6532.3	80.425
6532.4	80.73
6532.5	80.12
6532.6	81.34
6532.7	79.814
6532.8	79.814
6532.9	78.289
6533	80.73
6533.1	76.458
6533.2	77.373
6533.3	76.763
6533.4	78.594
6533.5	76.152
6533.6	76.763
6533.7	79.509
6533.8	79.814
6533.9	83.171
6534	85.613
6534.1	85.613
6534.2	86.223
6534.3	81.951
6534.4	80.12
6534.5	79.509
6534.6	76.763
6534.7	77.373
6534.8	78.899
6534.9	81.646
6535	85.613
6535.1	83.171
6535.2	81.34
6535.3	78.899
6535.4	75.237
6535.5	79.204
6535.6	84.697
6535.7	85.613
6535.8	81.951
6535.9	77.983
6536	77.678
6536.1	78.899
6536.2	86.223
6536.3	83.782
6536.4	83.171
6536.5	78.289
6536.6	77.373
6536.7	77.068
6536.8	79.509
6536.9	79.204
6537	86.528
6537.1	83.477
6537.2	79.814
6537.3	80.73
6537.4	85.918
6537.5	76.458
6537.6	77.068
6537.7	87.139
6537.8	84.392
6537.9	77.678
6538	79.509
6538.1	79.814
6538.2	84.087
6538.3	84.392
6538.4	81.951
6538.5	79.814
6538.6	78.289
6538.7	77.068
6538.8	78.899
6538.9	78.899
6539	79.509
6539.1	81.646
6539.2	83.477
6539.3	85.308
6539.4	86.834
6539.5	85.613
6539.6	85.308
6539.7	85.613
6539.8	85.918
6539.9	86.528
6540	85.002
6540.1	85.308
6540.2	84.392
6540.3	83.171
6540.4	82.561
6540.5	83.782
6540.6	84.087
6540.7	84.087
6540.8	83.171
6540.9	85.308
6541	83.171
6541.1	83.782
6541.2	85.002
6541.3	86.223
6541.4	85.002
6541.5	85.613
6541.6	84.697
6541.7	83.171
6541.8	82.561
6541.9	81.34
6542	81.035
6542.1	79.814
6542.2	77.068
6542.3	74.626
6542.4	77.373
6542.5	77.983
6542.6	83.782
6542.7	86.528
6542.8	88.054
6542.9	84.392
6543	82.561
6543.1	77.068
6543.2	75.237
6543.3	77.068
6543.4	82.866
6543.5	85.613
6543.6	87.139
6543.7	81.34
6543.8	78.899
6543.9	76.152
6544	78.594
6544.1	85.308
6544.2	87.139
6544.3	80.12
6544.4	76.458
6544.5	77.678
6544.6	85.002
6544.7	85.613
6544.8	83.477
6544.9	82.256
6545	82.866
6545.1	83.477
6545.2	87.139
6545.3	82.561
6545.4	77.678
6545.5	79.814
6545.6	86.528
6545.7	79.204
6545.8	77.373
6545.9	85.002
6546	83.782
6546.1	78.289
6546.2	81.646
6546.3	82.561
6546.4	87.444
6546.5	82.866
6546.6	79.509
6546.7	76.458
6546.8	77.983
6546.9	80.73
6547	81.035
6547.1	82.866
6547.2	84.392
6547.3	86.223
6547.4	85.613
6547.5	81.951
6547.6	82.561
6547.7	82.866
6547.8	80.425
6547.9	78.899
6548	77.678
6548.1	76.763
6548.2	75.847
6548.3	78.289
6548.4	77.983
6548.5	77.678
6548.6	77.068
6548.7	77.983
6548.8	77.678
6548.9	76.763
6549	77.373
6549.1	77.373
6549.2	77.983
6549.3	77.068
6549.4	76.458
6549.5	77.678
6549.6	77.373
6549.7	75.847
6549.8	74.626
6549.9	77.983
6550	78.594
6550.1	78.289
6550.2	79.204
6550.3	80.12
6550.4	84.087
6550.5	83.782
6550.6	86.834
6550.7	86.528
6550.8	85.308
6550.9	81.035
6551	80.73
6551.1	78.289
6551.2	74.932
6551.3	77.068
6551.4	80.12
6551.5	83.782
6551.6	84.392
6551.7	85.002
6551.8	80.12
6551.9	78.289
6552	76.458
6552.1	76.458
6552.2	80.12
6552.3	86.528
6552.4	84.087
6552.5	82.256
6552.6	74.932
6552.7	77.068
6552.8	82.256
6552.9	87.444
6553	83.171
6553.1	81.646
6553.2	78.594
6553.3	76.763
6553.4	79.204
6553.5	83.171
6553.6	85.918
6553.7	83.782
6553.8	78.594
6553.9	81.035
6554	83.171
6554.1	76.763
6554.2	81.035
6554.3	86.223
6554.4	79.814
6554.5	78.594
6554.6	77.373
6554.7	83.171
6554.8	85.613
6554.9	81.34
6555	79.204
6555.1	78.594
6555.2	78.289
6555.3	79.204
6555.4	80.425
6555.5	85.918
6555.6	86.528
6555.7	85.613
6555.8	86.223
6555.9	84.087
6556	80.73
6556.1	78.899
6556.2	78.289
6556.3	79.204
6556.4	76.763
6556.5	77.373
6556.6	75.542
6556.7	77.373
6556.8	75.847
6556.9	77.678
6557	76.458
6557.1	77.373
6557.2	77.678
6557.3	77.678
6557.4	76.458
6557.5	76.458
6557.6	77.678
6557.7	77.373
6557.8	76.152
6557.9	78.289
6558	75.847
6558.1	77.678
6558.2	76.763
6558.3	78.594
6558.4	79.509
6558.5	81.035
6558.6	82.866
6558.7	83.171
6558.8	87.749
6558.9	86.834
6559	86.528
6559.1	83.171
6559.2	81.951
6559.3	78.289
6559.4	75.237
6559.5	76.458
6559.6	79.204
6559.7	81.646
6559.8	85.918
6559.9	87.139
6560	83.782
6560.1	80.12
6560.2	76.152
6560.3	76.458
6560.4	79.204
6560.5	86.834
6560.6	86.528
6560.7	81.646
6560.8	77.373
6560.9	78.594
6561	80.12
6561.1	86.223
6561.2	81.646
6561.3	80.425
6561.4	76.763
6561.5	76.458
6561.6	78.289
6561.7	77.373
6561.8	76.152
6561.9	78.594
6562	82.561
6562.1	85.613
6562.2	77.373
6562.3	81.035
6562.4	86.223
6562.5	79.814
6562.6	76.458
6562.7	83.171
6562.8	84.697
6562.9	79.509
6563	77.068
6563.1	80.12
6563.2	82.256
6563.3	86.834
6563.4	84.697
6563.5	82.866
6563.6	78.289
6563.7	77.983
6563.8	76.763
6563.9	77.678
6564	77.678
6564.1	78.899
6564.2	80.425
6564.3	81.646
6564.4	82.561
6564.5	82.561
6564.6	84.087
6564.7	84.697
6564.8	86.223
6564.9	85.918
6565	84.697
6565.1	87.139
6565.2	86.834
6565.3	85.918
6565.4	85.918
6565.5	86.223
6565.6	85.613
6565.7	86.528
6565.8	87.139
6565.9	85.002
6566	86.834
6566.1	84.697
6566.2	85.308
6566.3	85.308
6566.4	84.392
6566.5	84.392
6566.6	82.256
6566.7	80.73
6566.8	79.204
6566.9	76.458
6567	76.458
6567.1	77.983
6567.2	78.594
6567.3	77.983
6567.4	80.73
6567.5	82.866
6567.6	83.477
6567.7	85.613
6567.8	85.308
6567.9	81.646
6568	78.899
6568.1	77.068
6568.2	78.289
6568.3	76.763
6568.4	83.782
6568.5	85.918
6568.6	83.477
6568.7	78.289
6568.8	76.458
6568.9	78.289
6569	81.951
6569.1	85.918
6569.2	82.561
6569.3	77.373
6569.4	77.678
6569.5	81.951
6569.6	86.528
6569.7	82.561
6569.8	81.035
6569.9	78.289
6570	79.814
6570.1	80.425
6570.2	82.866
6570.3	85.613
6570.4	82.561
6570.5	78.289
6570.6	80.425
6570.7	85.918
6570.8	79.509
6570.9	79.204
6571	84.697
6571.1	80.425
6571.2	77.983
6571.3	77.983
6571.4	84.087
6571.5	85.918
6571.6	84.697
6571.7	78.594
6571.8	76.763
6571.9	76.763
6572	78.289
6572.1	81.035
6572.2	84.392
6572.3	84.697
6572.4	84.697
6572.5	85.308
6572.6	86.834
6572.7	84.697
6572.8	84.697
6572.9	83.477
6573	81.34
6573.1	81.34
6573.2	79.509
6573.3	78.594
6573.4	79.204
6573.5	77.678
6573.6	78.899
6573.7	77.068
6573.8	78.899
6573.9	77.678
6574	78.289
6574.1	77.068
6574.2	80.73
6574.3	78.289
6574.4	78.289
6574.5	79.204
6574.6	81.646
6574.7	82.866
6574.8	83.477
6574.9	86.223
6575	86.223
6575.1	86.223
6575.2	86.834
6575.3	86.834
6575.4	83.171
6575.5	82.866
6575.6	81.035
6575.7	78.289
6575.8	76.458
6575.9	77.068
6576	77.678
6576.1	79.204
6576.2	84.697
6576.3	85.308
6576.4	87.444
6576.5	84.697
6576.6	80.12
6576.7	77.068
6576.8	77.983
6576.9	78.289
6577	85.613
6577.1	86.528
6577.2	81.951
6577.3	79.509
6577.4	77.068
6577.5	77.983
6577.6	85.308
6577.7	85.613
6577.8	80.73
6577.9	77.373
6578	79.814
6578.1	84.392
6578.2	85.308
6578.3	85.002
6578.4	84.392
6578.5	82.561
6578.6	77.678
6578.7	78.594
6578.8	81.951
6578.9	85.918
6579	77.068
6579.1	80.425
6579.2	84.392
6579.3	79.814
6579.4	79.204
6579.5	81.035
6579.6	85.002
6579.7	83.477
6579.8	76.763
6579.9	77.373
6580	79.509
6580.1	80.73
6580.2	82.561
6580.3	86.223
6580.4	88.359
6580.5	83.782
6580.6	82.866
6580.7	79.509
6580.8	78.899
6580.9	76.763
6581	76.152
6581.1	76.458
6581.2	77.068
6581.3	78.594
6581.4	77.373
6581.5	77.983
6581.6	75.847
6581.7	77.678
6581.8	77.373
6581.9	78.594
6582	78.899
6582.1	80.12
6582.2	77.983
6582.3	79.204
6582.4	77.678
6582.5	78.594
6582.6	76.458
6582.7	78.594
6582.8	77.373
6582.9	76.763
6583	76.152
6583.1	78.289
6583.2	77.373
6583.3	76.763
6583.4	77.983
6583.5	81.035
6583.6	83.171
6583.7	83.477
6583.8	85.308
6583.9	87.139
6584	83.171
6584.1	82.561
6584.2	80.12
6584.3	79.204
6584.4	76.458
6584.5	77.983
6584.6	79.204
6584.7	82.256
6584.8	85.613
6584.9	85.918
6585	81.646
6585.1	79.204
6585.2	75.847
6585.3	77.678
6585.4	77.983
6585.5	85.918
6585.6	84.697
6585.7	82.256
6585.8	76.458
6585.9	77.373
6586	81.035
6586.1	85.918
6586.2	83.477
6586.3	78.594
6586.4	76.458
6586.5	74.932
6586.6	77.068
6586.7	77.373
6586.8	79.814
6586.9	78.289
6587	81.646
6587.1	85.002
6587.2	78.899
6587.3	78.289
6587.4	85.613
6587.5	80.425
6587.6	78.289
6587.7	81.646
6587.8	86.223
6587.9	80.12
6588	76.458
6588.1	78.594
6588.2	84.087
6588.3	85.002
6588.4	85.308
6588.5	81.035
6588.6	80.12
6588.7	74.932
6588.8	77.983
6588.9	79.204
6589	80.425
6589.1	81.34
6589.2	83.171
6589.3	83.782
6589.4	84.392
6589.5	88.054
6589.6	86.834
6589.7	85.918
6589.8	85.918
6589.9	84.697
6590	81.951
6590.1	82.866
6590.2	82.866
6590.3	85.918
6590.4	82.561
6590.5	82.866
6590.6	82.866
6590.7	81.951
6590.8	80.73
6590.9	83.477
6591	85.308
6591.1	84.697
6591.2	84.697
6591.3	83.171
6591.4	85.002
6591.5	84.392
6591.6	86.834
6591.7	87.139
6591.8	86.223
6591.9	82.561
6592	81.34
6592.1	80.425
6592.2	77.068
6592.3	77.373
6592.4	77.983
6592.5	79.509
6592.6	79.814
6592.7	82.561
6592.8	85.002
6592.9	86.223
6593	84.392
6593.1	81.951
6593.2	80.425
6593.3	76.458
6593.4	77.373
6593.5	81.035
6593.6	85.002
6593.7	85.002
6593.8	83.782
6593.9	78.289
6594	77.373
6594.1	78.289
6594.2	84.392
6594.3	85.308
6594.4	83.171
6594.5	78.289
6594.6	78.594
6594.7	81.646
6594.8	84.087
6594.9	85.918
6595	86.834
6595.1	84.392
6595.2	79.509
6595.3	77.373
6595.4	78.289
6595.5	84.392
6595.6	81.035
6595.7	79.204
6595.8	83.171
6595.9	83.782
6596	78.289
6596.1	79.509
6596.2	81.646
6596.3	84.392
6596.4	80.73
6596.5	77.678
6596.6	78.289
6596.7	80.73
6596.8	82.866
6596.9	83.171
6597	85.308
6597.1	85.613
6597.2	83.782
6597.3	81.035
6597.4	82.256
6597.5	77.983
6597.6	75.847
6597.7	75.542
6597.8	77.068
6597.9	76.458
6598	76.763
6598.1	76.458
6598.2	78.594
6598.3	77.373
6598.4	78.289
6598.5	80.425
6598.6	78.594
6598.7	79.814
6598.8	80.425
6598.9	79.814
6599	77.373
6599.1	79.509
6599.2	77.678
6599.3	77.678
6599.4	77.678
6599.5	76.458
6599.6	75.847
6599.7	76.152
6599.8	74.626
6599.9	75.847
6600	80.12
6600.1	79.204
6600.2	82.866
6600.3	82.561
6600.4	83.171
6600.5	87.139
6600.6	85.918
6600.7	85.002
6600.8	81.951
6600.9	80.425
6601	77.373
6601.1	78.594
6601.2	80.12
6601.3	83.782
6601.4	88.97
6601.5	84.697
6601.6	77.373
6601.7	74.932
6601.8	72.49
6601.9	73.406
6602	81.035
6602.1	82.561
6602.2	79.814
6602.3	75.847
6602.4	72.795
6602.5	83.782
6602.6	91.411
6602.7	90.19
6602.8	85.613
6602.9	81.035
6603	83.171
6603.1	87.444
6603.2	89.885
6603.3	91.411
6603.4	91.411
6603.5	50.518
6603.6	45.024
6603.7	43.499
6603.8	48.381
6603.9	52.959
6604	46.55
6604.1	47.466
6604.2	52.349
6604.3	48.381
6604.4	44.414
6604.5	10.845
6604.6	13.896
6604.7	16.643
6604.8	11.15
6604.9	9.624
6605	7.4878
6605.1	8.4033
6605.2	12.676
6605.3	11.76
6605.4	17.253
6605.5	24.272
6605.6	24.578
6605.7	22.441
6605.8	20.305
6605.9	18.474
6606	16.948
6606.1	16.338
6606.2	16.643
6606.3	18.169
6606.4	16.033
6606.5	10.234
6606.6	9.624
6606.7	12.065
6606.8	10.54
6606.9	10.54
6607	12.981
6607.1	10.54
6607.2	11.76
6607.3	11.455
6607.4	12.371
6607.5	13.896
6607.6	14.507
6607.7	13.591
6607.8	14.507
6607.9	14.202
6608	13.286
6608.1	15.117
6608.2	15.422
6608.3	14.507
6608.4	18.779
6608.5	19.084
6608.6	19.39
6608.7	21.831
6608.8	21.526
6608.9	19.695
6609	20
6609.1	15.422
6609.2	13.896
6609.3	12.676
6609.4	12.371
6609.5	13.591
6609.6	17.559
6609.7	20
6609.8	21.526
6609.9	21.831
6610	18.779
6610.1	14.507
6610.2	12.676
6610.3	13.591
6610.4	19.695
6610.5	22.136
6610.6	20.305
6610.7	16.948
6610.8	12.676
6610.9	12.065
6611	17.559
6611.1	22.441
6611.2	17.253
6611.3	14.812
6611.4	11.76
6611.5	12.981
6611.6	13.286
6611.7	14.812
6611.8	12.981
6611.9	13.591
6612	18.169
6612.1	21.221
6612.2	14.202
6612.3	15.422
6612.4	21.526
6612.5	15.117
6612.6	11.76
6612.7	20.61
6612.8	20.61
6612.9	14.507
6613	14.507
6613.1	17.864
6613.2	20
6613.3	20.305
6613.4	16.338
6613.5	12.676
6613.6	12.676
6613.7	15.728
6613.8	16.643
6613.9	17.559
6614	20
6614.1	21.526
6614.2	20.305
6614.3	19.695
6614.4	17.864
6614.5	16.338
6614.6	14.812
6614.7	16.033
6614.8	12.676
6614.9	14.507
6615	14.202
6615.1	14.202
6615.2	12.371
6615.3	13.286
6615.4	12.371
6615.5	16.948
6615.6	14.812
6615.7	14.507
6615.8	15.422
6615.9	13.591
6616	14.507
6616.1	16.033
6616.2	17.253
6616.3	15.422
6616.4	15.422
6616.5	15.117
6616.6	14.202
6616.7	14.202
6616.8	13.591
6616.9	14.202
6617	14.812
6617.1	13.286
6617.2	12.065
6617.3	11.455
6617.4	12.065
6617.5	14.202
6617.6	16.338
6617.7	19.695
6617.8	20.61
6617.9	21.526
6618	19.695
6618.1	19.695
6618.2	15.422
6618.3	12.676
6618.4	12.065
6618.5	13.286
6618.6	15.422
6618.7	19.39
6618.8	20.61
6618.9	20
6619	15.117
6619.1	11.76
6619.2	12.371
6619.3	17.864
6619.4	20
6619.5	20.61
6619.6	15.728
6619.7	13.286
6619.8	12.371
6619.9	13.286
6620	12.676
6620.1	12.371
6620.2	13.286
6620.3	16.643
6620.4	20.61
6620.5	16.643
6620.6	12.981
6620.7	20.916
6620.8	18.169
6620.9	13.591
6621	17.864
6621.1	20.916
6621.2	13.286
6621.3	15.117
6621.4	16.948
6621.5	22.747
6621.6	16.033
6621.7	13.591
6621.8	13.286
6621.9	15.117
6622	19.39
6622.1	20.61
6622.2	21.831
6622.3	21.526
6622.4	17.253
6622.5	14.507
6622.6	14.812
6622.7	12.981
6622.8	15.117
6622.9	15.117
6623	13.591
6623.1	16.338
6623.2	15.728
6623.3	19.084
6623.4	19.39
6623.5	19.084
6623.6	20.305
6623.7	20.61
6623.8	21.221
6623.9	21.526
6624	23.662
6624.1	20.61
6624.2	21.526
6624.3	21.526
6624.4	19.695
6624.5	21.221
6624.6	22.441
6624.7	20.305
6624.8	21.221
6624.9	22.136
6625	21.831
6625.1	22.441
6625.2	22.441
6625.3	20.916
6625.4	22.747
6625.5	19.695
6625.6	18.474
6625.7	16.948
6625.8	16.033
6625.9	15.117
6626	14.812
6626.1	13.896
6626.2	13.591
6626.3	13.896
6626.4	15.117
6626.5	18.474
6626.6	20.305
6626.7	22.136
6626.8	21.221
6626.9	16.643
6627	16.033
6627.1	12.981
6627.2	14.202
6627.3	16.033
6627.4	22.136
6627.5	21.831
6627.6	18.779
6627.7	13.896
6627.8	13.591
6627.9	14.507
6628	21.526
6628.1	21.221
6628.2	22.136
6628.3	21.526
6628.4	21.526
6628.5	19.695
6628.6	12.981
6628.7	14.202
6628.8	20.305
6628.9	18.779
6629	13.286
6629.1	18.779
6629.2	19.084
6629.3	13.591
6629.4	17.559
6629.5	19.39
6629.6	18.169
6629.7	12.676
6629.8	16.033
6629.9	18.169
6630	21.831
6630.1	19.39
6630.2	15.117
6630.3	13.591
6630.4	15.728
6630.5	15.117
6630.6	15.422
6630.7	18.779
6630.8	22.136
6630.9	20.61
6631	22.747
6631.1	20
6631.2	18.779
6631.3	15.728
6631.4	14.812
6631.5	11.455
6631.6	13.591
6631.7	13.896
6631.8	14.507
6631.9	14.202
6632	14.812
6632.1	12.981
6632.2	15.422
6632.3	14.812
6632.4	15.117
6632.5	15.728
6632.6	15.422
6632.7	16.643
6632.8	16.338
6632.9	16.338
6633	17.559
6633.1	15.728
6633.2	16.033
6633.3	16.643
6633.4	16.033
6633.5	14.202
6633.6	15.728
6633.7	11.76
6633.8	11.76
6633.9	12.371
6634	12.981
6634.1	15.422
6634.2	15.422
6634.3	14.812
6634.4	15.728
6634.5	20
6634.6	20.61
6634.7	21.221
6634.8	20.916
6634.9	18.779
6635	15.728
6635.1	10.234
6635.2	12.065
6635.3	15.117
6635.4	17.559
6635.5	20.61
6635.6	21.526
6635.7	18.474
6635.8	13.286
6635.9	13.896
6636	14.507
6636.1	19.695
6636.2	22.136
6636.3	19.084
6636.4	16.033
6636.5	14.202
6636.6	13.286
6636.7	14.507
6636.8	16.033
6636.9	18.474
6637	21.831
6637.1	16.643
6637.2	13.896
6637.3	20.916
6637.4	16.033
6637.5	15.422
6637.6	20
6637.7	18.779
6637.8	13.896
6637.9	18.169
6638	20
6638.1	20.61
6638.2	15.117
6638.3	13.896
6638.4	13.591
6638.5	18.474
6638.6	20
6638.7	23.052
6638.8	20
6638.9	15.422
6639	14.507
6639.1	12.065
6639.2	12.371
6639.3	13.591
6639.4	15.117
6639.5	16.338
6639.6	16.948
6639.7	20.61
6639.8	18.169
6639.9	20.916
6640	22.747
6640.1	23.357
6640.2	21.526
6640.3	21.526
6640.4	20.305
6640.5	18.169
6640.6	19.084
6640.7	20
6640.8	19.084
6640.9	18.474
6641	15.422
6641.1	17.253
6641.2	16.338
6641.3	16.033
6641.4	18.169
6641.5	18.169
6641.6	17.559
6641.7	18.474
6641.8	19.695
6641.9	21.221
6642	22.136
6642.1	23.052
6642.2	21.221
6642.3	22.136
6642.4	21.526
6642.5	18.474
6642.6	16.338
6642.7	16.643
6642.8	14.812
6642.9	14.507
6643	13.286
6643.1	13.896
6643.2	15.728
6643.3	18.169
6643.4	22.441
6643.5	22.747
6643.6	19.39
6643.7	17.559
6643.8	12.676
6643.9	12.676
6644	16.033
6644.1	20.61
6644.2	20.916
6644.3	17.559
6644.4	16.338
6644.5	12.676
6644.6	15.117
6644.7	18.779
6644.8	21.526
6644.9	23.967
6645	23.052
6645.1	21.831
6645.2	12.981
6645.3	13.896
6645.4	16.338
6645.5	21.221
6645.6	14.202
6645.7	17.253
6645.8	22.136
6645.9	13.286
6646	14.507
6646.1	21.526
6646.2	18.474
6646.3	13.591
6646.4	15.728
6646.5	20.305
6646.6	20.305
6646.7	18.474
6646.8	14.812
6646.9	12.676
6647	12.981
6647.1	17.864
6647.2	20.916
6647.3	21.526
6647.4	21.221
6647.5	19.695
6647.6	15.117
6647.7	13.896
6647.8	12.371
6647.9	12.981
6648	15.422
6648.1	14.812
6648.2	15.422
6648.3	15.117
6648.4	16.033
6648.5	18.169
6648.6	19.39
6648.7	19.695
6648.8	20.916
6648.9	21.831
6649	21.831
6649.1	22.441
6649.2	21.831
6649.3	21.831
6649.4	20.61
6649.5	20.916
6649.6	21.221
6649.7	21.831
6649.8	22.136
6649.9	20.61
6650	21.526
6650.1	19.695
6650.2	22.441
6650.3	22.136
6650.4	20.305
6650.5	21.831
6650.6	20.61
6650.7	18.474
6650.8	17.253
6650.9	18.474
6651	14.507
6651.1	15.117
6651.2	14.202
6651.3	12.065
6651.4	12.676
6651.5	14.812
6651.6	17.864
6651.7	20.61
6651.8	21.526
6651.9	18.169
6652	16.338
6652.1	15.117
6652.2	12.065
6652.3	13.286
6652.4	16.948
6652.5	21.831
6652.6	21.526
6652.7	15.422
6652.8	14.507
6652.9	12.676
6653	15.422
6653.1	16.643
6653.2	20.61
6653.3	19.695
6653.4	17.253
6653.5	14.812
6653.6	13.896
6653.7	15.728
6653.8	20.61
6653.9	17.864
6654	12.676
6654.1	16.948
6654.2	20
6654.3	13.286
6654.4	16.643
6654.5	22.747
6654.6	15.728
6654.7	13.286
6654.8	15.728
6654.9	19.084
6655	21.526
6655.1	20.305
6655.2	14.202
6655.3	12.065
6655.4	14.202
6655.5	14.202
6655.6	18.474
6655.7	21.526
6655.8	22.747
6655.9	22.136
6656	20.61
6656.1	17.253
6656.2	15.422
6656.3	15.728
6656.4	13.896
6656.5	13.896
6656.6	13.896
6656.7	13.896
6656.8	14.202
6656.9	12.676
6657	14.812
6657.1	15.117
6657.2	15.422
6657.3	17.864
6657.4	18.169
6657.5	16.643
6657.6	16.643
6657.7	17.559
6657.8	18.169
6657.9	18.169
6658	19.084
6658.1	17.253
6658.2	16.033
6658.3	16.338
6658.4	16.338
6658.5	15.422
6658.6	14.812
6658.7	15.117
6658.8	13.286
6658.9	13.591
6659	12.676
6659.1	13.286
6659.2	12.065
6659.3	14.202
6659.4	18.779
6659.5	20.61
6659.6	21.221
6659.7	22.136
6659.8	19.084
6659.9	17.253
6660	15.728
6660.1	14.202
6660.2	12.371
6660.3	13.591
6660.4	17.864
6660.5	22.441
6660.6	21.221
6660.7	18.474
6660.8	14.812
6660.9	12.981
6661	14.202
6661.1	19.695
6661.2	22.441
6661.3	18.779
6661.4	16.643
6661.5	14.202
6661.6	12.676
6661.7	13.896
6661.8	15.422
6661.9	19.695
6662	21.221
6662.1	15.117
6662.2	16.033
6662.3	21.831
6662.4	14.202
6662.5	14.812
6662.6	20.916
6662.7	16.948
6662.8	13.896
6662.9	17.864
6663	22.441
6663.1	18.169
6663.2	14.202
6663.3	13.286
6663.4	16.033
6663.5	20
6663.6	21.831
6663.7	21.221
6663.8	17.559
6663.9	14.202
6664	12.676
6664.1	11.15
6664.2	12.676
6664.3	15.728
6664.4	17.864
6664.5	16.643
6664.6	21.526
6664.7	20.61
6664.8	22.136
6664.9	20
6665	22.747
6665.1	21.831
6665.2	20.916
6665.3	18.169
6665.4	17.559
6665.5	15.728
6665.6	15.117
6665.7	16.338
6665.8	14.507
6665.9	13.591
6666	14.202
6666.1	12.371
6666.2	14.507
6666.3	13.591
6666.4	15.117
6666.5	13.286
6666.6	13.591
6666.7	15.117
6666.8	15.422
6666.9	15.728
6667	15.117
6667.1	17.253
6667.2	20.916
6667.3	21.221
6667.4	21.831
6667.5	23.357
6667.6	22.747
6667.7	17.559
6667.8	18.474
6667.9	15.728
6668	15.422
6668.1	11.455
6668.2	11.76
6668.3	13.591
6668.4	16.033
6668.5	19.695
6668.6	23.357
6668.7	18.779
6668.8	17.253
6668.9	12.065
6669	12.065
6669.1	12.981
6669.2	19.695
6669.3	21.831
6669.4	20.305
6669.5	16.033
6669.6	12.065
6669.7	13.896
6669.8	12.065
6669.9	16.948
6670	18.169
6670.1	16.948
6670.2	14.507
6670.3	14.202
6670.4	17.864
6670.5	17.864
6670.6	12.065
6670.7	16.643
6670.8	22.136
6670.9	15.117
6671	14.507
6671.1	21.831
6671.2	17.864
6671.3	12.676
6671.4	15.422
6671.5	20
6671.6	20.916
6671.7	19.39
6671.8	15.728
6671.9	12.981
6672	12.981
6672.1	15.422
6672.2	18.474
6672.3	20
6672.4	20.916
6672.5	21.221
6672.6	20.916
6672.7	19.084
6672.8	17.559
6672.9	16.948
6673	14.507
6673.1	12.371
6673.2	13.286
6673.3	12.065
6673.4	13.591
6673.5	13.591
6673.6	14.812
6673.7	15.728
6673.8	14.202
6673.9	16.033
6674	15.422
6674.1	15.422
6674.2	16.338
6674.3	16.643
6674.4	16.643
6674.5	16.338
6674.6	15.728
6674.7	17.253
6674.8	16.338
6674.9	15.422
6675	14.202
6675.1	16.033
6675.2	14.507
6675.3	12.981
6675.4	13.591
6675.5	10.54
6675.6	12.371
6675.7	14.202
6675.8	15.117
6675.9	16.033
6676	18.779
6676.1	19.695
6676.2	22.136
6676.3	20.916
6676.4	18.474
6676.5	19.39
6676.6	15.728
6676.7	13.591
6676.8	10.845
6676.9	14.507
6677	17.253
6677.1	21.831
6677.2	20.61
6677.3	17.559
6677.4	13.896
6677.5	12.981
6677.6	12.981
6677.7	21.526
6677.8	21.831
6677.9	19.39
6678	14.507
6678.1	12.065
6678.2	12.371
6678.3	13.286
6678.4	15.117
6678.5	16.033
6678.6	20.305
6678.7	20.61
6678.8	14.202
6678.9	15.117
6679	19.39
6679.1	16.643
6679.2	15.422
6679.3	21.831
6679.4	17.559
6679.5	13.591
6679.6	15.117
6679.7	21.831
6679.8	18.779
6679.9	14.812
6680	14.507
6680.1	15.728
6680.2	18.474
6680.3	20.61
6680.4	21.221
6680.5	19.084
6680.6	13.591
6680.7	12.371
6680.8	14.507
6680.9	13.896
6681	12.981
6681.1	15.422
6681.2	15.117
6681.3	16.033
6681.4	20.61
6681.5	21.526
6681.6	23.357
6681.7	21.831
6681.8	22.747
6681.9	20.916
6682	20
6682.1	20
6682.2	20
6682.3	16.948
6682.4	16.948
6682.5	16.033
6682.6	15.728
6682.7	14.202
6682.8	15.422
6682.9	14.812
6683	15.422
6683.1	16.033
6683.2	15.728
6683.3	16.033
6683.4	14.507
6683.5	16.338
6683.6	17.559
6683.7	19.695
6683.8	19.695
6683.9	21.526
6684	21.221
6684.1	20.61
6684.2	22.136
6684.3	20.305
6684.4	19.084
6684.5	17.253
6684.6	14.812
6684.7	13.896
6684.8	12.371
6684.9	13.591
6685	16.338
6685.1	18.779
6685.2	20.916
6685.3	20.61
6685.4	19.084
6685.5	12.371
6685.6	13.286
6685.7	12.981
6685.8	16.338
6685.9	20.305
6686	21.221
6686.1	16.948
6686.2	12.981
6686.3	12.676
6686.4	12.676
6686.5	17.559
6686.6	18.169
6686.7	15.728
6686.8	16.033
6686.9	12.065
6687	14.202
6687.1	18.779
6687.2	19.39
6687.3	15.422
6687.4	18.169
6687.5	17.864
6687.6	12.981
6687.7	16.948
6687.8	21.221
6687.9	15.117
6688	14.507
6688.1	15.422
6688.2	22.747
6688.3	21.221
6688.4	16.033
6688.5	12.676
6688.6	13.896
6688.7	16.338
6688.8	16.948
6688.9	20.61
6689	23.357
6689.1	20.916
6689.2	19.39
6689.3	16.643
6689.4	13.591
6689.5	11.455
6689.6	13.591
6689.7	13.286
6689.8	12.981
6689.9	15.117
6690	16.338
6690.1	16.948
6690.2	16.338
6690.3	19.084
6690.4	19.39
6690.5	21.221
6690.6	20.61
6690.7	21.831
6690.8	21.831
6690.9	20.61
6691	21.831
6691.1	21.831
6691.2	23.662
6691.3	21.221
6691.4	20.916
6691.5	22.747
6691.6	21.526
6691.7	21.221
6691.8	22.747
6691.9	21.526
6692	20.305
6692.1	19.695
6692.2	19.084
6692.3	17.559
6692.4	16.338
6692.5	14.812
6692.6	12.981
6692.7	13.286
6692.8	12.981
6692.9	12.981
6693	16.643
6693.1	19.695
6693.2	20.916
6693.3	21.831
6693.4	20.916
6693.5	16.338
6693.6	14.812
6693.7	12.676
6693.8	14.202
6693.9	15.728
6694	21.221
6694.1	22.136
6694.2	19.084
6694.3	14.202
6694.4	13.591
6694.5	15.422
6694.6	18.169
6694.7	22.136
6694.8	21.526
6694.9	20
6695	20.61
6695.1	21.831
6695.2	22.136
6695.3	15.422
6695.4	12.065
6695.5	17.253
6695.6	19.084
6695.7	16.338
6695.8	17.253
6695.9	20.61
6696	12.065
6696.1	17.253
6696.2	20.916
6696.3	14.812
6696.4	13.896
6696.5	15.422
6696.6	18.779
6696.7	22.441
6696.8	20.916
6696.9	14.812
6697	12.065
6697.1	13.286
6697.2	16.643
6697.3	19.39
6697.4	20
6697.5	21.221
6697.6	20
6697.7	17.864
6697.8	17.864
6697.9	17.253
6698	14.202
6698.1	14.202
6698.2	13.591
6698.3	13.896
6698.4	11.76
6698.5	14.202
6698.6	15.422
6698.7	16.643
6698.8	15.422
6698.9	17.559
6699	16.643
6699.1	16.338
6699.2	16.948
6699.3	19.084
6699.4	20
6699.5	19.695
6699.6	17.559
6699.7	19.695
6699.8	18.169
6699.9	18.169
6700	18.779
6700.1	19.695
6700.2	17.253
6700.3	18.474
6700.4	16.948
6700.5	16.643
6700.6	13.896
6700.7	13.591
6700.8	13.591
6700.9	13.286
6701	12.676
6701.1	13.591
6701.2	15.117
6701.3	17.559
6701.4	20.305
6701.5	23.052
6701.6	21.831
6701.7	16.643
6701.8	16.338
6701.9	12.676
6702	12.981
6702.1	11.455
6702.2	16.948
6702.3	21.526
6702.4	20
6702.5	17.559
6702.6	15.117
6702.7	12.981
6702.8	12.981
6702.9	20.305
6703	23.967
6703.1	20.305
6703.2	17.253
6703.3	17.253
6703.4	17.864
6703.5	20.61
6703.6	20.61
6703.7	16.338
6703.8	13.896
6703.9	17.864
6704	20.305
6704.1	12.371
6704.2	18.474
6704.3	20.305
6704.4	14.812
6704.5	15.728
6704.6	21.526
6704.7	19.39
6704.8	13.591
6704.9	13.591
6705	16.948
6705.1	21.221
6705.2	20.305
6705.3	20.61
6705.4	15.728
6705.5	12.371
6705.6	11.76
6705.7	16.033
6705.8	17.559
6705.9	18.474
6706	21.221
6706.1	23.662
6706.2	20.61
6706.3	20.61
6706.4	19.084
6706.5	19.695
6706.6	15.728
6706.7	15.728
6706.8	13.896
6706.9	13.896
6707	11.455
6707.1	12.676
6707.2	12.981
6707.3	12.981
6707.4	12.981
6707.5	12.676
6707.6	13.286
6707.7	13.286
6707.8	13.591
6707.9	12.981
6708	15.728
6708.1	12.065
6708.2	12.676
6708.3	13.591
6708.4	12.676
6708.5	13.591
6708.6	12.981
6708.7	14.202
6708.8	13.286
6708.9	12.371
6709	12.676
6709.1	15.422
6709.2	16.338
6709.3	20.305
6709.4	21.831
6709.5	21.221
6709.6	21.526
6709.7	20.305
6709.8	17.864
6709.9	16.643
6710	14.507
6710.1	12.981
6710.2	12.676
6710.3	16.643
6710.4	20
6710.5	21.526
6710.6	20
6710.7	18.169
6710.8	12.065
6710.9	12.676
6711	16.338
6711.1	20.61
6711.2	21.221
6711.3	17.559
6711.4	15.422
6711.5	13.286
6711.6	13.286
6711.7	13.896
6711.8	15.728
6711.9	19.39
6712	19.695
6712.1	14.202
6712.2	13.591
6712.3	22.136
6712.4	16.643
6712.5	15.728
6712.6	21.526
6712.7	16.948
6712.8	13.896
6712.9	16.338
6713	21.526
6713.1	18.169
6713.2	15.117
6713.3	13.286
6713.4	16.948
6713.5	19.695
6713.6	21.526
6713.7	21.221
6713.8	16.338
6713.9	13.591
6714	12.676
6714.1	13.286
6714.2	14.202
6714.3	16.643
6714.4	16.948
6714.5	19.084
6714.6	21.831
6714.7	22.441
6714.8	21.221
6714.9	17.864
6715	20
6715.1	18.779
6715.2	15.422
6715.3	15.422
6715.4	15.728
6715.5	13.591
6715.6	14.202
6715.7	13.591
6715.8	12.676
6715.9	12.981
6716	13.286
6716.1	13.286
6716.2	13.286
6716.3	12.981
6716.4	14.812
6716.5	12.065
6716.6	12.981
6716.7	13.286
6716.8	14.202
6716.9	12.371
6717	12.065
6717.1	11.76
6717.2	12.065
6717.3	14.507
6717.4	16.948
6717.5	20
6717.6	20.916
6717.7	22.747
6717.8	20.916
6717.9	21.221
6718	17.559
6718.1	17.559
6718.2	16.948
6718.3	13.591
6718.4	12.676
6718.5	13.591
6718.6	15.728
6718.7	20.61
6718.8	19.695
6718.9	19.084
6719	15.422
6719.1	13.896
6719.2	12.981
6719.3	15.728
6719.4	20
6719.5	20.916
6719.6	18.779
6719.7	14.812
6719.8	12.676
6719.9	13.286
6720	12.676
6720.1	12.676
6720.2	14.507
6720.3	19.084
6720.4	23.357
6720.5	15.422
6720.6	14.507
6720.7	20
6720.8	16.948
6720.9	14.507
6721	21.831
6721.1	18.779
6721.2	13.591
6721.3	15.117
6721.4	19.084
6721.5	21.526
6721.6	16.643
6721.7	13.591
6721.8	14.507
6721.9	16.643
6722	16.643
6722.1	20
6722.2	21.221
6722.3	20.916
6722.4	20
6722.5	17.864
6722.6	16.338
6722.7	12.981
6722.8	13.896
6722.9	11.15
6723	12.676
6723.1	15.728
6723.2	17.864
6723.3	17.253
6723.4	19.39
6723.5	18.779
6723.6	19.695
6723.7	20.305
6723.8	20.61
6723.9	22.136
6724	22.441
6724.1	22.747
6724.2	21.526
6724.3	21.526
6724.4	22.747
6724.5	21.221
6724.6	22.747
6724.7	22.441
6724.8	21.526
6724.9	22.747
6725	20.916
6725.1	21.221
6725.2	20.61
6725.3	18.474
6725.4	18.474
6725.5	19.084
6725.6	16.033
6725.7	14.507
6725.8	13.591
6725.9	12.371
6726	15.422
6726.1	14.202
6726.2	15.117
6726.3	17.253
6726.4	21.221
6726.5	22.136
6726.6	21.831
6726.7	19.39
6726.8	16.033
6726.9	14.202
6727	12.371
6727.1	14.507
6727.2	19.39
6727.3	22.747
6727.4	20
6727.5	17.864
6727.6	14.507
6727.7	12.676
6727.8	16.033
6727.9	21.831
6728	20.916
6728.1	16.948
6728.2	15.728
6728.3	16.643
6728.4	13.591
6728.5	18.169
6728.6	21.526
6728.7	18.169
6728.8	13.591
6728.9	19.084
6729	19.695
6729.1	12.981
6729.2	18.474
6729.3	21.221
6729.4	13.591
6729.5	14.812
6729.6	20.916
6729.7	20.305
6729.8	14.812
6729.9	13.286
6730	17.253
6730.1	18.474
6730.2	21.831
6730.3	20.305
6730.4	15.422
6730.5	13.286
6730.6	12.065
6730.7	12.676
6730.8	15.728
6730.9	18.169
6731	18.474
6731.1	20.916
6731.2	21.221
6731.3	20.61
6731.4	21.526
6731.5	20.61
6731.6	19.084
6731.7	15.117
6731.8	13.896
6731.9	14.507
6732	12.065
6732.1	13.591
6732.2	14.812
6732.3	14.202
6732.4	12.065
6732.5	13.591
6732.6	14.202
6732.7	13.591
6732.8	12.371
6732.9	15.422
6733	15.422
6733.1	13.896
6733.2	15.117
6733.3	13.896
6733.4	13.286
6733.5	12.065
6733.6	12.981
6733.7	15.728
6733.8	12.065
6733.9	14.202
6734	14.507
6734.1	12.065
6734.2	13.896
6734.3	16.948
6734.4	19.39
6734.5	22.441
6734.6	22.747
6734.7	20.916
6734.8	20
6734.9	14.812
6735	13.591
6735.1	11.76
6735.2	12.676
6735.3	12.981
6735.4	19.39
6735.5	22.136
6735.6	19.39
6735.7	16.643
6735.8	13.896
6735.9	11.455
6736	15.728
6736.1	20.305
6736.2	20.61
6736.3	18.779
6736.4	15.117
6736.5	14.812
6736.6	12.981
6736.7	13.286
6736.8	14.507
6736.9	17.864
6737	20.916
6737.1	18.474
6737.2	13.896
6737.3	19.39
6737.4	21.831
6737.5	11.76
6737.6	17.864
6737.7	18.169
6737.8	14.507
6737.9	14.812
6738	20.916
6738.1	20
6738.2	16.338
6738.3	12.371
6738.4	13.591
6738.5	16.033
6738.6	20.916
6738.7	20.61
6738.8	20.916
6738.9	16.643
6739	15.728
6739.1	13.286
6739.2	12.676
6739.3	16.033
6739.4	17.864
6739.5	16.643
6739.6	19.084
6739.7	20.61
6739.8	21.526
6739.9	21.526
6740	22.747
6740.1	22.136
6740.2	20.61
6740.3	18.169
6740.4	19.39
6740.5	16.948
6740.6	13.896
6740.7	14.812
6740.8	16.643
6740.9	14.507
6741	14.202
6741.1	14.202
6741.2	12.981
6741.3	12.981
6741.4	12.676
6741.5	16.338
6741.6	14.812
6741.7	15.422
6741.8	14.507
6741.9	17.559
6742	16.948
6742.1	18.779
6742.2	21.831
6742.3	22.136
6742.4	20.916
6742.5	21.831
6742.6	20.61
6742.7	19.695
6742.8	18.169
6742.9	16.948
6743	17.559
6743.1	13.591
6743.2	12.676
6743.3	13.591
6743.4	13.591
6743.5	19.39
6743.6	22.136
6743.7	21.831
6743.8	19.695
6743.9	15.728
6744	11.76
6744.1	13.591
6744.2	15.728
6744.3	21.221
6744.4	22.747
6744.5	17.864
6744.6	13.591
6744.7	12.371
6744.8	14.812
6744.9	13.896
6745	15.728
6745.1	13.896
6745.2	13.896
6745.3	16.338
6745.4	21.221
6745.5	15.117
6745.6	12.676
6745.7	19.084
6745.8	17.559
6745.9	16.338
6746	17.253
6746.1	20
6746.2	14.507
6746.3	13.896
6746.4	20
6746.5	20.61
6746.6	18.169
6746.7	12.676
6746.8	13.896
6746.9	16.033
6747	17.559
6747.1	21.221
6747.2	21.526
6747.3	20.305
6747.4	15.117
6747.5	14.202
6747.6	12.065
6747.7	11.76
6747.8	12.676
6747.9	14.507
6748	16.643
6748.1	14.507
6748.2	17.864
6748.3	17.253
6748.4	18.169
6748.5	20
6748.6	23.662
6748.7	21.831
6748.8	21.221
6748.9	22.136
6749	20.61
6749.1	21.526
6749.2	21.831
6749.3	22.441
6749.4	19.084
6749.5	19.695
6749.6	19.39
6749.7	22.441
6749.8	19.39
6749.9	20.916
6750	19.695
6750.1	21.221
6750.2	19.084
6750.3	21.831
6750.4	19.695
6750.5	23.357
6750.6	21.526
6750.7	21.526
6750.8	18.474
6750.9	18.474
6751	15.117
6751.1	16.033
6751.2	14.202
6751.3	12.676
6751.4	11.76
6751.5	14.507
6751.6	16.643
6751.7	20.916
6751.8	21.526
6751.9	19.39
6752	17.559
6752.1	13.896
6752.2	11.15
6752.3	12.371
6752.4	16.948
6752.5	21.526
6752.6	20.916
6752.7	18.779
6752.8	11.15
6752.9	13.591
6753	14.812
6753.1	21.221
6753.2	21.831
6753.3	20.61
6753.4	21.526
6753.5	17.864
6753.6	14.202
6753.7	14.202
6753.8	18.169
6753.9	22.136
6754	13.896
6754.1	15.117
6754.2	18.779
6754.3	15.728
6754.4	15.422
6754.5	20.305
6754.6	19.39
6754.7	12.065
6754.8	13.286
6754.9	16.643
6755	22.136
6755.1	20
6755.2	16.033
6755.3	14.812
6755.4	13.896
6755.5	13.286
6755.6	14.202
6755.7	20
6755.8	20.61
6755.9	21.526
6756	22.441
6756.1	21.526
6756.2	18.779
6756.3	14.812
6756.4	14.202
6756.5	14.202
6756.6	13.591
6756.7	11.76
6756.8	13.286
6756.9	13.591
6757	12.065
6757.1	14.507
6757.2	14.507
6757.3	15.117
6757.4	15.728
6757.5	13.896
6757.6	16.643
6757.7	16.338
6757.8	14.812
6757.9	16.643
6758	17.253
6758.1	15.117
6758.2	16.033
6758.3	15.422
6758.4	14.507
6758.5	15.117
6758.6	13.591
6758.7	15.422
6758.8	13.591
6758.9	12.981
6759	12.981
6759.1	14.507
6759.2	14.202
6759.3	16.338
6759.4	19.39
6759.5	20.916
6759.6	21.221
6759.7	22.136
6759.8	17.864
6759.9	18.779
6760	14.812
6760.1	13.286
6760.2	13.591
6760.3	14.812
6760.4	18.169
6760.5	21.831
6760.6	21.526
6760.7	16.033
6760.8	15.422
6760.9	13.286
6761	14.812
6761.1	18.169
6761.2	22.136
6761.3	17.253
6761.4	14.507
6761.5	12.981
6761.6	13.286
6761.7	13.591
6761.8	14.507
6761.9	19.39
6762	20.61
6762.1	14.507
6762.2	14.507
6762.3	20.916
6762.4	13.896
6762.5	15.728
6762.6	21.221
6762.7	15.422
6762.8	13.896
6762.9	19.084
6763	21.221
6763.1	15.117
6763.2	13.286
6763.3	15.728
6763.4	16.948
6763.5	22.136
6763.6	20.61
6763.7	17.253
6763.8	12.981
6763.9	12.065
6764	12.981
6764.1	14.202
6764.2	16.338
6764.3	18.169
6764.4	22.136
6764.5	20.916
6764.6	20.916
6764.7	20.305
6764.8	19.39
6764.9	16.033
6765	15.117
6765.1	16.338
6765.2	13.591
6765.3	13.286
6765.4	13.896
6765.5	14.202
6765.6	12.371
6765.7	12.371
6765.8	13.896
6765.9	16.033
6766	14.812
6766.1	13.896
6766.2	14.812
6766.3	14.507
6766.4	13.896
6766.5	15.728
6766.6	15.117
6766.7	14.202
6766.8	12.981
6766.9	13.896
6767	13.896
6767.1	12.065
6767.2	12.676
6767.3	15.422
6767.4	12.371
6767.5	13.286
6767.6	13.896
6767.7	16.033
6767.8	17.253
6767.9	20.61
6768	22.441
6768.1	22.747
6768.2	18.474
6768.3	18.169
6768.4	12.981
6768.5	12.981
6768.6	11.76
6768.7	14.507
6768.8	16.338
6768.9	20.61
6769	21.526
6769.1	17.559
6769.2	13.896
6769.3	13.896
6769.4	13.286
6769.5	18.779
6769.6	22.441
6769.7	21.221
6769.8	18.169
6769.9	16.643
6770	16.338
6770.1	17.559
6770.2	20
6770.3	21.831
6770.4	14.507
6770.5	12.676
6770.6	16.948
6770.7	18.779
6770.8	15.728
6770.9	20.305
6771	19.084
6771.1	11.76
6771.2	15.728
6771.3	21.526
6771.4	16.948
6771.5	15.117
6771.6	14.812
6771.7	16.338
6771.8	21.831
6771.9	20.305
6772	17.864
6772.1	13.896
6772.2	13.896
6772.3	15.422
6772.4	16.033
6772.5	16.033
6772.6	18.779
6772.7	19.39
6772.8	21.526
6772.9	21.526
6773	21.526
6773.1	18.474
6773.2	16.948
6773.3	15.422
6773.4	14.507
6773.5	12.065
6773.6	15.117
6773.7	13.286
6773.8	12.065
6773.9	12.371
6774	14.202
6774.1	12.065
6774.2	12.371
6774.3	14.507
6774.4	15.422
6774.5	13.286
6774.6	12.981
6774.7	13.591
6774.8	13.591
6774.9	12.981
6775	15.117
6775.1	13.896
6775.2	15.117
6775.3	10.234
6775.4	13.591
6775.5	12.981
6775.6	14.507
6775.7	13.286
6775.8	15.422
6775.9	14.812
6776	17.253
6776.1	20.916
6776.2	21.221
6776.3	22.136
6776.4	21.221
6776.5	20
6776.6	16.643
6776.7	12.676
6776.8	12.371
6776.9	12.676
6777	16.033
6777.1	20
6777.2	24.272
6777.3	19.695
6777.4	16.643
6777.5	13.896
6777.6	11.76
6777.7	14.202
6777.8	20
6777.9	22.136
6778	20
6778.1	16.033
6778.2	13.591
6778.3	13.286
6778.4	16.338
6778.5	17.864
6778.6	21.526
6778.7	18.779
6778.8	12.065
6778.9	15.117
6779	21.526
6779.1	14.202
6779.2	15.422
6779.3	22.441
6779.4	15.728
6779.5	13.591
6779.6	18.474
6779.7	21.221
6779.8	15.117
6779.9	12.676
6780	15.117
6780.1	19.084
6780.2	21.526
6780.3	21.526
6780.4	16.033
6780.5	13.286
6780.6	13.286
6780.7	12.676
6780.8	14.812
6780.9	16.033
6781	16.338
6781.1	19.084
6781.2	21.831
6781.3	21.831
6781.4	22.136
6781.5	19.084
6781.6	20
6781.7	16.338
6781.8	13.286
6781.9	14.202
6782	13.896
6782.1	11.76
6782.2	15.728
6782.3	13.896
6782.4	12.065
6782.5	13.896
6782.6	14.202
6782.7	13.896
6782.8	13.896
6782.9	13.896
6783	15.117
6783.1	14.507
6783.2	14.202
6783.3	12.981
6783.4	14.507
6783.5	12.065
6783.6	14.507
6783.7	15.117
6783.8	13.286
6783.9	13.591
6784	12.981
6784.1	12.676
6784.2	14.812
6784.3	15.422
6784.4	20.916
6784.5	21.221
6784.6	21.526
6784.7	21.221
6784.8	20
6784.9	15.422
6785	16.033
6785.1	13.286
6785.2	11.15
6785.3	12.981
6785.4	17.253
6785.5	20.61
6785.6	20.305
6785.7	18.779
6785.8	13.286
6785.9	14.507
6786	13.286
6786.1	15.728
6786.2	20
6786.3	21.526
6786.4	16.643
6786.5	16.643
6786.6	14.812
6786.7	13.896
6786.8	14.812
6786.9	16.338
6787	19.695
6787.1	18.169
6787.2	12.676
6787.3	20.305
6787.4	19.695
6787.5	12.676
6787.6	15.422
6787.7	19.695
6787.8	13.591
6787.9	16.033
6788	21.831
6788.1	19.39
6788.2	14.812
6788.3	12.065
6788.4	15.422
6788.5	16.948
6788.6	21.526
6788.7	21.526
6788.8	18.474
6788.9	13.591
6789	13.896
6789.1	14.202
6789.2	15.117
6789.3	15.728
6789.4	18.169
6789.5	18.779
6789.6	21.221
6789.7	21.526
6789.8	22.136
6789.9	20
6790	20.305
6790.1	19.084
6790.2	16.338
6790.3	13.896
6790.4	14.202
6790.5	16.338
6790.6	12.981
6790.7	14.202
6790.8	13.591
6790.9	12.981
6791	11.15
6791.1	12.981
6791.2	13.286
6791.3	13.286
6791.4	10.54
6791.5	11.455
6791.6	13.286
6791.7	11.76
6791.8	12.981
6791.9	15.422
6792	14.202
6792.1	14.812
6792.2	15.422
6792.3	16.338
6792.4	17.864
6792.5	21.221
6792.6	21.221
6792.7	22.747
6792.8	21.831
6792.9	20.916
6793	17.559
6793.1	15.728
6793.2	14.507
6793.3	13.591
6793.4	12.065
6793.5	14.507
6793.6	19.084
6793.7	21.526
6793.8	20.916
6793.9	19.39
6794	15.728
6794.1	11.76
6794.2	13.591
6794.3	16.033
6794.4	21.831
6794.5	22.747
6794.6	17.864
6794.7	14.202
6794.8	11.76
6794.9	12.371
6795	12.676
6795.1	12.981
6795.2	16.033
6795.3	18.474
6795.4	21.526
6795.5	14.202
6795.6	14.507
6795.7	19.39
6795.8	16.033
6795.9	14.812
6796	21.831
6796.1	16.948
6796.2	14.812
6796.3	15.422
6796.4	21.526
6796.5	18.474
6796.6	15.422
6796.7	12.981
6796.8	16.338
6796.9	20
6797	20.61
6797.1	18.474
6797.2	19.695
6797.3	15.728
6797.4	13.286
6797.5	12.981
6797.6	12.981
6797.7	14.812
6797.8	15.728
6797.9	18.779
6798	19.695
6798.1	21.526
6798.2	21.221
6798.3	22.441
6798.4	20.305
6798.5	18.779
6798.6	20
6798.7	20.61
6798.8	17.559
6798.9	16.948
6799	13.591
6799.1	15.117
6799.2	13.591
6799.3	13.896
6799.4	14.507
6799.5	13.896
6799.6	13.896
6799.7	14.202
6799.8	12.981
6799.9	13.286
6800	14.507
6800.1	14.202
6800.2	14.507
6800.3	14.507
6800.4	16.948
6800.5	15.728
6800.6	18.169
6800.7	19.39
6800.8	20.916
6800.9	23.967
6801	20.916
6801.1	21.831
6801.2	19.695
6801.3	15.728
6801.4	13.896
6801.5	15.117
6801.6	12.981
6801.7	12.981
6801.8	14.202
6801.9	18.779
6802	20.916
6802.1	20
6802.2	16.643
6802.3	15.728
6802.4	12.065
6802.5	12.676
6802.6	16.948
6802.7	20.916
6802.8	21.526
6802.9	16.033
6803	13.591
6803.1	12.676
6803.2	13.591
6803.3	13.591
6803.4	13.591
6803.5	12.981
6803.6	12.676
6803.7	18.779
6803.8	20.916
6803.9	14.202
6804	15.728
6804.1	20.916
6804.2	12.371
6804.3	14.812
6804.4	21.831
6804.5	16.338
6804.6	11.455
6804.7	16.338
6804.8	20.61
6804.9	19.39
6805	14.202
6805.1	14.812
6805.2	15.422
6805.3	16.033
6805.4	21.831
6805.5	21.221
6805.6	18.779
6805.7	16.948
6805.8	14.507
6805.9	13.591
6806	12.676
6806.1	14.507
6806.2	15.117
6806.3	16.643
6806.4	18.474
6806.5	19.084
6806.6	21.526
6806.7	20.916
6806.8	22.441
6806.9	20.61
6807	20.305
6807.1	19.695
6807.2	18.779
6807.3	19.695
6807.4	16.948
6807.5	14.507
6807.6	15.728
6807.7	15.117
6807.8	12.981
6807.9	16.338
6808	14.812
6808.1	13.896
6808.2	15.422
6808.3	13.896
6808.4	13.896
6808.5	16.338
6808.6	16.948
6808.7	19.695
6808.8	19.39
6808.9	19.695
6809	20.305
6809.1	22.441
6809.2	20.916
6809.3	22.136
6809.4	20
6809.5	19.084
6809.6	16.338
6809.7	14.202
6809.8	12.065
6809.9	14.812
6810	12.676
6810.1	14.812
6810.2	20.61
6810.3	20.61
6810.4	22.136
6810.5	18.169
6810.6	15.728
6810.7	11.455
6810.8	13.591
6810.9	15.422
6811	22.441
6811.1	22.136
6811.2	18.169
6811.3	12.981
6811.4	13.896
6811.5	15.117
6811.6	15.422
6811.7	13.896
6811.8	12.371
6811.9	13.591
6812	18.474
6812.1	20.61
6812.2	15.117
6812.3	16.948
6812.4	20
6812.5	14.812
6812.6	16.643
6812.7	20.305
6812.8	15.422
6812.9	14.202
6813	19.695
6813.1	21.831
6813.2	16.338
6813.3	13.286
6813.4	15.422
6813.5	16.643
6813.6	21.526
6813.7	21.526
6813.8	19.39
6813.9	15.117
6814	12.676
6814.1	10.54
6814.2	13.896
6814.3	14.507
6814.4	18.474
6814.5	18.169
6814.6	21.221
6814.7	22.747
6814.8	21.221
6814.9	19.39
6815	19.084
6815.1	17.864
6815.2	15.117
6815.3	14.812
6815.4	12.371
6815.5	12.676
6815.6	12.065
6815.7	13.286
6815.8	14.507
6815.9	13.591
6816	14.202
6816.1	12.065
6816.2	15.117
6816.3	13.286
6816.4	14.202
6816.5	15.422
6816.6	16.033
6816.7	14.202
6816.8	12.371
6816.9	13.286
6817	13.896
6817.1	13.286
6817.2	14.812
6817.3	14.812
6817.4	11.76
6817.5	10.845
6817.6	13.286
6817.7	12.981
6817.8	15.117
6817.9	20
6818	21.831
6818.1	22.136
6818.2	20.916
6818.3	18.169
6818.4	17.253
6818.5	15.728
6818.6	12.981
6818.7	11.76
6818.8	13.896
6818.9	15.422
6819	20.61
6819.1	20.916
6819.2	18.474
6819.3	16.338
6819.4	13.286
6819.5	12.981
6819.6	15.728
6819.7	20.916
6819.8	21.831
6819.9	21.831
6820	19.695
6820.1	20.61
6820.2	20.305
6820.3	17.253
6820.4	12.371
6820.5	16.033
6820.6	22.441
6820.7	16.338
6820.8	15.728
6820.9	20.61
6821	14.812
6821.1	13.286
6821.2	17.864
6821.3	21.526
6821.4	15.117
6821.5	14.812
6821.6	15.117
6821.7	21.221
6821.8	20.305
6821.9	16.643
6822	14.202
6822.1	14.507
6822.2	14.202
6822.3	16.948
6822.4	17.864
6822.5	20.916
6822.6	22.441
6822.7	22.136
6822.8	21.526
6822.9	19.084
6823	15.117
6823.1	15.422
6823.2	13.591
6823.3	13.591
6823.4	11.76
6823.5	13.896
6823.6	13.591
6823.7	13.896
6823.8	13.591
6823.9	13.896
6824	15.728
6824.1	16.643
6824.2	16.948
6824.3	17.864
6824.4	18.169
6824.5	16.948
6824.6	19.39
6824.7	17.253
6824.8	18.779
6824.9	18.169
6825	17.559
6825.1	18.169
6825.2	16.643
6825.3	16.643
6825.4	16.033
6825.5	16.338
6825.6	15.117
6825.7	14.202
6825.8	12.981
6825.9	12.981
6826	12.371
6826.1	13.286
6826.2	14.202
6826.3	19.084
6826.4	20
6826.5	22.136
6826.6	22.747
6826.7	18.169
6826.8	16.338
6826.9	14.202
6827	12.371
6827.1	12.676
6827.2	16.033
6827.3	20
6827.4	21.526
6827.5	19.084
6827.6	17.253
6827.7	13.896
6827.8	11.455
6827.9	16.643
6828	21.526
6828.1	23.662
6828.2	20
6828.3	19.695
6828.4	19.39
6828.5	20.61
6828.6	19.39
6828.7	13.896
6828.8	18.169
6828.9	21.221
6829	15.422
6829.1	13.286
6829.2	20.916
6829.3	17.864
6829.4	12.981
6829.5	19.695
6829.6	21.526
6829.7	13.591
6829.8	13.286
6829.9	17.253
6830	23.052
6830.1	18.779
6830.2	16.948
6830.3	13.286
6830.4	13.896
6830.5	14.812
6830.6	17.864
6830.7	18.779
6830.8	22.136
6830.9	20.916
6831	20
6831.1	17.253
6831.2	15.117
6831.3	14.812
6831.4	14.202
6831.5	13.286
6831.6	13.896
6831.7	14.812
6831.8	14.202
6831.9	15.422
6832	17.559
6832.1	18.779
6832.2	19.084
6832.3	16.948
6832.4	20
6832.5	19.39
6832.6	21.831
6832.7	20.916
6832.8	23.357
6832.9	21.526
6833	21.526
6833.1	22.747
6833.2	20.61
6833.3	21.526
6833.4	22.441
6833.5	21.526
6833.6	22.747
6833.7	20.61
6833.8	20.305
6833.9	17.864
6834	18.474
6834.1	16.338
6834.2	17.559
6834.3	14.812
6834.4	13.896
6834.5	14.507
6834.6	11.455
6834.7	12.371
6834.8	14.202
6834.9	18.169
6835	21.221
6835.1	22.747
6835.2	20
6835.3	16.643
6835.4	12.676
6835.5	12.676
6835.6	12.676
6835.7	12.981
6835.8	20.305
6835.9	21.221
6836	19.084
6836.1	14.812
6836.2	13.591
6836.3	11.76
6836.4	15.422
6836.5	19.695
6836.6	20.305
6836.7	20
6836.8	18.779
6836.9	14.812
6837	12.676
6837.1	16.948
6837.2	20.916
6837.3	13.896
6837.4	16.948
6837.5	21.831
6837.6	13.286
6837.7	14.202
6837.8	22.747
6837.9	18.474
6838	13.591
6838.1	15.117
6838.2	19.39
6838.3	20.916
6838.4	18.169
6838.5	13.591
6838.6	12.981
6838.7	15.728
6838.8	19.39
6838.9	22.441
6839	20.305
6839.1	20
6839.2	19.084
6839.3	15.117
6839.4	12.981
6839.5	13.896
6839.6	13.591
6839.7	13.591
6839.8	15.117
6839.9	16.948
6840	15.422
6840.1	18.474
6840.2	20
6840.3	20.305
6840.4	20.305
6840.5	19.695
6840.6	22.747
6840.7	22.747
6840.8	21.221
6840.9	20.305
6841	21.221
6841.1	20.61
6841.2	20
6841.3	20.305
6841.4	20
6841.5	20
6841.6	21.831
6841.7	20
6841.8	21.221
6841.9	20.61
6842	20.305
6842.1	22.441
6842.2	23.052
6842.3	20.916
6842.4	22.136
6842.5	18.474
6842.6	18.474
6842.7	17.559
6842.8	15.728
6842.9	14.202
6843	14.812
6843.1	12.981
6843.2	13.286
6843.3	15.728
6843.4	19.695
6843.5	22.441
6843.6	23.662
6843.7	19.084
6843.8	15.117
6843.9	12.981
6844	12.981
6844.1	13.591
6844.2	20
6844.3	23.052
6844.4	20.305
6844.5	17.253
6844.6	11.15
6844.7	13.591
6844.8	15.422
6844.9	20
6845	17.864
6845.1	16.643
6845.2	14.507
6845.3	12.981
6845.4	18.779
6845.5	19.084
6845.6	15.117
6845.7	17.559
6845.8	20.61
6845.9	15.422
6846	15.728
6846.1	20.305
6846.2	16.338
6846.3	14.812
6846.4	15.422
6846.5	22.136
6846.6	19.39
6846.7	16.948
6846.8	12.065
6846.9	13.896
6847	15.728
6847.1	20.305
6847.2	21.526
6847.3	21.221
6847.4	19.695
6847.5	16.033
6847.6	13.286
6847.7	13.896
6847.8	12.065
6847.9	12.981
6848	13.591
6848.1	15.728
6848.2	15.117
6848.3	18.169
6848.4	19.084
6848.5	20.305
6848.6	21.526
6848.7	22.136
6848.8	22.747
6848.9	20.61
6849	21.526
6849.1	21.831
6849.2	21.831
6849.3	21.221
6849.4	20.916
6849.5	23.052
6849.6	18.474
6849.7	21.221
6849.8	20.305
6849.9	21.221
6850	22.136
6850.1	21.831
6850.2	21.831
6850.3	20
6850.4	21.221
6850.5	21.526
6850.6	23.052
6850.7	22.747
6850.8	20.916
6850.9	16.948
6851	15.117
6851.1	13.896
6851.2	12.676
6851.3	12.371
6851.4	15.422
6851.5	15.422
6851.6	17.253
6851.7	19.695
6851.8	20.916
6851.9	19.39
6852	18.779
6852.1	14.202
6852.2	11.76
6852.3	13.591
6852.4	15.117
6852.5	20.61
6852.6	20.916
6852.7	16.948
6852.8	13.591
6852.9	11.76
6853	15.422
6853.1	19.084
6853.2	20.305
6853.3	22.136
6853.4	20.61
6853.5	20.916
6853.6	15.117
6853.7	12.676
6853.8	16.338
6853.9	21.831
6854	13.591
6854.1	15.728
6854.2	21.526
6854.3	13.896
6854.4	14.507
6854.5	20
6854.6	17.253
6854.7	13.896
6854.8	14.812
6854.9	19.39
6855	21.526
6855.1	19.39
6855.2	14.812
6855.3	12.676
6855.4	13.286
6855.5	17.253
6855.6	19.084
6855.7	21.221
6855.8	22.136
6855.9	20.916
6856	17.559
6856.1	14.812
6856.2	12.981
6856.3	15.728
6856.4	12.065
6856.5	12.676
6856.6	13.591
6856.7	16.033
6856.8	15.728
6856.9	16.338
6857	16.033
6857.1	19.084
6857.2	17.253
6857.3	20
6857.4	20
6857.5	21.221
6857.6	20.305
6857.7	22.441
6857.8	21.221
6857.9	22.747
6858	22.441
6858.1	21.831
6858.2	22.747
6858.3	20
6858.4	21.221
6858.5	21.221
6858.6	20
6858.7	18.779
6858.8	19.084
6858.9	17.559
6859	16.948
6859.1	17.559
6859.2	14.812
6859.3	13.896
6859.4	14.812
6859.5	12.371
6859.6	12.981
6859.7	14.507
6859.8	16.643
6859.9	19.695
6860	23.052
6860.1	20.305
6860.2	18.779
6860.3	16.033
6860.4	12.676
6860.5	12.981
6860.6	15.728
6860.7	17.864
6860.8	21.831
6860.9	22.136
6861	17.253
6861.1	12.981
6861.2	12.676
6861.3	16.338
6861.4	22.441
6861.5	22.747
6861.6	20.305
6861.7	22.747
6861.8	20.61
6861.9	17.559
6862	14.202
6862.1	15.117
6862.2	20.916
6862.3	16.033
6862.4	15.422
6862.5	20
6862.6	16.643
6862.7	13.591
6862.8	20.61
6862.9	20.61
6863	13.591
6863.1	14.507
6863.2	15.117
6863.3	22.441
6863.4	21.831
6863.5	16.033
6863.6	13.591
6863.7	12.676
6863.8	15.422
6863.9	16.033
6864	17.864
6864.1	21.526
6864.2	22.136
6864.3	19.695
6864.4	18.474
6864.5	15.117
6864.6	12.676
6864.7	13.896
6864.8	13.896
6864.9	12.981
6865	13.286
6865.1	14.812
6865.2	13.896
6865.3	15.117
6865.4	17.253
6865.5	18.169
6865.6	19.084
6865.7	19.39
6865.8	18.779
6865.9	20
6866	20
6866.1	21.221
6866.2	22.136
6866.3	20.916
6866.4	21.831
6866.5	21.221
6866.6	21.221
6866.7	18.779
6866.8	19.39
6866.9	18.779
6867	18.779
6867.1	19.695
6867.2	16.643
6867.3	16.033
6867.4	15.728
6867.5	13.591
6867.6	11.76
6867.7	13.896
6867.8	12.371
6867.9	14.507
6868	17.253
6868.1	17.559
6868.2	20.61
6868.3	20
6868.4	20.916
6868.5	19.084
6868.6	14.812
6868.7	11.15
6868.8	13.286
6868.9	12.981
6869	19.084
6869.1	22.136
6869.2	19.084
6869.3	15.117
6869.4	13.896
6869.5	12.676
6869.6	16.643
6869.7	19.695
6869.8	21.526
6869.9	20.916
6870	20
6870.1	19.695
6870.2	23.357
6870.3	19.39
6870.4	14.507
6870.5	15.117
6870.6	21.221
6870.7	14.507
6870.8	15.117
6870.9	21.526
6871	14.507
6871.1	14.202
6871.2	19.084
6871.3	20.61
6871.4	17.253
6871.5	12.676
6871.6	16.033
6871.7	18.474
6871.8	21.526
6871.9	18.169
6872	16.033
6872.1	12.981
6872.2	13.896
6872.3	15.117
6872.4	16.033
6872.5	18.474
6872.6	22.136
6872.7	22.441
6872.8	22.136
6872.9	20.305
6873	17.864
6873.1	17.253
6873.2	15.728
6873.3	12.371
6873.4	12.676
6873.5	12.371
6873.6	14.202
6873.7	13.286
6873.8	13.591
6873.9	13.286
6874	14.812
6874.1	16.338
6874.2	16.338
6874.3	16.643
6874.4	17.253
6874.5	16.338
6874.6	16.338
6874.7	16.033
6874.8	18.779
6874.9	16.643
6875	16.338
6875.1	16.338
6875.2	16.643
6875.3	16.033
6875.4	12.981
6875.5	15.117
6875.6	13.896
6875.7	14.202
6875.8	13.286
6875.9	12.981
6876	13.896
6876.1	14.812
6876.2	17.253
6876.3	18.779
6876.4	21.221
6876.5	22.136
6876.6	21.221
6876.7	16.948
6876.8	15.728
6876.9	13.896
6877	12.981
6877.1	14.202
6877.2	19.695
6877.3	22.441
6877.4	21.831
6877.5	17.253
6877.6	15.117
6877.7	11.76
6877.8	15.117
6877.9	21.221
6878	22.441
6878.1	20
6878.2	14.812
6878.3	17.864
6878.4	16.948
6878.5	20.305
6878.6	20.61
6878.7	17.253
6878.8	14.202
6878.9	18.779
6879	20.61
6879.1	12.676
6879.2	16.948
6879.3	20.305
6879.4	15.117
6879.5	16.033
6879.6	21.526
6879.7	17.253
6879.8	14.507
6879.9	13.591
6880	18.169
6880.1	21.221
6880.2	22.441
6880.3	16.033
6880.4	13.591
6880.5	13.591
6880.6	13.286
6880.7	15.728
6880.8	17.253
6880.9	20.305
6881	20.61
6881.1	20.61
6881.2	19.39
6881.3	17.559
6881.4	16.643
6881.5	12.981
6881.6	14.812
6881.7	15.117
6881.8	12.676
6881.9	12.676
6882	13.896
6882.1	14.812
6882.2	13.286
6882.3	15.728
6882.4	15.728
6882.5	17.253
6882.6	16.643
6882.7	17.253
6882.8	17.253
6882.9	18.169
6883	17.864
6883.1	19.084
6883.2	18.779
6883.3	18.169
6883.4	16.948
6883.5	16.948
6883.6	15.728
6883.7	16.338
6883.8	16.033
6883.9	15.117
6884	12.676
6884.1	12.981
6884.2	13.896
6884.3	11.76
6884.4	13.896
6884.5	15.422
6884.6	16.033
6884.7	19.084
6884.8	20.916
6884.9	22.136
6885	19.084
6885.1	18.169
6885.2	14.202
6885.3	12.065
6885.4	11.76
6885.5	14.507
6885.6	17.253
6885.7	21.526
6885.8	19.084
6885.9	16.643
6886	14.202
6886.1	13.591
6886.2	15.117
6886.3	20.61
6886.4	20.305
6886.5	19.695
6886.6	18.474
6886.7	17.864
6886.8	20
6886.9	22.441
6887	19.695
6887.1	12.676
6887.2	16.643
6887.3	21.831
6887.4	16.033
6887.5	14.812
6887.6	20
6887.7	16.033
6887.8	13.896
6887.9	18.474
6888	21.221
6888.1	13.896
6888.2	13.591
6888.3	16.033
6888.4	20.916
6888.5	20.61
6888.6	19.084
6888.7	13.896
6888.8	14.202
6888.9	14.812
6889	15.728
6889.1	18.779
6889.2	21.831
6889.3	23.052
6889.4	22.136
6889.5	21.526
6889.6	18.169
6889.7	12.981
6889.8	13.286
6889.9	13.591
6890	12.371
6890.1	13.286
6890.2	14.812
6890.3	14.812
6890.4	13.591
6890.5	14.507
6890.6	16.643
6890.7	16.338
6890.8	17.559
6890.9	19.695
6891	19.39
6891.1	18.474
6891.2	20
6891.3	19.39
6891.4	20.305
6891.5	19.695
6891.6	23.052
6891.7	19.084
6891.8	19.695
6891.9	19.084
6892	20
6892.1	17.864
6892.2	18.779
6892.3	17.253
6892.4	16.033
6892.5	14.202
6892.6	15.117
6892.7	11.76
6892.8	10.845
6892.9	12.676
6893	14.812
6893.1	17.559
6893.2	19.39
6893.3	20.61
6893.4	22.136
6893.5	20
6893.6	18.474
6893.7	15.728
6893.8	12.676
6893.9	13.591
6894	15.117
6894.1	19.695
6894.2	23.967
6894.3	19.084
6894.4	16.643
6894.5	12.981
6894.6	12.065
6894.7	14.507
6894.8	22.136
6894.9	20.61
6895	21.526
6895.1	19.084
6895.2	15.422
6895.3	13.591
6895.4	16.033
6895.5	21.526
6895.6	17.559
6895.7	12.371
6895.8	19.39
6895.9	17.253
6896	13.591
6896.1	18.474
6896.2	20
6896.3	15.422
6896.4	14.507
6896.5	17.253
6896.6	22.441
6896.7	18.169
6896.8	14.812
6896.9	13.286
6897	15.728
6897.1	16.948
6897.2	17.864
6897.3	21.831
6897.4	22.441
6897.5	18.169
6897.6	17.559
6897.7	14.507
6897.8	12.065
6897.9	10.54
6898	12.371
6898.1	14.202
6898.2	15.728
6898.3	17.864
6898.4	17.559
6898.5	18.474
6898.6	19.084
6898.7	22.441
6898.8	21.831
6898.9	22.136
6899	22.747
6899.1	23.052
6899.2	20.61
6899.3	19.695
6899.4	20
6899.5	20
6899.6	20.305
6899.7	20.61
6899.8	19.695
6899.9	20.305
6900	20
6900.1	19.695
6900.2	19.39
6900.3	20
6900.4	22.747
6900.5	22.747
6900.6	22.747
6900.7	22.136
6900.8	20
6900.9	17.864
6901	17.559
6901.1	17.559
6901.2	15.422
6901.3	14.507
6901.4	12.676
6901.5	14.507
6901.6	12.676
6901.7	17.559
6901.8	19.695
6901.9	21.526
6902	20.61
6902.1	15.117
6902.2	14.507
6902.3	11.455
6902.4	12.676
6902.5	16.033
6902.6	20.305
6902.7	20.916
6902.8	16.338
6902.9	13.591
6903	13.591
6903.1	12.676
6903.2	15.117
6903.3	17.864
6903.4	18.169
6903.5	15.117
6903.6	13.896
6903.7	14.507
6903.8	18.779
6903.9	18.779
6904	12.981
6904.1	18.169
6904.2	18.474
6904.3	13.591
6904.4	17.864
6904.5	20.305
6904.6	14.202
6904.7	13.591
6904.8	19.39
6904.9	21.526
6905	16.033
6905.1	12.676
6905.2	13.591
6905.3	16.338
6905.4	17.559
6905.5	23.052
6905.6	22.441
6905.7	18.779
6905.8	13.896
6905.9	14.507
6906	13.591
6906.1	12.676
6906.2	14.507
6906.3	16.033
6906.4	16.948
6906.5	18.474
6906.6	20.305
6906.7	21.221
6906.8	21.831
6906.9	22.136
6907	20.61
6907.1	22.441
6907.2	19.695
6907.3	17.864
6907.4	17.559
6907.5	16.948
6907.6	16.338
6907.7	15.117
6907.8	13.286
6907.9	14.507
6908	13.591
6908.1	14.507
6908.2	15.728
6908.3	15.728
6908.4	13.896
6908.5	14.202
6908.6	16.948
6908.7	15.728
6908.8	18.169
6908.9	19.39
6909	21.831
6909.1	20
6909.2	22.136
6909.3	21.221
6909.4	21.526
6909.5	20
6909.6	18.474
6909.7	17.864
6909.8	14.507
6909.9	12.371
6910	13.591
6910.1	12.981
6910.2	14.812
6910.3	20.61
6910.4	22.747
6910.5	22.136
6910.6	19.084
6910.7	14.202
6910.8	12.676
6910.9	12.371
6911	16.643
6911.1	22.136
6911.2	23.662
6911.3	15.728
6911.4	14.507
6911.5	11.76
6911.6	11.76
6911.7	13.286
6911.8	13.286
6911.9	17.559
6912	19.084
6912.1	20
6912.2	11.76
6912.3	16.033
6912.4	21.221
6912.5	15.117
6912.6	16.338
6912.7	20.916
6912.8	14.202
6912.9	15.422
6913	20
6913.1	20.916
6913.2	14.812
6913.3	13.286
6913.4	17.253
6913.5	20
6913.6	20.305
6913.7	17.864
6913.8	15.422
6913.9	14.507
6914	12.981
6914.1	14.202
6914.2	16.948
6914.3	18.474
6914.4	20.305
6914.5	22.136
6914.6	20.61
6914.7	18.779
6914.8	15.117
6914.9	14.812
6915	12.065
6915.1	12.371
6915.2	13.286
6915.3	14.507
6915.4	14.507
6915.5	15.117
6915.6	15.117
6915.7	17.253
6915.8	16.033
6915.9	17.253
6916	17.559
6916.1	16.948
6916.2	18.474
6916.3	20
6916.4	18.474
6916.5	20
6916.6	17.864
6916.7	18.474
6916.8	17.253
6916.9	17.559
6917	18.474
6917.1	16.643
6917.2	15.422
6917.3	16.033
6917.4	13.896
6917.5	13.896
6917.6	14.202
6917.7	12.981
6917.8	12.065
6917.9	13.591
6918	14.507
6918.1	17.253
6918.2	19.695
6918.3	20.305
6918.4	21.526
6918.5	20
6918.6	14.812
6918.7	13.896
6918.8	12.371
6918.9	15.117
6919	19.39
6919.1	19.084
6919.2	16.033
6919.3	12.676
6919.4	15.728
6919.5	22.747
6919.6	19.695
6919.7	12.676
6919.8	12.676
6919.9	14.202
6920	16.033
6920.1	16.948
6920.2	15.422
6920.3	15.422
6920.4	12.676
6920.5	17.559
6920.6	20.61
6920.7	14.202
6920.8	16.033
6920.9	21.221
6921	19.39
6921.1	11.455
6921.2	17.253
6921.3	20.61
6921.4	18.779
6921.5	13.896
6921.6	12.065
6921.7	15.117
6921.8	18.169
6921.9	20.916
6922	20.61
6922.1	18.474
6922.2	15.728
6922.3	14.202
6922.4	13.896
6922.5	13.591
6922.6	14.507
6922.7	16.643
6922.8	19.39
6922.9	19.39
6923	21.526
6923.1	20.916
6923.2	22.136
6923.3	20.61
6923.4	20.61
6923.5	21.221
6923.6	20.916
6923.7	19.084
6923.8	19.39
6923.9	17.864
6924	18.779
6924.1	17.864
6924.2	16.948
6924.3	17.253
6924.4	17.559
6924.5	17.864
6924.6	19.084
6924.7	17.559
6924.8	18.474
6924.9	19.695
6925	21.526
6925.1	21.526
6925.2	23.052
6925.3	22.747
6925.4	21.526
6925.5	21.526
6925.6	20
6925.7	17.253
6925.8	16.948
6925.9	15.117
6926	14.202
6926.1	14.202
6926.2	12.981
6926.3	12.981
6926.4	18.779
6926.5	19.695
6926.6	22.136
6926.7	20.61
6926.8	17.864
6926.9	13.286
6927	12.676
6927.1	12.371
6927.2	18.474
6927.3	19.695
6927.4	22.136
6927.5	16.948
6927.6	13.591
6927.7	11.455
6927.8	18.474
6927.9	21.831
6928	20
6928.1	16.338
6928.2	13.591
6928.3	13.286
6928.4	15.422
6928.5	16.948
6928.6	18.779
6928.7	20.305
6928.8	16.948
6928.9	12.981
6929	17.864
6929.1	21.526
6929.2	14.507
6929.3	16.033
6929.4	22.136
6929.5	15.728
6929.6	13.286
6929.7	16.643
6929.8	20
6929.9	23.357
6930	15.728
6930.1	13.896
6930.2	14.507
6930.3	15.117
6930.4	14.507
6930.5	18.779
6930.6	21.221
6930.7	21.221
6930.8	20.916
6930.9	19.084
6931	16.948
6931.1	15.422
6931.2	12.371
6931.3	12.676
6931.4	12.981
6931.5	14.812
6931.6	13.896
6931.7	14.507
6931.8	14.202
6931.9	15.422
6932	16.948
6932.1	17.559
6932.2	20.305
6932.3	20
6932.4	22.136
6932.5	21.831
6932.6	21.221
6932.7	20
6932.8	19.084
6932.9	19.695
6933	16.643
6933.1	16.643
6933.2	16.033
6933.3	13.286
6933.4	14.202
6933.5	15.728
6933.6	13.591
6933.7	14.202
6933.8	13.286
6933.9	13.286
6934	13.896
6934.1	16.643
6934.2	17.253
6934.3	21.831
6934.4	21.221
6934.5	21.831
6934.6	22.136
6934.7	20.305
6934.8	17.559
6934.9	17.864
6935	16.338
6935.1	13.896
6935.2	13.286
6935.3	11.76
6935.4	16.948
6935.5	20
6935.6	20
6935.7	19.084
6935.8	15.117
6935.9	11.76
6936	14.507
6936.1	17.253
6936.2	20.916
6936.3	19.084
6936.4	15.728
6936.5	15.422
6936.6	12.676
6936.7	13.591
6936.8	13.896
6936.9	16.033
6937	18.169
6937.1	20.305
6937.2	14.507
6937.3	15.422
6937.4	22.136
6937.5	13.896
6937.6	13.896
6937.7	21.526
6937.8	16.033
6937.9	14.202
6938	17.559
6938.1	20.61
6938.2	16.338
6938.3	13.591
6938.4	13.286
6938.5	16.948
6938.6	21.831
6938.7	20.305
6938.8	19.39
6938.9	14.202
6939	12.981
6939.1	14.507
6939.2	14.812
6939.3	16.948
6939.4	18.169
6939.5	19.39
6939.6	20.61
6939.7	21.221
6939.8	20
6939.9	20.916
6940	19.695
6940.1	15.728
6940.2	16.033
6940.3	13.896
6940.4	12.676
6940.5	13.896
6940.6	11.76
6940.7	13.591
6940.8	11.455
6940.9	13.286
6941	13.591
6941.1	13.896
6941.2	12.676
6941.3	13.591
6941.4	14.507
6941.5	13.286
6941.6	13.896
6941.7	14.202
6941.8	13.591
6941.9	14.507
6942	12.065
6942.1	15.117
6942.2	11.76
6942.3	14.507
6942.4	13.896
6942.5	14.812
6942.6	12.676
6942.7	19.39
6942.8	19.39
6942.9	20.305
6943	23.662
6943.1	22.136
6943.2	18.474
6943.3	16.643
6943.4	14.507
6943.5	13.896
6943.6	11.455
6943.7	14.202
6943.8	18.474
6943.9	22.136
6944	22.136
6944.1	18.474
6944.2	14.812
6944.3	12.371
6944.4	13.591
6944.5	17.559
6944.6	21.526
6944.7	19.695
6944.8	18.169
6944.9	17.253
6945	16.338
6945.1	16.948
6945.2	19.084
6945.3	20.305
6945.4	14.507
6945.5	13.591
6945.6	19.695
6945.7	19.084
6945.8	12.981
6945.9	18.779
6946	18.779
6946.1	12.981
6946.2	15.728
6946.3	22.136
6946.4	18.779
6946.5	13.591
6946.6	13.896
6946.7	17.559
6946.8	21.526
6946.9	20
6947	16.948
6947.1	16.338
6947.2	13.286
6947.3	13.896
6947.4	14.812
6947.5	16.643
6947.6	18.474
6947.7	20.305
6947.8	22.747
6947.9	22.747
6948	19.084
6948.1	19.39
6948.2	15.728
6948.3	13.896
6948.4	13.286
6948.5	13.896
6948.6	13.591
6948.7	12.981
6948.8	12.676
6948.9	13.286
6949	13.286
6949.1	14.202
6949.2	16.338
6949.3	14.202
6949.4	14.812
6949.5	14.812
6949.6	15.117
6949.7	15.422
6949.8	16.643
6949.9	16.033
6950	15.422
6950.1	14.202
6950.2	13.896
6950.3	13.591
6950.4	12.371
6950.5	12.981
6950.6	13.896
6950.7	14.202
6950.8	12.371
6950.9	12.371
6951	14.202
6951.1	15.117
6951.2	19.695
6951.3	21.526
6951.4	22.441
6951.5	23.357
6951.6	17.253
6951.7	16.033
6951.8	13.591
6951.9	12.065
6952	12.981
6952.1	14.507
6952.2	21.221
6952.3	20
6952.4	20
6952.5	15.117
6952.6	12.371
6952.7	12.065
6952.8	17.864
6952.9	21.526
6953	20.61
6953.1	17.253
6953.2	13.591
6953.3	15.422
6953.4	16.338
6953.5	16.643
6953.6	20
6953.7	19.39
6953.8	16.033
6953.9	12.676
6954	20.305
6954.1	15.117
6954.2	15.728
6954.3	21.221
6954.4	14.507
6954.5	12.371
6954.6	17.253
6954.7	20.61
6954.8	16.033
6954.9	14.507
6955	15.728
6955.1	19.084
6955.2	20.305
6955.3	20
6955.4	15.422
6955.5	12.676
6955.6	15.422
6955.7	16.643
6955.8	16.033
6955.9	18.474
6956	21.221
6956.1	21.221
6956.2	20.916
6956.3	19.39
6956.4	16.338
6956.5	12.676
6956.6	15.117
6956.7	11.76
6956.8	12.676
6956.9	12.981
6957	13.896
6957.1	15.117
6957.2	14.812
6957.3	16.338
6957.4	16.033
6957.5	15.728
6957.6	17.864
6957.7	18.779
6957.8	20.305
6957.9	17.559
6958	20.305
6958.1	18.474
6958.2	18.779
6958.3	20.305
6958.4	19.084
6958.5	19.084
6958.6	17.864
6958.7	19.39
6958.8	17.559
6958.9	17.253
6959	14.812
6959.1	15.728
6959.2	14.812
6959.3	13.591
6959.4	13.286
6959.5	13.896
6959.6	14.507
6959.7	14.812
6959.8	16.033
6959.9	21.831
6960	21.831
6960.1	20.916
6960.2	18.779
6960.3	18.169
6960.4	13.286
6960.5	12.065
6960.6	14.202
6960.7	16.948
6960.8	20.61
6960.9	20.916
6961	19.39
6961.1	14.812
6961.2	12.371
6961.3	12.676
6961.4	20.305
6961.5	21.526
6961.6	21.221
6961.7	21.831
6961.8	21.221
6961.9	15.422
6962	13.591
6962.1	16.948
6962.2	20.916
6962.3	14.507
6962.4	15.422
6962.5	21.526
6962.6	11.76
6962.7	15.728
6962.8	23.052
6962.9	16.338
6963	12.065
6963.1	17.253
6963.2	21.221
6963.3	17.864
6963.4	13.896
6963.5	15.422
6963.6	15.728
6963.7	19.39
6963.8	22.136
6963.9	21.526
6964	16.948
6964.1	13.286
6964.2	12.981
6964.3	12.981
6964.4	14.202
6964.5	14.812
6964.6	16.643
6964.7	17.559
6964.8	21.526
6964.9	21.526
6965	21.526
6965.1	21.831
6965.2	18.779
6965.3	18.169
6965.4	15.422
6965.5	14.812
6965.6	14.812
6965.7	13.591
6965.8	12.371
6965.9	13.591
6966	13.286
6966.1	11.76
6966.2	14.202
6966.3	12.981
6966.4	14.812
6966.5	14.202
6966.6	15.117
6966.7	11.76
6966.8	13.591
6966.9	13.286
6967	13.896
6967.1	12.981
6967.2	11.76
6967.3	12.676
6967.4	12.676
6967.5	12.065
6967.6	14.812
6967.7	13.591
6967.8	16.033
6967.9	17.253
6968	19.39
6968.1	20
6968.2	22.136
6968.3	20
6968.4	19.39
6968.5	16.643
6968.6	12.676
6968.7	11.76
6968.8	11.76
6968.9	14.507
6969	18.779
6969.1	21.831
6969.2	19.695
6969.3	16.643
6969.4	12.981
6969.5	12.981
6969.6	13.591
6969.7	20.305
6969.8	22.136
6969.9	21.831
6970	21.831
6970.1	20
6970.2	21.831
6970.3	19.695
6970.4	13.286
6970.5	15.422
6970.6	22.136
6970.7	15.422
6970.8	13.591
6970.9	20.305
6971	17.864
6971.1	13.591
6971.2	17.253
6971.3	20.916
6971.4	15.422
6971.5	11.15
6971.6	17.253
6971.7	20.305
6971.8	20.916
6971.9	15.728
6972	12.981
6972.1	13.591
6972.2	15.117
6972.3	18.169
6972.4	21.221
6972.5	22.747
6972.6	21.526
6972.7	19.39
6972.8	15.422
6972.9	13.896
6973	13.591
6973.1	12.065
6973.2	14.507
6973.3	12.981
6973.4	16.948
6973.5	16.643
6973.6	18.779
6973.7	19.695
6973.8	18.474
6973.9	20.305
6974	21.831
6974.1	22.747
6974.2	21.526
6974.3	21.526
6974.4	21.221
6974.5	20
6974.6	20.305
6974.7	20
6974.8	20.305
6974.9	21.526
6975	20.305
6975.1	20.916
6975.2	20.916
6975.3	20.305
6975.4	21.526
6975.5	20.61
6975.6	21.831
6975.7	22.441
6975.8	20.61
6975.9	21.221
6976	19.39
6976.1	17.253
6976.2	15.117
6976.3	13.591
6976.4	12.981
6976.5	12.981
6976.6	14.202
6976.7	15.117
6976.8	19.39
6976.9	19.695
6977	22.441
6977.1	19.084
6977.2	17.864
6977.3	13.591
6977.4	14.202
6977.5	14.507
6977.6	15.728
6977.7	22.136
6977.8	20.61
6977.9	15.422
6978	13.896
6978.1	13.896
6978.2	12.981
6978.3	14.202
6978.4	14.507
6978.5	14.507
6978.6	14.202
6978.7	17.864
6978.8	21.221
6978.9	14.812
6979	14.812
6979.1	20.61
6979.2	15.728
6979.3	16.033
6979.4	22.136
6979.5	15.728
6979.6	12.371
6979.7	15.728
6979.8	20.61
6979.9	21.831
6980	13.591
6980.1	14.812
6980.2	15.117
6980.3	18.474
6980.4	18.779
6980.5	21.221
6980.6	18.779
6980.7	16.948
6980.8	13.896
6980.9	12.981
6981	12.981
6981.1	12.981
6981.2	15.117
6981.3	17.559
6981.4	20.916
6981.5	20.305
6981.6	22.136
6981.7	21.526
6981.8	20.305
6981.9	20.61
6982	19.084
6982.1	18.169
6982.2	16.338
6982.3	14.202
6982.4	14.507
6982.5	15.728
6982.6	13.286
6982.7	12.676
6982.8	14.202
6982.9	14.202
6983	11.455
6983.1	12.981
6983.2	15.117
6983.3	11.455
6983.4	14.507
6983.5	12.676
6983.6	14.507
6983.7	13.286
6983.8	13.896
6983.9	14.812
6984	16.338
6984.1	17.253
6984.2	20
6984.3	20.305
6984.4	20.61
6984.5	23.052
6984.6	21.526
6984.7	18.779
6984.8	17.253
6984.9	14.507
6985	14.812
6985.1	12.676
6985.2	14.507
6985.3	14.507
6985.4	20.61
6985.5	21.221
6985.6	18.474
6985.7	17.864
6985.8	11.455
6985.9	11.455
6986	15.728
6986.1	19.39
6986.2	20.305
6986.3	18.474
6986.4	16.033
6986.5	12.065
6986.6	12.981
6986.7	11.76
6986.8	12.981
6986.9	13.286
6987	17.253
6987.1	23.357
6987.2	16.948
6987.3	15.422
6987.4	20
6987.5	17.253
6987.6	12.981
6987.7	19.695
6987.8	17.864
6987.9	14.202
6988	16.338
6988.1	20
6988.2	20
6988.3	14.202
6988.4	13.591
6988.5	14.812
6988.6	18.169
6988.7	20.61
6988.8	21.221
6988.9	18.474
6989	15.117
6989.1	15.117
6989.2	13.591
6989.3	13.896
6989.4	15.728
6989.5	17.253
6989.6	18.474
6989.7	18.779
6989.8	21.526
6989.9	22.136
6990	22.747
6990.1	20.305
6990.2	19.695
6990.3	19.39
6990.4	15.728
6990.5	15.422
6990.6	14.507
6990.7	15.728
6990.8	14.202
6990.9	12.065
6991	13.896
6991.1	13.591
6991.2	12.065
6991.3	13.286
6991.4	12.981
6991.5	13.591
6991.6	13.896
6991.7	14.507
6991.8	12.981
6991.9	11.455
6992	14.202
6992.1	17.253
6992.2	14.812
6992.3	16.643
6992.4	17.253
6992.5	18.779
6992.6	19.084
6992.7	22.747
6992.8	23.052
6992.9	22.747
6993	18.779
6993.1	15.422
6993.2	14.812
6993.3	12.676
6993.4	13.286
6993.5	15.422
6993.6	17.559
6993.7	20.916
6993.8	21.526
6993.9	20.916
6994	16.033
6994.1	13.286
6994.2	12.981
6994.3	16.948
6994.4	17.864
6994.5	22.136
6994.6	19.39
6994.7	15.422
6994.8	14.507
6994.9	13.286
6995	13.286
6995.1	11.76
6995.2	12.981
6995.3	17.864
6995.4	23.662
6995.5	18.474
6995.6	14.812
6995.7	20
6995.8	16.338
6995.9	14.202
6996	19.695
6996.1	20
6996.2	13.286
6996.3	16.948
6996.4	20
6996.5	22.136
6996.6	11.76
6996.7	13.286
6996.8	15.728
6996.9	19.084
6997	21.831
6997.1	20.916
6997.2	17.559
6997.3	14.202
6997.4	13.286
6997.5	13.286
6997.6	13.896
6997.7	15.728
6997.8	17.253
6997.9	19.39
6998	18.779
6998.1	22.747
6998.2	22.747
6998.3	23.052
6998.4	20.61
6998.5	17.864
6998.6	17.864
6998.7	15.117
6998.8	16.033
6998.9	15.117
6999	13.896
6999.1	14.202
6999.2	13.286
6999.3	12.676
6999.4	12.676
6999.5	14.202
6999.6	12.676
6999.7	13.896
6999.8	13.896
6999.9	12.371
7000	12.981
7000.1	13.286
7000.2	12.676
7000.3	16.033
7000.4	13.286
7000.5	13.286
7000.6	12.981
7000.7	14.507
7000.8	13.896
7000.9	18.169
7001	20.61
7001.1	22.441
7001.2	22.441
7001.3	20.61
7001.4	18.169
7001.5	17.864
7001.6	16.033
7001.7	14.202
7001.8	13.896
7001.9	13.896
7002	16.033
7002.1	20
7002.2	20.305
7002.3	19.084
7002.4	16.643
7002.5	13.286
7002.6	12.676
7002.7	14.812
7002.8	20.305
7002.9	21.526
7003	17.864
7003.1	14.812
7003.2	13.896
7003.3	12.065
7003.4	10.845
7003.5	12.981
7003.6	13.896
7003.7	18.169
7003.8	22.747
7003.9	16.643
7004	13.286
7004.1	19.084
7004.2	15.728
7004.3	16.338
7004.4	20
7004.5	18.169
7004.6	13.286
7004.7	16.948
7004.8	19.695
7004.9	20.61
7005	13.896
7005.1	12.676
7005.2	16.338
7005.3	20
7005.4	22.136
7005.5	20
7005.6	18.779
7005.7	15.728
7005.8	13.591
7005.9	14.202
7006	16.338
7006.1	15.422
7006.2	16.033
7006.3	20
7006.4	20.305
7006.5	20.916
7006.6	22.136
7006.7	22.136
7006.8	20.305
7006.9	20.305
7007	19.695
7007.1	18.779
7007.2	14.507
7007.3	14.812
7007.4	15.422
7007.5	15.117
7007.6	12.065
7007.7	13.286
7007.8	12.981
7007.9	13.286
7008	12.676
7008.1	14.202
7008.2	14.202
7008.3	12.981
7008.4	13.591
7008.5	12.676
7008.6	14.202
7008.7	13.286
7008.8	14.202
7008.9	15.728
7009	16.643
7009.1	20.305
7009.2	19.39
7009.3	22.136
7009.4	22.441
7009.5	22.747
7009.6	20.916
7009.7	17.253
7009.8	16.643
7009.9	14.202
7010	12.981
7010.1	14.202
7010.2	14.812
7010.3	16.643
7010.4	20
7010.5	22.747
7010.6	19.39
7010.7	17.559
7010.8	12.676
7010.9	14.812
7011	14.507
7011.1	20.916
7011.2	23.052
7011.3	18.779
7011.4	15.728
7011.5	12.371
7011.6	13.591
7011.7	12.371
7011.8	15.117
7011.9	15.422
7012	20
7012.1	21.221
7012.2	12.676
7012.3	14.507
7012.4	22.136
7012.5	15.728
7012.6	15.422
7012.7	21.526
7012.8	16.033
7012.9	14.507
7013	16.338
7013.1	23.052
7013.2	18.474
7013.3	13.896
7013.4	14.812
7013.5	16.338
7013.6	19.39
7013.7	20.916
7013.8	20.305
7013.9	16.033
7014	12.676
7014.1	13.286
7014.2	13.591
7014.3	14.812
7014.4	14.812
7014.5	19.084
7014.6	19.084
7014.7	20
7014.8	21.526
7014.9	21.831
7015	22.136
7015.1	20.61
7015.2	19.695
7015.3	17.864
7015.4	16.338
7015.5	16.033
7015.6	15.422
7015.7	14.507
7015.8	13.286
7015.9	13.896
7016	13.591
7016.1	13.591
7016.2	12.981
7016.3	13.591
7016.4	13.286
7016.5	12.676
7016.6	12.981
7016.7	12.371
7016.8	13.591
7016.9	12.981
7017	15.117
7017.1	12.981
7017.2	15.117
7017.3	13.896
7017.4	14.202
7017.5	17.864
7017.6	19.695
7017.7	20.305
7017.8	19.39
7017.9	21.526
7018	20.305
7018.1	18.779
7018.2	17.253
7018.3	13.896
7018.4	12.676
7018.5	14.202
7018.6	13.591
7018.7	17.864
7018.8	22.136
7018.9	21.831
7019	16.033
7019.1	14.202
7019.2	13.896
7019.3	12.371
7019.4	20.305
7019.5	22.747
7019.6	19.39
7019.7	15.117
7019.8	12.371
7019.9	12.371
7020	14.202
7020.1	14.812
7020.2	15.117
7020.3	16.948
7020.4	18.169
7020.5	18.779
7020.6	13.896
7020.7	15.728
7020.8	23.052
7020.9	15.117
7021	16.033
7021.1	20.61
7021.2	14.812
7021.3	13.896
7021.4	18.474
7021.5	20.916
7021.6	20.61
7021.7	14.202
7021.8	12.981
7021.9	14.812
7022	18.474
7022.1	20.916
7022.2	20.61
7022.3	21.221
7022.4	16.338
7022.5	14.202
7022.6	13.286
7022.7	14.507
7022.8	16.338
7022.9	15.422
7023	17.559
7023.1	17.864
7023.2	21.526
7023.3	20.916
7023.4	22.441
7023.5	20.61
7023.6	23.662
7023.7	21.831
7023.8	20
7023.9	18.474
7024	20
7024.1	16.338
7024.2	17.559
7024.3	17.253
7024.4	16.033
7024.5	13.896
7024.6	15.117
7024.7	14.507
7024.8	15.422
7024.9	16.338
7025	15.728
7025.1	18.779
7025.2	17.253
7025.3	16.643
7025.4	20
7025.5	20
7025.6	21.831
7025.7	23.357
7025.8	24.578
7025.9	20.61
7026	20
7026.1	18.474
7026.2	18.169
7026.3	16.948
7026.4	14.812
7026.5	13.591
7026.6	12.371
7026.7	14.202
7026.8	15.728
7026.9	22.441
7027	21.221
7027.1	19.084
7027.2	17.253
7027.3	13.896
7027.4	12.676
7027.5	16.033
7027.6	19.39
7027.7	21.221
7027.8	19.39
7027.9	16.033
7028	13.286
7028.1	12.981
7028.2	15.728
7028.3	16.338
7028.4	17.253
7028.5	14.812
7028.6	13.896
7028.7	15.117
7028.8	19.695
7028.9	16.338
7029	14.812
7029.1	19.695
7029.2	18.474
7029.3	13.591
7029.4	18.169
7029.5	21.221
7029.6	14.202
7029.7	15.728
7029.8	20.305
7029.9	21.526
7030	15.422
7030.1	14.202
7030.2	13.896
7030.3	14.812
7030.4	18.779
7030.5	21.221
7030.6	20.305
7030.7	17.559
7030.8	15.422
7030.9	13.591
7031	12.371
7031.1	12.676
7031.2	13.286
7031.3	15.422
7031.4	16.033
7031.5	17.864
7031.6	19.084
7031.7	20.305
7031.8	20.61
7031.9	22.136
7032	21.526
7032.1	21.526
7032.2	21.526
7032.3	21.831
7032.4	20.305
7032.5	20.61
7032.6	18.474
7032.7	17.559
7032.8	17.559
7032.9	16.338
7033	16.643
7033.1	18.474
7033.2	16.643
7033.3	17.253
7033.4	17.253
7033.5	17.253
7033.6	18.169
7033.7	19.39
7033.8	20.916
7033.9	20.916
7034	21.526
7034.1	20.305
7034.2	20.61
7034.3	19.695
7034.4	18.779
7034.5	20.305
7034.6	16.338
7034.7	13.896
7034.8	13.286
7034.9	12.371
7035	12.676
7035.1	16.033
7035.2	19.39
7035.3	23.052
7035.4	20.61
7035.5	17.559
7035.6	12.981
7035.7	12.676
7035.8	12.371
7035.9	17.253
7036	21.221
7036.1	22.441
7036.2	15.728
7036.3	12.981
7036.4	10.234
7036.5	14.812
7036.6	16.948
7036.7	17.253
7036.8	15.117
7036.9	12.371
7037	13.286
7037.1	16.948
7037.2	21.221
7037.3	16.643
7037.4	14.202
7037.5	22.136
7037.6	16.033
7037.7	13.591
7037.8	20.61
7037.9	18.169
7038	13.286
7038.1	17.253
7038.2	20.305
7038.3	20.305
7038.4	13.896
7038.5	13.896
7038.6	13.591
7038.7	16.948
7038.8	19.695
7038.9	23.357
7039	19.695
7039.1	17.559
7039.2	14.507
7039.3	13.591
7039.4	14.507
7039.5	13.896
7039.6	16.338
7039.7	17.253
7039.8	17.253
7039.9	19.695
7040	20.916
7040.1	20.61
7040.2	20.61
7040.3	22.441
7040.4	21.831
7040.5	20.305
7040.6	19.39
7040.7	20.916
7040.8	20.916
7040.9	18.169
7041	18.474
7041.1	19.39
7041.2	18.169
7041.3	17.864
7041.4	19.084
7041.5	17.864
7041.6	20.305
7041.7	20.61
7041.8	20
7041.9	19.695
7042	21.526
7042.1	21.526
7042.2	21.831
7042.3	22.136
7042.4	22.136
7042.5	20.916
7042.6	18.169
7042.7	17.864
7042.8	16.338
7042.9	15.728
7043	13.591
7043.1	13.286
7043.2	13.591
7043.3	13.286
7043.4	16.948
7043.5	20
7043.6	24.272
7043.7	19.695
7043.8	18.169
7043.9	14.507
7044	13.591
7044.1	12.981
7044.2	16.643
7044.3	21.526
7044.4	21.831
7044.5	18.779
7044.6	13.896
7044.7	12.676
7044.8	15.728
7044.9	19.695
7045	20
7045.1	18.474
7045.2	16.033
7045.3	14.812
7045.4	16.033
7045.5	19.695
7045.6	17.559
7045.7	14.202
7045.8	21.526
7045.9	17.864
7046	14.812
7046.1	20.305
7046.2	17.864
7046.3	13.591
7046.4	15.728
7046.5	19.39
7046.6	21.831
7046.7	15.422
7046.8	12.371
7046.9	15.422
7047	16.643
7047.1	19.695
7047.2	21.831
7047.3	21.221
7047.4	17.559
7047.5	13.896
7047.6	11.76
7047.7	13.896
7047.8	14.202
7047.9	14.812
7048	17.864
7048.1	19.084
7048.2	20
7048.3	20.61
7048.4	20.61
7048.5	20.305
7048.6	21.526
7048.7	20.916
7048.8	21.526
7048.9	18.779
7049	16.948
7049.1	13.896
7049.2	16.033
7049.3	14.507
7049.4	13.591
7049.5	16.033
7049.6	13.286
7049.7	13.286
7049.8	11.76
7049.9	13.591
7050	14.507
7050.1	14.202
7050.2	14.202
7050.3	14.812
7050.4	14.812
7050.5	12.065
7050.6	13.896
7050.7	15.728
7050.8	16.948
7050.9	19.695
7051	21.831
7051.1	21.221
7051.2	22.441
7051.3	19.695
7051.4	19.695
7051.5	17.253
7051.6	17.559
7051.7	13.591
7051.8	13.896
7051.9	12.371
7052	16.338
7052.1	17.864
7052.2	21.221
7052.3	20.61
7052.4	17.864
7052.5	12.981
7052.6	12.981
7052.7	12.981
7052.8	20
7052.9	21.526
7053	20.61
7053.1	15.422
7053.2	12.981
7053.3	11.455
7053.4	12.065
7053.5	14.202
7053.6	16.338
7053.7	20
7053.8	22.441
7053.9	14.202
7054	15.422
7054.1	20
7054.2	15.728
7054.3	16.338
7054.4	21.831
7054.5	16.643
7054.6	13.896
7054.7	14.507
7054.8	21.526
7054.9	19.084
7055	13.286
7055.1	15.117
7055.2	13.896
7055.3	18.779
7055.4	21.526
7055.5	20.61
7055.6	18.779
7055.7	14.812
7055.8	12.676
7055.9	13.286
7056	14.202
7056.1	15.117
7056.2	16.338
7056.3	17.864
7056.4	17.253
7056.5	20.305
7056.6	20.916
7056.7	22.136
7056.8	22.441
7056.9	21.221
7057	20.916
7057.1	18.474
7057.2	17.864
7057.3	16.033
7057.4	17.253
7057.5	15.728
7057.6	14.812
7057.7	15.422
7057.8	13.896
7057.9	14.202
7058	12.371
7058.1	15.117
7058.2	15.422
7058.3	16.033
7058.4	13.896
7058.5	13.286
7058.6	16.033
7058.7	16.643
7058.8	18.779
7058.9	19.084
7059	20.916
7059.1	20.61
7059.2	22.441
7059.3	20.916
7059.4	21.221
7059.5	20.61
7059.6	17.559
7059.7	16.643
7059.8	12.065
7059.9	12.676
7060	13.591
7060.1	14.812
7060.2	19.695
7060.3	19.084
7060.4	22.441
7060.5	19.39
7060.6	15.422
7060.7	12.065
7060.8	14.202
7060.9	16.033
7061	21.526
7061.1	22.136
7061.2	18.779
7061.3	13.286
7061.4	13.286
7061.5	13.896
7061.6	17.559
7061.7	18.779
7061.8	15.728
7061.9	13.896
7062	12.981
7062.1	18.779
7062.2	20
7062.3	15.117
7062.4	19.695
7062.5	20.305
7062.6	12.371
7062.7	16.643
7062.8	20.916
7062.9	15.728
7063	13.286
7063.1	16.643
7063.2	22.441
7063.3	19.695
7063.4	13.591
7063.5	12.371
7063.6	14.812
7063.7	18.169
7063.8	21.221
7063.9	21.526
7064	20.916
7064.1	16.643
7064.2	13.896
7064.3	13.286
7064.4	12.371
7064.5	13.286
7064.6	12.981
7064.7	14.507
7064.8	15.728
7064.9	17.559
7065	19.39
7065.1	21.526
7065.2	21.526
7065.3	22.747
7065.4	20.916
7065.5	21.831
7065.6	21.221
7065.7	23.052
7065.8	19.39
7065.9	21.831
7066	21.221
7066.1	20.916
7066.2	19.084
7066.3	19.084
7066.4	20
7066.5	19.39
7066.6	19.695
7066.7	21.831
7066.8	20.305
7066.9	20.305
7067	20.916
7067.1	22.441
7067.2	22.747
7067.3	23.052
7067.4	21.526
7067.5	20.305
7067.6	17.864
7067.7	16.643
7067.8	14.507
7067.9	14.507
7068	13.591
7068.1	13.896
7068.2	16.033
7068.3	15.422
7068.4	17.864
7068.5	22.136
7068.6	20.916
7068.7	19.39
7068.8	14.507
7068.9	13.591
7069	11.455
7069.1	14.812
7069.2	18.169
7069.3	21.221
7069.4	18.169
7069.5	14.812
7069.6	12.371
7069.7	12.065
7069.8	17.253
7069.9	19.695
7070	23.662
7070.1	20.305
7070.2	19.695
7070.3	15.117
7070.4	13.896
7070.5	15.117
7070.6	21.831
7070.7	15.422
7070.8	15.728
7070.9	18.779
7071	16.338
7071.1	14.507
7071.2	18.169
7071.3	20.916
7071.4	16.033
7071.5	13.286
7071.6	16.643
7071.7	20
7071.8	20.916
7071.9	20.916
7072	12.676
7072.1	12.065
7072.2	13.286
7072.3	17.253
7072.4	18.474
7072.5	19.39
7072.6	20
7072.7	21.831
7072.8	20.916
7072.9	20.305
7073	18.474
7073.1	18.779
7073.2	15.728
7073.3	14.507
7073.4	12.981
7073.5	11.76
7073.6	12.981
7073.7	12.981
7073.8	13.896
7073.9	13.591
7074	13.896
7074.1	12.371
7074.2	15.117
7074.3	13.896
7074.4	13.591
7074.5	15.422
7074.6	15.117
7074.7	13.286
7074.8	13.896
7074.9	11.76
7075	14.202
7075.1	12.981
7075.2	14.812
7075.3	12.981
7075.4	14.202
7075.5	12.371
7075.6	13.896
7075.7	13.896
7075.8	17.559
7075.9	18.779
7076	21.526
7076.1	23.052
7076.2	21.526
7076.3	20
7076.4	19.695
7076.5	17.253
7076.6	15.422
7076.7	12.981
7076.8	12.676
7076.9	15.422
7077	19.084
7077.1	23.052
7077.2	22.136
7077.3	16.948
7077.4	14.812
7077.5	11.76
7077.6	13.896
7077.7	19.084
7077.8	23.052
7077.9	19.695
7078	14.812
7078.1	11.15
7078.2	13.896
7078.3	14.507
7078.4	15.117
7078.5	13.591
7078.6	13.591
7078.7	15.117
7078.8	22.136
7078.9	15.728
7079	17.253
7079.1	18.779
7079.2	16.033
7079.3	12.065
7079.4	22.441
7079.5	18.474
7079.6	13.591
7079.7	17.253
7079.8	19.084
7079.9	20.61
7080	14.202
7080.1	13.286
7080.2	15.117
7080.3	17.559
7080.4	21.526
7080.5	21.831
7080.6	19.39
7080.7	15.117
7080.8	14.202
7080.9	12.371
7081	13.591
7081.1	14.507
7081.2	16.033
7081.3	16.643
7081.4	18.474
7081.5	20
7081.6	21.221
7081.7	22.747
7081.8	23.967
7081.9	21.831
7082	21.526
7082.1	19.084
7082.2	19.39
7082.3	16.643
7082.4	16.948
7082.5	16.948
7082.6	15.728
7082.7	14.507
7082.8	15.422
7082.9	14.507
7083	13.591
7083.1	14.202
7083.2	14.812
7083.3	12.981
7083.4	12.676
7083.5	14.202
7083.6	15.422
7083.7	16.948
7083.8	14.202
7083.9	16.033
7084	17.864
7084.1	20
7084.2	21.831
7084.3	22.441
7084.4	22.747
7084.5	20
7084.6	20.305
7084.7	16.948
7084.8	13.896
7084.9	13.896
7085	13.286
7085.1	13.591
7085.2	14.812
7085.3	21.221
7085.4	21.526
7085.5	21.526
7085.6	15.728
7085.7	13.286
7085.8	11.15
7085.9	12.371
7086	17.864
7086.1	22.441
7086.2	20.61
7086.3	16.338
7086.4	12.065
7086.5	12.371
7086.6	12.065
7086.7	15.117
7086.8	14.812
7086.9	13.286
7087	12.981
7087.1	16.033
7087.2	20.61
7087.3	14.507
7087.4	16.643
7087.5	22.136
7087.6	14.202
7087.7	15.728
7087.8	21.221
7087.9	18.474
7088	13.896
7088.1	15.422
7088.2	20
7088.3	21.831
7088.4	18.169
7088.5	12.371
7088.6	14.507
7088.7	15.422
7088.8	17.253
7088.9	20.916
7089	21.526
7089.1	20.916
7089.2	19.695
7089.3	15.728
7089.4	13.591
7089.5	14.507
7089.6	15.117
7089.7	13.896
7089.8	15.117
7089.9	13.896
7090	14.202
7090.1	15.422
7090.2	20
7090.3	18.474
7090.4	19.084
7090.5	21.526
7090.6	20
7090.7	20.916
7090.8	20.305
7090.9	23.357
7091	22.136
7091.1	23.052
7091.2	20.61
7091.3	20.61
7091.4	20.305
7091.5	20.61
7091.6	22.136
7091.7	22.136
7091.8	22.747
7091.9	21.221
7092	21.526
7092.1	20.61
7092.2	18.474
7092.3	17.253
7092.4	17.253
7092.5	16.033
7092.6	15.117
7092.7	13.286
7092.8	12.981
7092.9	12.065
7093	13.896
7093.1	15.728
7093.2	18.169
7093.3	21.831
7093.4	22.747
7093.5	20.61
7093.6	17.864
7093.7	15.728
7093.8	12.981
7093.9	14.202
7094	16.948
7094.1	19.695
7094.2	23.357
7094.3	17.864
7094.4	14.507
7094.5	13.591
7094.6	14.202
7094.7	21.221
7094.8	21.526
7094.9	21.526
7095	19.695
7095.1	20.305
7095.2	20.916
7095.3	20.61
7095.4	14.202
7095.5	13.286
7095.6	20.916
7095.7	16.033
7095.8	15.117
7095.9	20.916
7096	17.559
7096.1	13.591
7096.2	18.169
7096.3	19.695
7096.4	12.981
7096.5	14.507
7096.6	16.338
7096.7	21.526
7096.8	21.221
7096.9	15.117
7097	13.591
7097.1	13.286
7097.2	16.033
7097.3	17.253
7097.4	19.695
7097.5	21.831
7097.6	22.136
7097.7	19.39
7097.8	16.033
7097.9	13.896
7098	13.591
7098.1	11.455
7098.2	14.812
7098.3	14.202
7098.4	15.117
7098.5	17.253
7098.6	18.474
7098.7	18.474
7098.8	17.559
7098.9	19.695
7099	21.221
7099.1	22.441
7099.2	22.136
7099.3	21.831
7099.4	21.526
7099.5	20
7099.6	21.831
7099.7	22.441
7099.8	23.357
7099.9	21.221
7100	21.831
7100.1	21.831
7100.2	20
7100.3	21.526
7100.4	22.136
7100.5	21.831
7100.6	22.441
7100.7	20.61
7100.8	20
7100.9	16.033
7101	17.253
7101.1	16.033
7101.2	15.422
7101.3	12.676
7101.4	12.981
7101.5	13.591
7101.6	13.591
7101.7	16.948
7101.8	20
7101.9	23.357
7102	20.916
7102.1	17.559
7102.2	13.286
7102.3	12.371
7102.4	11.76
7102.5	15.117
7102.6	20
7102.7	21.221
7102.8	18.779
7102.9	14.507
7103	12.371
7103.1	12.371
7103.2	15.422
7103.3	16.338
7103.4	17.559
7103.5	16.033
7103.6	13.896
7103.7	13.591
7103.8	17.253
7103.9	21.221
7104	14.507
7104.1	15.117
7104.2	20.916
7104.3	16.643
7104.4	12.981
7104.5	20
7104.6	20
7104.7	11.455
7104.8	15.422
7104.9	17.559
7105	21.526
7105.1	19.084
7105.2	15.728
7105.3	12.676
7105.4	13.286
7105.5	16.948
7105.6	19.084
7105.7	21.221
7105.8	22.441
7105.9	21.831
7106	19.39
7106.1	15.422
7106.2	16.033
7106.3	13.591
7106.4	12.676
7106.5	12.676
7106.6	13.896
7106.7	12.981
7106.8	15.422
7106.9	16.338
7107	15.117
7107.1	16.643
7107.2	17.559
7107.3	17.253
7107.4	18.169
7107.5	20
7107.6	20.305
7107.7	20
7107.8	20
7107.9	19.39
7108	21.221
7108.1	20.61
7108.2	20
7108.3	20.305
7108.4	17.864
7108.5	18.779
7108.6	19.084
7108.7	15.728
7108.8	16.338
7108.9	16.948
7109	15.117
7109.1	14.202
7109.2	13.896
7109.3	12.371
7109.4	13.591
7109.5	12.981
7109.6	16.033
7109.7	18.779
7109.8	22.441
7109.9	21.221
7110	22.441
7110.1	18.474
7110.2	16.948
7110.3	11.76
7110.4	13.896
7110.5	13.591
7110.6	19.084
7110.7	20
7110.8	21.221
7110.9	17.864
7111	13.591
7111.1	10.845
7111.2	16.948
7111.3	20.305
7111.4	23.662
7111.5	18.779
7111.6	16.643
7111.7	15.117
7111.8	17.864
7111.9	20.61
7112	20.916
7112.1	14.812
7112.2	14.507
7112.3	18.474
7112.4	15.728
7112.5	12.981
7112.6	23.357
7112.7	16.033
7112.8	12.676
7112.9	18.779
7113	20.916
7113.1	15.117
7113.2	13.896
7113.3	15.728
7113.4	19.695
7113.5	21.526
7113.6	19.084
7113.7	14.202
7113.8	12.065
7113.9	13.286
7114	16.948
7114.1	16.948
7114.2	20.305
7114.3	19.695
7114.4	21.221
7114.5	19.084
7114.6	20
7114.7	17.559
7114.8	17.864
7114.9	13.286
7115	13.286
7115.1	14.507
7115.2	12.676
7115.3	12.981
7115.4	14.507
7115.5	13.591
7115.6	14.812
7115.7	15.728
7115.8	14.507
7115.9	16.033
7116	17.559
7116.1	17.253
7116.2	16.643
7116.3	18.169
7116.4	18.169
7116.5	17.559
7116.6	17.559
7116.7	16.948
7116.8	16.643
7116.9	15.728
7117	14.812
7117.1	16.338
7117.2	16.033
7117.3	12.981
7117.4	13.896
7117.5	12.065
7117.6	12.981
7117.7	13.286
7117.8	14.507
7117.9	16.033
7118	18.474
7118.1	19.084
7118.2	22.747
7118.3	20
7118.4	19.084
7118.5	16.643
7118.6	13.591
7118.7	12.981
7118.8	12.676
7118.9	14.812
7119	20.61
7119.1	20.305
7119.2	17.864
7119.3	15.422
7119.4	11.76
7119.5	13.286
7119.6	17.864
7119.7	22.441
7119.8	20.61
7119.9	17.864
7120	16.948
7120.1	16.948
7120.2	18.779
7120.3	22.747
7120.4	20.305
7120.5	13.286
7120.6	13.896
7120.7	20.61
7120.8	15.422
7120.9	16.643
7121	21.221
7121.1	15.728
7121.2	13.591
7121.3	18.779
7121.4	21.526
7121.5	15.117
7121.6	12.371
7121.7	16.033
7121.8	17.559
7121.9	22.441
7122	18.169
7122.1	16.643
7122.2	13.591
7122.3	15.422
7122.4	13.896
7122.5	16.033
7122.6	17.559
7122.7	19.39
7122.8	21.526
7122.9	21.526
7123	22.136
7123.1	22.136
7123.2	16.643
7123.3	16.338
7123.4	13.286
7123.5	13.286
7123.6	11.76
7123.7	13.896
7123.8	12.371
7123.9	14.202
7124	12.981
7124.1	12.981
7124.2	13.896
7124.3	13.591
7124.4	14.507
7124.5	14.812
7124.6	14.812
7124.7	14.507
7124.8	12.676
7124.9	12.981
7125	14.202
7125.1	15.117
7125.2	15.422
7125.3	14.202
7125.4	12.981
7125.5	15.117
7125.6	11.455
7125.7	13.591
7125.8	12.981
7125.9	16.338
7126	14.507
7126.1	19.39
7126.2	20
7126.3	20.916
7126.4	22.441
7126.5	20.916
7126.6	17.864
7126.7	15.117
7126.8	14.202
7126.9	13.286
7127	13.591
7127.1	16.643
7127.2	21.831
7127.3	21.831
7127.4	18.779
7127.5	17.559
7127.6	12.065
7127.7	12.676
7127.8	18.779
7127.9	22.136
7128	21.831
7128.1	16.338
7128.2	15.117
7128.3	14.812
7128.4	14.202
7128.5	16.338
7128.6	16.948
7128.7	22.136
7128.8	16.338
7128.9	13.286
7129	19.39
7129.1	19.39
7129.2	12.676
7129.3	18.779
7129.4	21.526
7129.5	13.286
7129.6	16.033
7129.7	21.831
7129.8	16.948
7129.9	13.286
7130	14.507
7130.1	18.474
7130.2	22.136
7130.3	19.695
7130.4	16.948
7130.5	12.981
7130.6	12.676
7130.7	13.591
7130.8	15.728
7130.9	17.559
7131	21.831
7131.1	22.441
7131.2	21.221
7131.3	18.779
7131.4	17.253
7131.5	16.338
7131.6	14.202
7131.7	13.591
7131.8	13.896
7131.9	14.202
7132	13.896
7132.1	14.507
7132.2	15.728
7132.3	15.728
7132.4	16.338
7132.5	17.253
7132.6	18.779
7132.7	18.779
7132.8	18.169
7132.9	19.084
7133	19.39
7133.1	20.305
7133.2	21.221
7133.3	19.695
7133.4	20
7133.5	19.084
7133.6	20.916
7133.7	20.305
7133.8	17.864
7133.9	18.474
7134	17.559
7134.1	15.728
7134.2	15.422
7134.3	14.507
7134.4	13.286
7134.5	13.591
7134.6	12.371
7134.7	13.591
7134.8	14.507
7134.9	16.643
7135	19.695
7135.1	25.188
7135.2	21.526
7135.3	18.779
7135.4	16.033
7135.5	13.896
7135.6	8.4033
7135.7	12.676
7135.8	18.474
7135.9	22.747
7136	20.916
7136.1	16.033
7136.2	12.676
7136.3	11.455
7136.4	14.202
7136.5	20
7136.6	22.441
7136.7	19.084
7136.8	21.526
7136.9	19.39
7137	15.728
7137.1	13.286
7137.2	17.559
7137.3	21.831
7137.4	14.202
7137.5	16.033
7137.6	21.831
7137.7	14.507
7137.8	13.286
7137.9	20.61
7138	22.136
7138.1	12.676
7138.2	13.896
7138.3	17.559
7138.4	20.916
7138.5	20.61
7138.6	17.253
7138.7	14.202
7138.8	13.591
7138.9	14.812
7139	17.864
7139.1	18.169
7139.2	21.526
7139.3	23.967
7139.4	22.441
7139.5	20
7139.6	15.117
7139.7	15.728
7139.8	12.981
7139.9	12.371
7140	12.065
7140.1	15.117
7140.2	14.812
7140.3	13.591
7140.4	14.202
7140.5	14.507
7140.6	14.812
7140.7	16.338
7140.8	18.169
7140.9	18.169
7141	16.948
7141.1	18.169
7141.2	16.948
7141.3	17.253
7141.4	18.169
7141.5	17.253
7141.6	20.305
7141.7	17.864
7141.8	16.643
7141.9	16.033
7142	14.812
7142.1	15.117
7142.2	14.507
7142.3	14.812
7142.4	13.286
7142.5	13.591
7142.6	11.455
7142.7	13.896
7142.8	14.202
7142.9	17.559
7143	20.61
7143.1	22.136
7143.2	21.831
7143.3	21.221
7143.4	18.169
7143.5	16.338
7143.6	14.202
7143.7	13.591
7143.8	11.76
7143.9	18.474
7144	21.831
7144.1	23.052
7144.2	17.864
7144.3	13.286
7144.4	15.117
7144.5	14.202
7144.6	19.695
7144.7	20.61
7144.8	18.169
7144.9	17.253
7145	16.033
7145.1	17.559
7145.2	18.474
7145.3	22.136
7145.4	16.033
7145.5	12.065
7145.6	16.033
7145.7	21.221
7145.8	14.507
7145.9	17.864
7146	20
7146.1	14.507
7146.2	15.117
7146.3	20.916
7146.4	19.695
7146.5	14.202
7146.6	16.033
7146.7	17.559
7146.8	22.747
7146.9	20.305
7147	14.202
7147.1	14.507
7147.2	12.981
7147.3	15.728
7147.4	16.338
7147.5	19.084
7147.6	20
7147.7	22.136
7147.8	19.695
7147.9	20
7148	18.474
7148.1	15.728
7148.2	13.896
7148.3	14.202
7148.4	13.591
7148.5	10.54
7148.6	14.507
7148.7	15.117
7148.8	15.422
7148.9	14.507
7149	15.728
7149.1	16.948
7149.2	16.033
7149.3	16.948
7149.4	18.169
7149.5	21.526
7149.6	17.864
7149.7	18.169
7149.8	19.695
7149.9	17.559
7150	19.39
7150.1	20.916
7150.2	19.695
7150.3	18.779
7150.4	18.474
7150.5	16.338
7150.6	16.948
7150.7	16.338
7150.8	14.507
7150.9	14.812
7151	12.981
7151.1	12.676
7151.2	12.981
7151.3	12.065
7151.4	15.422
7151.5	20.305
7151.6	22.136
7151.7	21.526
7151.8	19.695
7151.9	17.559
7152	16.033
7152.1	11.76
7152.2	12.981
7152.3	14.507
7152.4	17.864
7152.5	22.136
7152.6	19.39
7152.7	16.643
7152.8	12.371
7152.9	14.202
7153	15.422
7153.1	20.305
7153.2	20.61
7153.3	21.526
7153.4	21.526
7153.5	21.831
7153.6	20
7153.7	16.033
7153.8	13.286
7153.9	16.948
7154	20
7154.1	15.422
7154.2	15.422
7154.3	21.831
7154.4	14.507
7154.5	15.422
7154.6	19.084
7154.7	20
7154.8	14.202
7154.9	13.896
7155	16.033
7155.1	21.831
7155.2	20
7155.3	15.117
7155.4	14.202
7155.5	14.507
7155.6	15.117
7155.7	16.643
7155.8	19.39
7155.9	22.441
7156	20.916
7156.1	20.305
7156.2	19.39
7156.3	18.474
7156.4	15.422
7156.5	15.422
7156.6	12.981
7156.7	11.76
7156.8	14.202
7156.9	14.202
7157	12.981
7157.1	14.202
7157.2	15.422
7157.3	14.812
7157.4	15.728
7157.5	15.422
7157.6	18.474
7157.7	19.39
7157.8	17.864
7157.9	18.779
7158	19.084
7158.1	18.779
7158.2	18.474
7158.3	17.559
7158.4	17.559
7158.5	16.948
7158.6	19.084
7158.7	17.559
7158.8	15.422
7158.9	14.812
7159	13.286
7159.1	12.676
7159.2	13.286
7159.3	12.371
7159.4	14.202
7159.5	15.422
7159.6	15.422
7159.7	19.39
7159.8	19.084
7159.9	23.052
7160	21.831
7160.1	17.864
7160.2	16.643
7160.3	14.812
7160.4	14.202
7160.5	14.202
7160.6	17.253
7160.7	20.916
7160.8	22.136
7160.9	18.169
7161	15.422
7161.1	14.202
7161.2	12.981
7161.3	19.39
7161.4	22.747
7161.5	20.61
7161.6	17.864
7161.7	18.779
7161.8	19.084
7161.9	20.61
7162	20.61
7162.1	13.896
7162.2	16.338
7162.3	22.441
7162.4	17.559
7162.5	13.896
7162.6	20.916
7162.7	15.728
7162.8	12.981
7162.9	20.305
7163	20.61
7163.1	13.286
7163.2	14.507
7163.3	17.864
7163.4	21.831
7163.5	17.559
7163.6	15.422
7163.7	14.812
7163.8	13.591
7163.9	16.643
7164	19.084
7164.1	18.474
7164.2	20.305
7164.3	20
7164.4	18.169
7164.5	17.253
7164.6	14.202
7164.7	13.286
7164.8	14.202
7164.9	12.981
7165	12.981
7165.1	15.728
7165.2	18.169
7165.3	17.864
7165.4	20.61
7165.5	19.39
7165.6	20.916
7165.7	20
7165.8	21.221
7165.9	23.662
7166	22.747
7166.1	20.916
7166.2	22.441
7166.3	20
7166.4	19.695
7166.5	20.916
7166.6	20
7166.7	20.916
7166.8	21.221
7166.9	19.39
7167	20.916
7167.1	20
7167.2	21.831
7167.3	21.831
7167.4	24.578
7167.5	20
7167.6	20.916
7167.7	19.084
7167.8	16.948
7167.9	16.033
7168	15.728
7168.1	12.981
7168.2	14.812
7168.3	11.15
7168.4	13.591
7168.5	17.559
7168.6	21.221
7168.7	21.526
7168.8	21.831
7168.9	16.643
7169	14.202
7169.1	11.15
7169.2	12.676
7169.3	16.033
7169.4	21.831
7169.5	22.136
7169.6	17.864
7169.7	13.591
7169.8	12.981
7169.9	11.76
7170	13.896
7170.1	13.286
7170.2	14.507
7170.3	13.591
7170.4	17.253
7170.5	22.136
7170.6	15.728
7170.7	13.591
7170.8	20
7170.9	16.338
7171	13.896
7171.1	22.136
7171.2	17.864
7171.3	13.286
7171.4	15.117
7171.5	21.221
7171.6	20.305
7171.7	14.202
7171.8	13.591
7171.9	15.422
7172	19.084
7172.1	19.39
7172.2	21.221
7172.3	19.39
7172.4	13.896
7172.5	13.591
7172.6	12.981
7172.7	13.896
7172.8	15.422
7172.9	17.559
7173	19.39
7173.1	20.916
7173.2	22.441
7173.3	20.61
7173.4	20.305
7173.5	20.916
7173.6	20
7173.7	16.338
7173.8	16.643
7173.9	14.812
7174	13.896
7174.1	14.202
7174.2	14.202
7174.3	12.676
7174.4	12.065
7174.5	13.286
7174.6	12.981
7174.7	14.202
7174.8	11.15
7174.9	12.981
7175	12.065
7175.1	12.371
7175.2	13.286
7175.3	14.202
7175.4	12.371
7175.5	11.76
7175.6	12.065
7175.7	14.812
7175.8	16.948
7175.9	17.559
7176	20.916
7176.1	20.305
7176.2	21.221
7176.3	21.526
7176.4	20.916
7176.5	19.39
7176.6	18.474
7176.7	15.728
7176.8	13.896
7176.9	12.371
7177	13.896
7177.1	15.117
7177.2	20.916
7177.3	20.61
7177.4	20.61
7177.5	17.253
7177.6	13.896
7177.7	12.981
7177.8	13.286
7177.9	20
7178	21.831
7178.1	18.779
7178.2	17.253
7178.3	16.338
7178.4	15.422
7178.5	16.033
7178.6	17.559
7178.7	21.831
7178.8	15.728
7178.9	13.896
7179	21.221
7179.1	18.474
7179.2	11.76
7179.3	21.221
7179.4	19.084
7179.5	13.591
7179.6	16.643
7179.7	22.441
7179.8	15.728
7179.9	14.202
7180	14.812
7180.1	19.084
7180.2	21.831
7180.3	20
7180.4	14.812
7180.5	14.202
7180.6	13.896
7180.7	14.812
7180.8	16.338
7180.9	19.695
7181	20.305
7181.1	21.221
7181.2	20
7181.3	17.253
7181.4	15.117
7181.5	14.507
7181.6	12.676
7181.7	13.591
7181.8	13.286
7181.9	15.422
7182	15.728
7182.1	15.728
7182.2	16.033
7182.3	16.643
7182.4	17.559
7182.5	19.39
7182.6	20
7182.7	20
7182.8	20.916
7182.9	21.526
7183	20.61
7183.1	21.526
7183.2	21.526
7183.3	22.136
7183.4	21.831
7183.5	22.747
7183.6	20.61
7183.7	20.305
7183.8	17.559
7183.9	18.474
7184	19.695
7184.1	19.695
7184.2	17.253
7184.3	16.643
7184.4	13.286
7184.5	12.065
7184.6	11.15
7184.7	12.065
7184.8	13.591
7184.9	16.948
7185	19.39
7185.1	20
7185.2	21.831
7185.3	19.084
7185.4	18.169
7185.5	15.728
7185.6	12.676
7185.7	11.76
7185.8	14.507
7185.9	19.084
7186	19.695
7186.1	19.39
7186.2	16.033
7186.3	13.286
7186.4	12.065
7186.5	15.728
7186.6	17.864
7186.7	19.084
7186.8	19.695
7186.9	15.422
7187	14.202
7187.1	13.896
7187.2	18.474
7187.3	18.779
7187.4	13.591
7187.5	17.253
7187.6	22.136
7187.7	13.591
7187.8	15.117
7187.9	21.221
7188	16.643
7188.1	12.676
7188.2	14.507
7188.3	19.695
7188.4	23.052
7188.5	18.779
7188.6	14.202
7188.7	13.286
7188.8	13.591
7188.9	14.202
7189	19.39
7189.1	22.136
7189.2	23.052
7189.3	22.441
7189.4	20.305
7189.5	15.728
7189.6	14.507
7189.7	14.812
7189.8	14.202
7189.9	12.676
7190	12.981
7190.1	15.117
7190.2	14.202
7190.3	14.202
7190.4	13.896
7190.5	15.117
7190.6	16.033
7190.7	16.033
7190.8	17.559
7190.9	16.033
7191	16.033
7191.1	17.559
7191.2	19.695
7191.3	18.779
7191.4	16.643
7191.5	16.643
7191.6	19.39
7191.7	17.253
7191.8	15.728
7191.9	18.169
7192	15.117
7192.1	14.812
7192.2	15.117
7192.3	13.896
7192.4	12.676
7192.5	12.371
7192.6	14.202
7192.7	14.202
7192.8	14.507
7192.9	16.338
7193	19.084
7193.1	23.357
7193.2	21.221
7193.3	20.305
7193.4	18.779
7193.5	13.591
7193.6	12.676
7193.7	12.676
7193.8	15.117
7193.9	20.305
7194	23.662
7194.1	20
7194.2	13.896
7194.3	12.981
7194.4	12.981
7194.5	16.033
7194.6	21.526
7194.7	20
7194.8	17.864
7194.9	13.896
7195	14.507
7195.1	13.286
7195.2	15.422
7195.3	18.169
7195.4	22.747
7195.5	15.117
7195.6	14.202
7195.7	19.39
7195.8	17.253
7195.9	12.065
7196	20
7196.1	19.39
7196.2	12.065
7196.3	16.948
7196.4	22.441
7196.5	16.948
7196.6	14.202
7196.7	14.507
7196.8	16.033
7196.9	20.61
7197	20.61
7197.1	17.864
7197.2	14.202
7197.3	14.202
7197.4	14.507
7197.5	13.286
7197.6	15.117
7197.7	16.338
7197.8	18.779
7197.9	21.221
7198	22.441
7198.1	20.916
7198.2	18.779
7198.3	20.305
7198.4	16.643
7198.5	13.896
7198.6	13.591
7198.7	16.948
7198.8	13.286
7198.9	13.286
7199	13.286
7199.1	13.286
7199.2	12.676
7199.3	13.591
7199.4	14.202
7199.5	13.591
7199.6	13.591
7199.7	13.591
7199.8	13.896
7199.9	12.065
7200	13.286
7200.1	15.422
7200.2	14.507
7200.3	11.455
7200.4	12.981
7200.5	13.896
7200.6	13.896
7200.7	14.202
7200.8	12.676
7200.9	15.422
7201	14.507
7201.1	17.559
7201.2	20.305
7201.3	20.916
7201.4	23.052
7201.5	22.441
7201.6	18.779
7201.7	14.812
7201.8	14.202
7201.9	12.371
7202	15.117
7202.1	15.117
7202.2	20.305
7202.3	22.136
7202.4	17.864
7202.5	14.812
7202.6	11.455
7202.7	13.286
7202.8	15.728
7202.9	22.136
7203	20.305
7203.1	16.643
7203.2	13.591
7203.3	13.591
7203.4	11.76
7203.5	12.676
7203.6	13.896
7203.7	17.864
7203.8	22.136
7203.9	15.117
7204	13.591
7204.1	19.695
7204.2	16.338
7204.3	13.286
7204.4	19.39
7204.5	17.864
7204.6	14.507
7204.7	16.643
7204.8	20.61
7204.9	20
7205	11.455
7205.1	13.896
7205.2	16.338
7205.3	19.695
7205.4	20.61
7205.5	21.526
7205.6	16.948
7205.7	13.896
7205.8	14.507
7205.9	13.286
7206	14.812
7206.1	16.338
7206.2	17.253
7206.3	17.559
7206.4	19.39
7206.5	21.221
7206.6	22.136
7206.7	20.61
7206.8	21.831
7206.9	20
7207	16.948
7207.1	16.643
7207.2	16.033
7207.3	14.507
7207.4	13.896
7207.5	14.812
7207.6	12.981
7207.7	13.286
7207.8	10.845
7207.9	12.676
7208	14.812
7208.1	12.065
7208.2	12.065
7208.3	11.455
7208.4	12.371
7208.5	12.981
7208.6	13.286
7208.7	13.896
7208.8	13.591
7208.9	14.507
7209	15.422
7209.1	17.864
7209.2	19.084
7209.3	21.221
7209.4	23.357
7209.5	23.357
7209.6	21.831
7209.7	19.084
7209.8	16.948
7209.9	13.896
7210	14.202
7210.1	14.812
7210.2	14.812
7210.3	14.812
7210.4	21.221
7210.5	21.526
7210.6	20
7210.7	16.338
7210.8	15.117
7210.9	13.591
7211	14.202
7211.1	19.39
7211.2	20.916
7211.3	18.474
7211.4	15.728
7211.5	13.896
7211.6	13.286
7211.7	13.286
7211.8	12.065
7211.9	14.202
7212	16.033
7212.1	20
7212.2	20.916
7212.3	13.591
7212.4	18.169
7212.5	19.084
7212.6	12.371
7212.7	18.169
7212.8	20.305
7212.9	14.507
7213	16.643
7213.1	19.39
7213.2	20
7213.3	15.117
7213.4	13.286
7213.5	14.812
7213.6	19.39
7213.7	22.747
7213.8	20.916
7213.9	16.033
7214	13.896
7214.1	13.286
7214.2	12.981
7214.3	13.591
7214.4	17.253
7214.5	19.084
7214.6	16.948
7214.7	20.61
7214.8	22.747
7214.9	21.526
7215	21.221
7215.1	18.779
7215.2	15.728
7215.3	15.117
7215.4	14.507
7215.5	14.812
7215.6	14.507
7215.7	13.591
7215.8	11.15
7215.9	12.981
7216	11.15
7216.1	12.371
7216.2	14.507
7216.3	14.202
7216.4	14.202
7216.5	13.591
7216.6	12.371
7216.7	13.286
7216.8	15.422
7216.9	13.896
7217	13.286
7217.1	12.371
7217.2	13.286
7217.3	12.371
7217.4	12.676
7217.5	14.812
7217.6	13.896
7217.7	14.202
7217.8	15.422
7217.9	17.864
7218	20.305
7218.1	20.916
7218.2	23.662
7218.3	20
7218.4	16.643
7218.5	15.728
7218.6	12.065
7218.7	11.76
7218.8	14.812
7218.9	16.338
7219	20.916
7219.1	20.61
7219.2	17.559
7219.3	13.286
7219.4	12.676
7219.5	13.591
7219.6	19.39
7219.7	20.305
7219.8	17.864
7219.9	17.559
7220	16.643
7220.1	16.033
7220.2	16.338
7220.3	19.084
7220.4	20.61
7220.5	14.812
7220.6	13.591
7220.7	19.084
7220.8	17.864
7220.9	15.117
7221	18.169
7221.1	17.253
7221.2	15.728
7221.3	14.812
7221.4	20.916
7221.5	17.559
7221.6	13.591
7221.7	13.896
7221.8	17.253
7221.9	20.61
7222	20.305
7222.1	18.169
7222.2	15.728
7222.3	14.812
7222.4	12.371
7222.5	13.591
7222.6	16.643
7222.7	18.779
7222.8	19.695
7222.9	19.39
7223	21.221
7223.1	21.221
7223.2	21.221
7223.3	19.695
7223.4	20
7223.5	16.948
7223.6	16.948
7223.7	13.896
7223.8	13.591
7223.9	11.15
7224	12.371
7224.1	12.371
7224.2	13.591
7224.3	12.981
7224.4	13.591
7224.5	12.676
7224.6	13.591
7224.7	11.76
7224.8	14.202
7224.9	13.286
7225	13.286
7225.1	11.455
7225.2	11.76
7225.3	12.676
7225.4	10.845
7225.5	12.981
7225.6	13.896
7225.7	15.117
7225.8	15.117
7225.9	17.864
7226	19.084
7226.1	20
7226.2	22.136
7226.3	21.526
7226.4	21.526
7226.5	18.779
7226.6	15.117
7226.7	13.896
7226.8	12.065
7226.9	13.286
7227	16.948
7227.1	23.052
7227.2	21.526
7227.3	20.61
7227.4	16.033
7227.5	12.371
7227.6	13.286
7227.7	16.033
7227.8	20.916
7227.9	21.221
7228	19.695
7228.1	12.065
7228.2	11.455
7228.3	12.065
7228.4	13.896
7228.5	14.202
7228.6	13.896
7228.7	17.864
7228.8	21.526
7228.9	15.117
7229	12.371
7229.1	19.695
7229.2	19.695
7229.3	12.981
7229.4	18.474
7229.5	19.695
7229.6	13.286
7229.7	15.117
7229.8	20.61
7229.9	21.221
7230	18.169
7230.1	11.76
7230.2	14.507
7230.3	16.033
7230.4	20
7230.5	21.831
7230.6	20
7230.7	17.864
7230.8	14.507
7230.9	12.676
7231	10.845
7231.1	12.676
7231.2	14.812
7231.3	16.338
7231.4	17.864
7231.5	17.253
7231.6	20
7231.7	20.61
7231.8	21.831
7231.9	20.305
7232	22.136
7232.1	22.441
7232.2	21.221
7232.3	20.305
7232.4	18.779
7232.5	17.864
7232.6	16.338
7232.7	17.559
7232.8	15.728
7232.9	16.033
7233	15.117
7233.1	14.507
7233.2	14.812
7233.3	15.728
7233.4	14.202
7233.5	16.948
7233.6	15.117
7233.7	19.084
7233.8	19.695
7233.9	19.39
7234	20
7234.1	20.916
7234.2	21.221
7234.3	21.221
7234.4	21.221
7234.5	20.305
7234.6	17.559
7234.7	16.033
7234.8	12.981
7234.9	13.591
7235	10.845
7235.1	13.896
7235.2	18.474
7235.3	20.305
7235.4	21.221
7235.5	20
7235.6	16.338
7235.7	11.15
7235.8	12.065
7235.9	14.202
7236	20.916
7236.1	20.916
7236.2	16.948
7236.3	14.812
7236.4	13.591
7236.5	14.202
7236.6	14.812
7236.7	16.948
7236.8	16.643
7236.9	16.338
7237	13.286
7237.1	14.202
7237.2	18.779
7237.3	20.916
7237.4	12.676
7237.5	17.253
7237.6	19.695
7237.7	13.591
7237.8	16.338
7237.9	21.221
7238	14.202
7238.1	13.591
7238.2	17.559
7238.3	21.831
7238.4	20
7238.5	14.507
7238.6	12.676
7238.7	14.202
7238.8	16.033
7238.9	20
7239	21.221
7239.1	20.916
7239.2	21.526
7239.3	17.253
7239.4	14.507
7239.5	12.981
7239.6	13.286
7239.7	12.981
7239.8	13.286
7239.9	14.507
7240	16.033
7240.1	15.117
7240.2	16.033
7240.3	19.39
7240.4	16.338
7240.5	19.39
7240.6	20.305
7240.7	22.441
7240.8	20.305
7240.9	22.747
7241	20.305
7241.1	21.526
7241.2	21.831
7241.3	21.526
7241.4	22.747
7241.5	20.61
7241.6	20.305
7241.7	22.136
7241.8	20.916
7241.9	20.61
7242	21.526
7242.1	21.221
7242.2	20.61
7242.3	18.169
7242.4	17.253
7242.5	14.812
7242.6	14.202
7242.7	16.033
7242.8	14.507
7242.9	14.202
7243	13.286
7243.1	14.812
7243.2	13.591
7243.3	18.474
7243.4	21.526
7243.5	21.831
7243.6	21.526
7243.7	16.643
7243.8	14.202
7243.9	12.065
7244	13.896
7244.1	18.474
7244.2	23.052
7244.3	22.441
7244.4	16.643
7244.5	13.286
7244.6	12.981
7244.7	16.948
7244.8	22.441
7244.9	22.136
7245	20
7245.1	21.831
7245.2	21.221
7245.3	21.526
7245.4	15.728
7245.5	14.507
7245.6	19.39
7245.7	18.779
7245.8	14.507
7245.9	18.169
7246	20
7246.1	12.371
7246.2	18.474
7246.3	23.052
7246.4	16.338
7246.5	13.591
7246.6	16.643
7246.7	19.695
7246.8	20.916
7246.9	18.169
7247	15.728
7247.1	13.896
7247.2	14.812
7247.3	15.117
7247.4	17.864
7247.5	20
7247.6	20.305
7247.7	20.305
7247.8	19.695
7247.9	14.812
7248	13.591
7248.1	14.812
7248.2	12.981
7248.3	12.371
7248.4	12.676
7248.5	16.338
7248.6	13.286
7248.7	17.253
7248.8	17.559
7248.9	19.084
7249	17.559
7249.1	18.779
7249.2	20
7249.3	20
7249.4	19.084
7249.5	19.695
7249.6	21.831
7249.7	21.221
7249.8	22.136
7249.9	22.136
7250	21.221
7250.1	21.831
7250.2	22.136
7250.3	20.305
7250.4	18.474
7250.5	18.779
7250.6	18.169
7250.7	18.169
7250.8	16.948
7250.9	16.033
7251	14.812
7251.1	12.981
7251.2	12.065
7251.3	12.676
7251.4	12.981
7251.5	16.338
7251.6	19.39
7251.7	21.526
7251.8	21.221
7251.9	19.084
7252	17.253
7252.1	13.286
7252.2	12.371
7252.3	12.065
7252.4	15.117
7252.5	20.305
7252.6	21.831
7252.7	16.338
7252.8	13.591
7252.9	12.065
7253	15.728
7253.1	19.695
7253.2	20.305
7253.3	19.39
7253.4	20.305
7253.5	20.916
7253.6	22.747
7253.7	20
7253.8	14.202
7253.9	12.676
7254	20.305
7254.1	17.253
7254.2	15.117
7254.3	20
7254.4	17.559
7254.5	13.591
7254.6	17.253
7254.7	19.084
7254.8	17.864
7254.9	12.676
7255	14.507
7255.1	17.559
7255.2	21.526
7255.3	19.695
7255.4	15.728
7255.5	13.286
7255.6	13.591
7255.7	15.117
7255.8	15.728
7255.9	18.169
7256	21.831
7256.1	21.831
7256.2	21.831
7256.3	22.136
7256.4	20.916
7256.5	16.033
7256.6	16.338
7256.7	14.202
7256.8	10.54
7256.9	11.76
7257	13.896
7257.1	14.202
7257.2	11.76
7257.3	13.896
7257.4	12.371
7257.5	12.981
7257.6	12.981
7257.7	14.812
7257.8	16.033
7257.9	14.812
7258	14.812
7258.1	14.202
7258.2	14.202
7258.3	15.728
7258.4	15.728
7258.5	13.896
7258.6	14.812
7258.7	13.896
7258.8	13.591
7258.9	11.455
7259	13.896
7259.1	13.591
7259.2	14.812
7259.3	14.202
7259.4	15.728
7259.5	16.948
7259.6	19.695
7259.7	20.916
7259.8	22.136
7259.9	21.831
7260	19.39
7260.1	14.812
7260.2	15.117
7260.3	11.15
7260.4	13.591
7260.5	16.948
7260.6	22.441
7260.7	22.441
7260.8	17.559
7260.9	15.728
7261	12.676
7261.1	12.371
7261.2	20
7261.3	22.136
7261.4	18.779
7261.5	15.728
7261.6	14.812
7261.7	12.676
7261.8	13.591
7261.9	15.728
7262	18.169
7262.1	20.916
7262.2	16.033
7262.3	12.981
7262.4	20.305
7262.5	20
7262.6	12.676
7262.7	19.084
7262.8	22.136
7262.9	12.371
7263	14.507
7263.1	21.526
7263.2	20
7263.3	13.896
7263.4	15.117
7263.5	16.033
7263.6	16.948
7263.7	21.831
7263.8	20
7263.9	16.948
7264	15.117
7264.1	12.676
7264.2	13.591
7264.3	14.812
7264.4	13.896
7264.5	15.422
7264.6	18.779
7264.7	19.695
7264.8	21.526
7264.9	21.526
7265	22.747
7265.1	20.916
7265.2	21.526
7265.3	19.695
7265.4	19.695
7265.5	18.169
7265.6	18.779
7265.7	16.338
7265.8	14.812
7265.9	13.286
7266	15.422
7266.1	15.422
7266.2	13.896
7266.3	16.033
7266.4	12.981
7266.5	13.591
7266.6	15.117
7266.7	13.896
7266.8	13.896
7266.9	13.591
7267	15.422
7267.1	16.948
7267.2	17.864
7267.3	17.559
7267.4	20.305
7267.5	19.695
7267.6	21.221
7267.7	21.526
7267.8	22.136
7267.9	19.695
7268	18.779
7268.1	15.728
7268.2	13.896
7268.3	12.371
7268.4	13.591
7268.5	14.202
7268.6	19.39
7268.7	20.916
7268.8	21.526
7268.9	18.169
7269	13.896
7269.1	12.981
7269.2	13.896
7269.3	16.338
7269.4	21.831
7269.5	20.61
7269.6	14.507
7269.7	12.676
7269.8	10.845
7269.9	16.033
7270	17.559
7270.1	18.779
7270.2	15.422
7270.3	13.591
7270.4	11.15
7270.5	15.422
7270.6	22.441
7270.7	15.728
7270.8	16.643
7270.9	20.305
7271	13.591
7271.1	13.896
7271.2	20.916
7271.3	19.084
7271.4	13.896
7271.5	13.896
7271.6	19.695
7271.7	21.526
7271.8	16.948
7271.9	12.981
7272	14.202
7272.1	14.202
7272.2	16.948
7272.3	20.916
7272.4	22.441
7272.5	21.526
7272.6	20
7272.7	18.169
7272.8	16.033
7272.9	14.507
7273	12.676
7273.1	13.591
7273.2	11.76
7273.3	14.202
7273.4	12.981
7273.5	16.033
7273.6	15.728
7273.7	16.033
7273.8	16.948
7273.9	16.033
7274	17.253
7274.1	18.169
7274.2	20.61
7274.3	20.916
7274.4	18.779
7274.5	20.305
7274.6	20.305
7274.7	19.39
7274.8	21.831
7274.9	20.305
7275	20
7275.1	20.916
7275.2	18.779
7275.3	18.474
7275.4	17.864
7275.5	17.253
7275.6	18.779
7275.7	15.117
7275.8	13.896
7275.9	12.065
7276	12.676
7276.1	11.455
7276.2	15.728
7276.3	13.896
7276.4	18.779
7276.5	20
7276.6	21.831
7276.7	21.221
7276.8	20.305
7276.9	15.422
7277	15.117
7277.1	12.371
7277.2	12.981
7277.3	16.948
7277.4	22.441
7277.5	22.441
7277.6	17.253
7277.7	14.507
7277.8	12.676
7277.9	15.728
7278	20.61
7278.1	22.747
7278.2	19.084
7278.3	16.643
7278.4	15.117
7278.5	17.864
7278.6	19.084
7278.7	21.221
7278.8	16.338
7278.9	16.338
7279	18.779
7279.1	20.305
7279.2	12.371
7279.3	16.643
7279.4	21.221
7279.5	13.591
7279.6	15.422
7279.7	20
7279.8	20.916
7279.9	14.812
7280	13.896
7280.1	16.338
7280.2	20.305
7280.3	22.441
7280.4	21.526
7280.5	15.728
7280.6	12.981
7280.7	12.981
7280.8	14.812
7280.9	14.202
7281	15.422
7281.1	17.253
7281.2	18.169
7281.3	20.305
7281.4	20.916
7281.5	22.136
7281.6	22.136
7281.7	20
7281.8	20.916
7281.9	17.559
7282	16.033
7282.1	15.728
7282.2	16.643
7282.3	14.812
7282.4	14.202
7282.5	13.591
7282.6	12.676
7282.7	13.896
7282.8	13.896
7282.9	13.591
7283	15.117
7283.1	12.371
7283.2	12.371
7283.3	14.202
7283.4	13.286
7283.5	14.507
7283.6	15.728
7283.7	16.338
7283.8	17.559
7283.9	17.559
7284	18.779
7284.1	20
7284.2	20.916
7284.3	22.136
7284.4	22.441
7284.5	21.526
7284.6	18.169
7284.7	16.338
7284.8	13.591
7284.9	11.76
7285	12.065
7285.1	16.033
7285.2	19.39
7285.3	22.136
7285.4	20.305
7285.5	18.169
7285.6	16.643
7285.7	11.76
7285.8	12.981
7285.9	15.728
7286	20.916
7286.1	19.084
7286.2	16.948
7286.3	12.981
7286.4	12.981
7286.5	16.643
7286.6	19.695
7286.7	21.526
7286.8	19.695
7286.9	20
7287	15.422
7287.1	13.286
7287.2	16.338
7287.3	21.526
7287.4	16.338
7287.5	14.202
7287.6	20.916
7287.7	14.812
7287.8	15.117
7287.9	21.831
7288	19.084
7288.1	12.676
7288.2	12.981
7288.3	19.39
7288.4	20.305
7288.5	18.779
7288.6	15.728
7288.7	12.371
7288.8	15.422
7288.9	18.474
7289	20.305
7289.1	20.61
7289.2	22.441
7289.3	20.305
7289.4	16.948
7289.5	15.422
7289.6	12.676
7289.7	13.286
7289.8	14.507
7289.9	12.371
7290	14.812
7290.1	15.422
7290.2	15.728
7290.3	17.253
7290.4	19.084
7290.5	17.864
7290.6	20
7290.7	20.305
7290.8	21.221
7290.9	21.526
7291	21.526
7291.1	21.221
7291.2	22.136
7291.3	22.747
7291.4	21.526
7291.5	22.747
7291.6	22.441
7291.7	21.831
7291.8	21.221
7291.9	22.136
7292	21.526
7292.1	21.221
7292.2	20
7292.3	19.695
7292.4	19.084
7292.5	18.474
7292.6	17.559
7292.7	15.422
7292.8	13.896
7292.9	13.896
7293	12.065
7293.1	14.202
7293.2	15.117
7293.3	16.948
7293.4	20.305
7293.5	22.441
7293.6	20.916
7293.7	20.305
7293.8	14.202
7293.9	12.981
7294	12.676
7294.1	16.338
7294.2	20.305
7294.3	21.526
7294.4	20.916
7294.5	15.422
7294.6	10.845
7294.7	12.981
7294.8	20
7294.9	23.357
7295	20.916
7295.1	21.221
7295.2	20.61
7295.3	19.084
7295.4	14.202
7295.5	14.507
7295.6	20.305
7295.7	18.474
7295.8	13.591
7295.9	18.169
7296	18.169
7296.1	13.591
7296.2	18.779
7296.3	22.136
7296.4	14.812
7296.5	13.896
7296.6	16.643
7296.7	21.221
7296.8	20
7296.9	16.338
7297	12.981
7297.1	14.202
7297.2	16.033
7297.3	17.864
7297.4	21.831
7297.5	22.136
7297.6	20.305
7297.7	16.948
7297.8	14.507
7297.9	13.591
7298	13.591
7298.1	12.371
7298.2	15.117
7298.3	15.117
7298.4	16.338
7298.5	17.559
7298.6	19.084
7298.7	19.084
7298.8	21.831
7298.9	22.441
7299	20.61
7299.1	22.747
7299.2	22.441
7299.3	20.916
7299.4	19.39
7299.5	20.61
7299.6	20
7299.7	20.61
7299.8	18.779
7299.9	18.779
7300	18.474
7300.1	19.084
7300.2	20.61
7300.3	21.526
7300.4	19.39
7300.5	20.305
7300.6	21.831
7300.7	20.916
7300.8	21.526
7300.9	23.052
7301	22.441
7301.1	19.695
7301.2	17.559
7301.3	16.033
7301.4	15.422
7301.5	13.591
7301.6	12.371
7301.7	13.896
7301.8	13.896
7301.9	18.474
7302	20.916
7302.1	20.61
7302.2	17.559
7302.3	16.338
7302.4	12.981
7302.5	12.981
7302.6	14.202
7302.7	17.559
7302.8	22.136
7302.9	18.474
7303	15.728
7303.1	12.371
7303.2	13.591
7303.3	14.202
7303.4	15.117
7303.5	14.507
7303.6	13.591
7303.7	15.117
7303.8	16.948
7303.9	21.831
7304	16.033
7304.1	14.812
7304.2	21.526
7304.3	14.812
7304.4	14.202
7304.5	20.61
7304.6	19.695
7304.7	12.981
7304.8	15.422
7304.9	17.559
7305	22.136
7305.1	16.033
7305.2	13.896
7305.3	14.202
7305.4	16.338
7305.5	17.559
7305.6	20.305
7305.7	21.831
7305.8	20
7305.9	18.169
7306	15.728
7306.1	15.422
7306.2	13.286
7306.3	13.896
7306.4	13.591
7306.5	13.591
7306.6	16.033
7306.7	18.474
7306.8	20
7306.9	20
7307	20.61
7307.1	20.916
7307.2	19.084
7307.3	22.441
7307.4	21.526
7307.5	22.136
7307.6	20.305
7307.7	22.136
7307.8	19.39
7307.9	20
7308	20
7308.1	20
7308.2	20.916
7308.3	21.221
7308.4	19.695
7308.5	21.526
7308.6	20
7308.7	22.136
7308.8	22.747
7308.9	22.441
7309	22.747
7309.1	22.441
7309.2	20
7309.3	19.084
7309.4	16.643
7309.5	16.643
7309.6	14.812
7309.7	13.286
7309.8	12.371
7309.9	13.896
7310	15.117
7310.1	19.084
7310.2	20.916
7310.3	22.747
7310.4	19.695
7310.5	16.948
7310.6	12.676
7310.7	11.76
7310.8	15.728
7310.9	19.084
7311	22.441
7311.1	20.916
7311.2	14.202
7311.3	11.455
7311.4	15.422
7311.5	19.695
7311.6	21.831
7311.7	21.831
7311.8	20
7311.9	19.39
7312	16.033
7312.1	12.981
7312.2	17.559
7312.3	22.441
7312.4	15.728
7312.5	14.812
7312.6	21.526
7312.7	13.286
7312.8	15.117
7312.9	21.526
7313	18.779
7313.1	13.896
7313.2	15.728
7313.3	17.253
7313.4	22.441
7313.5	15.728
7313.6	12.981
7313.7	13.286
7313.8	16.948
7313.9	18.779
7314	17.864
7314.1	21.221
7314.2	21.221
7314.3	19.084
7314.4	16.033
7314.5	13.896
7314.6	14.202
7314.7	11.76
7314.8	13.896
7314.9	14.507
7315	16.643
7315.1	17.253
7315.2	19.39
7315.3	19.084
7315.4	18.779
7315.5	20
7315.6	22.747
7315.7	23.052
7315.8	23.052
7315.9	22.747
7316	21.831
7316.1	20.305
7316.2	21.526
7316.3	20
7316.4	23.052
7316.5	20.61
7316.6	22.441
7316.7	19.695
7316.8	19.695
7316.9	19.39
7317	22.747
7317.1	20.305
7317.2	22.747
7317.3	20.305
7317.4	21.831
7317.5	20.305
7317.6	19.695
7317.7	17.864
7317.8	16.643
7317.9	14.507
7318	13.591
7318.1	13.591
7318.2	12.371
7318.3	14.812
7318.4	18.474
7318.5	19.695
7318.6	21.526
7318.7	21.221
7318.8	18.779
7318.9	14.812
7319	12.981
7319.1	12.065
7319.2	14.507
7319.3	20.305
7319.4	20.61
7319.5	16.643
7319.6	14.507
7319.7	12.981
7319.8	13.591
7319.9	16.643
7320	19.695
7320.1	18.779
7320.2	20
7320.3	15.117
7320.4	14.507
7320.5	15.728
7320.6	20.916
7320.7	16.643
7320.8	12.676
7320.9	20
7321	16.643
7321.1	13.591
7321.2	18.779
7321.3	20.305
7321.4	13.896
7321.5	14.202
7321.6	18.779
7321.7	21.831
7321.8	15.728
7321.9	12.371
7322	13.591
7322.1	15.728
7322.2	17.253
7322.3	24.578
7322.4	22.136
7322.5	17.864
7322.6	14.812
7322.7	12.981
7322.8	13.286
7322.9	12.981
7323	13.896
7323.1	16.338
7323.2	18.779
7323.3	19.084
7323.4	19.695
7323.5	20.61
7323.6	20.61
7323.7	22.136
7323.8	22.136
7323.9	19.39
7324	19.695
7324.1	19.084
7324.2	16.948
7324.3	16.643
7324.4	14.507
7324.5	16.033
7324.6	13.591
7324.7	15.422
7324.8	14.507
7324.9	14.507
7325	12.371
7325.1	15.117
7325.2	16.643
7325.3	14.202
7325.4	15.117
7325.5	15.117
7325.6	16.033
7325.7	16.338
7325.8	19.39
7325.9	20.305
7326	22.136
7326.1	22.747
7326.2	20.916
7326.3	22.441
7326.4	19.39
7326.5	17.559
7326.6	15.728
7326.7	16.338
7326.8	10.845
7326.9	12.371
7327	14.507
7327.1	19.39
7327.2	20.61
7327.3	22.747
7327.4	19.695
7327.5	15.117
7327.6	13.591
7327.7	11.76
7327.8	16.338
7327.9	22.441
7328	21.221
7328.1	18.779
7328.2	13.896
7328.3	12.676
7328.4	12.676
7328.5	14.812
7328.6	16.033
7328.7	19.39
7328.8	21.526
7328.9	16.643
7329	12.065
7329.1	21.221
7329.2	14.812
7329.3	15.728
7329.4	20
7329.5	17.864
7329.6	14.202
7329.7	16.643
7329.8	21.831
7329.9	16.948
7330	12.676
7330.1	13.286
7330.2	19.084
7330.3	23.052
7330.4	20.305
7330.5	16.338
7330.6	13.591
7330.7	12.981
7330.8	15.117
7330.9	14.812
7331	17.559
7331.1	18.779
7331.2	20
7331.3	21.221
7331.4	20.305
7331.5	19.39
7331.6	14.812
7331.7	15.728
7331.8	12.981
7331.9	15.728
7332	13.591
7332.1	13.286
7332.2	13.896
7332.3	14.812
7332.4	14.507
7332.5	15.728
7332.6	16.948
7332.7	15.728
7332.8	16.643
7332.9	17.253
7333	17.253
7333.1	18.474
7333.2	19.39
7333.3	18.474
7333.4	17.559
7333.5	16.033
7333.6	16.338
7333.7	17.864
7333.8	16.033
7333.9	16.033
7334	16.033
7334.1	14.812
7334.2	14.507
7334.3	12.981
7334.4	12.676
7334.5	14.507
7334.6	14.202
7334.7	14.507
7334.8	15.117
7334.9	17.864
7335	21.221
7335.1	21.221
7335.2	21.526
7335.3	16.948
7335.4	17.559
7335.5	12.676
7335.6	12.676
7335.7	13.896
7335.8	16.033
7335.9	22.747
7336	20.61
7336.1	16.033
7336.2	14.507
7336.3	14.812
7336.4	13.591
7336.5	19.39
7336.6	20.305
7336.7	22.441
7336.8	20.916
7336.9	23.052
7337	21.526
7337.1	13.896
7337.2	12.065
7337.3	16.338
7337.4	20.305
7337.5	13.286
7337.6	18.779
7337.7	20.305
7337.8	13.286
7337.9	15.728
7338	21.221
7338.1	15.117
7338.2	14.202
7338.3	15.728
7338.4	20.61
7338.5	21.526
7338.6	18.169
7338.7	14.507
7338.8	12.981
7338.9	15.422
7339	17.253
7339.1	19.084
7339.2	22.136
7339.3	22.747
7339.4	21.221
7339.5	17.864
7339.6	16.643
7339.7	14.507
7339.8	15.117
7339.9	13.591
7340	13.286
7340.1	12.371
7340.2	14.812
7340.3	15.728
7340.4	16.948
7340.5	17.559
7340.6	17.864
7340.7	19.39
7340.8	20
7340.9	20
7341	21.526
7341.1	21.221
7341.2	20.916
7341.3	23.357
7341.4	21.526
7341.5	21.526
7341.6	21.831
7341.7	22.136
7341.8	21.526
7341.9	21.221
7342	20.916
7342.1	20.61
7342.2	20
7342.3	20
7342.4	17.864
7342.5	18.474
7342.6	15.422
7342.7	16.338
7342.8	15.117
7342.9	13.896
7343	13.591
7343.1	13.591
7343.2	14.202
7343.3	15.422
7343.4	21.831
7343.5	22.441
7343.6	22.747
7343.7	19.084
7343.8	15.117
7343.9	14.507
7344	10.845
7344.1	14.202
7344.2	19.084
7344.3	22.441
7344.4	20.61
7344.5	18.169
7344.6	12.676
7344.7	11.455
7344.8	16.643
7344.9	20.916
7345	21.831
7345.1	21.526
7345.2	21.526
7345.3	16.033
7345.4	12.065
7345.5	15.117
7345.6	21.831
7345.7	18.779
7345.8	13.286
7345.9	19.695
7346	18.169
7346.1	12.065
7346.2	18.474
7346.3	21.221
7346.4	13.896
7346.5	14.202
7346.6	15.728
7346.7	22.747
7346.8	20
7346.9	15.117
7347	13.896
7347.1	13.591
7347.2	14.812
7347.3	17.559
7347.4	19.084
7347.5	21.831
7347.6	21.831
7347.7	20.305
7347.8	18.474
7347.9	14.812
7348	11.76
7348.1	12.676
7348.2	13.286
7348.3	12.981
7348.4	13.896
7348.5	15.728
7348.6	15.117
7348.7	14.812
7348.8	17.559
7348.9	18.779
7349	17.864
7349.1	18.474
7349.2	20.916
7349.3	19.695
7349.4	18.779
7349.5	20.61
7349.6	21.831
7349.7	21.221
7349.8	21.221
7349.9	20.61
7350	21.221
7350.1	20
7350.2	19.39
7350.3	20.305
7350.4	18.474
7350.5	18.779
7350.6	18.474
7350.7	18.169
7350.8	14.507
7350.9	13.896
7351	12.981
7351.1	11.76
7351.2	12.065
7351.3	13.591
7351.4	16.033
7351.5	18.474
7351.6	21.221
7351.7	22.136
7351.8	21.831
7351.9	16.338
7352	16.033
7352.1	14.507
7352.2	11.15
7352.3	14.507
7352.4	19.39
7352.5	21.221
7352.6	18.474
7352.7	13.896
7352.8	12.371
7352.9	12.676
7353	17.559
7353.1	20.305
7353.2	20.61
7353.3	17.864
7353.4	17.559
7353.5	18.169
7353.6	20
7353.7	20.916
7353.8	17.559
7353.9	12.065
7354	16.643
7354.1	22.747
7354.2	15.117
7354.3	15.117
7354.4	20.305
7354.5	13.896
7354.6	14.202
7354.7	19.695
7354.8	21.831
7354.9	15.117
7355	12.981
7355.1	16.643
7355.2	19.084
7355.3	20.61
7355.4	18.779
7355.5	17.253
7355.6	13.286
7355.7	13.896
7355.8	16.033
7355.9	16.338
7356	16.948
7356.1	18.779
7356.2	20.305
7356.3	24.578
7356.4	22.441
7356.5	20.305
7356.6	18.169
7356.7	16.338
7356.8	15.117
7356.9	13.591
7357	12.981
7357.1	14.812
7357.2	12.676
7357.3	12.676
7357.4	13.591
7357.5	13.896
7357.6	12.676
7357.7	15.117
7357.8	14.812
7357.9	14.507
7358	15.422
7358.1	13.286
7358.2	13.896
7358.3	12.065
7358.4	14.202
7358.5	15.728
7358.6	14.202
7358.7	14.812
7358.8	11.76
7358.9	13.591
7359	11.76
7359.1	16.338
7359.2	13.896
7359.3	14.812
7359.4	14.812
7359.5	18.474
7359.6	20.61
7359.7	20.916
7359.8	23.052
7359.9	23.052
7360	17.559
7360.1	15.422
7360.2	13.286
7360.3	12.981
7360.4	12.676
7360.5	16.948
7360.6	23.052
7360.7	20.61
7360.8	20
7360.9	15.728
7361	12.371
7361.1	13.591
7361.2	17.559
7361.3	21.526
7361.4	22.441
7361.5	18.474
7361.6	13.896
7361.7	15.117
7361.8	14.507
7361.9	18.474
7362	21.221
7362.1	21.221
7362.2	13.591
7362.3	14.812
7362.4	21.221
7362.5	15.422
7362.6	13.591
7362.7	23.052
7362.8	15.728
7362.9	15.422
7363	17.559
7363.1	21.526
7363.2	13.896
7363.3	15.422
7363.4	16.338
7363.5	21.221
7363.6	20.61
7363.7	17.253
7363.8	13.591
7363.9	14.202
7364	13.286
7364.1	14.812
7364.2	18.169
7364.3	19.695
7364.4	20
7364.5	22.136
7364.6	19.084
7364.7	18.779
7364.8	16.033
7364.9	14.202
7365	12.981
7365.1	13.591
7365.2	12.065
7365.3	13.591
7365.4	16.033
7365.5	14.507
7365.6	16.948
7365.7	17.559
7365.8	16.948
7365.9	17.253
7366	17.864
7366.1	18.474
7366.2	20.916
7366.3	20.916
7366.4	19.084
7366.5	20.61
7366.6	19.695
7366.7	21.831
7366.8	20.916
7366.9	20.916
7367	20.305
7367.1	19.695
7367.2	18.169
7367.3	18.474
7367.4	17.864
7367.5	14.812
7367.6	17.559
7367.7	14.812
7367.8	14.812
7367.9	13.896
7368	13.591
7368.1	12.676
7368.2	15.117
7368.3	16.338
7368.4	21.221
7368.5	23.967
7368.6	20.305
7368.7	20
7368.8	15.422
7368.9	14.507
7369	11.455
7369.1	14.202
7369.2	18.169
7369.3	18.779
7369.4	22.136
7369.5	16.948
7369.6	13.591
7369.7	11.15
7369.8	15.117
7369.9	20.305
7370	21.221
7370.1	20.916
7370.2	20
7370.3	18.474
7370.4	13.896
7370.5	14.202
7370.6	19.695
7370.7	20.61
7370.8	14.507
7370.9	17.559
7371	19.39
7371.1	12.065
7371.2	17.559
7371.3	22.136
7371.4	15.117
7371.5	12.371
7371.6	17.253
7371.7	20
7371.8	20
7371.9	12.981
7372	13.591
7372.1	15.422
7372.2	18.169
7372.3	20.305
7372.4	21.831
7372.5	20.61
7372.6	15.422
7372.7	15.422
7372.8	13.896
7372.9	13.591
7373	15.422
7373.1	15.422
7373.2	15.728
7373.3	16.643
7373.4	18.779
7373.5	20.61
7373.6	21.831
7373.7	20.916
7373.8	21.831
7373.9	19.084
7374	19.39
7374.1	20
7374.2	19.39
7374.3	14.812
7374.4	14.812
7374.5	14.507
7374.6	14.812
7374.7	11.455
7374.8	14.812
7374.9	14.507
7375	13.591
7375.1	13.286
7375.2	15.117
7375.3	13.896
7375.4	13.286
7375.5	13.591
7375.6	18.169
7375.7	16.033
7375.8	17.864
7375.9	19.695
7376	20
7376.1	21.526
7376.2	21.831
7376.3	22.441
7376.4	21.526
7376.5	19.695
7376.6	16.948
7376.7	15.728
7376.8	12.676
7376.9	13.591
7377	15.422
7377.1	15.422
7377.2	19.695
7377.3	21.831
7377.4	22.136
7377.5	16.033
7377.6	15.117
7377.7	13.896
7377.8	14.507
7377.9	18.169
7378	21.221
7378.1	22.136
7378.2	17.864
7378.3	13.591
7378.4	14.812
7378.5	16.033
7378.6	18.474
7378.7	21.221
7378.8	20.61
7378.9	13.896
7379	15.728
7379.1	21.526
7379.2	14.812
7379.3	16.338
7379.4	22.136
7379.5	14.202
7379.6	13.896
7379.7	19.39
7379.8	19.695
7379.9	16.033
7380	13.591
7380.1	15.728
7380.2	20
7380.3	22.136
7380.4	19.695
7380.5	14.202
7380.6	13.286
7380.7	13.286
7380.8	14.812
7380.9	17.864
7381	18.474
7381.1	22.441
7381.2	22.747
7381.3	21.526
7381.4	18.779
7381.5	15.728
7381.6	14.507
7381.7	12.981
7381.8	13.591
7381.9	13.896
7382	13.591
7382.1	15.422
7382.2	14.507
7382.3	16.643
7382.4	13.591
7382.5	15.422
7382.6	17.864
7382.7	19.695
7382.8	17.864
7382.9	17.559
7383	17.864
7383.1	19.39
7383.2	19.084
7383.3	17.253
7383.4	19.695
7383.5	20.305
7383.6	17.864
7383.7	18.779
7383.8	17.253
7383.9	14.812
7384	15.728
7384.1	15.422
7384.2	15.422
7384.3	14.812
7384.4	13.286
7384.5	12.676
7384.6	13.286
7384.7	12.371
7384.8	13.286
7384.9	20.305
7385	22.441
7385.1	22.747
7385.2	21.831
7385.3	17.559
7385.4	14.812
7385.5	12.676
7385.6	12.371
7385.7	14.507
7385.8	17.253
7385.9	21.831
7386	19.39
7386.1	17.864
7386.2	11.76
7386.3	12.676
7386.4	14.507
7386.5	20
7386.6	20.305
7386.7	22.441
7386.8	20.916
7386.9	21.831
7387	19.695
7387.1	14.812
7387.2	13.286
7387.3	19.084
7387.4	18.474
7387.5	15.117
7387.6	17.253
7387.7	19.084
7387.8	13.896
7387.9	17.864
7388	21.526
7388.1	14.507
7388.2	13.591
7388.3	16.643
7388.4	21.221
7388.5	21.831
7388.6	15.117
7388.7	14.507
7388.8	13.896
7388.9	15.728
7389	16.948
7389.1	23.662
7389.2	22.136
7389.3	21.221
7389.4	16.033
7389.5	15.728
7389.6	13.591
7389.7	13.286
7389.8	13.896
7389.9	13.896
7390	16.033
7390.1	16.338
7390.2	18.169
7390.3	18.169
7390.4	19.084
7390.5	20.305
7390.6	21.831
7390.7	22.441
7390.8	23.357
7390.9	21.831
7391	20.916
7391.1	22.136
7391.2	19.39
7391.3	22.136
7391.4	20.61
7391.5	19.39
7391.6	19.084
7391.7	21.831
7391.8	20.305
7391.9	20.305
7392	21.221
7392.1	22.747
7392.2	22.441
7392.3	20.305
7392.4	21.831
7392.5	21.526
7392.6	21.526
7392.7	19.084
7392.8	19.695
7392.9	16.033
7393	14.507
7393.1	13.591
7393.2	12.676
7393.3	11.76
7393.4	16.033
7393.5	17.559
7393.6	21.221
7393.7	21.221
7393.8	20.916
7393.9	19.084
7394	16.033
7394.1	13.286
7394.2	13.896
7394.3	16.033
7394.4	20.916
7394.5	22.136
7394.6	18.474
7394.7	14.202
7394.8	14.202
7394.9	15.422
7395	16.643
7395.1	15.422
7395.2	13.591
7395.3	12.676
7395.4	15.117
7395.5	19.39
7395.6	20.916
7395.7	14.507
7395.8	17.864
7395.9	20
7396	13.896
7396.1	17.559
7396.2	20.305
7396.3	13.591
7396.4	16.948
7396.5	18.169
7396.6	23.052
7396.7	15.728
7396.8	15.117
7396.9	13.286
7397	16.643
7397.1	18.779
7397.2	22.747
7397.3	22.441
7397.4	18.169
7397.5	12.676
7397.6	13.286
7397.7	11.455
7397.8	12.676
7397.9	14.202
7398	16.338
7398.1	17.864
7398.2	20.61
7398.3	20.305
7398.4	20.305
7398.5	22.441
7398.6	22.136
7398.7	20.916
7398.8	20
7398.9	18.169
7399	16.338
7399.1	15.728
7399.2	14.812
7399.3	15.728
7399.4	14.202
7399.5	13.286
7399.6	14.202
7399.7	13.286
7399.8	12.065
7399.9	15.728
7400	11.76
7400.1	12.981
7400.2	13.896
7400.3	12.676
7400.4	12.981
7400.5	12.371
7400.6	13.896
7400.7	15.422
7400.8	16.643
7400.9	17.559
7401	20.305
7401.1	20.916
7401.2	20.305
7401.3	22.136
7401.4	21.831
7401.5	16.948
7401.6	16.948
7401.7	13.896
7401.8	12.676
7401.9	11.15
7402	15.117
7402.1	16.643
7402.2	22.441
7402.3	20.305
7402.4	19.084
7402.5	15.117
7402.6	10.845
7402.7	12.981
7402.8	16.033
7402.9	18.779
7403	20.61
7403.1	18.779
7403.2	15.728
7403.3	12.676
7403.4	13.591
7403.5	11.15
7403.6	13.591
7403.7	16.643
7403.8	21.221
7403.9	18.779
7404	13.591
7404.1	16.643
7404.2	20.305
7404.3	15.117
7404.4	16.948
7404.5	19.695
7404.6	13.896
7404.7	16.033
7404.8	21.221
7404.9	20.61
7405	13.591
7405.1	13.591
7405.2	15.728
7405.3	20.916
7405.4	21.831
7405.5	19.695
7405.6	15.728
7405.7	13.286
7405.8	12.676
7405.9	15.422
7406	16.643
7406.1	18.779
7406.2	20
7406.3	21.526
7406.4	23.357
7406.5	20.916
7406.6	18.779
7406.7	17.559
7406.8	16.033
7406.9	12.981
7407	12.981
7407.1	12.676
7407.2	13.286
7407.3	12.065
7407.4	14.812
7407.5	13.896
7407.6	15.422
7407.7	14.202
7407.8	15.728
7407.9	16.033
7408	15.422
7408.1	17.864
7408.2	16.643
7408.3	16.643
7408.4	14.812
7408.5	15.728
7408.6	16.033
7408.7	16.338
7408.8	17.864
7408.9	16.338
7409	14.812
7409.1	13.896
7409.2	12.371
7409.3	11.455
7409.4	12.371
7409.5	14.507
7409.6	15.422
7409.7	16.643
7409.8	17.559
7409.9	18.169
7410	21.526
7410.1	21.221
7410.2	20.305
7410.3	18.779
7410.4	14.812
7410.5	13.896
7410.6	11.76
7410.7	14.812
7410.8	17.864
7410.9	22.441
7411	22.747
7411.1	16.948
7411.2	12.676
7411.3	12.981
7411.4	16.948
7411.5	20.305
7411.6	22.136
7411.7	21.526
7411.8	21.526
7411.9	20.916
7412	20
7412.1	13.286
7412.2	15.728
7412.3	20.916
7412.4	17.253
7412.5	15.422
7412.6	20.916
7412.7	15.117
7412.8	13.286
7412.9	20.305
7413	21.221
7413.1	13.591
7413.2	16.643
7413.3	18.474
7413.4	20.61
7413.5	16.948
7413.6	12.676
7413.7	13.286
7413.8	16.338
7413.9	19.084
7414	19.695
7414.1	19.39
7414.2	19.39
7414.3	15.422
7414.4	12.371
7414.5	13.896
7414.6	14.507
7414.7	13.591
7414.8	13.896
7414.9	16.643
7415	17.253
7415.1	18.474
7415.2	21.526
7415.3	22.747
7415.4	21.526
7415.5	19.39
7415.6	22.136
7415.7	20.61
7415.8	18.779
7415.9	18.169
7416	17.559
7416.1	16.338
7416.2	13.591
7416.3	15.728
7416.4	14.507
7416.5	13.896
7416.6	13.286
7416.7	15.117
7416.8	14.202
7416.9	13.591
7417	13.286
7417.1	16.338
7417.2	14.507
7417.3	16.643
7417.4	17.253
7417.5	20.305
7417.6	18.779
7417.7	20.916
7417.8	21.221
7417.9	21.831
7418	21.831
7418.1	20.61
7418.2	18.474
7418.3	13.286
7418.4	14.202
7418.5	13.286
7418.6	13.286
7418.7	15.422
7418.8	18.474
7418.9	20.916
7419	21.526
7419.1	17.864
7419.2	15.422
7419.3	12.371
7419.4	12.065
7419.5	13.896
7419.6	21.221
7419.7	21.831
7419.8	16.948
7419.9	15.422
7420	14.812
7420.1	13.896
7420.2	14.507
7420.3	16.948
7420.4	20
7420.5	20.305
7420.6	12.981
7420.7	14.507
7420.8	20.61
7420.9	15.728
7421	15.728
7421.1	20.61
7421.2	15.117
7421.3	15.422
7421.4	17.253
7421.5	20.61
7421.6	15.728
7421.7	12.981
7421.8	14.507
7421.9	18.779
7422	20.916
7422.1	20.916
7422.2	16.338
7422.3	13.591
7422.4	14.202
7422.5	15.117
7422.6	14.202
7422.7	17.864
7422.8	19.695
7422.9	21.831
7423	20.61
7423.1	23.052
7423.2	20
7423.3	18.169
7423.4	15.117
7423.5	16.033
7423.6	15.422
7423.7	12.981
7423.8	12.676
7423.9	11.76
7424	12.676
7424.1	12.065
7424.2	15.422
7424.3	15.117
7424.4	13.286
7424.5	14.202
7424.6	14.202
7424.7	14.812
7424.8	14.507
7424.9	15.422
7425	15.422
7425.1	15.422
7425.2	12.981
7425.3	14.202
7425.4	15.422
7425.5	12.981
7425.6	14.812
7425.7	14.507
7425.8	12.065
7425.9	12.676
7426	13.591
7426.1	13.896
7426.2	16.033
7426.3	17.559
7426.4	20
7426.5	21.221
7426.6	22.136
7426.7	19.695
7426.8	19.39
7426.9	16.033
7427	12.676
7427.1	13.591
7427.2	14.202
7427.3	16.338
7427.4	20.305
7427.5	23.052
7427.6	18.474
7427.7	15.117
7427.8	14.202
7427.9	12.371
7428	17.253
7428.1	20.305
7428.2	22.441
7428.3	19.084
7428.4	17.864
7428.5	19.39
7428.6	19.695
7428.7	20.61
7428.8	14.507
7428.9	13.896
7429	19.39
7429.1	18.779
7429.2	14.507
7429.3	18.474
7429.4	20.916
7429.5	14.507
7429.6	15.728
7429.7	20.916
7429.8	15.422
7429.9	12.981
7430	15.422
7430.1	19.695
7430.2	21.221
7430.3	19.084
7430.4	15.117
7430.5	11.15
7430.6	13.896
7430.7	15.422
7430.8	19.084
7430.9	18.779
7431	21.221
7431.1	20.305
7431.2	18.474
7431.3	17.253
7431.4	16.033
7431.5	12.065
7431.6	12.371
7431.7	12.371
7431.8	13.591
7431.9	14.812
7432	14.507
7432.1	15.728
7432.2	17.864
7432.3	16.948
7432.4	16.948
7432.5	17.864
7432.6	19.084
7432.7	20.916
7432.8	22.136
7432.9	19.695
7433	22.441
7433.1	20.61
7433.2	20.916
7433.3	21.526
7433.4	21.526
7433.5	20.916
7433.6	23.052
7433.7	20.305
7433.8	19.39
7433.9	18.779
7434	16.948
7434.1	18.169
7434.2	17.864
7434.3	13.896
7434.4	14.202
7434.5	12.065
7434.6	12.065
7434.7	13.286
7434.8	13.286
7434.9	16.948
7435	20
7435.1	21.831
7435.2	21.221
7435.3	20.61
7435.4	16.033
7435.5	15.422
7435.6	13.286
7435.7	13.591
7435.8	14.202
7435.9	19.084
7436	20.916
7436.1	18.474
7436.2	13.896
7436.3	10.234
7436.4	14.812
7436.5	18.474
7436.6	20
7436.7	21.221
7436.8	21.221
7436.9	20.61
7437	20.305
7437.1	14.812
7437.2	13.286
7437.3	17.559
7437.4	20.61
7437.5	12.676
7437.6	16.948
7437.7	21.526
7437.8	12.981
7437.9	17.253
7438	20.305
7438.1	16.033
7438.2	13.286
7438.3	16.948
7438.4	19.39
7438.5	22.747
7438.6	16.643
7438.7	12.981
7438.8	12.371
7438.9	14.202
7439	16.338
7439.1	19.695
7439.2	22.747
7439.3	23.662
7439.4	19.39
7439.5	19.695
7439.6	15.422
7439.7	14.812
7439.8	13.591
7439.9	13.591
7440	11.15
7440.1	12.981
7440.2	13.896
7440.3	15.117
7440.4	13.896
7440.5	16.033
7440.6	16.948
7440.7	19.39
7440.8	18.779
7440.9	18.779
7441	19.695
7441.1	20.61
7441.2	21.221
7441.3	20.305
7441.4	20
7441.5	21.526
7441.6	20.305
7441.7	21.526
7441.8	20.916
7441.9	19.084
7442	18.474
7442.1	18.474
7442.2	16.643
7442.3	18.169
7442.4	15.728
7442.5	15.422
7442.6	14.507
7442.7	11.76
7442.8	13.286
7442.9	12.981
7443	14.812
7443.1	15.728
7443.2	16.948
7443.3	20
7443.4	19.695
7443.5	23.052
7443.6	19.084
7443.7	16.033
7443.8	14.507
7443.9	13.896
7444	11.76
7444.1	16.948
7444.2	21.221
7444.3	22.136
7444.4	18.474
7444.5	13.591
7444.6	13.286
7444.7	15.728
7444.8	20
7444.9	23.357
7445	23.052
7445.1	20
7445.2	21.526
7445.3	19.695
7445.4	15.117
7445.5	14.812
7445.6	20.305
7445.7	19.695
7445.8	13.286
7445.9	17.864
7446	20
7446.1	13.591
7446.2	17.253
7446.3	20.916
7446.4	15.422
7446.5	12.981
7446.6	17.559
7446.7	21.221
7446.8	19.695
7446.9	14.202
7447	12.065
7447.1	15.728
7447.2	18.169
7447.3	21.221
7447.4	22.441
7447.5	19.39
7447.6	15.117
7447.7	13.286
7447.8	12.981
7447.9	12.371
7448	12.676
7448.1	13.286
7448.2	17.864
7448.3	19.084
7448.4	19.39
7448.5	20.916
7448.6	21.526
7448.7	21.526
7448.8	22.136
7448.9	21.831
7449	20.61
7449.1	19.39
7449.2	17.253
7449.3	15.422
7449.4	15.728
7449.5	14.812
7449.6	13.286
7449.7	15.422
7449.8	12.981
7449.9	12.676
7450	14.507
7450.1	13.896
7450.2	12.065
7450.3	13.591
7450.4	15.728
7450.5	13.591
7450.6	14.507
7450.7	14.202
7450.8	15.728
7450.9	15.728
7451	19.695
7451.1	20.916
7451.2	22.136
7451.3	21.221
7451.4	22.136
7451.5	19.084
7451.6	16.338
7451.7	15.728
7451.8	16.033
7451.9	12.371
7452	14.507
7452.1	13.896
7452.2	19.39
7452.3	20
7452.4	22.136
7452.5	16.948
7452.6	15.728
7452.7	12.371
7452.8	11.455
7452.9	16.338
7453	18.779
7453.1	22.136
7453.2	18.169
7453.3	16.033
7453.4	13.286
7453.5	13.896
7453.6	15.117
7453.7	17.253
7453.8	22.136
7453.9	16.643
7454	13.896
7454.1	17.559
7454.2	20
7454.3	13.286
7454.4	18.474
7454.5	18.779
7454.6	13.286
7454.7	16.948
7454.8	21.526
7454.9	20
7455	12.676
7455.1	14.202
7455.2	15.728
7455.3	19.695
7455.4	22.747
7455.5	20.61
7455.6	15.117
7455.7	13.591
7455.8	13.591
7455.9	14.507
7456	16.033
7456.1	17.253
7456.2	20.305
7456.3	22.441
7456.4	20.61
7456.5	22.136
7456.6	20
7456.7	19.695
7456.8	16.948
7456.9	15.728
7457	12.676
7457.1	14.507
7457.2	14.507
7457.3	12.981
7457.4	12.676
7457.5	12.676
7457.6	14.812
7457.7	12.371
7457.8	12.371
7457.9	14.202
7458	12.981
7458.1	13.591
7458.2	13.591
7458.3	13.896
7458.4	12.371
7458.5	14.507
7458.6	13.896
7458.7	14.202
7458.8	13.896
7458.9	12.065
7459	14.202
7459.1	12.981
7459.2	13.591
7459.3	15.117
7459.4	17.253
7459.5	17.253
7459.6	21.831
7459.7	22.441
7459.8	21.526
7459.9	21.526
7460	19.084
7460.1	18.169
7460.2	14.812
7460.3	14.202
7460.4	12.371
7460.5	13.896
7460.6	20
7460.7	21.221
7460.8	21.526
7460.9	17.864
7461	15.117
7461.1	12.371
7461.2	14.202
7461.3	20.305
7461.4	23.052
7461.5	19.39
7461.6	15.728
7461.7	15.117
7461.8	17.253
7461.9	18.779
7462	21.831
7462.1	19.39
7462.2	13.896
7462.3	14.202
7462.4	21.221
7462.5	16.033
7462.6	16.338
7462.7	21.831
7462.8	13.591
7462.9	15.117
7463	20.61
7463.1	17.559
7463.2	14.507
7463.3	15.117
7463.4	18.474
7463.5	21.526
7463.6	20.916
7463.7	15.422
7463.8	12.065
7463.9	12.981
7464	14.202
7464.1	17.559
7464.2	19.695
7464.3	20.61
7464.4	21.526
7464.5	17.253
7464.6	14.202
7464.7	13.896
7464.8	16.948
7464.9	11.455
7465	13.896
7465.1	13.286
7465.2	13.591
7465.3	16.033
7465.4	19.39
7465.5	19.084
7465.6	20.61
7465.7	20.61
7465.8	20.916
7465.9	21.221
7466	21.221
7466.1	22.136
7466.2	23.052
7466.3	20.61
7466.4	20.61
7466.5	21.526
7466.6	20.61
7466.7	20.916
7466.8	22.441
7466.9	21.221
7467	21.221
7467.1	20.305
7467.2	20.61
7467.3	20.916
7467.4	22.441
7467.5	21.526
7467.6	22.441
7467.7	20.305
7467.8	18.779
7467.9	17.253
7468	14.812
7468.1	13.286
7468.2	13.896
7468.3	13.591
7468.4	14.202
7468.5	15.728
7468.6	18.169
7468.7	20
7468.8	21.221
7468.9	20
7469	18.169
7469.1	14.812
7469.2	12.676
7469.3	13.286
7469.4	16.033
7469.5	20
7469.6	20
7469.7	17.253
7469.8	13.591
7469.9	12.981
7470	12.676
7470.1	13.896
7470.2	13.591
7470.3	12.371
7470.4	14.812
7470.5	19.084
7470.6	20.916
7470.7	14.812
7470.8	15.422
7470.9	20.61
7471	13.896
7471.1	17.864
7471.2	22.441
7471.3	14.812
7471.4	12.676
7471.5	15.117
7471.6	20
7471.7	20.305
7471.8	14.507
7471.9	13.591
7472	14.202
7472.1	17.253
7472.2	20.305
7472.3	22.441
7472.4	20.61
7472.5	17.253
7472.6	14.812
7472.7	13.286
7472.8	14.202
7472.9	13.286
7473	15.422
7473.1	16.338
7473.2	18.779
7473.3	18.169
7473.4	19.695
7473.5	21.526
7473.6	21.221
7473.7	21.526
7473.8	20.305
7473.9	20
7474	20
7474.1	20
7474.2	17.864
7474.3	17.253
7474.4	16.948
7474.5	15.422
7474.6	14.812
7474.7	16.948
7474.8	14.202
7474.9	16.948
7475	15.422
7475.1	16.033
7475.2	16.338
7475.3	17.253
7475.4	17.559
7475.5	20.916
7475.6	19.084
7475.7	20
7475.8	21.831
7475.9	22.441
7476	21.526
7476.1	21.831
7476.2	17.253
7476.3	17.253
7476.4	15.728
7476.5	12.371
7476.6	12.981
7476.7	14.507
7476.8	13.896
7476.9	16.338
7477	21.831
7477.1	21.831
7477.2	20.61
7477.3	17.559
7477.4	13.591
7477.5	12.981
7477.6	14.812
7477.7	17.864
7477.8	21.221
7477.9	21.221
7478	16.033
7478.1	13.896
7478.2	12.371
7478.3	15.422
7478.4	15.117
7478.5	15.422
7478.6	12.676
7478.7	13.286
7478.8	15.422
7478.9	21.831
7479	16.338
7479.1	16.338
7479.2	19.39
7479.3	17.253
7479.4	14.507
7479.5	19.39
7479.6	16.338
7479.7	12.981
7479.8	17.253
7479.9	21.831
7480	18.779
7480.1	15.117
7480.2	11.76
7480.3	12.981
7480.4	18.779
7480.5	20.61
7480.6	20.916
7480.7	19.695
7480.8	15.728
7480.9	12.676
7481	12.676
7481.1	12.981
7481.2	14.202
7481.3	16.338
7481.4	18.169
7481.5	18.169
7481.6	20.916
7481.7	22.136
7481.8	22.441
7481.9	20.61
7482	21.221
7482.1	19.39
7482.2	18.779
7482.3	16.643
7482.4	13.591
7482.5	13.896
7482.6	15.117
7482.7	13.896
7482.8	14.202
7482.9	14.202
7483	11.455
7483.1	13.591
7483.2	12.676
7483.3	13.286
7483.4	12.676
7483.5	13.896
7483.6	12.676
7483.7	13.591
7483.8	13.591
7483.9	12.981
7484	13.896
7484.1	17.253
7484.2	16.643
7484.3	18.474
7484.4	19.39
7484.5	20.916
7484.6	20.916
7484.7	22.441
7484.8	19.39
7484.9	19.695
7485	15.117
7485.1	13.591
7485.2	12.981
7485.3	11.15
7485.4	14.812
7485.5	18.779
7485.6	21.221
7485.7	22.441
7485.8	17.864
7485.9	13.286
7486	13.896
7486.1	11.455
7486.2	15.728
7486.3	20.916
7486.4	20.916
7486.5	16.948
7486.6	15.117
7486.7	12.676
7486.8	13.286
7486.9	13.286
7487	13.591
7487.1	18.779
7487.2	22.441
7487.3	14.812
7487.4	15.728
7487.5	20.305
7487.6	15.728
7487.7	12.981
7487.8	22.441
7487.9	18.169
7488	12.981
7488.1	16.033
7488.2	20.916
7488.3	17.864
7488.4	12.676
7488.5	14.202
7488.6	16.948
7488.7	19.39
7488.8	22.136
7488.9	20
7489	16.033
7489.1	12.371
7489.2	13.896
7489.3	14.812
7489.4	16.033
7489.5	16.338
7489.6	19.39
7489.7	21.831
7489.8	22.747
7489.9	22.136
7490	20.916
7490.1	19.084
7490.2	16.643
7490.3	15.117
7490.4	14.202
7490.5	13.896
7490.6	13.286
7490.7	13.286
7490.8	12.371
7490.9	12.981
7491	12.981
7491.1	12.371
7491.2	12.981
7491.3	14.202
7491.4	14.812
7491.5	12.676
7491.6	13.591
7491.7	11.455
7491.8	11.76
7491.9	13.591
7492	15.117
7492.1	12.371
7492.2	13.286
7492.3	11.76
7492.4	9.3188
7492.5	13.286
7492.6	14.202
7492.7	16.948
7492.8	18.779
7492.9	19.39
7493	20.61
7493.1	22.747
7493.2	19.084
7493.3	19.084
7493.4	18.779
7493.5	15.728
7493.6	13.896
7493.7	13.286
7493.8	12.065
7493.9	16.643
7494	20.916
7494.1	23.967
7494.2	19.39
7494.3	17.559
7494.4	11.455
7494.5	11.76
7494.6	15.728
7494.7	20.916
7494.8	22.441
7494.9	18.474
7495	16.033
7495.1	15.117
7495.2	14.507
7495.3	19.39
7495.4	21.526
7495.5	18.779
7495.6	15.728
7495.7	17.864
7495.8	19.39
7495.9	11.15
7496	18.169
7496.1	20.916
7496.2	13.286
7496.3	18.169
7496.4	23.052
7496.5	14.507
7496.6	12.065
7496.7	14.812
7496.8	20.61
7496.9	21.526
7497	17.864
7497.1	15.117
7497.2	12.981
7497.3	14.202
7497.4	16.033
7497.5	19.695
7497.6	21.221
7497.7	22.441
7497.8	18.474
7497.9	17.253
7498	13.286
7498.1	12.981
7498.2	12.371
7498.3	13.286
7498.4	15.422
7498.5	16.338
7498.6	15.117
7498.7	18.474
7498.8	19.084
7498.9	19.39
7499	20.916
7499.1	22.441
7499.2	21.831
7499.3	22.747
7499.4	21.831
7499.5	21.221
7499.6	21.526
7499.7	19.695
7499.8	21.221
7499.9	19.084
7500	18.474
7500.1	19.084
7500.2	20
7500.3	18.169
7500.4	20.916
7500.5	21.221
7500.6	19.39
7500.7	21.221
7500.8	19.39
7500.9	20.61
7501	21.831
7501.1	22.136
7501.2	21.526
7501.3	16.948
7501.4	14.812
7501.5	14.812
7501.6	12.981
7501.7	12.981
7501.8	14.202
7501.9	15.117
7502	15.117
7502.1	19.39
7502.2	21.831
7502.3	20.61
7502.4	18.474
7502.5	14.812
7502.6	11.76
7502.7	9.9292
7502.8	14.202
7502.9	20.305
7503	22.747
7503.1	16.033
7503.2	12.676
7503.3	12.981
7503.4	12.065
7503.5	12.065
7503.6	13.896
7503.7	15.117
7503.8	17.864
7503.9	20
7504	13.896
7504.1	12.065
7504.2	22.136
7504.3	14.507
7504.4	15.422
7504.5	20.916
7504.6	17.253
7504.7	11.76
7504.8	16.643
7504.9	21.831
7505	19.39
7505.1	14.507
7505.2	14.507
7505.3	16.033
7505.4	19.084
7505.5	23.052
7505.6	20.305
7505.7	17.253
7505.8	14.507
7505.9	13.286
7506	14.202
7506.1	15.422
7506.2	16.643
7506.3	17.864
7506.4	19.084
7506.5	21.221
7506.6	21.526
7506.7	20.305
7506.8	21.831
7506.9	21.221
7507	18.169
7507.1	15.422
7507.2	15.422
7507.3	14.202
7507.4	12.981
7507.5	13.286
7507.6	12.065
7507.7	13.591
7507.8	12.065
7507.9	12.676
7508	13.591
7508.1	11.76
7508.2	13.286
7508.3	11.455
7508.4	12.981
7508.5	10.845
7508.6	15.117
7508.7	13.896
7508.8	11.15
7508.9	12.981
7509	13.591
7509.1	14.812
7509.2	16.643
7509.3	18.169
7509.4	19.084
7509.5	20.305
7509.6	21.221
7509.7	20.916
7509.8	21.526
7509.9	18.779
7510	17.559
7510.1	16.033
7510.2	13.896
7510.3	11.76
7510.4	14.202
7510.5	16.033
7510.6	20.916
7510.7	22.136
7510.8	20.61
7510.9	16.643
7511	13.591
7511.1	12.065
7511.2	15.422
7511.3	19.39
7511.4	21.221
7511.5	20
7511.6	16.033
7511.7	14.507
7511.8	13.896
7511.9	15.117
7512	17.864
7512.1	20.305
7512.2	18.169
7512.3	13.591
7512.4	18.474
7512.5	20.916
7512.6	11.15
7512.7	18.169
7512.8	21.221
7512.9	14.507
7513	14.812
7513.1	22.441
7513.2	16.338
7513.3	13.896
7513.4	15.117
7513.5	17.864
7513.6	21.526
7513.7	20.61
7513.8	17.559
7513.9	12.065
7514	12.065
7514.1	14.507
7514.2	15.728
7514.3	20
7514.4	20.916
7514.5	21.831
7514.6	19.39
7514.7	19.084
7514.8	15.728
7514.9	13.286
7515	14.202
7515.1	14.507
7515.2	14.507
7515.3	13.896
7515.4	14.202
7515.5	14.507
7515.6	15.117
7515.7	18.169
7515.8	17.253
7515.9	17.864
7516	17.864
7516.1	19.39
7516.2	20.305
7516.3	20
7516.4	20.916
7516.5	22.441
7516.6	21.831
7516.7	23.052
7516.8	20.61
7516.9	20.916
7517	20
7517.1	20.61
7517.2	21.831
7517.3	20
7517.4	19.39
7517.5	16.643
7517.6	15.728
7517.7	15.728
7517.8	14.812
7517.9	15.422
7518	12.676
7518.1	12.676
7518.2	12.981
7518.3	13.896
7518.4	16.948
7518.5	21.831
7518.6	23.052
7518.7	20.916
7518.8	17.559
7518.9	16.643
7519	13.286
7519.1	12.065
7519.2	14.202
7519.3	17.559
7519.4	22.136
7519.5	20
7519.6	13.286
7519.7	12.676
7519.8	10.234
7519.9	16.948
7520	19.695
7520.1	18.779
7520.2	17.864
7520.3	14.812
7520.4	13.896
7520.5	13.896
7520.6	18.474
7520.7	21.526
7520.8	12.676
7520.9	14.507
7521	21.221
7521.1	13.591
7521.2	15.422
7521.3	22.136
7521.4	16.948
7521.5	12.371
7521.6	16.033
7521.7	20
7521.8	20.916
7521.9	15.728
7522	13.896
7522.1	11.76
7522.2	16.033
7522.3	17.864
7522.4	20.305
7522.5	21.831
7522.6	21.526
7522.7	16.643
7522.8	15.117
7522.9	12.676
7523	13.286
7523.1	12.676
7523.2	14.507
7523.3	16.033
7523.4	16.338
7523.5	17.253
7523.6	18.474
7523.7	18.474
7523.8	19.084
7523.9	21.831
7524	20.916
7524.1	22.441
7524.2	21.831
7524.3	21.526
7524.4	21.526
7524.5	18.779
7524.6	20.916
7524.7	20
7524.8	20.916
7524.9	18.169
7525	22.136
7525.1	20
7525.2	19.39
7525.3	20
7525.4	21.831
7525.5	21.221
7525.6	22.441
7525.7	22.747
7525.8	22.136
7525.9	21.221
7526	21.221
7526.1	20
7526.2	20.916
7526.3	18.474
7526.4	16.033
7526.5	15.728
7526.6	13.896
7526.7	11.76
7526.8	12.676
7526.9	14.202
7527	16.033
7527.1	20
7527.2	21.526
7527.3	22.136
7527.4	18.474
7527.5	16.643
7527.6	13.286
7527.7	12.676
7527.8	15.117
7527.9	20
7528	23.357
7528.1	18.474
7528.2	16.033
7528.3	12.371
7528.4	13.896
7528.5	11.76
7528.6	12.981
7528.7	16.643
7528.8	21.221
7528.9	18.169
7529	13.591
7529.1	19.39
7529.2	16.338
7529.3	13.591
7529.4	20.916
7529.5	16.643
7529.6	14.507
7529.7	19.084
7529.8	20.61
7529.9	15.728
7530	13.286
7530.1	15.728
7530.2	20.61
7530.3	21.831
7530.4	15.422
7530.5	14.507
7530.6	11.76
7530.7	14.507
7530.8	16.338
7530.9	20
7531	22.441
7531.1	20.305
7531.2	17.559
7531.3	14.812
7531.4	12.676
7531.5	13.591
7531.6	12.981
7531.7	14.202
7531.8	15.422
7531.9	13.896
7532	12.065
7532.1	14.507
7532.2	13.591
7532.3	13.896
7532.4	16.033
7532.5	13.591
7532.6	12.676
7532.7	12.981
7532.8	12.676
7532.9	12.676
7533	12.981
7533.1	14.202
7533.2	13.591
7533.3	14.507
7533.4	13.591
7533.5	17.253
7533.6	16.948
7533.7	19.084
7533.8	21.221
7533.9	24.272
7534	22.136
7534.1	22.747
7534.2	19.39
7534.3	18.169
7534.4	15.117
7534.5	16.338
7534.6	14.202
7534.7	13.591
7534.8	12.676
7534.9	14.202
7535	15.728
7535.1	19.39
7535.2	21.831
7535.3	21.831
7535.4	17.559
7535.5	15.422
7535.6	12.676
7535.7	13.896
7535.8	14.812
7535.9	20.61
7536	20.61
7536.1	17.559
7536.2	12.371
7536.3	11.76
7536.4	15.728
7536.5	20
7536.6	20.916
7536.7	17.864
7536.8	17.253
7536.9	18.474
7537	20
7537.1	22.747
7537.2	15.728
7537.3	13.591
7537.4	14.507
7537.5	22.136
7537.6	14.812
7537.7	17.253
7537.8	20
7537.9	15.728
7538	14.507
7538.1	15.728
7538.2	21.831
7538.3	19.39
7538.4	12.981
7538.5	12.065
7538.6	15.728
7538.7	16.643
7538.8	20.61
7538.9	22.136
7539	22.136
7539.1	17.864
7539.2	14.812
7539.3	14.812
7539.4	13.896
7539.5	12.981
7539.6	13.896
7539.7	15.728
7539.8	16.033
7539.9	14.507
7540	16.338
7540.1	15.422
7540.2	18.779
7540.3	20.61
7540.4	19.39
7540.5	19.084
7540.6	20
7540.7	20.916
7540.8	21.831
7540.9	20.61
7541	20.916
7541.1	22.441
7541.2	21.526
7541.3	20.305
7541.4	21.831
7541.5	23.052
7541.6	19.39
7541.7	19.39
7541.8	19.39
7541.9	17.864
7542	16.643
7542.1	16.643
7542.2	14.507
7542.3	15.422
7542.4	12.676
7542.5	13.591
7542.6	12.371
7542.7	14.812
7542.8	12.981
7542.9	16.948
7543	20.305
7543.1	22.747
7543.2	21.526
7543.3	20.61
7543.4	16.033
7543.5	13.286
7543.6	12.676
7543.7	14.202
7543.8	16.338
7543.9	20.61
7544	23.052
7544.1	16.948
7544.2	13.896
7544.3	12.676
7544.4	14.202
7544.5	20.305
7544.6	22.747
7544.7	16.643
7544.8	14.507
7544.9	11.455
7545	14.812
7545.1	15.422
7545.2	16.643
7545.3	14.812
7545.4	14.812
7545.5	15.422
7545.6	19.084
7545.7	17.559
7545.8	15.117
7545.9	20.61
7546	19.39
7546.1	13.896
7546.2	16.948
7546.3	20.61
7546.4	16.033
7546.5	13.896
7546.6	15.422
7546.7	20
7546.8	22.136
7546.9	19.084
7547	15.422
7547.1	13.591
7547.2	12.981
7547.3	14.812
7547.4	17.559
7547.5	17.864
7547.6	20.61
7547.7	22.136
7547.8	22.136
7547.9	21.221
7548	20.305
7548.1	17.864
7548.2	14.812
7548.3	15.117
7548.4	13.896
7548.5	15.422
7548.6	13.896
7548.7	14.202
7548.8	14.812
7548.9	14.202
7549	12.981
7549.1	13.896
7549.2	12.065
7549.3	12.981
7549.4	14.202
7549.5	12.981
7549.6	14.812
7549.7	13.591
7549.8	13.896
7549.9	11.76
7550	13.896
7550.1	12.676
7550.2	15.422
7550.3	11.455
7550.4	13.286
7550.5	14.812
7550.6	15.117
7550.7	18.169
7550.8	20.305
7550.9	21.221
7551	21.526
7551.1	23.052
7551.2	18.474
7551.3	18.474
7551.4	15.117
7551.5	13.286
7551.6	13.286
7551.7	14.202
7551.8	12.981
7551.9	17.559
7552	20.305
7552.1	20
7552.2	21.221
7552.3	19.695
7552.4	16.948
7552.5	15.117
7552.6	13.286
7552.7	12.065
7552.8	12.065
7552.9	14.812
7553	20.916
7553.1	20.61
7553.2	20.61
7553.3	16.033
7553.4	16.643
7553.5	14.812
7553.6	18.474
7553.7	21.526
7553.8	19.39
7553.9	13.591
7554	13.896
7554.1	20.61
7554.2	17.559
7554.3	14.202
7554.4	21.221
7554.5	13.896
7554.6	15.422
7554.7	20
7554.8	20
7554.9	14.812
7555	13.286
7555.1	17.559
7555.2	19.695
7555.3	22.441
7555.4	18.779
7555.5	13.591
7555.6	12.676
7555.7	12.981
7555.8	16.033
7555.9	17.864
7556	20
7556.1	21.526
7556.2	21.831
7556.3	20.916
7556.4	19.084
7556.5	17.559
7556.6	14.507
7556.7	14.812
7556.8	14.507
7556.9	12.676
7557	13.896
7557.1	11.76
7557.2	13.286
7557.3	13.591
7557.4	14.507
7557.5	14.507
7557.6	15.728
7557.7	14.812
7557.8	15.728
7557.9	16.338
7558	16.643
7558.1	16.948
7558.2	16.643
7558.3	15.422
7558.4	16.338
7558.5	16.033
7558.6	16.948
7558.7	15.728
7558.8	15.728
7558.9	14.507
7559	16.033
7559.1	14.507
7559.2	11.15
7559.3	12.676
7559.4	12.065
7559.5	14.202
7559.6	14.812
7559.7	18.779
7559.8	20.61
7559.9	21.831
7560	23.662
7560.1	21.221
7560.2	16.338
7560.3	14.812
7560.4	13.591
7560.5	13.286
7560.6	15.117
7560.7	18.779
7560.8	21.526
7560.9	21.221
7561	17.864
7561.1	12.981
7561.2	12.981
7561.3	15.117
7561.4	22.136
7561.5	20.61
7561.6	19.39
7561.7	15.728
7561.8	16.948
7561.9	19.084
7562	20.61
7562.1	20.305
7562.2	15.117
7562.3	12.371
7562.4	18.474
7562.5	18.169
7562.6	14.507
7562.7	20.305
7562.8	17.253
7562.9	12.981
7563	17.864
7563.1	20.916
7563.2	15.422
7563.3	12.676
7563.4	17.864
7563.5	20.916
7563.6	20.305
7563.7	16.643
7563.8	13.896
7563.9	12.371
7564	14.812
7564.1	17.559
7564.2	20.61
7564.3	22.441
7564.4	20.61
7564.5	18.169
7564.6	16.033
7564.7	15.422
7564.8	15.117
7564.9	12.371
7565	12.981
7565.1	11.76
7565.2	15.117
7565.3	15.117
7565.4	15.728
7565.5	17.559
7565.6	18.779
7565.7	19.084
7565.8	19.084
7565.9	20.305
7566	19.695
7566.1	22.441
7566.2	21.526
7566.3	23.052
7566.4	21.526
7566.5	21.831
7566.6	21.831
7566.7	18.779
7566.8	21.221
7566.9	21.526
7567	22.136
7567.1	21.831
7567.2	22.747
7567.3	21.221
7567.4	19.084
7567.5	20.305
7567.6	20.916
7567.7	17.864
7567.8	17.253
7567.9	16.338
7568	14.507
7568.1	14.202
7568.2	12.065
7568.3	13.286
7568.4	14.507
7568.5	16.643
7568.6	20.305
7568.7	22.747
7568.8	20.305
7568.9	17.253
7569	16.033
7569.1	13.286
7569.2	12.676
7569.3	15.117
7569.4	18.169
7569.5	21.221
7569.6	18.474
7569.7	14.507
7569.8	12.676
7569.9	12.065
7570	13.286
7570.1	17.864
7570.2	15.728
7570.3	14.812
7570.4	12.371
7570.5	14.812
7570.6	18.169
7570.7	19.084
7570.8	12.371
7570.9	15.422
7571	21.221
7571.1	12.981
7571.2	16.338
7571.3	23.662
7571.4	14.507
7571.5	13.896
7571.6	17.253
7571.7	21.221
7571.8	19.39
7571.9	15.728
7572	13.591
7572.1	13.591
7572.2	17.864
7572.3	19.695
7572.4	22.441
7572.5	19.695
7572.6	19.084
7572.7	15.728
7572.8	12.676
7572.9	12.676
7573	13.591
7573.1	13.896
7573.2	15.422
7573.3	16.948
7573.4	17.864
7573.5	18.169
7573.6	19.39
7573.7	21.526
7573.8	21.526
7573.9	21.831
7574	22.136
7574.1	22.136
7574.2	20.305
7574.3	20.305
7574.4	19.695
7574.5	18.474
7574.6	20.305
7574.7	19.084
7574.8	19.695
7574.9	17.864
7575	19.695
7575.1	17.559
7575.2	19.084
7575.3	19.084
7575.4	20.305
7575.5	22.136
7575.6	19.39
7575.7	20.61
7575.8	22.441
7575.9	20.916
7576	21.831
7576.1	21.831
7576.2	20
7576.3	15.728
7576.4	14.507
7576.5	12.676
7576.6	12.371
7576.7	12.371
7576.8	14.507
7576.9	17.559
7577	21.526
7577.1	21.831
7577.2	20.916
7577.3	16.948
7577.4	15.117
7577.5	11.76
7577.6	14.507
7577.7	19.695
7577.8	21.526
7577.9	20
7578	18.779
7578.1	13.591
7578.2	12.371
7578.3	14.202
7578.4	17.559
7578.5	18.779
7578.6	15.117
7578.7	13.286
7578.8	13.896
7578.9	20.61
7579	19.695
7579.1	13.286
7579.2	17.864
7579.3	19.084
7579.4	14.202
7579.5	17.253
7579.6	20.305
7579.7	14.202
7579.8	15.117
7579.9	19.084
7580	22.136
7580.1	13.896
7580.2	12.981
7580.3	12.981
7580.4	17.864
7580.5	20.61
7580.6	22.441
7580.7	19.695
7580.8	16.338
7580.9	12.676
7581	11.455
7581.1	12.981
7581.2	15.117
7581.3	16.033
7581.4	16.643
7581.5	19.39
7581.6	20.916
7581.7	20.61
7581.8	20.916
7581.9	22.747
7582	20.61
7582.1	19.39
7582.2	17.864
7582.3	16.338
7582.4	14.507
7582.5	14.812
7582.6	13.591
7582.7	13.286
7582.8	13.896
7582.9	11.76
7583	14.812
7583.1	13.591
7583.2	12.981
7583.3	12.981
7583.4	12.981
7583.5	11.76
7583.6	14.507
7583.7	12.676
7583.8	13.286
7583.9	13.591
7584	12.981
7584.1	13.591
7584.2	13.896
7584.3	15.422
7584.4	16.948
7584.5	19.695
7584.6	21.831
7584.7	21.831
7584.8	23.052
7584.9	20
7585	17.253
7585.1	16.643
7585.2	13.896
7585.3	12.981
7585.4	13.286
7585.5	14.202
7585.6	20
7585.7	20
7585.8	20.305
7585.9	17.864
7586	13.591
7586.1	12.676
7586.2	12.065
7586.3	18.779
7586.4	20.61
7586.5	20
7586.6	16.338
7586.7	14.507
7586.8	12.371
7586.9	14.202
7587	16.033
7587.1	18.779
7587.2	22.136
7587.3	15.422
7587.4	14.507
7587.5	18.779
7587.6	16.643
7587.7	16.338
7587.8	20.61
7587.9	17.559
7588	12.981
7588.1	16.033
7588.2	21.221
7588.3	17.559
7588.4	12.981
7588.5	14.812
7588.6	16.033
7588.7	21.526
7588.8	21.221
7588.9	19.084
7589	13.896
7589.1	13.286
7589.2	11.76
7589.3	16.948
7589.4	16.338
7589.5	18.169
7589.6	20
7589.7	21.221
7589.8	21.526
7589.9	20
7590	20
7590.1	19.39
7590.2	16.033
7590.3	14.507
7590.4	14.812
7590.5	12.981
7590.6	12.371
7590.7	12.981
7590.8	12.676
7590.9	11.76
7591	13.286
7591.1	13.591
7591.2	14.812
7591.3	13.591
7591.4	12.676
7591.5	13.591
7591.6	14.507
7591.7	15.422
7591.8	14.507
7591.9	14.812
7592	12.981
7592.1	13.591
7592.2	12.981
7592.3	12.981
7592.4	12.371
7592.5	13.286
7592.6	13.896
7592.7	15.728
7592.8	15.117
7592.9	17.559
7593	20.61
7593.1	21.526
7593.2	20.61
7593.3	20.61
7593.4	19.695
7593.5	17.253
7593.6	14.202
7593.7	13.286
7593.8	12.676
7593.9	13.286
7594	19.695
7594.1	24.272
7594.2	21.831
7594.3	13.896
7594.4	14.202
7594.5	13.591
7594.6	14.202
7594.7	20.61
7594.8	22.747
7594.9	18.474
7595	17.253
7595.1	14.507
7595.2	13.896
7595.3	15.422
7595.4	19.39
7595.5	22.441
7595.6	16.338
7595.7	14.812
7595.8	20.916
7595.9	17.253
7596	12.371
7596.1	19.695
7596.2	18.474
7596.3	14.507
7596.4	17.559
7596.5	21.831
7596.6	17.253
7596.7	12.981
7596.8	15.117
7596.9	17.559
7597	22.136
7597.1	20
7597.2	17.559
7597.3	14.812
7597.4	12.981
7597.5	12.981
7597.6	15.117
7597.7	16.948
7597.8	17.864
7597.9	18.474
7598	20.61
7598.1	20.916
7598.2	20.61
7598.3	20.305
7598.4	20
7598.5	15.728
7598.6	14.507
7598.7	13.286
7598.8	13.591
7598.9	13.286
7599	15.728
7599.1	13.286
7599.2	13.896
7599.3	11.455
7599.4	13.896
7599.5	13.591
7599.6	12.981
7599.7	14.812
7599.8	15.117
7599.9	15.117
7600	13.591
7600.1	15.117
7600.2	12.676
7600.3	13.286
7600.4	12.065
7600.5	13.286
7600.6	14.202
7600.7	12.981
7600.8	12.981
7600.9	13.896
7601	14.812
7601.1	15.422
7601.2	19.695
7601.3	21.526
7601.4	20
7601.5	23.052
7601.6	18.779
7601.7	16.948
7601.8	14.812
7601.9	12.676
7602	12.981
7602.1	12.676
7602.2	18.474
7602.3	20.61
7602.4	22.747
7602.5	16.948
7602.6	16.033
7602.7	12.371
7602.8	10.845
7602.9	18.474
7603	22.136
7603.1	18.169
7603.2	15.422
7603.3	14.202
7603.4	14.202
7603.5	12.676
7603.6	13.286
7603.7	15.117
7603.8	18.169
7603.9	21.526
7604	15.422
7604.1	14.507
7604.2	21.526
7604.3	15.422
7604.4	15.728
7604.5	18.779
7604.6	17.559
7604.7	14.507
7604.8	16.033
7604.9	22.441
7605	19.084
7605.1	12.981
7605.2	12.676
7605.3	15.117
7605.4	21.526
7605.5	20.916
7605.6	20.305
7605.7	16.033
7605.8	15.422
7605.9	12.065
7606	14.202
7606.1	14.202
7606.2	18.779
7606.3	18.474
7606.4	19.39
7606.5	21.831
7606.6	22.747
7606.7	20.61
7606.8	19.39
7606.9	19.39
7607	16.948
7607.1	15.117
7607.2	14.202
7607.3	12.065
7607.4	13.286
7607.5	12.981
7607.6	13.286
7607.7	13.591
7607.8	13.591
7607.9	12.371
7608	12.065
7608.1	12.676
7608.2	12.065
7608.3	13.286
7608.4	14.202
7608.5	13.896
7608.6	12.981
7608.7	13.591
7608.8	13.591
7608.9	11.76
7609	11.76
7609.1	13.286
7609.2	13.896
7609.3	13.896
7609.4	17.864
7609.5	17.253
7609.6	20.61
7609.7	21.831
7609.8	21.221
7609.9	22.136
7610	19.39
7610.1	17.253
7610.2	16.948
7610.3	11.455
7610.4	12.371
7610.5	15.728
7610.6	19.084
7610.7	20
7610.8	23.052
7610.9	18.474
7611	14.812
7611.1	12.065
7611.2	14.507
7611.3	15.422
7611.4	22.747
7611.5	22.136
7611.6	18.169
7611.7	14.812
7611.8	13.591
7611.9	16.948
7612	20.305
7612.1	21.221
7612.2	19.39
7612.3	13.286
7612.4	17.559
7612.5	18.779
7612.6	13.286
7612.7	17.253
7612.8	20.61
7612.9	12.676
7613	16.948
7613.1	20
7613.2	18.474
7613.3	12.676
7613.4	13.591
7613.5	18.169
7613.6	21.221
7613.7	19.695
7613.8	16.643
7613.9	14.507
7614	13.591
7614.1	12.065
7614.2	16.643
7614.3	17.864
7614.4	21.526
7614.5	20.916
7614.6	21.526
7614.7	19.39
7614.8	17.559
7614.9	13.591
7615	14.507
7615.1	10.845
7615.2	12.065
7615.3	13.896
7615.4	13.896
7615.5	14.202
7615.6	17.864
7615.7	15.728
7615.8	17.253
7615.9	18.169
7616	16.338
7616.1	19.39
7616.2	19.695
7616.3	19.695
7616.4	19.695
7616.5	21.526
7616.6	21.221
7616.7	20
7616.8	20.61
7616.9	19.695
7617	22.441
7617.1	19.39
7617.2	19.39
7617.3	18.779
7617.4	16.338
7617.5	16.338
7617.6	16.643
7617.7	16.338
7617.8	12.371
7617.9	13.896
7618	12.065
7618.1	12.371
7618.2	13.591
7618.3	14.507
7618.4	20
7618.5	21.526
7618.6	22.136
7618.7	19.695
7618.8	19.084
7618.9	15.117
7619	11.76
7619.1	13.896
7619.2	15.117
7619.3	20.61
7619.4	20.61
7619.5	18.169
7619.6	14.812
7619.7	12.676
7619.8	11.455
7619.9	16.338
7620	20.61
7620.1	21.526
7620.2	20.916
7620.3	19.39
7620.4	17.559
7620.5	13.591
7620.6	13.591
7620.7	20
7620.8	18.474
7620.9	12.065
7621	19.39
7621.1	16.338
7621.2	14.202
7621.3	19.084
7621.4	20
7621.5	14.507
7621.6	13.286
7621.7	17.559
7621.8	19.695
7621.9	21.221
7622	16.033
7622.1	13.286
7622.2	13.896
7622.3	16.643
7622.4	18.779
7622.5	20
7622.6	22.441
7622.7	21.526
7622.8	16.643
7622.9	14.202
7623	13.591
7623.1	12.981
7623.2	12.981
7623.3	13.286
7623.4	12.981
7623.5	15.117
7623.6	15.728
7623.7	17.864
7623.8	19.084
7623.9	18.169
7624	19.39
7624.1	20.916
7624.2	21.526
7624.3	22.136
7624.4	21.831
7624.5	21.831
7624.6	20.305
7624.7	22.136
7624.8	22.136
7624.9	21.831
7625	21.526
7625.1	22.136
7625.2	20.61
7625.3	22.441
7625.4	21.526
7625.5	20.61
7625.6	20.305
7625.7	20
7625.8	20
7625.9	18.474
7626	16.338
7626.1	16.338
7626.2	14.507
7626.3	14.202
7626.4	12.676
7626.5	13.286
7626.6	13.286
7626.7	16.948
7626.8	19.695
7626.9	22.747
7627	21.831
7627.1	20
7627.2	15.728
7627.3	14.507
7627.4	12.065
7627.5	16.033
7627.6	18.779
7627.7	22.136
7627.8	20.916
7627.9	18.169
7628	11.455
7628.1	14.202
7628.2	16.948
7628.3	20.916
7628.4	22.441
7628.5	22.441
7628.6	19.695
7628.7	19.39
7628.8	13.286
7628.9	14.202
7629	18.474
7629.1	21.221
7629.2	12.676
7629.3	17.253
7629.4	18.474
7629.5	13.591
7629.6	19.084
7629.7	19.695
7629.8	15.117
7629.9	15.422
7630	16.948
7630.1	21.831
7630.2	21.526
7630.3	14.202
7630.4	11.15
7630.5	15.117
7630.6	17.253
7630.7	18.169
7630.8	19.39
7630.9	21.221
7631	19.084
7631.1	15.728
7631.2	14.507
7631.3	14.812
7631.4	12.676
7631.5	12.676
7631.6	13.286
7631.7	15.728
7631.8	17.864
7631.9	16.338
7632	18.169
7632.1	19.084
7632.2	20.916
7632.3	21.526
7632.4	22.747
7632.5	21.221
7632.6	21.526
7632.7	21.526
7632.8	22.441
7632.9	20.61
7633	20.305
7633.1	21.526
7633.2	20.916
7633.3	21.526
7633.4	22.136
7633.5	19.084
7633.6	21.831
7633.7	22.441
7633.8	22.441
7633.9	20.916
7634	23.357
7634.1	20.61
7634.2	21.831
7634.3	20.61
7634.4	19.695
7634.5	15.422
7634.6	16.948
7634.7	14.202
7634.8	14.202
7634.9	12.065
7635	13.286
7635.1	15.422
7635.2	17.253
7635.3	20.61
7635.4	20.916
7635.5	20.305
7635.6	17.864
7635.7	15.117
7635.8	11.76
7635.9	14.507
7636	16.338
7636.1	19.695
7636.2	21.526
7636.3	16.643
7636.4	13.896
7636.5	11.15
7636.6	16.033
7636.7	17.864
7636.8	18.474
7636.9	19.695
7637	16.643
7637.1	13.286
7637.2	13.591
7637.3	18.169
7637.4	19.39
7637.5	13.286
7637.6	18.474
7637.7	19.695
7637.8	13.896
7637.9	17.559
7638	20.916
7638.1	13.591
7638.2	13.591
7638.3	16.643
7638.4	23.052
7638.5	20
7638.6	13.896
7638.7	12.371
7638.8	15.728
7638.9	14.812
7639	19.39
7639.1	21.831
7639.2	22.747
7639.3	19.695
7639.4	16.948
7639.5	13.896
7639.6	12.676
7639.7	12.065
7639.8	12.981
7639.9	16.338
7640	14.507
7640.1	16.948
7640.2	17.864
7640.3	18.169
7640.4	18.779
7640.5	21.526
7640.6	21.831
7640.7	21.831
7640.8	20
7640.9	20.916
7641	21.526
7641.1	20.61
7641.2	20.61
7641.3	21.221
7641.4	21.221
7641.5	19.39
7641.6	20
7641.7	19.695
7641.8	19.695
7641.9	20.305
7642	22.136
7642.1	22.747
7642.2	21.526
7642.3	20.916
7642.4	21.526
7642.5	21.221
7642.6	21.221
7642.7	20.305
7642.8	19.084
7642.9	15.728
7643	15.728
7643.1	14.202
7643.2	13.286
7643.3	12.371
7643.4	14.507
7643.5	15.117
7643.6	19.695
7643.7	21.221
7643.8	22.136
7643.9	18.779
7644	16.643
7644.1	14.202
7644.2	11.455
7644.3	15.117
7644.4	20
7644.5	22.747
7644.6	20.61
7644.7	15.117
7644.8	12.065
7644.9	13.286
7645	15.117
7645.1	18.779
7645.2	19.39
7645.3	15.728
7645.4	13.286
7645.5	13.286
7645.6	19.084
7645.7	20.305
7645.8	13.286
7645.9	17.559
7646	20.305
7646.1	13.896
7646.2	17.559
7646.3	21.221
7646.4	14.812
7646.5	14.202
7646.6	19.695
7646.7	20.61
7646.8	19.39
7646.9	12.981
7647	12.676
7647.1	13.286
7647.2	18.474
7647.3	21.526
7647.4	22.441
7647.5	18.779
7647.6	14.507
7647.7	12.676
7647.8	12.981
7647.9	13.286
7648	15.728
7648.1	16.033
7648.2	16.948
7648.3	18.169
7648.4	19.39
7648.5	20.61
7648.6	22.136
7648.7	21.831
7648.8	22.747
7648.9	20.305
7649	19.695
7649.1	20
7649.2	18.474
7649.3	17.559
7649.4	16.338
7649.5	15.728
7649.6	15.422
7649.7	13.286
7649.8	14.507
7649.9	13.591
7650	13.896
7650.1	14.812
7650.2	15.117
7650.3	14.202
7650.4	13.896
7650.5	14.812
7650.6	15.728
7650.7	18.474
7650.8	19.695
7650.9	19.39
7651	20.916
7651.1	20.916
7651.2	22.136
7651.3	21.221
7651.4	19.084
7651.5	17.864
7651.6	16.948
7651.7	12.676
7651.8	11.76
7651.9	12.065
7652	13.591
7652.1	18.779
7652.2	21.831
7652.3	23.357
7652.4	19.695
7652.5	15.117
7652.6	11.15
7652.7	12.371
7652.8	15.117
7652.9	18.474
7653	22.747
7653.1	17.253
7653.2	13.896
7653.3	12.065
7653.4	13.896
7653.5	11.15
7653.6	12.371
7653.7	12.065
7653.8	16.643
7653.9	19.695
7654	19.084
7654.1	14.507
7654.2	18.169
7654.3	20.916
7654.4	14.507
7654.5	18.474
7654.6	20.305
7654.7	14.202
7654.8	15.728
7654.9	17.253
7655	22.441
7655.1	16.643
7655.2	13.896
7655.3	12.676
7655.4	16.948
7655.5	18.779
7655.6	22.441
7655.7	21.526
7655.8	17.864
7655.9	16.338
7656	11.76
7656.1	12.981
7656.2	14.507
7656.3	16.033
7656.4	16.338
7656.5	17.253
7656.6	20.916
7656.7	20.61
7656.8	21.221
7656.9	20.305
7657	21.526
7657.1	18.474
7657.2	18.474
7657.3	18.779
7657.4	14.202
7657.5	15.117
7657.6	13.286
7657.7	14.202
7657.8	12.065
7657.9	12.065
7658	12.981
7658.1	14.507
7658.2	11.455
7658.3	12.371
7658.4	11.15
7658.5	14.812
7658.6	12.981
7658.7	14.507
7658.8	13.286
7658.9	13.286
7659	14.202
7659.1	15.728
7659.2	16.338
7659.3	16.948
7659.4	20.305
7659.5	21.221
7659.6	22.441
7659.7	22.441
7659.8	22.136
7659.9	18.169
7660	16.643
7660.1	15.117
7660.2	14.202
7660.3	12.371
7660.4	15.117
7660.5	15.117
7660.6	19.695
7660.7	22.441
7660.8	20
7660.9	18.474
7661	15.422
7661.1	12.065
7661.2	12.981
7661.3	20.61
7661.4	21.526
7661.5	20
7661.6	17.559
7661.7	13.286
7661.8	13.896
7661.9	14.202
7662	16.033
7662.1	20
7662.2	22.136
7662.3	14.202
7662.4	12.676
7662.5	20.61
7662.6	16.948
7662.7	15.422
7662.8	19.39
7662.9	19.695
7663	13.896
7663.1	15.728
7663.2	20.916
7663.3	20
7663.4	13.896
7663.5	13.896
7663.6	15.728
7663.7	19.39
7663.8	21.221
7663.9	20.61
7664	17.253
7664.1	13.591
7664.2	12.676
7664.3	12.676
7664.4	14.507
7664.5	16.948
7664.6	19.39
7664.7	19.695
7664.8	22.136
7664.9	20.916
7665	20
7665.1	20
7665.2	20.916
7665.3	17.864
7665.4	14.812
7665.5	16.033
7665.6	14.202
7665.7	13.896
7665.8	13.286
7665.9	13.896
7666	12.981
7666.1	11.76
7666.2	11.76
7666.3	13.896
7666.4	12.676
7666.5	14.202
7666.6	13.896
7666.7	12.371
7666.8	10.845
7666.9	13.286
7667	13.286
7667.1	13.591
7667.2	13.896
7667.3	11.15
7667.4	10.845
7667.5	13.286
7667.6	13.896
7667.7	18.169
7667.8	20.61
7667.9	20.916
7668	20.916
7668.1	22.136
7668.2	16.948
7668.3	17.559
7668.4	17.253
7668.5	15.422
7668.6	13.591
7668.7	12.676
7668.8	14.812
7668.9	19.084
7669	22.441
7669.1	20
7669.2	17.864
7669.3	12.676
7669.4	12.981
7669.5	13.591
7669.6	18.169
7669.7	22.136
7669.8	17.864
7669.9	15.117
7670	11.76
7670.1	11.76
7670.2	11.76
7670.3	12.371
7670.4	15.728
7670.5	19.084
7670.6	22.136
7670.7	14.812
7670.8	14.202
7670.9	20.305
7671	15.117
7671.1	13.591
7671.2	20.61
7671.3	16.948
7671.4	14.812
7671.5	14.812
7671.6	22.747
7671.7	16.643
7671.8	15.117
7671.9	12.371
7672	18.779
7672.1	19.084
7672.2	20.916
7672.3	20
7672.4	15.728
7672.5	13.286
7672.6	13.591
7672.7	14.202
7672.8	15.728
7672.9	16.033
7673	17.864
7673.1	20.305
7673.2	21.526
7673.3	21.526
7673.4	20.916
7673.5	20.305
7673.6	17.864
7673.7	15.117
7673.8	16.033
7673.9	14.202
7674	11.76
7674.1	13.286
7674.2	15.117
7674.3	12.065
7674.4	12.676
7674.5	13.896
7674.6	14.507
7674.7	13.896
7674.8	13.286
7674.9	13.591
7675	12.676
7675.1	14.812
7675.2	14.202
7675.3	14.202
7675.4	13.591
7675.5	13.591
7675.6	15.117
7675.7	12.981
7675.8	12.981
7675.9	14.202
7676	12.371
7676.1	14.812
7676.2	17.864
7676.3	19.39
7676.4	19.084
7676.5	22.747
7676.6	20.61
7676.7	21.831
7676.8	18.169
7676.9	16.033
7677	14.812
7677.1	11.76
7677.2	12.065
7677.3	16.033
7677.4	20.305
7677.5	22.747
7677.6	19.695
7677.7	18.169
7677.8	13.591
7677.9	13.286
7678	14.507
7678.1	20.61
7678.2	21.831
7678.3	19.695
7678.4	17.559
7678.5	17.864
7678.6	17.253
7678.7	22.136
7678.8	20.61
7678.9	15.117
7679	13.286
7679.1	20
7679.2	19.084
7679.3	14.202
7679.4	19.39
7679.5	21.221
7679.6	11.76
7679.7	15.728
7679.8	21.831
7679.9	20.305
7680	14.202
7680.1	14.507
7680.2	15.422
7680.3	20.916
7680.4	19.39
7680.5	20.61
7680.6	15.422
7680.7	15.422
7680.8	12.676
7680.9	12.981
7681	15.422
7681.1	15.728
7681.2	18.779
7681.3	20.61
7681.4	20.61
7681.5	22.441
7681.6	21.221
7681.7	20.916
7681.8	19.084
7681.9	18.474
7682	16.643
7682.1	15.117
7682.2	14.812
7682.3	14.202
7682.4	13.896
7682.5	12.981
7682.6	12.676
7682.7	14.507
7682.8	12.371
7682.9	12.371
7683	13.286
7683.1	13.286
7683.2	13.896
7683.3	11.76
7683.4	13.591
7683.5	13.896
7683.6	12.676
7683.7	10.845
7683.8	12.065
7683.9	13.286
7684	14.202
7684.1	17.559
7684.2	16.338
7684.3	17.864
7684.4	19.39
7684.5	21.221
7684.6	21.526
7684.7	21.831
7684.8	19.695
7684.9	18.474
7685	14.812
7685.1	12.371
7685.2	12.371
7685.3	12.981
7685.4	16.033
7685.5	22.441
7685.6	22.136
7685.7	19.695
7685.8	15.422
7685.9	16.033
7686	9.9292
7686.1	15.728
7686.2	20.305
7686.3	22.136
7686.4	17.864
7686.5	12.065
7686.6	12.065
7686.7	13.286
7686.8	14.507
7686.9	15.117
7687	14.812
7687.1	12.371
7687.2	13.591
7687.3	20.916
7687.4	19.084
7687.5	15.422
7687.6	20
7687.7	17.559
7687.8	12.981
7687.9	19.39
7688	20.61
7688.1	12.981
7688.2	15.422
7688.3	19.39
7688.4	23.052
7688.5	16.643
7688.6	12.981
7688.7	12.371
7688.8	17.559
7688.9	18.474
7689	20.916
7689.1	22.136
7689.2	20.916
7689.3	14.202
7689.4	14.507
7689.5	14.507
7689.6	13.591
7689.7	14.812
7689.8	17.559
7689.9	16.643
7690	19.084
7690.1	20
7690.2	22.441
7690.3	22.136
7690.4	21.221
7690.5	20.305
7690.6	23.357
7690.7	17.559
7690.8	20
7690.9	18.169
7691	16.338
7691.1	14.812
7691.2	15.728
7691.3	16.033
7691.4	15.117
7691.5	13.896
7691.6	12.981
7691.7	14.507
7691.8	16.033
7691.9	14.507
7692	16.948
7692.1	17.864
7692.2	17.864
7692.3	20
7692.4	21.221
7692.5	20
7692.6	22.441
7692.7	22.136
7692.8	21.831
7692.9	22.747
7693	20.61
7693.1	16.948
7693.2	16.338
7693.3	13.896
7693.4	12.371
7693.5	13.286
7693.6	14.507
7693.7	15.728
7693.8	20.916
7693.9	21.526
7694	20.916
7694.1	17.864
7694.2	14.202
7694.3	11.455
7694.4	15.422
7694.5	17.559
7694.6	21.831
7694.7	19.695
7694.8	17.253
7694.9	14.507
7695	12.371
7695.1	12.981
7695.2	12.371
7695.3	12.676
7695.4	13.286
7695.5	19.695
7695.6	23.357
7695.7	15.422
7695.8	14.202
7695.9	20.61
7696	16.643
7696.1	14.202
7696.2	20.61
7696.3	20.916
7696.4	14.507
7696.5	15.422
7696.6	21.526
7696.7	19.695
7696.8	15.728
7696.9	13.286
7697	16.338
7697.1	16.338
7697.2	20.305
7697.3	20
7697.4	20.305
7697.5	15.422
7697.6	13.286
7697.7	13.591
7697.8	12.981
7697.9	14.507
7698	14.202
7698.1	16.033
7698.2	16.948
7698.3	20.61
7698.4	19.695
7698.5	21.831
7698.6	23.357
7698.7	21.221
7698.8	22.747
7698.9	21.526
7699	21.831
7699.1	21.221
7699.2	20
7699.3	17.864
7699.4	16.033
7699.5	15.117
7699.6	14.812
7699.7	16.948
7699.8	15.422
7699.9	14.202
7700	14.812
7700.1	15.728
7700.2	16.948
7700.3	15.422
7700.4	17.864
7700.5	19.39
7700.6	21.526
7700.7	20.61
7700.8	21.221
7700.9	21.526
7701	21.221
7701.1	22.136
7701.2	20.916
7701.3	19.39
7701.4	17.559
7701.5	14.202
7701.6	14.812
7701.7	13.286
7701.8	11.455
7701.9	16.948
7702	21.221
7702.1	21.221
7702.2	20.916
7702.3	16.643
7702.4	15.728
7702.5	12.371
7702.6	13.896
7702.7	16.643
7702.8	21.221
7702.9	19.39
7703	16.643
7703.1	13.286
7703.2	11.455
7703.3	14.202
7703.4	17.559
7703.5	18.779
7703.6	16.643
7703.7	15.117
7703.8	11.76
7703.9	14.812
7704	20.305
7704.1	20
7704.2	14.202
7704.3	17.559
7704.4	20
7704.5	13.591
7704.6	18.779
7704.7	21.831
7704.8	14.812
7704.9	13.591
7705	17.864
7705.1	20.305
7705.2	19.39
7705.3	15.422
7705.4	13.286
7705.5	14.812
7705.6	18.779
7705.7	19.39
7705.8	22.136
7705.9	21.221
7706	20
7706.1	14.812
7706.2	14.812
7706.3	12.981
7706.4	14.507
7706.5	12.676
7706.6	14.507
7706.7	15.728
7706.8	16.643
7706.9	17.559
7707	20.916
7707.1	20.61
7707.2	20.61
7707.3	21.831
7707.4	20.61
7707.5	22.136
7707.6	20.305
7707.7	21.526
7707.8	20.916
7707.9	20.305
7708	18.779
7708.1	20
7708.2	20.305
7708.3	18.779
7708.4	21.526
7708.5	20
7708.6	20.61
7708.7	22.136
7708.8	20.61
7708.9	20.916
7709	22.747
7709.1	21.221
7709.2	21.526
7709.3	21.221
7709.4	18.474
7709.5	18.779
7709.6	18.169
7709.7	12.676
7709.8	15.117
7709.9	12.676
7710	12.676
7710.1	14.507
7710.2	17.559
7710.3	20
7710.4	21.831
7710.5	20.916
7710.6	19.084
7710.7	14.507
7710.8	14.507
7710.9	11.455
7711	16.643
7711.1	19.695
7711.2	23.357
7711.3	18.779
7711.4	14.812
7711.5	12.065
7711.6	14.812
7711.7	16.643
7711.8	16.948
7711.9	18.779
7712	17.253
7712.1	14.202
7712.2	13.286
7712.3	17.864
7712.4	19.695
7712.5	12.065
7712.6	18.474
7712.7	22.136
7712.8	12.981
7712.9	15.422
7713	22.136
7713.1	15.422
7713.2	11.455
7713.3	18.474
7713.4	22.136
7713.5	20.916
7713.6	16.033
7713.7	12.371
7713.8	14.812
7713.9	16.033
7714	19.084
7714.1	22.747
7714.2	20.916
7714.3	20
7714.4	16.338
7714.5	14.202
7714.6	12.065
7714.7	13.591
7714.8	13.591
7714.9	14.202
7715	15.117
7715.1	14.812
7715.2	17.864
7715.3	20.305
7715.4	19.695
7715.5	20.916
7715.6	21.526
7715.7	22.136
7715.8	21.526
7715.9	21.526
7716	22.136
7716.1	21.831
7716.2	20
7716.3	22.747
7716.4	20.305
7716.5	20
7716.6	21.221
7716.7	22.136
7716.8	18.779
7716.9	21.831
7717	21.221
7717.1	22.136
7717.2	20.916
7717.3	20.916
7717.4	20.916
7717.5	21.221
7717.6	20.916
7717.7	20
7717.8	19.084
7717.9	14.507
7718	13.896
7718.1	13.591
7718.2	11.76
7718.3	13.896
7718.4	17.559
7718.5	17.559
7718.6	20.305
7718.7	21.526
7718.8	17.559
7718.9	18.474
7719	13.896
7719.1	13.896
7719.2	14.202
7719.3	17.864
7719.4	20.61
7719.5	20.61
7719.6	15.117
7719.7	12.065
7719.8	12.981
7719.9	16.643
7720	18.779
7720.1	20.916
7720.2	21.831
7720.3	20.305
7720.4	18.779
7720.5	14.812
7720.6	14.812
7720.7	19.084
7720.8	21.221
7720.9	12.981
7721	17.559
7721.1	20.916
7721.2	12.371
7721.3	17.559
7721.4	20.61
7721.5	17.253
7721.6	11.455
7721.7	16.948
7721.8	20.305
7721.9	21.831
7722	18.169
7722.1	14.812
7722.2	12.371
7722.3	15.117
7722.4	16.948
7722.5	19.084
7722.6	20.916
7722.7	23.052
7722.8	21.526
7722.9	18.169
7723	16.033
7723.1	15.117
7723.2	13.286
7723.3	11.455
7723.4	15.728
7723.5	14.507
7723.6	14.507
7723.7	15.422
7723.8	18.169
7723.9	16.948
7724	15.728
7724.1	19.084
7724.2	20.61
7724.3	20.305
7724.4	20.61
7724.5	21.221
7724.6	21.221
7724.7	19.39
7724.8	20.305
7724.9	23.052
7725	21.221
7725.1	21.831
7725.2	20.916
7725.3	20
7725.4	17.559
7725.5	19.39
7725.6	19.695
7725.7	18.474
7725.8	17.253
7725.9	16.033
7726	14.202
7726.1	13.591
7726.2	12.371
7726.3	14.202
7726.4	13.896
7726.5	15.117
7726.6	17.864
7726.7	19.695
7726.8	22.136
7726.9	21.221
7727	19.084
7727.1	17.864
7727.2	13.896
7727.3	13.286
7727.4	12.676
7727.5	18.474
7727.6	23.357
7727.7	21.831
7727.8	17.253
7727.9	15.117
7728	13.286
7728.1	14.202
7728.2	21.526
7728.3	23.357
7728.4	22.441
7728.5	19.39
7728.6	19.695
7728.7	19.695
7728.8	19.084
7728.9	15.117
7729	16.033
7729.1	21.831
7729.2	15.422
7729.3	13.591
7729.4	20.305
7729.5	16.338
7729.6	13.286
7729.7	18.779
7729.8	20.916
7729.9	15.117
7730	15.728
7730.1	16.033
7730.2	21.526
7730.3	19.695
7730.4	16.948
7730.5	14.202
7730.6	14.202
7730.7	15.728
7730.8	17.864
7730.9	18.169
7731	20.305
7731.1	20.61
7731.2	20.61
7731.3	16.338
7731.4	14.202
7731.5	12.371
7731.6	12.981
7731.7	13.896
7731.8	13.591
7731.9	14.202
7732	14.812
7732.1	16.643
7732.2	16.643
7732.3	17.864
7732.4	18.474
7732.5	20
7732.6	21.526
7732.7	22.441
7732.8	21.526
7732.9	21.526
7733	21.526
7733.1	21.526
7733.2	22.136
7733.3	23.052
7733.4	23.357
7733.5	21.221
7733.6	21.526
7733.7	22.136
7733.8	20.61
7733.9	20.305
7734	19.695
7734.1	20.916
7734.2	19.695
7734.3	15.728
7734.4	16.033
7734.5	14.202
7734.6	13.591
7734.7	12.981
7734.8	12.981
7734.9	13.591
7735	14.507
7735.1	18.169
7735.2	19.084
7735.3	21.831
7735.4	20.305
7735.5	20
7735.6	15.728
7735.7	14.507
7735.8	10.54
7735.9	14.507
7736	19.39
7736.1	20.916
7736.2	18.169
7736.3	15.728
7736.4	12.371
7736.5	13.286
7736.6	16.643
7736.7	20.305
7736.8	22.136
7736.9	20.916
7737	21.221
7737.1	17.253
7737.2	14.202
7737.3	13.591
7737.4	20
7737.5	18.169
7737.6	13.896
7737.7	19.695
7737.8	17.253
7737.9	13.591
7738	17.253
7738.1	20.916
7738.2	15.422
7738.3	12.981
7738.4	18.474
7738.5	22.441
7738.6	20.305
7738.7	16.033
7738.8	12.981
7738.9	14.812
7739	14.202
7739.1	17.559
7739.2	21.221
7739.3	23.357
7739.4	19.39
7739.5	19.39
7739.6	16.948
7739.7	14.507
7739.8	14.507
7739.9	14.202
7740	12.676
7740.1	13.286
7740.2	15.117
7740.3	14.812
7740.4	16.033
7740.5	17.864
7740.6	19.084
7740.7	19.695
7740.8	20.61
7740.9	20
7741	21.526
7741.1	20.305
7741.2	23.052
7741.3	23.052
7741.4	21.221
7741.5	20
7741.6	22.136
7741.7	20.61
7741.8	21.831
7741.9	22.747
7742	23.662
7742.1	22.136
7742.2	21.831
7742.3	20
7742.4	19.084
7742.5	18.169
7742.6	15.117
7742.7	19.39
7742.8	14.812
7742.9	13.286
7743	12.676
7743.1	13.896
7743.2	12.065
7743.3	15.728
7743.4	18.169
7743.5	21.831
7743.6	23.662
7743.7	20
7743.8	16.948
7743.9	16.033
7744	13.286
7744.1	12.981
7744.2	15.728
7744.3	19.39
7744.4	21.831
7744.5	19.39
7744.6	16.033
7744.7	12.981
7744.8	14.202
7744.9	18.779
7745	22.136
7745.1	21.526
7745.2	22.441
7745.3	21.221
7745.4	18.474
7745.5	15.422
7745.6	14.812
7745.7	17.864
7745.8	19.39
7745.9	14.507
7746	16.948
7746.1	20.61
7746.2	14.812
7746.3	16.338
7746.4	21.221
7746.5	16.338
7746.6	11.455
7746.7	15.117
7746.8	17.864
7746.9	22.136
7747	20
7747.1	16.033
7747.2	12.371
7747.3	13.591
7747.4	15.117
7747.5	17.253
7747.6	19.084
7747.7	21.221
7747.8	21.831
7747.9	20
7748	20.305
7748.1	16.643
7748.2	14.812
7748.3	12.065
7748.4	14.202
7748.5	13.591
7748.6	12.981
7748.7	12.981
7748.8	15.422
7748.9	15.422
7749	14.812
7749.1	17.253
7749.2	17.253
7749.3	16.948
7749.4	16.643
7749.5	16.033
7749.6	18.169
7749.7	17.559
7749.8	19.39
7749.9	16.948
7750	18.169
7750.1	17.253
7750.2	18.474
7750.3	18.169
7750.4	16.643
7750.5	14.507
7750.6	17.253
7750.7	14.507
7750.8	15.117
7750.9	13.591
7751	12.676
7751.1	12.371
7751.2	12.676
7751.3	13.591
7751.4	17.559
7751.5	20.916
7751.6	21.831
7751.7	20.916
7751.8	20.305
7751.9	16.033
7752	15.117
7752.1	13.896
7752.2	12.981
7752.3	13.591
7752.4	19.084
7752.5	22.136
7752.6	19.695
7752.7	17.559
7752.8	13.591
7752.9	11.455
7753	14.202
7753.1	19.695
7753.2	20.916
7753.3	17.253
7753.4	15.728
7753.5	15.422
7753.6	13.896
7753.7	15.728
7753.8	18.779
7753.9	20.916
7754	13.896
7754.1	15.422
7754.2	19.39
7754.3	17.559
7754.4	14.812
7754.5	19.39
7754.6	18.169
7754.7	14.202
7754.8	15.728
7754.9	20
7755	19.695
7755.1	14.507
7755.2	12.981
7755.3	15.728
7755.4	17.864
7755.5	21.221
7755.6	20.305
7755.7	17.559
7755.8	16.033
7755.9	12.676
7756	14.507
7756.1	13.896
7756.2	16.643
7756.3	16.033
7756.4	18.169
7756.5	19.39
7756.6	20.61
7756.7	20.916
7756.8	21.526
7756.9	22.441
7757	19.39
7757.1	20
7757.2	16.338
7757.3	16.033
7757.4	14.507
7757.5	14.202
7757.6	15.422
7757.7	15.117
7757.8	15.728
7757.9	12.676
7758	13.286
7758.1	11.76
7758.2	13.591
7758.3	13.286
7758.4	15.422
7758.5	13.896
7758.6	14.202
7758.7	12.676
7758.8	16.033
7758.9	14.202
7759	16.338
7759.1	19.695
7759.2	20.61
7759.3	21.221
7759.4	22.136
7759.5	21.526
7759.6	21.831
7759.7	18.474
7759.8	17.864
7759.9	16.338
7760	13.591
7760.1	11.455
7760.2	14.202
7760.3	15.117
7760.4	17.864
7760.5	22.747
7760.6	22.441
7760.7	19.695
7760.8	14.202
7760.9	13.286
7761	13.286
7761.1	15.422
7761.2	21.526
7761.3	21.831
7761.4	17.559
7761.5	12.981
7761.6	12.065
7761.7	13.896
7761.8	15.117
7761.9	16.948
7762	14.507
7762.1	12.981
7762.2	14.812
7762.3	21.831
7762.4	16.033
7762.5	13.896
7762.6	20
7762.7	20
7762.8	14.202
7762.9	16.948
7763	21.831
7763.1	13.286
7763.2	12.676
7763.3	16.948
7763.4	21.831
7763.5	20.305
7763.6	13.896
7763.7	11.76
7763.8	15.422
7763.9	16.033
7764	18.474
7764.1	23.052
7764.2	21.831
7764.3	20
7764.4	16.948
7764.5	14.202
7764.6	11.76
7764.7	14.202
7764.8	12.676
7764.9	13.896
7765	14.507
7765.1	15.728
7765.2	15.422
7765.3	15.728
7765.4	17.559
7765.5	17.864
7765.6	20
7765.7	19.084
7765.8	21.221
7765.9	20.916
7766	20
7766.1	22.441
7766.2	21.221
7766.3	23.967
7766.4	21.831
7766.5	21.831
7766.6	22.747
7766.7	22.747
7766.8	21.526
7766.9	20.916
7767	23.052
7767.1	19.695
7767.2	18.779
7767.3	18.779
7767.4	16.948
7767.5	16.033
7767.6	15.422
7767.7	14.812
7767.8	13.591
7767.9	12.676
7768	10.54
7768.1	13.896
7768.2	16.643
7768.3	17.864
7768.4	22.747
7768.5	23.052
7768.6	19.084
7768.7	15.422
7768.8	13.896
7768.9	12.371
7769	13.896
7769.1	17.864
7769.2	23.052
7769.3	20.305
7769.4	17.559
7769.5	12.676
7769.6	12.676
7769.7	12.371
7769.8	21.526
7769.9	22.136
7770	19.39
7770.1	15.728
7770.2	15.422
7770.3	16.338
7770.4	17.559
7770.5	22.441
7770.6	19.695
7770.7	14.202
7770.8	16.338
7770.9	22.136
7771	13.896
7771.1	16.338
7771.2	20.61
7771.3	15.117
7771.4	14.507
7771.5	20.61
7771.6	19.695
7771.7	13.896
7771.8	12.981
7771.9	16.033
7772	20
7772.1	21.526
7772.2	19.695
7772.3	16.033
7772.4	12.371
7772.5	13.591
7772.6	14.202
7772.7	18.169
7772.8	17.559
7772.9	20
7773	19.084
7773.1	21.831
7773.2	22.747
7773.3	23.662
7773.4	19.39
7773.5	17.864
7773.6	14.812
7773.7	13.286
7773.8	13.286
7773.9	12.981
7774	12.065
7774.1	14.507
7774.2	12.676
7774.3	12.676
7774.4	12.371
7774.5	12.371
7774.6	12.371
7774.7	14.507
7774.8	15.728
7774.9	13.286
7775	12.981
7775.1	13.286
7775.2	12.676
7775.3	13.896
7775.4	13.286
7775.5	14.202
7775.6	13.591
7775.7	13.286
7775.8	11.455
7775.9	13.896
7776	16.338
7776.1	17.864
7776.2	21.221
7776.3	21.831
7776.4	22.136
7776.5	21.221
7776.6	20
7776.7	16.643
7776.8	15.117
7776.9	13.286
7777	14.202
7777.1	13.286
7777.2	16.948
7777.3	20
7777.4	21.221
7777.5	20.61
7777.6	17.559
7777.7	13.896
7777.8	11.76
7777.9	15.117
7778	21.526
7778.1	23.357
7778.2	16.948
7778.3	14.812
7778.4	15.117
7778.5	13.896
7778.6	12.981
7778.7	14.812
7778.8	16.338
7778.9	22.136
7779	16.948
7779.1	13.591
7779.2	19.695
7779.3	19.084
7779.4	12.676
7779.5	20.61
7779.6	19.084
7779.7	13.591
7779.8	16.338
7779.9	20.916
7780	20.305
7780.1	15.728
7780.2	11.455
7780.3	16.033
7780.4	20
7780.5	21.221
7780.6	20.61
7780.7	16.643
7780.8	14.507
7780.9	12.371
7781	12.676
7781.1	13.591
7781.2	15.728
7781.3	16.643
7781.4	19.084
7781.5	21.526
7781.6	20.916
7781.7	22.136
7781.8	23.967
7781.9	20.305
7782	18.169
7782.1	17.559
7782.2	17.864
7782.3	15.422
7782.4	14.812
7782.5	13.896
7782.6	12.676
7782.7	12.065
7782.8	12.676
7782.9	13.286
7783	13.286
7783.1	13.591
7783.2	12.065
7783.3	12.065
7783.4	13.286
7783.5	12.371
7783.6	13.896
7783.7	14.507
7783.8	12.371
7783.9	13.896
7784	11.76
7784.1	13.591
7784.2	13.896
7784.3	16.338
7784.4	20.305
7784.5	21.221
7784.6	22.136
7784.7	21.526
7784.8	20
7784.9	18.474
7785	16.948
7785.1	13.591
7785.2	13.286
7785.3	12.065
7785.4	13.896
7785.5	17.253
7785.6	21.831
7785.7	21.526
7785.8	19.695
7785.9	13.896
7786	13.286
7786.1	12.371
7786.2	16.338
7786.3	20
7786.4	21.831
7786.5	16.948
7786.6	12.981
7786.7	11.455
7786.8	11.15
7786.9	12.371
7787	12.676
7787.1	13.896
7787.2	16.338
7787.3	20.61
7787.4	20.916
7787.5	13.286
7787.6	14.812
7787.7	21.221
7787.8	15.728
7787.9	17.253
7788	19.695
7788.1	16.033
7788.2	12.371
7788.3	16.338
7788.4	22.136
7788.5	19.39
7788.6	13.591
7788.7	11.76
7788.8	15.728
7788.9	16.338
7789	18.779
7789.1	22.441
7789.2	22.441
7789.3	18.169
7789.4	14.507
7789.5	13.591
7789.6	13.591
7789.7	12.981
7789.8	14.507
7789.9	17.864
7790	15.728
7790.1	17.253
7790.2	17.559
7790.3	17.864
7790.4	20.305
7790.5	23.052
7790.6	22.441
7790.7	20.305
7790.8	21.526
7790.9	20
7791	21.831
7791.1	19.39
7791.2	21.526
7791.3	21.526
7791.4	19.084
7791.5	18.779
7791.6	19.39
7791.7	21.221
7791.8	20.916
7791.9	21.526
7792	20.305
7792.1	22.441
7792.2	21.831
7792.3	21.221
7792.4	22.441
7792.5	21.526
7792.6	18.779
7792.7	19.39
7792.8	16.643
7792.9	15.728
7793	15.422
7793.1	13.896
7793.2	11.76
7793.3	13.286
7793.4	14.202
7793.5	18.779
7793.6	21.221
7793.7	22.136
7793.8	19.695
7793.9	18.474
7794	14.507
7794.1	12.981
7794.2	14.507
7794.3	16.033
7794.4	22.136
7794.5	22.747
7794.6	16.643
7794.7	13.591
7794.8	12.981
7794.9	15.117
7795	20.61
7795.1	20.61
7795.2	21.831
7795.3	20.61
7795.4	18.474
7795.5	12.676
7795.6	14.202
7795.7	19.084
7795.8	18.169
7795.9	12.981
7796	18.169
7796.1	20.916
7796.2	11.76
7796.3	17.864
7796.4	22.747
7796.5	14.812
7796.6	12.371
7796.7	16.033
7796.8	21.526
7796.9	19.695
7797	19.695
7797.1	13.896
7797.2	12.371
7797.3	13.591
7797.4	16.033
7797.5	18.474
7797.6	20.305
7797.7	22.747
7797.8	21.831
7797.9	18.779
7798	13.591
7798.1	14.202
7798.2	13.591
7798.3	12.981
7798.4	13.591
7798.5	13.591
7798.6	14.812
7798.7	16.948
7798.8	15.422
7798.9	15.728
7799	16.948
7799.1	18.474
7799.2	18.779
7799.3	20
7799.4	19.084
7799.5	19.084
7799.6	19.084
7799.7	18.474
7799.8	22.136
7799.9	20.305
7800	20.61
7800.1	21.221
7800.2	20
7800.3	18.474
7800.4	18.779
7800.5	17.559
7800.6	16.948
7800.7	16.643
7800.8	16.643
7800.9	15.117
7801	13.591
7801.1	13.896
7801.2	12.371
7801.3	12.676
7801.4	13.286
7801.5	14.507
7801.6	18.779
7801.7	22.136
7801.8	22.136
7801.9	20.61
7802	17.864
7802.1	14.507
7802.2	13.286
7802.3	9.9292
7802.4	16.033
7802.5	19.084
7802.6	23.967
7802.7	18.779
7802.8	15.422
7802.9	11.76
7803	11.76
7803.1	14.812
7803.2	21.831
7803.3	20.916
7803.4	18.779
7803.5	17.253
7803.6	16.338
7803.7	16.643
7803.8	20.61
7803.9	19.695
7804	14.507
7804.1	15.422
7804.2	21.221
7804.3	14.812
7804.4	13.896
7804.5	20
7804.6	16.948
7804.7	12.981
7804.8	16.338
7804.9	21.831
7805	19.084
7805.1	13.286
7805.2	13.896
7805.3	17.864
7805.4	20.305
7805.5	20.916
7805.6	18.779
7805.7	16.033
7805.8	14.507
7805.9	13.896
7806	14.507
7806.1	16.338
7806.2	17.864
7806.3	18.779
7806.4	20.305
7806.5	21.831
7806.6	23.052
7806.7	21.831
7806.8	20.61
7806.9	17.559
7807	15.117
7807.1	15.117
7807.2	14.507
7807.3	12.981
7807.4	11.455
7807.5	12.065
7807.6	12.371
7807.7	12.981
7807.8	13.286
7807.9	12.981
7808	13.286
7808.1	13.286
7808.2	12.371
7808.3	13.896
7808.4	11.455
7808.5	12.981
7808.6	13.896
7808.7	12.676
7808.8	12.981
7808.9	12.065
7809	13.286
7809.1	13.591
7809.2	15.728
7809.3	16.643
7809.4	18.779
7809.5	19.695
7809.6	20.61
7809.7	21.526
7809.8	19.39
7809.9	20.305
7810	17.559
7810.1	16.643
7810.2	12.371
7810.3	11.15
7810.4	14.202
7810.5	13.896
7810.6	21.526
7810.7	22.441
7810.8	20
7810.9	16.338
7811	13.286
7811.1	12.676
7811.2	13.286
7811.3	21.221
7811.4	21.831
7811.5	20.61
7811.6	15.422
7811.7	12.065
7811.8	12.371
7811.9	12.065
7812	12.676
7812.1	14.812
7812.2	17.559
7812.3	21.221
7812.4	16.338
7812.5	13.896
7812.6	18.779
7812.7	17.559
7812.8	14.202
7812.9	20.61
7813	19.695
7813.1	13.896
7813.2	15.117
7813.3	19.695
7813.4	20.61
7813.5	14.507
7813.6	13.591
7813.7	15.728
7813.8	16.643
7813.9	19.084
7814	21.221
7814.1	19.084
7814.2	16.948
7814.3	13.896
7814.4	12.981
7814.5	12.981
7814.6	13.286
7814.7	13.896
7814.8	16.643
7814.9	17.864
7815	19.39
7815.1	21.526
7815.2	22.136
7815.3	20.61
7815.4	21.526
7815.5	19.39
7815.6	20.916
7815.7	20.305
7815.8	19.084
7815.9	18.169
7816	16.033
7816.1	15.728
7816.2	15.117
7816.3	15.422
7816.4	14.202
7816.5	15.728
7816.6	14.202
7816.7	14.507
7816.8	15.728
7816.9	13.286
7817	15.422
7817.1	15.728
7817.2	18.169
7817.3	15.728
7817.4	20
7817.5	19.39
7817.6	21.526
7817.7	20
7817.8	22.747
7817.9	20.305
7818	18.474
7818.1	17.864
7818.2	15.728
7818.3	12.676
7818.4	12.371
7818.5	12.676
7818.6	16.033
7818.7	16.338
7818.8	22.441
7818.9	22.136
7819	19.39
7819.1	14.812
7819.2	13.896
7819.3	11.76
7819.4	13.896
7819.5	19.39
7819.6	22.441
7819.7	16.948
7819.8	12.371
7819.9	11.76
7820	14.202
7820.1	15.422
7820.2	16.338
7820.3	16.338
7820.4	11.76
7820.5	11.455
7820.6	15.422
7820.7	20.916
7820.8	19.695
7820.9	12.981
7821	17.559
7821.1	19.084
7821.2	13.591
7821.3	17.559
7821.4	21.831
7821.5	14.507
7821.6	13.591
7821.7	15.728
7821.8	20
7821.9	19.39
7822	13.896
7822.1	14.202
7822.2	15.117
7822.3	15.728
7822.4	19.695
7822.5	20.61
7822.6	22.136
7822.7	19.084
7822.8	17.253
7822.9	14.507
7823	13.591
7823.1	11.455
7823.2	13.286
7823.3	15.422
7823.4	12.676
7823.5	15.117
7823.6	15.117
7823.7	16.643
7823.8	19.084
7823.9	20.305
7824	17.864
7824.1	20.305
7824.2	20.916
7824.3	21.526
7824.4	22.441
7824.5	22.441
7824.6	21.831
7824.7	21.526
7824.8	19.695
7824.9	20.916
7825	22.747
7825.1	23.357
7825.2	23.052
7825.3	22.441
7825.4	21.221
7825.5	18.474
7825.6	22.136
7825.7	19.084
7825.8	20
7825.9	19.084
7826	16.338
7826.1	16.948
7826.2	13.896
7826.3	13.591
7826.4	12.676
7826.5	12.065
7826.6	12.676
7826.7	17.559
7826.8	18.779
7826.9	22.136
7827	22.136
7827.1	20
7827.2	15.117
7827.3	12.981
7827.4	12.065
7827.5	13.591
7827.6	19.084
7827.7	22.441
7827.8	21.526
7827.9	17.559
7828	12.371
7828.1	11.455
7828.2	17.864
7828.3	20.916
7828.4	22.747
7828.5	22.136
7828.6	20.916
7828.7	21.831
7828.8	19.39
7828.9	15.728
7829	14.202
7829.1	20
7829.2	17.864
7829.3	12.065
7829.4	17.864
7829.5	18.474
7829.6	12.676
7829.7	19.084
7829.8	22.136
7829.9	15.728
7830	12.676
7830.1	15.728
7830.2	19.695
7830.3	21.831
7830.4	20
7830.5	16.338
7830.6	12.981
7830.7	13.591
7830.8	15.117
7830.9	16.948
7831	20.305
7831.1	20.916
7831.2	21.526
7831.3	20.305
7831.4	16.033
7831.5	14.202
7831.6	11.76
7831.7	12.676
7831.8	14.507
7831.9	13.286
7832	12.676
7832.1	15.117
7832.2	14.202
7832.3	15.728
7832.4	17.253
7832.5	17.864
7832.6	19.084
7832.7	17.864
7832.8	18.779
7832.9	20
7833	20
7833.1	20.305
7833.2	20.916
7833.3	21.526
7833.4	21.221
7833.5	19.695
7833.6	20.305
7833.7	19.695
7833.8	19.695
7833.9	18.474
7834	17.253
7834.1	18.474
7834.2	15.422
7834.3	16.643
7834.4	14.812
7834.5	14.202
7834.6	13.591
7834.7	12.371
7834.8	11.455
7834.9	15.728
7835	17.559
7835.1	20
7835.2	23.052
7835.3	20.61
7835.4	19.39
7835.5	14.812
7835.6	13.286
7835.7	12.371
7835.8	13.896
7835.9	18.169
7836	20.61
7836.1	23.357
7836.2	16.338
7836.3	10.845
7836.4	11.15
7836.5	14.812
7836.6	21.221
7836.7	21.831
7836.8	20.305
7836.9	20.61
7837	19.695
7837.1	21.221
7837.2	19.084
7837.3	13.591
7837.4	13.896
7837.5	20.305
7837.6	17.559
7837.7	13.896
7837.8	20.916
7837.9	17.253
7838	12.676
7838.1	16.948
7838.2	21.831
7838.3	16.033
7838.4	13.286
7838.5	15.728
7838.6	19.39
7838.7	20.916
7838.8	20
7838.9	13.896
7839	13.896
7839.1	12.981
7839.2	15.728
7839.3	18.169
7839.4	20
7839.5	20.916
7839.6	23.662
7839.7	21.221
7839.8	18.169
7839.9	16.033
7840	15.728
7840.1	12.676
7840.2	13.591
7840.3	14.507
7840.4	14.812
7840.5	12.981
7840.6	12.371
7840.7	12.981
7840.8	13.591
7840.9	15.117
7841	17.253
7841.1	18.474
7841.2	16.033
7841.3	16.643
7841.4	15.728
7841.5	18.474
7841.6	16.033
7841.7	18.779
7841.8	17.559
7841.9	16.033
7842	16.643
7842.1	16.338
7842.2	15.422
7842.3	14.507
7842.4	13.591
7842.5	13.896
7842.6	13.896
7842.7	13.896
7842.8	12.676
7842.9	13.591
7843	13.896
7843.1	16.338
7843.2	20
7843.3	21.831
7843.4	21.221
7843.5	23.357
7843.6	19.084
7843.7	14.507
7843.8	12.981
7843.9	13.591
7844	14.812
7844.1	16.033
7844.2	21.526
7844.3	22.136
7844.4	18.779
7844.5	13.286
7844.6	14.202
7844.7	13.286
7844.8	18.169
7844.9	21.526
7845	21.831
7845.1	19.695
7845.2	18.474
7845.3	20.305
7845.4	23.357
7845.5	18.169
7845.6	12.676
7845.7	14.202
7845.8	21.526
7845.9	15.117
7846	14.812
7846.1	19.695
7846.2	17.253
7846.3	13.896
7846.4	18.779
7846.5	21.221
7846.6	14.812
7846.7	14.202
7846.8	16.643
7846.9	18.474
7847	22.136
7847.1	19.695
7847.2	14.507
7847.3	11.76
7847.4	13.591
7847.5	14.812
7847.6	17.559
7847.7	16.033
7847.8	20
7847.9	20.305
7848	19.39
7848.1	19.695
7848.2	21.221
7848.3	19.084
7848.4	16.033
7848.5	14.812
7848.6	12.676
7848.7	13.286
7848.8	12.676
7848.9	13.591
7849	15.422
7849.1	14.507
7849.2	14.507
7849.3	14.812
7849.4	14.202
7849.5	15.117
7849.6	16.338
7849.7	15.728
7849.8	15.728
7849.9	15.728
7850	15.117
7850.1	15.422
7850.2	15.422
7850.3	14.202
7850.4	15.117
7850.5	13.896
7850.6	14.202
7850.7	14.202
7850.8	11.455
7850.9	13.286
7851	13.896
7851.1	13.286
7851.2	14.812
7851.3	16.338
7851.4	18.779
7851.5	20.916
7851.6	23.967
7851.7	20
7851.8	20.61
7851.9	16.643
7852	12.371
7852.1	12.676
7852.2	13.591
7852.3	14.812
7852.4	20.61
7852.5	23.357
7852.6	19.695
7852.7	13.896
7852.8	13.591
7852.9	11.76
7853	13.896
7853.1	20.61
7853.2	21.831
7853.3	17.864
7853.4	13.896
7853.5	13.591
7853.6	13.591
7853.7	12.676
7853.8	18.169
7853.9	22.136
7854	20.61
7854.1	13.896
7854.2	17.253
7854.3	20
7854.4	11.76
7854.5	18.474
7854.6	22.747
7854.7	12.676
7854.8	14.812
7854.9	20.61
7855	20.916
7855.1	14.812
7855.2	13.896
7855.3	13.896
7855.4	20.305
7855.5	20
7855.6	21.221
7855.7	16.033
7855.8	15.728
7855.9	13.896
7856	14.202
7856.1	15.728
7856.2	15.422
7856.3	18.474
7856.4	20
7856.5	22.441
7856.6	21.221
7856.7	22.136
7856.8	22.747
7856.9	20
7857	17.253
7857.1	14.507
7857.2	15.117
7857.3	14.507
7857.4	12.676
7857.5	13.286
7857.6	13.286
7857.7	13.286
7857.8	11.76
7857.9	12.065
7858	12.676
7858.1	12.981
7858.2	13.896
7858.3	11.15
7858.4	12.371
7858.5	12.371
7858.6	12.676
7858.7	12.981
7858.8	13.591
7858.9	15.422
7859	15.422
7859.1	14.812
7859.2	15.117
7859.3	18.169
7859.4	18.779
7859.5	19.39
7859.6	23.967
7859.7	23.052
7859.8	21.526
7859.9	19.39
7860	16.033
7860.1	14.507
7860.2	11.455
7860.3	14.507
7860.4	14.812
7860.5	17.559
7860.6	19.695
7860.7	21.526
7860.8	19.39
7860.9	16.948
7861	14.202
7861.1	11.76
7861.2	16.033
7861.3	20.305
7861.4	22.136
7861.5	19.084
7861.6	13.896
7861.7	13.896
7861.8	14.812
7861.9	12.676
7862	13.896
7862.1	15.117
7862.2	16.643
7862.3	20.305
7862.4	16.643
7862.5	15.422
7862.6	20.916
7862.7	14.202
7862.8	13.896
7862.9	22.136
7863	16.643
7863.1	12.371
7863.2	18.169
7863.3	23.662
7863.4	15.728
7863.5	12.981
7863.6	13.286
7863.7	16.643
7863.8	20.305
7863.9	23.357
7864	18.474
7864.1	14.507
7864.2	11.76
7864.3	13.286
7864.4	13.591
7864.5	15.117
7864.6	16.948
7864.7	21.221
7864.8	21.221
7864.9	23.052
7865	19.39
7865.1	20.305
7865.2	17.253
7865.3	18.474
7865.4	14.507
7865.5	14.812
7865.6	14.202
7865.7	13.591
7865.8	14.202
7865.9	12.676
7866	14.507
7866.1	13.896
7866.2	13.286
7866.3	13.896
7866.4	13.896
7866.5	14.507
7866.6	15.117
7866.7	14.812
7866.8	13.591
7866.9	14.812
7867	15.117
7867.1	15.422
7867.2	12.981
7867.3	14.202
7867.4	13.591
7867.5	14.507
7867.6	13.286
7867.7	11.15
7867.8	12.676
7867.9	14.202
7868	14.812
7868.1	19.39
7868.2	19.695
7868.3	21.831
7868.4	20.61
7868.5	21.526
7868.6	18.169
7868.7	15.422
7868.8	12.676
7868.9	15.422
7869	13.286
7869.1	16.338
7869.2	20
7869.3	21.221
7869.4	18.474
7869.5	16.338
7869.6	12.676
7869.7	13.591
7869.8	14.507
7869.9	20
7870	19.695
7870.1	20
7870.2	17.253
7870.3	18.474
7870.4	19.084
7870.5	22.136
7870.6	18.474
7870.7	12.981
7870.8	16.033
7870.9	21.526
7871	14.202
7871.1	15.728
7871.2	20.305
7871.3	14.812
7871.4	13.896
7871.5	19.084
7871.6	19.695
7871.7	15.117
7871.8	12.981
7871.9	15.422
7872	18.779
7872.1	22.747
7872.2	19.39
7872.3	15.422
7872.4	14.202
7872.5	15.117
7872.6	14.507
7872.7	16.033
7872.8	17.864
7872.9	19.695
7873	22.136
7873.1	21.221
7873.2	21.831
7873.3	20.916
7873.4	17.253
7873.5	15.117
7873.6	13.286
7873.7	11.76
7873.8	13.896
7873.9	15.422
7874	12.371
7874.1	13.896
7874.2	13.896
7874.3	13.591
7874.4	14.202
7874.5	13.896
7874.6	15.117
7874.7	16.338
7874.8	14.507
7874.9	15.422
7875	15.117
7875.1	13.896
7875.2	14.812
7875.3	16.643
7875.4	15.728
7875.5	12.371
7875.6	13.591
7875.7	10.54
7875.8	13.286
7875.9	12.371
7876	15.422
7876.1	15.422
7876.2	15.422
7876.3	15.117
7876.4	20.305
7876.5	19.084
7876.6	21.831
7876.7	23.052
7876.8	20.305
7876.9	16.033
7877	15.728
7877.1	12.981
7877.2	12.676
7877.3	13.286
7877.4	20
7877.5	22.136
7877.6	21.221
7877.7	17.253
7877.8	13.286
7877.9	12.676
7878	13.591
7878.1	21.526
7878.2	21.526
7878.3	18.779
7878.4	16.643
7878.5	15.117
7878.6	15.422
7878.7	16.643
7878.8	19.084
7878.9	21.221
7879	15.422
7879.1	12.981
7879.2	17.253
7879.3	19.084
7879.4	13.591
7879.5	19.39
7879.6	19.084
7879.7	13.591
7879.8	16.033
7879.9	20.61
7880	20
7880.1	14.202
7880.2	14.202
7880.3	16.948
7880.4	20
7880.5	21.831
7880.6	19.39
7880.7	16.643
7880.8	12.676
7880.9	13.591
7881	14.202
7881.1	13.896
7881.2	15.728
7881.3	16.338
7881.4	19.084
7881.5	21.526
7881.6	21.221
7881.7	20.916
7881.8	20.916
7881.9	19.084
7882	16.643
7882.1	17.253
7882.2	15.728
7882.3	16.033
7882.4	12.676
7882.5	12.676
7882.6	13.896
7882.7	12.065
7882.8	12.371
7882.9	14.202
7883	14.202
7883.1	12.676
7883.2	13.896
7883.3	12.371
7883.4	12.065
7883.5	12.981
7883.6	14.202
7883.7	12.065
7883.8	12.371
7883.9	12.676
7884	13.286
7884.1	13.896
7884.2	14.812
7884.3	16.643
7884.4	18.779
7884.5	20
7884.6	21.221
7884.7	21.221
7884.8	20.305
7884.9	20.305
7885	16.338
7885.1	16.948
7885.2	12.371
7885.3	12.065
7885.4	13.896
7885.5	16.338
7885.6	20
7885.7	20.61
7885.8	20
7885.9	16.338
7886	12.676
7886.1	14.202
7886.2	14.202
7886.3	19.084
7886.4	20
7886.5	17.559
7886.6	14.202
7886.7	12.676
7886.8	11.76
7886.9	14.202
7887	11.76
7887.1	12.981
7887.2	14.812
7887.3	20.61
7887.4	19.695
7887.5	14.812
7887.6	16.338
7887.7	21.221
7887.8	14.202
7887.9	16.643
7888	20
7888.1	15.728
7888.2	14.812
7888.3	18.474
7888.4	22.136
7888.5	20.305
7888.6	14.812
7888.7	12.676
7888.8	13.591
7888.9	18.779
7889	20.305
7889.1	22.136
7889.2	19.39
7889.3	20
7889.4	15.728
7889.5	13.286
7889.6	12.065
7889.7	15.422
7889.8	15.117
7889.9	15.117
7890	16.338
7890.1	18.169
7890.2	17.253
7890.3	20
7890.4	21.526
7890.5	20.305
7890.6	22.747
7890.7	20.305
7890.8	23.357
7890.9	19.39
7891	22.136
7891.1	21.221
7891.2	20.305
7891.3	19.695
7891.4	19.695
7891.5	17.864
7891.6	19.084
7891.7	20
7891.8	19.084
7891.9	21.526
7892	20.305
7892.1	22.136
7892.2	21.831
7892.3	22.441
7892.4	21.831
7892.5	23.357
7892.6	21.221
7892.7	19.084
7892.8	17.253
7892.9	15.117
7893	14.202
7893.1	12.981
7893.2	13.896
7893.3	13.896
7893.4	14.507
7893.5	17.253
7893.6	19.39
7893.7	21.221
7893.8	19.695
7893.9	20
7894	16.033
7894.1	13.591
7894.2	12.065
7894.3	16.033
7894.4	21.221
7894.5	21.221
7894.6	18.474
7894.7	16.033
7894.8	13.591
7894.9	13.591
7895	19.084
7895.1	20.61
7895.2	20.916
7895.3	21.221
7895.4	21.526
7895.5	16.643
7895.6	12.065
7895.7	17.559
7895.8	21.831
7895.9	14.507
7896	17.559
7896.1	20.916
7896.2	12.371
7896.3	15.728
7896.4	22.747
7896.5	16.948
7896.6	13.286
7896.7	16.643
7896.8	21.526
7896.9	22.441
7897	15.117
7897.1	12.676
7897.2	14.812
7897.3	15.117
7897.4	18.474
7897.5	20.61
7897.6	22.441
7897.7	20
7897.8	17.559
7897.9	14.507
7898	13.896
7898.1	12.371
7898.2	13.286
7898.3	15.117
7898.4	16.033
7898.5	15.422
7898.6	18.779
7898.7	19.695
7898.8	19.695
7898.9	20.61
7899	24.272
7899.1	20.916
7899.2	23.357
7899.3	21.221
7899.4	22.136
7899.5	19.695
7899.6	21.526
7899.7	21.221
7899.8	20
7899.9	20.61
7900	18.474
7900.1	17.864
7900.2	19.084
7900.3	19.39
7900.4	21.221
7900.5	20.916
7900.6	21.831
7900.7	21.831
7900.8	21.831
7900.9	21.831
7901	21.526
7901.1	21.526
7901.2	18.474
7901.3	17.253
7901.4	16.033
7901.5	14.507
7901.6	16.033
7901.7	11.455
7901.8	14.507
7901.9	14.202
7902	16.338
7902.1	21.526
7902.2	22.136
7902.3	19.39
7902.4	17.559
7902.5	14.507
7902.6	12.371
7902.7	12.371
7902.8	16.948
7902.9	20.916
7903	21.221
7903.1	16.033
7903.2	10.845
7903.3	12.065
7903.4	13.591
7903.5	15.422
7903.6	16.033
7903.7	15.422
7903.8	12.065
7903.9	14.507
7904	16.948
7904.1	22.136
7904.2	13.591
7904.3	15.422
7904.4	20.916
7904.5	13.591
7904.6	15.728
7904.7	20.916
7904.8	17.253
7904.9	14.202
7905	15.728
7905.1	19.084
7905.2	18.779
7905.3	16.033
7905.4	14.507
7905.5	12.981
7905.6	16.643
7905.7	19.39
7905.8	22.136
7905.9	22.136
7906	20
7906.1	15.728
7906.2	14.202
7906.3	14.202
7906.4	14.812
7906.5	14.507
7906.6	14.507
7906.7	14.812
7906.8	16.948
7906.9	18.169
7907	18.474
7907.1	20
7907.2	21.831
7907.3	20.305
7907.4	21.526
7907.5	21.831
7907.6	21.831
7907.7	20.305
7907.8	22.136
7907.9	20
7908	20.305
7908.1	20
7908.2	19.39
7908.3	20.61
7908.4	19.084
7908.5	20
7908.6	21.221
7908.7	21.221
7908.8	21.221
7908.9	22.441
7909	21.526
7909.1	22.441
7909.2	21.526
7909.3	22.441
7909.4	20.61
7909.5	19.084
7909.6	17.559
7909.7	15.728
7909.8	14.812
7909.9	11.76
7910	13.286
7910.1	14.202
7910.2	15.728
7910.3	19.695
7910.4	22.441
7910.5	20.916
7910.6	19.695
7910.7	17.253
7910.8	13.896
7910.9	12.371
7911	14.812
7911.1	19.39
7911.2	22.441
7911.3	20.305
7911.4	16.338
7911.5	14.202
7911.6	12.676
7911.7	16.033
7911.8	19.39
7911.9	21.526
7912	18.169
7912.1	15.117
7912.2	13.286
7912.3	16.338
7912.4	22.136
7912.5	15.422
7912.6	13.286
7912.7	19.084
7912.8	16.643
7912.9	14.507
7913	20.305
7913.1	18.474
7913.2	14.202
7913.3	13.591
7913.4	18.779
7913.5	20.916
7913.6	16.948
7913.7	13.896
7913.8	15.117
7913.9	17.253
7914	18.474
7914.1	20.61
7914.2	21.831
7914.3	19.695
7914.4	15.728
7914.5	15.422
7914.6	13.286
7914.7	12.371
7914.8	14.202
7914.9	16.338
7915	16.948
7915.1	18.474
7915.2	19.084
7915.3	20.305
7915.4	20.305
7915.5	22.747
7915.6	22.136
7915.7	22.441
7915.8	20.305
7915.9	18.779
7916	19.39
7916.1	18.474
7916.2	17.253
7916.3	16.643
7916.4	17.864
7916.5	17.253
7916.6	16.643
7916.7	15.117
7916.8	15.422
7916.9	15.422
7917	15.728
7917.1	17.253
7917.2	17.864
7917.3	18.474
7917.4	17.559
7917.5	20
7917.6	19.695
7917.7	21.526
7917.8	21.526
7917.9	22.441
7918	20
7918.1	18.169
7918.2	16.643
7918.3	14.507
7918.4	11.76
7918.5	13.896
7918.6	14.507
7918.7	15.117
7918.8	18.169
7918.9	19.39
7919	22.747
7919.1	19.695
7919.2	15.422
7919.3	14.812
7919.4	12.981
7919.5	14.202
7919.6	19.084
7919.7	21.526
7919.8	15.728
7919.9	15.422
7920	13.591
7920.1	13.286
7920.2	11.455
7920.3	13.591
7920.4	12.981
7920.5	14.507
7920.6	17.253
7920.7	20.916
7920.8	16.033
7920.9	14.202
7921	20.916
7921.1	15.422
7921.2	14.507
7921.3	20.61
7921.4	19.39
7921.5	13.591
7921.6	15.117
7921.7	20
7921.8	21.526
7921.9	16.338
7922	12.981
7922.1	15.117
7922.2	15.422
7922.3	19.39
7922.4	20.61
7922.5	21.831
7922.6	18.474
7922.7	16.033
7922.8	12.981
7922.9	13.591
7923	12.676
7923.1	13.896
7923.2	15.728
7923.3	17.253
7923.4	17.559
7923.5	18.779
7923.6	19.39
7923.7	20.305
7923.8	22.441
7923.9	22.136
7924	21.221
7924.1	20.61
7924.2	20.305
7924.3	20.916
7924.4	19.39
7924.5	21.526
7924.6	18.169
7924.7	19.084
7924.8	18.474
7924.9	15.728
7925	18.169
7925.1	20.305
7925.2	19.39
7925.3	20.61
7925.4	18.169
7925.5	20.61
7925.6	20.61
7925.7	22.747
7925.8	21.221
7925.9	24.578
7926	20.916
7926.1	21.526
7926.2	18.474
7926.3	17.253
7926.4	15.117
7926.5	14.812
7926.6	13.286
7926.7	13.896
7926.8	12.981
7926.9	17.253
7927	18.169
7927.1	22.136
7927.2	21.831
7927.3	18.474
7927.4	16.033
7927.5	13.591
7927.6	14.507
7927.7	15.117
7927.8	20
7927.9	22.136
7928	18.474
7928.1	15.117
7928.2	14.202
7928.3	15.422
7928.4	17.253
7928.5	20.916
7928.6	19.39
7928.7	18.169
7928.8	14.202
7928.9	13.591
7929	20.61
7929.1	20.305
7929.2	13.591
7929.3	15.728
7929.4	22.136
7929.5	14.507
7929.6	14.812
7929.7	21.526
7929.8	18.474
7929.9	14.507
7930	15.728
7930.1	20.916
7930.2	20.61
7930.3	14.202
7930.4	14.507
7930.5	14.507
7930.6	15.117
7930.7	19.695
7930.8	21.526
7930.9	21.526
7931	20
7931.1	16.033
7931.2	15.117
7931.3	13.591
7931.4	12.981
7931.5	12.371
7931.6	15.117
7931.7	15.422
7931.8	16.643
7931.9	16.338
7932	19.39
7932.1	19.695
7932.2	20
7932.3	21.831
7932.4	21.526
7932.5	21.526
7932.6	22.136
7932.7	21.831
7932.8	21.831
7932.9	20.916
7933	20.916
7933.1	18.169
7933.2	23.052
7933.3	21.221
7933.4	20.916
7933.5	20
7933.6	20
7933.7	20.61
7933.8	20.61
7933.9	22.136
7934	22.441
7934.1	21.221
7934.2	21.831
7934.3	21.221
7934.4	20.305
7934.5	17.559
7934.6	18.779
7934.7	16.033
7934.8	14.202
7934.9	12.676
7935	12.065
7935.1	13.286
7935.2	17.253
7935.3	19.39
7935.4	23.662
7935.5	20.916
7935.6	19.695
7935.7	15.728
7935.8	13.896
7935.9	11.76
7936	14.812
7936.1	21.221
7936.2	23.052
7936.3	16.948
7936.4	14.507
7936.5	10.845
7936.6	11.455
7936.7	17.253
7936.8	21.526
7936.9	22.136
7937	20.916
7937.1	16.643
7937.2	12.981
7937.3	12.981
7937.4	17.253
7937.5	21.526
7937.6	16.643
7937.7	14.812
7937.8	20
7937.9	13.591
7938	16.948
7938.1	20.305
7938.2	19.695
7938.3	13.591
7938.4	16.338
7938.5	15.728
7938.6	21.221
7938.7	18.474
7938.8	16.643
7938.9	13.591
7939	14.507
7939.1	14.507
7939.2	16.643
7939.3	19.695
7939.4	21.831
7939.5	20.305
7939.6	20
7939.7	19.39
7939.8	16.338
7939.9	13.591
7940	14.507
7940.1	12.676
7940.2	13.896
7940.3	13.286
7940.4	16.033
7940.5	13.896
7940.6	13.591
7940.7	16.033
7940.8	16.643
7940.9	16.338
7941	17.559
7941.1	19.39
7941.2	18.474
7941.3	17.253
7941.4	18.169
7941.5	18.474
7941.6	17.253
7941.7	18.779
7941.8	17.559
7941.9	16.948
7942	16.643
7942.1	16.643
7942.2	15.422
7942.3	14.812
7942.4	12.981
7942.5	13.896
7942.6	12.676
7942.7	12.981
7942.8	12.981
7942.9	14.812
7943	14.812
7943.1	18.169
7943.2	19.39
7943.3	22.747
7943.4	21.526
7943.5	19.084
7943.6	17.864
7943.7	15.728
7943.8	12.981
7943.9	12.676
7944	16.643
7944.1	19.695
7944.2	20.61
7944.3	20
7944.4	15.422
7944.5	16.338
7944.6	10.845
7944.7	16.948
7944.8	20
7944.9	24.272
7945	16.643
7945.1	15.422
7945.2	12.981
7945.3	12.065
7945.4	17.559
7945.5	19.695
7945.6	22.441
7945.7	12.981
7945.8	13.896
7945.9	20.305
7946	13.286
7946.1	16.338
7946.2	21.526
7946.3	14.812
7946.4	14.507
7946.5	16.948
7946.6	20.61
7946.7	14.507
7946.8	14.202
7946.9	16.338
7947	20.305
7947.1	21.221
7947.2	20.305
7947.3	16.033
7947.4	12.981
7947.5	12.065
7947.6	14.202
7947.7	16.033
7947.8	18.474
7947.9	21.526
7948	20.916
7948.1	19.39
7948.2	19.695
7948.3	18.169
7948.4	13.591
7948.5	12.676
7948.6	12.065
7948.7	13.896
7948.8	13.286
7948.9	13.896
7949	15.117
7949.1	15.728
7949.2	14.507
7949.3	17.253
7949.4	16.643
7949.5	16.643
7949.6	18.779
7949.7	17.559
7949.8	18.169
7949.9	17.864
7950	19.084
7950.1	19.084
7950.2	19.084
7950.3	17.864
7950.4	18.474
7950.5	17.253
7950.6	16.643
7950.7	14.507
7950.8	14.507
7950.9	13.286
7951	14.812
7951.1	14.507
7951.2	13.591
7951.3	13.591
7951.4	12.981
7951.5	11.15
7951.6	17.864
7951.7	18.474
7951.8	21.526
7951.9	21.831
7952	21.831
7952.1	17.253
7952.2	15.728
7952.3	13.286
7952.4	12.065
7952.5	15.422
7952.6	17.559
7952.7	21.221
7952.8	21.221
7952.9	18.169
7953	12.371
7953.1	12.371
7953.2	14.507
7953.3	18.474
7953.4	22.136
7953.5	19.39
7953.6	20.916
7953.7	20
7953.8	20.916
7953.9	16.948
7954	12.981
7954.1	14.202
7954.2	20
7954.3	13.896
7954.4	15.117
7954.5	21.831
7954.6	15.117
7954.7	14.812
7954.8	18.779
7954.9	21.221
7955	14.202
7955.1	13.286
7955.2	15.117
7955.3	21.831
7955.4	23.357
7955.5	18.169
7955.6	14.812
7955.7	13.286
7955.8	14.202
7955.9	14.507
7956	16.948
7956.1	19.39
7956.2	21.831
7956.3	20.61
7956.4	22.441
7956.5	20
7956.6	18.474
7956.7	18.474
7956.8	16.338
7956.9	14.812
7957	15.117
7957.1	13.896
7957.2	12.371
7957.3	12.981
7957.4	13.286
7957.5	13.591
7957.6	14.202
7957.7	13.591
7957.8	16.338
7957.9	13.286
7958	14.812
7958.1	15.422
7958.2	16.338
7958.3	15.422
7958.4	14.202
7958.5	12.676
7958.6	14.812
7958.7	14.202
7958.8	12.676
7958.9	13.286
7959	12.981
7959.1	13.591
7959.2	12.981
7959.3	15.117
7959.4	15.117
7959.5	15.117
7959.6	18.779
7959.7	18.169
7959.8	22.747
7959.9	22.747
7960	20.916
7960.1	18.779
7960.2	15.422
7960.3	12.065
7960.4	12.981
7960.5	12.065
7960.6	15.117
7960.7	20.305
7960.8	20.305
7960.9	20.305
7961	17.253
7961.1	14.202
7961.2	13.286
7961.3	14.812
7961.4	20
7961.5	21.831
7961.6	17.559
7961.7	12.676
7961.8	14.812
7961.9	14.507
7962	12.371
7962.1	15.117
7962.2	16.643
7962.3	22.747
7962.4	16.033
7962.5	14.507
7962.6	18.169
7962.7	18.779
7962.8	12.981
7962.9	19.695
7963	19.39
7963.1	14.202
7963.2	14.202
7963.3	20.916
7963.4	20.61
7963.5	15.728
7963.6	13.286
7963.7	13.896
7963.8	17.253
7963.9	21.526
7964	20
7964.1	19.39
7964.2	15.422
7964.3	14.507
7964.4	12.676
7964.5	13.896
7964.6	15.422
7964.7	16.338
7964.8	15.422
7964.9	18.169
7965	19.084
7965.1	21.526
7965.2	23.052
7965.3	22.136
7965.4	20.61
7965.5	20.916
7965.6	19.084
7965.7	18.169
7965.8	17.253
7965.9	15.422
7966	15.117
7966.1	15.117
7966.2	14.202
7966.3	15.728
7966.4	12.981
7966.5	12.981
7966.6	14.812
7966.7	14.812
7966.8	12.676
7966.9	15.728
7967	14.202
7967.1	15.728
7967.2	15.728
7967.3	16.948
7967.4	19.084
7967.5	20.61
7967.6	22.136
7967.7	21.221
7967.8	20.916
7967.9	20
7968	19.39
7968.1	19.695
7968.2	17.253
7968.3	14.202
7968.4	14.812
7968.5	11.15
7968.6	14.812
7968.7	14.507
7968.8	18.779
7968.9	22.441
7969	22.136
7969.1	18.169
7969.2	13.591
7969.3	12.371
7969.4	12.371
7969.5	16.948
7969.6	21.526
7969.7	20.305
7969.8	14.507
7969.9	11.455
7970	12.065
7970.1	12.676
7970.2	13.286
7970.3	13.591
7970.4	13.591
7970.5	11.76
7970.6	12.676
7970.7	18.474
7970.8	19.084
7970.9	12.676
7971	18.169
7971.1	20.61
7971.2	12.981
7971.3	16.033
7971.4	20.61
7971.5	16.033
7971.6	13.286
7971.7	18.779
7971.8	20.916
7971.9	21.221
7972	12.676
7972.1	13.286
7972.2	12.371
7972.3	16.643
7972.4	19.695
7972.5	22.441
7972.6	21.831
7972.7	19.695
7972.8	16.643
7972.9	14.507
7973	12.065
7973.1	13.896
7973.2	12.371
7973.3	15.117
7973.4	16.033
7973.5	15.422
7973.6	16.338
7973.7	18.779
7973.8	19.084
7973.9	20
7974	19.695
7974.1	20.916
7974.2	22.441
7974.3	21.221
7974.4	21.526
7974.5	22.136
7974.6	21.221
7974.7	20
7974.8	20.61
7974.9	20.305
7975	21.526
7975.1	21.221
7975.2	21.831
7975.3	20.61
7975.4	22.136
7975.5	20.916
7975.6	21.526
7975.7	21.221
7975.8	21.221
7975.9	20.61
7976	18.169
7976.1	17.864
7976.2	16.338
7976.3	14.507
7976.4	12.981
7976.5	13.896
7976.6	12.676
7976.7	15.422
7976.8	16.338
7976.9	19.39
7977	22.136
7977.1	21.526
7977.2	17.864
7977.3	15.117
7977.4	15.422
7977.5	10.845
7977.6	15.117
7977.7	20
7977.8	21.221
7977.9	19.084
7978	17.864
7978.1	11.455
7978.2	13.286
7978.3	17.559
7978.4	21.526
7978.5	21.526
7978.6	21.831
7978.7	21.526
7978.8	16.643
7978.9	13.896
7979	14.812
7979.1	20
7979.2	16.643
7979.3	13.286
7979.4	20.61
7979.5	17.559
7979.6	13.896
7979.7	20.916
7979.8	20.305
7979.9	13.286
7980	13.591
7980.1	18.169
7980.2	22.441
7980.3	19.695
7980.4	13.896
7980.5	13.896
7980.6	13.896
7980.7	17.559
7980.8	18.779
7980.9	21.526
7981	21.221
7981.1	18.779
7981.2	14.507
7981.3	15.117
7981.4	10.845
7981.5	13.591
7981.6	13.896
7981.7	14.202
7981.8	14.507
7981.9	15.728
7982	16.643
7982.1	18.169
7982.2	20.305
7982.3	21.831
7982.4	23.052
7982.5	21.221
7982.6	21.831
7982.7	21.221
7982.8	20
7982.9	21.526
7983	20.61
7983.1	20.305
7983.2	20
7983.3	20.61
7983.4	19.695
7983.5	18.779
7983.6	20.61
7983.7	20.305
7983.8	19.695
7983.9	20.61
7984	19.695
7984.1	21.221
7984.2	20.61
7984.3	22.441
7984.4	22.747
7984.5	20
7984.6	19.695
7984.7	17.864
7984.8	15.117
7984.9	13.896
7985	11.76
7985.1	12.981
7985.2	12.981
7985.3	16.338
7985.4	20
7985.5	23.357
7985.6	22.136
7985.7	18.779
7985.8	15.117
7985.9	12.676
7986	12.981
7986.1	15.422
7986.2	20
7986.3	20.305
7986.4	20.305
7986.5	14.202
7986.6	11.76
7986.7	10.234
7986.8	14.202
7986.9	15.117
7987	15.117
7987.1	13.591
7987.2	13.896
7987.3	14.507
7987.4	20.61
7987.5	16.338
7987.6	13.896
7987.7	19.39
7987.8	17.559
7987.9	13.286
7988	19.084
7988.1	19.39
7988.2	13.286
7988.3	15.422
7988.4	17.864
7988.5	21.221
7988.6	17.864
7988.7	14.507
7988.8	14.202
7988.9	14.812
7989	18.474
7989.1	20.916
7989.2	22.441
7989.3	20.61
7989.4	18.169
7989.5	15.728
7989.6	13.591
7989.7	13.286
7989.8	15.422
7989.9	12.981
7990	14.507
7990.1	16.033
7990.2	18.474
7990.3	20.61
7990.4	20.305
7990.5	21.831
7990.6	20.61
7990.7	21.526
7990.8	20.305
7990.9	22.747
7991	20.916
7991.1	20
7991.2	20
7991.3	20.305
7991.4	19.695
7991.5	18.779
7991.6	20
7991.7	18.474
7991.8	20.61
7991.9	18.169
7992	20.61
7992.1	20.916
7992.2	20.305
7992.3	22.441
7992.4	21.831
7992.5	20.305
7992.6	21.831
7992.7	21.526
7992.8	19.695
7992.9	17.253
7993	17.559
7993.1	15.117
7993.2	14.507
7993.3	12.676
7993.4	12.371
7993.5	14.202
7993.6	17.253
7993.7	20
7993.8	23.967
7993.9	21.221
7994	17.253
7994.1	15.117
7994.2	12.981
7994.3	12.676
7994.4	15.117
7994.5	21.221
7994.6	23.357
7994.7	18.169
7994.8	12.981
7994.9	11.455
7995	14.812
7995.1	18.779
7995.2	19.695
7995.3	20.305
7995.4	16.948
7995.5	13.591
7995.6	13.286
7995.7	14.812
7995.8	19.695
7995.9	14.812
7996	18.779
7996.1	21.221
7996.2	12.676
7996.3	16.948
7996.4	21.526
7996.5	13.286
7996.6	14.812
7996.7	18.474
7996.8	22.747
7996.9	16.643
7997	14.507
7997.1	11.455
7997.2	16.033
7997.3	19.39
7997.4	22.441
7997.5	20.305
7997.6	17.253
7997.7	13.591
7997.8	12.676
7997.9	12.676
7998	13.286
7998.1	14.812
7998.2	18.169
7998.3	19.695
7998.4	20.305
7998.5	19.695
7998.6	20.305
7998.7	22.441
7998.8	21.221
7998.9	18.474
7999	16.338
7999.1	15.422
7999.2	13.896
7999.3	13.286
7999.4	14.202
7999.5	14.507
7999.6	12.676
7999.7	13.286
7999.8	13.286
7999.9	12.371
8000	13.591
8000.1	14.202
8000.2	12.981
8000.3	13.286
8000.4	11.76
8000.5	12.371
8000.6	12.065
8000.7	12.065
8000.8	13.591
8000.9	12.676
8001	13.591
8001.1	12.676
8001.2	16.338
8001.3	14.507
8001.4	18.169
8001.5	20
8001.6	22.441
8001.7	23.052
8001.8	20.305
8001.9	20.305
8002	16.643
8002.1	15.422
8002.2	12.065
8002.3	12.676
8002.4	15.422
8002.5	16.338
8002.6	21.831
8002.7	22.136
8002.8	18.169
8002.9	15.422
8003	14.507
8003.1	12.065
8003.2	15.728
8003.3	19.084
8003.4	21.831
8003.5	20
8003.6	19.39
8003.7	20
8003.8	19.695
8003.9	17.864
8004	12.981
8004.1	13.591
8004.2	18.779
8004.3	20
8004.4	13.896
8004.5	18.779
8004.6	18.169
8004.7	12.371
8004.8	17.559
8004.9	23.052
8005	17.559
8005.1	12.676
8005.2	15.422
8005.3	16.338
8005.4	21.831
8005.5	20
8005.6	17.253
8005.7	12.981
8005.8	13.286
8005.9	15.117
8006	14.507
8006.1	18.169
8006.2	21.221
8006.3	23.357
8006.4	20.916
8006.5	20.916
8006.6	18.779
8006.7	15.422
8006.8	15.728
8006.9	14.507
8007	14.507
8007.1	12.371
8007.2	12.371
8007.3	11.15
8007.4	13.286
8007.5	12.676
8007.6	15.117
8007.7	15.422
8007.8	14.507
8007.9	15.117
8008	14.507
8008.1	15.728
8008.2	16.338
8008.3	15.117
8008.4	16.948
8008.5	15.117
8008.6	14.202
8008.7	15.728
8008.8	15.422
8008.9	13.896
8009	14.812
8009.1	14.812
8009.2	14.202
8009.3	11.76
8009.4	13.896
8009.5	12.676
8009.6	15.117
8009.7	15.422
8009.8	19.39
8009.9	20.916
8010	20.916
8010.1	22.136
8010.2	19.695
8010.3	16.338
8010.4	15.728
8010.5	13.896
8010.6	13.591
8010.7	14.812
8010.8	20
8010.9	22.136
8011	20.61
8011.1	18.474
8011.2	13.286
8011.3	12.065
8011.4	14.812
8011.5	21.221
8011.6	22.136
8011.7	18.169
8011.8	16.033
8011.9	17.559
8012	17.559
8012.1	19.695
8012.2	21.526
8012.3	17.559
8012.4	13.286
8012.5	16.948
8012.6	21.221
8012.7	14.202
8012.8	15.422
8012.9	21.526
8013	13.896
8013.1	15.422
8013.2	19.39
8013.3	20.305
8013.4	15.117
8013.5	12.065
8013.6	16.338
8013.7	19.39
8013.8	21.526
8013.9	20
8014	15.728
8014.1	15.728
8014.2	12.981
8014.3	14.812
8014.4	16.033
8014.5	17.864
8014.6	17.559
8014.7	22.747
8014.8	21.831
8014.9	22.136
8015	19.39
8015.1	18.169
8015.2	15.728
8015.3	14.507
8015.4	14.202
8015.5	15.728
8015.6	12.065
8015.7	12.371
8015.8	15.117
8015.9	12.676
8016	12.981
8016.1	14.202
8016.2	15.728
8016.3	13.286
8016.4	14.202
8016.5	14.507
8016.6	15.422
8016.7	16.033
8016.8	11.76
8016.9	14.812
8017	13.896
8017.1	14.202
8017.2	13.591
8017.3	14.202
8017.4	11.76
8017.5	10.234
8017.6	12.371
8017.7	14.202
8017.8	12.676
8017.9	16.033
8018	18.474
8018.1	22.136
8018.2	20.305
8018.3	22.747
8018.4	20
8018.5	17.253
8018.6	14.812
8018.7	13.896
8018.8	12.981
8018.9	11.76
8019	18.169
8019.1	20.305
8019.2	22.747
8019.3	19.084
8019.4	12.981
8019.5	13.286
8019.6	13.286
8019.7	16.338
8019.8	21.221
8019.9	21.221
8020	15.117
8020.1	15.117
8020.2	13.286
8020.3	11.76
8020.4	14.202
8020.5	16.643
8020.6	20
8020.7	22.747
8020.8	12.981
8020.9	16.643
8021	20.305
8021.1	12.981
8021.2	16.643
8021.3	21.831
8021.4	14.812
8021.5	14.507
8021.6	18.169
8021.7	20
8021.8	18.474
8021.9	13.896
8022	13.896
8022.1	16.033
8022.2	19.695
8022.3	22.136
8022.4	19.695
8022.5	17.253
8022.6	15.422
8022.7	13.896
8022.8	12.676
8022.9	14.507
8023	16.948
8023.1	15.728
8023.2	18.474
8023.3	19.084
8023.4	22.747
8023.5	20.305
8023.6	21.221
8023.7	21.831
8023.8	22.136
8023.9	20.305
8024	18.474
8024.1	16.948
8024.2	14.202
8024.3	14.507
8024.4	15.117
8024.5	15.422
8024.6	14.812
8024.7	14.202
8024.8	13.896
8024.9	13.896
8025	11.455
8025.1	14.507
8025.2	16.033
8025.3	14.812
8025.4	14.202
8025.5	16.338
8025.6	16.033
8025.7	18.474
8025.8	20.916
8025.9	20.61
8026	20.916
8026.1	21.831
8026.2	22.747
8026.3	22.747
8026.4	19.695
8026.5	17.253
8026.6	15.728
8026.7	13.896
8026.8	12.065
8026.9	12.676
8027	16.643
8027.1	16.643
8027.2	22.747
8027.3	21.526
8027.4	19.39
8027.5	15.422
8027.6	13.286
8027.7	13.896
8027.8	14.202
8027.9	20.916
8028	22.441
8028.1	18.474
8028.2	13.591
8028.3	12.371
8028.4	15.728
8028.5	16.643
8028.6	17.559
8028.7	15.117
8028.8	12.065
8028.9	14.507
8029	16.948
8029.1	20.61
8029.2	12.981
8029.3	17.559
8029.4	20.61
8029.5	13.286
8029.6	16.948
8029.7	22.441
8029.8	15.728
8029.9	12.981
8030	16.643
8030.1	20.916
8030.2	19.695
8030.3	15.422
8030.4	12.981
8030.5	15.728
8030.6	18.474
8030.7	20.916
8030.8	20.305
8030.9	20
8031	16.948
8031.1	13.896
8031.2	13.896
8031.3	13.591
8031.4	13.591
8031.5	14.812
8031.6	16.643
8031.7	16.643
8031.8	17.253
8031.9	21.221
8032	20.916
8032.1	20.305
8032.2	22.441
8032.3	21.526
8032.4	20.305
8032.5	19.695
8032.6	20.916
8032.7	18.169
8032.8	16.948
8032.9	15.117
8033	15.422
8033.1	16.033
8033.2	14.202
8033.3	16.033
8033.4	15.422
8033.5	14.507
8033.6	15.117
8033.7	15.422
8033.8	13.896
8033.9	14.812
8034	17.559
8034.1	19.695
8034.2	19.695
8034.3	20.61
8034.4	21.831
8034.5	21.831
8034.6	21.221
8034.7	20.61
8034.8	19.084
8034.9	17.253
8035	14.507
8035.1	14.507
8035.2	12.981
8035.3	11.76
8035.4	13.896
8035.5	20.305
8035.6	21.831
8035.7	21.526
8035.8	18.779
8035.9	16.033
8036	12.981
8036.1	12.676
8036.2	16.948
8036.3	21.221
8036.4	20.916
8036.5	15.117
8036.6	12.981
8036.7	10.54
8036.8	13.286
8036.9	14.202
8037	14.507
8037.1	12.676
8037.2	12.371
8037.3	16.033
8037.4	21.221
8037.5	16.948
8037.6	15.117
8037.7	20
8037.8	16.643
8037.9	12.371
8038	19.084
8038.1	18.779
8038.2	14.202
8038.3	15.117
8038.4	20.916
8038.5	21.526
8038.6	15.117
8038.7	12.981
8038.8	15.117
8038.9	17.559
8039	17.253
8039.1	22.441
8039.2	20.916
8039.3	18.779
8039.4	16.338
8039.5	14.812
8039.6	13.896
8039.7	14.507
8039.8	13.591
8039.9	15.117
8040	14.812
8040.1	18.474
8040.2	19.084
8040.3	19.695
8040.4	21.526
8040.5	20.916
8040.6	21.831
8040.7	19.39
8040.8	20.305
8040.9	18.779
8041	20.61
8041.1	20
8041.2	17.253
8041.3	18.779
8041.4	15.422
8041.5	15.728
8041.6	17.864
8041.7	16.948
8041.8	16.643
8041.9	16.948
8042	16.643
8042.1	17.559
8042.2	17.864
8042.3	18.474
8042.4	21.221
8042.5	23.967
8042.6	23.662
8042.7	22.747
8042.8	19.695
8042.9	19.39
8043	17.253
8043.1	17.559
8043.2	16.033
8043.3	15.117
8043.4	13.286
8043.5	13.896
8043.6	13.286
8043.7	16.033
8043.8	21.831
8043.9	21.831
8044	22.136
8044.1	18.169
8044.2	14.507
8044.3	12.065
8044.4	13.896
8044.5	17.864
8044.6	22.136
8044.7	20.305
8044.8	16.643
8044.9	13.286
8045	16.033
8045.1	14.507
8045.2	16.338
8045.3	15.117
8045.4	14.507
8045.5	14.202
8045.6	14.812
8045.7	19.084
8045.8	20.61
8045.9	13.591
8046	16.948
8046.1	20
8046.2	13.896
8046.3	17.864
8046.4	21.526
8046.5	14.507
8046.6	14.507
8046.7	16.643
8046.8	20.916
8046.9	20.61
8047	14.507
8047.1	12.981
8047.2	14.507
8047.3	17.864
8047.4	22.136
8047.5	20.305
8047.6	21.221
8047.7	18.474
8047.8	14.507
8047.9	11.455
8048	13.286
8048.1	12.676
8048.2	12.981
8048.3	15.728
8048.4	18.474
8048.5	17.253
8048.6	20
8048.7	20.916
8048.8	21.831
8048.9	20
8049	23.052
8049.1	23.052
8049.2	20
8049.3	19.695
8049.4	18.779
8049.5	19.084
8049.6	16.643
8049.7	17.253
8049.8	19.39
8049.9	16.338
8050	16.643
8050.1	15.728
8050.2	15.728
8050.3	16.338
8050.4	16.948
8050.5	17.864
8050.6	20
8050.7	18.779
8050.8	19.695
8050.9	21.221
8051	20
8051.1	21.831
8051.2	22.136
8051.3	20.916
8051.4	18.169
8051.5	17.864
8051.6	14.507
8051.7	14.812
8051.8	12.065
8051.9	13.286
8052	15.728
8052.1	19.084
8052.2	20.305
8052.3	20.916
8052.4	20
8052.5	15.117
8052.6	14.202
8052.7	14.202
8052.8	13.286
8052.9	20
8053	22.136
8053.1	18.169
8053.2	13.286
8053.3	11.76
8053.4	12.676
8053.5	16.338
8053.6	15.117
8053.7	14.507
8053.8	13.286
8053.9	13.286
8054	15.728
8054.1	20.61
8054.2	17.864
8054.3	12.981
8054.4	20.305
8054.5	14.507
8054.6	14.202
8054.7	19.39
8054.8	20
8054.9	13.896
8055	14.202
8055.1	17.253
8055.2	21.831
8055.3	18.169
8055.4	13.286
8055.5	14.202
8055.6	15.117
8055.7	15.422
8055.8	20.305
8055.9	21.831
8056	21.831
8056.1	18.474
8056.2	16.948
8056.3	14.202
8056.4	14.202
8056.5	14.507
8056.6	12.371
8056.7	13.591
8056.8	16.948
8056.9	15.728
8057	16.948
8057.1	16.338
8057.2	18.474
8057.3	20.916
8057.4	21.221
8057.5	22.747
8057.6	21.831
8057.7	21.221
8057.8	21.526
8057.9	22.441
8058	21.526
8058.1	20.61
8058.2	20.916
8058.3	22.441
8058.4	22.441
8058.5	20.916
8058.6	21.831
8058.7	21.526
8058.8	22.747
8058.9	21.221
8059	21.831
8059.1	22.747
8059.2	19.39
8059.3	19.084
8059.4	18.474
8059.5	17.864
8059.6	14.812
8059.7	13.591
8059.8	12.676
8059.9	12.371
8060	12.981
8060.1	13.896
8060.2	20
8060.3	21.526
8060.4	20.61
8060.5	20.61
8060.6	19.39
8060.7	12.981
8060.8	11.76
8060.9	13.896
8061	16.338
8061.1	21.526
8061.2	20.305
8061.3	18.169
8061.4	15.728
8061.5	12.981
8061.6	13.286
8061.7	20.305
8061.8	20.305
8061.9	21.831
8062	23.052
8062.1	19.695
8062.2	15.117
8062.3	13.286
8062.4	17.559
8062.5	20.61
8062.6	12.676
8062.7	16.643
8062.8	22.136
8062.9	12.676
8063	17.864
8063.1	20.61
8063.2	15.728
8063.3	15.117
8063.4	16.338
8063.5	20
8063.6	21.526
8063.7	15.422
8063.8	13.591
8063.9	14.202
8064	17.864
8064.1	19.084
8064.2	21.526
8064.3	20.61
8064.4	19.084
8064.5	16.033
8064.6	13.286
8064.7	14.812
8064.8	15.117
8064.9	12.676
8065	14.202
8065.1	15.728
8065.2	18.474
8065.3	19.084
8065.4	20.61
8065.5	22.441
8065.6	23.357
8065.7	22.136
8065.8	20.916
8065.9	20.61
8066	20
8066.1	20.61
8066.2	20.305
8066.3	19.39
8066.4	19.084
8066.5	16.033
8066.6	16.033
8066.7	16.033
8066.8	16.948
8066.9	17.253
8067	18.779
8067.1	16.948
8067.2	16.338
8067.3	19.695
8067.4	18.169
8067.5	21.221
8067.6	23.052
8067.7	21.831
8067.8	21.526
8067.9	21.526
8068	19.695
8068.1	19.084
8068.2	17.864
8068.3	13.591
8068.4	14.202
8068.5	12.981
8068.6	12.371
8068.7	15.422
8068.8	18.779
8068.9	21.526
8069	21.831
8069.1	20.916
8069.2	15.117
8069.3	12.676
8069.4	13.286
8069.5	15.422
8069.6	19.39
8069.7	22.136
8069.8	18.169
8069.9	15.422
8070	12.065
8070.1	11.455
8070.2	11.455
8070.3	13.286
8070.4	14.507
8070.5	14.202
8070.6	15.422
8070.7	20.61
8070.8	15.117
8070.9	15.117
8071	17.864
8071.1	20
8071.2	13.286
8071.3	20.305
8071.4	17.864
8071.5	15.422
8071.6	13.896
8071.7	20.305
8071.8	20.305
8071.9	16.643
8072	12.371
8072.1	15.422
8072.2	16.643
8072.3	21.221
8072.4	20.61
8072.5	19.695
8072.6	14.812
8072.7	14.202
8072.8	12.676
8072.9	15.422
8073	14.507
8073.1	16.643
8073.2	19.695
8073.3	22.136
8073.4	20.61
8073.5	21.831
8073.6	20
8073.7	20
8073.8	18.779
8073.9	18.169
8074	15.728
8074.1	14.812
8074.2	13.896
8074.3	12.676
8074.4	13.286
8074.5	13.286
8074.6	13.286
8074.7	12.981
8074.8	11.455
8074.9	12.371
8075	11.76
8075.1	12.676
8075.2	14.202
8075.3	13.896
8075.4	12.065
8075.5	12.065
8075.6	13.896
8075.7	13.286
8075.8	15.117
8075.9	13.896
8076	17.864
8076.1	17.864
8076.2	19.695
8076.3	22.136
8076.4	20.916
8076.5	20.61
8076.6	20.61
8076.7	17.864
8076.8	15.728
8076.9	16.033
8077	13.286
8077.1	11.455
8077.2	14.507
8077.3	16.948
8077.4	20.305
8077.5	23.052
8077.6	20.305
8077.7	16.033
8077.8	13.591
8077.9	12.065
8078	15.422
8078.1	21.831
8078.2	20.916
8078.3	17.559
8078.4	15.422
8078.5	15.117
8078.6	13.286
8078.7	14.202
8078.8	14.507
8078.9	19.695
8079	21.221
8079.1	13.286
8079.2	15.728
8079.3	21.526
8079.4	15.422
8079.5	15.422
8079.6	20.305
8079.7	17.559
8079.8	12.981
8079.9	17.253
8080	21.526
8080.1	16.033
8080.2	13.591
8080.3	15.422
8080.4	18.169
8080.5	21.526
8080.6	20
8080.7	16.338
8080.8	13.896
8080.9	12.676
8081	13.896
8081.1	16.033
8081.2	17.253
8081.3	17.253
8081.4	20.305
8081.5	20.916
8081.6	21.831
8081.7	20.916
8081.8	21.526
8081.9	15.422
8082	15.117
8082.1	13.591
8082.2	12.981
8082.3	12.371
8082.4	12.981
8082.5	12.981
8082.6	13.286
8082.7	13.896
8082.8	14.507
8082.9	12.371
8083	14.202
8083.1	15.728
8083.2	16.948
8083.3	16.033
8083.4	16.338
8083.5	15.422
8083.6	13.896
8083.7	13.591
8083.8	15.117
8083.9	14.812
8084	14.507
8084.1	13.896
8084.2	13.896
8084.3	10.845
8084.4	12.676
8084.5	12.065
8084.6	15.422
8084.7	15.117
8084.8	17.253
8084.9	20.61
8085	20.916
8085.1	21.526
8085.2	20.61
8085.3	17.864
8085.4	17.253
8085.5	12.981
8085.6	13.286
8085.7	13.286
8085.8	17.253
8085.9	19.695
8086	24.272
8086.1	19.695
8086.2	14.507
8086.3	12.371
8086.4	12.981
8086.5	16.643
8086.6	20.305
8086.7	21.526
8086.8	19.695
8086.9	16.033
8087	18.779
8087.1	20
8087.2	21.221
8087.3	16.948
8087.4	12.676
8087.5	15.728
8087.6	20.916
8087.7	15.422
8087.8	15.728
8087.9	20.305
8088	13.896
8088.1	14.507
8088.2	19.39
8088.3	20.305
8088.4	14.812
8088.5	12.981
8088.6	15.422
8088.7	19.084
8088.8	20
8088.9	20
8089	14.812
8089.1	11.76
8089.2	14.812
8089.3	15.728
8089.4	17.253
8089.5	20
8089.6	20.305
8089.7	21.831
8089.8	23.052
8089.9	20.916
8090	18.169
8090.1	16.338
8090.2	16.948
8090.3	14.812
8090.4	12.371
8090.5	12.676
8090.6	12.371
8090.7	12.981
8090.8	12.981
8090.9	15.117
8091	13.286
8091.1	13.591
8091.2	13.896
8091.3	16.338
8091.4	15.422
8091.5	15.117
8091.6	16.033
8091.7	15.117
8091.8	16.643
8091.9	15.728
8092	15.728
8092.1	15.117
8092.2	15.422
8092.3	14.507
8092.4	14.202
8092.5	12.981
8092.6	12.371
8092.7	12.371
8092.8	11.15
8092.9	15.422
8093	17.864
8093.1	20.61
8093.2	20.916
8093.3	22.747
8093.4	20.305
8093.5	18.779
8093.6	17.864
8093.7	14.202
8093.8	12.981
8093.9	12.676
8094	15.117
8094.1	19.695
8094.2	20.916
8094.3	20.916
8094.4	16.643
8094.5	14.507
8094.6	12.981
8094.7	15.422
8094.8	20.305
8094.9	23.662
8095	17.864
8095.1	15.728
8095.2	13.591
8095.3	16.033
8095.4	16.643
8095.5	19.695
8095.6	21.831
8095.7	16.948
8095.8	12.371
8095.9	16.948
8096	19.695
8096.1	14.812
8096.2	18.474
8096.3	19.084
8096.4	13.896
8096.5	15.117
8096.6	21.526
8096.7	19.695
8096.8	14.202
8096.9	13.591
8097	15.422
8097.1	20
8097.2	20.916
8097.3	19.695
8097.4	15.728
8097.5	13.896
8097.6	12.981
8097.7	12.676
8097.8	14.812
8097.9	16.338
8098	20
8098.1	21.831
8098.2	20.916
8098.3	22.136
8098.4	20.61
8098.5	17.864
8098.6	14.202
8098.7	16.643
8098.8	12.981
8098.9	14.812
8099	14.507
8099.1	13.286
8099.2	13.286
8099.3	11.15
8099.4	14.507
8099.5	14.812
8099.6	15.728
8099.7	14.812
8099.8	14.812
8099.9	15.422
8100	14.202
8100.1	14.812
8100.2	15.422
8100.3	14.507
8100.4	15.422
8100.5	13.286
8100.6	13.591
8100.7	11.455
8100.8	12.371
8100.9	12.676
8101	14.507
8101.1	13.896
8101.2	14.507
8101.3	15.117
8101.4	17.864
8101.5	20.61
8101.6	21.526
8101.7	22.747
8101.8	21.221
8101.9	17.559
8102	14.202
8102.1	14.202
8102.2	11.455
8102.3	13.896
8102.4	17.864
8102.5	23.357
8102.6	20.305
8102.7	17.864
8102.8	15.422
8102.9	13.286
8103	12.981
8103.1	18.474
8103.2	23.052
8103.3	17.253
8103.4	16.033
8103.5	13.896
8103.6	14.507
8103.7	13.286
8103.8	16.338
8103.9	20.61
8104	20.916
8104.1	15.728
8104.2	14.507
8104.3	20
8104.4	15.117
8104.5	14.507
8104.6	22.747
8104.7	15.117
8104.8	13.286
8104.9	19.084
8105	20
8105.1	15.728
8105.2	11.76
8105.3	16.338
8105.4	17.559
8105.5	22.136
8105.6	21.526
8105.7	16.643
8105.8	13.591
8105.9	15.422
8106	14.202
8106.1	14.202
8106.2	17.253
8106.3	20
8106.4	20.61
8106.5	22.136
8106.6	20.916
8106.7	20.61
8106.8	19.084
8106.9	18.169
8107	17.253
8107.1	13.591
8107.2	13.896
8107.3	13.591
8107.4	13.286
8107.5	11.76
8107.6	13.286
8107.7	14.507
8107.8	12.676
8107.9	13.286
8108	14.202
8108.1	13.896
8108.2	14.507
8108.3	12.981
8108.4	13.591
8108.5	15.117
8108.6	14.812
8108.7	13.286
8108.8	14.202
8108.9	14.202
8109	12.065
8109.1	12.676
8109.2	12.676
8109.3	13.896
8109.4	12.065
8109.5	17.559
8109.6	15.728
8109.7	21.221
8109.8	20.305
8109.9	20.61
8110	20.61
8110.1	21.221
8110.2	17.559
8110.3	17.559
8110.4	12.676
8110.5	12.981
8110.6	13.896
8110.7	15.728
8110.8	19.084
8110.9	23.662
8111	18.474
8111.1	15.422
8111.2	14.202
8111.3	12.371
8111.4	15.728
8111.5	21.221
8111.6	22.441
8111.7	17.864
8111.8	14.202
8111.9	14.202
8112	14.202
8112.1	17.559
8112.2	19.084
8112.3	21.221
8112.4	14.202
8112.5	13.896
8112.6	20
8112.7	17.253
8112.8	15.422
8112.9	21.221
8113	17.253
8113.1	12.981
8113.2	17.559
8113.3	23.052
8113.4	16.948
8113.5	13.286
8113.6	14.812
8113.7	17.864
8113.8	22.136
8113.9	21.526
8114	18.474
8114.1	13.286
8114.2	11.76
8114.3	12.981
8114.4	15.422
8114.5	16.643
8114.6	19.695
8114.7	20
8114.8	22.136
8114.9	21.526
8115	19.695
8115.1	19.39
8115.2	18.169
8115.3	18.169
8115.4	15.422
8115.5	14.507
8115.6	14.202
8115.7	13.286
8115.8	13.591
8115.9	14.507
8116	12.676
8116.1	12.676
8116.2	14.202
8116.3	13.286
8116.4	14.507
8116.5	13.896
8116.6	16.033
8116.7	16.338
8116.8	14.812
8116.9	12.676
8117	14.202
8117.1	14.507
8117.2	12.981
8117.3	14.202
8117.4	13.896
8117.5	13.286
8117.6	12.065
8117.7	11.76
8117.8	14.507
8117.9	13.591
8118	16.948
8118.1	20.305
8118.2	21.831
8118.3	20.305
8118.4	21.526
8118.5	19.084
8118.6	17.559
8118.7	14.812
8118.8	12.981
8118.9	12.371
8119	14.202
8119.1	19.084
8119.2	22.441
8119.3	21.526
8119.4	17.559
8119.5	15.422
8119.6	13.896
8119.7	12.981
8119.8	19.084
8119.9	21.831
8120	16.948
8120.1	14.812
8120.2	12.676
8120.3	12.676
8120.4	12.371
8120.5	13.286
8120.6	18.169
8120.7	20
8120.8	14.812
8120.9	15.728
8121	20.305
8121.1	16.033
8121.2	13.896
8121.3	20.305
8121.4	16.948
8121.5	13.896
8121.6	18.474
8121.7	21.221
8121.8	18.779
8121.9	13.591
8122	14.202
8122.1	15.728
8122.2	20.61
8122.3	22.136
8122.4	20.305
8122.5	14.202
8122.6	13.591
8122.7	14.507
8122.8	15.117
8122.9	17.253
8123	18.779
8123.1	20.305
8123.2	20.916
8123.3	23.357
8123.4	21.526
8123.5	21.526
8123.6	19.084
8123.7	18.169
8123.8	16.948
8123.9	14.507
8124	13.896
8124.1	12.371
8124.2	13.286
8124.3	12.981
8124.4	13.591
8124.5	12.371
8124.6	12.676
8124.7	12.371
8124.8	12.676
8124.9	12.981
8125	14.202
8125.1	12.981
8125.2	11.76
8125.3	13.286
8125.4	12.065
8125.5	11.76
8125.6	13.591
8125.7	12.676
8125.8	13.591
8125.9	14.507
8126	14.812
8126.1	15.422
8126.2	17.559
8126.3	18.474
8126.4	20.305
8126.5	22.747
8126.6	22.747
8126.7	20.61
8126.8	17.253
8126.9	15.422
8127	12.981
8127.1	12.981
8127.2	12.371
8127.3	17.864
8127.4	20.305
8127.5	23.967
8127.6	19.695
8127.7	16.033
8127.8	13.591
8127.9	12.371
8128	15.117
8128.1	21.831
8128.2	21.526
8128.3	19.084
8128.4	14.812
8128.5	14.507
8128.6	11.455
8128.7	16.338
8128.8	15.422
8128.9	20
8129	20.916
8129.1	13.286
8129.2	14.507
8129.3	20.305
8129.4	16.643
8129.5	16.338
8129.6	20.305
8129.7	14.507
8129.8	13.896
8129.9	18.779
8130	20.916
8130.1	17.864
8130.2	12.676
8130.3	14.202
8130.4	17.559
8130.5	20.61
8130.6	21.221
8130.7	19.084
8130.8	15.422
8130.9	13.286
8131	13.286
8131.1	14.202
8131.2	14.812
8131.3	19.084
8131.4	19.39
8131.5	20.916
8131.6	21.221
8131.7	22.136
8131.8	19.39
8131.9	17.559
8132	15.728
8132.1	16.643
8132.2	14.812
8132.3	13.591
8132.4	14.507
8132.5	12.371
8132.6	12.981
8132.7	15.422
8132.8	13.896
8132.9	13.896
8133	12.981
8133.1	13.896
8133.2	13.896
8133.3	13.896
8133.4	13.896
8133.5	14.812
8133.6	13.591
8133.7	12.676
8133.8	11.76
8133.9	12.371
8134	11.76
8134.1	12.676
8134.2	14.202
8134.3	13.286
8134.4	13.286
8134.5	12.981
8134.6	18.474
8134.7	19.39
8134.8	22.441
8134.9	23.357
8135	22.136
8135.1	18.474
8135.2	16.948
8135.3	14.202
8135.4	13.591
8135.5	12.065
8135.6	16.643
8135.7	19.084
8135.8	21.526
8135.9	21.831
8136	17.559
8136.1	15.117
8136.2	12.981
8136.3	14.202
8136.4	19.695
8136.5	22.747
8136.6	19.39
8136.7	15.117
8136.8	13.286
8136.9	13.286
8137	14.202
8137.1	13.896
8137.2	16.948
8137.3	20.916
8137.4	20
8137.5	13.591
8137.6	16.948
8137.7	19.39
8137.8	14.812
8137.9	18.474
8138	18.474
8138.1	13.286
8138.2	18.169
8138.3	20.916
8138.4	19.084
8138.5	12.371
8138.6	14.507
8138.7	17.559
8138.8	22.441
8138.9	20
8139	15.117
8139.1	13.591
8139.2	13.591
8139.3	15.728
8139.4	16.033
8139.5	20.61
8139.6	22.441
8139.7	22.136
8139.8	20
8139.9	17.864
8140	14.812
8140.1	11.76
8140.2	12.676
8140.3	13.591
8140.4	13.591
8140.5	13.591
8140.6	14.202
8140.7	14.507
8140.8	15.117
8140.9	15.728
8141	19.39
8141.1	19.084
8141.2	18.474
8141.3	18.169
8141.4	21.221
8141.5	18.779
8141.6	20
8141.7	21.526
8141.8	22.441
8141.9	20.305
8142	21.221
8142.1	21.526
8142.2	20
8142.3	19.084
8142.4	19.084
8142.5	17.864
8142.6	18.779
8142.7	16.643
8142.8	15.728
8142.9	12.371
8143	12.065
8143.1	13.286
8143.2	20
8143.3	21.221
8143.4	22.441
8143.5	18.474
8143.6	13.896
8143.7	12.676
8143.8	14.202
8143.9	21.831
8144	22.747
8144.1	19.39
8144.2	14.202
8144.3	11.455
8144.4	14.812
8144.5	21.831
8144.6	23.052
8144.7	16.948
8144.8	11.455
8144.9	13.286
8145	21.526
8145.1	22.136
8145.2	19.39
8145.3	17.864
8145.4	21.221
8145.5	20.305
8145.6	20.61
8145.7	13.591
8145.8	13.896
8145.9	20
8146	19.695
8146.1	14.507
8146.2	17.864
8146.3	19.39
8146.4	14.202
8146.5	14.507
8146.6	19.695
8146.7	21.526
8146.8	15.117
8146.9	12.676
8147	14.507
8147.1	16.948
8147.2	20.61
8147.3	21.221
8147.4	20.916
8147.5	16.033
8147.6	14.202
8147.7	12.676
8147.8	14.202
8147.9	13.286
8148	14.507
8148.1	15.422
8148.2	17.864
8148.3	17.864
8148.4	18.474
8148.5	19.39
8148.6	19.695
8148.7	22.441
8148.8	22.441
8148.9	23.052
8149	21.831
8149.1	22.441
8149.2	22.747
8149.3	22.136
8149.4	20.61
8149.5	22.441
8149.6	23.052
8149.7	20.916
8149.8	21.831
8149.9	22.441
8150	21.526
8150.1	24.578
8150.2	21.526
8150.3	21.831
8150.4	20.61
8150.5	22.747
8150.6	18.474
8150.7	19.084
8150.8	16.033
8150.9	15.728
8151	15.728
8151.1	13.591
8151.2	13.286
8151.3	14.812
8151.4	12.676
8151.5	14.812
8151.6	20.916
8151.7	20.61
8151.8	21.526
8151.9	18.474
8152	16.338
8152.1	14.507
8152.2	12.065
8152.3	14.812
8152.4	21.221
8152.5	21.831
8152.6	19.084
8152.7	15.422
8152.8	13.591
8152.9	14.202
8153	19.695
8153.1	21.221
8153.2	16.948
8153.3	12.065
8153.4	12.981
8153.5	13.896
8153.6	15.422
8153.7	15.117
8153.8	15.728
8153.9	14.812
8154	14.507
8154.1	17.559
8154.2	20.916
8154.3	13.286
8154.4	15.728
8154.5	21.526
8154.6	15.422
8154.7	14.812
8154.8	17.253
8154.9	20
8155	14.202
8155.1	11.455
8155.2	15.422
8155.3	20.916
8155.4	21.831
8155.5	20.305
8155.6	16.643
8155.7	14.202
8155.8	11.455
8155.9	13.896
8156	16.643
8156.1	16.033
8156.2	16.643
8156.3	19.084
8156.4	20.61
8156.5	21.526
8156.6	22.136
8156.7	21.526
8156.8	20.916
8156.9	20.305
8157	20.916
8157.1	20.916
8157.2	18.474
8157.3	20
8157.4	18.474
8157.5	19.39
8157.6	15.422
8157.7	16.033
8157.8	16.643
8157.9	16.338
8158	17.559
8158.1	17.559
8158.2	18.169
8158.3	18.169
8158.4	17.253
8158.5	19.084
8158.6	20.916
8158.7	20.61
8158.8	21.221
8158.9	22.441
8159	21.221
8159.1	21.221
8159.2	21.221
8159.3	19.695
8159.4	17.864
8159.5	18.169
8159.6	16.033
8159.7	13.896
8159.8	12.676
8159.9	12.981
8160	15.117
8160.1	20.916
8160.2	20.305
8160.3	23.357
8160.4	18.474
8160.5	13.896
8160.6	13.896
8160.7	12.981
8160.8	15.728
8160.9	20.916
8161	22.747
8161.1	18.474
8161.2	13.591
8161.3	12.065
8161.4	15.117
8161.5	21.526
8161.6	21.221
8161.7	16.948
8161.8	15.422
8161.9	13.591
8162	14.507
8162.1	16.033
8162.2	18.779
8162.3	21.526
8162.4	14.202
8162.5	16.338
8162.6	20
8162.7	15.117
8162.8	15.728
8162.9	19.695
8163	15.422
8163.1	15.728
8163.2	22.441
8163.3	16.643
8163.4	14.812
8163.5	19.39
8163.6	21.526
8163.7	19.695
8163.8	13.591
8163.9	14.507
8164	12.981
8164.1	17.253
8164.2	18.779
8164.3	22.747
8164.4	21.526
8164.5	19.39
8164.6	15.117
8164.7	14.507
8164.8	13.591
8164.9	13.286
8165	12.981
8165.1	13.896
8165.2	15.728
8165.3	17.559
8165.4	16.643
8165.5	18.779
8165.6	19.39
8165.7	20
8165.8	21.526
8165.9	21.831
8166	22.441
8166.1	22.136
8166.2	23.052
8166.3	23.052
8166.4	21.526
8166.5	22.441
8166.6	20.305
8166.7	20.305
8166.8	23.052
8166.9	21.526
8167	21.526
8167.1	22.136
8167.2	21.221
8167.3	22.136
8167.4	22.747
8167.5	23.357
8167.6	20.61
8167.7	18.474
8167.8	18.779
8167.9	16.338
8168	15.422
8168.1	15.728
8168.2	13.896
8168.3	14.812
8168.4	13.591
8168.5	14.812
8168.6	17.864
8168.7	20
8168.8	21.831
8168.9	20.61
8169	17.253
8169.1	17.559
8169.2	11.76
8169.3	13.286
8169.4	16.033
8169.5	19.695
8169.6	21.831
8169.7	17.253
8169.8	13.896
8169.9	11.76
8170	15.117
8170.1	17.253
8170.2	20.305
8170.3	21.221
8170.4	21.831
8170.5	20
8170.6	14.812
8170.7	11.15
8170.8	16.643
8170.9	20.916
8171	15.117
8171.1	15.117
8171.2	21.831
8171.3	15.117
8171.4	15.728
8171.5	19.39
8171.6	17.864
8171.7	13.286
8171.8	14.812
8171.9	18.169
8172	21.221
8172.1	20.61
8172.2	16.033
8172.3	13.286
8172.4	14.812
8172.5	14.202
8172.6	17.559
8172.7	18.779
8172.8	20
8172.9	20.916
8173	21.221
8173.1	19.084
8173.2	19.39
8173.3	18.169
8173.4	17.559
8173.5	12.371
8173.6	13.896
8173.7	12.371
8173.8	13.591
8173.9	12.981
8174	11.76
8174.1	13.896
8174.2	14.507
8174.3	14.812
8174.4	14.507
8174.5	15.728
8174.6	14.812
8174.7	16.033
8174.8	15.728
8174.9	16.643
8175	16.643
8175.1	16.338
8175.2	14.812
8175.3	16.033
8175.4	14.507
8175.5	14.202
8175.6	15.728
8175.7	12.371
8175.8	12.371
8175.9	12.065
8176	13.286
8176.1	14.202
8176.2	13.286
8176.3	14.812
8176.4	18.779
8176.5	19.084
8176.6	21.831
8176.7	21.526
8176.8	21.526
8176.9	15.728
8177	16.643
8177.1	13.896
8177.2	13.896
8177.3	13.896
8177.4	17.864
8177.5	21.526
8177.6	21.221
8177.7	18.474
8177.8	14.202
8177.9	14.202
8178	12.371
8178.1	20
8178.2	21.526
8178.3	19.695
8178.4	16.338
8178.5	13.896
8178.6	13.591
8178.7	12.371
8178.8	14.202
8178.9	18.474
8179	22.136
8179.1	17.559
8179.2	14.202
8179.3	20.305
8179.4	17.253
8179.5	12.065
8179.6	18.779
8179.7	20.61
8179.8	15.728
8179.9	15.728
8180	19.39
8180.1	22.136
8180.2	14.202
8180.3	13.286
8180.4	14.812
8180.5	19.084
8180.6	21.221
8180.7	22.747
8180.8	20
8180.9	14.202
8181	12.981
8181.1	12.676
8181.2	14.812
8181.3	15.117
8181.4	16.033
8181.5	18.169
8181.6	18.779
8181.7	19.695
8181.8	21.831
8181.9	21.831
8182	21.526
8182.1	21.526
8182.2	19.695
8182.3	19.084
8182.4	17.559
8182.5	16.338
8182.6	15.728
8182.7	17.253
8182.8	12.981
8182.9	14.507
8183	11.76
8183.1	14.507
8183.2	15.117
8183.3	12.981
8183.4	12.981
8183.5	12.065
8183.6	14.202
8183.7	13.286
8183.8	14.507
8183.9	14.507
8184	15.728
8184.1	16.033
8184.2	16.338
8184.3	17.253
8184.4	18.474
8184.5	20.916
8184.6	22.136
8184.7	22.136
8184.8	21.526
8184.9	18.169
8185	16.033
8185.1	14.202
8185.2	12.981
8185.3	13.591
8185.4	13.896
8185.5	16.948
8185.6	20
8185.7	23.052
8185.8	17.559
8185.9	17.559
8186	14.812
8186.1	13.896
8186.2	13.896
8186.3	21.526
8186.4	21.221
8186.5	17.559
8186.6	12.676
8186.7	12.371
8186.8	12.981
8186.9	13.286
8187	13.896
8187.1	12.676
8187.2	12.676
8187.3	12.981
8187.4	17.559
8187.5	20.916
8187.6	12.065
8187.7	16.643
8187.8	21.831
8187.9	14.202
8188	16.643
8188.1	20.916
8188.2	15.728
8188.3	13.591
8188.4	16.643
8188.5	21.221
8188.6	19.084
8188.7	15.728
8188.8	13.591
8188.9	15.117
8189	18.169
8189.1	19.39
8189.2	20.916
8189.3	20.916
8189.4	19.39
8189.5	17.253
8189.6	14.202
8189.7	13.896
8189.8	13.286
8189.9	14.202
8190	13.896
8190.1	13.896
8190.2	16.338
8190.3	18.779
8190.4	19.695
8190.5	20.61
8190.6	19.695
8190.7	20.916
8190.8	20.916
8190.9	21.221
8191	22.136
8191.1	20.61
8191.2	20.305
8191.3	20
8191.4	21.221
8191.5	20
8191.6	19.695
8191.7	20.305
8191.8	19.695
8191.9	19.084
8192	20.305
8192.1	20.916
8192.2	22.747
8192.3	21.526
8192.4	20.61
8192.5	23.052
8192.6	21.831
8192.7	21.221
8192.8	21.221
8192.9	17.559
8193	16.948
8193.1	16.643
8193.2	14.202
8193.3	12.676
8193.4	12.981
8193.5	13.591
8193.6	14.812
8193.7	16.948
8193.8	19.084
8193.9	22.747
8194	19.084
8194.1	17.559
8194.2	13.286
8194.3	12.981
8194.4	16.033
8194.5	17.253
8194.6	21.831
8194.7	20.61
8194.8	16.338
8194.9	12.676
8195	12.676
8195.1	17.864
8195.2	19.695
8195.3	20
8195.4	17.864
8195.5	13.591
8195.6	13.286
8195.7	16.338
8195.8	22.136
8195.9	15.728
8196	14.202
8196.1	21.831
8196.2	15.728
8196.3	16.033
8196.4	22.441
8196.5	16.033
8196.6	13.591
8196.7	16.338
8196.8	22.136
8196.9	21.831
8197	15.117
8197.1	12.371
8197.2	14.507
8197.3	16.033
8197.4	20.916
8197.5	20.916
8197.6	20.61
8197.7	15.117
8197.8	15.728
8197.9	12.981
8198	12.371
8198.1	11.76
8198.2	16.338
8198.3	16.338
8198.4	17.559
8198.5	19.695
8198.6	22.136
8198.7	20.916
8198.8	20.61
8198.9	21.831
8199	22.441
8199.1	18.169
8199.2	17.559
8199.3	17.864
8199.4	14.507
8199.5	14.812
8199.6	13.896
8199.7	14.202
8199.8	14.507
8199.9	12.676
8200	13.286
8200.1	14.202
8200.2	12.065
8200.3	12.065
8200.4	14.202
8200.5	13.896
8200.6	13.286
8200.7	14.812
8200.8	11.76
8200.9	14.507
8201	15.728
8201.1	16.643
8201.2	18.169
8201.3	21.221
8201.4	19.695
8201.5	20.61
8201.6	21.526
8201.7	20
8201.8	19.084
8201.9	15.728
8202	12.676
8202.1	13.286
8202.2	10.845
8202.3	12.981
8202.4	19.084
8202.5	23.967
8202.6	23.052
8202.7	19.695
8202.8	16.033
8202.9	13.286
8203	15.422
8203.1	19.39
8203.2	23.357
8203.3	22.441
8203.4	15.728
8203.5	5.3516
8203.6	5.3516
8203.7	3.5205
8203.8	5.9619
8203.9	9.0137
8204	13.286
8204.1	11.455
8204.2	5.9619
8204.3	7.793
8204.4	12.065
8204.5	-3.4985
8204.6	-0.44678
8204.7	2.9102
8204.8	-4.7192
8204.9	-1.6675
8205	1.3843
8205.1	3.5205
8205.2	-1.9727
8205.3	-5.0244
8205.4	-1.3623
8205.5	0.16357
8205.6	6.2671
8205.7	4.7412
8205.8	4.436
8205.9	0.16357
8206	-1.0571
8206.1	-2.2778
8206.2	-1.3623
8206.3	1.6895
8206.4	3.2153
8206.5	2.2998
8206.6	4.7412
8206.7	5.3516
8206.8	6.2671
8206.9	3.8257
8207	1.0791
8207.1	-1.6675
8207.2	-0.44678
8207.3	-2.583
8207.4	-2.583
8207.5	-1.9727
8207.6	-4.1089
8207.7	-2.2778
8207.8	-1.3623
8207.9	-1.9727
8208	-3.1934
8208.1	-2.2778
8208.2	-1.3623
8208.3	-0.75195
8208.4	-0.75195
8208.5	-1.6675
8208.6	-1.3623
8208.7	-0.44678
8208.8	-2.583
8208.9	-0.1416
8209	-2.2778
8209.1	-2.8882
8209.2	-1.6675
8209.3	-2.2778
8209.4	-3.1934
8209.5	-2.2778
8209.6	-2.2778
8209.7	-1.6675
8209.8	1.3843
8209.9	1.3843
8210	5.6567
8210.1	6.8774
8210.2	4.1309
8210.3	5.3516
8210.4	2.2998
8210.5	-0.44678
8210.6	-1.9727
8210.7	-3.8037
8210.8	-2.583
8210.9	-0.44678
8211	6.2671
8211.1	5.9619
8211.2	1.6895
8211.3	-1.6675
8211.4	-2.8882
8211.5	-1.9727
8211.6	1.3843
8211.7	6.8774
8211.8	6.8774
8211.9	5.6567
8212	4.7412
8212.1	5.3516
8212.2	4.1309
8212.3	-2.2778
8212.4	-1.6675
8212.5	4.7412
8212.6	3.2153
8212.7	-2.8882
8212.8	1.3843
8212.9	2.2998
8213	-2.583
8213.1	2.605
8213.2	5.9619
8213.3	-1.3623
8213.4	-1.9727
8213.5	1.6895
8213.6	3.8257
8213.7	3.2153
8213.8	-0.1416
8213.9	-1.0571
8214	-1.9727
8214.1	0.77393
8214.2	3.5205
8214.3	5.3516
8214.4	2.605
8214.5	3.2153
8214.6	0.46875
8214.7	-1.6675
8214.8	-3.1934
8214.9	-3.4985
8215	-2.8882
8215.1	-2.2778
8215.2	-0.1416
8215.3	2.605
8215.4	2.9102
8215.5	4.7412
8215.6	5.0464
8215.7	6.2671
8215.8	6.2671
8215.9	5.6567
8216	5.0464
8216.1	5.0464
8216.2	4.436
8216.3	3.2153
8216.4	1.9946
8216.5	1.0791
8216.6	-0.1416
8216.7	1.9946
8216.8	1.3843
8216.9	-0.1416
8217	-1.3623
8217.1	0.77393
8217.2	-0.75195
8217.3	0.46875
8217.4	1.0791
8217.5	3.2153
8217.6	2.9102
8217.7	3.8257
8217.8	4.1309
8217.9	6.2671
8218	6.2671
8218.1	7.1826
8218.2	3.5205
8218.3	4.436
8218.4	-3.4985
8218.5	-1.0571
8218.6	-2.583
8218.7	-3.1934
8218.8	-1.6675
8218.9	1.9946
8219	5.0464
8219.1	5.0464
8219.2	4.7412
8219.3	1.0791
8219.4	-1.9727
8219.5	-3.1934
8219.6	-1.0571
8219.7	2.2998
8219.8	4.1309
8219.9	3.2153
8220	0.77393
8220.1	-1.6675
8220.2	-2.583
8220.3	-1.6675
8220.4	-3.4985
8220.5	-1.6675
8220.6	-0.44678
8220.7	6.5723
8220.8	0.46875
8220.9	-1.6675
8221	3.8257
8221.1	1.9946
8221.2	-3.4985
8221.3	3.8257
8221.4	2.9102
8221.5	-1.6675
8221.6	0.16357
8221.7	4.7412
8221.8	5.6567
8221.9	-2.583
8222	-3.1934
8222.1	-0.75195
8222.2	3.5205
8222.3	6.8774
8222.4	3.8257
8222.5	0.77393
8222.6	-3.4985
8222.7	-2.583
8222.8	-3.8037
8222.9	-0.44678
8223	0.77393
8223.1	3.8257
8223.2	5.3516
8223.3	6.2671
8223.4	5.6567
8223.5	4.1309
8223.6	3.8257
8223.7	0.77393
8223.8	-0.44678
8223.9	-1.0571
8224	-1.9727
8224.1	-3.1934
8224.2	-3.1934
8224.3	-3.8037
8224.4	-3.4985
8224.5	-3.4985
8224.6	-1.0571
8224.7	-1.3623
8224.8	-1.6675
8224.9	-3.1934
8225	-1.9727
8225.1	-1.9727
8225.2	-0.75195
8225.3	-0.44678
8225.4	-0.75195
8225.5	-1.0571
8225.6	-1.0571
8225.7	-2.2778
8225.8	-3.1934
8225.9	-2.8882
8226	-2.8882
8226.1	-1.3623
8226.2	-2.583
8226.3	-0.75195
8226.4	0.16357
8226.5	1.6895
8226.6	4.1309
8226.7	6.8774
8226.8	5.0464
8226.9	4.7412
8227	1.9946
8227.1	-1.0571
8227.2	-3.1934
8227.3	-3.4985
8227.4	-2.2778
8227.5	1.9946
8227.6	5.6567
8227.7	6.2671
8227.8	4.436
8227.9	-0.75195
8228	-3.1934
8228.1	-0.75195
8228.2	0.77393
8228.3	4.7412
8228.4	6.5723
8228.5	4.7412
8228.6	2.605
8228.7	2.9102
8228.8	6.8774
8228.9	4.7412
8229	-2.2778
8229.1	-2.583
8229.2	4.436
8229.3	1.0791
8229.4	-1.9727
8229.5	3.8257
8229.6	0.46875
8229.7	-0.75195
8229.8	3.5205
8229.9	2.9102
8230	-1.0571
8230.1	-3.4985
8230.2	3.5205
8230.3	7.1826
8230.4	1.6895
8230.5	-1.3623
8230.6	-3.8037
8230.7	0.16357
8230.8	0.16357
8230.9	4.436
8231	5.9619
8231.1	4.1309
8231.2	1.6895
8231.3	-1.3623
8231.4	-2.583
8231.5	-1.9727
8231.6	-2.583
8231.7	-1.6675
8231.8	1.9946
8231.9	0.46875
8232	2.2998
8232.1	4.7412
8232.2	5.0464
8232.3	6.5723
8232.4	6.8774
8232.5	4.436
8232.6	6.5723
8232.7	1.6895
8232.8	1.9946
8232.9	0.77393
8233	0.16357
8233.1	-1.0571
8233.2	-0.75195
8233.3	-2.2778
8233.4	-2.583
8233.5	-2.8882
8233.6	-1.6675
8233.7	-1.3623
8233.8	-1.0571
8233.9	-2.2778
8234	-1.6675
8234.1	-1.9727
8234.2	-1.0571
8234.3	1.0791
8234.4	1.0791
8234.5	1.3843
8234.6	6.2671
8234.7	3.5205
8234.8	5.0464
8234.9	5.6567
8235	4.1309
8235.1	2.605
8235.2	2.2998
8235.3	-0.75195
8235.4	-2.2778
8235.5	-4.1089
8235.6	-3.8037
8235.7	-1.0571
8235.8	2.9102
8235.9	6.8774
8236	5.6567
8236.1	2.2998
8236.2	-1.6675
8236.3	-4.1089
8236.4	-1.9727
8236.5	1.0791
8236.6	5.3516
8236.7	5.3516
8236.8	1.9946
8236.9	0.46875
8237	0.77393
8237.1	2.2998
8237.2	3.8257
8237.3	5.0464
8237.4	-0.1416
8237.5	-1.6675
8237.6	2.2998
8237.7	2.2998
8237.8	-3.1934
8237.9	4.1309
8238	1.9946
8238.1	-2.2778
8238.2	1.0791
8238.3	5.0464
8238.4	-0.1416
8238.5	-1.6675
8238.6	-1.3623
8238.7	3.5205
8238.8	5.9619
8238.9	3.2153
8239	-2.583
8239.1	-3.8037
8239.2	-2.2778
8239.3	-1.0571
8239.4	2.605
8239.5	3.5205
8239.6	6.5723
8239.7	6.5723
8239.8	4.436
8239.9	1.9946
8240	-1.3623
8240.1	-1.0571
8240.2	-2.583
8240.3	-1.3623
8240.4	-4.1089
8240.5	-2.2778
8240.6	-2.8882
8240.7	-1.0571
8240.8	-2.2778
8240.9	-1.0571
8241	1.9946
8241.1	0.46875
8241.2	1.9946
8241.3	1.6895
8241.4	3.5205
8241.5	3.8257
8241.6	2.9102
8241.7	4.436
8241.8	5.6567
8241.9	3.8257
8242	4.436
8242.1	3.2153
8242.2	3.2153
8242.3	1.9946
8242.4	1.9946
8242.5	1.6895
8242.6	0.77393
8242.7	-0.1416
8242.8	-1.6675
8242.9	-3.4985
8243	-2.8882
8243.1	-2.8882
8243.2	-2.8882
8243.3	-2.2778
8243.4	0.46875
8243.5	4.1309
8243.6	6.2671
8243.7	5.6567
8243.8	5.0464
8243.9	1.3843
8244	-1.0571
8244.1	-1.9727
8244.2	-3.1934
8244.3	-0.1416
8244.4	3.8257
8244.5	6.5723
8244.6	4.436
8244.7	1.9946
8244.8	-2.583
8244.9	-2.2778
8245	-0.75195
8245.1	4.436
8245.2	6.5723
8245.3	5.3516
8245.4	6.2671
8245.5	1.3843
8245.6	-4.1089
8245.7	-2.583
8245.8	5.9619
8245.9	3.2153
8246	-1.3623
8246.1	3.8257
8246.2	0.77393
8246.3	-3.1934
8246.4	3.8257
8246.5	3.8257
8246.6	-1.3623
8246.7	-0.75195
8246.8	3.5205
8246.9	5.9619
8247	-1.3623
8247.1	-3.1934
8247.2	-1.0571
8247.3	0.46875
8247.4	3.8257
8247.5	5.6567
8247.6	4.436
8247.7	0.16357
8247.8	-0.44678
8247.9	-1.3623
8248	-4.4141
8248.1	-2.8882
8248.2	-0.1416
8248.3	1.6895
8248.4	0.77393
8248.5	3.2153
8248.6	4.1309
8248.7	7.793
8248.8	5.9619
8248.9	4.436
8249	5.0464
8249.1	2.2998
8249.2	1.6895
8249.3	-0.1416
8249.4	-0.1416
8249.5	-1.6675
8249.6	-1.3623
8249.7	-3.1934
8249.8	-2.583
8249.9	-1.3623
8250	-3.1934
8250.1	-1.6675
8250.2	-3.1934
8250.3	-2.8882
8250.4	-2.8882
8250.5	-3.8037
8250.6	-1.3623
8250.7	-2.583
8250.8	-1.3623
8250.9	-3.4985
8251	-1.6675
8251.1	-0.75195
8251.2	-0.75195
8251.3	3.5205
8251.4	5.0464
8251.5	6.8774
8251.6	5.9619
8251.7	5.0464
8251.8	4.436
8251.9	0.16357
8252	-1.3623
8252.1	-1.0571
8252.2	-2.583
8252.3	-3.8037
8252.4	-0.1416
8252.5	3.8257
8252.6	4.7412
8252.7	5.9619
8252.8	-0.1416
8252.9	-0.75195
8253	-2.2778
8253.1	-2.583
8253.2	2.2998
8253.3	4.436
8253.4	4.7412
8253.5	0.77393
8253.6	2.605
8253.7	0.16357
8253.8	2.605
8253.9	5.0464
8254	2.2998
8254.1	-1.6675
8254.2	0.16357
8254.3	5.0464
8254.4	-0.75195
8254.5	-1.3623
8254.6	5.3516
8254.7	-0.75195
8254.8	-2.2778
8254.9	5.0464
8255	5.6567
8255.1	-1.3623
8255.2	-3.4985
8255.3	1.0791
8255.4	4.7412
8255.5	6.2671
8255.6	-0.44678
8255.7	-1.0571
8255.8	-0.75195
8255.9	-1.6675
8256	0.16357
8256.1	3.2153
8256.2	4.7412
8256.3	4.7412
8256.4	6.8774
8256.5	4.7412
8256.6	-0.1416
8256.7	-1.3623
8256.8	-2.2778
8256.9	-3.1934
8257	-3.1934
8257.1	-3.8037
8257.2	-0.75195
8257.3	-1.3623
8257.4	-0.1416
8257.5	-0.44678
8257.6	1.0791
8257.7	1.9946
8257.8	2.605
8257.9	2.605
8258	3.2153
8258.1	5.0464
8258.2	4.7412
8258.3	5.6567
8258.4	3.2153
8258.5	4.7412
8258.6	6.2671
8258.7	6.5723
8258.8	5.3516
8258.9	4.7412
8259	4.436
8259.1	3.5205
8259.2	2.605
8259.3	2.9102
8259.4	-0.44678
8259.5	1.3843
8259.6	-1.9727
8259.7	-2.2778
8259.8	-2.2778
8259.9	-2.2778
8260	-1.3623
8260.1	-0.1416
8260.2	1.0791
8260.3	5.3516
8260.4	6.2671
8260.5	5.9619
8260.6	1.6895
8260.7	0.16357
8260.8	-1.9727
8260.9	-4.1089
8261	-0.44678
8261.1	2.2998
8261.2	6.2671
8261.3	5.3516
8261.4	1.9946
8261.5	-1.9727
8261.6	-3.1934
8261.7	-1.3623
8261.8	2.9102
8261.9	4.436
8262	2.605
8262.1	1.6895
8262.2	-1.6675
8262.3	-1.9727
8262.4	3.8257
8262.5	3.8257
8262.6	-3.4985
8262.7	0.46875
8262.8	4.1309
8262.9	-1.9727
8263	2.2998
8263.1	5.3516
8263.2	-3.8037
8263.3	0.16357
8263.4	2.605
8263.5	5.0464
8263.6	-0.44678
8263.7	-2.2778
8263.8	-0.1416
8263.9	2.9102
8264	6.5723
8264.1	2.2998
8264.2	1.6895
8264.3	-1.9727
8264.4	-2.2778
8264.5	-3.4985
8264.6	-1.0571
8264.7	-0.1416
8264.8	1.9946
8264.9	2.605
8265	5.9619
8265.1	5.9619
8265.2	7.1826
8265.3	4.1309
8265.4	3.5205
8265.5	1.3843
8265.6	-0.1416
8265.7	1.6895
8265.8	0.16357
8265.9	-3.8037
8266	-3.8037
8266.1	-3.8037
8266.2	-2.2778
8266.3	-1.6675
8266.4	-3.1934
8266.5	-1.3623
8266.6	-3.1934
8266.7	-1.3623
8266.8	-2.2778
8266.9	-1.9727
8267	-3.1934
8267.1	-1.3623
8267.2	-0.44678
8267.3	-2.583
8267.4	-4.7192
8267.5	-4.1089
8267.6	-2.8882
8267.7	-3.4985
8267.8	-0.44678
8267.9	-2.2778
8268	-1.6675
8268.1	-1.6675
8268.2	0.77393
8268.3	2.2998
8268.4	5.6567
8268.5	5.3516
8268.6	7.4878
8268.7	2.9102
8268.8	-1.0571
8268.9	-1.9727
8269	-2.8882
8269.1	-3.4985
8269.2	-1.3623
8269.3	3.2153
8269.4	7.4878
8269.5	4.7412
8269.6	1.9946
8269.7	-2.2778
8269.8	-2.583
8269.9	-4.1089
8270	1.3843
8270.1	5.3516
8270.2	3.8257
8270.3	5.0464
8270.4	5.6567
8270.5	5.6567
8270.6	3.2153
8270.7	-1.9727
8270.8	-2.583
8270.9	3.5205
8271	-0.1416
8271.1	-1.0571
8271.2	4.436
8271.3	-0.44678
8271.4	-1.3623
8271.5	3.2153
8271.6	1.9946
8271.7	-1.6675
8271.8	-2.583
8271.9	1.6895
8272	5.0464
8272.1	5.9619
8272.2	-1.6675
8272.3	-3.1934
8272.4	-2.2778
8272.5	0.46875
8272.6	0.77393
8272.7	3.8257
8272.8	7.793
8272.9	7.1826
8273	2.9102
8273.1	0.46875
8273.2	-1.9727
8273.3	-4.1089
8273.4	-3.1934
8273.5	-2.583
8273.6	-1.6675
8273.7	-1.0571
8273.8	-1.6675
8273.9	-0.1416
8274	0.77393
8274.1	2.2998
8274.2	3.5205
8274.3	5.3516
8274.4	4.7412
8274.5	6.2671
8274.6	5.0464
8274.7	5.9619
8274.8	4.7412
8274.9	5.9619
8275	7.1826
8275.1	5.0464
8275.2	6.8774
8275.3	7.793
8275.4	6.2671
8275.5	5.3516
8275.6	5.0464
8275.7	6.8774
8275.8	5.0464
8275.9	5.9619
8276	2.9102
8276.1	1.9946
8276.2	1.3843
8276.3	-2.583
8276.4	-1.6675
8276.5	-1.3623
8276.6	-2.8882
8276.7	-2.583
8276.8	-0.1416
8276.9	-0.44678
8277	1.9946
8277.1	6.8774
8277.2	5.6567
8277.3	3.5205
8277.4	-0.44678
8277.5	-0.75195
8277.6	-3.4985
8277.7	-1.9727
8277.8	2.605
8277.9	6.2671
8278	7.4878
8278.1	0.46875
8278.2	-3.4985
8278.3	-2.8882
8278.4	-1.3623
8278.5	3.5205
8278.6	4.436
8278.7	3.5205
8278.8	-1.0571
8278.9	-3.8037
8279	-2.583
8279.1	3.8257
8279.2	2.9102
8279.3	-0.1416
8279.4	3.8257
8279.5	0.16357
8279.6	-3.4985
8279.7	3.2153
8279.8	2.2998
8279.9	-1.3623
8280	1.0791
8280.1	4.7412
8280.2	4.7412
8280.3	-0.75195
8280.4	-2.2778
8280.5	-1.0571
8280.6	2.605
8280.7	6.5723
8280.8	3.5205
8280.9	1.9946
8281	-2.583
8281.1	-3.1934
8281.2	-3.4985
8281.3	-1.6675
8281.4	0.16357
8281.5	1.6895
8281.6	3.5205
8281.7	5.0464
8281.8	6.5723
8281.9	5.0464
8282	3.8257
8282.1	1.3843
8282.2	0.16357
8282.3	-2.2778
8282.4	-2.8882
8282.5	-2.8882
8282.6	-1.3623
8282.7	-2.583
8282.8	-1.3623
8282.9	-1.9727
8283	-0.75195
8283.1	-2.8882
8283.2	-0.75195
8283.3	0.16357
8283.4	-0.1416
8283.5	0.16357
8283.6	0.46875
8283.7	-0.75195
8283.8	-1.0571
8283.9	-1.0571
8284	-1.3623
8284.1	0.77393
8284.2	1.6895
8284.3	-2.2778
8284.4	-2.583
8284.5	-4.4141
8284.6	-4.1089
8284.7	-2.2778
8284.8	-2.8882
8284.9	-0.44678
8285	1.3843
8285.1	3.2153
8285.2	1.9946
8285.3	6.2671
8285.4	4.7412
8285.5	3.8257
8285.6	2.9102
8285.7	-1.9727
8285.8	-1.3623
8285.9	-4.4141
8286	-0.75195
8286.1	2.9102
8286.2	6.8774
8286.3	3.5205
8286.4	1.0791
8286.5	-1.9727
8286.6	-3.4985
8286.7	-2.2778
8286.8	0.77393
8286.9	3.8257
8287	4.1309
8287.1	2.605
8287.2	-0.1416
8287.3	-2.583
8287.4	-0.44678
8287.5	2.2998
8287.6	3.2153
8287.7	-4.4141
8287.8	2.605
8287.9	5.0464
8288	-5.0244
8288.1	0.46875
8288.2	5.3516
8288.3	0.16357
8288.4	-1.9727
8288.5	-0.44678
8288.6	3.2153
8288.7	3.5205
8288.8	0.77393
8288.9	-3.1934
8289	-2.8882
8289.1	-2.8882
8289.2	1.3843
8289.3	3.5205
8289.4	6.2671
8289.5	5.6567
8289.6	5.0464
8289.7	1.6895
8289.8	0.46875
8289.9	-2.8882
8290	-3.1934
8290.1	-2.8882
8290.2	-3.8037
8290.3	-1.9727
8290.4	-1.0571
8290.5	-0.44678
8290.6	0.16357
8290.7	0.77393
8290.8	1.6895
8290.9	2.9102
8291	4.1309
8291.1	3.8257
8291.2	7.1826
8291.3	4.7412
8291.4	5.0464
8291.5	5.0464
8291.6	5.9619
8291.7	6.2671
8291.8	5.9619
8291.9	5.0464
8292	6.5723
8292.1	4.7412
8292.2	5.3516
8292.3	4.436
8292.4	2.9102
8292.5	2.2998
8292.6	1.9946
8292.7	1.9946
8292.8	-0.1416
8292.9	-1.6675
8293	-1.3623
8293.1	-2.583
8293.2	-3.4985
8293.3	-0.75195
8293.4	0.16357
8293.5	3.5205
8293.6	5.3516
8293.7	5.3516
8293.8	2.9102
8293.9	1.3843
8294	-0.44678
8294.1	-2.2778
8294.2	-2.2778
8294.3	-1.0571
8294.4	5.0464
8294.5	5.0464
8294.6	3.5205
8294.7	-0.1416
8294.8	-2.8882
8294.9	-2.2778
8295	4.436
8295.1	4.7412
8295.2	5.6567
8295.3	4.436
8295.4	5.3516
8295.5	5.9619
8295.6	-0.44678
8295.7	-1.6675
8295.8	1.0791
8295.9	3.8257
8296	-3.4985
8296.1	1.9946
8296.2	5.6567
8296.3	-2.2778
8296.4	0.77393
8296.5	6.2671
8296.6	-1.0571
8296.7	-3.1934
8296.8	-0.1416
8296.9	5.6567
8297	4.436
8297.1	-0.44678
8297.2	-4.4141
8297.3	-2.2778
8297.4	-0.44678
8297.5	2.605
8297.6	4.7412
8297.7	6.2671
8297.8	4.436
8297.9	1.0791
8298	-1.6675
8298.1	-4.4141
8298.2	-2.8882
8298.3	-2.8882
8298.4	-0.44678
8298.5	-0.75195
8298.6	1.3843
8298.7	2.2998
8298.8	1.9946
8298.9	3.8257
8299	5.9619
8299.1	7.4878
8299.2	5.3516
8299.3	7.1826
8299.4	3.5205
8299.5	3.8257
8299.6	3.5205
8299.7	3.5205
8299.8	3.5205
8299.9	2.2998
8300	1.6895
8300.1	0.16357
8300.2	0.16357
8300.3	1.3843
8300.4	2.605
8300.5	1.3843
8300.6	3.2153
8300.7	2.2998
8300.8	3.8257
8300.9	3.5205
8301	4.436
8301.1	5.3516
8301.2	5.0464
8301.3	5.3516
8301.4	4.7412
8301.5	2.2998
8301.6	1.9946
8301.7	-0.1416
8301.8	-3.1934
8301.9	-4.4141
8302	-2.2778
8302.1	-2.583
8302.2	3.2153
8302.3	5.3516
8302.4	6.2671
8302.5	3.8257
8302.6	1.0791
8302.7	-2.8882
8302.8	-2.2778
8302.9	-2.8882
8303	1.6895
8303.1	6.8774
8303.2	3.8257
8303.3	-1.0571
8303.4	-4.4141
8303.5	-5.0244
8303.6	-3.8037
8303.7	-4.1089
8303.8	-4.1089
8303.9	-1.9727
8304	1.9946
8304.1	4.1309
8304.2	-0.75195
8304.3	-2.8882
8304.4	5.0464
8304.5	1.3843
8304.6	-2.8882
8304.7	2.2998
8304.8	4.1309
8304.9	-2.583
8305	0.16357
8305.1	4.436
8305.2	4.436
8305.3	-2.2778
8305.4	-2.2778
8305.5	-1.9727
8305.6	1.0791
8305.7	5.3516
8305.8	6.8774
8305.9	3.5205
8306	0.16357
8306.1	-2.583
8306.2	-1.9727
8306.3	-2.8882
8306.4	0.16357
8306.5	-0.44678
8306.6	1.0791
8306.7	1.9946
8306.8	3.8257
8306.9	5.6567
8307	4.436
8307.1	6.5723
8307.2	5.9619
8307.3	4.7412
8307.4	1.0791
8307.5	1.6895
8307.6	0.77393
8307.7	0.46875
8307.8	-0.44678
8307.9	-1.0571
8308	-3.1934
8308.1	-1.3623
8308.2	-1.6675
8308.3	-2.8882
8308.4	-2.2778
8308.5	-0.75195
8308.6	-1.3623
8308.7	-1.3623
8308.8	0.16357
8308.9	-1.0571
8309	1.3843
8309.1	1.9946
8309.2	3.8257
8309.3	4.7412
8309.4	5.0464
8309.5	5.0464
8309.6	5.9619
8309.7	4.7412
8309.8	1.9946
8309.9	2.2998
8310	0.77393
8310.1	-1.3623
8310.2	-3.8037
8310.3	-4.1089
8310.4	-1.0571
8310.5	2.9102
8310.6	4.1309
8310.7	6.8774
8310.8	3.8257
8310.9	1.3843
8311	-3.1934
8311.1	-3.4985
8311.2	-0.44678
8311.3	4.7412
8311.4	5.9619
8311.5	4.1309
8311.6	-0.1416
8311.7	-5.0244
8311.8	-3.8037
8311.9	-1.0571
8312	-2.2778
8312.1	-1.3623
8312.2	-1.9727
8312.3	0.16357
8312.4	4.436
8312.5	1.6895
8312.6	-1.0571
8312.7	3.8257
8312.8	1.9946
8312.9	-2.583
8313	4.1309
8313.1	1.6895
8313.2	-4.7192
8313.3	1.3843
8313.4	6.2671
8313.5	4.1309
8313.6	-2.8882
8313.7	-1.6675
8313.8	-0.1416
8313.9	4.436
8314	5.0464
8314.1	2.9102
8314.2	-1.3623
8314.3	-3.1934
8314.4	-1.0571
8314.5	-0.75195
8314.6	-0.1416
8314.7	2.9102
8314.8	4.436
8314.9	7.4878
8315	5.0464
8315.1	3.8257
8315.2	1.3843
8315.3	-1.0571
8315.4	-1.6675
8315.5	-1.9727
8315.6	-3.8037
8315.7	-3.1934
8315.8	-2.583
8315.9	-1.9727
8316	-2.2778
8316.1	-1.0571
8316.2	-0.44678
8316.3	1.0791
8316.4	1.6895
8316.5	1.3843
8316.6	2.2998
8316.7	2.2998
8316.8	1.9946
8316.9	2.605
8317	2.9102
8317.1	3.5205
8317.2	2.9102
8317.3	0.77393
8317.4	1.3843
8317.5	2.605
8317.6	0.46875
8317.7	1.9946
8317.8	-1.0571
8317.9	-2.583
8318	-4.1089
8318.1	-3.8037
8318.2	-3.8037
8318.3	-1.6675
8318.4	-0.44678
8318.5	-0.1416
8318.6	3.8257
8318.7	4.436
8318.8	4.7412
8318.9	3.8257
8319	3.2153
8319.1	-1.6675
8319.2	-2.8882
8319.3	-2.583
8319.4	-1.3623
8319.5	2.9102
8319.6	6.5723
8319.7	4.7412
8319.8	1.3843
8319.9	-4.4141
8320	-5.3296
8320.1	-2.583
8320.2	0.16357
8320.3	1.6895
8320.4	1.3843
8320.5	-2.2778
8320.6	-5.3296
8320.7	-1.3623
8320.8	3.8257
8320.9	4.7412
8321	-1.6675
8321.1	1.0791
8321.2	2.2998
8321.3	-3.4985
8321.4	2.2998
8321.5	5.3516
8321.6	-1.3623
8321.7	-3.4985
8321.8	1.6895
8321.9	5.3516
8322	2.605
8322.1	-3.8037
8322.2	-1.3623
8322.3	-1.0571
8322.4	1.0791
8322.5	2.9102
8322.6	6.5723
8322.7	3.8257
8322.8	3.5205
8322.9	0.46875
8323	-0.44678
8323.1	-3.8037
8323.2	-2.2778
8323.3	-2.583
8323.4	-1.9727
8323.5	-0.75195
8323.6	1.3843
8323.7	3.5205
8323.8	3.8257
8323.9	3.5205
8324	6.5723
8324.1	5.0464
8324.2	4.7412
8324.3	5.3516
8324.4	6.5723
8324.5	5.0464
8324.6	4.1309
8324.7	3.2153
8324.8	3.8257
8324.9	1.9946
8325	1.9946
8325.1	4.436
8325.2	5.0464
8325.3	4.436
8325.4	4.1309
8325.5	3.5205
8325.6	4.1309
8325.7	6.2671
8325.8	7.793
8325.9	6.2671
8326	5.0464
8326.1	3.5205
8326.2	2.605
8326.3	1.9946
8326.4	1.6895
8326.5	-0.1416
8326.6	0.16357
8326.7	-4.4141
8326.8	-3.8037
8326.9	-2.583
8327	0.77393
8327.1	4.436
8327.2	6.5723
8327.3	6.5723
8327.4	2.605
8327.5	-1.3623
8327.6	-2.2778
8327.7	-3.1934
8327.8	-1.0571
8327.9	5.0464
8328	6.5723
8328.1	2.605
8328.2	-1.0571
8328.3	-2.2778
8328.4	-3.4985
8328.5	1.0791
8328.6	3.8257
8328.7	3.2153
8328.8	-1.3623
8328.9	-1.6675
8329	-1.0571
8329.1	4.436
8329.2	2.9102
8329.3	-2.583
8329.4	2.9102
8329.5	1.9946
8329.6	-1.3623
8329.7	2.605
8329.8	3.5205
8329.9	-1.6675
8330	0.46875
8330.1	5.9619
8330.2	4.1309
8330.3	-1.0571
8330.4	-2.8882
8330.5	-2.583
8330.6	2.9102
8330.7	5.9619
8330.8	6.5723
8330.9	0.77393
8331	-1.0571
8331.1	-3.8037
8331.2	-3.4985
8331.3	-2.583
8331.4	0.46875
8331.5	2.2998
8331.6	3.8257
8331.7	4.436
8331.8	6.8774
8331.9	6.8774
8332	4.436
8332.1	1.6895
8332.2	1.6895
8332.3	-1.9727
8332.4	-2.2778
8332.5	-1.0571
8332.6	-4.4141
8332.7	-3.1934
8332.8	-3.1934
8332.9	-1.9727
8333	-0.44678
8333.1	-0.44678
8333.2	-2.8882
8333.3	-0.44678
8333.4	-2.2778
8333.5	-1.6675
8333.6	0.77393
8333.7	0.46875
8333.8	-0.75195
8333.9	0.46875
8334	-1.9727
8334.1	-1.3623
8334.2	-2.2778
8334.3	-0.75195
8334.4	-2.8882
8334.5	-2.2778
8334.6	-4.1089
8334.7	-2.583
8334.8	-3.1934
8334.9	-3.4985
8335	0.46875
8335.1	5.3516
8335.2	4.436
8335.3	5.0464
8335.4	4.7412
8335.5	0.16357
8335.6	-0.1416
8335.7	-1.0571
8335.8	-2.583
8335.9	-3.4985
8336	-0.44678
8336.1	3.5205
8336.2	5.9619
8336.3	2.9102
8336.4	0.16357
8336.5	-0.44678
8336.6	-4.4141
8336.7	-2.2778
8336.8	-0.1416
8336.9	4.7412
8337	2.9102
8337.1	4.436
8337.2	0.46875
8337.3	-2.8882
8337.4	-0.1416
8337.5	2.9102
8337.6	2.2998
8337.7	-3.4985
8337.8	3.8257
8337.9	3.2153
8338	-1.9727
8338.1	2.2998
8338.2	4.436
8338.3	-2.583
8338.4	-1.0571
8338.5	2.605
8338.6	5.3516
8338.7	2.605
8338.8	-1.9727
8338.9	-3.4985
8339	-1.3623
8339.1	0.77393
8339.2	4.7412
8339.3	5.9619
8339.4	4.436
8339.5	1.9946
8339.6	-1.6675
8339.7	-2.583
8339.8	-1.9727
8339.9	-0.44678
8340	-0.75195
8340.1	-0.44678
8340.2	-1.0571
8340.3	0.46875
8340.4	2.9102
8340.5	5.9619
8340.6	5.3516
8340.7	6.5723
8340.8	4.7412
8340.9	5.0464
8341	4.7412
8341.1	3.5205
8341.2	3.2153
8341.3	1.3843
8341.4	-0.1416
8341.5	-0.1416
8341.6	0.77393
8341.7	-1.3623
8341.8	1.3843
8341.9	-0.44678
8342	-0.1416
8342.1	1.3843
8342.2	1.9946
8342.3	3.2153
8342.4	1.9946
8342.5	3.8257
8342.6	3.2153
8342.7	5.6567
8342.8	5.3516
8342.9	8.0981
8343	6.8774
8343.1	1.9946
8343.2	1.0791
8343.3	0.16357
8343.4	-3.8037
8343.5	-1.6675
8343.6	-0.75195
8343.7	-3.1934
8343.8	-1.6675
8343.9	3.2153
8344	5.3516
8344.1	6.8774
8344.2	3.5205
8344.3	-1.6675
8344.4	-1.0571
8344.5	-3.8037
8344.6	-0.44678
8344.7	4.7412
8344.8	7.793
8344.9	3.8257
8345	-0.44678
8345.1	-3.1934
8345.2	-4.1089
8345.3	-2.8882
8345.4	-3.1934
8345.5	-1.6675
8345.6	1.6895
8345.7	5.0464
8345.8	1.9946
8345.9	-2.583
8346	2.9102
8346.1	0.77393
8346.2	-1.9727
8346.3	5.3516
8346.4	0.46875
8346.5	-2.2778
8346.6	1.9946
8346.7	4.1309
8346.8	-0.75195
8346.9	-2.583
8347	1.0791
8347.1	1.6895
8347.2	5.3516
8347.3	3.8257
8347.4	-1.3623
8347.5	-3.8037
8347.6	-2.8882
8347.7	-0.1416
8347.8	0.46875
8347.9	3.5205
8348	5.6567
8348.1	5.3516
8348.2	4.1309
8348.3	-0.1416
8348.4	-1.0571
8348.5	-3.8037
8348.6	-1.6675
8348.7	-2.2778
8348.8	-1.3623
8348.9	-0.75195
8349	0.16357
8349.1	2.2998
8349.2	1.9946
8349.3	4.1309
8349.4	4.7412
8349.5	5.6567
8349.6	5.3516
8349.7	6.5723
8349.8	7.4878
8349.9	4.1309
8350	5.3516
8350.1	5.0464
8350.2	5.6567
8350.3	5.9619
8350.4	6.2671
8350.5	5.9619
8350.6	5.9619
8350.7	5.3516
8350.8	5.0464
8350.9	6.2671
8351	6.5723
8351.1	6.5723
8351.2	6.5723
8351.3	5.6567
8351.4	2.2998
8351.5	1.9946
8351.6	-0.1416
8351.7	-1.9727
8351.8	-2.2778
8351.9	-2.2778
8352	-3.1934
8352.1	-1.9727
8352.2	0.16357
8352.3	1.9946
8352.4	5.6567
8352.5	5.9619
8352.6	4.436
8352.7	0.16357
8352.8	-1.3623
8352.9	-2.583
8353	-2.583
8353.1	3.2153
8353.2	5.0464
8353.3	4.436
8353.4	0.46875
8353.5	-2.2778
8353.6	-2.8882
8353.7	-3.1934
8353.8	-0.1416
8353.9	-0.75195
8354	4.7412
8354.1	4.1309
8354.2	-2.8882
8354.3	-0.44678
8354.4	5.6567
8354.5	-3.1934
8354.6	-0.1416
8354.7	5.6567
8354.8	-0.75195
8354.9	-2.2778
8355	4.436
8355.1	3.5205
8355.2	-1.9727
8355.3	-4.1089
8355.4	1.3843
8355.5	3.8257
8355.6	5.0464
8355.7	4.436
8355.8	-0.75195
8355.9	-4.1089
8356	-2.583
8356.1	-1.3623
8356.2	2.605
8356.3	3.8257
8356.4	4.436
8356.5	6.8774
8356.6	5.9619
8356.7	3.5205
8356.8	1.6895
8356.9	-0.44678
8357	0.16357
8357.1	-2.2778
8357.2	-2.583
8357.3	-2.8882
8357.4	-3.8037
8357.5	-3.1934
8357.6	-2.2778
8357.7	0.16357
8357.8	-1.6675
8357.9	-1.0571
8358	-0.44678
8358.1	0.16357
8358.2	0.46875
8358.3	1.6895
8358.4	0.46875
8358.5	1.3843
8358.6	1.3843
8358.7	1.9946
8358.8	1.9946
8358.9	1.0791
8359	1.9946
8359.1	1.0791
8359.2	0.46875
8359.3	-1.0571
8359.4	-1.0571
8359.5	-2.8882
8359.6	-2.8882
8359.7	-3.1934
8359.8	-3.4985
8359.9	-3.8037
8360	-0.44678
8360.1	1.6895
8360.2	5.0464
8360.3	6.2671
8360.4	4.436
8360.5	4.1309
8360.6	0.46875
8360.7	-2.8882
8360.8	-2.8882
8360.9	-2.583
8361	-0.75195
8361.1	5.6567
8361.2	6.5723
8361.3	4.436
8361.4	-0.44678
8361.5	-1.9727
8361.6	-2.8882
8361.7	0.46875
8361.8	4.7412
8361.9	7.4878
8362	7.4878
8362.1	5.9619
8362.2	1.6895
8362.3	-2.8882
8362.4	-1.3623
8362.5	3.8257
8362.6	3.8257
8362.7	-1.0571
8362.8	4.436
8362.9	0.77393
8363	-2.583
8363.1	3.5205
8363.2	3.5205
8363.3	-2.8882
8363.4	-0.44678
8363.5	2.2998
8363.6	6.2671
8363.7	0.16357
8363.8	-4.1089
8363.9	-1.9727
8364	-0.1416
8364.1	2.9102
8364.2	3.8257
8364.3	5.3516
8364.4	1.6895
8364.5	-2.2778
8364.6	-4.4141
8364.7	-1.9727
8364.8	-1.0571
8364.9	-1.3623
8365	1.6895
8365.1	2.2998
8365.2	2.9102
8365.3	6.5723
8365.4	7.4878
8365.5	6.8774
8365.6	3.2153
8365.7	4.1309
8365.8	2.2998
8365.9	-0.1416
8366	-2.583
8366.1	-1.9727
8366.2	-1.0571
8366.3	-3.8037
8366.4	-2.8882
8366.5	-1.3623
8366.6	-3.1934
8366.7	-3.1934
8366.8	-3.4985
8366.9	-2.2778
8367	-2.583
8367.1	-2.8882
8367.2	-3.4985
8367.3	-0.1416
8367.4	-3.8037
8367.5	-3.8037
8367.6	-1.9727
8367.7	-2.8882
8367.8	-1.9727
8367.9	-1.6675
8368	0.77393
8368.1	1.6895
8368.2	4.1309
8368.3	5.0464
8368.4	7.1826
8368.5	5.3516
8368.6	3.2153
8368.7	0.77393
8368.8	-1.3623
8368.9	-2.8882
8369	-3.8037
8369.1	0.16357
8369.2	0.16357
8369.3	4.7412
8369.4	6.2671
8369.5	3.2153
8369.6	-1.0571
8369.7	-2.8882
8369.8	-4.4141
8369.9	1.0791
8370	2.9102
8370.1	5.0464
8370.2	3.5205
8370.3	3.2153
8370.4	3.8257
8370.5	6.2671
8370.6	4.7412
8370.7	-1.9727
8370.8	-1.9727
8370.9	3.2153
8371	3.2153
8371.1	-3.4985
8371.2	0.77393
8371.3	5.0464
8371.4	-2.2778
8371.5	-1.3623
8371.6	5.0464
8371.7	1.0791
8371.8	-2.2778
8371.9	0.77393
8372	0.46875
8372.1	5.3516
8372.2	4.7412
8372.3	-1.3623
8372.4	-2.8882
8372.5	-2.583
8372.6	-1.0571
8372.7	0.77393
8372.8	1.9946
8372.9	5.0464
8373	5.0464
8373.1	5.6567
8373.2	3.5205
8373.3	3.2153
8373.4	1.0791
8373.5	-0.75195
8373.6	-2.8882
8373.7	-3.8037
8373.8	-4.1089
8373.9	-2.8882
8374	-2.583
8374.1	-0.44678
8374.2	-2.8882
8374.3	-1.3623
8374.4	0.77393
8374.5	-0.1416
8374.6	0.16357
8374.7	1.6895
8374.8	1.9946
8374.9	1.3843
8375	0.77393
8375.1	-0.44678
8375.2	0.77393
8375.3	0.46875
8375.4	1.0791
8375.5	0.46875
8375.6	0.16357
8375.7	-2.2778
8375.8	-1.6675
8375.9	-3.1934
8376	-3.4985
8376.1	-3.4985
8376.2	-3.1934
8376.3	-1.9727
8376.4	-0.44678
8376.5	0.46875
8376.6	3.8257
8376.7	5.9619
8376.8	5.3516
8376.9	4.436
8377	4.436
8377.1	-0.44678
8377.2	-1.0571
8377.3	-2.583
8377.4	-3.1934
8377.5	0.77393
8377.6	6.2671
8377.7	6.8774
8377.8	1.0791
8377.9	0.16357
8378	-2.8882
8378.1	-1.9727
8378.2	1.3843
8378.3	5.3516
8378.4	7.1826
8378.5	0.77393
8378.6	0.16357
8378.7	0.46875
8378.8	2.9102
8378.9	4.7412
8379	5.3516
8379.1	-2.2778
8379.2	-1.0571
8379.3	5.0464
8379.4	-0.44678
8379.5	-1.6675
8379.6	5.3516
8379.7	1.0791
8379.8	-0.75195
8379.9	1.6895
8380	6.5723
8380.1	-3.4985
8380.2	-2.2778
8380.3	-0.44678
8380.4	7.793
8380.5	5.6567
8380.6	-1.0571
8380.7	-1.0571
8380.8	-1.6675
8380.9	-2.583
8381	0.77393
8381.1	2.2998
8381.2	5.0464
8381.3	5.0464
8381.4	5.9619
8381.5	1.9946
8381.6	1.0791
8381.7	-2.8882
8381.8	-3.1934
8381.9	-1.3623
8382	-2.2778
8382.1	-3.4985
8382.2	-1.9727
8382.3	-1.6675
8382.4	0.46875
8382.5	0.46875
8382.6	3.5205
8382.7	3.5205
8382.8	2.605
8382.9	2.9102
8383	3.5205
8383.1	4.7412
8383.2	5.3516
8383.3	6.2671
8383.4	5.3516
8383.5	6.5723
8383.6	4.436
8383.7	5.0464
8383.8	6.2671
8383.9	4.7412
8384	6.2671
8384.1	5.3516
8384.2	3.8257
8384.3	1.9946
8384.4	1.0791
8384.5	-0.1416
8384.6	0.46875
8384.7	-1.3623
8384.8	-1.9727
8384.9	-3.1934
8385	-3.1934
8385.1	-4.1089
8385.2	-1.3623
8385.3	1.6895
8385.4	6.5723
8385.5	6.5723
8385.6	4.1309
8385.7	1.6895
8385.8	-1.6675
8385.9	-4.1089
8386	-3.8037
8386.1	-1.0571
8386.2	5.3516
8386.3	7.1826
8386.4	3.2153
8386.5	-1.0571
8386.6	-3.8037
8386.7	-4.7192
8386.8	-0.44678
8386.9	2.2998
8387	1.9946
8387.1	-0.44678
8387.2	-1.9727
8387.3	-2.583
8387.4	-0.75195
8387.5	6.2671
8387.6	0.46875
8387.7	-2.583
8387.8	2.605
8387.9	-0.1416
8388	-1.9727
8388.1	1.6895
8388.2	3.5205
8388.3	-1.3623
8388.4	-0.44678
8388.5	3.8257
8388.6	5.0464
8388.7	-0.1416
8388.8	-1.9727
8388.9	-1.3623
8389	0.16357
8389.1	2.2998
8389.2	5.3516
8389.3	4.436
8389.4	3.5205
8389.5	0.77393
8389.6	-1.6675
8389.7	-1.6675
8389.8	-2.583
8389.9	-2.583
8390	-0.75195
8390.1	0.77393
8390.2	2.2998
8390.3	5.0464
8390.4	6.8774
8390.5	5.9619
8390.6	6.5723
8390.7	5.3516
8390.8	3.5205
8390.9	4.1309
8391	2.605
8391.1	4.7412
8391.2	1.0791
8391.3	-0.1416
8391.4	-3.1934
8391.5	-1.6675
8391.6	-2.583
8391.7	-0.1416
8391.8	-2.583
8391.9	0.16357
8392	-1.6675
8392.1	-2.2778
8392.2	-0.1416
8392.3	0.16357
8392.4	0.46875
8392.5	3.2153
8392.6	1.9946
8392.7	4.1309
8392.8	5.3516
8392.9	5.9619
8393	6.2671
8393.1	7.1826
8393.2	3.2153
8393.3	1.6895
8393.4	0.16357
8393.5	-1.3623
8393.6	-2.2778
8393.7	-1.6675
8393.8	-3.4985
8393.9	-0.44678
8394	3.8257
8394.1	5.3516
8394.2	4.7412
8394.3	2.9102
8394.4	-1.9727
8394.5	-1.6675
8394.6	-2.2778
8394.7	2.2998
8394.8	5.9619
8394.9	3.8257
8395	0.46875
8395.1	-1.6675
8395.2	-2.8882
8395.3	-2.2778
8395.4	-1.0571
8395.5	-1.0571
8395.6	-1.0571
8395.7	4.436
8395.8	0.77393
8395.9	-2.583
8396	4.1309
8396.1	3.2153
8396.2	-2.8882
8396.3	3.2153
8396.4	3.2153
8396.5	-2.8882
8396.6	1.0791
8396.7	6.5723
8396.8	1.0791
8396.9	-1.6675
8397	0.16357
8397.1	2.605
8397.2	5.3516
8397.3	5.0464
8397.4	0.16357
8397.5	-5.3296
8397.6	-3.1934
8397.7	-1.0571
8397.8	0.77393
8397.9	3.2153
8398	4.7412
8398.1	5.0464
8398.2	4.1309
8398.3	1.0791
8398.4	-0.75195
8398.5	-1.6675
8398.6	-1.9727
8398.7	-0.1416
8398.8	-0.75195
8398.9	-2.8882
8399	0.46875
8399.1	0.16357
8399.2	3.2153
8399.3	4.1309
8399.4	4.1309
8399.5	2.9102
8399.6	3.8257
8399.7	3.8257
8399.8	5.0464
8399.9	4.7412
8400	3.2153
8400.1	5.9619
8400.2	4.7412
8400.3	4.1309
8400.4	4.7412
8400.5	8.0981
8400.6	6.5723
8400.7	8.0981
8400.8	10.234
8400.9	8.7085
8401	9.0137
8401.1	8.0981
8401.2	6.5723
8401.3	4.436
8401.4	4.436
8401.5	-2.583
8401.6	-3.4985
8401.7	-4.4141
8401.8	-6.2451
8401.9	-6.2451
8402	-6.8555
8402.1	-2.583
8402.2	-2.8882
8402.3	2.605
8402.4	1.6895
8402.5	12.981
8402.6	8.7085
8402.7	6.8774
8402.8	4.1309
8402.9	3.2153
8403	7.4878
8403.1	11.15
8403.2	11.455
8403.3	9.0137
8403.4	5.3516
8403.5	-39.204
8403.6	-38.899
8403.7	-39.814
8403.8	-39.509
8403.9	-38.289
8404	-34.321
8404.1	-30.049
8404.2	-36.458
8404.3	-37.068
8404.4	-30.659
8404.5	-77.351
8404.6	-78.267
8404.7	-70.332
8404.8	-74.91
8404.9	-79.487
8405	-74.91
8405.1	-70.942
8405.2	-74.299
8405.3	-79.182
8405.4	-77.961
8405.5	-65.754
8405.6	-63.618
8405.7	-63.008
8405.8	-63.008
8405.9	-66.06
8406	-69.416
8406.1	-69.416
8406.2	-66.06
8406.3	-67.28
8406.4	-66.06
8406.5	-69.722
8406.6	-66.67
8406.7	-67.891
8406.8	-66.67
8406.9	-66.975
8407	-68.501
8407.1	-72.773
8407.2	-72.773
8407.3	-73.384
8407.4	-77.351
8407.5	-72.468
8407.6	-70.637
8407.7	-71.248
8407.8	-71.858
8407.9	-72.468
8408	-71.248
8408.1	-71.553
8408.2	-70.942
8408.3	-70.332
8408.4	-69.416
8408.5	-75.215
8408.6	-73.689
8408.7	-73.994
8408.8	-74.91
8408.9	-73.384
8409	-73.994
8409.1	-73.689
8409.2	-74.604
8409.3	-74.604
8409.4	-75.825
8409.5	-69.722
8409.6	-71.858
8409.7	-69.111
8409.8	-64.534
8409.9	-63.618
8410	-63.923
8410.1	-60.261
8410.2	-65.144
8410.3	-67.28
8410.4	-67.585
8410.5	-74.299
8410.6	-75.52
8410.7	-74.91
8410.8	-72.468
8410.9	-68.806
8411	-65.449
8411.1	-68.196
8411.2	-71.248
8411.3	-73.994
8411.4	-75.825
8411.5	-68.196
8411.6	-61.482
8411.7	-61.787
8411.8	-63.618
8411.9	-64.839
8412	-66.975
8412.1	-63.313
8412.2	-62.703
8412.3	-63.618
8412.4	-68.501
8412.5	-78.877
8412.6	-70.637
8412.7	-77.046
8412.8	-77.961
8412.9	-70.637
8413	-78.267
8413.1	-78.267
8413.2	-74.604
8413.3	-69.416
8413.4	-77.046
8413.5	-36.152
8413.6	-34.016
8413.7	-29.744
8413.8	-29.744
8413.9	-35.542
8414	-34.932
8414.1	-36.152
8414.2	-36.458
8414.3	-33.711
8414.4	-30.049
8414.5	11.76
8414.6	11.76
8414.7	11.455
8414.8	9.9292
8414.9	7.1826
8415	4.436
8415.1	2.605
8415.2	4.436
8415.3	3.2153
8415.4	6.8774
8415.5	-3.4985
8415.6	-4.7192
8415.7	-0.75195
8415.8	-0.44678
8415.9	-0.44678
8416	0.46875
8416.1	1.6895
8416.2	2.2998
8416.3	3.5205
8416.4	2.9102
8416.5	8.0981
8416.6	9.0137
8416.7	6.8774
8416.8	8.0981
8416.9	8.4033
8417	9.0137
8417.1	8.0981
8417.2	7.1826
8417.3	7.1826
8417.4	9.0137
8417.5	5.3516
8417.6	2.9102
8417.7	2.2998
8417.8	-0.75195
8417.9	-1.9727
8418	-0.75195
8418.1	-0.75195
8418.2	-2.8882
8418.3	-2.2778
8418.4	-4.7192
8418.5	-1.6675
8418.6	-1.9727
8418.7	1.6895
8418.8	6.5723
8418.9	9.624
8419	4.436
8419.1	2.9102
8419.2	-0.44678
8419.3	-3.1934
8419.4	-3.4985
8419.5	0.16357
8419.6	4.436
8419.7	5.6567
8419.8	1.9946
8419.9	-1.6675
8420	-5.3296
8420.1	-3.8037
8420.2	-1.9727
8420.3	-1.3623
8420.4	-1.0571
8420.5	-1.0571
8420.6	-3.1934
8420.7	-2.2778
8420.8	1.0791
8420.9	5.3516
8421	-1.9727
8421.1	2.605
8421.2	2.605
8421.3	-4.1089
8421.4	1.3843
8421.5	5.9619
8421.6	-1.9727
8421.7	-1.9727
8421.8	1.6895
8421.9	4.7412
8422	2.2998
8422.1	-2.583
8422.2	-2.8882
8422.3	0.16357
8422.4	2.2998
8422.5	7.1826
8422.6	5.9619
8422.7	3.8257
8422.8	-0.1416
8422.9	-1.0571
8423	-3.1934
8423.1	-0.75195
8423.2	-0.75195
8423.3	0.77393
8423.4	0.16357
8423.5	2.605
8423.6	4.1309
8423.7	6.8774
8423.8	6.5723
8423.9	6.2671
8424	4.436
8424.1	5.3516
8424.2	2.9102
8424.3	1.6895
8424.4	0.46875
8424.5	-0.44678
8424.6	-1.3623
8424.7	-0.75195
8424.8	-1.6675
8424.9	-3.1934
8425	-2.2778
8425.1	-2.583
8425.2	-4.7192
8425.3	-1.9727
8425.4	-2.8882
8425.5	-2.2778
8425.6	-0.1416
8425.7	0.46875
8425.8	0.16357
8425.9	0.77393
8426	1.6895
8426.1	2.2998
8426.2	5.3516
8426.3	5.3516
8426.4	5.9619
8426.5	8.4033
8426.6	2.605
8426.7	1.3843
8426.8	-0.75195
8426.9	-1.6675
8427	-2.2778
8427.1	-1.9727
8427.2	-1.9727
8427.3	2.605
8427.4	4.1309
8427.5	5.6567
8427.6	4.436
8427.7	1.3843
8427.8	-1.6675
8427.9	-2.583
8428	-2.2778
8428.1	5.0464
8428.2	5.6567
8428.3	2.2998
8428.4	-0.75195
8428.5	-1.6675
8428.6	-2.583
8428.7	-2.2778
8428.8	-1.3623
8428.9	0.46875
8429	3.8257
8429.1	2.9102
8429.2	-4.1089
8429.3	1.9946
8429.4	5.9619
8429.5	-2.583
8429.6	1.0791
8429.7	3.5205
8429.8	-0.75195
8429.9	-0.75195
8430	5.3516
8430.1	2.9102
8430.2	-2.583
8430.3	-2.8882
8430.4	2.2998
8430.5	5.3516
8430.6	3.8257
8430.7	1.9946
8430.8	-2.8882
8430.9	-3.4985
8431	-2.2778
8431.1	-0.44678
8431.2	2.2998
8431.3	5.9619
8431.4	5.0464
8431.5	5.6567
8431.6	3.5205
8431.7	-0.75195
8431.8	-1.3623
8431.9	-2.8882
8432	-2.583
8432.1	-3.1934
8432.2	-0.75195
8432.3	-1.6675
8432.4	1.0791
8432.5	-0.1416
8432.6	1.0791
8432.7	2.2998
8432.8	3.8257
8432.9	2.605
8433	5.3516
8433.1	5.3516
8433.2	6.8774
8433.3	5.9619
8433.4	5.0464
8433.5	6.2671
8433.6	7.1826
8433.7	6.2671
8433.8	7.793
8433.9	5.9619
8434	5.9619
8434.1	4.7412
8434.2	7.4878
8434.3	2.9102
8434.4	3.5205
8434.5	2.9102
8434.6	1.3843
8434.7	-1.3623
8434.8	-1.3623
8434.9	-2.583
8435	-3.8037
8435.1	-1.3623
8435.2	-1.9727
8435.3	-0.44678
8435.4	1.3843
8435.5	5.0464
8435.6	6.8774
8435.7	4.436
8435.8	3.2153
8435.9	-0.44678
8436	-3.4985
8436.1	-2.2778
8436.2	-0.44678
8436.3	1.9946
8436.4	5.9619
8436.5	5.3516
8436.6	0.16357
8436.7	-3.1934
8436.8	-4.4141
8436.9	-3.1934
8437	-1.9727
8437.1	-0.75195
8437.2	-1.3623
8437.3	-1.9727
8437.4	0.16357
8437.5	4.436
8437.6	-1.3623
8437.7	-1.6675
8437.8	5.6567
8437.9	-0.1416
8438	-0.44678
8438.1	3.8257
8438.2	1.0791
8438.3	-4.1089
8438.4	-0.44678
8438.5	4.7412
8438.6	6.2671
8438.7	-2.583
8438.8	-1.3623
8438.9	-3.1934
8439	0.77393
8439.1	4.7412
8439.2	7.1826
8439.3	3.8257
8439.4	1.0791
8439.5	-1.9727
8439.6	-2.2778
8439.7	-3.4985
8439.8	-0.1416
8439.9	-1.0571
8440	1.0791
8440.1	1.6895
8440.2	5.6567
8440.3	4.436
8440.4	5.9619
8440.5	5.9619
8440.6	5.9619
8440.7	3.8257
8440.8	1.6895
8440.9	-0.44678
8441	-1.3623
8441.1	-2.2778
8441.2	0.16357
8441.3	-2.2778
8441.4	-2.583
8441.5	-2.8882
8441.6	-1.6675
8441.7	-1.9727
8441.8	-4.1089
8441.9	-2.8882
8442	-3.4985
8442.1	-1.0571
8442.2	-2.2778
8442.3	-1.6675
8442.4	-1.9727
8442.5	-2.583
8442.6	0.16357
8442.7	1.9946
8442.8	3.5205
8442.9	4.436
8443	5.3516
8443.1	5.6567
8443.2	5.6567
8443.3	4.436
8443.4	1.9946
8443.5	1.9946
8443.6	0.46875
8443.7	-1.9727
8443.8	-4.7192
8443.9	-2.583
8444	-0.44678
8444.1	5.6567
8444.2	5.9619
8444.3	6.2671
8444.4	0.16357
8444.5	-2.2778
8444.6	-3.8037
8444.7	-1.0571
8444.8	3.2153
8444.9	6.2671
8445	5.9619
8445.1	0.16357
8445.2	-2.8882
8445.3	-3.4985
8445.4	-2.583
8445.5	-0.1416
8445.6	3.2153
8445.7	5.6567
8445.8	-0.1416
8445.9	-2.2778
8446	1.9946
8446.1	2.9102
8446.2	-1.9727
8446.3	4.7412
8446.4	1.0791
8446.5	-1.0571
8446.6	0.46875
8446.7	5.3516
8446.8	1.3843
8446.9	-0.75195
8447	-1.3623
8447.1	1.3843
8447.2	3.8257
8447.3	5.3516
8447.4	3.2153
8447.5	-1.0571
8447.6	-3.1934
8447.7	-1.3623
8447.8	-1.3623
8447.9	-0.75195
8448	1.6895
8448.1	3.5205
8448.2	5.9619
8448.3	6.8774
8448.4	5.0464
8448.5	3.5205
8448.6	-1.3623
8448.7	-0.44678
8448.8	-1.3623
8448.9	-2.583
8449	-2.2778
8449.1	-2.583
8449.2	-1.3623
8449.3	-2.2778
8449.4	-1.0571
8449.5	-1.0571
8449.6	-1.6675
8449.7	-0.1416
8449.8	1.9946
8449.9	0.46875
8450	-1.0571
8450.1	0.77393
8450.2	0.46875
8450.3	0.16357
8450.4	0.46875
8450.5	0.77393
8450.6	-0.44678
8450.7	-0.1416
8450.8	-2.583
8450.9	-1.0571
8451	-2.583
8451.1	-2.583
8451.2	-1.6675
8451.3	-2.2778
8451.4	-3.8037
8451.5	-1.0571
8451.6	1.0791
8451.7	3.5205
8451.8	5.3516
8451.9	6.2671
8452	5.9619
8452.1	1.6895
8452.2	-1.0571
8452.3	-3.4985
8452.4	-3.4985
8452.5	-0.75195
8452.6	2.2998
8452.7	4.436
8452.8	5.9619
8452.9	2.2998
8453	-1.9727
8453.1	-3.1934
8453.2	-2.2778
8453.3	3.5205
8453.4	6.8774
8453.5	5.6567
8453.6	2.605
8453.7	4.7412
8453.8	4.7412
8453.9	5.3516
8454	1.0791
8454.1	-1.0571
8454.2	-1.0571
8454.3	5.3516
8454.4	-0.75195
8454.5	-0.44678
8454.6	5.0464
8454.7	-3.4985
8454.8	0.16357
8454.9	5.0464
8455	3.2153
8455.1	-2.8882
8455.2	-1.0571
8455.3	1.6895
8455.4	4.7412
8455.5	4.1309
8455.6	-1.0571
8455.7	-1.6675
8455.8	-3.1934
8455.9	-0.1416
8456	2.9102
8456.1	3.5205
8456.2	5.6567
8456.3	5.9619
8456.4	3.2153
8456.5	-0.44678
8456.6	-2.583
8456.7	-2.2778
8456.8	-3.1934
8456.9	-1.6675
8457	-1.0571
8457.1	-1.3623
8457.2	-0.1416
8457.3	0.77393
8457.4	0.77393
8457.5	1.9946
8457.6	3.8257
8457.7	5.0464
8457.8	5.0464
8457.9	5.3516
8458	5.3516
8458.1	6.2671
8458.2	5.9619
8458.3	5.6567
8458.4	6.5723
8458.5	5.6567
8458.6	4.7412
8458.7	7.793
8458.8	7.4878
8458.9	5.3516
8459	6.2671
8459.1	7.793
8459.2	5.0464
8459.3	5.0464
8459.4	3.2153
8459.5	1.3843
8459.6	1.3843
8459.7	-0.1416
8459.8	-1.0571
8459.9	-2.583
8460	-2.583
8460.1	-2.8882
8460.2	-1.6675
8460.3	-1.0571
8460.4	3.8257
8460.5	6.2671
8460.6	6.8774
8460.7	5.3516
8460.8	0.46875
8460.9	-3.1934
8461	-3.4985
8461.1	-1.3623
8461.2	1.6895
8461.3	5.3516
8461.4	5.3516
8461.5	2.2998
8461.6	-1.0571
8461.7	-5.0244
8461.8	-1.9727
8461.9	1.9946
8462	3.2153
8462.1	1.3843
8462.2	-3.8037
8462.3	-3.8037
8462.4	1.6895
8462.5	5.0464
8462.6	-1.3623
8462.7	0.77393
8462.8	6.5723
8462.9	-2.2778
8463	-1.6675
8463.1	7.1826
8463.2	0.16357
8463.3	-2.8882
8463.4	3.5205
8463.5	5.0464
8463.6	1.6895
8463.7	-1.6675
8463.8	-3.4985
8463.9	0.46875
8464	3.5205
8464.1	6.2671
8464.2	4.436
8464.3	-0.75195
8464.4	-3.1934
8464.5	-2.2778
8464.6	-4.1089
8464.7	-1.3623
8464.8	1.0791
8464.9	4.1309
8465	2.2998
8465.1	6.5723
8465.2	6.2671
8465.3	5.0464
8465.4	4.436
8465.5	3.5205
8465.6	-0.44678
8465.7	-1.6675
8465.8	-0.44678
8465.9	-2.583
8466	-3.4985
8466.1	-3.1934
8466.2	-2.8882
8466.3	-2.8882
8466.4	-2.8882
8466.5	-1.9727
8466.6	-3.4985
8466.7	-1.3623
8466.8	-3.4985
8466.9	0.16357
8467	0.16357
8467.1	-3.1934
8467.2	-0.44678
8467.3	-1.9727
8467.4	-2.8882
8467.5	-1.0571
8467.6	-3.8037
8467.7	-1.9727
8467.8	-3.4985
8467.9	-3.8037
8468	-2.2778
8468.1	-0.44678
8468.2	-0.75195
8468.3	3.5205
8468.4	5.0464
8468.5	5.9619
8468.6	5.6567
8468.7	4.1309
8468.8	0.77393
8468.9	-0.75195
8469	-3.8037
8469.1	-2.583
8469.2	-2.2778
8469.3	1.0791
8469.4	5.3516
8469.5	5.9619
8469.6	2.605
8469.7	-1.9727
8469.8	-1.6675
8469.9	-3.1934
8470	1.9946
8470.1	4.436
8470.2	5.9619
8470.3	2.605
8470.4	5.3516
8470.5	4.7412
8470.6	4.436
8470.7	-2.8882
8470.8	-2.2778
8470.9	2.9102
8471	3.2153
8471.1	-3.1934
8471.2	2.605
8471.3	2.605
8471.4	-1.3623
8471.5	2.2998
8471.6	3.2153
8471.7	-2.2778
8471.8	-3.8037
8471.9	3.8257
8472	6.5723
8472.1	0.46875
8472.2	-2.2778
8472.3	-2.2778
8472.4	-0.75195
8472.5	0.46875
8472.6	5.9619
8472.7	6.5723
8472.8	3.5205
8472.9	-0.44678
8473	-2.2778
8473.1	-1.6675
8473.2	-3.4985
8473.3	-2.2778
8473.4	1.0791
8473.5	2.605
8473.6	3.2153
8473.7	5.0464
8473.8	5.6567
8473.9	5.0464
8474	5.6567
8474.1	3.8257
8474.2	3.5205
8474.3	0.77393
8474.4	-1.6675
8474.5	-2.2778
8474.6	-1.6675
8474.7	-2.2778
8474.8	-1.6675
8474.9	-2.583
8475	-3.8037
8475.1	-2.8882
8475.2	-2.8882
8475.3	-3.8037
8475.4	-3.8037
8475.5	0.46875
8475.6	-2.583
8475.7	-2.8882
8475.8	-4.4141
8475.9	-4.4141
8476	-3.8037
8476.1	-2.583
8476.2	-0.44678
8476.3	1.6895
8476.4	0.16357
8476.5	2.2998
8476.6	3.8257
8476.7	5.6567
8476.8	5.3516
8476.9	6.2671
8477	3.5205
8477.1	2.2998
8477.2	-2.8882
8477.3	-2.2778
8477.4	-4.1089
8477.5	-1.9727
8477.6	1.0791
8477.7	5.3516
8477.8	7.1826
8477.9	3.2153
8478	1.6895
8478.1	-3.4985
8478.2	-4.4141
8478.3	-0.44678
8478.4	5.6567
8478.5	7.4878
8478.6	4.436
8478.7	6.5723
8478.8	5.9619
8478.9	4.1309
8479	-1.9727
8479.1	-1.3623
8479.2	1.9946
8479.3	4.436
8479.4	-4.1089
8479.5	1.6895
8479.6	4.7412
8479.7	-4.1089
8479.8	2.2998
8479.9	6.5723
8480	-1.3623
8480.1	-3.1934
8480.2	1.6895
8480.3	5.3516
8480.4	5.6567
8480.5	-0.75195
8480.6	-2.8882
8480.7	-2.8882
8480.8	1.6895
8480.9	2.9102
8481	5.0464
8481.1	4.436
8481.2	2.9102
8481.3	0.16357
8481.4	-1.9727
8481.5	-4.4141
8481.6	-1.3623
8481.7	-1.6675
8481.8	-0.1416
8481.9	1.9946
8482	4.1309
8482.1	4.1309
8482.2	5.6567
8482.3	5.9619
8482.4	4.436
8482.5	4.436
8482.6	2.9102
8482.7	3.2153
8482.8	1.3843
8482.9	-0.44678
8483	-2.2778
8483.1	-3.1934
8483.2	-2.8882
8483.3	-2.2778
8483.4	-1.3623
8483.5	-1.0571
8483.6	-2.2778
8483.7	-2.8882
8483.8	-3.4985
8483.9	-3.1934
8484	-3.8037
8484.1	-2.2778
8484.2	-2.2778
8484.3	-1.3623
8484.4	-1.3623
8484.5	-0.44678
8484.6	-0.1416
8484.7	1.3843
8484.8	4.436
8484.9	5.9619
8485	5.6567
8485.1	8.0981
8485.2	2.2998
8485.3	1.3843
8485.4	-2.2778
8485.5	-1.3623
8485.6	-2.2778
8485.7	-3.8037
8485.8	-2.2778
8485.9	3.8257
8486	5.6567
8486.1	6.2671
8486.2	1.6895
8486.3	-0.44678
8486.4	-4.1089
8486.5	-2.583
8486.6	0.77393
8486.7	5.9619
8486.8	3.2153
8486.9	4.7412
8487	3.8257
8487.1	3.5205
8487.2	4.7412
8487.3	4.436
8487.4	-1.3623
8487.5	-4.4141
8487.6	2.605
8487.7	5.3516
8487.8	-2.2778
8487.9	1.9946
8488	3.5205
8488.1	-4.4141
8488.2	0.16357
8488.3	5.6567
8488.4	0.16357
8488.5	-1.9727
8488.6	0.77393
8488.7	2.2998
8488.8	5.9619
8488.9	1.6895
8489	-2.583
8489.1	-1.9727
8489.2	0.77393
8489.3	1.6895
8489.4	2.2998
8489.5	5.9619
8489.6	5.9619
8489.7	4.436
8489.8	1.6895
8489.9	-1.3623
8490	-2.583
8490.1	-2.583
8490.2	-2.8882
8490.3	-2.2778
8490.4	-1.0571
8490.5	-0.44678
8490.6	1.0791
8490.7	3.5205
8490.8	1.6895
8490.9	1.9946
8491	4.436
8491.1	4.7412
8491.2	7.1826
8491.3	5.9619
8491.4	5.0464
8491.5	4.436
8491.6	6.5723
8491.7	5.3516
8491.8	6.8774
8491.9	2.9102
8492	6.5723
8492.1	5.9619
8492.2	6.5723
8492.3	4.436
8492.4	6.8774
8492.5	4.436
8492.6	7.1826
8492.7	5.9619
8492.8	2.605
8492.9	-1.0571
8493	0.77393
8493.1	-1.9727
8493.2	-1.6675
8493.3	-0.75195
8493.4	-2.2778
8493.5	-1.3623
8493.6	-1.9727
8493.7	0.46875
8493.8	5.9619
8493.9	5.9619
8494	5.9619
8494.1	3.5205
8494.2	0.77393
8494.3	-3.4985
8494.4	-3.1934
8494.5	-1.3623
8494.6	4.1309
8494.7	5.6567
8494.8	3.2153
8494.9	0.46875
8495	-1.0571
8495.1	-3.1934
8495.2	-0.1416
8495.3	0.16357
8495.4	-1.3623
8495.5	-1.6675
8495.6	-0.1416
8495.7	-1.0571
8495.8	6.2671
8495.9	0.46875
8496	-1.6675
8496.1	4.1309
8496.2	1.3843
8496.3	-1.3623
8496.4	2.2998
8496.5	5.3516
8496.6	-2.2778
8496.7	-1.6675
8496.8	5.0464
8496.9	4.7412
8497	1.0791
8497.1	-4.7192
8497.2	-1.9727
8497.3	1.0791
8497.4	2.9102
8497.5	6.5723
8497.6	3.8257
8497.7	0.77393
8497.8	-1.0571
8497.9	-3.4985
8498	-3.8037
8498.1	-2.8882
8498.2	-2.2778
8498.3	-1.0571
8498.4	1.9946
8498.5	4.7412
8498.6	4.7412
8498.7	5.9619
8498.8	5.9619
8498.9	6.2671
8499	3.5205
8499.1	5.0464
8499.2	4.436
8499.3	2.2998
8499.4	-0.1416
8499.5	0.77393
8499.6	-0.75195
8499.7	-1.3623
8499.8	-2.2778
8499.9	-1.3623
8500	-1.3623
8500.1	-1.0571
8500.2	-2.2778
8500.3	-2.583
8500.4	-2.583
8500.5	-2.8882
8500.6	0.46875
8500.7	-1.0571
8500.8	-0.44678
8500.9	0.16357
8501	3.2153
8501.1	2.9102
8501.2	5.9619
8501.3	4.436
8501.4	5.0464
8501.5	5.9619
8501.6	4.1309
8501.7	2.2998
8501.8	-1.0571
8501.9	-3.1934
8502	-3.4985
8502.1	-1.9727
8502.2	-2.8882
8502.3	4.7412
8502.4	5.9619
8502.5	4.7412
8502.6	1.6895
8502.7	-1.3623
8502.8	-2.8882
8502.9	-3.4985
8503	0.77393
8503.1	7.1826
8503.2	5.9619
8503.3	1.3843
8503.4	-3.4985
8503.5	-3.8037
8503.6	-2.8882
8503.7	-3.4985
8503.8	-3.4985
8503.9	-2.8882
8504	-1.3623
8504.1	4.436
8504.2	2.9102
8504.3	-1.3623
8504.4	1.9946
8504.5	3.5205
8504.6	-2.8882
8504.7	2.9102
8504.8	3.8257
8504.9	-1.9727
8505	0.46875
8505.1	6.2671
8505.2	2.9102
8505.3	-2.2778
8505.4	-2.8882
8505.5	-0.1416
8505.6	4.1309
8505.7	6.8774
8505.8	2.605
8505.9	-0.75195
8506	-2.8882
8506.1	-3.4985
8506.2	-0.75195
8506.3	0.77393
8506.4	2.9102
8506.5	5.9619
8506.6	6.5723
8506.7	6.2671
8506.8	4.1309
8506.9	2.9102
8507	-1.3623
8507.1	-1.3623
8507.2	-4.4141
8507.3	-0.75195
8507.4	-2.8882
8507.5	-3.8037
8507.6	-2.583
8507.7	-0.44678
8507.8	-0.44678
8507.9	-1.6675
8508	-0.1416
8508.1	1.0791
8508.2	-0.1416
8508.3	0.16357
8508.4	1.0791
8508.5	1.6895
8508.6	2.2998
8508.7	3.5205
8508.8	3.2153
8508.9	1.3843
8509	2.2998
8509.1	1.6895
8509.2	1.0791
8509.3	-0.1416
8509.4	0.77393
8509.5	-0.75195
8509.6	-1.3623
8509.7	-3.1934
8509.8	-2.2778
8509.9	-3.4985
8510	-3.1934
8510.1	-1.3623
8510.2	3.5205
8510.3	3.5205
8510.4	7.1826
8510.5	5.0464
8510.6	4.1309
8510.7	1.0791
8510.8	-0.75195
8510.9	-4.4141
8511	-1.3623
8511.1	-1.6675
8511.2	3.2153
8511.3	6.8774
8511.4	5.9619
8511.5	0.46875
8511.6	-2.583
8511.7	-2.8882
8511.8	-0.44678
8511.9	2.2998
8512	2.9102
8512.1	2.9102
8512.2	0.46875
8512.3	-2.8882
8512.4	-0.1416
8512.5	3.5205
8512.6	1.3843
8512.7	-2.583
8512.8	3.8257
8512.9	3.2153
8513	-2.583
8513.1	2.605
8513.2	5.3516
8513.3	-3.4985
8513.4	-1.3623
8513.5	4.7412
8513.6	5.3516
8513.7	1.9946
8513.8	-1.9727
8513.9	-2.583
8514	0.46875
8514.1	3.2153
8514.2	5.9619
8514.3	4.7412
8514.4	1.6895
8514.5	-1.0571
8514.6	-3.1934
8514.7	-3.1934
8514.8	-3.4985
8514.9	-0.1416
8515	1.0791
8515.1	3.8257
8515.2	2.605
8515.3	8.0981
8515.4	4.436
8515.5	5.6567
8515.6	4.1309
8515.7	3.5205
8515.8	3.5205
8515.9	1.6895
8516	0.77393
8516.1	-1.3623
8516.2	-2.583
8516.3	-3.1934
8516.4	-2.8882
8516.5	-1.9727
8516.6	-4.7192
8516.7	-2.583
8516.8	-5.0244
8516.9	-3.4985
8517	-1.9727
8517.1	-3.1934
8517.2	-3.1934
8517.3	-2.8882
8517.4	-3.8037
8517.5	-2.8882
8517.6	-0.44678
8517.7	-2.8882
8517.8	-1.0571
8517.9	-0.1416
8518	2.2998
8518.1	4.1309
8518.2	3.5205
8518.3	6.2671
8518.4	6.5723
8518.5	3.5205
8518.6	1.9946
8518.7	-0.75195
8518.8	-1.6675
8518.9	-4.4141
8519	-3.4985
8519.1	-2.8882
8519.2	5.9619
8519.3	6.2671
8519.4	3.8257
8519.5	2.2998
8519.6	-1.3623
8519.7	-4.1089
8519.8	-0.44678
8519.9	4.1309
8520	5.6567
8520.1	2.2998
8520.2	0.46875
8520.3	0.77393
8520.4	-1.3623
8520.5	1.6895
8520.6	2.9102
8520.7	4.436
8520.8	-2.8882
8520.9	-2.583
8521	5.3516
8521.1	0.77393
8521.2	-1.9727
8521.3	4.1309
8521.4	1.6895
8521.5	-3.8037
8521.6	1.6895
8521.7	4.436
8521.8	-1.3623
8521.9	-1.3623
8522	-0.1416
8522.1	5.0464
8522.2	3.5205
8522.3	0.16357
8522.4	-3.1934
8522.5	-1.3623
8522.6	-1.3623
8522.7	1.6895
8522.8	3.2153
8522.9	6.8774
8523	6.2671
8523.1	4.436
8523.2	0.77393
8523.3	-1.6675
8523.4	-3.8037
8523.5	-1.6675
8523.6	-4.4141
8523.7	-1.0571
8523.8	-2.2778
8523.9	1.6895
8524	1.6895
8524.1	1.6895
8524.2	2.2998
8524.3	3.8257
8524.4	5.0464
8524.5	5.9619
8524.6	7.4878
8524.7	6.8774
8524.8	5.3516
8524.9	5.3516
8525	4.7412
8525.1	5.3516
8525.2	5.3516
8525.3	5.6567
8525.4	5.3516
8525.5	6.2671
8525.6	4.1309
8525.7	4.7412
8525.8	5.0464
8525.9	6.8774
8526	6.2671
8526.1	6.8774
8526.2	3.8257
8526.3	2.605
8526.4	0.77393
8526.5	0.77393
8526.6	-0.44678
8526.7	-1.0571
8526.8	-1.0571
8526.9	-4.7192
8527	-2.2778
8527.1	-1.3623
8527.2	1.9946
8527.3	4.7412
8527.4	6.5723
8527.5	6.2671
8527.6	0.77393
8527.7	-0.75195
8527.8	-3.1934
8527.9	-2.583
8528	-1.0571
8528.1	5.9619
8528.2	5.9619
8528.3	1.9946
8528.4	0.77393
8528.5	-3.1934
8528.6	-3.4985
8528.7	-4.1089
8528.8	-1.0571
8528.9	0.16357
8529	2.9102
8529.1	4.436
8529.2	-1.3623
8529.3	-0.75195
8529.4	4.1309
8529.5	-1.0571
8529.6	-0.1416
8529.7	4.1309
8529.8	1.3843
8529.9	-1.9727
8530	1.6895
8530.1	6.2671
8530.2	0.16357
8530.3	-0.75195
8530.4	-0.75195
8530.5	-0.44678
8530.6	5.3516
8530.7	5.3516
8530.8	1.6895
8530.9	-1.3623
8531	-2.2778
8531.1	-2.8882
8531.2	-0.1416
8531.3	-0.75195
8531.4	2.2998
8531.5	2.2998
8531.6	5.9619
8531.7	5.6567
8531.8	5.0464
8531.9	4.1309
8532	1.3843
8532.1	-2.2778
8532.2	-0.44678
8532.3	-2.583
8532.4	-4.1089
8532.5	-1.6675
8532.6	-1.9727
8532.7	-3.8037
8532.8	-1.9727
8532.9	-3.1934
8533	-1.0571
8533.1	-1.9727
8533.2	0.16357
8533.3	-1.0571
8533.4	-0.75195
8533.5	-0.1416
8533.6	-1.0571
8533.7	-0.75195
8533.8	-1.3623
8533.9	-0.1416
8534	-1.0571
8534.1	-1.6675
8534.2	-3.4985
8534.3	-2.583
8534.4	-4.4141
8534.5	-2.8882
8534.6	-3.4985
8534.7	-1.3623
8534.8	0.16357
8534.9	0.46875
8535	4.1309
8535.1	5.0464
8535.2	5.9619
8535.3	5.0464
8535.4	1.9946
8535.5	-0.44678
8535.6	-2.2778
8535.7	-4.1089
8535.8	-2.2778
8535.9	-0.44678
8536	4.436
8536.1	7.1826
8536.2	2.2998
8536.3	-0.44678
8536.4	-3.8037
8536.5	-3.4985
8536.6	1.6895
8536.7	4.1309
8536.8	6.8774
8536.9	3.5205
8537	2.9102
8537.1	1.9946
8537.2	3.2153
8537.3	4.436
8537.4	0.77393
8537.5	-1.6675
8537.6	2.2998
8537.7	5.3516
8537.8	-3.8037
8537.9	1.3843
8538	3.5205
8538.1	-1.9727
8538.2	1.3843
8538.3	5.3516
8538.4	1.0791
8538.5	-2.8882
8538.6	-0.75195
8538.7	2.605
8538.8	4.7412
8538.9	2.2998
8539	-0.75195
8539.1	-4.7192
8539.2	-0.1416
8539.3	0.46875
8539.4	2.9102
8539.5	5.6567
8539.6	7.4878
8539.7	3.8257
8539.8	2.2998
8539.9	-0.44678
8540	-2.8882
8540.1	-3.4985
8540.2	-1.0571
8540.3	-3.1934
8540.4	-1.9727
8540.5	-1.3623
8540.6	-0.75195
8540.7	1.6895
8540.8	3.5205
8540.9	3.2153
8541	4.1309
8541.1	4.7412
8541.2	5.3516
8541.3	5.9619
8541.4	6.2671
8541.5	6.5723
8541.6	4.7412
8541.7	4.436
8541.8	4.7412
8541.9	5.0464
8542	5.3516
8542.1	7.793
8542.2	5.0464
8542.3	6.2671
8542.4	5.0464
8542.5	6.8774
8542.6	4.1309
8542.7	6.8774
8542.8	4.436
8542.9	1.6895
8543	2.2998
8543.1	0.46875
8543.2	-1.9727
8543.3	-1.3623
8543.4	-2.583
8543.5	-4.4141
8543.6	-2.2778
8543.7	-1.0571
8543.8	3.8257
8543.9	5.3516
8544	5.6567
8544.1	5.0464
8544.2	0.46875
8544.3	-3.4985
8544.4	-4.1089
8544.5	-1.6675
8544.6	1.3843
8544.7	5.9619
8544.8	5.6567
8544.9	1.6895
8545	-1.3623
8545.1	-2.2778
8545.2	-1.9727
8545.3	-0.75195
8545.4	-2.8882
8545.5	-2.583
8545.6	-2.583
8545.7	-0.1416
8545.8	5.0464
8545.9	-0.1416
8546	-1.0571
8546.1	3.5205
8546.2	-1.0571
8546.3	-1.0571
8546.4	5.3516
8546.5	-0.1416
8546.6	-2.2778
8546.7	0.77393
8546.8	5.6567
8546.9	3.2153
8547	-1.9727
8547.1	-2.8882
8547.2	1.6895
8547.3	4.1309
8547.4	7.4878
8547.5	3.5205
8547.6	-0.75195
8547.7	-2.8882
8547.8	-4.1089
8547.9	-2.2778
8548	-1.3623
8548.1	1.6895
8548.2	5.0464
8548.3	4.436
8548.4	5.9619
8548.5	5.6567
8548.6	3.5205
8548.7	0.77393
8548.8	-0.1416
8548.9	-1.3623
8549	-2.2778
8549.1	-3.1934
8549.2	-0.75195
8549.3	-2.2778
8549.4	-5.3296
8549.5	-1.9727
8549.6	0.16357
8549.7	-0.44678
8549.8	0.16357
8549.9	-0.1416
8550	-0.44678
8550.1	-0.75195
8550.2	1.6895
8550.3	0.77393
8550.4	1.6895
8550.5	-0.44678
8550.6	2.2998
8550.7	1.0791
8550.8	-0.75195
8550.9	-1.9727
8551	0.16357
8551.1	-0.75195
8551.2	-1.9727
8551.3	-1.3623
8551.4	-4.1089
8551.5	-4.1089
8551.6	-2.2778
8551.7	-2.2778
8551.8	1.0791
8551.9	3.8257
8552	5.9619
8552.1	8.7085
8552.2	2.2998
8552.3	0.16357
8552.4	-1.0571
8552.5	-2.2778
8552.6	-3.4985
8552.7	-1.9727
8552.8	3.2153
8552.9	5.3516
8553	4.7412
8553.1	1.9946
8553.2	-1.6675
8553.3	-2.8882
8553.4	-1.9727
8553.5	1.9946
8553.6	3.5205
8553.7	3.2153
8553.8	4.436
8553.9	3.8257
8554	-1.9727
8554.1	-2.583
8554.2	0.16357
8554.3	1.6895
8554.4	-1.9727
8554.5	1.9946
8554.6	4.436
8554.7	-3.1934
8554.8	2.2998
8554.9	4.436
8555	-2.8882
8555.1	-1.6675
8555.2	1.3843
8555.3	5.9619
8555.4	0.16357
8555.5	-1.9727
8555.6	-4.7192
8555.7	0.77393
8555.8	3.8257
8555.9	4.1309
8556	4.436
8556.1	1.6895
8556.2	-2.2778
8556.3	-1.6675
8556.4	-1.0571
8556.5	-2.2778
8556.6	1.0791
8556.7	1.6895
8556.8	3.5205
8556.9	5.0464
8557	5.3516
8557.1	4.7412
8557.2	5.0464
8557.3	1.9946
8557.4	1.0791
8557.5	-0.1416
8557.6	-2.8882
8557.7	-1.9727
8557.8	-3.4985
8557.9	-4.1089
8558	-3.8037
8558.1	-3.1934
8558.2	-1.6675
8558.3	-4.1089
8558.4	-2.583
8558.5	-1.9727
8558.6	-3.1934
8558.7	-1.6675
8558.8	-2.583
8558.9	-2.8882
8559	-3.8037
8559.1	-2.2778
8559.2	-2.583
8559.3	-2.8882
8559.4	-4.1089
8559.5	-3.4985
8559.6	-1.9727
8559.7	-1.9727
8559.8	0.77393
8559.9	1.9946
8560	4.1309
8560.1	5.0464
8560.2	5.3516
8560.3	4.436
8560.4	5.0464
8560.5	1.9946
8560.6	-1.3623
8560.7	-2.8882
8560.8	-3.8037
8560.9	-3.1934
8561	1.3843
8561.1	4.7412
8561.2	6.8774
8561.3	3.5205
8561.4	-0.1416
8561.5	-1.9727
8561.6	-4.1089
8561.7	-1.3623
8561.8	4.1309
8561.9	5.9619
8562	6.2671
8562.1	6.8774
8562.2	3.8257
8562.3	-1.3623
8562.4	-2.583
8562.5	0.46875
8562.6	6.5723
8562.7	-1.6675
8562.8	1.0791
8562.9	6.2671
8563	-1.9727
8563.1	-0.75195
8563.2	4.436
8563.3	-0.44678
8563.4	-1.9727
8563.5	2.9102
8563.6	5.9619
8563.7	1.9946
8563.8	-2.2778
8563.9	-1.3623
8564	-1.6675
8564.1	2.2998
8564.2	6.8774
8564.3	4.7412
8564.4	1.9946
8564.5	-1.3623
8564.6	-3.1934
8564.7	-2.8882
8564.8	-1.9727
8564.9	-1.6675
8565	0.77393
8565.1	1.6895
8565.2	3.5205
8565.3	5.6567
8565.4	5.3516
8565.5	5.6567
8565.6	3.8257
8565.7	2.605
8565.8	-0.75195
8565.9	0.16357
8566	-2.583
8566.1	-2.583
8566.2	-2.8882
8566.3	-2.2778
8566.4	-1.9727
8566.5	-4.1089
8566.6	-2.8882
8566.7	-1.9727
8566.8	-1.3623
8566.9	-3.1934
8567	-1.6675
8567.1	-1.9727
8567.2	-2.8882
8567.3	-2.8882
8567.4	-2.2778
8567.5	-4.1089
8567.6	-3.4985
8567.7	-3.1934
8567.8	-1.6675
8567.9	-3.1934
8568	-2.8882
8568.1	-3.1934
8568.2	0.16357
8568.3	0.16357
8568.4	4.436
8568.5	6.8774
8568.6	6.2671
8568.7	4.7412
8568.8	2.9102
8568.9	0.16357
8569	-1.3623
8569.1	-3.8037
8569.2	-2.2778
8569.3	-0.75195
8569.4	3.8257
8569.5	5.6567
8569.6	5.6567
8569.7	1.9946
8569.8	-2.8882
8569.9	-4.7192
8570	-0.75195
8570.1	2.605
8570.2	3.5205
8570.3	3.8257
8570.4	3.8257
8570.5	2.605
8570.6	2.2998
8570.7	-1.9727
8570.8	-1.0571
8570.9	1.6895
8571	2.9102
8571.1	-3.4985
8571.2	-0.44678
8571.3	3.5205
8571.4	-2.2778
8571.5	1.0791
8571.6	5.0464
8571.7	-2.2778
8571.8	-4.1089
8571.9	0.16357
8572	6.2671
8572.1	2.2998
8572.2	-1.0571
8572.3	-3.1934
8572.4	-3.4985
8572.5	-0.44678
8572.6	1.9946
8572.7	6.8774
8572.8	6.5723
8572.9	3.5205
8573	0.16357
8573.1	-1.9727
8573.2	-3.4985
8573.3	-3.1934
8573.4	-0.75195
8573.5	-1.0571
8573.6	0.77393
8573.7	1.0791
8573.8	4.436
8573.9	1.9946
8574	3.5205
8574.1	5.9619
8574.2	5.0464
8574.3	5.6567
8574.4	4.436
8574.5	5.0464
8574.6	2.9102
8574.7	3.2153
8574.8	2.9102
8574.9	3.5205
8575	2.2998
8575.1	1.3843
8575.2	1.0791
8575.3	2.605
8575.4	-0.44678
8575.5	2.9102
8575.6	5.0464
8575.7	4.1309
8575.8	5.9619
8575.9	4.436
8576	4.7412
8576.1	7.1826
8576.2	5.3516
8576.3	6.2671
8576.4	5.0464
8576.5	4.436
8576.6	0.16357
8576.7	0.77393
8576.8	-2.2778
8576.9	-4.4141
8577	-3.4985
8577.1	-2.2778
8577.2	-1.9727
8577.3	2.2998
8577.4	5.0464
8577.5	6.5723
8577.6	2.605
8577.7	1.3843
8577.8	-1.9727
8577.9	-2.8882
8578	-3.8037
8578.1	4.1309
8578.2	6.2671
8578.3	2.9102
8578.4	-0.75195
8578.5	-0.44678
8578.6	-1.3623
8578.7	-4.4141
8578.8	-2.8882
8578.9	-1.0571
8579	3.2153
8579.1	5.6567
8579.2	-1.6675
8579.3	1.6895
8579.4	4.7412
8579.5	-2.583
8579.6	-0.75195
8579.7	5.0464
8579.8	0.16357
8579.9	-1.6675
8580	2.605
8580.1	5.3516
8580.2	-0.1416
8580.3	-3.4985
8580.4	-0.1416
8580.5	-0.44678
8580.6	5.3516
8580.7	7.1826
8580.8	1.0791
8580.9	-0.1416
8581	-3.1934
8581.1	-4.1089
8581.2	-2.583
8581.3	0.16357
8581.4	2.2998
8581.5	4.436
8581.6	5.0464
8581.7	5.6567
8581.8	6.2671
8581.9	4.7412
8582	3.2153
8582.1	-1.0571
8582.2	-1.0571
8582.3	-2.2778
8582.4	-3.1934
8582.5	-3.4985
8582.6	-2.2778
8582.7	-4.4141
8582.8	-2.2778
8582.9	-2.2778
8583	-1.3623
8583.1	-2.2778
8583.2	-1.3623
8583.3	-1.3623
8583.4	-0.44678
8583.5	1.0791
8583.6	-0.75195
8583.7	-0.75195
8583.8	-0.75195
8583.9	-1.9727
8584	-1.9727
8584.1	-3.1934
8584.2	-1.9727
8584.3	-1.6675
8584.4	-3.1934
8584.5	-2.8882
8584.6	-1.9727
8584.7	-2.8882
8584.8	-1.0571
8584.9	1.9946
8585	5.3516
8585.1	5.3516
8585.2	5.9619
8585.3	3.2153
8585.4	1.0791
8585.5	-2.8882
8585.6	-2.8882
8585.7	-2.583
8585.8	-1.0571
8585.9	0.46875
8586	5.6567
8586.1	6.8774
8586.2	0.16357
8586.3	-2.8882
8586.4	-0.44678
8586.5	-2.2778
8586.6	2.9102
8586.7	5.0464
8586.8	4.7412
8586.9	1.6895
8587	0.46875
8587.1	0.16357
8587.2	1.6895
8587.3	4.436
8587.4	3.2153
8587.5	-1.6675
8587.6	-1.3623
8587.7	4.7412
8587.8	-0.75195
8587.9	-1.3623
8588	5.0464
8588.1	-1.0571
8588.2	-0.75195
8588.3	2.2998
8588.4	4.1309
8588.5	-2.2778
8588.6	-1.6675
8588.7	1.3843
8588.8	5.0464
8588.9	4.436
8589	-1.6675
8589.1	-3.8037
8589.2	-2.2778
8589.3	0.46875
8589.4	2.2998
8589.5	5.0464
8589.6	6.8774
8589.7	3.2153
8589.8	4.7412
8589.9	0.16357
8590	-0.75195
8590.1	-3.1934
8590.2	-1.9727
8590.3	-2.8882
8590.4	-1.3623
8590.5	0.16357
8590.6	0.46875
8590.7	1.3843
8590.8	5.0464
8590.9	4.1309
8591	4.7412
8591.1	5.0464
8591.2	5.9619
8591.3	5.6567
8591.4	5.3516
8591.5	4.7412
8591.6	4.7412
8591.7	4.7412
8591.8	3.2153
8591.9	2.9102
8592	5.0464
8592.1	5.0464
8592.2	6.2671
8592.3	5.3516
8592.4	6.2671
8592.5	6.8774
8592.6	6.2671
8592.7	5.3516
8592.8	6.2671
8592.9	5.6567
8593	1.0791
8593.1	3.8257
8593.2	1.9946
8593.3	-0.1416
8593.4	-1.9727
8593.5	-3.4985
8593.6	-2.2778
8593.7	-4.1089
8593.8	-1.6675
8593.9	3.2153
8594	2.2998
8594.1	5.9619
8594.2	5.0464
8594.3	2.2998
8594.4	-1.9727
8594.5	-3.8037
8594.6	-2.2778
8594.7	0.16357
8594.8	3.2153
8594.9	6.2671
8595	3.8257
8595.1	-0.44678
8595.2	-3.4985
8595.3	-3.8037
8595.4	-2.583
8595.5	-1.3623
8595.6	2.2998
8595.7	4.7412
8595.8	3.2153
8595.9	-3.8037
8596	1.3843
8596.1	5.0464
8596.2	-2.583
8596.3	1.9946
8596.4	4.436
8596.5	-0.75195
8596.6	-0.75195
8596.7	4.436
8596.8	3.2153
8596.9	-1.0571
8597	-2.2778
8597.1	1.9946
8597.2	5.9619
8597.3	5.6567
8597.4	1.9946
8597.5	-2.583
8597.6	-3.8037
8597.7	-3.8037
8597.8	0.16357
8597.9	2.9102
8598	4.436
8598.1	3.8257
8598.2	6.2671
8598.3	3.5205
8598.4	1.3843
8598.5	-1.6675
8598.6	-0.44678
8598.7	-1.6675
8598.8	-3.8037
8598.9	-3.4985
8599	-2.2778
8599.1	-3.1934
8599.2	-0.44678
8599.3	2.2998
8599.4	0.77393
8599.5	0.46875
8599.6	0.77393
8599.7	2.2998
8599.8	3.2153
8599.9	2.605
8600	4.436
8600.1	5.0464
8600.2	5.3516
8600.3	3.8257
8600.4	5.6567
8600.5	2.9102
8600.6	4.1309
8600.7	4.7412
8600.8	2.9102
8600.9	3.2153
8601	2.9102
8601.1	0.77393
8601.2	-1.0571
8601.3	0.77393
8601.4	-3.1934
8601.5	-1.3623
8601.6	-3.1934
8601.7	-4.1089
8601.8	-2.8882
8601.9	-1.0571
8602	2.605
8602.1	5.6567
8602.2	7.1826
8602.3	4.7412
8602.4	3.2153
8602.5	-1.3623
8602.6	-3.4985
8602.7	-3.1934
8602.8	-0.75195
8602.9	2.2998
8603	5.6567
8603.1	6.5723
8603.2	-0.1416
8603.3	-3.1934
8603.4	-5.0244
8603.5	-0.1416
8603.6	2.9102
8603.7	4.436
8603.8	1.9946
8603.9	-0.75195
8604	-6.5503
8604.1	-3.8037
8604.2	4.436
8604.3	1.9946
8604.4	-0.44678
8604.5	4.1309
8604.6	-1.9727
8604.7	-2.2778
8604.8	4.1309
8604.9	1.3843
8605	-2.583
8605.1	0.46875
8605.2	4.7412
8605.3	3.8257
8605.4	-2.2778
8605.5	-2.2778
8605.6	-1.0571
8605.7	1.6895
8605.8	7.4878
8605.9	3.2153
8606	-0.1416
8606.1	-1.3623
8606.2	-2.583
8606.3	-2.583
8606.4	-0.75195
8606.5	0.77393
8606.6	1.9946
8606.7	4.7412
8606.8	6.2671
8606.9	6.8774
8607	4.7412
8607.1	3.8257
8607.2	1.0791
8607.3	-0.75195
8607.4	-2.8882
8607.5	-2.2778
8607.6	-3.8037
8607.7	-3.1934
8607.8	-2.2778
8607.9	-2.8882
8608	-3.4985
8608.1	-2.583
8608.2	-1.0571
8608.3	-0.75195
8608.4	-1.6675
8608.5	-1.9727
8608.6	0.77393
8608.7	-1.0571
8608.8	-1.3623
8608.9	-0.44678
8609	-0.44678
8609.1	-1.0571
8609.2	-0.75195
8609.3	-1.3623
8609.4	-2.583
8609.5	-1.6675
8609.6	-2.583
8609.7	-3.1934
8609.8	-2.583
8609.9	-1.6675
8610	-1.0571
8610.1	1.9946
8610.2	3.8257
8610.3	6.2671
8610.4	4.436
8610.5	4.1309
8610.6	1.3843
8610.7	-0.1416
8610.8	-2.2778
8610.9	-2.8882
8611	-1.9727
8611.1	-1.3623
8611.2	5.0464
8611.3	6.2671
8611.4	1.6895
8611.5	0.46875
8611.6	-2.583
8611.7	-1.6675
8611.8	-1.9727
8611.9	3.5205
8612	2.605
8612.1	3.5205
8612.2	-1.6675
8612.3	-2.583
8612.4	0.46875
8612.5	5.0464
8612.6	1.0791
8612.7	-3.1934
8612.8	2.9102
8612.9	2.9102
8613	-1.9727
8613.1	2.605
8613.2	5.3516
8613.3	-2.2778
8613.4	-2.2778
8613.5	5.3516
8613.6	5.0464
8613.7	0.77393
8613.8	-3.8037
8613.9	-2.583
8614	1.3843
8614.1	1.9946
8614.2	5.3516
8614.3	4.7412
8614.4	1.0791
8614.5	-3.1934
8614.6	-4.4141
8614.7	-3.4985
8614.8	-3.1934
8614.9	-0.1416
8615	0.77393
8615.1	4.436
8615.2	5.3516
8615.3	6.5723
8615.4	4.7412
8615.5	4.436
8615.6	3.8257
8615.7	3.5205
8615.8	0.16357
8615.9	1.0791
8616	-1.9727
8616.1	-2.2778
8616.2	-2.8882
8616.3	-2.583
8616.4	-2.2778
8616.5	-3.1934
8616.6	-3.4985
8616.7	-3.4985
8616.8	-1.9727
8616.9	-5.3296
8617	-3.8037
8617.1	-3.8037
8617.2	-2.8882
8617.3	-3.4985
8617.4	-1.3623
8617.5	-4.4141
8617.6	-1.9727
8617.7	-2.8882
8617.8	-1.9727
8617.9	-1.6675
8618	1.6895
8618.1	2.9102
8618.2	5.9619
8618.3	5.9619
8618.4	5.0464
8618.5	5.3516
8618.6	2.2998
8618.7	0.16357
8618.8	-1.9727
8618.9	-2.583
8619	-2.8882
8619.1	-1.6675
8619.2	2.2998
8619.3	4.436
8619.4	5.6567
8619.5	1.9946
8619.6	0.16357
8619.7	-5.0244
8619.8	-2.583
8619.9	0.46875
8620	7.1826
8620.1	5.3516
8620.2	1.9946
8620.3	-0.44678
8620.4	0.46875
8620.5	0.77393
8620.6	3.2153
8620.7	4.436
8620.8	-0.1416
8620.9	-5.0244
8621	0.46875
8621.1	4.436
8621.2	-3.1934
8621.3	2.605
8621.4	2.605
8621.5	-0.75195
8621.6	0.46875
8621.7	5.6567
8621.8	0.16357
8621.9	-3.4985
8622	-1.0571
8622.1	1.0791
8622.2	6.5723
8622.3	3.8257
8622.4	-1.9727
8622.5	-3.1934
8622.6	-1.9727
8622.7	-0.1416
8622.8	1.9946
8622.9	4.436
8623	4.7412
8623.1	3.2153
8623.2	3.2153
8623.3	0.16357
8623.4	-0.75195
8623.5	-2.583
8623.6	-2.2778
8623.7	-4.7192
8623.8	-1.6675
8623.9	-1.0571
8624	-1.3623
8624.1	-0.44678
8624.2	1.6895
8624.3	2.2998
8624.4	3.2153
8624.5	2.9102
8624.6	4.436
8624.7	6.5723
8624.8	5.6567
8624.9	4.1309
8625	6.2671
8625.1	5.3516
8625.2	7.1826
8625.3	5.3516
8625.4	5.9619
8625.5	4.436
8625.6	5.6567
8625.7	5.0464
8625.8	6.8774
8625.9	5.6567
8626	4.1309
8626.1	2.2998
8626.2	1.3843
8626.3	-0.75195
8626.4	0.46875
8626.5	-0.44678
8626.6	-1.0571
8626.7	-2.2778
8626.8	-3.4985
8626.9	-4.4141
8627	-2.2778
8627.1	4.1309
8627.2	7.1826
8627.3	5.3516
8627.4	4.436
8627.5	1.9946
8627.6	-1.6675
8627.7	-6.2451
8627.8	-1.9727
8627.9	1.0791
8628	4.1309
8628.1	6.2671
8628.2	5.0464
8628.3	-1.9727
8628.4	-5.3296
8628.5	-2.583
8628.6	0.46875
8628.7	-0.1416
8628.8	-0.75195
8628.9	-1.6675
8629	-1.3623
8629.1	1.3843
8629.2	2.9102
8629.3	-1.0571
8629.4	1.3843
8629.5	5.3516
8629.6	-2.8882
8629.7	0.16357
8629.8	5.3516
8629.9	-1.9727
8630	-1.6675
8630.1	5.0464
8630.2	2.2998
8630.3	-1.6675
8630.4	-2.8882
8630.5	-2.583
8630.6	1.9946
8630.7	7.4878
8630.8	5.6567
8630.9	1.6895
8631	-2.8882
8631.1	-3.1934
8631.2	-3.1934
8631.3	-2.2778
8631.4	0.77393
8631.5	3.2153
8631.6	3.5205
8631.7	5.0464
8631.8	4.436
8631.9	5.0464
8632	1.3843
8632.1	1.9946
8632.2	-1.0571
8632.3	-0.44678
8632.4	-3.1934
8632.5	-2.2778
8632.6	-4.1089
8632.7	-2.8882
8632.8	-2.8882
8632.9	-1.0571
8633	-2.2778
8633.1	-2.2778
8633.2	-0.44678
8633.3	-1.9727
8633.4	-1.0571
8633.5	0.46875
8633.6	-0.75195
8633.7	0.16357
8633.8	-0.75195
8633.9	-0.75195
8634	-1.3623
8634.1	-0.1416
8634.2	-2.2778
8634.3	0.16357
8634.4	-3.8037
8634.5	-3.1934
8634.6	-3.1934
8634.7	-4.4141
8634.8	-3.1934
8634.9	-0.44678
8635	0.77393
8635.1	4.1309
8635.2	4.436
8635.3	6.5723
8635.4	4.436
8635.5	1.6895
8635.6	1.3843
8635.7	-2.2778
8635.8	-2.583
8635.9	-5.6348
8636	-0.44678
8636.1	4.7412
8636.2	5.3516
8636.3	5.6567
8636.4	1.0791
8636.5	-2.583
8636.6	-4.1089
8636.7	-0.44678
8636.8	2.9102
8636.9	6.2671
8637	4.436
8637.1	6.2671
8637.2	5.0464
8637.3	1.6895
8637.4	-3.1934
8637.5	-2.2778
8637.6	2.605
8637.7	2.605
8637.8	-2.2778
8637.9	2.605
8638	1.0791
8638.1	-2.2778
8638.2	1.9946
8638.3	4.1309
8638.4	-2.8882
8638.5	-1.3623
8638.6	0.77393
8638.7	4.436
8638.8	3.5205
8638.9	-0.75195
8639	-2.8882
8639.1	-1.6675
8639.2	0.77393
8639.3	3.8257
8639.4	5.9619
8639.5	5.0464
8639.6	3.8257
8639.7	-1.0571
8639.8	-2.8882
8639.9	-1.6675
8640	-2.8882
8640.1	-2.583
8640.2	-0.44678
8640.3	1.0791
8640.4	1.9946
8640.5	3.8257
8640.6	5.3516
8640.7	4.7412
8640.8	5.6567
8640.9	5.0464
8641	4.7412
8641.1	3.8257
8641.2	3.8257
8641.3	1.6895
8641.4	4.436
8641.5	-1.0571
8641.6	-0.44678
8641.7	-0.44678
8641.8	-1.3623
8641.9	-1.0571
8642	-1.3623
8642.1	0.16357
8642.2	-1.0571
8642.3	0.77393
8642.4	-0.75195
8642.5	0.77393
8642.6	3.5205
8642.7	3.8257
8642.8	6.2671
8642.9	6.5723
8643	5.9619
8643.1	7.4878
8643.2	4.436
8643.3	2.605
8643.4	0.46875
8643.5	1.6895
8643.6	-1.6675
8643.7	-1.0571
8643.8	-3.8037
8643.9	-2.8882
8644	0.46875
8644.1	2.605
8644.2	7.793
8644.3	5.0464
8644.4	2.2998
8644.5	-1.6675
8644.6	-2.8882
8644.7	-3.4985
8644.8	-0.75195
8644.9	5.9619
8645	6.2671
8645.1	1.9946
8645.2	-1.0571
8645.3	-2.8882
8645.4	-2.2778
8645.5	-2.8882
8645.6	1.6895
8645.7	4.1309
8645.8	5.0464
8645.9	-2.583
8646	0.16357
8646.1	5.3516
8646.2	-3.1934
8646.3	1.6895
8646.4	5.9619
8646.5	-2.583
8646.6	-1.0571
8646.7	4.436
8646.8	2.9102
8646.9	-2.2778
8647	-1.9727
8647.1	1.9946
8647.2	5.6567
8647.3	3.8257
8647.4	1.0791
8647.5	-2.583
8647.6	-2.2778
8647.7	-2.2778
8647.8	-0.75195
8647.9	2.2998
8648	2.2998
8648.1	4.1309
8648.2	3.8257
8648.3	2.605
8648.4	2.605
8648.5	0.77393
8648.6	-3.1934
8648.7	-1.0571
8648.8	-2.2778
8648.9	-3.1934
8649	-1.3623
8649.1	-1.9727
8649.2	-0.1416
8649.3	0.77393
8649.4	1.3843
8649.5	0.46875
8649.6	1.9946
8649.7	2.2998
8649.8	2.605
8649.9	4.7412
8650	2.605
8650.1	4.1309
8650.2	4.436
8650.3	3.2153
8650.4	2.2998
8650.5	4.1309
8650.6	3.5205
8650.7	4.436
8650.8	1.6895
8650.9	0.16357
8651	0.77393
8651.1	0.46875
8651.2	-1.0571
8651.3	-0.1416
8651.4	-2.8882
8651.5	-3.1934
8651.6	-4.1089
8651.7	-2.8882
8651.8	-1.3623
8651.9	0.16357
8652	3.8257
8652.1	6.8774
8652.2	4.7412
8652.3	1.9946
8652.4	0.46875
8652.5	-0.1416
8652.6	-3.8037
8652.7	-1.3623
8652.8	0.16357
8652.9	3.8257
8653	5.6567
8653.1	2.9102
8653.2	-0.44678
8653.3	-2.583
8653.4	-2.2778
8653.5	-0.44678
8653.6	2.605
8653.7	0.16357
8653.8	-1.0571
8653.9	-3.1934
8654	-4.1089
8654.1	-1.3623
8654.2	2.9102
8654.3	2.605
8654.4	-3.4985
8654.5	3.5205
8654.6	2.2998
8654.7	-5.0244
8654.8	1.3843
8654.9	4.7412
8655	-1.0571
8655.1	-1.9727
8655.2	1.6895
8655.3	6.2671
8655.4	2.9102
8655.5	-0.1416
8655.6	-4.4141
8655.7	-1.6675
8655.8	-0.44678
8655.9	4.1309
8656	6.5723
8656.1	5.6567
8656.2	1.9946
8656.3	-0.44678
8656.4	-1.9727
8656.5	-5.0244
8656.6	-2.583
8656.7	-0.75195
8656.8	-0.75195
8656.9	-0.1416
8657	1.3843
8657.1	3.2153
8657.2	4.1309
8657.3	5.3516
8657.4	5.0464
8657.5	5.6567
8657.6	5.0464
8657.7	6.2671
8657.8	6.2671
8657.9	2.9102
8658	3.5205
8658.1	2.9102
8658.2	1.9946
8658.3	1.9946
8658.4	0.16357
8658.5	0.77393
8658.6	0.77393
8658.7	1.6895
8658.8	1.0791
8658.9	3.2153
8659	3.5205
8659.1	2.9102
8659.2	6.2671
8659.3	5.9619
8659.4	5.0464
8659.5	6.2671
8659.6	5.9619
8659.7	4.436
8659.8	2.2998
8659.9	1.3843
8660	-0.44678
8660.1	-1.0571
8660.2	-2.583
8660.3	-3.4985
8660.4	-3.4985
8660.5	-0.75195
8660.6	4.436
8660.7	8.0981
8660.8	5.0464
8660.9	2.2998
8661	0.16357
8661.1	-4.1089
8661.2	-3.4985
8661.3	-1.0571
8661.4	6.2671
8661.5	5.6567
8661.6	2.605
8661.7	-1.3623
8661.8	-2.2778
8661.9	-3.4985
8662	-0.44678
8662.1	-2.2778
8662.2	-3.4985
8662.3	-2.583
8662.4	0.46875
8662.5	6.2671
8662.6	-0.75195
8662.7	-1.0571
8662.8	4.1309
8662.9	0.16357
8663	-1.0571
8663.1	4.436
8663.2	-0.1416
8663.3	-2.2778
8663.4	0.46875
8663.5	6.5723
8663.6	1.6895
8663.7	-2.8882
8663.8	-2.8882
8663.9	-1.0571
8664	4.7412
8664.1	5.3516
8664.2	4.436
8664.3	1.9946
8664.4	-2.583
8664.5	-4.7192
8664.6	-1.9727
8664.7	-1.9727
8664.8	-0.1416
8664.9	2.9102
8665	5.3516
8665.1	5.6567
8665.2	4.7412
8665.3	4.7412
8665.4	3.5205
8665.5	1.0791
8665.6	0.46875
8665.7	-0.75195
8665.8	-1.9727
8665.9	-2.8882
8666	-2.8882
8666.1	-2.8882
8666.2	-2.8882
8666.3	-1.3623
8666.4	-3.4985
8666.5	-1.9727
8666.6	-2.8882
8666.7	-1.3623
8666.8	-1.6675
8666.9	-2.8882
8667	-1.0571
8667.1	-0.75195
8667.2	-1.6675
8667.3	-2.8882
8667.4	-2.583
8667.5	-3.1934
8667.6	-3.8037
8667.7	-3.4985
8667.8	-2.2778
8667.9	-3.1934
8668	-3.1934
8668.1	0.16357
8668.2	1.6895
8668.3	4.7412
8668.4	5.3516
8668.5	6.5723
8668.6	5.3516
8668.7	1.6895
8668.8	1.0791
8668.9	-1.0571
8669	-2.2778
8669.1	-4.4141
8669.2	-1.3623
8669.3	3.5205
8669.4	4.7412
8669.5	5.9619
8669.6	1.3843
8669.7	-1.9727
8669.8	-3.1934
8669.9	-1.3623
8670	3.5205
8670.1	6.5723
8670.2	4.1309
8670.3	1.9946
8670.4	0.77393
8670.5	3.2153
8670.6	5.0464
8670.7	3.8257
8670.8	-2.2778
8670.9	-2.2778
8671	2.2998
8671.1	1.0791
8671.2	-3.4985
8671.3	3.2153
8671.4	0.46875
8671.5	-1.0571
8671.6	2.2998
8671.7	4.1309
8671.8	-1.6675
8671.9	-3.8037
8672	0.77393
8672.1	6.2671
8672.2	3.8257
8672.3	0.16357
8672.4	-3.1934
8672.5	-1.6675
8672.6	-0.75195
8672.7	2.605
8672.8	7.4878
8672.9	5.6567
8673	4.436
8673.1	-0.1416
8673.2	-1.9727
8673.3	-2.2778
8673.4	-3.8037
8673.5	-1.3623
8673.6	-1.0571
8673.7	0.16357
8673.8	-0.1416
8673.9	1.6895
8674	2.2998
8674.1	4.436
8674.2	5.9619
8674.3	7.1826
8674.4	7.1826
8674.5	4.436
8674.6	3.5205
8674.7	4.7412
8674.8	2.9102
8674.9	2.9102
8675	2.2998
8675.1	-0.1416
8675.2	1.3843
8675.3	0.77393
8675.4	2.9102
8675.5	-0.1416
8675.6	3.5205
8675.7	2.9102
8675.8	4.1309
8675.9	2.9102
8676	4.7412
8676.1	4.1309
8676.2	7.4878
8676.3	6.8774
8676.4	7.4878
8676.5	5.3516
8676.6	3.2153
8676.7	-0.75195
8676.8	1.3843
8676.9	-1.0571
8677	-0.75195
8677.1	-2.2778
8677.2	-2.583
8677.3	-0.75195
8677.4	1.0791
8677.5	4.7412
8677.6	5.9619
8677.7	3.2153
8677.8	1.3843
8677.9	-2.583
8678	-1.9727
8678.1	-2.583
8678.2	2.9102
8678.3	5.9619
8678.4	5.9619
8678.5	0.16357
8678.6	-0.44678
8678.7	-2.2778
8678.8	-0.75195
8678.9	1.3843
8679	5.6567
8679.1	5.3516
8679.2	-0.75195
8679.3	1.0791
8679.4	5.3516
8679.5	-3.8037
8679.6	1.6895
8679.7	5.0464
8679.8	-0.75195
8679.9	-0.44678
8680	6.5723
8680.1	-0.44678
8680.2	-3.1934
8680.3	-0.75195
8680.4	4.7412
8680.5	5.3516
8680.6	1.9946
8680.7	-0.75195
8680.8	-3.1934
8680.9	-2.583
8681	-0.1416
8681.1	3.2153
8681.2	5.3516
8681.3	6.2671
8681.4	4.1309
8681.5	-0.1416
8681.6	-2.8882
8681.7	-3.1934
8681.8	-2.2778
8681.9	-1.9727
8682	0.46875
8682.1	0.77393
8682.2	2.605
8682.3	2.605
8682.4	6.2671
8682.5	5.3516
8682.6	5.3516
8682.7	6.5723
8682.8	5.9619
8682.9	4.436
8683	2.9102
8683.1	3.8257
8683.2	2.605
8683.3	1.0791
8683.4	0.16357
8683.5	0.16357
8683.6	1.6895
8683.7	-1.3623
8683.8	0.16357
8683.9	-1.6675
8684	-0.1416
8684.1	0.77393
8684.2	0.77393
8684.3	1.6895
8684.4	2.9102
8684.5	1.6895
8684.6	5.3516
8684.7	5.9619
8684.8	6.8774
8684.9	6.8774
8685	5.9619
8685.1	3.2153
8685.2	1.3843
8685.3	-0.44678
8685.4	-2.2778
8685.5	-1.3623
8685.6	-3.4985
8685.7	-2.583
8685.8	0.16357
8685.9	5.3516
8686	5.0464
8686.1	6.8774
8686.2	1.9946
8686.3	-3.1934
8686.4	-2.8882
8686.5	-1.3623
8686.6	0.16357
8686.7	5.9619
8686.8	4.1309
8686.9	3.2153
8687	0.77393
8687.1	0.16357
8687.2	0.77393
8687.3	2.605
8687.4	3.5205
8687.5	-1.0571
8687.6	-1.6675
8687.7	4.7412
8687.8	0.46875
8687.9	-1.9727
8688	3.8257
8688.1	1.0791
8688.2	-2.8882
8688.3	1.6895
8688.4	4.7412
8688.5	-0.44678
8688.6	-3.1934
8688.7	0.16357
8688.8	3.5205
8688.9	4.436
8689	0.77393
8689.1	-2.583
8689.2	-3.1934
8689.3	-1.9727
8689.4	1.3843
8689.5	2.605
8689.6	5.6567
8689.7	7.1826
8689.8	5.9619
8689.9	4.436
8690	-1.6675
8690.1	-2.583
8690.2	-2.8882
8690.3	-1.6675
8690.4	-3.1934
8690.5	-0.75195
8690.6	-1.6675
8690.7	0.46875
8690.8	1.3843
8690.9	1.0791
8691	1.3843
8691.1	4.436
8691.2	5.6567
8691.3	5.6567
8691.4	5.3516
8691.5	7.1826
8691.6	5.3516
8691.7	5.9619
8691.8	4.436
8691.9	7.4878
8692	6.5723
8692.1	6.5723
8692.2	5.3516
8692.3	5.6567
8692.4	5.0464
8692.5	6.8774
8692.6	8.0981
8692.7	5.6567
8692.8	5.0464
8692.9	1.6895
8693	1.9946
8693.1	0.46875
8693.2	0.46875
8693.3	-1.6675
8693.4	-1.0571
8693.5	-4.1089
8693.6	-3.4985
8693.7	-0.75195
8693.8	-1.6675
8693.9	4.7412
8694	7.1826
8694.1	6.8774
8694.2	2.9102
8694.3	-0.1416
8694.4	-2.8882
8694.5	-3.4985
8694.6	-2.2778
8694.7	3.8257
8694.8	7.793
8694.9	4.1309
8695	-1.6675
8695.1	-1.6675
8695.2	-3.4985
8695.3	-1.3623
8695.4	-1.3623
8695.5	-2.2778
8695.6	-2.583
8695.7	-0.1416
8695.8	4.436
8695.9	-0.75195
8696	-2.2778
8696.1	6.2671
8696.2	0.46875
8696.3	-3.1934
8696.4	5.0464
8696.5	0.46875
8696.6	-4.1089
8696.7	1.6895
8696.8	5.9619
8696.9	2.2998
8697	-2.583
8697.1	-2.8882
8697.2	0.77393
8697.3	3.8257
8697.4	5.6567
8697.5	5.3516
8697.6	-0.75195
8697.7	-3.4985
8697.8	-3.1934
8697.9	-1.6675
8698	-1.6675
8698.1	2.605
8698.2	3.8257
8698.3	6.5723
8698.4	5.9619
8698.5	4.7412
8698.6	1.3843
8698.7	-0.1416
8698.8	-1.3623
8698.9	-2.8882
8699	-2.2778
8699.1	-3.1934
8699.2	-1.3623
8699.3	-2.2778
8699.4	-1.6675
8699.5	-1.6675
8699.6	-0.1416
8699.7	-0.44678
8699.8	0.46875
8699.9	0.46875
8700	1.9946
8700.1	1.0791
8700.2	1.0791
8700.3	1.6895
8700.4	2.9102
8700.5	1.0791
8700.6	-0.75195
8700.7	1.3843
8700.8	1.3843
8700.9	-0.75195
8701	-0.1416
8701.1	-2.583
8701.2	-1.9727
8701.3	-3.4985
8701.4	-4.4141
8701.5	-2.8882
8701.6	-1.6675
8701.7	-1.6675
8701.8	-0.1416
8701.9	3.8257
8702	3.2153
8702.1	6.8774
8702.2	4.1309
8702.3	3.5205
8702.4	-0.75195
8702.5	-0.75195
8702.6	-2.583
8702.7	-3.1934
8702.8	0.16357
8702.9	5.6567
8703	6.2671
8703.1	1.3843
8703.2	-1.0571
8703.3	-3.1934
8703.4	-2.583
8703.5	1.3843
8703.6	5.9619
8703.7	1.3843
8703.8	3.8257
8703.9	2.605
8704	1.9946
8704.1	-2.583
8704.2	-1.9727
8704.3	4.1309
8704.4	-1.9727
8704.5	-3.1934
8704.6	5.0464
8704.7	-1.3623
8704.8	-1.3623
8704.9	4.436
8705	4.1309
8705.1	-1.9727
8705.2	-1.3623
8705.3	0.77393
8705.4	7.4878
8705.5	1.3843
8705.6	-3.8037
8705.7	-1.9727
8705.8	-1.0571
8705.9	1.9946
8706	2.9102
8706.1	6.8774
8706.2	4.7412
8706.3	2.2998
8706.4	-1.6675
8706.5	-3.1934
8706.6	-2.2778
8706.7	-1.6675
8706.8	-0.44678
8706.9	-0.44678
8707	1.3843
8707.1	1.0791
8707.2	2.605
8707.3	3.5205
8707.4	4.7412
8707.5	5.3516
8707.6	6.5723
8707.7	5.6567
8707.8	6.2671
8707.9	3.8257
8708	2.2998
8708.1	3.8257
8708.2	2.2998
8708.3	5.0464
8708.4	2.2998
8708.5	1.9946
8708.6	2.2998
8708.7	2.605
8708.8	0.46875
8708.9	3.8257
8709	5.0464
8709.1	5.3516
8709.2	4.7412
8709.3	6.5723
8709.4	4.7412
8709.5	4.436
8709.6	6.2671
8709.7	6.8774
8709.8	2.9102
8709.9	1.0791
8710	0.46875
8710.1	-1.9727
8710.2	-4.7192
8710.3	-2.8882
8710.4	-2.583
8710.5	0.46875
8710.6	3.2153
8710.7	6.2671
8710.8	5.3516
8710.9	2.605
8711	0.16357
8711.1	-2.8882
8711.2	-1.6675
8711.3	-1.6675
8711.4	3.2153
8711.5	6.5723
8711.6	5.3516
8711.7	-2.2778
8711.8	-0.44678
8711.9	-3.1934
8712	-2.8882
8712.1	-2.8882
8712.2	-2.2778
8712.3	-0.1416
8712.4	2.9102
8712.5	4.1309
8712.6	-1.6675
8712.7	0.77393
8712.8	3.5205
8712.9	-1.9727
8713	0.46875
8713.1	5.9619
8713.2	-1.3623
8713.3	1.0791
8713.4	3.8257
8713.5	4.7412
8713.6	-2.583
8713.7	-2.583
8713.8	-0.44678
8713.9	4.1309
8714	7.1826
8714.1	2.9102
8714.2	-2.2778
8714.3	-3.1934
8714.4	-3.8037
8714.5	-4.1089
8714.6	1.3843
8714.7	3.2153
8714.8	5.9619
8714.9	4.436
8715	4.1309
8715.1	3.5205
8715.2	0.46875
8715.3	-0.1416
8715.4	-1.0571
8715.5	-1.6675
8715.6	-3.8037
8715.7	-1.3623
8715.8	-2.2778
8715.9	0.16357
8716	-1.6675
8716.1	0.16357
8716.2	2.605
8716.3	1.6895
8716.4	2.2998
8716.5	2.9102
8716.6	4.436
8716.7	4.7412
8716.8	6.2671
8716.9	6.5723
8717	3.8257
8717.1	4.1309
8717.2	5.0464
8717.3	4.7412
8717.4	3.2153
8717.5	3.8257
8717.6	3.8257
8717.7	1.6895
8717.8	2.9102
8717.9	1.3843
8718	0.77393
8718.1	-0.44678
8718.2	-1.3623
8718.3	-1.0571
8718.4	-4.4141
8718.5	-3.4985
8718.6	-1.9727
8718.7	0.46875
8718.8	2.2998
8718.9	5.0464
8719	7.4878
8719.1	3.2153
8719.2	2.605
8719.3	-2.583
8719.4	-2.583
8719.5	-4.4141
8719.6	0.16357
8719.7	6.5723
8719.8	6.2671
8719.9	1.9946
8720	-1.3623
8720.1	-3.1934
8720.2	-3.1934
8720.3	-2.2778
8720.4	-0.44678
8720.5	-1.0571
8720.6	-5.0244
8720.7	-5.9399
8720.8	0.77393
8720.9	5.0464
8721	-2.2778
8721.1	-0.75195
8721.2	4.436
8721.3	-1.3623
8721.4	-1.3623
8721.5	4.7412
8721.6	-1.0571
8721.7	-2.583
8721.8	1.6895
8721.9	5.6567
8722	2.2998
8722.1	-0.1416
8722.2	-4.4141
8722.3	-0.44678
8722.4	1.3843
8722.5	5.6567
8722.6	5.9619
8722.7	1.3843
8722.8	-1.3623
8722.9	-1.0571
8723	-2.583
8723.1	-3.4985
8723.2	1.6895
8723.3	3.8257
8723.4	3.2153
8723.5	4.436
8723.6	5.0464
8723.7	5.9619
8723.8	4.1309
8723.9	5.0464
8724	2.9102
8724.1	0.77393
8724.2	-1.9727
8724.3	-2.583
8724.4	-3.8037
8724.5	-2.8882
8724.6	-3.4985
8724.7	-1.6675
8724.8	-3.4985
8724.9	-4.1089
8725	-2.8882
8725.1	-3.1934
8725.2	-3.4985
8725.3	-1.6675
8725.4	-4.1089
8725.5	-2.2778
8725.6	-3.8037
8725.7	-2.583
8725.8	-3.8037
8725.9	-3.4985
8726	-1.9727
8726.1	0.16357
8726.2	0.16357
8726.3	-1.3623
8726.4	0.16357
8726.5	2.9102
8726.6	4.7412
8726.7	6.5723
8726.8	7.1826
8726.9	5.0464
8727	2.2998
8727.1	-1.3623
8727.2	-1.6675
8727.3	-3.1934
8727.4	-4.1089
8727.5	-1.0571
8727.6	5.9619
8727.7	5.6567
8727.8	5.3516
8727.9	2.9102
8728	0.16357
8728.1	-5.0244
8728.2	-3.1934
8728.3	3.5205
8728.4	6.5723
8728.5	3.5205
8728.6	2.605
8728.7	1.3843
8728.8	1.6895
8728.9	4.1309
8729	5.3516
8729.1	1.9946
8729.2	-4.1089
8729.3	0.16357
8729.4	6.8774
8729.5	-1.6675
8729.6	-0.75195
8729.7	5.3516
8729.8	-0.75195
8729.9	-0.75195
8730	4.7412
8730.1	1.9946
8730.2	-3.1934
8730.3	-0.1416
8730.4	3.8257
8730.5	4.7412
8730.6	2.605
8730.7	-2.8882
8730.8	-1.6675
8730.9	-2.8882
8731	1.3843
8731.1	2.9102
8731.2	6.5723
8731.3	3.8257
8731.4	5.6567
8731.5	1.9946
8731.6	-1.3623
8731.7	-3.1934
8731.8	-1.0571
8731.9	-1.9727
8732	-3.1934
8732.1	-2.2778
8732.2	-1.6675
8732.3	0.46875
8732.4	1.9946
8732.5	2.2998
8732.6	5.6567
8732.7	3.2153
8732.8	5.0464
8732.9	5.3516
8733	6.2671
8733.1	5.6567
8733.2	8.0981
8733.3	5.3516
8733.4	5.6567
8733.5	5.9619
8733.6	5.6567
8733.7	4.7412
8733.8	5.6567
8733.9	4.7412
8734	9.0137
8734.1	5.9619
8734.2	7.4878
8734.3	6.2671
8734.4	6.5723
8734.5	4.436
8734.6	3.5205
8734.7	3.2153
8734.8	2.605
8734.9	-0.1416
8735	-1.9727
8735.1	-0.75195
8735.2	-4.1089
8735.3	-3.4985
8735.4	-1.9727
8735.5	0.16357
8735.6	5.0464
8735.7	6.5723
8735.8	7.4878
8735.9	1.9946
8736	-1.6675
8736.1	-1.3623
8736.2	-3.8037
8736.3	-1.0571
8736.4	3.2153
8736.5	5.0464
8736.6	4.436
8736.7	-1.0571
8736.8	-2.583
8736.9	-2.583
8737	-2.2778
8737.1	-4.7192
8737.2	-3.4985
8737.3	-2.583
8737.4	-1.3623
8737.5	5.3516
8737.6	1.6895
8737.7	-2.8882
8737.8	2.605
8737.9	1.6895
8738	-0.75195
8738.1	0.77393
8738.2	4.1309
8738.3	-2.2778
8738.4	0.77393
8738.5	3.8257
8738.6	4.7412
8738.7	-1.3623
8738.8	-3.8037
8738.9	-1.9727
8739	2.605
8739.1	7.1826
8739.2	4.436
8739.3	2.2998
8739.4	0.46875
8739.5	-2.8882
8739.6	-3.8037
8739.7	-1.6675
8739.8	0.77393
8739.9	1.6895
8740	2.605
8740.1	3.8257
8740.2	4.436
8740.3	6.2671
8740.4	5.0464
8740.5	4.7412
8740.6	1.9946
8740.7	0.46875
8740.8	0.16357
8740.9	-1.6675
8741	-2.8882
8741.1	-2.8882
8741.2	-2.2778
8741.3	-1.9727
8741.4	-3.4985
8741.5	-3.4985
8741.6	-2.583
8741.7	-3.4985
8741.8	-2.8882
8741.9	-2.8882
8742	-2.2778
8742.1	-3.4985
8742.2	-1.6675
8742.3	-1.9727
8742.4	-3.4985
8742.5	-3.4985
8742.6	-1.0571
8742.7	-1.3623
8742.8	-1.9727
8742.9	-0.1416
8743	0.16357
8743.1	2.9102
8743.2	6.2671
8743.3	5.3516
8743.4	5.3516
8743.5	6.2671
8743.6	1.6895
8743.7	0.77393
8743.8	-2.2778
8743.9	-1.6675
8744	-1.6675
8744.1	-0.75195
8744.2	1.0791
8744.3	5.6567
8744.4	5.0464
8744.5	3.5205
8744.6	1.0791
8744.7	-3.1934
8744.8	-3.4985
8744.9	1.0791
8745	6.5723
8745.1	5.3516
8745.2	2.9102
8745.3	0.46875
8745.4	-0.75195
8745.5	0.77393
8745.6	3.8257
8745.7	5.0464
8745.8	-0.44678
8745.9	-0.75195
8746	3.2153
8746.1	1.0791
8746.2	-3.1934
8746.3	4.7412
8746.4	-0.75195
8746.5	-0.75195
8746.6	4.7412
8746.7	2.9102
8746.8	-2.583
8746.9	0.16357
8747	3.5205
8747.1	4.7412
8747.2	0.46875
8747.3	-2.583
8747.4	-1.6675
8747.5	1.3843
8747.6	3.8257
8747.7	4.436
8747.8	5.0464
8747.9	1.9946
8748	-2.2778
8748.1	-3.1934
8748.2	-4.4141
8748.3	-1.9727
8748.4	-1.6675
8748.5	1.6895
8748.6	3.2153
8748.7	3.8257
8748.8	5.9619
8748.9	5.9619
8749	5.9619
8749.1	4.7412
8749.2	4.436
8749.3	1.0791
8749.4	-1.0571
8749.5	-1.9727
8749.6	-1.6675
8749.7	-2.583
8749.8	-2.2778
8749.9	-1.9727
8750	-2.8882
8750.1	-1.3623
8750.2	-3.8037
8750.3	-4.4141
8750.4	-4.1089
8750.5	-2.8882
8750.6	-3.4985
8750.7	-1.6675
8750.8	-4.7192
8750.9	-4.4141
8751	-5.0244
8751.1	-3.8037
8751.2	-3.4985
8751.3	-1.3623
8751.4	0.16357
8751.5	0.16357
8751.6	2.2998
8751.7	3.5205
8751.8	6.2671
8751.9	3.5205
8752	1.3843
8752.1	0.16357
8752.2	-3.4985
8752.3	-2.583
8752.4	2.2998
8752.5	6.5723
8752.6	3.5205
8752.7	-1.3623
8752.8	-1.6675
8752.9	-1.9727
8753	5.6567
8753.1	4.7412
8753.2	0.16357
8753.3	-2.2778
8753.4	-2.8882
8753.5	5.6567
8753.6	5.9619
8753.7	6.2671
8753.8	4.1309
8753.9	6.5723
8754	4.436
8754.1	1.3843
8754.2	-3.8037
8754.3	-0.44678
8754.4	5.0464
8754.5	-0.44678
8754.6	-1.6675
8754.7	2.9102
8754.8	2.2998
8754.9	-1.9727
8755	1.0791
8755.1	4.7412
8755.2	3.2153
8755.3	-1.0571
8755.4	-3.4985
8755.5	2.2998
8755.6	2.9102
8755.7	5.9619
8755.8	4.436
8755.9	0.46875
8756	-1.3623
8756.1	-3.1934
8756.2	-1.9727
8756.3	0.16357
8756.4	1.6895
8756.5	1.0791
8756.6	3.5205
8756.7	5.3516
8756.8	5.6567
8756.9	5.6567
8757	4.7412
8757.1	5.0464
8757.2	4.7412
8757.3	1.9946
8757.4	1.0791
8757.5	-0.75195
8757.6	-2.2778
8757.7	-1.0571
8757.8	-1.0571
8757.9	-2.2778
8758	-3.1934
8758.1	-2.8882
8758.2	-3.4985
8758.3	-1.3623
8758.4	-3.1934
8758.5	-3.4985
8758.6	-1.9727
8758.7	-0.44678
8758.8	-0.44678
8758.9	-0.75195
8759	-0.1416
8759.1	2.2998
8759.2	4.1309
8759.3	5.0464
8759.4	4.7412
8759.5	5.9619
8759.6	7.1826
8759.7	4.1309
8759.8	3.8257
8759.9	-0.75195
8760	-0.44678
8760.1	-1.3623
8760.2	-3.4985
8760.3	-1.9727
8760.4	1.0791
8760.5	4.436
8760.6	5.6567
8760.7	5.0464
8760.8	1.9946
8760.9	-2.2778
8761	-2.8882
8761.1	-1.0571
8761.2	0.77393
8761.3	5.6567
8761.4	5.6567
8761.5	2.2998
8761.6	-4.7192
8761.7	-3.1934
8761.8	1.9946
8761.9	5.9619
8762	4.7412
8762.1	6.5723
8762.2	5.6567
8762.3	4.7412
8762.4	-0.75195
8762.5	-2.2778
8762.6	2.9102
8762.7	4.7412
8762.8	-2.583
8762.9	1.3843
8763	5.0464
8763.1	-2.2778
8763.2	0.16357
8763.3	3.2153
8763.4	2.9102
8763.5	-1.3623
8763.6	-1.9727
8763.7	1.3843
8763.8	5.9619
8763.9	2.9102
8764	-0.75195
8764.1	-2.8882
8764.2	-2.583
8764.3	-0.75195
8764.4	-0.1416
8764.5	2.9102
8764.6	3.5205
8764.7	6.5723
8764.8	5.6567
8764.9	4.436
8765	1.0791
8765.1	-0.44678
8765.2	-2.8882
8765.3	-2.583
8765.4	-1.0571
8765.5	-1.0571
8765.6	-3.4985
8765.7	-2.8882
8765.8	-1.9727
8765.9	-0.44678
8766	-2.2778
8766.1	-0.1416
8766.2	-0.44678
8766.3	0.16357
8766.4	0.46875
8766.5	1.3843
8766.6	1.0791
8766.7	0.46875
8766.8	2.605
8766.9	0.16357
8767	0.16357
8767.1	0.16357
8767.2	0.46875
8767.3	0.77393
8767.4	-2.2778
8767.5	-1.3623
8767.6	-2.2778
8767.7	-1.9727
8767.8	-3.8037
8767.9	-3.4985
8768	-2.2778
8768.1	-1.3623
8768.2	0.46875
8768.3	3.2153
8768.4	4.7412
8768.5	6.2671
8768.6	5.9619
8768.7	2.9102
8768.8	0.46875
8768.9	-1.3623
8769	-4.1089
8769.1	-1.9727
8769.2	-0.75195
8769.3	5.3516
8769.4	6.5723
8769.5	3.2153
8769.6	0.77393
8769.7	-3.4985
8769.8	-2.8882
8769.9	2.605
8770	5.6567
8770.1	3.8257
8770.2	-0.44678
8770.3	-1.9727
8770.4	-3.1934
8770.5	-2.8882
8770.6	-3.4985
8770.7	-1.9727
8770.8	3.2153
8770.9	3.5205
8771	-2.583
8771.1	-0.75195
8771.2	5.9619
8771.3	-1.6675
8771.4	-2.2778
8771.5	5.0464
8771.6	-0.75195
8771.7	-2.2778
8771.8	1.6895
8771.9	5.3516
8772	-0.44678
8772.1	-4.4141
8772.2	-0.1416
8772.3	5.0464
8772.4	4.7412
8772.5	1.0791
8772.6	-0.44678
8772.7	-2.2778
8772.8	-0.44678
8772.9	2.9102
8773	6.5723
8773.1	5.0464
8773.2	3.8257
8773.3	-0.1416
8773.4	-2.583
8773.5	-4.7192
8773.6	-3.1934
8773.7	-0.75195
8773.8	0.16357
8773.9	0.77393
8774	2.605
8774.1	1.9946
8774.2	3.2153
8774.3	6.2671
8774.4	7.1826
8774.5	5.3516
8774.6	6.8774
8774.7	5.0464
8774.8	5.3516
8774.9	3.2153
8775	4.1309
8775.1	5.0464
8775.2	3.8257
8775.3	5.0464
8775.4	2.605
8775.5	2.9102
8775.6	2.605
8775.7	5.3516
8775.8	5.6567
8775.9	5.9619
8776	5.9619
8776.1	6.5723
8776.2	6.5723
8776.3	3.5205
8776.4	2.605
8776.5	1.3843
8776.6	0.16357
8776.7	-0.1416
8776.8	-2.2778
8776.9	-3.8037
8777	-1.6675
8777.1	-2.8882
8777.2	0.77393
8777.3	4.7412
8777.4	5.9619
8777.5	4.436
8777.6	3.5205
8777.7	-1.3623
8777.8	-1.9727
8777.9	-4.4141
8778	0.16357
8778.1	5.3516
8778.2	5.6567
8778.3	2.9102
8778.4	-0.75195
8778.5	-3.1934
8778.6	-2.8882
8778.7	-2.8882
8778.8	-1.9727
8778.9	-3.4985
8779	-2.2778
8779.1	2.605
8779.2	4.7412
8779.3	-2.2778
8779.4	-1.6675
8779.5	5.3516
8779.6	-1.0571
8779.7	-0.1416
8779.8	5.0464
8779.9	-0.75195
8780	-1.9727
8780.1	2.2998
8780.2	6.5723
8780.3	-0.44678
8780.4	-1.9727
8780.5	-1.3623
8780.6	1.3843
8780.7	5.0464
8780.8	4.1309
8780.9	2.2998
8781	-1.3623
8781.1	-2.8882
8781.2	-3.1934
8781.3	-0.1416
8781.4	0.46875
8781.5	1.9946
8781.6	4.436
8781.7	5.9619
8781.8	6.5723
8781.9	5.0464
8782	3.5205
8782.1	0.16357
8782.2	0.16357
8782.3	-0.75195
8782.4	-2.2778
8782.5	-3.1934
8782.6	-1.9727
8782.7	-1.6675
8782.8	-2.583
8782.9	-1.3623
8783	-1.6675
8783.1	-1.0571
8783.2	-1.3623
8783.3	0.46875
8783.4	-1.0571
8783.5	1.0791
8783.6	-0.44678
8783.7	0.16357
8783.8	0.16357
8783.9	-0.44678
8784	-1.3623
8784.1	0.16357
8784.2	-0.75195
8784.3	-1.3623
8784.4	-2.583
8784.5	-4.4141
8784.6	-2.8882
8784.7	-1.0571
8784.8	-3.1934
8784.9	-0.75195
8785	-0.44678
8785.1	1.0791
8785.2	3.5205
8785.3	4.7412
8785.4	4.436
8785.5	6.5723
8785.6	3.8257
8785.7	-1.3623
8785.8	-0.44678
8785.9	-4.1089
8786	-2.8882
8786.1	1.3843
8786.2	5.3516
8786.3	6.2671
8786.4	1.9946
8786.5	-0.75195
8786.6	-3.4985
8786.7	-3.1934
8786.8	0.16357
8786.9	6.5723
8787	5.3516
8787.1	3.8257
8787.2	3.2153
8787.3	1.3843
8787.4	-1.9727
8787.5	-1.9727
8787.6	3.2153
8787.7	2.9102
8787.8	-2.2778
8787.9	1.0791
8788	3.8257
8788.1	-0.44678
8788.2	2.2998
8788.3	5.3516
8788.4	-1.3623
8788.5	-3.8037
8788.6	1.0791
8788.7	5.0464
8788.8	4.436
8788.9	-1.3623
8789	-1.9727
8789.1	-1.9727
8789.2	1.3843
8789.3	4.436
8789.4	8.4033
8789.5	5.3516
8789.6	1.0791
8789.7	-1.9727
8789.8	-2.8882
8789.9	-3.1934
8790	-1.3623
8790.1	0.16357
8790.2	0.16357
8790.3	1.3843
8790.4	1.9946
8790.5	2.9102
8790.6	4.436
8790.7	4.1309
8790.8	7.1826
8790.9	5.9619
8791	5.3516
8791.1	3.8257
8791.2	4.436
8791.3	2.605
8791.4	0.77393
8791.5	0.46875
8791.6	1.0791
8791.7	0.77393
8791.8	-1.0571
8791.9	-1.3623
8792	-0.75195
8792.1	-1.0571
8792.2	-0.1416
8792.3	1.9946
8792.4	0.77393
8792.5	0.16357
8792.6	3.2153
8792.7	3.2153
8792.8	3.8257
8792.9	5.0464
8793	6.5723
8793.1	7.4878
8793.2	5.0464
8793.3	4.1309
8793.4	2.9102
8793.5	0.16357
8793.6	-2.2778
8793.7	0.16357
8793.8	-2.2778
8793.9	-3.4985
8794	-0.1416
8794.1	3.5205
8794.2	4.1309
8794.3	6.5723
8794.4	2.9102
8794.5	1.3843
8794.6	-2.2778
8794.7	-3.4985
8794.8	-0.75195
8794.9	3.8257
8795	5.3516
8795.1	2.9102
8795.2	0.77393
8795.3	-2.583
8795.4	-1.0571
8795.5	-0.1416
8795.6	0.46875
8795.7	4.7412
8795.8	4.1309
8795.9	-0.44678
8796	0.16357
8796.1	4.7412
8796.2	-2.8882
8796.3	0.16357
8796.4	6.5723
8796.5	-3.4985
8796.6	-0.1416
8796.7	5.6567
8796.8	0.77393
8796.9	-2.8882
8797	-0.44678
8797.1	2.9102
8797.2	5.6567
8797.3	3.5205
8797.4	-0.44678
8797.5	-2.2778
8797.6	-3.1934
8797.7	0.77393
8797.8	2.9102
8797.9	4.7412
8798	5.9619
8798.1	5.0464
8798.2	0.16357
8798.3	-2.2778
8798.4	-2.2778
8798.5	-5.0244
8798.6	-3.4985
8798.7	0.16357
8798.8	1.9946
8798.9	1.6895
8799	3.2153
8799.1	2.9102
8799.2	5.6567
8799.3	5.9619
8799.4	6.5723
8799.5	6.8774
8799.6	5.0464
8799.7	5.9619
8799.8	4.1309
8799.9	5.6567
8800	1.6895
8800.1	2.605
8800.2	2.605
8800.3	3.5205
8800.4	1.9946
8800.5	-1.3623
8800.6	0.16357
8800.7	-1.0571
8800.8	2.605
8800.9	2.2998
8801	3.8257
8801.1	3.2153
8801.2	3.5205
8801.3	6.8774
8801.4	4.1309
8801.5	6.8774
8801.6	6.2671
8801.7	5.0464
8801.8	0.77393
8801.9	-0.75195
8802	-1.6675
8802.1	-1.9727
8802.2	-2.583
8802.3	-1.3623
8802.4	-1.3623
8802.5	3.2153
8802.6	5.3516
8802.7	5.9619
8802.8	1.9946
8802.9	-0.75195
8803	-2.2778
8803.1	-0.75195
8803.2	-1.9727
8803.3	4.436
8803.4	5.0464
8803.5	3.8257
8803.6	2.2998
8803.7	-0.1416
8803.8	-1.0571
8803.9	-0.44678
8804	2.2998
8804.1	5.3516
8804.2	-1.6675
8804.3	-1.9727
8804.4	3.5205
8804.5	2.605
8804.6	-1.9727
8804.7	3.5205
8804.8	3.2153
8804.9	-3.4985
8805	0.16357
8805.1	6.2671
8805.2	-0.75195
8805.3	-1.6675
8805.4	-0.1416
8805.5	2.605
8805.6	5.9619
8805.7	3.2153
8805.8	-1.0571
8805.9	-2.8882
8806	-2.2778
8806.1	0.16357
8806.2	2.605
8806.3	3.5205
8806.4	7.4878
8806.5	6.5723
8806.6	5.0464
8806.7	1.9946
8806.8	-0.1416
8806.9	-3.1934
8807	-1.9727
8807.1	-3.4985
8807.2	-2.2778
8807.3	-3.4985
8807.4	-1.6675
8807.5	-0.75195
8807.6	-0.44678
8807.7	0.16357
8807.8	1.9946
8807.9	2.605
8808	3.5205
8808.1	4.436
8808.2	4.436
8808.3	5.3516
8808.4	6.2671
8808.5	4.1309
8808.6	5.9619
8808.7	8.4033
8808.8	6.8774
8808.9	4.436
8809	6.2671
8809.1	5.0464
8809.2	5.6567
8809.3	5.3516
8809.4	4.1309
8809.5	3.8257
8809.6	0.16357
8809.7	-1.3623
8809.8	-0.75195
8809.9	-2.8882
8810	-3.1934
8810.1	-1.6675
8810.2	-1.0571
8810.3	-2.8882
8810.4	1.3843
8810.5	4.1309
8810.6	6.5723
8810.7	6.5723
8810.8	1.9946
8810.9	1.9946
8811	-2.8882
8811.1	-2.583
8811.2	-1.9727
8811.3	1.3843
8811.4	4.1309
8811.5	6.2671
8811.6	3.5205
8811.7	-2.2778
8811.8	-2.8882
8811.9	-2.8882
8812	-1.6675
8812.1	0.77393
8812.2	-2.2778
8812.3	-1.3623
8812.4	-1.9727
8812.5	5.0464
8812.6	2.9102
8812.7	-1.0571
8812.8	3.8257
8812.9	3.8257
8813	-2.583
8813.1	1.9946
8813.2	4.436
8813.3	-2.2778
8813.4	-0.75195
8813.5	5.0464
8813.6	3.5205
8813.7	-0.44678
8813.8	-1.9727
8813.9	-1.3623
8814	2.9102
8814.1	3.8257
8814.2	5.6567
8814.3	1.3843
8814.4	-1.0571
8814.5	-1.6675
8814.6	-2.583
8814.7	-2.583
8814.8	-0.75195
8814.9	0.77393
8815	1.3843
8815.1	5.3516
8815.2	8.0981
8815.3	5.0464
8815.4	5.3516
8815.5	2.605
8815.6	0.46875
8815.7	-2.2778
8815.8	-0.75195
8815.9	-0.75195
8816	-2.583
8816.1	-3.4985
8816.2	-3.1934
8816.3	-1.9727
8816.4	-4.7192
8816.5	-1.6675
8816.6	-1.0571
8816.7	-1.0571
8816.8	-2.2778
8816.9	0.16357
8817	-4.1089
8817.1	-2.583
8817.2	-1.6675
8817.3	-1.3623
8817.4	-1.6675
8817.5	-2.583
8817.6	-2.8882
8817.7	-2.583
8817.8	-3.1934
8817.9	-4.1089
8818	-1.6675
8818.1	-1.0571
8818.2	-1.6675
8818.3	2.9102
8818.4	2.9102
8818.5	3.8257
8818.6	7.793
8818.7	6.2671
8818.8	2.9102
8818.9	0.46875
8819	-1.9727
8819.1	-1.9727
8819.2	-2.2778
8819.3	-0.75195
8819.4	4.1309
8819.5	7.4878
8819.6	4.436
8819.7	1.0791
8819.8	-2.2778
8819.9	-4.4141
8820	-1.6675
8820.1	4.436
8820.2	6.5723
8820.3	7.4878
8820.4	3.5205
8820.5	3.8257
8820.6	4.7412
8820.7	2.605
8820.8	-2.8882
8820.9	-1.3623
8821	3.5205
8821.1	1.6895
8821.2	-3.4985
8821.3	1.9946
8821.4	0.46875
8821.5	-1.6675
8821.6	1.6895
8821.7	5.6567
8821.8	-0.75195
8821.9	-2.8882
8822	-0.1416
8822.1	5.6567
8822.2	2.9102
8822.3	1.3843
8822.4	-2.583
8822.5	-2.583
8822.6	-1.3623
8822.7	2.2998
8822.8	4.1309
8822.9	7.1826
8823	5.6567
8823.1	3.8257
8823.2	-1.6675
8823.3	-1.0571
8823.4	-2.2778
8823.5	-3.4985
8823.6	-1.0571
8823.7	-1.6675
8823.8	-0.44678
8823.9	0.77393
8824	2.2998
8824.1	2.9102
8824.2	2.9102
8824.3	5.0464
8824.4	6.8774
8824.5	6.5723
8824.6	4.7412
8824.7	6.2671
8824.8	6.8774
8824.9	2.605
8825	5.0464
8825.1	3.2153
8825.2	6.5723
8825.3	3.2153
8825.4	4.7412
8825.5	1.3843
8825.6	5.0464
8825.7	5.6567
8825.8	4.436
8825.9	6.8774
8826	6.2671
8826.1	4.436
8826.2	7.793
8826.3	4.1309
8826.4	3.5205
8826.5	3.2153
8826.6	1.0791
8826.7	-1.3623
8826.8	-1.6675
8826.9	-2.8882
8827	-2.2778
8827.1	-2.8882
8827.2	0.16357
8827.3	3.8257
8827.4	5.3516
8827.5	7.4878
8827.6	3.8257
8827.7	0.16357
8827.8	-3.1934
8827.9	-4.1089
8828	-1.0571
8828.1	4.1309
8828.2	5.3516
8828.3	3.5205
8828.4	1.3843
8828.5	-2.583
8828.6	-4.1089
8828.7	-3.4985
8828.8	-3.1934
8828.9	-2.583
8829	-0.44678
8829.1	3.5205
8829.2	4.1309
8829.3	-3.1934
8829.4	1.0791
8829.5	6.2671
8829.6	-3.1934
8829.7	-0.44678
8829.8	5.6567
8829.9	-1.9727
8830	-2.2778
8830.1	5.3516
8830.2	5.0464
8830.3	-1.3623
8830.4	-2.2778
8830.5	0.16357
8830.6	2.9102
8830.7	5.9619
8830.8	3.5205
8830.9	-0.44678
8831	-3.4985
8831.1	-3.1934
8831.2	-0.44678
8831.3	0.46875
8831.4	1.0791
8831.5	5.6567
8831.6	7.793
8831.7	5.6567
8831.8	3.2153
8831.9	-0.44678
8832	-1.3623
8832.1	-4.4141
8832.2	-3.4985
8832.3	-1.9727
8832.4	-0.75195
8832.5	-1.6675
8832.6	-0.1416
8832.7	0.16357
8832.8	0.77393
8832.9	1.0791
8833	1.9946
8833.1	2.9102
8833.2	4.1309
8833.3	3.8257
8833.4	4.1309
8833.5	3.5205
8833.6	5.6567
8833.7	5.3516
8833.8	6.8774
8833.9	6.5723
8834	5.3516
8834.1	4.7412
8834.2	3.5205
8834.3	4.7412
8834.4	4.7412
8834.5	3.2153
8834.6	1.9946
8834.7	1.6895
8834.8	-1.0571
8834.9	-1.3623
8835	-3.1934
8835.1	-3.1934
8835.2	-1.3623
8835.3	-1.6675
8835.4	-2.8882
8835.5	4.1309
8835.6	5.9619
8835.7	4.1309
8835.8	5.9619
8835.9	0.46875
8836	0.77393
8836.1	-3.8037
8836.2	-3.8037
8836.3	-0.44678
8836.4	4.7412
8836.5	4.436
8836.6	4.436
8836.7	0.46875
8836.8	-2.8882
8836.9	-4.1089
8837	-3.4985
8837.1	-2.583
8837.2	-3.4985
8837.3	-1.9727
8837.4	-3.1934
8837.5	0.77393
8837.6	4.1309
8837.7	-3.4985
8837.8	-1.0571
8837.9	4.7412
8838	-2.583
8838.1	1.6895
8838.2	2.605
8838.3	-0.75195
8838.4	-1.6675
8838.5	1.9946
8838.6	5.9619
8838.7	0.46875
8838.8	-1.3623
8838.9	-2.2778
8839	0.77393
8839.1	4.1309
8839.2	4.436
8839.3	3.5205
8839.4	-0.1416
8839.5	-0.1416
8839.6	-3.4985
8839.7	-1.3623
8839.8	0.46875
8839.9	2.9102
8840	3.2153
8840.1	5.3516
8840.2	5.9619
8840.3	4.436
8840.4	4.7412
8840.5	3.5205
8840.6	0.46875
8840.7	-1.6675
8840.8	-1.9727
8840.9	-1.3623
8841	-3.8037
8841.1	-4.1089
8841.2	-3.4985
8841.3	-2.2778
8841.4	-4.4141
8841.5	-1.3623
8841.6	-1.6675
8841.7	-1.6675
8841.8	-2.2778
8841.9	-3.4985
8842	-1.6675
8842.1	-1.3623
8842.2	-3.1934
8842.3	1.0791
8842.4	-1.3623
8842.5	-2.8882
8842.6	-1.9727
8842.7	-3.1934
8842.8	-1.6675
8842.9	-3.4985
8843	-2.2778
8843.1	-0.75195
8843.2	-1.6675
8843.3	0.16357
8843.4	4.1309
8843.5	5.0464
8843.6	6.2671
8843.7	7.4878
8843.8	3.5205
8843.9	1.0791
8844	-2.2778
8844.1	-2.2778
8844.2	-5.3296
8844.3	-1.3623
8844.4	1.6895
8844.5	6.8774
8844.6	7.1826
8844.7	1.3843
8844.8	-0.75195
8844.9	-2.583
8845	-3.4985
8845.1	1.9946
8845.2	6.5723
8845.3	6.2671
8845.4	5.0464
8845.5	6.2671
8845.6	4.7412
8845.7	-0.75195
8845.8	-3.4985
8845.9	0.77393
8846	6.2671
8846.1	-0.44678
8846.2	-0.75195
8846.3	4.7412
8846.4	-2.8882
8846.5	-1.6675
8846.6	6.8774
8846.7	0.77393
8846.8	-1.3623
8846.9	0.77393
8847	4.7412
8847.1	4.436
8847.2	0.77393
8847.3	-2.583
8847.4	-1.9727
8847.5	0.46875
8847.6	2.9102
8847.7	4.7412
8847.8	5.6567
8847.9	3.2153
8848	-0.75195
8848.1	-2.8882
8848.2	-3.4985
8848.3	-3.8037
8848.4	-2.8882
8848.5	-0.1416
8848.6	0.46875
8848.7	2.605
8848.8	6.2671
8848.9	5.6567
8849	3.8257
8849.1	6.2671
8849.2	5.3516
8849.3	3.5205
8849.4	3.5205
8849.5	1.9946
8849.6	1.3843
8849.7	-1.6675
8849.8	-1.6675
8849.9	-0.44678
8850	-2.8882
8850.1	-2.583
8850.2	-1.0571
8850.3	-2.2778
8850.4	-4.4141
8850.5	-2.8882
8850.6	-2.2778
8850.7	-1.3623
8850.8	-2.2778
8850.9	-0.75195
8851	-1.6675
8851.1	-0.75195
8851.2	-0.1416
8851.3	3.8257
8851.4	4.1309
8851.5	4.7412
8851.6	5.0464
8851.7	6.8774
8851.8	2.2998
8851.9	4.1309
8852	0.77393
8852.1	0.16357
8852.2	-3.4985
8852.3	-3.4985
8852.4	-4.1089
8852.5	-0.75195
8852.6	4.1309
8852.7	5.0464
8852.8	6.2671
8852.9	2.2998
8853	-1.6675
8853.1	-2.8882
8853.2	-2.8882
8853.3	1.6895
8853.4	4.7412
8853.5	5.3516
8853.6	3.2153
8853.7	1.6895
8853.8	-0.1416
8853.9	-0.75195
8854	2.605
8854.1	3.5205
8854.2	0.16357
8854.3	-2.8882
8854.4	3.2153
8854.5	1.9946
8854.6	-2.8882
8854.7	1.3843
8854.8	3.5205
8854.9	-2.583
8855	-0.44678
8855.1	6.8774
8855.2	0.77393
8855.3	-3.1934
8855.4	-1.9727
8855.5	1.9946
8855.6	4.436
8855.7	3.5205
8855.8	0.16357
8855.9	-2.2778
8856	-2.583
8856.1	-0.75195
8856.2	1.9946
8856.3	3.5205
8856.4	6.2671
8856.5	5.3516
8856.6	4.436
8856.7	4.7412
8856.8	-0.44678
8856.9	-1.0571
8857	-1.9727
8857.1	-2.583
8857.2	-3.1934
8857.3	-4.1089
8857.4	-3.4985
8857.5	-1.9727
8857.6	-0.44678
8857.7	-0.44678
8857.8	1.3843
8857.9	-0.44678
8858	1.3843
8858.1	1.6895
8858.2	2.605
8858.3	5.0464
8858.4	4.436
8858.5	2.9102
8858.6	1.9946
8858.7	2.9102
8858.8	3.2153
8858.9	4.7412
8859	4.1309
8859.1	2.2998
8859.2	2.2998
8859.3	0.16357
8859.4	-0.44678
8859.5	-1.0571
8859.6	-0.75195
8859.7	-2.2778
8859.8	-2.2778
8859.9	-3.4985
8860	-4.7192
8860.1	-0.1416
8860.2	-0.1416
8860.3	3.5205
8860.4	5.9619
8860.5	5.6567
8860.6	3.8257
8860.7	2.605
8860.8	-0.1416
8860.9	-1.0571
8861	-2.2778
8861.1	-1.3623
8861.2	1.3843
8861.3	4.1309
8861.4	5.3516
8861.5	2.9102
8861.6	-1.6675
8861.7	-3.4985
8861.8	-1.0571
8861.9	3.8257
8862	5.6567
8862.1	4.436
8862.2	4.1309
8862.3	1.6895
8862.4	-2.2778
8862.5	-0.44678
8862.6	4.436
8862.7	1.3843
8862.8	-3.1934
8862.9	3.2153
8863	2.9102
8863.1	-1.9727
8863.2	1.6895
8863.3	2.9102
8863.4	-1.3623
8863.5	-3.1934
8863.6	2.605
8863.7	5.3516
8863.8	3.2153
8863.9	-1.3623
8864	-4.4141
8864.1	-1.3623
8864.2	1.6895
8864.3	5.6567
8864.4	5.9619
8864.5	3.8257
8864.6	1.0791
8864.7	-2.8882
8864.8	-4.7192
8864.9	-3.4985
8865	-1.9727
8865.1	-1.0571
8865.2	1.3843
8865.3	1.0791
8865.4	0.46875
8865.5	3.5205
8865.6	4.1309
8865.7	6.2671
8865.8	7.4878
8865.9	5.9619
8866	5.6567
8866.1	1.6895
8866.2	5.0464
8866.3	2.2998
8866.4	1.3843
8866.5	0.46875
8866.6	1.6895
8866.7	1.3843
8866.8	-2.583
8866.9	-1.0571
8867	-1.6675
8867.1	-1.3623
8867.2	-1.0571
8867.3	0.77393
8867.4	1.6895
8867.5	0.77393
8867.6	1.9946
8867.7	2.605
8867.8	4.1309
8867.9	3.5205
8868	8.0981
8868.1	5.9619
8868.2	5.6567
8868.3	2.9102
8868.4	0.46875
8868.5	-0.44678
8868.6	-1.0571
8868.7	-3.1934
8868.8	-2.8882
8868.9	-2.583
8869	0.16357
8869.1	5.0464
8869.2	6.2671
8869.3	5.3516
8869.4	0.77393
8869.5	-1.3623
8869.6	-5.0244
8869.7	-3.1934
8869.8	1.3843
8869.9	6.2671
8870	3.5205
8870.1	2.605
8870.2	-2.2778
8870.3	-2.583
8870.4	-2.583
8870.5	-3.8037
8870.6	-3.1934
8870.7	-0.75195
8870.8	1.9946
8870.9	3.8257
8871	-2.2778
8871.1	-1.0571
8871.2	4.7412
8871.3	-3.4985
8871.4	1.3843
8871.5	4.7412
8871.6	-1.9727
8871.7	0.16357
8871.8	2.2998
8871.9	4.1309
8872	-0.1416
8872.1	-3.1934
8872.2	-1.3623
8872.3	3.8257
8872.4	5.9619
8872.5	3.2153
8872.6	-0.44678
8872.7	-1.3623
8872.8	-2.2778
8872.9	-2.583
8873	0.46875
8873.1	3.2153
8873.2	2.605
8873.3	4.7412
8873.4	3.8257
8873.5	6.2671
8873.6	3.2153
8873.7	2.9102
8873.8	-0.44678
8873.9	-1.9727
8874	-1.9727
8874.1	-3.1934
8874.2	-2.583
8874.3	-3.4985
8874.4	-2.2778
8874.5	-3.1934
8874.6	-3.1934
8874.7	-2.2778
8874.8	-1.9727
8874.9	-1.0571
8875	-3.1934
8875.1	-1.9727
8875.2	-1.3623
8875.3	-2.2778
8875.4	-2.8882
8875.5	-0.1416
8875.6	-1.9727
8875.7	-4.1089
8875.8	-4.1089
8875.9	-3.8037
8876	-4.1089
8876.1	-2.8882
8876.2	-2.2778
8876.3	-1.3623
8876.4	-0.75195
8876.5	-1.3623
8876.6	3.2153
8876.7	3.5205
8876.8	6.2671
8876.9	5.9619
8877	5.0464
8877.1	1.3843
8877.2	0.46875
8877.3	-1.3623
8877.4	-4.1089
8877.5	-2.8882
8877.6	-1.3623
8877.7	5.0464
8877.8	5.3516
8877.9	4.1309
8878	1.0791
8878.1	-0.75195
8878.2	-3.8037
8878.3	-1.6675
8878.4	5.3516
8878.5	6.8774
8878.6	4.436
8878.7	1.0791
8878.8	1.0791
8878.9	4.436
8879	5.0464
8879.1	2.9102
8879.2	-2.583
8879.3	-0.1416
8879.4	4.1309
8879.5	-0.75195
8879.6	-0.75195
8879.7	4.7412
8879.8	-1.3623
8879.9	-0.1416
8880	5.9619
8880.1	1.6895
8880.2	-2.583
8880.3	-1.0571
8880.4	2.2998
8880.5	5.3516
8880.6	3.2153
8880.7	-1.9727
8880.8	-2.8882
8880.9	-1.0571
8881	1.9946
8881.1	0.77393
8881.2	5.3516
8881.3	5.9619
8881.4	2.9102
8881.5	-0.75195
8881.6	-1.6675
8881.7	-4.1089
8881.8	-3.8037
8881.9	-2.2778
8882	-2.2778
8882.1	-0.44678
8882.2	1.0791
8882.3	1.9946
8882.4	2.605
8882.5	3.8257
8882.6	6.5723
8882.7	6.5723
8882.8	6.5723
8882.9	4.7412
8883	7.1826
8883.1	4.1309
8883.2	4.7412
8883.3	3.5205
8883.4	5.0464
8883.5	2.2998
8883.6	2.2998
8883.7	2.2998
8883.8	3.8257
8883.9	2.9102
8884	3.2153
8884.1	4.1309
8884.2	4.7412
8884.3	4.7412
8884.4	5.3516
8884.5	6.5723
8884.6	5.9619
8884.7	5.0464
8884.8	6.5723
8884.9	1.0791
8885	2.2998
8885.1	-0.1416
8885.2	0.46875
8885.3	-1.9727
8885.4	-3.4985
8885.5	-3.1934
8885.6	-0.1416
8885.7	1.3843
8885.8	4.436
8885.9	5.3516
8886	5.0464
8886.1	-0.75195
8886.2	-1.6675
8886.3	-3.8037
8886.4	-2.583
8886.5	1.0791
8886.6	7.1826
8886.7	2.9102
8886.8	1.0791
8886.9	-2.583
8887	-4.1089
8887.1	-3.4985
8887.2	-3.8037
8887.3	-1.3623
8887.4	0.46875
8887.5	2.2998
8887.6	3.5205
8887.7	-4.1089
8887.8	0.16357
8887.9	3.5205
8888	-1.6675
8888.1	1.6895
8888.2	4.7412
8888.3	-2.2778
8888.4	-1.3623
8888.5	3.2153
8888.6	5.0464
8888.7	0.77393
8888.8	-3.1934
8888.9	-0.1416
8889	2.2998
8889.1	5.3516
8889.2	5.0464
8889.3	0.46875
8889.4	-0.44678
8889.5	-1.0571
8889.6	-2.2778
8889.7	0.16357
8889.8	1.0791
8889.9	2.2998
8890	1.6895
8890.1	7.1826
8890.2	5.0464
8890.3	5.6567
8890.4	4.1309
8890.5	3.5205
8890.6	-0.75195
8890.7	-1.6675
8890.8	-2.583
8890.9	-2.583
8891	-3.4985
8891.1	-3.8037
8891.2	-2.2778
8891.3	-3.1934
8891.4	-4.1089
8891.5	-1.9727
8891.6	-2.2778
8891.7	-1.6675
8891.8	-1.6675
8891.9	-2.8882
8892	-2.2778
8892.1	-1.6675
8892.2	-2.2778
8892.3	-1.3623
8892.4	-4.4141
8892.5	-3.4985
8892.6	-2.8882
8892.7	-2.583
8892.8	-4.7192
8892.9	-1.9727
8893	-1.9727
8893.1	-0.75195
8893.2	1.6895
8893.3	3.5205
8893.4	4.7412
8893.5	7.1826
8893.6	4.7412
8893.7	5.3516
8893.8	2.2998
8893.9	-1.3623
8894	-3.4985
8894.1	-3.1934
8894.2	-2.8882
8894.3	-0.75195
8894.4	6.2671
8894.5	7.4878
8894.6	3.8257
8894.7	0.77393
8894.8	-2.2778
8894.9	-4.1089
8895	-0.1416
8895.1	5.9619
8895.2	6.5723
8895.3	5.3516
8895.4	1.6895
8895.5	5.0464
8895.6	5.3516
8895.7	3.8257
8895.8	-1.0571
8895.9	-0.75195
8896	2.605
8896.1	1.9946
8896.2	-3.4985
8896.3	4.1309
8896.4	2.2998
8896.5	-2.2778
8896.6	0.77393
8896.7	5.9619
8896.8	-1.3623
8896.9	-1.3623
8897	1.0791
8897.1	3.8257
8897.2	4.436
8897.3	2.2998
8897.4	-1.9727
8897.5	-2.8882
8897.6	-1.3623
8897.7	0.46875
8897.8	2.2998
8897.9	5.9619
8898	4.7412
8898.1	2.2998
8898.2	1.3843
8898.3	-0.44678
8898.4	-0.75195
8898.5	-2.583
8898.6	-2.2778
8898.7	-2.2778
8898.8	-0.75195
8898.9	0.77393
8899	0.46875
8899.1	1.0791
8899.2	2.605
8899.3	4.436
8899.4	3.5205
8899.5	4.7412
8899.6	3.5205
8899.7	4.7412
8899.8	4.7412
8899.9	4.1309
8900	4.7412
8900.1	5.9619
8900.2	5.0464
8900.3	5.6567
8900.4	3.5205
8900.5	7.4878
8900.6	7.793
8900.7	9.3188
8900.8	8.4033
8900.9	9.9292
8901	5.9619
8901.1	6.2671
8901.2	5.0464
8901.3	3.2153
8901.4	2.2998
8901.5	-3.1934
8901.6	-4.4141
8901.7	-5.0244
8901.8	-6.2451
8901.9	-6.5503
8902	-3.4985
8902.1	-1.9727
8902.2	0.46875
8902.3	5.0464
8902.4	1.0791
8902.5	9.3188
8902.6	7.1826
8902.7	4.7412
8902.8	2.2998
8902.9	6.5723
8903	11.76
8903.1	13.896
8903.2	8.7085
8903.3	5.6567
8903.4	3.5205
8903.5	-37.068
8903.6	-37.068
8903.7	-32.49
8903.8	-32.185
8903.9	-36.152
8904	-37.068
8904.1	-38.289
8904.2	-37.373
8904.3	-30.049
8904.4	-34.016
8904.5	-78.572
8904.6	-73.689
8904.7	-75.52
8904.8	-79.792
8904.9	-74.299
8905	-71.553
8905.1	-78.877
8905.2	-77.961
8905.3	-73.994
8905.4	-71.858
8905.5	-65.144
8905.6	-68.806
8905.7	-70.332
8905.8	-68.196
8905.9	-66.06
8906	-61.482
8906.1	-60.872
8906.2	-62.703
8906.3	-63.618
8906.4	-66.67
8906.5	-73.994
8906.6	-75.215
8906.7	-75.215
8906.8	-74.604
8906.9	-73.994
8907	-72.468
8907.1	-71.248
8907.2	-70.637
8907.3	-67.585
8907.4	-67.891
8907.5	-63.313
8907.6	-63.618
8907.7	-62.703
8907.8	-63.008
8907.9	-62.397
8908	-63.618
8908.1	-63.923
8908.2	-63.923
8908.3	-65.449
8908.4	-66.06
8908.5	-66.67
8908.6	-66.975
8908.7	-66.06
8908.8	-66.975
8908.9	-66.365
8909	-67.585
8909.1	-66.365
8909.2	-67.585
8909.3	-65.754
8909.4	-65.449
8909.5	-63.618
8909.6	-64.534
8909.7	-66.06
8909.8	-68.501
8909.9	-68.501
8910	-69.722
8910.1	-71.858
8910.2	-69.722
8910.3	-71.248
8910.4	-70.637
8910.5	-68.196
8910.6	-67.28
8910.7	-66.365
8910.8	-67.585
8910.9	-71.248
8911	-73.384
8911.1	-76.13
8911.2	-75.215
8911.3	-69.722
8911.4	-66.365
8911.5	-60.261
8911.6	-64.229
8911.7	-68.196
8911.8	-71.553
8911.9	-68.196
8912	-64.534
8912.1	-63.923
8912.2	-63.313
8912.3	-67.891
8912.4	-69.111
8912.5	-76.13
8912.6	-69.416
8912.7	-77.656
8912.8	-77.656
8912.9	-71.553
8913	-76.13
8913.1	-78.572
8913.2	-72.468
8913.3	-74.91
8913.4	-78.267
8913.5	-34.932
8913.6	-28.523
8913.7	-30.659
8913.8	-35.237
8913.9	-37.983
8914	-34.626
8914.1	-33.406
8914.2	-30.049
8914.3	-29.438
8914.4	-29.438
8914.5	5.9619
8914.6	3.2153
8914.7	2.605
8914.8	4.436
8914.9	5.6567
8915	7.4878
8915.1	7.1826
8915.2	10.845
8915.3	10.845
8915.4	12.065
8915.5	2.9102
8915.6	1.9946
8915.7	1.3843
8915.8	1.0791
8915.9	-0.44678
8916	-3.4985
8916.1	-4.4141
8916.2	-4.7192
8916.3	-5.6348
8916.4	-5.3296
8916.5	-0.75195
8916.6	-0.44678
8916.7	-0.1416
8916.8	0.16357
8916.9	-1.9727
8917	-1.6675
8917.1	-0.44678
8917.2	-0.44678
8917.3	-0.75195
8917.4	-1.6675
8917.5	-4.7192
8917.6	-3.1934
8917.7	-3.4985
8917.8	-4.1089
8917.9	-4.7192
8918	-1.9727
8918.1	-0.1416
8918.2	2.605
8918.3	3.5205
8918.4	4.7412
8918.5	5.9619
8918.6	4.436
8918.7	4.436
8918.8	1.0791
8918.9	-1.6675
8919	-1.0571
8919.1	-2.583
8919.2	0.16357
8919.3	5.3516
8919.4	5.6567
8919.5	3.8257
8919.6	2.9102
8919.7	-2.8882
8919.8	-4.1089
8919.9	-2.8882
8920	2.605
8920.1	5.6567
8920.2	3.8257
8920.3	-0.44678
8920.4	-0.1416
8920.5	-1.0571
8920.6	-0.75195
8920.7	1.3843
8920.8	5.3516
8920.9	-0.1416
8921	-3.1934
8921.1	0.46875
8921.2	2.2998
8921.3	-2.8882
8921.4	2.605
8921.5	3.5205
8921.6	-1.9727
8921.7	-2.2778
8921.8	5.0464
8921.9	1.3843
8922	-2.2778
8922.1	-2.2778
8922.2	2.2998
8922.3	5.9619
8922.4	5.0464
8922.5	0.46875
8922.6	-3.4985
8922.7	-3.4985
8922.8	-1.6675
8922.9	-0.44678
8923	3.5205
8923.1	5.0464
8923.2	6.5723
8923.3	4.7412
8923.4	5.3516
8923.5	2.9102
8923.6	0.46875
8923.7	-2.583
8923.8	-0.1416
8923.9	-1.6675
8924	-3.4985
8924.1	-3.8037
8924.2	-3.1934
8924.3	-3.4985
8924.4	-0.44678
8924.5	-1.9727
8924.6	-0.44678
8924.7	0.16357
8924.8	-0.75195
8924.9	1.6895
8925	0.77393
8925.1	0.77393
8925.2	2.2998
8925.3	1.0791
8925.4	-0.1416
8925.5	1.3843
8925.6	0.46875
8925.7	-0.44678
8925.8	1.0791
8925.9	-1.0571
8926	-2.2778
8926.1	-2.2778
8926.2	-2.2778
8926.3	-3.1934
8926.4	-2.583
8926.5	-3.4985
8926.6	-1.6675
8926.7	-0.75195
8926.8	0.77393
8926.9	5.0464
8927	7.1826
8927.1	5.3516
8927.2	4.1309
8927.3	0.46875
8927.4	-2.2778
8927.5	-1.6675
8927.6	-4.4141
8927.7	-0.1416
8927.8	3.8257
8927.9	6.5723
8928	4.7412
8928.1	1.0791
8928.2	-1.0571
8928.3	-3.4985
8928.4	-1.3623
8928.5	4.1309
8928.6	6.5723
8928.7	5.9619
8928.8	4.1309
8928.9	6.5723
8929	4.436
8929.1	0.16357
8929.2	-1.6675
8929.3	2.9102
8929.4	2.605
8929.5	-1.9727
8929.6	1.3843
8929.7	3.2153
8929.8	-3.4985
8929.9	1.3843
8930	4.7412
8930.1	-0.1416
8930.2	-1.6675
8930.3	0.16357
8930.4	6.2671
8930.5	4.7412
8930.6	0.16357
8930.7	-2.583
8930.8	-2.2778
8930.9	-1.0571
8931	0.16357
8931.1	4.436
8931.2	5.6567
8931.3	4.436
8931.4	2.605
8931.5	0.46875
8931.6	-1.6675
8931.7	-2.8882
8931.8	-3.8037
8931.9	-2.2778
8932	-1.6675
8932.1	-1.3623
8932.2	-0.75195
8932.3	1.9946
8932.4	3.2153
8932.5	3.8257
8932.6	5.6567
8932.7	6.2671
8932.8	5.9619
8932.9	5.9619
8933	5.6567
8933.1	7.1826
8933.2	4.7412
8933.3	6.2671
8933.4	4.7412
8933.5	3.5205
8933.6	5.3516
8933.7	4.7412
8933.8	5.0464
8933.9	4.7412
8934	5.9619
8934.1	5.0464
8934.2	6.5723
8934.3	6.5723
8934.4	7.4878
8934.5	4.7412
8934.6	5.0464
8934.7	2.9102
8934.8	1.3843
8934.9	-0.44678
8935	-0.1416
8935.1	-1.6675
8935.2	-1.0571
8935.3	-4.1089
8935.4	-2.8882
8935.5	-0.44678
8935.6	3.8257
8935.7	5.6567
8935.8	6.8774
8935.9	2.605
8936	-0.1416
8936.1	-3.1934
8936.2	-3.4985
8936.3	-0.44678
8936.4	3.2153
8936.5	7.4878
8936.6	4.1309
8936.7	-1.3623
8936.8	-4.7192
8936.9	-3.8037
8937	-1.3623
8937.1	2.605
8937.2	1.9946
8937.3	-1.9727
8937.4	-3.4985
8937.5	-1.9727
8937.6	1.9946
8937.7	2.2998
8937.8	-2.2778
8937.9	2.9102
8938	2.9102
8938.1	-3.1934
8938.2	1.3843
8938.3	4.436
8938.4	-1.6675
8938.5	-1.6675
8938.6	2.2998
8938.7	5.9619
8938.8	2.605
8938.9	-2.8882
8939	-3.4985
8939.1	-2.2778
8939.2	-0.44678
8939.3	5.0464
8939.4	7.4878
8939.5	5.0464
8939.6	3.2153
8939.7	-1.9727
8939.8	-1.6675
8939.9	-2.583
8940	-2.583
8940.1	-2.8882
8940.2	0.16357
8940.3	0.16357
8940.4	-0.75195
8940.5	1.3843
8940.6	1.0791
8940.7	5.0464
8940.8	5.9619
8940.9	3.8257
8941	5.6567
8941.1	4.7412
8941.2	5.9619
8941.3	5.0464
8941.4	5.0464
8941.5	5.3516
8941.6	3.8257
8941.7	2.9102
8941.8	3.5205
8941.9	3.8257
8942	3.8257
8942.1	5.3516
8942.2	5.0464
8942.3	5.0464
8942.4	5.0464
8942.5	6.5723
8942.6	5.9619
8942.7	5.9619
8942.8	4.7412
8942.9	3.2153
8943	3.8257
8943.1	2.2998
8943.2	0.77393
8943.3	-0.75195
8943.4	-2.583
8943.5	-3.8037
8943.6	-3.1934
8943.7	-3.1934
8943.8	1.9946
8943.9	6.2671
8944	5.9619
8944.1	3.5205
8944.2	1.9946
8944.3	1.0791
8944.4	-5.0244
8944.5	-3.1934
8944.6	0.77393
8944.7	4.436
8944.8	5.6567
8944.9	2.2998
8945	0.16357
8945.1	-4.1089
8945.2	-1.6675
8945.3	1.9946
8945.4	4.436
8945.5	4.436
8945.6	0.46875
8945.7	-1.9727
8945.8	-1.3623
8945.9	3.8257
8946	4.436
8946.1	-2.8882
8946.2	1.9946
8946.3	3.8257
8946.4	-3.8037
8946.5	2.9102
8946.6	6.5723
8946.7	-2.583
8946.8	-2.2778
8946.9	1.0791
8947	4.7412
8947.1	3.8257
8947.2	-1.9727
8947.3	-3.4985
8947.4	-0.75195
8947.5	1.0791
8947.6	2.605
8947.7	5.6567
8947.8	4.436
8947.9	2.9102
8948	-1.0571
8948.1	-1.9727
8948.2	-4.4141
8948.3	-1.9727
8948.4	-1.3623
8948.5	-1.0571
8948.6	-1.0571
8948.7	3.8257
8948.8	1.9946
8948.9	4.1309
8949	5.3516
8949.1	5.6567
8949.2	5.9619
8949.3	7.4878
8949.4	5.6567
8949.5	5.3516
8949.6	3.5205
8949.7	4.1309
8949.8	3.2153
8949.9	3.2153
8950	2.605
8950.1	4.7412
8950.2	0.77393
8950.3	3.5205
8950.4	2.605
8950.5	2.605
8950.6	3.2153
8950.7	6.5723
8950.8	4.436
8950.9	6.8774
8951	5.6567
8951.1	6.8774
8951.2	5.0464
8951.3	5.3516
8951.4	2.605
8951.5	3.5205
8951.6	-0.1416
8951.7	-2.2778
8951.8	-2.583
8951.9	-5.3296
8952	-3.8037
8952.1	1.3843
8952.2	3.5205
8952.3	5.9619
8952.4	6.5723
8952.5	2.2998
8952.6	-1.6675
8952.7	-1.6675
8952.8	-4.7192
8952.9	-0.75195
8953	5.0464
8953.1	6.2671
8953.2	3.5205
8953.3	-0.1416
8953.4	-4.1089
8953.5	-3.1934
8953.6	0.16357
8953.7	3.2153
8953.8	4.436
8953.9	3.5205
8954	-0.1416
8954.1	-3.8037
8954.2	-2.8882
8954.3	1.9946
8954.4	1.6895
8954.5	-2.583
8954.6	1.6895
8954.7	2.9102
8954.8	-4.1089
8954.9	2.605
8955	3.8257
8955.1	-1.3623
8955.2	-2.2778
8955.3	1.6895
8955.4	4.436
8955.5	2.2998
8955.6	-1.6675
8955.7	-3.1934
8955.8	-0.44678
8955.9	3.8257
8956	5.3516
8956.1	4.436
8956.2	3.2153
8956.3	0.16357
8956.4	-2.583
8956.5	-2.8882
8956.6	-3.1934
8956.7	-1.9727
8956.8	-0.44678
8956.9	1.0791
8957	0.46875
8957.1	3.8257
8957.2	6.2671
8957.3	6.2671
8957.4	5.3516
8957.5	5.6567
8957.6	4.436
8957.7	4.1309
8957.8	3.5205
8957.9	2.605
8958	0.16357
8958.1	-0.75195
8958.2	-0.44678
8958.3	-0.75195
8958.4	-1.0571
8958.5	-1.0571
8958.6	-1.6675
8958.7	-0.75195
8958.8	-0.1416
8958.9	0.16357
8959	-1.0571
8959.1	-0.1416
8959.2	-0.44678
8959.3	4.7412
8959.4	2.605
8959.5	5.0464
8959.6	4.7412
8959.7	5.6567
8959.8	5.6567
8959.9	5.6567
8960	3.2153
8960.1	2.9102
8960.2	1.6895
8960.3	-1.9727
8960.4	-2.583
8960.5	-1.9727
8960.6	-2.2778
8960.7	-0.75195
8960.8	2.605
8960.9	5.9619
8961	5.6567
8961.1	1.9946
8961.2	0.77393
8961.3	-3.1934
8961.4	-4.1089
8961.5	-0.75195
8961.6	6.8774
8961.7	5.0464
8961.8	2.9102
8961.9	-1.0571
8962	-1.3623
8962.1	-3.4985
8962.2	-2.2778
8962.3	1.6895
8962.4	4.1309
8962.5	5.6567
8962.6	-1.9727
8962.7	-1.0571
8962.8	4.436
8962.9	-1.0571
8963	-0.1416
8963.1	5.9619
8963.2	0.16357
8963.3	-1.9727
8963.4	1.0791
8963.5	5.9619
8963.6	-0.44678
8963.7	-1.3623
8963.8	1.3843
8963.9	2.2998
8964	6.5723
8964.1	3.2153
8964.2	-1.9727
8964.3	-1.9727
8964.4	-1.0571
8964.5	-0.44678
8964.6	0.77393
8964.7	3.2153
8964.8	3.5205
8964.9	5.9619
8965	4.7412
8965.1	3.2153
8965.2	1.0791
8965.3	0.16357
8965.4	-1.9727
8965.5	-5.6348
8965.6	-2.583
8965.7	-1.0571
8965.8	-2.8882
8965.9	-0.44678
8966	-1.3623
8966.1	-1.0571
8966.2	0.46875
8966.3	2.2998
8966.4	3.5205
8966.5	4.436
8966.6	1.9946
8966.7	4.436
8966.8	4.7412
8966.9	4.436
8967	7.4878
8967.1	6.2671
8967.2	3.5205
8967.3	5.3516
8967.4	4.436
8967.5	2.9102
8967.6	2.2998
8967.7	3.2153
8967.8	1.3843
8967.9	1.0791
8968	-1.3623
8968.1	-1.3623
8968.2	-1.6675
8968.3	-2.8882
8968.4	-3.1934
8968.5	-1.6675
8968.6	-1.6675
8968.7	0.16357
8968.8	5.6567
8968.9	5.3516
8969	5.3516
8969.1	3.5205
8969.2	0.77393
8969.3	-1.3623
8969.4	-3.8037
8969.5	-1.9727
8969.6	1.6895
8969.7	4.1309
8969.8	6.2671
8969.9	1.9946
8970	-1.0571
8970.1	-3.4985
8970.2	-3.1934
8970.3	0.16357
8970.4	1.9946
8970.5	3.2153
8970.6	-0.44678
8970.7	-4.4141
8970.8	-4.4141
8970.9	-1.0571
8971	5.9619
8971.1	-0.75195
8971.2	-1.3623
8971.3	4.1309
8971.4	-2.583
8971.5	-0.1416
8971.6	3.2153
8971.7	1.0791
8971.8	-0.75195
8971.9	-0.1416
8972	4.1309
8972.1	5.3516
8972.2	1.9946
8972.3	-4.4141
8972.4	-2.583
8972.5	-0.44678
8972.6	1.9946
8972.7	5.9619
8972.8	5.9619
8972.9	4.7412
8973	1.0791
8973.1	-1.9727
8973.2	-2.8882
8973.3	-1.6675
8973.4	-2.8882
8973.5	-0.75195
8973.6	-1.9727
8973.7	-0.44678
8973.8	1.0791
8973.9	2.605
8974	3.5205
8974.1	2.9102
8974.2	5.3516
8974.3	4.436
8974.4	5.6567
8974.5	3.8257
8974.6	6.8774
8974.7	5.3516
8974.8	6.8774
8974.9	2.9102
8975	4.436
8975.1	2.9102
8975.2	4.436
8975.3	4.436
8975.4	5.3516
8975.5	4.7412
8975.6	4.7412
8975.7	3.5205
8975.8	6.8774
8975.9	5.9619
8976	7.793
8976.1	5.3516
8976.2	5.0464
8976.3	3.2153
8976.4	1.3843
8976.5	0.46875
8976.6	1.0791
8976.7	-0.1416
8976.8	-2.2778
8976.9	-3.1934
8977	-3.1934
8977.1	-1.0571
8977.2	1.9946
8977.3	6.8774
8977.4	4.1309
8977.5	5.3516
8977.6	0.77393
8977.7	-2.2778
8977.8	-2.2778
8977.9	-3.4985
8978	3.5205
8978.1	6.2671
8978.2	4.436
8978.3	0.46875
8978.4	-0.1416
8978.5	-2.8882
8978.6	-0.44678
8978.7	1.0791
8978.8	2.605
8978.9	-0.44678
8979	-1.0571
8979.1	-1.9727
8979.2	1.9946
8979.3	6.2671
8979.4	-3.4985
8979.5	-0.44678
8979.6	6.2671
8979.7	-0.44678
8979.8	-2.2778
8979.9	4.7412
8980	4.7412
8980.1	-4.1089
8980.2	-1.0571
8980.3	4.1309
8980.4	5.3516
8980.5	-0.1416
8980.6	-2.8882
8980.7	-2.8882
8980.8	-1.9727
8980.9	1.6895
8981	4.7412
8981.1	7.1826
8981.2	2.9102
8981.3	3.2153
8981.4	-1.3623
8981.5	-2.2778
8981.6	-3.4985
8981.7	-2.583
8981.8	-1.9727
8981.9	-1.0571
8982	-1.0571
8982.1	-0.1416
8982.2	3.2153
8982.3	2.9102
8982.4	3.5205
8982.5	4.7412
8982.6	5.9619
8982.7	5.9619
8982.8	6.8774
8982.9	5.3516
8983	5.9619
8983.1	4.7412
8983.2	6.2671
8983.3	5.0464
8983.4	5.6567
8983.5	6.2671
8983.6	5.0464
8983.7	5.0464
8983.8	4.436
8983.9	4.436
8984	6.5723
8984.1	6.8774
8984.2	4.7412
8984.3	5.6567
8984.4	2.9102
8984.5	3.2153
8984.6	2.2998
8984.7	1.0791
8984.8	-0.44678
8984.9	-1.3623
8985	-3.8037
8985.1	-3.1934
8985.2	-3.1934
8985.3	0.16357
8985.4	1.6895
8985.5	6.8774
8985.6	5.3516
8985.7	3.5205
8985.8	1.3843
8985.9	-1.6675
8986	-3.8037
8986.1	-1.9727
8986.2	1.0791
8986.3	4.7412
8986.4	5.9619
8986.5	1.3843
8986.6	-2.2778
8986.7	-3.4985
8986.8	-1.6675
8986.9	4.436
8987	4.436
8987.1	6.5723
8987.2	4.436
8987.3	4.1309
8987.4	0.77393
8987.5	-1.6675
8987.6	-3.1934
8987.7	1.9946
8987.8	1.6895
8987.9	-2.2778
8988	1.6895
8988.1	1.0791
8988.2	-3.4985
8988.3	1.6895
8988.4	4.7412
8988.5	0.77393
8988.6	-2.8882
8988.7	-1.3623
8988.8	2.605
8988.9	6.8774
8989	1.9946
8989.1	-1.0571
8989.2	-3.1934
8989.3	-0.44678
8989.4	-1.9727
8989.5	1.6895
8989.6	5.0464
8989.7	5.6567
8989.8	6.5723
8989.9	4.436
8990	1.0791
8990.1	-2.583
8990.2	-2.2778
8990.3	-2.8882
8990.4	-3.4985
8990.5	-2.8882
8990.6	-1.6675
8990.7	-1.9727
8990.8	-1.6675
8990.9	0.46875
8991	-0.75195
8991.1	1.6895
8991.2	1.9946
8991.3	1.6895
8991.4	3.2153
8991.5	1.6895
8991.6	4.1309
8991.7	4.436
8991.8	1.9946
8991.9	2.9102
8992	1.9946
8992.1	3.8257
8992.2	3.5205
8992.3	2.9102
8992.4	2.605
8992.5	-0.1416
8992.6	-0.44678
8992.7	-1.0571
8992.8	-1.3623
8992.9	-1.6675
8993	-1.0571
8993.1	-2.8882
8993.2	-3.4985
8993.3	-1.9727
8993.4	-2.583
8993.5	2.605
8993.6	6.2671
8993.7	5.9619
8993.8	5.3516
8993.9	3.5205
8994	1.3843
8994.1	-3.4985
8994.2	-1.9727
8994.3	-1.9727
8994.4	-1.0571
8994.5	6.8774
8994.6	6.5723
8994.7	1.6895
8994.8	-1.6675
8994.9	-1.9727
8995	-1.6675
8995.1	4.436
8995.2	5.9619
8995.3	6.2671
8995.4	2.9102
8995.5	2.605
8995.6	4.7412
8995.7	6.2671
8995.8	-0.1416
8995.9	-2.583
8996	1.6895
8996.1	5.3516
8996.2	-2.8882
8996.3	0.16357
8996.4	5.6567
8996.5	-1.9727
8996.6	1.6895
8996.7	5.3516
8996.8	0.46875
8996.9	-4.7192
8997	0.77393
8997.1	2.605
8997.2	6.8774
8997.3	2.605
8997.4	-1.9727
8997.5	-2.8882
8997.6	-1.6675
8997.7	0.46875
8997.8	3.2153
8997.9	5.9619
8998	5.0464
8998.1	4.436
8998.2	0.46875
8998.3	-1.9727
8998.4	-2.8882
8998.5	-3.8037
8998.6	-3.4985
8998.7	-1.9727
8998.8	-0.75195
8998.9	-0.1416
8999	0.46875
8999.1	1.9946
8999.2	3.2153
8999.3	5.6567
8999.4	4.436
8999.5	4.7412
8999.6	6.8774
8999.7	5.6567
8999.8	5.6567
8999.9	6.8774
9000	6.2671
9000.1	6.8774
9000.2	5.6567
9000.3	4.436
9000.4	5.3516
9000.5	5.6567
9000.6	4.7412
9000.7	6.8774
9000.8	5.6567
9000.9	4.7412
9001	6.8774
9001.1	6.5723
9001.2	4.436
9001.3	5.3516
9001.4	1.3843
9001.5	-0.1416
9001.6	-1.3623
9001.7	-1.6675
9001.8	-2.583
9001.9	-2.2778
9002	-2.583
9002.1	-0.1416
9002.2	0.77393
9002.3	2.9102
9002.4	7.4878
9002.5	5.0464
9002.6	0.77393
9002.7	-0.1416
9002.8	-2.8882
9002.9	-4.1089
9003	-0.75195
9003.1	5.0464
9003.2	6.2671
9003.3	3.2153
9003.4	-2.8882
9003.5	-4.4141
9003.6	-2.2778
9003.7	-1.3623
9003.8	0.16357
9003.9	-1.0571
9004	-4.4141
9004.1	-4.7192
9004.2	-0.1416
9004.3	4.1309
9004.4	-1.3623
9004.5	-1.0571
9004.6	4.1309
9004.7	-1.3623
9004.8	-2.2778
9004.9	3.8257
9005	2.605
9005.1	-2.8882
9005.2	-1.9727
9005.3	2.9102
9005.4	5.9619
9005.5	1.6895
9005.6	-2.583
9005.7	-2.2778
9005.8	-1.9727
9005.9	1.6895
9006	5.0464
9006.1	6.5723
9006.2	4.1309
9006.3	1.3843
9006.4	-1.3623
9006.5	-2.2778
9006.6	-3.8037
9006.7	-1.0571
9006.8	-0.1416
9006.9	0.16357
9007	-0.75195
9007.1	2.9102
9007.2	1.9946
9007.3	4.7412
9007.4	6.2671
9007.5	6.8774
9007.6	4.1309
9007.7	3.2153
9007.8	6.2671
9007.9	4.7412
9008	3.2153
9008.1	4.436
9008.2	2.605
9008.3	1.9946
9008.4	1.0791
9008.5	1.6895
9008.6	2.605
9008.7	4.1309
9008.8	1.9946
9008.9	3.8257
9009	2.2998
9009.1	2.605
9009.2	6.2671
9009.3	7.1826
9009.4	6.2671
9009.5	7.1826
9009.6	4.436
9009.7	4.1309
9009.8	1.6895
9009.9	2.2998
9010	-0.75195
9010.1	-1.6675
9010.2	-3.1934
9010.3	-1.9727
9010.4	-3.8037
9010.5	-0.75195
9010.6	3.5205
9010.7	6.8774
9010.8	6.2671
9010.9	2.2998
9011	1.3843
9011.1	-4.4141
9011.2	-2.8882
9011.3	-0.44678
9011.4	3.8257
9011.5	5.9619
9011.6	2.9102
9011.7	-1.3623
9011.8	-2.2778
9011.9	-2.8882
9012	-0.44678
9012.1	3.2153
9012.2	-0.75195
9012.3	-1.9727
9012.4	-2.8882
9012.5	0.46875
9012.6	4.1309
9012.7	1.9946
9012.8	0.46875
9012.9	2.9102
9013	1.9946
9013.1	-1.3623
9013.2	2.9102
9013.3	4.436
9013.4	-0.1416
9013.5	0.46875
9013.6	3.5205
9013.7	4.436
9013.8	-0.44678
9013.9	-3.1934
9014	-2.8882
9014.1	1.6895
9014.2	2.9102
9014.3	5.9619
9014.4	5.9619
9014.5	0.77393
9014.6	-1.9727
9014.7	-4.1089
9014.8	-2.583
9014.9	-1.9727
9015	-1.0571
9015.1	-1.3623
9015.2	0.16357
9015.3	2.2998
9015.4	3.2153
9015.5	4.1309
9015.6	6.5723
9015.7	6.5723
9015.8	5.6567
9015.9	4.436
9016	6.2671
9016.1	3.5205
9016.2	3.5205
9016.3	3.5205
9016.4	3.5205
9016.5	0.77393
9016.6	-0.1416
9016.7	-1.0571
9016.8	-0.1416
9016.9	1.9946
9017	0.46875
9017.1	0.46875
9017.2	0.46875
9017.3	0.16357
9017.4	1.0791
9017.5	3.8257
9017.6	3.2153
9017.7	5.9619
9017.8	5.3516
9017.9	5.9619
9018	4.436
9018.1	5.0464
9018.2	5.3516
9018.3	3.2153
9018.4	0.46875
9018.5	-0.44678
9018.6	-2.2778
9018.7	-4.1089
9018.8	-3.8037
9018.9	-1.0571
9019	2.605
9019.1	7.4878
9019.2	8.0981
9019.3	1.9946
9019.4	-1.0571
9019.5	-3.4985
9019.6	-2.8882
9019.7	-1.0571
9019.8	6.2671
9019.9	5.9619
9020	3.2153
9020.1	-2.583
9020.2	-2.2778
9020.3	-4.1089
9020.4	-3.4985
9020.5	-0.44678
9020.6	-1.6675
9020.7	-4.7192
9020.8	-3.1934
9020.9	2.2998
9021	5.0464
9021.1	-2.8882
9021.2	-1.0571
9021.3	3.5205
9021.4	-1.6675
9021.5	-0.44678
9021.6	4.436
9021.7	-0.1416
9021.8	-3.1934
9021.9	-0.1416
9022	6.2671
9022.1	3.5205
9022.2	-0.75195
9022.3	-2.583
9022.4	-2.2778
9022.5	-0.1416
9022.6	3.8257
9022.7	6.2671
9022.8	6.2671
9022.9	3.2153
9023	-0.75195
9023.1	-0.75195
9023.2	-3.1934
9023.3	-1.9727
9023.4	-2.8882
9023.5	-1.6675
9023.6	-1.0571
9023.7	0.77393
9023.8	1.6895
9023.9	2.605
9024	3.8257
9024.1	5.0464
9024.2	6.5723
9024.3	4.436
9024.4	5.0464
9024.5	5.6567
9024.6	5.0464
9024.7	5.3516
9024.8	4.7412
9024.9	5.9619
9025	5.0464
9025.1	2.9102
9025.2	4.1309
9025.3	5.6567
9025.4	5.9619
9025.5	3.8257
9025.6	5.6567
9025.7	5.0464
9025.8	5.9619
9025.9	6.5723
9026	5.3516
9026.1	4.7412
9026.2	3.5205
9026.3	3.2153
9026.4	1.9946
9026.5	2.2998
9026.6	-0.75195
9026.7	-1.9727
9026.8	-4.7192
9026.9	-6.2451
9027	-2.583
9027.1	1.9946
9027.2	4.7412
9027.3	5.0464
9027.4	7.4878
9027.5	1.3843
9027.6	0.46875
9027.7	-3.4985
9027.8	-2.8882
9027.9	0.77393
9028	3.8257
9028.1	5.3516
9028.2	4.1309
9028.3	-0.44678
9028.4	-4.1089
9028.5	-1.3623
9028.6	3.2153
9028.7	5.6567
9028.8	5.6567
9028.9	3.2153
9029	-0.1416
9029.1	-2.8882
9029.2	-1.6675
9029.3	5.3516
9029.4	2.2998
9029.5	-2.583
9029.6	3.8257
9029.7	0.77393
9029.8	-3.4985
9029.9	4.1309
9030	4.7412
9030.1	-3.1934
9030.2	-1.9727
9030.3	2.2998
9030.4	5.6567
9030.5	1.9946
9030.6	-2.8882
9030.7	-1.3623
9030.8	-1.0571
9030.9	1.6895
9031	5.9619
9031.1	4.436
9031.2	4.1309
9031.3	0.77393
9031.4	-1.9727
9031.5	-2.583
9031.6	-3.4985
9031.7	-3.4985
9031.8	0.77393
9031.9	1.0791
9032	1.0791
9032.1	3.5205
9032.2	5.6567
9032.3	4.7412
9032.4	7.1826
9032.5	5.9619
9032.6	6.2671
9032.7	4.1309
9032.8	2.9102
9032.9	4.1309
9033	1.3843
9033.1	-0.75195
9033.2	-0.44678
9033.3	-1.0571
9033.4	-1.6675
9033.5	-1.9727
9033.6	-0.1416
9033.7	-1.6675
9033.8	-1.6675
9033.9	-2.8882
9034	-1.6675
9034.1	-1.6675
9034.2	-0.44678
9034.3	-1.0571
9034.4	0.16357
9034.5	1.0791
9034.6	4.1309
9034.7	4.436
9034.8	6.2671
9034.9	5.0464
9035	6.8774
9035.1	4.436
9035.2	2.605
9035.3	-0.1416
9035.4	-1.9727
9035.5	-1.6675
9035.6	-3.8037
9035.7	-0.44678
9035.8	1.6895
9035.9	4.436
9036	5.9619
9036.1	4.1309
9036.2	-0.1416
9036.3	-4.1089
9036.4	-1.6675
9036.5	-1.3623
9036.6	3.5205
9036.7	6.2671
9036.8	2.9102
9036.9	-1.6675
9037	-3.4985
9037.1	-4.1089
9037.2	-2.2778
9037.3	-1.0571
9037.4	-1.9727
9037.5	1.9946
9037.6	3.2153
9037.7	-5.9399
9037.8	-2.583
9037.9	6.5723
9038	1.0791
9038.1	-0.44678
9038.2	3.8257
9038.3	-1.3623
9038.4	-2.8882
9038.5	1.0791
9038.6	5.6567
9038.7	2.605
9038.8	-2.8882
9038.9	-1.6675
9039	0.16357
9039.1	2.9102
9039.2	4.7412
9039.3	4.1309
9039.4	0.77393
9039.5	-1.3623
9039.6	-2.583
9039.7	-2.8882
9039.8	-1.3623
9039.9	0.16357
9040	1.6895
9040.1	4.436
9040.2	5.0464
9040.3	6.5723
9040.4	6.5723
9040.5	5.0464
9040.6	2.605
9040.7	6.5723
9040.8	1.3843
9040.9	1.0791
9041	-1.3623
9041.1	-0.44678
9041.2	-3.1934
9041.3	-3.1934
9041.4	-1.9727
9041.5	-3.1934
9041.6	-2.2778
9041.7	-2.8882
9041.8	-2.8882
9041.9	-2.8882
9042	-2.2778
9042.1	-4.7192
9042.2	-2.8882
9042.3	-1.9727
9042.4	-3.8037
9042.5	-2.583
9042.6	-2.8882
9042.7	-1.9727
9042.8	-0.1416
9042.9	2.9102
9043	4.7412
9043.1	4.436
9043.2	4.436
9043.3	5.0464
9043.4	5.3516
9043.5	3.5205
9043.6	1.0791
9043.7	1.3843
9043.8	-2.583
9043.9	-4.4141
9044	-2.8882
9044.1	0.77393
9044.2	5.3516
9044.3	5.9619
9044.4	4.436
9044.5	1.3843
9044.6	-2.2778
9044.7	-3.1934
9044.8	-1.9727
9044.9	2.2998
9045	6.5723
9045.1	3.2153
9045.2	-1.3623
9045.3	-2.8882
9045.4	-2.583
9045.5	-3.4985
9045.6	-3.1934
9045.7	-0.44678
9045.8	1.6895
9045.9	5.3516
9046	-2.2778
9046.1	-1.6675
9046.2	4.436
9046.3	-0.1416
9046.4	-1.3623
9046.5	5.3516
9046.6	-1.3623
9046.7	-1.3623
9046.8	1.3843
9046.9	7.1826
9047	0.16357
9047.1	-1.6675
9047.2	-2.583
9047.3	1.3843
9047.4	4.7412
9047.5	4.1309
9047.6	3.2153
9047.7	-0.75195
9047.8	-3.4985
9047.9	-2.583
9048	-1.9727
9048.1	-0.44678
9048.2	0.46875
9048.3	2.9102
9048.4	5.3516
9048.5	6.8774
9048.6	5.6567
9048.7	4.7412
9048.8	3.5205
9048.9	0.16357
9049	-1.9727
9049.1	-1.6675
9049.2	-3.1934
9049.3	-2.2778
9049.4	-3.1934
9049.5	-1.0571
9049.6	-1.6675
9049.7	-2.2778
9049.8	-2.583
9049.9	-1.9727
9050	-2.8882
9050.1	-1.9727
9050.2	-0.1416
9050.3	-0.1416
9050.4	-2.2778
9050.5	-2.2778
9050.6	-3.4985
9050.7	-0.75195
9050.8	-1.6675
9050.9	-2.8882
9051	-1.6675
9051.1	-4.1089
9051.2	-3.8037
9051.3	-3.1934
9051.4	-3.8037
9051.5	-1.3623
9051.6	0.77393
9051.7	4.1309
9051.8	7.1826
9051.9	6.2671
9052	4.7412
9052.1	2.9102
9052.2	0.77393
9052.3	-0.44678
9052.4	-3.4985
9052.5	-1.3623
9052.6	-2.8882
9052.7	1.3843
9052.8	5.9619
9052.9	5.6567
9053	2.2998
9053.1	-1.3623
9053.2	-3.4985
9053.3	-2.2778
9053.4	2.9102
9053.5	6.5723
9053.6	5.3516
9053.7	1.3843
9053.8	0.77393
9053.9	2.605
9054	4.1309
9054.1	5.0464
9054.2	3.2153
9054.3	-2.8882
9054.4	-1.3623
9054.5	4.7412
9054.6	-0.1416
9054.7	-0.1416
9054.8	4.436
9054.9	-1.3623
9055	-1.9727
9055.1	1.0791
9055.2	5.9619
9055.3	0.77393
9055.4	-2.8882
9055.5	-2.8882
9055.6	1.0791
9055.7	3.2153
9055.8	5.0464
9055.9	3.2153
9056	0.16357
9056.1	-3.8037
9056.2	-1.3623
9056.3	-1.9727
9056.4	-0.1416
9056.5	0.77393
9056.6	3.2153
9056.7	5.9619
9056.8	7.1826
9056.9	5.6567
9057	5.9619
9057.1	2.9102
9057.2	3.5205
9057.3	2.9102
9057.4	-1.9727
9057.5	0.16357
9057.6	-1.6675
9057.7	-0.75195
9057.8	-2.8882
9057.9	-2.2778
9058	-5.3296
9058.1	-3.1934
9058.2	-1.3623
9058.3	-3.4985
9058.4	-2.2778
9058.5	-3.4985
9058.6	-5.3296
9058.7	-3.1934
9058.8	-5.0244
9058.9	-3.1934
9059	-1.0571
9059.1	-1.6675
9059.2	-0.75195
9059.3	-0.44678
9059.4	-0.44678
9059.5	0.16357
9059.6	5.9619
9059.7	6.5723
9059.8	7.4878
9059.9	6.8774
9060	4.1309
9060.1	2.2998
9060.2	-1.6675
9060.3	-2.2778
9060.4	-2.8882
9060.5	-1.0571
9060.6	-1.6675
9060.7	1.9946
9060.8	5.6567
9060.9	4.7412
9061	5.0464
9061.1	0.16357
9061.2	-2.583
9061.3	-2.583
9061.4	-0.75195
9061.5	5.0464
9061.6	5.9619
9061.7	2.605
9061.8	-1.3623
9061.9	-2.2778
9062	-2.8882
9062.1	-1.0571
9062.2	-1.6675
9062.3	-3.4985
9062.4	-1.6675
9062.5	1.9946
9062.6	5.6567
9062.7	-0.1416
9062.8	-0.75195
9062.9	4.1309
9063	-0.1416
9063.1	-0.75195
9063.2	4.1309
9063.3	4.1309
9063.4	-2.2778
9063.5	-1.0571
9063.6	2.605
9063.7	4.1309
9063.8	0.46875
9063.9	-1.3623
9064	-2.583
9064.1	0.16357
9064.2	2.2998
9064.3	5.3516
9064.4	5.9619
9064.5	3.5205
9064.6	0.46875
9064.7	-1.9727
9064.8	-3.8037
9064.9	-3.8037
9065	-1.6675
9065.1	-1.0571
9065.2	0.46875
9065.3	1.0791
9065.4	-0.1416
9065.5	1.3843
9065.6	1.3843
9065.7	5.0464
9065.8	6.5723
9065.9	7.1826
9066	5.9619
9066.1	4.436
9066.2	5.0464
9066.3	4.436
9066.4	6.2671
9066.5	3.2153
9066.6	5.0464
9066.7	2.9102
9066.8	4.1309
9066.9	2.605
9067	1.9946
9067.1	4.1309
9067.2	5.9619
9067.3	4.7412
9067.4	4.7412
9067.5	5.6567
9067.6	4.7412
9067.7	5.3516
9067.8	7.4878
9067.9	5.6567
9068	3.8257
9068.1	3.2153
9068.2	1.0791
9068.3	-0.75195
9068.4	-3.1934
9068.5	-4.1089
9068.6	-3.4985
9068.7	-1.6675
9068.8	0.16357
9068.9	3.5205
9069	6.8774
9069.1	5.6567
9069.2	2.2998
9069.3	0.16357
9069.4	-2.2778
9069.5	-4.1089
9069.6	0.16357
9069.7	4.7412
9069.8	6.2671
9069.9	1.3843
9070	0.16357
9070.1	-4.1089
9070.2	-2.2778
9070.3	0.46875
9070.4	4.7412
9070.5	5.0464
9070.6	3.8257
9070.7	1.0791
9070.8	-2.8882
9070.9	-3.4985
9071	0.77393
9071.1	1.9946
9071.2	-3.8037
9071.3	1.3843
9071.4	5.0464
9071.5	-3.8037
9071.6	0.46875
9071.7	4.7412
9071.8	0.77393
9071.9	-3.4985
9072	-1.0571
9072.1	1.6895
9072.2	4.436
9072.3	3.5205
9072.4	-2.2778
9072.5	-3.8037
9072.6	-0.75195
9072.7	0.77393
9072.8	1.3843
9072.9	5.0464
9073	5.3516
9073.1	4.436
9073.2	3.8257
9073.3	3.2153
9073.4	0.46875
9073.5	-1.9727
9073.6	-2.8882
9073.7	-4.1089
9073.8	-3.8037
9073.9	-1.9727
9074	-0.75195
9074.1	-2.8882
9074.2	0.16357
9074.3	-1.6675
9074.4	0.16357
9074.5	-0.75195
9074.6	0.16357
9074.7	0.46875
9074.8	1.9946
9074.9	1.6895
9075	1.6895
9075.1	1.3843
9075.2	0.77393
9075.3	1.9946
9075.4	1.0791
9075.5	1.9946
9075.6	0.46875
9075.7	-0.44678
9075.8	-0.75195
9075.9	-3.4985
9076	-1.3623
9076.1	-2.583
9076.2	-1.6675
9076.3	-2.583
9076.4	-3.8037
9076.5	-2.2778
9076.6	-0.44678
9076.7	3.2153
9076.8	5.9619
9076.9	7.1826
9077	5.6567
9077.1	2.605
9077.2	-0.1416
9077.3	-2.583
9077.4	-3.4985
9077.5	-2.8882
9077.6	2.9102
9077.7	6.8774
9077.8	4.436
9077.9	2.2998
9078	-0.75195
9078.1	-5.9399
9078.2	-1.9727
9078.3	5.0464
9078.4	5.9619
9078.5	1.3843
9078.6	-1.3623
9078.7	-2.583
9078.8	-2.2778
9078.9	-1.9727
9079	-0.75195
9079.1	2.9102
9079.2	3.8257
9079.3	-0.75195
9079.4	-2.583
9079.5	5.6567
9079.6	1.0791
9079.7	-1.9727
9079.8	5.0464
9079.9	1.9946
9080	-1.9727
9080.1	1.3843
9080.2	4.1309
9080.3	0.46875
9080.4	-3.8037
9080.5	-1.0571
9080.6	1.9946
9080.7	6.8774
9080.8	3.5205
9080.9	2.2998
9081	-1.9727
9081.1	-3.4985
9081.2	-3.1934
9081.3	-0.75195
9081.4	-0.1416
9081.5	2.2998
9081.6	4.1309
9081.7	4.436
9081.8	4.436
9081.9	5.9619
9082	1.6895
9082.1	1.0791
9082.2	-1.0571
9082.3	-3.4985
9082.4	-3.1934
9082.5	-2.583
9082.6	-2.583
9082.7	-1.9727
9082.8	-0.75195
9082.9	-2.2778
9083	-1.0571
9083.1	-1.3623
9083.2	-1.3623
9083.3	1.9946
9083.4	-0.75195
9083.5	0.77393
9083.6	0.77393
9083.7	-1.0571
9083.8	-0.75195
9083.9	1.3843
9084	-0.1416
9084.1	-1.3623
9084.2	-0.44678
9084.3	-2.583
9084.4	-3.1934
9084.5	-3.1934
9084.6	-3.1934
9084.7	-1.0571
9084.8	-3.1934
9084.9	-4.1089
9085	-1.6675
9085.1	-0.1416
9085.2	2.9102
9085.3	6.5723
9085.4	7.4878
9085.5	3.8257
9085.6	2.605
9085.7	-1.0571
9085.8	-2.8882
9085.9	-3.8037
9086	-1.6675
9086.1	2.605
9086.2	5.6567
9086.3	5.0464
9086.4	2.605
9086.5	-1.0571
9086.6	-3.8037
9086.7	-2.8882
9086.8	2.2998
9086.9	5.0464
9087	5.9619
9087.1	5.0464
9087.2	1.9946
9087.3	4.1309
9087.4	3.5205
9087.5	1.0791
9087.6	-3.1934
9087.7	-1.9727
9087.8	4.7412
9087.9	-0.75195
9088	-1.9727
9088.1	3.2153
9088.2	1.0791
9088.3	-2.8882
9088.4	0.77393
9088.5	5.6567
9088.6	0.77393
9088.7	-2.2778
9088.8	-3.4985
9088.9	0.77393
9089	3.5205
9089.1	4.436
9089.2	2.605
9089.3	-0.75195
9089.4	-1.0571
9089.5	-3.4985
9089.6	-0.75195
9089.7	-1.0571
9089.8	1.6895
9089.9	3.5205
9090	5.3516
9090.1	6.2671
9090.2	5.9619
9090.3	5.9619
9090.4	4.7412
9090.5	2.2998
9090.6	1.6895
9090.7	-0.1416
9090.8	-1.6675
9090.9	-2.583
9091	-2.583
9091.1	-2.2778
9091.2	-3.8037
9091.3	-3.1934
9091.4	-3.4985
9091.5	-4.1089
9091.6	-2.8882
9091.7	-2.8882
9091.8	-2.2778
9091.9	-3.1934
9092	-4.7192
9092.1	-3.1934
9092.2	-2.8882
9092.3	-2.8882
9092.4	-2.2778
9092.5	-1.9727
9092.6	-0.75195
9092.7	1.6895
9092.8	3.2153
9092.9	4.436
9093	6.8774
9093.1	4.1309
9093.2	5.9619
9093.3	3.8257
9093.4	1.6895
9093.5	0.16357
9093.6	-0.44678
9093.7	-3.8037
9093.8	-2.8882
9093.9	-1.9727
9094	0.16357
9094.1	5.3516
9094.2	5.6567
9094.3	2.605
9094.4	0.77393
9094.5	-2.2778
9094.6	-2.8882
9094.7	-1.0571
9094.8	5.0464
9094.9	3.8257
9095	4.1309
9095.1	-2.583
9095.2	-3.4985
9095.3	-0.75195
9095.4	1.3843
9095.5	2.605
9095.6	-1.6675
9095.7	-2.583
9095.8	-2.8882
9095.9	1.9946
9096	5.3516
9096.1	-1.3623
9096.2	1.3843
9096.3	2.9102
9096.4	-2.2778
9096.5	0.16357
9096.6	6.8774
9096.7	0.46875
9096.8	-2.2778
9096.9	1.6895
9097	5.6567
9097.1	2.605
9097.2	-0.44678
9097.3	-2.8882
9097.4	-0.1416
9097.5	1.3843
9097.6	5.6567
9097.7	4.1309
9097.8	3.5205
9097.9	0.46875
9098	-1.0571
9098.1	-3.1934
9098.2	-5.0244
9098.3	-3.4985
9098.4	-1.6675
9098.5	1.0791
9098.6	2.2998
9098.7	3.2153
9098.8	5.3516
9098.9	6.5723
9099	5.3516
9099.1	5.3516
9099.2	5.3516
9099.3	4.7412
9099.4	5.3516
9099.5	3.5205
9099.6	0.77393
9099.7	1.6895
9099.8	0.16357
9099.9	-1.0571
9100	-1.0571
9100.1	-0.44678
9100.2	0.46875
9100.3	-0.75195
9100.4	-1.3623
9100.5	-2.2778
9100.6	-0.1416
9100.7	-1.6675
9100.8	0.16357
9100.9	1.3843
9101	1.0791
9101.1	3.5205
9101.2	4.1309
9101.3	3.8257
9101.4	5.3516
9101.5	5.9619
9101.6	5.9619
9101.7	3.2153
9101.8	1.9946
9101.9	-0.75195
9102	-1.9727
9102.1	-5.0244
9102.2	-4.4141
9102.3	-0.75195
9102.4	1.9946
9102.5	4.1309
9102.6	6.2671
9102.7	4.7412
9102.8	-1.3623
9102.9	-1.6675
9103	-2.583
9103.1	-1.3623
9103.2	4.1309
9103.3	5.9619
9103.4	1.0791
9103.5	0.16357
9103.6	-3.1934
9103.7	-2.2778
9103.8	-2.583
9103.9	-3.1934
9104	-1.6675
9104.1	-4.1089
9104.2	-0.44678
9104.3	3.2153
9104.4	0.16357
9104.5	-2.8882
9104.6	4.7412
9104.7	0.16357
9104.8	-5.3296
9104.9	2.605
9105	6.8774
9105.1	-2.8882
9105.2	-2.8882
9105.3	1.0791
9105.4	5.3516
9105.5	2.2998
9105.6	-1.0571
9105.7	-1.9727
9105.8	-1.9727
9105.9	0.77393
9106	3.8257
9106.1	4.436
9106.2	5.6567
9106.3	5.9619
9106.4	1.0791
9106.5	-0.1416
9106.6	-2.2778
9106.7	-3.1934
9106.8	-2.583
9106.9	-1.3623
9107	-2.2778
9107.1	-3.1934
9107.2	-0.44678
9107.3	0.46875
9107.4	0.16357
9107.5	2.605
9107.6	1.6895
9107.7	3.2153
9107.8	2.605
9107.9	5.6567
9108	4.1309
9108.1	4.7412
9108.2	6.5723
9108.3	5.9619
9108.4	5.3516
9108.5	4.436
9108.6	4.436
9108.7	6.8774
9108.8	5.6567
9108.9	3.8257
9109	4.436
9109.1	3.2153
9109.2	1.0791
9109.3	1.6895
9109.4	0.77393
9109.5	-1.6675
9109.6	-1.9727
9109.7	-2.583
9109.8	-3.4985
9109.9	-4.4141
9110	-1.6675
9110.1	1.6895
9110.2	4.436
9110.3	5.6567
9110.4	5.0464
9110.5	4.1309
9110.6	0.16357
9110.7	-1.3623
9110.8	0.16357
9110.9	-3.1934
9111	1.0791
9111.1	5.0464
9111.2	6.8774
9111.3	1.3843
9111.4	-0.44678
9111.5	-1.9727
9111.6	-0.75195
9111.7	3.8257
9111.8	5.3516
9111.9	2.2998
9112	0.16357
9112.1	-1.0571
9112.2	0.77393
9112.3	0.16357
9112.4	3.8257
9112.5	5.0464
9112.6	-0.44678
9112.7	-3.8037
9112.8	4.436
9112.9	4.1309
9113	-1.9727
9113.1	3.2153
9113.2	3.8257
9113.3	-1.6675
9113.4	-1.0571
9113.5	5.9619
9113.6	3.5205
9113.7	-1.6675
9113.8	-1.9727
9113.9	1.6895
9114	3.5205
9114.1	4.7412
9114.2	3.5205
9114.3	0.16357
9114.4	-2.8882
9114.5	-2.583
9114.6	-3.8037
9114.7	-1.3623
9114.8	0.46875
9114.9	3.8257
9115	4.7412
9115.1	6.8774
9115.2	5.0464
9115.3	5.3516
9115.4	4.436
9115.5	3.5205
9115.6	2.605
9115.7	-0.75195
9115.8	-0.44678
9115.9	-1.3623
9116	-3.1934
9116.1	-3.1934
9116.2	-2.8882
9116.3	-3.1934
9116.4	-3.1934
9116.5	-2.583
9116.6	-3.8037
9116.7	-1.6675
9116.8	-3.1934
9116.9	-3.1934
9117	-2.2778
9117.1	-1.3623
9117.2	-3.8037
9117.3	-3.1934
9117.4	-4.4141
9117.5	-4.4141
9117.6	-1.0571
9117.7	-3.1934
9117.8	-1.3623
9117.9	1.0791
9118	2.605
9118.1	0.77393
9118.2	7.793
9118.3	5.9619
9118.4	5.6567
9118.5	5.6567
9118.6	1.3843
9118.7	-0.44678
9118.8	-2.583
9118.9	-4.1089
9119	-2.583
9119.1	0.46875
9119.2	4.1309
9119.3	7.1826
9119.4	4.436
9119.5	-1.0571
9119.6	-1.0571
9119.7	-4.1089
9119.8	0.16357
9119.9	4.7412
9120	6.8774
9120.1	2.2998
9120.2	-2.2778
9120.3	-3.8037
9120.4	-3.1934
9120.5	-1.6675
9120.6	-2.583
9120.7	-2.583
9120.8	-3.4985
9120.9	-0.75195
9121	6.2671
9121.1	-1.3623
9121.2	-2.583
9121.3	4.1309
9121.4	-0.1416
9121.5	-0.75195
9121.6	3.5205
9121.7	2.2998
9121.8	-3.1934
9121.9	-1.0571
9122	3.5205
9122.1	5.3516
9122.2	1.9946
9122.3	-3.1934
9122.4	-1.9727
9122.5	-2.583
9122.6	2.605
9122.7	4.1309
9122.8	5.6567
9122.9	5.6567
9123	2.9102
9123.1	-1.3623
9123.2	-1.9727
9123.3	-3.1934
9123.4	-4.1089
9123.5	-3.8037
9123.6	0.16357
9123.7	-0.75195
9123.8	-0.1416
9123.9	1.3843
9124	1.0791
9124.1	3.5205
9124.2	2.9102
9124.3	4.1309
9124.4	6.2671
9124.5	4.7412
9124.6	5.9619
9124.7	4.7412
9124.8	6.8774
9124.9	6.2671
9125	6.8774
9125.1	5.3516
9125.2	5.6567
9125.3	7.4878
9125.4	7.793
9125.5	5.0464
9125.6	5.6567
9125.7	5.0464
9125.8	5.6567
9125.9	1.9946
9126	3.5205
9126.1	0.77393
9126.2	1.3843
9126.3	-1.0571
9126.4	-0.44678
9126.5	-3.4985
9126.6	-1.0571
9126.7	-3.8037
9126.8	-1.6675
9126.9	0.46875
9127	4.436
9127.1	5.3516
9127.2	6.8774
9127.3	5.0464
9127.4	-1.0571
9127.5	-2.2778
9127.6	-2.2778
9127.7	-2.583
9127.8	0.77393
9127.9	5.6567
9128	8.0981
9128.1	0.77393
9128.2	-2.583
9128.3	-4.1089
9128.4	-1.3623
9128.5	5.0464
9128.6	8.0981
9128.7	3.5205
9128.8	3.5205
9128.9	0.77393
9129	5.9619
9129.1	5.6567
9129.2	-0.44678
9129.3	-1.9727
9129.4	1.9946
9129.5	3.8257
9129.6	-2.2778
9129.7	1.6895
9129.8	3.2153
9129.9	-3.8037
9130	1.9946
9130.1	5.3516
9130.2	1.0791
9130.3	-3.8037
9130.4	-0.1416
9130.5	2.9102
9130.6	6.2671
9130.7	3.8257
9130.8	-1.3623
9130.9	-1.9727
9131	-2.583
9131.1	-0.75195
9131.2	1.0791
9131.3	2.605
9131.4	5.6567
9131.5	5.3516
9131.6	4.1309
9131.7	-0.75195
9131.8	-1.9727
9131.9	-1.6675
9132	-2.583
9132.1	-3.1934
9132.2	-1.6675
9132.3	-2.8882
9132.4	-2.2778
9132.5	-0.75195
9132.6	1.3843
9132.7	0.16357
9132.8	2.2998
9132.9	2.9102
9133	3.2153
9133.1	3.5205
9133.2	4.1309
9133.3	4.436
9133.4	5.9619
9133.5	4.7412
9133.6	6.5723
9133.7	6.5723
9133.8	3.5205
9133.9	3.8257
9134	4.7412
9134.1	4.1309
9134.2	3.2153
9134.3	4.436
9134.4	0.46875
9134.5	0.16357
9134.6	-0.1416
9134.7	-1.0571
9134.8	-1.6675
9134.9	-1.9727
9135	-3.4985
9135.1	-2.583
9135.2	-2.8882
9135.3	0.46875
9135.4	2.9102
9135.5	5.3516
9135.6	5.3516
9135.7	4.7412
9135.8	-0.1416
9135.9	-0.44678
9136	-2.8882
9136.1	-4.1089
9136.2	0.46875
9136.3	2.9102
9136.4	6.2671
9136.5	3.2153
9136.6	-0.44678
9136.7	-4.7192
9136.8	-2.8882
9136.9	3.2153
9137	5.0464
9137.1	7.1826
9137.2	4.7412
9137.3	5.6567
9137.4	3.8257
9137.5	1.6895
9137.6	-2.8882
9137.7	0.16357
9137.8	3.2153
9137.9	-1.9727
9138	-1.0571
9138.1	5.3516
9138.2	-1.0571
9138.3	-2.2778
9138.4	2.2998
9138.5	5.3516
9138.6	-1.6675
9138.7	-2.8882
9138.8	-1.3623
9138.9	3.8257
9139	3.8257
9139.1	4.1309
9139.2	-2.8882
9139.3	-0.75195
9139.4	-1.3623
9139.5	-1.9727
9139.6	1.0791
9139.7	1.9946
9139.8	4.1309
9139.9	5.9619
9140	7.4878
9140.1	4.436
9140.2	3.5205
9140.3	2.605
9140.4	-1.0571
9140.5	-0.75195
9140.6	-3.8037
9140.7	-0.75195
9140.8	-3.4985
9140.9	-2.583
9141	-3.1934
9141.1	-4.4141
9141.2	-4.4141
9141.3	-2.583
9141.4	-0.75195
9141.5	-1.9727
9141.6	-1.9727
9141.7	-3.8037
9141.8	-2.2778
9141.9	-1.6675
9142	-4.1089
9142.1	-2.2778
9142.2	-2.8882
9142.3	-1.6675
9142.4	-4.4141
9142.5	-1.6675
9142.6	-5.3296
9142.7	-3.1934
9142.8	-1.9727
9142.9	0.77393
9143	1.9946
9143.1	5.6567
9143.2	5.3516
9143.3	5.9619
9143.4	4.436
9143.5	3.2153
9143.6	1.9946
9143.7	-0.44678
9143.8	-3.8037
9143.9	-3.4985
9144	-3.8037
9144.1	2.605
9144.2	5.9619
9144.3	6.5723
9144.4	3.2153
9144.5	1.0791
9144.6	-4.7192
9144.7	-1.9727
9144.8	0.16357
9144.9	5.9619
9145	5.6567
9145.1	1.0791
9145.2	-1.6675
9145.3	-3.8037
9145.4	-2.583
9145.5	-1.0571
9145.6	-2.8882
9145.7	-1.6675
9145.8	-1.9727
9145.9	3.5205
9146	4.7412
9146.1	-3.1934
9146.2	-0.75195
9146.3	5.0464
9146.4	-2.2778
9146.5	1.6895
9146.6	4.7412
9146.7	-0.1416
9146.8	-2.583
9146.9	1.6895
9147	5.0464
9147.1	2.9102
9147.2	-1.6675
9147.3	-4.4141
9147.4	-0.44678
9147.5	2.605
9147.6	4.7412
9147.7	3.8257
9147.8	4.7412
9147.9	1.0791
9148	-2.583
9148.1	-3.8037
9148.2	-3.1934
9148.3	-3.4985
9148.4	-1.3623
9148.5	-0.75195
9148.6	1.6895
9148.7	3.2153
9148.8	2.605
9148.9	5.3516
9149	6.2671
9149.1	6.2671
9149.2	7.4878
9149.3	7.793
9149.4	4.7412
9149.5	2.9102
9149.6	3.8257
9149.7	3.2153
9149.8	3.5205
9149.9	2.9102
9150	1.3843
9150.1	0.77393
9150.2	1.3843
9150.3	1.0791
9150.4	2.9102
9150.5	2.9102
9150.6	3.5205
9150.7	4.436
9150.8	5.0464
9150.9	5.6567
9151	5.0464
9151.1	5.3516
9151.2	5.6567
9151.3	6.5723
9151.4	3.8257
9151.5	3.5205
9151.6	-0.1416
9151.7	0.16357
9151.8	-3.1934
9151.9	-4.4141
9152	-1.9727
9152.1	-1.9727
9152.2	1.0791
9152.3	6.2671
9152.4	6.5723
9152.5	3.2153
9152.6	1.0791
9152.7	-1.0571
9152.8	-4.1089
9152.9	-2.8882
9153	1.6895
9153.1	5.6567
9153.2	5.3516
9153.3	-0.75195
9153.4	-1.3623
9153.5	-3.8037
9153.6	-0.1416
9153.7	1.6895
9153.8	4.1309
9153.9	4.436
9154	1.9946
9154.1	-1.3623
9154.2	-3.1934
9154.3	-0.44678
9154.4	3.8257
9154.5	-1.6675
9154.6	-2.8882
9154.7	5.6567
9154.8	-0.75195
9154.9	-1.9727
9155	2.2998
9155.1	4.1309
9155.2	-2.2778
9155.3	-2.8882
9155.4	-0.44678
9155.5	5.0464
9155.6	5.3516
9155.7	1.9946
9155.8	-1.3623
9155.9	-2.8882
9156	-2.583
9156.1	-1.0571
9156.2	1.0791
9156.3	6.5723
9156.4	6.5723
9156.5	6.2671
9156.6	4.1309
9156.7	3.2153
9156.8	-0.1416
9156.9	-1.0571
9157	-3.1934
9157.1	-2.2778
9157.2	-1.6675
9157.3	-1.3623
9157.4	-3.8037
9157.5	-3.1934
9157.6	-3.1934
9157.7	-1.6675
9157.8	-0.44678
9157.9	-1.9727
9158	-0.75195
9158.1	-1.0571
9158.2	-1.6675
9158.3	-0.1416
9158.4	-0.1416
9158.5	1.3843
9158.6	0.77393
9158.7	-1.6675
9158.8	-0.1416
9158.9	-1.9727
9159	-1.9727
9159.1	-1.9727
9159.2	-3.1934
9159.3	-2.583
9159.4	-4.7192
9159.5	-3.4985
9159.6	-2.2778
9159.7	-0.1416
9159.8	1.0791
9159.9	3.2153
9160	6.5723
9160.1	6.8774
9160.2	5.0464
9160.3	2.2998
9160.4	0.16357
9160.5	0.16357
9160.6	-2.583
9160.7	-2.2778
9160.8	-1.3623
9160.9	2.605
9161	5.3516
9161.1	5.3516
9161.2	2.9102
9161.3	-1.9727
9161.4	-3.1934
9161.5	-1.6675
9161.6	4.436
9161.7	6.2671
9161.8	2.9102
9161.9	-1.3623
9162	-3.8037
9162.1	-1.6675
9162.2	-2.583
9162.3	-1.9727
9162.4	-1.9727
9162.5	1.6895
9162.6	5.0464
9162.7	-1.9727
9162.8	-0.75195
9162.9	5.6567
9163	-0.44678
9163.1	-1.0571
9163.2	4.7412
9163.3	-0.1416
9163.4	-1.9727
9163.5	1.3843
9163.6	6.5723
9163.7	1.3843
9163.8	-2.8882
9163.9	-1.3623
9164	0.46875
9164.1	5.6567
9164.2	5.9619
9164.3	2.9102
9164.4	-0.44678
9164.5	-2.8882
9164.6	-3.1934
9164.7	-2.2778
9164.8	0.77393
9164.9	1.0791
9165	2.605
9165.1	4.7412
9165.2	4.7412
9165.3	6.2671
9165.4	4.7412
9165.5	5.9619
9165.6	1.9946
9165.7	-0.75195
9165.8	-1.6675
9165.9	-1.0571
9166	-2.8882
9166.1	-2.583
9166.2	-2.2778
9166.3	-2.8882
9166.4	-5.6348
9166.5	-3.4985
9166.6	-1.3623
9166.7	-2.583
9166.8	-1.0571
9166.9	-3.4985
9167	-2.2778
9167.1	-3.1934
9167.2	-2.583
9167.3	-2.8882
9167.4	-2.583
9167.5	-2.8882
9167.6	-2.8882
9167.7	-2.8882
9167.8	-4.1089
9167.9	-3.8037
9168	-1.9727
9168.1	-1.0571
9168.2	1.0791
9168.3	4.436
9168.4	4.1309
9168.5	6.2671
9168.6	4.7412
9168.7	3.8257
9168.8	2.9102
9168.9	-2.583
9169	-2.583
9169.1	-1.9727
9169.2	-4.7192
9169.3	0.46875
9169.4	6.2671
9169.5	7.1826
9169.6	2.2998
9169.7	-0.1416
9169.8	-2.8882
9169.9	-5.0244
9170	-0.44678
9170.1	5.6567
9170.2	6.5723
9170.3	1.9946
9170.4	-0.44678
9170.5	-1.3623
9170.6	-0.75195
9170.7	-0.44678
9170.8	3.2153
9170.9	5.6567
9171	-1.6675
9171.1	-2.583
9171.2	3.8257
9171.3	1.0791
9171.4	-2.8882
9171.5	2.9102
9171.6	2.605
9171.7	-2.8882
9171.8	-1.3623
9171.9	5.6567
9172	2.605
9172.1	-2.8882
9172.2	-3.4985
9172.3	-0.1416
9172.4	1.9946
9172.5	3.5205
9172.6	4.7412
9172.7	4.1309
9172.8	-1.6675
9172.9	-2.2778
9173	-1.3623
9173.1	-1.3623
9173.2	-2.8882
9173.3	-0.75195
9173.4	0.46875
9173.5	1.3843
9173.6	4.1309
9173.7	6.2671
9173.8	5.9619
9173.9	5.0464
9174	2.9102
9174.1	4.7412
9174.2	3.5205
9174.3	2.605
9174.4	3.5205
9174.5	2.2998
9174.6	-1.3623
9174.7	-0.44678
9174.8	-1.0571
9174.9	-1.9727
9175	-1.3623
9175.1	-0.75195
9175.2	0.77393
9175.3	-0.44678
9175.4	-1.3623
9175.5	-1.6675
9175.6	1.6895
9175.7	1.9946
9175.8	3.8257
9175.9	4.7412
9176	4.1309
9176.1	4.436
9176.2	5.9619
9176.3	5.9619
9176.4	4.436
9176.5	3.2153
9176.6	1.9946
9176.7	1.0791
9176.8	-1.6675
9176.9	-4.7192
9177	-2.8882
9177.1	-2.8882
9177.2	3.2153
9177.3	5.6567
9177.4	5.3516
9177.5	4.436
9177.6	1.0791
9177.7	-0.75195
9177.8	-4.4141
9177.9	-1.6675
9178	3.5205
9178.1	6.8774
9178.2	3.2153
9178.3	0.46875
9178.4	-3.4985
9178.5	-1.6675
9178.6	1.3843
9178.7	4.436
9178.8	5.9619
9178.9	5.0464
9179	5.0464
9179.1	1.3843
9179.2	-1.3623
9179.3	-1.3623
9179.4	5.6567
9179.5	1.0791
9179.6	-1.3623
9179.7	4.7412
9179.8	1.0791
9179.9	-1.3623
9180	2.605
9180.1	5.3516
9180.2	-0.1416
9180.3	-2.583
9180.4	-0.44678
9180.5	5.0464
9180.6	4.436
9180.7	-1.0571
9180.8	-0.1416
9180.9	-1.0571
9181	-1.3623
9181.1	-1.0571
9181.2	1.9946
9181.3	4.7412
9181.4	4.7412
9181.5	4.1309
9181.6	4.436
9181.7	0.46875
9181.8	-0.44678
9181.9	-3.1934
9182	-2.8882
9182.1	-4.7192
9182.2	-4.1089
9182.3	-2.2778
9182.4	-1.3623
9182.5	-2.2778
9182.6	0.16357
9182.7	1.6895
9182.8	-0.75195
9182.9	0.46875
9183	1.9946
9183.1	2.605
9183.2	2.2998
9183.3	1.3843
9183.4	3.5205
9183.5	1.9946
9183.6	3.8257
9183.7	3.2153
9183.8	1.9946
9183.9	1.6895
9184	1.3843
9184.1	0.16357
9184.2	-0.1416
9184.3	-1.3623
9184.4	-1.9727
9184.5	-3.4985
9184.6	-3.4985
9184.7	-3.8037
9184.8	-2.583
9184.9	-1.0571
9185	-0.75195
9185.1	-0.1416
9185.2	4.1309
9185.3	2.9102
9185.4	5.3516
9185.5	4.1309
9185.6	1.9946
9185.7	-1.3623
9185.8	-2.8882
9185.9	-4.4141
9186	-0.44678
9186.1	3.2153
9186.2	6.2671
9186.3	5.6567
9186.4	-1.3623
9186.5	-1.9727
9186.6	-3.4985
9186.7	2.9102
9186.8	4.436
9186.9	4.7412
9187	1.3843
9187.1	-1.0571
9187.2	-2.583
9187.3	-0.44678
9187.4	0.46875
9187.5	2.605
9187.6	4.7412
9187.7	-2.8882
9187.8	-2.583
9187.9	3.8257
9188	-0.75195
9188.1	-4.4141
9188.2	2.2998
9188.3	3.5205
9188.4	-2.2778
9188.5	-0.44678
9188.6	4.436
9188.7	2.9102
9188.8	-0.44678
9188.9	-3.4985
9189	-1.9727
9189.1	0.77393
9189.2	2.2998
9189.3	5.3516
9189.4	4.7412
9189.5	3.8257
9189.6	0.16357
9189.7	0.16357
9189.8	-2.2778
9189.9	-1.3623
9190	-2.8882
9190.1	-2.2778
9190.2	-2.583
9190.3	-0.44678
9190.4	1.0791
9190.5	1.9946
9190.6	4.1309
9190.7	3.5205
9190.8	4.436
9190.9	5.0464
9191	4.436
9191.1	5.6567
9191.2	6.2671
9191.3	5.9619
9191.4	5.9619
9191.5	3.5205
9191.6	6.2671
9191.7	5.0464
9191.8	6.5723
9191.9	7.4878
9192	5.9619
9192.1	5.0464
9192.2	5.6567
9192.3	5.9619
9192.4	4.436
9192.5	3.5205
9192.6	2.605
9192.7	0.77393
9192.8	-0.1416
9192.9	-1.0571
9193	-3.1934
9193.1	-2.2778
9193.2	-3.4985
9193.3	-2.2778
9193.4	-1.9727
9193.5	1.0791
9193.6	3.2153
9193.7	7.1826
9193.8	5.0464
9193.9	3.5205
9194	-1.3623
9194.1	-2.8882
9194.2	-4.4141
9194.3	-1.3623
9194.4	1.3843
9194.5	7.1826
9194.6	3.5205
9194.7	0.77393
9194.8	-2.583
9194.9	-1.3623
9195	1.3843
9195.1	6.5723
9195.2	2.9102
9195.3	-0.1416
9195.4	-1.6675
9195.5	-1.3623
9195.6	-1.6675
9195.7	0.77393
9195.8	1.9946
9195.9	5.6567
9196	-1.0571
9196.1	-0.44678
9196.2	5.0464
9196.3	1.6895
9196.4	-3.1934
9196.5	6.2671
9196.6	0.16357
9196.7	-2.583
9196.8	1.0791
9196.9	6.2671
9197	1.9946
9197.1	-2.583
9197.2	-2.2778
9197.3	0.77393
9197.4	4.1309
9197.5	5.3516
9197.6	4.7412
9197.7	0.46875
9197.8	-3.1934
9197.9	-1.9727
9198	-3.4985
9198.1	-1.6675
9198.2	-0.1416
9198.3	3.8257
9198.4	1.9946
9198.5	3.2153
9198.6	5.6567
9198.7	5.6567
9198.8	5.9619
9198.9	4.7412
9199	4.436
9199.1	1.6895
9199.2	0.77393
9199.3	-0.44678
9199.4	-0.75195
9199.5	-2.8882
9199.6	-1.6675
9199.7	-2.2778
9199.8	-1.6675
9199.9	-1.9727
9200	-4.4141
9200.1	-1.6675
9200.2	-2.2778
9200.3	-1.9727
9200.4	-4.7192
9200.5	-1.3623
9200.6	-3.1934
9200.7	-1.3623
9200.8	-2.2778
9200.9	-1.9727
9201	0.46875
9201.1	1.3843
9201.2	3.8257
9201.3	5.3516
9201.4	5.0464
9201.5	5.0464
9201.6	5.0464
9201.7	2.2998
9201.8	0.77393
9201.9	1.0791
9202	-2.2778
9202.1	-2.8882
9202.2	-2.8882
9202.3	-2.2778
9202.4	1.6895
9202.5	5.0464
9202.6	7.4878
9202.7	1.9946
9202.8	0.46875
9202.9	-3.8037
9203	-2.2778
9203.1	0.16357
9203.2	4.7412
9203.3	6.5723
9203.4	1.0791
9203.5	-4.1089
9203.6	-5.3296
9203.7	-1.9727
9203.8	-1.9727
9203.9	0.46875
9204	-0.1416
9204.1	-3.8037
9204.2	-3.1934
9204.3	-0.75195
9204.4	4.436
9204.5	-2.2778
9204.6	-1.3623
9204.7	5.0464
9204.8	-1.3623
9204.9	-1.6675
9205	3.8257
9205.1	3.8257
9205.2	-2.2778
9205.3	-2.2778
9205.4	2.605
9205.5	6.2671
9205.6	1.6895
9205.7	-1.3623
9205.8	-2.583
9205.9	-2.583
9206	-2.2778
9206.1	1.3843
9206.2	4.436
9206.3	5.3516
9206.4	7.793
9206.5	5.3516
9206.6	3.2153
9206.7	-1.3623
9206.8	-0.75195
9206.9	-2.583
9207	-1.9727
9207.1	-2.2778
9207.2	-3.1934
9207.3	-3.1934
9207.4	-1.6675
9207.5	-2.583
9207.6	-2.2778
9207.7	-0.1416
9207.8	-0.75195
9207.9	-1.9727
9208	0.46875
9208.1	-0.44678
9208.2	1.3843
9208.3	0.46875
9208.4	0.16357
9208.5	-0.44678
9208.6	0.16357
9208.7	0.77393
9208.8	1.0791
9208.9	0.16357
9209	-2.583
9209.1	-2.583
9209.2	-2.583
9209.3	-2.2778
9209.4	-1.9727
9209.5	-1.6675
9209.6	-2.2778
9209.7	-3.8037
9209.8	-2.583
9209.9	0.77393
9210	3.2153
9210.1	6.5723
9210.2	7.4878
9210.3	5.9619
9210.4	1.3843
9210.5	-1.6675
9210.6	-2.2778
9210.7	-5.6348
9210.8	-1.9727
9210.9	1.3843
9211	7.4878
9211.1	5.6567
9211.2	1.6895
9211.3	-2.2778
9211.4	-3.1934
9211.5	-2.8882
9211.6	4.1309
9211.7	7.4878
9211.8	2.9102
9211.9	-1.6675
9212	-3.8037
9212.1	-3.4985
9212.2	-4.1089
9212.3	-2.2778
9212.4	-0.75195
9212.5	0.46875
9212.6	5.0464
9212.7	2.605
9212.8	-2.8882
9212.9	0.77393
9213	5.3516
9213.1	-1.0571
9213.2	1.6895
9213.3	4.436
9213.4	-1.0571
9213.5	-1.3623
9213.6	1.6895
9213.7	6.2671
9213.8	3.5205
9213.9	-2.2778
9214	-3.8037
9214.1	-2.2778
9214.2	1.3843
9214.3	3.8257
9214.4	4.7412
9214.5	5.9619
9214.6	2.2998
9214.7	-1.3623
9214.8	-2.2778
9214.9	-2.2778
9215	-3.1934
9215.1	-2.8882
9215.2	-1.9727
9215.3	-0.44678
9215.4	0.46875
9215.5	1.0791
9215.6	1.3843
9215.7	2.605
9215.8	2.9102
9215.9	5.0464
9216	6.8774
9216.1	3.2153
9216.2	6.2671
9216.3	6.2671
9216.4	4.436
9216.5	4.7412
9216.6	6.8774
9216.7	5.9619
9216.8	5.0464
9216.9	5.3516
9217	5.0464
9217.1	5.6567
9217.2	6.2671
9217.3	6.5723
9217.4	7.4878
9217.5	4.7412
9217.6	5.0464
9217.7	4.436
9217.8	2.9102
9217.9	-1.3623
9218	-0.1416
9218.1	-0.44678
9218.2	-2.2778
9218.3	-2.8882
9218.4	-3.8037
9218.5	-1.9727
9218.6	-0.1416
9218.7	1.6895
9218.8	5.9619
9218.9	5.3516
9219	3.8257
9219.1	1.0791
9219.2	-2.583
9219.3	-4.1089
9219.4	-0.75195
9219.5	1.6895
9219.6	5.0464
9219.7	5.9619
9219.8	0.46875
9219.9	-1.9727
9220	-2.2778
9220.1	0.16357
9220.2	5.9619
9220.3	5.3516
9220.4	1.3843
9220.5	0.46875
9220.6	2.605
9220.7	1.0791
9220.8	5.6567
9220.9	3.8257
9221	-2.8882
9221.1	-3.4985
9221.2	4.1309
9221.3	-1.3623
9221.4	-1.6675
9221.5	2.9102
9221.6	-0.44678
9221.7	-0.1416
9221.8	0.46875
9221.9	6.5723
9222	-0.1416
9222.1	-3.1934
9222.2	-1.3623
9222.3	1.0791
9222.4	5.6567
9222.5	5.9619
9222.6	2.2998
9222.7	-1.0571
9222.8	-2.8882
9222.9	-4.7192
9223	-2.8882
9223.1	-0.1416
9223.2	2.9102
9223.3	4.436
9223.4	4.436
9223.5	5.9619
9223.6	5.3516
9223.7	4.7412
9223.8	4.1309
9223.9	3.5205
9224	1.0791
9224.1	-1.3623
9224.2	-0.75195
9224.3	-2.583
9224.4	-2.583
9224.5	-1.9727
9224.6	-2.8882
9224.7	-2.583
9224.8	-2.583
9224.9	-4.4141
9225	-5.9399
9225.1	-1.6675
9225.2	-3.8037
9225.3	-1.6675
9225.4	-3.4985
9225.5	-3.4985
9225.6	-2.583
9225.7	-3.4985
9225.8	-3.1934
9225.9	-1.6675
9226	-0.75195
9226.1	-0.1416
9226.2	3.5205
9226.3	5.3516
9226.4	4.7412
9226.5	5.6567
9226.6	5.3516
9226.7	4.1309
9226.8	1.0791
9226.9	0.46875
9227	-1.6675
9227.1	-2.583
9227.2	-4.1089
9227.3	-1.9727
9227.4	1.3843
9227.5	5.3516
9227.6	6.8774
9227.7	2.2998
9227.8	-0.44678
9227.9	-2.583
9228	-3.1934
9228.1	-0.44678
9228.2	6.5723
9228.3	7.1826
9228.4	1.9946
9228.5	-1.0571
9228.6	-3.8037
9228.7	-1.9727
9228.8	-0.1416
9228.9	0.16357
9229	-1.9727
9229.1	-1.6675
9229.2	-0.75195
9229.3	4.1309
9229.4	1.3843
9229.5	-1.6675
9229.6	4.1309
9229.7	2.605
9229.8	-3.1934
9229.9	3.2153
9230	4.7412
9230.1	-2.2778
9230.2	-0.75195
9230.3	2.9102
9230.4	6.2671
9230.5	1.9946
9230.6	-2.2778
9230.7	-1.6675
9230.8	-1.0571
9230.9	2.2998
9231	5.3516
9231.1	4.7412
9231.2	3.5205
9231.3	1.3843
9231.4	-3.1934
9231.5	-3.8037
9231.6	-2.8882
9231.7	-2.583
9231.8	-2.2778
9231.9	-0.75195
9232	-1.9727
9232.1	1.6895
9232.2	3.2153
9232.3	2.9102
9232.4	4.7412
9232.5	5.6567
9232.6	6.8774
9232.7	6.8774
9232.8	4.7412
9232.9	5.6567
9233	4.7412
9233.1	4.436
9233.2	3.5205
9233.3	5.3516
9233.4	3.5205
9233.5	2.9102
9233.6	2.9102
9233.7	3.8257
9233.8	5.0464
9233.9	3.5205
9234	5.9619
9234.1	5.6567
9234.2	5.3516
9234.3	4.7412
9234.4	5.3516
9234.5	4.7412
9234.6	5.9619
9234.7	5.9619
9234.8	3.8257
9234.9	0.77393
9235	0.16357
9235.1	-3.4985
9235.2	-2.2778
9235.3	-3.8037
9235.4	-0.75195
9235.5	-0.75195
9235.6	5.0464
9235.7	5.9619
9235.8	4.1309
9235.9	1.6895
9236	-2.2778
9236.1	-0.75195
9236.2	-3.1934
9236.3	-0.44678
9236.4	4.7412
9236.5	6.2671
9236.6	1.0791
9236.7	-1.6675
9236.8	-2.583
9236.9	-2.8882
9237	3.2153
9237.1	3.5205
9237.2	5.0464
9237.3	4.436
9237.4	3.8257
9237.5	0.46875
9237.6	-2.2778
9237.7	0.16357
9237.8	4.436
9237.9	-4.1089
9238	-0.1416
9238.1	5.3516
9238.2	-1.9727
9238.3	-0.1416
9238.4	2.9102
9238.5	1.9946
9238.6	-3.4985
9238.7	-1.6675
9238.8	2.9102
9238.9	5.9619
9239	4.436
9239.1	-2.2778
9239.2	-1.9727
9239.3	-5.3296
9239.4	-0.44678
9239.5	0.77393
9239.6	3.8257
9239.7	7.1826
9239.8	7.1826
9239.9	5.6567
9240	2.605
9240.1	-1.9727
9240.2	-2.2778
9240.3	-1.9727
9240.4	-1.6675
9240.5	-3.1934
9240.6	-5.3296
9240.7	-4.4141
9240.8	-1.3623
9240.9	-1.9727
9241	-1.6675
9241.1	-0.44678
9241.2	-0.44678
9241.3	0.46875
9241.4	-0.75195
9241.5	1.9946
9241.6	1.0791
9241.7	2.2998
9241.8	2.605
9241.9	1.3843
9242	1.3843
9242.1	1.6895
9242.2	2.605
9242.3	0.46875
9242.4	-0.44678
9242.5	-0.1416
9242.6	-0.1416
9242.7	-1.6675
9242.8	-1.0571
9242.9	-3.4985
9243	-3.1934
9243.1	-3.8037
9243.2	-2.583
9243.3	0.16357
9243.4	2.9102
9243.5	4.1309
9243.6	5.9619
9243.7	6.5723
9243.8	3.2153
9243.9	-0.1416
9244	-0.44678
9244.1	-1.9727
9244.2	-4.7192
9244.3	-0.1416
9244.4	3.8257
9244.5	5.9619
9244.6	5.3516
9244.7	1.6895
9244.8	-2.8882
9244.9	-2.8882
9245	-1.9727
9245.1	6.2671
9245.2	5.3516
9245.3	2.605
9245.4	-1.0571
9245.5	0.46875
9245.6	-1.3623
9245.7	0.77393
9245.8	3.5205
9245.9	5.6567
9246	-1.6675
9246.1	-2.8882
9246.2	4.436
9246.3	0.46875
9246.4	-1.6675
9246.5	4.1309
9246.6	0.77393
9246.7	-4.1089
9246.8	0.46875
9246.9	6.2671
9247	5.0464
9247.1	-2.2778
9247.2	-3.1934
9247.3	0.77393
9247.4	1.9946
9247.5	5.9619
9247.6	5.3516
9247.7	1.9946
9247.8	-2.583
9247.9	-2.2778
9248	-3.4985
9248.1	-3.1934
9248.2	-1.6675
9248.3	0.77393
9248.4	2.9102
9248.5	4.1309
9248.6	5.6567
9248.7	5.6567
9248.8	4.436
9248.9	4.1309
9249	3.2153
9249.1	5.0464
9249.2	0.16357
9249.3	0.77393
9249.4	-0.75195
9249.5	-0.1416
9249.6	-2.2778
9249.7	-1.3623
9249.8	-1.9727
9249.9	-2.583
9250	-2.8882
9250.1	-1.0571
9250.2	-2.583
9250.3	-2.8882
9250.4	-2.583
9250.5	-1.0571
9250.6	-2.583
9250.7	-3.1934
9250.8	-1.0571
9250.9	-2.2778
9251	1.6895
9251.1	2.9102
9251.2	3.5205
9251.3	4.1309
9251.4	4.436
9251.5	4.1309
9251.6	5.3516
9251.7	3.5205
9251.8	2.2998
9251.9	2.2998
9252	-1.3623
9252.1	-2.8882
9252.2	-5.6348
9252.3	-1.9727
9252.4	1.6895
9252.5	6.8774
9252.6	5.6567
9252.7	3.8257
9252.8	-1.0571
9252.9	-3.8037
9253	-2.2778
9253.1	0.46875
9253.2	4.7412
9253.3	6.8774
9253.4	0.46875
9253.5	-2.2778
9253.6	-3.8037
9253.7	-0.1416
9253.8	1.9946
9253.9	2.605
9254	2.2998
9254.1	-0.75195
9254.2	-3.1934
9254.3	-1.6675
9254.4	3.2153
9254.5	-0.1416
9254.6	-2.8882
9254.7	4.1309
9254.8	0.46875
9254.9	-2.2778
9255	2.9102
9255.1	2.9102
9255.2	-2.583
9255.3	-2.2778
9255.4	2.2998
9255.5	5.9619
9255.6	4.436
9255.7	-1.0571
9255.8	-3.8037
9255.9	-1.9727
9256	-1.9727
9256.1	1.3843
9256.2	4.436
9256.3	6.5723
9256.4	5.6567
9256.5	4.7412
9256.6	2.2998
9256.7	0.77393
9256.8	0.77393
9256.9	-1.9727
9257	-1.6675
9257.1	-1.9727
9257.2	-3.1934
9257.3	-3.1934
9257.4	-2.583
9257.5	-1.9727
9257.6	0.16357
9257.7	-1.3623
9257.8	1.0791
9257.9	-0.44678
9258	0.77393
9258.1	0.77393
9258.2	1.6895
9258.3	2.2998
9258.4	2.2998
9258.5	1.6895
9258.6	0.77393
9258.7	1.3843
9258.8	0.46875
9258.9	2.2998
9259	-0.44678
9259.1	-0.75195
9259.2	1.3843
9259.3	0.16357
9259.4	-1.6675
9259.5	-2.8882
9259.6	-2.2778
9259.7	-5.0244
9259.8	-0.75195
9259.9	-1.6675
9260	1.9946
9260.1	3.8257
9260.2	6.2671
9260.3	5.0464
9260.4	4.1309
9260.5	1.9946
9260.6	0.46875
9260.7	-1.6675
9260.8	-3.1934
9260.9	-1.3623
9261	2.2998
9261.1	3.8257
9261.2	7.4878
9261.3	1.9946
9261.4	-1.6675
9261.5	-3.4985
9261.6	-0.44678
9261.7	3.2153
9261.8	6.5723
9261.9	1.9946
9262	1.0791
9262.1	-2.2778
9262.2	-2.2778
9262.3	-2.8882
9262.4	-1.6675
9262.5	-0.1416
9262.6	6.8774
9262.7	1.0791
9262.8	-1.9727
9262.9	3.8257
9263	2.9102
9263.1	-4.7192
9263.2	0.16357
9263.3	6.5723
9263.4	-1.0571
9263.5	-0.75195
9263.6	2.605
9263.7	4.436
9263.8	-0.75195
9263.9	-2.583
9264	-1.6675
9264.1	0.16357
9264.2	3.5205
9264.3	5.9619
9264.4	4.7412
9264.5	1.0791
9264.6	-1.0571
9264.7	-2.8882
9264.8	-2.8882
9264.9	-3.4985
9265	-2.2778
9265.1	-0.75195
9265.2	-0.75195
9265.3	1.6895
9265.4	4.1309
9265.5	3.5205
9265.6	2.605
9265.7	5.6567
9265.8	4.7412
9265.9	5.9619
9266	7.4878
9266.1	6.5723
9266.2	5.3516
9266.3	4.436
9266.4	4.1309
9266.5	3.2153
9266.6	5.0464
9266.7	3.8257
9266.8	5.0464
9266.9	5.0464
9267	2.2998
9267.1	4.436
9267.2	3.8257
9267.3	5.3516
9267.4	4.1309
9267.5	6.5723
9267.6	5.6567
9267.7	7.1826
9267.8	5.6567
9267.9	4.7412
9268	3.5205
9268.1	1.6895
9268.2	0.46875
9268.3	-1.0571
9268.4	-3.8037
9268.5	-2.2778
9268.6	-2.2778
9268.7	-3.1934
9268.8	2.9102
9268.9	3.5205
9269	5.9619
9269.1	4.7412
9269.2	3.5205
9269.3	-2.8882
9269.4	-2.8882
9269.5	-1.9727
9269.6	-1.0571
9269.7	5.9619
9269.8	5.6567
9269.9	3.2153
9270	-2.583
9270.1	-3.1934
9270.2	-0.75195
9270.3	5.3516
9270.4	6.8774
9270.5	6.5723
9270.6	5.0464
9270.7	5.6567
9270.8	5.0464
9270.9	-0.44678
9271	-2.8882
9271.1	1.9946
9271.2	4.436
9271.3	-2.8882
9271.4	0.46875
9271.5	5.6567
9271.6	-1.3623
9271.7	-0.44678
9271.8	4.1309
9271.9	3.2153
9272	-3.1934
9272.1	-2.583
9272.2	1.6895
9272.3	4.1309
9272.4	5.9619
9272.5	2.605
9272.6	-2.8882
9272.7	-3.8037
9272.8	-1.3623
9272.9	0.77393
9273	0.77393
9273.1	3.2153
9273.2	4.7412
9273.3	5.6567
9273.4	5.9619
9273.5	3.8257
9273.6	4.1309
9273.7	2.605
9273.8	0.46875
9273.9	-1.0571
9274	-3.4985
9274.1	-3.4985
9274.2	-1.9727
9274.3	-2.8882
9274.4	-2.8882
9274.5	-3.8037
9274.6	-3.4985
9274.7	-4.1089
9274.8	-1.6675
9274.9	-2.2778
9275	-1.9727
9275.1	-1.9727
9275.2	-3.1934
9275.3	-2.2778
9275.4	-4.4141
9275.5	-2.8882
9275.6	-3.1934
9275.7	-3.8037
9275.8	-2.583
9275.9	-2.2778
9276	-2.2778
9276.1	-2.8882
9276.2	1.9946
9276.3	1.3843
9276.4	4.436
9276.5	6.8774
9276.6	7.793
9276.7	5.3516
9276.8	2.2998
9276.9	0.46875
9277	-1.6675
9277.1	-1.6675
9277.2	-1.9727
9277.3	0.16357
9277.4	-0.75195
9277.5	2.605
9277.6	7.4878
9277.7	3.8257
9277.8	-0.1416
9277.9	-1.0571
9278	-1.9727
9278.1	-1.9727
9278.2	4.436
9278.3	4.7412
9278.4	1.6895
9278.5	-1.9727
9278.6	-1.6675
9278.7	-1.6675
9278.8	0.16357
9278.9	-1.3623
9279	-1.0571
9279.1	-3.4985
9279.2	-1.6675
9279.3	1.3843
9279.4	5.9619
9279.5	-2.2778
9279.6	0.46875
9279.7	3.2153
9279.8	-1.9727
9279.9	1.6895
9280	5.0464
9280.1	-1.6675
9280.2	-1.3623
9280.3	-0.44678
9280.4	6.2671
9280.5	4.7412
9280.6	-1.6675
9280.7	-2.8882
9280.8	-1.3623
9280.9	1.0791
9281	2.605
9281.1	5.0464
9281.2	5.3516
9281.3	3.5205
9281.4	0.46875
9281.5	-1.6675
9281.6	-1.9727
9281.7	-3.8037
9281.8	-3.1934
9281.9	-1.9727
9282	-1.9727
9282.1	1.6895
9282.2	0.16357
9282.3	1.9946
9282.4	3.5205
9282.5	4.1309
9282.6	5.0464
9282.7	7.1826
9282.8	5.6567
9282.9	3.8257
9283	5.9619
9283.1	6.2671
9283.2	6.5723
9283.3	5.0464
9283.4	4.7412
9283.5	5.9619
9283.6	5.0464
9283.7	5.6567
9283.8	7.1826
9283.9	4.1309
9284	3.5205
9284.1	5.9619
9284.2	5.3516
9284.3	5.3516
9284.4	5.6567
9284.5	5.0464
9284.6	3.8257
9284.7	3.8257
9284.8	-0.1416
9284.9	1.6895
9285	-2.8882
9285.1	-2.8882
9285.2	-4.1089
9285.3	-2.2778
9285.4	-3.1934
9285.5	3.8257
9285.6	6.2671
9285.7	5.6567
9285.8	3.2153
9285.9	-0.1416
9286	-2.2778
9286.1	-3.4985
9286.2	-1.0571
9286.3	1.3843
9286.4	5.3516
9286.5	6.2671
9286.6	-1.0571
9286.7	-3.1934
9286.8	-3.4985
9286.9	1.3843
9287	4.436
9287.1	7.4878
9287.2	5.0464
9287.3	5.6567
9287.4	5.0464
9287.5	2.605
9287.6	-2.2778
9287.7	-0.44678
9287.8	4.7412
9287.9	-1.0571
9288	-2.583
9288.1	5.3516
9288.2	-0.44678
9288.3	-4.1089
9288.4	1.3843
9288.5	5.3516
9288.6	-2.8882
9288.7	-2.8882
9288.8	-0.44678
9288.9	3.8257
9289	5.0464
9289.1	2.605
9289.2	-0.44678
9289.3	-3.4985
9289.4	-1.9727
9289.5	-0.75195
9289.6	1.0791
9289.7	2.605
9289.8	6.8774
9289.9	6.2671
9290	5.9619
9290.1	3.2153
9290.2	0.77393
9290.3	-0.1416
9290.4	-1.0571
9290.5	-2.583
9290.6	-2.583
9290.7	-2.8882
9290.8	-3.8037
9290.9	-3.8037
9291	-4.4141
9291.1	-2.8882
9291.2	-2.2778
9291.3	-1.6675
9291.4	-1.6675
9291.5	0.16357
9291.6	-2.2778
9291.7	-1.9727
9291.8	-1.3623
9291.9	-1.6675
9292	-1.0571
9292.1	-0.1416
9292.2	-1.0571
9292.3	-2.583
9292.4	-2.8882
9292.5	-2.8882
9292.6	-0.44678
9292.7	-2.2778
9292.8	-2.2778
9292.9	-2.583
9293	-2.8882
9293.1	-0.75195
9293.2	2.605
9293.3	5.3516
9293.4	6.5723
9293.5	6.5723
9293.6	4.436
9293.7	3.8257
9293.8	-1.6675
9293.9	-2.8882
9294	-0.75195
9294.1	-1.9727
9294.2	-2.2778
9294.3	5.6567
9294.4	4.1309
9294.5	3.5205
9294.6	1.9946
9294.7	-1.6675
9294.8	-3.1934
9294.9	-1.0571
9295	5.6567
9295.1	5.0464
9295.2	2.2998
9295.3	-1.6675
9295.4	-0.44678
9295.5	-2.2778
9295.6	-2.583
9295.7	-2.583
9295.8	-1.9727
9295.9	1.6895
9296	3.8257
9296.1	-2.2778
9296.2	0.46875
9296.3	5.6567
9296.4	-2.583
9296.5	-2.2778
9296.6	5.3516
9296.7	-0.44678
9296.8	-1.9727
9296.9	2.2998
9297	6.5723
9297.1	1.9946
9297.2	-2.8882
9297.3	-3.4985
9297.4	-0.44678
9297.5	1.6895
9297.6	7.1826
9297.7	5.0464
9297.8	4.7412
9297.9	-2.2778
9298	-3.4985
9298.1	-4.1089
9298.2	-3.1934
9298.3	-2.2778
9298.4	0.46875
9298.5	0.77393
9298.6	1.3843
9298.7	1.9946
9298.8	5.9619
9298.9	4.7412
9299	5.9619
9299.1	6.5723
9299.2	4.7412
9299.3	4.1309
9299.4	5.3516
9299.5	3.2153
9299.6	1.0791
9299.7	2.2998
9299.8	1.0791
9299.9	0.77393
9300	-0.75195
9300.1	-1.3623
9300.2	-0.1416
9300.3	-0.75195
9300.4	-1.6675
9300.5	1.3843
9300.6	0.77393
9300.7	0.16357
9300.8	3.5205
9300.9	1.9946
9301	4.1309
9301.1	6.5723
9301.2	6.8774
9301.3	5.0464
9301.4	6.8774
9301.5	4.436
9301.6	2.9102
9301.7	1.0791
9301.8	-0.1416
9301.9	-3.4985
9302	-2.2778
9302.1	-3.8037
9302.2	-0.44678
9302.3	2.2998
9302.4	4.7412
9302.5	5.9619
9302.6	4.7412
9302.7	-0.1416
9302.8	-3.1934
9302.9	-4.1089
9303	-1.9727
9303.1	3.5205
9303.2	6.2671
9303.3	2.605
9303.4	-0.75195
9303.5	-3.1934
9303.6	-3.1934
9303.7	-1.0571
9303.8	1.6895
9303.9	2.9102
9304	1.6895
9304.1	-0.75195
9304.2	-2.8882
9304.3	-1.9727
9304.4	3.5205
9304.5	0.46875
9304.6	-2.583
9304.7	1.9946
9304.8	-1.0571
9304.9	-2.8882
9305	1.9946
9305.1	4.7412
9305.2	-1.0571
9305.3	-1.6675
9305.4	0.46875
9305.5	4.7412
9305.6	3.5205
9305.7	-1.6675
9305.8	-1.6675
9305.9	-2.2778
9306	1.9946
9306.1	2.2998
9306.2	5.3516
9306.3	5.6567
9306.4	7.1826
9306.5	1.9946
9306.6	-0.75195
9306.7	-0.75195
9306.8	-2.583
9306.9	-3.1934
9307	-2.8882
9307.1	-1.3623
9307.2	-3.1934
9307.3	-1.0571
9307.4	0.16357
9307.5	0.77393
9307.6	1.9946
9307.7	2.605
9307.8	4.436
9307.9	4.1309
9308	5.9619
9308.1	4.1309
9308.2	7.1826
9308.3	6.5723
9308.4	5.3516
9308.5	6.2671
9308.6	6.2671
9308.7	4.7412
9308.8	5.0464
9308.9	5.6567
9309	5.9619
9309.1	4.7412
9309.2	2.9102
9309.3	4.1309
9309.4	1.9946
9309.5	2.9102
9309.6	1.6895
9309.7	-0.1416
9309.8	-1.6675
9309.9	-2.583
9310	-3.1934
9310.1	-2.8882
9310.2	-1.3623
9310.3	-0.44678
9310.4	3.5205
9310.5	5.6567
9310.6	5.6567
9310.7	4.7412
9310.8	1.9946
9310.9	-1.6675
9311	-1.3623
9311.1	-3.4985
9311.2	-0.75195
9311.3	4.436
9311.4	5.9619
9311.5	2.9102
9311.6	0.77393
9311.7	-2.8882
9311.8	-4.1089
9311.9	2.9102
9312	6.2671
9312.1	5.9619
9312.2	3.2153
9312.3	5.0464
9312.4	6.2671
9312.5	1.9946
9312.6	-2.2778
9312.7	-1.3623
9312.8	6.5723
9312.9	-1.9727
9313	-0.44678
9313.1	5.6567
9313.2	1.3843
9313.3	-2.8882
9313.4	2.2998
9313.5	5.6567
9313.6	-2.2778
9313.7	-3.8037
9313.8	1.0791
9313.9	4.7412
9314	5.6567
9314.1	2.2998
9314.2	-1.3623
9314.3	-3.8037
9314.4	-2.2778
9314.5	0.46875
9314.6	2.2998
9314.7	2.2998
9314.8	5.3516
9314.9	5.3516
9315	5.3516
9315.1	1.9946
9315.2	1.3843
9315.3	-0.75195
9315.4	-1.9727
9315.5	-4.1089
9315.6	-2.583
9315.7	-1.9727
9315.8	-2.2778
9315.9	-0.1416
9316	-1.0571
9316.1	-0.44678
9316.2	-1.6675
9316.3	-0.44678
9316.4	0.46875
9316.5	0.77393
9316.6	1.9946
9316.7	1.0791
9316.8	0.77393
9316.9	0.46875
9317	2.2998
9317.1	0.16357
9317.2	0.16357
9317.3	1.0791
9317.4	0.16357
9317.5	-2.2778
9317.6	-3.4985
9317.7	-1.6675
9317.8	-3.8037
9317.9	-2.583
9318	-3.1934
9318.1	-2.583
9318.2	-1.3623
9318.3	-2.8882
9318.4	1.3843
9318.5	4.1309
9318.6	5.0464
9318.7	5.6567
9318.8	6.5723
9318.9	0.77393
9319	-1.0571
9319.1	-3.1934
9319.2	-2.8882
9319.3	-1.9727
9319.4	2.605
9319.5	6.8774
9319.6	4.1309
9319.7	1.0791
9319.8	-1.3623
9319.9	-4.7192
9320	-1.0571
9320.1	5.0464
9320.2	6.8774
9320.3	2.2998
9320.4	-0.1416
9320.5	-0.1416
9320.6	-1.3623
9320.7	-0.75195
9320.8	2.605
9320.9	6.8774
9321	1.3843
9321.1	-3.1934
9321.2	0.77393
9321.3	2.2998
9321.4	-2.583
9321.5	1.9946
9321.6	5.0464
9321.7	-2.2778
9321.8	-2.583
9321.9	4.436
9322	4.1309
9322.1	-0.44678
9322.2	-3.4985
9322.3	-0.1416
9322.4	2.605
9322.5	5.3516
9322.6	2.9102
9322.7	2.605
9322.8	-1.3623
9322.9	-1.9727
9323	-3.8037
9323.1	-0.75195
9323.2	0.16357
9323.3	1.6895
9323.4	2.2998
9323.5	2.605
9323.6	4.436
9323.7	6.8774
9323.8	6.2671
9323.9	4.7412
9324	5.3516
9324.1	3.8257
9324.2	0.77393
9324.3	1.3843
9324.4	-2.8882
9324.5	-0.44678
9324.6	-1.6675
9324.7	-1.9727
9324.8	-1.9727
9324.9	-2.8882
9325	-4.1089
9325.1	-4.1089
9325.2	-0.44678
9325.3	0.16357
9325.4	-1.6675
9325.5	-2.583
9325.6	-3.4985
9325.7	-1.3623
9325.8	-2.8882
9325.9	0.46875
9326	1.0791
9326.1	2.9102
9326.2	4.1309
9326.3	6.5723
9326.4	4.7412
9326.5	5.0464
9326.6	6.2671
9326.7	4.1309
9326.8	1.3843
9326.9	0.46875
9327	-1.6675
9327.1	-3.8037
9327.2	-3.4985
9327.3	-1.0571
9327.4	2.9102
9327.5	5.9619
9327.6	6.5723
9327.7	1.9946
9327.8	0.46875
9327.9	-5.0244
9328	-1.6675
9328.1	-0.44678
9328.2	4.436
9328.3	5.3516
9328.4	3.2153
9328.5	-1.6675
9328.6	-3.4985
9328.7	-1.6675
9328.8	-0.44678
9328.9	1.0791
9329	-1.3623
9329.1	-1.9727
9329.2	-2.8882
9329.3	1.3843
9329.4	5.3516
9329.5	-0.44678
9329.6	-0.75195
9329.7	6.2671
9329.8	-1.3623
9329.9	-0.1416
9330	3.8257
9330.1	0.46875
9330.2	-3.4985
9330.3	1.0791
9330.4	4.7412
9330.5	4.7412
9330.6	1.0791
9330.7	-2.2778
9330.8	-3.8037
9330.9	-1.6675
9331	2.9102
9331.1	4.1309
9331.2	3.5205
9331.3	4.7412
9331.4	4.7412
9331.5	-0.1416
9331.6	-1.3623
9331.7	-1.6675
9331.8	-2.583
9331.9	-3.4985
9332	-2.583
9332.1	-1.3623
9332.2	-1.0571
9332.3	-0.44678
9332.4	1.6895
9332.5	1.3843
9332.6	2.605
9332.7	2.605
9332.8	4.1309
9332.9	2.605
9333	4.7412
9333.1	6.5723
9333.2	6.5723
9333.3	4.1309
9333.4	5.9619
9333.5	5.9619
9333.6	5.3516
9333.7	8.0981
9333.8	5.0464
9333.9	5.3516
9334	3.2153
9334.1	4.1309
9334.2	2.2998
9334.3	3.2153
9334.4	0.46875
9334.5	1.6895
9334.6	-0.75195
9334.7	-3.1934
9334.8	-2.2778
9334.9	-2.583
9335	-3.1934
9335.1	-1.3623
9335.2	1.3843
9335.3	3.5205
9335.4	4.7412
9335.5	6.2671
9335.6	3.5205
9335.7	1.6895
9335.8	-2.583
9335.9	-2.2778
9336	-0.1416
9336.1	-1.0571
9336.2	5.3516
9336.3	5.6567
9336.4	2.605
9336.5	-0.75195
9336.6	-1.6675
9336.7	-1.6675
9336.8	4.436
9336.9	3.2153
9337	4.7412
9337.1	1.9946
9337.2	0.46875
9337.3	0.46875
9337.4	2.605
9337.5	5.0464
9337.6	3.2153
9337.7	-3.4985
9337.8	-2.583
9337.9	4.7412
9338	0.16357
9338.1	-1.6675
9338.2	4.436
9338.3	-0.75195
9338.4	-2.2778
9338.5	1.9946
9338.6	5.9619
9338.7	-2.2778
9338.8	-0.44678
9338.9	-1.0571
9339	1.6895
9339.1	5.3516
9339.2	3.8257
9339.3	1.0791
9339.4	-1.9727
9339.5	-0.1416
9339.6	-0.75195
9339.7	-1.3623
9339.8	-1.6675
9339.9	3.5205
9340	3.8257
9340.1	4.7412
9340.2	6.8774
9340.3	7.793
9340.4	5.0464
9340.5	2.2998
9340.6	0.77393
9340.7	-0.44678
9340.8	-2.8882
9340.9	-1.6675
9341	-1.0571
9341.1	-2.8882
9341.2	-2.583
9341.3	-3.8037
9341.4	-3.4985
9341.5	-4.1089
9341.6	-2.2778
9341.7	-1.9727
9341.8	-2.583
9341.9	-3.1934
9342	-3.4985
9342.1	-4.1089
9342.2	-3.8037
9342.3	-1.9727
9342.4	-2.583
9342.5	-3.1934
9342.6	-3.1934
9342.7	-1.6675
9342.8	-1.3623
9342.9	-0.1416
9343	-0.75195
9343.1	3.2153
9343.2	4.7412
9343.3	5.9619
9343.4	5.0464
9343.5	6.5723
9343.6	2.2998
9343.7	1.3843
9343.8	-1.6675
9343.9	-2.583
9344	-5.0244
9344.1	-0.44678
9344.2	0.46875
9344.3	4.436
9344.4	5.9619
9344.5	6.2671
9344.6	-0.75195
9344.7	-2.8882
9344.8	-3.8037
9344.9	1.0791
9345	3.2153
9345.1	6.8774
9345.2	1.9946
9345.3	1.3843
9345.4	-3.1934
9345.5	-4.7192
9345.6	-3.4985
9345.7	-2.583
9345.8	-0.1416
9345.9	3.8257
9346	5.6567
9346.1	-0.44678
9346.2	-2.583
9346.3	5.6567
9346.4	-2.8882
9346.5	0.77393
9346.6	4.436
9346.7	0.46875
9346.8	-1.3623
9346.9	1.0791
9347	5.3516
9347.1	2.9102
9347.2	-0.75195
9347.3	-3.1934
9347.4	-0.75195
9347.5	3.2153
9347.6	3.5205
9347.7	6.8774
9347.8	2.9102
9347.9	1.3843
9348	-1.0571
9348.1	-1.9727
9348.2	-3.8037
9348.3	-3.8037
9348.4	-1.9727
9348.5	-0.44678
9348.6	2.2998
9348.7	0.46875
9348.8	2.2998
9348.9	5.6567
9349	5.6567
9349.1	5.0464
9349.2	7.4878
9349.3	5.3516
9349.4	5.6567
9349.5	4.1309
9349.6	3.8257
9349.7	4.7412
9349.8	1.0791
9349.9	0.16357
9350	0.16357
9350.1	-0.1416
9350.2	-1.3623
9350.3	-0.1416
9350.4	-1.9727
9350.5	-2.2778
9350.6	-1.0571
9350.7	-0.44678
9350.8	-0.44678
9350.9	2.605
9351	-1.9727
9351.1	1.6895
9351.2	1.9946
9351.3	4.436
9351.4	5.6567
9351.5	7.793
9351.6	5.6567
9351.7	6.8774
9351.8	2.9102
9351.9	-1.0571
9352	-0.75195
9352.1	-2.8882
9352.2	-3.8037
9352.3	-3.4985
9352.4	-1.0571
9352.5	3.8257
9352.6	6.2671
9352.7	6.2671
9352.8	0.46875
9352.9	-1.0571
9353	-5.0244
9353.1	-2.2778
9353.2	1.9946
9353.3	7.4878
9353.4	4.7412
9353.5	1.0791
9353.6	-2.583
9353.7	-5.3296
9353.8	-2.583
9353.9	-2.8882
9354	-0.44678
9354.1	-2.8882
9354.2	-1.0571
9354.3	1.3843
9354.4	2.9102
9354.5	-3.1934
9354.6	-0.75195
9354.7	5.3516
9354.8	-2.8882
9354.9	-0.75195
9355	4.7412
9355.1	-2.2778
9355.2	-4.1089
9355.3	1.9946
9355.4	5.0464
9355.5	-0.1416
9355.6	-2.2778
9355.7	-3.1934
9355.8	-2.583
9355.9	1.0791
9356	3.8257
9356.1	4.1309
9356.2	6.2671
9356.3	6.5723
9356.4	5.6567
9356.5	5.0464
9356.6	5.6567
9356.7	2.9102
9356.8	5.3516
9356.9	3.5205
9357	3.8257
9357.1	1.9946
9357.2	1.0791
9357.3	1.3843
9357.4	3.5205
9357.5	1.9946
9357.6	2.2998
9357.7	1.3843
9357.8	2.9102
9357.9	2.605
9358	1.6895
9358.1	1.6895
9358.2	4.436
9358.3	5.0464
9358.4	3.2153
9358.5	4.1309
9358.6	4.436
9358.7	4.436
9358.8	5.6567
9358.9	6.2671
9359	6.8774
9359.1	6.5723
9359.2	5.0464
9359.3	2.605
9359.4	1.9946
9359.5	-0.1416
9359.6	1.0791
9359.7	0.77393
9359.8	-3.1934
9359.9	-2.8882
9360	-2.583
9360.1	-2.583
9360.2	1.0791
9360.3	3.5205
9360.4	6.2671
9360.5	6.2671
9360.6	3.2153
9360.7	-1.0571
9360.8	-2.8882
9360.9	-4.1089
9361	-0.1416
9361.1	4.436
9361.2	5.9619
9361.3	2.605
9361.4	-1.0571
9361.5	-3.1934
9361.6	-2.2778
9361.7	3.8257
9361.8	6.5723
9361.9	1.6895
9362	-1.0571
9362.1	-3.4985
9362.2	-3.8037
9362.3	-2.8882
9362.4	-2.2778
9362.5	0.77393
9362.6	5.0464
9362.7	3.8257
9362.8	-1.6675
9362.9	1.0791
9363	4.436
9363.1	-1.9727
9363.2	1.3843
9363.3	5.3516
9363.4	0.77393
9363.5	-1.9727
9363.6	-0.44678
9363.7	3.8257
9363.8	7.793
9363.9	2.9102
9364	-3.1934
9364.1	-2.583
9364.2	-1.3623
9364.3	0.77393
9364.4	1.3843
9364.5	5.6567
9364.6	6.2671
9364.7	3.8257
9364.8	1.9946
9364.9	0.16357
9365	-1.6675
9365.1	-2.8882
9365.2	-2.8882
9365.3	-2.8882
9365.4	-2.8882
9365.5	-3.1934
9365.6	-1.3623
9365.7	-1.3623
9365.8	1.0791
9365.9	0.77393
9366	0.16357
9366.1	0.46875
9366.2	1.3843
9366.3	1.3843
9366.4	2.9102
9366.5	2.2998
9366.6	0.77393
9366.7	3.5205
9366.8	0.77393
9366.9	1.0791
9367	2.2998
9367.1	0.77393
9367.2	0.16357
9367.3	-0.44678
9367.4	0.16357
9367.5	-1.9727
9367.6	-1.0571
9367.7	-3.1934
9367.8	-2.2778
9367.9	-4.1089
9368	-3.1934
9368.1	-1.0571
9368.2	1.9946
9368.3	2.605
9368.4	6.8774
9368.5	5.3516
9368.6	3.2153
9368.7	1.0791
9368.8	-0.1416
9368.9	-2.8882
9369	-2.2778
9369.1	-1.3623
9369.2	4.1309
9369.3	4.7412
9369.4	4.1309
9369.5	1.0791
9369.6	-1.6675
9369.7	-3.4985
9369.8	-0.44678
9369.9	5.3516
9370	6.2671
9370.1	0.16357
9370.2	-1.6675
9370.3	-2.8882
9370.4	-1.3623
9370.5	1.9946
9370.6	4.1309
9370.7	1.9946
9370.8	-2.2778
9370.9	-4.4141
9371	-3.4985
9371.1	2.2998
9371.2	1.3843
9371.3	-1.9727
9371.4	2.605
9371.5	2.9102
9371.6	-4.7192
9371.7	1.6895
9371.8	4.1309
9371.9	-1.9727
9372	-1.0571
9372.1	2.605
9372.2	4.1309
9372.3	0.16357
9372.4	-2.2778
9372.5	-1.6675
9372.6	0.77393
9372.7	4.7412
9372.8	5.9619
9372.9	1.6895
9373	-1.0571
9373.1	-3.8037
9373.2	-2.2778
9373.3	-1.3623
9373.4	-0.1416
9373.5	4.7412
9373.6	5.3516
9373.7	5.6567
9373.8	4.7412
9373.9	2.9102
9374	1.0791
9374.1	-1.6675
9374.2	-2.8882
9374.3	-2.583
9374.4	-4.4141
9374.5	-3.1934
9374.6	-2.2778
9374.7	-5.0244
9374.8	-3.1934
9374.9	-1.6675
9375	-4.1089
9375.1	-2.8882
9375.2	-2.583
9375.3	-2.2778
9375.4	-2.583
9375.5	-4.1089
9375.6	-3.4985
9375.7	-3.1934
9375.8	-2.2778
9375.9	-3.1934
9376	-3.1934
9376.1	-3.1934
9376.2	-3.1934
9376.3	-0.1416
9376.4	0.16357
9376.5	4.1309
9376.6	4.7412
9376.7	6.5723
9376.8	5.3516
9376.9	4.1309
9377	3.2153
9377.1	0.77393
9377.2	-0.75195
9377.3	-3.4985
9377.4	-2.583
9377.5	-3.1934
9377.6	1.6895
9377.7	6.2671
9377.8	7.4878
9377.9	1.9946
9378	0.46875
9378.1	-2.583
9378.2	-4.4141
9378.3	-0.1416
9378.4	5.6567
9378.5	6.8774
9378.6	1.9946
9378.7	-0.44678
9378.8	-4.1089
9378.9	-1.9727
9379	-2.583
9379.1	1.0791
9379.2	5.3516
9379.3	4.436
9379.4	-2.583
9379.5	0.46875
9379.6	4.436
9379.7	-2.2778
9379.8	-0.44678
9379.9	6.8774
9380	-0.44678
9380.1	-3.1934
9380.2	1.9946
9380.3	5.9619
9380.4	-1.9727
9380.5	-1.6675
9380.6	0.46875
9380.7	1.0791
9380.8	5.3516
9380.9	6.2671
9381	0.46875
9381.1	-1.9727
9381.2	-3.4985
9381.3	-1.3623
9381.4	0.16357
9381.5	1.3843
9381.6	0.77393
9381.7	5.6567
9381.8	5.9619
9381.9	3.8257
9382	5.0464
9382.1	5.0464
9382.2	0.77393
9382.3	-2.583
9382.4	-3.4985
9382.5	-2.2778
9382.6	-3.1934
9382.7	-2.583
9382.8	-1.0571
9382.9	-1.6675
9383	-5.9399
9383.1	-0.75195
9383.2	-2.2778
9383.3	-1.3623
9383.4	-0.75195
9383.5	-1.3623
9383.6	-1.0571
9383.7	-1.0571
9383.8	-1.9727
9383.9	-2.583
9384	0.16357
9384.1	-1.0571
9384.2	-2.2778
9384.3	-1.3623
9384.4	-4.4141
9384.5	-2.8882
9384.6	-2.583
9384.7	-2.8882
9384.8	-2.583
9384.9	-0.44678
9385	-0.44678
9385.1	3.2153
9385.2	3.8257
9385.3	5.9619
9385.4	5.3516
9385.5	4.436
9385.6	1.9946
9385.7	-1.6675
9385.8	-2.8882
9385.9	-4.4141
9386	0.16357
9386.1	1.9946
9386.2	5.9619
9386.3	4.436
9386.4	0.77393
9386.5	-1.0571
9386.6	-0.75195
9386.7	-3.8037
9386.8	2.2998
9386.9	6.2671
9387	5.6567
9387.1	1.9946
9387.2	-0.1416
9387.3	1.9946
9387.4	1.6895
9387.5	5.0464
9387.6	3.5205
9387.7	-3.1934
9387.8	-1.6675
9387.9	3.2153
9388	-2.2778
9388.1	-1.9727
9388.2	4.7412
9388.3	-1.0571
9388.4	-3.8037
9388.5	3.2153
9388.6	5.9619
9388.7	-2.583
9388.8	-1.0571
9388.9	0.16357
9389	4.436
9389.1	2.9102
9389.2	2.2998
9389.3	-1.6675
9389.4	-3.8037
9389.5	-1.6675
9389.6	1.0791
9389.7	1.3843
9389.8	2.605
9389.9	6.8774
9390	5.3516
9390.1	4.436
9390.2	3.5205
9390.3	0.16357
9390.4	-1.6675
9390.5	-3.1934
9390.6	-4.1089
9390.7	-2.583
9390.8	-2.583
9390.9	-1.9727
9391	-1.9727
9391.1	-1.6675
9391.2	-1.6675
9391.3	-0.44678
9391.4	-0.44678
9391.5	0.77393
9391.6	2.605
9391.7	1.9946
9391.8	1.6895
9391.9	-1.0571
9392	0.77393
9392.1	1.6895
9392.2	1.6895
9392.3	2.2998
9392.4	1.0791
9392.5	1.0791
9392.6	-1.3623
9392.7	0.16357
9392.8	-0.44678
9392.9	-1.9727
9393	-2.583
9393.1	-1.6675
9393.2	-4.1089
9393.3	-2.583
9393.4	-2.2778
9393.5	-1.3623
9393.6	3.2153
9393.7	4.7412
9393.8	6.2671
9393.9	6.2671
9394	3.5205
9394.1	-0.44678
9394.2	-0.75195
9394.3	-3.1934
9394.4	-2.2778
9394.5	-0.1416
9394.6	4.436
9394.7	5.9619
9394.8	3.2153
9394.9	-1.3623
9395	-4.4141
9395.1	-1.3623
9395.2	1.3843
9395.3	5.9619
9395.4	5.3516
9395.5	5.3516
9395.6	4.1309
9395.7	6.5723
9395.8	4.436
9395.9	-1.0571
9396	-0.44678
9396.1	2.9102
9396.2	4.436
9396.3	-3.1934
9396.4	-0.1416
9396.5	4.436
9396.6	-1.6675
9396.7	0.46875
9396.8	6.2671
9396.9	0.16357
9397	-3.4985
9397.1	0.46875
9397.2	3.2153
9397.3	4.436
9397.4	1.9946
9397.5	-1.0571
9397.6	-2.583
9397.7	-0.75195
9397.8	0.77393
9397.9	3.5205
9398	5.6567
9398.1	5.0464
9398.2	2.9102
9398.3	0.46875
9398.4	-1.6675
9398.5	-3.8037
9398.6	-4.7192
9398.7	-4.7192
9398.8	-0.1416
9398.9	0.16357
9399	-0.75195
9399.1	-1.0571
9399.2	1.6895
9399.3	2.605
9399.4	3.2153
9399.5	5.6567
9399.6	6.2671
9399.7	5.3516
9399.8	5.9619
9399.9	5.3516
9400	5.6567
9400.1	5.3516
9400.2	5.3516
9400.3	5.3516
9400.4	6.2671
9400.5	5.0464
9400.6	6.2671
9400.7	6.8774
9400.8	5.9619
9400.9	7.793
9401	6.5723
9401.1	5.9619
9401.2	5.9619
9401.3	4.1309
9401.4	2.2998
9401.5	3.2153
9401.6	-1.3623
9401.7	-0.44678
9401.8	-3.4985
9401.9	-2.8882
9402	-5.0244
9402.1	-1.6675
9402.2	0.16357
9402.3	5.9619
9402.4	4.7412
9402.5	6.5723
9402.6	1.0791
9402.7	0.46875
9402.8	-4.4141
9402.9	-3.1934
9403	-0.75195
9403.1	2.9102
9403.2	6.8774
9403.3	4.436
9403.4	-1.6675
9403.5	-3.8037
9403.6	-3.4985
9403.7	-0.75195
9403.8	2.2998
9403.9	5.6567
9404	2.9102
9404.1	-0.75195
9404.2	-2.8882
9404.3	-0.44678
9404.4	3.8257
9404.5	3.8257
9404.6	-2.8882
9404.7	0.16357
9404.8	2.2998
9404.9	-1.9727
9405	2.2998
9405.1	4.436
9405.2	-1.9727
9405.3	-3.4985
9405.4	0.77393
9405.5	5.0464
9405.6	4.436
9405.7	-0.75195
9405.8	-3.4985
9405.9	-1.6675
9406	-0.44678
9406.1	3.5205
9406.2	5.0464
9406.3	6.8774
9406.4	3.2153
9406.5	1.3843
9406.6	-1.0571
9406.7	-2.2778
9406.8	-1.9727
9406.9	-2.2778
9407	-2.8882
9407.1	0.16357
9407.2	0.16357
9407.3	0.16357
9407.4	2.605
9407.5	4.436
9407.6	5.0464
9407.7	6.2671
9407.8	5.3516
9407.9	5.9619
9408	6.8774
9408.1	5.0464
9408.2	5.9619
9408.3	6.2671
9408.4	3.8257
9408.5	5.0464
9408.6	4.1309
9408.7	6.2671
9408.8	5.3516
9408.9	5.6567
9409	3.8257
9409.1	6.2671
9409.2	6.5723
9409.3	5.6567
9409.4	8.4033
9409.5	7.4878
9409.6	6.2671
9409.7	4.436
9409.8	3.2153
9409.9	-0.44678
9410	0.46875
9410.1	-0.44678
9410.2	-2.8882
9410.3	-1.6675
9410.4	-1.6675
9410.5	-0.1416
9410.6	3.5205
9410.7	5.0464
9410.8	7.4878
9410.9	3.8257
9411	3.8257
9411.1	-1.3623
9411.2	-1.3623
9411.3	-2.2778
9411.4	1.9946
9411.5	5.0464
9411.6	7.4878
9411.7	2.2998
9411.8	-1.6675
9411.9	-4.1089
9412	-0.44678
9412.1	1.9946
9412.2	4.436
9412.3	1.0791
9412.4	-0.75195
9412.5	-1.6675
9412.6	0.16357
9412.7	4.436
9412.8	-0.1416
9412.9	-1.0571
9413	4.436
9413.1	0.77393
9413.2	-1.9727
9413.3	5.9619
9413.4	2.2998
9413.5	-3.1934
9413.6	0.77393
9413.7	5.0464
9413.8	5.6567
9413.9	1.6895
9414	-1.9727
9414.1	-0.44678
9414.2	1.3843
9414.3	6.2671
9414.4	7.1826
9414.5	4.7412
9414.6	2.605
9414.7	-0.75195
9414.8	-1.9727
9414.9	-2.2778
9415	-1.9727
9415.1	-0.75195
9415.2	3.2153
9415.3	4.1309
9415.4	5.3516
9415.5	6.5723
9415.6	7.793
9415.7	6.8774
9415.8	5.9619
9415.9	6.2671
9416	5.6567
9416.1	0.16357
9416.2	1.9946
9416.3	-1.0571
9416.4	0.77393
9416.5	-2.2778
9416.6	-0.75195
9416.7	-0.1416
9416.8	-0.75195
9416.9	-1.0571
9417	-2.2778
9417.1	-3.4985
9417.2	-3.4985
9417.3	-1.6675
9417.4	-0.75195
9417.5	-2.583
9417.6	-2.583
9417.7	-1.3623
9417.8	0.16357
9417.9	0.77393
9418	3.5205
9418.1	4.7412
9418.2	5.9619
9418.3	5.3516
9418.4	5.3516
9418.5	8.0981
9418.6	5.0464
9418.7	1.9946
9418.8	2.605
9418.9	-1.9727
9419	-3.8037
9419.1	-2.8882
9419.2	1.6895
9419.3	5.0464
9419.4	7.4878
9419.5	5.9619
9419.6	3.5205
9419.7	0.77393
9419.8	-5.3296
9419.9	-0.44678
9420	4.1309
9420.1	7.4878
9420.2	3.8257
9420.3	3.2153
9420.4	-0.44678
9420.5	-2.583
9420.6	-1.6675
9420.7	-0.44678
9420.8	1.6895
9420.9	5.0464
9421	6.8774
9421.1	-2.2778
9421.2	-0.1416
9421.3	5.9619
9421.4	0.16357
9421.5	0.16357
9421.6	5.9619
9421.7	0.46875
9421.8	-0.75195
9421.9	2.605
9422	8.0981
9422.1	1.9946
9422.2	-1.0571
9422.3	0.46875
9422.4	1.3843
9422.5	6.2671
9422.6	6.5723
9422.7	3.5205
9422.8	0.46875
9422.9	-0.1416
9423	-1.3623
9423.1	0.16357
9423.2	1.0791
9423.3	2.9102
9423.4	4.436
9423.5	6.5723
9423.6	6.5723
9423.7	7.4878
9423.8	7.1826
9423.9	7.4878
9424	4.1309
9424.1	2.2998
9424.2	1.0791
9424.3	1.0791
9424.4	-1.0571
9424.5	-0.44678
9424.6	0.46875
9424.7	-0.1416
9424.8	-1.6675
9424.9	-1.6675
9425	-1.3623
9425.1	-1.9727
9425.2	-1.3623
9425.3	-2.583
9425.4	-1.0571
9425.5	-1.6675
9425.6	-1.6675
9425.7	-2.2778
9425.8	-0.44678
9425.9	-1.9727
9426	1.0791
9426.1	0.77393
9426.2	0.77393
9426.3	2.9102
9426.4	5.9619
9426.5	5.0464
9426.6	6.8774
9426.7	8.4033
9426.8	9.0137
9426.9	4.436
9427	2.9102
9427.1	0.46875
9427.2	0.16357
9427.3	-4.7192
9427.4	1.0791
9427.5	2.605
9427.6	7.4878
9427.7	7.4878
9427.8	7.4878
9427.9	2.9102
9428	0.16357
9428.1	-1.3623
9428.2	1.0791
9428.3	4.7412
9428.4	7.793
9428.5	6.5723
9428.6	2.2998
9428.7	-1.9727
9428.8	-0.1416
9428.9	-1.6675
9429	-0.1416
9429.1	0.77393
9429.2	4.1309
9429.3	7.4878
9429.4	1.3843
9429.5	1.0791
9429.6	9.0137
9429.7	1.6895
9429.8	0.46875
9429.9	7.4878
9430	2.605
9430.1	-1.0571
9430.2	2.9102
9430.3	8.7085
9430.4	3.5205
9430.5	1.0791
9430.6	-1.0571
9430.7	3.8257
9430.8	6.5723
9430.9	8.4033
9431	4.1309
9431.1	2.2998
9431.2	-1.0571
9431.3	-1.6675
9431.4	-1.0571
9431.5	2.2998
9431.6	2.2998
9431.7	6.8774
9431.8	8.0981
9431.9	8.7085
9432	5.9619
9432.1	6.8774
9432.2	4.436
9432.3	4.1309
9432.4	1.6895
9432.5	0.77393
9432.6	0.46875
9432.7	-0.44678
9432.8	-0.1416
9432.9	-1.6675
9433	-0.44678
9433.1	0.16357
9433.2	1.0791
9433.3	0.16357
9433.4	0.16357
9433.5	1.3843
9433.6	1.3843
9433.7	0.46875
9433.8	1.6895
9433.9	1.6895
9434	1.9946
9434.1	1.3843
9434.2	0.46875
9434.3	2.9102
9434.4	-0.75195
9434.5	0.46875
9434.6	0.77393
9434.7	-0.44678
9434.8	-1.6675
9434.9	1.0791
9435	-0.44678
9435.1	4.436
9435.2	6.8774
9435.3	7.793
9435.4	8.7085
9435.5	7.4878
9435.6	3.5205
9435.7	2.2998
9435.8	0.46875
9435.9	-1.6675
9436	1.0791
9436.1	2.9102
9436.2	5.9619
9436.3	7.793
9436.4	6.5723
9436.5	3.5205
9436.6	-0.44678
9436.7	0.46875
9436.8	4.436
9436.9	7.793
9437	8.4033
9437.1	5.9619
9437.2	4.1309
9437.3	4.1309
9437.4	5.0464
9437.5	9.3188
9437.6	5.3516
9437.7	0.77393
9437.8	0.46875
9437.9	7.4878
9438	-0.44678
9438.1	1.3843
9438.2	7.793
9438.3	1.3843
9438.4	1.0791
9438.5	6.2671
9438.6	5.6567
9438.7	-0.44678
9438.8	-0.75195
9438.9	5.0464
9439	7.4878
9439.1	9.3188
9439.2	1.3843
9439.3	-1.0571
9439.4	1.0791
9439.5	1.9946
9439.6	4.1309
9439.7	7.4878
9439.8	9.3188
9439.9	8.7085
9440	7.793
9440.1	5.6567
9440.2	1.6895
9440.3	3.2153
9440.4	0.16357
9440.5	-1.0571
9440.6	-0.75195
9440.7	-1.0571
9440.8	0.77393
9440.9	1.0791
9441	4.1309
9441.1	3.5205
9441.2	4.436
9441.3	5.0464
9441.4	6.5723
9441.5	6.2671
9441.6	5.6567
9441.7	9.3188
9441.8	9.9292
9441.9	8.4033
9442	8.0981
9442.1	9.3188
9442.2	8.0981
9442.3	8.7085
9442.4	7.4878
9442.5	9.0137
9442.6	6.5723
9442.7	5.9619
9442.8	4.436
9442.9	4.436
9443	2.605
9443.1	4.1309
9443.2	3.5205
9443.3	0.46875
9443.4	0.77393
9443.5	-1.0571
9443.6	1.3843
9443.7	1.6895
9443.8	5.6567
9443.9	9.3188
9444	10.845
9444.1	7.793
9444.2	5.6567
9444.3	1.9946
9444.4	1.3843
9444.5	-1.3623
9444.6	2.9102
9444.7	6.5723
9444.8	9.9292
9444.9	8.7085
9445	4.436
9445.1	-0.1416
9445.2	0.16357
9445.3	3.5205
9445.4	7.793
9445.5	8.0981
9445.6	9.0137
9445.7	6.5723
9445.8	2.9102
9445.9	-1.9727
9446	5.0464
9446.1	8.4033
9446.2	3.5205
9446.3	1.9946
9446.4	9.3188
9446.5	1.0791
9446.6	3.8257
9446.7	9.0137
9446.8	5.0464
9446.9	1.0791
9447	1.3843
9447.1	8.4033
9447.2	8.4033
9447.3	2.2998
9447.4	1.9946
9447.5	2.2998
9447.6	5.3516
9447.7	7.4878
9447.8	9.9292
9447.9	6.2671
9448	3.5205
9448.1	1.3843
9448.2	2.605
9448.3	0.46875
9448.4	1.6895
9448.5	1.9946
9448.6	4.1309
9448.7	5.0464
9448.8	9.3188
9448.9	10.54
9449	9.3188
9449.1	7.1826
9449.2	9.0137
9449.3	8.7085
9449.4	5.3516
9449.5	3.2153
9449.6	3.8257
9449.7	3.5205
9449.8	1.0791
9449.9	0.16357
9450	1.9946
9450.1	1.6895
9450.2	1.3843
9450.3	1.6895
9450.4	1.9946
9450.5	1.6895
9450.6	-0.1416
9450.7	2.2998
9450.8	0.77393
9450.9	1.6895
9451	2.605
9451.1	2.605
9451.2	2.9102
9451.3	4.1309
9451.4	5.0464
9451.5	6.5723
9451.6	9.0137
9451.7	9.0137
9451.8	9.9292
9451.9	9.0137
9452	7.793
9452.1	5.0464
9452.2	3.8257
9452.3	1.9946
9452.4	0.16357
9452.5	1.0791
9452.6	2.2998
9452.7	6.8774
9452.8	10.234
9452.9	9.624
9453	8.0981
9453.1	1.0791
9453.2	1.6895
9453.3	1.6895
9453.4	5.3516
9453.5	8.7085
9453.6	9.3188
9453.7	7.1826
9453.8	1.9946
9453.9	4.436
9454	5.6567
9454.1	5.3516
9454.2	7.793
9454.3	7.793
9454.4	2.605
9454.5	1.3843
9454.6	9.3188
9454.7	3.2153
9454.8	3.5205
9454.9	8.7085
9455	3.8257
9455.1	0.77393
9455.2	2.9102
9455.3	9.624
9455.4	5.6567
9455.5	3.2153
9455.6	1.0791
9455.7	6.5723
9455.8	8.7085
9455.9	7.793
9456	5.9619
9456.1	4.7412
9456.2	2.605
9456.3	1.0791
9456.4	4.1309
9456.5	5.0464
9456.6	5.0464
9456.7	7.1826
9456.8	10.234
9456.9	9.624
9457	10.845
9457.1	7.1826
9457.2	7.1826
9457.3	3.8257
9457.4	3.5205
9457.5	3.8257
9457.6	2.605
9457.7	0.46875
9457.8	0.46875
9457.9	1.6895
9458	0.16357
9458.1	1.9946
9458.2	1.9946
9458.3	1.9946
9458.4	2.2998
9458.5	1.9946
9458.6	1.0791
9458.7	2.9102
9458.8	3.5205
9458.9	2.605
9459	1.6895
9459.1	1.9946
9459.2	0.77393
9459.3	1.3843
9459.4	-0.44678
9459.5	1.9946
9459.6	2.605
9459.7	4.1309
9459.8	4.436
9459.9	6.2671
9460	7.1826
9460.1	10.234
9460.2	10.54
9460.3	11.15
9460.4	9.3188
9460.5	5.0464
9460.6	2.605
9460.7	1.6895
9460.8	-0.44678
9460.9	2.9102
9461	7.793
9461.1	11.15
9461.2	11.76
9461.3	6.5723
9461.4	3.8257
9461.5	1.3843
9461.6	2.9102
9461.7	5.9619
9461.8	12.371
9461.9	9.624
9462	5.9619
9462.1	3.2153
9462.2	2.9102
9462.3	0.77393
9462.4	7.1826
9462.5	9.624
9462.6	10.845
9462.7	1.9946
9462.8	2.605
9462.9	10.54
9463	3.8257
9463.1	4.7412
9463.2	9.624
9463.3	3.2153
9463.4	3.5205
9463.5	6.8774
9463.6	9.0137
9463.7	4.436
9463.8	2.9102
9463.9	4.1309
9464	10.54
9464.1	9.9292
9464.2	7.793
9464.3	3.2153
9464.4	3.8257
9464.5	1.9946
9464.6	4.1309
9464.7	5.3516
9464.8	7.793
9464.9	10.845
9465	9.9292
9465.1	7.793
9465.2	6.8774
9465.3	5.6567
9465.4	4.436
9465.5	4.1309
9465.6	1.0791
9465.7	1.0791
9465.8	2.2998
9465.9	3.2153
9466	3.8257
9466.1	6.2671
9466.2	4.1309
9466.3	5.6567
9466.4	6.8774
9466.5	6.2671
9466.6	8.0981
9466.7	7.793
9466.8	9.3188
9466.9	9.0137
9467	9.624
9467.1	8.0981
9467.2	8.7085
9467.3	7.4878
9467.4	8.7085
9467.5	8.4033
9467.6	5.9619
9467.7	6.5723
9467.8	5.0464
9467.9	4.436
9468	5.0464
9468.1	2.2998
9468.2	3.8257
9468.3	2.9102
9468.4	1.3843
9468.5	1.0791
9468.6	3.2153
9468.7	6.8774
9468.8	8.7085
9468.9	12.981
9469	11.15
9469.1	8.4033
9469.2	6.5723
9469.3	4.1309
9469.4	2.2998
9469.5	1.0791
9469.6	6.8774
9469.7	11.455
9469.8	12.065
9469.9	6.2671
9470	5.0464
9470.1	1.3843
9470.2	3.2153
9470.3	7.4878
9470.4	10.54
9470.5	11.76
9470.6	11.15
9470.7	9.9292
9470.8	9.624
9470.9	4.1309
9471	4.1309
9471.1	6.5723
9471.2	8.7085
9471.3	0.46875
9471.4	4.7412
9471.5	11.15
9471.6	1.6895
9471.7	6.2671
9471.8	10.845
9471.9	6.2671
9472	2.2998
9472.1	5.6567
9472.2	9.0137
9472.3	10.234
9472.4	6.5723
9472.5	3.8257
9472.6	1.9946
9472.7	4.436
9472.8	7.1826
9472.9	11.455
9473	11.76
9473.1	10.54
9473.2	7.793
9473.3	5.9619
9473.4	3.5205
9473.5	3.2153
9473.6	3.8257
9473.7	3.2153
9473.8	4.1309
9473.9	5.3516
9474	5.9619
9474.1	8.0981
9474.2	8.7085
9474.3	10.234
9474.4	9.624
9474.5	10.54
9474.6	11.76
9474.7	11.76
9474.8	11.76
9474.9	9.9292
9475	11.15
9475.1	10.234
9475.2	11.15
9475.3	9.624
9475.4	9.9292
9475.5	10.54
9475.6	11.15
9475.7	12.065
9475.8	11.455
9475.9	13.286
9476	10.845
9476.1	11.76
9476.2	11.76
9476.3	9.3188
9476.4	9.624
9476.5	9.9292
9476.6	7.1826
9476.7	7.4878
9476.8	5.3516
9476.9	1.6895
9477	2.2998
9477.1	2.605
9477.2	7.1826
9477.3	9.3188
9477.4	11.455
9477.5	11.15
9477.6	10.845
9477.7	5.6567
9477.8	3.2153
9477.9	2.605
9478	4.436
9478.1	9.624
9478.2	13.591
9478.3	9.3188
9478.4	4.7412
9478.5	3.8257
9478.6	3.5205
9478.7	9.0137
9478.8	10.234
9478.9	11.15
9479	10.845
9479.1	6.2671
9479.2	4.7412
9479.3	4.436
9479.4	10.234
9479.5	9.0137
9479.6	3.5205
9479.7	7.1826
9479.8	10.54
9479.9	4.436
9480	9.0137
9480.1	11.15
9480.2	5.0464
9480.3	1.9946
9480.4	8.7085
9480.5	12.065
9480.6	10.54
9480.7	3.8257
9480.8	3.8257
9480.9	6.2671
9481	6.5723
9481.1	9.9292
9481.2	12.371
9481.3	11.15
9481.4	6.2671
9481.5	5.3516
9481.6	4.436
9481.7	1.3843
9481.8	4.7412
9481.9	5.6567
9482	6.8774
9482.1	8.7085
9482.2	10.234
9482.3	12.065
9482.4	12.371
9482.5	11.15
9482.6	12.371
9482.7	12.981
9482.8	10.54
9482.9	10.54
9483	7.4878
9483.1	5.3516
9483.2	5.6567
9483.3	6.2671
9483.4	5.6567
9483.5	6.2671
9483.6	4.436
9483.7	5.0464
9483.8	4.1309
9483.9	3.8257
9484	4.7412
9484.1	5.0464
9484.2	5.6567
9484.3	3.5205
9484.4	7.4878
9484.5	5.6567
9484.6	10.845
9484.7	10.845
9484.8	11.76
9484.9	11.455
9485	12.676
9485.1	10.234
9485.2	10.234
9485.3	6.8774
9485.4	7.1826
9485.5	5.9619
9485.6	3.8257
9485.7	2.2998
9485.8	5.6567
9485.9	6.8774
9486	10.234
9486.1	13.591
9486.2	9.9292
9486.3	8.4033
9486.4	4.436
9486.5	2.9102
9486.6	5.9619
9486.7	10.234
9486.8	11.455
9486.9	9.9292
9487	8.7085
9487.1	4.7412
9487.2	4.436
9487.3	3.2153
9487.4	3.8257
9487.5	7.1826
9487.6	11.15
9487.7	12.676
9487.8	4.1309
9487.9	7.1826
9488	11.15
9488.1	4.1309
9488.2	5.3516
9488.3	13.591
9488.4	5.3516
9488.5	4.1309
9488.6	9.624
9488.7	10.234
9488.8	7.793
9488.9	4.1309
9489	5.0464
9489.1	8.0981
9489.2	9.9292
9489.3	12.676
9489.4	9.624
9489.5	6.2671
9489.6	5.6567
9489.7	5.6567
9489.8	5.3516
9489.9	8.0981
9490	9.3188
9490.1	10.54
9490.2	10.234
9490.3	12.676
9490.4	11.15
9490.5	14.812
9490.6	10.845
9490.7	9.3188
9490.8	7.793
9490.9	6.2671
9491	4.436
9491.1	4.7412
9491.2	5.3516
9491.3	4.1309
9491.4	3.5205
9491.5	2.9102
9491.6	3.5205
9491.7	4.1309
9491.8	5.3516
9491.9	3.2153
9492	2.9102
9492.1	4.1309
9492.2	4.436
9492.3	4.7412
9492.4	4.1309
9492.5	5.9619
9492.6	5.3516
9492.7	2.605
9492.8	5.6567
9492.9	5.9619
9493	5.3516
9493.1	9.0137
9493.2	10.234
9493.3	11.76
9493.4	12.065
9493.5	13.286
9493.6	11.15
9493.7	11.15
9493.8	9.624
9493.9	5.9619
9494	3.2153
9494.1	3.8257
9494.2	4.1309
9494.3	8.7085
9494.4	12.065
9494.5	14.202
9494.6	10.845
9494.7	8.0981
9494.8	4.1309
9494.9	4.436
9495	5.6567
9495.1	12.371
9495.2	14.507
9495.3	9.0137
9495.4	5.9619
9495.5	4.7412
9495.6	5.0464
9495.7	6.8774
9495.8	7.793
9495.9	12.676
9496	10.234
9496.1	6.2671
9496.2	9.0137
9496.3	12.065
9496.4	4.1309
9496.5	9.624
9496.6	13.286
9496.7	2.9102
9496.8	7.793
9496.9	12.676
9497	10.845
9497.1	5.9619
9497.2	6.8774
9497.3	8.4033
9497.4	10.54
9497.5	13.286
9497.6	8.7085
9497.7	4.436
9497.8	4.436
9497.9	7.1826
9498	7.4878
9498.1	6.8774
9498.2	10.54
9498.3	12.981
9498.4	12.981
9498.5	12.981
9498.6	12.676
9498.7	8.4033
9498.8	7.793
9498.9	5.6567
9499	5.6567
9499.1	3.5205
9499.2	4.1309
9499.3	6.2671
9499.4	7.1826
9499.5	5.9619
9499.6	6.8774
9499.7	7.4878
9499.8	7.4878
9499.9	8.4033
9500	8.7085
9500.1	9.9292
9500.2	9.3188
9500.3	9.3188
9500.4	9.9292
9500.5	10.54
9500.6	8.4033
9500.7	10.845
9500.8	10.54
9500.9	7.793
9501	9.0137
9501.1	8.0981
9501.2	8.4033
9501.3	6.2671
9501.4	4.436
9501.5	4.436
9501.6	4.7412
9501.7	3.2153
9501.8	7.4878
9501.9	7.1826
9502	12.065
9502.1	11.455
9502.2	16.033
9502.3	11.15
9502.4	10.54
9502.5	7.4878
9502.6	6.5723
9502.7	3.5205
9502.8	5.0464
9502.9	9.3188
9503	12.981
9503.1	14.202
9503.2	10.845
9503.3	5.6567
9503.4	5.3516
9503.5	5.3516
9503.6	12.065
9503.7	14.507
9503.8	13.591
9503.9	12.676
9504	13.896
9504.1	12.981
9504.2	10.234
9504.3	7.4878
9504.4	7.4878
9504.5	10.845
9504.6	9.9292
9504.7	4.436
9504.8	10.54
9504.9	8.0981
9505	4.436
9505.1	9.0137
9505.2	14.202
9505.3	7.4878
9505.4	5.3516
9505.5	5.6567
9505.6	9.624
9505.7	12.676
9505.8	13.286
9505.9	8.4033
9506	6.8774
9506.1	6.2671
9506.2	6.8774
9506.3	7.4878
9506.4	10.845
9506.5	10.845
9506.6	14.202
9506.7	14.202
9506.8	14.202
9506.9	11.455
9507	10.234
9507.1	5.9619
9507.2	7.1826
9507.3	6.2671
9507.4	4.7412
9507.5	3.8257
9507.6	5.3516
9507.7	4.436
9507.8	6.5723
9507.9	6.8774
9508	7.4878
9508.1	7.4878
9508.2	7.793
9508.3	7.1826
9508.4	8.0981
9508.5	8.4033
9508.6	7.1826
9508.7	9.0137
9508.8	6.2671
9508.9	8.7085
9509	7.1826
9509.1	6.8774
9509.2	6.5723
9509.3	7.1826
9509.4	6.5723
9509.5	6.2671
9509.6	3.5205
9509.7	4.7412
9509.8	4.7412
9509.9	6.5723
9510	10.54
9510.1	14.202
9510.2	15.117
9510.3	14.507
9510.4	13.591
9510.5	9.9292
9510.6	8.0981
9510.7	8.0981
9510.8	6.8774
9510.9	5.6567
9511	7.793
9511.1	12.981
9511.2	14.507
9511.3	12.371
9511.4	8.7085
9511.5	7.4878
9511.6	5.3516
9511.7	8.4033
9511.8	14.507
9511.9	15.117
9512	10.845
9512.1	8.4033
9512.2	6.8774
9512.3	7.1826
9512.4	6.2671
9512.5	11.455
9512.6	15.117
9512.7	10.845
9512.8	6.2671
9512.9	10.54
9513	11.76
9513.1	4.436
9513.2	12.065
9513.3	12.065
9513.4	5.6567
9513.5	9.9292
9513.6	14.812
9513.7	9.9292
9513.8	5.9619
9513.9	7.4878
9514	10.845
9514.1	15.117
9514.2	14.202
9514.3	10.845
9514.4	7.4878
9514.5	5.3516
9514.6	7.4878
9514.7	6.8774
9514.8	8.7085
9514.9	12.065
9515	12.981
9515.1	13.896
9515.2	15.728
9515.3	15.117
9515.4	11.76
9515.5	9.3188
9515.6	8.0981
9515.7	5.6567
9515.8	7.4878
9515.9	7.1826
9516	6.8774
9516.1	6.2671
9516.2	6.5723
9516.3	7.793
9516.4	7.4878
9516.5	9.0137
9516.6	6.8774
9516.7	8.7085
9516.8	7.793
9516.9	10.234
9517	8.7085
9517.1	9.624
9517.2	9.3188
9517.3	9.3188
9517.4	8.7085
9517.5	7.4878
9517.6	6.8774
9517.7	8.4033
9517.8	6.2671
9517.9	6.5723
9518	7.793
9518.1	7.1826
9518.2	6.5723
9518.3	6.8774
9518.4	6.2671
9518.5	9.9292
9518.6	14.812
9518.7	15.422
9518.8	15.117
9518.9	12.981
9519	10.54
9519.1	8.4033
9519.2	5.9619
9519.3	5.6567
9519.4	6.5723
9519.5	11.76
9519.6	14.812
9519.7	14.202
9519.8	11.15
9519.9	7.1826
9520	6.8774
9520.1	8.0981
9520.2	11.76
9520.3	14.202
9520.4	14.202
9520.5	10.845
9520.6	10.234
9520.7	10.845
9520.8	13.896
9520.9	15.117
9521	9.9292
9521.1	6.2671
9521.2	9.9292
9521.3	12.065
9521.4	6.2671
9521.5	10.234
9521.6	13.286
9521.7	5.3516
9521.8	9.0137
9521.9	15.422
9522	10.234
9522.1	5.9619
9522.2	7.4878
9522.3	11.76
9522.4	14.812
9522.5	15.422
9522.6	9.624
9522.7	6.8774
9522.8	5.9619
9522.9	7.793
9523	9.9292
9523.1	11.15
9523.2	13.286
9523.3	16.033
9523.4	16.338
9523.5	15.117
9523.6	12.371
9523.7	10.234
9523.8	8.4033
9523.9	6.5723
9524	7.1826
9524.1	6.5723
9524.2	6.8774
9524.3	7.1826
9524.4	7.4878
9524.5	8.7085
9524.6	7.1826
9524.7	8.0981
9524.8	10.234
9524.9	10.234
9525	10.54
9525.1	9.9292
9525.2	10.845
9525.3	9.624
9525.4	10.54
9525.5	10.234
9525.6	10.845
9525.7	10.234
9525.8	11.15
9525.9	7.793
9526	8.7085
9526.1	8.4033
9526.2	8.0981
9526.3	7.4878
9526.4	5.9619
9526.5	7.4878
9526.6	7.1826
9526.7	9.9292
9526.8	10.845
9526.9	13.591
9527	15.728
9527.1	15.117
9527.2	15.728
9527.3	12.981
9527.4	9.3188
9527.5	8.7085
9527.6	6.8774
9527.7	8.0981
9527.8	8.7085
9527.9	15.422
9528	16.948
9528.1	13.286
9528.2	10.54
9528.3	8.0981
9528.4	5.6567
9528.5	11.455
9528.6	14.812
9528.7	16.338
9528.8	11.15
9528.9	12.981
9529	12.065
9529.1	15.728
9529.2	14.812
9529.3	8.7085
9529.4	7.793
9529.5	14.202
9529.6	14.202
9529.7	9.0137
9529.8	12.371
9529.9	13.896
9530	8.4033
9530.1	11.15
9530.2	15.728
9530.3	11.15
9530.4	8.7085
9530.5	9.9292
9530.6	11.455
9530.7	16.338
9530.8	13.286
9530.9	9.9292
9531	6.8774
9531.1	9.624
9531.2	7.793
9531.3	11.455
9531.4	11.76
9531.5	15.728
9531.6	15.422
9531.7	14.812
9531.8	13.591
9531.9	11.455
9532	8.4033
9532.1	7.4878
9532.2	6.5723
9532.3	5.9619
9532.4	9.624
9532.5	7.4878
9532.6	9.9292
9532.7	9.9292
9532.8	10.54
9532.9	10.54
9533	12.065
9533.1	12.371
9533.2	14.202
9533.3	14.202
9533.4	12.981
9533.5	14.202
9533.6	15.117
9533.7	14.202
9533.8	13.896
9533.9	12.676
9534	14.507
9534.1	14.812
9534.2	12.676
9534.3	13.286
9534.4	12.065
9534.5	10.234
9534.6	10.54
9534.7	10.845
9534.8	9.3188
9534.9	7.4878
9535	7.4878
9535.1	7.4878
9535.2	6.8774
9535.3	8.4033
9535.4	14.202
9535.5	15.728
9535.6	16.643
9535.7	15.728
9535.8	12.065
9535.9	9.3188
9536	8.0981
9536.1	7.793
9536.2	9.3188
9536.3	12.676
9536.4	14.812
9536.5	14.202
9536.6	11.15
9536.7	7.4878
9536.8	6.2671
9536.9	10.234
9537	16.338
9537.1	16.948
9537.2	16.033
9537.3	16.033
9537.4	16.033
9537.5	15.728
9537.6	12.371
9537.7	7.1826
9537.8	13.286
9537.9	15.117
9538	6.8774
9538.1	10.234
9538.2	15.117
9538.3	9.0137
9538.4	8.7085
9538.5	15.422
9538.6	12.371
9538.7	7.1826
9538.8	9.3188
9538.9	14.202
9539	17.253
9539.1	13.286
9539.2	10.234
9539.3	8.7085
9539.4	6.8774
9539.5	12.065
9539.6	13.896
9539.7	16.643
9539.8	17.864
9539.9	17.253
9540	14.202
9540.1	10.845
9540.2	9.3188
9540.3	7.793
9540.4	7.793
9540.5	8.4033
9540.6	9.3188
9540.7	6.5723
9540.8	9.624
9540.9	9.9292
9541	9.624
9541.1	11.76
9541.2	13.896
9541.3	13.896
9541.4	13.896
9541.5	13.896
9541.6	15.728
9541.7	14.507
9541.8	16.643
9541.9	15.422
9542	16.643
9542.1	14.812
9542.2	15.422
9542.3	15.422
9542.4	16.033
9542.5	15.117
9542.6	14.812
9542.7	12.981
9542.8	12.981
9542.9	12.371
9543	10.845
9543.1	8.4033
9543.2	9.3188
9543.3	7.793
9543.4	8.4033
9543.5	9.0137
9543.6	10.234
9543.7	13.286
9543.8	17.253
9543.9	17.253
9544	17.253
9544.1	13.896
9544.2	11.455
9544.3	11.15
9544.4	8.0981
9544.5	9.3188
9544.6	12.065
9544.7	17.864
9544.8	16.643
9544.9	14.202
9545	10.54
9545.1	8.0981
9545.2	8.7085
9545.3	16.338
9545.4	17.253
9545.5	17.864
9545.6	17.559
9545.7	16.948
9545.8	15.117
9545.9	10.234
9546	9.0137
9546.1	14.507
9546.2	14.507
9546.3	7.1826
9546.4	11.455
9546.5	17.559
9546.6	7.793
9546.7	10.54
9546.8	17.864
9546.9	12.676
9547	9.3188
9547.1	9.9292
9547.2	13.591
9547.3	17.253
9547.4	14.812
9547.5	10.234
9547.6	8.4033
9547.7	10.54
9547.8	11.15
9547.9	13.896
9548	15.422
9548.1	17.864
9548.2	16.033
9548.3	15.728
9548.4	10.234
9548.5	9.9292
9548.6	9.3188
9548.7	9.624
9548.8	9.624
9548.9	9.624
9549	9.3188
9549.1	9.624
9549.2	11.76
9549.3	12.676
9549.4	13.286
9549.5	14.507
9549.6	14.812
9549.7	15.422
9549.8	16.033
9549.9	15.728
9550	15.728
9550.1	16.948
9550.2	16.948
9550.3	17.559
9550.4	16.948
9550.5	15.422
9550.6	16.033
9550.7	15.422
9550.8	14.507
9550.9	14.812
9551	12.676
9551.1	13.896
9551.2	12.676
9551.3	10.54
9551.4	9.0137
9551.5	8.7085
9551.6	8.7085
9551.7	10.234
9551.8	8.4033
9551.9	11.76
9552	11.455
9552.1	16.948
9552.2	17.253
9552.3	17.559
9552.4	15.117
9552.5	14.202
9552.6	9.9292
9552.7	9.0137
9552.8	9.3188
9552.9	11.455
9553	16.643
9553.1	18.779
9553.2	13.286
9553.3	10.845
9553.4	9.0137
9553.5	10.845
9553.6	14.202
9553.7	18.474
9553.8	16.338
9553.9	14.507
9554	17.253
9554.1	18.474
9554.2	16.948
9554.3	12.676
9554.4	9.9292
9554.5	13.896
9554.6	14.202
9554.7	8.0981
9554.8	13.591
9554.9	17.253
9555	9.624
9555.1	11.76
9555.2	18.474
9555.3	11.76
9555.4	9.3188
9555.5	11.455
9555.6	14.812
9555.7	18.474
9555.8	14.812
9555.9	11.76
9556	9.0137
9556.1	10.845
9556.2	12.676
9556.3	12.676
9556.4	15.728
9556.5	19.39
9556.6	18.474
9556.7	16.643
9556.8	15.728
9556.9	14.812
9557	9.9292
9557.1	9.3188
9557.2	9.0137
9557.3	9.0137
9557.4	8.4033
9557.5	9.9292
9557.6	11.76
9557.7	9.624
9557.8	12.676
9557.9	12.065
9558	13.286
9558.1	11.15
9558.2	15.117
9558.3	14.507
9558.4	16.338
9558.5	13.286
9558.6	13.896
9558.7	15.422
9558.8	15.117
9558.9	15.117
9559	16.033
9559.1	14.812
9559.2	14.507
9559.3	12.981
9559.4	12.065
9559.5	10.845
9559.6	11.15
9559.7	8.4033
9559.8	12.981
9559.9	9.624
9560	9.624
9560.1	11.15
9560.2	12.065
9560.3	13.591
9560.4	17.253
9560.5	19.084
9560.6	20
9560.7	13.896
9560.8	12.371
9560.9	11.15
9561	9.9292
9561.1	9.3188
9561.2	14.812
9561.3	16.948
9561.4	19.39
9561.5	14.812
9561.6	12.676
9561.7	9.3188
9561.8	10.54
9561.9	16.033
9562	19.695
9562.1	16.948
9562.2	15.728
9562.3	15.728
9562.4	19.084
9562.5	20.305
9562.6	13.591
9562.7	9.624
9562.8	12.371
9562.9	17.253
9563	11.455
9563.1	14.812
9563.2	16.643
9563.3	9.9292
9563.4	14.202
9563.5	16.948
9563.6	12.676
9563.7	11.15
9563.8	10.234
9563.9	16.338
9564	19.695
9564.1	14.507
9564.2	10.54
9564.3	9.9292
9564.4	12.065
9564.5	12.065
9564.6	15.728
9564.7	18.169
9564.8	19.695
9564.9	15.422
9565	12.676
9565.1	12.065
9565.2	10.845
9565.3	9.0137
9565.4	9.3188
9565.5	13.286
9565.6	10.54
9565.7	11.15
9565.8	14.202
9565.9	13.896
9566	15.422
9566.1	18.474
9566.2	19.695
9566.3	19.39
9566.4	19.39
9566.5	19.084
9566.6	19.084
9566.7	19.695
9566.8	16.948
9566.9	21.831
9567	19.39
9567.1	20
9567.2	18.474
9567.3	19.084
9567.4	17.253
9567.5	17.864
9567.6	18.474
9567.7	20.305
9567.8	20
9567.9	18.779
9568	18.779
9568.1	17.559
9568.2	16.033
9568.3	14.507
9568.4	12.981
9568.5	12.371
9568.6	11.455
9568.7	10.234
9568.8	9.0137
9568.9	10.234
9569	12.981
9569.1	17.559
9569.2	18.474
9569.3	18.474
9569.4	14.507
9569.5	12.981
9569.6	9.9292
9569.7	9.624
9569.8	13.286
9569.9	17.559
9570	18.169
9570.1	17.253
9570.2	13.286
9570.3	9.624
9570.4	9.0137
9570.5	11.76
9570.6	12.981
9570.7	12.676
9570.8	10.234
9570.9	10.54
9571	14.202
9571.1	16.948
9571.2	11.76
9571.3	13.591
9571.4	18.779
9571.5	9.9292
9571.6	12.065
9571.7	17.253
9571.8	12.676
9571.9	11.15
9572	13.591
9572.1	18.474
9572.2	18.474
9572.3	12.981
9572.4	10.54
9572.5	11.455
9572.6	14.202
9572.7	17.253
9572.8	19.39
9572.9	18.474
9573	17.559
9573.1	11.76
9573.2	10.54
9573.3	11.15
9573.4	12.065
9573.5	12.371
9573.6	12.676
9573.7	14.812
9573.8	15.728
9573.9	17.253
9574	18.169
9574.1	20.61
9574.2	19.084
9574.3	18.779
9574.4	17.559
9574.5	17.864
9574.6	17.864
9574.7	16.338
9574.8	16.643
9574.9	15.728
9575	14.812
9575.1	14.202
9575.2	14.202
9575.3	13.591
9575.4	13.591
9575.5	13.896
9575.6	16.338
9575.7	16.033
9575.8	17.253
9575.9	17.864
9576	19.695
9576.1	20.305
9576.2	20.916
9576.3	20.305
9576.4	19.39
9576.5	17.559
9576.6	16.643
9576.7	15.117
9576.8	13.591
9576.9	12.065
9577	12.371
9577.1	9.624
9577.2	12.371
9577.3	12.371
9577.4	16.338
9577.5	19.695
9577.6	19.39
9577.7	18.779
9577.8	13.591
9577.9	11.455
9578	10.54
9578.1	12.371
9578.2	18.474
9578.3	20
9578.4	16.643
9578.5	13.286
9578.6	12.676
9578.7	12.371
9578.8	14.812
9578.9	15.728
9579	15.422
9579.1	12.371
9579.2	10.845
9579.3	12.981
9579.4	18.779
9579.5	15.728
9579.6	11.455
9579.7	16.643
9579.8	15.728
9579.9	11.76
9580	18.169
9580.1	19.084
9580.2	11.15
9580.3	12.065
9580.4	18.779
9580.5	19.39
9580.6	14.507
9580.7	11.15
9580.8	12.371
9580.9	15.117
9581	17.864
9581.1	20
9581.2	17.559
9581.3	15.422
9581.4	14.202
9581.5	12.371
9581.6	10.845
9581.7	11.455
9581.8	12.981
9581.9	15.422
9582	16.033
9582.1	19.39
9582.2	20.61
9582.3	21.526
9582.4	20.916
9582.5	18.169
9582.6	18.474
9582.7	18.169
9582.8	16.948
9582.9	16.033
9583	14.812
9583.1	13.591
9583.2	11.455
9583.3	12.371
9583.4	12.065
9583.5	12.676
9583.6	14.202
9583.7	11.76
9583.8	11.15
9583.9	9.0137
9584	9.9292
9584.1	12.065
9584.2	11.76
9584.3	13.286
9584.4	13.591
9584.5	14.507
9584.6	11.76
9584.7	17.253
9584.8	17.253
9584.9	18.474
9585	20.61
9585.1	20
9585.2	20.61
9585.3	18.169
9585.4	15.422
9585.5	12.981
9585.6	12.371
9585.7	10.845
9585.8	11.455
9585.9	15.728
9586	17.253
9586.1	20
9586.2	21.831
9586.3	15.728
9586.4	13.896
9586.5	12.676
9586.6	10.845
9586.7	16.033
9586.8	21.221
9586.9	20
9587	16.643
9587.1	14.202
9587.2	11.76
9587.3	12.065
9587.4	12.981
9587.5	15.728
9587.6	20.61
9587.7	19.39
9587.8	13.896
9587.9	14.507
9588	18.169
9588.1	12.065
9588.2	12.981
9588.3	18.169
9588.4	12.981
9588.5	15.117
9588.6	16.338
9588.7	20.916
9588.8	13.286
9588.9	12.676
9589	11.455
9589.1	15.422
9589.2	19.084
9589.3	20.61
9589.4	17.253
9589.5	13.896
9589.6	12.371
9589.7	11.455
9589.8	12.981
9589.9	15.422
9590	15.117
9590.1	17.253
9590.2	20
9590.3	21.221
9590.4	21.526
9590.5	20.916
9590.6	17.559
9590.7	16.338
9590.8	16.033
9590.9	14.202
9591	12.065
9591.1	12.371
9591.2	12.371
9591.3	12.676
9591.4	10.234
9591.5	12.981
9591.6	12.981
9591.7	11.455
9591.8	11.15
9591.9	10.845
9592	12.065
9592.1	12.676
9592.2	12.065
9592.3	12.371
9592.4	12.065
9592.5	10.845
9592.6	11.15
9592.7	13.591
9592.8	12.981
9592.9	14.507
9593	15.117
9593.1	17.864
9593.2	20
9593.3	21.221
9593.4	21.526
9593.5	21.221
9593.6	19.695
9593.7	17.253
9593.8	15.728
9593.9	12.371
9594	13.591
9594.1	13.591
9594.2	12.981
9594.3	18.779
9594.4	20.916
9594.5	20.61
9594.6	16.948
9594.7	15.117
9594.8	12.676
9594.9	12.676
9595	15.728
9595.1	21.221
9595.2	19.695
9595.3	17.559
9595.4	12.981
9595.5	12.065
9595.6	12.371
9595.7	11.76
9595.8	14.202
9595.9	17.864
9596	21.526
9596.1	13.591
9596.2	13.286
9596.3	18.474
9596.4	16.338
9596.5	12.676
9596.6	20
9596.7	18.779
9596.8	14.202
9596.9	14.507
9597	20.305
9597.1	20.305
9597.2	12.676
9597.3	12.676
9597.4	15.117
9597.5	17.559
9597.6	20.916
9597.7	21.526
9597.8	20
9597.9	13.286
9598	13.286
9598.1	12.981
9598.2	11.76
9598.3	14.507
9598.4	16.033
9598.5	15.422
9598.6	17.559
9598.7	18.169
9598.8	20.305
9598.9	20
9599	22.136
9599.1	21.526
9599.2	21.221
9599.3	20.61
9599.4	20.61
9599.5	17.864
9599.6	17.864
9599.7	18.779
9599.8	16.948
9599.9	14.812
9600	14.507
9600.1	16.338
9600.2	16.338
9600.3	15.117
9600.4	16.643
9600.5	13.591
9600.6	16.948
9600.7	16.338
9600.8	19.695
9600.9	20.305
9601	19.695
9601.1	20.61
9601.2	20.916
9601.3	20.61
9601.4	22.747
9601.5	20.61
9601.6	19.084
9601.7	17.559
9601.8	14.812
9601.9	11.76
9602	10.845
9602.1	12.065
9602.2	14.812
9602.3	19.084
9602.4	21.221
9602.5	22.441
9602.6	18.779
9602.7	17.864
9602.8	11.76
9602.9	12.065
9603	15.117
9603.1	20
9603.2	23.967
9603.3	19.695
9603.4	15.422
9603.5	11.455
9603.6	10.54
9603.7	18.474
9603.8	21.831
9603.9	22.441
9604	21.221
9604.1	20.305
9604.2	15.422
9604.3	12.371
9604.4	14.812
9604.5	21.526
9604.6	17.559
9604.7	12.371
9604.8	19.695
9604.9	15.117
9605	13.591
9605.1	16.948
9605.2	21.526
9605.3	14.507
9605.4	13.896
9605.5	17.559
9605.6	21.526
9605.7	18.779
9605.8	16.338
9605.9	12.981
9606	15.117
9606.1	15.117
9606.2	18.474
9606.3	21.526
9606.4	21.526
9606.5	21.831
9606.6	21.526
9606.7	16.338
9606.8	14.507
9606.9	13.591
9607	13.896
9607.1	10.845
9607.2	13.286
9607.3	15.728
9607.4	15.728
9607.5	16.338
9607.6	17.559
9607.7	16.643
9607.8	16.033
9607.9	17.864
9608	18.779
9608.1	20
9608.2	21.221
9608.3	21.221
9608.4	21.526
9608.5	21.221
9608.6	20
9608.7	22.747
9608.8	21.221
9608.9	21.831
9609	21.221
9609.1	21.526
9609.2	18.779
9609.3	19.39
9609.4	17.864
9609.5	19.084
9609.6	18.474
9609.7	16.338
9609.8	15.117
9609.9	14.507
9610	12.371
9610.1	12.065
9610.2	14.812
9610.3	16.033
9610.4	19.695
9610.5	23.052
9610.6	20.61
9610.7	21.221
9610.8	18.779
9610.9	15.728
9611	14.812
9611.1	12.981
9611.2	16.033
9611.3	20.61
9611.4	23.662
9611.5	18.169
9611.6	16.643
9611.7	14.507
9611.8	13.286
9611.9	19.39
9612	23.967
9612.1	21.831
9612.2	19.695
9612.3	18.169
9612.4	19.695
9612.5	20.916
9612.6	21.221
9612.7	14.202
9612.8	16.033
9612.9	21.831
9613	18.779
9613.1	14.507
9613.2	19.084
9613.3	19.39
9613.4	13.286
9613.5	15.728
9613.6	23.967
9613.7	20.305
9613.8	15.728
9613.9	13.896
9614	16.948
9614.1	19.695
9614.2	22.136
9614.3	22.747
9614.4	19.39
9614.5	15.422
9614.6	12.981
9614.7	13.896
9614.8	14.202
9614.9	16.033
9615	17.559
9615.1	17.253
9615.2	17.253
9615.3	20
9615.4	19.695
9615.5	23.052
9615.6	23.357
9615.7	22.136
9615.8	22.747
9615.9	24.272
9616	21.221
9616.1	23.662
9616.2	23.357
9616.3	23.357
9616.4	23.967
9616.5	21.831
9616.6	23.357
9616.7	23.662
9616.8	22.441
9616.9	21.526
9617	23.662
9617.1	20.61
9617.2	21.526
9617.3	17.559
9617.4	16.643
9617.5	13.896
9617.6	13.591
9617.7	12.371
9617.8	15.422
9617.9	15.728
9618	21.221
9618.1	22.136
9618.2	22.441
9618.3	18.169
9618.4	18.169
9618.5	14.812
9618.6	14.202
9618.7	16.643
9618.8	20
9618.9	22.747
9619	21.831
9619.1	18.779
9619.2	17.253
9619.3	13.896
9619.4	13.896
9619.5	20.916
9619.6	22.441
9619.7	21.221
9619.8	17.864
9619.9	16.643
9620	12.371
9620.1	15.728
9620.2	22.136
9620.3	23.357
9620.4	21.221
9620.5	19.695
9620.6	18.779
9620.7	18.169
9620.8	19.695
9620.9	22.441
9621	17.864
9621.1	15.117
9621.2	18.779
9621.3	21.831
9621.4	13.286
9621.5	18.474
9621.6	20.61
9621.7	14.507
9621.8	17.559
9621.9	23.357
9622	17.253
9622.1	16.643
9622.2	15.117
9622.3	20
9622.4	21.831
9622.5	20
9622.6	14.812
9622.7	15.422
9622.8	15.728
9622.9	17.559
9623	20.61
9623.1	20.61
9623.2	22.441
9623.3	21.831
9623.4	21.221
9623.5	21.221
9623.6	17.559
9623.7	16.948
9623.8	13.591
9623.9	15.117
9624	14.507
9624.1	15.422
9624.2	15.117
9624.3	16.338
9624.4	16.033
9624.5	16.338
9624.6	17.864
9624.7	17.253
9624.8	19.084
9624.9	20
9625	20
9625.1	19.39
9625.2	20.305
9625.3	19.695
9625.4	17.864
9625.5	20.61
9625.6	19.39
9625.7	20.916
9625.8	19.39
9625.9	18.779
9626	19.084
9626.1	17.253
9626.2	16.338
9626.3	15.422
9626.4	15.422
9626.5	15.117
9626.6	16.338
9626.7	14.812
9626.8	15.728
9626.9	16.948
9627	21.526
9627.1	22.747
9627.2	26.714
9627.3	21.831
9627.4	20
9627.5	16.948
9627.6	16.643
9627.7	14.507
9627.8	17.253
9627.9	18.779
9628	21.831
9628.1	24.578
9628.2	20.61
9628.3	16.338
9628.4	14.507
9628.5	16.948
9628.6	22.136
9628.7	23.967
9628.8	22.441
9628.9	21.221
9629	23.967
9629.1	23.052
9629.2	21.831
9629.3	16.643
9629.4	19.084
9629.5	22.747
9629.6	16.033
9629.7	16.338
9629.8	24.272
9629.9	17.864
9630	16.948
9630.1	22.747
9630.2	21.526
9630.3	14.812
9630.4	18.169
9630.5	21.221
9630.6	23.052
9630.7	20.61
9630.8	14.507
9630.9	17.559
9631	17.559
9631.1	21.526
9631.2	23.052
9631.3	24.272
9631.4	21.526
9631.5	17.864
9631.6	16.033
9631.7	15.728
9631.8	14.507
9631.9	17.253
9632	17.253
9632.1	19.084
9632.2	17.864
9632.3	22.136
9632.4	23.357
9632.5	23.967
9632.6	25.798
9632.7	25.493
9632.8	24.578
9632.9	21.221
9633	21.221
9633.1	19.695
9633.2	19.084
9633.3	19.084
9633.4	17.559
9633.5	17.559
9633.6	14.202
9633.7	17.253
9633.8	16.948
9633.9	18.169
9634	16.643
9634.1	14.507
9634.2	17.253
9634.3	15.728
9634.4	17.253
9634.5	18.169
9634.6	20.61
9634.7	20
9634.8	23.052
9634.9	23.052
9635	24.272
9635.1	24.578
9635.2	24.578
9635.3	20.916
9635.4	20.61
9635.5	17.559
9635.6	17.253
9635.7	15.117
9635.8	15.728
9635.9	16.338
9636	20.916
9636.1	23.052
9636.2	24.883
9636.3	21.221
9636.4	19.084
9636.5	17.559
9636.6	15.117
9636.7	17.253
9636.8	22.441
9636.9	23.662
9637	22.747
9637.1	20
9637.2	18.169
9637.3	18.474
9637.4	19.084
9637.5	22.747
9637.6	25.493
9637.7	20.61
9637.8	15.728
9637.9	21.526
9638	21.526
9638.1	14.812
9638.2	19.084
9638.3	20.61
9638.4	17.253
9638.5	19.695
9638.6	23.662
9638.7	17.864
9638.8	16.033
9638.9	19.084
9639	22.747
9639.1	25.188
9639.2	20
9639.3	17.253
9639.4	15.422
9639.5	18.474
9639.6	20.61
9639.7	21.831
9639.8	25.188
9639.9	26.104
9640	21.831
9640.1	19.084
9640.2	17.559
9640.3	16.948
9640.4	15.117
9640.5	17.253
9640.6	17.864
9640.7	17.253
9640.8	20
9640.9	21.831
9641	23.052
9641.1	21.526
9641.2	24.578
9641.3	26.104
9641.4	23.662
9641.5	24.883
9641.6	23.662
9641.7	23.357
9641.8	21.831
9641.9	23.052
9642	22.136
9642.1	23.052
9642.2	20.916
9642.3	21.526
9642.4	22.136
9642.5	21.526
9642.6	21.221
9642.7	23.357
9642.8	22.441
9642.9	23.967
9643	25.798
9643.1	25.798
9643.2	25.188
9643.3	25.493
9643.4	23.052
9643.5	23.357
9643.6	20
9643.7	20.61
9643.8	17.253
9643.9	18.474
9644	15.728
9644.1	15.728
9644.2	19.084
9644.3	21.221
9644.4	24.272
9644.5	24.883
9644.6	23.052
9644.7	19.695
9644.8	18.474
9644.9	17.864
9645	17.559
9645.1	21.221
9645.2	27.019
9645.3	23.967
9645.4	20
9645.5	18.169
9645.6	18.779
9645.7	17.864
9645.8	22.441
9645.9	25.798
9646	21.221
9646.1	16.948
9646.2	20
9646.3	23.967
9646.4	18.169
9646.5	20
9646.6	24.883
9646.7	16.033
9646.8	20.916
9646.9	25.188
9647	19.39
9647.1	17.559
9647.2	17.559
9647.3	23.052
9647.4	25.493
9647.5	23.357
9647.6	16.948
9647.7	15.117
9647.8	18.779
9647.9	19.695
9648	23.052
9648.1	24.883
9648.2	24.883
9648.3	23.052
9648.4	20.916
9648.5	18.779
9648.6	15.728
9648.7	16.338
9648.8	17.559
9648.9	17.864
9649	18.169
9649.1	21.831
9649.2	21.526
9649.3	21.831
9649.4	24.883
9649.5	24.578
9649.6	24.883
9649.7	25.188
9649.8	25.798
9649.9	25.493
9650	24.272
9650.1	24.578
9650.2	23.357
9650.3	24.272
9650.4	23.357
9650.5	25.493
9650.6	23.967
9650.7	23.967
9650.8	22.136
9650.9	23.357
9651	23.052
9651.1	25.188
9651.2	25.188
9651.3	25.493
9651.4	26.409
9651.5	24.578
9651.6	24.578
9651.7	22.136
9651.8	22.136
9651.9	20.61
9652	20.305
9652.1	18.474
9652.2	18.169
9652.3	16.338
9652.4	16.643
9652.5	20
9652.6	23.052
9652.7	25.493
9652.8	25.188
9652.9	23.357
9653	19.695
9653.1	16.948
9653.2	16.643
9653.3	18.169
9653.4	24.578
9653.5	26.714
9653.6	23.967
9653.7	18.474
9653.8	19.084
9653.9	16.643
9654	16.948
9654.1	18.169
9654.2	23.357
9654.3	25.798
9654.4	22.136
9654.5	17.864
9654.6	21.831
9654.7	22.441
9654.8	17.864
9654.9	21.831
9655	23.967
9655.1	16.643
9655.2	20
9655.3	24.272
9655.4	20.61
9655.5	18.169
9655.6	18.779
9655.7	22.136
9655.8	26.409
9655.9	22.747
9656	19.39
9656.1	16.643
9656.2	17.559
9656.3	17.864
9656.4	22.747
9656.5	24.272
9656.6	27.019
9656.7	26.409
9656.8	24.272
9656.9	21.526
9657	20
9657.1	19.39
9657.2	18.474
9657.3	16.338
9657.4	18.169
9657.5	16.033
9657.6	18.474
9657.7	19.695
9657.8	20
9657.9	21.526
9658	22.747
9658.1	21.831
9658.2	23.052
9658.3	24.272
9658.4	23.357
9658.5	26.104
9658.6	25.798
9658.7	27.019
9658.8	26.409
9658.9	26.409
9659	27.019
9659.1	26.409
9659.2	26.409
9659.3	25.798
9659.4	26.104
9659.5	25.188
9659.6	23.662
9659.7	22.747
9659.8	22.136
9659.9	20
9660	18.779
9660.1	19.39
9660.2	18.474
9660.3	16.948
9660.4	17.253
9660.5	18.779
9660.6	19.39
9660.7	23.662
9660.8	26.409
9660.9	26.409
9661	25.188
9661.1	22.136
9661.2	19.39
9661.3	15.728
9661.4	18.169
9661.5	20.61
9661.6	25.188
9661.7	26.409
9661.8	23.967
9661.9	20.61
9662	17.253
9662.1	17.864
9662.2	18.474
9662.3	19.695
9662.4	19.39
9662.5	16.948
9662.6	19.695
9662.7	24.883
9662.8	23.662
9662.9	16.338
9663	24.883
9663.1	24.883
9663.2	17.864
9663.3	21.831
9663.4	24.883
9663.5	18.779
9663.6	20.305
9663.7	24.883
9663.8	26.104
9663.9	20.61
9664	18.169
9664.1	19.084
9664.2	22.747
9664.3	25.188
9664.4	26.104
9664.5	24.578
9664.6	19.39
9664.7	19.084
9664.8	17.559
9664.9	18.779
9665	18.474
9665.1	22.136
9665.2	22.747
9665.3	26.104
9665.4	25.493
9665.5	26.714
9665.6	25.188
9665.7	24.578
9665.8	24.578
9665.9	23.052
9666	20
9666.1	18.779
9666.2	20
9666.3	17.559
9666.4	17.864
9666.5	17.864
9666.6	18.779
9666.7	18.169
9666.8	18.474
9666.9	18.474
9667	18.169
9667.1	18.169
9667.2	18.779
9667.3	18.474
9667.4	17.559
9667.5	16.033
9667.6	19.39
9667.7	17.559
9667.8	18.474
9667.9	16.948
9668	16.338
9668.1	16.948
9668.2	20.305
9668.3	18.474
9668.4	24.883
9668.5	26.409
9668.6	27.935
9668.7	28.85
9668.8	24.883
9668.9	22.136
9669	20.305
9669.1	19.39
9669.2	17.559
9669.3	19.084
9669.4	20.916
9669.5	25.798
9669.6	27.324
9669.7	23.662
9669.8	21.831
9669.9	17.559
9670	17.864
9670.1	19.695
9670.2	28.545
9670.3	27.324
9670.4	23.967
9670.5	22.747
9670.6	21.526
9670.7	22.136
9670.8	23.967
9670.9	27.629
9671	25.798
9671.1	18.474
9671.2	21.221
9671.3	26.104
9671.4	17.559
9671.5	20.61
9671.6	27.019
9671.7	18.779
9671.8	18.474
9671.9	26.104
9672	24.272
9672.1	20.916
9672.2	18.169
9672.3	21.526
9672.4	26.409
9672.5	26.409
9672.6	24.883
9672.7	20.305
9672.8	18.169
9672.9	20
9673	21.831
9673.1	22.136
9673.2	24.272
9673.3	27.935
9673.4	29.155
9673.5	27.935
9673.6	25.798
9673.7	22.747
9673.8	23.662
9673.9	20.61
9674	19.695
9674.1	17.559
9674.2	18.169
9674.3	18.474
9674.4	18.474
9674.5	19.39
9674.6	20.305
9674.7	19.39
9674.8	20.305
9674.9	20
9675	20.916
9675.1	20
9675.2	21.221
9675.3	22.441
9675.4	20.916
9675.5	20.61
9675.6	20.916
9675.7	20.61
9675.8	20
9675.9	21.221
9676	20.305
9676.1	19.695
9676.2	19.39
9676.3	18.474
9676.4	18.169
9676.5	17.864
9676.6	20.305
9676.7	22.747
9676.8	23.357
9676.9	25.798
9677	26.104
9677.1	27.935
9677.2	23.357
9677.3	25.798
9677.4	20.305
9677.5	22.136
9677.6	18.779
9677.7	19.695
9677.8	24.272
9677.9	26.409
9678	26.714
9678.1	25.798
9678.2	20
9678.3	18.779
9678.4	20.61
9678.5	26.409
9678.6	28.545
9678.7	23.662
9678.8	21.221
9678.9	20.61
9679	21.221
9679.1	22.136
9679.2	25.798
9679.3	27.019
9679.4	19.695
9679.5	20
9679.6	27.019
9679.7	23.357
9679.8	19.695
9679.9	26.104
9680	24.883
9680.1	18.779
9680.2	21.831
9680.3	28.545
9680.4	24.272
9680.5	20
9680.6	18.779
9680.7	20.916
9680.8	24.578
9680.9	28.545
9681	27.019
9681.1	22.136
9681.2	20
9681.3	19.084
9681.4	18.474
9681.5	20.61
9681.6	21.526
9681.7	24.272
9681.8	26.409
9681.9	27.629
9682	27.019
9682.1	27.629
9682.2	25.493
9682.3	27.324
9682.4	26.409
9682.5	26.104
9682.6	24.272
9682.7	24.883
9682.8	23.357
9682.9	20.916
9683	20.305
9683.1	20.61
9683.2	21.831
9683.3	19.39
9683.4	21.221
9683.5	20.305
9683.6	20
9683.7	21.526
9683.8	20.305
9683.9	22.441
9684	21.221
9684.1	23.662
9684.2	23.052
9684.3	25.493
9684.4	25.798
9684.5	27.019
9684.6	28.545
9684.7	27.324
9684.8	27.629
9684.9	26.409
9685	25.493
9685.1	22.441
9685.2	22.747
9685.3	20
9685.4	18.474
9685.5	19.39
9685.6	22.136
9685.7	26.714
9685.8	28.24
9685.9	27.324
9686	24.578
9686.1	20.61
9686.2	19.695
9686.3	19.39
9686.4	24.272
9686.5	27.019
9686.6	28.85
9686.7	24.578
9686.8	18.169
9686.9	18.474
9687	23.967
9687.1	27.324
9687.2	28.85
9687.3	27.935
9687.4	28.24
9687.5	27.629
9687.6	22.441
9687.7	20
9687.8	23.967
9687.9	28.545
9688	20.61
9688.1	20
9688.2	26.104
9688.3	23.052
9688.4	19.39
9688.5	24.578
9688.6	27.935
9688.7	20.916
9688.8	18.779
9688.9	23.052
9689	25.188
9689.1	28.24
9689.2	27.629
9689.3	25.493
9689.4	22.136
9689.5	20
9689.6	20
9689.7	20.916
9689.8	22.747
9689.9	22.747
9690	23.662
9690.1	24.272
9690.2	25.798
9690.3	27.629
9690.4	28.85
9690.5	29.155
9690.6	27.629
9690.7	29.46
9690.8	27.629
9690.9	27.019
9691	26.714
9691.1	26.714
9691.2	28.24
9691.3	27.019
9691.4	28.24
9691.5	25.493
9691.6	29.155
9691.7	28.24
9691.8	30.376
9691.9	29.155
9692	28.24
9692.1	26.104
9692.2	25.188
9692.3	24.272
9692.4	23.052
9692.5	23.052
9692.6	20.305
9692.7	20.305
9692.8	20.916
9692.9	18.474
9693	22.136
9693.1	27.324
9693.2	29.766
9693.3	29.46
9693.4	28.24
9693.5	25.188
9693.6	22.747
9693.7	22.441
9693.8	20.916
9693.9	19.695
9694	21.526
9694.1	25.188
9694.2	27.324
9694.3	28.85
9694.4	27.019
9694.5	25.493
9694.6	20.61
9694.7	21.221
9694.8	21.526
9694.9	25.188
9695	28.545
9695.1	29.46
9695.2	25.188
9695.3	22.136
9695.4	20
9695.5	20
9695.6	21.526
9695.7	21.831
9695.8	21.831
9695.9	23.967
9696	27.935
9696.1	24.272
9696.2	20
9696.3	27.935
9696.4	26.104
9696.5	21.831
9696.6	27.019
9696.7	25.493
9696.8	21.221
9696.9	23.052
9697	30.071
9697.1	24.883
9697.2	21.526
9697.3	20.305
9697.4	27.019
9697.5	27.324
9697.6	27.324
9697.7	23.357
9697.8	21.221
9697.9	21.221
9698	20.61
9698.1	23.357
9698.2	25.798
9698.3	27.629
9698.4	28.85
9698.5	29.46
9698.6	26.409
9698.7	26.409
9698.8	23.967
9698.9	22.441
9699	20
9699.1	21.221
9699.2	22.136
9699.3	23.357
9699.4	21.831
9699.5	22.136
9699.6	23.052
9699.7	23.357
9699.8	26.409
9699.9	27.629
9700	25.188
9700.1	27.935
9700.2	25.798
9700.3	28.545
9700.4	27.019
9700.5	29.155
9700.6	29.155
9700.7	29.155
9700.8	27.935
9700.9	28.545
9701	27.935
9701.1	27.324
9701.2	26.104
9701.3	27.629
9701.4	24.883
9701.5	23.662
9701.6	22.441
9701.7	22.441
9701.8	18.779
9701.9	20.305
9702	20.916
9702.1	21.831
9702.2	23.967
9702.3	26.714
9702.4	29.46
9702.5	29.46
9702.6	26.714
9702.7	24.883
9702.8	24.272
9702.9	20.305
9703	20.305
9703.1	23.357
9703.2	27.629
9703.3	30.071
9703.4	25.493
9703.5	24.578
9703.6	21.221
9703.7	19.084
9703.8	22.441
9703.9	22.136
9704	23.357
9704.1	21.221
9704.2	23.357
9704.3	22.136
9704.4	27.629
9704.5	28.85
9704.6	21.526
9704.7	23.357
9704.8	27.935
9704.9	21.831
9705	24.578
9705.1	27.019
9705.2	22.747
9705.3	22.136
9705.4	26.409
9705.5	29.155
9705.6	27.324
9705.7	20
9705.8	20
9705.9	22.441
9706	28.85
9706.1	28.24
9706.2	28.545
9706.3	26.714
9706.4	23.662
9706.5	20
9706.6	21.831
9706.7	22.747
9706.8	23.052
9706.9	25.493
9707	27.629
9707.1	29.766
9707.2	29.155
9707.3	30.376
9707.4	28.24
9707.5	25.798
9707.6	26.409
9707.7	23.357
9707.8	25.798
9707.9	20.916
9708	22.136
9708.1	20.305
9708.2	20.916
9708.3	20.305
9708.4	21.526
9708.5	21.221
9708.6	20.916
9708.7	20.61
9708.8	20.61
9708.9	23.052
9709	20.916
9709.1	21.221
9709.2	22.136
9709.3	21.526
9709.4	21.526
9709.5	22.136
9709.6	23.662
9709.7	23.052
9709.8	23.052
9709.9	25.188
9710	27.019
9710.1	30.071
9710.2	30.376
9710.3	31.902
9710.4	30.071
9710.5	26.409
9710.6	24.578
9710.7	23.967
9710.8	21.221
9710.9	22.136
9711	23.357
9711.1	24.272
9711.2	30.071
9711.3	30.376
9711.4	27.629
9711.5	23.662
9711.6	22.747
9711.7	20.916
9711.8	24.272
9711.9	28.24
9712	32.512
9712.1	29.155
9712.2	25.493
9712.3	23.967
9712.4	27.324
9712.5	29.46
9712.6	28.24
9712.7	23.357
9712.8	23.662
9712.9	30.071
9713	24.578
9713.1	23.967
9713.2	29.766
9713.3	22.441
9713.4	24.272
9713.5	28.85
9713.6	28.24
9713.7	21.831
9713.8	23.357
9713.9	24.883
9714	30.071
9714.1	27.324
9714.2	23.662
9714.3	21.526
9714.4	22.136
9714.5	23.967
9714.6	27.935
9714.7	29.766
9714.8	30.376
9714.9	29.155
9715	27.019
9715.1	22.747
9715.2	23.662
9715.3	23.662
9715.4	21.526
9715.5	21.831
9715.6	24.578
9715.7	23.967
9715.8	26.409
9715.9	27.324
9716	30.071
9716.1	27.935
9716.2	30.071
9716.3	30.986
9716.4	30.681
9716.5	29.155
9716.6	28.85
9716.7	31.291
9716.8	30.071
9716.9	28.545
9717	27.324
9717.1	28.24
9717.2	27.324
9717.3	28.545
9717.4	28.85
9717.5	28.85
9717.6	28.545
9717.7	30.681
9717.8	30.071
9717.9	29.46
9718	29.155
9718.1	31.597
9718.2	30.986
9718.3	30.681
9718.4	27.935
9718.5	27.324
9718.6	25.188
9718.7	24.883
9718.8	21.221
9718.9	23.052
9719	21.831
9719.1	24.578
9719.2	26.714
9719.3	30.986
9719.4	29.155
9719.5	28.85
9719.6	26.104
9719.7	23.052
9719.8	20.61
9719.9	23.052
9720	27.324
9720.1	29.766
9720.2	30.986
9720.3	26.104
9720.4	22.747
9720.5	22.441
9720.6	22.441
9720.7	22.136
9720.8	21.221
9720.9	25.493
9721	30.681
9721.1	28.545
9721.2	23.052
9721.3	27.019
9721.4	28.24
9721.5	21.221
9721.6	26.714
9721.7	27.935
9721.8	23.052
9721.9	23.967
9722	30.986
9722.1	27.629
9722.2	23.357
9722.3	21.831
9722.4	26.714
9722.5	30.071
9722.6	30.986
9722.7	27.935
9722.8	24.272
9722.9	22.136
9723	23.357
9723.1	24.883
9723.2	27.019
9723.3	29.766
9723.4	30.681
9723.5	30.681
9723.6	30.681
9723.7	29.155
9723.8	27.324
9723.9	26.104
9724	24.272
9724.1	20.916
9724.2	22.136
9724.3	21.831
9724.4	23.052
9724.5	22.441
9724.6	24.578
9724.7	25.493
9724.8	24.578
9724.9	25.493
9725	27.019
9725.1	25.493
9725.2	26.714
9725.3	28.24
9725.4	27.935
9725.5	27.019
9725.6	29.155
9725.7	27.019
9725.8	27.629
9725.9	27.629
9726	26.104
9726.1	27.019
9726.2	25.188
9726.3	24.272
9726.4	24.883
9726.5	23.967
9726.6	22.136
9726.7	24.578
9726.8	22.747
9726.9	21.831
9727	24.578
9727.1	25.798
9727.2	29.766
9727.3	32.512
9727.4	31.597
9727.5	30.986
9727.6	26.409
9727.7	25.188
9727.8	21.221
9727.9	23.357
9728	24.578
9728.1	31.291
9728.2	32.512
9728.3	28.85
9728.4	26.104
9728.5	24.272
9728.6	21.526
9728.7	26.409
9728.8	30.681
9728.9	31.902
9729	29.155
9729.1	28.545
9729.2	23.662
9729.3	23.662
9729.4	28.24
9729.5	32.512
9729.6	24.272
9729.7	26.409
9729.8	29.766
9729.9	24.272
9730	27.019
9730.1	29.766
9730.2	25.188
9730.3	23.052
9730.4	27.629
9730.5	31.291
9730.6	27.019
9730.7	23.052
9730.8	24.272
9730.9	27.935
9731	31.597
9731.1	30.986
9731.2	29.46
9731.3	27.019
9731.4	22.441
9731.5	23.052
9731.6	22.747
9731.7	25.798
9731.8	27.629
9731.9	27.019
9732	29.766
9732.1	31.597
9732.2	31.597
9732.3	31.291
9732.4	31.902
9732.5	27.935
9732.6	28.24
9732.7	26.104
9732.8	25.493
9732.9	23.357
9733	22.747
9733.1	23.357
9733.2	23.052
9733.3	23.052
9733.4	23.052
9733.5	22.747
9733.6	23.967
9733.7	23.357
9733.8	23.967
9733.9	25.188
9734	24.272
9734.1	23.967
9734.2	23.662
9734.3	22.747
9734.4	22.441
9734.5	22.747
9734.6	24.272
9734.7	24.272
9734.8	23.357
9734.9	24.578
9735	24.578
9735.1	24.578
9735.2	29.155
9735.3	30.681
9735.4	31.597
9735.5	34.343
9735.6	30.681
9735.7	28.24
9735.8	22.441
9735.9	24.272
9736	22.136
9736.1	25.798
9736.2	28.545
9736.3	33.428
9736.4	31.597
9736.5	27.019
9736.6	23.662
9736.7	24.272
9736.8	25.493
9736.9	30.986
9737	32.207
9737.1	30.071
9737.2	26.409
9737.3	27.324
9737.4	26.714
9737.5	30.986
9737.6	31.902
9737.7	29.155
9737.8	23.357
9737.9	25.798
9738	32.207
9738.1	25.188
9738.2	26.409
9738.3	30.681
9738.4	23.662
9738.5	23.967
9738.6	29.766
9738.7	29.46
9738.8	25.188
9738.9	25.493
9739	27.019
9739.1	29.766
9739.2	32.512
9739.3	28.545
9739.4	24.578
9739.5	23.967
9739.6	24.883
9739.7	25.188
9739.8	26.714
9739.9	29.46
9740	31.902
9740.1	31.597
9740.2	32.207
9740.3	32.512
9740.4	30.376
9740.5	27.324
9740.6	24.883
9740.7	24.883
9740.8	24.883
9740.9	23.662
9741	23.967
9741.1	23.357
9741.2	22.747
9741.3	24.272
9741.4	24.578
9741.5	24.883
9741.6	26.104
9741.7	26.714
9741.8	26.104
9741.9	25.188
9742	25.493
9742.1	26.714
9742.2	27.324
9742.3	25.798
9742.4	26.409
9742.5	25.493
9742.6	26.409
9742.7	24.578
9742.8	24.883
9742.9	23.052
9743	24.578
9743.1	23.967
9743.2	26.104
9743.3	24.883
9743.4	27.019
9743.5	28.545
9743.6	31.597
9743.7	31.902
9743.8	33.428
9743.9	31.597
9744	27.935
9744.1	24.578
9744.2	24.883
9744.3	21.831
9744.4	25.798
9744.5	30.071
9744.6	34.343
9744.7	30.986
9744.8	28.85
9744.9	24.578
9745	23.967
9745.1	26.409
9745.2	32.512
9745.3	33.123
9745.4	28.85
9745.5	28.545
9745.6	25.798
9745.7	26.409
9745.8	27.629
9745.9	30.071
9746	32.512
9746.1	24.272
9746.2	26.409
9746.3	32.512
9746.4	28.545
9746.5	23.967
9746.6	28.85
9746.7	30.681
9746.8	24.883
9746.9	26.714
9747	33.428
9747.1	31.597
9747.2	26.104
9747.3	24.883
9747.4	24.883
9747.5	28.545
9747.6	32.512
9747.7	32.817
9747.8	31.291
9747.9	27.935
9748	25.188
9748.1	24.578
9748.2	24.578
9748.3	23.662
9748.4	27.324
9748.5	27.324
9748.6	28.85
9748.7	27.629
9748.8	31.291
9748.9	31.291
9749	34.954
9749.1	34.648
9749.2	32.817
9749.3	33.733
9749.4	31.291
9749.5	33.428
9749.6	31.902
9749.7	31.902
9749.8	32.817
9749.9	31.597
9750	31.597
9750.1	31.291
9750.2	32.207
9750.3	31.291
9750.4	32.512
9750.5	32.817
9750.6	32.817
9750.7	33.123
9750.8	33.733
9750.9	34.343
9751	33.123
9751.1	32.512
9751.2	30.986
9751.3	30.681
9751.4	28.24
9751.5	25.493
9751.6	25.798
9751.7	24.883
9751.8	24.578
9751.9	25.493
9752	29.155
9752.1	30.376
9752.2	34.038
9752.3	32.817
9752.4	30.071
9752.5	27.019
9752.6	24.272
9752.7	26.409
9752.8	25.493
9752.9	32.512
9753	34.954
9753.1	30.681
9753.2	26.104
9753.3	24.578
9753.4	25.188
9753.5	31.291
9753.6	33.733
9753.7	32.817
9753.8	27.324
9753.9	26.104
9754	25.188
9754.1	26.714
9754.2	29.766
9754.3	31.291
9754.4	34.038
9754.5	27.935
9754.6	25.493
9754.7	31.902
9754.8	26.714
9754.9	26.714
9755	28.545
9755.1	31.902
9755.2	26.409
9755.3	25.798
9755.4	29.46
9755.5	31.902
9755.6	33.428
9755.7	27.324
9755.8	24.883
9755.9	24.883
9756	27.629
9756.1	27.935
9756.2	30.071
9756.3	35.564
9756.4	34.954
9756.5	33.123
9756.6	31.902
9756.7	30.681
9756.8	27.629
9756.9	27.019
9757	26.104
9757.1	26.714
9757.2	26.104
9757.3	24.578
9757.4	21.831
9757.5	26.409
9757.6	23.967
9757.7	25.798
9757.8	26.104
9757.9	26.409
9758	24.883
9758.1	26.409
9758.2	24.272
9758.3	25.798
9758.4	25.493
9758.5	24.578
9758.6	24.578
9758.7	24.883
9758.8	24.578
9758.9	27.324
9759	28.545
9759.1	30.681
9759.2	33.733
9759.3	35.564
9759.4	35.259
9759.5	32.817
9759.6	30.681
9759.7	26.104
9759.8	26.714
9759.9	26.104
9760	26.714
9760.1	28.545
9760.2	30.681
9760.3	33.123
9760.4	34.343
9760.5	31.291
9760.6	30.681
9760.7	27.324
9760.8	26.714
9760.9	22.747
9761	29.46
9761.1	32.207
9761.2	36.174
9761.3	30.681
9761.4	29.155
9761.5	24.883
9761.6	24.883
9761.7	28.85
9761.8	34.038
9761.9	34.343
9762	30.681
9762.1	27.629
9762.2	24.883
9762.3	22.136
9762.4	27.324
9762.5	30.071
9762.6	34.648
9762.7	32.512
9762.8	26.714
9762.9	28.85
9763	33.733
9763.1	25.798
9763.2	28.85
9763.3	33.428
9763.4	24.578
9763.5	30.986
9763.6	33.733
9763.7	30.071
9763.8	25.493
9763.9	27.324
9764	29.766
9764.1	34.343
9764.2	34.343
9764.3	29.155
9764.4	26.104
9764.5	25.798
9764.6	27.324
9764.7	28.545
9764.8	30.681
9764.9	34.954
9765	34.954
9765.1	31.902
9765.2	30.071
9765.3	28.85
9765.4	27.019
9765.5	25.188
9765.6	24.578
9765.7	27.324
9765.8	27.324
9765.9	26.714
9766	27.629
9766.1	28.545
9766.2	29.155
9766.3	29.155
9766.4	33.123
9766.5	30.681
9766.6	33.123
9766.7	32.207
9766.8	33.123
9766.9	33.733
9767	33.733
9767.1	34.343
9767.2	36.174
9767.3	34.954
9767.4	33.428
9767.5	33.733
9767.6	32.207
9767.7	33.428
9767.8	32.512
9767.9	30.986
9768	31.902
9768.1	29.46
9768.2	27.019
9768.3	26.714
9768.4	24.883
9768.5	26.409
9768.6	26.104
9768.7	26.104
9768.8	28.24
9768.9	33.123
9769	34.038
9769.1	34.954
9769.2	34.954
9769.3	34.038
9769.4	27.629
9769.5	25.798
9769.6	25.188
9769.7	28.24
9769.8	30.681
9769.9	35.564
9770	34.954
9770.1	30.071
9770.2	26.104
9770.3	26.104
9770.4	28.85
9770.5	29.46
9770.6	33.428
9770.7	32.817
9770.8	31.291
9770.9	26.714
9771	28.24
9771.1	32.817
9771.2	32.817
9771.3	25.798
9771.4	28.24
9771.5	34.648
9771.6	25.493
9771.7	30.071
9771.8	33.123
9771.9	25.493
9772	26.714
9772.1	31.291
9772.2	34.648
9772.3	29.46
9772.4	27.019
9772.5	27.629
9772.6	29.766
9772.7	32.512
9772.8	35.869
9772.9	34.343
9773	29.766
9773.1	26.714
9773.2	27.019
9773.3	26.714
9773.4	28.545
9773.5	29.155
9773.6	32.207
9773.7	33.428
9773.8	36.174
9773.9	35.564
9774	33.428
9774.1	33.428
9774.2	32.512
9774.3	31.291
9774.4	28.85
9774.5	27.629
9774.6	26.714
9774.7	25.798
9774.8	27.324
9774.9	28.545
9775	27.019
9775.1	27.324
9775.2	24.883
9775.3	27.629
9775.4	26.409
9775.5	28.24
9775.6	25.798
9775.7	28.24
9775.8	27.019
9775.9	27.629
9776	23.967
9776.1	25.798
9776.2	25.188
9776.3	27.019
9776.4	27.629
9776.5	27.935
9776.6	27.019
9776.7	29.155
9776.8	29.766
9776.9	33.123
9777	35.259
9777.1	36.479
9777.2	35.564
9777.3	34.343
9777.4	31.291
9777.5	29.766
9777.6	27.629
9777.7	26.409
9777.8	26.409
9777.9	31.597
9778	33.428
9778.1	37.7
9778.2	33.123
9778.3	30.681
9778.4	27.324
9778.5	27.935
9778.6	30.376
9778.7	34.038
9778.8	36.785
9778.9	37.09
9779	37.09
9779.1	35.869
9779.2	32.817
9779.3	28.24
9779.4	27.629
9779.5	35.564
9779.6	31.902
9779.7	28.545
9779.8	33.428
9779.9	29.46
9780	29.46
9780.1	36.479
9780.2	30.681
9780.3	27.629
9780.4	29.766
9780.5	35.869
9780.6	34.648
9780.7	30.071
9780.8	27.629
9780.9	29.46
9781	30.986
9781.1	34.954
9781.2	36.174
9781.3	32.207
9781.4	29.155
9781.5	29.155
9781.6	28.24
9781.7	27.019
9781.8	28.85
9781.9	30.376
9782	32.512
9782.1	35.564
9782.2	34.648
9782.3	36.479
9782.4	36.785
9782.5	34.343
9782.6	30.986
9782.7	29.155
9782.8	28.85
9782.9	27.935
9783	28.85
9783.1	26.409
9783.2	29.155
9783.3	26.409
9783.4	26.714
9783.5	27.629
9783.6	30.376
9783.7	28.545
9783.8	29.46
9783.9	29.766
9784	28.545
9784.1	27.935
9784.2	28.24
9784.3	27.935
9784.4	30.681
9784.5	28.545
9784.6	27.629
9784.7	28.24
9784.8	26.409
9784.9	26.714
9785	27.629
9785.1	28.24
9785.2	29.155
9785.3	30.376
9785.4	32.207
9785.5	34.038
9785.6	37.09
9785.7	36.785
9785.8	33.733
9785.9	32.817
9786	27.629
9786.1	27.324
9786.2	26.714
9786.3	28.85
9786.4	34.038
9786.5	37.7
9786.6	35.259
9786.7	33.123
9786.8	28.24
9786.9	24.272
9787	29.766
9787.1	32.817
9787.2	35.869
9787.3	36.174
9787.4	35.564
9787.5	33.428
9787.6	27.629
9787.7	28.545
9787.8	32.512
9787.9	36.785
9788	29.155
9788.1	31.291
9788.2	34.343
9788.3	26.714
9788.4	31.902
9788.5	34.038
9788.6	28.85
9788.7	27.935
9788.8	31.902
9788.9	36.479
9789	33.428
9789.1	28.24
9789.2	27.629
9789.3	30.376
9789.4	32.207
9789.5	36.479
9789.6	36.785
9789.7	34.343
9789.8	32.512
9789.9	30.376
9790	28.545
9790.1	29.766
9790.2	28.24
9790.3	29.766
9790.4	29.766
9790.5	33.733
9790.6	33.123
9790.7	36.785
9790.8	36.174
9790.9	38.311
9791	35.869
9791.1	34.954
9791.2	34.954
9791.3	34.648
9791.4	34.038
9791.5	33.733
9791.6	30.986
9791.7	31.902
9791.8	30.986
9791.9	30.071
9792	30.376
9792.1	30.681
9792.2	30.681
9792.3	29.766
9792.4	32.207
9792.5	29.46
9792.6	29.766
9792.7	30.681
9792.8	33.123
9792.9	34.343
9793	35.869
9793.1	37.09
9793.2	37.7
9793.3	37.09
9793.4	35.259
9793.5	35.869
9793.6	33.733
9793.7	33.428
9793.8	31.597
9793.9	29.46
9794	27.324
9794.1	28.24
9794.2	32.207
9794.3	35.869
9794.4	37.395
9794.5	37.7
9794.6	34.038
9794.7	30.376
9794.8	28.24
9794.9	27.019
9795	36.479
9795.1	36.479
9795.2	35.564
9795.3	30.681
9795.4	28.85
9795.5	29.155
9795.6	29.766
9795.7	29.155
9795.8	27.629
9795.9	29.155
9796	34.343
9796.1	37.09
9796.2	30.681
9796.3	31.291
9796.4	38.311
9796.5	29.766
9796.6	30.986
9796.7	38.005
9796.8	32.512
9796.9	27.629
9797	31.597
9797.1	38.005
9797.2	34.954
9797.3	29.46
9797.4	29.766
9797.5	31.291
9797.6	31.597
9797.7	35.869
9797.8	38.616
9797.9	37.395
9798	31.597
9798.1	30.681
9798.2	29.155
9798.3	27.324
9798.4	27.019
9798.5	30.376
9798.6	31.291
9798.7	33.428
9798.8	34.343
9798.9	36.174
9799	36.479
9799.1	35.869
9799.2	37.7
9799.3	37.395
9799.4	36.785
9799.5	36.174
9799.6	38.921
9799.7	35.259
9799.8	34.343
9799.9	33.123
9800	34.648
9800.1	33.428
9800.2	33.428
9800.3	34.648
9800.4	34.648
9800.5	33.123
9800.6	34.648
9800.7	35.564
9800.8	35.869
9800.9	34.954
9801	39.836
9801.1	38.311
9801.2	38.616
9801.3	35.869
9801.4	36.479
9801.5	31.902
9801.6	33.123
9801.7	31.597
9801.8	31.597
9801.9	28.545
9802	28.24
9802.1	28.85
9802.2	34.038
9802.3	34.954
9802.4	37.7
9802.5	39.226
9802.6	33.428
9802.7	30.376
9802.8	28.85
9802.9	29.46
9803	31.597
9803.1	36.174
9803.2	38.921
9803.3	33.123
9803.4	30.681
9803.5	29.155
9803.6	32.207
9803.7	36.785
9803.8	37.09
9803.9	35.869
9804	36.174
9804.1	35.564
9804.2	36.785
9804.3	36.785
9804.4	31.291
9804.5	29.155
9804.6	34.038
9804.7	35.869
9804.8	29.766
9804.9	32.817
9805	36.174
9805.1	27.629
9805.2	31.291
9805.3	35.259
9805.4	38.311
9805.5	31.902
9805.6	29.766
9805.7	26.714
9805.8	32.817
9805.9	34.343
9806	37.7
9806.1	36.174
9806.2	36.785
9806.3	33.123
9806.4	30.376
9806.5	29.155
9806.6	30.376
9806.7	29.155
9806.8	29.766
9806.9	30.681
9807	31.291
9807.1	30.986
9807.2	32.817
9807.3	32.817
9807.4	32.512
9807.5	33.428
9807.6	33.733
9807.7	32.207
9807.8	32.817
9807.9	32.512
9808	31.291
9808.1	30.681
9808.2	30.681
9808.3	30.681
9808.4	31.291
9808.5	28.24
9808.6	29.46
9808.7	28.24
9808.8	30.681
9808.9	29.155
9809	30.376
9809.1	30.376
9809.2	33.123
9809.3	34.648
9809.4	36.174
9809.5	37.7
9809.6	38.616
9809.7	38.005
9809.8	38.311
9809.9	36.785
9810	34.954
9810.1	31.597
9810.2	31.902
9810.3	29.155
9810.4	27.935
9810.5	30.376
9810.6	34.038
9810.7	35.564
9810.8	38.311
9810.9	40.142
9811	35.869
9811.1	34.038
9811.2	29.155
9811.3	30.071
9811.4	29.766
9811.5	34.648
9811.6	38.311
9811.7	39.226
9811.8	34.954
9811.9	30.986
9812	29.766
9812.1	30.376
9812.2	32.512
9812.3	31.902
9812.4	30.376
9812.5	29.46
9812.6	30.681
9812.7	35.869
9812.8	37.7
9812.9	30.376
9813	33.123
9813.1	37.09
9813.2	30.986
9813.3	34.954
9813.4	38.005
9813.5	30.986
9813.6	32.817
9813.7	36.479
9813.8	36.785
9813.9	30.681
9814	29.155
9814.1	32.207
9814.2	37.395
9814.3	39.836
9814.4	36.479
9814.5	32.512
9814.6	29.46
9814.7	29.766
9814.8	30.071
9814.9	36.174
9815	35.259
9815.1	37.7
9815.2	37.7
9815.3	38.311
9815.4	36.174
9815.5	35.259
9815.6	31.902
9815.7	31.597
9815.8	30.376
9815.9	30.986
9816	29.766
9816.1	30.376
9816.2	30.376
9816.3	32.512
9816.4	32.512
9816.5	33.123
9816.6	33.428
9816.7	33.733
9816.8	33.733
9816.9	36.479
9817	35.869
9817.1	38.311
9817.2	35.564
9817.3	36.174
9817.4	34.648
9817.5	35.869
9817.6	36.479
9817.7	35.869
9817.8	35.259
9817.9	34.038
9818	34.343
9818.1	33.123
9818.2	33.733
9818.3	30.986
9818.4	33.123
9818.5	30.376
9818.6	30.681
9818.7	30.376
9818.8	28.545
9818.9	32.207
9819	36.479
9819.1	39.226
9819.2	39.531
9819.3	38.311
9819.4	34.343
9819.5	33.123
9819.6	30.376
9819.7	30.986
9819.8	31.902
9819.9	36.785
9820	39.836
9820.1	40.142
9820.2	33.428
9820.3	29.155
9820.4	29.155
9820.5	30.376
9820.6	33.428
9820.7	32.207
9820.8	31.291
9820.9	29.766
9821	33.733
9821.1	36.174
9821.2	34.954
9821.3	32.207
9821.4	37.395
9821.5	34.038
9821.6	30.681
9821.7	37.7
9821.8	35.259
9821.9	29.155
9822	34.954
9822.1	39.836
9822.2	36.174
9822.3	30.071
9822.4	31.291
9822.5	33.428
9822.6	36.785
9822.7	38.005
9822.8	37.7
9822.9	32.817
9823	31.291
9823.1	30.681
9823.2	31.597
9823.3	33.123
9823.4	37.09
9823.5	37.7
9823.6	38.921
9823.7	37.395
9823.8	38.616
9823.9	36.479
9824	35.564
9824.1	34.343
9824.2	31.902
9824.3	32.512
9824.4	30.376
9824.5	30.376
9824.6	29.46
9824.7	31.291
9824.8	31.597
9824.9	31.597
9825	31.291
9825.1	33.428
9825.2	33.733
9825.3	32.817
9825.4	34.648
9825.5	34.038
9825.6	35.259
9825.7	34.954
9825.8	34.954
9825.9	34.038
9826	31.597
9826.1	34.038
9826.2	34.343
9826.3	32.817
9826.4	32.512
9826.5	30.376
9826.6	30.376
9826.7	29.766
9826.8	30.986
9826.9	31.291
9827	32.817
9827.1	36.479
9827.2	38.921
9827.3	39.531
9827.4	40.142
9827.5	36.479
9827.6	36.479
9827.7	32.207
9827.8	31.291
9827.9	30.986
9828	33.428
9828.1	38.616
9828.2	41.057
9828.3	38.005
9828.4	34.038
9828.5	32.817
9828.6	29.766
9828.7	32.512
9828.8	36.785
9828.9	38.616
9829	37.09
9829.1	34.954
9829.2	31.902
9829.3	31.291
9829.4	35.564
9829.5	39.531
9829.6	32.207
9829.7	35.869
9829.8	38.005
9829.9	30.986
9830	34.038
9830.1	40.752
9830.2	32.512
9830.3	32.512
9830.4	35.564
9830.5	39.226
9830.6	36.479
9830.7	32.817
9830.8	31.291
9830.9	34.038
9831	37.395
9831.1	40.447
9831.2	37.09
9831.3	37.09
9831.4	34.038
9831.5	31.291
9831.6	30.986
9831.7	32.512
9831.8	33.123
9831.9	35.564
9832	35.564
9832.1	38.005
9832.2	38.616
9832.3	40.447
9832.4	39.226
9832.5	38.921
9832.6	36.174
9832.7	35.869
9832.8	34.038
9832.9	33.733
9833	33.733
9833.1	30.681
9833.2	30.681
9833.3	33.123
9833.4	30.986
9833.5	30.681
9833.6	31.597
9833.7	32.512
9833.8	29.766
9833.9	33.123
9834	30.681
9834.1	32.512
9834.2	30.376
9834.3	30.071
9834.4	32.817
9834.5	32.512
9834.6	30.681
9834.7	33.123
9834.8	31.291
9834.9	33.123
9835	34.954
9835.1	38.005
9835.2	38.921
9835.3	41.057
9835.4	40.447
9835.5	38.005
9835.6	34.954
9835.7	33.123
9835.8	32.512
9835.9	30.376
9836	33.733
9836.1	33.428
9836.2	41.057
9836.3	39.226
9836.4	38.311
9836.5	34.954
9836.6	30.071
9836.7	31.902
9836.8	36.174
9836.9	41.667
9837	40.142
9837.1	37.09
9837.2	34.343
9837.3	33.733
9837.4	34.343
9837.5	36.174
9837.6	38.311
9837.7	38.311
9837.8	33.428
9837.9	33.123
9838	39.226
9838.1	37.395
9838.2	30.986
9838.3	35.564
9838.4	37.395
9838.5	31.902
9838.6	34.038
9838.7	41.973
9838.8	38.616
9838.9	32.512
9839	32.512
9839.1	32.512
9839.2	36.785
9839.3	40.142
9839.4	38.311
9839.5	36.785
9839.6	33.428
9839.7	31.597
9839.8	32.512
9839.9	32.512
9840	34.038
9840.1	35.869
9840.2	38.616
9840.3	39.226
9840.4	41.973
9840.5	39.836
9840.6	39.226
9840.7	38.616
9840.8	38.616
9840.9	36.785
9841	35.259
9841.1	33.123
9841.2	34.038
9841.3	31.597
9841.4	31.291
9841.5	32.512
9841.6	32.207
9841.7	32.512
9841.8	31.902
9841.9	31.902
9842	30.986
9842.1	31.291
9842.2	32.817
9842.3	33.428
9842.4	33.123
9842.5	32.512
9842.6	32.512
9842.7	34.038
9842.8	34.954
9842.9	36.785
9843	40.142
9843.1	40.752
9843.2	41.362
9843.3	41.362
9843.4	38.616
9843.5	39.226
9843.6	37.09
9843.7	33.733
9843.8	34.038
9843.9	30.681
9844	31.291
9844.1	32.817
9844.2	39.531
9844.3	41.362
9844.4	41.973
9844.5	37.395
9844.6	35.869
9844.7	32.207
9844.8	29.46
9844.9	38.005
9845	40.752
9845.1	39.226
9845.2	37.09
9845.3	34.038
9845.4	31.291
9845.5	34.648
9845.6	37.09
9845.7	38.921
9845.8	36.479
9845.9	32.512
9846	34.343
9846.1	37.7
9846.2	38.616
9846.3	30.986
9846.4	36.785
9846.5	41.362
9846.6	34.038
9846.7	33.733
9846.8	41.667
9846.9	38.005
9847	33.123
9847.1	36.479
9847.2	37.7
9847.3	40.142
9847.4	38.311
9847.5	33.428
9847.6	32.817
9847.7	34.343
9847.8	35.869
9847.9	37.09
9848	38.616
9848.1	38.005
9848.2	41.362
9848.3	40.142
9848.4	37.7
9848.5	36.174
9848.6	33.123
9848.7	31.902
9848.8	31.902
9848.9	34.038
9849	32.512
9849.1	34.038
9849.2	32.817
9849.3	34.343
9849.4	33.428
9849.5	34.343
9849.6	35.259
9849.7	35.869
9849.8	34.648
9849.9	34.954
9850	36.479
9850.1	34.648
9850.2	35.564
9850.3	36.174
9850.4	35.564
9850.5	35.259
9850.6	34.954
9850.7	34.038
9850.8	34.648
9850.9	33.428
9851	33.123
9851.1	33.428
9851.2	30.986
9851.3	32.512
9851.4	33.428
9851.5	36.174
9851.6	38.616
9851.7	43.499
9851.8	41.973
9851.9	38.311
9852	34.954
9852.1	32.207
9852.2	31.291
9852.3	34.954
9852.4	39.531
9852.5	42.278
9852.6	40.447
9852.7	35.869
9852.8	32.512
9852.9	33.428
9853	36.174
9853.1	43.499
9853.2	39.226
9853.3	37.09
9853.4	32.512
9853.5	32.817
9853.6	38.311
9853.7	41.362
9853.8	41.057
9853.9	37.395
9854	36.479
9854.1	35.869
9854.2	37.7
9854.3	40.752
9854.4	41.057
9854.5	34.343
9854.6	35.259
9854.7	40.447
9854.8	35.564
9854.9	33.428
9855	39.836
9855.1	36.174
9855.2	34.648
9855.3	37.09
9855.4	39.836
9855.5	38.005
9855.6	31.597
9855.7	33.428
9855.8	38.005
9855.9	41.362
9856	41.057
9856.1	38.616
9856.2	34.038
9856.3	31.902
9856.4	34.343
9856.5	37.09
9856.6	40.752
9856.7	42.583
9856.8	42.278
9856.9	41.362
9857	38.921
9857.1	35.869
9857.2	34.038
9857.3	34.038
9857.4	33.428
9857.5	33.123
9857.6	33.428
9857.7	33.428
9857.8	34.648
9857.9	35.259
9858	38.311
9858.1	38.616
9858.2	39.836
9858.3	38.005
9858.4	40.142
9858.5	40.142
9858.6	41.973
9858.7	40.752
9858.8	43.193
9858.9	41.362
9859	42.888
9859.1	41.362
9859.2	42.278
9859.3	41.667
9859.4	40.752
9859.5	41.057
9859.6	38.921
9859.7	38.921
9859.8	37.7
9859.9	37.395
9860	35.564
9860.1	34.648
9860.2	34.954
9860.3	33.733
9860.4	32.817
9860.5	33.733
9860.6	34.648
9860.7	39.531
9860.8	42.278
9860.9	42.888
9861	41.057
9861.1	39.531
9861.2	34.343
9861.3	34.343
9861.4	33.733
9861.5	34.954
9861.6	41.362
9861.7	44.109
9861.8	41.057
9861.9	38.005
9862	33.733
9862.1	33.428
9862.2	35.259
9862.3	34.648
9862.4	34.954
9862.5	34.343
9862.6	34.954
9862.7	38.616
9862.8	42.278
9862.9	33.733
9863	37.395
9863.1	41.973
9863.2	34.954
9863.3	38.005
9863.4	41.973
9863.5	35.259
9863.6	35.564
9863.7	39.531
9863.8	41.667
9863.9	36.174
9864	34.648
9864.1	37.09
9864.2	40.142
9864.3	42.278
9864.4	41.057
9864.5	36.785
9864.6	33.733
9864.7	32.512
9864.8	36.174
9864.9	35.564
9865	40.752
9865.1	40.142
9865.2	42.888
9865.3	42.583
9865.4	42.583
9865.5	36.174
9865.6	34.954
9865.7	33.428
9865.8	34.954
9865.9	34.038
9866	34.038
9866.1	36.785
9866.2	34.343
9866.3	36.785
9866.4	38.616
9866.5	38.005
9866.6	38.921
9866.7	41.057
9866.8	40.142
9866.9	42.888
9867	42.888
9867.1	42.278
9867.2	42.888
9867.3	42.583
9867.4	41.973
9867.5	44.414
9867.6	42.888
9867.7	41.973
9867.8	41.667
9867.9	42.278
9868	39.836
9868.1	43.499
9868.2	40.142
9868.3	37.7
9868.4	37.7
9868.5	35.869
9868.6	34.038
9868.7	34.343
9868.8	34.648
9868.9	35.869
9869	37.395
9869.1	37.7
9869.2	42.583
9869.3	42.583
9869.4	41.362
9869.5	39.531
9869.6	37.09
9869.7	36.174
9869.8	33.428
9869.9	35.259
9870	39.836
9870.1	45.024
9870.2	40.447
9870.3	36.785
9870.4	34.343
9870.5	33.733
9870.6	33.733
9870.7	35.564
9870.8	35.259
9870.9	35.869
9871	38.311
9871.1	41.362
9871.2	38.311
9871.3	34.648
9871.4	42.278
9871.5	38.616
9871.6	34.648
9871.7	41.362
9871.8	39.226
9871.9	33.123
9872	36.479
9872.1	42.583
9872.2	41.362
9872.3	34.954
9872.4	36.785
9872.5	37.09
9872.6	39.226
9872.7	42.583
9872.8	41.667
9872.9	38.005
9873	35.869
9873.1	35.259
9873.2	36.785
9873.3	37.395
9873.4	37.09
9873.5	40.447
9873.6	40.752
9873.7	43.499
9873.8	43.499
9873.9	44.109
9874	42.888
9874.1	38.616
9874.2	36.479
9874.3	35.869
9874.4	34.648
9874.5	33.123
9874.6	35.564
9874.7	36.174
9874.8	34.343
9874.9	33.733
9875	33.733
9875.1	36.174
9875.2	34.648
9875.3	35.564
9875.4	35.564
9875.5	36.174
9875.6	34.038
9875.7	37.09
9875.8	35.869
9875.9	34.954
9876	35.564
9876.1	34.343
9876.2	36.174
9876.3	35.564
9876.4	34.648
9876.5	34.343
9876.6	36.174
9876.7	34.954
9876.8	37.7
9876.9	41.973
9877	44.719
9877.1	44.719
9877.2	44.414
9877.3	40.752
9877.4	36.785
9877.5	38.005
9877.6	34.648
9877.7	35.564
9877.8	37.395
9877.9	41.362
9878	42.278
9878.1	43.193
9878.2	38.921
9878.3	34.954
9878.4	33.733
9878.5	38.005
9878.6	41.973
9878.7	44.719
9878.8	39.531
9878.9	40.142
9879	38.311
9879.1	39.836
9879.2	41.973
9879.3	42.888
9879.4	37.09
9879.5	35.869
9879.6	42.278
9879.7	42.278
9879.8	36.479
9879.9	40.752
9880	41.362
9880.1	36.479
9880.2	37.395
9880.3	44.719
9880.4	42.278
9880.5	34.038
9880.6	38.311
9880.7	38.921
9880.8	43.499
9880.9	41.667
9881	39.531
9881.1	34.954
9881.2	34.648
9881.3	37.09
9881.4	38.616
9881.5	40.447
9881.6	41.362
9881.7	44.109
9881.8	44.109
9881.9	42.583
9882	40.752
9882.1	37.7
9882.2	37.09
9882.3	36.479
9882.4	36.785
9882.5	35.564
9882.6	34.343
9882.7	35.869
9882.8	38.005
9882.9	36.479
9883	35.869
9883.1	38.311
9883.2	37.7
9883.3	38.311
9883.4	38.616
9883.5	39.226
9883.6	38.616
9883.7	38.921
9883.8	39.836
9883.9	39.531
9884	39.226
9884.1	38.921
9884.2	38.005
9884.3	38.311
9884.4	36.785
9884.5	37.395
9884.6	38.311
9884.7	34.038
9884.8	34.343
9884.9	34.648
9885	34.343
9885.1	38.921
9885.2	41.057
9885.3	42.888
9885.4	45.635
9885.5	44.414
9885.6	41.057
9885.7	40.447
9885.8	36.174
9885.9	35.564
9886	37.09
9886.1	38.005
9886.2	42.888
9886.3	43.193
9886.4	42.278
9886.5	40.142
9886.6	36.174
9886.7	35.259
9886.8	37.395
9886.9	45.635
9887	43.804
9887.1	40.142
9887.2	36.785
9887.3	35.869
9887.4	36.785
9887.5	37.7
9887.6	41.057
9887.7	44.109
9887.8	43.499
9887.9	37.395
9888	37.395
9888.1	45.635
9888.2	37.09
9888.3	39.531
9888.4	41.667
9888.5	38.921
9888.6	36.174
9888.7	37.395
9888.8	42.583
9888.9	45.94
9889	38.616
9889.1	35.564
9889.2	35.564
9889.3	39.226
9889.4	39.226
9889.5	44.109
9889.6	45.635
9889.7	45.33
9889.8	40.752
9889.9	40.142
9890	37.09
9890.1	37.7
9890.2	36.479
9890.3	35.869
9890.4	37.7
9890.5	36.479
9890.6	36.479
9890.7	37.7
9890.8	38.616
9890.9	39.226
9891	40.142
9891.1	41.057
9891.2	40.447
9891.3	42.278
9891.4	42.278
9891.5	40.447
9891.6	42.583
9891.7	40.752
9891.8	43.499
9891.9	41.057
9892	40.447
9892.1	41.057
9892.2	42.583
9892.3	39.226
9892.4	39.226
9892.5	39.836
9892.6	38.311
9892.7	37.09
9892.8	35.564
9892.9	34.954
9893	35.869
9893.1	34.648
9893.2	40.142
9893.3	40.447
9893.4	44.719
9893.5	44.414
9893.6	45.94
9893.7	42.888
9893.8	38.921
9893.9	38.311
9894	38.616
9894.1	36.174
9894.2	39.226
9894.3	43.193
9894.4	45.33
9894.5	43.499
9894.6	41.057
9894.7	37.395
9894.8	36.479
9894.9	40.142
9895	46.245
9895.1	41.667
9895.2	37.395
9895.3	36.174
9895.4	41.362
9895.5	44.719
9895.6	45.024
9895.7	43.499
9895.8	44.109
9895.9	45.33
9896	42.583
9896.1	39.226
9896.2	36.174
9896.3	42.583
9896.4	41.973
9896.5	38.005
9896.6	39.836
9896.7	42.888
9896.8	39.226
9896.9	37.09
9897	41.667
9897.1	44.414
9897.2	40.142
9897.3	36.785
9897.4	37.7
9897.5	40.752
9897.6	44.109
9897.7	45.33
9897.8	43.804
9897.9	41.667
9898	37.7
9898.1	36.174
9898.2	36.479
9898.3	38.005
9898.4	38.616
9898.5	37.395
9898.6	41.973
9898.7	41.973
9898.8	45.33
9898.9	45.024
9899	46.55
9899.1	43.804
9899.2	43.193
9899.3	42.278
9899.4	40.142
9899.5	38.005
9899.6	39.226
9899.7	37.395
9899.8	37.395
9899.9	36.479
9900	37.7
9900.1	37.09
9900.2	38.005
9900.3	38.005
9900.4	40.142
9900.5	40.142
9900.6	38.005
9900.7	40.447
9900.8	38.311
9900.9	39.836
9901	39.531
9901.1	40.447
9901.2	37.395
9901.3	37.395
9901.4	36.174
9901.5	37.7
9901.6	37.09
9901.7	38.311
9901.8	37.395
9901.9	37.7
9902	34.954
9902.1	39.226
9902.2	42.278
9902.3	43.804
9902.4	47.161
9902.5	46.55
9902.6	44.109
9902.7	40.447
9902.8	38.311
9902.9	35.259
9903	38.311
9903.1	36.785
9903.2	45.94
9903.3	48.076
9903.4	43.193
9903.5	40.447
9903.6	38.005
9903.7	35.869
9903.8	37.09
9903.9	40.447
9904	41.667
9904.1	40.752
9904.2	38.005
9904.3	36.174
9904.4	39.226
9904.5	44.109
9904.6	40.752
9904.7	38.616
9904.8	45.94
9904.9	38.921
9905	37.7
9905.1	44.109
9905.2	40.142
9905.3	35.259
9905.4	39.531
9905.5	45.94
9905.6	43.193
9905.7	38.616
9905.8	37.7
9905.9	40.142
9906	41.057
9906.1	47.161
9906.2	45.024
9906.3	42.278
9906.4	39.226
9906.5	38.311
9906.6	38.311
9906.7	37.7
9906.8	39.836
9906.9	44.719
9907	45.33
9907.1	45.024
9907.2	45.024
9907.3	45.94
9907.4	42.888
9907.5	43.804
9907.6	39.226
9907.7	38.921
9907.8	37.09
9907.9	37.7
9908	37.09
9908.1	35.869
9908.2	37.7
9908.3	38.921
9908.4	38.005
9908.5	38.616
9908.6	39.531
9908.7	38.616
9908.8	37.7
9908.9	40.752
9909	40.752
9909.1	38.311
9909.2	39.226
9909.3	38.616
9909.4	38.616
9909.5	37.395
9909.6	38.311
9909.7	39.531
9909.8	36.479
9909.9	37.395
9910	36.785
9910.1	39.836
9910.2	37.7
9910.3	41.667
9910.4	45.024
9910.5	46.855
9910.6	46.855
9910.7	47.161
9910.8	42.583
9910.9	40.447
9911	40.142
9911.1	36.479
9911.2	39.836
9911.3	39.836
9911.4	44.109
9911.5	46.55
9911.6	45.024
9911.7	41.667
9911.8	39.226
9911.9	36.785
9912	40.752
9912.1	45.635
9912.2	46.245
9912.3	46.855
9912.4	47.161
9912.5	46.245
9912.6	40.447
9912.7	39.226
9912.8	38.616
9912.9	45.94
9913	39.836
9913.1	40.752
9913.2	47.466
9913.3	38.311
9913.4	39.226
9913.5	45.635
9913.6	41.973
9913.7	39.531
9913.8	42.278
9913.9	46.855
9914	45.024
9914.1	39.836
9914.2	35.869
9914.3	39.226
9914.4	42.583
9914.5	45.94
9914.6	45.635
9914.7	45.33
9914.8	41.973
9914.9	38.921
9915	38.616
9915.1	37.7
9915.2	37.7
9915.3	40.447
9915.4	41.362
9915.5	41.973
9915.6	44.719
9915.7	46.855
9915.8	46.245
9915.9	48.076
9916	46.855
9916.1	45.94
9916.2	45.33
9916.3	42.583
9916.4	44.414
9916.5	41.973
9916.6	40.752
9916.7	40.447
9916.8	40.142
9916.9	38.311
9917	38.005
9917.1	40.142
9917.2	40.142
9917.3	37.7
9917.4	39.531
9917.5	38.616
9917.6	39.226
9917.7	38.616
9917.8	40.447
9917.9	40.447
9918	41.362
9918.1	43.804
9918.2	45.024
9918.3	45.635
9918.4	45.94
9918.5	48.687
9918.6	46.245
9918.7	45.024
9918.8	43.804
9918.9	40.447
9919	38.311
9919.1	38.005
9919.2	37.09
9919.3	41.667
9919.4	45.94
9919.5	46.855
9919.6	44.414
9919.7	44.109
9919.8	37.7
9919.9	37.395
9920	42.278
9920.1	45.024
9920.2	46.855
9920.3	43.804
9920.4	41.057
9920.5	38.921
9920.6	38.616
9920.7	39.531
9920.8	38.311
9920.9	36.479
9921	38.616
9921.1	45.635
9921.2	45.33
9921.3	38.616
9921.4	43.804
9921.5	47.161
9921.6	39.836
9921.7	38.616
9921.8	46.245
9921.9	40.447
9922	38.616
9922.1	41.973
9922.2	46.55
9922.3	44.719
9922.4	41.057
9922.5	38.311
9922.6	37.09
9922.7	40.752
9922.8	42.888
9922.9	45.635
9923	47.771
9923.1	48.381
9923.2	47.161
9923.3	44.719
9923.4	41.057
9923.5	41.057
9923.6	39.836
9923.7	39.226
9923.8	38.005
9923.9	40.142
9924	38.311
9924.1	39.836
9924.2	40.447
9924.3	41.057
9924.4	41.362
9924.5	41.057
9924.6	41.667
9924.7	42.583
9924.8	41.362
9924.9	42.583
9925	43.804
9925.1	43.499
9925.2	41.973
9925.3	41.973
9925.4	42.278
9925.5	40.752
9925.6	40.752
9925.7	41.057
9925.8	40.752
9925.9	40.447
9926	38.005
9926.1	39.226
9926.2	39.531
9926.3	38.921
9926.4	40.752
9926.5	43.804
9926.6	44.719
9926.7	46.55
9926.8	48.076
9926.9	45.635
9927	45.024
9927.1	43.499
9927.2	41.057
9927.3	38.311
9927.4	38.921
9927.5	40.142
9927.6	46.245
9927.7	48.687
9927.8	47.161
9927.9	42.888
9928	40.447
9928.1	38.616
9928.2	40.752
9928.3	46.245
9928.4	47.771
9928.5	43.499
9928.6	38.921
9928.7	39.226
9928.8	41.973
9928.9	48.076
9929	47.161
9929.1	47.771
9929.2	41.667
9929.3	39.531
9929.4	39.836
9929.5	44.109
9929.6	48.076
9929.7	39.836
9929.8	42.278
9929.9	45.94
9930	40.447
9930.1	43.499
9930.2	46.855
9930.3	44.719
9930.4	40.142
9930.5	40.142
9930.6	42.583
9930.7	48.992
9930.8	45.94
9930.9	43.193
9931	41.057
9931.1	39.226
9931.2	38.616
9931.3	37.7
9931.4	41.667
9931.5	41.362
9931.6	40.447
9931.7	41.667
9931.8	43.499
9931.9	42.888
9932	43.193
9932.1	45.33
9932.2	43.193
9932.3	43.499
9932.4	45.94
9932.5	44.109
9932.6	45.024
9932.7	47.161
9932.8	48.992
9932.9	47.466
9933	47.161
9933.1	47.161
9933.2	48.076
9933.3	48.687
9933.4	48.381
9933.5	49.907
9933.6	48.992
9933.7	46.855
9933.8	48.381
9933.9	46.855
9934	48.687
9934.1	49.297
9934.2	48.076
9934.3	46.245
9934.4	45.94
9934.5	44.414
9934.6	43.804
9934.7	43.193
9934.8	41.057
9934.9	41.057
9935	37.7
9935.1	39.226
9935.2	41.362
9935.3	39.531
9935.4	41.667
9935.5	46.245
9935.6	45.635
9935.7	47.771
9935.8	48.381
9935.9	46.245
9936	42.583
9936.1	42.278
9936.2	38.921
9936.3	39.531
9936.4	41.057
9936.5	47.161
9936.6	46.855
9936.7	48.687
9936.8	41.973
9936.9	42.583
9937	38.616
9937.1	40.142
9937.2	43.499
9937.3	45.94
9937.4	45.33
9937.5	44.414
9937.6	42.278
9937.7	39.226
9937.8	43.193
9937.9	47.161
9938	39.531
9938.1	42.888
9938.2	47.466
9938.3	41.362
9938.4	43.193
9938.5	49.907
9938.6	41.667
9938.7	40.447
9938.8	41.667
9938.9	48.687
9939	47.771
9939.1	41.362
9939.2	41.667
9939.3	40.752
9939.4	44.414
9939.5	47.466
9939.6	48.381
9939.7	46.55
9939.8	43.499
9939.9	41.362
9940	39.531
9940.1	39.531
9940.2	39.836
9940.3	44.719
9940.4	45.024
9940.5	47.466
9940.6	46.55
9940.7	48.687
9940.8	49.907
9940.9	49.297
9941	47.161
9941.1	47.161
9941.2	44.414
9941.3	43.193
9941.4	43.193
9941.5	41.057
9941.6	39.531
9941.7	40.142
9941.8	41.667
9941.9	39.836
9942	39.836
9942.1	38.921
9942.2	37.7
9942.3	39.836
9942.4	40.752
9942.5	41.362
9942.6	41.973
9942.7	42.888
9942.8	39.836
9942.9	42.888
9943	41.362
9943.1	46.245
9943.2	46.855
9943.3	48.076
9943.4	49.297
9943.5	49.602
9943.6	48.076
9943.7	48.076
9943.8	45.33
9943.9	44.414
9944	42.888
9944.1	41.362
9944.2	39.836
9944.3	40.752
9944.4	42.583
9944.5	48.076
9944.6	49.297
9944.7	46.855
9944.8	45.635
9944.9	41.362
9945	39.531
9945.1	42.278
9945.2	47.771
9945.3	48.076
9945.4	46.855
9945.5	45.024
9945.6	44.109
9945.7	42.583
9945.8	44.109
9945.9	47.466
9946	46.855
9946.1	41.362
9946.2	40.752
9946.3	48.992
9946.4	43.804
9946.5	41.057
9946.6	47.771
9946.7	43.499
9946.8	41.362
9946.9	45.94
9947	48.381
9947.1	41.973
9947.2	41.362
9947.3	45.33
9947.4	50.212
9947.5	47.771
9947.6	41.057
9947.7	40.752
9947.8	42.278
9947.9	44.109
9948	45.024
9948.1	48.076
9948.2	48.076
9948.3	48.076
9948.4	45.94
9948.5	43.193
9948.6	39.531
9948.7	38.921
9948.8	41.667
9948.9	39.226
9949	42.278
9949.1	43.804
9949.2	45.635
9949.3	45.94
9949.4	46.855
9949.5	47.466
9949.6	48.381
9949.7	48.076
9949.8	50.518
9949.9	49.907
9950	48.992
9950.1	47.161
9950.2	51.433
9950.3	47.161
9950.4	48.381
9950.5	46.855
9950.6	48.381
9950.7	47.771
9950.8	46.855
9950.9	47.466
9951	48.076
9951.1	47.466
9951.2	48.687
9951.3	50.823
9951.4	48.381
9951.5	49.602
9951.6	50.212
9951.7	48.687
9951.8	46.55
9951.9	45.635
9952	43.499
9952.1	42.278
9952.2	42.278
9952.3	39.836
9952.4	41.973
9952.5	43.193
9952.6	47.466
9952.7	49.602
9952.8	50.518
9952.9	44.414
9953	44.109
9953.1	41.362
9953.2	41.973
9953.3	44.719
9953.4	49.602
9953.5	47.161
9953.6	45.024
9953.7	41.973
9953.8	41.973
9953.9	42.278
9954	43.499
9954.1	44.109
9954.2	43.193
9954.3	40.447
9954.4	43.499
9954.5	46.55
9954.6	47.466
9954.7	39.531
9954.8	47.161
9954.9	49.602
9955	40.752
9955.1	44.109
9955.2	47.466
9955.3	44.719
9955.4	40.752
9955.5	42.278
9955.6	47.466
9955.7	49.297
9955.8	48.381
9955.9	41.973
9956	41.057
9956.1	41.973
9956.2	42.888
9956.3	46.55
9956.4	48.076
9956.5	49.907
9956.6	50.212
9956.7	48.381
9956.8	46.55
9956.9	44.414
9957	44.719
9957.1	41.057
9957.2	41.973
9957.3	42.583
9957.4	42.583
9957.5	41.362
9957.6	42.278
9957.7	41.667
9957.8	42.888
9957.9	43.804
9958	42.583
9958.1	44.719
9958.2	43.193
9958.3	43.499
9958.4	44.414
9958.5	44.719
9958.6	44.414
9958.7	43.804
9958.8	43.193
9958.9	42.278
9959	41.667
9959.1	42.278
9959.2	41.667
9959.3	43.193
9959.4	41.973
9959.5	42.278
9959.6	42.583
9959.7	43.804
9959.8	47.466
9959.9	49.297
9960	49.907
9960.1	50.823
9960.2	48.992
9960.3	45.94
9960.4	43.499
9960.5	41.362
9960.6	41.362
9960.7	42.278
9960.8	45.94
9960.9	48.381
9961	49.602
9961.1	48.687
9961.2	44.719
9961.3	42.888
9961.4	41.667
9961.5	44.414
9961.6	50.823
9961.7	50.212
9961.8	45.94
9961.9	41.362
9962	41.057
9962.1	47.466
9962.2	51.128
9962.3	50.212
9962.4	49.602
9962.5	47.771
9962.6	43.193
9962.7	41.667
9962.8	45.024
9962.9	50.823
9963	46.245
9963.1	41.973
9963.2	45.94
9963.3	46.55
9963.4	41.362
9963.5	47.466
9963.6	50.823
9963.7	45.94
9963.8	41.362
9963.9	43.804
9964	46.855
9964.1	50.518
9964.2	48.687
9964.3	44.109
9964.4	41.973
9964.5	43.804
9964.6	43.193
9964.7	44.719
9964.8	45.635
9964.9	50.518
9965	50.518
9965.1	50.823
9965.2	48.381
9965.3	47.771
9965.4	45.024
9965.5	46.55
9965.6	42.583
9965.7	42.888
9965.8	42.583
9965.9	42.888
9966	40.752
9966.1	41.667
9966.2	41.973
9966.3	43.804
9966.4	42.583
9966.5	43.193
9966.6	43.804
9966.7	42.888
9966.8	42.888
9966.9	43.193
9967	43.193
9967.1	44.414
9967.2	45.024
9967.3	41.973
9967.4	41.057
9967.5	41.057
9967.6	40.752
9967.7	42.278
9967.8	41.973
9967.9	41.973
9968	43.193
9968.1	45.024
9968.2	46.245
9968.3	50.212
9968.4	51.128
9968.5	52.043
9968.6	50.212
9968.7	47.771
9968.8	42.888
9968.9	42.278
9969	40.142
9969.1	45.635
9969.2	51.433
9969.3	49.297
9969.4	45.94
9969.5	42.583
9969.6	43.193
9969.7	49.297
9969.8	50.823
9969.9	44.109
9970	41.362
9970.1	46.855
9970.2	51.738
9970.3	46.245
9970.4	42.888
9970.5	44.109
9970.6	48.992
9970.7	50.823
9970.8	51.128
9970.9	52.043
9971	51.433
9971.1	48.076
9971.2	43.804
9971.3	43.193
9971.4	46.855
9971.5	49.907
9971.6	42.888
9971.7	44.109
9971.8	49.602
9971.9	47.771
9972	42.888
9972.1	41.057
9972.2	46.855
9972.3	48.687
9972.4	50.823
9972.5	48.076
9972.6	43.804
9972.7	41.667
9972.8	41.667
9972.9	44.414
9973	45.635
9973.1	47.161
9973.2	47.466
9973.3	50.823
9973.4	50.823
9973.5	51.738
9973.6	52.959
9973.7	52.043
9973.8	48.992
9973.9	48.687
9974	44.719
9974.1	43.804
9974.2	44.109
9974.3	43.499
9974.4	43.193
9974.5	42.278
9974.6	42.278
9974.7	43.499
9974.8	42.278
9974.9	42.278
9975	42.583
9975.1	43.499
9975.2	41.973
9975.3	42.583
9975.4	42.888
9975.5	41.667
9975.6	40.752
9975.7	41.973
9975.8	42.278
9975.9	42.888
9976	42.888
9976.1	42.888
9976.2	44.719
9976.3	44.719
9976.4	47.771
9976.5	50.823
9976.6	50.518
9976.7	54.485
9976.8	51.128
9976.9	48.381
9977	46.855
9977.1	45.33
9977.2	42.583
9977.3	44.414
9977.4	43.193
9977.5	45.024
9977.6	49.907
9977.7	52.959
9977.8	49.907
9977.9	46.855
9978	44.109
9978.1	41.667
9978.2	43.499
9978.3	49.907
9978.4	51.433
9978.5	48.992
9978.6	45.94
9978.7	42.888
9978.8	43.804
9978.9	45.024
9979	50.518
9979.1	46.855
9979.2	46.245
9979.3	43.499
9979.4	47.466
9979.5	50.518
9979.6	47.466
9979.7	42.888
9979.8	49.297
9979.9	49.602
9980	45.635
9980.1	47.466
9980.2	51.738
9980.3	45.33
9980.4	42.888
9980.5	46.855
9980.6	50.212
9980.7	49.907
9980.8	48.076
9980.9	43.499
9981	43.499
9981.1	44.719
9981.2	47.466
9981.3	50.212
9981.4	51.128
9981.5	51.128
9981.6	47.466
9981.7	44.109
9981.8	42.888
9981.9	44.414
9982	45.33
9982.1	48.992
9982.2	51.433
9982.3	53.569
9982.4	48.992
9982.5	48.076
9982.6	43.804
9982.7	43.804
9982.8	43.193
9982.9	45.33
9983	45.33
9983.1	44.719
9983.2	47.466
9983.3	48.992
9983.4	49.602
9983.5	50.823
9983.6	52.654
9983.7	51.433
9983.8	53.569
9983.9	52.349
9984	52.043
9984.1	51.433
9984.2	52.349
9984.3	50.823
9984.4	52.349
9984.5	52.654
9984.6	51.738
9984.7	52.959
9984.8	52.959
9984.9	52.349
9985	49.907
9985.1	49.297
9985.2	47.771
9985.3	45.94
9985.4	44.109
9985.5	43.804
9985.6	41.667
9985.7	43.193
9985.8	46.245
9985.9	49.602
9986	52.654
9986.1	52.654
9986.2	50.212
9986.3	46.855
9986.4	44.109
9986.5	43.499
9986.6	45.635
9986.7	49.907
9986.8	52.043
9986.9	49.907
9987	45.635
9987.1	42.278
9987.2	44.719
9987.3	45.024
9987.4	44.109
9987.5	43.193
9987.6	44.414
9987.7	46.55
9987.8	50.518
9987.9	50.212
9988	44.719
9988.1	50.518
9988.2	48.076
9988.3	45.635
9988.4	48.992
9988.5	48.381
9988.6	43.804
9988.7	46.245
9988.8	49.907
9988.9	51.433
9989	45.94
9989.1	42.888
9989.2	45.024
9989.3	48.992
9989.4	51.738
9989.5	51.433
9989.6	49.602
9989.7	45.024
9989.8	44.719
9989.9	43.499
9990	44.414
9990.1	46.55
9990.2	47.466
9990.3	48.076
9990.4	50.518
9990.5	53.264
9990.6	51.738
9990.7	51.738
9990.8	52.349
9990.9	52.349
9991	49.907
9991.1	46.55
9991.2	45.94
9991.3	45.94
9991.4	45.33
9991.5	45.024
9991.6	46.245
9991.7	44.719
9991.8	42.888
9991.9	44.109
9992	43.804
9992.1	44.719
9992.2	44.414
9992.3	46.245
9992.4	45.33
9992.5	41.973
9992.6	44.109
9992.7	43.804
9992.8	45.635
9992.9	47.161
9993	48.076
9993.1	49.907
9993.2	49.297
9993.3	52.043
9993.4	53.569
9993.5	52.959
9993.6	51.128
9993.7	50.212
9993.8	48.992
9993.9	43.499
9994	43.499
9994.1	46.245
9994.2	44.414
9994.3	47.771
9994.4	53.264
9994.5	55.095
9994.6	48.687
9994.7	48.687
9994.8	44.719
9994.9	43.193
9995	45.94
9995.1	53.875
9995.2	53.875
9995.3	48.992
9995.4	43.499
9995.5	46.245
9995.6	45.635
9995.7	44.109
9995.8	45.33
9995.9	45.024
9996	47.466
9996.1	52.349
9996.2	51.128
9996.3	45.94
9996.4	48.992
9996.5	51.738
9996.6	44.719
9996.7	48.992
9996.8	54.18
9996.9	44.719
9997	47.161
9997.1	47.466
9997.2	53.264
9997.3	52.349
9997.4	47.771
9997.5	45.024
9997.6	45.33
9997.7	47.161
9997.8	49.297
9997.9	52.959
9998	54.18
9998.1	53.264
9998.2	48.992
9998.3	47.466
9998.4	43.499
9998.5	44.719
9998.6	42.583
9998.7	44.719
9998.8	44.414
9998.9	46.245
9999	47.466
9999.1	49.602
9999.2	47.161
9999.3	48.687
9999.4	49.602
9999.5	51.433
9999.6	51.738
9999.7	52.043
9999.8	52.043
9999.9	54.485
10000	51.433
10000	52.959
10000	54.485
10000	52.959
10000	53.875
10001	51.128
10001	52.654
10001	50.212
10001	51.433
10001	49.297
10001	49.602
10001	48.076
10001	47.466
10001	46.245
10001	44.414
10002	44.414
10002	45.024
10002	46.245
10002	48.992
10002	51.128
10002	52.654
10002	52.654
10002	52.349
10002	48.687
10002	48.076
10003	44.719
10003	45.635
10003	47.161
10003	50.823
10003	54.485
10003	52.654
10003	48.076
10003	45.635
10003	45.94
10003	48.076
10004	53.569
10004	51.128
10004	49.297
10004	43.804
10004	44.109
10004	45.94
10004	46.245
10004	44.719
10004	45.024
10004	45.94
10005	53.264
10005	50.518
10005	45.024
10005	48.992
10005	53.264
10005	44.719
10005	45.94
10005	53.569
10005	48.687
10005	45.94
10006	46.855
10006	49.297
10006	52.349
10006	51.128
10006	47.161
10006	45.33
10006	45.33
10006	47.771
10006	48.076
10006	51.433
10007	53.264
10007	53.569
10007	53.875
10007	53.569
10007	51.738
10007	50.212
10007	47.771
10007	46.855
10007	46.245
10007	46.855
10008	44.109
10008	46.245
10008	44.719
10008	46.245
10008	43.499
10008	45.33
10008	44.414
10008	46.245
10008	44.719
10008	45.94
10009	45.024
10009	45.635
10009	44.719
10009	45.635
10009	45.94
10009	46.55
10009	47.466
10009	50.518
10009	53.569
10009	52.959
10010	54.18
10010	53.569
10010	53.264
10010	50.518
10010	49.907
10010	46.55
10010	46.55
10010	46.245
10010	44.719
10010	49.297
10011	52.043
10011	53.875
10011	53.875
10011	53.264
10011	47.466
10011	45.94
10011	47.161
10011	48.992
10011	51.433
10011	55.095
10012	50.518
10012	48.992
10012	45.024
10012	46.55
10012	52.654
10012	55.095
10012	49.907
10012	48.381
10012	45.94
10012	46.55
10013	47.771
10013	50.823
10013	55.095
10013	50.823
10013	45.33
10013	51.738
10013	52.043
10013	45.94
10013	50.518
10013	53.875
10014	47.161
10014	47.161
10014	53.569
10014	52.349
10014	46.855
10014	47.771
10014	49.907
10014	53.264
10014	53.264
10014	52.043
10015	47.161
10015	45.33
10015	46.55
10015	49.602
10015	50.518
10015	53.569
10015	54.79
10015	55.095
10015	52.654
10015	48.687
10016	48.381
10016	46.55
10016	43.193
10016	45.94
10016	46.55
10016	47.466
10016	50.518
10016	48.992
10016	52.349
10016	52.043
10017	53.264
10017	53.569
10017	56.316
10017	54.485
10017	56.011
10017	54.18
10017	54.79
10017	54.485
10017	55.706
10017	53.264
10018	55.706
10018	53.875
10018	54.18
10018	52.043
10018	55.095
10018	53.569
10018	56.621
10018	54.79
10018	55.4
10018	53.875
10019	50.823
10019	50.518
10019	49.297
10019	45.635
10019	47.466
10019	45.635
10019	46.55
10019	48.992
10019	50.518
10019	53.875
10020	54.18
10020	53.569
10020	49.297
10020	48.687
10020	45.94
10020	46.245
10020	52.654
10020	55.095
10020	53.569
10020	49.602
10021	47.771
10021	47.771
10021	47.161
10021	46.245
10021	49.907
10021	51.738
10021	53.875
10021	49.602
10021	47.771
10021	53.569
10022	50.823
10022	47.466
10022	54.18
10022	47.771
10022	48.076
10022	49.602
10022	54.79
10022	47.771
10022	46.245
10022	47.161
10023	51.433
10023	56.011
10023	55.095
10023	48.076
10023	46.55
10023	47.466
10023	47.466
10023	47.771
10023	52.959
10023	55.706
10024	56.011
10024	54.18
10024	54.18
10024	51.433
10024	49.297
10024	47.466
10024	48.381
10024	46.855
10024	48.076
10024	45.94
10025	47.466
10025	44.719
10025	48.076
10025	49.602
10025	50.823
10025	50.518
10025	50.212
10025	51.433
10025	50.518
10025	49.907
10026	51.128
10026	52.959
10026	52.349
10026	50.823
10026	50.518
10026	49.602
10026	50.518
10026	48.992
10026	51.433
10026	47.466
10027	47.771
10027	47.161
10027	46.855
10027	45.94
10027	47.771
10027	48.381
10027	51.433
10027	52.654
10027	56.011
10027	56.316
10028	52.959
10028	52.349
10028	49.297
10028	46.55
10028	46.55
10028	49.907
10028	53.875
10028	56.316
10028	54.79
10028	49.602
10029	48.076
10029	47.466
10029	52.043
10029	55.4
10029	55.706
10029	56.011
10029	56.926
10029	56.621
10029	50.823
10029	48.076
10030	49.297
10030	55.095
10030	48.381
10030	50.212
10030	55.095
10030	51.433
10030	48.076
10030	53.875
10030	53.264
10030	48.687
10031	47.771
10031	52.349
10031	54.485
10031	54.79
10031	50.518
10031	47.771
10031	46.55
10031	47.771
10031	51.128
10031	53.569
10032	56.011
10032	54.79
10032	55.4
10032	52.959
10032	50.823
10032	48.381
10032	49.602
10032	48.076
10032	48.381
10032	48.076
10033	47.771
10033	47.161
10033	50.518
10033	49.602
10033	51.738
10033	49.907
10033	50.823
10033	50.823
10033	52.349
10033	51.433
10034	52.349
10034	53.875
10034	52.654
10034	53.569
10034	51.738
10034	51.433
10034	52.959
10034	51.433
10034	51.128
10034	50.212
10035	48.076
10035	47.771
10035	48.992
10035	47.466
10035	47.161
10035	48.992
10035	48.381
10035	52.959
10035	54.18
10035	55.095
10036	56.316
10036	56.011
10036	51.738
10036	49.602
10036	45.94
10036	47.466
10036	48.687
10036	54.485
10036	56.011
10036	56.011
10037	52.043
10037	48.076
10037	47.466
10037	50.823
10037	55.095
10037	54.79
10037	52.043
10037	50.518
10037	48.381
10037	47.466
10038	46.55
10038	51.128
10038	51.433
10038	56.316
10038	50.212
10038	50.518
10038	54.485
10038	52.959
10038	48.076
10038	52.043
10039	54.79
10039	47.466
10039	49.907
10039	51.433
10039	55.706
10039	55.095
10039	50.212
10039	47.466
10039	46.855
10039	50.212
10040	52.959
10040	55.706
10040	56.316
10040	57.537
10040	55.4
10040	52.654
10040	50.823
10040	50.518
10040	47.466
10040	48.076
10041	48.076
10041	47.466
10041	48.687
10041	48.076
10041	49.602
10041	50.518
10041	48.076
10041	50.518
10041	49.907
10041	49.907
10042	48.992
10042	50.518
10042	50.823
10042	50.518
10042	50.212
10042	48.992
10042	51.128
10042	47.161
10042	49.907
10042	49.907
10043	48.381
10043	47.771
10043	48.381
10043	49.907
10043	48.992
10043	52.959
10043	55.706
10043	57.231
10043	56.011
10043	57.231
10044	53.569
10044	50.823
10044	51.128
10044	50.823
10044	48.992
10044	48.381
10044	54.18
10044	55.095
10044	56.926
10044	53.875
10045	50.823
10045	48.381
10045	50.212
10045	51.738
10045	57.842
10045	54.18
10045	50.518
10045	48.381
10045	50.518
10045	56.621
10046	57.842
10046	55.706
10046	52.654
10046	54.79
10046	56.926
10046	56.316
10046	51.128
10046	49.297
10046	52.654
10046	54.79
10047	49.602
10047	52.349
10047	56.621
10047	50.212
10047	49.297
10047	56.926
10047	55.095
10047	52.043
10047	48.076
10047	50.212
10048	52.654
10048	56.621
10048	56.621
10048	57.842
10048	52.654
10048	50.823
10048	48.687
10048	48.687
10048	48.687
10048	49.907
10049	50.518
10049	52.654
10049	52.349
10049	53.875
10049	54.18
10049	56.926
10049	57.842
10049	58.147
10049	56.316
10049	59.062
10050	58.452
10050	58.452
10050	57.537
10050	56.621
10050	56.316
10050	57.231
10050	57.842
10050	58.452
10050	57.537
10050	56.316
10051	58.147
10051	56.621
10051	57.842
10051	58.757
10051	57.842
10051	55.706
10051	56.011
10051	54.79
10051	50.823
10051	50.823
10052	48.076
10052	49.907
10052	48.687
10052	50.518
10052	49.907
10052	55.095
10052	56.621
10052	58.147
10052	54.79
10052	53.264
10053	49.907
10053	48.687
10053	50.518
10053	52.959
10053	57.537
10053	56.621
10053	53.569
10053	49.907
10053	48.992
10053	52.043
10054	59.062
10054	56.316
10054	51.738
10054	48.076
10054	49.602
10054	51.128
10054	50.212
10054	48.076
10054	48.992
10054	52.043
10055	56.926
10055	54.18
10055	49.907
10055	52.959
10055	55.095
10055	50.518
10055	53.569
10055	55.4
10055	48.992
10055	49.907
10056	54.79
10056	56.926
10056	53.875
10056	48.992
10056	50.212
10056	51.433
10056	54.79
10056	58.452
10056	58.757
10056	54.485
10057	50.518
10057	50.518
10057	49.602
10057	51.128
10057	52.654
10057	53.264
10057	54.79
10057	55.095
10057	57.231
10057	57.231
10058	59.062
10058	58.147
10058	54.79
10058	54.18
10058	50.518
10058	51.433
10058	48.992
10058	49.907
10058	49.297
10058	49.297
10059	49.602
10059	47.771
10059	50.518
10059	49.907
10059	48.992
10059	48.992
10059	50.518
10059	50.518
10059	49.602
10059	49.297
10060	48.687
10060	49.297
10060	48.687
10060	52.349
10060	51.128
10060	51.738
10060	52.043
10060	55.4
10060	54.18
10060	57.537
10061	59.062
10061	57.842
10061	56.011
10061	52.043
10061	50.823
10061	49.907
10061	49.297
10061	49.602
10061	56.926
10061	57.231
10062	58.452
10062	55.095
10062	51.738
10062	47.771
10062	51.128
10062	55.095
10062	58.757
10062	58.147
10062	56.011
10062	55.706
10063	58.757
10063	58.147
10063	54.18
10063	50.823
10063	52.349
10063	57.537
10063	48.992
10063	54.79
10063	56.011
10063	50.823
10064	54.485
10064	58.452
10064	51.433
10064	50.212
10064	53.569
10064	57.537
10064	57.537
10064	52.349
10064	51.128
10064	51.433
10065	53.569
10065	56.011
10065	56.011
10065	58.452
10065	56.011
10065	52.043
10065	49.907
10065	49.907
10065	49.907
10065	51.433
10066	52.349
10066	55.4
10066	55.095
10066	58.147
10066	57.842
10066	59.062
10066	58.757
10066	59.978
10066	57.537
10066	59.368
10067	55.4
10067	53.875
10067	53.875
10067	51.738
10067	51.738
10067	52.959
10067	52.959
10067	50.823
10067	51.738
10067	49.602
10068	49.297
10068	51.128
10068	50.212
10068	52.043
10068	51.738
10068	51.738
10068	52.959
10068	54.485
10068	55.706
10068	58.147
10069	59.368
10069	59.368
10069	59.368
10069	56.011
10069	53.264
10069	52.654
10069	50.518
10069	49.297
10069	50.823
10069	52.959
10070	57.842
10070	59.368
10070	56.926
10070	53.875
10070	51.128
10070	49.602
10070	53.875
10070	57.537
10070	58.452
10070	55.095
10071	53.569
10071	51.738
10071	51.738
10071	51.433
10071	51.433
10071	56.011
10071	56.621
10071	55.706
10071	51.433
10071	56.926
10072	57.842
10072	49.907
10072	54.18
10072	57.842
10072	52.043
10072	49.297
10072	57.842
10072	57.842
10072	54.18
10072	49.602
10073	53.264
10073	52.959
10073	57.537
10073	58.757
10073	55.706
10073	54.485
10073	51.433
10073	49.907
10073	51.738
10073	52.959
10074	52.349
10074	53.569
10074	55.095
10074	57.842
10074	59.062
10074	59.673
10074	59.978
10074	60.588
10074	59.062
10074	57.231
10075	56.926
10075	54.485
10075	54.485
10075	53.569
10075	53.569
10075	53.264
10075	51.433
10075	54.18
10075	52.959
10075	52.043
10076	52.654
10076	53.569
10076	54.79
10076	54.79
10076	56.316
10076	56.926
10076	57.842
10076	59.062
10076	61.504
10076	59.368
10077	59.368
10077	58.147
10077	55.095
10077	54.485
10077	51.738
10077	50.518
10077	51.433
10077	52.349
10077	53.264
10077	59.062
10078	57.842
10078	58.757
10078	56.926
10078	55.095
10078	51.738
10078	50.823
10078	52.959
10078	57.537
10078	59.368
10078	57.537
10079	52.349
10079	51.433
10079	53.875
10079	56.011
10079	59.978
10079	58.147
10079	60.283
10079	58.757
10079	56.011
10079	51.738
10080	53.569
10080	60.283
10080	55.4
10080	50.823
10080	57.842
10080	57.842
10080	51.433
10080	55.095
10080	62.725
10080	55.4
10081	52.349
10081	52.349
10081	53.875
10081	59.062
10081	59.368
10081	58.452
10081	52.959
10081	52.043
10081	51.128
10081	51.128
10082	52.043
10082	53.569
10082	55.095
10082	55.706
10082	57.842
10082	60.283
10082	59.978
10082	60.283
10082	61.199
10082	59.673
10083	57.842
10083	58.147
10083	56.621
10083	56.011
10083	56.316
10083	55.4
10083	55.706
10083	54.18
10083	55.095
10083	55.095
10084	53.875
10084	54.18
10084	55.706
10084	56.621
10084	58.757
10084	55.706
10084	58.757
10084	58.452
10084	60.283
10084	58.757
10085	61.809
10085	59.978
10085	58.147
10085	57.231
10085	56.621
10085	52.349
10085	51.738
10085	52.654
10085	52.043
10085	52.349
10086	56.621
10086	57.842
10086	60.283
10086	56.621
10086	57.537
10086	52.654
10086	51.738
10086	53.264
10086	56.011
10086	60.588
10087	56.926
10087	56.621
10087	52.654
10087	51.433
10087	55.095
10087	62.419
10087	59.062
10087	53.875
10087	52.349
10087	52.349
10088	52.654
10088	52.654
10088	56.926
10088	61.199
10088	55.4
10088	52.959
10088	57.842
10088	57.537
10088	50.518
10088	57.842
10089	58.757
10089	51.433
10089	51.433
10089	56.926
10089	60.894
10089	56.621
10089	52.959
10089	52.043
10089	51.128
10089	54.18
10090	59.673
10090	60.588
10090	60.588
10090	59.368
10090	58.452
10090	56.011
10090	55.4
10090	52.959
10090	52.959
10090	52.349
10091	52.043
10091	51.738
10091	52.349
10091	52.043
10091	52.959
10091	53.569
10091	53.875
10091	52.349
10091	56.316
10091	54.79
10092	54.79
10092	55.4
10092	54.79
10092	54.18
10092	53.569
10092	52.959
10092	53.264
10092	53.264
10092	51.738
10092	52.959
10093	52.654
10093	50.823
10093	53.264
10093	52.959
10093	55.095
10093	56.926
10093	61.199
10093	61.504
10093	61.504
10093	57.842
10094	57.537
10094	55.095
10094	53.569
10094	52.349
10094	53.264
10094	51.738
10094	59.978
10094	61.809
10094	60.894
10094	58.452
10095	55.095
10095	53.264
10095	50.823
10095	54.79
10095	59.978
10095	61.809
10095	58.452
10095	56.621
10095	53.569
10095	52.654
10096	56.316
10096	59.673
10096	60.894
10096	58.147
10096	55.706
10096	54.18
10096	53.875
10096	59.978
10096	56.621
10096	52.654
10097	59.062
10097	56.621
10097	54.485
10097	58.147
10097	58.757
10097	53.569
10097	53.875
10097	59.368
10097	60.588
10097	55.706
10098	53.875
10098	55.095
10098	57.231
10098	59.978
10098	61.504
10098	59.978
10098	54.79
10098	51.433
10098	52.959
10098	53.569
10099	53.569
10099	56.926
10099	56.621
10099	58.147
10099	60.894
10099	63.03
10099	60.588
10099	60.894
10099	60.283
10099	58.147
10100	56.621
10100	56.011
10100	54.18
10100	53.569
10100	52.654
10100	55.095
10100	52.959
10100	52.349
10100	52.349
10100	53.875
10101	51.128
10101	53.569
10101	53.264
10101	52.959
10101	51.433
10101	51.738
10101	51.738
10101	52.349
10101	53.875
10101	54.18
10102	51.738
10102	54.485
10102	55.4
10102	57.842
10102	60.283
10102	60.894
10102	63.03
10102	62.114
10102	58.452
10102	55.4
10103	53.875
10103	52.959
10103	55.095
10103	53.569
10103	59.368
10103	61.809
10103	60.894
10103	57.842
10103	56.011
10103	52.349
10104	55.706
10104	59.062
10104	62.419
10104	59.062
10104	56.621
10104	54.79
10104	54.79
10104	55.4
10104	56.011
10104	62.419
10105	59.062
10105	54.18
10105	56.011
10105	59.062
10105	55.095
10105	58.757
10105	59.673
10105	54.18
10105	53.569
10105	59.062
10106	59.062
10106	53.569
10106	53.875
10106	55.4
10106	60.588
10106	61.504
10106	59.673
10106	55.706
10106	53.875
10106	53.875
10107	55.095
10107	56.316
10107	57.842
10107	59.368
10107	59.978
10107	62.419
10107	61.504
10107	62.725
10107	60.588
10107	58.757
10108	56.926
10108	55.095
10108	54.18
10108	54.18
10108	54.18
10108	52.654
10108	53.875
10108	52.654
10108	52.654
10108	53.264
10109	53.264
10109	53.569
10109	54.485
10109	53.264
10109	53.875
10109	51.738
10109	52.959
10109	53.264
10109	55.095
10109	53.875
10110	52.959
10110	55.095
10110	55.4
10110	57.842
10110	60.588
10110	61.809
10110	62.114
10110	62.114
10110	61.199
10110	57.231
10111	56.316
10111	56.011
10111	54.79
10111	54.485
10111	54.79
10111	58.452
10111	61.504
10111	62.725
10111	58.757
10111	55.706
10112	54.485
10112	55.095
10112	59.978
10112	61.504
10112	60.283
10112	55.706
10112	54.18
10112	54.79
10112	55.4
10112	56.316
10113	54.485
10113	53.569
10113	55.095
10113	58.757
10113	62.725
10113	56.316
10113	58.757
10113	61.809
10113	53.875
10113	55.4
10114	63.335
10114	58.147
10114	54.79
10114	55.706
10114	60.283
10114	62.725
10114	59.673
10114	55.095
10114	52.654
10114	56.621
10115	56.926
10115	58.147
10115	60.588
10115	63.335
10115	63.03
10115	60.894
10115	57.842
10115	56.621
10115	55.4
10115	54.485
10116	53.569
10116	53.569
10116	53.264
10116	55.095
10116	54.485
10116	55.4
10116	56.316
10116	56.621
10116	57.537
10116	58.147
10117	57.842
10117	56.621
10117	57.842
10117	58.452
10117	56.621
10117	58.147
10117	56.621
10117	55.706
10117	56.316
10117	56.316
10118	54.79
10118	54.18
10118	54.79
10118	55.706
10118	54.18
10118	55.095
10118	56.316
10118	58.757
10118	61.199
10118	64.25
10119	62.725
10119	61.809
10119	59.673
10119	56.316
10119	54.18
10119	55.095
10119	53.875
10119	59.978
10119	62.725
10119	62.114
10120	59.978
10120	57.842
10120	55.706
10120	53.875
10120	60.894
10120	61.504
10120	62.419
10120	57.842
10120	54.79
10120	55.4
10121	59.368
10121	61.809
10121	63.335
10121	63.64
10121	63.945
10121	60.894
10121	55.095
10121	54.18
10121	58.757
10121	62.725
10122	56.926
10122	57.842
10122	62.114
10122	52.959
10122	54.18
10122	60.588
10122	62.725
10122	58.452
10122	54.485
10122	54.485
10123	57.842
10123	59.368
10123	62.725
10123	62.725
10123	59.368
10123	60.283
10123	55.4
10123	52.959
10123	53.875
10123	55.4
10124	56.621
10124	56.011
10124	57.231
10124	58.757
10124	60.283
10124	59.062
10124	60.588
10124	60.894
10124	62.114
10124	63.03
10125	62.419
10125	62.419
10125	62.114
10125	63.945
10125	64.861
10125	63.64
10125	63.03
10125	63.64
10125	61.809
10125	61.504
10126	62.419
10126	60.588
10126	59.368
10126	59.368
10126	58.757
10126	57.231
10126	57.231
10126	56.011
10126	55.4
10126	56.316
10127	54.18
10127	56.011
10127	59.062
10127	60.894
10127	64.556
10127	64.861
10127	62.114
10127	59.978
10127	55.706
10127	53.875
10128	54.485
10128	58.147
10128	64.861
10128	64.556
10128	60.283
10128	56.011
10128	55.4
10128	55.095
10128	59.368
10128	66.082
10129	61.809
10129	57.842
10129	53.264
10129	57.537
10129	62.725
10129	64.25
10129	64.25
10129	63.64
10129	61.504
10129	53.875
10130	56.621
10130	60.588
10130	63.03
10130	56.316
10130	58.757
10130	62.114
10130	57.842
10130	56.621
10130	61.809
10130	64.25
10131	57.231
10131	55.4
10131	58.452
10131	58.757
10131	63.335
10131	63.03
10131	62.725
10131	57.842
10131	56.926
10131	55.095
10132	54.79
10132	53.875
10132	57.842
10132	58.452
10132	60.588
10132	60.894
10132	63.945
10132	62.419
10132	64.861
10132	64.25
10133	64.25
10133	63.03
10133	64.25
10133	65.471
10133	62.725
10133	62.419
10133	62.114
10133	61.504
10133	61.504
10133	61.809
10134	62.419
10134	62.114
10134	60.283
10134	61.504
10134	61.504
10134	62.419
10134	60.588
10134	64.25
10134	63.945
10134	62.725
10135	63.64
10135	65.776
10135	63.64
10135	62.725
10135	65.166
10135	63.335
10135	63.03
10135	60.588
10135	57.231
10135	57.537
10136	52.959
10136	55.095
10136	57.231
10136	59.978
10136	60.588
10136	64.556
10136	64.25
10136	61.809
10136	56.011
10136	57.537
10137	54.79
10137	57.842
10137	63.64
10137	64.556
10137	59.978
10137	58.452
10137	55.095
10137	56.621
10137	56.011
10137	58.147
10138	56.316
10138	54.79
10138	56.621
10138	60.894
10138	64.556
10138	57.231
10138	58.757
10138	64.556
10138	56.011
10138	58.757
10139	64.861
10139	57.842
10139	55.4
10139	57.842
10139	63.335
10139	59.062
10139	56.011
10139	56.011
10139	60.283
10139	64.861
10140	63.64
10140	62.725
10140	57.231
10140	57.231
10140	56.011
10140	57.842
10140	59.368
10140	61.809
10140	61.809
10140	64.556
10141	63.945
10141	64.25
10141	63.64
10141	63.64
10141	59.062
10141	58.452
10141	57.231
10141	55.706
10141	55.706
10141	55.4
10142	56.316
10142	56.316
10142	56.316
10142	55.706
10142	58.147
10142	56.316
10142	57.537
10142	57.231
10142	58.452
10142	57.231
10143	57.537
10143	56.926
10143	57.537
10143	56.316
10143	57.842
10143	54.79
10143	56.926
10143	56.926
10143	56.926
10143	56.316
10144	57.842
10144	58.147
10144	60.283
10144	63.64
10144	66.997
10144	65.166
10144	62.419
10144	62.419
10144	57.537
10144	56.926
10145	55.4
10145	57.842
10145	63.335
10145	66.692
10145	63.335
10145	60.894
10145	57.842
10145	56.926
10145	58.452
10145	64.25
10146	64.861
10146	63.945
10146	62.725
10146	60.588
10146	65.166
10146	64.556
10146	59.368
10146	57.842
10146	61.199
10146	64.556
10147	56.011
10147	60.894
10147	66.997
10147	56.316
10147	58.757
10147	65.166
10147	62.419
10147	57.537
10147	58.757
10147	60.894
10148	63.945
10148	65.776
10148	61.504
10148	57.537
10148	56.926
10148	57.842
10148	58.452
10148	58.757
10148	61.504
10148	63.64
10149	64.861
10149	63.335
10149	64.861
10149	64.25
10149	62.725
10149	60.283
10149	57.842
10149	57.537
10149	57.231
10149	58.452
10150	58.147
10150	56.011
10150	55.706
10150	56.926
10150	58.757
10150	56.011
10150	58.147
10150	57.842
10150	56.926
10150	57.537
10151	55.095
10151	58.452
10151	58.147
10151	57.537
10151	56.316
10151	57.842
10151	55.706
10151	57.231
10151	59.062
10151	59.368
10152	61.199
10152	64.556
10152	64.861
10152	65.166
10152	64.556
10152	62.114
10152	62.725
10152	59.978
10152	56.621
10152	58.147
10153	56.926
10153	60.283
10153	64.556
10153	65.776
10153	62.725
10153	61.199
10153	58.452
10153	58.147
10153	58.452
10153	64.556
10154	66.082
10154	61.504
10154	57.842
10154	57.537
10154	58.757
10154	60.283
10154	62.419
10154	60.894
10154	58.147
10154	56.316
10155	59.978
10155	65.471
10155	61.504
10155	58.147
10155	62.725
10155	63.335
10155	57.537
10155	60.283
10155	63.945
10155	62.114
10156	58.452
10156	57.231
10156	59.978
10156	64.861
10156	63.945
10156	64.556
10156	59.978
10156	55.706
10156	57.842
10156	57.842
10157	58.757
10157	60.283
10157	63.03
10157	63.335
10157	65.776
10157	66.082
10157	66.692
10157	65.776
10157	64.861
10157	66.082
10158	64.861
10158	62.419
10158	60.588
10158	62.419
10158	59.978
10158	60.588
10158	59.978
10158	60.283
10158	60.894
10158	60.283
10159	60.588
10159	61.199
10159	60.588
10159	64.25
10159	63.945
10159	64.556
10159	65.471
10159	66.387
10159	64.25
10159	66.387
10160	66.387
10160	64.556
10160	63.945
10160	61.199
10160	57.842
10160	57.842
10160	55.4
10160	59.062
10160	60.894
10160	63.335
10161	66.082
10161	67.302
10161	62.725
10161	60.283
10161	58.757
10161	59.062
10161	59.368
10161	63.945
10161	66.082
10161	65.776
10162	60.283
10162	57.537
10162	57.231
10162	63.03
10162	65.471
10162	64.25
10162	60.894
10162	57.842
10162	56.926
10162	57.842
10163	57.842
10163	58.147
10163	59.062
10163	63.945
10163	64.861
10163	59.062
10163	59.673
10163	66.387
10163	60.894
10163	57.842
10164	63.335
10164	65.776
10164	59.978
10164	57.842
10164	62.419
10164	63.03
10164	66.997
10164	63.945
10164	59.062
10164	59.062
10165	59.062
10165	59.368
10165	59.062
10165	59.673
10165	61.809
10165	64.25
10165	66.082
10165	65.776
10165	67.302
10165	66.692
10166	65.166
10166	66.387
10166	65.471
10166	63.03
10166	64.556
10166	63.335
10166	61.504
10166	60.588
10166	62.725
10166	62.419
10167	61.809
10167	60.588
10167	62.114
10167	63.64
10167	62.419
10167	63.64
10167	66.082
10167	64.25
10167	63.945
10167	67.607
10168	67.302
10168	66.082
10168	67.913
10168	64.861
10168	63.335
10168	61.809
10168	60.283
10168	60.588
10168	58.147
10168	57.231
10169	59.978
10169	60.588
10169	63.335
10169	66.387
10169	66.997
10169	63.03
10169	62.114
10169	59.062
10169	57.231
10169	60.588
10170	66.082
10170	67.302
10170	64.861
10170	59.062
10170	58.452
10170	59.673
10170	66.692
10170	66.692
10170	63.335
10170	59.062
10171	60.588
10171	59.673
10171	64.556
10171	63.335
10171	62.419
10171	59.978
10171	59.978
10171	62.725
10171	66.692
10171	61.809
10172	57.842
10172	63.335
10172	65.166
10172	58.757
10172	62.114
10172	66.387
10172	63.945
10172	59.062
10172	56.316
10172	59.673
10173	64.861
10173	68.218
10173	65.776
10173	62.419
10173	60.588
10173	57.537
10173	57.842
10173	59.673
10173	62.419
10173	63.03
10174	64.25
10174	65.471
10174	65.776
10174	66.082
10174	68.523
10174	66.082
10174	65.776
10174	63.64
10174	63.03
10174	59.368
10175	60.588
10175	58.147
10175	59.368
10175	59.062
10175	59.062
10175	59.368
10175	55.706
10175	59.062
10175	58.452
10175	57.842
10176	60.894
10176	59.368
10176	56.926
10176	58.147
10176	59.368
10176	58.757
10176	58.452
10176	59.368
10176	58.147
10176	60.894
10177	60.894
10177	63.03
10177	65.166
10177	67.913
10177	66.692
10177	68.218
10177	66.387
10177	63.335
10177	61.809
10177	60.283
10178	59.062
10178	59.978
10178	59.978
10178	62.725
10178	68.218
10178	66.997
10178	63.945
10178	62.725
10178	59.062
10178	57.231
10179	65.471
10179	69.744
10179	66.387
10179	61.809
10179	59.673
10179	60.894
10179	59.062
10179	61.504
10179	62.114
10179	65.776
10180	66.082
10180	59.673
10180	63.945
10180	66.997
10180	60.283
10180	63.03
10180	67.913
10180	61.504
10180	60.894
10180	66.387
10181	65.471
10181	60.588
10181	60.283
10181	63.03
10181	65.471
10181	68.523
10181	66.692
10181	60.283
10181	58.757
10181	58.452
10182	61.199
10182	61.199
10182	63.335
10182	66.387
10182	66.692
10182	66.387
10182	67.913
10182	66.387
10182	64.25
10182	63.335
10183	61.809
10183	59.062
10183	59.673
10183	59.673
10183	61.809
10183	59.368
10183	59.062
10183	60.894
10183	59.368
10183	59.673
10184	60.588
10184	62.114
10184	60.894
10184	60.588
10184	60.894
10184	62.114
10184	61.504
10184	60.588
10184	61.809
10184	61.504
10185	59.062
10185	61.199
10185	59.673
10185	58.757
10185	59.368
10185	60.283
10185	61.809
10185	63.335
10185	64.861
10185	67.607
10186	68.218
10186	67.913
10186	66.692
10186	64.861
10186	59.673
10186	59.978
10186	59.062
10186	62.114
10186	65.166
10186	68.523
10187	67.607
10187	60.588
10187	60.588
10187	58.452
10187	65.471
10187	67.607
10187	66.082
10187	64.25
10187	60.283
10187	60.588
10188	60.588
10188	61.504
10188	60.283
10188	66.082
10188	67.302
10188	60.588
10188	63.64
10188	67.302
10188	60.283
10188	61.504
10189	66.997
10189	62.419
10189	60.283
10189	60.894
10189	67.607
10189	67.302
10189	62.419
10189	59.978
10189	59.673
10189	62.725
10190	63.64
10190	68.828
10190	68.828
10190	67.302
10190	66.997
10190	64.861
10190	60.283
10190	60.894
10190	60.283
10190	59.673
10191	61.199
10191	60.894
10191	60.588
10191	62.419
10191	64.25
10191	64.556
10191	63.03
10191	64.25
10191	65.166
10191	64.861
10192	65.471
10192	68.523
10192	66.692
10192	65.471
10192	65.166
10192	65.471
10192	66.082
10192	64.25
10192	66.692
10192	63.945
10193	62.114
10193	62.725
10193	60.588
10193	61.199
10193	60.283
10193	61.504
10193	60.283
10193	61.504
10193	61.199
10193	66.692
10194	67.913
10194	69.744
10194	69.744
10194	67.302
10194	62.114
10194	61.199
10194	58.757
10194	59.978
10194	65.471
10194	68.828
10195	70.049
10195	66.997
10195	62.725
10195	59.673
10195	59.978
10195	65.776
10195	68.523
10195	68.523
10195	62.419
10195	59.978
10196	60.894
10196	65.166
10196	66.387
10196	66.997
10196	66.387
10196	62.419
10196	59.978
10196	64.25
10196	67.607
10196	61.809
10197	63.03
10197	69.744
10197	63.945
10197	59.062
10197	63.64
10197	70.049
10197	65.471
10197	62.114
10197	62.114
10197	63.03
10198	66.997
10198	68.828
10198	66.692
10198	66.997
10198	63.03
10198	61.504
10198	59.673
10198	60.894
10198	59.673
10198	62.419
10199	63.64
10199	65.471
10199	66.387
10199	67.302
10199	66.997
10199	69.438
10199	68.523
10199	69.438
10199	69.438
10199	69.438
10200	68.523
10200	70.049
10200	69.744
10200	70.964
10200	70.659
10200	67.607
10200	70.354
10200	68.828
10200	70.659
10200	69.438
10201	72.49
10201	68.828
10201	69.438
10201	67.607
10201	65.166
10201	65.166
10201	65.166
10201	64.25
10201	63.335
10201	61.809
10202	60.283
10202	59.978
10202	61.504
10202	64.556
10202	69.133
10202	70.354
10202	69.744
10202	67.607
10202	62.419
10202	61.199
10203	59.978
10203	62.114
10203	68.218
10203	70.659
10203	67.913
10203	64.861
10203	61.199
10203	61.199
10203	64.556
10203	69.744
10204	69.438
10204	63.945
10204	60.894
10204	60.283
10204	65.776
10204	66.997
10204	70.659
10204	69.438
10204	68.828
10204	63.335
10205	63.03
10205	65.166
10205	70.354
10205	63.64
10205	64.861
10205	68.828
10205	65.166
10205	59.978
10205	64.556
10205	66.997
10206	68.523
10206	62.114
10206	60.283
10206	60.894
10206	65.471
10206	68.828
10206	69.133
10206	69.438
10206	67.913
10206	65.776
10207	62.114
10207	62.114
10207	60.894
10207	60.894
10207	61.809
10207	62.114
10207	63.03
10207	64.25
10207	63.335
10207	63.335
10208	64.861
10208	65.776
10208	65.166
10208	66.692
10208	66.082
10208	66.082
10208	66.387
10208	66.692
10208	67.607
10208	66.082
10209	66.387
10209	66.387
10209	65.776
10209	65.166
10209	63.64
10209	63.335
10209	62.725
10209	62.419
10209	61.809
10209	60.588
10210	60.894
10210	63.335
10210	63.945
10210	66.997
10210	70.354
10210	69.133
10210	70.964
10210	67.607
10210	65.471
10210	64.25
10211	62.114
10211	61.809
10211	64.556
10211	68.828
10211	71.575
10211	69.438
10211	65.471
10211	63.335
10211	62.419
10211	64.25
10212	70.354
10212	70.659
10212	64.25
10212	61.809
10212	62.725
10212	69.438
10212	73.101
10212	66.082
10212	63.64
10212	62.114
10213	63.335
10213	66.082
10213	67.913
10213	71.575
10213	64.556
10213	64.25
10213	65.471
10213	68.828
10213	61.809
10213	65.776
10214	71.575
10214	64.861
10214	62.419
10214	65.471
10214	70.049
10214	69.438
10214	64.861
10214	63.03
10214	63.03
10214	64.861
10215	64.861
10215	70.659
10215	68.828
10215	71.575
10215	70.049
10215	68.218
10215	63.64
10215	62.114
10215	61.199
10215	61.809
10216	62.419
10216	62.725
10216	61.809
10216	63.03
10216	64.25
10216	65.471
10216	66.082
10216	67.913
10216	67.607
10216	70.049
10217	69.133
10217	70.659
10217	69.744
10217	71.27
10217	70.659
10217	72.185
10217	71.575
10217	71.575
10217	70.049
10217	71.27
10218	70.964
10218	70.049
10218	72.49
10218	69.133
10218	66.997
10218	67.607
10218	67.302
10218	66.692
10218	65.776
10218	64.556
10219	62.114
10219	63.03
10219	60.894
10219	63.03
10219	65.776
10219	68.523
10219	71.575
10219	72.49
10219	67.607
10219	65.166
10220	62.725
10220	63.03
10220	61.504
10220	67.913
10220	70.354
10220	71.27
10220	65.776
10220	63.64
10220	62.114
10220	65.776
10221	67.607
10221	70.049
10221	71.88
10221	70.354
10221	72.49
10221	71.27
10221	65.166
10221	63.03
10221	63.335
10221	70.964
10222	64.861
10222	65.471
10222	70.964
10222	63.64
10222	63.64
10222	66.082
10222	71.575
10222	62.725
10222	62.725
10222	63.03
10223	69.133
10223	70.964
10223	70.659
10223	65.776
10223	66.387
10223	62.725
10223	62.725
10223	64.861
10223	66.082
10223	67.302
10224	69.438
10224	70.964
10224	71.575
10224	70.659
10224	70.049
10224	67.607
10224	69.133
10224	67.302
10224	66.997
10224	64.861
10225	63.64
10225	61.504
10225	63.945
10225	63.945
10225	64.25
10225	62.114
10225	62.114
10225	62.419
10225	63.945
10225	62.725
10226	61.504
10226	63.64
10226	62.725
10226	63.945
10226	63.945
10226	63.03
10226	64.25
10226	64.861
10226	68.828
10226	69.133
10227	71.27
10227	72.795
10227	71.575
10227	71.88
10227	69.438
10227	66.692
10227	64.861
10227	62.419
10227	64.556
10227	63.335
10228	67.302
10228	70.659
10228	74.321
10228	68.218
10228	67.302
10228	63.64
10228	62.419
10228	65.471
10228	70.659
10228	73.101
10229	68.218
10229	63.64
10229	62.114
10229	65.776
10229	71.575
10229	73.101
10229	73.711
10229	72.795
10229	70.659
10229	65.471
10230	62.114
10230	64.861
10230	72.185
10230	65.471
10230	64.861
10230	70.964
10230	66.997
10230	62.725
10230	66.387
10230	72.795
10231	66.997
10231	63.945
10231	64.861
10231	68.218
10231	70.964
10231	71.27
10231	69.438
10231	66.387
10231	64.556
10231	63.03
10232	64.25
10232	63.335
10232	66.997
10232	67.607
10232	69.438
10232	71.27
10232	72.185
10232	71.88
10232	71.575
10232	71.88
10233	70.659
10233	70.354
10233	72.185
10233	69.744
10233	68.523
10233	66.082
10233	67.302
10233	65.471
10233	66.997
10233	65.776
10234	66.692
10234	66.387
10234	66.997
10234	67.302
10234	67.913
10234	69.438
10234	70.659
10234	71.575
10234	70.354
10234	73.101
10235	72.185
10235	71.27
10235	71.575
10235	69.133
10235	67.607
10235	64.861
10235	61.504
10235	61.809
10235	62.419
10235	66.997
10236	69.133
10236	73.711
10236	73.711
10236	69.438
10236	65.166
10236	65.166
10236	62.114
10236	65.166
10236	68.218
10236	74.626
10237	71.88
10237	66.082
10237	63.335
10237	64.556
10237	68.828
10237	71.27
10237	70.659
10237	67.913
10237	65.471
10237	64.25
10238	63.03
10238	65.166
10238	64.25
10238	70.354
10238	71.88
10238	66.997
10238	64.556
10238	71.575
10238	67.913
10238	64.25
10239	69.744
10239	71.27
10239	65.471
10239	63.03
10239	66.387
10239	68.828
10239	71.27
10239	71.575
10239	65.776
10239	64.861
10240	62.725
10240	64.25
10240	65.166
10240	66.387
10240	69.744
10240	71.27
10240	71.27
10240	70.964
10240	73.101
10240	74.016
10241	71.575
10241	71.27
10241	73.406
10241	71.27
10241	70.659
10241	70.659
10241	67.913
10241	68.828
10241	69.133
10241	69.438
10242	70.049
10242	69.744
10242	68.828
10242	71.27
10242	70.659
10242	71.88
10242	71.88
10242	71.575
10242	72.49
10242	73.101
10243	70.659
10243	70.659
10243	70.659
10243	70.964
10243	69.133
10243	66.387
10243	63.335
10243	64.25
10243	63.03
10243	63.945
10244	68.523
10244	71.27
10244	73.101
10244	72.795
10244	70.964
10244	66.692
10244	66.082
10244	63.335
10244	66.387
10244	70.354
10245	72.49
10245	72.185
10245	68.828
10245	63.335
10245	63.945
10245	69.133
10245	74.932
10245	70.354
10245	65.471
10245	64.556
10246	68.523
10246	71.27
10246	71.88
10246	74.016
10246	71.575
10246	69.133
10246	65.471
10246	64.861
10246	70.354
10246	70.354
10247	64.861
10247	69.133
10247	72.795
10247	66.082
10247	65.471
10247	72.795
10247	72.185
10247	69.133
10247	63.64
10247	66.997
10248	66.997
10248	70.354
10248	73.406
10248	73.406
10248	70.659
10248	68.828
10248	65.471
10248	64.25
10248	63.945
10248	63.335
10249	63.64
10249	66.997
10249	66.082
10249	67.913
10249	67.913
10249	69.438
10249	68.523
10249	70.354
10249	69.744
10249	71.88
10250	70.964
10250	73.101
10250	70.354
10250	70.354
10250	69.133
10250	71.27
10250	70.354
10250	70.049
10250	69.438
10250	69.133
10251	68.828
10251	66.692
10251	66.692
10251	66.387
10251	67.302
10251	65.166
10251	65.471
10251	65.166
10251	63.03
10251	66.997
10252	71.27
10252	73.406
10252	75.847
10252	73.101
10252	69.744
10252	66.997
10252	65.776
10252	64.556
10252	66.387
10252	68.218
10253	72.49
10253	73.711
10253	70.354
10253	66.692
10253	65.166
10253	65.776
10253	69.744
10253	74.016
10253	72.49
10253	65.776
10254	64.861
10254	65.166
10254	74.321
10254	74.016
10254	69.744
10254	67.302
10254	65.471
10254	66.997
10254	67.913
10254	72.795
10255	74.932
10255	67.607
10255	64.861
10255	69.133
10255	71.575
10255	66.692
10255	69.744
10255	74.626
10255	66.387
10255	64.25
10256	67.913
10256	72.185
10256	71.88
10256	66.692
10256	66.387
10256	66.082
10256	66.692
10256	69.133
10256	73.101
10256	73.406
10257	73.711
10257	73.406
10257	68.828
10257	67.607
10257	65.471
10257	65.166
10257	65.776
10257	65.166
10257	66.387
10257	66.692
10258	70.049
10258	67.913
10258	70.049
10258	69.744
10258	72.49
10258	72.795
10258	73.711
10258	72.795
10258	74.016
10258	73.406
10259	72.185
10259	75.237
10259	74.016
10259	73.101
10259	73.101
10259	74.321
10259	75.542
10259	74.016
10259	73.711
10259	72.795
10260	73.711
10260	71.88
10260	71.575
10260	69.744
10260	69.744
10260	66.692
10260	66.692
10260	65.776
10260	66.692
10260	66.387
10261	66.997
10261	70.659
10261	73.406
10261	74.626
10261	73.406
10261	69.438
10261	69.133
10261	64.25
10261	66.387
10261	65.471
10262	74.321
10262	74.016
10262	72.49
10262	67.607
10262	66.082
10262	66.692
10262	72.49
10262	73.711
10262	73.406
10262	70.964
10263	74.626
10263	74.321
10263	73.406
10263	66.387
10263	66.997
10263	69.744
10263	74.932
10263	66.387
10263	69.438
10263	73.711
10264	66.387
10264	68.523
10264	73.406
10264	71.575
10264	66.692
10264	66.997
10264	70.049
10264	73.101
10264	74.626
10264	70.354
10265	68.523
10265	64.25
10265	66.387
10265	67.607
10265	67.302
10265	70.964
10265	71.88
10265	74.932
10265	74.016
10265	73.711
10266	72.49
10266	70.354
10266	68.828
10266	69.133
10266	66.997
10266	66.387
10266	67.607
10266	64.861
10266	65.166
10266	66.387
10267	65.166
10267	66.082
10267	66.387
10267	67.913
10267	66.387
10267	66.082
10267	67.607
10267	66.387
10267	67.913
10267	65.471
10268	68.523
10268	66.387
10268	64.556
10268	64.861
10268	67.302
10268	65.471
10268	69.438
10268	69.744
10268	72.795
10268	73.101
10269	74.321
10269	74.932
10269	74.016
10269	70.354
10269	70.354
10269	67.913
10269	64.556
10269	66.692
10269	67.607
10269	74.016
10270	74.321
10270	74.321
10270	72.185
10270	67.913
10270	65.166
10270	66.997
10270	73.406
10270	75.847
10270	70.964
10270	66.997
10271	65.166
10271	68.523
10271	69.133
10271	70.049
10271	68.828
10271	66.692
10271	65.776
10271	69.438
10271	74.321
10271	70.964
10272	67.607
10272	74.016
10272	70.049
10272	66.387
10272	71.575
10272	74.626
10272	69.133
10272	66.692
10272	66.082
10272	69.133
10273	75.847
10273	75.237
10273	70.659
10273	67.913
10273	66.692
10273	67.302
10273	65.471
10273	70.354
10273	72.185
10273	71.27
10274	72.795
10274	74.932
10274	74.932
10274	73.711
10274	75.542
10274	75.542
10274	72.795
10274	72.185
10274	72.795
10274	70.964
10275	69.133
10275	68.828
10275	70.659
10275	70.049
10275	69.438
10275	68.523
10275	69.438
10275	68.828
10275	70.049
10275	72.795
10276	74.016
10276	74.016
10276	73.101
10276	76.152
10276	73.406
10276	75.237
10276	75.847
10276	74.016
10276	72.185
10276	69.438
10277	68.218
10277	66.997
10277	65.776
10277	66.997
10277	69.744
10277	70.964
10277	74.321
10277	75.237
10277	74.321
10277	70.964
10278	68.828
10278	67.302
10278	67.913
10278	70.354
10278	74.321
10278	74.932
10278	72.49
10278	68.218
10278	66.692
10278	71.27
10279	73.101
10279	74.016
10279	71.27
10279	66.692
10279	68.828
10279	70.049
10279	71.575
10279	68.218
10279	66.082
10279	67.607
10280	71.575
10280	75.847
10280	73.711
10280	67.607
10280	71.88
10280	73.101
10280	70.049
10280	68.218
10280	75.542
10280	74.932
10281	68.523
10281	67.302
10281	71.27
10281	72.49
10281	75.237
10281	74.321
10281	71.575
10281	67.913
10281	67.607
10281	67.302
10282	69.133
10282	67.913
10282	70.354
10282	70.964
10282	73.711
10282	74.321
10282	75.542
10282	75.542
10282	75.542
10282	75.542
10283	77.068
10283	77.068
10283	74.626
10283	77.678
10283	77.373
10283	74.016
10283	74.932
10283	74.932
10283	76.458
10283	75.847
10284	76.152
10284	75.847
10284	76.152
10284	74.626
10284	76.152
10284	77.373
10284	76.763
10284	74.626
10284	73.406
10284	72.795
10285	70.049
10285	69.438
10285	68.828
10285	67.913
10285	66.997
10285	65.776
10285	68.828
10285	72.185
10285	74.626
10285	75.542
10286	76.763
10286	73.406
10286	69.744
10286	66.997
10286	66.692
10286	67.913
10286	74.932
10286	77.983
10286	73.101
10286	70.354
10287	65.776
10287	67.913
10287	71.88
10287	77.068
10287	73.711
10287	68.523
10287	66.692
10287	69.744
10287	74.626
10287	74.932
10288	75.847
10288	74.016
10288	71.575
10288	68.828
10288	70.049
10288	74.932
10288	74.932
10288	68.218
10288	70.964
10288	75.847
10289	70.049
10289	66.082
10289	73.101
10289	75.542
10289	73.711
10289	68.523
10289	66.997
10289	67.913
10289	71.27
10289	74.016
10290	76.152
10290	77.373
10290	74.932
10290	73.101
10290	70.354
10290	69.438
10290	69.438
10290	68.218
10290	67.302
10290	69.744
10291	67.913
10291	67.302
10291	67.302
10291	69.133
10291	68.523
10291	68.523
10291	69.438
10291	68.523
10291	68.218
10291	68.828
10292	69.744
10292	68.218
10292	68.218
10292	67.913
10292	67.302
10292	66.997
10292	66.692
10292	67.607
10292	67.913
10292	69.133
10293	69.744
10293	70.659
10293	74.321
10293	74.932
10293	77.068
10293	78.899
10293	74.321
10293	75.847
10293	70.964
10293	69.438
10294	67.913
10294	69.133
10294	69.133
10294	73.711
10294	74.321
10294	77.678
10294	73.101
10294	71.575
10294	69.744
10294	68.218
10295	71.575
10295	74.932
10295	78.289
10295	72.185
10295	67.913
10295	69.133
10295	71.575
10295	77.373
10295	77.373
10295	70.964
10296	68.828
10296	68.218
10296	70.964
10296	71.575
10296	70.659
10296	69.133
10296	70.049
10296	75.237
10296	74.321
10296	68.218
10297	71.88
10297	78.899
10297	69.133
10297	71.575
10297	76.152
10297	74.626
10297	67.913
10297	70.659
10297	74.016
10297	77.068
10298	75.542
10298	71.27
10298	68.218
10298	68.218
10298	71.575
10298	72.795
10298	73.101
10298	75.847
10298	76.458
10298	75.847
10299	75.237
10299	73.406
10299	70.659
10299	70.964
10299	69.133
10299	67.607
10299	68.828
10299	68.828
10299	70.659
10299	70.354
10300	70.964
10300	70.964
10300	70.964
10300	71.88
10300	71.575
10300	72.185
10300	72.49
10300	73.711
10300	72.185
10300	74.321
10301	71.27
10301	73.101
10301	69.744
10301	73.101
10301	72.49
10301	69.744
10301	68.523
10301	68.828
10301	67.302
10301	68.828
10302	68.218
10302	70.354
10302	70.354
10302	72.185
10302	74.932
10302	76.458
10302	77.373
10302	76.458
10302	76.458
10302	71.575
10303	69.438
10303	70.354
10303	69.133
10303	70.659
10303	77.068
10303	78.899
10303	72.795
10303	72.49
10303	69.133
10303	70.659
10304	74.016
10304	77.983
10304	74.626
10304	69.744
10304	67.913
10304	68.523
10304	70.659
10304	68.218
10304	68.218
10304	70.049
10305	72.185
10305	78.899
10305	69.438
10305	68.828
10305	75.847
10305	72.795
10305	70.354
10305	74.932
10305	75.237
10305	68.828
10306	68.828
10306	74.016
10306	76.763
10306	76.458
10306	70.964
10306	69.744
10306	68.828
10306	71.575
10306	74.626
10306	75.542
10307	78.289
10307	78.899
10307	76.152
10307	73.406
10307	70.964
10307	71.27
10307	69.438
10307	70.049
10307	69.438
10307	70.659
10308	71.575
10308	71.88
10308	70.964
10308	70.659
10308	72.795
10308	72.795
10308	72.185
10308	72.795
10308	74.016
10308	73.711
10309	72.49
10309	74.321
10309	72.795
10309	74.016
10309	71.88
10309	72.49
10309	70.659
10309	70.964
10309	70.354
10309	69.744
10310	68.523
10310	69.438
10310	69.744
10310	71.27
10310	73.711
10310	74.626
10310	77.983
10310	77.068
10310	78.289
10310	75.847
10311	74.626
10311	71.27
10311	70.354
10311	69.133
10311	69.744
10311	74.016
10311	79.204
10311	78.289
10311	75.237
10311	72.795
10312	69.438
10312	69.744
10312	74.932
10312	77.373
10312	75.847
10312	72.185
10312	71.575
10312	70.354
10312	74.321
10312	77.373
10313	76.763
10313	76.152
10313	71.88
10313	71.88
10313	73.101
10313	76.763
10313	72.795
10313	70.964
10313	77.678
10313	74.321
10314	70.354
10314	74.626
10314	78.594
10314	72.795
10314	71.575
10314	70.964
10314	74.321
10314	77.983
10314	79.509
10314	76.763
10315	71.88
10315	70.354
10315	70.049
10315	69.133
10315	71.88
10315	74.016
10315	73.406
10315	74.932
10315	75.237
10315	77.068
10316	79.204
10316	79.509
10316	78.899
10316	78.899
10316	78.594
10316	77.373
10316	77.068
10316	75.847
10316	77.068
10316	77.983
10317	77.983
10317	76.458
10317	77.068
10317	76.152
10317	77.373
10317	77.068
10317	78.899
10317	78.899
10317	78.289
10317	77.678
10318	79.509
10318	77.983
10318	76.763
10318	77.068
10318	76.152
10318	74.321
10318	71.575
10318	70.659
10318	70.049
10318	68.828
10319	70.049
10319	72.795
10319	78.899
10319	77.983
10319	79.204
10319	77.068
10319	72.185
10319	71.575
10319	69.133
10319	71.88
10320	75.542
10320	79.509
10320	79.204
10320	73.101
10320	70.964
10320	69.744
10320	74.932
10320	78.289
10320	78.899
10320	72.185
10321	70.659
10321	69.744
10321	73.406
10321	74.321
10321	74.016
10321	72.185
10321	71.575
10321	72.795
10321	75.237
10321	76.763
10322	72.185
10322	74.016
10322	78.289
10322	70.964
10322	72.185
10322	75.237
10322	77.068
10322	73.101
10322	70.659
10322	70.659
10323	72.795
10323	75.237
10323	79.814
10323	76.763
10323	77.068
10323	73.406
10323	70.659
10323	70.659
10323	70.049
10323	72.185
10324	71.27
10324	73.101
10324	75.542
10324	76.152
10324	74.626
10324	76.763
10324	76.152
10324	74.626
10324	77.678
10324	79.204
10325	77.983
10325	78.594
10325	78.289
10325	78.594
10325	77.068
10325	79.509
10325	78.289
10325	77.983
10325	77.068
10325	75.542
10326	76.763
10326	75.542
10326	75.542
10326	73.711
10326	73.406
10326	71.88
10326	70.354
10326	69.744
10326	70.964
10326	72.185
10327	72.185
10327	74.626
10327	77.373
10327	78.899
10327	80.425
10327	77.678
10327	74.932
10327	73.406
10327	70.659
10327	70.964
10328	72.795
10328	79.204
10328	81.34
10328	79.204
10328	74.016
10328	71.575
10328	68.828
10328	74.932
10328	79.509
10328	77.373
10329	73.406
10329	71.88
10329	71.88
10329	77.983
10329	80.73
10329	77.678
10329	75.237
10329	78.899
10329	77.983
10329	80.425
10330	78.899
10330	72.49
10330	74.932
10330	78.899
10330	73.101
10330	70.659
10330	79.204
10330	78.899
10330	71.575
10330	72.185
10331	77.373
10331	79.509
10331	77.678
10331	72.49
10331	70.964
10331	71.88
10331	74.016
10331	75.847
10331	77.983
10331	79.814
10332	80.73
10332	78.594
10332	77.678
10332	76.458
10332	74.932
10332	72.185
10332	72.185
10332	72.795
10332	73.711
10332	70.354
10333	70.659
10333	70.049
10333	70.964
10333	72.49
10333	72.795
10333	72.49
10333	70.049
10333	72.185
10333	71.27
10333	72.49
10334	71.575
10334	71.575
10334	72.795
10334	70.049
10334	71.88
10334	73.406
10334	72.185
10334	74.016
10334	74.932
10334	78.289
10335	78.899
10335	80.12
10335	79.814
10335	79.204
10335	76.458
10335	74.321
10335	73.711
10335	73.406
10335	71.575
10335	73.406
10336	74.321
10336	78.899
10336	80.73
10336	77.678
10336	75.542
10336	74.016
10336	71.27
10336	71.88
10336	79.204
10336	79.814
10337	76.458
10337	75.237
10337	71.88
10337	73.406
10337	79.204
10337	81.035
10337	74.016
10337	73.101
10337	70.659
10337	71.27
10338	72.795
10338	72.795
10338	72.795
10338	72.185
10338	78.289
10338	79.509
10338	72.795
10338	74.932
10338	81.646
10338	72.49
10339	73.101
10339	78.899
10339	77.983
10339	71.27
10339	71.88
10339	74.932
10339	80.425
10339	77.678
10339	77.068
10339	72.49
10340	72.185
10340	70.659
10340	73.711
10340	75.542
10340	76.152
10340	77.983
10340	80.73
10340	80.425
10340	80.425
10340	80.425
10341	79.509
10341	73.406
10341	75.237
10341	73.711
10341	72.185
10341	72.795
10341	73.406
10341	72.795
10341	70.964
10341	71.27
10342	71.575
10342	72.185
10342	70.964
10342	73.711
10342	73.711
10342	71.88
10342	71.575
10342	71.27
10342	72.185
10342	71.88
10343	71.27
10343	73.101
10343	74.626
10343	74.321
10343	74.626
10343	77.373
10343	78.594
10343	80.73
10343	82.866
10343	82.256
10344	80.12
10344	75.847
10344	74.626
10344	73.101
10344	70.964
10344	72.795
10344	75.847
10344	78.289
10344	79.814
10344	80.425
10345	78.899
10345	74.016
10345	73.406
10345	72.795
10345	75.847
10345	81.34
10345	81.951
10345	75.542
10345	71.575
10345	72.795
10346	76.458
10346	82.866
10346	80.425
10346	81.34
10346	80.73
10346	81.035
10346	74.626
10346	73.711
10346	76.763
10346	79.204
10347	74.626
10347	75.542
10347	81.035
10347	74.932
10347	71.88
10347	77.678
10347	81.951
10347	77.983
10347	72.795
10347	72.795
10348	75.237
10348	79.509
10348	81.035
10348	80.73
10348	78.289
10348	73.711
10348	73.101
10348	72.49
10348	73.101
10348	73.101
10349	74.932
10349	73.406
10349	75.237
10349	75.542
10349	78.899
10349	78.289
10349	80.12
10349	82.866
10349	81.34
10349	81.34
10350	81.646
10350	82.561
10350	80.425
10350	82.866
10350	82.561
10350	82.561
10350	81.646
10350	81.035
10350	83.171
10350	83.477
10351	81.035
10351	81.035
10351	81.035
10351	79.814
10351	79.204
10351	77.983
10351	76.152
10351	74.932
10351	73.101
10351	72.49
10352	73.711
10352	74.016
10352	73.101
10352	77.373
10352	78.899
10352	79.814
10352	81.951
10352	79.814
10352	75.847
10352	74.626
10353	72.49
10353	73.101
10353	77.373
10353	80.425
10353	82.561
10353	77.983
10353	75.237
10353	73.101
10353	74.321
10353	80.12
10354	81.646
10354	77.678
10354	74.016
10354	72.49
10354	78.289
10354	82.256
10354	82.866
10354	80.425
10354	81.34
10354	78.594
10355	74.321
10355	74.626
10355	79.509
10355	80.12
10355	73.101
10355	77.068
10355	82.256
10355	75.542
10355	72.795
10355	76.763
10356	80.73
10356	77.068
10356	74.321
10356	74.321
10356	73.406
10356	76.152
10356	78.899
10356	80.425
10356	81.34
10356	81.035
10357	80.73
10357	77.373
10357	76.152
10357	73.711
10357	74.016
10357	72.185
10357	72.49
10357	73.711
10357	73.101
10357	74.626
10358	73.406
10358	74.321
10358	72.795
10358	74.321
10358	73.711
10358	74.932
10358	74.932
10358	73.406
10358	74.626
10358	73.101
10359	74.626
10359	71.88
10359	74.626
10359	73.711
10359	71.575
10359	73.101
10359	74.626
10359	75.237
10359	74.626
10359	79.814
10360	81.34
10360	81.951
10360	83.477
10360	84.087
10360	78.899
10360	78.899
10360	75.542
10360	74.626
10360	74.626
10360	74.321
10361	76.458
10361	82.256
10361	81.646
10361	80.12
10361	78.594
10361	74.932
10361	74.626
10361	75.542
10361	80.425
10361	82.256
10362	79.509
10362	75.237
10362	73.711
10362	76.458
10362	81.035
10362	82.866
10362	75.542
10362	72.185
10362	74.016
10362	74.626
10363	76.152
10363	75.237
10363	73.711
10363	74.321
10363	78.594
10363	82.256
10363	74.626
10363	77.983
10363	80.73
10363	77.373
10364	74.626
10364	79.204
10364	81.035
10364	79.509
10364	74.626
10364	76.152
10364	76.763
10364	80.425
10364	82.256
10364	79.814
10365	78.899
10365	77.678
10365	74.626
10365	73.406
10365	74.016
10365	71.88
10365	75.237
10365	75.847
10365	77.068
10365	77.678
10366	80.425
10366	79.204
10366	77.983
10366	78.899
10366	80.73
10366	80.73
10366	81.035
10366	81.951
10366	81.646
10366	80.73
10367	81.035
10367	81.646
10367	80.73
10367	81.035
10367	80.12
10367	79.509
10367	78.289
10367	77.983
10367	76.763
10367	76.458
10368	75.237
10368	74.932
10368	74.626
10368	73.406
10368	74.321
10368	74.016
10368	76.458
10368	81.035
10368	81.646
10368	83.782
10369	82.561
10369	79.814
10369	77.373
10369	74.626
10369	72.795
10369	75.847
10369	77.678
10369	82.561
10369	82.866
10369	80.73
10370	77.068
10370	74.626
10370	75.542
10370	79.509
10370	84.392
10370	79.204
10370	74.626
10370	73.406
10370	78.899
10370	83.477
10371	81.34
10371	77.068
10371	76.152
10371	74.016
10371	74.321
10371	75.542
10371	79.814
10371	81.34
10371	80.73
10371	73.101
10372	78.594
10372	82.866
10372	76.763
10372	74.932
10372	83.171
10372	81.951
10372	74.626
10372	74.321
10372	76.458
10372	80.425
10373	82.866
10373	81.035
10373	77.068
10373	74.016
10373	75.847
10373	75.542
10373	76.458
10373	76.763
10373	80.425
10373	82.561
10374	82.561
10374	83.782
10374	83.477
10374	84.697
10374	81.951
10374	83.782
10374	82.866
10374	81.646
10374	81.646
10374	81.34
10375	81.035
10375	79.814
10375	81.951
10375	82.561
10375	82.866
10375	80.73
10375	80.12
10375	82.256
10375	82.256
10375	84.087
10376	85.308
10376	81.646
10376	83.782
10376	83.171
10376	82.256
10376	78.899
10376	81.035
10376	78.594
10376	76.458
10376	75.847
10377	73.101
10377	74.932
10377	75.542
10377	80.425
10377	83.171
10377	85.002
10377	81.951
10377	80.73
10377	76.458
10377	74.016
10378	74.321
10378	78.899
10378	83.477
10378	84.697
10378	80.425
10378	77.983
10378	73.406
10378	76.152
10378	81.34
10378	85.613
10379	80.12
10379	74.932
10379	76.458
10379	79.204
10379	83.171
10379	82.561
10379	82.561
10379	81.646
10379	81.34
10379	85.002
10380	80.73
10380	75.237
10380	77.678
10380	81.951
10380	78.899
10380	75.847
10380	81.646
10380	83.171
10380	76.763
10380	76.763
10381	78.899
10381	85.308
10381	81.34
10381	76.763
10381	76.152
10381	76.152
10381	76.763
10381	80.12
10381	80.12
10381	81.951
10382	83.171
10382	84.087
10382	83.477
10382	82.561
10382	79.814
10382	81.34
10382	77.678
10382	76.152
10382	75.542
10382	76.458
10383	77.068
10383	77.373
10383	76.458
10383	75.542
10383	77.068
10383	75.847
10383	76.763
10383	75.847
10383	74.932
10383	76.152
10384	76.152
10384	76.458
10384	77.983
10384	76.458
10384	79.509
10384	80.425
10384	81.34
10384	82.561
10384	83.477
10384	84.392
10385	83.477
10385	84.392
10385	81.34
10385	80.73
10385	77.678
10385	76.458
10385	74.932
10385	76.458
10385	74.321
10385	78.899
10386	80.425
10386	85.918
10386	84.392
10386	81.646
10386	77.373
10386	76.152
10386	73.711
10386	79.204
10386	81.646
10386	85.918
10387	79.814
10387	79.204
10387	74.016
10387	76.152
10387	83.171
10387	84.392
10387	80.73
10387	76.458
10387	75.237
10387	75.237
10388	75.847
10388	76.763
10388	76.458
10388	77.678
10388	81.646
10388	85.613
10388	77.068
10388	77.983
10388	82.866
10388	76.763
10389	79.204
10389	83.477
10389	81.646
10389	75.847
10389	74.932
10389	78.899
10389	83.477
10389	83.782
10389	78.899
10389	76.763
10390	76.458
10390	74.932
10390	77.678
10390	81.035
10390	82.561
10390	85.308
10390	84.697
10390	85.613
10390	83.782
10390	82.256
10391	81.951
10391	79.204
10391	79.814
10391	78.594
10391	77.983
10391	76.458
10391	74.321
10391	75.847
10391	75.847
10391	76.152
10392	77.678
10392	76.152
10392	76.152
10392	75.542
10392	76.763
10392	75.847
10392	76.458
10392	77.678
10392	77.983
10392	77.373
10393	79.509
10393	78.289
10393	83.477
10393	82.866
10393	85.308
10393	86.834
10393	85.308
10393	83.782
10393	82.561
10393	79.509
10394	76.763
10394	77.068
10394	76.458
10394	77.373
10394	77.678
10394	82.561
10394	86.834
10394	84.697
10394	80.425
10394	79.204
10395	76.458
10395	77.373
10395	79.204
10395	84.392
10395	85.308
10395	81.035
10395	77.678
10395	76.458
10395	79.814
10395	86.528
10396	81.646
10396	80.73
10396	77.373
10396	77.068
10396	77.983
10396	77.373
10396	81.035
10396	84.087
10396	78.899
10396	77.068
10397	84.392
10397	85.002
10397	76.763
10397	79.204
10397	85.308
10397	80.73
10397	76.458
10397	79.814
10397	83.782
10397	86.528
10398	83.171
10398	78.594
10398	76.458
10398	75.847
10398	76.763
10398	77.678
10398	81.035
10398	79.814
10398	81.035
10398	84.392
10399	85.002
10399	85.308
10399	87.139
10399	86.528
10399	85.308
10399	85.002
10399	82.866
10399	83.171
10399	83.477
10399	81.951
10400	80.425
10400	79.509
10400	78.289
10400	78.594
10400	78.289
10400	79.814
10400	80.73
10400	80.73
10400	80.12
10400	82.561
10401	85.613
10401	86.834
10401	87.749
10401	89.58
10401	87.749
10401	87.444
10401	85.002
10401	85.002
10401	82.561
10401	81.035
10402	74.016
10402	75.237
10402	73.101
10402	72.49
10402	76.152
10402	78.899
10402	81.646
10402	82.256
10402	79.204
10402	78.289
10403	81.646
10403	83.782
10403	85.002
10403	90.496
10403	92.327
10403	92.021
10403	86.528
10403	83.171
10403	84.697
10403	89.58
10404	44.719
10404	42.583
10404	35.259
10404	35.259
10404	37.7
10404	43.499
10404	45.33
10404	44.719
10404	42.888
10404	39.836
10405	-9.2969
10405	-7.771
10405	-4.1089
10405	-2.583
10405	-9.2969
10405	-3.8037
10405	-3.8037
10405	-8.3813
10405	-6.8555
10405	-5.0244
10406	8.7085
10406	3.2153
10406	-0.44678
10406	-0.75195
10406	3.8257
10406	5.6567
10406	9.3188
10406	9.624
10406	9.624
10406	5.3516
10407	-3.4985
10407	-5.3296
10407	-5.0244
10407	-5.0244
10407	-4.1089
10407	-3.4985
10407	-5.3296
10407	-2.8882
10407	-2.2778
10407	-1.0571
10408	2.605
10408	3.5205
10408	4.1309
10408	3.2153
10408	3.2153
10408	3.8257
10408	6.2671
10408	4.7412
10408	6.8774
10408	5.3516
10409	1.9946
10409	1.3843
10409	1.9946
10409	2.9102
10409	3.2153
10409	-0.44678
10409	-0.1416
10409	-0.1416
10409	-3.8037
10409	-2.8882
10410	-1.9727
10410	-3.1934
10410	-2.2778
10410	-2.2778
10410	-2.2778
10410	-1.9727
10410	4.1309
10410	3.8257
10410	6.5723
10410	6.5723
10411	2.9102
10411	1.3843
10411	-2.2778
10411	-2.8882
10411	-3.4985
10411	-2.583
10411	3.8257
10411	5.9619
10411	6.5723
10411	-0.44678
10412	-1.9727
10412	-3.4985
10412	-0.75195
10412	3.2153
10412	7.4878
10412	3.2153
10412	-1.3623
10412	-3.1934
10412	-1.3623
10412	-2.2778
10413	0.46875
10413	-0.1416
10413	-2.8882
10413	-2.2778
10413	2.605
10413	3.2153
10413	-1.9727
10413	1.6895
10413	6.2671
10413	-5.3296
10414	1.3843
10414	5.0464
10414	-0.1416
10414	-2.2778
10414	1.0791
10414	3.5205
10414	6.2671
10414	-0.75195
10414	-3.1934
10414	-1.9727
10415	-0.44678
10415	2.9102
10415	4.1309
10415	5.6567
10415	5.0464
10415	0.46875
10415	-1.9727
10415	-2.583
10415	-1.6675
10415	-1.6675
10416	-1.0571
10416	-2.2778
10416	-0.75195
10416	-1.6675
10416	-0.1416
10416	1.0791
10416	1.9946
10416	3.5205
10416	4.7412
10416	5.0464
10417	5.6567
10417	3.8257
10417	5.6567
10417	6.2671
10417	7.4878
10417	5.9619
10417	7.4878
10417	4.436
10417	6.2671
10417	5.9619
10418	5.3516
10418	6.8774
10418	6.2671
10418	6.2671
10418	4.7412
10418	1.6895
10418	0.77393
10418	0.77393
10418	0.46875
10418	-0.75195
10419	-2.583
10419	-3.8037
10419	-4.4141
10419	-1.3623
10419	-1.6675
10419	4.7412
10419	6.5723
10419	5.3516
10419	4.436
10419	-0.44678
10420	-3.4985
10420	-4.7192
10420	-0.75195
10420	1.9946
10420	4.7412
10420	5.9619
10420	-0.75195
10420	-2.8882
10420	-3.8037
10420	1.0791
10421	5.0464
10421	5.0464
10421	4.1309
10421	3.2153
10421	4.7412
10421	5.6567
10421	4.7412
10421	0.16357
10421	-3.1934
10421	2.605
10422	1.3843
10422	-2.583
10422	1.9946
10422	3.8257
10422	-1.0571
10422	1.0791
10422	3.5205
10422	-2.2778
10422	-4.4141
10422	-1.3623
10423	4.1309
10423	5.3516
10423	1.3843
10423	-2.583
10423	-3.4985
10423	-1.9727
10423	-0.75195
10423	2.605
10423	6.5723
10423	7.4878
10424	5.9619
10424	4.1309
10424	-0.1416
10424	-1.0571
10424	-3.4985
10424	-3.4985
10424	-3.4985
10424	-2.583
10424	-3.8037
10424	-0.75195
10425	-0.75195
10425	-0.75195
10425	1.9946
10425	1.6895
10425	2.9102
10425	1.6895
10425	2.605
10425	4.1309
10425	4.436
10425	6.8774
10426	5.9619
10426	4.436
10426	4.436
10426	5.6567
10426	5.6567
10426	5.3516
10426	3.5205
10426	5.0464
10426	3.5205
10426	1.3843
10427	1.3843
10427	0.16357
10427	-0.75195
10427	-3.1934
10427	-3.1934
10427	-2.583
10427	-3.4985
10427	-0.75195
10427	1.9946
10427	2.605
10428	6.2671
10428	6.2671
10428	5.0464
10428	1.0791
10428	-1.6675
10428	-5.0244
10428	-1.3623
10428	0.16357
10428	4.1309
10428	8.0981
10429	2.2998
10429	-1.9727
10429	-3.1934
10429	-2.2778
10429	1.9946
10429	5.0464
10429	5.6567
10429	4.7412
10429	4.436
10429	-1.0571
10430	-1.3623
10430	0.46875
10430	5.6567
10430	-1.3623
10430	0.77393
10430	5.9619
10430	-0.1416
10430	-2.583
10430	3.5205
10430	2.605
10431	-1.9727
10431	-1.3623
10431	2.605
10431	4.7412
10431	4.7412
10431	-1.9727
10431	-3.4985
10431	-1.9727
10431	-0.44678
10431	1.3843
10432	5.3516
10432	5.6567
10432	4.436
10432	1.6895
10432	1.0791
10432	-0.44678
10432	-2.583
10432	-2.8882
10432	-4.4141
10432	-2.2778
10433	-3.1934
10433	-2.8882
10433	-0.44678
10433	0.16357
10433	1.0791
10433	1.0791
10433	0.77393
10433	0.77393
10433	2.2998
10433	4.7412
10434	3.8257
10434	4.436
10434	2.605
10434	3.8257
10434	3.2153
10434	3.2153
10434	3.8257
10434	3.8257
10434	3.5205
10434	1.3843
10435	-0.1416
10435	-1.0571
10435	-0.75195
10435	-2.2778
10435	-1.0571
10435	-2.8882
10435	-4.4141
10435	-2.2778
10435	-2.583
10435	0.16357
10436	4.436
10436	7.793
10436	7.793
10436	3.5205
10436	0.77393
10436	-3.4985
10436	-1.9727
10436	-2.583
10436	-0.1416
10436	5.6567
10437	5.6567
10437	4.1309
10437	-1.6675
10437	-2.583
10437	-4.7192
10437	1.3843
10437	6.2671
10437	4.436
10437	0.77393
10437	-2.2778
10438	-1.0571
10438	1.6895
10438	2.9102
10438	5.9619
10438	-0.44678
10438	-4.7192
10438	0.46875
10438	2.9102
10438	-1.6675
10438	1.9946
10439	4.1309
10439	-1.9727
10439	-1.3623
10439	5.3516
10439	3.2153
10439	-2.2778
10439	-2.8882
10439	-1.0571
10439	1.9946
10439	5.0464
10440	3.8257
10440	-0.44678
10440	-1.6675
10440	-2.583
10440	-1.6675
10440	-0.75195
10440	0.77393
10440	1.9946
10440	3.5205
10440	5.6567
10441	6.5723
10441	5.0464
10441	4.7412
10441	2.9102
10441	1.0791
10441	-1.6675
10441	-1.9727
10441	-2.583
10441	-1.6675
10441	-2.2778
10442	-2.583
10442	-3.4985
10442	-3.4985
10442	-2.8882
10442	-3.8037
10442	-1.3623
10442	-1.6675
10442	-1.3623
10442	-2.2778
10442	-4.4141
10443	-4.7192
10443	-3.4985
10443	-3.1934
10443	-2.8882
10443	-2.583
10443	-1.9727
10443	-1.3623
10443	0.16357
10443	1.0791
10443	5.3516
10444	5.3516
10444	7.793
10444	5.3516
10444	4.436
10444	0.16357
10444	-0.75195
10444	-2.583
10444	-2.2778
10444	-2.8882
10444	0.16357
10445	4.436
10445	6.8774
10445	5.0464
10445	1.6895
10445	0.16357
10445	-4.1089
10445	-2.8882
10445	4.1309
10445	6.8774
10445	1.3843
10446	-0.44678
10446	-1.6675
10446	-1.3623
10446	-2.583
10446	-3.1934
10446	-1.9727
10446	0.16357
10446	3.8257
10446	2.605
10446	-3.4985
10447	1.9946
10447	4.1309
10447	-1.6675
10447	-0.1416
10447	3.8257
10447	-0.1416
10447	-1.0571
10447	2.9102
10447	5.6567
10447	1.3843
10448	-3.1934
10448	-2.2778
10448	0.16357
10448	2.605
10448	5.3516
10448	6.8774
10448	3.8257
10448	-2.2778
10448	-1.9727
10448	-3.1934
10449	-3.1934
10449	-1.9727
10449	-1.3623
10449	0.16357
10449	2.2998
10449	2.9102
10449	5.6567
10449	5.0464
10449	6.5723
10449	6.2671
10450	5.9619
10450	4.7412
10450	3.8257
10450	4.436
10450	2.9102
10450	2.9102
10450	0.77393
10450	0.16357
10450	0.16357
10450	0.77393
10451	1.0791
10451	-0.1416
10451	-0.1416
10451	-0.1416
10451	0.16357
10451	1.0791
10451	3.8257
10451	3.5205
10451	5.9619
10451	4.1309
10452	3.5205
10452	5.6567
10452	5.0464
10452	2.9102
10452	4.1309
10452	0.77393
10452	-0.1416
10452	-3.1934
10452	-3.8037
10452	-3.1934
10453	-1.6675
10453	3.2153
10453	6.5723
10453	5.9619
10453	1.3843
10453	0.46875
10453	-3.8037
10453	-3.4985
10453	0.16357
10453	3.5205
10454	5.3516
10454	3.5205
10454	-1.3623
10454	-3.4985
10454	-1.6675
10454	1.6895
10454	2.605
10454	5.3516
10454	1.6895
10454	-0.1416
10455	-2.2778
10455	1.0791
10455	5.0464
10455	-2.583
10455	-0.44678
10455	6.8774
10455	0.46875
10455	-1.6675
10455	5.0464
10455	3.2153
10456	-3.4985
10456	-1.0571
10456	-0.1416
10456	5.9619
10456	0.77393
10456	-1.6675
10456	-3.4985
10456	-0.75195
10456	-0.44678
10456	2.9102
10457	6.5723
10457	5.6567
10457	4.436
10457	-0.1416
10457	-1.6675
10457	-1.3623
10457	-0.1416
10457	-1.6675
10457	-1.9727
10457	-1.6675
10458	-1.0571
10458	-0.1416
10458	1.0791
10458	4.1309
10458	4.1309
10458	4.7412
10458	6.2671
10458	6.5723
10458	3.8257
10458	5.9619
10459	4.436
10459	5.9619
10459	5.6567
10459	4.7412
10459	7.1826
10459	2.605
10459	4.1309
10459	6.5723
10459	7.4878
10459	4.7412
10460	5.3516
10460	4.7412
10460	4.436
10460	4.1309
10460	2.605
10460	1.0791
10460	1.9946
10460	-2.8882
10460	-2.2778
10460	-3.4985
10461	-3.4985
10461	-2.583
10461	1.0791
10461	3.8257
10461	5.6567
10461	8.4033
10461	2.605
10461	-0.1416
10461	-1.9727
10461	-2.8882
10462	-2.8882
10462	1.6895
10462	5.9619
10462	5.9619
10462	1.6895
10462	-1.0571
10462	-2.8882
10462	0.77393
10462	2.2998
10462	5.3516
10463	3.8257
10463	3.2153
10463	1.3843
10463	-3.4985
10463	0.16357
10463	5.0464
10463	1.6895
10463	-3.1934
10463	3.8257
10463	1.9946
10464	-2.583
10464	2.9102
10464	7.1826
10464	-1.6675
10464	-1.3623
10464	2.2998
10464	5.3516
10464	5.0464
10464	0.77393
10464	-1.6675
10465	-2.8882
10465	-0.44678
10465	1.0791
10465	4.1309
10465	5.6567
10465	4.7412
10465	3.8257
10465	0.46875
10465	-3.1934
10465	-3.1934
10466	-1.3623
10466	-2.8882
10466	-3.4985
10466	-0.44678
10466	0.16357
10466	1.3843
10466	0.77393
10466	2.605
10466	2.605
10466	3.2153
10467	4.436
10467	5.6567
10467	5.3516
10467	4.436
10467	7.1826
10467	5.3516
10467	6.2671
10467	4.7412
10467	8.0981
10467	5.9619
10468	5.9619
10468	5.9619
10468	6.2671
10468	4.7412
10468	4.436
10468	2.9102
10468	3.2153
10468	0.46875
10468	1.6895
10468	-1.6675
10469	-1.6675
10469	-5.6348
10469	-1.9727
10469	-3.1934
10469	-0.1416
10469	-0.1416
10469	7.793
10469	4.7412
10469	4.7412
10469	2.9102
10470	0.77393
10470	-2.8882
10470	-3.4985
10470	-1.0571
10470	4.436
10470	5.3516
10470	6.5723
10470	0.77393
10470	-1.9727
10470	-3.4985
10471	0.77393
10471	5.6567
10471	5.3516
10471	5.9619
10471	6.2671
10471	5.6567
10471	1.9946
10471	-2.583
10471	-1.3623
10471	4.1309
10472	0.77393
10472	-2.583
10472	4.7412
10472	0.77393
10472	-4.1089
10472	1.9946
10472	5.9619
10472	-2.8882
10472	-2.8882
10472	1.0791
10473	5.0464
10473	2.9102
10473	-1.3623
10473	-3.8037
10473	-2.583
10473	-0.75195
10473	1.3843
10473	5.0464
10473	5.3516
10473	5.6567
10474	3.8257
10474	0.16357
10474	-1.9727
10474	-2.583
10474	-3.1934
10474	-3.8037
10474	-2.2778
10474	-0.44678
10474	-0.1416
10474	1.3843
10475	1.0791
10475	1.9946
10475	2.605
10475	5.0464
10475	5.3516
10475	5.9619
10475	5.9619
10475	4.7412
10475	5.6567
10475	4.7412
10476	6.2671
10476	5.9619
10476	8.0981
10476	4.436
10476	5.9619
10476	5.3516
10476	4.1309
10476	6.8774
10476	4.7412
10476	5.0464
10477	3.8257
10477	1.9946
10477	1.6895
10477	1.6895
10477	-1.6675
10477	-4.1089
10477	-3.8037
10477	-3.4985
10477	-1.3623
10477	0.16357
10478	3.5205
10478	5.3516
10478	5.9619
10478	4.7412
10478	-0.1416
10478	-1.9727
10478	-3.8037
10478	-0.1416
10478	0.46875
10478	4.436
10479	5.9619
10479	1.9946
10479	-2.2778
10479	-4.4141
10479	-2.2778
10479	3.2153
10479	4.1309
10479	4.436
10479	-0.1416
10479	-3.8037
10480	-1.9727
10480	2.9102
10480	5.9619
10480	-1.6675
10480	-0.1416
10480	6.2671
10480	-4.7192
10480	-0.44678
10480	6.5723
10480	1.3843
10481	-2.583
10481	-0.75195
10481	3.2153
10481	4.1309
10481	1.3843
10481	-1.0571
10481	-2.2778
10481	-1.9727
10481	0.46875
10481	2.605
10482	3.5205
10482	7.1826
10482	6.2671
10482	5.9619
10482	-0.1416
10482	-2.2778
10482	-3.1934
10482	-5.3296
10482	-2.8882
10482	-1.6675
10483	-0.44678
10483	-0.75195
10483	-0.1416
10483	0.77393
10483	-0.44678
10483	1.9946
10483	0.77393
10483	4.436
10483	3.5205
10483	3.8257
10484	3.8257
10484	3.5205
10484	1.6895
10484	5.3516
10484	4.7412
10484	5.9619
10484	2.9102
10484	4.1309
10484	1.9946
10484	1.3843
10485	-0.1416
10485	-0.75195
10485	-0.44678
10485	-0.1416
10485	-2.583
10485	-2.583
10485	-3.8037
10485	-2.8882
10485	-2.2778
10485	1.0791
10486	3.8257
10486	4.7412
10486	4.7412
10486	5.0464
10486	1.6895
10486	-1.9727
10486	-1.3623
10486	-3.4985
10486	-0.44678
10486	3.8257
10487	6.8774
10487	1.9946
10487	0.16357
10487	-3.4985
10487	-3.4985
10487	1.6895
10487	5.3516
10487	4.1309
10487	1.6895
10487	-0.1416
10488	-0.75195
10488	0.16357
10488	1.3843
10488	4.7412
10488	3.8257
10488	-3.4985
10488	0.77393
10488	7.1826
10488	-2.583
10488	-0.75195
10489	3.8257
10489	-0.1416
10489	-1.9727
10489	1.6895
10489	5.3516
10489	-1.0571
10489	-4.4141
10489	-1.9727
10489	0.46875
10489	3.8257
10490	5.3516
10490	1.3843
10490	-1.6675
10490	-2.583
10490	-1.6675
10490	-1.9727
10490	-0.1416
10490	1.0791
10490	3.8257
10490	3.8257
10491	6.8774
10491	6.5723
10491	5.9619
10491	4.7412
10491	3.2153
10491	-0.44678
10491	-1.3623
10491	0.46875
10491	-2.8882
10491	-1.9727
10492	-2.583
10492	-3.4985
10492	-3.1934
10492	-3.4985
10492	-2.2778
10492	-3.1934
10492	-3.1934
10492	-4.7192
10492	-4.4141
10492	-2.8882
10493	-3.1934
10493	-0.75195
10493	-2.583
10493	-1.3623
10493	0.16357
10493	0.16357
10493	-0.1416
10493	2.605
10493	4.436
10493	4.1309
10494	5.6567
10494	5.6567
10494	3.5205
10494	3.8257
10494	-0.1416
10494	-1.3623
10494	-3.1934
10494	-2.8882
10494	-2.583
10494	0.77393
10495	5.6567
10495	7.1826
10495	2.605
10495	0.16357
10495	-3.8037
10495	-3.8037
10495	-0.75195
10495	5.3516
10495	5.3516
10495	1.3843
10496	-1.0571
10496	-4.4141
10496	-3.4985
10496	-2.583
10496	-1.9727
10496	-1.3623
10496	-1.0571
10496	2.605
10496	4.7412
10496	-1.6675
10497	-2.2778
10497	5.6567
10497	0.77393
10497	-2.583
10497	4.1309
10497	2.605
10497	-1.3623
10497	-1.6675
10497	4.436
10497	5.0464
10498	1.0791
10498	-3.1934
10498	-1.6675
10498	0.77393
10498	2.2998
10498	6.8774
10498	5.3516
10498	2.2998
10498	-0.75195
10498	-2.583
10499	-2.2778
10499	-2.583
10499	-1.6675
10499	-1.3623
10499	-1.0571
10499	0.77393
10499	0.46875
10499	2.605
10499	2.9102
10499	5.3516
10500	5.6567
10500	7.4878
10500	5.0464
10500	5.0464
10500	5.9619
10500	5.3516
10500	5.6567
10500	5.6567
10500	3.2153
10500	4.7412
10501	4.436
10501	4.1309
10501	5.0464
10501	6.2671
10501	4.7412
10501	5.3516
10501	5.3516
10501	4.7412
10501	6.8774
10501	5.9619
10502	4.436
10502	4.436
10502	1.6895
10502	-1.0571
10502	-1.9727
10502	-3.1934
10502	-2.583
10502	-2.2778
10502	-1.3623
10502	1.6895
10503	5.0464
10503	5.3516
10503	4.436
10503	2.9102
10503	-0.75195
10503	-4.7192
10503	-1.9727
10503	0.46875
10503	4.1309
10503	5.9619
10504	2.2998
10504	-1.6675
10504	-1.6675
10504	-2.2778
10504	5.3516
10504	4.1309
10504	5.3516
10504	5.0464
10504	5.0464
10504	3.8257
10505	0.16357
10505	-2.583
10505	1.3843
10505	2.9102
10505	-1.9727
10505	-0.1416
10505	4.436
10505	-0.1416
10505	-0.44678
10505	3.8257
10506	3.5205
10506	-4.7192
10506	-2.8882
10506	-0.1416
10506	4.7412
10506	4.7412
10506	-0.44678
10506	-2.2778
10506	-2.8882
10506	-2.583
10507	0.16357
10507	2.9102
10507	5.0464
10507	5.9619
10507	6.2671
10507	5.0464
10507	3.5205
10507	-0.44678
10507	-1.3623
10507	-1.0571
10508	-2.583
10508	-3.8037
10508	-3.8037
10508	-2.8882
10508	-1.3623
10508	-2.8882
10508	-1.3623
10508	-0.44678
10508	-1.3623
10508	-1.0571
10509	-0.44678
10509	0.46875
10509	0.77393
10509	0.16357
10509	0.77393
10509	-1.0571
10509	0.16357
10509	-0.44678
10509	0.46875
10509	-2.2778
10510	-1.0571
10510	-1.3623
10510	-1.9727
10510	-3.1934
10510	-3.1934
10510	-3.1934
10510	-5.0244
10510	0.16357
10510	1.3843
10510	6.2671
10511	5.3516
10511	7.1826
10511	4.1309
10511	1.6895
10511	-0.75195
10511	-0.75195
10511	-1.6675
10511	-1.9727
10511	1.0791
10511	4.7412
10512	3.8257
10512	4.1309
10512	-2.2778
10512	-2.8882
10512	-1.0571
10512	3.8257
10512	5.6567
10512	1.3843
10512	-2.2778
10512	-1.3623
10513	-1.6675
10513	0.46875
10513	0.77393
10513	4.7412
10513	1.3843
10513	-1.9727
10513	-0.1416
10513	5.3516
10513	-0.44678
10513	-0.44678
10514	5.6567
10514	-0.44678
10514	-2.2778
10514	1.6895
10514	5.6567
10514	-0.1416
10514	-1.3623
10514	-2.8882
10514	0.46875
10514	5.9619
10515	5.0464
10515	2.605
10515	-1.0571
10515	-2.583
10515	-3.1934
10515	-1.3623
10515	-1.0571
10515	0.46875
10515	0.16357
10515	2.2998
10516	5.3516
10516	4.436
10516	6.2671
10516	5.6567
10516	4.436
10516	3.5205
10516	3.8257
10516	0.46875
10516	0.16357
10516	-0.1416
10517	-2.2778
10517	-1.3623
10517	-2.2778
10517	-1.3623
10517	-2.583
10517	-2.8882
10517	-3.1934
10517	-1.0571
10517	-1.9727
10517	-1.3623
10518	-1.3623
10518	-4.7192
10518	-2.2778
10518	-1.9727
10518	-1.3623
10518	0.16357
10518	4.436
10518	4.1309
10518	4.7412
10518	5.6567
10519	5.0464
10519	4.7412
10519	3.5205
10519	1.0791
10519	0.77393
10519	-3.8037
10519	-3.4985
10519	-1.3623
10519	0.77393
10519	3.5205
10520	7.4878
10520	4.1309
10520	1.0791
10520	-1.6675
10520	-2.583
10520	-2.2778
10520	4.436
10520	6.2671
10520	5.0464
10520	-1.6675
10521	-3.1934
10521	-3.1934
10521	-1.9727
10521	-0.44678
10521	0.46875
10521	0.16357
10521	-3.8037
10521	-0.75195
10521	3.5205
10521	2.605
10522	-0.75195
10522	1.0791
10522	5.0464
10522	-2.2778
10522	2.2998
10522	3.8257
10522	-2.2778
10522	-3.8037
10522	-0.1416
10522	5.0464
10523	3.8257
10523	-1.9727
10523	-5.0244
10523	-1.9727
10523	0.46875
10523	2.2998
10523	5.6567
10523	6.2671
10523	2.9102
10523	-1.0571
10524	-2.2778
10524	-3.1934
10524	-4.1089
10524	-2.2778
10524	1.0791
10524	0.46875
10524	-0.44678
10524	3.5205
10524	4.1309
10524	3.2153
10525	5.3516
10525	6.2671
10525	5.9619
10525	4.7412
10525	5.3516
10525	4.1309
10525	2.9102
10525	2.2998
10525	5.6567
10525	4.436
10526	2.605
10526	2.9102
10526	3.8257
10526	1.9946
10526	5.3516
10526	4.1309
10526	6.5723
10526	5.3516
10526	6.8774
10526	6.2671
10527	5.3516
10527	2.605
10527	5.0464
10527	2.2998
10527	1.0791
10527	-1.9727
10527	-1.9727
10527	-3.4985
10527	-2.583
10527	-1.6675
10528	1.9946
10528	4.7412
10528	6.2671
10528	4.7412
10528	0.77393
10528	-0.1416
10528	-3.8037
10528	-2.2778
10528	1.6895
10528	5.0464
10529	5.3516
10529	2.605
10529	-1.0571
10529	-3.1934
10529	-1.0571
10529	1.6895
10529	4.1309
10529	4.1309
10529	1.0791
10529	-1.0571
10530	-1.9727
10530	2.2998
10530	5.6567
10530	-3.4985
10530	0.77393
10530	5.3516
10530	-0.75195
10530	-1.0571
10530	3.8257
10530	4.436
10531	-3.1934
10531	-1.9727
10531	2.9102
10531	5.9619
10531	2.2998
10531	-0.1416
10531	-2.583
10531	-3.1934
10531	-0.44678
10531	0.77393
10532	5.0464
10532	5.3516
10532	3.8257
10532	3.5205
10532	0.46875
10532	-1.6675
10532	-2.2778
10532	-1.6675
10532	-2.583
10532	-1.6675
10533	-2.583
10533	-4.4141
10533	-1.3623
10533	0.16357
10533	0.16357
10533	2.2998
10533	1.6895
10533	2.9102
10533	2.2998
10533	2.9102
10534	3.5205
10534	3.5205
10534	3.5205
10534	6.2671
10534	4.436
10534	3.8257
10534	3.5205
10534	4.7412
10534	1.3843
10534	2.605
10535	2.2998
10535	1.3843
10535	-0.75195
10535	0.16357
10535	-3.8037
10535	-2.2778
10535	-4.7192
10535	-4.4141
10535	-0.75195
10535	1.0791
10536	3.5205
10536	6.2671
10536	6.2671
10536	3.5205
10536	0.77393
10536	-1.6675
10536	-1.6675
10536	-2.8882
10536	-1.9727
10536	4.7412
10537	5.6567
10537	2.9102
10537	0.77393
10537	-1.0571
10537	-3.1934
10537	-0.44678
10537	4.436
10537	5.6567
10537	3.2153
10537	-0.75195
10538	-1.9727
10538	-0.75195
10538	0.16357
10538	4.7412
10538	5.3516
10538	-1.6675
10538	-0.1416
10538	5.3516
10538	-0.75195
10538	-1.6675
10539	6.2671
10539	0.16357
10539	-4.4141
10539	2.605
10539	6.2671
10539	0.16357
10539	-4.1089
10539	-1.9727
10539	-0.44678
10539	3.2153
10540	5.3516
10540	3.5205
10540	0.16357
10540	-3.4985
10540	-3.1934
10540	-1.6675
10540	-1.3623
10540	0.77393
10540	4.7412
10540	7.1826
10541	5.3516
10541	5.3516
10541	5.9619
10541	1.3843
10541	1.0791
10541	-0.44678
10541	-0.44678
10541	-0.44678
10541	-1.9727
10541	-2.8882
10542	-5.6348
10542	-2.8882
10542	-3.4985
10542	-0.44678
10542	-3.4985
10542	-2.8882
10542	-3.4985
10542	-3.8037
10542	-3.4985
10542	-1.0571
10543	-4.1089
10543	-1.0571
10543	-4.7192
10543	-2.8882
10543	-2.8882
10543	-3.8037
10543	-3.1934
10543	-0.1416
10543	-1.3623
10543	2.2998
10544	4.436
10544	5.3516
10544	5.6567
10544	6.5723
10544	1.3843
10544	2.2998
10544	-1.3623
10544	-2.583
10544	-2.2778
10544	-3.1934
10545	1.0791
10545	4.436
10545	7.793
10545	2.605
10545	1.6895
10545	-3.1934
10545	-3.1934
10545	-1.3623
10545	4.436
10545	6.8774
10546	2.605
10546	-0.44678
10546	-3.4985
10546	-2.8882
10546	-3.1934
10546	-1.0571
10546	3.2153
10546	4.436
10546	0.46875
10546	-3.1934
10547	1.9946
10547	3.8257
10547	-3.4985
10547	1.6895
10547	5.3516
10547	-2.2778
10547	-1.0571
10547	5.0464
10547	2.2998
10547	-1.3623
10548	-1.3623
10548	-1.9727
10548	3.2153
10548	6.2671
10548	6.2671
10548	2.2998
10548	-1.0571
10548	-2.2778
10548	-2.583
10548	-2.8882
10549	-1.0571
10549	-0.75195
10549	2.9102
10549	4.1309
10549	5.9619
10549	5.9619
10549	5.6567
10549	4.7412
10549	5.3516
10549	2.2998
10550	3.2153
10550	1.3843
10550	0.77393
10550	0.16357
10550	-1.0571
10550	-2.8882
10550	-2.583
10550	-1.6675
10550	-2.583
10550	-1.0571
10551	-3.4985
10551	-2.8882
10551	-3.4985
10551	-1.9727
10551	-2.2778
10551	-1.0571
10551	-1.6675
10551	-0.44678
10551	-0.1416
10551	0.77393
10552	0.46875
10552	4.1309
10552	4.7412
10552	7.4878
10552	5.9619
10552	4.7412
10552	2.9102
10552	1.3843
10552	-3.4985
10552	-2.583
10553	-2.583
10553	-1.0571
10553	0.77393
10553	3.2153
10553	5.6567
10553	1.6895
10553	1.3843
10553	-2.2778
10553	-2.583
10553	-1.3623
10554	2.605
10554	5.9619
10554	2.605
10554	-1.3623
10554	-3.1934
10554	-2.2778
10554	-2.583
10554	-1.0571
10554	-1.9727
10554	-3.8037
10555	-2.8882
10555	3.2153
10555	5.9619
10555	-2.2778
10555	-0.1416
10555	5.9619
10555	-1.0571
10555	-2.583
10555	7.1826
10555	1.0791
10556	-2.8882
10556	-1.0571
10556	4.7412
10556	1.6895
10556	-1.6675
10556	-2.8882
10556	-0.44678
10556	-0.75195
10556	1.0791
10556	6.2671
10557	5.0464
10557	2.9102
10557	1.0791
10557	-0.75195
10557	-1.0571
10557	-2.8882
10557	-3.1934
10557	-1.6675
10557	-0.1416
10557	1.3843
10558	1.6895
10558	4.1309
10558	2.605
10558	5.9619
10558	4.7412
10558	4.7412
10558	3.8257
10558	7.1826
10558	4.7412
10558	5.9619
10559	5.6567
10559	3.5205
10559	4.7412
10559	3.5205
10559	5.3516
10559	5.9619
10559	5.0464
10559	5.9619
10559	5.6567
10559	3.8257
10560	5.6567
10560	6.5723
10560	6.5723
10560	5.3516
10560	4.436
10560	1.9946
10560	1.6895
10560	-0.44678
10560	-1.6675
10560	-1.9727
10561	-5.0244
10561	-3.8037
10561	-0.1416
10561	2.605
10561	5.0464
10561	4.7412
10561	5.6567
10561	2.2998
10561	-1.3623
10561	-3.4985
10562	-2.8882
10562	1.3843
10562	5.3516
10562	5.9619
10562	1.9946
10562	-1.6675
10562	-3.1934
10562	-1.6675
10562	3.8257
10562	5.9619
10563	5.9619
10563	5.3516
10563	2.2998
10563	-2.8882
10563	-2.2778
10563	3.2153
10563	2.605
10563	-3.1934
10563	1.0791
10563	5.0464
10564	-2.2778
10564	1.0791
10564	6.8774
10564	-1.3623
10564	-2.2778
10564	-0.1416
10564	5.6567
10564	4.7412
10564	2.605
10564	-0.1416
10565	-3.1934
10565	-3.1934
10565	-0.1416
10565	2.605
10565	3.8257
10565	6.2671
10565	4.1309
10565	2.9102
10565	1.6895
10565	-1.3623
10566	0.16357
10566	-1.6675
10566	-3.4985
10566	-3.1934
10566	-2.2778
10566	-0.44678
10566	-1.9727
10566	-0.44678
10566	1.3843
10566	1.3843
10567	0.46875
10567	1.9946
10567	2.605
10567	2.9102
10567	3.2153
10567	1.6895
10567	2.605
10567	2.2998
10567	1.9946
10567	0.16357
10568	2.605
10568	-0.75195
10568	0.77393
10568	0.46875
10568	-1.6675
10568	-3.4985
10568	-1.9727
10568	-2.583
10568	-2.2778
10568	-3.1934
10569	-3.1934
10569	0.16357
10569	-0.44678
10569	4.7412
10569	6.8774
10569	6.2671
10569	3.8257
10569	1.3843
10569	-3.1934
10569	-4.1089
10570	-3.4985
10570	1.9946
10570	2.9102
10570	8.4033
10570	2.9102
10570	-2.2778
10570	-4.4141
10570	-2.583
10570	2.2998
10570	5.0464
10571	4.436
10571	0.46875
10571	-0.75195
10571	-3.1934
10571	-3.1934
10571	-1.6675
10571	-0.75195
10571	3.8257
10571	4.1309
10571	-1.0571
10572	-0.1416
10572	6.2671
10572	-2.2778
10572	-0.44678
10572	6.8774
10572	0.77393
10572	-3.1934
10572	0.46875
10572	3.8257
10572	2.605
10573	-4.1089
10573	-1.9727
10573	-0.44678
10573	2.2998
10573	4.7412
10573	5.0464
10573	0.46875
10573	-1.9727
10573	-2.8882
10573	-1.9727
10574	0.16357
10574	-0.75195
10574	2.2998
10574	2.605
10574	7.1826
10574	6.2671
10574	4.1309
10574	1.3843
10574	1.0791
10574	-0.1416
10575	-2.2778
10575	-3.1934
10575	-4.1089
10575	-1.9727
10575	-3.4985
10575	-1.9727
10575	-3.1934
10575	-2.2778
10575	-3.4985
10575	-2.8882
10576	-2.583
10576	-2.583
10576	-1.3623
10576	-3.4985
10576	-3.8037
10576	-4.7192
10576	-2.583
10576	-4.4141
10576	-1.3623
10576	-2.8882
10577	-1.6675
10577	-2.583
10577	0.16357
10577	3.5205
10577	4.1309
10577	5.9619
10577	7.1826
10577	4.1309
10577	2.2998
10577	-0.1416
10578	-1.9727
10578	-3.4985
10578	-1.0571
10578	-0.75195
10578	5.0464
10578	4.436
10578	6.2671
10578	2.2998
10578	-0.44678
10578	-4.1089
10579	0.16357
10579	2.2998
10579	6.2671
10579	2.2998
10579	-1.3623
10579	-1.9727
10579	-0.1416
10579	-0.1416
10579	-0.44678
10579	-1.9727
10580	-1.6675
10580	-1.0571
10580	3.5205
10580	6.2671
10580	-3.8037
10580	-1.6675
10580	5.6567
10580	0.77393
10580	-3.4985
10580	-0.75195
10581	5.3516
10581	4.436
10581	-0.1416
10581	-3.4985
10581	-3.8037
10581	-0.44678
10581	2.2998
10581	6.2671
10581	5.9619
10581	5.3516
10582	3.8257
10582	-0.44678
10582	-2.8882
10582	-1.9727
10582	-1.9727
10582	-3.1934
10582	-2.583
10582	-1.6675
10582	-1.6675
10582	0.16357
10583	2.2998
10583	0.16357
10583	1.9946
10583	3.5205
10583	4.436
10583	4.436
10583	6.2671
10583	6.2671
10583	5.9619
10583	5.3516
10584	5.3516
10584	6.5723
10584	5.9619
10584	5.6567
10584	6.2671
10584	4.436
10584	5.6567
10584	2.2998
10584	3.8257
10584	2.605
10585	2.2998
10585	-0.1416
10585	-0.75195
10585	-2.583
10585	-3.1934
10585	-3.4985
10585	-3.1934
10585	-1.3623
10585	2.2998
10585	3.8257
10586	4.7412
10586	5.9619
10586	1.6895
10586	-0.75195
10586	-1.0571
10586	-2.583
10586	-3.8037
10586	2.9102
10586	5.3516
10586	5.9619
10587	1.0791
10587	-0.1416
10587	-5.6348
10587	-1.3623
10587	4.7412
10587	6.8774
10587	-0.75195
10587	-1.3623
10587	-3.8037
10587	-1.3623
10588	-1.6675
10588	0.16357
10588	-1.3623
10588	-1.9727
10588	-0.75195
10588	2.605
10588	5.6567
10588	-1.3623
10588	-1.9727
10588	5.6567
10589	1.6895
10589	-1.0571
10589	2.9102
10589	4.1309
10589	-0.75195
10589	-4.1089
10589	-3.4985
10589	0.77393
10589	5.0464
10589	5.6567
10590	2.2998
10590	-0.75195
10590	-3.1934
10590	-3.1934
10590	-2.2778
10590	-1.0571
10590	-0.1416
10590	1.6895
10590	1.3843
10590	2.2998
10591	3.8257
10591	7.1826
10591	6.5723
10591	6.5723
10591	4.1309
10591	4.436
10591	5.3516
10591	5.0464
10591	4.436
10591	2.2998
10592	0.77393
10592	0.16357
10592	-1.9727
10592	-2.583
10592	-3.4985
10592	-2.583
10592	-3.1934
10592	-1.9727
10592	-2.8882
10592	-0.44678
10593	-3.8037
10593	-1.9727
10593	-0.75195
10593	-1.9727
10593	-1.9727
10593	-3.1934
10593	-1.9727
10593	-1.6675
10593	-2.8882
10593	-2.583
10594	-2.8882
10594	-0.44678
10594	-2.583
10594	1.0791
10594	2.9102
10594	6.8774
10594	5.3516
10594	6.5723
10594	3.5205
10594	0.46875
10595	-2.2778
10595	-4.1089
10595	-1.0571
10595	1.6895
10595	6.2671
10595	6.8774
10595	2.605
10595	-3.4985
10595	-2.583
10595	-0.44678
10596	4.436
10596	6.5723
10596	3.2153
10596	2.2998
10596	2.2998
10596	5.0464
10596	6.2671
10596	-1.0571
10596	-3.1934
10596	2.9102
10597	4.7412
10597	-2.583
10597	3.2153
10597	3.2153
10597	-3.1934
10597	0.77393
10597	6.5723
10597	0.77393
10597	-5.0244
10597	-0.44678
10598	1.3843
10598	6.8774
10598	3.5205
10598	0.77393
10598	-1.6675
10598	-4.1089
10598	-1.6675
10598	1.0791
10598	3.8257
10598	5.6567
10599	5.6567
10599	5.3516
10599	0.77393
10599	-0.75195
10599	-2.583
10599	-2.2778
10599	-3.1934
10599	-2.8882
10599	-1.0571
10599	-1.3623
10600	-1.6675
10600	-0.1416
10600	2.605
10600	0.16357
10600	1.9946
10600	3.8257
10600	4.1309
10600	3.2153
10600	2.9102
10600	5.6567
10601	5.3516
10601	7.4878
10601	5.3516
10601	5.6567
10601	4.7412
10601	4.1309
10601	4.436
10601	4.436
10601	2.605
10601	2.605
10602	0.77393
10602	0.77393
10602	-0.44678
10602	-2.2778
10602	-4.4141
10602	-4.1089
10602	-3.1934
10602	-2.2778
10602	0.16357
10602	3.8257
10603	4.7412
10603	8.0981
10603	3.8257
10603	1.0791
10603	-0.1416
10603	-4.1089
10603	-4.4141
10603	-0.44678
10603	4.7412
10603	5.9619
10604	2.605
10604	0.16357
10604	-3.4985
10604	-4.1089
10604	1.6895
10604	5.9619
10604	5.9619
10604	5.0464
10604	5.9619
10604	4.1309
10605	-1.0571
10605	-0.75195
10605	2.605
10605	4.7412
10605	-1.9727
10605	0.46875
10605	3.5205
10605	-1.0571
10605	0.46875
10605	5.3516
10606	1.3843
10606	-3.8037
10606	-1.9727
10606	2.9102
10606	5.3516
10606	2.605
10606	-2.8882
10606	-4.1089
10606	-2.583
10606	-1.3623
10607	3.5205
10607	4.436
10607	7.1826
10607	5.9619
10607	3.2153
10607	-0.1416
10607	-1.9727
10607	-3.8037
10607	-3.1934
10607	-1.6675
10608	-1.6675
10608	-1.6675
10608	-2.2778
10608	-0.44678
10608	0.46875
10608	0.77393
10608	1.3843
10608	3.8257
10608	4.7412
10608	4.1309
10609	5.6567
10609	4.7412
10609	5.9619
10609	4.7412
10609	6.2671
10609	5.9619
10609	4.1309
10609	4.436
10609	4.7412
10609	4.7412
10610	3.8257
10610	5.0464
10610	2.2998
10610	2.9102
10610	-0.44678
10610	-0.75195
10610	-1.9727
10610	-3.1934
10610	-3.1934
10610	-1.9727
10611	-0.75195
10611	-1.0571
10611	3.8257
10611	5.9619
10611	3.8257
10611	3.8257
10611	3.5205
10611	-0.44678
10611	-3.1934
10611	-2.2778
10612	-0.75195
10612	0.77393
10612	7.793
10612	3.8257
10612	2.2998
10612	-3.1934
10612	-2.583
10612	0.16357
10612	5.0464
10612	6.8774
10613	7.1826
10613	6.2671
10613	3.2153
10613	-0.1416
10613	-3.4985
10613	1.0791
10613	4.1309
10613	-1.0571
10613	1.9946
10613	4.436
10614	-1.6675
10614	-0.1416
10614	5.9619
10614	-1.3623
10614	0.16357
10614	0.77393
10614	4.1309
10614	5.0464
10614	-1.3623
10614	-3.8037
10615	-1.6675
10615	0.46875
10615	3.2153
10615	4.7412
10615	5.3516
10615	4.436
10615	0.46875
10615	-2.2778
10615	-1.9727
10615	-1.9727
10616	-1.6675
10616	-2.8882
10616	-0.75195
10616	0.16357
10616	1.6895
10616	1.9946
10616	4.7412
10616	4.436
10616	5.9619
10616	5.9619
10617	6.2671
10617	5.3516
10617	5.3516
10617	4.7412
10617	5.9619
10617	2.9102
10617	3.8257
10617	3.5205
10617	3.8257
10617	0.16357
10618	2.605
10618	2.605
10618	3.2153
10618	4.7412
10618	5.6567
10618	4.7412
10618	4.436
10618	5.6567
10618	6.2671
10618	4.436
10619	3.5205
10619	2.9102
10619	1.9946
10619	0.77393
10619	-1.6675
10619	-2.2778
10619	-4.1089
10619	-2.583
10619	-1.6675
10619	5.3516
10620	5.6567
10620	5.9619
10620	3.2153
10620	-1.0571
10620	-3.4985
10620	-4.4141
10620	-0.1416
10620	5.9619
10620	5.6567
10620	2.605
10621	-1.6675
10621	-1.9727
10621	-3.8037
10621	-3.8037
10621	-2.583
10621	-1.3623
10621	-2.8882
10621	-1.0571
10621	4.436
10621	1.3843
10622	-1.9727
10622	3.5205
10622	1.6895
10622	-1.9727
10622	1.3843
10622	3.5205
10622	-3.1934
10622	-0.1416
10622	1.6895
10622	5.0464
10623	-2.2778
10623	-3.4985
10623	-3.1934
10623	0.77393
10623	5.0464
10623	5.6567
10623	5.0464
10623	1.3843
10623	-2.2778
10623	-3.4985
10624	-1.6675
10624	-1.6675
10624	-1.0571
10624	1.3843
10624	1.9946
10624	2.2998
10624	4.436
10624	5.9619
10624	5.0464
10624	5.9619
10625	2.9102
10625	2.9102
10625	1.0791
10625	1.0791
10625	-0.44678
10625	-2.8882
10625	-1.9727
10625	-3.1934
10625	-0.1416
10625	-1.6675
10626	-2.8882
10626	-3.1934
10626	-2.8882
10626	-2.2778
10626	-3.4985
10626	-0.44678
10626	-0.44678
10626	-0.1416
10626	-1.3623
10626	-0.1416
10627	0.77393
10627	3.2153
10627	5.3516
10627	7.4878
10627	5.0464
10627	5.6567
10627	2.605
10627	0.46875
10627	-0.75195
10627	0.16357
10628	-1.9727
10628	-3.1934
10628	-0.75195
10628	-0.1416
10628	3.8257
10628	5.6567
10628	5.6567
10628	1.3843
10628	-2.583
10628	-1.6675
10629	-2.583
10629	3.5205
10629	5.6567
10629	6.2671
10629	0.46875
10629	-2.2778
10629	-3.8037
10629	-3.1934
10629	-2.583
10629	-1.3623
10630	4.436
10630	6.2671
10630	-1.9727
10630	-1.6675
10630	2.605
10630	-0.75195
10630	-1.3623
10630	6.2671
10630	-0.44678
10630	-1.3623
10631	1.9946
10631	4.436
10631	0.77393
10631	-2.583
10631	-2.2778
10631	3.5205
10631	6.2671
10631	5.3516
10631	1.9946
10631	-1.0571
10632	-3.4985
10632	-2.8882
10632	-1.9727
10632	1.3843
10632	2.605
10632	3.2153
10632	5.6567
10632	5.6567
10632	3.8257
10632	2.605
10633	1.6895
10633	-0.75195
10633	-3.4985
10633	-0.75195
10633	-2.583
10633	-3.1934
10633	-1.9727
10633	-2.2778
10633	-0.1416
10633	-2.583
10634	-1.9727
10634	-2.2778
10634	0.16357
10634	-0.44678
10634	-1.0571
10634	-0.1416
10634	-1.3623
10634	-1.9727
10634	-0.75195
10634	-1.9727
10635	-1.6675
10635	-3.4985
10635	-2.2778
10635	-2.8882
10635	-2.2778
10635	-2.8882
10635	-1.6675
10635	-2.583
10635	-0.44678
10635	0.77393
10636	2.9102
10636	5.0464
10636	6.8774
10636	4.1309
10636	3.8257
10636	-0.75195
10636	-1.9727
10636	-1.9727
10636	-2.8882
10636	-0.1416
10637	5.3516
10637	7.1826
10637	3.8257
10637	0.77393
10637	-2.8882
10637	-3.4985
10637	1.0791
10637	5.0464
10637	7.1826
10637	3.8257
10638	3.2153
10638	4.7412
10638	6.2671
10638	4.436
10638	-0.44678
10638	-1.3623
10638	0.16357
10638	4.436
10638	-2.8882
10638	1.3843
10639	6.8774
10639	-2.8882
10639	-1.0571
10639	1.9946
10639	2.9102
10639	-1.0571
10639	-2.2778
10639	-1.0571
10639	3.2153
10639	6.2671
10640	1.9946
10640	-1.0571
10640	-3.1934
10640	-1.9727
10640	-1.6675
10640	0.16357
10640	2.2998
10640	1.9946
10640	5.6567
10640	6.2671
10641	8.0981
10641	4.436
10641	1.9946
10641	1.3843
10641	-1.9727
10641	-2.583
10641	-2.2778
10641	-2.2778
10641	-4.1089
10641	-2.583
10642	-2.8882
10642	-2.583
10642	-4.7192
10642	-3.4985
10642	-1.0571
10642	-1.3623
10642	-1.6675
10642	-1.6675
10642	-3.1934
10642	-1.9727
10643	-3.1934
10643	-3.1934
10643	-2.583
10643	-2.583
10643	-4.7192
10643	-2.583
10643	-3.4985
10643	-1.9727
10643	0.46875
10643	0.77393
10644	4.1309
10644	6.2671
10644	5.0464
10644	5.6567
10644	4.7412
10644	1.0791
10644	0.77393
10644	-2.583
10644	-2.8882
10644	-3.1934
10645	0.77393
10645	3.5205
10645	6.5723
10645	5.9619
10645	-1.3623
10645	0.16357
10645	-4.4141
10645	-1.6675
10645	3.5205
10645	7.1826
10646	1.6895
10646	-2.583
10646	-1.3623
10646	-1.6675
10646	-1.6675
10646	-1.6675
10646	1.6895
10646	5.6567
10646	1.0791
10646	-1.0571
10647	3.5205
10647	4.1309
10647	-2.583
10647	2.605
10647	4.1309
10647	-3.8037
10647	-0.44678
10647	4.7412
10647	4.436
10647	-2.583
10648	-1.9727
10648	1.0791
10648	1.6895
10648	6.5723
10648	3.8257
10648	-0.44678
10648	-4.1089
10648	-1.3623
10648	-2.2778
10648	-0.44678
10649	1.9946
10649	5.9619
10649	6.5723
10649	5.3516
10649	3.5205
10649	3.2153
10649	-1.0571
10649	-0.44678
10649	-2.2778
10649	-1.0571
10650	-2.8882
10650	-2.8882
10650	-3.1934
10650	-1.3623
10650	-1.9727
10650	-1.0571
10650	-1.0571
10650	0.16357
10650	0.16357
10650	0.16357
10651	0.46875
10651	-0.1416
10651	1.0791
10651	1.3843
10651	1.9946
10651	-1.6675
10651	-0.75195
10651	-1.3623
10651	0.46875
10651	-0.75195
10652	-1.3623
10652	-2.8882
10652	-4.1089
10652	-4.7192
10652	-3.4985
10652	-2.583
10652	1.0791
10652	3.5205
10652	7.4878
10652	5.0464
10653	4.1309
10653	3.2153
10653	1.3843
10653	-1.6675
10653	-2.583
10653	-2.2778
10653	-0.44678
10653	5.0464
10653	5.6567
10653	4.1309
10654	0.16357
10654	-3.4985
10654	-1.9727
10654	-1.9727
10654	6.2671
10654	5.6567
10654	5.6567
10654	2.9102
10654	4.1309
10654	6.8774
10655	4.7412
10655	-1.6675
10655	-1.3623
10655	3.8257
10655	0.46875
10655	-1.9727
10655	5.3516
10655	-1.0571
10655	-2.583
10655	1.6895
10656	5.9619
10656	-1.3623
10656	-2.8882
10656	-0.44678
10656	2.605
10656	5.9619
10656	0.46875
10656	-2.2778
10656	-3.4985
10656	-3.1934
10657	1.0791
10657	3.5205
10657	3.5205
10657	5.6567
10657	5.3516
10657	3.5205
10657	0.46875
10657	-0.1416
10657	-1.0571
10657	-3.1934
10658	-2.583
10658	-1.6675
10658	-2.8882
10658	-3.1934
10658	-0.75195
10658	-0.75195
10658	1.0791
10658	1.6895
10658	1.6895
10658	0.16357
10659	2.2998
10659	3.2153
10659	4.7412
10659	4.7412
10659	2.2998
10659	1.9946
10659	3.2153
10659	1.9946
10659	3.2153
10659	2.2998
10660	3.2153
10660	1.6895
10660	0.16357
10660	-0.44678
10660	-3.1934
10660	-2.583
10660	-2.2778
10660	-3.8037
10660	-1.6675
10660	-1.6675
10661	-0.75195
10661	1.3843
10661	6.8774
10661	6.5723
10661	5.3516
10661	3.5205
10661	0.77393
10661	-3.1934
10661	-4.1089
10661	-1.3623
10662	1.0791
10662	7.793
10662	5.6567
10662	1.6895
10662	-1.6675
10662	-3.8037
10662	-2.8882
10662	4.1309
10662	8.0981
10662	5.9619
10663	5.9619
10663	4.7412
10663	4.1309
10663	0.77393
10663	-2.583
10663	0.46875
10663	5.9619
10663	0.77393
10663	-2.8882
10663	4.436
10664	-1.6675
10664	-0.1416
10664	5.0464
10664	4.7412
10664	-1.6675
10664	-1.3623
10664	2.605
10664	4.436
10664	1.6895
10664	-1.0571
10665	-2.8882
10665	0.46875
10665	0.46875
10665	3.5205
10665	5.6567
10665	5.9619
10665	1.9946
10665	-0.44678
10665	-2.583
10665	-3.4985
10666	-3.4985
10666	-1.9727
10666	-1.0571
10666	1.9946
10666	4.7412
10666	2.2998
10666	4.436
10666	7.4878
10666	5.0464
10666	5.6567
10667	5.9619
10667	5.9619
10667	3.5205
10667	3.8257
10667	0.46875
10667	2.9102
10667	-0.75195
10667	0.16357
10667	0.46875
10667	-1.0571
10668	-1.0571
10668	-0.1416
10668	-1.3623
10668	-0.1416
10668	0.77393
10668	1.3843
10668	2.2998
10668	4.1309
10668	3.5205
10668	5.9619
10669	4.436
10669	5.0464
10669	5.3516
10669	1.3843
10669	2.9102
10669	-0.1416
10669	-2.583
10669	-4.1089
10669	-1.3623
10669	-4.4141
10670	1.9946
10670	4.436
10670	7.1826
10670	3.5205
10670	1.0791
10670	-1.9727
10670	-3.1934
10670	-2.583
10670	3.8257
10670	5.9619
10671	4.7412
10671	-0.75195
10671	-2.2778
10671	-2.2778
10671	-1.3623
10671	-1.0571
10671	-0.1416
10671	3.2153
10671	5.3516
10671	-2.583
10672	-0.75195
10672	5.3516
10672	-1.9727
10672	-1.3623
10672	5.0464
10672	-0.44678
10672	-1.0571
10672	1.0791
10672	5.0464
10672	-0.44678
10673	-3.8037
10673	-2.2778
10673	1.3843
10673	4.436
10673	3.2153
10673	2.2998
10673	-1.0571
10673	-2.8882
10673	-4.1089
10673	-1.0571
10674	-0.44678
10674	1.6895
10674	3.5205
10674	7.1826
10674	7.793
10674	5.0464
10674	3.2153
10674	-0.75195
10674	0.16357
10674	-1.0571
10675	-2.2778
10675	-2.8882
10675	-3.1934
10675	-3.1934
10675	-3.4985
10675	-3.8037
10675	-4.1089
10675	-2.583
10675	-1.6675
10675	-2.2778
10676	-0.1416
10676	-3.8037
10676	-1.6675
10676	-1.9727
10676	-0.75195
10676	-2.583
10676	-2.2778
10676	-2.2778
10676	-4.1089
10676	-3.8037
10677	-4.4141
10677	-3.1934
10677	-1.6675
10677	0.16357
10677	-0.1416
10677	1.9946
10677	5.0464
10677	5.6567
10677	5.0464
10677	2.605
10678	4.1309
10678	-0.1416
10678	-3.4985
10678	-2.2778
10678	-3.8037
10678	0.16357
10678	3.8257
10678	8.0981
10678	3.5205
10678	0.77393
10679	-2.8882
10679	-2.8882
10679	-0.44678
10679	5.0464
10679	6.8774
10679	4.436
10679	0.77393
10679	1.0791
10679	1.6895
10679	3.2153
10680	3.8257
10680	-0.44678
10680	-1.0571
10680	4.436
10680	0.46875
10680	-2.583
10680	3.2153
10680	0.77393
10680	-2.8882
10680	2.9102
10681	4.436
10681	-0.1416
10681	-3.1934
10681	-1.6675
10681	4.1309
10681	5.3516
10681	4.7412
10681	-0.75195
10681	-3.1934
10681	-3.1934
10682	-0.75195
10682	0.46875
10682	3.2153
10682	5.0464
10682	6.2671
10682	4.1309
10682	2.2998
10682	-0.1416
10682	-2.583
10682	-3.1934
10683	-2.2778
10683	-1.3623
10683	-0.75195
10683	-1.0571
10683	-2.583
10683	-0.44678
10683	-0.1416
10683	1.0791
10683	4.1309
10683	3.5205
10684	2.9102
10684	3.2153
10684	3.2153
10684	3.5205
10684	5.9619
10684	5.0464
10684	4.7412
10684	5.6567
10684	3.5205
10684	2.605
10685	0.16357
10685	1.9946
10685	1.3843
10685	1.9946
10685	0.46875
10685	-1.0571
10685	-1.9727
10685	-3.4985
10685	-4.7192
10685	-2.2778
10686	-3.1934
10686	1.3843
10686	3.5205
10686	5.0464
10686	5.3516
10686	4.1309
10686	2.605
10686	1.0791
10686	-3.8037
10686	-5.3296
10687	-0.1416
10687	1.9946
10687	6.8774
10687	5.3516
10687	1.9946
10687	-2.2778
10687	-3.1934
10687	-2.8882
10687	3.2153
10687	6.5723
10688	5.6567
10688	7.1826
10688	4.1309
10688	0.46875
10688	-2.8882
10688	-2.583
10688	4.7412
10688	2.9102
10688	-0.44678
10688	3.2153
10689	-0.1416
10689	-1.0571
10689	2.2998
10689	3.8257
10689	-1.6675
10689	-1.6675
10689	-0.44678
10689	4.1309
10689	3.8257
10689	-2.583
10690	-5.3296
10690	-2.2778
10690	-1.3623
10690	2.605
10690	4.7412
10690	6.2671
10690	5.9619
10690	3.5205
10690	-1.3623
10690	0.46875
10691	-1.3623
10691	-5.0244
10691	-2.8882
10691	-1.6675
10691	-1.3623
10691	0.16357
10691	-0.1416
10691	2.9102
10691	0.16357
10691	2.2998
10692	4.436
10692	4.7412
10692	4.436
10692	4.436
10692	7.1826
10692	5.0464
10692	5.9619
10692	5.9619
10692	6.8774
10692	5.9619
10693	5.6567
10693	5.9619
10693	7.793
10693	5.0464
10693	5.0464
10693	5.3516
10693	4.1309
10693	2.2998
10693	1.9946
10693	0.46875
10694	-1.0571
10694	-1.3623
10694	-3.8037
10694	-3.8037
10694	-2.583
10694	-2.2778
10694	3.5205
10694	5.3516
10694	5.0464
10694	5.9619
10695	2.605
10695	0.46875
10695	-2.583
10695	-0.75195
10695	-2.8882
10695	3.5205
10695	6.2671
10695	3.8257
10695	-0.44678
10695	-1.9727
10696	-2.583
10696	1.0791
10696	5.9619
10696	4.436
10696	6.2671
10696	1.9946
10696	1.0791
10696	-1.6675
10696	0.46875
10696	3.8257
10697	-0.1416
10697	-1.3623
10697	4.436
10697	-0.1416
10697	-1.3623
10697	4.436
10697	3.8257
10697	-3.4985
10697	-0.44678
10697	1.9946
10698	6.2671
10698	1.9946
10698	-1.3623
10698	-1.9727
10698	-1.6675
10698	2.2998
10698	3.8257
10698	5.3516
10698	5.9619
10698	3.5205
10699	-1.0571
10699	-3.8037
10699	-3.8037
10699	-3.1934
10699	-1.0571
10699	-1.3623
10699	-0.75195
10699	0.77393
10699	1.6895
10699	2.605
10700	4.436
10700	5.3516
10700	6.5723
10700	6.8774
10700	6.5723
10700	6.8774
10700	4.7412
10700	2.9102
10700	3.5205
10700	6.5723
10701	5.0464
10701	4.7412
10701	5.0464
10701	5.0464
10701	3.5205
10701	4.1309
10701	5.9619
10701	7.1826
10701	8.4033
10701	5.0464
10702	4.436
10702	2.605
10702	1.3843
10702	-0.1416
10702	-0.1416
10702	-1.3623
10702	-3.8037
10702	-1.0571
10702	-3.1934
10702	-1.6675
10703	1.3843
10703	7.1826
10703	6.2671
10703	2.605
10703	1.6895
10703	-2.583
10703	-2.583
10703	-1.9727
10703	3.2153
10703	6.2671
10704	3.8257
10704	1.0791
10704	-3.8037
10704	-3.1934
10704	-0.44678
10704	5.9619
10704	7.1826
10704	4.7412
10704	5.0464
10704	4.436
10705	0.77393
10705	-2.8882
10705	0.16357
10705	5.9619
10705	-1.9727
10705	-1.0571
10705	6.5723
10705	-1.3623
10705	-1.9727
10705	2.9102
10706	4.436
10706	-1.3623
10706	-2.8882
10706	-1.0571
10706	3.5205
10706	4.436
10706	-1.9727
10706	-1.3623
10706	-2.8882
10706	-1.6675
10707	0.46875
10707	1.0791
10707	5.9619
10707	6.2671
10707	6.2671
10707	3.2153
10707	2.605
10707	-1.3623
10707	-3.1934
10707	-1.6675
10708	-2.8882
10708	-2.8882
10708	-3.1934
10708	-0.44678
10708	-2.2778
10708	-1.0571
10708	-1.9727
10708	1.6895
10708	0.77393
10708	0.46875
10709	1.3843
10709	1.3843
10709	2.9102
10709	2.2998
10709	2.9102
10709	0.77393
10709	1.0791
10709	0.77393
10709	1.9946
10709	0.46875
10710	-0.75195
10710	-2.2778
10710	-1.6675
10710	-2.583
10710	-3.4985
10710	-2.583
10710	-2.8882
10710	-3.1934
10710	-1.3623
10710	-0.1416
10711	3.2153
10711	6.2671
10711	6.8774
10711	5.3516
10711	1.3843
10711	-2.8882
10711	-0.75195
10711	-4.1089
10711	-1.3623
10711	2.9102
10712	6.5723
10712	5.0464
10712	-0.1416
10712	-1.0571
10712	-1.9727
10712	-2.583
10712	5.6567
10712	7.793
10712	2.2998
10712	-2.2778
10713	-0.75195
10713	-1.0571
10713	1.0791
10713	4.436
10713	5.9619
10713	-1.3623
10713	-0.44678
10713	4.1309
10713	0.16357
10713	-3.4985
10714	7.4878
10714	2.2998
10714	-1.9727
10714	1.9946
10714	5.3516
10714	1.9946
10714	-2.2778
10714	-2.8882
10714	1.6895
10714	5.0464
10715	5.3516
10715	2.605
10715	-1.3623
10715	-2.8882
10715	-3.1934
10715	-1.6675
10715	-0.75195
10715	-0.1416
10715	3.2153
10715	4.1309
10716	6.2671
10716	5.9619
10716	4.1309
10716	4.7412
10716	1.0791
10716	-0.44678
10716	-1.6675
10716	-1.3623
10716	-1.9727
10716	-2.583
10717	-1.3623
10717	-4.1089
10717	-2.8882
10717	-3.1934
10717	-2.583
10717	-2.583
10717	-4.4141
10717	-3.1934
10717	-0.1416
10717	-2.2778
10718	-4.4141
10718	-2.583
10718	-2.2778
10718	-2.8882
10718	-1.9727
10718	-2.583
10718	-2.8882
10718	-2.583
10718	-0.75195
10718	0.77393
10719	2.9102
10719	5.3516
10719	6.5723
10719	5.9619
10719	4.1309
10719	1.0791
10719	-1.0571
10719	-3.1934
10719	-2.583
10719	-1.3623
10720	-1.9727
10720	4.7412
10720	5.3516
10720	3.2153
10720	1.0791
10720	-2.583
10720	-1.9727
10720	-0.1416
10720	4.436
10720	5.6567
10721	1.3843
10721	-2.8882
10721	-3.1934
10721	-2.583
10721	-3.4985
10721	-3.8037
10721	-1.9727
10721	0.46875
10721	5.6567
10721	1.6895
10722	-1.6675
10722	2.9102
10722	2.9102
10722	-2.2778
10722	2.9102
10722	2.9102
10722	-2.583
10722	-0.75195
10722	2.605
10722	5.6567
10723	-1.3623
10723	-2.583
10723	-4.4141
10723	-0.1416
10723	2.2998
10723	6.5723
10723	5.0464
10723	2.9102
10723	-1.0571
10723	-1.9727
10724	-1.0571
10724	-1.6675
10724	-1.9727
10724	-1.0571
10724	-1.3623
10724	0.77393
10724	2.2998
10724	4.436
10724	4.7412
10724	5.9619
10725	6.5723
10725	5.3516
10725	4.436
10725	4.7412
10725	5.0464
10725	3.8257
10725	4.436
10725	4.1309
10725	3.5205
10725	3.5205
10726	1.9946
10726	3.2153
10726	4.7412
10726	6.5723
10726	4.436
10726	4.436
10726	4.1309
10726	5.9619
10726	3.8257
10726	7.1826
10727	4.436
10727	5.0464
10727	1.9946
10727	1.0791
10727	-0.1416
10727	-2.583
10727	-2.2778
10727	-3.4985
10727	-3.1934
10727	-1.6675
10728	4.436
10728	3.8257
10728	6.5723
10728	3.5205
10728	1.6895
10728	-2.8882
10728	-3.4985
10728	-2.2778
10728	2.605
10728	5.0464
10729	4.1309
10729	2.2998
10729	-1.0571
10729	-4.1089
10729	-1.3623
10729	5.0464
10729	6.2671
10729	7.4878
10729	6.8774
10729	1.9946
10730	-2.583
10730	-1.6675
10730	1.9946
10730	3.8257
10730	-3.1934
10730	3.5205
10730	3.2153
10730	-2.2778
10730	1.6895
10730	4.1309
10731	-1.0571
10731	-1.6675
10731	0.46875
10731	6.2671
10731	4.436
10731	0.16357
10731	-1.6675
10731	-3.8037
10731	0.16357
10731	1.0791
10732	5.3516
10732	5.6567
10732	5.0464
10732	1.0791
10732	0.46875
10732	-2.8882
10732	-3.4985
10732	-2.2778
10732	-2.2778
10732	-2.583
10733	0.16357
10733	1.0791
10733	2.2998
10733	1.6895
10733	3.5205
10733	5.0464
10733	5.6567
10733	5.9619
10733	6.5723
10733	6.2671
10734	4.7412
10734	5.3516
10734	7.1826
10734	5.6567
10734	4.7412
10734	5.0464
10734	4.7412
10734	4.7412
10734	5.6567
10734	5.6567
10735	5.6567
10735	4.7412
10735	5.6567
10735	5.3516
10735	3.2153
10735	2.605
10735	1.6895
10735	-1.0571
10735	-1.3623
10735	-3.8037
10736	-1.9727
10736	-1.3623
10736	-1.0571
10736	1.3843
10736	4.1309
10736	5.3516
10736	5.0464
10736	3.5205
10736	-1.9727
10736	-1.0571
10737	-4.1089
10737	-1.0571
10737	4.436
10737	4.1309
10737	3.2153
10737	-0.44678
10737	-2.583
10737	-2.8882
10737	0.16357
10737	4.436
10738	3.8257
10738	6.8774
10738	3.2153
10738	2.9102
10738	-3.4985
10738	-1.6675
10738	4.436
10738	-0.75195
10738	-2.2778
10738	5.0464
10739	0.77393
10739	-0.75195
10739	5.6567
10739	1.9946
10739	-2.2778
10739	-2.2778
10739	2.2998
10739	3.8257
10739	2.2998
10739	-2.2778
10740	-5.3296
10740	-2.2778
10740	1.0791
10740	3.2153
10740	6.5723
10740	7.1826
10740	1.6895
10740	-0.1416
10740	-4.4141
10740	-1.9727
10741	-3.4985
10741	-1.3623
10741	-1.0571
10741	0.77393
10741	1.9946
10741	1.9946
10741	3.5205
10741	4.436
10741	5.9619
10741	5.9619
10742	6.2671
10742	6.5723
10742	3.2153
10742	3.8257
10742	3.8257
10742	3.5205
10742	2.9102
10742	5.3516
10742	1.0791
10742	3.2153
10743	2.2998
10743	3.2153
10743	3.5205
10743	2.9102
10743	5.6567
10743	6.5723
10743	3.5205
10743	5.6567
10743	5.6567
10743	5.9619
10744	4.1309
10744	4.436
10744	1.6895
10744	2.2998
10744	-1.3623
10744	-2.583
10744	-3.8037
10744	-2.8882
10744	-1.3623
10744	5.0464
10745	6.5723
10745	6.5723
10745	3.8257
10745	-0.75195
10745	-1.6675
10745	-4.4141
10745	-0.75195
10745	4.7412
10745	4.7412
10745	3.8257
10746	-1.3623
10746	-1.9727
10746	-4.4141
10746	-1.6675
10746	-2.583
10746	-3.1934
10746	-2.8882
10746	1.0791
10746	6.2671
10746	0.16357
10747	-0.1416
10747	2.605
10747	1.0791
10747	-2.8882
10747	4.1309
10747	3.2153
10747	-3.8037
10747	0.77393
10747	4.7412
10747	3.8257
10748	-2.2778
10748	-2.583
10748	-1.0571
10748	2.2998
10748	8.0981
10748	3.8257
10748	0.77393
10748	-2.583
10748	-4.4141
10748	-2.2778
10749	-2.583
10749	0.16357
10749	2.2998
10749	1.6895
10749	5.6567
10749	6.2671
10749	5.6567
10749	3.2153
10749	1.3843
10749	-0.1416
10750	-0.1416
10750	-3.1934
10750	0.16357
10750	-1.9727
10750	-3.8037
10750	-4.7192
10750	-1.6675
10750	-2.8882
10750	-0.44678
10750	-2.2778
10751	-0.1416
10751	-1.6675
10751	-2.8882
10751	-0.75195
10751	-1.3623
10751	-0.75195
10751	-3.1934
10751	-1.9727
10751	-3.1934
10751	-3.4985
10752	-2.583
10752	-1.0571
10752	-3.4985
10752	-2.2778
10752	-2.583
10752	-1.6675
10752	1.6895
10752	5.3516
10752	5.6567
10752	6.2671
10753	3.2153
10753	2.2998
10753	-1.0571
10753	-1.6675
10753	-2.8882
10753	-4.1089
10753	1.0791
10753	4.1309
10753	5.6567
10753	2.605
10754	0.77393
10754	-2.583
10754	-1.9727
10754	-0.44678
10754	3.5205
10754	4.7412
10754	4.436
10754	1.9946
10754	2.2998
10754	5.3516
10755	5.0464
10755	-0.75195
10755	-2.2778
10755	1.0791
10755	5.9619
10755	-2.583
10755	1.9946
10755	4.436
10755	-1.6675
10755	-1.3623
10756	4.436
10756	3.5205
10756	-1.6675
10756	-3.4985
10756	0.77393
10756	3.8257
10756	4.436
10756	1.3843
10756	-2.2778
10756	-3.1934
10757	-1.9727
10757	-1.6675
10757	0.16357
10757	3.5205
10757	5.0464
10757	5.3516
10757	5.6567
10757	4.436
10757	3.2153
10757	-0.75195
10758	-0.75195
10758	-4.1089
10758	-2.583
10758	-3.8037
10758	-1.3623
10758	-2.583
10758	-3.1934
10758	-2.8882
10758	-0.75195
10758	-1.0571
10759	-2.583
10759	-0.44678
10759	0.16357
10759	1.3843
10759	-2.2778
10759	-1.6675
10759	-0.44678
10759	-0.75195
10759	-0.44678
10759	0.16357
10760	-1.0571
10760	-1.9727
10760	-1.6675
10760	-3.1934
10760	-4.7192
10760	-4.1089
10760	-1.3623
10760	-0.1416
10760	0.77393
10760	2.605
10761	5.3516
10761	6.2671
10761	4.436
10761	3.8257
10761	0.77393
10761	-0.44678
10761	-1.6675
10761	-2.8882
10761	-0.44678
10761	1.9946
10762	7.1826
10762	6.2671
10762	0.77393
10762	-1.6675
10762	-3.8037
10762	-1.0571
10762	4.1309
10762	6.2671
10762	3.5205
10762	0.16357
10763	0.46875
10763	-0.44678
10763	1.6895
10763	3.2153
10763	3.8257
10763	-2.2778
10763	0.46875
10763	6.2671
10763	-0.44678
10763	-1.0571
10764	3.5205
10764	-0.75195
10764	0.16357
10764	1.9946
10764	5.6567
10764	-1.6675
10764	-1.3623
10764	-1.0571
10764	3.5205
10764	7.1826
10765	3.5205
10765	-1.3623
10765	-2.583
10765	-3.8037
10765	-1.9727
10765	0.77393
10765	2.2998
10765	3.8257
10765	5.3516
10765	5.0464
10766	5.6567
10766	3.8257
10766	-0.75195
10766	-0.75195
10766	-1.3623
10766	-4.4141
10766	-2.2778
10766	-4.4141
10766	-3.1934
10766	-3.1934
10767	-0.44678
10767	-1.6675
10767	-0.75195
10767	-1.3623
10767	-0.1416
10767	-0.1416
10767	-0.44678
10767	1.3843
10767	2.9102
10767	0.77393
10768	-1.0571
10768	-0.75195
10768	1.3843
10768	-0.1416
10768	-2.2778
10768	-1.0571
10768	-1.6675
10768	-5.3296
10768	-3.8037
10768	-3.1934
10769	-3.4985
10769	-1.0571
10769	0.16357
10769	3.8257
10769	5.0464
10769	4.7412
10769	4.7412
10769	3.8257
10769	1.0791
10769	-1.3623
10770	-3.1934
10770	-3.8037
10770	-0.44678
10770	5.0464
10770	5.0464
10770	5.3516
10770	-0.1416
10770	-1.6675
10770	-4.1089
10770	1.0791
10771	4.7412
10771	4.7412
10771	2.9102
10771	1.3843
10771	0.77393
10771	0.46875
10771	3.2153
10771	5.0464
10771	0.46875
10771	-2.583
10772	1.6895
10772	6.2671
10772	-3.1934
10772	1.0791
10772	5.3516
10772	-2.8882
10772	-0.1416
10772	5.0464
10772	4.1309
10772	-2.8882
10773	-3.1934
10773	0.77393
10773	3.2153
10773	4.1309
10773	2.2998
10773	-1.3623
10773	-3.8037
10773	-2.583
10773	-1.0571
10773	2.2998
10774	3.2153
10774	3.5205
10774	5.3516
10774	6.8774
10774	5.0464
10774	1.0791
10774	0.16357
10774	-3.1934
10774	-4.1089
10774	-2.2778
10775	-2.2778
10775	-2.2778
10775	-3.8037
10775	-2.2778
10775	-1.0571
10775	-3.1934
10775	-1.6675
10775	-0.1416
10775	0.46875
10775	-0.75195
10776	-1.3623
10776	-1.6675
10776	-1.6675
10776	0.77393
10776	0.16357
10776	-0.75195
10776	-1.0571
10776	-1.3623
10776	-0.75195
10776	-2.2778
10777	-3.1934
10777	-3.1934
10777	-3.1934
10777	-1.9727
10777	-1.9727
10777	0.77393
10777	2.2998
10777	5.6567
10777	5.6567
10777	6.5723
10778	4.436
10778	1.0791
10778	-1.6675
10778	-3.4985
10778	-4.4141
10778	-0.75195
10778	3.5205
10778	6.8774
10778	5.0464
10778	1.9946
10779	-3.8037
10779	-2.2778
10779	-1.6675
10779	3.5205
10779	6.8774
10779	5.3516
10779	1.9946
10779	-0.1416
10779	1.0791
10779	2.9102
10780	4.7412
10780	0.77393
10780	-2.8882
10780	2.9102
10780	2.9102
10780	-2.583
10780	2.9102
10780	3.2153
10780	-1.6675
10780	3.2153
10781	4.7412
10781	0.46875
10781	-3.4985
10781	0.46875
10781	2.605
10781	7.4878
10781	0.77393
10781	-0.1416
10781	-3.4985
10781	-0.75195
10782	-1.0571
10782	2.9102
10782	4.436
10782	4.7412
10782	4.7412
10782	1.9946
10782	-0.75195
10782	-1.9727
10782	-3.4985
10782	-1.3623
10783	-2.8882
10783	-1.0571
10783	-1.0571
10783	1.0791
10783	0.46875
10783	2.605
10783	3.2153
10783	3.2153
10783	6.5723
10783	6.2671
10784	5.6567
10784	4.436
10784	6.2671
10784	5.6567
10784	5.6567
10784	7.4878
10784	8.0981
10784	5.0464
10784	3.8257
10784	7.1826
10785	6.8774
10785	4.1309
10785	6.2671
10785	5.0464
10785	5.9619
10785	2.9102
10785	4.1309
10785	0.77393
10785	1.6895
10785	-1.0571
10786	-2.8882
10786	-2.583
10786	-3.8037
10786	-3.1934
10786	-0.44678
10786	2.9102
10786	6.5723
10786	6.2671
10786	3.5205
10786	-0.44678
10787	-0.75195
10787	-4.1089
10787	-3.1934
10787	2.2998
10787	6.8774
10787	4.7412
10787	0.77393
10787	-2.2778
10787	-2.8882
10787	-2.583
10788	-0.75195
10788	0.77393
10788	-1.3623
10788	-2.8882
10788	-3.1934
10788	2.2998
10788	6.5723
10788	-3.1934
10788	-0.75195
10788	4.7412
10789	-1.3623
10789	-0.44678
10789	5.3516
10789	-1.3623
10789	-2.583
10789	1.3843
10789	5.3516
10789	2.605
10789	-4.4141
10789	-3.4985
10790	-1.9727
10790	1.3843
10790	4.436
10790	6.8774
10790	5.0464
10790	-0.1416
10790	-0.75195
10790	-2.8882
10790	-2.2778
10790	-2.2778
10791	1.3843
10791	0.16357
10791	0.16357
10791	1.6895
10791	3.8257
10791	3.5205
10791	6.2671
10791	6.5723
10791	6.2671
10791	3.2153
10792	3.2153
10792	3.8257
10792	-0.1416
10792	1.3843
10792	1.9946
10792	-1.3623
10792	-1.9727
10792	-0.75195
10792	0.16357
10792	-0.44678
10793	-1.3623
10793	-1.3623
10793	1.9946
10793	0.16357
10793	1.0791
10793	2.2998
10793	2.605
10793	3.2153
10793	5.9619
10793	7.1826
10794	6.2671
10794	4.7412
10794	3.5205
10794	1.3843
10794	-0.44678
10794	-2.2778
10794	-0.44678
10794	-2.8882
10794	-1.6675
10794	-1.3623
10795	4.1309
10795	5.9619
10795	5.6567
10795	3.8257
10795	-0.75195
10795	-2.583
10795	-2.2778
10795	-0.75195
10795	5.6567
10795	5.0464
10796	3.2153
10796	-2.2778
10796	-2.8882
10796	-3.1934
10796	-2.2778
10796	-3.1934
10796	-2.583
10796	1.9946
10796	4.1309
10796	-1.3623
10797	-3.1934
10797	4.7412
10797	1.6895
10797	-1.9727
10797	2.9102
10797	3.2153
10797	-2.583
10797	-0.44678
10797	5.3516
10797	1.9946
10798	-3.1934
10798	-1.6675
10798	1.9946
10798	4.436
10798	6.5723
10798	4.1309
10798	-1.0571
10798	-4.4141
10798	-4.1089
10798	-1.0571
10799	0.16357
10799	0.77393
10799	1.6895
10799	4.436
10799	3.8257
10799	6.5723
10799	4.436
10799	5.0464
10799	1.9946
10799	1.3843
10800	-0.75195
10800	-2.8882
10800	-1.9727
10800	-1.9727
10800	-2.2778
10800	-2.8882
10800	-1.9727
10800	-3.1934
10800	-3.4985
10800	-2.8882
10801	-2.8882
10801	0.16357
10801	-2.2778
10801	-1.6675
10801	-3.1934
10801	-3.4985
10801	-3.8037
10801	-3.8037
10801	-5.0244
10801	-2.8882
10802	-3.8037
10802	-2.2778
10802	-2.2778
10802	-0.75195
10802	-1.0571
10802	3.2153
10802	5.3516
10802	5.0464
10802	5.9619
10802	4.1309
10803	1.0791
10803	1.0791
10803	-0.75195
10803	-4.1089
10803	-3.1934
10803	-1.9727
10803	5.0464
10803	5.9619
10803	4.1309
10803	1.0791
10804	-1.9727
10804	-3.8037
10804	0.16357
10804	3.8257
10804	4.436
10804	1.3843
10804	1.6895
10804	0.77393
10804	1.0791
10804	2.2998
10805	5.6567
10805	4.1309
10805	-3.4985
10805	-1.9727
10805	4.7412
10805	0.46875
10805	-1.9727
10805	4.1309
10805	1.3843
10805	-4.1089
10806	0.77393
10806	6.5723
10806	1.6895
10806	-1.3623
10806	-2.583
10806	-0.44678
10806	2.9102
10806	4.7412
10806	1.9946
10806	-0.44678
10807	-1.9727
10807	-1.3623
10807	-2.2778
10807	-0.75195
10807	-0.1416
10807	2.605
10807	4.436
10807	5.6567
10807	5.3516
10807	4.7412
10808	3.2153
10808	3.8257
10808	1.0791
10808	-1.0571
10808	1.3843
10808	-2.2778
10808	-2.2778
10808	-3.4985
10808	-2.583
10808	-3.8037
10809	-3.1934
10809	-2.8882
10809	-2.8882
10809	-3.4985
10809	-4.4141
10809	-4.1089
10809	-4.1089
10809	-2.8882
10809	-1.9727
10809	-2.583
10810	-3.8037
10810	-2.8882
10810	-2.8882
10810	0.46875
10810	1.0791
10810	2.605
10810	3.2153
10810	5.3516
10810	4.7412
10810	6.2671
10811	3.8257
10811	2.9102
10811	1.3843
10811	-1.6675
10811	-3.8037
10811	-2.2778
10811	-2.8882
10811	2.9102
10811	6.2671
10811	6.2671
10812	2.2998
10812	-1.9727
10812	-1.9727
10812	-4.7192
10812	2.605
10812	6.8774
10812	4.1309
10812	-0.75195
10812	-1.9727
10812	-3.4985
10813	-2.8882
10813	-1.6675
10813	-2.2778
10813	-2.583
10813	-0.75195
10813	3.5205
10813	-0.75195
10813	-2.583
10813	5.6567
10813	-0.75195
10814	-1.9727
10814	5.6567
10814	1.9946
10814	-4.7192
10814	1.3843
10814	5.6567
10814	3.8257
10814	-1.9727
10814	-0.75195
10814	-1.3623
10815	2.2998
10815	5.6567
10815	4.7412
10815	0.46875
10815	-1.6675
10815	-1.6675
10815	-3.8037
10815	-3.8037
10815	-1.3623
10815	-0.44678
10816	3.8257
10816	4.436
10816	7.1826
10816	5.9619
10816	5.6567
10816	4.7412
10816	2.9102
10816	1.3843
10816	0.16357
10816	1.0791
10817	-2.583
10817	-2.583
10817	-2.2778
10817	-2.2778
10817	-4.1089
10817	-2.8882
10817	-2.2778
10817	-3.1934
10817	-1.9727
10817	-4.4141
10818	-3.1934
10818	-4.1089
10818	-4.4141
10818	-2.583
10818	-2.583
10818	-4.1089
10818	-2.8882
10818	-2.583
10818	-1.6675
10818	-1.3623
10819	2.2998
10819	3.2153
10819	5.9619
10819	7.4878
10819	5.3516
10819	2.9102
10819	1.9946
10819	-1.3623
10819	-1.0571
10819	-3.8037
10820	-2.2778
10820	-0.44678
10820	3.5205
10820	5.6567
10820	5.6567
10820	-0.1416
10820	-1.9727
10820	-4.1089
10820	-1.0571
10820	2.2998
10821	5.3516
10821	2.9102
10821	2.2998
10821	0.16357
10821	-2.2778
10821	-1.0571
10821	-0.1416
10821	4.1309
10821	4.1309
10821	-1.6675
10822	-0.44678
10822	4.436
10822	0.77393
10822	-2.2778
10822	6.8774
10822	0.46875
10822	-3.1934
10822	2.9102
10822	6.2671
10822	1.3843
10823	-2.8882
10823	-3.4985
10823	-0.75195
10823	3.2153
10823	6.8774
10823	2.605
10823	-1.0571
10823	-1.9727
10823	-3.8037
10823	-1.0571
10824	-1.0571
10824	1.3843
10824	5.0464
10824	6.2671
10824	6.5723
10824	4.7412
10824	4.1309
10824	1.6895
10824	0.16357
10824	0.46875
10825	-2.8882
10825	-4.4141
10825	-4.7192
10825	-1.9727
10825	-2.583
10825	-2.8882
10825	-3.4985
10825	-2.2778
10825	-1.9727
10825	-3.4985
10826	-2.2778
10826	-3.1934
10826	-1.3623
10826	-0.75195
10826	-1.9727
10826	-2.583
10826	-2.583
10826	-2.8882
10826	-1.6675
10826	-3.1934
10827	-2.8882
10827	-4.4141
10827	-1.6675
10827	-0.44678
10827	0.77393
10827	3.8257
10827	4.1309
10827	6.8774
10827	6.5723
10827	3.5205
10828	-0.1416
10828	1.3843
10828	-2.583
10828	-2.8882
10828	-1.9727
10828	0.46875
10828	4.1309
10828	6.2671
10828	4.1309
10828	0.16357
10829	-1.0571
10829	-3.8037
10829	0.16357
10829	5.9619
10829	6.5723
10829	2.605
10829	-0.44678
10829	-0.44678
10829	-0.1416
10829	2.605
10830	5.9619
10830	5.0464
10830	-3.4985
10830	0.46875
10830	4.436
10830	-1.6675
10830	1.3843
10830	6.8774
10830	-2.2778
10830	-0.1416
10831	1.9946
10831	3.8257
10831	-0.75195
10831	-3.4985
10831	-0.1416
10831	4.436
10831	5.0464
10831	2.605
10831	-1.3623
10831	-0.75195
10832	-4.4141
10832	-1.6675
10832	-0.75195
10832	2.605
10832	4.436
10832	6.5723
10832	4.436
10832	4.1309
10832	3.5205
10832	1.3843
10833	-2.583
10833	-3.4985
10833	-3.1934
10833	-2.583
10833	-2.8882
10833	-1.0571
10833	-2.2778
10833	-1.6675
10833	-0.75195
10833	0.46875
10834	-0.1416
10834	-0.75195
10834	0.16357
10834	1.9946
10834	0.46875
10834	1.6895
10834	1.3843
10834	0.16357
10834	0.77393
10834	1.9946
10835	1.0791
10835	-0.75195
10835	-1.9727
10835	-2.583
10835	-2.2778
10835	-4.7192
10835	-2.2778
10835	-0.75195
10835	-1.0571
10835	-1.0571
10836	-0.44678
10836	3.5205
10836	3.8257
10836	7.1826
10836	5.6567
10836	2.605
10836	-1.6675
10836	-2.583
10836	-4.7192
10836	-2.2778
10837	2.605
10837	5.6567
10837	7.793
10837	1.6895
10837	-2.8882
10837	-2.8882
10837	-1.0571
10837	3.2153
10837	5.6567
10837	5.6567
10838	2.9102
10838	3.2153
10838	3.2153
10838	6.5723
10838	4.436
10838	-0.75195
10838	-0.44678
10838	5.3516
10838	0.46875
10838	-1.6675
10839	5.0464
10839	0.77393
10839	-0.44678
10839	2.2998
10839	5.0464
10839	-0.44678
10839	-3.4985
10839	-0.75195
10839	1.6895
10839	5.0464
10840	2.605
10840	0.77393
10840	-5.3296
10840	-3.8037
10840	-1.6675
10840	-0.1416
10840	2.605
10840	5.6567
10840	7.1826
10840	5.0464
10841	3.5205
10841	0.46875
10841	-0.1416
10841	-3.1934
10841	-1.6675
10841	-1.3623
10841	-4.4141
10841	-4.1089
10841	-1.9727
10841	-3.1934
10842	-1.0571
10842	-1.6675
10842	1.0791
10842	-2.583
10842	1.6895
10842	-0.1416
10842	0.77393
10842	0.46875
10842	-0.44678
10842	1.0791
10843	-0.44678
10843	1.0791
10843	1.3843
10843	0.16357
10843	-0.1416
10843	-0.44678
10843	-1.0571
10843	-3.1934
10843	-1.0571
10843	-3.8037
10844	-1.9727
10844	-4.7192
10844	-1.3623
10844	1.9946
10844	6.2671
10844	4.7412
10844	7.1826
10844	4.1309
10844	0.46875
10844	-1.0571
10845	-2.2778
10845	-3.4985
10845	-0.75195
10845	2.605
10845	6.2671
10845	5.6567
10845	1.0791
10845	-2.583
10845	-1.9727
10845	-2.2778
10846	4.436
10846	5.3516
10846	3.8257
10846	1.9946
10846	1.9946
10846	2.605
10846	5.9619
10846	3.8257
10846	-0.75195
10846	-1.9727
10847	3.8257
10847	1.6895
10847	-0.75195
10847	2.605
10847	1.9946
10847	-1.9727
10847	0.46875
10847	4.1309
10847	0.77393
10847	-2.583
10848	1.3843
10848	2.2998
10848	5.9619
10848	4.1309
10848	-0.1416
10848	-2.583
10848	-2.2778
10848	-1.6675
10848	-1.0571
10848	1.0791
10849	3.2153
10849	3.5205
10849	5.0464
10849	4.1309
10849	3.2153
10849	2.2998
10849	-1.0571
10849	-2.2778
10849	-2.8882
10849	-3.4985
10850	-2.2778
10850	-2.2778
10850	-0.75195
10850	-1.9727
10850	-2.583
10850	-1.3623
10850	-0.44678
10850	-0.44678
10850	0.16357
10850	1.0791
10851	0.16357
10851	1.6895
10851	-0.75195
10851	-0.44678
10851	1.3843
10851	-0.44678
10851	-1.0571
10851	-1.6675
10851	-1.0571
10851	-2.583
10852	-2.2778
10852	-3.8037
10852	-3.4985
10852	-2.583
10852	-3.4985
10852	-1.0571
10852	2.2998
10852	3.2153
10852	7.4878
10852	7.4878
10853	4.1309
10853	-0.44678
10853	-1.9727
10853	-3.1934
10853	-4.1089
10853	-1.6675
10853	3.8257
10853	7.4878
10853	4.7412
10853	-0.44678
10854	-2.8882
10854	-3.1934
10854	-1.3623
10854	5.6567
10854	6.5723
10854	2.605
10854	1.0791
10854	-1.3623
10854	-0.1416
10854	-1.9727
10855	3.2153
10855	6.5723
10855	0.16357
10855	-2.8882
10855	3.8257
10855	1.9946
10855	-1.9727
10855	2.9102
10855	3.2153
10855	-2.583
10856	1.0791
10856	5.6567
10856	1.9946
10856	-1.0571
10856	-4.4141
10856	-0.75195
10856	2.9102
10856	4.7412
10856	3.2153
10856	-0.44678
10857	-1.0571
10857	-3.1934
10857	-2.8882
10857	-1.3623
10857	2.605
10857	2.9102
10857	4.7412
10857	5.3516
10857	6.2671
10857	5.3516
10858	4.436
10858	0.77393
10858	-1.3623
10858	-1.3623
10858	-2.583
10858	-1.6675
10858	-4.1089
10858	-1.9727
10858	-4.1089
10858	-2.2778
10859	-2.2778
10859	-3.4985
10859	-2.8882
10859	-2.583
10859	-3.8037
10859	-1.6675
10859	-2.8882
10859	-1.3623
10859	-2.8882
10859	-4.1089
10860	-3.4985
10860	-1.6675
10860	-3.1934
10860	-1.6675
10860	-1.9727
10860	0.16357
10860	-0.44678
10860	2.9102
10860	5.6567
10860	7.1826
10861	6.5723
10861	4.1309
10861	2.605
10861	-0.75195
10861	-1.9727
10861	-3.8037
10861	-2.2778
10861	-0.1416
10861	4.1309
10861	5.6567
10862	5.0464
10862	2.605
10862	-1.3623
10862	-3.1934
10862	-0.1416
10862	2.2998
10862	5.9619
10862	2.9102
10862	1.0791
10862	-3.1934
10863	0.16357
10863	-2.583
10863	-2.2778
10863	1.0791
10863	4.1309
10863	2.9102
10863	-1.0571
10863	1.9946
10863	6.2671
10863	-3.4985
10864	1.3843
10864	4.436
10864	-0.75195
10864	0.16357
10864	4.7412
10864	2.605
10864	-1.3623
10864	-3.8037
10864	-0.75195
10864	3.8257
10865	6.8774
10865	3.5205
10865	-0.75195
10865	-2.583
10865	-3.4985
10865	-2.2778
10865	0.16357
10865	3.2153
10865	5.0464
10865	5.9619
10866	4.1309
10866	4.7412
10866	1.3843
10866	1.9946
10866	-0.1416
10866	-2.8882
10866	-3.4985
10866	-3.4985
10866	-3.1934
10866	0.16357
10867	-1.3623
10867	-2.2778
10867	-0.44678
10867	-1.0571
10867	0.77393
10867	2.605
10867	0.46875
10867	2.605
10867	2.2998
10867	2.605
10868	1.6895
10868	1.0791
10868	1.6895
10868	3.2153
10868	1.0791
10868	0.46875
10868	-1.3623
10868	-0.75195
10868	-2.583
10868	-1.6675
10869	-1.3623
10869	-2.583
10869	-2.583
10869	-1.6675
10869	-1.9727
10869	0.16357
10869	3.8257
10869	7.1826
10869	5.9619
10869	3.5205
10870	1.3843
10870	-0.1416
10870	-4.4141
10870	-3.1934
10870	1.0791
10870	3.5205
10870	7.1826
10870	3.5205
10870	-0.44678
10870	-4.7192
10871	-2.583
10871	1.0791
10871	5.6567
10871	4.7412
10871	5.6567
10871	5.3516
10871	4.7412
10871	2.9102
10871	-0.1416
10871	-0.75195
10872	5.9619
10872	-0.75195
10872	-2.583
10872	3.8257
10872	1.3843
10872	-2.2778
10872	3.5205
10872	5.3516
10872	-2.583
10872	-1.9727
10873	-1.0571
10873	4.1309
10873	5.3516
10873	0.46875
10873	-2.8882
10873	-2.8882
10873	-1.9727
10873	-0.44678
10873	2.605
10873	4.436
10874	7.1826
10874	4.436
10874	3.2153
10874	-1.3623
10874	-1.3623
10874	-2.583
10874	-2.583
10874	-2.8882
10874	-2.2778
10874	-2.2778
10875	-0.75195
10875	1.3843
10875	-1.0571
10875	2.2998
10875	2.605
10875	4.7412
10875	1.9946
10875	3.5205
10875	3.5205
10875	5.3516
10876	6.2671
10876	5.6567
10876	4.7412
10876	3.5205
10876	4.1309
10876	5.0464
10876	3.8257
10876	4.436
10876	3.8257
10876	3.2153
10877	0.16357
10877	0.46875
10877	-0.44678
10877	0.16357
10877	-2.583
10877	-2.8882
10877	-1.6675
10877	-4.4141
10877	-1.3623
10877	3.2153
10878	5.9619
10878	5.9619
10878	6.8774
10878	4.1309
10878	-1.0571
10878	-1.9727
10878	-3.8037
10878	-3.1934
10878	4.436
10878	6.8774
10879	5.3516
10879	0.77393
10879	-1.3623
10879	-5.0244
10879	-0.75195
10879	5.6567
10879	6.8774
10879	7.4878
10879	5.9619
10879	6.8774
10880	1.3843
10880	-3.8037
10880	-1.0571
10880	5.6567
10880	2.2998
10880	-0.75195
10880	4.7412
10880	0.16357
10880	-2.8882
10880	5.9619
10881	3.2153
10881	-1.9727
10881	-0.75195
10881	3.2153
10881	6.5723
10881	2.9102
10881	-2.583
10881	-3.4985
10881	-0.44678
10881	0.77393
10882	4.1309
10882	5.3516
10882	5.0464
10882	2.2998
10882	-0.75195
10882	-1.3623
10882	-1.9727
10882	-3.1934
10882	-2.8882
10882	-0.75195
10883	-0.44678
10883	-0.44678
10883	2.9102
10883	4.1309
10883	3.2153
10883	5.0464
10883	6.2671
10883	6.2671
10883	5.3516
10883	7.1826
10884	5.0464
10884	6.2671
10884	4.1309
10884	4.436
10884	4.1309
10884	3.8257
10884	3.8257
10884	5.9619
10884	5.0464
10884	3.5205
10885	5.3516
10885	6.8774
10885	5.3516
10885	6.8774
10885	5.6567
10885	5.0464
10885	4.436
10885	2.9102
10885	1.6895
10885	0.77393
10886	-1.6675
10886	-1.9727
10886	-3.8037
10886	-1.6675
10886	-2.583
10886	3.2153
10886	5.3516
10886	5.9619
10886	3.8257
10886	1.0791
10887	-1.9727
10887	-2.8882
10887	-0.75195
10887	2.605
10887	4.7412
10887	5.3516
10887	0.77393
10887	-2.2778
10887	-3.8037
10887	0.16357
10888	-0.44678
10888	1.9946
10888	-1.3623
10888	-2.8882
10888	-3.8037
10888	-0.1416
10888	6.5723
10888	1.3843
10888	-2.2778
10888	2.9102
10889	0.77393
10889	-0.75195
10889	3.2153
10889	3.2153
10889	-1.9727
10889	-0.75195
10889	2.9102
10889	4.7412
10889	-0.75195
10889	-3.8037
10890	-2.583
10890	-0.75195
10890	0.77393
10890	6.5723
10890	5.6567
10890	3.5205
10890	-0.44678
10890	-1.0571
10890	-2.583
10890	-2.583
10891	-2.2778
10891	-1.6675
10891	0.16357
10891	0.16357
10891	3.8257
10891	5.3516
10891	4.7412
10891	6.8774
10891	4.436
10891	4.436
10892	3.5205
10892	6.2671
10892	5.6567
10892	5.0464
10892	3.5205
10892	0.16357
10892	2.2998
10892	-1.3623
10892	1.9946
10892	1.9946
10893	2.9102
10893	-0.1416
10893	2.2998
10893	0.77393
10893	2.2998
10893	4.436
10893	5.0464
10893	6.2671
10893	5.0464
10893	6.2671
10894	6.2671
10894	3.8257
10894	2.9102
10894	1.6895
10894	0.16357
10894	-2.2778
10894	-2.8882
10894	-3.8037
10894	-2.2778
10894	0.46875
10895	5.3516
10895	6.8774
10895	5.9619
10895	1.3843
10895	-1.3623
10895	-3.8037
10895	-2.583
10895	3.5205
10895	7.1826
10895	3.2153
10896	1.0791
10896	-1.6675
10896	-2.583
10896	-3.1934
10896	-1.3623
10896	-2.2778
10896	-1.6675
10896	-0.75195
10896	3.8257
10896	3.2153
10897	-2.583
10897	0.77393
10897	3.8257
10897	-1.9727
10897	1.3843
10897	4.1309
10897	-1.3623
10897	0.16357
10897	3.2153
10897	5.3516
10898	1.6895
10898	-2.8882
10898	-1.3623
10898	1.0791
10898	5.6567
10898	5.3516
10898	1.6895
10898	0.46875
10898	-4.4141
10898	-2.8882
10899	-1.0571
10899	-0.44678
10899	1.6895
10899	3.2153
10899	6.5723
10899	4.1309
10899	7.1826
10899	4.1309
10899	4.436
10899	-0.44678
10900	0.77393
10900	-1.9727
10900	-1.6675
10900	-3.4985
10900	-1.6675
10900	-3.1934
10900	-2.583
10900	-2.583
10900	-1.6675
10900	-1.6675
10901	-3.1934
10901	-1.6675
10901	-0.75195
10901	-2.8882
10901	-1.0571
10901	-2.2778
10901	-2.2778
10901	-3.4985
10901	-1.0571
10901	-2.8882
10902	-0.75195
10902	-3.4985
10902	-1.9727
10902	-2.583
10902	-1.3623
10902	-1.0571
10902	3.5205
10902	4.7412
10902	7.1826
10902	5.6567
10903	4.1309
10903	2.9102
10903	-0.75195
10903	-2.8882
10903	-1.0571
10903	-4.7192
10903	2.2998
10903	4.436
10903	5.3516
10903	3.5205
10904	-0.75195
10904	-2.583
10904	-2.2778
10904	1.9946
10904	5.6567
10904	4.7412
10904	3.5205
10904	1.6895
10904	1.0791
10904	3.2153
10905	5.3516
10905	4.436
10905	-1.3623
10905	-1.6675
10905	4.436
10905	1.3843
10905	-1.9727
10905	5.0464
10905	0.77393
10905	-2.583
10906	1.9946
10906	5.3516
10906	1.6895
10906	-4.7192
10906	-2.8882
10906	3.2153
10906	3.8257
10906	3.2153
10906	0.77393
10906	-2.583
10907	-2.8882
10907	-1.6675
10907	-0.44678
10907	1.9946
10907	4.1309
10907	5.6567
10907	6.5723
10907	3.2153
10907	3.5205
10907	1.6895
10908	-2.583
10908	-0.75195
10908	-1.6675
10908	-3.1934
10908	-3.4985
10908	-3.1934
10908	-4.1089
10908	-1.0571
10908	-1.3623
10908	-0.44678
10909	-1.6675
10909	-0.44678
10909	-1.0571
10909	2.605
10909	-0.75195
10909	0.77393
10909	-0.1416
10909	-0.1416
10909	0.46875
10909	0.16357
10910	-0.1416
10910	-0.44678
10910	0.16357
10910	-4.1089
10910	-2.583
10910	-4.4141
10910	-3.1934
10910	-1.3623
10910	-0.75195
10910	0.16357
10911	2.9102
10911	4.1309
10911	5.9619
10911	4.1309
10911	4.7412
10911	2.605
10911	-0.1416
10911	-2.2778
10911	-1.3623
10911	-1.6675
10912	2.2998
10912	6.2671
10912	5.0464
10912	1.3843
10912	-0.44678
10912	-2.2778
10912	-1.9727
10912	5.3516
10912	5.3516
10912	4.1309
10913	1.0791
10913	0.77393
10913	2.2998
10913	5.9619
10913	5.6567
10913	-2.2778
10913	0.46875
10913	3.8257
10913	-0.75195
10913	0.16357
10914	6.5723
10914	-0.44678
10914	-2.583
10914	3.5205
10914	4.7412
10914	-2.583
10914	-1.3623
10914	2.2998
10914	3.5205
10914	5.9619
10915	2.605
10915	-1.6675
10915	-3.4985
10915	-1.3623
10915	0.77393
10915	2.9102
10915	2.9102
10915	5.3516
10915	6.2671
10915	3.2153
10916	0.46875
10916	0.77393
10916	-3.8037
10916	-3.4985
10916	-3.1934
10916	-0.75195
10916	-2.8882
10916	-1.3623
10916	0.77393
10916	1.3843
10917	0.16357
10917	-0.44678
10917	2.605
10917	2.9102
10917	2.2998
10917	4.1309
10917	4.1309
10917	3.8257
10917	4.1309
10917	5.0464
10918	3.8257
10918	3.5205
10918	3.2153
10918	4.436
10918	1.9946
10918	-0.1416
10918	1.9946
10918	0.77393
10918	0.16357
10918	-0.44678
10919	-1.6675
10919	-3.8037
10919	-4.7192
10919	-3.1934
10919	-1.6675
10919	2.2998
10919	5.3516
10919	6.5723
10919	7.793
10919	1.3843
10920	-0.44678
10920	-0.1416
10920	-4.4141
10920	-2.583
10920	1.3843
10920	5.3516
10920	5.9619
10920	1.3843
10920	-0.1416
10920	-2.8882
10921	-2.8882
10921	2.9102
10921	5.6567
10921	5.3516
10921	5.3516
10921	6.5723
10921	6.5723
10921	3.5205
10921	-2.8882
10921	-1.6675
10922	1.9946
10922	2.2998
10922	-1.9727
10922	3.8257
10922	2.605
10922	-4.1089
10922	1.9946
10922	5.0464
10922	-0.44678
10922	-3.1934
10923	1.3843
10923	1.6895
10923	5.3516
10923	2.2998
10923	-1.0571
10923	-3.4985
10923	-3.8037
10923	0.46875
10923	0.46875
10923	3.5205
10924	5.0464
10924	6.8774
10924	5.0464
10924	1.9946
10924	0.16357
10924	-0.75195
10924	-3.1934
10924	-3.1934
10924	-1.6675
10924	-1.6675
10925	-1.9727
10925	-1.0571
10925	-2.2778
10925	-1.3623
10925	-1.3623
10925	1.6895
10925	1.0791
10925	1.6895
10925	1.6895
10925	1.6895
10926	-0.1416
10926	-0.1416
10926	2.2998
10926	4.7412
10926	1.0791
10926	1.9946
10926	-0.44678
10926	-0.75195
10926	-1.6675
10926	-0.44678
10927	-1.9727
10927	-0.75195
10927	-2.8882
10927	-2.2778
10927	-3.8037
10927	-1.9727
10927	-1.6675
10927	5.0464
10927	4.7412
10927	6.8774
10928	5.0464
10928	2.9102
10928	1.0791
10928	-2.8882
10928	-2.8882
10928	-2.583
10928	1.6895
10928	2.605
10928	6.8774
10928	3.8257
10929	-0.44678
10929	-1.6675
10929	-0.1416
10929	-1.3623
10929	5.6567
10929	5.6567
10929	3.2153
10929	1.6895
10929	1.3843
10929	4.1309
10930	6.2671
10930	1.0791
10930	-3.8037
10930	1.0791
10930	5.6567
10930	-2.2778
10930	2.605
10930	5.9619
10930	-3.4985
10930	0.16357
10931	5.3516
10931	-0.1416
10931	-3.1934
10931	1.0791
10931	3.8257
10931	6.2671
10931	0.16357
10931	-1.6675
10931	-4.1089
10931	0.16357
10932	1.0791
10932	5.0464
10932	5.3516
10932	4.436
10932	3.2153
10932	-0.44678
10932	-2.8882
10932	-2.2778
10932	-2.583
10932	-1.6675
10933	-0.1416
10933	-1.3623
10933	0.77393
10933	1.6895
10933	3.5205
10933	5.6567
10933	6.5723
10933	5.0464
10933	6.5723
10933	6.5723
10934	5.6567
10934	4.436
10934	4.7412
10934	4.436
10934	5.6567
10934	3.2153
10934	2.2998
10934	1.0791
10934	2.605
10934	1.3843
10935	4.1309
10935	4.1309
10935	3.8257
10935	5.0464
10935	4.7412
10935	5.6567
10935	5.6567
10935	6.8774
10935	4.1309
10935	2.9102
10936	0.46875
10936	0.46875
10936	-1.6675
10936	-3.8037
10936	-1.6675
10936	-3.4985
10936	0.16357
10936	3.2153
10936	6.2671
10936	5.3516
10937	1.9946
10937	0.46875
10937	-3.4985
10937	-2.8882
10937	-1.3623
10937	4.1309
10937	5.9619
10937	3.8257
10937	-0.1416
10937	-2.8882
10938	-4.1089
10938	-3.1934
10938	-2.8882
10938	-3.1934
10938	0.16357
10938	4.7412
10938	2.9102
10938	-2.8882
10938	1.0791
10938	3.8257
10939	-3.1934
10939	1.0791
10939	5.0464
10939	-1.6675
10939	-1.9727
10939	5.3516
10939	3.8257
10939	-1.6675
10939	-4.4141
10939	-2.583
10940	3.5205
10940	5.0464
10940	4.1309
10940	0.16357
10940	-0.75195
10940	-3.4985
10940	-1.3623
10940	-0.44678
10940	1.6895
10940	1.3843
10941	4.1309
10941	6.8774
10941	5.6567
10941	3.2153
10941	2.605
10941	2.605
10941	-0.44678
10941	-1.9727
10941	-2.8882
10941	-3.4985
10942	-2.583
10942	-3.1934
10942	-2.583
10942	-2.583
10942	-3.4985
10942	-3.1934
10942	-1.9727
10942	-1.0571
10942	-1.6675
10942	-0.75195
10943	-1.6675
10943	-3.1934
10943	-1.0571
10943	-2.583
10943	-2.8882
10943	-1.3623
10943	-3.1934
10943	-3.1934
10943	-4.7192
10943	-3.1934
10944	-2.583
10944	-1.9727
10944	-0.1416
10944	4.436
10944	3.5205
10944	3.8257
10944	6.2671
10944	4.436
10944	1.3843
10944	0.77393
10945	-1.6675
10945	-2.8882
10945	-2.8882
10945	-1.0571
10945	4.7412
10945	5.9619
10945	2.605
10945	0.77393
10945	-0.1416
10945	-3.8037
10946	-0.1416
10946	5.9619
10946	7.1826
10946	4.1309
10946	1.9946
10946	5.0464
10946	6.5723
10946	4.1309
10946	-3.4985
10946	0.46875
10947	5.9619
10947	-1.9727
10947	-1.0571
10947	5.9619
10947	-0.1416
10947	-1.0571
10947	3.8257
10947	4.1309
10947	-5.9399
10947	-0.44678
10948	2.9102
10948	6.5723
10948	1.3843
10948	-3.1934
10948	-2.2778
10948	-1.0571
10948	0.16357
10948	5.0464
10948	5.6567
10948	4.1309
10949	2.9102
10949	-1.0571
10949	-5.0244
10949	-2.8882
10949	-1.6675
10949	-1.0571
10949	-3.4985
10949	0.77393
10949	0.46875
10949	1.0791
10950	3.2153
10950	5.9619
10950	6.8774
10950	6.5723
10950	6.5723
10950	5.0464
10950	3.8257
10950	2.605
10950	5.3516
10950	2.9102
10951	3.5205
10951	1.0791
10951	0.16357
10951	-1.3623
10951	0.77393
10951	0.46875
10951	1.0791
10951	1.3843
10951	2.605
10951	3.8257
10952	2.9102
10952	3.8257
10952	4.1309
10952	6.5723
10952	6.2671
10952	4.436
10952	5.0464
10952	1.9946
10952	0.16357
10952	-2.2778
10953	-3.1934
10953	-1.9727
10953	-1.9727
10953	-1.6675
10953	2.605
10953	3.5205
10953	5.9619
10953	3.8257
10953	1.0791
10953	-2.2778
10954	-2.8882
10954	-1.9727
10954	4.7412
10954	6.5723
10954	2.9102
10954	0.16357
10954	-1.9727
10954	-2.583
10954	-1.9727
10954	-3.4985
10955	-1.6675
10955	2.605
10955	5.3516
10955	-3.1934
10955	-1.9727
10955	5.6567
10955	-1.3623
10955	-2.2778
10955	5.0464
10955	0.77393
10956	-4.1089
10956	1.6895
10956	5.9619
10956	-0.75195
10956	-3.8037
10956	-2.2778
10956	1.0791
10956	4.1309
10956	4.7412
10956	1.0791
10957	-1.0571
10957	-5.0244
10957	-3.1934
10957	-0.75195
10957	1.3843
10957	1.9946
10957	4.7412
10957	3.8257
10957	5.3516
10957	5.9619
10958	1.3843
10958	0.77393
10958	2.605
10958	-0.75195
10958	-1.6675
10958	-3.8037
10958	-3.8037
10958	-4.1089
10958	-3.4985
10958	-1.6675
10959	-0.44678
10959	-4.4141
10959	-1.3623
10959	-2.2778
10959	-1.3623
10959	-0.75195
10959	-1.0571
10959	-2.2778
10959	-1.3623
10959	-1.3623
10960	-2.8882
10960	-3.1934
10960	-2.8882
10960	-3.1934
10960	-1.6675
10960	-1.9727
10960	-3.4985
10960	-1.6675
10960	-1.9727
10960	-2.583
10961	3.5205
10961	5.6567
10961	6.5723
10961	6.5723
10961	3.5205
10961	1.9946
10961	-0.75195
10961	-1.9727
10961	-2.2778
10961	-2.583
10962	1.6895
10962	4.436
10962	5.9619
10962	4.1309
10962	-1.0571
10962	-2.583
10962	-2.2778
10962	2.605
10962	3.8257
10962	3.8257
10963	2.9102
10963	1.9946
10963	5.3516
10963	7.4878
10963	1.6895
10963	-2.583
10963	0.16357
10963	5.0464
10963	-1.9727
10963	-0.1416
10964	6.2671
10964	0.46875
10964	-2.8882
10964	5.3516
10964	2.605
10964	-2.583
10964	-1.6675
10964	3.5205
10964	6.8774
10964	2.605
10965	-2.2778
10965	-2.583
10965	-3.8037
10965	0.16357
10965	3.2153
10965	7.4878
10965	4.436
10965	4.1309
10965	-0.1416
10965	-1.3623
10966	-2.583
10966	-1.9727
10966	-3.4985
10966	-0.75195
10966	-0.75195
10966	0.16357
10966	0.46875
10966	1.6895
10966	4.436
10966	5.6567
10967	5.3516
10967	5.0464
10967	5.6567
10967	5.9619
10967	5.3516
10967	5.6567
10967	4.7412
10967	5.0464
10967	5.0464
10967	4.7412
10968	5.0464
10968	4.7412
10968	1.9946
10968	5.9619
10968	5.0464
10968	6.2671
10968	6.2671
10968	6.2671
10968	7.793
10968	3.5205
10969	5.0464
10969	3.5205
10969	1.9946
10969	-1.6675
10969	-1.0571
10969	-3.1934
10969	-4.4141
10969	-2.583
10969	-1.6675
10969	1.6895
10970	2.605
10970	6.8774
10970	3.5205
10970	1.3843
10970	-0.75195
10970	-3.4985
10970	-2.2778
10970	0.16357
10970	5.3516
10970	5.0464
10971	-0.75195
10971	-1.6675
10971	-2.8882
10971	-1.6675
10971	-2.2778
10971	-1.9727
10971	-4.4141
10971	-4.1089
10971	-0.75195
10971	4.7412
10972	0.77393
10972	-1.3623
10972	3.8257
10972	1.0791
10972	-4.1089
10972	3.2153
10972	4.436
10972	-2.583
10972	-0.1416
10972	4.1309
10973	4.7412
10973	-1.6675
10973	-3.1934
10973	-3.4985
10973	-0.44678
10973	4.1309
10973	4.7412
10973	4.436
10973	-0.44678
10973	-0.44678
10974	-2.2778
10974	-2.8882
10974	-2.8882
10974	-1.3623
10974	-0.44678
10974	1.6895
10974	3.5205
10974	3.8257
10974	6.5723
10974	7.4878
10975	5.6567
10975	3.8257
10975	4.1309
10975	1.9946
10975	2.2998
10975	-0.1416
10975	1.0791
10975	-0.1416
10975	-1.9727
10975	-1.6675
10976	-1.3623
10976	-1.9727
10976	-1.3623
10976	-0.44678
10976	-1.6675
10976	-1.9727
10976	-1.0571
10976	-0.1416
10976	-0.1416
10976	1.9946
10977	4.1309
10977	2.9102
10977	5.9619
10977	4.7412
10977	6.8774
10977	5.0464
10977	3.8257
10977	1.3843
10977	1.6895
10977	-2.2778
10978	-3.8037
10978	-3.1934
10978	-2.2778
10978	0.46875
10978	5.0464
10978	6.8774
10978	5.9619
10978	1.6895
10978	-2.583
10978	-4.1089
10979	-1.9727
10979	1.9946
10979	5.3516
10979	6.8774
10979	1.3843
10979	-3.4985
10979	-3.4985
10979	-1.9727
10979	-2.8882
10979	-3.1934
10980	-2.583
10980	1.9946
10980	5.3516
10980	-2.8882
10980	-0.75195
10980	5.6567
10980	-1.9727
10980	0.16357
10980	3.8257
10980	-1.3623
10981	-0.44678
10981	3.5205
10981	5.9619
10981	-1.6675
10981	-3.1934
10981	0.77393
10981	3.5205
10981	5.3516
10981	2.2998
10981	-1.0571
10982	-3.1934
10982	-1.6675
10982	-1.9727
10982	1.9946
10982	3.5205
10982	5.3516
10982	4.1309
10982	5.6567
10982	1.0791
10982	-0.1416
10983	-2.583
10983	-2.583
10983	-3.8037
10983	-3.4985
10983	-0.75195
10983	-0.1416
10983	-0.1416
10983	0.46875
10983	3.5205
10983	2.605
10984	3.8257
10984	5.3516
10984	4.7412
10984	5.9619
10984	5.9619
10984	5.6567
10984	4.1309
10984	7.4878
10984	6.2671
10984	5.9619
10985	4.1309
10985	6.2671
10985	5.9619
10985	7.4878
10985	5.0464
10985	5.0464
10985	3.5205
10985	1.9946
10985	1.9946
10985	1.9946
10986	-0.75195
10986	-0.75195
10986	-2.583
10986	-3.1934
10986	-4.4141
10986	-1.3623
10986	1.9946
10986	6.2671
10986	5.6567
10986	5.3516
10987	2.605
10987	-1.6675
10987	-2.8882
10987	-1.6675
10987	-1.3623
10987	4.7412
10987	7.1826
10987	3.5205
10987	-0.75195
10987	-3.1934
10988	-2.2778
10988	-2.8882
10988	-1.0571
10988	-1.3623
10988	0.16357
10988	4.1309
10988	1.3843
10988	-2.8882
10988	1.3843
10988	5.0464
10989	-3.1934
10989	1.0791
10989	5.0464
10989	-1.6675
10989	-1.6675
10989	4.1309
10989	5.6567
10989	-0.44678
10989	-2.8882
10989	-2.583
10990	-0.44678
10990	2.9102
10990	6.2671
10990	3.2153
10990	0.16357
10990	-2.2778
10990	-2.583
10990	-2.8882
10990	-0.75195
10990	0.77393
10991	3.2153
10991	1.3843
10991	4.7412
10991	4.436
10991	5.9619
10991	4.436
10991	5.0464
10991	4.436
10991	1.9946
10991	1.3843
10992	-1.3623
10992	-1.6675
10992	-2.583
10992	-1.6675
10992	-1.6675
10992	-3.1934
10992	-1.6675
10992	-3.1934
10992	-3.8037
10992	-4.1089
10993	-1.3623
10993	-1.9727
10993	-0.75195
10993	-1.3623
10993	-2.583
10993	-2.2778
10993	0.46875
10993	2.9102
10993	3.2153
10993	5.0464
10994	4.7412
10994	5.9619
10994	5.6567
10994	5.0464
10994	2.2998
10994	0.77393
10994	0.16357
10994	-2.8882
10994	-2.2778
10994	-3.1934
10995	1.0791
10995	2.9102
10995	7.1826
10995	5.6567
10995	2.2998
10995	-1.0571
10995	-3.4985
10995	-1.9727
10995	1.6895
10995	5.0464
10996	5.9619
10996	1.9946
10996	-1.9727
10996	-4.4141
10996	-2.8882
10996	-3.1934
10996	-0.75195
10996	1.3843
10996	4.436
10996	1.3843
10997	-2.8882
10997	2.2998
10997	4.1309
10997	-1.6675
10997	3.5205
10997	4.1309
10997	-1.6675
10997	-1.0571
10997	3.5205
10997	4.7412
10998	-2.2778
10998	-1.0571
10998	-0.44678
10998	3.5205
10998	5.9619
10998	3.8257
10998	-0.1416
10998	-2.583
10998	-3.1934
10998	-1.9727
10999	0.46875
10999	1.0791
10999	1.9946
10999	4.436
10999	6.5723
10999	6.2671
10999	3.2153
10999	3.2153
10999	0.46875
10999	-0.44678
11000	-1.0571
11000	-3.4985
11000	-3.1934
11000	-2.583
11000	-3.1934
11000	-1.9727
11000	-2.2778
11000	-2.8882
11000	-1.3623
11000	-1.9727
11001	-1.0571
11001	-0.1416
11001	0.16357
11001	-0.44678
11001	-1.9727
11001	-1.3623
11001	-1.6675
11001	-1.0571
11001	-2.583
11001	-2.2778
11002	-1.9727
11002	-2.583
11002	-3.4985
11002	-1.3623
11002	-4.4141
11002	-1.9727
11002	-1.3623
11002	2.2998
11002	3.2153
11002	7.1826
11003	4.436
11003	5.6567
11003	0.16357
11003	-1.0571
11003	-3.4985
11003	-3.8037
11003	-2.2778
11003	1.9946
11003	7.1826
11003	4.7412
11004	1.3843
11004	-1.6675
11004	-2.8882
11004	-2.2778
11004	3.2153
11004	5.9619
11004	4.7412
11004	4.1309
11004	3.8257
11004	6.2671
11005	4.7412
11005	3.2153
11005	-2.583
11005	-0.1416
11005	5.3516
11005	0.77393
11005	-0.75195
11005	3.2153
11005	0.16357
11005	-1.9727
11006	1.3843
11006	5.9619
11006	-1.9727
11006	-1.3623
11006	-0.1416
11006	3.5205
11006	4.436
11006	1.9946
11006	-1.6675
11006	-4.7192
11007	-2.2778
11007	-1.3623
11007	1.3843
11007	1.3843
11007	5.6567
11007	5.9619
11007	5.3516
11007	3.2153
11007	1.3843
11007	0.16357
11008	-1.9727
11008	-1.0571
11008	-2.583
11008	-4.1089
11008	-2.583
11008	-2.8882
11008	-1.9727
11008	-2.2778
11008	-1.0571
11008	-0.1416
11009	0.16357
11009	-0.75195
11009	1.6895
11009	1.3843
11009	0.46875
11009	0.16357
11009	0.46875
11009	1.0791
11009	1.9946
11009	-0.44678
11010	0.46875
11010	-0.1416
11010	-1.0571
11010	-1.0571
11010	-1.6675
11010	-3.4985
11010	-3.4985
11010	-1.3623
11010	-1.9727
11010	-1.0571
11011	1.3843
11011	4.436
11011	6.8774
11011	5.9619
11011	4.436
11011	2.2998
11011	-0.75195
11011	-2.2778
11011	-3.8037
11011	-3.1934
11012	1.6895
11012	6.8774
11012	6.2671
11012	1.6895
11012	-1.6675
11012	-3.8037
11012	-3.1934
11012	2.9102
11012	6.8774
11012	5.9619
11013	2.9102
11013	1.9946
11013	1.9946
11013	4.436
11013	4.1309
11013	-2.2778
11013	1.6895
11013	3.5205
11013	0.16357
11013	-3.8037
11014	4.436
11014	2.2998
11014	-3.1934
11014	4.7412
11014	5.3516
11014	-2.583
11014	-2.583
11014	1.0791
11014	5.9619
11014	3.8257
11015	1.0791
11015	-3.8037
11015	-1.6675
11015	-0.1416
11015	3.2153
11015	5.3516
11015	4.436
11015	4.436
11015	1.0791
11015	-1.6675
11016	-4.1089
11016	-0.75195
11016	-2.8882
11016	-1.6675
11016	0.46875
11016	0.77393
11016	1.0791
11016	2.9102
11016	4.436
11016	5.6567
11017	5.3516
11017	5.6567
11017	6.5723
11017	5.6567
11017	5.3516
11017	5.6567
11017	3.2153
11017	2.9102
11017	4.7412
11017	4.1309
11018	4.436
11018	1.9946
11018	4.436
11018	3.5205
11018	3.8257
11018	2.2998
11018	4.7412
11018	5.9619
11018	6.2671
11018	6.2671
11019	6.5723
11019	4.436
11019	3.2153
11019	1.9946
11019	1.6895
11019	-0.44678
11019	-2.8882
11019	-3.1934
11019	-4.1089
11019	-2.583
11020	-0.44678
11020	5.9619
11020	5.3516
11020	6.2671
11020	0.46875
11020	-2.2778
11020	-3.1934
11020	-4.4141
11020	1.0791
11020	5.9619
11021	5.6567
11021	1.6895
11021	-1.0571
11021	-3.1934
11021	-4.1089
11021	-1.9727
11021	-1.6675
11021	-0.44678
11021	3.2153
11021	5.0464
11022	-3.1934
11022	-0.75195
11022	5.3516
11022	-0.75195
11022	-1.3623
11022	5.9619
11022	-0.75195
11022	-2.8882
11022	1.3843
11022	6.5723
11023	1.6895
11023	-2.2778
11023	-3.8037
11023	-0.44678
11023	2.605
11023	6.2671
11023	3.8257
11023	0.16357
11023	-2.583
11023	-2.2778
11024	-2.8882
11024	-1.6675
11024	1.6895
11024	3.2153
11024	3.8257
11024	5.6567
11024	4.7412
11024	4.436
11024	3.2153
11024	1.6895
11025	0.77393
11025	-1.0571
11025	-2.8882
11025	-1.0571
11025	-2.8882
11025	-2.2778
11025	-4.1089
11025	-2.583
11025	-2.2778
11025	-4.1089
11026	-3.1934
11026	-4.1089
11026	-3.1934
11026	-2.8882
11026	-1.9727
11026	-3.4985
11026	-3.1934
11026	-2.8882
11026	-2.583
11026	-3.8037
11027	-4.4141
11027	-1.9727
11027	-2.583
11027	-0.1416
11027	4.436
11027	3.5205
11027	5.9619
11027	6.5723
11027	4.436
11027	2.9102
11028	2.2998
11028	-0.44678
11028	-1.6675
11028	-2.8882
11028	-3.1934
11028	-1.0571
11028	4.7412
11028	5.9619
11028	5.0464
11028	-0.1416
11029	-0.75195
11029	-3.1934
11029	-1.9727
11029	5.0464
11029	7.1826
11029	4.1309
11029	-0.75195
11029	-1.3623
11029	-2.2778
11029	0.46875
11030	3.8257
11030	7.1826
11030	-1.3623
11030	-4.1089
11030	3.2153
11030	1.9946
11030	-0.1416
11030	3.2153
11030	1.0791
11030	-1.0571
11031	1.3843
11031	4.436
11031	-0.75195
11031	-4.1089
11031	1.0791
11031	5.6567
11031	5.9619
11031	0.46875
11031	-2.8882
11031	-2.583
11032	-1.6675
11032	0.46875
11032	4.7412
11032	6.2671
11032	5.6567
11032	1.9946
11032	0.46875
11032	-1.0571
11032	-1.3623
11032	-3.8037
11033	-2.8882
11033	-3.8037
11033	-1.3623
11033	0.16357
11033	1.9946
11033	2.605
11033	2.605
11033	6.8774
11033	5.9619
11033	6.5723
11034	6.2671
11034	6.2671
11034	5.6567
11034	3.8257
11034	7.793
11034	5.3516
11034	4.436
11034	2.605
11034	5.3516
11034	4.436
11035	3.5205
11035	4.436
11035	5.3516
11035	5.0464
11035	5.6567
11035	6.8774
11035	5.6567
11035	5.3516
11035	4.7412
11035	3.2153
11036	0.46875
11036	-0.44678
11036	-1.6675
11036	-1.6675
11036	-3.8037
11036	-3.4985
11036	1.6895
11036	3.5205
11036	4.7412
11036	5.9619
11037	2.9102
11037	-0.75195
11037	-2.2778
11037	-0.75195
11037	-2.2778
11037	4.1309
11037	5.9619
11037	4.1309
11037	-1.0571
11037	-2.583
11038	-2.583
11038	-1.3623
11038	-1.9727
11038	-2.2778
11038	-1.0571
11038	4.1309
11038	2.9102
11038	-2.8882
11038	1.9946
11038	3.5205
11039	-2.583
11039	1.3843
11039	4.436
11039	-2.8882
11039	-1.6675
11039	3.8257
11039	5.0464
11039	-0.1416
11039	-2.2778
11039	-1.6675
11040	1.3843
11040	4.1309
11040	4.7412
11040	2.9102
11040	-2.583
11040	-2.2778
11040	-3.8037
11040	-1.9727
11040	-0.75195
11040	3.5205
11041	2.2998
11041	2.9102
11041	3.8257
11041	7.4878
11041	4.436
11041	4.436
11041	2.605
11041	3.8257
11041	-0.44678
11041	-0.1416
11042	-2.583
11042	-2.583
11042	-3.1934
11042	-2.583
11042	-2.2778
11042	-4.7192
11042	-2.583
11042	-3.8037
11042	-2.8882
11042	-4.4141
11043	-4.1089
11043	-3.4985
11043	-3.1934
11043	-1.0571
11043	-3.1934
11043	-2.2778
11043	-3.4985
11043	-1.6675
11043	-0.1416
11043	0.77393
11044	4.1309
11044	5.0464
11044	4.7412
11044	5.3516
11044	5.3516
11044	3.2153
11044	1.9946
11044	-0.1416
11044	-0.44678
11044	-4.4141
11045	-2.8882
11045	-1.6675
11045	4.1309
11045	5.6567
11045	5.6567
11045	3.2153
11045	-1.3623
11045	-3.1934
11045	-3.1934
11045	3.5205
11046	5.9619
11046	5.9619
11046	-0.44678
11046	-1.6675
11046	-2.8882
11046	-3.4985
11046	-0.75195
11046	2.9102
11046	6.8774
11046	1.3843
11047	-2.2778
11047	3.5205
11047	3.5205
11047	-2.583
11047	2.9102
11047	5.0464
11047	-2.2778
11047	-0.1416
11047	4.1309
11047	3.5205
11048	-1.9727
11048	-1.6675
11048	-0.1416
11048	3.8257
11048	5.9619
11048	3.2153
11048	0.77393
11048	-3.8037
11048	-2.583
11048	-2.2778
11049	-0.75195
11049	-0.75195
11049	3.2153
11049	1.6895
11049	4.7412
11049	5.3516
11049	5.9619
11049	3.8257
11049	4.1309
11049	1.0791
11050	-1.9727
11050	-2.8882
11050	-1.6675
11050	-2.2778
11050	-2.583
11050	-1.9727
11050	-2.583
11050	-3.4985
11050	-3.1934
11050	-3.8037
11051	-1.9727
11051	-1.3623
11051	-1.9727
11051	-2.2778
11051	-2.8882
11051	-3.4985
11051	-3.8037
11051	-2.8882
11051	-1.6675
11051	-2.583
11052	-2.8882
11052	-3.8037
11052	-1.3623
11052	0.77393
11052	0.77393
11052	5.3516
11052	6.2671
11052	5.3516
11052	5.9619
11052	2.2998
11053	-0.44678
11053	-1.3623
11053	-3.8037
11053	-2.8882
11053	0.46875
11053	1.3843
11053	6.2671
11053	6.2671
11053	2.2998
11053	-1.6675
11054	-2.8882
11054	-3.8037
11054	3.5205
11054	7.1826
11054	3.5205
11054	-1.0571
11054	-2.8882
11054	-4.1089
11054	-3.1934
11054	-2.8882
11055	-0.75195
11055	1.9946
11055	4.7412
11055	-1.0571
11055	-1.6675
11055	5.0464
11055	0.46875
11055	-2.2778
11055	4.436
11055	1.6895
11056	-3.1934
11056	-0.44678
11056	7.4878
11056	2.2998
11056	-1.3623
11056	-4.1089
11056	0.16357
11056	1.9946
11056	3.8257
11056	3.5205
11057	1.3843
11057	-2.583
11057	-2.8882
11057	-1.9727
11057	-1.0571
11057	-0.75195
11057	1.9946
11057	3.5205
11057	4.7412
11057	5.3516
11058	5.9619
11058	3.8257
11058	3.5205
11058	0.77393
11058	1.0791
11058	-0.44678
11058	-1.3623
11058	-2.583
11058	-4.4141
11058	-3.1934
11059	-2.583
11059	-1.9727
11059	-3.4985
11059	-2.8882
11059	-2.8882
11059	-2.2778
11059	-4.7192
11059	-2.583
11059	-2.8882
11059	-2.2778
11060	-3.1934
11060	-3.1934
11060	-3.4985
11060	-2.8882
11060	-1.3623
11060	-1.6675
11060	-0.1416
11060	0.77393
11060	1.9946
11060	5.3516
11061	5.9619
11061	5.0464
11061	4.7412
11061	3.2153
11061	0.77393
11061	-1.6675
11061	-4.7192
11061	-3.1934
11061	-2.583
11061	3.8257
11062	6.2671
11062	7.1826
11062	1.9946
11062	-2.583
11062	-3.1934
11062	-1.6675
11062	2.9102
11062	6.2671
11062	5.6567
11062	1.3843
11063	-1.9727
11063	-1.0571
11063	-2.8882
11063	0.77393
11063	5.9619
11063	4.7412
11063	-2.583
11063	0.77393
11063	5.3516
11063	-1.9727
11064	0.46875
11064	6.2671
11064	-1.6675
11064	-1.0571
11064	5.6567
11064	2.2998
11064	-2.2778
11064	-2.583
11064	1.6895
11064	7.1826
11065	4.1309
11065	-0.44678
11065	-2.583
11065	-1.6675
11065	-1.0571
11065	1.9946
11065	4.436
11065	5.3516
11065	5.0464
11065	1.6895
11066	0.16357
11066	-2.2778
11066	-3.4985
11066	-2.583
11066	-1.9727
11066	-1.0571
11066	-0.75195
11066	-0.1416
11066	0.77393
11066	2.9102
11067	5.0464
11067	6.2671
11067	5.6567
11067	6.5723
11067	5.6567
11067	5.9619
11067	5.0464
11067	5.3516
11067	6.5723
11067	4.436
11068	3.5205
11068	4.1309
11068	3.5205
11068	3.5205
11068	2.605
11068	5.6567
11068	5.6567
11068	5.6567
11068	5.0464
11068	5.6567
11069	3.8257
11069	5.3516
11069	4.1309
11069	3.5205
11069	1.0791
11069	-0.75195
11069	-2.2778
11069	-4.1089
11069	-2.583
11069	-1.6675
11070	0.77393
11070	5.0464
11070	4.436
11070	5.3516
11070	0.46875
11070	-1.3623
11070	-1.6675
11070	-2.8882
11070	1.3843
11070	4.1309
11071	6.8774
11071	1.6895
11071	-0.1416
11071	-3.8037
11071	-2.8882
11071	-2.2778
11071	-1.9727
11071	0.46875
11071	3.2153
11071	3.5205
11072	-2.583
11072	-0.44678
11072	5.9619
11072	-2.2778
11072	-0.44678
11072	3.5205
11072	-0.75195
11072	-2.583
11072	3.2153
11072	5.9619
11073	-1.3623
11073	-2.583
11073	-2.2778
11073	0.77393
11073	4.1309
11073	5.9619
11073	2.605
11073	-1.0571
11073	-3.4985
11073	-3.1934
11074	-1.3623
11074	-1.0571
11074	1.9946
11074	5.9619
11074	5.6567
11074	5.6567
11074	4.1309
11074	2.605
11074	1.0791
11074	1.9946
11075	-1.3623
11075	-0.75195
11075	-2.8882
11075	-4.1089
11075	-3.4985
11075	-3.1934
11075	-1.9727
11075	-2.583
11075	-2.8882
11075	-1.3623
11076	-2.2778
11076	-2.583
11076	-1.6675
11076	-1.3623
11076	-1.3623
11076	-2.2778
11076	-1.0571
11076	-1.6675
11076	-2.2778
11076	-3.1934
11077	-3.4985
11077	-4.4141
11077	-2.2778
11077	-1.3623
11077	-0.1416
11077	0.16357
11077	2.2998
11077	4.1309
11077	5.0464
11077	4.1309
11078	6.5723
11078	4.436
11078	1.0791
11078	-1.0571
11078	-4.4141
11078	-2.8882
11078	-1.6675
11078	2.2998
11078	7.1826
11078	5.9619
11079	1.6895
11079	-1.0571
11079	-2.8882
11079	-3.8037
11079	4.7412
11079	6.2671
11079	4.436
11079	2.605
11079	1.0791
11079	1.0791
11080	5.0464
11080	4.7412
11080	-1.3623
11080	-0.75195
11080	4.7412
11080	0.46875
11080	-2.8882
11080	4.436
11080	0.77393
11080	-0.75195
11081	1.9946
11081	5.3516
11081	-0.75195
11081	-3.1934
11081	-0.44678
11081	5.3516
11081	7.1826
11081	2.2998
11081	-1.6675
11081	-3.1934
11082	-2.583
11082	-1.6675
11082	2.605
11082	5.0464
11082	6.2671
11082	6.2671
11082	3.2153
11082	1.0791
11082	-1.9727
11082	-0.1416
11083	-2.583
11083	-2.583
11083	-2.8882
11083	-2.8882
11083	-1.0571
11083	0.16357
11083	1.9946
11083	0.16357
11083	1.0791
11083	1.9946
11084	1.9946
11084	3.5205
11084	4.1309
11084	5.6567
11084	2.2998
11084	5.0464
11084	5.0464
11084	2.2998
11084	5.6567
11084	5.0464
11085	5.0464
11085	2.9102
11085	2.605
11085	1.0791
11085	1.3843
11085	0.77393
11085	0.46875
11085	-2.2778
11085	-1.0571
11085	-3.4985
11086	-4.1089
11086	-4.1089
11086	-0.75195
11086	1.0791
11086	4.1309
11086	6.2671
11086	7.1826
11086	2.605
11086	-0.1416
11086	-1.0571
11087	-4.1089
11087	-2.583
11087	0.77393
11087	5.9619
11087	6.5723
11087	0.16357
11087	-0.1416
11087	-1.9727
11087	-1.6675
11087	1.3843
11088	3.8257
11088	5.3516
11088	5.0464
11088	4.436
11088	-0.44678
11088	-2.2778
11088	-1.3623
11088	4.436
11088	-0.75195
11088	-1.9727
11089	6.8774
11089	-0.44678
11089	-2.2778
11089	3.8257
11089	2.2998
11089	-3.1934
11089	0.16357
11089	0.46875
11089	6.5723
11089	4.436
11090	-2.583
11090	-5.3296
11090	-3.8037
11090	-1.6675
11090	3.2153
11090	4.436
11090	6.5723
11090	4.7412
11090	1.6895
11090	-1.0571
11091	-0.75195
11091	-3.1934
11091	-1.9727
11091	-2.8882
11091	-1.0571
11091	-2.8882
11091	0.46875
11091	0.16357
11091	0.77393
11091	0.77393
11092	3.8257
11092	5.0464
11092	3.5205
11092	5.3516
11092	4.7412
11092	5.6567
11092	6.2671
11092	6.5723
11092	5.9619
11092	6.8774
11093	4.7412
11093	5.0464
11093	6.5723
11093	5.3516
11093	5.9619
11093	5.3516
11093	3.8257
11093	2.9102
11093	3.2153
11093	-0.44678
11094	-0.44678
11094	-1.6675
11094	-2.2778
11094	-3.4985
11094	-2.8882
11094	-3.8037
11094	0.16357
11094	3.8257
11094	5.0464
11094	6.2671
11095	3.2153
11095	2.2998
11095	-1.0571
11095	-4.7192
11095	-2.8882
11095	-0.75195
11095	5.6567
11095	6.5723
11095	2.9102
11095	-1.6675
11096	-3.4985
11096	-1.3623
11096	2.9102
11096	7.793
11096	5.0464
11096	6.2671
11096	5.3516
11096	1.9946
11096	-3.4985
11096	-0.75195
11097	5.9619
11097	0.16357
11097	-1.3623
11097	5.0464
11097	-1.0571
11097	-2.8882
11097	2.2998
11097	5.0464
11097	-1.6675
11097	-0.44678
11098	2.605
11098	5.3516
11098	0.77393
11098	-4.7192
11098	-1.9727
11098	-0.1416
11098	0.77393
11098	4.436
11098	5.6567
11098	4.1309
11099	-0.75195
11099	-1.9727
11099	-2.583
11099	-3.4985
11099	-2.2778
11099	-1.0571
11099	-0.44678
11099	-0.1416
11099	1.3843
11099	6.8774
11100	5.6567
11100	5.3516
11100	6.2671
11100	7.1826
11100	4.436
11100	4.1309
11100	4.436
11100	3.2153
11100	2.9102
11100	-0.1416
11101	-0.1416
11101	-0.75195
11101	-0.44678
11101	0.16357
11101	0.16357
11101	-0.75195
11101	-0.44678
11101	-0.75195
11101	-0.1416
11101	2.2998
11102	3.8257
11102	4.7412
11102	6.5723
11102	4.7412
11102	5.6567
11102	3.8257
11102	4.436
11102	2.2998
11102	2.2998
11102	-2.2778
11103	-0.75195
11103	-3.1934
11103	-3.8037
11103	-1.3623
11103	2.9102
11103	6.2671
11103	4.1309
11103	4.7412
11103	-0.75195
11103	-2.8882
11104	-2.583
11104	-0.75195
11104	3.2153
11104	6.2671
11104	2.2998
11104	0.77393
11104	-3.4985
11104	-4.1089
11104	-2.583
11104	-3.4985
11105	-2.2778
11105	-0.1416
11105	5.9619
11105	2.605
11105	-2.2778
11105	0.77393
11105	3.2153
11105	-2.2778
11105	0.46875
11105	3.5205
11106	-0.44678
11106	-1.9727
11106	4.7412
11106	4.7412
11106	-1.3623
11106	-4.4141
11106	-1.6675
11106	2.2998
11106	5.0464
11106	3.5205
11107	1.6895
11107	-2.2778
11107	-5.0244
11107	-3.4985
11107	-0.44678
11107	-0.44678
11107	1.3843
11107	2.605
11107	6.8774
11107	5.0464
11108	5.3516
11108	5.0464
11108	3.2153
11108	-1.0571
11108	0.46875
11108	-1.9727
11108	-3.1934
11108	-3.1934
11108	-1.3623
11108	-3.1934
11109	-2.8882
11109	-3.4985
11109	-2.2778
11109	-4.7192
11109	-2.583
11109	-1.9727
11109	-0.75195
11109	-3.4985
11109	-2.2778
11109	-3.4985
11110	-2.8882
11110	-3.4985
11110	-1.9727
11110	-3.1934
11110	-2.583
11110	-2.2778
11110	-2.583
11110	-0.44678
11110	1.6895
11110	3.8257
11111	5.9619
11111	5.9619
11111	5.9619
11111	3.2153
11111	1.3843
11111	-1.9727
11111	-1.0571
11111	-2.8882
11111	-0.44678
11111	-1.3623
11112	4.7412
11112	5.9619
11112	2.605
11112	-1.0571
11112	0.16357
11112	-3.8037
11112	-1.3623
11112	6.5723
11112	5.0464
11112	2.2998
11113	-0.1416
11113	-0.44678
11113	0.46875
11113	1.3843
11113	5.9619
11113	4.7412
11113	-2.2778
11113	-1.6675
11113	5.3516
11113	-1.0571
11114	-1.3623
11114	5.6567
11114	-1.9727
11114	-1.0571
11114	2.9102
11114	3.5205
11114	0.46875
11114	-3.8037
11114	0.46875
11114	4.1309
11115	6.2671
11115	3.5205
11115	-0.44678
11115	-2.8882
11115	-3.1934
11115	-2.2778
11115	-0.75195
11115	0.77393
11115	4.436
11115	5.6567
11116	5.6567
11116	3.2153
11116	2.2998
11116	-1.3623
11116	-1.9727
11116	-1.6675
11116	-2.8882
11116	-2.8882
11116	-2.2778
11116	-0.75195
11117	-3.1934
11117	-1.0571
11117	-1.0571
11117	-1.0571
11117	-0.1416
11117	1.0791
11117	1.3843
11117	1.9946
11117	0.46875
11117	0.16357
11118	1.3843
11118	0.46875
11118	0.46875
11118	2.605
11118	-1.3623
11118	0.46875
11118	-0.75195
11118	-1.9727
11118	-4.4141
11118	-2.2778
11119	-3.4985
11119	-2.2778
11119	-1.6675
11119	-0.75195
11119	-1.0571
11119	3.8257
11119	4.1309
11119	6.8774
11119	5.6567
11119	2.605
11120	-0.75195
11120	-2.2778
11120	-3.8037
11120	-1.9727
11120	1.3843
11120	6.5723
11120	5.3516
11120	2.2998
11120	-2.8882
11120	-2.583
11121	-3.1934
11121	4.436
11121	6.8774
11121	5.3516
11121	2.605
11121	1.0791
11121	4.1309
11121	5.6567
11121	4.7412
11121	-1.9727
11122	-1.6675
11122	4.7412
11122	-1.6675
11122	-1.3623
11122	4.7412
11122	-0.1416
11122	-1.0571
11122	2.605
11122	3.8257
11122	-1.6675
11123	-2.2778
11123	-0.75195
11123	3.2153
11123	4.7412
11123	1.6895
11123	-3.4985
11123	-2.8882
11123	-1.9727
11123	-1.6675
11123	0.77393
11124	3.8257
11124	6.2671
11124	5.9619
11124	5.6567
11124	2.2998
11124	0.16357
11124	-2.8882
11124	-2.583
11124	-5.0244
11124	-1.9727
11125	-4.1089
11125	-2.8882
11125	-1.6675
11125	-2.583
11125	-1.3623
11125	0.16357
11125	0.46875
11125	1.6895
11125	1.0791
11125	1.0791
11126	1.6895
11126	2.2998
11126	3.2153
11126	2.9102
11126	3.2153
11126	1.9946
11126	0.46875
11126	1.9946
11126	0.46875
11126	-1.3623
11127	-1.9727
11127	-0.44678
11127	-1.3623
11127	-1.6675
11127	-2.8882
11127	-2.583
11127	-4.1089
11127	-2.8882
11127	-1.6675
11127	3.2153
11128	6.2671
11128	6.8774
11128	8.0981
11128	1.0791
11128	-0.75195
11128	-1.9727
11128	-4.1089
11128	-2.583
11128	2.605
11128	6.5723
11129	3.8257
11129	0.77393
11129	-0.75195
11129	-3.4985
11129	-3.4985
11129	4.1309
11129	7.4878
11129	5.6567
11129	6.2671
11129	4.7412
11130	5.6567
11130	-0.44678
11130	-3.4985
11130	1.6895
11130	6.2671
11130	-1.3623
11130	1.0791
11130	4.436
11130	-2.583
11130	0.46875
11131	5.6567
11131	-0.1416
11131	-1.9727
11131	-1.0571
11131	3.8257
11131	7.1826
11131	0.46875
11131	-2.8882
11131	-0.75195
11131	-0.44678
11132	1.3843
11132	3.8257
11132	5.9619
11132	4.436
11132	1.9946
11132	-0.1416
11132	-1.0571
11132	-1.9727
11132	-4.1089
11132	-2.8882
11133	-1.9727
11133	-0.44678
11133	1.6895
11133	3.5205
11133	3.5205
11133	5.0464
11133	6.2671
11133	5.0464
11133	5.9619
11133	5.3516
11134	5.9619
11134	5.0464
11134	2.605
11134	4.1309
11134	4.1309
11134	2.2998
11134	2.605
11134	2.9102
11134	2.605
11134	1.9946
11135	2.2998
11135	3.2153
11135	3.5205
11135	6.5723
11135	5.0464
11135	5.0464
11135	5.3516
11135	5.3516
11135	3.5205
11135	3.2153
11136	1.6895
11136	1.3843
11136	-2.583
11136	-0.75195
11136	-4.4141
11136	-4.7192
11136	-0.1416
11136	4.1309
11136	6.2671
11136	5.9619
11137	4.1309
11137	-0.44678
11137	-2.2778
11137	-4.7192
11137	-1.0571
11137	5.0464
11137	6.2671
11137	1.6895
11137	-0.1416
11137	-3.8037
11138	-2.8882
11138	-2.8882
11138	-2.583
11138	-3.4985
11138	-2.2778
11138	0.46875
11138	6.2671
11138	-0.1416
11138	-1.6675
11138	4.7412
11139	1.0791
11139	-0.44678
11139	4.7412
11139	-1.6675
11139	-1.9727
11139	1.3843
11139	6.2671
11139	1.3843
11139	-2.2778
11139	-2.583
11140	0.46875
11140	3.8257
11140	2.2998
11140	3.2153
11140	-0.1416
11140	-4.1089
11140	-1.9727
11140	-1.6675
11140	-0.75195
11140	1.3843
11141	4.1309
11141	5.6567
11141	5.9619
11141	5.0464
11141	5.0464
11141	-0.1416
11141	-1.0571
11141	-0.44678
11141	-1.3623
11141	-4.7192
11142	-2.583
11142	-3.4985
11142	-3.1934
11142	-1.3623
11142	-2.8882
11142	-1.9727
11142	-1.6675
11142	-1.6675
11142	0.77393
11142	-1.3623
11143	-0.75195
11143	-2.8882
11143	0.16357
11143	-3.1934
11143	-0.44678
11143	-2.8882
11143	-2.583
11143	-2.2778
11143	-2.583
11143	-3.4985
11144	-3.8037
11144	-3.1934
11144	-2.2778
11144	-0.75195
11144	0.77393
11144	4.1309
11144	6.8774
11144	5.0464
11144	5.9619
11144	3.2153
11145	0.46875
11145	-2.2778
11145	-4.4141
11145	-0.44678
11145	-2.583
11145	5.3516
11145	5.9619
11145	6.2671
11145	0.16357
11145	-2.2778
11146	-4.7192
11146	-0.75195
11146	4.1309
11146	7.793
11146	6.5723
11146	5.6567
11146	5.0464
11146	0.46875
11146	-2.2778
11146	-1.9727
11147	4.436
11147	1.6895
11147	-2.2778
11147	4.436
11147	-1.6675
11147	-1.6675
11147	5.0464
11147	3.5205
11147	-1.6675
11147	-2.2778
11148	4.1309
11148	3.8257
11148	-0.1416
11148	-2.2778
11148	-1.0571
11148	-0.1416
11148	4.7412
11148	4.7412
11148	4.7412
11148	0.16357
11149	-1.0571
11149	-1.9727
11149	-2.8882
11149	-2.583
11149	-0.75195
11149	1.3843
11149	2.605
11149	3.5205
11149	7.1826
11149	5.6567
11150	4.7412
11150	2.605
11150	4.1309
11150	0.77393
11150	-0.1416
11150	1.0791
11150	-1.9727
11150	-1.9727
11150	-4.7192
11150	-1.3623
11151	-3.1934
11151	-1.9727
11151	-3.1934
11151	-2.8882
11151	-2.8882
11151	-5.0244
11151	-1.9727
11151	-2.8882
11151	-2.8882
11151	-3.4985
11152	-3.1934
11152	-3.8037
11152	-3.4985
11152	-2.2778
11152	-2.2778
11152	-0.1416
11152	0.46875
11152	4.1309
11152	5.9619
11152	3.5205
11153	5.9619
11153	5.3516
11153	-0.44678
11153	1.0791
11153	-1.9727
11153	-3.1934
11153	-3.8037
11153	2.2998
11153	2.2998
11153	5.6567
11154	3.5205
11154	1.3843
11154	-2.583
11154	-2.583
11154	-1.6675
11154	4.1309
11154	3.2153
11154	4.7412
11154	4.1309
11154	6.2671
11155	5.6567
11155	6.2671
11155	-2.2778
11155	-2.583
11155	0.46875
11155	3.5205
11155	-2.2778
11155	3.2153
11155	3.2153
11155	-0.75195
11156	1.0791
11156	4.436
11156	0.46875
11156	-3.1934
11156	0.46875
11156	2.605
11156	5.9619
11156	1.6895
11156	-4.1089
11156	-4.1089
11157	-2.8882
11157	0.46875
11157	1.9946
11157	5.0464
11157	6.5723
11157	5.3516
11157	2.605
11157	-0.44678
11157	-0.44678
11157	-2.8882
11158	-2.2778
11158	-4.4141
11158	-2.8882
11158	-3.4985
11158	-1.3623
11158	-1.0571
11158	1.0791
11158	1.3843
11158	1.3843
11158	3.8257
11159	3.2153
11159	1.9946
11159	5.6567
11159	6.2671
11159	6.8774
11159	5.3516
11159	5.0464
11159	4.7412
11159	6.2671
11159	5.3516
11160	5.6567
11160	5.0464
11160	3.2153
11160	3.2153
11160	1.6895
11160	-0.75195
11160	-0.1416
11160	0.46875
11160	-1.9727
11160	-1.6675
11161	-3.4985
11161	-4.1089
11161	-1.9727
11161	-0.44678
11161	3.2153
11161	7.1826
11161	5.0464
11161	5.3516
11161	1.3843
11161	-1.9727
11162	-3.4985
11162	-2.2778
11162	-0.44678
11162	3.2153
11162	6.2671
11162	4.1309
11162	-0.75195
11162	-2.583
11162	-1.9727
11162	1.9946
11163	2.605
11163	4.7412
11163	4.436
11163	1.9946
11163	-1.9727
11163	-1.9727
11163	4.1309
11163	3.5205
11163	-2.8882
11163	1.0791
11164	5.0464
11164	-2.583
11164	1.0791
11164	6.2671
11164	-1.0571
11164	-3.4985
11164	0.77393
11164	4.7412
11164	3.5205
11164	-0.44678
11165	-2.2778
11165	-1.6675
11165	1.9946
11165	2.2998
11165	5.6567
11165	5.6567
11165	0.46875
11165	-0.1416
11165	-2.2778
11165	-2.2778
11166	-2.583
11166	-1.6675
11166	-1.9727
11166	0.16357
11166	2.605
11166	1.9946
11166	4.1309
11166	5.3516
11166	5.9619
11166	5.9619
11167	5.3516
11167	3.8257
11167	4.436
11167	2.605
11167	4.1309
11167	0.77393
11167	0.16357
11167	0.46875
11167	1.0791
11167	0.46875
11168	0.77393
11168	0.16357
11168	-1.3623
11168	-0.1416
11168	-0.75195
11168	1.0791
11168	2.9102
11168	3.8257
11168	5.0464
11168	5.9619
11169	4.1309
11169	4.7412
11169	5.6567
11169	2.9102
11169	2.2998
11169	1.6895
11169	-1.6675
11169	-2.8882
11169	-4.7192
11169	-4.1089
11170	0.46875
11170	5.3516
11170	4.436
11170	5.9619
11170	2.2998
11170	-1.9727
11170	-2.2778
11170	-3.4985
11170	0.46875
11170	5.6567
11171	6.8774
11171	1.6895
11171	-1.0571
11171	-4.1089
11171	-2.2778
11171	-2.583
11171	-1.6675
11171	-0.1416
11171	-0.1416
11171	4.436
11172	0.46875
11172	-1.6675
11172	5.0464
11172	2.9102
11172	-2.2778
11172	4.436
11172	0.77393
11172	-2.2778
11172	0.16357
11172	6.2671
11173	4.436
11173	-0.75195
11173	-3.1934
11173	-0.44678
11173	1.9946
11173	5.6567
11173	2.605
11173	0.46875
11173	-1.9727
11173	-1.9727
11174	-1.9727
11174	-1.0571
11174	0.46875
11174	1.9946
11174	5.3516
11174	6.8774
11174	3.8257
11174	4.7412
11174	3.5205
11174	0.77393
11175	-0.1416
11175	-1.3623
11175	-2.8882
11175	-3.4985
11175	-3.1934
11175	-2.583
11175	-3.1934
11175	-2.2778
11175	-1.9727
11175	-2.2778
11176	-1.9727
11176	-2.583
11176	-2.8882
11176	-1.3623
11176	-3.1934
11176	-1.0571
11176	-2.8882
11176	-1.6675
11176	-3.8037
11176	-1.9727
11177	-2.8882
11177	-3.1934
11177	-2.8882
11177	-1.6675
11177	-0.75195
11177	-0.44678
11177	1.6895
11177	4.1309
11177	5.6567
11177	5.9619
11178	4.7412
11178	5.0464
11178	1.9946
11178	0.77393
11178	-3.8037
11178	-2.2778
11178	-2.2778
11178	1.6895
11178	7.1826
11178	4.7412
11179	5.0464
11179	0.46875
11179	-3.8037
11179	-3.8037
11179	-0.1416
11179	4.436
11179	7.1826
11179	7.1826
11179	4.7412
11179	7.4878
11180	5.0464
11180	-1.9727
11180	-1.9727
11180	2.2998
11180	4.7412
11180	-3.1934
11180	0.46875
11180	4.1309
11180	-6.5503
11180	2.605
11181	7.4878
11181	-2.2778
11181	-2.2778
11181	1.3843
11181	5.3516
11181	3.5205
11181	-2.2778
11181	-2.583
11181	-0.44678
11181	1.3843
11182	4.7412
11182	5.0464
11182	2.2998
11182	-0.75195
11182	-1.0571
11182	-3.8037
11182	-2.2778
11182	-2.583
11182	-2.2778
11182	1.3843
11183	4.436
11183	4.7412
11183	6.2671
11183	5.9619
11183	4.7412
11183	4.436
11183	4.1309
11183	1.9946
11183	0.16357
11183	-1.3623
11184	-2.2778
11184	-1.6675
11184	-2.8882
11184	-1.0571
11184	-1.9727
11184	-1.9727
11184	-3.4985
11184	-2.583
11184	-5.3296
11184	-2.8882
11185	-2.8882
11185	-3.8037
11185	-3.1934
11185	-0.1416
11185	0.77393
11185	3.2153
11185	5.6567
11185	6.5723
11185	3.2153
11185	0.16357
11186	-1.0571
11186	-1.6675
11186	-3.1934
11186	1.3843
11186	4.7412
11186	5.3516
11186	1.9946
11186	-1.9727
11186	-1.9727
11186	-1.0571
11187	1.3843
11187	7.4878
11187	3.5205
11187	-1.0571
11187	-4.4141
11187	-1.9727
11187	3.2153
11187	8.0981
11187	3.2153
11187	-2.583
11188	-4.1089
11188	-2.2778
11188	-1.6675
11188	-2.8882
11188	-1.0571
11188	-1.3623
11188	4.7412
11188	4.7412
11188	-3.4985
11188	2.9102
11189	4.7412
11189	-1.9727
11189	-0.75195
11189	5.9619
11189	0.77393
11189	-1.9727
11189	-0.44678
11189	4.436
11189	5.6567
11189	2.9102
11190	-2.583
11190	-3.4985
11190	-3.1934
11190	-0.75195
11190	1.0791
11190	5.3516
11190	5.6567
11190	4.436
11190	3.8257
11190	2.9102
11191	-1.9727
11191	-0.1416
11191	-2.8882
11191	-2.8882
11191	-2.2778
11191	-1.0571
11191	-5.0244
11191	-2.8882
11191	-2.2778
11191	-1.0571
11192	-0.44678
11192	-1.9727
11192	-1.0571
11192	-1.9727
11192	-0.1416
11192	-0.44678
11192	0.77393
11192	-0.44678
11192	-1.3623
11192	-1.6675
11193	-2.2778
11193	-1.6675
11193	-1.3623
11193	-1.3623
11193	-0.44678
11193	-3.1934
11193	-2.583
11193	-1.3623
11193	-1.6675
11193	-0.1416
11194	4.7412
11194	5.0464
11194	7.4878
11194	7.793
11194	2.605
11194	1.0791
11194	-0.75195
11194	-3.4985
11194	-3.1934
11194	-1.3623
11195	1.0791
11195	5.6567
11195	6.8774
11195	2.605
11195	-1.3623
11195	-2.583
11195	-2.583
11195	2.9102
11195	6.2671
11195	4.1309
11196	1.0791
11196	-4.1089
11196	-1.6675
11196	3.2153
11196	5.6567
11196	3.8257
11196	6.2671
11196	1.9946
11196	-1.9727
11196	-2.8882
11197	2.2998
11197	3.8257
11197	-3.1934
11197	1.9946
11197	5.3516
11197	-3.4985
11197	0.46875
11197	5.3516
11197	3.5205
11197	-1.6675
11198	-2.2778
11198	0.46875
11198	4.7412
11198	5.9619
11198	2.605
11198	-0.75195
11198	-1.0571
11198	-4.7192
11198	-1.6675
11198	-0.44678
11199	2.605
11199	2.9102
11199	5.6567
11199	4.7412
11199	8.0981
11199	4.1309
11199	3.2153
11199	1.3843
11199	1.0791
11199	-0.44678
11200	-0.75195
11200	-1.9727
11200	-1.6675
11200	-3.1934
11200	-1.6675
11200	-1.9727
11200	-2.8882
11200	-2.8882
11200	-2.583
11200	-1.9727
11201	-1.3623
11201	-3.4985
11201	-3.1934
11201	-2.2778
11201	-1.3623
11201	-4.1089
11201	-1.9727
11201	-1.9727
11201	-0.44678
11201	0.46875
11202	0.77393
11202	1.9946
11202	2.605
11202	3.8257
11202	3.8257
11202	5.9619
11202	4.7412
11202	5.6567
11202	5.0464
11202	4.7412
11203	5.3516
11203	5.0464
11203	1.3843
11203	0.16357
11203	-0.1416
11203	-4.1089
11203	-2.2778
11203	-3.1934
11203	-1.9727
11203	2.2998
11204	4.436
11204	6.8774
11204	2.605
11204	-0.75195
11204	-5.0244
11204	-2.2778
11204	-0.44678
11204	1.0791
11204	3.5205
11204	0.77393
11205	-0.75195
11205	-0.75195
11205	-0.1416
11205	3.2153
11205	3.5205
11205	-1.6675
11205	2.2998
11205	3.5205
11205	-1.0571
11205	2.605
11206	5.0464
11206	-1.0571
11206	-2.8882
11206	3.2153
11206	5.6567
11206	2.9102
11206	-1.6675
11206	-3.4985
11206	-1.9727
11206	2.2998
11207	4.1309
11207	5.0464
11207	5.0464
11207	0.16357
11207	-0.1416
11207	-1.9727
11207	-3.8037
11207	-3.1934
11207	-1.9727
11207	-0.1416
11208	-1.0571
11208	2.605
11208	4.436
11208	5.9619
11208	5.6567
11208	6.2671
11208	4.436
11208	2.9102
11208	4.436
11208	5.6567
11209	0.77393
11209	0.16357
11209	-0.1416
11209	0.46875
11209	-1.0571
11209	-0.44678
11209	-1.0571
11209	-0.1416
11209	-0.1416
11209	-0.75195
11210	0.16357
11210	0.46875
11210	1.9946
11210	3.8257
11210	5.0464
11210	2.9102
11210	5.0464
11210	8.0981
11210	5.9619
11210	6.5723
11211	4.436
11211	2.2998
11211	0.16357
11211	-0.75195
11211	-2.583
11211	-1.0571
11211	-1.3623
11211	-0.1416
11211	3.2153
11211	5.6567
11212	4.7412
11212	3.8257
11212	-0.75195
11212	-1.0571
11212	-2.583
11212	-0.75195
11212	5.0464
11212	5.9619
11212	1.0791
11212	-0.75195
11213	-4.1089
11213	-1.0571
11213	-2.2778
11213	-0.1416
11213	-0.1416
11213	5.9619
11213	4.1309
11213	-1.0571
11213	2.605
11213	3.5205
11214	-1.3623
11214	2.2998
11214	2.9102
11214	-2.2778
11214	0.46875
11214	4.436
11214	3.5205
11214	-1.3623
11214	-3.1934
11214	0.77393
11215	5.0464
11215	6.8774
11215	2.2998
11215	-2.8882
11215	-2.2778
11215	-3.4985
11215	-0.44678
11215	1.6895
11215	4.436
11215	5.6567
11216	4.7412
11216	2.9102
11216	1.9946
11216	-0.1416
11216	-2.8882
11216	-1.6675
11216	-1.6675
11216	-2.2778
11216	-1.0571
11216	-1.6675
11217	-1.0571
11217	-2.2778
11217	-0.44678
11217	1.6895
11217	3.2153
11217	1.3843
11217	1.6895
11217	3.2153
11217	3.2153
11217	2.9102
11218	5.3516
11218	3.2153
11218	4.436
11218	1.6895
11218	3.2153
11218	1.6895
11218	2.605
11218	1.3843
11218	2.605
11218	-1.0571
11219	-1.0571
11219	-2.583
11219	-3.1934
11219	-4.1089
11219	-2.2778
11219	-2.583
11219	0.16357
11219	2.9102
11219	5.0464
11219	5.6567
11220	5.0464
11220	2.9102
11220	-0.44678
11220	-0.75195
11220	-2.8882
11220	-2.8882
11220	3.2153
11220	4.1309
11220	6.5723
11220	0.77393
11221	-1.3623
11221	-3.1934
11221	-2.2778
11221	0.46875
11221	3.8257
11221	5.6567
11221	3.8257
11221	1.0791
11221	-2.583
11221	-1.6675
11222	2.9102
11222	2.605
11222	-0.75195
11222	3.8257
11222	1.0791
11222	-1.0571
11222	2.9102
11222	2.2998
11222	-0.75195
11222	0.16357
11223	3.5205
11223	5.6567
11223	-1.3623
11223	-3.1934
11223	-1.0571
11223	1.9946
11223	3.8257
11223	3.8257
11223	3.8257
11223	0.46875
11224	-1.6675
11224	-1.9727
11224	-1.9727
11224	-1.6675
11224	1.0791
11224	2.2998
11224	4.436
11224	5.9619
11224	6.8774
11224	5.6567
11225	2.9102
11225	1.0791
11225	-0.44678
11225	-0.75195
11225	-1.9727
11225	-1.9727
11225	-4.1089
11225	-2.8882
11225	-3.8037
11225	-1.6675
11226	-1.3623
11226	-2.2778
11226	-1.9727
11226	-4.1089
11226	-2.8882
11226	-2.2778
11226	-0.44678
11226	-2.2778
11226	-2.8882
11226	-1.0571
11227	-3.4985
11227	-3.4985
11227	-1.9727
11227	-2.583
11227	-2.583
11227	-3.8037
11227	-1.6675
11227	-0.1416
11227	6.5723
11227	6.2671
11228	8.7085
11228	5.6567
11228	2.605
11228	0.16357
11228	-0.1416
11228	-1.6675
11228	-1.9727
11228	-0.1416
11228	1.6895
11228	3.2153
11229	6.2671
11229	1.9946
11229	-0.1416
11229	-2.583
11229	-3.8037
11229	1.6895
11229	5.6567
11229	6.2671
11229	3.8257
11229	5.3516
11230	4.7412
11230	0.46875
11230	-1.3623
11230	1.0791
11230	5.6567
11230	-1.3623
11230	-1.3623
11230	6.5723
11230	-3.4985
11230	1.6895
11231	5.3516
11231	0.77393
11231	-4.4141
11231	0.77393
11231	4.436
11231	5.0464
11231	-2.2778
11231	-2.8882
11231	-2.2778
11231	1.6895
11232	3.5205
11232	6.5723
11232	4.1309
11232	0.77393
11232	-1.3623
11232	-2.8882
11232	-3.8037
11232	-1.6675
11232	-0.75195
11232	2.2998
11233	3.2153
11233	3.2153
11233	6.5723
11233	6.2671
11233	5.6567
11233	8.0981
11233	4.7412
11233	3.5205
11233	1.0791
11233	-0.1416
11234	-0.1416
11234	-2.2778
11234	-1.3623
11234	-1.6675
11234	-0.44678
11234	-4.4141
11234	-2.583
11234	-3.8037
11234	-2.583
11234	-3.1934
11235	-2.583
11235	-2.2778
11235	-2.8882
11235	-1.6675
11235	-2.8882
11235	-0.75195
11235	-1.9727
11235	0.46875
11235	4.7412
11235	3.8257
11236	5.6567
11236	6.8774
11236	5.0464
11236	2.9102
11236	2.605
11236	-1.0571
11236	-1.6675
11236	-3.4985
11236	-2.2778
11236	-1.9727
11237	3.8257
11237	5.9619
11237	5.9619
11237	1.9946
11237	-1.9727
11237	-3.8037
11237	-1.6675
11237	1.3843
11237	6.2671
11237	5.0464
11238	1.9946
11238	1.6895
11238	0.46875
11238	2.9102
11238	5.0464
11238	6.2671
11238	-1.0571
11238	-2.583
11238	2.2998
11238	3.2153
11239	-2.2778
11239	3.2153
11239	2.605
11239	-1.6675
11239	1.3843
11239	6.2671
11239	-0.44678
11239	-3.8037
11239	-0.44678
11239	2.2998
11240	5.3516
11240	4.1309
11240	-1.6675
11240	-4.7192
11240	-3.4985
11240	0.16357
11240	0.77393
11240	2.605
11240	5.3516
11240	6.8774
11241	4.436
11241	2.9102
11241	-0.75195
11241	-3.1934
11241	-2.8882
11241	-2.8882
11241	-1.6675
11241	-2.583
11241	-2.8882
11241	-0.1416
11242	-0.1416
11242	-1.3623
11242	2.9102
11242	1.6895
11242	2.9102
11242	3.5205
11242	3.2153
11242	5.0464
11242	3.8257
11242	5.3516
11243	5.0464
11243	4.436
11243	4.7412
11243	5.9619
11243	4.1309
11243	2.9102
11243	2.2998
11243	2.2998
11243	1.9946
11243	1.0791
11244	1.3843
11244	-3.1934
11244	-1.3623
11244	-2.8882
11244	-4.1089
11244	-1.9727
11244	-1.3623
11244	0.16357
11244	4.1309
11244	6.2671
11245	6.2671
11245	3.2153
11245	2.2998
11245	-2.2778
11245	-2.2778
11245	-3.1934
11245	-0.75195
11245	5.6567
11245	7.1826
11245	2.2998
11246	1.0791
11246	-2.583
11246	-2.2778
11246	0.77393
11246	1.9946
11246	3.5205
11246	2.605
11246	1.0791
11246	-1.6675
11246	0.77393
11247	5.0464
11247	0.46875
11247	-1.3623
11247	5.0464
11247	0.77393
11247	-1.0571
11247	4.1309
11247	3.5205
11247	-1.9727
11247	-1.9727
11248	5.0464
11248	5.3516
11248	0.77393
11248	-2.583
11248	-1.9727
11248	0.16357
11248	0.46875
11248	5.9619
11248	5.0464
11248	5.3516
11249	0.46875
11249	-2.2778
11249	-4.7192
11249	-2.2778
11249	-1.9727
11249	-1.0571
11249	0.46875
11249	1.6895
11249	2.605
11249	5.0464
11250	5.9619
11250	5.6567
11250	6.5723
11250	6.5723
11250	5.3516
11250	3.2153
11250	2.9102
11250	1.9946
11250	0.16357
11250	0.77393
11251	0.46875
11251	-0.1416
11251	-0.1416
11251	-1.0571
11251	-2.8882
11251	-0.75195
11251	-1.3623
11251	-0.75195
11251	1.0791
11251	0.16357
11252	4.1309
11252	4.436
11252	4.1309
11252	5.9619
11252	5.9619
11252	5.3516
11252	3.8257
11252	3.8257
11252	0.77393
11252	-0.44678
11253	-2.2778
11253	-2.8882
11253	-1.3623
11253	-1.0571
11253	1.3843
11253	3.2153
11253	5.9619
11253	3.2153
11253	2.2998
11253	-1.3623
11254	-2.2778
11254	-1.3623
11254	2.2998
11254	5.3516
11254	3.2153
11254	0.16357
11254	-2.583
11254	-3.8037
11254	-2.583
11254	-2.8882
11255	-1.3623
11255	-1.3623
11255	3.2153
11255	5.0464
11255	-0.44678
11255	-0.75195
11255	6.2671
11255	-1.9727
11255	0.46875
11255	4.436
11256	-0.1416
11256	-3.4985
11256	1.0791
11256	4.436
11256	1.9946
11256	-2.8882
11256	-0.75195
11256	1.9946
11256	5.0464
11256	3.8257
11257	1.6895
11257	0.46875
11257	-2.2778
11257	-3.1934
11257	-0.75195
11257	0.77393
11257	0.46875
11257	1.0791
11257	4.7412
11257	6.5723
11258	5.9619
11258	5.3516
11258	4.436
11258	0.46875
11258	-1.0571
11258	-1.3623
11258	-2.583
11258	-5.3296
11258	-3.4985
11258	-3.8037
11259	-1.9727
11259	-4.1089
11259	-2.8882
11259	-2.8882
11259	-2.8882
11259	-2.2778
11259	-1.3623
11259	-1.6675
11259	-0.75195
11259	-2.583
11260	-2.583
11260	-2.8882
11260	-4.7192
11260	-0.75195
11260	-2.583
11260	-3.1934
11260	-3.4985
11260	-2.8882
11260	-3.1934
11260	1.9946
11261	2.2998
11261	5.3516
11261	5.9619
11261	6.5723
11261	3.8257
11261	1.6895
11261	-0.75195
11261	-0.75195
11261	-2.2778
11261	-3.8037
11262	0.77393
11262	4.436
11262	6.2671
11262	4.1309
11262	-0.75195
11262	-1.6675
11262	-1.3623
11262	-1.9727
11262	4.1309
11262	6.5723
11263	5.9619
11263	2.2998
11263	3.5205
11263	3.8257
11263	5.3516
11263	1.9946
11263	-2.2778
11263	0.77393
11263	5.0464
11263	-0.1416
11264	-0.75195
11264	4.7412
11264	-0.75195
11264	-1.3623
11264	3.2153
11264	3.5205
11264	-1.9727
11264	-0.1416
11264	3.5205
11264	5.9619
11265	3.5205
11265	-0.75195
11265	-3.8037
11265	-2.8882
11265	0.77393
11265	2.9102
11265	4.1309
11265	5.9619
11265	3.8257
11265	2.605
11266	1.3843
11266	-0.75195
11266	-0.75195
11266	-2.583
11266	-2.2778
11266	-2.2778
11266	-3.4985
11266	-0.75195
11266	1.0791
11266	3.8257
11267	3.2153
11267	5.3516
11267	3.2153
11267	5.3516
11267	5.9619
11267	6.2671
11267	6.8774
11267	5.9619
11267	6.8774
11267	5.6567
11268	5.6567
11268	5.0464
11268	5.3516
11268	7.1826
11268	5.0464
11268	6.2671
11268	5.9619
11268	5.9619
11268	6.8774
11268	5.0464
11269	3.5205
11269	3.5205
11269	0.77393
11269	-0.75195
11269	-1.6675
11269	-3.4985
11269	-3.1934
11269	-1.0571
11269	-0.75195
11269	1.3843
11270	3.8257
11270	6.5723
11270	4.1309
11270	3.2153
11270	-2.8882
11270	-1.3623
11270	-5.6348
11270	0.16357
11270	4.1309
11270	6.5723
11271	0.77393
11271	-0.44678
11271	-1.9727
11271	-4.1089
11271	0.77393
11271	-0.75195
11271	-1.6675
11271	-3.1934
11271	-2.583
11271	1.0791
11272	5.0464
11272	1.3843
11272	-1.6675
11272	4.7412
11272	-1.0571
11272	-1.0571
11272	7.1826
11272	0.77393
11272	-1.6675
11272	0.77393
11273	5.6567
11273	1.6895
11273	-1.0571
11273	-3.8037
11273	-1.9727
11273	1.9946
11273	3.8257
11273	4.436
11273	0.77393
11273	-2.2778
11274	-3.1934
11274	-3.4985
11274	-2.583
11274	-0.44678
11274	1.6895
11274	2.2998
11274	3.8257
11274	6.5723
11274	4.7412
11274	5.6567
11275	5.3516
11275	1.9946
11275	-0.75195
11275	-0.75195
11275	-0.75195
11275	-2.2778
11275	-1.6675
11275	-2.8882
11275	-3.1934
11275	-4.4141
11276	-3.4985
11276	-2.2778
11276	-2.583
11276	-2.583
11276	-1.3623
11276	-4.7192
11276	-5.0244
11276	-3.1934
11276	-1.9727
11276	-1.9727
11277	-3.1934
11277	-4.4141
11277	-2.8882
11277	-1.9727
11277	-0.75195
11277	1.9946
11277	3.2153
11277	5.3516
11277	5.6567
11277	5.3516
11278	4.1309
11278	2.2998
11278	1.3843
11278	-0.75195
11278	-1.0571
11278	-2.8882
11278	-2.8882
11278	2.2998
11278	4.1309
11278	5.6567
11279	3.8257
11279	1.6895
11279	-2.2778
11279	-2.2778
11279	2.2998
11279	3.8257
11279	5.3516
11279	3.2153
11279	2.605
11279	3.5205
11280	4.7412
11280	5.0464
11280	-1.3623
11280	-3.1934
11280	1.6895
11280	3.8257
11280	-1.3623
11280	3.5205
11280	1.9946
11280	-3.4985
11281	3.8257
11281	3.8257
11281	-0.75195
11281	-2.2778
11281	-0.44678
11281	3.2153
11281	5.6567
11281	1.0791
11281	-4.4141
11281	-0.1416
11282	-0.1416
11282	1.6895
11282	1.0791
11282	5.6567
11282	4.436
11282	6.2671
11282	1.0791
11282	-1.6675
11282	-4.4141
11282	-2.8882
11283	-2.8882
11283	-3.1934
11283	-0.75195
11283	-1.6675
11283	2.9102
11283	2.2998
11283	2.605
11283	4.436
11283	5.3516
11283	6.8774
11284	6.8774
11284	6.2671
11284	3.8257
11284	6.8774
11284	6.2671
11284	5.9619
11284	5.9619
11284	4.7412
11284	4.436
11284	4.7412
11285	5.0464
11285	5.6567
11285	8.0981
11285	5.0464
11285	5.9619
11285	4.436
11285	3.8257
11285	3.2153
11285	4.436
11285	0.16357
11286	0.16357
11286	-2.2778
11286	-3.4985
11286	-4.1089
11286	-2.8882
11286	-0.75195
11286	4.1309
11286	4.1309
11286	6.2671
11286	3.5205
11287	0.46875
11287	-2.583
11287	-2.8882
11287	-0.75195
11287	-1.0571
11287	4.436
11287	5.9619
11287	1.6895
11287	-3.1934
11287	-3.4985
11288	-1.9727
11288	1.0791
11288	-0.1416
11288	1.3843
11288	-3.4985
11288	-2.8882
11288	1.9946
11288	6.2671
11288	-1.3623
11288	0.46875
11289	5.6567
11289	-3.4985
11289	-0.1416
11289	5.9619
11289	-0.75195
11289	-1.9727
11289	1.3843
11289	5.0464
11289	2.9102
11289	-1.9727
11290	-1.0571
11290	0.16357
11290	3.5205
11290	3.2153
11290	3.8257
11290	0.46875
11290	-1.3623
11290	-3.4985
11290	-2.8882
11290	-2.8882
11291	-1.6675
11291	-0.1416
11291	3.2153
11291	3.2153
11291	5.0464
11291	5.9619
11291	8.4033
11291	4.7412
11291	3.2153
11291	0.46875
11292	-1.0571
11292	-2.583
11292	-1.3623
11292	-0.75195
11292	-3.4985
11292	-3.8037
11292	-3.8037
11292	-2.583
11292	-3.4985
11292	-3.1934
11293	-2.2778
11293	-4.4141
11293	-3.8037
11293	-1.6675
11293	-2.583
11293	-4.4141
11293	-2.583
11293	-1.6675
11293	-2.583
11293	-0.75195
11294	0.16357
11294	-0.75195
11294	2.9102
11294	2.605
11294	5.3516
11294	6.2671
11294	7.1826
11294	4.7412
11294	1.9946
11294	-2.583
11295	-1.3623
11295	-4.1089
11295	-2.8882
11295	0.16357
11295	5.0464
11295	6.5723
11295	4.7412
11295	1.0791
11295	-2.583
11295	-4.1089
11296	-0.44678
11296	4.1309
11296	7.1826
11296	4.1309
11296	2.2998
11296	2.605
11296	5.0464
11296	4.1309
11296	3.2153
11296	-3.1934
11297	-1.3623
11297	5.6567
11297	1.3843
11297	-2.2778
11297	5.6567
11297	-0.1416
11297	-1.0571
11297	3.8257
11297	4.1309
11297	-2.8882
11298	-0.1416
11298	2.9102
11298	6.2671
11298	1.6895
11298	-0.75195
11298	-4.4141
11298	0.16357
11298	0.16357
11298	4.1309
11298	5.9619
11299	3.5205
11299	1.6895
11299	-2.8882
11299	-2.8882
11299	-2.8882
11299	-1.6675
11299	-0.75195
11299	-1.0571
11299	1.9946
11299	2.2998
11300	4.1309
11300	5.3516
11300	6.2671
11300	6.2671
11300	5.6567
11300	3.5205
11300	2.2998
11300	1.0791
11300	-1.0571
11300	1.3843
11301	-0.1416
11301	-1.0571
11301	-2.583
11301	-2.8882
11301	-2.2778
11301	-1.6675
11301	-2.2778
11301	-1.6675
11301	-1.0571
11301	-1.0571
11302	-0.1416
11302	-0.44678
11302	2.9102
11302	3.5205
11302	3.2153
11302	5.0464
11302	4.7412
11302	5.0464
11302	6.5723
11302	4.1309
11303	1.9946
11303	0.16357
11303	-2.583
11303	-3.4985
11303	-3.4985
11303	-2.583
11303	3.5205
11303	4.7412
11303	6.2671
11303	3.2153
11304	-0.44678
11304	-2.8882
11304	-3.8037
11304	-1.3623
11304	4.7412
11304	6.8774
11304	2.9102
11304	0.77393
11304	-1.0571
11304	0.16357
11305	0.46875
11305	3.8257
11305	6.2671
11305	-0.44678
11305	-1.3623
11305	4.1309
11305	0.77393
11305	0.16357
11305	5.0464
11305	-2.2778
11306	-3.4985
11306	2.9102
11306	3.2153
11306	0.77393
11306	-1.9727
11306	1.3843
11306	3.2153
11306	3.5205
11306	-1.0571
11306	-4.1089
11307	-3.8037
11307	-1.0571
11307	1.0791
11307	1.0791
11307	4.436
11307	6.2671
11307	5.6567
11307	1.9946
11307	0.16357
11307	0.46875
11308	-2.2778
11308	-4.1089
11308	-4.1089
11308	-1.9727
11308	-1.9727
11308	-1.0571
11308	-0.75195
11308	-0.44678
11308	-0.44678
11308	1.3843
11309	1.3843
11309	3.2153
11309	4.1309
11309	5.3516
11309	4.1309
11309	3.2153
11309	4.1309
11309	5.0464
11309	5.6567
11309	5.0464
11310	4.436
11310	5.9619
11310	2.605
11310	3.8257
11310	2.605
11310	1.6895
11310	0.16357
11310	0.16357
11310	-0.1416
11310	-2.8882
11311	-2.8882
11311	-3.1934
11311	-1.3623
11311	-1.6675
11311	-0.75195
11311	4.436
11311	4.7412
11311	6.5723
11311	5.9619
11311	1.6895
11312	-1.0571
11312	-2.8882
11312	-1.9727
11312	-0.1416
11312	2.605
11312	6.2671
11312	4.7412
11312	0.16357
11312	-4.4141
11312	-1.6675
11313	0.46875
11313	2.605
11313	2.9102
11313	-1.6675
11313	-2.583
11313	-2.583
11313	3.5205
11313	5.6567
11313	-2.2778
11313	-0.1416
11314	5.9619
11314	-1.6675
11314	-1.0571
11314	4.436
11314	1.3843
11314	-2.2778
11314	1.0791
11314	5.0464
11314	3.8257
11314	-2.8882
11315	-2.2778
11315	-1.6675
11315	0.77393
11315	4.7412
11315	6.2671
11315	3.5205
11315	-0.1416
11315	-1.0571
11315	-2.583
11315	-2.8882
11316	-2.8882
11316	-1.9727
11316	-1.0571
11316	-0.44678
11316	1.6895
11316	5.0464
11316	5.6567
11316	5.0464
11316	5.0464
11316	6.2671
11317	5.3516
11317	4.1309
11317	5.0464
11317	2.2998
11317	1.0791
11317	-0.1416
11317	-0.1416
11317	-0.44678
11317	-1.0571
11317	-0.1416
11318	-0.44678
11318	-3.1934
11318	-1.0571
11318	-0.1416
11318	-0.44678
11318	0.77393
11318	2.605
11318	2.2998
11318	3.8257
11318	3.2153
11319	4.7412
11319	6.5723
11319	5.6567
11319	5.6567
11319	4.7412
11319	0.46875
11319	-1.0571
11319	-1.9727
11319	-5.3296
11319	-2.583
11320	-0.1416
11320	2.9102
11320	7.793
11320	5.0464
11320	2.9102
11320	-0.1416
11320	-2.2778
11320	-4.7192
11320	-0.75195
11320	4.1309
11321	5.9619
11321	3.2153
11321	-0.44678
11321	-4.4141
11321	-4.1089
11321	-1.3623
11321	-1.6675
11321	-2.8882
11321	-1.3623
11321	3.5205
11322	5.3516
11322	-0.75195
11322	1.0791
11322	4.7412
11322	-4.7192
11322	-1.0571
11322	5.6567
11322	-0.44678
11322	-3.4985
11322	4.1309
11323	4.436
11323	-1.6675
11323	-2.2778
11323	-1.0571
11323	1.9946
11323	4.7412
11323	4.436
11323	0.77393
11323	-1.6675
11323	-2.8882
11324	-0.75195
11324	-1.6675
11324	-0.1416
11324	1.0791
11324	4.1309
11324	5.6567
11324	5.9619
11324	4.436
11324	3.5205
11324	1.6895
11325	0.77393
11325	-1.9727
11325	-1.9727
11325	-1.3623
11325	-1.9727
11325	-3.4985
11325	-3.4985
11325	-4.7192
11325	-1.6675
11325	-0.1416
11326	-2.583
11326	-2.2778
11326	-2.2778
11326	-1.6675
11326	-1.6675
11326	0.16357
11326	-1.3623
11326	-1.3623
11326	-2.583
11326	-3.1934
11327	-3.1934
11327	-3.8037
11327	-1.9727
11327	-3.4985
11327	-1.9727
11327	-2.8882
11327	-1.6675
11327	1.9946
11327	2.605
11327	5.0464
11328	7.4878
11328	4.7412
11328	4.1309
11328	3.2153
11328	-2.2778
11328	-1.9727
11328	-4.1089
11328	0.16357
11328	1.6895
11328	6.2671
11329	5.3516
11329	2.2998
11329	-1.3623
11329	-2.2778
11329	-2.583
11329	3.5205
11329	6.5723
11329	5.6567
11329	2.9102
11329	3.5205
11330	5.3516
11330	6.2671
11330	-0.1416
11330	-4.4141
11330	2.2998
11330	5.9619
11330	-2.583
11330	1.0791
11330	5.6567
11330	-0.44678
11331	-1.3623
11331	5.0464
11331	1.6895
11331	-3.1934
11331	-0.75195
11331	4.1309
11331	6.5723
11331	3.5205
11331	-0.44678
11331	-3.8037
11332	-2.8882
11332	-0.44678
11332	2.605
11332	5.0464
11332	5.6567
11332	4.7412
11332	4.1309
11332	-0.1416
11332	-2.8882
11332	-2.583
11333	-2.583
11333	-2.583
11333	-2.2778
11333	-1.0571
11333	-1.3623
11333	1.6895
11333	1.3843
11333	4.436
11333	2.9102
11333	3.5205
11334	6.2671
11334	5.6567
11334	5.0464
11334	6.8774
11334	7.4878
11334	6.2671
11334	5.6567
11334	4.436
11334	6.5723
11334	6.8774
11335	5.6567
11335	5.9619
11335	6.2671
11335	3.8257
11335	4.7412
11335	4.1309
11335	2.2998
11335	0.77393
11335	1.0791
11335	-3.4985
11336	-2.8882
11336	-3.4985
11336	-2.583
11336	-1.0571
11336	0.46875
11336	2.2998
11336	5.6567
11336	4.7412
11336	4.436
11336	1.6895
11337	-3.1934
11337	-1.3623
11337	-2.8882
11337	0.77393
11337	2.2998
11337	5.9619
11337	2.9102
11337	-1.6675
11337	-2.583
11337	-3.4985
11338	1.0791
11338	1.6895
11338	3.8257
11338	4.1309
11338	-0.44678
11338	-3.4985
11338	-2.8882
11338	4.1309
11338	1.0791
11338	-3.8037
11339	4.1309
11339	2.9102
11339	-2.583
11339	1.9946
11339	5.3516
11339	-1.6675
11339	-0.44678
11339	1.9946
11339	5.3516
11339	1.9946
11340	-3.8037
11340	-1.9727
11340	-2.2778
11340	1.3843
11340	3.8257
11340	4.436
11340	2.9102
11340	-0.44678
11340	-1.0571
11340	-2.583
11341	-1.6675
11341	-1.6675
11341	0.16357
11341	0.16357
11341	4.1309
11341	4.1309
11341	6.2671
11341	5.3516
11341	5.6567
11341	3.5205
11342	3.2153
11342	0.77393
11342	0.46875
11342	0.46875
11342	-1.3623
11342	-2.2778
11342	-1.9727
11342	-4.4141
11342	-2.583
11342	-3.1934
11343	-3.4985
11343	-2.8882
11343	-2.8882
11343	-2.2778
11343	-2.2778
11343	-4.1089
11343	-1.6675
11343	-0.1416
11343	0.77393
11343	-1.0571
11344	1.3843
11344	2.605
11344	2.9102
11344	5.6567
11344	6.5723
11344	6.2671
11344	5.0464
11344	1.9946
11344	1.6895
11344	-2.8882
11345	-3.8037
11345	-2.583
11345	-1.3623
11345	3.8257
11345	5.6567
11345	5.9619
11345	3.5205
11345	-0.44678
11345	-3.1934
11345	-2.583
11346	0.77393
11346	4.7412
11346	6.2671
11346	3.5205
11346	0.46875
11346	0.46875
11346	1.3843
11346	1.0791
11346	5.3516
11346	3.2153
11347	-2.583
11347	1.6895
11347	5.3516
11347	-2.2778
11347	0.77393
11347	5.0464
11347	-1.0571
11347	-0.75195
11347	4.436
11347	3.5205
11348	-0.75195
11348	-1.0571
11348	2.2998
11348	4.436
11348	5.0464
11348	-1.3623
11348	-2.2778
11348	-3.1934
11348	0.16357
11348	0.46875
11349	4.436
11349	4.436
11349	5.6567
11349	3.2153
11349	1.6895
11349	-1.6675
11349	-2.2778
11349	-3.1934
11349	-3.1934
11349	-3.1934
11350	-2.2778
11350	-2.583
11350	1.6895
11350	0.16357
11350	2.9102
11350	4.436
11350	5.0464
11350	4.1309
11350	5.3516
11350	5.6567
11351	6.8774
11351	5.0464
11351	5.6567
11351	7.1826
11351	4.7412
11351	4.436
11351	6.2671
11351	6.2671
11351	5.6567
11351	6.5723
11352	5.9619
11352	4.436
11352	4.7412
11352	3.5205
11352	2.9102
11352	1.6895
11352	0.46875
11352	-1.0571
11352	-2.2778
11352	-4.1089
11353	-3.1934
11353	-2.8882
11353	0.46875
11353	2.9102
11353	5.0464
11353	5.6567
11353	3.5205
11353	1.0791
11353	-1.3623
11353	-2.2778
11354	-3.8037
11354	-0.1416
11354	5.3516
11354	6.8774
11354	1.6895
11354	-1.9727
11354	-2.8882
11354	-2.2778
11354	-1.6675
11354	-1.9727
11355	-3.1934
11355	-2.8882
11355	-1.6675
11355	2.9102
11355	4.436
11355	-2.2778
11355	1.9946
11355	4.436
11355	-3.8037
11355	-0.1416
11356	6.8774
11356	-0.44678
11356	-1.9727
11356	0.77393
11356	5.0464
11356	1.3843
11356	-1.3623
11356	-2.8882
11356	-0.44678
11356	2.605
11357	4.436
11357	2.605
11357	2.605
11357	-0.75195
11357	-2.8882
11357	-0.75195
11357	-1.6675
11357	-0.1416
11357	-1.6675
11357	0.46875
11358	4.1309
11358	5.6567
11358	6.2671
11358	5.6567
11358	6.5723
11358	3.2153
11358	4.1309
11358	0.77393
11358	0.16357
11358	-0.44678
11359	-1.9727
11359	-1.3623
11359	-4.4141
11359	-2.2778
11359	-3.1934
11359	-1.9727
11359	-4.1089
11359	-2.8882
11359	-3.1934
11359	-2.583
11360	-2.2778
11360	-1.6675
11360	-1.0571
11360	0.77393
11360	0.46875
11360	-0.75195
11360	0.77393
11360	5.3516
11360	4.436
11360	6.8774
11361	6.8774
11361	6.5723
11361	4.436
11361	1.0791
11361	-0.44678
11361	-1.9727
11361	-2.583
11361	-1.6675
11361	1.3843
11361	2.2998
11362	3.8257
11362	7.1826
11362	1.0791
11362	0.77393
11362	-1.9727
11362	-2.8882
11362	-0.1416
11362	5.0464
11362	6.2671
11362	3.5205
11363	-2.8882
11363	-2.8882
11363	-3.1934
11363	1.0791
11363	1.3843
11363	5.6567
11363	2.2998
11363	-2.583
11363	-0.44678
11363	4.1309
11364	-0.75195
11364	1.3843
11364	5.3516
11364	-1.9727
11364	0.46875
11364	4.1309
11364	3.5205
11364	-1.3623
11364	-1.9727
11364	0.77393
11365	4.7412
11365	5.3516
11365	2.2998
11365	-2.8882
11365	-2.2778
11365	-2.583
11365	-1.6675
11365	0.77393
11365	4.1309
11365	5.3516
11366	5.6567
11366	5.0464
11366	3.5205
11366	0.46875
11366	1.3843
11366	-2.8882
11366	-3.8037
11366	-4.1089
11366	-1.9727
11366	-1.0571
11367	-1.3623
11367	-0.75195
11367	-0.44678
11367	0.16357
11367	0.16357
11367	1.0791
11367	1.9946
11367	2.605
11367	1.0791
11367	1.6895
11368	3.5205
11368	2.2998
11368	2.2998
11368	3.5205
11368	0.16357
11368	3.2153
11368	0.46875
11368	-0.1416
11368	-0.75195
11368	-2.583
11369	-1.6675
11369	-1.3623
11369	-2.583
11369	-2.8882
11369	-2.8882
11369	-2.8882
11369	1.0791
11369	4.1309
11369	5.9619
11369	6.5723
11370	4.1309
11370	0.77393
11370	-2.2778
11370	-1.6675
11370	-5.3296
11370	-0.75195
11370	4.436
11370	5.3516
11370	5.6567
11370	-0.75195
11371	-2.8882
11371	-4.1089
11371	0.77393
11371	3.2153
11371	5.9619
11371	4.436
11371	6.2671
11371	5.9619
11371	2.605
11371	-1.3623
11372	-1.9727
11372	3.2153
11372	2.605
11372	-2.583
11372	3.5205
11372	1.3843
11372	-0.75195
11372	1.6895
11372	4.436
11372	-1.6675
11373	-1.6675
11373	0.46875
11373	5.3516
11373	4.7412
11373	0.46875
11373	-3.8037
11373	-2.2778
11373	-1.3623
11373	-1.0571
11373	4.436
11374	5.0464
11374	5.6567
11374	1.6895
11374	-0.44678
11374	-3.1934
11374	-3.1934
11374	-5.9399
11374	-2.583
11374	-1.0571
11374	0.46875
11375	1.9946
11375	3.2153
11375	1.6895
11375	3.8257
11375	4.7412
11375	5.6567
11375	7.793
11375	5.3516
11375	5.9619
11375	4.436
11376	4.7412
11376	4.7412
11376	6.2671
11376	3.8257
11376	5.6567
11376	5.0464
11376	3.5205
11376	4.436
11376	5.9619
11376	5.9619
11377	5.9619
11377	5.3516
11377	5.3516
11377	5.6567
11377	5.0464
11377	0.77393
11377	1.6895
11377	1.3843
11377	-0.75195
11377	-2.583
11378	-3.4985
11378	-1.9727
11378	-1.6675
11378	0.16357
11378	5.3516
11378	5.9619
11378	5.0464
11378	1.9946
11378	-0.1416
11378	-3.8037
11379	-3.1934
11379	1.3843
11379	5.0464
11379	5.6567
11379	2.605
11379	0.46875
11379	-4.1089
11379	-3.8037
11379	-2.2778
11379	-0.75195
11380	-3.1934
11380	-2.583
11380	1.6895
11380	4.436
11380	-2.583
11380	-1.3623
11380	5.6567
11380	-0.44678
11380	-2.583
11380	5.3516
11381	-0.44678
11381	-1.6675
11381	1.3843
11381	7.1826
11381	2.2998
11381	-0.75195
11381	-2.583
11381	0.46875
11381	1.3843
11381	7.1826
11382	4.436
11382	-0.44678
11382	-3.4985
11382	-1.9727
11382	-3.4985
11382	-2.2778
11382	-0.44678
11382	0.46875
11382	2.9102
11382	5.9619
11383	5.9619
11383	5.9619
11383	6.2671
11383	2.9102
11383	1.9946
11383	0.16357
11383	-1.3623
11383	-1.3623
11383	-0.75195
11383	-1.9727
11384	-1.9727
11384	-3.8037
11384	-2.8882
11384	-3.8037
11384	-2.583
11384	-1.9727
11384	-2.2778
11384	-3.1934
11384	-1.6675
11384	-2.8882
11385	-4.7192
11385	-2.8882
11385	-1.6675
11385	-2.8882
11385	-2.8882
11385	-2.583
11385	-5.3296
11385	-3.4985
11385	-1.3623
11385	0.16357
11386	2.9102
11386	6.8774
11386	5.0464
11386	6.8774
11386	2.605
11386	0.16357
11386	0.16357
11386	-1.3623
11386	-3.1934
11386	-3.8037
11387	-0.1416
11387	4.1309
11387	5.3516
11387	4.7412
11387	0.46875
11387	-2.8882
11387	-4.1089
11387	-0.1416
11387	4.7412
11387	5.0464
11388	3.2153
11388	0.77393
11388	-0.44678
11388	-0.1416
11388	0.16357
11388	3.5205
11388	5.0464
11388	-1.6675
11388	-1.6675
11388	4.436
11389	0.46875
11389	-1.3623
11389	3.8257
11389	-1.6675
11389	-1.9727
11389	2.9102
11389	6.5723
11389	-0.44678
11389	-2.8882
11389	-1.6675
11390	3.2153
11390	5.9619
11390	3.8257
11390	-1.0571
11390	-2.8882
11390	-3.1934
11390	-1.6675
11390	0.16357
11390	2.2998
11390	5.3516
11391	5.9619
11391	5.9619
11391	4.7412
11391	1.3843
11391	0.16357
11391	-1.6675
11391	-1.3623
11391	-1.0571
11391	-4.7192
11391	-3.1934
11392	-3.8037
11392	-0.44678
11392	-2.2778
11392	-1.3623
11392	-1.3623
11392	-0.44678
11392	-1.3623
11392	-0.75195
11392	1.9946
11392	0.46875
11393	0.46875
11393	-0.1416
11393	-0.1416
11393	-0.75195
11393	0.46875
11393	-0.44678
11393	-0.1416
11393	-0.1416
11393	-1.3623
11393	-2.8882
11394	-4.1089
11394	-4.1089
11394	-2.2778
11394	-1.3623
11394	-0.44678
11394	4.1309
11394	4.1309
11394	4.7412
11394	6.2671
11394	2.605
11395	1.6895
11395	0.16357
11395	-2.2778
11395	-3.8037
11395	-1.6675
11395	1.3843
11395	5.0464
11395	4.7412
11395	2.2998
11395	-1.3623
11396	-4.4141
11396	-1.6675
11396	2.605
11396	5.9619
11396	5.0464
11396	4.7412
11396	5.6567
11396	5.0464
11396	3.5205
11396	-2.2778
11397	-0.44678
11397	5.0464
11397	2.2998
11397	-2.2778
11397	3.2153
11397	2.605
11397	-3.1934
11397	3.2153
11397	5.3516
11397	-1.6675
11398	-1.3623
11398	-0.44678
11398	2.9102
11398	4.7412
11398	2.2998
11398	-1.9727
11398	-4.4141
11398	-1.0571
11398	0.16357
11398	0.46875
11399	4.1309
11399	5.6567
11399	3.5205
11399	2.605
11399	0.77393
11399	0.16357
11399	1.0791
11399	-2.583
11399	-3.4985
11399	-4.7192
11400	-4.7192
11400	-1.9727
11400	-1.0571
11400	-0.1416
11400	0.46875
11400	0.77393
11400	0.77393
11400	0.46875
11400	2.9102
11400	2.605
11401	3.5205
11401	2.2998
11401	2.9102
11401	3.2153
11401	2.2998
11401	2.605
11401	2.9102
11401	2.2998
11401	1.3843
11401	-0.1416
11402	0.46875
11402	-3.1934
11402	-0.75195
11402	-1.6675
11402	-4.4141
11402	-2.583
11402	-3.4985
11402	-2.8882
11402	-1.6675
11402	2.605
11403	4.1309
11403	6.8774
11403	5.6567
11403	4.1309
11403	0.46875
11403	-2.583
11403	-2.2778
11403	-3.1934
11403	-0.44678
11403	3.5205
11404	6.8774
11404	2.9102
11404	-1.9727
11404	-3.1934
11404	-1.3623
11404	1.0791
11404	4.1309
11404	5.0464
11404	3.5205
11404	2.2998
11405	5.6567
11405	5.9619
11405	4.1309
11405	-4.1089
11405	-1.9727
11405	3.8257
11405	0.77393
11405	-1.3623
11405	5.0464
11405	-1.0571
11406	-2.8882
11406	0.77393
11406	5.6567
11406	1.0791
11406	-3.4985
11406	0.77393
11406	1.9946
11406	4.436
11406	3.2153
11406	-1.3623
11407	-1.9727
11407	-3.4985
11407	-3.1934
11407	-0.75195
11407	2.2998
11407	3.8257
11407	6.2671
11407	5.6567
11407	4.7412
11407	2.2998
11408	-0.75195
11408	-3.4985
11408	-5.0244
11408	-1.6675
11408	-2.8882
11408	-2.583
11408	-3.1934
11408	-1.0571
11408	-2.2778
11408	-1.6675
11409	0.46875
11409	0.16357
11409	1.0791
11409	0.46875
11409	1.9946
11409	1.0791
11409	-0.1416
11409	0.77393
11409	1.3843
11409	2.2998
11410	0.77393
11410	1.0791
11410	-0.44678
11410	-2.2778
11410	-1.6675
11410	-2.2778
11410	-1.6675
11410	-1.3623
11410	-4.1089
11410	-2.583
11411	-2.8882
11411	-0.44678
11411	4.1309
11411	6.2671
11411	6.5723
11411	5.0464
11411	2.605
11411	-0.1416
11411	-0.75195
11411	-4.1089
11412	-1.9727
11412	1.0791
11412	3.5205
11412	6.8774
11412	3.2153
11412	0.16357
11412	-2.2778
11412	-2.583
11412	2.2998
11412	5.6567
11413	5.6567
11413	1.9946
11413	1.6895
11413	2.9102
11413	5.6567
11413	5.3516
11413	-3.1934
11413	-1.9727
11413	2.9102
11413	2.2998
11414	-2.583
11414	5.9619
11414	0.77393
11414	-2.2778
11414	2.2998
11414	5.3516
11414	-3.1934
11414	-1.6675
11414	1.0791
11414	6.5723
11415	4.436
11415	-0.75195
11415	-3.1934
11415	-3.4985
11415	0.46875
11415	2.9102
11415	2.9102
11415	5.9619
11415	4.7412
11415	2.9102
11416	-2.583
11416	-3.8037
11416	-4.7192
11416	-1.9727
11416	-3.4985
11416	-1.3623
11416	0.46875
11416	-0.75195
11416	1.3843
11416	3.5205
11417	4.436
11417	4.436
11417	6.8774
11417	6.2671
11417	6.2671
11417	5.9619
11417	4.7412
11417	6.2671
11417	3.2153
11417	6.5723
11418	4.1309
11418	4.436
11418	2.2998
11418	4.1309
11418	3.8257
11418	3.8257
11418	4.1309
11418	4.7412
11418	6.2671
11418	6.5723
11419	5.6567
11419	5.9619
11419	3.2153
11419	4.1309
11419	0.16357
11419	-0.44678
11419	-1.0571
11419	-3.4985
11419	-3.8037
11419	-1.9727
11420	-0.75195
11420	2.9102
11420	5.9619
11420	6.2671
11420	1.6895
11420	0.46875
11420	-1.6675
11420	-3.4985
11420	-2.8882
11420	3.5205
11421	5.0464
11421	3.8257
11421	0.16357
11421	-1.9727
11421	-3.8037
11421	-3.8037
11421	-3.1934
11421	-2.8882
11421	-2.8882
11421	1.9946
11422	5.3516
11422	-0.75195
11422	-2.8882
11422	5.3516
11422	-0.75195
11422	-0.75195
11422	3.2153
11422	-0.1416
11422	-2.583
11422	-1.3623
11423	5.6567
11423	3.8257
11423	-2.8882
11423	-4.1089
11423	1.0791
11423	2.2998
11423	4.7412
11423	3.5205
11423	0.77393
11423	-2.583
11424	-4.1089
11424	-3.1934
11424	-1.6675
11424	-0.1416
11424	1.6895
11424	2.605
11424	4.1309
11424	5.0464
11424	4.436
11424	3.8257
11425	4.436
11425	2.2998
11425	0.46875
11425	-1.6675
11425	-2.2778
11425	-3.8037
11425	-1.6675
11425	-2.583
11425	-2.2778
11425	-4.1089
11426	-3.8037
11426	-3.4985
11426	-3.1934
11426	-1.6675
11426	-2.8882
11426	-2.8882
11426	-4.7192
11426	-3.1934
11426	-1.6675
11426	-2.2778
11427	-3.4985
11427	-2.583
11427	-3.1934
11427	-1.3623
11427	1.3843
11427	-1.0571
11427	4.1309
11427	5.3516
11427	5.3516
11427	5.0464
11428	4.436
11428	2.2998
11428	1.3843
11428	-1.6675
11428	-3.1934
11428	-1.6675
11428	-2.583
11428	3.5205
11428	6.2671
11428	6.2671
11429	3.5205
11429	-1.9727
11429	-2.583
11429	-2.8882
11429	0.77393
11429	5.6567
11429	5.3516
11429	2.9102
11429	1.9946
11429	-0.1416
11430	-1.0571
11430	2.605
11430	4.7412
11430	-0.1416
11430	-1.9727
11430	4.436
11430	1.6895
11430	-3.8037
11430	4.1309
11430	1.9946
11431	-1.9727
11431	1.3843
11431	6.5723
11431	-1.0571
11431	-2.2778
11431	-0.75195
11431	4.7412
11431	5.9619
11431	-0.75195
11431	-2.583
11432	-0.75195
11432	-2.8882
11432	-0.44678
11432	3.5205
11432	5.3516
11432	5.3516
11432	4.1309
11432	1.0791
11432	-1.0571
11432	-1.3623
11433	-4.1089
11433	-1.0571
11433	-2.583
11433	-2.2778
11433	0.16357
11433	1.0791
11433	1.9946
11433	1.9946
11433	4.436
11433	3.8257
11434	6.2671
11434	5.9619
11434	5.9619
11434	6.2671
11434	6.2671
11434	5.0464
11434	5.0464
11434	5.3516
11434	5.0464
11434	5.3516
11435	4.1309
11435	5.3516
11435	6.2671
11435	5.9619
11435	5.0464
11435	5.9619
11435	5.3516
11435	6.8774
11435	3.2153
11435	2.2998
11436	0.77393
11436	-0.1416
11436	-1.9727
11436	-1.0571
11436	-4.7192
11436	-2.2778
11436	-2.583
11436	1.6895
11436	3.5205
11436	7.1826
11437	5.9619
11437	1.9946
11437	-1.0571
11437	-4.4141
11437	-3.1934
11437	-2.2778
11437	5.3516
11437	8.7085
11437	2.2998
11437	-2.583
11438	-3.4985
11438	-4.4141
11438	-5.0244
11438	-4.4141
11438	-2.2778
11438	-0.75195
11438	2.9102
11438	4.7412
11438	-1.6675
11438	-1.9727
11439	5.3516
11439	-0.75195
11439	-0.75195
11439	3.8257
11439	1.6895
11439	-2.583
11439	1.3843
11439	4.7412
11439	3.8257
11439	-1.3623
11440	-2.583
11440	0.16357
11440	1.6895
11440	3.5205
11440	6.2671
11440	1.3843
11440	0.16357
11440	-2.8882
11440	-3.1934
11440	-2.583
11441	0.16357
11441	0.46875
11441	1.6895
11441	6.2671
11441	6.2671
11441	5.3516
11441	2.9102
11441	4.1309
11441	4.436
11441	3.2153
11442	0.77393
11442	-0.1416
11442	-1.9727
11442	-1.6675
11442	-2.8882
11442	-3.8037
11442	-2.8882
11442	-4.1089
11442	-0.75195
11442	-4.4141
11443	-3.8037
11443	-3.4985
11443	-3.8037
11443	-2.2778
11443	-2.583
11443	-1.6675
11443	-2.2778
11443	-2.2778
11443	0.16357
11443	0.77393
11444	2.605
11444	2.605
11444	6.2671
11444	4.436
11444	5.6567
11444	5.0464
11444	2.9102
11444	-0.44678
11444	-0.1416
11444	-3.1934
11445	-4.4141
11445	-1.6675
11445	-0.75195
11445	3.5205
11445	6.5723
11445	5.3516
11445	2.2998
11445	-0.1416
11445	-1.6675
11445	-3.4985
11446	3.2153
11446	4.7412
11446	5.6567
11446	1.0791
11446	-0.1416
11446	-2.8882
11446	-1.0571
11446	-1.6675
11446	3.5205
11446	5.3516
11447	0.16357
11447	-1.9727
11447	2.2998
11447	3.2153
11447	-3.4985
11447	2.9102
11447	4.436
11447	-2.2778
11447	-0.1416
11447	5.9619
11448	3.8257
11448	-2.583
11448	-3.1934
11448	-0.44678
11448	4.1309
11448	6.8774
11448	4.436
11448	0.77393
11448	-2.8882
11448	-5.0244
11449	-3.8037
11449	-0.75195
11449	0.16357
11449	3.8257
11449	4.1309
11449	5.3516
11449	4.7412
11449	4.436
11449	2.9102
11449	2.605
11450	1.9946
11450	0.16357
11450	-2.583
11450	-1.9727
11450	-2.8882
11450	-3.1934
11450	-4.1089
11450	-1.9727
11450	-1.6675
11450	-2.8882
11451	-3.4985
11451	-2.583
11451	-1.9727
11451	-1.6675
11451	-0.44678
11451	-1.9727
11451	-2.583
11451	-3.1934
11451	-2.8882
11451	-2.583
11452	-3.1934
11452	-4.7192
11452	-1.9727
11452	-3.1934
11452	-0.75195
11452	0.46875
11452	3.2153
11452	5.6567
11452	5.6567
11452	5.0464
11453	3.5205
11453	1.0791
11453	-1.0571
11453	-1.0571
11453	-2.8882
11453	-2.8882
11453	1.0791
11453	4.436
11453	5.9619
11453	3.2153
11454	-0.1416
11454	-1.9727
11454	-4.1089
11454	-0.1416
11454	4.7412
11454	6.2671
11454	1.6895
11454	-0.44678
11454	-1.6675
11454	-2.583
11455	-1.3623
11455	-0.1416
11455	3.5205
11455	3.8257
11455	-0.44678
11455	-1.6675
11455	5.0464
11455	-0.75195
11455	-2.2778
11455	5.6567
11456	3.2153
11456	-4.4141
11456	-0.1416
11456	5.0464
11456	4.7412
11456	-3.1934
11456	-1.0571
11456	-1.3623
11456	4.1309
11456	4.1309
11457	4.1309
11457	-2.2778
11457	-2.2778
11457	-4.1089
11457	-1.3623
11457	-2.2778
11457	-0.1416
11457	0.77393
11457	3.2153
11457	5.3516
11458	6.5723
11458	6.5723
11458	4.1309
11458	3.5205
11458	2.2998
11458	-0.75195
11458	-3.1934
11458	-1.9727
11458	-1.0571
11458	-2.2778
11459	-3.1934
11459	-4.1089
11459	-3.4985
11459	-5.0244
11459	-0.75195
11459	-2.8882
11459	-4.7192
11459	-4.1089
11459	-2.583
11459	-3.1934
11460	-4.1089
11460	-2.583
11460	-2.8882
11460	-0.75195
11460	-1.6675
11460	-1.9727
11460	-1.6675
11460	1.6895
11460	3.5205
11460	6.2671
11461	5.6567
11461	5.9619
11461	5.3516
11461	1.9946
11461	-0.75195
11461	0.46875
11461	-2.2778
11461	-2.2778
11461	-1.3623
11461	1.0791
11462	4.436
11462	4.7412
11462	4.436
11462	2.2998
11462	-2.583
11462	-4.1089
11462	-0.1416
11462	2.9102
11462	5.9619
11462	2.9102
11463	-0.44678
11463	-0.75195
11463	-2.8882
11463	-4.1089
11463	-1.6675
11463	0.77393
11463	5.6567
11463	0.46875
11463	0.46875
11463	4.436
11464	-1.3623
11464	-0.75195
11464	6.8774
11464	0.16357
11464	-1.9727
11464	2.9102
11464	7.4878
11464	-2.2778
11464	-1.9727
11464	-0.75195
11465	3.2153
11465	5.9619
11465	3.5205
11465	-1.9727
11465	-4.1089
11465	-3.1934
11465	-1.9727
11465	1.3843
11465	1.9946
11465	6.5723
11466	5.3516
11466	3.8257
11466	2.605
11466	-0.1416
11466	-0.75195
11466	-1.0571
11466	-2.2778
11466	-1.9727
11466	-2.8882
11466	-2.583
11467	-1.9727
11467	-1.6675
11467	0.77393
11467	1.3843
11467	3.5205
11467	1.6895
11467	3.5205
11467	2.9102
11467	3.8257
11467	5.0464
11468	5.6567
11468	6.2671
11468	4.7412
11468	5.3516
11468	3.2153
11468	4.1309
11468	2.9102
11468	3.5205
11468	3.8257
11468	1.0791
11469	1.0791
11469	-0.1416
11469	-1.6675
11469	-2.8882
11469	-2.8882
11469	-2.8882
11469	-4.4141
11469	-1.3623
11469	-1.3623
11469	2.605
11470	4.1309
11470	6.8774
11470	4.436
11470	3.8257
11470	-2.2778
11470	-1.9727
11470	-3.1934
11470	-1.9727
11470	4.7412
11470	7.4878
11471	2.2998
11471	0.46875
11471	-3.1934
11471	-1.6675
11471	-1.9727
11471	0.16357
11471	0.16357
11471	-0.1416
11471	-3.8037
11471	-1.9727
11472	2.605
11472	6.2671
11472	-3.4985
11472	0.46875
11472	6.5723
11472	-0.75195
11472	-0.75195
11472	4.7412
11472	0.46875
11472	-3.4985
11473	-0.1416
11473	7.793
11473	3.8257
11473	-2.2778
11473	-1.6675
11473	-1.0571
11473	-0.75195
11473	4.7412
11473	5.6567
11473	4.436
11474	1.6895
11474	-2.583
11474	-3.4985
11474	-4.7192
11474	-2.2778
11474	0.77393
11474	1.9946
11474	1.3843
11474	3.8257
11474	4.1309
11475	3.5205
11475	4.7412
11475	4.7412
11475	4.7412
11475	1.9946
11475	2.2998
11475	0.16357
11475	-0.75195
11475	-1.6675
11475	-0.75195
11476	-1.6675
11476	-2.8882
11476	-3.1934
11476	-2.8882
11476	-2.8882
11476	-2.8882
11476	-2.8882
11476	-2.2778
11476	-1.0571
11476	-0.44678
11477	-0.1416
11477	0.16357
11477	0.46875
11477	3.5205
11477	5.6567
11477	5.3516
11477	5.6567
11477	5.3516
11477	4.1309
11477	1.9946
11478	1.9946
11478	-1.0571
11478	-2.2778
11478	-2.2778
11478	-3.8037
11478	-1.3623
11478	2.2998
11478	7.1826
11478	5.6567
11478	3.5205
11479	-0.75195
11479	-3.4985
11479	-4.4141
11479	0.16357
11479	3.8257
11479	7.793
11479	1.6895
11479	-0.75195
11479	-1.9727
11479	-2.8882
11480	-1.6675
11480	-0.1416
11480	5.3516
11480	3.8257
11480	-3.4985
11480	1.0791
11480	5.9619
11480	-3.4985
11480	0.77393
11480	5.0464
11481	-0.1416
11481	-3.1934
11481	4.436
11481	3.5205
11481	0.46875
11481	-1.9727
11481	-0.1416
11481	1.3843
11481	4.436
11481	5.9619
11482	0.46875
11482	-2.2778
11482	-2.8882
11482	-3.1934
11482	-1.0571
11482	-0.44678
11482	3.2153
11482	4.436
11482	6.5723
11482	4.1309
11483	4.436
11483	2.2998
11483	-0.1416
11483	-1.3623
11483	-0.44678
11483	-1.6675
11483	-2.583
11483	-2.8882
11483	-3.4985
11483	-3.1934
11484	-1.6675
11484	0.16357
11484	-1.6675
11484	-1.3623
11484	-0.44678
11484	-1.6675
11484	-0.1416
11484	0.16357
11484	0.46875
11484	-0.44678
11485	-1.9727
11485	-2.8882
11485	-1.0571
11485	-2.2778
11485	0.77393
11485	-2.8882
11485	-3.1934
11485	-4.4141
11485	-3.4985
11485	-5.0244
11486	0.77393
11486	0.16357
11486	5.3516
11486	4.7412
11486	5.9619
11486	1.3843
11486	2.9102
11486	-1.9727
11486	-0.1416
11486	-3.1934
11487	-2.8882
11487	-0.75195
11487	3.5205
11487	4.7412
11487	3.5205
11487	-0.1416
11487	-2.583
11487	-1.9727
11487	0.16357
11487	3.8257
11488	6.2671
11488	4.436
11488	1.0791
11488	2.2998
11488	4.1309
11488	6.8774
11488	2.605
11488	-1.9727
11488	1.0791
11488	5.6567
11489	-1.6675
11489	1.0791
11489	5.0464
11489	-1.3623
11489	-3.1934
11489	5.3516
11489	4.1309
11489	-1.6675
11489	-1.9727
11489	1.9946
11490	3.8257
11490	4.7412
11490	2.9102
11490	-1.9727
11490	-4.4141
11490	-2.8882
11490	-0.1416
11490	-0.1416
11490	3.2153
11490	5.9619
11491	6.2671
11491	4.436
11491	2.2998
11491	-1.0571
11491	-1.9727
11491	-4.7192
11491	-1.9727
11491	-2.8882
11491	-2.583
11491	-2.583
11492	-1.6675
11492	-1.9727
11492	-1.6675
11492	-0.75195
11492	0.46875
11492	1.6895
11492	2.605
11492	1.0791
11492	2.2998
11492	0.77393
11493	1.6895
11493	0.77393
11493	2.605
11493	1.0791
11493	2.2998
11493	1.6895
11493	-0.75195
11493	-0.75195
11493	-1.0571
11493	-0.44678
11494	-3.4985
11494	-1.9727
11494	-3.4985
11494	-2.2778
11494	-3.1934
11494	-1.0571
11494	1.6895
11494	3.8257
11494	6.8774
11494	6.2671
11495	4.436
11495	0.77393
11495	-1.3623
11495	-3.1934
11495	-4.1089
11495	-0.44678
11495	6.2671
11495	7.793
11495	3.5205
11495	-1.0571
11496	-3.4985
11496	-3.1934
11496	2.605
11496	7.793
11496	5.9619
11496	3.8257
11496	2.9102
11496	3.5205
11496	5.3516
11496	1.9946
11497	-1.9727
11497	1.0791
11497	4.7412
11497	-2.8882
11497	0.77393
11497	5.0464
11497	-1.0571
11497	-0.44678
11497	5.9619
11497	0.77393
11498	-2.2778
11498	-0.75195
11498	3.2153
11498	6.2671
11498	4.1309
11498	-1.6675
11498	-1.9727
11498	-2.8882
11498	0.16357
11498	3.8257
11499	5.3516
11499	5.3516
11499	4.436
11499	0.77393
11499	-1.6675
11499	-4.1089
11499	-2.583
11499	-3.8037
11499	-0.44678
11499	-0.1416
11500	1.0791
11500	-0.75195
11500	2.605
11500	3.5205
11500	5.3516
11500	6.5723
11500	5.0464
11500	7.1826
11500	3.8257
11500	5.6567
11501	6.8774
11501	6.2671
11501	2.9102
11501	5.0464
11501	5.0464
11501	3.5205
11501	4.7412
11501	5.9619
11501	6.2671
11501	5.6567
11502	5.3516
11502	5.9619
11502	5.3516
11502	5.9619
11502	5.9619
11502	4.7412
11502	1.6895
11502	-0.1416
11502	-1.3623
11502	-3.1934
11503	-2.583
11503	-2.2778
11503	-1.6675
11503	0.16357
11503	3.2153
11503	4.7412
11503	5.9619
11503	2.605
11503	0.77393
11503	-3.1934
11504	-2.8882
11504	-0.75195
11504	4.436
11504	5.9619
11504	1.6895
11504	-0.1416
11504	-1.9727
11504	-2.2778
11504	-1.9727
11504	-0.75195
11505	-1.9727
11505	-1.3623
11505	-1.9727
11505	1.3843
11505	5.3516
11505	-0.44678
11505	-3.4985
11505	4.7412
11505	0.77393
11505	-1.0571
11506	2.2998
11506	3.8257
11506	-2.8882
11506	-2.583
11506	3.2153
11506	7.1826
11506	0.77393
11506	-2.2778
11506	-3.4985
11506	0.16357
11507	0.46875
11507	5.6567
11507	5.6567
11507	3.8257
11507	-1.0571
11507	-2.2778
11507	-4.7192
11507	-3.1934
11507	-2.8882
11507	0.16357
11508	2.605
11508	2.2998
11508	3.2153
11508	5.9619
11508	6.5723
11508	5.3516
11508	5.6567
11508	4.436
11508	3.5205
11508	3.2153
11509	-0.1416
11509	1.6895
11509	-0.44678
11509	-0.75195
11509	-1.0571
11509	0.46875
11509	-1.0571
11509	-1.3623
11509	-2.583
11509	-0.44678
11510	-0.44678
11510	1.3843
11510	1.9946
11510	2.2998
11510	2.9102
11510	4.436
11510	5.9619
11510	5.6567
11510	7.1826
11510	6.2671
11511	2.9102
11511	1.9946
11511	1.0791
11511	-0.1416
11511	-2.2778
11511	-2.583
11511	-2.8882
11511	-0.1416
11511	0.46875
11511	7.793
11512	4.7412
11512	3.5205
11512	0.46875
11512	-2.2778
11512	-2.583
11512	-3.4985
11512	4.7412
11512	6.5723
11512	4.1309
11512	-1.6675
11513	-4.1089
11513	-2.2778
11513	-1.6675
11513	-0.44678
11513	-2.583
11513	-0.44678
11513	1.0791
11513	5.0464
11513	0.46875
11513	-1.0571
11514	6.8774
11514	-2.2778
11514	-0.75195
11514	4.7412
11514	0.46875
11514	-1.6675
11514	2.605
11514	5.9619
11514	3.8257
11514	-3.8037
11515	-2.2778
11515	-0.44678
11515	4.1309
11515	4.7412
11515	5.9619
11515	0.77393
11515	-1.9727
11515	-3.4985
11515	-3.4985
11515	-1.6675
11516	1.0791
11516	0.46875
11516	3.5205
11516	5.0464
11516	5.3516
11516	4.1309
11516	5.9619
11516	4.1309
11516	0.77393
11516	1.0791
11517	-0.44678
11517	-1.9727
11517	-4.7192
11517	-1.3623
11517	-2.2778
11517	-1.6675
11517	-4.7192
11517	-2.2778
11517	-1.9727
11517	-4.1089
11518	-1.9727
11518	-2.2778
11518	-3.4985
11518	-3.8037
11518	-1.9727
11518	-3.1934
11518	-3.8037
11518	-3.4985
11518	-1.9727
11518	-2.583
11519	-1.6675
11519	-0.44678
11519	1.9946
11519	2.9102
11519	5.9619
11519	7.793
11519	5.9619
11519	3.8257
11519	1.0791
11519	0.16357
11520	-2.2778
11520	-2.583
11520	-1.0571
11520	1.0791
11520	3.8257
11520	5.0464
11520	5.9619
11520	0.16357
11520	-1.3623
11520	-2.583
11521	-1.0571
11521	3.8257
11521	5.6567
11521	3.2153
11521	1.6895
11521	-0.44678
11521	0.16357
11521	-0.44678
11521	0.46875
11521	3.8257
11522	5.3516
11522	-0.1416
11522	0.16357
11522	4.1309
11522	-2.583
11522	0.77393
11522	5.3516
11522	-3.1934
11522	-1.0571
11522	2.605
11523	5.3516
11523	0.46875
11523	-2.583
11523	-2.2778
11523	2.9102
11523	5.6567
11523	4.436
11523	1.0791
11523	-1.9727
11523	-3.1934
11524	-3.4985
11524	-2.583
11524	-1.0571
11524	1.3843
11524	2.605
11524	5.0464
11524	7.4878
11524	4.7412
11524	5.0464
11524	2.9102
11525	1.9946
11525	-0.1416
11525	-0.1416
11525	-0.44678
11525	-2.583
11525	-4.1089
11525	-3.1934
11525	-2.583
11525	-2.8882
11525	-2.2778
11526	-2.583
11526	-3.1934
11526	-2.583
11526	-4.4141
11526	-3.4985
11526	-3.8037
11526	-3.1934
11526	-3.8037
11526	-2.2778
11526	-4.1089
11527	-1.9727
11527	-2.583
11527	0.16357
11527	0.16357
11527	1.0791
11527	2.605
11527	3.8257
11527	5.0464
11527	6.5723
11527	6.2671
11528	1.9946
11528	1.3843
11528	-2.2778
11528	-3.1934
11528	-4.1089
11528	0.16357
11528	1.3843
11528	5.9619
11528	6.8774
11528	2.605
11529	-0.1416
11529	-4.1089
11529	-3.4985
11529	1.6895
11529	6.8774
11529	4.436
11529	1.0791
11529	-0.75195
11529	-2.8882
11529	-2.8882
11530	-2.583
11530	-0.75195
11530	3.5205
11530	5.6567
11530	-1.6675
11530	-1.0571
11530	5.0464
11530	-0.1416
11530	-1.9727
11530	5.9619
11531	3.2153
11531	-2.2778
11531	0.16357
11531	3.5205
11531	3.8257
11531	-0.75195
11531	-1.9727
11531	-1.3623
11531	1.9946
11531	5.9619
11532	3.5205
11532	2.9102
11532	-0.44678
11532	-1.3623
11532	-4.4141
11532	-4.1089
11532	-1.9727
11532	0.46875
11532	0.46875
11532	2.9102
11533	6.2671
11533	5.0464
11533	5.0464
11533	5.6567
11533	6.5723
11533	3.5205
11533	3.2153
11533	3.5205
11533	1.9946
11533	0.16357
11534	-0.1416
11534	-1.6675
11534	-2.583
11534	-0.44678
11534	-1.0571
11534	-1.6675
11534	-2.583
11534	-2.583
11534	-3.8037
11534	-0.1416
11535	-0.75195
11535	0.77393
11535	1.3843
11535	0.77393
11535	3.5205
11535	3.5205
11535	5.0464
11535	5.0464
11535	7.1826
11535	5.3516
11536	4.1309
11536	1.3843
11536	-1.3623
11536	-1.3623
11536	-3.4985
11536	-3.1934
11536	-1.3623
11536	2.605
11536	4.7412
11536	4.436
11537	3.2153
11537	-0.44678
11537	-1.3623
11537	-3.4985
11537	-0.1416
11537	2.9102
11537	5.3516
11537	2.605
11537	-0.1416
11537	-4.1089
11538	-1.9727
11538	1.3843
11538	1.9946
11538	2.2998
11538	1.0791
11538	-1.6675
11538	-2.2778
11538	2.9102
11538	4.1309
11538	-2.583
11539	-1.3623
11539	6.5723
11539	-1.9727
11539	-0.44678
11539	6.2671
11539	1.3843
11539	-4.1089
11539	0.77393
11539	3.8257
11539	4.1309
11540	-1.6675
11540	-2.2778
11540	-1.9727
11540	2.9102
11540	2.605
11540	3.8257
11540	3.8257
11540	-0.1416
11540	-1.9727
11540	-1.6675
11541	-3.4985
11541	-2.8882
11541	-1.3623
11541	-1.6675
11541	1.6895
11541	2.2998
11541	5.0464
11541	5.0464
11541	6.2671
11541	4.7412
11542	4.7412
11542	2.9102
11542	5.0464
11542	3.2153
11542	0.46875
11542	-0.44678
11542	-1.0571
11542	0.16357
11542	-2.2778
11542	-1.6675
11543	-2.8882
11543	-1.9727
11543	-1.0571
11543	-1.3623
11543	1.6895
11543	-2.2778
11543	1.0791
11543	1.0791
11543	4.1309
11543	2.9102
11544	6.2671
11544	5.0464
11544	6.2671
11544	5.6567
11544	2.9102
11544	3.5205
11544	2.9102
11544	-0.44678
11544	-0.1416
11544	-2.583
11545	-3.8037
11545	-3.8037
11545	2.605
11545	4.436
11545	5.6567
11545	5.3516
11545	1.0791
11545	-0.44678
11545	-3.4985
11545	-1.0571
11546	2.2998
11546	6.2671
11546	4.1309
11546	1.0791
11546	-3.4985
11546	-2.583
11546	-1.6675
11546	-1.0571
11546	-0.75195
11546	3.8257
11547	3.2153
11547	-0.44678
11547	-1.3623
11547	6.2671
11547	-1.3623
11547	-0.1416
11547	4.7412
11547	-1.6675
11547	-1.6675
11547	2.605
11548	5.3516
11548	0.46875
11548	-1.3623
11548	-0.44678
11548	1.9946
11548	5.6567
11548	4.7412
11548	-1.6675
11548	-1.9727
11548	-1.9727
11549	-2.8882
11549	-1.6675
11549	1.3843
11549	1.9946
11549	5.9619
11549	6.5723
11549	5.3516
11549	2.2998
11549	1.0791
11549	-0.75195
11550	-1.3623
11550	-3.8037
11550	-1.6675
11550	-1.3623
11550	-1.9727
11550	-2.2778
11550	-1.3623
11550	-0.1416
11550	-0.1416
11550	1.3843
11551	2.605
11551	0.77393
11551	0.16357
11551	1.0791
11551	2.605
11551	2.605
11551	2.605
11551	1.0791
11551	1.6895
11551	0.46875
11552	1.0791
11552	0.16357
11552	0.16357
11552	-0.1416
11552	-1.3623
11552	-2.8882
11552	-4.1089
11552	-3.1934
11552	-1.9727
11552	0.16357
11553	2.2998
11553	5.9619
11553	4.7412
11553	5.0464
11553	2.605
11553	0.77393
11553	-1.6675
11553	-2.583
11553	-1.3623
11553	-1.0571
11554	3.5205
11554	5.3516
11554	4.7412
11554	-1.3623
11554	-2.583
11554	-1.9727
11554	1.6895
11554	2.9102
11554	5.0464
11554	4.7412
11555	4.1309
11555	6.2671
11555	1.3843
11555	-1.9727
11555	-0.44678
11555	5.3516
11555	0.16357
11555	-2.2778
11555	4.7412
11555	0.16357
11556	-0.44678
11556	3.5205
11556	4.436
11556	-2.583
11556	-1.3623
11556	0.77393
11556	7.1826
11556	1.9946
11556	-2.8882
11556	-2.583
11557	-1.0571
11557	0.77393
11557	1.9946
11557	4.436
11557	5.3516
11557	3.5205
11557	-0.44678
11557	-1.9727
11557	-2.2778
11557	-3.8037
11558	-3.4985
11558	-0.1416
11558	-1.0571
11558	1.3843
11558	1.0791
11558	2.2998
11558	2.2998
11558	4.436
11558	6.8774
11558	5.6567
11559	5.9619
11559	5.0464
11559	5.0464
11559	2.9102
11559	4.7412
11559	3.8257
11559	4.436
11559	2.605
11559	4.1309
11559	3.8257
11560	5.0464
11560	3.8257
11560	7.1826
11560	8.0981
11560	6.2671
11560	7.1826
11560	5.3516
11560	4.7412
11560	3.5205
11560	2.2998
11561	2.605
11561	1.3843
11561	-1.0571
11561	-1.0571
11561	-3.8037
11561	-5.3296
11561	-1.0571
11561	3.2153
11561	6.5723
11561	5.3516
11562	5.6567
11562	2.2998
11562	-2.583
11562	-2.8882
11562	-2.583
11562	1.0791
11562	5.0464
11562	6.5723
11562	2.9102
11562	-1.0571
11563	-3.1934
11563	-2.8882
11563	-1.0571
11563	-0.75195
11563	-4.4141
11563	-1.6675
11563	1.3843
11563	6.5723
11563	-1.3623
11563	-0.75195
11564	4.436
11564	1.3843
11564	-3.4985
11564	3.8257
11564	4.1309
11564	-1.9727
11564	0.16357
11564	6.2671
11564	2.605
11564	-0.75195
11565	-3.8037
11565	-0.44678
11565	0.46875
11565	5.0464
11565	8.0981
11565	2.2998
11565	-1.3623
11565	-2.8882
11565	-4.7192
11565	-3.1934
11566	-0.44678
11566	-0.75195
11566	-1.0571
11566	4.436
11566	3.8257
11566	5.3516
11566	5.0464
11566	6.5723
11566	4.436
11566	4.1309
11567	2.2998
11567	2.605
11567	-1.3623
11567	-1.0571
11567	-0.1416
11567	-0.75195
11567	-3.8037
11567	-1.9727
11567	-2.8882
11567	-1.0571
11568	-3.4985
11568	-2.583
11568	-3.1934
11568	-2.8882
11568	-4.4141
11568	-2.583
11568	-2.2778
11568	-1.9727
11568	-0.75195
11568	1.6895
11569	1.9946
11569	3.8257
11569	4.7412
11569	5.6567
11569	6.2671
11569	5.0464
11569	1.9946
11569	0.77393
11569	-0.44678
11569	-2.8882
11570	-3.8037
11570	-2.583
11570	-0.44678
11570	5.9619
11570	5.0464
11570	5.6567
11570	-0.75195
11570	-1.9727
11570	-3.4985
11570	-1.9727
11571	3.8257
11571	7.4878
11571	2.9102
11571	0.16357
11571	-2.8882
11571	-4.1089
11571	-4.1089
11571	-1.6675
11571	-0.75195
11571	0.16357
11572	5.3516
11572	0.77393
11572	-3.4985
11572	1.9946
11572	3.5205
11572	-1.9727
11572	2.2998
11572	3.5205
11572	-1.9727
11572	-1.6675
11573	3.8257
11573	4.436
11573	-1.0571
11573	-4.7192
11573	1.0791
11573	1.6895
11573	5.3516
11573	3.5205
11573	1.0791
11573	-0.75195
11574	-2.8882
11574	-4.4141
11574	-2.2778
11574	-1.0571
11574	-1.0571
11574	3.2153
11574	5.3516
11574	5.3516
11574	5.0464
11574	6.2671
11575	4.1309
11575	2.605
11575	0.16357
11575	0.77393
11575	-1.3623
11575	-2.8882
11575	-2.2778
11575	-3.8037
11575	-5.3296
11575	-3.4985
11576	-1.6675
11576	-2.2778
11576	-3.1934
11576	-3.4985
11576	-3.1934
11576	-4.7192
11576	-3.8037
11576	-2.583
11576	-0.44678
11576	-2.8882
11577	-1.9727
11577	-2.583
11577	-0.75195
11577	-0.75195
11577	2.9102
11577	4.7412
11577	6.5723
11577	5.0464
11577	5.6567
11577	5.3516
11578	3.5205
11578	-0.1416
11578	0.16357
11578	-1.3623
11578	-2.2778
11578	-3.4985
11578	0.16357
11578	3.8257
11578	7.1826
11578	4.1309
11579	1.3843
11579	-1.0571
11579	-3.4985
11579	-1.6675
11579	3.5205
11579	6.8774
11579	3.5205
11579	-0.75195
11579	-3.8037
11579	-3.4985
11580	-1.0571
11580	-1.3623
11580	3.2153
11580	5.9619
11580	1.0791
11580	-3.8037
11580	2.9102
11580	3.2153
11580	-2.8882
11580	3.2153
11581	4.436
11581	-1.3623
11581	-0.75195
11581	3.8257
11581	4.7412
11581	-1.3623
11581	-2.8882
11581	0.46875
11581	3.5205
11581	5.6567
11582	4.1309
11582	-0.1416
11582	-1.9727
11582	-3.1934
11582	-2.2778
11582	0.16357
11582	0.46875
11582	2.2998
11582	3.2153
11582	6.8774
11583	4.436
11583	6.2671
11583	4.7412
11583	2.9102
11583	1.0791
11583	0.16357
11583	-1.6675
11583	-1.6675
11583	-1.3623
11583	-3.8037
11584	-2.8882
11584	-3.4985
11584	-3.4985
11584	-1.3623
11584	-1.6675
11584	-3.1934
11584	-1.3623
11584	-2.8882
11584	-1.9727
11584	-1.9727
11585	-1.0571
11585	-3.4985
11585	-4.1089
11585	-3.4985
11585	-2.583
11585	-1.6675
11585	-2.583
11585	-1.3623
11585	-1.0571
11585	-1.3623
11586	3.2153
11586	4.7412
11586	5.6567
11586	7.4878
11586	3.5205
11586	1.6895
11586	-1.3623
11586	-4.4141
11586	-2.8882
11586	-2.2778
11587	0.77393
11587	4.436
11587	7.1826
11587	1.3843
11587	0.16357
11587	-1.6675
11587	-3.4985
11587	-0.44678
11587	5.9619
11587	5.6567
11588	1.0791
11588	-0.44678
11588	-3.1934
11588	-0.75195
11588	0.77393
11588	1.0791
11588	4.1309
11588	2.2998
11588	-3.4985
11588	-1.9727
11589	5.6567
11589	0.16357
11589	0.46875
11589	3.8257
11589	-0.1416
11589	-3.8037
11589	0.46875
11589	5.0464
11589	4.436
11589	-1.6675
11590	-1.6675
11590	-0.44678
11590	1.6895
11590	5.3516
11590	4.7412
11590	2.9102
11590	-0.75195
11590	-3.1934
11590	-3.4985
11590	-2.2778
11591	-1.9727
11591	-1.3623
11591	1.6895
11591	1.3843
11591	4.436
11591	4.436
11591	6.2671
11591	5.0464
11591	6.2671
11591	3.8257
11592	4.7412
11592	3.2153
11592	2.2998
11592	1.9946
11592	0.16357
11592	0.77393
11592	0.46875
11592	-1.6675
11592	1.6895
11592	-0.44678
11593	0.77393
11593	-0.44678
11593	-0.1416
11593	0.16357
11593	2.605
11593	2.9102
11593	3.2153
11593	5.0464
11593	5.6567
11593	5.6567
11594	6.2671
11594	3.2153
11594	4.436
11594	1.9946
11594	0.16357
11594	-2.583
11594	-3.4985
11594	-2.583
11594	-2.583
11594	1.6895
11595	4.7412
11595	5.3516
11595	6.8774
11595	2.2998
11595	-0.44678
11595	-5.0244
11595	-0.44678
11595	0.77393
11595	3.2153
11595	5.9619
11596	3.5205
11596	-1.9727
11596	-4.1089
11596	-0.44678
11596	5.3516
11596	6.2671
11596	6.8774
11596	4.436
11596	0.77393
11596	-3.8037
11597	-1.6675
11597	4.7412
11597	4.7412
11597	-1.9727
11597	0.16357
11597	3.2153
11597	-2.8882
11597	1.0791
11597	5.6567
11597	1.6895
11598	-2.583
11598	-0.1416
11598	1.9946
11598	5.6567
11598	3.2153
11598	1.9946
11598	-3.8037
11598	-1.0571
11598	-1.3623
11598	0.77393
11599	2.2998
11599	5.3516
11599	4.7412
11599	5.3516
11599	2.9102
11599	0.46875
11599	-0.75195
11599	-2.8882
11599	-4.7192
11599	-1.3623
11600	-1.0571
11600	-2.2778
11600	-4.1089
11600	-1.6675
11600	-0.44678
11600	-1.6675
11600	0.16357
11600	1.0791
11600	0.77393
11600	-0.44678
11601	0.77393
11601	2.2998
11601	1.3843
11601	1.3843
11601	1.6895
11601	0.16357
11601	-2.2778
11601	-1.3623
11601	-0.75195
11601	-1.6675
11602	-1.9727
11602	-2.583
11602	-4.7192
11602	-5.6348
11602	-3.8037
11602	-2.2778
11602	-0.75195
11602	4.1309
11602	4.436
11602	5.9619
11603	5.9619
11603	3.2153
11603	0.46875
11603	-0.1416
11603	-3.1934
11603	-4.1089
11603	-1.3623
11603	0.77393
11603	6.2671
11603	5.9619
11604	1.6895
11604	-0.75195
11604	-4.4141
11604	-1.9727
11604	3.8257
11604	8.0981
11604	2.2998
11604	-0.1416
11604	-3.1934
11604	-1.6675
11605	-3.8037
11605	-1.9727
11605	-0.44678
11605	4.7412
11605	4.1309
11605	-1.6675
11605	-0.75195
11605	5.3516
11605	-1.9727
11605	0.16357
11606	5.6567
11606	-0.75195
11606	-1.0571
11606	1.3843
11606	6.2671
11606	-0.1416
11606	-1.3623
11606	-1.9727
11606	0.46875
11606	5.3516
11607	5.6567
11607	3.2153
11607	0.16357
11607	-2.2778
11607	-2.583
11607	-3.1934
11607	-1.3623
11607	-0.75195
11607	1.6895
11607	1.9946
11608	5.3516
11608	6.5723
11608	5.0464
11608	4.7412
11608	3.8257
11608	3.5205
11608	2.605
11608	0.46875
11608	-0.75195
11608	-0.1416
11609	-2.2778
11609	-3.1934
11609	-2.2778
11609	-1.9727
11609	-2.2778
11609	-2.2778
11609	-3.4985
11609	-2.583
11609	-4.4141
11609	-1.9727
11610	-2.2778
11610	-2.583
11610	-1.0571
11610	-0.75195
11610	0.46875
11610	1.0791
11610	2.605
11610	4.7412
11610	5.0464
11610	5.9619
11611	7.1826
11611	4.436
11611	2.2998
11611	2.605
11611	-0.75195
11611	-2.2778
11611	-4.1089
11611	-1.9727
11611	1.3843
11611	1.0791
11612	7.1826
11612	5.0464
11612	1.3843
11612	-0.75195
11612	-3.1934
11612	-2.583
11612	2.605
11612	5.6567
11612	5.0464
11612	0.46875
11613	-3.1934
11613	-1.6675
11613	-2.2778
11613	-3.1934
11613	-2.583
11613	-3.1934
11613	1.9946
11613	5.6567
11613	0.16357
11613	-2.8882
11614	4.1309
11614	-0.1416
11614	-1.9727
11614	5.0464
11614	1.6895
11614	-2.583
11614	1.3843
11614	4.436
11614	4.7412
11614	-2.2778
11615	-3.4985
11615	-0.75195
11615	1.0791
11615	5.3516
11615	6.8774
11615	3.2153
11615	-2.2778
11615	-3.4985
11615	-3.1934
11615	-3.1934
11616	0.46875
11616	1.0791
11616	1.3843
11616	2.9102
11616	3.8257
11616	6.8774
11616	5.0464
11616	7.1826
11616	6.5723
11616	4.7412
11617	2.605
11617	0.77393
11617	-0.1416
11617	-1.3623
11617	0.16357
11617	-1.3623
11617	-1.9727
11617	-2.2778
11617	-2.2778
11617	-3.4985
11618	-3.4985
11618	-2.2778
11618	-1.3623
11618	-1.6675
11618	-4.4141
11618	-0.75195
11618	-3.4985
11618	-3.1934
11618	0.77393
11618	1.9946
11619	2.9102
11619	5.3516
11619	5.0464
11619	4.7412
11619	5.6567
11619	3.2153
11619	3.2153
11619	1.6895
11619	-2.2778
11619	-2.583
11620	-4.1089
11620	-3.1934
11620	0.46875
11620	5.9619
11620	4.436
11620	3.8257
11620	0.77393
11620	-2.8882
11620	-4.1089
11620	-2.583
11621	5.6567
11621	6.8774
11621	1.9946
11621	-2.583
11621	-2.583
11621	-4.1089
11621	-4.4141
11621	-1.9727
11621	-1.3623
11621	-2.2778
11622	1.6895
11622	4.436
11622	-1.6675
11622	-0.44678
11622	6.5723
11622	-0.1416
11622	-0.44678
11622	5.3516
11622	-1.0571
11622	-2.583
11623	0.77393
11623	5.3516
11623	4.1309
11623	-2.583
11623	-3.4985
11623	-0.44678
11623	2.2998
11623	5.6567
11623	5.3516
11623	3.5205
11624	-0.1416
11624	-4.4141
11624	-2.8882
11624	-3.4985
11624	-0.75195
11624	-0.44678
11624	1.0791
11624	2.605
11624	4.7412
11624	5.3516
11625	5.9619
11625	4.7412
11625	4.436
11625	5.0464
11625	0.16357
11625	1.3843
11625	-1.3623
11625	-1.6675
11625	-1.0571
11625	-0.44678
11626	-2.8882
11626	-2.8882
11626	-2.583
11626	-0.75195
11626	-1.6675
11626	-1.6675
11626	-3.1934
11626	-1.9727
11626	-2.2778
11626	-0.75195
11627	-0.75195
11627	0.77393
11627	1.0791
11627	6.2671
11627	4.7412
11627	6.2671
11627	5.3516
11627	4.7412
11627	3.8257
11627	2.9102
11628	0.46875
11628	-1.6675
11628	-0.75195
11628	-4.4141
11628	-1.9727
11628	-0.44678
11628	3.5205
11628	6.8774
11628	4.7412
11628	1.3843
11629	-0.44678
11629	-4.4141
11629	-2.583
11629	1.9946
11629	5.6567
11629	2.605
11629	0.46875
11629	-2.583
11629	-1.6675
11629	-3.4985
11630	-4.4141
11630	-3.1934
11630	-2.2778
11630	4.436
11630	5.0464
11630	-1.6675
11630	0.16357
11630	4.1309
11630	-2.2778
11630	-0.75195
11631	5.6567
11631	-1.6675
11631	0.16357
11631	2.605
11631	5.9619
11631	1.0791
11631	-2.8882
11631	-1.6675
11631	1.0791
11631	6.5723
11632	5.6567
11632	3.5205
11632	-0.44678
11632	-2.2778
11632	-2.8882
11632	-2.2778
11632	0.46875
11632	1.0791
11632	1.0791
11632	4.436
11633	4.1309
11633	6.2671
11633	6.2671
11633	4.7412
11633	4.1309
11633	1.6895
11633	-1.6675
11633	-1.0571
11633	-1.3623
11633	-2.8882
11634	-3.1934
11634	-1.9727
11634	-2.583
11634	-1.6675
11634	-2.8882
11634	-3.1934
11634	-2.2778
11634	-3.4985
11634	-3.1934
11634	-2.2778
11635	-1.9727
11635	-4.7192
11635	-2.2778
11635	-4.7192
11635	-2.8882
11635	-1.3623
11635	-0.44678
11635	-0.75195
11635	-0.1416
11635	-1.0571
11636	2.2998
11636	2.9102
11636	6.5723
11636	7.793
11636	5.0464
11636	2.2998
11636	-0.1416
11636	-2.8882
11636	-3.1934
11636	-3.4985
11637	-0.75195
11637	4.1309
11637	7.1826
11637	5.6567
11637	0.46875
11637	-2.2778
11637	-3.4985
11637	-3.4985
11637	6.5723
11637	4.7412
11638	4.7412
11638	-0.1416
11638	-1.9727
11638	-1.9727
11638	-3.4985
11638	2.9102
11638	5.0464
11638	5.6567
11638	-1.6675
11638	-0.75195
11639	4.1309
11639	-2.8882
11639	0.16357
11639	6.2671
11639	-0.75195
11639	-2.2778
11639	1.6895
11639	6.2671
11639	2.2998
11639	-3.1934
11640	-1.3623
11640	-0.1416
11640	3.8257
11640	3.8257
11640	4.7412
11640	-1.3623
11640	-0.75195
11640	-2.8882
11640	-2.2778
11640	-2.2778
11641	-0.44678
11641	1.6895
11641	2.2998
11641	5.0464
11641	7.793
11641	4.7412
11641	4.7412
11641	3.2153
11641	2.2998
11641	1.3843
11642	-0.44678
11642	-1.6675
11642	-1.3623
11642	-2.2778
11642	-5.0244
11642	-4.4141
11642	-2.583
11642	-4.4141
11642	-1.9727
11642	-3.4985
11643	-4.1089
11643	-4.1089
11643	-2.583
11643	-3.1934
11643	-1.0571
11643	-2.583
11643	-1.3623
11643	0.46875
11643	-1.3623
11643	1.3843
11644	3.5205
11644	2.2998
11644	6.8774
11644	5.9619
11644	6.8774
11644	4.7412
11644	2.605
11644	-1.6675
11644	-1.9727
11644	-2.583
11645	-2.2778
11645	-1.0571
11645	0.16357
11645	4.7412
11645	6.8774
11645	5.3516
11645	0.16357
11645	-1.0571
11645	-2.8882
11645	-2.2778
11646	5.0464
11646	6.2671
11646	3.5205
11646	-1.0571
11646	-1.0571
11646	-5.0244
11646	-2.583
11646	-3.1934
11646	-3.4985
11646	-0.75195
11647	4.1309
11647	4.436
11647	-1.6675
11647	-0.75195
11647	3.2153
11647	-2.583
11647	1.9946
11647	7.4878
11647	-1.6675
11647	-1.0571
11648	2.2998
11648	4.7412
11648	0.16357
11648	-1.9727
11648	-1.9727
11648	1.0791
11648	3.5205
11648	5.0464
11648	3.5205
11648	1.0791
11649	-1.3623
11649	-1.6675
11649	-4.1089
11649	-2.2778
11649	-1.0571
11649	1.6895
11649	2.2998
11649	2.9102
11649	4.436
11649	7.4878
11650	5.9619
11650	5.3516
11650	4.436
11650	3.5205
11650	2.2998
11650	2.605
11650	-0.75195
11650	-1.3623
11650	-1.9727
11650	-1.6675
11651	-0.44678
11651	-2.583
11651	-2.583
11651	-4.1089
11651	-0.1416
11651	-3.8037
11651	-1.6675
11651	-3.4985
11651	-1.0571
11651	-1.3623
11652	-1.0571
11652	1.0791
11652	1.3843
11652	1.3843
11652	3.5205
11652	5.6567
11652	6.5723
11652	5.3516
11652	5.6567
11652	2.2998
11653	-0.1416
11653	-1.3623
11653	-4.7192
11653	-2.2778
11653	-2.583
11653	1.6895
11653	4.436
11653	6.2671
11653	4.1309
11653	-0.1416
11654	-2.583
11654	-3.4985
11654	-2.583
11654	5.3516
11654	4.7412
11654	5.0464
11654	-1.0571
11654	-2.2778
11654	-4.1089
11654	-2.583
11655	-1.6675
11655	-2.2778
11655	-4.4141
11655	0.46875
11655	5.0464
11655	2.605
11655	-3.1934
11655	3.2153
11655	1.9946
11655	-1.6675
11656	1.3843
11656	5.3516
11656	-3.8037
11656	-0.75195
11656	3.8257
11656	7.4878
11656	-0.44678
11656	-1.6675
11656	-1.0571
11656	2.2998
11657	4.1309
11657	5.6567
11657	4.7412
11657	-0.44678
11657	-4.4141
11657	-2.8882
11657	-2.2778
11657	-1.0571
11657	-0.75195
11657	2.605
11658	3.5205
11658	3.5205
11658	4.7412
11658	6.2671
11658	5.3516
11658	5.0464
11658	4.1309
11658	1.3843
11658	-2.583
11658	-1.3623
11659	-2.8882
11659	-2.2778
11659	-1.6675
11659	-1.9727
11659	-2.2778
11659	-2.8882
11659	-3.8037
11659	-3.8037
11659	-3.4985
11659	-2.2778
11660	-2.2778
11660	-3.1934
11660	-5.3296
11660	-2.583
11660	-2.2778
11660	-2.2778
11660	-1.3623
11660	1.9946
11660	1.9946
11660	2.605
11661	5.3516
11661	5.6567
11661	6.2671
11661	5.0464
11661	1.6895
11661	2.2998
11661	-1.9727
11661	-2.2778
11661	-3.4985
11661	-1.6675
11662	-0.75195
11662	5.6567
11662	6.8774
11662	3.2153
11662	0.77393
11662	-3.4985
11662	-3.8037
11662	-0.1416
11662	5.6567
11662	7.1826
11663	2.2998
11663	-0.75195
11663	-1.3623
11663	-1.9727
11663	-0.75195
11663	0.77393
11663	5.0464
11663	3.8257
11663	-1.0571
11663	0.16357
11664	7.1826
11664	-3.1934
11664	-0.75195
11664	6.8774
11664	0.46875
11664	-2.8882
11664	2.2998
11664	4.436
11664	0.46875
11664	-2.583
11665	-0.1416
11665	1.3843
11665	5.3516
11665	5.3516
11665	2.2998
11665	-3.1934
11665	-3.8037
11665	-2.8882
11665	-1.3623
11665	-1.0571
11666	2.605
11666	3.2153
11666	4.436
11666	5.0464
11666	5.0464
11666	6.5723
11666	3.8257
11666	1.6895
11666	-0.44678
11666	-0.44678
11667	-3.8037
11667	-1.6675
11667	-1.9727
11667	-2.8882
11667	-2.2778
11667	-2.8882
11667	-2.8882
11667	-2.8882
11667	-2.583
11667	-1.3623
11668	-1.9727
11668	-2.2778
11668	-1.9727
11668	-1.6675
11668	-3.4985
11668	-1.9727
11668	-2.2778
11668	-2.583
11668	-0.44678
11668	-3.1934
11669	-2.583
11669	-3.4985
11669	-0.44678
11669	2.2998
11669	4.1309
11669	4.7412
11669	5.9619
11669	4.7412
11669	2.9102
11669	-0.44678
11670	-1.6675
11670	-2.8882
11670	-2.8882
11670	-2.583
11670	3.5205
11670	3.8257
11670	6.8774
11670	1.0791
11670	0.16357
11670	-3.4985
11671	-3.4985
11671	2.605
11671	6.2671
11671	2.9102
11671	0.16357
11671	0.46875
11671	-2.2778
11671	-1.9727
11671	-1.0571
11671	-1.0571
11672	5.9619
11672	1.3843
11672	0.16357
11672	1.9946
11672	3.5205
11672	-4.1089
11672	2.2998
11672	4.7412
11672	-2.583
11672	-0.75195
11673	4.1309
11673	4.7412
11673	-0.44678
11673	-3.1934
11673	-1.3623
11673	0.77393
11673	5.3516
11673	5.6567
11673	2.9102
11673	-1.6675
11674	-2.2778
11674	-2.8882
11674	-2.583
11674	-0.75195
11674	1.0791
11674	0.46875
11674	4.1309
11674	4.1309
11674	5.9619
11674	6.2671
11675	6.5723
11675	5.0464
11675	1.6895
11675	1.0791
11675	1.0791
11675	-2.8882
11675	-2.2778
11675	-2.583
11675	-1.0571
11675	-3.8037
11676	-3.4985
11676	-2.2778
11676	-2.8882
11676	-4.4141
11676	-4.4141
11676	-3.4985
11676	-2.583
11676	-1.3623
11676	-2.2778
11676	-0.75195
11677	-2.2778
11677	0.77393
11677	1.3843
11677	4.1309
11677	5.0464
11677	5.3516
11677	4.7412
11677	6.5723
11677	3.2153
11677	2.605
11678	1.9946
11678	-0.44678
11678	-2.2778
11678	-3.8037
11678	-4.4141
11678	-0.75195
11678	2.9102
11678	7.4878
11678	5.3516
11678	1.9946
11679	-1.9727
11679	-3.4985
11679	-3.4985
11679	3.8257
11679	5.0464
11679	3.5205
11679	0.77393
11679	-1.9727
11679	-2.8882
11679	-5.0244
11680	-2.583
11680	-2.2778
11680	-2.583
11680	1.3843
11680	5.3516
11680	-0.44678
11680	-2.583
11680	4.1309
11680	-0.1416
11680	-1.6675
11681	4.7412
11681	2.605
11681	-2.8882
11681	-1.0571
11681	5.0464
11681	3.5205
11681	-0.44678
11681	-2.2778
11681	-1.9727
11681	0.46875
11682	3.8257
11682	5.9619
11682	3.8257
11682	0.77393
11682	-0.75195
11682	-2.2778
11682	-2.2778
11682	-3.4985
11682	-1.0571
11682	0.77393
11683	1.0791
11683	3.8257
11683	3.8257
11683	5.0464
11683	5.0464
11683	7.1826
11683	5.3516
11683	4.436
11683	5.3516
11683	4.1309
11684	2.2998
11684	1.3843
11684	-0.1416
11684	0.77393
11684	-1.0571
11684	0.16357
11684	0.46875
11684	0.77393
11684	-1.0571
11684	0.16357
11685	-0.44678
11685	-1.3623
11685	1.6895
11685	2.605
11685	2.605
11685	4.7412
11685	4.1309
11685	6.5723
11685	6.2671
11685	5.6567
11686	3.8257
11686	2.9102
11686	-0.1416
11686	-1.3623
11686	-3.8037
11686	-3.8037
11686	-2.583
11686	-0.1416
11686	5.3516
11686	5.6567
11687	5.0464
11687	1.6895
11687	-0.44678
11687	-4.7192
11687	-2.583
11687	0.16357
11687	6.2671
11687	4.7412
11687	2.9102
11687	-2.583
11688	-3.1934
11688	-2.583
11688	1.6895
11688	3.2153
11688	1.0791
11688	-1.9727
11688	-2.2778
11688	-0.1416
11688	3.5205
11688	5.6567
11689	-1.9727
11689	1.3843
11689	1.9946
11689	-1.9727
11689	1.0791
11689	4.1309
11689	-0.1416
11689	-2.583
11689	-0.44678
11689	4.1309
11690	3.8257
11690	-0.75195
11690	-2.8882
11690	-1.6675
11690	0.46875
11690	1.9946
11690	4.7412
11690	4.7412
11690	3.5205
11690	1.9946
11691	0.16357
11691	-1.9727
11691	-2.8882
11691	-4.1089
11691	-3.1934
11691	-2.8882
11691	-1.9727
11691	-1.6675
11691	0.77393
11691	1.0791
11692	1.3843
11692	0.77393
11692	2.605
11692	3.8257
11692	4.7412
11692	5.9619
11692	6.2671
11692	5.3516
11692	4.7412
11692	6.2671
11693	4.436
11693	6.8774
11693	8.0981
11693	7.4878
11693	5.9619
11693	3.8257
11693	3.5205
11693	2.9102
11693	2.2998
11693	2.9102
11694	0.16357
11694	-1.0571
11694	-1.3623
11694	-2.583
11694	-2.8882
11694	-3.8037
11694	-1.3623
11694	3.2153
11694	2.9102
11694	5.3516
11695	5.3516
11695	2.9102
11695	1.0791
11695	-0.44678
11695	-3.4985
11695	-2.583
11695	-0.75195
11695	5.6567
11695	6.5723
11695	2.2998
11696	-1.0571
11696	-2.8882
11696	-2.2778
11696	3.5205
11696	5.3516
11696	4.7412
11696	2.605
11696	5.3516
11696	6.5723
11696	4.7412
11697	-4.1089
11697	-1.6675
11697	3.5205
11697	-1.3623
11697	-2.2778
11697	5.9619
11697	0.46875
11697	-4.4141
11697	2.9102
11697	4.1309
11698	-2.8882
11698	-1.6675
11698	1.6895
11698	5.6567
11698	5.0464
11698	0.16357
11698	-1.0571
11698	-2.2778
11698	-1.3623
11698	1.6895
11699	3.5205
11699	4.436
11699	5.0464
11699	4.436
11699	-0.44678
11699	-1.3623
11699	-0.75195
11699	-2.2778
11699	-3.8037
11699	-1.9727
11700	-1.3623
11700	-1.3623
11700	-0.75195
11700	-0.44678
11700	2.2998
11700	2.2998
11700	1.9946
11700	4.1309
11700	3.5205
11700	3.8257
11701	3.8257
11701	5.9619
11701	6.5723
11701	3.8257
11701	5.6567
11701	5.3516
11701	5.0464
11701	3.5205
11701	4.7412
11701	3.8257
11702	4.1309
11702	1.6895
11702	1.9946
11702	0.46875
11702	-2.583
11702	-1.0571
11702	-1.6675
11702	-3.4985
11702	-2.8882
11702	-3.8037
11703	-3.4985
11703	0.46875
11703	5.0464
11703	7.4878
11703	4.436
11703	3.2153
11703	-1.3623
11703	-2.2778
11703	-5.3296
11703	-2.2778
11704	2.9102
11704	6.5723
11704	5.3516
11704	1.6895
11704	-3.1934
11704	-5.9399
11704	-1.0571
11704	6.2671
11704	7.793
11704	4.436
11705	5.6567
11705	6.5723
11705	5.6567
11705	0.16357
11705	-2.2778
11705	0.16357
11705	5.6567
11705	-1.0571
11705	0.46875
11705	5.3516
11706	-1.0571
11706	-1.3623
11706	5.0464
11706	4.7412
11706	-4.4141
11706	-1.0571
11706	0.77393
11706	4.7412
11706	5.6567
11706	0.46875
11707	-3.1934
11707	-3.1934
11707	-1.6675
11707	0.77393
11707	1.9946
11707	5.9619
11707	5.6567
11707	6.5723
11707	2.605
11707	-1.0571
11708	-1.9727
11708	-3.4985
11708	-3.4985
11708	-3.4985
11708	-2.583
11708	-3.1934
11708	-2.8882
11708	-2.583
11708	-0.1416
11708	-1.0571
11709	0.77393
11709	1.6895
11709	1.9946
11709	1.6895
11709	2.605
11709	3.5205
11709	2.9102
11709	2.605
11709	3.5205
11709	-0.44678
11710	4.1309
11710	2.2998
11710	1.9946
11710	0.46875
11710	0.77393
11710	-0.75195
11710	0.77393
11710	-1.0571
11710	-1.3623
11710	-2.2778
11711	-4.7192
11711	-3.1934
11711	-1.6675
11711	0.77393
11711	5.0464
11711	7.1826
11711	5.9619
11711	4.7412
11711	0.46875
11711	0.16357
11712	-4.4141
11712	-1.6675
11712	-1.3623
11712	4.436
11712	5.3516
11712	3.8257
11712	1.3843
11712	-2.2778
11712	-3.4985
11712	-1.6675
11713	5.9619
11713	8.0981
11713	4.7412
11713	4.1309
11713	4.1309
11713	6.5723
11713	1.9946
11713	-2.2778
11713	-1.3623
11713	5.3516
11714	-2.8882
11714	-0.1416
11714	5.9619
11714	-0.44678
11714	-1.6675
11714	2.605
11714	3.2153
11714	-2.2778
11714	-1.3623
11714	2.9102
11715	6.5723
11715	3.5205
11715	-2.583
11715	-3.1934
11715	-2.2778
11715	1.0791
11715	1.9946
11715	5.6567
11715	4.7412
11715	3.5205
11716	-0.44678
11716	-1.3623
11716	-2.2778
11716	-1.0571
11716	-1.9727
11716	-2.2778
11716	-2.583
11716	-1.9727
11716	-0.1416
11716	1.6895
11717	1.6895
11717	3.5205
11717	3.2153
11717	4.1309
11717	3.8257
11717	6.2671
11717	4.7412
11717	7.4878
11717	6.2671
11717	6.2671
11718	7.793
11718	4.7412
11718	4.7412
11718	5.0464
11718	5.9619
11718	6.8774
11718	5.3516
11718	6.5723
11718	3.5205
11718	3.8257
11719	3.2153
11719	1.3843
11719	1.0791
11719	-0.44678
11719	-3.1934
11719	-4.4141
11719	-2.583
11719	-3.4985
11719	-1.0571
11719	1.0791
11720	5.6567
11720	6.2671
11720	4.436
11720	2.605
11720	-0.75195
11720	-3.8037
11720	-1.6675
11720	-1.3623
11720	3.5205
11720	4.7412
11721	3.2153
11721	-0.75195
11721	-3.1934
11721	-3.1934
11721	0.77393
11721	4.436
11721	5.6567
11721	5.0464
11721	4.436
11721	-1.3623
11722	-1.9727
11722	-1.3623
11722	6.2671
11722	-0.1416
11722	-1.6675
11722	2.9102
11722	2.2998
11722	-3.4985
11722	1.6895
11722	6.2671
11723	-0.75195
11723	-2.2778
11723	1.6895
11723	1.3843
11723	5.6567
11723	2.2998
11723	-1.3623
11723	-3.4985
11723	-0.75195
11723	-1.0571
11724	2.2998
11724	1.9946
11724	4.7412
11724	5.0464
11724	4.436
11724	1.3843
11724	0.77393
11724	-0.44678
11724	-4.1089
11724	-3.1934
11725	-2.8882
11725	-3.4985
11725	-3.8037
11725	-2.8882
11725	-1.9727
11725	-2.583
11725	-1.9727
11725	-0.44678
11725	1.0791
11725	-0.75195
11726	1.3843
11726	-0.44678
11726	1.6895
11726	-0.75195
11726	1.0791
11726	-0.44678
11726	0.16357
11726	-1.3623
11726	-0.44678
11726	-2.8882
11727	-3.4985
11727	-2.2778
11727	-1.6675
11727	-3.8037
11727	-1.9727
11727	-4.4141
11727	-1.9727
11727	0.77393
11727	6.2671
11727	5.9619
11728	6.8774
11728	3.5205
11728	2.605
11728	-0.1416
11728	-2.2778
11728	-3.1934
11728	-1.0571
11728	2.9102
11728	6.2671
11728	5.0464
11729	2.605
11729	-1.0571
11729	-2.583
11729	-3.8037
11729	5.0464
11729	6.8774
11729	4.436
11729	-0.44678
11729	-3.8037
11729	-4.1089
11730	-3.4985
11730	-0.75195
11730	-0.1416
11730	3.5205
11730	4.436
11730	-2.583
11730	-1.0571
11730	4.7412
11730	0.46875
11730	1.3843
11731	4.7412
11731	-0.75195
11731	-1.6675
11731	0.77393
11731	6.2671
11731	0.77393
11731	-1.6675
11731	-3.1934
11731	1.0791
11731	3.8257
11732	5.0464
11732	3.2153
11732	0.16357
11732	-1.9727
11732	-5.0244
11732	-2.8882
11732	-1.3623
11732	-1.0571
11732	1.0791
11732	2.9102
11733	5.6567
11733	5.0464
11733	6.8774
11733	5.3516
11733	4.436
11733	2.9102
11733	2.2998
11733	0.77393
11733	1.0791
11733	0.16357
11734	-2.583
11734	-1.9727
11734	-2.583
11734	-1.6675
11734	-3.1934
11734	-2.583
11734	-3.1934
11734	-1.9727
11734	-2.583
11734	-2.8882
11735	-5.0244
11735	-3.1934
11735	-1.6675
11735	-1.0571
11735	-1.9727
11735	-1.3623
11735	-0.44678
11735	3.5205
11735	5.0464
11735	6.5723
11736	6.8774
11736	6.2671
11736	3.5205
11736	0.46875
11736	-1.9727
11736	-3.1934
11736	-2.583
11736	-1.0571
11736	-0.1416
11736	1.3843
11737	5.3516
11737	4.7412
11737	2.9102
11737	-0.1416
11737	-4.1089
11737	-1.0571
11737	-0.44678
11737	5.0464
11737	2.9102
11737	1.9946
11738	-1.9727
11738	-3.1934
11738	-4.1089
11738	-2.583
11738	-2.2778
11738	-4.1089
11738	-1.6675
11738	1.9946
11738	5.6567
11738	1.0791
11739	-2.583
11739	4.436
11739	-0.1416
11739	-2.2778
11739	4.1309
11739	3.2153
11739	-2.8882
11739	-1.0571
11739	2.9102
11739	3.2153
11740	0.77393
11740	-1.6675
11740	-3.4985
11740	1.0791
11740	2.2998
11740	5.0464
11740	5.0464
11740	2.9102
11740	0.46875
11740	-0.1416
11741	-1.9727
11741	-2.2778
11741	-2.8882
11741	-5.0244
11741	-2.583
11741	0.46875
11741	0.46875
11741	1.6895
11741	4.7412
11741	4.436
11742	5.3516
11742	3.8257
11742	5.0464
11742	4.7412
11742	6.2671
11742	5.6567
11742	5.9619
11742	5.3516
11742	4.7412
11742	4.1309
11743	4.1309
11743	5.3516
11743	5.3516
11743	7.4878
11743	8.0981
11743	6.5723
11743	5.3516
11743	5.0464
11743	4.7412
11743	3.2153
11744	4.7412
11744	2.605
11744	2.2998
11744	-1.6675
11744	-2.583
11744	-4.1089
11744	-4.7192
11744	-2.2778
11744	1.6895
11744	4.7412
11745	6.5723
11745	5.3516
11745	2.2998
11745	0.46875
11745	-2.2778
11745	-3.1934
11745	-1.6675
11745	1.3843
11745	6.5723
11745	4.7412
11746	0.46875
11746	-2.8882
11746	-1.6675
11746	-0.44678
11746	5.3516
11746	5.9619
11746	5.9619
11746	4.436
11746	5.3516
11746	2.605
11747	-3.1934
11747	0.16357
11747	4.1309
11747	0.77393
11747	-3.8037
11747	5.9619
11747	1.0791
11747	-2.583
11747	1.0791
11747	6.8774
11748	-3.1934
11748	-1.9727
11748	0.46875
11748	5.6567
11748	5.9619
11748	0.46875
11748	-1.3623
11748	-4.4141
11748	-2.583
11748	-0.1416
11749	2.9102
11749	4.436
11749	5.6567
11749	4.7412
11749	3.5205
11749	-0.75195
11749	-1.3623
11749	-1.6675
11749	-1.3623
11749	-2.8882
11750	-2.8882
11750	-2.8882
11750	-1.0571
11750	-1.3623
11750	1.0791
11750	1.6895
11750	2.605
11750	0.77393
11750	2.9102
11750	2.9102
11751	2.605
11751	3.8257
11751	3.5205
11751	5.3516
11751	3.2153
11751	4.7412
11751	3.5205
11751	4.1309
11751	1.6895
11751	2.9102
11752	2.2998
11752	-1.0571
11752	0.77393
11752	-1.0571
11752	-1.9727
11752	-2.583
11752	-3.1934
11752	-3.4985
11752	-3.4985
11752	-3.1934
11753	0.46875
11753	4.7412
11753	4.7412
11753	8.0981
11753	2.2998
11753	-0.1416
11753	-3.1934
11753	-3.1934
11753	-2.8882
11753	1.0791
11754	5.9619
11754	5.6567
11754	1.9946
11754	-1.3623
11754	-4.1089
11754	-2.2778
11754	5.3516
11754	6.2671
11754	5.9619
11754	2.9102
11755	1.0791
11755	1.9946
11755	4.1309
11755	6.2671
11755	-0.1416
11755	-0.75195
11755	1.6895
11755	5.0464
11755	-3.4985
11755	2.9102
11756	5.3516
11756	-3.8037
11756	-0.1416
11756	6.8774
11756	1.0791
11756	-0.44678
11756	-1.0571
11756	2.605
11756	5.0464
11756	5.3516
11757	-0.1416
11757	-1.3623
11757	-2.8882
11757	-1.3623
11757	-0.75195
11757	-0.44678
11757	2.605
11757	4.436
11757	4.7412
11757	4.7412
11758	3.8257
11758	2.2998
11758	-0.75195
11758	-1.6675
11758	-1.9727
11758	-2.8882
11758	-4.1089
11758	-2.2778
11758	-3.4985
11758	-2.8882
11759	-1.9727
11759	-2.2778
11759	-1.6675
11759	-1.6675
11759	-1.3623
11759	0.16357
11759	-1.0571
11759	-1.9727
11759	-1.0571
11759	-1.6675
11760	-1.6675
11760	-2.583
11760	-0.1416
11760	-1.9727
11760	-1.6675
11760	-2.583
11760	-4.1089
11760	-3.8037
11760	-3.1934
11760	-1.0571
11761	-1.0571
11761	1.3843
11761	5.3516
11761	5.0464
11761	5.3516
11761	4.436
11761	1.9946
11761	0.46875
11761	-0.75195
11761	-3.4985
11762	-2.8882
11762	0.16357
11762	4.1309
11762	6.2671
11762	5.0464
11762	0.16357
11762	-2.8882
11762	-2.8882
11762	-0.1416
11762	4.1309
11763	6.5723
11763	1.6895
11763	1.0791
11763	0.46875
11763	-0.1416
11763	2.9102
11763	5.6567
11763	1.0791
11763	-2.583
11763	1.3843
11764	5.0464
11764	-2.8882
11764	0.16357
11764	4.436
11764	-2.583
11764	-0.44678
11764	5.6567
11764	5.3516
11764	-3.1934
11764	-2.2778
11765	0.46875
11765	5.6567
11765	6.5723
11765	2.2998
11765	-2.2778
11765	-2.2778
11765	-3.1934
11765	-1.9727
11765	1.6895
11765	2.605
11766	5.3516
11766	5.9619
11766	4.1309
11766	2.9102
11766	1.3843
11766	0.16357
11766	-0.44678
11766	-2.583
11766	-3.4985
11766	-3.1934
11767	-2.583
11767	-3.1934
11767	-1.6675
11767	-1.9727
11767	-0.75195
11767	-0.44678
11767	-1.0571
11767	0.16357
11767	0.16357
11767	-0.44678
11768	1.3843
11768	0.46875
11768	-1.6675
11768	1.0791
11768	0.46875
11768	-1.0571
11768	-0.44678
11768	-1.3623
11768	-0.44678
11768	-1.0571
11769	-4.1089
11769	-3.4985
11769	-3.8037
11769	-2.583
11769	-1.3623
11769	3.2153
11769	3.2153
11769	6.8774
11769	5.9619
11769	2.605
11770	1.9946
11770	0.46875
11770	-1.9727
11770	-1.6675
11770	-1.9727
11770	-0.75195
11770	4.1309
11770	5.6567
11770	3.2153
11770	-0.75195
11771	-2.583
11771	-1.6675
11771	1.9946
11771	6.5723
11771	3.8257
11771	1.6895
11771	-1.9727
11771	-0.44678
11771	0.77393
11771	3.2153
11772	7.4878
11772	1.0791
11772	-2.8882
11772	1.9946
11772	5.6567
11772	-3.1934
11772	2.9102
11772	3.2153
11772	-2.583
11772	0.46875
11773	5.6567
11773	6.5723
11773	-3.4985
11773	-2.8882
11773	-0.75195
11773	3.8257
11773	5.6567
11773	4.436
11773	-0.44678
11773	-3.8037
11774	-3.4985
11774	-3.4985
11774	-2.8882
11774	0.46875
11774	2.605
11774	4.1309
11774	4.1309
11774	5.6567
11774	4.436
11774	5.0464
11775	4.1309
11775	0.77393
11775	-2.2778
11775	-3.1934
11775	-1.9727
11775	-2.8882
11775	-3.4985
11775	-2.583
11775	-3.8037
11775	-2.8882
11776	-3.4985
11776	-4.7192
11776	-2.8882
11776	-4.4141
11776	-2.583
11776	-2.8882
11776	-4.1089
11776	-5.0244
11776	-1.9727
11776	-0.1416
11777	-1.3623
11777	-0.44678
11777	-3.4985
11777	-1.6675
11777	-0.44678
11777	2.605
11777	5.3516
11777	5.6567
11777	7.4878
11777	5.9619
11778	2.9102
11778	-0.1416
11778	1.3843
11778	-3.4985
11778	-1.6675
11778	-2.8882
11778	0.46875
11778	4.436
11778	6.8774
11778	3.8257
11779	2.2998
11779	-2.8882
11779	-1.3623
11779	-2.2778
11779	5.3516
11779	5.6567
11779	4.1309
11779	0.77393
11779	-2.2778
11779	-4.1089
11780	-3.1934
11780	-1.0571
11780	-1.0571
11780	1.9946
11780	5.6567
11780	-2.8882
11780	-1.6675
11780	4.436
11780	1.0791
11780	-0.75195
11781	5.3516
11781	-0.1416
11781	-1.9727
11781	0.77393
11781	6.5723
11781	1.3843
11781	-2.2778
11781	-2.2778
11781	2.2998
11781	1.9946
11782	7.1826
11782	2.9102
11782	0.46875
11782	-3.4985
11782	-3.1934
11782	-1.3623
11782	0.16357
11782	0.77393
11782	2.2998
11782	5.6567
11783	5.3516
11783	4.7412
11783	5.3516
11783	2.9102
11783	1.9946
11783	-0.44678
11783	0.77393
11783	-1.3623
11783	-1.6675
11783	-1.0571
11784	-2.583
11784	-3.4985
11784	-4.4141
11784	-2.2778
11784	-1.6675
11784	-3.4985
11784	-2.8882
11784	-2.583
11784	-1.9727
11784	-2.8882
11785	-2.583
11785	-3.1934
11785	-2.8882
11785	-3.8037
11785	-4.4141
11785	-3.1934
11785	-5.3296
11785	-2.2778
11785	0.16357
11785	0.16357
11786	1.6895
11786	4.1309
11786	6.2671
11786	5.0464
11786	5.9619
11786	2.9102
11786	2.2998
11786	0.46875
11786	-3.1934
11786	-2.8882
11787	-1.9727
11787	1.0791
11787	5.9619
11787	6.2671
11787	1.3843
11787	0.16357
11787	-2.8882
11787	-2.583
11787	1.3843
11787	5.3516
11788	5.9619
11788	2.605
11788	-0.75195
11788	-2.583
11788	-1.0571
11788	0.16357
11788	4.1309
11788	4.7412
11788	-1.9727
11788	-1.0571
11789	3.8257
11789	-0.1416
11789	-1.3623
11789	4.7412
11789	1.3843
11789	-1.9727
11789	1.3843
11789	4.7412
11789	-0.75195
11789	-3.8037
11790	0.77393
11790	4.1309
11790	5.9619
11790	2.2998
11790	-0.44678
11790	-2.583
11790	-3.8037
11790	-0.75195
11790	1.3843
11790	5.0464
11791	4.1309
11791	5.6567
11791	3.5205
11791	1.9946
11791	-1.9727
11791	-0.44678
11791	-3.1934
11791	-3.8037
11791	-2.2778
11791	-2.8882
11792	-3.8037
11792	-2.8882
11792	-0.1416
11792	-0.44678
11792	-1.9727
11792	1.3843
11792	1.6895
11792	0.16357
11792	0.77393
11792	2.605
11793	1.9946
11793	1.6895
11793	2.2998
11793	0.77393
11793	1.0791
11793	2.605
11793	-1.3623
11793	-0.1416
11793	-1.6675
11793	-1.9727
11794	-1.6675
11794	-0.75195
11794	-3.1934
11794	-3.1934
11794	-1.0571
11794	1.6895
11794	5.3516
11794	5.9619
11794	2.2998
11794	-1.6675
11795	-3.1934
11795	-3.4985
11795	4.436
11795	7.1826
11795	2.9102
11795	-1.3623
11795	-3.1934
11795	-0.75195
11795	4.436
11795	5.6567
11796	1.0791
11796	-3.8037
11796	-1.3623
11796	4.7412
11796	4.436
11796	1.6895
11796	1.0791
11796	-1.0571
11796	-1.9727
11796	0.77393
11797	3.8257
11797	3.2153
11797	-1.0571
11797	-0.75195
11797	6.5723
11797	-2.583
11797	-1.0571
11797	5.3516
11797	0.77393
11797	-2.8882
11798	1.0791
11798	4.7412
11798	5.0464
11798	-1.0571
11798	-1.9727
11798	-2.583
11798	0.46875
11798	2.9102
11798	4.436
11798	7.793
11799	4.1309
11799	2.2998
11799	-1.9727
11799	-1.6675
11799	-3.1934
11799	-2.8882
11799	-2.583
11799	-3.1934
11799	-3.1934
11799	-1.3623
11800	1.6895
11800	-0.44678
11800	1.9946
11800	1.9946
11800	2.9102
11800	3.2153
11800	3.5205
11800	3.5205
11800	5.0464
11800	3.2153
11801	4.436
11801	3.8257
11801	3.5205
11801	2.605
11801	4.7412
11801	4.1309
11801	2.2998
11801	1.6895
11801	-0.75195
11801	-0.1416
11802	-1.9727
11802	-1.3623
11802	-1.6675
11802	-3.1934
11802	-3.4985
11802	-3.8037
11802	-1.6675
11802	0.77393
11802	5.0464
11802	6.5723
11803	7.4878
11803	3.2153
11803	-0.44678
11803	-2.8882
11803	-2.583
11803	-1.9727
11803	-0.1416
11803	5.6567
11803	6.2671
11803	0.46875
11804	0.46875
11804	-3.8037
11804	-2.2778
11804	2.9102
11804	5.6567
11804	2.605
11804	-2.2778
11804	-3.8037
11804	-1.6675
11804	1.3843
11805	1.9946
11805	3.2153
11805	-1.3623
11805	-2.8882
11805	-2.583
11805	2.605
11805	4.436
11805	-1.6675
11805	-0.1416
11805	5.9619
11806	-2.8882
11806	-1.6675
11806	2.605
11806	5.0464
11806	-0.1416
11806	-1.9727
11806	-1.6675
11806	2.605
11806	4.1309
11806	4.436
11807	2.2998
11807	1.0791
11807	-2.2778
11807	-3.1934
11807	-4.1089
11807	-1.3623
11807	-1.6675
11807	1.3843
11807	3.2153
11807	4.436
11808	5.3516
11808	5.9619
11808	4.1309
11808	5.9619
11808	4.1309
11808	4.1309
11808	4.436
11808	3.2153
11808	0.77393
11808	1.0791
11809	2.2998
11809	0.46875
11809	1.0791
11809	0.77393
11809	0.77393
11809	1.0791
11809	-0.1416
11809	3.5205
11809	2.2998
11809	4.1309
11810	4.1309
11810	6.5723
11810	4.1309
11810	5.0464
11810	5.0464
11810	4.7412
11810	2.605
11810	1.3843
11810	0.46875
11810	-1.9727
11811	-2.2778
11811	-1.9727
11811	-2.8882
11811	0.46875
11811	3.2153
11811	7.1826
11811	5.0464
11811	4.7412
11811	2.605
11811	-0.44678
11812	-1.3623
11812	-3.8037
11812	-1.6675
11812	-1.6675
11812	1.6895
11812	3.8257
11812	5.9619
11812	3.8257
11812	0.16357
11812	-0.75195
11813	-1.3623
11813	-1.9727
11813	-1.6675
11813	0.16357
11813	-1.6675
11813	-1.6675
11813	-0.44678
11813	3.2153
11813	5.9619
11813	-3.8037
11814	-0.1416
11814	5.9619
11814	-2.8882
11814	1.0791
11814	3.8257
11814	-1.3623
11814	0.46875
11814	4.1309
11814	3.2153
11814	-1.0571
11815	-3.8037
11815	2.2998
11815	5.6567
11815	5.9619
11815	1.0791
11815	-1.3623
11815	-4.1089
11815	-2.583
11815	-0.75195
11815	-0.1416
11816	3.2153
11816	4.436
11816	4.7412
11816	4.436
11816	4.7412
11816	1.3843
11816	0.77393
11816	-2.583
11816	-3.4985
11816	-2.2778
11817	-1.9727
11817	-1.9727
11817	-0.44678
11817	-1.9727
11817	-0.75195
11817	-0.44678
11817	1.6895
11817	1.0791
11817	1.3843
11817	1.9946
11818	4.1309
11818	2.9102
11818	1.6895
11818	4.436
11818	3.2153
11818	2.9102
11818	2.605
11818	2.605
11818	3.5205
11818	0.77393
11819	1.3843
11819	0.77393
11819	0.46875
11819	-2.2778
11819	-1.0571
11819	-2.583
11819	-4.7192
11819	-2.583
11819	-0.44678
11819	-2.2778
11820	2.9102
11820	5.3516
11820	6.2671
11820	6.2671
11820	0.77393
11820	0.46875
11820	-3.8037
11820	-3.4985
11820	-0.75195
11820	3.2153
11821	5.3516
11821	5.6567
11821	0.46875
11821	-2.8882
11821	-5.0244
11821	-1.9727
11821	0.77393
11821	0.16357
11821	-0.1416
11821	-3.1934
11822	-1.9727
11822	-0.75195
11822	4.7412
11822	0.16357
11822	0.46875
11822	4.7412
11822	-1.0571
11822	0.46875
11822	4.1309
11822	-1.3623
11823	-1.3623
11823	1.9946
11823	3.8257
11823	4.7412
11823	0.16357
11823	-4.1089
11823	-1.6675
11823	2.2998
11823	4.436
11823	5.3516
11824	3.8257
11824	1.0791
11824	-2.2778
11824	-4.7192
11824	-2.583
11824	-0.75195
11824	-1.9727
11824	-1.0571
11824	1.0791
11824	2.2998
11825	5.0464
11825	5.9619
11825	5.3516
11825	5.6567
11825	3.8257
11825	2.605
11825	2.9102
11825	-0.1416
11825	0.16357
11825	0.16357
11826	0.46875
11826	-2.583
11826	-1.3623
11826	-2.2778
11826	-2.583
11826	-2.583
11826	-2.2778
11826	-0.44678
11826	-0.75195
11826	-0.44678
11827	-0.75195
11827	-0.1416
11827	0.46875
11827	4.7412
11827	5.3516
11827	6.8774
11827	6.5723
11827	5.0464
11827	4.7412
11827	3.2153
11828	0.16357
11828	0.16357
11828	-0.1416
11828	-1.6675
11828	-3.1934
11828	-2.8882
11828	0.46875
11828	5.3516
11828	7.1826
11828	4.436
11829	1.3843
11829	-0.75195
11829	-5.0244
11829	-1.9727
11829	3.5205
11829	6.5723
11829	4.7412
11829	-0.1416
11829	-1.9727
11829	-2.8882
11830	-2.2778
11830	-3.8037
11830	-1.3623
11830	3.2153
11830	5.0464
11830	-0.44678
11830	-1.3623
11830	5.6567
11830	-0.75195
11830	-1.6675
11831	7.793
11831	-0.44678
11831	-3.1934
11831	1.6895
11831	5.0464
11831	1.0791
11831	-2.583
11831	-1.0571
11831	0.46875
11831	6.8774
11832	4.1309
11832	1.9946
11832	-2.583
11832	-1.9727
11832	-2.2778
11832	-1.3623
11832	1.0791
11832	3.8257
11832	4.1309
11832	4.7412
11833	3.5205
11833	4.1309
11833	0.16357
11833	-0.75195
11833	-2.583
11833	-3.1934
11833	-3.4985
11833	-3.4985
11833	-2.8882
11833	-1.3623
11834	-1.3623
11834	-0.44678
11834	-0.75195
11834	1.3843
11834	0.77393
11834	2.2998
11834	0.46875
11834	4.436
11834	2.605
11834	1.0791
11835	2.9102
11835	2.2998
11835	2.9102
11835	1.6895
11835	2.605
11835	1.0791
11835	0.16357
11835	-1.0571
11835	-1.3623
11835	-2.583
11836	-4.1089
11836	-3.4985
11836	-2.8882
11836	-1.9727
11836	0.16357
11836	-0.44678
11836	5.3516
11836	5.0464
11836	5.9619
11836	2.2998
11837	1.3843
11837	-1.3623
11837	-5.3296
11837	-2.2778
11837	0.16357
11837	5.3516
11837	6.5723
11837	1.9946
11837	-0.75195
11837	-3.4985
11838	-2.583
11838	0.77393
11838	5.3516
11838	5.3516
11838	4.436
11838	3.5205
11838	-0.1416
11838	-3.1934
11838	-0.44678
11838	4.7412
11839	-1.0571
11839	-1.0571
11839	5.6567
11839	-0.44678
11839	-3.4985
11839	3.2153
11839	5.6567
11839	-1.0571
11839	-1.3623
11839	0.77393
11840	5.6567
11840	2.605
11840	-1.0571
11840	-2.8882
11840	-1.3623
11840	0.16357
11840	3.2153
11840	3.8257
11840	5.0464
11840	4.436
11841	1.9946
11841	-0.75195
11841	-2.2778
11841	-3.1934
11841	-2.8882
11841	-3.1934
11841	-1.6675
11841	-2.583
11841	-0.1416
11841	0.16357
11842	0.77393
11842	1.0791
11842	1.9946
11842	3.2153
11842	3.2153
11842	5.0464
11842	6.2671
11842	5.6567
11842	4.7412
11842	7.1826
11843	5.9619
11843	5.3516
11843	5.3516
11843	5.3516
11843	5.3516
11843	5.3516
11843	4.436
11843	4.436
11843	4.1309
11843	1.0791
11844	2.2998
11844	0.77393
11844	-1.3623
11844	-1.6675
11844	-2.2778
11844	-3.8037
11844	-3.1934
11844	-1.9727
11844	0.46875
11844	3.5205
11845	5.0464
11845	5.9619
11845	5.0464
11845	1.3843
11845	-1.6675
11845	-1.6675
11845	-4.4141
11845	0.16357
11845	3.5205
11845	6.8774
11846	1.3843
11846	-1.9727
11846	-2.2778
11846	-1.6675
11846	2.9102
11846	5.9619
11846	5.9619
11846	5.3516
11846	4.7412
11846	2.2998
11847	-1.0571
11847	-1.0571
11847	4.436
11847	0.16357
11847	-4.1089
11847	3.5205
11847	1.0791
11847	-0.44678
11847	5.0464
11847	2.2998
11848	-3.1934
11848	-0.75195
11848	2.9102
11848	4.7412
11848	0.46875
11848	-2.583
11848	-2.8882
11848	0.77393
11848	2.9102
11848	6.2671
11849	4.7412
11849	1.9946
11849	-2.2778
11849	-2.583
11849	-3.1934
11849	-1.9727
11849	-1.3623
11849	1.3843
11849	3.8257
11849	4.1309
11850	6.2671
11850	5.6567
11850	5.6567
11850	4.7412
11850	2.605
11850	2.9102
11850	-0.44678
11850	-1.0571
11850	-2.2778
11850	-1.6675
11851	-4.1089
11851	-1.6675
11851	-1.9727
11851	-2.583
11851	-0.75195
11851	-3.4985
11851	-2.2778
11851	-4.1089
11851	-3.8037
11851	-2.583
11852	-2.2778
11852	-3.8037
11852	-4.7192
11852	-4.4141
11852	-2.2778
11852	-2.583
11852	-1.3623
11852	1.0791
11852	0.46875
11852	1.6895
11853	5.6567
11853	4.1309
11853	5.9619
11853	3.2153
11853	2.605
11853	-0.44678
11853	-3.1934
11853	-3.1934
11853	-1.9727
11853	0.46875
11854	2.2998
11854	7.4878
11854	2.9102
11854	0.77393
11854	-2.8882
11854	-1.9727
11854	-2.583
11854	3.5205
11854	5.3516
11854	5.0464
11855	2.9102
11855	4.1309
11855	7.1826
11855	4.1309
11855	-1.3623
11855	-2.583
11855	3.5205
11855	3.2153
11855	-2.583
11855	1.3843
11856	3.8257
11856	-2.583
11856	2.9102
11856	5.9619
11856	0.46875
11856	-4.1089
11856	-1.6675
11856	3.2153
11856	7.1826
11856	4.436
11857	-1.0571
11857	-2.8882
11857	-1.6675
11857	-1.3623
11857	1.3843
11857	3.8257
11857	5.0464
11857	4.1309
11857	3.5205
11857	0.16357
11858	-0.1416
11858	-1.6675
11858	-3.1934
11858	-2.2778
11858	-2.8882
11858	-3.1934
11858	-1.9727
11858	-1.9727
11858	-1.0571
11858	0.16357
11859	1.0791
11859	1.6895
11859	3.2153
11859	2.9102
11859	2.2998
11859	2.605
11859	5.0464
11859	2.9102
11859	2.9102
11859	3.8257
11860	3.2153
11860	3.5205
11860	1.9946
11860	2.605
11860	1.3843
11860	1.3843
11860	0.46875
11860	-0.75195
11860	-1.6675
11860	-2.2778
11861	-1.9727
11861	-5.6348
11861	-2.8882
11861	-1.0571
11861	2.9102
11861	4.436
11861	4.7412
11861	7.4878
11861	2.2998
11861	0.77393
11862	-1.3623
11862	-2.2778
11862	-3.8037
11862	-0.75195
11862	4.7412
11862	5.9619
11862	4.1309
11862	-0.1416
11862	-2.583
11862	-4.1089
11863	2.2998
11863	5.9619
11863	5.6567
11863	5.9619
11863	5.3516
11863	6.5723
11863	3.2153
11863	-1.9727
11863	-2.583
11863	3.2153
11864	1.6895
11864	-0.1416
11864	4.1309
11864	-0.1416
11864	-3.4985
11864	2.2998
11864	2.2998
11864	-1.0571
11864	-1.3623
11864	2.9102
11865	5.6567
11865	2.605
11865	-2.583
11865	-3.1934
11865	-0.44678
11865	3.2153
11865	3.8257
11865	5.3516
11865	4.7412
11865	-0.75195
11866	-1.6675
11866	-2.8882
11866	-3.1934
11866	-2.583
11866	-1.0571
11866	-1.6675
11866	1.6895
11866	2.605
11866	4.436
11866	7.1826
11867	4.436
11867	5.6567
11867	5.0464
11867	4.1309
11867	3.8257
11867	3.2153
11867	1.6895
11867	0.16357
11867	-0.44678
11867	-0.44678
11868	-1.9727
11868	-1.3623
11868	-2.8882
11868	-1.6675
11868	-1.6675
11868	-1.9727
11868	-2.2778
11868	-0.44678
11868	-1.9727
11868	-0.1416
11869	0.46875
11869	3.5205
11869	5.0464
11869	5.6567
11869	5.9619
11869	6.5723
11869	4.436
11869	2.9102
11869	2.605
11869	-1.3623
11870	-2.2778
11870	-2.2778
11870	-4.1089
11870	-1.9727
11870	2.9102
11870	7.1826
11870	5.6567
11870	4.1309
11870	0.16357
11870	-3.4985
11871	-3.4985
11871	-1.6675
11871	5.3516
11871	7.1826
11871	2.9102
11871	0.77393
11871	-1.0571
11871	-2.2778
11871	-1.3623
11871	-0.44678
11872	4.7412
11872	3.8257
11872	-1.3623
11872	0.46875
11872	4.436
11872	-2.583
11872	-0.1416
11872	5.9619
11872	-1.3623
11872	-1.9727
11873	3.5205
11873	6.5723
11873	0.77393
11873	-2.2778
11873	-0.75195
11873	0.77393
11873	5.6567
11873	5.3516
11873	0.77393
11873	-1.9727
11874	-1.9727
11874	-4.1089
11874	-1.9727
11874	-0.44678
11874	1.9946
11874	3.5205
11874	5.0464
11874	3.5205
11874	5.9619
11874	4.7412
11875	4.1309
11875	-1.3623
11875	-0.75195
11875	-1.6675
11875	-3.1934
11875	-3.8037
11875	-3.1934
11875	-4.7192
11875	-2.8882
11875	-2.583
11876	-0.75195
11876	-5.3296
11876	-2.8882
11876	-3.4985
11876	-1.6675
11876	-2.8882
11876	-1.0571
11876	-1.3623
11876	-4.1089
11876	-1.6675
11877	-2.2778
11877	-4.1089
11877	-3.1934
11877	-1.9727
11877	-0.75195
11877	-1.3623
11877	0.16357
11877	2.9102
11877	5.0464
11877	4.1309
11878	5.0464
11878	6.5723
11878	2.9102
11878	1.3843
11878	-1.0571
11878	-5.3296
11878	-3.1934
11878	-1.0571
11878	4.1309
11878	5.0464
11879	5.6567
11879	2.2998
11879	-1.3623
11879	-3.1934
11879	-2.2778
11879	3.2153
11879	6.5723
11879	4.436
11879	0.77393
11879	-1.0571
11880	-0.75195
11880	-0.75195
11880	0.46875
11880	5.6567
11880	4.1309
11880	-2.8882
11880	1.9946
11880	5.6567
11880	-2.2778
11880	-0.75195
11881	6.5723
11881	-0.75195
11881	-2.8882
11881	4.436
11881	5.6567
11881	-3.1934
11881	-1.0571
11881	0.16357
11881	3.2153
11881	5.9619
11882	4.7412
11882	-2.2778
11882	-3.8037
11882	-3.4985
11882	-0.44678
11882	1.0791
11882	1.9946
11882	4.1309
11882	6.8774
11882	4.436
11883	3.5205
11883	2.2998
11883	0.77393
11883	-1.3623
11883	-1.3623
11883	-1.6675
11883	-4.7192
11883	-3.4985
11883	-2.2778
11883	0.16357
11884	-1.3623
11884	-0.75195
11884	-1.0571
11884	0.16357
11884	-0.44678
11884	1.9946
11884	1.3843
11884	2.2998
11884	1.0791
11884	0.46875
11885	1.3843
11885	-0.1416
11885	0.16357
11885	1.0791
11885	1.3843
11885	-0.44678
11885	-0.44678
11885	-3.1934
11885	-2.8882
11885	-4.1089
11886	-3.8037
11886	-0.75195
11886	-0.44678
11886	1.0791
11886	4.1309
11886	5.6567
11886	4.436
11886	5.3516
11886	4.1309
11886	-0.1416
11887	-1.9727
11887	-2.8882
11887	-2.2778
11887	1.3843
11887	5.3516
11887	5.9619
11887	1.3843
11887	-1.3623
11887	-3.1934
11887	-1.0571
11888	1.9946
11888	4.7412
11888	6.2671
11888	4.436
11888	4.7412
11888	5.9619
11888	5.3516
11888	0.46875
11888	-3.4985
11888	0.46875
11889	5.9619
11889	-0.75195
11889	0.16357
11889	3.2153
11889	-0.75195
11889	-1.3623
11889	4.436
11889	5.6567
11889	-2.583
11889	-3.1934
11890	0.16357
11890	5.0464
11890	3.2153
11890	1.3843
11890	-1.0571
11890	-1.3623
11890	-1.6675
11890	1.0791
11890	2.2998
11890	3.8257
11891	4.7412
11891	5.0464
11891	4.7412
11891	1.6895
11891	-2.2778
11891	-1.6675
11891	-5.0244
11891	-3.4985
11891	-3.4985
11891	-2.583
11892	-1.0571
11892	-1.0571
11892	-1.3623
11892	0.16357
11892	1.6895
11892	0.16357
11892	3.8257
11892	1.9946
11892	2.605
11892	3.2153
11893	3.2153
11893	1.6895
11893	1.9946
11893	3.2153
11893	3.8257
11893	2.605
11893	1.9946
11893	1.9946
11893	1.9946
11893	0.46875
11894	-0.75195
11894	-1.6675
11894	-2.8882
11894	-4.1089
11894	-2.2778
11894	-0.75195
11894	-1.6675
11894	1.3843
11894	3.5205
11894	5.9619
11895	5.0464
11895	4.1309
11895	3.8257
11895	-0.44678
11895	-3.1934
11895	-2.8882
11895	-1.3623
11895	3.5205
11895	5.6567
11895	5.0464
11896	-0.1416
11896	-2.2778
11896	-3.8037
11896	1.9946
11896	7.1826
11896	4.436
11896	2.605
11896	3.2153
11896	3.5205
11896	6.5723
11897	4.1309
11897	-1.3623
11897	-1.3623
11897	5.0464
11897	-2.583
11897	0.46875
11897	5.6567
11897	-1.9727
11897	1.3843
11897	4.436
11898	-0.1416
11898	-1.6675
11898	-0.75195
11898	5.3516
11898	3.8257
11898	1.0791
11898	-3.1934
11898	-2.2778
11898	0.46875
11898	4.436
11899	5.3516
11899	5.3516
11899	4.436
11899	-1.3623
11899	-2.8882
11899	-2.2778
11899	-2.583
11899	-1.9727
11899	-1.9727
11899	0.46875
11900	-0.44678
11900	2.9102
11900	5.0464
11900	6.5723
11900	6.2671
11900	6.5723
11900	4.7412
11900	4.1309
11900	3.5205
11900	2.9102
11901	1.3843
11901	0.16357
11901	-0.1416
11901	-0.75195
11901	-0.1416
11901	-0.44678
11901	-3.4985
11901	-1.0571
11901	-1.3623
11901	-1.3623
11902	-2.583
11902	-3.1934
11902	-0.44678
11902	0.16357
11902	2.2998
11902	4.436
11902	4.1309
11902	6.5723
11902	5.9619
11902	5.0464
11903	5.0464
11903	4.1309
11903	0.46875
11903	-0.44678
11903	-1.0571
11903	-3.4985
11903	-3.8037
11903	-1.6675
11903	3.2153
11903	3.8257
11904	5.6567
11904	2.2998
11904	1.6895
11904	-1.9727
11904	-3.8037
11904	-2.2778
11904	5.3516
11904	5.9619
11904	2.9102
11904	1.3843
11905	1.0791
11905	1.0791
11905	2.9102
11905	5.3516
11905	2.2998
11905	-1.3623
11905	-0.44678
11905	5.9619
11905	-0.44678
11905	-1.9727
11906	5.0464
11906	-2.583
11906	-2.2778
11906	3.8257
11906	4.1309
11906	-1.9727
11906	-1.0571
11906	-0.44678
11906	3.2153
11906	5.0464
11907	4.436
11907	-1.6675
11907	-1.9727
11907	-1.3623
11907	-0.44678
11907	0.16357
11907	3.8257
11907	3.2153
11907	5.0464
11907	4.436
11908	3.2153
11908	-2.2778
11908	-1.6675
11908	-3.4985
11908	-2.2778
11908	-3.1934
11908	-0.44678
11908	-1.3623
11908	-1.6675
11908	-1.0571
11909	-0.75195
11909	0.46875
11909	1.9946
11909	2.2998
11909	2.9102
11909	2.2998
11909	1.6895
11909	2.9102
11909	4.436
11909	3.5205
11910	2.9102
11910	2.9102
11910	3.5205
11910	1.0791
11910	0.16357
11910	-1.6675
11910	0.77393
11910	-0.44678
11910	-0.44678
11910	-0.75195
11911	-2.2778
11911	-3.8037
11911	-3.1934
11911	-2.583
11911	-0.44678
11911	2.9102
11911	7.1826
11911	7.793
11911	4.7412
11911	2.605
11912	0.77393
11912	-2.8882
11912	-3.8037
11912	-1.6675
11912	1.0791
11912	6.5723
11912	4.7412
11912	3.2153
11912	-1.6675
11912	-5.3296
11913	-2.583
11913	5.0464
11913	6.5723
11913	6.2671
11913	6.2671
11913	4.7412
11913	-0.1416
11913	-2.8882
11913	-0.1416
11913	6.5723
11914	0.16357
11914	-1.3623
11914	5.9619
11914	-3.1934
11914	0.77393
11914	4.7412
11914	3.5205
11914	-2.2778
11914	-1.0571
11914	3.5205
11915	5.6567
11915	0.16357
11915	-2.8882
11915	-0.44678
11915	-0.1416
11915	2.605
11915	5.6567
11915	5.6567
11915	4.7412
11915	0.77393
11916	-0.1416
11916	-2.2778
11916	-3.8037
11916	-2.8882
11916	-1.9727
11916	-1.0571
11916	0.46875
11916	0.77393
11916	1.9946
11916	2.605
11917	2.605
11917	5.0464
11917	5.9619
11917	4.436
11917	6.5723
11917	7.4878
11917	5.6567
11917	5.9619
11917	6.8774
11917	5.9619
11918	5.6567
11918	5.9619
11918	5.9619
11918	6.2671
11918	6.5723
11918	4.7412
11918	5.6567
11918	7.1826
11918	5.0464
11918	7.1826
11919	2.605
11919	1.9946
11919	0.77393
11919	1.0791
11919	-1.6675
11919	-1.3623
11919	-1.6675
11919	-2.8882
11919	-1.3623
11919	-1.6675
11920	3.8257
11920	3.8257
11920	7.1826
11920	4.1309
11920	0.46875
11920	-1.9727
11920	-2.2778
11920	-2.583
11920	0.46875
11920	6.8774
11921	5.0464
11921	1.9946
11921	-1.0571
11921	-1.9727
11921	-2.2778
11921	3.5205
11921	4.1309
11921	5.6567
11921	5.9619
11921	2.9102
11922	-0.1416
11922	-1.3623
11922	1.3843
11922	2.9102
11922	-1.9727
11922	1.3843
11922	6.2671
11922	-3.1934
11922	-1.3623
11922	6.8774
11923	-1.6675
11923	-1.9727
11923	-0.44678
11923	4.1309
11923	4.436
11923	2.9102
11923	-3.1934
11923	-3.4985
11923	-2.2778
11923	2.2998
11924	5.0464
11924	5.9619
11924	4.436
11924	4.7412
11924	1.0791
11924	-0.75195
11924	-1.0571
11924	-1.6675
11924	-3.1934
11924	-1.3623
11925	-2.8882
11925	-4.1089
11925	-1.9727
11925	-0.1416
11925	1.3843
11925	0.16357
11925	1.9946
11925	4.1309
11925	2.2998
11925	4.1309
11926	5.6567
11926	5.9619
11926	5.9619
11926	5.6567
11926	5.0464
11926	4.7412
11926	4.7412
11926	5.9619
11926	4.1309
11926	4.1309
11927	2.605
11927	2.605
11927	1.3843
11927	0.77393
11927	0.46875
11927	-1.6675
11927	-2.2778
11927	-2.2778
11927	-2.583
11927	-3.8037
11928	-0.44678
11928	1.6895
11928	3.8257
11928	4.7412
11928	6.8774
11928	4.1309
11928	0.46875
11928	-2.2778
11928	-3.1934
11928	-1.3623
11929	0.46875
11929	4.1309
11929	6.8774
11929	3.2153
11929	-2.583
11929	-2.8882
11929	-0.44678
11929	4.7412
11929	5.6567
11929	3.8257
11930	3.8257
11930	5.9619
11930	5.9619
11930	4.436
11930	-0.75195
11930	-1.6675
11930	2.9102
11930	3.5205
11930	-2.8882
11930	2.9102
11931	2.9102
11931	-2.2778
11931	2.2998
11931	6.2671
11931	-1.0571
11931	-1.9727
11931	-2.2778
11931	2.605
11931	6.5723
11931	1.6895
11932	-0.44678
11932	-1.3623
11932	-1.9727
11932	-1.6675
11932	0.16357
11932	2.605
11932	4.1309
11932	5.0464
11932	4.436
11932	4.436
11933	0.77393
11933	-0.44678
11933	-1.9727
11933	-2.8882
11933	-1.6675
11933	-3.4985
11933	-1.6675
11933	-2.8882
11933	-1.3623
11933	-0.75195
11934	-0.75195
11934	1.0791
11934	1.3843
11934	0.16357
11934	1.9946
11934	3.2153
11934	0.77393
11934	1.9946
11934	1.0791
11934	2.2998
11935	1.6895
11935	1.6895
11935	1.3843
11935	-0.1416
11935	-0.44678
11935	-0.44678
11935	0.77393
11935	-2.8882
11935	-3.1934
11935	-3.1934
11936	-4.1089
11936	-4.1089
11936	-1.0571
11936	1.6895
11936	5.9619
11936	5.9619
11936	6.2671
11936	2.9102
11936	1.6895
11936	-1.3623
11937	-1.6675
11937	-3.1934
11937	-0.1416
11937	4.1309
11937	4.1309
11937	4.1309
11937	1.6895
11937	-2.2778
11937	-3.4985
11937	0.46875
11938	4.7412
11938	5.9619
11938	2.9102
11938	0.16357
11938	-0.44678
11938	1.3843
11938	4.7412
11938	5.0464
11938	-0.1416
11938	-3.8037
11939	2.9102
11939	2.9102
11939	-1.0571
11939	3.5205
11939	1.0791
11939	-1.3623
11939	0.46875
11939	6.2671
11939	0.77393
11939	-2.8882
11940	-1.6675
11940	1.9946
11940	4.436
11940	3.8257
11940	-0.44678
11940	0.16357
11940	-3.1934
11940	-1.3623
11940	-1.6675
11940	2.605
11941	1.6895
11941	5.9619
11941	5.3516
11941	5.3516
11941	3.5205
11941	1.6895
11941	-1.6675
11941	-1.0571
11941	-3.8037
11941	-3.1934
11942	-3.8037
11942	-2.583
11942	-4.4141
11942	-2.583
11942	-0.75195
11942	-2.8882
11942	-2.2778
11942	-1.9727
11942	-0.1416
11942	0.77393
11943	-1.6675
11943	-0.44678
11943	-0.44678
11943	-1.3623
11943	-1.6675
11943	0.77393
11943	-2.2778
11943	-1.6675
11943	-3.4985
11943	-3.8037
11944	-4.7192
11944	-2.8882
11944	-1.6675
11944	-0.75195
11944	0.16357
11944	1.6895
11944	4.436
11944	4.436
11944	5.9619
11944	5.3516
11945	3.8257
11945	0.77393
11945	-1.9727
11945	-4.1089
11945	-2.2778
11945	-1.0571
11945	5.0464
11945	8.0981
11945	3.5205
11945	0.46875
11946	-4.1089
11946	-1.6675
11946	-2.2778
11946	6.2671
11946	5.9619
11946	2.9102
11946	0.46875
11946	-0.44678
11946	0.16357
11946	1.3843
11947	6.5723
11947	2.2998
11947	-0.44678
11947	1.9946
11947	4.1309
11947	-1.3623
11947	0.46875
11947	5.9619
11947	-2.2778
11947	-0.44678
11948	5.6567
11948	3.5205
11948	-2.2778
11948	-3.1934
11948	1.0791
11948	5.3516
11948	5.3516
11948	3.5205
11948	-2.2778
11948	-4.1089
11949	-3.8037
11949	-0.44678
11949	1.0791
11949	4.1309
11949	5.3516
11949	5.6567
11949	3.8257
11949	2.2998
11949	0.16357
11949	-0.75195
11950	-0.75195
11950	-1.9727
11950	-1.9727
11950	-2.8882
11950	-3.1934
11950	-2.583
11950	-0.75195
11950	-0.44678
11950	0.46875
11950	0.16357
11951	-0.75195
11951	1.9946
11951	1.3843
11951	2.605
11951	2.2998
11951	1.3843
11951	0.16357
11951	1.6895
11951	2.2998
11951	0.77393
11952	-1.6675
11952	-2.8882
11952	-0.75195
11952	-0.44678
11952	-4.4141
11952	-3.4985
11952	-4.1089
11952	-3.1934
11952	-3.4985
11952	-0.1416
11953	1.3843
11953	5.3516
11953	6.5723
11953	7.1826
11953	3.2153
11953	1.3843
11953	-1.0571
11953	-4.1089
11953	-2.583
11953	-0.75195
11954	3.5205
11954	5.6567
11954	5.0464
11954	1.6895
11954	-3.8037
11954	-4.1089
11954	-0.75195
11954	5.3516
11954	5.9619
11954	4.7412
11955	3.2153
11955	2.2998
11955	5.0464
11955	4.7412
11955	2.9102
11955	-2.2778
11955	-0.1416
11955	4.7412
11955	-3.1934
11955	1.6895
11956	6.5723
11956	-1.6675
11956	-3.1934
11956	4.1309
11956	3.5205
11956	-1.9727
11956	-0.75195
11956	1.3843
11956	3.2153
11956	6.2671
11957	4.436
11957	-1.9727
11957	-5.3296
11957	-1.3623
11957	-0.44678
11957	0.16357
11957	1.0791
11957	3.2153
11957	4.7412
11957	4.7412
11958	4.436
11958	3.8257
11958	0.16357
11958	-2.2778
11958	-0.44678
11958	-3.1934
11958	-3.8037
11958	-2.8882
11958	-1.9727
11958	-4.4141
11959	-1.0571
11959	-3.4985
11959	-2.8882
11959	-1.3623
11959	-1.0571
11959	1.0791
11959	-1.3623
11959	-1.6675
11959	-0.75195
11959	-1.0571
11960	-1.0571
11960	-0.75195
11960	-1.3623
11960	-1.9727
11960	-2.2778
11960	-4.4141
11960	-2.2778
11960	-3.4985
11960	-1.0571
11960	-1.3623
11961	-0.1416
11961	0.16357
11961	2.9102
11961	5.0464
11961	6.2671
11961	5.3516
11961	4.436
11961	0.46875
11961	-1.6675
11961	-5.0244
11962	-3.1934
11962	0.16357
11962	4.1309
11962	6.5723
11962	5.9619
11962	1.0791
11962	-4.1089
11962	-2.583
11962	-0.1416
11962	4.1309
11963	7.4878
11963	3.2153
11963	1.0791
11963	-2.583
11963	-1.3623
11963	-1.6675
11963	2.2998
11963	5.0464
11963	1.3843
11963	-1.0571
11964	1.9946
11964	4.436
11964	-3.4985
11964	2.605
11964	3.8257
11964	-2.8882
11964	2.2998
11964	5.6567
11964	3.2153
11964	-0.44678
11965	-1.9727
11965	-0.44678
11965	5.3516
11965	5.3516
11965	4.1309
11965	-0.1416
11965	-1.6675
11965	-2.8882
11965	-2.583
11965	-1.6675
11966	1.6895
11966	2.2998
11966	3.8257
11966	4.436
11966	6.5723
11966	5.3516
11966	3.8257
11966	-1.3623
11966	0.46875
11966	-0.75195
11967	-2.583
11967	-3.4985
11967	-1.0571
11967	-4.4141
11967	-2.2778
11967	-0.75195
11967	-1.6675
11967	-1.9727
11967	-1.9727
11967	-3.4985
11968	-1.6675
11968	-1.9727
11968	-0.75195
11968	-2.2778
11968	-1.3623
11968	-4.1089
11968	-3.1934
11968	-4.7192
11968	-2.8882
11968	-2.583
11969	-1.6675
11969	-3.4985
11969	-1.6675
11969	-1.6675
11969	-0.1416
11969	4.7412
11969	5.6567
11969	5.9619
11969	7.1826
11969	2.2998
11970	1.3843
11970	-2.583
11970	-3.8037
11970	-0.75195
11970	-1.0571
11970	2.9102
11970	5.9619
11970	5.0464
11970	0.46875
11970	-0.44678
11971	-4.4141
11971	-1.3623
11971	3.5205
11971	6.5723
11971	3.8257
11971	0.16357
11971	-3.1934
11971	-0.1416
11971	0.16357
11971	-0.44678
11972	3.2153
11972	5.0464
11972	-1.9727
11972	-0.44678
11972	5.0464
11972	1.3843
11972	-2.8882
11972	4.1309
11972	0.77393
11972	-2.8882
11973	1.0791
11973	6.2671
11973	0.16357
11973	-2.8882
11973	-1.6675
11973	1.3843
11973	6.5723
11973	4.436
11973	1.0791
11973	-2.8882
11974	-1.9727
11974	-1.9727
11974	-1.3623
11974	1.3843
11974	3.8257
11974	7.1826
11974	4.1309
11974	3.2153
11974	-0.1416
11974	1.0791
11975	-2.8882
11975	-1.3623
11975	-4.7192
11975	-2.583
11975	-2.583
11975	-2.8882
11975	-2.583
11975	0.16357
11975	0.16357
11975	0.46875
11976	-0.44678
11976	1.0791
11976	0.46875
11976	2.2998
11976	1.0791
11976	1.6895
11976	1.3843
11976	1.0791
11976	3.2153
11976	1.0791
11977	1.6895
11977	3.8257
11977	0.77393
11977	-0.1416
11977	-0.1416
11977	-3.1934
11977	-2.8882
11977	-2.2778
11977	-1.3623
11977	-1.3623
11978	-2.2778
11978	-0.1416
11978	1.9946
11978	4.7412
11978	5.6567
11978	6.2671
11978	3.8257
11978	-0.1416
11978	-2.583
11978	-3.1934
11979	-2.8882
11979	0.77393
11979	6.2671
11979	6.2671
11979	3.2153
11979	-1.3623
11979	-2.2778
11979	-2.583
11979	2.605
11979	5.0464
11980	6.2671
11980	6.2671
11980	3.8257
11980	1.6895
11980	-2.2778
11980	-1.0571
11980	7.4878
11980	0.16357
11980	-0.75195
11980	3.8257
11981	-0.75195
11981	-0.1416
11981	4.436
11981	2.9102
11981	-1.9727
11981	0.46875
11981	1.3843
11981	5.6567
11981	-0.1416
11981	-2.583
11982	-1.0571
11982	1.0791
11982	2.605
11982	4.1309
11982	4.1309
11982	3.8257
11982	-1.6675
11982	-3.1934
11982	-2.2778
11982	-1.3623
11983	-3.1934
11983	-1.0571
11983	-0.1416
11983	2.605
11983	2.9102
11983	5.9619
11983	6.8774
11983	4.7412
11983	5.6567
11983	6.5723
11984	3.8257
11984	2.9102
11984	2.2998
11984	1.9946
11984	0.16357
11984	-1.3623
11984	-0.44678
11984	-0.44678
11984	-2.2778
11984	-1.3623
11985	-1.6675
11985	-2.8882
11985	-0.75195
11985	-1.0571
11985	-0.75195
11985	0.16357
11985	-0.75195
11985	3.5205
11985	5.0464
11985	5.0464
11986	5.6567
11986	6.2671
11986	5.9619
11986	4.7412
11986	2.605
11986	0.16357
11986	-1.6675
11986	-1.9727
11986	-3.1934
11986	-2.583
11987	1.0791
11987	2.605
11987	6.5723
11987	4.7412
11987	2.2998
11987	-2.2778
11987	-2.8882
11987	-3.4985
11987	2.605
11987	6.2671
11988	6.2671
11988	1.3843
11988	-1.9727
11988	-2.8882
11988	-2.583
11988	-0.75195
11988	0.46875
11988	4.1309
11988	4.7412
11988	-2.2778
11989	-1.0571
11989	4.1309
11989	1.3843
11989	-1.6675
11989	6.2671
11989	1.6895
11989	-2.8882
11989	1.0791
11989	4.1309
11989	1.9946
11990	-1.6675
11990	-1.3623
11990	0.77393
11990	5.3516
11990	5.0464
11990	1.6895
11990	-2.583
11990	-2.583
11990	-1.9727
11990	-1.9727
11991	-1.0571
11991	1.3843
11991	1.0791
11991	4.436
11991	6.8774
11991	3.5205
11991	3.8257
11991	2.9102
11991	1.0791
11991	-2.2778
11992	-1.0571
11992	-3.8037
11992	-3.1934
11992	-2.583
11992	-3.1934
11992	-2.583
11992	-4.4141
11992	-2.583
11992	-1.3623
11992	-0.75195
11993	-1.6675
11993	-1.9727
11993	-3.1934
11993	-2.2778
11993	-2.2778
11993	-1.9727
11993	-4.1089
11993	-2.583
11993	-2.8882
11993	-3.4985
11994	-2.583
11994	-2.8882
11994	-2.2778
11994	0.16357
11994	1.6895
11994	2.2998
11994	5.9619
11994	5.9619
11994	6.5723
11994	3.8257
11995	1.3843
11995	-0.1416
11995	-3.8037
11995	-4.1089
11995	-1.9727
11995	2.2998
11995	6.2671
11995	6.2671
11995	4.1309
11995	-1.9727
11996	-3.4985
11996	-2.583
11996	1.3843
11996	6.2671
11996	5.6567
11996	2.605
11996	-0.44678
11996	-1.0571
11996	-0.1416
11996	1.9946
11997	5.9619
11997	4.1309
11997	-0.75195
11997	-1.6675
11997	5.3516
11997	-0.75195
11997	-0.75195
11997	7.4878
11997	-1.0571
11997	-2.8882
11998	1.3843
11998	5.9619
11998	-0.44678
11998	-2.2778
11998	-0.75195
11998	3.5205
11998	4.7412
11998	4.1309
11998	2.2998
11998	-1.3623
11999	-2.583
11999	-1.6675
11999	0.16357
11999	-0.44678
11999	1.3843
11999	3.8257
11999	4.436
11999	5.3516
11999	4.1309
11999	4.436
12000	0.77393
12000	0.46875
12000	-2.583
12000	-0.44678
12000	-3.1934
12000	-2.8882
12000	-1.6675
12000	-2.2778
12000	-2.8882
12000	-2.8882
12001	-1.6675
12001	-3.4985
12001	-2.8882
12001	-1.0571
12001	-0.44678
12001	-1.6675
12001	-3.4985
12001	-3.1934
12001	-4.4141
12001	-2.583
12002	-2.583
12002	-1.9727
12002	-3.1934
12002	-4.1089
12002	-4.1089
12002	-2.583
12002	-1.6675
12002	0.77393
12002	4.7412
12002	5.6567
12003	5.9619
12003	4.7412
12003	3.5205
12003	0.16357
12003	-1.6675
12003	-2.2778
12003	-2.8882
12003	-2.2778
12003	1.9946
12003	5.9619
12004	6.2671
12004	1.0791
12004	-0.44678
12004	-1.9727
12004	-3.1934
12004	0.77393
12004	4.436
12004	5.6567
12004	0.46875
12004	-1.3623
12005	-0.75195
12005	-3.1934
12005	-2.2778
12005	-0.75195
12005	4.436
12005	3.5205
12005	-1.0571
12005	1.9946
12005	6.2671
12005	-2.8882
12006	0.77393
12006	6.5723
12006	-4.1089
12006	-1.9727
12006	4.1309
12006	5.9619
12006	0.16357
12006	-4.1089
12006	-1.3623
12006	-0.1416
12007	5.3516
12007	7.4878
12007	3.2153
12007	-1.6675
12007	-1.6675
12007	-2.2778
12007	-2.2778
12007	-1.3623
12007	1.0791
12007	4.436
12008	4.436
12008	5.9619
12008	5.0464
12008	4.1309
12008	4.7412
12008	1.0791
12008	0.77393
12008	-1.6675
12008	-1.9727
12008	-4.7192
12009	-2.2778
12009	-4.4141
12009	-3.4985
12009	-3.1934
12009	-2.2778
12009	-3.1934
12009	-3.1934
12009	-3.4985
12009	-3.8037
12009	-2.583
12010	-2.583
12010	-2.8882
12010	-4.4141
12010	-2.583
12010	-2.8882
12010	-0.75195
12010	-3.8037
12010	-1.6675
12010	-0.44678
12010	-0.75195
12011	1.6895
12011	4.436
12011	5.6567
12011	7.1826
12011	6.5723
12011	5.0464
12011	-0.1416
12011	-1.6675
12011	-2.2778
12011	-3.1934
12012	-3.4985
12012	1.9946
12012	4.7412
12012	5.6567
12012	5.0464
12012	-1.0571
12012	-2.2778
12012	-2.8882
12012	-1.6675
12012	4.436
12013	8.0981
12013	3.8257
12013	0.16357
12013	-2.8882
12013	-3.1934
12013	1.0791
12013	2.605
12013	5.3516
12013	2.9102
12013	-1.9727
12014	1.0791
12014	4.436
12014	-0.75195
12014	1.6895
12014	5.0464
12014	-3.1934
12014	0.16357
12014	4.1309
12014	3.8257
12014	-0.1416
12015	-2.583
12015	-0.75195
12015	2.9102
12015	4.7412
12015	5.6567
12015	0.77393
12015	-2.2778
12015	-2.583
12015	-4.1089
12015	-2.583
12016	2.2998
12016	2.9102
12016	4.436
12016	5.3516
12016	5.3516
12016	3.2153
12016	4.1309
12016	1.3843
12016	-0.75195
12016	-1.9727
12017	-4.1089
12017	-1.6675
12017	-2.8882
12017	-2.583
12017	-1.3623
12017	-2.2778
12017	-3.8037
12017	-2.2778
12017	-0.44678
12017	-2.2778
12018	-1.3623
12018	-2.2778
12018	-1.6675
12018	-1.0571
12018	-2.583
12018	-2.583
12018	-0.44678
12018	-3.1934
12018	-4.1089
12018	-3.1934
12019	-3.4985
12019	-5.3296
12019	-1.6675
12019	0.16357
12019	1.0791
12019	3.2153
12019	4.436
12019	5.0464
12019	5.0464
12019	2.605
12020	2.9102
12020	1.3843
12020	-3.1934
12020	-2.8882
12020	-3.1934
12020	1.0791
12020	4.436
12020	6.8774
12020	2.9102
12020	-0.1416
12021	-1.3623
12021	-3.4985
12021	0.16357
12021	5.0464
12021	5.9619
12021	1.9946
12021	-0.1416
12021	-2.583
12021	-1.0571
12021	-0.44678
12022	3.2153
12022	5.9619
12022	0.16357
12022	-1.0571
12022	3.8257
12022	-1.3623
12022	-1.6675
12022	5.0464
12022	1.0791
12022	-2.8882
12023	2.2998
12023	4.436
12023	1.3843
12023	-4.4141
12023	0.16357
12023	0.77393
12023	6.5723
12023	6.8774
12023	0.46875
12023	-2.583
12024	-1.6675
12024	-3.4985
12024	-1.0571
12024	0.46875
12024	3.2153
12024	3.8257
12024	5.0464
12024	4.1309
12024	4.1309
12024	1.6895
12025	0.77393
12025	-2.2778
12025	-3.1934
12025	-2.583
12025	-2.583
12025	-4.1089
12025	-2.583
12025	-2.583
12025	-2.2778
12025	-1.9727
12026	-0.44678
12026	0.77393
12026	-0.75195
12026	-1.0571
12026	0.46875
12026	0.46875
12026	0.16357
12026	0.46875
12026	-0.1416
12026	-0.1416
12027	-0.75195
12027	-1.6675
12027	-1.9727
12027	-4.4141
12027	-1.6675
12027	-3.4985
12027	-3.1934
12027	-0.75195
12027	-1.3623
12027	0.77393
12028	3.8257
12028	4.1309
12028	6.2671
12028	5.6567
12028	2.9102
12028	-0.1416
12028	-0.1416
12028	-3.1934
12028	-3.1934
12028	-0.44678
12029	3.5205
12029	6.8774
12029	5.0464
12029	0.46875
12029	-1.9727
12029	-1.9727
12029	-1.9727
12029	5.0464
12029	5.0464
12029	2.9102
12030	2.9102
12030	3.2153
12030	5.3516
12030	6.2671
12030	0.16357
12030	-3.4985
12030	-0.1416
12030	4.1309
12030	-1.9727
12030	1.6895
12031	5.6567
12031	-1.3623
12031	-2.2778
12031	4.1309
12031	2.9102
12031	-1.6675
12031	-1.3623
12031	2.2998
12031	5.9619
12031	5.3516
12032	-1.6675
12032	-2.2778
12032	-4.1089
12032	-0.44678
12032	1.3843
12032	2.9102
12032	5.0464
12032	5.6567
12032	1.3843
12032	4.7412
12033	1.0791
12033	1.3843
12033	-2.583
12033	-1.0571
12033	-5.3296
12033	-1.9727
12033	-2.583
12033	-2.2778
12033	0.16357
12033	0.77393
12034	0.16357
12034	-0.44678
12034	1.3843
12034	2.605
12034	1.9946
12034	3.5205
12034	3.2153
12034	4.7412
12034	1.3843
12034	3.8257
12035	3.8257
12035	0.77393
12035	1.9946
12035	1.6895
12035	2.9102
12035	0.77393
12035	0.46875
12035	-1.3623
12035	-0.44678
12035	-3.4985
12036	-2.2778
12036	-3.1934
12036	-4.1089
12036	-1.6675
12036	-0.75195
12036	1.6895
12036	4.436
12036	6.8774
12036	5.3516
12036	1.6895
12037	1.3843
12037	-3.4985
12037	-3.1934
12037	-1.9727
12037	1.9946
12037	7.4878
12037	4.436
12037	1.9946
12037	-1.6675
12037	-3.8037
12038	-2.8882
12038	3.2153
12038	5.9619
12038	5.6567
12038	5.9619
12038	6.5723
12038	4.436
12038	1.3843
12038	-4.7192
12038	-0.75195
12039	5.6567
12039	-0.75195
12039	-0.75195
12039	5.6567
12039	-1.6675
12039	-3.1934
12039	2.605
12039	6.5723
12039	-1.3623
12039	-3.8037
12040	1.6895
12040	6.2671
12040	1.6895
12040	-0.44678
12040	-1.9727
12040	-2.583
12040	-1.0571
12040	1.6895
12040	5.9619
12040	4.436
12041	3.8257
12041	4.1309
12041	1.6895
12041	-1.3623
12041	-2.2778
12041	-2.8882
12041	-4.4141
12041	-4.7192
12041	-1.0571
12041	-1.3623
12042	-0.1416
12042	0.16357
12042	0.46875
12042	1.9946
12042	3.5205
12042	4.1309
12042	5.3516
12042	3.5205
12042	6.2671
12042	5.6567
12043	5.6567
12043	6.2671
12043	4.436
12043	6.8774
12043	6.5723
12043	7.1826
12043	5.0464
12043	4.1309
12043	5.0464
12043	4.436
12044	4.436
12044	2.2998
12044	-0.1416
12044	-0.75195
12044	-3.1934
12044	-4.4141
12044	-1.6675
12044	-2.8882
12044	-1.0571
12044	-0.1416
12045	1.9946
12045	2.9102
12045	7.1826
12045	5.6567
12045	1.0791
12045	-0.75195
12045	-2.2778
12045	-2.583
12045	-1.3623
12045	2.9102
12046	4.436
12046	4.1309
12046	2.2998
12046	-3.8037
12046	-2.8882
12046	0.16357
12046	5.6567
12046	4.1309
12046	5.0464
12046	1.0791
12047	-3.1934
12047	-2.583
12047	5.0464
12047	3.2153
12047	-1.9727
12047	3.2153
12047	2.2998
12047	-2.583
12047	3.5205
12047	5.3516
12048	-1.0571
12048	-1.6675
12048	0.46875
12048	6.8774
12048	1.9946
12048	-2.583
12048	-3.4985
12048	-1.0571
12048	0.46875
12048	3.8257
12049	6.5723
12049	5.9619
12049	1.0791
12049	-1.6675
12049	-3.8037
12049	-3.1934
12049	-2.2778
12049	-0.75195
12049	0.77393
12049	0.77393
12050	2.605
12050	3.5205
12050	3.8257
12050	4.1309
12050	5.6567
12050	6.8774
12050	5.9619
12050	4.1309
12050	4.1309
12050	2.605
12051	3.2153
12051	1.0791
12051	1.3843
12051	2.605
12051	0.16357
12051	-0.75195
12051	-1.0571
12051	-0.1416
12051	-0.1416
12051	2.9102
12052	1.9946
12052	4.1309
12052	3.2153
12052	4.7412
12052	2.9102
12052	4.436
12052	5.3516
12052	8.0981
12052	5.9619
12052	2.9102
12053	1.9946
12053	-2.583
12053	-3.8037
12053	-3.4985
12053	-1.9727
12053	-1.6675
12053	2.2998
12053	6.8774
12053	4.436
12053	3.8257
12054	0.77393
12054	-2.583
12054	-1.9727
12054	-3.4985
12054	2.9102
12054	5.3516
12054	4.436
12054	-1.6675
12054	-2.2778
12054	-3.1934
12055	-1.9727
12055	-2.2778
12055	-3.4985
12055	-3.1934
12055	-1.6675
12055	3.2153
12055	3.2153
12055	-1.6675
12055	1.6895
12055	1.9946
12056	-3.1934
12056	3.2153
12056	6.2671
12056	-2.583
12056	-1.6675
12056	3.5205
12056	5.3516
12056	-2.2778
12056	-1.0571
12056	-1.9727
12057	3.2153
12057	5.3516
12057	5.9619
12057	2.605
12057	-0.44678
12057	-3.4985
12057	-2.583
12057	-2.8882
12057	0.16357
12057	0.16357
12058	1.9946
12058	2.9102
12058	4.7412
12058	5.3516
12058	5.6567
12058	2.9102
12058	4.1309
12058	-0.1416
12058	-2.2778
12058	-2.8882
12059	-3.1934
12059	-2.583
12059	-3.1934
12059	-2.8882
12059	-4.7192
12059	-1.9727
12059	-3.8037
12059	-3.8037
12059	-4.1089
12059	-3.8037
12060	-4.4141
12060	-1.9727
12060	-3.8037
12060	-3.4985
12060	-2.2778
12060	-4.1089
12060	-3.4985
12060	-1.3623
12060	-1.6675
12060	0.16357
12061	0.46875
12061	3.2153
12061	4.436
12061	5.3516
12061	6.2671
12061	5.9619
12061	1.3843
12061	0.16357
12061	-1.9727
12061	-2.583
12062	-3.4985
12062	-1.9727
12062	2.605
12062	6.2671
12062	4.7412
12062	2.9102
12062	-0.75195
12062	-3.1934
12062	-3.4985
12062	2.605
12063	5.6567
12063	4.436
12063	2.9102
12063	-1.0571
12063	-1.6675
12063	1.0791
12063	5.9619
12063	4.7412
12063	0.46875
12063	-5.0244
12064	1.9946
12064	3.2153
12064	-1.9727
12064	2.2998
12064	5.6567
12064	-2.2778
12064	0.16357
12064	4.436
12064	1.9946
12064	-4.1089
12065	-0.44678
12065	2.9102
12065	4.7412
12065	4.1309
12065	2.2998
12065	-3.4985
12065	-3.1934
12065	-2.583
12065	0.77393
12065	1.9946
12066	4.1309
12066	5.0464
12066	5.3516
12066	5.0464
12066	1.0791
12066	0.16357
12066	-0.75195
12066	-3.1934
12066	-3.1934
12066	-2.2778
12067	-2.8882
12067	-3.1934
12067	0.16357
12067	-0.1416
12067	0.46875
12067	-0.44678
12067	0.46875
12067	1.6895
12067	2.605
12067	2.9102
12068	3.8257
12068	2.605
12068	1.6895
12068	4.436
12068	3.8257
12068	2.2998
12068	2.2998
12068	2.2998
12068	1.3843
12068	2.605
12069	-0.1416
12069	0.46875
12069	-1.9727
12069	-2.8882
12069	-1.9727
12069	-3.8037
12069	-5.3296
12069	-0.1416
12069	-0.75195
12069	3.5205
12070	5.6567
12070	6.8774
12070	3.5205
12070	3.5205
12070	-2.2778
12070	-3.8037
12070	-3.8037
12070	-2.2778
12070	3.5205
12070	5.9619
12071	6.2671
12071	0.77393
12071	-2.583
12071	-5.6348
12071	-1.6675
12071	2.9102
12071	7.1826
12071	5.9619
12071	5.0464
12071	4.7412
12072	2.605
12072	-2.583
12072	-1.6675
12072	3.5205
12072	2.605
12072	-2.8882
12072	2.605
12072	2.9102
12072	-3.4985
12072	0.77393
12073	5.6567
12073	-1.0571
12073	-2.8882
12073	-0.75195
12073	4.7412
12073	5.0464
12073	3.5205
12073	-1.3623
12073	-2.2778
12073	-3.1934
12074	-0.44678
12074	1.3843
12074	3.2153
12074	4.7412
12074	5.0464
12074	6.5723
12074	1.3843
12074	-1.6675
12074	-2.8882
12074	-2.8882
12075	-2.8882
12075	-2.2778
12075	-2.8882
12075	-1.9727
12075	-1.9727
12075	-2.2778
12075	-2.2778
12075	-0.44678
12075	0.16357
12075	2.605
12076	1.0791
12076	1.3843
12076	1.0791
12076	0.16357
12076	2.605
12076	0.46875
12076	1.9946
12076	1.6895
12076	1.9946
12076	0.77393
12077	0.16357
12077	-0.75195
12077	-0.44678
12077	-1.0571
12077	-1.0571
12077	-2.583
12077	-2.8882
12077	-3.4985
12077	-2.8882
12077	0.77393
12078	2.2998
12078	4.1309
12078	6.8774
12078	6.8774
12078	2.9102
12078	-0.44678
12078	-1.9727
12078	-2.8882
12078	-1.0571
12078	-0.75195
12079	5.0464
12079	4.7412
12079	4.1309
12079	0.77393
12079	-1.6675
12079	-4.1089
12079	-0.1416
12079	6.2671
12079	4.436
12079	1.3843
12080	0.16357
12080	1.0791
12080	2.2998
12080	3.8257
12080	4.436
12080	-3.1934
12080	-0.75195
12080	5.6567
12080	0.16357
12080	-0.75195
12081	2.9102
12081	-0.75195
12081	-2.2778
12081	2.605
12081	5.9619
12081	0.46875
12081	-4.1089
12081	-1.6675
12081	1.0791
12081	5.6567
12082	5.6567
12082	0.16357
12082	-2.583
12082	-4.1089
12082	-3.1934
12082	-1.9727
12082	2.9102
12082	3.2153
12082	3.5205
12082	5.3516
12083	5.6567
12083	1.9946
12083	3.8257
12083	4.7412
12083	-1.0571
12083	-3.1934
12083	-1.9727
12083	-3.1934
12083	-4.1089
12083	-1.6675
12084	-1.3623
12084	-2.8882
12084	-2.583
12084	-1.3623
12084	-1.3623
12084	-3.1934
12084	-1.6675
12084	1.0791
12084	-0.75195
12084	-0.75195
12085	-0.75195
12085	-2.8882
12085	-4.1089
12085	-2.8882
12085	-1.9727
12085	-2.2778
12085	-2.583
12085	-2.8882
12085	-3.1934
12085	-4.1089
12086	-3.1934
12086	1.0791
12086	4.1309
12086	5.9619
12086	6.5723
12086	7.4878
12086	1.0791
12086	1.6895
12086	-1.9727
12086	-0.1416
12087	-3.8037
12087	-1.9727
12087	3.2153
12087	6.2671
12087	3.5205
12087	2.2998
12087	-1.0571
12087	-4.1089
12087	-3.4985
12087	3.5205
12088	6.2671
12088	4.1309
12088	-0.44678
12088	-1.6675
12088	-2.2778
12088	-2.2778
12088	0.16357
12088	2.9102
12088	5.3516
12088	-0.1416
12089	-2.8882
12089	5.3516
12089	-0.1416
12089	-3.1934
12089	4.1309
12089	0.46875
12089	-3.1934
12089	1.3843
12089	5.9619
12089	0.77393
12090	-2.583
12090	-1.6675
12090	0.46875
12090	4.1309
12090	5.6567
12090	3.8257
12090	-1.9727
12090	-1.6675
12090	-1.3623
12090	-2.2778
12091	-1.3623
12091	1.3843
12091	4.436
12091	4.436
12091	4.7412
12091	5.9619
12091	2.9102
12091	2.9102
12091	-0.75195
12091	1.3843
12092	-4.1089
12092	-2.8882
12092	-4.4141
12092	-2.2778
12092	-2.8882
12092	-3.1934
12092	-2.583
12092	-2.583
12092	-2.583
12092	-1.3623
12093	-0.75195
12093	-2.2778
12093	-3.1934
12093	-1.6675
12093	-2.8882
12093	-1.0571
12093	-3.1934
12093	-1.3623
12093	-1.6675
12093	-3.4985
12094	-2.8882
12094	-3.8037
12094	-2.2778
12094	-1.0571
12094	1.3843
12094	1.3843
12094	5.3516
12094	5.9619
12094	6.2671
12094	5.0464
12095	1.9946
12095	0.46875
12095	-1.3623
12095	-3.1934
12095	-3.1934
12095	0.46875
12095	2.9102
12095	5.9619
12095	5.0464
12095	1.3843
12096	-1.9727
12096	-2.2778
12096	-0.75195
12096	5.0464
12096	6.8774
12096	3.2153
12096	1.3843
12096	-1.3623
12096	-0.44678
12096	4.436
12097	6.8774
12097	1.9946
12097	-3.8037
12097	0.46875
12097	2.9102
12097	-1.3623
12097	1.9946
12097	5.9619
12097	-2.8882
12097	-1.3623
12098	5.9619
12098	2.2998
12098	-1.6675
12098	-2.8882
12098	3.5205
12098	5.3516
12098	4.7412
12098	1.0791
12098	-2.8882
12098	-3.8037
12099	-0.75195
12099	0.46875
12099	1.9946
12099	3.8257
12099	5.9619
12099	3.8257
12099	4.1309
12099	0.77393
12099	-0.44678
12099	-2.8882
12100	-2.2778
12100	-2.2778
12100	-3.4985
12100	-2.2778
12100	1.6895
12100	-0.75195
12100	0.77393
12100	0.77393
12100	1.9946
12100	2.9102
12101	4.436
12101	4.436
12101	4.1309
12101	4.1309
12101	5.6567
12101	4.436
12101	5.3516
12101	6.5723
12101	6.5723
12101	3.8257
12102	3.5205
12102	2.9102
12102	5.0464
12102	1.9946
12102	3.5205
12102	-0.44678
12102	-1.3623
12102	-3.4985
12102	-3.8037
12102	-2.583
12103	-2.8882
12103	-1.3623
12103	1.0791
12103	3.2153
12103	4.436
12103	4.7412
12103	5.3516
12103	1.3843
12103	-0.44678
12103	-4.1089
12104	-1.0571
12104	-2.2778
12104	3.8257
12104	6.5723
12104	4.436
12104	0.16357
12104	-1.9727
12104	-1.9727
12104	1.6895
12104	3.5205
12105	4.7412
12105	8.0981
12105	5.9619
12105	4.1309
12105	0.46875
12105	-3.1934
12105	0.77393
12105	3.5205
12105	-1.9727
12105	1.6895
12106	6.2671
12106	-3.4985
12106	0.77393
12106	5.0464
12106	-0.44678
12106	-4.4141
12106	0.77393
12106	3.5205
12106	5.9619
12106	1.6895
12107	-2.583
12107	-4.4141
12107	-1.9727
12107	1.6895
12107	4.1309
12107	6.8774
12107	5.6567
12107	3.2153
12107	-0.1416
12107	-1.3623
12108	-1.6675
12108	-2.583
12108	-4.1089
12108	-3.1934
12108	-2.583
12108	-1.6675
12108	0.77393
12108	0.77393
12108	1.9946
12108	2.9102
12109	5.6567
12109	5.0464
12109	5.6567
12109	5.9619
12109	5.3516
12109	6.5723
12109	5.0464
12109	5.3516
12109	6.5723
12109	6.5723
12110	5.6567
12110	5.3516
12110	5.9619
12110	5.6567
12110	6.5723
12110	5.6567
12110	5.9619
12110	3.8257
12110	4.436
12110	1.6895
12111	-0.44678
12111	-0.1416
12111	-1.9727
12111	-2.583
12111	-2.583
12111	-4.1089
12111	-0.1416
12111	1.6895
12111	6.2671
12111	6.8774
12112	5.0464
12112	1.3843
12112	0.16357
12112	-3.8037
12112	-2.2778
12112	-1.3623
12112	5.3516
12112	6.8774
12112	2.9102
12112	-0.44678
12113	-3.8037
12113	-2.8882
12113	0.77393
12113	5.3516
12113	3.2153
12113	4.436
12113	-0.1416
12113	-2.2778
12113	-1.0571
12113	5.0464
12114	4.436
12114	-2.2778
12114	3.8257
12114	1.9946
12114	-1.9727
12114	1.6895
12114	3.8257
12114	-2.583
12114	-2.2778
12114	4.7412
12115	4.1309
12115	0.16357
12115	-2.8882
12115	-3.4985
12115	1.6895
12115	2.9102
12115	7.1826
12115	4.7412
12115	2.605
12115	-3.4985
12116	-1.6675
12116	-2.583
12116	-1.9727
12116	-1.9727
12116	1.0791
12116	1.6895
12116	5.3516
12116	5.3516
12116	5.3516
12116	6.8774
12117	7.4878
12117	3.2153
12117	4.7412
12117	1.0791
12117	-0.1416
12117	-0.1416
12117	-0.1416
12117	-0.75195
12117	-1.6675
12117	-3.1934
12118	-3.4985
12118	-1.0571
12118	-3.4985
12118	-1.6675
12118	-1.9727
12118	-1.9727
12118	-3.8037
12118	-4.1089
12118	-3.1934
12118	-1.6675
12119	0.46875
12119	-0.75195
12119	0.16357
12119	1.3843
12119	4.1309
12119	4.7412
12119	6.5723
12119	7.1826
12119	4.1309
12119	0.46875
12120	-0.1416
12120	-2.8882
12120	-3.1934
12120	-2.583
12120	-2.2778
12120	1.6895
12120	5.3516
12120	6.2671
12120	1.3843
12120	1.0791
12121	-3.1934
12121	-5.0244
12121	0.77393
12121	4.436
12121	5.3516
12121	1.9946
12121	0.16357
12121	-0.1416
12121	0.16357
12121	-0.1416
12122	1.0791
12122	6.2671
12122	-1.3623
12122	-3.4985
12122	3.8257
12122	3.2153
12122	-1.0571
12122	1.9946
12122	2.605
12122	-2.583
12123	-0.44678
12123	5.9619
12123	1.3843
12123	-4.1089
12123	-0.75195
12123	1.9946
12123	5.3516
12123	3.2153
12123	-0.75195
12123	-2.8882
12124	-1.3623
12124	-1.3623
12124	0.16357
12124	2.2998
12124	3.2153
12124	5.0464
12124	5.9619
12124	5.3516
12124	1.9946
12124	0.46875
12125	-2.2778
12125	-2.2778
12125	-4.4141
12125	-3.4985
12125	-2.583
12125	-3.1934
12125	-2.583
12125	-1.6675
12125	-0.75195
12125	-1.6675
12126	-0.44678
12126	1.6895
12126	0.77393
12126	1.9946
12126	1.3843
12126	1.9946
12126	-0.1416
12126	0.46875
12126	1.9946
12126	2.9102
12127	0.16357
12127	0.46875
12127	-0.75195
12127	-1.9727
12127	-3.1934
12127	-2.583
12127	-2.583
12127	-2.8882
12127	-2.8882
12127	-2.583
12128	0.77393
12128	1.0791
12128	5.0464
12128	6.2671
12128	5.3516
12128	3.8257
12128	0.16357
12128	0.77393
12128	-3.8037
12128	-1.9727
12129	0.16357
12129	3.5205
12129	6.8774
12129	3.5205
12129	1.3843
12129	-2.583
12129	-4.1089
12129	-0.1416
12129	5.9619
12129	6.8774
12130	6.5723
12130	5.6567
12130	4.7412
12130	5.0464
12130	-1.0571
12130	-1.6675
12130	2.9102
12130	4.7412
12130	-1.9727
12130	1.3843
12131	4.1309
12131	-1.3623
12131	3.2153
12131	4.1309
12131	-1.3623
12131	-2.2778
12131	-0.1416
12131	5.6567
12131	4.1309
12131	-0.1416
12132	-2.2778
12132	-1.6675
12132	1.0791
12132	3.8257
12132	4.436
12132	5.9619
12132	3.5205
12132	-1.0571
12132	-4.4141
12132	-3.1934
12133	-2.583
12133	-3.1934
12133	-1.3623
12133	0.16357
12133	1.0791
12133	2.2998
12133	3.8257
12133	4.7412
12133	7.1826
12133	6.5723
12134	6.8774
12134	5.0464
12134	3.8257
12134	4.7412
12134	4.7412
12134	1.6895
12134	3.5205
12134	1.6895
12134	1.3843
12134	0.16357
12135	1.3843
12135	-1.3623
12135	1.0791
12135	2.2998
12135	2.9102
12135	4.436
12135	2.2998
12135	3.2153
12135	5.3516
12135	6.2671
12136	5.9619
12136	5.9619
12136	6.2671
12136	1.3843
12136	1.0791
12136	0.16357
12136	-2.2778
12136	-3.8037
12136	-1.9727
12136	-1.9727
12137	3.5205
12137	4.436
12137	6.8774
12137	1.9946
12137	1.3843
12137	-3.8037
12137	-2.8882
12137	-1.3623
12137	4.7412
12137	4.7412
12138	3.8257
12138	2.2998
12138	-1.9727
12138	-2.2778
12138	-4.1089
12138	-3.8037
12138	-1.6675
12138	0.77393
12138	5.9619
12138	1.9946
12139	-2.2778
12139	1.3843
12139	4.7412
12139	-1.9727
12139	1.9946
12139	5.3516
12139	-3.1934
12139	-0.44678
12139	4.7412
12139	6.2671
12140	-2.583
12140	-1.0571
12140	-0.44678
12140	2.2998
12140	5.6567
12140	5.0464
12140	0.77393
12140	-2.583
12140	-3.4985
12140	-2.2778
12141	-1.6675
12141	1.3843
12141	4.1309
12141	6.8774
12141	5.3516
12141	4.436
12141	2.2998
12141	-1.3623
12141	-1.0571
12141	-2.583
12142	-1.9727
12142	-2.583
12142	-3.4985
12142	-1.6675
12142	-2.583
12142	-3.1934
12142	-1.3623
12142	-0.1416
12142	1.0791
12142	1.0791
12143	1.0791
12143	-0.44678
12143	1.9946
12143	-0.1416
12143	1.3843
12143	2.605
12143	0.46875
12143	-0.1416
12143	-1.3623
12143	-0.75195
12144	-2.2778
12144	-0.75195
12144	-1.0571
12144	-1.9727
12144	-4.1089
12144	-4.1089
12144	-2.583
12144	-1.0571
12144	1.9946
12144	3.8257
12145	5.6567
12145	5.9619
12145	5.6567
12145	1.3843
12145	0.16357
12145	-3.8037
12145	-2.2778
12145	-2.8882
12145	2.605
12145	5.3516
12146	5.9619
12146	1.3843
12146	-0.75195
12146	-1.9727
12146	-1.9727
12146	2.2998
12146	3.5205
12146	6.2671
12146	5.3516
12146	6.2671
12147	-0.1416
12147	-3.1934
12147	-0.1416
12147	4.7412
12147	-1.9727
12147	0.46875
12147	6.8774
12147	-1.3623
12147	-0.75195
12147	6.8774
12148	-1.0571
12148	-2.2778
12148	0.46875
12148	4.7412
12148	3.8257
12148	0.16357
12148	-2.583
12148	-0.44678
12148	1.6895
12148	5.0464
12149	4.7412
12149	3.5205
12149	-0.1416
12149	-1.0571
12149	-2.8882
12149	-1.9727
12149	-2.583
12149	-1.0571
12149	0.46875
12149	3.2153
12150	4.7412
12150	5.9619
12150	6.8774
12150	6.2671
12150	4.1309
12150	4.7412
12150	2.605
12150	2.605
12150	-1.0571
12150	0.16357
12151	-1.3623
12151	-3.8037
12151	-2.8882
12151	-2.8882
12151	-1.3623
12151	-3.4985
12151	-2.583
12151	-4.4141
12151	-3.1934
12151	-4.4141
12152	-2.2778
12152	-3.4985
12152	-1.6675
12152	-3.1934
12152	-2.2778
12152	-1.9727
12152	-0.44678
12152	2.2998
12152	6.5723
12152	4.7412
12153	6.5723
12153	5.9619
12153	3.8257
12153	1.0791
12153	0.46875
12153	0.46875
12153	-3.4985
12153	-2.8882
12153	-1.3623
12153	1.3843
12154	4.1309
12154	6.8774
12154	3.5205
12154	-0.75195
12154	-1.9727
12154	-3.4985
12154	-0.1416
12154	4.7412
12154	5.9619
12154	3.2153
12155	1.3843
12155	-1.0571
12155	1.6895
12155	1.6895
12155	7.793
12155	0.16357
12155	-2.583
12155	1.6895
12155	5.6567
12155	-2.2778
12156	0.77393
12156	4.436
12156	-3.4985
12156	-0.44678
12156	5.0464
12156	3.5205
12156	-1.3623
12156	-2.8882
12156	-1.3623
12156	2.9102
12157	5.6567
12157	4.436
12157	-1.3623
12157	-2.583
12157	-2.2778
12157	-0.75195
12157	1.3843
12157	1.9946
12157	2.605
12157	5.3516
12158	5.6567
12158	3.8257
12158	4.7412
12158	3.5205
12158	-0.75195
12158	-0.44678
12158	-1.3623
12158	-2.8882
12158	-2.8882
12158	-3.4985
12159	-2.8882
12159	-4.1089
12159	-3.1934
12159	-1.3623
12159	-1.6675
12159	-3.4985
12159	-1.6675
12159	-2.583
12159	-1.3623
12159	-1.0571
12160	-1.9727
12160	-1.0571
12160	-3.1934
12160	-2.8882
12160	-1.6675
12160	-4.1089
12160	-4.4141
12160	-2.583
12160	-1.0571
12160	-2.2778
12161	0.77393
12161	-0.75195
12161	3.5205
12161	5.9619
12161	4.7412
12161	6.2671
12161	4.7412
12161	1.0791
12161	-2.2778
12161	-3.8037
12162	-4.4141
12162	-1.0571
12162	3.5205
12162	6.5723
12162	6.2671
12162	1.6895
12162	-1.6675
12162	-3.4985
12162	-2.2778
12162	2.2998
12163	6.5723
12163	3.8257
12163	1.6895
12163	-1.6675
12163	-2.2778
12163	-1.9727
12163	1.6895
12163	5.6567
12163	4.7412
12163	-3.1934
12164	0.16357
12164	4.7412
12164	-3.1934
12164	-0.1416
12164	6.5723
12164	-1.0571
12164	-3.1934
12164	5.9619
12164	2.605
12164	-5.0244
12165	-1.0571
12165	1.9946
12165	4.7412
12165	5.3516
12165	0.16357
12165	-2.583
12165	-4.1089
12165	-0.1416
12165	2.605
12165	3.8257
12166	4.7412
12166	4.1309
12166	2.2998
12166	0.77393
12166	-0.44678
12166	-1.3623
12166	-1.0571
12166	-2.8882
12166	-3.8037
12166	-1.6675
12167	-0.75195
12167	-0.75195
12167	2.2998
12167	2.2998
12167	4.1309
12167	3.2153
12167	5.6567
12167	5.3516
12167	6.8774
12167	4.7412
12168	7.4878
12168	6.5723
12168	5.6567
12168	7.793
12168	4.1309
12168	4.7412
12168	4.1309
12168	5.9619
12168	5.6567
12168	5.9619
12169	5.6567
12169	4.1309
12169	4.436
12169	2.2998
12169	3.8257
12169	1.0791
12169	-0.75195
12169	-1.9727
12169	-3.4985
12169	-3.8037
12170	-2.583
12170	-2.8882
12170	1.3843
12170	3.8257
12170	5.0464
12170	6.2671
12170	3.5205
12170	-1.0571
12170	-2.583
12170	-3.4985
12171	-1.6675
12171	2.9102
12171	6.5723
12171	2.605
12171	0.46875
12171	-0.44678
12171	-3.4985
12171	-3.4985
12171	-1.3623
12171	-4.7192
12172	-1.6675
12172	1.9946
12172	6.2671
12172	2.2998
12172	-1.6675
12172	3.2153
12172	1.6895
12172	-1.6675
12172	3.5205
12172	1.3843
12173	-1.6675
12173	-1.0571
12173	6.8774
12173	2.2998
12173	-1.9727
12173	-4.1089
12173	1.0791
12173	3.5205
12173	5.9619
12173	3.5205
12174	0.77393
12174	-2.2778
12174	-3.8037
12174	-2.2778
12174	-1.6675
12174	1.3843
12174	3.2153
12174	5.3516
12174	5.3516
12174	5.0464
12175	2.605
12175	1.0791
12175	-1.3623
12175	-1.0571
12175	-2.583
12175	-3.1934
12175	-4.7192
12175	-5.0244
12175	-2.8882
12175	-1.6675
12176	-1.0571
12176	-0.75195
12176	0.46875
12176	-0.1416
12176	-1.3623
12176	0.46875
12176	-0.75195
12176	1.0791
12176	0.16357
12176	0.16357
12177	-0.44678
12177	-1.9727
12177	-2.2778
12177	-0.1416
12177	-0.75195
12177	-2.2778
12177	-3.4985
12177	-4.4141
12177	-4.4141
12177	-2.2778
12178	-1.0571
12178	0.16357
12178	2.605
12178	7.1826
12178	5.6567
12178	4.1309
12178	3.5205
12178	1.3843
12178	-1.3623
12178	-2.583
12179	-2.8882
12179	-0.1416
12179	4.436
12179	5.6567
12179	5.3516
12179	-0.75195
12179	-2.2778
12179	-2.2778
12179	0.46875
12179	4.1309
12180	5.3516
12180	6.5723
12180	4.7412
12180	1.0791
12180	-4.4141
12180	0.46875
12180	5.0464
12180	1.6895
12180	-1.3623
12180	4.436
12181	0.46875
12181	-0.75195
12181	4.1309
12181	3.8257
12181	-3.4985
12181	-0.44678
12181	4.1309
12181	5.0464
12181	0.77393
12181	-1.3623
12182	-2.583
12182	1.9946
12182	3.2153
12182	7.1826
12182	3.8257
12182	0.77393
12182	-2.2778
12182	-4.4141
12182	-4.1089
12182	-1.3623
12183	-0.44678
12183	-1.3623
12183	1.3843
12183	2.605
12183	4.7412
12183	6.2671
12183	6.8774
12183	5.6567
12183	3.5205
12183	5.0464
12184	1.3843
12184	1.6895
12184	-0.75195
12184	-0.75195
12184	-0.75195
12184	-2.583
12184	-5.0244
12184	-2.583
12184	-2.8882
12184	-0.1416
12185	-3.8037
12185	-4.4141
12185	-3.1934
12185	-1.9727
12185	-2.2778
12185	-1.3623
12185	-3.4985
12185	-2.583
12185	-2.583
12185	0.77393
12186	1.3843
12186	4.436
12186	5.0464
12186	8.0981
12186	5.6567
12186	3.8257
12186	2.605
12186	0.77393
12186	-1.3623
12186	-1.0571
12187	-2.8882
12187	-2.583
12187	0.46875
12187	5.0464
12187	4.436
12187	4.436
12187	1.6895
12187	-1.6675
12187	-2.583
12187	-1.0571
12188	4.1309
12188	5.6567
12188	2.9102
12188	1.0791
12188	0.77393
12188	1.3843
12188	2.2998
12188	5.3516
12188	3.2153
12188	-4.1089
12189	-1.9727
12189	7.1826
12189	0.16357
12189	-1.3623
12189	4.1309
12189	-0.44678
12189	-1.3623
12189	1.0791
12189	5.3516
12189	-0.1416
12190	-3.1934
12190	0.77393
12190	4.1309
12190	4.7412
12190	1.9946
12190	-2.2778
12190	-1.9727
12190	-2.583
12190	-0.75195
12190	1.9946
12191	4.7412
12191	6.5723
12191	5.3516
12191	3.5205
12191	0.16357
12191	-1.3623
12191	-1.9727
12191	-5.0244
12191	-3.4985
12191	-2.2778
12192	-2.8882
12192	-1.3623
12192	-2.583
12192	0.16357
12192	0.16357
12192	0.16357
12192	2.9102
12192	2.605
12192	3.8257
12192	4.1309
12193	3.8257
12193	2.605
12193	5.0464
12193	3.5205
12193	5.9619
12193	3.5205
12193	3.2153
12193	3.5205
12193	1.3843
12193	2.2998
12194	1.3843
12194	3.8257
12194	0.77393
12194	-0.75195
12194	-1.6675
12194	-4.7192
12194	-4.4141
12194	-3.4985
12194	-1.9727
12194	-0.75195
12195	2.2998
12195	5.3516
12195	5.9619
12195	5.9619
12195	1.6895
12195	-0.75195
12195	-2.8882
12195	-1.3623
12195	-2.8882
12195	1.9946
12196	5.0464
12196	4.436
12196	1.6895
12196	-1.6675
12196	-1.9727
12196	-2.8882
12196	2.2998
12196	3.5205
12196	2.9102
12196	1.9946
12197	-1.6675
12197	-1.6675
12197	2.9102
12197	5.3516
12197	-2.583
12197	0.77393
12197	5.0464
12197	-1.3623
12197	2.605
12197	5.3516
12198	-1.6675
12198	-1.6675
12198	1.3843
12198	5.0464
12198	3.2153
12198	-2.2778
12198	-1.6675
12198	0.46875
12198	2.9102
12198	4.1309
12199	4.436
12199	1.3843
12199	-0.75195
12199	-2.8882
12199	-2.8882
12199	-1.9727
12199	-1.6675
12199	0.77393
12199	1.6895
12199	4.1309
12200	5.6567
12200	7.4878
12200	5.3516
12200	2.605
12200	3.2153
12200	2.2998
12200	0.46875
12200	-2.2778
12200	-1.9727
12200	-2.583
12201	-3.4985
12201	-2.8882
12201	-1.6675
12201	-2.583
12201	-2.583
12201	-4.1089
12201	-2.8882
12201	-3.8037
12201	-3.4985
12201	-0.75195
12202	-2.8882
12202	-3.8037
12202	-3.4985
12202	-2.2778
12202	-2.2778
12202	-2.583
12202	-1.0571
12202	-1.0571
12202	1.9946
12202	2.9102
12203	4.7412
12203	6.8774
12203	6.5723
12203	3.8257
12203	1.9946
12203	-1.3623
12203	-4.7192
12203	-2.8882
12203	-2.8882
12203	-0.44678
12204	5.3516
12204	5.9619
12204	4.7412
12204	-2.2778
12204	-0.1416
12204	-4.1089
12204	-1.6675
12204	1.9946
12204	6.8774
12204	3.8257
12205	1.3843
12205	2.2998
12205	3.2153
12205	5.0464
12205	4.436
12205	-0.44678
12205	-3.4985
12205	1.6895
12205	3.8257
12205	-2.8882
12206	2.2998
12206	4.1309
12206	-3.1934
12206	-0.1416
12206	4.436
12206	0.77393
12206	-1.0571
12206	-0.75195
12206	1.9946
12206	4.7412
12207	5.0464
12207	-2.2778
12207	-2.2778
12207	-2.583
12207	0.46875
12207	0.46875
12207	2.9102
12207	3.8257
12207	5.0464
12207	5.3516
12208	4.436
12208	1.9946
12208	0.16357
12208	-1.9727
12208	-2.8882
12208	-2.8882
12208	-2.2778
12208	-1.9727
12208	-2.583
12208	-0.75195
12209	-2.2778
12209	-1.0571
12209	-1.3623
12209	0.46875
12209	1.6895
12209	1.0791
12209	1.6895
12209	0.46875
12209	1.6895
12209	1.9946
12210	1.0791
12210	1.6895
12210	1.0791
12210	-1.0571
12210	-0.44678
12210	-1.3623
12210	-0.75195
12210	-1.6675
12210	-2.8882
12210	-2.583
12211	-2.2778
12211	-4.1089
12211	-1.3623
12211	0.77393
12211	1.3843
12211	5.6567
12211	5.3516
12211	5.6567
12211	2.9102
12211	1.9946
12212	-1.9727
12212	-1.0571
12212	-3.1934
12212	-0.75195
12212	2.9102
12212	5.3516
12212	5.9619
12212	2.2998
12212	-2.2778
12212	-4.4141
12213	1.3843
12213	4.7412
12213	5.6567
12213	4.1309
12213	4.1309
12213	3.8257
12213	6.5723
12213	5.0464
12213	-0.75195
12213	-2.583
12214	3.5205
12214	2.9102
12214	-1.6675
12214	2.9102
12214	1.0791
12214	-1.6675
12214	3.2153
12214	4.7412
12214	-0.75195
12214	-1.6675
12215	1.3843
12215	4.7412
12215	4.1309
12215	-0.75195
12215	-4.7192
12215	-1.0571
12215	0.16357
12215	1.6895
12215	4.7412
12215	5.6567
12216	3.2153
12216	3.2153
12216	-0.44678
12216	-2.8882
12216	-2.583
12216	-2.583
12216	-3.4985
12216	-0.44678
12216	-0.44678
12216	1.0791
12217	1.0791
12217	2.2998
12217	4.436
12217	5.3516
12217	6.5723
12217	6.8774
12217	5.3516
12217	5.3516
12217	6.2671
12217	5.0464
12218	4.436
12218	6.5723
12218	3.8257
12218	5.0464
12218	3.8257
12218	3.8257
12218	4.436
12218	4.1309
12218	5.0464
12218	8.0981
12219	5.9619
12219	4.7412
12219	5.9619
12219	4.1309
12219	3.2153
12219	4.1309
12219	0.16357
12219	1.0791
12219	-1.6675
12219	-3.1934
12220	-4.4141
12220	-2.2778
12220	0.16357
12220	4.436
12220	5.3516
12220	5.9619
12220	1.9946
12220	-1.0571
12220	-1.0571
12220	-4.4141
12221	-2.2778
12221	4.436
12221	7.1826
12221	3.5205
12221	-0.1416
12221	-0.44678
12221	-2.2778
12221	-3.1934
12221	-3.1934
12221	-3.4985
12222	-2.2778
12222	1.0791
12222	7.4878
12222	2.9102
12222	-2.2778
12222	1.3843
12222	2.9102
12222	0.16357
12222	2.9102
12222	2.9102
12223	-1.3623
12223	-1.0571
12223	3.5205
12223	4.7412
12223	-0.75195
12223	-3.4985
12223	-0.1416
12223	1.6895
12223	5.3516
12223	4.7412
12224	3.2153
12224	0.77393
12224	-2.583
12224	-3.4985
12224	-2.8882
12224	-0.1416
12224	1.3843
12224	1.0791
12224	5.3516
12224	5.0464
12225	5.0464
12225	3.8257
12225	4.1309
12225	2.2998
12225	0.16357
12225	-0.1416
12225	-1.0571
12225	-3.1934
12225	-1.9727
12225	-1.9727
12226	-3.1934
12226	-4.7192
12226	-3.1934
12226	-3.1934
12226	-3.1934
12226	-3.4985
12226	-2.8882
12226	-2.583
12226	-2.8882
12226	-3.8037
12227	-2.8882
12227	-2.8882
12227	-3.8037
12227	-1.0571
12227	-0.75195
12227	-3.1934
12227	0.46875
12227	2.605
12227	2.9102
12227	6.8774
12228	5.9619
12228	3.5205
12228	2.9102
12228	2.605
12228	-0.1416
12228	-1.0571
12228	-1.9727
12228	-1.9727
12228	0.46875
12228	0.77393
12229	5.9619
12229	4.436
12229	4.436
12229	-1.0571
12229	-1.9727
12229	-2.2778
12229	1.6895
12229	5.6567
12229	4.7412
12229	1.9946
12230	-1.0571
12230	0.77393
12230	1.3843
12230	2.605
12230	5.3516
12230	0.77393
12230	-3.1934
12230	1.9946
12230	5.9619
12230	-2.583
12231	0.77393
12231	4.7412
12231	-1.3623
12231	-1.0571
12231	5.9619
12231	2.605
12231	-1.9727
12231	-1.9727
12231	1.3843
12231	5.0464
12232	5.0464
12232	1.3843
12232	-2.8882
12232	-3.8037
12232	-1.0571
12232	-0.44678
12232	1.3843
12232	5.0464
12232	5.3516
12232	4.436
12233	4.1309
12233	-0.1416
12233	-2.2778
12233	-2.583
12233	-2.8882
12233	-1.6675
12233	-2.8882
12233	-3.4985
12233	-0.75195
12233	-0.1416
12234	-1.3623
12234	-0.75195
12234	0.77393
12234	1.3843
12234	4.436
12234	2.9102
12234	2.9102
12234	3.2153
12234	3.8257
12234	4.436
12235	3.5205
12235	4.1309
12235	1.3843
12235	3.2153
12235	3.5205
12235	1.0791
12235	1.0791
12235	-0.75195
12235	0.77393
12235	-0.75195
12236	-1.9727
12236	-3.1934
12236	-1.6675
12236	-4.1089
12236	-4.4141
12236	-0.75195
12236	0.77393
12236	5.9619
12236	6.8774
12236	5.6567
12237	2.605
12237	-1.6675
12237	-0.75195
12237	-3.8037
12237	-1.3623
12237	1.3843
12237	5.9619
12237	6.2671
12237	1.6895
12237	-1.0571
12238	-3.4985
12238	-0.75195
12238	1.9946
12238	4.1309
12238	3.8257
12238	6.5723
12238	4.1309
12238	1.6895
12238	-3.4985
12238	-1.0571
12239	3.8257
12239	0.46875
12239	-1.6675
12239	6.2671
12239	-0.44678
12239	-2.583
12239	4.436
12239	3.5205
12239	-3.8037
12239	-0.1416
12240	2.605
12240	7.1826
12240	2.9102
12240	-2.2778
12240	-5.6348
12240	0.16357
12240	0.46875
12240	5.9619
12240	5.3516
12240	5.3516
12241	2.2998
12241	-1.3623
12241	-3.8037
12241	-4.7192
12241	-2.8882
12241	-1.3623
12241	-0.75195
12241	0.77393
12241	1.9946
12241	2.9102
12242	3.5205
12242	6.2671
12242	4.1309
12242	5.6567
12242	5.9619
12242	5.3516
12242	3.8257
12242	3.5205
12242	2.9102
12242	3.8257
12243	2.9102
12243	1.6895
12243	1.6895
12243	0.16357
12243	1.0791
12243	2.2998
12243	3.2153
12243	2.605
12243	3.8257
12243	3.8257
12244	6.2671
12244	5.0464
12244	5.6567
12244	6.5723
12244	7.4878
12244	3.2153
12244	2.2998
12244	0.77393
12244	-0.44678
12244	-0.75195
12245	-3.1934
12245	-3.4985
12245	-1.6675
12245	-0.44678
12245	3.8257
12245	5.9619
12245	5.0464
12245	2.2998
12245	-1.3623
12245	-0.75195
12246	-4.1089
12246	0.16357
12246	4.7412
12246	5.3516
12246	1.0791
12246	-1.0571
12246	-1.6675
12246	-1.9727
12246	-3.8037
12246	-2.583
12247	-2.2778
12247	2.9102
12247	3.8257
12247	-1.0571
12247	-0.1416
12247	5.0464
12247	-2.583
12247	-1.6675
12247	5.3516
12247	-2.583
12248	0.16357
12248	4.7412
12248	5.0464
12248	-1.9727
12248	-2.2778
12248	0.16357
12248	3.2153
12248	5.3516
12248	4.7412
12248	-0.44678
12249	-2.2778
12249	-3.1934
12249	-2.2778
12249	0.46875
12249	2.9102
12249	5.6567
12249	6.2671
12249	4.7412
12249	1.6895
12249	0.16357
12250	-1.3623
12250	-1.0571
12250	-0.75195
12250	-2.583
12250	-2.2778
12250	-2.583
12250	0.16357
12250	-1.0571
12250	1.0791
12250	1.9946
12251	3.5205
12251	2.2998
12251	3.2153
12251	4.7412
12251	4.1309
12251	6.5723
12251	6.5723
12251	3.8257
12251	4.7412
12251	5.6567
12252	5.0464
12252	4.1309
12252	5.3516
12252	4.7412
12252	4.1309
12252	2.2998
12252	2.605
12252	0.77393
12252	0.77393
12252	-1.3623
12253	-0.75195
12253	-2.2778
12253	-3.8037
12253	-2.8882
12253	-0.44678
12253	1.6895
12253	5.0464
12253	6.5723
12253	6.5723
12253	1.9946
12254	-2.2778
12254	-3.4985
12254	-2.2778
12254	-0.1416
12254	5.6567
12254	5.9619
12254	3.5205
12254	-0.1416
12254	-1.3623
12254	-4.7192
12255	-2.2778
12255	-0.75195
12255	-0.1416
12255	-2.8882
12255	-3.1934
12255	1.6895
12255	5.6567
12255	-1.6675
12255	-1.9727
12255	6.8774
12256	-0.1416
12256	-2.583
12256	5.6567
12256	1.6895
12256	-3.1934
12256	0.77393
12256	6.2671
12256	4.436
12256	-4.4141
12256	-2.583
12257	-0.1416
12257	1.6895
12257	5.3516
12257	6.5723
12257	2.9102
12257	-1.6675
12257	-2.583
12257	-2.583
12257	-2.583
12257	-1.3623
12258	0.46875
12258	4.1309
12258	3.5205
12258	5.0464
12258	6.2671
12258	5.9619
12258	3.8257
12258	3.5205
12258	1.6895
12258	-1.6675
12259	-1.6675
12259	-2.8882
12259	-2.583
12259	-4.4141
12259	-3.4985
12259	-2.8882
12259	-1.0571
12259	-4.4141
12259	-1.9727
12259	-3.4985
12260	-2.8882
12260	-4.1089
12260	-1.9727
12260	-0.75195
12260	-3.1934
12260	-3.1934
12260	-2.583
12260	-2.583
12260	-3.4985
12260	-1.0571
12261	0.77393
12261	0.77393
12261	4.7412
12261	4.436
12261	5.3516
12261	4.7412
12261	3.8257
12261	2.9102
12261	1.0791
12261	-2.583
12262	-1.6675
12262	-3.4985
12262	-1.9727
12262	2.605
12262	6.8774
12262	6.2671
12262	2.605
12262	-0.75195
12262	-2.8882
12262	-4.4141
12263	3.8257
12263	6.8774
12263	7.1826
12263	2.2998
12263	1.0791
12263	1.3843
12263	3.5205
12263	6.5723
12263	1.0791
12263	-1.0571
12264	0.77393
12264	4.436
12264	-3.4985
12264	2.2998
12264	4.7412
12264	-3.1934
12264	3.2153
12264	5.6567
12264	-1.0571
12264	-2.583
12265	-1.6675
12265	6.2671
12265	5.9619
12265	0.16357
12265	-1.0571
12265	-0.44678
12265	-1.6675
12265	0.46875
12265	3.8257
12265	5.6567
12266	4.436
12266	1.3843
12266	-1.0571
12266	-2.2778
12266	-2.8882
12266	-2.8882
12266	-2.2778
12266	-1.6675
12266	1.3843
12266	1.6895
12267	2.605
12267	5.0464
12267	5.6567
12267	6.5723
12267	6.5723
12267	7.793
12267	3.8257
12267	3.8257
12267	2.9102
12267	3.2153
12268	1.6895
12268	-0.1416
12268	1.0791
12268	0.16357
12268	0.77393
12268	0.16357
12268	-0.1416
12268	0.16357
12268	0.46875
12268	3.2153
12269	1.0791
12269	4.7412
12269	4.7412
12269	4.7412
12269	5.9619
12269	6.8774
12269	5.6567
12269	2.9102
12269	0.46875
12269	-0.75195
12270	-1.6675
12270	-3.4985
12270	-1.6675
12270	-2.2778
12270	-2.583
12270	5.6567
12270	4.436
12270	6.5723
12270	1.9946
12270	-1.9727
12271	-1.3623
12271	-3.1934
12271	0.16357
12271	4.7412
12271	5.9619
12271	1.3843
12271	0.46875
12271	-1.9727
12271	-0.44678
12271	-1.0571
12272	1.9946
12272	5.0464
12272	5.0464
12272	-1.6675
12272	-0.44678
12272	5.6567
12272	-1.9727
12272	1.6895
12272	5.0464
12272	-1.9727
12273	-1.0571
12273	3.5205
12273	4.7412
12273	-0.1416
12273	-2.583
12273	-0.44678
12273	3.5205
12273	5.3516
12273	1.9946
12273	-0.1416
12274	-1.6675
12274	-2.583
12274	-1.6675
12274	0.46875
12274	3.2153
12274	5.3516
12274	4.436
12274	5.6567
12274	3.2153
12274	1.3843
12275	0.46875
12275	-2.2778
12275	-3.1934
12275	-3.1934
12275	-2.583
12275	-1.9727
12275	-4.7192
12275	-4.1089
12275	-3.1934
12275	-0.75195
12276	-0.75195
12276	0.77393
12276	-0.1416
12276	0.46875
12276	-1.0571
12276	0.16357
12276	0.16357
12276	2.2998
12276	0.16357
12276	0.46875
12277	0.77393
12277	-1.0571
12277	-3.4985
12277	0.16357
12277	-2.2778
12277	-1.9727
12277	-2.583
12277	-3.1934
12277	-4.1089
12277	-2.583
12278	-2.583
12278	3.2153
12278	4.1309
12278	6.2671
12278	6.5723
12278	5.0464
12278	-1.6675
12278	0.77393
12278	-4.1089
12278	-2.2778
12279	-1.3623
12279	1.9946
12279	6.5723
12279	5.0464
12279	1.3843
12279	-0.1416
12279	-4.1089
12279	-3.8037
12279	4.7412
12279	7.1826
12280	5.6567
12280	4.7412
12280	5.6567
12280	4.7412
12280	2.2998
12280	-2.2778
12280	-0.1416
12280	5.0464
12280	-1.0571
12280	-1.0571
12281	4.1309
12281	-0.44678
12281	0.46875
12281	2.605
12281	3.8257
12281	-1.6675
12281	-0.44678
12281	3.2153
12281	6.2671
12281	1.6895
12282	-1.9727
12282	-1.6675
12282	-0.44678
12282	1.0791
12282	3.5205
12282	6.8774
12282	4.7412
12282	1.9946
12282	-2.583
12282	-3.1934
12283	-2.583
12283	-2.8882
12283	-2.8882
12283	-1.0571
12283	2.9102
12283	3.8257
12283	3.2153
12283	3.8257
12283	6.8774
12283	6.5723
12284	5.0464
12284	6.5723
12284	4.7412
12284	3.2153
12284	3.5205
12284	1.3843
12284	1.3843
12284	-1.3623
12284	1.0791
12284	-0.44678
12285	0.46875
12285	-2.583
12285	-0.75195
12285	-0.75195
12285	-0.44678
12285	1.0791
12285	3.2153
12285	2.605
12285	2.9102
12285	5.9619
12286	5.0464
12286	3.2153
12286	5.9619
12286	4.7412
12286	3.2153
12286	1.6895
12286	-1.6675
12286	-1.6675
12286	-3.8037
12286	-4.1089
12287	0.77393
12287	0.16357
12287	6.5723
12287	5.9619
12287	4.1309
12287	-0.44678
12287	-2.8882
12287	-3.4985
12287	-1.0571
12287	3.2153
12288	5.0464
12288	4.436
12288	0.46875
12288	-1.6675
12288	-2.583
12288	-1.9727
12288	-1.0571
12288	1.3843
12288	4.436
12288	2.9102
12289	-1.3623
12289	-0.1416
12289	3.8257
12289	-2.2778
12289	1.6895
12289	4.436
12289	-3.1934
12289	1.0791
12289	5.6567
12289	2.9102
12290	-2.583
12290	-2.8882
12290	-0.1416
12290	6.2671
12290	5.0464
12290	0.16357
12290	-0.44678
12290	-3.1934
12290	-2.8882
12290	-1.3623
12291	1.9946
12291	3.2153
12291	4.7412
12291	4.7412
12291	3.8257
12291	1.0791
12291	1.9946
12291	-0.75195
12291	-4.1089
12291	-3.4985
12292	-2.2778
12292	-2.8882
12292	-4.4141
12292	-1.3623
12292	-0.75195
12292	-0.44678
12292	0.46875
12292	1.9946
12292	1.9946
12292	1.3843
12293	1.9946
12293	3.5205
12293	2.2998
12293	3.8257
12293	3.2153
12293	0.77393
12293	0.77393
12293	2.9102
12293	1.9946
12293	2.2998
12294	-0.44678
12294	-1.6675
12294	-2.583
12294	-1.9727
12294	-1.6675
12294	-1.9727
12294	-2.8882
12294	-3.1934
12294	-1.6675
12294	0.46875
12295	2.2998
12295	7.1826
12295	6.2671
12295	4.7412
12295	1.9946
12295	-0.1416
12295	-2.2778
12295	-3.1934
12295	-0.44678
12295	3.8257
12296	4.436
12296	5.0464
12296	1.0791
12296	-1.0571
12296	-3.4985
12296	-0.1416
12296	4.1309
12296	5.6567
12296	6.2671
12296	3.5205
12297	-1.0571
12297	-2.8882
12297	-1.0571
12297	7.1826
12297	-0.75195
12297	-0.44678
12297	4.1309
12297	-1.0571
12297	-2.2778
12297	7.1826
12298	3.8257
12298	-1.9727
12298	0.16357
12298	3.8257
12298	4.1309
12298	-0.1416
12298	-2.583
12298	0.46875
12298	0.77393
12298	4.7412
12299	4.1309
12299	3.8257
12299	-1.0571
12299	-1.6675
12299	-2.2778
12299	-1.3623
12299	-1.9727
12299	-1.0571
12299	1.6895
12299	3.5205
12300	3.8257
12300	5.9619
12300	5.6567
12300	6.2671
12300	3.8257
12300	4.436
12300	1.0791
12300	1.0791
12300	-0.44678
12300	-1.0571
12301	-2.8882
12301	-2.8882
12301	-2.583
12301	-3.4985
12301	-3.1934
12301	-4.1089
12301	-1.0571
12301	-3.1934
12301	-2.583
12301	-2.8882
12302	-4.4141
12302	-5.0244
12302	-3.1934
12302	-3.4985
12302	-1.0571
12302	-4.1089
12302	-1.0571
12302	-0.44678
12302	1.9946
12302	3.5205
12303	7.1826
12303	5.0464
12303	7.4878
12303	4.1309
12303	2.2998
12303	-0.44678
12303	-1.6675
12303	-3.4985
12303	-2.2778
12303	-1.0571
12304	2.9102
12304	5.3516
12304	5.3516
12304	2.9102
12304	-2.2778
12304	-3.4985
12304	-1.9727
12304	2.9102
12304	5.9619
12304	4.1309
12305	2.9102
12305	1.3843
12305	6.2671
12305	5.9619
12305	4.436
12305	-1.3623
12305	-3.4985
12305	1.0791
12305	1.9946
12305	-1.3623
12306	4.1309
12306	3.8257
12306	-2.2778
12306	0.46875
12306	4.7412
12306	-2.2778
12306	-1.3623
12306	-1.0571
12306	4.436
12306	5.0464
12307	1.3843
12307	-3.1934
12307	-2.8882
12307	-2.583
12307	2.9102
12307	3.2153
12307	6.2671
12307	6.2671
12307	3.5205
12307	-1.3623
12308	-1.0571
12308	-1.6675
12308	-4.1089
12308	-3.1934
12308	-1.3623
12308	-1.3623
12308	1.0791
12308	1.9946
12308	3.5205
12308	3.5205
12309	5.0464
12309	4.7412
12309	6.2671
12309	4.436
12309	6.2671
12309	5.0464
12309	5.3516
12309	4.436
12309	2.9102
12309	3.5205
12310	5.3516
12310	4.436
12310	3.5205
12310	3.2153
12310	5.3516
12310	4.1309
12310	4.7412
12310	5.9619
12310	6.8774
12310	7.1826
12311	6.8774
12311	3.8257
12311	2.2998
12311	1.0791
12311	1.6895
12311	-2.2778
12311	-3.1934
12311	-2.2778
12311	-3.1934
12311	-3.4985
12312	1.3843
12312	6.5723
12312	6.8774
12312	4.1309
12312	2.9102
12312	-2.2778
12312	-4.7192
12312	-0.75195
12312	2.605
12312	4.436
12313	6.5723
12313	2.2998
12313	-0.75195
12313	-5.3296
12313	-4.1089
12313	-2.583
12313	-1.0571
12313	0.77393
12313	4.1309
12313	4.436
12314	-4.4141
12314	-0.1416
12314	5.9619
12314	0.16357
12314	1.6895
12314	4.436
12314	-1.6675
12314	-2.2778
12314	2.605
12314	6.5723
12315	-0.75195
12315	-1.3623
12315	0.46875
12315	2.9102
12315	5.6567
12315	2.9102
12315	-0.44678
12315	-1.0571
12315	-3.4985
12315	-2.583
12316	1.0791
12316	2.2998
12316	3.5205
12316	5.6567
12316	7.1826
12316	3.2153
12316	4.1309
12316	1.3843
12316	-0.44678
12316	-1.6675
12317	-2.2778
12317	-0.75195
12317	-2.8882
12317	-2.2778
12317	-2.583
12317	-1.6675
12317	-1.3623
12317	-0.1416
12317	1.9946
12317	0.77393
12318	0.77393
12318	1.6895
12318	1.9946
12318	3.2153
12318	2.2998
12318	3.2153
12318	1.6895
12318	0.77393
12318	0.16357
12318	1.6895
12319	-1.3623
12319	0.77393
12319	-1.9727
12319	-1.3623
12319	-3.4985
12319	-4.4141
12319	-4.1089
12319	-0.75195
12319	-1.6675
12319	3.8257
12320	5.9619
12320	4.7412
12320	6.2671
12320	2.2998
12320	0.77393
12320	-1.9727
12320	-1.9727
12320	-2.2778
12320	-0.1416
12320	3.2153
12321	6.5723
12321	2.605
12321	-0.44678
12321	-2.583
12321	-1.3623
12321	-1.9727
12321	4.436
12321	5.6567
12321	4.7412
12321	4.7412
12322	0.77393
12322	-0.44678
12322	-3.4985
12322	2.2998
12322	4.7412
12322	-2.583
12322	1.0791
12322	4.1309
12322	-1.3623
12322	1.6895
12323	4.7412
12323	-1.9727
12323	-1.3623
12323	2.605
12323	4.1309
12323	3.8257
12323	-1.9727
12323	-4.1089
12323	-0.44678
12323	1.6895
12324	6.5723
12324	5.6567
12324	3.5205
12324	-0.44678
12324	-1.3623
12324	-3.8037
12324	-2.583
12324	-1.6675
12324	0.46875
12324	1.6895
12325	5.0464
12325	5.6567
12325	5.0464
12325	5.0464
12325	3.5205
12325	2.2998
12325	0.46875
12325	1.0791
12325	0.16357
12325	-2.583
12326	-2.583
12326	-2.8882
12326	-4.1089
12326	-3.8037
12326	-2.2778
12326	-3.1934
12326	-5.6348
12326	-1.9727
12326	-3.8037
12326	-3.8037
12327	-3.8037
12327	-0.44678
12327	-3.1934
12327	-0.75195
12327	-3.4985
12327	-1.9727
12327	-3.4985
12327	-0.44678
12327	2.9102
12327	5.0464
12328	3.8257
12328	5.6567
12328	6.5723
12328	3.2153
12328	2.9102
12328	1.9946
12328	-1.9727
12328	-2.583
12328	-2.8882
12328	-1.9727
12329	0.46875
12329	6.2671
12329	6.5723
12329	2.9102
12329	-1.0571
12329	-1.0571
12329	-3.8037
12329	-0.1416
12329	5.0464
12329	7.4878
12330	5.6567
12330	3.2153
12330	3.8257
12330	5.0464
12330	3.5205
12330	-1.6675
12330	0.16357
12330	5.3516
12330	-1.0571
12330	-1.6675
12331	4.436
12331	1.6895
12331	-2.8882
12331	3.5205
12331	3.8257
12331	-1.9727
12331	-1.9727
12331	4.1309
12331	5.9619
12331	3.2153
12332	-0.1416
12332	-3.1934
12332	-2.8882
12332	1.6895
12332	4.7412
12332	5.3516
12332	3.5205
12332	4.1309
12332	-2.2778
12332	-2.8882
12333	-3.4985
12333	-1.3623
12333	-3.1934
12333	-0.75195
12333	-0.1416
12333	1.3843
12333	1.9946
12333	3.8257
12333	5.9619
12333	6.2671
12334	5.0464
12334	6.8774
12334	5.0464
12334	5.0464
12334	3.5205
12334	5.3516
12334	3.2153
12334	1.9946
12334	1.3843
12334	1.9946
12335	1.9946
12335	0.16357
12335	0.77393
12335	2.2998
12335	1.3843
12335	1.6895
12335	2.2998
12335	2.605
12335	4.1309
12335	7.793
12336	4.7412
12336	5.9619
12336	5.3516
12336	2.605
12336	1.9946
12336	0.16357
12336	-1.9727
12336	-0.1416
12336	-3.8037
12336	-1.6675
12337	-0.1416
12337	3.8257
12337	5.9619
12337	6.5723
12337	1.9946
12337	-0.1416
12337	-3.1934
12337	-2.583
12337	-1.0571
12337	3.8257
12338	6.2671
12338	4.1309
12338	-0.44678
12338	-1.9727
12338	-2.583
12338	-4.1089
12338	-3.1934
12338	-0.1416
12338	5.0464
12338	3.8257
12339	-2.8882
12339	-1.0571
12339	5.0464
12339	-3.1934
12339	2.2998
12339	4.7412
12339	-0.44678
12339	-1.0571
12339	-0.44678
12339	5.0464
12340	-0.75195
12340	-2.8882
12340	-0.75195
12340	1.9946
12340	5.3516
12340	5.0464
12340	1.3843
12340	-1.6675
12340	-2.583
12340	-1.3623
12341	-0.75195
12341	1.0791
12341	0.16357
12341	4.436
12341	4.436
12341	6.2671
12341	5.0464
12341	3.5205
12341	-0.44678
12341	-1.9727
12342	-0.75195
12342	-3.1934
12342	-1.9727
12342	-4.1089
12342	-1.0571
12342	-4.7192
12342	-2.2778
12342	-3.1934
12342	-1.3623
12342	-3.8037
12343	-1.0571
12343	-0.1416
12343	-0.1416
12343	-2.2778
12343	-1.3623
12343	-0.1416
12343	-1.9727
12343	-2.2778
12343	-1.3623
12343	-2.2778
12344	-3.1934
12344	-3.1934
12344	-1.0571
12344	-3.1934
12344	-1.6675
12344	-2.8882
12344	1.9946
12344	1.3843
12344	4.436
12344	7.4878
12345	5.9619
12345	4.1309
12345	1.3843
12345	1.0791
12345	-2.8882
12345	-3.1934
12345	-1.3623
12345	1.9946
12345	6.2671
12345	6.2671
12346	3.8257
12346	-1.9727
12346	-1.9727
12346	-3.1934
12346	5.0464
12346	4.436
12346	5.3516
12346	4.7412
12346	3.8257
12346	4.436
12347	4.7412
12347	4.436
12347	-2.2778
12347	-1.0571
12347	6.2671
12347	0.77393
12347	0.16357
12347	3.8257
12347	1.9946
12347	-1.6675
12348	-0.44678
12348	6.2671
12348	-1.0571
12348	-1.0571
12348	0.77393
12348	6.2671
12348	5.3516
12348	1.6895
12348	-1.9727
12348	-2.8882
12349	-1.9727
12349	1.3843
12349	2.605
12349	4.1309
12349	3.8257
12349	5.9619
12349	4.7412
12349	-0.1416
12349	-0.75195
12349	-1.9727
12350	-2.2778
12350	-4.4141
12350	-1.0571
12350	-2.2778
12350	-0.75195
12350	1.6895
12350	1.6895
12350	1.0791
12350	0.16357
12350	2.605
12351	4.1309
12351	3.2153
12351	3.8257
12351	5.3516
12351	4.436
12351	3.8257
12351	3.2153
12351	4.7412
12351	3.5205
12351	3.5205
12352	4.436
12352	3.8257
12352	1.6895
12352	1.3843
12352	1.0791
12352	-1.0571
12352	-1.6675
12352	-1.3623
12352	-2.2778
12352	-2.2778
12353	-2.583
12353	-2.583
12353	-0.44678
12353	3.8257
12353	6.5723
12353	7.793
12353	3.2153
12353	1.0791
12353	-1.0571
12353	-3.4985
12354	-3.4985
12354	-0.1416
12354	5.3516
12354	5.9619
12354	2.9102
12354	0.16357
12354	-4.1089
12354	-3.1934
12354	-0.75195
12354	6.5723
12355	6.5723
12355	5.9619
12355	3.8257
12355	4.7412
12355	3.8257
12355	-3.8037
12355	-1.9727
12355	4.1309
12355	1.9946
12355	-2.583
12356	3.8257
12356	2.9102
12356	-4.4141
12356	1.9946
12356	4.7412
12356	0.16357
12356	-1.9727
12356	1.3843
12356	4.7412
12356	4.1309
12357	-0.1416
12357	-1.9727
12357	-1.9727
12357	-1.3623
12357	4.436
12357	4.436
12357	5.0464
12357	4.1309
12357	3.2153
12357	-1.6675
12358	-2.8882
12358	-3.8037
12358	-4.1089
12358	-3.1934
12358	-1.6675
12358	0.16357
12358	1.6895
12358	2.9102
12358	2.9102
12358	3.2153
12359	4.1309
12359	5.0464
12359	6.8774
12359	6.2671
12359	6.2671
12359	4.7412
12359	5.3516
12359	3.8257
12359	4.7412
12359	5.9619
12360	5.6567
12360	3.2153
12360	5.0464
12360	3.8257
12360	5.0464
12360	5.6567
12360	4.7412
12360	5.6567
12360	6.2671
12360	3.8257
12361	5.3516
12361	1.3843
12361	1.6895
12361	-1.0571
12361	-1.0571
12361	-3.1934
12361	-1.9727
12361	-3.1934
12361	-2.2778
12361	1.6895
12362	4.1309
12362	6.8774
12362	6.5723
12362	2.2998
12362	-1.0571
12362	-1.9727
12362	-2.2778
12362	-1.0571
12362	4.7412
12362	5.6567
12363	3.2153
12363	-1.9727
12363	-1.3623
12363	-1.9727
12363	-1.9727
12363	-1.0571
12363	-2.583
12363	-3.1934
12363	1.3843
12363	5.9619
12364	0.77393
12364	-1.9727
12364	3.8257
12364	0.77393
12364	-3.4985
12364	3.8257
12364	4.7412
12364	-2.8882
12364	-0.1416
12364	2.605
12365	5.3516
12365	-0.1416
12365	-2.8882
12365	-1.3623
12365	1.3843
12365	4.436
12365	4.7412
12365	5.0464
12365	0.77393
12365	-1.6675
12366	-2.8882
12366	-3.1934
12366	-3.1934
12366	-1.6675
12366	-0.44678
12366	1.3843
12366	4.1309
12366	6.5723
12366	5.9619
12366	5.3516
12367	4.7412
12367	6.5723
12367	2.9102
12367	5.3516
12367	3.5205
12367	1.6895
12367	-0.1416
12367	-1.9727
12367	-0.1416
12367	-1.9727
12368	-2.583
12368	-1.6675
12368	-1.0571
12368	-1.9727
12368	-2.8882
12368	-1.0571
12368	-1.6675
12368	-1.0571
12368	0.16357
12368	0.77393
12369	1.0791
12369	2.9102
12369	3.8257
12369	5.0464
12369	6.8774
12369	5.9619
12369	5.0464
12369	3.5205
12369	-0.75195
12369	-1.6675
12370	-3.8037
12370	-4.1089
12370	-1.9727
12370	0.16357
12370	2.9102
12370	5.0464
12370	5.6567
12370	2.2998
12370	-2.583
12370	-1.9727
12371	-4.4141
12371	1.9946
12371	5.3516
12371	4.436
12371	1.3843
12371	-1.6675
12371	-1.3623
12371	-3.1934
12371	-2.2778
12371	-3.8037
12372	-3.8037
12372	-0.1416
12372	3.2153
12372	5.6567
12372	-1.9727
12372	-0.1416
12372	3.2153
12372	-1.6675
12372	2.605
12372	4.7412
12373	-1.0571
12373	0.77393
12373	1.6895
12373	5.0464
12373	-1.3623
12373	-3.1934
12373	-0.75195
12373	1.6895
12373	6.2671
12373	5.3516
12374	2.605
12374	-2.2778
12374	-3.4985
12374	-3.4985
12374	-0.75195
12374	2.2998
12374	2.605
12374	2.9102
12374	4.436
12374	4.436
12375	4.436
12375	1.9946
12375	-0.75195
12375	-1.6675
12375	-1.9727
12375	-3.4985
12375	-3.1934
12375	-2.8882
12375	-3.8037
12375	-2.2778
12376	-1.9727
12376	-1.6675
12376	-1.6675
12376	-1.9727
12376	-1.9727
12376	0.16357
12376	-1.6675
12376	1.6895
12376	-1.0571
12376	-1.3623
12377	-2.2778
12377	-0.75195
12377	-1.0571
12377	-2.2778
12377	-2.583
12377	-1.3623
12377	-2.583
12377	-2.583
12377	-1.9727
12377	-1.3623
12378	-3.4985
12378	1.6895
12378	3.8257
12378	4.7412
12378	5.3516
12378	6.8774
12378	3.2153
12378	-1.3623
12378	0.16357
12378	-1.9727
12379	-4.1089
12379	-1.9727
12379	3.2153
12379	7.1826
12379	2.9102
12379	1.0791
12379	-0.44678
12379	-2.2778
12379	-1.6675
12379	2.605
12380	5.9619
12380	4.7412
12380	8.0981
12380	6.2671
12380	1.9946
12380	-1.9727
12380	-0.44678
12380	5.3516
12380	0.46875
12380	-1.6675
12381	6.8774
12381	-0.75195
12381	-0.44678
12381	4.7412
12381	1.6895
12381	-2.583
12381	-1.6675
12381	2.9102
12381	5.3516
12381	0.16357
12382	-1.9727
12382	-3.1934
12382	-0.44678
12382	2.605
12382	5.0464
12382	5.6567
12382	4.1309
12382	-0.44678
12382	-2.583
12382	-2.8882
12383	-2.8882
12383	-1.9727
12383	-1.9727
12383	1.0791
12383	0.16357
12383	3.2153
12383	5.0464
12383	4.1309
12383	6.2671
12383	7.4878
12384	6.2671
12384	2.9102
12384	3.2153
12384	2.605
12384	0.77393
12384	0.16357
12384	0.46875
12384	0.46875
12384	-4.1089
12384	-1.0571
12385	-0.75195
12385	-2.2778
12385	-2.2778
12385	1.0791
12385	0.46875
12385	-0.75195
12385	-1.0571
12385	1.9946
12385	2.605
12385	4.7412
12386	4.436
12386	6.5723
12386	5.0464
12386	4.1309
12386	4.436
12386	3.2153
12386	-0.75195
12386	0.77393
12386	-1.6675
12386	-4.7192
12387	-0.75195
12387	-1.6675
12387	3.8257
12387	4.436
12387	5.3516
12387	3.5205
12387	-0.75195
12387	-2.583
12387	-2.583
12387	-0.44678
12388	4.7412
12388	5.6567
12388	2.9102
12388	-1.0571
12388	-2.2778
12388	-2.2778
12388	-1.0571
12388	2.605
12388	4.436
12388	5.3516
12389	-1.3623
12389	-0.44678
12389	5.6567
12389	-1.6675
12389	1.0791
12389	5.0464
12389	-2.8882
12389	0.77393
12389	2.9102
12389	4.436
12390	-2.8882
12390	-1.0571
12390	-2.583
12390	3.2153
12390	7.4878
12390	4.436
12390	-1.6675
12390	-1.3623
12390	-2.8882
12390	-2.2778
12391	1.0791
12391	3.5205
12391	5.6567
12391	5.6567
12391	2.9102
12391	3.8257
12391	1.0791
12391	-1.0571
12391	-1.9727
12391	-0.75195
12392	-2.583
12392	-4.1089
12392	-3.4985
12392	-3.4985
12392	-3.1934
12392	-1.6675
12392	-0.44678
12392	1.0791
12392	0.16357
12392	0.46875
12393	-1.3623
12393	1.0791
12393	0.16357
12393	2.2998
12393	1.6895
12393	1.3843
12393	0.77393
12393	-0.75195
12393	-0.1416
12393	-0.75195
12394	0.46875
12394	-1.0571
12394	-0.75195
12394	-1.0571
12394	-4.1089
12394	-4.7192
12394	-4.7192
12394	-0.75195
12394	-0.44678
12394	4.7412
12395	5.0464
12395	5.9619
12395	6.2671
12395	3.8257
12395	1.0791
12395	0.16357
12395	-2.583
12395	-2.2778
12395	-1.3623
12395	5.0464
12396	6.5723
12396	4.436
12396	1.0791
12396	-2.583
12396	-2.8882
12396	-0.1416
12396	4.1309
12396	6.8774
12396	5.6567
12396	5.9619
12397	4.1309
12397	-0.44678
12397	-1.9727
12397	1.0791
12397	5.3516
12397	-0.44678
12397	1.3843
12397	4.1309
12397	-1.9727
12397	-0.44678
12398	5.6567
12398	1.0791
12398	-2.583
12398	0.77393
12398	4.1309
12398	4.1309
12398	1.9946
12398	-1.9727
12398	-3.1934
12398	-3.1934
12399	2.2998
12399	4.1309
12399	6.5723
12399	3.5205
12399	2.2998
12399	-1.0571
12399	-1.9727
12399	-4.4141
12399	-2.583
12399	-1.9727
12400	-2.8882
12400	-1.0571
12400	0.46875
12400	0.16357
12400	1.9946
12400	2.605
12400	5.3516
12400	5.0464
12400	6.2671
12400	6.5723
12401	6.2671
12401	5.3516
12401	6.2671
12401	5.6567
12401	6.2671
12401	4.436
12401	4.436
12401	3.8257
12401	6.5723
12401	5.9619
12402	6.5723
12402	5.6567
12402	6.8774
12402	5.6567
12402	7.793
12402	5.6567
12402	5.9619
12402	5.9619
12402	3.2153
12402	2.2998
12403	0.46875
12403	-0.44678
12403	-1.6675
12403	-2.2778
12403	-2.2778
12403	-2.583
12403	-1.0571
12403	4.1309
12403	4.1309
12403	7.1826
12404	3.2153
12404	1.0791
12404	-1.0571
12404	-3.8037
12404	-2.583
12404	1.0791
12404	5.6567
12404	3.5205
12404	1.9946
12404	-1.3623
12405	-1.6675
12405	-2.8882
12405	-4.7192
12405	-2.8882
12405	-1.0571
12405	2.9102
12405	6.5723
12405	-1.9727
12405	0.16357
12405	1.9946
12406	-2.8882
12406	2.9102
12406	4.1309
12406	-4.4141
12406	1.6895
12406	6.5723
12406	2.605
12406	-1.6675
12406	-0.44678
12406	0.77393
12407	6.8774
12407	5.9619
12407	-0.1416
12407	-3.4985
12407	-2.583
12407	-1.6675
12407	1.0791
12407	3.5205
12407	5.9619
12407	5.9619
12408	2.605
12408	0.46875
12408	-2.583
12408	-1.9727
12408	-3.1934
12408	-3.1934
12408	-2.8882
12408	-4.4141
12408	-2.2778
12408	-3.4985
12409	-2.8882
12409	-4.1089
12409	-2.583
12409	-1.6675
12409	-1.6675
12409	-1.3623
12409	-0.75195
12409	-1.0571
12409	1.0791
12409	3.5205
12410	3.5205
12410	4.1309
12410	5.0464
12410	5.6567
12410	6.8774
12410	5.0464
12410	4.436
12410	4.1309
12410	1.3843
12410	-0.75195
12411	-1.3623
12411	-2.583
12411	-5.0244
12411	-2.583
12411	-0.75195
12411	0.46875
12411	2.9102
12411	5.6567
12411	5.9619
12411	4.436
12412	0.46875
12412	-1.0571
12412	-1.6675
12412	-2.583
12412	0.46875
12412	3.5205
12412	7.793
12412	1.6895
12412	-1.0571
12412	-2.2778
12413	-1.3623
12413	4.1309
12413	5.0464
12413	3.8257
12413	0.46875
12413	2.605
12413	4.7412
12413	5.3516
12413	4.7412
12413	-3.1934
12414	-1.9727
12414	1.9946
12414	4.436
12414	-1.6675
12414	-0.1416
12414	6.8774
12414	-1.0571
12414	-1.0571
12414	1.3843
12414	5.3516
12415	3.2153
12415	-1.9727
12415	-2.583
12415	-0.75195
12415	2.605
12415	4.436
12415	6.8774
12415	3.8257
12415	1.6895
12415	-3.1934
12416	-2.2778
12416	-3.8037
12416	-3.4985
12416	-3.1934
12416	0.16357
12416	1.9946
12416	0.16357
12416	-0.44678
12416	1.3843
12416	2.9102
12417	4.436
12417	4.7412
12417	5.3516
12417	5.3516
12417	6.5723
12417	6.2671
12417	5.0464
12417	5.9619
12417	6.2671
12417	6.5723
12418	7.4878
12418	5.3516
12418	5.6567
12418	5.3516
12418	3.5205
12418	4.436
12418	4.1309
12418	2.605
12418	2.2998
12418	1.9946
12419	0.16357
12419	-2.2778
12419	-2.8882
12419	-2.8882
12419	-1.3623
12419	-3.8037
12419	-0.75195
12419	4.1309
12419	5.0464
12419	5.6567
12420	5.9619
12420	1.3843
12420	-1.3623
12420	-2.2778
12420	-2.583
12420	-1.0571
12420	3.2153
12420	7.4878
12420	2.9102
12420	0.16357
12421	-5.0244
12421	-1.9727
12421	3.5205
12421	6.8774
12421	2.2998
12421	0.46875
12421	-3.4985
12421	-2.2778
12421	-1.9727
12421	-2.8882
12422	-0.1416
12422	1.6895
12422	5.3516
12422	-1.6675
12422	-1.3623
12422	6.5723
12422	-1.3623
12422	1.3843
12422	4.7412
12422	-2.2778
12423	0.77393
12423	4.1309
12423	-2.583
12423	-1.0571
12423	2.2998
12423	4.1309
12423	1.0791
12423	-3.4985
12423	-3.8037
12423	0.77393
12424	5.0464
12424	5.3516
12424	4.436
12424	0.46875
12424	-1.6675
12424	-1.9727
12424	-3.8037
12424	-1.9727
12424	-2.8882
12424	1.0791
12425	1.0791
12425	4.436
12425	4.436
12425	6.2671
12425	4.7412
12425	5.3516
12425	2.9102
12425	2.2998
12425	-0.44678
12425	-0.1416
12426	-0.75195
12426	-1.6675
12426	-3.4985
12426	-2.8882
12426	-2.8882
12426	-3.1934
12426	-3.1934
12426	-1.3623
12426	-2.8882
12426	-1.6675
12427	-2.583
12427	-2.583
12427	-4.4141
12427	-1.9727
12427	-2.2778
12427	0.46875
12427	1.6895
12427	1.9946
12427	5.6567
12427	4.436
12428	5.0464
12428	5.9619
12428	6.8774
12428	4.1309
12428	0.77393
12428	0.46875
12428	-4.1089
12428	-3.1934
12428	-2.8882
12428	-0.1416
12429	4.1309
12429	6.8774
12429	4.436
12429	2.2998
12429	-1.9727
12429	-4.1089
12429	-1.0571
12429	2.2998
12429	6.2671
12429	4.7412
12430	1.9946
12430	0.46875
12430	4.1309
12430	3.8257
12430	5.9619
12430	1.0791
12430	-3.1934
12430	2.2998
12430	4.436
12430	-1.6675
12431	2.605
12431	5.3516
12431	-3.8037
12431	1.6895
12431	5.9619
12431	-1.0571
12431	-2.8882
12431	-0.1416
12431	4.7412
12431	5.9619
12432	0.77393
12432	-1.6675
12432	-3.1934
12432	-0.44678
12432	1.3843
12432	5.0464
12432	6.2671
12432	4.7412
12432	1.0791
12432	-1.6675
12433	-1.6675
12433	-2.8882
12433	-4.1089
12433	0.16357
12433	0.16357
12433	1.0791
12433	1.3843
12433	3.8257
12433	4.436
12433	6.2671
12434	6.8774
12434	5.0464
12434	5.9619
12434	3.8257
12434	5.9619
12434	1.9946
12434	1.9946
12434	3.2153
12434	1.3843
12434	1.9946
12435	1.9946
12435	-0.75195
12435	-1.9727
12435	-0.1416
12435	0.46875
12435	1.9946
12435	1.6895
12435	1.9946
12435	2.9102
12435	3.5205
12436	5.0464
12436	7.1826
12436	7.1826
12436	6.2671
12436	5.0464
12436	1.9946
12436	-1.3623
12436	-1.3623
12436	-3.4985
12436	-2.583
12437	-1.9727
12437	-2.2778
12437	3.8257
12437	5.3516
12437	6.5723
12437	1.6895
12437	0.46875
12437	-2.583
12437	-1.6675
12437	-1.3623
12438	3.5205
12438	6.5723
12438	3.5205
12438	0.77393
12438	-0.75195
12438	-2.583
12438	-1.3623
12438	0.46875
12438	3.2153
12438	5.0464
12439	-0.75195
12439	-0.1416
12439	7.1826
12439	-2.2778
12439	0.16357
12439	2.9102
12439	-1.6675
12439	-0.75195
12439	5.0464
12439	2.605
12440	-1.9727
12440	-2.2778
12440	0.46875
12440	5.6567
12440	5.6567
12440	0.77393
12440	-3.8037
12440	-1.6675
12440	-1.3623
12440	1.6895
12441	3.8257
12441	5.9619
12441	4.436
12441	3.2153
12441	2.2998
12441	-0.1416
12441	-1.0571
12441	-3.1934
12441	-3.8037
12441	-2.8882
12442	-3.1934
12442	-2.8882
12442	-2.583
12442	0.77393
12442	2.605
12442	2.605
12442	2.2998
12442	1.6895
12442	4.7412
12442	6.2671
12443	4.436
12443	8.0981
12443	5.3516
12443	5.3516
12443	3.5205
12443	5.9619
12443	5.9619
12443	7.793
12443	6.8774
12443	8.0981
12444	5.0464
12444	3.2153
12444	3.8257
12444	3.8257
12444	2.2998
12444	-0.44678
12444	-0.44678
12444	-1.3623
12444	-3.4985
12444	-4.1089
12445	-1.9727
12445	-1.3623
12445	0.77393
12445	5.0464
12445	5.9619
12445	6.2671
12445	1.9946
12445	1.9946
12445	-1.3623
12445	-3.8037
12446	-2.2778
12446	1.0791
12446	5.3516
12446	6.8774
12446	1.0791
12446	-1.0571
12446	-1.9727
12446	-1.6675
12446	-2.2778
12446	-2.8882
12447	-2.2778
12447	1.6895
12447	3.8257
12447	4.436
12447	-2.2778
12447	4.1309
12447	3.8257
12447	-4.1089
12447	1.9946
12447	6.5723
12448	-2.2778
12448	-0.1416
12448	6.2671
12448	2.605
12448	-1.3623
12448	-2.583
12448	0.46875
12448	5.6567
12448	6.5723
12448	3.2153
12449	-0.75195
12449	-2.583
12449	-3.4985
12449	-1.9727
12449	1.0791
12449	1.6895
12449	5.0464
12449	5.0464
12449	4.7412
12449	3.5205
12450	1.3843
12450	-0.75195
12450	-1.0571
12450	-4.1089
12450	-2.8882
12450	-1.6675
12450	-1.6675
12450	-2.2778
12450	-1.0571
12450	-1.0571
12451	1.9946
12451	-0.1416
12451	1.0791
12451	1.0791
12451	2.9102
12451	2.9102
12451	1.6895
12451	1.6895
12451	3.5205
12451	4.1309
12452	2.9102
12452	2.9102
12452	1.3843
12452	1.6895
12452	1.3843
12452	1.3843
12452	-1.0571
12452	-1.3623
12452	-2.583
12452	-2.583
12453	-4.4141
12453	-2.2778
12453	-1.3623
12453	-0.75195
12453	2.9102
12453	5.3516
12453	5.6567
12453	5.9619
12453	3.2153
12453	1.3843
12454	-4.7192
12454	-3.8037
12454	-1.6675
12454	0.46875
12454	6.2671
12454	8.0981
12454	0.77393
12454	-1.0571
12454	-3.8037
12454	-2.8882
12455	-0.44678
12455	1.6895
12455	1.6895
12455	-0.44678
12455	-3.4985
12455	-2.583
12455	1.9946
12455	5.6567
12455	-2.8882
12455	0.46875
12456	6.2671
12456	-2.583
12456	0.77393
12456	2.2998
12456	-0.44678
12456	-2.2778
12456	3.8257
12456	4.7412
12456	-0.44678
12456	-3.4985
12457	-1.3623
12457	1.3843
12457	6.2671
12457	4.7412
12457	1.9946
12457	-1.3623
12457	-2.2778
12457	-4.7192
12457	0.46875
12457	0.46875
12458	3.8257
12458	4.7412
12458	5.0464
12458	3.5205
12458	2.9102
12458	0.46875
12458	-0.1416
12458	-3.4985
12458	-1.6675
12458	-2.583
12459	-4.4141
12459	-3.4985
12459	-2.2778
12459	-2.2778
12459	-1.6675
12459	0.77393
12459	1.9946
12459	0.46875
12459	1.9946
12459	1.6895
12460	2.605
12460	2.605
12460	2.605
12460	3.2153
12460	4.7412
12460	2.2998
12460	0.77393
12460	1.3843
12460	0.77393
12460	0.77393
12461	0.16357
12461	-1.3623
12461	-1.6675
12461	-3.1934
12461	-3.8037
12461	-3.4985
12461	-2.2778
12461	-0.75195
12461	4.7412
12461	5.3516
12462	4.7412
12462	5.9619
12462	4.436
12462	-1.0571
12462	-2.8882
12462	-2.8882
12462	-3.1934
12462	0.77393
12462	6.8774
12462	5.6567
12463	1.6895
12463	-2.583
12463	-2.8882
12463	-2.583
12463	-2.583
12463	-1.0571
12463	-3.1934
12463	-2.583
12463	-1.3623
12463	4.1309
12464	3.8257
12464	-2.2778
12464	2.2998
12464	3.5205
12464	-1.3623
12464	1.9946
12464	2.2998
12464	0.77393
12464	-0.75195
12464	4.7412
12465	2.9102
12465	-1.3623
12465	-3.4985
12465	1.6895
12465	5.9619
12465	5.0464
12465	2.2998
12465	-0.44678
12465	-2.8882
12465	-3.8037
12466	-1.0571
12466	0.46875
12466	1.9946
12466	4.1309
12466	3.8257
12466	6.2671
12466	3.2153
12466	2.9102
12466	1.3843
12466	-0.44678
12467	-2.2778
12467	-2.583
12467	-1.3623
12467	-3.1934
12467	-1.0571
12467	-2.2778
12467	-0.1416
12467	-1.0571
12467	0.77393
12467	0.16357
12468	0.46875
12468	1.6895
12468	4.1309
12468	2.605
12468	4.436
12468	2.2998
12468	1.6895
12468	-0.1416
12468	1.9946
12468	1.6895
12469	1.6895
12469	-0.1416
12469	-0.44678
12469	-1.9727
12469	-0.75195
12469	-2.8882
12469	-2.8882
12469	-1.9727
12469	-4.1089
12469	-2.583
12470	0.77393
12470	3.8257
12470	6.2671
12470	6.8774
12470	5.6567
12470	1.9946
12470	-3.1934
12470	-2.8882
12470	-2.8882
12470	-1.9727
12471	2.9102
12471	5.9619
12471	6.2671
12471	-0.75195
12471	-3.8037
12471	-4.4141
12471	-1.3623
12471	1.3843
12471	2.2998
12471	1.3843
12472	-3.1934
12472	-2.583
12472	0.16357
12472	3.8257
12472	4.436
12472	-2.583
12472	3.8257
12472	0.16357
12472	-1.0571
12472	3.8257
12473	0.77393
12473	-1.9727
12473	0.77393
12473	5.3516
12473	4.1309
12473	-2.583
12473	-1.6675
12473	-0.1416
12473	4.1309
12473	4.436
12474	4.1309
12474	-0.44678
12474	-1.6675
12474	-1.9727
12474	-1.9727
12474	0.77393
12474	2.9102
12474	3.2153
12474	6.2671
12474	4.1309
12475	4.1309
12475	2.2998
12475	-1.6675
12475	-2.583
12475	-2.583
12475	-2.583
12475	-2.2778
12475	-3.8037
12475	-2.583
12475	0.16357
12476	-2.583
12476	1.0791
12476	0.16357
12476	2.9102
12476	1.3843
12476	1.9946
12476	2.605
12476	2.2998
12476	3.8257
12476	3.5205
12477	4.1309
12477	2.605
12477	2.9102
12477	3.2153
12477	1.3843
12477	1.3843
12477	0.77393
12477	0.16357
12477	0.46875
12477	0.16357
12478	-2.583
12478	-4.4141
12478	-2.583
12478	-2.8882
12478	-1.6675
12478	1.6895
12478	3.5205
12478	6.2671
12478	4.1309
12478	4.1309
12479	1.9946
12479	-1.6675
12479	-2.583
12479	-0.75195
12479	-1.0571
12479	1.6895
12479	7.4878
12479	5.3516
12479	-1.0571
12479	-2.583
12480	-3.1934
12480	-2.2778
12480	-2.583
12480	-2.583
12480	-1.9727
12480	2.9102
12480	4.1309
12480	0.16357
12480	0.16357
12480	4.1309
12481	-0.75195
12481	-0.1416
12481	5.0464
12481	-1.0571
12481	-2.8882
12481	4.7412
12481	4.1309
12481	-0.75195
12481	-3.4985
12481	-0.44678
12482	2.9102
12482	5.6567
12482	4.436
12482	-0.1416
12482	-1.9727
12482	-2.2778
12482	-1.9727
12482	0.77393
12482	2.605
12482	6.5723
12483	6.5723
12483	5.6567
12483	2.9102
12483	0.16357
12483	-1.6675
12483	-2.2778
12483	-3.4985
12483	-0.75195
12483	-1.9727
12483	-1.9727
12484	-1.3623
12484	1.3843
12484	-0.1416
12484	2.605
12484	2.605
12484	3.5205
12484	4.436
12484	4.1309
12484	4.7412
12484	5.3516
12485	6.2671
12485	4.436
12485	5.9619
12485	5.3516
12485	5.0464
12485	5.3516
12485	3.8257
12485	3.8257
12485	5.3516
12485	2.9102
12486	2.9102
12486	0.46875
12486	1.0791
12486	-2.583
12486	-0.44678
12486	-2.8882
12486	-3.4985
12486	-1.6675
12486	-1.9727
12486	1.9946
12487	3.5205
12487	5.9619
12487	6.2671
12487	3.2153
12487	0.16357
12487	-2.8882
12487	-4.1089
12487	-1.6675
12487	3.8257
12487	5.0464
12488	3.2153
12488	1.3843
12488	-1.6675
12488	-3.1934
12488	-4.7192
12488	-2.8882
12488	-3.4985
12488	-3.1934
12488	-0.44678
12488	2.9102
12489	6.2671
12489	-3.1934
12489	-0.1416
12489	4.436
12489	-1.9727
12489	0.46875
12489	5.6567
12489	-1.3623
12489	-0.75195
12489	0.16357
12490	5.6567
12490	1.3843
12490	-2.583
12490	-2.8882
12490	0.77393
12490	4.1309
12490	5.3516
12490	4.7412
12490	1.3843
12490	-1.6675
12491	-2.583
12491	-1.9727
12491	-0.75195
12491	-1.6675
12491	1.3843
12491	2.9102
12491	5.6567
12491	4.1309
12491	5.3516
12491	4.7412
12492	3.2153
12492	0.16357
12492	-0.44678
12492	-1.3623
12492	-1.6675
12492	-2.583
12492	-2.583
12492	-3.1934
12492	-3.1934
12492	-2.8882
12493	-2.583
12493	-3.4985
12493	-4.4141
12493	-3.1934
12493	-0.1416
12493	-3.4985
12493	-3.1934
12493	-3.4985
12493	-4.1089
12493	-0.44678
12494	-0.75195
12494	-1.6675
12494	-1.6675
12494	-1.6675
12494	-0.1416
12494	1.6895
12494	5.0464
12494	5.9619
12494	6.5723
12494	5.3516
12495	2.9102
12495	-0.1416
12495	-0.75195
12495	-1.6675
12495	-0.75195
12495	-3.1934
12495	0.77393
12495	4.7412
12495	4.436
12495	5.0464
12496	0.77393
12496	-1.0571
12496	-2.2778
12496	-1.0571
12496	2.9102
12496	5.3516
12496	3.5205
12496	1.6895
12496	1.0791
12496	0.16357
12497	3.5205
12497	4.1309
12497	1.0791
12497	-3.8037
12497	2.2998
12497	5.3516
12497	-2.583
12497	1.9946
12497	2.9102
12497	-1.6675
12498	-0.44678
12498	7.1826
12498	-0.44678
12498	-1.9727
12498	-1.9727
12498	3.2153
12498	5.6567
12498	3.5205
12498	-1.9727
12498	-1.6675
12499	-0.75195
12499	1.0791
12499	0.46875
12499	4.436
12499	5.3516
12499	3.2153
12499	0.16357
12499	-1.9727
12499	-3.4985
12499	-2.583
12500	-3.1934
12500	-1.9727
12500	-1.3623
12500	0.77393
12500	2.9102
12500	3.8257
12500	3.2153
12500	5.6567
12500	6.2671
12500	5.3516
12501	7.793
12501	5.0464
12501	4.1309
12501	3.8257
12501	4.1309
12501	5.9619
12501	3.2153
12501	3.5205
12501	2.9102
12501	4.7412
12502	2.9102
12502	1.9946
12502	4.1309
12502	2.9102
12502	4.7412
12502	7.4878
12502	6.8774
12502	5.9619
12502	5.0464
12502	3.2153
12503	1.9946
12503	0.16357
12503	-1.6675
12503	-0.1416
12503	-3.1934
12503	-2.8882
12503	-2.8882
12503	-0.75195
12503	4.436
12503	5.9619
12504	5.9619
12504	1.3843
12504	0.16357
12504	-2.8882
12504	-3.4985
12504	-0.44678
12504	5.3516
12504	7.4878
12504	2.605
12504	-0.44678
12505	-2.8882
12505	-2.2778
12505	-2.2778
12505	-1.3623
12505	0.16357
12505	4.1309
12505	4.436
12505	-2.2778
12505	-1.0571
12505	5.6567
12506	-2.8882
12506	1.0791
12506	5.6567
12506	-0.44678
12506	-3.4985
12506	2.2998
12506	5.3516
12506	-3.1934
12506	-1.6675
12506	-0.44678
12507	4.1309
12507	5.0464
12507	4.1309
12507	-0.75195
12507	-3.1934
12507	-4.1089
12507	-0.44678
12507	-0.44678
12507	1.6895
12507	3.5205
12508	5.6567
12508	3.8257
12508	5.0464
12508	3.2153
12508	-0.75195
12508	-1.3623
12508	-3.4985
12508	-4.1089
12508	-4.1089
12508	-2.8882
12509	-2.2778
12509	-3.8037
12509	-2.2778
12509	0.16357
12509	-1.0571
12509	-0.44678
12509	1.0791
12509	2.2998
12509	2.605
12509	1.3843
12510	3.5205
12510	2.2998
12510	-0.44678
12510	1.6895
12510	1.9946
12510	0.16357
12510	-0.75195
12510	-0.44678
12510	-0.44678
12510	-1.9727
12511	-0.44678
12511	-1.6675
12511	-1.6675
12511	-3.1934
12511	-3.4985
12511	-2.2778
12511	0.46875
12511	3.5205
12511	7.793
12511	7.1826
12512	4.436
12512	-0.44678
12512	-1.6675
12512	-3.4985
12512	-2.8882
12512	-0.44678
12512	2.605
12512	7.1826
12512	5.3516
12512	-0.1416
12513	-2.583
12513	-3.4985
12513	-0.75195
12513	3.5205
12513	5.3516
12513	2.9102
12513	3.8257
12513	-0.1416
12513	-2.583
12513	0.16357
12514	5.0464
12514	0.77393
12514	-3.8037
12514	5.0464
12514	1.0791
12514	-3.4985
12514	4.1309
12514	3.2153
12514	-2.583
12514	-1.0571
12515	5.9619
12515	4.436
12515	-1.3623
12515	-2.583
12515	-0.44678
12515	2.9102
12515	3.5205
12515	5.6567
12515	1.6895
12515	-1.6675
12516	-2.583
12516	-1.6675
12516	-1.3623
12516	-1.6675
12516	0.77393
12516	3.2153
12516	4.7412
12516	6.2671
12516	5.0464
12516	5.3516
12517	2.605
12517	1.6895
12517	-1.6675
12517	-1.6675
12517	-2.8882
12517	-4.1089
12517	-1.0571
12517	-3.4985
12517	-2.583
12517	-1.6675
12518	-1.6675
12518	-3.4985
12518	-1.6675
12518	-0.44678
12518	0.16357
12518	-1.6675
12518	-1.9727
12518	-2.8882
12518	-3.8037
12518	-3.8037
12519	-1.9727
12519	-0.75195
12519	-3.1934
12519	-2.8882
12519	-4.1089
12519	-4.4141
12519	-5.0244
12519	0.46875
12519	0.46875
12519	5.0464
12520	5.0464
12520	5.6567
12520	3.5205
12520	0.16357
12520	1.0791
12520	-1.0571
12520	-2.8882
12520	-3.1934
12520	-0.44678
12520	4.1309
12521	4.1309
12521	4.436
12521	2.2998
12521	-3.8037
12521	-3.4985
12521	-1.6675
12521	4.1309
12521	5.9619
12521	5.3516
12521	6.5723
12522	5.9619
12522	2.2998
12522	-2.8882
12522	-1.0571
12522	4.1309
12522	3.5205
12522	-1.6675
12522	4.1309
12522	1.0791
12522	-1.9727
12523	3.2153
12523	2.9102
12523	-1.6675
12523	-0.44678
12523	4.1309
12523	4.436
12523	-0.75195
12523	-4.1089
12523	-3.8037
12523	0.16357
12524	5.0464
12524	5.9619
12524	5.0464
12524	0.46875
12524	-1.3623
12524	-5.0244
12524	-2.8882
12524	-1.9727
12524	1.6895
12524	1.3843
12525	3.8257
12525	5.6567
12525	4.436
12525	3.8257
12525	3.8257
12525	4.1309
12525	2.2998
12525	-1.6675
12525	-1.9727
12525	-2.8882
12526	-3.1934
12526	-3.4985
12526	-2.2778
12526	-2.583
12526	-2.2778
12526	-5.0244
12526	-3.4985
12526	-2.583
12526	-2.583
12526	-1.3623
12527	-1.3623
12527	-1.9727
12527	-3.1934
12527	-2.2778
12527	-3.1934
12527	-2.583
12527	-2.8882
12527	-3.4985
12527	-1.6675
12527	-1.0571
12528	-0.75195
12528	2.605
12528	3.2153
12528	5.0464
12528	6.8774
12528	3.5205
12528	2.2998
12528	2.9102
12528	-2.2778
12528	-1.9727
12529	-3.1934
12529	-1.0571
12529	0.16357
12529	4.436
12529	5.9619
12529	3.2153
12529	-0.75195
12529	-2.2778
12529	-1.3623
12529	0.46875
12530	3.8257
12530	5.0464
12530	7.1826
12530	1.9946
12530	0.77393
12530	-2.2778
12530	0.77393
12530	5.6567
12530	0.16357
12530	-1.6675
12531	3.8257
12531	2.9102
12531	-1.9727
12531	2.2998
12531	5.6567
12531	-1.9727
12531	-1.3623
12531	4.436
12531	4.436
12531	1.3843
12532	-1.6675
12532	-1.3623
12532	-1.0571
12532	1.9946
12532	5.0464
12532	6.2671
12532	2.605
12532	-0.75195
12532	-2.2778
12532	-2.583
12533	-3.8037
12533	-1.9727
12533	-2.2778
12533	3.2153
12533	1.6895
12533	6.2671
12533	6.5723
12533	6.2671
12533	5.3516
12533	5.3516
12534	4.436
12534	2.9102
12534	0.77393
12534	0.16357
12534	-0.75195
12534	-2.2778
12534	-3.8037
12534	-1.9727
12534	-4.7192
12534	-1.3623
12535	-2.583
12535	-3.4985
12535	-2.2778
12535	-3.4985
12535	-2.583
12535	-2.583
12535	-3.1934
12535	-2.8882
12535	-1.0571
12535	-1.0571
12536	-1.9727
12536	1.0791
12536	1.9946
12536	5.6567
12536	5.0464
12536	5.9619
12536	5.0464
12536	3.5205
12536	1.3843
12536	0.77393
12537	-3.1934
12537	-2.583
12537	-1.6675
12537	-0.75195
12537	1.9946
12537	5.0464
12537	5.6567
12537	1.0791
12537	-0.75195
12537	-1.9727
12538	-1.9727
12538	0.46875
12538	5.0464
12538	5.3516
12538	2.9102
12538	3.2153
12538	2.9102
12538	4.7412
12538	3.5205
12538	0.16357
12539	-2.8882
12539	0.46875
12539	3.2153
12539	-1.6675
12539	-0.1416
12539	5.3516
12539	-2.2778
12539	-1.9727
12539	5.6567
12539	2.9102
12540	-2.2778
12540	-1.6675
12540	1.9946
12540	5.6567
12540	4.436
12540	1.3843
12540	-1.3623
12540	-2.583
12540	-1.6675
12540	0.77393
12541	1.6895
12541	4.7412
12541	5.6567
12541	5.3516
12541	4.436
12541	1.3843
12541	-0.75195
12541	-3.4985
12541	-3.8037
12541	-5.0244
12542	-3.4985
12542	-4.1089
12542	-1.9727
12542	-1.3623
12542	0.77393
12542	0.16357
12542	-1.0571
12542	0.46875
12542	0.77393
12542	3.5205
12543	3.2153
12543	4.436
12543	1.6895
12543	1.6895
12543	1.0791
12543	2.9102
12543	5.0464
12543	1.6895
12543	2.605
12543	1.6895
12544	0.16357
12544	-1.6675
12544	-1.3623
12544	-1.6675
12544	-2.583
12544	-2.2778
12544	-2.2778
12544	-2.583
12544	-1.0571
12544	0.16357
12545	4.436
12545	5.6567
12545	6.2671
12545	4.436
12545	2.2998
12545	-2.583
12545	-3.8037
12545	-2.583
12545	-0.1416
12545	2.9102
12546	6.8774
12546	2.9102
12546	0.16357
12546	-3.1934
12546	-2.2778
12546	1.0791
12546	5.3516
12546	5.6567
12546	6.5723
12546	5.3516
12547	6.2671
12547	4.7412
12547	0.16357
12547	-0.75195
12547	4.1309
12547	-0.1416
12547	-0.1416
12547	3.8257
12547	1.6895
12547	-1.6675
12548	4.7412
12548	2.605
12548	-3.1934
12548	-3.8037
12548	2.605
12548	5.0464
12548	3.2153
12548	-1.9727
12548	-1.3623
12548	-2.583
12549	3.2153
12549	4.1309
12549	5.3516
12549	4.7412
12549	1.0791
12549	-1.0571
12549	-2.8882
12549	-3.8037
12549	-2.8882
12549	-0.1416
12550	0.77393
12550	2.9102
12550	2.605
12550	3.2153
12550	5.3516
12550	6.2671
12550	6.5723
12550	5.9619
12550	4.7412
12550	2.2998
12551	1.3843
12551	0.46875
12551	-0.75195
12551	-1.0571
12551	0.16357
12551	-0.44678
12551	-1.6675
12551	-3.1934
12551	-1.3623
12551	-2.2778
12552	-1.9727
12552	-2.8882
12552	-0.1416
12552	-2.583
12552	-0.75195
12552	-0.44678
12552	1.6895
12552	1.9946
12552	5.3516
12552	6.5723
12553	5.9619
12553	3.8257
12553	5.9619
12553	1.0791
12553	1.9946
12553	-1.9727
12553	-1.6675
12553	-4.1089
12553	-2.583
12553	-1.0571
12554	3.5205
12554	7.1826
12554	4.1309
12554	1.3843
12554	-0.75195
12554	-4.7192
12554	-4.1089
12554	3.5205
12554	5.6567
12554	4.436
12555	2.605
12555	0.16357
12555	-1.6675
12555	-1.0571
12555	2.9102
12555	5.3516
12555	4.7412
12555	-3.1934
12555	-1.3623
12555	5.6567
12556	-0.44678
12556	-0.44678
12556	4.436
12556	-0.44678
12556	-3.1934
12556	2.9102
12556	5.9619
12556	-0.1416
12556	-2.8882
12556	-1.6675
12557	1.3843
12557	5.0464
12557	4.7412
12557	2.2998
12557	-2.583
12557	-1.3623
12557	-2.8882
12557	0.77393
12557	0.16357
12557	2.605
12558	3.2153
12558	7.1826
12558	4.436
12558	2.9102
12558	3.8257
12558	0.46875
12558	0.16357
12558	-1.9727
12558	-1.3623
12558	-3.4985
12559	-4.1089
12559	-3.1934
12559	-3.1934
12559	-2.2778
12559	-2.583
12559	-1.6675
12559	-2.583
12559	-0.75195
12559	-2.8882
12559	-2.583
12560	-1.6675
12560	-0.1416
12560	-3.8037
12560	-2.2778
12560	-2.583
12560	-1.6675
12560	-3.4985
12560	-1.9727
12560	-2.2778
12560	-1.9727
12561	-2.2778
12561	-1.0571
12561	-0.1416
12561	4.7412
12561	4.7412
12561	7.1826
12561	5.9619
12561	5.0464
12561	0.46875
12561	-1.0571
12562	-4.4141
12562	-1.6675
12562	-0.75195
12562	1.9946
12562	5.3516
12562	6.8774
12562	1.9946
12562	-1.0571
12562	-4.1089
12562	-0.44678
12563	-0.44678
12563	6.2671
12563	2.9102
12563	3.2153
12563	-1.0571
12563	-1.3623
12563	-0.75195
12563	0.46875
12563	4.436
12563	1.6895
12564	-2.2778
12564	1.3843
12564	5.6567
12564	-1.0571
12564	-0.75195
12564	5.6567
12564	-1.6675
12564	-2.2778
12564	3.8257
12564	3.8257
12565	0.16357
12565	-1.6675
12565	0.16357
12565	0.77393
12565	5.9619
12565	5.3516
12565	0.46875
12565	-2.583
12565	-2.2778
12565	-3.1934
12566	-0.44678
12566	-0.1416
12566	2.605
12566	4.436
12566	6.8774
12566	5.6567
12566	4.436
12566	0.46875
12566	2.2998
12566	-0.75195
12567	-2.8882
12567	-3.1934
12567	-2.583
12567	-1.3623
12567	-3.4985
12567	-1.3623
12567	-1.3623
12567	-1.9727
12567	-2.583
12567	-0.1416
12568	1.0791
12568	-1.3623
12568	0.16357
12568	-0.75195
12568	-2.2778
12568	-1.9727
12568	-1.3623
12568	1.0791
12568	-2.583
12568	-1.3623
12569	-3.1934
12569	-2.2778
12569	-3.8037
12569	-4.1089
12569	-1.3623
12569	-2.583
12569	-0.75195
12569	1.9946
12569	4.7412
12569	5.3516
12570	5.9619
12570	4.436
12570	3.5205
12570	-1.3623
12570	-1.9727
12570	-2.2778
12570	-2.8882
12570	-0.75195
12570	6.5723
12570	6.8774
12571	1.0791
12571	-0.1416
12571	-2.8882
12571	-1.3623
12571	0.77393
12571	6.2671
12571	5.9619
12571	2.605
12571	0.46875
12571	0.16357
12572	1.6895
12572	1.3843
12572	6.2671
12572	1.0791
12572	-1.3623
12572	3.2153
12572	1.0791
12572	-3.1934
12572	1.6895
12572	3.2153
12573	-0.75195
12573	1.9946
12573	5.3516
12573	1.0791
12573	-4.4141
12573	-2.583
12573	1.0791
12573	6.2671
12573	4.7412
12573	0.46875
12574	-1.3623
12574	-2.2778
12574	-3.4985
12574	-0.1416
12574	3.2153
12574	5.6567
12574	6.5723
12574	6.2671
12574	3.8257
12574	1.9946
12575	1.0791
12575	-1.9727
12575	-3.1934
12575	-1.0571
12575	-3.8037
12575	-3.8037
12575	-3.4985
12575	-2.8882
12575	-1.9727
12575	-0.75195
12576	-0.44678
12576	-0.75195
12576	-0.1416
12576	-0.75195
12576	1.3843
12576	1.3843
12576	1.3843
12576	0.77393
12576	0.77393
12576	1.3843
12577	0.46875
12577	-0.1416
12577	-0.75195
12577	-1.0571
12577	-1.0571
12577	-2.583
12577	-2.583
12577	-2.8882
12577	-3.1934
12577	-2.2778
12578	-1.9727
12578	0.77393
12578	-0.1416
12578	5.6567
12578	6.2671
12578	5.3516
12578	2.605
12578	4.1309
12578	-1.9727
12578	-2.8882
12579	-4.7192
12579	-0.1416
12579	4.1309
12579	6.2671
12579	4.436
12579	2.605
12579	-4.1089
12579	-2.2778
12579	0.46875
12579	5.9619
12580	3.8257
12580	3.5205
12580	5.0464
12580	5.3516
12580	5.6567
12580	0.46875
12580	-1.6675
12580	0.46875
12580	4.1309
12580	-1.6675
12581	1.9946
12581	5.6567
12581	-1.3623
12581	-1.0571
12581	6.5723
12581	1.3843
12581	-2.2778
12581	0.16357
12581	3.8257
12581	5.6567
12582	1.9946
12582	-2.8882
12582	-2.8882
12582	-0.1416
12582	2.2998
12582	3.8257
12582	5.6567
12582	4.436
12582	0.77393
12582	-1.9727
12583	-1.9727
12583	-2.2778
12583	-3.8037
12583	-1.0571
12583	-2.2778
12583	1.9946
12583	1.0791
12583	1.6895
12583	4.7412
12583	5.6567
12584	7.1826
12584	5.9619
12584	5.3516
12584	3.5205
12584	4.1309
12584	4.436
12584	5.0464
12584	3.5205
12584	2.605
12584	2.605
12585	1.0791
12585	1.3843
12585	2.2998
12585	4.1309
12585	2.605
12585	3.8257
12585	2.605
12585	3.2153
12585	4.7412
12585	5.6567
12586	6.5723
12586	6.5723
12586	2.9102
12586	3.2153
12586	1.3843
12586	-0.75195
12586	-0.1416
12586	-0.75195
12586	-2.2778
12586	-4.4141
12587	-0.75195
12587	0.77393
12587	5.0464
12587	5.9619
12587	4.436
12587	0.77393
12587	-1.0571
12587	-3.4985
12587	-2.2778
12587	2.9102
12588	6.5723
12588	3.8257
12588	1.0791
12588	-2.2778
12588	-1.6675
12588	-4.7192
12588	-1.3623
12588	-3.1934
12588	-0.75195
12588	2.2998
12589	5.0464
12589	-2.583
12589	-0.1416
12589	6.8774
12589	-3.1934
12589	1.0791
12589	6.5723
12589	-1.3623
12589	-3.8037
12589	1.3843
12590	4.436
12590	3.8257
12590	-1.9727
12590	-2.2778
12590	-1.3623
12590	1.6895
12590	5.3516
12590	4.436
12590	2.9102
12590	-0.75195
12591	-0.44678
12591	-1.9727
12591	-3.1934
12591	-0.44678
12591	-0.75195
12591	-1.0571
12591	0.77393
12591	4.1309
12591	4.1309
12591	5.3516
12592	4.7412
12592	4.436
12592	2.605
12592	3.8257
12592	1.9946
12592	1.6895
12592	0.16357
12592	-1.0571
12592	-0.1416
12592	-1.9727
12593	-1.0571
12593	-0.75195
12593	-2.8882
12593	-1.3623
12593	-1.6675
12593	-0.75195
12593	-0.75195
12593	1.0791
12593	1.6895
12593	2.9102
12594	4.1309
12594	5.0464
12594	5.6567
12594	5.9619
12594	6.8774
12594	5.6567
12594	3.5205
12594	1.9946
12594	0.16357
12594	-1.3623
12595	-2.8882
12595	-3.4985
12595	-2.2778
12595	-1.0571
12595	4.436
12595	6.2671
12595	5.0464
12595	2.2998
12595	-0.75195
12595	-2.8882
12596	-3.8037
12596	2.2998
12596	4.7412
12596	6.8774
12596	1.6895
12596	-2.583
12596	-3.4985
12596	-2.2778
12596	0.16357
12596	-0.44678
12597	-1.6675
12597	-1.9727
12597	1.0791
12597	5.0464
12597	-0.75195
12597	0.46875
12597	5.9619
12597	0.16357
12597	-1.6675
12597	4.1309
12598	0.46875
12598	-2.2778
12598	1.0791
12598	7.4878
12598	2.605
12598	-2.2778
12598	-2.583
12598	0.16357
12598	5.0464
12598	5.3516
12599	5.9619
12599	0.16357
12599	-2.8882
12599	-5.3296
12599	-1.6675
12599	-1.6675
12599	2.605
12599	2.2998
12599	5.6567
12599	5.6567
12600	5.3516
12600	4.436
12600	2.2998
12600	-1.0571
12600	-2.2778


==> SashaEpoch0down/VoltPredict.txt <==
1200.1	-66.394
1200.2	-66.394
1200.3	-66.399
1200.4	-66.407
1200.5	-66.414
1200.6	-66.417
1200.7	-66.411
1200.8	-66.401
1200.9	-66.396
1201	-66.4
1201.1	-66.408
1201.2	-66.414
1201.3	-66.418
1201.4	-66.407
1201.5	-66.402
1201.6	-66.4
1201.7	-66.404
1201.8	-66.41
1201.9	-66.413
1202	-66.411
1202.1	-66.413
1202.2	-66.415
1202.3	-66.419
1202.4	-66.415
1202.5	-66.408
1202.6	-66.414
1202.7	-66.42
1202.8	-66.412
1202.9	-66.418
1203	-66.427
1203.1	-66.428
1203.2	-66.431
1203.3	-66.443
1203.4	-66.454
1203.5	-66.455
1203.6	-66.414
1203.7	-66.376
1203.8	-66.344
1203.9	-66.312
1204	-66.274
1204.1	-66.23
1204.2	-66.177
1204.3	-66.112
1204.4	-66.04
1204.5	-65.967
1204.6	-65.857
1204.7	-65.742
1204.8	-65.621
1204.9	-65.492
1205	-65.352
1205.1	-65.208
1205.2	-65.055
1205.3	-64.896
1205.4	-64.727
1205.5	-64.544
1205.6	-64.356
1205.7	-64.155
1205.8	-63.943
1205.9	-63.713
1206	-63.472
1206.1	-63.212
1206.2	-62.934
1206.3	-62.634
1206.4	-62.311
1206.5	-61.966
1206.6	-61.587
1206.7	-61.182
1206.8	-60.736
1206.9	-60.254
1207	-59.718
1207.1	-59.122
1207.2	-58.459
1207.3	-57.705
1207.4	-56.842
1207.5	-55.836
1207.6	-54.632
1207.7	-53.148
1207.8	-51.227
1207.9	-48.58
1208	-44.599
1208.1	-37.867
1208.2	-25.661
1208.3	-7.7615
1208.4	8.4647
1208.5	18.549
1208.6	23.95
1208.7	26.577
1208.8	27.534
1208.9	27.436
1209	26.629
1209.1	25.326
1209.2	23.649
1209.3	21.682
1209.4	19.49
1209.5	17.126
1209.6	14.645
1209.7	12.083
1209.8	9.4742
1209.9	6.8414
1210	4.2186
1210.1	1.6343
1210.2	-0.87741
1210.3	-3.3061
1210.4	-5.6411
1210.5	-7.8819
1210.6	-10.029
1210.7	-12.078
1210.8	-14.041
1210.9	-15.941
1211	-17.778
1211.1	-19.542
1211.2	-21.267
1211.3	-22.946
1211.4	-24.574
1211.5	-26.174
1211.6	-27.758
1211.7	-29.316
1211.8	-30.85
1211.9	-32.365
1212	-33.88
1212.1	-35.395
1212.2	-36.902
1212.3	-38.399
1212.4	-39.888
1212.5	-41.359
1212.6	-42.812
1212.7	-44.244
1212.8	-45.651
1212.9	-47.023
1213	-48.347
1213.1	-49.615
1213.2	-50.815
1213.3	-51.94
1213.4	-52.983
1213.5	-53.944
1213.6	-54.828
1213.7	-55.633
1213.8	-56.367
1213.9	-57.026
1214	-57.625
1214.1	-58.161
1214.2	-58.648
1214.3	-59.082
1214.4	-59.472
1214.5	-59.819
1214.6	-60.129
1214.7	-60.406
1214.8	-60.648
1214.9	-60.863
1215	-61.049
1215.1	-61.208
1215.2	-61.35
1215.3	-61.466
1215.4	-61.565
1215.5	-61.639
1215.6	-61.699
1215.7	-61.739
1215.8	-61.77
1215.9	-61.782
1216	-61.784
1216.1	-61.771
1216.2	-61.748
1216.3	-61.707
1216.4	-61.65
1216.5	-61.581
1216.6	-61.493
1216.7	-61.386
1216.8	-61.262
1216.9	-61.113
1217	-60.953
1217.1	-60.784
1217.2	-60.598
1217.3	-60.401
1217.4	-60.181
1217.5	-59.938
1217.6	-59.661
1217.7	-59.355
1217.8	-59.033
1217.9	-58.681
1218	-58.305
1218.1	-57.887
1218.2	-57.415
1218.3	-56.883
1218.4	-56.297
1218.5	-55.648
1218.6	-54.909
1218.7	-54.056
1218.8	-53.057
1218.9	-51.854
1219	-50.358
1219.1	-48.432
1219.2	-45.83
1219.3	-42.051
1219.4	-36.151
1219.5	-26.792
1219.6	-13.866
1219.7	-0.60726
1219.8	9.5933
1219.9	15.993
1220	19.562
1220.1	21.273
1220.2	21.75
1220.3	21.366
1220.4	20.38
1220.5	18.955
1220.6	17.208
1220.7	15.218
1220.8	13.05
1220.9	10.754
1221	8.3671
1221.1	5.935
1221.2	3.5026
1221.3	1.1035
1221.4	-1.2358
1221.5	-3.4982
1221.6	-5.6761
1221.7	-7.7672
1221.8	-9.7706
1221.9	-11.692
1222	-13.534
1222.1	-15.309
1222.2	-17.018
1222.3	-18.668
1222.4	-20.268
1222.5	-21.827
1222.6	-23.349
1222.7	-24.841
1222.8	-26.309
1222.9	-27.759
1223	-29.192
1223.1	-30.617
1223.2	-32.033
1223.3	-33.449
1223.4	-34.863
1223.5	-36.277
1223.6	-37.693
1223.7	-39.111
1223.8	-40.526
1223.9	-41.939
1224	-43.344
1224.1	-44.736
1224.2	-46.105
1224.3	-47.438
1224.4	-48.721
1224.5	-49.951
1224.6	-51.116
1224.7	-52.208
1224.8	-53.223
1224.9	-54.158
1225	-55.01
1225.1	-55.784
1225.2	-56.487
1225.3	-57.131
1225.4	-57.718
1225.5	-58.262
1225.6	-58.754
1225.7	-59.199
1225.8	-59.59
1225.9	-59.934
1226	-60.247
1226.1	-60.535
1226.2	-60.797
1226.3	-61.029
1226.4	-61.228
1226.5	-61.394
1226.6	-61.543
1226.7	-61.679
1226.8	-61.799
1226.9	-61.897
1227	-61.979
1227.1	-62.046
1227.2	-62.095
1227.3	-62.131
1227.4	-62.144
1227.5	-62.136
1227.6	-62.122
1227.7	-62.096
1227.8	-62.053
1227.9	-61.99
1228	-61.924
1228.1	-61.839
1228.2	-61.734
1228.3	-61.619
1228.4	-61.5
1228.5	-61.367
1228.6	-61.215
1228.7	-61.043
1228.8	-60.85
1228.9	-60.634
1229	-60.399
1229.1	-60.145
1229.2	-59.869
1229.3	-59.574
1229.4	-59.255
1229.5	-58.906
1229.6	-58.526
1229.7	-58.112
1229.8	-57.659
1229.9	-57.154
1230	-56.594
1230.1	-55.967
1230.2	-55.259
1230.3	-54.446
1230.4	-53.499
1230.5	-52.369
1230.6	-50.989
1230.7	-49.238
1230.8	-46.908
1230.9	-43.606
1231	-38.553
1231.1	-30.445
1231.2	-18.37
1231.3	-4.6037
1231.4	6.911
1231.5	14.502
1231.6	18.861
1231.7	21.065
1231.8	21.862
1231.9	21.71
1232	20.885
1232.1	19.574
1232.2	17.9
1232.3	15.958
1232.4	13.817
1232.5	11.533
1232.6	9.1553
1232.7	6.7283
1232.8	4.2931
1232.9	1.8838
1233	-0.47462
1233.1	-2.7611
1233.2	-4.9704
1233.3	-7.0939
1233.4	-9.1343
1233.5	-11.095
1233.6	-12.98
1233.7	-14.792
1233.8	-16.534
1233.9	-18.207
1234	-19.83
1234.1	-21.405
1234.2	-22.95
1234.3	-24.469
1234.4	-25.964
1234.5	-27.431
1234.6	-28.877
1234.7	-30.306
1234.8	-31.738
1234.9	-33.168
1235	-34.604
1235.1	-36.039
1235.2	-37.47
1235.3	-38.898
1235.4	-40.326
1235.5	-41.758
1235.6	-43.182
1235.7	-44.59
1235.8	-45.966
1235.9	-47.296
1236	-48.595
1236.1	-49.832
1236.2	-50.995
1236.3	-52.103
1236.4	-53.134
1236.5	-54.077
1236.6	-54.944
1236.7	-55.746
1236.8	-56.48
1236.9	-57.141
1237	-57.736
1237.1	-58.272
1237.2	-58.767
1237.3	-59.218
1237.4	-59.627
1237.5	-59.997
1237.6	-60.331
1237.7	-60.627
1237.8	-60.887
1237.9	-61.117
1238	-61.317
1238.1	-61.492
1238.2	-61.645
1238.3	-61.781
1238.4	-61.898
1238.5	-62.001
1238.6	-62.091
1238.7	-62.165
1238.8	-62.224
1238.9	-62.273
1239	-62.307
1239.1	-62.329
1239.2	-62.339
1239.3	-62.335
1239.4	-62.319
1239.5	-62.289
1239.6	-62.25
1239.7	-62.201
1239.8	-62.138
1239.9	-62.063
1240	-61.979
1240.1	-61.883
1240.2	-61.772
1240.3	-61.651
1240.4	-61.515
1240.5	-61.366
1240.6	-61.201
1240.7	-61.024
1240.8	-60.822
1240.9	-60.6
1241	-60.357
1241.1	-60.091
1241.2	-59.797
1241.3	-59.482
1241.4	-59.14
1241.5	-58.771
1241.6	-58.374
1241.7	-57.937
1241.8	-57.457
1241.9	-56.925
1242	-56.328
1242.1	-55.65
1242.2	-54.873
1242.3	-53.971
1242.4	-52.915
1242.5	-51.647
1242.6	-50.061
1242.7	-47.991
1242.8	-45.117
1242.9	-40.834
1243	-34.016
1243.1	-23.288
1243.2	-9.5231
1243.3	3.286
1243.4	12.37
1243.5	17.784
1243.6	20.666
1243.7	21.904
1243.8	22.042
1243.9	21.422
1244	20.249
1244.1	18.676
1244.2	16.815
1244.3	14.73
1244.4	12.472
1244.5	10.106
1244.6	7.676
1244.7	5.2087
1244.8	2.762
1244.9	0.36621
1245	-1.9672
1245.1	-4.2255
1245.2	-6.3972
1245.3	-8.4757
1245.4	-10.46
1245.5	-12.365
1245.6	-14.202
1245.7	-15.975
1245.8	-17.69
1245.9	-19.345
1246	-20.954
1246.1	-22.521
1246.2	-24.048
1246.3	-25.547
1246.4	-27.021
1246.5	-28.473
1246.6	-29.914
1246.7	-31.35
1246.8	-32.785
1246.9	-34.22
1247	-35.655
1247.1	-37.095
1247.2	-38.539
1247.3	-39.982
1247.4	-41.423
1247.5	-42.859
1247.6	-44.28
1247.7	-45.676
1247.8	-47.042
1247.9	-48.359
1248	-49.622
1248.1	-50.82
1248.2	-51.952
1248.3	-53.004
1248.4	-53.981
1248.5	-54.88
1248.6	-55.704
1248.7	-56.456
1248.8	-57.139
1248.9	-57.761
1249	-58.324
1249.1	-58.832
1249.2	-59.291
1249.3	-59.701
1249.4	-60.071
1249.5	-60.401
1249.6	-60.697
1249.7	-60.962
1249.8	-61.204
1249.9	-61.419
1250	-61.616
1250.1	-61.796
1250.2	-61.954
1250.3	-62.094
1250.4	-62.211
1250.5	-62.305
1250.6	-62.376
1250.7	-62.438
1250.8	-62.489
1250.9	-62.531
1251	-62.559
1251.1	-62.575
1251.2	-62.569
1251.3	-62.545
1251.4	-62.516
1251.5	-62.489
1251.6	-62.449
1251.7	-62.39
1251.8	-62.314
1251.9	-62.22
1252	-62.117
1252.1	-61.999
1252.2	-61.873
1252.3	-61.74
1252.4	-61.598
1252.5	-61.439
1252.6	-61.256
1252.7	-61.067
1252.8	-60.865
1252.9	-60.637
1253	-60.398
1253.1	-60.141
1253.2	-59.857
1253.3	-59.542
1253.4	-59.209
1253.5	-58.854
1253.6	-58.466
1253.7	-58.034
1253.8	-57.551
1253.9	-57.016
1254	-56.426
1254.1	-55.771
1254.2	-55.027
1254.3	-54.174
1254.4	-53.169
1254.5	-51.958
1254.6	-50.457
1254.7	-48.519
1254.8	-45.873
1254.9	-42.003
1255	-35.915
1255.1	-26.17
1255.2	-12.814
1255.3	0.57023
1255.4	10.599
1255.5	16.753
1255.6	20.113
1255.7	21.656
1255.8	22
1255.9	21.524
1256	20.458
1256.1	18.966
1256.2	17.151
1256.3	15.097
1256.4	12.864
1256.5	10.513
1256.6	8.0837
1256.7	5.6234
1256.8	3.1719
1256.9	0.76225
1257	-1.5815
1257.1	-3.8494
1257.2	-6.0256
1257.3	-8.1098
1257.4	-10.108
1257.5	-12.023
1257.6	-13.863
1257.7	-15.64
1257.8	-17.358
1257.9	-19.017
1258	-20.634
1258.1	-22.208
1258.2	-23.751
1258.3	-25.265
1258.4	-26.752
1258.5	-28.218
1258.6	-29.663
1258.7	-31.096
1258.8	-32.527
1258.9	-33.96
1259	-35.404
1259.1	-36.85
1259.2	-38.295
1259.3	-39.735
1259.4	-41.164
1259.5	-42.596
1259.6	-44.021
1259.7	-45.429
1259.8	-46.799
1259.9	-48.12
1260	-49.386
1260.1	-50.599
1260.2	-51.744
1260.3	-52.815
1260.4	-53.809
1260.5	-54.725
1260.6	-55.56
1260.7	-56.319
1260.8	-57.017
1260.9	-57.656
1261	-58.231
1261.1	-58.746
1261.2	-59.227
1261.3	-59.658
1261.4	-60.04
1261.5	-60.397
1261.6	-60.719
1261.7	-61.005
1261.8	-61.258
1261.9	-61.482
1262	-61.696
1262.1	-61.888
1262.2	-62.059
1262.3	-62.205
1262.4	-62.328
1262.5	-62.431
1262.6	-62.515
1262.7	-62.589
1262.8	-62.655
1262.9	-62.715
1263	-62.763
1263.1	-62.799
1263.2	-62.826
1263.3	-62.839
1263.4	-62.842
1263.5	-62.833
1263.6	-62.815
1263.7	-62.782
1263.8	-62.739
1263.9	-62.681
1264	-62.611
1264.1	-62.533
1264.2	-62.444
1264.3	-62.343
1264.4	-62.232
1264.5	-62.109
1264.6	-61.973
1264.7	-61.826
1264.8	-61.663
1264.9	-61.487
1265	-61.3
1265.1	-61.099
1265.2	-60.886
1265.3	-60.659
1265.4	-60.412
1265.5	-60.149
1265.6	-59.868
1265.7	-59.563
1265.8	-59.241
1265.9	-58.888
1266	-58.507
1266.1	-58.084
1266.2	-57.615
1266.3	-57.09
1266.4	-56.507
1266.5	-55.854
1266.6	-55.117
1266.7	-54.275
1266.8	-53.293
1266.9	-52.117
1267	-50.673
1267.1	-48.812
1267.2	-46.29
1267.3	-42.638
1267.4	-36.95
1267.5	-27.806
1267.6	-14.83
1267.7	-1.2048
1267.8	9.392
1267.9	16.044
1268	19.732
1268.1	21.478
1268.2	21.947
1268.3	21.555
1268.4	20.563
1268.5	19.126
1268.6	17.352
1268.7	15.323
1268.8	13.109
1268.9	10.771
1269	8.3512
1269.1	5.8884
1269.2	3.421
1269.3	0.99361
1269.4	-1.3629
1269.5	-3.6496
1269.6	-5.851
1269.7	-7.9529
1269.8	-9.9676
1269.9	-11.902
1270	-13.769
1270.1	-15.558
1270.2	-17.282
1270.3	-18.943
1270.4	-20.552
1270.5	-22.12
1270.6	-23.658
1270.7	-25.172
1270.8	-26.667
1270.9	-28.145
1271	-29.606
1271.1	-31.058
1271.2	-32.506
1271.3	-33.95
1271.4	-35.396
1271.5	-36.842
1271.6	-38.29
1271.7	-39.741
1271.8	-41.187
1271.9	-42.624
1272	-44.05
1272.1	-45.455
1272.2	-46.829
1272.3	-48.161
1272.4	-49.438
1272.5	-50.652
1272.6	-51.798
1272.7	-52.865
1272.8	-53.854
1272.9	-54.76
1273	-55.595
1273.1	-56.361
1273.2	-57.058
1273.3	-57.693
1273.4	-58.268
1273.5	-58.787
1273.6	-59.262
1273.7	-59.693
1273.8	-60.087
1273.9	-60.44
1274	-60.765
1274.1	-61.06
1274.2	-61.328
1274.3	-61.57
1274.4	-61.789
1274.5	-61.991
1274.6	-62.176
1274.7	-62.341
1274.8	-62.486
1274.9	-62.61
1275	-62.717
1275.1	-62.803
1275.2	-62.873
1275.3	-62.928
1275.4	-62.978
1275.5	-63.019
1275.6	-63.052
1275.7	-63.077
1275.8	-63.089
1275.9	-63.082
1276	-63.063
1276.1	-63.035
1276.2	-63.002
1276.3	-62.967
1276.4	-62.924
1276.5	-62.869
1276.6	-62.794
1276.7	-62.706
1276.8	-62.62
1276.9	-62.528
1277	-62.425
1277.1	-62.311
1277.2	-62.186
1277.3	-62.044
1277.4	-61.896
1277.5	-61.748
1277.6	-61.581
1277.7	-61.39
1277.8	-61.195
1277.9	-60.983
1278	-60.75
1278.1	-60.509
1278.2	-60.252
1278.3	-59.971
1278.4	-59.659
1278.5	-59.329
1278.6	-58.98
1278.7	-58.601
1278.8	-58.183
1278.9	-57.724
1279	-57.213
1279.1	-56.647
1279.2	-56.017
1279.3	-55.314
1279.4	-54.511
1279.5	-53.576
1279.6	-52.466
1279.7	-51.113
1279.8	-49.396
1279.9	-47.105
1280	-43.859
1280.1	-38.903
1280.2	-30.923
1280.3	-18.901
1280.4	-5.0054
1280.5	6.702
1280.6	14.428
1280.7	18.847
1280.8	21.069
1280.9	21.859
1281	21.682
1281.1	20.828
1281.2	19.484
1281.3	17.779
1281.4	15.805
1281.5	13.627
1281.6	11.305
1281.7	8.8904
1281.8	6.4277
1281.9	3.9587
1282	1.5188
1282.1	-0.86194
1282.2	-3.1659
1282.3	-5.3816
1282.4	-7.5025
1282.5	-9.5349
1282.6	-11.478
1282.7	-13.34
1282.8	-15.13
1282.9	-16.857
1283	-18.53
1283.1	-20.156
1283.2	-21.741
1283.3	-23.292
1283.4	-24.811
1283.5	-26.306
1283.6	-27.784
1283.7	-29.239
1283.8	-30.677
1283.9	-32.107
1284	-33.538
1284.1	-34.975
1284.2	-36.42
1284.3	-37.874
1284.4	-39.328
1284.5	-40.776
1284.6	-42.215
1284.7	-43.643
1284.8	-45.061
1284.9	-46.455
1285	-47.816
1285.1	-49.118
1285.2	-50.354
1285.3	-51.52
1285.4	-52.611
1285.5	-53.625
1285.6	-54.567
1285.7	-55.443
1285.8	-56.24
1285.9	-56.957
1286	-57.618
1286.1	-58.224
1286.2	-58.764
1286.3	-59.265
1286.4	-59.722
1286.5	-60.13
1286.6	-60.497
1286.7	-60.838
1286.8	-61.153
1286.9	-61.443
1287	-61.692
1287.1	-61.912
1287.2	-62.115
1287.3	-62.305
1287.4	-62.48
1287.5	-62.636
1287.6	-62.775
1287.7	-62.895
1287.8	-62.996
1287.9	-63.078
1288	-63.145
1288.1	-63.199
1288.2	-63.244
1288.3	-63.279
1288.4	-63.305
1288.5	-63.322
1288.6	-63.337
1288.7	-63.343
1288.8	-63.343
1288.9	-63.334
1289	-63.32
1289.1	-63.3
1289.2	-63.273
1289.3	-63.236
1289.4	-63.194
1289.5	-63.143
1289.6	-63.089
1289.7	-63.026
1289.8	-62.957
1289.9	-62.876
1290	-62.79
1290.1	-62.699
1290.2	-62.599
1290.3	-62.494
1290.4	-62.382
1290.5	-62.261
1290.6	-62.129
1290.7	-61.988
1290.8	-61.833
1290.9	-61.666
1291	-61.489
1291.1	-61.294
1291.2	-61.085
1291.3	-60.854
1291.4	-60.609
1291.5	-60.346
1291.6	-60.068
1291.7	-59.774
1291.8	-59.466
1291.9	-59.135
1292	-58.777
1292.1	-58.384
1292.2	-57.945
1292.3	-57.461
1292.4	-56.926
1292.5	-56.34
1292.6	-55.689
1292.7	-54.953
1292.8	-54.104
1292.9	-53.096
1293	-51.882
1293.1	-50.388
1293.2	-48.469
1293.3	-45.857
1293.4	-42.038
1293.5	-36.036
1293.6	-26.434
1293.7	-13.218
1293.8	0.13396
1293.9	10.215
1294	16.428
1294.1	19.827
1294.2	21.399
1294.3	21.747
1294.4	21.26
1294.5	20.187
1294.6	18.682
1294.7	16.849
1294.8	14.782
1294.9	12.542
1295	10.172
1295.1	7.723
1295.2	5.2577
1295.3	2.8046
1295.4	0.39608
1295.5	-1.9522
1295.6	-4.2209
1295.7	-6.4036
1295.8	-8.4939
1295.9	-10.489
1296	-12.4
1296.1	-14.233
1296.2	-15.994
1296.3	-17.693
1296.4	-19.338
1296.5	-20.943
1296.6	-22.508
1296.7	-24.04
1296.8	-25.548
1296.9	-27.035
1297	-28.503
1297.1	-29.961
1297.2	-31.412
1297.3	-32.858
1297.4	-34.303
1297.5	-35.751
1297.6	-37.201
1297.7	-38.654
1297.8	-40.109
1297.9	-41.563
1298	-43.011
1298.1	-44.445
1298.2	-45.858
1298.3	-47.236
1298.4	-48.568
1298.5	-49.845
1298.6	-51.059
1298.7	-52.2
1298.8	-53.266
1298.9	-54.252
1299	-55.163
1299.1	-56
1299.2	-56.765
1299.3	-57.465
1299.4	-58.098
1299.5	-58.677
1299.6	-59.2
1299.7	-59.671
1299.8	-60.094
1299.9	-60.474
1300	-60.824
1300.1	-61.146
1300.2	-61.443
1300.3	-61.717
1300.4	-61.97
1300.5	-62.199
1300.6	-62.397
1300.7	-62.572
1300.8	-62.725
1300.9	-62.869
1301	-63.004
1301.1	-63.133
1301.2	-63.243
1301.3	-63.329
1301.4	-63.399
1301.5	-63.467
1301.6	-63.528
1301.7	-63.585
1301.8	-63.63
1301.9	-63.662
1302	-63.681
1302.1	-63.693
1302.2	-63.703
1302.3	-63.711
1302.4	-63.712
1302.5	-63.699
1302.6	-63.673
1302.7	-63.648
1302.8	-63.618
1302.9	-63.577
1303	-63.535
1303.1	-63.486
1303.2	-63.423
1303.3	-63.354
1303.4	-63.282
1303.5	-63.209
1303.6	-63.127
1303.7	-63.031
1303.8	-62.922
1303.9	-62.807
1304	-62.694
1304.1	-62.574
1304.2	-62.449
1304.3	-62.319
1304.4	-62.175
1304.5	-62.02
1304.6	-61.854
1304.7	-61.677
1304.8	-61.481
1304.9	-61.267
1305	-61.043
1305.1	-60.804
1305.2	-60.549
1305.3	-60.281
1305.4	-59.996
1305.5	-59.688
1305.6	-59.359
1305.7	-59.006
1305.8	-58.625
1305.9	-58.215
1306	-57.769
1306.1	-57.279
1306.2	-56.741
1306.3	-56.142
1306.4	-55.467
1306.5	-54.699
1306.6	-53.814
1306.7	-52.771
1306.8	-51.514
1306.9	-49.932
1307	-47.869
1307.1	-45.005
1307.2	-40.744
1307.3	-33.967
1307.4	-23.328
1307.5	-9.684
1307.6	3.0359
1307.7	12.078
1307.8	17.463
1307.9	20.309
1308	21.504
1308.1	21.595
1308.2	20.926
1308.3	19.717
1308.4	18.113
1308.5	16.218
1308.6	14.1
1308.7	11.82
1308.8	9.4268
1308.9	6.9686
1309	4.4865
1309.1	2.0298
1309.2	-0.36863
1309.3	-2.6863
1309.4	-4.9192
1309.5	-7.0657
1309.6	-9.1275
1309.7	-11.107
1309.8	-12.999
1309.9	-14.8
1310	-16.541
1310.1	-18.234
1310.2	-19.877
1310.3	-21.473
1310.4	-23.033
1310.5	-24.555
1310.6	-26.048
1310.7	-27.515
1310.8	-28.971
1310.9	-30.429
1311	-31.876
1311.1	-33.311
1311.2	-34.749
1311.3	-36.202
1311.4	-37.65
1311.5	-39.097
1311.6	-40.556
1311.7	-42.017
1311.8	-43.467
1311.9	-44.892
1312	-46.286
1312.1	-47.646
1312.2	-48.969
1312.3	-50.235
1312.4	-51.435
1312.5	-52.562
1312.6	-53.609
1312.7	-54.577
1312.8	-55.463
1312.9	-56.274
1313	-57.011
1313.1	-57.682
1313.2	-58.292
1313.3	-58.847
1313.4	-59.353
1313.5	-59.81
1313.6	-60.231
1313.7	-60.61
1313.8	-60.954
1313.9	-61.269
1314	-61.557
1314.1	-61.816
1314.2	-62.052
1314.3	-62.268
1314.4	-62.464
1314.5	-62.639
1314.6	-62.794
1314.7	-62.935
1314.8	-63.06
1314.9	-63.168
1315	-63.265
1315.1	-63.346
1315.2	-63.418
1315.3	-63.478
1315.4	-63.533
1315.5	-63.584
1315.6	-63.623
1315.7	-63.66
1315.8	-63.693
1315.9	-63.719
1316	-63.74
1316.1	-63.753
1316.2	-63.753
1316.3	-63.738
1316.4	-63.714
1316.5	-63.693
1316.6	-63.671
1316.7	-63.647
1316.8	-63.617
1316.9	-63.576
1317	-63.518
1317.1	-63.452
1317.2	-63.391
1317.3	-63.331
1317.4	-63.267
1317.5	-63.195
1317.6	-63.108
1317.7	-63.01
1317.8	-62.909
1317.9	-62.808
1318	-62.709
1318.1	-62.594
1318.2	-62.462
1318.3	-62.328
1318.4	-62.192
1318.5	-62.053
1318.6	-61.907
1318.7	-61.752
1318.8	-61.588
1318.9	-61.419
1319	-61.236
1319.1	-61.036
1319.2	-60.817
1319.3	-60.596
1319.4	-60.362
1319.5	-60.099
1319.6	-59.829
1319.7	-59.544
1319.8	-59.23
1319.9	-58.886
1320	-58.527
1320.1	-58.142
1320.2	-57.715
1320.3	-57.242
1320.4	-56.728
1320.5	-56.167
1320.6	-55.542
1320.7	-54.835
1320.8	-54.023
1320.9	-53.071
1321	-51.931
1321.1	-50.537
1321.2	-48.762
1321.3	-46.392
1321.4	-43.023
1321.5	-37.884
1321.6	-29.718
1321.7	-17.821
1321.8	-4.5026
1321.9	6.5978
1322	13.948
1322.1	18.164
1322.2	20.277
1322.3	20.998
1322.4	20.778
1322.5	19.892
1322.6	18.527
1322.7	16.804
1322.8	14.814
1322.9	12.634
1323	10.314
1323.1	7.9076
1323.2	5.4645
1323.3	3.027
1323.4	0.62535
1323.5	-1.7118
1323.6	-3.9712
1323.7	-6.1423
1323.8	-8.2223
1323.9	-10.216
1324	-12.125
1324.1	-13.961
1324.2	-15.728
1324.3	-17.431
1324.4	-19.083
1324.5	-20.688
1324.6	-22.247
1324.7	-23.773
1324.8	-25.267
1324.9	-26.731
1325	-28.178
1325.1	-29.612
1325.2	-31.039
1325.3	-32.464
1325.4	-33.9
1325.5	-35.34
1325.6	-36.791
1325.7	-38.246
1325.8	-39.696
1325.9	-41.139
1326	-42.58
1326.1	-44.017
1326.2	-45.445
1326.3	-46.847
1326.4	-48.205
1326.5	-49.506
1326.6	-50.735
1326.7	-51.897
1326.8	-52.992
1326.9	-54.015
1327	-54.959
1327.1	-55.827
1327.2	-56.62
1327.3	-57.34
1327.4	-57.994
1327.5	-58.599
1327.6	-59.151
1327.7	-59.643
1327.8	-60.099
1327.9	-60.52
1328	-60.897
1328.1	-61.239
1328.2	-61.567
1328.3	-61.861
1328.4	-62.12
1328.5	-62.357
1328.6	-62.583
1328.7	-62.793
1328.8	-62.985
1328.9	-63.153
1329	-63.302
1329.1	-63.434
1329.2	-63.555
1329.3	-63.672
1329.4	-63.78
1329.5	-63.883
1329.6	-63.979
1329.7	-64.066
1329.8	-64.144
1329.9	-64.211
1330	-64.267
1330.1	-64.311
1330.2	-64.346
1330.3	-64.372
1330.4	-64.392
1330.5	-64.41
1330.6	-64.417
1330.7	-64.418
1330.8	-64.411
1330.9	-64.401
1331	-64.39
1331.1	-64.377
1331.2	-64.361
1331.3	-64.342
1331.4	-64.315
1331.5	-64.287
1331.6	-64.257
1331.7	-64.221
1331.8	-64.183
1331.9	-64.143
1332	-64.097
1332.1	-64.041
1332.2	-63.98
1332.3	-63.913
1332.4	-63.841
1332.5	-63.762
1332.6	-63.678
1332.7	-63.588
1332.8	-63.492
1332.9	-63.388
1333	-63.289
1333.1	-63.187
1333.2	-63.084
1333.3	-62.977
1333.4	-62.869
1333.5	-62.753
1333.6	-62.626
1333.7	-62.487
1333.8	-62.338
1333.9	-62.178
1334	-62.018
1334.1	-61.853
1334.2	-61.682
1334.3	-61.504
1334.4	-61.314
1334.5	-61.104
1334.6	-60.877
1334.7	-60.646
1334.8	-60.409
1334.9	-60.161
1335	-59.892
1335.1	-59.595
1335.2	-59.275
1335.3	-58.933
1335.4	-58.564
1335.5	-58.162
1335.6	-57.726
1335.7	-57.262
1335.8	-56.755
1335.9	-56.184
1336	-55.545
1336.1	-54.837
1336.2	-54.019
1336.3	-53.057
1336.4	-51.925
1336.5	-50.536
1336.6	-48.753
1336.7	-46.369
1336.8	-42.98
1336.9	-37.789
1337	-29.517
1337.1	-17.487
1337.2	-4.1171
1337.3	6.9256
1337.4	14.178
1337.5	18.311
1337.6	20.361
1337.7	21.036
1337.8	20.78
1337.9	19.865
1338	18.477
1338.1	16.738
1338.2	14.739
1338.3	12.541
1338.4	10.207
1338.5	7.7876
1338.6	5.3293
1338.7	2.8755
1338.8	0.46145
1338.9	-1.8864
1339	-4.1528
1339.1	-6.3305
1339.2	-8.4179
1339.3	-10.415
1339.4	-12.33
1339.5	-14.164
1339.6	-15.927
1339.7	-17.63
1339.8	-19.276
1339.9	-20.876
1340	-22.437
1340.1	-23.965
1340.2	-25.461
1340.3	-26.934
1340.4	-28.392
1340.5	-29.841
1340.6	-31.282
1340.7	-32.718
1340.8	-34.157
1340.9	-35.593
1341	-37.029
1341.1	-38.472
1341.2	-39.919
1341.3	-41.368
1341.4	-42.814
1341.5	-44.259
1341.6	-45.684
1341.7	-47.084
1341.8	-48.442
1341.9	-49.746
1342	-50.985
1342.1	-52.144
1342.2	-53.223
1342.3	-54.217
1342.4	-55.142
1342.5	-55.997
1342.6	-56.789
1342.7	-57.511
1342.8	-58.168
1342.9	-58.763
1343	-59.301
1343.1	-59.795
1343.2	-60.256
1343.3	-60.681
1343.4	-61.064
1343.5	-61.406
1343.6	-61.716
1343.7	-61.997
1343.8	-62.254
1343.9	-62.489
1344	-62.718
1344.1	-62.933
1344.2	-63.121
1344.3	-63.289
1344.4	-63.453
1344.5	-63.601
1344.6	-63.726
1344.7	-63.853
1344.8	-63.967
1344.9	-64.062
1345	-64.152
1345.1	-64.243
1345.2	-64.325
1345.3	-64.395
1345.4	-64.451
1345.5	-64.501
1345.6	-64.552
1345.7	-64.604
1345.8	-64.649
1345.9	-64.686
1346	-64.717
1346.1	-64.743
1346.2	-64.76
1346.3	-64.769
1346.4	-64.775
1346.5	-64.781
1346.6	-64.78
1346.7	-64.782
1346.8	-64.786
1346.9	-64.788
1347	-64.789
1347.1	-64.79
1347.2	-64.787
1347.3	-64.78
1347.4	-64.774
1347.5	-64.764
1347.6	-64.755
1347.7	-64.739
1347.8	-64.724
1347.9	-64.702
1348	-64.68
1348.1	-64.656
1348.2	-64.63
1348.3	-64.605
1348.4	-64.569
1348.5	-64.533
1348.6	-64.498
1348.7	-64.464
1348.8	-64.425
1348.9	-64.386
1349	-64.351
1349.1	-64.312
1349.2	-64.27
1349.3	-64.227
1349.4	-64.182
1349.5	-64.132
1349.6	-64.08
1349.7	-64.021
1349.8	-63.952
1349.9	-63.877
1350	-63.799
1350.1	-63.717
1350.2	-63.637
1350.3	-63.555
1350.4	-63.472
1350.5	-63.393
1350.6	-63.308
1350.7	-63.21
1350.8	-63.104
1350.9	-62.993
1351	-62.879
1351.1	-62.769
1351.2	-62.656
1351.3	-62.538
1351.4	-62.405
1351.5	-62.261
1351.6	-62.117
1351.7	-61.973
1351.8	-61.824
1351.9	-61.668
1352	-61.503
1352.1	-61.331
1352.2	-61.151
1352.3	-60.966
1352.4	-60.767
1352.5	-60.553
1352.6	-60.321
1352.7	-60.09
1352.8	-59.837
1352.9	-59.559
1353	-59.28
1353.1	-58.979
1353.2	-58.647
1353.3	-58.291
1353.4	-57.919
1353.5	-57.515
1353.6	-57.071
1353.7	-56.58
1353.8	-56.039
1353.9	-55.443
1354	-54.779
1354.1	-54.027
1354.2	-53.162
1354.3	-52.145
1354.4	-50.913
1354.5	-49.375
1354.6	-47.375
1354.7	-44.635
1354.8	-40.63
1354.9	-34.433
1355	-24.903
1355.1	-12.466
1355.2	-0.20382
1355.3	9.1499
1355.4	15.041
1355.5	18.305
1355.6	19.806
1355.7	20.12
1355.8	19.613
1355.9	18.526
1356	17.006
1356.1	15.168
1356.2	13.096
1356.3	10.859
1356.4	8.5058
1356.5	6.0983
1356.6	3.6792
1356.7	1.284
1356.8	-1.0555
1356.9	-3.3188
1357	-5.4926
1357.1	-7.5747
1357.2	-9.5644
1357.3	-11.466
1357.4	-13.285
1357.5	-15.035
1357.6	-16.718
1357.7	-18.343
1357.8	-19.92
1357.9	-21.46
1358	-22.968
1358.1	-24.451
1358.2	-25.91
1358.3	-27.353
1358.4	-28.779
1358.5	-30.192
1358.6	-31.597
1358.7	-33
1358.8	-34.409
1358.9	-35.835
1359	-37.272
1359.1	-38.717
1359.2	-40.166
1359.3	-41.61
1359.4	-43.046
1359.5	-44.479
1359.6	-45.896
1359.7	-47.29
1359.8	-48.639
1359.9	-49.921
1360	-51.138
1360.1	-52.292
1360.2	-53.374
1360.3	-54.38
1360.4	-55.313
1360.5	-56.167
1360.6	-56.946
1360.7	-57.649
1360.8	-58.296
1360.9	-58.895
1361	-59.439
1361.1	-59.927
1361.2	-60.386
1361.3	-60.807
1361.4	-61.184
1361.5	-61.53
1361.6	-61.858
1361.7	-62.158
1361.8	-62.429
1361.9	-62.669
1362	-62.892
1362.1	-63.103
1362.2	-63.304
1362.3	-63.494
1362.4	-63.669
1362.5	-63.829
1362.6	-63.976
1362.7	-64.106
1362.8	-64.224
1362.9	-64.329
1363	-64.424
1363.1	-64.512
1363.2	-64.597
1363.3	-64.674
1363.4	-64.742
1363.5	-64.806
1363.6	-64.866
1363.7	-64.922
1363.8	-64.977
1363.9	-65.026
1364	-65.073
1364.1	-65.114
1364.2	-65.152
1364.3	-65.189
1364.4	-65.222
1364.5	-65.251
1364.6	-65.278
1364.7	-65.301
1364.8	-65.32
1364.9	-65.33
1365	-65.34
1365.1	-65.345
1365.2	-65.345
1365.3	-65.337
1365.4	-65.33
1365.5	-65.319
1365.6	-65.31
1365.7	-65.3
1365.8	-65.291
1365.9	-65.281
1366	-65.274
1366.1	-65.268
1366.2	-65.264
1366.3	-65.261
1366.4	-65.254
1366.5	-65.241
1366.6	-65.219
1366.7	-65.193
1366.8	-65.167
1366.9	-65.146
1367	-65.131
1367.1	-65.118
1367.2	-65.103
1367.3	-65.078
1367.4	-65.046
1367.5	-65.011
1367.6	-64.982
1367.7	-64.96
1367.8	-64.937
1367.9	-64.899
1368	-64.861
1368.1	-64.824
1368.2	-64.796
1368.3	-64.762
1368.4	-64.718
1368.5	-64.67
1368.6	-64.628
1368.7	-64.589
1368.8	-64.549
1368.9	-64.503
1369	-64.454
1369.1	-64.399
1369.2	-64.344
1369.3	-64.297
1369.4	-64.252
1369.5	-64.186
1369.6	-64.126
1369.7	-64.072
1369.8	-64.01
1369.9	-63.939
1370	-63.865
1370.1	-63.8
1370.2	-63.736
1370.3	-63.668
1370.4	-63.592
1370.5	-63.507
1370.6	-63.418
1370.7	-63.325
1370.8	-63.234
1370.9	-63.144
1371	-63.053
1371.1	-62.959
1371.2	-62.864
1371.3	-62.764
1371.4	-62.662
1371.5	-62.554
1371.6	-62.441
1371.7	-62.321
1371.8	-62.196
1371.9	-62.062
1372	-61.919
1372.1	-61.77
1372.2	-61.613
1372.3	-61.446
1372.4	-61.269
1372.5	-61.085
1372.6	-60.888
1372.7	-60.683
1372.8	-60.467
1372.9	-60.236
1373	-59.996
1373.1	-59.74
1373.2	-59.465
1373.3	-59.174
1373.4	-58.863
1373.5	-58.535
1373.6	-58.178
1373.7	-57.793
1373.8	-57.371
1373.9	-56.911
1374	-56.411
1374.1	-55.863
1374.2	-55.25
1374.3	-54.564
1374.4	-53.785
1374.5	-52.89
1374.6	-51.832
1374.7	-50.552
1374.8	-48.948
1374.9	-46.851
1375	-43.94
1375.1	-39.64
1375.2	-32.942
1375.3	-22.83
1375.4	-10.238
1375.5	1.5754
1375.6	10.266
1375.7	15.61
1375.8	18.505
1375.9	19.762
1376	19.92
1376.1	19.309
1376.2	18.133
1376.3	16.549
1376.4	14.658
1376.5	12.544
1376.6	10.287
1376.7	7.9345
1376.8	5.5276
1376.9	3.1137
1377	0.7293
1377.1	-1.5928
1377.2	-3.8302
1377.3	-5.9769
1377.4	-8.04
1377.5	-10.021
1377.6	-11.913
1377.7	-13.716
1377.8	-15.461
1377.9	-17.14
1378	-18.756
1378.1	-20.33
1378.2	-21.866
1378.3	-23.363
1378.4	-24.826
1378.5	-26.274
1378.6	-27.712
1378.7	-29.139
1378.8	-30.55
1378.9	-31.954
1379	-33.36
1379.1	-34.777
1379.2	-36.211
1379.3	-37.656
1379.4	-39.111
1379.5	-40.569
1379.6	-42.025
1379.7	-43.474
1379.8	-44.912
1379.9	-46.321
1380	-47.695
1380.1	-49.024
1380.2	-50.297
1380.3	-51.503
1380.4	-52.637
1380.5	-53.693
1380.6	-54.677
1380.7	-55.586
1380.8	-56.421
1380.9	-57.19
1381	-57.893
1381.1	-58.539
1381.2	-59.131
1381.3	-59.676
1381.4	-60.172
1381.5	-60.634
1381.6	-61.057
1381.7	-61.447
1381.8	-61.805
1381.9	-62.134
1382	-62.438
1382.1	-62.723
1382.2	-62.986
1382.3	-63.229
1382.4	-63.451
1382.5	-63.652
1382.6	-63.837
1382.7	-64.007
1382.8	-64.161
1382.9	-64.308
1383	-64.441
1383.1	-64.562
1383.2	-64.678
1383.3	-64.789
1383.4	-64.899
1383.5	-65.006
1383.6	-65.105
1383.7	-65.202
1383.8	-65.286
1383.9	-65.353
1384	-65.417
1384.1	-65.477
1384.2	-65.541
1384.3	-65.607
1384.4	-65.675
1384.5	-65.733
1384.6	-65.78
1384.7	-65.818
1384.8	-65.858
1384.9	-65.902
1385	-65.951
1385.1	-65.999
1385.2	-66.041
1385.3	-66.075
1385.4	-66.108
1385.5	-66.142
1385.6	-66.18
1385.7	-66.217
1385.8	-66.249
1385.9	-66.272
1386	-66.304
1386.1	-66.338
1386.2	-66.358
1386.3	-66.385
1386.4	-66.419
1386.5	-66.444
1386.6	-66.464
1386.7	-66.495
1386.8	-66.527
1386.9	-66.55
1387	-66.568
1387.1	-66.585
1387.2	-66.612
1387.3	-66.644
1387.4	-66.676
1387.5	-66.707
1387.6	-66.733
1387.7	-66.755
1387.8	-66.773
1387.9	-66.785
1388	-66.802
1388.1	-66.817
1388.2	-66.839
1388.3	-66.865
1388.4	-66.897
1388.5	-66.927
1388.6	-66.961
1388.7	-66.996
1388.8	-67.032
1388.9	-67.063
1389	-67.098
1389.1	-67.136
1389.2	-67.172
1389.3	-67.206
1389.4	-67.243
1389.5	-67.278
1389.6	-67.313
1389.7	-67.347
1389.8	-67.384
1389.9	-67.417
1390	-67.451
1390.1	-67.486
1390.2	-67.524
1390.3	-67.56
1390.4	-67.598
1390.5	-67.643
1390.6	-67.688
1390.7	-67.733
1390.8	-67.781
1390.9	-67.834
1391	-67.883
1391.1	-67.933
1391.2	-67.985
1391.3	-68.034
1391.4	-68.082
1391.5	-68.123
1391.6	-68.163
1391.7	-68.2
1391.8	-68.236
1391.9	-68.279
1392	-68.329
1392.1	-68.383
1392.2	-68.44
1392.3	-68.499
1392.4	-68.549
1392.5	-68.595
1392.6	-68.638
1392.7	-68.684
1392.8	-68.739
1392.9	-68.799
1393	-68.857
1393.1	-68.91
1393.2	-68.955
1393.3	-69.007
1393.4	-69.064
1393.5	-69.126
1393.6	-69.191
1393.7	-69.26
1393.8	-69.329
1393.9	-69.394
1394	-69.456
1394.1	-69.511
1394.2	-69.573
1394.3	-69.642
1394.4	-69.704
1394.5	-69.765
1394.6	-69.835
1394.7	-69.896
1394.8	-69.961
1394.9	-70.035
1395	-70.106
1395.1	-70.169
1395.2	-70.229
1395.3	-70.3
1395.4	-70.376
1395.5	-70.451
1395.6	-70.525
1395.7	-70.593
1395.8	-70.656
1395.9	-70.722
1396	-70.795
1396.1	-70.873
1396.2	-70.953
1396.3	-71.037
1396.4	-71.121
1396.5	-71.205
1396.6	-71.289
1396.7	-71.371
1396.8	-71.451
1396.9	-71.525
1397	-71.6
1397.1	-71.669
1397.2	-71.738
1397.3	-71.808
1397.4	-71.878
1397.5	-71.946
1397.6	-72.019
1397.7	-72.09
1397.8	-72.161
1397.9	-72.235
1398	-72.311
1398.1	-72.388
1398.2	-72.464
1398.3	-72.543
1398.4	-72.621
1398.5	-72.699
1398.6	-72.776
1398.7	-72.853
1398.8	-72.929
1398.9	-73.005
1399	-73.079
1399.1	-73.149
1399.2	-73.216
1399.3	-73.282
1399.4	-73.352
1399.5	-73.423
1399.6	-73.497
1399.7	-73.576
1399.8	-73.654
1399.9	-73.737
1400	-73.823
1400.1	-73.91
1400.2	-73.999
1400.3	-74.08
1400.4	-74.156
1400.5	-74.228
1400.6	-74.298
1400.7	-74.372
1400.8	-74.455
1400.9	-74.539
1401	-74.623
1401.1	-74.698
1401.2	-74.767
1401.3	-74.836
1401.4	-74.911
1401.5	-74.992
1401.6	-75.079
1401.7	-75.157
1401.8	-75.228
1401.9	-75.294
1402	-75.363
1402.1	-75.43
1402.2	-75.497
1402.3	-75.566
1402.4	-75.645
1402.5	-75.727
1402.6	-75.791
1402.7	-75.848
1402.8	-75.916
1402.9	-75.981
1403	-76.04
1403.1	-76.11
1403.2	-76.174
1403.3	-76.233
1403.4	-76.289
1403.5	-76.354
1403.6	-76.456
1403.7	-76.557
1403.8	-76.65
1403.9	-76.74
1404	-76.832
1404.1	-76.928
1404.2	-77.029
1404.3	-77.133
1404.4	-77.237
1404.5	-77.343
1404.6	-77.477
1404.7	-77.608
1404.8	-77.737
1404.9	-77.86
1405	-77.981
1405.1	-78.101
1405.2	-78.221
1405.3	-78.341
1405.4	-78.462
1405.5	-78.58
1405.6	-78.697
1405.7	-78.811
1405.8	-78.928
1405.9	-79.041
1406	-79.156
1406.1	-79.27
1406.2	-79.386
1406.3	-79.498
1406.4	-79.609
1406.5	-79.717
1406.6	-79.828
1406.7	-79.94
1406.8	-80.048
1406.9	-80.157
1407	-80.258
1407.1	-80.358
1407.2	-80.455
1407.3	-80.548
1407.4	-80.639
1407.5	-80.724
1407.6	-80.802
1407.7	-80.878
1407.8	-80.95
1407.9	-81.018
1408	-81.089
1408.1	-81.163
1408.2	-81.234
1408.3	-81.311
1408.4	-81.39
1408.5	-81.469
1408.6	-81.548
1408.7	-81.623
1408.8	-81.689
1408.9	-81.747
1409	-81.803
1409.1	-81.862
1409.2	-81.927
1409.3	-81.994
1409.4	-82.062
1409.5	-82.127
1409.6	-82.176
1409.7	-82.223
1409.8	-82.274
1409.9	-82.331
1410	-82.391
1410.1	-82.445
1410.2	-82.493
1410.3	-82.537
1410.4	-82.58
1410.5	-82.625
1410.6	-82.674
1410.7	-82.725
1410.8	-82.767
1410.9	-82.804
1411	-82.851
1411.1	-82.896
1411.2	-82.929
1411.3	-82.973
1411.4	-83.015
1411.5	-83.048
1411.6	-83.08
1411.7	-83.123
1411.8	-83.162
1411.9	-83.193
1412	-83.221
1412.1	-83.247
1412.2	-83.283
1412.3	-83.324
1412.4	-83.359
1412.5	-83.392
1412.6	-83.421
1412.7	-83.442
1412.8	-83.464
1412.9	-83.483
1413	-83.508
1413.1	-83.537
1413.2	-83.568
1413.3	-83.599
1413.4	-83.632
1413.5	-83.666
1413.6	-83.697
1413.7	-83.731
1413.8	-83.761
1413.9	-83.787
1414	-83.81
1414.1	-83.831
1414.2	-83.849
1414.3	-83.865
1414.4	-83.881
1414.5	-83.898
1414.6	-83.911
1414.7	-83.924
1414.8	-83.936
1414.9	-83.948
1415	-83.958
1415.1	-83.969
1415.2	-83.978
1415.3	-83.988
1415.4	-83.999
1415.5	-84.011
1415.6	-84.022
1415.7	-84.033
1415.8	-84.046
1415.9	-84.06
1416	-84.079
1416.1	-84.099
1416.2	-84.12
1416.3	-84.14
1416.4	-84.16
1416.5	-84.178
1416.6	-84.194
1416.7	-84.203
1416.8	-84.208
1416.9	-84.209
1417	-84.215
1417.1	-84.223
1417.2	-84.231
1417.3	-84.247
1417.4	-84.266
1417.5	-84.282
1417.6	-84.292
1417.7	-84.296
1417.8	-84.296
1417.9	-84.3
1418	-84.316
1418.1	-84.33
1418.2	-84.343
1418.3	-84.344
1418.4	-84.346
1418.5	-84.349
1418.6	-84.354
1418.7	-84.36
1418.8	-84.369
1418.9	-84.372
1419	-84.372
1419.1	-84.375
1419.2	-84.385
1419.3	-84.39
1419.4	-84.392
1419.5	-84.404
1419.6	-84.412
1419.7	-84.411
1419.8	-84.422
1419.9	-84.431
1420	-84.435
1420.1	-84.431
1420.2	-84.439
1420.3	-84.451
1420.4	-84.459
1420.5	-84.466
1420.6	-84.463
1420.7	-84.459
1420.8	-84.459
1420.9	-84.464
1421	-84.476
1421.1	-84.488
1421.2	-84.498
1421.3	-84.505
1421.4	-84.509
1421.5	-84.509
1421.6	-84.509
1421.7	-84.506
1421.8	-84.5
1421.9	-84.494
1422	-84.491
1422.1	-84.488
1422.2	-84.487
1422.3	-84.49
1422.4	-84.494
1422.5	-84.499
1422.6	-84.508
1422.7	-84.517
1422.8	-84.525
1422.9	-84.534
1423	-84.545
1423.1	-84.555
1423.2	-84.567
1423.3	-84.575
1423.4	-84.584
1423.5	-84.592
1423.6	-84.603
1423.7	-84.61
1423.8	-84.617
1423.9	-84.618
1424	-84.623
1424.1	-84.628
1424.2	-84.627
1424.3	-84.622
1424.4	-84.614
1424.5	-84.605
1424.6	-84.598
1424.7	-84.591
1424.8	-84.59
1424.9	-84.588
1425	-84.591
1425.1	-84.595
1425.2	-84.604
1425.3	-84.611
1425.4	-84.618
1425.5	-84.618
1425.6	-84.615
1425.7	-84.606
1425.8	-84.601
1425.9	-84.604
1426	-84.61
1426.1	-84.617
1426.2	-84.619
1426.3	-84.615
1426.4	-84.607
1426.5	-84.603
1426.6	-84.608
1426.7	-84.615
1426.8	-84.622
1426.9	-84.621
1427	-84.618
1427.1	-84.612
1427.2	-84.613
1427.3	-84.623
1427.4	-84.628
1427.5	-84.628
1427.6	-84.626
1427.7	-84.63
1427.8	-84.629
1427.9	-84.623
1428	-84.633
1428.1	-84.633
1428.2	-84.626
1428.3	-84.63
1428.4	-84.638
1428.5	-84.64
1428.6	-84.633
1428.7	-84.627
1428.8	-84.626
1428.9	-84.632
1429	-84.638
1429.1	-84.638
1429.2	-84.638
1429.3	-84.63
1429.4	-84.624
1429.5	-84.618
1429.6	-84.616
1429.7	-84.621
1429.8	-84.629
1429.9	-84.64
1430	-84.65
1430.1	-84.658
1430.2	-84.664
1430.3	-84.669
1430.4	-84.671
1430.5	-84.671
1430.6	-84.671
1430.7	-84.664
1430.8	-84.654
1430.9	-84.645
1431	-84.637
1431.1	-84.628
1431.2	-84.621
1431.3	-84.616
1431.4	-84.608
1431.5	-84.603
1431.6	-84.598
1431.7	-84.598
1431.8	-84.594
1431.9	-84.594
1432	-84.595
1432.1	-84.594
1432.2	-84.59
1432.3	-84.587
1432.4	-84.582
1432.5	-84.579
1432.6	-84.575
1432.7	-84.57
1432.8	-84.561
1432.9	-84.55
1433	-84.541
1433.1	-84.538
1433.2	-84.536
1433.3	-84.538
1433.4	-84.545
1433.5	-84.552
1433.6	-84.558
1433.7	-84.566
1433.8	-84.572
1433.9	-84.572
1434	-84.571
1434.1	-84.565
1434.2	-84.559
1434.3	-84.562
1434.4	-84.567
1434.5	-84.577
1434.6	-84.584
1434.7	-84.584
1434.8	-84.577
1434.9	-84.571
1435	-84.572
1435.1	-84.577
1435.2	-84.584
1435.3	-84.595
1435.4	-84.605
1435.5	-84.613
1435.6	-84.617
1435.7	-84.618
1435.8	-84.61
1435.9	-84.609
1436	-84.614
1436.1	-84.611
1436.2	-84.607
1436.3	-84.612
1436.4	-84.612
1436.5	-84.607
1436.6	-84.611
1436.7	-84.617
1436.8	-84.616
1436.9	-84.61
1437	-84.601
1437.1	-84.6
1437.2	-84.605
1437.3	-84.612
1437.4	-84.62
1437.5	-84.628
1437.6	-84.632
1437.7	-84.635
1437.8	-84.635
1437.9	-84.632
1438	-84.628
1438.1	-84.625
1438.2	-84.62
1438.3	-84.618
1438.4	-84.612
1438.5	-84.605
1438.6	-84.593
1438.7	-84.583
1438.8	-84.575
1438.9	-84.568
1439	-84.559
1439.1	-84.552
1439.2	-84.545
1439.3	-84.536
1439.4	-84.528
1439.5	-84.519
1439.6	-84.511
1439.7	-84.502
1439.8	-84.492
1439.9	-84.485
1440	-84.478
1440.1	-84.471
1440.2	-84.465
1440.3	-84.46
1440.4	-84.459
1440.5	-84.46
1440.6	-84.463
1440.7	-84.468
1440.8	-84.474
1440.9	-84.477
1441	-84.484
1441.1	-84.495
1441.2	-84.507
1441.3	-84.518
1441.4	-84.524
1441.5	-84.522
1441.6	-84.521
1441.7	-84.511
1441.8	-84.504
1441.9	-84.505
1442	-84.51
1442.1	-84.519
1442.2	-84.531
1442.3	-84.537
1442.4	-84.533
1442.5	-84.526
1442.6	-84.52
1442.7	-84.522
1442.8	-84.531
1442.9	-84.538
1443	-84.541
1443.1	-84.532
1443.2	-84.529
1443.3	-84.533
1443.4	-84.543
1443.5	-84.55
1443.6	-84.554
1443.7	-84.556
1443.8	-84.558
1443.9	-84.564
1444	-84.573
1444.1	-84.579
1444.2	-84.576
1444.3	-84.575
1444.4	-84.583
1444.5	-84.581
1444.6	-84.577
1444.7	-84.582
1444.8	-84.586
1444.9	-84.583
1445	-84.577
1445.1	-84.581
1445.2	-84.588
1445.3	-84.592
1445.4	-84.589
1445.5	-84.58
1445.6	-84.576
1445.7	-84.574
1445.8	-84.576
1445.9	-84.579
1446	-84.587
1446.1	-84.593
1446.2	-84.603
1446.3	-84.609
1446.4	-84.615
1446.5	-84.613
1446.6	-84.613
1446.7	-84.611
1446.8	-84.607
1446.9	-84.6
1447	-84.594
1447.1	-84.587
1447.2	-84.58
1447.3	-84.57
1447.4	-84.562
1447.5	-84.554
1447.6	-84.546
1447.7	-84.54
1447.8	-84.532
1447.9	-84.522
1448	-84.516
1448.1	-84.507
1448.2	-84.501
1448.3	-84.491
1448.4	-84.486
1448.5	-84.48
1448.6	-84.476
1448.7	-84.471
1448.8	-84.465
1448.9	-84.462
1449	-84.463
1449.1	-84.467
1449.2	-84.471
1449.3	-84.479
1449.4	-84.492
1449.5	-84.505
1449.6	-84.514
1449.7	-84.521
1449.8	-84.523
1449.9	-84.515
1450	-84.51
1450.1	-84.503
1450.2	-84.504
1450.3	-84.508
1450.4	-84.518
1450.5	-84.529
1450.6	-84.532
1450.7	-84.527
1450.8	-84.519
1450.9	-84.515
1451	-84.52
1451.1	-84.528
1451.2	-84.538
1451.3	-84.537
1451.4	-84.529
1451.5	-84.531
1451.6	-84.539
1451.7	-84.546
1451.8	-84.55
1451.9	-84.549
1452	-84.548
1452.1	-84.547
1452.2	-84.55
1452.3	-84.559
1452.4	-84.565
1452.5	-84.561
1452.6	-84.558
1452.7	-84.562
1452.8	-84.56
1452.9	-84.564
1453	-84.569
1453.1	-84.563
1453.2	-84.566
1453.3	-84.57
1453.4	-84.567
1453.5	-84.564
1453.6	-84.569
1453.7	-84.576
1453.8	-84.579
1453.9	-84.573
1454	-84.564
1454.1	-84.56
1454.2	-84.565
1454.3	-84.575
1454.4	-84.582
1454.5	-84.586
1454.6	-84.586
1454.7	-84.58
1454.8	-84.572
1454.9	-84.565
1455	-84.56
1455.1	-84.555
1455.2	-84.553
1455.3	-84.551
1455.4	-84.553
1455.5	-84.557
1455.6	-84.564
1455.7	-84.573
1455.8	-84.584
1455.9	-84.592
1456	-84.6
1456.1	-84.605
1456.2	-84.613
1456.3	-84.621
1456.4	-84.627
1456.5	-84.633
1456.6	-84.642
1456.7	-84.646
1456.8	-84.652
1456.9	-84.654
1457	-84.658
1457.1	-84.664
1457.2	-84.67
1457.3	-84.676
1457.4	-84.682
1457.5	-84.687
1457.6	-84.693
1457.7	-84.699
1457.8	-84.705
1457.9	-84.706
1458	-84.707
1458.1	-84.699
1458.2	-84.69
1458.3	-84.678
1458.4	-84.668
1458.5	-84.661
1458.6	-84.659
1458.7	-84.658
1458.8	-84.663
1458.9	-84.666
1459	-84.669
1459.1	-84.669
1459.2	-84.663
1459.3	-84.652
1459.4	-84.646
1459.5	-84.645
1459.6	-84.647
1459.7	-84.65
1459.8	-84.652
1459.9	-84.644
1460	-84.634
1460.1	-84.632
1460.2	-84.633
1460.3	-84.636
1460.4	-84.636
1460.5	-84.636
1460.6	-84.635
1460.7	-84.626
1460.8	-84.627
1460.9	-84.629
1461	-84.625
1461.1	-84.62
1461.2	-84.625
1461.3	-84.624
1461.4	-84.617
1461.5	-84.623
1461.6	-84.623
1461.7	-84.615
1461.8	-84.613
1461.9	-84.615
1462	-84.621
1462.1	-84.618
1462.2	-84.609
1462.3	-84.601
1462.4	-84.6
1462.5	-84.606
1462.6	-84.611
1462.7	-84.618
1462.8	-84.621
1462.9	-84.62
1463	-84.614
1463.1	-84.605
1463.2	-84.597
1463.3	-84.594
1463.4	-84.591
1463.5	-84.593
1463.6	-84.6
1463.7	-84.608
1463.8	-84.616
1463.9	-84.623
1464	-84.63
1464.1	-84.638
1464.2	-84.643
1464.3	-84.648
1464.4	-84.652
1464.5	-84.653
1464.6	-84.654
1464.7	-84.654
1464.8	-84.656
1464.9	-84.65
1465	-84.648
1465.1	-84.646
1465.2	-84.644
1465.3	-84.642
1465.4	-84.64
1465.5	-84.64
1465.6	-84.636
1465.7	-84.638
1465.8	-84.64
1465.9	-84.642
1466	-84.645
1466.1	-84.648
1466.2	-84.655
1466.3	-84.66
1466.4	-84.668
1466.5	-84.674
1466.6	-84.679
1466.7	-84.682
1466.8	-84.676
1466.9	-84.664
1467	-84.653
1467.1	-84.644
1467.2	-84.641
1467.3	-84.643
1467.4	-84.65
1467.5	-84.658
1467.6	-84.662
1467.7	-84.658
1467.8	-84.646
1467.9	-84.636
1468	-84.634
1468.1	-84.639
1468.2	-84.645
1468.3	-84.649
1468.4	-84.644
1468.5	-84.635
1468.6	-84.625
1468.7	-84.616
1468.8	-84.611
1468.9	-84.603
1469	-84.598
1469.1	-84.601
1469.2	-84.603
1469.3	-84.598
1469.4	-84.593
1469.5	-84.603
1469.6	-84.601
1469.7	-84.598
1469.8	-84.6
1469.9	-84.599
1470	-84.59
1470.1	-84.592
1470.2	-84.599
1470.3	-84.602
1470.4	-84.597
1470.5	-84.59
1470.6	-84.584
1470.7	-84.588
1470.8	-84.597
1470.9	-84.607
1471	-84.606
1471.1	-84.601
1471.2	-84.594
1471.3	-84.584
1471.4	-84.574
1471.5	-84.568
1471.6	-84.57
1471.7	-84.574
1471.8	-84.583
1471.9	-84.588
1472	-84.594
1472.1	-84.599
1472.2	-84.603
1472.3	-84.61
1472.4	-84.615
1472.5	-84.618
1472.6	-84.619
1472.7	-84.619
1472.8	-84.615
1472.9	-84.611
1473	-84.606
1473.1	-84.601
1473.2	-84.598
1473.3	-84.592
1473.4	-84.586
1473.5	-84.581
1473.6	-84.571
1473.7	-84.566
1473.8	-84.563
1473.9	-84.559
1474	-84.556
1474.1	-84.557
1474.2	-84.557
1474.3	-84.558
1474.4	-84.559
1474.5	-84.564
1474.6	-84.571
1474.7	-84.578
1474.8	-84.586
1474.9	-84.593
1475	-84.597
1475.1	-84.598
1475.2	-84.594
1475.3	-84.585
1475.4	-84.577
1475.5	-84.571
1475.6	-84.573
1475.7	-84.575
1475.8	-84.579
1475.9	-84.585
1476	-84.589
1476.1	-84.584
1476.2	-84.577
1476.3	-84.573
1476.4	-84.573
1476.5	-84.579
1476.6	-84.586
1476.7	-84.585
1476.8	-84.577
1476.9	-84.566
1477	-84.558
1477.1	-84.547
1477.2	-84.538
1477.3	-84.533
1477.4	-84.542
1477.5	-84.546
1477.6	-84.542
1477.7	-84.541
1477.8	-84.544
1477.9	-84.54
1478	-84.54
1478.1	-84.546
1478.2	-84.541
1478.3	-84.537
1478.4	-84.544
1478.5	-84.55
1478.6	-84.549
1478.7	-84.542
1478.8	-84.536
1478.9	-84.54
1479	-84.549
1479.1	-84.558
1479.2	-84.561
1479.3	-84.56
1479.4	-84.557
1479.5	-84.547
1479.6	-84.54
1479.7	-84.537
1479.8	-84.539
1479.9	-84.544
1480	-84.553
1480.1	-84.562
1480.2	-84.569
1480.3	-84.579
1480.4	-84.584
1480.5	-84.588
1480.6	-84.591
1480.7	-84.59
1480.8	-84.586
1480.9	-84.58
1481	-84.575
1481.1	-84.57
1481.2	-84.561
1481.3	-84.553
1481.4	-84.544
1481.5	-84.534
1481.6	-84.524
1481.7	-84.515
1481.8	-84.507
1481.9	-84.498
1482	-84.492
1482.1	-84.486
1482.2	-84.48
1482.3	-84.471
1482.4	-84.463
1482.5	-84.457
1482.6	-84.453
1482.7	-84.452
1482.8	-84.454
1482.9	-84.456
1483	-84.462
1483.1	-84.469
1483.2	-84.476
1483.3	-84.486
1483.4	-84.494
1483.5	-84.503
1483.6	-84.507
1483.7	-84.506
1483.8	-84.499
1483.9	-84.49
1484	-84.489
1484.1	-84.493
1484.2	-84.499
1484.3	-84.509
1484.4	-84.515
1484.5	-84.516
1484.6	-84.51
1484.7	-84.503
1484.8	-84.504
1484.9	-84.511
1485	-84.522
1485.1	-84.528
1485.2	-84.526
1485.3	-84.52
1485.4	-84.516
1485.5	-84.513
1485.6	-84.516
1485.7	-84.524
1485.8	-84.53
1485.9	-84.527
1486	-84.524
1486.1	-84.53
1486.2	-84.528
1486.3	-84.53
1486.4	-84.538
1486.5	-84.537
1486.6	-84.532
1486.7	-84.535
1486.8	-84.538
1486.9	-84.539
1487	-84.53
1487.1	-84.527
1487.2	-84.531
1487.3	-84.541
1487.4	-84.545
1487.5	-84.544
1487.6	-84.539
1487.7	-84.534
1487.8	-84.526
1487.9	-84.52
1488	-84.522
1488.1	-84.527
1488.2	-84.535
1488.3	-84.544
1488.4	-84.55
1488.5	-84.558
1488.6	-84.563
1488.7	-84.564
1488.8	-84.56
1488.9	-84.557
1489	-84.552
1489.1	-84.547
1489.2	-84.541
1489.3	-84.533
1489.4	-84.521
1489.5	-84.513
1489.6	-84.505
1489.7	-84.499
1489.8	-84.49
1489.9	-84.484
1490	-84.478
1490.1	-84.476
1490.2	-84.47
1490.3	-84.465
1490.4	-84.459
1490.5	-84.45
1490.6	-84.444
1490.7	-84.439
1490.8	-84.431
1490.9	-84.422
1491	-84.415
1491.1	-84.41
1491.2	-84.407
1491.3	-84.407
1491.4	-84.407
1491.5	-84.414
1491.6	-84.42
1491.7	-84.43
1491.8	-84.438
1491.9	-84.447
1492	-84.456
1492.1	-84.46
1492.2	-84.454
1492.3	-84.447
1492.4	-84.441
1492.5	-84.442
1492.6	-84.45
1492.7	-84.46
1492.8	-84.47
1492.9	-84.472
1493	-84.466
1493.1	-84.458
1493.2	-84.458
1493.3	-84.465
1493.4	-84.475
1493.5	-84.481
1493.6	-84.483
1493.7	-84.481
1493.8	-84.484
1493.9	-84.486
1494	-84.494
1494.1	-84.496
1494.2	-84.491
1494.3	-84.493
1494.4	-84.499
1494.5	-84.498
1494.6	-84.497
1494.7	-84.502
1494.8	-84.503
1494.9	-84.502
1495	-84.505
1495.1	-84.51
1495.2	-84.507
1495.3	-84.5
1495.4	-84.498
1495.5	-84.504
1495.6	-84.511
1495.7	-84.514
1495.8	-84.515
1495.9	-84.51
1496	-84.504
1496.1	-84.497
1496.2	-84.496
1496.3	-84.505
1496.4	-84.513
1496.5	-84.522
1496.6	-84.534
1496.7	-84.543
1496.8	-84.548
1496.9	-84.551
1497	-84.553
1497.1	-84.552
1497.2	-84.549
1497.3	-84.544
1497.4	-84.537
1497.5	-84.526
1497.6	-84.517
1497.7	-84.51
1497.8	-84.502
1497.9	-84.492
1498	-84.485
1498.1	-84.479
1498.2	-84.47
1498.3	-84.464
1498.4	-84.459
1498.5	-84.454
1498.6	-84.451
1498.7	-84.444
1498.8	-84.441
1498.9	-84.43
1499	-84.422
1499.1	-84.415
1499.2	-84.409
1499.3	-84.401
1499.4	-84.397
1499.5	-84.393
1499.6	-84.391
1499.7	-84.391
1499.8	-84.395
1499.9	-84.4
1500	-84.411
1500.1	-84.422
1500.2	-84.431
1500.3	-84.437
1500.4	-84.433
1500.5	-84.426
1500.6	-84.42
1500.7	-84.416
1500.8	-84.42
1500.9	-84.43
1501	-84.441
1501.1	-84.448
1501.2	-84.449
1501.3	-84.445
1501.4	-84.439
1501.5	-84.442
1501.6	-84.453
1501.7	-84.464
1501.8	-84.468
1501.9	-84.465
1502	-84.461
1502.1	-84.455
1502.2	-84.455
1502.3	-84.462
1502.4	-84.473
1502.5	-84.477
1502.6	-84.474
1502.7	-84.477
1502.8	-84.483
1502.9	-84.484
1503	-84.491
1503.1	-84.495
1503.2	-84.491
1503.3	-84.489
1503.4	-84.495
1503.5	-84.5
1503.6	-84.499
1503.7	-84.492
1503.8	-84.49
1503.9	-84.493
1504	-84.5
1504.1	-84.505
1504.2	-84.51
1504.3	-84.506
1504.4	-84.499
1504.5	-84.492
1504.6	-84.487
1504.7	-84.485
1504.8	-84.49
1504.9	-84.497
1505	-84.504
1505.1	-84.511
1505.2	-84.52
1505.3	-84.525
1505.4	-84.526
1505.5	-84.529
1505.6	-84.534
1505.7	-84.534
1505.8	-84.528
1505.9	-84.521
1506	-84.516
1506.1	-84.506
1506.2	-84.498
1506.3	-84.491
1506.4	-84.483
1506.5	-84.474
1506.6	-84.466
1506.7	-84.46
1506.8	-84.452
1506.9	-84.441
1507	-84.435
1507.1	-84.427
1507.2	-84.419
1507.3	-84.411
1507.4	-84.405
1507.5	-84.4
1507.6	-84.399
1507.7	-84.399
1507.8	-84.399
1507.9	-84.4
1508	-84.406
1508.1	-84.414
1508.2	-84.423
1508.3	-84.433
1508.4	-84.444
1508.5	-84.452
1508.6	-84.451
1508.7	-84.444
1508.8	-84.437
1508.9	-84.429
1509	-84.429
1509.1	-84.433
1509.2	-84.442
1509.3	-84.45
1509.4	-84.457
1509.5	-84.453
1509.6	-84.446
1509.7	-84.441
1509.8	-84.444
1509.9	-84.451
1510	-84.46
1510.1	-84.463
1510.2	-84.457
1510.3	-84.45
1510.4	-84.441
1510.5	-84.435
1510.6	-84.432
1510.7	-84.437
1510.8	-84.444
1510.9	-84.445
1511	-84.443
1511.1	-84.449
1511.2	-84.449
1511.3	-84.446
1511.4	-84.455
1511.5	-84.458
1511.6	-84.451
1511.7	-84.455
1511.8	-84.464
1511.9	-84.465
1512	-84.46
1512.1	-84.454
1512.2	-84.458
1512.3	-84.465
1512.4	-84.476
1512.5	-84.482
1512.6	-84.483
1512.7	-84.479
1512.8	-84.471
1512.9	-84.462
1513	-84.459
1513.1	-84.46
1513.2	-84.466
1513.3	-84.474
1513.4	-84.484
1513.5	-84.496
1513.6	-84.506
1513.7	-84.512
1513.8	-84.521
1513.9	-84.521
1514	-84.52
1514.1	-84.521
1514.2	-84.519
1514.3	-84.516
1514.4	-84.512
1514.5	-84.506
1514.6	-84.498
1514.7	-84.491
1514.8	-84.482
1514.9	-84.472
1515	-84.466
1515.1	-84.456
1515.2	-84.448
1515.3	-84.437
1515.4	-84.428
1515.5	-84.421
1515.6	-84.415
1515.7	-84.408
1515.8	-84.405
1515.9	-84.402
1516	-84.399
1516.1	-84.399
1516.2	-84.402
1516.3	-84.407
1516.4	-84.416
1516.5	-84.426
1516.6	-84.437
1516.7	-84.446
1516.8	-84.45
1516.9	-84.451
1517	-84.447
1517.1	-84.441
1517.2	-84.436
1517.3	-84.435
1517.4	-84.439
1517.5	-84.446
1517.6	-84.455
1517.7	-84.462
1517.8	-84.461
1517.9	-84.454
1518	-84.446
1518.1	-84.45
1518.2	-84.456
1518.3	-84.464
1518.4	-84.466
1518.5	-84.465
1518.6	-84.459
1518.7	-84.452
1518.8	-84.444
1518.9	-84.44
1519	-84.443
1519.1	-84.45
1519.2	-84.457
1519.3	-84.455
1519.4	-84.457
1519.5	-84.46
1519.6	-84.451
1519.7	-84.457
1519.8	-84.466
1519.9	-84.467
1520	-84.463
1520.1	-84.47
1520.2	-84.476
1520.3	-84.476
1520.4	-84.471
1520.5	-84.465
1520.6	-84.471
1520.7	-84.48
1520.8	-84.488
1520.9	-84.49
1521	-84.488
1521.1	-84.481
1521.2	-84.474
1521.3	-84.467
1521.4	-84.463
1521.5	-84.465
1521.6	-84.469
1521.7	-84.476
1521.8	-84.484
1521.9	-84.489
1522	-84.498
1522.1	-84.505
1522.2	-84.509
1522.3	-84.513
1522.4	-84.512
1522.5	-84.513
1522.6	-84.514
1522.7	-84.514
1522.8	-84.51
1522.9	-84.503
1523	-84.495
1523.1	-84.489
1523.2	-84.482
1523.3	-84.475
1523.4	-84.467
1523.5	-84.46
1523.6	-84.454
1523.7	-84.447
1523.8	-84.441
1523.9	-84.434
1524	-84.431
1524.1	-84.428
1524.2	-84.425
1524.3	-84.427
1524.4	-84.429
1524.5	-84.431
1524.6	-84.437
1524.7	-84.444
1524.8	-84.451
1524.9	-84.456
1525	-84.463
1525.1	-84.471
1525.2	-84.472
1525.3	-84.467
1525.4	-84.459
1525.5	-84.454
1525.6	-84.452
1525.7	-84.454
1525.8	-84.461
1525.9	-84.466
1526	-84.475
1526.1	-84.476
1526.2	-84.47
1526.3	-84.466
1526.4	-84.466
1526.5	-84.47
1526.6	-84.479
1526.7	-84.484
1526.8	-84.48
1526.9	-84.475
1527	-84.467
1527.1	-84.459
1527.2	-84.453
1527.3	-84.454
1527.4	-84.461
1527.5	-84.463
1527.6	-84.457
1527.7	-84.462
1527.8	-84.467
1527.9	-84.459
1528	-84.463
1528.1	-84.466
1528.2	-84.462
1528.3	-84.463
1528.4	-84.471
1528.5	-84.475
1528.6	-84.471
1528.7	-84.465
1528.8	-84.467
1528.9	-84.474
1529	-84.479
1529.1	-84.483
1529.2	-84.482
1529.3	-84.476
1529.4	-84.469
1529.5	-84.464
1529.6	-84.465
1529.7	-84.472
1529.8	-84.479
1529.9	-84.487
1530	-84.495
1530.1	-84.501
1530.2	-84.505
1530.3	-84.507
1530.4	-84.505
1530.5	-84.503
1530.6	-84.498
1530.7	-84.493
1530.8	-84.485
1530.9	-84.474
1531	-84.464
1531.1	-84.458
1531.2	-84.455
1531.3	-84.454
1531.4	-84.453
1531.5	-84.455
1531.6	-84.455
1531.7	-84.458
1531.8	-84.458
1531.9	-84.46
1532	-84.463
1532.1	-84.467
1532.2	-84.471
1532.3	-84.471
1532.4	-84.47
1532.5	-84.469
1532.6	-84.467
1532.7	-84.463
1532.8	-84.458
1532.9	-84.452
1533	-84.445
1533.1	-84.436
1533.2	-84.434
1533.3	-84.434
1533.4	-84.435
1533.5	-84.442
1533.6	-84.451
1533.7	-84.458
1533.8	-84.467
1533.9	-84.467
1534	-84.467
1534.1	-84.458
1534.2	-84.454
1534.3	-84.45
1534.4	-84.453
1534.5	-84.461
1534.6	-84.469
1534.7	-84.474
1534.8	-84.471
1534.9	-84.466
1535	-84.462
1535.1	-84.466
1535.2	-84.475
1535.3	-84.487
1535.4	-84.496
1535.5	-84.504
1535.6	-84.511
1535.7	-84.511
1535.8	-84.503
1535.9	-84.496
1536	-84.501
1536.1	-84.501
1536.2	-84.499
1536.3	-84.505
1536.4	-84.502
1536.5	-84.498
1536.6	-84.501
1536.7	-84.502
1536.8	-84.5
1536.9	-84.494
1537	-84.5
1537.1	-84.506
1537.2	-84.509
1537.3	-84.503
1537.4	-84.495
1537.5	-84.488
1537.6	-84.488
1537.7	-84.493
1537.8	-84.502
1537.9	-84.507
1538	-84.508
1538.1	-84.507
1538.2	-84.505
1538.3	-84.5
1538.4	-84.492
1538.5	-84.483
1538.6	-84.475
1538.7	-84.471
1538.8	-84.471
1538.9	-84.473
1539	-84.476
1539.1	-84.483
1539.2	-84.493
1539.3	-84.501
1539.4	-84.509
1539.5	-84.514
1539.6	-84.523
1539.7	-84.53
1539.8	-84.537
1539.9	-84.542
1540	-84.547
1540.1	-84.552
1540.2	-84.556
1540.3	-84.562
1540.4	-84.567
1540.5	-84.571
1540.6	-84.578
1540.7	-84.585
1540.8	-84.591
1540.9	-84.596
1541	-84.606
1541.1	-84.614
1541.2	-84.618
1541.3	-84.621
1541.4	-84.622
1541.5	-84.62
1541.6	-84.615
1541.7	-84.607
1541.8	-84.596
1541.9	-84.586
1542	-84.579
1542.1	-84.574
1542.2	-84.575
1542.3	-84.58
1542.4	-84.585
1542.5	-84.591
1542.6	-84.591
1542.7	-84.584
1542.8	-84.574
1542.9	-84.571
1543	-84.57
1543.1	-84.577
1543.2	-84.583
1543.3	-84.579
1543.4	-84.569
1543.5	-84.56
1543.6	-84.556
1543.7	-84.551
1543.8	-84.545
1543.9	-84.533
1544	-84.526
1544.1	-84.529
1544.2	-84.533
1544.3	-84.53
1544.4	-84.526
1544.5	-84.531
1544.6	-84.527
1544.7	-84.523
1544.8	-84.53
1544.9	-84.524
1545	-84.515
1545.1	-84.52
1545.2	-84.525
1545.3	-84.522
1545.4	-84.514
1545.5	-84.508
1545.6	-84.509
1545.7	-84.516
1545.8	-84.519
1545.9	-84.517
1546	-84.513
1546.1	-84.506
1546.2	-84.499
1546.3	-84.494
1546.4	-84.495
1546.5	-84.499
1546.6	-84.509
1546.7	-84.516
1546.8	-84.525
1546.9	-84.531
1547	-84.535
1547.1	-84.54
1547.2	-84.539
1547.3	-84.533
1547.4	-84.526
1547.5	-84.519
1547.6	-84.507
1547.7	-84.5
1547.8	-84.492
1547.9	-84.483
1548	-84.477
1548.1	-84.469
1548.2	-84.466
1548.3	-84.464
1548.4	-84.464
1548.5	-84.466
1548.6	-84.468
1548.7	-84.47
1548.8	-84.47
1548.9	-84.469
1549	-84.472
1549.1	-84.474
1549.2	-84.476
1549.3	-84.474
1549.4	-84.467
1549.5	-84.461
1549.6	-84.452
1549.7	-84.443
1549.8	-84.434
1549.9	-84.426
1550	-84.422
1550.1	-84.421
1550.2	-84.426
1550.3	-84.431
1550.4	-84.435
1550.5	-84.445
1550.6	-84.454
1550.7	-84.454
1550.8	-84.45
1550.9	-84.445
1551	-84.438
1551.1	-84.438
1551.2	-84.442
1551.3	-84.448
1551.4	-84.456
1551.5	-84.457
1551.6	-84.451
1551.7	-84.445
1551.8	-84.445
1551.9	-84.445
1552	-84.452
1552.1	-84.458
1552.2	-84.462
1552.3	-84.463
1552.4	-84.46
1552.5	-84.457
1552.6	-84.461
1552.7	-84.461
1552.8	-84.454
1552.9	-84.457
1553	-84.46
1553.1	-84.454
1553.2	-84.459
1553.3	-84.461
1553.4	-84.46
1553.5	-84.455
1553.6	-84.46
1553.7	-84.466
1553.8	-84.471
1553.9	-84.467
1554	-84.456
1554.1	-84.451
1554.2	-84.455
1554.3	-84.462
1554.4	-84.469
1554.5	-84.474
1554.6	-84.477
1554.7	-84.474
1554.8	-84.47
1554.9	-84.458
1555	-84.45
1555.1	-84.441
1555.2	-84.439
1555.3	-84.44
1555.4	-84.444
1555.5	-84.451
1555.6	-84.46
1555.7	-84.467
1555.8	-84.477
1555.9	-84.485
1556	-84.493
1556.1	-84.497
1556.2	-84.503
1556.3	-84.509
1556.4	-84.511
1556.5	-84.515
1556.6	-84.52
1556.7	-84.524
1556.8	-84.526
1556.9	-84.525
1557	-84.525
1557.1	-84.527
1557.2	-84.53
1557.3	-84.532
1557.4	-84.536
1557.5	-84.539
1557.6	-84.544
1557.7	-84.551
1557.8	-84.557
1557.9	-84.564
1558	-84.571
1558.1	-84.577
1558.2	-84.578
1558.3	-84.575
1558.4	-84.569
1558.5	-84.56
1558.6	-84.55
1558.7	-84.541
1558.8	-84.539
1558.9	-84.542
1559	-84.549
1559.1	-84.558
1559.2	-84.561
1559.3	-84.555
1559.4	-84.544
1559.5	-84.536
1559.6	-84.535
1559.7	-84.541
1559.8	-84.545
1559.9	-84.546
1560	-84.539
1560.1	-84.53
1560.2	-84.525
1560.3	-84.524
1560.4	-84.524
1560.5	-84.521
1560.6	-84.517
1560.7	-84.51
1560.8	-84.51
1560.9	-84.512
1561	-84.507
1561.1	-84.498
1561.2	-84.502
1561.3	-84.501
1561.4	-84.5
1561.5	-84.505
1561.6	-84.506
1561.7	-84.495
1561.8	-84.491
1561.9	-84.497
1562	-84.5
1562.1	-84.5
1562.2	-84.493
1562.3	-84.485
1562.4	-84.485
1562.5	-84.489
1562.6	-84.495
1562.7	-84.5
1562.8	-84.501
1562.9	-84.498
1563	-84.491
1563.1	-84.48
1563.2	-84.473
1563.3	-84.47
1563.4	-84.47
1563.5	-84.477
1563.6	-84.482
1563.7	-84.488
1563.8	-84.495
1563.9	-84.501
1564	-84.508
1564.1	-84.515
1564.2	-84.52
1564.3	-84.523
1564.4	-84.524
1564.5	-84.522
1564.6	-84.52
1564.7	-84.519
1564.8	-84.516
1564.9	-84.513
1565	-84.507
1565.1	-84.501
1565.2	-84.495
1565.3	-84.489
1565.4	-84.486
1565.5	-84.485
1565.6	-84.482
1565.7	-84.48
1565.8	-84.478
1565.9	-84.476
1566	-84.48
1566.1	-84.483
1566.2	-84.486
1566.3	-84.492
1566.4	-84.499
1566.5	-84.506
1566.6	-84.514
1566.7	-84.518
1566.8	-84.518
1566.9	-84.514
1567	-84.505
1567.1	-84.495
1567.2	-84.49
1567.3	-84.488
1567.4	-84.491
1567.5	-84.5
1567.6	-84.505
1567.7	-84.508
1567.8	-84.5
1567.9	-84.49
1568	-84.484
1568.1	-84.486
1568.2	-84.493
1568.3	-84.499
1568.4	-84.5
1568.5	-84.492
1568.6	-84.482
1568.7	-84.472
1568.8	-84.462
1568.9	-84.454
1569	-84.449
1569.1	-84.45
1569.2	-84.455
1569.3	-84.453
1569.4	-84.446
1569.5	-84.451
1569.6	-84.453
1569.7	-84.449
1569.8	-84.453
1569.9	-84.451
1570	-84.446
1570.1	-84.442
1570.2	-84.448
1570.3	-84.455
1570.4	-84.457
1570.5	-84.45
1570.6	-84.443
1570.7	-84.442
1570.8	-84.447
1570.9	-84.453
1571	-84.459
1571.1	-84.463
1571.2	-84.464
1571.3	-84.459
1571.4	-84.45
1571.5	-84.439
1571.6	-84.432
1571.7	-84.428
1571.8	-84.425
1571.9	-84.424
1572	-84.43
1572.1	-84.435
1572.2	-84.443
1572.3	-84.452
1572.4	-84.46
1572.5	-84.468
1572.6	-84.476
1572.7	-84.481
1572.8	-84.486
1572.9	-84.488
1573	-84.492
1573.1	-84.498
1573.2	-84.501
1573.3	-84.503
1573.4	-84.505
1573.5	-84.506
1573.6	-84.51
1573.7	-84.514
1573.8	-84.517
1573.9	-84.521
1574	-84.526
1574.1	-84.529
1574.2	-84.535
1574.3	-84.54
1574.4	-84.547
1574.5	-84.553
1574.6	-84.559
1574.7	-84.563
1574.8	-84.56
1574.9	-84.553
1575	-84.545
1575.1	-84.535
1575.2	-84.525
1575.3	-84.524
1575.4	-84.527
1575.5	-84.531
1575.6	-84.535
1575.7	-84.54
1575.8	-84.535
1575.9	-84.528
1576	-84.518
1576.1	-84.512
1576.2	-84.513
1576.3	-84.516
1576.4	-84.521
1576.5	-84.524
1576.6	-84.514
1576.7	-84.504
1576.8	-84.503
1576.9	-84.505
1577	-84.509
1577.1	-84.515
1577.2	-84.52
1577.3	-84.519
1577.4	-84.512
1577.5	-84.508
1577.6	-84.511
1577.7	-84.508
1577.8	-84.504
1577.9	-84.508
1578	-84.508
1578.1	-84.501
1578.2	-84.505
1578.3	-84.505
1578.4	-84.497
1578.5	-84.496
1578.6	-84.5
1578.7	-84.505
1578.8	-84.503
1578.9	-84.493
1579	-84.483
1579.1	-84.481
1579.2	-84.486
1579.3	-84.495
1579.4	-84.499
1579.5	-84.501
1579.6	-84.5
1579.7	-84.494
1579.8	-84.486
1579.9	-84.476
1580	-84.469
1580.1	-84.466
1580.2	-84.469
1580.3	-84.473
1580.4	-84.482
1580.5	-84.491
1580.6	-84.499
1580.7	-84.505
1580.8	-84.51
1580.9	-84.514
1581	-84.518
1581.1	-84.521
1581.2	-84.521
1581.3	-84.521
1581.4	-84.516
1581.5	-84.515
1581.6	-84.513
1581.7	-84.51
1581.8	-84.508
1581.9	-84.501
1582	-84.495
1582.1	-84.492
1582.2	-84.487
1582.3	-84.484
1582.4	-84.483
1582.5	-84.482
1582.6	-84.483
1582.7	-84.486
1582.8	-84.491
1582.9	-84.499
1583	-84.505
1583.1	-84.511
1583.2	-84.516
1583.3	-84.518
1583.4	-84.52
1583.5	-84.522
1583.6	-84.516
1583.7	-84.507
1583.8	-84.5
1583.9	-84.493
1584	-84.49
1584.1	-84.495
1584.2	-84.501
1584.3	-84.508
1584.4	-84.511
1584.5	-84.505
1584.6	-84.495
1584.7	-84.486
1584.8	-84.485
1584.9	-84.491
1585	-84.497
1585.1	-84.497
1585.2	-84.492
1585.3	-84.483
1585.4	-84.472
1585.5	-84.461
1585.6	-84.456
1585.7	-84.456
1585.8	-84.463
1585.9	-84.465
1586	-84.46
1586.1	-84.46
1586.2	-84.462
1586.3	-84.456
1586.4	-84.461
1586.5	-84.464
1586.6	-84.458
1586.7	-84.454
1586.8	-84.459
1586.9	-84.46
1587	-84.458
1587.1	-84.45
1587.2	-84.446
1587.3	-84.452
1587.4	-84.459
1587.5	-84.461
1587.6	-84.46
1587.7	-84.456
1587.8	-84.448
1587.9	-84.438
1588	-84.432
1588.1	-84.431
1588.2	-84.432
1588.3	-84.436
1588.4	-84.444
1588.5	-84.45
1588.6	-84.458
1588.7	-84.464
1588.8	-84.467
1588.9	-84.465
1589	-84.463
1589.1	-84.46
1589.2	-84.456
1589.3	-84.451
1589.4	-84.444
1589.5	-84.435
1589.6	-84.425
1589.7	-84.415
1589.8	-84.406
1589.9	-84.396
1590	-84.388
1590.1	-84.38
1590.2	-84.373
1590.3	-84.366
1590.4	-84.356
1590.5	-84.347
1590.6	-84.339
1590.7	-84.331
1590.8	-84.324
1590.9	-84.319
1591	-84.313
1591.1	-84.311
1591.2	-84.31
1591.3	-84.309
1591.4	-84.316
1591.5	-84.325
1591.6	-84.335
1591.7	-84.346
1591.8	-84.354
1591.9	-84.361
1592	-84.363
1592.1	-84.36
1592.2	-84.354
1592.3	-84.347
1592.4	-84.346
1592.5	-84.347
1592.6	-84.356
1592.7	-84.365
1592.8	-84.373
1592.9	-84.371
1593	-84.363
1593.1	-84.358
1593.2	-84.359
1593.3	-84.366
1593.4	-84.376
1593.5	-84.381
1593.6	-84.378
1593.7	-84.371
1593.8	-84.365
1593.9	-84.363
1594	-84.368
1594.1	-84.372
1594.2	-84.37
1594.3	-84.368
1594.4	-84.376
1594.5	-84.377
1594.6	-84.368
1594.7	-84.373
1594.8	-84.373
1594.9	-84.368
1595	-84.372
1595.1	-84.38
1595.2	-84.38
1595.3	-84.372
1595.4	-84.367
1595.5	-84.37
1595.6	-84.379
1595.7	-84.385
1595.8	-84.386
1595.9	-84.381
1596	-84.373
1596.1	-84.365
1596.2	-84.363
1596.3	-84.369
1596.4	-84.38
1596.5	-84.39
1596.6	-84.399
1596.7	-84.406
1596.8	-84.413
1596.9	-84.415
1597	-84.415
1597.1	-84.415
1597.2	-84.412
1597.3	-84.405
1597.4	-84.397
1597.5	-84.389
1597.6	-84.381
1597.7	-84.374
1597.8	-84.368
1597.9	-84.363
1598	-84.359
1598.1	-84.357
1598.2	-84.358
1598.3	-84.357
1598.4	-84.357
1598.5	-84.358
1598.6	-84.359
1598.7	-84.359
1598.8	-84.359
1598.9	-84.361
1599	-84.358
1599.1	-84.356
1599.2	-84.351
1599.3	-84.344
1599.4	-84.336
1599.5	-84.328
1599.6	-84.322
1599.7	-84.318
1599.8	-84.316
1599.9	-84.316
1600	-84.322
1600.1	-84.329
1600.2	-84.338
1600.3	-84.344
1600.4	-84.352
1600.5	-84.359
1600.6	-84.356
1600.7	-84.348
1600.8	-84.339
1600.9	-84.335
1601	-84.337
1601.1	-84.342
1601.2	-84.347
1601.3	-84.35
1601.4	-84.346
1601.5	-84.339
1601.6	-84.34
1601.7	-84.347
1601.8	-84.356
1601.9	-84.366
1602	-84.377
1602.1	-84.385
1602.2	-84.394
1602.3	-84.404
1602.4	-84.413
1602.5	-84.413
1602.6	-84.404
1602.7	-84.404
1602.8	-84.4
1602.9	-84.39
1603	-84.392
1603.1	-84.39
1603.2	-84.379
1603.3	-84.377
1603.4	-84.377
1603.5	-84.378
1603.6	-84.399
1603.7	-84.421
1603.8	-84.451
1603.9	-84.483
1604	-84.513
1604.1	-84.541
1604.2	-84.563
1604.3	-84.582
1604.4	-84.601
1604.5	-84.628
1604.6	-84.683
1604.7	-84.741
1604.8	-84.8
1604.9	-84.858
1605	-84.918
1605.1	-84.972
1605.2	-85.024
1605.3	-85.071
1605.4	-85.116
1605.5	-85.16
1605.6	-85.195
1605.7	-85.226
1605.8	-85.255
1605.9	-85.282
1606	-85.309
1606.1	-85.336
1606.2	-85.364
1606.3	-85.392
1606.4	-85.423
1606.5	-85.451
1606.6	-85.484
1606.7	-85.517
1606.8	-85.548
1606.9	-85.58
1607	-85.611
1607.1	-85.638
1607.2	-85.663
1607.3	-85.689
1607.4	-85.714
1607.5	-85.734
1607.6	-85.75
1607.7	-85.766
1607.8	-85.784
1607.9	-85.802
1608	-85.824
1608.1	-85.849
1608.2	-85.874
1608.3	-85.901
1608.4	-85.93
1608.5	-85.961
1608.6	-85.991
1608.7	-86.019
1608.8	-86.039
1608.9	-86.051
1609	-86.062
1609.1	-86.077
1609.2	-86.097
1609.3	-86.121
1609.4	-86.15
1609.5	-86.176
1609.6	-86.191
1609.7	-86.199
1609.8	-86.209
1609.9	-86.224
1610	-86.245
1610.1	-86.266
1610.2	-86.282
1610.3	-86.293
1610.4	-86.302
1610.5	-86.312
1610.6	-86.329
1610.7	-86.348
1610.8	-86.362
1610.9	-86.367
1611	-86.383
1611.1	-86.398
1611.2	-86.403
1611.3	-86.417
1611.4	-86.432
1611.5	-86.439
1611.6	-86.449
1611.7	-86.464
1611.8	-86.472
1611.9	-86.473
1612	-86.479
1612.1	-86.497
1612.2	-86.511
1612.3	-86.521
1612.4	-86.524
1612.5	-86.523
1612.6	-86.525
1612.7	-86.534
1612.8	-86.547
1612.9	-86.562
1613	-86.577
1613.1	-86.589
1613.2	-86.599
1613.3	-86.603
1613.4	-86.605
1613.5	-86.604
1613.6	-86.603
1613.7	-86.602
1613.8	-86.604
1613.9	-86.608
1614	-86.614
1614.1	-86.623
1614.2	-86.635
1614.3	-86.646
1614.4	-86.659
1614.5	-86.673
1614.6	-86.687
1614.7	-86.696
1614.8	-86.704
1614.9	-86.715
1615	-86.724
1615.1	-86.732
1615.2	-86.741
1615.3	-86.747
1615.4	-86.753
1615.5	-86.758
1615.6	-86.765
1615.7	-86.772
1615.8	-86.778
1615.9	-86.784
1616	-86.791
1616.1	-86.8
1616.2	-86.811
1616.3	-86.819
1616.4	-86.826
1616.5	-86.832
1616.6	-86.836
1616.7	-86.838
1616.8	-86.832
1616.9	-86.826
1617	-86.82
1617.1	-86.813
1617.2	-86.808
1617.3	-86.809
1617.4	-86.814
1617.5	-86.822
1617.6	-86.827
1617.7	-86.833
1617.8	-86.831
1617.9	-86.825
1618	-86.818
1618.1	-86.818
1618.2	-86.823
1618.3	-86.829
1618.4	-86.833
1618.5	-86.83
1618.6	-86.825
1618.7	-86.817
1618.8	-86.807
1618.9	-86.799
1619	-86.795
1619.1	-86.8
1619.2	-86.806
1619.3	-86.807
1619.4	-86.805
1619.5	-86.81
1619.6	-86.806
1619.7	-86.802
1619.8	-86.81
1619.9	-86.807
1620	-86.802
1620.1	-86.808
1620.2	-86.813
1620.3	-86.816
1620.4	-86.812
1620.5	-86.805
1620.6	-86.805
1620.7	-86.813
1620.8	-86.821
1620.9	-86.825
1621	-86.825
1621.1	-86.82
1621.2	-86.811
1621.3	-86.804
1621.4	-86.801
1621.5	-86.799
1621.6	-86.804
1621.7	-86.81
1621.8	-86.816
1621.9	-86.822
1622	-86.829
1622.1	-86.837
1622.2	-86.841
1622.3	-86.844
1622.4	-86.845
1622.5	-86.843
1622.6	-86.837
1622.7	-86.834
1622.8	-86.83
1622.9	-86.825
1623	-86.815
1623.1	-86.807
1623.2	-86.798
1623.3	-86.787
1623.4	-86.779
1623.5	-86.772
1623.6	-86.766
1623.7	-86.759
1623.8	-86.751
1623.9	-86.738
1624	-86.73
1624.1	-86.725
1624.2	-86.724
1624.3	-86.724
1624.4	-86.724
1624.5	-86.727
1624.6	-86.73
1624.7	-86.735
1624.8	-86.742
1624.9	-86.749
1625	-86.761
1625.1	-86.771
1625.2	-86.775
1625.3	-86.77
1625.4	-86.763
1625.5	-86.753
1625.6	-86.747
1625.7	-86.746
1625.8	-86.753
1625.9	-86.761
1626	-86.771
1626.1	-86.775
1626.2	-86.77
1626.3	-86.762
1626.4	-86.759
1626.5	-86.764
1626.6	-86.772
1626.7	-86.781
1626.8	-86.78
1626.9	-86.772
1627	-86.764
1627.1	-86.757
1627.2	-86.75
1627.3	-86.751
1627.4	-86.758
1627.5	-86.76
1627.6	-86.756
1627.7	-86.757
1627.8	-86.762
1627.9	-86.759
1628	-86.759
1628.1	-86.764
1628.2	-86.76
1628.3	-86.759
1628.4	-86.768
1628.5	-86.772
1628.6	-86.768
1628.7	-86.762
1628.8	-86.766
1628.9	-86.772
1629	-86.778
1629.1	-86.778
1629.2	-86.776
1629.3	-86.771
1629.4	-86.766
1629.5	-86.765
1629.6	-86.773
1629.7	-86.783
1629.8	-86.79
1629.9	-86.797
1630	-86.805
1630.1	-86.808
1630.2	-86.808
1630.3	-86.806
1630.4	-86.797
1630.5	-86.788
1630.6	-86.782
1630.7	-86.776
1630.8	-86.772
1630.9	-86.775
1631	-86.781
1631.1	-86.786
1631.2	-86.793
1631.3	-86.799
1631.4	-86.805
1631.5	-86.814
1631.6	-86.821
1631.7	-86.829
1631.8	-86.838
1631.9	-86.843
1632	-86.848
1632.1	-86.854
1632.2	-86.863
1632.3	-86.871
1632.4	-86.879
1632.5	-86.887
1632.6	-86.896
1632.7	-86.901
1632.8	-86.906
1632.9	-86.91
1633	-86.912
1633.1	-86.911
1633.2	-86.906
1633.3	-86.897
1633.4	-86.887
1633.5	-86.876
1633.6	-86.868
1633.7	-86.862
1633.8	-86.86
1633.9	-86.863
1634	-86.865
1634.1	-86.871
1634.2	-86.873
1634.3	-86.873
1634.4	-86.862
1634.5	-86.854
1634.6	-86.847
1634.7	-86.848
1634.8	-86.851
1634.9	-86.857
1635	-86.86
1635.1	-86.852
1635.2	-86.844
1635.3	-86.837
1635.4	-86.833
1635.5	-86.825
1635.6	-86.815
1635.7	-86.809
1635.8	-86.81
1635.9	-86.813
1636	-86.81
1636.1	-86.807
1636.2	-86.812
1636.3	-86.811
1636.4	-86.809
1636.5	-86.813
1636.6	-86.814
1636.7	-86.809
1636.8	-86.808
1636.9	-86.813
1637	-86.816
1637.1	-86.811
1637.2	-86.803
1637.3	-86.799
1637.4	-86.8
1637.5	-86.808
1637.6	-86.815
1637.7	-86.818
1637.8	-86.818
1637.9	-86.814
1638	-86.806
1638.1	-86.796
1638.2	-86.786
1638.3	-86.784
1638.4	-86.782
1638.5	-86.786
1638.6	-86.791
1638.7	-86.8
1638.8	-86.808
1638.9	-86.819
1639	-86.825
1639.1	-86.83
1639.2	-86.834
1639.3	-86.839
1639.4	-86.841
1639.5	-86.841
1639.6	-86.841
1639.7	-86.841
1639.8	-86.84
1639.9	-86.835
1640	-86.833
1640.1	-86.83
1640.2	-86.828
1640.3	-86.825
1640.4	-86.822
1640.5	-86.818
1640.6	-86.816
1640.7	-86.818
1640.8	-86.818
1640.9	-86.819
1641	-86.822
1641.1	-86.828
1641.2	-86.834
1641.3	-86.84
1641.4	-86.846
1641.5	-86.853
1641.6	-86.859
1641.7	-86.861
1641.8	-86.856
1641.9	-86.844
1642	-86.831
1642.1	-86.822
1642.2	-86.822
1642.3	-86.824
1642.4	-86.829
1642.5	-86.837
1642.6	-86.843
1642.7	-86.836
1642.8	-86.828
1642.9	-86.817
1643	-86.818
1643.1	-86.822
1643.2	-86.831
1643.3	-86.832
1643.4	-86.825
1643.5	-86.814
1643.6	-86.806
1643.7	-86.803
1643.8	-86.797
1643.9	-86.788
1644	-86.781
1644.1	-86.783
1644.2	-86.787
1644.3	-86.785
1644.4	-86.783
1644.5	-86.789
1644.6	-86.784
1644.7	-86.781
1644.8	-86.785
1644.9	-86.782
1645	-86.777
1645.1	-86.78
1645.2	-86.785
1645.3	-86.787
1645.4	-86.781
1645.5	-86.776
1645.6	-86.777
1645.7	-86.783
1645.8	-86.79
1645.9	-86.791
1646	-86.79
1646.1	-86.785
1646.2	-86.777
1646.3	-86.77
1646.4	-86.768
1646.5	-86.771
1646.6	-86.775
1646.7	-86.784
1646.8	-86.793
1646.9	-86.803
1647	-86.81
1647.1	-86.814
1647.2	-86.818
1647.3	-86.818
1647.4	-86.817
1647.5	-86.814
1647.6	-86.808
1647.7	-86.8
1647.8	-86.791
1647.9	-86.782
1648	-86.773
1648.1	-86.765
1648.2	-86.756
1648.3	-86.746
1648.4	-86.737
1648.5	-86.731
1648.6	-86.725
1648.7	-86.717
1648.8	-86.709
1648.9	-86.701
1649	-86.693
1649.1	-86.683
1649.2	-86.675
1649.3	-86.669
1649.4	-86.664
1649.5	-86.661
1649.6	-86.662
1649.7	-86.665
1649.8	-86.668
1649.9	-86.673
1650	-86.682
1650.1	-86.689
1650.2	-86.698
1650.3	-86.708
1650.4	-86.715
1650.5	-86.713
1650.6	-86.706
1650.7	-86.701
1650.8	-86.695
1650.9	-86.694
1651	-86.702
1651.1	-86.712
1651.2	-86.721
1651.3	-86.723
1651.4	-86.718
1651.5	-86.713
1651.6	-86.713
1651.7	-86.718
1651.8	-86.726
1651.9	-86.734
1652	-86.741
1652.1	-86.745
1652.2	-86.75
1652.3	-86.755
1652.4	-86.759
1652.5	-86.759
1652.6	-86.754
1652.7	-86.759
1652.8	-86.764
1652.9	-86.758
1653	-86.761
1653.1	-86.763
1653.2	-86.76
1653.3	-86.759
1653.4	-86.766
1653.5	-86.77
1653.6	-86.766
1653.7	-86.76
1653.8	-86.765
1653.9	-86.77
1654	-86.779
1654.1	-86.781
1654.2	-86.777
1654.3	-86.769
1654.4	-86.761
1654.5	-86.758
1654.6	-86.761
1654.7	-86.765
1654.8	-86.771
1654.9	-86.781
1655	-86.786
1655.1	-86.787
1655.2	-86.788
1655.3	-86.786
1655.4	-86.785
1655.5	-86.779
1655.6	-86.773
1655.7	-86.763
1655.8	-86.755
1655.9	-86.745
1656	-86.739
1656.1	-86.733
1656.2	-86.73
1656.3	-86.729
1656.4	-86.729
1656.5	-86.728
1656.6	-86.73
1656.7	-86.733
1656.8	-86.736
1656.9	-86.736
1657	-86.739
1657.1	-86.74
1657.2	-86.741
1657.3	-86.738
1657.4	-86.735
1657.5	-86.732
1657.6	-86.725
1657.7	-86.72
1657.8	-86.713
1657.9	-86.705
1658	-86.698
1658.1	-86.694
1658.2	-86.694
1658.3	-86.696
1658.4	-86.7
1658.5	-86.707
1658.6	-86.72
1658.7	-86.729
1658.8	-86.733
1658.9	-86.731
1659	-86.726
1659.1	-86.718
1659.2	-86.715
1659.3	-86.715
1659.4	-86.723
1659.5	-86.733
1659.6	-86.74
1659.7	-86.739
1659.8	-86.731
1659.9	-86.725
1660	-86.726
1660.1	-86.736
1660.2	-86.745
1660.3	-86.752
1660.4	-86.759
1660.5	-86.765
1660.6	-86.772
1660.7	-86.775
1660.8	-86.772
1660.9	-86.768
1661	-86.774
1661.1	-86.773
1661.2	-86.769
1661.3	-86.776
1661.4	-86.776
1661.5	-86.771
1661.6	-86.777
1661.7	-86.779
1661.8	-86.772
1661.9	-86.765
1662	-86.77
1662.1	-86.775
1662.2	-86.78
1662.3	-86.775
1662.4	-86.765
1662.5	-86.758
1662.6	-86.763
1662.7	-86.771
1662.8	-86.781
1662.9	-86.791
1663	-86.792
1663.1	-86.789
1663.2	-86.784
1663.3	-86.775
1663.4	-86.769
1663.5	-86.766
1663.6	-86.767
1663.7	-86.768
1663.8	-86.77
1663.9	-86.774
1664	-86.782
1664.1	-86.789
1664.2	-86.798
1664.3	-86.804
1664.4	-86.809
1664.5	-86.812
1664.6	-86.817
1664.7	-86.819
1664.8	-86.821
1664.9	-86.821
1665	-86.821
1665.1	-86.819
1665.2	-86.815
1665.3	-86.813
1665.4	-86.81
1665.5	-86.809
1665.6	-86.806
1665.7	-86.806
1665.8	-86.805
1665.9	-86.803
1666	-86.805
1666.1	-86.808
1666.2	-86.811
1666.3	-86.816
1666.4	-86.822
1666.5	-86.829
1666.6	-86.834
1666.7	-86.839
1666.8	-86.841
1666.9	-86.841
1667	-86.834
1667.1	-86.826
1667.2	-86.815
1667.3	-86.808
1667.4	-86.804
1667.5	-86.808
1667.6	-86.813
1667.7	-86.82
1667.8	-86.822
1667.9	-86.816
1668	-86.805
1668.1	-86.797
1668.2	-86.796
1668.3	-86.801
1668.4	-86.81
1668.5	-86.818
1668.6	-86.818
1668.7	-86.812
1668.8	-86.807
1668.9	-86.808
1669	-86.814
1669.1	-86.821
1669.2	-86.821
1669.3	-86.817
1669.4	-86.821
1669.5	-86.82
1669.6	-86.814
1669.7	-86.819
1669.8	-86.822
1669.9	-86.814
1670	-86.81
1670.1	-86.815
1670.2	-86.814
1670.3	-86.81
1670.4	-86.803
1670.5	-86.8
1670.6	-86.805
1670.7	-86.811
1670.8	-86.815
1670.9	-86.814
1671	-86.808
1671.1	-86.801
1671.2	-86.794
1671.3	-86.79
1671.4	-86.79
1671.5	-86.794
1671.6	-86.8
1671.7	-86.807
1671.8	-86.813
1671.9	-86.817
1672	-86.819
1672.1	-86.818
1672.2	-86.814
1672.3	-86.808
1672.4	-86.802
1672.5	-86.796
1672.6	-86.788
1672.7	-86.78
1672.8	-86.77
1672.9	-86.759
1673	-86.748
1673.1	-86.741
1673.2	-86.733
1673.3	-86.725
1673.4	-86.716
1673.5	-86.709
1673.6	-86.704
1673.7	-86.696
1673.8	-86.687
1673.9	-86.679
1674	-86.671
1674.1	-86.665
1674.2	-86.658
1674.3	-86.65
1674.4	-86.645
1674.5	-86.642
1674.6	-86.642
1674.7	-86.648
1674.8	-86.653
1674.9	-86.661
1675	-86.672
1675.1	-86.682
1675.2	-86.689
1675.3	-86.693
1675.4	-86.69
1675.5	-86.685
1675.6	-86.679
1675.7	-86.675
1675.8	-86.677
1675.9	-86.682
1676	-86.691
1676.1	-86.698
1676.2	-86.699
1676.3	-86.694
1676.4	-86.688
1676.5	-86.69
1676.6	-86.696
1676.7	-86.705
1676.8	-86.708
1676.9	-86.702
1677	-86.694
1677.1	-86.689
1677.2	-86.687
1677.3	-86.689
1677.4	-86.698
1677.5	-86.702
1677.6	-86.7
1677.7	-86.7
1677.8	-86.705
1677.9	-86.704
1678	-86.705
1678.1	-86.71
1678.2	-86.708
1678.3	-86.708
1678.4	-86.714
1678.5	-86.718
1678.6	-86.714
1678.7	-86.707
1678.8	-86.707
1678.9	-86.718
1679	-86.726
1679.1	-86.729
1679.2	-86.728
1679.3	-86.724
1679.4	-86.718
1679.5	-86.716
1679.6	-86.72
1679.7	-86.728
1679.8	-86.738
1679.9	-86.747
1680	-86.754
1680.1	-86.761
1680.2	-86.764
1680.3	-86.764
1680.4	-86.761
1680.5	-86.755
1680.6	-86.749
1680.7	-86.741
1680.8	-86.731
1680.9	-86.721
1681	-86.715
1681.1	-86.71
1681.2	-86.709
1681.3	-86.709
1681.4	-86.71
1681.5	-86.71
1681.6	-86.713
1681.7	-86.718
1681.8	-86.723
1681.9	-86.727
1682	-86.732
1682.1	-86.736
1682.2	-86.739
1682.3	-86.74
1682.4	-86.742
1682.5	-86.742
1682.6	-86.739
1682.7	-86.733
1682.8	-86.726
1682.9	-86.718
1683	-86.709
1683.1	-86.701
1683.2	-86.695
1683.3	-86.692
1683.4	-86.693
1683.5	-86.698
1683.6	-86.703
1683.7	-86.712
1683.8	-86.722
1683.9	-86.728
1684	-86.73
1684.1	-86.723
1684.2	-86.715
1684.3	-86.711
1684.4	-86.714
1684.5	-86.721
1684.6	-86.732
1684.7	-86.738
1684.8	-86.734
1684.9	-86.728
1685	-86.727
1685.1	-86.728
1685.2	-86.733
1685.3	-86.742
1685.4	-86.753
1685.5	-86.762
1685.6	-86.768
1685.7	-86.77
1685.8	-86.764
1685.9	-86.759
1686	-86.763
1686.1	-86.762
1686.2	-86.761
1686.3	-86.766
1686.4	-86.766
1686.5	-86.76
1686.6	-86.765
1686.7	-86.766
1686.8	-86.764
1686.9	-86.759
1687	-86.762
1687.1	-86.767
1687.2	-86.773
1687.3	-86.773
1687.4	-86.767
1687.5	-86.759
1687.6	-86.755
1687.7	-86.755
1687.8	-86.76
1687.9	-86.767
1688	-86.773
1688.1	-86.775
1688.2	-86.778
1688.3	-86.778
1688.4	-86.774
1688.5	-86.766
1688.6	-86.757
1688.7	-86.746
1688.8	-86.737
1688.9	-86.729
1689	-86.725
1689.1	-86.723
1689.2	-86.725
1689.3	-86.729
1689.4	-86.733
1689.5	-86.737
1689.6	-86.743
1689.7	-86.753
1689.8	-86.759
1689.9	-86.767
1690	-86.776
1690.1	-86.784
1690.2	-86.792
1690.3	-86.799
1690.4	-86.806
1690.5	-86.815
1690.6	-86.822
1690.7	-86.826
1690.8	-86.829
1690.9	-86.827
1691	-86.827
1691.1	-86.824
1691.2	-86.818
1691.3	-86.81
1691.4	-86.799
1691.5	-86.79
1691.6	-86.778
1691.7	-86.773
1691.8	-86.773
1691.9	-86.775
1692	-86.78
1692.1	-86.789
1692.2	-86.796
1692.3	-86.797
1692.4	-86.792
1692.5	-86.784
1692.6	-86.775
1692.7	-86.772
1692.8	-86.777
1692.9	-86.785
1693	-86.788
1693.1	-86.787
1693.2	-86.779
1693.3	-86.771
1693.4	-86.771
1693.5	-86.777
1693.6	-86.785
1693.7	-86.792
1693.8	-86.799
1693.9	-86.803
1694	-86.804
1694.1	-86.797
1694.2	-86.793
1694.3	-86.794
1694.4	-86.792
1694.5	-86.787
1694.6	-86.792
1694.7	-86.788
1694.8	-86.781
1694.9	-86.788
1695	-86.788
1695.1	-86.78
1695.2	-86.775
1695.3	-86.78
1695.4	-86.785
1695.5	-86.785
1695.6	-86.779
1695.7	-86.772
1695.8	-86.77
1695.9	-86.772
1696	-86.778
1696.1	-86.784
1696.2	-86.788
1696.3	-86.787
1696.4	-86.783
1696.5	-86.775
1696.6	-86.764
1696.7	-86.758
1696.8	-86.757
1696.9	-86.762
1697	-86.768
1697.1	-86.779
1697.2	-86.788
1697.3	-86.796
1697.4	-86.8
1697.5	-86.804
1697.6	-86.809
1697.7	-86.811
1697.8	-86.812
1697.9	-86.809
1698	-86.803
1698.1	-86.8
1698.2	-86.796
1698.3	-86.792
1698.4	-86.786
1698.5	-86.779
1698.6	-86.771
1698.7	-86.763
1698.8	-86.754
1698.9	-86.748
1699	-86.746
1699.1	-86.74
1699.2	-86.738
1699.3	-86.735
1699.4	-86.732
1699.5	-86.731
1699.6	-86.733
1699.7	-86.739
1699.8	-86.744
1699.9	-86.75
1700	-86.758
1700.1	-86.763
1700.2	-86.77
1700.3	-86.773
1700.4	-86.772
1700.5	-86.764
1700.6	-86.756
1700.7	-86.749
1700.8	-86.745
1700.9	-86.744
1701	-86.753
1701.1	-86.763
1701.2	-86.767
1701.3	-86.763
1701.4	-86.754
1701.5	-86.748
1701.6	-86.749
1701.7	-86.754
1701.8	-86.763
1701.9	-86.768
1702	-86.771
1702.1	-86.77
1702.2	-86.773
1702.3	-86.777
1702.4	-86.782
1702.5	-86.784
1702.6	-86.779
1702.7	-86.779
1702.8	-86.786
1702.9	-86.783
1703	-86.78
1703.1	-86.784
1703.2	-86.782
1703.3	-86.778
1703.4	-86.782
1703.5	-86.786
1703.6	-86.784
1703.7	-86.777
1703.8	-86.772
1703.9	-86.776
1704	-86.782
1704.1	-86.785
1704.2	-86.782
1704.3	-86.775
1704.4	-86.766
1704.5	-86.757
1704.6	-86.754
1704.7	-86.759
1704.8	-86.765
1704.9	-86.77
1705	-86.775
1705.1	-86.779
1705.2	-86.782
1705.3	-86.782
1705.4	-86.779
1705.5	-86.773
1705.6	-86.766
1705.7	-86.758
1705.8	-86.749
1705.9	-86.736
1706	-86.728
1706.1	-86.722
1706.2	-86.716
1706.3	-86.712
1706.4	-86.708
1706.5	-86.706
1706.6	-86.702
1706.7	-86.7
1706.8	-86.7
1706.9	-86.699
1707	-86.697
1707.1	-86.696
1707.2	-86.691
1707.3	-86.684
1707.4	-86.676
1707.5	-86.671
1707.6	-86.664
1707.7	-86.658
1707.8	-86.651
1707.9	-86.644
1708	-86.638
1708.1	-86.637
1708.2	-86.638
1708.3	-86.644
1708.4	-86.652
1708.5	-86.661
1708.6	-86.672
1708.7	-86.68
1708.8	-86.683
1708.9	-86.681
1709	-86.676
1709.1	-86.669
1709.2	-86.668
1709.3	-86.673
1709.4	-86.679
1709.5	-86.688
1709.6	-86.692
1709.7	-86.691
1709.8	-86.683
1709.9	-86.678
1710	-86.682
1710.1	-86.691
1710.2	-86.699
1710.3	-86.703
1710.4	-86.706
1710.5	-86.712
1710.6	-86.719
1710.7	-86.725
1710.8	-86.725
1710.9	-86.723
1711	-86.729
1711.1	-86.732
1711.2	-86.727
1711.3	-86.731
1711.4	-86.735
1711.5	-86.731
1711.6	-86.731
1711.7	-86.738
1711.8	-86.739
1711.9	-86.733
1712	-86.732
1712.1	-86.737
1712.2	-86.741
1712.3	-86.743
1712.4	-86.741
1712.5	-86.732
1712.6	-86.728
1712.7	-86.727
1712.8	-86.733
1712.9	-86.738
1713	-86.745
1713.1	-86.749
1713.2	-86.754
1713.3	-86.757
1713.4	-86.757
1713.5	-86.754
1713.6	-86.747
1713.7	-86.739
1713.8	-86.729
1713.9	-86.722
1714	-86.72
1714.1	-86.72
1714.2	-86.723
1714.3	-86.725
1714.4	-86.729
1714.5	-86.735
1714.6	-86.744
1714.7	-86.752
1714.8	-86.759
1714.9	-86.766
1715	-86.774
1715.1	-86.78
1715.2	-86.787
1715.3	-86.796
1715.4	-86.804
1715.5	-86.81
1715.6	-86.818
1715.7	-86.824
1715.8	-86.828
1715.9	-86.831
1716	-86.838
1716.1	-86.843
1716.2	-86.845
1716.3	-86.842
1716.4	-86.839
1716.5	-86.831
1716.6	-86.822
1716.7	-86.81
1716.8	-86.8
1716.9	-86.793
1717	-86.791
1717.1	-86.791
1717.2	-86.795
1717.3	-86.801
1717.4	-86.807
1717.5	-86.808
1717.6	-86.802
1717.7	-86.792
1717.8	-86.784
1717.9	-86.782
1718	-86.786
1718.1	-86.792
1718.2	-86.795
1718.3	-86.789
1718.4	-86.78
1718.5	-86.773
1718.6	-86.772
1718.7	-86.774
1718.8	-86.777
1718.9	-86.779
1719	-86.775
1719.1	-86.766
1719.2	-86.764
1719.3	-86.769
1719.4	-86.768
1719.5	-86.764
1719.6	-86.767
1719.7	-86.765
1719.8	-86.758
1719.9	-86.761
1720	-86.766
1720.1	-86.763
1720.2	-86.757
1720.3	-86.759
1720.4	-86.765
1720.5	-86.766
1720.6	-86.763
1720.7	-86.757
1720.8	-86.753
1720.9	-86.749
1721	-86.752
1721.1	-86.754
1721.2	-86.758
1721.3	-86.763
1721.4	-86.765
1721.5	-86.767
1721.6	-86.767
1721.7	-86.761
1721.8	-86.752
1721.9	-86.742
1722	-86.731
1722.1	-86.723
1722.2	-86.718
1722.3	-86.712
1722.4	-86.707
1722.5	-86.704
1722.6	-86.707
1722.7	-86.709
1722.8	-86.711
1722.9	-86.716
1723	-86.722
1723.1	-86.728
1723.2	-86.733
1723.3	-86.737
1723.4	-86.743
1723.5	-86.75
1723.6	-86.756
1723.7	-86.759
1723.8	-86.76
1723.9	-86.759
1724	-86.758
1724.1	-86.755
1724.2	-86.751
1724.3	-86.744
1724.4	-86.733
1724.5	-86.721
1724.6	-86.711
1724.7	-86.704
1724.8	-86.698
1724.9	-86.697
1725	-86.7
1725.1	-86.705
1725.2	-86.71
1725.3	-86.716
1725.4	-86.721
1725.5	-86.722
1725.6	-86.714
1725.7	-86.705
1725.8	-86.699
1725.9	-86.699
1726	-86.701
1726.1	-86.709
1726.2	-86.716
1726.3	-86.713
1726.4	-86.705
1726.5	-86.702
1726.6	-86.703
1726.7	-86.709
1726.8	-86.713
1726.9	-86.717
1727	-86.713
1727.1	-86.71
1727.2	-86.707
1727.3	-86.71
1727.4	-86.715
1727.5	-86.714
1727.6	-86.709
1727.7	-86.711
1727.8	-86.714
1727.9	-86.712
1728	-86.711
1728.1	-86.714
1728.2	-86.711
1728.3	-86.709
1728.4	-86.714
1728.5	-86.719
1728.6	-86.713
1728.7	-86.709
1728.8	-86.709
1728.9	-86.714
1729	-86.723
1729.1	-86.725
1729.2	-86.72
1729.3	-86.712
1729.4	-86.707
1729.5	-86.702
1729.6	-86.703
1729.7	-86.711
1729.8	-86.72
1729.9	-86.727
1730	-86.733
1730.1	-86.739
1730.2	-86.742
1730.3	-86.741
1730.4	-86.741
1730.5	-86.737
1730.6	-86.73
1730.7	-86.722
1730.8	-86.715
1730.9	-86.705
1731	-86.696
1731.1	-86.689
1731.2	-86.685
1731.3	-86.684
1731.4	-86.684
1731.5	-86.684
1731.6	-86.684
1731.7	-86.687
1731.8	-86.69
1731.9	-86.693
1732	-86.696
1732.1	-86.699
1732.2	-86.701
1732.3	-86.702
1732.4	-86.699
1732.5	-86.695
1732.6	-86.689
1732.7	-86.684
1732.8	-86.678
1732.9	-86.671
1733	-86.663
1733.1	-86.654
1733.2	-86.649
1733.3	-86.649
1733.4	-86.651
1733.5	-86.659
1733.6	-86.669
1733.7	-86.679
1733.8	-86.685
1733.9	-86.686
1734	-86.683
1734.1	-86.674
1734.2	-86.668
1734.3	-86.667
1734.4	-86.671
1734.5	-86.678
1734.6	-86.687
1734.7	-86.689
1734.8	-86.686
1734.9	-86.681
1735	-86.682
1735.1	-86.687
1735.2	-86.693
1735.3	-86.703
1735.4	-86.712
1735.5	-86.722
1735.6	-86.731
1735.7	-86.736
1735.8	-86.735
1735.9	-86.726
1736	-86.725
1736.1	-86.729
1736.2	-86.728
1736.3	-86.729
1736.4	-86.732
1736.5	-86.728
1736.6	-86.726
1736.7	-86.73
1736.8	-86.732
1736.9	-86.726
1737	-86.722
1737.1	-86.725
1737.2	-86.734
1737.3	-86.738
1737.4	-86.735
1737.5	-86.727
1737.6	-86.721
1737.7	-86.716
1737.8	-86.717
1737.9	-86.722
1738	-86.729
1738.1	-86.732
1738.2	-86.734
1738.3	-86.734
1738.4	-86.731
1738.5	-86.726
1738.6	-86.719
1738.7	-86.709
1738.8	-86.701
1738.9	-86.693
1739	-86.688
1739.1	-86.682
1739.2	-86.68
1739.3	-86.683
1739.4	-86.687
1739.5	-86.692
1739.6	-86.699
1739.7	-86.706
1739.8	-86.713
1739.9	-86.719
1740	-86.726
1740.1	-86.733
1740.2	-86.743
1740.3	-86.749
1740.4	-86.756
1740.5	-86.763
1740.6	-86.768
1740.7	-86.773
1740.8	-86.777
1740.9	-86.78
1741	-86.786
1741.1	-86.787
1741.2	-86.782
1741.3	-86.773
1741.4	-86.763
1741.5	-86.753
1741.6	-86.743
1741.7	-86.735
1741.8	-86.732
1741.9	-86.731
1742	-86.733
1742.1	-86.739
1742.2	-86.746
1742.3	-86.751
1742.4	-86.751
1742.5	-86.748
1742.6	-86.741
1742.7	-86.731
1742.8	-86.729
1742.9	-86.736
1743	-86.743
1743.1	-86.747
1743.2	-86.745
1743.3	-86.738
1743.4	-86.731
1743.5	-86.729
1743.6	-86.734
1743.7	-86.742
1743.8	-86.75
1743.9	-86.755
1744	-86.754
1744.1	-86.744
1744.2	-86.738
1744.3	-86.741
1744.4	-86.74
1744.5	-86.736
1744.6	-86.741
1744.7	-86.739
1744.8	-86.732
1744.9	-86.733
1745	-86.732
1745.1	-86.726
1745.2	-86.725
1745.3	-86.733
1745.4	-86.74
1745.5	-86.74
1745.6	-86.732
1745.7	-86.725
1745.8	-86.724
1745.9	-86.728
1746	-86.734
1746.1	-86.741
1746.2	-86.744
1746.3	-86.743
1746.4	-86.736
1746.5	-86.726
1746.6	-86.721
1746.7	-86.719
1746.8	-86.718
1746.9	-86.72
1747	-86.726
1747.1	-86.733
1747.2	-86.742
1747.3	-86.75
1747.4	-86.756
1747.5	-86.76
1747.6	-86.763
1747.7	-86.763
1747.8	-86.76
1747.9	-86.759
1748	-86.757
1748.1	-86.753
1748.2	-86.748
1748.3	-86.741
1748.4	-86.732
1748.5	-86.723
1748.6	-86.714
1748.7	-86.707
1748.8	-86.696
1748.9	-86.688
1749	-86.681
1749.1	-86.675
1749.2	-86.671
1749.3	-86.669
1749.4	-86.669
1749.5	-86.668
1749.6	-86.669
1749.7	-86.672
1749.8	-86.675
1749.9	-86.681
1750	-86.69
1750.1	-86.701
1750.2	-86.708
1750.3	-86.71
1750.4	-86.708
1750.5	-86.701
1750.6	-86.691
1750.7	-86.685
1750.8	-86.684
1750.9	-86.69
1751	-86.698
1751.1	-86.705
1751.2	-86.708
1751.3	-86.704
1751.4	-86.696
1751.5	-86.694
1751.6	-86.695
1751.7	-86.7
1751.8	-86.707
1751.9	-86.712
1752	-86.715
1752.1	-86.716
1752.2	-86.717
1752.3	-86.72
1752.4	-86.725
1752.5	-86.727
1752.6	-86.724
1752.7	-86.725
1752.8	-86.731
1752.9	-86.728
1753	-86.725
1753.1	-86.728
1753.2	-86.727
1753.3	-86.723
1753.4	-86.727
1753.5	-86.731
1753.6	-86.729
1753.7	-86.721
1753.8	-86.717
1753.9	-86.721
1754	-86.728
1754.1	-86.732
1754.2	-86.732
1754.3	-86.729
1754.4	-86.719
1754.5	-86.712
1754.6	-86.706
1754.7	-86.707
1754.8	-86.712
1754.9	-86.717
1755	-86.721
1755.1	-86.728
1755.2	-86.735
1755.3	-86.739
1755.4	-86.74
1755.5	-86.738
1755.6	-86.734
1755.7	-86.73
1755.8	-86.724
1755.9	-86.717
1756	-86.708
1756.1	-86.698
1756.2	-86.691
1756.3	-86.682
1756.4	-86.673
1756.5	-86.665
1756.6	-86.66
1756.7	-86.654
1756.8	-86.646
1756.9	-86.638
1757	-86.63
1757.1	-86.62
1757.2	-86.613
1757.3	-86.607
1757.4	-86.6
1757.5	-86.59
1757.6	-86.583
1757.7	-86.576
1757.8	-86.572
1757.9	-86.571
1758	-86.574
1758.1	-86.578
1758.2	-86.585
1758.3	-86.595
1758.4	-86.603
1758.5	-86.613
1758.6	-86.619
1758.7	-86.619
1758.8	-86.616
1758.9	-86.612
1759	-86.608
1759.1	-86.608
1759.2	-86.614
1759.3	-86.623
1759.4	-86.634
1759.5	-86.638
1759.6	-86.634
1759.7	-86.627
1759.8	-86.625
1759.9	-86.63
1760	-86.64
1760.1	-86.65
1760.2	-86.652
1760.3	-86.647
1760.4	-86.641
1760.5	-86.636
1760.6	-86.636
1760.7	-86.644
1760.8	-86.651
1760.9	-86.653
1761	-86.65
1761.1	-86.654
1761.2	-86.654
1761.3	-86.65
1761.4	-86.656
1761.5	-86.659
1761.6	-86.655
1761.7	-86.659
1761.8	-86.663
1761.9	-86.661
1762	-86.656
1762.1	-86.653
1762.2	-86.659
1762.3	-86.669
1762.4	-86.675
1762.5	-86.674
1762.6	-86.668
1762.7	-86.662
1762.8	-86.657
1762.9	-86.655
1763	-86.661
1763.1	-86.668
1763.2	-86.677
1763.3	-86.685
1763.4	-86.693
1763.5	-86.698
1763.6	-86.701
1763.7	-86.702
1763.8	-86.696
1763.9	-86.685
1764	-86.675
1764.1	-86.669
1764.2	-86.663
1764.3	-86.657
1764.4	-86.652
1764.5	-86.648
1764.6	-86.646
1764.7	-86.645
1764.8	-86.647
1764.9	-86.65
1765	-86.655
1765.1	-86.66
1765.2	-86.663
1765.3	-86.668
1765.4	-86.671
1765.5	-86.676
1765.6	-86.681
1765.7	-86.685
1765.8	-86.687
1765.9	-86.686
1766	-86.682
1766.1	-86.678
1766.2	-86.673
1766.3	-86.666
1766.4	-86.661
1766.5	-86.654
1766.6	-86.648
1766.7	-86.646
1766.8	-86.644
1766.9	-86.649
1767	-86.658
1767.1	-86.667
1767.2	-86.675
1767.3	-86.68
1767.4	-86.679
1767.5	-86.671
1767.6	-86.662
1767.7	-86.658
1767.8	-86.66
1767.9	-86.669
1768	-86.679
1768.1	-86.682
1768.2	-86.674
1768.3	-86.667
1768.4	-86.666
1768.5	-86.671
1768.6	-86.677
1768.7	-86.685
1768.8	-86.691
1768.9	-86.694
1769	-86.698
1769.1	-86.699
1769.2	-86.695
1769.3	-86.698
1769.4	-86.701
1769.5	-86.697
1769.6	-86.696
1769.7	-86.701
1769.8	-86.697
1769.9	-86.695
1770	-86.702
1770.1	-86.701
1770.2	-86.696
1770.3	-86.692
1770.4	-86.696
1770.5	-86.704
1770.6	-86.708
1770.7	-86.706
1770.8	-86.699
1770.9	-86.689
1771	-86.685
1771.1	-86.688
1771.2	-86.694
1771.3	-86.702
1771.4	-86.708
1771.5	-86.711
1771.6	-86.713
1771.7	-86.711
1771.8	-86.706
1771.9	-86.698
1772	-86.687
1772.1	-86.677
1772.2	-86.671
1772.3	-86.667
1772.4	-86.662
1772.5	-86.66
1772.6	-86.663
1772.7	-86.666
1772.8	-86.67
1772.9	-86.675
1773	-86.681
1773.1	-86.687
1773.2	-86.695
1773.3	-86.701
1773.4	-86.707
1773.5	-86.713
1773.6	-86.72
1773.7	-86.727
1773.8	-86.733
1773.9	-86.737
1774	-86.741
1774.1	-86.744
1774.2	-86.746
1774.3	-86.746
1774.4	-86.741
1774.5	-86.735
1774.6	-86.726
1774.7	-86.715
1774.8	-86.706
1774.9	-86.7
1775	-86.696
1775.1	-86.696
1775.2	-86.699
1775.3	-86.704
1775.4	-86.713
1775.5	-86.72
1775.6	-86.722
1775.7	-86.72
1775.8	-86.711
1775.9	-86.703
1776	-86.7
1776.1	-86.703
1776.2	-86.708
1776.3	-86.715
1776.4	-86.715
1776.5	-86.709
1776.6	-86.703
1776.7	-86.7
1776.8	-86.703
1776.9	-86.709
1777	-86.715
1777.1	-86.721
1777.2	-86.727
1777.3	-86.735
1777.4	-86.739
1777.5	-86.735
1777.6	-86.729
1777.7	-86.732
1777.8	-86.731
1777.9	-86.727
1778	-86.734
1778.1	-86.733
1778.2	-86.727
1778.3	-86.729
1778.4	-86.731
1778.5	-86.726
1778.6	-86.72
1778.7	-86.723
1778.8	-86.729
1778.9	-86.729
1779	-86.724
1779.1	-86.714
1779.2	-86.706
1779.3	-86.705
1779.4	-86.712
1779.5	-86.718
1779.6	-86.725
1779.7	-86.729
1779.8	-86.731
1779.9	-86.729
1780	-86.723
1780.1	-86.715
1780.2	-86.707
1780.3	-86.701
1780.4	-86.697
1780.5	-86.696
1780.6	-86.698
1780.7	-86.704
1780.8	-86.711
1780.9	-86.716
1781	-86.722
1781.1	-86.728
1781.2	-86.734
1781.3	-86.74
1781.4	-86.747
1781.5	-86.751
1781.6	-86.758
1781.7	-86.761
1781.8	-86.763
1781.9	-86.766
1782	-86.77
1782.1	-86.773
1782.2	-86.777
1782.3	-86.78
1782.4	-86.782
1782.5	-86.785
1782.6	-86.787
1782.7	-86.793
1782.8	-86.8
1782.9	-86.808
1783	-86.815
1783.1	-86.821
1783.2	-86.821
1783.3	-86.817
1783.4	-86.81
1783.5	-86.799
1783.6	-86.787
1783.7	-86.779
1783.8	-86.774
1783.9	-86.773
1784	-86.775
1784.1	-86.78
1784.2	-86.785
1784.3	-86.787
1784.4	-86.781
1784.5	-86.77
1784.6	-86.761
1784.7	-86.758
1784.8	-86.761
1784.9	-86.764
1785	-86.767
1785.1	-86.763
1785.2	-86.753
1785.3	-86.743
1785.4	-86.734
1785.5	-86.728
1785.6	-86.72
1785.7	-86.71
1785.8	-86.71
1785.9	-86.714
1786	-86.714
1786.1	-86.709
1786.2	-86.712
1786.3	-86.712
1786.4	-86.707
1786.5	-86.71
1786.6	-86.712
1786.7	-86.708
1786.8	-86.703
1786.9	-86.708
1787	-86.712
1787.1	-86.709
1787.2	-86.702
1787.3	-86.698
1787.4	-86.701
1787.5	-86.707
1787.6	-86.712
1787.7	-86.714
1787.8	-86.711
1787.9	-86.704
1788	-86.695
1788.1	-86.687
1788.2	-86.679
1788.3	-86.678
1788.4	-86.68
1788.5	-86.686
1788.6	-86.695
1788.7	-86.704
1788.8	-86.711
1788.9	-86.715
1789	-86.716
1789.1	-86.717
1789.2	-86.718
1789.3	-86.719
1789.4	-86.715
1789.5	-86.71
1789.6	-86.703
1789.7	-86.697
1789.8	-86.687
1789.9	-86.677
1790	-86.667
1790.1	-86.659
1790.2	-86.653
1790.3	-86.646
1790.4	-86.636
1790.5	-86.625
1790.6	-86.617
1790.7	-86.611
1790.8	-86.606
1790.9	-86.603
1791	-86.598
1791.1	-86.595
1791.2	-86.594
1791.3	-86.596
1791.4	-86.599
1791.5	-86.606
1791.6	-86.616
1791.7	-86.625
1791.8	-86.633
1791.9	-86.64
1792	-86.644
1792.1	-86.641
1792.2	-86.635
1792.3	-86.628
1792.4	-86.626
1792.5	-86.626
1792.6	-86.631
1792.7	-86.641
1792.8	-86.649
1792.9	-86.652
1793	-86.648
1793.1	-86.641
1793.2	-86.639
1793.3	-86.642
1793.4	-86.649
1793.5	-86.655
1793.6	-86.657
1793.7	-86.654
1793.8	-86.65
1793.9	-86.65
1794	-86.654
1794.1	-86.658
1794.2	-86.656
1794.3	-86.652
1794.4	-86.659
1794.5	-86.663
1794.6	-86.658
1794.7	-86.658
1794.8	-86.661
1794.9	-86.657
1795	-86.657
1795.1	-86.665
1795.2	-86.669
1795.3	-86.664
1795.4	-86.657
1795.5	-86.658
1795.6	-86.665
1795.7	-86.672
1795.8	-86.676
1795.9	-86.673
1796	-86.665
1796.1	-86.656
1796.2	-86.65
1796.3	-86.65
1796.4	-86.655
1796.5	-86.664
1796.6	-86.674
1796.7	-86.681
1796.8	-86.685
1796.9	-86.688
1797	-86.692
1797.1	-86.692
1797.2	-86.691
1797.3	-86.684
1797.4	-86.677
1797.5	-86.668
1797.6	-86.659
1797.7	-86.651
1797.8	-86.643
1797.9	-86.634
1798	-86.629
1798.1	-86.624
1798.2	-86.619
1798.3	-86.615
1798.4	-86.613
1798.5	-86.611
1798.6	-86.61
1798.7	-86.609
1798.8	-86.609
1798.9	-86.609
1799	-86.607
1799.1	-86.604
1799.2	-86.599
1799.3	-86.592
1799.4	-86.585
1799.5	-86.58
1799.6	-86.572
1799.7	-86.566
1799.8	-86.565
1799.9	-86.568
1800	-86.573
1800.1	-86.581
1800.2	-86.589
1800.3	-86.597
1800.4	-86.602
1800.5	-86.605
1800.6	-86.601
1800.7	-86.597
1800.8	-86.593
1800.9	-86.594
1801	-86.602
1801.1	-86.612
1801.2	-86.622
1801.3	-86.623
1801.4	-86.62
1801.5	-86.618
1801.6	-86.616
1801.7	-86.618
1801.8	-86.623
1801.9	-86.627
1802	-86.628
1802.1	-86.626
1802.2	-86.626
1802.3	-86.628
1802.4	-86.631
1802.5	-86.633
1802.6	-86.635
1802.7	-86.638
1802.8	-86.648
1802.9	-86.652
1803	-86.654
1803.1	-86.664
1803.2	-86.667
1803.3	-86.668
1803.4	-86.678
1803.5	-86.678
1803.6	-86.648
1803.7	-86.615
1803.8	-86.586
1803.9	-86.565
1804	-86.544
1804.1	-86.522
1804.2	-86.497
1804.3	-86.465
1804.4	-86.433
1804.5	-86.398
1804.6	-86.345
1804.7	-86.297
1804.8	-86.252
1804.9	-86.207
1805	-86.163
1805.1	-86.118
1805.2	-86.069
1805.3	-86.019
1805.4	-85.966
1805.5	-85.918
1805.6	-85.872
1805.7	-85.826
1805.8	-85.782
1805.9	-85.74
1806	-85.697
1806.1	-85.655
1806.2	-85.617
1806.3	-85.581
1806.4	-85.549
1806.5	-85.52
1806.6	-85.49
1806.7	-85.459
1806.8	-85.429
1806.9	-85.402
1807	-85.374
1807.1	-85.346
1807.2	-85.32
1807.3	-85.292
1807.4	-85.261
1807.5	-85.23
1807.6	-85.201
1807.7	-85.17
1807.8	-85.137
1807.9	-85.106
1808	-85.077
1808.1	-85.046
1808.2	-85.02
1808.3	-84.996
1808.4	-84.978
1808.5	-84.963
1808.6	-84.949
1808.7	-84.936
1808.8	-84.923
1808.9	-84.906
1809	-84.885
1809.1	-84.861
1809.2	-84.833
1809.3	-84.811
1809.4	-84.795
1809.5	-84.786
1809.6	-84.778
1809.7	-84.766
1809.8	-84.748
1809.9	-84.724
1810	-84.704
1810.1	-84.694
1810.2	-84.689
1810.3	-84.684
1810.4	-84.677
1810.5	-84.671
1810.6	-84.662
1810.7	-84.652
1810.8	-84.637
1810.9	-84.621
1811	-84.612
1811.1	-84.602
1811.2	-84.586
1811.3	-84.575
1811.4	-84.567
1811.5	-84.551
1811.6	-84.538
1811.7	-84.533
1811.8	-84.523
1811.9	-84.505
1812	-84.491
1812.1	-84.484
1812.2	-84.479
1812.3	-84.472
1812.4	-84.46
1812.5	-84.443
1812.6	-84.428
1812.7	-84.419
1812.8	-84.416
1812.9	-84.416
1813	-84.416
1813.1	-84.415
1813.2	-84.41
1813.3	-84.403
1813.4	-84.394
1813.5	-84.38
1813.6	-84.366
1813.7	-84.352
1813.8	-84.339
1813.9	-84.328
1814	-84.322
1814.1	-84.319
1814.2	-84.316
1814.3	-84.316
1814.4	-84.317
1814.5	-84.317
1814.6	-84.32
1814.7	-84.323
1814.8	-84.327
1814.9	-84.331
1815	-84.333
1815.1	-84.335
1815.2	-84.339
1815.3	-84.34
1815.4	-84.344
1815.5	-84.346
1815.6	-84.349
1815.7	-84.351
1815.8	-84.353
1815.9	-84.357
1816	-84.36
1816.1	-84.364
1816.2	-84.365
1816.3	-84.363
1816.4	-84.356
1816.5	-84.346
1816.6	-84.334
1816.7	-84.319
1816.8	-84.304
1816.9	-84.293
1817	-84.284
1817.1	-84.28
1817.2	-84.28
1817.3	-84.281
1817.4	-84.284
1817.5	-84.284
1817.6	-84.274
1817.7	-84.26
1817.8	-84.248
1817.9	-84.242
1818	-84.243
1818.1	-84.248
1818.2	-84.249
1818.3	-84.243
1818.4	-84.23
1818.5	-84.219
1818.6	-84.214
1818.7	-84.211
1818.8	-84.207
1818.9	-84.201
1819	-84.193
1819.1	-84.182
1819.2	-84.178
1819.3	-84.181
1819.4	-84.178
1819.5	-84.174
1819.6	-84.175
1819.7	-84.17
1819.8	-84.166
1819.9	-84.166
1820	-84.164
1820.1	-84.155
1820.2	-84.152
1820.3	-84.157
1820.4	-84.16
1820.5	-84.155
1820.6	-84.146
1820.7	-84.138
1820.8	-84.136
1820.9	-84.139
1821	-84.145
1821.1	-84.147
1821.2	-84.145
1821.3	-84.139
1821.4	-84.13
1821.5	-84.118
1821.6	-84.108
1821.7	-84.1
1821.8	-84.095
1821.9	-84.093
1822	-84.094
1822.1	-84.101
1822.2	-84.109
1822.3	-84.116
1822.4	-84.122
1822.5	-84.128
1822.6	-84.132
1822.7	-84.132
1822.8	-84.135
1822.9	-84.138
1823	-84.138
1823.1	-84.137
1823.2	-84.134
1823.3	-84.131
1823.4	-84.126
1823.5	-84.122
1823.6	-84.12
1823.7	-84.12
1823.8	-84.119
1823.9	-84.117
1824	-84.113
1824.1	-84.113
1824.2	-84.113
1824.3	-84.116
1824.4	-84.12
1824.5	-84.124
1824.6	-84.128
1824.7	-84.132
1824.8	-84.137
1824.9	-84.143
1825	-84.149
1825.1	-84.151
1825.2	-84.145
1825.3	-84.134
1825.4	-84.12
1825.5	-84.111
1825.6	-84.107
1825.7	-84.106
1825.8	-84.109
1825.9	-84.113
1826	-84.115
1826.1	-84.114
1826.2	-84.106
1826.3	-84.098
1826.4	-84.093
1826.5	-84.094
1826.6	-84.1
1826.7	-84.104
1826.8	-84.099
1826.9	-84.088
1827	-84.08
1827.1	-84.072
1827.2	-84.062
1827.3	-84.055
1827.4	-84.052
1827.5	-84.057
1827.6	-84.058
1827.7	-84.053
1827.8	-84.052
1827.9	-84.052
1828	-84.049
1828.1	-84.048
1828.2	-84.049
1828.3	-84.047
1828.4	-84.043
1828.5	-84.046
1828.6	-84.048
1828.7	-84.044
1828.8	-84.036
1828.9	-84.03
1829	-84.032
1829.1	-84.038
1829.2	-84.042
1829.3	-84.044
1829.4	-84.04
1829.5	-84.033
1829.6	-84.025
1829.7	-84.02
1829.8	-84.018
1829.9	-84.02
1830	-84.023
1830.1	-84.03
1830.2	-84.041
1830.3	-84.051
1830.4	-84.059
1830.5	-84.064
1830.6	-84.067
1830.7	-84.067
1830.8	-84.065
1830.9	-84.062
1831	-84.055
1831.1	-84.048
1831.2	-84.041
1831.3	-84.031
1831.4	-84.02
1831.5	-84.01
1831.6	-83.999
1831.7	-83.99
1831.8	-83.983
1831.9	-83.977
1832	-83.969
1832.1	-83.963
1832.2	-83.953
1832.3	-83.941
1832.4	-83.933
1832.5	-83.923
1832.6	-83.915
1832.7	-83.908
1832.8	-83.9
1832.9	-83.894
1833	-83.892
1833.1	-83.892
1833.2	-83.896
1833.3	-83.904
1833.4	-83.914
1833.5	-83.924
1833.6	-83.934
1833.7	-83.938
1833.8	-83.941
1833.9	-83.936
1834	-83.931
1834.1	-83.926
1834.2	-83.925
1834.3	-83.929
1834.4	-83.938
1834.5	-83.949
1834.6	-83.952
1834.7	-83.947
1834.8	-83.941
1834.9	-83.937
1835	-83.941
1835.1	-83.949
1835.2	-83.957
1835.3	-83.96
1835.4	-83.962
1835.5	-83.963
1835.6	-83.966
1835.7	-83.971
1835.8	-83.975
1835.9	-83.976
1836	-83.972
1836.1	-83.975
1836.2	-83.976
1836.3	-83.972
1836.4	-83.976
1836.5	-83.978
1836.6	-83.975
1836.7	-83.976
1836.8	-83.984
1836.9	-83.985
1837	-83.981
1837.1	-83.974
1837.2	-83.977
1837.3	-83.985
1837.4	-83.992
1837.5	-83.993
1837.6	-83.992
1837.7	-83.985
1837.8	-83.975
1837.9	-83.968
1838	-83.971
1838.1	-83.975
1838.2	-83.98
1838.3	-83.987
1838.4	-83.993
1838.5	-83.997
1838.6	-83.997
1838.7	-83.997
1838.8	-83.996
1838.9	-83.995
1839	-83.988
1839.1	-83.979
1839.2	-83.97
1839.3	-83.961
1839.4	-83.954
1839.5	-83.947
1839.6	-83.942
1839.7	-83.939
1839.8	-83.937
1839.9	-83.935
1840	-83.931
1840.1	-83.931
1840.2	-83.93
1840.3	-83.927
1840.4	-83.924
1840.5	-83.921
1840.6	-83.918
1840.7	-83.914
1840.8	-83.906
1840.9	-83.9
1841	-83.892
1841.1	-83.886
1841.2	-83.879
1841.3	-83.872
1841.4	-83.868
1841.5	-83.867
1841.6	-83.869
1841.7	-83.875
1841.8	-83.883
1841.9	-83.892
1842	-83.904
1842.1	-83.91
1842.2	-83.91
1842.3	-83.905
1842.4	-83.898
1842.5	-83.892
1842.6	-83.893
1842.7	-83.9
1842.8	-83.907
1842.9	-83.914
1843	-83.915
1843.1	-83.907
1843.2	-83.902
1843.3	-83.905
1843.4	-83.915
1843.5	-83.922
1843.6	-83.928
1843.7	-83.929
1843.8	-83.932
1843.9	-83.937
1844	-83.946
1844.1	-83.951
1844.2	-83.948
1844.3	-83.942
1844.4	-83.946
1844.5	-83.948
1844.6	-83.945
1844.7	-83.949
1844.8	-83.952
1844.9	-83.949
1845	-83.949
1845.1	-83.954
1845.2	-83.956
1845.3	-83.952
1845.4	-83.947
1845.5	-83.95
1845.6	-83.956
1845.7	-83.962
1845.8	-83.963
1845.9	-83.961
1846	-83.954
1846.1	-83.947
1846.2	-83.944
1846.3	-83.945
1846.4	-83.948
1846.5	-83.955
1846.6	-83.964
1846.7	-83.974
1846.8	-83.983
1846.9	-83.99
1847	-83.993
1847.1	-83.995
1847.2	-83.996
1847.3	-83.995
1847.4	-83.991
1847.5	-83.986
1847.6	-83.98
1847.7	-83.971
1847.8	-83.96
1847.9	-83.951
1848	-83.943
1848.1	-83.936
1848.2	-83.93
1848.3	-83.922
1848.4	-83.913
1848.5	-83.903
1848.6	-83.894
1848.7	-83.886
1848.8	-83.879
1848.9	-83.871
1849	-83.865
1849.1	-83.857
1849.2	-83.849
1849.3	-83.845
1849.4	-83.844
1849.5	-83.847
1849.6	-83.85
1849.7	-83.854
1849.8	-83.858
1849.9	-83.865
1850	-83.876
1850.1	-83.888
1850.2	-83.898
1850.3	-83.9
1850.4	-83.897
1850.5	-83.891
1850.6	-83.884
1850.7	-83.884
1850.8	-83.889
1850.9	-83.898
1851	-83.908
1851.1	-83.913
1851.2	-83.91
1851.3	-83.904
1851.4	-83.899
1851.5	-83.903
1851.6	-83.915
1851.7	-83.923
1851.8	-83.923
1851.9	-83.915
1852	-83.906
1852.1	-83.896
1852.2	-83.889
1852.3	-83.885
1852.4	-83.885
1852.5	-83.891
1852.6	-83.897
1852.7	-83.896
1852.8	-83.892
1852.9	-83.897
1853	-83.898
1853.1	-83.898
1853.2	-83.905
1853.3	-83.906
1853.4	-83.902
1853.5	-83.903
1853.6	-83.909
1853.7	-83.912
1853.8	-83.909
1853.9	-83.903
1854	-83.904
1854.1	-83.911
1854.2	-83.92
1854.3	-83.922
1854.4	-83.923
1854.5	-83.92
1854.6	-83.913
1854.7	-83.904
1854.8	-83.9
1854.9	-83.903
1855	-83.904
1855.1	-83.908
1855.2	-83.916
1855.3	-83.924
1855.4	-83.931
1855.5	-83.938
1855.6	-83.942
1855.7	-83.945
1855.8	-83.948
1855.9	-83.95
1856	-83.951
1856.1	-83.95
1856.2	-83.949
1856.3	-83.946
1856.4	-83.939
1856.5	-83.931
1856.6	-83.924
1856.7	-83.917
1856.8	-83.908
1856.9	-83.9
1857	-83.893
1857.1	-83.886
1857.2	-83.881
1857.3	-83.875
1857.4	-83.869
1857.5	-83.865
1857.6	-83.862
1857.7	-83.864
1857.8	-83.864
1857.9	-83.865
1858	-83.871
1858.1	-83.878
1858.2	-83.886
1858.3	-83.896
1858.4	-83.906
1858.5	-83.914
1858.6	-83.919
1858.7	-83.916
1858.8	-83.91
1858.9	-83.903
1859	-83.899
1859.1	-83.899
1859.2	-83.902
1859.3	-83.91
1859.4	-83.917
1859.5	-83.921
1859.6	-83.918
1859.7	-83.911
1859.8	-83.909
1859.9	-83.912
1860	-83.918
1860.1	-83.924
1860.2	-83.926
1860.3	-83.921
1860.4	-83.916
1860.5	-83.91
1860.6	-83.905
1860.7	-83.905
1860.8	-83.911
1860.9	-83.912
1861	-83.909
1861.1	-83.911
1861.2	-83.915
1861.3	-83.913
1861.4	-83.915
1861.5	-83.919
1861.6	-83.915
1861.7	-83.911
1861.8	-83.916
1861.9	-83.919
1862	-83.918
1862.1	-83.912
1862.2	-83.911
1862.3	-83.916
1862.4	-83.923
1862.5	-83.926
1862.6	-83.924
1862.7	-83.919
1862.8	-83.915
1862.9	-83.914
1863	-83.915
1863.1	-83.923
1863.2	-83.929
1863.3	-83.938
1863.4	-83.946
1863.5	-83.952
1863.6	-83.955
1863.7	-83.956
1863.8	-83.957
1863.9	-83.956
1864	-83.951
1864.1	-83.943
1864.2	-83.936
1864.3	-83.926
1864.4	-83.918
1864.5	-83.912
1864.6	-83.906
1864.7	-83.903
1864.8	-83.902
1864.9	-83.904
1865	-83.905
1865.1	-83.908
1865.2	-83.911
1865.3	-83.915
1865.4	-83.92
1865.5	-83.925
1865.6	-83.929
1865.7	-83.929
1865.8	-83.927
1865.9	-83.923
1866	-83.92
1866.1	-83.916
1866.2	-83.91
1866.3	-83.901
1866.4	-83.894
1866.5	-83.886
1866.6	-83.881
1866.7	-83.879
1866.8	-83.88
1866.9	-83.886
1867	-83.897
1867.1	-83.908
1867.2	-83.916
1867.3	-83.918
1867.4	-83.914
1867.5	-83.906
1867.6	-83.9
1867.7	-83.9
1867.8	-83.904
1867.9	-83.914
1868	-83.921
1868.1	-83.921
1868.2	-83.915
1868.3	-83.908
1868.4	-83.905
1868.5	-83.911
1868.6	-83.921
1868.7	-83.931
1868.8	-83.938
1868.9	-83.945
1869	-83.949
1869.1	-83.95
1869.2	-83.944
1869.3	-83.944
1869.4	-83.95
1869.5	-83.946
1869.6	-83.942
1869.7	-83.948
1869.8	-83.947
1869.9	-83.945
1870	-83.951
1870.1	-83.953
1870.2	-83.949
1870.3	-83.944
1870.4	-83.95
1870.5	-83.958
1870.6	-83.963
1870.7	-83.961
1870.8	-83.954
1870.9	-83.949
1871	-83.944
1871.1	-83.947
1871.2	-83.955
1871.3	-83.965
1871.4	-83.971
1871.5	-83.974
1871.6	-83.972
1871.7	-83.966
1871.8	-83.959
1871.9	-83.953
1872	-83.946
1872.1	-83.938
1872.2	-83.932
1872.3	-83.927
1872.4	-83.926
1872.5	-83.928
1872.6	-83.934
1872.7	-83.942
1872.8	-83.949
1872.9	-83.956
1873	-83.966
1873.1	-83.973
1873.2	-83.979
1873.3	-83.988
1873.4	-83.997
1873.5	-84.007
1873.6	-84.015
1873.7	-84.021
1873.8	-84.027
1873.9	-84.032
1874	-84.038
1874.1	-84.046
1874.2	-84.052
1874.3	-84.057
1874.4	-84.061
1874.5	-84.063
1874.6	-84.062
1874.7	-84.058
1874.8	-84.05
1874.9	-84.039
1875	-84.027
1875.1	-84.019
1875.2	-84.014
1875.3	-84.013
1875.4	-84.013
1875.5	-84.017
1875.6	-84.024
1875.7	-84.028
1875.8	-84.027
1875.9	-84.021
1876	-84.011
1876.1	-84.002
1876.2	-83.999
1876.3	-84.004
1876.4	-84.009
1876.5	-84.013
1876.6	-84.009
1876.7	-84
1876.8	-83.992
1876.9	-83.993
1877	-83.999
1877.1	-84.004
1877.2	-84.008
1877.3	-84.009
1877.4	-84.002
1877.5	-83.994
1877.6	-83.994
1877.7	-83.997
1877.8	-83.994
1877.9	-83.992
1878	-83.992
1878.1	-83.988
1878.2	-83.989
1878.3	-83.992
1878.4	-83.988
1878.5	-83.982
1878.6	-83.98
1878.7	-83.986
1878.8	-83.992
1878.9	-83.992
1879	-83.982
1879.1	-83.973
1879.2	-83.971
1879.3	-83.975
1879.4	-83.981
1879.5	-83.99
1879.6	-83.995
1879.7	-83.996
1879.8	-83.995
1879.9	-83.992
1880	-83.985
1880.1	-83.979
1880.2	-83.972
1880.3	-83.968
1880.4	-83.965
1880.5	-83.964
1880.6	-83.966
1880.7	-83.973
1880.8	-83.979
1880.9	-83.986
1881	-83.993
1881.1	-84.001
1881.2	-84.008
1881.3	-84.015
1881.4	-84.019
1881.5	-84.028
1881.6	-84.035
1881.7	-84.04
1881.8	-84.044
1881.9	-84.046
1882	-84.049
1882.1	-84.056
1882.2	-84.063
1882.3	-84.07
1882.4	-84.078
1882.5	-84.085
1882.6	-84.093
1882.7	-84.1
1882.8	-84.105
1882.9	-84.108
1883	-84.109
1883.1	-84.108
1883.2	-84.102
1883.3	-84.091
1883.4	-84.081
1883.5	-84.069
1883.6	-84.062
1883.7	-84.058
1883.8	-84.059
1883.9	-84.064
1884	-84.071
1884.1	-84.075
1884.2	-84.074
1884.3	-84.065
1884.4	-84.054
1884.5	-84.049
1884.6	-84.049
1884.7	-84.053
1884.8	-84.057
1884.9	-84.057
1885	-84.049
1885.1	-84.041
1885.2	-84.038
1885.3	-84.038
1885.4	-84.04
1885.5	-84.044
1885.6	-84.047
1885.7	-84.044
1885.8	-84.036
1885.9	-84.032
1886	-84.035
1886.1	-84.034
1886.2	-84.028
1886.3	-84.032
1886.4	-84.03
1886.5	-84.024
1886.6	-84.028
1886.7	-84.031
1886.8	-84.028
1886.9	-84.024
1887	-84.027
1887.1	-84.03
1887.2	-84.028
1887.3	-84.024
1887.4	-84.016
1887.5	-84.01
1887.6	-84.012
1887.7	-84.019
1887.8	-84.025
1887.9	-84.029
1888	-84.028
1888.1	-84.024
1888.2	-84.017
1888.3	-84.008
1888.4	-83.998
1888.5	-83.99
1888.6	-83.985
1888.7	-83.984
1888.8	-83.988
1888.9	-83.992
1889	-83.998
1889.1	-84.006
1889.2	-84.012
1889.3	-84.019
1889.4	-84.025
1889.5	-84.03
1889.6	-84.035
1889.7	-84.039
1889.8	-84.04
1889.9	-84.039
1890	-84.04
1890.1	-84.041
1890.2	-84.043
1890.3	-84.043
1890.4	-84.043
1890.5	-84.045
1890.6	-84.045
1890.7	-84.046
1890.8	-84.05
1890.9	-84.054
1891	-84.057
1891.1	-84.061
1891.2	-84.068
1891.3	-84.073
1891.4	-84.078
1891.5	-84.081
1891.6	-84.084
1891.7	-84.081
1891.8	-84.073
1891.9	-84.061
1892	-84.049
1892.1	-84.039
1892.2	-84.034
1892.3	-84.034
1892.4	-84.041
1892.5	-84.047
1892.6	-84.051
1892.7	-84.046
1892.8	-84.036
1892.9	-84.024
1893	-84.017
1893.1	-84.019
1893.2	-84.025
1893.3	-84.029
1893.4	-84.025
1893.5	-84.014
1893.6	-84.004
1893.7	-83.997
1893.8	-83.991
1893.9	-83.982
1894	-83.974
1894.1	-83.968
1894.2	-83.972
1894.3	-83.971
1894.4	-83.967
1894.5	-83.969
1894.6	-83.971
1894.7	-83.966
1894.8	-83.967
1894.9	-83.971
1895	-83.967
1895.1	-83.963
1895.2	-83.968
1895.3	-83.972
1895.4	-83.969
1895.5	-83.96
1895.6	-83.954
1895.7	-83.956
1895.8	-83.964
1895.9	-83.969
1896	-83.971
1896.1	-83.968
1896.2	-83.962
1896.3	-83.955
1896.4	-83.949
1896.5	-83.948
1896.6	-83.953
1896.7	-83.958
1896.8	-83.964
1896.9	-83.97
1897	-83.977
1897.1	-83.981
1897.2	-83.985
1897.3	-83.989
1897.4	-83.987
1897.5	-83.983
1897.6	-83.978
1897.7	-83.97
1897.8	-83.96
1897.9	-83.951
1898	-83.941
1898.1	-83.93
1898.2	-83.92
1898.3	-83.911
1898.4	-83.904
1898.5	-83.898
1898.6	-83.889
1898.7	-83.881
1898.8	-83.872
1898.9	-83.864
1899	-83.858
1899.1	-83.85
1899.2	-83.84
1899.3	-83.829
1899.4	-83.819
1899.5	-83.812
1899.6	-83.808
1899.7	-83.805
1899.8	-83.804
1899.9	-83.804
1900	-83.807
1900.1	-83.812
1900.2	-83.821
1900.3	-83.831
1900.4	-83.84
1900.5	-83.845
1900.6	-83.846
1900.7	-83.84
1900.8	-83.832
1900.9	-83.828
1901	-83.831
1901.1	-83.839
1901.2	-83.847
1901.3	-83.854
1901.4	-83.855
1901.5	-83.849
1901.6	-83.843
1901.7	-83.843
1901.8	-83.849
1901.9	-83.861
1902	-83.872
1902.1	-83.879
1902.2	-83.887
1902.3	-83.894
1902.4	-83.899
1902.5	-83.9
1902.6	-83.897
1902.7	-83.897
1902.8	-83.903
1902.9	-83.904
1903	-83.905
1903.1	-83.912
1903.2	-83.91
1903.3	-83.906
1903.4	-83.912
1903.5	-83.916
1903.6	-83.913
1903.7	-83.907
1903.8	-83.909
1903.9	-83.919
1904	-83.926
1904.1	-83.926
1904.2	-83.921
1904.3	-83.912
1904.4	-83.905
1904.5	-83.902
1904.6	-83.906
1904.7	-83.914
1904.8	-83.92
1904.9	-83.923
1905	-83.926
1905.1	-83.928
1905.2	-83.929
1905.3	-83.925
1905.4	-83.918
1905.5	-83.908
1905.6	-83.899
1905.7	-83.89
1905.8	-83.882
1905.9	-83.876
1906	-83.874
1906.1	-83.874
1906.2	-83.874
1906.3	-83.876
1906.4	-83.881
1906.5	-83.886
1906.6	-83.893
1906.7	-83.901
1906.8	-83.908
1906.9	-83.915
1907	-83.921
1907.1	-83.926
1907.2	-83.931
1907.3	-83.936
1907.4	-83.942
1907.5	-83.946
1907.6	-83.947
1907.7	-83.944
1907.8	-83.936
1907.9	-83.929
1908	-83.919
1908.1	-83.91
1908.2	-83.901
1908.3	-83.893
1908.4	-83.888
1908.5	-83.888
1908.6	-83.89
1908.7	-83.897
1908.8	-83.904
1908.9	-83.911
1909	-83.917
1909.1	-83.914
1909.2	-83.905
1909.3	-83.896
1909.4	-83.892
1909.5	-83.896
1909.6	-83.904
1909.7	-83.911
1909.8	-83.912
1909.9	-83.906
1910	-83.897
1910.1	-83.892
1910.2	-83.895
1910.3	-83.903
1910.4	-83.913
1910.5	-83.921
1910.6	-83.929
1910.7	-83.931
1910.8	-83.929
1910.9	-83.926
1911	-83.931
1911.1	-83.934
1911.2	-83.93
1911.3	-83.933
1911.4	-83.933
1911.5	-83.928
1911.6	-83.929
1911.7	-83.932
1911.8	-83.931
1911.9	-83.925
1912	-83.924
1912.1	-83.929
1912.2	-83.931
1912.3	-83.93
1912.4	-83.925
1912.5	-83.916
1912.6	-83.913
1912.7	-83.917
1912.8	-83.924
1912.9	-83.931
1913	-83.937
1913.1	-83.94
1913.2	-83.939
1913.3	-83.935
1913.4	-83.925
1913.5	-83.914
1913.6	-83.906
1913.7	-83.902
1913.8	-83.899
1913.9	-83.901
1914	-83.906
1914.1	-83.912
1914.2	-83.919
1914.3	-83.924
1914.4	-83.931
1914.5	-83.94
1914.6	-83.948
1914.7	-83.956
1914.8	-83.962
1914.9	-83.965
1915	-83.969
1915.1	-83.974
1915.2	-83.979
1915.3	-83.985
1915.4	-83.991
1915.5	-83.995
1915.6	-83.999
1915.7	-84.003
1915.8	-84.007
1915.9	-84.014
1916	-84.02
1916.1	-84.028
1916.2	-84.034
1916.3	-84.041
1916.4	-84.043
1916.5	-84.045
1916.6	-84.043
1916.7	-84.036
1916.8	-84.026
1916.9	-84.015
1917	-84.006
1917.1	-84.002
1917.2	-84
1917.3	-84.002
1917.4	-84.009
1917.5	-84.016
1917.6	-84.016
1917.7	-84.008
1917.8	-83.996
1917.9	-83.988
1918	-83.986
1918.1	-83.99
1918.2	-83.995
1918.3	-83.997
1918.4	-83.99
1918.5	-83.98
1918.6	-83.973
1918.7	-83.97
1918.8	-83.97
1918.9	-83.971
1919	-83.967
1919.1	-83.958
1919.2	-83.952
1919.3	-83.957
1919.4	-83.957
1919.5	-83.953
1919.6	-83.955
1919.7	-83.953
1919.8	-83.948
1919.9	-83.949
1920	-83.953
1920.1	-83.95
1920.2	-83.943
1920.3	-83.945
1920.4	-83.95
1920.5	-83.953
1920.6	-83.949
1920.7	-83.941
1920.8	-83.932
1920.9	-83.928
1921	-83.932
1921.1	-83.939
1921.2	-83.943
1921.3	-83.943
1921.4	-83.942
1921.5	-83.94
1921.6	-83.936
1921.7	-83.929
1921.8	-83.919
1921.9	-83.908
1922	-83.898
1922.1	-83.892
1922.2	-83.888
1922.3	-83.889
1922.4	-83.894
1922.5	-83.899
1922.6	-83.904
1922.7	-83.91
1922.8	-83.917
1922.9	-83.925
1923	-83.932
1923.1	-83.941
1923.2	-83.95
1923.3	-83.957
1923.4	-83.962
1923.5	-83.968
1923.6	-83.979
1923.7	-83.988
1923.8	-83.995
1923.9	-84
1924	-84.005
1924.1	-84.009
1924.2	-84.011
1924.3	-84.012
1924.4	-84.013
1924.5	-84.012
1924.6	-84.007
1924.7	-83.997
1924.8	-83.986
1924.9	-83.974
1925	-83.965
1925.1	-83.961
1925.2	-83.961
1925.3	-83.964
1925.4	-83.968
1925.5	-83.974
1925.6	-83.977
1925.7	-83.974
1925.8	-83.967
1925.9	-83.957
1926	-83.952
1926.1	-83.951
1926.2	-83.954
1926.3	-83.957
1926.4	-83.958
1926.5	-83.952
1926.6	-83.946
1926.7	-83.944
1926.8	-83.948
1926.9	-83.955
1927	-83.96
1927.1	-83.964
1927.2	-83.969
1927.3	-83.977
1927.4	-83.98
1927.5	-83.974
1927.6	-83.968
1927.7	-83.969
1927.8	-83.97
1927.9	-83.966
1928	-83.967
1928.1	-83.967
1928.2	-83.961
1928.3	-83.959
1928.4	-83.963
1928.5	-83.96
1928.6	-83.951
1928.7	-83.948
1928.8	-83.952
1928.9	-83.956
1929	-83.957
1929.1	-83.952
1929.2	-83.943
1929.3	-83.936
1929.4	-83.934
1929.5	-83.937
1929.6	-83.942
1929.7	-83.947
1929.8	-83.95
1929.9	-83.951
1930	-83.949
1930.1	-83.943
1930.2	-83.936
1930.3	-83.927
1930.4	-83.919
1930.5	-83.914
1930.6	-83.909
1930.7	-83.905
1930.8	-83.907
1930.9	-83.91
1931	-83.914
1931.1	-83.916
1931.2	-83.922
1931.3	-83.929
1931.4	-83.937
1931.5	-83.943
1931.6	-83.95
1931.7	-83.958
1931.8	-83.964
1931.9	-83.97
1932	-83.975
1932.1	-83.982
1932.2	-83.988
1932.3	-83.995
1932.4	-84.002
1932.5	-84.009
1932.6	-84.015
1932.7	-84.018
1932.8	-84.02
1932.9	-84.019
1933	-84.017
1933.1	-84.011
1933.2	-84.003
1933.3	-83.994
1933.4	-83.98
1933.5	-83.97
1933.6	-83.965
1933.7	-83.963
1933.8	-83.965
1933.9	-83.972
1934	-83.978
1934.1	-83.979
1934.2	-83.973
1934.3	-83.963
1934.4	-83.952
1934.5	-83.948
1934.6	-83.95
1934.7	-83.955
1934.8	-83.961
1934.9	-83.961
1935	-83.952
1935.1	-83.944
1935.2	-83.94
1935.3	-83.943
1935.4	-83.947
1935.5	-83.952
1935.6	-83.955
1935.7	-83.954
1935.8	-83.948
1935.9	-83.944
1936	-83.947
1936.1	-83.946
1936.2	-83.941
1936.3	-83.943
1936.4	-83.943
1936.5	-83.938
1936.6	-83.939
1936.7	-83.943
1936.8	-83.938
1936.9	-83.931
1937	-83.931
1937.1	-83.936
1937.2	-83.937
1937.3	-83.935
1937.4	-83.926
1937.5	-83.919
1937.6	-83.919
1937.7	-83.923
1937.8	-83.927
1937.9	-83.93
1938	-83.931
1938.1	-83.93
1938.2	-83.924
1938.3	-83.914
1938.4	-83.903
1938.5	-83.893
1938.6	-83.886
1938.7	-83.887
1938.8	-83.89
1938.9	-83.894
1939	-83.898
1939.1	-83.904
1939.2	-83.911
1939.3	-83.919
1939.4	-83.925
1939.5	-83.929
1939.6	-83.932
1939.7	-83.934
1939.8	-83.935
1939.9	-83.935
1940	-83.934
1940.1	-83.933
1940.2	-83.933
1940.3	-83.933
1940.4	-83.935
1940.5	-83.935
1940.6	-83.936
1940.7	-83.938
1940.8	-83.94
1940.9	-83.941
1941	-83.946
1941.1	-83.951
1941.2	-83.955
1941.3	-83.96
1941.4	-83.968
1941.5	-83.974
1941.6	-83.979
1941.7	-83.981
1941.8	-83.977
1941.9	-83.968
1942	-83.959
1942.1	-83.95
1942.2	-83.943
1942.3	-83.937
1942.4	-83.938
1942.5	-83.942
1942.6	-83.946
1942.7	-83.948
1942.8	-83.948
1942.9	-83.941
1943	-83.932
1943.1	-83.928
1943.2	-83.931
1943.3	-83.933
1943.4	-83.934
1943.5	-83.931
1943.6	-83.922
1943.7	-83.912
1943.8	-83.903
1943.9	-83.892
1944	-83.885
1944.1	-83.885
1944.2	-83.89
1944.3	-83.89
1944.4	-83.885
1944.5	-83.885
1944.6	-83.884
1944.7	-83.88
1944.8	-83.883
1944.9	-83.882
1945	-83.876
1945.1	-83.874
1945.2	-83.878
1945.3	-83.881
1945.4	-83.879
1945.5	-83.871
1945.6	-83.866
1945.7	-83.87
1945.8	-83.875
1945.9	-83.878
1946	-83.88
1946.1	-83.878
1946.2	-83.874
1946.3	-83.867
1946.4	-83.861
1946.5	-83.856
1946.6	-83.855
1946.7	-83.859
1946.8	-83.866
1946.9	-83.872
1947	-83.881
1947.1	-83.889
1947.2	-83.897
1947.3	-83.903
1947.4	-83.905
1947.5	-83.905
1947.6	-83.904
1947.7	-83.901
1947.8	-83.896
1947.9	-83.888
1948	-83.88
1948.1	-83.874
1948.2	-83.866
1948.3	-83.857
1948.4	-83.849
1948.5	-83.84
1948.6	-83.828
1948.7	-83.817
1948.8	-83.807
1948.9	-83.797
1949	-83.786
1949.1	-83.777
1949.2	-83.769
1949.3	-83.762
1949.4	-83.759
1949.5	-83.758
1949.6	-83.761
1949.7	-83.763
1949.8	-83.766
1949.9	-83.77
1950	-83.778
1950.1	-83.788
1950.2	-83.799
1950.3	-83.804
1950.4	-83.804
1950.5	-83.795
1950.6	-83.787
1950.7	-83.781
1950.8	-83.781
1950.9	-83.788
1951	-83.8
1951.1	-83.81
1951.2	-83.81
1951.3	-83.803
1951.4	-83.795
1951.5	-83.794
1951.6	-83.797
1951.7	-83.806
1951.8	-83.815
1951.9	-83.817
1952	-83.809
1952.1	-83.799
1952.2	-83.791
1952.3	-83.783
1952.4	-83.783
1952.5	-83.788
1952.6	-83.79
1952.7	-83.786
1952.8	-83.783
1952.9	-83.787
1953	-83.787
1953.1	-83.786
1953.2	-83.791
1953.3	-83.787
1953.4	-83.782
1953.5	-83.785
1953.6	-83.791
1953.7	-83.791
1953.8	-83.785
1953.9	-83.782
1954	-83.786
1954.1	-83.792
1954.2	-83.795
1954.3	-83.799
1954.4	-83.798
1954.5	-83.793
1954.6	-83.786
1954.7	-83.78
1954.8	-83.777
1954.9	-83.779
1955	-83.785
1955.1	-83.795
1955.2	-83.805
1955.3	-83.813
1955.4	-83.818
1955.5	-83.821
1955.6	-83.821
1955.7	-83.82
1955.8	-83.817
1955.9	-83.814
1956	-83.809
1956.1	-83.802
1956.2	-83.793
1956.3	-83.784
1956.4	-83.776
1956.5	-83.768
1956.6	-83.761
1956.7	-83.756
1956.8	-83.75
1956.9	-83.743
1957	-83.736
1957.1	-83.731
1957.2	-83.724
1957.3	-83.716
1957.4	-83.709
1957.5	-83.702
1957.6	-83.694
1957.7	-83.687
1957.8	-83.679
1957.9	-83.672
1958	-83.669
1958.1	-83.669
1958.2	-83.671
1958.3	-83.677
1958.4	-83.687
1958.5	-83.699
1958.6	-83.71
1958.7	-83.717
1958.8	-83.723
1958.9	-83.725
1959	-83.718
1959.1	-83.711
1959.2	-83.708
1959.3	-83.712
1959.4	-83.72
1959.5	-83.728
1959.6	-83.735
1959.7	-83.734
1959.8	-83.726
1959.9	-83.723
1960	-83.725
1960.1	-83.733
1960.2	-83.741
1960.3	-83.749
1960.4	-83.752
1960.5	-83.754
1960.6	-83.759
1960.7	-83.766
1960.8	-83.77
1960.9	-83.769
1961	-83.767
1961.1	-83.772
1961.2	-83.771
1961.3	-83.77
1961.4	-83.775
1961.5	-83.775
1961.6	-83.771
1961.7	-83.775
1961.8	-83.782
1961.9	-83.78
1962	-83.771
1962.1	-83.77
1962.2	-83.776
1962.3	-83.783
1962.4	-83.785
1962.5	-83.781
1962.6	-83.775
1962.7	-83.769
1962.8	-83.768
1962.9	-83.775
1963	-83.785
1963.1	-83.794
1963.2	-83.801
1963.3	-83.807
1963.4	-83.81
1963.5	-83.809
1963.6	-83.805
1963.7	-83.798
1963.8	-83.791
1963.9	-83.784
1964	-83.776
1964.1	-83.771
1964.2	-83.768
1964.3	-83.768
1964.4	-83.773
1964.5	-83.778
1964.6	-83.782
1964.7	-83.788
1964.8	-83.795
1964.9	-83.802
1965	-83.81
1965.1	-83.818
1965.2	-83.826
1965.3	-83.834
1965.4	-83.842
1965.5	-83.85
1965.6	-83.858
1965.7	-83.866
1965.8	-83.871
1965.9	-83.878
1966	-83.883
1966.1	-83.889
1966.2	-83.89
1966.3	-83.886
1966.4	-83.88
1966.5	-83.871
1966.6	-83.862
1966.7	-83.855
1966.8	-83.848
1966.9	-83.846
1967	-83.846
1967.1	-83.848
1967.2	-83.853
1967.3	-83.86
1967.4	-83.866
1967.5	-83.868
1967.6	-83.862
1967.7	-83.853
1967.8	-83.846
1967.9	-83.847
1968	-83.852
1968.1	-83.859
1968.2	-83.862
1968.3	-83.857
1968.4	-83.848
1968.5	-83.843
1968.6	-83.841
1968.7	-83.843
1968.8	-83.846
1968.9	-83.85
1969	-83.852
1969.1	-83.849
1969.2	-83.843
1969.3	-83.842
1969.4	-83.845
1969.5	-83.84
1969.6	-83.837
1969.7	-83.841
1969.8	-83.837
1969.9	-83.832
1970	-83.837
1970.1	-83.837
1970.2	-83.83
1970.3	-83.827
1970.4	-83.832
1970.5	-83.836
1970.6	-83.836
1970.7	-83.83
1970.8	-83.821
1970.9	-83.817
1971	-83.819
1971.1	-83.824
1971.2	-83.83
1971.3	-83.834
1971.4	-83.834
1971.5	-83.83
1971.6	-83.824
1971.7	-83.818
1971.8	-83.809
1971.9	-83.799
1972	-83.792
1972.1	-83.787
1972.2	-83.784
1972.3	-83.785
1972.4	-83.79
1972.5	-83.797
1972.6	-83.805
1972.7	-83.815
1972.8	-83.824
1972.9	-83.83
1973	-83.836
1973.1	-83.842
1973.2	-83.849
1973.3	-83.856
1973.4	-83.862
1973.5	-83.869
1973.6	-83.874
1973.7	-83.878
1973.8	-83.883
1973.9	-83.889
1974	-83.895
1974.1	-83.901
1974.2	-83.906
1974.3	-83.911
1974.4	-83.914
1974.5	-83.917
1974.6	-83.919
1974.7	-83.921
1974.8	-83.92
1974.9	-83.914
1975	-83.903
1975.1	-83.892
1975.2	-83.881
1975.3	-83.875
1975.4	-83.873
1975.5	-83.875
1975.6	-83.879
1975.7	-83.884
1975.8	-83.888
1975.9	-83.885
1976	-83.876
1976.1	-83.866
1976.2	-83.861
1976.3	-83.862
1976.4	-83.866
1976.5	-83.87
1976.6	-83.868
1976.7	-83.86
1976.8	-83.853
1976.9	-83.852
1977	-83.854
1977.1	-83.857
1977.2	-83.861
1977.3	-83.864
1977.4	-83.862
1977.5	-83.858
1977.6	-83.857
1977.7	-83.857
1977.8	-83.853
1977.9	-83.848
1978	-83.85
1978.1	-83.849
1978.2	-83.847
1978.3	-83.851
1978.4	-83.85
1978.5	-83.842
1978.6	-83.838
1978.7	-83.841
1978.8	-83.845
1978.9	-83.843
1979	-83.836
1979.1	-83.828
1979.2	-83.825
1979.3	-83.828
1979.4	-83.835
1979.5	-83.841
1979.6	-83.843
1979.7	-83.842
1979.8	-83.836
1979.9	-83.826
1980	-83.817
1980.1	-83.808
1980.2	-83.804
1980.3	-83.805
1980.4	-83.809
1980.5	-83.815
1980.6	-83.821
1980.7	-83.826
1980.8	-83.835
1980.9	-83.841
1981	-83.847
1981.1	-83.849
1981.2	-83.85
1981.3	-83.85
1981.4	-83.85
1981.5	-83.848
1981.6	-83.848
1981.7	-83.845
1981.8	-83.84
1981.9	-83.835
1982	-83.83
1982.1	-83.828
1982.2	-83.826
1982.3	-83.822
1982.4	-83.819
1982.5	-83.814
1982.6	-83.812
1982.7	-83.812
1982.8	-83.816
1982.9	-83.821
1983	-83.824
1983.1	-83.829
1983.2	-83.835
1983.3	-83.842
1983.4	-83.847
1983.5	-83.85
1983.6	-83.85
1983.7	-83.843
1983.8	-83.834
1983.9	-83.827
1984	-83.821
1984.1	-83.82
1984.2	-83.821
1984.3	-83.827
1984.4	-83.833
1984.5	-83.835
1984.6	-83.831
1984.7	-83.823
1984.8	-83.814
1984.9	-83.814
1985	-83.821
1985.1	-83.827
1985.2	-83.827
1985.3	-83.822
1985.4	-83.814
1985.5	-83.806
1985.6	-83.798
1985.7	-83.795
1985.8	-83.798
1985.9	-83.802
1986	-83.799
1986.1	-83.792
1986.2	-83.793
1986.3	-83.794
1986.4	-83.791
1986.5	-83.795
1986.6	-83.797
1986.7	-83.792
1986.8	-83.789
1986.9	-83.792
1987	-83.795
1987.1	-83.792
1987.2	-83.785
1987.3	-83.783
1987.4	-83.787
1987.5	-83.792
1987.6	-83.795
1987.7	-83.796
1987.8	-83.793
1987.9	-83.785
1988	-83.776
1988.1	-83.77
1988.2	-83.768
1988.3	-83.768
1988.4	-83.771
1988.5	-83.776
1988.6	-83.782
1988.7	-83.79
1988.8	-83.797
1988.9	-83.804
1989	-83.807
1989.1	-83.809
1989.2	-83.809
1989.3	-83.808
1989.4	-83.806
1989.5	-83.802
1989.6	-83.797
1989.7	-83.79
1989.8	-83.782
1989.9	-83.773
1990	-83.766
1990.1	-83.758
1990.2	-83.749
1990.3	-83.742
1990.4	-83.734
1990.5	-83.727
1990.6	-83.722
1990.7	-83.718
1990.8	-83.716
1990.9	-83.717
1991	-83.718
1991.1	-83.72
1991.2	-83.721
1991.3	-83.725
1991.4	-83.732
1991.5	-83.739
1991.6	-83.747
1991.7	-83.754
1991.8	-83.759
1991.9	-83.759
1992	-83.751
1992.1	-83.743
1992.2	-83.735
1992.3	-83.731
1992.4	-83.732
1992.5	-83.737
1992.6	-83.743
1992.7	-83.747
1992.8	-83.747
1992.9	-83.741
1993	-83.733
1993.1	-83.73
1993.2	-83.734
1993.3	-83.743
1993.4	-83.745
1993.5	-83.739
1993.6	-83.729
1993.7	-83.722
1993.8	-83.717
1993.9	-83.712
1994	-83.705
1994.1	-83.701
1994.2	-83.705
1994.3	-83.707
1994.4	-83.705
1994.5	-83.71
1994.6	-83.716
1994.7	-83.713
1994.8	-83.712
1994.9	-83.717
1995	-83.716
1995.1	-83.714
1995.2	-83.719
1995.3	-83.727
1995.4	-83.725
1995.5	-83.717
1995.6	-83.711
1995.7	-83.713
1995.8	-83.719
1995.9	-83.727
1996	-83.731
1996.1	-83.731
1996.2	-83.725
1996.3	-83.717
1996.4	-83.709
1996.5	-83.706
1996.6	-83.707
1996.7	-83.713
1996.8	-83.722
1996.9	-83.729
1997	-83.736
1997.1	-83.745
1997.2	-83.754
1997.3	-83.761
1997.4	-83.765
1997.5	-83.765
1997.6	-83.763
1997.7	-83.759
1997.8	-83.756
1997.9	-83.751
1998	-83.743
1998.1	-83.735
1998.2	-83.727
1998.3	-83.717
1998.4	-83.707
1998.5	-83.698
1998.6	-83.691
1998.7	-83.683
1998.8	-83.676
1998.9	-83.67
1999	-83.662
1999.1	-83.655
1999.2	-83.65
1999.3	-83.647
1999.4	-83.645
1999.5	-83.642
1999.6	-83.639
1999.7	-83.64
1999.8	-83.643
1999.9	-83.649
2000	-83.659
2000.1	-83.669
2000.2	-83.676
2000.3	-83.68
2000.4	-83.678
2000.5	-83.672
2000.6	-83.667
2000.7	-83.666
2000.8	-83.667
2000.9	-83.673
2001	-83.684
2001.1	-83.696
2001.2	-83.701
2001.3	-83.701
2001.4	-83.697
2001.5	-83.692
2001.6	-83.692
2001.7	-83.697
2001.8	-83.701
2001.9	-83.697
2002	-83.689
2002.1	-83.677
2002.2	-83.664
2002.3	-83.654
2002.4	-83.653
2002.5	-83.66
2002.6	-83.669
2002.7	-83.671
2002.8	-83.677
2002.9	-83.688
2003	-83.694
2003.1	-83.698
2003.2	-83.71
2003.3	-83.718
2003.4	-83.722
2003.5	-83.712
2003.6	-83.676
2003.7	-83.634
2003.8	-83.584
2003.9	-83.531
2004	-83.485
2004.1	-83.444
2004.2	-83.405
2004.3	-83.364
2004.4	-83.32
2004.5	-83.252
2004.6	-83.151
2004.7	-83.048
2004.8	-82.944
2004.9	-82.844
2005	-82.748
2005.1	-82.658
2005.2	-82.571
2005.3	-82.486
2005.4	-82.401
2005.5	-82.322
2005.6	-82.252
2005.7	-82.181
2005.8	-82.107
2005.9	-82.034
2006	-81.961
2006.1	-81.888
2006.2	-81.813
2006.3	-81.74
2006.4	-81.665
2006.5	-81.587
2006.6	-81.505
2006.7	-81.427
2006.8	-81.348
2006.9	-81.269
2007	-81.19
2007.1	-81.114
2007.2	-81.037
2007.3	-80.963
2007.4	-80.893
2007.5	-80.826
2007.6	-80.761
2007.7	-80.698
2007.8	-80.638
2007.9	-80.584
2008	-80.532
2008.1	-80.482
2008.2	-80.433
2008.3	-80.38
2008.4	-80.325
2008.5	-80.265
2008.6	-80.199
2008.7	-80.132
2008.8	-80.067
2008.9	-80.004
2009	-79.947
2009.1	-79.896
2009.2	-79.848
2009.3	-79.797
2009.4	-79.743
2009.5	-79.684
2009.6	-79.623
2009.7	-79.566
2009.8	-79.516
2009.9	-79.472
2010	-79.428
2010.1	-79.378
2010.2	-79.322
2010.3	-79.265
2010.4	-79.209
2010.5	-79.154
2010.6	-79.098
2010.7	-79.04
2010.8	-78.988
2010.9	-78.945
2011	-78.898
2011.1	-78.846
2011.2	-78.798
2011.3	-78.752
2011.4	-78.703
2011.5	-78.661
2011.6	-78.619
2011.7	-78.571
2011.8	-78.523
2011.9	-78.482
2012	-78.441
2012.1	-78.394
2012.2	-78.345
2012.3	-78.299
2012.4	-78.258
2012.5	-78.223
2012.6	-78.186
2012.7	-78.149
2012.8	-78.106
2012.9	-78.061
2013	-78.013
2013.1	-77.963
2013.2	-77.915
2013.3	-77.874
2013.4	-77.838
2013.5	-77.803
2013.6	-77.77
2013.7	-77.741
2013.8	-77.71
2013.9	-77.678
2014	-77.645
2014.1	-77.611
2014.2	-77.574
2014.3	-77.538
2014.4	-77.499
2014.5	-77.458
2014.6	-77.415
2014.7	-77.37
2014.8	-77.325
2014.9	-77.282
2015	-77.237
2015.1	-77.191
2015.2	-77.142
2015.3	-77.094
2015.4	-77.045
2015.5	-76.997
2015.6	-76.95
2015.7	-76.904
2015.8	-76.861
2015.9	-76.819
2016	-76.774
2016.1	-76.732
2016.2	-76.691
2016.3	-76.653
2016.4	-76.62
2016.5	-76.587
2016.6	-76.559
2016.7	-76.532
2016.8	-76.502
2016.9	-76.469
2017	-76.432
2017.1	-76.391
2017.2	-76.347
2017.3	-76.304
2017.4	-76.267
2017.5	-76.232
2017.6	-76.199
2017.7	-76.171
2017.8	-76.138
2017.9	-76.098
2018	-76.054
2018.1	-76.015
2018.2	-75.98
2018.3	-75.949
2018.4	-75.919
2018.5	-75.883
2018.6	-75.84
2018.7	-75.796
2018.8	-75.752
2018.9	-75.707
2019	-75.659
2019.1	-75.613
2019.2	-75.575
2019.3	-75.542
2019.4	-75.504
2019.5	-75.462
2019.6	-75.426
2019.7	-75.387
2019.8	-75.344
2019.9	-75.31
2020	-75.276
2020.1	-75.236
2020.2	-75.192
2020.3	-75.155
2020.4	-75.124
2020.5	-75.09
2020.6	-75.05
2020.7	-75.006
2020.8	-74.96
2020.9	-74.918
2021	-74.879
2021.1	-74.844
2021.2	-74.813
2021.3	-74.781
2021.4	-74.746
2021.5	-74.711
2021.6	-74.674
2021.7	-74.635
2021.8	-74.593
2021.9	-74.549
2022	-74.504
2022.1	-74.458
2022.2	-74.41
2022.3	-74.36
2022.4	-74.308
2022.5	-74.256
2022.6	-74.203
2022.7	-74.152
2022.8	-74.103
2022.9	-74.055
2023	-74.005
2023.1	-73.958
2023.2	-73.912
2023.3	-73.866
2023.4	-73.821
2023.5	-73.78
2023.6	-73.742
2023.7	-73.705
2023.8	-73.668
2023.9	-73.629
2024	-73.582
2024.1	-73.531
2024.2	-73.477
2024.3	-73.421
2024.4	-73.363
2024.5	-73.309
2024.6	-73.258
2024.7	-73.209
2024.8	-73.162
2024.9	-73.116
2025	-73.069
2025.1	-73.02
2025.2	-72.967
2025.3	-72.907
2025.4	-72.843
2025.5	-72.779
2025.6	-72.717
2025.7	-72.658
2025.8	-72.606
2025.9	-72.555
2026	-72.5
2026.1	-72.439
2026.2	-72.37
2026.3	-72.299
2026.4	-72.23
2026.5	-72.169
2026.6	-72.109
2026.7	-72.047
2026.8	-71.976
2026.9	-71.899
2027	-71.82
2027.1	-71.741
2027.2	-71.659
2027.3	-71.575
2027.4	-71.495
2027.5	-71.419
2027.6	-71.34
2027.7	-71.254
2027.8	-71.17
2027.9	-71.091
2028	-71.003
2028.1	-70.913
2028.2	-70.825
2028.3	-70.729
2028.4	-70.628
2028.5	-70.535
2028.6	-70.444
2028.7	-70.345
2028.8	-70.238
2028.9	-70.124
2029	-70.013
2029.1	-69.907
2029.2	-69.801
2029.3	-69.689
2029.4	-69.57
2029.5	-69.443
2029.6	-69.307
2029.7	-69.165
2029.8	-69.022
2029.9	-68.881
2030	-68.74
2030.1	-68.595
2030.2	-68.446
2030.3	-68.293
2030.4	-68.137
2030.5	-67.974
2030.6	-67.804
2030.7	-67.624
2030.8	-67.439
2030.9	-67.243
2031	-67.034
2031.1	-66.813
2031.2	-66.58
2031.3	-66.335
2031.4	-66.074
2031.5	-65.798
2031.6	-65.505
2031.7	-65.192
2031.8	-64.857
2031.9	-64.501
2032	-64.12
2032.1	-63.711
2032.2	-63.268
2032.3	-62.783
2032.4	-62.252
2032.5	-61.666
2032.6	-61.015
2032.7	-60.288
2032.8	-59.465
2032.9	-58.513
2033	-57.39
2033.1	-56.029
2033.2	-54.314
2033.3	-52.028
2033.4	-48.703
2033.5	-43.175
2033.6	-32.298
2033.7	-11.912
2033.8	9.4281
2033.9	22.089
2034	28.388
2034.1	31.29
2034.2	32.308
2034.3	32.204
2034.4	31.378
2034.5	30.056
2034.6	28.378
2034.7	26.433
2034.8	24.27
2034.9	21.927
2035	19.441
2035.1	16.848
2035.2	14.183
2035.3	11.476
2035.4	8.7506
2035.5	6.0354
2035.6	3.3568
2035.7	0.73569
2035.8	-1.8095
2035.9	-4.2607
2036	-6.6071
2036.1	-8.8567
2036.2	-11.022
2036.3	-13.095
2036.4	-15.085
2036.5	-17.009
2036.6	-18.865
2036.7	-20.658
2036.8	-22.406
2036.9	-24.115
2037	-25.781
2037.1	-27.408
2037.2	-29.002
2037.3	-30.58
2037.4	-32.146
2037.5	-33.698
2037.6	-35.238
2037.7	-36.762
2037.8	-38.272
2037.9	-39.766
2038	-41.239
2038.1	-42.693
2038.2	-44.126
2038.3	-45.53
2038.4	-46.895
2038.5	-48.209
2038.6	-49.46
2038.7	-50.64
2038.8	-51.743
2038.9	-52.765
2039	-53.701
2039.1	-54.556
2039.2	-55.336
2039.3	-56.041
2039.4	-56.675
2039.5	-57.245
2039.6	-57.757
2039.7	-58.212
2039.8	-58.616
2039.9	-58.976
2040	-59.292
2040.1	-59.568
2040.2	-59.806
2040.3	-60.01
2040.4	-60.182
2040.5	-60.325
2040.6	-60.441
2040.7	-60.533
2040.8	-60.602
2040.9	-60.647
2041	-60.67
2041.1	-60.672
2041.2	-60.654
2041.3	-60.618
2041.4	-60.565
2041.5	-60.495
2041.6	-60.406
2041.7	-60.294
2041.8	-60.155
2041.9	-59.991
2042	-59.8
2042.1	-59.582
2042.2	-59.339
2042.3	-59.073
2042.4	-58.784
2042.5	-58.466
2042.6	-58.116
2042.7	-57.722
2042.8	-57.277
2042.9	-56.78
2043	-56.229
2043.1	-55.614
2043.2	-54.921
2043.3	-54.123
2043.4	-53.187
2043.5	-52.074
2043.6	-50.726
2043.7	-49.032
2043.8	-46.806
2043.9	-43.703
2044	-39.081
2044.1	-31.847
2044.2	-21.051
2044.3	-8.0915
2044.4	3.5828
2044.5	11.868
2044.6	16.881
2044.7	19.589
2044.8	20.759
2044.9	20.88
2045	20.272
2045.1	19.146
2045.2	17.635
2045.3	15.828
2045.4	13.798
2045.5	11.606
2045.6	9.305
2045.7	6.9427
2045.8	4.5639
2045.9	2.2045
2046	-0.10673
2046.1	-2.3501
2046.2	-4.5158
2046.3	-6.5991
2046.4	-8.6002
2046.5	-10.521
2046.6	-12.365
2046.7	-14.14
2046.8	-15.853
2046.9	-17.513
2047	-19.12
2047.1	-20.681
2047.2	-22.204
2047.3	-23.693
2047.4	-25.154
2047.5	-26.59
2047.6	-28.008
2047.7	-29.414
2047.8	-30.813
2047.9	-32.204
2048	-33.589
2048.1	-34.973
2048.2	-36.356
2048.3	-37.739
2048.4	-39.12
2048.5	-40.498
2048.6	-41.871
2048.7	-43.232
2048.8	-44.577
2048.9	-45.899
2049	-47.187
2049.1	-48.434
2049.2	-49.629
2049.3	-50.763
2049.4	-51.832
2049.5	-52.829
2049.6	-53.751
2049.7	-54.597
2049.8	-55.362
2049.9	-56.053
2050	-56.675
2050.1	-57.24
2050.2	-57.752
2050.3	-58.219
2050.4	-58.642
2050.5	-59.017
2050.6	-59.342
2050.7	-59.625
2050.8	-59.874
2050.9	-60.096
2051	-60.293
2051.1	-60.46
2051.2	-60.593
2051.3	-60.695
2051.4	-60.778
2051.5	-60.848
2051.6	-60.892
2051.7	-60.906
2051.8	-60.898
2051.9	-60.877
2052	-60.842
2052.1	-60.787
2052.2	-60.71
2052.3	-60.609
2052.4	-60.489
2052.5	-60.354
2052.6	-60.201
2052.7	-60.023
2052.8	-59.815
2052.9	-59.582
2053	-59.33
2053.1	-59.05
2053.2	-58.736
2053.3	-58.388
2053.4	-58.012
2053.5	-57.596
2053.6	-57.13
2053.7	-56.603
2053.8	-56.01
2053.9	-55.345
2054	-54.59
2054.1	-53.724
2054.2	-52.708
2054.3	-51.487
2054.4	-49.971
2054.5	-48.019
2054.6	-45.369
2054.7	-41.528
2054.8	-35.594
2054.9	-26.325
2055	-13.778
2055.1	-0.99258
2055.2	8.961
2055.3	15.308
2055.4	18.894
2055.5	20.638
2055.6	21.151
2055.7	20.817
2055.8	19.878
2055.9	18.497
2056	16.787
2056.1	14.83
2056.2	12.69
2056.3	10.424
2056.4	8.0744
2056.5	5.6879
2056.6	3.3034
2056.7	0.95234
2056.8	-1.3408
2056.9	-3.5603
2057	-5.6977
2057.1	-7.7509
2057.2	-9.7199
2057.3	-11.607
2057.4	-13.423
2057.5	-15.172
2057.6	-16.862
2057.7	-18.498
2057.8	-20.088
2057.9	-21.636
2058	-23.149
2058.1	-24.634
2058.2	-26.092
2058.3	-27.529
2058.4	-28.946
2058.5	-30.346
2058.6	-31.736
2058.7	-33.123
2058.8	-34.515
2058.9	-35.91
2059	-37.31
2059.1	-38.714
2059.2	-40.112
2059.3	-41.501
2059.4	-42.877
2059.5	-44.243
2059.6	-45.592
2059.7	-46.911
2059.8	-48.186
2059.9	-49.4
2060	-50.546
2060.1	-51.627
2060.2	-52.643
2060.3	-53.588
2060.4	-54.457
2060.5	-55.25
2060.6	-55.973
2060.7	-56.631
2060.8	-57.228
2060.9	-57.758
2061	-58.231
2061.1	-58.66
2061.2	-59.042
2061.3	-59.38
2061.4	-59.685
2061.5	-59.956
2061.6	-60.186
2061.7	-60.386
2061.8	-60.565
2061.9	-60.709
2062	-60.824
2062.1	-60.922
2062.2	-61.004
2062.3	-61.059
2062.4	-61.086
2062.5	-61.089
2062.6	-61.078
2062.7	-61.055
2062.8	-61.018
2062.9	-60.962
2063	-60.88
2063.1	-60.774
2063.2	-60.643
2063.3	-60.493
2063.4	-60.326
2063.5	-60.144
2063.6	-59.943
2063.7	-59.722
2063.8	-59.481
2063.9	-59.215
2064	-58.918
2064.1	-58.589
2064.2	-58.225
2064.3	-57.82
2064.4	-57.368
2064.5	-56.865
2064.6	-56.302
2064.7	-55.666
2064.8	-54.943
2064.9	-54.111
2065	-53.138
2065.1	-51.978
2065.2	-50.554
2065.3	-48.743
2065.4	-46.322
2065.5	-42.881
2065.6	-37.638
2065.7	-29.346
2065.8	-17.387
2065.9	-4.1489
2066	6.8326
2066.1	14.117
2066.2	18.331
2066.3	20.476
2066.4	21.251
2066.5	21.091
2066.6	20.27
2066.7	18.97
2066.8	17.315
2066.9	15.394
2067	13.279
2067.1	11.027
2067.2	8.6904
2067.3	6.3068
2067.4	3.9108
2067.5	1.5356
2067.6	-0.79079
2067.7	-3.0497
2067.8	-5.2264
2067.9	-7.3097
2068	-9.3029
2068.1	-11.214
2068.2	-13.052
2068.3	-14.826
2068.4	-16.54
2068.5	-18.193
2068.6	-19.789
2068.7	-21.336
2068.8	-22.843
2068.9	-24.319
2069	-25.771
2069.1	-27.207
2069.2	-28.633
2069.3	-30.047
2069.4	-31.446
2069.5	-32.84
2069.6	-34.241
2069.7	-35.636
2069.8	-37.031
2069.9	-38.435
2070	-39.838
2070.1	-41.231
2070.2	-42.618
2070.3	-44.001
2070.4	-45.364
2070.5	-46.69
2070.6	-47.969
2070.7	-49.195
2070.8	-50.364
2070.9	-51.472
2071	-52.508
2071.1	-53.47
2071.2	-54.358
2071.3	-55.168
2071.4	-55.906
2071.5	-56.572
2071.6	-57.171
2071.7	-57.706
2071.8	-58.187
2071.9	-58.621
2072	-59.007
2072.1	-59.352
2072.2	-59.665
2072.3	-59.941
2072.4	-60.182
2072.5	-60.393
2072.6	-60.579
2072.7	-60.741
2072.8	-60.88
2072.9	-60.996
2073	-61.088
2073.1	-61.159
2073.2	-61.209
2073.3	-61.241
2073.4	-61.255
2073.5	-61.251
2073.6	-61.229
2073.7	-61.185
2073.8	-61.119
2073.9	-61.032
2074	-60.927
2074.1	-60.803
2074.2	-60.658
2074.3	-60.492
2074.4	-60.303
2074.5	-60.095
2074.6	-59.865
2074.7	-59.614
2074.8	-59.344
2074.9	-59.049
2075	-58.729
2075.1	-58.376
2075.2	-57.983
2075.3	-57.543
2075.4	-57.049
2075.5	-56.496
2075.6	-55.88
2075.7	-55.188
2075.8	-54.401
2075.9	-53.491
2076	-52.41
2076.1	-51.091
2076.2	-49.43
2076.3	-47.253
2076.4	-44.234
2076.5	-39.74
2076.6	-32.65
2076.7	-21.84
2076.8	-8.558
2076.9	3.5203
2077	12.072
2077.1	17.203
2077.2	19.948
2077.3	21.12
2077.4	21.233
2077.5	20.612
2077.6	19.46
2077.7	17.907
2077.8	16.059
2077.9	13.999
2078	11.779
2078.1	9.4451
2078.2	7.0542
2078.3	4.6455
2078.4	2.2475
2078.5	-0.10543
2078.6	-2.385
2078.7	-4.5788
2078.8	-6.6898
2078.9	-8.722
2079	-10.674
2079.1	-12.546
2079.2	-14.344
2079.3	-16.075
2079.4	-17.744
2079.5	-19.356
2079.6	-20.921
2079.7	-22.444
2079.8	-23.932
2079.9	-25.393
2080	-26.831
2080.1	-28.258
2080.2	-29.674
2080.3	-31.083
2080.4	-32.49
2080.5	-33.894
2080.6	-35.298
2080.7	-36.707
2080.8	-38.118
2080.9	-39.531
2081	-40.943
2081.1	-42.35
2081.2	-43.743
2081.3	-45.116
2081.4	-46.458
2081.5	-47.763
2081.6	-49.02
2081.7	-50.216
2081.8	-51.345
2081.9	-52.401
2082	-53.377
2082.1	-54.276
2082.2	-55.099
2082.3	-55.848
2082.4	-56.527
2082.5	-57.14
2082.6	-57.689
2082.7	-58.183
2082.8	-58.628
2082.9	-59.033
2083	-59.399
2083.1	-59.731
2083.2	-60.032
2083.3	-60.296
2083.4	-60.525
2083.5	-60.717
2083.6	-60.878
2083.7	-61.019
2083.8	-61.144
2083.9	-61.252
2084	-61.337
2084.1	-61.391
2084.2	-61.422
2084.3	-61.438
2084.4	-61.443
2084.5	-61.434
2084.6	-61.405
2084.7	-61.352
2084.8	-61.277
2084.9	-61.193
2085	-61.102
2085.1	-60.99
2085.2	-60.851
2085.3	-60.69
2085.4	-60.509
2085.5	-60.308
2085.6	-60.087
2085.7	-59.843
2085.8	-59.573
2085.9	-59.28
2086	-58.963
2086.1	-58.615
2086.2	-58.225
2086.3	-57.8
2086.4	-57.334
2086.5	-56.809
2086.6	-56.225
2086.7	-55.577
2086.8	-54.837
2086.9	-53.977
2087	-52.964
2087.1	-51.756
2087.2	-50.27
2087.3	-48.358
2087.4	-45.763
2087.5	-42.003
2087.6	-36.168
2087.7	-26.939
2087.8	-14.205
2087.9	-1.0868
2088	9.1146
2088.1	15.571
2088.2	19.188
2088.3	20.924
2088.4	21.417
2088.5	21.057
2088.6	20.089
2088.7	18.681
2088.8	16.942
2088.9	14.954
2089	12.782
2089.1	10.484
2089.2	8.1037
2089.3	5.6844
2089.4	3.2662
2089.5	0.88194
2089.6	-1.444
2089.7	-3.6937
2089.8	-5.8573
2089.9	-7.9343
2090	-9.9287
2090.1	-11.842
2090.2	-13.679
2090.3	-15.445
2090.4	-17.146
2090.5	-18.791
2090.6	-20.389
2090.7	-21.945
2090.8	-23.463
2090.9	-24.949
2091	-26.408
2091.1	-27.844
2091.2	-29.262
2091.3	-30.669
2091.4	-32.072
2091.5	-33.471
2091.6	-34.87
2091.7	-36.274
2091.8	-37.682
2091.9	-39.095
2092	-40.512
2092.1	-41.929
2092.2	-43.335
2092.3	-44.721
2092.4	-46.076
2092.5	-47.39
2092.6	-48.653
2092.7	-49.861
2092.8	-51.011
2092.9	-52.096
2093	-53.109
2093.1	-54.043
2093.2	-54.894
2093.3	-55.664
2093.4	-56.366
2093.5	-57.011
2093.6	-57.601
2093.7	-58.137
2093.8	-58.621
2093.9	-59.06
2094	-59.454
2094.1	-59.801
2094.2	-60.104
2094.3	-60.372
2094.4	-60.617
2094.5	-60.832
2094.6	-61.016
2094.7	-61.18
2094.8	-61.318
2094.9	-61.429
2095	-61.523
2095.1	-61.599
2095.2	-61.649
2095.3	-61.677
2095.4	-61.695
2095.5	-61.702
2095.6	-61.691
2095.7	-61.659
2095.8	-61.609
2095.9	-61.54
2096	-61.455
2096.1	-61.36
2096.2	-61.254
2096.3	-61.133
2096.4	-60.997
2096.5	-60.84
2096.6	-60.663
2096.7	-60.464
2096.8	-60.24
2096.9	-59.99
2097	-59.718
2097.1	-59.421
2097.2	-59.097
2097.3	-58.742
2097.4	-58.357
2097.5	-57.939
2097.6	-57.478
2097.7	-56.968
2097.8	-56.403
2097.9	-55.768
2098	-55.048
2098.1	-54.222
2098.2	-53.259
2098.3	-52.11
2098.4	-50.701
2098.5	-48.909
2098.6	-46.512
2098.7	-43.097
2098.8	-37.874
2098.9	-29.546
2099	-17.412
2099.1	-3.9344
2099.2	7.1788
2099.3	14.471
2099.4	18.647
2099.5	20.742
2099.6	21.466
2099.7	21.262
2099.8	20.408
2099.9	19.079
2100	17.397
2100.1	15.448
2100.2	13.301
2100.3	11.012
2100.4	8.6279
2100.5	6.1948
2100.6	3.7546
2100.7	1.3449
2100.8	-1.0026
2100.9	-3.2662
2101	-5.4407
2101.1	-7.5305
2101.2	-9.5395
2101.3	-11.473
2101.4	-13.329
2101.5	-15.111
2101.6	-16.818
2101.7	-18.465
2101.8	-20.067
2101.9	-21.633
2102	-23.164
2102.1	-24.664
2102.2	-26.139
2102.3	-27.592
2102.4	-29.029
2102.5	-30.451
2102.6	-31.862
2102.7	-33.271
2102.8	-34.69
2102.9	-36.105
2103	-37.514
2103.1	-38.933
2103.2	-40.351
2103.3	-41.759
2103.4	-43.166
2103.5	-44.563
2103.6	-45.93
2103.7	-47.255
2103.8	-48.533
2103.9	-49.764
2104	-50.936
2104.1	-52.036
2104.2	-53.058
2104.3	-53.999
2104.4	-54.859
2104.5	-55.641
2104.6	-56.351
2104.7	-56.997
2104.8	-57.587
2104.9	-58.125
2105	-58.614
2105.1	-59.057
2105.2	-59.457
2105.3	-59.819
2105.4	-60.144
2105.5	-60.438
2105.6	-60.7
2105.7	-60.931
2105.8	-61.135
2105.9	-61.312
2106	-61.465
2106.1	-61.596
2106.2	-61.706
2106.3	-61.798
2106.4	-61.87
2106.5	-61.923
2106.6	-61.957
2106.7	-61.977
2106.8	-61.981
2106.9	-61.972
2107	-61.952
2107.1	-61.917
2107.2	-61.865
2107.3	-61.799
2107.4	-61.72
2107.5	-61.629
2107.6	-61.523
2107.7	-61.4
2107.8	-61.258
2107.9	-61.096
2108	-60.91
2108.1	-60.704
2108.2	-60.481
2108.3	-60.239
2108.4	-59.978
2108.5	-59.699
2108.6	-59.396
2108.7	-59.066
2108.8	-58.705
2108.9	-58.305
2109	-57.859
2109.1	-57.364
2109.2	-56.816
2109.3	-56.211
2109.4	-55.532
2109.5	-54.759
2109.6	-53.859
2109.7	-52.789
2109.8	-51.494
2109.9	-49.88
2110	-47.776
2110.1	-44.854
2110.2	-40.488
2110.3	-33.541
2110.4	-22.71
2110.5	-9.0329
2110.6	3.5458
2110.7	12.414
2110.8	17.681
2110.9	20.465
2111	21.634
2111.1	21.731
2111.2	21.081
2111.3	19.886
2111.4	18.3
2111.5	16.426
2111.6	14.326
2111.7	12.057
2111.8	9.6824
2111.9	7.2525
2112	4.8047
2112.1	2.3683
2112.2	-0.0231
2112.3	-2.3433
2112.4	-4.5794
2112.5	-6.724
2112.6	-8.7751
2112.7	-10.738
2112.8	-12.62
2112.9	-14.429
2113	-16.172
2113.1	-17.86
2113.2	-19.499
2113.3	-21.091
2113.4	-22.644
2113.5	-24.163
2113.6	-25.656
2113.7	-27.127
2113.8	-28.58
2113.9	-30.021
2114	-31.452
2114.1	-32.88
2114.2	-34.307
2114.3	-35.732
2114.4	-37.159
2114.5	-38.591
2114.6	-40.023
2114.7	-41.452
2114.8	-42.874
2114.9	-44.282
2115	-45.667
2115.1	-47.02
2115.2	-48.327
2115.3	-49.581
2115.4	-50.774
2115.5	-51.894
2115.6	-52.94
2115.7	-53.906
2115.8	-54.794
2115.9	-55.606
2116	-56.345
2116.1	-57.012
2116.2	-57.613
2116.3	-58.152
2116.4	-58.64
2116.5	-59.085
2116.6	-59.489
2116.7	-59.857
2116.8	-60.192
2116.9	-60.494
2117	-60.762
2117.1	-60.993
2117.2	-61.188
2117.3	-61.359
2117.4	-61.514
2117.5	-61.654
2117.6	-61.778
2117.7	-61.881
2117.8	-61.957
2117.9	-62.009
2118	-62.047
2118.1	-62.077
2118.2	-62.095
2118.3	-62.095
2118.4	-62.072
2118.5	-62.035
2118.6	-61.991
2118.7	-61.936
2118.8	-61.871
2118.9	-61.796
2119	-61.706
2119.1	-61.601
2119.2	-61.479
2119.3	-61.333
2119.4	-61.171
2119.5	-60.999
2119.6	-60.811
2119.7	-60.603
2119.8	-60.382
2119.9	-60.143
2120	-59.873
2120.1	-59.578
2120.2	-59.264
2120.3	-58.928
2120.4	-58.56
2120.5	-58.15
2120.6	-57.692
2120.7	-57.187
2120.8	-56.629
2120.9	-56.01
2121	-55.316
2121.1	-54.523
2121.2	-53.602
2121.3	-52.51
2121.4	-51.18
2121.5	-49.499
2121.6	-47.278
2121.7	-44.163
2121.8	-39.465
2121.9	-31.965
2122	-20.543
2122.1	-6.8583
2122.2	5.1376
2122.3	13.319
2122.4	18.095
2122.5	20.565
2122.6	21.526
2122.7	21.471
2122.8	20.708
2122.9	19.437
2123	17.789
2123.1	15.858
2123.2	13.717
2123.3	11.426
2123.4	9.0369
2123.5	6.5943
2123.6	4.1421
2123.7	1.7181
2123.8	-0.65237
2123.9	-2.9501
2124	-5.1625
2124.1	-7.285
2124.2	-9.3169
2124.3	-11.262
2124.4	-13.125
2124.5	-14.914
2124.6	-16.633
2124.7	-18.291
2124.8	-19.895
2124.9	-21.454
2125	-22.976
2125.1	-24.467
2125.2	-25.937
2125.3	-27.391
2125.4	-28.832
2125.5	-30.265
2125.6	-31.691
2125.7	-33.11
2125.8	-34.522
2125.9	-35.933
2126	-37.346
2126.1	-38.768
2126.2	-40.197
2126.3	-41.627
2126.4	-43.049
2126.5	-44.45
2126.6	-45.819
2126.7	-47.16
2126.8	-48.465
2126.9	-49.72
2127	-50.909
2127.1	-52.024
2127.2	-53.062
2127.3	-54.025
2127.4	-54.912
2127.5	-55.72
2127.6	-56.449
2127.7	-57.114
2127.8	-57.725
2127.9	-58.276
2128	-58.772
2128.1	-59.226
2128.2	-59.629
2128.3	-59.991
2128.4	-60.326
2128.5	-60.626
2128.6	-60.887
2128.7	-61.118
2128.8	-61.329
2128.9	-61.52
2129	-61.688
2129.1	-61.829
2129.2	-61.943
2129.3	-62.037
2129.4	-62.119
2129.5	-62.187
2129.6	-62.244
2129.7	-62.288
2129.8	-62.318
2129.9	-62.332
2130	-62.331
2130.1	-62.314
2130.2	-62.28
2130.3	-62.228
2130.4	-62.161
2130.5	-62.081
2130.6	-61.989
2130.7	-61.888
2130.8	-61.774
2130.9	-61.646
2131	-61.509
2131.1	-61.36
2131.2	-61.196
2131.3	-61.019
2131.4	-60.829
2131.5	-60.622
2131.6	-60.396
2131.7	-60.152
2131.8	-59.892
2131.9	-59.61
2132	-59.304
2132.1	-58.973
2132.2	-58.612
2132.3	-58.217
2132.4	-57.784
2132.5	-57.311
2132.6	-56.787
2132.7	-56.202
2132.8	-55.546
2132.9	-54.798
2133	-53.932
2133.1	-52.913
2133.2	-51.687
2133.3	-50.164
2133.4	-48.194
2133.5	-45.505
2133.6	-41.581
2133.7	-35.438
2133.8	-25.727
2133.9	-12.637
2134	0.38989
2134.1	10.196
2134.2	16.26
2134.3	19.588
2134.4	21.115
2134.5	21.444
2134.6	20.944
2134.7	19.858
2134.8	18.347
2134.9	16.526
2135	14.475
2135.1	12.244
2135.2	9.8883
2135.3	7.4585
2135.4	5.0019
2135.5	2.5582
2135.6	0.16031
2135.7	-2.1681
2135.8	-4.4123
2135.9	-6.5619
2136	-8.615
2136.1	-10.586
2136.2	-12.48
2136.3	-14.291
2136.4	-16.034
2136.5	-17.722
2136.6	-19.349
2136.7	-20.926
2136.8	-22.472
2136.9	-23.986
2137	-25.466
2137.1	-26.918
2137.2	-28.353
2137.3	-29.782
2137.4	-31.21
2137.5	-32.636
2137.6	-34.06
2137.7	-35.481
2137.8	-36.9
2137.9	-38.317
2138	-39.735
2138.1	-41.154
2138.2	-42.574
2138.3	-43.986
2138.4	-45.381
2138.5	-46.748
2138.6	-48.074
2138.7	-49.35
2138.8	-50.567
2138.9	-51.715
2139	-52.786
2139.1	-53.779
2139.2	-54.697
2139.3	-55.538
2139.4	-56.304
2139.5	-57.003
2139.6	-57.641
2139.7	-58.22
2139.8	-58.744
2139.9	-59.219
2140	-59.649
2140.1	-60.038
2140.2	-60.391
2140.3	-60.71
2140.4	-60.998
2140.5	-61.257
2140.6	-61.49
2140.7	-61.697
2140.8	-61.881
2140.9	-62.044
2141	-62.186
2141.1	-62.308
2141.2	-62.408
2141.3	-62.489
2141.4	-62.55
2141.5	-62.592
2141.6	-62.619
2141.7	-62.636
2141.8	-62.644
2141.9	-62.644
2142	-62.635
2142.1	-62.615
2142.2	-62.582
2142.3	-62.529
2142.4	-62.458
2142.5	-62.377
2142.6	-62.286
2142.7	-62.189
2142.8	-62.089
2142.9	-61.976
2143	-61.842
2143.1	-61.687
2143.2	-61.52
2143.3	-61.348
2143.4	-61.165
2143.5	-60.962
2143.6	-60.735
2143.7	-60.486
2143.8	-60.22
2143.9	-59.932
2144	-59.618
2144.1	-59.277
2144.2	-58.911
2144.3	-58.518
2144.4	-58.084
2144.5	-57.604
2144.6	-57.079
2144.7	-56.497
2144.8	-55.837
2144.9	-55.091
2145	-54.238
2145.1	-53.233
2145.2	-52.022
2145.3	-50.529
2145.4	-48.613
2145.5	-46.007
2145.6	-42.204
2145.7	-36.225
2145.8	-26.617
2145.9	-13.306
2146	0.17606
2146.1	10.338
2146.2	16.578
2146.3	19.978
2146.4	21.532
2146.5	21.871
2146.6	21.378
2146.7	20.294
2146.8	18.779
2146.9	16.944
2147	14.871
2147.1	12.622
2147.2	10.251
2147.3	7.8071
2147.4	5.3369
2147.5	2.8777
2147.6	0.46297
2147.7	-1.8826
2147.8	-4.1467
2147.9	-6.3189
2148	-8.398
2148.1	-10.39
2148.2	-12.298
2148.3	-14.132
2148.4	-15.897
2148.5	-17.597
2148.6	-19.242
2148.7	-20.841
2148.8	-22.402
2148.9	-23.928
2149	-25.428
2149.1	-26.908
2149.2	-28.372
2149.3	-29.824
2149.4	-31.265
2149.5	-32.704
2149.6	-34.141
2149.7	-35.577
2149.8	-37.012
2149.9	-38.444
2150	-39.875
2150.1	-41.308
2150.2	-42.739
2150.3	-44.162
2150.4	-45.57
2150.5	-46.946
2150.6	-48.278
2150.7	-49.549
2150.8	-50.749
2150.9	-51.879
2151	-52.94
2151.1	-53.931
2151.2	-54.846
2151.3	-55.68
2151.4	-56.433
2151.5	-57.115
2151.6	-57.741
2151.7	-58.316
2151.8	-58.845
2151.9	-59.32
2152	-59.74
2152.1	-60.117
2152.2	-60.455
2152.3	-60.759
2152.4	-61.033
2152.5	-61.283
2152.6	-61.515
2152.7	-61.722
2152.8	-61.899
2152.9	-62.057
2153	-62.201
2153.1	-62.322
2153.2	-62.423
2153.3	-62.515
2153.4	-62.595
2153.5	-62.653
2153.6	-62.691
2153.7	-62.72
2153.8	-62.746
2153.9	-62.765
2154	-62.767
2154.1	-62.754
2154.2	-62.725
2154.3	-62.68
2154.4	-62.621
2154.5	-62.552
2154.6	-62.48
2154.7	-62.399
2154.8	-62.308
2154.9	-62.209
2155	-62.1
2155.1	-61.981
2155.2	-61.854
2155.3	-61.715
2155.4	-61.564
2155.5	-61.402
2155.6	-61.226
2155.7	-61.036
2155.8	-60.831
2155.9	-60.611
2156	-60.373
2156.1	-60.119
2156.2	-59.846
2156.3	-59.549
2156.4	-59.228
2156.5	-58.882
2156.6	-58.51
2156.7	-58.105
2156.8	-57.662
2156.9	-57.176
2157	-56.638
2157.1	-56.04
2157.2	-55.37
2157.3	-54.608
2157.4	-53.725
2157.5	-52.684
2157.6	-51.424
2157.7	-49.848
2157.8	-47.792
2157.9	-44.955
2158	-40.762
2158.1	-34.144
2158.2	-23.807
2158.3	-10.466
2158.4	2.1707
2158.5	11.322
2158.6	16.847
2158.7	19.81
2158.8	21.096
2158.9	21.264
2159	20.654
2159.1	19.482
2159.2	17.896
2159.3	16.004
2159.4	13.893
2159.5	11.628
2159.6	9.2569
2159.7	6.8224
2159.8	4.3626
2159.9	1.9195
2160	-0.46637
2160.1	-2.7692
2160.2	-4.9823
2160.3	-7.1093
2160.4	-9.1506
2160.5	-11.107
2160.6	-12.983
2160.7	-14.782
2160.8	-16.507
2160.9	-18.172
2161	-19.789
2161.1	-21.362
2161.2	-22.891
2161.3	-24.392
2161.4	-25.871
2161.5	-27.324
2161.6	-28.762
2161.7	-30.195
2161.8	-31.62
2161.9	-33.036
2162	-34.457
2162.1	-35.888
2162.2	-37.323
2162.3	-38.758
2162.4	-40.19
2162.5	-41.618
2162.6	-43.045
2162.7	-44.465
2162.8	-45.868
2162.9	-47.24
2163	-48.564
2163.1	-49.828
2163.2	-51.024
2163.3	-52.148
2163.4	-53.192
2163.5	-54.156
2163.6	-55.043
2163.7	-55.857
2163.8	-56.602
2163.9	-57.282
2164	-57.906
2164.1	-58.477
2164.2	-58.997
2164.3	-59.471
2164.4	-59.902
2164.5	-60.297
2164.6	-60.654
2164.7	-60.978
2164.8	-61.273
2164.9	-61.541
2165	-61.782
2165.1	-61.999
2165.2	-62.194
2165.3	-62.369
2165.4	-62.524
2165.5	-62.663
2165.6	-62.788
2165.7	-62.898
2165.8	-62.993
2165.9	-63.074
2166	-63.141
2166.1	-63.197
2166.2	-63.24
2166.3	-63.268
2166.4	-63.282
2166.5	-63.281
2166.6	-63.265
2166.7	-63.239
2166.8	-63.207
2166.9	-63.169
2167	-63.124
2167.1	-63.074
2167.2	-63.016
2167.3	-62.95
2167.4	-62.871
2167.5	-62.775
2167.6	-62.667
2167.7	-62.55
2167.8	-62.431
2167.9	-62.307
2168	-62.174
2168.1	-62.024
2168.2	-61.853
2168.3	-61.669
2168.4	-61.48
2168.5	-61.283
2168.6	-61.074
2168.7	-60.848
2168.8	-60.602
2168.9	-60.341
2169	-60.062
2169.1	-59.764
2169.2	-59.44
2169.3	-59.084
2169.4	-58.696
2169.5	-58.279
2169.6	-57.823
2169.7	-57.319
2169.8	-56.766
2169.9	-56.149
2170	-55.449
2170.1	-54.653
2170.2	-53.735
2170.3	-52.645
2170.4	-51.311
2170.5	-49.63
2170.6	-47.416
2170.7	-44.31
2170.8	-39.603
2170.9	-32.025
2171	-20.382
2171.1	-6.4279
2171.2	5.683
2171.3	13.818
2171.4	18.501
2171.5	20.875
2171.6	21.748
2171.7	21.617
2171.8	20.787
2171.9	19.452
2172	17.744
2172.1	15.76
2172.2	13.571
2172.3	11.236
2172.4	8.8105
2172.5	6.3375
2172.6	3.8605
2172.7	1.415
2172.8	-0.9704
2172.9	-3.2756
2173	-5.4897
2173.1	-7.6082
2173.2	-9.6353
2173.3	-11.578
2173.4	-13.441
2173.5	-15.232
2173.6	-16.957
2173.7	-18.62
2173.8	-20.231
2173.9	-21.799
2174	-23.333
2174.1	-24.837
2174.2	-26.317
2174.3	-27.779
2174.4	-29.229
2174.5	-30.67
2174.6	-32.107
2174.7	-33.548
2174.8	-34.993
2174.9	-36.443
2175	-37.896
2175.1	-39.349
2175.2	-40.795
2175.3	-42.233
2175.4	-43.662
2175.5	-45.074
2175.6	-46.463
2175.7	-47.82
2175.8	-49.134
2175.9	-50.387
2176	-51.564
2176.1	-52.661
2176.2	-53.675
2176.3	-54.614
2176.4	-55.484
2176.5	-56.284
2176.6	-57.012
2176.7	-57.669
2176.8	-58.262
2176.9	-58.806
2177	-59.304
2177.1	-59.758
2177.2	-60.173
2177.3	-60.551
2177.4	-60.893
2177.5	-61.198
2177.6	-61.47
2177.7	-61.722
2177.8	-61.953
2177.9	-62.153
2178	-62.331
2178.1	-62.499
2178.2	-62.644
2178.3	-62.769
2178.4	-62.887
2178.5	-62.989
2178.6	-63.069
2178.7	-63.132
2178.8	-63.188
2178.9	-63.241
2179	-63.285
2179.1	-63.316
2179.2	-63.333
2179.3	-63.335
2179.4	-63.324
2179.5	-63.302
2179.6	-63.275
2179.7	-63.244
2179.8	-63.208
2179.9	-63.166
2180	-63.118
2180.1	-63.063
2180.2	-63
2180.3	-62.931
2180.4	-62.853
2180.5	-62.766
2180.6	-62.669
2180.7	-62.564
2180.8	-62.45
2180.9	-62.324
2181	-62.187
2181.1	-62.041
2181.2	-61.882
2181.3	-61.711
2181.4	-61.527
2181.5	-61.332
2181.6	-61.123
2181.7	-60.9
2181.8	-60.663
2181.9	-60.41
2182	-60.138
2182.1	-59.848
2182.2	-59.54
2182.3	-59.21
2182.4	-58.856
2182.5	-58.476
2182.6	-58.064
2182.7	-57.611
2182.8	-57.117
2182.9	-56.57
2183	-55.956
2183.1	-55.262
2183.2	-54.465
2183.3	-53.538
2183.4	-52.439
2183.5	-51.106
2183.6	-49.432
2183.7	-47.227
2183.8	-44.134
2183.9	-39.465
2184	-31.996
2184.1	-20.594
2184.2	-6.9162
2184.3	5.0687
2184.4	13.225
2184.5	17.963
2184.6	20.389
2184.7	21.312
2184.8	21.224
2184.9	20.424
2185	19.109
2185.1	17.41
2185.2	15.432
2185.3	13.257
2185.4	10.939
2185.5	8.5266
2185.6	6.0687
2185.7	3.6088
2185.8	1.1792
2185.9	-1.1957
2186	-3.4951
2186.1	-5.7021
2186.2	-7.8097
2186.3	-9.8303
2186.4	-11.768
2186.5	-13.62
2186.6	-15.401
2186.7	-17.122
2186.8	-18.785
2186.9	-20.389
2187	-21.944
2187.1	-23.47
2187.2	-24.975
2187.3	-26.457
2187.4	-27.917
2187.5	-29.36
2187.6	-30.791
2187.7	-32.213
2187.8	-33.632
2187.9	-35.059
2188	-36.492
2188.1	-37.933
2188.2	-39.383
2188.3	-40.835
2188.4	-42.285
2188.5	-43.729
2188.6	-45.157
2188.7	-46.559
2188.8	-47.922
2188.9	-49.237
2189	-50.491
2189.1	-51.672
2189.2	-52.778
2189.3	-53.809
2189.4	-54.759
2189.5	-55.631
2189.6	-56.431
2189.7	-57.161
2189.8	-57.828
2189.9	-58.437
2190	-58.992
2190.1	-59.499
2190.2	-59.961
2190.3	-60.38
2190.4	-60.76
2190.5	-61.107
2190.6	-61.42
2190.7	-61.702
2190.8	-61.957
2190.9	-62.184
2191	-62.386
2191.1	-62.566
2191.2	-62.723
2191.3	-62.867
2191.4	-62.998
2191.5	-63.118
2191.6	-63.227
2191.7	-63.325
2191.8	-63.413
2191.9	-63.485
2192	-63.537
2192.1	-63.576
2192.2	-63.606
2192.3	-63.631
2192.4	-63.653
2192.5	-63.67
2192.6	-63.677
2192.7	-63.667
2192.8	-63.644
2192.9	-63.618
2193	-63.592
2193.1	-63.562
2193.2	-63.522
2193.3	-63.468
2193.4	-63.405
2193.5	-63.339
2193.6	-63.273
2193.7	-63.202
2193.8	-63.123
2193.9	-63.037
2194	-62.945
2194.1	-62.845
2194.2	-62.736
2194.3	-62.617
2194.4	-62.485
2194.5	-62.35
2194.6	-62.208
2194.7	-62.052
2194.8	-61.884
2194.9	-61.71
2195	-61.527
2195.1	-61.326
2195.2	-61.11
2195.3	-60.884
2195.4	-60.65
2195.5	-60.401
2195.6	-60.132
2195.7	-59.84
2195.8	-59.523
2195.9	-59.179
2196	-58.809
2196.1	-58.412
2196.2	-57.983
2196.3	-57.52
2196.4	-57.014
2196.5	-56.456
2196.6	-55.834
2196.7	-55.133
2196.8	-54.333
2196.9	-53.404
2197	-52.302
2197.1	-50.96
2197.2	-49.263
2197.3	-47.014
2197.4	-43.84
2197.5	-39.026
2197.6	-31.327
2197.7	-19.72
2197.8	-6.0957
2197.9	5.6352
2198	13.53
2198.1	18.084
2198.2	20.39
2198.3	21.223
2198.4	21.065
2198.5	20.213
2198.6	18.861
2198.7	17.138
2198.8	15.139
2198.9	12.939
2199	10.598
2199.1	8.1692
2199.2	5.7
2199.3	3.2318
2199.4	0.80134
2199.5	-1.5643
2199.6	-3.846
2199.7	-6.0322
2199.8	-8.1233
2199.9	-10.12
2200	-12.029
2200.2	-13.864
2200.3	-15.63
2200.4	-17.334
2200.5	-18.985
2200.6	-20.586
2200.7	-22.142
2200.8	-23.66
2200.9	-25.145
2201	-26.603
2201.1	-28.043
2201.2	-29.477
2201.3	-30.909
2201.4	-32.341
2201.5	-33.77
2201.6	-35.197
2201.7	-36.63
2201.8	-38.073
2201.9	-39.531
2202	-40.994
2202.1	-42.452
2202.2	-43.894
2202.3	-45.316
2202.4	-46.71
2202.5	-48.069
2202.6	-49.379
2202.7	-50.62
2202.8	-51.783
2202.9	-52.871
2203	-53.887
2203.1	-54.819
2203.2	-55.673
2203.3	-56.461
2203.4	-57.177
2203.5	-57.826
2203.6	-58.448
2203.7	-59.048
2203.8	-59.599
2203.9	-60.101
2204	-60.56
2204.1	-60.992
2204.2	-61.399
2204.3	-61.776
2204.4	-62.125
2204.5	-62.448
2204.6	-62.77
2204.7	-63.093
2204.8	-63.402
2204.9	-63.701
2205	-63.99
2205.1	-64.273
2205.2	-64.55
2205.3	-64.822
2205.4	-65.09
2205.5	-65.349
2205.6	-65.595
2205.7	-65.827
2205.8	-66.055
2205.9	-66.277
2206	-66.49
2206.1	-66.699
2206.2	-66.903
2206.3	-67.1
2206.4	-67.293
2206.5	-67.481
2206.6	-67.668
2206.7	-67.854
2206.8	-68.039
2206.9	-68.224
2207	-68.41
2207.1	-68.593
2207.2	-68.774
2207.3	-68.954
2207.4	-69.133
2207.5	-69.312
2207.6	-69.492
2207.7	-69.673
2207.8	-69.854
2207.9	-70.036
2208	-70.22
2208.1	-70.404
2208.2	-70.59
2208.3	-70.78
2208.4	-70.971
2208.5	-71.162
2208.6	-71.35
2208.7	-71.532
2208.8	-71.707
2208.9	-71.879
2209	-72.053
2209.1	-72.234
2209.2	-72.419
2209.3	-72.604
2209.4	-72.791
2209.5	-72.976
2209.6	-73.151
2209.7	-73.321
2209.8	-73.491
2209.9	-73.666
2210	-73.845
2210.1	-74.025
2210.2	-74.2
2210.3	-74.365
2210.4	-74.527
2210.5	-74.692
2210.6	-74.858
2210.7	-75.021
2210.8	-75.179
2210.9	-75.335
2211	-75.499
2211.1	-75.666
2211.2	-75.825
2211.3	-75.981
2211.4	-76.14
2211.5	-76.291
2211.6	-76.441
2211.7	-76.597
2211.8	-76.749
2211.9	-76.894
2212	-77.038
2212.1	-77.186
2212.2	-77.332
2212.3	-77.473
2212.4	-77.605
2212.5	-77.735
2212.6	-77.871
2212.7	-78.008
2212.8	-78.145
2212.9	-78.281
2213	-78.413
2213.1	-78.539
2213.2	-78.66
2213.3	-78.776
2213.4	-78.89
2213.5	-79.003
2213.6	-79.113
2213.7	-79.224
2213.8	-79.339
2213.9	-79.455
2214	-79.57
2214.1	-79.685
2214.2	-79.8
2214.3	-79.913
2214.4	-80.02
2214.5	-80.126
2214.6	-80.231
2214.7	-80.333
2214.8	-80.433
2214.9	-80.532
2215	-80.628
2215.1	-80.718
2215.2	-80.808
2215.3	-80.895
2215.4	-80.981
2215.5	-81.067
2215.6	-81.153
2215.7	-81.237
2215.8	-81.317
2215.9	-81.399
2216	-81.482
2216.1	-81.562
2216.2	-81.642
2216.3	-81.721
2216.4	-81.797
2216.5	-81.869
2216.6	-81.94
2216.7	-82.007
2216.8	-82.069
2216.9	-82.127
2217	-82.179
2217.1	-82.23
2217.2	-82.28
2217.3	-82.332
2217.4	-82.389
2217.5	-82.45
2217.6	-82.51
2217.7	-82.566
2217.8	-82.615
2217.9	-82.657
2218	-82.697
2218.1	-82.741
2218.2	-82.788
2218.3	-82.841
2218.4	-82.893
2218.5	-82.934
2218.6	-82.965
2218.7	-82.999
2218.8	-83.036
2218.9	-83.076
2219	-83.117
2219.1	-83.155
2219.2	-83.188
2219.3	-83.216
2219.4	-83.248
2219.5	-83.285
2219.6	-83.315
2219.7	-83.347
2219.8	-83.383
2219.9	-83.414
2220	-83.443
2220.1	-83.476
2220.2	-83.506
2220.3	-83.529
2220.4	-83.553
2220.5	-83.583
2220.6	-83.616
2220.7	-83.646
2220.8	-83.67
2220.9	-83.687
2221	-83.705
2221.1	-83.727
2221.2	-83.753
2221.3	-83.783
2221.4	-83.811
2221.5	-83.835
2221.6	-83.856
2221.7	-83.876
2221.8	-83.894
2221.9	-83.908
2222	-83.919
2222.1	-83.929
2222.2	-83.939
2222.3	-83.949
2222.4	-83.962
2222.5	-83.98
2222.6	-83.998
2222.7	-84.019
2222.8	-84.042
2222.9	-84.065
2223	-84.088
2223.1	-84.109
2223.2	-84.131
2223.3	-84.153
2223.4	-84.174
2223.5	-84.195
2223.6	-84.215
2223.7	-84.233
2223.8	-84.251
2223.9	-84.272
2224	-84.292
2224.1	-84.311
2224.2	-84.33
2224.3	-84.344
2224.4	-84.358
2224.5	-84.371
2224.6	-84.38
2224.7	-84.385
2224.8	-84.389
2224.9	-84.389
2225	-84.388
2225.1	-84.386
2225.2	-84.386
2225.3	-84.394
2225.4	-84.404
2225.5	-84.417
2225.6	-84.432
2225.7	-84.444
2225.8	-84.451
2225.9	-84.453
2226	-84.449
2226.1	-84.447
2226.2	-84.452
2226.3	-84.461
2226.4	-84.473
2226.5	-84.484
2226.6	-84.485
2226.7	-84.481
2226.8	-84.482
2226.9	-84.491
2227	-84.502
2227.1	-84.511
2227.2	-84.52
2227.3	-84.527
2227.4	-84.538
2227.5	-84.55
2227.6	-84.557
2227.7	-84.557
2227.8	-84.556
2227.9	-84.562
2228	-84.567
2228.1	-84.566
2228.2	-84.571
2228.3	-84.575
2228.4	-84.573
2228.5	-84.576
2228.6	-84.583
2228.7	-84.586
2228.8	-84.585
2228.9	-84.582
2229	-84.586
2229.1	-84.596
2229.2	-84.604
2229.3	-84.608
2229.4	-84.606
2229.5	-84.603
2229.6	-84.596
2229.7	-84.592
2229.8	-84.594
2229.9	-84.603
2230	-84.613
2230.1	-84.621
2230.2	-84.629
2230.3	-84.637
2230.4	-84.642
2230.5	-84.644
2230.6	-84.646
2230.7	-84.649
2230.8	-84.65
2230.9	-84.65
2231	-84.646
2231.1	-84.639
2231.2	-84.631
2231.3	-84.622
2231.4	-84.615
2231.5	-84.607
2231.6	-84.599
2231.7	-84.59
2231.8	-84.583
2231.9	-84.577
2232	-84.572
2232.1	-84.567
2232.2	-84.561
2232.3	-84.554
2232.4	-84.545
2232.5	-84.536
2232.6	-84.529
2232.7	-84.522
2232.8	-84.516
2232.9	-84.514
2233	-84.515
2233.1	-84.516
2233.2	-84.52
2233.3	-84.527
2233.4	-84.536
2233.5	-84.547
2233.6	-84.557
2233.7	-84.565
2233.8	-84.569
2233.9	-84.568
2234	-84.563
2234.1	-84.559
2234.2	-84.559
2234.3	-84.563
2234.4	-84.573
2234.5	-84.583
2234.6	-84.589
2234.7	-84.588
2234.8	-84.583
2234.9	-84.583
2235	-84.589
2235.1	-84.596
2235.2	-84.603
2235.3	-84.603
2235.4	-84.595
2235.5	-84.589
2235.6	-84.586
2235.7	-84.58
2235.8	-84.571
2235.9	-84.565
2236	-84.568
2236.1	-84.573
2236.2	-84.571
2236.3	-84.569
2236.4	-84.576
2236.5	-84.58
2236.6	-84.576
2236.7	-84.578
2236.8	-84.583
2236.9	-84.582
2237	-84.585
2237.1	-84.594
2237.2	-84.602
2237.3	-84.604
2237.4	-84.6
2237.5	-84.593
2237.6	-84.592
2237.7	-84.599
2237.8	-84.61
2237.9	-84.62
2238	-84.626
2238.1	-84.627
2238.2	-84.625
2238.3	-84.619
2238.4	-84.612
2238.5	-84.608
2238.6	-84.604
2238.7	-84.6
2238.8	-84.602
2238.9	-84.61
2239	-84.617
2239.1	-84.625
2239.2	-84.634
2239.3	-84.642
2239.4	-84.65
2239.5	-84.659
2239.6	-84.667
2239.7	-84.674
2239.8	-84.68
2239.9	-84.69
2240	-84.698
2240.1	-84.703
2240.2	-84.706
2240.3	-84.712
2240.4	-84.717
2240.5	-84.724
2240.6	-84.731
2240.7	-84.736
2240.8	-84.741
2240.9	-84.747
2241	-84.754
2241.1	-84.762
2241.2	-84.771
2241.3	-84.777
2241.4	-84.78
2241.5	-84.78
2241.6	-84.776
2241.7	-84.77
2241.8	-84.761
2241.9	-84.751
2242	-84.742
2242.1	-84.735
2242.2	-84.732
2242.3	-84.732
2242.4	-84.734
2242.5	-84.74
2242.6	-84.745
2242.7	-84.743
2242.8	-84.735
2242.9	-84.726
2243	-84.72
2243.1	-84.719
2243.2	-84.724
2243.3	-84.73
2243.4	-84.729
2243.5	-84.721
2243.6	-84.713
2243.7	-84.711
2243.8	-84.715
2243.9	-84.722
2244	-84.729
2244.1	-84.733
2244.2	-84.733
2244.3	-84.727
2244.4	-84.722
2244.5	-84.726
2244.6	-84.727
2244.7	-84.722
2244.8	-84.722
2244.9	-84.724
2245	-84.72
2245.1	-84.719
2245.2	-84.723
2245.3	-84.72
2245.4	-84.712
2245.5	-84.709
2245.6	-84.711
2245.7	-84.715
2245.8	-84.717
2245.9	-84.715
2246	-84.708
2246.1	-84.699
2246.2	-84.695
2246.3	-84.698
2246.4	-84.705
2246.5	-84.713
2246.6	-84.719
2246.7	-84.723
2246.8	-84.726
2246.9	-84.73
2247	-84.733
2247.1	-84.73
2247.2	-84.724
2247.3	-84.717
2247.4	-84.706
2247.5	-84.697
2247.6	-84.689
2247.7	-84.68
2247.8	-84.671
2247.9	-84.667
2248	-84.663
2248.1	-84.656
2248.2	-84.65
2248.3	-84.647
2248.4	-84.645
2248.5	-84.642
2248.6	-84.64
2248.7	-84.638
2248.8	-84.634
2248.9	-84.63
2249	-84.626
2249.1	-84.62
2249.2	-84.614
2249.3	-84.606
2249.4	-84.598
2249.5	-84.588
2249.6	-84.578
2249.7	-84.571
2249.8	-84.569
2249.9	-84.571
2250	-84.576
2250.1	-84.582
2250.2	-84.591
2250.3	-84.599
2250.4	-84.608
2250.5	-84.614
2250.6	-84.614
2250.7	-84.61
2250.8	-84.603
2250.9	-84.599
2251	-84.601
2251.1	-84.607
2251.2	-84.616
2251.3	-84.623
2251.4	-84.623
2251.5	-84.616
2251.6	-84.613
2251.7	-84.615
2251.8	-84.623
2251.9	-84.633
2252	-84.635
2252.1	-84.628
2252.2	-84.618
2252.3	-84.609
2252.4	-84.601
2252.5	-84.594
2252.6	-84.592
2252.7	-84.599
2252.8	-84.604
2252.9	-84.601
2253	-84.603
2253.1	-84.608
2253.2	-84.604
2253.3	-84.602
2253.4	-84.608
2253.5	-84.607
2253.6	-84.602
2253.7	-84.603
2253.8	-84.609
2253.9	-84.611
2254	-84.606
2254.1	-84.601
2254.2	-84.604
2254.3	-84.612
2254.4	-84.619
2254.5	-84.625
2254.6	-84.627
2254.7	-84.622
2254.8	-84.615
2254.9	-84.609
2255	-84.605
2255.1	-84.603
2255.2	-84.604
2255.3	-84.609
2255.4	-84.615
2255.5	-84.624
2255.6	-84.632
2255.7	-84.638
2255.8	-84.645
2255.9	-84.652
2256	-84.658
2256.1	-84.662
2256.2	-84.663
2256.3	-84.661
2256.4	-84.659
2256.5	-84.656
2256.6	-84.651
2256.7	-84.644
2256.8	-84.636
2256.9	-84.63
2257	-84.623
2257.1	-84.614
2257.2	-84.606
2257.3	-84.6
2257.4	-84.594
2257.5	-84.588
2257.6	-84.582
2257.7	-84.58
2257.8	-84.58
2257.9	-84.58
2258	-84.584
2258.1	-84.589
2258.2	-84.596
2258.3	-84.603
2258.4	-84.611
2258.5	-84.619
2258.6	-84.625
2258.7	-84.631
2258.8	-84.631
2258.9	-84.624
2259	-84.615
2259.1	-84.609
2259.2	-84.607
2259.3	-84.609
2259.4	-84.616
2259.5	-84.626
2259.6	-84.631
2259.7	-84.63
2259.8	-84.623
2259.9	-84.617
2260	-84.616
2260.1	-84.621
2260.2	-84.63
2260.3	-84.633
2260.4	-84.626
2260.5	-84.616
2260.6	-84.608
2260.7	-84.602
2260.8	-84.597
2260.9	-84.599
2261	-84.606
2261.1	-84.608
2261.2	-84.603
2261.3	-84.602
2261.4	-84.607
2261.5	-84.605
2261.6	-84.606
2261.7	-84.612
2261.8	-84.611
2261.9	-84.606
2262	-84.607
2262.1	-84.614
2262.2	-84.618
2262.3	-84.616
2262.4	-84.611
2262.5	-84.608
2262.6	-84.611
2262.7	-84.617
2262.8	-84.623
2262.9	-84.63
2263	-84.635
2263.1	-84.632
2263.2	-84.624
2263.3	-84.617
2263.4	-84.611
2263.5	-84.605
2263.6	-84.601
2263.7	-84.603
2263.8	-84.608
2263.9	-84.618
2264	-84.627
2264.1	-84.634
2264.2	-84.644
2264.3	-84.656
2264.4	-84.664
2264.5	-84.671
2264.6	-84.675
2264.7	-84.679
2264.8	-84.683
2264.9	-84.689
2265	-84.695
2265.1	-84.696
2265.2	-84.697
2265.3	-84.698
2265.4	-84.698
2265.5	-84.698
2265.6	-84.701
2265.7	-84.705
2265.8	-84.708
2265.9	-84.713
2266	-84.717
2266.1	-84.721
2266.2	-84.728
2266.3	-84.736
2266.4	-84.743
2266.5	-84.747
2266.6	-84.749
2266.7	-84.748
2266.8	-84.744
2266.9	-84.737
2267	-84.728
2267.1	-84.721
2267.2	-84.717
2267.3	-84.714
2267.4	-84.716
2267.5	-84.722
2267.6	-84.727
2267.7	-84.727
2267.8	-84.721
2267.9	-84.712
2268	-84.706
2268.1	-84.705
2268.2	-84.711
2268.3	-84.718
2268.4	-84.716
2268.5	-84.706
2268.6	-84.699
2268.7	-84.697
2268.8	-84.701
2268.9	-84.707
2269	-84.714
2269.1	-84.72
2269.2	-84.721
2269.3	-84.716
2269.4	-84.709
2269.5	-84.709
2269.6	-84.712
2269.7	-84.706
2269.8	-84.705
2269.9	-84.708
2270	-84.703
2270.1	-84.7
2270.2	-84.703
2270.3	-84.705
2270.4	-84.7
2270.5	-84.693
2270.6	-84.691
2270.7	-84.695
2270.8	-84.699
2270.9	-84.7
2271	-84.694
2271.1	-84.685
2271.2	-84.677
2271.3	-84.672
2271.4	-84.675
2271.5	-84.68
2271.6	-84.685
2271.7	-84.689
2271.8	-84.692
2271.9	-84.695
2272	-84.693
2272.1	-84.688
2272.2	-84.683
2272.3	-84.676
2272.4	-84.667
2272.5	-84.656
2272.6	-84.643
2272.7	-84.632
2272.8	-84.625
2272.9	-84.618
2273	-84.612
2273.1	-84.607
2273.2	-84.602
2273.3	-84.597
2273.4	-84.592
2273.5	-84.588
2273.6	-84.585
2273.7	-84.581
2273.8	-84.577
2273.9	-84.574
2274	-84.566
2274.1	-84.558
2274.2	-84.553
2274.3	-84.547
2274.4	-84.539
2274.5	-84.531
2274.6	-84.524
2274.7	-84.519
2274.8	-84.52
2274.9	-84.524
2275	-84.53
2275.1	-84.537
2275.2	-84.547
2275.3	-84.557
2275.4	-84.564
2275.5	-84.564
2275.6	-84.56
2275.7	-84.554
2275.8	-84.547
2275.9	-84.544
2276	-84.547
2276.1	-84.554
2276.2	-84.563
2276.3	-84.568
2276.4	-84.566
2276.5	-84.558
2276.6	-84.554
2276.7	-84.558
2276.8	-84.566
2276.9	-84.573
2277	-84.572
2277.1	-84.565
2277.2	-84.558
2277.3	-84.552
2277.4	-84.545
2277.5	-84.537
2277.6	-84.535
2277.7	-84.539
2277.8	-84.543
2277.9	-84.54
2278	-84.541
2278.1	-84.546
2278.2	-84.544
2278.3	-84.543
2278.4	-84.549
2278.5	-84.551
2278.6	-84.547
2278.7	-84.547
2278.8	-84.553
2278.9	-84.561
2279	-84.563
2279.1	-84.557
2279.2	-84.552
2279.3	-84.554
2279.4	-84.562
2279.5	-84.568
2279.6	-84.574
2279.7	-84.579
2279.8	-84.583
2279.9	-84.585
2280	-84.583
2280.1	-84.576
2280.2	-84.566
2280.3	-84.558
2280.4	-84.554
2280.5	-84.551
2280.6	-84.554
2280.7	-84.56
2280.8	-84.566
2280.9	-84.574
2281	-84.584
2281.1	-84.594
2281.2	-84.603
2281.3	-84.613
2281.4	-84.624
2281.5	-84.631
2281.6	-84.639
2281.7	-84.648
2281.8	-84.657
2281.9	-84.667
2282	-84.676
2282.1	-84.682
2282.2	-84.686
2282.3	-84.693
2282.4	-84.699
2282.5	-84.706
2282.6	-84.714
2282.7	-84.722
2282.8	-84.73
2282.9	-84.735
2283	-84.736
2283.1	-84.733
2283.2	-84.727
2283.3	-84.717
2283.4	-84.708
2283.5	-84.699
2283.6	-84.692
2283.7	-84.689
2283.8	-84.69
2283.9	-84.694
2284	-84.7
2284.1	-84.706
2284.2	-84.705
2284.3	-84.696
2284.4	-84.686
2284.5	-84.68
2284.6	-84.682
2284.7	-84.687
2284.8	-84.693
2284.9	-84.693
2285	-84.684
2285.1	-84.675
2285.2	-84.672
2285.3	-84.678
2285.4	-84.685
2285.5	-84.691
2285.6	-84.692
2285.7	-84.691
2285.8	-84.691
2285.9	-84.695
2286	-84.7
2286.1	-84.697
2286.2	-84.691
2286.3	-84.69
2286.4	-84.689
2286.5	-84.683
2286.6	-84.683
2286.7	-84.684
2286.8	-84.679
2286.9	-84.677
2287	-84.681
2287.1	-84.682
2287.2	-84.674
2287.3	-84.666
2287.4	-84.667
2287.5	-84.672
2287.6	-84.676
2287.7	-84.678
2287.8	-84.673
2287.9	-84.666
2288	-84.656
2288.1	-84.646
2288.2	-84.641
2288.3	-84.641
2288.4	-84.646
2288.5	-84.653
2288.6	-84.66
2288.7	-84.665
2288.8	-84.67
2288.9	-84.674
2289	-84.675
2289.1	-84.673
2289.2	-84.668
2289.3	-84.663
2289.4	-84.659
2289.5	-84.652
2289.6	-84.643
2289.7	-84.633
2289.8	-84.623
2289.9	-84.615
2290	-84.606
2290.1	-84.597
2290.2	-84.588
2290.3	-84.58
2290.4	-84.571
2290.5	-84.561
2290.6	-84.551
2290.7	-84.542
2290.8	-84.534
2290.9	-84.528
2291	-84.523
2291.1	-84.518
2291.2	-84.513
2291.3	-84.509
2291.4	-84.507
2291.5	-84.507
2291.6	-84.512
2291.7	-84.52
2291.8	-84.528
2291.9	-84.539
2292	-84.548
2292.1	-84.55
2292.2	-84.549
2292.3	-84.544
2292.4	-84.536
2292.5	-84.531
2292.6	-84.531
2292.7	-84.534
2292.8	-84.541
2292.9	-84.549
2293	-84.554
2293.1	-84.551
2293.2	-84.544
2293.3	-84.54
2293.4	-84.544
2293.5	-84.555
2293.6	-84.562
2293.7	-84.56
2293.8	-84.553
2293.9	-84.546
2294	-84.539
2294.1	-84.531
2294.2	-84.527
2294.3	-84.53
2294.4	-84.536
2294.5	-84.536
2294.6	-84.532
2294.7	-84.535
2294.8	-84.538
2294.9	-84.54
2295	-84.547
2295.1	-84.551
2295.2	-84.548
2295.3	-84.547
2295.4	-84.554
2295.5	-84.559
2295.6	-84.559
2295.7	-84.553
2295.8	-84.55
2295.9	-84.556
2296	-84.565
2296.1	-84.573
2296.2	-84.576
2296.3	-84.576
2296.4	-84.573
2296.5	-84.566
2296.6	-84.559
2296.7	-84.553
2296.8	-84.552
2296.9	-84.557
2297	-84.564
2297.1	-84.571
2297.2	-84.58
2297.3	-84.59
2297.4	-84.598
2297.5	-84.605
2297.6	-84.61
2297.7	-84.613
2297.8	-84.615
2297.9	-84.617
2298	-84.619
2298.1	-84.618
2298.2	-84.615
2298.3	-84.609
2298.4	-84.604
2298.5	-84.599
2298.6	-84.595
2298.7	-84.59
2298.8	-84.585
2298.9	-84.581
2299	-84.575
2299.1	-84.571
2299.2	-84.57
2299.3	-84.57
2299.4	-84.57
2299.5	-84.571
2299.6	-84.573
2299.7	-84.577
2299.8	-84.582
2299.9	-84.591
2300	-84.6
2300.1	-84.608
2300.2	-84.614
2300.3	-84.618
2300.4	-84.616
2300.5	-84.608
2300.6	-84.598
2300.7	-84.591
2300.8	-84.587
2300.9	-84.592
2301	-84.599
2301.1	-84.604
2301.2	-84.608
2301.3	-84.606
2301.4	-84.597
2301.5	-84.591
2301.6	-84.592
2301.7	-84.6
2301.8	-84.607
2301.9	-84.608
2302	-84.603
2302.1	-84.596
2302.2	-84.591
2302.3	-84.59
2302.4	-84.589
2302.5	-84.583
2302.6	-84.573
2302.7	-84.569
2302.8	-84.573
2302.9	-84.576
2303	-84.577
2303.1	-84.582
2303.2	-84.582
2303.3	-84.578
2303.4	-84.581
2303.5	-84.584
2303.6	-84.579
2303.7	-84.575
2303.8	-84.58
2303.9	-84.589
2304	-84.592
2304.1	-84.587
2304.2	-84.581
2304.3	-84.579
2304.4	-84.584
2304.5	-84.59
2304.6	-84.595
2304.7	-84.598
2304.8	-84.599
2304.9	-84.598
2305	-84.592
2305.1	-84.583
2305.2	-84.577
2305.3	-84.571
2305.4	-84.567
2305.5	-84.569
2305.6	-84.572
2305.7	-84.578
2305.8	-84.586
2305.9	-84.594
2306	-84.603
2306.1	-84.611
2306.2	-84.617
2306.3	-84.622
2306.4	-84.627
2306.5	-84.631
2306.6	-84.634
2306.7	-84.637
2306.8	-84.642
2306.9	-84.648
2307	-84.65
2307.1	-84.652
2307.2	-84.655
2307.3	-84.659
2307.4	-84.665
2307.5	-84.669
2307.6	-84.673
2307.7	-84.679
2307.8	-84.687
2307.9	-84.696
2308	-84.703
2308.1	-84.707
2308.2	-84.71
2308.3	-84.712
2308.4	-84.709
2308.5	-84.703
2308.6	-84.695
2308.7	-84.685
2308.8	-84.674
2308.9	-84.669
2309	-84.666
2309.1	-84.668
2309.2	-84.675
2309.3	-84.68
2309.4	-84.682
2309.5	-84.678
2309.6	-84.666
2309.7	-84.655
2309.8	-84.651
2309.9	-84.657
2310	-84.664
2310.1	-84.666
2310.2	-84.66
2310.3	-84.649
2310.4	-84.642
2310.5	-84.643
2310.6	-84.647
2310.7	-84.652
2310.8	-84.651
2310.9	-84.646
2311	-84.638
2311.1	-84.634
2311.2	-84.636
2311.3	-84.634
2311.4	-84.633
2311.5	-84.635
2311.6	-84.63
2311.7	-84.624
2311.8	-84.626
2311.9	-84.63
2312	-84.627
2312.1	-84.619
2312.2	-84.617
2312.3	-84.621
2312.4	-84.624
2312.5	-84.624
2312.6	-84.615
2312.7	-84.605
2312.8	-84.601
2312.9	-84.604
2313	-84.611
2313.1	-84.618
2313.2	-84.625
2313.3	-84.63
2313.4	-84.63
2313.5	-84.627
2313.6	-84.623
2313.7	-84.616
2313.8	-84.606
2313.9	-84.598
2314	-84.591
2314.1	-84.584
2314.2	-84.579
2314.3	-84.575
2314.4	-84.573
2314.5	-84.574
2314.6	-84.577
2314.7	-84.581
2314.8	-84.585
2314.9	-84.59
2315	-84.597
2315.1	-84.602
2315.2	-84.608
2315.3	-84.614
2315.4	-84.619
2315.5	-84.624
2315.6	-84.629
2315.7	-84.633
2315.8	-84.636
2315.9	-84.639
2316	-84.638
2316.1	-84.635
2316.2	-84.63
2316.3	-84.623
2316.4	-84.614
2316.5	-84.604
2316.6	-84.596
2316.7	-84.59
2316.8	-84.587
2316.9	-84.59
2317	-84.594
2317.1	-84.599
2317.2	-84.607
2317.3	-84.612
2317.4	-84.613
2317.5	-84.608
2317.6	-84.6
2317.7	-84.591
2317.8	-84.588
2317.9	-84.593
2318	-84.599
2318.1	-84.606
2318.2	-84.606
2318.3	-84.596
2318.4	-84.587
2318.5	-84.586
2318.6	-84.591
2318.7	-84.598
2318.8	-84.604
2318.9	-84.609
2319	-84.609
2319.1	-84.606
2319.2	-84.609
2319.3	-84.616
2319.4	-84.62
2319.5	-84.618
2319.6	-84.616
2319.7	-84.616
2319.8	-84.611
2319.9	-84.612
2320	-84.619
2320.1	-84.616
2320.2	-84.61
2320.3	-84.611
2320.4	-84.616
2320.5	-84.618
2320.6	-84.611
2320.7	-84.603
2320.8	-84.6
2320.9	-84.604
2321	-84.61
2321.1	-84.615
2321.2	-84.617
2321.3	-84.614
2321.4	-84.606
2321.5	-84.594
2321.6	-84.584
2321.7	-84.576
2321.8	-84.574
2321.9	-84.576
2322	-84.582
2322.1	-84.588
2322.2	-84.595
2322.3	-84.601
2322.4	-84.607
2322.5	-84.614
2322.6	-84.619
2322.7	-84.622
2322.8	-84.625
2322.9	-84.628
2323	-84.628
2323.1	-84.628
2323.2	-84.627
2323.3	-84.626
2323.4	-84.622
2323.5	-84.619
2323.6	-84.616
2323.7	-84.615
2323.8	-84.614
2323.9	-84.613
2324	-84.613
2324.1	-84.613
2324.2	-84.614
2324.3	-84.615
2324.4	-84.616
2324.5	-84.62
2324.6	-84.626
2324.7	-84.633
2324.8	-84.638
2324.9	-84.644
2325	-84.648
2325.1	-84.647
2325.2	-84.641
2325.3	-84.633
2325.4	-84.623
2325.5	-84.615
2325.6	-84.613
2325.7	-84.614
2325.8	-84.618
2325.9	-84.625
2326	-84.631
2326.1	-84.629
2326.2	-84.621
2326.3	-84.613
2326.4	-84.607
2326.5	-84.608
2326.6	-84.616
2326.7	-84.62
2326.8	-84.615
2326.9	-84.608
2327	-84.603
2327.1	-84.603
2327.2	-84.607
2327.3	-84.612
2327.4	-84.617
2327.5	-84.62
2327.6	-84.618
2327.7	-84.61
2327.8	-84.607
2327.9	-84.613
2328	-84.611
2328.1	-84.609
2328.2	-84.612
2328.3	-84.609
2328.4	-84.605
2328.5	-84.608
2328.6	-84.608
2328.7	-84.602
2328.8	-84.595
2328.9	-84.598
2329	-84.604
2329.1	-84.604
2329.2	-84.6
2329.3	-84.594
2329.4	-84.588
2329.5	-84.586
2329.6	-84.588
2329.7	-84.593
2329.8	-84.598
2329.9	-84.605
2330	-84.61
2330.1	-84.612
2330.2	-84.611
2330.3	-84.606
2330.4	-84.597
2330.5	-84.585
2330.6	-84.575
2330.7	-84.566
2330.8	-84.561
2330.9	-84.558
2331	-84.557
2331.1	-84.557
2331.2	-84.557
2331.3	-84.559
2331.4	-84.564
2331.5	-84.57
2331.6	-84.577
2331.7	-84.585
2331.8	-84.592
2331.9	-84.599
2332	-84.606
2332.1	-84.613
2332.2	-84.62
2332.3	-84.627
2332.4	-84.635
2332.5	-84.642
2332.6	-84.646
2332.7	-84.648
2332.8	-84.65
2332.9	-84.651
2333	-84.648
2333.1	-84.643
2333.2	-84.635
2333.3	-84.623
2333.4	-84.611
2333.5	-84.601
2333.6	-84.596
2333.7	-84.594
2333.8	-84.595
2333.9	-84.602
2334	-84.611
2334.1	-84.615
2334.2	-84.615
2334.3	-84.609
2334.4	-84.599
2334.5	-84.594
2334.6	-84.593
2334.7	-84.594
2334.8	-84.599
2334.9	-84.605
2335	-84.603
2335.1	-84.595
2335.2	-84.591
2335.3	-84.592
2335.4	-84.597
2335.5	-84.602
2335.6	-84.607
2335.7	-84.613
2335.8	-84.62
2335.9	-84.629
2336	-84.633
2336.1	-84.626
2336.2	-84.619
2336.3	-84.62
2336.4	-84.619
2336.5	-84.618
2336.6	-84.619
2336.7	-84.615
2336.8	-84.607
2336.9	-84.608
2337	-84.612
2337.1	-84.613
2337.2	-84.606
2337.3	-84.6
2337.4	-84.602
2337.5	-84.606
2337.6	-84.611
2337.7	-84.611
2337.8	-84.608
2337.9	-84.601
2338	-84.591
2338.1	-84.583
2338.2	-84.58
2338.3	-84.582
2338.4	-84.589
2338.5	-84.597
2338.6	-84.602
2338.7	-84.605
2338.8	-84.606
2338.9	-84.608
2339	-84.608
2339.1	-84.605
2339.2	-84.6
2339.3	-84.592
2339.4	-84.582
2339.5	-84.573
2339.6	-84.564
2339.7	-84.552
2339.8	-84.541
2339.9	-84.534
2340	-84.528
2340.1	-84.518
2340.2	-84.508
2340.3	-84.499
2340.4	-84.488
2340.5	-84.48
2340.6	-84.473
2340.7	-84.466
2340.8	-84.458
2340.9	-84.45
2341	-84.444
2341.1	-84.439
2341.2	-84.435
2341.3	-84.433
2341.4	-84.433
2341.5	-84.435
2341.6	-84.439
2341.7	-84.447
2341.8	-84.455
2341.9	-84.466
2342	-84.475
2342.1	-84.479
2342.2	-84.48
2342.3	-84.473
2342.4	-84.465
2342.5	-84.461
2342.6	-84.46
2342.7	-84.464
2342.8	-84.472
2342.9	-84.482
2343	-84.487
2343.1	-84.483
2343.2	-84.476
2343.3	-84.475
2343.4	-84.479
2343.5	-84.487
2343.6	-84.493
2343.7	-84.49
2343.8	-84.481
2343.9	-84.476
2344	-84.471
2344.1	-84.464
2344.2	-84.457
2344.3	-84.457
2344.4	-84.463
2344.5	-84.467
2344.6	-84.463
2344.7	-84.464
2344.8	-84.468
2344.9	-84.467
2345	-84.47
2345.1	-84.474
2345.2	-84.472
2345.3	-84.468
2345.4	-84.472
2345.5	-84.48
2345.6	-84.483
2345.7	-84.479
2345.8	-84.471
2345.9	-84.47
2346	-84.475
2346.1	-84.483
2346.2	-84.491
2346.3	-84.499
2346.4	-84.502
2346.5	-84.499
2346.6	-84.494
2346.7	-84.489
2346.8	-84.483
2346.9	-84.479
2347	-84.478
2347.1	-84.479
2347.2	-84.482
2347.3	-84.488
2347.4	-84.496
2347.5	-84.507
2347.6	-84.517
2347.7	-84.528
2347.8	-84.535
2347.9	-84.541
2348	-84.548
2348.1	-84.554
2348.2	-84.56
2348.3	-84.564
2348.4	-84.568
2348.5	-84.57
2348.6	-84.572
2348.7	-84.573
2348.8	-84.576
2348.9	-84.581
2349	-84.585
2349.1	-84.588
2349.2	-84.592
2349.3	-84.595
2349.4	-84.598
2349.5	-84.603
2349.6	-84.611
2349.7	-84.619
2349.8	-84.625
2349.9	-84.63
2350	-84.631
2350.1	-84.627
2350.2	-84.618
2350.3	-84.607
2350.4	-84.597
2350.5	-84.591
2350.6	-84.59
2350.7	-84.592
2350.8	-84.594
2350.9	-84.602
2351	-84.606
2351.1	-84.604
2351.2	-84.595
2351.3	-84.586
2351.4	-84.584
2351.5	-84.586
2351.6	-84.59
2351.7	-84.592
2351.8	-84.586
2351.9	-84.58
2352	-84.577
2352.1	-84.579
2352.2	-84.583
2352.3	-84.588
2352.4	-84.594
2352.5	-84.6
2352.6	-84.602
2352.7	-84.595
2352.8	-84.59
2352.9	-84.592
2353	-84.592
2353.1	-84.589
2353.2	-84.591
2353.3	-84.592
2353.4	-84.587
2353.5	-84.587
2353.6	-84.59
2353.7	-84.587
2353.8	-84.579
2353.9	-84.577
2354	-84.583
2354.1	-84.589
2354.2	-84.591
2354.3	-84.587
2354.4	-84.578
2354.5	-84.569
2354.6	-84.564
2354.7	-84.567
2354.8	-84.572
2354.9	-84.579
2355	-84.583
2355.1	-84.584
2355.2	-84.584
2355.3	-84.584
2355.4	-84.582
2355.5	-84.576
2355.6	-84.57
2355.7	-84.561
2355.8	-84.551
2355.9	-84.542
2356	-84.535
2356.1	-84.528
2356.2	-84.522
2356.3	-84.518
2356.4	-84.514
2356.5	-84.511
2356.6	-84.509
2356.7	-84.51
2356.8	-84.515
2356.9	-84.519
2357	-84.523
2357.1	-84.523
2357.2	-84.523
2357.3	-84.523
2357.4	-84.522
2357.5	-84.52
2357.6	-84.517
2357.7	-84.511
2357.8	-84.503
2357.9	-84.496
2358	-84.488
2358.1	-84.479
2358.2	-84.473
2358.3	-84.469
2358.4	-84.466
2358.5	-84.469
2358.6	-84.476
2358.7	-84.485
2358.8	-84.495
2358.9	-84.506
2359	-84.508
2359.1	-84.502
2359.2	-84.493
2359.3	-84.486
2359.4	-84.486
2359.5	-84.49
2359.6	-84.499
2359.7	-84.508
2359.8	-84.507
2359.9	-84.503
2360	-84.499
2360.1	-84.498
2360.2	-84.502
2360.3	-84.508
2360.4	-84.512
2360.5	-84.509
2360.6	-84.503
2360.7	-84.495
2360.8	-84.488
2360.9	-84.491
2361	-84.5
2361.1	-84.504
2361.2	-84.5
2361.3	-84.501
2361.4	-84.503
2361.5	-84.497
2361.6	-84.497
2361.7	-84.502
2361.8	-84.497
2361.9	-84.494
2362	-84.497
2362.1	-84.5
2362.2	-84.499
2362.3	-84.493
2362.4	-84.489
2362.5	-84.491
2362.6	-84.496
2362.7	-84.501
2362.8	-84.502
2362.9	-84.503
2363	-84.5
2363.1	-84.493
2363.2	-84.486
2363.3	-84.482
2363.4	-84.483
2363.5	-84.488
2363.6	-84.494
2363.7	-84.502
2363.8	-84.511
2363.9	-84.518
2364	-84.522
2364.1	-84.522
2364.2	-84.523
2364.3	-84.525
2364.4	-84.525
2364.5	-84.523
2364.6	-84.52
2364.7	-84.515
2364.8	-84.507
2364.9	-84.5
2365	-84.494
2365.1	-84.487
2365.2	-84.48
2365.3	-84.47
2365.4	-84.46
2365.5	-84.45
2365.6	-84.442
2365.7	-84.437
2365.8	-84.432
2365.9	-84.429
2366	-84.426
2366.1	-84.423
2366.2	-84.421
2366.3	-84.423
2366.4	-84.427
2366.5	-84.433
2366.6	-84.441
2366.7	-84.45
2366.8	-84.46
2366.9	-84.47
2367	-84.478
2367.1	-84.482
2367.2	-84.478
2367.3	-84.468
2367.4	-84.46
2367.5	-84.458
2367.6	-84.458
2367.7	-84.464
2367.8	-84.475
2367.9	-84.485
2368	-84.487
2368.1	-84.48
2368.2	-84.472
2368.3	-84.47
2368.4	-84.475
2368.5	-84.485
2368.6	-84.49
2368.7	-84.486
2368.8	-84.476
2368.9	-84.469
2369	-84.464
2369.1	-84.455
2369.2	-84.447
2369.3	-84.444
2369.4	-84.447
2369.5	-84.452
2369.6	-84.448
2369.7	-84.446
2369.8	-84.451
2369.9	-84.451
2370	-84.452
2370.1	-84.456
2370.2	-84.458
2370.3	-84.455
2370.4	-84.454
2370.5	-84.46
2370.6	-84.466
2370.7	-84.467
2370.8	-84.463
2370.9	-84.461
2371	-84.461
2371.1	-84.465
2371.2	-84.473
2371.3	-84.48
2371.4	-84.485
2371.5	-84.486
2371.6	-84.483
2371.7	-84.476
2371.8	-84.466
2371.9	-84.459
2372	-84.455
2372.1	-84.451
2372.2	-84.449
2372.3	-84.452
2372.4	-84.458
2372.5	-84.464
2372.6	-84.47
2372.7	-84.479
2372.8	-84.489
2372.9	-84.501
2373	-84.511
2373.1	-84.519
2373.2	-84.526
2373.3	-84.531
2373.4	-84.538
2373.5	-84.545
2373.6	-84.552
2373.7	-84.558
2373.8	-84.564
2373.9	-84.571
2374	-84.578
2374.1	-84.584
2374.2	-84.589
2374.3	-84.596
2374.4	-84.604
2374.5	-84.611
2374.6	-84.615
2374.7	-84.616
2374.8	-84.614
2374.9	-84.612
2375	-84.607
2375.1	-84.597
2375.2	-84.587
2375.3	-84.578
2375.4	-84.571
2375.5	-84.568
2375.6	-84.57
2375.7	-84.575
2375.8	-84.582
2375.9	-84.588
2376	-84.586
2376.1	-84.575
2376.2	-84.565
2376.3	-84.559
2376.4	-84.559
2376.5	-84.566
2376.6	-84.57
2376.7	-84.569
2376.8	-84.56
2376.9	-84.553
2377	-84.552
2377.1	-84.556
2377.2	-84.562
2377.3	-84.567
2377.4	-84.573
2377.5	-84.578
2377.6	-84.581
2377.7	-84.577
2377.8	-84.569
2377.9	-84.57
2378	-84.573
2378.1	-84.569
2378.2	-84.565
2378.3	-84.564
2378.4	-84.558
2378.5	-84.556
2378.6	-84.559
2378.7	-84.56
2378.8	-84.554
2378.9	-84.547
2379	-84.547
2379.1	-84.552
2379.2	-84.557
2379.3	-84.558
2379.4	-84.554
2379.5	-84.544
2379.6	-84.535
2379.7	-84.531
2379.8	-84.532
2379.9	-84.538
2380	-84.547
2380.1	-84.556
2380.2	-84.562
2380.3	-84.564
2380.4	-84.563
2380.5	-84.56
2380.6	-84.554
2380.7	-84.549
2380.8	-84.545
2380.9	-84.538
2381	-84.529
2381.1	-84.518
2381.2	-84.508
2381.3	-84.501
2381.4	-84.495
2381.5	-84.488
2381.6	-84.481
2381.7	-84.475
2381.8	-84.469
2381.9	-84.468
2382	-84.466
2382.1	-84.461
2382.2	-84.454
2382.3	-84.447
2382.4	-84.442
2382.5	-84.435
2382.6	-84.426
2382.7	-84.418
2382.8	-84.411
2382.9	-84.406
2383	-84.399
2383.1	-84.394
2383.2	-84.39
2383.3	-84.387
2383.4	-84.389
2383.5	-84.393
2383.6	-84.401
2383.7	-84.408
2383.8	-84.416
2383.9	-84.427
2384	-84.43
2384.1	-84.425
2384.2	-84.417
2384.3	-84.412
2384.4	-84.413
2384.5	-84.419
2384.6	-84.426
2384.7	-84.434
2384.8	-84.433
2384.9	-84.43
2385	-84.428
2385.1	-84.429
2385.2	-84.435
2385.3	-84.442
2385.4	-84.446
2385.5	-84.442
2385.6	-84.435
2385.7	-84.427
2385.8	-84.419
2385.9	-84.416
2386	-84.418
2386.1	-84.424
2386.2	-84.425
2386.3	-84.422
2386.4	-84.424
2386.5	-84.427
2386.6	-84.426
2386.7	-84.429
2386.8	-84.432
2386.9	-84.43
2387	-84.431
2387.1	-84.436
2387.2	-84.443
2387.3	-84.445
2387.4	-84.442
2387.5	-84.436
2387.6	-84.434
2387.7	-84.438
2387.8	-84.444
2387.9	-84.452
2388	-84.457
2388.1	-84.459
2388.2	-84.458
2388.3	-84.452
2388.4	-84.444
2388.5	-84.435
2388.6	-84.426
2388.7	-84.422
2388.8	-84.423
2388.9	-84.429
2389	-84.435
2389.1	-84.442
2389.2	-84.451
2389.3	-84.458
2389.4	-84.466
2389.5	-84.474
2389.6	-84.482
2389.7	-84.49
2389.8	-84.498
2389.9	-84.507
2390	-84.514
2390.1	-84.519
2390.2	-84.526
2390.3	-84.532
2390.4	-84.539
2390.5	-84.543
2390.6	-84.548
2390.7	-84.553
2390.8	-84.557
2390.9	-84.565
2391	-84.573
2391.1	-84.579
2391.2	-84.583
2391.3	-84.586
2391.4	-84.587
2391.5	-84.585
2391.6	-84.58
2391.7	-84.572
2391.8	-84.563
2391.9	-84.554
2392	-84.547
2392.1	-84.545
2392.2	-84.546
2392.3	-84.549
2392.4	-84.553
2392.5	-84.557
2392.6	-84.555
2392.7	-84.546
2392.8	-84.535
2392.9	-84.531
2393	-84.532
2393.1	-84.535
2393.2	-84.541
2393.3	-84.542
2393.4	-84.533
2393.5	-84.522
2393.6	-84.518
2393.7	-84.522
2393.8	-84.53
2393.9	-84.536
2394	-84.538
2394.1	-84.541
2394.2	-84.544
2394.3	-84.547
2394.4	-84.545
2394.5	-84.541
2394.6	-84.542
2394.7	-84.54
2394.8	-84.534
2394.9	-84.535
2395	-84.539
2395.1	-84.532
2395.2	-84.528
2395.3	-84.532
2395.4	-84.531
2395.5	-84.523
2395.6	-84.514
2395.7	-84.513
2395.8	-84.517
2395.9	-84.523
2396	-84.524
2396.1	-84.52
2396.2	-84.512
2396.3	-84.503
2396.4	-84.498
2396.5	-84.499
2396.6	-84.502
2396.7	-84.507
2396.8	-84.513
2396.9	-84.521
2397	-84.528
2397.1	-84.532
2397.2	-84.533
2397.3	-84.534
2397.4	-84.531
2397.5	-84.525
2397.6	-84.52
2397.7	-84.515
2397.8	-84.508
2397.9	-84.502
2398	-84.495
2398.1	-84.486
2398.2	-84.477
2398.3	-84.467
2398.4	-84.455
2398.5	-84.447
2398.6	-84.438
2398.7	-84.428
2398.8	-84.419
2398.9	-84.413
2399	-84.402
2399.1	-84.391
2399.2	-84.383
2399.3	-84.376
2399.4	-84.37
2399.5	-84.366
2399.6	-84.364
2399.7	-84.365
2399.8	-84.367
2399.9	-84.376
2400	-84.387
2400.1	-84.398
2400.2	-84.41
2400.3	-84.418
2400.4	-84.422
2400.5	-84.419
2400.6	-84.41
2400.7	-84.401
2400.8	-84.395
2400.9	-84.397
2401	-84.402
2401.1	-84.409
2401.2	-84.414
2401.3	-84.412
2401.4	-84.403
2401.5	-84.394
2401.6	-84.394
2401.7	-84.404
2401.8	-84.417
2401.9	-84.428
2402	-84.427
2402.1	-84.422
2402.2	-84.422
2402.3	-84.423
2402.4	-84.425
2402.5	-84.427
2402.6	-84.418
2402.7	-84.405
2402.8	-84.398
2402.9	-84.394
2403	-84.385
2403.1	-84.379
2403.2	-84.377
2403.3	-84.366
2403.4	-84.355
2403.5	-84.355
2403.6	-84.38
2403.7	-84.418
2403.8	-84.454
2403.9	-84.501
2404	-84.549
2404.1	-84.593
2404.2	-84.632
2404.3	-84.666
2404.4	-84.698
2404.5	-84.732
2404.6	-84.797
2404.7	-84.882
2404.8	-84.968
2404.9	-85.056
2405	-85.141
2405.1	-85.223
2405.2	-85.301
2405.3	-85.377
2405.4	-85.447
2405.5	-85.512
2405.6	-85.568
2405.7	-85.619
2405.8	-85.668
2405.9	-85.715
2406	-85.76
2406.1	-85.803
2406.2	-85.848
2406.3	-85.894
2406.4	-85.939
2406.5	-85.981
2406.6	-86.026
2406.7	-86.073
2406.8	-86.118
2406.9	-86.164
2407	-86.209
2407.1	-86.251
2407.2	-86.293
2407.3	-86.333
2407.4	-86.368
2407.5	-86.4
2407.6	-86.43
2407.7	-86.461
2407.8	-86.491
2407.9	-86.525
2408	-86.559
2408.1	-86.591
2408.2	-86.624
2408.3	-86.659
2408.4	-86.697
2408.5	-86.735
2408.6	-86.775
2408.7	-86.813
2408.8	-86.844
2408.9	-86.87
2409	-86.89
2409.1	-86.911
2409.2	-86.938
2409.3	-86.972
2409.4	-87.006
2409.5	-87.039
2409.6	-87.063
2409.7	-87.077
2409.8	-87.09
2409.9	-87.112
2410	-87.142
2410.1	-87.172
2410.2	-87.194
2410.3	-87.205
2410.4	-87.215
2410.5	-87.232
2410.6	-87.253
2410.7	-87.274
2410.8	-87.292
2410.9	-87.306
2411	-87.318
2411.1	-87.334
2411.2	-87.355
2411.3	-87.368
2411.4	-87.383
2411.5	-87.402
2411.6	-87.414
2411.7	-87.427
2411.8	-87.445
2411.9	-87.46
2412	-87.467
2412.1	-87.478
2412.2	-87.494
2412.3	-87.509
2412.4	-87.52
2412.5	-87.524
2412.6	-87.525
2412.7	-87.534
2412.8	-87.551
2412.9	-87.569
2413	-87.586
2413.1	-87.6
2413.2	-87.611
2413.3	-87.616
2413.4	-87.62
2413.5	-87.623
2413.6	-87.625
2413.7	-87.626
2413.8	-87.629
2413.9	-87.638
2414	-87.649
2414.1	-87.661
2414.2	-87.676
2414.3	-87.692
2414.4	-87.708
2414.5	-87.722
2414.6	-87.734
2414.7	-87.748
2414.8	-87.759
2414.9	-87.771
2415	-87.783
2415.1	-87.792
2415.2	-87.803
2415.3	-87.811
2415.4	-87.819
2415.5	-87.826
2415.6	-87.833
2415.7	-87.84
2415.8	-87.849
2415.9	-87.861
2416	-87.872
2416.1	-87.882
2416.2	-87.891
2416.3	-87.898
2416.4	-87.905
2416.5	-87.912
2416.6	-87.917
2416.7	-87.92
2416.8	-87.919
2416.9	-87.916
2417	-87.908
2417.1	-87.899
2417.2	-87.894
2417.3	-87.894
2417.4	-87.898
2417.5	-87.908
2417.6	-87.918
2417.7	-87.924
2417.8	-87.92
2417.9	-87.914
2418	-87.909
2418.1	-87.906
2418.2	-87.912
2418.3	-87.922
2418.4	-87.928
2418.5	-87.924
2418.6	-87.915
2418.7	-87.91
2418.8	-87.91
2418.9	-87.916
2419	-87.922
2419.1	-87.927
2419.2	-87.931
2419.3	-87.927
2419.4	-87.92
2419.5	-87.921
2419.6	-87.927
2419.7	-87.925
2419.8	-87.924
2419.9	-87.929
2420	-87.929
2420.1	-87.923
2420.2	-87.925
2420.3	-87.93
2420.4	-87.926
2420.5	-87.919
2420.6	-87.918
2420.7	-87.924
2420.8	-87.929
2420.9	-87.933
2421	-87.929
2421.1	-87.92
2421.2	-87.912
2421.3	-87.909
2421.4	-87.911
2421.5	-87.915
2421.6	-87.921
2421.7	-87.927
2421.8	-87.931
2421.9	-87.933
2422	-87.932
2422.1	-87.93
2422.2	-87.925
2422.3	-87.918
2422.4	-87.91
2422.5	-87.901
2422.6	-87.89
2422.7	-87.882
2422.8	-87.876
2422.9	-87.873
2423	-87.869
2423.1	-87.867
2423.2	-87.865
2423.3	-87.862
2423.4	-87.86
2423.5	-87.857
2423.6	-87.857
2423.7	-87.856
2423.8	-87.855
2423.9	-87.857
2424	-87.855
2424.1	-87.849
2424.2	-87.844
2424.3	-87.838
2424.4	-87.83
2424.5	-87.822
2424.6	-87.815
2424.7	-87.811
2424.8	-87.806
2424.9	-87.806
2425	-87.81
2425.1	-87.816
2425.2	-87.822
2425.3	-87.833
2425.4	-87.842
2425.5	-87.847
2425.6	-87.851
2425.7	-87.848
2425.8	-87.842
2425.9	-87.838
2426	-87.839
2426.1	-87.843
2426.2	-87.851
2426.3	-87.857
2426.4	-87.859
2426.5	-87.857
2426.6	-87.851
2426.7	-87.848
2426.8	-87.852
2426.9	-87.862
2427	-87.865
2427.1	-87.861
2427.2	-87.853
2427.3	-87.845
2427.4	-87.84
2427.5	-87.835
2427.6	-87.834
2427.7	-87.836
2427.8	-87.842
2427.9	-87.843
2428	-87.845
2428.1	-87.851
2428.2	-87.851
2428.3	-87.85
2428.4	-87.853
2428.5	-87.854
2428.6	-87.852
2428.7	-87.854
2428.8	-87.862
2428.9	-87.87
2429	-87.87
2429.1	-87.863
2429.2	-87.861
2429.3	-87.867
2429.4	-87.875
2429.5	-87.882
2429.6	-87.888
2429.7	-87.89
2429.8	-87.886
2429.9	-87.88
2430	-87.874
2430.1	-87.87
2430.2	-87.871
2430.3	-87.875
2430.4	-87.883
2430.5	-87.89
2430.6	-87.897
2430.7	-87.907
2430.8	-87.917
2430.9	-87.929
2431	-87.938
2431.1	-87.944
2431.2	-87.947
2431.3	-87.949
2431.4	-87.95
2431.5	-87.95
2431.6	-87.949
2431.7	-87.947
2431.8	-87.947
2431.9	-87.947
2432	-87.945
2432.1	-87.941
2432.2	-87.94
2432.3	-87.94
2432.4	-87.941
2432.5	-87.943
2432.6	-87.943
2432.7	-87.945
2432.8	-87.948
2432.9	-87.953
2433	-87.962
2433.1	-87.97
2433.2	-87.977
2433.3	-87.981
2433.4	-87.984
2433.5	-87.985
2433.6	-87.983
2433.7	-87.976
2433.8	-87.966
2433.9	-87.959
2434	-87.954
2434.1	-87.952
2434.2	-87.954
2434.3	-87.96
2434.4	-87.966
2434.5	-87.97
2434.6	-87.964
2434.7	-87.954
2434.8	-87.947
2434.9	-87.95
2435	-87.958
2435.1	-87.963
2435.2	-87.961
2435.3	-87.954
2435.4	-87.945
2435.5	-87.942
2435.6	-87.944
2435.7	-87.945
2435.8	-87.947
2435.9	-87.949
2436	-87.944
2436.1	-87.937
2436.2	-87.938
2436.3	-87.939
2436.4	-87.935
2436.5	-87.938
2436.6	-87.942
2436.7	-87.936
2436.8	-87.932
2436.9	-87.939
2437	-87.939
2437.1	-87.934
2437.2	-87.934
2437.3	-87.939
2437.4	-87.943
2437.5	-87.943
2437.6	-87.937
2437.7	-87.929
2437.8	-87.922
2437.9	-87.923
2438	-87.925
2438.1	-87.928
2438.2	-87.934
2438.3	-87.94
2438.4	-87.943
2438.5	-87.945
2438.6	-87.945
2438.7	-87.941
2438.8	-87.934
2438.9	-87.929
2439	-87.92
2439.1	-87.911
2439.2	-87.902
2439.3	-87.896
2439.4	-87.889
2439.5	-87.884
2439.6	-87.883
2439.7	-87.884
2439.8	-87.886
2439.9	-87.89
2440	-87.894
2440.1	-87.898
2440.2	-87.902
2440.3	-87.907
2440.4	-87.911
2440.5	-87.913
2440.6	-87.913
2440.7	-87.912
2440.8	-87.909
2440.9	-87.906
2441	-87.901
2441.1	-87.896
2441.2	-87.887
2441.3	-87.877
2441.4	-87.867
2441.5	-87.859
2441.6	-87.852
2441.7	-87.852
2441.8	-87.855
2441.9	-87.863
2442	-87.871
2442.1	-87.879
2442.2	-87.885
2442.3	-87.89
2442.4	-87.888
2442.5	-87.881
2442.6	-87.874
2442.7	-87.869
2442.8	-87.87
2442.9	-87.878
2443	-87.887
2443.1	-87.892
2443.2	-87.888
2443.3	-87.879
2443.4	-87.875
2443.5	-87.878
2443.6	-87.885
2443.7	-87.891
2443.8	-87.89
2443.9	-87.887
2444	-87.882
2444.1	-87.874
2444.2	-87.87
2444.3	-87.874
2444.4	-87.879
2444.5	-87.88
2444.6	-87.877
2444.7	-87.88
2444.8	-87.883
2444.9	-87.879
2445	-87.881
2445.1	-87.885
2445.2	-87.881
2445.3	-87.881
2445.4	-87.888
2445.5	-87.893
2445.6	-87.888
2445.7	-87.88
2445.8	-87.875
2445.9	-87.882
2446	-87.892
2446.1	-87.899
2446.2	-87.904
2446.3	-87.902
2446.4	-87.896
2446.5	-87.887
2446.6	-87.881
2446.7	-87.878
2446.8	-87.878
2446.9	-87.885
2447	-87.891
2447.1	-87.897
2447.2	-87.903
2447.3	-87.911
2447.4	-87.918
2447.5	-87.924
2447.6	-87.93
2447.7	-87.935
2447.8	-87.937
2447.9	-87.941
2448	-87.944
2448.1	-87.944
2448.2	-87.942
2448.3	-87.941
2448.4	-87.937
2448.5	-87.932
2448.6	-87.925
2448.7	-87.919
2448.8	-87.916
2448.9	-87.915
2449	-87.913
2449.1	-87.907
2449.2	-87.902
2449.3	-87.899
2449.4	-87.899
2449.5	-87.9
2449.6	-87.903
2449.7	-87.907
2449.8	-87.912
2449.9	-87.92
2450	-87.928
2450.1	-87.936
2450.2	-87.944
2450.3	-87.948
2450.4	-87.945
2450.5	-87.937
2450.6	-87.926
2450.7	-87.918
2450.8	-87.917
2450.9	-87.92
2451	-87.929
2451.1	-87.937
2451.2	-87.941
2451.3	-87.935
2451.4	-87.926
2451.5	-87.919
2451.6	-87.919
2451.7	-87.925
2451.8	-87.932
2451.9	-87.935
2452	-87.928
2452.1	-87.92
2452.2	-87.917
2452.3	-87.917
2452.4	-87.917
2452.5	-87.916
2452.6	-87.909
2452.7	-87.9
2452.8	-87.9
2452.9	-87.907
2453	-87.906
2453.1	-87.902
2453.2	-87.902
2453.3	-87.901
2453.4	-87.896
2453.5	-87.898
2453.6	-87.903
2453.7	-87.9
2453.8	-87.894
2453.9	-87.899
2454	-87.906
2454.1	-87.91
2454.2	-87.911
2454.3	-87.906
2454.4	-87.9
2454.5	-87.894
2454.6	-87.894
2454.7	-87.898
2454.8	-87.902
2454.9	-87.91
2455	-87.918
2455.1	-87.921
2455.2	-87.922
2455.3	-87.923
2455.4	-87.92
2455.5	-87.91
2455.6	-87.9
2455.7	-87.892
2455.8	-87.885
2455.9	-87.882
2456	-87.877
2456.1	-87.872
2456.2	-87.869
2456.3	-87.868
2456.4	-87.87
2456.5	-87.871
2456.6	-87.872
2456.7	-87.874
2456.8	-87.877
2456.9	-87.883
2457	-87.887
2457.1	-87.89
2457.2	-87.892
2457.3	-87.893
2457.4	-87.891
2457.5	-87.89
2457.6	-87.886
2457.7	-87.88
2457.8	-87.873
2457.9	-87.869
2458	-87.86
2458.1	-87.85
2458.2	-87.844
2458.3	-87.842
2458.4	-87.843
2458.5	-87.847
2458.6	-87.851
2458.7	-87.858
2458.8	-87.866
2458.9	-87.875
2459	-87.879
2459.1	-87.875
2459.2	-87.867
2459.3	-87.861
2459.4	-87.86
2459.5	-87.863
2459.6	-87.871
2459.7	-87.88
2459.8	-87.879
2459.9	-87.873
2460	-87.868
2460.1	-87.869
2460.2	-87.876
2460.3	-87.883
2460.4	-87.884
2460.5	-87.878
2460.6	-87.867
2460.7	-87.857
2460.8	-87.848
2460.9	-87.846
2461	-87.85
2461.1	-87.858
2461.2	-87.858
2461.3	-87.854
2461.4	-87.858
2461.5	-87.861
2461.6	-87.858
2461.7	-87.862
2461.8	-87.866
2461.9	-87.866
2462	-87.864
2462.1	-87.869
2462.2	-87.873
2462.3	-87.871
2462.4	-87.865
2462.5	-87.862
2462.6	-87.865
2462.7	-87.872
2462.8	-87.879
2462.9	-87.884
2463	-87.886
2463.1	-87.882
2463.2	-87.876
2463.3	-87.868
2463.4	-87.862
2463.5	-87.86
2463.6	-87.863
2463.7	-87.87
2463.8	-87.877
2463.9	-87.888
2464	-87.898
2464.1	-87.904
2464.2	-87.912
2464.3	-87.919
2464.4	-87.924
2464.5	-87.928
2464.6	-87.929
2464.7	-87.93
2464.8	-87.929
2464.9	-87.929
2465	-87.926
2465.1	-87.923
2465.2	-87.92
2465.3	-87.914
2465.4	-87.907
2465.5	-87.901
2465.6	-87.897
2465.7	-87.893
2465.8	-87.893
2465.9	-87.897
2466	-87.898
2466.1	-87.897
2466.2	-87.898
2466.3	-87.902
2466.4	-87.907
2466.5	-87.916
2466.6	-87.926
2466.7	-87.935
2466.8	-87.94
2466.9	-87.946
2467	-87.944
2467.1	-87.938
2467.2	-87.929
2467.3	-87.92
2467.4	-87.916
2467.5	-87.916
2467.6	-87.918
2467.7	-87.924
2467.8	-87.929
2467.9	-87.934
2468	-87.93
2468.1	-87.922
2468.2	-87.917
2468.3	-87.916
2468.4	-87.92
2468.5	-87.926
2468.6	-87.925
2468.7	-87.917
2468.8	-87.91
2468.9	-87.909
2469	-87.908
2469.1	-87.908
2469.2	-87.905
2469.3	-87.898
2469.4	-87.892
2469.5	-87.893
2469.6	-87.896
2469.7	-87.891
2469.8	-87.89
2469.9	-87.895
2470	-87.893
2470.1	-87.892
2470.2	-87.897
2470.3	-87.898
2470.4	-87.891
2470.5	-87.886
2470.6	-87.889
2470.7	-87.896
2470.8	-87.9
2470.9	-87.9
2471	-87.896
2471.1	-87.887
2471.2	-87.879
2471.3	-87.88
2471.4	-87.886
2471.5	-87.894
2471.6	-87.901
2471.7	-87.904
2471.8	-87.906
2471.9	-87.911
2472	-87.91
2472.1	-87.906
2472.2	-87.902
2472.3	-87.893
2472.4	-87.885
2472.5	-87.877
2472.6	-87.868
2472.7	-87.858
2472.8	-87.852
2472.9	-87.851
2473	-87.85
2473.1	-87.846
2473.2	-87.842
2473.3	-87.84
2473.4	-87.839
2473.5	-87.835
2473.6	-87.834
2473.7	-87.832
2473.8	-87.828
2473.9	-87.823
2474	-87.82
2474.1	-87.814
2474.2	-87.807
2474.3	-87.8
2474.4	-87.795
2474.5	-87.79
2474.6	-87.784
2474.7	-87.782
2474.8	-87.782
2474.9	-87.785
2475	-87.791
2475.1	-87.801
2475.2	-87.812
2475.3	-87.821
2475.4	-87.828
2475.5	-87.829
2475.6	-87.823
2475.7	-87.817
2475.8	-87.811
2475.9	-87.811
2476	-87.814
2476.1	-87.822
2476.2	-87.832
2476.3	-87.838
2476.4	-87.835
2476.5	-87.828
2476.6	-87.826
2476.7	-87.828
2476.8	-87.837
2476.9	-87.843
2477	-87.842
2477.1	-87.835
2477.2	-87.832
2477.3	-87.832
2477.4	-87.832
2477.5	-87.829
2477.6	-87.822
2477.7	-87.818
2477.8	-87.821
2477.9	-87.829
2478	-87.829
2478.1	-87.83
2478.2	-87.833
2478.3	-87.828
2478.4	-87.829
2478.5	-87.837
2478.6	-87.837
2478.7	-87.832
2478.8	-87.834
2478.9	-87.843
2479	-87.848
2479.1	-87.847
2479.2	-87.84
2479.3	-87.831
2479.4	-87.829
2479.5	-87.836
2479.6	-87.843
2479.7	-87.85
2479.8	-87.857
2479.9	-87.864
2480	-87.864
2480.1	-87.861
2480.2	-87.854
2480.3	-87.844
2480.4	-87.836
2480.5	-87.831
2480.6	-87.828
2480.7	-87.827
2480.8	-87.831
2480.9	-87.839
2481	-87.845
2481.1	-87.852
2481.2	-87.861
2481.3	-87.87
2481.4	-87.88
2481.5	-87.891
2481.6	-87.899
2481.7	-87.905
2481.8	-87.911
2481.9	-87.92
2482	-87.928
2482.1	-87.934
2482.2	-87.941
2482.3	-87.948
2482.4	-87.952
2482.5	-87.956
2482.6	-87.963
2482.7	-87.97
2482.8	-87.976
2482.9	-87.986
2483	-87.991
2483.1	-87.99
2483.2	-87.988
2483.3	-87.982
2483.4	-87.973
2483.5	-87.963
2483.6	-87.954
2483.7	-87.945
2483.8	-87.938
2483.9	-87.939
2484	-87.943
2484.1	-87.949
2484.2	-87.955
2484.3	-87.956
2484.4	-87.952
2484.5	-87.941
2484.6	-87.931
2484.7	-87.928
2484.8	-87.929
2484.9	-87.938
2485	-87.945
2485.1	-87.94
2485.2	-87.929
2485.3	-87.921
2485.4	-87.923
2485.5	-87.93
2485.6	-87.937
2485.7	-87.942
2485.8	-87.946
2485.9	-87.951
2486	-87.954
2486.1	-87.95
2486.2	-87.945
2486.3	-87.946
2486.4	-87.947
2486.5	-87.942
2486.6	-87.942
2486.7	-87.941
2486.8	-87.933
2486.9	-87.934
2487	-87.941
2487.1	-87.941
2487.2	-87.934
2487.3	-87.926
2487.4	-87.926
2487.5	-87.93
2487.6	-87.934
2487.7	-87.935
2487.8	-87.931
2487.9	-87.926
2488	-87.919
2488.1	-87.911
2488.2	-87.908
2488.3	-87.911
2488.4	-87.915
2488.5	-87.919
2488.6	-87.924
2488.7	-87.927
2488.8	-87.929
2488.9	-87.932
2489	-87.931
2489.1	-87.926
2489.2	-87.92
2489.3	-87.913
2489.4	-87.905
2489.5	-87.897
2489.6	-87.887
2489.7	-87.879
2489.8	-87.871
2489.9	-87.866
2490	-87.858
2490.1	-87.851
2490.2	-87.845
2490.3	-87.839
2490.4	-87.832
2490.5	-87.827
2490.6	-87.82
2490.7	-87.812
2490.8	-87.804
2490.9	-87.797
2491	-87.789
2491.1	-87.782
2491.2	-87.776
2491.3	-87.772
2491.4	-87.77
2491.5	-87.769
2491.6	-87.771
2491.7	-87.777
2491.8	-87.786
2491.9	-87.798
2492	-87.808
2492.1	-87.814
2492.2	-87.816
2492.3	-87.812
2492.4	-87.802
2492.5	-87.796
2492.6	-87.796
2492.7	-87.8
2492.8	-87.808
2492.9	-87.819
2493	-87.824
2493.1	-87.821
2493.2	-87.812
2493.3	-87.807
2493.4	-87.811
2493.5	-87.82
2493.6	-87.828
2493.7	-87.829
2493.8	-87.821
2493.9	-87.815
2494	-87.81
2494.1	-87.805
2494.2	-87.799
2494.3	-87.798
2494.4	-87.804
2494.5	-87.808
2494.6	-87.804
2494.7	-87.803
2494.8	-87.808
2494.9	-87.809
2495	-87.811
2495.1	-87.818
2495.2	-87.819
2495.3	-87.813
2495.4	-87.816
2495.5	-87.822
2495.6	-87.825
2495.7	-87.819
2495.8	-87.814
2495.9	-87.818
2496	-87.823
2496.1	-87.83
2496.2	-87.838
2496.3	-87.843
2496.4	-87.842
2496.5	-87.839
2496.6	-87.832
2496.7	-87.826
2496.8	-87.821
2496.9	-87.823
2497	-87.828
2497.1	-87.835
2497.2	-87.843
2497.3	-87.853
2497.4	-87.858
2497.5	-87.863
2497.6	-87.869
2497.7	-87.876
2497.8	-87.882
2497.9	-87.889
2498	-87.891
2498.1	-87.89
2498.2	-87.888
2498.3	-87.885
2498.4	-87.881
2498.5	-87.877
2498.6	-87.873
2498.7	-87.868
2498.8	-87.861
2498.9	-87.856
2499	-87.852
2499.1	-87.849
2499.2	-87.846
2499.3	-87.844
2499.4	-87.84
2499.5	-87.836
2499.6	-87.835
2499.7	-87.837
2499.8	-87.842
2499.9	-87.853
2500	-87.864
2500.1	-87.874
2500.2	-87.881
2500.3	-87.885
2500.4	-87.885
2500.5	-87.879
2500.6	-87.872
2500.7	-87.866
2500.8	-87.86
2500.9	-87.86
2501	-87.863
2501.1	-87.87
2501.2	-87.878
2501.3	-87.882
2501.4	-87.877
2501.5	-87.869
2501.6	-87.864
2501.7	-87.862
2501.8	-87.868
2501.9	-87.878
2502	-87.878
2502.1	-87.87
2502.2	-87.864
2502.3	-87.858
2502.4	-87.855
2502.5	-87.852
2502.6	-87.846
2502.7	-87.84
2502.8	-87.843
2502.9	-87.851
2503	-87.849
2503.1	-87.846
2503.2	-87.848
2503.3	-87.845
2503.4	-87.845
2503.5	-87.849
2503.6	-87.85
2503.7	-87.844
2503.8	-87.84
2503.9	-87.847
2504	-87.855
2504.1	-87.857
2504.2	-87.853
2504.3	-87.846
2504.4	-87.843
2504.5	-87.844
2504.6	-87.849
2504.7	-87.858
2504.8	-87.862
2504.9	-87.866
2505	-87.866
2505.1	-87.862
2505.2	-87.854
2505.3	-87.843
2505.4	-87.834
2505.5	-87.828
2505.6	-87.822
2505.7	-87.821
2505.8	-87.824
2505.9	-87.828
2506	-87.836
2506.1	-87.843
2506.2	-87.852
2506.3	-87.859
2506.4	-87.867
2506.5	-87.874
2506.6	-87.882
2506.7	-87.886
2506.8	-87.893
2506.9	-87.903
2507	-87.911
2507.1	-87.918
2507.2	-87.927
2507.3	-87.933
2507.4	-87.938
2507.5	-87.944
2507.6	-87.951
2507.7	-87.957
2507.8	-87.962
2507.9	-87.967
2508	-87.969
2508.1	-87.965
2508.2	-87.958
2508.3	-87.95
2508.4	-87.941
2508.5	-87.928
2508.6	-87.92
2508.7	-87.917
2508.8	-87.916
2508.9	-87.92
2509	-87.927
2509.1	-87.934
2509.2	-87.939
2509.3	-87.936
2509.4	-87.927
2509.5	-87.916
2509.6	-87.909
2509.7	-87.909
2509.8	-87.916
2509.9	-87.925
2510	-87.929
2510.1	-87.922
2510.2	-87.911
2510.3	-87.907
2510.4	-87.91
2510.5	-87.916
2510.6	-87.922
2510.7	-87.929
2510.8	-87.935
2510.9	-87.943
2511	-87.944
2511.1	-87.937
2511.2	-87.931
2511.3	-87.933
2511.4	-87.934
2511.5	-87.931
2511.6	-87.929
2511.7	-87.928
2511.8	-87.922
2511.9	-87.923
2512	-87.927
2512.1	-87.925
2512.2	-87.918
2512.3	-87.914
2512.4	-87.914
2512.5	-87.92
2512.6	-87.922
2512.7	-87.919
2512.8	-87.912
2512.9	-87.906
2513	-87.899
2513.1	-87.896
2513.2	-87.897
2513.3	-87.904
2513.4	-87.913
2513.5	-87.919
2513.6	-87.922
2513.7	-87.925
2513.8	-87.923
2513.9	-87.921
2514	-87.919
2514.1	-87.911
2514.2	-87.903
2514.3	-87.895
2514.4	-87.885
2514.5	-87.875
2514.6	-87.865
2514.7	-87.858
2514.8	-87.852
2514.9	-87.849
2515	-87.845
2515.1	-87.84
2515.2	-87.833
2515.3	-87.83
2515.4	-87.827
2515.5	-87.825
2515.6	-87.823
2515.7	-87.818
2515.8	-87.81
2515.9	-87.806
2516	-87.798
2516.1	-87.791
2516.2	-87.785
2516.3	-87.778
2516.4	-87.77
2516.5	-87.765
2516.6	-87.762
2516.7	-87.763
2516.8	-87.767
2516.9	-87.775
2517	-87.786
2517.1	-87.797
2517.2	-87.806
2517.3	-87.81
2517.4	-87.807
2517.5	-87.799
2517.6	-87.794
2517.7	-87.792
2517.8	-87.796
2517.9	-87.808
2518	-87.818
2518.1	-87.823
2518.2	-87.82
2518.3	-87.811
2518.4	-87.807
2518.5	-87.812
2518.6	-87.822
2518.7	-87.829
2518.8	-87.827
2518.9	-87.824
2519	-87.818
2519.1	-87.813
2519.2	-87.807
2519.3	-87.804
2519.4	-87.807
2519.5	-87.812
2519.6	-87.812
2519.7	-87.814
2519.8	-87.821
2519.9	-87.824
2520	-87.823
2520.1	-87.83
2520.2	-87.834
2520.3	-87.827
2520.4	-87.826
2520.5	-87.833
2520.6	-87.839
2520.7	-87.84
2520.8	-87.835
2520.9	-87.831
2521	-87.829
2521.1	-87.832
2521.2	-87.841
2521.3	-87.849
2521.4	-87.854
2521.5	-87.854
2521.6	-87.852
2521.7	-87.844
2521.8	-87.837
2521.9	-87.833
2522	-87.826
2522.1	-87.818
2522.2	-87.819
2522.3	-87.822
2522.4	-87.829
2522.5	-87.836
2522.6	-87.844
2522.7	-87.851
2522.8	-87.858
2522.9	-87.868
2523	-87.878
2523.1	-87.885
2523.2	-87.891
2523.3	-87.899
2523.4	-87.905
2523.5	-87.913
2523.6	-87.919
2523.7	-87.926
2523.8	-87.932
2523.9	-87.941
2524	-87.948
2524.1	-87.954
2524.2	-87.962
2524.3	-87.967
2524.4	-87.972
2524.5	-87.975
2524.6	-87.976
2524.7	-87.974
2524.8	-87.967
2524.9	-87.958
2525	-87.948
2525.1	-87.938
2525.2	-87.929
2525.3	-87.923
2525.4	-87.922
2525.5	-87.923
2525.6	-87.929
2525.7	-87.934
2525.8	-87.939
2525.9	-87.936
2526	-87.928
2526.1	-87.918
2526.2	-87.913
2526.3	-87.911
2526.4	-87.915
2526.5	-87.921
2526.6	-87.921
2526.7	-87.913
2526.8	-87.903
2526.9	-87.904
2527	-87.91
2527.1	-87.915
2527.2	-87.917
2527.3	-87.911
2527.4	-87.903
2527.5	-87.899
2527.6	-87.9
2527.7	-87.904
2527.8	-87.905
2527.9	-87.901
2528	-87.901
2528.1	-87.902
2528.2	-87.896
2528.3	-87.896
2528.4	-87.899
2528.5	-87.892
2528.6	-87.888
2528.7	-87.892
2528.8	-87.897
2528.9	-87.896
2529	-87.888
2529.1	-87.886
2529.2	-87.889
2529.3	-87.893
2529.4	-87.895
2529.5	-87.896
2529.6	-87.892
2529.7	-87.883
2529.8	-87.877
2529.9	-87.877
2530	-87.88
2530.1	-87.884
2530.2	-87.892
2530.3	-87.899
2530.4	-87.906
2530.5	-87.911
2530.6	-87.915
2530.7	-87.913
2530.8	-87.91
2530.9	-87.91
2531	-87.908
2531.1	-87.9
2531.2	-87.892
2531.3	-87.882
2531.4	-87.871
2531.5	-87.861
2531.6	-87.854
2531.7	-87.846
2531.8	-87.835
2531.9	-87.83
2532	-87.826
2532.1	-87.82
2532.2	-87.813
2532.3	-87.807
2532.4	-87.798
2532.5	-87.788
2532.6	-87.781
2532.7	-87.774
2532.8	-87.768
2532.9	-87.763
2533	-87.758
2533.1	-87.752
2533.2	-87.748
2533.3	-87.746
2533.4	-87.749
2533.5	-87.753
2533.6	-87.76
2533.7	-87.77
2533.8	-87.779
2533.9	-87.788
2534	-87.794
2534.1	-87.793
2534.2	-87.787
2534.3	-87.781
2534.4	-87.779
2534.5	-87.782
2534.6	-87.789
2534.7	-87.798
2534.8	-87.804
2534.9	-87.805
2535	-87.799
2535.1	-87.795
2535.2	-87.8
2535.3	-87.808
2535.4	-87.818
2535.5	-87.82
2535.6	-87.816
2535.7	-87.809
2535.8	-87.805
2535.9	-87.808
2536	-87.815
2536.1	-87.824
2536.2	-87.828
2536.3	-87.824
2536.4	-87.828
2536.5	-87.832
2536.6	-87.829
2536.7	-87.83
2536.8	-87.833
2536.9	-87.832
2537	-87.83
2537.1	-87.832
2537.2	-87.838
2537.3	-87.84
2537.4	-87.835
2537.5	-87.827
2537.6	-87.826
2537.7	-87.831
2537.8	-87.839
2537.9	-87.848
2538	-87.852
2538.1	-87.849
2538.2	-87.839
2538.3	-87.83
2538.4	-87.822
2538.5	-87.816
2538.6	-87.811
2538.7	-87.815
2538.8	-87.822
2538.9	-87.828
2539	-87.836
2539.1	-87.844
2539.2	-87.851
2539.3	-87.86
2539.4	-87.868
2539.5	-87.873
2539.6	-87.877
2539.7	-87.88
2539.8	-87.884
2539.9	-87.89
2540	-87.892
2540.1	-87.894
2540.2	-87.896
2540.3	-87.896
2540.4	-87.897
2540.5	-87.897
2540.6	-87.899
2540.7	-87.902
2540.8	-87.908
2540.9	-87.914
2541	-87.919
2541.1	-87.923
2541.2	-87.93
2541.3	-87.934
2541.4	-87.938
2541.5	-87.942
2541.6	-87.945
2541.7	-87.941
2541.8	-87.933
2541.9	-87.926
2542	-87.917
2542.1	-87.909
2542.2	-87.904
2542.3	-87.901
2542.4	-87.904
2542.5	-87.909
2542.6	-87.912
2542.7	-87.913
2542.8	-87.905
2542.9	-87.897
2543	-87.893
2543.1	-87.894
2543.2	-87.897
2543.3	-87.902
2543.4	-87.901
2543.5	-87.892
2543.6	-87.885
2543.7	-87.883
2543.8	-87.886
2543.9	-87.894
2544	-87.9
2544.1	-87.906
2544.2	-87.911
2544.3	-87.915
2544.4	-87.915
2544.5	-87.908
2544.6	-87.905
2544.7	-87.906
2544.8	-87.903
2544.9	-87.906
2545	-87.911
2545.1	-87.905
2545.2	-87.899
2545.3	-87.902
2545.4	-87.901
2545.5	-87.897
2545.6	-87.89
2545.7	-87.888
2545.8	-87.893
2545.9	-87.902
2546	-87.902
2546.1	-87.898
2546.2	-87.89
2546.3	-87.882
2546.4	-87.876
2546.5	-87.873
2546.6	-87.875
2546.7	-87.881
2546.8	-87.887
2546.9	-87.897
2547	-87.906
2547.1	-87.91
2547.2	-87.912
2547.3	-87.911
2547.4	-87.907
2547.5	-87.904
2547.6	-87.901
2547.7	-87.896
2547.8	-87.89
2547.9	-87.884
2548	-87.873
2548.1	-87.863
2548.2	-87.854
2548.3	-87.847
2548.4	-87.839
2548.5	-87.83
2548.6	-87.823
2548.7	-87.815
2548.8	-87.806
2548.9	-87.799
2549	-87.795
2549.1	-87.791
2549.2	-87.785
2549.3	-87.777
2549.4	-87.769
2549.5	-87.762
2549.6	-87.76
2549.7	-87.759
2549.8	-87.761
2549.9	-87.768
2550	-87.773
2550.1	-87.779
2550.2	-87.788
2550.3	-87.796
2550.4	-87.805
2550.5	-87.809
2550.6	-87.808
2550.7	-87.801
2550.8	-87.792
2550.9	-87.794
2551	-87.799
2551.1	-87.806
2551.2	-87.815
2551.3	-87.82
2551.4	-87.817
2551.5	-87.81
2551.6	-87.808
2551.7	-87.81
2551.8	-87.815
2551.9	-87.824
2552	-87.824
2552.1	-87.819
2552.2	-87.813
2552.3	-87.809
2552.4	-87.806
2552.5	-87.802
2552.6	-87.795
2552.7	-87.789
2552.8	-87.791
2552.9	-87.799
2553	-87.799
2553.1	-87.798
2553.2	-87.802
2553.3	-87.801
2553.4	-87.8
2553.5	-87.804
2553.6	-87.803
2553.7	-87.799
2553.8	-87.798
2553.9	-87.806
2554	-87.814
2554.1	-87.815
2554.2	-87.808
2554.3	-87.801
2554.4	-87.802
2554.5	-87.807
2554.6	-87.816
2554.7	-87.823
2554.8	-87.827
2554.9	-87.83
2555	-87.827
2555.1	-87.821
2555.2	-87.814
2555.3	-87.806
2555.4	-87.8
2555.5	-87.794
2555.6	-87.792
2555.7	-87.793
2555.8	-87.799
2555.9	-87.809
2556	-87.817
2556.1	-87.825
2556.2	-87.835
2556.3	-87.843
2556.4	-87.849
2556.5	-87.856
2556.6	-87.865
2556.7	-87.872
2556.8	-87.879
2556.9	-87.888
2557	-87.895
2557.1	-87.903
2557.2	-87.91
2557.3	-87.916
2557.4	-87.922
2557.5	-87.928
2557.6	-87.934
2557.7	-87.94
2557.8	-87.945
2557.9	-87.951
2558	-87.957
2558.1	-87.959
2558.2	-87.959
2558.3	-87.952
2558.4	-87.942
2558.5	-87.929
2558.6	-87.916
2558.7	-87.906
2558.8	-87.902
2558.9	-87.906
2559	-87.911
2559.1	-87.916
2559.2	-87.921
2559.3	-87.918
2559.4	-87.914
2559.5	-87.905
2559.6	-87.896
2559.7	-87.892
2559.8	-87.896
2559.9	-87.903
2560	-87.907
2560.1	-87.901
2560.2	-87.893
2560.3	-87.887
2560.4	-87.889
2560.5	-87.896
2560.6	-87.901
2560.7	-87.904
2560.8	-87.908
2560.9	-87.915
2561	-87.92
2561.1	-87.916
2561.2	-87.91
2561.3	-87.909
2561.4	-87.908
2561.5	-87.902
2561.6	-87.904
2561.7	-87.905
2561.8	-87.897
2561.9	-87.899
2562	-87.904
2562.1	-87.902
2562.2	-87.894
2562.3	-87.892
2562.4	-87.898
2562.5	-87.902
2562.6	-87.903
2562.7	-87.897
2562.8	-87.888
2562.9	-87.881
2563	-87.882
2563.1	-87.886
2563.2	-87.89
2563.3	-87.896
2563.4	-87.901
2563.5	-87.903
2563.6	-87.904
2563.7	-87.902
2563.8	-87.897
2563.9	-87.891
2564	-87.884
2564.1	-87.874
2564.2	-87.864
2564.3	-87.856
2564.4	-87.853
2564.5	-87.851
2564.6	-87.851
2564.7	-87.855
2564.8	-87.859
2564.9	-87.863
2565	-87.869
2565.1	-87.874
2565.2	-87.88
2565.3	-87.886
2565.4	-87.892
2565.5	-87.895
2565.6	-87.901
2565.7	-87.908
2565.8	-87.915
2565.9	-87.925
2566	-87.931
2566.1	-87.936
2566.2	-87.938
2566.3	-87.938
2566.4	-87.936
2566.5	-87.93
2566.6	-87.924
2566.7	-87.916
2566.8	-87.907
2566.9	-87.9
2567	-87.894
2567.1	-87.891
2567.2	-87.892
2567.3	-87.897
2567.4	-87.903
2567.5	-87.908
2567.6	-87.909
2567.7	-87.905
2567.8	-87.895
2567.9	-87.89
2568	-87.889
2568.1	-87.893
2568.2	-87.898
2568.3	-87.902
2568.4	-87.901
2568.5	-87.894
2568.6	-87.888
2568.7	-87.888
2568.8	-87.891
2568.9	-87.897
2569	-87.904
2569.1	-87.911
2569.2	-87.917
2569.3	-87.924
2569.4	-87.923
2569.5	-87.913
2569.6	-87.908
2569.7	-87.91
2569.8	-87.908
2569.9	-87.91
2570	-87.912
2570.1	-87.908
2570.2	-87.903
2570.3	-87.906
2570.4	-87.908
2570.5	-87.905
2570.6	-87.896
2570.7	-87.891
2570.8	-87.893
2570.9	-87.901
2571	-87.906
2571.1	-87.904
2571.2	-87.897
2571.3	-87.886
2571.4	-87.876
2571.5	-87.873
2571.6	-87.875
2571.7	-87.88
2571.8	-87.886
2571.9	-87.896
2572	-87.903
2572.1	-87.905
2572.2	-87.905
2572.3	-87.903
2572.4	-87.899
2572.5	-87.892
2572.6	-87.883
2572.7	-87.873
2572.8	-87.865
2572.9	-87.859
2573	-87.851
2573.1	-87.841
2573.2	-87.834
2573.3	-87.824
2573.4	-87.815
2573.5	-87.809
2573.6	-87.802
2573.7	-87.797
2573.8	-87.79
2573.9	-87.785
2574	-87.775
2574.1	-87.769
2574.2	-87.762
2574.3	-87.758
2574.4	-87.751
2574.5	-87.744
2574.6	-87.738
2574.7	-87.733
2574.8	-87.73
2574.9	-87.735
2575	-87.741
2575.1	-87.748
2575.2	-87.758
2575.3	-87.768
2575.4	-87.775
2575.5	-87.778
2575.6	-87.778
2575.7	-87.773
2575.8	-87.764
2575.9	-87.762
2576	-87.764
2576.1	-87.769
2576.2	-87.777
2576.3	-87.784
2576.4	-87.787
2576.5	-87.782
2576.6	-87.776
2576.7	-87.774
2576.8	-87.778
2576.9	-87.788
2577	-87.795
2577.1	-87.794
2577.2	-87.787
2577.3	-87.78
2577.4	-87.774
2577.5	-87.769
2577.6	-87.763
2577.7	-87.763
2577.8	-87.771
2577.9	-87.78
2578	-87.778
2578.1	-87.781
2578.2	-87.784
2578.3	-87.779
2578.4	-87.781
2578.5	-87.787
2578.6	-87.784
2578.7	-87.778
2578.8	-87.782
2578.9	-87.792
2579	-87.796
2579.1	-87.79
2579.2	-87.783
2579.3	-87.782
2579.4	-87.788
2579.5	-87.798
2579.6	-87.805
2579.7	-87.809
2579.8	-87.808
2579.9	-87.807
2580	-87.802
2580.1	-87.795
2580.2	-87.79
2580.3	-87.788
2580.4	-87.789
2580.5	-87.793
2580.6	-87.796
2580.7	-87.803
2580.8	-87.813
2580.9	-87.824
2581	-87.834
2581.1	-87.843
2581.2	-87.85
2581.3	-87.854
2581.4	-87.859
2581.5	-87.862
2581.6	-87.865
2581.7	-87.868
2581.8	-87.87
2581.9	-87.874
2582	-87.874
2582.1	-87.872
2582.2	-87.872
2582.3	-87.874
2582.4	-87.875
2582.5	-87.877
2582.6	-87.88
2582.7	-87.883
2582.8	-87.888
2582.9	-87.895
2583	-87.902
2583.1	-87.908
2583.2	-87.913
2583.3	-87.918
2583.4	-87.921
2583.5	-87.918
2583.6	-87.913
2583.7	-87.906
2583.8	-87.895
2583.9	-87.888
2584	-87.884
2584.1	-87.881
2584.2	-87.885
2584.3	-87.889
2584.4	-87.895
2584.5	-87.895
2584.6	-87.888
2584.7	-87.878
2584.8	-87.873
2584.9	-87.877
2585	-87.881
2585.1	-87.887
2585.2	-87.887
2585.3	-87.88
2585.4	-87.872
2585.5	-87.869
2585.6	-87.87
2585.7	-87.871
2585.8	-87.874
2585.9	-87.88
2586	-87.878
2586.1	-87.869
2586.2	-87.866
2586.3	-87.867
2586.4	-87.861
2586.5	-87.858
2586.6	-87.863
2586.7	-87.859
2586.8	-87.853
2586.9	-87.86
2587	-87.864
2587.1	-87.856
2587.2	-87.85
2587.3	-87.852
2587.4	-87.859
2587.5	-87.862
2587.6	-87.86
2587.7	-87.853
2587.8	-87.844
2587.9	-87.843
2588	-87.845
2588.1	-87.851
2588.2	-87.856
2588.3	-87.861
2588.4	-87.864
2588.5	-87.863
2588.6	-87.855
2588.7	-87.847
2588.8	-87.839
2588.9	-87.832
2589	-87.826
2589.1	-87.824
2589.2	-87.823
2589.3	-87.822
2589.4	-87.822
2589.5	-87.826
2589.6	-87.833
2589.7	-87.84
2589.8	-87.849
2589.9	-87.859
2590	-87.866
2590.1	-87.872
2590.2	-87.878
2590.3	-87.885
2590.4	-87.893
2590.5	-87.9
2590.6	-87.905
2590.7	-87.912
2590.8	-87.917
2590.9	-87.923
2591	-87.927
2591.1	-87.93
2591.2	-87.934
2591.3	-87.938
2591.4	-87.938
2591.5	-87.932
2591.6	-87.924
2591.7	-87.914
2591.8	-87.901
2591.9	-87.894
2592	-87.887
2592.1	-87.882
2592.2	-87.882
2592.3	-87.883
2592.4	-87.889
2592.5	-87.894
2592.6	-87.898
2592.7	-87.894
2592.8	-87.886
2592.9	-87.876
2593	-87.87
2593.1	-87.869
2593.2	-87.875
2593.3	-87.88
2593.4	-87.878
2593.5	-87.868
2593.6	-87.86
2593.7	-87.857
2593.8	-87.861
2593.9	-87.871
2594	-87.878
2594.1	-87.884
2594.2	-87.89
2594.3	-87.894
2594.4	-87.892
2594.5	-87.885
2594.6	-87.886
2594.7	-87.888
2594.8	-87.882
2594.9	-87.886
2595	-87.892
2595.1	-87.885
2595.2	-87.879
2595.3	-87.884
2595.4	-87.884
2595.5	-87.879
2595.6	-87.871
2595.7	-87.869
2595.8	-87.873
2595.9	-87.88
2596	-87.88
2596.1	-87.873
2596.2	-87.864
2596.3	-87.856
2596.4	-87.852
2596.5	-87.853
2596.6	-87.858
2596.7	-87.865
2596.8	-87.87
2596.9	-87.877
2597	-87.882
2597.1	-87.884
2597.2	-87.884
2597.3	-87.882
2597.4	-87.876
2597.5	-87.868
2597.6	-87.859
2597.7	-87.849
2597.8	-87.841
2597.9	-87.833
2598	-87.825
2598.1	-87.817
2598.2	-87.808
2598.3	-87.801
2598.4	-87.795
2598.5	-87.788
2598.6	-87.783
2598.7	-87.779
2598.8	-87.775
2598.9	-87.774
2599	-87.769
2599.1	-87.763
2599.2	-87.758
2599.3	-87.75
2599.4	-87.743
2599.5	-87.736
2599.6	-87.728
2599.7	-87.721
2599.8	-87.719
2599.9	-87.721
2600	-87.723
2600.1	-87.728
2600.2	-87.733
2600.3	-87.739
2600.4	-87.748
2600.5	-87.754
2600.6	-87.759
2600.7	-87.759
2600.8	-87.753
2600.9	-87.752
2601	-87.754
2601.1	-87.761
2601.2	-87.771
2601.3	-87.782
2601.4	-87.788
2601.5	-87.787
2601.6	-87.777
2601.7	-87.768
2601.8	-87.768
2601.9	-87.776
2602	-87.782
2602.1	-87.777
2602.2	-87.766
2602.3	-87.753
2602.4	-87.744
2602.5	-87.735
2602.6	-87.732
2602.7	-87.736
2602.8	-87.748
2602.9	-87.764
2603	-87.77
2603.1	-87.776
2603.2	-87.787
2603.3	-87.79
2603.4	-87.798
2603.5	-87.81
2603.6	-87.786
2603.7	-87.742
2603.8	-87.703
2603.9	-87.674
2604	-87.64
2604.1	-87.603
2604.2	-87.56
2604.3	-87.518
2604.4	-87.485
2604.5	-87.458
2604.6	-87.399
2604.7	-87.327
2604.8	-87.253
2604.9	-87.179
2605	-87.1
2605.1	-87.019
2605.2	-86.936
2605.3	-86.857
2605.4	-86.783
2605.5	-86.712
2605.6	-86.654
2605.7	-86.604
2605.8	-86.556
2605.9	-86.513
2606	-86.471
2606.1	-86.428
2606.2	-86.389
2606.3	-86.351
2606.4	-86.312
2606.5	-86.273
2606.6	-86.229
2606.7	-86.185
2606.8	-86.142
2606.9	-86.103
2607	-86.064
2607.1	-86.025
2607.2	-85.986
2607.3	-85.945
2607.4	-85.907
2607.5	-85.87
2607.6	-85.84
2607.7	-85.812
2607.8	-85.785
2607.9	-85.76
2608	-85.731
2608.1	-85.702
2608.2	-85.673
2608.3	-85.641
2608.4	-85.605
2608.5	-85.568
2608.6	-85.527
2608.7	-85.487
2608.8	-85.45
2608.9	-85.419
2609	-85.392
2609.1	-85.37
2609.2	-85.35
2609.3	-85.328
2609.4	-85.301
2609.5	-85.267
2609.6	-85.233
2609.7	-85.203
2609.8	-85.178
2609.9	-85.164
2610	-85.15
2610.1	-85.125
2610.2	-85.096
2610.3	-85.068
2610.4	-85.048
2610.5	-85.032
2610.6	-85.018
2610.7	-85.003
2610.8	-84.989
2610.9	-84.98
2611	-84.967
2611.1	-84.946
2611.2	-84.923
2611.3	-84.908
2611.4	-84.893
2611.5	-84.871
2611.6	-84.857
2611.7	-84.842
2611.8	-84.82
2611.9	-84.808
2612	-84.801
2612.1	-84.784
2612.2	-84.761
2612.3	-84.745
2612.4	-84.736
2612.5	-84.728
2612.6	-84.715
2612.7	-84.7
2612.8	-84.68
2612.9	-84.662
2613	-84.65
2613.1	-84.642
2613.2	-84.636
2613.3	-84.631
2613.4	-84.626
2613.5	-84.619
2613.6	-84.61
2613.7	-84.598
2613.8	-84.583
2613.9	-84.569
2614	-84.551
2614.1	-84.532
2614.2	-84.515
2614.3	-84.497
2614.4	-84.482
2614.5	-84.471
2614.6	-84.463
2614.7	-84.458
2614.8	-84.454
2614.9	-84.452
2615	-84.452
2615.1	-84.45
2615.2	-84.448
2615.3	-84.448
2615.4	-84.446
2615.5	-84.444
2615.6	-84.445
2615.7	-84.445
2615.8	-84.443
2615.9	-84.442
2616	-84.441
2616.1	-84.436
2616.2	-84.432
2616.3	-84.423
2616.4	-84.411
2616.5	-84.396
2616.6	-84.381
2616.7	-84.367
2616.8	-84.354
2616.9	-84.346
2617	-84.343
2617.1	-84.341
2617.2	-84.34
2617.3	-84.34
2617.4	-84.342
2617.5	-84.343
2617.6	-84.338
2617.7	-84.329
2617.8	-84.317
2617.9	-84.309
2618	-84.303
2618.1	-84.303
2618.2	-84.308
2618.3	-84.308
2618.4	-84.3
2618.5	-84.288
2618.6	-84.281
2618.7	-84.28
2618.8	-84.282
2618.9	-84.289
2619	-84.292
2619.1	-84.293
2619.2	-84.297
2619.3	-84.301
2619.4	-84.302
2619.5	-84.294
2619.6	-84.283
2619.7	-84.279
2619.8	-84.282
2619.9	-84.276
2620	-84.276
2620.1	-84.276
2620.2	-84.268
2620.3	-84.259
2620.4	-84.261
2620.5	-84.263
2620.6	-84.259
2620.7	-84.247
2620.8	-84.239
2620.9	-84.238
2621	-84.242
2621.1	-84.246
2621.2	-84.248
2621.3	-84.243
2621.4	-84.232
2621.5	-84.219
2621.6	-84.205
2621.7	-84.192
2621.8	-84.185
2621.9	-84.186
2622	-84.188
2622.1	-84.19
2622.2	-84.194
2622.3	-84.197
2622.4	-84.203
2622.5	-84.209
2622.6	-84.213
2622.7	-84.217
2622.8	-84.221
2622.9	-84.226
2623	-84.228
2623.1	-84.228
2623.2	-84.226
2623.3	-84.225
2623.4	-84.223
2623.5	-84.222
2623.6	-84.221
2623.7	-84.219
2623.8	-84.217
2623.9	-84.217
2624	-84.217
2624.1	-84.219
2624.2	-84.223
2624.3	-84.227
2624.4	-84.229
2624.5	-84.234
2624.6	-84.241
2624.7	-84.246
2624.8	-84.249
2624.9	-84.253
2625	-84.253
2625.1	-84.246
2625.2	-84.236
2625.3	-84.222
2625.4	-84.209
2625.5	-84.202
2625.6	-84.2
2625.7	-84.202
2625.8	-84.206
2625.9	-84.213
2626	-84.216
2626.1	-84.21
2626.2	-84.198
2626.3	-84.189
2626.4	-84.185
2626.5	-84.187
2626.6	-84.192
2626.7	-84.192
2626.8	-84.184
2626.9	-84.176
2627	-84.172
2627.1	-84.172
2627.2	-84.175
2627.3	-84.178
2627.4	-84.183
2627.5	-84.189
2627.6	-84.194
2627.7	-84.193
2627.8	-84.185
2627.9	-84.18
2628	-84.181
2628.1	-84.179
2628.2	-84.172
2628.3	-84.175
2628.4	-84.174
2628.5	-84.165
2628.6	-84.164
2628.7	-84.168
2628.8	-84.165
2628.9	-84.16
2629	-84.153
2629.1	-84.153
2629.2	-84.158
2629.3	-84.161
2629.4	-84.16
2629.5	-84.155
2629.6	-84.145
2629.7	-84.136
2629.8	-84.129
2629.9	-84.13
2630	-84.133
2630.1	-84.136
2630.2	-84.141
2630.3	-84.148
2630.4	-84.153
2630.5	-84.159
2630.6	-84.163
2630.7	-84.165
2630.8	-84.163
2630.9	-84.163
2631	-84.16
2631.1	-84.155
2631.2	-84.149
2631.3	-84.144
2631.4	-84.138
2631.5	-84.128
2631.6	-84.118
2631.7	-84.108
2631.8	-84.099
2631.9	-84.091
2632	-84.082
2632.1	-84.073
2632.2	-84.063
2632.3	-84.054
2632.4	-84.045
2632.5	-84.035
2632.6	-84.028
2632.7	-84.024
2632.8	-84.021
2632.9	-84.021
2633	-84.021
2633.1	-84.026
2633.2	-84.032
2633.3	-84.037
2633.4	-84.047
2633.5	-84.055
2633.6	-84.061
2633.7	-84.062
2633.8	-84.06
2633.9	-84.056
2634	-84.048
2634.1	-84.043
2634.2	-84.043
2634.3	-84.045
2634.4	-84.052
2634.5	-84.057
2634.6	-84.058
2634.7	-84.054
2634.8	-84.046
2634.9	-84.045
2635	-84.05
2635.1	-84.056
2635.2	-84.059
2635.3	-84.054
2635.4	-84.048
2635.5	-84.046
2635.6	-84.048
2635.7	-84.05
2635.8	-84.051
2635.9	-84.054
2636	-84.053
2636.1	-84.045
2636.2	-84.048
2636.3	-84.055
2636.4	-84.052
2636.5	-84.05
2636.6	-84.053
2636.7	-84.053
2636.8	-84.049
2636.9	-84.056
2637	-84.06
2637.1	-84.055
2637.2	-84.05
2637.3	-84.055
2637.4	-84.061
2637.5	-84.063
2637.6	-84.059
2637.7	-84.051
2637.8	-84.044
2637.9	-84.047
2638	-84.052
2638.1	-84.06
2638.2	-84.066
2638.3	-84.07
2638.4	-84.071
2638.5	-84.069
2638.6	-84.063
2638.7	-84.054
2638.8	-84.045
2638.9	-84.038
2639	-84.032
2639.1	-84.025
2639.2	-84.023
2639.3	-84.022
2639.4	-84.023
2639.5	-84.028
2639.6	-84.032
2639.7	-84.038
2639.8	-84.045
2639.9	-84.058
2640	-84.067
2640.1	-84.074
2640.2	-84.082
2640.3	-84.09
2640.4	-84.098
2640.5	-84.106
2640.6	-84.114
2640.7	-84.121
2640.8	-84.125
2640.9	-84.132
2641	-84.135
2641.1	-84.138
2641.2	-84.14
2641.3	-84.14
2641.4	-84.134
2641.5	-84.128
2641.6	-84.118
2641.7	-84.106
2641.8	-84.095
2641.9	-84.089
2642	-84.086
2642.1	-84.086
2642.2	-84.087
2642.3	-84.092
2642.4	-84.098
2642.5	-84.102
2642.6	-84.103
2642.7	-84.099
2642.8	-84.089
2642.9	-84.083
2643	-84.082
2643.1	-84.085
2643.2	-84.088
2643.3	-84.092
2643.4	-84.089
2643.5	-84.078
2643.6	-84.072
2643.7	-84.074
2643.8	-84.081
2643.9	-84.088
2644	-84.091
2644.1	-84.091
2644.2	-84.096
2644.3	-84.102
2644.4	-84.104
2644.5	-84.099
2644.6	-84.093
2644.7	-84.096
2644.8	-84.096
2644.9	-84.094
2645	-84.099
2645.1	-84.098
2645.2	-84.09
2645.3	-84.091
2645.4	-84.097
2645.5	-84.097
2645.6	-84.093
2645.7	-84.084
2645.8	-84.081
2645.9	-84.09
2646	-84.095
2646.1	-84.094
2646.2	-84.091
2646.3	-84.086
2646.4	-84.078
2646.5	-84.071
2646.6	-84.065
2646.7	-84.067
2646.8	-84.072
2646.9	-84.08
2647	-84.089
2647.1	-84.098
2647.2	-84.101
2647.3	-84.104
2647.4	-84.106
2647.5	-84.106
2647.6	-84.101
2647.7	-84.099
2647.8	-84.096
2647.9	-84.09
2648	-84.082
2648.1	-84.075
2648.2	-84.066
2648.3	-84.056
2648.4	-84.046
2648.5	-84.037
2648.6	-84.026
2648.7	-84.015
2648.8	-84.004
2648.9	-83.997
2649	-83.988
2649.1	-83.98
2649.2	-83.973
2649.3	-83.965
2649.4	-83.959
2649.5	-83.956
2649.6	-83.955
2649.7	-83.957
2649.8	-83.96
2649.9	-83.968
2650	-83.975
2650.1	-83.982
2650.2	-83.992
2650.3	-84.001
2650.4	-84.004
2650.5	-84.005
2650.6	-83.999
2650.7	-83.991
2650.8	-83.983
2650.9	-83.982
2651	-83.987
2651.1	-83.995
2651.2	-84.004
2651.3	-84.01
2651.4	-84.008
2651.5	-83.996
2651.6	-83.989
2651.7	-83.989
2651.8	-83.996
2651.9	-84.006
2652	-84.013
2652.1	-84.01
2652.2	-84.001
2652.3	-83.989
2652.4	-83.983
2652.5	-83.975
2652.6	-83.968
2652.7	-83.966
2652.8	-83.972
2652.9	-83.975
2653	-83.97
2653.1	-83.97
2653.2	-83.974
2653.3	-83.97
2653.4	-83.973
2653.5	-83.977
2653.6	-83.972
2653.7	-83.969
2653.8	-83.977
2653.9	-83.985
2654	-83.985
2654.1	-83.978
2654.2	-83.974
2654.3	-83.978
2654.4	-83.984
2654.5	-83.993
2654.6	-83.996
2654.7	-83.991
2654.8	-83.985
2654.9	-83.98
2655	-83.974
2655.1	-83.971
2655.2	-83.976
2655.3	-83.983
2655.4	-83.992
2655.5	-84
2655.6	-84.006
2655.7	-84.01
2655.8	-84.012
2655.9	-84.018
2656	-84.02
2656.1	-84.018
2656.2	-84.016
2656.3	-84.013
2656.4	-84.006
2656.5	-83.995
2656.6	-83.987
2656.7	-83.978
2656.8	-83.97
2656.9	-83.962
2657	-83.956
2657.1	-83.948
2657.2	-83.936
2657.3	-83.925
2657.4	-83.917
2657.5	-83.908
2657.6	-83.9
2657.7	-83.892
2657.8	-83.884
2657.9	-83.88
2658	-83.875
2658.1	-83.875
2658.2	-83.88
2658.3	-83.887
2658.4	-83.897
2658.5	-83.906
2658.6	-83.907
2658.7	-83.902
2658.8	-83.894
2658.9	-83.893
2659	-83.897
2659.1	-83.905
2659.2	-83.915
2659.3	-83.916
2659.4	-83.909
2659.5	-83.905
2659.6	-83.908
2659.7	-83.916
2659.8	-83.924
2659.9	-83.926
2660	-83.921
2660.1	-83.919
2660.2	-83.927
2660.3	-83.936
2660.4	-83.936
2660.5	-83.927
2660.6	-83.922
2660.7	-83.921
2660.8	-83.92
2660.9	-83.919
2661	-83.913
2661.1	-83.912
2661.2	-83.917
2661.3	-83.922
2661.4	-83.916
2661.5	-83.917
2661.6	-83.92
2661.7	-83.918
2661.8	-83.916
2661.9	-83.925
2662	-83.933
2662.1	-83.931
2662.2	-83.924
2662.3	-83.925
2662.4	-83.931
2662.5	-83.941
2662.6	-83.947
2662.7	-83.949
2662.8	-83.943
2662.9	-83.938
2663	-83.932
2663.1	-83.927
2663.2	-83.927
2663.3	-83.933
2663.4	-83.939
2663.5	-83.947
2663.6	-83.953
2663.7	-83.96
2663.8	-83.968
2663.9	-83.977
2664	-83.987
2664.1	-83.994
2664.2	-83.999
2664.3	-84.004
2664.4	-84.009
2664.5	-84.013
2664.6	-84.018
2664.7	-84.023
2664.8	-84.029
2664.9	-84.035
2665	-84.037
2665.1	-84.04
2665.2	-84.044
2665.3	-84.049
2665.4	-84.054
2665.5	-84.059
2665.6	-84.063
2665.7	-84.068
2665.8	-84.075
2665.9	-84.085
2666	-84.095
2666.1	-84.103
2666.2	-84.108
2666.3	-84.108
2666.4	-84.103
2666.5	-84.095
2666.6	-84.086
2666.7	-84.08
2666.8	-84.073
2666.9	-84.072
2667	-84.073
2667.1	-84.077
2667.2	-84.083
2667.3	-84.089
2667.4	-84.091
2667.5	-84.085
2667.6	-84.073
2667.7	-84.066
2667.8	-84.064
2667.9	-84.071
2668	-84.076
2668.1	-84.076
2668.2	-84.068
2668.3	-84.061
2668.4	-84.061
2668.5	-84.065
2668.6	-84.068
2668.7	-84.062
2668.8	-84.054
2668.9	-84.052
2669	-84.054
2669.1	-84.057
2669.2	-84.056
2669.3	-84.054
2669.4	-84.05
2669.5	-84.046
2669.6	-84.047
2669.7	-84.049
2669.8	-84.042
2669.9	-84.043
2670	-84.047
2670.1	-84.044
2670.2	-84.039
2670.3	-84.041
2670.4	-84.045
2670.5	-84.042
2670.6	-84.033
2670.7	-84.026
2670.8	-84.028
2670.9	-84.037
2671	-84.043
2671.1	-84.045
2671.2	-84.043
2671.3	-84.034
2671.4	-84.026
2671.5	-84.017
2671.6	-84.01
2671.7	-84.005
2671.8	-84.006
2671.9	-84.01
2672	-84.015
2672.1	-84.019
2672.2	-84.024
2672.3	-84.031
2672.4	-84.039
2672.5	-84.046
2672.6	-84.05
2672.7	-84.054
2672.8	-84.057
2672.9	-84.059
2673	-84.058
2673.1	-84.054
2673.2	-84.045
2673.3	-84.035
2673.4	-84.025
2673.5	-84.018
2673.6	-84.013
2673.7	-84.007
2673.8	-84.004
2673.9	-84.004
2674	-84.006
2674.1	-84.005
2674.2	-84.007
2674.3	-84.01
2674.4	-84.014
2674.5	-84.014
2674.6	-84.012
2674.7	-84.009
2674.8	-84.005
2674.9	-84.003
2675	-83.998
2675.1	-83.989
2675.2	-83.98
2675.3	-83.969
2675.4	-83.962
2675.5	-83.959
2675.6	-83.965
2675.7	-83.973
2675.8	-83.982
2675.9	-83.991
2676	-83.993
2676.1	-83.987
2676.2	-83.98
2676.3	-83.975
2676.4	-83.975
2676.5	-83.982
2676.6	-83.989
2676.7	-83.993
2676.8	-83.987
2676.9	-83.981
2677	-83.978
2677.1	-83.981
2677.2	-83.988
2677.3	-83.995
2677.4	-84
2677.5	-84.006
2677.6	-84.013
2677.7	-84.017
2677.8	-84.013
2677.9	-84.011
2678	-84.015
2678.1	-84.014
2678.2	-84.007
2678.3	-84.008
2678.4	-84.008
2678.5	-84.002
2678.6	-84.004
2678.7	-84.007
2678.8	-84.006
2678.9	-84.001
2679	-84.002
2679.1	-84.009
2679.2	-84.014
2679.3	-84.016
2679.4	-84.008
2679.5	-83.999
2679.6	-83.991
2679.7	-83.993
2679.8	-83.999
2679.9	-84.009
2680	-84.017
2680.1	-84.021
2680.2	-84.021
2680.3	-84.018
2680.4	-84.014
2680.5	-84.009
2680.6	-84
2680.7	-83.992
2680.8	-83.986
2680.9	-83.982
2681	-83.978
2681.1	-83.977
2681.2	-83.979
2681.3	-83.983
2681.4	-83.989
2681.5	-83.996
2681.6	-84.003
2681.7	-84.01
2681.8	-84.018
2681.9	-84.028
2682	-84.036
2682.1	-84.042
2682.2	-84.05
2682.3	-84.059
2682.4	-84.067
2682.5	-84.074
2682.6	-84.081
2682.7	-84.088
2682.8	-84.093
2682.9	-84.102
2683	-84.108
2683.1	-84.112
2683.2	-84.109
2683.3	-84.102
2683.4	-84.094
2683.5	-84.084
2683.6	-84.074
2683.7	-84.066
2683.8	-84.063
2683.9	-84.062
2684	-84.065
2684.1	-84.07
2684.2	-84.075
2684.3	-84.078
2684.4	-84.077
2684.5	-84.071
2684.6	-84.062
2684.7	-84.055
2684.8	-84.053
2684.9	-84.06
2685	-84.067
2685.1	-84.069
2685.2	-84.062
2685.3	-84.051
2685.4	-84.046
2685.5	-84.048
2685.6	-84.054
2685.7	-84.059
2685.8	-84.064
2685.9	-84.07
2686	-84.071
2686.1	-84.064
2686.2	-84.056
2686.3	-84.059
2686.4	-84.06
2686.5	-84.056
2686.6	-84.055
2686.7	-84.052
2686.8	-84.047
2686.9	-84.049
2687	-84.053
2687.1	-84.049
2687.2	-84.042
2687.3	-84.044
2687.4	-84.048
2687.5	-84.049
2687.6	-84.043
2687.7	-84.032
2687.8	-84.027
2687.9	-84.032
2688	-84.038
2688.1	-84.042
2688.2	-84.044
2688.3	-84.042
2688.4	-84.036
2688.5	-84.029
2688.6	-84.018
2688.7	-84.009
2688.8	-84.003
2688.9	-84.003
2689	-84.007
2689.1	-84.012
2689.2	-84.02
2689.3	-84.026
2689.4	-84.032
2689.5	-84.038
2689.6	-84.044
2689.7	-84.048
2689.8	-84.052
2689.9	-84.057
2690	-84.059
2690.1	-84.056
2690.2	-84.052
2690.3	-84.049
2690.4	-84.044
2690.5	-84.039
2690.6	-84.037
2690.7	-84.035
2690.8	-84.031
2690.9	-84.028
2691	-84.024
2691.1	-84.022
2691.2	-84.02
2691.3	-84.023
2691.4	-84.022
2691.5	-84.024
2691.6	-84.027
2691.7	-84.032
2691.8	-84.037
2691.9	-84.047
2692	-84.057
2692.1	-84.064
2692.2	-84.064
2692.3	-84.056
2692.4	-84.047
2692.5	-84.035
2692.6	-84.026
2692.7	-84.023
2692.8	-84.024
2692.9	-84.031
2693	-84.036
2693.1	-84.039
2693.2	-84.036
2693.3	-84.028
2693.4	-84.019
2693.5	-84.016
2693.6	-84.019
2693.7	-84.025
2693.8	-84.027
2693.9	-84.026
2694	-84.02
2694.1	-84.013
2694.2	-84.008
2694.3	-84.007
2694.4	-84.01
2694.5	-84.011
2694.6	-84.003
2694.7	-84.002
2694.8	-84.005
2694.9	-84.002
2695	-83.998
2695.1	-84.001
2695.2	-83.996
2695.3	-83.99
2695.4	-83.995
2695.5	-83.999
2695.6	-83.998
2695.7	-83.99
2695.8	-83.985
2695.9	-83.988
2696	-83.994
2696.1	-84
2696.2	-84.002
2696.3	-83.999
2696.4	-83.991
2696.5	-83.983
2696.6	-83.976
2696.7	-83.975
2696.8	-83.981
2696.9	-83.992
2697	-84
2697.1	-84.006
2697.2	-84.01
2697.3	-84.012
2697.4	-84.017
2697.5	-84.019
2697.6	-84.018
2697.7	-84.013
2697.8	-84.008
2697.9	-84.002
2698	-83.993
2698.1	-83.986
2698.2	-83.978
2698.3	-83.97
2698.4	-83.959
2698.5	-83.95
2698.6	-83.941
2698.7	-83.934
2698.8	-83.926
2698.9	-83.922
2699	-83.914
2699.1	-83.908
2699.2	-83.898
2699.3	-83.89
2699.4	-83.884
2699.5	-83.876
2699.6	-83.869
2699.7	-83.862
2699.8	-83.855
2699.9	-83.852
2700	-83.852
2700.1	-83.855
2700.2	-83.861
2700.3	-83.87
2700.4	-83.877
2700.5	-83.884
2700.6	-83.891
2700.7	-83.893
2700.8	-83.889
2700.9	-83.886
2701	-83.881
2701.1	-83.879
2701.2	-83.88
2701.3	-83.887
2701.4	-83.894
2701.5	-83.899
2701.6	-83.897
2701.7	-83.889
2701.8	-83.885
2701.9	-83.891
2702	-83.9
2702.1	-83.909
2702.2	-83.912
2702.3	-83.909
2702.4	-83.906
2702.5	-83.905
2702.6	-83.907
2702.7	-83.91
2702.8	-83.915
2702.9	-83.919
2703	-83.914
2703.1	-83.917
2703.2	-83.921
2703.3	-83.917
2703.4	-83.92
2703.5	-83.925
2703.6	-83.92
2703.7	-83.919
2703.8	-83.925
2703.9	-83.932
2704	-83.931
2704.1	-83.924
2704.2	-83.924
2704.3	-83.927
2704.4	-83.936
2704.5	-83.942
2704.6	-83.944
2704.7	-83.94
2704.8	-83.932
2704.9	-83.927
2705	-83.922
2705.1	-83.918
2705.2	-83.921
2705.3	-83.929
2705.4	-83.937
2705.5	-83.944
2705.6	-83.95
2705.7	-83.956
2705.8	-83.961
2705.9	-83.97
2706	-83.973
2706.1	-83.973
2706.2	-83.971
2706.3	-83.969
2706.4	-83.965
2706.5	-83.957
2706.6	-83.95
2706.7	-83.943
2706.8	-83.933
2706.9	-83.925
2707	-83.916
2707.1	-83.907
2707.2	-83.897
2707.3	-83.888
2707.4	-83.881
2707.5	-83.872
2707.6	-83.862
2707.7	-83.853
2707.8	-83.849
2707.9	-83.848
2708	-83.847
2708.1	-83.848
2708.2	-83.852
2708.3	-83.856
2708.4	-83.862
2708.5	-83.87
2708.6	-83.879
2708.7	-83.887
2708.8	-83.895
2708.9	-83.898
2709	-83.895
2709.1	-83.887
2709.2	-83.878
2709.3	-83.875
2709.4	-83.876
2709.5	-83.885
2709.6	-83.892
2709.7	-83.899
2709.8	-83.896
2709.9	-83.889
2710	-83.886
2710.1	-83.888
2710.2	-83.895
2710.3	-83.901
2710.4	-83.903
2710.5	-83.895
2710.6	-83.886
2710.7	-83.879
2710.8	-83.872
2710.9	-83.867
2711	-83.863
2711.1	-83.865
2711.2	-83.871
2711.3	-83.87
2711.4	-83.867
2711.5	-83.873
2711.6	-83.876
2711.7	-83.873
2711.8	-83.879
2711.9	-83.883
2712	-83.877
2712.1	-83.874
2712.2	-83.881
2712.3	-83.89
2712.4	-83.892
2712.5	-83.887
2712.6	-83.881
2712.7	-83.878
2712.8	-83.88
2712.9	-83.89
2713	-83.898
2713.1	-83.903
2713.2	-83.906
2713.3	-83.903
2713.4	-83.897
2713.5	-83.889
2713.6	-83.88
2713.7	-83.873
2713.8	-83.875
2713.9	-83.88
2714	-83.885
2714.1	-83.889
2714.2	-83.896
2714.3	-83.904
2714.4	-83.912
2714.5	-83.92
2714.6	-83.928
2714.7	-83.934
2714.8	-83.943
2714.9	-83.954
2715	-83.961
2715.1	-83.965
2715.2	-83.97
2715.3	-83.973
2715.4	-83.975
2715.5	-83.975
2715.6	-83.979
2715.7	-83.983
2715.8	-83.989
2715.9	-83.995
2716	-83.999
2716.1	-84.006
2716.2	-84.012
2716.3	-84.023
2716.4	-84.031
2716.5	-84.038
2716.6	-84.041
2716.7	-84.042
2716.8	-84.039
2716.9	-84.035
2717	-84.027
2717.1	-84.018
2717.2	-84.013
2717.3	-84.008
2717.4	-84.007
2717.5	-84.011
2717.6	-84.018
2717.7	-84.023
2717.8	-84.025
2717.9	-84.022
2718	-84.013
2718.1	-84.007
2718.2	-84.005
2718.3	-84.009
2718.4	-84.016
2718.5	-84.015
2718.6	-84.005
2718.7	-83.994
2718.8	-83.99
2718.9	-83.996
2719	-84.001
2719.1	-84.006
2719.2	-84.011
2719.3	-84.012
2719.4	-84.009
2719.5	-84.001
2719.6	-84.001
2719.7	-84.005
2719.8	-84.002
2719.9	-84.004
2720	-84.006
2720.1	-83.999
2720.2	-83.996
2720.3	-83.998
2720.4	-83.999
2720.5	-83.992
2720.6	-83.989
2720.7	-83.99
2720.8	-83.995
2720.9	-83.997
2721	-83.993
2721.1	-83.985
2721.2	-83.981
2721.3	-83.98
2721.4	-83.983
2721.5	-83.986
2721.6	-83.99
2721.7	-83.99
2721.8	-83.989
2721.9	-83.985
2722	-83.977
2722.1	-83.968
2722.2	-83.958
2722.3	-83.949
2722.4	-83.944
2722.5	-83.941
2722.6	-83.94
2722.7	-83.944
2722.8	-83.95
2722.9	-83.958
2723	-83.966
2723.1	-83.974
2723.2	-83.982
2723.3	-83.988
2723.4	-83.994
2723.5	-84.002
2723.6	-84.01
2723.7	-84.016
2723.8	-84.022
2723.9	-84.031
2724	-84.036
2724.1	-84.042
2724.2	-84.049
2724.3	-84.054
2724.4	-84.06
2724.5	-84.065
2724.6	-84.071
2724.7	-84.076
2724.8	-84.081
2724.9	-84.086
2725	-84.087
2725.1	-84.083
2725.2	-84.075
2725.3	-84.063
2725.4	-84.049
2725.5	-84.039
2725.6	-84.033
2725.7	-84.029
2725.8	-84.03
2725.9	-84.037
2726	-84.043
2726.1	-84.048
2726.2	-84.046
2726.3	-84.039
2726.4	-84.026
2726.5	-84.017
2726.6	-84.014
2726.7	-84.019
2726.8	-84.023
2726.9	-84.025
2727	-84.019
2727.1	-84.011
2727.2	-84.005
2727.3	-84.005
2727.4	-84.009
2727.5	-84.009
2727.6	-84.008
2727.7	-84
2727.8	-83.995
2727.9	-84
2728	-84.001
2728.1	-83.996
2728.2	-83.995
2728.3	-83.994
2728.4	-83.988
2728.5	-83.988
2728.6	-83.991
2728.7	-83.987
2728.8	-83.98
2728.9	-83.983
2729	-83.987
2729.1	-83.986
2729.2	-83.981
2729.3	-83.972
2729.4	-83.967
2729.5	-83.969
2729.6	-83.974
2729.7	-83.979
2729.8	-83.984
2729.9	-83.987
2730	-83.984
2730.1	-83.978
2730.2	-83.969
2730.3	-83.96
2730.4	-83.952
2730.5	-83.946
2730.6	-83.942
2730.7	-83.945
2730.8	-83.95
2730.9	-83.959
2731	-83.966
2731.1	-83.971
2731.2	-83.978
2731.3	-83.984
2731.4	-83.993
2731.5	-83.999
2731.6	-84.006
2731.7	-84.008
2731.8	-84.011
2731.9	-84.015
2732	-84.015
2732.1	-84.015
2732.2	-84.016
2732.3	-84.016
2732.4	-84.016
2732.5	-84.017
2732.6	-84.019
2732.7	-84.023
2732.8	-84.029
2732.9	-84.034
2733	-84.039
2733.1	-84.043
2733.2	-84.049
2733.3	-84.055
2733.4	-84.059
2733.5	-84.064
2733.6	-84.066
2733.7	-84.061
2733.8	-84.051
2733.9	-84.041
2734	-84.03
2734.1	-84.025
2734.2	-84.025
2734.3	-84.028
2734.4	-84.034
2734.5	-84.039
2734.6	-84.039
2734.7	-84.033
2734.8	-84.02
2734.9	-84.013
2735	-84.013
2735.1	-84.02
2735.2	-84.022
2735.3	-84.021
2735.4	-84.014
2735.5	-84.005
2735.6	-84
2735.7	-83.997
2735.8	-83.993
2735.9	-83.988
2736	-83.981
2736.1	-83.972
2736.2	-83.972
2736.3	-83.975
2736.4	-83.97
2736.5	-83.969
2736.6	-83.97
2736.7	-83.965
2736.8	-83.965
2736.9	-83.971
2737	-83.971
2737.1	-83.964
2737.2	-83.96
2737.3	-83.966
2737.4	-83.966
2737.5	-83.965
2737.6	-83.957
2737.7	-83.951
2737.8	-83.949
2737.9	-83.955
2738	-83.962
2738.1	-83.965
2738.2	-83.967
2738.3	-83.965
2738.4	-83.959
2738.5	-83.948
2738.6	-83.937
2738.7	-83.927
2738.8	-83.92
2738.9	-83.92
2739	-83.92
2739.1	-83.923
2739.2	-83.928
2739.3	-83.935
2739.4	-83.942
2739.5	-83.95
2739.6	-83.959
2739.7	-83.965
2739.8	-83.971
2739.9	-83.978
2740	-83.983
2740.1	-83.986
2740.2	-83.989
2740.3	-83.993
2740.4	-83.997
2740.5	-84.001
2740.6	-84.003
2740.7	-84.003
2740.8	-84.007
2740.9	-84.011
2741	-84.017
2741.1	-84.021
2741.2	-84.025
2741.3	-84.03
2741.4	-84.035
2741.5	-84.038
2741.6	-84.044
2741.7	-84.046
2741.8	-84.044
2741.9	-84.039
2742	-84.029
2742.1	-84.015
2742.2	-84.002
2742.3	-83.993
2742.4	-83.992
2742.5	-83.994
2742.6	-84
2742.7	-84.005
2742.8	-84.008
2742.9	-84.003
2743	-83.99
2743.1	-83.979
2743.2	-83.975
2743.3	-83.976
2743.4	-83.983
2743.5	-83.987
2743.6	-83.982
2743.7	-83.971
2743.8	-83.966
2743.9	-83.966
2744	-83.968
2744.1	-83.972
2744.2	-83.976
2744.3	-83.974
2744.4	-83.964
2744.5	-83.959
2744.6	-83.961
2744.7	-83.961
2744.8	-83.952
2744.9	-83.959
2745	-83.961
2745.1	-83.953
2745.2	-83.953
2745.3	-83.956
2745.4	-83.951
2745.5	-83.943
2745.6	-83.943
2745.7	-83.95
2745.8	-83.952
2745.9	-83.951
2746	-83.943
2746.1	-83.934
2746.2	-83.931
2746.3	-83.933
2746.4	-83.939
2746.5	-83.945
2746.6	-83.948
2746.7	-83.952
2746.8	-83.951
2746.9	-83.95
2747	-83.943
2747.1	-83.933
2747.2	-83.923
2747.3	-83.913
2747.4	-83.906
2747.5	-83.904
2747.6	-83.904
2747.7	-83.905
2747.8	-83.91
2747.9	-83.915
2748	-83.92
2748.1	-83.928
2748.2	-83.935
2748.3	-83.944
2748.4	-83.953
2748.5	-83.961
2748.6	-83.968
2748.7	-83.973
2748.8	-83.98
2748.9	-83.987
2749	-83.994
2749.1	-84.001
2749.2	-84.009
2749.3	-84.016
2749.4	-84.022
2749.5	-84.026
2749.6	-84.031
2749.7	-84.034
2749.8	-84.036
2749.9	-84.039
2750	-84.033
2750.1	-84.024
2750.2	-84.014
2750.3	-84.003
2750.4	-83.993
2750.5	-83.989
2750.6	-83.99
2750.7	-83.993
2750.8	-83.997
2750.9	-84.004
2751	-84.006
2751.1	-84.001
2751.2	-83.992
2751.3	-83.983
2751.4	-83.978
2751.5	-83.978
2751.6	-83.983
2751.7	-83.986
2751.8	-83.984
2751.9	-83.976
2752	-83.969
2752.1	-83.968
2752.2	-83.972
2752.3	-83.979
2752.4	-83.986
2752.5	-83.992
2752.6	-83.997
2752.7	-84
2752.8	-83.997
2752.9	-83.993
2753	-83.994
2753.1	-83.996
2753.2	-83.989
2753.3	-83.991
2753.4	-83.995
2753.5	-83.988
2753.6	-83.982
2753.7	-83.984
2753.8	-83.983
2753.9	-83.98
2754	-83.973
2754.1	-83.973
2754.2	-83.974
2754.3	-83.978
2754.4	-83.979
2754.5	-83.971
2754.6	-83.963
2754.7	-83.957
2754.8	-83.951
2754.9	-83.952
2755	-83.955
2755.1	-83.96
2755.2	-83.964
2755.3	-83.968
2755.4	-83.968
2755.5	-83.967
2755.6	-83.965
2755.7	-83.96
2755.8	-83.952
2755.9	-83.945
2756	-83.935
2756.1	-83.923
2756.2	-83.913
2756.3	-83.903
2756.4	-83.895
2756.5	-83.888
2756.6	-83.882
2756.7	-83.879
2756.8	-83.874
2756.9	-83.871
2757	-83.866
2757.1	-83.862
2757.2	-83.861
2757.3	-83.858
2757.4	-83.852
2757.5	-83.846
2757.6	-83.839
2757.7	-83.829
2757.8	-83.818
2757.9	-83.811
2758	-83.801
2758.1	-83.793
2758.2	-83.787
2758.3	-83.783
2758.4	-83.782
2758.5	-83.782
2758.6	-83.784
2758.7	-83.792
2758.8	-83.8
2758.9	-83.809
2759	-83.813
2759.1	-83.812
2759.2	-83.803
2759.3	-83.794
2759.4	-83.79
2759.5	-83.792
2759.6	-83.798
2759.7	-83.806
2759.8	-83.813
2759.9	-83.815
2760	-83.807
2760.1	-83.8
2760.2	-83.803
2760.3	-83.809
2760.4	-83.817
2760.5	-83.816
2760.6	-83.81
2760.7	-83.803
2760.8	-83.794
2760.9	-83.792
2761	-83.796
2761.1	-83.803
2761.2	-83.804
2761.3	-83.797
2761.4	-83.801
2761.5	-83.807
2761.6	-83.804
2761.7	-83.806
2761.8	-83.809
2761.9	-83.807
2762	-83.808
2762.1	-83.815
2762.2	-83.82
2762.3	-83.813
2762.4	-83.807
2762.5	-83.806
2762.6	-83.811
2762.7	-83.818
2762.8	-83.823
2762.9	-83.825
2763	-83.819
2763.1	-83.81
2763.2	-83.806
2763.3	-83.808
2763.4	-83.814
2763.5	-83.823
2763.6	-83.833
2763.7	-83.84
2763.8	-83.842
2763.9	-83.846
2764	-83.847
2764.1	-83.846
2764.2	-83.842
2764.3	-83.834
2764.4	-83.823
2764.5	-83.814
2764.6	-83.807
2764.7	-83.801
2764.8	-83.799
2764.9	-83.798
2765	-83.795
2765.1	-83.794
2765.2	-83.796
2765.3	-83.8
2765.4	-83.805
2765.5	-83.807
2765.6	-83.809
2765.7	-83.813
2765.8	-83.815
2765.9	-83.819
2766	-83.821
2766.1	-83.821
2766.2	-83.818
2766.3	-83.817
2766.4	-83.812
2766.5	-83.803
2766.6	-83.792
2766.7	-83.782
2766.8	-83.773
2766.9	-83.771
2767	-83.77
2767.1	-83.774
2767.2	-83.781
2767.3	-83.784
2767.4	-83.792
2767.5	-83.8
2767.6	-83.805
2767.7	-83.803
2767.8	-83.798
2767.9	-83.793
2768	-83.79
2768.1	-83.791
2768.2	-83.799
2768.3	-83.807
2768.4	-83.811
2768.5	-83.805
2768.6	-83.797
2768.7	-83.793
2768.8	-83.797
2768.9	-83.808
2769	-83.819
2769.1	-83.826
2769.2	-83.835
2769.3	-83.842
2769.4	-83.846
2769.5	-83.843
2769.6	-83.839
2769.7	-83.843
2769.8	-83.846
2769.9	-83.842
2770	-83.845
2770.1	-83.846
2770.2	-83.842
2770.3	-83.844
2770.4	-83.852
2770.5	-83.853
2770.6	-83.845
2770.7	-83.84
2770.8	-83.842
2770.9	-83.848
2771	-83.854
2771.1	-83.854
2771.2	-83.849
2771.3	-83.84
2771.4	-83.832
2771.5	-83.832
2771.6	-83.835
2771.7	-83.84
2771.8	-83.845
2771.9	-83.851
2772	-83.856
2772.1	-83.858
2772.2	-83.856
2772.3	-83.85
2772.4	-83.843
2772.5	-83.836
2772.6	-83.827
2772.7	-83.819
2772.8	-83.811
2772.9	-83.807
2773	-83.801
2773.1	-83.794
2773.2	-83.79
2773.3	-83.789
2773.4	-83.79
2773.5	-83.791
2773.6	-83.796
2773.7	-83.798
2773.8	-83.801
2773.9	-83.807
2774	-83.807
2774.1	-83.808
2774.2	-83.808
2774.3	-83.81
2774.4	-83.809
2774.5	-83.805
2774.6	-83.796
2774.7	-83.788
2774.8	-83.778
2774.9	-83.774
2775	-83.766
2775.1	-83.761
2775.2	-83.756
2775.3	-83.756
2775.4	-83.758
2775.5	-83.764
2775.6	-83.772
2775.7	-83.784
2775.8	-83.787
2775.9	-83.787
2776	-83.779
2776.1	-83.773
2776.2	-83.767
2776.3	-83.769
2776.4	-83.775
2776.5	-83.783
2776.6	-83.79
2776.7	-83.784
2776.8	-83.777
2776.9	-83.776
2777	-83.783
2777.1	-83.791
2777.2	-83.797
2777.3	-83.797
2777.4	-83.795
2777.5	-83.795
2777.6	-83.799
2777.7	-83.807
2777.8	-83.813
2777.9	-83.81
2778	-83.805
2778.1	-83.811
2778.2	-83.81
2778.3	-83.808
2778.4	-83.813
2778.5	-83.813
2778.6	-83.808
2778.7	-83.808
2778.8	-83.813
2778.9	-83.814
2779	-83.808
2779.1	-83.8
2779.2	-83.803
2779.3	-83.81
2779.4	-83.816
2779.5	-83.82
2779.6	-83.816
2779.7	-83.811
2779.8	-83.802
2779.9	-83.797
2780	-83.792
2780.1	-83.795
2780.2	-83.8
2780.3	-83.806
2780.4	-83.811
2780.5	-83.815
2780.6	-83.82
2780.7	-83.828
2780.8	-83.831
2780.9	-83.836
2781	-83.841
2781.1	-83.841
2781.2	-83.841
2781.3	-83.841
2781.4	-83.84
2781.5	-83.837
2781.6	-83.835
2781.7	-83.833
2781.8	-83.833
2781.9	-83.832
2782	-83.828
2782.1	-83.825
2782.2	-83.822
2782.3	-83.817
2782.4	-83.817
2782.5	-83.816
2782.6	-83.815
2782.7	-83.814
2782.8	-83.813
2782.9	-83.819
2783	-83.824
2783.1	-83.833
2783.2	-83.842
2783.3	-83.851
2783.4	-83.857
2783.5	-83.862
2783.6	-83.864
2783.7	-83.86
2783.8	-83.855
2783.9	-83.85
2784	-83.843
2784.1	-83.841
2784.2	-83.841
2784.3	-83.845
2784.4	-83.853
2784.5	-83.859
2784.6	-83.858
2784.7	-83.851
2784.8	-83.839
2784.9	-83.837
2785	-83.842
2785.1	-83.848
2785.2	-83.851
2785.3	-83.848
2785.4	-83.838
2785.5	-83.834
2785.6	-83.835
2785.7	-83.837
2785.8	-83.84
2785.9	-83.846
2786	-83.846
2786.1	-83.841
2786.2	-83.832
2786.3	-83.835
2786.4	-83.839
2786.5	-83.833
2786.6	-83.833
2786.7	-83.836
2786.8	-83.831
2786.9	-83.832
2787	-83.834
2787.1	-83.834
2787.2	-83.826
2787.3	-83.822
2787.4	-83.825
2787.5	-83.834
2787.6	-83.838
2787.7	-83.833
2787.8	-83.826
2787.9	-83.82
2788	-83.814
2788.1	-83.815
2788.2	-83.82
2788.3	-83.826
2788.4	-83.831
2788.5	-83.834
2788.6	-83.839
2788.7	-83.841
2788.8	-83.839
2788.9	-83.836
2789	-83.831
2789.1	-83.825
2789.2	-83.817
2789.3	-83.809
2789.4	-83.8
2789.5	-83.792
2789.6	-83.784
2789.7	-83.777
2789.8	-83.769
2789.9	-83.766
2790	-83.762
2790.1	-83.757
2790.2	-83.754
2790.3	-83.752
2790.4	-83.749
2790.5	-83.742
2790.6	-83.735
2790.7	-83.732
2790.8	-83.728
2790.9	-83.722
2791	-83.71
2791.1	-83.699
2791.2	-83.692
2791.3	-83.685
2791.4	-83.678
2791.5	-83.673
2791.6	-83.67
2791.7	-83.671
2791.8	-83.677
2791.9	-83.687
2792	-83.694
2792.1	-83.707
2792.2	-83.715
2792.3	-83.718
2792.4	-83.716
2792.5	-83.708
2792.6	-83.703
2792.7	-83.697
2792.8	-83.699
2792.9	-83.708
2793	-83.718
2793.1	-83.724
2793.2	-83.72
2793.3	-83.712
2793.4	-83.704
2793.5	-83.709
2793.6	-83.717
2793.7	-83.723
2793.8	-83.72
2793.9	-83.716
2794	-83.711
2794.1	-83.707
2794.2	-83.704
2794.3	-83.698
2794.4	-83.693
2794.5	-83.697
2794.6	-83.703
2794.7	-83.699
2794.8	-83.699
2794.9	-83.708
2795	-83.704
2795.1	-83.704
2795.2	-83.713
2795.3	-83.714
2795.4	-83.709
2795.5	-83.713
2795.6	-83.717
2795.7	-83.721
2795.8	-83.719
2795.9	-83.714
2796	-83.711
2796.1	-83.715
2796.2	-83.721
2796.3	-83.728
2796.4	-83.733
2796.5	-83.737
2796.6	-83.737
2796.7	-83.734
2796.8	-83.727
2796.9	-83.722
2797	-83.716
2797.1	-83.714
2797.2	-83.715
2797.3	-83.722
2797.4	-83.729
2797.5	-83.74
2797.6	-83.747
2797.7	-83.754
2797.8	-83.762
2797.9	-83.77
2798	-83.778
2798.1	-83.784
2798.2	-83.791
2798.3	-83.795
2798.4	-83.798
2798.5	-83.797
2798.6	-83.8
2798.7	-83.805
2798.8	-83.806
2798.9	-83.812
2799	-83.814
2799.1	-83.814
2799.2	-83.812
2799.3	-83.816
2799.4	-83.821
2799.5	-83.826
2799.6	-83.831
2799.7	-83.833
2799.8	-83.837
2799.9	-83.843
2800	-83.849
2800.1	-83.853
2800.2	-83.856
2800.3	-83.856
2800.4	-83.849
2800.5	-83.838
2800.6	-83.829
2800.7	-83.823
2800.8	-83.824
2800.9	-83.831
2801	-83.839
2801.1	-83.85
2801.2	-83.86
2801.3	-83.861
2801.4	-83.856
2801.5	-83.85
2801.6	-83.841
2801.7	-83.84
2801.8	-83.841
2801.9	-83.84
2802	-83.83
2802.1	-83.815
2802.2	-83.806
2802.3	-83.8
2802.4	-83.795
2802.5	-83.79
2802.6	-83.794
2802.7	-83.798
2802.8	-83.799
2802.9	-83.811
2803	-83.826
2803.1	-83.833
2803.2	-83.838
2803.3	-83.85
2803.4	-83.857
2803.5	-83.859
2803.6	-83.815
2803.7	-83.761
2803.8	-83.694
2803.9	-83.628
2804	-83.57
2804.1	-83.515
2804.2	-83.453
2804.3	-83.392
2804.4	-83.325
2804.5	-83.257
2804.6	-83.137
2804.7	-83.011
2804.8	-82.888
2804.9	-82.767
2805	-82.644
2805.1	-82.518
2805.2	-82.392
2805.3	-82.264
2805.4	-82.134
2805.5	-82.002
2805.6	-81.879
2805.7	-81.764
2805.8	-81.651
2805.9	-81.54
2806	-81.431
2806.1	-81.323
2806.2	-81.22
2806.3	-81.119
2806.4	-81.023
2806.5	-80.927
2806.6	-80.827
2806.7	-80.728
2806.8	-80.631
2806.9	-80.535
2807	-80.435
2807.1	-80.338
2807.2	-80.243
2807.3	-80.15
2807.4	-80.056
2807.5	-79.964
2807.6	-79.873
2807.7	-79.779
2807.8	-79.685
2807.9	-79.592
2808	-79.496
2808.1	-79.399
2808.2	-79.302
2808.3	-79.208
2808.4	-79.118
2808.5	-79.029
2808.6	-78.945
2808.7	-78.864
2808.8	-78.786
2808.9	-78.707
2809	-78.625
2809.1	-78.533
2809.2	-78.436
2809.3	-78.346
2809.4	-78.263
2809.5	-78.185
2809.6	-78.109
2809.7	-78.032
2809.8	-77.945
2809.9	-77.855
2810	-77.771
2810.1	-77.699
2810.2	-77.627
2810.3	-77.546
2810.4	-77.459
2810.5	-77.373
2810.6	-77.295
2810.7	-77.221
2810.8	-77.146
2810.9	-77.076
2811	-77.003
2811.1	-76.923
2811.2	-76.839
2811.3	-76.757
2811.4	-76.685
2811.5	-76.611
2811.6	-76.525
2811.7	-76.447
2811.8	-76.373
2811.9	-76.299
2812	-76.217
2812.1	-76.133
2812.2	-76.054
2812.3	-75.982
2812.4	-75.907
2812.5	-75.831
2812.6	-75.751
2812.7	-75.664
2812.8	-75.576
2812.9	-75.49
2813	-75.4
2813.1	-75.312
2813.2	-75.226
2813.3	-75.146
2813.4	-75.067
2813.5	-74.993
2813.6	-74.917
2813.7	-74.84
2813.8	-74.762
2813.9	-74.686
2814	-74.605
2814.1	-74.522
2814.2	-74.438
2814.3	-74.353
2814.4	-74.264
2814.5	-74.172
2814.6	-74.074
2814.7	-73.975
2814.8	-73.875
2814.9	-73.775
2815	-73.67
2815.1	-73.565
2815.2	-73.459
2815.3	-73.349
2815.4	-73.237
2815.5	-73.126
2815.6	-73.014
2815.7	-72.899
2815.8	-72.783
2815.9	-72.666
2816	-72.543
2816.1	-72.415
2816.2	-72.288
2816.3	-72.158
2816.4	-72.024
2816.5	-71.89
2816.6	-71.758
2816.7	-71.623
2816.8	-71.493
2816.9	-71.362
2817	-71.231
2817.1	-71.099
2817.2	-70.964
2817.3	-70.821
2817.4	-70.672
2817.5	-70.512
2817.6	-70.346
2817.7	-70.18
2817.8	-70.009
2817.9	-69.843
2818	-69.673
2818.1	-69.496
2818.2	-69.309
2818.3	-69.109
2818.4	-68.9
2818.5	-68.689
2818.6	-68.48
2818.7	-68.26
2818.8	-68.025
2818.9	-67.773
2819	-67.507
2819.1	-67.226
2819.2	-66.931
2819.3	-66.621
2819.4	-66.296
2819.5	-65.958
2819.6	-65.598
2819.7	-65.207
2819.8	-64.795
2819.9	-64.354
2820	-63.866
2820.1	-63.338
2820.2	-62.765
2820.3	-62.125
2820.4	-61.404
2820.5	-60.597
2820.6	-59.671
2820.7	-58.586
2820.8	-57.276
2820.9	-55.632
2821	-53.47
2821.1	-50.386
2821.2	-45.364
2821.3	-35.421
2821.4	-14.733
2821.5	9.326
2821.6	23.468
2821.7	30.236
2821.8	33.265
2821.9	34.309
2822	34.207
2822.1	33.383
2822.2	32.069
2822.3	30.398
2822.4	28.451
2822.5	26.291
2822.6	23.958
2822.7	21.487
2822.8	18.902
2822.9	16.234
2823	13.51
2823.1	10.752
2823.2	7.9892
2823.3	5.252
2823.4	2.5618
2823.5	-0.05729
2823.6	-2.5895
2823.7	-5.0246
2823.8	-7.3616
2823.9	-9.6023
2824	-11.747
2824.1	-13.812
2824.2	-15.798
2824.3	-17.71
2824.4	-19.557
2824.5	-21.344
2824.6	-23.081
2824.7	-24.774
2824.8	-26.426
2824.9	-28.044
2825	-29.633
2825.1	-31.197
2825.2	-32.743
2825.3	-34.275
2825.4	-35.796
2825.5	-37.31
2825.6	-38.817
2825.7	-40.308
2825.8	-41.779
2825.9	-43.219
2826	-44.622
2826.1	-45.985
2826.2	-47.302
2826.3	-48.569
2826.4	-49.775
2826.5	-50.91
2826.6	-51.962
2826.7	-52.927
2826.8	-53.812
2826.9	-54.626
2827	-55.37
2827.1	-56.043
2827.2	-56.638
2827.3	-57.164
2827.4	-57.634
2827.5	-58.051
2827.6	-58.42
2827.7	-58.742
2827.8	-59.032
2827.9	-59.285
2828	-59.494
2828.1	-59.667
2828.2	-59.818
2828.3	-59.933
2828.4	-60.016
2828.5	-60.075
2828.6	-60.107
2828.7	-60.106
2828.8	-60.08
2828.9	-60.043
2829	-59.982
2829.1	-59.892
2829.2	-59.771
2829.3	-59.618
2829.4	-59.441
2829.5	-59.243
2829.6	-59.024
2829.7	-58.78
2829.8	-58.506
2829.9	-58.197
2830	-57.852
2830.1	-57.462
2830.2	-57.024
2830.3	-56.534
2830.4	-55.98
2830.5	-55.355
2830.6	-54.644
2830.7	-53.826
2830.8	-52.872
2830.9	-51.743
2831	-50.367
2831.1	-48.632
2831.2	-46.348
2831.3	-43.167
2831.4	-38.444
2831.5	-31.135
2831.6	-20.457
2831.7	-7.9007
2831.8	3.361
2831.9	11.419
2832	16.343
2832.1	19.02
2832.2	20.191
2832.3	20.329
2832.4	19.746
2832.5	18.641
2832.6	17.148
2832.7	15.363
2832.8	13.364
2832.9	11.203
2833	8.9378
2833.1	6.6097
2833.2	4.2632
2833.3	1.9304
2833.4	-0.35816
2833.5	-2.5834
2833.6	-4.7315
2833.7	-6.7923
2833.8	-8.7632
2833.9	-10.653
2834	-12.464
2834.1	-14.212
2834.2	-15.898
2834.3	-17.535
2834.4	-19.118
2834.5	-20.652
2834.6	-22.14
2834.7	-23.593
2834.8	-25.019
2834.9	-26.432
2835	-27.832
2835.1	-29.212
2835.2	-30.571
2835.3	-31.922
2835.4	-33.28
2835.5	-34.643
2835.6	-36.007
2835.7	-37.371
2835.8	-38.734
2835.9	-40.095
2836	-41.455
2836.1	-42.812
2836.2	-44.151
2836.3	-45.462
2836.4	-46.734
2836.5	-47.974
2836.6	-49.168
2836.7	-50.294
2836.8	-51.35
2836.9	-52.347
2837	-53.272
2837.1	-54.118
2837.2	-54.883
2837.3	-55.577
2837.4	-56.208
2837.5	-56.784
2837.6	-57.302
2837.7	-57.766
2837.8	-58.18
2837.9	-58.546
2838	-58.866
2838.1	-59.143
2838.2	-59.377
2838.3	-59.577
2838.4	-59.741
2838.5	-59.871
2838.6	-59.971
2838.7	-60.048
2838.8	-60.1
2838.9	-60.129
2839	-60.135
2839.1	-60.116
2839.2	-60.074
2839.3	-60.011
2839.4	-59.925
2839.5	-59.817
2839.6	-59.687
2839.7	-59.536
2839.8	-59.36
2839.9	-59.159
2840	-58.93
2840.1	-58.673
2840.2	-58.388
2840.3	-58.072
2840.4	-57.718
2840.5	-57.324
2840.6	-56.888
2840.7	-56.401
2840.8	-55.855
2840.9	-55.242
2841	-54.543
2841.1	-53.74
2841.2	-52.8
2841.3	-51.683
2841.4	-50.322
2841.5	-48.608
2841.6	-46.353
2841.7	-43.218
2841.8	-38.582
2841.9	-31.443
2842	-21
2842.1	-8.5949
2842.2	2.6763
2842.3	10.852
2842.4	15.899
2842.5	18.664
2842.6	19.895
2842.7	20.085
2842.8	19.537
2842.9	18.452
2843	16.968
2843.1	15.184
2843.2	13.181
2843.3	11.022
2843.4	8.7658
2843.5	6.4571
2843.6	4.1244
2843.7	1.8005
2843.8	-0.47848
2843.9	-2.6935
2844	-4.8231
2844.1	-6.8677
2844.2	-8.8319
2844.3	-10.722
2844.4	-12.539
2844.5	-14.284
2844.6	-15.953
2844.7	-17.571
2844.8	-19.143
2844.9	-20.666
2845	-22.153
2845.1	-23.607
2845.2	-25.025
2845.3	-26.424
2845.4	-27.814
2845.5	-29.189
2845.6	-30.545
2845.7	-31.894
2845.8	-33.25
2845.9	-34.611
2846	-35.97
2846.1	-37.326
2846.2	-38.68
2846.3	-40.035
2846.4	-41.389
2846.5	-42.74
2846.6	-44.083
2846.7	-45.406
2846.8	-46.699
2846.9	-47.95
2847	-49.15
2847.1	-50.287
2847.2	-51.357
2847.3	-52.353
2847.4	-53.267
2847.5	-54.108
2847.6	-54.876
2847.7	-55.576
2847.8	-56.21
2847.9	-56.787
2848	-57.305
2848.1	-57.771
2848.2	-58.188
2848.3	-58.561
2848.4	-58.891
2848.5	-59.183
2848.6	-59.441
2848.7	-59.664
2848.8	-59.852
2848.9	-60.011
2849	-60.143
2849.1	-60.243
2849.2	-60.319
2849.3	-60.371
2849.4	-60.395
2849.5	-60.395
2849.6	-60.371
2849.7	-60.319
2849.8	-60.244
2849.9	-60.144
2850	-60.017
2850.1	-59.866
2850.2	-59.688
2850.3	-59.486
2850.4	-59.265
2850.5	-59.018
2850.6	-58.746
2850.7	-58.445
2850.8	-58.111
2850.9	-57.74
2851	-57.321
2851.1	-56.85
2851.2	-56.318
2851.3	-55.727
2851.4	-55.063
2851.5	-54.311
2851.6	-53.443
2851.7	-52.415
2851.8	-51.171
2851.9	-49.632
2852	-47.657
2852.1	-44.988
2852.2	-41.136
2852.3	-35.233
2852.4	-26.145
2852.5	-14.002
2852.6	-1.6178
2852.7	8.1562
2852.8	14.496
2852.9	18.13
2853	19.932
2853.1	20.489
2853.2	20.189
2853.3	19.287
2853.4	17.928
2853.5	16.238
2853.6	14.308
2853.7	12.195
2853.8	9.9464
2853.9	7.6184
2854	5.2621
2854.1	2.917
2854.2	0.60176
2854.3	-1.6617
2854.4	-3.8567
2854.5	-5.9645
2854.6	-7.9859
2854.7	-9.9189
2854.8	-11.769
2854.9	-13.548
2855	-15.259
2855.1	-16.911
2855.2	-18.514
2855.3	-20.072
2855.4	-21.594
2855.5	-23.081
2855.6	-24.531
2855.7	-25.959
2855.8	-27.369
2855.9	-28.759
2856	-30.136
2856.1	-31.509
2856.2	-32.874
2856.3	-34.238
2856.4	-35.6
2856.5	-36.965
2856.6	-38.333
2856.7	-39.697
2856.8	-41.062
2856.9	-42.423
2857	-43.771
2857.1	-45.096
2857.2	-46.397
2857.3	-47.657
2857.4	-48.87
2857.5	-50.027
2857.6	-51.124
2857.7	-52.148
2857.8	-53.102
2857.9	-53.981
2858	-54.788
2858.1	-55.521
2858.2	-56.191
2858.3	-56.798
2858.4	-57.346
2858.5	-57.832
2858.6	-58.264
2858.7	-58.639
2858.8	-58.967
2858.9	-59.259
2859	-59.517
2859.1	-59.745
2859.2	-59.945
2859.3	-60.116
2859.4	-60.254
2859.5	-60.36
2859.6	-60.434
2859.7	-60.479
2859.8	-60.507
2859.9	-60.519
2860	-60.514
2860.1	-60.484
2860.2	-60.419
2860.3	-60.33
2860.4	-60.226
2860.5	-60.105
2860.6	-59.965
2860.7	-59.802
2860.8	-59.614
2860.9	-59.407
2861	-59.172
2861.1	-58.909
2861.2	-58.609
2861.3	-58.269
2861.4	-57.902
2861.5	-57.496
2861.6	-57.039
2861.7	-56.538
2861.8	-55.975
2861.9	-55.33
2862	-54.604
2862.1	-53.774
2862.2	-52.805
2862.3	-51.639
2862.4	-50.207
2862.5	-48.389
2862.6	-45.975
2862.7	-42.564
2862.8	-37.417
2862.9	-29.394
2863	-17.94
2863.1	-5.1705
2863.2	5.6553
2863.3	13.026
2863.4	17.375
2863.5	19.635
2863.6	20.499
2863.7	20.41
2863.8	19.65
2863.9	18.399
2864	16.786
2864.1	14.902
2864.2	12.816
2864.3	10.587
2864.4	8.268
2864.5	5.9044
2864.6	3.5352
2864.7	1.1943
2864.8	-1.0951
2864.9	-3.3133
2865	-5.4501
2865.1	-7.5006
2865.2	-9.4663
2865.3	-11.351
2865.4	-13.161
2865.5	-14.903
2865.6	-16.582
2865.7	-18.206
2865.8	-19.778
2865.9	-21.309
2866	-22.799
2866.1	-24.256
2866.2	-25.684
2866.3	-27.093
2866.4	-28.482
2866.5	-29.858
2866.6	-31.221
2866.7	-32.578
2866.8	-33.935
2866.9	-35.297
2867	-36.665
2867.1	-38.042
2867.2	-39.421
2867.3	-40.803
2867.4	-42.18
2867.5	-43.541
2867.6	-44.878
2867.7	-46.186
2867.8	-47.453
2867.9	-48.685
2868	-49.866
2868.1	-50.985
2868.2	-52.032
2868.3	-52.998
2868.4	-53.884
2868.5	-54.696
2868.6	-55.441
2868.7	-56.123
2868.8	-56.745
2868.9	-57.303
2869	-57.797
2869.1	-58.235
2869.2	-58.627
2869.3	-58.978
2869.4	-59.295
2869.5	-59.575
2869.6	-59.812
2869.7	-60.012
2869.8	-60.189
2869.9	-60.34
2870	-60.453
2870.1	-60.548
2870.2	-60.617
2870.3	-60.654
2870.4	-60.673
2870.5	-60.677
2870.6	-60.656
2870.7	-60.607
2870.8	-60.537
2870.9	-60.454
2871	-60.354
2871.1	-60.232
2871.2	-60.084
2871.3	-59.904
2871.4	-59.699
2871.5	-59.47
2871.6	-59.22
2871.7	-58.946
2871.8	-58.647
2871.9	-58.317
2872	-57.95
2872.1	-57.542
2872.2	-57.089
2872.3	-56.583
2872.4	-56.01
2872.5	-55.364
2872.6	-54.625
2872.7	-53.774
2872.8	-52.779
2872.9	-51.592
2873	-50.132
2873.1	-48.27
2873.2	-45.778
2873.3	-42.226
2873.4	-36.822
2873.5	-28.382
2873.6	-16.532
2873.7	-3.7249
2873.8	6.811
2873.9	13.808
2874	17.868
2874.1	19.927
2874.2	20.652
2874.3	20.463
2874.4	19.624
2874.5	18.312
2874.6	16.653
2874.7	14.734
2874.8	12.621
2874.9	10.373
2875	8.043
2875.1	5.6717
2875.2	3.3012
2875.3	0.96506
2875.4	-1.3117
2875.5	-3.5206
2875.6	-5.6514
2875.7	-7.7011
2875.8	-9.6713
2875.9	-11.559
2876	-13.371
2876.1	-15.11
2876.2	-16.782
2876.3	-18.393
2876.4	-19.952
2876.5	-21.477
2876.6	-22.971
2876.7	-24.436
2876.8	-25.873
2876.9	-27.287
2877	-28.678
2877.1	-30.057
2877.2	-31.439
2877.3	-32.82
2877.4	-34.201
2877.5	-35.583
2877.6	-36.967
2877.7	-38.346
2877.8	-39.721
2877.9	-41.104
2878	-42.487
2878.1	-43.853
2878.2	-45.192
2878.3	-46.508
2878.4	-47.784
2878.5	-49.009
2878.6	-50.183
2878.7	-51.286
2878.8	-52.309
2878.9	-53.261
2879	-54.148
2879.1	-54.958
2879.2	-55.693
2879.3	-56.352
2879.4	-56.949
2879.5	-57.491
2879.6	-57.983
2879.7	-58.425
2879.8	-58.823
2879.9	-59.176
2880	-59.488
2880.1	-59.754
2880.2	-59.983
2880.3	-60.175
2880.4	-60.343
2880.5	-60.486
2880.6	-60.608
2880.7	-60.707
2880.8	-60.783
2880.9	-60.84
2881	-60.874
2881.1	-60.884
2881.2	-60.877
2881.3	-60.85
2881.4	-60.801
2881.5	-60.733
2881.6	-60.642
2881.7	-60.53
2881.8	-60.396
2881.9	-60.243
2882	-60.066
2882.1	-59.867
2882.2	-59.643
2882.3	-59.396
2882.4	-59.12
2882.5	-58.809
2882.6	-58.471
2882.7	-58.099
2882.8	-57.689
2882.9	-57.238
2883	-56.736
2883.1	-56.178
2883.2	-55.553
2883.3	-54.846
2883.4	-54.032
2883.5	-53.088
2883.6	-51.963
2883.7	-50.587
2883.8	-48.843
2883.9	-46.529
2884	-43.276
2884.1	-38.388
2884.2	-30.717
2884.3	-19.458
2884.4	-6.4377
2884.5	4.8787
2884.6	12.685
2884.7	17.311
2884.8	19.748
2884.9	20.722
2885	20.697
2885.1	19.971
2885.2	18.733
2885.3	17.123
2885.4	15.24
2885.5	13.16
2885.6	10.932
2885.7	8.6024
2885.8	6.2192
2885.9	3.8272
2886	1.4681
2886.1	-0.8396
2886.2	-3.0846
2886.3	-5.2508
2886.4	-7.3261
2886.5	-9.309
2886.6	-11.218
2886.7	-13.045
2886.8	-14.797
2886.9	-16.491
2887	-18.132
2887.1	-19.715
2887.2	-21.245
2887.3	-22.747
2887.4	-24.221
2887.5	-25.667
2887.6	-27.089
2887.7	-28.491
2887.8	-29.878
2887.9	-31.26
2888	-32.645
2888.1	-34.032
2888.2	-35.422
2888.3	-36.814
2888.4	-38.205
2888.5	-39.597
2888.6	-40.987
2888.7	-42.368
2888.8	-43.737
2888.9	-45.087
2889	-46.401
2889.1	-47.68
2889.2	-48.91
2889.3	-50.083
2889.4	-51.192
2889.5	-52.229
2889.6	-53.192
2889.7	-54.088
2889.8	-54.908
2889.9	-55.658
2890	-56.34
2890.1	-56.959
2890.2	-57.517
2890.3	-58.018
2890.4	-58.469
2890.5	-58.873
2890.6	-59.232
2890.7	-59.549
2890.8	-59.828
2890.9	-60.071
2891	-60.276
2891.1	-60.453
2891.2	-60.598
2891.3	-60.716
2891.4	-60.805
2891.5	-60.875
2891.6	-60.924
2891.7	-60.956
2891.8	-60.969
2891.9	-60.965
2892	-60.945
2892.1	-60.907
2892.2	-60.851
2892.3	-60.773
2892.4	-60.666
2892.5	-60.537
2892.6	-60.388
2892.7	-60.218
2892.8	-60.035
2892.9	-59.835
2893	-59.613
2893.1	-59.362
2893.2	-59.079
2893.3	-58.761
2893.4	-58.414
2893.5	-58.037
2893.6	-57.628
2893.7	-57.177
2893.8	-56.663
2893.9	-56.084
2894	-55.433
2894.1	-54.698
2894.2	-53.848
2894.3	-52.854
2894.4	-51.666
2894.5	-50.212
2894.6	-48.356
2894.7	-45.856
2894.8	-42.28
2894.9	-36.827
2895	-28.264
2895.1	-16.211
2895.2	-3.2688
2895.3	7.2685
2895.4	14.197
2895.5	18.177
2895.6	20.162
2895.7	20.821
2895.8	20.578
2895.9	19.7
2896	18.36
2896.1	16.67
2896.2	14.716
2896.3	12.569
2896.4	10.284
2896.5	7.9161
2896.6	5.5138
2896.7	3.1185
2896.8	0.7577
2896.9	-1.5424
2897	-3.7598
2897.1	-5.8869
2897.2	-7.9284
2897.3	-9.8855
2897.4	-11.759
2897.5	-13.559
2897.6	-15.295
2897.7	-16.967
2897.8	-18.586
2897.9	-20.16
2898	-21.693
2898.1	-23.19
2898.2	-24.656
2898.3	-26.101
2898.4	-27.527
2898.5	-28.936
2898.6	-30.336
2898.7	-31.73
2898.8	-33.122
2898.9	-34.513
2899	-35.905
2899.1	-37.299
2899.2	-38.694
2899.3	-40.091
2899.4	-41.482
2899.5	-42.862
2899.6	-44.226
2899.7	-45.567
2899.8	-46.876
2899.9	-48.148
2900	-49.363
2900.1	-50.522
2900.2	-51.614
2900.3	-52.635
2900.4	-53.585
2900.5	-54.462
2900.6	-55.267
2900.7	-56.002
2900.8	-56.67
2900.9	-57.27
2901	-57.804
2901.1	-58.283
2901.2	-58.707
2901.3	-59.092
2901.4	-59.442
2901.5	-59.757
2901.6	-60.036
2901.7	-60.281
2901.8	-60.489
2901.9	-60.66
2902	-60.805
2902.1	-60.933
2902.2	-61.045
2902.3	-61.133
2902.4	-61.2
2902.5	-61.246
2902.6	-61.274
2902.7	-61.284
2902.8	-61.272
2902.9	-61.234
2903	-61.179
2903.1	-61.11
2903.2	-61.014
2903.3	-60.908
2903.4	-60.787
2903.5	-60.636
2903.6	-60.468
2903.7	-60.288
2903.8	-60.082
2903.9	-59.845
2904	-59.584
2904.1	-59.307
2904.2	-59.007
2904.3	-58.672
2904.4	-58.301
2904.5	-57.884
2904.6	-57.422
2904.7	-56.918
2904.8	-56.359
2904.9	-55.736
2905	-55.032
2905.1	-54.224
2905.2	-53.278
2905.3	-52.151
2905.4	-50.772
2905.5	-49.025
2905.6	-46.713
2905.7	-43.455
2905.8	-38.538
2905.9	-30.758
2906	-19.252
2906.1	-5.9552
2906.2	5.4792
2906.3	13.245
2906.4	17.786
2906.5	20.13
2906.6	21.023
2906.7	20.935
2906.8	20.156
2906.9	18.876
2907	17.229
2907.1	15.307
2907.2	13.177
2907.3	10.906
2907.4	8.5422
2907.5	6.1265
2907.6	3.7056
2907.7	1.317
2907.8	-1.0158
2907.9	-3.274
2908	-5.4476
2908.1	-7.5324
2908.2	-9.5291
2908.3	-11.443
2908.4	-13.281
2908.5	-15.042
2908.6	-16.736
2908.7	-18.367
2908.8	-19.944
2908.9	-21.478
2909	-22.976
2909.1	-24.442
2909.2	-25.89
2909.3	-27.32
2909.4	-28.735
2909.5	-30.141
2909.6	-31.537
2909.7	-32.926
2909.8	-34.309
2909.9	-35.695
2910	-37.09
2910.1	-38.491
2910.2	-39.895
2910.3	-41.297
2910.4	-42.686
2910.5	-44.059
2910.6	-45.413
2910.7	-46.739
2910.8	-48.029
2910.9	-49.265
2911	-50.436
2911.1	-51.537
2911.2	-52.576
2911.3	-53.542
2911.4	-54.426
2911.5	-55.232
2911.6	-55.975
2911.7	-56.643
2911.8	-57.245
2911.9	-57.804
2912	-58.303
2912.1	-58.745
2912.2	-59.141
2912.3	-59.503
2912.4	-59.826
2912.5	-60.109
2912.6	-60.353
2912.7	-60.561
2912.8	-60.749
2912.9	-60.913
2913	-61.058
2913.1	-61.176
2913.2	-61.272
2913.3	-61.345
2913.4	-61.396
2913.5	-61.422
2913.6	-61.425
2913.7	-61.41
2913.8	-61.377
2913.9	-61.327
2914	-61.269
2914.1	-61.194
2914.2	-61.104
2914.3	-60.999
2914.4	-60.878
2914.5	-60.738
2914.6	-60.578
2914.7	-60.403
2914.8	-60.212
2914.9	-59.999
2915	-59.763
2915.1	-59.503
2915.2	-59.219
2915.3	-58.904
2915.4	-58.56
2915.5	-58.182
2915.6	-57.769
2915.7	-57.312
2915.8	-56.809
2915.9	-56.246
2916	-55.617
2916.1	-54.906
2916.2	-54.091
2916.3	-53.145
2916.4	-52.022
2916.5	-50.648
2916.6	-48.911
2916.7	-46.602
2916.8	-43.345
2916.9	-38.425
2917	-30.657
2917.1	-19.212
2917.2	-6.0198
2917.3	5.3359
2917.4	13.073
2917.5	17.604
2917.6	19.942
2917.7	20.831
2917.8	20.742
2917.9	19.966
2918	18.694
2918.1	17.051
2918.2	15.128
2918.3	12.993
2918.4	10.713
2918.5	8.3463
2918.6	5.9425
2918.7	3.5338
2918.8	1.1548
2918.9	-1.1744
2919	-3.4296
2919.1	-5.6
2919.2	-7.6819
2919.3	-9.6751
2919.4	-11.582
2919.5	-13.405
2919.6	-15.149
2919.7	-16.84
2919.8	-18.476
2919.9	-20.055
2920	-21.596
2920.1	-23.102
2920.2	-24.566
2920.3	-26.004
2920.4	-27.434
2920.5	-28.848
2920.6	-30.247
2920.7	-31.632
2920.8	-33.024
2920.9	-34.422
2921	-35.824
2921.1	-37.225
2921.2	-38.628
2921.3	-40.03
2921.4	-41.425
2921.5	-42.814
2921.6	-44.192
2921.7	-45.554
2921.8	-46.89
2921.9	-48.188
2922	-49.433
2922.1	-50.618
2922.2	-51.731
2922.3	-52.771
2922.4	-53.732
2922.5	-54.615
2922.6	-55.422
2922.7	-56.157
2922.8	-56.825
2922.9	-57.429
2923	-57.97
2923.1	-58.456
2923.2	-58.894
2923.3	-59.287
2923.4	-59.637
2923.5	-59.949
2923.6	-60.227
2923.7	-60.47
2923.8	-60.68
2923.9	-60.864
2924	-61.023
2924.1	-61.16
2924.2	-61.272
2924.3	-61.366
2924.4	-61.439
2924.5	-61.494
2924.6	-61.532
2924.7	-61.554
2924.8	-61.559
2924.9	-61.55
2925	-61.527
2925.1	-61.489
2925.2	-61.43
2925.3	-61.352
2925.4	-61.253
2925.5	-61.132
2925.6	-60.993
2925.7	-60.839
2925.8	-60.668
2925.9	-60.487
2926	-60.286
2926.1	-60.072
2926.2	-59.832
2926.3	-59.562
2926.4	-59.258
2926.5	-58.93
2926.6	-58.576
2926.7	-58.189
2926.8	-57.771
2926.9	-57.309
2927	-56.785
2927.1	-56.196
2927.2	-55.543
2927.3	-54.808
2927.4	-53.966
2927.5	-52.978
2927.6	-51.799
2927.7	-50.345
2927.8	-48.477
2927.9	-45.958
2928	-42.349
2928.1	-36.791
2928.2	-27.988
2928.3	-15.605
2928.4	-2.4556
2928.5	8.0551
2928.6	14.834
2928.7	18.654
2928.8	20.516
2928.9	21.081
2929	20.765
2929.1	19.815
2929.2	18.401
2929.3	16.643
2929.4	14.635
2929.5	12.447
2929.6	10.133
2929.7	7.7422
2929.8	5.3188
2929.9	2.9004
2930	0.51779
2930.1	-1.8038
2930.2	-4.0457
2930.3	-6.1994
2930.4	-8.2688
2930.5	-10.249
2930.6	-12.141
2930.7	-13.957
2930.8	-15.702
2930.9	-17.385
2931	-19.007
2931.1	-20.582
2931.2	-22.115
2931.3	-23.611
2931.4	-25.078
2931.5	-26.524
2931.6	-27.951
2931.7	-29.361
2931.8	-30.764
2931.9	-32.163
2932	-33.557
2932.1	-34.955
2932.2	-36.357
2932.3	-37.76
2932.4	-39.168
2932.5	-40.578
2932.6	-41.988
2932.7	-43.393
2932.8	-44.781
2932.9	-46.145
2933	-47.476
2933.1	-48.761
2933.2	-49.989
2933.3	-51.151
2933.4	-52.239
2933.5	-53.248
2933.6	-54.174
2933.7	-55.02
2933.8	-55.793
2933.9	-56.493
2934	-57.129
2934.1	-57.712
2934.2	-58.24
2934.3	-58.72
2934.4	-59.16
2934.5	-59.551
2934.6	-59.899
2934.7	-60.199
2934.8	-60.466
2934.9	-60.704
2935	-60.919
2935.1	-61.112
2935.2	-61.284
2935.3	-61.425
2935.4	-61.534
2935.5	-61.62
2935.6	-61.693
2935.7	-61.753
2935.8	-61.798
2935.9	-61.826
2936	-61.833
2936.1	-61.82
2936.2	-61.783
2936.3	-61.74
2936.4	-61.687
2936.5	-61.612
2936.6	-61.522
2936.7	-61.422
2936.8	-61.297
2936.9	-61.155
2937	-61.008
2937.1	-60.842
2937.2	-60.651
2937.3	-60.438
2937.4	-60.216
2937.5	-59.975
2937.6	-59.71
2937.7	-59.416
2937.8	-59.089
2937.9	-58.735
2938	-58.346
2938.1	-57.927
2938.2	-57.468
2938.3	-56.961
2938.4	-56.398
2938.5	-55.765
2938.6	-55.049
2938.7	-54.223
2938.8	-53.26
2938.9	-52.109
2939	-50.697
2939.1	-48.902
2939.2	-46.504
2939.3	-43.092
2939.4	-37.876
2939.5	-29.568
2939.6	-17.472
2939.7	-4.0328
2939.8	7.0551
2939.9	14.326
2940	18.477
2940.1	20.537
2940.2	21.225
2940.3	20.981
2940.4	20.081
2940.5	18.704
2940.6	16.975
2940.7	14.982
2940.8	12.796
2940.9	10.474
2941	8.0699
2941.1	5.6297
2941.2	3.1897
2941.3	0.79272
2941.4	-1.5387
2941.5	-3.7873
2941.6	-5.947
2941.7	-8.017
2941.8	-9.9978
2941.9	-11.896
2942	-13.718
2942.1	-15.472
2942.2	-17.164
2942.3	-18.804
2942.4	-20.397
2942.5	-21.945
2942.6	-23.456
2942.7	-24.927
2942.8	-26.37
2942.9	-27.796
2943	-29.216
2943.1	-30.628
2943.2	-32.039
2943.3	-33.45
2943.4	-34.851
2943.5	-36.249
2943.6	-37.659
2943.7	-39.077
2943.8	-40.5
2943.9	-41.916
2944	-43.321
2944.1	-44.709
2944.2	-46.071
2944.3	-47.406
2944.4	-48.698
2944.5	-49.934
2944.6	-51.098
2944.7	-52.18
2944.8	-53.198
2944.9	-54.139
2945	-54.996
2945.1	-55.786
2945.2	-56.51
2945.3	-57.161
2945.4	-57.746
2945.5	-58.285
2945.6	-58.774
2945.7	-59.215
2945.8	-59.608
2945.9	-59.957
2946	-60.266
2946.1	-60.548
2946.2	-60.803
2946.3	-61.032
2946.4	-61.233
2946.5	-61.41
2946.6	-61.561
2946.7	-61.686
2946.8	-61.785
2946.9	-61.867
2947	-61.928
2947.1	-61.968
2947.2	-61.99
2947.3	-61.997
2947.4	-61.987
2947.5	-61.962
2947.6	-61.923
2947.7	-61.875
2947.8	-61.814
2947.9	-61.738
2948	-61.652
2948.1	-61.553
2948.2	-61.435
2948.3	-61.305
2948.4	-61.16
2948.5	-61
2948.6	-60.824
2948.7	-60.632
2948.8	-60.423
2948.9	-60.191
2949	-59.938
2949.1	-59.658
2949.2	-59.353
2949.3	-59.017
2949.4	-58.652
2949.5	-58.248
2949.6	-57.803
2949.7	-57.315
2949.8	-56.779
2949.9	-56.186
2950	-55.523
2950.1	-54.774
2950.2	-53.909
2950.3	-52.895
2950.4	-51.673
2950.5	-50.154
2950.6	-48.189
2950.7	-45.505
2950.8	-41.597
2950.9	-35.487
2951	-25.837
2951.1	-12.809
2951.2	0.19589
2951.3	10.02
2951.4	16.103
2951.5	19.429
2951.6	20.943
2951.7	21.256
2951.8	20.748
2951.9	19.661
2952	18.148
2952.1	16.311
2952.2	14.231
2952.3	11.976
2952.4	9.6085
2952.5	7.1736
2952.6	4.7146
2952.7	2.2736
2952.8	-0.11575
2952.9	-2.4273
2953	-4.6455
2953.1	-6.7833
2953.2	-8.831
2953.3	-10.782
2953.4	-12.662
2953.5	-14.468
2953.6	-16.192
2953.7	-17.855
2953.8	-19.472
2953.9	-21.048
2954	-22.581
2954.1	-24.075
2954.2	-25.535
2954.3	-26.975
2954.4	-28.404
2954.5	-29.825
2954.6	-31.243
2954.7	-32.66
2954.8	-34.074
2954.9	-35.485
2955	-36.897
2955.1	-38.31
2955.2	-39.724
2955.3	-41.137
2955.4	-42.546
2955.5	-43.945
2955.6	-45.326
2955.7	-46.678
2955.8	-47.993
2955.9	-49.261
2956	-50.468
2956.1	-51.608
2956.2	-52.677
2956.3	-53.665
2956.4	-54.576
2956.5	-55.414
2956.6	-56.179
2956.7	-56.877
2956.8	-57.508
2956.9	-58.082
2957	-58.599
2957.1	-59.063
2957.2	-59.481
2957.3	-59.857
2957.4	-60.19
2957.5	-60.488
2957.6	-60.754
2957.7	-60.986
2957.8	-61.189
2957.9	-61.37
2958	-61.529
2958.1	-61.672
2958.2	-61.798
2958.3	-61.906
2958.4	-61.999
2958.5	-62.073
2958.6	-62.13
2958.7	-62.169
2958.8	-62.185
2958.9	-62.184
2959	-62.168
2959.1	-62.14
2959.2	-62.1
2959.3	-62.053
2959.4	-61.994
2959.5	-61.923
2959.6	-61.83
2959.7	-61.717
2959.8	-61.591
2959.9	-61.457
2960	-61.315
2960.1	-61.158
2960.2	-60.98
2960.3	-60.778
2960.4	-60.563
2960.5	-60.336
2960.6	-60.096
2960.7	-59.833
2960.8	-59.546
2960.9	-59.238
2961	-58.904
2961.1	-58.544
2961.2	-58.144
2961.3	-57.696
2961.4	-57.208
2961.5	-56.677
2961.6	-56.081
2961.7	-55.406
2961.8	-54.645
2961.9	-53.764
2962	-52.719
2962.1	-51.467
2962.2	-49.916
2962.3	-47.905
2962.4	-45.138
2962.5	-41.063
2962.6	-34.662
2962.7	-24.639
2962.8	-11.477
2962.9	1.2582
2963	10.657
2963.1	16.4
2963.2	19.508
2963.3	20.884
2963.4	21.11
2963.5	20.542
2963.6	19.405
2963.7	17.849
2963.8	15.983
2963.9	13.884
2964	11.622
2964.1	9.2483
2964.2	6.814
2964.3	4.359
2964.4	1.9217
2964.5	-0.46116
2964.6	-2.7685
2964.7	-4.9933
2964.8	-7.1272
2964.9	-9.1684
2965	-11.121
2965.1	-12.99
2965.2	-14.785
2965.3	-16.509
2965.4	-18.174
2965.5	-19.785
2965.6	-21.349
2965.7	-22.871
2965.8	-24.361
2965.9	-25.821
2966	-27.259
2966.1	-28.677
2966.2	-30.087
2966.3	-31.489
2966.4	-32.894
2966.5	-34.304
2966.6	-35.718
2966.7	-37.14
2966.8	-38.569
2966.9	-40.001
2967	-41.436
2967.1	-42.864
2967.2	-44.273
2967.3	-45.656
2967.4	-47.003
2967.5	-48.311
2967.6	-49.572
2967.7	-50.773
2967.8	-51.912
2967.9	-52.971
2968	-53.947
2968.1	-54.838
2968.2	-55.655
2968.3	-56.406
2968.4	-57.094
2968.5	-57.721
2968.6	-58.286
2968.7	-58.788
2968.8	-59.241
2968.9	-59.661
2969	-60.045
2969.1	-60.392
2969.2	-60.704
2969.3	-60.986
2969.4	-61.237
2969.5	-61.457
2969.6	-61.645
2969.7	-61.811
2969.8	-61.966
2969.9	-62.095
2970	-62.2
2970.1	-62.294
2970.2	-62.371
2970.3	-62.422
2970.4	-62.466
2970.5	-62.502
2970.6	-62.519
2970.7	-62.513
2970.8	-62.492
2970.9	-62.467
2971	-62.435
2971.1	-62.389
2971.2	-62.334
2971.3	-62.26
2971.4	-62.171
2971.5	-62.062
2971.6	-61.942
2971.7	-61.808
2971.8	-61.667
2971.9	-61.513
2972	-61.351
2972.1	-61.174
2972.2	-60.986
2972.3	-60.785
2972.4	-60.566
2972.5	-60.323
2972.6	-60.065
2972.7	-59.784
2972.8	-59.481
2972.9	-59.15
2973	-58.79
2973.1	-58.394
2973.2	-57.959
2973.3	-57.481
2973.4	-56.955
2973.5	-56.37
2973.6	-55.71
2973.7	-54.961
2973.8	-54.097
2973.9	-53.087
2974	-51.879
2974.1	-50.385
2974.2	-48.46
2974.3	-45.844
2974.4	-42.034
2974.5	-36.076
2974.6	-26.575
2974.7	-13.489
2974.8	-0.20743
2974.9	9.881
2975	16.122
2975.1	19.531
2975.2	21.085
2975.3	21.412
2975.4	20.907
2975.5	19.809
2975.6	18.287
2975.7	16.446
2975.8	14.367
2975.9	12.108
2976	9.7234
2976.1	7.2659
2976.2	4.788
2976.3	2.3255
2976.4	-0.079792
2976.5	-2.4049
2976.6	-4.6406
2976.7	-6.7906
2976.8	-8.8531
2976.9	-10.834
2977	-12.721
2977.1	-14.526
2977.2	-16.256
2977.3	-17.934
2977.4	-19.561
2977.5	-21.141
2977.6	-22.677
2977.7	-24.175
2977.8	-25.643
2977.9	-27.097
2978	-28.545
2978.1	-29.974
2978.2	-31.386
2978.3	-32.806
2978.4	-34.225
2978.5	-35.642
2978.6	-37.071
2978.7	-38.509
2978.8	-39.942
2978.9	-41.369
2979	-42.796
2979.1	-44.217
2979.2	-45.618
2979.3	-46.989
2979.4	-48.312
2979.5	-49.577
2979.6	-50.777
2979.7	-51.908
2979.8	-52.968
2979.9	-53.957
2980	-54.867
2980.1	-55.706
2980.2	-56.473
2980.3	-57.169
2980.4	-57.8
2980.5	-58.371
2980.6	-58.889
2980.7	-59.353
2980.8	-59.774
2980.9	-60.152
2981	-60.491
2981.1	-60.792
2981.2	-61.059
2981.3	-61.298
2981.4	-61.509
2981.5	-61.696
2981.6	-61.861
2981.7	-62.003
2981.8	-62.125
2981.9	-62.226
2982	-62.31
2982.1	-62.377
2982.2	-62.428
2982.3	-62.466
2982.4	-62.489
2982.5	-62.498
2982.6	-62.492
2982.7	-62.479
2982.8	-62.456
2982.9	-62.422
2983	-62.378
2983.1	-62.326
2983.2	-62.264
2983.3	-62.193
2983.4	-62.112
2983.5	-62.019
2983.6	-61.91
2983.7	-61.784
2983.8	-61.64
2983.9	-61.484
2984	-61.317
2984.1	-61.141
2984.2	-60.957
2984.3	-60.76
2984.4	-60.546
2984.5	-60.307
2984.6	-60.044
2984.7	-59.758
2984.8	-59.457
2984.9	-59.138
2985	-58.798
2985.1	-58.423
2985.2	-58.002
2985.3	-57.545
2985.4	-57.05
2985.5	-56.507
2985.6	-55.9
2985.7	-55.216
2985.8	-54.432
2985.9	-53.526
2986	-52.461
2986.1	-51.178
2986.2	-49.572
2986.3	-47.461
2986.4	-44.527
2986.5	-40.176
2986.6	-33.301
2986.7	-22.686
2986.8	-9.3788
2986.9	2.9134
2987	11.681
2987.1	16.925
2987.2	19.692
2987.3	20.832
2987.4	20.886
2987.5	20.194
2987.6	18.966
2987.7	17.342
2987.8	15.415
2987.9	13.266
2988	10.96
2988.1	8.554
2988.2	6.0992
2988.3	3.6421
2988.4	1.2188
2988.5	-1.1426
2988.6	-3.4216
2988.7	-5.6094
2988.8	-7.701
2988.9	-9.7009
2989	-11.615
2989.1	-13.446
2989.2	-15.209
2989.3	-16.906
2989.4	-18.543
2989.5	-20.132
2989.6	-21.678
2989.7	-23.184
2989.8	-24.658
2989.9	-26.108
2990	-27.542
2990.1	-28.961
2990.2	-30.373
2990.3	-31.778
2990.4	-33.184
2990.5	-34.588
2990.6	-35.996
2990.7	-37.411
2990.8	-38.829
2990.9	-40.256
2991	-41.685
2991.1	-43.109
2991.2	-44.52
2991.3	-45.915
2991.4	-47.278
2991.5	-48.602
2991.6	-49.873
2991.7	-51.077
2991.8	-52.209
2991.9	-53.259
2992	-54.223
2992.1	-55.108
2992.2	-55.915
2992.3	-56.656
2992.4	-57.338
2992.5	-57.961
2992.6	-58.531
2992.7	-59.046
2992.8	-59.507
2992.9	-59.916
2993	-60.291
2993.1	-60.632
2993.2	-60.945
2993.3	-61.231
2993.4	-61.485
2993.5	-61.705
2993.6	-61.899
2993.7	-62.08
2993.8	-62.247
2993.9	-62.392
2994	-62.511
2994.1	-62.608
2994.2	-62.688
2994.3	-62.758
2994.4	-62.82
2994.5	-62.873
2994.6	-62.908
2994.7	-62.92
2994.8	-62.925
2994.9	-62.928
2995	-62.916
2995.1	-62.886
2995.2	-62.854
2995.3	-62.813
2995.4	-62.751
2995.5	-62.677
2995.6	-62.603
2995.7	-62.523
2995.8	-62.432
2995.9	-62.329
2996	-62.205
2996.1	-62.068
2996.2	-61.921
2996.3	-61.77
2996.4	-61.61
2996.5	-61.437
2996.6	-61.257
2996.7	-61.064
2996.8	-60.857
2996.9	-60.631
2997	-60.391
2997.1	-60.131
2997.2	-59.848
2997.3	-59.545
2997.4	-59.215
2997.5	-58.856
2997.6	-58.464
2997.7	-58.041
2997.8	-57.575
2997.9	-57.061
2998	-56.489
2998.1	-55.854
2998.2	-55.137
2998.3	-54.313
2998.4	-53.359
2998.5	-52.221
2998.6	-50.827
2998.7	-49.055
2998.8	-46.69
2998.9	-43.322
2999	-38.16
2999.1	-29.887
2999.2	-17.71
2999.3	-4.0792
2999.4	7.1548
2999.5	14.473
2999.6	18.607
2999.7	20.63
2999.8	21.267
2999.9	20.97
3000	20.016
3000.1	18.591
3000.2	16.817
3000.3	14.784
3000.4	12.561
3000.5	10.2
3000.6	7.7552
3000.7	5.2755
3000.8	2.8021
3000.9	0.37491
3001	-1.9739
3001.1	-4.2301
3001.2	-6.392
3001.3	-8.4678
3001.4	-10.46
3001.5	-12.37
3001.6	-14.207
3001.7	-15.962
3001.8	-17.647
3001.9	-19.283
3002	-20.879
3002.1	-22.434
3002.2	-23.948
3002.3	-25.423
3002.4	-26.877
3002.5	-28.317
3002.6	-29.734
3002.7	-31.14
3002.8	-32.541
3002.9	-33.953
3003	-35.373
3003.1	-36.794
3003.2	-38.215
3003.3	-39.649
3003.4	-41.084
3003.5	-42.505
3003.6	-43.99
3003.7	-45.468
3003.8	-46.914
3003.9	-48.308
3004	-49.648
3004.1	-50.936
3004.2	-52.153
3004.3	-53.291
3004.4	-54.344
3004.5	-55.314
3004.6	-56.258
3004.7	-57.131
3004.8	-57.943
3004.9	-58.698
3005	-59.401
3005.1	-60.054
3005.2	-60.665
3005.3	-61.234
3005.4	-61.765
3005.5	-62.26
3005.6	-62.716
3005.7	-63.142
3005.8	-63.543
3005.9	-63.922
3006	-64.278
3006.1	-64.614
3006.2	-64.935
3006.3	-65.243
3006.4	-65.537
3006.5	-65.82
3006.6	-66.098
3006.7	-66.366
3006.8	-66.628
3006.9	-66.879
3007	-67.125
3007.1	-67.365
3007.2	-67.602
3007.3	-67.836
3007.4	-68.064
3007.5	-68.285
3007.6	-68.503
3007.7	-68.718
3007.8	-68.93
3007.9	-69.141
3008	-69.355
3008.1	-69.567
3008.2	-69.778
3008.3	-69.987
3008.4	-70.199
3008.5	-70.409
3008.6	-70.621
3008.7	-70.835
3008.8	-71.049
3008.9	-71.258
3009	-71.462
3009.1	-71.659
3009.2	-71.85
3009.3	-72.043
3009.4	-72.237
3009.5	-72.436
3009.6	-72.636
3009.7	-72.836
3009.8	-73.035
3009.9	-73.228
3010	-73.414
3010.1	-73.593
3010.2	-73.778
3010.3	-73.967
3010.4	-74.157
3010.5	-74.346
3010.6	-74.526
3010.7	-74.701
3010.8	-74.873
3010.9	-75.043
3011	-75.215
3011.1	-75.391
3011.2	-75.571
3011.3	-75.742
3011.4	-75.906
3011.5	-76.081
3011.6	-76.25
3011.7	-76.405
3011.8	-76.569
3011.9	-76.732
3012	-76.886
3012.1	-77.038
3012.2	-77.2
3012.3	-77.356
3012.4	-77.501
3012.5	-77.64
3012.6	-77.784
3012.7	-77.935
3012.8	-78.081
3012.9	-78.223
3013	-78.361
3013.1	-78.49
3013.2	-78.612
3013.3	-78.737
3013.4	-78.863
3013.5	-78.994
3013.6	-79.125
3013.7	-79.255
3013.8	-79.382
3013.9	-79.508
3014	-79.626
3014.1	-79.745
3014.2	-79.856
3014.3	-79.963
3014.4	-80.066
3014.5	-80.163
3014.6	-80.256
3014.7	-80.349
3014.8	-80.442
3014.9	-80.531
3015	-80.619
3015.1	-80.705
3015.2	-80.791
3015.3	-80.876
3015.4	-80.955
3015.5	-81.039
3015.6	-81.119
3015.7	-81.196
3015.8	-81.276
3015.9	-81.354
3016	-81.426
3016.1	-81.497
3016.2	-81.566
3016.3	-81.634
3016.4	-81.701
3016.5	-81.764
3016.6	-81.826
3016.7	-81.889
3016.8	-81.948
3016.9	-82.013
3017	-82.08
3017.1	-82.149
3017.2	-82.217
3017.3	-82.288
3017.4	-82.353
3017.5	-82.416
3017.6	-82.472
3017.7	-82.524
3017.8	-82.57
3017.9	-82.617
3018	-82.67
3018.1	-82.726
3018.2	-82.781
3018.3	-82.835
3018.4	-82.887
3018.5	-82.928
3018.6	-82.965
3018.7	-83.006
3018.8	-83.057
3018.9	-83.108
3019	-83.157
3019.1	-83.201
3019.2	-83.244
3019.3	-83.288
3019.4	-83.332
3019.5	-83.377
3019.6	-83.409
3019.7	-83.437
3019.8	-83.475
3019.9	-83.51
3020	-83.536
3020.1	-83.576
3020.2	-83.609
3020.3	-83.631
3020.4	-83.661
3020.5	-83.698
3020.6	-83.727
3020.7	-83.745
3020.8	-83.766
3020.9	-83.798
3021	-83.83
3021.1	-83.855
3021.2	-83.878
3021.3	-83.896
3021.4	-83.908
3021.5	-83.924
3021.6	-83.946
3021.7	-83.974
3021.8	-83.998
3021.9	-84.027
3022	-84.054
3022.1	-84.079
3022.2	-84.098
3022.3	-84.118
3022.4	-84.132
3022.5	-84.144
3022.6	-84.153
3022.7	-84.161
3022.8	-84.169
3022.9	-84.178
3023	-84.188
3023.1	-84.197
3023.2	-84.205
3023.3	-84.218
3023.4	-84.229
3023.5	-84.244
3023.6	-84.26
3023.7	-84.278
3023.8	-84.293
3023.9	-84.306
3024	-84.32
3024.1	-84.334
3024.2	-84.349
3024.3	-84.361
3024.4	-84.373
3024.5	-84.384
3024.6	-84.389
3024.7	-84.394
3024.8	-84.396
3024.9	-84.397
3025	-84.4
3025.1	-84.401
3025.2	-84.405
3025.3	-84.412
3025.4	-84.42
3025.5	-84.434
3025.6	-84.449
3025.7	-84.467
3025.8	-84.482
3025.9	-84.496
3026	-84.502
3026.1	-84.502
3026.2	-84.502
3026.3	-84.506
3026.4	-84.514
3026.5	-84.523
3026.6	-84.538
3026.7	-84.55
3026.8	-84.551
3026.9	-84.548
3027	-84.551
3027.1	-84.56
3027.2	-84.575
3027.3	-84.587
3027.4	-84.598
3027.5	-84.606
3027.6	-84.617
3027.7	-84.63
3027.8	-84.642
3027.9	-84.644
3028	-84.646
3028.1	-84.655
3028.2	-84.66
3028.3	-84.656
3028.4	-84.67
3028.5	-84.673
3028.6	-84.672
3028.7	-84.678
3028.8	-84.687
3028.9	-84.686
3029	-84.68
3029.1	-84.683
3029.2	-84.692
3029.3	-84.701
3029.4	-84.707
3029.5	-84.707
3029.6	-84.7
3029.7	-84.694
3029.8	-84.697
3029.9	-84.706
3030	-84.717
3030.1	-84.724
3030.2	-84.735
3030.3	-84.74
3030.4	-84.744
3030.5	-84.743
3030.6	-84.739
3030.7	-84.734
3030.8	-84.726
3030.9	-84.72
3031	-84.715
3031.1	-84.71
3031.2	-84.707
3031.3	-84.711
3031.4	-84.715
3031.5	-84.723
3031.6	-84.731
3031.7	-84.742
3031.8	-84.751
3031.9	-84.763
3032	-84.771
3032.1	-84.779
3032.2	-84.79
3032.3	-84.799
3032.4	-84.81
3032.5	-84.819
3032.6	-84.827
3032.7	-84.836
3032.8	-84.842
3032.9	-84.846
3033	-84.853
3033.1	-84.86
3033.2	-84.86
3033.3	-84.861
3033.4	-84.857
3033.5	-84.849
3033.6	-84.841
3033.7	-84.83
3033.8	-84.824
3033.9	-84.821
3034	-84.819
3034.1	-84.824
3034.2	-84.83
3034.3	-84.837
3034.4	-84.844
3034.5	-84.848
3034.6	-84.84
3034.7	-84.828
3034.8	-84.822
3034.9	-84.822
3035	-84.829
3035.1	-84.837
3035.2	-84.842
3035.3	-84.836
3035.4	-84.825
3035.5	-84.819
3035.6	-84.82
3035.7	-84.825
3035.8	-84.828
3035.9	-84.839
3036	-84.842
3036.1	-84.84
3036.2	-84.832
3036.3	-84.828
3036.4	-84.833
3036.5	-84.831
3036.6	-84.828
3036.7	-84.835
3036.8	-84.83
3036.9	-84.821
3037	-84.829
3037.1	-84.829
3037.2	-84.821
3037.3	-84.822
3037.4	-84.828
3037.5	-84.833
3037.6	-84.833
3037.7	-84.826
3037.8	-84.818
3037.9	-84.818
3038	-84.823
3038.1	-84.828
3038.2	-84.829
3038.3	-84.831
3038.4	-84.829
3038.5	-84.824
3038.6	-84.816
3038.7	-84.808
3038.8	-84.8
3038.9	-84.795
3039	-84.794
3039.1	-84.798
3039.2	-84.805
3039.3	-84.815
3039.4	-84.825
3039.5	-84.832
3039.6	-84.836
3039.7	-84.84
3039.8	-84.842
3039.9	-84.848
3040	-84.849
3040.1	-84.853
3040.2	-84.851
3040.3	-84.853
3040.4	-84.849
3040.5	-84.846
3040.6	-84.846
3040.7	-84.843
3040.8	-84.839
3040.9	-84.836
3041	-84.833
3041.1	-84.827
3041.2	-84.825
3041.3	-84.826
3041.4	-84.826
3041.5	-84.83
3041.6	-84.834
3041.7	-84.837
3041.8	-84.844
3041.9	-84.847
3042	-84.855
3042.1	-84.859
3042.2	-84.863
3042.3	-84.864
3042.4	-84.859
3042.5	-84.847
3042.6	-84.837
3042.7	-84.831
3042.8	-84.829
3042.9	-84.831
3043	-84.837
3043.1	-84.844
3043.2	-84.844
3043.3	-84.838
3043.4	-84.829
3043.5	-84.822
3043.6	-84.823
3043.7	-84.831
3043.8	-84.837
3043.9	-84.836
3044	-84.827
3044.1	-84.82
3044.2	-84.81
3044.3	-84.799
3044.4	-84.8
3044.5	-84.805
3044.6	-84.809
3044.7	-84.801
3044.8	-84.801
3044.9	-84.807
3045	-84.803
3045.1	-84.806
3045.2	-84.811
3045.3	-84.805
3045.4	-84.799
3045.5	-84.804
3045.6	-84.81
3045.7	-84.811
3045.8	-84.802
3045.9	-84.799
3046	-84.804
3046.1	-84.807
3046.2	-84.808
3046.3	-84.808
3046.4	-84.805
3046.5	-84.798
3046.6	-84.791
3046.7	-84.787
3046.8	-84.789
3046.9	-84.794
3047	-84.798
3047.1	-84.803
3047.2	-84.812
3047.3	-84.816
3047.4	-84.816
3047.5	-84.813
3047.6	-84.81
3047.7	-84.801
3047.8	-84.791
3047.9	-84.782
3048	-84.771
3048.1	-84.762
3048.2	-84.755
3048.3	-84.752
3048.4	-84.749
3048.5	-84.746
3048.6	-84.745
3048.7	-84.743
3048.8	-84.747
3048.9	-84.748
3049	-84.749
3049.1	-84.751
3049.2	-84.756
3049.3	-84.757
3049.4	-84.757
3049.5	-84.757
3049.6	-84.755
3049.7	-84.748
3049.8	-84.746
3049.9	-84.738
3050	-84.729
3050.1	-84.721
3050.2	-84.714
3050.3	-84.709
3050.4	-84.704
3050.5	-84.706
3050.6	-84.713
3050.7	-84.721
3050.8	-84.73
3050.9	-84.738
3051	-84.742
3051.1	-84.741
3051.2	-84.735
3051.3	-84.729
3051.4	-84.727
3051.5	-84.73
3051.6	-84.738
3051.7	-84.748
3051.8	-84.752
3051.9	-84.747
3052	-84.74
3052.1	-84.739
3052.2	-84.741
3052.3	-84.748
3052.4	-84.756
3052.5	-84.765
3052.6	-84.774
3052.7	-84.781
3052.8	-84.785
3052.9	-84.779
3053	-84.775
3053.1	-84.779
3053.2	-84.776
3053.3	-84.771
3053.4	-84.777
3053.5	-84.774
3053.6	-84.769
3053.7	-84.779
3053.8	-84.779
3053.9	-84.775
3054	-84.77
3054.1	-84.775
3054.2	-84.782
3054.3	-84.784
3054.4	-84.78
3054.5	-84.773
3054.6	-84.765
3054.7	-84.767
3054.8	-84.774
3054.9	-84.781
3055	-84.786
3055.1	-84.789
3055.2	-84.788
3055.3	-84.782
3055.4	-84.772
3055.5	-84.76
3055.6	-84.756
3055.7	-84.752
3055.8	-84.752
3055.9	-84.752
3056	-84.755
3056.1	-84.761
3056.2	-84.772
3056.3	-84.781
3056.4	-84.79
3056.5	-84.8
3056.6	-84.805
3056.7	-84.811
3056.8	-84.815
3056.9	-84.818
3057	-84.826
3057.1	-84.826
3057.2	-84.83
3057.3	-84.833
3057.4	-84.833
3057.5	-84.833
3057.6	-84.832
3057.7	-84.838
3057.8	-84.842
3057.9	-84.847
3058	-84.85
3058.1	-84.854
3058.2	-84.86
3058.3	-84.865
3058.4	-84.871
3058.5	-84.877
3058.6	-84.88
3058.7	-84.878
3058.8	-84.871
3058.9	-84.86
3059	-84.85
3059.1	-84.839
3059.2	-84.833
3059.3	-84.83
3059.4	-84.832
3059.5	-84.839
3059.6	-84.845
3059.7	-84.847
3059.8	-84.843
3059.9	-84.833
3060	-84.821
3060.1	-84.818
3060.2	-84.822
3060.3	-84.83
3060.4	-84.836
3060.5	-84.828
3060.6	-84.816
3060.7	-84.806
3060.8	-84.798
3060.9	-84.788
3061	-84.78
3061.1	-84.776
3061.2	-84.778
3061.3	-84.78
3061.4	-84.775
3061.5	-84.777
3061.6	-84.782
3061.7	-84.775
3061.8	-84.773
3061.9	-84.779
3062	-84.779
3062.1	-84.77
3062.2	-84.774
3062.3	-84.78
3062.4	-84.783
3062.5	-84.777
3062.6	-84.768
3062.7	-84.766
3062.8	-84.772
3062.9	-84.78
3063	-84.785
3063.1	-84.789
3063.2	-84.788
3063.3	-84.778
3063.4	-84.771
3063.5	-84.761
3063.6	-84.758
3063.7	-84.755
3063.8	-84.763
3063.9	-84.77
3064	-84.776
3064.1	-84.78
3064.2	-84.789
3064.3	-84.795
3064.4	-84.8
3064.5	-84.803
3064.6	-84.806
3064.7	-84.807
3064.8	-84.806
3064.9	-84.805
3065	-84.804
3065.1	-84.8
3065.2	-84.799
3065.3	-84.794
3065.4	-84.789
3065.5	-84.782
3065.6	-84.772
3065.7	-84.762
3065.8	-84.758
3065.9	-84.754
3066	-84.752
3066.1	-84.749
3066.2	-84.745
3066.3	-84.745
3066.4	-84.743
3066.5	-84.744
3066.6	-84.751
3066.7	-84.759
3066.8	-84.765
3066.9	-84.772
3067	-84.781
3067.1	-84.787
3067.2	-84.792
3067.3	-84.791
3067.4	-84.785
3067.5	-84.776
3067.6	-84.769
3067.7	-84.762
3067.8	-84.766
3067.9	-84.772
3068	-84.779
3068.1	-84.786
3068.2	-84.783
3068.3	-84.775
3068.4	-84.764
3068.5	-84.763
3068.6	-84.77
3068.7	-84.778
3068.8	-84.781
3068.9	-84.773
3069	-84.765
3069.1	-84.754
3069.2	-84.747
3069.3	-84.737
3069.4	-84.73
3069.5	-84.728
3069.6	-84.734
3069.7	-84.736
3069.8	-84.726
3069.9	-84.73
3070	-84.736
3070.1	-84.729
3070.2	-84.731
3070.3	-84.738
3070.4	-84.736
3070.5	-84.73
3070.6	-84.733
3070.7	-84.74
3070.8	-84.745
3070.9	-84.74
3071	-84.735
3071.1	-84.733
3071.2	-84.737
3071.3	-84.743
3071.4	-84.746
3071.5	-84.749
3071.6	-84.748
3071.7	-84.742
3071.8	-84.733
3071.9	-84.725
3072	-84.717
3072.1	-84.715
3072.2	-84.719
3072.3	-84.724
3072.4	-84.729
3072.5	-84.737
3072.6	-84.741
3072.7	-84.751
3072.8	-84.758
3072.9	-84.767
3073	-84.771
3073.1	-84.775
3073.2	-84.779
3073.3	-84.782
3073.4	-84.782
3073.5	-84.781
3073.6	-84.78
3073.7	-84.781
3073.8	-84.784
3073.9	-84.783
3074	-84.783
3074.1	-84.783
3074.2	-84.78
3074.3	-84.782
3074.4	-84.783
3074.5	-84.79
3074.6	-84.793
3074.7	-84.8
3074.8	-84.802
3074.9	-84.808
3075	-84.812
3075.1	-84.821
3075.2	-84.827
3075.3	-84.831
3075.4	-84.826
3075.5	-84.818
3075.6	-84.807
3075.7	-84.799
3075.8	-84.791
3075.9	-84.787
3076	-84.792
3076.1	-84.797
3076.2	-84.801
3076.3	-84.804
3076.4	-84.798
3076.5	-84.788
3076.6	-84.779
3076.7	-84.778
3076.8	-84.781
3076.9	-84.786
3077	-84.787
3077.1	-84.78
3077.2	-84.768
3077.3	-84.764
3077.4	-84.765
3077.5	-84.768
3077.6	-84.768
3077.7	-84.762
3077.8	-84.749
3077.9	-84.748
3078	-84.753
3078.1	-84.753
3078.2	-84.747
3078.3	-84.754
3078.4	-84.753
3078.5	-84.744
3078.6	-84.748
3078.7	-84.753
3078.8	-84.746
3078.9	-84.745
3079	-84.748
3079.1	-84.756
3079.2	-84.757
3079.3	-84.747
3079.4	-84.74
3079.5	-84.737
3079.6	-84.743
3079.7	-84.748
3079.8	-84.755
3079.9	-84.76
3080	-84.763
3080.1	-84.759
3080.2	-84.753
3080.3	-84.745
3080.4	-84.738
3080.5	-84.734
3080.6	-84.731
3080.7	-84.734
3080.8	-84.737
3080.9	-84.746
3081	-84.755
3081.1	-84.762
3081.2	-84.768
3081.3	-84.773
3081.4	-84.777
3081.5	-84.785
3081.6	-84.793
3081.7	-84.797
3081.8	-84.8
3081.9	-84.803
3082	-84.804
3082.1	-84.806
3082.2	-84.805
3082.3	-84.807
3082.4	-84.809
3082.5	-84.808
3082.6	-84.807
3082.7	-84.81
3082.8	-84.811
3082.9	-84.813
3083	-84.816
3083.1	-84.822
3083.2	-84.826
3083.3	-84.835
3083.4	-84.839
3083.5	-84.846
3083.6	-84.849
3083.7	-84.847
3083.8	-84.841
3083.9	-84.834
3084	-84.823
3084.1	-84.815
3084.2	-84.811
3084.3	-84.811
3084.4	-84.815
3084.5	-84.819
3084.6	-84.827
3084.7	-84.826
3084.8	-84.818
3084.9	-84.806
3085	-84.803
3085.1	-84.804
3085.2	-84.808
3085.3	-84.813
3085.4	-84.81
3085.5	-84.802
3085.6	-84.794
3085.7	-84.787
3085.8	-84.785
3085.9	-84.785
3086	-84.785
3086.1	-84.778
3086.2	-84.773
3086.3	-84.777
3086.4	-84.782
3086.5	-84.775
3086.6	-84.774
3086.7	-84.777
3086.8	-84.77
3086.9	-84.771
3087	-84.778
3087.1	-84.774
3087.2	-84.766
3087.3	-84.768
3087.4	-84.773
3087.5	-84.777
3087.6	-84.772
3087.7	-84.761
3087.8	-84.756
3087.9	-84.757
3088	-84.764
3088.1	-84.768
3088.2	-84.77
3088.3	-84.77
3088.4	-84.767
3088.5	-84.756
3088.6	-84.747
3088.7	-84.736
3088.8	-84.73
3088.9	-84.728
3089	-84.73
3089.1	-84.734
3089.2	-84.74
3089.3	-84.747
3089.4	-84.751
3089.5	-84.759
3089.6	-84.766
3089.7	-84.775
3089.8	-84.779
3089.9	-84.785
3090	-84.787
3090.1	-84.79
3090.2	-84.788
3090.3	-84.793
3090.4	-84.794
3090.5	-84.795
3090.6	-84.795
3090.7	-84.792
3090.8	-84.793
3090.9	-84.793
3091	-84.795
3091.1	-84.798
3091.2	-84.802
3091.3	-84.806
3091.4	-84.81
3091.5	-84.813
3091.6	-84.817
3091.7	-84.824
3091.8	-84.83
3091.9	-84.835
3092	-84.837
3092.1	-84.834
3092.2	-84.826
3092.3	-84.815
3092.4	-84.803
3092.5	-84.795
3092.6	-84.792
3092.7	-84.793
3092.8	-84.797
3092.9	-84.802
3093	-84.806
3093.1	-84.805
3093.2	-84.796
3093.3	-84.783
3093.4	-84.78
3093.5	-84.778
3093.6	-84.786
3093.7	-84.791
3093.8	-84.79
3093.9	-84.778
3094	-84.769
3094.1	-84.764
3094.2	-84.757
3094.3	-84.751
3094.4	-84.741
3094.5	-84.739
3094.6	-84.742
3094.7	-84.745
3094.8	-84.736
3094.9	-84.739
3095	-84.742
3095.1	-84.732
3095.2	-84.735
3095.3	-84.742
3095.4	-84.74
3095.5	-84.732
3095.6	-84.736
3095.7	-84.738
3095.8	-84.737
3095.9	-84.731
3096	-84.723
3096.1	-84.723
3096.2	-84.73
3096.3	-84.739
3096.4	-84.742
3096.5	-84.742
3096.6	-84.741
3096.7	-84.735
3096.8	-84.727
3096.9	-84.721
3097	-84.715
3097.1	-84.717
3097.2	-84.72
3097.3	-84.727
3097.4	-84.734
3097.5	-84.739
3097.6	-84.746
3097.7	-84.751
3097.8	-84.753
3097.9	-84.757
3098	-84.759
3098.1	-84.758
3098.2	-84.759
3098.3	-84.758
3098.4	-84.759
3098.5	-84.755
3098.6	-84.75
3098.7	-84.744
3098.8	-84.739
3098.9	-84.736
3099	-84.729
3099.1	-84.72
3099.2	-84.712
3099.3	-84.706
3099.4	-84.7
3099.5	-84.696
3099.6	-84.694
3099.7	-84.692
3099.8	-84.69
3099.9	-84.691
3100	-84.694
3100.1	-84.7
3100.2	-84.709
3100.3	-84.718
3100.4	-84.727
3100.5	-84.733
3100.6	-84.736
3100.7	-84.731
3100.8	-84.723
3100.9	-84.715
3101	-84.706
3101.1	-84.704
3101.2	-84.706
3101.3	-84.716
3101.4	-84.723
3101.5	-84.726
3101.6	-84.723
3101.7	-84.715
3101.8	-84.708
3101.9	-84.71
3102	-84.718
3102.1	-84.725
3102.2	-84.727
3102.3	-84.722
3102.4	-84.71
3102.5	-84.701
3102.6	-84.691
3102.7	-84.686
3102.8	-84.687
3102.9	-84.695
3103	-84.702
3103.1	-84.696
3103.2	-84.7
3103.3	-84.701
3103.4	-84.693
3103.5	-84.699
3103.6	-84.706
3103.7	-84.7
3103.8	-84.696
3103.9	-84.702
3104	-84.707
3104.1	-84.707
3104.2	-84.7
3104.3	-84.693
3104.4	-84.699
3104.5	-84.707
3104.6	-84.713
3104.7	-84.713
3104.8	-84.709
3104.9	-84.7
3105	-84.69
3105.1	-84.682
3105.2	-84.679
3105.3	-84.686
3105.4	-84.693
3105.5	-84.699
3105.6	-84.705
3105.7	-84.712
3105.8	-84.715
3105.9	-84.72
3106	-84.724
3106.1	-84.724
3106.2	-84.719
3106.3	-84.715
3106.4	-84.709
3106.5	-84.698
3106.6	-84.686
3106.7	-84.678
3106.8	-84.671
3106.9	-84.663
3107	-84.656
3107.1	-84.65
3107.2	-84.646
3107.3	-84.637
3107.4	-84.632
3107.5	-84.622
3107.6	-84.614
3107.7	-84.605
3107.8	-84.6
3107.9	-84.592
3108	-84.582
3108.1	-84.576
3108.2	-84.572
3108.3	-84.569
3108.4	-84.567
3108.5	-84.57
3108.6	-84.575
3108.7	-84.58
3108.8	-84.591
3108.9	-84.598
3109	-84.607
3109.1	-84.614
3109.2	-84.621
3109.3	-84.615
3109.4	-84.608
3109.5	-84.6
3109.6	-84.6
3109.7	-84.603
3109.8	-84.613
3109.9	-84.623
3110	-84.628
3110.1	-84.626
3110.2	-84.618
3110.3	-84.614
3110.4	-84.618
3110.5	-84.627
3110.6	-84.637
3110.7	-84.641
3110.8	-84.637
3110.9	-84.636
3111	-84.636
3111.1	-84.645
3111.2	-84.651
3111.3	-84.647
3111.4	-84.646
3111.5	-84.651
3111.6	-84.649
3111.7	-84.647
3111.8	-84.653
3111.9	-84.654
3112	-84.646
3112.1	-84.656
3112.2	-84.662
3112.3	-84.659
3112.4	-84.652
3112.5	-84.654
3112.6	-84.661
3112.7	-84.669
3112.8	-84.674
3112.9	-84.669
3113	-84.661
3113.1	-84.653
3113.2	-84.652
3113.3	-84.658
3113.4	-84.667
3113.5	-84.679
3113.6	-84.685
3113.7	-84.689
3113.8	-84.691
3113.9	-84.691
3114	-84.687
3114.1	-84.681
3114.2	-84.676
3114.3	-84.669
3114.4	-84.664
3114.5	-84.658
3114.6	-84.654
3114.7	-84.652
3114.8	-84.657
3114.9	-84.665
3115	-84.675
3115.1	-84.682
3115.2	-84.69
3115.3	-84.698
3115.4	-84.706
3115.5	-84.713
3115.6	-84.723
3115.7	-84.733
3115.8	-84.742
3115.9	-84.746
3116	-84.753
3116.1	-84.759
3116.2	-84.766
3116.3	-84.775
3116.4	-84.778
3116.5	-84.783
3116.6	-84.787
3116.7	-84.786
3116.8	-84.782
3116.9	-84.774
3117	-84.763
3117.1	-84.752
3117.2	-84.741
3117.3	-84.732
3117.4	-84.732
3117.5	-84.735
3117.6	-84.741
3117.7	-84.748
3117.8	-84.754
3117.9	-84.755
3118	-84.746
3118.1	-84.737
3118.2	-84.73
3118.3	-84.73
3118.4	-84.735
3118.5	-84.742
3118.6	-84.746
3118.7	-84.741
3118.8	-84.728
3118.9	-84.725
3119	-84.726
3119.1	-84.73
3119.2	-84.735
3119.3	-84.739
3119.4	-84.738
3119.5	-84.732
3119.6	-84.726
3119.7	-84.731
3119.8	-84.732
3119.9	-84.727
3120	-84.733
3120.1	-84.736
3120.2	-84.726
3120.3	-84.73
3120.4	-84.736
3120.5	-84.733
3120.6	-84.725
3120.7	-84.726
3120.8	-84.734
3120.9	-84.734
3121	-84.731
3121.1	-84.72
3121.2	-84.715
3121.3	-84.715
3121.4	-84.721
3121.5	-84.73
3121.6	-84.735
3121.7	-84.734
3121.8	-84.73
3121.9	-84.722
3122	-84.711
3122.1	-84.703
3122.2	-84.697
3122.3	-84.693
3122.4	-84.698
3122.5	-84.704
3122.6	-84.71
3122.7	-84.715
3122.8	-84.724
3122.9	-84.731
3123	-84.738
3123.1	-84.744
3123.2	-84.749
3123.3	-84.748
3123.4	-84.747
3123.5	-84.749
3123.6	-84.75
3123.7	-84.75
3123.8	-84.749
3123.9	-84.746
3124	-84.741
3124.1	-84.741
3124.2	-84.739
3124.3	-84.739
3124.4	-84.738
3124.5	-84.737
3124.6	-84.738
3124.7	-84.739
3124.8	-84.744
3124.9	-84.748
3125	-84.751
3125.1	-84.757
3125.2	-84.765
3125.3	-84.772
3125.4	-84.777
3125.5	-84.779
3125.6	-84.776
3125.7	-84.767
3125.8	-84.757
3125.9	-84.745
3126	-84.739
3126.1	-84.737
3126.2	-84.739
3126.3	-84.746
3126.4	-84.752
3126.5	-84.756
3126.6	-84.751
3126.7	-84.738
3126.8	-84.729
3126.9	-84.728
3127	-84.731
3127.1	-84.741
3127.2	-84.74
3127.3	-84.731
3127.4	-84.72
3127.5	-84.706
3127.6	-84.695
3127.7	-84.687
3127.8	-84.687
3127.9	-84.693
3128	-84.694
3128.1	-84.687
3128.2	-84.689
3128.3	-84.693
3128.4	-84.686
3128.5	-84.688
3128.6	-84.692
3128.7	-84.687
3128.8	-84.682
3128.9	-84.689
3129	-84.691
3129.1	-84.691
3129.2	-84.683
3129.3	-84.676
3129.4	-84.678
3129.5	-84.688
3129.6	-84.693
3129.7	-84.694
3129.8	-84.692
3129.9	-84.688
3130	-84.678
3130.1	-84.672
3130.2	-84.667
3130.3	-84.671
3130.4	-84.673
3130.5	-84.68
3130.6	-84.686
3130.7	-84.696
3130.8	-84.7
3130.9	-84.705
3131	-84.706
3131.1	-84.707
3131.2	-84.706
3131.3	-84.704
3131.4	-84.699
3131.5	-84.693
3131.6	-84.687
3131.7	-84.68
3131.8	-84.674
3131.9	-84.665
3132	-84.657
3132.1	-84.648
3132.2	-84.64
3132.3	-84.633
3132.4	-84.625
3132.5	-84.615
3132.6	-84.604
3132.7	-84.598
3132.8	-84.59
3132.9	-84.584
3133	-84.579
3133.1	-84.576
3133.2	-84.574
3133.3	-84.575
3133.4	-84.578
3133.5	-84.585
3133.6	-84.594
3133.7	-84.604
3133.8	-84.614
3133.9	-84.624
3134	-84.627
3134.1	-84.627
3134.2	-84.623
3134.3	-84.617
3134.4	-84.61
3134.5	-84.611
3134.6	-84.619
3134.7	-84.627
3134.8	-84.634
3134.9	-84.639
3135	-84.633
3135.1	-84.625
3135.2	-84.625
3135.3	-84.632
3135.4	-84.64
3135.5	-84.646
3135.6	-84.647
3135.7	-84.642
3135.8	-84.634
3135.9	-84.627
3136	-84.624
3136.1	-84.622
3136.2	-84.626
3136.3	-84.63
3136.4	-84.627
3136.5	-84.626
3136.6	-84.632
3136.7	-84.63
3136.8	-84.627
3136.9	-84.637
3137	-84.638
3137.1	-84.631
3137.2	-84.636
3137.3	-84.643
3137.4	-84.645
3137.5	-84.638
3137.6	-84.632
3137.7	-84.632
3137.8	-84.641
3137.9	-84.65
3138	-84.655
3138.1	-84.655
3138.2	-84.648
3138.3	-84.638
3138.4	-84.63
3138.5	-84.624
3138.6	-84.625
3138.7	-84.633
3138.8	-84.641
3138.9	-84.648
3139	-84.654
3139.1	-84.662
3139.2	-84.669
3139.3	-84.673
3139.4	-84.678
3139.5	-84.679
3139.6	-84.678
3139.7	-84.681
3139.8	-84.68
3139.9	-84.673
3140	-84.667
3140.1	-84.659
3140.2	-84.65
3140.3	-84.641
3140.4	-84.632
3140.5	-84.624
3140.6	-84.614
3140.7	-84.609
3140.8	-84.599
3140.9	-84.591
3141	-84.583
3141.1	-84.578
3141.2	-84.572
3141.3	-84.571
3141.4	-84.572
3141.5	-84.572
3141.6	-84.572
3141.7	-84.578
3141.8	-84.583
3141.9	-84.592
3142	-84.599
3142.1	-84.608
3142.2	-84.617
3142.3	-84.622
3142.4	-84.617
3142.5	-84.612
3142.6	-84.605
3142.7	-84.6
3142.8	-84.602
3142.9	-84.607
3143	-84.615
3143.1	-84.624
3143.2	-84.63
3143.3	-84.626
3143.4	-84.619
3143.5	-84.616
3143.6	-84.619
3143.7	-84.627
3143.8	-84.636
3143.9	-84.636
3144	-84.626
3144.1	-84.617
3144.2	-84.61
3144.3	-84.603
3144.4	-84.602
3144.5	-84.609
3144.6	-84.617
3144.7	-84.613
3144.8	-84.608
3144.9	-84.615
3145	-84.615
3145.1	-84.612
3145.2	-84.619
3145.3	-84.619
3145.4	-84.611
3145.5	-84.611
3145.6	-84.621
3145.7	-84.622
3145.8	-84.618
3145.9	-84.61
3146	-84.608
3146.1	-84.612
3146.2	-84.62
3146.3	-84.625
3146.4	-84.628
3146.5	-84.626
3146.6	-84.62
3146.7	-84.612
3146.8	-84.608
3146.9	-84.609
3147	-84.615
3147.1	-84.621
3147.2	-84.627
3147.3	-84.634
3147.4	-84.643
3147.5	-84.646
3147.6	-84.65
3147.7	-84.653
3147.8	-84.656
3147.9	-84.656
3148	-84.652
3148.1	-84.645
3148.2	-84.64
3148.3	-84.635
3148.4	-84.627
3148.5	-84.622
3148.6	-84.616
3148.7	-84.61
3148.8	-84.602
3148.9	-84.594
3149	-84.586
3149.1	-84.578
3149.2	-84.573
3149.3	-84.567
3149.4	-84.563
3149.5	-84.554
3149.6	-84.551
3149.7	-84.549
3149.8	-84.549
3149.9	-84.55
3150	-84.557
3150.1	-84.561
3150.2	-84.569
3150.3	-84.579
3150.4	-84.585
3150.5	-84.592
3150.6	-84.601
3150.7	-84.602
3150.8	-84.6
3150.9	-84.593
3151	-84.585
3151.1	-84.584
3151.2	-84.587
3151.3	-84.597
3151.4	-84.604
3151.5	-84.612
3151.6	-84.611
3151.7	-84.605
3151.8	-84.6
3151.9	-84.6
3152	-84.609
3152.1	-84.615
3152.2	-84.618
3152.3	-84.612
3152.4	-84.606
3152.5	-84.597
3152.6	-84.589
3152.7	-84.583
3152.8	-84.576
3152.9	-84.58
3153	-84.586
3153.1	-84.586
3153.2	-84.582
3153.3	-84.589
3153.4	-84.588
3153.5	-84.584
3153.6	-84.593
3153.7	-84.595
3153.8	-84.588
3153.9	-84.589
3154	-84.595
3154.1	-84.599
3154.2	-84.597
3154.3	-84.592
3154.4	-84.59
3154.5	-84.596
3154.6	-84.605
3154.7	-84.608
3154.8	-84.613
3154.9	-84.615
3155	-84.612
3155.1	-84.603
3155.2	-84.594
3155.3	-84.584
3155.4	-84.579
3155.5	-84.58
3155.6	-84.586
3155.7	-84.596
3155.8	-84.602
3155.9	-84.612
3156	-84.62
3156.1	-84.625
3156.2	-84.63
3156.3	-84.636
3156.4	-84.641
3156.5	-84.645
3156.6	-84.647
3156.7	-84.647
3156.8	-84.645
3156.9	-84.64
3157	-84.639
3157.1	-84.638
3157.2	-84.637
3157.3	-84.634
3157.4	-84.632
3157.5	-84.628
3157.6	-84.627
3157.7	-84.625
3157.8	-84.625
3157.9	-84.625
3158	-84.629
3158.1	-84.632
3158.2	-84.636
3158.3	-84.642
3158.4	-84.649
3158.5	-84.657
3158.6	-84.663
3158.7	-84.667
3158.8	-84.669
3158.9	-84.662
3159	-84.656
3159.1	-84.648
3159.2	-84.643
3159.3	-84.643
3159.4	-84.641
3159.5	-84.646
3159.6	-84.652
3159.7	-84.656
3159.8	-84.651
3159.9	-84.645
3160	-84.635
3160.1	-84.632
3160.2	-84.637
3160.3	-84.645
3160.4	-84.649
3160.5	-84.646
3160.6	-84.636
3160.7	-84.63
3160.8	-84.626
3160.9	-84.622
3161	-84.616
3161.1	-84.61
3161.2	-84.608
3161.3	-84.616
3161.4	-84.616
3161.5	-84.607
3161.6	-84.614
3161.7	-84.613
3161.8	-84.607
3161.9	-84.616
3162	-84.62
3162.1	-84.612
3162.2	-84.607
3162.3	-84.613
3162.4	-84.617
3162.5	-84.62
3162.6	-84.61
3162.7	-84.602
3162.8	-84.603
3162.9	-84.611
3163	-84.617
3163.1	-84.622
3163.2	-84.622
3163.3	-84.623
3163.4	-84.615
3163.5	-84.607
3163.6	-84.598
3163.7	-84.595
3163.8	-84.597
3163.9	-84.602
3164	-84.607
3164.1	-84.614
3164.2	-84.621
3164.3	-84.627
3164.4	-84.635
3164.5	-84.637
3164.6	-84.64
3164.7	-84.643
3164.8	-84.643
3164.9	-84.645
3165	-84.645
3165.1	-84.644
3165.2	-84.639
3165.3	-84.637
3165.4	-84.632
3165.5	-84.626
3165.6	-84.619
3165.7	-84.61
3165.8	-84.605
3165.9	-84.598
3166	-84.592
3166.1	-84.59
3166.2	-84.586
3166.3	-84.583
3166.4	-84.585
3166.5	-84.585
3166.6	-84.589
3166.7	-84.595
3166.8	-84.6
3166.9	-84.608
3167	-84.618
3167.1	-84.625
3167.2	-84.632
3167.3	-84.636
3167.4	-84.632
3167.5	-84.624
3167.6	-84.615
3167.7	-84.61
3167.8	-84.609
3167.9	-84.615
3168	-84.622
3168.1	-84.631
3168.2	-84.633
3168.3	-84.628
3168.4	-84.619
3168.5	-84.615
3168.6	-84.619
3168.7	-84.629
3168.8	-84.635
3168.9	-84.632
3169	-84.622
3169.1	-84.613
3169.2	-84.603
3169.3	-84.597
3169.4	-84.588
3169.5	-84.586
3169.6	-84.592
3169.7	-84.594
3169.8	-84.587
3169.9	-84.592
3170	-84.597
3170.1	-84.59
3170.2	-84.59
3170.3	-84.593
3170.4	-84.59
3170.5	-84.586
3170.6	-84.594
3170.7	-84.605
3170.8	-84.606
3170.9	-84.596
3171	-84.589
3171.1	-84.593
3171.2	-84.599
3171.3	-84.605
3171.4	-84.612
3171.5	-84.614
3171.6	-84.606
3171.7	-84.595
3171.8	-84.588
3171.9	-84.585
3172	-84.583
3172.1	-84.588
3172.2	-84.595
3172.3	-84.602
3172.4	-84.612
3172.5	-84.619
3172.6	-84.627
3172.7	-84.63
3172.8	-84.636
3172.9	-84.636
3173	-84.633
3173.1	-84.629
3173.2	-84.625
3173.3	-84.616
3173.4	-84.608
3173.5	-84.602
3173.6	-84.594
3173.7	-84.586
3173.8	-84.575
3173.9	-84.566
3174	-84.559
3174.1	-84.549
3174.2	-84.544
3174.3	-84.535
3174.4	-84.528
3174.5	-84.519
3174.6	-84.516
3174.7	-84.511
3174.8	-84.512
3174.9	-84.514
3175	-84.517
3175.1	-84.52
3175.2	-84.525
3175.3	-84.531
3175.4	-84.544
3175.5	-84.553
3175.6	-84.56
3175.7	-84.565
3175.8	-84.559
3175.9	-84.549
3176	-84.543
3176.1	-84.539
3176.2	-84.541
3176.3	-84.547
3176.4	-84.557
3176.5	-84.565
3176.6	-84.568
3176.7	-84.56
3176.8	-84.553
3176.9	-84.552
3177	-84.558
3177.1	-84.57
3177.2	-84.577
3177.3	-84.572
3177.4	-84.561
3177.5	-84.555
3177.6	-84.549
3177.7	-84.547
3177.8	-84.554
3177.9	-84.563
3178	-84.566
3178.1	-84.559
3178.2	-84.568
3178.3	-84.57
3178.4	-84.563
3178.5	-84.57
3178.6	-84.573
3178.7	-84.57
3178.8	-84.567
3178.9	-84.576
3179	-84.579
3179.1	-84.576
3179.2	-84.567
3179.3	-84.565
3179.4	-84.572
3179.5	-84.579
3179.6	-84.586
3179.7	-84.587
3179.8	-84.585
3179.9	-84.58
3180	-84.574
3180.1	-84.567
3180.2	-84.568
3180.3	-84.575
3180.4	-84.581
3180.5	-84.589
3180.6	-84.596
3180.7	-84.603
3180.8	-84.606
3180.9	-84.608
3181	-84.609
3181.1	-84.609
3181.2	-84.607
3181.3	-84.605
3181.4	-84.601
3181.5	-84.592
3181.6	-84.584
3181.7	-84.577
3181.8	-84.569
3181.9	-84.562
3182	-84.555
3182.1	-84.549
3182.2	-84.542
3182.3	-84.534
3182.4	-84.527
3182.5	-84.52
3182.6	-84.513
3182.7	-84.506
3182.8	-84.503
3182.9	-84.496
3183	-84.487
3183.1	-84.48
3183.2	-84.473
3183.3	-84.472
3183.4	-84.476
3183.5	-84.48
3183.6	-84.49
3183.7	-84.5
3183.8	-84.506
3183.9	-84.514
3184	-84.522
3184.1	-84.525
3184.2	-84.528
3184.3	-84.525
3184.4	-84.518
3184.5	-84.516
3184.6	-84.518
3184.7	-84.527
3184.8	-84.537
3184.9	-84.545
3185	-84.545
3185.1	-84.542
3185.2	-84.534
3185.3	-84.535
3185.4	-84.544
3185.5	-84.552
3185.6	-84.558
3185.7	-84.554
3185.8	-84.547
3185.9	-84.543
3186	-84.538
3186.1	-84.543
3186.2	-84.551
3186.3	-84.558
3186.4	-84.552
3186.5	-84.554
3186.6	-84.556
3186.7	-84.553
3186.8	-84.555
3186.9	-84.561
3187	-84.559
3187.1	-84.56
3187.2	-84.562
3187.3	-84.568
3187.4	-84.566
3187.5	-84.558
3187.6	-84.558
3187.7	-84.566
3187.8	-84.576
3187.9	-84.582
3188	-84.583
3188.1	-84.575
3188.2	-84.564
3188.3	-84.555
3188.4	-84.552
3188.5	-84.557
3188.6	-84.562
3188.7	-84.569
3188.8	-84.575
3188.9	-84.58
3189	-84.586
3189.1	-84.59
3189.2	-84.591
3189.3	-84.594
3189.4	-84.592
3189.5	-84.587
3189.6	-84.58
3189.7	-84.573
3189.8	-84.564
3189.9	-84.558
3190	-84.553
3190.1	-84.545
3190.2	-84.537
3190.3	-84.532
3190.4	-84.529
3190.5	-84.524
3190.6	-84.521
3190.7	-84.52
3190.8	-84.517
3190.9	-84.512
3191	-84.504
3191.1	-84.5
3191.2	-84.493
3191.3	-84.486
3191.4	-84.477
3191.5	-84.469
3191.6	-84.462
3191.7	-84.454
3191.8	-84.454
3191.9	-84.455
3192	-84.459
3192.1	-84.465
3192.2	-84.472
3192.3	-84.481
3192.4	-84.491
3192.5	-84.502
3192.6	-84.505
3192.7	-84.504
3192.8	-84.497
3192.9	-84.489
3193	-84.488
3193.1	-84.49
3193.2	-84.5
3193.3	-84.511
3193.4	-84.515
3193.5	-84.511
3193.6	-84.504
3193.7	-84.503
3193.8	-84.508
3193.9	-84.519
3194	-84.528
3194.1	-84.53
3194.2	-84.531
3194.3	-84.536
3194.4	-84.546
3194.5	-84.555
3194.6	-84.557
3194.7	-84.546
3194.8	-84.553
3194.9	-84.556
3195	-84.553
3195.1	-84.559
3195.2	-84.558
3195.3	-84.551
3195.4	-84.555
3195.5	-84.56
3195.6	-84.562
3195.7	-84.556
3195.8	-84.551
3195.9	-84.557
3196	-84.565
3196.1	-84.57
3196.2	-84.569
3196.3	-84.561
3196.4	-84.553
3196.5	-84.549
3196.6	-84.552
3196.7	-84.559
3196.8	-84.567
3196.9	-84.577
3197	-84.582
3197.1	-84.583
3197.2	-84.582
3197.3	-84.577
3197.4	-84.569
3197.5	-84.559
3197.6	-84.549
3197.7	-84.543
3197.8	-84.539
3197.9	-84.533
3198	-84.532
3198.1	-84.534
3198.2	-84.539
3198.3	-84.546
3198.4	-84.557
3198.5	-84.564
3198.6	-84.575
3198.7	-84.581
3198.8	-84.588
3198.9	-84.596
3199	-84.602
3199.1	-84.609
3199.2	-84.618
3199.3	-84.626
3199.4	-84.633
3199.5	-84.637
3199.6	-84.644
3199.7	-84.652
3199.8	-84.656
3199.9	-84.662
3200	-84.667
3200.1	-84.665


==> SashaEpoch0down/VoltageData.txt <==
0	-70.145
0.1	-70.221
0.2	-70.358
0.3	-70.587
0.4	-70.618
0.5	-70.541
0.6	-70.328
0.7	-70.084
0.8	-70.099
0.9	-70.282
1	-70.541
1.1	-70.572
1.2	-70.419
1.3	-70.206
1.4	-70.114
1.5	-70.038
1.6	-70.038
1.7	-70.19
1.8	-70.236
1.9	-70.435
2	-70.419
2.1	-70.145
2.2	-70.389
2.3	-70.404
2.4	-70.114
2.5	-70.389
2.6	-70.496
2.7	-70.19
2.8	-70.145
2.9	-70.358
3	-70.435
3.1	-70.389
3.2	-70.16
3.3	-70.099
3.4	-70.206
3.5	-70.435
3.6	-70.541
3.7	-70.45
3.8	-70.328
3.9	-70.267
4	-70.084
4.1	-70.053
4.2	-70.038
4.3	-70.114
4.4	-70.19
4.5	-70.374
4.6	-70.48
4.7	-70.526
4.8	-70.618
4.9	-70.48
5	-70.465
5.1	-70.48
5.2	-70.465
5.3	-70.465
5.4	-70.419
5.5	-70.374
5.6	-70.328
5.7	-70.221
5.8	-70.19
5.9	-70.282
6	-70.175
6.1	-70.251
6.2	-70.282
6.3	-70.145
6.4	-70.175
6.5	-70.282
6.6	-70.297
6.7	-70.251
6.8	-70.374
6.9	-70.282
7	-70.389
7.1	-70.572
7.2	-70.48
7.3	-70.511
7.4	-70.48
7.5	-70.435
7.6	-70.374
7.7	-70.404
7.8	-70.297
7.9	-70.16
8	-70.068
8.1	-70.053
8.2	-70.145
8.3	-70.282
8.4	-70.45
8.5	-70.633
8.6	-70.48
8.7	-70.419
8.8	-70.084
8.9	-70.007
9	-70.282
9.1	-70.328
9.2	-70.587
9.3	-70.557
9.4	-70.267
9.5	-69.977
9.6	-70.099
9.7	-70.236
9.8	-70.297
9.9	-70.358
10	-70.114
10.1	-70.038
10.2	-70.16
10.3	-70.419
10.4	-70.267
10.5	-70.099
10.6	-70.465
10.7	-70.419
10.8	-69.931
10.9	-70.404
11	-70.419
11.1	-70.221
11.2	-70.129
11.3	-70.496
11.4	-70.267
11.5	-70.297
11.6	-70.16
11.7	-70.129
11.8	-70.206
11.9	-70.526
12	-70.419
12.1	-70.48
12.2	-70.343
12.3	-70.282
12.4	-70.236
12.5	-70.099
12.6	-70.007
12.7	-70.206
12.8	-70.221
12.9	-70.312
13	-70.45
13.1	-70.435
13.2	-70.374
13.3	-70.511
13.4	-70.526
13.5	-70.465
13.6	-70.328
13.7	-70.45
13.8	-70.374
13.9	-70.328
14	-70.267
14.1	-70.312
14.2	-70.251
14.3	-70.267
14.4	-70.251
14.5	-70.175
14.6	-70.236
14.7	-70.206
14.8	-70.282
14.9	-70.267
15	-70.236
15.1	-70.282
15.2	-70.312
15.3	-70.435
15.4	-70.374
15.5	-70.374
15.6	-70.48
15.7	-70.496
15.8	-70.496
15.9	-70.511
16	-70.435
16.1	-70.221
16.2	-70.084
16.3	-69.946
16.4	-69.916
16.5	-70.038
16.6	-70.251
16.7	-70.419
16.8	-70.389
16.9	-70.465
17	-70.374
17.1	-70.068
17.2	-70.023
17.3	-70.038
17.4	-70.236
17.5	-70.343
17.6	-70.48
17.7	-70.328
17.8	-70.145
17.9	-70.007
18	-70.099
18.1	-70.267
18.2	-70.206
18.3	-70.19
18.4	-70.175
18.5	-70.145
18.6	-70.389
18.7	-70.541
18.8	-70.312
18.9	-70.068
19	-70.496
19.1	-70.297
19.2	-70.206
19.3	-70.48
19.4	-70.389
19.5	-70.129
19.6	-70.114
19.7	-70.374
19.8	-70.419
19.9	-70.404
20	-70.236
20.1	-70.038
20.2	-70.053
20.3	-70.236
20.4	-70.45
20.5	-70.465
20.6	-70.404
20.7	-70.328
20.8	-70.236
20.9	-70.175
21	-70.114
21.1	-70.068
21.2	-69.992
21.3	-70.038
21.4	-70.038
21.5	-70.175
21.6	-70.129
21.7	-70.343
21.8	-70.282
21.9	-70.374
22	-70.374
22.1	-70.526
22.2	-70.374
22.3	-70.45
22.4	-70.48
22.5	-70.496
22.6	-70.389
22.7	-70.328
22.8	-70.648
22.9	-70.465
23	-70.374
23.1	-70.358
23.2	-70.343
23.3	-70.251
23.4	-70.297
23.5	-70.282
23.6	-70.206
23.7	-70.068
23.8	-70.007
23.9	-69.977
24	-69.839
24.1	-69.839
24.2	-69.992
24.3	-69.992
24.4	-70.023
24.5	-70.145
24.6	-70.145
24.7	-70.221
24.8	-70.374
24.9	-70.251
25	-70.129
25.1	-69.931
25.2	-69.763
25.3	-69.855
25.4	-70.007
25.5	-70.084
25.6	-70.328
25.7	-70.16
25.8	-69.916
25.9	-69.733
26	-69.992
26.1	-70.068
26.2	-70.145
26.3	-70.19
26.4	-70.099
26.5	-70.038
26.6	-70.099
26.7	-70.099
26.8	-70.129
26.9	-69.885
27	-69.763
27.1	-70.129
27.2	-70.114
27.3	-69.763
27.4	-70.023
27.5	-70.099
27.6	-69.778
27.7	-69.885
27.8	-70.129
27.9	-70.023
28	-69.778
28.1	-69.778
28.2	-70.023
28.3	-70.175
28.4	-70.145
28.5	-70.023
28.6	-69.931
28.7	-69.687
28.8	-69.824
28.9	-69.916
29	-70.068
29.1	-70.099
29.2	-70.175
29.3	-70.19
29.4	-70.129
29.5	-70.068
29.6	-70.068
29.7	-69.855
29.8	-69.809
29.9	-69.794
30	-69.763
30.1	-69.733
30.2	-69.702
30.3	-69.717
30.4	-69.687
30.5	-69.687
30.6	-69.656
30.7	-69.794
30.8	-69.794
30.9	-69.763
31	-69.87
31.1	-69.733
31.2	-69.763
31.3	-69.687
31.4	-69.778
31.5	-69.794
31.6	-69.794
31.7	-69.748
31.8	-69.717
31.9	-69.656
32	-69.595
32.1	-69.717
32.2	-69.733
32.3	-69.687
32.4	-69.778
32.5	-69.901
32.6	-69.87
32.7	-69.992
32.8	-70.053
32.9	-70.19
33	-70.145
33.1	-70.175
33.2	-69.916
33.3	-69.794
33.4	-69.641
33.5	-69.656
33.6	-69.794
33.7	-70.053
33.8	-70.19
33.9	-70.084
34	-69.962
34.1	-69.687
34.2	-69.656
34.3	-69.855
34.4	-70.038
34.5	-70.084
34.6	-70.038
34.7	-69.885
34.8	-69.733
34.9	-69.626
35	-69.778
35.1	-69.962
35.2	-70.084
35.3	-70.038
35.4	-69.656
35.5	-69.931
35.6	-70.053
35.7	-69.656
35.8	-70.007
35.9	-70.175
36	-69.717
36.1	-69.763
36.2	-70.084
36.3	-69.977
36.4	-69.916
36.5	-69.763
36.6	-69.748
36.7	-69.916
36.8	-70.19
36.9	-70.053
37	-69.977
37.1	-69.809
37.2	-69.794
37.3	-69.717
37.4	-69.748
37.5	-69.809
37.6	-69.977
37.7	-70.068
37.8	-70.129
37.9	-70.145
38	-70.19
38.1	-70.19
38.2	-70.206
38.3	-70.084
38.4	-70.129
38.5	-70.053
38.6	-70.023
38.7	-70.038
38.8	-69.992
38.9	-69.87
39	-69.931
39.1	-69.824
39.2	-69.901
39.3	-69.794
39.4	-69.901
39.5	-69.794
39.6	-69.839
39.7	-69.885
39.8	-69.901
39.9	-70.007
40	-69.931
40.1	-69.962
40.2	-69.946
40.3	-70.084
40.4	-70.053
40.5	-70.236
40.6	-70.297
40.7	-70.267
40.8	-70.251
40.9	-70.297
41	-70.099
41.1	-70.16
41.2	-70.007
41.3	-69.901
41.4	-69.855
41.5	-69.794
41.6	-69.931
41.7	-70.206
41.8	-70.328
41.9	-70.343
42	-70.343
42.1	-70.038
42.2	-69.87
42.3	-69.962
42.4	-70.084
42.5	-70.358
42.6	-70.374
42.7	-70.297
42.8	-69.977
42.9	-69.946
43	-70.145
43.1	-70.267
43.2	-70.267
43.3	-70.206
43.4	-70.068
43.5	-70.038
43.6	-70.404
43.7	-70.343
43.8	-70.084
43.9	-70.328
44	-70.297
44.1	-70.129
44.2	-70.328
44.3	-70.45
44.4	-70.099
44.5	-70.129
44.6	-70.48
44.7	-70.541
44.8	-70.282
44.9	-70.175
45	-70.175
45.1	-70.343
45.2	-70.557
45.3	-70.618
45.4	-70.587
45.5	-70.435
45.6	-70.328
45.7	-70.16
45.8	-70.175
45.9	-70.221
46	-70.358
46.1	-70.511
46.2	-70.541
46.3	-70.633
46.4	-70.633
46.5	-70.618
46.6	-70.465
46.7	-70.557
46.8	-70.602
46.9	-70.389
47	-70.343
47.1	-70.343
47.2	-70.282
47.3	-70.145
47.4	-70.221
47.5	-70.145
47.6	-70.251
47.7	-70.19
47.8	-70.236
47.9	-70.236
48	-70.251
48.1	-70.175
48.2	-70.267
48.3	-70.236
48.4	-70.251
48.5	-70.236
48.6	-70.282
48.7	-70.312
48.8	-70.297
48.9	-70.312
49	-70.374
49.1	-70.435
49.2	-70.572
49.3	-70.724
49.4	-70.724
49.5	-70.724
49.6	-70.801
49.7	-70.77
49.8	-70.709
49.9	-70.526
50	-70.404
50.1	-70.374
50.2	-70.435
50.3	-70.602
50.4	-70.724
50.5	-70.938
50.6	-70.786
50.7	-70.709
50.8	-70.541
50.9	-70.404
51	-70.511
51.1	-70.801
51.2	-70.816
51.3	-70.984
51.4	-70.847
51.5	-70.648
51.6	-70.602
51.7	-70.694
51.8	-70.892
51.9	-70.862
52	-70.663
52.1	-70.648
52.2	-70.908
52.3	-70.709
52.4	-70.389
52.5	-70.908
52.6	-70.724
52.7	-70.496
52.8	-70.877
52.9	-70.953
53	-70.786
53.1	-70.45
53.2	-70.557
53.3	-70.74
53.4	-70.923
53.5	-70.923
53.6	-70.847
53.7	-70.526
53.8	-70.404
53.9	-70.48
54	-70.557
54.1	-70.709
54.2	-70.877
54.3	-70.938
54.4	-70.984
54.5	-70.908
54.6	-70.892
54.7	-70.77
54.8	-70.862
54.9	-70.663
55	-70.694
55.1	-70.557
55.2	-70.541
55.3	-70.557
55.4	-70.48
55.5	-70.587
55.6	-70.618
55.7	-70.572
55.8	-70.679
55.9	-70.633
56	-70.679
56.1	-70.587
56.2	-70.679
56.3	-70.602
56.4	-70.709
56.5	-70.663
56.6	-70.663
56.7	-70.587
56.8	-70.602
56.9	-70.633
57	-70.618
57.1	-70.541
57.2	-70.541
57.3	-70.618
57.4	-70.694
57.5	-70.74
57.6	-70.923
57.7	-70.953
57.8	-71.03
57.9	-71.121
58	-71.014
58.1	-71.014
58.2	-70.953
58.3	-70.709
58.4	-70.633
58.5	-70.694
58.6	-70.801
58.7	-71.06
58.8	-71.075
58.9	-71.182
59	-70.999
59.1	-70.847
59.2	-70.694
59.3	-70.908
59.4	-70.969
59.5	-71.213
59.6	-71.243
59.7	-71.075
59.8	-71.091
59.9	-71.06
60	-71.152
60.1	-71.182
60.2	-71.075
60.3	-70.801
60.4	-70.984
60.5	-71.198
60.6	-70.908
60.7	-70.999
60.8	-71.121
60.9	-70.908
61	-70.999
61.1	-71.243
61.2	-71.075
61.3	-70.877
61.4	-70.862
61.5	-71.182
61.6	-71.304
61.7	-71.304
61.8	-71.091
61.9	-70.877
62	-70.908
62.1	-71.06
62.2	-71.136
62.3	-71.304
62.4	-71.32
62.5	-71.304
62.6	-71.167
62.7	-71.075
62.8	-71.075
62.9	-70.923
63	-70.847
63.1	-70.862
63.2	-70.862
63.3	-70.892
63.4	-70.984
63.5	-71.198
63.6	-71.182
63.7	-71.198
63.8	-71.259
63.9	-71.381
64	-71.335
64.1	-71.304
64.2	-71.335
64.3	-71.381
64.4	-71.365
64.5	-71.304
64.6	-71.35
64.7	-71.35
64.8	-71.304
64.9	-71.426
65	-71.442
65.1	-71.457
65.2	-71.442
65.3	-71.442
65.4	-71.381
65.5	-71.411
65.6	-71.396
65.7	-71.518
65.8	-71.365
65.9	-71.228
66	-71.06
66.1	-71.014
66.2	-70.953
66.3	-70.969
66.4	-71.198
66.5	-71.35
66.6	-71.487
66.7	-71.457
66.8	-71.625
66.9	-71.396
67	-71.259
67.1	-71.075
67.2	-71.106
67.3	-71.213
67.4	-71.396
67.5	-71.564
67.6	-71.472
67.7	-71.289
67.8	-71.121
67.9	-71.06
68	-71.213
68.1	-71.365
68.2	-71.426
68.3	-71.274
68.4	-71.198
68.5	-71.198
68.6	-71.243
68.7	-71.472
68.8	-71.259
68.9	-71.152
69	-71.548
69.1	-71.426
69.2	-71.014
69.3	-71.518
69.4	-71.472
69.5	-71.136
69.6	-71.182
69.7	-71.442
69.8	-71.457
69.9	-71.381
70	-71.289
70.1	-71.136
70.2	-71.152
70.3	-71.411
70.4	-71.533
70.5	-71.564
70.6	-71.426
70.7	-71.396
70.8	-71.381
70.9	-71.182
71	-71.152
71.1	-71.106
71.2	-71.091
71.3	-71.182
71.4	-71.198
71.5	-71.457
71.6	-71.411
71.7	-71.548
71.8	-71.548
71.9	-71.564
72	-71.548
72.1	-71.609
72.2	-71.609
72.3	-71.564
72.4	-71.579
72.5	-71.609
72.6	-71.487
72.7	-71.503
72.8	-71.457
72.9	-71.548
73	-71.487
73.1	-71.579
73.2	-71.548
73.3	-71.625
73.4	-71.579
73.5	-71.472
73.6	-71.472
73.7	-71.594
73.8	-71.594
73.9	-71.594
74	-71.472
74.1	-71.35
74.2	-71.228
74.3	-71.014
74.4	-71.136
74.5	-71.06
74.6	-71.106
74.7	-71.198
74.8	-71.304
74.9	-71.304
75	-71.503
75.1	-71.442
75.2	-71.442
75.3	-71.213
75.4	-71.106
75.5	-70.999
75.6	-71.182
75.7	-71.274
75.8	-71.365
75.9	-71.411
76	-71.198
76.1	-70.953
76.2	-70.999
76.3	-71.106
76.4	-71.152
76.5	-71.289
76.6	-71.274
76.7	-71.213
76.8	-71.045
76.9	-70.923
77	-71.289
77.1	-71.121
77.2	-70.862
77.3	-71.304
77.4	-71.274
77.5	-71.014
77.6	-71.182
77.7	-71.228
77.8	-70.969
77.9	-70.877
78	-71.213
78.1	-71.304
78.2	-71.091
78.3	-70.877
78.4	-70.953
78.5	-71.167
78.6	-71.32
78.7	-71.259
78.8	-71.411
78.9	-71.182
79	-71.045
79.1	-70.892
79.2	-70.892
79.3	-70.938
79.4	-70.892
79.5	-71.136
79.6	-71.167
79.7	-71.228
79.8	-71.259
79.9	-71.289
80	-71.228
80.1	-71.106
80.2	-71.106
80.3	-71.03
80.4	-71.014
80.5	-70.969
80.6	-70.892
80.7	-70.938
80.8	-70.77
80.9	-70.801
81	-70.77
81.1	-70.694
81.2	-70.663
81.3	-70.786
81.4	-70.77
81.5	-70.755
81.6	-70.694
81.7	-70.648
81.8	-70.709
81.9	-70.694
82	-70.724
82.1	-70.862
82.2	-70.831
82.3	-70.786
82.4	-70.877
82.5	-70.892
82.6	-70.908
82.7	-71.075
82.8	-71.152
82.9	-71.091
83	-71.091
83.1	-70.923
83.2	-70.831
83.3	-70.633
83.4	-70.602
83.5	-70.679
83.6	-70.831
83.7	-70.923
83.8	-71.152
83.9	-71.06
84	-71.03
84.1	-70.801
84.2	-70.694
84.3	-70.618
84.4	-70.923
84.5	-70.908
84.6	-71.152
84.7	-70.953
84.8	-70.923
84.9	-70.908
85	-70.984
85.1	-70.984
85.2	-70.862
85.3	-70.663
85.4	-70.587
85.5	-70.862
85.6	-70.847
85.7	-70.587
85.8	-70.938
85.9	-70.724
86	-70.48
86.1	-70.755
86.2	-70.984
86.3	-70.801
86.4	-70.557
86.5	-70.557
86.6	-70.755
86.7	-70.953
86.8	-70.984
86.9	-70.801
87	-70.587
87.1	-70.496
87.2	-70.45
87.3	-70.511
87.4	-70.648
87.5	-70.831
87.6	-70.847
87.7	-70.877
87.8	-70.892
87.9	-70.786
88	-70.74
88.1	-70.648
88.2	-70.633
88.3	-70.541
88.4	-70.435
88.5	-70.404
88.6	-70.526
88.7	-70.374
88.8	-70.404
88.9	-70.45
89	-70.48
89.1	-70.48
89.2	-70.557
89.3	-70.572
89.4	-70.587
89.5	-70.541
89.6	-70.511
89.7	-70.526
89.8	-70.511
89.9	-70.496
90	-70.526
90.1	-70.496
90.2	-70.465
90.3	-70.435
90.4	-70.465
90.5	-70.374
90.6	-70.358
90.7	-70.48
90.8	-70.541
90.9	-70.541
91	-70.618
91.1	-70.74
91.2	-70.755
91.3	-70.847
91.4	-70.877
91.5	-70.679
91.6	-70.557
91.7	-70.465
91.8	-70.343
91.9	-70.465
92	-70.602
92.1	-70.755
92.2	-70.847
92.3	-70.786
92.4	-70.694
92.5	-70.358
92.6	-70.358
92.7	-70.602
92.8	-70.77
92.9	-70.847
93	-70.648
93.1	-70.587
93.2	-70.602
93.3	-70.663
93.4	-70.801
93.5	-70.679
93.6	-70.511
93.7	-70.328
93.8	-70.648
93.9	-70.526
94	-70.343
94.1	-70.648
94.2	-70.496
94.3	-70.267
94.4	-70.618
94.5	-70.572
94.6	-70.404
94.7	-70.267
94.8	-70.343
94.9	-70.572
95	-70.679
95.1	-70.541
95.2	-70.435
95.3	-70.236
95.4	-70.251
95.5	-70.404
95.6	-70.557
95.7	-70.587
95.8	-70.648
95.9	-70.663
96	-70.526
96.1	-70.48
96.2	-70.435
96.3	-70.358
96.4	-70.221
96.5	-70.251
96.6	-70.16
96.7	-70.129
96.8	-70.129
96.9	-70.175
97	-70.206
97.1	-70.236
97.2	-70.343
97.3	-70.404
97.4	-70.435
97.5	-70.419
97.6	-70.404
97.7	-70.465
97.8	-70.496
97.9	-70.435
98	-70.45
98.1	-70.465
98.2	-70.45
98.3	-70.511
98.4	-70.465
98.5	-70.511
98.6	-70.343
98.7	-70.389
98.8	-70.267
98.9	-70.206
99	-70.053
99.1	-70.084
99.2	-70.007
99.3	-70.038
99.4	-70.145
99.5	-70.16
99.6	-70.221
99.7	-70.312
99.8	-70.419
99.9	-70.526
100	-70.389
100.1	-70.374
100.2	-70.129
100.3	-70.038
100.4	-70.038
100.5	-70.175
100.6	-70.358
100.7	-70.48
100.8	-70.435
100.9	-70.19
101	-70.038
101.1	-70.053
101.2	-70.236
101.3	-70.419
101.4	-70.435
101.5	-70.435
101.6	-70.389
101.7	-70.465
101.8	-70.48
101.9	-70.236
102	-69.992
102.1	-70.282
102.2	-70.328
102.3	-69.885
102.4	-70.267
102.5	-70.374
102.6	-69.962
102.7	-70.084
102.8	-70.374
102.9	-70.236
103	-69.901
103.1	-70.007
103.2	-70.328
103.3	-70.343
103.4	-70.236
103.5	-70.145
103.6	-69.962
103.7	-69.901
103.8	-70.038
103.9	-70.145
104	-70.267
104.1	-70.236
104.2	-70.221
104.3	-70.221
104.4	-70.221
104.5	-70.129
104.6	-70.206
104.7	-69.992
104.8	-69.87
104.9	-69.763
105	-69.855
105.1	-69.901
105.2	-69.977
105.3	-70.038
105.4	-70.038
105.5	-70.099
105.6	-70.053
105.7	-70.16
105.8	-70.129
105.9	-70.145
106	-70.19
106.1	-70.129
106.2	-70.221
106.3	-70.084
106.4	-70.129
106.5	-70.129
106.6	-70.145
106.7	-70.023
106.8	-70.084
106.9	-69.916
107	-69.901
107.1	-69.794
107.2	-69.855
107.3	-69.763
107.4	-69.656
107.5	-69.626
107.6	-69.672
107.7	-69.672
107.8	-69.901
107.9	-69.931
108	-69.992
108.1	-70.084
108.2	-70.099
108.3	-70.053
108.4	-69.992
108.5	-69.656
108.6	-69.641
108.7	-69.733
108.8	-69.794
108.9	-70.007
109	-70.053
109.1	-70.068
109.2	-69.809
109.3	-69.672
109.4	-69.55
109.5	-69.885
109.6	-69.992
109.7	-70.038
109.8	-69.977
109.9	-69.946
110	-70.023
110.1	-69.916
110.2	-69.687
110.3	-69.565
110.4	-69.885
110.5	-69.824
110.6	-69.519
110.7	-69.839
110.8	-69.87
110.9	-69.473
111	-69.839
111.1	-69.885
111.2	-69.519
111.3	-69.473
111.4	-69.794
111.5	-69.839
111.6	-69.809
111.7	-69.656
111.8	-69.458
111.9	-69.55
112	-69.778
112.1	-69.809
112.2	-69.824
112.3	-69.733
112.4	-69.702
112.5	-69.611
112.6	-69.473
112.7	-69.351
112.8	-69.382
112.9	-69.26
113	-69.489
113.1	-69.565
113.2	-69.672
113.3	-69.733
113.4	-69.748
113.5	-69.717
113.6	-69.626
113.7	-69.595
113.8	-69.611
113.9	-69.611
114	-69.504
114.1	-69.519
114.2	-69.473
114.3	-69.427
114.4	-69.336
114.5	-69.336
114.6	-69.305
114.7	-69.351
114.8	-69.29
114.9	-69.26
115	-69.351
115.1	-69.26
115.2	-69.321
115.3	-69.351
115.4	-69.366
115.5	-69.366
115.6	-69.458
115.7	-69.473
115.8	-69.519
115.9	-69.443
116	-69.427
116.1	-69.443
116.2	-69.382
116.3	-69.244
116.4	-69.138
116.5	-69
116.6	-68.878
116.7	-68.985
116.8	-69.107
116.9	-69.168
117	-69.244
117.1	-69.412
117.2	-69.29
117.3	-69.153
117.4	-68.878
117.5	-68.909
117.6	-68.985
117.7	-69.153
117.8	-69.244
117.9	-69.351
118	-69.092
118.1	-68.893
118.2	-68.924
118.3	-68.878
118.4	-69.031
118.5	-69.199
118.6	-69.244
118.7	-68.924
118.8	-68.893
118.9	-69.26
119	-69.077
119.1	-68.878
119.2	-69.321
119.3	-69.138
119.4	-68.741
119.5	-69.107
119.6	-69.305
119.7	-69.168
119.8	-68.893
119.9	-68.97
120	-69.138
120.1	-69.244
120.2	-69.168
120.3	-69.168
120.4	-68.985
120.5	-68.954
120.6	-68.817
120.7	-68.954
120.8	-68.97
120.9	-69.077
121	-69.168
121.1	-69.244
121.2	-69.183
121.3	-69.214
121.4	-69.107
121.5	-69.26
121.6	-69.107
121.7	-69
121.8	-68.878
121.9	-68.939
122	-68.848
122.1	-68.848
122.2	-68.878
122.3	-68.741
122.4	-68.878
122.5	-68.756
122.6	-68.878
122.7	-68.985
122.8	-68.924
122.9	-69
123	-68.954
123.1	-68.909
123.2	-68.939
123.3	-69.016
123.4	-68.985
123.5	-68.924
123.6	-68.985
123.7	-68.878
123.8	-68.893
123.9	-68.893
124	-68.939
124.1	-69.077
124.2	-69.138
124.3	-69.183
124.4	-69.275
124.5	-69.244
124.6	-69.366
124.7	-69.351
124.8	-69.275
124.9	-69.168
125	-68.97
125.1	-68.848
125.2	-68.909
125.3	-68.939
125.4	-69.29
125.5	-69.275
125.6	-69.458
125.7	-69.183
125.8	-68.954
125.9	-68.848
126	-68.924
126.1	-69.214
126.2	-69.382
126.3	-69.305
126.4	-69.26
126.5	-69.138
126.6	-69.199
126.7	-69.26
126.8	-69.366
126.9	-69.183
127	-69
127.1	-69.153
127.2	-69.321
127.3	-69.031
127.4	-69.138
127.5	-69.321
127.6	-69.016
127.7	-69.107
127.8	-69.412
127.9	-69.229
128	-69
128.1	-69.092
128.2	-69.229
128.3	-69.412
128.4	-69.351
128.5	-69.153
128.6	-69.046
128.7	-69.077
128.8	-69.183
128.9	-69.336
129	-69.489
129.1	-69.397
129.2	-69.443
129.3	-69.336
129.4	-69.244
129.5	-69.168
129.6	-69.092
129.7	-69.016
129.8	-69.107
129.9	-69.168
130	-69.199
130.1	-69.351
130.2	-69.412
130.3	-69.458
130.4	-69.519
130.5	-69.534
130.6	-69.626
130.7	-69.611
130.8	-69.534
130.9	-69.58
131	-69.58
131.1	-69.595
131.2	-69.58
131.3	-69.55
131.4	-69.519
131.5	-69.55
131.6	-69.534
131.7	-69.534
131.8	-69.611
131.9	-69.687
132	-69.702
132.1	-69.656
132.2	-69.595
132.3	-69.626
132.4	-69.656
132.5	-69.626
132.6	-69.55
132.7	-69.504
132.8	-69.458
132.9	-69.199
133	-69.244
133.1	-69.183
133.2	-69.489
133.3	-69.443
133.4	-69.687
133.5	-69.687
133.6	-69.702
133.7	-69.733
133.8	-69.55
133.9	-69.26
134	-69.29
134.1	-69.427
134.2	-69.687
134.3	-69.748
134.4	-69.809
134.5	-69.534
134.6	-69.412
134.7	-69.397
134.8	-69.443
134.9	-69.443
135	-69.504
135.1	-69.427
135.2	-69.489
135.3	-69.763
135.4	-69.748
135.5	-69.519
135.6	-69.611
135.7	-69.839
135.8	-69.565
135.9	-69.58
136	-69.962
136.1	-69.733
136.2	-69.382
136.3	-69.702
136.4	-69.962
136.5	-69.839
136.6	-69.595
136.7	-69.565
136.8	-69.626
136.9	-69.733
137	-69.962
137.1	-69.962
137.2	-69.87
137.3	-69.733
137.4	-69.611
137.5	-69.504
137.6	-69.473
137.7	-69.412
137.8	-69.519
137.9	-69.855
138	-69.809
138.1	-69.901
138.2	-69.946
138.3	-69.977
138.4	-69.824
138.5	-69.931
138.6	-69.962
138.7	-69.87
138.8	-69.855
138.9	-69.839
139	-69.763
139.1	-69.687
139.2	-69.58
139.3	-69.809
139.4	-69.687
139.5	-69.656
139.6	-69.717
139.7	-69.595
139.8	-69.611
139.9	-69.626
140	-69.824
140.1	-69.687
140.2	-69.717
140.3	-69.763
140.4	-69.839
140.5	-69.855
140.6	-69.855
140.7	-69.962
140.8	-69.962
140.9	-69.931
141	-69.885
141.1	-69.824
141.2	-69.748
141.3	-69.565
141.4	-69.611
141.5	-69.427
141.6	-69.534
141.7	-69.626
141.8	-69.916
141.9	-69.931
142	-69.87
142.1	-69.901
142.2	-69.672
142.3	-69.458
142.4	-69.519
142.5	-69.763
142.6	-69.931
142.7	-70.038
142.8	-69.916
142.9	-69.504
143	-69.55
143.1	-69.534
143.2	-69.611
143.3	-69.626
143.4	-69.565
143.5	-69.748
143.6	-69.992
143.7	-69.87
143.8	-69.565
143.9	-69.824
144	-70.023
144.1	-69.565
144.2	-69.931
144.3	-69.839
144.4	-69.611
144.5	-69.702
144.6	-69.931
144.7	-69.962
144.8	-69.733
144.9	-69.427
145	-69.687
145.1	-69.977
145.2	-70.099
145.3	-69.855
145.4	-69.931
145.5	-69.748
145.6	-69.611
145.7	-69.489
145.8	-69.748
145.9	-69.855
146	-69.901
146.1	-69.962
146.2	-69.931
146.3	-69.87
146.4	-69.824
146.5	-69.824
146.6	-69.809
146.7	-69.672
146.8	-69.702
146.9	-69.55
147	-69.58
147.1	-69.321
147.2	-69.382
147.3	-69.382
147.4	-69.412
147.5	-69.489
147.6	-69.427
147.7	-69.427
147.8	-69.427
147.9	-69.397
148	-69.504
148.1	-69.55
148.2	-69.473
148.3	-69.458
148.4	-69.489
148.5	-69.427
148.6	-69.305
148.7	-69.427
148.8	-69.336
148.9	-69.397
149	-69.382
149.1	-69.55
149.2	-69.595
149.3	-69.702
149.4	-69.626
149.5	-69.794
149.6	-69.794
149.7	-69.855
149.8	-69.778
149.9	-69.717
150	-69.473
150.1	-69.366
150.2	-69.412
150.3	-69.412
150.4	-69.626
150.5	-69.733
150.6	-69.794
150.7	-69.794
150.8	-69.611
150.9	-69.26
151	-69.412
151.1	-69.595
151.2	-69.778
151.3	-69.809
151.4	-69.641
151.5	-69.626
151.6	-69.611
151.7	-69.778
151.8	-69.809
151.9	-69.778
152	-69.519
152.1	-69.473
152.2	-69.778
152.3	-69.534
152.4	-69.397
152.5	-69.748
152.6	-69.641
152.7	-69.336
152.8	-69.58
152.9	-69.733
153	-69.534
153.1	-69.244
153.2	-69.443
153.3	-69.611
153.4	-69.656
153.5	-69.717
153.6	-69.55
153.7	-69.336
153.8	-69.199
153.9	-69.183
154	-69.351
154.1	-69.534
154.2	-69.55
154.3	-69.778
154.4	-69.595
154.5	-69.626
154.6	-69.626
154.7	-69.656
154.8	-69.504
154.9	-69.534
155	-69.458
155.1	-69.443
155.2	-69.275
155.3	-69.199
155.4	-69.275
155.5	-69.244
155.6	-69.199
155.7	-69.275
155.8	-69.199
155.9	-69.229
156	-69.138
156.1	-69.244
156.2	-69.244
156.3	-69.305
156.4	-69.26
156.5	-69.26
156.6	-69.168
156.7	-69.214
156.8	-69.168
156.9	-69.26
157	-69.26
157.1	-69.26
157.2	-69.321
157.3	-69.397
157.4	-69.427
157.5	-69.504
157.6	-69.595
157.7	-69.687
157.8	-69.702
157.9	-69.717
158	-69.611
158.1	-69.504
158.2	-69.366
158.3	-69.305
158.4	-69.199
158.5	-69.351
158.6	-69.519
158.7	-69.672
158.8	-69.794
158.9	-69.641
159	-69.427
159.1	-69.336
159.2	-69.351
159.3	-69.534
159.4	-69.717
159.5	-69.717
159.6	-69.504
159.7	-69.336
159.8	-69.26
159.9	-69.275
160	-69.351
160.1	-69.534
160.2	-69.672
160.3	-69.58
160.4	-69.366
160.5	-69.489
160.6	-69.687
160.7	-69.412
160.8	-69.55
160.9	-69.641
161	-69.443
161.1	-69.473
161.2	-69.717
161.3	-69.748
161.4	-69.458
161.5	-69.351
161.6	-69.519
161.7	-69.641
161.8	-69.824
161.9	-69.778
162	-69.565
162.1	-69.412
162.2	-69.412
162.3	-69.397
162.4	-69.55
162.5	-69.763
162.6	-69.778
162.7	-69.824
162.8	-69.839
162.9	-69.672
163	-69.733
163.1	-69.611
163.2	-69.489
163.3	-69.458
163.4	-69.489
163.5	-69.336
163.6	-69.351
163.7	-69.336
163.8	-69.29
163.9	-69.382
164	-69.382
164.1	-69.427
164.2	-69.565
164.3	-69.458
164.4	-69.534
164.5	-69.504
164.6	-69.565
164.7	-69.55
164.8	-69.611
164.9	-69.611
165	-69.595
165.1	-69.595
165.2	-69.504
165.3	-69.473
165.4	-69.397
165.5	-69.351
165.6	-69.366
165.7	-69.29
165.8	-69.321
165.9	-69.305
166	-69.305
166.1	-69.412
166.2	-69.534
166.3	-69.611
166.4	-69.733
166.5	-69.717
166.6	-69.626
166.7	-69.519
166.8	-69.351
166.9	-69.244
167	-69.214
167.1	-69.336
167.2	-69.55
167.3	-69.534
167.4	-69.534
167.5	-69.534
167.6	-69.244
167.7	-69.138
167.8	-69.305
167.9	-69.58
168	-69.55
168.1	-69.489
168.2	-69.565
168.3	-69.55
168.4	-69.595
168.5	-69.504
168.6	-69.382
168.7	-69.229
168.8	-69.397
168.9	-69.351
169	-69.138
169.1	-69.473
169.2	-69.443
169.3	-69.168
169.4	-69.366
169.5	-69.489
169.6	-69.366
169.7	-69.122
169.8	-69.214
169.9	-69.55
170	-69.55
170.1	-69.412
170.2	-69.229
170.3	-69.077
170.4	-69.214
170.5	-69.305
170.6	-69.504
170.7	-69.58
170.8	-69.504
170.9	-69.412
171	-69.458
171.1	-69.305
171.2	-69.275
171.3	-69.229
171.4	-69.107
171.5	-69.214
171.6	-69.092
171.7	-69.153
171.8	-69.214
171.9	-69.336
172	-69.443
172.1	-69.489
172.2	-69.443
172.3	-69.534
172.4	-69.565
172.5	-69.519
172.6	-69.58
172.7	-69.58
172.8	-69.626
172.9	-69.595
173	-69.55
173.1	-69.534
173.2	-69.58
173.3	-69.595
173.4	-69.58
173.5	-69.626
173.6	-69.565
173.7	-69.519
173.8	-69.473
173.9	-69.382
174	-69.351
174.1	-69.168
174.2	-69.122
174.3	-69.107
174.4	-69.153
174.5	-69.092
174.6	-69.214
174.7	-69.366
174.8	-69.443
174.9	-69.519
175	-69.565
175.1	-69.504
175.2	-69.29
175.3	-69.244
175.4	-69.061
175.5	-69.183
175.6	-69.244
175.7	-69.473
175.8	-69.672
175.9	-69.382
176	-69.168
176.1	-69.168
176.2	-69.244
176.3	-69.351
176.4	-69.504
176.5	-69.504
176.6	-69.489
176.7	-69.473
176.8	-69.382
176.9	-69.153
177	-69.382
177.1	-69.458
177.2	-69.183
177.3	-69.26
177.4	-69.473
177.5	-69.168
177.6	-69.26
177.7	-69.489
177.8	-69.366
177.9	-69.031
178	-69.351
178.1	-69.397
178.2	-69.382
178.3	-69.183
178.4	-69.077
178.5	-69.229
178.6	-69.504
178.7	-69.595
178.8	-69.519
178.9	-69.489
179	-69.321
179.1	-69.229
179.2	-69.092
179.3	-69.031
179.4	-69.107
179.5	-69.138
179.6	-69.26
179.7	-69.305
179.8	-69.382
179.9	-69.489
180	-69.489
180.1	-69.427
180.2	-69.397
180.3	-69.382
180.4	-69.382
180.5	-69.351
180.6	-69.321
180.7	-69.229
180.8	-69.305
180.9	-69.244
181	-69.275
181.1	-69.168
181.2	-69.138
181.3	-69.168
181.4	-69.168
181.5	-69.092
181.6	-69.138
181.7	-69.199
181.8	-69.244
181.9	-69.199
182	-69.275
182.1	-69.214
182.2	-69.351
182.3	-69.275
182.4	-69.382
182.5	-69.382
182.6	-69.443
182.7	-69.473
182.8	-69.595
182.9	-69.504
183	-69.366
183.1	-69.214
183.2	-69.153
183.3	-69.016
183.4	-69.092
183.5	-69.168
183.6	-69.305
183.7	-69.366
183.8	-69.504
183.9	-69.458
184	-69.275
184.1	-69.107
184.2	-68.985
184.3	-69.26
184.4	-69.26
184.5	-69.504
184.6	-69.458
184.7	-69.244
184.8	-69.046
184.9	-69.077
185	-69.077
185.1	-69.138
185.2	-69.397
185.3	-69.351
185.4	-69.122
185.5	-69.016
185.6	-69.427
185.7	-69.107
185.8	-69.077
185.9	-69.427
186	-69.183
186.1	-68.97
186.2	-69.397
186.3	-69.443
186.4	-69.183
186.5	-68.97
186.6	-69.107
186.7	-69.458
186.8	-69.473
186.9	-69.458
187	-69.229
187.1	-69.138
187.2	-69.031
187.3	-69.107
187.4	-69.26
187.5	-69.382
187.6	-69.55
187.7	-69.519
187.8	-69.473
187.9	-69.336
188	-69.336
188.1	-69.275
188.2	-69.275
188.3	-69.183
188.4	-69.061
188.5	-69.077
188.6	-69.031
188.7	-69.046
188.8	-69.046
188.9	-69.092
189	-69.214
189.1	-69.168
189.2	-69.199
189.3	-69.275
189.4	-69.321
189.5	-69.382
189.6	-69.321
189.7	-69.397
189.8	-69.412
189.9	-69.336
190	-69.321
190.1	-69.336
190.2	-69.244
190.3	-69.214
190.4	-69.168
190.5	-69.138
190.6	-68.97
190.7	-69.138
190.8	-69.046
190.9	-69.046
191	-69.138
191.1	-69.275
191.2	-69.244
191.3	-69.351
191.4	-69.382
191.5	-69.458
191.6	-69.489
191.7	-69.336
191.8	-69.336
191.9	-69.016
192	-69.061
192.1	-69.077
192.2	-69.29
192.3	-69.443
192.4	-69.565
192.5	-69.504
192.6	-69.168
192.7	-69.092
192.8	-69.092
192.9	-69.412
193	-69.55
193.1	-69.565
193.2	-69.489
193.3	-69.595
193.4	-69.489
193.5	-69.336
193.6	-69.138
193.7	-69.351
193.8	-69.519
193.9	-69.305
194	-69.214
194.1	-69.641
194.2	-69.321
194.3	-69.275
194.4	-69.565
194.5	-69.427
194.6	-69.122
194.7	-69.412
194.8	-69.565
194.9	-69.565
195	-69.214
195.1	-69.153
195.2	-69.199
195.3	-69.412
195.4	-69.58
195.5	-69.611
195.6	-69.534
195.7	-69.397
195.8	-69.336
195.9	-69.244
196	-69.244
196.1	-69.244
196.2	-69.336
196.3	-69.397
196.4	-69.489
196.5	-69.55
196.6	-69.565
196.7	-69.565
196.8	-69.565
196.9	-69.565
197	-69.504
197.1	-69.351
197.2	-69.366
197.3	-69.351
197.4	-69.305
197.5	-69.229
197.6	-69.229
197.7	-69.199
197.8	-69.061
197.9	-69.122
198	-69.046
198.1	-69.061
198.2	-69.061
198.3	-69.122
198.4	-69.061
198.5	-69.046
198.6	-69.046
198.7	-69.122
198.8	-69.229
198.9	-69.199
199	-69.26
199.1	-69.244
199.2	-69.366
199.3	-69.26
199.4	-69.351
199.5	-69.427
199.6	-69.489
199.7	-69.473
199.8	-69.519
199.9	-69.29
200	-69.092
200.1	-68.939
200.2	-68.924
200.3	-69.138
200.4	-69.168
200.5	-69.412
200.6	-69.473
200.7	-69.382
200.8	-69.26
200.9	-69.061
201	-68.878
201.1	-69.168
201.2	-69.427
201.3	-69.427
201.4	-69.351
201.5	-69.321
201.6	-69.321
201.7	-69.305
201.8	-69.321
201.9	-69.305
202	-69.077
202.1	-68.939
202.2	-69.26
202.3	-69.153
202.4	-69.031
202.5	-69.397
202.6	-69.244
202.7	-69.031
202.8	-69.336
202.9	-69.305
203	-69.26
203.1	-69.016
203.2	-69.244
203.3	-69.473
203.4	-69.412
203.5	-69.138
203.6	-68.985
203.7	-68.787
203.8	-68.771
203.9	-68.863
204	-69.183
204.1	-69.153
204.2	-69.168
204.3	-69
204.4	-69
204.5	-68.741
204.6	-68.619
204.7	-68.466
204.8	-68.42
204.9	-68.298
205	-68.146
205.1	-68.222
205.2	-68.176
205.3	-68.13
205.4	-68.314
205.5	-68.314
205.6	-68.253
205.7	-68.268
205.8	-68.207
205.9	-68.359
206	-68.237
206.1	-68.207
206.2	-68.222
206.3	-68.085
206.4	-68.024
206.5	-68.008
206.6	-68.054
206.7	-67.947
206.8	-67.917
206.9	-67.886
207	-67.886
207.1	-67.642
207.2	-67.581
207.3	-67.505
207.4	-67.398
207.5	-67.261
207.6	-67.215
207.7	-67.215
207.8	-67.184
207.9	-67.261
208	-67.322
208.1	-67.413
208.2	-67.535
208.3	-67.49
208.4	-67.459
208.5	-67.307
208.6	-66.986
208.7	-67.001
208.8	-66.864
208.9	-67.047
209	-67.108
209.1	-67.276
209.2	-67.047
209.3	-66.986
209.4	-66.696
209.5	-66.696
209.6	-66.925
209.7	-67.001
209.8	-67.032
209.9	-66.91
210	-66.895
210.1	-66.772
210.2	-66.635
210.3	-66.422
210.4	-66.62
210.5	-66.742
210.6	-66.315
210.7	-66.498
210.8	-66.574
210.9	-66.162
211	-66.422
211.1	-66.498
211.2	-66.208
211.3	-66.055
211.4	-66.193
211.5	-66.36
211.6	-66.299
211.7	-66.101
211.8	-65.857
211.9	-65.933
212	-66.04
212.1	-66.208
212.2	-66.254
212.3	-66.162
212.4	-66.086
212.5	-65.948
212.6	-65.735
212.7	-65.613
212.8	-65.567
212.9	-65.704
213	-65.659
213.1	-65.765
213.2	-65.765
213.3	-65.842
213.4	-65.811
213.5	-65.826
213.6	-65.857
213.7	-65.765
213.8	-65.689
213.9	-65.72
214	-65.628
214.1	-65.552
214.2	-65.46
214.3	-65.537
214.4	-65.491
214.5	-65.414
214.6	-65.262
214.7	-65.292
214.8	-65.292
214.9	-65.231
215	-65.155
215.1	-65.125
215.2	-65.155
215.3	-65.186
215.4	-65.109
215.5	-65.186
215.6	-64.972
215.7	-64.941
215.8	-65.079
215.9	-65.186
216	-65.109
216.1	-65.247
216.2	-65.247
216.3	-65.094
216.4	-65.125
216.5	-65.063
216.6	-64.835
216.7	-64.804
216.8	-64.636
216.9	-64.59
217	-64.682
217.1	-64.758
217.2	-64.865
217.3	-65.048
217.4	-64.819
217.5	-64.667
217.6	-64.484
217.7	-64.499
217.8	-64.651
217.9	-64.758
218	-64.896
218.1	-64.804
218.2	-64.774
218.3	-64.789
218.4	-64.835
218.5	-64.743
218.6	-64.575
218.7	-64.362
218.8	-64.514
218.9	-64.621
219	-64.316
219.1	-64.545
219.2	-64.529
219.3	-64.27
219.4	-64.377
219.5	-64.621
219.6	-64.377
219.7	-64.133
219.8	-64.301
219.9	-64.362
220	-64.499
220.1	-64.331
220.2	-64.133
220.3	-63.995
220.4	-64.209
220.5	-64.209
220.6	-64.377
220.7	-64.27
220.8	-64.377
220.9	-64.27
221	-64.301
221.1	-64.301
221.2	-64.331
221.3	-64.24
221.4	-64.194
221.5	-64.194
221.6	-64.148
221.7	-64.133
221.8	-64.194
221.9	-64.117
222	-64.056
222.1	-64.072
222.2	-64.041
222.3	-64.102
222.4	-64.087
222.5	-63.995
222.6	-64.026
222.7	-63.95
222.8	-64.087
222.9	-64.041
223	-64.041
223.1	-63.919
223.2	-63.889
223.3	-63.873
223.4	-63.843
223.5	-63.873
223.6	-63.736
223.7	-63.614
223.8	-63.507
223.9	-63.354
224	-63.309
224.1	-63.385
224.2	-63.461
224.3	-63.553
224.4	-63.69
224.5	-63.644
224.6	-63.675
224.7	-63.721
224.8	-63.66
224.9	-63.461
225	-63.232
225.1	-63.293
225.2	-63.232
225.3	-63.4
225.4	-63.568
225.5	-63.553
225.6	-63.4
225.7	-63.248
225.8	-63.141
225.9	-63.11
226	-63.293
226.1	-63.461
226.2	-63.4
226.3	-63.049
226.4	-62.836
226.5	-62.82
226.6	-62.82
226.7	-62.805
226.8	-62.881
226.9	-63.126
227	-63.263
227.1	-62.973
227.2	-62.744
227.3	-63.019
227.4	-63.034
227.5	-62.668
227.6	-63.049
227.7	-63.004
227.8	-62.729
227.9	-62.531
228	-62.866
228.1	-62.927
228.2	-62.881
228.3	-62.668
228.4	-62.546
228.5	-62.485
228.6	-62.546
228.7	-62.683
228.8	-62.881
228.9	-62.82
229	-62.683
229.1	-62.653
229.2	-62.531
229.3	-62.5
229.4	-62.363
229.5	-62.241
229.6	-62.241
229.7	-62.103
229.8	-62.241
229.9	-62.271
230	-62.134
230.1	-62.271
230.2	-62.286
230.3	-62.302
230.4	-62.241
230.5	-62.378
230.6	-62.271
230.7	-62.332
230.8	-62.317
230.9	-62.317
231	-62.302
231.1	-62.195
231.2	-62.225
231.3	-62.195
231.4	-62.286
231.5	-62.164
231.6	-62.225
231.7	-62.103
231.8	-62.18
231.9	-62.119
232	-62.088
232.1	-62.073
232.2	-62.103
232.3	-62.073
232.4	-62.073
232.5	-62.027
232.6	-62.057
232.7	-61.981
232.8	-61.905
232.9	-61.783
233	-61.707
233.1	-61.539
233.2	-61.584
233.3	-61.569
233.4	-61.523
233.5	-61.6
233.6	-61.768
233.7	-61.661
233.8	-61.844
233.9	-61.829
234	-61.722
234.1	-61.462
234.2	-61.264
234.3	-61.34
234.4	-61.493
234.5	-61.615
234.6	-61.584
234.7	-61.569
234.8	-61.34
234.9	-61.203
235	-61.34
235.1	-61.401
235.2	-61.478
235.3	-61.31
235.4	-61.111
235.5	-61.096
235.6	-61.31
235.7	-61.157
235.8	-61.096
235.9	-61.249
236	-60.944
236.1	-60.989
236.2	-61.218
236.3	-61.081
236.4	-60.898
236.5	-60.806
236.6	-61.096
236.7	-61.111
236.8	-61.02
236.9	-60.928
237	-60.669
237.1	-60.562
237.2	-60.699
237.3	-60.837
237.4	-60.913
237.5	-60.852
237.6	-60.928
237.7	-60.73
237.8	-60.73
237.9	-60.547
238	-60.501
238.1	-60.364
238.2	-60.287
238.3	-60.394
238.4	-60.471
238.5	-60.364
238.6	-60.455
238.7	-60.577
238.8	-60.547
238.9	-60.501
239	-60.593
239.1	-60.471
239.2	-60.516
239.3	-60.425
239.4	-60.562
239.5	-60.471
239.6	-60.41
239.7	-60.44
239.8	-60.379
239.9	-60.349
240	-60.349
240.1	-60.394
240.2	-60.379
240.3	-60.272
240.4	-60.379
240.5	-60.196
240.6	-60.272
240.7	-60.196
240.8	-60.257
240.9	-60.12
241	-60.013
241.1	-59.86
241.2	-59.799
241.3	-59.708
241.4	-59.677
241.5	-59.769
241.6	-59.814
241.7	-59.891
241.8	-59.83
241.9	-59.998
242	-59.982
242.1	-59.967
242.2	-59.708
242.3	-59.601
242.4	-59.418
242.5	-59.479
242.6	-59.692
242.7	-59.86
242.8	-59.784
242.9	-59.616
243	-59.448
243.1	-59.326
243.2	-59.296
243.3	-59.296
243.4	-59.326
243.5	-59.525
243.6	-59.601
243.7	-59.54
243.8	-59.265
243.9	-59.525
244	-59.402
244.1	-59.128
244.2	-59.509
244.3	-59.433
244.4	-59.052
244.5	-59.204
244.6	-59.433
244.7	-59.341
244.8	-59.143
244.9	-59.082
245	-59.265
245.1	-59.387
245.2	-59.494
245.3	-59.219
245.4	-59.006
245.5	-59.036
245.6	-58.945
245.7	-58.96
245.8	-59.174
245.9	-59.204
246	-59.235
246.1	-59.097
246.2	-59.082
246.3	-59.082
246.4	-58.929
246.5	-58.914
246.6	-58.746
246.7	-58.655
246.8	-58.609
246.9	-58.67
247	-58.578
247.1	-58.64
247.2	-58.578
247.3	-58.655
247.4	-58.685
247.5	-58.807
247.6	-58.807
247.7	-58.838
247.8	-58.884
247.9	-58.868
248	-58.884
248.1	-58.868
248.2	-58.792
248.3	-58.731
248.4	-58.731
248.5	-58.792
248.6	-58.67
248.7	-58.685
248.8	-58.517
248.9	-58.441
249	-58.289
249.1	-58.258
249.2	-58.243
249.3	-58.258
249.4	-58.212
249.5	-58.258
249.6	-58.395
249.7	-58.456
249.8	-58.441
249.9	-58.563
250	-58.548
250.1	-58.472
250.2	-58.456
250.3	-58.151
250.4	-57.983
250.5	-57.999
250.6	-58.136
250.7	-58.304
250.8	-58.426
250.9	-58.411
251	-58.121
251.1	-57.922
251.2	-57.907
251.3	-58.09
251.4	-58.197
251.5	-58.258
251.6	-58.243
251.7	-58.228
251.8	-58.09
251.9	-57.938
252	-57.8
252.1	-58.243
252.2	-58.044
252.3	-57.861
252.4	-58.136
252.5	-57.968
252.6	-57.648
252.7	-57.999
252.8	-58.06
252.9	-57.755
253	-57.739
253.1	-57.983
253.2	-57.983
253.3	-57.831
253.4	-57.571
253.5	-57.526
253.6	-57.617
253.7	-57.846
253.8	-57.877
253.9	-57.739
254	-57.663
254.1	-57.526
254.2	-57.434
254.3	-57.251
254.4	-57.312
254.5	-57.373
254.6	-57.388
254.7	-57.51
254.8	-57.526
254.9	-57.526
255	-57.587
255.1	-57.632
255.2	-57.617
255.3	-57.51
255.4	-57.526
255.5	-57.358
255.6	-57.343
255.7	-57.205
255.8	-57.327
255.9	-57.129
256	-57.037
256.1	-57.053
256.2	-57.053
256.3	-56.992
256.4	-56.946
256.5	-56.9
256.6	-56.885
256.7	-56.931
256.8	-56.854
256.9	-56.839
257	-56.854
257.1	-56.793
257.2	-56.778
257.3	-56.931
257.4	-56.976
257.5	-56.87
257.6	-57.007
257.7	-56.915
257.8	-56.808
257.9	-56.763
258	-56.641
258.1	-56.458
258.2	-56.442
258.3	-56.183
258.4	-56.274
258.5	-56.32
258.6	-56.503
258.7	-56.564
258.8	-56.564
258.9	-56.595
259	-56.412
259.1	-56.183
259.2	-56.107
259.3	-56.229
259.4	-56.32
259.5	-56.503
259.6	-56.396
259.7	-56.244
259.8	-56.091
259.9	-55.908
260	-55.984
260.1	-56.152
260.2	-56.274
260.3	-56.152
260.4	-55.771
260.5	-56.122
260.6	-56.152
260.7	-55.756
260.8	-55.878
260.9	-55.878
261	-55.786
261.1	-55.725
261.2	-56.015
261.3	-55.847
261.4	-55.527
261.5	-55.435
261.6	-55.649
261.7	-55.74
261.8	-55.771
261.9	-55.573
262	-55.42
262.1	-55.161
262.2	-55.206
262.3	-55.359
262.4	-55.588
262.5	-55.588
262.6	-55.634
262.7	-55.511
262.8	-55.374
262.9	-55.237
263	-55.176
263.1	-54.993
263.2	-54.855
263.3	-54.916
263.4	-54.81
263.5	-54.718
263.6	-54.688
263.7	-54.779
263.8	-54.779
263.9	-54.886
264	-54.947
264.1	-54.932
264.2	-54.855
264.3	-54.84
264.4	-54.932
264.5	-54.855
264.6	-54.825
264.7	-54.764
264.8	-54.779
264.9	-54.764
265	-54.642
265.1	-54.626
265.2	-54.55
265.3	-54.489
265.4	-54.459
265.5	-54.398
265.6	-54.214
265.7	-54.184
265.8	-53.97
265.9	-53.94
266	-53.833
266.1	-53.726
266.2	-53.787
266.3	-53.802
266.4	-53.833
266.5	-53.818
266.6	-54.016
266.7	-54.016
266.8	-53.909
266.9	-53.772
267	-53.421
267.1	-53.238
267.2	-53.253
267.3	-53.36
267.4	-53.421
267.5	-53.375
267.6	-53.329
267.7	-53.009
267.8	-52.734
267.9	-52.795
268	-52.963
268.1	-52.963
268.2	-53.009
268.3	-52.917
268.4	-52.826
268.5	-52.597
268.6	-52.368
268.7	-52.185
268.8	-52.46
268.9	-52.444
269	-52.048
269.1	-52.246
269.2	-52.277
269.3	-51.895
269.4	-51.941
269.5	-52.078
269.6	-51.773
269.7	-51.437
269.8	-51.407
269.9	-51.575
270	-51.407
270.1	-51.209
270.2	-50.873
270.3	-50.568
270.4	-50.385
270.5	-50.461
270.6	-50.446
270.7	-50.369
270.8	-50.278
270.9	-50.095
271	-49.835
271.1	-49.637
271.2	-49.072
271.3	-48.172
271.4	-45.166
271.5	-40.527
271.6	-34.683
271.7	-27.664
271.8	-19.699
271.9	-11.856
272	-4.776
272.1	0.99182
272.2	5.7373
272.3	9.2468
272.4	11.856
272.5	13.336
272.6	13.992
272.7	13.931
272.8	13.031
272.9	11.749
273	9.7046
273.1	7.3242
273.2	4.6082
273.3	1.6785
273.4	-1.4648
273.5	-4.5471
273.6	-7.7209
273.7	-11.002
273.8	-14.191
273.9	-17.426
274	-20.447
274.1	-23.499
274.2	-26.26
274.3	-29.053
274.4	-31.815
274.5	-34.332
274.6	-36.743
274.7	-39.001
274.8	-40.939
274.9	-42.526
275	-43.945
275.1	-45.258
275.2	-46.844
275.3	-48.187
275.4	-49.561
275.5	-50.69
275.6	-51.727
275.7	-52.475
275.8	-53.024
275.9	-53.665
276	-54.474
276.1	-55.222
276.2	-56.03
276.3	-56.549
276.4	-56.961
276.5	-57.297
276.6	-57.8
276.7	-58.182
276.8	-58.701
276.9	-58.975
277	-59.036
277.1	-59.296
277.2	-59.921
277.3	-59.921
277.4	-60.074
277.5	-60.699
277.6	-60.669
277.7	-60.684
277.8	-61.127
277.9	-61.31
278	-61.096
278.1	-61.218
278.2	-61.691
278.3	-61.89
278.4	-61.859
278.5	-61.844
278.6	-61.844
278.7	-62.012
278.8	-62.241
278.9	-62.439
279	-62.714
279.1	-62.622
279.2	-62.607
279.3	-62.561
279.4	-62.485
279.5	-62.439
279.6	-62.546
279.7	-62.485
279.8	-62.546
279.9	-62.668
280	-62.881
280.1	-62.988
280.2	-62.973
280.3	-63.065
280.4	-63.11
280.5	-63.202
280.6	-63.156
280.7	-63.324
280.8	-63.141
280.9	-63.232
281	-63.248
281.1	-63.217
281.2	-63.248
281.3	-63.232
281.4	-63.171
281.5	-63.309
281.6	-63.217
281.7	-63.156
281.8	-63.217
281.9	-63.278
282	-63.217
282.1	-63.263
282.2	-63.309
282.3	-63.293
282.4	-63.278
282.5	-63.202
282.6	-63.141
282.7	-63.217
282.8	-63.126
282.9	-62.943
283	-62.912
283.1	-62.714
283.2	-62.759
283.3	-62.866
283.4	-62.927
283.5	-63.004
283.6	-63.141
283.7	-63.202
283.8	-62.973
283.9	-62.836
284	-62.622
284.1	-62.637
284.2	-62.82
284.3	-62.943
284.4	-63.034
284.5	-62.927
284.6	-62.729
284.7	-62.561
284.8	-62.515
284.9	-62.485
285	-62.515
285.1	-62.424
285.2	-62.5
285.3	-62.805
285.4	-62.744
285.5	-62.637
285.6	-62.469
285.7	-62.744
285.8	-62.515
285.9	-62.5
286	-62.592
286.1	-62.393
286.2	-62.363
286.3	-62.576
286.4	-62.607
286.5	-62.469
286.6	-62.164
286.7	-62.18
286.8	-62.408
286.9	-62.515
287	-62.576
287.1	-62.454
287.2	-62.256
287.3	-62.103
287.4	-62.012
287.5	-62.119
287.6	-62.042
287.7	-62.271
287.8	-62.271
287.9	-62.347
288	-62.332
288.1	-62.347
288.2	-62.271
288.3	-62.164
288.4	-62.18
288.5	-62.042
288.6	-61.905
288.7	-61.798
288.8	-61.813
288.9	-61.691
289	-61.676
289.1	-61.615
289.2	-61.646
289.3	-61.508
289.4	-61.478
289.5	-61.478
289.6	-61.539
289.7	-61.569
289.8	-61.615
289.9	-61.417
290	-61.417
290.1	-61.279
290.2	-61.34
290.3	-61.356
290.4	-61.31
290.5	-61.386
290.6	-61.34
290.7	-61.295
290.8	-61.462
290.9	-61.371
291	-61.447
291.1	-61.569
291.2	-61.63
291.3	-61.615
291.4	-61.569
291.5	-61.447
291.6	-61.157
291.7	-61.142
291.8	-61.005
291.9	-61.142
292	-61.188
292.1	-61.356
292.2	-61.386
292.3	-61.386
292.4	-61.218
292.5	-60.974
292.6	-60.837
292.7	-60.928
292.8	-61.188
292.9	-61.157
293	-61.188
293.1	-61.02
293.2	-61.066
293.3	-61.05
293.4	-61.035
293.5	-61.142
293.6	-60.974
293.7	-60.699
293.8	-60.745
293.9	-61.035
294	-60.791
294.1	-60.745
294.2	-60.944
294.3	-60.623
294.4	-60.593
294.5	-60.822
294.6	-60.837
294.7	-60.516
294.8	-60.516
294.9	-60.577
295	-60.898
295.1	-60.684
295.2	-60.593
295.3	-60.501
295.4	-60.379
295.5	-60.44
295.6	-60.638
295.7	-60.699
295.8	-60.699
295.9	-60.745
296	-60.669
296.1	-60.562
296.2	-60.532
296.3	-60.349
296.4	-60.242
296.5	-60.15
296.6	-60.089
296.7	-60.013
296.8	-60.211
296.9	-60.196
297	-60.226
297.1	-60.242
297.2	-60.364
297.3	-60.394
297.4	-60.41
297.5	-60.394
297.6	-60.486
297.7	-60.364
297.8	-60.303
297.9	-60.425
298	-60.364
298.1	-60.257
298.2	-60.349
298.3	-60.349
298.4	-60.379
298.5	-60.333
298.6	-60.287
298.7	-60.333
298.8	-60.196
298.9	-60.135
299	-60.028
299.1	-59.921
299.2	-59.875
299.3	-59.83
299.4	-59.738
299.5	-59.738
299.6	-59.753
299.7	-59.875
299.8	-59.982
299.9	-60.074
300	-60.104
300.1	-60.165
300.2	-59.967
300.3	-59.814
300.4	-59.616
300.5	-59.631
300.6	-59.692
300.7	-59.937
300.8	-59.952
300.9	-59.937
301	-59.769
301.1	-59.631
301.2	-59.555
301.3	-59.723
301.4	-59.799
301.5	-59.891
301.6	-59.86
301.7	-59.83
301.8	-59.677
301.9	-59.57
302	-59.479
302.1	-59.738
302.2	-59.753
302.3	-59.402
302.4	-59.57
302.5	-59.708
302.6	-59.387
302.7	-59.662
302.8	-59.708
302.9	-59.525
303	-59.235
303.1	-59.433
303.2	-59.601
303.3	-59.57
303.4	-59.433
303.5	-59.235
303.6	-59.174
303.7	-59.25
303.8	-59.418
303.9	-59.509
304	-59.448
304.1	-59.479
304.2	-59.296
304.3	-59.235
304.4	-59.143
304.5	-58.914
304.6	-58.99
304.7	-59.067
304.8	-59.082
304.9	-59.25
305	-59.219
305.1	-59.204
305.2	-59.235
305.3	-59.311
305.4	-59.296
305.5	-59.265
305.6	-59.174
305.7	-59.25
305.8	-59.158
305.9	-59.113
306	-59.113
306.1	-59.082
306.2	-59.052
306.3	-59.021
306.4	-59.067
306.5	-59.113
306.6	-59.021
306.7	-59.067
306.8	-59.036
306.9	-59.067
307	-59.006
307.1	-59.021
307.2	-59.006
307.3	-58.99
307.4	-58.99
307.5	-59.021
307.6	-58.929
307.7	-58.807
307.8	-58.67
307.9	-58.578
308	-58.365
308.1	-58.487
308.2	-58.502
308.3	-58.655
308.4	-58.762
308.5	-58.823
308.6	-58.807
308.7	-58.777
308.8	-58.64
308.9	-58.319
309	-58.273
309.1	-58.441
309.2	-58.594
309.3	-58.792
309.4	-58.746
309.5	-58.548
309.6	-58.228
309.7	-58.273
309.8	-58.334
309.9	-58.289
310	-58.273
310.1	-58.212
310.2	-58.258
310.3	-58.395
310.4	-58.502
310.5	-58.136
310.6	-58.258
310.7	-58.472
310.8	-58.029
310.9	-58.365
311	-58.38
311.1	-58.044
311.2	-57.999
311.3	-58.319
311.4	-58.212
311.5	-57.999
311.6	-57.953
311.7	-58.044
311.8	-58.182
311.9	-58.304
312	-58.105
312.1	-57.953
312.2	-57.938
312.3	-57.846
312.4	-57.877
312.5	-58.136
312.6	-58.151
312.7	-58.166
312.8	-58.197
312.9	-58.166
313	-58.06
313.1	-57.968
313.2	-57.846
313.3	-57.785
313.4	-57.816
313.5	-57.755
313.6	-57.877
313.7	-57.846
313.8	-57.861
313.9	-57.938
314	-58.06
314.1	-58.029
314.2	-58.151
314.3	-58.121
314.4	-58.075
314.5	-58.044
314.6	-58.136
314.7	-58.136
314.8	-58.151
314.9	-58.121
315	-58.029
315.1	-58.044
315.2	-58.075
315.3	-57.983
315.4	-58.09
315.5	-58.029
315.6	-58.105
315.7	-57.968
315.8	-57.907
315.9	-57.877
316	-57.724
316.1	-57.526
316.2	-57.556
316.3	-57.495
316.4	-57.388
316.5	-57.571
316.6	-57.663
316.7	-57.678
316.8	-57.892
316.9	-57.831
317	-57.785
317.1	-57.709
317.2	-57.556
317.3	-57.358
317.4	-57.388
317.5	-57.449
317.6	-57.571
317.7	-57.709
317.8	-57.632
317.9	-57.434
318	-57.266
318.1	-57.236
318.2	-57.236
318.3	-57.144
318.4	-57.159
318.5	-57.175
318.6	-57.388
318.7	-57.571
318.8	-57.48
318.9	-57.068
319	-57.419
319.1	-57.388
319.2	-57.159
319.3	-57.419
319.4	-57.297
319.5	-57.114
319.6	-57.266
319.7	-57.388
319.8	-57.388
319.9	-57.098
320	-57.053
320.1	-57.297
320.2	-57.297
320.3	-57.327
320.4	-57.159
320.5	-57.175
320.6	-56.87
320.7	-56.87
320.8	-56.9
320.9	-57.175
321	-57.22
321.1	-57.266
321.2	-57.22
321.3	-57.251
321.4	-57.098
321.5	-57.022
321.6	-56.976
321.7	-56.915
321.8	-56.763
321.9	-56.793
322	-56.702
322.1	-56.732
322.2	-56.732
322.3	-56.763
322.4	-56.87
322.5	-56.915
322.6	-56.854
322.7	-56.961
322.8	-56.885
322.9	-56.946
323	-57.037
323.1	-57.053
323.2	-56.976
323.3	-56.915
323.4	-56.976
323.5	-56.87
323.6	-56.915
323.7	-56.854
323.8	-56.915
323.9	-56.763
324	-56.747
324.1	-56.58
324.2	-56.595
324.3	-56.519
324.4	-56.473
324.5	-56.61
324.6	-56.58
324.7	-56.747
324.8	-56.854
324.9	-56.9
325	-56.839
325.1	-56.854
325.2	-56.9
325.3	-56.671
325.4	-56.534
325.5	-56.351
325.6	-56.458
325.7	-56.534
325.8	-56.717
325.9	-56.839
326	-56.808
326.1	-56.503
326.2	-56.335
326.3	-56.244
326.4	-56.503
326.5	-56.58
326.6	-56.686
326.7	-56.534
326.8	-56.366
326.9	-56.183
327	-56.503
327.1	-56.656
327.2	-56.351
327.3	-56.412
327.4	-56.641
327.5	-56.412
327.6	-56.274
327.7	-56.564
327.8	-56.458
327.9	-56.137
328	-56.396
328.1	-56.595
328.2	-56.427
328.3	-56.198
328.4	-56.015
328.5	-56.198
328.6	-56.381
328.7	-56.442
328.8	-56.549
328.9	-56.366
329	-56.229
329.1	-56.122
329.2	-56
329.3	-55.939
329.4	-56.091
329.5	-56.29
329.6	-56.351
329.7	-56.351
329.8	-56.396
329.9	-56.458
330	-56.32
330.1	-56.29
330.2	-56.168
330.3	-56.137
330.4	-56.091
330.5	-56.046
330.6	-55.984
330.7	-55.908
330.8	-55.908
330.9	-55.847
331	-55.847
331.1	-55.74
331.2	-55.878
331.3	-55.771
331.4	-55.771
331.5	-55.71
331.6	-55.649
331.7	-55.71
331.8	-55.74
331.9	-55.771
332	-55.74
332.1	-55.679
332.2	-55.695
332.3	-55.786
332.4	-55.786
332.5	-55.847
332.6	-55.893
332.7	-56
332.8	-55.939
332.9	-55.984
333	-55.847
333.1	-55.878
333.2	-55.756
333.3	-55.573
333.4	-55.45
333.5	-55.42
333.6	-55.359
333.7	-55.603
333.8	-55.649
333.9	-55.801
334	-55.695
334.1	-55.557
334.2	-55.267
334.3	-55.145
334.4	-55.405
334.5	-55.649
334.6	-55.74
334.7	-55.603
334.8	-55.557
334.9	-55.252
335	-55.267
335.1	-55.405
335.2	-55.588
335.3	-55.496
335.4	-55.283
335.5	-55.252
335.6	-55.527
335.7	-55.283
335.8	-55.038
335.9	-55.435
336	-55.328
336.1	-55.084
336.2	-55.313
336.3	-55.435
336.4	-55.145
336.5	-55.008
336.6	-55.115
336.7	-55.267
336.8	-55.359
336.9	-55.374
337	-55.283
337.1	-54.993
337.2	-54.947
337.3	-54.993
337.4	-55.115
337.5	-55.13
337.6	-55.222
337.7	-55.298
337.8	-55.206
337.9	-55.206
338	-55.099
338.1	-55.145
338.2	-54.977
338.3	-55.008
338.4	-54.779
338.5	-54.733
338.6	-54.672
338.7	-54.688
338.8	-54.825
338.9	-54.703
339	-54.718
339.1	-54.703
339.2	-54.672
339.3	-54.718
339.4	-54.749
339.5	-54.794
339.6	-54.626
339.7	-54.733
339.8	-54.565
339.9	-54.688
340	-54.489
340.1	-54.688
340.2	-54.611
340.3	-54.565
340.4	-54.581
340.5	-54.443
340.6	-54.352
340.7	-54.337
340.8	-54.459
340.9	-54.474
341	-54.565
341.1	-54.642
341.2	-54.581
341.3	-54.718
341.4	-54.626
341.5	-54.611
341.6	-54.581
341.7	-54.337
341.8	-54.153
341.9	-54.108
342	-54.169
342.1	-54.184
342.2	-54.474
342.3	-54.398
342.4	-54.306
342.5	-54.001
342.6	-53.909
342.7	-54.108
342.8	-54.245
342.9	-54.276
343	-54.169
343.1	-54.031
343.2	-53.833
343.3	-53.833
343.4	-53.848
343.5	-54.016
343.6	-54.245
343.7	-54.169
343.8	-53.757
343.9	-54.001
344	-54.001
344.1	-53.772
344.2	-53.909
344.3	-54.062
344.4	-53.787
344.5	-53.65
344.6	-53.94
344.7	-53.955
344.8	-53.772
344.9	-53.635
345	-53.543
345.1	-53.879
345.2	-53.955
345.3	-53.94
345.4	-53.955
345.5	-53.833
345.6	-53.589
345.7	-53.421
345.8	-53.482
345.9	-53.513
346	-53.635
346.1	-53.757
346.2	-53.711
346.3	-53.772
346.4	-53.772
346.5	-53.757
346.6	-53.574
346.7	-53.558
346.8	-53.543
346.9	-53.421
347	-53.391
347.1	-53.268
347.2	-53.284
347.3	-53.238
347.4	-53.177
347.5	-53.116
347.6	-53.055
347.7	-53.009
347.8	-52.902
347.9	-52.979
348	-52.872
348.1	-52.887
348.2	-52.856
348.3	-52.841
348.4	-52.979
348.5	-52.826
348.6	-52.902
348.7	-52.933
348.8	-53.024
348.9	-52.963
349	-53.07
349.1	-53.085
349.2	-53.07
349.3	-53.04
349.4	-52.994
349.5	-52.795
349.6	-52.628
349.7	-52.505
349.8	-52.414
349.9	-52.368
350	-52.536
350.1	-52.643
350.2	-52.765
350.3	-52.795
350.4	-52.734
350.5	-52.353
350.6	-52.17
350.7	-52.292
350.8	-52.521
350.9	-52.704
351	-52.582
351.1	-52.261
351.2	-52.048
351.3	-52.17
351.4	-52.322
351.5	-52.49
351.6	-52.475
351.7	-52.551
351.8	-52.429
351.9	-52.185
352	-51.956
352.1	-52.094
352.2	-52.368
352.3	-52.139
352.4	-51.971
352.5	-52.292
352.6	-52.155
352.7	-51.865
352.8	-52.063
352.9	-52.063
353	-51.773
353.1	-51.62
353.2	-51.88
353.3	-51.849
353.4	-51.865
353.5	-51.743
353.6	-51.59
353.7	-51.331
353.8	-51.514
353.9	-51.407
354	-51.636
354.1	-51.59
354.2	-51.59
354.3	-51.575
354.4	-51.453
354.5	-51.392
354.6	-51.254
354.7	-51.209
354.8	-51.056
354.9	-51.041
355	-50.98
355.1	-50.873
355.2	-50.888
355.3	-50.888
355.4	-50.888
355.5	-50.797
355.6	-50.674
355.7	-50.751
355.8	-50.72
355.9	-50.735
356	-50.552
356.1	-50.537
356.2	-50.461
356.3	-50.4
356.4	-50.369
356.5	-50.247
356.6	-50.293
356.7	-50.171
356.8	-50.186
356.9	-50.049
357	-49.927
357.1	-50.003
357.2	-50.018
357.3	-50.049
357.4	-50.079
357.5	-50.156
357.6	-50.171
357.7	-50.232
357.8	-50.125
357.9	-50.064
358	-49.911
358.1	-49.683
358.2	-49.484
358.3	-49.454
358.4	-49.377
358.5	-49.423
358.6	-49.545
358.7	-49.683
358.8	-49.362
358.9	-49.179
359	-48.843
359.1	-48.859
359.2	-48.92
359.3	-49.118
359.4	-48.904
359.5	-48.584
359.6	-48.34
359.7	-48.523
359.8	-48.553
359.9	-48.584
360	-48.584
360.1	-48.37
360.2	-48.264
360.3	-47.958
360.4	-48.141
360.5	-48.294
360.6	-47.943
360.7	-47.699
360.8	-47.989
360.9	-47.791
361	-47.379
361.1	-47.577
361.2	-47.653
361.3	-47.424
361.4	-46.936
361.5	-46.906
361.6	-47.104
361.7	-46.967
361.8	-46.722
361.9	-46.478
362	-46.112
362.1	-45.731
362.2	-45.471
362.3	-45.12
362.4	-44.373
362.5	-42.709
362.6	-39.581
362.7	-35.95
362.8	-31.769
362.9	-27.054
363	-21.82
363.1	-16.449
363.2	-11.154
363.3	-6.2866
363.4	-2.3499
363.5	1.0223
363.6	3.6774
363.7	5.7983
363.8	7.1106
363.9	7.9651
364	8.255
364.1	7.9803
364.2	7.2784
364.3	6.1493
364.4	4.7455
364.5	2.9449
364.6	0.99182
364.7	-1.236
364.8	-3.6316
364.9	-6.012
365	-8.4381
365.1	-10.818
365.2	-13.275
365.3	-15.869
365.4	-18.448
365.5	-21.072
365.6	-23.651
365.7	-25.986
365.8	-28.305
365.9	-30.426
366	-32.639
366.1	-34.439
366.2	-36.24
366.3	-37.796
366.4	-39.398
366.5	-40.985
366.6	-42.541
366.7	-44.159
366.8	-45.456
366.9	-46.509
367	-47.379
367.1	-48.126
367.2	-49.088
367.3	-50.018
367.4	-51.056
367.5	-51.804
367.6	-52.658
367.7	-53.055
367.8	-53.391
367.9	-53.94
368	-54.657
368.1	-55.267
368.2	-55.817
368.3	-56.274
368.4	-56.534
368.5	-56.824
368.6	-57.007
368.7	-57.297
368.8	-57.983
368.9	-58.151
369	-58.136
369.1	-58.624
369.2	-58.914
369.3	-58.853
369.4	-59.296
369.5	-59.616
369.6	-59.586
369.7	-59.525
369.8	-60.074
369.9	-60.226
370	-60.364
370.1	-60.272
370.2	-60.318
370.3	-60.364
370.4	-60.806
370.5	-61.02
370.6	-61.172
370.7	-61.157
370.8	-61.203
370.9	-61.142
371	-61.142
371.1	-61.096
371.2	-61.188
371.3	-61.279
371.4	-61.371
371.5	-61.462
371.6	-61.676
371.7	-61.783
371.8	-61.874
371.9	-61.874
372	-61.966
372.1	-62.042
372.2	-61.951
372.3	-62.057
372.4	-62.149
372.5	-62.134
372.6	-62.21
372.7	-62.18
372.8	-62.195
372.9	-62.134
373	-62.21
373.1	-62.241
373.2	-62.317
373.3	-62.363
373.4	-62.286
373.5	-62.347
373.6	-62.317
373.7	-62.408
373.8	-62.454
373.9	-62.439
374	-62.393
374.1	-62.424
374.2	-62.347
374.3	-62.317
374.4	-62.21
374.5	-62.103
374.6	-62.042
374.7	-61.92
374.8	-62.088
374.9	-62.225
375	-62.271
375.1	-62.378
375.2	-62.469
375.3	-62.454
375.4	-62.302
375.5	-62.088
375.6	-62.042
375.7	-61.981
375.8	-62.241
375.9	-62.302
376	-62.317
376.1	-62.332
376.2	-62.057
376.3	-61.951
376.4	-61.92
376.5	-62.103
376.6	-62.103
376.7	-62.103
376.8	-61.951
376.9	-61.844
377	-62.164
377.1	-62.195
377.2	-61.996
377.3	-61.951
377.4	-62.256
377.5	-61.966
377.6	-61.844
377.7	-62.332
377.8	-62.073
377.9	-61.752
378	-61.996
378.1	-62.088
378.2	-61.996
378.3	-61.874
378.4	-61.63
378.5	-61.752
378.6	-61.92
378.7	-62.103
378.8	-62.088
378.9	-62.042
379	-61.905
379.1	-61.859
379.2	-61.661
379.3	-61.661
379.4	-61.63
379.5	-61.722
379.6	-61.768
379.7	-61.874
379.8	-61.905
379.9	-61.996
380	-61.966
380.1	-61.905
380.2	-61.859
380.3	-61.951
380.4	-61.798
380.5	-61.798
380.6	-61.722
380.7	-61.691
380.8	-61.646
380.9	-61.554
381	-61.646
381.1	-61.493
381.2	-61.493
381.3	-61.401
381.4	-61.432
381.5	-61.447
381.6	-61.493
381.7	-61.539
381.8	-61.295
381.9	-61.432
382	-61.508
382.1	-61.462
382.2	-61.584
382.3	-61.493
382.4	-61.584
382.5	-61.539
382.6	-61.493
382.7	-61.539
382.8	-61.615
382.9	-61.447
383	-61.325
383.1	-61.127
383.2	-60.959
383.3	-60.883
383.4	-61.142
383.5	-61.157
383.6	-61.325
383.7	-61.401
383.8	-61.401
383.9	-61.157
384	-60.852
384.1	-60.822
384.2	-60.928
384.3	-61.127
384.4	-61.249
384.5	-61.264
384.6	-60.867
384.7	-60.745
384.8	-60.623
384.9	-60.654
385	-60.684
385.1	-60.699
385.2	-60.745
385.3	-60.837
385.4	-60.959
385.5	-60.715
385.6	-60.501
385.7	-60.928
385.8	-60.776
385.9	-60.532
386	-60.776
386.1	-60.776
386.2	-60.471
386.3	-60.455
386.4	-60.776
386.5	-60.669
386.6	-60.608
386.7	-60.394
386.8	-60.379
386.9	-60.638
387	-60.608
387.1	-60.745
387.2	-60.562
387.3	-60.394
387.4	-60.318
387.5	-60.165
387.6	-60.15
387.7	-60.165
387.8	-60.425
387.9	-60.44
388	-60.486
388.1	-60.379
388.2	-60.532
388.3	-60.303
388.4	-60.364
388.5	-60.394
388.6	-60.287
388.7	-60.257
388.8	-60.196
388.9	-60.15
389	-60.043
389.1	-59.86
389.2	-59.891
389.3	-59.891
389.4	-59.891
389.5	-59.814
389.6	-59.799
389.7	-59.753
389.8	-59.692
389.9	-59.753
390	-59.723
390.1	-59.723
390.2	-59.814
390.3	-59.769
390.4	-59.784
390.5	-59.799
390.6	-59.799
390.7	-59.845
390.8	-59.921
390.9	-59.906
391	-59.845
391.1	-59.952
391.2	-59.845
391.3	-59.738
391.4	-59.616
391.5	-59.387
391.6	-59.357
391.7	-59.296
391.8	-59.433
391.9	-59.509
392	-59.586
392.1	-59.616
392.2	-59.662
392.3	-59.525
392.4	-59.311
392.5	-59.113
392.6	-59.219
392.7	-59.464
392.8	-59.601
392.9	-59.448
393	-59.174
393.1	-59.036
393.2	-58.945
393.3	-59.082
393.4	-58.99
393.5	-59.052
393.6	-59.265
393.7	-59.235
393.8	-58.929
393.9	-58.945
394	-59.25
394.1	-59.006
394.2	-58.823
394.3	-59.143
394.4	-58.96
394.5	-58.731
394.6	-59.021
394.7	-59.036
394.8	-58.853
394.9	-58.594
395	-58.624
395.1	-58.929
395.2	-58.945
395.3	-59.006
395.4	-58.777
395.5	-58.685
395.6	-58.487
395.7	-58.533
395.8	-58.502
395.9	-58.655
396	-58.762
396.1	-58.746
396.2	-58.777
396.3	-58.746
396.4	-58.655
396.5	-58.655
396.6	-58.502
396.7	-58.64
396.8	-58.395
396.9	-58.228
397	-58.182
397.1	-58.075
397.2	-58.029
397.3	-58.014
397.4	-58.136
397.5	-58.121
397.6	-57.999
397.7	-58.029
397.8	-57.983
397.9	-58.044
398	-57.877
398.1	-57.983
398.2	-57.983
398.3	-58.029
398.4	-57.907
398.5	-57.877
398.6	-57.846
398.7	-57.816
398.8	-57.816
398.9	-57.709
399	-57.663
399.1	-57.632
399.2	-57.724
399.3	-57.693
399.4	-57.785
399.5	-57.907
399.6	-57.907
399.7	-58.044
399.8	-57.968
399.9	-57.922
400	-57.663
400.1	-57.51
400.2	-57.419
400.3	-57.343
400.4	-57.48
400.5	-57.678
400.6	-57.709
400.7	-57.77
400.8	-57.571
400.9	-57.358
401	-57.205
401.1	-57.297
401.2	-57.434
401.3	-57.556
401.4	-57.571
401.5	-57.449
401.6	-57.358
401.7	-57.388
401.8	-57.404
401.9	-57.358
402	-57.327
402.1	-57.114
402.2	-57.037
402.3	-57.358
402.4	-56.946
402.5	-57.007
402.6	-57.266
402.7	-56.976
402.8	-56.824
402.9	-57.098
403	-57.083
403.1	-56.9
403.2	-56.732
403.3	-56.9
403.4	-57.098
403.5	-57.19
403.6	-57.098
403.7	-56.915
403.8	-56.87
403.9	-56.915
404	-57.053
404.1	-57.19
404.2	-57.465
404.3	-57.266
404.4	-57.312
404.5	-57.419
404.6	-57.465
404.7	-57.358
404.8	-57.495
404.9	-57.388
405	-57.266
405.1	-57.373
405.2	-57.465
405.3	-57.51
405.4	-57.663
405.5	-57.709
405.6	-57.892
405.7	-57.907
405.8	-57.892
405.9	-58.075
406	-58.09
406.1	-58.105
406.2	-58.243
406.3	-58.273
406.4	-58.304
406.5	-58.273
406.6	-58.258
406.7	-58.319
406.8	-58.548
406.9	-58.395
407	-58.395
407.1	-58.334
407.2	-58.273
407.3	-58.35
407.4	-58.35
407.5	-58.273
407.6	-58.273
407.7	-58.258
407.8	-58.289
407.9	-58.365
408	-58.533
408.1	-58.655
408.2	-58.823
408.3	-58.838
408.4	-58.868
408.5	-58.945
408.6	-58.716
408.7	-58.578
408.8	-58.517
408.9	-58.777
409	-58.731
409.1	-59.036
409.2	-59.143
409.3	-59.036
409.4	-58.762
409.5	-58.685
409.6	-58.838
409.7	-59.021
409.8	-59.174
409.9	-59.158
410	-59.235
410.1	-59.067
410.2	-59.067
410.3	-58.929
410.4	-59.067
410.5	-59.28
410.6	-59.021
410.7	-58.853
410.8	-59.372
410.9	-59.097
411	-59.097
411.1	-59.357
411.2	-59.387
411.3	-59.006
411.4	-59.204
411.5	-59.418
411.6	-59.525
411.7	-59.341
411.8	-59.235
411.9	-59.128
412	-59.296
412.1	-59.57
412.2	-59.708
412.3	-59.631
412.4	-59.586
412.5	-59.479
412.6	-59.387
412.7	-59.265
412.8	-59.235
412.9	-59.326
413	-59.402
413.1	-59.555
413.2	-59.586
413.3	-59.769
413.4	-59.738
413.5	-59.875
413.6	-59.86
413.7	-59.799
413.8	-59.83
413.9	-59.845
414	-59.814
414.1	-59.769
414.2	-59.753
414.3	-59.723
414.4	-59.708
414.5	-59.662
414.6	-59.662
414.7	-59.769
414.8	-59.769
414.9	-59.662
415	-59.769
415.1	-59.723
415.2	-59.784
415.3	-59.769
415.4	-59.845
415.5	-59.952
415.6	-59.982
415.7	-60.165
415.8	-60.135
415.9	-60.165
416	-60.165
416.1	-60.135
416.2	-60.104
416.3	-60.135
416.4	-59.921
416.5	-59.845
416.6	-59.799
416.7	-59.875
416.8	-59.937
416.9	-60.211
417	-60.333
417.1	-60.425
417.2	-60.349
417.3	-60.226
417.4	-59.921
417.5	-59.967
417.6	-60.074
417.7	-60.44
417.8	-60.562
417.9	-60.486
418	-60.333
418.1	-60.135
418.2	-60.104
418.3	-60.074
418.4	-60.12
418.5	-60.318
418.6	-60.501
418.7	-60.577
418.8	-60.44
418.9	-60.211
419	-60.516
419.1	-60.516
419.2	-60.287
419.3	-60.532
419.4	-60.684
419.5	-60.379
419.6	-60.318
419.7	-60.761
419.8	-60.669
419.9	-60.593
420	-60.364
420.1	-60.41
420.2	-60.669
420.3	-60.852
420.4	-60.776
420.5	-60.852
420.6	-60.776
420.7	-60.562
420.8	-60.455
420.9	-60.486
421	-60.486
421.1	-60.669
421.2	-60.791
421.3	-60.959
421.4	-61.005
421.5	-61.127
421.6	-61.081
421.7	-60.928
421.8	-61.066
421.9	-61.005
422	-61.066
422.1	-61.005
422.2	-61.005
422.3	-60.852
422.4	-60.867
422.5	-60.852
422.6	-60.883
422.7	-60.837
422.8	-60.913
422.9	-60.883
423	-60.883
423.1	-60.837
423.2	-60.898
423.3	-60.806
423.4	-60.959
423.5	-61.066
423.6	-61.005
423.7	-61.05
423.8	-61.02
423.9	-61.127
424	-61.279
424.1	-61.386
424.2	-61.386
424.3	-61.478
424.4	-61.447
424.5	-61.371
424.6	-61.371
424.7	-61.127
424.8	-61.096
424.9	-61.081
425	-61.005
425.1	-61.172
425.2	-61.371
425.3	-61.523
425.4	-61.508
425.5	-61.432
425.6	-61.478
425.7	-61.111
425.8	-61.111
425.9	-61.279
426	-61.493
426.1	-61.539
426.2	-61.6
426.3	-61.31
426.4	-61.218
426.5	-61.218
426.6	-61.218
426.7	-61.249
426.8	-61.203
426.9	-61.386
427	-61.752
427.1	-61.661
427.2	-61.401
427.3	-61.539
427.4	-61.768
427.5	-61.34
427.6	-61.691
427.7	-61.829
427.8	-61.508
427.9	-61.478
428	-61.768
428.1	-61.813
428.2	-61.584
428.3	-61.386
428.4	-61.508
428.5	-61.768
428.6	-61.874
428.7	-61.844
428.8	-61.752
428.9	-61.539
429	-61.478
429.1	-61.401
429.2	-61.493
429.3	-61.646
429.4	-61.844
429.5	-61.874
429.6	-61.89
429.7	-61.783
429.8	-61.783
429.9	-61.905
430	-61.829
430.1	-61.661
430.2	-61.707
430.3	-61.615
430.4	-61.493
430.5	-61.462
430.6	-61.432
430.7	-61.508
430.8	-61.462
430.9	-61.508
431	-61.447
431.1	-61.539
431.2	-61.34
431.3	-61.508
431.4	-61.569
431.5	-61.462
431.6	-61.478
431.7	-61.554
431.8	-61.539
431.9	-61.554
432	-61.447
432.1	-61.417
432.2	-61.401
432.3	-61.447
432.4	-61.523
432.5	-61.6
432.6	-61.661
432.7	-61.646
432.8	-61.829
432.9	-61.783
433	-61.905
433.1	-61.89
433.2	-61.981
433.3	-61.829
433.4	-61.691
433.5	-61.493
433.6	-61.478
433.7	-61.615
433.8	-61.646
433.9	-61.92
434	-61.981
434.1	-61.859
434.2	-61.768
434.3	-61.508
434.4	-61.417
434.5	-61.676
434.6	-61.829
434.7	-61.951
434.8	-61.89
434.9	-61.859
435	-61.783
435.1	-61.89
435.2	-61.905
435.3	-61.951
435.4	-61.691
435.5	-61.523
435.6	-61.874
435.7	-61.89
435.8	-61.615
435.9	-61.935
436	-61.813
436.1	-61.63
436.2	-61.707
436.3	-62.073
436.4	-61.874
436.5	-61.737
436.6	-61.691
436.7	-61.844
436.8	-62.103
436.9	-61.981
437	-61.966
437.1	-61.859
437.2	-61.707
437.3	-61.6
437.4	-61.707
437.5	-61.829
437.6	-61.92
437.7	-62.012
437.8	-62.042
437.9	-62.057
438	-62.057
438.1	-62.119
438.2	-62.057
438.3	-61.996
438.4	-62.012
438.5	-61.92
438.6	-61.844
438.7	-61.798
438.8	-61.874
438.9	-61.783
439	-61.722
439.1	-61.676
439.2	-61.737
439.3	-61.768
439.4	-61.752
439.5	-61.768
439.6	-61.905
439.7	-61.768
439.8	-61.691
439.9	-61.783
440	-61.813
440.1	-61.737
440.2	-61.798
440.3	-61.92
440.4	-61.905
440.5	-61.874
440.6	-61.966
440.7	-61.966
440.8	-62.103
440.9	-62.119
441	-62.317
441.1	-62.332
441.2	-62.271
441.3	-62.18
441.4	-62.149
441.5	-62.012
441.6	-61.89
441.7	-61.92
441.8	-61.905
441.9	-61.981
442	-62.164
442.1	-62.347
442.2	-62.378
442.3	-62.271
442.4	-62.027
442.5	-61.89
442.6	-62.027
442.7	-62.241
442.8	-62.347
442.9	-62.332
443	-62.042
443.1	-61.905
443.2	-61.935
443.3	-62.027
443.4	-62.012
443.5	-61.981
443.6	-62.195
443.7	-62.317
443.8	-62.241
443.9	-61.905
444	-62.317
444.1	-62.256
444.2	-61.981
444.3	-62.286
444.4	-62.241
444.5	-62.027
444.6	-62.134
444.7	-62.241
444.8	-62.241
444.9	-62.012
445	-61.935
445.1	-62.103
445.2	-62.363
445.3	-62.302
445.4	-62.393
445.5	-62.225
445.6	-62.164
445.7	-62.073
445.8	-62.027
445.9	-62.088
446	-62.271
446.1	-62.317
446.2	-62.378
446.3	-62.378
446.4	-62.378
446.5	-62.393
446.6	-62.363
446.7	-62.18
446.8	-62.149
446.9	-62.088
447	-62.027
447.1	-62.088
447.2	-62.027
447.3	-61.951
447.4	-61.92
447.5	-61.844
447.6	-61.89
447.7	-61.966
447.8	-62.042
447.9	-61.92
448	-61.996
448.1	-61.905
448.2	-61.92
448.3	-61.966
448.4	-61.981
448.5	-62.057
448.6	-61.935
448.7	-62.012
448.8	-62.027
448.9	-62.012
449	-61.798
449.1	-62.042
449.2	-62.012
449.3	-62.18
449.4	-62.302
449.5	-62.393
449.6	-62.378
449.7	-62.439
449.8	-62.469
449.9	-62.424
450	-62.241
450.1	-62.134
450.2	-62.012
450.3	-61.951
450.4	-62.134
450.5	-62.286
450.6	-62.408
450.7	-62.454
450.8	-62.454
450.9	-62.073
451	-61.951
451.1	-62.134
451.2	-62.469
451.3	-62.424
451.4	-62.485
451.5	-62.347
451.6	-62.302
451.7	-62.256
451.8	-62.347
451.9	-62.424
452	-62.469
452.1	-62.271
452.2	-62.042
452.3	-62.439
452.4	-62.378
452.5	-62.073
452.6	-62.317
452.7	-62.378
452.8	-62.103
452.9	-62.332
453	-62.469
453.1	-62.424
453.2	-62.119
453.3	-62.119
453.4	-62.302
453.5	-62.5
453.6	-62.469
453.7	-62.408
453.8	-62.241
453.9	-62.088
454	-62.042
454.1	-62.164
454.2	-62.363
454.3	-62.454
454.4	-62.531
454.5	-62.592
454.6	-62.5
454.7	-62.393
454.8	-62.378
454.9	-62.378
455	-62.317
455.1	-62.286
455.2	-62.103
455.3	-62.241
455.4	-62.225
455.5	-62.241
455.6	-62.241
455.7	-62.332
455.8	-62.363
455.9	-62.439
456	-62.408
456.1	-62.439
456.2	-62.424
456.3	-62.454
456.4	-62.424
456.5	-62.469
456.6	-62.439
456.7	-62.347
456.8	-62.286
456.9	-62.317
457	-62.271
457.1	-62.195
457.2	-62.164
457.3	-62.119
457.4	-62.057
457.5	-62.088
457.6	-62.18
457.7	-62.347
457.8	-62.347
457.9	-62.424
458	-62.454
458.1	-62.378
458.2	-62.408
458.3	-62.408
458.4	-62.393
458.5	-62.21
458.6	-62.149
458.7	-62.149
458.8	-62.286
458.9	-62.393
459	-62.439
459.1	-62.592
459.2	-62.546
459.3	-62.271
459.4	-62.18
459.5	-62.363
459.6	-62.5
459.7	-62.592
459.8	-62.576
459.9	-62.607
460	-62.698
460.1	-62.698
460.2	-62.714
460.3	-62.592
460.4	-62.241
460.5	-62.424
460.6	-62.683
460.7	-62.531
460.8	-62.5
460.9	-62.714
461	-62.408
461.1	-62.469
461.2	-62.698
461.3	-62.561
461.4	-62.454
461.5	-62.363
461.6	-62.607
461.7	-62.744
461.8	-62.531
461.9	-62.469
462	-62.317
462.1	-62.485
462.2	-62.592
462.3	-62.729
462.4	-62.82
462.5	-62.79
462.6	-62.836
462.7	-62.683
462.8	-62.668
462.9	-62.546
463	-62.378
463.1	-62.286
463.2	-62.317
463.3	-62.317
463.4	-62.332
463.5	-62.576
463.6	-62.607
463.7	-62.607
463.8	-62.683
463.9	-62.683
464	-62.759
464.1	-62.668
464.2	-62.729
464.3	-62.744
464.4	-62.714
464.5	-62.698
464.6	-62.653
464.7	-62.759
464.8	-62.775
464.9	-62.744
465	-62.714
465.1	-62.775
465.2	-62.759
465.3	-62.775
465.4	-62.729
465.5	-62.943
465.6	-62.836
465.7	-62.82
465.8	-62.927
465.9	-62.881
466	-62.714
466.1	-62.592
466.2	-62.5
466.3	-62.485
466.4	-62.485
466.5	-62.439
466.6	-62.592
466.7	-62.698
466.8	-62.82
466.9	-62.927
467	-63.004
467.1	-62.82
467.2	-62.714
467.3	-62.515
467.4	-62.546
467.5	-62.668
467.6	-62.881
467.7	-63.08
467.8	-63.019
467.9	-62.698
468	-62.531
468.1	-62.607
468.2	-62.759
468.3	-62.683
468.4	-62.775
468.5	-62.622
468.6	-62.668
468.7	-62.82
468.8	-63.034
468.9	-62.82
469	-62.607
469.1	-62.988
469.2	-62.836
469.3	-62.668
469.4	-62.943
469.5	-62.82
469.6	-62.714
469.7	-62.637
469.8	-62.866
469.9	-63.049
470	-62.927
470.1	-62.744
470.2	-62.668
470.3	-62.79
470.4	-62.897
470.5	-63.034
470.6	-63.049
470.7	-62.943
470.8	-63.019
470.9	-62.866
471	-62.82
471.1	-62.653
471.2	-62.607
471.3	-62.714
471.4	-62.805
471.5	-62.805
471.6	-62.943
471.7	-63.141
471.8	-63.08
471.9	-63.08
472	-63.11
472.1	-63.141
472.2	-63.156
472.3	-63.171
472.4	-63.202
472.5	-63.171
472.6	-63.171
472.7	-63.126
472.8	-63.263
472.9	-63.202
473	-63.217
473.1	-63.187
473.2	-63.141
473.3	-63.187
473.4	-63.202
473.5	-63.217
473.6	-63.263
473.7	-63.202
473.8	-63.263
473.9	-63.065
474	-63.08
474.1	-62.943
474.2	-62.973
474.3	-62.866
474.4	-62.759
474.5	-62.729
474.6	-62.79
474.7	-62.79
474.8	-63.034
474.9	-63.08
475	-63.309
475.1	-63.232
475.2	-63.019
475.3	-62.973
475.4	-62.79
475.5	-62.683
475.6	-62.851
475.7	-63.202
475.8	-63.187
475.9	-63.034
476	-63.08
476.1	-62.79
476.2	-62.714
476.3	-62.973
476.4	-63.095
476.5	-63.141
476.6	-63.141
476.7	-63.232
476.8	-63.065
476.9	-62.958
477	-62.698
477.1	-62.744
477.2	-63.049
477.3	-63.004
477.4	-62.805
477.5	-63.202
477.6	-63.019
477.7	-62.759
477.8	-63.156
477.9	-63.019
478	-63.004
478.1	-62.79
478.2	-63.187
478.3	-63.187
478.4	-63.126
478.5	-62.912
478.6	-62.851
478.7	-62.836
478.8	-63.141
478.9	-63.324
479	-63.354
479.1	-63.354
479.2	-63.232
479.3	-63.202
479.4	-63.019
479.5	-62.958
479.6	-62.866
479.7	-62.836
479.8	-62.943
479.9	-63.019
480	-63.156
480.1	-63.248
480.2	-63.309
480.3	-63.232
480.4	-63.293
480.5	-63.263
480.6	-63.431
480.7	-63.293
480.8	-63.339
480.9	-63.263
481	-63.248
481.1	-63.202
481.2	-63.171
481.3	-63.217
481.4	-63.217
481.5	-63.156
481.6	-63.202
481.7	-63.11
481.8	-63.217
481.9	-63.202
482	-63.263
482.1	-63.263
482.2	-63.263
482.3	-63.217
482.4	-63.293
482.5	-63.248
482.6	-63.278
482.7	-63.263
482.8	-63.217
482.9	-63.095
483	-62.943
483.1	-62.836
483.2	-62.836
483.3	-62.851
483.4	-62.973
483.5	-63.156
483.6	-63.202
483.7	-63.232
483.8	-63.339
483.9	-63.156
484	-62.836
484.1	-62.775
484.2	-62.958
484.3	-63.095
484.4	-63.263
484.5	-63.354
484.6	-63.049
484.7	-62.881
484.8	-62.897
484.9	-62.973
485	-62.973
485.1	-62.912
485.2	-62.851
485.3	-62.881
485.4	-63.156
485.5	-63.293
485.6	-63.065
485.7	-62.988
485.8	-63.278
485.9	-62.943
486	-63.019
486.1	-63.37
486.2	-63.126
486.3	-62.927
486.4	-63.171
486.5	-63.431
486.6	-63.248
486.7	-63.171
486.8	-62.836
486.9	-62.973
487	-63.187
487.1	-63.431
487.2	-63.354
487.3	-63.339
487.4	-63.141
487.5	-63.034
487.6	-62.912
487.7	-62.881
487.8	-62.912
487.9	-63.126
488	-63.354
488.1	-63.263
488.2	-63.431
488.3	-63.431
488.4	-63.416
488.5	-63.4
488.6	-63.431
488.7	-63.278
488.8	-63.309
488.9	-63.309
489	-63.232
489.1	-63.232
489.2	-63.11
489.3	-63.187
489.4	-63.141
489.5	-63.187
489.6	-63.11
489.7	-63.095
489.8	-63.156
489.9	-63.126
490	-63.187
490.1	-63.232
490.2	-63.187
490.3	-63.187
490.4	-63.309
490.5	-63.309
490.6	-63.354
490.7	-63.446
490.8	-63.461
490.9	-63.446
491	-63.492
491.1	-63.293
491.2	-63.339
491.3	-63.248
491.4	-63.171
491.5	-62.973
491.6	-62.988
491.7	-62.973
491.8	-63.141
491.9	-63.385
492	-63.461
492.1	-63.492
492.2	-63.37
492.3	-63.263
492.4	-63.034
492.5	-63.065
492.6	-63.232
492.7	-63.492
492.8	-63.568
492.9	-63.461
493	-63.171
493.1	-63.126
493.2	-63.126
493.3	-63.171
493.4	-63.034
493.5	-63.156
493.6	-63.217
493.7	-63.477
493.8	-63.492
493.9	-63.217
494	-63.446
494.1	-63.538
494.2	-63.187
494.3	-63.4
494.4	-63.416
494.5	-63.339
494.6	-63.263
494.7	-63.568
494.8	-63.644
494.9	-63.385
495	-63.217
495.1	-63.217
495.2	-63.431
495.3	-63.553
495.4	-63.705
495.5	-63.629
495.6	-63.492
495.7	-63.339
495.8	-63.187
495.9	-63.156
496	-63.278
496.1	-63.4
496.2	-63.553
496.3	-63.644
496.4	-63.583
496.5	-63.568
496.6	-63.583
496.7	-63.492
496.8	-63.675
496.9	-63.492
497	-63.385
497.1	-63.4
497.2	-63.385
497.3	-63.278
497.4	-63.309
497.5	-63.324
497.6	-63.278
497.7	-63.278
497.8	-63.217
497.9	-63.187
498	-63.156
498.1	-63.202
498.2	-63.263
498.3	-63.278
498.4	-63.232
498.5	-63.248
498.6	-63.324
498.7	-63.278
498.8	-63.37
498.9	-63.446
499	-63.492
499.1	-63.538
499.2	-63.583
499.3	-63.66
499.4	-63.69
499.5	-63.629
499.6	-63.797
499.7	-63.766
499.8	-63.629
499.9	-63.522
500	-63.4
500.1	-63.354
500.2	-63.416
500.3	-63.69
500.4	-63.751
500.5	-63.858
500.6	-63.873
500.7	-63.797
500.8	-63.522
500.9	-63.416
501	-63.568
501.1	-63.766
501.2	-64.026
501.3	-63.889
501.4	-63.69
501.5	-63.507
501.6	-63.461
501.7	-63.522
501.8	-63.599
501.9	-63.675
502	-63.904
502.1	-63.858
502.2	-63.629
502.3	-63.614
502.4	-63.995
502.5	-63.66
502.6	-63.644
502.7	-64.056
502.8	-63.828
502.9	-63.568
503	-63.843
503.1	-64.011
503.2	-63.904
503.3	-63.629
503.4	-63.644
503.5	-63.843
503.6	-64.117
503.7	-64.056
503.8	-63.965
503.9	-63.812
504	-63.736
504.1	-63.644
504.2	-63.599
504.3	-63.736
504.4	-63.766
504.5	-63.98
504.6	-63.934
504.7	-64.133
504.8	-63.98
504.9	-64.133
505	-64.163
505.1	-64.026
505.2	-63.934
505.3	-64.056
505.4	-63.995
505.5	-63.934
505.6	-63.919
505.7	-63.873
505.8	-63.873
505.9	-63.812
506	-63.782
506.1	-63.812
506.2	-63.797
506.3	-63.736
506.4	-63.782
506.5	-63.858
506.6	-63.812
506.7	-63.797
506.8	-63.843
506.9	-63.965
507	-63.934
507.1	-63.95
507.2	-64.011
507.3	-64.041
507.4	-64.087
507.5	-64.178
507.6	-64.224
507.7	-64.346
507.8	-64.27
507.9	-64.301
508	-64.209
508.1	-63.995
508.2	-63.889
508.3	-63.828
508.4	-63.812
508.5	-63.934
508.6	-63.995
508.7	-64.24
508.8	-64.24
508.9	-64.24
509	-64.102
509.1	-63.812
509.2	-63.858
509.3	-64.087
509.4	-64.133
509.5	-64.301
509.6	-64.24
509.7	-64.011
509.8	-63.904
509.9	-63.843
510	-63.797
510.1	-63.828
510.2	-63.98
510.3	-64.24
510.4	-64.377
510.5	-63.98
510.6	-63.95
510.7	-64.316
510.8	-64.087
510.9	-63.95
511	-64.209
511.1	-64.194
511.2	-63.858
511.3	-64.178
511.4	-64.346
511.5	-64.224
511.6	-63.965
511.7	-63.919
511.8	-64.209
511.9	-64.255
512	-64.377
512.1	-64.316
512.2	-64.178
512.3	-64.011
512.4	-63.965
512.5	-64.056
512.6	-64.102
512.7	-64.224
512.8	-64.331
512.9	-64.316
513	-64.331
513.1	-64.316
513.2	-64.377
513.3	-64.285
513.4	-64.224
513.5	-64.148
513.6	-64.087
513.7	-64.072
513.8	-63.98
513.9	-63.873
514	-63.95
514.1	-63.889
514.2	-63.965
514.3	-63.98
514.4	-64.026
514.5	-63.98
514.6	-63.98
514.7	-64.011
514.8	-63.98
514.9	-64.117
515	-63.995
515.1	-64.133
515.2	-64.011
515.3	-63.95
515.4	-63.965
515.5	-64.087
515.6	-63.98
515.7	-64.102
515.8	-64.117
515.9	-64.163
516	-64.178
516.1	-64.209
516.2	-64.27
516.3	-64.392
516.4	-64.56
516.5	-64.529
516.6	-64.499
516.7	-64.423
516.8	-64.102
516.9	-64.117
517	-64.056
517.1	-64.209
517.2	-64.438
517.3	-64.59
517.4	-64.545
517.5	-64.529
517.6	-64.24
517.7	-64.117
517.8	-64.178
517.9	-64.514
518	-64.59
518.1	-64.606
518.2	-64.575
518.3	-64.484
518.4	-64.545
518.5	-64.59
518.6	-64.667
518.7	-64.529
518.8	-64.255
518.9	-64.331
519	-64.606
519.1	-64.346
519.2	-64.407
519.3	-64.789
519.4	-64.514
519.5	-64.285
519.6	-64.56
519.7	-64.606
519.8	-64.499
519.9	-64.255
520	-64.514
520.1	-64.636
520.2	-64.743
520.3	-64.636
520.4	-64.529
520.5	-64.484
520.6	-64.392
520.7	-64.392
520.8	-64.56
520.9	-64.636
521	-64.728
521.1	-64.743
521.2	-64.865
521.3	-64.819
521.4	-64.896
521.5	-64.758
521.6	-64.728
521.7	-64.713
521.8	-64.56
521.9	-64.484
522	-64.484
522.1	-64.484
522.2	-64.453
522.3	-64.484
522.4	-64.453
522.5	-64.453
522.6	-64.468
522.7	-64.514
522.8	-64.575
522.9	-64.56
523	-64.56
523.1	-64.545
523.2	-64.545
523.3	-64.529
523.4	-64.545
523.5	-64.545
523.6	-64.575
523.7	-64.56
523.8	-64.59
523.9	-64.621
524	-64.667
524.1	-64.682
524.2	-64.804
524.3	-64.85
524.4	-64.987
524.5	-65.002
524.6	-64.987
524.7	-65.063
524.8	-65.018
524.9	-64.88
525	-64.789
525.1	-64.621
525.2	-64.728
525.3	-64.85
525.4	-65.033
525.5	-65.063
525.6	-65.14
525.7	-65.018
525.8	-64.789
525.9	-64.682
526	-64.819
526.1	-65.018
526.2	-65.125
526.3	-65.094
526.4	-64.835
526.5	-64.667
526.6	-64.728
526.7	-64.758
526.8	-64.926
526.9	-64.911
527	-65.155
527.1	-65.079
527.2	-64.774
527.3	-64.987
527.4	-65.125
527.5	-64.896
527.6	-65.079
527.7	-65.002
527.8	-64.865
527.9	-64.972
528	-65.201
528.1	-65.186
528.2	-64.85
528.3	-64.819
528.4	-65.079
528.5	-65.17
528.6	-65.201
528.7	-65.125
528.8	-65.002
528.9	-64.865
529	-64.957
529.1	-65.033
529.2	-65.201
529.3	-65.216
529.4	-65.308
529.5	-65.369
529.6	-65.231
529.7	-65.109
529.8	-65.048
529.9	-65.002
530	-64.957
530.1	-64.865
530.2	-64.804
530.3	-64.774
530.4	-64.835
530.5	-64.865
530.6	-64.926
530.7	-65.033
530.8	-65.201
530.9	-65.14
531	-65.231
531.1	-65.17
531.2	-65.262
531.3	-65.277
531.4	-65.231
531.5	-65.247
531.6	-65.292
531.7	-65.17
531.8	-65.201
531.9	-65.201
532	-65.247
532.1	-65.201
532.2	-65.292
532.3	-65.094
532.4	-65.018
532.5	-64.896
532.6	-64.819
532.7	-64.85
532.8	-64.804
532.9	-64.85
533	-64.865
533.1	-64.865
533.2	-64.957
533.3	-65.048
533.4	-65.125
533.5	-65.17
533.6	-65.094
533.7	-65.018
533.8	-64.85
533.9	-64.789
534	-64.713
534.1	-64.896
534.2	-65.125
534.3	-65.17
534.4	-65.079
534.5	-64.85
534.6	-64.774
534.7	-64.743
534.8	-64.957
534.9	-64.941
535	-65.033
535.1	-64.926
535.2	-64.941
535.3	-64.728
535.4	-64.743
535.5	-64.941
535.6	-64.941
535.7	-64.606
535.8	-64.972
535.9	-64.972
536	-64.667
536.1	-64.896
536.2	-65.048
536.3	-64.774
536.4	-64.59
536.5	-64.804
536.6	-64.987
536.7	-64.911
536.8	-64.865
536.9	-64.713
537	-64.575
537.1	-64.85
537.2	-65.002
537.3	-64.957
537.4	-65.018
537.5	-64.941
537.6	-64.85
537.7	-64.758
537.8	-64.667
537.9	-64.575
538	-64.636
538.1	-64.713
538.2	-64.743
538.3	-64.957
538.4	-64.941
538.5	-64.987
538.6	-65.048
538.7	-65.109
538.8	-65.109
538.9	-65.155
539	-65.17
539.1	-65.079
539.2	-65.048
539.3	-64.972
539.4	-64.972
539.5	-65.018
539.6	-65.018
539.7	-65.033
539.8	-64.926
539.9	-64.972
540	-65.002
540.1	-65.018
540.2	-65.018
540.3	-65.063
540.4	-65.17
540.5	-65.109
540.6	-65.079
540.7	-65.063
540.8	-65.125
540.9	-65.186
541	-65.063
541.1	-65.109
541.2	-64.926
541.3	-64.774
541.4	-64.651
541.5	-64.697
541.6	-64.713
541.7	-64.85
541.8	-65.079
541.9	-65.186
542	-65.14
542.1	-65.14
542.2	-64.896
542.3	-64.728
542.4	-64.682
542.5	-64.804
542.6	-65.048
542.7	-65.155
542.8	-65.125
542.9	-64.896
543	-64.667
543.1	-64.667
543.2	-64.896
543.3	-64.926
543.4	-64.804
543.5	-64.758
543.6	-64.636
543.7	-64.957
543.8	-65.14
543.9	-64.926
544	-64.774
544.1	-65.109
544.2	-64.957
544.3	-64.88
544.4	-65.002
544.5	-65.048
544.6	-64.728
544.7	-64.865
544.8	-65.125
544.9	-65.109
545	-64.926
545.1	-64.743
545.2	-64.697
545.3	-64.972
545.4	-65.186
545.5	-65.17
545.6	-65.216
545.7	-65.094
545.8	-64.987
545.9	-64.789
546	-64.804
546.1	-64.819
546.2	-64.835
546.3	-64.987
546.4	-64.987
546.5	-65.231
546.6	-65.186
546.7	-65.155
546.8	-65.079
546.9	-65.201
547	-65.186
547.1	-65.125
547.2	-65.063
547.3	-65.063
547.4	-65.033
547.5	-64.941
547.6	-64.957
547.7	-65.018
547.8	-65.018
547.9	-64.987
548	-64.957
548.1	-64.88
548.2	-64.972
548.3	-65.033
548.4	-64.987
548.5	-65.079
548.6	-65.079
548.7	-65.094
548.8	-65.125
548.9	-65.17
549	-65.231
549.1	-65.338
549.2	-65.323
549.3	-65.414
549.4	-65.369
549.5	-65.247
549.6	-65.231
549.7	-65.14
549.8	-65.018
549.9	-65.018
550	-64.957
550.1	-65.14
550.2	-65.231
550.3	-65.292
550.4	-65.353
550.5	-65.399
550.6	-65.277
550.7	-65.002
550.8	-65.048
550.9	-65.14
551	-65.292
551.1	-65.414
551.2	-65.399
551.3	-65.063
551.4	-65.094
551.5	-65.048
551.6	-65.186
551.7	-65.201
551.8	-65.094
551.9	-65.063
552	-65.201
552.1	-65.506
552.2	-65.445
552.3	-65.109
552.4	-65.369
552.5	-65.384
552.6	-65.186
552.7	-65.338
552.8	-65.491
552.9	-65.247
553	-65.247
553.1	-65.384
553.2	-65.567
553.3	-65.445
553.4	-65.247
553.5	-65.277
553.6	-65.43
553.7	-65.552
553.8	-65.674
553.9	-65.582
554	-65.628
554.1	-65.43
554.2	-65.46
554.3	-65.292
554.4	-65.369
554.5	-65.369
554.6	-65.521
554.7	-65.567
554.8	-65.735
554.9	-65.704
555	-65.826
555.1	-65.796
555.2	-65.811
555.3	-65.811
555.4	-65.796
555.5	-65.72
555.6	-65.781
555.7	-65.72
555.8	-65.735
555.9	-65.75
556	-65.689
556.1	-65.659
556.2	-65.689
556.3	-65.613
556.4	-65.826
556.5	-65.72
556.6	-65.689
556.7	-65.689
556.8	-65.689
556.9	-65.75
557	-65.842
557.1	-65.826
557.2	-65.857
557.3	-65.933
557.4	-65.933
557.5	-65.994
557.6	-65.994
557.7	-65.964
557.8	-66.04
557.9	-65.933
558	-65.781
558.1	-65.674
558.2	-65.765
558.3	-65.643
558.4	-66.01
558.5	-65.933
558.6	-66.193
558.7	-66.284
558.8	-66.284
558.9	-66.071
559	-65.842
559.1	-65.826
559.2	-65.994
559.3	-66.299
559.4	-66.376
559.5	-66.299
559.6	-66.101
559.7	-65.903
559.8	-65.948
559.9	-66.01
560	-66.086
560.1	-66.116
560.2	-66.025
560.3	-66.055
560.4	-66.345
560.5	-66.254
560.6	-66.101
560.7	-66.284
560.8	-66.513
560.9	-66.116
561	-66.254
561.1	-66.391
561.2	-66.238
561.3	-66.055
561.4	-66.452
561.5	-66.559
561.6	-66.391
561.7	-66.223
561.8	-66.086
561.9	-66.238
562	-66.467
562.1	-66.574
562.2	-66.574
562.3	-66.483
562.4	-66.452
562.5	-66.254
562.6	-66.238
562.7	-66.254
562.8	-66.33
562.9	-66.574
563	-66.559
563.1	-66.666
563.2	-66.62
563.3	-66.666
563.4	-66.605
563.5	-66.605
563.6	-66.498
563.7	-66.559
563.8	-66.406
563.9	-66.437
564	-66.452
564.1	-66.33
564.2	-66.238
564.3	-66.315
564.4	-66.315
564.5	-66.238
564.6	-66.223
564.7	-66.177
564.8	-66.208
564.9	-66.208
565	-66.238
565.1	-66.284
565.2	-66.254
565.3	-66.33
565.4	-66.33
565.5	-66.406
565.6	-66.406
565.7	-66.559
565.8	-66.574
565.9	-66.589
566	-66.727
566.1	-66.681
566.2	-66.696
566.3	-66.742
566.4	-66.696
566.5	-66.574
566.6	-66.406
566.7	-66.345
566.8	-66.254
566.9	-66.437
567	-66.62
567.1	-66.635
567.2	-66.834
567.3	-66.849
567.4	-66.605
567.5	-66.452
567.6	-66.391
567.7	-66.544
567.8	-66.772
567.9	-66.818
568	-66.879
568.1	-66.483
568.2	-66.406
568.3	-66.437
568.4	-66.406
568.5	-66.422
568.6	-66.467
568.7	-66.803
568.8	-66.91
568.9	-66.62
569	-66.635
569.1	-66.91
569.2	-66.666
569.3	-66.574
569.4	-66.864
569.5	-66.711
569.6	-66.635
569.7	-66.925
569.8	-66.971
569.9	-66.849
570	-66.65
570.1	-66.589
570.2	-66.711
570.3	-67.001
570.4	-67.093
570.5	-66.986
570.6	-66.879
570.7	-66.757
570.8	-66.589
570.9	-66.605
571	-66.711
571.1	-66.849
571.2	-66.895
571.3	-66.971
571.4	-67.169
571.5	-67.123
571.6	-67.032
571.7	-67.123
571.8	-67.215
571.9	-67.093
572	-67.047
572.1	-66.925
572.2	-66.91
572.3	-66.834
572.4	-66.94
572.5	-66.956
572.6	-66.879
572.7	-66.788
572.8	-66.849
572.9	-66.818
573	-66.757
573.1	-66.91
573.2	-66.864
573.3	-66.803
573.4	-66.895
573.5	-66.864
573.6	-66.895
573.7	-66.864
573.8	-66.925
573.9	-67.108
574	-67.123
574.1	-67.139
574.2	-67.169
574.3	-67.2
574.4	-67.215
574.5	-67.215
574.6	-67.154
574.7	-67.154
574.8	-67.032
574.9	-66.788
575	-66.772
575.1	-66.925
575.2	-67.062
575.3	-67.261
575.4	-67.368
575.5	-67.383
575.6	-67.245
575.7	-67.032
575.8	-66.91
575.9	-66.986
576	-67.123
576.1	-67.352
576.2	-67.444
576.3	-67.2
576.4	-67.001
576.5	-66.986
576.6	-67.047
576.7	-66.91
576.8	-67.001
576.9	-67.078
577	-67.307
577.1	-67.535
577.2	-67.291
577.3	-67.017
577.4	-67.413
577.5	-67.322
577.6	-67.093
577.7	-67.429
577.8	-67.23
577.9	-67.093
578	-67.322
578.1	-67.413
578.2	-67.276
578.3	-67.062
578.4	-67.139
578.5	-67.368
578.6	-67.566
578.7	-67.429
578.8	-67.398
578.9	-67.368
579	-67.215
579.1	-67.215
579.2	-67.291
579.3	-67.474
579.4	-67.551
579.5	-67.612
579.6	-67.657
579.7	-67.612
579.8	-67.703
579.9	-67.505
580	-67.52
580.1	-67.429
580.2	-67.398
580.3	-67.276
580.4	-67.307
580.5	-67.276
580.6	-67.398
580.7	-67.307
580.8	-67.368
580.9	-67.474
581	-67.398
581.1	-67.505
581.2	-67.642
581.3	-67.703
581.4	-67.642
581.5	-67.642
581.6	-67.642
581.7	-67.734
581.8	-67.764
581.9	-67.703
582	-67.734
582.1	-67.703
582.2	-67.642
582.3	-67.596
582.4	-67.596
582.5	-67.474
582.6	-67.581
582.7	-67.673
582.8	-67.764
582.9	-67.825
583	-67.81
583.1	-67.886
583.2	-68.039
583.3	-68.069
583.4	-68.207
583.5	-68.13
583.6	-67.963
583.7	-67.81
583.8	-67.642
583.9	-67.81
584	-67.963
584.1	-68.1
584.2	-68.298
584.3	-68.192
584.4	-68.039
584.5	-67.841
584.6	-67.902
584.7	-68.146
584.8	-68.161
584.9	-68.359
585	-68.314
585.1	-68.42
585.2	-68.344
585.3	-68.222
585.4	-68.008
585.5	-68.1
585.6	-68.344
585.7	-68.237
585.8	-68.069
585.9	-68.359
586	-68.283
586.1	-68.054
586.2	-68.42
586.3	-68.298
586.4	-68.1
586.5	-68.069
586.6	-68.344
586.7	-68.405
586.8	-68.329
586.9	-68.207
587	-68.008
587.1	-68.115
587.2	-68.298
587.3	-68.42
587.4	-68.42
587.5	-68.436
587.6	-68.344
587.7	-68.329
587.8	-68.222
587.9	-68.207
588	-68.161
588.1	-68.1
588.2	-68.13
588.3	-68.13
588.4	-68.253
588.5	-68.451
588.6	-68.527
588.7	-68.558
588.8	-68.665
588.9	-68.512
589	-68.573
589.1	-68.573
589.2	-68.573
589.3	-68.573
589.4	-68.649
589.5	-68.527
589.6	-68.588
589.7	-68.497
589.8	-68.649
589.9	-68.558
590	-68.649
590.1	-68.558
590.2	-68.649
590.3	-68.604
590.4	-68.604
590.5	-68.619
590.6	-68.558
590.7	-68.634
590.8	-68.771
590.9	-68.604
591	-68.573
591.1	-68.466
591.2	-68.268
591.3	-68.161
591.4	-68.222
591.5	-68.314
591.6	-68.42
591.7	-68.558
591.8	-68.573
591.9	-68.649
592	-68.68
592.1	-68.604
592.2	-68.42
592.3	-68.375
592.4	-68.222
592.5	-68.512
592.6	-68.649
592.7	-68.726
592.8	-68.71
592.9	-68.527
593	-68.253
593.1	-68.39
593.2	-68.497
593.3	-68.573
593.4	-68.512
593.5	-68.481
593.6	-68.39
593.7	-68.466
593.8	-68.802
593.9	-68.558
594	-68.359
594.1	-68.726
594.2	-68.619
594.3	-68.497
594.4	-68.802
594.5	-68.741
594.6	-68.481
594.7	-68.527
594.8	-68.817
594.9	-68.863
595	-68.665
595.1	-68.558
595.2	-68.558
595.3	-68.771
595.4	-68.848
595.5	-68.97
595.6	-68.787
595.7	-68.756
595.8	-68.619
595.9	-68.604
596	-68.527
596.1	-68.649
596.2	-68.726
596.3	-68.802
596.4	-68.863
596.5	-69.031
596.6	-68.97
596.7	-68.893
596.8	-69.031
596.9	-68.939
597	-68.802
597.1	-68.802
597.2	-68.68
597.3	-68.771
597.4	-68.741
597.5	-68.68
597.6	-68.665
597.7	-68.558
597.8	-68.512
597.9	-68.588
598	-68.604
598.1	-68.558
598.2	-68.527
598.3	-68.634
598.4	-68.649
598.5	-68.527
598.6	-68.542
598.7	-68.588
598.8	-68.665
598.9	-68.71
599	-68.817
599.1	-68.802
599.2	-68.832
599.3	-68.893
599.4	-69.016
599.5	-68.97
599.6	-69.077
599.7	-69.107
599.8	-69
599.9	-69.031
600	-68.741
600.1	-68.665
600.2	-68.604
600.3	-68.695
600.4	-68.817
600.5	-68.909
600.6	-69.016
600.7	-69.046
600.8	-69
600.9	-68.726
601	-68.573
601.1	-68.695
601.2	-68.985
601.3	-69.122
601.4	-68.97
601.5	-68.832
601.6	-68.771
601.7	-68.802
601.8	-68.787
601.9	-68.985
602	-69.031
602.1	-68.954
602.2	-68.619
602.3	-68.863
602.4	-69.107
602.5	-68.817
602.6	-68.939
602.7	-69
602.8	-68.695
602.9	-68.695
603	-68.985
603.1	-68.939
603.2	-68.848
603.3	-68.604
603.4	-68.665
603.5	-69.138
603.6	-69.092
603.7	-69.107
603.8	-68.939
603.9	-68.954
604	-68.802
604.1	-68.97
604.2	-68.939
604.3	-69.199
604.4	-69.305
604.5	-69.473
604.6	-69.641
604.7	-69.702
604.8	-69.595
604.9	-69.641
605	-69.626
605.1	-69.641
605.2	-69.702
605.3	-69.672
605.4	-69.626
605.5	-69.626
605.6	-69.611
605.7	-69.656
605.8	-69.702
605.9	-69.733
606	-69.794
606.1	-69.885
606.2	-69.87
606.3	-69.946
606.4	-69.977
606.5	-69.916
606.6	-70.023
606.7	-70.053
606.8	-70.007
606.9	-70.129
607	-70.053
607.1	-70.099
607.2	-70.129
607.3	-70.068
607.4	-70.19
607.5	-70.282
607.6	-70.404
607.7	-70.465
607.8	-70.618
607.9	-70.663
608	-70.786
608.1	-70.877
608.2	-70.908
608.3	-70.801
608.4	-70.679
608.5	-70.511
608.6	-70.465
608.7	-70.633
608.8	-70.786
608.9	-71.091
609	-71.03
609.1	-71.152
609.2	-70.923
609.3	-70.724
609.4	-70.709
609.5	-71.014
609.6	-71.152
609.7	-71.32
609.8	-71.259
609.9	-71.121
610	-71.106
610.1	-71.167
610.2	-71.365
610.3	-71.35
610.4	-71.243
610.5	-70.999
610.6	-71.335
610.7	-71.472
610.8	-71.198
610.9	-71.426
611	-71.472
611.1	-71.289
611.2	-71.442
611.3	-71.579
611.4	-71.579
611.5	-71.304
611.6	-71.335
611.7	-71.655
611.8	-71.777
611.9	-71.777
612	-71.701
612.1	-71.564
612.2	-71.457
612.3	-71.594
612.4	-71.808
612.5	-71.976
612.6	-72.113
612.7	-72.037
612.8	-72.113
612.9	-72.006
613	-72.098
613.1	-71.991
613.2	-71.899
613.3	-71.93
613.4	-71.884
613.5	-71.793
613.6	-71.777
613.7	-71.899
613.8	-71.945
613.9	-71.991
614	-72.113
614.1	-72.189
614.2	-72.189
614.3	-72.22
614.4	-72.342
614.5	-72.403
614.6	-72.403
614.7	-72.433
614.8	-72.464
614.9	-72.556
615	-72.51
615.1	-72.525
615.2	-72.571
615.3	-72.601
615.4	-72.632
615.5	-72.556
615.6	-72.479
615.7	-72.418
615.8	-72.357
615.9	-72.464
616	-72.495
616.1	-72.464
616.2	-72.586
616.3	-72.678
616.4	-72.723
616.5	-72.861
616.6	-72.952
616.7	-72.922
616.8	-72.937
616.9	-72.693
617	-72.662
617.1	-72.54
617.2	-72.662
617.3	-72.754
617.4	-72.983
617.5	-73.013
617.6	-72.998
617.7	-72.815
617.8	-72.647
617.9	-72.754
618	-73.029
618.1	-73.181
618.2	-73.242
618.3	-73.227
618.4	-73.212
618.5	-73.242
618.6	-73.288
618.7	-73.364
618.8	-73.013
618.9	-73.029
619	-73.364
619.1	-73.151
619.2	-73.166
619.3	-73.364
619.4	-73.227
619.5	-73.151
619.6	-73.532
619.7	-73.517
619.8	-73.41
619.9	-73.09
620	-73.395
620.1	-73.685
620.2	-73.578
620.3	-73.486
620.4	-73.456
620.5	-73.273
620.6	-73.212
620.7	-73.318
620.8	-73.639
620.9	-73.669
621	-73.669
621.1	-73.73
621.2	-73.7
621.3	-73.715
621.4	-73.547
621.5	-73.593
621.6	-73.471
621.7	-73.41
621.8	-73.41
621.9	-73.517
622	-73.456
622.1	-73.563
622.2	-73.639
622.3	-73.715
622.4	-73.837
622.5	-73.822
622.6	-73.914
622.7	-73.898
622.8	-74.02
622.9	-73.975
623	-73.975
623.1	-74.081
623.2	-74.02
623.3	-74.158
623.4	-74.097
623.5	-74.02
623.6	-74.051
623.7	-74.005
623.8	-74.005
623.9	-74.005
624	-73.929
624.1	-73.914
624.2	-73.853
624.3	-73.883
624.4	-74.02
624.5	-74.036
624.6	-74.127
624.7	-74.326
624.8	-74.402
624.9	-74.463
625	-74.539
625.1	-74.463
625.2	-74.387
625.3	-74.203
625.4	-74.097
625.5	-74.203
625.6	-74.28
625.7	-74.417
625.8	-74.646
625.9	-74.57
626	-74.371
626.1	-74.295
626.2	-74.417
626.3	-74.432
626.4	-74.615
626.5	-74.707
626.6	-74.722
626.7	-74.768
626.8	-74.799
626.9	-74.829
627	-74.554
627.1	-74.31
627.2	-74.707
627.3	-74.768
627.4	-74.478
627.5	-74.799
627.6	-74.936
627.7	-74.646
627.8	-74.646
627.9	-74.905
628	-74.844
628.1	-74.585
628.2	-74.661
628.3	-75.088
628.4	-75.027
628.5	-74.86
628.6	-74.829
628.7	-74.677
628.8	-74.753
628.9	-74.951
629	-75.226
629.1	-75.272
629.2	-75.211
629.3	-75.088
629.4	-75.104
629.5	-75.119
629.6	-74.982
629.7	-74.875
629.8	-74.829
629.9	-74.783
630	-74.89
630.1	-75.012
630.2	-75.043
630.3	-75.18
630.4	-75.226
630.5	-75.333
630.6	-75.348
630.7	-75.348
630.8	-75.378
630.9	-75.424
631	-75.394
631.1	-75.455
631.2	-75.455
631.3	-75.409
631.4	-75.409
631.5	-75.394
631.6	-75.531
631.7	-75.531
631.8	-75.607
631.9	-75.546
632	-75.577
632.1	-75.577
632.2	-75.562
632.3	-75.714
632.4	-75.516
632.5	-75.577
632.6	-75.546
632.7	-75.409
632.8	-75.302
632.9	-75.302
633	-75.241
633.1	-75.241
633.2	-75.378
633.3	-75.424
633.4	-75.623
633.5	-75.684
633.6	-75.76
633.7	-75.775
633.8	-75.531
633.9	-75.394
634	-75.241
634.1	-75.424
634.2	-75.592
634.3	-75.806
634.4	-75.851
634.5	-75.729
634.6	-75.424
634.7	-75.363
634.8	-75.546
634.9	-75.623
635	-75.714
635.1	-75.836
635.2	-75.745
635.3	-75.562
635.4	-75.485
635.5	-75.775
635.6	-75.729
635.7	-75.531
635.8	-75.851
635.9	-75.974
636	-75.531
636.1	-75.76
636.2	-75.974
636.3	-75.79
636.4	-75.47
636.5	-75.851
636.6	-76.065
636.7	-76.035
636.8	-75.958
636.9	-75.79
637	-75.668
637.1	-75.882
637.2	-76.035
637.3	-76.096
637.4	-76.141
637.5	-76.202
637.6	-76.065
637.7	-76.019
637.8	-75.821
637.9	-75.806
638	-75.806
638.1	-75.851
638.2	-75.851
638.3	-75.958
638.4	-76.08
638.5	-76.111
638.6	-76.187
638.7	-76.324
638.8	-76.309
638.9	-76.416
639	-76.401
639.1	-76.447
639.2	-76.324
639.3	-76.401
639.4	-76.37
639.5	-76.462
639.6	-76.431
639.7	-76.431
639.8	-76.416
639.9	-76.462
640	-76.553
640.1	-76.523
640.2	-76.614
640.3	-76.599
640.4	-76.645
640.5	-76.63
640.6	-76.523
640.7	-76.614
640.8	-76.553
640.9	-76.431
641	-76.309
641.1	-76.248
641.2	-76.248
641.3	-76.202
641.4	-76.294
641.5	-76.447
641.6	-76.63
641.7	-76.706
641.8	-76.752
641.9	-76.828
642	-76.645
642.1	-76.462
642.2	-76.447
642.3	-76.477
642.4	-76.63
642.5	-76.797
642.6	-76.904
642.7	-76.874
642.8	-76.614
642.9	-76.447
643	-76.523
643.1	-76.828
643.2	-76.95
643.3	-77.087
643.4	-76.965
643.5	-76.95
643.6	-76.828
643.7	-76.736
643.8	-76.828
643.9	-77.148
644	-76.935
644.1	-76.843
644.2	-77.103
644.3	-76.996
644.4	-76.782
644.5	-77.118
644.6	-77.118
644.7	-76.965
644.8	-76.797
644.9	-77.194
645	-77.316
645.1	-77.164
645.2	-77.011
645.3	-76.843
645.4	-76.95
645.5	-77.103
645.6	-77.301
645.7	-77.499
645.8	-77.454
645.9	-77.362
646	-77.301
646.1	-77.24
646.2	-77.103
646.3	-77.042
646.4	-77.011
646.5	-77.057
646.6	-77.194
646.7	-77.179
646.8	-77.225
646.9	-77.423
647	-77.545
647.1	-77.515
647.2	-77.484
647.3	-77.637
647.4	-77.667
647.5	-77.667
647.6	-77.713
647.7	-77.621
647.8	-77.728
647.9	-77.637
648	-77.774
648.1	-77.698
648.2	-77.789
648.3	-77.713
648.4	-77.774
648.5	-77.652
648.6	-77.728
648.7	-77.835
648.8	-77.866
648.9	-77.881
649	-77.896
649.1	-77.789
649.2	-77.698
649.3	-77.713
649.4	-77.621
649.5	-77.53
649.6	-77.499
649.7	-77.56
649.8	-77.576
649.9	-77.728
650	-77.835
650.1	-77.911
650.2	-78.049
650.3	-78.033
650.4	-77.85
650.5	-77.744
650.6	-77.606
650.7	-77.774
650.8	-77.942
650.9	-78.156
651	-78.125
651.1	-78.003
651.2	-77.759
651.3	-77.683
651.4	-77.82
651.5	-78.156
651.6	-78.247
651.7	-78.201
651.8	-78.171
651.9	-78.064
652	-77.942
652.1	-77.85
652.2	-78.247
652.3	-78.323
652.4	-77.942
652.5	-78.11
652.6	-78.247
652.7	-77.972
652.8	-78.201
652.9	-78.415
653	-78.171
653.1	-78.064
653.2	-78.293
653.3	-78.445
653.4	-78.461
653.5	-78.247
653.6	-78.049
653.7	-78.079
653.8	-78.262
653.9	-78.43
654	-78.491
654.1	-78.522
654.2	-78.4
654.3	-78.369
654.4	-78.217
654.5	-78.156
654.6	-78.11
654.7	-78.125
654.8	-78.339
654.9	-78.262
655	-78.384
655.1	-78.415
655.2	-78.506
655.3	-78.598
655.4	-78.583
655.5	-78.751
655.6	-78.629
655.7	-78.629
655.8	-78.659
655.9	-78.69
656	-78.674
656.1	-78.644
656.2	-78.705
656.3	-78.598
656.4	-78.72
656.5	-78.598
656.6	-78.705
656.7	-78.613
656.8	-78.69
656.9	-78.674
657	-78.735
657.1	-78.812
657.2	-78.796
657.3	-78.873
657.4	-78.812
657.5	-78.873
657.6	-78.781
657.7	-78.918
657.8	-78.842
657.9	-78.69
658	-78.537
658.1	-78.491
658.2	-78.445
658.3	-78.598
658.4	-78.766
658.5	-78.842
658.6	-79.025
658.7	-79.025
658.8	-78.979
658.9	-78.812
659	-78.629
659.1	-78.537
659.2	-78.781
659.3	-78.888
659.4	-79.025
659.5	-79.102
659.6	-78.934
659.7	-78.659
659.8	-78.751
659.9	-78.857
660	-78.857
660.1	-78.873
660.2	-78.766
660.3	-78.827
660.4	-79.132
660.5	-79.102
660.6	-78.842
660.7	-79.056
660.8	-79.269
660.9	-78.949
661	-79.071
661.1	-79.3
661.2	-78.995
661.3	-78.995
661.4	-79.361
661.5	-79.33
661.6	-79.102
661.7	-78.979
661.8	-79.025
661.9	-79.346
662	-79.437
662.1	-79.468
662.2	-79.285
662.3	-79.3
662.4	-79.117
662.5	-79.117
662.6	-79.285
662.7	-79.407
662.8	-79.544
662.9	-79.651
663	-79.651
663.1	-79.453
663.2	-79.361
663.3	-79.407
663.4	-79.376
663.5	-79.33
663.6	-79.254
663.7	-79.224
663.8	-79.178
663.9	-79.193
664	-79.224
664.1	-79.239
664.2	-79.285
664.3	-79.376
664.4	-79.498
664.5	-79.391
664.6	-79.453
664.7	-79.498
664.8	-79.559
664.9	-79.727
665	-79.575
665.1	-79.681
665.2	-79.636
665.3	-79.559
665.4	-79.544
665.5	-79.529
665.6	-79.483
665.7	-79.514
665.8	-79.483
665.9	-79.498
666	-79.407
666.1	-79.407
666.2	-79.544
666.3	-79.62
666.4	-79.712
666.5	-79.895
666.6	-79.926
666.7	-80.032
666.8	-79.941
666.9	-79.941
667	-79.773
667.1	-79.559
667.2	-79.529
667.3	-79.712
667.4	-79.819
667.5	-79.987
667.6	-80.078
667.7	-80.078
667.8	-79.651
667.9	-79.575
668	-79.742
668.1	-79.987
668.2	-80.048
668.3	-80.124
668.4	-80.17
668.5	-80.2
668.6	-80.109
668.7	-79.956
668.8	-79.819
668.9	-79.895
669	-80.124
669.1	-79.88
669.2	-80.002
669.3	-80.109
669.4	-79.91
669.5	-79.865
669.6	-80.231
669.7	-80.078
669.8	-79.926
669.9	-79.849
670	-80.215
670.1	-80.292
670.2	-80.215
670.3	-80.032
670.4	-79.849
670.5	-79.895
670.6	-80.078
670.7	-80.17
670.8	-80.231
670.9	-80.261
671	-80.292
671.1	-80.276
671.2	-80.231
671.3	-80.078
671.4	-80.002
671.5	-79.987
671.6	-79.956
671.7	-80.017
671.8	-80.032
671.9	-80.185
672	-80.185
672.1	-80.276
672.2	-80.322
672.3	-80.383
672.4	-80.353
672.5	-80.505
672.6	-80.46
672.7	-80.521
672.8	-80.521
672.9	-80.566
673	-80.521
673.1	-80.383
673.2	-80.475
673.3	-80.566
673.4	-80.551
673.5	-80.551
673.6	-80.566
673.7	-80.429
673.8	-80.46
673.9	-80.399
674	-80.353
674.1	-80.215
674.2	-80.17
674.3	-80.154
674.4	-80.139
674.5	-80.078
674.6	-80.109
674.7	-80.215
674.8	-80.399
674.9	-80.429
675	-80.49
675.1	-80.551
675.2	-80.658
675.3	-80.307
675.4	-80.292
675.5	-80.032
675.6	-80.215
675.7	-80.246
675.8	-80.597
675.9	-80.597
676	-80.551
676.1	-80.322
676.2	-80.215
676.3	-80.246
676.4	-80.322
676.5	-80.49
676.6	-80.566
676.7	-80.627
676.8	-80.597
676.9	-80.551
677	-80.322
677.1	-80.215
677.2	-80.521
677.3	-80.49
677.4	-80.276
677.5	-80.505
677.6	-80.704
677.7	-80.215
677.8	-80.49
677.9	-80.688
678	-80.566
678.1	-80.261
678.2	-80.46
678.3	-80.734
678.4	-80.673
678.5	-80.582
678.6	-80.521
678.7	-80.338
678.8	-80.429
678.9	-80.673
679	-80.872
679.1	-80.902
679.2	-80.933
679.3	-80.765
679.4	-80.719
679.5	-80.612
679.6	-80.429
679.7	-80.505
679.8	-80.505
679.9	-80.49
680	-80.597
680.1	-80.78
680.2	-80.78
680.3	-80.811
680.4	-80.902
680.5	-80.917
680.6	-81.009
680.7	-80.933
680.8	-81.009
680.9	-80.933
681	-80.963
681.1	-80.933
681.2	-80.978
681.3	-81.009
681.4	-80.978
681.5	-81.009
681.6	-80.933
681.7	-80.994
681.8	-80.948
681.9	-81.085
682	-81.116
682.1	-81.1
682.2	-81.085
682.3	-81.07
682.4	-81.131
682.5	-81.1
682.6	-81.1
682.7	-80.948
682.8	-80.872
682.9	-80.765
683	-80.643
683.1	-80.673
683.2	-80.795
683.3	-80.856
683.4	-81.07
683.5	-81.024
683.6	-81.1
683.7	-81.177
683.8	-81.085
683.9	-80.856
684	-80.811
684.1	-80.841
684.2	-80.902
684.3	-81.177
684.4	-81.253
684.5	-81.116
684.6	-80.872
684.7	-80.78
684.8	-80.902
684.9	-81.07
685	-81.009
685.1	-81.055
685.2	-81.009
685.3	-80.841
685.4	-80.887
685.5	-81.268
685.6	-81.253
685.7	-80.933
685.8	-81.116
685.9	-81.207
686	-80.933
686.1	-81.177
686.2	-81.36
686.3	-81.024
686.4	-80.933
686.5	-81.116
686.6	-81.36
686.7	-81.238
686.8	-81.223
686.9	-80.963
687	-80.933
687.1	-81.039
687.2	-81.314
687.3	-81.314
687.4	-81.345
687.5	-81.36
687.6	-81.238
687.7	-81.1
687.8	-80.963
687.9	-80.902
688	-80.841
688.1	-80.948
688.2	-81.009
688.3	-81.131
688.4	-81.253
688.5	-81.238
688.6	-81.329
688.7	-81.314
688.8	-81.375
688.9	-81.375
689	-81.39
689.1	-81.406
689.2	-81.39
689.3	-81.299
689.4	-81.329
689.5	-81.39
689.6	-81.284
689.7	-81.421
689.8	-81.329
689.9	-81.345
690	-81.238
690.1	-81.375
690.2	-81.421
690.3	-81.36
690.4	-81.36
690.5	-81.467
690.6	-81.436
690.7	-81.406
690.8	-81.39
690.9	-81.345
691	-81.223
691.1	-81.131
691.2	-80.994
691.3	-80.978
691.4	-80.978
691.5	-81.009
691.6	-81.116
691.7	-81.268
691.8	-81.299
691.9	-81.467
692	-81.406
692.1	-81.223
692.2	-81.1
692.3	-80.994
692.4	-81.085
692.5	-81.284
692.6	-81.406
692.7	-81.512
692.8	-81.39
692.9	-81.009
693	-81.024
693.1	-81.238
693.2	-81.421
693.3	-81.589
693.4	-81.635
693.5	-81.497
693.6	-81.299
693.7	-81.207
693.8	-81.238
693.9	-81.573
694	-81.436
694.1	-81.284
694.2	-81.604
694.3	-81.36
694.4	-81.268
694.5	-81.68
694.6	-81.512
694.7	-81.345
694.8	-81.375
694.9	-81.619
695	-81.635
695.1	-81.604
695.2	-81.238
695.3	-81.284
695.4	-81.39
695.5	-81.696
695.6	-81.711
695.7	-81.787
695.8	-81.65
695.9	-81.635
696	-81.543
696.1	-81.406
696.2	-81.421
696.3	-81.436
696.4	-81.39
696.5	-81.406
696.6	-81.619
696.7	-81.696
696.8	-81.741
696.9	-81.802
697	-81.833
697.1	-81.879
697.2	-81.787
697.3	-81.818
697.4	-81.787
697.5	-81.802
697.6	-81.818
697.7	-81.818
697.8	-81.848
697.9	-81.726
698	-81.726
698.1	-81.848
698.2	-81.741
698.3	-81.757
698.4	-81.802
698.5	-81.848
698.6	-81.833
698.7	-81.97
698.8	-81.924
698.9	-81.985
699	-81.97
699.1	-82.123
699.2	-82.001
699.3	-82.123
699.4	-82.062
699.5	-82.077
699.6	-82.016
699.7	-81.741
699.8	-81.726
699.9	-81.589
700	-81.604
700.1	-81.818
700.2	-82.001
700.3	-82.047
700.4	-82.169
700.5	-82.184
700.6	-81.97
700.7	-81.787
700.8	-81.757
700.9	-81.833
701	-81.924
701.1	-82.23
701.2	-82.291
701.3	-82.138
701.4	-81.787
701.5	-81.833
701.6	-81.94
701.7	-81.97
701.8	-81.94
701.9	-81.848
702	-81.97
702.1	-82.199
702.2	-82.306
702.3	-82.047
702.4	-81.909
702.5	-82.275
702.6	-82.123
702.7	-82.001
702.8	-82.352
702.9	-82.23
703	-81.924
703.1	-82.214
703.2	-82.397
703.3	-82.382
703.4	-82.26
703.5	-82.077
703.6	-82.153
703.7	-82.367
703.8	-82.55
703.9	-82.489
704	-82.489
704.1	-82.336
704.2	-82.336
704.3	-82.108
704.4	-82.169
704.5	-82.26
704.6	-82.474
704.7	-82.413
704.8	-82.626
704.9	-82.672
705	-82.672
705.1	-82.611
705.2	-82.748
705.3	-82.596
705.4	-82.672
705.5	-82.611
705.6	-82.581
705.7	-82.52
705.8	-82.367
705.9	-82.489
706	-82.413
706.1	-82.459
706.2	-82.382
706.3	-82.489
706.4	-82.306
706.5	-82.382
706.6	-82.397
706.7	-82.397
706.8	-82.459
706.9	-82.443
707	-82.459
707.1	-82.52
707.2	-82.581
707.3	-82.672
707.4	-82.687
707.5	-82.672
707.6	-82.764
707.7	-82.779
707.8	-82.962
707.9	-82.916
708	-83.023
708.1	-82.84
708.2	-82.718
708.3	-82.581
708.4	-82.474
708.5	-82.443
708.6	-82.596
708.7	-82.626
708.8	-82.779
708.9	-82.993
709	-82.855
709.1	-82.825
709.2	-82.657
709.3	-82.489
709.4	-82.642
709.5	-82.87
709.6	-82.993
709.7	-82.87
709.8	-82.855
709.9	-82.55
710	-82.504
710.1	-82.535
710.2	-82.703
710.3	-82.977
710.4	-83.023
710.5	-82.748
710.6	-82.642
710.7	-82.886
710.8	-82.886
710.9	-82.596
711	-83.054
711.1	-82.825
711.2	-82.626
711.3	-82.962
711.4	-83.084
711.5	-82.901
711.6	-82.703
711.7	-82.84
711.8	-83.054
711.9	-83.099
712	-83.084
712.1	-82.84
712.2	-82.718
712.3	-82.794
712.4	-82.825
712.5	-83.038
712.6	-83.252
712.7	-83.282
712.8	-83.221
712.9	-83.099
713	-83.038
713.1	-82.947
713.2	-82.87
713.3	-82.809
713.4	-82.825
713.5	-82.825
713.6	-82.84
713.7	-82.886
713.8	-82.962
713.9	-83.084
714	-83.115
714.1	-83.298
714.2	-83.206
714.3	-83.221
714.4	-83.252
714.5	-83.359
714.6	-83.328
714.7	-83.282
714.8	-83.389
714.9	-83.328
715	-83.374
715.1	-83.298
715.2	-83.328
715.3	-83.359
715.4	-83.344
715.5	-83.359
715.6	-83.405
715.7	-83.389
715.8	-83.328
715.9	-83.344
716	-83.298
716.1	-83.191
716.2	-83.115
716.3	-82.962
716.4	-82.932
716.5	-82.993
716.6	-82.947
716.7	-83.221
716.8	-83.267
716.9	-83.344
717	-83.45
717.1	-83.481
717.2	-83.389
717.3	-83.145
717.4	-83.054
717.5	-83.054
717.6	-83.206
717.7	-83.389
717.8	-83.572
717.9	-83.527
718	-83.313
718.1	-83.084
718.2	-83.099
718.3	-83.191
718.4	-83.344
718.5	-83.206
718.6	-83.115
718.7	-83.267
718.8	-83.542
718.9	-83.496
719	-83.206
719.1	-83.313
719.2	-83.527
719.3	-83.206
719.4	-83.45
719.5	-83.618
719.6	-83.328
719.7	-83.13
719.8	-83.435
719.9	-83.664
720	-83.527
720.1	-83.405
720.2	-83.298
720.3	-83.435
720.4	-83.603
720.5	-83.649
720.6	-83.71
720.7	-83.542
720.8	-83.389
720.9	-83.359
721	-83.267
721.1	-83.252
721.2	-83.313
721.3	-83.435
721.4	-83.633
721.5	-83.725
721.6	-83.817
721.7	-83.786
721.8	-83.847
721.9	-83.664
722	-83.755
722.1	-83.618
722.2	-83.603
722.3	-83.618
722.4	-83.527
722.5	-83.542
722.6	-83.466
722.7	-83.496
722.8	-83.405
722.9	-83.542
723	-83.374
723.1	-83.481
723.2	-83.435
723.3	-83.405
723.4	-83.42
723.5	-83.511
723.6	-83.511
723.7	-83.481
723.8	-83.633
723.9	-83.588
724	-83.618
724.1	-83.694
724.2	-83.755
724.3	-83.817
724.4	-83.832
724.5	-83.847
724.6	-83.893
724.7	-83.893
724.8	-83.725
724.9	-83.664
725	-83.481
725.1	-83.389
725.2	-83.42
725.3	-83.557
725.4	-83.679
725.5	-83.679
725.6	-83.878
725.7	-83.786
725.8	-83.801
725.9	-83.389
726	-83.405
726.1	-83.603
726.2	-83.801
726.3	-83.801
726.4	-83.771
726.5	-83.603
726.6	-83.45
726.7	-83.45
726.8	-83.45
726.9	-83.633
727	-83.832
727.1	-83.725
727.2	-83.557
727.3	-83.466
727.4	-83.847
727.5	-83.603
727.6	-83.557
727.7	-83.862
727.8	-83.496
727.9	-83.435
728	-83.771
728.1	-83.832
728.2	-83.527
728.3	-83.45
728.4	-83.664
728.5	-83.817
728.6	-83.832
728.7	-83.71
728.8	-83.527
728.9	-83.42
729	-83.496
729.1	-83.694
729.2	-83.832
729.3	-83.832
729.4	-83.847
729.5	-83.862
729.6	-83.74
729.7	-83.74
729.8	-83.618
729.9	-83.466
730	-83.42
730.1	-83.374
730.2	-83.359
730.3	-83.42
730.4	-83.435
730.5	-83.572
730.6	-83.618
730.7	-83.679
730.8	-83.755
730.9	-83.832
731	-83.832
731.1	-83.878
731.2	-83.847
731.3	-83.817
731.4	-83.832
731.5	-83.771
731.6	-83.893
731.7	-83.847
731.8	-83.832
731.9	-83.801
732	-83.878
732.1	-83.801
732.2	-83.801
732.3	-83.786
732.4	-83.771
732.5	-83.633
732.6	-83.694
732.7	-83.557
732.8	-83.496
732.9	-83.389
733	-83.405
733.1	-83.389
733.2	-83.496
733.3	-83.511
733.4	-83.694
733.5	-83.633
733.6	-83.679
733.7	-83.817
733.8	-83.679
733.9	-83.435
734	-83.267
734.1	-83.344
734.2	-83.481
734.3	-83.603
734.4	-83.694
734.5	-83.771
734.6	-83.435
734.7	-83.267
734.8	-83.344
734.9	-83.511
735	-83.42
735.1	-83.527
735.2	-83.633
735.3	-83.374
735.4	-83.313
735.5	-83.496
735.6	-83.664
735.7	-83.389
735.8	-83.389
735.9	-83.694
736	-83.298
736.1	-83.328
736.2	-83.694
736.3	-83.572
736.4	-83.221
736.5	-83.389
736.6	-83.725
736.7	-83.664
736.8	-83.405
736.9	-83.221
737	-83.313
737.1	-83.511
737.2	-83.572
737.3	-83.633
737.4	-83.679
737.5	-83.527
737.6	-83.435
737.7	-83.405
737.8	-83.221
737.9	-83.191
738	-83.344
738.1	-83.344
738.2	-83.481
738.3	-83.603
738.4	-83.694
738.5	-83.649
738.6	-83.633
738.7	-83.725
738.8	-83.694
738.9	-83.679
739	-83.755
739.1	-83.74
739.2	-83.694
739.3	-83.618
739.4	-83.557
739.5	-83.557
739.6	-83.542
739.7	-83.496
739.8	-83.527
739.9	-83.618
740	-83.588
740.1	-83.466
740.2	-83.557
740.3	-83.664
740.4	-83.679
740.5	-83.74
740.6	-83.801
740.7	-83.649
740.8	-83.725
740.9	-83.832
741	-83.832
741.1	-83.771
741.2	-83.694
741.3	-83.603
741.4	-83.42
741.5	-83.252
741.6	-83.252
741.7	-83.374
741.8	-83.527
741.9	-83.618
742	-83.801
742.1	-83.801
742.2	-83.679
742.3	-83.511
742.4	-83.374
742.5	-83.176
742.6	-83.481
742.7	-83.603
742.8	-83.755
742.9	-83.694
743	-83.527
743.1	-83.344
743.2	-83.313
743.3	-83.405
743.4	-83.389
743.5	-83.359
743.6	-83.282
743.7	-83.435
743.8	-83.74
743.9	-83.603
744	-83.282
744.1	-83.694
744.2	-83.694
744.3	-83.389
744.4	-83.542
744.5	-83.71
744.6	-83.496
744.7	-83.45
744.8	-83.832
744.9	-83.74
745	-83.511
745.1	-83.328
745.2	-83.435
745.3	-83.74
745.4	-83.862
745.5	-83.878
745.6	-83.71
745.7	-83.664
745.8	-83.481
745.9	-83.588
746	-83.633
746.1	-83.71
746.2	-83.817
746.3	-83.939
746.4	-83.878
746.5	-83.862
746.6	-83.908
746.7	-83.878
746.8	-83.71
746.9	-83.74
747	-83.618
747.1	-83.603
747.2	-83.557
747.3	-83.527
747.4	-83.481
747.5	-83.435
747.6	-83.435
747.7	-83.527
747.8	-83.481
747.9	-83.42
748	-83.496
748.1	-83.511
748.2	-83.405
748.3	-83.466
748.4	-83.45
748.5	-83.435
748.6	-83.435
748.7	-83.42
748.8	-83.527
748.9	-83.435
749	-83.389
749.1	-83.42
749.2	-83.511
749.3	-83.557
749.4	-83.725
749.5	-83.786
749.6	-83.725
749.7	-83.847
749.8	-83.878
749.9	-83.908
750	-83.878
750.1	-83.664
750.2	-83.633
750.3	-83.466
750.4	-83.527
750.5	-83.572
750.6	-83.725
750.7	-83.969
750.8	-83.893
750.9	-83.969
751	-83.572
751.1	-83.374
751.2	-83.633
751.3	-83.817
751.4	-83.878
751.5	-83.969
751.6	-83.878
751.7	-83.725
751.8	-83.618
751.9	-83.771
752	-83.878
752.1	-83.908
752.2	-83.633
752.3	-83.588
752.4	-83.908
752.5	-83.755
752.6	-83.496
752.7	-84
752.8	-83.817
752.9	-83.588
753	-83.878
753.1	-83.969
753.2	-83.679
753.3	-83.557
753.4	-83.649
753.5	-84.045
753.6	-84.03
753.7	-83.939
753.8	-83.801
753.9	-83.603
754	-83.572
754.1	-83.633
754.2	-83.893
754.3	-83.954
754.4	-84.091
754.5	-84.106
754.6	-84.061
754.7	-83.939
754.8	-83.878
754.9	-83.862
755	-83.847
755.1	-83.74
755.2	-83.649
755.3	-83.71
755.4	-83.771
755.5	-83.817
755.6	-83.908
755.7	-83.908
755.8	-84
755.9	-84.045
756	-84.076
756.1	-84.137
756.2	-84.076
756.3	-84.213
756.4	-84.213
756.5	-84.229
756.6	-84.167
756.7	-84.167
756.8	-84.137
756.9	-84.122
757	-84.183
757.1	-84.167
757.2	-84.183
757.3	-84.076
757.4	-83.969
757.5	-83.878
757.6	-83.801
757.7	-83.908
757.8	-83.862
757.9	-83.908
758	-84.045
758.1	-84.015
758.2	-84.229
758.3	-84.183
758.4	-84.396
758.5	-84.427
758.6	-84.305
758.7	-84.03
758.8	-84.045
758.9	-83.878
759	-83.878
759.1	-84.213
759.2	-84.381
759.3	-84.335
759.4	-84.32
759.5	-84.045
759.6	-83.878
759.7	-84.045
759.8	-84.259
759.9	-84.396
760	-84.442
760.1	-84.412
760.2	-84.457
760.3	-84.152
760.4	-84.122
760.5	-84.122
760.6	-84.549
760.7	-84.335
760.8	-84.137
760.9	-84.518
761	-84.381
761.1	-84.122
761.2	-84.473
761.3	-84.396
761.4	-84.198
761.5	-84.167
761.6	-84.564
761.7	-84.579
761.8	-84.549
761.9	-84.198
762	-84.198
762.1	-84.274
762.2	-84.549
762.3	-84.579
762.4	-84.808
762.5	-84.641
762.6	-84.656
762.7	-84.457
762.8	-84.412
762.9	-84.244
763	-84.305
763.1	-84.351
763.2	-84.366
763.3	-84.473
763.4	-84.579
763.5	-84.595
763.6	-84.686
763.7	-84.686
763.8	-84.778
763.9	-84.671
764	-84.702
764.1	-84.686
764.2	-84.61
764.3	-84.641
764.4	-84.656
764.5	-84.595
764.6	-84.656
764.7	-84.518
764.8	-84.564
764.9	-84.671
765	-84.641
765.1	-84.595
765.2	-84.518
765.3	-84.61
765.4	-84.595
765.5	-84.641
765.6	-84.641
765.7	-84.625
765.8	-84.686
765.9	-84.808
766	-84.747
766.1	-84.732
766.2	-84.763
766.3	-84.641
766.4	-84.534
766.5	-84.366
766.6	-84.32
766.7	-84.351
766.8	-84.457
766.9	-84.549
767	-84.686
767.1	-84.641
767.2	-84.885
767.3	-84.656
767.4	-84.427
767.5	-84.351
767.6	-84.335
767.7	-84.488
767.8	-84.641
767.9	-84.732
768	-84.549
768.1	-84.335
768.2	-84.305
768.3	-84.412
768.4	-84.396
768.5	-84.427
768.6	-84.259
768.7	-84.259
768.8	-84.579
768.9	-84.686
769	-84.488
769.1	-84.473
769.2	-84.747
769.3	-84.305
769.4	-84.412
769.5	-84.702
769.6	-84.518
769.7	-84.259
769.8	-84.625
769.9	-84.717
770	-84.534
770.1	-84.442
770.2	-84.29
770.3	-84.442
770.4	-84.671
770.5	-84.778
770.6	-84.732
770.7	-84.564
770.8	-84.473
770.9	-84.381
771	-84.274
771.1	-84.381
771.2	-84.457
771.3	-84.625
771.4	-84.595
771.5	-84.778
771.6	-84.808
771.7	-84.747
771.8	-84.808
771.9	-84.778
772	-84.778
772.1	-84.702
772.2	-84.641
772.3	-84.579
772.4	-84.564
772.5	-84.595
772.6	-84.625
772.7	-84.488
772.8	-84.473
772.9	-84.412
773	-84.442
773.1	-84.427
773.2	-84.579
773.3	-84.473
773.4	-84.595
773.5	-84.534
773.6	-84.518
773.7	-84.564
773.8	-84.641
773.9	-84.671
774	-84.763
774.1	-84.778
774.2	-84.793
774.3	-84.778
774.4	-84.747
774.5	-84.793
774.6	-84.824
774.7	-84.793
774.8	-84.763
774.9	-84.61
775	-84.335
775.1	-84.32
775.2	-84.579
775.3	-84.625
775.4	-84.702
775.5	-84.869
775.6	-84.824
775.7	-84.732
775.8	-84.457
775.9	-84.335
776	-84.595
776.1	-84.686
776.2	-84.9
776.3	-84.869
776.4	-84.671
776.5	-84.366
776.6	-84.427
776.7	-84.534
776.8	-84.503
776.9	-84.503
777	-84.595
777.1	-84.824
777.2	-84.702
777.3	-84.442
777.4	-84.854
777.5	-84.808
777.6	-84.488
777.7	-84.793
777.8	-84.808
777.9	-84.396
778	-84.457
778.1	-84.854
778.2	-84.793
778.3	-84.671
778.4	-84.381
778.5	-84.641
778.6	-84.763
778.7	-84.763
778.8	-84.915
778.9	-84.778
779	-84.564
779.1	-84.579
779.2	-84.534
779.3	-84.564
779.4	-84.747
779.5	-84.915
779.6	-84.915
779.7	-84.961
779.8	-84.93
779.9	-84.915
780	-84.808
780.1	-84.732
780.2	-84.763
780.3	-84.61
780.4	-84.595
780.5	-84.534
780.6	-84.457
780.7	-84.534
780.8	-84.457
780.9	-84.549
781	-84.518
781.1	-84.549
781.2	-84.579
781.3	-84.549
781.4	-84.549
781.5	-84.518
781.6	-84.534
781.7	-84.534
781.8	-84.534
781.9	-84.549
782	-84.534
782.1	-84.488
782.2	-84.488
782.3	-84.534
782.4	-84.457
782.5	-84.488
782.6	-84.534
782.7	-84.656
782.8	-84.671
782.9	-84.778
783	-84.763
783.1	-84.946
783.2	-84.9
783.3	-84.9
783.4	-84.869
783.5	-84.686
783.6	-84.442
783.7	-84.549
783.8	-84.518
783.9	-84.763
784	-84.824
784.1	-84.961
784.2	-84.869
784.3	-84.656
784.4	-84.381
784.5	-84.503
784.6	-84.656
784.7	-84.885
784.8	-84.885
784.9	-84.885
785	-84.595
785.1	-84.671
785.2	-84.656
785.3	-84.732
785.4	-84.824
785.5	-84.625
785.6	-84.427
785.7	-84.641
785.8	-84.641
785.9	-84.488
786	-84.686
786.1	-84.656
786.2	-84.412
786.3	-84.686
786.4	-84.747
786.5	-84.717
786.6	-84.381
786.7	-84.549
786.8	-84.656
786.9	-84.824
787	-84.778
787.1	-84.625
787.2	-84.442
787.3	-84.427
787.4	-84.412
787.5	-84.671
787.6	-84.717
787.7	-84.854
787.8	-84.732
787.9	-84.793
788	-84.763
788.1	-84.747
788.2	-84.579
788.3	-84.534
788.4	-84.442
788.5	-84.412
788.6	-84.473
788.7	-84.396
788.8	-84.518
788.9	-84.595
789	-84.717
789.1	-84.641
789.2	-84.702
789.3	-84.732
789.4	-84.885
789.5	-84.9
789.6	-84.869
789.7	-84.9
789.8	-84.946
789.9	-84.824
790	-84.854
790.1	-84.854
790.2	-84.824
790.3	-84.854
790.4	-84.885
790.5	-84.824
790.6	-84.717
790.7	-84.625
790.8	-84.641
790.9	-84.457
791	-84.457
791.1	-84.381
791.2	-84.457
791.3	-84.381
791.4	-84.503
791.5	-84.564
791.6	-84.747
791.7	-84.778
791.8	-84.793
791.9	-84.915
792	-84.793
792.1	-84.564
792.2	-84.457
792.3	-84.366
792.4	-84.457
792.5	-84.625
792.6	-84.702
792.7	-84.747
792.8	-84.717
792.9	-84.442
793	-84.29
793.1	-84.473
793.2	-84.641
793.3	-84.702
793.4	-84.702
793.5	-84.61
793.6	-84.473
793.7	-84.366
793.8	-84.381
793.9	-84.732
794	-84.534
794.1	-84.29
794.2	-84.656
794.3	-84.488
794.4	-84.274
794.5	-84.732
794.6	-84.564
794.7	-84.229
794.8	-84.412
794.9	-84.549
795	-84.625
795.1	-84.457
795.2	-84.29
795.3	-84.305
795.4	-84.518
795.5	-84.702
795.6	-84.641
795.7	-84.579
795.8	-84.564
795.9	-84.473
796	-84.366
796.1	-84.274
796.2	-84.412
796.3	-84.488
796.4	-84.579
796.5	-84.564
796.6	-84.717
796.7	-84.641
796.8	-84.641
796.9	-84.534
797	-84.564
797.1	-84.534
797.2	-84.412
797.3	-84.396
797.4	-84.427
797.5	-84.366
797.6	-84.259
797.7	-84.229
797.8	-84.32
797.9	-84.152
798	-84.167
798.1	-84.106
798.2	-84.152
798.3	-84.198
798.4	-84.137
798.5	-84.152
798.6	-84.167
798.7	-84.076
798.8	-84.213
798.9	-84.213
799	-84.152
799.1	-84.213
799.2	-84.335
799.3	-84.335
799.4	-84.427
799.5	-84.396
799.6	-84.518
799.7	-84.488
799.8	-84.427
799.9	-84.534
800	-84.442
800.1	-84.213
800.2	-84.106
800.3	-84.045
800.4	-84.015
800.5	-84.229
800.6	-84.274
800.7	-84.442
800.8	-84.518
800.9	-84.427
801	-84.213
801.1	-84.091
801.2	-84.091
801.3	-84.274
801.4	-84.442
801.5	-84.518
801.6	-84.427
801.7	-84.412
801.8	-84.366
801.9	-84.335
802	-84.396
802.1	-84.335
802.2	-84.091
802.3	-84.167
802.4	-84.412
802.5	-84.274
802.6	-84.076
802.7	-84.488
802.8	-84.152
802.9	-84.106
803	-84.366
803.1	-84.396
803.2	-84.167
803.3	-84.03
803.4	-84.305
803.5	-84.305
803.6	-84.244
803.7	-84.091
803.8	-83.908
803.9	-83.755
804	-83.786
804.1	-83.969
804.2	-83.984
804.3	-84.076
804.4	-84.015
804.5	-83.847
804.6	-83.679
804.7	-83.481
804.8	-83.267
804.9	-83.206
805	-83.16
805.1	-83.16
805.2	-83.084
805.3	-83.176
805.4	-83.069
805.5	-83.221
805.6	-83.221
805.7	-83.252
805.8	-83.221
805.9	-83.16
806	-83.191
806.1	-83.176
806.2	-83.084
806.3	-83.008
806.4	-83.008
806.5	-82.947
806.6	-82.993
806.7	-82.993
806.8	-82.901
806.9	-82.84
807	-82.809
807.1	-82.718
807.2	-82.657
807.3	-82.703
807.4	-82.733
807.5	-82.565
807.6	-82.459
807.7	-82.382
807.8	-82.214
807.9	-82.016
808	-81.955
808.1	-81.94
808.2	-81.97
808.3	-82.123
808.4	-82.108
808.5	-82.138
808.6	-82.169
808.7	-82.23
808.8	-82.138
808.9	-81.94
809	-81.696
809.1	-81.573
809.2	-81.68
809.3	-81.924
809.4	-81.955
809.5	-81.97
809.6	-81.863
809.7	-81.512
809.8	-81.436
809.9	-81.558
810	-81.604
810.1	-81.619
810.2	-81.528
810.3	-81.406
810.4	-81.451
810.5	-81.741
810.6	-81.589
810.7	-81.375
810.8	-81.497
810.9	-81.665
811	-81.329
811.1	-81.467
811.2	-81.543
811.3	-81.268
811.4	-81.116
811.5	-81.421
811.6	-81.467
811.7	-81.314
811.8	-81.055
811.9	-80.978
812	-81.039
812.1	-81.299
812.2	-81.329
812.3	-81.223
812.4	-81.192
812.5	-81.055
812.6	-80.933
812.7	-80.795
812.8	-80.856
812.9	-80.841
813	-80.902
813.1	-80.948
813.2	-81.085
813.3	-81.024
813.4	-81.009
813.5	-80.933
813.6	-80.917
813.7	-80.78
813.8	-80.811
813.9	-80.643
814	-80.582
814.1	-80.551
814.2	-80.536
814.3	-80.46
814.4	-80.353
814.5	-80.353
814.6	-80.276
814.7	-80.17
814.8	-80.185
814.9	-80.231
815	-80.093
815.1	-80.124
815.2	-80.124
815.3	-80.032
815.4	-80.032
815.5	-80.124
815.6	-80.185
815.7	-80.185
815.8	-80.246
815.9	-80.139
816	-80.2
816.1	-80.246
816.2	-80.231
816.3	-80.338
816.4	-80.322
816.5	-80.109
816.6	-80.048
816.7	-79.834
816.8	-79.651
816.9	-79.788
817	-79.834
817.1	-79.941
817.2	-80.032
817.3	-80.093
817.4	-80.048
817.5	-79.712
817.6	-79.62
817.7	-79.453
817.8	-79.727
817.9	-79.788
818	-79.971
818.1	-79.849
818.2	-79.697
818.3	-79.498
818.4	-79.529
818.5	-79.361
818.6	-79.453
818.7	-79.712
818.8	-79.834
818.9	-79.697
819	-79.3
819.1	-79.605
819.2	-79.575
819.3	-79.208
819.4	-79.651
819.5	-79.514
819.6	-79.391
819.7	-79.254
819.8	-79.544
819.9	-79.559
820	-79.285
820.1	-79.147
820.2	-79.178
820.3	-79.453
820.4	-79.437
820.5	-79.468
820.6	-79.453
820.7	-79.178
820.8	-79.025
820.9	-78.888
821	-78.903
821.1	-78.903
821.2	-78.995
821.3	-79.01
821.4	-79.239
821.5	-79.285
821.6	-79.224
821.7	-79.3
821.8	-79.254
821.9	-79.147
822	-79.132
822.1	-79.041
822.2	-79.025
822.3	-79.041
822.4	-78.949
822.5	-78.903
822.6	-78.735
822.7	-78.751
822.8	-78.629
822.9	-78.751
823	-78.705
823.1	-78.72
823.2	-78.613
823.3	-78.552
823.4	-78.644
823.5	-78.674
823.6	-78.659
823.7	-78.674
823.8	-78.857
823.9	-78.659
824	-78.674
824.1	-78.705
824.2	-78.812
824.3	-78.812
824.4	-78.842
824.5	-78.781
824.6	-78.766
824.7	-78.567
824.8	-78.629
824.9	-78.43
825	-78.339
825.1	-78.262
825.2	-78.262
825.3	-78.354
825.4	-78.522
825.5	-78.659
825.6	-78.583
825.7	-78.644
825.8	-78.4
825.9	-78.125
826	-78.125
826.1	-78.217
826.2	-78.415
826.3	-78.491
826.4	-78.522
826.5	-78.232
826.6	-78.171
826.7	-78.049
826.8	-78.003
826.9	-78.049
827	-78.323
827.1	-78.445
827.2	-78.232
827.3	-77.988
827.4	-78.262
827.5	-78.217
827.6	-77.85
827.7	-78.4
827.8	-78.293
827.9	-77.866
828	-78.217
828.1	-78.308
828.2	-77.957
828.3	-77.866
828.4	-77.927
828.5	-78.247
828.6	-78.308
828.7	-78.033
828.8	-77.896
828.9	-77.713
829	-77.85
829.1	-77.942
829.2	-78.125
829.3	-78.125
829.4	-78.186
829.5	-78.033
829.6	-77.988
829.7	-77.85
829.8	-77.835
829.9	-77.698
830	-77.606
830.1	-77.515
830.2	-77.53
830.3	-77.56
830.4	-77.667
830.5	-77.713
830.6	-77.667
830.7	-77.683
830.8	-77.683
830.9	-77.698
831	-77.591
831.1	-77.56
831.2	-77.56
831.3	-77.438
831.4	-77.301
831.5	-77.408
831.6	-77.393
831.7	-77.408
831.8	-77.545
831.9	-77.576
832	-77.606
832.1	-77.637
832.2	-77.667
832.3	-77.667
832.4	-77.744
832.5	-77.667
832.6	-77.515
832.7	-77.423
832.8	-77.316
832.9	-77.24
833	-77.271
833.1	-77.393
833.2	-77.515
833.3	-77.652
833.4	-77.759
833.5	-77.606
833.6	-77.347
833.7	-77.209
833.8	-77.103
833.9	-77.301
834	-77.377
834.1	-77.591
834.2	-77.515
834.3	-77.362
834.4	-77.133
834.5	-77.209
834.6	-77.332
834.7	-77.484
834.8	-77.454
834.9	-77.332
835	-77.057
835.1	-77.072
835.2	-77.118
835.3	-77.194
835.4	-77.301
835.5	-77.377
835.6	-77.286
835.7	-76.95
835.8	-77.316
835.9	-77.423
836	-77.057
836.1	-77.255
836.2	-77.454
836.3	-77.164
836.4	-76.935
836.5	-77.179
836.6	-77.377
836.7	-77.316
836.8	-77.118
836.9	-76.935
837	-77.011
837.1	-77.057
837.2	-77.255
837.3	-77.316
837.4	-77.332
837.5	-77.271
837.6	-77.255
837.7	-77.255
837.8	-77.103
837.9	-76.95
838	-76.889
838.1	-76.965
838.2	-76.92
838.3	-76.92
838.4	-76.965
838.5	-77.011
838.6	-77.042
838.7	-77.026
838.8	-77.087
838.9	-77.24
839	-77.194
839.1	-77.148
839.2	-77.164
839.3	-77.209
839.4	-77.179
839.5	-77.255
839.6	-77.179
839.7	-77.209
839.8	-77.026
839.9	-76.965
840	-76.965
840.1	-76.904
840.2	-76.859
840.3	-76.874
840.4	-76.92
840.5	-76.828
840.6	-76.736
840.7	-76.889
840.8	-76.935
840.9	-77.057
841	-77.087
841.1	-77.24
841.2	-77.164
841.3	-77.194
841.4	-77.194
841.5	-77.24
841.6	-77.087
841.7	-77.133
841.8	-76.889
841.9	-76.843
842	-76.63
842.1	-76.767
842.2	-76.736
842.3	-76.904
842.4	-76.996
842.5	-77.148
842.6	-77.179
842.7	-77.072
842.8	-77.026
842.9	-76.767
843	-76.584
843.1	-76.752
843.2	-76.965
843.3	-77.011
843.4	-77.011
843.5	-76.95
843.6	-76.782
843.7	-76.584
843.8	-76.859
843.9	-76.996
844	-76.874
844.1	-76.828
844.2	-77.042
844.3	-76.92
844.4	-76.584
844.5	-77.072
844.6	-76.95
844.7	-76.569
844.8	-76.752
844.9	-77.042
845	-76.92
845.1	-76.797
845.2	-76.675
845.3	-76.614
845.4	-76.767
845.5	-77.011
845.6	-77.026
845.7	-76.981
845.8	-76.935
845.9	-76.95
846	-76.859
846.1	-76.782
846.2	-76.614
846.3	-76.63
846.4	-76.782
846.5	-76.889
846.6	-77.011
846.7	-77.057
846.8	-77.087
846.9	-76.981
847	-77.072
847.1	-76.996
847.2	-76.92
847.3	-76.965
847.4	-76.935
847.5	-77.011
847.6	-76.828
847.7	-76.721
847.8	-76.782
847.9	-76.813
848	-76.752
848.1	-76.706
848.2	-76.813
848.3	-76.721
848.4	-76.752
848.5	-76.614
848.6	-76.721
848.7	-76.675
848.8	-76.797
848.9	-76.859
849	-76.889
849.1	-76.797
849.2	-76.889
849.3	-76.996
849.4	-76.981
849.5	-76.996
849.6	-77.011
849.7	-76.859
849.8	-76.813
849.9	-76.599
850	-76.401
850.1	-76.477
850.2	-76.523
850.3	-76.599
850.4	-76.736
850.5	-76.782
850.6	-76.889
850.7	-76.752
850.8	-76.599
850.9	-76.401
851	-76.477
851.1	-76.553
851.2	-76.736
851.3	-76.721
851.4	-76.675
851.5	-76.34
851.6	-76.34
851.7	-76.447
851.8	-76.431
851.9	-76.324
852	-76.233
852.1	-76.553
852.2	-76.736
852.3	-76.553
852.4	-76.324
852.5	-76.675
852.6	-76.523
852.7	-76.111
852.8	-76.691
852.9	-76.355
853	-76.248
853.1	-76.492
853.2	-76.706
853.3	-76.508
853.4	-76.309
853.5	-76.172
853.6	-76.279
853.7	-76.645
853.8	-76.66
853.9	-76.569
854	-76.447
854.1	-76.309
854.2	-76.187
854.3	-76.141
854.4	-76.202
854.5	-76.263
854.6	-76.492
854.7	-76.447
854.8	-76.523
854.9	-76.553
855	-76.675
855.1	-76.523
855.2	-76.508
855.3	-76.431
855.4	-76.324
855.5	-76.37
855.6	-76.248
855.7	-76.324
855.8	-76.263
855.9	-76.218
856	-76.172
856.1	-76.141
856.2	-76.05
856.3	-76.08
856.4	-76.202
856.5	-76.065
856.6	-76.126
856.7	-76.004
856.8	-76.096
856.9	-76.065
857	-76.141
857.1	-76.126
857.2	-76.172
857.3	-76.187
857.4	-76.218
857.5	-76.202
857.6	-76.309
857.7	-76.218
857.8	-76.401
857.9	-76.416
858	-76.447
858.1	-76.401
858.2	-76.34
858.3	-76.233
858.4	-76.065
858.5	-75.912
858.6	-75.989
858.7	-76.126
858.8	-76.324
858.9	-76.355
859	-76.37
859.1	-76.309
859.2	-76.187
859.3	-76.05
859.4	-75.928
859.5	-76.141
859.6	-76.416
859.7	-76.431
859.8	-76.248
859.9	-76.05
860	-76.019
860.1	-76.035
860.2	-76.035
860.3	-76.279
860.4	-76.355
860.5	-76.187
860.6	-75.974
860.7	-76.187
860.8	-76.279
860.9	-75.943
861	-76.248
861.1	-76.263
861.2	-75.928
861.3	-76.065
861.4	-76.324
861.5	-76.263
861.6	-76.05
861.7	-75.958
861.8	-76.141
861.9	-76.248
862	-76.263
862.1	-76.218
862.2	-76.08
862.3	-75.974
862.4	-76.019
862.5	-76.172
862.6	-76.202
862.7	-76.355
862.8	-76.416
862.9	-76.401
863	-76.263
863.1	-76.263
863.2	-76.172
863.3	-76.111
863.4	-75.897
863.5	-75.882
863.6	-75.806
863.7	-75.851
863.8	-75.821
863.9	-75.897
864	-75.897
864.1	-75.928
864.2	-75.989
864.3	-76.019
864.4	-76.126
864.5	-76.187
864.6	-76.172
864.7	-76.126
864.8	-76.096
864.9	-76.233
865	-76.187
865.1	-76.202
865.2	-76.172
865.3	-76.172
865.4	-76.157
865.5	-76.065
865.6	-76.111
865.7	-76.019
865.8	-75.928
865.9	-75.806
866	-75.836
866.1	-75.745
866.2	-75.729
866.3	-75.851
866.4	-75.928
866.5	-76.004
866.6	-76.172
866.7	-76.157
866.8	-76.202
866.9	-76.263
867	-76.157
867.1	-75.989
867.2	-75.897
867.3	-75.699
867.4	-75.958
867.5	-76.111
867.6	-76.187
867.7	-76.187
867.8	-76.126
867.9	-75.897
868	-75.76
868.1	-75.958
868.2	-76.096
868.3	-76.187
868.4	-76.233
868.5	-76.202
868.6	-76.279
868.7	-76.126
868.8	-76.035
868.9	-75.806
869	-76.218
869.1	-76.157
869.2	-75.806
869.3	-76.172
869.4	-76.08
869.5	-75.851
869.6	-76.157
869.7	-76.096
869.8	-75.943
869.9	-75.76
870	-76.004
870.1	-76.218
870.2	-76.187
870.3	-76.08
870.4	-75.851
870.5	-75.79
870.6	-75.897
870.7	-76.019
870.8	-76.08
870.9	-76.157
871	-76.218
871.1	-76.157
871.2	-76.05
871.3	-75.958
871.4	-75.989
871.5	-75.79
871.6	-75.699
871.7	-75.729
871.8	-75.745
871.9	-75.851
872	-75.958
872.1	-75.943
872.2	-75.989
872.3	-76.035
872.4	-76.111
872.5	-76.08
872.6	-76.096
872.7	-76.126
872.8	-76.157
872.9	-75.989
873	-76.096
873.1	-76.065
873.2	-76.096
873.3	-76.05
873.4	-76.05
873.5	-75.989
873.6	-75.912
873.7	-75.989
873.8	-75.974
873.9	-75.882
874	-75.836
874.1	-75.684
874.2	-75.607
874.3	-75.531
874.4	-75.638
874.5	-75.546
874.6	-75.562
874.7	-75.638
874.8	-75.745
874.9	-75.699
875	-75.912
875.1	-75.912
875.2	-76.065
875.3	-75.836
875.4	-75.745
875.5	-75.455
875.6	-75.424
875.7	-75.47
875.8	-75.745
875.9	-75.897
876	-75.897
876.1	-75.79
876.2	-75.516
876.3	-75.363
876.4	-75.5
876.5	-75.745
876.6	-75.821
876.7	-75.882
876.8	-75.867
876.9	-75.851
877	-75.775
877.1	-75.5
877.2	-75.378
877.3	-75.714
877.4	-75.668
877.5	-75.516
877.6	-75.714
877.7	-75.653
877.8	-75.378
877.9	-75.699
878	-75.729
878.1	-75.5
878.2	-75.5
878.3	-75.668
878.4	-75.821
878.5	-75.638
878.6	-75.5
878.7	-75.424
878.8	-75.485
878.9	-75.76
879	-75.684
879.1	-75.775
879.2	-75.714
879.3	-75.577
879.4	-75.47
879.5	-75.424
879.6	-75.333
879.7	-75.409
879.8	-75.378
879.9	-75.607
880	-75.607
880.1	-75.684
880.2	-75.638
880.3	-75.684
880.4	-75.623
880.5	-75.607
880.6	-75.577
880.7	-75.577
880.8	-75.531
880.9	-75.409
881	-75.439
881.1	-75.409
881.2	-75.348
881.3	-75.378
881.4	-75.241
881.5	-75.378
881.6	-75.211
881.7	-75.287
881.8	-75.256
881.9	-75.317
882	-75.302
882.1	-75.363
882.2	-75.317
882.3	-75.394
882.4	-75.363
882.5	-75.455
882.6	-75.546
882.7	-75.546
882.8	-75.516
882.9	-75.668
883	-75.5
883.1	-75.577
883.2	-75.531
883.3	-75.516
883.4	-75.363
883.5	-75.302
883.6	-75.195
883.7	-75.15
883.8	-75.363
883.9	-75.424
884	-75.592
884.1	-75.638
884.2	-75.653
884.3	-75.348
884.4	-75.18
884.5	-75.104
884.6	-75.378
884.7	-75.516
884.8	-75.562
884.9	-75.546
885	-75.424
885.1	-75.272
885.2	-75.287
885.3	-75.562
885.4	-75.562
885.5	-75.394
885.6	-75.165
885.7	-75.226
885.8	-75.5
885.9	-75.211
886	-75.226
886.1	-75.485
886.2	-75.241
886.3	-75.134
886.4	-75.424
886.5	-75.439
886.6	-75.317
886.7	-75.073
886.8	-75.073
886.9	-75.409
887	-75.455
887.1	-75.378
887.2	-75.256
887.3	-75.15
887.4	-75.119
887.5	-75.058
887.6	-75.088
887.7	-75.272
887.8	-75.348
887.9	-75.394
888	-75.394
888.1	-75.455
888.2	-75.378
888.3	-75.333
888.4	-75.287
888.5	-75.241
888.6	-75.211
888.7	-75.104
888.8	-75.058
888.9	-74.997
889	-74.982
889.1	-74.905
889.2	-74.921
889.3	-74.921
889.4	-74.875
889.5	-74.966
889.6	-74.844
889.7	-74.829
889.8	-74.875
889.9	-74.86
890	-74.86
890.1	-74.799
890.2	-74.738
890.3	-74.646
890.4	-74.799
890.5	-74.768
890.6	-74.768
890.7	-74.814
890.8	-74.921
890.9	-74.936
891	-74.951
891.1	-75.088
891.2	-75.043
891.3	-75.226
891.4	-75.165
891.5	-75.104
891.6	-74.966
891.7	-74.921
891.8	-74.692
891.9	-74.661
892	-74.692
892.1	-74.86
892.2	-75.027
892.3	-75.104
892.4	-75.119
892.5	-74.966
892.6	-74.631
892.7	-74.631
892.8	-74.875
892.9	-74.86
893	-75.088
893.1	-75.027
893.2	-74.844
893.3	-74.661
893.4	-74.631
893.5	-74.615
893.6	-74.692
893.7	-74.951
893.8	-75.058
893.9	-74.966
894	-74.661
894.1	-74.997
894.2	-74.921
894.3	-74.661
894.4	-74.966
894.5	-74.86
894.6	-74.646
894.7	-74.844
894.8	-74.966
894.9	-74.982
895	-74.768
895.1	-74.57
895.2	-74.783
895.3	-74.997
895.4	-75.058
895.5	-74.921
895.6	-74.86
895.7	-74.753
895.8	-74.539
895.9	-74.539
896	-74.722
896.1	-74.966
896.2	-74.951
896.3	-75.088
896.4	-75.104
896.5	-75.073
896.6	-74.997
896.7	-74.951
896.8	-74.844
896.9	-74.783
897	-74.799
897.1	-74.722
897.2	-74.692
897.3	-74.524
897.4	-74.478
897.5	-74.493
897.6	-74.57
897.7	-74.524
897.8	-74.493
897.9	-74.615
898	-74.554
898.1	-74.57
898.2	-74.585
898.3	-74.6
898.4	-74.615
898.5	-74.646
898.6	-74.677
898.7	-74.615
898.8	-74.509
898.9	-74.509
899	-74.631
899.1	-74.585
899.2	-74.631
899.3	-74.707
899.4	-74.738
899.5	-74.799
899.6	-74.829
899.7	-74.966
899.8	-74.951
899.9	-75.058
900	-74.936
900.1	-74.829
900.2	-74.554
900.3	-74.524
900.4	-74.524
900.5	-74.692
900.6	-74.844
900.7	-75.027
900.8	-74.936
900.9	-74.905
901	-74.509
901.1	-74.509
901.2	-74.615
901.3	-74.905
901.4	-75.027
901.5	-74.966
901.6	-74.814
901.7	-74.631
901.8	-74.585
901.9	-74.6
902	-74.814
902.1	-74.951
902.2	-74.844
902.3	-74.524
902.4	-74.707
902.5	-74.814
902.6	-74.524
902.7	-74.692
902.8	-74.951
902.9	-74.585
903	-74.57
903.1	-74.829
903.2	-74.768
903.3	-74.57
903.4	-74.402
903.5	-74.6
903.6	-74.768
903.7	-74.844
903.8	-74.692
903.9	-74.661
904	-74.524
904.1	-74.341
904.2	-74.356
904.3	-74.417
904.4	-74.692
904.5	-74.692
904.6	-74.814
904.7	-74.753
904.8	-74.707
904.9	-74.707
905	-74.768
905.1	-74.692
905.2	-74.585
905.3	-74.417
905.4	-74.554
905.5	-74.387
905.6	-74.417
905.7	-74.295
905.8	-74.387
905.9	-74.371
906	-74.417
906.1	-74.387
906.2	-74.417
906.3	-74.341
906.4	-74.356
906.5	-74.387
906.6	-74.417
906.7	-74.387
906.8	-74.387
906.9	-74.356
907	-74.371
907.1	-74.341
907.2	-74.371
907.3	-74.28
907.4	-74.448
907.5	-74.448
907.6	-74.432
907.7	-74.585
907.8	-74.692
907.9	-74.783
908	-74.829
908.1	-74.814
908.2	-74.738
908.3	-74.661
908.4	-74.631
908.5	-74.371
908.6	-74.31
908.7	-74.326
908.8	-74.493
908.9	-74.646
909	-74.783
909.1	-74.753
909.2	-74.646
909.3	-74.417
909.4	-74.295
909.5	-74.402
909.6	-74.631
909.7	-74.677
909.8	-74.722
909.9	-74.57
910	-74.341
910.1	-74.356
910.2	-74.402
910.3	-74.6
910.4	-74.707
910.5	-74.57
910.6	-74.295
910.7	-74.509
910.8	-74.661
910.9	-74.265
911	-74.417
911.1	-74.539
911.2	-74.387
911.3	-74.203
911.4	-74.585
911.5	-74.493
911.6	-74.234
911.7	-74.173
911.8	-74.463
911.9	-74.493
912	-74.509
912.1	-74.387
912.2	-74.28
912.3	-74.097
912.4	-74.219
912.5	-74.356
912.6	-74.554
912.7	-74.631
912.8	-74.631
912.9	-74.509
913	-74.539
913.1	-74.356
913.2	-74.234
913.3	-74.112
913.4	-74.005
913.5	-74.112
913.6	-74.127
913.7	-74.081
913.8	-74.173
913.9	-74.28
914	-74.295
914.1	-74.31
914.2	-74.402
914.3	-74.509
914.4	-74.524
914.5	-74.478
914.6	-74.509
914.7	-74.478
914.8	-74.356
914.9	-74.463
915	-74.615
915.1	-74.448
915.2	-74.509
915.3	-74.539
915.4	-74.585
915.5	-74.402
915.6	-74.478
915.7	-74.509
915.8	-74.524
915.9	-74.402
916	-74.356
916.1	-74.234
916.2	-74.081
916.3	-74.02
916.4	-74.142
916.5	-74.005
916.6	-74.158
916.7	-74.28
916.8	-74.448
916.9	-74.417
917	-74.448
917.1	-74.524
917.2	-74.402
917.3	-74.249
917.4	-74.005
917.5	-74.188
917.6	-74.326
917.7	-74.417
917.8	-74.539
917.9	-74.554
918	-74.188
918.1	-74.112
918.2	-74.203
918.3	-74.265
918.4	-74.31
918.5	-74.356
918.6	-74.387
918.7	-74.341
918.8	-74.051
918.9	-74.371
919	-74.463
919.1	-74.203
919.2	-74.188
919.3	-74.57
919.4	-74.28
919.5	-74.188
919.6	-74.585
919.7	-74.432
919.8	-74.005
919.9	-74.249
920	-74.463
920.1	-74.509
920.2	-74.326
920.3	-74.188
920.4	-74.188
920.5	-74.387
920.6	-74.463
920.7	-74.448
920.8	-74.463
920.9	-74.417
921	-74.356
921.1	-74.265
921.2	-74.051
921.3	-74.02
921.4	-74.02
921.5	-74.249
921.6	-74.188
921.7	-74.448
921.8	-74.509
921.9	-74.57
922	-74.585
922.1	-74.524
922.2	-74.539
922.3	-74.57
922.4	-74.585
922.5	-74.631
922.6	-74.463
922.7	-74.478
922.8	-74.417
922.9	-74.493
923	-74.448
923.1	-74.402
923.2	-74.463
923.3	-74.432
923.4	-74.432
923.5	-74.448
923.6	-74.463
923.7	-74.463
923.8	-74.539
923.9	-74.432
924	-74.478
924.1	-74.539
924.2	-74.509
924.3	-74.432
924.4	-74.448
924.5	-74.448
924.6	-74.356
924.7	-74.142
924.8	-74.081
924.9	-74.036
925	-74.081
925.1	-74.234
925.2	-74.265
925.3	-74.402
925.4	-74.463
925.5	-74.493
925.6	-74.295
925.7	-74.081
925.8	-73.929
925.9	-73.959
926	-74.219
926.1	-74.28
926.2	-74.417
926.3	-74.219
926.4	-73.99
926.5	-73.807
926.6	-73.959
926.7	-74.036
926.8	-74.081
926.9	-74.005
927	-73.883
927.1	-73.944
927.2	-74.28
927.3	-74.097
927.4	-73.776
927.5	-74.142
927.6	-74.203
927.7	-73.761
927.8	-74.051
927.9	-74.066
928	-73.914
928.1	-73.776
928.2	-74.081
928.3	-74.188
928.4	-73.975
928.5	-73.776
928.6	-73.807
928.7	-74.051
928.8	-74.051
928.9	-74.173
929	-74.112
929.1	-74.036
929.2	-73.868
929.3	-73.868
929.4	-73.776
929.5	-73.776
929.6	-73.853
929.7	-74.02
929.8	-74.127
929.9	-74.158
930	-74.265
930.1	-74.173
930.2	-74.127
930.3	-74.112
930.4	-74.097
930.5	-74.051
930.6	-73.898
930.7	-73.959
930.8	-73.837
930.9	-73.807
931	-73.761
931.1	-73.761
931.2	-73.7
931.3	-73.746
931.4	-73.685
931.5	-73.715
931.6	-73.608
931.7	-73.654
931.8	-73.639
931.9	-73.715
932	-73.608
932.1	-73.639
932.2	-73.776
932.3	-73.715
932.4	-73.776
932.5	-73.822
932.6	-73.898
932.7	-73.898
932.8	-74.066
932.9	-74.066
933	-74.066
933.1	-74.081
933.2	-74.066
933.3	-74.02
933.4	-73.853
933.5	-73.669
933.6	-73.669
933.7	-73.669
933.8	-73.746
933.9	-73.99
934	-74.097
934.1	-74.097
934.2	-73.959
934.3	-73.578
934.4	-73.608
934.5	-73.685
934.6	-73.837
934.7	-74.02
934.8	-73.99
934.9	-73.7
935	-73.654
935.1	-73.578
935.2	-73.486
935.3	-73.471
935.4	-73.669
935.5	-73.914
935.6	-73.822
935.7	-73.593
935.8	-73.73
935.9	-73.822
936	-73.364
936.1	-73.853
936.2	-73.791
936.3	-73.517
936.4	-73.456
936.5	-73.853
936.6	-73.746
936.7	-73.639
936.8	-73.334
936.9	-73.547
937	-73.761
937.1	-73.822
937.2	-73.822
937.3	-73.685
937.4	-73.502
937.5	-73.38
937.6	-73.41
937.7	-73.364
937.8	-73.547
937.9	-73.624
938	-73.746
938.1	-73.807
938.2	-73.822
938.3	-73.73
938.4	-73.715
938.5	-73.654
938.6	-73.547
938.7	-73.517
938.8	-73.425
938.9	-73.38
939	-73.38
939.1	-73.349
939.2	-73.242
939.3	-73.273
939.4	-73.212
939.5	-73.227
939.6	-73.257
939.7	-73.212
939.8	-73.196
939.9	-73.196
940	-73.12
940.1	-73.273
940.2	-73.12
940.3	-73.135
940.4	-73.074
940.5	-73.074
940.6	-73.09
940.7	-73.212
940.8	-73.181
940.9	-73.318
941	-73.135
941.1	-73.288
941.2	-73.425
941.3	-73.502
941.4	-73.486
941.5	-73.639
941.6	-73.395
941.7	-73.273
941.8	-73.09
941.9	-73.013
942	-72.906
942.1	-73.12
942.2	-73.166
942.3	-73.364
942.4	-73.349
942.5	-73.318
942.6	-73.135
942.7	-72.891
942.8	-72.8
942.9	-73.151
943	-73.212
943.1	-73.303
943.2	-73.12
943.3	-73.013
943.4	-72.876
943.5	-72.922
943.6	-73.196
943.7	-73.166
943.8	-73.013
943.9	-72.922
944	-72.723
944.1	-73.166
944.2	-73.013
944.3	-72.754
944.4	-73.105
944.5	-72.998
944.6	-72.83
944.7	-72.983
944.8	-73.181
944.9	-72.998
945	-72.723
945.1	-72.815
945.2	-73.074
945.3	-73.074
945.4	-72.998
945.5	-72.876
945.6	-72.784
945.7	-72.601
945.8	-72.708
945.9	-72.876
946	-73.074
946.1	-73.044
946.2	-73.151
946.3	-73.074
946.4	-73.105
946.5	-72.968
946.6	-72.83
946.7	-72.769
946.8	-72.708
946.9	-72.662
947	-72.586
947.1	-72.54
947.2	-72.51
947.3	-72.586
947.4	-72.662
947.5	-72.647
947.6	-72.678
947.7	-72.662
947.8	-72.739
947.9	-72.769
948	-72.876
948.1	-72.83
948.2	-72.784
948.3	-72.678
948.4	-72.769
948.5	-72.8
948.6	-72.769
948.7	-72.708
948.8	-72.617
948.9	-72.662
949	-72.601
949.1	-72.449
949.2	-72.372
949.3	-72.433
949.4	-72.372
949.5	-72.403
949.6	-72.51
949.7	-72.617
949.8	-72.617
949.9	-72.754
950	-72.769
950.1	-72.83
950.2	-72.784
950.3	-72.662
950.4	-72.525
950.5	-72.266
950.6	-72.296
950.7	-72.54
950.8	-72.662
950.9	-72.769
951	-72.708
951.1	-72.54
951.2	-72.25
951.3	-72.266
951.4	-72.556
951.5	-72.662
951.6	-72.693
951.7	-72.601
951.8	-72.617
951.9	-72.51
952	-72.571
952.1	-72.525
952.2	-72.372
952.3	-72.22
952.4	-72.372
952.5	-72.525
952.6	-72.098
952.7	-72.372
952.8	-72.403
952.9	-72.235
953	-72.144
953.1	-72.464
953.2	-72.464
953.3	-72.235
953.4	-71.96
953.5	-71.991
953.6	-72.311
953.7	-72.372
953.8	-72.372
953.9	-72.281
954	-72.159
954.1	-71.915
954.2	-71.777
954.3	-71.915
954.4	-71.976
954.5	-72.113
954.6	-72.205
954.7	-72.266
954.8	-72.235
954.9	-72.174
955	-72.22
955.1	-72.266
955.2	-72.113
955.3	-72.052
955.4	-72.021
955.5	-71.991
955.6	-71.96
955.7	-71.899
955.8	-71.976
955.9	-71.838
956	-71.808
956.1	-71.823
956.2	-71.808
956.3	-71.762
956.4	-71.808
956.5	-71.854
956.6	-71.793
956.7	-71.823
956.8	-71.777
956.9	-71.793
957	-71.838
957.1	-71.808
957.2	-71.854
957.3	-71.899
957.4	-71.854
957.5	-71.945
957.6	-72.037
957.7	-71.93
957.8	-71.945
957.9	-71.869
958	-71.564
958.1	-71.518
958.2	-71.35
958.3	-71.442
958.4	-71.533
958.5	-71.716
958.6	-71.655
958.7	-71.838
958.8	-71.808
958.9	-71.686
959	-71.32
959.1	-71.35
959.2	-71.381
959.3	-71.64
959.4	-71.716
959.5	-71.701
959.6	-71.472
959.7	-71.228
959.8	-71.289
959.9	-71.518
960	-71.671
960.1	-71.686
960.2	-71.671
960.3	-71.609
960.4	-71.411
960.5	-71.213
960.6	-71.518
960.7	-71.625
960.8	-71.35
960.9	-71.228
961	-71.671
961.1	-71.32
961.2	-71.289
961.3	-71.625
961.4	-71.396
961.5	-71.167
961.6	-71.182
961.7	-71.503
961.8	-71.487
961.9	-71.487
962	-71.289
962.1	-71.06
962.2	-71.121
962.3	-71.274
962.4	-71.381
962.5	-71.411
962.6	-71.686
962.7	-71.533
962.8	-71.457
962.9	-71.213
963	-71.167
963.1	-70.984
963.2	-70.953
963.3	-70.999
963.4	-70.877
963.5	-70.923
963.6	-71.045
963.7	-71.03
963.8	-71.121
963.9	-71.152
964	-71.243
964.1	-71.213
964.2	-71.243
964.3	-71.228
964.4	-71.304
964.5	-71.182
964.6	-71.304
964.7	-71.289
964.8	-71.32
964.9	-71.289
965	-71.289
965.1	-71.243
965.2	-71.198
965.3	-71.213
965.4	-71.289
965.5	-71.167
965.6	-71.075
965.7	-70.999
965.8	-70.938
965.9	-70.862
966	-70.831
966.1	-70.77
966.2	-70.786
966.3	-70.831
966.4	-70.847
966.5	-70.923
966.6	-70.953
966.7	-71.121
966.8	-71.167
966.9	-71.121
967	-70.908
967.1	-70.77
967.2	-70.679
967.3	-70.648
967.4	-70.938
967.5	-71.06
967.6	-71.167
967.7	-70.969
967.8	-70.74
967.9	-70.618
968	-70.648
968.1	-70.908
968.2	-71.091
968.3	-71.045
968.4	-70.984
968.5	-70.908
968.6	-70.984
968.7	-71.091
968.8	-70.984
968.9	-70.77
969	-70.602
969.1	-70.984
969.2	-70.892
969.3	-70.572
969.4	-71.014
969.5	-70.74
969.6	-70.511
969.7	-70.847
969.8	-70.877
969.9	-70.786
970	-70.663
970.1	-70.541
970.2	-70.755
970.3	-70.877
970.4	-70.862
970.5	-70.74
970.6	-70.526
970.7	-70.45
970.8	-70.465
970.9	-70.419
971	-70.541
971.1	-70.663
971.2	-70.77
971.3	-70.694
971.4	-70.755
971.5	-70.724
971.6	-70.74
971.7	-70.572
971.8	-70.633
971.9	-70.511
972	-70.526
972.1	-70.374
972.2	-70.419
972.3	-70.358
972.4	-70.221
972.5	-70.267
972.6	-70.267
972.7	-70.297
972.8	-70.251
972.9	-70.312
973	-70.312
973.1	-70.129
973.2	-70.251
973.3	-70.251
973.4	-70.221
973.5	-70.267
973.6	-70.206
973.7	-70.145
973.8	-70.129
973.9	-70.129
974	-70.221
974.1	-70.267
974.2	-70.419
974.3	-70.45
974.4	-70.541
974.5	-70.496
974.6	-70.541
974.7	-70.602
974.8	-70.526
974.9	-70.572
975	-70.343
975.1	-70.236
975.2	-70.114
975.3	-70.16
975.4	-70.267
975.5	-70.465
975.6	-70.602
975.7	-70.511
975.8	-70.435
975.9	-70.251
976	-69.992
976.1	-70.114
976.2	-70.419
976.3	-70.557
976.4	-70.389
976.5	-70.114
976.6	-70.007
976.7	-70.084
976.8	-70.038
976.9	-70.053
977	-70.038
977.1	-70.297
977.2	-70.358
977.3	-70.175
977.4	-69.962
977.5	-70.389
977.6	-70.251
977.7	-69.885
977.8	-70.236
977.9	-70.297
978	-70.038
978.1	-70.007
978.2	-70.389
978.3	-70.297
978.4	-70.145
978.5	-69.901
978.6	-69.885
978.7	-70.129
978.8	-70.236
978.9	-70.312
979	-70.16
979.1	-70.19
979.2	-70.038
979.3	-70.038
979.4	-69.855
979.5	-69.962
979.6	-69.916
979.7	-70.038
979.8	-70.084
979.9	-70.114
980	-70.145
980.1	-70.206
980.2	-70.328
980.3	-70.297
980.4	-70.175
980.5	-70.175
980.6	-70.084
980.7	-70.145
980.8	-70.084
980.9	-70.129
981	-70.129
981.1	-70.038
981.2	-69.962
981.3	-69.946
981.4	-69.962
981.5	-70.007
981.6	-69.962
981.7	-69.931
981.8	-69.977
981.9	-70.007
982	-69.977
982.1	-70.023
982.2	-70.114
982.3	-70.068
982.4	-70.206
982.5	-70.145
982.6	-70.099
982.7	-70.023
982.8	-70.023
982.9	-69.931
983	-69.885
983.1	-69.748
983.2	-69.733
983.3	-69.733
983.4	-69.824
983.5	-69.885
983.6	-70.053
983.7	-70.16
983.8	-70.053
983.9	-70.007
984	-69.656
984.1	-69.672
984.2	-69.809
984.3	-69.992
984.4	-70.16
984.5	-70.221
984.6	-69.916
984.7	-69.733
984.8	-69.794
984.9	-69.931
985	-70.129
985.1	-70.206
985.2	-70.16
985.3	-70.068
985.4	-69.962
985.5	-69.794
985.6	-69.763
985.7	-70.236
985.8	-70.084
985.9	-69.733
986	-69.992
986.1	-70.068
986.2	-69.748
986.3	-69.839
986.4	-70.145
986.5	-70.053
986.6	-69.717
986.7	-69.901
986.8	-70.053
986.9	-70.145
987	-69.977
987.1	-69.946
987.2	-69.717
987.3	-69.702
987.4	-69.763
987.5	-70.053
987.6	-70.053
987.7	-70.068
987.8	-69.992
987.9	-70.114
988	-69.916
988.1	-70.007
988.2	-69.824
988.3	-69.839
988.4	-69.748
988.5	-69.672
988.6	-69.534
988.7	-69.611
988.8	-69.55
988.9	-69.641
989	-69.672
989.1	-69.611
989.2	-69.656
989.3	-69.672
989.4	-69.687
989.5	-69.656
989.6	-69.733
989.7	-69.733
989.8	-69.717
989.9	-69.641
990	-69.687
990.1	-69.641
990.2	-69.519
990.3	-69.519
990.4	-69.55
990.5	-69.55
990.6	-69.412
990.7	-69.382
990.8	-69.412
990.9	-69.534
991	-69.595
991.1	-69.733
991.2	-69.809
991.3	-69.809
991.4	-69.794
991.5	-69.855
991.6	-69.778
991.7	-69.641
991.8	-69.55
991.9	-69.443
992	-69.336
992.1	-69.443
992.2	-69.672
992.3	-69.809
992.4	-69.809
992.5	-69.778
992.6	-69.534
992.7	-69.382
992.8	-69.397
992.9	-69.672
993	-69.824
993.1	-69.763
993.2	-69.565
993.3	-69.427
993.4	-69.382
993.5	-69.412
993.6	-69.351
993.7	-69.534
993.8	-69.748
993.9	-69.672
994	-69.519
994.1	-69.534
994.2	-69.839
994.3	-69.458
994.4	-69.427
994.5	-69.763
994.6	-69.58
994.7	-69.519
994.8	-69.717
994.9	-69.733
995	-69.626
995.1	-69.412
995.2	-69.397
995.3	-69.595
995.4	-69.824
995.5	-69.809
995.6	-69.717
995.7	-69.611
995.8	-69.519
995.9	-69.412
996	-69.458
996.1	-69.489
996.2	-69.641
996.3	-69.717
996.4	-69.839
996.5	-69.824
996.6	-69.763
996.7	-69.839
996.8	-69.763
996.9	-69.656
997	-69.717
997.1	-69.641
997.2	-69.534
997.3	-69.534
997.4	-69.519
997.5	-69.427
997.6	-69.443
997.7	-69.427
997.8	-69.443
997.9	-69.427
998	-69.336
998.1	-69.412
998.2	-69.321
998.3	-69.366
998.4	-69.275
998.5	-69.473
998.6	-69.397
998.7	-69.412
998.8	-69.427
998.9	-69.519
999	-69.473
999.1	-69.519
999.2	-69.504
999.3	-69.641
999.4	-69.687
999.5	-69.763
999.6	-69.809
999.7	-69.672
999.8	-69.656
999.9	-69.382
1000	-69.305
1000.1	-69.199
1000.2	-69.321
1000.3	-69.427
1000.4	-69.626
1000.5	-69.611
1000.6	-69.733
1000.7	-69.611
1000.8	-69.489
1000.9	-69.214
1001	-69.443
1001.1	-69.489
1001.2	-69.672
1001.3	-69.733
1001.4	-69.611
1001.5	-69.336
1001.6	-69.214
1001.7	-69.351
1001.8	-69.412
1001.9	-69.458
1002	-69.412
1002.1	-69.275
1002.2	-69.382
1002.3	-69.55
1002.4	-69.534
1002.5	-69.183
1002.6	-69.611
1002.7	-69.565
1002.8	-69.214
1002.9	-69.55
1003	-69.565
1003.1	-69.321
1003.2	-69.214
1003.3	-69.458
1003.4	-69.58
1003.5	-69.534
1003.6	-69.351
1003.7	-69.077
1003.8	-69.229
1003.9	-69.29
1004	-69.443
1004.1	-69.443
1004.2	-69.534
1004.3	-69.351
1004.4	-69.26
1004.5	-69.214
1004.6	-69.183
1004.7	-69.061
1004.8	-69.016
1004.9	-69.016
1005	-69.092
1005.1	-69.092
1005.2	-69.214
1005.3	-69.26
1005.4	-69.427
1005.5	-69.458
1005.6	-69.519
1005.7	-69.412
1005.8	-69.382
1005.9	-69.382
1006	-69.382
1006.1	-69.458
1006.2	-69.458
1006.3	-69.412
1006.4	-69.336
1006.5	-69.351
1006.6	-69.366
1006.7	-69.366
1006.8	-69.305
1006.9	-69.534
1007	-69.443
1007.1	-69.412
1007.2	-69.29
1007.3	-69.305
1007.4	-69.275
1007.5	-69.199
1007.6	-69.122
1007.7	-69.016
1007.8	-68.863
1007.9	-68.802
1008	-68.802
1008.1	-68.939
1008.2	-69.016
1008.3	-69.122
1008.4	-69.305
1008.5	-69.29
1008.6	-69.229
1008.7	-69.016
1008.8	-68.924
1008.9	-68.665
1009	-68.893
1009.1	-68.863
1009.2	-69.107
1009.3	-69.26
1009.4	-69.016
1009.5	-68.817
1009.6	-68.68
1009.7	-68.817
1009.8	-68.939
1009.9	-69.168
1010	-69.092
1010.1	-68.985
1010.2	-69.077
1010.3	-69.107
1010.4	-69.031
1010.5	-68.726
1010.6	-68.649
1010.7	-68.924
1010.8	-68.863
1010.9	-68.619
1011	-68.802
1011.1	-68.954
1011.2	-68.588
1011.3	-68.695
1011.4	-68.878
1011.5	-68.756
1011.6	-68.558
1011.7	-68.466
1011.8	-68.802
1011.9	-68.863
1012	-68.832
1012.1	-68.68
1012.2	-68.466
1012.3	-68.359
1012.4	-68.466
1012.5	-68.619
1012.6	-68.71
1012.7	-68.848
1012.8	-68.802
1012.9	-68.802
1013	-68.771
1013.1	-68.68
1013.2	-68.604
1013.3	-68.512
1013.4	-68.466
1013.5	-68.436
1013.6	-68.207
1013.7	-68.283
1013.8	-68.192
1013.9	-68.237
1014	-68.192
1014.1	-68.237
1014.2	-68.222
1014.3	-68.268
1014.4	-68.298
1014.5	-68.375
1014.6	-68.314
1014.7	-68.329
1014.8	-68.253
1014.9	-68.298
1015	-68.359
1015.1	-68.405
1015.2	-68.314
1015.3	-68.268
1015.4	-68.283
1015.5	-68.344
1015.6	-68.268
1015.7	-68.207
1015.8	-68.222
1015.9	-68.222
1016	-68.314
1016.1	-68.405
1016.2	-68.512
1016.3	-68.68
1016.4	-68.726
1016.5	-68.741
1016.6	-68.71
1016.7	-68.588
1016.8	-68.436
1016.9	-68.283
1017	-68.192
1017.1	-68.359
1017.2	-68.405
1017.3	-68.665
1017.4	-68.771
1017.5	-68.649
1017.6	-68.466
1017.7	-68.176
1017.8	-68.268
1017.9	-68.466
1018	-68.68
1018.1	-68.665
1018.2	-68.512
1018.3	-68.298
1018.4	-68.207
1018.5	-68.222
1018.6	-68.237
1018.7	-68.237
1018.8	-68.466
1018.9	-68.604
1019	-68.42
1019.1	-68.207
1019.2	-68.497
1019.3	-68.542
1019.4	-68.069
1019.5	-68.436
1019.6	-68.466
1019.7	-68.237
1019.8	-68.222
1019.9	-68.512
1020	-68.466
1020.1	-68.344
1020.2	-68.1
1020.3	-68.13
1020.4	-68.359
1020.5	-68.527
1020.6	-68.512
1020.7	-68.375
1020.8	-68.405
1020.9	-68.207
1021	-68.13
1021.1	-68.115
1021.2	-68.146
1021.3	-68.115
1021.4	-68.222
1021.5	-68.268
1021.6	-68.466
1021.7	-68.588
1021.8	-68.451
1021.9	-68.588
1022	-68.451
1022.1	-68.542
1022.2	-68.42
1022.3	-68.436
1022.4	-68.451
1022.5	-68.375
1022.6	-68.344
1022.7	-68.375
1022.8	-68.298
1022.9	-68.207
1023	-68.253
1023.1	-68.314
1023.2	-68.237
1023.3	-68.405
1023.4	-68.344
1023.5	-68.314
1023.6	-68.329
1023.7	-68.359
1023.8	-68.436
1023.9	-68.573
1024	-68.481
1024.1	-68.466
1024.2	-68.542
1024.3	-68.466
1024.4	-68.466
1024.5	-68.39
1024.6	-68.344
1024.7	-68.222
1024.8	-68.13
1024.9	-68.024
1025	-68.054
1025.1	-68.222
1025.2	-68.314
1025.3	-68.497
1025.4	-68.619
1025.5	-68.542
1025.6	-68.298
1025.7	-68.13
1025.8	-68.069
1025.9	-68.253
1026	-68.359
1026.1	-68.512
1026.2	-68.558
1026.3	-68.298
1026.4	-68.085
1026.5	-68.085
1026.6	-68.39
1026.7	-68.42
1026.8	-68.436
1026.9	-68.39
1027	-68.451
1027.1	-68.222
1027.2	-68.1
1027.3	-68.405
1027.4	-68.39
1027.5	-68.146
1027.6	-68.298
1027.7	-68.466
1027.8	-68.146
1027.9	-68.1
1028	-68.497
1028.1	-68.314
1028.2	-68.085
1028.3	-68.085
1028.4	-68.237
1028.5	-68.405
1028.6	-68.283
1028.7	-68.115
1028.8	-68.024
1028.9	-68.069
1029	-68.069
1029.1	-68.314
1029.2	-68.39
1029.3	-68.451
1029.4	-68.527
1029.5	-68.466
1029.6	-68.375
1029.7	-68.298
1029.8	-68.192
1029.9	-68.115
1030	-67.993
1030.1	-68.008
1030.2	-67.886
1030.3	-67.871
1030.4	-67.871
1030.5	-67.978
1030.6	-67.963
1030.7	-68.024
1030.8	-68.024
1030.9	-67.993
1031	-68.054
1031.1	-68.13
1031.2	-68.192
1031.3	-68.161
1031.4	-68.115
1031.5	-68.085
1031.6	-68.069
1031.7	-67.963
1031.8	-68.039
1031.9	-68.085
1032	-67.993
1032.1	-67.932
1032.2	-67.902
1032.3	-67.78
1032.4	-67.841
1032.5	-67.795
1032.6	-67.947
1032.7	-67.993
1032.8	-68.085
1032.9	-68.115
1033	-68.268
1033.1	-68.176
1033.2	-68.176
1033.3	-68.268
1033.4	-68.085
1033.5	-67.932
1033.6	-67.825
1033.7	-67.81
1033.8	-67.963
1033.9	-68.176
1034	-68.207
1034.1	-68.298
1034.2	-68.1
1034.3	-67.78
1034.4	-67.749
1034.5	-68.024
1034.6	-68.176
1034.7	-68.314
1034.8	-68.161
1034.9	-67.917
1035	-67.749
1035.1	-67.734
1035.2	-67.78
1035.3	-67.719
1035.4	-67.81
1035.5	-68.115
1035.6	-68.207
1035.7	-67.917
1035.8	-67.78
1035.9	-68.192
1036	-67.963
1036.1	-67.749
1036.2	-68.329
1036.3	-68.024
1036.4	-67.81
1036.5	-67.902
1036.6	-68.039
1036.7	-68.253
1036.8	-68.024
1036.9	-67.81
1037	-67.795
1037.1	-67.963
1037.2	-68.115
1037.3	-68.146
1037.4	-68.161
1037.5	-68.024
1037.6	-68.024
1037.7	-67.749
1037.8	-67.81
1037.9	-67.703
1038	-67.795
1038.1	-67.703
1038.2	-67.795
1038.3	-67.902
1038.4	-68.008
1038.5	-68.024
1038.6	-68.1
1038.7	-68.146
1038.8	-68.054
1038.9	-68.161
1039	-68.207
1039.1	-68.13
1039.2	-68.085
1039.3	-68.146
1039.4	-68.085
1039.5	-68.069
1039.6	-68.054
1039.7	-68.085
1039.8	-68.039
1039.9	-68.054
1040	-67.993
1040.1	-68.008
1040.2	-67.978
1040.3	-68.024
1040.4	-68.039
1040.5	-68.024
1040.6	-67.993
1040.7	-67.871
1040.8	-67.78
1040.9	-67.795
1041	-67.688
1041.1	-67.566
1041.2	-67.535
1041.3	-67.49
1041.4	-67.52
1041.5	-67.657
1041.6	-67.841
1041.7	-67.917
1041.8	-67.993
1041.9	-67.978
1042	-67.886
1042.1	-67.642
1042.2	-67.49
1042.3	-67.551
1042.4	-67.764
1042.5	-67.81
1042.6	-67.993
1042.7	-67.871
1042.8	-67.49
1042.9	-67.52
1043	-67.703
1043.1	-67.856
1043.2	-67.932
1043.3	-67.902
1043.4	-67.734
1043.5	-67.749
1043.6	-67.841
1043.7	-68.039
1043.8	-67.947
1043.9	-67.688
1044	-67.49
1044.1	-67.81
1044.2	-67.993
1044.3	-67.566
1044.4	-67.825
1044.5	-67.871
1044.6	-67.612
1044.7	-67.551
1044.8	-67.871
1044.9	-67.825
1045	-67.627
1045.1	-67.627
1045.2	-67.627
1045.3	-67.871
1045.4	-67.947
1045.5	-67.947
1045.6	-67.81
1045.7	-67.719
1045.8	-67.673
1045.9	-67.627
1046	-67.551
1046.1	-67.734
1046.2	-67.841
1046.3	-67.947
1046.4	-67.963
1046.5	-68.146
1046.6	-67.947
1046.7	-68.024
1046.8	-67.947
1046.9	-67.963
1047	-67.902
1047.1	-67.886
1047.2	-67.825
1047.3	-67.871
1047.4	-67.81
1047.5	-67.734
1047.6	-67.734
1047.7	-67.749
1047.8	-67.764
1047.9	-67.719
1048	-67.734
1048.1	-67.673
1048.2	-67.688
1048.3	-67.81
1048.4	-67.886
1048.5	-67.856
1048.6	-67.871
1048.7	-67.871
1048.8	-67.886
1048.9	-67.932
1049	-67.978
1049.1	-68.146
1049.2	-68.1
1049.3	-68.207
1049.4	-68.253
1049.5	-68.085
1049.6	-68.161
1049.7	-68.008
1049.8	-67.902
1049.9	-67.825
1050	-67.688
1050.1	-67.688
1050.2	-67.978
1050.3	-68.008
1050.4	-68.192
1050.5	-68.283
1050.6	-68.192
1050.7	-67.963
1050.8	-67.78
1050.9	-67.902
1051	-67.947
1051.1	-68.207
1051.2	-68.268
1051.3	-68.161
1051.4	-67.78
1051.5	-67.719
1051.6	-67.947
1051.7	-68.146
1051.8	-68.192
1051.9	-68.176
1052	-68.13
1052.1	-67.871
1052.2	-67.841
1052.3	-68.085
1052.4	-68.207
1052.5	-68.039
1052.6	-68.039
1052.7	-68.207
1052.8	-67.917
1052.9	-67.932
1053	-68.314
1053.1	-68.115
1053.2	-67.902
1053.3	-67.917
1053.4	-68.283
1053.5	-68.253
1053.6	-68.176
1053.7	-68.13
1053.8	-67.886
1053.9	-67.902
1054	-68.069
1054.1	-68.237
1054.2	-68.314
1054.3	-68.222
1054.4	-68.329
1054.5	-68.207
1054.6	-68.161
1054.7	-67.993
1054.8	-67.917
1054.9	-67.932
1055	-67.886
1055.1	-67.963
1055.2	-68.008
1055.3	-67.978
1055.4	-68.054
1055.5	-68.13
1055.6	-68.192
1055.7	-68.146
1055.8	-68.192
1055.9	-68.344
1056	-68.405
1056.1	-68.329
1056.2	-68.375
1056.3	-68.375
1056.4	-68.344
1056.5	-68.405
1056.6	-68.42
1056.7	-68.283
1056.8	-68.359
1056.9	-68.314
1057	-68.329
1057.1	-68.207
1057.2	-68.161
1057.3	-68.161
1057.4	-68.161
1057.5	-68.069
1057.6	-68.024
1057.7	-67.902
1057.8	-67.932
1057.9	-68.146
1058	-68.298
1058.1	-68.222
1058.2	-68.481
1058.3	-68.375
1058.4	-68.451
1058.5	-68.222
1058.6	-68.268
1058.7	-68.069
1058.8	-67.963
1058.9	-67.978
1059	-68.237
1059.1	-68.298
1059.2	-68.512
1059.3	-68.283
1059.4	-68.115
1059.5	-67.856
1059.6	-68.054
1059.7	-68.176
1059.8	-68.329
1059.9	-68.268
1060	-68.161
1060.1	-68.039
1060.2	-68.039
1060.3	-68.024
1060.4	-68.253
1060.5	-68.253
1060.6	-68.1
1060.7	-67.902
1060.8	-68.314
1060.9	-68.192
1061	-67.825
1061.1	-68.115
1061.2	-68.253
1061.3	-67.947
1061.4	-67.902
1061.5	-68.237
1061.6	-68.268
1061.7	-68.024
1061.8	-67.78
1061.9	-67.932
1062	-68.207
1062.1	-68.161
1062.2	-68.207
1062.3	-68.115
1062.4	-67.963
1062.5	-67.825
1062.6	-67.856
1062.7	-67.963
1062.8	-67.886
1062.9	-67.993
1063	-68.237
1063.1	-68.207
1063.2	-68.329
1063.3	-68.207
1063.4	-68.192
1063.5	-68.1
1063.6	-68.253
1063.7	-68.085
1063.8	-68.024
1063.9	-67.978
1064	-67.947
1064.1	-68.008
1064.2	-67.902
1064.3	-67.902
1064.4	-67.841
1064.5	-67.886
1064.6	-67.81
1064.7	-67.795
1064.8	-67.81
1064.9	-67.81
1065	-67.688
1065.1	-67.81
1065.2	-67.703
1065.3	-67.78
1065.4	-67.841
1065.5	-67.917
1065.6	-67.886
1065.7	-67.932
1065.8	-67.932
1065.9	-68.054
1066	-68.13
1066.1	-68.115
1066.2	-68.207
1066.3	-68.222
1066.4	-68.069
1066.5	-67.993
1066.6	-67.825
1066.7	-67.734
1066.8	-67.612
1066.9	-67.825
1067	-67.886
1067.1	-67.993
1067.2	-68.192
1067.3	-68.161
1067.4	-68.1
1067.5	-67.81
1067.6	-67.749
1067.7	-67.78
1067.8	-67.963
1067.9	-68.161
1068	-68.161
1068.1	-67.886
1068.2	-67.688
1068.3	-67.795
1068.4	-67.749
1068.5	-67.932
1068.6	-67.841
1068.7	-67.795
1068.8	-67.734
1068.9	-67.932
1069	-68.146
1069.1	-67.978
1069.2	-67.734
1069.3	-68.237
1069.4	-67.932
1069.5	-67.825
1069.6	-68.1
1069.7	-68.146
1069.8	-67.825
1069.9	-67.886
1070	-68.146
1070.1	-68.146
1070.2	-68.054
1070.3	-67.841
1070.4	-67.78
1070.5	-67.978
1070.6	-68.222
1070.7	-68.268
1070.8	-68.115
1070.9	-68.176
1071	-68.039
1071.1	-67.932
1071.2	-67.78
1071.3	-67.78
1071.4	-67.749
1071.5	-67.825
1071.6	-67.856
1071.7	-68.039
1071.8	-67.978
1071.9	-68.115
1072	-68.207
1072.1	-68.253
1072.2	-68.146
1072.3	-68.237
1072.4	-68.161
1072.5	-68.222
1072.6	-68.13
1072.7	-68.13
1072.8	-68.13
1072.9	-68.085
1073	-68.115
1073.1	-68.1
1073.2	-68.039
1073.3	-68.1
1073.4	-68.024
1073.5	-68.069
1073.6	-68.085
1073.7	-68.039
1073.8	-67.978
1073.9	-68.192
1074	-68.069
1074.1	-68.115
1074.2	-68.039
1074.3	-68.13
1074.4	-67.978
1074.5	-67.902
1074.6	-67.734
1074.7	-67.78
1074.8	-67.673
1074.9	-67.688
1075	-67.825
1075.1	-67.871
1075.2	-67.902
1075.3	-68.13
1075.4	-68.176
1075.5	-68.054
1075.6	-67.947
1075.7	-67.703
1075.8	-67.642
1075.9	-67.703
1076	-67.978
1076.1	-68.085
1076.2	-68.176
1076.3	-67.902
1076.4	-67.657
1076.5	-67.749
1076.6	-67.871
1076.7	-68.039
1076.8	-68.069
1076.9	-67.993
1077	-68.024
1077.1	-67.795
1077.2	-67.764
1077.3	-68.054
1077.4	-68.115
1077.5	-67.81
1077.6	-67.978
1077.7	-68.298
1077.8	-67.825
1077.9	-67.825
1078	-68.115
1078.1	-67.978
1078.2	-67.749
1078.3	-67.841
1078.4	-68.13
1078.5	-68.1
1078.6	-67.978
1078.7	-67.841
1078.8	-67.642
1078.9	-67.764
1079	-67.963
1079.1	-68.176
1079.2	-68.13
1079.3	-68.13
1079.4	-68.085
1079.5	-68.054
1079.6	-68.069
1079.7	-67.886
1079.8	-67.78
1079.9	-67.734
1080	-67.719
1080.1	-67.673
1080.2	-67.749
1080.3	-67.825
1080.4	-67.902
1080.5	-67.993
1080.6	-67.978
1080.7	-68.039
1080.8	-67.963
1080.9	-68.039
1081	-68.146
1081.1	-68.069
1081.2	-68.146
1081.3	-68.039
1081.4	-68.115
1081.5	-68.085
1081.6	-68.085
1081.7	-68.069
1081.8	-68.161
1081.9	-68.161
1082	-68.085
1082.1	-68.146
1082.2	-68.024
1082.3	-68.039
1082.4	-67.978
1082.5	-67.932
1082.6	-67.841
1082.7	-67.703
1082.8	-67.688
1082.9	-67.673
1083	-67.612
1083.1	-67.642
1083.2	-67.825
1083.3	-67.963
1083.4	-68.024
1083.5	-68.054
1083.6	-68.024
1083.7	-67.993
1083.8	-67.612
1083.9	-67.596
1084	-67.581
1084.1	-67.841
1084.2	-67.917
1084.3	-68.085
1084.4	-68.1
1084.5	-67.764
1084.6	-67.581
1084.7	-67.764
1084.8	-67.932
1084.9	-67.993
1085	-68.054
1085.1	-68.024
1085.2	-68.054
1085.3	-67.978
1085.4	-68.024
1085.5	-67.978
1085.6	-67.795
1085.7	-67.657
1085.8	-67.932
1085.9	-67.963
1086	-67.612
1086.1	-67.978
1086.2	-67.917
1086.3	-67.612
1086.4	-67.841
1086.5	-68.039
1086.6	-67.841
1086.7	-67.612
1086.8	-67.551
1086.9	-67.886
1087	-68.024
1087.1	-67.856
1087.2	-67.825
1087.3	-67.703
1087.4	-67.505
1087.5	-67.474
1087.6	-67.688
1087.7	-67.825
1087.8	-67.871
1087.9	-67.947
1088	-68.039
1088.1	-67.902
1088.2	-67.719
1088.3	-67.749
1088.4	-67.673
1088.5	-67.688
1088.6	-67.657
1088.7	-67.612
1088.8	-67.474
1088.9	-67.444
1089	-67.429
1089.1	-67.474
1089.2	-67.368
1089.3	-67.413
1089.4	-67.535
1089.5	-67.52
1089.6	-67.49
1089.7	-67.459
1089.8	-67.505
1089.9	-67.52
1090	-67.444
1090.1	-67.49
1090.2	-67.398
1090.3	-67.352
1090.4	-67.337
1090.5	-67.352
1090.6	-67.429
1090.7	-67.352
1090.8	-67.413
1090.9	-67.444
1091	-67.49
1091.1	-67.459
1091.2	-67.551
1091.3	-67.642
1091.4	-67.795
1091.5	-67.81
1091.6	-67.795
1091.7	-67.719
1091.8	-67.429
1091.9	-67.23
1092	-67.337
1092.1	-67.276
1092.2	-67.444
1092.3	-67.688
1092.4	-67.703
1092.5	-67.642
1092.6	-67.551
1092.7	-67.337
1092.8	-67.23
1092.9	-67.413
1093	-67.627
1093.1	-67.749
1093.2	-67.581
1093.3	-67.276
1093.4	-67.276
1093.5	-67.291
1093.6	-67.2
1093.7	-67.429
1093.8	-67.673
1093.9	-67.612
1094	-67.352
1094.1	-67.291
1094.2	-67.673
1094.3	-67.368
1094.4	-67.261
1094.5	-67.535
1094.6	-67.474
1094.7	-67.2
1094.8	-67.429
1094.9	-67.566
1095	-67.474
1095.1	-67.398
1095.2	-67.154
1095.3	-67.352
1095.4	-67.566
1095.5	-67.551
1095.6	-67.581
1095.7	-67.535
1095.8	-67.383
1095.9	-67.307
1096	-67.108
1096.1	-67.2
1096.2	-67.307
1096.3	-67.322
1096.4	-67.459
1096.5	-67.612
1096.6	-67.52
1096.7	-67.612
1096.8	-67.642
1096.9	-67.551
1097	-67.474
1097.1	-67.474
1097.2	-67.383
1097.3	-67.352
1097.4	-67.444
1097.5	-67.352
1097.6	-67.352
1097.7	-67.2
1097.8	-67.261
1097.9	-67.291
1098	-67.291
1098.1	-67.184
1098.2	-67.261
1098.3	-67.245
1098.4	-67.215
1098.5	-67.276
1098.6	-67.307
1098.7	-67.291
1098.8	-67.337
1098.9	-67.352
1099	-67.398
1099.1	-67.459
1099.2	-67.505
1099.3	-67.551
1099.4	-67.596
1099.5	-67.551
1099.6	-67.49
1099.7	-67.413
1099.8	-67.2
1099.9	-67.093
1100	-67.108
1100.1	-67.078
1100.2	-67.276
1100.3	-67.322
1100.4	-67.505
1100.5	-67.581
1100.6	-67.535
1100.7	-67.444
1100.8	-67.093
1100.9	-67.23
1101	-67.215
1101.1	-67.49
1101.2	-67.566
1101.3	-67.581
1101.4	-67.184
1101.5	-67.108
1101.6	-67.337
1101.7	-67.444
1101.8	-67.444
1101.9	-67.52
1102	-67.398
1102.1	-67.23
1102.2	-67.139
1102.3	-67.429
1102.4	-67.566
1102.5	-67.383
1102.6	-67.169
1102.7	-67.459
1102.8	-67.261
1102.9	-67.154
1103	-67.551
1103.1	-67.444
1103.2	-67.261
1103.3	-67.154
1103.4	-67.474
1103.5	-67.459
1103.6	-67.474
1103.7	-67.322
1103.8	-67.123
1103.9	-67.184
1104	-67.261
1104.1	-67.49
1104.2	-67.551
1104.3	-67.444
1104.4	-67.551
1104.5	-67.49
1104.6	-67.429
1104.7	-67.337
1104.8	-67.245
1104.9	-67.2
1105	-67.108
1105.1	-67.108
1105.2	-67.078
1105.3	-67.108
1105.4	-67.108
1105.5	-67.139
1105.6	-67.261
1105.7	-67.139
1105.8	-67.276
1105.9	-67.352
1106	-67.383
1106.1	-67.398
1106.2	-67.398
1106.3	-67.474
1106.4	-67.398
1106.5	-67.413
1106.6	-67.398
1106.7	-67.429
1106.8	-67.322
1106.9	-67.383
1107	-67.383
1107.1	-67.093
1107.2	-67.047
1107.3	-67.139
1107.4	-67.062
1107.5	-67.108
1107.6	-67.032
1107.7	-67.093
1107.8	-67.139
1107.9	-67.184
1108	-67.261
1108.1	-67.444
1108.2	-67.52
1108.3	-67.535
1108.4	-67.627
1108.5	-67.322
1108.6	-67.032
1108.7	-67.078
1108.8	-67.093
1108.9	-67.184
1109	-67.398
1109.1	-67.535
1109.2	-67.474
1109.3	-67.291
1109.4	-67.078
1109.5	-67.062
1109.6	-67.154
1109.7	-67.474
1109.8	-67.642
1109.9	-67.398
1110	-67.032
1110.1	-67.001
1110.2	-67.093
1110.3	-67.123
1110.4	-67.352
1110.5	-67.52
1110.6	-67.413
1110.7	-67.032
1110.8	-67.215
1110.9	-67.429
1111	-67.139
1111.1	-67.184
1111.2	-67.505
1111.3	-67.215
1111.4	-67.062
1111.5	-67.276
1111.6	-67.52
1111.7	-67.291
1111.8	-67.154
1111.9	-67.001
1112	-67.322
1112.1	-67.383
1112.2	-67.474
1112.3	-67.429
1112.4	-67.368
1112.5	-67.291
1112.6	-67.123
1112.7	-67.062
1112.8	-67.047
1112.9	-67.184
1113	-67.2
1113.1	-67.383
1113.2	-67.444
1113.3	-67.49
1113.4	-67.505
1113.5	-67.444
1113.6	-67.49
1113.7	-67.413
1113.8	-67.444
1113.9	-67.291
1114	-67.337
1114.1	-67.154
1114.2	-67.23
1114.3	-67.23
1114.4	-67.215
1114.5	-67.23
1114.6	-67.184
1114.7	-67.123
1114.8	-67.108
1114.9	-67.078
1115	-67.047
1115.1	-67.169
1115.2	-67.215
1115.3	-67.245
1115.4	-67.23
1115.5	-67.154
1115.6	-67.215
1115.7	-67.215
1115.8	-67.337
1115.9	-67.368
1116	-67.413
1116.1	-67.413
1116.2	-67.383
1116.3	-67.261
1116.4	-66.986
1116.5	-66.895
1116.6	-66.94
1116.7	-66.879
1116.8	-67.123
1116.9	-67.154
1117	-67.23
1117.1	-67.383
1117.2	-67.276
1117.3	-67.245
1117.4	-66.925
1117.5	-66.91
1117.6	-66.971
1117.7	-67.2
1117.8	-67.276
1117.9	-67.215
1118	-67.047
1118.1	-66.864
1118.2	-66.971
1118.3	-67.123
1118.4	-67.276
1118.5	-67.184
1118.6	-67.23
1118.7	-67.123
1118.8	-67.032
1118.9	-66.818
1119	-66.971
1119.1	-67.245
1119.2	-66.94
1119.3	-67.001
1119.4	-67.23
1119.5	-67.078
1119.6	-66.956
1119.7	-67.307
1119.8	-67.154
1119.9	-67.093
1120	-66.879
1120.1	-67.093
1120.2	-67.337
1120.3	-67.276
1120.4	-67.184
1120.5	-67.062
1120.6	-66.91
1120.7	-66.895
1120.8	-67.032
1120.9	-67.169
1121	-67.337
1121.1	-67.444
1121.2	-67.383
1121.3	-67.337
1121.4	-67.261
1121.5	-67.2
1121.6	-67.108
1121.7	-67.123
1121.8	-66.971
1121.9	-66.971
1122	-67.047
1122.1	-66.849
1122.2	-66.895
1122.3	-66.925
1122.4	-66.925
1122.5	-67.017
1122.6	-66.925
1122.7	-67.001
1122.8	-66.956
1122.9	-67.062
1123	-66.971
1123.1	-67.139
1123.2	-66.94
1123.3	-67.062
1123.4	-66.971
1123.5	-66.971
1123.6	-66.94
1123.7	-67.001
1123.8	-66.849
1123.9	-67.017
1124	-66.91
1124.1	-66.956
1124.2	-66.956
1124.3	-67.078
1124.4	-67.184
1124.5	-67.291
1124.6	-67.307
1124.7	-67.413
1124.8	-67.413
1124.9	-67.276
1125	-67.184
1125.1	-67.093
1125.2	-66.925
1125.3	-66.91
1125.4	-67.078
1125.5	-67.184
1125.6	-67.307
1125.7	-67.276
1125.8	-67.307
1125.9	-67.062
1126	-67.017
1126.1	-67.001
1126.2	-67.215
1126.3	-67.398
1126.4	-67.398
1126.5	-67.154
1126.6	-66.94
1126.7	-67.047
1126.8	-67.001
1126.9	-67.001
1127	-66.956
1127.1	-67.078
1127.2	-67.276
1127.3	-67.398
1127.4	-67.123
1127.5	-67.017
1127.6	-67.352
1127.7	-67.154
1127.8	-66.91
1127.9	-67.291
1128	-67.184
1128.1	-67.032
1128.2	-67.032
1128.3	-67.291
1128.4	-67.215
1128.5	-67.169
1128.6	-66.895
1128.7	-66.94
1128.8	-67.184
1128.9	-67.337
1129	-67.307
1129.1	-67.322
1129.2	-67.169
1129.3	-67.154
1129.4	-67.017
1129.5	-67.032
1129.6	-66.94
1129.7	-66.956
1129.8	-67.017
1129.9	-67.23
1130	-67.215
1130.1	-67.413
1130.2	-67.383
1130.3	-67.322
1130.4	-67.337
1130.5	-67.413
1130.6	-67.291
1130.7	-67.276
1130.8	-67.245
1130.9	-67.307
1131	-67.2
1131.1	-67.23
1131.2	-67.2
1131.3	-67.23
1131.4	-67.23
1131.5	-67.108
1131.6	-67.23
1131.7	-67.261
1131.8	-67.23
1131.9	-67.184
1132	-67.169
1132.1	-67.261
1132.2	-67.2
1132.3	-67.276
1132.4	-67.261
1132.5	-67.261
1132.6	-67.23
1132.7	-67.261
1132.8	-67.108
1132.9	-67.2
1133	-66.986
1133.1	-66.849
1133.2	-66.803
1133.3	-66.757
1133.4	-66.757
1133.5	-66.864
1133.6	-67.078
1133.7	-67.154
1133.8	-67.169
1133.9	-67.123
1134	-66.91
1134.1	-66.62
1134.2	-66.742
1134.3	-66.879
1134.4	-67.062
1134.5	-67.078
1134.6	-67.078
1134.7	-66.742
1134.8	-66.65
1134.9	-66.818
1135	-66.956
1135.1	-67.078
1135.2	-67.154
1135.3	-67.093
1135.4	-66.956
1135.5	-66.742
1135.6	-66.65
1135.7	-66.91
1135.8	-66.925
1135.9	-66.62
1136	-66.94
1136.1	-66.879
1136.2	-66.65
1136.3	-66.925
1136.4	-67.017
1136.5	-66.834
1136.6	-66.635
1136.7	-66.727
1136.8	-67.001
1136.9	-66.986
1137	-66.818
1137.1	-66.696
1137.2	-66.62
1137.3	-66.65
1137.4	-66.864
1137.5	-66.971
1137.6	-67.078
1137.7	-66.986
1137.8	-66.849
1137.9	-66.803
1138	-66.711
1138.1	-66.666
1138.2	-66.574
1138.3	-66.544
1138.4	-66.483
1138.5	-66.528
1138.6	-66.574
1138.7	-66.681
1138.8	-66.772
1138.9	-66.864
1139	-66.91
1139.1	-66.925
1139.2	-66.879
1139.3	-66.849
1139.4	-66.956
1139.5	-66.971
1139.6	-66.956
1139.7	-66.91
1139.8	-67.017
1139.9	-66.925
1140	-66.895
1140.1	-66.803
1140.2	-66.864
1140.3	-66.94
1140.4	-66.895
1140.5	-66.91
1140.6	-66.788
1140.7	-66.772
1140.8	-66.711
1140.9	-66.666
1141	-66.605
1141.1	-66.559
1141.2	-66.422
1141.3	-66.467
1141.4	-66.483
1141.5	-66.574
1141.6	-66.635
1141.7	-66.879
1141.8	-66.834
1141.9	-67.001
1142	-66.772
1142.1	-66.757
1142.2	-66.544
1142.3	-66.483
1142.4	-66.422
1142.5	-66.696
1142.6	-66.803
1142.7	-66.818
1142.8	-66.849
1142.9	-66.559
1143	-66.315
1143.1	-66.406
1143.2	-66.742
1143.3	-66.757
1143.4	-66.895
1143.5	-66.803
1143.6	-66.849
1143.7	-66.818
1143.8	-66.681
1143.9	-66.391
1144	-66.406
1144.1	-66.772
1144.2	-66.635
1144.3	-66.406
1144.4	-66.711
1144.5	-66.696
1144.6	-66.376
1144.7	-66.65
1144.8	-66.772
1144.9	-66.498
1145	-66.284
1145.1	-66.559
1145.2	-66.772
1145.3	-66.681
1145.4	-66.574
1145.5	-66.406
1145.6	-66.254
1145.7	-66.299
1145.8	-66.422
1145.9	-66.681
1146	-66.727
1146.1	-66.681
1146.2	-66.727
1146.3	-66.65
1146.4	-66.559
1146.5	-66.498
1146.6	-66.406
1146.7	-66.406
1146.8	-66.254
1146.9	-66.147
1147	-66.238
1147.1	-66.162
1147.2	-66.208
1147.3	-66.299
1147.4	-66.284
1147.5	-66.33
1147.6	-66.391
1147.7	-66.437
1147.8	-66.422
1147.9	-66.498
1148	-66.483
1148.1	-66.513
1148.2	-66.467
1148.3	-66.422
1148.4	-66.376
1148.5	-66.513
1148.6	-66.406
1148.7	-66.391
1148.8	-66.422
1148.9	-66.299
1149	-66.299
1149.1	-66.101
1149.2	-66.071
1149.3	-66.071
1149.4	-66.04
1149.5	-65.994
1149.6	-66.147
1149.7	-66.223
1149.8	-66.284
1149.9	-66.437
1150	-66.452
1150.1	-66.422
1150.2	-66.422
1150.3	-66.254
1150.4	-66.101
1150.5	-66.01
1150.6	-66.055
1150.7	-66.193
1150.8	-66.376
1150.9	-66.467
1151	-66.315
1151.1	-66.177
1151.2	-65.933
1151.3	-66.147
1151.4	-66.208
1151.5	-66.36
1151.6	-66.269
1151.7	-66.193
1151.8	-65.994
1151.9	-65.948
1152	-66.055
1152.1	-66.086
1152.2	-66.391
1152.3	-66.177
1152.4	-65.964
1152.5	-66.086
1152.6	-66.315
1152.7	-66.071
1152.8	-65.964
1152.9	-66.284
1153	-66.147
1153.1	-65.933
1153.2	-66.162
1153.3	-66.299
1153.4	-66.116
1153.5	-65.887
1153.6	-65.903
1153.7	-65.933
1153.8	-66.284
1153.9	-66.208
1154	-66.33
1154.1	-66.071
1154.2	-66.04
1154.3	-65.842
1154.4	-65.857
1154.5	-65.72
1154.6	-65.857
1154.7	-65.994
1154.8	-66.116
1154.9	-66.177
1155	-66.269
1155.1	-66.162
1155.2	-66.254
1155.3	-66.254
1155.4	-66.223
1155.5	-66.223
1155.6	-66.177
1155.7	-66.177
1155.8	-66.071
1155.9	-66.025
1156	-66.071
1156.1	-65.948
1156.2	-65.994
1156.3	-66.01
1156.4	-66.025
1156.5	-65.887
1156.6	-65.994
1156.7	-66.04
1156.8	-65.994
1156.9	-66.086
1157	-66.132
1157.1	-66.132
1157.2	-66.116
1157.3	-66.101
1157.4	-66.284
1157.5	-66.147
1157.6	-66.086
1157.7	-66.208
1157.8	-66.162
1157.9	-66.04
1158	-65.887
1158.1	-65.887
1158.2	-65.765
1158.3	-65.781
1158.4	-65.842
1158.5	-66.01
1158.6	-66.116
1158.7	-66.254
1158.8	-66.208
1158.9	-66.116
1159	-65.826
1159.1	-65.765
1159.2	-65.826
1159.3	-66.01
1159.4	-66.208
1159.5	-66.36
1159.6	-65.979
1159.7	-65.842
1159.8	-65.765
1159.9	-66.116
1160	-66.147
1160.1	-66.193
1160.2	-66.223
1160.3	-66.269
1160.4	-66.162
1160.5	-65.994
1160.6	-65.933
1160.7	-66.147
1160.8	-66.162
1160.9	-65.918
1161	-66.01
1161.1	-66.223
1161.2	-66.071
1161.3	-65.903
1161.4	-66.193
1161.5	-66.254
1161.6	-65.964
1161.7	-65.933
1161.8	-66.071
1161.9	-66.299
1162	-66.284
1162.1	-66.223
1162.2	-66.086
1162.3	-65.979
1162.4	-65.796
1162.5	-66.071
1162.6	-66.269
1162.7	-66.177
1162.8	-66.36
1162.9	-66.452
1163	-66.452
1163.1	-66.406
1163.2	-66.36
1163.3	-66.162
1163.4	-66.101
1163.5	-66.086
1163.6	-66.071
1163.7	-66.071
1163.8	-65.887
1163.9	-65.918
1164	-65.872
1164.1	-65.887
1164.2	-65.979
1164.3	-65.872
1164.4	-65.903
1164.5	-65.933
1164.6	-65.918
1164.7	-65.872
1164.8	-65.887
1164.9	-65.948
1165	-65.872
1165.1	-65.918
1165.2	-65.857
1165.3	-65.872
1165.4	-65.918
1165.5	-65.933
1165.6	-66.086
1165.7	-65.964
1165.8	-66.071
1165.9	-66.177
1166	-66.238
1166.1	-66.33
1166.2	-66.345
1166.3	-66.467
1166.4	-66.391
1166.5	-66.254
1166.6	-66.086
1166.7	-65.994
1166.8	-65.918
1166.9	-66.025
1167	-66.177
1167.1	-66.345
1167.2	-66.391
1167.3	-66.345
1167.4	-66.269
1167.5	-65.887
1167.6	-65.903
1167.7	-66.238
1167.8	-66.223
1167.9	-66.422
1168	-66.376
1168.1	-66.01
1168.2	-65.872
1168.3	-66.086
1168.4	-66.208
1168.5	-66.284
1168.6	-66.299
1168.7	-66.269
1168.8	-66.162
1168.9	-65.979
1169	-66.162
1169.1	-66.33
1169.2	-66.101
1169.3	-65.994
1169.4	-66.406
1169.5	-66.284
1169.6	-65.933
1169.7	-66.254
1169.8	-66.33
1169.9	-66.116
1170	-66.01
1170.1	-66.238
1170.2	-66.391
1170.3	-66.345
1170.4	-66.254
1170.5	-66.147
1170.6	-65.933
1170.7	-65.994
1170.8	-66.04
1170.9	-66.254
1171	-66.422
1171.1	-66.452
1171.2	-66.437
1171.3	-66.376
1171.4	-66.299
1171.5	-66.315
1171.6	-66.284
1171.7	-66.162
1171.8	-66.071
1171.9	-66.147
1172	-66.055
1172.1	-66.071
1172.2	-66.04
1172.3	-66.025
1172.4	-66.101
1172.5	-65.994
1172.6	-66.025
1172.7	-66.055
1172.8	-66.04
1172.9	-66.086
1173	-66.04
1173.1	-66.086
1173.2	-66.025
1173.3	-66.086
1173.4	-66.086
1173.5	-66.04
1173.6	-66.025
1173.7	-65.918
1173.8	-65.994
1173.9	-66.055
1174	-66.147
1174.1	-66.177
1174.2	-66.33
1174.3	-66.299
1174.4	-66.345
1174.5	-66.437
1174.6	-66.391
1174.7	-66.513
1174.8	-66.483
1174.9	-66.391
1175	-66.132
1175.1	-66.055
1175.2	-65.994
1175.3	-66.177
1175.4	-66.315
1175.5	-66.376
1175.6	-66.437
1175.7	-66.376
1175.8	-66.177
1175.9	-65.994
1176	-66.071
1176.1	-66.269
1176.2	-66.33
1176.3	-66.483
1176.4	-66.269
1176.5	-65.994
1176.6	-66.025
1176.7	-66.269
1176.8	-66.284
1176.9	-66.376
1177	-66.208
1177.1	-66.147
1177.2	-66.101
1177.3	-66.483
1177.4	-66.376
1177.5	-66.086
1177.6	-66.162
1177.7	-66.406
1177.8	-66.254
1177.9	-66.162
1178	-66.376
1178.1	-66.345
1178.2	-65.964
1178.3	-66.116
1178.4	-66.422
1178.5	-66.467
1178.6	-66.223
1178.7	-66.116
1178.8	-65.948
1178.9	-65.994
1179	-66.147
1179.1	-66.391
1179.2	-66.483
1179.3	-66.391
1179.4	-66.345
1179.5	-66.376
1179.6	-66.33
1179.7	-66.162
1179.8	-66.071
1179.9	-66.116
1180	-66.01
1180.1	-65.903
1180.2	-65.933
1180.3	-66.086
1180.4	-66.025
1180.5	-66.101
1180.6	-66.132
1180.7	-66.116
1180.8	-66.086
1180.9	-66.254
1181	-66.284
1181.1	-66.284
1181.2	-66.254
1181.3	-66.299
1181.4	-66.315
1181.5	-66.193
1181.6	-66.223
1181.7	-66.284
1181.8	-66.238
1181.9	-66.269
1182	-66.299
1182.1	-66.238
1182.2	-66.132
1182.3	-66.071
1182.4	-65.964
1182.5	-65.994
1182.6	-65.948
1182.7	-65.964
1182.8	-66.086
1182.9	-66.055
1183	-66.132
1183.1	-66.36
1183.2	-66.376
1183.3	-66.422
1183.4	-66.406
1183.5	-66.223
1183.6	-66.055
1183.7	-65.887
1183.8	-65.918
1183.9	-66.162
1184	-66.269
1184.1	-66.36
1184.2	-66.406
1184.3	-66.254
1184.4	-65.933
1184.5	-65.887
1184.6	-66.223
1184.7	-66.452
1184.8	-66.391
1184.9	-66.299
1185	-65.979
1185.1	-65.903
1185.2	-65.933
1185.3	-65.994
1185.4	-66.01
1185.5	-66.177
1185.6	-66.376
1185.7	-66.36
1185.8	-65.872
1185.9	-66.208
1186	-66.437
1186.1	-66.132
1186.2	-66.223
1186.3	-66.467
1186.4	-66.238
1186.5	-66.01
1186.6	-66.391
1186.7	-66.574
1186.8	-66.33
1186.9	-66.254
1187	-66.025
1187.1	-66.132
1187.2	-66.33
1187.3	-66.574
1187.4	-66.559
1187.5	-66.437
1187.6	-66.33
1187.7	-66.299
1187.8	-66.147
1187.9	-66.01
1188	-66.132
1188.1	-66.193
1188.2	-66.223
1188.3	-66.406
1188.4	-66.437
1188.5	-66.635
1188.6	-66.528
1188.7	-66.589
1188.8	-66.589
1188.9	-66.605
1189	-66.635
1189.1	-66.589
1189.2	-66.574
1189.3	-66.605
1189.4	-66.559
1189.5	-66.574
1189.6	-66.589
1189.7	-66.559
1189.8	-66.589
1189.9	-66.635
1190	-66.605
1190.1	-66.528
1190.2	-66.62
1190.3	-66.727
1190.4	-66.635
1190.5	-66.757
1190.6	-66.681
1190.7	-66.65
1190.8	-66.711
1190.9	-66.574
1191	-66.589
1191.1	-66.452
1191.2	-66.376
1191.3	-66.315
1191.4	-66.208
1191.5	-66.193
1191.6	-66.452
1191.7	-66.483
1191.8	-66.635
1191.9	-66.788
1192	-66.757
1192.1	-66.681
1192.2	-66.406
1192.3	-66.376
1192.4	-66.345
1192.5	-66.391
1192.6	-66.696
1192.7	-66.772
1192.8	-66.788
1192.9	-66.406
1193	-66.33
1193.1	-66.422
1193.2	-66.589
1193.3	-66.803
1193.4	-66.742
1193.5	-66.772
1193.6	-66.727
1193.7	-66.742
1193.8	-66.635
1193.9	-66.452
1194	-66.284
1194.1	-66.711
1194.2	-66.696
1194.3	-66.33
1194.4	-66.528
1194.5	-66.559
1194.6	-66.36
1194.7	-66.437
1194.8	-66.62
1194.9	-66.666
1195	-66.269
1195.1	-66.299
1195.2	-66.589
1195.3	-66.681
1195.4	-66.696
1195.5	-66.528
1195.6	-66.528
1195.7	-66.284
1195.8	-66.223
1195.9	-66.254
1196	-66.483
1196.1	-66.605
1196.2	-66.696
1196.3	-66.788
1196.4	-66.727
1196.5	-66.681
1196.6	-66.574
1196.7	-66.559
1196.8	-66.544
1196.9	-66.559
1197	-66.498
1197.1	-66.33
1197.2	-66.299
1197.3	-66.284
1197.4	-66.238
1197.5	-66.269
1197.6	-66.299
1197.7	-66.238
1197.8	-66.238
1197.9	-66.147
1198	-66.208
1198.1	-66.177
1198.2	-66.193
1198.3	-66.132
1198.4	-66.147
1198.5	-66.162
1198.6	-66.147
1198.7	-66.208
1198.8	-66.269
1198.9	-66.406
1199	-66.391
1199.1	-66.406
1199.2	-66.391
1199.3	-66.513
1199.4	-66.513
1199.5	-66.635
1199.6	-66.65
1199.7	-66.635
1199.8	-66.528
1199.9	-66.406
1200	-66.208
1200.1	-66.162
1200.2	-66.162
1200.3	-66.437
1200.4	-66.513
1200.5	-66.635
1200.6	-66.666
1200.7	-66.528
1200.8	-66.284
1200.9	-66.177
1201	-66.299
1201.1	-66.498
1201.2	-66.681
1201.3	-66.666
1201.4	-66.498
1201.5	-66.223
1201.6	-66.177
1201.7	-66.391
1201.8	-66.406
1201.9	-66.452
1202	-66.498
1202.1	-66.36
1202.2	-66.208
1202.3	-66.299
1202.4	-66.65
1202.5	-66.391
1202.6	-66.269
1202.7	-66.62
1202.8	-66.544
1202.9	-66.269
1203	-66.574
1203.1	-66.772
1203.2	-66.483
1203.3	-66.299
1203.4	-66.391
1203.5	-66.406
1203.6	-66.376
1203.7	-66.177
1203.8	-65.979
1203.9	-65.735
1204	-65.704
1204.1	-65.75
1204.2	-65.765
1204.3	-65.796
1204.4	-65.903
1204.5	-65.552
1204.6	-65.414
1204.7	-65.262
1204.8	-65.018
1204.9	-64.804
1205	-64.667
1205.1	-64.484
1205.2	-64.438
1205.3	-64.24
1205.4	-64.163
1205.5	-64.011
1205.6	-64.056
1205.7	-64.056
1205.8	-63.858
1205.9	-63.797
1206	-63.736
1206.1	-63.751
1206.2	-63.644
1206.3	-63.614
1206.4	-63.583
1206.5	-63.385
1206.6	-63.4
1206.7	-63.263
1206.8	-63.202
1206.9	-63.065
1207	-62.973
1207.1	-62.973
1207.2	-62.775
1207.3	-62.775
1207.4	-62.912
1207.5	-62.866
1207.6	-62.881
1207.7	-62.881
1207.8	-62.881
1207.9	-62.836
1208	-62.912
1208.1	-62.836
1208.2	-62.729
1208.3	-62.5
1208.4	-62.302
1208.5	-62.149
1208.6	-62.057
1208.7	-62.119
1208.8	-62.347
1208.9	-62.302
1209	-62.256
1209.1	-62.088
1209.2	-61.829
1209.3	-61.6
1209.4	-61.691
1209.5	-61.783
1209.6	-61.874
1209.7	-61.829
1209.8	-61.386
1209.9	-61.234
1210	-61.264
1210.1	-61.371
1210.2	-61.447
1210.3	-61.295
1210.4	-61.127
1210.5	-60.959
1210.6	-61.035
1210.7	-61.142
1210.8	-60.989
1210.9	-60.791
1211	-61.05
1211.1	-60.898
1211.2	-60.547
1211.3	-60.837
1211.4	-60.837
1211.5	-60.486
1211.6	-60.364
1211.7	-60.547
1211.8	-60.623
1211.9	-60.638
1212	-60.44
1212.1	-60.12
1212.2	-59.998
1212.3	-60.104
1212.4	-60.211
1212.5	-60.333
1212.6	-60.287
1212.7	-60.165
1212.8	-60.089
1212.9	-59.921
1213	-59.906
1213.1	-59.753
1213.2	-59.586
1213.3	-59.357
1213.4	-59.402
1213.5	-59.311
1213.6	-59.204
1213.7	-59.158
1213.8	-59.189
1213.9	-59.28
1214	-59.174
1214.1	-59.235
1214.2	-59.189
1214.3	-59.097
1214.4	-59.067
1214.5	-59.158
1214.6	-59.174
1214.7	-59.097
1214.8	-58.975
1214.9	-58.868
1215	-58.868
1215.1	-59.006
1215.2	-58.731
1215.3	-58.823
1215.4	-58.594
1215.5	-58.472
1215.6	-58.304
1215.7	-58.273
1215.8	-58.121
1215.9	-58.075
1216	-58.044
1216.1	-58.029
1216.2	-58.014
1216.3	-58.075
1216.4	-58.075
1216.5	-58.197
1216.6	-58.258
1216.7	-58.228
1216.8	-57.938
1216.9	-57.785
1217	-57.541
1217.1	-57.449
1217.2	-57.495
1217.3	-57.648
1217.4	-57.8
1217.5	-57.709
1217.6	-57.602
1217.7	-57.205
1217.8	-57.022
1217.9	-57.266
1218	-57.343
1218.1	-57.419
1218.2	-57.297
1218.3	-56.946
1218.4	-56.778
1218.5	-56.717
1218.6	-56.549
1218.7	-56.58
1218.8	-56.595
1218.9	-56.671
1219	-56.671
1219.1	-56.519
1219.2	-56.335
1219.3	-56.58
1219.4	-56.488
1219.5	-56.091
1219.6	-56.396
1219.7	-56.412
1219.8	-55.984
1219.9	-55.954
1220	-56.183
1220.1	-56.137
1220.2	-56.061
1220.3	-55.756
1220.4	-55.557
1220.5	-55.557
1220.6	-55.771
1220.7	-55.832
1220.8	-55.679
1220.9	-55.527
1221	-55.557
1221.1	-55.374
1221.2	-55.206
1221.3	-55.099
1221.4	-54.932
1221.5	-54.825
1221.6	-54.657
1221.7	-54.764
1221.8	-54.718
1221.9	-54.672
1222	-54.718
1222.1	-54.779
1222.2	-54.626
1222.3	-54.596
1222.4	-54.581
1222.5	-54.413
1222.6	-54.398
1222.7	-54.306
1222.8	-54.382
1222.9	-54.199
1223	-54.092
1223.1	-54.001
1223.2	-54.062
1223.3	-53.848
1223.4	-53.772
1223.5	-53.696
1223.6	-53.497
1223.7	-53.314
1223.8	-53.207
1223.9	-52.963
1224	-52.902
1224.1	-52.78
1224.2	-52.628
1224.3	-52.49
1224.4	-52.521
1224.5	-52.444
1224.6	-52.521
1224.7	-52.551
1224.8	-52.444
1224.9	-52.49
1225	-52.307
1225.1	-52.017
1225.2	-51.819
1225.3	-51.468
1225.4	-51.361
1225.5	-51.437
1225.6	-51.468
1225.7	-51.437
1225.8	-51.285
1225.9	-50.949
1226	-50.629
1226.1	-50.446
1226.2	-50.507
1226.3	-50.644
1226.4	-50.4
1226.5	-49.789
1226.6	-49.332
1226.7	-49.21
1226.8	-48.813
1226.9	-47.516
1227	-43.701
1227.1	-38.437
1227.2	-31.815
1227.3	-24.063
1227.4	-16.037
1227.5	-8.2245
1227.6	-1.3428
1227.7	3.6774
1227.8	8.0566
1227.9	11.52
1228	13.794
1228.1	14.755
1228.2	15.091
1228.3	14.877
1228.4	14.053
1228.5	12.314
1228.6	10.132
1228.7	7.2937
1228.8	4.3488
1228.9	1.2054
1229	-1.7242
1229.1	-4.9133
1229.2	-8.1024
1229.3	-11.215
1229.4	-14.343
1229.5	-17.517
1229.6	-20.569
1229.7	-23.636
1229.8	-26.398
1229.9	-29.16
1230	-31.754
1230.1	-34.21
1230.2	-36.469
1230.3	-38.544
1230.4	-40.359
1230.5	-42.038
1230.6	-43.594
1230.7	-45.074
1230.8	-46.509
1230.9	-47.623
1231	-48.767
1231.1	-49.728
1231.2	-50.583
1231.3	-51.544
1231.4	-52.399
1231.5	-53.07
1231.6	-53.802
1231.7	-54.352
1231.8	-54.825
1231.9	-55.405
1232	-56.03
1232.1	-56.519
1232.2	-56.915
1232.3	-57.373
1232.4	-57.724
1232.5	-58.06
1232.6	-58.35
1232.7	-58.701
1232.8	-59.021
1232.9	-59.265
1233	-59.418
1233.1	-59.448
1233.2	-59.433
1233.3	-59.509
1233.4	-59.692
1233.5	-59.921
1233.6	-60.272
1233.7	-60.532
1233.8	-60.669
1233.9	-60.776
1234	-60.654
1234.1	-60.532
1234.2	-60.593
1234.3	-60.745
1234.4	-60.989
1234.5	-61.264
1234.6	-61.203
1234.7	-60.913
1234.8	-60.776
1234.9	-61.05
1235	-61.172
1235.1	-61.401
1235.2	-61.325
1235.3	-61.325
1235.4	-61.249
1235.5	-61.172
1235.6	-61.005
1235.7	-61.218
1235.8	-61.371
1235.9	-61.234
1236	-60.989
1236.1	-61.31
1236.2	-61.325
1236.3	-61.035
1236.4	-61.295
1236.5	-61.371
1236.6	-61.203
1236.7	-61.035
1236.8	-60.913
1236.9	-61.218
1237	-61.356
1237.1	-61.34
1237.2	-61.142
1237.3	-60.944
1237.4	-60.837
1237.5	-60.761
1237.6	-60.715
1237.7	-60.791
1237.8	-61.05
1237.9	-61.02
1238	-61.02
1238.1	-61.05
1238.2	-61.05
1238.3	-60.959
1238.4	-60.959
1238.5	-60.913
1238.6	-60.776
1238.7	-60.776
1238.8	-60.684
1238.9	-60.577
1239	-60.547
1239.1	-60.471
1239.2	-60.455
1239.3	-60.41
1239.4	-60.318
1239.5	-60.318
1239.6	-60.226
1239.7	-60.196
1239.8	-60.181
1239.9	-60.12
1240	-60.12
1240.1	-60.028
1240.2	-59.998
1240.3	-60.028
1240.4	-60.059
1240.5	-60.074
1240.6	-60.104
1240.7	-59.967
1240.8	-59.937
1240.9	-59.982
1241	-59.982
1241.1	-59.814
1241.2	-59.875
1241.3	-59.555
1241.4	-59.433
1241.5	-59.311
1241.6	-59.143
1241.7	-59.174
1241.8	-59.418
1241.9	-59.494
1242	-59.631
1242.1	-59.418
1242.2	-59.357
1242.3	-59.036
1242.4	-58.929
1242.5	-58.899
1242.6	-59.128
1242.7	-59.219
1242.8	-59.25
1242.9	-58.929
1243	-58.701
1243.1	-58.731
1243.2	-58.899
1243.3	-58.975
1243.4	-58.868
1243.5	-58.899
1243.6	-58.807
1243.7	-58.899
1243.8	-58.777
1243.9	-58.624
1244	-58.182
1244.1	-58.441
1244.2	-58.594
1244.3	-58.228
1244.4	-58.289
1244.5	-58.502
1244.6	-58.166
1244.7	-57.968
1244.8	-58.289
1244.9	-58.228
1245	-57.983
1245.1	-57.77
1245.2	-57.755
1245.3	-57.999
1245.4	-57.983
1245.5	-57.983
1245.6	-57.831
1245.7	-57.739
1245.8	-57.48
1245.9	-57.373
1246	-57.327
1246.1	-57.404
1246.2	-57.587
1246.3	-57.632
1246.4	-57.602
1246.5	-57.648
1246.6	-57.632
1246.7	-57.48
1246.8	-57.449
1246.9	-57.343
1247	-57.327
1247.1	-57.236
1247.2	-57.175
1247.3	-56.976
1247.4	-56.931
1247.5	-56.961
1247.6	-56.915
1247.7	-56.854
1247.8	-56.686
1247.9	-56.671
1248	-56.61
1248.1	-56.625
1248.2	-56.534
1248.3	-56.656
1248.4	-56.58
1248.5	-56.564
1248.6	-56.595
1248.7	-56.534
1248.8	-56.488
1248.9	-56.473
1249	-56.564
1249.1	-56.473
1249.2	-56.534
1249.3	-56.564
1249.4	-56.458
1249.5	-56.305
1249.6	-56.076
1249.7	-56.03
1249.8	-55.862
1249.9	-55.756
1250	-55.862
1250.1	-55.862
1250.2	-55.969
1250.3	-56.061
1250.4	-55.969
1250.5	-55.908
1250.6	-55.664
1250.7	-55.435
1250.8	-55.344
1250.9	-55.527
1251	-55.71
1251.1	-55.71
1251.2	-55.557
1251.3	-55.237
1251.4	-55.237
1251.5	-55.222
1251.6	-55.405
1251.7	-55.45
1251.8	-55.389
1251.9	-55.389
1252	-55.298
1252.1	-55.374
1252.2	-55.13
1252.3	-54.947
1252.4	-54.688
1252.5	-54.977
1252.6	-54.916
1252.7	-54.596
1252.8	-54.825
1252.9	-54.749
1253	-54.382
1253.1	-54.504
1253.2	-54.688
1253.3	-54.626
1253.4	-54.398
1253.5	-54.214
1253.6	-54.352
1253.7	-54.504
1253.8	-54.459
1253.9	-54.306
1254	-54.245
1254.1	-54.077
1254.2	-54.047
1254.3	-53.818
1254.4	-53.879
1254.5	-53.802
1254.6	-53.848
1254.7	-53.955
1254.8	-54.092
1254.9	-54.001
1255	-53.955
1255.1	-54.016
1255.2	-53.848
1255.3	-53.818
1255.4	-53.757
1255.5	-53.757
1255.6	-53.604
1255.7	-53.558
1255.8	-53.452
1255.9	-53.574
1256	-53.452
1256.1	-53.406
1256.2	-53.391
1256.3	-53.452
1256.4	-53.299
1256.5	-53.329
1256.6	-53.253
1256.7	-53.192
1256.8	-53.162
1256.9	-53.085
1257	-53.131
1257.1	-53.085
1257.2	-52.933
1257.3	-53.04
1257.4	-52.979
1257.5	-52.841
1257.6	-52.673
1257.7	-52.521
1257.8	-52.292
1257.9	-52.353
1258	-52.185
1258.1	-52.277
1258.2	-52.46
1258.3	-52.307
1258.4	-52.49
1258.5	-52.475
1258.6	-52.429
1258.7	-52.216
1258.8	-51.88
1258.9	-51.849
1259	-51.849
1259.1	-52.109
1259.2	-52.124
1259.3	-51.987
1259.4	-51.773
1259.5	-51.453
1259.6	-51.605
1259.7	-51.697
1259.8	-51.88
1259.9	-51.651
1260	-51.315
1260.1	-51.132
1260.2	-51.163
1260.3	-51.132
1260.4	-51.025
1260.5	-51.025
1260.6	-51.285
1260.7	-51.254
1260.8	-50.903
1260.9	-50.812
1261	-51.132
1261.1	-50.827
1261.2	-50.629
1261.3	-50.919
1261.4	-50.735
1261.5	-50.43
1261.6	-50.507
1261.7	-50.812
1261.8	-50.568
1261.9	-50.43
1262	-50.201
1262.1	-50.018
1262.2	-50.079
1262.3	-50.049
1262.4	-50.247
1262.5	-50.125
1262.6	-50.003
1262.7	-49.85
1262.8	-49.866
1262.9	-49.805
1263	-49.652
1263.1	-49.561
1263.2	-49.362
1263.3	-49.21
1263.4	-49.179
1263.5	-49.164
1263.6	-49.164
1263.7	-49.103
1263.8	-48.95
1263.9	-48.95
1264	-48.904
1264.1	-48.828
1264.2	-48.843
1264.3	-48.874
1264.4	-48.767
1264.5	-48.63
1264.6	-48.584
1264.7	-48.355
1264.8	-48.294
1264.9	-48.279
1265	-48.157
1265.1	-48.08
1265.2	-47.913
1265.3	-47.791
1265.4	-47.684
1265.5	-47.562
1265.6	-47.531
1265.7	-47.623
1265.8	-47.577
1265.9	-47.531
1266	-47.516
1266.1	-47.44
1266.2	-47.241
1266.3	-47.195
1266.4	-47.043
1266.5	-46.738
1266.6	-46.448
1266.7	-46.219
1266.8	-46.082
1266.9	-46.082
1267	-45.898
1267.1	-46.066
1267.2	-45.746
1267.3	-45.212
1267.4	-44.785
1267.5	-44.479
1267.6	-43.93
1267.7	-42.557
1267.8	-39.886
1267.9	-36.301
1268	-32.44
1268.1	-28.427
1268.2	-24.155
1268.3	-19.409
1268.4	-14.481
1268.5	-9.6893
1268.6	-5.6152
1268.7	-2.0599
1268.8	0.86975
1268.9	3.1128
1269	5.0659
1269.1	6.6376
1269.2	7.5684
1269.3	7.5226
1269.4	7.5531
1269.5	7.2937
1269.6	6.1646
1269.7	4.6539
1269.8	3.3722
1269.9	1.709
1270	-0.18311
1270.1	-2.4567
1270.2	-4.8981
1270.3	-7.2784
1270.4	-9.7504
1270.5	-12.146
1270.6	-14.587
1270.7	-16.953
1270.8	-19.424
1270.9	-21.652
1271	-23.895
1271.1	-26.108
1271.2	-28.198
1271.3	-30.121
1271.4	-32.059
1271.5	-33.951
1271.6	-35.69
1271.7	-37.201
1271.8	-38.742
1271.9	-40.192
1272	-41.489
1272.1	-42.633
1272.2	-43.854
1272.3	-44.937
1272.4	-45.975
1272.5	-47.028
1272.6	-47.852
1272.7	-48.569
1272.8	-49.24
1272.9	-50.064
1273	-50.766
1273.1	-51.346
1273.2	-51.956
1273.3	-52.399
1273.4	-52.887
1273.5	-53.345
1273.6	-53.65
1273.7	-54.123
1273.8	-54.459
1273.9	-54.855
1274	-55.145
1274.1	-55.481
1274.2	-55.588
1274.3	-55.862
1274.4	-56.122
1274.5	-56.519
1274.6	-56.885
1274.7	-57.129
1274.8	-57.388
1274.9	-57.739
1275	-57.846
1275.1	-58.029
1275.2	-58.06
1275.3	-58.09
1275.4	-58.06
1275.5	-58.197
1275.6	-58.38
1275.7	-58.701
1275.8	-58.884
1275.9	-59.006
1276	-58.96
1276.1	-58.838
1276.2	-58.823
1276.3	-59.174
1276.4	-59.357
1276.5	-59.494
1276.6	-59.311
1276.7	-59.204
1276.8	-59.158
1276.9	-59.311
1277	-59.235
1277.1	-59.433
1277.2	-59.647
1277.3	-59.814
1277.4	-59.616
1277.5	-59.433
1277.6	-59.83
1277.7	-59.769
1277.8	-59.555
1277.9	-59.921
1278	-59.799
1278.1	-59.509
1278.2	-59.692
1278.3	-59.982
1278.4	-59.952
1278.5	-59.769
1278.6	-59.525
1278.7	-59.647
1278.8	-59.952
1278.9	-59.937
1279	-60.028
1279.1	-59.982
1279.2	-59.86
1279.3	-59.799
1279.4	-59.601
1279.5	-59.601
1279.6	-59.586
1279.7	-59.662
1279.8	-59.647
1279.9	-59.83
1280	-59.814
1280.1	-59.891
1280.2	-59.875
1280.3	-59.891
1280.4	-59.875
1280.5	-59.906
1280.6	-59.845
1280.7	-59.723
1280.8	-59.692
1280.9	-59.677
1281	-59.616
1281.1	-59.57
1281.2	-59.54
1281.3	-59.464
1281.4	-59.464
1281.5	-59.341
1281.6	-59.402
1281.7	-59.464
1281.8	-59.402
1281.9	-59.402
1282	-59.357
1282.1	-59.326
1282.2	-59.326
1282.3	-59.265
1282.4	-59.433
1282.5	-59.326
1282.6	-59.296
1282.7	-59.28
1282.8	-59.174
1282.9	-58.99
1283	-58.914
1283.1	-58.701
1283.2	-58.701
1283.3	-58.731
1283.4	-58.792
1283.5	-58.945
1283.6	-58.914
1283.7	-58.96
1283.8	-58.945
1283.9	-58.838
1284	-58.502
1284.1	-58.334
1284.2	-58.472
1284.3	-58.548
1284.4	-58.777
1284.5	-58.762
1284.6	-58.517
1284.7	-58.258
1284.8	-58.182
1284.9	-58.426
1285	-58.411
1285.1	-58.563
1285.2	-58.441
1285.3	-58.502
1285.4	-58.395
1285.5	-58.319
1285.6	-58.121
1285.7	-57.892
1285.8	-58.197
1285.9	-58.06
1286	-57.77
1286.1	-58.121
1286.2	-58.105
1286.3	-57.617
1286.4	-57.709
1286.5	-57.968
1286.6	-57.77
1286.7	-57.632
1286.8	-57.556
1286.9	-57.663
1287	-57.724
1287.1	-57.755
1287.2	-57.526
1287.3	-57.465
1287.4	-57.22
1287.5	-57.205
1287.6	-57.175
1287.7	-57.266
1287.8	-57.297
1287.9	-57.373
1288	-57.434
1288.1	-57.495
1288.2	-57.449
1288.3	-57.358
1288.4	-57.312
1288.5	-57.144
1288.6	-57.083
1288.7	-57.037
1288.8	-56.961
1288.9	-56.915
1289	-56.931
1289.1	-56.885
1289.2	-56.747
1289.3	-56.564
1289.4	-56.671
1289.5	-56.595
1289.6	-56.641
1289.7	-56.549
1289.8	-56.503
1289.9	-56.488
1290	-56.427
1290.1	-56.458
1290.2	-56.488
1290.3	-56.488
1290.4	-56.442
1290.5	-56.458
1290.6	-56.458
1290.7	-56.396
1290.8	-56.503
1290.9	-56.625
1291	-56.564
1291.1	-56.534
1291.2	-56.442
1291.3	-56.381
1291.4	-56.213
1291.5	-56.046
1291.6	-55.893
1291.7	-56
1291.8	-56.03
1291.9	-56.061
1292	-56.122
1292.1	-56.137
1292.2	-56.183
1292.3	-55.923
1292.4	-55.725
1292.5	-55.603
1292.6	-55.74
1292.7	-55.862
1292.8	-55.878
1292.9	-55.923
1293	-55.573
1293.1	-55.435
1293.2	-55.496
1293.3	-55.679
1293.4	-55.817
1293.5	-55.71
1293.6	-55.725
1293.7	-55.649
1293.8	-55.634
1293.9	-55.298
1294	-55.13
1294.1	-55.481
1294.2	-55.45
1294.3	-55.054
1294.4	-55.313
1294.5	-55.283
1294.6	-55.069
1294.7	-55.008
1294.8	-55.237
1294.9	-55.008
1295	-54.81
1295.1	-54.626
1295.2	-54.916
1295.3	-54.947
1295.4	-54.871
1295.5	-54.688
1295.6	-54.581
1295.7	-54.367
1295.8	-54.337
1295.9	-54.474
1296	-54.672
1296.1	-54.642
1296.2	-54.626
1296.3	-54.581
1296.4	-54.581
1296.5	-54.428
1296.6	-54.321
1296.7	-54.23
1296.8	-54.214
1296.9	-54.062
1297	-53.94
1297.1	-53.833
1297.2	-53.696
1297.3	-53.68
1297.4	-53.665
1297.5	-53.574
1297.6	-53.558
1297.7	-53.513
1297.8	-53.421
1297.9	-53.452
1298	-53.421
1298.1	-53.406
1298.2	-53.284
1298.3	-53.284
1298.4	-53.223
1298.5	-53.177
1298.6	-53.085
1298.7	-53.055
1298.8	-53.055
1298.9	-53.04
1299	-53.131
1299.1	-53.07
1299.2	-53.055
1299.3	-52.963
1299.4	-53.085
1299.5	-53.07
1299.6	-53.192
1299.7	-53.07
1299.8	-53.024
1299.9	-52.841
1300	-52.628
1300.1	-52.383
1300.2	-52.444
1300.3	-52.475
1300.4	-52.704
1300.5	-52.673
1300.6	-52.765
1300.7	-52.536
1300.8	-52.292
1300.9	-52.048
1301	-52.216
1301.1	-52.261
1301.2	-52.353
1301.3	-52.307
1301.4	-52.048
1301.5	-51.743
1301.6	-51.956
1301.7	-52.017
1301.8	-52.139
1301.9	-52.078
1302	-52.063
1302.1	-51.895
1302.2	-51.849
1302.3	-51.544
1302.4	-51.483
1302.5	-51.865
1302.6	-51.59
1302.7	-51.331
1302.8	-51.682
1302.9	-51.376
1303	-51.041
1303.1	-51.285
1303.2	-51.437
1303.3	-51.254
1303.4	-51.041
1303.5	-50.842
1303.6	-51.01
1303.7	-51.178
1303.8	-51.071
1303.9	-51.056
1304	-50.934
1304.1	-50.797
1304.2	-50.659
1304.3	-50.476
1304.4	-50.491
1304.5	-50.568
1304.6	-50.659
1304.7	-50.705
1304.8	-50.644
1304.9	-50.598
1305	-50.629
1305.1	-50.568
1305.2	-50.644
1305.3	-50.43
1305.4	-50.415
1305.5	-50.415
1305.6	-50.232
1305.7	-50.095
1305.8	-50.156
1305.9	-50.034
1306	-49.896
1306.1	-49.881
1306.2	-49.82
1306.3	-49.789
1306.4	-49.637
1306.5	-49.683
1306.6	-49.652
1306.7	-49.667
1306.8	-49.484
1306.9	-49.591
1307	-49.454
1307.1	-49.362
1307.2	-49.362
1307.3	-49.393
1307.4	-49.164
1307.5	-49.21
1307.6	-48.981
1307.7	-48.721
1307.8	-48.645
1307.9	-48.63
1308	-48.508
1308.1	-48.66
1308.2	-48.676
1308.3	-48.752
1308.4	-48.767
1308.5	-48.676
1308.6	-48.538
1308.7	-48.279
1308.8	-47.989
1308.9	-48.05
1309	-48.111
1309.1	-48.248
1309.2	-48.203
1309.3	-48.187
1309.4	-47.623
1309.5	-47.562
1309.6	-47.668
1309.7	-47.867
1309.8	-47.76
1309.9	-47.485
1310	-47.134
1310.1	-47.089
1310.2	-47.073
1310.3	-46.967
1310.4	-46.875
1310.5	-46.753
1310.6	-46.829
1310.7	-47.073
1310.8	-46.875
1310.9	-46.356
1311	-46.57
1311.1	-46.539
1311.2	-46.371
1311.3	-46.082
1311.4	-46.234
1311.5	-46.127
1311.6	-45.807
1311.7	-45.563
1311.8	-45.547
1311.9	-45.731
1312	-45.776
1312.1	-45.624
1312.2	-45.41
1312.3	-45.273
1312.4	-45.074
1312.5	-44.876
1312.6	-44.846
1312.7	-44.678
1312.8	-44.495
1312.9	-44.464
1313	-44.373
1313.1	-44.144
1313.2	-43.93
1313.3	-43.549
1313.4	-42.786
1313.5	-41.397
1313.6	-38.773
1313.7	-35.736
1313.8	-32.532
1313.9	-29.114
1314	-25.513
1314.1	-21.561
1314.2	-17.593
1314.3	-13.657
1314.4	-9.9792
1314.5	-6.7596
1314.6	-3.9673
1314.7	-1.6785
1314.8	0.47302
1314.9	2.0752
1315	3.3417
1315.1	4.0741
1315.2	4.6234
1315.3	4.6539
1315.4	4.5319
1315.5	4.1046
1315.6	3.4485
1315.7	2.3956
1315.8	0.91553
1315.9	-0.68665
1316	-2.4261
1316.1	-4.364
1316.2	-6.1188
1316.3	-7.9498
1316.4	-9.6893
1316.5	-11.566
1316.6	-13.657
1316.7	-15.823
1316.8	-18.051
1316.9	-20.081
1317	-21.927
1317.1	-23.651
1317.2	-25.482
1317.3	-27.527
1317.4	-29.572
1317.5	-31.418
1317.6	-32.959
1317.7	-34.103
1317.8	-35.553
1317.9	-37.109
1318	-38.666
1318.1	-40.009
1318.2	-40.848
1318.3	-41.916
1318.4	-42.999
1318.5	-44.083
1318.6	-45.029
1318.7	-45.959
1318.8	-46.799
1318.9	-47.348
1319	-48.187
1319.1	-49.118
1319.2	-49.683
1319.3	-49.911
1319.4	-50.797
1319.5	-51.346
1319.6	-51.605
1319.7	-52.444
1319.8	-52.75
1319.9	-53.085
1320	-53.284
1320.1	-53.726
1320.2	-54.337
1320.3	-54.688
1320.4	-54.886
1320.5	-54.962
1320.6	-55.13
1320.7	-55.42
1320.8	-55.817
1320.9	-56.137
1321	-56.473
1321.1	-56.671
1321.2	-56.808
1321.3	-56.931
1321.4	-57.037
1321.5	-57.19
1321.6	-57.251
1321.7	-57.19
1321.8	-57.343
1321.9	-57.526
1322	-57.648
1322.1	-57.556
1322.2	-57.922
1322.3	-57.907
1322.4	-58.151
1322.5	-58.182
1322.6	-58.319
1322.7	-58.38
1322.8	-58.456
1322.9	-58.624
1323	-58.701
1323.1	-58.777
1323.2	-58.731
1323.3	-58.868
1323.4	-58.746
1323.5	-58.838
1323.6	-58.807
1323.7	-58.853
1323.8	-58.807
1323.9	-58.792
1324	-58.777
1324.1	-58.731
1324.2	-58.807
1324.3	-58.868
1324.4	-58.975
1324.5	-59.036
1324.6	-59.158
1324.7	-59.128
1324.8	-59.296
1324.9	-59.341
1325	-59.311
1325.1	-59.219
1325.2	-58.99
1325.3	-58.884
1325.4	-58.762
1325.5	-59.021
1325.6	-59.128
1325.7	-59.25
1325.8	-59.387
1325.9	-59.219
1326	-58.945
1326.1	-58.884
1326.2	-58.945
1326.3	-59.113
1326.4	-59.448
1326.5	-59.204
1326.6	-58.868
1326.7	-58.762
1326.8	-58.899
1326.9	-58.807
1327	-58.823
1327.1	-58.868
1327.2	-58.96
1327.3	-59.158
1327.4	-59.036
1327.5	-58.67
1327.6	-59.036
1327.7	-59.036
1327.8	-58.731
1327.9	-58.853
1328	-58.96
1328.1	-58.807
1328.2	-58.578
1328.3	-58.868
1328.4	-58.945
1328.5	-58.762
1328.6	-58.563
1328.7	-58.426
1328.8	-58.411
1328.9	-58.731
1329	-58.823
1329.1	-58.762
1329.2	-58.655
1329.3	-58.472
1329.4	-58.38
1329.5	-58.365
1329.6	-58.289
1329.7	-58.304
1329.8	-58.304
1329.9	-58.289
1330	-58.395
1330.1	-58.38
1330.2	-58.441
1330.3	-58.441
1330.4	-58.563
1330.5	-58.38
1330.6	-58.38
1330.7	-58.243
1330.8	-58.197
1330.9	-58.212
1331	-58.136
1331.1	-58.197
1331.2	-58.06
1331.3	-58.029
1331.4	-57.983
1331.5	-58.06
1331.6	-57.968
1331.7	-57.968
1331.8	-57.922
1331.9	-57.877
1332	-57.861
1332.1	-57.877
1332.2	-57.785
1332.3	-57.846
1332.4	-57.785
1332.5	-57.693
1332.6	-57.709
1332.7	-57.617
1332.8	-57.388
1332.9	-57.327
1333	-57.175
1333.1	-57.068
1333.2	-57.053
1333.3	-57.205
1333.4	-57.236
1333.5	-57.358
1333.6	-57.358
1333.7	-57.312
1333.8	-57.266
1333.9	-57.022
1334	-56.793
1334.1	-56.808
1334.2	-57.022
1334.3	-57.159
1334.4	-57.144
1334.5	-57.053
1334.6	-56.824
1334.7	-56.61
1334.8	-56.717
1334.9	-56.824
1335	-56.992
1335.1	-56.992
1335.2	-56.885
1335.3	-56.87
1335.4	-56.763
1335.5	-56.747
1335.6	-56.534
1335.7	-56.335
1335.8	-56.351
1335.9	-56.641
1336	-56.396
1336.1	-56.259
1336.2	-56.503
1336.3	-56.427
1336.4	-56.076
1336.5	-56.381
1336.6	-56.427
1336.7	-56.335
1336.8	-56.03
1336.9	-56
1337	-56.259
1337.1	-56.351
1337.2	-56.335
1337.3	-56.137
1337.4	-56.091
1337.5	-55.893
1337.6	-55.74
1337.7	-55.74
1337.8	-55.786
1337.9	-55.939
1338	-55.984
1338.1	-56
1338.2	-56.015
1338.3	-56
1338.4	-56.061
1338.5	-55.969
1338.6	-56
1338.7	-55.893
1338.8	-55.71
1338.9	-55.649
1339	-55.649
1339.1	-55.618
1339.2	-55.542
1339.3	-55.557
1339.4	-55.466
1339.5	-55.374
1339.6	-55.313
1339.7	-55.344
1339.8	-55.328
1339.9	-55.313
1340	-55.344
1340.1	-55.206
1340.2	-55.222
1340.3	-55.191
1340.4	-55.237
1340.5	-55.237
1340.6	-55.267
1340.7	-55.267
1340.8	-55.344
1340.9	-55.161
1341	-55.145
1341.1	-55.038
1341.2	-55.023
1341.3	-54.901
1341.4	-54.764
1341.5	-54.565
1341.6	-54.581
1341.7	-54.565
1341.8	-54.535
1341.9	-54.733
1342	-54.81
1342.1	-54.84
1342.2	-54.672
1342.3	-54.55
1342.4	-54.214
1342.5	-54.23
1342.6	-54.398
1342.7	-54.581
1342.8	-54.672
1342.9	-54.398
1343	-54.092
1343.1	-53.97
1343.2	-54.108
1343.3	-54.321
1343.4	-54.306
1343.5	-54.23
1343.6	-54.153
1343.7	-54.199
1343.8	-54.123
1343.9	-54.031
1344	-53.833
1344.1	-53.696
1344.2	-54.001
1344.3	-53.833
1344.4	-53.68
1344.5	-53.909
1344.6	-53.757
1344.7	-53.467
1344.8	-53.818
1344.9	-53.833
1345	-53.635
1345.1	-53.268
1345.2	-53.436
1345.3	-53.558
1345.4	-53.741
1345.5	-53.604
1345.6	-53.543
1345.7	-53.299
1345.8	-53.116
1345.9	-53.192
1346	-53.238
1346.1	-53.497
1346.2	-53.452
1346.3	-53.497
1346.4	-53.574
1346.5	-53.528
1346.6	-53.482
1346.7	-53.36
1346.8	-53.268
1346.9	-53.116
1347	-53.101
1347.1	-52.979
1347.2	-52.948
1347.3	-52.811
1347.4	-52.704
1347.5	-52.719
1347.6	-52.643
1347.7	-52.628
1347.8	-52.505
1347.9	-52.551
1348	-52.444
1348.1	-52.46
1348.2	-52.475
1348.3	-52.322
1348.4	-52.338
1348.5	-52.353
1348.6	-52.322
1348.7	-52.277
1348.8	-52.246
1348.9	-52.338
1349	-52.338
1349.1	-52.231
1349.2	-52.17
1349.3	-52.246
1349.4	-52.261
1349.5	-52.383
1349.6	-52.444
1349.7	-52.368
1349.8	-52.307
1349.9	-52.216
1350	-52.017
1350.1	-51.865
1350.2	-51.651
1350.3	-51.682
1350.4	-51.788
1350.5	-51.941
1350.6	-52.048
1350.7	-52.032
1350.8	-52.078
1350.9	-51.514
1351	-51.407
1351.1	-51.437
1351.2	-51.819
1351.3	-51.88
1351.4	-51.682
1351.5	-51.331
1351.6	-51.178
1351.7	-51.224
1351.8	-51.315
1351.9	-51.376
1352	-51.27
1352.1	-51.239
1352.2	-51.163
1352.3	-50.888
1352.4	-51.086
1352.5	-51.209
1352.6	-51.056
1352.7	-50.705
1352.8	-51.147
1352.9	-50.934
1353	-50.69
1353.1	-50.873
1353.2	-50.919
1353.3	-50.766
1353.4	-50.415
1353.5	-50.369
1353.6	-50.674
1353.7	-50.781
1353.8	-50.735
1353.9	-50.537
1354	-50.385
1354.1	-50.262
1354.2	-50.095
1354.3	-49.973
1354.4	-50.018
1354.5	-50.217
1354.6	-50.369
1354.7	-50.232
1354.8	-50.262
1354.9	-50.217
1355	-50.323
1355.1	-50.095
1355.2	-50.186
1355.3	-49.957
1355.4	-50.003
1355.5	-49.866
1355.6	-49.82
1355.7	-49.789
1355.8	-49.698
1355.9	-49.606
1356	-49.591
1356.1	-49.591
1356.2	-49.484
1356.3	-49.469
1356.4	-49.423
1356.5	-49.438
1356.6	-49.545
1356.7	-49.53
1356.8	-49.469
1356.9	-49.515
1357	-49.393
1357.1	-49.362
1357.2	-49.423
1357.3	-49.362
1357.4	-49.316
1357.5	-49.301
1357.6	-49.149
1357.7	-48.935
1357.8	-48.798
1357.9	-48.691
1358	-48.691
1358.1	-48.614
1358.2	-48.676
1358.3	-48.828
1358.4	-48.782
1358.5	-48.752
1358.6	-48.737
1358.7	-48.63
1358.8	-48.416
1358.9	-48.279
1359	-48.34
1359.1	-48.386
1359.2	-48.462
1359.3	-48.477
1359.4	-48.294
1359.5	-47.958
1359.6	-48.035
1359.7	-48.203
1359.8	-48.264
1359.9	-48.065
1360	-47.791
1360.1	-47.592
1360.2	-47.516
1360.3	-47.577
1360.4	-47.44
1360.5	-47.409
1360.6	-47.546
1360.7	-47.562
1360.8	-47.333
1360.9	-47.058
1361	-47.348
1361.1	-47.302
1361.2	-46.799
1361.3	-46.982
1361.4	-46.967
1361.5	-46.707
1361.6	-46.448
1361.7	-46.478
1361.8	-46.57
1361.9	-46.6
1362	-46.387
1362.1	-46.219
1362.2	-46.005
1362.3	-45.883
1362.4	-45.7
1362.5	-45.685
1362.6	-45.67
1362.7	-45.761
1362.8	-45.731
1362.9	-45.67
1363	-45.715
1363.1	-45.761
1363.2	-45.639
1363.3	-45.364
1363.4	-45.258
1363.5	-45.166
1363.6	-45.029
1363.7	-44.983
1363.8	-44.815
1363.9	-44.785
1364	-44.724
1364.1	-44.556
1364.2	-44.54
1364.3	-44.51
1364.4	-44.418
1364.5	-44.327
1364.6	-44.189
1364.7	-44.159
1364.8	-43.945
1364.9	-43.823
1365	-43.671
1365.1	-43.533
1365.2	-43.228
1365.3	-43.121
1365.4	-42.847
1365.5	-42.48
1365.6	-41.992
1365.7	-41.534
1365.8	-40.802
1365.9	-39.474
1366	-37.369
1366.1	-34.836
1366.2	-31.998
1366.3	-29.099
1366.4	-25.97
1366.5	-22.659
1366.6	-18.997
1366.7	-15.137
1366.8	-11.536
1366.9	-8.1329
1367	-5.3253
1367.1	-3.0518
1367.2	-1.0681
1367.3	0.50354
1367.4	2.121
1367.5	3.2959
1367.6	3.9368
1367.7	4.0131
1367.8	3.7994
1367.9	3.4485
1368	3.2959
1368.1	2.533
1368.2	1.1597
1368.3	-0.18311
1368.4	-1.297
1368.5	-2.6398
1368.6	-4.1199
1368.7	-5.7831
1368.8	-7.5531
1368.9	-9.6283
1369	-11.719
1369.1	-13.779
1369.2	-15.64
1369.3	-17.258
1369.4	-19.409
1369.5	-21.454
1369.6	-22.995
1369.7	-24.597
1369.8	-26.611
1369.9	-28.427
1370	-30.014
1370.1	-31.403
1370.2	-32.715
1370.3	-34.271
1370.4	-35.873
1370.5	-37.43
1370.6	-38.651
1370.7	-40.009
1370.8	-41.061
1370.9	-42.13
1371	-43.06
1371.1	-44.006
1371.2	-44.724
1371.3	-45.578
1371.4	-46.356
1371.5	-47.211
1371.6	-47.943
1371.7	-48.737
1371.8	-49.332
1371.9	-50.064
1372	-50.705
1372.1	-51.392
1372.2	-51.773
1372.3	-52.261
1372.4	-52.734
1372.5	-53.177
1372.6	-53.635
1372.7	-54.001
1372.8	-54.26
1372.9	-54.657
1373	-54.932
1373.1	-55.161
1373.2	-55.481
1373.3	-55.756
1373.4	-56.046
1373.5	-56.137
1373.6	-56.396
1373.7	-56.503
1373.8	-56.778
1373.9	-56.9
1374	-57.007
1374.1	-57.053
1374.2	-57.053
1374.3	-57.175
1374.4	-57.327
1374.5	-57.404
1374.6	-57.465
1374.7	-57.739
1374.8	-57.877
1374.9	-58.105
1375	-58.243
1375.1	-58.35
1375.2	-58.426
1375.3	-58.395
1375.4	-58.38
1375.5	-58.09
1375.6	-58.258
1375.7	-58.487
1375.8	-58.731
1375.9	-58.853
1376	-58.929
1376.1	-58.762
1376.2	-58.426
1376.3	-58.624
1376.4	-59.006
1376.5	-59.097
1376.6	-59.113
1376.7	-59.006
1376.8	-58.777
1376.9	-58.777
1377	-58.899
1377.1	-58.99
1377.2	-59.296
1377.3	-59.357
1377.4	-59.097
1377.5	-58.899
1377.6	-59.189
1377.7	-59.174
1377.8	-58.868
1377.9	-59.265
1378	-59.204
1378.1	-59.036
1378.2	-59.006
1378.3	-59.357
1378.4	-59.235
1378.5	-59.113
1378.6	-58.914
1378.7	-59.006
1378.8	-59.28
1378.9	-59.28
1379	-59.341
1379.1	-59.265
1379.2	-59.128
1379.3	-59.052
1379.4	-58.96
1379.5	-58.914
1379.6	-58.96
1379.7	-59.082
1379.8	-59.097
1379.9	-59.235
1380	-59.28
1380.1	-59.357
1380.2	-59.326
1380.3	-59.28
1380.4	-59.189
1380.5	-59.174
1380.6	-59.174
1380.7	-59.067
1380.8	-59.036
1380.9	-58.99
1381	-58.975
1381.1	-58.884
1381.2	-58.884
1381.3	-58.731
1381.4	-58.823
1381.5	-58.807
1381.6	-58.731
1381.7	-58.731
1381.8	-58.594
1381.9	-58.624
1382	-58.746
1382.1	-58.731
1382.2	-58.731
1382.3	-58.746
1382.4	-58.685
1382.5	-58.716
1382.6	-58.655
1382.7	-58.701
1382.8	-58.746
1382.9	-58.67
1383	-58.502
1383.1	-58.319
1383.2	-58.136
1383.3	-58.105
1383.4	-58.121
1383.5	-58.243
1383.6	-58.319
1383.7	-58.441
1383.8	-58.411
1383.9	-58.472
1384	-58.212
1384.1	-58.06
1384.2	-57.861
1384.3	-58.075
1384.4	-58.151
1384.5	-58.228
1384.6	-58.243
1384.7	-57.907
1384.8	-57.724
1384.9	-57.8
1385	-57.953
1385.1	-58.029
1385.2	-58.151
1385.3	-58.105
1385.4	-57.938
1385.5	-57.892
1385.6	-57.632
1385.7	-57.571
1385.8	-57.877
1385.9	-57.907
1386	-57.48
1386.1	-57.663
1386.2	-57.739
1386.3	-57.419
1386.4	-57.541
1386.5	-57.8
1386.6	-57.602
1386.7	-57.327
1386.8	-57.22
1386.9	-57.465
1387	-57.526
1387.1	-57.495
1387.2	-57.327
1387.3	-57.159
1387.4	-57.083
1387.5	-57.053
1387.6	-57.114
1387.7	-57.19
1387.8	-57.205
1387.9	-57.297
1388	-57.251
1388.1	-57.144
1388.2	-57.114
1388.3	-57.053
1388.4	-56.915
1388.5	-56.854
1388.6	-56.793
1388.7	-56.717
1388.8	-56.488
1388.9	-56.534
1389	-56.473
1389.1	-56.503
1389.2	-56.32
1389.3	-56.442
1389.4	-56.396
1389.5	-56.351
1389.6	-56.335
1389.7	-56.335
1389.8	-56.259
1389.9	-56.198
1390	-56.213
1390.1	-56.244
1390.2	-56.198
1390.3	-56.061
1390.4	-56.107
1390.5	-56.046
1390.6	-55.954
1390.7	-55.969
1390.8	-56.168
1390.9	-56.046
1391	-56.076
1391.1	-56.091
1391.2	-56.137
1391.3	-56.274
1391.4	-56.244
1391.5	-56.244
1391.6	-56.244
1391.7	-55.954
1391.8	-55.725
1391.9	-55.634
1392	-55.649
1392.1	-55.725
1392.2	-55.908
1392.3	-55.908
1392.4	-56.091
1392.5	-55.771
1392.6	-55.557
1392.7	-55.42
1392.8	-55.374
1392.9	-55.649
1393	-55.893
1393.1	-55.74
1393.2	-55.527
1393.3	-55.206
1393.4	-55.237
1393.5	-55.298
1393.6	-55.435
1393.7	-55.374
1393.8	-55.054
1393.9	-55.054
1394	-55.298
1394.1	-55.344
1394.2	-55.069
1394.3	-55.099
1394.4	-55.374
1394.5	-54.993
1394.6	-54.916
1394.7	-55.283
1394.8	-54.977
1394.9	-54.794
1395	-54.993
1395.1	-55.206
1395.2	-55.023
1395.3	-54.855
1395.4	-54.626
1395.5	-54.764
1395.6	-54.825
1395.7	-54.962
1395.8	-54.947
1395.9	-54.886
1396	-54.81
1396.1	-54.672
1396.2	-54.611
1396.3	-54.459
1396.4	-54.459
1396.5	-54.382
1396.6	-54.428
1396.7	-54.443
1396.8	-54.352
1396.9	-54.443
1397	-54.459
1397.1	-54.489
1397.2	-54.55
1397.3	-54.428
1397.4	-54.352
1397.5	-54.459
1397.6	-54.413
1397.7	-54.337
1397.8	-54.291
1397.9	-54.306
1398	-54.26
1398.1	-54.214
1398.2	-54.245
1398.3	-54.169
1398.4	-54.077
1398.5	-54.047
1398.6	-54.123
1398.7	-54.062
1398.8	-54.123
1398.9	-53.97
1399	-54.001
1399.1	-53.833
1399.2	-53.818
1399.3	-53.879
1399.4	-53.757
1399.5	-53.604
1399.6	-53.497
1399.7	-53.253
1399.8	-53.329
1399.9	-53.192
1400	-53.421
1400.1	-53.543
1400.2	-53.574
1400.3	-53.696
1400.4	-53.665
1400.5	-53.452
1400.6	-53.04
1400.7	-53.085
1400.8	-52.979
1400.9	-53.223
1401	-53.268
1401.1	-53.421
1401.2	-53.207
1401.3	-52.75
1401.4	-52.658
1401.5	-53.009
1401.6	-53.162
1401.7	-53.146
1401.8	-53.024
1401.9	-52.948
1402	-52.811
1402.1	-52.933
1402.2	-53.024
1402.3	-52.902
1402.4	-52.658
1402.5	-52.429
1402.6	-52.841
1402.7	-52.536
1402.8	-52.338
1402.9	-52.704
1403	-52.46
1403.1	-52.185
1403.2	-52.444
1403.3	-52.46
1403.4	-52.399
1403.5	-52.49
1403.6	-52.475
1403.7	-52.628
1403.8	-52.933
1403.9	-52.994
1404	-52.979
1404.1	-52.887
1404.2	-52.78
1404.3	-52.689
1404.4	-52.643
1404.5	-52.979
1404.6	-53.146
1404.7	-53.329
1404.8	-53.436
1404.9	-53.68
1405	-53.894
1405.1	-53.97
1405.2	-54.016
1405.3	-54.123
1405.4	-54.153
1405.5	-54.169
1405.6	-54.031
1405.7	-54.245
1405.8	-54.138
1405.9	-54.214
1406	-54.276
1406.1	-54.321
1406.2	-54.23
1406.3	-54.214
1406.4	-54.306
1406.5	-54.489
1406.6	-54.565
1406.7	-54.52
1406.8	-54.672
1406.9	-54.642
1407	-54.703
1407.1	-54.764
1407.2	-54.779
1407.3	-54.916
1407.4	-54.947
1407.5	-55.115
1407.6	-54.993
1407.7	-55.099
1407.8	-54.977
1407.9	-55.084
1408	-55.038
1408.1	-54.855
1408.2	-54.779
1408.3	-54.84
1408.4	-55.038
1408.5	-55.161
1408.6	-55.405
1408.7	-55.496
1408.8	-55.603
1408.9	-55.359
1409	-55.344
1409.1	-55.206
1409.2	-55.191
1409.3	-55.389
1409.4	-55.725
1409.5	-55.74
1409.6	-55.695
1409.7	-55.435
1409.8	-55.283
1409.9	-55.496
1410	-55.786
1410.1	-55.954
1410.2	-55.939
1410.3	-55.939
1410.4	-55.969
1410.5	-55.847
1410.6	-55.771
1410.7	-55.725
1410.8	-56.061
1410.9	-55.984
1411	-55.771
1411.1	-56.137
1411.2	-56.137
1411.3	-55.893
1411.4	-56.183
1411.5	-56.29
1411.6	-56.198
1411.7	-55.969
1411.8	-56.091
1411.9	-56.427
1412	-56.442
1412.1	-56.458
1412.2	-56.244
1412.3	-56.03
1412.4	-56.152
1412.5	-56.29
1412.6	-56.503
1412.7	-56.686
1412.8	-56.717
1412.9	-56.793
1413	-56.763
1413.1	-56.793
1413.2	-56.702
1413.3	-56.717
1413.4	-56.625
1413.5	-56.656
1413.6	-56.595
1413.7	-56.519
1413.8	-56.519
1413.9	-56.58
1414	-56.686
1414.1	-56.61
1414.2	-56.763
1414.3	-56.824
1414.4	-56.946
1414.5	-56.931
1414.6	-56.992
1414.7	-57.068
1414.8	-57.19
1414.9	-57.129
1415	-57.129
1415.1	-57.098
1415.2	-57.053
1415.3	-57.083
1415.4	-57.129
1415.5	-57.114
1415.6	-57.083
1415.7	-57.053
1415.8	-56.931
1415.9	-57.098
1416	-57.068
1416.1	-57.205
1416.2	-57.266
1416.3	-57.388
1416.4	-57.388
1416.5	-57.556
1416.6	-57.602
1416.7	-57.693
1416.8	-57.755
1416.9	-57.693
1417	-57.373
1417.1	-57.297
1417.2	-57.251
1417.3	-57.434
1417.4	-57.632
1417.5	-57.77
1417.6	-57.861
1417.7	-57.678
1417.8	-57.358
1417.9	-57.327
1418	-57.434
1418.1	-57.755
1418.2	-57.922
1418.3	-57.846
1418.4	-57.632
1418.5	-57.48
1418.6	-57.434
1418.7	-57.51
1418.8	-57.617
1418.9	-57.831
1419	-57.968
1419.1	-57.693
1419.2	-57.602
1419.3	-58.044
1419.4	-57.8
1419.5	-57.648
1419.6	-57.938
1419.7	-58.075
1419.8	-57.678
1419.9	-57.831
1420	-58.075
1420.1	-58.151
1420.2	-57.968
1420.3	-57.77
1420.4	-57.907
1420.5	-58.06
1420.6	-58.243
1420.7	-58.228
1420.8	-58.166
1420.9	-58.228
1421	-58.06
1421.1	-57.907
1421.2	-57.968
1421.3	-57.983
1421.4	-57.999
1421.5	-58.304
1421.6	-58.395
1421.7	-58.533
1421.8	-58.578
1421.9	-58.701
1422	-58.517
1422.1	-58.578
1422.2	-58.594
1422.3	-58.701
1422.4	-58.64
1422.5	-58.716
1422.6	-58.624
1422.7	-58.594
1422.8	-58.655
1422.9	-58.655
1423	-58.716
1423.1	-58.67
1423.2	-58.609
1423.3	-58.746
1423.4	-58.716
1423.5	-58.899
1423.6	-58.716
1423.7	-59.021
1423.8	-58.853
1423.9	-58.945
1424	-58.99
1424.1	-59.067
1424.2	-59.021
1424.3	-59.158
1424.4	-59.158
1424.5	-59.128
1424.6	-59.082
1424.7	-58.975
1424.8	-58.792
1424.9	-58.823
1425	-58.746
1425.1	-58.792
1425.2	-58.929
1425.3	-59.067
1425.4	-59.113
1425.5	-59.341
1425.6	-59.25
1425.7	-59.113
1425.8	-58.945
1425.9	-58.868
1426	-58.975
1426.1	-59.204
1426.2	-59.402
1426.3	-59.372
1426.4	-59.097
1426.5	-58.945
1426.6	-59.082
1426.7	-59.326
1426.8	-59.372
1426.9	-59.494
1427	-59.448
1427.1	-59.418
1427.2	-59.357
1427.3	-59.097
1427.4	-59.326
1427.5	-59.509
1427.6	-59.326
1427.7	-59.235
1427.8	-59.616
1427.9	-59.494
1428	-59.189
1428.1	-59.616
1428.2	-59.601
1428.3	-59.448
1428.4	-59.265
1428.5	-59.525
1428.6	-59.677
1428.7	-59.631
1428.8	-59.509
1428.9	-59.433
1429	-59.357
1429.1	-59.586
1429.2	-59.784
1429.3	-59.906
1429.4	-59.952
1429.5	-59.937
1429.6	-59.906
1429.7	-59.952
1429.8	-59.921
1429.9	-59.845
1430	-59.784
1430.1	-59.631
1430.2	-59.723
1430.3	-59.753
1430.4	-59.814
1430.5	-60.013
1430.6	-60.013
1430.7	-60.089
1430.8	-60.165
1430.9	-60.272
1431	-60.181
1431.1	-60.318
1431.2	-60.349
1431.3	-60.287
1431.4	-60.349
1431.5	-60.287
1431.6	-60.379
1431.7	-60.318
1431.8	-60.349
1431.9	-60.379
1432	-60.471
1432.1	-60.425
1432.2	-60.41
1432.3	-60.455
1432.4	-60.562
1432.5	-60.501
1432.6	-60.593
1432.7	-60.623
1432.8	-60.577
1432.9	-60.547
1433	-60.547
1433.1	-60.41
1433.2	-60.333
1433.3	-60.257
1433.4	-60.287
1433.5	-60.318
1433.6	-60.455
1433.7	-60.593
1433.8	-60.761
1433.9	-60.822
1434	-60.791
1434.1	-60.684
1434.2	-60.501
1434.3	-60.425
1434.4	-60.532
1434.5	-60.699
1434.6	-60.944
1434.7	-60.913
1434.8	-60.745
1434.9	-60.577
1435	-60.486
1435.1	-60.593
1435.2	-60.745
1435.3	-60.776
1435.4	-60.715
1435.5	-60.608
1435.6	-60.669
1435.7	-60.959
1435.8	-61.02
1435.9	-60.73
1436	-60.761
1436.1	-61.05
1436.2	-60.898
1436.3	-60.852
1436.4	-61.203
1436.5	-61.005
1436.6	-60.837
1436.7	-60.761
1436.8	-61.142
1436.9	-61.127
1437	-61.157
1437.1	-61.127
1437.2	-60.944
1437.3	-60.913
1437.4	-60.745
1437.5	-60.761
1437.6	-60.837
1437.7	-60.883
1437.8	-60.822
1437.9	-61.005
1438	-61.05
1438.1	-61.035
1438.2	-61.157
1438.3	-61.157
1438.4	-61.218
1438.5	-61.142
1438.6	-61.31
1438.7	-61.371
1438.8	-61.371
1438.9	-61.264
1439	-61.401
1439.1	-61.34
1439.2	-61.386
1439.3	-61.356
1439.4	-61.462
1439.5	-61.34
1439.6	-61.401
1439.7	-61.417
1439.8	-61.432
1439.9	-61.462
1440	-61.432
1440.1	-61.417
1440.2	-61.31
1440.3	-61.325
1440.4	-61.264
1440.5	-61.279
1440.6	-61.203
1440.7	-61.203
1440.8	-61.142
1440.9	-61.157
1441	-61.249
1441.1	-61.417
1441.2	-61.462
1441.3	-61.6
1441.4	-61.6
1441.5	-61.783
1441.6	-61.6
1441.7	-61.523
1441.8	-61.401
1441.9	-61.371
1442	-61.356
1442.1	-61.539
1442.2	-61.722
1442.3	-61.783
1442.4	-61.829
1442.5	-61.6
1442.6	-61.447
1442.7	-61.417
1442.8	-61.646
1442.9	-61.859
1443	-61.966
1443.1	-61.722
1443.2	-61.417
1443.3	-61.584
1443.4	-61.844
1443.5	-61.89
1443.6	-62.027
1443.7	-61.874
1443.8	-61.768
1443.9	-61.722
1444	-61.63
1444.1	-61.966
1444.2	-62.057
1444.3	-61.905
1444.4	-61.768
1444.5	-62.119
1444.6	-61.89
1444.7	-61.783
1444.8	-62.057
1444.9	-62.18
1445	-61.996
1445.1	-61.966
1445.2	-61.783
1445.3	-61.92
1445.4	-62.149
1445.5	-62.439
1445.6	-62.317
1445.7	-62.21
1445.8	-62.195
1445.9	-62.18
1446	-61.981
1446.1	-62.012
1446.2	-62.027
1446.3	-62.088
1446.4	-62.073
1446.5	-62.149
1446.6	-62.363
1446.7	-62.363
1446.8	-62.454
1446.9	-62.546
1447	-62.607
1447.1	-62.592
1447.2	-62.607
1447.3	-62.637
1447.4	-62.469
1447.5	-62.653
1447.6	-62.668
1447.7	-62.653
1447.8	-62.637
1447.9	-62.668
1448	-62.653
1448.1	-62.653
1448.2	-62.622
1448.3	-62.744
1448.4	-62.698
1448.5	-62.714
1448.6	-62.683
1448.7	-62.576
1448.8	-62.378
1448.9	-62.332
1449	-62.393
1449.1	-62.286
1449.2	-62.408
1449.3	-62.469
1449.4	-62.592
1449.5	-62.653
1449.6	-62.729
1449.7	-62.759
1449.8	-62.866
1449.9	-62.851
1450	-62.82
1450.1	-62.698
1450.2	-62.485
1450.3	-62.5
1450.4	-62.683
1450.5	-62.729
1450.6	-63.034
1450.7	-62.836
1450.8	-62.775
1450.9	-62.592
1451	-62.637
1451.1	-62.775
1451.2	-63.034
1451.3	-63.034
1451.4	-62.759
1451.5	-62.576
1451.6	-62.775
1451.7	-62.912
1451.8	-63.019
1451.9	-63.095
1452	-63.019
1452.1	-63.034
1452.2	-62.836
1452.3	-62.653
1452.4	-62.866
1452.5	-62.927
1452.6	-62.698
1452.7	-63.004
1452.8	-63.049
1452.9	-62.714
1453	-63.141
1453.1	-63.049
1453.2	-62.729
1453.3	-62.866
1453.4	-63.309
1453.5	-63.004
1453.6	-62.927
1453.7	-62.82
1453.8	-63.049
1453.9	-63.156
1454	-63.232
1454.1	-63.156
1454.2	-63.019
1454.3	-62.82
1454.4	-62.82
1454.5	-62.881
1454.6	-62.958
1454.7	-63.065
1454.8	-63.339
1454.9	-63.309
1455	-63.339
1455.1	-63.339
1455.2	-63.309
1455.3	-63.232
1455.4	-63.217
1455.5	-63.11
1455.6	-63.141
1455.7	-63.187
1455.8	-63.065
1455.9	-63.034
1456	-63.019
1456.1	-62.973
1456.2	-62.973
1456.3	-62.927
1456.4	-62.881
1456.5	-63.049
1456.6	-62.958
1456.7	-63.065
1456.8	-62.897
1456.9	-63.034
1457	-63.065
1457.1	-63.141
1457.2	-63.187
1457.3	-63.202
1457.4	-63.339
1457.5	-63.263
1457.6	-63.339
1457.7	-63.446
1457.8	-63.385
1457.9	-63.553
1458	-63.629
1458.1	-63.66
1458.2	-63.66
1458.3	-63.583
1458.4	-63.507
1458.5	-63.309
1458.6	-63.171
1458.7	-63.217
1458.8	-63.263
1458.9	-63.492
1459	-63.644
1459.1	-63.751
1459.2	-63.69
1459.3	-63.568
1459.4	-63.293
1459.5	-63.232
1459.6	-63.324
1459.7	-63.675
1459.8	-63.736
1459.9	-63.614
1460	-63.431
1460.1	-63.309
1460.2	-63.354
1460.3	-63.309
1460.4	-63.416
1460.5	-63.599
1460.6	-63.69
1460.7	-63.69
1460.8	-63.431
1460.9	-63.522
1461	-63.873
1461.1	-63.477
1461.2	-63.522
1461.3	-63.766
1461.4	-63.599
1461.5	-63.416
1461.6	-63.858
1461.7	-63.873
1461.8	-63.69
1461.9	-63.538
1462	-63.507
1462.1	-63.812
1462.2	-63.919
1462.3	-63.995
1462.4	-63.812
1462.5	-63.69
1462.6	-63.599
1462.7	-63.583
1462.8	-63.705
1462.9	-63.843
1463	-63.98
1463.1	-64.072
1463.2	-64.133
1463.3	-64.133
1463.4	-63.995
1463.5	-64.011
1463.6	-63.934
1463.7	-63.858
1463.8	-63.705
1463.9	-63.828
1464	-63.766
1464.1	-63.705
1464.2	-63.629
1464.3	-63.66
1464.4	-63.705
1464.5	-63.782
1464.6	-63.721
1464.7	-63.858
1464.8	-63.736
1464.9	-63.736
1465	-63.797
1465.1	-63.843
1465.2	-63.889
1465.3	-63.934
1465.4	-63.919
1465.5	-63.889
1465.6	-63.919
1465.7	-63.858
1465.8	-63.934
1465.9	-63.904
1466	-63.889
1466.1	-63.965
1466.2	-63.98
1466.3	-64.102
1466.4	-64.117
1466.5	-64.285
1466.6	-64.407
1466.7	-64.377
1466.8	-64.407
1466.9	-64.438
1467	-64.24
1467.1	-64.117
1467.2	-63.95
1467.3	-64.102
1467.4	-64.178
1467.5	-64.301
1467.6	-64.453
1467.7	-64.438
1467.8	-64.377
1467.9	-64.163
1468	-64.117
1468.1	-64.255
1468.2	-64.468
1468.3	-64.529
1468.4	-64.545
1468.5	-64.377
1468.6	-64.362
1468.7	-64.468
1468.8	-64.514
1468.9	-64.545
1469	-64.499
1469.1	-64.209
1469.2	-64.331
1469.3	-64.59
1469.4	-64.362
1469.5	-64.316
1469.6	-64.575
1469.7	-64.407
1469.8	-64.285
1469.9	-64.621
1470	-64.59
1470.1	-64.392
1470.2	-64.285
1470.3	-64.468
1470.4	-64.758
1470.5	-64.636
1470.6	-64.621
1470.7	-64.514
1470.8	-64.377
1470.9	-64.255
1471	-64.423
1471.1	-64.606
1471.2	-64.743
1471.3	-64.758
1471.4	-64.774
1471.5	-64.728
1471.6	-64.682
1471.7	-64.59
1471.8	-64.484
1471.9	-64.545
1472	-64.514
1472.1	-64.468
1472.2	-64.377
1472.3	-64.499
1472.4	-64.499
1472.5	-64.484
1472.6	-64.621
1472.7	-64.59
1472.8	-64.59
1472.9	-64.606
1473	-64.713
1473.1	-64.804
1473.2	-64.743
1473.3	-64.85
1473.4	-64.88
1473.5	-64.804
1473.6	-64.819
1473.7	-64.758
1473.8	-64.697
1473.9	-64.728
1474	-64.774
1474.1	-64.789
1474.2	-64.713
1474.3	-64.575
1474.4	-64.651
1474.5	-64.636
1474.6	-64.713
1474.7	-64.804
1474.8	-64.987
1474.9	-65.079
1475	-65.14
1475.1	-65.109
1475.2	-65.14
1475.3	-65.231
1475.4	-65.125
1475.5	-65.033
1475.6	-64.835
1475.7	-64.896
1475.8	-65.079
1475.9	-65.14
1476	-65.353
1476.1	-65.43
1476.2	-65.308
1476.3	-65.063
1476.4	-65.002
1476.5	-65.094
1476.6	-65.323
1476.7	-65.46
1476.8	-65.46
1476.9	-65.475
1477	-65.445
1477.1	-65.506
1477.2	-65.491
1477.3	-65.399
1477.4	-65.125
1477.5	-65.369
1477.6	-65.628
1477.7	-65.231
1477.8	-65.46
1477.9	-65.582
1478	-65.216
1478.1	-65.292
1478.2	-65.689
1478.3	-65.552
1478.4	-65.323
1478.5	-65.338
1478.6	-65.628
1478.7	-65.765
1478.8	-65.75
1478.9	-65.521
1479	-65.414
1479.1	-65.414
1479.2	-65.475
1479.3	-65.643
1479.4	-65.796
1479.5	-65.903
1479.6	-65.948
1479.7	-65.887
1479.8	-65.75
1479.9	-65.796
1480	-65.704
1480.1	-65.674
1480.2	-65.567
1480.3	-65.414
1480.4	-65.506
1480.5	-65.674
1480.6	-65.567
1480.7	-65.704
1480.8	-65.598
1480.9	-65.765
1481	-65.872
1481.1	-65.918
1481.2	-65.887
1481.3	-65.948
1481.4	-66.025
1481.5	-65.979
1481.6	-66.055
1481.7	-66.055
1481.8	-66.025
1481.9	-66.162
1482	-66.101
1482.1	-66.116
1482.2	-65.994
1482.3	-66.025
1482.4	-65.918
1482.5	-66.025
1482.6	-65.887
1482.7	-65.903
1482.8	-65.796
1482.9	-65.765
1483	-65.72
1483.1	-65.796
1483.2	-65.781
1483.3	-65.979
1483.4	-66.101
1483.5	-66.162
1483.6	-66.33
1483.7	-66.269
1483.8	-66.071
1483.9	-65.994
1484	-65.887
1484.1	-65.811
1484.2	-65.994
1484.3	-66.162
1484.4	-66.391
1484.5	-66.33
1484.6	-66.177
1484.7	-66.01
1484.8	-65.903
1484.9	-66.055
1485	-66.223
1485.1	-66.406
1485.2	-66.36
1485.3	-66.36
1485.4	-66.33
1485.5	-66.36
1485.6	-66.254
1485.7	-66.055
1485.8	-66.223
1485.9	-66.36
1486	-66.01
1486.1	-66.208
1486.2	-66.528
1486.3	-66.101
1486.4	-66.055
1486.5	-66.452
1486.6	-66.299
1486.7	-66.04
1486.8	-66.208
1486.9	-66.376
1487	-66.544
1487.1	-66.406
1487.2	-66.33
1487.3	-66.086
1487.4	-66.04
1487.5	-66.208
1487.6	-66.498
1487.7	-66.62
1487.8	-66.559
1487.9	-66.528
1488	-66.498
1488.1	-66.452
1488.2	-66.345
1488.3	-66.223
1488.4	-66.284
1488.5	-66.299
1488.6	-66.223
1488.7	-66.299
1488.8	-66.406
1488.9	-66.467
1489	-66.589
1489.1	-66.681
1489.2	-66.727
1489.3	-66.65
1489.4	-66.742
1489.5	-66.803
1489.6	-66.849
1489.7	-66.666
1489.8	-66.849
1489.9	-66.818
1490	-66.834
1490.1	-66.864
1490.2	-66.849
1490.3	-66.818
1490.4	-66.788
1490.5	-66.772
1490.6	-66.849
1490.7	-66.834
1490.8	-66.757
1490.9	-66.803
1491	-66.818
1491.1	-66.635
1491.2	-66.635
1491.3	-66.513
1491.4	-66.467
1491.5	-66.422
1491.6	-66.422
1491.7	-66.589
1491.8	-66.696
1491.9	-66.864
1492	-66.94
1492.1	-66.91
1492.2	-66.879
1492.3	-66.803
1492.4	-66.635
1492.5	-66.437
1492.6	-66.544
1492.7	-66.849
1492.8	-66.94
1492.9	-67.032
1493	-66.956
1493.1	-66.635
1493.2	-66.544
1493.3	-66.666
1493.4	-66.91
1493.5	-67.032
1493.6	-67.032
1493.7	-67.047
1493.8	-66.895
1493.9	-66.772
1494	-66.528
1494.1	-66.91
1494.2	-67.001
1494.3	-66.711
1494.4	-67.047
1494.5	-66.971
1494.6	-66.696
1494.7	-66.91
1494.8	-67.139
1494.9	-66.834
1495	-66.742
1495.1	-66.803
1495.2	-67.184
1495.3	-67.032
1495.4	-66.879
1495.5	-66.772
1495.6	-66.696
1495.7	-66.757
1495.8	-66.986
1495.9	-67.215
1496	-67.307
1496.1	-67.154
1496.2	-67.154
1496.3	-67.032
1496.4	-66.956
1496.5	-66.986
1496.6	-66.94
1496.7	-66.864
1496.8	-66.711
1496.9	-66.834
1497	-66.956
1497.1	-67.062
1497.2	-67.062
1497.3	-67.139
1497.4	-67.2
1497.5	-67.215
1497.6	-67.2
1497.7	-67.23
1497.8	-67.245
1497.9	-67.276
1498	-67.352
1498.1	-67.23
1498.2	-67.368
1498.3	-67.322
1498.4	-67.291
1498.5	-67.352
1498.6	-67.291
1498.7	-67.352
1498.8	-67.307
1498.9	-67.413
1499	-67.337
1499.1	-67.322
1499.2	-67.261
1499.3	-67.215
1499.4	-67.169
1499.5	-67.078
1499.6	-66.971
1499.7	-66.956
1499.8	-66.879
1499.9	-67.047
1500	-67.108
1500.1	-67.23
1500.2	-67.291
1500.3	-67.413
1500.4	-67.398
1500.5	-67.337
1500.6	-67.276
1500.7	-67.062
1500.8	-66.986
1500.9	-67.139
1501	-67.184
1501.1	-67.383
1501.2	-67.383
1501.3	-67.23
1501.4	-67.032
1501.5	-67.062
1501.6	-67.245
1501.7	-67.322
1501.8	-67.383
1501.9	-67.337
1502	-67.444
1502.1	-67.413
1502.2	-67.368
1502.3	-67.184
1502.4	-67.032
1502.5	-67.383
1502.6	-67.322
1502.7	-67.093
1502.8	-67.429
1502.9	-67.352
1503	-66.986
1503.1	-67.322
1503.2	-67.49
1503.3	-67.169
1503.4	-67.047
1503.5	-67.108
1503.6	-67.383
1503.7	-67.474
1503.8	-67.23
1503.9	-67.139
1504	-66.986
1504.1	-67.108
1504.2	-67.184
1504.3	-67.291
1504.4	-67.413
1504.5	-67.49
1504.6	-67.383
1504.7	-67.337
1504.8	-67.307
1504.9	-67.215
1505	-67.123
1505.1	-67.108
1505.2	-66.971
1505.3	-66.956
1505.4	-67.017
1505.5	-67.123
1505.6	-67.154
1505.7	-67.2
1505.8	-67.337
1505.9	-67.413
1506	-67.398
1506.1	-67.368
1506.2	-67.474
1506.3	-67.459
1506.4	-67.474
1506.5	-67.52
1506.6	-67.551
1506.7	-67.566
1506.8	-67.383
1506.9	-67.383
1507	-67.474
1507.1	-67.413
1507.2	-67.337
1507.3	-67.383
1507.4	-67.398
1507.5	-67.2
1507.6	-67.093
1507.7	-67.047
1507.8	-67.032
1507.9	-67.093
1508	-67.062
1508.1	-67.184
1508.2	-67.184
1508.3	-67.276
1508.4	-67.459
1508.5	-67.413
1508.6	-67.368
1508.7	-67.52
1508.8	-67.444
1508.9	-67.23
1509	-67.001
1509.1	-67.047
1509.2	-67.169
1509.3	-67.413
1509.4	-67.52
1509.5	-67.566
1509.6	-67.352
1509.7	-67.062
1509.8	-67.047
1509.9	-67.322
1510	-67.49
1510.1	-67.551
1510.2	-67.566
1510.3	-67.474
1510.4	-67.535
1510.5	-67.474
1510.6	-67.368
1510.7	-67.139
1510.8	-67.352
1510.9	-67.551
1511	-67.245
1511.1	-67.184
1511.2	-67.535
1511.3	-67.337
1511.4	-67.23
1511.5	-67.474
1511.6	-67.535
1511.7	-67.245
1511.8	-66.986
1511.9	-67.322
1512	-67.551
1512.1	-67.474
1512.2	-67.383
1512.3	-67.276
1512.4	-67.169
1512.5	-67.078
1512.6	-67.368
1512.7	-67.581
1512.8	-67.581
1512.9	-67.566
1513	-67.581
1513.1	-67.596
1513.2	-67.429
1513.3	-67.383
1513.4	-67.322
1513.5	-67.291
1513.6	-67.154
1513.7	-67.2
1513.8	-67.139
1513.9	-67.154
1514	-67.245
1514.1	-67.368
1514.2	-67.368
1514.3	-67.551
1514.4	-67.505
1514.5	-67.596
1514.6	-67.566
1514.7	-67.581
1514.8	-67.566
1514.9	-67.719
1515	-67.596
1515.1	-67.612
1515.2	-67.596
1515.3	-67.657
1515.4	-67.627
1515.5	-67.627
1515.6	-67.52
1515.7	-67.581
1515.8	-67.49
1515.9	-67.398
1516	-67.276
1516.1	-67.337
1516.2	-67.245
1516.3	-67.352
1516.4	-67.322
1516.5	-67.413
1516.6	-67.612
1516.7	-67.581
1516.8	-67.596
1516.9	-67.78
1517	-67.871
1517.1	-67.749
1517.2	-67.429
1517.3	-67.383
1517.4	-67.245
1517.5	-67.398
1517.6	-67.52
1517.7	-67.871
1517.8	-67.734
1517.9	-67.612
1518	-67.337
1518.1	-67.291
1518.2	-67.49
1518.3	-67.688
1518.4	-67.856
1518.5	-67.764
1518.6	-67.703
1518.7	-67.764
1518.8	-67.825
1518.9	-67.749
1519	-67.566
1519.1	-67.429
1519.2	-67.703
1519.3	-67.688
1519.4	-67.383
1519.5	-67.566
1519.6	-67.81
1519.7	-67.474
1519.8	-67.474
1519.9	-67.78
1520	-67.642
1520.1	-67.459
1520.2	-67.444
1520.3	-67.673
1520.4	-67.749
1520.5	-67.841
1520.6	-67.612
1520.7	-67.505
1520.8	-67.291
1520.9	-67.429
1521	-67.596
1521.1	-67.734
1521.2	-67.78
1521.3	-67.841
1521.4	-67.795
1521.5	-67.764
1521.6	-67.612
1521.7	-67.581
1521.8	-67.398
1521.9	-67.52
1522	-67.352
1522.1	-67.383
1522.2	-67.398
1522.3	-67.459
1522.4	-67.429
1522.5	-67.459
1522.6	-67.566
1522.7	-67.551
1522.8	-67.566
1522.9	-67.657
1523	-67.749
1523.1	-67.703
1523.2	-67.642
1523.3	-67.703
1523.4	-67.795
1523.5	-67.749
1523.6	-67.719
1523.7	-67.673
1523.8	-67.657
1523.9	-67.52
1524	-67.52
1524.1	-67.398
1524.2	-67.49
1524.3	-67.413
1524.4	-67.429
1524.5	-67.307
1524.6	-67.261
1524.7	-67.322
1524.8	-67.429
1524.9	-67.52
1525	-67.703
1525.1	-67.764
1525.2	-67.856
1525.3	-67.719
1525.4	-67.749
1525.5	-67.551
1525.6	-67.368
1525.7	-67.352
1525.8	-67.429
1525.9	-67.657
1526	-67.673
1526.1	-67.795
1526.2	-67.81
1526.3	-67.459
1526.4	-67.322
1526.5	-67.49
1526.6	-67.749
1526.7	-67.719
1526.8	-67.871
1526.9	-67.795
1527	-67.764
1527.1	-67.856
1527.2	-67.795
1527.3	-67.627
1527.4	-67.413
1527.5	-67.719
1527.6	-67.81
1527.7	-67.459
1527.8	-67.734
1527.9	-67.78
1528	-67.474
1528.1	-67.719
1528.2	-67.81
1528.3	-67.535
1528.4	-67.49
1528.5	-67.657
1528.6	-67.856
1528.7	-67.825
1528.8	-67.627
1528.9	-67.398
1529	-67.429
1529.1	-67.535
1529.2	-67.795
1529.3	-67.841
1529.4	-67.856
1529.5	-67.764
1529.6	-67.78
1529.7	-67.627
1529.8	-67.505
1529.9	-67.459
1530	-67.52
1530.1	-67.505
1530.2	-67.566
1530.3	-67.505
1530.4	-67.734
1530.5	-67.749
1530.6	-67.917
1530.7	-67.78
1530.8	-67.825
1530.9	-67.795
1531	-67.902
1531.1	-67.81
1531.2	-67.825
1531.3	-67.841
1531.4	-67.795
1531.5	-67.81
1531.6	-67.825
1531.7	-67.749
1531.8	-67.734
1531.9	-67.795
1532	-67.886
1532.1	-67.871
1532.2	-67.78
1532.3	-67.856
1532.4	-67.856
1532.5	-67.932
1532.6	-67.902
1532.7	-67.978
1532.8	-67.902
1532.9	-67.841
1533	-67.795
1533.1	-67.642
1533.2	-67.505
1533.3	-67.535
1533.4	-67.49
1533.5	-67.413
1533.6	-67.566
1533.7	-67.719
1533.8	-67.673
1533.9	-67.917
1534	-67.841
1534.1	-67.902
1534.2	-67.627
1534.3	-67.642
1534.4	-67.52
1534.5	-67.673
1534.6	-67.795
1534.7	-67.978
1534.8	-67.978
1534.9	-67.749
1535	-67.657
1535.1	-67.596
1535.2	-67.719
1535.3	-67.688
1535.4	-67.703
1535.5	-67.596
1535.6	-67.551
1535.7	-67.871
1535.8	-67.902
1535.9	-67.734
1536	-67.657
1536.1	-68.024
1536.2	-67.749
1536.3	-67.703
1536.4	-68.085
1536.5	-67.825
1536.6	-67.657
1536.7	-67.917
1536.8	-68.008
1536.9	-68.008
1537	-67.749
1537.1	-67.688
1537.2	-67.734
1537.3	-68.069
1537.4	-68.085
1537.5	-67.993
1537.6	-67.932
1537.7	-67.825
1537.8	-67.612
1537.9	-67.657
1538	-67.703
1538.1	-67.825
1538.2	-68.024
1538.3	-68.024
1538.4	-68.161
1538.5	-68.146
1538.6	-68.146
1538.7	-68.161
1538.8	-68.024
1538.9	-67.963
1539	-67.978
1539.1	-67.902
1539.2	-67.917
1539.3	-67.856
1539.4	-67.764
1539.5	-67.795
1539.6	-67.657
1539.7	-67.734
1539.8	-67.688
1539.9	-67.764
1540	-67.749
1540.1	-67.688
1540.2	-67.749
1540.3	-67.719
1540.4	-67.734
1540.5	-67.749
1540.6	-67.81
1540.7	-67.886
1540.8	-67.932
1540.9	-67.978
1541	-67.947
1541.1	-67.917
1541.2	-68.039
1541.3	-68.146
1541.4	-68.237
1541.5	-68.283
1541.6	-68.314
1541.7	-68.161
1541.8	-68.176
1541.9	-68.1
1542	-67.841
1542.1	-67.871
1542.2	-67.871
1542.3	-67.978
1542.4	-68.115
1542.5	-68.222
1542.6	-68.329
1542.7	-68.283
1542.8	-68.1
1542.9	-67.871
1543	-67.902
1543.1	-68.008
1543.2	-68.207
1543.3	-68.329
1543.4	-68.283
1543.5	-68.146
1543.6	-68.008
1543.7	-68.024
1543.8	-68.085
1543.9	-68.298
1544	-68.146
1544.1	-68.024
1544.2	-68.069
1544.3	-68.344
1544.4	-68.024
1544.5	-67.978
1544.6	-68.222
1544.7	-68.069
1544.8	-67.932
1544.9	-68.359
1545	-68.237
1545.1	-67.886
1545.2	-67.917
1545.3	-68.069
1545.4	-68.207
1545.5	-68.1
1545.6	-68.1
1545.7	-67.856
1545.8	-67.795
1545.9	-67.947
1546	-68.192
1546.1	-68.222
1546.2	-68.298
1546.3	-68.329
1546.4	-68.222
1546.5	-68.13
1546.6	-68.008
1546.7	-67.871
1546.8	-67.795
1546.9	-67.719
1547	-67.902
1547.1	-67.902
1547.2	-67.902
1547.3	-68.008
1547.4	-68.146
1547.5	-68.085
1547.6	-68.207
1547.7	-68.253
1547.8	-68.253
1547.9	-68.298
1548	-68.207
1548.1	-68.176
1548.2	-68.237
1548.3	-68.207
1548.4	-68.253
1548.5	-68.222
1548.6	-68.253
1548.7	-68.13
1548.8	-68.161
1548.9	-68.298
1549	-68.375
1549.1	-68.436
1549.2	-68.298
1549.3	-68.298
1549.4	-68.283
1549.5	-68.207
1549.6	-68.192
1549.7	-68.344
1549.8	-68.237
1549.9	-68.085
1550	-67.902
1550.1	-67.856
1550.2	-67.856
1550.3	-67.886
1550.4	-68.085
1550.5	-68.253
1550.6	-68.268
1550.7	-68.329
1550.8	-68.359
1550.9	-68.237
1551	-68.054
1551.1	-67.886
1551.2	-67.871
1551.3	-68.146
1551.4	-68.237
1551.5	-68.359
1551.6	-68.298
1551.7	-68.176
1551.8	-67.81
1551.9	-67.856
1552	-67.825
1552.1	-67.871
1552.2	-67.963
1552.3	-68.222
1552.4	-68.375
1552.5	-68.176
1552.6	-67.81
1552.7	-68.222
1552.8	-68.146
1552.9	-67.947
1553	-68.344
1553.1	-68.344
1553.2	-67.947
1553.3	-68.069
1553.4	-68.268
1553.5	-68.283
1553.6	-68.069
1553.7	-67.917
1553.8	-68.085
1553.9	-68.253
1554	-68.375
1554.1	-68.329
1554.2	-68.192
1554.3	-68.039
1554.4	-67.902
1554.5	-67.978
1554.6	-67.978
1554.7	-68.176
1554.8	-68.253
1554.9	-68.359
1555	-68.375
1555.1	-68.436
1555.2	-68.359
1555.3	-68.329
1555.4	-68.176
1555.5	-68.237
1555.6	-68.161
1555.7	-68.146
1555.8	-68.024
1555.9	-68.039
1556	-67.886
1556.1	-67.932
1556.2	-67.902
1556.3	-67.871
1556.4	-67.978
1556.5	-67.917
1556.6	-68.008
1556.7	-67.932
1556.8	-67.825
1556.9	-67.902
1557	-67.947
1557.1	-67.917
1557.2	-67.886
1557.3	-67.963
1557.4	-67.932
1557.5	-67.932
1557.6	-67.963
1557.7	-67.963
1557.8	-68.069
1557.9	-68.161
1558	-68.176
1558.1	-68.375
1558.2	-68.344
1558.3	-68.405
1558.4	-68.451
1558.5	-68.436
1558.6	-68.176
1558.7	-68.13
1558.8	-68.13
1558.9	-68.008
1559	-68.146
1559.1	-68.329
1559.2	-68.527
1559.3	-68.481
1559.4	-68.283
1559.5	-68.13
1559.6	-68.085
1559.7	-68.115
1559.8	-68.42
1559.9	-68.604
1560	-68.497
1560.1	-68.146
1560.2	-68.176
1560.3	-68.115
1560.4	-68.1
1560.5	-68.268
1560.6	-68.573
1560.7	-68.634
1560.8	-68.253
1560.9	-68.176
1561	-68.558
1561.1	-68.375
1561.2	-68.329
1561.3	-68.619
1561.4	-68.451
1561.5	-68.283
1561.6	-68.573
1561.7	-68.68
1561.8	-68.39
1561.9	-68.176
1562	-68.359
1562.1	-68.649
1562.2	-68.588
1562.3	-68.68
1562.4	-68.466
1562.5	-68.375
1562.6	-68.268
1562.7	-68.329
1562.8	-68.375
1562.9	-68.588
1563	-68.665
1563.1	-68.71
1563.2	-68.726
1563.3	-68.573
1563.4	-68.68
1563.5	-68.527
1563.6	-68.573
1563.7	-68.466
1563.8	-68.329
1563.9	-68.253
1564	-68.314
1564.1	-68.298
1564.2	-68.268
1564.3	-68.344
1564.4	-68.253
1564.5	-68.329
1564.6	-68.39
1564.7	-68.375
1564.8	-68.375
1564.9	-68.405
1565	-68.42
1565.1	-68.375
1565.2	-68.466
1565.3	-68.497
1565.4	-68.405
1565.5	-68.42
1565.6	-68.436
1565.7	-68.39
1565.8	-68.237
1565.9	-68.359
1566	-68.359
1566.1	-68.298
1566.2	-68.314
1566.3	-68.405
1566.4	-68.375
1566.5	-68.481
1566.6	-68.604
1566.7	-68.71
1566.8	-68.817
1566.9	-68.756
1567	-68.695
1567.1	-68.527
1567.2	-68.359
1567.3	-68.253
1567.4	-68.344
1567.5	-68.451
1567.6	-68.573
1567.7	-68.71
1567.8	-68.619
1567.9	-68.619
1568	-68.344
1568.1	-68.314
1568.2	-68.451
1568.3	-68.68
1568.4	-68.695
1568.5	-68.68
1568.6	-68.634
1568.7	-68.619
1568.8	-68.71
1568.9	-68.741
1569	-68.542
1569.1	-68.359
1569.2	-68.268
1569.3	-68.695
1569.4	-68.497
1569.5	-68.375
1569.6	-68.619
1569.7	-68.497
1569.8	-68.13
1569.9	-68.558
1570	-68.558
1570.1	-68.497
1570.2	-68.253
1570.3	-68.344
1570.4	-68.512
1570.5	-68.604
1570.6	-68.573
1570.7	-68.436
1570.8	-68.268
1570.9	-68.222
1571	-68.146
1571.1	-68.298
1571.2	-68.344
1571.3	-68.42
1571.4	-68.42
1571.5	-68.558
1571.6	-68.588
1571.7	-68.573
1571.8	-68.359
1571.9	-68.542
1572	-68.344
1572.1	-68.375
1572.2	-68.253
1572.3	-68.268
1572.4	-68.192
1572.5	-68.207
1572.6	-68.054
1572.7	-68.039
1572.8	-68.024
1572.9	-68.085
1573	-68.024
1573.1	-68.115
1573.2	-68.008
1573.3	-68.069
1573.4	-68.008
1573.5	-68.115
1573.6	-67.963
1573.7	-67.947
1573.8	-67.947
1573.9	-68.054
1574	-67.978
1574.1	-68.115
1574.2	-68.13
1574.3	-68.146
1574.4	-68.176
1574.5	-68.359
1574.6	-68.359
1574.7	-68.436
1574.8	-68.497
1574.9	-68.497
1575	-68.344
1575.1	-68.268
1575.2	-68.085
1575.3	-67.978
1575.4	-67.932
1575.5	-68.039
1575.6	-68.268
1575.7	-68.222
1575.8	-68.42
1575.9	-68.329
1576	-68.253
1576.1	-67.978
1576.2	-67.947
1576.3	-68.146
1576.4	-68.39
1576.5	-68.42
1576.6	-68.298
1576.7	-68.069
1576.8	-67.932
1576.9	-68.085
1577	-67.978
1577.1	-67.993
1577.2	-67.963
1577.3	-68.268
1577.4	-68.405
1577.5	-68.115
1577.6	-68.008
1577.7	-68.451
1577.8	-68.192
1577.9	-68.039
1578	-68.39
1578.1	-68.253
1578.2	-67.932
1578.3	-68.222
1578.4	-68.466
1578.5	-68.237
1578.6	-68.054
1578.7	-68.085
1578.8	-68.237
1578.9	-68.314
1579	-68.344
1579.1	-68.268
1579.2	-68.146
1579.3	-68.008
1579.4	-67.963
1579.5	-68.069
1579.6	-68.237
1579.7	-68.268
1579.8	-68.344
1579.9	-68.466
1580	-68.405
1580.1	-68.359
1580.2	-68.222
1580.3	-68.298
1580.4	-68.146
1580.5	-68.13
1580.6	-67.932
1580.7	-67.902
1580.8	-67.825
1580.9	-67.886
1581	-67.932
1581.1	-67.932
1581.2	-67.978
1581.3	-67.871
1581.4	-68.008
1581.5	-67.978
1581.6	-68.1
1581.7	-68.008
1581.8	-67.993
1581.9	-67.963
1582	-68.039
1582.1	-67.993
1582.2	-68.008
1582.3	-67.963
1582.4	-68.1
1582.5	-67.963
1582.6	-67.902
1582.7	-67.841
1582.8	-67.978
1582.9	-67.856
1583	-67.993
1583.1	-68.039
1583.2	-68.115
1583.3	-68.176
1583.4	-68.298
1583.5	-68.314
1583.6	-68.314
1583.7	-68.222
1583.8	-68.146
1583.9	-68.039
1584	-67.825
1584.1	-67.932
1584.2	-68.115
1584.3	-68.207
1584.4	-68.375
1584.5	-68.268
1584.6	-68.1
1584.7	-67.81
1584.8	-67.825
1584.9	-67.963
1585	-68.237
1585.1	-68.207
1585.2	-68.329
1585.3	-68.207
1585.4	-68.253
1585.5	-68.161
1585.6	-68.222
1585.7	-67.947
1585.8	-67.749
1585.9	-68.085
1586	-68.054
1586.1	-67.749
1586.2	-68.039
1586.3	-68.054
1586.4	-67.734
1586.5	-67.993
1586.6	-68.1
1586.7	-67.917
1586.8	-67.673
1586.9	-67.749
1587	-67.993
1587.1	-68.085
1587.2	-67.993
1587.3	-67.764
1587.4	-67.642
1587.5	-67.642
1587.6	-67.764
1587.7	-67.886
1587.8	-67.902
1587.9	-67.932
1588	-67.978
1588.1	-67.81
1588.2	-67.78
1588.3	-67.688
1588.4	-67.642
1588.5	-67.551
1588.6	-67.505
1588.7	-67.429
1588.8	-67.474
1588.9	-67.505
1589	-67.566
1589.1	-67.642
1589.2	-67.795
1589.3	-67.764
1589.4	-67.78
1589.5	-67.795
1589.6	-67.825
1589.7	-67.749
1589.8	-67.703
1589.9	-67.734
1590	-67.825
1590.1	-67.749
1590.2	-67.764
1590.3	-67.719
1590.4	-67.581
1590.5	-67.596
1590.6	-67.673
1590.7	-67.581
1590.8	-67.657
1590.9	-67.49
1591	-67.413
1591.1	-67.276
1591.2	-67.139
1591.3	-67.215
1591.4	-67.2
1591.5	-67.215
1591.6	-67.291
1591.7	-67.352
1591.8	-67.322
1591.9	-67.444
1592	-67.612
1592.1	-67.52
1592.2	-67.459
1592.3	-67.245
1592.4	-67.123
1592.5	-67.062
1592.6	-67.062
1592.7	-67.322
1592.8	-67.49
1592.9	-67.413
1593	-67.307
1593.1	-67.123
1593.2	-66.895
1593.3	-67.078
1593.4	-67.307
1593.5	-67.444
1593.6	-67.413
1593.7	-67.429
1593.8	-67.337
1593.9	-67.23
1594	-66.925
1594.1	-66.94
1594.2	-67.352
1594.3	-67.169
1594.4	-66.895
1594.5	-67.276
1594.6	-67.139
1594.7	-66.925
1594.8	-67.184
1594.9	-67.139
1595	-67.001
1595.1	-66.834
1595.2	-67.139
1595.3	-67.184
1595.4	-67.062
1595.5	-66.925
1595.6	-66.711
1595.7	-66.849
1595.8	-66.895
1595.9	-67.169
1596	-67.2
1596.1	-67.093
1596.2	-67.047
1596.3	-67.017
1596.4	-66.864
1596.5	-66.864
1596.6	-66.727
1596.7	-66.803
1596.8	-66.62
1596.9	-66.666
1597	-66.772
1597.1	-66.834
1597.2	-66.925
1597.3	-67.017
1597.4	-66.971
1597.5	-66.94
1597.6	-66.971
1597.7	-67.017
1597.8	-66.94
1597.9	-66.956
1598	-66.971
1598.1	-67.078
1598.2	-66.895
1598.3	-66.834
1598.4	-66.91
1598.5	-66.91
1598.6	-66.803
1598.7	-66.925
1598.8	-67.078
1598.9	-66.849
1599	-66.925
1599.1	-66.895
1599.2	-66.864
1599.3	-66.956
1599.4	-66.94
1599.5	-66.925
1599.6	-66.864
1599.7	-66.65
1599.8	-66.483
1599.9	-66.483
1600	-66.376
1600.1	-66.422
1600.2	-66.559
1600.3	-66.605
1600.4	-66.742
1600.5	-66.757
1600.6	-66.818
1600.7	-66.696
1600.8	-66.513
1600.9	-66.36
1601	-66.284
1601.1	-66.36
1601.2	-66.666
1601.3	-66.772
1601.4	-66.727
1601.5	-66.422
1601.6	-66.238
1601.7	-66.345
1601.8	-66.345
1601.9	-66.528
1602	-66.559
1602.1	-66.605
1602.2	-66.406
1602.3	-66.299
1602.4	-66.422
1602.5	-66.513
1602.6	-66.299
1602.7	-66.116
1602.8	-66.559
1602.9	-66.391
1603	-66.071
1603.1	-66.437
1603.2	-66.437
1603.3	-66.071
1603.4	-66.071
1603.5	-66.696
1603.6	-66.772
1603.7	-66.742
1603.8	-66.727
1603.9	-66.513
1604	-66.62
1604.1	-66.834
1604.2	-67.078
1604.3	-67.139
1604.4	-67.169
1604.5	-67.261
1604.6	-67.398
1604.7	-67.352
1604.8	-67.352
1604.9	-67.444
1605	-67.444
1605.1	-67.566
1605.2	-67.749
1605.3	-67.825
1605.4	-68.085
1605.5	-68.176
1605.6	-68.283
1605.7	-68.375
1605.8	-68.436
1605.9	-68.497
1606	-68.542
1606.1	-68.573
1606.2	-68.649
1606.3	-68.726
1606.4	-68.756
1606.5	-68.878
1606.6	-68.924
1606.7	-68.97
1606.8	-69.107
1606.9	-69.153
1607	-69.138
1607.1	-69.29
1607.2	-69.397
1607.3	-69.412
1607.4	-69.473
1607.5	-69.397
1607.6	-69.397
1607.7	-69.504
1607.8	-69.427
1607.9	-69.412
1608	-69.397
1608.1	-69.321
1608.2	-69.305
1608.3	-69.366
1608.4	-69.626
1608.5	-69.794
1608.6	-70.053
1608.7	-70.084
1608.8	-70.053
1608.9	-70.175
1609	-69.977
1609.1	-69.87
1609.2	-69.855
1609.3	-70.114
1609.4	-70.175
1609.5	-70.465
1609.6	-70.511
1609.7	-70.404
1609.8	-70.145
1609.9	-70.114
1610	-70.435
1610.1	-70.587
1610.2	-70.801
1610.3	-70.847
1610.4	-70.786
1610.5	-70.755
1610.6	-70.663
1610.7	-70.618
1610.8	-70.877
1610.9	-71.045
1611	-70.724
1611.1	-71.075
1611.2	-71.121
1611.3	-70.862
1611.4	-71.289
1611.5	-71.243
1611.6	-71.121
1611.7	-71.182
1611.8	-71.426
1611.9	-71.487
1612	-71.487
1612.1	-71.274
1612.2	-71.32
1612.3	-71.564
1612.4	-71.793
1612.5	-71.808
1612.6	-71.777
1612.7	-71.823
1612.8	-71.777
1612.9	-71.732
1613	-71.671
1613.1	-71.823
1613.2	-71.899
1613.3	-72.113
1613.4	-72.22
1613.5	-72.311
1613.6	-72.357
1613.7	-72.433
1613.8	-72.464
1613.9	-72.449
1614	-72.357
1614.1	-72.327
1614.2	-72.403
1614.3	-72.449
1614.4	-72.357
1614.5	-72.495
1614.6	-72.418
1614.7	-72.388
1614.8	-72.479
1614.9	-72.479
1615	-72.571
1615.1	-72.586
1615.2	-72.525
1615.3	-72.647
1615.4	-72.693
1615.5	-72.708
1615.6	-72.739
1615.7	-72.891
1615.8	-72.739
1615.9	-72.922
1616	-72.998
1616.1	-73.059
1616.2	-73.044
1616.3	-73.227
1616.4	-73.303
1616.5	-73.441
1616.6	-73.624
1616.7	-73.547
1616.8	-73.791
1616.9	-73.715
1617	-73.669
1617.1	-73.578
1617.2	-73.441
1617.3	-73.425
1617.4	-73.532
1617.5	-73.639
1617.6	-73.822
1617.7	-73.898
1617.8	-74.142
1617.9	-73.868
1618	-73.73
1618.1	-73.685
1618.2	-73.822
1618.3	-74.02
1618.4	-74.265
1618.5	-74.387
1618.6	-74.341
1618.7	-74.295
1618.8	-74.326
1618.9	-74.417
1619	-74.28
1619.1	-74.097
1619.2	-74.371
1619.3	-74.478
1619.4	-74.249
1619.5	-74.188
1619.6	-74.677
1619.7	-74.493
1619.8	-74.203
1619.9	-74.661
1620	-74.753
1620.1	-74.509
1620.2	-74.509
1620.3	-74.722
1620.4	-74.875
1620.5	-74.921
1620.6	-74.89
1620.7	-74.707
1620.8	-74.554
1620.9	-74.692
1621	-74.844
1621.1	-75.027
1621.2	-75.027
1621.3	-75.18
1621.4	-75.119
1621.5	-75.15
1621.6	-75.18
1621.7	-75.088
1621.8	-74.936
1621.9	-74.966
1622	-74.86
1622.1	-74.905
1622.2	-74.982
1622.3	-74.997
1622.4	-75.165
1622.5	-75.165
1622.6	-75.272
1622.7	-75.378
1622.8	-75.562
1622.9	-75.455
1623	-75.638
1623.1	-75.607
1623.2	-75.684
1623.3	-75.714
1623.4	-75.684
1623.5	-75.836
1623.6	-75.821
1623.7	-75.806
1623.8	-75.699
1623.9	-75.928
1624	-75.882
1624.1	-75.806
1624.2	-75.806
1624.3	-75.745
1624.4	-75.729
1624.5	-75.729
1624.6	-75.775
1624.7	-75.775
1624.8	-75.851
1624.9	-76.019
1625	-76.172
1625.1	-76.263
1625.2	-76.355
1625.3	-76.523
1625.4	-76.355
1625.5	-76.309
1625.6	-76.157
1625.7	-76.096
1625.8	-76.111
1625.9	-76.385
1626	-76.523
1626.1	-76.645
1626.2	-76.66
1626.3	-76.508
1626.4	-76.309
1626.5	-76.324
1626.6	-76.614
1626.7	-76.736
1626.8	-76.813
1626.9	-76.828
1627	-76.889
1627.1	-76.95
1627.2	-76.95
1627.3	-76.843
1627.4	-76.584
1627.5	-76.92
1627.6	-76.996
1627.7	-76.843
1627.8	-77.087
1627.9	-77.164
1628	-76.889
1628.1	-77.118
1628.2	-77.316
1628.3	-77.057
1628.4	-77.026
1628.5	-77.301
1628.6	-77.438
1628.7	-77.423
1628.8	-77.24
1628.9	-77.087
1629	-77.118
1629.1	-77.408
1629.2	-77.637
1629.3	-77.728
1629.4	-77.698
1629.5	-77.667
1629.6	-77.591
1629.7	-77.515
1629.8	-77.408
1629.9	-77.545
1630	-77.744
1630.1	-77.713
1630.2	-77.881
1630.3	-77.896
1630.4	-78.11
1630.5	-78.14
1630.6	-78.14
1630.7	-78.186
1630.8	-78.156
1630.9	-78.201
1631	-78.11
1631.1	-78.217
1631.2	-78.171
1631.3	-78.125
1631.4	-78.156
1631.5	-78.14
1631.6	-78.11
1631.7	-78.171
1631.8	-78.033
1631.9	-78.156
1632	-78.14
1632.1	-78.186
1632.2	-78.217
1632.3	-78.278
1632.4	-78.369
1632.5	-78.4
1632.6	-78.4
1632.7	-78.461
1632.8	-78.567
1632.9	-78.674
1633	-78.72
1633.1	-78.857
1633.2	-78.827
1633.3	-78.873
1633.4	-78.842
1633.5	-78.827
1633.6	-78.583
1633.7	-78.537
1633.8	-78.552
1633.9	-78.613
1634	-78.735
1634.1	-78.888
1634.2	-79.025
1634.3	-79.102
1634.4	-79.056
1634.5	-78.903
1634.6	-78.766
1634.7	-78.766
1634.8	-78.979
1634.9	-79.147
1635	-79.239
1635.1	-79.33
1635.2	-79.147
1635.3	-79.193
1635.4	-79.147
1635.5	-79.269
1635.6	-79.346
1635.7	-79.269
1635.8	-79.056
1635.9	-78.934
1636	-79.498
1636.1	-79.3
1636.2	-79.208
1636.3	-79.453
1636.4	-79.3
1636.5	-79.208
1636.6	-79.468
1636.7	-79.559
1636.8	-79.437
1636.9	-79.208
1637	-79.254
1637.1	-79.681
1637.2	-79.803
1637.3	-79.697
1637.4	-79.559
1637.5	-79.544
1637.6	-79.376
1637.7	-79.346
1637.8	-79.514
1637.9	-79.758
1638	-79.865
1638.1	-79.895
1638.2	-80.063
1638.3	-79.88
1638.4	-79.865
1638.5	-79.834
1638.6	-79.849
1638.7	-79.788
1638.8	-79.971
1638.9	-79.697
1639	-79.666
1639.1	-79.697
1639.2	-79.803
1639.3	-79.666
1639.4	-79.803
1639.5	-79.834
1639.6	-79.987
1639.7	-79.941
1639.8	-79.803
1639.9	-79.987
1640	-80.002
1640.1	-80.002
1640.2	-79.956
1640.3	-80.063
1640.4	-80.017
1640.5	-80.032
1640.6	-80.109
1640.7	-79.971
1640.8	-80.017
1640.9	-80.032
1641	-80.093
1641.1	-80.109
1641.2	-80.231
1641.3	-80.2
1641.4	-80.414
1641.5	-80.414
1641.6	-80.582
1641.7	-80.673
1641.8	-80.688
1641.9	-80.612
1642	-80.627
1642.1	-80.414
1642.2	-80.261
1642.3	-80.307
1642.4	-80.49
1642.5	-80.658
1642.6	-80.688
1642.7	-80.887
1642.8	-80.734
1642.9	-80.627
1643	-80.46
1643.1	-80.612
1643.2	-80.78
1643.3	-80.978
1643.4	-80.948
1643.5	-80.887
1643.6	-80.917
1643.7	-80.826
1643.8	-80.978
1643.9	-81.07
1644	-81.009
1644.1	-80.75
1644.2	-80.933
1644.3	-81.177
1644.4	-81.009
1644.5	-80.811
1644.6	-81.299
1644.7	-80.811
1644.8	-80.887
1644.9	-81.253
1645	-81.314
1645.1	-80.978
1645.2	-81.009
1645.3	-81.131
1645.4	-81.451
1645.5	-81.406
1645.6	-81.253
1645.7	-81.116
1645.8	-80.963
1645.9	-81.1
1646	-81.253
1646.1	-81.573
1646.2	-81.558
1646.3	-81.635
1646.4	-81.573
1646.5	-81.497
1646.6	-81.436
1646.7	-81.314
1646.8	-81.436
1646.9	-81.238
1647	-81.284
1647.1	-81.375
1647.2	-81.299
1647.3	-81.375
1647.4	-81.451
1647.5	-81.543
1647.6	-81.589
1647.7	-81.696
1647.8	-81.818
1647.9	-81.787
1648	-81.879
1648.1	-81.818
1648.2	-81.94
1648.3	-81.894
1648.4	-82.047
1648.5	-82.031
1648.6	-82.031
1648.7	-81.894
1648.8	-81.97
1648.9	-82.016
1649	-81.955
1649.1	-82.016
1649.2	-82.123
1649.3	-82.123
1649.4	-81.985
1649.5	-81.955
1649.6	-81.909
1649.7	-81.711
1649.8	-81.802
1649.9	-81.848
1650	-81.924
1650.1	-82.062
1650.2	-82.047
1650.3	-82.291
1650.4	-82.397
1650.5	-82.382
1650.6	-82.367
1650.7	-82.23
1650.8	-81.955
1650.9	-82.001
1651	-82.077
1651.1	-82.413
1651.2	-82.443
1651.3	-82.611
1651.4	-82.535
1651.5	-82.214
1651.6	-82.031
1651.7	-82.184
1651.8	-82.489
1651.9	-82.565
1652	-82.596
1652.1	-82.52
1652.2	-82.397
1652.3	-82.291
1652.4	-82.26
1652.5	-82.779
1652.6	-82.642
1652.7	-82.428
1652.8	-82.535
1652.9	-82.794
1653	-82.321
1653.1	-82.672
1653.2	-82.764
1653.3	-82.657
1653.4	-82.55
1653.5	-82.779
1653.6	-82.932
1653.7	-82.962
1653.8	-82.642
1653.9	-82.657
1654	-82.642
1654.1	-82.794
1654.2	-82.977
1654.3	-83.023
1654.4	-83.069
1654.5	-82.947
1654.6	-82.932
1654.7	-82.809
1654.8	-82.886
1654.9	-82.733
1655	-82.733
1655.1	-82.809
1655.2	-82.809
1655.3	-82.993
1655.4	-83.115
1655.5	-83.13
1655.6	-83.252
1655.7	-83.344
1655.8	-83.252
1655.9	-83.313
1656	-83.313
1656.1	-83.405
1656.2	-83.405
1656.3	-83.466
1656.4	-83.359
1656.5	-83.42
1656.6	-83.389
1656.7	-83.45
1656.8	-83.466
1656.9	-83.557
1657	-83.466
1657.1	-83.496
1657.2	-83.572
1657.3	-83.572
1657.4	-83.572
1657.5	-83.588
1657.6	-83.649
1657.7	-83.588
1657.8	-83.588
1657.9	-83.603
1658	-83.42
1658.1	-83.298
1658.2	-83.313
1658.3	-83.221
1658.4	-83.237
1658.5	-83.389
1658.6	-83.496
1658.7	-83.511
1658.8	-83.618
1658.9	-83.817
1659	-83.771
1659.1	-83.618
1659.2	-83.42
1659.3	-83.405
1659.4	-83.435
1659.5	-83.725
1659.6	-83.878
1659.7	-83.984
1659.8	-83.755
1659.9	-83.466
1660	-83.527
1660.1	-83.679
1660.2	-83.817
1660.3	-83.939
1660.4	-83.878
1660.5	-83.694
1660.6	-83.603
1660.7	-83.817
1660.8	-84.076
1660.9	-83.939
1661	-83.771
1661.1	-84.015
1661.2	-83.832
1661.3	-83.786
1661.4	-84.106
1661.5	-83.939
1661.6	-83.771
1661.7	-84.015
1661.8	-84.167
1661.9	-84.061
1662	-83.908
1662.1	-83.908
1662.2	-84.045
1662.3	-84.244
1662.4	-84.274
1662.5	-84.244
1662.6	-84.091
1662.7	-83.984
1662.8	-84.061
1662.9	-83.923
1663	-84.015
1663.1	-84.244
1663.2	-84.305
1663.3	-84.396
1663.4	-84.503
1663.5	-84.518
1663.6	-84.412
1663.7	-84.351
1663.8	-84.198
1663.9	-84.335
1664	-84.244
1664.1	-84.152
1664.2	-84.152
1664.3	-84.229
1664.4	-84.091
1664.5	-84.137
1664.6	-84.152
1664.7	-84.213
1664.8	-84.198
1664.9	-84.32
1665	-84.335
1665.1	-84.442
1665.2	-84.351
1665.3	-84.396
1665.4	-84.473
1665.5	-84.427
1665.6	-84.473
1665.7	-84.457
1665.8	-84.396
1665.9	-84.427
1666	-84.412
1666.1	-84.457
1666.2	-84.473
1666.3	-84.549
1666.4	-84.656
1666.5	-84.702
1666.6	-84.778
1666.7	-84.702
1666.8	-85.007
1666.9	-84.93
1667	-85.068
1667.1	-85.068
1667.2	-84.946
1667.3	-84.717
1667.4	-84.732
1667.5	-84.656
1667.6	-84.854
1667.7	-85.007
1667.8	-85.129
1667.9	-85.22
1668	-85.144
1668.1	-84.808
1668.2	-84.839
1668.3	-84.991
1668.4	-85.159
1668.5	-85.175
1668.6	-85.297
1668.7	-85.22
1668.8	-85.236
1668.9	-85.281
1669	-85.007
1669.1	-84.961
1669.2	-85.403
1669.3	-85.297
1669.4	-84.93
1669.5	-85.251
1669.6	-85.373
1669.7	-85.083
1669.8	-85.175
1669.9	-85.48
1670	-85.342
1670.1	-85.083
1670.2	-85.22
1670.3	-85.464
1670.4	-85.48
1670.5	-85.419
1670.6	-85.281
1670.7	-85.175
1670.8	-85.327
1670.9	-85.358
1671	-85.541
1671.1	-85.587
1671.2	-85.587
1671.3	-85.526
1671.4	-85.495
1671.5	-85.449
1671.6	-85.373
1671.7	-85.19
1671.8	-85.205
1671.9	-85.266
1672	-85.312
1672.1	-85.342
1672.2	-85.464
1672.3	-85.556
1672.4	-85.648
1672.5	-85.724
1672.6	-85.785
1672.7	-85.815
1672.8	-85.846
1672.9	-85.953
1673	-85.968
1673.1	-85.861
1673.2	-85.892
1673.3	-85.922
1673.4	-85.999
1673.5	-86.075
1673.6	-86.044
1673.7	-86.014
1673.8	-85.861
1673.9	-86.014
1674	-86.06
1674.1	-85.983
1674.2	-85.953
1674.3	-86.014
1674.4	-85.8
1674.5	-85.724
1674.6	-85.77
1674.7	-85.663
1674.8	-85.754
1674.9	-85.892
1675	-85.938
1675.1	-86.029
1675.2	-86.075
1675.3	-86.243
1675.4	-86.304
1675.5	-86.319
1675.6	-86.136
1675.7	-86.044
1675.8	-85.8
1675.9	-85.922
1676	-86.06
1676.1	-86.304
1676.2	-86.411
1676.3	-86.288
1676.4	-86.151
1676.5	-85.922
1676.6	-86.075
1676.7	-86.197
1676.8	-86.38
1676.9	-86.395
1677	-86.502
1677.1	-86.517
1677.2	-86.456
1677.3	-86.243
1677.4	-86.06
1677.5	-86.349
1677.6	-86.487
1677.7	-86.197
1677.8	-86.456
1677.9	-86.456
1678	-86.151
1678.1	-86.273
1678.2	-86.639
1678.3	-86.411
1678.4	-86.243
1678.5	-86.334
1678.6	-86.7
1678.7	-86.578
1678.8	-86.67
1678.9	-86.426
1679	-86.258
1679.1	-86.411
1679.2	-86.746
1679.3	-86.823
1679.4	-86.746
1679.5	-86.685
1679.6	-86.7
1679.7	-86.594
1679.8	-86.472
1679.9	-86.426
1680	-86.594
1680.1	-86.517
1680.2	-86.502
1680.3	-86.624
1680.4	-86.868
1680.5	-87.036
1680.6	-86.884
1680.7	-86.96
1680.8	-86.945
1680.9	-87.006
1681	-87.051
1681.1	-87.128
1681.2	-87.112
1681.3	-87.051
1681.4	-87.082
1681.5	-87.051
1681.6	-87.097
1681.7	-87.143
1681.8	-87.067
1681.9	-87.173
1682	-87.143
1682.1	-87.143
1682.2	-87.112
1682.3	-87.234
1682.4	-87.189
1682.5	-87.296
1682.6	-87.326
1682.7	-87.326
1682.8	-87.311
1682.9	-87.387
1683	-87.311
1683.1	-87.189
1683.2	-87.173
1683.3	-87.082
1683.4	-87.036
1683.5	-86.99
1683.6	-87.128
1683.7	-87.189
1683.8	-87.326
1683.9	-87.555
1684	-87.479
1684.1	-87.509
1684.2	-87.372
1684.3	-87.173
1684.4	-87.143
1684.5	-87.204
1684.6	-87.494
1684.7	-87.57
1684.8	-87.646
1684.9	-87.463
1685	-87.204
1685.1	-87.143
1685.2	-87.311
1685.3	-87.402
1685.4	-87.418
1685.5	-87.357
1685.6	-87.311
1685.7	-87.555
1685.8	-87.662
1685.9	-87.463
1686	-87.357
1686.1	-87.799
1686.2	-87.555
1686.3	-87.418
1686.4	-87.769
1686.5	-87.784
1686.6	-87.326
1686.7	-87.57
1686.8	-87.936
1686.9	-87.875
1687	-87.662
1687.1	-87.57
1687.2	-87.555
1687.3	-87.662
1687.4	-87.86
1687.5	-88.028
1687.6	-87.936
1687.7	-87.83
1687.8	-87.738
1687.9	-87.692
1688	-87.509
1688.1	-87.54
1688.2	-87.601
1688.3	-87.662
1688.4	-87.875
1688.5	-87.921
1688.6	-88.12
1688.7	-88.089
1688.8	-88.028
1688.9	-88.058
1689	-88.135
1689.1	-88.165
1689.2	-88.104
1689.3	-88.15
1689.4	-88.104
1689.5	-88.013
1689.6	-88.028
1689.7	-88.058
1689.8	-87.997
1689.9	-87.982
1690	-88.074
1690.1	-87.982
1690.2	-87.967
1690.3	-88.058
1690.4	-88.104
1690.5	-88.104
1690.6	-88.074
1690.7	-88.181
1690.8	-88.089
1690.9	-88.196
1691	-88.272
1691.1	-88.303
1691.2	-88.242
1691.3	-88.287
1691.4	-88.303
1691.5	-88.226
1691.6	-88.013
1691.7	-87.997
1691.8	-87.845
1691.9	-87.875
1692	-88.028
1692.1	-88.089
1692.2	-88.257
1692.3	-88.333
1692.4	-88.287
1692.5	-88.272
1692.6	-88.013
1692.7	-87.936
1692.8	-87.891
1692.9	-88.181
1693	-88.318
1693.1	-88.409
1693.2	-88.287
1693.3	-88.074
1693.4	-87.982
1693.5	-88.058
1693.6	-88.196
1693.7	-88.181
1693.8	-88.058
1693.9	-88.089
1694	-88.165
1694.1	-88.516
1694.2	-88.257
1694.3	-88.135
1694.4	-88.455
1694.5	-88.303
1694.6	-88.058
1694.7	-88.486
1694.8	-88.47
1694.9	-87.982
1695	-88.364
1695.1	-88.501
1695.2	-88.455
1695.3	-88.104
1695.4	-88.211
1695.5	-88.364
1695.6	-88.501
1695.7	-88.562
1695.8	-88.394
1695.9	-88.196
1696	-88.196
1696.1	-88.196
1696.2	-88.257
1696.3	-88.364
1696.4	-88.593
1696.5	-88.577
1696.6	-88.638
1696.7	-88.531
1696.8	-88.623
1696.9	-88.547
1697	-88.501
1697.1	-88.318
1697.2	-88.348
1697.3	-88.181
1697.4	-88.165
1697.5	-88.165
1697.6	-88.242
1697.7	-88.226
1697.8	-88.211
1697.9	-88.226
1698	-88.409
1698.1	-88.425
1698.2	-88.455
1698.3	-88.486
1698.4	-88.547
1698.5	-88.562
1698.6	-88.577
1698.7	-88.577
1698.8	-88.562
1698.9	-88.669
1699	-88.593
1699.1	-88.577
1699.2	-88.531
1699.3	-88.547
1699.4	-88.47
1699.5	-88.318
1699.6	-88.425
1699.7	-88.333
1699.8	-88.333
1699.9	-88.486
1700	-88.547
1700.1	-88.699
1700.2	-88.684
1700.3	-88.821
1700.4	-88.776
1700.5	-88.821
1700.6	-88.699
1700.7	-88.547
1700.8	-88.455
1700.9	-88.364
1701	-88.654
1701.1	-88.699
1701.2	-88.837
1701.3	-88.852
1701.4	-88.76
1701.5	-88.516
1701.6	-88.409
1701.7	-88.547
1701.8	-88.669
1701.9	-88.898
1702	-88.852
1702.1	-88.867
1702.2	-88.806
1702.3	-88.669
1702.4	-88.486
1702.5	-88.776
1702.6	-89.02
1702.7	-88.715
1702.8	-88.821
1702.9	-88.989
1703	-88.699
1703.1	-88.593
1703.2	-89.035
1703.3	-88.76
1703.4	-88.593
1703.5	-88.684
1703.6	-88.959
1703.7	-88.974
1703.8	-88.684
1703.9	-88.623
1704	-88.608
1704.1	-88.623
1704.2	-88.943
1704.3	-89.066
1704.4	-88.989
1704.5	-88.898
1704.6	-88.852
1704.7	-88.821
1704.8	-88.684
1704.9	-88.654
1705	-88.638
1705.1	-88.699
1705.2	-88.623
1705.3	-88.669
1705.4	-88.776
1705.5	-88.913
1705.6	-89.02
1705.7	-89.096
1705.8	-88.989
1705.9	-89.111
1706	-89.127
1706.1	-89.05
1706.2	-89.157
1706.3	-89.066
1706.4	-89.142
1706.5	-89.127
1706.6	-89.127
1706.7	-89.111
1706.8	-89.111
1706.9	-88.974
1707	-89.157
1707.1	-89.127
1707.2	-89.157
1707.3	-89.081
1707.4	-89.111
1707.5	-89.157
1707.6	-89.172
1707.7	-89.096
1707.8	-89.081
1707.9	-89.05
1708	-88.943
1708.1	-88.745
1708.2	-88.791
1708.3	-88.867
1708.4	-88.715
1708.5	-88.928
1708.6	-88.989
1708.7	-89.05
1708.8	-89.111
1708.9	-89.249
1709	-89.111
1709.1	-89.005
1709.2	-88.806
1709.3	-88.806
1709.4	-88.898
1709.5	-89.066
1709.6	-89.203
1709.7	-89.279
1709.8	-89.172
1709.9	-88.882
1710	-88.867
1710.1	-89.05
1710.2	-89.096
1710.3	-89.188
1710.4	-89.188
1710.5	-89.111
1710.6	-88.898
1710.7	-88.974
1710.8	-89.401
1710.9	-89.203
1711	-88.852
1711.1	-89.188
1711.2	-89.264
1711.3	-89.005
1711.4	-89.218
1711.5	-89.279
1711.6	-89.066
1711.7	-88.928
1711.8	-89.203
1711.9	-89.371
1712	-89.203
1712.1	-89.05
1712.2	-88.959
1712.3	-88.943
1712.4	-89.188
1712.5	-89.447
1712.6	-89.355
1712.7	-89.264
1712.8	-89.127
1712.9	-89.066
1713	-88.913
1713.1	-88.882
1713.2	-88.959
1713.3	-89.081
1713.4	-89.294
1713.5	-89.264
1713.6	-89.294
1713.7	-89.279
1713.8	-89.233
1713.9	-89.34
1714	-89.371
1714.1	-89.279
1714.2	-89.233
1714.3	-89.172
1714.4	-89.127
1714.5	-89.096
1714.6	-89.096
1714.7	-89.05
1714.8	-89.035
1714.9	-89.127
1715	-89.081
1715.1	-89.111
1715.2	-89.02
1715.3	-89.111
1715.4	-89.127
1715.5	-89.111
1715.6	-89.096
1715.7	-89.188
1715.8	-89.172
1715.9	-89.188
1716	-89.294
1716.1	-89.34
1716.2	-89.386
1716.3	-89.432
1716.4	-89.523
1716.5	-89.554
1716.6	-89.401
1716.7	-89.34
1716.8	-89.279
1716.9	-89.127
1717	-89.005
1717.1	-89.035
1717.2	-89.142
1717.3	-89.325
1717.4	-89.31
1717.5	-89.462
1717.6	-89.401
1717.7	-89.34
1717.8	-89.081
1717.9	-88.989
1718	-89.127
1718.1	-89.386
1718.2	-89.493
1718.3	-89.508
1718.4	-89.294
1718.5	-89.081
1718.6	-89.157
1718.7	-88.989
1718.8	-89.294
1718.9	-89.325
1719	-89.462
1719.1	-89.645
1719.2	-89.294
1719.3	-89.279
1719.4	-89.539
1719.5	-89.401
1719.6	-89.279
1719.7	-89.706
1719.8	-89.462
1719.9	-89.233
1720	-89.447
1720.1	-89.615
1720.2	-89.615
1720.3	-89.493
1720.4	-89.294
1720.5	-89.294
1720.6	-89.569
1720.7	-89.783
1720.8	-89.737
1720.9	-89.722
1721	-89.584
1721.1	-89.615
1721.2	-89.432
1721.3	-89.355
1721.4	-89.462
1721.5	-89.584
1721.6	-89.615
1721.7	-89.767
1721.8	-89.798
1721.9	-89.905
1722	-90.012
1722.1	-90.088
1722.2	-89.981
1722.3	-90.073
1722.4	-90.057
1722.5	-90.012
1722.6	-89.996
1722.7	-89.966
1722.8	-89.951
1722.9	-90.012
1723	-90.042
1723.1	-89.966
1723.2	-90.012
1723.3	-90.042
1723.4	-90.027
1723.5	-90.118
1723.6	-90.073
1723.7	-90.134
1723.8	-90.134
1723.9	-90.149
1724	-90.24
1724.1	-90.271
1724.2	-90.302
1724.3	-90.256
1724.4	-90.24
1724.5	-90.24
1724.6	-90.179
1724.7	-90.118
1724.8	-89.951
1724.9	-89.874
1725	-89.905
1725.1	-90.012
1725.2	-90.027
1725.3	-90.21
1725.4	-90.424
1725.5	-90.363
1725.6	-90.347
1725.7	-90.164
1725.8	-90.042
1725.9	-89.874
1726	-90.027
1726.1	-90.302
1726.2	-90.332
1726.3	-90.454
1726.4	-90.286
1726.5	-89.935
1726.6	-89.966
1726.7	-90.225
1726.8	-90.515
1726.9	-90.561
1727	-90.5
1727.1	-90.485
1727.2	-90.363
1727.3	-90.225
1727.4	-90.057
1727.5	-90.378
1727.6	-90.454
1727.7	-90.179
1727.8	-90.302
1727.9	-90.561
1728	-90.21
1728.1	-90.393
1728.2	-90.576
1728.3	-90.454
1728.4	-90.195
1728.5	-90.393
1728.6	-90.698
1728.7	-90.622
1728.8	-90.5
1728.9	-90.363
1729	-90.256
1729.1	-90.408
1729.2	-90.668
1729.3	-90.744
1729.4	-90.836
1729.5	-90.744
1729.6	-90.744
1729.7	-90.607
1729.8	-90.469
1729.9	-90.424
1730	-90.454
1730.1	-90.546
1730.2	-90.515
1730.3	-90.607
1730.4	-90.683
1730.5	-90.836
1730.6	-90.927
1730.7	-90.897
1730.8	-90.927
1730.9	-91.003
1731	-90.942
1731.1	-90.927
1731.2	-90.988
1731.3	-90.927
1731.4	-90.958
1731.5	-90.958
1731.6	-91.049
1731.7	-90.988
1731.8	-90.82
1731.9	-90.958
1732	-90.988
1732.1	-91.003
1732.2	-91.003
1732.3	-91.095
1732.4	-91.08
1732.5	-91.08
1732.6	-91.156
1732.7	-91.187
1732.8	-91.171
1732.9	-91.232
1733	-91.095
1733.1	-91.034
1733.2	-90.881
1733.3	-90.866
1733.4	-90.912
1733.5	-90.912
1733.6	-91.019
1733.7	-91.125
1733.8	-91.232
1733.9	-91.293
1734	-91.309
1734.1	-91.248
1734.2	-91.125
1734.3	-91.034
1734.4	-91.049
1734.5	-91.141
1734.6	-91.309
1734.7	-91.461
1734.8	-91.507
1734.9	-91.095
1735	-91.049
1735.1	-91.125
1735.2	-91.217
1735.3	-91.339
1735.4	-91.309
1735.5	-91.248
1735.6	-91.034
1735.7	-91.095
1735.8	-91.309
1735.9	-91.354
1736	-91.217
1736.1	-91.446
1736.2	-91.476
1736.3	-91.08
1736.4	-91.354
1736.5	-91.492
1736.6	-91.324
1736.7	-91.11
1736.8	-91.4
1736.9	-91.599
1737	-91.385
1737.1	-91.324
1737.2	-91.11
1737.3	-91.171
1737.4	-91.446
1737.5	-91.599
1737.6	-91.629
1737.7	-91.522
1737.8	-91.324
1737.9	-91.37
1738	-91.263
1738.1	-91.141
1738.2	-91.217
1738.3	-91.278
1738.4	-91.385
1738.5	-91.476
1738.6	-91.675
1738.7	-91.721
1738.8	-91.736
1738.9	-91.69
1739	-91.766
1739.1	-91.736
1739.2	-91.66
1739.3	-91.629
1739.4	-91.66
1739.5	-91.675
1739.6	-91.629
1739.7	-91.644
1739.8	-91.614
1739.9	-91.492
1740	-91.599
1740.1	-91.599
1740.2	-91.568
1740.3	-91.66
1740.4	-91.705
1740.5	-91.675
1740.6	-91.675
1740.7	-91.721
1740.8	-91.721
1740.9	-91.934
1741	-91.919
1741.1	-91.995
1741.2	-91.858
1741.3	-91.873
1741.4	-91.873
1741.5	-91.904
1741.6	-91.721
1741.7	-91.705
1741.8	-91.66
1741.9	-91.476
1742	-91.476
1742.1	-91.599
1742.2	-91.721
1742.3	-91.904
1742.4	-92.01
1742.5	-92.041
1742.6	-91.827
1742.7	-91.614
1742.8	-91.629
1742.9	-91.583
1743	-91.827
1743.1	-91.934
1743.2	-92.087
1743.3	-91.888
1743.4	-91.66
1743.5	-91.522
1743.6	-91.675
1743.7	-91.766
1743.8	-91.522
1743.9	-91.675
1744	-91.873
1744.1	-92.102
1744.2	-91.873
1744.3	-91.797
1744.4	-92.148
1744.5	-91.98
1744.6	-91.675
1744.7	-92.178
1744.8	-92.026
1744.9	-91.721
1745	-92.01
1745.1	-92.27
1745.2	-92.087
1745.3	-91.888
1745.4	-91.827
1745.5	-92.133
1745.6	-92.209
1745.7	-92.285
1745.8	-92.178
1745.9	-92.056
1746	-91.919
1746.1	-91.965
1746.2	-92.117
1746.3	-92.148
1746.4	-92.255
1746.5	-92.453
1746.6	-92.529
1746.7	-92.438
1746.8	-92.392
1746.9	-92.407
1747	-92.27
1747.1	-92.239
1747.2	-92.163
1747.3	-92.026
1747.4	-92.041
1747.5	-92.056
1747.6	-92.056
1747.7	-92.117
1747.8	-92.133
1747.9	-92.163
1748	-92.285
1748.1	-92.316
1748.2	-92.407
1748.3	-92.392
1748.4	-92.392
1748.5	-92.422
1748.6	-92.59
1748.7	-92.438
1748.8	-92.453
1748.9	-92.56
1749	-92.529
1749.1	-92.529
1749.2	-92.377
1749.3	-92.27
1749.4	-92.178
1749.5	-92.194
1749.6	-92.148
1749.7	-92.133
1749.8	-92.194
1749.9	-92.239
1750	-92.361
1750.1	-92.422
1750.2	-92.361
1750.3	-92.59
1750.4	-92.697
1750.5	-92.667
1750.6	-92.545
1750.7	-92.331
1750.8	-92.407
1750.9	-92.209
1751	-92.361
1751.1	-92.453
1751.2	-92.606
1751.3	-92.667
1751.4	-92.59
1751.5	-92.255
1751.6	-92.224
1751.7	-92.529
1751.8	-92.529
1751.9	-92.667
1752	-92.667
1752.1	-92.667
1752.2	-92.499
1752.3	-92.453
1752.4	-92.224
1752.5	-92.484
1752.6	-92.743
1752.7	-92.407
1752.8	-92.239
1752.9	-92.606
1753	-92.392
1753.1	-92.331
1753.2	-92.59
1753.3	-92.606
1753.4	-92.239
1753.5	-92.3
1753.6	-92.59
1753.7	-92.636
1753.8	-92.545
1753.9	-92.422
1754	-92.255
1754.1	-92.285
1754.2	-92.422
1754.3	-92.484
1754.4	-92.59
1754.5	-92.545
1754.6	-92.575
1754.7	-92.56
1754.8	-92.377
1754.9	-92.3
1755	-92.377
1755.1	-92.239
1755.2	-92.209
1755.3	-92.148
1755.4	-92.3
1755.5	-92.285
1755.6	-92.422
1755.7	-92.438
1755.8	-92.545
1755.9	-92.636
1756	-92.697
1756.1	-92.743
1756.2	-92.529
1756.3	-92.621
1756.4	-92.651
1756.5	-92.712
1756.6	-92.712
1756.7	-92.728
1756.8	-92.697
1756.9	-92.651
1757	-92.651
1757.1	-92.743
1757.2	-92.682
1757.3	-92.728
1757.4	-92.712
1757.5	-92.728
1757.6	-92.59
1757.7	-92.468
1757.8	-92.377
1757.9	-92.407
1758	-92.3
1758.1	-92.331
1758.2	-92.346
1758.3	-92.422
1758.4	-92.499
1758.5	-92.697
1758.6	-92.697
1758.7	-92.773
1758.8	-92.987
1758.9	-92.758
1759	-92.575
1759.1	-92.361
1759.2	-92.346
1759.3	-92.56
1759.4	-92.743
1759.5	-92.865
1759.6	-92.834
1759.7	-92.667
1759.8	-92.255
1759.9	-92.499
1760	-92.758
1760.1	-92.896
1760.2	-92.896
1760.3	-92.941
1760.4	-92.911
1760.5	-92.85
1760.6	-92.85
1760.7	-92.59
1760.8	-92.636
1760.9	-93.002
1761	-92.773
1761.1	-92.514
1761.2	-92.896
1761.3	-92.85
1761.4	-92.499
1761.5	-92.957
1761.6	-93.018
1761.7	-92.606
1761.8	-92.621
1761.9	-92.926
1762	-92.926
1762.1	-92.896
1762.2	-92.834
1762.3	-92.651
1762.4	-92.545
1762.5	-92.789
1762.6	-92.941
1762.7	-93.079
1762.8	-92.896
1762.9	-92.972
1763	-92.88
1763.1	-92.865
1763.2	-92.682
1763.3	-92.697
1763.4	-92.758
1763.5	-92.773
1763.6	-92.834
1763.7	-92.865
1763.8	-92.896
1763.9	-93.048
1764	-93.094
1764.1	-93.094
1764.2	-93.033
1764.3	-93.185
1764.4	-93.124
1764.5	-93.109
1764.6	-93.124
1764.7	-93.033
1764.8	-93.018
1764.9	-93.002
1765	-93.155
1765.1	-93.018
1765.2	-93.063
1765.3	-92.987
1765.4	-93.094
1765.5	-93.063
1765.6	-93.048
1765.7	-93.002
1765.8	-93.109
1765.9	-93.17
1766	-93.231
1766.1	-93.246
1766.2	-93.216
1766.3	-93.262
1766.4	-93.185
1766.5	-93.079
1766.6	-93.018
1766.7	-92.834
1766.8	-92.819
1766.9	-92.819
1767	-92.834
1767.1	-92.987
1767.2	-93.063
1767.3	-93.185
1767.4	-93.216
1767.5	-93.231
1767.6	-93.002
1767.7	-92.789
1767.8	-92.819
1767.9	-93.079
1768	-93.14
1768.1	-93.262
1768.2	-93.277
1768.3	-93.094
1768.4	-92.834
1768.5	-92.743
1768.6	-92.941
1768.7	-92.987
1768.8	-92.865
1768.9	-92.88
1769	-92.972
1769.1	-93.231
1769.2	-93.185
1769.3	-92.88
1769.4	-93.17
1769.5	-93.292
1769.6	-93.002
1769.7	-93.155
1769.8	-93.262
1769.9	-93.079
1770	-92.819
1770.1	-93.277
1770.2	-93.353
1770.3	-93.308
1770.4	-93.063
1770.5	-92.865
1770.6	-93.033
1770.7	-93.323
1770.8	-93.292
1770.9	-93.338
1771	-93.292
1771.1	-93.185
1771.2	-93.063
1771.3	-92.911
1771.4	-92.896
1771.5	-93.018
1771.6	-93.048
1771.7	-93.14
1771.8	-93.246
1771.9	-93.246
1772	-93.323
1772.1	-93.338
1772.2	-93.384
1772.3	-93.353
1772.4	-93.338
1772.5	-93.308
1772.6	-93.308
1772.7	-93.231
1772.8	-93.185
1772.9	-93.246
1773	-93.201
1773.1	-93.201
1773.2	-93.14
1773.3	-93.109
1773.4	-93.124
1773.5	-93.14
1773.6	-93.155
1773.7	-93.216
1773.8	-93.109
1773.9	-93.185
1774	-93.292
1774.1	-93.185
1774.2	-93.308
1774.3	-93.323
1774.4	-93.414
1774.5	-93.353
1774.6	-93.384
1774.7	-93.308
1774.8	-93.308
1774.9	-93.14
1775	-93.018
1775.1	-92.911
1775.2	-92.88
1775.3	-93.018
1775.4	-93.17
1775.5	-93.185
1775.6	-93.246
1775.7	-93.308
1775.8	-93.277
1775.9	-93.124
1776	-92.865
1776.1	-92.941
1776.2	-93.094
1776.3	-93.201
1776.4	-93.384
1776.5	-93.292
1776.6	-92.972
1776.7	-92.819
1776.8	-92.911
1776.9	-93.033
1777	-93.216
1777.1	-93.063
1777.2	-93.185
1777.3	-92.957
1777.4	-93.14
1777.5	-93.308
1777.6	-93.094
1777.7	-92.987
1777.8	-93.353
1777.9	-93.246
1778	-93.002
1778.1	-93.277
1778.2	-93.246
1778.3	-92.911
1778.4	-93.048
1778.5	-93.369
1778.6	-93.353
1778.7	-93.155
1778.8	-92.926
1778.9	-93.018
1779	-93.216
1779.1	-93.353
1779.2	-93.399
1779.3	-93.384
1779.4	-93.14
1779.5	-93.109
1779.6	-93.033
1779.7	-93.018
1779.8	-92.941
1779.9	-93.246
1780	-93.323
1780.1	-93.46
1780.2	-93.475
1780.3	-93.46
1780.4	-93.46
1780.5	-93.353
1780.6	-93.353
1780.7	-93.323
1780.8	-93.109
1780.9	-93.201
1781	-93.17
1781.1	-93.14
1781.2	-93.048
1781.3	-93.048
1781.4	-92.972
1781.5	-93.079
1781.6	-92.972
1781.7	-93.033
1781.8	-92.972
1781.9	-93.002
1782	-92.957
1782.1	-92.926
1782.2	-92.987
1782.3	-93.002
1782.4	-93.063
1782.5	-93.033
1782.6	-93.185
1782.7	-93.109
1782.8	-93.292
1782.9	-93.262
1783	-93.43
1783.1	-93.384
1783.2	-93.43
1783.3	-93.536
1783.4	-93.521
1783.5	-93.491
1783.6	-93.521
1783.7	-93.277
1783.8	-93.17
1783.9	-93.094
1784	-93.201
1784.1	-93.277
1784.2	-93.475
1784.3	-93.597
1784.4	-93.567
1784.5	-93.445
1784.6	-93.185
1784.7	-93.109
1784.8	-93.155
1784.9	-93.353
1785	-93.582
1785.1	-93.552
1785.2	-93.475
1785.3	-93.353
1785.4	-93.369
1785.5	-93.414
1785.6	-93.43
1785.7	-93.521
1785.8	-93.338
1785.9	-93.185
1786	-93.552
1786.1	-93.384
1786.2	-93.109
1786.3	-93.414
1786.4	-93.369
1786.5	-93.094
1786.6	-93.414
1786.7	-93.445
1786.8	-93.414
1786.9	-93.048
1787	-93.124
1787.1	-93.46
1787.2	-93.582
1787.3	-93.491
1787.4	-93.338
1787.5	-93.201
1787.6	-93.063
1787.7	-93.079
1787.8	-93.216
1787.9	-93.43
1788	-93.567
1788.1	-93.491
1788.2	-93.43
1788.3	-93.369
1788.4	-93.338
1788.5	-93.353
1788.6	-93.323
1788.7	-93.201
1788.8	-93.033
1788.9	-93.124
1789	-93.109
1789.1	-93.155
1789.2	-93.292
1789.3	-93.216
1789.4	-93.399
1789.5	-93.399
1789.6	-93.552
1789.7	-93.445
1789.8	-93.43
1789.9	-93.491
1790	-93.582
1790.1	-93.643
1790.2	-93.506
1790.3	-93.536
1790.4	-93.491
1790.5	-93.445
1790.6	-93.445
1790.7	-93.43
1790.8	-93.567
1790.9	-93.323
1791	-93.353
1791.1	-93.155
1791.2	-93.155
1791.3	-93.079
1791.4	-93.048
1791.5	-93.14
1791.6	-93.201
1791.7	-93.277
1791.8	-93.231
1791.9	-93.445
1792	-93.491
1792.1	-93.536
1792.2	-93.475
1792.3	-93.506
1792.4	-93.17
1792.5	-93.079
1792.6	-93.155
1792.7	-93.201
1792.8	-93.369
1792.9	-93.552
1793	-93.491
1793.1	-93.277
1793.2	-93.033
1793.3	-93.048
1793.4	-93.246
1793.5	-93.46
1793.6	-93.475
1793.7	-93.46
1793.8	-93.384
1793.9	-93.323
1794	-93.109
1794.1	-93.018
1794.2	-93.445
1794.3	-93.414
1794.4	-93.079
1794.5	-93.308
1794.6	-93.369
1794.7	-93.063
1794.8	-93.231
1794.9	-93.475
1795	-93.231
1795.1	-93.063
1795.2	-93.246
1795.3	-93.43
1795.4	-93.43
1795.5	-93.246
1795.6	-93.079
1795.7	-93.033
1795.8	-93.094
1795.9	-93.308
1796	-93.475
1796.1	-93.399
1796.2	-93.414
1796.3	-93.399
1796.4	-93.308
1796.5	-93.277
1796.6	-93.124
1796.7	-93.033
1796.8	-92.957
1796.9	-93.155
1797	-93.094
1797.1	-93.17
1797.2	-93.262
1797.3	-93.369
1797.4	-93.43
1797.5	-93.369
1797.6	-93.46
1797.7	-93.475
1797.8	-93.414
1797.9	-93.46
1798	-93.491
1798.1	-93.536
1798.2	-93.475
1798.3	-93.43
1798.4	-93.399
1798.5	-93.43
1798.6	-93.399
1798.7	-93.414
1798.8	-93.597
1798.9	-93.46
1799	-93.414
1799.1	-93.491
1799.2	-93.445
1799.3	-93.475
1799.4	-93.521
1799.5	-93.384
1799.6	-93.277
1799.7	-93.185
1799.8	-92.88
1799.9	-92.987
1800	-93.033
1800.1	-93.079
1800.2	-93.124
1800.3	-93.369
1800.4	-93.384
1800.5	-93.43
1800.6	-93.582
1800.7	-93.277
1800.8	-93.201
1800.9	-92.987
1801	-93.094
1801.1	-93.17
1801.2	-93.277
1801.3	-93.536
1801.4	-93.491
1801.5	-93.063
1801.6	-92.972
1801.7	-93.094
1801.8	-93.201
1801.9	-93.292
1802	-93.277
1802.1	-93.277
1802.2	-93.262
1802.3	-93.155
1802.4	-92.85
1802.5	-93.14
1802.6	-93.277
1802.7	-93.109
1802.8	-92.88
1802.9	-93.353
1803	-93.17
1803.1	-93.063
1803.2	-93.246
1803.3	-93.262
1803.4	-92.911
1803.5	-92.697
1803.6	-92.941
1803.7	-92.972
1803.8	-92.743
1803.9	-92.529
1804	-92.346
1804.1	-92.407
1804.2	-92.56
1804.3	-92.575
1804.4	-92.606
1804.5	-92.239
1804.6	-91.995
1804.7	-91.812
1804.8	-91.599
1804.9	-91.446
1805	-91.37
1805.1	-91.248
1805.2	-91.263
1805.3	-91.187
1805.4	-91.232
1805.5	-91.248
1805.6	-91.37
1805.7	-91.278
1805.8	-91.309
1805.9	-91.187
1806	-91.08
1806.1	-91.049
1806.2	-90.942
1806.3	-90.881
1806.4	-90.836
1806.5	-90.82
1806.6	-90.622
1806.7	-90.561
1806.8	-90.53
1806.9	-90.454
1807	-90.393
1807.1	-90.408
1807.2	-90.317
1807.3	-90.24
1807.4	-90.134
1807.5	-90.118
1807.6	-90.118
1807.7	-90.134
1807.8	-89.92
1807.9	-89.996
1808	-89.874
1808.1	-89.615
1808.2	-89.34
1808.3	-89.325
1808.4	-89.142
1808.5	-89.157
1808.6	-89.233
1808.7	-89.264
1808.8	-89.249
1808.9	-89.355
1809	-89.355
1809.1	-89.264
1809.2	-88.989
1809.3	-88.76
1809.4	-88.593
1809.5	-88.715
1809.6	-88.882
1809.7	-88.974
1809.8	-88.898
1809.9	-88.608
1810	-88.333
1810.1	-88.348
1810.2	-88.455
1810.3	-88.455
1810.4	-88.425
1810.5	-88.379
1810.6	-88.211
1810.7	-88.181
1810.8	-88.409
1810.9	-88.394
1811	-87.906
1811.1	-88.135
1811.2	-88.425
1811.3	-87.936
1811.4	-88.013
1811.5	-88.15
1811.6	-87.952
1811.7	-87.753
1811.8	-87.936
1811.9	-88.028
1812	-87.906
1812.1	-87.662
1812.2	-87.54
1812.3	-87.616
1812.4	-87.86
1812.5	-87.845
1812.6	-87.906
1812.7	-87.738
1812.8	-87.54
1812.9	-87.463
1813	-87.25
1813.1	-87.25
1813.2	-87.296
1813.3	-87.357
1813.4	-87.463
1813.5	-87.509
1813.6	-87.494
1813.7	-87.509
1813.8	-87.372
1813.9	-87.372
1814	-87.372
1814.1	-87.219
1814.2	-87.158
1814.3	-87.128
1814.4	-86.945
1814.5	-86.929
1814.6	-86.899
1814.7	-86.899
1814.8	-86.884
1814.9	-86.67
1815	-86.624
1815.1	-86.685
1815.2	-86.548
1815.3	-86.563
1815.4	-86.533
1815.5	-86.533
1815.6	-86.426
1815.7	-86.411
1815.8	-86.441
1815.9	-86.502
1816	-86.563
1816.1	-86.578
1816.2	-86.533
1816.3	-86.533
1816.4	-86.502
1816.5	-86.517
1816.6	-86.563
1816.7	-86.472
1816.8	-86.38
1816.9	-86.166
1817	-86.044
1817.1	-85.876
1817.2	-85.922
1817.3	-86.075
1817.4	-86.227
1817.5	-86.166
1817.6	-86.319
1817.7	-86.197
1817.8	-85.846
1817.9	-85.709
1818	-85.8
1818.1	-85.861
1818.2	-85.999
1818.3	-86.09
1818.4	-85.846
1818.5	-85.617
1818.6	-85.419
1818.7	-85.556
1818.8	-85.419
1818.9	-85.602
1819	-85.77
1819.1	-85.754
1819.2	-85.48
1819.3	-85.297
1819.4	-85.785
1819.5	-85.434
1819.6	-85.312
1819.7	-85.663
1819.8	-85.358
1819.9	-85.114
1820	-85.373
1820.1	-85.51
1820.2	-85.281
1820.3	-85.098
1820.4	-84.991
1820.5	-85.327
1820.6	-85.312
1820.7	-85.297
1820.8	-85.129
1820.9	-85.022
1821	-84.869
1821.1	-84.839
1821.2	-84.854
1821.3	-84.885
1821.4	-85.007
1821.5	-85.052
1821.6	-85.083
1821.7	-85.052
1821.8	-84.93
1821.9	-84.9
1822	-84.854
1822.1	-84.732
1822.2	-84.717
1822.3	-84.579
1822.4	-84.534
1822.5	-84.518
1822.6	-84.518
1822.7	-84.32
1822.8	-84.457
1822.9	-84.366
1823	-84.427
1823.1	-84.396
1823.2	-84.396
1823.3	-84.351
1823.4	-84.351
1823.5	-84.381
1823.6	-84.351
1823.7	-84.244
1823.8	-84.122
1823.9	-84.122
1824	-84.167
1824.1	-84
1824.2	-84.03
1824.3	-83.923
1824.4	-83.984
1824.5	-83.939
1824.6	-84.015
1824.7	-84.045
1824.8	-84.137
1824.9	-84.167
1825	-84.259
1825.1	-84.198
1825.2	-84.244
1825.3	-84.122
1825.4	-84.106
1825.5	-84
1825.6	-83.694
1825.7	-83.725
1825.8	-83.786
1825.9	-83.893
1826	-84.015
1826.1	-84.045
1826.2	-84.137
1826.3	-83.74
1826.4	-83.511
1826.5	-83.618
1826.6	-83.847
1826.7	-83.862
1826.8	-83.923
1826.9	-83.954
1827	-83.817
1827.1	-83.801
1827.2	-83.984
1827.3	-83.832
1827.4	-83.755
1827.5	-83.435
1827.6	-83.771
1827.7	-83.862
1827.8	-83.45
1827.9	-83.633
1828	-83.71
1828.1	-83.42
1828.2	-83.618
1828.3	-83.771
1828.4	-83.633
1828.5	-83.42
1828.6	-83.328
1828.7	-83.527
1828.8	-83.725
1828.9	-83.588
1829	-83.466
1829.1	-83.206
1829.2	-83.267
1829.3	-83.313
1829.4	-83.42
1829.5	-83.633
1829.6	-83.679
1829.7	-83.572
1829.8	-83.435
1829.9	-83.405
1830	-83.206
1830.1	-83.221
1830.2	-83.115
1830.3	-83.038
1830.4	-82.962
1830.5	-82.993
1830.6	-83.084
1830.7	-83.038
1830.8	-83.069
1830.9	-83.176
1831	-83.267
1831.1	-83.237
1831.2	-83.206
1831.3	-83.221
1831.4	-83.237
1831.5	-83.16
1831.6	-83.191
1831.7	-83.206
1831.8	-83.16
1831.9	-83.176
1832	-83.237
1832.1	-83.13
1832.2	-83.023
1832.3	-83.145
1832.4	-83.038
1832.5	-83.023
1832.6	-82.947
1832.7	-82.764
1832.8	-82.764
1832.9	-82.672
1833	-82.565
1833.1	-82.535
1833.2	-82.489
1833.3	-82.443
1833.4	-82.443
1833.5	-82.596
1833.6	-82.596
1833.7	-82.748
1833.8	-82.779
1833.9	-82.764
1834	-82.687
1834.1	-82.474
1834.2	-82.275
1834.3	-82.184
1834.4	-82.474
1834.5	-82.413
1834.6	-82.596
1834.7	-82.626
1834.8	-82.275
1834.9	-82.016
1835	-82.108
1835.1	-82.321
1835.2	-82.336
1835.3	-82.413
1835.4	-82.397
1835.5	-82.352
1835.6	-82.153
1835.7	-81.985
1835.8	-81.879
1835.9	-82.291
1836	-82.138
1836.1	-81.833
1836.2	-82.123
1836.3	-82.169
1836.4	-81.757
1836.5	-82.047
1836.6	-82.123
1836.7	-81.97
1836.8	-81.619
1836.9	-81.97
1837	-82.001
1837.1	-82.047
1837.2	-81.833
1837.3	-81.619
1837.4	-81.619
1837.5	-81.772
1837.6	-81.894
1837.7	-81.985
1837.8	-81.787
1837.9	-81.741
1838	-81.665
1838.1	-81.604
1838.2	-81.512
1838.3	-81.39
1838.4	-81.329
1838.5	-81.329
1838.6	-81.375
1838.7	-81.375
1838.8	-81.543
1838.9	-81.528
1839	-81.528
1839.1	-81.665
1839.2	-81.589
1839.3	-81.619
1839.4	-81.482
1839.5	-81.528
1839.6	-81.543
1839.7	-81.482
1839.8	-81.497
1839.9	-81.406
1840	-81.482
1840.1	-81.406
1840.2	-81.36
1840.3	-81.451
1840.4	-81.36
1840.5	-81.451
1840.6	-81.451
1840.7	-81.314
1840.8	-81.36
1840.9	-81.36
1841	-81.268
1841.1	-81.223
1841.2	-81.192
1841.3	-81.024
1841.4	-80.902
1841.5	-80.811
1841.6	-80.765
1841.7	-80.811
1841.8	-80.78
1841.9	-80.917
1842	-80.963
1842.1	-81.009
1842.2	-81.1
1842.3	-81.131
1842.4	-80.948
1842.5	-80.673
1842.6	-80.643
1842.7	-80.521
1842.8	-80.734
1842.9	-80.917
1843	-80.978
1843.1	-80.933
1843.2	-80.658
1843.3	-80.414
1843.4	-80.505
1843.5	-80.719
1843.6	-80.826
1843.7	-80.826
1843.8	-80.643
1843.9	-80.688
1844	-80.46
1844.1	-80.46
1844.2	-80.75
1844.3	-80.643
1844.4	-80.46
1844.5	-80.643
1844.6	-80.536
1844.7	-80.322
1844.8	-80.612
1844.9	-80.673
1845	-80.444
1845.1	-80.276
1845.2	-80.46
1845.3	-80.597
1845.4	-80.597
1845.5	-80.414
1845.6	-80.322
1845.7	-80.2
1845.8	-80.215
1845.9	-80.475
1846	-80.612
1846.1	-80.551
1846.2	-80.536
1846.3	-80.475
1846.4	-80.353
1846.5	-80.276
1846.6	-80.246
1846.7	-80.124
1846.8	-80.154
1846.9	-80.063
1847	-80.139
1847.1	-80.124
1847.2	-80.185
1847.3	-80.246
1847.4	-80.292
1847.5	-80.276
1847.6	-80.307
1847.7	-80.292
1847.8	-80.185
1847.9	-80.276
1848	-80.399
1848.1	-80.338
1848.2	-80.261
1848.3	-80.353
1848.4	-80.215
1848.5	-80.246
1848.6	-80.276
1848.7	-80.399
1848.8	-80.215
1848.9	-80.246
1849	-80.215
1849.1	-80.2
1849.2	-80.139
1849.3	-80.063
1849.4	-80.017
1849.5	-79.819
1849.6	-79.788
1849.7	-79.712
1849.8	-79.681
1849.9	-79.819
1850	-79.91
1850.1	-80.017
1850.2	-80.078
1850.3	-80.109
1850.4	-80.154
1850.5	-80.093
1850.6	-79.834
1850.7	-79.59
1850.8	-79.514
1850.9	-79.727
1851	-79.849
1851.1	-80.002
1851.2	-80.048
1851.3	-79.88
1851.4	-79.529
1851.5	-79.514
1851.6	-79.697
1851.7	-79.926
1851.8	-79.895
1851.9	-79.941
1852	-79.88
1852.1	-79.727
1852.2	-79.895
1852.3	-79.941
1852.4	-79.803
1852.5	-79.544
1852.6	-79.498
1852.7	-79.88
1852.8	-79.544
1852.9	-79.422
1853	-79.727
1853.1	-79.498
1853.2	-79.407
1853.3	-79.666
1853.4	-79.681
1853.5	-79.453
1853.6	-79.208
1853.7	-79.437
1853.8	-79.575
1853.9	-79.575
1854	-79.468
1854.1	-79.407
1854.2	-79.117
1854.3	-79.025
1854.4	-79.132
1854.5	-79.376
1854.6	-79.468
1854.7	-79.498
1854.8	-79.605
1854.9	-79.407
1855	-79.163
1855.1	-79.163
1855.2	-79.147
1855.3	-79.01
1855.4	-78.979
1855.5	-78.934
1855.6	-78.888
1855.7	-78.934
1855.8	-78.751
1855.9	-78.918
1856	-79.01
1856.1	-79.041
1856.2	-79.086
1856.3	-79.102
1856.4	-79.163
1856.5	-79.117
1856.6	-79.147
1856.7	-79.117
1856.8	-79.071
1856.9	-79.178
1857	-79.132
1857.1	-79.178
1857.2	-78.934
1857.3	-78.934
1857.4	-78.934
1857.5	-78.888
1857.6	-78.857
1857.7	-78.796
1857.8	-78.613
1857.9	-78.644
1858	-78.583
1858.1	-78.644
1858.2	-78.69
1858.3	-78.827
1858.4	-78.873
1858.5	-79.071
1858.6	-78.949
1858.7	-78.934
1858.8	-78.979
1858.9	-78.964
1859	-78.659
1859.1	-78.537
1859.2	-78.537
1859.3	-78.659
1859.4	-78.766
1859.5	-78.949
1859.6	-78.949
1859.7	-78.873
1859.8	-78.476
1859.9	-78.384
1860	-78.613
1860.1	-78.827
1860.2	-78.857
1860.3	-78.857
1860.4	-78.796
1860.5	-78.735
1860.6	-78.705
1860.7	-78.613
1860.8	-78.323
1860.9	-78.644
1861	-78.659
1861.1	-78.415
1861.2	-78.567
1861.3	-78.674
1861.4	-78.323
1861.5	-78.4
1861.6	-78.629
1861.7	-78.476
1861.8	-78.156
1861.9	-78.354
1862	-78.598
1862.1	-78.629
1862.2	-78.445
1862.3	-78.217
1862.4	-78.079
1862.5	-78.125
1862.6	-78.461
1862.7	-78.537
1862.8	-78.674
1862.9	-78.445
1863	-78.43
1863.1	-78.232
1863.2	-78.156
1863.3	-78.049
1863.4	-78.033
1863.5	-78.064
1863.6	-78.064
1863.7	-78.186
1863.8	-78.201
1863.9	-78.323
1864	-78.354
1864.1	-78.323
1864.2	-78.384
1864.3	-78.354
1864.4	-78.339
1864.5	-78.308
1864.6	-78.293
1864.7	-78.278
1864.8	-78.232
1864.9	-78.247
1865	-78.232
1865.1	-78.278
1865.2	-78.125
1865.3	-78.217
1865.4	-78.232
1865.5	-78.201
1865.6	-78.11
1865.7	-78.262
1865.8	-78.125
1865.9	-78.247
1866	-78.186
1866.1	-78.232
1866.2	-78.094
1866.3	-78.201
1866.4	-78.018
1866.5	-78.033
1866.6	-77.789
1866.7	-77.637
1866.8	-77.637
1866.9	-77.683
1867	-77.637
1867.1	-77.835
1867.2	-77.85
1867.3	-77.972
1867.4	-77.927
1867.5	-77.927
1867.6	-77.728
1867.7	-77.53
1867.8	-77.484
1867.9	-77.637
1868	-77.789
1868.1	-77.896
1868.2	-77.805
1868.3	-77.637
1868.4	-77.56
1868.5	-77.499
1868.6	-77.606
1868.7	-77.515
1868.8	-77.423
1868.9	-77.362
1869	-77.377
1869.1	-77.744
1869.2	-77.744
1869.3	-77.606
1869.4	-77.423
1869.5	-77.744
1869.6	-77.53
1869.7	-77.347
1869.8	-77.774
1869.9	-77.591
1870	-77.316
1870.1	-77.53
1870.2	-77.744
1870.3	-77.606
1870.4	-77.454
1870.5	-77.225
1870.6	-77.316
1870.7	-77.56
1870.8	-77.789
1870.9	-77.652
1871	-77.484
1871.1	-77.393
1871.2	-77.377
1871.3	-77.209
1871.4	-77.164
1871.5	-77.255
1871.6	-77.332
1871.7	-77.454
1871.8	-77.469
1871.9	-77.637
1872	-77.576
1872.1	-77.56
1872.2	-77.576
1872.3	-77.621
1872.4	-77.469
1872.5	-77.484
1872.6	-77.454
1872.7	-77.423
1872.8	-77.271
1872.9	-77.377
1873	-77.255
1873.1	-77.255
1873.2	-77.179
1873.3	-77.286
1873.4	-77.194
1873.5	-77.164
1873.6	-77.164
1873.7	-77.164
1873.8	-77.286
1873.9	-77.24
1874	-77.194
1874.1	-77.301
1874.2	-77.286
1874.3	-77.332
1874.4	-77.362
1874.5	-77.438
1874.6	-77.393
1874.7	-77.377
1874.8	-77.362
1874.9	-77.484
1875	-77.393
1875.1	-77.225
1875.2	-77.164
1875.3	-76.981
1875.4	-76.813
1875.5	-77.057
1875.6	-77.164
1875.7	-77.255
1875.8	-77.316
1875.9	-77.423
1876	-77.255
1876.1	-76.92
1876.2	-76.859
1876.3	-76.935
1876.4	-77.194
1876.5	-77.286
1876.6	-77.377
1876.7	-77.103
1876.8	-76.904
1876.9	-76.843
1877	-76.859
1877.1	-76.874
1877.2	-76.843
1877.3	-76.996
1877.4	-77.286
1877.5	-77.24
1877.6	-76.965
1877.7	-77.118
1877.8	-77.24
1877.9	-76.828
1878	-77.057
1878.1	-77.362
1878.2	-76.935
1878.3	-76.782
1878.4	-77.148
1878.5	-77.148
1878.6	-77.072
1878.7	-76.828
1878.8	-76.92
1878.9	-76.981
1879	-77.24
1879.1	-77.164
1879.2	-77.164
1879.3	-77.011
1879.4	-76.996
1879.5	-76.782
1879.6	-76.813
1879.7	-76.813
1879.8	-76.935
1879.9	-77.057
1880	-77.164
1880.1	-77.225
1880.2	-77.225
1880.3	-77.164
1880.4	-77.148
1880.5	-77.011
1880.6	-77.072
1880.7	-76.95
1880.8	-76.981
1880.9	-76.813
1881	-76.828
1881.1	-76.782
1881.2	-76.782
1881.3	-76.645
1881.4	-76.782
1881.5	-76.721
1881.6	-76.645
1881.7	-76.569
1881.8	-76.614
1881.9	-76.569
1882	-76.706
1882.1	-76.538
1882.2	-76.584
1882.3	-76.645
1882.4	-76.645
1882.5	-76.721
1882.6	-76.782
1882.7	-76.828
1882.8	-76.736
1882.9	-76.859
1883	-77.011
1883.1	-76.981
1883.2	-77.011
1883.3	-77.072
1883.4	-76.904
1883.5	-76.767
1883.6	-76.462
1883.7	-76.477
1883.8	-76.431
1883.9	-76.63
1884	-76.691
1884.1	-76.92
1884.2	-76.828
1884.3	-76.782
1884.4	-76.767
1884.5	-76.416
1884.6	-76.477
1884.7	-76.553
1884.8	-76.828
1884.9	-76.874
1885	-76.767
1885.1	-76.447
1885.2	-76.34
1885.3	-76.34
1885.4	-76.385
1885.5	-76.416
1885.6	-76.401
1885.7	-76.569
1885.8	-76.66
1885.9	-76.569
1886	-76.37
1886.1	-76.645
1886.2	-76.736
1886.3	-76.233
1886.4	-76.706
1886.5	-76.569
1886.6	-76.294
1886.7	-76.401
1886.8	-76.721
1886.9	-76.675
1887	-76.416
1887.1	-76.218
1887.2	-76.385
1887.3	-76.63
1887.4	-76.706
1887.5	-76.645
1887.6	-76.508
1887.7	-76.401
1887.8	-76.111
1887.9	-76.157
1888	-76.279
1888.1	-76.477
1888.2	-76.538
1888.3	-76.63
1888.4	-76.584
1888.5	-76.645
1888.6	-76.401
1888.7	-76.569
1888.8	-76.416
1888.9	-76.401
1889	-76.324
1889.1	-76.294
1889.2	-76.172
1889.3	-76.096
1889.4	-76.111
1889.5	-76.111
1889.6	-76.08
1889.7	-76.111
1889.8	-75.974
1889.9	-76.08
1890	-75.989
1890.1	-76.019
1890.2	-76.065
1890.3	-75.974
1890.4	-76.035
1890.5	-76.065
1890.6	-75.928
1890.7	-75.943
1890.8	-75.836
1890.9	-75.928
1891	-75.928
1891.1	-75.974
1891.2	-76.019
1891.3	-76.111
1891.4	-76.111
1891.5	-76.172
1891.6	-76.294
1891.7	-76.309
1891.8	-76.202
1891.9	-76.355
1892	-76.263
1892.1	-76.05
1892.2	-75.775
1892.3	-75.989
1892.4	-75.821
1892.5	-76.08
1892.6	-76.111
1892.7	-76.248
1892.8	-76.157
1892.9	-76.08
1893	-75.867
1893.1	-75.79
1893.2	-75.912
1893.3	-76.065
1893.4	-76.233
1893.5	-76.187
1893.6	-76.019
1893.7	-75.989
1893.8	-76.035
1893.9	-76.141
1894	-76.065
1894.1	-76.019
1894.2	-75.699
1894.3	-75.958
1894.4	-76.08
1894.5	-75.76
1894.6	-75.974
1894.7	-76.065
1894.8	-75.79
1894.9	-75.851
1895	-75.958
1895.1	-76.019
1895.2	-75.623
1895.3	-75.699
1895.4	-75.958
1895.5	-76.111
1895.6	-76.035
1895.7	-75.836
1895.8	-75.607
1895.9	-75.623
1896	-75.699
1896.1	-75.912
1896.2	-76.096
1896.3	-76.065
1896.4	-76.004
1896.5	-76.004
1896.6	-75.958
1896.7	-75.867
1896.8	-75.745
1896.9	-75.745
1897	-75.638
1897.1	-75.638
1897.2	-75.699
1897.3	-75.684
1897.4	-75.668
1897.5	-75.821
1897.6	-75.882
1897.7	-75.958
1897.8	-75.867
1897.9	-75.943
1898	-76.019
1898.1	-76.004
1898.2	-76.035
1898.3	-75.974
1898.4	-76.157
1898.5	-76.019
1898.6	-75.958
1898.7	-76.05
1898.8	-76.004
1898.9	-75.989
1899	-76.05
1899.1	-76.065
1899.2	-75.974
1899.3	-75.943
1899.4	-75.958
1899.5	-75.989
1899.6	-75.775
1899.7	-75.623
1899.8	-75.577
1899.9	-75.516
1900	-75.47
1900.1	-75.623
1900.2	-75.623
1900.3	-75.836
1900.4	-75.806
1900.5	-75.958
1900.6	-75.943
1900.7	-75.882
1900.8	-75.775
1900.9	-75.592
1901	-75.577
1901.1	-75.577
1901.2	-75.775
1901.3	-75.897
1901.4	-75.897
1901.5	-75.882
1901.6	-75.577
1901.7	-75.531
1901.8	-75.562
1901.9	-75.79
1902	-75.668
1902.1	-75.745
1902.2	-75.76
1902.3	-75.607
1902.4	-75.485
1902.5	-75.79
1902.6	-75.912
1902.7	-75.638
1902.8	-75.607
1902.9	-75.974
1903	-75.684
1903.1	-75.546
1903.2	-75.836
1903.3	-75.76
1903.4	-75.439
1903.5	-75.546
1903.6	-75.836
1903.7	-75.867
1903.8	-75.684
1903.9	-75.439
1904	-75.439
1904.1	-75.455
1904.2	-75.775
1904.3	-75.76
1904.4	-75.836
1904.5	-75.76
1904.6	-75.729
1904.7	-75.531
1904.8	-75.333
1904.9	-75.287
1905	-75.363
1905.1	-75.455
1905.2	-75.577
1905.3	-75.5
1905.4	-75.684
1905.5	-75.851
1905.6	-75.76
1905.7	-75.668
1905.8	-75.714
1905.9	-75.851
1906	-75.806
1906.1	-75.714
1906.2	-75.714
1906.3	-75.745
1906.4	-75.577
1906.5	-75.562
1906.6	-75.684
1906.7	-75.562
1906.8	-75.516
1906.9	-75.531
1907	-75.531
1907.1	-75.455
1907.2	-75.562
1907.3	-75.562
1907.4	-75.638
1907.5	-75.638
1907.6	-75.623
1907.7	-75.562
1907.8	-75.607
1907.9	-75.531
1908	-75.668
1908.1	-75.546
1908.2	-75.546
1908.3	-75.363
1908.4	-75.226
1908.5	-75.012
1908.6	-75.134
1908.7	-75.165
1908.8	-75.211
1908.9	-75.394
1909	-75.485
1909.1	-75.47
1909.2	-75.562
1909.3	-75.241
1909.4	-75.119
1909.5	-75.119
1909.6	-75.134
1909.7	-75.363
1909.8	-75.531
1909.9	-75.5
1910	-75.256
1910.1	-74.997
1910.2	-75.012
1910.3	-75.211
1910.4	-75.134
1910.5	-75.119
1910.6	-75.027
1910.7	-75.058
1910.8	-75.424
1910.9	-75.333
1911	-75.012
1911.1	-75.333
1911.2	-75.394
1911.3	-75.027
1911.4	-75.241
1911.5	-75.302
1911.6	-75.058
1911.7	-75.027
1911.8	-75.241
1911.9	-75.363
1912	-75.195
1912.1	-74.921
1912.2	-74.921
1912.3	-75.211
1912.4	-75.287
1912.5	-75.287
1912.6	-75.287
1912.7	-75.18
1912.8	-74.921
1912.9	-74.844
1913	-74.844
1913.1	-74.921
1913.2	-75.058
1913.3	-75.119
1913.4	-75.287
1913.5	-75.241
1913.6	-75.256
1913.7	-75.272
1913.8	-75.18
1913.9	-75.226
1914	-75.134
1914.1	-75.073
1914.2	-74.966
1914.3	-74.89
1914.4	-74.89
1914.5	-74.936
1914.6	-74.951
1914.7	-74.844
1914.8	-74.707
1914.9	-74.768
1915	-74.722
1915.1	-74.738
1915.2	-74.738
1915.3	-74.722
1915.4	-74.646
1915.5	-74.707
1915.6	-74.692
1915.7	-74.661
1915.8	-74.661
1915.9	-74.707
1916	-74.753
1916.1	-74.753
1916.2	-74.921
1916.3	-74.936
1916.4	-74.921
1916.5	-75.012
1916.6	-75.058
1916.7	-75.088
1916.8	-75.027
1916.9	-74.921
1917	-74.814
1917.1	-74.615
1917.2	-74.554
1917.3	-74.615
1917.4	-74.814
1917.5	-74.905
1917.6	-74.951
1917.7	-74.997
1917.8	-74.86
1917.9	-74.509
1918	-74.432
1918.1	-74.646
1918.2	-74.799
1918.3	-74.966
1918.4	-74.89
1918.5	-74.738
1918.6	-74.554
1918.7	-74.509
1918.8	-74.585
1918.9	-74.615
1919	-74.707
1919.1	-74.829
1919.2	-74.738
1919.3	-74.387
1919.4	-74.722
1919.5	-74.722
1919.6	-74.356
1919.7	-74.722
1919.8	-74.722
1919.9	-74.417
1920	-74.356
1920.1	-74.677
1920.2	-74.753
1920.3	-74.57
1920.4	-74.234
1920.5	-74.295
1920.6	-74.585
1920.7	-74.6
1920.8	-74.707
1920.9	-74.661
1921	-74.448
1921.1	-74.341
1921.2	-74.234
1921.3	-74.158
1921.4	-74.173
1921.5	-74.265
1921.6	-74.509
1921.7	-74.509
1921.8	-74.493
1921.9	-74.493
1922	-74.6
1922.1	-74.524
1922.2	-74.478
1922.3	-74.524
1922.4	-74.493
1922.5	-74.371
1922.6	-74.402
1922.7	-74.356
1922.8	-74.188
1922.9	-74.249
1923	-74.234
1923.1	-74.188
1923.2	-74.234
1923.3	-74.203
1923.4	-74.219
1923.5	-74.28
1923.6	-74.265
1923.7	-74.219
1923.8	-74.203
1923.9	-74.28
1924	-74.265
1924.1	-74.356
1924.2	-74.234
1924.3	-74.326
1924.4	-74.448
1924.5	-74.463
1924.6	-74.417
1924.7	-74.417
1924.8	-74.265
1924.9	-74.265
1925	-74.066
1925.1	-73.944
1925.2	-74.005
1925.3	-73.898
1925.4	-74.081
1925.5	-74.188
1925.6	-74.28
1925.7	-74.387
1925.8	-74.265
1925.9	-74.188
1926	-73.975
1926.1	-73.853
1926.2	-74.036
1926.3	-74.203
1926.4	-74.295
1926.5	-74.295
1926.6	-74.02
1926.7	-73.822
1926.8	-73.99
1926.9	-74.112
1927	-74.188
1927.1	-74.081
1927.2	-74.036
1927.3	-73.853
1927.4	-73.853
1927.5	-74.142
1927.6	-74.173
1927.7	-73.898
1927.8	-74.005
1927.9	-74.142
1928	-73.791
1928.1	-74.097
1928.2	-74.173
1928.3	-73.959
1928.4	-73.853
1928.5	-74.036
1928.6	-74.142
1928.7	-74.02
1928.8	-73.822
1928.9	-73.73
1929	-73.868
1929.1	-74.097
1929.2	-74.142
1929.3	-74.112
1929.4	-74.036
1929.5	-73.868
1929.6	-73.791
1929.7	-73.746
1929.8	-73.776
1929.9	-73.624
1930	-73.746
1930.1	-73.944
1930.2	-74.051
1930.3	-74.127
1930.4	-74.173
1930.5	-74.142
1930.6	-74.066
1930.7	-74.02
1930.8	-73.898
1930.9	-73.868
1931	-73.791
1931.1	-73.776
1931.2	-73.761
1931.3	-73.624
1931.4	-73.593
1931.5	-73.593
1931.6	-73.654
1931.7	-73.608
1931.8	-73.456
1931.9	-73.563
1932	-73.517
1932.1	-73.471
1932.2	-73.471
1932.3	-73.563
1932.4	-73.563
1932.5	-73.547
1932.6	-73.532
1932.7	-73.563
1932.8	-73.563
1932.9	-73.654
1933	-73.654
1933.1	-73.791
1933.2	-73.685
1933.3	-73.502
1933.4	-73.532
1933.5	-73.334
1933.6	-73.227
1933.7	-73.196
1933.8	-73.288
1933.9	-73.334
1934	-73.441
1934.1	-73.547
1934.2	-73.563
1934.3	-73.486
1934.4	-73.456
1934.5	-73.196
1934.6	-73.135
1934.7	-73.334
1934.8	-73.547
1934.9	-73.578
1935	-73.486
1935.1	-73.135
1935.2	-73.166
1935.3	-73.074
1935.4	-73.105
1935.5	-73.029
1935.6	-72.998
1935.7	-73.242
1935.8	-73.395
1935.9	-73.395
1936	-73.09
1936.1	-73.441
1936.2	-73.502
1936.3	-73.059
1936.4	-73.349
1936.5	-73.364
1936.6	-73.181
1936.7	-73.151
1936.8	-73.441
1936.9	-73.38
1937	-73.273
1937.1	-73.044
1937.2	-73.212
1937.3	-73.425
1937.4	-73.517
1937.5	-73.349
1937.6	-73.257
1937.7	-73.12
1937.8	-72.952
1937.9	-72.968
1938	-73.059
1938.1	-73.212
1938.2	-73.334
1938.3	-73.303
1938.4	-73.38
1938.5	-73.288
1938.6	-73.364
1938.7	-73.349
1938.8	-73.288
1938.9	-73.135
1939	-73.059
1939.1	-73.029
1939.2	-72.983
1939.3	-72.876
1939.4	-72.922
1939.5	-72.906
1939.6	-72.891
1939.7	-72.891
1939.8	-72.891
1939.9	-72.861
1940	-72.861
1940.1	-72.876
1940.2	-72.876
1940.3	-72.891
1940.4	-72.876
1940.5	-72.861
1940.6	-72.845
1940.7	-72.754
1940.8	-72.693
1940.9	-72.83
1941	-72.8
1941.1	-72.784
1941.2	-72.83
1941.3	-72.861
1941.4	-72.937
1941.5	-72.998
1941.6	-73.044
1941.7	-73.044
1941.8	-73.135
1941.9	-73.166
1942	-73.09
1942.1	-72.998
1942.2	-72.693
1942.3	-72.708
1942.4	-72.662
1942.5	-72.784
1942.6	-72.861
1942.7	-73.09
1942.8	-73.212
1942.9	-73.12
1943	-72.906
1943.1	-72.647
1943.2	-72.647
1943.3	-72.937
1943.4	-73.074
1943.5	-73.105
1943.6	-73.074
1943.7	-73.029
1943.8	-72.891
1943.9	-73.074
1944	-73.059
1944.1	-72.769
1944.2	-72.601
1944.3	-72.906
1944.4	-72.952
1944.5	-72.662
1944.6	-72.983
1944.7	-72.983
1944.8	-72.571
1944.9	-72.784
1945	-73.059
1945.1	-72.906
1945.2	-72.723
1945.3	-72.693
1945.4	-72.922
1945.5	-73.044
1945.6	-72.998
1945.7	-72.876
1945.8	-72.54
1945.9	-72.617
1946	-72.693
1946.1	-72.861
1946.2	-72.968
1946.3	-73.029
1946.4	-72.998
1946.5	-72.906
1946.6	-72.906
1946.7	-72.922
1946.8	-72.693
1946.9	-72.739
1947	-72.723
1947.1	-72.647
1947.2	-72.647
1947.3	-72.601
1947.4	-72.601
1947.5	-72.632
1947.6	-72.662
1947.7	-72.754
1947.8	-72.739
1947.9	-72.876
1948	-72.861
1948.1	-73.029
1948.2	-72.815
1948.3	-72.968
1948.4	-73.013
1948.5	-72.937
1948.6	-72.906
1948.7	-72.906
1948.8	-72.891
1948.9	-72.861
1949	-72.876
1949.1	-72.876
1949.2	-72.845
1949.3	-72.678
1949.4	-72.617
1949.5	-72.617
1949.6	-72.418
1949.7	-72.433
1949.8	-72.433
1949.9	-72.525
1950	-72.617
1950.1	-72.708
1950.2	-72.723
1950.3	-72.922
1950.4	-72.815
1950.5	-72.83
1950.6	-72.754
1950.7	-72.449
1950.8	-72.418
1950.9	-72.449
1951	-72.586
1951.1	-72.647
1951.2	-72.861
1951.3	-72.83
1951.4	-72.571
1951.5	-72.327
1951.6	-72.311
1951.7	-72.632
1951.8	-72.693
1951.9	-72.815
1952	-72.678
1952.1	-72.754
1952.2	-72.708
1952.3	-72.769
1952.4	-72.617
1952.5	-72.327
1952.6	-72.433
1952.7	-72.708
1952.8	-72.403
1952.9	-72.311
1953	-72.632
1953.1	-72.388
1953.2	-72.281
1953.3	-72.723
1953.4	-72.54
1953.5	-72.403
1953.6	-72.25
1953.7	-72.464
1953.8	-72.556
1953.9	-72.556
1954	-72.388
1954.1	-72.205
1954.2	-72.266
1954.3	-72.25
1954.4	-72.479
1954.5	-72.556
1954.6	-72.632
1954.7	-72.556
1954.8	-72.418
1954.9	-72.357
1955	-72.372
1955.1	-72.327
1955.2	-72.296
1955.3	-72.113
1955.4	-72.144
1955.5	-72.205
1955.6	-72.22
1955.7	-72.159
1955.8	-72.266
1955.9	-72.433
1956	-72.571
1956.1	-72.525
1956.2	-72.54
1956.3	-72.556
1956.4	-72.51
1956.5	-72.601
1956.6	-72.571
1956.7	-72.617
1956.8	-72.51
1956.9	-72.586
1957	-72.662
1957.1	-72.51
1957.2	-72.525
1957.3	-72.556
1957.4	-72.586
1957.5	-72.571
1957.6	-72.54
1957.7	-72.388
1957.8	-72.327
1957.9	-72.25
1958	-72.296
1958.1	-72.174
1958.2	-72.205
1958.3	-72.159
1958.4	-72.174
1958.5	-72.22
1958.6	-72.418
1958.7	-72.403
1958.8	-72.647
1958.9	-72.693
1959	-72.495
1959.1	-72.388
1959.2	-72.189
1959.3	-72.098
1959.4	-72.128
1959.5	-72.418
1959.6	-72.464
1959.7	-72.495
1959.8	-72.388
1959.9	-72.083
1960	-72.128
1960.1	-72.144
1960.2	-72.342
1960.3	-72.51
1960.4	-72.495
1960.5	-72.342
1960.6	-72.25
1960.7	-72.067
1960.8	-72.037
1960.9	-72.418
1961	-72.281
1961.1	-71.991
1961.2	-72.433
1961.3	-72.189
1961.4	-71.915
1961.5	-72.266
1961.6	-72.327
1961.7	-72.113
1961.8	-71.93
1961.9	-72.144
1962	-72.266
1962.1	-72.083
1962.2	-71.945
1962.3	-71.869
1962.4	-72.037
1962.5	-72.159
1962.6	-72.22
1962.7	-72.281
1962.8	-72.144
1962.9	-72.098
1963	-72.052
1963.1	-71.93
1963.2	-71.854
1963.3	-71.838
1963.4	-71.838
1963.5	-71.976
1963.6	-72.113
1963.7	-72.144
1963.8	-72.25
1963.9	-72.205
1964	-72.128
1964.1	-72.159
1964.2	-72.083
1964.3	-72.067
1964.4	-72.021
1964.5	-72.052
1964.6	-71.899
1964.7	-71.93
1964.8	-71.884
1964.9	-71.823
1965	-71.869
1965.1	-71.762
1965.2	-71.793
1965.3	-71.808
1965.4	-71.777
1965.5	-71.777
1965.6	-71.838
1965.7	-71.793
1965.8	-71.808
1965.9	-71.838
1966	-71.808
1966.1	-71.808
1966.2	-71.854
1966.3	-71.945
1966.4	-71.945
1966.5	-72.006
1966.6	-71.976
1966.7	-71.793
1966.8	-71.793
1966.9	-71.487
1967	-71.487
1967.1	-71.426
1967.2	-71.564
1967.3	-71.64
1967.4	-71.793
1967.5	-71.854
1967.6	-71.854
1967.7	-71.671
1967.8	-71.487
1967.9	-71.35
1968	-71.411
1968.1	-71.655
1968.2	-71.762
1968.3	-71.823
1968.4	-71.655
1968.5	-71.365
1968.6	-71.243
1968.7	-71.259
1968.8	-71.228
1968.9	-71.304
1969	-71.35
1969.1	-71.64
1969.2	-71.625
1969.3	-71.365
1969.4	-71.182
1969.5	-71.579
1969.6	-71.396
1969.7	-71.243
1969.8	-71.442
1969.9	-71.487
1970	-71.121
1970.1	-71.365
1970.2	-71.548
1970.3	-71.411
1970.4	-71.152
1970.5	-71.136
1970.6	-71.335
1970.7	-71.503
1970.8	-71.518
1970.9	-71.487
1971	-71.289
1971.1	-71.152
1971.2	-71.075
1971.3	-71.075
1971.4	-71.045
1971.5	-71.091
1971.6	-71.32
1971.7	-71.426
1971.8	-71.365
1971.9	-71.411
1972	-71.457
1972.1	-71.457
1972.2	-71.32
1972.3	-71.289
1972.4	-71.32
1972.5	-71.152
1972.6	-71.198
1972.7	-71.152
1972.8	-70.953
1972.9	-70.999
1973	-70.938
1973.1	-70.969
1973.2	-70.938
1973.3	-70.892
1973.4	-70.923
1973.5	-70.892
1973.6	-70.816
1973.7	-70.831
1973.8	-70.847
1973.9	-70.816
1974	-70.953
1974.1	-70.953
1974.2	-70.908
1974.3	-70.877
1974.4	-71.045
1974.5	-71.045
1974.6	-71.198
1974.7	-71.182
1974.8	-71.32
1974.9	-71.243
1975	-71.182
1975.1	-71.014
1975.2	-70.938
1975.3	-70.786
1975.4	-70.724
1975.5	-70.663
1975.6	-70.831
1975.7	-70.847
1975.8	-70.969
1975.9	-71.091
1976	-71.106
1976.1	-70.77
1976.2	-70.618
1976.3	-70.633
1976.4	-70.755
1976.5	-70.892
1976.6	-70.999
1976.7	-70.999
1976.8	-70.587
1976.9	-70.526
1977	-70.511
1977.1	-70.511
1977.2	-70.587
1977.3	-70.587
1977.4	-70.938
1977.5	-70.862
1977.6	-70.648
1977.7	-70.557
1977.8	-70.831
1977.9	-70.663
1978	-70.511
1978.1	-70.923
1978.2	-70.648
1978.3	-70.48
1978.4	-70.709
1978.5	-70.831
1978.6	-70.648
1978.7	-70.496
1978.8	-70.389
1978.9	-70.74
1979	-70.908
1979.1	-70.786
1979.2	-70.694
1979.3	-70.511
1979.4	-70.404
1979.5	-70.389
1979.6	-70.435
1979.7	-70.572
1979.8	-70.663
1979.9	-70.679
1980	-70.663
1980.1	-70.724
1980.2	-70.633
1980.3	-70.648
1980.4	-70.557
1980.5	-70.496
1980.6	-70.374
1980.7	-70.358
1980.8	-70.175
1980.9	-70.19
1981	-70.129
1981.1	-70.206
1981.2	-70.175
1981.3	-70.099
1981.4	-70.206
1981.5	-70.236
1981.6	-70.267
1981.7	-70.221
1981.8	-70.19
1981.9	-70.175
1982	-70.236
1982.1	-70.297
1982.2	-70.175
1982.3	-70.114
1982.4	-70.068
1982.5	-70.084
1982.6	-70.038
1982.7	-70.007
1982.8	-70.099
1982.9	-69.946
1983	-69.946
1983.1	-69.992
1983.2	-70.099
1983.3	-70.129
1983.4	-70.312
1983.5	-70.404
1983.6	-70.374
1983.7	-70.374
1983.8	-70.206
1983.9	-70.206
1984	-70.038
1984.1	-69.824
1984.2	-69.916
1984.3	-70.084
1984.4	-70.16
1984.5	-70.328
1984.6	-70.297
1984.7	-70.084
1984.8	-69.916
1984.9	-69.839
1985	-69.916
1985.1	-70.038
1985.2	-70.221
1985.3	-70.267
1985.4	-70.328
1985.5	-70.267
1985.6	-70.236
1985.7	-70.114
1985.8	-69.946
1985.9	-69.748
1986	-70.099
1986.1	-70.114
1986.2	-69.809
1986.3	-70.099
1986.4	-70.038
1986.5	-69.656
1986.6	-69.946
1986.7	-70.16
1986.8	-69.977
1986.9	-69.748
1987	-69.717
1987.1	-70.007
1987.2	-70.068
1987.3	-69.901
1987.4	-69.733
1987.5	-69.672
1987.6	-69.55
1987.7	-69.565
1987.8	-69.733
1987.9	-69.916
1988	-69.946
1988.1	-69.931
1988.2	-69.901
1988.3	-69.748
1988.4	-69.687
1988.5	-69.55
1988.6	-69.58
1988.7	-69.504
1988.8	-69.382
1988.9	-69.473
1989	-69.366
1989.1	-69.382
1989.2	-69.366
1989.3	-69.504
1989.4	-69.443
1989.5	-69.565
1989.6	-69.611
1989.7	-69.656
1989.8	-69.565
1989.9	-69.611
1990	-69.595
1990.1	-69.641
1990.2	-69.687
1990.3	-69.702
1990.4	-69.565
1990.5	-69.595
1990.6	-69.412
1990.7	-69.473
1990.8	-69.382
1990.9	-69.351
1991	-69.382
1991.1	-69.275
1991.2	-69.168
1991.3	-69.199
1991.4	-69.26
1991.5	-69.366
1991.6	-69.443
1991.7	-69.595
1991.8	-69.626
1991.9	-69.672
1992	-69.611
1992.1	-69.534
1992.2	-69.427
1992.3	-69.244
1992.4	-69.229
1992.5	-69.183
1992.6	-69.397
1992.7	-69.443
1992.8	-69.611
1992.9	-69.534
1993	-69.351
1993.1	-69.183
1993.2	-69.305
1993.3	-69.412
1993.4	-69.55
1993.5	-69.55
1993.6	-69.55
1993.7	-69.489
1993.8	-69.55
1993.9	-69.595
1994	-69.611
1994.1	-69.473
1994.2	-69.183
1994.3	-69.473
1994.4	-69.672
1994.5	-69.351
1994.6	-69.427
1994.7	-69.611
1994.8	-69.29
1994.9	-69.26
1995	-69.58
1995.1	-69.534
1995.2	-69.275
1995.3	-69.183
1995.4	-69.458
1995.5	-69.534
1995.6	-69.489
1995.7	-69.305
1995.8	-69.214
1995.9	-69.168
1996	-69.26
1996.1	-69.397
1996.2	-69.534
1996.3	-69.473
1996.4	-69.565
1996.5	-69.473
1996.6	-69.504
1996.7	-69.412
1996.8	-69.275
1996.9	-69.214
1997	-69.153
1997.1	-69.122
1997.2	-69.016
1997.3	-69.092
1997.4	-69.031
1997.5	-69.092
1997.6	-69.061
1997.7	-69.229
1997.8	-69.244
1997.9	-69.214
1998	-69.305
1998.1	-69.351
1998.2	-69.366
1998.3	-69.336
1998.4	-69.366
1998.5	-69.366
1998.6	-69.321
1998.7	-69.305
1998.8	-69.443
1998.9	-69.366
1999	-69.29
1999.1	-69.321
1999.2	-69.26
1999.3	-69.153
1999.4	-69.077
1999.5	-68.909
1999.6	-68.909
1999.7	-68.939
1999.8	-68.802
1999.9	-68.939
2000	-69.031
2000.1	-69.077
2000.2	-69.077
2000.3	-69.229
2000.4	-69.229
2000.5	-69.336
2000.6	-69.29
2000.7	-68.909
2000.8	-68.817
2000.9	-68.893
2001	-68.97
2001.1	-69.031
2001.2	-69.29
2001.3	-69.229
2001.4	-69.153
2001.5	-68.802
2001.6	-68.756
2001.7	-68.924
2001.8	-69
2001.9	-69.092
2002	-69.077
2002.1	-69.107
2002.2	-69.122
2002.3	-69.122
2002.4	-68.893
2002.5	-68.741
2002.6	-68.756
2002.7	-69.077
2002.8	-68.909
2002.9	-68.802
2003	-69.122
2003.1	-68.954
2003.2	-68.863
2003.3	-69.153
2003.4	-69.077
2003.5	-68.558
2003.6	-68.13
2003.7	-68.314
2003.8	-68.283
2003.9	-68.405
2004	-68.161
2004.1	-67.871
2004.2	-67.551
2004.3	-67.52
2004.4	-67.52
2004.5	-67.23
2004.6	-67.154
2004.7	-66.94
2004.8	-66.681
2004.9	-66.559
2005	-66.284
2005.1	-66.162
2005.2	-65.857
2005.3	-65.765
2005.4	-65.43
2005.5	-65.369
2005.6	-65.186
2005.7	-65.063
2005.8	-64.911
2005.9	-64.972
2006	-64.926
2006.1	-64.728
2006.2	-64.682
2006.3	-64.56
2006.4	-64.59
2006.5	-64.423
2006.6	-64.392
2006.7	-64.27
2006.8	-64.148
2006.9	-63.965
2007	-63.766
2007.1	-63.644
2007.2	-63.416
2007.3	-63.354
2007.4	-63.293
2007.5	-63.08
2007.6	-62.866
2007.7	-62.714
2007.8	-62.592
2007.9	-62.698
2008	-62.607
2008.1	-62.637
2008.2	-62.5
2008.3	-62.576
2008.4	-62.531
2008.5	-62.515
2008.6	-62.347
2008.7	-62.332
2008.8	-61.996
2008.9	-61.722
2009	-61.493
2009.1	-61.6
2009.2	-61.462
2009.3	-61.615
2009.4	-61.6
2009.5	-61.493
2009.6	-61.234
2009.7	-60.959
2009.8	-60.715
2009.9	-60.898
2010	-61.111
2010.1	-60.974
2010.2	-60.761
2010.3	-60.455
2010.4	-60.333
2010.5	-60.349
2010.6	-60.44
2010.7	-60.471
2010.8	-60.15
2010.9	-59.83
2011	-59.967
2011.1	-59.967
2011.2	-59.555
2011.3	-59.753
2011.4	-59.86
2011.5	-59.357
2011.6	-59.326
2011.7	-59.509
2011.8	-59.311
2011.9	-58.838
2012	-58.746
2012.1	-59.067
2012.2	-59.036
2012.3	-58.868
2012.4	-58.807
2012.5	-58.426
2012.6	-58.319
2012.7	-58.182
2012.8	-58.289
2012.9	-58.395
2013	-58.365
2013.1	-58.319
2013.2	-58.258
2013.3	-58.075
2013.4	-57.846
2013.5	-57.755
2013.6	-57.632
2013.7	-57.434
2013.8	-57.297
2013.9	-57.175
2014	-57.114
2014.1	-56.946
2014.2	-56.976
2014.3	-56.931
2014.4	-56.732
2014.5	-56.824
2014.6	-56.824
2014.7	-56.778
2014.8	-56.656
2014.9	-56.686
2015	-56.671
2015.1	-56.488
2015.2	-56.534
2015.3	-56.396
2015.4	-56.29
2015.5	-56.137
2015.6	-56.061
2015.7	-55.878
2015.8	-55.71
2015.9	-55.573
2016	-55.42
2016.1	-55.237
2016.2	-55.115
2016.3	-55.023
2016.4	-54.932
2016.5	-54.871
2016.6	-54.81
2016.7	-54.81
2016.8	-54.764
2016.9	-54.688
2017	-54.84
2017.1	-54.688
2017.2	-54.55
2017.3	-54.214
2017.4	-53.97
2017.5	-53.833
2017.6	-53.879
2017.7	-53.879
2017.8	-53.94
2017.9	-53.986
2018	-53.635
2018.1	-53.253
2018.2	-53.085
2018.3	-53.207
2018.4	-53.192
2018.5	-53.177
2018.6	-53.055
2018.7	-52.811
2018.8	-52.719
2018.9	-52.612
2019	-52.521
2019.1	-52.322
2019.2	-52.017
2019.3	-51.697
2019.4	-51.849
2019.5	-51.727
2019.6	-51.27
2019.7	-51.422
2019.8	-51.361
2019.9	-50.888
2020	-50.735
2020.1	-50.766
2020.2	-50.583
2020.3	-50.232
2020.4	-49.774
2020.5	-49.469
2020.6	-49.545
2020.7	-49.225
2020.8	-48.874
2020.9	-48.187
2021	-46.722
2021.1	-42.892
2021.2	-37.277
2021.3	-30.396
2021.4	-22.171
2021.5	-13.657
2021.6	-5.9357
2021.7	0.47302
2021.8	5.8899
2021.9	10.01
2022	12.848
2022.1	14.969
2022.2	16.159
2022.3	16.449
2022.4	16.006
2022.5	14.893
2022.6	13.214
2022.7	11.108
2022.8	8.606
2022.9	6.012
2023	2.9907
2023.1	-0.18311
2023.2	-3.2806
2023.3	-6.3782
2023.4	-9.6588
2023.5	-12.833
2023.6	-16.129
2023.7	-19.089
2023.8	-22.156
2023.9	-25.009
2024	-27.863
2024.1	-30.38
2024.2	-32.852
2024.3	-34.973
2024.4	-36.911
2024.5	-38.681
2024.6	-40.283
2024.7	-41.824
2024.8	-43.381
2024.9	-44.815
2025	-46.219
2025.1	-47.501
2025.2	-48.523
2025.3	-49.423
2025.4	-50.278
2025.5	-50.781
2025.6	-51.3
2025.7	-52.048
2025.8	-52.597
2025.9	-53.299
2026	-53.97
2026.1	-54.565
2026.2	-54.825
2026.3	-55.115
2026.4	-55.283
2026.5	-55.481
2026.6	-56
2026.7	-56.412
2026.8	-56.763
2026.9	-57.022
2027	-57.144
2027.1	-57.404
2027.2	-57.587
2027.3	-57.846
2027.4	-57.892
2027.5	-57.8
2027.6	-57.709
2027.7	-58.273
2027.8	-58.273
2027.9	-58.044
2028	-58.487
2028.1	-58.441
2028.2	-58.228
2028.3	-58.563
2028.4	-58.807
2028.5	-58.655
2028.6	-58.487
2028.7	-58.762
2028.8	-58.945
2028.9	-58.96
2029	-58.868
2029.1	-58.762
2029.2	-58.609
2029.3	-58.624
2029.4	-58.792
2029.5	-58.945
2029.6	-59.006
2029.7	-58.96
2029.8	-58.945
2029.9	-58.96
2030	-58.853
2030.1	-58.792
2030.2	-58.64
2030.3	-58.64
2030.4	-58.487
2030.5	-58.441
2030.6	-58.38
2030.7	-58.502
2030.8	-58.456
2030.9	-58.456
2031	-58.502
2031.1	-58.502
2031.2	-58.533
2031.3	-58.472
2031.4	-58.533
2031.5	-58.411
2031.6	-58.411
2031.7	-58.243
2031.8	-58.243
2031.9	-58.212
2032	-58.273
2032.1	-58.182
2032.2	-58.06
2032.3	-58.044
2032.4	-57.968
2032.5	-57.953
2032.6	-57.709
2032.7	-57.648
2032.8	-57.556
2032.9	-57.388
2033	-57.266
2033.1	-57.144
2033.2	-57.144
2033.3	-57.022
2033.4	-57.144
2033.5	-57.144
2033.6	-57.205
2033.7	-57.159
2033.8	-57.19
2033.9	-57.144
2034	-56.854
2034.1	-56.717
2034.2	-56.549
2034.3	-56.381
2034.4	-56.503
2034.5	-56.625
2034.6	-56.641
2034.7	-56.503
2034.8	-56.229
2034.9	-56.046
2035	-55.984
2035.1	-56.122
2035.2	-56.198
2035.3	-56.32
2035.4	-56.091
2035.5	-56.061
2035.6	-55.939
2035.7	-55.862
2035.8	-55.542
2035.9	-55.435
2036	-55.71
2036.1	-55.45
2036.2	-55.115
2036.3	-55.374
2036.4	-55.374
2036.5	-54.962
2036.6	-55.145
2036.7	-55.344
2036.8	-55.115
2036.9	-54.581
2037	-54.596
2037.1	-54.764
2037.2	-54.825
2037.3	-54.688
2037.4	-54.428
2037.5	-54.23
2037.6	-54.062
2037.7	-54.031
2037.8	-54.321
2037.9	-54.306
2038	-54.169
2038.1	-54.214
2038.2	-53.986
2038.3	-53.833
2038.4	-53.711
2038.5	-53.635
2038.6	-53.436
2038.7	-53.345
2038.8	-53.299
2038.9	-53.116
2039	-53.116
2039.1	-53.162
2039.2	-53.162
2039.3	-53.162
2039.4	-53.177
2039.5	-53.207
2039.6	-53.101
2039.7	-52.902
2039.8	-52.841
2039.9	-52.872
2040	-52.917
2040.1	-52.734
2040.2	-52.673
2040.3	-52.505
2040.4	-52.414
2040.5	-52.307
2040.6	-52.277
2040.7	-52.139
2040.8	-51.941
2040.9	-51.819
2041	-51.697
2041.1	-51.559
2041.2	-51.437
2041.3	-51.422
2041.4	-51.468
2041.5	-51.483
2041.6	-51.468
2041.7	-51.407
2041.8	-51.361
2041.9	-51.392
2042	-51.331
2042.1	-51.163
2042.2	-50.903
2042.3	-50.583
2042.4	-50.598
2042.5	-50.552
2042.6	-50.705
2042.7	-50.69
2042.8	-50.583
2042.9	-50.339
2043	-50.018
2043.1	-50.064
2043.2	-50.201
2043.3	-50.247
2043.4	-50.201
2043.5	-49.85
2043.6	-49.591
2043.7	-49.606
2043.8	-49.576
2043.9	-49.576
2044	-49.24
2044.1	-49.194
2044.2	-49.24
2044.3	-49.408
2044.4	-49.225
2044.5	-48.843
2044.6	-48.904
2044.7	-49.118
2044.8	-48.798
2044.9	-48.63
2045	-48.431
2045.1	-48.63
2045.2	-48.721
2045.3	-48.492
2045.4	-48.309
2045.5	-48.096
2045.6	-47.821
2045.7	-47.775
2045.8	-47.714
2045.9	-47.729
2046	-47.714
2046.1	-47.714
2046.2	-47.699
2046.3	-47.684
2046.4	-47.653
2046.5	-47.501
2046.6	-47.424
2046.7	-47.272
2046.8	-47.134
2046.9	-47.012
2047	-46.829
2047.1	-46.738
2047.2	-46.692
2047.3	-46.6
2047.4	-46.31
2047.5	-46.295
2047.6	-46.066
2047.7	-46.097
2047.8	-45.883
2047.9	-45.776
2048	-45.746
2048.1	-45.639
2048.2	-45.441
2048.3	-45.258
2048.4	-45.151
2048.5	-44.998
2048.6	-44.785
2048.7	-44.54
2048.8	-44.281
2048.9	-44.037
2049	-43.579
2049.1	-43.274
2049.2	-42.801
2049.3	-42.374
2049.4	-41.733
2049.5	-40.543
2049.6	-38.254
2049.7	-35.294
2049.8	-31.998
2049.9	-28.442
2050	-24.506
2050.1	-20.187
2050.2	-16.022
2050.3	-12.299
2050.4	-8.6975
2050.5	-5.7678
2050.6	-3.0212
2050.7	-0.54932
2050.8	1.6174
2050.9	3.1738
2051	4.1046
2051.1	4.5013
2051.2	4.6844
2051.3	4.8981
2051.4	4.6692
2051.5	4.0131
2051.6	2.8381
2051.7	1.77
2051.8	0.80872
2051.9	-0.53406
2052	-2.3651
2052.1	-4.1962
2052.2	-5.9967
2052.3	-7.8125
2052.4	-9.6283
2052.5	-11.429
2052.6	-13.26
2052.7	-15.289
2052.8	-17.441
2052.9	-19.379
2053	-21.027
2053.1	-23.026
2053.2	-25.116
2053.3	-26.642
2053.4	-28.259
2053.5	-29.648
2053.6	-31.403
2053.7	-33.005
2053.8	-34.454
2053.9	-35.706
2054	-37.018
2054.1	-38.071
2054.2	-39.093
2054.3	-40.07
2054.4	-41.031
2054.5	-41.977
2054.6	-42.938
2054.7	-43.869
2054.8	-44.8
2054.9	-45.517
2055	-46.356
2055.1	-46.997
2055.2	-47.546
2055.3	-48.157
2055.4	-48.828
2055.5	-49.393
2055.6	-49.911
2055.7	-50.369
2055.8	-50.659
2055.9	-51.178
2056	-51.544
2056.1	-51.987
2056.2	-52.216
2056.3	-52.643
2056.4	-52.963
2056.5	-53.207
2056.6	-53.314
2056.7	-53.619
2056.8	-53.818
2056.9	-54.062
2057	-54.291
2057.1	-54.443
2057.2	-54.55
2057.3	-54.672
2057.4	-54.749
2057.5	-54.886
2057.6	-54.825
2057.7	-54.962
2057.8	-55.008
2057.9	-55.115
2058	-55.176
2058.1	-55.435
2058.2	-55.573
2058.3	-55.74
2058.4	-55.908
2058.5	-55.984
2058.6	-56.015
2058.7	-55.893
2058.8	-55.756
2058.9	-55.74
2059	-55.984
2059.1	-56.107
2059.2	-56.29
2059.3	-56.396
2059.4	-56.351
2059.5	-56.152
2059.6	-55.984
2059.7	-56.274
2059.8	-56.473
2059.9	-56.519
2060	-56.29
2060.1	-56.122
2060.2	-56.137
2060.3	-56.351
2060.4	-56.473
2060.5	-56.305
2060.6	-56.198
2060.7	-56.152
2060.8	-56.046
2060.9	-56.32
2061	-56.381
2061.1	-56.061
2061.2	-56.152
2061.3	-56.29
2061.4	-56.091
2061.5	-56.03
2061.6	-56.274
2061.7	-56
2061.8	-55.817
2061.9	-56.091
2062	-56.107
2062.1	-55.893
2062.2	-55.603
2062.3	-55.801
2062.4	-55.908
2062.5	-55.954
2062.6	-55.786
2062.7	-55.588
2062.8	-55.435
2062.9	-55.45
2063	-55.542
2063.1	-55.664
2063.2	-55.725
2063.3	-55.634
2063.4	-55.588
2063.5	-55.527
2063.6	-55.313
2063.7	-55.359
2063.8	-55.13
2063.9	-55.054
2064	-54.916
2064.1	-54.947
2064.2	-54.977
2064.3	-54.901
2064.4	-55.023
2064.5	-55.023
2064.6	-55.099
2064.7	-54.901
2064.8	-54.886
2064.9	-54.84
2065	-54.871
2065.1	-54.749
2065.2	-54.611
2065.3	-54.626
2065.4	-54.489
2065.5	-54.443
2065.6	-54.367
2065.7	-54.382
2065.8	-54.184
2065.9	-54.26
2066	-54.138
2066.1	-53.909
2066.2	-53.726
2066.3	-53.696
2066.4	-53.406
2066.5	-53.482
2066.6	-53.375
2066.7	-53.513
2066.8	-53.421
2066.9	-53.467
2067	-53.528
2067.1	-53.558
2067.2	-53.406
2067.3	-53.375
2067.4	-52.979
2067.5	-52.856
2067.6	-52.689
2067.7	-52.948
2067.8	-52.948
2067.9	-53.116
2068	-52.917
2068.1	-52.567
2068.2	-52.338
2068.3	-52.307
2068.4	-52.551
2068.5	-52.612
2068.6	-52.612
2068.7	-52.429
2068.8	-52.368
2068.9	-52.368
2069	-52.353
2069.1	-52.139
2069.2	-51.91
2069.3	-51.758
2069.4	-52.032
2069.5	-51.926
2069.6	-51.559
2069.7	-51.712
2069.8	-51.636
2069.9	-51.331
2070	-51.407
2070.1	-51.498
2070.2	-51.437
2070.3	-51.117
2070.4	-50.903
2070.5	-50.903
2070.6	-51.071
2070.7	-51.163
2070.8	-51.056
2070.9	-50.888
2071	-50.644
2071.1	-50.415
2071.2	-50.278
2071.3	-50.308
2071.4	-50.293
2071.5	-50.323
2071.6	-50.323
2071.7	-50.354
2071.8	-50.232
2071.9	-50.247
2072	-50.262
2072.1	-50.247
2072.2	-50.171
2072.3	-50.003
2072.4	-49.881
2072.5	-49.713
2072.6	-49.744
2072.7	-49.637
2072.8	-49.591
2072.9	-49.438
2073	-49.454
2073.1	-49.377
2073.2	-49.332
2073.3	-49.21
2073.4	-49.164
2073.5	-49.24
2073.6	-49.072
2073.7	-49.179
2073.8	-49.011
2073.9	-49.026
2074	-48.935
2074.1	-48.813
2074.2	-48.798
2074.3	-48.614
2074.4	-48.508
2074.5	-48.309
2074.6	-48.035
2074.7	-48.004
2074.8	-47.806
2074.9	-47.928
2075	-47.943
2075.1	-48.065
2075.2	-48.035
2075.3	-48.035
2075.4	-47.806
2075.5	-47.653
2075.6	-47.363
2075.7	-47.089
2075.8	-47.18
2075.9	-47.211
2076	-47.424
2076.1	-47.241
2076.2	-47.043
2076.3	-46.646
2076.4	-46.539
2076.5	-46.738
2076.6	-46.783
2076.7	-46.814
2076.8	-46.402
2076.9	-46.066
2077	-46.005
2077.1	-46.082
2077.2	-45.914
2077.3	-45.792
2077.4	-45.761
2077.5	-45.868
2077.6	-45.761
2077.7	-45.364
2077.8	-45.258
2077.9	-45.532
2078	-45.166
2078.1	-44.891
2078.2	-45.181
2078.3	-45.09
2078.4	-44.724
2078.5	-44.479
2078.6	-44.51
2078.7	-44.54
2078.8	-44.571
2078.9	-44.418
2079	-43.991
2079.1	-43.839
2079.2	-43.625
2079.3	-43.503
2079.4	-43.411
2079.5	-43.365
2079.6	-43.427
2079.7	-43.274
2079.8	-43.121
2079.9	-42.953
2080	-42.816
2080.1	-42.618
2080.2	-42.313
2080.3	-42.007
2080.4	-41.672
2080.5	-41.29
2080.6	-40.756
2080.7	-39.566
2080.8	-37.613
2080.9	-35.294
2081	-32.654
2081.1	-29.785
2081.2	-26.855
2081.3	-23.849
2081.4	-20.721
2081.5	-17.838
2081.6	-14.74
2081.7	-11.932
2081.8	-9.3079
2081.9	-6.9733
2082	-4.9133
2082.1	-3.1891
2082.2	-1.7548
2082.3	-0.64087
2082.4	0.13733
2082.5	0.90027
2082.6	1.236
2082.7	1.4496
2082.8	1.4496
2082.9	1.1444
2083	0.61035
2083.1	-0.030518
2083.2	-1.0986
2083.3	-2.2736
2083.4	-3.6316
2083.5	-4.8523
2083.6	-6.2256
2083.7	-7.3395
2083.8	-8.6975
2083.9	-10.59
2084	-12.375
2084.1	-14.053
2084.2	-15.518
2084.3	-16.861
2084.4	-18.417
2084.5	-20.325
2084.6	-22.171
2084.7	-23.743
2084.8	-24.979
2084.9	-26.276
2085	-27.924
2085.1	-29.404
2085.2	-30.914
2085.3	-32.089
2085.4	-33.142
2085.5	-34.317
2085.6	-35.492
2085.7	-36.697
2085.8	-37.75
2085.9	-38.589
2086	-39.322
2086.1	-40.344
2086.2	-41.443
2086.3	-41.916
2086.4	-42.679
2086.5	-43.839
2086.6	-44.418
2086.7	-44.678
2086.8	-45.624
2086.9	-46.356
2087	-46.89
2087.1	-47.302
2087.2	-47.638
2087.3	-48.004
2087.4	-48.553
2087.5	-49.225
2087.6	-49.805
2087.7	-50.003
2087.8	-50.278
2087.9	-50.568
2088	-50.812
2088.1	-51.01
2088.2	-51.285
2088.3	-51.59
2088.4	-51.727
2088.5	-51.987
2088.6	-52.383
2088.7	-52.673
2088.8	-53.024
2088.9	-53.253
2089	-53.482
2089.1	-53.619
2089.2	-53.757
2089.3	-53.879
2089.4	-54.016
2089.5	-54.092
2089.6	-54.184
2089.7	-54.337
2089.8	-54.337
2089.9	-54.459
2090	-54.504
2090.1	-54.55
2090.2	-54.657
2090.3	-54.672
2090.4	-54.855
2090.5	-54.932
2090.6	-54.993
2090.7	-54.993
2090.8	-55.084
2090.9	-55.13
2091	-55.313
2091.1	-55.359
2091.2	-55.374
2091.3	-55.374
2091.4	-55.466
2091.5	-55.328
2091.6	-55.405
2091.7	-55.176
2091.8	-55.222
2091.9	-55.038
2092	-55.038
2092.1	-55.191
2092.2	-55.283
2092.3	-55.389
2092.4	-55.588
2092.5	-55.618
2092.6	-55.42
2092.7	-55.161
2092.8	-54.947
2092.9	-55.206
2093	-55.283
2093.1	-55.557
2093.2	-55.649
2093.3	-55.389
2093.4	-55.038
2093.5	-54.947
2093.6	-55.161
2093.7	-55.283
2093.8	-55.298
2093.9	-55.267
2094	-54.932
2094.1	-54.932
2094.2	-55.115
2094.3	-55.267
2094.4	-54.932
2094.5	-55.054
2094.6	-55.206
2094.7	-54.825
2094.8	-55.069
2094.9	-55.069
2095	-54.688
2095.1	-54.718
2095.2	-54.901
2095.3	-55.054
2095.4	-54.764
2095.5	-54.611
2095.6	-54.398
2095.7	-54.749
2095.8	-54.749
2095.9	-54.688
2096	-54.642
2096.1	-54.55
2096.2	-54.26
2096.3	-54.169
2096.4	-54.077
2096.5	-54.108
2096.6	-54.092
2096.7	-54.184
2096.8	-54.092
2096.9	-54.153
2097	-54.276
2097.1	-54.214
2097.2	-54.153
2097.3	-54.123
2097.4	-53.986
2097.5	-53.848
2097.6	-53.65
2097.7	-53.665
2097.8	-53.528
2097.9	-53.482
2098	-53.329
2098.1	-53.284
2098.2	-53.207
2098.3	-53.131
2098.4	-53.101
2098.5	-53.04
2098.6	-53.024
2098.7	-52.841
2098.8	-52.872
2098.9	-52.765
2099	-52.719
2099.1	-52.673
2099.2	-52.658
2099.3	-52.658
2099.4	-52.643
2099.5	-52.658
2099.6	-52.658
2099.7	-52.567
2099.8	-52.414
2099.9	-52.521
2100	-52.49
2100.1	-52.399
2100.2	-52.155
2100.3	-51.941
2100.4	-51.819
2100.5	-51.727
2100.6	-51.834
2100.7	-51.91
2100.8	-51.941
2100.9	-51.956
2101	-51.849
2101.1	-51.437
2101.2	-51.376
2101.3	-51.285
2101.4	-51.437
2101.5	-51.59
2101.6	-51.544
2101.7	-51.254
2101.8	-50.919
2101.9	-50.934
2102	-50.919
2102.1	-51.056
2102.2	-50.934
2102.3	-50.858
2102.4	-50.522
2102.5	-50.69
2102.6	-50.888
2102.7	-50.797
2102.8	-50.537
2102.9	-50.659
2103	-50.598
2103.1	-50.262
2103.2	-50.262
2103.3	-50.476
2103.4	-50.125
2103.5	-49.988
2103.6	-49.942
2103.7	-50.217
2103.8	-50.11
2103.9	-49.957
2104	-49.85
2104.1	-49.545
2104.2	-49.576
2104.3	-49.591
2104.4	-49.774
2104.5	-49.728
2104.6	-49.683
2104.7	-49.622
2104.8	-49.53
2104.9	-49.393
2105	-49.271
2105.1	-49.133
2105.2	-49.057
2105.3	-48.843
2105.4	-48.859
2105.5	-48.706
2105.6	-48.523
2105.7	-48.523
2105.8	-48.386
2105.9	-48.34
2106	-48.37
2106.1	-48.309
2106.2	-48.126
2106.3	-48.126
2106.4	-48.096
2106.5	-47.913
2106.6	-47.882
2106.7	-47.821
2106.8	-47.653
2106.9	-47.714
2107	-47.668
2107.1	-47.531
2107.2	-47.516
2107.3	-47.516
2107.4	-47.47
2107.5	-47.577
2107.6	-47.44
2107.7	-47.47
2107.8	-47.546
2107.9	-47.485
2108	-47.379
2108.1	-47.18
2108.2	-47.012
2108.3	-46.738
2108.4	-46.616
2108.5	-46.432
2108.6	-46.616
2108.7	-46.616
2108.8	-46.646
2108.9	-46.677
2109	-46.585
2109.1	-46.219
2109.2	-46.005
2109.3	-45.944
2109.4	-45.929
2109.5	-46.036
2109.6	-46.127
2109.7	-45.929
2109.8	-45.38
2109.9	-45.334
2110	-45.456
2110.1	-45.685
2110.2	-45.563
2110.3	-45.303
2110.4	-45.197
2110.5	-44.998
2110.6	-45.013
2110.7	-44.998
2110.8	-45.09
2110.9	-44.601
2111	-44.342
2111.1	-44.647
2111.2	-44.617
2111.3	-44.281
2111.4	-44.266
2111.5	-44.357
2111.6	-44.113
2111.7	-43.762
2111.8	-43.854
2111.9	-43.945
2112	-43.9
2112.1	-43.61
2112.2	-43.457
2112.3	-43.045
2112.4	-42.953
2112.5	-43.015
2112.6	-43.03
2112.7	-42.892
2112.8	-42.77
2112.9	-42.709
2113	-42.358
2113.1	-42.099
2113.2	-41.84
2113.3	-41.611
2113.4	-41.412
2113.5	-41.26
2113.6	-41.016
2113.7	-40.741
2113.8	-40.39
2113.9	-40.1
2114	-39.78
2114.1	-39.23
2114.2	-38.269
2114.3	-36.56
2114.4	-34.5
2114.5	-32.211
2114.6	-29.8
2114.7	-27.374
2114.8	-24.994
2114.9	-22.69
2115	-20.218
2115.1	-17.639
2115.2	-15.045
2115.3	-12.802
2115.4	-10.651
2115.5	-8.6517
2115.6	-6.9885
2115.7	-5.5542
2115.8	-4.3335
2115.9	-3.3112
2116	-2.4719
2116.1	-1.8005
2116.2	-1.358
2116.3	-1.0834
2116.4	-0.86975
2116.5	-0.90027
2116.6	-1.0681
2116.7	-1.4343
2116.8	-2.1515
2116.9	-2.9907
2117	-3.9215
2117.1	-4.8828
2117.2	-5.7526
2117.3	-6.6681
2117.4	-7.5531
2117.5	-8.8959
2117.6	-10.437
2117.7	-12.1
2117.8	-13.504
2117.9	-14.801
2118	-16.037
2118.1	-17.517
2118.2	-19.394
2118.3	-21.133
2118.4	-22.446
2118.5	-23.636
2118.6	-24.948
2118.7	-26.428
2118.8	-27.985
2118.9	-29.282
2119	-30.472
2119.1	-31.479
2119.2	-32.776
2119.3	-34.164
2119.4	-35.233
2119.5	-35.965
2119.6	-37.262
2119.7	-38.3
2119.8	-38.91
2119.9	-39.703
2120	-40.97
2120.1	-41.672
2120.2	-42.221
2120.3	-42.648
2120.4	-43.427
2120.5	-44.174
2120.6	-45.059
2120.7	-45.547
2120.8	-45.944
2120.9	-46.371
2121	-46.707
2121.1	-47.073
2121.2	-47.501
2121.3	-47.882
2121.4	-48.309
2121.5	-48.691
2121.6	-49.286
2121.7	-49.606
2121.8	-50.095
2121.9	-50.323
2122	-50.613
2122.1	-50.873
2122.2	-51.193
2122.3	-51.346
2122.4	-51.483
2122.5	-51.773
2122.6	-51.971
2122.7	-52.078
2122.8	-52.2
2122.9	-52.338
2123	-52.414
2123.1	-52.521
2123.2	-52.734
2123.3	-52.872
2123.4	-52.979
2123.5	-53.055
2123.6	-53.146
2123.7	-53.268
2123.8	-53.36
2123.9	-53.558
2124	-53.68
2124.1	-53.787
2124.2	-53.986
2124.3	-53.986
2124.4	-54.077
2124.5	-54.138
2124.6	-54.291
2124.7	-54.398
2124.8	-54.413
2124.9	-54.489
2125	-54.428
2125.1	-54.306
2125.2	-54.184
2125.3	-54.184
2125.4	-54.276
2125.5	-54.504
2125.6	-54.611
2125.7	-54.718
2125.8	-54.855
2125.9	-54.688
2126	-54.535
2126.1	-54.459
2126.2	-54.382
2126.3	-54.55
2126.4	-54.84
2126.5	-54.886
2126.6	-54.703
2126.7	-54.474
2126.8	-54.52
2126.9	-54.626
2127	-54.764
2127.1	-54.81
2127.2	-54.825
2127.3	-54.642
2127.4	-54.398
2127.5	-54.489
2127.6	-54.81
2127.7	-54.596
2127.8	-54.474
2127.9	-54.779
2128	-54.565
2128.1	-54.276
2128.2	-54.718
2128.3	-54.703
2128.4	-54.306
2128.5	-54.337
2128.6	-54.642
2128.7	-54.596
2128.8	-54.306
2128.9	-54.23
2129	-54.184
2129.1	-54.337
2129.2	-54.474
2129.3	-54.535
2129.4	-54.413
2129.5	-54.23
2129.6	-54.092
2129.7	-54.047
2129.8	-53.818
2129.9	-53.894
2130	-53.925
2130.1	-54.001
2130.2	-54.092
2130.3	-54.092
2130.4	-54.123
2130.5	-54.169
2130.6	-54.153
2130.7	-54.138
2130.8	-53.879
2130.9	-53.818
2131	-53.879
2131.1	-53.696
2131.2	-53.696
2131.3	-53.574
2131.4	-53.589
2131.5	-53.436
2131.6	-53.406
2131.7	-53.345
2131.8	-53.329
2131.9	-53.238
2132	-53.268
2132.1	-53.223
2132.2	-53.146
2132.3	-53.177
2132.4	-53.116
2132.5	-53.146
2132.6	-53.085
2132.7	-53.162
2132.8	-53.085
2132.9	-53.146
2133	-53.162
2133.1	-53.131
2133.2	-53.101
2133.3	-52.963
2133.4	-52.826
2133.5	-52.704
2133.6	-52.429
2133.7	-52.292
2133.8	-52.292
2133.9	-52.444
2134	-52.46
2134.1	-52.536
2134.2	-52.368
2134.3	-52.521
2134.4	-52.139
2134.5	-51.941
2134.6	-51.956
2134.7	-52.124
2134.8	-52.261
2134.9	-52.246
2135	-52.017
2135.1	-51.666
2135.2	-51.575
2135.3	-51.773
2135.4	-51.865
2135.5	-51.895
2135.6	-51.727
2135.7	-51.544
2135.8	-51.315
2135.9	-51.59
2136	-51.666
2136.1	-51.483
2136.2	-51.193
2136.3	-51.529
2136.4	-51.407
2136.5	-51.041
2136.6	-51.285
2136.7	-51.392
2136.8	-51.056
2136.9	-50.812
2137	-50.995
2137.1	-51.193
2137.2	-51.132
2137.3	-50.949
2137.4	-50.705
2137.5	-50.613
2137.6	-50.537
2137.7	-50.537
2137.8	-50.644
2137.9	-50.69
2138	-50.705
2138.1	-50.659
2138.2	-50.644
2138.3	-50.491
2138.4	-50.446
2138.5	-50.339
2138.6	-50.186
2138.7	-50.095
2138.8	-50.034
2138.9	-49.942
2139	-49.85
2139.1	-49.85
2139.2	-49.713
2139.3	-49.637
2139.4	-49.637
2139.5	-49.591
2139.6	-49.576
2139.7	-49.469
2139.8	-49.362
2139.9	-49.423
2140	-49.301
2140.1	-49.301
2140.2	-49.21
2140.3	-49.103
2140.4	-49.149
2140.5	-49.088
2140.6	-49.118
2140.7	-49.042
2140.8	-49.118
2140.9	-49.103
2141	-49.149
2141.1	-49.072
2141.2	-49.21
2141.3	-49.164
2141.4	-49.088
2141.5	-48.95
2141.6	-48.737
2141.7	-48.477
2141.8	-48.386
2141.9	-48.309
2142	-48.416
2142.1	-48.523
2142.2	-48.676
2142.3	-48.462
2142.4	-48.538
2142.5	-48.248
2142.6	-47.974
2142.7	-47.821
2142.8	-48.08
2142.9	-48.218
2143	-48.126
2143.1	-47.974
2143.2	-47.684
2143.3	-47.562
2143.4	-47.653
2143.5	-47.806
2143.6	-47.897
2143.7	-47.76
2143.8	-47.577
2143.9	-47.577
2144	-47.623
2144.1	-47.623
2144.2	-47.379
2144.3	-47.089
2144.4	-47.241
2144.5	-47.302
2144.6	-46.982
2144.7	-46.844
2144.8	-47.119
2144.9	-46.844
2145	-46.555
2145.1	-46.799
2145.2	-46.936
2145.3	-46.768
2145.4	-46.494
2145.5	-46.326
2145.6	-46.219
2145.7	-46.402
2145.8	-46.371
2145.9	-46.356
2146	-46.249
2146.1	-46.265
2146.2	-46.097
2146.3	-46.021
2146.4	-45.807
2146.5	-45.639
2146.6	-45.395
2146.7	-45.425
2146.8	-45.242
2146.9	-45.38
2147	-45.227
2147.1	-45.334
2147.2	-45.303
2147.3	-45.242
2147.4	-45.09
2147.5	-45.136
2147.6	-45.151
2147.7	-45.029
2147.8	-44.983
2147.9	-44.846
2148	-44.83
2148.1	-44.617
2148.2	-44.601
2148.3	-44.586
2148.4	-44.449
2148.5	-44.327
2148.6	-44.205
2148.7	-44.083
2148.8	-43.884
2148.9	-43.747
2149	-43.808
2149.1	-43.64
2149.2	-43.503
2149.3	-43.381
2149.4	-43.411
2149.5	-43.335
2149.6	-43.396
2149.7	-43.396
2149.8	-43.381
2149.9	-43.289
2150	-43.106
2150.1	-42.816
2150.2	-42.541
2150.3	-42.45
2150.4	-42.48
2150.5	-42.48
2150.6	-42.526
2150.7	-42.465
2150.8	-42.328
2150.9	-41.992
2151	-41.595
2151.1	-41.565
2151.2	-41.565
2151.3	-41.672
2151.4	-41.412
2151.5	-41.122
2151.6	-40.497
2151.7	-40.573
2151.8	-40.527
2151.9	-40.543
2152	-40.207
2152.1	-40.009
2152.2	-39.658
2152.3	-39.444
2152.4	-39.017
2152.5	-38.3
2152.6	-37.018
2152.7	-35.309
2152.8	-33.554
2152.9	-31.219
2153	-28.519
2153.1	-26.474
2153.2	-24.078
2153.3	-21.439
2153.4	-18.845
2153.5	-16.785
2153.6	-14.603
2153.7	-12.497
2153.8	-10.239
2153.9	-8.5297
2154	-6.8512
2154.1	-5.8289
2154.2	-4.8065
2154.3	-4.1046
2154.4	-3.3112
2154.5	-2.7313
2154.6	-2.3041
2154.7	-2.1057
2154.8	-1.8768
2154.9	-2.0142
2155	-2.2583
2155.1	-2.533
2155.2	-2.9144
2155.3	-3.4637
2155.4	-4.1656
2155.5	-4.9896
2155.6	-5.7678
2155.7	-6.7596
2155.8	-7.782
2155.9	-8.9111
2156	-10.071
2156.1	-11.307
2156.2	-12.512
2156.3	-13.779
2156.4	-15.091
2156.5	-16.373
2156.6	-17.685
2156.7	-18.845
2156.8	-20.233
2156.9	-21.652
2157	-22.888
2157.1	-24.17
2157.2	-25.421
2157.3	-26.688
2157.4	-27.939
2157.5	-29.221
2157.6	-30.441
2157.7	-31.601
2157.8	-32.562
2157.9	-33.875
2158	-34.698
2158.1	-35.553
2158.2	-36.301
2158.3	-37.277
2158.4	-38.162
2158.5	-39.139
2158.6	-40.131
2158.7	-40.909
2158.8	-41.733
2158.9	-42.282
2159	-42.618
2159.1	-43.182
2159.2	-43.945
2159.3	-44.678
2159.4	-45.349
2159.5	-45.914
2159.6	-46.219
2159.7	-46.326
2159.8	-46.921
2159.9	-47.546
2160	-48.187
2160.1	-48.416
2160.2	-48.599
2160.3	-48.782
2160.4	-49.042
2160.5	-49.271
2160.6	-49.683
2160.7	-50.034
2160.8	-50.537
2160.9	-50.827
2161	-50.827
2161.1	-51.01
2161.2	-51.605
2161.3	-51.498
2161.4	-51.59
2161.5	-52.185
2161.6	-52.231
2161.7	-52.155
2161.8	-52.49
2161.9	-52.811
2162	-52.856
2162.1	-52.811
2162.2	-52.856
2162.3	-53.085
2162.4	-53.436
2162.5	-53.589
2162.6	-53.711
2162.7	-53.619
2162.8	-53.604
2162.9	-53.619
2163	-53.665
2163.1	-53.787
2163.2	-53.94
2163.3	-54.214
2163.4	-54.382
2163.5	-54.459
2163.6	-54.55
2163.7	-54.55
2163.8	-54.535
2163.9	-54.55
2164	-54.688
2164.1	-54.626
2164.2	-54.611
2164.3	-54.504
2164.4	-54.703
2164.5	-54.611
2164.6	-54.626
2164.7	-54.565
2164.8	-54.52
2164.9	-54.642
2165	-54.581
2165.1	-54.642
2165.2	-54.657
2165.3	-54.672
2165.4	-54.581
2165.5	-54.718
2165.6	-54.642
2165.7	-54.733
2165.8	-54.703
2165.9	-54.901
2166	-54.947
2166.1	-54.962
2166.2	-54.977
2166.3	-55.038
2166.4	-55.099
2166.5	-55.023
2166.6	-55.038
2166.7	-54.886
2166.8	-54.779
2166.9	-54.504
2167	-54.535
2167.1	-54.535
2167.2	-54.703
2167.3	-54.871
2167.4	-54.886
2167.5	-54.901
2167.6	-54.749
2167.7	-54.382
2167.8	-54.306
2167.9	-54.474
2168	-54.626
2168.1	-54.733
2168.2	-54.703
2168.3	-54.489
2168.4	-54.138
2168.5	-54.199
2168.6	-54.291
2168.7	-54.504
2168.8	-54.459
2168.9	-54.459
2169	-54.214
2169.1	-54.001
2169.2	-53.848
2169.3	-54.108
2169.4	-54.123
2169.5	-53.696
2169.6	-53.94
2169.7	-53.894
2169.8	-53.497
2169.9	-53.68
2170	-53.787
2170.1	-53.604
2170.2	-53.299
2170.3	-53.299
2170.4	-53.589
2170.5	-53.513
2170.6	-53.452
2170.7	-53.207
2170.8	-53.116
2170.9	-53.04
2171	-53.207
2171.1	-53.223
2171.2	-53.314
2171.3	-53.253
2171.4	-53.192
2171.5	-53.177
2171.6	-53.085
2171.7	-52.841
2171.8	-52.689
2171.9	-52.582
2172	-52.567
2172.1	-52.49
2172.2	-52.612
2172.3	-52.536
2172.4	-52.475
2172.5	-52.49
2172.6	-52.505
2172.7	-52.536
2172.8	-52.444
2172.9	-52.582
2173	-52.46
2173.1	-52.551
2173.2	-52.46
2173.3	-52.399
2173.4	-52.383
2173.5	-52.353
2173.6	-52.322
2173.7	-52.185
2173.8	-52.094
2173.9	-52.048
2174	-51.926
2174.1	-51.819
2174.2	-51.758
2174.3	-51.636
2174.4	-51.651
2174.5	-51.392
2174.6	-51.437
2174.7	-51.437
2174.8	-51.483
2174.9	-51.544
2175	-51.651
2175.1	-51.575
2175.2	-51.651
2175.3	-51.59
2175.4	-51.422
2175.5	-51.331
2175.6	-51.117
2175.7	-50.888
2175.8	-51.025
2175.9	-51.102
2176	-51.147
2176.1	-51.178
2176.2	-51.117
2176.3	-50.766
2176.4	-50.613
2176.5	-50.674
2176.6	-50.842
2176.7	-50.873
2176.8	-50.568
2176.9	-50.354
2177	-50.186
2177.1	-50.217
2177.2	-50.186
2177.3	-50.049
2177.4	-50.156
2177.5	-50.354
2177.6	-50.491
2177.7	-50.201
2177.8	-49.942
2177.9	-50.156
2178	-50.049
2178.1	-49.789
2178.2	-50.034
2178.3	-50.003
2178.4	-49.774
2178.5	-49.438
2178.6	-49.744
2178.7	-49.774
2178.8	-49.652
2178.9	-49.515
2179	-49.255
2179.1	-49.271
2179.2	-49.179
2179.3	-49.362
2179.4	-49.377
2179.5	-49.423
2179.6	-49.316
2179.7	-49.255
2179.8	-49.042
2179.9	-48.965
2180	-48.813
2180.1	-48.767
2180.2	-48.569
2180.3	-48.462
2180.4	-48.431
2180.5	-48.416
2180.6	-48.309
2180.7	-48.309
2180.8	-48.264
2180.9	-48.203
2181	-48.187
2181.1	-48.187
2181.2	-48.203
2181.3	-48.065
2181.4	-47.974
2181.5	-47.989
2181.6	-47.867
2181.7	-47.806
2181.8	-47.699
2181.9	-47.791
2182	-47.638
2182.1	-47.623
2182.2	-47.47
2182.3	-47.424
2182.4	-47.287
2182.5	-47.318
2182.6	-47.318
2182.7	-47.333
2182.8	-47.409
2182.9	-47.363
2183	-47.485
2183.1	-47.302
2183.2	-47.287
2183.3	-47.012
2183.4	-46.783
2183.5	-46.555
2183.6	-46.478
2183.7	-46.585
2183.8	-46.539
2183.9	-46.631
2184	-46.616
2184.1	-46.524
2184.2	-46.31
2184.3	-45.959
2184.4	-45.929
2184.5	-46.036
2184.6	-46.127
2184.7	-46.112
2184.8	-45.99
2184.9	-45.593
2185	-45.303
2185.1	-45.654
2185.2	-45.822
2185.3	-45.776
2185.4	-45.547
2185.5	-45.547
2185.6	-45.303
2185.7	-45.349
2185.8	-45.364
2185.9	-45.136
2186	-44.83
2186.1	-44.815
2186.2	-45.074
2186.3	-44.708
2186.4	-44.434
2186.5	-44.861
2186.6	-44.571
2186.7	-44.327
2186.8	-44.113
2186.9	-44.281
2187	-44.25
2187.1	-44.052
2187.2	-43.762
2187.3	-43.518
2187.4	-43.335
2187.5	-43.427
2187.6	-43.488
2187.7	-43.533
2187.8	-43.411
2187.9	-43.442
2188	-43.243
2188.1	-43.228
2188.2	-43.06
2188.3	-42.969
2188.4	-42.77
2188.5	-42.664
2188.6	-42.419
2188.7	-42.313
2188.8	-42.099
2188.9	-41.946
2189	-41.672
2189.1	-41.458
2189.2	-41.183
2189.3	-40.97
2189.4	-40.695
2189.5	-40.527
2189.6	-40.375
2189.7	-40.146
2189.8	-39.917
2189.9	-39.658
2190	-39.352
2190.1	-39.017
2190.2	-38.376
2190.3	-37.399
2190.4	-35.904
2190.5	-33.951
2190.6	-31.723
2190.7	-29.587
2190.8	-27.359
2190.9	-24.857
2191	-22.446
2191.1	-19.882
2191.2	-17.41
2191.3	-14.893
2191.4	-12.634
2191.5	-10.62
2191.6	-8.7585
2191.7	-7.2784
2191.8	-5.8594
2191.9	-4.8523
2192	-3.7231
2192.1	-2.7618
2192.2	-1.8311
2192.3	-1.1749
2192.4	-0.91553
2192.5	-0.91553
2192.6	-1.1139
2192.7	-1.2817
2192.8	-1.358
2192.9	-1.6632
2193	-2.0599
2193.1	-2.9755
2193.2	-4.0588
2193.3	-5.0049
2193.4	-5.5542
2193.5	-6.4392
2193.6	-7.7667
2193.7	-9.1705
2193.8	-10.437
2193.9	-11.932
2194	-13.26
2194.1	-14.404
2194.2	-15.64
2194.3	-17.334
2194.4	-18.921
2194.5	-20.081
2194.6	-21.255
2194.7	-23.087
2194.8	-24.231
2194.9	-25.36
2195	-26.566
2195.1	-28.168
2195.2	-29.465
2195.3	-30.579
2195.4	-31.54
2195.5	-32.486
2195.6	-33.524
2195.7	-34.76
2195.8	-35.873
2195.9	-36.896
2196	-37.888
2196.1	-38.666
2196.2	-39.444
2196.3	-40.146
2196.4	-40.924
2196.5	-41.473
2196.6	-42.236
2196.7	-42.816
2196.8	-43.304
2196.9	-43.823
2197	-44.418
2197.1	-44.952
2197.2	-45.502
2197.3	-46.021
2197.4	-46.448
2197.5	-46.768
2197.6	-47.256
2197.7	-47.623
2197.8	-47.989
2197.9	-48.34
2198	-48.798
2198.1	-49.026
2198.2	-49.362
2198.3	-49.591
2198.4	-49.988
2198.5	-50.247
2198.6	-50.461
2198.7	-50.751
2198.8	-50.995
2198.9	-51.285
2199	-51.483
2199.1	-51.712
2199.2	-51.941
2199.3	-52.17
2199.4	-52.536
2199.5	-52.689
2199.6	-52.872
2199.7	-53.085
2199.8	-53.329
2199.9	-53.345
2200	-53.452
2200.1	-53.543
2200.2	-53.513
2200.3	-53.421
2200.4	-53.574
2200.5	-53.696
2200.6	-53.94
2200.7	-54.214
2200.8	-54.367
2200.9	-54.367
2201	-54.184
2201.1	-54.123
2201.2	-54.047
2201.3	-54.474
2201.4	-54.688
2201.5	-54.855
2201.6	-54.657
2201.7	-54.413
2201.8	-54.672
2201.9	-54.794
2202	-54.993
2202.1	-55.023
2202.2	-55.191
2202.3	-55.054
2202.4	-55.069
2202.5	-54.764
2202.6	-54.642
2202.7	-54.947
2202.8	-54.886
2202.9	-54.611
2203	-54.993
2203.1	-54.886
2203.2	-54.55
2203.3	-54.81
2203.4	-54.993
2203.5	-55.099
2203.6	-55.115
2203.7	-55.267
2203.8	-55.634
2203.9	-55.725
2204	-55.756
2204.1	-55.756
2204.2	-55.603
2204.3	-55.679
2204.4	-55.817
2204.5	-56.427
2204.6	-56.808
2204.7	-56.976
2204.8	-57.129
2204.9	-57.22
2205	-57.312
2205.1	-57.327
2205.2	-57.48
2205.3	-57.51
2205.4	-57.51
2205.5	-57.617
2205.6	-57.693
2205.7	-57.755
2205.8	-57.77
2205.9	-57.999
2206	-58.166
2206.1	-58.243
2206.2	-58.319
2206.3	-58.502
2206.4	-58.517
2206.5	-58.655
2206.6	-58.701
2206.7	-58.868
2206.8	-59.006
2206.9	-59.082
2207	-59.036
2207.1	-59.128
2207.2	-59.067
2207.3	-59.113
2207.4	-59.143
2207.5	-59.113
2207.6	-59.097
2207.7	-59.036
2207.8	-59.021
2207.9	-59.097
2208	-59.189
2208.1	-59.326
2208.2	-59.433
2208.3	-59.601
2208.4	-59.692
2208.5	-59.769
2208.6	-59.83
2208.7	-59.875
2208.8	-59.814
2208.9	-59.906
2209	-59.692
2209.1	-59.647
2209.2	-59.708
2209.3	-59.967
2209.4	-60.059
2209.5	-60.287
2209.6	-60.196
2209.7	-60.013
2209.8	-59.86
2209.9	-60.013
2210	-60.12
2210.1	-60.364
2210.2	-60.455
2210.3	-60.394
2210.4	-60.181
2210.5	-60.211
2210.6	-60.349
2210.7	-60.501
2210.8	-60.532
2210.9	-60.501
2211	-60.272
2211.1	-60.623
2211.2	-60.623
2211.3	-60.287
2211.4	-60.608
2211.5	-60.822
2211.6	-60.425
2211.7	-60.532
2211.8	-60.852
2211.9	-60.776
2212	-60.699
2212.1	-60.501
2212.2	-60.776
2212.3	-60.974
2212.4	-61.096
2212.5	-60.974
2212.6	-60.806
2212.7	-60.761
2212.8	-60.684
2212.9	-60.654
2213	-60.867
2213.1	-61.035
2213.2	-61.111
2213.3	-61.234
2213.4	-61.218
2213.5	-61.203
2213.6	-61.142
2213.7	-61.264
2213.8	-61.081
2213.9	-61.096
2214	-61.127
2214.1	-61.142
2214.2	-61.035
2214.3	-60.898
2214.4	-60.959
2214.5	-60.944
2214.6	-60.989
2214.7	-60.959
2214.8	-61.05
2214.9	-60.989
2215	-60.989
2215.1	-61.005
2215.2	-60.944
2215.3	-61.05
2215.4	-61.096
2215.5	-61.127
2215.6	-61.081
2215.7	-61.05
2215.8	-61.081
2215.9	-61.096
2216	-61.127
2216.1	-61.218
2216.2	-61.279
2216.3	-61.31
2216.4	-61.508
2216.5	-61.554
2216.6	-61.569
2216.7	-61.707
2216.8	-61.615
2216.9	-61.691
2217	-61.676
2217.1	-61.508
2217.2	-61.34
2217.3	-61.371
2217.4	-61.462
2217.5	-61.6
2217.6	-61.813
2217.7	-61.829
2217.8	-61.874
2217.9	-61.798
2218	-61.447
2218.1	-61.478
2218.2	-61.752
2218.3	-61.905
2218.4	-62.027
2218.5	-61.935
2218.6	-61.768
2218.7	-61.584
2218.8	-61.63
2218.9	-61.6
2219	-61.737
2219.1	-61.951
2219.2	-62.073
2219.3	-61.813
2219.4	-61.661
2219.5	-62.057
2219.6	-62.042
2219.7	-61.63
2219.8	-62.103
2219.9	-62.103
2220	-61.783
2220.1	-61.737
2220.2	-62.18
2220.3	-62.088
2220.4	-62.027
2220.5	-61.813
2220.6	-61.951
2220.7	-62.103
2220.8	-62.18
2220.9	-62.302
2221	-62.18
2221.1	-62.149
2221.2	-62.103
2221.3	-61.905
2221.4	-61.859
2221.5	-61.905
2221.6	-62.027
2221.7	-62.164
2221.8	-62.195
2221.9	-62.424
2222	-62.347
2222.1	-62.439
2222.2	-62.332
2222.3	-62.332
2222.4	-62.332
2222.5	-62.332
2222.6	-62.363
2222.7	-62.302
2222.8	-62.378
2222.9	-62.286
2223	-62.241
2223.1	-62.195
2223.2	-62.286
2223.3	-62.21
2223.4	-62.225
2223.5	-62.286
2223.6	-62.21
2223.7	-62.332
2223.8	-62.302
2223.9	-62.378
2224	-62.378
2224.1	-62.485
2224.2	-62.485
2224.3	-62.576
2224.4	-62.592
2224.5	-62.668
2224.6	-62.637
2224.7	-62.744
2224.8	-62.668
2224.9	-62.637
2225	-62.515
2225.1	-62.347
2225.2	-62.393
2225.3	-62.286
2225.4	-62.424
2225.5	-62.5
2225.6	-62.637
2225.7	-62.759
2225.8	-62.836
2225.9	-62.759
2226	-62.637
2226.1	-62.485
2226.2	-62.378
2226.3	-62.683
2226.4	-62.836
2226.5	-62.881
2226.6	-62.912
2226.7	-62.622
2226.8	-62.439
2226.9	-62.653
2227	-62.759
2227.1	-62.897
2227.2	-62.881
2227.3	-62.851
2227.4	-62.546
2227.5	-62.607
2227.6	-62.866
2227.7	-63.019
2227.8	-62.698
2227.9	-62.881
2228	-63.049
2228.1	-62.79
2228.2	-62.79
2228.3	-63.232
2228.4	-62.973
2228.5	-62.698
2228.6	-62.927
2228.7	-63.156
2228.8	-63.065
2228.9	-63.034
2229	-62.881
2229.1	-62.775
2229.2	-62.958
2229.3	-63.126
2229.4	-63.339
2229.5	-63.278
2229.6	-63.339
2229.7	-63.278
2229.8	-63.263
2229.9	-63.065
2230	-63.004
2230.1	-62.943
2230.2	-62.881
2230.3	-62.927
2230.4	-62.943
2230.5	-63.095
2230.6	-63.171
2230.7	-63.278
2230.8	-63.339
2230.9	-63.278
2231	-63.37
2231.1	-63.431
2231.2	-63.4
2231.3	-63.431
2231.4	-63.492
2231.5	-63.568
2231.6	-63.431
2231.7	-63.538
2231.8	-63.538
2231.9	-63.568
2232	-63.522
2232.1	-63.461
2232.2	-63.538
2232.3	-63.492
2232.4	-63.477
2232.5	-63.522
2232.6	-63.461
2232.7	-63.354
2232.8	-63.324
2232.9	-63.278
2233	-63.126
2233.1	-63.065
2233.2	-63.126
2233.3	-63.202
2233.4	-63.385
2233.5	-63.416
2233.6	-63.583
2233.7	-63.629
2233.8	-63.583
2233.9	-63.629
2234	-63.492
2234.1	-63.278
2234.2	-63.202
2234.3	-63.431
2234.4	-63.477
2234.5	-63.66
2234.6	-63.736
2234.7	-63.675
2234.8	-63.324
2234.9	-63.278
2235	-63.492
2235.1	-63.705
2235.2	-63.766
2235.3	-63.69
2235.4	-63.69
2235.5	-63.66
2235.6	-63.705
2235.7	-63.766
2235.8	-63.782
2235.9	-63.614
2236	-63.339
2236.1	-63.644
2236.2	-63.889
2236.3	-63.553
2236.4	-63.705
2236.5	-63.69
2236.6	-63.599
2236.7	-63.538
2236.8	-63.889
2236.9	-63.919
2237	-63.568
2237.1	-63.477
2237.2	-63.599
2237.3	-63.828
2237.4	-63.873
2237.5	-63.919
2237.6	-63.812
2237.7	-63.69
2237.8	-63.538
2237.9	-63.599
2238	-63.675
2238.1	-63.782
2238.2	-63.95
2238.3	-64.072
2238.4	-64.041
2238.5	-64.011
2238.6	-64.056
2238.7	-64.087
2238.8	-63.965
2238.9	-63.858
2239	-63.904
2239.1	-63.904
2239.2	-63.858
2239.3	-63.889
2239.4	-63.889
2239.5	-63.766
2239.6	-63.782
2239.7	-63.812
2239.8	-63.843
2239.9	-63.858
2240	-63.843
2240.1	-63.919
2240.2	-63.797
2240.3	-63.828
2240.4	-63.858
2240.5	-63.858
2240.6	-63.858
2240.7	-63.95
2240.8	-63.95
2240.9	-64.026
2241	-63.995
2241.1	-64.072
2241.2	-64.041
2241.3	-64.27
2241.4	-64.224
2241.5	-64.392
2241.6	-64.468
2241.7	-64.453
2241.8	-64.316
2241.9	-64.362
2242	-64.163
2242.1	-64.102
2242.2	-64.041
2242.3	-64.117
2242.4	-64.209
2242.5	-64.392
2242.6	-64.514
2242.7	-64.499
2242.8	-64.392
2242.9	-64.163
2243	-64.072
2243.1	-64.209
2243.2	-64.27
2243.3	-64.667
2243.4	-64.499
2243.5	-64.285
2243.6	-64.194
2243.7	-64.209
2243.8	-64.072
2243.9	-64.102
2244	-64.087
2244.1	-64.285
2244.2	-64.606
2244.3	-64.545
2244.4	-64.255
2244.5	-64.316
2244.6	-64.499
2244.7	-64.331
2244.8	-64.24
2244.9	-64.697
2245	-64.423
2245.1	-64.285
2245.2	-64.392
2245.3	-64.651
2245.4	-64.499
2245.5	-64.423
2245.6	-64.178
2245.7	-64.331
2245.8	-64.407
2245.9	-64.59
2246	-64.56
2246.1	-64.682
2246.2	-64.545
2246.3	-64.468
2246.4	-64.362
2246.5	-64.27
2246.6	-64.178
2246.7	-64.255
2246.8	-64.27
2246.9	-64.362
2247	-64.453
2247.1	-64.545
2247.2	-64.575
2247.3	-64.575
2247.4	-64.728
2247.5	-64.682
2247.6	-64.713
2247.7	-64.743
2247.8	-64.804
2247.9	-64.682
2248	-64.774
2248.1	-64.651
2248.2	-64.667
2248.3	-64.682
2248.4	-64.774
2248.5	-64.713
2248.6	-64.713
2248.7	-64.728
2248.8	-64.636
2248.9	-64.728
2249	-64.697
2249.1	-64.804
2249.2	-64.713
2249.3	-64.682
2249.4	-64.636
2249.5	-64.697
2249.6	-64.453
2249.7	-64.423
2249.8	-64.377
2249.9	-64.285
2250	-64.331
2250.1	-64.301
2250.2	-64.407
2250.3	-64.59
2250.4	-64.56
2250.5	-64.758
2250.6	-64.789
2250.7	-64.667
2250.8	-64.407
2250.9	-64.27
2251	-64.346
2251.1	-64.392
2251.2	-64.774
2251.3	-64.758
2251.4	-64.697
2251.5	-64.468
2251.6	-64.285
2251.7	-64.438
2251.8	-64.59
2251.9	-64.728
2252	-64.728
2252.1	-64.713
2252.2	-64.728
2252.3	-64.758
2252.4	-64.713
2252.5	-64.575
2252.6	-64.484
2252.7	-64.346
2252.8	-64.713
2252.9	-64.59
2253	-64.362
2253.1	-64.743
2253.2	-64.56
2253.3	-64.407
2253.4	-64.758
2253.5	-64.743
2253.6	-64.606
2253.7	-64.514
2253.8	-64.514
2253.9	-64.819
2254	-64.819
2254.1	-64.758
2254.2	-64.545
2254.3	-64.438
2254.4	-64.423
2254.5	-64.514
2254.6	-64.606
2254.7	-64.651
2254.8	-64.865
2254.9	-64.835
2255	-64.758
2255.1	-64.697
2255.2	-64.728
2255.3	-64.468
2255.4	-64.453
2255.5	-64.392
2255.6	-64.362
2255.7	-64.362
2255.8	-64.331
2255.9	-64.438
2256	-64.377
2256.1	-64.438
2256.2	-64.484
2256.3	-64.529
2256.4	-64.575
2256.5	-64.606
2256.6	-64.651
2256.7	-64.651
2256.8	-64.575
2256.9	-64.59
2257	-64.651
2257.1	-64.651
2257.2	-64.621
2257.3	-64.575
2257.4	-64.514
2257.5	-64.362
2257.6	-64.453
2257.7	-64.362
2257.8	-64.285
2257.9	-64.301
2258	-64.377
2258.1	-64.301
2258.2	-64.438
2258.3	-64.484
2258.4	-64.529
2258.5	-64.667
2258.6	-64.728
2258.7	-64.804
2258.8	-64.774
2258.9	-64.758
2259	-64.606
2259.1	-64.468
2259.2	-64.301
2259.3	-64.377
2259.4	-64.59
2259.5	-64.758
2259.6	-64.774
2259.7	-64.774
2259.8	-64.621
2259.9	-64.362
2260	-64.484
2260.1	-64.667
2260.2	-64.835
2260.3	-64.804
2260.4	-64.85
2260.5	-64.88
2260.6	-64.941
2260.7	-64.88
2260.8	-64.789
2260.9	-64.59
2261	-64.484
2261.1	-64.804
2261.2	-64.758
2261.3	-64.499
2261.4	-64.896
2261.5	-64.789
2261.6	-64.499
2261.7	-64.682
2261.8	-64.743
2261.9	-64.697
2262	-64.453
2262.1	-64.56
2262.2	-64.728
2262.3	-64.88
2262.4	-64.774
2262.5	-64.728
2262.6	-64.499
2262.7	-64.468
2262.8	-64.514
2262.9	-64.468
2263	-64.682
2263.1	-64.819
2263.2	-64.835
2263.3	-64.85
2263.4	-64.88
2263.5	-64.804
2263.6	-64.835
2263.7	-64.789
2263.8	-64.713
2263.9	-64.651
2264	-64.606
2264.1	-64.758
2264.2	-64.499
2264.3	-64.514
2264.4	-64.499
2264.5	-64.499
2264.6	-64.453
2264.7	-64.468
2264.8	-64.499
2264.9	-64.407
2265	-64.392
2265.1	-64.468
2265.2	-64.438
2265.3	-64.423
2265.4	-64.438
2265.5	-64.453
2265.6	-64.392
2265.7	-64.316
2265.8	-64.392
2265.9	-64.423
2266	-64.407
2266.1	-64.484
2266.2	-64.59
2266.3	-64.621
2266.4	-64.713
2266.5	-64.835
2266.6	-64.88
2266.7	-64.972
2266.8	-64.896
2266.9	-65.002
2267	-64.835
2267.1	-64.59
2267.2	-64.499
2267.3	-64.56
2267.4	-64.682
2267.5	-64.85
2267.6	-64.987
2267.7	-65.079
2267.8	-64.972
2267.9	-64.682
2268	-64.545
2268.1	-64.774
2268.2	-64.88
2268.3	-65.048
2268.4	-65.14
2268.5	-64.911
2268.6	-64.59
2268.7	-64.621
2268.8	-64.713
2268.9	-64.758
2269	-64.713
2269.1	-64.636
2269.2	-64.911
2269.3	-65.048
2269.4	-64.896
2269.5	-64.743
2269.6	-65.109
2269.7	-64.941
2269.8	-64.697
2269.9	-65.063
2270	-64.972
2270.1	-64.789
2270.2	-64.896
2270.3	-65.155
2270.4	-65.125
2270.5	-64.926
2270.6	-64.774
2270.7	-64.682
2270.8	-64.957
2270.9	-65.186
2271	-65.231
2271.1	-65.17
2271.2	-65.17
2271.3	-64.957
2271.4	-64.941
2271.5	-64.835
2271.6	-64.88
2271.7	-64.774
2271.8	-64.911
2271.9	-64.88
2272	-64.987
2272.1	-65.094
2272.2	-65.186
2272.3	-65.216
2272.4	-65.201
2272.5	-65.292
2272.6	-65.308
2272.7	-65.399
2272.8	-65.292
2272.9	-65.399
2273	-65.43
2273.1	-65.369
2273.2	-65.414
2273.3	-65.353
2273.4	-65.384
2273.5	-65.43
2273.6	-65.399
2273.7	-65.475
2273.8	-65.399
2273.9	-65.43
2274	-65.552
2274.1	-65.46
2274.2	-65.475
2274.3	-65.414
2274.4	-65.46
2274.5	-65.308
2274.6	-65.292
2274.7	-65.125
2274.8	-65.125
2274.9	-65.094
2275	-65.125
2275.1	-65.231
2275.2	-65.43
2275.3	-65.384
2275.4	-65.491
2275.5	-65.628
2275.6	-65.567
2275.7	-65.369
2275.8	-65.17
2275.9	-65.17
2276	-65.201
2276.1	-65.369
2276.2	-65.552
2276.3	-65.659
2276.4	-65.475
2276.5	-65.308
2276.6	-65.094
2276.7	-65.323
2276.8	-65.46
2276.9	-65.659
2277	-65.582
2277.1	-65.491
2277.2	-65.475
2277.3	-65.552
2277.4	-65.613
2277.5	-65.537
2277.6	-65.384
2277.7	-65.308
2277.8	-65.72
2277.9	-65.552
2278	-65.292
2278.1	-65.567
2278.2	-65.537
2278.3	-65.323
2278.4	-65.582
2278.5	-65.689
2278.6	-65.598
2278.7	-65.369
2278.8	-65.323
2278.9	-65.598
2279	-65.598
2279.1	-65.781
2279.2	-65.75
2279.3	-65.567
2279.4	-65.384
2279.5	-65.308
2279.6	-65.308
2279.7	-65.399
2279.8	-65.567
2279.9	-65.689
2280	-65.811
2280.1	-65.765
2280.2	-65.781
2280.3	-65.735
2280.4	-65.735
2280.5	-65.811
2280.6	-65.781
2280.7	-65.704
2280.8	-65.628
2280.9	-65.598
2281	-65.552
2281.1	-65.491
2281.2	-65.582
2281.3	-65.506
2281.4	-65.414
2281.5	-65.445
2281.6	-65.46
2281.7	-65.491
2281.8	-65.323
2281.9	-65.445
2282	-65.369
2282.1	-65.43
2282.2	-65.475
2282.3	-65.46
2282.4	-65.598
2282.5	-65.659
2282.6	-65.72
2282.7	-65.72
2282.8	-65.75
2282.9	-65.689
2283	-65.872
2283.1	-65.903
2283.2	-65.857
2283.3	-65.918
2283.4	-65.781
2283.5	-65.552
2283.6	-65.445
2283.7	-65.353
2283.8	-65.445
2283.9	-65.659
2284	-65.857
2284.1	-65.842
2284.2	-65.918
2284.3	-65.781
2284.4	-65.521
2284.5	-65.521
2284.6	-65.475
2284.7	-65.781
2284.8	-65.872
2284.9	-65.872
2285	-65.521
2285.1	-65.506
2285.2	-65.567
2285.3	-65.735
2285.4	-65.704
2285.5	-65.796
2285.6	-65.75
2285.7	-65.689
2285.8	-65.567
2285.9	-65.582
2286	-65.765
2286.1	-65.857
2286.2	-65.475
2286.3	-65.735
2286.4	-65.781
2286.5	-65.598
2286.6	-65.689
2286.7	-65.857
2286.8	-65.842
2286.9	-65.445
2287	-65.46
2287.1	-65.842
2287.2	-65.918
2287.3	-65.842
2287.4	-65.628
2287.5	-65.537
2287.6	-65.414
2287.7	-65.598
2287.8	-65.75
2287.9	-65.857
2288	-65.781
2288.1	-65.765
2288.2	-65.75
2288.3	-65.735
2288.4	-65.659
2288.5	-65.521
2288.6	-65.491
2288.7	-65.491
2288.8	-65.414
2288.9	-65.46
2289	-65.613
2289.1	-65.659
2289.2	-65.842
2289.3	-65.842
2289.4	-65.842
2289.5	-65.765
2289.6	-65.903
2289.7	-65.887
2289.8	-65.964
2289.9	-65.964
2290	-65.964
2290.1	-65.948
2290.2	-65.826
2290.3	-65.964
2290.4	-65.933
2290.5	-65.994
2290.6	-65.964
2290.7	-65.903
2290.8	-65.857
2290.9	-65.887
2291	-65.842
2291.1	-65.75
2291.2	-65.704
2291.3	-65.582
2291.4	-65.552
2291.5	-65.506
2291.6	-65.567
2291.7	-65.613
2291.8	-65.765
2291.9	-65.842
2292	-65.964
2292.1	-65.994
2292.2	-65.948
2292.3	-65.964
2292.4	-65.781
2292.5	-65.552
2292.6	-65.567
2292.7	-65.765
2292.8	-65.674
2292.9	-65.918
2293	-66.025
2293.1	-65.857
2293.2	-65.643
2293.3	-65.613
2293.4	-65.765
2293.5	-65.796
2293.6	-65.933
2293.7	-65.903
2293.8	-65.918
2293.9	-65.842
2294	-65.994
2294.1	-66.116
2294.2	-65.75
2294.3	-65.521
2294.4	-65.811
2294.5	-65.918
2294.6	-65.704
2294.7	-65.826
2294.8	-66.147
2294.9	-65.765
2295	-65.537
2295.1	-65.964
2295.2	-65.918
2295.3	-65.72
2295.4	-65.567
2295.5	-65.903
2295.6	-66.01
2295.7	-65.979
2295.8	-65.857
2295.9	-65.704
2296	-65.598
2296.1	-65.598
2296.2	-65.75
2296.3	-65.872
2296.4	-65.933
2296.5	-66.025
2296.6	-66.071
2296.7	-65.979
2296.8	-65.903
2296.9	-65.842
2297	-65.735
2297.1	-65.765
2297.2	-65.598
2297.3	-65.506
2297.4	-65.582
2297.5	-65.567
2297.6	-65.506
2297.7	-65.537
2297.8	-65.582
2297.9	-65.613
2298	-65.689
2298.1	-65.689
2298.2	-65.674
2298.3	-65.659
2298.4	-65.674
2298.5	-65.765
2298.6	-65.75
2298.7	-65.75
2298.8	-65.781
2298.9	-65.796
2299	-65.674
2299.1	-65.643
2299.2	-65.628
2299.3	-65.491
2299.4	-65.598
2299.5	-65.659
2299.6	-65.475
2299.7	-65.582
2299.8	-65.521
2299.9	-65.659
2300	-65.781
2300.1	-65.842
2300.2	-65.994
2300.3	-66.086
2300.4	-66.025
2300.5	-65.994
2300.6	-65.75
2300.7	-65.689
2300.8	-65.506
2300.9	-65.689
2301	-65.811
2301.1	-66.086
2301.2	-66.04
2301.3	-66.04
2301.4	-65.796
2301.5	-65.674
2301.6	-65.659
2301.7	-65.918
2301.8	-65.979
2301.9	-66.086
2302	-65.964
2302.1	-65.765
2302.2	-65.75
2302.3	-65.842
2302.4	-66.025
2302.5	-66.055
2302.6	-66.01
2302.7	-65.796
2302.8	-66.04
2302.9	-66.238
2303	-65.781
2303.1	-65.948
2303.2	-66.223
2303.3	-65.842
2303.4	-65.735
2303.5	-66.132
2303.6	-66.086
2303.7	-66.04
2303.8	-65.811
2303.9	-65.872
2304	-66.04
2304.1	-66.254
2304.2	-66.193
2304.3	-66.025
2304.4	-65.872
2304.5	-65.796
2304.6	-65.811
2304.7	-65.842
2304.8	-65.964
2304.9	-66.116
2305	-66.208
2305.1	-66.315
2305.2	-66.238
2305.3	-66.177
2305.4	-66.162
2305.5	-66.101
2305.6	-66.177
2305.7	-66.071
2305.8	-65.903
2305.9	-65.948
2306	-65.933
2306.1	-65.887
2306.2	-65.842
2306.3	-65.933
2306.4	-65.857
2306.5	-65.903
2306.6	-65.842
2306.7	-65.979
2306.8	-65.903
2306.9	-65.887
2307	-65.964
2307.1	-65.979
2307.2	-65.826
2307.3	-65.857
2307.4	-65.887
2307.5	-65.948
2307.6	-65.964
2307.7	-66.01
2307.8	-66.055
2307.9	-66.116
2308	-66.193
2308.1	-66.208
2308.2	-66.299
2308.3	-66.33
2308.4	-66.406
2308.5	-66.437
2308.6	-66.33
2308.7	-66.284
2308.8	-66.04
2308.9	-65.948
2309	-65.964
2309.1	-66.116
2309.2	-66.147
2309.3	-66.36
2309.4	-66.483
2309.5	-66.254
2309.6	-66.208
2309.7	-65.964
2309.8	-65.994
2309.9	-66.177
2310	-66.422
2310.1	-66.36
2310.2	-66.238
2310.3	-65.933
2310.4	-66.04
2310.5	-65.994
2310.6	-65.979
2310.7	-66.071
2310.8	-66.437
2310.9	-66.406
2311	-66.269
2311.1	-66.116
2311.2	-66.467
2311.3	-66.452
2311.4	-66.025
2311.5	-66.315
2311.6	-66.391
2311.7	-66.269
2311.8	-66.116
2311.9	-66.528
2312	-66.559
2312.1	-66.269
2312.2	-66.162
2312.3	-66.162
2312.4	-66.406
2312.5	-66.513
2312.6	-66.666
2312.7	-66.528
2312.8	-66.498
2312.9	-66.406
2313	-66.315
2313.1	-66.269
2313.2	-66.315
2313.3	-66.208
2313.4	-66.299
2313.5	-66.483
2313.6	-66.559
2313.7	-66.62
2313.8	-66.727
2313.9	-66.711
2314	-66.635
2314.1	-66.666
2314.2	-66.696
2314.3	-66.605
2314.4	-66.666
2314.5	-66.62
2314.6	-66.666
2314.7	-66.544
2314.8	-66.544
2314.9	-66.666
2315	-66.635
2315.1	-66.589
2315.2	-66.635
2315.3	-66.605
2315.4	-66.605
2315.5	-66.65
2315.6	-66.635
2315.7	-66.696
2315.8	-66.742
2315.9	-66.772
2316	-66.818
2316.1	-66.696
2316.2	-66.727
2316.3	-66.681
2316.4	-66.788
2316.5	-66.696
2316.6	-66.65
2316.7	-66.391
2316.8	-66.36
2316.9	-66.315
2317	-66.437
2317.1	-66.498
2317.2	-66.666
2317.3	-66.864
2317.4	-66.864
2317.5	-66.818
2317.6	-66.65
2317.7	-66.544
2317.8	-66.36
2317.9	-66.574
2318	-66.864
2318.1	-66.849
2318.2	-66.772
2318.3	-66.711
2318.4	-66.498
2318.5	-66.513
2318.6	-66.742
2318.7	-66.834
2318.8	-67.001
2318.9	-66.803
2319	-66.864
2319.1	-66.788
2319.2	-66.681
2319.3	-66.605
2319.4	-66.91
2319.5	-66.742
2319.6	-66.406
2319.7	-66.879
2319.8	-66.91
2319.9	-66.513
2320	-66.818
2320.1	-67.047
2320.2	-66.834
2320.3	-66.605
2320.4	-66.589
2320.5	-67.001
2320.6	-67.093
2320.7	-66.94
2320.8	-66.757
2320.9	-66.574
2321	-66.605
2321.1	-66.696
2321.2	-66.803
2321.3	-66.94
2321.4	-66.986
2321.5	-66.971
2321.6	-66.91
2321.7	-67.017
2321.8	-66.849
2321.9	-66.879
2322	-66.925
2322.1	-66.742
2322.2	-66.574
2322.3	-66.666
2322.4	-66.605
2322.5	-66.666
2322.6	-66.681
2322.7	-66.696
2322.8	-66.605
2322.9	-66.62
2323	-66.696
2323.1	-66.772
2323.2	-66.727
2323.3	-66.788
2323.4	-66.788
2323.5	-66.742
2323.6	-66.696
2323.7	-66.757
2323.8	-66.635
2323.9	-66.711
2324	-66.727
2324.1	-66.711
2324.2	-66.589
2324.3	-66.635
2324.4	-66.711
2324.5	-66.772
2324.6	-66.925
2324.7	-66.803
2324.8	-67.032
2324.9	-67.047
2325	-67.001
2325.1	-67.139
2325.2	-67.139
2325.3	-67.139
2325.4	-67.001
2325.5	-66.849
2325.6	-66.681
2325.7	-66.91
2325.8	-66.94
2325.9	-67.169
2326	-67.276
2326.1	-67.261
2326.2	-67.108
2326.3	-66.803
2326.4	-66.895
2326.5	-66.986
2326.6	-67.276
2326.7	-67.322
2326.8	-67.352
2326.9	-66.971
2327	-66.849
2327.1	-66.788
2327.2	-66.849
2327.3	-66.864
2327.4	-66.91
2327.5	-67.215
2327.6	-67.291
2327.7	-67.108
2327.8	-66.94
2327.9	-67.2
2328	-67.184
2328.1	-66.91
2328.2	-67.261
2328.3	-67.261
2328.4	-66.986
2328.5	-66.956
2328.6	-67.245
2328.7	-67.245
2328.8	-67.108
2328.9	-66.986
2329	-66.834
2329.1	-67.139
2329.2	-67.383
2329.3	-67.383
2329.4	-67.245
2329.5	-67.307
2329.6	-67.169
2329.7	-66.94
2329.8	-66.864
2329.9	-66.971
2330	-67.001
2330.1	-67.078
2330.2	-67.276
2330.3	-67.23
2330.4	-67.322
2330.5	-67.322
2330.6	-67.368
2330.7	-67.383
2330.8	-67.337
2330.9	-67.413
2331	-67.322
2331.1	-67.215
2331.2	-67.245
2331.3	-67.23
2331.4	-67.139
2331.5	-67.139
2331.6	-67.261
2331.7	-67.093
2331.8	-67.108
2331.9	-67.047
2332	-67.139
2332.1	-67.169
2332.2	-67.169
2332.3	-67.23
2332.4	-67.23
2332.5	-67.215
2332.6	-67.23
2332.7	-67.337
2332.8	-67.368
2332.9	-67.429
2333	-67.383
2333.1	-67.398
2333.2	-67.291
2333.3	-67.154
2333.4	-67.154
2333.5	-67.078
2333.6	-66.864
2333.7	-66.94
2333.8	-67.017
2333.9	-67.2
2334	-67.184
2334.1	-67.307
2334.2	-67.352
2334.3	-67.291
2334.4	-67.017
2334.5	-66.91
2334.6	-66.864
2334.7	-67.139
2334.8	-67.291
2334.9	-67.398
2335	-67.276
2335.1	-66.94
2335.2	-66.742
2335.3	-67.001
2335.4	-66.986
2335.5	-67.093
2335.6	-67.169
2335.7	-67.062
2335.8	-66.91
2335.9	-66.864
2336	-67.139
2336.1	-67.139
2336.2	-66.834
2336.3	-67.2
2336.4	-67.169
2336.5	-66.788
2336.6	-67.047
2336.7	-67.245
2336.8	-66.94
2336.9	-66.818
2337	-66.971
2337.1	-67.215
2337.2	-67.23
2337.3	-67.047
2337.4	-66.757
2337.5	-66.803
2337.6	-66.849
2337.7	-67.169
2337.8	-67.108
2337.9	-67.261
2338	-67.062
2338.1	-67.093
2338.2	-67.017
2338.3	-66.971
2338.4	-66.849
2338.5	-66.666
2338.6	-66.696
2338.7	-66.681
2338.8	-66.696
2338.9	-66.757
2339	-66.895
2339.1	-66.971
2339.2	-67.017
2339.3	-67.001
2339.4	-67.062
2339.5	-66.971
2339.6	-67.017
2339.7	-67.032
2339.8	-67.047
2339.9	-67.062
2340	-67.078
2340.1	-67.123
2340.2	-67.001
2340.3	-67.093
2340.4	-67.093
2340.5	-67.062
2340.6	-67.108
2340.7	-67.078
2340.8	-66.956
2340.9	-66.971
2341	-66.94
2341.1	-66.727
2341.2	-66.666
2341.3	-66.62
2341.4	-66.589
2341.5	-66.559
2341.6	-66.483
2341.7	-66.788
2341.8	-66.727
2341.9	-66.757
2342	-66.895
2342.1	-67.062
2342.2	-66.956
2342.3	-66.803
2342.4	-66.727
2342.5	-66.452
2342.6	-66.513
2342.7	-66.574
2342.8	-66.91
2342.9	-66.971
2343	-66.895
2343.1	-66.834
2343.2	-66.467
2343.3	-66.406
2343.4	-66.589
2343.5	-66.788
2343.6	-66.834
2343.7	-66.696
2343.8	-66.711
2343.9	-66.65
2344	-66.727
2344.1	-66.818
2344.2	-66.65
2344.3	-66.498
2344.4	-66.422
2344.5	-66.742
2344.6	-66.483
2344.7	-66.391
2344.8	-66.711
2344.9	-66.483
2345	-66.315
2345.1	-66.62
2345.2	-66.696
2345.3	-66.498
2345.4	-66.299
2345.5	-66.376
2345.6	-66.62
2345.7	-66.727
2345.8	-66.544
2345.9	-66.483
2346	-66.422
2346.1	-66.345
2346.2	-66.299
2346.3	-66.422
2346.4	-66.422
2346.5	-66.605
2346.6	-66.65
2346.7	-66.62
2346.8	-66.62
2346.9	-66.696
2347	-66.574
2347.1	-66.528
2347.2	-66.422
2347.3	-66.376
2347.4	-66.391
2347.5	-66.299
2347.6	-66.238
2347.7	-66.101
2347.8	-66.177
2347.9	-66.04
2348	-66.116
2348.1	-66.116
2348.2	-66.162
2348.3	-66.055
2348.4	-66.101
2348.5	-66.208
2348.6	-66.132
2348.7	-66.086
2348.8	-66.071
2348.9	-66.116
2349	-66.04
2349.1	-66.116
2349.2	-66.116
2349.3	-66.132
2349.4	-66.132
2349.5	-66.254
2349.6	-66.406
2349.7	-66.345
2349.8	-66.406
2349.9	-66.605
2350	-66.635
2350.1	-66.498
2350.2	-66.574
2350.3	-66.422
2350.4	-66.284
2350.5	-66.223
2350.6	-66.177
2350.7	-66.208
2350.8	-66.528
2350.9	-66.483
2351	-66.62
2351.1	-66.605
2351.2	-66.406
2351.3	-66.223
2351.4	-66.177
2351.5	-66.299
2351.6	-66.513
2351.7	-66.635
2351.8	-66.559
2351.9	-66.223
2352	-66.238
2352.1	-66.223
2352.2	-66.208
2352.3	-66.208
2352.4	-66.147
2352.5	-66.254
2352.6	-66.528
2352.7	-66.605
2352.8	-66.269
2352.9	-66.483
2353	-66.574
2353.1	-66.254
2353.2	-66.33
2353.3	-66.635
2353.4	-66.467
2353.5	-66.177
2353.6	-66.391
2353.7	-66.544
2353.8	-66.528
2353.9	-66.284
2354	-66.177
2354.1	-66.254
2354.2	-66.452
2354.3	-66.513
2354.4	-66.574
2354.5	-66.605
2354.6	-66.559
2354.7	-66.376
2354.8	-66.299
2354.9	-66.116
2355	-66.162
2355.1	-66.147
2355.2	-66.269
2355.3	-66.452
2355.4	-66.498
2355.5	-66.681
2355.6	-66.727
2355.7	-66.65
2355.8	-66.666
2355.9	-66.757
2356	-66.742
2356.1	-66.742
2356.2	-66.727
2356.3	-66.605
2356.4	-66.589
2356.5	-66.513
2356.6	-66.666
2356.7	-66.696
2356.8	-66.544
2356.9	-66.62
2357	-66.62
2357.1	-66.666
2357.2	-66.65
2357.3	-66.711
2357.4	-66.666
2357.5	-66.772
2357.6	-66.757
2357.7	-66.681
2357.8	-66.635
2357.9	-66.696
2358	-66.559
2358.1	-66.528
2358.2	-66.406
2358.3	-66.269
2358.4	-66.299
2358.5	-66.33
2358.6	-66.391
2358.7	-66.467
2358.8	-66.818
2358.9	-66.666
2359	-66.727
2359.1	-66.742
2359.2	-66.605
2359.3	-66.391
2359.4	-66.315
2359.5	-66.528
2359.6	-66.559
2359.7	-66.742
2359.8	-66.864
2359.9	-66.605
2360	-66.36
2360.1	-66.437
2360.2	-66.62
2360.3	-66.742
2360.4	-66.864
2360.5	-66.849
2360.6	-66.757
2360.7	-66.757
2360.8	-66.635
2360.9	-66.498
2361	-66.544
2361.1	-66.772
2361.2	-66.696
2361.3	-66.406
2361.4	-66.727
2361.5	-66.65
2361.6	-66.315
2361.7	-66.681
2361.8	-66.864
2361.9	-66.544
2362	-66.376
2362.1	-66.559
2362.2	-66.818
2362.3	-66.818
2362.4	-66.666
2362.5	-66.544
2362.6	-66.422
2362.7	-66.406
2362.8	-66.605
2362.9	-66.757
2363	-66.757
2363.1	-66.864
2363.2	-66.818
2363.3	-66.788
2363.4	-66.62
2363.5	-66.65
2363.6	-66.467
2363.7	-66.498
2363.8	-66.345
2363.9	-66.391
2364	-66.422
2364.1	-66.513
2364.2	-66.589
2364.3	-66.559
2364.4	-66.605
2364.5	-66.727
2364.6	-66.818
2364.7	-66.711
2364.8	-66.772
2364.9	-66.879
2365	-66.818
2365.1	-66.788
2365.2	-66.834
2365.3	-66.864
2365.4	-66.803
2365.5	-66.834
2365.6	-66.834
2365.7	-66.757
2365.8	-66.65
2365.9	-66.681
2366	-66.589
2366.1	-66.483
2366.2	-66.36
2366.3	-66.483
2366.4	-66.391
2366.5	-66.391
2366.6	-66.589
2366.7	-66.666
2366.8	-66.727
2366.9	-66.696
2367	-66.879
2367.1	-66.818
2367.2	-66.895
2367.3	-66.788
2367.4	-66.589
2367.5	-66.437
2367.6	-66.422
2367.7	-66.666
2367.8	-66.818
2367.9	-66.956
2368	-66.818
2368.1	-66.696
2368.2	-66.483
2368.3	-66.422
2368.4	-66.742
2368.5	-66.772
2368.6	-66.91
2368.7	-66.757
2368.8	-66.772
2368.9	-66.742
2369	-66.757
2369.1	-66.788
2369.2	-66.849
2369.3	-66.62
2369.4	-66.391
2369.5	-66.772
2369.6	-66.772
2369.7	-66.422
2369.8	-66.62
2369.9	-66.757
2370	-66.467
2370.1	-66.528
2370.2	-66.879
2370.3	-66.818
2370.4	-66.528
2370.5	-66.391
2370.6	-66.589
2370.7	-66.895
2370.8	-66.849
2370.9	-66.849
2371	-66.803
2371.1	-66.483
2371.2	-66.33
2371.3	-66.467
2371.4	-66.376
2371.5	-66.574
2371.6	-66.757
2371.7	-66.864
2371.8	-66.742
2371.9	-66.879
2372	-66.834
2372.1	-66.849
2372.2	-66.879
2372.3	-66.864
2372.4	-66.742
2372.5	-66.65
2372.6	-66.635
2372.7	-66.589
2372.8	-66.544
2372.9	-66.559
2373	-66.498
2373.1	-66.544
2373.2	-66.437
2373.3	-66.437
2373.4	-66.467
2373.5	-66.483
2373.6	-66.376
2373.7	-66.528
2373.8	-66.483
2373.9	-66.483
2374	-66.498
2374.1	-66.605
2374.2	-66.605
2374.3	-66.635
2374.4	-66.772
2374.5	-66.818
2374.6	-66.818
2374.7	-66.864
2374.8	-67.032
2374.9	-66.971
2375	-66.879
2375.1	-66.879
2375.2	-66.681
2375.3	-66.589
2375.4	-66.452
2375.5	-66.406
2375.6	-66.544
2375.7	-66.742
2375.8	-66.895
2375.9	-66.925
2376	-66.925
2376.1	-66.65
2376.2	-66.36
2376.3	-66.483
2376.4	-66.559
2376.5	-66.772
2376.6	-66.849
2376.7	-66.818
2376.8	-66.498
2376.9	-66.345
2377	-66.467
2377.1	-66.65
2377.2	-66.711
2377.3	-66.65
2377.4	-66.544
2377.5	-66.33
2377.6	-66.605
2377.7	-66.772
2377.8	-66.544
2377.9	-66.452
2378	-66.818
2378.1	-66.544
2378.2	-66.36
2378.3	-66.727
2378.4	-66.666
2378.5	-66.452
2378.6	-66.452
2378.7	-66.727
2378.8	-66.788
2378.9	-66.635
2379	-66.406
2379.1	-66.315
2379.2	-66.437
2379.3	-66.62
2379.4	-66.757
2379.5	-66.803
2379.6	-66.803
2379.7	-66.62
2379.8	-66.559
2379.9	-66.574
2380	-66.437
2380.1	-66.345
2380.2	-66.345
2380.3	-66.376
2380.4	-66.345
2380.5	-66.483
2380.6	-66.696
2380.7	-66.788
2380.8	-66.696
2380.9	-66.849
2381	-66.742
2381.1	-66.757
2381.2	-66.788
2381.3	-66.834
2381.4	-66.681
2381.5	-66.803
2381.6	-66.788
2381.7	-66.696
2381.8	-66.727
2381.9	-66.605
2382	-66.727
2382.1	-66.757
2382.2	-66.818
2382.3	-66.757
2382.4	-66.772
2382.5	-66.666
2382.6	-66.803
2382.7	-66.788
2382.8	-66.879
2382.9	-66.65
2383	-66.635
2383.1	-66.376
2383.2	-66.315
2383.3	-66.177
2383.4	-66.238
2383.5	-66.36
2383.6	-66.452
2383.7	-66.513
2383.8	-66.788
2383.9	-66.711
2384	-66.62
2384.1	-66.65
2384.2	-66.467
2384.3	-66.345
2384.4	-66.269
2384.5	-66.528
2384.6	-66.65
2384.7	-66.666
2384.8	-66.666
2384.9	-66.452
2385	-66.254
2385.1	-66.36
2385.2	-66.544
2385.3	-66.864
2385.4	-66.696
2385.5	-66.65
2385.6	-66.696
2385.7	-66.696
2385.8	-66.727
2385.9	-66.544
2386	-66.467
2386.1	-66.513
2386.2	-66.696
2386.3	-66.437
2386.4	-66.62
2386.5	-66.788
2386.6	-66.498
2386.7	-66.376
2386.8	-66.666
2386.9	-66.711
2387	-66.559
2387.1	-66.345
2387.2	-66.467
2387.3	-66.757
2387.4	-66.818
2387.5	-66.696
2387.6	-66.528
2387.7	-66.498
2387.8	-66.376
2387.9	-66.391
2388	-66.589
2388.1	-66.742
2388.2	-66.696
2388.3	-66.742
2388.4	-66.788
2388.5	-66.818
2388.6	-66.895
2388.7	-66.803
2388.8	-66.788
2388.9	-66.742
2389	-66.666
2389.1	-66.65
2389.2	-66.62
2389.3	-66.559
2389.4	-66.544
2389.5	-66.513
2389.6	-66.498
2389.7	-66.452
2389.8	-66.406
2389.9	-66.406
2390	-66.483
2390.1	-66.528
2390.2	-66.483
2390.3	-66.498
2390.4	-66.391
2390.5	-66.467
2390.6	-66.467
2390.7	-66.528
2390.8	-66.711
2390.9	-66.666
2391	-66.681
2391.1	-66.666
2391.2	-66.727
2391.3	-66.849
2391.4	-66.986
2391.5	-67.001
2391.6	-66.986
2391.7	-67.047
2391.8	-66.94
2391.9	-66.681
2392	-66.589
2392.1	-66.589
2392.2	-66.513
2392.3	-66.711
2392.4	-66.818
2392.5	-66.925
2392.6	-67.001
2392.7	-66.895
2392.8	-66.711
2392.9	-66.574
2393	-66.528
2393.1	-66.788
2393.2	-66.895
2393.3	-66.94
2393.4	-66.834
2393.5	-66.62
2393.6	-66.483
2393.7	-66.742
2393.8	-66.742
2393.9	-66.772
2394	-66.727
2394.1	-66.574
2394.2	-66.62
2394.3	-66.895
2394.4	-66.94
2394.5	-66.666
2394.6	-66.605
2394.7	-66.94
2394.8	-66.65
2394.9	-66.666
2395	-66.834
2395.1	-66.864
2395.2	-66.605
2395.3	-66.589
2395.4	-66.849
2395.5	-66.864
2395.6	-66.818
2395.7	-66.65
2395.8	-66.422
2395.9	-66.513
2396	-66.727
2396.1	-66.879
2396.2	-66.94
2396.3	-66.925
2396.4	-66.788
2396.5	-66.818
2396.6	-66.65
2396.7	-66.589
2396.8	-66.574
2396.9	-66.437
2397	-66.422
2397.1	-66.422
2397.2	-66.498
2397.3	-66.452
2397.4	-66.574
2397.5	-66.757
2397.6	-66.803
2397.7	-66.834
2397.8	-66.788
2397.9	-66.956
2398	-66.834
2398.1	-66.895
2398.2	-66.879
2398.3	-66.94
2398.4	-66.925
2398.5	-66.925
2398.6	-66.91
2398.7	-66.895
2398.8	-67.047
2398.9	-66.879
2399	-66.895
2399.1	-66.895
2399.2	-66.879
2399.3	-66.788
2399.4	-66.696
2399.5	-66.605
2399.6	-66.574
2399.7	-66.467
2399.8	-66.528
2399.9	-66.605
2400	-66.711
2400.1	-66.681
2400.2	-66.849
2400.3	-66.91
2400.4	-66.956
2400.5	-66.895
2400.6	-66.834
2400.7	-66.544
2400.8	-66.574
2400.9	-66.406
2401	-66.803
2401.1	-66.727
2401.2	-66.834
2401.3	-66.864
2401.4	-66.65
2401.5	-66.498
2401.6	-66.65
2401.7	-66.834
2401.8	-66.925
2401.9	-66.956
2402	-66.879
2402.1	-66.742
2402.2	-66.666
2402.3	-66.818
2402.4	-66.94
2402.5	-66.94
2402.6	-66.864
2402.7	-66.681
2402.8	-66.559
2402.9	-66.91
2403	-66.91
2403.1	-66.544
2403.2	-66.818
2403.3	-66.91
2403.4	-66.635
2403.5	-66.91
2403.6	-67.444
2403.7	-67.551
2403.8	-67.551
2403.9	-67.337
2404	-67.383
2404.1	-67.612
2404.2	-67.963
2404.3	-68.1
2404.4	-68.115
2404.5	-68.466
2404.6	-68.619
2404.7	-68.604
2404.8	-68.573
2404.9	-68.68
2405	-68.97
2405.1	-69.077
2405.2	-69.397
2405.3	-69.489
2405.4	-69.733
2405.5	-69.733
2405.6	-70.007
2405.7	-70.16
2405.8	-70.236
2405.9	-70.312
2406	-70.511
2406.1	-70.557
2406.2	-70.572
2406.3	-70.724
2406.4	-70.892
2406.5	-70.969
2406.6	-71.106
2406.7	-71.182
2406.8	-71.381
2406.9	-71.365
2407	-71.487
2407.1	-71.609
2407.2	-71.747
2407.3	-71.747
2407.4	-71.808
2407.5	-71.945
2407.6	-71.93
2407.7	-71.93
2407.8	-72.052
2407.9	-71.838
2408	-71.945
2408.1	-71.93
2408.2	-71.96
2408.3	-72.113
2408.4	-72.372
2408.5	-72.556
2408.6	-72.693
2408.7	-72.815
2408.8	-72.922
2408.9	-72.952
2409	-72.784
2409.1	-72.723
2409.2	-72.739
2409.3	-73.029
2409.4	-73.242
2409.5	-73.41
2409.6	-73.471
2409.7	-73.303
2409.8	-73.257
2409.9	-73.318
2410	-73.547
2410.1	-73.822
2410.2	-73.898
2410.3	-73.822
2410.4	-73.669
2410.5	-73.639
2410.6	-73.776
2410.7	-73.883
2410.8	-74.203
2410.9	-74.402
2411	-74.295
2411.1	-74.097
2411.2	-74.432
2411.3	-74.585
2411.4	-74.234
2411.5	-74.738
2411.6	-74.814
2411.7	-74.478
2411.8	-74.661
2411.9	-74.982
2412	-74.966
2412.1	-74.814
2412.2	-74.738
2412.3	-75.043
2412.4	-75.241
2412.5	-75.333
2412.6	-75.424
2412.7	-75.272
2412.8	-75.256
2412.9	-75.211
2413	-75.272
2413.1	-75.47
2413.2	-75.668
2413.3	-75.729
2413.4	-75.943
2413.5	-76.035
2413.6	-76.004
2413.7	-76.172
2413.8	-76.035
2413.9	-76.126
2414	-76.08
2414.1	-76.187
2414.2	-76.187
2414.3	-76.263
2414.4	-76.172
2414.5	-76.294
2414.6	-76.248
2414.7	-76.172
2414.8	-76.385
2414.9	-76.385
2415	-76.508
2415.1	-76.523
2415.2	-76.553
2415.3	-76.675
2415.4	-76.645
2415.5	-76.736
2415.6	-76.767
2415.7	-77.011
2415.8	-77.011
2415.9	-77.057
2416	-77.118
2416.1	-77.103
2416.2	-77.271
2416.3	-77.438
2416.4	-77.515
2416.5	-77.698
2416.6	-77.85
2416.7	-77.82
2416.8	-77.82
2416.9	-77.896
2417	-77.835
2417.1	-77.82
2417.2	-77.759
2417.3	-77.713
2417.4	-77.85
2417.5	-78.033
2417.6	-78.201
2417.7	-78.4
2417.8	-78.461
2417.9	-78.262
2418	-78.156
2418.1	-78.094
2418.2	-78.278
2418.3	-78.522
2418.4	-78.72
2418.5	-78.659
2418.6	-78.415
2418.7	-78.262
2418.8	-78.384
2418.9	-78.461
2419	-78.506
2419.1	-78.567
2419.2	-78.827
2419.3	-79.041
2419.4	-78.949
2419.5	-78.674
2419.6	-79.056
2419.7	-79.132
2419.8	-78.857
2419.9	-79.178
2420	-79.193
2420.1	-79.102
2420.2	-79.086
2420.3	-79.3
2420.4	-79.605
2420.5	-79.422
2420.6	-79.376
2420.7	-79.3
2420.8	-79.407
2420.9	-79.59
2421	-79.849
2421.1	-79.88
2421.2	-79.834
2421.3	-79.773
2421.4	-79.788
2421.5	-79.727
2421.6	-79.727
2421.7	-79.697
2421.8	-79.681
2421.9	-79.849
2422	-80.032
2422.1	-80.215
2422.2	-80.246
2422.3	-80.368
2422.4	-80.444
2422.5	-80.475
2422.6	-80.536
2422.7	-80.566
2422.8	-80.795
2422.9	-80.627
2423	-80.765
2423.1	-80.719
2423.2	-80.704
2423.3	-80.719
2423.4	-80.811
2423.5	-80.902
2423.6	-80.948
2423.7	-80.917
2423.8	-81.116
2423.9	-81.1
2424	-81.024
2424.1	-81.07
2424.2	-81.192
2424.3	-81.177
2424.4	-81.223
2424.5	-81.268
2424.6	-81.177
2424.7	-81.07
2424.8	-80.978
2424.9	-81.024
2425	-80.948
2425.1	-81.024
2425.2	-81.238
2425.3	-81.39
2425.4	-81.528
2425.5	-81.665
2425.6	-81.68
2425.7	-81.757
2425.8	-81.528
2425.9	-81.421
2426	-81.329
2426.1	-81.665
2426.2	-81.665
2426.3	-81.97
2426.4	-82.092
2426.5	-81.863
2426.6	-81.589
2426.7	-81.68
2426.8	-81.955
2426.9	-82.108
2427	-82.26
2427.1	-82.214
2427.2	-82.245
2427.3	-82.306
2427.4	-82.428
2427.5	-82.443
2427.6	-82.184
2427.7	-82.047
2427.8	-82.474
2427.9	-82.459
2428	-82.108
2428.1	-82.504
2428.2	-82.55
2428.3	-82.26
2428.4	-82.52
2428.5	-82.703
2428.6	-82.672
2428.7	-82.428
2428.8	-82.535
2428.9	-82.809
2429	-82.886
2429.1	-82.84
2429.2	-82.764
2429.3	-82.687
2429.4	-82.596
2429.5	-82.733
2429.6	-82.916
2429.7	-83.008
2429.8	-83.084
2429.9	-83.176
2430	-83.282
2430.1	-83.282
2430.2	-83.252
2430.3	-83.237
2430.4	-83.176
2430.5	-83.069
2430.6	-83.099
2430.7	-83.099
2430.8	-83.176
2430.9	-83.115
2431	-83.13
2431.1	-83.191
2431.2	-83.206
2431.3	-83.191
2431.4	-83.252
2431.5	-83.359
2431.6	-83.374
2431.7	-83.405
2431.8	-83.481
2431.9	-83.344
2432	-83.42
2432.1	-83.572
2432.2	-83.511
2432.3	-83.557
2432.4	-83.527
2432.5	-83.557
2432.6	-83.542
2432.7	-83.511
2432.8	-83.511
2432.9	-83.71
2433	-83.71
2433.1	-83.755
2433.2	-83.984
2433.3	-83.939
2433.4	-84.061
2433.5	-84.229
2433.6	-84.183
2433.7	-84.259
2433.8	-84.137
2433.9	-83.923
2434	-83.923
2434.1	-83.847
2434.2	-84.045
2434.3	-84.351
2434.4	-84.549
2434.5	-84.518
2434.6	-84.534
2434.7	-84.244
2434.8	-84.122
2434.9	-84.32
2435	-84.625
2435.1	-84.778
2435.2	-84.793
2435.3	-84.457
2435.4	-84.396
2435.5	-84.427
2435.6	-84.518
2435.7	-84.625
2435.8	-84.625
2435.9	-84.976
2436	-85.022
2436.1	-84.778
2436.2	-84.747
2436.3	-85.129
2436.4	-85.007
2436.5	-84.824
2436.6	-85.251
2436.7	-85.114
2436.8	-84.885
2436.9	-85.114
2437	-85.449
2437.1	-85.388
2437.2	-85.236
2437.3	-85.052
2437.4	-85.083
2437.5	-85.342
2437.6	-85.571
2437.7	-85.709
2437.8	-85.709
2437.9	-85.526
2438	-85.495
2438.1	-85.373
2438.2	-85.281
2438.3	-85.373
2438.4	-85.526
2438.5	-85.602
2438.6	-85.754
2438.7	-85.846
2438.8	-86.105
2438.9	-85.968
2439	-86.075
2439.1	-86.121
2439.2	-86.212
2439.3	-86.09
2439.4	-86.273
2439.5	-86.288
2439.6	-86.288
2439.7	-86.288
2439.8	-86.365
2439.9	-86.334
2440	-86.304
2440.1	-86.365
2440.2	-86.472
2440.3	-86.426
2440.4	-86.502
2440.5	-86.594
2440.6	-86.609
2440.7	-86.639
2440.8	-86.7
2440.9	-86.761
2441	-86.853
2441.1	-86.792
2441.2	-86.823
2441.3	-86.777
2441.4	-86.761
2441.5	-86.685
2441.6	-86.7
2441.7	-86.639
2441.8	-86.639
2441.9	-86.67
2442	-86.823
2442.1	-86.868
2442.2	-87.143
2442.3	-87.173
2442.4	-87.265
2442.5	-87.311
2442.6	-86.929
2442.7	-86.884
2442.8	-86.884
2442.9	-87.265
2443	-87.357
2443.1	-87.54
2443.2	-87.555
2443.3	-87.296
2443.4	-87.097
2443.5	-87.28
2443.6	-87.479
2443.7	-87.799
2443.8	-87.769
2443.9	-87.921
2444	-87.83
2444.1	-87.738
2444.2	-87.677
2444.3	-87.509
2444.4	-87.799
2444.5	-87.982
2444.6	-87.769
2444.7	-87.814
2444.8	-88.074
2444.9	-87.845
2445	-87.86
2445.1	-88.211
2445.2	-88.165
2445.3	-88.013
2445.4	-87.891
2445.5	-88.089
2445.6	-88.364
2445.7	-88.257
2445.8	-88.287
2445.9	-88.12
2446	-88.12
2446.1	-88.196
2446.2	-88.287
2446.3	-88.455
2446.4	-88.608
2446.5	-88.699
2446.6	-88.654
2446.7	-88.669
2446.8	-88.776
2446.9	-88.577
2447	-88.486
2447.1	-88.547
2447.2	-88.501
2447.3	-88.455
2447.4	-88.486
2447.5	-88.562
2447.6	-88.654
2447.7	-88.638
2447.8	-88.699
2447.9	-88.852
2448	-88.776
2448.1	-88.943
2448.2	-88.974
2448.3	-88.974
2448.4	-89.035
2448.5	-89.005
2448.6	-89.203
2448.7	-89.127
2448.8	-89.142
2448.9	-89.096
2449	-89.096
2449.1	-89.172
2449.2	-89.142
2449.3	-89.172
2449.4	-89.096
2449.5	-89.02
2449.6	-89.096
2449.7	-89.127
2449.8	-89.249
2449.9	-89.432
2450	-89.554
2450.1	-89.569
2450.2	-89.722
2450.3	-89.645
2450.4	-89.706
2450.5	-89.63
2450.6	-89.523
2450.7	-89.462
2450.8	-89.34
2450.9	-89.539
2451	-89.6
2451.1	-89.828
2451.2	-89.874
2451.3	-89.874
2451.4	-89.661
2451.5	-89.615
2451.6	-89.569
2451.7	-89.859
2451.8	-90.012
2451.9	-90.042
2452	-89.874
2452.1	-89.722
2452.2	-89.63
2452.3	-89.676
2452.4	-89.859
2452.5	-90.012
2452.6	-90.179
2452.7	-90.042
2452.8	-89.722
2452.9	-90.073
2453	-90.164
2453.1	-89.89
2453.2	-90.195
2453.3	-90.24
2453.4	-90.103
2453.5	-89.951
2453.6	-90.21
2453.7	-90.439
2453.8	-90.271
2453.9	-90.149
2454	-90.042
2454.1	-90.164
2454.2	-90.347
2454.3	-90.546
2454.4	-90.469
2454.5	-90.485
2454.6	-90.378
2454.7	-90.332
2454.8	-90.363
2454.9	-90.225
2455	-90.256
2455.1	-90.378
2455.2	-90.485
2455.3	-90.561
2455.4	-90.683
2455.5	-90.805
2455.6	-90.866
2455.7	-90.927
2455.8	-91.019
2455.9	-90.927
2456	-91.019
2456.1	-91.11
2456.2	-90.942
2456.3	-90.973
2456.4	-91.019
2456.5	-91.019
2456.6	-91.11
2456.7	-91.095
2456.8	-91.217
2456.9	-91.156
2457	-91.202
2457.1	-91.202
2457.2	-91.4
2457.3	-91.278
2457.4	-91.431
2457.5	-91.415
2457.6	-91.461
2457.7	-91.492
2457.8	-91.583
2457.9	-91.492
2458	-91.415
2458.1	-91.248
2458.2	-91.263
2458.3	-91.156
2458.4	-91.141
2458.5	-91.11
2458.6	-91.4
2458.7	-91.415
2458.8	-91.644
2458.9	-91.827
2459	-91.843
2459.1	-91.69
2459.2	-91.629
2459.3	-91.37
2459.4	-91.309
2459.5	-91.614
2459.6	-91.843
2459.7	-91.965
2459.8	-91.965
2459.9	-91.736
2460	-91.522
2460.1	-91.599
2460.2	-91.812
2460.3	-92.133
2460.4	-92.102
2460.5	-91.919
2460.6	-91.949
2460.7	-92.01
2460.8	-92.148
2460.9	-92.01
2461	-91.888
2461.1	-92.026
2461.2	-92.316
2461.3	-91.904
2461.4	-92.087
2461.5	-92.285
2461.6	-92.072
2461.7	-91.965
2461.8	-92.27
2461.9	-92.178
2462	-92.072
2462.1	-91.949
2462.2	-92.285
2462.3	-92.438
2462.4	-92.422
2462.5	-92.209
2462.6	-92.255
2462.7	-92.072
2462.8	-92.255
2462.9	-92.331
2463	-92.499
2463.1	-92.606
2463.2	-92.636
2463.3	-92.621
2463.4	-92.743
2463.5	-92.651
2463.6	-92.728
2463.7	-92.56
2463.8	-92.712
2463.9	-92.438
2464	-92.392
2464.1	-92.484
2464.2	-92.514
2464.3	-92.484
2464.4	-92.514
2464.5	-92.575
2464.6	-92.56
2464.7	-92.59
2464.8	-92.667
2464.9	-92.712
2465	-92.896
2465.1	-92.819
2465.2	-92.804
2465.3	-92.834
2465.4	-92.88
2465.5	-92.911
2465.6	-93.002
2465.7	-92.987
2465.8	-92.926
2465.9	-92.85
2466	-92.911
2466.1	-92.865
2466.2	-92.987
2466.3	-93.002
2466.4	-93.109
2466.5	-93.14
2466.6	-93.201
2466.7	-93.277
2466.8	-93.384
2466.9	-93.445
2467	-93.582
2467.1	-93.567
2467.2	-93.552
2467.3	-93.338
2467.4	-93.262
2467.5	-93.124
2467.6	-93.399
2467.7	-93.475
2467.8	-93.781
2467.9	-93.75
2468	-93.735
2468.1	-93.399
2468.2	-93.399
2468.3	-93.46
2468.4	-93.765
2468.5	-93.933
2468.6	-93.872
2468.7	-93.781
2468.8	-93.628
2468.9	-93.674
2469	-93.582
2469.1	-93.811
2469.2	-94.009
2469.3	-94.086
2469.4	-93.948
2469.5	-93.796
2469.6	-94.162
2469.7	-93.994
2469.8	-93.826
2469.9	-94.223
2470	-94.208
2470.1	-93.964
2470.2	-94.055
2470.3	-94.391
2470.4	-94.391
2470.5	-94.162
2470.6	-94.07
2470.7	-94.07
2470.8	-94.315
2470.9	-94.543
2471	-94.498
2471.1	-94.62
2471.2	-94.452
2471.3	-94.498
2471.4	-94.299
2471.5	-94.269
2471.6	-94.162
2471.7	-94.376
2471.8	-94.513
2471.9	-94.376
2472	-94.604
2472.1	-94.711
2472.2	-94.727
2472.3	-94.94
2472.4	-94.91
2472.5	-94.879
2472.6	-94.879
2472.7	-94.986
2472.8	-94.91
2472.9	-94.971
2473	-95.001
2473.1	-95.032
2473.2	-95.062
2473.3	-94.955
2473.4	-94.894
2473.5	-95.139
2473.6	-95.093
2473.7	-95.108
2473.8	-95.123
2473.9	-95.184
2474	-95.047
2474.1	-95.23
2474.2	-95.23
2474.3	-95.184
2474.4	-95.215
2474.5	-95.001
2474.6	-94.955
2474.7	-94.849
2474.8	-94.833
2474.9	-94.864
2475	-95.001
2475.1	-95.047
2475.2	-95.154
2475.3	-95.322
2475.4	-95.261
2475.5	-95.352
2475.6	-95.444
2475.7	-95.261
2475.8	-95.108
2475.9	-95.016
2476	-95.139
2476.1	-95.215
2476.2	-95.49
2476.3	-95.505
2476.4	-95.49
2476.5	-95.184
2476.6	-95.154
2476.7	-95.337
2476.8	-95.535
2476.9	-95.673
2477	-95.551
2477.1	-95.367
2477.2	-95.383
2477.3	-95.352
2477.4	-95.459
2477.5	-95.703
2477.6	-95.749
2477.7	-95.535
2477.8	-95.398
2477.9	-95.84
2478	-95.703
2478.1	-95.413
2478.2	-95.749
2478.3	-95.84
2478.4	-95.505
2478.5	-95.673
2478.6	-96.024
2478.7	-95.947
2478.8	-95.779
2478.9	-95.581
2479	-95.779
2479.1	-96.024
2479.2	-96.13
2479.3	-96.115
2479.4	-96.008
2479.5	-95.901
2479.6	-95.703
2479.7	-95.886
2479.8	-95.947
2479.9	-95.947
2480	-96.207
2480.1	-96.191
2480.2	-96.222
2480.3	-96.313
2480.4	-96.344
2480.5	-96.268
2480.6	-96.436
2480.7	-96.344
2480.8	-96.359
2480.9	-96.329
2481	-96.313
2481.1	-96.237
2481.2	-96.252
2481.3	-96.298
2481.4	-96.375
2481.5	-96.329
2481.6	-96.207
2481.7	-96.298
2481.8	-96.222
2481.9	-96.298
2482	-96.359
2482.1	-96.359
2482.2	-96.436
2482.3	-96.512
2482.4	-96.512
2482.5	-96.603
2482.6	-96.664
2482.7	-96.725
2482.8	-96.832
2482.9	-96.863
2483	-96.832
2483.1	-97.015
2483.2	-96.97
2483.3	-97.061
2483.4	-97.137
2483.5	-97.061
2483.6	-96.909
2483.7	-96.832
2483.8	-96.695
2483.9	-96.756
2484	-96.97
2484.1	-97.015
2484.2	-97.214
2484.3	-97.397
2484.4	-97.244
2484.5	-97.092
2484.6	-96.832
2484.7	-96.863
2484.8	-97.107
2484.9	-97.336
2485	-97.443
2485.1	-97.397
2485.2	-97.137
2485.3	-97.061
2485.4	-97.092
2485.5	-97.244
2485.6	-97.26
2485.7	-97.321
2485.8	-97.198
2485.9	-97.275
2486	-97.504
2486.1	-97.626
2486.2	-97.366
2486.3	-97.382
2486.4	-97.748
2486.5	-97.534
2486.6	-97.397
2486.7	-97.809
2486.8	-97.809
2486.9	-97.534
2487	-97.565
2487.1	-97.946
2487.2	-97.9
2487.3	-97.855
2487.4	-97.656
2487.5	-97.565
2487.6	-97.687
2487.7	-97.931
2487.8	-98.114
2487.9	-98.114
2488	-97.931
2488.1	-97.961
2488.2	-97.946
2488.3	-97.916
2488.4	-97.763
2488.5	-97.794
2488.6	-97.717
2488.7	-97.809
2488.8	-97.824
2488.9	-97.916
2489	-98.007
2489.1	-98.19
2489.2	-98.236
2489.3	-98.297
2489.4	-98.297
2489.5	-98.404
2489.6	-98.45
2489.7	-98.404
2489.8	-98.389
2489.9	-98.434
2490	-98.557
2490.1	-98.526
2490.2	-98.526
2490.3	-98.511
2490.4	-98.587
2490.5	-98.541
2490.6	-98.587
2490.7	-98.587
2490.8	-98.572
2490.9	-98.602
2491	-98.541
2491.1	-98.511
2491.2	-98.419
2491.3	-98.373
2491.4	-98.297
2491.5	-98.312
2491.6	-98.358
2491.7	-98.312
2491.8	-98.48
2491.9	-98.587
2492	-98.663
2492.1	-98.846
2492.2	-98.923
2492.3	-98.831
2492.4	-98.74
2492.5	-98.541
2492.6	-98.434
2492.7	-98.587
2492.8	-98.694
2492.9	-98.984
2493	-98.984
2493.1	-98.892
2493.2	-98.694
2493.3	-98.557
2493.4	-98.755
2493.5	-98.953
2493.6	-99.167
2493.7	-98.999
2493.8	-98.938
2493.9	-98.953
2494	-99.06
2494.1	-99.06
2494.2	-99.091
2494.3	-99.014
2494.4	-98.709
2494.5	-99.06
2494.6	-98.999
2494.7	-98.846
2494.8	-99.274
2494.9	-99.136
2495	-98.862
2495.1	-99.091
2495.2	-99.182
2495.3	-99.167
2495.4	-98.892
2495.5	-99.014
2495.6	-99.167
2495.7	-99.472
2495.8	-99.426
2495.9	-99.152
2496	-99.045
2496.1	-98.969
2496.2	-99.06
2496.3	-99.182
2496.4	-99.442
2496.5	-99.487
2496.6	-99.579
2496.7	-99.426
2496.8	-99.487
2496.9	-99.38
2497	-99.442
2497.1	-99.258
2497.2	-99.304
2497.3	-99.106
2497.4	-99.121
2497.5	-99.167
2497.6	-99.335
2497.7	-99.228
2497.8	-99.35
2497.9	-99.319
2498	-99.365
2498.1	-99.426
2498.2	-99.411
2498.3	-99.503
2498.4	-99.518
2498.5	-99.564
2498.6	-99.64
2498.7	-99.655
2498.8	-99.533
2498.9	-99.609
2499	-99.655
2499.1	-99.564
2499.2	-99.579
2499.3	-99.411
2499.4	-99.457
2499.5	-99.442
2499.6	-99.487
2499.7	-99.487
2499.8	-99.548
2499.9	-99.625
2500	-99.64
2500.1	-99.701
2500.2	-99.808
2500.3	-99.869
2500.4	-99.945
2500.5	-100.04
2500.6	-99.899
2500.7	-99.777
2500.8	-99.503
2500.9	-99.548
2501	-99.625
2501.1	-99.808
2501.2	-100.01
2501.3	-100.05
2501.4	-100.05
2501.5	-99.792
2501.6	-99.64
2501.7	-99.731
2501.8	-99.991
2501.9	-100.11
2502	-100.07
2502.1	-100.05
2502.2	-99.854
2502.3	-99.884
2502.4	-99.869
2502.5	-100.14
2502.6	-100.17
2502.7	-100.02
2502.8	-99.899
2502.9	-100.07
2503	-100.08
2503.1	-99.716
2503.2	-100.11
2503.3	-100.17
2503.4	-99.808
2503.5	-99.838
2503.6	-100.17
2503.7	-100.27
2503.8	-100.11
2503.9	-99.884
2504	-99.976
2504.1	-100.27
2504.2	-100.33
2504.3	-100.34
2504.4	-100.17
2504.5	-100.11
2504.6	-100.01
2504.7	-99.93
2504.8	-99.991
2504.9	-100.11
2505	-100.19
2505.1	-100.4
2505.2	-100.39
2505.3	-100.39
2505.4	-100.51
2505.5	-100.51
2505.6	-100.45
2505.7	-100.54
2505.8	-100.45
2505.9	-100.39
2506	-100.31
2506.1	-100.33
2506.2	-100.25
2506.3	-100.31
2506.4	-100.22
2506.5	-100.33
2506.6	-100.19
2506.7	-100.22
2506.8	-100.22
2506.9	-100.2
2507	-100.28
2507.1	-100.36
2507.2	-100.31
2507.3	-100.28
2507.4	-100.34
2507.5	-100.4
2507.6	-100.48
2507.7	-100.48
2507.8	-100.51
2507.9	-100.69
2508	-100.68
2508.1	-100.6
2508.2	-100.65
2508.3	-100.66
2508.4	-100.54
2508.5	-100.48
2508.6	-100.4
2508.7	-100.28
2508.8	-100.3
2508.9	-100.39
2509	-100.54
2509.1	-100.69
2509.2	-100.77
2509.3	-100.86
2509.4	-100.75
2509.5	-100.45
2509.6	-100.28
2509.7	-100.51
2509.8	-100.59
2509.9	-100.86
2510	-100.86
2510.1	-100.68
2510.2	-100.39
2510.3	-100.46
2510.4	-100.66
2510.5	-100.69
2510.6	-100.8
2510.7	-100.65
2510.8	-100.66
2510.9	-100.48
2511	-100.8
2511.1	-100.83
2511.2	-100.59
2511.3	-100.75
2511.4	-100.94
2511.5	-100.68
2511.6	-100.68
2511.7	-100.92
2511.8	-100.88
2511.9	-100.63
2512	-100.69
2512.1	-101.12
2512.2	-100.97
2512.3	-100.89
2512.4	-100.63
2512.5	-100.6
2512.6	-100.71
2512.7	-101.01
2512.8	-101.06
2512.9	-101.12
2513	-101.03
2513.1	-101
2513.2	-100.86
2513.3	-100.85
2513.4	-100.68
2513.5	-100.66
2513.6	-100.75
2513.7	-100.72
2513.8	-100.78
2513.9	-100.91
2514	-101.04
2514.1	-101.12
2514.2	-101.18
2514.3	-101.23
2514.4	-101.23
2514.5	-101.21
2514.6	-101.26
2514.7	-101.35
2514.8	-101.24
2514.9	-101.17
2515	-101.29
2515.1	-101.27
2515.2	-101.29
2515.3	-101.18
2515.4	-101.36
2515.5	-101.27
2515.6	-101.33
2515.7	-101.3
2515.8	-101.43
2515.9	-101.36
2516	-101.38
2516.1	-101.36
2516.2	-101.36
2516.3	-101.24
2516.4	-101.21
2516.5	-101.04
2516.6	-101.1
2516.7	-100.92
2516.8	-101.04
2516.9	-101.1
2517	-101.29
2517.1	-101.26
2517.2	-101.47
2517.3	-101.46
2517.4	-101.44
2517.5	-101.43
2517.6	-101.15
2517.7	-101.12
2517.8	-101.17
2517.9	-101.46
2518	-101.5
2518.1	-101.52
2518.2	-101.5
2518.3	-101.23
2518.4	-101.12
2518.5	-101.39
2518.6	-101.56
2518.7	-101.7
2518.8	-101.82
2518.9	-101.64
2519	-101.67
2519.1	-101.62
2519.2	-101.76
2519.3	-101.56
2519.4	-101.43
2519.5	-101.65
2519.6	-101.7
2519.7	-101.43
2519.8	-101.72
2519.9	-101.82
2520	-101.56
2520.1	-101.5
2520.2	-101.73
2520.3	-101.79
2520.4	-101.53
2520.5	-101.5
2520.6	-101.46
2520.7	-101.78
2520.8	-101.94
2520.9	-101.76
2521	-101.62
2521.1	-101.53
2521.2	-101.55
2521.3	-101.44
2521.4	-101.56
2521.5	-101.7
2521.6	-101.82
2521.7	-101.87
2521.8	-101.93
2521.9	-101.93
2522	-101.91
2522.1	-101.99
2522.2	-101.99
2522.3	-101.94
2522.4	-101.78
2522.5	-101.82
2522.6	-101.81
2522.7	-101.79
2522.8	-101.73
2522.9	-101.87
2523	-101.72
2523.1	-101.67
2523.2	-101.68
2523.3	-101.72
2523.4	-101.73
2523.5	-101.76
2523.6	-101.78
2523.7	-101.87
2523.8	-101.84
2523.9	-101.81
2524	-101.94
2524.1	-102
2524.2	-101.9
2524.3	-102.05
2524.4	-102.07
2524.5	-102.07
2524.6	-102.19
2524.7	-102.2
2524.8	-102.28
2524.9	-102.31
2525	-102.25
2525.1	-102.1
2525.2	-101.93
2525.3	-101.82
2525.4	-101.9
2525.5	-101.99
2525.6	-102.13
2525.7	-102.28
2525.8	-102.37
2525.9	-102.34
2526	-102.33
2526.1	-102.04
2526.2	-101.9
2526.3	-102.07
2526.4	-102.31
2526.5	-102.37
2526.6	-102.36
2526.7	-102.26
2526.8	-102.16
2526.9	-102.16
2527	-102.23
2527.1	-102.43
2527.2	-102.42
2527.3	-102.45
2527.4	-102.48
2527.5	-102.36
2527.6	-102.23
2527.7	-102.17
2527.8	-102.62
2527.9	-102.36
2528	-102.08
2528.1	-102.55
2528.2	-102.45
2528.3	-102.25
2528.4	-102.55
2528.5	-102.6
2528.6	-102.33
2528.7	-102.26
2528.8	-102.45
2528.9	-102.63
2529	-102.65
2529.1	-102.46
2529.2	-102.26
2529.3	-102.26
2529.4	-102.49
2529.5	-102.62
2529.6	-102.69
2529.7	-102.8
2529.8	-102.68
2529.9	-102.54
2530	-102.52
2530.1	-102.48
2530.2	-102.4
2530.3	-102.42
2530.4	-102.4
2530.5	-102.31
2530.6	-102.29
2530.7	-102.4
2530.8	-102.51
2530.9	-102.62
2531	-102.65
2531.1	-102.81
2531.2	-102.69
2531.3	-102.74
2531.4	-102.77
2531.5	-102.89
2531.6	-102.83
2531.7	-102.89
2531.8	-102.89
2531.9	-102.97
2532	-102.87
2532.1	-102.89
2532.2	-102.91
2532.3	-102.94
2532.4	-102.97
2532.5	-103
2532.6	-102.97
2532.7	-102.97
2532.8	-102.89
2532.9	-102.89
2533	-102.78
2533.1	-102.75
2533.2	-102.68
2533.3	-102.6
2533.4	-102.6
2533.5	-102.65
2533.6	-102.68
2533.7	-102.81
2533.8	-102.94
2533.9	-103.04
2534	-103.09
2534.1	-103.06
2534.2	-103.07
2534.3	-102.77
2534.4	-102.77
2534.5	-102.75
2534.6	-102.95
2534.7	-103.03
2534.8	-103.41
2534.9	-103.16
2535	-102.95
2535.1	-102.81
2535.2	-102.95
2535.3	-103.09
2535.4	-103.1
2535.5	-103.23
2535.6	-103.23
2535.7	-103.27
2535.8	-103.29
2535.9	-103.1
2536	-102.91
2536.1	-102.89
2536.2	-103.23
2536.3	-103.01
2536.4	-102.87
2536.5	-103.36
2536.6	-103.07
2536.7	-102.84
2536.8	-103.18
2536.9	-103.24
2537	-103.04
2537.1	-102.94
2537.2	-102.98
2537.3	-103.32
2537.4	-103.33
2537.5	-103.23
2537.6	-103.15
2537.7	-103.06
2537.8	-102.97
2537.9	-103
2538	-103.04
2538.1	-103.21
2538.2	-103.35
2538.3	-103.36
2538.4	-103.32
2538.5	-103.33
2538.6	-103.38
2538.7	-103.26
2538.8	-103.15
2538.9	-103.16
2539	-103.01
2539.1	-103
2539.2	-103.06
2539.3	-103.01
2539.4	-102.95
2539.5	-102.94
2539.6	-103.01
2539.7	-103
2539.8	-102.95
2539.9	-102.92
2540	-103.07
2540.1	-103.03
2540.2	-102.98
2540.3	-103.01
2540.4	-103
2540.5	-103.1
2540.6	-102.95
2540.7	-103.07
2540.8	-102.95
2540.9	-103.1
2541	-103.09
2541.1	-103.09
2541.2	-103.09
2541.3	-103.18
2541.4	-103.27
2541.5	-103.38
2541.6	-103.41
2541.7	-103.41
2541.8	-103.35
2541.9	-103.41
2542	-103.15
2542.1	-103.06
2542.2	-102.89
2542.3	-103.06
2542.4	-103.09
2542.5	-103.21
2542.6	-103.36
2542.7	-103.38
2542.8	-103.49
2542.9	-103.1
2543	-103.07
2543.1	-102.94
2543.2	-103.23
2543.3	-103.39
2543.4	-103.44
2543.5	-103.09
2543.6	-102.94
2543.7	-103.07
2543.8	-103.27
2543.9	-103.23
2544	-103.23
2544.1	-103.16
2544.2	-102.95
2544.3	-103.13
2544.4	-103.42
2544.5	-103.21
2544.6	-103.03
2544.7	-103.42
2544.8	-103.35
2544.9	-103.01
2545	-103.27
2545.1	-103.49
2545.2	-103.16
2545.3	-102.98
2545.4	-103.36
2545.5	-103.41
2545.6	-103.39
2545.7	-103.2
2545.8	-103.1
2545.9	-102.98
2546	-103.2
2546.1	-103.3
2546.2	-103.52
2546.3	-103.52
2546.4	-103.44
2546.5	-103.45
2546.6	-103.3
2546.7	-103.18
2546.8	-103
2546.9	-103.07
2547	-103.09
2547.1	-103.06
2547.2	-103.07
2547.3	-103.16
2547.4	-103.24
2547.5	-103.35
2547.6	-103.45
2547.7	-103.45
2547.8	-103.47
2547.9	-103.41
2548	-103.56
2548.1	-103.42
2548.2	-103.5
2548.3	-103.42
2548.4	-103.52
2548.5	-103.58
2548.6	-103.53
2548.7	-103.5
2548.8	-103.49
2548.9	-103.59
2549	-103.53
2549.1	-103.53
2549.2	-103.47
2549.3	-103.45
2549.4	-103.36
2549.5	-103.38
2549.6	-103.2
2549.7	-103.16
2549.8	-103.07
2549.9	-103.04
2550	-103.1
2550.1	-103.24
2550.2	-103.3
2550.3	-103.47
2550.4	-103.52
2550.5	-103.56
2550.6	-103.44
2550.7	-103.35
2550.8	-103.36
2550.9	-103.04
2551	-103.07
2551.1	-103.3
2551.2	-103.44
2551.3	-103.42
2551.4	-103.5
2551.5	-103.32
2551.6	-102.92
2551.7	-103.06
2551.8	-103.42
2551.9	-103.45
2552	-103.45
2552.1	-103.29
2552.2	-103.26
2552.3	-103.12
2552.4	-103.29
2552.5	-103.36
2552.6	-103.44
2552.7	-103.23
2552.8	-102.97
2552.9	-103.35
2553	-103.35
2553.1	-102.98
2553.2	-103.41
2553.3	-103.32
2553.4	-103.01
2553.5	-103.03
2553.6	-103.44
2553.7	-103.38
2553.8	-103.12
2553.9	-103.04
2554	-103.12
2554.1	-103.32
2554.2	-103.35
2554.3	-103.36
2554.4	-103.26
2554.5	-103.13
2554.6	-102.98
2554.7	-102.91
2554.8	-102.98
2554.9	-103
2555	-103.27
2555.1	-103.23
2555.2	-103.33
2555.3	-103.3
2555.4	-103.41
2555.5	-103.3
2555.6	-103.26
2555.7	-103.21
2555.8	-103.13
2555.9	-103.15
2556	-103.04
2556.1	-103.07
2556.2	-103
2556.3	-102.89
2556.4	-102.92
2556.5	-102.91
2556.6	-102.94
2556.7	-102.81
2556.8	-102.81
2556.9	-102.94
2557	-102.87
2557.1	-102.83
2557.2	-102.84
2557.3	-102.81
2557.4	-102.89
2557.5	-102.87
2557.6	-102.98
2557.7	-102.95
2557.8	-102.92
2557.9	-103.07
2558	-103.13
2558.1	-103.15
2558.2	-103.15
2558.3	-103.24
2558.4	-103.15
2558.5	-103.04
2558.6	-102.98
2558.7	-102.86
2558.8	-102.83
2558.9	-102.72
2559	-102.81
2559.1	-102.87
2559.2	-102.97
2559.3	-103.21
2559.4	-103.09
2559.5	-102.91
2559.6	-102.75
2559.7	-102.71
2559.8	-102.83
2559.9	-102.92
2560	-103.07
2560.1	-103.03
2560.2	-102.71
2560.3	-102.55
2560.4	-102.69
2560.5	-102.71
2560.6	-102.8
2560.7	-102.77
2560.8	-102.65
2560.9	-102.58
2561	-102.83
2561.1	-102.89
2561.2	-102.66
2561.3	-102.58
2561.4	-102.92
2561.5	-102.65
2561.6	-102.49
2561.7	-102.84
2561.8	-102.77
2561.9	-102.46
2562	-102.57
2562.1	-102.75
2562.2	-102.72
2562.3	-102.57
2562.4	-102.36
2562.5	-102.46
2562.6	-102.62
2562.7	-102.75
2562.8	-102.77
2562.9	-102.78
2563	-102.68
2563.1	-102.52
2563.2	-102.43
2563.3	-102.33
2563.4	-102.2
2563.5	-102.33
2563.6	-102.34
2563.7	-102.54
2563.8	-102.57
2563.9	-102.66
2564	-102.6
2564.1	-102.69
2564.2	-102.65
2564.3	-102.65
2564.4	-102.63
2564.5	-102.58
2564.6	-102.58
2564.7	-102.55
2564.8	-102.39
2564.9	-102.39
2565	-102.36
2565.1	-102.33
2565.2	-102.19
2565.3	-102.29
2565.4	-102.22
2565.5	-102.33
2565.6	-102.19
2565.7	-102.26
2565.8	-102.31
2565.9	-102.28
2566	-102.33
2566.1	-102.25
2566.2	-102.34
2566.3	-102.29
2566.4	-102.4
2566.5	-102.48
2566.6	-102.33
2566.7	-102.28
2566.8	-102.37
2566.9	-101.97
2567	-101.85
2567.1	-101.81
2567.2	-101.88
2567.3	-101.99
2567.4	-102.14
2567.5	-102.25
2567.6	-102.28
2567.7	-102.19
2567.8	-102.33
2567.9	-101.85
2568	-101.87
2568.1	-101.82
2568.2	-102.07
2568.3	-102.2
2568.4	-102.25
2568.5	-101.93
2568.6	-101.72
2568.7	-101.65
2568.8	-101.73
2568.9	-101.82
2569	-101.82
2569.1	-101.78
2569.2	-101.62
2569.3	-101.64
2569.4	-101.93
2569.5	-101.79
2569.6	-101.58
2569.7	-101.93
2569.8	-101.87
2569.9	-101.49
2570	-101.87
2570.1	-101.88
2570.2	-101.62
2570.3	-101.47
2570.4	-101.75
2570.5	-101.87
2570.6	-101.81
2570.7	-101.62
2570.8	-101.41
2570.9	-101.49
2571	-101.52
2571.1	-101.79
2571.2	-101.9
2571.3	-101.72
2571.4	-101.64
2571.5	-101.58
2571.6	-101.55
2571.7	-101.46
2571.8	-101.39
2571.9	-101.38
2572	-101.38
2572.1	-101.32
2572.2	-101.44
2572.3	-101.44
2572.4	-101.55
2572.5	-101.62
2572.6	-101.68
2572.7	-101.68
2572.8	-101.72
2572.9	-101.64
2573	-101.62
2573.1	-101.75
2573.2	-101.7
2573.3	-101.65
2573.4	-101.62
2573.5	-101.7
2573.6	-101.62
2573.7	-101.64
2573.8	-101.64
2573.9	-101.64
2574	-101.67
2574.1	-101.49
2574.2	-101.59
2574.3	-101.53
2574.4	-101.49
2574.5	-101.39
2574.6	-101.32
2574.7	-101.12
2574.8	-101.24
2574.9	-101.1
2575	-101.04
2575.1	-101.12
2575.2	-101.23
2575.3	-101.23
2575.4	-101.39
2575.5	-101.49
2575.6	-101.52
2575.7	-101.41
2575.8	-101.41
2575.9	-101.06
2576	-101.07
2576.1	-101.14
2576.2	-101.17
2576.3	-101.39
2576.4	-101.39
2576.5	-101.36
2576.6	-101.07
2576.7	-100.98
2576.8	-101.17
2576.9	-101.36
2577	-101.38
2577.1	-101.26
2577.2	-101.24
2577.3	-101.26
2577.4	-101.39
2577.5	-101.38
2577.6	-101.3
2577.7	-101
2577.8	-100.95
2577.9	-101.27
2578	-101.21
2578.1	-100.92
2578.2	-101.39
2578.3	-101.14
2578.4	-100.83
2578.5	-101.07
2578.6	-101.3
2578.7	-101.15
2578.8	-100.95
2578.9	-101.01
2579	-101.18
2579.1	-101.26
2579.2	-101.14
2579.3	-101.1
2579.4	-100.95
2579.5	-100.88
2579.6	-100.85
2579.7	-100.92
2579.8	-101.09
2579.9	-101.1
2580	-101.23
2580.1	-101.26
2580.2	-101.17
2580.3	-101.09
2580.4	-101.03
2580.5	-100.94
2580.6	-100.86
2580.7	-100.92
2580.8	-100.89
2580.9	-100.8
2581	-100.71
2581.1	-100.75
2581.2	-100.68
2581.3	-100.71
2581.4	-100.62
2581.5	-100.75
2581.6	-100.65
2581.7	-100.72
2581.8	-100.66
2581.9	-100.66
2582	-100.57
2582.1	-100.68
2582.2	-100.69
2582.3	-100.69
2582.4	-100.62
2582.5	-100.65
2582.6	-100.6
2582.7	-100.6
2582.8	-100.75
2582.9	-100.65
2583	-100.66
2583.1	-100.71
2583.2	-100.8
2583.3	-100.8
2583.4	-100.95
2583.5	-101
2583.6	-101
2583.7	-100.95
2583.8	-100.94
2583.9	-100.6
2584	-100.59
2584.1	-100.57
2584.2	-100.56
2584.3	-100.75
2584.4	-100.92
2584.5	-100.98
2584.6	-100.91
2584.7	-100.74
2584.8	-100.62
2584.9	-100.49
2585	-100.81
2585.1	-100.98
2585.2	-100.95
2585.3	-100.72
2585.4	-100.57
2585.5	-100.51
2585.6	-100.49
2585.7	-100.52
2585.8	-100.48
2585.9	-100.62
2586	-100.75
2586.1	-100.72
2586.2	-100.52
2586.3	-100.85
2586.4	-100.72
2586.5	-100.45
2586.6	-100.65
2586.7	-100.88
2586.8	-100.57
2586.9	-100.56
2587	-100.8
2587.1	-100.85
2587.2	-100.69
2587.3	-100.56
2587.4	-100.48
2587.5	-100.59
2587.6	-100.88
2587.7	-100.81
2587.8	-100.75
2587.9	-100.6
2588	-100.56
2588.1	-100.39
2588.2	-100.31
2588.3	-100.39
2588.4	-100.51
2588.5	-100.54
2588.6	-100.69
2588.7	-100.78
2588.8	-100.81
2588.9	-100.88
2589	-100.95
2589.1	-100.86
2589.2	-100.72
2589.3	-100.62
2589.4	-100.66
2589.5	-100.68
2589.6	-100.59
2589.7	-100.68
2589.8	-100.51
2589.9	-100.54
2590	-100.42
2590.1	-100.45
2590.2	-100.42
2590.3	-100.4
2590.4	-100.28
2590.5	-100.4
2590.6	-100.42
2590.7	-100.43
2590.8	-100.48
2590.9	-100.42
2591	-100.51
2591.1	-100.48
2591.2	-100.65
2591.3	-100.59
2591.4	-100.68
2591.5	-100.62
2591.6	-100.65
2591.7	-100.65
2591.8	-100.69
2591.9	-100.4
2592	-100.31
2592.1	-100.19
2592.2	-100.1
2592.3	-100.22
2592.4	-100.4
2592.5	-100.49
2592.6	-100.62
2592.7	-100.66
2592.8	-100.54
2592.9	-100.33
2593	-100.11
2593.1	-100.3
2593.2	-100.34
2593.3	-100.56
2593.4	-100.66
2593.5	-100.54
2593.6	-100.13
2593.7	-100.11
2593.8	-100.23
2593.9	-100.31
2594	-100.27
2594.1	-100.23
2594.2	-100.16
2594.3	-100.33
2594.4	-100.51
2594.5	-100.19
2594.6	-100.07
2594.7	-100.43
2594.8	-100.4
2594.9	-100.05
2595	-100.36
2595.1	-100.46
2595.2	-100.1
2595.3	-99.991
2595.4	-100.45
2595.5	-100.4
2595.6	-100.3
2595.7	-100.16
2595.8	-100.05
2595.9	-99.945
2596	-100.19
2596.1	-100.39
2596.2	-100.42
2596.3	-100.39
2596.4	-100.34
2596.5	-100.23
2596.6	-100.14
2596.7	-99.869
2596.8	-99.976
2596.9	-99.96
2597	-99.945
2597.1	-99.96
2597.2	-100.07
2597.3	-100.04
2597.4	-100.16
2597.5	-100.2
2597.6	-100.23
2597.7	-100.36
2597.8	-100.3
2597.9	-100.4
2598	-100.36
2598.1	-100.3
2598.2	-100.31
2598.3	-100.36
2598.4	-100.31
2598.5	-100.3
2598.6	-100.33
2598.7	-100.33
2598.8	-100.34
2598.9	-100.28
2599	-100.27
2599.1	-100.4
2599.2	-100.2
2599.3	-100.22
2599.4	-100.23
2599.5	-100.13
2599.6	-99.991
2599.7	-99.991
2599.8	-99.93
2599.9	-99.792
2600	-99.777
2600.1	-99.731
2600.2	-99.854
2600.3	-99.991
2600.4	-100.02
2600.5	-100.33
2600.6	-100.19
2600.7	-100.17
2600.8	-99.991
2600.9	-99.854
2601	-99.716
2601.1	-99.884
2601.2	-100.08
2601.3	-100.16
2601.4	-100.31
2601.5	-100.01
2601.6	-99.716
2601.7	-99.67
2601.8	-99.945
2601.9	-100.07
2602	-100.17
2602.1	-100.05
2602.2	-99.899
2602.3	-99.854
2602.4	-99.884
2602.5	-100.1
2602.6	-100.17
2602.7	-99.869
2602.8	-99.731
2602.9	-100.01
2603	-100.04
2603.1	-99.67
2603.2	-100.07
2603.3	-100.14
2603.4	-99.823
2603.5	-99.594
2603.6	-99.701
2603.7	-99.564
2603.8	-99.152
2603.9	-98.984
2604	-99.197
2604.1	-99.197
2604.2	-99.167
2604.3	-99.045
2604.4	-98.862
2604.5	-98.129
2604.6	-97.916
2604.7	-97.809
2604.8	-97.748
2604.9	-97.672
2605	-97.641
2605.1	-97.519
2605.2	-97.427
2605.3	-97.26
2605.4	-97.107
2605.5	-97.061
2605.6	-96.985
2605.7	-96.848
2605.8	-96.741
2605.9	-96.512
2606	-96.375
2606.1	-96.375
2606.2	-96.237
2606.3	-96.054
2606.4	-95.886
2606.5	-95.749
2606.6	-95.642
2606.7	-95.566
2606.8	-95.627
2606.9	-95.337
2607	-95.322
2607.1	-95.139
2607.2	-95.047
2607.3	-95.016
2607.4	-94.894
2607.5	-94.864
2607.6	-94.849
2607.7	-94.833
2607.8	-94.879
2607.9	-94.742
2608	-94.772
2608.1	-94.635
2608.2	-94.635
2608.3	-94.589
2608.4	-94.498
2608.5	-94.376
2608.6	-94.284
2608.7	-93.918
2608.8	-93.781
2608.9	-93.628
2609	-93.567
2609.1	-93.628
2609.2	-93.628
2609.3	-93.674
2609.4	-93.658
2609.5	-93.506
2609.6	-93.094
2609.7	-92.896
2609.8	-92.987
2609.9	-93.094
2610	-93.17
2610.1	-93.155
2610.2	-92.819
2610.3	-92.529
2610.4	-92.361
2610.5	-92.499
2610.6	-92.545
2610.7	-92.361
2610.8	-92.331
2610.9	-92.041
2611	-92.316
2611.1	-92.331
2611.2	-92.041
2611.3	-91.873
2611.4	-92.087
2611.5	-91.873
2611.6	-91.522
2611.7	-91.797
2611.8	-91.721
2611.9	-91.354
2612	-91.37
2612.1	-91.629
2612.2	-91.492
2612.3	-91.202
2612.4	-90.988
2612.5	-90.927
2612.6	-91.232
2612.7	-91.187
2612.8	-91.171
2612.9	-91.049
2613	-90.851
2613.1	-90.607
2613.2	-90.515
2613.3	-90.347
2613.4	-90.408
2613.5	-90.317
2613.6	-90.363
2613.7	-90.347
2613.8	-90.408
2613.9	-90.408
2614	-90.363
2614.1	-90.424
2614.2	-90.317
2614.3	-90.225
2614.4	-90.149
2614.5	-89.981
2614.6	-89.996
2614.7	-89.874
2614.8	-89.905
2614.9	-89.767
2615	-89.706
2615.1	-89.539
2615.2	-89.432
2615.3	-89.386
2615.4	-89.371
2615.5	-89.416
2615.6	-89.325
2615.7	-89.233
2615.8	-89.264
2615.9	-89.203
2616	-89.066
2616.1	-89.111
2616.2	-89.096
2616.3	-89.066
2616.4	-88.974
2616.5	-88.974
2616.6	-88.791
2616.7	-88.638
2616.8	-88.379
2616.9	-88.348
2617	-88.226
2617.1	-88.135
2617.2	-88.165
2617.3	-88.272
2617.4	-88.287
2617.5	-88.409
2617.6	-88.287
2617.7	-88.165
2617.8	-87.891
2617.9	-87.631
2618	-87.662
2618.1	-87.738
2618.2	-87.921
2618.3	-87.906
2618.4	-87.784
2618.5	-87.448
2618.6	-87.341
2618.7	-87.357
2618.8	-87.402
2618.9	-87.479
2619	-87.494
2619.1	-87.341
2619.2	-87.158
2619.3	-86.914
2619.4	-86.914
2619.5	-87.128
2619.6	-87.006
2619.7	-86.838
2619.8	-87.006
2619.9	-86.807
2620	-86.594
2620.1	-86.823
2620.2	-86.823
2620.3	-86.563
2620.4	-86.273
2620.5	-86.472
2620.6	-86.578
2620.7	-86.67
2620.8	-86.426
2620.9	-86.319
2621	-86.014
2621.1	-85.999
2621.2	-85.953
2621.3	-86.105
2621.4	-86.212
2621.5	-86.243
2621.6	-86.197
2621.7	-86.121
2621.8	-86.029
2621.9	-85.8
2622	-85.754
2622.1	-85.709
2622.2	-85.541
2622.3	-85.678
2622.4	-85.373
2622.5	-85.266
2622.6	-85.236
2622.7	-85.266
2622.8	-85.266
2622.9	-85.114
2623	-85.052
2623.1	-85.052
2623.2	-84.976
2623.3	-84.93
2623.4	-84.976
2623.5	-84.9
2623.6	-84.793
2623.7	-84.793
2623.8	-84.717
2623.9	-84.686
2624	-84.656
2624.1	-84.579
2624.2	-84.488
2624.3	-84.473
2624.4	-84.564
2624.5	-84.442
2624.6	-84.534
2624.7	-84.473
2624.8	-84.595
2624.9	-84.61
2625	-84.625
2625.1	-84.488
2625.2	-84.442
2625.3	-84.259
2625.4	-84.076
2625.5	-83.969
2625.6	-83.801
2625.7	-83.939
2625.8	-83.923
2625.9	-84.076
2626	-84.03
2626.1	-84.061
2626.2	-83.832
2626.3	-83.572
2626.4	-83.557
2626.5	-83.633
2626.6	-83.694
2626.7	-83.817
2626.8	-83.725
2626.9	-83.344
2627	-83.145
2627.1	-83.42
2627.2	-83.45
2627.3	-83.466
2627.4	-83.282
2627.5	-83.13
2627.6	-82.977
2627.7	-83.221
2627.8	-83.267
2627.9	-82.993
2628	-82.87
2628.1	-83.13
2628.2	-82.855
2628.3	-82.718
2628.4	-83.038
2628.5	-82.932
2628.6	-82.55
2628.7	-82.55
2628.8	-82.642
2628.9	-82.825
2629	-82.626
2629.1	-82.459
2629.2	-82.214
2629.3	-82.275
2629.4	-82.275
2629.5	-82.413
2629.6	-82.52
2629.7	-82.489
2629.8	-82.459
2629.9	-82.214
2630	-82.092
2630.1	-82.031
2630.2	-81.879
2630.3	-81.757
2630.4	-81.741
2630.5	-81.741
2630.6	-81.589
2630.7	-81.573
2630.8	-81.711
2630.9	-81.467
2631	-81.573
2631.1	-81.619
2631.2	-81.757
2631.3	-81.589
2631.4	-81.65
2631.5	-81.604
2631.6	-81.573
2631.7	-81.467
2631.8	-81.558
2631.9	-81.528
2632	-81.36
2632.1	-81.345
2632.2	-81.253
2632.3	-81.162
2632.4	-81.07
2632.5	-81.055
2632.6	-80.978
2632.7	-80.887
2632.8	-80.765
2632.9	-80.658
2633	-80.521
2633.1	-80.49
2633.2	-80.505
2633.3	-80.612
2633.4	-80.612
2633.5	-80.719
2633.6	-80.765
2633.7	-80.78
2633.8	-80.688
2633.9	-80.643
2634	-80.414
2634.1	-80.2
2634.2	-80.154
2634.3	-80.261
2634.4	-80.307
2634.5	-80.505
2634.6	-80.46
2634.7	-80.276
2634.8	-80.032
2634.9	-79.788
2635	-79.941
2635.1	-80.139
2635.2	-80.17
2635.3	-80.17
2635.4	-79.834
2635.5	-79.697
2635.6	-79.59
2635.7	-79.544
2635.8	-79.666
2635.9	-79.849
2636	-79.926
2636.1	-79.727
2636.2	-79.453
2636.3	-79.681
2636.4	-79.712
2636.5	-79.254
2636.6	-79.605
2636.7	-79.544
2636.8	-79.3
2636.9	-79.269
2637	-79.437
2637.1	-79.422
2637.2	-79.285
2637.3	-78.995
2637.4	-78.979
2637.5	-79.178
2637.6	-79.269
2637.7	-79.224
2637.8	-79.193
2637.9	-78.964
2638	-78.827
2638.1	-78.644
2638.2	-78.613
2638.3	-78.644
2638.4	-78.644
2638.5	-78.781
2638.6	-78.903
2638.7	-78.918
2638.8	-78.964
2638.9	-78.796
2639	-78.827
2639.1	-78.827
2639.2	-78.674
2639.3	-78.583
2639.4	-78.613
2639.5	-78.461
2639.6	-78.445
2639.7	-78.445
2639.8	-78.445
2639.9	-78.262
2640	-78.186
2640.1	-78.171
2640.2	-78.14
2640.3	-78.11
2640.4	-78.064
2640.5	-78.094
2640.6	-78.049
2640.7	-77.942
2640.8	-78.033
2640.9	-77.972
2641	-78.064
2641.1	-78.049
2641.2	-77.972
2641.3	-77.957
2641.4	-78.064
2641.5	-77.957
2641.6	-77.911
2641.7	-77.85
2641.8	-77.789
2641.9	-77.53
2642	-77.469
2642.1	-77.332
2642.2	-77.377
2642.3	-77.454
2642.4	-77.576
2642.5	-77.621
2642.6	-77.667
2642.7	-77.621
2642.8	-77.438
2642.9	-77.179
2643	-77.026
2643.1	-77.179
2643.2	-77.423
2643.3	-77.469
2643.4	-77.377
2643.5	-77.072
2643.6	-76.859
2643.7	-76.95
2643.8	-77.042
2643.9	-77.087
2644	-77.103
2644.1	-77.118
2644.2	-76.889
2644.3	-76.797
2644.4	-77.011
2644.5	-77.087
2644.6	-76.736
2644.7	-76.797
2644.8	-77.087
2644.9	-76.66
2645	-76.645
2645.1	-76.889
2645.2	-76.736
2645.3	-76.416
2645.4	-76.538
2645.5	-76.813
2645.6	-76.782
2645.7	-76.599
2645.8	-76.477
2645.9	-76.172
2646	-76.309
2646.1	-76.37
2646.2	-76.66
2646.3	-76.584
2646.4	-76.584
2646.5	-76.431
2646.6	-76.462
2646.7	-76.233
2646.8	-76.263
2646.9	-76.096
2647	-75.989
2647.1	-75.928
2647.2	-75.836
2647.3	-75.836
2647.4	-75.867
2647.5	-75.775
2647.6	-76.004
2647.7	-75.989
2647.8	-76.035
2647.9	-75.912
2648	-76.004
2648.1	-75.882
2648.2	-75.943
2648.3	-75.897
2648.4	-75.882
2648.5	-75.821
2648.6	-75.745
2648.7	-75.729
2648.8	-75.775
2648.9	-75.699
2649	-75.668
2649.1	-75.623
2649.2	-75.531
2649.3	-75.485
2649.4	-75.333
2649.5	-75.348
2649.6	-75.195
2649.7	-75.119
2649.8	-75.226
2649.9	-75.119
2650	-75.256
2650.1	-75.195
2650.2	-75.317
2650.3	-75.317
2650.4	-75.394
2650.5	-75.394
2650.6	-75.378
2650.7	-75.15
2650.8	-74.951
2650.9	-74.844
2651	-74.829
2651.1	-74.951
2651.2	-75.027
2651.3	-75.134
2651.4	-75.043
2651.5	-74.844
2651.6	-74.539
2651.7	-74.615
2651.8	-74.768
2651.9	-74.966
2652	-74.982
2652.1	-74.89
2652.2	-74.768
2652.3	-74.783
2652.4	-74.814
2652.5	-74.844
2652.6	-74.738
2652.7	-74.493
2652.8	-74.387
2652.9	-74.615
2653	-74.432
2653.1	-74.265
2653.2	-74.585
2653.3	-74.448
2653.4	-74.173
2653.5	-74.448
2653.6	-74.478
2653.7	-74.234
2653.8	-73.959
2653.9	-74.219
2654	-74.402
2654.1	-74.371
2654.2	-74.173
2654.3	-73.944
2654.4	-73.898
2654.5	-73.822
2654.6	-73.944
2654.7	-74.203
2654.8	-74.31
2654.9	-74.142
2655	-74.127
2655.1	-74.081
2655.2	-73.959
2655.3	-73.837
2655.4	-73.654
2655.5	-73.608
2655.6	-73.563
2655.7	-73.547
2655.8	-73.608
2655.9	-73.563
2656	-73.639
2656.1	-73.746
2656.2	-73.791
2656.3	-73.807
2656.4	-73.715
2656.5	-73.822
2656.6	-73.7
2656.7	-73.761
2656.8	-73.7
2656.9	-73.791
2657	-73.715
2657.1	-73.608
2657.2	-73.547
2657.3	-73.532
2657.4	-73.578
2657.5	-73.517
2657.6	-73.547
2657.7	-73.547
2657.8	-73.38
2657.9	-73.074
2658	-72.983
2658.1	-72.983
2658.2	-72.952
2658.3	-73.227
2658.4	-73.303
2658.5	-73.425
2658.6	-73.318
2658.7	-73.196
2658.8	-72.952
2658.9	-72.784
2659	-72.952
2659.1	-73.181
2659.2	-73.257
2659.3	-73.135
2659.4	-72.876
2659.5	-72.632
2659.6	-72.784
2659.7	-72.983
2659.8	-73.181
2659.9	-73.09
2660	-72.647
2660.1	-72.571
2660.2	-72.8
2660.3	-72.968
2660.4	-72.83
2660.5	-72.8
2660.6	-72.571
2660.7	-72.495
2660.8	-72.708
2660.9	-72.739
2661	-72.815
2661.1	-72.54
2661.2	-72.403
2661.3	-72.723
2661.4	-72.586
2661.5	-72.235
2661.6	-72.556
2661.7	-72.586
2661.8	-72.388
2661.9	-72.159
2662	-72.433
2662.1	-72.495
2662.2	-72.449
2662.3	-72.296
2662.4	-72.067
2662.5	-72.037
2662.6	-72.174
2662.7	-72.25
2662.8	-72.495
2662.9	-72.296
2663	-72.311
2663.1	-72.372
2663.2	-72.266
2663.3	-72.144
2663.4	-72.144
2663.5	-71.976
2663.6	-71.838
2663.7	-71.823
2663.8	-71.884
2663.9	-71.732
2664	-71.732
2664.1	-71.579
2664.2	-71.686
2664.3	-71.579
2664.4	-71.64
2664.5	-71.625
2664.6	-71.64
2664.7	-71.548
2664.8	-71.564
2664.9	-71.426
2665	-71.396
2665.1	-71.396
2665.2	-71.426
2665.3	-71.32
2665.4	-71.289
2665.5	-71.304
2665.6	-71.32
2665.7	-71.335
2665.8	-71.335
2665.9	-71.472
2666	-71.457
2666.1	-71.594
2666.2	-71.564
2666.3	-71.579
2666.4	-71.487
2666.5	-71.533
2666.6	-71.457
2666.7	-71.259
2666.8	-70.999
2666.9	-70.984
2667	-71.045
2667.1	-71.075
2667.2	-71.182
2667.3	-71.396
2667.4	-71.335
2667.5	-71.136
2667.6	-70.892
2667.7	-70.74
2667.8	-70.847
2667.9	-70.999
2668	-71.213
2668.1	-71.152
2668.2	-70.786
2668.3	-70.709
2668.4	-70.77
2668.5	-70.984
2668.6	-70.999
2668.7	-70.938
2668.8	-70.633
2668.9	-70.572
2669	-70.557
2669.1	-70.48
2669.2	-70.48
2669.3	-70.679
2669.4	-70.831
2669.5	-70.541
2669.6	-70.297
2669.7	-70.755
2669.8	-70.709
2669.9	-70.282
2670	-70.48
2670.1	-70.572
2670.2	-70.435
2670.3	-70.206
2670.4	-70.343
2670.5	-70.587
2670.6	-70.511
2670.7	-70.404
2670.8	-70.374
2670.9	-69.977
2671	-70.053
2671.1	-70.084
2671.2	-70.19
2671.3	-70.358
2671.4	-70.282
2671.5	-70.267
2671.6	-70.236
2671.7	-70.175
2671.8	-70.175
2671.9	-70.084
2672	-69.931
2672.1	-69.748
2672.2	-69.809
2672.3	-69.733
2672.4	-69.687
2672.5	-69.519
2672.6	-69.611
2672.7	-69.611
2672.8	-69.672
2672.9	-69.687
2673	-69.839
2673.1	-69.839
2673.2	-69.87
2673.3	-69.885
2673.4	-69.87
2673.5	-69.87
2673.6	-69.717
2673.7	-69.778
2673.8	-69.763
2673.9	-69.733
2674	-69.672
2674.1	-69.641
2674.2	-69.626
2674.3	-69.611
2674.4	-69.519
2674.5	-69.519
2674.6	-69.473
2674.7	-69.504
2674.8	-69.611
2674.9	-69.565
2675	-69.443
2675.1	-69.458
2675.2	-69.244
2675.3	-69.031
2675.4	-69.046
2675.5	-68.97
2675.6	-68.954
2675.7	-69.061
2675.8	-69.107
2675.9	-69.244
2676	-69.229
2676.1	-69.229
2676.2	-68.97
2676.3	-68.817
2676.4	-68.802
2676.5	-68.878
2676.6	-69.046
2676.7	-69.122
2676.8	-68.985
2676.9	-68.695
2677	-68.588
2677.1	-68.741
2677.2	-68.832
2677.3	-68.848
2677.4	-68.71
2677.5	-68.573
2677.6	-68.436
2677.7	-68.787
2677.8	-68.832
2677.9	-68.619
2678	-68.527
2678.1	-68.771
2678.2	-68.436
2678.3	-68.436
2678.4	-68.695
2678.5	-68.527
2678.6	-68.283
2678.7	-68.558
2678.8	-68.787
2678.9	-68.512
2679	-68.298
2679.1	-68.161
2679.2	-68.237
2679.3	-68.42
2679.4	-68.588
2679.5	-68.604
2679.6	-68.436
2679.7	-68.314
2679.8	-68.268
2679.9	-68.085
2680	-67.993
2680.1	-67.993
2680.2	-68.1
2680.3	-68.207
2680.4	-68.268
2680.5	-68.268
2680.6	-68.329
2680.7	-68.344
2680.8	-68.359
2680.9	-68.344
2681	-68.283
2681.1	-68.207
2681.2	-68.176
2681.3	-68.13
2681.4	-68.039
2681.5	-68.054
2681.6	-67.947
2681.7	-67.917
2681.8	-67.841
2681.9	-67.81
2682	-67.749
2682.1	-67.795
2682.2	-67.886
2682.3	-67.764
2682.4	-67.703
2682.5	-67.627
2682.6	-67.703
2682.7	-67.749
2682.8	-67.841
2682.9	-67.764
2683	-67.902
2683.1	-67.795
2683.2	-67.78
2683.3	-67.856
2683.4	-67.841
2683.5	-67.78
2683.6	-67.657
2683.7	-67.505
2683.8	-67.307
2683.9	-67.2
2684	-67.261
2684.1	-67.49
2684.2	-67.566
2684.3	-67.688
2684.4	-67.688
2684.5	-67.673
2684.6	-67.276
2684.7	-67.184
2684.8	-67.139
2684.9	-67.383
2685	-67.429
2685.1	-67.612
2685.2	-67.459
2685.3	-67.169
2685.4	-66.956
2685.5	-67.047
2685.6	-67.078
2685.7	-66.94
2685.8	-66.956
2685.9	-66.971
2686	-67.169
2686.1	-67.169
2686.2	-67.001
2686.3	-67.001
2686.4	-67.184
2686.5	-66.818
2686.6	-66.895
2686.7	-67.093
2686.8	-66.925
2686.9	-66.772
2687	-66.986
2687.1	-67.093
2687.2	-66.879
2687.3	-66.528
2687.4	-66.544
2687.5	-66.772
2687.6	-66.895
2687.7	-66.94
2687.8	-66.803
2687.9	-66.605
2688	-66.391
2688.1	-66.208
2688.2	-66.254
2688.3	-66.467
2688.4	-66.559
2688.5	-66.635
2688.6	-66.666
2688.7	-66.666
2688.8	-66.513
2688.9	-66.498
2689	-66.345
2689.1	-66.376
2689.2	-66.238
2689.3	-66.193
2689.4	-66.193
2689.5	-66.132
2689.6	-66.086
2689.7	-66.055
2689.8	-66.132
2689.9	-66.116
2690	-66.162
2690.1	-66.116
2690.2	-66.055
2690.3	-66.055
2690.4	-66.132
2690.5	-66.147
2690.6	-66.147
2690.7	-66.132
2690.8	-66.055
2690.9	-65.994
2691	-65.994
2691.1	-65.872
2691.2	-65.948
2691.3	-65.826
2691.4	-65.857
2691.5	-65.796
2691.6	-65.811
2691.7	-65.811
2691.8	-65.918
2691.9	-66.01
2692	-66.01
2692.1	-66.086
2692.2	-66.071
2692.3	-66.101
2692.4	-65.964
2692.5	-65.964
2692.6	-65.613
2692.7	-65.598
2692.8	-65.598
2692.9	-65.72
2693	-65.826
2693.1	-65.872
2693.2	-65.964
2693.3	-65.811
2693.4	-65.491
2693.5	-65.384
2693.6	-65.582
2693.7	-65.704
2693.8	-65.826
2693.9	-65.75
2694	-65.811
2694.1	-65.765
2694.2	-65.628
2694.3	-65.491
2694.4	-65.338
2694.5	-65.674
2694.6	-65.552
2694.7	-65.247
2694.8	-65.689
2694.9	-65.537
2695	-65.216
2695.1	-65.414
2695.2	-65.582
2695.3	-65.384
2695.4	-65.063
2695.5	-65.247
2695.6	-65.475
2695.7	-65.582
2695.8	-65.506
2695.9	-65.277
2696	-65.079
2696.1	-65.063
2696.2	-65.277
2696.3	-65.43
2696.4	-65.491
2696.5	-65.445
2696.6	-65.43
2696.7	-65.262
2696.8	-65.338
2696.9	-65.109
2697	-65.033
2697.1	-64.957
2697.2	-64.88
2697.3	-64.987
2697.4	-65.018
2697.5	-64.957
2697.6	-65.17
2697.7	-65.292
2697.8	-65.247
2697.9	-65.201
2698	-65.323
2698.1	-65.308
2698.2	-65.323
2698.3	-65.247
2698.4	-65.338
2698.5	-65.308
2698.6	-65.17
2698.7	-65.186
2698.8	-65.353
2698.9	-65.201
2699	-65.338
2699.1	-65.186
2699.2	-65.292
2699.3	-65.109
2699.4	-65.201
2699.5	-65.063
2699.6	-65.109
2699.7	-64.941
2699.8	-64.957
2699.9	-64.774
2700	-64.774
2700.1	-64.621
2700.2	-64.728
2700.3	-64.728
2700.4	-64.88
2700.5	-65.002
2700.6	-65.109
2700.7	-65.063
2700.8	-65.155
2700.9	-64.957
2701	-64.713
2701.1	-64.575
2701.2	-64.697
2701.3	-64.804
2701.4	-65.018
2701.5	-64.972
2701.6	-64.957
2701.7	-64.636
2701.8	-64.575
2701.9	-64.56
2702	-64.789
2702.1	-64.804
2702.2	-64.911
2702.3	-64.972
2702.4	-64.896
2702.5	-64.896
2702.6	-64.651
2702.7	-64.331
2702.8	-64.621
2702.9	-64.743
2703	-64.575
2703.1	-64.453
2703.2	-64.789
2703.3	-64.545
2703.4	-64.438
2703.5	-64.621
2703.6	-64.713
2703.7	-64.438
2703.8	-64.392
2703.9	-64.606
2704	-64.728
2704.1	-64.697
2704.2	-64.423
2704.3	-64.346
2704.4	-64.194
2704.5	-64.224
2704.6	-64.438
2704.7	-64.59
2704.8	-64.789
2704.9	-64.514
2705	-64.545
2705.1	-64.545
2705.2	-64.484
2705.3	-64.362
2705.4	-64.255
2705.5	-64.224
2705.6	-64.148
2705.7	-64.178
2705.8	-64.209
2705.9	-64.117
2706	-64.27
2706.1	-64.27
2706.2	-64.316
2706.3	-64.285
2706.4	-64.346
2706.5	-64.377
2706.6	-64.453
2706.7	-64.407
2706.8	-64.484
2706.9	-64.438
2707	-64.362
2707.1	-64.331
2707.2	-64.331
2707.3	-64.407
2707.4	-64.377
2707.5	-64.331
2707.6	-64.27
2707.7	-64.163
2707.8	-64.056
2707.9	-64.011
2708	-63.919
2708.1	-63.95
2708.2	-63.873
2708.3	-63.95
2708.4	-63.965
2708.5	-63.995
2708.6	-64.163
2708.7	-64.224
2708.8	-64.362
2708.9	-64.362
2709	-64.27
2709.1	-64.056
2709.2	-63.782
2709.3	-63.797
2709.4	-63.812
2709.5	-64.041
2709.6	-64.178
2709.7	-64.163
2709.8	-64.194
2709.9	-63.904
2710	-63.69
2710.1	-63.705
2710.2	-63.934
2710.3	-64.133
2710.4	-64.102
2710.5	-63.965
2710.6	-63.766
2710.7	-63.828
2710.8	-64.041
2710.9	-63.995
2711	-63.873
2711.1	-63.629
2711.2	-63.599
2711.3	-63.934
2711.4	-63.629
2711.5	-63.568
2711.6	-63.873
2711.7	-63.629
2711.8	-63.553
2711.9	-63.766
2712	-63.721
2712.1	-63.553
2712.2	-63.416
2712.3	-63.507
2712.4	-63.782
2712.5	-63.782
2712.6	-63.69
2712.7	-63.461
2712.8	-63.446
2712.9	-63.248
2713	-63.324
2713.1	-63.385
2713.2	-63.553
2713.3	-63.66
2713.4	-63.553
2713.5	-63.522
2713.6	-63.538
2713.7	-63.583
2713.8	-63.492
2713.9	-63.324
2714	-63.324
2714.1	-63.278
2714.2	-63.217
2714.3	-63.156
2714.4	-63.11
2714.5	-63.049
2714.6	-63.08
2714.7	-63.034
2714.8	-62.958
2714.9	-63.08
2715	-62.897
2715.1	-63.049
2715.2	-62.958
2715.3	-62.912
2715.4	-62.836
2715.5	-63.004
2715.6	-63.019
2715.7	-62.988
2715.8	-62.927
2715.9	-62.927
2716	-62.927
2716.1	-62.958
2716.2	-63.019
2716.3	-63.11
2716.4	-63.156
2716.5	-63.156
2716.6	-63.248
2716.7	-63.232
2716.8	-63.339
2716.9	-63.263
2717	-63.263
2717.1	-63.08
2717.2	-62.912
2717.3	-62.729
2717.4	-62.759
2717.5	-62.958
2717.6	-63.049
2717.7	-63.202
2717.8	-63.293
2717.9	-63.141
2718	-62.82
2718.1	-62.653
2718.2	-62.744
2718.3	-62.958
2718.4	-63.095
2718.5	-63.202
2718.6	-63.004
2718.7	-62.698
2718.8	-62.759
2718.9	-62.668
2719	-62.637
2719.1	-62.668
2719.2	-62.668
2719.3	-62.744
2719.4	-63.019
2719.5	-62.927
2719.6	-62.531
2719.7	-62.897
2719.8	-63.004
2719.9	-62.592
2720	-62.881
2720.1	-62.866
2720.2	-62.622
2720.3	-62.668
2720.4	-62.958
2720.5	-62.912
2720.6	-62.729
2720.7	-62.546
2720.8	-62.546
2720.9	-62.775
2721	-62.958
2721.1	-62.912
2721.2	-62.759
2721.3	-62.622
2721.4	-62.424
2721.5	-62.347
2721.6	-62.363
2721.7	-62.408
2721.8	-62.607
2721.9	-62.698
2722	-62.714
2722.1	-62.744
2722.2	-62.744
2722.3	-62.759
2722.4	-62.729
2722.5	-62.698
2722.6	-62.515
2722.7	-62.531
2722.8	-62.576
2722.9	-62.454
2723	-62.439
2723.1	-62.408
2723.2	-62.302
2723.3	-62.302
2723.4	-62.347
2723.5	-62.241
2723.6	-62.271
2723.7	-62.225
2723.8	-62.332
2723.9	-62.088
2724	-62.195
2724.1	-62.18
2724.2	-62.195
2724.3	-62.21
2724.4	-62.317
2724.5	-62.332
2724.6	-62.347
2724.7	-62.332
2724.8	-62.424
2724.9	-62.378
2725	-62.485
2725.1	-62.439
2725.2	-62.515
2725.3	-62.439
2725.4	-62.363
2725.5	-62.271
2725.6	-62.119
2725.7	-62.012
2725.8	-62.088
2725.9	-62.271
2726	-62.271
2726.1	-62.332
2726.2	-62.454
2726.3	-62.302
2726.4	-62.134
2726.5	-61.935
2726.6	-62.042
2726.7	-62.149
2726.8	-62.469
2726.9	-62.363
2727	-62.302
2727.1	-61.996
2727.2	-61.951
2727.3	-61.92
2727.4	-62.012
2727.5	-61.966
2727.6	-62.195
2727.7	-62.332
2727.8	-62.21
2727.9	-61.89
2728	-62.393
2728.1	-62.027
2728.2	-61.996
2728.3	-62.21
2728.4	-62.073
2728.5	-61.935
2728.6	-62.119
2728.7	-62.241
2728.8	-62.149
2728.9	-61.874
2729	-61.752
2729.1	-62.149
2729.2	-62.241
2729.3	-62.241
2729.4	-62.088
2729.5	-62.012
2729.6	-61.874
2729.7	-61.768
2729.8	-61.783
2729.9	-62.027
2730	-62.134
2730.1	-62.21
2730.2	-62.195
2730.3	-62.195
2730.4	-62.21
2730.5	-62.088
2730.6	-62.164
2730.7	-62.012
2730.8	-61.966
2730.9	-61.905
2731	-61.89
2731.1	-61.829
2731.2	-61.752
2731.3	-61.859
2731.4	-61.722
2731.5	-61.813
2731.6	-61.752
2731.7	-61.813
2731.8	-61.722
2731.9	-61.691
2732	-61.783
2732.1	-61.722
2732.2	-61.646
2732.3	-61.768
2732.4	-61.737
2732.5	-61.752
2732.6	-61.691
2732.7	-61.722
2732.8	-61.615
2732.9	-61.722
2733	-61.752
2733.1	-61.874
2733.2	-61.813
2733.3	-61.905
2733.4	-61.996
2733.5	-62.057
2733.6	-61.996
2733.7	-62.134
2733.8	-62.134
2733.9	-61.89
2734	-61.737
2734.1	-61.6
2734.2	-61.646
2734.3	-61.691
2734.4	-61.844
2734.5	-61.981
2734.6	-61.981
2734.7	-61.92
2734.8	-61.905
2734.9	-61.676
2735	-61.554
2735.1	-61.722
2735.2	-61.951
2735.3	-62.073
2735.4	-61.874
2735.5	-61.646
2735.6	-61.539
2735.7	-61.554
2735.8	-61.768
2735.9	-61.798
2736	-61.844
2736.1	-61.768
2736.2	-61.478
2736.3	-61.874
2736.4	-61.844
2736.5	-61.447
2736.6	-61.768
2736.7	-61.874
2736.8	-61.539
2736.9	-61.63
2737	-61.798
2737.1	-61.768
2737.2	-61.462
2737.3	-61.34
2737.4	-61.676
2737.5	-61.752
2737.6	-61.813
2737.7	-61.676
2737.8	-61.569
2737.9	-61.356
2738	-61.249
2738.1	-61.356
2738.2	-61.432
2738.3	-61.523
2738.4	-61.63
2738.5	-61.676
2738.6	-61.63
2738.7	-61.676
2738.8	-61.752
2738.9	-61.661
2739	-61.569
2739.1	-61.6
2739.2	-61.417
2739.3	-61.447
2739.4	-61.371
2739.5	-61.386
2739.6	-61.295
2739.7	-61.295
2739.8	-61.356
2739.9	-61.234
2740	-61.188
2740.1	-61.234
2740.2	-61.203
2740.3	-61.203
2740.4	-61.188
2740.5	-61.127
2740.6	-61.203
2740.7	-61.111
2740.8	-61.172
2740.9	-61.188
2741	-61.142
2741.1	-61.295
2741.2	-61.279
2741.3	-61.295
2741.4	-61.386
2741.5	-61.401
2741.6	-61.554
2741.7	-61.661
2741.8	-61.646
2741.9	-61.661
2742	-61.646
2742.1	-61.447
2742.2	-61.295
2742.3	-61.264
2742.4	-61.249
2742.5	-61.279
2742.6	-61.401
2742.7	-61.615
2742.8	-61.783
2742.9	-61.615
2743	-61.432
2743.1	-61.371
2743.2	-61.142
2743.3	-61.386
2743.4	-61.584
2743.5	-61.737
2743.6	-61.569
2743.7	-61.264
2743.8	-61.325
2743.9	-61.234
2744	-61.31
2744.1	-61.249
2744.2	-61.386
2744.3	-61.584
2744.4	-61.523
2744.5	-61.295
2744.6	-61.295
2744.7	-61.584
2744.8	-61.554
2744.9	-61.325
2745	-61.6
2745.1	-61.34
2745.2	-61.157
2745.3	-61.401
2745.4	-61.508
2745.5	-61.401
2745.6	-61.295
2745.7	-61.142
2745.8	-61.234
2745.9	-61.432
2746	-61.539
2746.1	-61.432
2746.2	-61.356
2746.3	-61.279
2746.4	-61.127
2746.5	-61.02
2746.6	-61.096
2746.7	-61.127
2746.8	-61.31
2746.9	-61.356
2747	-61.356
2747.1	-61.447
2747.2	-61.34
2747.3	-61.417
2747.4	-61.356
2747.5	-61.371
2747.6	-61.279
2747.7	-61.371
2747.8	-61.264
2747.9	-61.218
2748	-61.142
2748.1	-61.127
2748.2	-61.127
2748.3	-61.066
2748.4	-61.096
2748.5	-61.081
2748.6	-61.035
2748.7	-60.989
2748.8	-61.02
2748.9	-60.974
2749	-61.05
2749.1	-61.035
2749.2	-61.05
2749.3	-61.081
2749.4	-61.081
2749.5	-61.142
2749.6	-61.172
2749.7	-61.142
2749.8	-61.356
2749.9	-61.234
2750	-61.31
2750.1	-61.172
2750.2	-61.127
2750.3	-61.066
2750.4	-60.928
2750.5	-60.806
2750.6	-60.745
2750.7	-60.898
2750.8	-61.142
2750.9	-61.142
2751	-61.31
2751.1	-61.295
2751.2	-61.127
2751.3	-60.883
2751.4	-60.806
2751.5	-60.822
2751.6	-61.127
2751.7	-61.249
2751.8	-61.295
2751.9	-61.081
2752	-60.867
2752.1	-60.791
2752.2	-60.898
2752.3	-60.867
2752.4	-60.913
2752.5	-60.867
2752.6	-60.73
2752.7	-60.959
2752.8	-61.31
2752.9	-60.959
2753	-60.699
2753.1	-61.172
2753.2	-61.066
2753.3	-60.745
2753.4	-61.081
2753.5	-61.096
2753.6	-60.822
2753.7	-60.776
2753.8	-61.142
2753.9	-61.111
2754	-60.974
2754.1	-60.715
2754.2	-60.638
2754.3	-60.669
2754.4	-60.867
2754.5	-61.066
2754.6	-61.081
2754.7	-60.974
2754.8	-60.944
2754.9	-60.715
2755	-60.791
2755.1	-60.562
2755.2	-60.623
2755.3	-60.501
2755.4	-60.715
2755.5	-60.699
2755.6	-60.837
2755.7	-60.837
2755.8	-60.959
2755.9	-60.928
2756	-61.005
2756.1	-60.928
2756.2	-60.959
2756.3	-61.005
2756.4	-61.035
2756.5	-61.02
2756.6	-61.02
2756.7	-60.944
2756.8	-60.989
2756.9	-60.883
2757	-61.081
2757.1	-61.066
2757.2	-61.02
2757.3	-60.867
2757.4	-60.944
2757.5	-60.989
2757.6	-60.898
2757.7	-60.959
2757.8	-61.127
2757.9	-60.867
2758	-60.806
2758.1	-60.715
2758.2	-60.608
2758.3	-60.486
2758.4	-60.44
2758.5	-60.44
2758.6	-60.486
2758.7	-60.593
2758.8	-60.806
2758.9	-60.776
2759	-60.898
2759.1	-60.898
2759.2	-60.913
2759.3	-60.654
2759.4	-60.41
2759.5	-60.379
2759.6	-60.562
2759.7	-60.699
2759.8	-60.913
2759.9	-60.684
2760	-60.593
2760.1	-60.349
2760.2	-60.394
2760.3	-60.593
2760.4	-60.715
2760.5	-60.776
2760.6	-60.776
2760.7	-60.73
2760.8	-60.822
2760.9	-60.684
2761	-60.455
2761.1	-60.211
2761.2	-60.699
2761.3	-60.654
2761.4	-60.379
2761.5	-60.608
2761.6	-60.486
2761.7	-60.318
2761.8	-60.654
2761.9	-60.532
2762	-60.349
2762.1	-60.12
2762.2	-60.486
2762.3	-60.455
2762.4	-60.44
2762.5	-60.211
2762.6	-60.181
2762.7	-60.089
2762.8	-60.379
2762.9	-60.455
2763	-60.547
2763.1	-60.471
2763.2	-60.44
2763.3	-60.303
2763.4	-60.287
2763.5	-60.165
2763.6	-60.028
2763.7	-59.891
2763.8	-60.028
2763.9	-59.998
2764	-60.165
2764.1	-60.242
2764.2	-60.272
2764.3	-60.272
2764.4	-60.318
2764.5	-60.333
2764.6	-60.333
2764.7	-60.394
2764.8	-60.242
2764.9	-60.272
2765	-60.226
2765.1	-60.287
2765.2	-60.15
2765.3	-60.226
2765.4	-60.074
2765.5	-60.12
2765.6	-60.181
2765.7	-60.181
2765.8	-60.12
2765.9	-60.104
2766	-60.196
2766.1	-60.181
2766.2	-60.211
2766.3	-60.165
2766.4	-60.104
2766.5	-60.089
2766.6	-59.998
2766.7	-60.028
2766.8	-60.013
2766.9	-59.723
2767	-59.692
2767.1	-59.601
2767.2	-59.631
2767.3	-59.677
2767.4	-59.875
2767.5	-60.013
2767.6	-60.013
2767.7	-60.074
2767.8	-59.967
2767.9	-59.692
2768	-59.525
2768.1	-59.601
2768.2	-59.738
2768.3	-60.043
2768.4	-60.028
2768.5	-59.906
2768.6	-59.616
2768.7	-59.586
2768.8	-59.692
2768.9	-59.708
2769	-59.723
2769.1	-59.769
2769.2	-59.647
2769.3	-59.555
2769.4	-59.723
2769.5	-59.937
2769.6	-59.677
2769.7	-59.525
2769.8	-59.891
2769.9	-59.753
2770	-59.586
2770.1	-59.937
2770.2	-59.692
2770.3	-59.57
2770.4	-59.509
2770.5	-59.799
2770.6	-59.845
2770.7	-59.799
2770.8	-59.601
2770.9	-59.418
2771	-59.54
2771.1	-59.83
2771.2	-59.814
2771.3	-59.83
2771.4	-59.753
2771.5	-59.677
2771.6	-59.54
2771.7	-59.464
2771.8	-59.433
2771.9	-59.372
2772	-59.402
2772.1	-59.509
2772.2	-59.57
2772.3	-59.631
2772.4	-59.753
2772.5	-59.799
2772.6	-59.814
2772.7	-59.86
2772.8	-59.967
2772.9	-59.769
2773	-59.708
2773.1	-59.738
2773.2	-59.753
2773.3	-59.708
2773.4	-59.677
2773.5	-59.784
2773.6	-59.631
2773.7	-59.692
2773.8	-59.647
2773.9	-59.692
2774	-59.677
2774.1	-59.753
2774.2	-59.799
2774.3	-59.769
2774.4	-59.753
2774.5	-59.753
2774.6	-59.662
2774.7	-59.692
2774.8	-59.845
2774.9	-59.601
2775	-59.464
2775.1	-59.357
2775.2	-59.25
2775.3	-59.219
2775.4	-59.28
2775.5	-59.433
2775.6	-59.601
2775.7	-59.555
2775.8	-59.814
2775.9	-59.647
2776	-59.586
2776.1	-59.357
2776.2	-59.189
2776.3	-59.174
2776.4	-59.387
2776.5	-59.586
2776.6	-59.525
2776.7	-59.616
2776.8	-59.448
2776.9	-59.158
2777	-59.28
2777.1	-59.357
2777.2	-59.464
2777.3	-59.54
2777.4	-59.555
2777.5	-59.448
2777.6	-59.235
2777.7	-59.082
2777.8	-59.433
2777.9	-59.402
2778	-59.235
2778.1	-59.341
2778.2	-59.555
2778.3	-59.097
2778.4	-59.28
2778.5	-59.418
2778.6	-59.219
2778.7	-59.082
2778.8	-59.25
2778.9	-59.525
2779	-59.464
2779.1	-59.326
2779.2	-59.189
2779.3	-59.128
2779.4	-59.082
2779.5	-59.128
2779.6	-59.494
2779.7	-59.448
2779.8	-59.586
2779.9	-59.418
2780	-59.509
2780.1	-59.433
2780.2	-59.326
2780.3	-59.174
2780.4	-59.128
2780.5	-59.082
2780.6	-59.067
2780.7	-59.006
2780.8	-59.067
2780.9	-59.067
2781	-59.097
2781.1	-59.158
2781.2	-59.219
2781.3	-59.143
2781.4	-59.174
2781.5	-59.265
2781.6	-59.311
2781.7	-59.464
2781.8	-59.341
2781.9	-59.265
2782	-59.28
2782.1	-59.265
2782.2	-59.25
2782.3	-59.25
2782.4	-59.219
2782.5	-59.128
2782.6	-59.052
2782.7	-59.006
2782.8	-59.265
2782.9	-59.128
2783	-59.204
2783.1	-59.174
2783.2	-59.219
2783.3	-59.235
2783.4	-59.28
2783.5	-59.402
2783.6	-59.479
2783.7	-59.464
2783.8	-59.631
2783.9	-59.326
2784	-59.128
2784.1	-58.884
2784.2	-58.975
2784.3	-59.174
2784.4	-59.341
2784.5	-59.402
2784.6	-59.448
2784.7	-59.204
2784.8	-59.097
2784.9	-58.868
2785	-59.006
2785.1	-59.174
2785.2	-59.387
2785.3	-59.235
2785.4	-59.006
2785.5	-58.853
2785.6	-58.762
2785.7	-58.807
2785.8	-58.899
2785.9	-58.899
2786	-59.25
2786.1	-59.28
2786.2	-59.143
2786.3	-58.914
2786.4	-59.326
2786.5	-59.128
2786.6	-58.884
2786.7	-59.311
2786.8	-59.28
2786.9	-58.899
2787	-58.945
2787.1	-59.387
2787.2	-59.28
2787.3	-59.174
2787.4	-59.021
2787.5	-58.838
2787.6	-58.99
2787.7	-59.189
2787.8	-59.418
2787.9	-59.311
2788	-59.204
2788.1	-59.143
2788.2	-59.021
2788.3	-58.914
2788.4	-58.746
2788.5	-58.914
2788.6	-58.868
2788.7	-58.914
2788.8	-59.006
2788.9	-59.097
2789	-59.204
2789.1	-59.219
2789.2	-59.189
2789.3	-59.189
2789.4	-59.235
2789.5	-59.189
2789.6	-59.235
2789.7	-59.097
2789.8	-59.219
2789.9	-59.158
2790	-59.189
2790.1	-59.219
2790.2	-59.174
2790.3	-59.235
2790.4	-59.143
2790.5	-59.219
2790.6	-59.296
2790.7	-59.204
2790.8	-59.326
2790.9	-59.143
2791	-59.204
2791.1	-59.326
2791.2	-59.143
2791.3	-59.036
2791.4	-58.975
2791.5	-58.807
2791.6	-58.838
2791.7	-58.914
2791.8	-58.884
2791.9	-58.96
2792	-59.052
2792.1	-59.067
2792.2	-59.189
2792.3	-59.296
2792.4	-59.28
2792.5	-59.28
2792.6	-58.929
2792.7	-58.777
2792.8	-58.99
2792.9	-59.082
2793	-59.235
2793.1	-59.296
2793.2	-59.25
2793.3	-58.884
2793.4	-58.945
2793.5	-58.945
2793.6	-59.25
2793.7	-59.326
2793.8	-59.433
2793.9	-59.235
2794	-59.158
2794.1	-59.204
2794.2	-59.296
2794.3	-59.372
2794.4	-59.128
2794.5	-58.99
2794.6	-59.387
2794.7	-59.372
2794.8	-59.052
2794.9	-59.158
2795	-59.311
2795.1	-59.082
2795.2	-59.082
2795.3	-59.494
2795.4	-59.402
2795.5	-59.006
2795.6	-58.975
2795.7	-59.204
2795.8	-59.448
2795.9	-59.326
2796	-59.402
2796.1	-59.128
2796.2	-59.036
2796.3	-58.945
2796.4	-59.067
2796.5	-59.143
2796.6	-59.341
2796.7	-59.357
2796.8	-59.54
2796.9	-59.448
2797	-59.448
2797.1	-59.296
2797.2	-59.296
2797.3	-59.204
2797.4	-59.28
2797.5	-59.158
2797.6	-59.097
2797.7	-59.006
2797.8	-59.082
2797.9	-59.052
2798	-58.975
2798.1	-59.052
2798.2	-59.036
2798.3	-59.021
2798.4	-58.975
2798.5	-59.021
2798.6	-59.036
2798.7	-59.021
2798.8	-59.128
2798.9	-59.006
2799	-59.021
2799.1	-58.975
2799.2	-58.99
2799.3	-58.99
2799.4	-58.975
2799.5	-58.99
2799.6	-58.899
2799.7	-59.052
2799.8	-59.189
2799.9	-59.097
2800	-59.158
2800.1	-59.296
2800.2	-59.296
2800.3	-59.326
2800.4	-59.372
2800.5	-59.326
2800.6	-59.113
2800.7	-59.036
2800.8	-58.945
2800.9	-58.884
2801	-59.204
2801.1	-59.311
2801.2	-59.372
2801.3	-59.402
2801.4	-59.296
2801.5	-59.006
2801.6	-58.762
2801.7	-58.96
2801.8	-59.235
2801.9	-59.311
2802	-59.25
2802.1	-58.99
2802.2	-58.746
2802.3	-58.67
2802.4	-58.685
2802.5	-58.899
2802.6	-59.128
2802.7	-59.326
2802.8	-59.326
2802.9	-58.868
2803	-59.158
2803.1	-59.219
2803.2	-59.067
2803.3	-59.189
2803.4	-59.311
2803.5	-58.548
2803.6	-58.289
2803.7	-58.273
2803.8	-58.38
2803.9	-58.105
2804	-57.739
2804.1	-57.526
2804.2	-57.602
2804.3	-57.724
2804.4	-57.663
2804.5	-56.976
2804.6	-56.564
2804.7	-56.213
2804.8	-55.908
2804.9	-55.481
2805	-55.206
2805.1	-55.161
2805.2	-55.054
2805.3	-54.993
2805.4	-54.855
2805.5	-54.855
2805.6	-54.688
2805.7	-54.489
2805.8	-54.413
2805.9	-54.245
2806	-54.016
2806.1	-53.864
2806.2	-53.696
2806.3	-53.497
2806.4	-53.268
2806.5	-53.07
2806.6	-52.872
2806.7	-52.704
2806.8	-52.551
2806.9	-52.2
2807	-52.094
2807.1	-51.865
2807.2	-51.743
2807.3	-51.407
2807.4	-51.331
2807.5	-51.147
2807.6	-50.949
2807.7	-50.72
2807.8	-50.629
2807.9	-50.339
2808	-50.095
2808.1	-49.82
2808.2	-49.561
2808.3	-49.21
2808.4	-48.828
2808.5	-48.553
2808.6	-48.34
2808.7	-48.248
2808.8	-48.019
2808.9	-48.08
2809	-47.592
2809.1	-47.195
2809.2	-46.494
2809.3	-45.044
2809.4	-41.626
2809.5	-37.003
2809.6	-31.296
2809.7	-24.155
2809.8	-16.403
2809.9	-8.6517
2810	-2.1667
2810.1	3.0823
2810.2	7.2479
2810.3	10.559
2810.4	13.504
2810.5	15.305
2810.6	16.113
2810.7	16.251
2810.8	15.533
2810.9	14.404
2811	12.802
2811.1	10.544
2811.2	8.1482
2811.3	5.8594
2811.4	3.3417
2811.5	0.18311
2811.6	-2.7618
2811.7	-5.2795
2811.8	-8.2855
2811.9	-11.459
2812	-14.435
2812.1	-17.242
2812.2	-19.897
2812.3	-22.446
2812.4	-25.208
2812.5	-27.725
2812.6	-30.228
2812.7	-32.623
2812.8	-34.897
2812.9	-36.636
2813	-38.467
2813.1	-40.085
2813.2	-41.55
2813.3	-42.862
2813.4	-44.128
2813.5	-45.09
2813.6	-46.188
2813.7	-47.028
2813.8	-48.035
2813.9	-48.66
2814	-49.484
2814.1	-50.201
2814.2	-51.025
2814.3	-51.544
2814.4	-52.216
2814.5	-52.704
2814.6	-53.268
2814.7	-53.696
2814.8	-54.23
2814.9	-54.413
2815	-54.81
2815.1	-55.054
2815.2	-55.374
2815.3	-55.496
2815.4	-55.801
2815.5	-56.03
2815.6	-56.152
2815.7	-56.396
2815.8	-56.595
2815.9	-56.595
2816	-56.671
2816.1	-56.793
2816.2	-56.9
2816.3	-56.931
2816.4	-57.068
2816.5	-56.992
2816.6	-56.946
2816.7	-56.885
2816.8	-56.885
2816.9	-57.007
2817	-57.098
2817.1	-57.281
2817.2	-57.312
2817.3	-57.587
2817.4	-57.51
2817.5	-57.449
2817.6	-57.266
2817.7	-57.068
2817.8	-57.19
2817.9	-57.159
2818	-57.419
2818.1	-57.449
2818.2	-57.571
2818.3	-57.343
2818.4	-56.992
2818.5	-57.114
2818.6	-57.175
2818.7	-57.266
2818.8	-57.358
2818.9	-57.358
2819	-57.251
2819.1	-57.175
2819.2	-57.19
2819.3	-57.053
2819.4	-56.778
2819.5	-56.564
2819.6	-56.946
2819.7	-56.87
2819.8	-56.503
2819.9	-56.747
2820	-56.656
2820.1	-56.32
2820.2	-56.305
2820.3	-56.595
2820.4	-56.427
2820.5	-56.198
2820.6	-56.03
2820.7	-56.213
2820.8	-56.335
2820.9	-56.366
2821	-56.076
2821.1	-55.923
2821.2	-55.695
2821.3	-55.588
2821.4	-55.496
2821.5	-55.542
2821.6	-55.634
2821.7	-55.618
2821.8	-55.71
2821.9	-55.603
2822	-55.496
2822.1	-55.481
2822.2	-55.374
2822.3	-55.435
2822.4	-55.222
2822.5	-55.161
2822.6	-54.932
2822.7	-54.932
2822.8	-54.871
2822.9	-54.688
2823	-54.657
2823.1	-54.535
2823.2	-54.352
2823.3	-54.321
2823.4	-54.153
2823.5	-54.138
2823.6	-54.047
2823.7	-54.016
2823.8	-54.062
2823.9	-53.864
2824	-53.818
2824.1	-53.696
2824.2	-53.635
2824.3	-53.619
2824.4	-53.558
2824.5	-53.543
2824.6	-53.558
2824.7	-53.467
2824.8	-53.406
2824.9	-53.284
2825	-53.207
2825.1	-53.07
2825.2	-52.826
2825.3	-52.628
2825.4	-52.475
2825.5	-52.383
2825.6	-52.46
2825.7	-52.49
2825.8	-52.597
2825.9	-52.49
2826	-52.399
2826.1	-52.017
2826.2	-51.773
2826.3	-51.727
2826.4	-51.804
2826.5	-51.926
2826.6	-51.743
2826.7	-51.575
2826.8	-51.239
2826.9	-51.147
2827	-51.209
2827.1	-51.3
2827.2	-51.178
2827.3	-51.071
2827.4	-50.964
2827.5	-50.934
2827.6	-50.766
2827.7	-50.598
2827.8	-50.308
2827.9	-50.43
2828	-50.43
2828.1	-50.171
2828.2	-50.018
2828.3	-50.201
2828.4	-49.774
2828.5	-49.652
2828.6	-49.82
2828.7	-49.789
2828.8	-49.622
2828.9	-49.225
2829	-49.133
2829.1	-49.332
2829.2	-49.301
2829.3	-49.271
2829.4	-48.981
2829.5	-48.874
2829.6	-48.676
2829.7	-48.477
2829.8	-48.37
2829.9	-48.294
2830	-48.111
2830.1	-48.065
2830.2	-48.08
2830.3	-48.035
2830.4	-47.974
2830.5	-47.913
2830.6	-47.76
2830.7	-47.516
2830.8	-47.562
2830.9	-47.318
2831	-47.15
2831.1	-46.997
2831.2	-46.921
2831.3	-46.783
2831.4	-46.616
2831.5	-46.326
2831.6	-46.31
2831.7	-46.127
2831.8	-46.066
2831.9	-45.868
2832	-45.761
2832.1	-45.654
2832.2	-45.395
2832.3	-45.197
2832.4	-45.166
2832.5	-45.074
2832.6	-44.891
2832.7	-44.647
2832.8	-44.464
2832.9	-44.037
2833	-43.686
2833.1	-43.427
2833.2	-43.182
2833.3	-42.938
2833.4	-42.816
2833.5	-42.618
2833.6	-42.252
2833.7	-41.687
2833.8	-41.016
2833.9	-39.124
2834	-36.377
2834.1	-33.127
2834.2	-30.029
2834.3	-26.672
2834.4	-23.254
2834.5	-19.47
2834.6	-15.442
2834.7	-11.215
2834.8	-7.7209
2834.9	-4.6692
2835	-1.9836
2835.1	0.21362
2835.2	2.0294
2835.3	3.7994
2835.4	4.8218
2835.5	5.3711
2835.6	5.6458
2835.7	5.5542
2835.8	5.2032
2835.9	4.7302
2836	4.0131
2836.1	3.1281
2836.2	1.7853
2836.3	0.24414
2836.4	-1.2665
2836.5	-2.533
2836.6	-4.5166
2836.7	-6.4545
2836.8	-8.3923
2836.9	-9.9487
2837	-11.887
2837.1	-14.084
2837.2	-16.022
2837.3	-17.883
2837.4	-19.623
2837.5	-21.423
2837.6	-23.178
2837.7	-24.841
2837.8	-26.611
2837.9	-28.381
2838	-29.999
2838.1	-31.586
2838.2	-33.203
2838.3	-34.531
2838.4	-35.828
2838.5	-37.155
2838.6	-38.269
2838.7	-39.398
2838.8	-40.451
2838.9	-41.412
2839	-42.236
2839.1	-43.045
2839.2	-43.808
2839.3	-44.479
2839.4	-45.181
2839.5	-45.929
2839.6	-46.585
2839.7	-46.951
2839.8	-47.546
2839.9	-47.958
2840	-48.462
2840.1	-48.95
2840.2	-49.347
2840.3	-49.759
2840.4	-50.125
2840.5	-50.43
2840.6	-50.827
2840.7	-51.132
2840.8	-51.453
2840.9	-51.682
2841	-52.032
2841.1	-52.246
2841.2	-52.444
2841.3	-52.75
2841.4	-52.933
2841.5	-53.024
2841.6	-53.207
2841.7	-53.253
2841.8	-53.406
2841.9	-53.299
2842	-53.421
2842.1	-53.497
2842.2	-53.635
2842.3	-53.726
2842.4	-54.108
2842.5	-54.23
2842.6	-54.352
2842.7	-54.474
2842.8	-54.352
2842.9	-54.245
2843	-54.169
2843.1	-54.352
2843.2	-54.535
2843.3	-54.718
2843.4	-54.749
2843.5	-54.52
2843.6	-54.459
2843.7	-54.52
2843.8	-54.794
2843.9	-54.84
2844	-54.901
2844.1	-54.932
2844.2	-54.855
2844.3	-54.672
2844.4	-54.535
2844.5	-54.81
2844.6	-54.749
2844.7	-54.489
2844.8	-54.825
2844.9	-54.794
2845	-54.382
2845.1	-54.718
2845.2	-54.871
2845.3	-54.489
2845.4	-54.321
2845.5	-54.596
2845.6	-54.688
2845.7	-54.596
2845.8	-54.413
2845.9	-54.153
2846	-54.047
2846.1	-54.291
2846.2	-54.443
2846.3	-54.382
2846.4	-54.306
2846.5	-54.153
2846.6	-53.955
2846.7	-53.787
2846.8	-53.696
2846.9	-53.589
2847	-53.543
2847.1	-53.619
2847.2	-53.589
2847.3	-53.635
2847.4	-53.68
2847.5	-53.574
2847.6	-53.589
2847.7	-53.482
2847.8	-53.68
2847.9	-53.497
2848	-53.406
2848.1	-53.299
2848.2	-53.131
2848.3	-53.04
2848.4	-53.024
2848.5	-52.887
2848.6	-52.872
2848.7	-52.75
2848.8	-52.689
2848.9	-52.597
2849	-52.49
2849.1	-52.368
2849.2	-52.551
2849.3	-52.368
2849.4	-52.338
2849.5	-52.261
2849.6	-52.155
2849.7	-52.155
2849.8	-52.185
2849.9	-52.094
2850	-51.926
2850.1	-51.804
2850.2	-51.514
2850.3	-51.346
2850.4	-51.163
2850.5	-51.025
2850.6	-51.025
2850.7	-51.163
2850.8	-51.331
2850.9	-51.254
2851	-51.163
2851.1	-50.98
2851.2	-50.766
2851.3	-50.552
2851.4	-50.507
2851.5	-50.69
2851.6	-50.766
2851.7	-50.72
2851.8	-50.583
2851.9	-50.125
2852	-49.942
2852.1	-50.018
2852.2	-50.14
2852.3	-50.125
2852.4	-50.095
2852.5	-49.957
2852.6	-49.774
2852.7	-49.515
2852.8	-49.5
2852.9	-49.728
2853	-49.606
2853.1	-49.225
2853.2	-49.576
2853.3	-49.24
2853.4	-48.904
2853.5	-49.21
2853.6	-49.24
2853.7	-48.798
2853.8	-48.66
2853.9	-48.645
2854	-48.782
2854.1	-48.721
2854.2	-48.492
2854.3	-48.279
2854.4	-48.08
2854.5	-47.958
2854.6	-48.035
2854.7	-48.096
2854.8	-48.203
2854.9	-48.019
2855	-47.928
2855.1	-47.791
2855.2	-47.638
2855.3	-47.485
2855.4	-47.348
2855.5	-47.012
2855.6	-47.058
2855.7	-46.921
2855.8	-46.89
2855.9	-46.722
2856	-46.692
2856.1	-46.57
2856.2	-46.555
2856.3	-46.402
2856.4	-46.326
2856.5	-46.28
2856.6	-46.188
2856.7	-46.173
2856.8	-46.097
2856.9	-46.036
2857	-45.868
2857.1	-45.822
2857.2	-45.639
2857.3	-45.563
2857.4	-45.471
2857.5	-45.349
2857.6	-45.197
2857.7	-45.136
2857.8	-44.983
2857.9	-44.876
2858	-44.724
2858.1	-44.632
2858.2	-44.647
2858.3	-44.601
2858.4	-44.434
2858.5	-44.51
2858.6	-44.312
2858.7	-44.159
2858.8	-44.006
2858.9	-43.518
2859	-43.243
2859.1	-43.152
2859.2	-43.152
2859.3	-43.137
2859.4	-43.015
2859.5	-42.908
2859.6	-42.664
2859.7	-42.297
2859.8	-42.175
2859.9	-42.191
2860	-42.206
2860.1	-42.038
2860.2	-41.748
2860.3	-41.321
2860.4	-40.939
2860.5	-40.771
2860.6	-40.573
2860.7	-40.268
2860.8	-39.932
2860.9	-39.261
2861	-38.544
2861.1	-37.704
2861.2	-35.934
2861.3	-33.432
2861.4	-30.991
2861.5	-28.885
2861.6	-25.864
2861.7	-23.071
2861.8	-20.767
2861.9	-17.899
2862	-14.984
2862.1	-12.497
2862.2	-10.361
2862.3	-8.4076
2862.4	-6.5918
2862.5	-4.8218
2862.6	-3.2196
2862.7	-2.0599
2862.8	-1.4496
2862.9	-0.57983
2863	-0.41199
2863.1	-0.21362
2863.2	-0.16785
2863.3	-0.33569
2863.4	-0.59509
2863.5	-0.99182
2863.6	-1.6632
2863.7	-2.3651
2863.8	-3.2043
2863.9	-4.0894
2864	-5.2185
2864.1	-6.3934
2864.2	-7.5531
2864.3	-8.8348
2864.4	-10.101
2864.5	-11.459
2864.6	-12.833
2864.7	-14.404
2864.8	-15.778
2864.9	-17.105
2865	-18.433
2865.1	-19.882
2865.2	-21.194
2865.3	-22.476
2865.4	-23.941
2865.5	-25.177
2865.6	-26.581
2865.7	-27.771
2865.8	-29.114
2865.9	-30.182
2866	-31.25
2866.1	-32.455
2866.2	-33.6
2866.3	-34.714
2866.4	-35.599
2866.5	-36.636
2866.6	-37.43
2866.7	-38.193
2866.8	-38.956
2866.9	-39.566
2867	-40.253
2867.1	-40.97
2867.2	-41.656
2867.3	-42.435
2867.4	-43.137
2867.5	-43.854
2867.6	-44.266
2867.7	-44.678
2867.8	-44.983
2867.9	-45.395
2868	-45.868
2868.1	-46.448
2868.2	-46.921
2868.3	-47.318
2868.4	-47.363
2868.5	-47.516
2868.6	-47.882
2868.7	-48.37
2868.8	-48.843
2868.9	-49.072
2869	-49.286
2869.1	-49.622
2869.2	-49.698
2869.3	-49.82
2869.4	-49.728
2869.5	-49.957
2869.6	-50.552
2869.7	-50.461
2869.8	-50.705
2869.9	-50.98
2870	-50.934
2870.1	-50.903
2870.2	-51.437
2870.3	-51.483
2870.4	-51.361
2870.5	-51.376
2870.6	-51.834
2870.7	-52.048
2870.8	-52.078
2870.9	-51.88
2871	-51.926
2871.1	-51.971
2871.2	-52.2
2871.3	-52.429
2871.4	-52.475
2871.5	-52.46
2871.6	-52.475
2871.7	-52.414
2871.8	-52.399
2871.9	-52.185
2872	-52.261
2872.1	-52.368
2872.2	-52.551
2872.3	-52.551
2872.4	-52.856
2872.5	-52.856
2872.6	-52.872
2872.7	-52.826
2872.8	-52.994
2872.9	-52.902
2873	-52.902
2873.1	-52.856
2873.2	-52.811
2873.3	-52.811
2873.4	-52.689
2873.5	-52.765
2873.6	-52.734
2873.7	-52.689
2873.8	-52.765
2873.9	-52.612
2874	-52.582
2874.1	-52.505
2874.2	-52.536
2874.3	-52.582
2874.4	-52.597
2874.5	-52.551
2874.6	-52.597
2874.7	-52.582
2874.8	-52.643
2874.9	-52.612
2875	-52.612
2875.1	-52.536
2875.2	-52.49
2875.3	-52.322
2875.4	-52.246
2875.5	-51.971
2875.6	-51.849
2875.7	-51.834
2875.8	-51.849
2875.9	-51.926
2876	-52.032
2876.1	-52.032
2876.2	-52.032
2876.3	-51.849
2876.4	-51.727
2876.5	-51.437
2876.6	-51.422
2876.7	-51.605
2876.8	-51.788
2876.9	-51.62
2877	-51.498
2877.1	-51.163
2877.2	-51.071
2877.3	-51.086
2877.4	-50.995
2877.5	-50.934
2877.6	-50.873
2877.7	-51.193
2877.8	-51.346
2877.9	-50.873
2878	-50.797
2878.1	-51.025
2878.2	-50.705
2878.3	-50.781
2878.4	-50.842
2878.5	-50.568
2878.6	-50.446
2878.7	-50.751
2878.8	-50.766
2878.9	-50.415
2879	-50.11
2879.1	-50.156
2879.2	-50.247
2879.3	-50.43
2879.4	-50.201
2879.5	-50.064
2879.6	-49.835
2879.7	-49.759
2879.8	-49.805
2879.9	-49.713
2880	-49.789
2880.1	-49.896
2880.2	-49.866
2880.3	-49.744
2880.4	-49.667
2880.5	-49.576
2880.6	-49.454
2880.7	-49.271
2880.8	-49.271
2880.9	-49.011
2881	-48.813
2881.1	-48.813
2881.2	-48.752
2881.3	-48.676
2881.4	-48.63
2881.5	-48.553
2881.6	-48.492
2881.7	-48.431
2881.8	-48.462
2881.9	-48.325
2882	-48.309
2882.1	-48.248
2882.2	-48.157
2882.3	-48.126
2882.4	-47.897
2882.5	-47.882
2882.6	-47.806
2882.7	-47.684
2882.8	-47.668
2882.9	-47.531
2883	-47.47
2883.1	-47.394
2883.2	-47.409
2883.3	-47.256
2883.4	-47.409
2883.5	-47.348
2883.6	-47.363
2883.7	-47.379
2883.8	-47.394
2883.9	-47.211
2884	-47.028
2884.1	-46.768
2884.2	-46.539
2884.3	-46.6
2884.4	-46.524
2884.5	-46.631
2884.6	-46.661
2884.7	-46.631
2884.8	-46.555
2884.9	-46.234
2885	-45.99
2885.1	-46.051
2885.2	-46.112
2885.3	-46.188
2885.4	-46.036
2885.5	-45.975
2885.6	-45.746
2885.7	-45.654
2885.8	-45.731
2885.9	-45.639
2886	-45.593
2886.1	-45.456
2886.2	-45.105
2886.3	-45.09
2886.4	-45.273
2886.5	-45.029
2886.6	-44.8
2886.7	-45.059
2886.8	-44.83
2886.9	-44.479
2887	-44.525
2887.1	-44.617
2887.2	-44.678
2887.3	-44.235
2887.4	-43.976
2887.5	-43.991
2887.6	-44.189
2887.7	-44.144
2887.8	-44.22
2887.9	-44.098
2888	-43.808
2888.1	-43.472
2888.2	-43.32
2888.3	-43.076
2888.4	-43.06
2888.5	-42.953
2888.6	-42.923
2888.7	-42.862
2888.8	-42.892
2888.9	-42.648
2889	-42.709
2889.1	-42.664
2889.2	-42.526
2889.3	-42.526
2889.4	-42.404
2889.5	-42.252
2889.6	-42.13
2889.7	-41.977
2889.8	-41.84
2889.9	-41.702
2890	-41.519
2890.1	-41.397
2890.2	-41.26
2890.3	-40.97
2890.4	-40.802
2890.5	-40.634
2890.6	-40.39
2890.7	-40.222
2890.8	-40.085
2890.9	-39.658
2891	-39.322
2891.1	-38.879
2891.2	-38.33
2891.3	-37.43
2891.4	-36.179
2891.5	-33.981
2891.6	-32.028
2891.7	-29.877
2891.8	-27.847
2891.9	-25.833
2892	-23.987
2892.1	-22.156
2892.2	-20.37
2892.3	-18.433
2892.4	-16.678
2892.5	-14.908
2892.6	-13.107
2892.7	-11.398
2892.8	-10.147
2892.9	-8.9264
2893	-8.0109
2893.1	-7.2479
2893.2	-6.3629
2893.3	-5.5542
2893.4	-4.9133
2893.5	-4.6387
2893.6	-4.6844
2893.7	-4.8523
2893.8	-5.0201
2893.9	-4.9591
2894	-5.2185
2894.1	-5.6305
2894.2	-6.3477
2894.3	-6.8207
2894.4	-7.3242
2894.5	-7.7057
2894.6	-8.5602
2894.7	-9.6283
2894.8	-10.3
2894.9	-10.971
2895	-12.115
2895.1	-12.955
2895.2	-13.702
2895.3	-14.938
2895.4	-16.129
2895.5	-17.014
2895.6	-17.883
2895.7	-18.906
2895.8	-20.309
2895.9	-21.408
2896	-22.461
2896.1	-23.56
2896.2	-24.399
2896.3	-25.345
2896.4	-26.23
2896.5	-27.1
2896.6	-28.046
2896.7	-29.037
2896.8	-30.09
2896.9	-30.975
2897	-31.891
2897.1	-32.822
2897.2	-33.63
2897.3	-34.47
2897.4	-35.141
2897.5	-35.934
2897.6	-36.636
2897.7	-37.338
2897.8	-38.025
2897.9	-38.666
2898	-39.23
2898.1	-39.795
2898.2	-40.344
2898.3	-40.833
2898.4	-41.29
2898.5	-41.901
2898.6	-42.328
2898.7	-42.847
2898.8	-43.335
2898.9	-43.625
2899	-44.128
2899.1	-44.571
2899.2	-44.983
2899.3	-45.349
2899.4	-45.746
2899.5	-46.082
2899.6	-46.402
2899.7	-46.692
2899.8	-47.119
2899.9	-47.272
2900	-47.379
2900.1	-47.546
2900.2	-47.699
2900.3	-47.806
2900.4	-48.096
2900.5	-48.401
2900.6	-48.737
2900.7	-49.057
2900.8	-49.332
2900.9	-49.515
2901	-49.667
2901.1	-49.591
2901.2	-49.652
2901.3	-49.698
2901.4	-49.759
2901.5	-50.095
2901.6	-50.354
2901.7	-50.507
2901.8	-50.705
2901.9	-50.507
2902	-50.415
2902.1	-50.491
2902.2	-50.797
2902.3	-50.919
2902.4	-50.903
2902.5	-50.995
2902.6	-50.858
2902.7	-50.934
2902.8	-51.407
2902.9	-51.315
2903	-51.086
2903.1	-51.346
2903.2	-51.468
2903.3	-51.056
2903.4	-51.422
2903.5	-51.59
2903.6	-51.3
2903.7	-51.346
2903.8	-51.666
2903.9	-51.651
2904	-51.559
2904.1	-51.392
2904.2	-51.285
2904.3	-51.62
2904.4	-51.666
2904.5	-51.773
2904.6	-51.666
2904.7	-51.575
2904.8	-51.575
2904.9	-51.361
2905	-51.346
2905.1	-51.27
2905.2	-51.453
2905.3	-51.437
2905.4	-51.59
2905.5	-51.666
2905.6	-51.666
2905.7	-51.666
2905.8	-51.727
2905.9	-51.575
2906	-51.453
2906.1	-51.331
2906.2	-51.315
2906.3	-51.285
2906.4	-51.178
2906.5	-51.132
2906.6	-51.132
2906.7	-50.949
2906.8	-50.964
2906.9	-50.873
2907	-50.873
2907.1	-50.827
2907.2	-50.797
2907.3	-50.735
2907.4	-50.751
2907.5	-50.705
2907.6	-50.659
2907.7	-50.552
2907.8	-50.751
2907.9	-50.674
2908	-50.674
2908.1	-50.629
2908.2	-50.583
2908.3	-50.735
2908.4	-50.644
2908.5	-50.674
2908.6	-50.735
2908.7	-50.766
2908.8	-50.751
2908.9	-50.583
2909	-50.446
2909.1	-50.186
2909.2	-50.156
2909.3	-49.988
2909.4	-50.186
2909.5	-50.186
2909.6	-50.339
2909.7	-50.232
2909.8	-50.339
2909.9	-49.835
2910	-49.759
2910.1	-49.683
2910.2	-49.973
2910.3	-49.973
2910.4	-49.973
2910.5	-49.683
2910.6	-49.5
2910.7	-49.515
2910.8	-49.561
2910.9	-49.53
2911	-49.667
2911.1	-49.53
2911.2	-49.24
2911.3	-49.255
2911.4	-49.454
2911.5	-49.057
2911.6	-49.072
2911.7	-49.271
2911.8	-49.103
2911.9	-48.767
2912	-49.072
2912.1	-48.981
2912.2	-48.813
2912.3	-48.523
2912.4	-48.431
2912.5	-48.706
2912.6	-48.63
2912.7	-48.691
2912.8	-48.66
2912.9	-48.431
2913	-48.233
2913.1	-48.157
2913.2	-48.157
2913.3	-48.203
2913.4	-48.294
2913.5	-48.309
2913.6	-48.355
2913.7	-48.325
2913.8	-48.248
2913.9	-48.019
2914	-47.943
2914.1	-47.806
2914.2	-47.76
2914.3	-47.638
2914.4	-47.531
2914.5	-47.455
2914.6	-47.302
2914.7	-47.272
2914.8	-47.272
2914.9	-47.134
2915	-47.089
2915.1	-47.104
2915.2	-46.906
2915.3	-46.844
2915.4	-46.829
2915.5	-46.814
2915.6	-46.722
2915.7	-46.768
2915.8	-46.738
2915.9	-46.646
2916	-46.509
2916.1	-46.509
2916.2	-46.57
2916.3	-46.6
2916.4	-46.585
2916.5	-46.677
2916.6	-46.6
2916.7	-46.494
2916.8	-46.631
2916.9	-46.463
2917	-46.326
2917.1	-46.295
2917.2	-45.929
2917.3	-45.715
2917.4	-45.7
2917.5	-45.654
2917.6	-45.67
2917.7	-45.914
2917.8	-45.914
2917.9	-45.868
2918	-45.578
2918.1	-45.181
2918.2	-45.013
2918.3	-45.151
2918.4	-45.212
2918.5	-45.303
2918.6	-45.242
2918.7	-44.724
2918.8	-44.617
2918.9	-44.495
2919	-44.51
2919.1	-44.479
2919.2	-44.312
2919.3	-44.281
2919.4	-44.388
2919.5	-44.54
2919.6	-44.189
2919.7	-43.961
2919.8	-44.373
2919.9	-44.113
2920	-43.671
2920.1	-43.915
2920.2	-43.884
2920.3	-43.594
2920.4	-43.35
2920.5	-43.472
2920.6	-43.457
2920.7	-43.381
2920.8	-43.213
2920.9	-42.877
2921	-42.679
2921.1	-42.679
2921.2	-42.831
2921.3	-42.786
2921.4	-42.725
2921.5	-42.603
2921.6	-42.557
2921.7	-42.343
2921.8	-42.267
2921.9	-42.206
2922	-42.053
2922.1	-41.946
2922.2	-41.794
2922.3	-41.702
2922.4	-41.519
2922.5	-41.458
2922.6	-41.443
2922.7	-41.458
2922.8	-41.443
2922.9	-41.29
2923	-41.214
2923.1	-41.153
2923.2	-40.985
2923.3	-41
2923.4	-40.924
2923.5	-40.802
2923.6	-40.726
2923.7	-40.497
2923.8	-40.451
2923.9	-40.161
2924	-39.993
2924.1	-39.749
2924.2	-39.597
2924.3	-39.23
2924.4	-39.032
2924.5	-38.773
2924.6	-38.528
2924.7	-38.422
2924.8	-38.269
2924.9	-38.04
2925	-37.75
2925.1	-37.506
2925.2	-36.819
2925.3	-36.087
2925.4	-34.653
2925.5	-32.837
2925.6	-30.701
2925.7	-28.564
2925.8	-26.596
2925.9	-24.612
2926	-22.797
2926.1	-21.088
2926.2	-19.333
2926.3	-17.487
2926.4	-15.732
2926.5	-13.916
2926.6	-12.268
2926.7	-11.246
2926.8	-10.315
2926.9	-9.2621
2927	-8.0719
2927.1	-7.2021
2927.2	-6.546
2927.3	-6.1951
2927.4	-5.7526
2927.5	-5.3558
2927.6	-5.2185
2927.7	-5.2643
2927.8	-5.6458
2927.9	-5.5847
2928	-5.4474
2928.1	-5.9509
2928.2	-6.4087
2928.3	-6.6071
2928.4	-7.2632
2928.5	-8.0414
2928.6	-8.606
2928.7	-9.079
2928.8	-10.101
2928.9	-11.002
2929	-11.871
2929.1	-12.634
2929.2	-13.443
2929.3	-14.297
2929.4	-15.274
2929.5	-16.418
2929.6	-17.563
2929.7	-18.631
2929.8	-19.791
2929.9	-20.828
2930	-21.866
2930.1	-22.888
2930.2	-23.834
2930.3	-24.857
2930.4	-25.864
2930.5	-26.703
2930.6	-27.679
2930.7	-28.625
2930.8	-29.739
2930.9	-30.411
2931	-31.342
2931.1	-32.135
2931.2	-32.974
2931.3	-33.722
2931.4	-34.576
2931.5	-35.431
2931.6	-35.98
2931.7	-36.652
2931.8	-37.491
2931.9	-37.994
2932	-38.681
2932.1	-39.185
2932.2	-39.825
2932.3	-40.253
2932.4	-40.787
2932.5	-41.245
2932.6	-41.779
2932.7	-42.13
2932.8	-42.618
2932.9	-42.999
2933	-43.396
2933.1	-43.869
2933.2	-44.342
2933.3	-44.754
2933.4	-45.242
2933.5	-45.654
2933.6	-45.929
2933.7	-46.219
2933.8	-46.539
2933.9	-46.585
2934	-46.692
2934.1	-46.844
2934.2	-47.15
2934.3	-47.562
2934.4	-47.821
2934.5	-48.248
2934.6	-48.447
2934.7	-48.508
2934.8	-48.66
2934.9	-48.523
2935	-48.874
2935.1	-49.194
2935.2	-49.454
2935.3	-49.591
2935.4	-49.606
2935.5	-49.591
2935.6	-49.561
2935.7	-49.683
2935.8	-49.896
2935.9	-49.988
2936	-50.201
2936.1	-50.522
2936.2	-50.552
2936.3	-50.278
2936.4	-50.69
2936.5	-50.827
2936.6	-50.552
2936.7	-50.995
2936.8	-51.27
2936.9	-50.98
2937	-50.995
2937.1	-51.254
2937.2	-51.437
2937.3	-51.346
2937.4	-51.209
2937.5	-51.209
2937.6	-51.315
2937.7	-51.559
2937.8	-51.804
2937.9	-51.666
2938	-51.62
2938.1	-51.483
2938.2	-51.453
2938.3	-51.437
2938.4	-51.392
2938.5	-51.468
2938.6	-51.559
2938.7	-51.697
2938.8	-51.91
2938.9	-51.849
2939	-51.941
2939.1	-51.926
2939.2	-52.002
2939.3	-51.926
2939.4	-51.987
2939.5	-51.88
2939.6	-51.88
2939.7	-51.819
2939.8	-51.849
2939.9	-51.666
2940	-51.819
2940.1	-51.697
2940.2	-51.773
2940.3	-51.666
2940.4	-51.59
2940.5	-51.605
2940.6	-51.575
2940.7	-51.514
2940.8	-51.651
2940.9	-51.62
2941	-51.666
2941.1	-51.544
2941.2	-51.59
2941.3	-51.59
2941.4	-51.651
2941.5	-51.62
2941.6	-51.62
2941.7	-51.483
2941.8	-51.498
2941.9	-51.102
2942	-50.98
2942.1	-50.873
2942.2	-50.919
2942.3	-51.041
2942.4	-51.071
2942.5	-51.239
2942.6	-51.193
2942.7	-51.239
2942.8	-51.163
2942.9	-50.858
2943	-50.613
2943.1	-50.858
2943.2	-50.995
2943.3	-50.964
2943.4	-50.98
2943.5	-50.751
2943.6	-50.339
2943.7	-50.598
2943.8	-50.797
2943.9	-50.751
2944	-50.766
2944.1	-50.598
2944.2	-50.583
2944.3	-50.415
2944.4	-50.217
2944.5	-50.156
2944.6	-50.43
2944.7	-50.247
2944.8	-49.942
2944.9	-50.262
2945	-50.201
2945.1	-49.911
2945.2	-50.003
2945.3	-50.201
2945.4	-50.064
2945.5	-49.744
2945.6	-49.728
2945.7	-49.881
2945.8	-50.201
2945.9	-49.973
2946	-49.881
2946.1	-49.683
2946.2	-49.591
2946.3	-49.423
2946.4	-49.408
2946.5	-49.438
2946.6	-49.423
2946.7	-49.484
2946.8	-49.652
2946.9	-49.484
2947	-49.53
2947.1	-49.515
2947.2	-49.484
2947.3	-49.393
2947.4	-49.347
2947.5	-49.24
2947.6	-49.133
2947.7	-49.072
2947.8	-49.057
2947.9	-49.011
2948	-49.026
2948.1	-48.889
2948.2	-48.859
2948.3	-48.66
2948.4	-48.645
2948.5	-48.676
2948.6	-48.614
2948.7	-48.599
2948.8	-48.645
2948.9	-48.462
2949	-48.431
2949.1	-48.477
2949.2	-48.355
2949.3	-48.416
2949.4	-48.294
2949.5	-48.218
2949.6	-48.08
2949.7	-47.745
2949.8	-47.76
2949.9	-47.577
2950	-47.485
2950.1	-47.455
2950.2	-47.653
2950.3	-47.592
2950.4	-47.699
2950.5	-47.714
2950.6	-47.501
2950.7	-47.272
2950.8	-47.165
2950.9	-46.89
2951	-47.119
2951.1	-47.15
2951.2	-47.226
2951.3	-47.119
2951.4	-46.906
2951.5	-46.616
2951.6	-46.539
2951.7	-46.631
2951.8	-46.921
2951.9	-46.799
2952	-46.341
2952.1	-46.112
2952.2	-46.295
2952.3	-46.28
2952.4	-46.158
2952.5	-46.127
2952.6	-45.959
2952.7	-45.746
2952.8	-45.883
2952.9	-46.005
2953	-45.746
2953.1	-45.456
2953.2	-45.776
2953.3	-45.761
2953.4	-45.303
2953.5	-45.38
2953.6	-45.502
2953.7	-45.349
2953.8	-45.212
2953.9	-44.907
2954	-45.09
2954.1	-45.12
2954.2	-45.044
2954.3	-44.815
2954.4	-44.632
2954.5	-44.495
2954.6	-44.327
2954.7	-44.205
2954.8	-44.296
2954.9	-44.113
2955	-44.159
2955.1	-44.128
2955.2	-44.128
2955.3	-44.22
2955.4	-44.174
2955.5	-44.174
2955.6	-44.037
2955.7	-44.113
2955.8	-44.067
2955.9	-43.884
2956	-43.747
2956.1	-43.762
2956.2	-43.549
2956.3	-43.457
2956.4	-43.488
2956.5	-43.381
2956.6	-43.259
2956.7	-43.106
2956.8	-43.152
2956.9	-42.953
2957	-42.801
2957.1	-42.786
2957.2	-42.725
2957.3	-42.648
2957.4	-42.618
2957.5	-42.526
2957.6	-42.358
2957.7	-42.16
2957.8	-42.145
2957.9	-41.824
2958	-41.763
2958.1	-41.473
2958.2	-41.351
2958.3	-41.306
2958.4	-41.26
2958.5	-41.214
2958.6	-41.321
2958.7	-41.321
2958.8	-41.351
2958.9	-41.092
2959	-40.726
2959.1	-40.375
2959.2	-40.176
2959.3	-40.405
2959.4	-40.421
2959.5	-40.359
2959.6	-40.176
2959.7	-39.719
2959.8	-39.49
2959.9	-39.215
2960	-39.2
2960.1	-39.307
2960.2	-39.047
2960.3	-38.391
2960.4	-38.177
2960.5	-38.055
2960.6	-37.766
2960.7	-37.476
2960.8	-37.109
2960.9	-36.057
2961	-34.546
2961.1	-32.745
2961.2	-31.143
2961.3	-29.129
2961.4	-26.855
2961.5	-24.704
2961.6	-22.888
2961.7	-20.554
2961.8	-18.631
2961.9	-17.014
2962	-15.182
2962.1	-13.29
2962.2	-11.703
2962.3	-10.345
2962.4	-9.3842
2962.5	-8.316
2962.6	-7.4005
2962.7	-6.4697
2962.8	-5.9204
2962.9	-5.188
2963	-4.8065
2963.1	-4.5319
2963.2	-4.5013
2963.3	-4.5013
2963.4	-4.6234
2963.5	-4.8981
2963.6	-5.2338
2963.7	-5.5847
2963.8	-6.1646
2963.9	-6.6071
2964	-7.2479
2964.1	-7.843
2964.2	-8.4229
2964.3	-9.3536
2964.4	-10.132
2964.5	-10.91
2964.6	-11.993
2964.7	-12.939
2964.8	-13.962
2964.9	-14.801
2965	-15.808
2965.1	-16.861
2965.2	-17.807
2965.3	-18.936
2965.4	-20.065
2965.5	-21.271
2965.6	-22.202
2965.7	-23.407
2965.8	-24.567
2965.9	-25.452
2966	-26.52
2966.1	-27.496
2966.2	-28.397
2966.3	-29.297
2966.4	-30.014
2966.5	-30.762
2966.6	-31.677
2966.7	-32.501
2966.8	-33.539
2966.9	-34.439
2967	-35.202
2967.1	-36.072
2967.2	-36.88
2967.3	-37.491
2967.4	-38.071
2967.5	-38.467
2967.6	-39.078
2967.7	-39.764
2967.8	-40.573
2967.9	-41.107
2968	-41.687
2968.1	-42.023
2968.2	-42.252
2968.3	-42.709
2968.4	-43.427
2968.5	-43.93
2968.6	-44.388
2968.7	-44.418
2968.8	-44.846
2968.9	-45.09
2969	-45.563
2969.1	-45.807
2969.2	-46.127
2969.3	-46.341
2969.4	-46.661
2969.5	-47.119
2969.6	-47.516
2969.7	-47.546
2969.8	-47.775
2969.9	-48.096
2970	-48.004
2970.1	-48.187
2970.2	-48.645
2970.3	-48.767
2970.4	-48.752
2970.5	-48.782
2970.6	-49.088
2970.7	-49.408
2970.8	-49.759
2970.9	-49.606
2971	-49.515
2971.1	-49.728
2971.2	-49.82
2971.3	-50.079
2971.4	-50.232
2971.5	-50.522
2971.6	-50.583
2971.7	-50.766
2971.8	-50.781
2971.9	-50.69
2972	-50.659
2972.1	-50.72
2972.2	-50.751
2972.3	-50.797
2972.4	-50.69
2972.5	-50.827
2972.6	-50.842
2972.7	-50.98
2972.8	-51.178
2972.9	-51.132
2973	-51.163
2973.1	-51.224
2973.2	-51.27
2973.3	-51.437
2973.4	-51.453
2973.5	-51.453
2973.6	-51.514
2973.7	-51.62
2973.8	-51.636
2973.9	-51.62
2974	-51.559
2974.1	-51.514
2974.2	-51.483
2974.3	-51.468
2974.4	-51.468
2974.5	-51.392
2974.6	-51.376
2974.7	-51.285
2974.8	-51.392
2974.9	-51.224
2975	-51.193
2975.1	-51.407
2975.2	-51.514
2975.3	-51.544
2975.4	-51.666
2975.5	-51.651
2975.6	-51.59
2975.7	-51.605
2975.8	-51.575
2975.9	-51.315
2976	-51.163
2976.1	-51.147
2976.2	-51.376
2976.3	-51.437
2976.4	-51.483
2976.5	-51.407
2976.6	-51.132
2976.7	-51.025
2976.8	-51.27
2976.9	-51.3
2977	-51.437
2977.1	-51.285
2977.2	-51.086
2977.3	-50.903
2977.4	-50.934
2977.5	-50.934
2977.6	-50.903
2977.7	-51.147
2977.8	-51.209
2977.9	-50.858
2978	-50.751
2978.1	-51.01
2978.2	-50.751
2978.3	-50.613
2978.4	-50.858
2978.5	-50.812
2978.6	-50.507
2978.7	-50.522
2978.8	-50.827
2978.9	-50.705
2979	-50.43
2979.1	-50.247
2979.2	-50.186
2979.3	-50.278
2979.4	-50.491
2979.5	-50.461
2979.6	-50.415
2979.7	-50.354
2979.8	-50.247
2979.9	-50.064
2980	-50.003
2980.1	-49.835
2980.2	-49.728
2980.3	-49.637
2980.4	-49.637
2980.5	-49.591
2980.6	-49.545
2980.7	-49.667
2980.8	-49.805
2980.9	-49.652
2981	-49.683
2981.1	-49.637
2981.2	-49.545
2981.3	-49.545
2981.4	-49.606
2981.5	-49.576
2981.6	-49.561
2981.7	-49.454
2981.8	-49.454
2981.9	-49.423
2982	-49.24
2982.1	-49.255
2982.2	-49.149
2982.3	-49.118
2982.4	-48.981
2982.5	-48.859
2982.6	-48.691
2982.7	-48.538
2982.8	-48.508
2982.9	-48.34
2983	-48.325
2983.1	-48.416
2983.2	-48.401
2983.3	-48.508
2983.4	-48.477
2983.5	-48.523
2983.6	-48.508
2983.7	-48.416
2983.8	-48.355
2983.9	-48.096
2984	-47.852
2984.1	-47.745
2984.2	-47.821
2984.3	-47.958
2984.4	-48.065
2984.5	-48.05
2984.6	-47.791
2984.7	-47.546
2984.8	-47.516
2984.9	-47.577
2985	-47.714
2985.1	-47.745
2985.2	-47.546
2985.3	-47.195
2985.4	-47.18
2985.5	-47.211
2985.6	-47.318
2985.7	-47.424
2985.8	-47.516
2985.9	-47.302
2986	-47.15
2986.1	-46.829
2986.2	-46.86
2986.3	-47.012
2986.4	-46.875
2986.5	-46.661
2986.6	-46.982
2986.7	-46.768
2986.8	-46.57
2986.9	-46.692
2987	-46.753
2987.1	-46.494
2987.2	-46.371
2987.3	-46.234
2987.4	-46.249
2987.5	-46.371
2987.6	-46.478
2987.7	-46.295
2987.8	-46.097
2987.9	-45.929
2988	-45.807
2988.1	-45.654
2988.2	-45.502
2988.3	-45.593
2988.4	-45.532
2988.5	-45.486
2988.6	-45.547
2988.7	-45.593
2988.8	-45.654
2988.9	-45.502
2989	-45.425
2989.1	-45.38
2989.2	-45.212
2989.3	-45.212
2989.4	-45.197
2989.5	-45.136
2989.6	-44.922
2989.7	-44.815
2989.8	-44.861
2989.9	-44.693
2990	-44.678
2990.1	-44.632
2990.2	-44.51
2990.3	-44.54
2990.4	-44.373
2990.5	-44.266
2990.6	-44.205
2990.7	-44.022
2990.8	-44.144
2990.9	-43.839
2991	-43.61
2991.1	-43.396
2991.2	-43.335
2991.3	-43.06
2991.4	-43.167
2991.5	-43.182
2991.6	-43.152
2991.7	-43.167
2991.8	-43.259
2991.9	-43.091
2992	-43.06
2992.1	-42.953
2992.2	-42.694
2992.3	-42.435
2992.4	-42.358
2992.5	-42.374
2992.6	-42.404
2992.7	-42.419
2992.8	-42.557
2992.9	-42.313
2993	-41.885
2993.1	-41.794
2993.2	-41.977
2993.3	-42.099
2993.4	-42.038
2993.5	-41.855
2993.6	-41.473
2993.7	-41.458
2993.8	-41.672
2993.9	-41.626
2994	-41.565
2994.1	-41.412
2994.2	-41.321
2994.3	-41.107
2994.4	-40.771
2994.5	-40.436
2994.6	-40.756
2994.7	-40.71
2994.8	-40.497
2994.9	-40.192
2995	-40.314
2995.1	-40.131
2995.2	-39.78
2995.3	-39.734
2995.4	-39.978
2995.5	-39.78
2995.6	-39.474
2995.7	-39.398
2995.8	-39.49
2995.9	-39.398
2996	-39.398
2996.1	-39.322
2996.2	-39.185
2996.3	-38.956
2996.4	-38.62
2996.5	-38.513
2996.6	-38.284
2996.7	-37.964
2996.8	-37.888
2996.9	-37.674
2997	-37.445
2997.1	-37.186
2997.2	-37.125
2997.3	-36.865
2997.4	-36.713
2997.5	-36.469
2997.6	-36.346
2997.7	-36.026
2997.8	-35.782
2997.9	-35.294
2998	-35.019
2998.1	-34.286
2998.2	-33.34
2998.3	-31.952
2998.4	-30.396
2998.5	-28.595
2998.6	-26.932
2998.7	-25.04
2998.8	-23.56
2998.9	-21.713
2999	-20.111
2999.1	-18.509
2999.2	-17.044
2999.3	-15.656
2999.4	-14.435
2999.5	-13.214
2999.6	-12.207
2999.7	-11.368
2999.8	-10.59
2999.9	-9.9182
3000	-9.4147
3000.1	-8.9416
3000.2	-8.4991
3000.3	-8.0719
3000.4	-7.6141
3000.5	-7.3853
3000.6	-7.2174
3000.7	-7.37
3000.8	-7.6904
3000.9	-7.8583
3001	-8.1787
3001.1	-8.3771
3001.2	-8.4534
3001.3	-8.7738
3001.4	-9.5215
3001.5	-10.422
3001.6	-11.093
3001.7	-11.765
3001.8	-12.222
3001.9	-12.863
3002	-13.855
3002.1	-14.832
3002.2	-15.701
3002.3	-16.51
3002.4	-17.334
3002.5	-18.066
3002.6	-18.982
3002.7	-19.928
3002.8	-20.905
3002.9	-21.5
3003	-22.354
3003.1	-23.468
3003.2	-24.094
3003.3	-24.704
3003.4	-25.864
3003.5	-27.328
3003.6	-28.03
3003.7	-29.083
3003.8	-30.38
3003.9	-31.296
3004	-32.059
3004.1	-32.791
3004.2	-33.447
3004.3	-34.332
3004.4	-35.263
3004.5	-36.697
3004.6	-37.628
3004.7	-38.513
3004.8	-39.383
3004.9	-39.963
3005	-40.695
3005.1	-41.397
3005.2	-41.946
3005.3	-42.618
3005.4	-43.03
3005.5	-43.61
3005.6	-44.205
3005.7	-44.815
3005.8	-45.364
3005.9	-45.731
3006	-46.265
3006.1	-46.768
3006.2	-47.272
3006.3	-47.699
3006.4	-48.187
3006.5	-48.721
3006.6	-49.118
3006.7	-49.606
3006.8	-50.095
3006.9	-50.339
3007	-50.72
3007.1	-51.117
3007.2	-51.392
3007.3	-51.712
3007.4	-52.017
3007.5	-52.307
3007.6	-52.551
3007.7	-52.75
3007.8	-53.177
3007.9	-53.299
3008	-53.513
3008.1	-53.696
3008.2	-53.818
3008.3	-53.986
3008.4	-54.367
3008.5	-54.672
3008.6	-54.901
3008.7	-55.283
3008.8	-55.664
3008.9	-55.801
3009	-55.939
3009.1	-56.091
3009.2	-56.183
3009.3	-56.198
3009.4	-56.122
3009.5	-56.274
3009.6	-56.549
3009.7	-56.793
3009.8	-57.236
3009.9	-57.251
3010	-57.343
3010.1	-57.266
3010.2	-57.175
3010.3	-57.419
3010.4	-57.678
3010.5	-57.999
3010.6	-58.075
3010.7	-58.166
3010.8	-58.365
3010.9	-58.426
3011	-58.38
3011.1	-58.319
3011.2	-58.38
3011.3	-58.853
3011.4	-58.777
3011.5	-58.609
3011.6	-59.006
3011.7	-58.99
3011.8	-58.99
3011.9	-59.265
3012	-59.265
3012.1	-59.219
3012.2	-59.082
3012.3	-59.464
3012.4	-59.647
3012.5	-59.631
3012.6	-59.555
3012.7	-59.448
3012.8	-59.525
3012.9	-59.738
3013	-59.967
3013.1	-60.074
3013.2	-60.15
3013.3	-60.165
3013.4	-60.226
3013.5	-60.272
3013.6	-60.043
3013.7	-60.135
3013.8	-60.242
3013.9	-60.059
3014	-60.089
3014.1	-60.165
3014.2	-60.257
3014.3	-60.516
3014.4	-60.623
3014.5	-60.699
3014.6	-60.822
3014.7	-60.852
3014.8	-61.005
3014.9	-61.005
3015	-60.974
3015.1	-61.066
3015.2	-61.081
3015.3	-61.111
3015.4	-61.142
3015.5	-61.066
3015.6	-61.157
3015.7	-61.295
3015.8	-61.386
3015.9	-61.234
3016	-61.34
3016.1	-61.31
3016.2	-61.264
3016.3	-61.356
3016.4	-61.34
3016.5	-61.31
3016.6	-61.34
3016.7	-61.188
3016.8	-61.249
3016.9	-61.142
3017	-61.096
3017.1	-61.081
3017.2	-61.31
3017.3	-61.386
3017.4	-61.539
3017.5	-61.63
3017.6	-61.691
3017.7	-61.707
3017.8	-61.615
3017.9	-61.462
3018	-61.356
3018.1	-61.493
3018.2	-61.6
3018.3	-61.874
3018.4	-62.012
3018.5	-61.783
3018.6	-61.554
3018.7	-61.63
3018.8	-61.783
3018.9	-61.783
3019	-61.966
3019.1	-61.92
3019.2	-61.996
3019.3	-61.844
3019.4	-61.783
3019.5	-61.798
3019.6	-62.088
3019.7	-61.92
3019.8	-61.935
3019.9	-62.241
3020	-62.119
3020.1	-61.874
3020.2	-62.317
3020.3	-62.256
3020.4	-61.92
3020.5	-61.966
3020.6	-62.271
3020.7	-62.408
3020.8	-62.363
3020.9	-62.027
3021	-62.027
3021.1	-62.042
3021.2	-62.317
3021.3	-62.347
3021.4	-62.485
3021.5	-62.439
3021.6	-62.424
3021.7	-62.363
3021.8	-62.408
3021.9	-62.164
3022	-62.21
3022.1	-62.18
3022.2	-62.363
3022.3	-62.347
3022.4	-62.469
3022.5	-62.561
3022.6	-62.637
3022.7	-62.653
3022.8	-62.881
3022.9	-62.759
3023	-62.744
3023.1	-62.759
3023.2	-62.683
3023.3	-62.653
3023.4	-62.79
3023.5	-62.714
3023.6	-62.775
3023.7	-62.698
3023.8	-62.775
3023.9	-62.683
3024	-62.683
3024.1	-62.79
3024.2	-62.805
3024.3	-62.912
3024.4	-62.805
3024.5	-62.866
3024.6	-62.805
3024.7	-62.775
3024.8	-62.881
3024.9	-62.836
3025	-62.759
3025.1	-62.744
3025.2	-62.546
3025.3	-62.378
3025.4	-62.439
3025.5	-62.485
3025.6	-62.546
3025.7	-62.729
3025.8	-62.958
3025.9	-62.897
3026	-62.988
3026.1	-62.759
3026.2	-62.729
3026.3	-62.485
3026.4	-62.454
3026.5	-62.683
3026.6	-62.851
3026.7	-62.897
3026.8	-63.049
3026.9	-62.683
3027	-62.515
3027.1	-62.531
3027.2	-62.729
3027.3	-62.866
3027.4	-62.943
3027.5	-62.836
3027.6	-62.744
3027.7	-62.653
3027.8	-62.927
3027.9	-63.065
3028	-62.775
3028.1	-62.637
3028.2	-62.943
3028.3	-62.881
3028.4	-62.592
3028.5	-63.019
3028.6	-62.912
3028.7	-62.668
3028.8	-62.897
3028.9	-62.988
3029	-63.049
3029.1	-62.897
3029.2	-62.714
3029.3	-62.759
3029.4	-62.897
3029.5	-63.095
3029.6	-63.171
3029.7	-63.095
3029.8	-63.171
3029.9	-62.927
3030	-62.729
3030.1	-62.729
3030.2	-62.729
3030.3	-62.759
3030.4	-62.805
3030.5	-62.988
3030.6	-63.095
3030.7	-63.11
3030.8	-63.232
3030.9	-63.248
3031	-63.126
3031.1	-63.065
3031.2	-63.156
3031.3	-63.095
3031.4	-63.095
3031.5	-63.141
3031.6	-63.126
3031.7	-63.034
3031.8	-63.08
3031.9	-62.943
3032	-62.897
3032.1	-63.004
3032.2	-62.943
3032.3	-63.08
3032.4	-62.958
3032.5	-62.973
3032.6	-62.958
3032.7	-63.019
3032.8	-63.08
3032.9	-63.141
3033	-63.232
3033.1	-63.171
3033.2	-63.217
3033.3	-63.217
3033.4	-63.293
3033.5	-63.248
3033.6	-63.217
3033.7	-63.263
3033.8	-63.141
3033.9	-62.851
3034	-62.866
3034.1	-62.851
3034.2	-63.034
3034.3	-63.126
3034.4	-63.293
3034.5	-63.354
3034.6	-63.293
3034.7	-63.065
3034.8	-63.08
3034.9	-62.943
3035	-63.019
3035.1	-63.232
3035.2	-63.416
3035.3	-63.324
3035.4	-62.943
3035.5	-62.866
3035.6	-62.82
3035.7	-62.866
3035.8	-63.019
3035.9	-62.851
3036	-62.927
3036.1	-63.141
3036.2	-63.11
3036.3	-62.927
3036.4	-63.095
3036.5	-63.385
3036.6	-62.958
3036.7	-63.08
3036.8	-63.324
3036.9	-63.08
3037	-62.943
3037.1	-63.293
3037.2	-63.339
3037.3	-63.126
3037.4	-62.973
3037.5	-63.004
3037.6	-63.293
3037.7	-63.324
3037.8	-63.477
3037.9	-63.187
3038	-63.065
3038.1	-62.927
3038.2	-62.988
3038.3	-63.019
3038.4	-63.202
3038.5	-63.278
3038.6	-63.385
3038.7	-63.431
3038.8	-63.477
3038.9	-63.385
3039	-63.37
3039.1	-63.293
3039.2	-63.187
3039.3	-63.126
3039.4	-63.049
3039.5	-62.988
3039.6	-62.973
3039.7	-62.943
3039.8	-63.202
3039.9	-62.988
3040	-63.034
3040.1	-63.034
3040.2	-63.171
3040.3	-63.156
3040.4	-63.095
3040.5	-63.171
3040.6	-63.095
3040.7	-63.08
3040.8	-63.217
3040.9	-63.156
3041	-62.988
3041.1	-63.004
3041.2	-63.095
3041.3	-62.988
3041.4	-63.08
3041.5	-63.019
3041.6	-63.019
3041.7	-63.11
3041.8	-63.232
3041.9	-63.309
3042	-63.354
3042.1	-63.4
3042.2	-63.461
3042.3	-63.599
3042.4	-63.507
3042.5	-63.416
3042.6	-63.293
3042.7	-63.126
3042.8	-63.126
3042.9	-63.263
3043	-63.4
3043.1	-63.507
3043.2	-63.675
3043.3	-63.583
3043.4	-63.416
3043.5	-63.187
3043.6	-63.156
3043.7	-63.416
3043.8	-63.766
3043.9	-63.568
3044	-63.644
3044.1	-63.614
3044.2	-63.583
3044.3	-63.568
3044.4	-63.4
3044.5	-63.202
3044.6	-63.4
3044.7	-63.553
3044.8	-63.324
3044.9	-63.522
3045	-63.599
3045.1	-63.217
3045.2	-63.507
3045.3	-63.599
3045.4	-63.354
3045.5	-63.217
3045.6	-63.37
3045.7	-63.583
3045.8	-63.782
3045.9	-63.568
3046	-63.309
3046.1	-63.217
3046.2	-63.385
3046.3	-63.599
3046.4	-63.614
3046.5	-63.736
3046.6	-63.69
3046.7	-63.644
3046.8	-63.599
3046.9	-63.4
3047	-63.263
3047.1	-63.339
3047.2	-63.324
3047.3	-63.309
3047.4	-63.477
3047.5	-63.507
3047.6	-63.629
3047.7	-63.644
3047.8	-63.797
3047.9	-63.751
3048	-63.904
3048.1	-63.873
3048.2	-63.95
3048.3	-63.812
3048.4	-63.828
3048.5	-63.858
3048.6	-63.919
3048.7	-63.919
3048.8	-63.98
3048.9	-63.736
3049	-63.797
3049.1	-63.95
3049.2	-63.858
3049.3	-63.782
3049.4	-64.011
3049.5	-63.919
3049.6	-63.873
3049.7	-63.889
3049.8	-63.95
3049.9	-63.889
3050	-63.889
3050.1	-63.873
3050.2	-63.828
3050.3	-63.614
3050.4	-63.461
3050.5	-63.461
3050.6	-63.477
3050.7	-63.568
3050.8	-63.766
3050.9	-63.873
3051	-63.995
3051.1	-63.95
3051.2	-63.98
3051.3	-63.751
3051.4	-63.629
3051.5	-63.614
3051.6	-63.721
3051.7	-63.904
3051.8	-64.087
3051.9	-64.056
3052	-63.828
3052.1	-63.538
3052.2	-63.583
3052.3	-63.736
3052.4	-63.812
3052.5	-63.751
3052.6	-63.583
3052.7	-63.644
3052.8	-63.98
3052.9	-63.934
3053	-63.705
3053.1	-63.69
3053.2	-63.995
3053.3	-63.614
3053.4	-63.705
3053.5	-64.056
3053.6	-63.843
3053.7	-63.553
3053.8	-64.163
3053.9	-63.965
3054	-63.919
3054.1	-63.736
3054.2	-63.675
3054.3	-63.858
3054.4	-64.102
3054.5	-64.087
3054.6	-63.873
3054.7	-63.751
3054.8	-63.843
3054.9	-63.568
3055	-63.614
3055.1	-63.721
3055.2	-63.873
3055.3	-63.965
3055.4	-63.98
3055.5	-64.041
3055.6	-64.102
3055.7	-63.995
3055.8	-64.087
3055.9	-63.873
3056	-63.828
3056.1	-63.812
3056.2	-63.766
3056.3	-63.675
3056.4	-63.675
3056.5	-63.553
3056.6	-63.629
3056.7	-63.538
3056.8	-63.675
3056.9	-63.614
3057	-63.568
3057.1	-63.583
3057.2	-63.66
3057.3	-63.538
3057.4	-63.583
3057.5	-63.553
3057.6	-63.599
3057.7	-63.522
3057.8	-63.766
3057.9	-63.614
3058	-63.675
3058.1	-63.797
3058.2	-63.782
3058.3	-63.797
3058.4	-63.889
3058.5	-63.934
3058.6	-64.011
3058.7	-64.072
3058.8	-64.194
3058.9	-64.117
3059	-63.965
3059.1	-63.751
3059.2	-63.629
3059.3	-63.69
3059.4	-63.721
3059.5	-63.919
3059.6	-63.95
3059.7	-64.087
3059.8	-64.133
3059.9	-64.011
3060	-63.675
3060.1	-63.69
3060.2	-63.889
3060.3	-64.041
3060.4	-64.041
3060.5	-64.026
3060.6	-63.995
3060.7	-63.934
3060.8	-64.072
3060.9	-64.102
3061	-64.087
3061.1	-63.904
3061.2	-63.66
3061.3	-63.919
3061.4	-64.072
3061.5	-63.614
3061.6	-63.919
3061.7	-64.026
3061.8	-63.889
3061.9	-63.766
3062	-63.934
3062.1	-63.98
3062.2	-63.69
3062.3	-63.705
3062.4	-63.873
3062.5	-63.919
3062.6	-63.995
3062.7	-63.828
3062.8	-63.782
3062.9	-63.477
3063	-63.614
3063.1	-63.721
3063.2	-63.843
3063.3	-63.995
3063.4	-63.919
3063.5	-64.026
3063.6	-63.858
3063.7	-63.919
3063.8	-63.873
3063.9	-63.629
3064	-63.614
3064.1	-63.522
3064.2	-63.416
3064.3	-63.416
3064.4	-63.416
3064.5	-63.431
3064.6	-63.507
3064.7	-63.553
3064.8	-63.629
3064.9	-63.629
3065	-63.599
3065.1	-63.751
3065.2	-63.675
3065.3	-63.721
3065.4	-63.69
3065.5	-63.644
3065.6	-63.599
3065.7	-63.797
3065.8	-63.751
3065.9	-63.675
3066	-63.614
3066.1	-63.568
3066.2	-63.553
3066.3	-63.507
3066.4	-63.4
3066.5	-63.37
3066.6	-63.416
3066.7	-63.385
3066.8	-63.507
3066.9	-63.583
3067	-63.614
3067.1	-63.675
3067.2	-63.766
3067.3	-63.766
3067.4	-63.828
3067.5	-63.69
3067.6	-63.354
3067.7	-63.461
3067.8	-63.324
3067.9	-63.446
3068	-63.66
3068.1	-63.705
3068.2	-63.736
3068.3	-63.583
3068.4	-63.385
3068.5	-63.232
3068.6	-63.37
3068.7	-63.538
3068.8	-63.675
3068.9	-63.705
3069	-63.492
3069.1	-63.583
3069.2	-63.461
3069.3	-63.583
3069.4	-63.507
3069.5	-63.339
3069.6	-63.126
3069.7	-63.538
3069.8	-63.599
3069.9	-63.095
3070	-63.492
3070.1	-63.339
3070.2	-63.141
3070.3	-63.324
3070.4	-63.522
3070.5	-63.324
3070.6	-63.126
3070.7	-63.08
3070.8	-63.568
3070.9	-63.446
3071	-63.416
3071.1	-63.293
3071.2	-63.141
3071.3	-62.912
3071.4	-62.973
3071.5	-63.049
3071.6	-63.202
3071.7	-63.339
3071.8	-63.461
3071.9	-63.37
3072	-63.431
3072.1	-63.309
3072.2	-63.248
3072.3	-63.187
3072.4	-63.156
3072.5	-63.049
3072.6	-63.065
3072.7	-62.912
3072.8	-62.973
3072.9	-62.82
3073	-62.912
3073.1	-62.881
3073.2	-62.881
3073.3	-62.82
3073.4	-62.82
3073.5	-62.744
3073.6	-62.881
3073.7	-62.866
3073.8	-63.004
3073.9	-62.927
3074	-62.866
3074.1	-62.82
3074.2	-62.79
3074.3	-62.805
3074.4	-62.836
3074.5	-62.79
3074.6	-62.775
3074.7	-62.714
3074.8	-62.958
3074.9	-62.775
3075	-62.912
3075.1	-62.943
3075.2	-63.034
3075.3	-63.004
3075.4	-63.126
3075.5	-63.049
3075.6	-62.973
3075.7	-62.836
3075.8	-62.775
3075.9	-62.622
3076	-62.668
3076.1	-62.759
3076.2	-62.943
3076.3	-62.988
3076.4	-63.034
3076.5	-62.897
3076.6	-62.607
3076.7	-62.485
3076.8	-62.775
3076.9	-62.943
3077	-62.897
3077.1	-62.836
3077.2	-62.668
3077.3	-62.714
3077.4	-62.515
3077.5	-62.561
3077.6	-62.729
3077.7	-62.79
3077.8	-62.82
3077.9	-62.546
3078	-62.607
3078.1	-62.836
3078.2	-62.592
3078.3	-62.5
3078.4	-62.851
3078.5	-62.592
3078.6	-62.393
3078.7	-62.759
3078.8	-62.973
3078.9	-62.576
3079	-62.408
3079.1	-62.485
3079.2	-62.622
3079.3	-62.79
3079.4	-62.714
3079.5	-62.668
3079.6	-62.5
3079.7	-62.424
3079.8	-62.515
3079.9	-62.439
3080	-62.454
3080.1	-62.653
3080.2	-62.759
3080.3	-62.866
3080.4	-62.82
3080.5	-62.653
3080.6	-62.683
3080.7	-62.515
3080.8	-62.653
3080.9	-62.515
3081	-62.378
3081.1	-62.317
3081.2	-62.256
3081.3	-62.271
3081.4	-62.21
3081.5	-62.225
3081.6	-62.21
3081.7	-62.256
3081.8	-62.317
3081.9	-62.195
3082	-62.256
3082.1	-62.164
3082.2	-62.18
3082.3	-62.119
3082.4	-62.164
3082.5	-62.119
3082.6	-62.256
3082.7	-62.241
3082.8	-62.241
3082.9	-62.164
3083	-62.164
3083.1	-62.225
3083.2	-62.317
3083.3	-62.256
3083.4	-62.454
3083.5	-62.454
3083.6	-62.469
3083.7	-62.5
3083.8	-62.729
3083.9	-62.5
3084	-62.424
3084.1	-62.195
3084.2	-62.073
3084.3	-62.073
3084.4	-62.256
3084.5	-62.485
3084.6	-62.5
3084.7	-62.561
3084.8	-62.576
3084.9	-62.271
3085	-61.996
3085.1	-62.149
3085.2	-62.424
3085.3	-62.576
3085.4	-62.5
3085.5	-62.424
3085.6	-62.088
3085.7	-62.057
3085.8	-62.164
3085.9	-62.119
3086	-62.271
3086.1	-62.531
3086.2	-62.317
3086.3	-62.088
3086.4	-62.225
3086.5	-62.332
3086.6	-62.012
3086.7	-62.393
3086.8	-62.424
3086.9	-62.073
3087	-62.119
3087.1	-62.439
3087.2	-62.225
3087.3	-62.18
3087.4	-61.996
3087.5	-62.18
3087.6	-62.363
3087.7	-62.469
3087.8	-62.5
3087.9	-62.225
3088	-62.088
3088.1	-62.119
3088.2	-62.073
3088.3	-62.119
3088.4	-62.332
3088.5	-62.454
3088.6	-62.439
3088.7	-62.454
3088.8	-62.546
3088.9	-62.363
3089	-62.271
3089.1	-62.302
3089.2	-62.286
3089.3	-62.073
3089.4	-62.195
3089.5	-62.18
3089.6	-62.073
3089.7	-62.042
3089.8	-62.18
3089.9	-61.996
3090	-62.042
3090.1	-61.981
3090.2	-62.149
3090.3	-62.088
3090.4	-62.073
3090.5	-62.042
3090.6	-62.088
3090.7	-62.073
3090.8	-62.119
3090.9	-62.057
3091	-61.996
3091.1	-62.027
3091.2	-61.981
3091.3	-61.935
3091.4	-61.89
3091.5	-61.951
3091.6	-62.088
3091.7	-62.164
3091.8	-62.347
3091.9	-62.332
3092	-62.302
3092.1	-62.332
3092.2	-62.286
3092.3	-62.317
3092.4	-62.21
3092.5	-61.981
3092.6	-61.92
3092.7	-61.92
3092.8	-62.134
3092.9	-62.225
3093	-62.317
3093.1	-62.21
3093.2	-62.256
3093.3	-61.92
3093.4	-61.874
3093.5	-62.012
3093.6	-62.134
3093.7	-62.347
3093.8	-62.347
3093.9	-62.195
3094	-62.042
3094.1	-62.103
3094.2	-62.195
3094.3	-62.271
3094.4	-62.317
3094.5	-62.027
3094.6	-61.89
3094.7	-62.225
3094.8	-62.332
3094.9	-61.935
3095	-62.119
3095.1	-62.225
3095.2	-61.859
3095.3	-62.027
3095.4	-62.256
3095.5	-62.149
3095.6	-61.844
3095.7	-61.859
3095.8	-62.332
3095.9	-62.225
3096	-62.256
3096.1	-62.057
3096.2	-62.042
3096.3	-61.859
3096.4	-61.813
3096.5	-61.966
3096.6	-62.164
3096.7	-62.21
3096.8	-62.408
3096.9	-62.195
3097	-62.286
3097.1	-62.149
3097.2	-62.027
3097.3	-61.996
3097.4	-61.951
3097.5	-61.89
3097.6	-61.813
3097.7	-61.813
3097.8	-61.905
3097.9	-61.813
3098	-61.89
3098.1	-61.935
3098.2	-62.042
3098.3	-62.073
3098.4	-62.057
3098.5	-62.103
3098.6	-62.164
3098.7	-62.088
3098.8	-62.225
3098.9	-62.119
3099	-62.119
3099.1	-62.103
3099.2	-62.027
3099.3	-62.012
3099.4	-62.042
3099.5	-61.951
3099.6	-61.905
3099.7	-61.844
3099.8	-61.89
3099.9	-61.844
3100	-61.874
3100.1	-61.92
3100.2	-62.042
3100.3	-62.057
3100.4	-62.225
3100.5	-62.286
3100.6	-62.317
3100.7	-62.363
3100.8	-62.424
3100.9	-62.241
3101	-62.012
3101.1	-61.92
3101.2	-61.996
3101.3	-62.134
3101.4	-62.332
3101.5	-62.408
3101.6	-62.347
3101.7	-62.225
3101.8	-61.996
3101.9	-61.981
3102	-62.225
3102.1	-62.408
3102.2	-62.439
3102.3	-62.424
3102.4	-62.393
3102.5	-62.271
3102.6	-62.454
3102.7	-62.424
3102.8	-62.332
3102.9	-62.057
3103	-62.347
3103.1	-62.241
3103.2	-61.905
3103.3	-62.332
3103.4	-62.378
3103.5	-62.027
3103.6	-62.225
3103.7	-62.393
3103.8	-62.332
3103.9	-62.027
3104	-62.149
3104.1	-62.469
3104.2	-62.439
3104.3	-62.378
3104.4	-62.103
3104.5	-62.073
3104.6	-62.012
3104.7	-62.164
3104.8	-62.515
3104.9	-62.5
3105	-62.5
3105.1	-62.485
3105.2	-62.469
3105.3	-62.317
3105.4	-62.225
3105.5	-62.225
3105.6	-62.149
3105.7	-62.18
3105.8	-62.302
3105.9	-62.195
3106	-62.256
3106.1	-62.317
3106.2	-62.454
3106.3	-62.5
3106.4	-62.515
3106.5	-62.515
3106.6	-62.576
3106.7	-62.637
3106.8	-62.729
3106.9	-62.607
3107	-62.714
3107.1	-62.714
3107.2	-62.729
3107.3	-62.622
3107.4	-62.546
3107.5	-62.653
3107.6	-62.622
3107.7	-62.668
3107.8	-62.759
3107.9	-62.561
3108	-62.546
3108.1	-62.546
3108.2	-62.485
3108.3	-62.408
3108.4	-62.393
3108.5	-62.302
3108.6	-62.317
3108.7	-62.271
3108.8	-62.424
3108.9	-62.576
3109	-62.668
3109.1	-62.729
3109.2	-62.805
3109.3	-62.82
3109.4	-62.576
3109.5	-62.378
3109.6	-62.302
3109.7	-62.454
3109.8	-62.637
3109.9	-62.775
3110	-62.897
3110.1	-62.744
3110.2	-62.408
3110.3	-62.393
3110.4	-62.5
3110.5	-62.622
3110.6	-62.805
3110.7	-62.775
3110.8	-62.912
3110.9	-62.607
3111	-62.637
3111.1	-62.393
3111.2	-62.653
3111.3	-62.881
3111.4	-62.561
3111.5	-62.637
3111.6	-62.79
3111.7	-62.531
3111.8	-62.668
3111.9	-62.82
3112	-62.79
3112.1	-62.439
3112.2	-62.622
3112.3	-62.881
3112.4	-62.836
3112.5	-62.698
3112.6	-62.485
3112.7	-62.531
3112.8	-62.775
3112.9	-62.927
3113	-62.897
3113.1	-62.851
3113.2	-62.851
3113.3	-62.714
3113.4	-62.668
3113.5	-62.485
3113.6	-62.515
3113.7	-62.561
3113.8	-62.698
3113.9	-62.759
3114	-62.897
3114.1	-62.912
3114.2	-62.866
3114.3	-63.034
3114.4	-62.881
3114.5	-62.881
3114.6	-62.881
3114.7	-62.943
3114.8	-63.004
3114.9	-62.943
3115	-62.866
3115.1	-62.912
3115.2	-62.775
3115.3	-62.79
3115.4	-62.851
3115.5	-62.759
3115.6	-62.775
3115.7	-62.805
3115.8	-62.943
3115.9	-62.759
3116	-62.866
3116.1	-62.881
3116.2	-62.943
3116.3	-62.927
3116.4	-63.019
3116.5	-63.095
3116.6	-63.08
3116.7	-63.065
3116.8	-63.171
3116.9	-63.171
3117	-63.095
3117.1	-63.065
3117.2	-62.927
3117.3	-62.759
3117.4	-62.698
3117.5	-62.683
3117.6	-62.805
3117.7	-62.973
3117.8	-63.217
3117.9	-63.217
3118	-63.232
3118.1	-63.034
3118.2	-62.82
3118.3	-62.79
3118.4	-62.851
3118.5	-63.126
3118.6	-63.278
3118.7	-63.217
3118.8	-63.11
3118.9	-62.836
3119	-62.744
3119.1	-62.775
3119.2	-62.79
3119.3	-62.805
3119.4	-63.08
3119.5	-63.187
3119.6	-63.019
3119.7	-62.82
3119.8	-63.37
3119.9	-63.065
3120	-62.729
3120.1	-63.049
3120.2	-63.11
3120.3	-62.897
3120.4	-63.004
3120.5	-63.263
3120.6	-63.08
3120.7	-62.958
3120.8	-62.851
3120.9	-63.11
3121	-63.217
3121.1	-63.293
3121.2	-63.156
3121.3	-63.034
3121.4	-62.912
3121.5	-62.866
3121.6	-62.866
3121.7	-63.065
3121.8	-63.293
3121.9	-63.248
3122	-63.278
3122.1	-63.293
3122.2	-63.4
3122.3	-63.354
3122.4	-63.232
3122.5	-63.187
3122.6	-63.065
3122.7	-63.019
3122.8	-63.095
3122.9	-62.958
3123	-63.004
3123.1	-62.958
3123.2	-62.912
3123.3	-62.958
3123.4	-62.973
3123.5	-63.049
3123.6	-63.019
3123.7	-63.11
3123.8	-63.156
3123.9	-63.095
3124	-63.095
3124.1	-63.065
3124.2	-63.11
3124.3	-63.034
3124.4	-63.004
3124.5	-63.065
3124.6	-62.958
3124.7	-62.958
3124.8	-63.034
3124.9	-62.958
3125	-63.08
3125.1	-63.263
3125.2	-63.217
3125.3	-63.293
3125.4	-63.339
3125.5	-63.4
3125.6	-63.507
3125.7	-63.492
3125.8	-63.461
3125.9	-63.217
3126	-63.11
3126.1	-62.988
3126.2	-63.11
3126.3	-63.293
3126.4	-63.446
3126.5	-63.507
3126.6	-63.522
3126.7	-63.37
3126.8	-63.187
3126.9	-63.049
3127	-63.354
3127.1	-63.446
3127.2	-63.583
3127.3	-63.553
3127.4	-63.507
3127.5	-63.507
3127.6	-63.507
3127.7	-63.522
3127.8	-63.431
3127.9	-63.202
3128	-63.583
3128.1	-63.492
3128.2	-63.126
3128.3	-63.492
3128.4	-63.477
3128.5	-63.202
3128.6	-63.522
3128.7	-63.644
3128.8	-63.614
3128.9	-63.11
3129	-63.309
3129.1	-63.599
3129.2	-63.629
3129.3	-63.568
3129.4	-63.553
3129.5	-63.278
3129.6	-63.339
3129.7	-63.293
3129.8	-63.705
3129.9	-63.721
3130	-63.782
3130.1	-63.69
3130.2	-63.766
3130.3	-63.629
3130.4	-63.492
3130.5	-63.416
3130.6	-63.568
3130.7	-63.232
3130.8	-63.461
3130.9	-63.324
3131	-63.492
3131.1	-63.385
3131.2	-63.492
3131.3	-63.553
3131.4	-63.675
3131.5	-63.721
3131.6	-63.843
3131.7	-63.904
3131.8	-63.889
3131.9	-63.736
3132	-63.812
3132.1	-63.889
3132.2	-63.919
3132.3	-63.858
3132.4	-63.965
3132.5	-63.812
3132.6	-63.904
3132.7	-63.873
3132.8	-63.919
3132.9	-63.751
3133	-63.705
3133.1	-63.599
3133.2	-63.629
3133.3	-63.446
3133.4	-63.568
3133.5	-63.538
3133.6	-63.538
3133.7	-63.614
3133.8	-63.95
3133.9	-63.751
3134	-63.919
3134.1	-63.934
3134.2	-63.98
3134.3	-63.705
3134.4	-63.599
3134.5	-63.583
3134.6	-63.553
3134.7	-63.721
3134.8	-63.995
3134.9	-63.995
3135	-63.95
3135.1	-63.675
3135.2	-63.538
3135.3	-63.629
3135.4	-63.751
3135.5	-63.889
3135.6	-64.011
3135.7	-63.95
3135.8	-64.072
3135.9	-63.995
3136	-63.889
3136.1	-63.751
3136.2	-63.431
3136.3	-63.797
3136.4	-63.904
3136.5	-63.614
3136.6	-63.736
3136.7	-63.919
3136.8	-63.736
3136.9	-63.568
3137	-63.904
3137.1	-63.812
3137.2	-63.477
3137.3	-63.538
3137.4	-63.812
3137.5	-63.919
3137.6	-63.797
3137.7	-63.751
3137.8	-63.644
3137.9	-63.507
3138	-63.492
3138.1	-63.751
3138.2	-63.812
3138.3	-63.812
3138.4	-63.812
3138.5	-63.843
3138.6	-63.828
3138.7	-63.644
3138.8	-63.736
3138.9	-63.553
3139	-63.446
3139.1	-63.431
3139.2	-63.446
3139.3	-63.477
3139.4	-63.492
3139.5	-63.568
3139.6	-63.614
3139.7	-63.629
3139.8	-63.736
3139.9	-63.721
3140	-63.736
3140.1	-63.751
3140.2	-63.751
3140.3	-63.721
3140.4	-63.858
3140.5	-63.736
3140.6	-63.858
3140.7	-63.705
3140.8	-63.797
3140.9	-63.66
3141	-63.721
3141.1	-63.614
3141.2	-63.66
3141.3	-63.583
3141.4	-63.446
3141.5	-63.385
3141.6	-63.293
3141.7	-63.354
3141.8	-63.522
3141.9	-63.477
3142	-63.568
3142.1	-63.644
3142.2	-63.66
3142.3	-63.782
3142.4	-63.934
3142.5	-63.843
3142.6	-63.766
3142.7	-63.568
3142.8	-63.37
3142.9	-63.507
3143	-63.599
3143.1	-63.782
3143.2	-63.919
3143.3	-63.919
3143.4	-63.66
3143.5	-63.461
3143.6	-63.477
3143.7	-63.736
3143.8	-63.904
3143.9	-63.858
3144	-63.858
3144.1	-63.858
3144.2	-63.904
3144.3	-63.873
3144.4	-63.69
3144.5	-63.446
3144.6	-63.568
3144.7	-63.828
3144.8	-63.599
3144.9	-63.644
3145	-63.812
3145.1	-63.629
3145.2	-63.507
3145.3	-63.797
3145.4	-63.69
3145.5	-63.568
3145.6	-63.4
3145.7	-63.766
3145.8	-63.965
3145.9	-63.797
3146	-63.751
3146.1	-63.446
3146.2	-63.416
3146.3	-63.477
3146.4	-63.629
3146.5	-63.828
3146.6	-63.904
3146.7	-63.98
3146.8	-63.95
3146.9	-63.797
3147	-63.705
3147.1	-63.644
3147.2	-63.568
3147.3	-63.553
3147.4	-63.461
3147.5	-63.446
3147.6	-63.492
3147.7	-63.538
3147.8	-63.614
3147.9	-63.553
3148	-63.66
3148.1	-63.843
3148.2	-63.858
3148.3	-63.766
3148.4	-63.904
3148.5	-63.919
3148.6	-63.965
3148.7	-63.889
3148.8	-64.117
3148.9	-63.934
3149	-63.919
3149.1	-63.934
3149.2	-63.843
3149.3	-63.843
3149.4	-63.751
3149.5	-63.797
3149.6	-63.782
3149.7	-63.675
3149.8	-63.644
3149.9	-63.553
3150	-63.446
3150.1	-63.492
3150.2	-63.553
3150.3	-63.629
3150.4	-63.812
3150.5	-63.873
3150.6	-63.965
3150.7	-64.026
3150.8	-64.041
3150.9	-63.873
3151	-63.69
3151.1	-63.538
3151.2	-63.446
3151.3	-63.644
3151.4	-63.98
3151.5	-63.95
3151.6	-64.011
3151.7	-63.766
3151.8	-63.568
3151.9	-63.538
3152	-63.721
3152.1	-63.919
3152.2	-64.026
3152.3	-64.011
3152.4	-63.843
3152.5	-63.904
3152.6	-63.904
3152.7	-63.904
3152.8	-64.011
3152.9	-63.629
3153	-63.812
3153.1	-64.041
3153.2	-63.69
3153.3	-63.782
3153.4	-63.934
3153.5	-63.858
3153.6	-63.614
3153.7	-64.011
3153.8	-63.98
3153.9	-63.721
3154	-63.477
3154.1	-63.858
3154.2	-64.056
3154.3	-63.98
3154.4	-63.934
3154.5	-63.843
3154.6	-63.553
3154.7	-63.507
3154.8	-63.751
3154.9	-63.858
3155	-63.934
3155.1	-64.011
3155.2	-63.965
3155.3	-64.026
3155.4	-63.873
3155.5	-63.873
3155.6	-63.919
3155.7	-63.873
3155.8	-63.858
3155.9	-63.782
3156	-63.614
3156.1	-63.599
3156.2	-63.629
3156.3	-63.705
3156.4	-63.705
3156.5	-63.721
3156.6	-63.751
3156.7	-63.812
3156.8	-63.858
3156.9	-63.812
3157	-63.843
3157.1	-63.843
3157.2	-63.858
3157.3	-63.812
3157.4	-63.812
3157.5	-63.766
3157.6	-63.736
3157.7	-63.766
3157.8	-63.858
3157.9	-63.858
3158	-63.675
3158.1	-63.751
3158.2	-63.782
3158.3	-63.812
3158.4	-63.934
3158.5	-64.056
3158.6	-64.102
3158.7	-64.27
3158.8	-64.438
3158.9	-64.27
3159	-64.224
3159.1	-64.117
3159.2	-63.965
3159.3	-63.766
3159.4	-63.904
3159.5	-63.95
3159.6	-64.148
3159.7	-64.178
3159.8	-64.392
3159.9	-64.102
3160	-63.919
3160.1	-63.766
3160.2	-63.934
3160.3	-64.209
3160.4	-64.285
3160.5	-64.24
3160.6	-63.98
3160.7	-63.95
3160.8	-64.011
3160.9	-64.102
3161	-64.255
3161.1	-64.087
3161.2	-63.98
3161.3	-63.843
3161.4	-64.209
3161.5	-64.087
3161.6	-63.828
3161.7	-64.346
3161.8	-64.163
3161.9	-63.782
3162	-64.117
3162.1	-64.301
3162.2	-64.026
3162.3	-63.934
3162.4	-64.026
3162.5	-64.133
3162.6	-64.285
3162.7	-64.224
3162.8	-64.224
3162.9	-63.934
3163	-63.98
3163.1	-63.965
3163.2	-64.056
3163.3	-64.194
3163.4	-64.285
3163.5	-64.331
3163.6	-64.316
3163.7	-64.301
3163.8	-64.331
3163.9	-64.026
3164	-64.011
3164.1	-64.026
3164.2	-63.873
3164.3	-63.889
3164.4	-63.736
3164.5	-63.828
3164.6	-63.843
3164.7	-63.889
3164.8	-64.041
3164.9	-64.102
3165	-64.087
3165.1	-64.178
3165.2	-64.224
3165.3	-64.163
3165.4	-64.194
3165.5	-64.224
3165.6	-64.133
3165.7	-64.285
3165.8	-64.362
3165.9	-64.301
3166	-64.24
3166.1	-64.148
3166.2	-64.178
3166.3	-64.117
3166.4	-64.056
3166.5	-63.995
3166.6	-63.965
3166.7	-63.919
3166.8	-64.056
3166.9	-64.255
3167	-64.224
3167.1	-64.407
3167.2	-64.392
3167.3	-64.529
3167.4	-64.484
3167.5	-64.423
3167.6	-64.224
3167.7	-64.178
3167.8	-64.24
3167.9	-64.163
3168	-64.377
3168.1	-64.484
3168.2	-64.621
3168.3	-64.468
3168.4	-64.255
3168.5	-64.178
3168.6	-64.362
3168.7	-64.438
3168.8	-64.621
3168.9	-64.59
3169	-64.621
3169.1	-64.545
3169.2	-64.651
3169.3	-64.697
3169.4	-64.713
3169.5	-64.453
3169.6	-64.24
3169.7	-64.636
3169.8	-64.804
3169.9	-64.362
3170	-64.697
3170.1	-64.529
3170.2	-64.377
3170.3	-64.713
3170.4	-64.728
3170.5	-64.651
3170.6	-64.514
3170.7	-64.484
3170.8	-64.804
3170.9	-64.865
3171	-64.774
3171.1	-64.545
3171.2	-64.484
3171.3	-64.468
3171.4	-64.59
3171.5	-64.667
3171.6	-64.728
3171.7	-64.85
3171.8	-64.941
3171.9	-64.774
3172	-64.743
3172.1	-64.774
3172.2	-64.667
3172.3	-64.667
3172.4	-64.468
3172.5	-64.545
3172.6	-64.575
3172.7	-64.621
3172.8	-64.713
3172.9	-64.713
3173	-64.713
3173.1	-64.804
3173.2	-64.819
3173.3	-64.865
3173.4	-64.972
3173.5	-64.972
3173.6	-64.941
3173.7	-64.972
3173.8	-65.063
3173.9	-65.033
3174	-64.896
3174.1	-65.018
3174.2	-64.941
3174.3	-65.002
3174.4	-64.896
3174.5	-64.911
3174.6	-64.835
3174.7	-64.804
3174.8	-64.758
3174.9	-64.713
3175	-64.667
3175.1	-64.651
3175.2	-64.697
3175.3	-64.865
3175.4	-64.896
3175.5	-65.018
3175.6	-65.063
3175.7	-65.109
3175.8	-65.247
3175.9	-65.186
3176	-64.911
3176.1	-64.804
3176.2	-64.758
3176.3	-64.819
3176.4	-65.002
3176.5	-65.17
3176.6	-65.231
3176.7	-65.063
3176.8	-65.018
3176.9	-64.789
3177	-64.88
3177.1	-65.109
3177.2	-65.231
3177.3	-65.231
3177.4	-65.308
3177.5	-65.277
3177.6	-65.216
3177.7	-65.17
3177.8	-64.987
3177.9	-64.941
3178	-65.292
3178.1	-65.125
3178.2	-64.774
3178.3	-65.247
3178.4	-65.094
3178.5	-64.85
3178.6	-65.231
3178.7	-65.17
3178.8	-65.186
3178.9	-64.758
3179	-65.033
3179.1	-65.17
3179.2	-65.277
3179.3	-65.17
3179.4	-65.033
3179.5	-64.911
3179.6	-64.85
3179.7	-65.094
3179.8	-65.323
3179.9	-65.338
3180	-65.323
3180.1	-65.323
3180.2	-65.201
3180.3	-65.048
3180.4	-65.002
3180.5	-64.957
3180.6	-64.865
3180.7	-64.865
3180.8	-64.88
3180.9	-64.85
3181	-64.896
3181.1	-65.018
3181.2	-65.048
3181.3	-65.14
3181.4	-65.216
3181.5	-65.292
3181.6	-65.292
3181.7	-65.353
3181.8	-65.43
3181.9	-65.384
3182	-65.323
3182.1	-65.414
3182.2	-65.414
3182.3	-65.353
3182.4	-65.414
3182.5	-65.445
3182.6	-65.445
3182.7	-65.369
3182.8	-65.369
3182.9	-65.262
3183	-65.292
3183.1	-65.186
3183.2	-65.125
3183.3	-65.125
3183.4	-65.048
3183.5	-65.018
3183.6	-65.002
3183.7	-65.002
3183.8	-65.186
3183.9	-65.323
3184	-65.353
3184.1	-65.506
3184.2	-65.552
3184.3	-65.323
3184.4	-65.231
3184.5	-65.002
3184.6	-64.926
3184.7	-65.094
3184.8	-65.399
3184.9	-65.46
3185	-65.506
3185.1	-65.277
3185.2	-65.018
3185.3	-65.033
3185.4	-65.079
3185.5	-65.369
3185.6	-65.46
3185.7	-65.552
3185.8	-65.582
3185.9	-65.506
3186	-65.353
3186.1	-65.17
3186.2	-64.987
3186.3	-65.292
3186.4	-65.414
3186.5	-65.079
3186.6	-65.384
3186.7	-65.338
3186.8	-65.14
3186.9	-65.308
3187	-65.399
3187.1	-65.201
3187.2	-65.109
3187.3	-65.155
3187.4	-65.384
3187.5	-65.506
3187.6	-65.308
3187.7	-65.17
3187.8	-65.14
3187.9	-65.094
3188	-65.292
3188.1	-65.308
3188.2	-65.414
3188.3	-65.43
3188.4	-65.414
3188.5	-65.292
3188.6	-65.201
3188.7	-65.186
3188.8	-65.063
3188.9	-64.957
3189	-64.941
3189.1	-65.018
3189.2	-65.14
3189.3	-65.216
3189.4	-65.216
3189.5	-65.323
3189.6	-65.399
3189.7	-65.338
3189.8	-65.506
3189.9	-65.353
3190	-65.46
3190.1	-65.353
3190.2	-65.308
3190.3	-65.369
3190.4	-65.353
3190.5	-65.323
3190.6	-65.338
3190.7	-65.369
3190.8	-65.399
3190.9	-65.247
3191	-65.323
3191.1	-65.308
3191.2	-65.338
3191.3	-65.247
3191.4	-65.216
3191.5	-65.292
3191.6	-65.231
3191.7	-65.125
3191.8	-65.079
3191.9	-64.835
3192	-64.896
3192.1	-64.743
3192.2	-64.88
3192.3	-64.987
3192.4	-65.247
3192.5	-65.14
3192.6	-65.292
3192.7	-65.201
3192.8	-65.262
3192.9	-64.896
3193	-64.758
3193.1	-64.835
3193.2	-65.018
3193.3	-65.125
3193.4	-65.247
3193.5	-65.292
3193.6	-64.88
3193.7	-64.804
3193.8	-64.941
3193.9	-65.109
3194	-65.201
3194.1	-65.247
3194.2	-65.262
3194.3	-65.17
3194.4	-65.002
3194.5	-64.896
3194.6	-65.186
3194.7	-65.201
3194.8	-65.002
3194.9	-65.384
3195	-65.201
3195.1	-64.819
3195.2	-65.338
3195.3	-65.201
3195.4	-64.896
3195.5	-65.018
3195.6	-65.186
3195.7	-65.399
3195.8	-65.323
3195.9	-65.002
3196	-64.865
3196.1	-65.063
3196.2	-65.292
3196.3	-65.399
3196.4	-65.414
3196.5	-65.338
3196.6	-65.247
3196.7	-65.14
3196.8	-64.987
3196.9	-65.002
3197	-65.018
3197.1	-65.063
3197.2	-65.186
3197.3	-65.262
3197.4	-65.338
3197.5	-65.277
3197.6	-65.369
3197.7	-65.43
3197.8	-65.491
3197.9	-65.292
3198	-65.384
3198.1	-65.323
3198.2	-65.323
3198.3	-65.323
3198.4	-65.308
3198.5	-65.43
3198.6	-65.277
3198.7	-65.308
3198.8	-65.384
3198.9	-65.247
3199	-65.186
3199.1	-65.308
3199.2	-65.247
3199.3	-65.216
3199.4	-65.201
3199.5	-65.323
3199.6	-65.323
3199.7	-65.353
3199.8	-65.506
3199.9	-65.506
3200	-65.537
3200.1	-65.552
3200.2	-65.46
3200.3	-65.537
3200.4	-65.43
3200.5	-65.277
3200.6	-65.186
3200.7	-65.094
3200.8	-65.002
3200.9	-65.216
3201	-65.262
3201.1	-65.323
3201.2	-65.521
3201.3	-65.445
3201.4	-65.43
3201.5	-65.17
3201.6	-65.079
3201.7	-65.262
3201.8	-65.506
3201.9	-65.552
3202	-65.598
3202.1	-65.399
3202.2	-65.247
3202.3	-65.247
3202.4	-65.201
3202.5	-65.079
3202.6	-64.972
3202.7	-65.17
3202.8	-65.491
3202.9	-65.445
3203	-65.14
3203.1	-65.186
3203.2	-65.384
3203.3	-65.018
3203.4	-65.14
3203.5	-65.979
3203.6	-65.826
3203.7	-65.781
3203.8	-66.391
3203.9	-66.422
3204	-66.467
3204.1	-66.299
3204.2	-66.315
3204.3	-66.696
3204.4	-66.834
3204.5	-67.535
3204.6	-67.673
3204.7	-67.78
3204.8	-67.978
3204.9	-67.963
3205	-68.1
3205.1	-68.39
3205.2	-68.573
3205.3	-68.97
3205.4	-69.199
3205.5	-69.336
3205.6	-69.412
3205.7	-69.595
3205.8	-69.839
3205.9	-69.794
3206	-69.885
3206.1	-69.87
3206.2	-69.992
3206.3	-70.099
3206.4	-70.175
3206.5	-70.343
3206.6	-70.45
3206.7	-70.541
3206.8	-70.602
3206.9	-70.679
3207	-70.847
3207.1	-70.953
3207.2	-71.045
3207.3	-71.182
3207.4	-71.259
3207.5	-71.365
3207.6	-71.472
3207.7	-71.64
3207.8	-71.899
3207.9	-71.945
3208	-72.021
3208.1	-72.266
3208.2	-72.403
3208.3	-72.479
3208.4	-72.708
3208.5	-72.876
3208.6	-72.983
3208.7	-73.059
3208.8	-73.242
3208.9	-73.135
3209	-73.181
3209.1	-73.059
3209.2	-73.074
3209.3	-73.395
3209.4	-73.532
3209.5	-73.868
3209.6	-73.975
3209.7	-74.127
3209.8	-74.097
3209.9	-73.975
3210	-74.005
3210.1	-74.066
3210.2	-74.417
3210.3	-74.6
3210.4	-74.783
3210.5	-74.631
3210.6	-74.554
3210.7	-74.615
3210.8	-74.799
3210.9	-74.799
3211	-75.134
3211.1	-75.409
3211.2	-75.424
3211.3	-75.165
3211.4	-75.562
3211.5	-75.806
3211.6	-75.439
3211.7	-75.745
3211.8	-76.065
3211.9	-75.806
3212	-75.821
3212.1	-76.34
3212.2	-76.401
3212.3	-76.34
3212.4	-76.111
3212.5	-76.263
3212.6	-76.569
3212.7	-76.859
3212.8	-76.981
3212.9	-76.874
3213	-76.813
3213.1	-76.767
3213.2	-76.797
3213.3	-76.92
3213.4	-77.087
3213.5	-77.393
3213.6	-77.591
3213.7	-77.637
3213.8	-77.866
3213.9	-77.789
3214	-77.774
3214.1	-77.927
3214.2	-77.942
3214.3	-78.003
3214.4	-77.927
3214.5	-77.988
3214.6	-77.957
3214.7	-78.003
3214.8	-78.11
3214.9	-78.171
3215	-78.278
3215.1	-78.308
3215.2	-78.43
3215.3	-78.415
3215.4	-78.445
3215.5	-78.552
3215.6	-78.598
3215.7	-78.72
3215.8	-78.934
3215.9	-78.873
3216	-78.857
3216.1	-79.147
3216.2	-79.102
3216.3	-79.269
3216.4	-79.254
3216.5	-79.376
3216.6	-79.453
3216.7	-79.636
3216.8	-79.834
3216.9	-80.002
3217	-80.109
3217.1	-80.231
3217.2	-80.2
3217.3	-80.215
3217.4	-80.017
3217.5	-79.987
3217.6	-80.032
3217.7	-80.093
3217.8	-80.383
3217.9	-80.46
3218	-80.795
3218.1	-80.719
3218.2	-80.75
3218.3	-80.429
3218.4	-80.551
3218.5	-80.688
3218.6	-81.009
3218.7	-81.177
3218.8	-81.314
3218.9	-81.162
3219	-80.948
3219.1	-80.994
3219.2	-81.116
3219.3	-81.421
3219.4	-81.589
3219.5	-81.619
3219.6	-81.436
3219.7	-81.36
3219.8	-81.863
3219.9	-81.696
3220	-81.635
3220.1	-82.031
3220.2	-82.001
3220.3	-81.802
3220.4	-82.077
3220.5	-82.291
3220.6	-82.245
3220.7	-82.031
3220.8	-82.138
3220.9	-82.397
3221	-82.55
3221.1	-82.565
3221.2	-82.703
3221.3	-82.55
3221.4	-82.504
3221.5	-82.397
3221.6	-82.535
3221.7	-82.687
3221.8	-82.916
3221.9	-82.87
3222	-83.176
3222.1	-83.191
3222.2	-83.252
3222.3	-83.344
3222.4	-83.313
3222.5	-83.221
3222.6	-83.328
3222.7	-83.313
3222.8	-83.405
3222.9	-83.328
3223	-83.313
3223.1	-83.435
3223.2	-83.344
3223.3	-83.389
3223.4	-83.435
3223.5	-83.557
3223.6	-83.603
3223.7	-83.603
3223.8	-83.771
3223.9	-83.71
3224	-83.755
3224.1	-83.832
3224.2	-83.862
3224.3	-84.03
3224.4	-84
3224.5	-84.091
3224.6	-84.137
3224.7	-84.229
3224.8	-84.503
3224.9	-84.534
3225	-84.625
3225.1	-84.732
3225.2	-84.793
3225.3	-84.869
3225.4	-84.946
3225.5	-84.854
3225.6	-84.824
3225.7	-84.717
3225.8	-84.763
3225.9	-84.641
3226	-84.991
3226.1	-85.083
3226.2	-85.129
3226.3	-85.358
3226.4	-85.327
3226.5	-85.129
3226.6	-85.068
3226.7	-85.098
3226.8	-85.312
3226.9	-85.617
3227	-85.693
3227.1	-85.571
3227.2	-85.434
3227.3	-85.312
3227.4	-85.464
3227.5	-85.495
3227.6	-85.617
3227.7	-85.8
3227.8	-86.258
3227.9	-85.922
3228	-85.739
3228.1	-86.044
3228.2	-86.044
3228.3	-85.77
3228.4	-86.288
3228.5	-86.197
3228.6	-85.907
3228.7	-86.288
3228.8	-86.441
3228.9	-86.197
3229	-86.029
3229.1	-86.243
3229.2	-86.594
3229.3	-86.716
3229.4	-86.655
3229.5	-86.426
3229.6	-86.411
3229.7	-86.472
3229.8	-86.7
3229.9	-86.823
3230	-87.021
3230.1	-87.112
3230.2	-87.112
3230.3	-86.975
3230.4	-86.929
3230.5	-86.838
3230.6	-86.746
3230.7	-86.838
3230.8	-86.99
3230.9	-86.99
3231	-87.112
3231.1	-87.311
3231.2	-87.311
3231.3	-87.448
3231.4	-87.524
3231.5	-87.646
3231.6	-87.769
3231.7	-87.799
3231.8	-87.83
3231.9	-87.723
3232	-87.875
3232.1	-87.753
3232.2	-87.936
3232.3	-87.86
3232.4	-87.982
3232.5	-87.952
3232.6	-88.058
3232.7	-88.074
3232.8	-88.15
3232.9	-88.104
3233	-88.196
3233.1	-88.303
3233.2	-88.409
3233.3	-88.318
3233.4	-88.44
3233.5	-88.425
3233.6	-88.44
3233.7	-88.394
3233.8	-88.394
3233.9	-88.379
3234	-88.181
3234.1	-88.242
3234.2	-88.348
3234.3	-88.44
3234.4	-88.608
3234.5	-88.837
3234.6	-88.852
3234.7	-88.867
3234.8	-88.821
3234.9	-88.669
3235	-88.547
3235.1	-88.623
3235.2	-88.867
3235.3	-89.081
3235.4	-89.127
3235.5	-88.989
3235.6	-88.867
3235.7	-88.867
3235.8	-88.943
3235.9	-88.974
3236	-89.233
3236.1	-89.249
3236.2	-89.127
3236.3	-89.005
3236.4	-89.203
3236.5	-89.325
3236.6	-89.05
3236.7	-89.371
3236.8	-89.539
3236.9	-89.188
3237	-89.218
3237.1	-89.523
3237.2	-89.615
3237.3	-89.401
3237.4	-89.416
3237.5	-89.554
3237.6	-89.691
3237.7	-89.813
3237.8	-89.859
3237.9	-89.554
3238	-89.493
3238.1	-89.523
3238.2	-89.691
3238.3	-89.813
3238.4	-90.057
3238.5	-89.996
3238.6	-90.179
3238.7	-90.134
3238.8	-90.149
3238.9	-89.935
3239	-90.103
3239.1	-89.981
3239.2	-89.935
3239.3	-90.027
3239.4	-89.996
3239.5	-90.134
3239.6	-90.179
3239.7	-90.24
3239.8	-90.424
3239.9	-90.485
3240	-90.591
3240.1	-90.607
3240.2	-90.683
3240.3	-90.652
3240.4	-90.79
3240.5	-90.729
3240.6	-90.881
3240.7	-90.942
3240.8	-90.942
3240.9	-90.836
3241	-90.897
3241.1	-90.912
3241.2	-90.836
3241.3	-90.836
3241.4	-90.897
3241.5	-90.82
3241.6	-90.729
3241.7	-90.652
3241.8	-90.775
3241.9	-90.683
3242	-90.729
3242.1	-90.866
3242.2	-90.897
3242.3	-91.003
3242.4	-91.232
3242.5	-91.324
3242.6	-91.248
3242.7	-91.339
3242.8	-91.278
3242.9	-91.034
3243	-90.942
3243.1	-91.125
3243.2	-91.156
3243.3	-91.4
3243.4	-91.507
3243.5	-91.507
3243.6	-91.324
3243.7	-91.125
3243.8	-91.354
3243.9	-91.507
3244	-91.629
3244.1	-91.599
3244.2	-91.629
3244.3	-91.537
3244.4	-91.37
3244.5	-91.614
3244.6	-91.888
3244.7	-91.782
3244.8	-91.599
3244.9	-91.858
3245	-91.721
3245.1	-91.553
3245.2	-92.026
3245.3	-91.888
3245.4	-91.721
3245.5	-91.843
3245.6	-92.117
3245.7	-92.072
3245.8	-92.117
3245.9	-91.721
3246	-91.904
3246.1	-92.27
3246.2	-92.27
3246.3	-92.224
3246.4	-92.239
3246.5	-92.209
3246.6	-92.056
3246.7	-91.98
3246.8	-92.209
3246.9	-92.239
3247	-92.392
3247.1	-92.346
3247.2	-92.499
3247.3	-92.56
3247.4	-92.575
3247.5	-92.575
3247.6	-92.499
3247.7	-92.346
3247.8	-92.422
3247.9	-92.27
3248	-92.346
3248.1	-92.361
3248.2	-92.407
3248.3	-92.346
3248.4	-92.285
3248.5	-92.255
3248.6	-92.377
3248.7	-92.27
3248.8	-92.453
3248.9	-92.392
3249	-92.422
3249.1	-92.361
3249.2	-92.407
3249.3	-92.361
3249.4	-92.514
3249.5	-92.575
3249.6	-92.621
3249.7	-92.575
3249.8	-92.606
3249.9	-92.499
3250	-92.697
3250.1	-92.804
3250.2	-92.896
3250.3	-92.972
3250.4	-93.079
3250.5	-93.124
3250.6	-93.155
3250.7	-93.109
3250.8	-93.185
3250.9	-93.002
3251	-92.88
3251.1	-92.743
3251.2	-92.987
3251.3	-92.987
3251.4	-93.201
3251.5	-93.414
3251.6	-93.277
3251.7	-93.262
3251.8	-93.079
3251.9	-92.911
3252	-93.109
3252.1	-93.353
3252.2	-93.43
3252.3	-93.43
3252.4	-93.475
3252.5	-93.46
3252.6	-93.43
3252.7	-93.597
3252.8	-93.384
3252.9	-93.216
3253	-93.506
3253.1	-93.582
3253.2	-93.292
3253.3	-93.43
3253.4	-93.597
3253.5	-93.369
3253.6	-93.353
3253.7	-93.765
3253.8	-93.689
3253.9	-93.399
3254	-93.491
3254.1	-93.628
3254.2	-93.826
3254.3	-93.735
3254.4	-93.704
3254.5	-93.521
3254.6	-93.536
3254.7	-93.597
3254.8	-93.994
3254.9	-93.948
3255	-94.025
3255.1	-94.055
3255.2	-94.025
3255.3	-93.964
3255.4	-93.918
3255.5	-93.918
3255.6	-93.857
3255.7	-93.842
3255.8	-93.872
3255.9	-93.826
3256	-93.933
3256.1	-94.009
3256.2	-94.177
3256.3	-94.299
3256.4	-94.284
3256.5	-94.376
3256.6	-94.376
3256.7	-94.421
3256.8	-94.559
3256.9	-94.482
3257	-94.574
3257.1	-94.604
3257.2	-94.574
3257.3	-94.62
3257.4	-94.772
3257.5	-94.711
3257.6	-94.727
3257.7	-94.742
3257.8	-94.864
3257.9	-94.65
3258	-94.727
3258.1	-94.574
3258.2	-94.528
3258.3	-94.65
3258.4	-94.559
3258.5	-94.559
3258.6	-94.62
3258.7	-94.574
3258.8	-94.803
3258.9	-94.94
3259	-95.016
3259.1	-95.184
3259.2	-95.23
3259.3	-95.093
3259.4	-95.032
3259.5	-94.894
3259.6	-94.772
3259.7	-94.864
3259.8	-95.139
3259.9	-95.2
3260	-95.215
3260.1	-95.306
3260.2	-95.154
3260.3	-94.971
3260.4	-94.986
3260.5	-95.184
3260.6	-95.352
3260.7	-95.337
3260.8	-95.428
3260.9	-95.383
3261	-95.276
3261.1	-95.139
3261.2	-95.444
3261.3	-95.566
3261.4	-95.337
3261.5	-95.459
3261.6	-95.657
3261.7	-95.337
3261.8	-95.749
3261.9	-95.795
3262	-95.535
3262.1	-95.459
3262.2	-95.825
3262.3	-95.84
3262.4	-95.718
3262.5	-95.627
3262.6	-95.642
3262.7	-95.901
3262.8	-96.176
3262.9	-96.039
3263	-96.008
3263.1	-95.856
3263.2	-95.825
3263.3	-95.795
3263.4	-95.795
3263.5	-95.978
3263.6	-96.115
3263.7	-96.298
3263.8	-96.39
3263.9	-96.298
3264	-96.268
3264.1	-96.252
3264.2	-96.237
3264.3	-96.115
3264.4	-96.069
3264.5	-96.1
3264.6	-96.1
3264.7	-96.024
3264.8	-96.085
3264.9	-96.115
3265	-96.222
3265.1	-96.207
3265.2	-96.252
3265.3	-96.375
3265.4	-96.375
3265.5	-96.405
3265.6	-96.313
3265.7	-96.405
3265.8	-96.512
3265.9	-96.527
3266	-96.466
3266.1	-96.466
3266.2	-96.39
3266.3	-96.466
3266.4	-96.42
3266.5	-96.42
3266.6	-96.451
3266.7	-96.405
3266.8	-96.573
3266.9	-96.573
3267	-96.848
3267.1	-96.954
3267.2	-97.092
3267.3	-96.924
3267.4	-96.741
3267.5	-96.542
3267.6	-96.771
3267.7	-97.046
3267.8	-97.214
3267.9	-97.244
3268	-96.893
3268.1	-96.71
3268.2	-96.893
3268.3	-97.168
3268.4	-97.382
3268.5	-97.336
3268.6	-96.97
3268.7	-96.909
3268.8	-97.275
3268.9	-97.382
3269	-97.549
3269.1	-97.549
3269.2	-97.534
3269.3	-97.641
3269.4	-97.565
3269.5	-97.366
3269.6	-97.229
3269.7	-97.534
3269.8	-97.763
3269.9	-97.519
3270	-97.443
3270.1	-97.794
3270.2	-97.534
3270.3	-97.382
3270.4	-97.687
3270.5	-97.809
3270.6	-97.687
3270.7	-97.733
3270.8	-97.519
3270.9	-97.595
3271	-97.794
3271.1	-97.977
3271.2	-97.916
3271.3	-97.961
3271.4	-97.855
3271.5	-97.794
3271.6	-97.672
3271.7	-97.641
3271.8	-97.778
3271.9	-97.763
3272	-97.778
3272.1	-97.9
3272.2	-98.022
3272.3	-98.053
3272.4	-98.145
3272.5	-98.251
3272.6	-98.297
3272.7	-98.328
3272.8	-98.434
3272.9	-98.312
3273	-98.312
3273.1	-98.297
3273.2	-98.404
3273.3	-98.404
3273.4	-98.373
3273.5	-98.45
3273.6	-98.557
3273.7	-98.465
3273.8	-98.526
3273.9	-98.541
3274	-98.511
3274.1	-98.557
3274.2	-98.587
3274.3	-98.602
3274.4	-98.541
3274.5	-98.465
3274.6	-98.434
3274.7	-98.48
3274.8	-98.373
3274.9	-98.282
3275	-98.312
3275.1	-98.221
3275.2	-98.312
3275.3	-98.526
3275.4	-98.679
3275.5	-98.831
3275.6	-98.831
3275.7	-98.785
3275.8	-98.679
3275.9	-98.404
3276	-98.358
3276.1	-98.618
3276.2	-98.709
3276.3	-98.892
3276.4	-98.984
3276.5	-98.816
3276.6	-98.618
3276.7	-98.495
3276.8	-98.862
3276.9	-98.969
3277	-99.045
3277.1	-98.892
3277.2	-98.663
3277.3	-98.709
3277.4	-98.862
3277.5	-98.953
3277.6	-98.831
3277.7	-98.724
3277.8	-98.938
3277.9	-99.167
3278	-99.121
3278.1	-98.907
3278.2	-99.289
3278.3	-99.182
3278.4	-98.907
3278.5	-99.136
3278.6	-99.274
3278.7	-99.075
3278.8	-99.03
3278.9	-99.243
3279	-99.472
3279.1	-99.365
3279.2	-99.365
3279.3	-99.091
3279.4	-99.06
3279.5	-99.213
3279.6	-99.396
3279.7	-99.625
3279.8	-99.716
3279.9	-99.579
3280	-99.564
3280.1	-99.457
3280.2	-99.319
3280.3	-99.396
3280.4	-99.289
3280.5	-99.197
3280.6	-99.274
3280.7	-99.274
3280.8	-99.38
3280.9	-99.35
3281	-99.472
3281.1	-99.533
3281.2	-99.67
3281.3	-99.564
3281.4	-99.762
3281.5	-99.747
3281.6	-99.854
3281.7	-99.869
3281.8	-99.976
3281.9	-99.884
3282	-99.945
3282.1	-99.976
3282.2	-99.945
3282.3	-99.899
3282.4	-100.01
3282.5	-99.96
3282.6	-100.01
3282.7	-99.915
3282.8	-100.11
3282.9	-99.991
3283	-100.02
3283.1	-100.08
3283.2	-100.05
3283.3	-100.02
3283.4	-100.1
3283.5	-100.1
3283.6	-100.19
3283.7	-100.16
3283.8	-100.14
3283.9	-100.13
3284	-100.04
3284.1	-99.945
3284.2	-99.792
3284.3	-99.701
3284.4	-99.716
3284.5	-99.808
3284.6	-100.04
3284.7	-100.05
3284.8	-100.27
3284.9	-100.28
3285	-100.17
3285.1	-99.976
3285.2	-99.869
3285.3	-99.976
3285.4	-100.16
3285.5	-100.31
3285.6	-100.33
3285.7	-100.39
3285.8	-100.56
3285.9	-100.39
3286	-100.42
3286.1	-100.3
3286.2	-99.991
3286.3	-100.3
3286.4	-100.52
3286.5	-100.17
3286.6	-100.33
3286.7	-100.46
3286.8	-100.28
3286.9	-100.13
3287	-100.54
3287.1	-100.51
3287.2	-100.19
3287.3	-100.27
3287.4	-100.54
3287.5	-100.54
3287.6	-100.42
3287.7	-100.36
3287.8	-100.28
3287.9	-100.25
3288	-100.52
3288.1	-100.68
3288.2	-100.69
3288.3	-100.63
3288.4	-100.65
3288.5	-100.59
3288.6	-100.49
3288.7	-100.48
3288.8	-100.48
3288.9	-100.3
3289	-100.51
3289.1	-100.52
3289.2	-100.62
3289.3	-100.74
3289.4	-100.85
3289.5	-100.94
3289.6	-100.89
3289.7	-100.98
3289.8	-101.01
3289.9	-101.01
3290	-100.97
3290.1	-101
3290.2	-101.12
3290.3	-100.94
3290.4	-101
3290.5	-100.91
3290.6	-101.14
3290.7	-101.03
3290.8	-101.2
3290.9	-101.07
3291	-101.18
3291.1	-101.15
3291.2	-101.12
3291.3	-101.2
3291.4	-101.26
3291.5	-101.3
3291.6	-101.27
3291.7	-101.27
3291.8	-101.33
3291.9	-101.18
3292	-101.24
3292.1	-101.12
3292.2	-101.03
3292.3	-100.98
3292.4	-100.98
3292.5	-101.04
3292.6	-101.21
3292.7	-101.38
3292.8	-101.56
3292.9	-101.59
3293	-101.53
3293.1	-101.33
3293.2	-101.03
3293.3	-101.17
3293.4	-101.29
3293.5	-101.56
3293.6	-101.67
3293.7	-101.7
3293.8	-101.44
3293.9	-101.33
3294	-101.27
3294.1	-101.33
3294.2	-101.39
3294.3	-101.39
3294.4	-101.61
3294.5	-101.84
3294.6	-101.68
3294.7	-101.43
3294.8	-101.9
3294.9	-101.85
3295	-101.52
3295.1	-101.9
3295.2	-101.87
3295.3	-101.59
3295.4	-101.79
3295.5	-102.04
3295.6	-101.96
3295.7	-101.7
3295.8	-101.78
3295.9	-101.97
3296	-102.11
3296.1	-102.04
3296.2	-101.96
3296.3	-101.93
3296.4	-101.81
3296.5	-101.9
3296.6	-101.88
3296.7	-102.05
3296.8	-102.17
3296.9	-102.28
3297	-102.31
3297.1	-102.31
3297.2	-102.42
3297.3	-102.17
3297.4	-102.16
3297.5	-101.9
3297.6	-101.94
3297.7	-101.93
3297.8	-101.99
3297.9	-102
3298	-102.05
3298.1	-102.13
3298.2	-102.04
3298.3	-102.1
3298.4	-102.31
3298.5	-102.36
3298.6	-102.46
3298.7	-102.45
3298.8	-102.55
3298.9	-102.48
3299	-102.57
3299.1	-102.48
3299.2	-102.6
3299.3	-102.52
3299.4	-102.51
3299.5	-102.52
3299.6	-102.45
3299.7	-102.37
3299.8	-102.43
3299.9	-102.4
3300	-102.36
3300.1	-102.42
3300.2	-102.29
3300.3	-102.39
3300.4	-102.45
3300.5	-102.55
3300.6	-102.66
3300.7	-102.92
3300.8	-102.89
3300.9	-102.97
3301	-102.87
3301.1	-102.6
3301.2	-102.58
3301.3	-102.43
3301.4	-102.66
3301.5	-102.84
3301.6	-102.92
3301.7	-102.87
3301.8	-103
3301.9	-102.69
3302	-102.6
3302.1	-102.71
3302.2	-102.94
3302.3	-103.07
3302.4	-103.1
3302.5	-103.04
3302.6	-103.03
3302.7	-102.97
3302.8	-102.86
3302.9	-102.91
3303	-103.27
3303.1	-103.07
3303.2	-102.8
3303.3	-103.26
3303.4	-103.16
3303.5	-103.01
3303.6	-103.27
3303.7	-103.35
3303.8	-103.03
3303.9	-103.01
3304	-103.3
3304.1	-103.38
3304.2	-103.23
3304.3	-103.21
3304.4	-102.92
3304.5	-103.13
3304.6	-103.36
3304.7	-103.56
3304.8	-103.44
3304.9	-103.35
3305	-103.23
3305.1	-103.15
3305.2	-103
3305.3	-102.97
3305.4	-103.12
3305.5	-103.15
3305.6	-103.29
3305.7	-103.36
3305.8	-103.55
3305.9	-103.55
3306	-103.58
3306.1	-103.68
3306.2	-103.5
3306.3	-103.47
3306.4	-103.36
3306.5	-103.44
3306.6	-103.42
3306.7	-103.36
3306.8	-103.39
3306.9	-103.35
3307	-103.29
3307.1	-103.24
3307.2	-103.35
3307.3	-103.32
3307.4	-103.33
3307.5	-103.44
3307.6	-103.36
3307.7	-103.36
3307.8	-103.45
3307.9	-103.41
3308	-103.49
3308.1	-103.53
3308.2	-103.56
3308.3	-103.55
3308.4	-103.67
3308.5	-103.68
3308.6	-103.71
3308.7	-103.64
3308.8	-103.67
3308.9	-103.55
3309	-103.42
3309.1	-103.3
3309.2	-103.38
3309.3	-103.45
3309.4	-103.44
3309.5	-103.64
3309.6	-103.78
3309.7	-103.82
3309.8	-103.85
3309.9	-103.53
3310	-103.42
3310.1	-103.47
3310.2	-103.5
3310.3	-103.79
3310.4	-103.91
3310.5	-103.78
3310.6	-103.56
3310.7	-103.52
3310.8	-103.58
3310.9	-103.61
3311	-103.84
3311.1	-103.96
3311.2	-103.82
3311.3	-103.56
3311.4	-103.96
3311.5	-103.91
3311.6	-103.55
3311.7	-104
3311.8	-104.05
3311.9	-103.68
3312	-103.93
3312.1	-104.03
3312.2	-103.9
3312.3	-103.65
3312.4	-103.9
3312.5	-104.19
3312.6	-104.11
3312.7	-103.88
3312.8	-103.88
3312.9	-103.81
3313	-103.81
3313.1	-104.05
3313.2	-104.2
3313.3	-104.26
3313.4	-104.19
3313.5	-104.06
3313.6	-104.02
3313.7	-103.82
3313.8	-103.85
3313.9	-103.7
3314	-103.91
3314.1	-103.91
3314.2	-104.05
3314.3	-104.13
3314.4	-104.19
3314.5	-104.23
3314.6	-104.26
3314.7	-104.28
3314.8	-104.28
3314.9	-104.25
3315	-104.22
3315.1	-104.28
3315.2	-104.22
3315.3	-104.2
3315.4	-104.19
3315.5	-104.19
3315.6	-104.14
3315.7	-104.17
3315.8	-104.08
3315.9	-104.11
3316	-104.26
3316.1	-104.17
3316.2	-104.22
3316.3	-104.22
3316.4	-104.26
3316.5	-104.23
3316.6	-104.39
3316.7	-104.34
3316.8	-104.46
3316.9	-104.48
3317	-104.45
3317.1	-104.49
3317.2	-104.54
3317.3	-104.4
3317.4	-104.42
3317.5	-104.17
3317.6	-104.13
3317.7	-104.17
3317.8	-104.31
3317.9	-104.32
3318	-104.57
3318.1	-104.69
3318.2	-104.66
3318.3	-104.55
3318.4	-104.35
3318.5	-104.23
3318.6	-104.31
3318.7	-104.46
3318.8	-104.81
3318.9	-104.71
3319	-104.75
3319.1	-104.6
3319.2	-104.74
3319.3	-104.72
3319.4	-104.8
3319.5	-104.71
3319.6	-104.43
3319.7	-104.77
3319.8	-105.03
3319.9	-104.51
3320	-104.74
3320.1	-104.86
3320.2	-104.6
3320.3	-104.66
3320.4	-105
3320.5	-104.8
3320.6	-104.57
3320.7	-104.68
3320.8	-104.97
3320.9	-105.03
3321	-104.89
3321.1	-104.89
3321.2	-104.61
3321.3	-104.61
3321.4	-104.81
3321.5	-104.97
3321.6	-105.12
3321.7	-105.12
3321.8	-105.18
3321.9	-105.1
3322	-104.93
3322.1	-104.87
3322.2	-104.78
3322.3	-104.84
3322.4	-104.78
3322.5	-104.95
3322.6	-104.89
3322.7	-105.04
3322.8	-105.07
3322.9	-105.18
3323	-105.24
3323.1	-105.27
3323.2	-105.39
3323.3	-105.33
3323.4	-105.44
3323.5	-105.42
3323.6	-105.44
3323.7	-105.45
3323.8	-105.5
3323.9	-105.48
3324	-105.42
3324.1	-105.47
3324.2	-105.45
3324.3	-105.51
3324.4	-105.51
3324.5	-105.51
3324.6	-105.58
3324.7	-105.59
3324.8	-105.56
3324.9	-105.53
3325	-105.47
3325.1	-105.26
3325.2	-105.29
3325.3	-105.27
3325.4	-105.19
3325.5	-105.35
3325.6	-105.35
3325.7	-105.44
3325.8	-105.62
3325.9	-105.76
3326	-105.71
3326.1	-105.76
3326.2	-105.62
3326.3	-105.42
3326.4	-105.26
3326.5	-105.56
3326.6	-105.53
3326.7	-105.79
3326.8	-105.91
3326.9	-105.77
3327	-105.5
3327.1	-105.36
3327.2	-105.5
3327.3	-105.71
3327.4	-105.8
3327.5	-105.77
3327.6	-105.65
3327.7	-105.51
3327.8	-105.58
3327.9	-105.9
3328	-105.8
3328.1	-105.58
3328.2	-105.71
3328.3	-105.87
3328.4	-105.48
3328.5	-105.85
3328.6	-105.97
3328.7	-105.71
3328.8	-105.59
3328.9	-105.88
3329	-106.03
3329.1	-105.82
3329.2	-105.77
3329.3	-105.62
3329.4	-105.67
3329.5	-106.02
3329.6	-106.11
3329.7	-106.14
3329.8	-106.16
3329.9	-105.9
3330	-105.87
3330.1	-105.71
3330.2	-105.68
3330.3	-105.74
3330.4	-105.8
3330.5	-106.05
3330.6	-106.09
3330.7	-106.09
3330.8	-106.12
3330.9	-106.2
3331	-106.06
3331.1	-106.11
3331.2	-106.14
3331.3	-106.06
3331.4	-106.03
3331.5	-106
3331.6	-106.05
3331.7	-105.99
3331.8	-106.02
3331.9	-106
3332	-105.97
3332.1	-106.02
3332.2	-105.82
3332.3	-105.82
3332.4	-105.85
3332.5	-105.82
3332.6	-105.91
3332.7	-105.93
3332.8	-105.97
3332.9	-106.05
3333	-105.96
3333.1	-106.09
3333.2	-106.05
3333.3	-106.22
3333.4	-106.22
3333.5	-106.32
3333.6	-106.29
3333.7	-106.29
3333.8	-106.32
3333.9	-106.09
3334	-106.05
3334.1	-105.9
3334.2	-105.93
3334.3	-106.02
3334.4	-106.2
3334.5	-106.31
3334.6	-106.43
3334.7	-106.41
3334.8	-106.29
3334.9	-106
3335	-106
3335.1	-106.11
3335.2	-106.35
3335.3	-106.51
3335.4	-106.63
3335.5	-106.25
3335.6	-106.05
3335.7	-106
3335.8	-106.11
3335.9	-106.03
3336	-106.17
3336.1	-106.43
3336.2	-106.49
3336.3	-106.32
3336.4	-106.09
3336.5	-106.46
3336.6	-106.51
3336.7	-106.16
3336.8	-106.6
3336.9	-106.55
3337	-106.32
3337.1	-106.35
3337.2	-106.67
3337.3	-106.63
3337.4	-106.41
3337.5	-106.25
3337.6	-106.46
3337.7	-106.67
3337.8	-106.81
3337.9	-106.61
3338	-106.54
3338.1	-106.38
3338.2	-106.29
3338.3	-106.28
3338.4	-106.38
3338.5	-106.55
3338.6	-106.66
3338.7	-106.7
3338.8	-106.87
3338.9	-106.72
3339	-106.69
3339.1	-106.74
3339.2	-106.67
3339.3	-106.67
3339.4	-106.58
3339.5	-106.48
3339.6	-106.55
3339.7	-106.52
3339.8	-106.58
3339.9	-106.35
3340	-106.41
3340.1	-106.37
3340.2	-106.48
3340.3	-106.41
3340.4	-106.57
3340.5	-106.58
3340.6	-106.48
3340.7	-106.35
3340.8	-106.58
3340.9	-106.43
3341	-106.51
3341.1	-106.52
3341.2	-106.61
3341.3	-106.54
3341.4	-106.57
3341.5	-106.64
3341.6	-106.69
3341.7	-106.78
3341.8	-106.99
3341.9	-106.96
3342	-107.07
3342.1	-107.07
3342.2	-107.03
3342.3	-106.96
3342.4	-106.9
3342.5	-106.84
3342.6	-106.74
3342.7	-106.66
3342.8	-106.81
3342.9	-107.04
3343	-107.1
3343.1	-107.19
3343.2	-107.15
3343.3	-106.95
3343.4	-106.8
3343.5	-106.8
3343.6	-107.01
3343.7	-107.04
3343.8	-107.25
3343.9	-107.15
3344	-106.95
3344.1	-106.9
3344.2	-106.95
3344.3	-107.13
3344.4	-107.21
3344.5	-107.21
3344.6	-106.87
3344.7	-107.03
3344.8	-107.24
3344.9	-107.06
3345	-107.04
3345.1	-107.25
3345.2	-106.93
3345.3	-107.09
3345.4	-107.3
3345.5	-107.25
3345.6	-107.01
3345.7	-106.95
3345.8	-107.3
3345.9	-107.33
3346	-107.27
3346.1	-107.15
3346.2	-107.09
3346.3	-106.93
3346.4	-107.03
3346.5	-107.25
3346.6	-107.41
3346.7	-107.51
3346.8	-107.47
3346.9	-107.42
3347	-107.28
3347.1	-107.13
3347.2	-107.07
3347.3	-107.01
3347.4	-106.96
3347.5	-107.1
3347.6	-107.21
3347.7	-107.18
3347.8	-107.44
3347.9	-107.3
3348	-107.38
3348.1	-107.5
3348.2	-107.59
3348.3	-107.67
3348.4	-107.53
3348.5	-107.57
3348.6	-107.67
3348.7	-107.54
3348.8	-107.61
3348.9	-107.62
3349	-107.65
3349.1	-107.62
3349.2	-107.61
3349.3	-107.62
3349.4	-107.57
3349.5	-107.67
3349.6	-107.64
3349.7	-107.7
3349.8	-107.68
3349.9	-107.68
3350	-107.68
3350.1	-107.64
3350.2	-107.48
3350.3	-107.45
3350.4	-107.41
3350.5	-107.27
3350.6	-107.22
3350.7	-107.32
3350.8	-107.33
3350.9	-107.51
3351	-107.59
3351.1	-107.7
3351.2	-107.64
3351.3	-107.68
3351.4	-107.36
3351.5	-107.24
3351.6	-107.28
3351.7	-107.44
3351.8	-107.67
3351.9	-107.77
3352	-107.61
3352.1	-107.53
3352.2	-107.21
3352.3	-107.21
3352.4	-107.33
3352.5	-107.38
3352.6	-107.27
3352.7	-107.33
3352.8	-107.56
3352.9	-107.65
3353	-107.5
3353.1	-107.24
3353.2	-107.65
3353.3	-107.57
3353.4	-107.27
3353.5	-107.71
3353.6	-107.48
3353.7	-107.28
3353.8	-107.53
3353.9	-107.7
3354	-107.61
3354.1	-107.42
3354.2	-107.27
3354.3	-107.62
3354.4	-107.68
3354.5	-107.64
3354.6	-107.48
3354.7	-107.44
3354.8	-107.35
3354.9	-107.33
3355	-107.36
3355.1	-107.68
3355.2	-107.65
3355.3	-107.73
3355.4	-107.7
3355.5	-107.76
3355.6	-107.57
3355.7	-107.59
3355.8	-107.59
3355.9	-107.42
3356	-107.28
3356.1	-107.39
3356.2	-107.35
3356.3	-107.44
3356.4	-107.39
3356.5	-107.47
3356.6	-107.51
3356.7	-107.57
3356.8	-107.67
3356.9	-107.71
3357	-107.71
3357.1	-107.71
3357.2	-107.82
3357.3	-107.67
3357.4	-107.79
3357.5	-107.73
3357.6	-107.79
3357.7	-107.74
3357.8	-107.79
3357.9	-107.71
3358	-107.76
3358.1	-107.68
3358.2	-107.61
3358.3	-107.56
3358.4	-107.48
3358.5	-107.5
3358.6	-107.41
3358.7	-107.41
3358.8	-107.35
3358.9	-107.47
3359	-107.5
3359.1	-107.68
3359.2	-107.7
3359.3	-107.88
3359.4	-107.89
3359.5	-107.76
3359.6	-107.74
3359.7	-107.54
3359.8	-107.54
3359.9	-107.57
3360	-107.67
3360.1	-107.8
3360.2	-107.8
3360.3	-107.83
3360.4	-107.59
3360.5	-107.45
3360.6	-107.54
3360.7	-107.62
3360.8	-107.68
3360.9	-107.57
3361	-107.39
3361.1	-107.47
3361.2	-107.76
3361.3	-107.83
3361.4	-107.53
3361.5	-107.71
3361.6	-107.74
3361.7	-107.44
3361.8	-107.68
3361.9	-107.89
3362	-107.42
3362.1	-107.64
3362.2	-107.85
3362.3	-107.76
3362.4	-107.47
3362.5	-107.48
3362.6	-107.67
3362.7	-107.88
3362.8	-107.88
3362.9	-107.76
3363	-107.47
3363.1	-107.42
3363.2	-107.42
3363.3	-107.7
3363.4	-107.73
3363.5	-107.76
3363.6	-107.76
3363.7	-107.8
3363.8	-107.74
3363.9	-107.57
3364	-107.56
3364.1	-107.41
3364.2	-107.28
3364.3	-107.22
3364.4	-107.32
3364.5	-107.33
3364.6	-107.42
3364.7	-107.56
3364.8	-107.71
3364.9	-107.64
3365	-107.77
3365.1	-107.73
3365.2	-107.77
3365.3	-107.77
3365.4	-107.79
3365.5	-107.68
3365.6	-107.7
3365.7	-107.71
3365.8	-107.68
3365.9	-107.71
3366	-107.68
3366.1	-107.76
3366.2	-107.64
3366.3	-107.68
3366.4	-107.68
3366.5	-107.67
3366.6	-107.62
3366.7	-107.68
3366.8	-107.64
3366.9	-107.51
3367	-107.5
3367.1	-107.39
3367.2	-107.28
3367.3	-107.16
3367.4	-107.19
3367.5	-107.16
3367.6	-107.32
3367.7	-107.44
3367.8	-107.59
3367.9	-107.67
3368	-107.7
3368.1	-107.41
3368.2	-107.33
3368.3	-107.12
3368.4	-107.18
3368.5	-107.32
3368.6	-107.59
3368.7	-107.64
3368.8	-107.62
3368.9	-107.38
3369	-107.25
3369.1	-107.12
3369.2	-107.16
3369.3	-107.19
3369.4	-107.5
3369.5	-107.56
3369.6	-107.35
3369.7	-107.15
3369.8	-107.53
3369.9	-107.5
3370	-107.16
3370.1	-107.38
3370.2	-107.45
3370.3	-107.09
3370.4	-107.16
3370.5	-107.5
3370.6	-107.42
3370.7	-107.27
3370.8	-107.12
3370.9	-107.21
3371	-107.41
3371.1	-107.44
3371.2	-107.41
3371.3	-107.33
3371.4	-107.19
3371.5	-106.96
3371.6	-107.07
3371.7	-107.1
3371.8	-107.36
3371.9	-107.41
3372	-107.42
3372.1	-107.48
3372.2	-107.44
3372.3	-107.32
3372.4	-107.16
3372.5	-107.06
3372.6	-106.99
3372.7	-107.1
3372.8	-106.96
3372.9	-106.95
3373	-106.93
3373.1	-106.87
3373.2	-106.96
3373.3	-106.95
3373.4	-107.01
3373.5	-107.04
3373.6	-107.07
3373.7	-107.03
3373.8	-107.04
3373.9	-107.07
3374	-107.1
3374.1	-106.96
3374.2	-106.93
3374.3	-106.92
3374.4	-106.87
3374.5	-106.8
3374.6	-106.77
3374.7	-106.77
3374.8	-106.89
3374.9	-106.72
3375	-106.86
3375.1	-106.84
3375.2	-106.95
3375.3	-106.87
3375.4	-107.16
3375.5	-107.19
3375.6	-107.28
3375.7	-107.15
3375.8	-107.28
3375.9	-107.1
3376	-106.87
3376.1	-106.77
3376.2	-106.92
3376.3	-106.9
3376.4	-107.12
3376.5	-107.16
3376.6	-107.24
3376.7	-107.01
3376.8	-106.84
3376.9	-106.81
3377	-106.98
3377.1	-107.07
3377.2	-107.21
3377.3	-107.27
3377.4	-107.12
3377.5	-107.18
3377.6	-107.19
3377.7	-107.16
3377.8	-107.09
3377.9	-106.78
3378	-106.98
3378.1	-107.13
3378.2	-106.89
3378.3	-106.92
3378.4	-107.19
3378.5	-106.92
3378.6	-106.95
3378.7	-107.19
3378.8	-107.18
3378.9	-106.77
3379	-106.96
3379.1	-107.1
3379.2	-107.16
3379.3	-107.04
3379.4	-106.98
3379.5	-106.75
3379.6	-106.86
3379.7	-107.18
3379.8	-107.22
3379.9	-107.25
3380	-107.19
3380.1	-107.18
3380.2	-106.96
3380.3	-106.95
3380.4	-106.81
3380.5	-106.8
3380.6	-106.67
3380.7	-106.84
3380.8	-106.83
3380.9	-106.98
3381	-107.03
3381.1	-107.16
3381.2	-107.19
3381.3	-107.15
3381.4	-107.16
3381.5	-107.19
3381.6	-107.15
3381.7	-107.19
3381.8	-107.16
3381.9	-107.12
3382	-106.98
3382.1	-106.99
3382.2	-107.07
3382.3	-107.09
3382.4	-106.95
3382.5	-107.01
3382.6	-107.04
3382.7	-106.99
3382.8	-106.99
3382.9	-106.99
3383	-107.06
3383.1	-106.95
3383.2	-107.09
3383.3	-106.99
3383.4	-107.03
3383.5	-107.09
3383.6	-106.89
3383.7	-106.89
3383.8	-106.72
3383.9	-106.63
3384	-106.48
3384.1	-106.57
3384.2	-106.61
3384.3	-106.75
3384.4	-106.89
3384.5	-106.92
3384.6	-106.9
3384.7	-106.77
3384.8	-106.61
3384.9	-106.54
3385	-106.49
3385.1	-106.6
3385.2	-106.84
3385.3	-106.92
3385.4	-106.8
3385.5	-106.52
3385.6	-106.37
3385.7	-106.41
3385.8	-106.38
3385.9	-106.45
3386	-106.41
3386.1	-106.57
3386.2	-106.67
3386.3	-106.58
3386.4	-106.31
3386.5	-106.75
3386.6	-106.66
3386.7	-106.35
3386.8	-106.7
3386.9	-106.77
3387	-106.34
3387.1	-106.34
3387.2	-106.74
3387.3	-106.57
3387.4	-106.46
3387.5	-106.29
3387.6	-106.52
3387.7	-106.64
3387.8	-106.72
3387.9	-106.64
3388	-106.38
3388.1	-106.26
3388.2	-106.26
3388.3	-106.31
3388.4	-106.37
3388.5	-106.48
3388.6	-106.64
3388.7	-106.69
3388.8	-106.6
3388.9	-106.57
3389	-106.57
3389.1	-106.52
3389.2	-106.37
3389.3	-106.46
3389.4	-106.34
3389.5	-106.23
3389.6	-106.28
3389.7	-106.19
3389.8	-106.22
3389.9	-106.03
3390	-106.03
3390.1	-106.09
3390.2	-106.08
3390.3	-106.03
3390.4	-106.12
3390.5	-106.11
3390.6	-105.99
3390.7	-105.99
3390.8	-106.05
3390.9	-106.02
3391	-105.99
3391.1	-106.03
3391.2	-106.03
3391.3	-105.99
3391.4	-105.94
3391.5	-105.93
3391.6	-106.12
3391.7	-106.05
3391.8	-106.2
3391.9	-106.29
3392	-106.22
3392.1	-106.31
3392.2	-106.4
3392.3	-106.29
3392.4	-106.38
3392.5	-106.19
3392.6	-106.09
3392.7	-105.88
3392.8	-105.9
3392.9	-105.99
3393	-106.17
3393.1	-106.2
3393.2	-106.31
3393.3	-106.23
3393.4	-105.94
3393.5	-105.7
3393.6	-105.83
3393.7	-106.05
3393.8	-106.23
3393.9	-106.17
3394	-106.12
3394.1	-106.08
3394.2	-106.03
3394.3	-106.14
3394.4	-106.26
3394.5	-105.94
3394.6	-105.76
3394.7	-105.96
3394.8	-106.19
3394.9	-105.82
3395	-105.83
3395.1	-106.12
3395.2	-105.82
3395.3	-105.91
3395.4	-106.2
3395.5	-106.02
3395.6	-105.64
3395.7	-105.83
3395.8	-106.08
3395.9	-106.16
3396	-106.02
3396.1	-105.8
3396.2	-105.61
3396.3	-105.62
3396.4	-105.79
3396.5	-105.93
3396.6	-106.03
3396.7	-105.99
3396.8	-106.02
3396.9	-105.82
3397	-105.7
3397.1	-105.5
3397.2	-105.53
3397.3	-105.59
3397.4	-105.42
3397.5	-105.55
3397.6	-105.64
3397.7	-105.71
3397.8	-105.8
3397.9	-105.74
3398	-105.85
3398.1	-105.83
3398.2	-105.82
3398.3	-105.83
3398.4	-105.88
3398.5	-105.73
3398.6	-105.76
3398.7	-105.79
3398.8	-105.71
3398.9	-105.71
3399	-105.71
3399.1	-105.83
3399.2	-105.67
3399.3	-105.65
3399.4	-105.64
3399.5	-105.67
3399.6	-105.67
3399.7	-105.7
3399.8	-105.68
3399.9	-105.7
3400	-105.61
3400.1	-105.59
3400.2	-105.5
3400.3	-105.44
3400.4	-105.35
3400.5	-105.22
3400.6	-105.18
3400.7	-105.16
3400.8	-105.27
3400.9	-105.42
3401	-105.47
3401.1	-105.67
3401.2	-105.62
3401.3	-105.67
3401.4	-105.47
3401.5	-105.38
3401.6	-105.07
3401.7	-105.19
3401.8	-105.36
3401.9	-105.61
3402	-105.44
3402.1	-105.41
3402.2	-105.13
3402.3	-105
3402.4	-105.06
3402.5	-105.26
3402.6	-105.27
3402.7	-105.24
3402.8	-105.29
3402.9	-105.64
3403	-105.51
3403.1	-105.36
3403.2	-105.59
3403.3	-105.74
3403.4	-105.36
3403.5	-105.03
3403.6	-105.06
3403.7	-104.63
3403.8	-104.48
3403.9	-104.69
3404	-104.6
3404.1	-104.4
3404.2	-104.11
3404.3	-103.96
3404.4	-104.02
3404.5	-103.61
3404.6	-103.39
3404.7	-103.1
3404.8	-102.86
3404.9	-102.55
3405	-102.22
3405.1	-101.99
3405.2	-101.87
3405.3	-101.72
3405.4	-101.64
3405.5	-101.84
3405.6	-101.75
3405.7	-101.68
3405.8	-101.59
3405.9	-101.39
3406	-101.21
3406.1	-101.12
3406.2	-101.01
3406.3	-100.86
3406.4	-100.63
3406.5	-100.4
3406.6	-100.2
3406.7	-100.2
3406.8	-99.976
3406.9	-99.869
3407	-99.701
3407.1	-99.625
3407.2	-99.411
3407.3	-99.335
3407.4	-99.182
3407.5	-99.075
3407.6	-99.06
3407.7	-99.045
3407.8	-98.907
3407.9	-98.877
3408	-98.846
3408.1	-98.709
3408.2	-98.755
3408.3	-98.74
3408.4	-98.648
3408.5	-98.511
3408.6	-98.495
3408.7	-98.297
3408.8	-98.16
3408.9	-98.022
3409	-97.717
3409.1	-97.58
3409.2	-97.458
3409.3	-97.382
3409.4	-97.565
3409.5	-97.595
3409.6	-97.519
3409.7	-97.412
3409.8	-97.336
3409.9	-96.909
3410	-96.71
3410.1	-96.741
3410.2	-96.848
3410.3	-96.878
3410.4	-96.832
3410.5	-96.542
3410.6	-96.237
3410.7	-96.085
3410.8	-96.024
3410.9	-96.024
3411	-95.932
3411.1	-96.054
3411.2	-96.13
3411.3	-95.84
3411.4	-95.581
3411.5	-95.779
3411.6	-95.688
3411.7	-95.261
3411.8	-95.612
3411.9	-95.352
3412	-94.971
3412.1	-95.169
3412.2	-95.276
3412.3	-95.184
3412.4	-94.879
3412.5	-94.589
3412.6	-94.666
3412.7	-94.864
3412.8	-94.849
3412.9	-94.757
3413	-94.513
3413.1	-94.299
3413.2	-94.162
3413.3	-94.086
3413.4	-93.918
3413.5	-94.101
3413.6	-94.192
3413.7	-94.223
3413.8	-94.101
3413.9	-93.948
3414	-93.811
3414.1	-93.781
3414.2	-93.567
3414.3	-93.46
3414.4	-93.369
3414.5	-93.246
3414.6	-93.033
3414.7	-92.957
3414.8	-92.911
3414.9	-92.834
3415	-92.697
3415.1	-92.743
3415.2	-92.667
3415.3	-92.575
3415.4	-92.453
3415.5	-92.392
3415.6	-92.407
3415.7	-92.178
3415.8	-92.3
3415.9	-92.178
3416	-92.041
3416.1	-91.904
3416.2	-91.98
3416.3	-91.812
3416.4	-91.827
3416.5	-91.66
3416.6	-91.644
3416.7	-91.629
3416.8	-91.614
3416.9	-91.599
3417	-91.721
3417.1	-91.66
3417.2	-91.629
3417.3	-91.629
3417.4	-91.415
3417.5	-91.232
3417.6	-91.064
3417.7	-90.836
3417.8	-90.836
3417.9	-90.958
3418	-90.942
3418.1	-91.003
3418.2	-90.958
3418.3	-90.866
3418.4	-90.576
3418.5	-90.256
3418.6	-90.378
3418.7	-90.576
3418.8	-90.652
3418.9	-90.469
3419	-90.286
3419.1	-90.24
3419.2	-90.027
3419.3	-89.996
3419.4	-90.164
3419.5	-90.103
3419.6	-89.798
3419.7	-89.493
3419.8	-89.951
3419.9	-89.645
3420	-89.34
3420.1	-89.6
3420.2	-89.508
3420.3	-89.111
3420.4	-89.31
3420.5	-89.493
3420.6	-89.233
3420.7	-88.974
3420.8	-88.928
3420.9	-89.035
3421	-89.02
3421.1	-89.081
3421.2	-88.882
3421.3	-88.669
3421.4	-88.379
3421.5	-88.379
3421.6	-88.409
3421.7	-88.47
3421.8	-88.547
3421.9	-88.654
3422	-88.516
3422.1	-88.44
3422.2	-88.364
3422.3	-88.287
3422.4	-88.089
3422.5	-87.936
3422.6	-87.875
3422.7	-87.738
3422.8	-87.738
3422.9	-87.631
3423	-87.616
3423.1	-87.479
3423.2	-87.433
3423.3	-87.448
3423.4	-87.311
3423.5	-87.25
3423.6	-87.25
3423.7	-87.219
3423.8	-87.173
3423.9	-87.051
3424	-86.975
3424.1	-86.975
3424.2	-86.884
3424.3	-86.761
3424.4	-86.838
3424.5	-86.731
3424.6	-86.563
3424.7	-86.456
3424.8	-86.426
3424.9	-86.487
3425	-86.533
3425.1	-86.487
3425.2	-86.563
3425.3	-86.517
3425.4	-86.517
3425.5	-86.517
3425.6	-86.563
3425.7	-86.395
3425.8	-86.334
3425.9	-86.014
3426	-85.861
3426.1	-85.739
3426.2	-85.876
3426.3	-85.876
3426.4	-86.044
3426.5	-86.044
3426.6	-85.968
3426.7	-85.556
3426.8	-85.358
3426.9	-85.464
3427	-85.587
3427.1	-85.632
3427.2	-85.693
3427.3	-85.403
3427.4	-85.114
3427.5	-84.976
3427.6	-85.175
3427.7	-85.281
3427.8	-85.434
3427.9	-85.175
3428	-84.869
3428.1	-84.976
3428.2	-85.068
3428.3	-84.686
3428.4	-84.991
3428.5	-84.9
3428.6	-84.595
3428.7	-84.641
3428.8	-84.915
3428.9	-84.579
3429	-84.335
3429.1	-84.244
3429.2	-84.442
3429.3	-84.625
3429.4	-84.518
3429.5	-84.396
3429.6	-84.122
3429.7	-83.908
3429.8	-83.969
3429.9	-83.984
3430	-84.122
3430.1	-84.152
3430.2	-84.198
3430.3	-84.076
3430.4	-84.015
3430.5	-83.832
3430.6	-83.771
3430.7	-83.71
3430.8	-83.603
3430.9	-83.389
3431	-83.176
3431.1	-83.16
3431.2	-83.191
3431.3	-83.206
3431.4	-83.099
3431.5	-83.191
3431.6	-83.099
3431.7	-83.145
3431.8	-83.115
3431.9	-83.176
3432	-83.221
3432.1	-83.145
3432.2	-83.038
3432.3	-83.038
3432.4	-83.008
3432.5	-82.901
3432.6	-82.962
3432.7	-82.886
3432.8	-82.84
3432.9	-82.642
3433	-82.611
3433.1	-82.443
3433.2	-82.397
3433.3	-82.306
3433.4	-82.382
3433.5	-82.138
3433.6	-82.275
3433.7	-82.184
3433.8	-82.321
3433.9	-82.275
3434	-82.397
3434.1	-82.504
3434.2	-82.397
3434.3	-82.23
3434.4	-82.016
3434.5	-81.741
3434.6	-81.65
3434.7	-81.833
3434.8	-82.031
3434.9	-82.092
3435	-82.047
3435.1	-81.863
3435.2	-81.558
3435.3	-81.345
3435.4	-81.528
3435.5	-81.787
3435.6	-81.726
3435.7	-81.665
3435.8	-81.68
3435.9	-81.665
3436	-81.589
3436.1	-81.482
3436.2	-81.268
3436.3	-81.039
3436.4	-81.299
3436.5	-81.268
3436.6	-80.872
3436.7	-81.207
3436.8	-81.07
3436.9	-80.78
3437	-81.039
3437.1	-81.085
3437.2	-80.75
3437.3	-80.627
3437.4	-80.811
3437.5	-80.963
3437.6	-80.872
3437.7	-80.627
3437.8	-80.49
3437.9	-80.383
3438	-80.551
3438.1	-80.612
3438.2	-80.688
3438.3	-80.658
3438.4	-80.551
3438.5	-80.414
3438.6	-80.292
3438.7	-80.17
3438.8	-80.109
3438.9	-79.987
3439	-80.078
3439.1	-80.215
3439.2	-80.322
3439.3	-80.399
3439.4	-80.292
3439.5	-80.399
3439.6	-80.246
3439.7	-80.246
3439.8	-80.17
3439.9	-80.185
3440	-80.124
3440.1	-80.139
3440.2	-80.078
3440.3	-79.941
3440.4	-79.834
3440.5	-79.926
3440.6	-79.788
3440.7	-79.88
3440.8	-79.727
3440.9	-79.651
3441	-79.559
3441.1	-79.59
3441.2	-79.468
3441.3	-79.59
3441.4	-79.453
3441.5	-79.544
3441.6	-79.59
3441.7	-79.498
3441.8	-79.453
3441.9	-79.544
3442	-79.407
3442.1	-79.285
3442.2	-79.193
3442.3	-79.086
3442.4	-78.964
3442.5	-78.796
3442.6	-78.72
3442.7	-78.842
3442.8	-78.918
3442.9	-79.025
3443	-79.041
3443.1	-79.086
3443.2	-78.72
3443.3	-78.69
3443.4	-78.43
3443.5	-78.491
3443.6	-78.69
3443.7	-78.873
3443.8	-78.69
3443.9	-78.537
3444	-78.308
3444.1	-78.262
3444.2	-78.171
3444.3	-78.125
3444.4	-78.461
3444.5	-78.43
3444.6	-78.262
3444.7	-77.927
3444.8	-78.293
3444.9	-78.232
3445	-77.881
3445.1	-78.125
3445.2	-78.064
3445.3	-77.759
3445.4	-77.835
3445.5	-78.049
3445.6	-78.018
3445.7	-77.683
3445.8	-77.637
3445.9	-77.728
3446	-77.911
3446.1	-77.881
3446.2	-77.728
3446.3	-77.576
3446.4	-77.408
3446.5	-77.347
3446.6	-77.316
3446.7	-77.515
3446.8	-77.545
3446.9	-77.621
3447	-77.637
3447.1	-77.454
3447.2	-77.484
3447.3	-77.332
3447.4	-77.209
3447.5	-77.072
3447.6	-77.011
3447.7	-76.935
3447.8	-76.92
3447.9	-76.782
3448	-76.828
3448.1	-76.828
3448.2	-76.797
3448.3	-76.813
3448.4	-76.95
3448.5	-76.981
3448.6	-76.95
3448.7	-76.92
3448.8	-76.782
3448.9	-76.859
3449	-76.843
3449.1	-76.843
3449.2	-76.767
3449.3	-76.721
3449.4	-76.645
3449.5	-76.66
3449.6	-76.523
3449.7	-76.401
3449.8	-76.431
3449.9	-76.263
3450	-76.218
3450.1	-76.202
3450.2	-76.096
3450.3	-76.111
3450.4	-76.172
3450.5	-76.294
3450.6	-76.263
3450.7	-76.385
3450.8	-76.385
3450.9	-76.34
3451	-76.141
3451.1	-75.943
3451.2	-75.851
3451.3	-75.745
3451.4	-75.851
3451.5	-76.004
3451.6	-76.141
3451.7	-76.05
3451.8	-75.974
3451.9	-75.607
3452	-75.607
3452.1	-75.714
3452.2	-75.912
3452.3	-75.897
3452.4	-75.943
3452.5	-75.76
3452.6	-75.806
3452.7	-75.745
3452.8	-75.607
3452.9	-75.378
3453	-75.424
3453.1	-75.684
3453.2	-75.302
3453.3	-75.226
3453.4	-75.638
3453.5	-75.333
3453.6	-75.119
3453.7	-75.531
3453.8	-75.455
3453.9	-75.195
3454	-75.012
3454.1	-75.241
3454.2	-75.439
3454.3	-75.256
3454.4	-75.088
3454.5	-74.951
3454.6	-74.829
3454.7	-74.905
3454.8	-75.119
3454.9	-75.119
3455	-75.195
3455.1	-75.134
3455.2	-75.104
3455.3	-74.875
3455.4	-74.86
3455.5	-74.692
3455.6	-74.524
3455.7	-74.585
3455.8	-74.585
3455.9	-74.554
3456	-74.524
3456.1	-74.738
3456.2	-74.738
3456.3	-74.799
3456.4	-74.844
3456.5	-74.829
3456.6	-74.921
3456.7	-74.738
3456.8	-74.783
3456.9	-74.753
3457	-74.738
3457.1	-74.768
3457.2	-74.722
3457.3	-74.783
3457.4	-74.615
3457.5	-74.57
3457.6	-74.631
3457.7	-74.661
3457.8	-74.539
3457.9	-74.631
3458	-74.448
3458.1	-74.402
3458.2	-74.31
3458.3	-74.173
3458.4	-74.036
3458.5	-74.051
3458.6	-73.868
3458.7	-73.914
3458.8	-73.883
3458.9	-73.883
3459	-73.929
3459.1	-74.066
3459.2	-74.112
3459.3	-74.127
3459.4	-74.066
3459.5	-73.914
3459.6	-73.608
3459.7	-73.517
3459.8	-73.608
3459.9	-73.746
3460	-73.853
3460.1	-73.914
3460.2	-73.837
3460.3	-73.425
3460.4	-73.349
3460.5	-73.502
3460.6	-73.715
3460.7	-73.73
3460.8	-73.685
3460.9	-73.73
3461	-73.517
3461.1	-73.41
3461.2	-73.166
3461.3	-73.41
3461.4	-73.563
3461.5	-73.334
3461.6	-73.288
3461.7	-73.471
3461.8	-73.196
3461.9	-73.135
3462	-73.486
3462.1	-73.242
3462.2	-73.044
3462.3	-73.105
3462.4	-73.349
3462.5	-73.303
3462.6	-73.257
3462.7	-73.013
3462.8	-72.922
3462.9	-72.983
3463	-73.12
3463.1	-73.212
3463.2	-73.227
3463.3	-73.212
3463.4	-73.212
3463.5	-73.013
3463.6	-72.891
3463.7	-72.739
3463.8	-72.571
3463.9	-72.662
3464	-72.647
3464.1	-72.739
3464.2	-72.723
3464.3	-72.8
3464.4	-72.769
3464.5	-72.922
3464.6	-72.8
3464.7	-72.952
3464.8	-72.922
3464.9	-72.815
3465	-72.784
3465.1	-72.845
3465.2	-72.815
3465.3	-72.845
3465.4	-72.708
3465.5	-72.769
3465.6	-72.678
3465.7	-72.601
3465.8	-72.693
3465.9	-72.708
3466	-72.632
3466.1	-72.601
3466.2	-72.723
3466.3	-72.54
3466.4	-72.571
3466.5	-72.571
3466.6	-72.51
3466.7	-72.479
3466.8	-72.372
3466.9	-72.266
3467	-72.174
3467.1	-72.067
3467.2	-71.991
3467.3	-71.976
3467.4	-72.144
3467.5	-72.159
3467.6	-72.266
3467.7	-72.372
3467.8	-72.311
3467.9	-72.205
3468	-71.991
3468.1	-71.838
3468.2	-71.838
3468.3	-71.96
3468.4	-72.174
3468.5	-72.266
3468.6	-72.159
3468.7	-71.808
3468.8	-71.686
3468.9	-71.716
3469	-71.884
3469.1	-71.93
3469.2	-71.991
3469.3	-71.976
3469.4	-71.793
3469.5	-71.533
3469.6	-71.579
3469.7	-71.762
3469.8	-71.793
3469.9	-71.518
3470	-71.823
3470.1	-71.701
3470.2	-71.503
3470.3	-71.793
3470.4	-71.793
3470.5	-71.411
3470.6	-71.381
3470.7	-71.747
3470.8	-71.777
3470.9	-71.671
3471	-71.411
3471.1	-71.259
3471.2	-71.259
3471.3	-71.548
3471.4	-71.548
3471.5	-71.564
3471.6	-71.533
3471.7	-71.426
3471.8	-71.32
3471.9	-71.182
3472	-71.091
3472.1	-71.075
3472.2	-71.075
3472.3	-71.182
3472.4	-71.167
3472.5	-71.335
3472.6	-71.35
3472.7	-71.396
3472.8	-71.457
3472.9	-71.335
3473	-71.396
3473.1	-71.35
3473.2	-71.365
3473.3	-71.198
3473.4	-71.198
3473.5	-71.136
3473.6	-71.213
3473.7	-71.106
3473.8	-71.152
3473.9	-71.075
3474	-71.06
3474.1	-71.06
3474.2	-70.999
3474.3	-71.03
3474.4	-70.969
3474.5	-71.03
3474.6	-71.06
3474.7	-71.03
3474.8	-70.969
3474.9	-70.984
3475	-71.014
3475.1	-70.892
3475.2	-70.831
3475.3	-70.694
3475.4	-70.435
3475.5	-70.419
3475.6	-70.404
3475.7	-70.374
3475.8	-70.572
3475.9	-70.557
3476	-70.648
3476.1	-70.831
3476.2	-70.587
3476.3	-70.602
3476.4	-70.374
3476.5	-70.221
3476.6	-70.297
3476.7	-70.435
3476.8	-70.587
3476.9	-70.663
3477	-70.557
3477.1	-70.145
3477.2	-70.038
3477.3	-70.282
3477.4	-70.328
3477.5	-70.45
3477.6	-70.343
3477.7	-70.206
3477.8	-70.038
3477.9	-70.068
3478	-70.389
3478.1	-70.206
3478.2	-69.962
3478.3	-70.358
3478.4	-70.19
3478.5	-69.916
3478.6	-70.236
3478.7	-70.16
3478.8	-69.87
3478.9	-69.992
3479	-70.16
3479.1	-70.267
3479.2	-69.916
3479.3	-69.809
3479.4	-69.778
3479.5	-69.977
3479.6	-70.053
3479.7	-70.099
3479.8	-70.099
3479.9	-69.992
3480	-69.87
3480.1	-69.702
3480.2	-69.611
3480.3	-69.672
3480.4	-69.611
3480.5	-69.733
3480.6	-69.778
3480.7	-69.931
3480.8	-69.809
3480.9	-69.885
3481	-69.809
3481.1	-69.733
3481.2	-69.672
3481.3	-69.58
3481.4	-69.534
3481.5	-69.473
3481.6	-69.534
3481.7	-69.473
3481.8	-69.427
3481.9	-69.305
3482	-69.321
3482.1	-69.29
3482.2	-69.26
3482.3	-69.214
3482.4	-69.351
3482.5	-69.199
3482.6	-69.153
3482.7	-69.183
3482.8	-69.153
3482.9	-69.107
3483	-69.168
3483.1	-69.26
3483.2	-69.275
3483.3	-69.214
3483.4	-69.275
3483.5	-69.244
3483.6	-69.305
3483.7	-69.29
3483.8	-69.229
3483.9	-69.046
3484	-68.97
3484.1	-68.756
3484.2	-68.741
3484.3	-68.695
3484.4	-68.848
3484.5	-68.939
3484.6	-69.016
3484.7	-69.092
3484.8	-69
3484.9	-68.695
3485	-68.573
3485.1	-68.497
3485.2	-68.68
3485.3	-68.787
3485.4	-68.893
3485.5	-68.71
3485.6	-68.436
3485.7	-68.344
3485.8	-68.329
3485.9	-68.436
3486	-68.314
3486.1	-68.405
3486.2	-68.665
3486.3	-68.649
3486.4	-68.359
3486.5	-68.298
3486.6	-68.71
3486.7	-68.359
3486.8	-68.329
3486.9	-68.619
3487	-68.39
3487.1	-68.115
3487.2	-68.39
3487.3	-68.588
3487.4	-68.359
3487.5	-68.161
3487.6	-68.1
3487.7	-68.359
3487.8	-68.436
3487.9	-68.39
3488	-68.39
3488.1	-68.268
3488.2	-68.1
3488.3	-67.917
3488.4	-68.008
3488.5	-68.008
3488.6	-68.161
3488.7	-68.222
3488.8	-68.42
3488.9	-68.375
3489	-68.39
3489.1	-68.283
3489.2	-68.283
3489.3	-68.161
3489.4	-68.146
3489.5	-68.069
3489.6	-68.039
3489.7	-67.902
3489.8	-67.856
3489.9	-67.856
3490	-67.749
3490.1	-67.734
3490.2	-67.703
3490.3	-67.627
3490.4	-67.673
3490.5	-67.627
3490.6	-67.719
3490.7	-67.627
3490.8	-67.505
3490.9	-67.49
3491	-67.551
3491.1	-67.551
3491.2	-67.581
3491.3	-67.642
3491.4	-67.642
3491.5	-67.551
3491.6	-67.719
3491.7	-67.673
3491.8	-67.688
3491.9	-67.78
3492	-67.841
3492.1	-67.749
3492.2	-67.81
3492.3	-67.566
3492.4	-67.398
3492.5	-67.276
3492.6	-67.154
3492.7	-67.322
3492.8	-67.307
3492.9	-67.429
3493	-67.459
3493.1	-67.566
3493.2	-67.337
3493.3	-67.139
3493.4	-67.047
3493.5	-67.001
3493.6	-67.2
3493.7	-67.429
3493.8	-67.352
3493.9	-67.139
3494	-66.879
3494.1	-66.94
3494.2	-66.864
3494.3	-66.91
3494.4	-67.078
3494.5	-67.291
3494.6	-67.123
3494.7	-66.895
3494.8	-67.062
3494.9	-67.245
3495	-66.864
3495.1	-66.971
3495.2	-67.139
3495.3	-66.94
3495.4	-66.834
3495.5	-67.078
3495.6	-67.123
3495.7	-66.849
3495.8	-66.65
3495.9	-66.727
3496	-66.956
3496.1	-67.017
3496.2	-67.078
3496.3	-66.971
3496.4	-66.772
3496.5	-66.666
3496.6	-66.605
3496.7	-66.711
3496.8	-66.681
3496.9	-66.864
3497	-66.895
3497.1	-67.032
3497.2	-67.001
3497.3	-67.047
3497.4	-66.895
3497.5	-66.849
3497.6	-66.788
3497.7	-66.727
3497.8	-66.574
3497.9	-66.498
3498	-66.452
3498.1	-66.559
3498.2	-66.467
3498.3	-66.391
3498.4	-66.33
3498.5	-66.345
3498.6	-66.315
3498.7	-66.406
3498.8	-66.36
3498.9	-66.345
3499	-66.269
3499.1	-66.345
3499.2	-66.36
3499.3	-66.254
3499.4	-66.254
3499.5	-66.391
3499.6	-66.284
3499.7	-66.208
3499.8	-66.254
3499.9	-66.376
3500	-66.376
3500.1	-66.498
3500.2	-66.589
3500.3	-66.559
3500.4	-66.681
3500.5	-66.574
3500.6	-66.65
3500.7	-66.467
3500.8	-66.223
3500.9	-66.254
3501	-66.132
3501.1	-66.116
3501.2	-66.345
3501.3	-66.467
3501.4	-66.467
3501.5	-66.528
3501.6	-66.315
3501.7	-66.04
3501.8	-66.071
3501.9	-66.147
3502	-66.376
3502.1	-66.498
3502.2	-66.345
3502.3	-66.177
3502.4	-65.979
3502.5	-65.964
3502.6	-65.857
3502.7	-66.101
3502.8	-66.238
3502.9	-66.391
3503	-66.116
3503.1	-65.811
3503.2	-66.132
3503.3	-66.116
3503.4	-65.903
3503.5	-66.177
3503.6	-66.071
3503.7	-65.826
3503.8	-65.933
3503.9	-66.086
3504	-66.04
3504.1	-65.781
3504.2	-65.72
3504.3	-65.796
3504.4	-66.055
3504.5	-66.116
3504.6	-65.964
3504.7	-65.842
3504.8	-65.674
3504.9	-65.582
3505	-65.46
3505.1	-65.628
3505.2	-65.735
3505.3	-65.857
3505.4	-65.826
3505.5	-65.887
3505.6	-65.918
3505.7	-65.887
3505.8	-65.796
3505.9	-65.659
3506	-65.674
3506.1	-65.613
3506.2	-65.628
3506.3	-65.628
3506.4	-65.445
3506.5	-65.353
3506.6	-65.323
3506.7	-65.247
3506.8	-65.277
3506.9	-65.277
3507	-65.292
3507.1	-65.247
3507.2	-65.14
3507.3	-65.109
3507.4	-65.247
3507.5	-65.155
3507.6	-65.14
3507.7	-65.14
3507.8	-65.14
3507.9	-65.125
3508	-65.201
3508.1	-65.247
3508.2	-65.216
3508.3	-65.231
3508.4	-65.323
3508.5	-65.414
3508.6	-65.475
3508.7	-65.491
3508.8	-65.445
3508.9	-65.445
3509	-65.231
3509.1	-65.186
3509.2	-64.972
3509.3	-64.972
3509.4	-65.033
3509.5	-65.155
3509.6	-65.292
3509.7	-65.323
3509.8	-65.369
3509.9	-65.14
3510	-64.987
3510.1	-64.911
3510.2	-64.972
3510.3	-65.14
3510.4	-65.338
3510.5	-65.247
3510.6	-65.048
3510.7	-64.85
3510.8	-64.804
3510.9	-64.85
3511	-64.85
3511.1	-65.063
3511.2	-65.17
3511.3	-65.094
3511.4	-64.728
3511.5	-65.048
3511.6	-65.048
3511.7	-64.728
3511.8	-65.048
3511.9	-65.048
3512	-64.667
3512.1	-64.865
3512.2	-65.048
3512.3	-64.957
3512.4	-64.804
3512.5	-64.682
3512.6	-64.804
3512.7	-65.048
3512.8	-65.079
3512.9	-64.819
3513	-64.743
3513.1	-64.682
3513.2	-64.529
3513.3	-64.56
3513.4	-64.758
3513.5	-64.804
3513.6	-64.911
3513.7	-64.835
3513.8	-64.957
3513.9	-64.758
3514	-64.651
3514.1	-64.56
3514.2	-64.484
3514.3	-64.377
3514.4	-64.346
3514.5	-64.316
3514.6	-64.255
3514.7	-64.178
3514.8	-64.148
3514.9	-64.163
3515	-64.255
3515.1	-64.331
3515.2	-64.331
3515.3	-64.377
3515.4	-64.24
3515.5	-64.362
3515.6	-64.346
3515.7	-64.331
3515.8	-64.316
3515.9	-64.301
3516	-64.27
3516.1	-64.194
3516.2	-64.041
3516.3	-64.026
3516.4	-64.011
3516.5	-64.041
3516.6	-64.026
3516.7	-63.98
3516.8	-63.873
3516.9	-63.843
3517	-63.889
3517.1	-63.95
3517.2	-64.056
3517.3	-64.209
3517.4	-64.301
3517.5	-64.148
3517.6	-64.163
3517.7	-63.995
3517.8	-63.766
3517.9	-63.599
3518	-63.629
3518.1	-63.797
3518.2	-63.995
3518.3	-63.904
3518.4	-64.026
3518.5	-63.812
3518.6	-63.461
3518.7	-63.522
3518.8	-63.69
3518.9	-63.934
3519	-63.904
3519.1	-63.782
3519.2	-63.812
3519.3	-63.812
3519.4	-63.843
3519.5	-63.66
3519.6	-63.568
3519.7	-63.309
3519.8	-63.751
3519.9	-63.583
3520	-63.217
3520.1	-63.644
3520.2	-63.522
3520.3	-63.187
3520.4	-63.477
3520.5	-63.553
3520.6	-63.293
3520.7	-63.095
3520.8	-63.339
3520.9	-63.492
3521	-63.507
3521.1	-63.187
3521.2	-63.065
3521.3	-63.019
3521.4	-63.049
3521.5	-63.126
3521.6	-63.309
3521.7	-63.324
3521.8	-63.293
3521.9	-63.095
3522	-63.171
3522.1	-62.943
3522.2	-62.836
3522.3	-62.744
3522.4	-62.729
3522.5	-62.683
3522.6	-62.714
3522.7	-62.805
3522.8	-62.759
3522.9	-62.897
3523	-62.988
3523.1	-62.943
3523.2	-62.897
3523.3	-62.881
3523.4	-62.881
3523.5	-62.851
3523.6	-62.927
3523.7	-62.805
3523.8	-62.851
3523.9	-62.714
3524	-62.714
3524.1	-62.714
3524.2	-62.729
3524.3	-62.683
3524.4	-62.668
3524.5	-62.668
3524.6	-62.637
3524.7	-62.592
3524.8	-62.561
3524.9	-62.485
3525	-62.454
3525.1	-62.302
3525.2	-62.195
3525.3	-62.088
3525.4	-62.012
3525.5	-61.935
3525.6	-62.057
3525.7	-62.027
3525.8	-62.241
3525.9	-62.164
3526	-62.424
3526.1	-62.393
3526.2	-62.195
3526.3	-62.073
3526.4	-61.935
3526.5	-61.89
3526.6	-61.935
3526.7	-62.119
3526.8	-62.21
3526.9	-62.164
3527	-61.966
3527.1	-61.661
3527.2	-61.646
3527.3	-61.905
3527.4	-62.042
3527.5	-61.935
3527.6	-61.89
3527.7	-61.691
3527.8	-61.539
3527.9	-61.707
3528	-61.996
3528.1	-61.935
3528.2	-61.6
3528.3	-61.829
3528.4	-61.752
3528.5	-61.508
3528.6	-61.844
3528.7	-61.813
3528.8	-61.584
3528.9	-61.478
3529	-61.783
3529.1	-61.798
3529.2	-61.707
3529.3	-61.447
3529.4	-61.34
3529.5	-61.569
3529.6	-61.722
3529.7	-61.676
3529.8	-61.798
3529.9	-61.707
3530	-61.6
3530.1	-61.386
3530.2	-61.371
3530.3	-61.264
3530.4	-61.234
3530.5	-61.203
3530.6	-61.31
3530.7	-61.554
3530.8	-61.6
3530.9	-61.691
3531	-61.615
3531.1	-61.615
3531.2	-61.462
3531.3	-61.508
3531.4	-61.493
3531.5	-61.493
3531.6	-61.447
3531.7	-61.401
3531.8	-61.386
3531.9	-61.325
3532	-61.356
3532.1	-61.371
3532.2	-61.34
3532.3	-61.249
3532.4	-61.188
3532.5	-61.295
3532.6	-61.31
3532.7	-61.218
3532.8	-61.31
3532.9	-61.34
3533	-61.401
3533.1	-61.447
3533.2	-61.371
3533.3	-61.34
3533.4	-61.417
3533.5	-61.478
3533.6	-61.417
3533.7	-61.447
3533.8	-61.264
3533.9	-61.172
3534	-61.035
3534.1	-60.913
3534.2	-60.898
3534.3	-60.959
3534.4	-61.172
3534.5	-61.325
3534.6	-61.371
3534.7	-61.386
3534.8	-61.218
3534.9	-61.035
3535	-60.852
3535.1	-60.944
3535.2	-61.188
3535.3	-61.295
3535.4	-61.218
3535.5	-60.974
3535.6	-60.837
3535.7	-60.745
3535.8	-60.776
3535.9	-60.761
3536	-60.699
3536.1	-60.608
3536.2	-60.928
3536.3	-61.142
3536.4	-61.035
3536.5	-60.684
3536.6	-61.005
3536.7	-60.898
3536.8	-60.684
3536.9	-61.005
3537	-60.898
3537.1	-60.669
3537.2	-60.654
3537.3	-61.005
3537.4	-60.974
3537.5	-60.867
3537.6	-60.547
3537.7	-60.593
3537.8	-60.73
3537.9	-60.913
3538	-60.989
3538.1	-60.898
3538.2	-60.837
3538.3	-60.593
3538.4	-60.547
3538.5	-60.486
3538.6	-60.455
3538.7	-60.44
3538.8	-60.547
3538.9	-60.715
3539	-60.715
3539.1	-60.745
3539.2	-60.745
3539.3	-60.761
3539.4	-60.669
3539.5	-60.669
3539.6	-60.715
3539.7	-60.654
3539.8	-60.501
3539.9	-60.41
3540	-60.486
3540.1	-60.44
3540.2	-60.425
3540.3	-60.333
3540.4	-60.425
3540.5	-60.349
3540.6	-60.287
3540.7	-60.272
3540.8	-60.242
3540.9	-60.242
3541	-60.44
3541.1	-60.379
3541.2	-60.303
3541.3	-60.318
3541.4	-60.318
3541.5	-60.364
3541.6	-60.425
3541.7	-60.455
3541.8	-60.41
3541.9	-60.379
3542	-60.211
3542.1	-60.074
3542.2	-59.937
3542.3	-59.814
3542.4	-59.921
3542.5	-59.982
3542.6	-60.074
3542.7	-60.104
3542.8	-60.318
3542.9	-60.272
3543	-60.181
3543.1	-59.83
3543.2	-59.631
3543.3	-59.769
3543.4	-59.86
3543.5	-60.013
3543.6	-60.12
3543.7	-59.921
3543.8	-59.631
3543.9	-59.586
3544	-59.723
3544.1	-59.738
3544.2	-59.769
3544.3	-59.662
3544.4	-59.616
3544.5	-59.509
3544.6	-59.814
3544.7	-59.814
3544.8	-59.601
3544.9	-59.464
3545	-59.723
3545.1	-59.448
3545.2	-59.402
3545.3	-59.799
3545.4	-59.494
3545.5	-59.28
3545.6	-59.433
3545.7	-59.692
3545.8	-59.479
3545.9	-59.372
3546	-59.158
3546.1	-59.265
3546.2	-59.402
3546.3	-59.494
3546.4	-59.555
3546.5	-59.402
3546.6	-59.25
3546.7	-59.128
3546.8	-59.021
3546.9	-58.975
3547	-59.021
3547.1	-59.174
3547.2	-59.341
3547.3	-59.402
3547.4	-59.341
3547.5	-59.357
3547.6	-59.341
3547.7	-59.341
3547.8	-59.265
3547.9	-59.128
3548	-59.006
3548.1	-59.052
3548.2	-59.021
3548.3	-58.96
3548.4	-58.929
3548.5	-58.914
3548.6	-58.823
3548.7	-58.807
3548.8	-58.792
3548.9	-58.594
3549	-58.685
3549.1	-58.548
3549.2	-58.609
3549.3	-58.487
3549.4	-58.456
3549.5	-58.533
3549.6	-58.533
3549.7	-58.578
3549.8	-58.64
3549.9	-58.67
3550	-58.655
3550.1	-58.746
3550.2	-58.67
3550.3	-58.777
3550.4	-58.823
3550.5	-58.792
3550.6	-58.807
3550.7	-58.64
3550.8	-58.38
3550.9	-58.243
3551	-58.273
3551.1	-58.334
3551.2	-58.411
3551.3	-58.502
3551.4	-58.563
3551.5	-58.594
3551.6	-58.365
3551.7	-58.212
3551.8	-58.029
3551.9	-58.228
3552	-58.304
3552.1	-58.365
3552.2	-58.334
3552.3	-58.289
3552.4	-58.09
3552.5	-57.983
3552.6	-57.968
3552.7	-57.953
3552.8	-58.044
3552.9	-58.197
3553	-58.075
3553.1	-57.831
3553.2	-57.999
3553.3	-58.09
3553.4	-57.724
3553.5	-57.907
3553.6	-58.029
3553.7	-57.648
3553.8	-57.739
3553.9	-58.029
3554	-57.922
3554.1	-57.709
3554.2	-57.51
3554.3	-57.724
3554.4	-57.922
3554.5	-57.907
3554.6	-57.724
3554.7	-57.541
3554.8	-57.404
3554.9	-57.251
3555	-57.281
3555.1	-57.526
3555.2	-57.678
3555.3	-57.693
3555.4	-57.724
3555.5	-57.571
3555.6	-57.434
3555.7	-57.465
3555.8	-57.358
3555.9	-57.251
3556	-57.281
3556.1	-57.159
3556.2	-57.098
3556.3	-56.992
3556.4	-56.976
3556.5	-57.083
3556.6	-57.007
3556.7	-57.053
3556.8	-57.068
3556.9	-57.037
3557	-56.931
3557.1	-57.053
3557.2	-57.068
3557.3	-57.114
3557.4	-57.159
3557.5	-57.022
3557.6	-56.946
3557.7	-56.885
3557.8	-56.763
3557.9	-56.793
3558	-56.763
3558.1	-56.763
3558.2	-56.732
3558.3	-56.595
3558.4	-56.58
3558.5	-56.61
3558.6	-56.58
3558.7	-56.671
3558.8	-56.885
3558.9	-56.793
3559	-56.854
3559.1	-56.992
3559.2	-56.793
3559.3	-56.778
3559.4	-56.641
3559.5	-56.503
3559.6	-56.366
3559.7	-56.366
3559.8	-56.396
3559.9	-56.519
3560	-56.686
3560.1	-56.595
3560.2	-56.396
3560.3	-56.122
3560.4	-56.03
3560.5	-56.137
3560.6	-56.259
3560.7	-56.366
3560.8	-56.381
3560.9	-56.351
3561	-56.335
3561.1	-56.198
3561.2	-55.893
3561.3	-55.832
3561.4	-56.091
3561.5	-56.152
3561.6	-55.847
3561.7	-56
3561.8	-56.107
3561.9	-55.695
3562	-56
3562.1	-56.046
3562.2	-55.878
3562.3	-55.618
3562.4	-55.847
3562.5	-56.015
3562.6	-55.878
3562.7	-55.725
3562.8	-55.557
3562.9	-55.496
3563	-55.649
3563.1	-55.817
3563.2	-55.756
3563.3	-55.817
3563.4	-55.664
3563.5	-55.618
3563.6	-55.42
3563.7	-55.283
3563.8	-55.222
3563.9	-55.13
3564	-55.099
3564.1	-55.222
3564.2	-55.42
3564.3	-55.344
3564.4	-55.344
3564.5	-55.313
3564.6	-55.252
3564.7	-55.206
3564.8	-55.176
3564.9	-55.145
3565	-55.054
3565.1	-54.947
3565.2	-54.947
3565.3	-54.962
3565.4	-54.855
3565.5	-54.81
3565.6	-54.764
3565.7	-54.703
3565.8	-54.642
3565.9	-54.596
3566	-54.596
3566.1	-54.55
3566.2	-54.611
3566.3	-54.535
3566.4	-54.581
3566.5	-54.565
3566.6	-54.565
3566.7	-54.581
3566.8	-54.459
3566.9	-54.489
3567	-54.398
3567.1	-54.245
3567.2	-54.047
3567.3	-53.925
3567.4	-53.97
3567.5	-53.94
3567.6	-54.016
3567.7	-54.031
3567.8	-54.23
3567.9	-54.214
3568	-54.199
3568.1	-54.047
3568.2	-53.787
3568.3	-53.665
3568.4	-53.802
3568.5	-53.925
3568.6	-53.909
3568.7	-53.97
3568.8	-53.741
3568.9	-53.619
3569	-53.543
3569.1	-53.665
3569.2	-53.635
3569.3	-53.635
3569.4	-53.513
3569.5	-53.223
3569.6	-53.513
3569.7	-53.711
3569.8	-53.543
3569.9	-53.253
3570	-53.558
3570.1	-53.452
3570.2	-53.162
3570.3	-53.558
3570.4	-53.497
3570.5	-53.207
3570.6	-53.024
3570.7	-53.253
3570.8	-53.436
3570.9	-53.238
3571	-53.024
3571.1	-52.811
3571.2	-52.795
3571.3	-52.826
3571.4	-52.902
3571.5	-52.933
3571.6	-52.917
3571.7	-52.887
3571.8	-52.765
3571.9	-52.551
3572	-52.521
3572.1	-52.338
3572.2	-52.246
3572.3	-52.185
3572.4	-52.231
3572.5	-52.139
3572.6	-52.155
3572.7	-52.094
3572.8	-51.926
3572.9	-52.002
3573	-52.002
3573.1	-52.109
3573.2	-52.017
3573.3	-51.926
3573.4	-51.849
3573.5	-51.819
3573.6	-51.804
3573.7	-51.727
3573.8	-51.682
3573.9	-51.62
3574	-51.605
3574.1	-51.468
3574.2	-51.392
3574.3	-51.239
3574.4	-51.102
3574.5	-51.01
3574.6	-50.888
3574.7	-50.766
3574.8	-50.644
3574.9	-50.613
3575	-50.43
3575.1	-50.461
3575.2	-50.507
3575.3	-50.507
3575.4	-50.522
3575.5	-50.522
3575.6	-50.446
3575.7	-50.186
3575.8	-49.896
3575.9	-49.515
3576	-49.454
3576.1	-49.21
3576.2	-49.362
3576.3	-49.164
3576.4	-49.164
3576.5	-48.66
3576.6	-48.203
3576.7	-47.348
3576.8	-45.853
3576.9	-42.358
3577	-37.872
3577.1	-32.242
3577.2	-25.345
3577.3	-18.127
3577.4	-11.627
3577.5	-5.7068
3577.6	-0.71716
3577.7	3.4027
3577.8	6.7139
3577.9	9.3384
3578	10.696
3578.1	11.307
3578.2	11.551
3578.3	11.444
3578.4	10.117
3578.5	8.6517
3578.6	7.3242
3578.7	4.8828
3578.8	2.121
3578.9	-0.39673
3579	-3.0212
3579.1	-5.4626
3579.2	-8.0414
3579.3	-10.971
3579.4	-13.748
3579.5	-16.693
3579.6	-19.577
3579.7	-22.308
3579.8	-24.933
3579.9	-27.466
3580	-29.755
3580.1	-32.059
3580.2	-34.256
3580.3	-36.224
3580.4	-38.132
3580.5	-39.963
3580.6	-41.611
3580.7	-42.984
3580.8	-44.388
3580.9	-45.624
3581	-46.829
3581.1	-48.126
3581.2	-49.088
3581.3	-50.034
3581.4	-50.98
3581.5	-51.849
3581.6	-52.689
3581.7	-53.467
3581.8	-54.184
3581.9	-54.871
3582	-55.313
3582.1	-55.984
3582.2	-56.473
3582.3	-56.915
3582.4	-57.281
3582.5	-57.755
3582.6	-58.075
3582.7	-58.395
3582.8	-58.762
3582.9	-58.96
3583	-59.174
3583.1	-59.433
3583.2	-59.708
3583.3	-59.784
3583.4	-59.952
3583.5	-60.043
3583.6	-60.211
3583.7	-60.333
3583.8	-60.44
3583.9	-60.715
3584	-60.974
3584.1	-61.188
3584.2	-61.447
3584.3	-61.6
3584.4	-61.707
3584.5	-61.661
3584.6	-61.539
3584.7	-61.478
3584.8	-61.615
3584.9	-61.859
3585	-62.149
3585.1	-62.302
3585.2	-62.271
3585.3	-62.042
3585.4	-62.057
3585.5	-62.149
3585.6	-62.363
3585.7	-62.469
3585.8	-62.607
3585.9	-62.714
3586	-62.683
3586.1	-62.607
3586.2	-62.592
3586.3	-62.363
3586.4	-62.653
3586.5	-62.759
3586.6	-62.531
3586.7	-62.653
3586.8	-62.973
3586.9	-62.561
3587	-62.561
3587.1	-63.004
3587.2	-62.851
3587.3	-62.744
3587.4	-62.637
3587.5	-62.866
3587.6	-63.004
3587.7	-63.019
3587.8	-63.019
3587.9	-62.775
3588	-62.698
3588.1	-62.729
3588.2	-62.851
3588.3	-62.988
3588.4	-63.126
3588.5	-63.156
3588.6	-63.141
3588.7	-63.11
3588.8	-63.034
3588.9	-62.881
3589	-62.866
3589.1	-62.836
3589.2	-62.759
3589.3	-62.836
3589.4	-62.698
3589.5	-62.851
3589.6	-62.775
3589.7	-62.927
3589.8	-62.79
3589.9	-62.927
3590	-62.912
3590.1	-62.973
3590.2	-63.004
3590.3	-63.034
3590.4	-63.019
3590.5	-63.034
3590.6	-63.004
3590.7	-63.171
3590.8	-63.004
3590.9	-62.973
3591	-62.866
3591.1	-62.881
3591.2	-62.805
3591.3	-62.714
3591.4	-62.759
3591.5	-62.775
3591.6	-62.668
3591.7	-62.698
3591.8	-62.698
3591.9	-62.805
3592	-62.927
3592.1	-63.049
3592.2	-63.019
3592.3	-63.141
3592.4	-63.065
3592.5	-63.065
3592.6	-62.881
3592.7	-62.775
3592.8	-62.683
3592.9	-62.714
3593	-62.836
3593.1	-62.927
3593.2	-63.08
3593.3	-63.141
3593.4	-62.943
3593.5	-62.668
3593.6	-62.729
3593.7	-62.881
3593.8	-63.08
3593.9	-63.019
3594	-62.851
3594.1	-62.729
3594.2	-62.729
3594.3	-62.79
3594.4	-62.988
3594.5	-63.049
3594.6	-62.836
3594.7	-62.592
3594.8	-62.805
3594.9	-63.065
3595	-62.836
3595.1	-62.79
3595.2	-63.019
3595.3	-62.775
3595.4	-62.698
3595.5	-62.943
3595.6	-62.958
3595.7	-62.698
3595.8	-62.576
3595.9	-62.683
3596	-62.912
3596.1	-62.912
3596.2	-62.836
3596.3	-62.775
3596.4	-62.607
3596.5	-62.546
3596.6	-62.668
3596.7	-62.775
3596.8	-62.927
3596.9	-63.004
3597	-63.034
3597.1	-63.095
3597.2	-62.988
3597.3	-62.927
3597.4	-62.805
3597.5	-62.729
3597.6	-62.683
3597.7	-62.698
3597.8	-62.576
3597.9	-62.469
3598	-62.531
3598.1	-62.454
3598.2	-62.546
3598.3	-62.424
3598.4	-62.546
3598.5	-62.5
3598.6	-62.668
3598.7	-62.607
3598.8	-62.698
3598.9	-62.729
3599	-62.592
3599.1	-62.714
3599.2	-62.668
3599.3	-62.668
3599.4	-62.622
3599.5	-62.515
3599.6	-62.469
3599.7	-62.439
3599.8	-62.5
3599.9	-62.546
3600	-62.622
3600.1	-62.592
3600.2	-62.607
3600.3	-62.683
3600.4	-62.653
3600.5	-62.851
3600.6	-62.988
3600.7	-63.049
3600.8	-63.019
3600.9	-62.897
3601	-62.592
3601.1	-62.546
3601.2	-62.592
3601.3	-62.744
3601.4	-63.004
3601.5	-62.943
3601.6	-63.004
3601.7	-62.79
3601.8	-62.5
3601.9	-62.439
3602	-62.5
3602.1	-62.775
3602.2	-62.82
3602.3	-62.79
3602.4	-62.576
3602.5	-62.637
3602.6	-62.592
3602.7	-62.683
3602.8	-62.912
3602.9	-63.049
3603	-62.943
3603.1	-62.714
3603.2	-63.11
3603.3	-63.126
3603.4	-62.805
3603.5	-62.347
3603.6	-62.256
3603.7	-61.752
3603.8	-61.615
3603.9	-61.798
3604	-61.615
3604.1	-61.34
3604.2	-60.867
3604.3	-60.913
3604.4	-61.005
3604.5	-60.242
3604.6	-59.784
3604.7	-59.464
3604.8	-59.036
3604.9	-58.533
3605	-58.243
3605.1	-58.044
3605.2	-57.861
3605.3	-57.693
3605.4	-57.556
3605.5	-57.48
3605.6	-57.495
3605.7	-57.373
3605.8	-57.098
3605.9	-56.854
3606	-56.702
3606.1	-56.366
3606.2	-56.259
3606.3	-56.015
3606.4	-55.893
3606.5	-55.45
3606.6	-55.283
3606.7	-55.008
3606.8	-54.855
3606.9	-54.626
3607	-54.459
3607.1	-54.306
3607.2	-54.138
3607.3	-53.925
3607.4	-53.741
3607.5	-53.604
3607.6	-53.528
3607.7	-53.375
3607.8	-53.284
3607.9	-53.177
3608	-52.856
3608.1	-52.933
3608.2	-52.826
3608.3	-52.689
3608.4	-52.597
3608.5	-52.49
3608.6	-52.2
3608.7	-52.017
3608.8	-51.804
3608.9	-51.453
3609	-51.178
3609.1	-51.025
3609.2	-50.919
3609.3	-50.903
3609.4	-50.903
3609.5	-50.751
3609.6	-50.598
3609.7	-50.201
3609.8	-49.881
3609.9	-49.774
3610	-49.805
3610.1	-49.744
3610.2	-49.652
3610.3	-49.225
3610.4	-48.843
3610.5	-48.721
3610.6	-48.767
3610.7	-48.691
3610.8	-48.416
3610.9	-48.203
3611	-47.928
3611.1	-47.775
3611.2	-47.333
3611.3	-47.043
3611.4	-46.768
3611.5	-46.814
3611.6	-46.417
3611.7	-45.761
3611.8	-45.868
3611.9	-45.486
3612	-44.708
3612.1	-43.365
3612.2	-41.153
3612.3	-37.216
3612.4	-32.639
3612.5	-27.054
3612.6	-20.782
3612.7	-14.404
3612.8	-8.4229
3612.9	-2.8534
3613	1.7395
3613.1	5.5695
3613.2	8.606
3613.3	11.063
3613.4	12.726
3613.5	13.687
3613.6	13.977
3613.7	13.763
3613.8	12.985
3613.9	11.841
3614	10.269
3614.1	8.4534
3614.2	6.3324
3614.3	4.1199
3614.4	1.7395
3614.5	-0.88501
3614.6	-3.7689
3614.7	-6.3934
3614.8	-9.14
3614.9	-11.826
3615	-14.542
3615.1	-17.105
3615.2	-19.745
3615.3	-22.308
3615.4	-24.597
3615.5	-26.749
3615.6	-28.809
3615.7	-30.746
3615.8	-32.394
3615.9	-34.134
3616	-35.675
3616.1	-37.14
3616.2	-38.422
3616.3	-39.658
3616.4	-40.894
3616.5	-41.931
3616.6	-43.152
3616.7	-44.189
3616.8	-45.136
3616.9	-45.975
3617	-46.89
3617.1	-47.501
3617.2	-48.035
3617.3	-48.37
3617.4	-48.782
3617.5	-49.332
3617.6	-49.744
3617.7	-50.354
3617.8	-50.934
3617.9	-51.453
3618	-51.788
3618.1	-51.987
3618.2	-52.139
3618.3	-52.216
3618.4	-52.643
3618.5	-53.024
3618.6	-53.513
3618.7	-53.635
3618.8	-53.589
3618.9	-53.574
3619	-53.787
3619.1	-54.153
3619.2	-54.276
3619.3	-54.398
3619.4	-54.352
3619.5	-54.291
3619.6	-54.443
3619.7	-54.855
3619.8	-54.916
3619.9	-54.581
3620	-54.947
3620.1	-54.84
3620.2	-54.794
3620.3	-55.069
3620.4	-55.206
3620.5	-55.008
3620.6	-54.749
3620.7	-54.932
3620.8	-55.206
3620.9	-55.115
3621	-54.962
3621.1	-54.901
3621.2	-54.749
3621.3	-54.718
3621.4	-54.871
3621.5	-54.947
3621.6	-54.947
3621.7	-55.008
3621.8	-54.962
3621.9	-54.855
3622	-54.779
3622.1	-54.672
3622.2	-54.504
3622.3	-54.321
3622.4	-54.276
3622.5	-54.199
3622.6	-54.077
3622.7	-54.077
3622.8	-54.016
3622.9	-53.94
3623	-53.833
3623.1	-53.848
3623.2	-53.802
3623.3	-53.818
3623.4	-53.696
3623.5	-53.726
3623.6	-53.619
3623.7	-53.574
3623.8	-53.421
3623.9	-53.36
3624	-53.223
3624.1	-53.268
3624.2	-53.238
3624.3	-52.979
3624.4	-52.872
3624.5	-52.856
3624.6	-52.826
3624.7	-52.719
3624.8	-52.673
3624.9	-52.612
3625	-52.597
3625.1	-52.628
3625.2	-52.521
3625.3	-52.643
3625.4	-52.597
3625.5	-52.399
3625.6	-52.261
3625.7	-51.941
3625.8	-51.605
3625.9	-51.575
3626	-51.712
3626.1	-51.773
3626.2	-51.712
3626.3	-51.712
3626.4	-51.468
3626.5	-51.071
3626.6	-50.964
3626.7	-51.041
3626.8	-51.224
3626.9	-51.132
3627	-50.934
3627.1	-50.522
3627.2	-50.446
3627.3	-50.522
3627.4	-50.613
3627.5	-50.568
3627.6	-50.491
3627.7	-50.385
3627.8	-50.14
3627.9	-49.927
3628	-49.683
3628.1	-49.957
3628.2	-49.805
3628.3	-49.393
3628.4	-49.637
3628.5	-49.606
3628.6	-49.057
3628.7	-49.011
3628.8	-49.316
3628.9	-49.133
3629	-48.752
3629.1	-48.508
3629.2	-48.614
3629.3	-48.721
3629.4	-48.691
3629.5	-48.538
3629.6	-48.386
3629.7	-48.096
3629.8	-47.974
3629.9	-47.867
3630	-47.638
3630.1	-47.577
3630.2	-47.592
3630.3	-47.638
3630.4	-47.562
3630.5	-47.546
3630.6	-47.44
3630.7	-47.333
3630.8	-47.18
3630.9	-46.921
3631	-46.951
3631.1	-46.814
3631.2	-46.677
3631.3	-46.631
3631.4	-46.509
3631.5	-46.371
3631.6	-46.188
3631.7	-46.066
3631.8	-45.99
3631.9	-45.929
3632	-45.746
3632.1	-45.685
3632.2	-45.547
3632.3	-45.319
3632.4	-45.242
3632.5	-45.197
3632.6	-45.059
3632.7	-44.937
3632.8	-44.662
3632.9	-44.418
3633	-44.113
3633.1	-43.884
3633.2	-43.655
3633.3	-43.564
3633.4	-43.427
3633.5	-43.411
3633.6	-43.304
3633.7	-43.106
3633.8	-43.091
3633.9	-42.862
3634	-42.633
3634.1	-42.236
3634.2	-41.931
3634.3	-41.611
3634.4	-41.595
3634.5	-41.473
3634.6	-41.489
3634.7	-41.107
3634.8	-40.817
3634.9	-40.329
3635	-40.237
3635.1	-40.07
3635.2	-39.963
3635.3	-39.597
3635.4	-38.956
3635.5	-38.116
3635.6	-37.628
3635.7	-36.285
3635.8	-34.241
3635.9	-31.616
3636	-29.053
3636.1	-26.26
3636.2	-23.499
3636.3	-20.37
3636.4	-17.41
3636.5	-14.694
3636.6	-11.871
3636.7	-9.0332
3636.8	-6.8054
3636.9	-4.9744
3637	-3.0212
3637.1	-1.3275
3637.2	-0.2594
3637.3	0.41199
3637.4	1.0681
3637.5	1.6022
3637.6	1.9073
3637.7	2.0752
3637.8	1.7242
3637.9	1.4343
3638	0.7019
3638.1	-0.13733
3638.2	-0.97656
3638.3	-1.9226
3638.4	-3.1128
3638.5	-4.3335
3638.6	-5.5389
3638.7	-6.8359
3638.8	-8.255
3638.9	-9.6893
3639	-11.124
3639.1	-12.65
3639.2	-14.221
3639.3	-15.717
3639.4	-17.273
3639.5	-18.677
3639.6	-20.233
3639.7	-21.652
3639.8	-23.071
3639.9	-24.353
3640	-25.818
3640.1	-27.054
3640.2	-28.305
3640.3	-29.434
3640.4	-30.624
3640.5	-31.723
3640.6	-32.669
3640.7	-33.813
3640.8	-34.729
3640.9	-35.538
3641	-36.301
3641.1	-37.399
3641.2	-38.254
3641.3	-39.108
3641.4	-39.81
3641.5	-40.604
3641.6	-41.321
3641.7	-42.038
3641.8	-42.755
3641.9	-43.182
3642	-43.549
3642.1	-43.839
3642.2	-44.25
3642.3	-44.708
3642.4	-45.197
3642.5	-45.944
3642.6	-46.417
3642.7	-46.677
3642.8	-46.921
3642.9	-47.028
3643	-47.272
3643.1	-47.668
3643.2	-48.111
3643.3	-48.508
3643.4	-48.798
3643.5	-48.676
3643.6	-48.721
3643.7	-48.996
3643.8	-49.423
3643.9	-49.744
3644	-49.866
3644.1	-49.683
3644.2	-49.789
3644.3	-50.003
3644.4	-50.125
3644.5	-50.507
3644.6	-50.598
3644.7	-50.629
3644.8	-50.491
3644.9	-51.025
3645	-50.919
3645.1	-50.781
3645.2	-51.193
3645.3	-51.285
3645.4	-50.995
3645.5	-51.193
3645.6	-51.498
3645.7	-51.514
3645.8	-51.361
3645.9	-51.285
3646	-51.224
3646.1	-51.529
3646.2	-51.773
3646.3	-51.804
3646.4	-51.605
3646.5	-51.682
3646.6	-51.483
3646.7	-51.468
3646.8	-51.376
3646.9	-51.331
3647	-51.407
3647.1	-51.575
3647.2	-51.59
3647.3	-51.636
3647.4	-51.62
3647.5	-51.651
3647.6	-51.666
3647.7	-51.666
3647.8	-51.575
3647.9	-51.575
3648	-51.437
3648.1	-51.422
3648.2	-51.407
3648.3	-51.376
3648.4	-51.178
3648.5	-51.27
3648.6	-51.27
3648.7	-51.315
3648.8	-51.117
3648.9	-51.071
3649	-51.041
3649.1	-51.102
3649.2	-50.903
3649.3	-51.025
3649.4	-50.995
3649.5	-50.949
3649.6	-50.888
3649.7	-50.919
3649.8	-50.705
3649.9	-50.69
3650	-50.644
3650.1	-50.4
3650.2	-50.201
3650.3	-50.034
3650.4	-49.896
3650.5	-49.942
3650.6	-50.034
3650.7	-50.095
3650.8	-50.079
3650.9	-50.125
3651	-49.942
3651.1	-49.927
3651.2	-49.469
3651.3	-49.347
3651.4	-49.484
3651.5	-49.591
3651.6	-49.606
3651.7	-49.545
3651.8	-49.362
3651.9	-48.95
3652	-48.996
3652.1	-49.133
3652.2	-49.393
3652.3	-49.149
3652.4	-48.92
3652.5	-48.676
3652.6	-48.63
3652.7	-48.584
3652.8	-48.676
3652.9	-48.737
3653	-48.721
3653.1	-48.37
3653.2	-48.157
3653.3	-48.492
3653.4	-48.34
3653.5	-47.913
3653.6	-48.218
3653.7	-48.203
3653.8	-47.913
3653.9	-47.607
3654	-47.745
3654.1	-47.882
3654.2	-47.806
3654.3	-47.638
3654.4	-47.409
3654.5	-47.18
3654.6	-46.936
3654.7	-47.058
3654.8	-47.058
3654.9	-47.043
3655	-47.028
3655.1	-47.028
3655.2	-46.906
3655.3	-46.814
3655.4	-46.768
3655.5	-46.661
3655.6	-46.585
3655.7	-46.494
3655.8	-46.356
3655.9	-46.204
3656	-46.173
3656.1	-46.127
3656.2	-46.036
3656.3	-45.914
3656.4	-45.914
3656.5	-45.807
3656.6	-45.746
3656.7	-45.578
3656.8	-45.624
3656.9	-45.364
3657	-45.441
3657.1	-45.258
3657.2	-45.319
3657.3	-45.151
3657.4	-45.151
3657.5	-45.074
3657.6	-44.983
3657.7	-44.739
3657.8	-44.708
3657.9	-44.556
3658	-44.22
3658.1	-44.067
3658.2	-43.854
3658.3	-43.762
3658.4	-43.762
3658.5	-43.655
3658.6	-43.839
3658.7	-43.808
3658.8	-43.686
3658.9	-43.655
3659	-43.365
3659.1	-43.091
3659.2	-42.938
3659.3	-42.923
3659.4	-43.03
3659.5	-43.167
3659.6	-43.076
3659.7	-42.74
3659.8	-42.435
3659.9	-42.328
3660	-42.358
3660.1	-42.511
3660.2	-42.328
3660.3	-41.992
3660.4	-41.855
3660.5	-41.855
3660.6	-41.931
3660.7	-41.855
3660.8	-41.656
3660.9	-41.412
3661	-41.336
3661.1	-41.153
3661.2	-41.122
3661.3	-40.894
3661.4	-40.573
3661.5	-40.329
3661.6	-40.451
3661.7	-40.161
3661.8	-39.81
3661.9	-39.963
3662	-39.78
3662.1	-39.505
3662.2	-39.337
3662.3	-39.368
3662.4	-39.337
3662.5	-39.032
3662.6	-38.727
3662.7	-38.361
3662.8	-38.193
3662.9	-38.04
3663	-37.964
3663.1	-37.903
3663.2	-37.735
3663.3	-37.476
3663.4	-37.14
3663.5	-36.743
3663.6	-36.255
3663.7	-35.461
3663.8	-34.607
3663.9	-33.096
3664	-31.357
3664.1	-29.388
3664.2	-27.435
3664.3	-25.345
3664.4	-23.315
3664.5	-21.378
3664.6	-19.363
3664.7	-17.273
3664.8	-15.488
3664.9	-13.58
3665	-11.963
3665.1	-10.437
3665.2	-9.0637
3665.3	-7.9346
3665.4	-6.9733
3665.5	-6.0883
3665.6	-5.3253
3665.7	-4.8065
3665.8	-4.3945
3665.9	-4.0436
3666	-3.9673
3666.1	-3.9825
3666.2	-4.0283
3666.3	-4.1809
3666.4	-4.6082
3666.5	-4.8828
3666.6	-5.3558
3666.7	-5.8289
3666.8	-6.3629
3666.9	-6.9733
3667	-7.6599
3667.1	-8.6365
3667.2	-9.6436
3667.3	-10.696
3667.4	-11.826
3667.5	-12.817
3667.6	-13.687
3667.7	-14.45
3667.8	-15.366
3667.9	-16.464
3668	-17.685
3668.1	-18.738
3668.2	-19.882
3668.3	-20.691
3668.4	-21.454
3668.5	-22.675
3668.6	-23.956
3668.7	-25.024
3668.8	-25.879
3668.9	-26.535
3669	-27.359
3669.1	-28.503
3669.2	-29.526
3669.3	-30.38
3669.4	-31.128
3669.5	-31.86
3669.6	-32.501
3669.7	-33.31
3669.8	-34.317
3669.9	-35.08
3670	-35.492
3670.1	-36.301
3670.2	-37.094
3670.3	-37.628
3670.4	-37.979
3670.5	-38.696
3670.6	-39.52
3670.7	-39.902
3670.8	-40.314
3670.9	-40.558
3671	-41.061
3671.1	-41.672
3671.2	-42.267
3671.3	-42.74
3671.4	-43.228
3671.5	-43.381
3671.6	-43.732
3671.7	-44.083
3671.8	-44.296
3671.9	-44.51
3672	-44.769
3672.1	-44.998
3672.2	-45.212
3672.3	-45.334
3672.4	-45.578
3672.5	-45.868
3672.6	-46.112
3672.7	-46.341
3672.8	-46.631
3672.9	-46.753
3673	-46.997
3673.1	-47.195
3673.2	-47.394
3673.3	-47.47
3673.4	-47.607
3673.5	-47.745
3673.6	-47.928
3673.7	-48.065
3673.8	-48.096
3673.9	-48.279
3674	-48.37
3674.1	-48.386
3674.2	-48.508
3674.3	-48.569
3674.4	-48.782
3674.5	-48.889
3674.6	-48.996
3674.7	-49.088
3674.8	-49.194
3674.9	-49.316
3675	-49.576
3675.1	-49.622
3675.2	-49.576
3675.3	-49.606
3675.4	-49.393
3675.5	-49.271
3675.6	-49.301
3675.7	-49.423
3675.8	-49.622
3675.9	-49.82
3676	-49.866
3676.1	-49.789
3676.2	-49.728
3676.3	-49.5
3676.4	-49.408
3676.5	-49.561
3676.6	-49.698
3676.7	-49.805
3676.8	-49.835
3676.9	-49.53
3677	-49.347
3677.1	-49.622
3677.2	-49.774
3677.3	-49.866
3677.4	-49.667
3677.5	-49.438
3677.6	-49.301
3677.7	-49.362
3677.8	-49.53
3677.9	-49.652
3678	-49.53
3678.1	-49.194
3678.2	-49.21
3678.3	-49.362
3678.4	-49.118
3678.5	-49.149
3678.6	-49.347
3678.7	-49.149
3678.8	-48.813
3678.9	-48.813
3679	-49.042
3679.1	-49.011
3679.2	-48.859
3679.3	-48.752
3679.4	-48.538
3679.5	-48.553
3679.6	-48.66
3679.7	-48.767
3679.8	-48.737
3679.9	-48.782
3680	-48.676
3680.1	-48.614
3680.2	-48.538
3680.3	-48.416
3680.4	-48.279
3680.5	-48.218
3680.6	-48.096
3680.7	-48.08
3680.8	-47.882
3680.9	-47.791
3681	-47.775
3681.1	-47.775
3681.2	-47.623
3681.3	-47.684
3681.4	-47.501
3681.5	-47.516
3681.6	-47.485
3681.7	-47.409
3681.8	-47.348
3681.9	-47.318
3682	-47.18
3682.1	-47.272
3682.2	-47.104
3682.3	-47.043
3682.4	-47.028
3682.5	-47.043
3682.6	-46.997
3682.7	-46.997
3682.8	-46.906
3682.9	-46.906
3683	-46.936
3683.1	-46.936
3683.2	-46.86
3683.3	-46.86
3683.4	-46.646
3683.5	-46.463
3683.6	-46.219
3683.7	-45.99
3683.8	-45.868
3683.9	-45.99
3684	-46.158
3684.1	-46.234
3684.2	-46.143
3684.3	-45.975
3684.4	-45.792
3684.5	-45.395
3684.6	-45.334
3684.7	-45.471
3684.8	-45.609
3684.9	-45.563
3685	-45.41
3685.1	-44.952
3685.2	-44.647
3685.3	-44.876
3685.4	-45.166
3685.5	-44.968
3685.6	-44.693
3685.7	-44.342
3685.8	-44.312
3685.9	-44.357
3686	-44.342
3686.1	-44.235
3686.2	-44.037
3686.3	-44.052
3686.4	-44.189
3686.5	-44.113
3686.6	-43.64
3686.7	-43.839
3686.8	-43.93
3686.9	-43.61
3687	-43.32
3687.1	-43.594
3687.2	-43.518
3687.3	-43.198
3687.4	-42.984
3687.5	-42.953
3687.6	-43.045
3687.7	-42.984
3687.8	-43.03
3687.9	-42.755
3688	-42.603
3688.1	-42.511
3688.2	-42.374
3688.3	-42.206
3688.4	-42.038
3688.5	-41.931
3688.6	-41.931
3688.7	-41.84
3688.8	-41.779
3688.9	-41.809
3689	-41.702
3689.1	-41.763
3689.2	-41.687
3689.3	-41.641
3689.4	-41.489
3689.5	-41.428
3689.6	-41.336
3689.7	-41.29
3689.8	-41.092
3689.9	-41
3690	-41.016
3690.1	-40.848
3690.2	-40.756
3690.3	-40.604
3690.4	-40.359
3690.5	-40.176
3690.6	-40.1
3690.7	-39.886
3690.8	-39.795
3690.9	-39.459
3691	-39.383
3691.1	-39.246
3691.2	-39.154
3691.3	-39.078
3691.4	-39.124
3691.5	-39.032
3691.6	-38.971
3691.7	-38.696
3691.8	-38.467
3691.9	-38.132
3692	-37.827
3692.1	-37.476
3692.2	-37.354
3692.3	-37.109
3692.4	-37.033
3692.5	-36.972
3692.6	-36.88
3692.7	-36.514
3692.8	-36.102
3692.9	-35.645
3693	-35.095
3693.1	-35.019
3693.2	-34.5
3693.3	-33.737
3693.4	-32.364
3693.5	-30.502
3693.6	-28.976
3693.7	-27.42
3693.8	-25.864
3693.9	-24.2
3694	-22.125
3694.1	-20.386
3694.2	-19.028
3694.3	-17.563
3694.4	-16.174
3694.5	-14.847
3694.6	-13.977
3694.7	-13.092
3694.8	-11.932
3694.9	-10.971
3695	-10.574
3695.1	-9.964
3695.2	-9.2316
3695.3	-8.8654
3695.4	-8.9874
3695.5	-8.7738
3695.6	-8.2855
3695.7	-8.2703
3695.8	-8.4686
3695.9	-8.5907
3696	-8.728
3696.1	-8.8196
3696.2	-8.9416
3696.3	-9.079
3696.4	-9.3536
3696.5	-9.613
3696.6	-10.025
3696.7	-10.452
3696.8	-11.078
3696.9	-11.642
3697	-12.36
3697.1	-13.077
3697.2	-13.718
3697.3	-14.435
3697.4	-15.091
3697.5	-15.854
3697.6	-16.495
3697.7	-17.349
3697.8	-18.051
3697.9	-18.906
3698	-19.669
3698.1	-20.401
3698.2	-21.255
3698.3	-22.003
3698.4	-22.781
3698.5	-23.636
3698.6	-24.445
3698.7	-25.238
3698.8	-26.001
3698.9	-26.779
3699	-27.557
3699.1	-28.259
3699.2	-28.946
3699.3	-29.587
3699.4	-30.136
3699.5	-30.808
3699.6	-31.464
3699.7	-32.196
3699.8	-32.745
3699.9	-33.554
3700	-34.134
3700.1	-34.943
3700.2	-35.385
3700.3	-36.057
3700.4	-36.621
3700.5	-36.942
3700.6	-37.201
3700.7	-37.613
3700.8	-38.101
3700.9	-38.696
3701	-39.246
3701.1	-39.841
3701.2	-40.146
3701.3	-40.268
3701.4	-40.558
3701.5	-40.924
3701.6	-41.489
3701.7	-41.916
3701.8	-42.236
3701.9	-42.252
3702	-42.419
3702.1	-42.938
3702.2	-43.427
3702.3	-43.655
3702.4	-43.686
3702.5	-43.884
3702.6	-43.915
3702.7	-44.266
3702.8	-44.464
3702.9	-44.983
3703	-45.242
3703.1	-45.303
3703.2	-45.273
3703.3	-45.685
3703.4	-45.975
3703.5	-45.837
3703.6	-45.959
3703.7	-46.524
3703.8	-46.539
3703.9	-46.478
3704	-46.57
3704.1	-46.89
3704.2	-47.104
3704.3	-47.119
3704.4	-47.119
3704.5	-47.15
3704.6	-46.997
3704.7	-47.195
3704.8	-47.318
3704.9	-47.592
3705	-47.668
3705.1	-47.852
3705.2	-47.958
3705.3	-48.019
3705.4	-47.958
3705.5	-48.019
3705.6	-47.989
3705.7	-48.126
3705.8	-47.974
3705.9	-48.019
3706	-47.913
3706.1	-47.867
3706.2	-47.943
3706.3	-48.08
3706.4	-48.05
3706.5	-48.05
3706.6	-48.08
3706.7	-48.004
3706.8	-48.019
3706.9	-48.019
3707	-48.08
3707.1	-48.172
3707.2	-48.203
3707.3	-48.126
3707.4	-48.172
3707.5	-48.203
3707.6	-48.309
3707.7	-48.34
3707.8	-48.309
3707.9	-48.401
3708	-48.279
3708.1	-48.401
3708.2	-48.386
3708.3	-48.309
3708.4	-48.187
3708.5	-48.111
3708.6	-47.928
3708.7	-47.729
3708.8	-47.76
3708.9	-47.852
3709	-48.004
3709.1	-48.096
3709.2	-48.096
3709.3	-48.111
3709.4	-47.913
3709.5	-47.577
3709.6	-47.546
3709.7	-47.653
3709.8	-47.775
3709.9	-47.791
3710	-47.882
3710.1	-47.592
3710.2	-47.256
3710.3	-47.333
3710.4	-47.684
3710.5	-47.745
3710.6	-47.592
3710.7	-47.318
3710.8	-47.119
3710.9	-47.073
3711	-47.073
3711.1	-47.18
3711.2	-47.18
3711.3	-47.363
3711.4	-47.272
3711.5	-46.86
3711.6	-46.875
3711.7	-47.134
3711.8	-46.936
3711.9	-46.722
3712	-46.936
3712.1	-46.921
3712.2	-46.524
3712.3	-46.463
3712.4	-46.738
3712.5	-46.722
3712.6	-46.631
3712.7	-46.387
3712.8	-46.204
3712.9	-46.127
3713	-46.158
3713.1	-46.219
3713.2	-46.387
3713.3	-46.341
3713.4	-46.341
3713.5	-46.234
3713.6	-46.173
3713.7	-45.975
3713.8	-45.898
3713.9	-45.776
3714	-45.792
3714.1	-45.609
3714.2	-45.532
3714.3	-45.334
3714.4	-45.273
3714.5	-45.319
3714.6	-45.212
3714.7	-45.166
3714.8	-45.105
3714.9	-44.937
3715	-44.968
3715.1	-44.876
3715.2	-44.83
3715.3	-44.632
3715.4	-44.785
3715.5	-44.571
3715.6	-44.632
3715.7	-44.479
3715.8	-44.495
3715.9	-44.403
3716	-44.449
3716.1	-44.449
3716.2	-44.403
3716.3	-44.373
3716.4	-44.312
3716.5	-44.373
3716.6	-44.296
3716.7	-44.205
3716.8	-44.159
3716.9	-43.961
3717	-43.625
3717.1	-43.64
3717.2	-43.396
3717.3	-43.442
3717.4	-43.442
3717.5	-43.625
3717.6	-43.594
3717.7	-43.686
3717.8	-43.381
3717.9	-43.091
3718	-42.862
3718.1	-43.015
3718.2	-43.091
3718.3	-43.274
3718.4	-43.091
3718.5	-42.892
3718.6	-42.694
3718.7	-42.816
3718.8	-42.938
3718.9	-42.999
3719	-42.786
3719.1	-42.511
3719.2	-42.404
3719.3	-42.404
3719.4	-42.267
3719.5	-42.175
3719.6	-42.313
3719.7	-42.404
3719.8	-42.236
3719.9	-41.824
3720	-42.114
3720.1	-42.145
3720.2	-41.733
3720.3	-41.55
3720.4	-41.87
3720.5	-41.656
3720.6	-41.306
3720.7	-41.122
3720.8	-41.321
3720.9	-41.367
3721	-41.428
3721.1	-41.214
3721.2	-41.016
3721.3	-40.863
3721.4	-40.649
3721.5	-40.573
3721.6	-40.421
3721.7	-40.451
3721.8	-40.375
3721.9	-40.405
3722	-40.314
3722.1	-40.329
3722.2	-40.39
3722.3	-40.344
3722.4	-40.176
3722.5	-40.1
3722.6	-40.009
3722.7	-39.948
3722.8	-39.978
3722.9	-39.948
3723	-39.902
3723.1	-39.856
3723.2	-39.734
3723.3	-39.642
3723.4	-39.597
3723.5	-39.474
3723.6	-39.444
3723.7	-39.246
3723.8	-39.154
3723.9	-38.971
3724	-38.895
3724.1	-38.651
3724.2	-38.513
3724.3	-38.3
3724.4	-38.025
3724.5	-37.842
3724.6	-37.613
3724.7	-37.552
3724.8	-37.567
3724.9	-37.567
3725	-37.643
3725.1	-37.613
3725.2	-37.582
3725.3	-37.521
3725.4	-37.384
3725.5	-37.216
3725.6	-36.942
3725.7	-36.743
3725.8	-36.667
3725.9	-36.758
3726	-36.88
3726.1	-36.789
3726.2	-36.591
3726.3	-36.24
3726.4	-35.95
3726.5	-35.95
3726.6	-36.041
3726.7	-36.102
3726.8	-35.995
3726.9	-35.645
3727	-35.385
3727.1	-35.645
3727.2	-35.736
3727.3	-35.751
3727.4	-35.553
3727.5	-35.339
3727.6	-35.263
3727.7	-35.004
3727.8	-35.095
3727.9	-35.248
3728	-35.294
3728.1	-34.912
3728.2	-34.515
3728.3	-34.714
3728.4	-34.5
3728.5	-34.119
3728.6	-34.18
3728.7	-34.348
3728.8	-33.966
3728.9	-33.691
3729	-33.508
3729.1	-33.661
3729.2	-33.63
3729.3	-33.356
3729.4	-33.081
3729.5	-32.837
3729.6	-32.501
3729.7	-32.333
3729.8	-32.181
3729.9	-32.013
3730	-32.028
3730.1	-31.815
3730.2	-31.601
3730.3	-31.372
3730.4	-31.204
3730.5	-30.838
3730.6	-30.487
3730.7	-30.289
3730.8	-29.984
3730.9	-29.434
3731	-28.931
3731.1	-28.458
3731.2	-27.573
3731.3	-26.672
3731.4	-25.558
3731.5	-24.414
3731.6	-23.193
3731.7	-22.064
3731.8	-20.92
3731.9	-19.867
3732	-18.845
3732.1	-17.914
3732.2	-17.044
3732.3	-16.159
3732.4	-15.518
3732.5	-14.816
3732.6	-14.206
3732.7	-13.626
3732.8	-13.214
3732.9	-12.772
3733	-12.436
3733.1	-12.024
3733.2	-11.734
3733.3	-11.475
3733.4	-11.261
3733.5	-11.353
3733.6	-11.551
3733.7	-11.734
3733.8	-11.978
3733.9	-12.009
3734	-12.161
3734.1	-12.085
3734.2	-12.299
3734.3	-12.451
3734.4	-13.031
3734.5	-13.596
3734.6	-14.069
3734.7	-14.572
3734.8	-14.725
3734.9	-15.121
3735	-15.686
3735.1	-16.51
3735.2	-17.12
3735.3	-17.792
3735.4	-17.975
3735.5	-18.539
3735.6	-19.44
3735.7	-20.264
3735.8	-20.935
3735.9	-21.545
3736	-22.171
3736.1	-22.903
3736.2	-23.56
3736.3	-24.124
3736.4	-24.735
3736.5	-25.391
3736.6	-26.276
3736.7	-26.932
3736.8	-27.237
3736.9	-28.107
3737	-28.824
3737.1	-29.358
3737.2	-29.709
3737.3	-30.38
3737.4	-31.158
3737.5	-31.815
3737.6	-32.227
3737.7	-32.547
3737.8	-33.02
3737.9	-33.569
3738	-33.936
3738.1	-34.561
3738.2	-35.202
3738.3	-35.721
3738.4	-36.209
3738.5	-36.636
3738.6	-37.003
3738.7	-37.491
3738.8	-37.842
3738.9	-38.269
3739	-38.544
3739.1	-38.91
3739.2	-39.246
3739.3	-39.627
3739.4	-39.81
3739.5	-40.237
3739.6	-40.375
3739.7	-40.802
3739.8	-41.046
3739.9	-41.443
3740	-41.595
3740.1	-41.931
3740.2	-42.16
3740.3	-42.465
3740.4	-42.633
3740.5	-42.877
3740.6	-43.167
3740.7	-43.381
3740.8	-43.488
3740.9	-43.747
3741	-43.869
3741.1	-44.037
3741.2	-44.083
3741.3	-44.144
3741.4	-44.266
3741.5	-44.342
3741.6	-44.479
3741.7	-44.724
3741.8	-44.983
3741.9	-45.227
3742	-45.456
3742.1	-45.609
3742.2	-45.715
3742.3	-45.685
3742.4	-45.532
3742.5	-45.609
3742.6	-45.914
3742.7	-45.975
3742.8	-46.341
3742.9	-46.463
3743	-46.494
3743.1	-46.28
3743.2	-46.249
3743.3	-46.432
3743.4	-46.677
3743.5	-46.875
3743.6	-46.906
3743.7	-46.555
3743.8	-46.539
3743.9	-46.951
3744	-47.18
3744.1	-47.165
3744.2	-47.134
3744.3	-47.195
3744.4	-47.287
3744.5	-47.272
3744.6	-47.318
3744.7	-47.165
3744.8	-47.058
3744.9	-47.363
3745	-47.302
3745.1	-46.997
3745.2	-47.363
3745.3	-47.47
3745.4	-47.256
3745.5	-47.089
3745.6	-47.424
3745.7	-47.424
3745.8	-47.424
3745.9	-47.226
3746	-47.058
3746.1	-47.119
3746.2	-47.287
3746.3	-47.44
3746.4	-47.531
3746.5	-47.516
3746.6	-47.516
3746.7	-47.485
3746.8	-47.47
3746.9	-47.333
3747	-47.241
3747.1	-47.226
3747.2	-47.058
3747.3	-46.997
3747.4	-47.028
3747.5	-47.012
3747.6	-47.012
3747.7	-46.89
3747.8	-46.936
3747.9	-46.89
3748	-46.921
3748.1	-46.844
3748.2	-46.967
3748.3	-46.738
3748.4	-46.738
3748.5	-46.677
3748.6	-46.768
3748.7	-46.768
3748.8	-46.692
3748.9	-46.738
3749	-46.646
3749.1	-46.661
3749.2	-46.6
3749.3	-46.692
3749.4	-46.783
3749.5	-46.722
3749.6	-46.783
3749.7	-46.738
3749.8	-46.722
3749.9	-46.631
3750	-46.57
3750.1	-46.448
3750.2	-46.204
3750.3	-46.051
3750.4	-45.99
3750.5	-46.066
3750.6	-46.158
3750.7	-46.234
3750.8	-46.387
3750.9	-46.249
3751	-46.051
3751.1	-45.853
3751.2	-45.746
3751.3	-45.67
3751.4	-45.914
3751.5	-46.082
3751.6	-45.975
3751.7	-45.593
3751.8	-45.502
3751.9	-45.532
3752	-45.67
3752.1	-45.715
3752.2	-45.685
3752.3	-45.273
3752.4	-45.09
3752.5	-45.181
3752.6	-45.258
3752.7	-45.12
3752.8	-45.09
3752.9	-45.059
3753	-45.074
3753.1	-45.319
3753.2	-45.136
3753.3	-44.754
3753.4	-45.059
3753.5	-45.013
3753.6	-44.754
3753.7	-44.662
3753.8	-44.907
3753.9	-44.861
3754	-44.54
3754.1	-44.312
3754.2	-44.296
3754.3	-44.556
3754.4	-44.586
3754.5	-44.632
3754.6	-44.449
3754.7	-44.357
3754.8	-44.128
3754.9	-43.976
3755	-43.793
3755.1	-43.777
3755.2	-43.823
3755.3	-43.823
3755.4	-43.777
3755.5	-43.762
3755.6	-43.701
3755.7	-43.701
3755.8	-43.777
3755.9	-43.716
3756	-43.594
3756.1	-43.655
3756.2	-43.701
3756.3	-43.579
3756.4	-43.488
3756.5	-43.457
3756.6	-43.32
3756.7	-43.335
3756.8	-43.198
3756.9	-43.243
3757	-43.091
3757.1	-43.015
3757.2	-42.953
3757.3	-42.725
3757.4	-42.648
3757.5	-42.557
3757.6	-42.45
3757.7	-42.297
3757.8	-42.145
3757.9	-42.267
3758	-42.282
3758.1	-42.267
3758.2	-42.328
3758.3	-42.374
3758.4	-42.191
3758.5	-42.206
3758.6	-41.946
3758.7	-41.809
3758.8	-41.55
3758.9	-41.351
3759	-41.519
3759.1	-41.473
3759.2	-41.504
3759.3	-41.58
3759.4	-41.489
3759.5	-41.229
3759.6	-41.046
3759.7	-40.817
3759.8	-41
3759.9	-41.031
3760	-40.985
3760.1	-40.848
3760.2	-40.543
3760.3	-40.359
3760.4	-40.649
3760.5	-40.68
3760.6	-40.359
3760.7	-39.932
3760.8	-39.856
3760.9	-39.856
3761	-39.764
3761.1	-39.627
3761.2	-39.597
3761.3	-39.719
3761.4	-39.703
3761.5	-39.627
3761.6	-39.124
3761.7	-39.49
3761.8	-39.413
3761.9	-39.032
3762	-39.017
3762.1	-39.108
3762.2	-39.047
3762.3	-38.712
3762.4	-38.544
3762.5	-38.513
3762.6	-38.589
3762.7	-38.651
3762.8	-38.559
3762.9	-38.391
3763	-38.193
3763.1	-38.101
3763.2	-37.903
3763.3	-37.842
3763.4	-37.75
3763.5	-37.689
3763.6	-37.674
3763.7	-37.643
3763.8	-37.582
3763.9	-37.582
3764	-37.582
3764.1	-37.537
3764.2	-37.476
3764.3	-37.354
3764.4	-37.384
3764.5	-37.155
3764.6	-36.942
3764.7	-36.865
3764.8	-36.774
3764.9	-36.667
3765	-36.484
3765.1	-36.621
3765.2	-36.453
3765.3	-36.377
3765.4	-36.194
3765.5	-36.072
3765.6	-35.98
3765.7	-35.69
3765.8	-35.522
3765.9	-35.37
3766	-35.294
3766.1	-35.095
3766.2	-34.882
3766.3	-34.927
3766.4	-34.805
3766.5	-34.821
3766.6	-34.79
3766.7	-34.637
3766.8	-34.5
3766.9	-34.348
3767	-34.103
3767.1	-33.783
3767.2	-33.585
3767.3	-33.386
3767.4	-33.508
3767.5	-33.478
3767.6	-33.463
3767.7	-33.325
3767.8	-32.959
3767.9	-32.578
3768	-32.333
3768.1	-32.227
3768.2	-32.211
3768.3	-32.028
3768.4	-31.525
3768.5	-30.853
3768.6	-30.441
3768.7	-30.167
3768.8	-29.709
3768.9	-28.854
3769	-27.618
3769.1	-26.352
3769.2	-25.33
3769.3	-24.155
3769.4	-22.949
3769.5	-21.79
3769.6	-20.737
3769.7	-19.897
3769.8	-19.333
3769.9	-18.372
3770	-17.288
3770.1	-17.09
3770.2	-16.541
3770.3	-15.717
3770.4	-15.427
3770.5	-15.32
3770.6	-14.923
3770.7	-14.511
3770.8	-14.252
3770.9	-14.069
3771	-14.313
3771.1	-14.343
3771.2	-14.465
3771.3	-14.389
3771.4	-14.435
3771.5	-14.404
3771.6	-14.511
3771.7	-14.526
3771.8	-14.679
3771.9	-14.893
3772	-15.076
3772.1	-15.167
3772.2	-15.427
3772.3	-15.778
3772.4	-16.098
3772.5	-16.312
3772.6	-16.769
3772.7	-17.044
3772.8	-17.364
3772.9	-17.624
3773	-17.929
3773.1	-18.433
3773.2	-18.799
3773.3	-19.287
3773.4	-19.592
3773.5	-19.867
3773.6	-20.309
3773.7	-20.752
3773.8	-21.149
3773.9	-21.652
3774	-22.095
3774.1	-22.568
3774.2	-23.01
3774.3	-23.621
3774.4	-24.185
3774.5	-24.841
3774.6	-25.467
3774.7	-26.108
3774.8	-26.688
3774.9	-27.206
3775	-27.695
3775.1	-28.168
3775.2	-28.427
3775.3	-28.702
3775.4	-29.297
3775.5	-29.724
3775.6	-30.441
3775.7	-31.021
3775.8	-31.586
3775.9	-32.013
3776	-32.303
3776.1	-32.639
3776.2	-32.806
3776.3	-33.478
3776.4	-33.875
3776.5	-34.561
3776.6	-34.912
3776.7	-34.958
3776.8	-35.217
3776.9	-35.797
3777	-36.301
3777.1	-36.682
3777.2	-36.743
3777.3	-37.033
3777.4	-37.476
3777.5	-37.888
3777.6	-38.269
3777.7	-38.574
3777.8	-38.757
3777.9	-38.895
3778	-39.291
3778.1	-39.78
3778.2	-39.948
3778.3	-39.932
3778.4	-40.344
3778.5	-40.771
3778.6	-40.68
3778.7	-40.878
3778.8	-41.397
3778.9	-41.641
3779	-41.687
3779.1	-41.656
3779.2	-41.702
3779.3	-42.023
3779.4	-42.435
3779.5	-42.633
3779.6	-42.847
3779.7	-42.984
3779.8	-43.03
3779.9	-43.091
3780	-43.106
3780.1	-43.259
3780.2	-43.289
3780.3	-43.335
3780.4	-43.442
3780.5	-43.625
3780.6	-43.61
3780.7	-43.839
3780.8	-43.945
3780.9	-44.083
3781	-44.144
3781.1	-44.25
3781.2	-44.373
3781.3	-44.434
3781.4	-44.449
3781.5	-44.51
3781.6	-44.708
3781.7	-44.754
3781.8	-44.693
3781.9	-44.739
3782	-44.785
3782.1	-44.907
3782.2	-44.876
3782.3	-44.922
3782.4	-44.952
3782.5	-45.059
3782.6	-44.998
3782.7	-45.136
3782.8	-45.288
3782.9	-45.242
3783	-45.471
3783.1	-45.517
3783.2	-45.639
3783.3	-45.67
3783.4	-45.807
3783.5	-45.761
3783.6	-45.776
3783.7	-45.547
3783.8	-45.486
3783.9	-45.456
3784	-45.502
3784.1	-45.761
3784.2	-45.837
3784.3	-45.975
3784.4	-45.975
3784.5	-45.822
3784.6	-45.593
3784.7	-45.67
3784.8	-45.868
3784.9	-45.944
3785	-46.036
3785.1	-45.853
3785.2	-45.609
3785.3	-45.624
3785.4	-45.883
3785.5	-46.051
3785.6	-45.975
3785.7	-45.547
3785.8	-45.441
3785.9	-45.425
3786	-45.517
3786.1	-45.486
3786.2	-45.578
3786.3	-45.578
3786.4	-45.807
3786.5	-45.822
3786.6	-45.502
3786.7	-45.609
3786.8	-45.792
3786.9	-45.639
3787	-45.532
3787.1	-45.776
3787.2	-45.67
3787.3	-45.578
3787.4	-45.349
3787.5	-45.441
3787.6	-45.654
3787.7	-45.67
3787.8	-45.486
3787.9	-45.456
3788	-45.364
3788.1	-45.273
3788.2	-45.044
3788.3	-45.12
3788.4	-45.151
3788.5	-45.151
3788.6	-45.273
3788.7	-45.334
3788.8	-45.395
3788.9	-45.41
3789	-45.486
3789.1	-45.364
3789.2	-45.273
3789.3	-45.303
3789.4	-45.303
3789.5	-45.288
3789.6	-45.227
3789.7	-45.181
3789.8	-45.288
3789.9	-45.136
3790	-45.105
3790.1	-45.105
3790.2	-45.105
3790.3	-45.044
3790.4	-44.983
3790.5	-44.968
3790.6	-44.937
3790.7	-44.907
3790.8	-44.769
3790.9	-44.678
3791	-44.601
3791.1	-44.434
3791.2	-44.342
3791.3	-44.25
3791.4	-44.144
3791.5	-44.235
3791.6	-44.342
3791.7	-44.357
3791.8	-44.373
3791.9	-44.449
3792	-44.418
3792.1	-44.51
3792.2	-44.388
3792.3	-44.052
3792.4	-43.884
3792.5	-43.839
3792.6	-43.961
3792.7	-44.22
3792.8	-44.281
3792.9	-44.235
3793	-44.037
3793.1	-43.671
3793.2	-43.472
3793.3	-43.777
3793.4	-43.854
3793.5	-43.915
3793.6	-43.671
3793.7	-43.411
3793.8	-43.472
3793.9	-43.579
3794	-43.686
3794.1	-43.564
3794.2	-43.335
3794.3	-43.259
3794.4	-43.243
3794.5	-43.213
3794.6	-43.259
3794.7	-43.259
3794.8	-43.015
3794.9	-42.984
3795	-43.182
3795.1	-43.015
3795.2	-42.664
3795.3	-42.969
3795.4	-42.999
3795.5	-42.786
3795.6	-42.511
3795.7	-42.664
3795.8	-42.908
3795.9	-42.786
3796	-42.664
3796.1	-42.358
3796.2	-42.343
3796.3	-42.206
3796.4	-42.114
3796.5	-42.236
3796.6	-42.282
3796.7	-42.252
3796.8	-42.236
3796.9	-42.282
3797	-42.221
3797.1	-42.252
3797.2	-42.13
3797.3	-42.114
3797.4	-41.946
3797.5	-41.931
3797.6	-41.763
3797.7	-41.885
3797.8	-41.687
3797.9	-41.733
3798	-41.656
3798.1	-41.565
3798.2	-41.55
3798.3	-41.534
3798.4	-41.428
3798.5	-41.428
3798.6	-41.336
3798.7	-41.306
3798.8	-41.26
3798.9	-41.107
3799	-41.092
3799.1	-41.092
3799.2	-41
3799.3	-40.924
3799.4	-40.787
3799.5	-40.512
3799.6	-40.405
3799.7	-40.298
3799.8	-40.268
3799.9	-40.222
3800	-40.329
3800.1	-40.375
3800.2	-40.497
3800.3	-40.482
3800.4	-40.405
3800.5	-40.314
3800.6	-39.993
3800.7	-39.658
3800.8	-39.642
3800.9	-39.719
3801	-39.642
3801.1	-39.78
3801.2	-39.871
3801.3	-39.444
3801.4	-39.185
3801.5	-39.169
3801.6	-39.307
3801.7	-39.368
3801.8	-39.276
3801.9	-39.108
3802	-38.818
3802.1	-38.94
3802.2	-38.971
3802.3	-39.032
3802.4	-38.681
3802.5	-38.254
3802.6	-38.162
3802.7	-38.055
3802.8	-37.964
3802.9	-38.055
3803	-38.086
3803.1	-37.888
3803.2	-37.43
3803.3	-37.399
3803.4	-37.72
3803.5	-38.132
3803.6	-38.055
3803.7	-38.361
3803.8	-38.605
3803.9	-38.483
3804	-38.483
3804.1	-38.422
3804.2	-38.803
3804.3	-39.001
3804.4	-39.124
3804.5	-39.78
3804.6	-39.886
3804.7	-40.161
3804.8	-40.405
3804.9	-40.466
3805	-40.741
3805.1	-41.061
3805.2	-41.397
3805.3	-41.565
3805.4	-41.885
3805.5	-42.023
3805.6	-42.252
3805.7	-42.374
3805.8	-42.633
3805.9	-42.725
3806	-42.847
3806.1	-43.03
3806.2	-43.32
3806.3	-43.32
3806.4	-43.488
3806.5	-43.64
3806.6	-43.793
3806.7	-43.961
3806.8	-44.128
3806.9	-44.205
3807	-44.449
3807.1	-44.449
3807.2	-44.632
3807.3	-44.678
3807.4	-44.8
3807.5	-44.754
3807.6	-44.968
3807.7	-45.059
3807.8	-45.166
3807.9	-45.395
3808	-45.578
3808.1	-45.761
3808.2	-46.005
3808.3	-46.249
3808.4	-46.356
3808.5	-46.585
3808.6	-46.585
3808.7	-46.616
3808.8	-46.524
3808.9	-46.585
3809	-46.722
3809.1	-46.982
3809.2	-47.256
3809.3	-47.485
3809.4	-47.714
3809.5	-47.562
3809.6	-47.47
3809.7	-47.394
3809.8	-47.76
3809.9	-48.019
3810	-48.218
3810.1	-48.462
3810.2	-48.141
3810.3	-48.035
3810.4	-48.37
3810.5	-48.752
3810.6	-48.828
3810.7	-48.752
3810.8	-48.645
3810.9	-48.66
3811	-48.889
3811.1	-48.965
3811.2	-49.24
3811.3	-49.5
3811.4	-49.591
3811.5	-49.332
3811.6	-49.438
3811.7	-49.942
3811.8	-49.774
3811.9	-49.789
3812	-50.125
3812.1	-50.217
3812.2	-50.14
3812.3	-50.095
3812.4	-50.476
3812.5	-50.751
3812.6	-50.781
3812.7	-50.659
3812.8	-50.613
3812.9	-50.613
3813	-50.751
3813.1	-50.842
3813.2	-51.132
3813.3	-51.392
3813.4	-51.468
3813.5	-51.468
3813.6	-51.498
3813.7	-51.605
3813.8	-51.605
3813.9	-51.62
3814	-51.636
3814.1	-51.605
3814.2	-51.682
3814.3	-51.697
3814.4	-51.743
3814.5	-51.712
3814.6	-51.819
3814.7	-51.849
3814.8	-52.002
3814.9	-51.971
3815	-52.078
3815.1	-52.2
3815.2	-52.2
3815.3	-52.246
3815.4	-52.368
3815.5	-52.505
3815.6	-52.444
3815.7	-52.567
3815.8	-52.567
3815.9	-52.628
3816	-52.719
3816.1	-52.826
3816.2	-52.811
3816.3	-52.963
3816.4	-53.024
3816.5	-53.223
3816.6	-53.375
3816.7	-53.528
3816.8	-53.574
3816.9	-53.787
3817	-53.726
3817.1	-53.833
3817.2	-53.802
3817.3	-53.635
3817.4	-53.543
3817.5	-53.589
3817.6	-53.787
3817.7	-53.848
3817.8	-54.138
3817.9	-54.23
3818	-54.352
3818.1	-54.199
3818.2	-54.016
3818.3	-54.001
3818.4	-54.245
3818.5	-54.504
3818.6	-54.611
3818.7	-54.504
3818.8	-54.276
3818.9	-54.443
3819	-54.581
3819.1	-54.855
3819.2	-54.871
3819.3	-54.886
3819.4	-54.947
3819.5	-54.947
3819.6	-54.886
3819.7	-54.688
3819.8	-54.977
3819.9	-55.237
3820	-55.038
3820.1	-55.145
3820.2	-55.45
3820.3	-55.161
3820.4	-55.038
3820.5	-55.511
3820.6	-55.557
3820.7	-55.328
3820.8	-55.313
3820.9	-55.496
3821	-55.71
3821.1	-55.786
3821.2	-55.634
3821.3	-55.634
3821.4	-55.634
3821.5	-55.542
3821.6	-55.679
3821.7	-55.71
3821.8	-55.893
3821.9	-56.046
3822	-56.168
3822.1	-56.152
3822.2	-56.259
3822.3	-56.366
3822.4	-56.366
3822.5	-56.259
3822.6	-56.366
3822.7	-56.305
3822.8	-56.381
3822.9	-56.244
3823	-56.305
3823.1	-56.335
3823.2	-56.229
3823.3	-56.244
3823.4	-56.366
3823.5	-56.427
3823.6	-56.351
3823.7	-56.488
3823.8	-56.458
3823.9	-56.473
3824	-56.61
3824.1	-56.686
3824.2	-56.702
3824.3	-56.732
3824.4	-56.808
3824.5	-57.022
3824.6	-57.007
3824.7	-57.007
3824.8	-57.114
3824.9	-57.205
3825	-57.327
3825.1	-57.571
3825.2	-57.358
3825.3	-57.373
3825.4	-57.343
3825.5	-57.22
3825.6	-57.144
3825.7	-57.175
3825.8	-57.175
3825.9	-57.358
3826	-57.541
3826.1	-57.556
3826.2	-57.816
3826.3	-57.816
3826.4	-57.617
3826.5	-57.449
3826.6	-57.449
3826.7	-57.571
3826.8	-57.846
3826.9	-58.029
3827	-57.953
3827.1	-57.77
3827.2	-57.678
3827.3	-57.8
3827.4	-58.09
3827.5	-58.197
3827.6	-58.289
3827.7	-58.289
3827.8	-58.243
3827.9	-58.044
3828	-57.907
3828.1	-58.075
3828.2	-58.304
3828.3	-58.136
3828.4	-58.09
3828.5	-58.411
3828.6	-58.212
3828.7	-58.014
3828.8	-58.487
3828.9	-58.502
3829	-58.273
3829.1	-58.151
3829.2	-58.166
3829.3	-58.533
3829.4	-58.548
3829.5	-58.624
3829.6	-58.426
3829.7	-58.38
3829.8	-58.289
3829.9	-58.426
3830	-58.411
3830.1	-58.533
3830.2	-58.716
3830.3	-58.838
3830.4	-58.823
3830.5	-58.929
3830.6	-58.853
3830.7	-58.929
3830.8	-58.823
3830.9	-58.746
3831	-58.67
3831.1	-58.746
3831.2	-58.746
3831.3	-58.716
3831.4	-58.655
3831.5	-58.624
3831.6	-58.67
3831.7	-58.655
3831.8	-58.563
3831.9	-58.746
3832	-58.578
3832.1	-58.731
3832.2	-58.716
3832.3	-58.731
3832.4	-58.777
3832.5	-58.884
3832.6	-58.899
3832.7	-58.945
3832.8	-59.006
3832.9	-58.99
3833	-59.143
3833.1	-59.189
3833.2	-59.143
3833.3	-59.265
3833.4	-59.341
3833.5	-59.341
3833.6	-59.387
3833.7	-59.464
3833.8	-59.311
3833.9	-59.25
3834	-59.113
3834.1	-59.082
3834.2	-59.113
3834.3	-59.219
3834.4	-59.479
3834.5	-59.555
3834.6	-59.677
3834.7	-59.586
3834.8	-59.311
3834.9	-59.113
3835	-59.235
3835.1	-59.479
3835.2	-59.753
3835.3	-59.784
3835.4	-59.616
3835.5	-59.433
3835.6	-59.464
3835.7	-59.601
3835.8	-59.875
3835.9	-59.982
3836	-59.952
3836.1	-59.967
3836.2	-59.921
3836.3	-59.677
3836.4	-59.616
3836.5	-60.013
3836.6	-60.028
3836.7	-59.723
3836.8	-60.12
3836.9	-60.074
3837	-59.83
3837.1	-60.181
3837.2	-60.242
3837.3	-60.15
3837.4	-59.937
3837.5	-60.013
3837.6	-60.318
3837.7	-60.379
3837.8	-60.303
3837.9	-60.211
3838	-60.12
3838.1	-60.089
3838.2	-60.104
3838.3	-60.349
3838.4	-60.501
3838.5	-60.547
3838.6	-60.532
3838.7	-60.577
3838.8	-60.516
3838.9	-60.532
3839	-60.44
3839.1	-60.318
3839.2	-60.318
3839.3	-60.242
3839.4	-60.333
3839.5	-60.349
3839.6	-60.379
3839.7	-60.455
3839.8	-60.471
3839.9	-60.486
3840	-60.532
3840.1	-60.593
3840.2	-60.623
3840.3	-60.684
3840.4	-60.684
3840.5	-60.73
3840.6	-60.73
3840.7	-60.806
3840.8	-60.867
3840.9	-60.806
3841	-60.806
3841.1	-60.761
3841.2	-60.776
3841.3	-60.699
3841.4	-60.745
3841.5	-60.806
3841.6	-60.822
3841.7	-60.913
3841.8	-61.05
3841.9	-61.142
3842	-61.279
3842.1	-61.401
3842.2	-61.371
3842.3	-61.462
3842.4	-61.508
3842.5	-61.279
3842.6	-61.142
3842.7	-61.127
3842.8	-61.096
3842.9	-61.264
3843	-61.356
3843.1	-61.584
3843.2	-61.6
3843.3	-61.6
3843.4	-61.325
3843.5	-61.188
3843.6	-61.356
3843.7	-61.523
3843.8	-61.722
3843.9	-61.783
3844	-61.539
3844.1	-61.371
3844.2	-61.371
3844.3	-61.417
3844.4	-61.554
3844.5	-61.554
3844.6	-61.844
3844.7	-61.859
3844.8	-61.783
3844.9	-61.554
3845	-62.012
3845.1	-61.844
3845.2	-61.737
3845.3	-62.149
3845.4	-62.088
3845.5	-61.737
3845.6	-61.768
3845.7	-62.073
3845.8	-62.103
3845.9	-62.073
3846	-61.844
3846.1	-61.859
3846.2	-61.981
3846.3	-62.225
3846.4	-62.271
3846.5	-62.271
3846.6	-62.347
3846.7	-62.21
3846.8	-62.164
3846.9	-62.164
3847	-62.057
3847.1	-62.042
3847.2	-62.149
3847.3	-62.225
3847.4	-62.286
3847.5	-62.317
3847.6	-62.454
3847.7	-62.531
3847.8	-62.622
3847.9	-62.592
3848	-62.744
3848.1	-62.714
3848.2	-62.683
3848.3	-62.744
3848.4	-62.668
3848.5	-62.759
3848.6	-62.775
3848.7	-62.729
3848.8	-62.943
3848.9	-62.836
3849	-62.897
3849.1	-62.866
3849.2	-62.927
3849.3	-62.927
3849.4	-62.927
3849.5	-62.943
3849.6	-62.943
3849.7	-62.897
3849.8	-62.851
3849.9	-62.79
3850	-62.79
3850.1	-62.698
3850.2	-62.592
3850.3	-62.576
3850.4	-62.546
3850.5	-62.622
3850.6	-62.836
3850.7	-62.897
3850.8	-63.095
3850.9	-63.232
3851	-63.08
3851.1	-62.912
3851.2	-62.668
3851.3	-62.576
3851.4	-62.881
3851.5	-62.912
3851.6	-63.232
3851.7	-63.263
3851.8	-63.065
3851.9	-62.729
3852	-62.698
3852.1	-63.004
3852.2	-63.171
3852.3	-63.339
3852.4	-63.156
3852.5	-62.988
3852.6	-62.881
3852.7	-62.866
3852.8	-63.019
3852.9	-63.278
3853	-63.339
3853.1	-63.171
3853.2	-62.973
3853.3	-63.232
3853.4	-63.187
3853.5	-62.958
3853.6	-63.324
3853.7	-63.354
3853.8	-63.065
3853.9	-63.126
3854	-63.37
3854.1	-63.37
3854.2	-63.141
3854.3	-63.08
3854.4	-63.141
3854.5	-63.354
3854.6	-63.507
3854.7	-63.492
3854.8	-63.324
3854.9	-63.232
3855	-63.11
3855.1	-63.065
3855.2	-63.156
3855.3	-63.156
3855.4	-63.354
3855.5	-63.354
3855.6	-63.507
3855.7	-63.446
3855.8	-63.629
3855.9	-63.553
3856	-63.614
3856.1	-63.522
3856.2	-63.461
3856.3	-63.4
3856.4	-63.477
3856.5	-63.385
3856.6	-63.416
3856.7	-63.446
3856.8	-63.37
3856.9	-63.263
3857	-63.309
3857.1	-63.37
3857.2	-63.293
3857.3	-63.416
3857.4	-63.324
3857.5	-63.339
3857.6	-63.354
3857.7	-63.416
3857.8	-63.385
3857.9	-63.446
3858	-63.553
3858.1	-63.568
3858.2	-63.736
3858.3	-63.614
3858.4	-63.705
3858.5	-63.736
3858.6	-63.736
3858.7	-63.736
3858.8	-63.812
3858.9	-63.66
3859	-63.522
3859.1	-63.461
3859.2	-63.278
3859.3	-63.354
3859.4	-63.492
3859.5	-63.66
3859.6	-63.812
3859.7	-63.812
3859.8	-63.736
3859.9	-63.538
3860	-63.416
3860.1	-63.324
3860.2	-63.568
3860.3	-63.751
3860.4	-63.782
3860.5	-63.782
3860.6	-63.446
3860.7	-63.416
3860.8	-63.522
3860.9	-63.644
3861	-63.675
3861.1	-63.553
3861.2	-63.385
3861.3	-63.644
3861.4	-63.919
3861.5	-63.873
3861.6	-63.553
3861.7	-63.873
3861.8	-63.797
3861.9	-63.431
3862	-63.873
3862.1	-63.889
3862.2	-63.705
3862.3	-63.614
3862.4	-63.934
3862.5	-64.011
3862.6	-63.95
3862.7	-63.69
3862.8	-63.629
3862.9	-63.629
3863	-63.873
3863.1	-63.98
3863.2	-64.163
3863.3	-64.056
3863.4	-64.072
3863.5	-63.889
3863.6	-63.889
3863.7	-63.828
3863.8	-63.843
3863.9	-63.629
3864	-63.66
3864.1	-63.721
3864.2	-63.797
3864.3	-63.934
3864.4	-63.995
3864.5	-64.072
3864.6	-64.133
3864.7	-64.117
3864.8	-64.117
3864.9	-64.148
3865	-64.224
3865.1	-64.209
3865.2	-64.285
3865.3	-64.178
3865.4	-64.24
3865.5	-64.194
3865.6	-64.24
3865.7	-64.24
3865.8	-64.316
3865.9	-64.316
3866	-64.194
3866.1	-64.24
3866.2	-64.224
3866.3	-64.346
3866.4	-64.255
3866.5	-64.362
3866.6	-64.377
3866.7	-64.24
3866.8	-64.194
3866.9	-64.178
3867	-64.194
3867.1	-64.072
3867.2	-63.98
3867.3	-63.965
3867.4	-63.919
3867.5	-63.98
3867.6	-64.072
3867.7	-64.24
3867.8	-64.316
3867.9	-64.56
3868	-64.346
3868.1	-64.255
3868.2	-63.965
3868.3	-63.919
3868.4	-64.102
3868.5	-64.255
3868.6	-64.346
3868.7	-64.468
3868.8	-64.194
3868.9	-64.011
3869	-63.98
3869.1	-64.209
3869.2	-64.331
3869.3	-64.407
3869.4	-64.468
3869.5	-64.285
3869.6	-64.224
3869.7	-64.041
3869.8	-64.423
3869.9	-64.514
3870	-64.041
3870.1	-64.392
3870.2	-64.453
3870.3	-64.087
3870.4	-64.377
3870.5	-64.438
3870.6	-64.346
3870.7	-64.133
3870.8	-64.438
3870.9	-64.438
3871	-64.407
3871.1	-64.27
3871.2	-64.026
3871.3	-64.163
3871.4	-64.392
3871.5	-64.484
3871.6	-64.514
3871.7	-64.499
3871.8	-64.423
3871.9	-64.377
3872	-64.453
3872.1	-64.316
3872.2	-64.331
3872.3	-64.392
3872.4	-64.392
3872.5	-64.362
3872.6	-64.362
3872.7	-64.362
3872.8	-64.316
3872.9	-64.392
3873	-64.453
3873.1	-64.453
3873.2	-64.453
3873.3	-64.377
3873.4	-64.484
3873.5	-64.468
3873.6	-64.453
3873.7	-64.484
3873.8	-64.529
3873.9	-64.484
3874	-64.499
3874.1	-64.499
3874.2	-64.407
3874.3	-64.453
3874.4	-64.362
3874.5	-64.285
3874.6	-64.24
3874.7	-64.072
3874.8	-64.072
3874.9	-64.117
3875	-63.965
3875.1	-64.072
3875.2	-64.255
3875.3	-64.285
3875.4	-64.362
3875.5	-64.438
3875.6	-64.514
3875.7	-64.484
3875.8	-64.362
3875.9	-64.117
3876	-64.026
3876.1	-63.98
3876.2	-64.209
3876.3	-64.301
3876.4	-64.407
3876.5	-64.407
3876.6	-64.178
3876.7	-63.934
3876.8	-63.873
3876.9	-64.117
3877	-64.392
3877.1	-64.362
3877.2	-64.056
3877.3	-63.828
3877.4	-64.041
3877.5	-64.163
3877.6	-64.224
3877.7	-64.209
3877.8	-64.117
3877.9	-64.087
3878	-63.965
3878.1	-64.331
3878.2	-64.407
3878.3	-64.102
3878.4	-63.934
3878.5	-64.362
3878.6	-64.255
3878.7	-64.041
3878.8	-64.224
3878.9	-64.362
3879	-64.316
3879.1	-64.087
3879.2	-64.041
3879.3	-64.087
3879.4	-64.331
3879.5	-64.545
3879.6	-64.392
3879.7	-64.346
3879.8	-64.316
3879.9	-64.255
3880	-64.209
3880.1	-64.102
3880.2	-64.194
3880.3	-64.117
3880.4	-64.087
3880.5	-64.163
3880.6	-64.224
3880.7	-64.209
3880.8	-64.377
3880.9	-64.346
3881	-64.484
3881.1	-64.453
3881.2	-64.423
3881.3	-64.545
3881.4	-64.514
3881.5	-64.438
3881.6	-64.545
3881.7	-64.59
3881.8	-64.484
3881.9	-64.484
3882	-64.499
3882.1	-64.514
3882.2	-64.575
3882.3	-64.529
3882.4	-64.529
3882.5	-64.484
3882.6	-64.545
3882.7	-64.606
3882.8	-64.606
3882.9	-64.59
3883	-64.56
3883.1	-64.59
3883.2	-64.529
3883.3	-64.529
3883.4	-64.575
3883.5	-64.468
3883.6	-64.438
3883.7	-64.392
3883.8	-64.178
3883.9	-64.24
3884	-64.163
3884.1	-64.209
3884.2	-64.407
3884.3	-64.468
3884.4	-64.59
3884.5	-64.713
3884.6	-64.758
3884.7	-64.621
3884.8	-64.453
3884.9	-64.377
3885	-64.24
3885.1	-64.529
3885.2	-64.697
3885.3	-64.835
3885.4	-64.697
3885.5	-64.438
3885.6	-64.27
3885.7	-64.56
3885.8	-64.575
3885.9	-64.758
3886	-64.728
3886.1	-64.651
3886.2	-64.56
3886.3	-64.438
3886.4	-64.438
3886.5	-64.789
3886.6	-64.575
3886.7	-64.377
3886.8	-64.713
3886.9	-64.651
3887	-64.453
3887.1	-64.758
3887.2	-64.774
3887.3	-64.606
3887.4	-64.407
3887.5	-64.651
3887.6	-64.865
3887.7	-65.018
3887.8	-64.667
3887.9	-64.651
3888	-64.529
3888.1	-64.499
3888.2	-64.743
3888.3	-64.896
3888.4	-64.911
3888.5	-64.972
3888.6	-64.865
3888.7	-64.88
3888.8	-64.85
3888.9	-64.774
3889	-64.606
3889.1	-64.651
3889.2	-64.606
3889.3	-64.621
3889.4	-64.667
3889.5	-64.758
3889.6	-64.728
3889.7	-64.896
3889.8	-64.926
3889.9	-65.033
3890	-64.911
3890.1	-65.048
3890.2	-65.094
3890.3	-65.109
3890.4	-65.109
3890.5	-65.155
3890.6	-65.109
3890.7	-65.109
3890.8	-65.094
3890.9	-65.079
3891	-65.201
3891.1	-65.17
3891.2	-65.063
3891.3	-64.987
3891.4	-64.911
3891.5	-64.865
3891.6	-64.88
3891.7	-64.819
3891.8	-64.819
3891.9	-64.743
3892	-64.789
3892.1	-64.911
3892.2	-64.926
3892.3	-65.033
3892.4	-65.231
3892.5	-65.201
3892.6	-65.247
3892.7	-65.14
3892.8	-64.957
3892.9	-64.819
3893	-64.789
3893.1	-64.911
3893.2	-65.033
3893.3	-65.247
3893.4	-65.17
3893.5	-65.186
3893.6	-64.88
3893.7	-64.789
3893.8	-65.018
3893.9	-65.231
3894	-65.338
3894.1	-65.17
3894.2	-65.109
3894.3	-65.018
3894.4	-65.186
3894.5	-65.338
3894.6	-65.292
3894.7	-65.094
3894.8	-64.926
3894.9	-65.186
3895	-65.201
3895.1	-64.972
3895.2	-65.247
3895.3	-65.323
3895.4	-64.987
3895.5	-64.987
3895.6	-65.292
3895.7	-65.247
3895.8	-65.094
3895.9	-65.002
3896	-65.231
3896.1	-65.353
3896.2	-65.338
3896.3	-65.262
3896.4	-65.17
3896.5	-65.125
3896.6	-65.063
3896.7	-65.14
3896.8	-65.262
3896.9	-65.384
3897	-65.384
3897.1	-65.43
3897.2	-65.521
3897.3	-65.582
3897.4	-65.521
3897.5	-65.384
3897.6	-65.353
3897.7	-65.384
3897.8	-65.338
3897.9	-65.231
3898	-65.186
3898.1	-65.125
3898.2	-65.094
3898.3	-65.094
3898.4	-65.155
3898.5	-65.17
3898.6	-65.201
3898.7	-65.109
3898.8	-65.277
3898.9	-65.292
3899	-65.308
3899.1	-65.17
3899.2	-65.414
3899.3	-65.262
3899.4	-65.292
3899.5	-65.186
3899.6	-65.399
3899.7	-65.247
3899.8	-65.338
3899.9	-65.369
3900	-65.491
3900.1	-65.537
3900.2	-65.582
3900.3	-65.643
3900.4	-65.811
3900.5	-65.674
3900.6	-65.903
3900.7	-65.842
3900.8	-65.72
3900.9	-65.552
3901	-65.399
3901.1	-65.384
3901.2	-65.475
3901.3	-65.689
3901.4	-65.811
3901.5	-65.948
3901.6	-65.979
3901.7	-65.582
3901.8	-65.567
3901.9	-65.384
3902	-65.628
3902.1	-65.781
3902.2	-65.964
3902.3	-65.842
3902.4	-65.674
3902.5	-65.46
3902.6	-65.445
3902.7	-65.506
3902.8	-65.414
3902.9	-65.537
3903	-65.903
3903.1	-65.903
3903.2	-65.643
3903.3	-65.598
3903.4	-65.933
3903.5	-65.613
3903.6	-65.567
3903.7	-65.903
3903.8	-65.72
3903.9	-65.521
3904	-65.811
3904.1	-65.994
3904.2	-65.826
3904.3	-65.598
3904.4	-65.582
3904.5	-65.72
3904.6	-65.872
3904.7	-65.964
3904.8	-65.948
3904.9	-65.826
3905	-65.659
3905.1	-65.598
3905.2	-65.582
3905.3	-65.552
3905.4	-65.628
3905.5	-65.811
3905.6	-65.918
3905.7	-66.116
3905.8	-66.055
3905.9	-66.055
3906	-66.055
3906.1	-65.979
3906.2	-65.994
3906.3	-65.979
3906.4	-65.964
3906.5	-66.01
3906.6	-65.964
3906.7	-65.948
3906.8	-65.903
3906.9	-65.811
3907	-65.826
3907.1	-65.857
3907.2	-65.887
3907.3	-65.872
3907.4	-65.918
3907.5	-65.826
3907.6	-65.811
3907.7	-65.887
3907.8	-65.933
3907.9	-65.933
3908	-65.964
3908.1	-66.055
3908.2	-66.071
3908.3	-66.132
3908.4	-66.162
3908.5	-66.193
3908.6	-66.284
3908.7	-66.177
3908.8	-66.284
3908.9	-66.101
3909	-65.994
3909.1	-65.933
3909.2	-65.811
3909.3	-65.842
3909.4	-65.994
3909.5	-66.132
3909.6	-66.269
3909.7	-66.269
3909.8	-66.36
3909.9	-66.132
3910	-65.857
3910.1	-65.826
3910.2	-66.04
3910.3	-66.269
3910.4	-66.36
3910.5	-66.299
3910.6	-66.01
3910.7	-65.857
3910.8	-65.979
3910.9	-66.132
3911	-66.132
3911.1	-66.01
3911.2	-65.964
3911.3	-66.223
3911.4	-66.391
3911.5	-66.238
3911.6	-66.025
3911.7	-66.391
3911.8	-66.299
3911.9	-65.979
3912	-66.376
3912.1	-66.437
3912.2	-66.055
3912.3	-66.071
3912.4	-66.422
3912.5	-66.33
3912.6	-66.238
3912.7	-66.101
3912.8	-65.979
3912.9	-66.086
3913	-66.315
3913.1	-66.452
3913.2	-66.452
3913.3	-66.33
3913.4	-66.208
3913.5	-66.208
3913.6	-65.994
3913.7	-65.979
3913.8	-65.948
3913.9	-65.994
3914	-66.101
3914.1	-66.177
3914.2	-66.269
3914.3	-66.254
3914.4	-66.315
3914.5	-66.406
3914.6	-66.406
3914.7	-66.391
3914.8	-66.345
3914.9	-66.33
3915	-66.33
3915.1	-66.315
3915.2	-66.284
3915.3	-66.284
3915.4	-66.269
3915.5	-66.284
3915.6	-66.406
3915.7	-66.315
3915.8	-66.315
3915.9	-66.376
3916	-66.315
3916.1	-66.437
3916.2	-66.467
3916.3	-66.498
3916.4	-66.498
3916.5	-66.422
3916.6	-66.33
3916.7	-66.483
3916.8	-66.467
3916.9	-66.391
3917	-66.345
3917.1	-66.177
3917.2	-66.01
3917.3	-66.025
3917.4	-66.101
3917.5	-66.116
3917.6	-66.437
3917.7	-66.513
3917.8	-66.513
3917.9	-66.437
3918	-66.254
3918.1	-66.116
3918.2	-66.055
3918.3	-66.177
3918.4	-66.422
3918.5	-66.467
3918.6	-66.528
3918.7	-66.345
3918.8	-66.025
3918.9	-66.101
3919	-66.223
3919.1	-66.483
3919.2	-66.36
3919.3	-66.437
3919.4	-66.422
3919.5	-66.437
3919.6	-66.269
3919.7	-66.071
3919.8	-66.071
3919.9	-66.376
3920	-66.208
3920.1	-66.01
3920.2	-66.36
3920.3	-66.193
3920.4	-65.994
3920.5	-66.269
3920.6	-66.208
3920.7	-66.071
3920.8	-65.872
3920.9	-66.101
3921	-66.33
3921.1	-66.315
3921.2	-66.269
3921.3	-65.994
3921.4	-65.887
3921.5	-65.872
3921.6	-66.116
3921.7	-66.223
3921.8	-66.345
3921.9	-66.345
3922	-66.284
3922.1	-66.254
3922.2	-66.132
3922.3	-66.162
3922.4	-66.071
3922.5	-65.903
3922.6	-65.887
3922.7	-65.948
3922.8	-65.903
3922.9	-65.903
3923	-65.948
3923.1	-66.071
3923.2	-66.04
3923.3	-66.132
3923.4	-66.147
3923.5	-66.132
3923.6	-66.132
3923.7	-66.254
3923.8	-66.254
3923.9	-66.269
3924	-66.101
3924.1	-66.269
3924.2	-66.223
3924.3	-66.177
3924.4	-66.162
3924.5	-66.162
3924.6	-66.086
3924.7	-66.071
3924.8	-65.933
3924.9	-65.948
3925	-65.857
3925.1	-65.826
3925.2	-65.887
3925.3	-66.01
3925.4	-66.071
3925.5	-66.177
3925.6	-66.238
3925.7	-66.238
3925.8	-66.376
3925.9	-66.376
3926	-66.177
3926.1	-66.086
3926.2	-65.948
3926.3	-65.903
3926.4	-65.948
3926.5	-66.162
3926.6	-66.284
3926.7	-66.345
3926.8	-66.269
3926.9	-65.903
3927	-65.75
3927.1	-66.086
3927.2	-66.254
3927.3	-66.391
3927.4	-66.208
3927.5	-66.193
3927.6	-66.086
3927.7	-66.116
3927.8	-66.284
3927.9	-66.33
3928	-66.254
3928.1	-66.01
3928.2	-66.086
3928.3	-66.254
3928.4	-66.177
3928.5	-65.948
3928.6	-66.254
3928.7	-66.04
3928.8	-65.887
3928.9	-66.116
3929	-66.193
3929.1	-66.101
3929.2	-65.918
3929.3	-65.826
3929.4	-66.177
3929.5	-66.177
3929.6	-66.162
3929.7	-66.162
3929.8	-65.979
3929.9	-65.887
3930	-65.826
3930.1	-65.857
3930.2	-65.918
3930.3	-66.116
3930.4	-66.086
3930.5	-66.208
3930.6	-66.33
3930.7	-66.223
3930.8	-66.086
3930.9	-66.116
3931	-66.04
3931.1	-65.994
3931.2	-65.979
3931.3	-65.903
3931.4	-65.796
3931.5	-65.826
3931.6	-65.887
3931.7	-65.872
3931.8	-65.765
3931.9	-65.689
3932	-65.842
3932.1	-65.72
3932.2	-65.796
3932.3	-65.796
3932.4	-65.796
3932.5	-65.765
3932.6	-65.796
3932.7	-65.75
3932.8	-65.796
3932.9	-65.704
3933	-65.811
3933.1	-65.872
3933.2	-65.918
3933.3	-65.948
3933.4	-66.025
3933.5	-66.04
3933.6	-66.116
3933.7	-66.147
3933.8	-66.132
3933.9	-66.223
3934	-66.208
3934.1	-65.994
3934.2	-65.857
3934.3	-65.75
3934.4	-65.781
3934.5	-65.826
3934.6	-66.132
3934.7	-66.147
3934.8	-66.177
3934.9	-66.055
3935	-65.872
3935.1	-65.826
3935.2	-65.765
3935.3	-65.887
3935.4	-66.101
3935.5	-66.193
3935.6	-65.964
3935.7	-65.689
3935.8	-65.689
3935.9	-65.811
3936	-65.903
3936.1	-65.781
3936.2	-65.659
3936.3	-65.781
3936.4	-66.086
3936.5	-66.116
3936.6	-65.796
3936.7	-66.04
3936.8	-66.071
3936.9	-65.674
3937	-65.887
3937.1	-66.116
3937.2	-65.872
3937.3	-65.704
3937.4	-66.071
3937.5	-66.101
3937.6	-65.857
3937.7	-65.781
3937.8	-65.643
3937.9	-65.796
3938	-65.918
3938.1	-66.116
3938.2	-66.116
3938.3	-66.01
3938.4	-65.811
3938.5	-65.842
3938.6	-65.643
3938.7	-65.659
3938.8	-65.75
3938.9	-65.689
3939	-65.704
3939.1	-65.903
3939.2	-65.994
3939.3	-66.01
3939.4	-66.025
3939.5	-66.04
3939.6	-65.994
3939.7	-65.979
3939.8	-65.964
3939.9	-65.964
3940	-65.918
3940.1	-65.918
3940.2	-65.903
3940.3	-65.887
3940.4	-65.811
3940.5	-65.75
3940.6	-65.826
3940.7	-65.857
3940.8	-65.826
3940.9	-65.872
3941	-65.887
3941.1	-65.872
3941.2	-65.826
3941.3	-65.979
3941.4	-65.964
3941.5	-66.04
3941.6	-66.025
3941.7	-66.071
3941.8	-65.979
3941.9	-66.01
3942	-65.918
3942.1	-65.857
3942.2	-65.643
3942.3	-65.628
3942.4	-65.537
3942.5	-65.582
3942.6	-65.659
3942.7	-65.811
3942.8	-66.025
3942.9	-65.918
3943	-66.132
3943.1	-66.025
3943.2	-65.704
3943.3	-65.613
3943.4	-65.659
3943.5	-65.933
3943.6	-66.04
3943.7	-66.162
3943.8	-65.903
3943.9	-65.781
3944	-65.75
3944.1	-65.903
3944.2	-66.055
3944.3	-65.994
3944.4	-65.979
3944.5	-65.918
3944.6	-65.781
3944.7	-65.979
3944.8	-66.269
3944.9	-66.147
3945	-65.887
3945.1	-66.193
3945.2	-66.025
3945.3	-65.842
3945.4	-66.223
3945.5	-66.147
3945.6	-66.025
3945.7	-65.964
3945.8	-66.193
3945.9	-66.238
3946	-66.223
3946.1	-66.01
3946.2	-65.842
3946.3	-65.948
3946.4	-66.299
3946.5	-66.284
3946.6	-66.391
3946.7	-66.345
3946.8	-66.33
3946.9	-66.177
3947	-66.132
3947.1	-66.01
3947.2	-65.979
3947.3	-65.979
3947.4	-66.071
3947.5	-66.116
3947.6	-66.147
3947.7	-66.345
3947.8	-66.391
3947.9	-66.437
3948	-66.452
3948.1	-66.544
3948.2	-66.589
3948.3	-66.559
3948.4	-66.559
3948.5	-66.544
3948.6	-66.498
3948.7	-66.483
3948.8	-66.513
3948.9	-66.62
3949	-66.635
3949.1	-66.513
3949.2	-66.681
3949.3	-66.498
3949.4	-66.589
3949.5	-66.605
3949.6	-66.666
3949.7	-66.574
3949.8	-66.528
3949.9	-66.528
3950	-66.498
3950.1	-66.483
3950.2	-66.315
3950.3	-66.315
3950.4	-66.254
3950.5	-66.193
3950.6	-66.269
3950.7	-66.33
3950.8	-66.498
3950.9	-66.467
3951	-66.696
3951.1	-66.666
3951.2	-66.681
3951.3	-66.437
3951.4	-66.223
3951.5	-66.299
3951.6	-66.406
3951.7	-66.559
3951.8	-66.65
3951.9	-66.711
3952	-66.498
3952.1	-66.269
3952.2	-66.269
3952.3	-66.589
3952.4	-66.864
3952.5	-66.696
3952.6	-66.65
3952.7	-66.574
3952.8	-66.742
3952.9	-66.711
3953	-66.681
3953.1	-66.391
3953.2	-66.589
3953.3	-66.65
3953.4	-66.376
3953.5	-66.513
3953.6	-66.772
3953.7	-66.36
3953.8	-66.513
3953.9	-66.757
3954	-66.696
3954.1	-66.345
3954.2	-66.452
3954.3	-66.635
3954.4	-66.742
3954.5	-66.834
3954.6	-66.727
3954.7	-66.574
3954.8	-66.33
3954.9	-66.452
3955	-66.513
3955.1	-66.742
3955.2	-66.818
3955.3	-66.864
3955.4	-66.925
3955.5	-66.803
3955.6	-66.757
3955.7	-66.742
3955.8	-66.711
3955.9	-66.635
3956	-66.559
3956.1	-66.452
3956.2	-66.467
3956.3	-66.345
3956.4	-66.467
3956.5	-66.422
3956.6	-66.422
3956.7	-66.406
3956.8	-66.467
3956.9	-66.406
3957	-66.467
3957.1	-66.513
3957.2	-66.559
3957.3	-66.467
3957.4	-66.483
3957.5	-66.467
3957.6	-66.422
3957.7	-66.437
3957.8	-66.391
3957.9	-66.391
3958	-66.437
3958.1	-66.36
3958.2	-66.406
3958.3	-66.345
3958.4	-66.315
3958.5	-66.544
3958.6	-66.62
3958.7	-66.544
3958.8	-66.742
3958.9	-66.696
3959	-66.696
3959.1	-66.742
3959.2	-66.666
3959.3	-66.452
3959.4	-66.269
3959.5	-66.422
3959.6	-66.422
3959.7	-66.559
3959.8	-66.62
3959.9	-66.818
3960	-66.681
3960.1	-66.406
3960.2	-66.284
3960.3	-66.36
3960.4	-66.452
3960.5	-66.559
3960.6	-66.757
3960.7	-66.437
3960.8	-66.284
3960.9	-66.238
3961	-66.254
3961.1	-66.299
3961.2	-66.437
3961.3	-66.666
3961.4	-66.666
3961.5	-66.36
3961.6	-66.452
3961.7	-66.65
3961.8	-66.284
3961.9	-66.391
3962	-66.696
3962.1	-66.345
3962.2	-66.147
3962.3	-66.62
3962.4	-66.605
3962.5	-66.498
3962.6	-66.177
3962.7	-66.208
3962.8	-66.452
3962.9	-66.574
3963	-66.559
3963.1	-66.559
3963.2	-66.483
3963.3	-66.315
3963.4	-66.147
3963.5	-66.147
3963.6	-66.238
3963.7	-66.345
3963.8	-66.498
3963.9	-66.605
3964	-66.559
3964.1	-66.513
3964.2	-66.62
3964.3	-66.589
3964.4	-66.513
3964.5	-66.528
3964.6	-66.467
3964.7	-66.483
3964.8	-66.437
3964.9	-66.315
3965	-66.33
3965.1	-66.391
3965.2	-66.345
3965.3	-66.406
3965.4	-66.208
3965.5	-66.254
3965.6	-66.406
3965.7	-66.422
3965.8	-66.299
3965.9	-66.467
3966	-66.483
3966.1	-66.452
3966.2	-66.391
3966.3	-66.452
3966.4	-66.498
3966.5	-66.62
3966.6	-66.62
3966.7	-66.727
3966.8	-66.727
3966.9	-66.513
3967	-66.727
3967.1	-66.635
3967.2	-66.498
3967.3	-66.406
3967.4	-66.254
3967.5	-66.193
3967.6	-66.269
3967.7	-66.376
3967.8	-66.406
3967.9	-66.62
3968	-66.635
3968.1	-66.62
3968.2	-66.33
3968.3	-66.132
3968.4	-66.223
3968.5	-66.422
3968.6	-66.589
3968.7	-66.635
3968.8	-66.574
3968.9	-66.208
3969	-66.132
3969.1	-66.345
3969.2	-66.437
3969.3	-66.498
3969.4	-66.528
3969.5	-66.467
3969.6	-66.299
3969.7	-66.208
3969.8	-66.513
3969.9	-66.65
3970	-66.299
3970.1	-66.452
3970.2	-66.544
3970.3	-66.299
3970.4	-66.36
3970.5	-66.528
3970.6	-66.36
3970.7	-66.269
3970.8	-66.33
3970.9	-66.65
3971	-66.62
3971.1	-66.467
3971.2	-66.269
3971.3	-66.162
3971.4	-66.162
3971.5	-66.254
3971.6	-66.467
3971.7	-66.589
3971.8	-66.574
3971.9	-66.544
3972	-66.498
3972.1	-66.528
3972.2	-66.422
3972.3	-66.299
3972.4	-66.223
3972.5	-66.208
3972.6	-66.116
3972.7	-66.238
3972.8	-66.299
3972.9	-66.177
3973	-66.284
3973.1	-66.33
3973.2	-66.376
3973.3	-66.284
3973.4	-66.376
3973.5	-66.483
3973.6	-66.422
3973.7	-66.437
3973.8	-66.483
3973.9	-66.513
3974	-66.437
3974.1	-66.406
3974.2	-66.467
3974.3	-66.452
3974.4	-66.33
3974.5	-66.36
3974.6	-66.299
3974.7	-66.299
3974.8	-66.238
3974.9	-66.223
3975	-66.299
3975.1	-66.254
3975.2	-66.345
3975.3	-66.422
3975.4	-66.483
3975.5	-66.574
3975.6	-66.681
3975.7	-66.711
3975.8	-66.605
3975.9	-66.437
3976	-66.284
3976.1	-66.177
3976.2	-66.116
3976.3	-66.33
3976.4	-66.559
3976.5	-66.666
3976.6	-66.65
3976.7	-66.528
3976.8	-66.269
3976.9	-66.147
3977	-66.299
3977.1	-66.513
3977.2	-66.681
3977.3	-66.62
3977.4	-66.223
3977.5	-66.177
3977.6	-66.147
3977.7	-66.254
3977.8	-66.238
3977.9	-66.376
3978	-66.666
3978.1	-66.589
3978.2	-66.315
3978.3	-66.437
3978.4	-66.635
3978.5	-66.345
3978.6	-66.498
3978.7	-66.696
3978.8	-66.422
3978.9	-66.391
3979	-66.666
3979.1	-66.666
3979.2	-66.406
3979.3	-66.345
3979.4	-66.498
3979.5	-66.635
3979.6	-66.772
3979.7	-66.666
3979.8	-66.498
3979.9	-66.498
3980	-66.391
3980.1	-66.391
3980.2	-66.544
3980.3	-66.757
3980.4	-66.681
3980.5	-66.788
3980.6	-66.803
3980.7	-66.834
3980.8	-66.727
3980.9	-66.635
3981	-66.62
3981.1	-66.574
3981.2	-66.437
3981.3	-66.406
3981.4	-66.376
3981.5	-66.36
3981.6	-66.36
3981.7	-66.528
3981.8	-66.33
3981.9	-66.33
3982	-66.422
3982.1	-66.483
3982.2	-66.467
3982.3	-66.635
3982.4	-66.574
3982.5	-66.589
3982.6	-66.544
3982.7	-66.498
3982.8	-66.559
3982.9	-66.498
3983	-66.498
3983.1	-66.559
3983.2	-66.437
3983.3	-66.345
3983.4	-66.376
3983.5	-66.36
3983.6	-66.452
3983.7	-66.544
3983.8	-66.711
3983.9	-66.635
3984	-66.849
3984.1	-66.788
3984.2	-66.834
3984.3	-66.757
3984.4	-66.727
3984.5	-66.513
3984.6	-66.483
3984.7	-66.36
3984.8	-66.467
3984.9	-66.803
3985	-66.788
3985.1	-66.879
3985.2	-66.727
3985.3	-66.483
3985.4	-66.376
3985.5	-66.467
3985.6	-66.711
3985.7	-66.849
3985.8	-66.895
3985.9	-66.772
3986	-66.742
3986.1	-66.772
3986.2	-66.803
3986.3	-66.818
3986.4	-66.696
3986.5	-66.452
3986.6	-66.803
3986.7	-66.834
3986.8	-66.467
3986.9	-66.681
3987	-66.788
3987.1	-66.528
3987.2	-66.574
3987.3	-66.834
3987.4	-66.772
3987.5	-66.437
3987.6	-66.467
3987.7	-66.62
3987.8	-66.818
3987.9	-66.818
3988	-66.772
3988.1	-66.483
3988.2	-66.406
3988.3	-66.391
3988.4	-66.483
3988.5	-66.62
3988.6	-66.666
3988.7	-66.757
3988.8	-66.895
3988.9	-66.788
3989	-66.757
3989.1	-66.696
3989.2	-66.711
3989.3	-66.483
3989.4	-66.544
3989.5	-66.406
3989.6	-66.391
3989.7	-66.299
3989.8	-66.345
3989.9	-66.315
3990	-66.223
3990.1	-66.208
3990.2	-66.269
3990.3	-66.36
3990.4	-66.299
3990.5	-66.36
3990.6	-66.36
3990.7	-66.254
3990.8	-66.284
3990.9	-66.223
3991	-66.269
3991.1	-66.299
3991.2	-66.254
3991.3	-66.284
3991.4	-66.315
3991.5	-66.238
3991.6	-66.376
3991.7	-66.467
3991.8	-66.544
3991.9	-66.513
3992	-66.605
3992.1	-66.589
3992.2	-66.666
3992.3	-66.589
3992.4	-66.589
3992.5	-66.422
3992.6	-66.238
3992.7	-66.071
3992.8	-66.177
3992.9	-66.315
3993	-66.513
3993.1	-66.528
3993.2	-66.544
3993.3	-66.437
3993.4	-66.132
3993.5	-65.933
3993.6	-66.33
3993.7	-66.437
3993.8	-66.483
3993.9	-66.513
3994	-66.193
3994.1	-66.086
3994.2	-66.071
3994.3	-66.254
3994.4	-66.162
3994.5	-66.132
3994.6	-66.177
3994.7	-66.452
3994.8	-66.498
3994.9	-66.193
3995	-66.162
3995.1	-66.498
3995.2	-66.299
3995.3	-66.284
3995.4	-66.483
3995.5	-66.391
3995.6	-66.101
3995.7	-66.147
3995.8	-66.437
3995.9	-66.605
3996	-66.422
3996.1	-66.193
3996.2	-66.132
3996.3	-66.177
3996.4	-66.36
3996.5	-66.452
3996.6	-66.483
3996.7	-66.528
3996.8	-66.422
3996.9	-66.269
3997	-66.223
3997.1	-66.223
3997.2	-66.04
3997.3	-66.101
3997.4	-66.086
3997.5	-66.116
3997.6	-66.132
3997.7	-66.223
3997.8	-66.269
3997.9	-66.33
3998	-66.36
3998.1	-66.422
3998.2	-66.452
3998.3	-66.391
3998.4	-66.376
3998.5	-66.391
3998.6	-66.406
3998.7	-66.452
3998.8	-66.376
3998.9	-66.315
3999	-66.437
3999.1	-66.345
3999.2	-66.437
3999.3	-66.452
3999.4	-66.376
3999.5	-66.437
3999.6	-66.33
3999.7	-66.269
3999.8	-66.177
3999.9	-66.132
4000	-66.086
4000.1	-66.086
4000.2	-65.918
4000.3	-65.948
4000.4	-65.948
4000.5	-65.979
4000.6	-66.04
4000.7	-66.284
4000.8	-66.284
4000.9	-66.299
4001	-66.33
4001.1	-66.071
4001.2	-65.887
4001.3	-65.781
4001.4	-65.994
4001.5	-66.071
4001.6	-66.437
4001.7	-66.36
4001.8	-66.299
4001.9	-66.071
4002	-65.964
4002.1	-66.116
4002.2	-66.315
4002.3	-66.498
4002.4	-66.406
4002.5	-66.04
4002.6	-65.781
4002.7	-65.735
4002.8	-65.887
4002.9	-65.994
4003	-66.086
4003.1	-66.025
4003.2	-65.72
4003.3	-65.72
4003.4	-66.01
4003.5	-66.437
4003.6	-66.452
4003.7	-67.078
4003.8	-67.017
4003.9	-66.879
4004	-67.322
4004.1	-67.49
4004.2	-67.596
4004.3	-67.505
4004.4	-67.551
4004.5	-68.405
4004.6	-68.909
4004.7	-69.229
4004.8	-69.412
4004.9	-69.565
4005	-69.702
4005.1	-69.885
4005.2	-69.992
4005.3	-70.206
4005.4	-70.45
4005.5	-70.526
4005.6	-70.786
4005.7	-71.106
4005.8	-71.274
4005.9	-71.411
4006	-71.762
4006.1	-71.899
4006.2	-71.976
4006.3	-72.113
4006.4	-72.281
4006.5	-72.403
4006.6	-72.617
4006.7	-72.739
4006.8	-72.937
4006.9	-72.8
4007	-73.074
4007.1	-73.227
4007.2	-73.441
4007.3	-73.471
4007.4	-73.654
4007.5	-73.746
4007.6	-73.807
4007.7	-73.975
4007.8	-74.219
4007.9	-74.265
4008	-74.417
4008.1	-74.554
4008.2	-74.707
4008.3	-74.722
4008.4	-74.86
4008.5	-74.997
4008.6	-75.119
4008.7	-75.012
4008.8	-75.027
4008.9	-75.165
4009	-75.165
4009.1	-75.5
4009.2	-75.729
4009.3	-75.928
4009.4	-76.187
4009.5	-76.279
4009.6	-76.233
4009.7	-76.111
4009.8	-76.157
4009.9	-76.08
4010	-76.477
4010.1	-76.721
4010.2	-76.813
4010.3	-76.996
4010.4	-76.935
4010.5	-76.691
4010.6	-76.92
4010.7	-77.24
4010.8	-77.469
4010.9	-77.621
4011	-77.698
4011.1	-77.728
4011.2	-77.789
4011.3	-77.744
4011.4	-77.621
4011.5	-77.972
4011.6	-78.171
4011.7	-78.11
4011.8	-78.217
4011.9	-78.522
4012	-78.4
4012.1	-78.461
4012.2	-78.781
4012.3	-78.781
4012.4	-78.842
4012.5	-78.674
4012.6	-79.132
4012.7	-79.315
4012.8	-79.376
4012.9	-79.254
4013	-79.178
4013.1	-79.178
4013.2	-79.3
4013.3	-79.575
4013.4	-79.971
4013.5	-80.032
4013.6	-80.139
4013.7	-80.124
4013.8	-80.231
4013.9	-80.246
4014	-80.261
4014.1	-80.276
4014.2	-80.307
4014.3	-80.368
4014.4	-80.338
4014.5	-80.49
4014.6	-80.414
4014.7	-80.612
4014.8	-80.719
4014.9	-80.688
4015	-80.994
4015.1	-81.009
4015.2	-81.116
4015.3	-81.238
4015.4	-81.406
4015.5	-81.467
4015.6	-81.604
4015.7	-81.757
4015.8	-81.726
4015.9	-81.757
4016	-81.802
4016.1	-81.741
4016.2	-81.909
4016.3	-81.985
4016.4	-82.031
4016.5	-82.062
4016.6	-82.031
4016.7	-82.108
4016.8	-82.352
4016.9	-82.413
4017	-82.55
4017.1	-82.962
4017.2	-82.901
4017.3	-83.084
4017.4	-83.252
4017.5	-83.176
4017.6	-83.145
4017.7	-83.084
4017.8	-82.947
4017.9	-83.16
4018	-83.16
4018.1	-83.542
4018.2	-83.633
4018.3	-83.878
4018.4	-83.694
4018.5	-83.618
4018.6	-83.481
4018.7	-83.71
4018.8	-84
4018.9	-84.167
4019	-84.198
4019.1	-84.045
4019.2	-84.03
4019.3	-83.954
4019.4	-84
4019.5	-84.183
4019.6	-84.244
4019.7	-84.641
4019.8	-84.763
4019.9	-84.549
4020	-84.61
4020.1	-84.885
4020.2	-84.763
4020.3	-84.824
4020.4	-85.19
4020.5	-84.991
4020.6	-84.93
4020.7	-85.22
4020.8	-85.342
4020.9	-85.464
4021	-85.251
4021.1	-85.159
4021.2	-85.281
4021.3	-85.617
4021.4	-85.739
4021.5	-85.77
4021.6	-85.77
4021.7	-85.8
4021.8	-85.785
4021.9	-85.648
4022	-85.587
4022.1	-85.77
4022.2	-85.861
4022.3	-85.968
4022.4	-86.105
4022.5	-86.426
4022.6	-86.487
4022.7	-86.487
4022.8	-86.578
4022.9	-86.517
4023	-86.655
4023.1	-86.761
4023.2	-86.853
4023.3	-86.868
4023.4	-86.792
4023.5	-86.807
4023.6	-86.945
4023.7	-86.96
4023.8	-87.021
4023.9	-87.021
4024	-87.219
4024.1	-87.158
4024.2	-87.173
4024.3	-87.296
4024.4	-87.357
4024.5	-87.479
4024.6	-87.57
4024.7	-87.646
4024.8	-87.738
4024.9	-87.845
4025	-87.784
4025.1	-87.845
4025.2	-87.921
4025.3	-87.967
4025.4	-87.86
4025.5	-87.83
4025.6	-87.723
4025.7	-87.784
4025.8	-87.83
4025.9	-88.089
4026	-88.348
4026.1	-88.409
4026.2	-88.562
4026.3	-88.623
4026.4	-88.425
4026.5	-88.257
4026.6	-88.257
4026.7	-88.455
4026.8	-88.745
4026.9	-88.837
4027	-88.959
4027.1	-88.852
4027.2	-88.577
4027.3	-88.745
4027.4	-89.066
4027.5	-89.249
4027.6	-89.31
4027.7	-89.462
4027.8	-89.34
4027.9	-89.371
4028	-89.233
4028.1	-89.264
4028.2	-89.691
4028.3	-89.539
4028.4	-89.386
4028.5	-89.874
4028.6	-89.767
4028.7	-89.554
4028.8	-90.042
4028.9	-90.149
4029	-89.874
4029.1	-89.813
4029.2	-90.118
4029.3	-90.393
4029.4	-90.317
4029.5	-90.302
4029.6	-90.134
4029.7	-90.164
4029.8	-90.424
4029.9	-90.652
4030	-90.866
4030.1	-90.897
4030.2	-90.881
4030.3	-90.836
4030.4	-90.79
4030.5	-90.744
4030.6	-90.79
4030.7	-90.851
4030.8	-90.912
4030.9	-90.851
4031	-90.988
4031.1	-91.08
4031.2	-91.415
4031.3	-91.446
4031.4	-91.614
4031.5	-91.644
4031.6	-91.721
4031.7	-91.827
4031.8	-91.888
4031.9	-91.904
4032	-92.026
4032.1	-92.133
4032.2	-91.995
4032.3	-92.209
4032.4	-92.224
4032.5	-92.392
4032.6	-92.377
4032.7	-92.529
4032.8	-92.514
4032.9	-92.529
4033	-92.514
4033.1	-92.575
4033.2	-92.682
4033.3	-92.682
4033.4	-92.636
4033.5	-92.682
4033.6	-92.545
4033.7	-92.499
4033.8	-92.575
4033.9	-92.545
4034	-92.499
4034.1	-92.712
4034.2	-92.804
4034.3	-93.109
4034.4	-93.185
4034.5	-93.231
4034.6	-93.277
4034.7	-93.17
4034.8	-92.972
4034.9	-92.926
4035	-93.155
4035.1	-93.353
4035.2	-93.567
4035.3	-93.704
4035.4	-93.613
4035.5	-93.369
4035.6	-93.353
4035.7	-93.628
4035.8	-93.781
4035.9	-93.948
4036	-94.04
4036.1	-94.254
4036.2	-94.009
4036.3	-93.887
4036.4	-93.826
4036.5	-94.238
4036.6	-94.315
4036.7	-94.147
4036.8	-94.315
4036.9	-94.498
4037	-94.238
4037.1	-94.315
4037.2	-94.696
4037.3	-94.635
4037.4	-94.452
4037.5	-94.421
4037.6	-94.818
4037.7	-94.849
4037.8	-94.894
4037.9	-94.849
4038	-94.635
4038.1	-94.666
4038.2	-94.788
4038.3	-95.016
4038.4	-95.154
4038.5	-95.322
4038.6	-95.306
4038.7	-95.413
4038.8	-95.398
4038.9	-95.291
4039	-95.215
4039.1	-95.245
4039.2	-95.23
4039.3	-95.245
4039.4	-95.322
4039.5	-95.444
4039.6	-95.459
4039.7	-95.52
4039.8	-95.612
4039.9	-95.627
4040	-95.856
4040.1	-95.81
4040.2	-95.947
4040.3	-96.054
4040.4	-96.085
4040.5	-95.947
4040.6	-96.161
4040.7	-96.1
4040.8	-96.222
4040.9	-96.207
4041	-96.252
4041.1	-96.298
4041.2	-96.161
4041.3	-96.161
4041.4	-96.207
4041.5	-96.176
4041.6	-96.115
4041.7	-96.283
4041.8	-96.222
4041.9	-96.268
4042	-96.436
4042.1	-96.588
4042.2	-96.71
4042.3	-96.817
4042.4	-96.893
4042.5	-96.985
4042.6	-97.107
4042.7	-96.878
4042.8	-96.848
4042.9	-96.802
4043	-96.756
4043.1	-97.061
4043.2	-97.076
4043.3	-97.321
4043.4	-97.336
4043.5	-97.275
4043.6	-97.076
4043.7	-97
4043.8	-97.26
4043.9	-97.458
4044	-97.626
4044.1	-97.534
4044.2	-97.366
4044.3	-97.397
4044.4	-97.366
4044.5	-97.549
4044.6	-97.809
4044.7	-97.809
4044.8	-97.595
4044.9	-97.595
4045	-97.961
4045.1	-97.778
4045.2	-97.61
4045.3	-98.053
4045.4	-97.977
4045.5	-97.626
4045.6	-98.129
4045.7	-98.206
4045.8	-98.114
4045.9	-97.931
4046	-98.022
4046.1	-98.236
4046.2	-98.373
4046.3	-98.465
4046.4	-98.343
4046.5	-98.175
4046.6	-98.145
4046.7	-98.145
4046.8	-98.282
4046.9	-98.297
4047	-98.602
4047.1	-98.709
4047.2	-98.755
4047.3	-98.74
4047.4	-98.831
4047.5	-98.755
4047.6	-98.755
4047.7	-98.709
4047.8	-98.709
4047.9	-98.679
4048	-98.709
4048.1	-98.587
4048.2	-98.694
4048.3	-98.587
4048.4	-98.648
4048.5	-98.74
4048.6	-98.755
4048.7	-98.77
4048.8	-98.907
4048.9	-98.77
4049	-98.892
4049.1	-99.06
4049.2	-98.969
4049.3	-99.03
4049.4	-98.969
4049.5	-99.136
4049.6	-99.152
4049.7	-99.106
4049.8	-99.106
4049.9	-99.091
4050	-99.228
4050.1	-99.365
4050.2	-99.503
4050.3	-99.518
4050.4	-99.686
4050.5	-99.625
4050.6	-99.808
4050.7	-99.869
4050.8	-99.854
4050.9	-99.869
4051	-99.67
4051.1	-99.716
4051.2	-99.487
4051.3	-99.747
4051.4	-99.976
4051.5	-100.08
4051.6	-100.3
4051.7	-100.2
4051.8	-100.1
4051.9	-99.854
4052	-99.93
4052.1	-100.13
4052.2	-100.42
4052.3	-100.39
4052.4	-100.42
4052.5	-100.27
4052.6	-100.13
4052.7	-100.1
4052.8	-100.28
4052.9	-100.46
4053	-100.6
4053.1	-100.63
4053.2	-100.43
4053.3	-100.39
4053.4	-100.72
4053.5	-100.57
4053.6	-100.46
4053.7	-100.86
4053.8	-100.63
4053.9	-100.62
4054	-100.78
4054.1	-100.98
4054.2	-100.77
4054.3	-100.72
4054.4	-100.63
4054.5	-100.97
4054.6	-101.12
4054.7	-101.09
4054.8	-100.98
4054.9	-100.98
4055	-100.81
4055.1	-100.88
4055.2	-100.89
4055.3	-101.06
4055.4	-101.17
4055.5	-101.24
4055.6	-101.27
4055.7	-101.39
4055.8	-101.52
4055.9	-101.46
4056	-101.49
4056.1	-101.41
4056.2	-101.33
4056.3	-101.3
4056.4	-101.38
4056.5	-101.38
4056.6	-101.33
4056.7	-101.32
4056.8	-101.35
4056.9	-101.35
4057	-101.46
4057.1	-101.39
4057.2	-101.52
4057.3	-101.53
4057.4	-101.5
4057.5	-101.59
4057.6	-101.56
4057.7	-101.58
4057.8	-101.55
4057.9	-101.7
4058	-101.65
4058.1	-101.79
4058.2	-101.76
4058.3	-101.78
4058.4	-101.82
4058.5	-101.91
4058.6	-102.1
4058.7	-102.17
4058.8	-102.25
4058.9	-102.37
4059	-102.46
4059.1	-102.33
4059.2	-102.33
4059.3	-102.22
4059.4	-102.13
4059.5	-102
4059.6	-102.14
4059.7	-102.22
4059.8	-102.43
4059.9	-102.63
4060	-102.63
4060.1	-102.6
4060.2	-102.42
4060.3	-102.26
4060.4	-102.48
4060.5	-102.68
4060.6	-102.83
4060.7	-102.89
4060.8	-102.65
4060.9	-102.55
4061	-102.48
4061.1	-102.55
4061.2	-102.69
4061.3	-103.04
4061.4	-103.12
4061.5	-102.89
4061.6	-102.81
4061.7	-103.18
4061.8	-102.89
4061.9	-102.89
4062	-103.21
4062.1	-103.07
4062.2	-102.94
4062.3	-103.36
4062.4	-103.32
4062.5	-103.16
4062.6	-102.94
4062.7	-103.3
4062.8	-103.5
4062.9	-103.33
4063	-103.35
4063.1	-103.24
4063.2	-103.1
4063.3	-103.13
4063.4	-103.32
4063.5	-103.47
4063.6	-103.61
4063.7	-103.65
4063.8	-103.68
4063.9	-103.55
4064	-103.53
4064.1	-103.36
4064.2	-103.35
4064.3	-103.41
4064.4	-103.38
4064.5	-103.39
4064.6	-103.56
4064.7	-103.58
4064.8	-103.71
4064.9	-103.74
4065	-103.85
4065.1	-103.97
4065.2	-104.05
4065.3	-104
4065.4	-104.06
4065.5	-104.03
4065.6	-104.1
4065.7	-104.14
4065.8	-104.14
4065.9	-104.22
4066	-104.31
4066.1	-104.32
4066.2	-104.19
4066.3	-104.35
4066.4	-104.39
4066.5	-104.4
4066.6	-104.43
4066.7	-104.35
4066.8	-104.32
4066.9	-104.34
4067	-104.23
4067.1	-104.35
4067.2	-104.25
4067.3	-104.17
4067.4	-104.06
4067.5	-104.11
4067.6	-104.08
4067.7	-104.25
4067.8	-104.39
4067.9	-104.63
4068	-104.66
4068.1	-104.72
4068.2	-104.6
4068.3	-104.37
4068.4	-104.28
4068.5	-104.22
4068.6	-104.52
4068.7	-104.74
4068.8	-104.83
4068.9	-104.83
4069	-104.61
4069.1	-104.42
4069.2	-104.43
4069.3	-104.45
4069.4	-104.55
4069.5	-104.57
4069.6	-104.58
4069.7	-104.8
4069.8	-104.89
4069.9	-104.89
4070	-104.63
4070.1	-105.1
4070.2	-104.84
4070.3	-104.69
4070.4	-105.15
4070.5	-104.95
4070.6	-104.71
4070.7	-104.8
4070.8	-105.12
4070.9	-105.13
4071	-104.92
4071.1	-104.78
4071.2	-104.84
4071.3	-105.07
4071.4	-105.24
4071.5	-105.32
4071.6	-105.26
4071.7	-105.24
4071.8	-105.04
4071.9	-104.89
4072	-104.92
4072.1	-104.98
4072.2	-105.19
4072.3	-105.29
4072.4	-105.33
4072.5	-105.36
4072.6	-105.5
4072.7	-105.5
4072.8	-105.58
4072.9	-105.65
4073	-105.58
4073.1	-105.5
4073.2	-105.58
4073.3	-105.58
4073.4	-105.48
4073.5	-105.48
4073.6	-105.5
4073.7	-105.59
4073.8	-105.44
4073.9	-105.51
4074	-105.55
4074.1	-105.56
4074.2	-105.65
4074.3	-105.67
4074.4	-105.65
4074.5	-105.7
4074.6	-105.79
4074.7	-105.74
4074.8	-105.91
4074.9	-106.02
4075	-106.16
4075.1	-106.16
4075.2	-106.2
4075.3	-106.35
4075.4	-106.29
4075.5	-106.37
4075.6	-106.35
4075.7	-106.31
4075.8	-106.08
4075.9	-106.09
4076	-106.03
4076.1	-106.23
4076.2	-106.26
4076.3	-106.49
4076.4	-106.49
4076.5	-106.7
4076.6	-106.55
4076.7	-106.25
4076.8	-106.26
4076.9	-106.26
4077	-106.55
4077.1	-106.8
4077.2	-106.81
4077.3	-106.66
4077.4	-106.37
4077.5	-106.32
4077.6	-106.37
4077.7	-106.49
4077.8	-106.48
4077.9	-106.55
4078	-106.83
4078.1	-106.87
4078.2	-106.7
4078.3	-106.52
4078.4	-106.95
4078.5	-106.72
4078.6	-106.6
4078.7	-106.98
4078.8	-106.8
4078.9	-106.61
4079	-106.83
4079.1	-107.03
4079.2	-106.92
4079.3	-106.86
4079.4	-106.67
4079.5	-106.9
4079.6	-107.07
4079.7	-107.24
4079.8	-107.15
4079.9	-107.06
4080	-106.95
4080.1	-106.89
4080.2	-106.92
4080.3	-106.9
4080.4	-107.04
4080.5	-107.13
4080.6	-107.27
4080.7	-107.35
4080.8	-107.39
4080.9	-107.38
4081	-107.36
4081.1	-107.41
4081.2	-107.27
4081.3	-107.32
4081.4	-107.25
4081.5	-107.22
4081.6	-107.24
4081.7	-107.16
4081.8	-107.16
4081.9	-107.09
4082	-107.13
4082.1	-107.13
4082.2	-107.18
4082.3	-107.06
4082.4	-107.27
4082.5	-107.15
4082.6	-107.22
4082.7	-107.21
4082.8	-107.27
4082.9	-107.19
4083	-107.3
4083.1	-107.33
4083.2	-107.38
4083.3	-107.39
4083.4	-107.44
4083.5	-107.59
4083.6	-107.68
4083.7	-107.7
4083.8	-107.79
4083.9	-107.82
4084	-107.79
4084.1	-107.76
4084.2	-107.7
4084.3	-107.51
4084.4	-107.44
4084.5	-107.44
4084.6	-107.68
4084.7	-107.71
4084.8	-107.85
4084.9	-107.93
4085	-107.93
4085.1	-107.8
4085.2	-107.48
4085.3	-107.57
4085.4	-107.83
4085.5	-107.94
4085.6	-107.97
4085.7	-107.8
4085.8	-107.7
4085.9	-107.65
4086	-107.65
4086.1	-107.62
4086.2	-107.67
4086.3	-107.77
4086.4	-108.02
4086.5	-108.03
4086.6	-107.82
4086.7	-108.03
4086.8	-108.17
4086.9	-107.73
4087	-108
4087.1	-108.2
4087.2	-107.96
4087.3	-107.76
4087.4	-108.2
4087.5	-108.26
4087.6	-108.14
4087.7	-108
4087.8	-107.89
4087.9	-108.08
4088	-108.29
4088.1	-108.38
4088.2	-108.38
4088.3	-108.26
4088.4	-108.2
4088.5	-108.18
4088.6	-108.11
4088.7	-107.97
4088.8	-108.12
4088.9	-108.23
4089	-108.2
4089.1	-108.32
4089.2	-108.51
4089.3	-108.49
4089.4	-108.57
4089.5	-108.58
4089.6	-108.51
4089.7	-108.52
4089.8	-108.51
4089.9	-108.49
4090	-108.58
4090.1	-108.52
4090.2	-108.44
4090.3	-108.46
4090.4	-108.43
4090.5	-108.47
4090.6	-108.57
4090.7	-108.6
4090.8	-108.58
4090.9	-108.54
4091	-108.61
4091.1	-108.63
4091.2	-108.69
4091.3	-108.73
4091.4	-108.8
4091.5	-108.83
4091.6	-108.89
4091.7	-108.9
4091.8	-108.92
4091.9	-108.92
4092	-108.92
4092.1	-108.84
4092.2	-108.66
4092.3	-108.54
4092.4	-108.6
4092.5	-108.6
4092.6	-108.73
4092.7	-108.78
4092.8	-108.99
4092.9	-108.98
4093	-108.96
4093.1	-109.02
4093.2	-108.78
4093.3	-108.73
4093.4	-108.72
4093.5	-108.99
4093.6	-109.04
4093.7	-109.16
4093.8	-109.04
4093.9	-108.84
4094	-108.81
4094.1	-108.98
4094.2	-109.02
4094.3	-109.13
4094.4	-109.18
4094.5	-109.01
4094.6	-108.96
4094.7	-108.99
4094.8	-109.27
4094.9	-109.31
4095	-108.92
4095.1	-109.22
4095.2	-109.3
4095.3	-109.01
4095.4	-109.27
4095.5	-109.3
4095.6	-109.13
4095.7	-108.98
4095.8	-109.3
4095.9	-109.47
4096	-109.36
4096.1	-109.22
4096.2	-109.07
4096.3	-108.99
4096.4	-109.21
4096.5	-109.42
4096.6	-109.48
4096.7	-109.45
4096.8	-109.41
4096.9	-109.31
4097	-109.13
4097.1	-109.04
4097.2	-109.12
4097.3	-109.18
4097.4	-109.31
4097.5	-109.39
4097.6	-109.45
4097.7	-109.5
4097.8	-109.5
4097.9	-109.63
4098	-109.62
4098.1	-109.62
4098.2	-109.54
4098.3	-109.57
4098.4	-109.53
4098.5	-109.51
4098.6	-109.5
4098.7	-109.51
4098.8	-109.54
4098.9	-109.53
4099	-109.44
4099.1	-109.54
4099.2	-109.48
4099.3	-109.5
4099.4	-109.57
4099.5	-109.53
4099.6	-109.66
4099.7	-109.57
4099.8	-109.6
4099.9	-109.6
4100	-109.73
4100.1	-109.65
4100.2	-109.76
4100.3	-109.74
4100.4	-109.62
4100.5	-109.56
4100.6	-109.41
4100.7	-109.19
4100.8	-109.39
4100.9	-109.24
4101	-109.39
4101.1	-109.57
4101.2	-109.62
4101.3	-109.7
4101.4	-109.86
4101.5	-109.74
4101.6	-109.45
4101.7	-109.25
4101.8	-109.47
4101.9	-109.51
4102	-109.7
4102.1	-109.8
4102.2	-109.85
4102.3	-109.48
4102.4	-109.38
4102.5	-109.5
4102.6	-109.65
4102.7	-109.71
4102.8	-109.59
4102.9	-109.71
4103	-109.5
4103.1	-109.6
4103.2	-109.85
4103.3	-109.62
4103.4	-109.51
4103.5	-109.89
4103.6	-109.76
4103.7	-109.48
4103.8	-109.92
4103.9	-109.8
4104	-109.53
4104.1	-109.68
4104.2	-109.88
4104.3	-109.91
4104.4	-109.76
4104.5	-109.63
4104.6	-109.56
4104.7	-109.77
4104.8	-110
4104.9	-110
4105	-109.91
4105.1	-109.8
4105.2	-109.71
4105.3	-109.73
4105.4	-109.53
4105.5	-109.5
4105.6	-109.62
4105.7	-109.79
4105.8	-109.89
4105.9	-110.02
4106	-109.97
4106.1	-110.06
4106.2	-110.06
4106.3	-110
4106.4	-110.05
4106.5	-110.03
4106.6	-110
4106.7	-109.94
4106.8	-109.89
4106.9	-109.85
4107	-109.83
4107.1	-109.73
4107.2	-109.79
4107.3	-109.8
4107.4	-109.8
4107.5	-109.91
4107.6	-109.85
4107.7	-109.82
4107.8	-109.79
4107.9	-109.8
4108	-109.94
4108.1	-109.83
4108.2	-109.94
4108.3	-110.03
4108.4	-110.03
4108.5	-110
4108.6	-110.14
4108.7	-110.08
4108.8	-110.17
4108.9	-110.11
4109	-110.2
4109.1	-109.95
4109.2	-109.83
4109.3	-109.77
4109.4	-109.71
4109.5	-109.8
4109.6	-109.99
4109.7	-110.09
4109.8	-110.21
4109.9	-110.24
4110	-110.2
4110.1	-109.92
4110.2	-109.85
4110.3	-109.91
4110.4	-110.12
4110.5	-110.21
4110.6	-110.31
4110.7	-110.21
4110.8	-110.05
4110.9	-109.85
4111	-109.94
4111.1	-109.91
4111.2	-109.99
4111.3	-110.24
4111.4	-110.38
4111.5	-110.12
4111.6	-109.97
4111.7	-110.4
4111.8	-110.17
4111.9	-110.05
4112	-110.29
4112.1	-110.29
4112.2	-109.94
4112.3	-110.29
4112.4	-110.34
4112.5	-110.24
4112.6	-109.91
4112.7	-110.11
4112.8	-110.4
4112.9	-110.44
4113	-110.4
4113.1	-110.21
4113.2	-110.11
4113.3	-110.06
4113.4	-110
4113.5	-110.18
4113.6	-110.37
4113.7	-110.44
4113.8	-110.4
4113.9	-110.35
4114	-110.41
4114.1	-110.38
4114.2	-110.28
4114.3	-110.24
4114.4	-110.11
4114.5	-109.97
4114.6	-110.09
4114.7	-110.08
4114.8	-110.09
4114.9	-110.15
4115	-110.2
4115.1	-110.4
4115.2	-110.34
4115.3	-110.38
4115.4	-110.38
4115.5	-110.53
4115.6	-110.52
4115.7	-110.55
4115.8	-110.64
4115.9	-110.58
4116	-110.57
4116.1	-110.66
4116.2	-110.66
4116.3	-110.64
4116.4	-110.58
4116.5	-110.55
4116.6	-110.5
4116.7	-110.49
4116.8	-110.37
4116.9	-110.46
4117	-110.35
4117.1	-110.35
4117.2	-110.44
4117.3	-110.37
4117.4	-110.38
4117.5	-110.47
4117.6	-110.66
4117.7	-110.67
4117.8	-110.92
4117.9	-110.78
4118	-110.69
4118.1	-110.35
4118.2	-110.35
4118.3	-110.37
4118.4	-110.55
4118.5	-110.7
4118.6	-110.92
4118.7	-110.76
4118.8	-110.52
4118.9	-110.28
4119	-110.46
4119.1	-110.6
4119.2	-110.64
4119.3	-110.75
4119.4	-110.69
4119.5	-110.7
4119.6	-110.5
4119.7	-110.4
4119.8	-110.35
4119.9	-110.63
4120	-110.57
4120.1	-110.29
4120.2	-110.7
4120.3	-110.66
4120.4	-110.28
4120.5	-110.7
4120.6	-110.7
4120.7	-110.5
4120.8	-110.35
4120.9	-110.47
4121	-110.72
4121.1	-110.75
4121.2	-110.66
4121.3	-110.44
4121.4	-110.43
4121.5	-110.38
4121.6	-110.58
4121.7	-110.67
4121.8	-110.79
4121.9	-110.86
4122	-110.78
4122.1	-110.67
4122.2	-110.64
4122.3	-110.5
4122.4	-110.43
4122.5	-110.38
4122.6	-110.47
4122.7	-110.35
4122.8	-110.46
4122.9	-110.53
4123	-110.53
4123.1	-110.67
4123.2	-110.75
4123.3	-110.92
4123.4	-110.79
4123.5	-110.81
4123.6	-110.84
4123.7	-110.95
4123.8	-110.75
4123.9	-110.86
4124	-110.93
4124.1	-110.95
4124.2	-110.9
4124.3	-110.93
4124.4	-110.87
4124.5	-110.73
4124.6	-110.7
4124.7	-110.81
4124.8	-110.75
4124.9	-110.66
4125	-110.5
4125.1	-110.57
4125.2	-110.43
4125.3	-110.34
4125.4	-110.49
4125.5	-110.44
4125.6	-110.52
4125.7	-110.64
4125.8	-110.67
4125.9	-110.76
4126	-110.89
4126.1	-110.9
4126.2	-110.75
4126.3	-110.49
4126.4	-110.34
4126.5	-110.41
4126.6	-110.57
4126.7	-110.73
4126.8	-110.79
4126.9	-110.89
4127	-110.75
4127.1	-110.37
4127.2	-110.49
4127.3	-110.69
4127.4	-110.93
4127.5	-110.98
4127.6	-110.89
4127.7	-110.86
4127.8	-110.92
4127.9	-110.96
4128	-110.76
4128.1	-110.55
4128.2	-110.61
4128.3	-110.87
4128.4	-110.66
4128.5	-110.63
4128.6	-110.96
4128.7	-110.61
4128.8	-110.58
4128.9	-110.84
4129	-110.81
4129.1	-110.52
4129.2	-110.73
4129.3	-110.87
4129.4	-111.11
4129.5	-110.76
4129.6	-110.72
4129.7	-110.66
4129.8	-110.73
4129.9	-110.98
4130	-111.01
4130.1	-111.1
4130.2	-111.1
4130.3	-111.04
4130.4	-110.86
4130.5	-110.82
4130.6	-110.67
4130.7	-110.61
4130.8	-110.76
4130.9	-110.73
4131	-110.87
4131.1	-111.01
4131.2	-111.1
4131.3	-111.04
4131.4	-111.05
4131.5	-111.1
4131.6	-111.07
4131.7	-111.1
4131.8	-110.98
4131.9	-111.04
4132	-110.92
4132.1	-110.99
4132.2	-111.01
4132.3	-110.93
4132.4	-110.95
4132.5	-110.99
4132.6	-110.87
4132.7	-111.01
4132.8	-110.95
4132.9	-111.04
4133	-111.01
4133.1	-111.08
4133.2	-111.01
4133.3	-111.07
4133.4	-111.18
4133.5	-111.18
4133.6	-111.21
4133.7	-111.18
4133.8	-111.1
4133.9	-111.02
4134	-111.05
4134.1	-110.89
4134.2	-110.81
4134.3	-110.82
4134.4	-110.75
4134.5	-110.89
4134.6	-111.1
4134.7	-111.13
4134.8	-111.33
4134.9	-111.24
4135	-111.21
4135.1	-110.86
4135.2	-110.72
4135.3	-110.87
4135.4	-111.1
4135.5	-111.19
4135.6	-111.24
4135.7	-111.11
4135.8	-110.82
4135.9	-110.82
4136	-110.87
4136.1	-110.73
4136.2	-110.9
4136.3	-110.99
4136.4	-111.24
4136.5	-111.14
4136.6	-110.86
4136.7	-111.08
4136.8	-111.27
4136.9	-110.92
4137	-111.13
4137.1	-111.13
4137.2	-111.04
4137.3	-110.84
4137.4	-111.19
4137.5	-111.27
4137.6	-111.11
4137.7	-110.79
4137.8	-110.98
4137.9	-111.21
4138	-111.27
4138.1	-111.19
4138.2	-111.19
4138.3	-111.13
4138.4	-110.89
4138.5	-110.82
4138.6	-110.93
4138.7	-111.01
4138.8	-111.1
4138.9	-111.19
4139	-111.34
4139.1	-111.28
4139.2	-111.34
4139.3	-111.36
4139.4	-111.16
4139.5	-111.05
4139.6	-111.11
4139.7	-111.13
4139.8	-111.04
4139.9	-111.01
4140	-110.99
4140.1	-110.89
4140.2	-110.86
4140.3	-110.9
4140.4	-111.01
4140.5	-110.86
4140.6	-110.98
4140.7	-110.92
4140.8	-110.96
4140.9	-110.89
4141	-110.92
4141.1	-110.89
4141.2	-110.98
4141.3	-110.89
4141.4	-110.86
4141.5	-110.92
4141.6	-110.82
4141.7	-110.95
4141.8	-111.01
4141.9	-111.07
4142	-111.18
4142.1	-111.28
4142.2	-111.3
4142.3	-111.36
4142.4	-111.36
4142.5	-111.33
4142.6	-111.22
4142.7	-111.07
4142.8	-110.99
4142.9	-110.86
4143	-111.01
4143.1	-110.98
4143.2	-111.25
4143.3	-111.33
4143.4	-111.34
4143.5	-111.13
4143.6	-110.89
4143.7	-110.9
4143.8	-111.01
4143.9	-111.14
4144	-111.34
4144.1	-111.24
4144.2	-111.05
4144.3	-111.01
4144.4	-111.01
4144.5	-111.1
4144.6	-111.16
4144.7	-111.24
4144.8	-111.14
4144.9	-110.96
4145	-111.37
4145.1	-111.24
4145.2	-110.98
4145.3	-111.25
4145.4	-111.3
4145.5	-110.93
4145.6	-111.22
4145.7	-111.48
4145.8	-111.33
4145.9	-111.1
4146	-111.04
4146.1	-111.37
4146.2	-111.45
4146.3	-111.4
4146.4	-111.19
4146.5	-111.21
4146.6	-111.01
4146.7	-111.05
4146.8	-111.27
4146.9	-111.45
4147	-111.53
4147.1	-111.54
4147.2	-111.45
4147.3	-111.33
4147.4	-111.27
4147.5	-111.24
4147.6	-111.1
4147.7	-111.11
4147.8	-111.05
4147.9	-111.04
4148	-111.1
4148.1	-111.04
4148.2	-111.08
4148.3	-111.14
4148.4	-111.18
4148.5	-111.28
4148.6	-111.37
4148.7	-111.4
4148.8	-111.34
4148.9	-111.33
4149	-111.31
4149.1	-111.43
4149.2	-111.43
4149.3	-111.4
4149.4	-111.42
4149.5	-111.33
4149.6	-111.39
4149.7	-111.31
4149.8	-111.31
4149.9	-111.22
4150	-111.25
4150.1	-111.04
4150.2	-111.04
4150.3	-110.95
4150.4	-110.93
4150.5	-110.92
4150.6	-111.04
4150.7	-111.01
4150.8	-111.16
4150.9	-111.22
4151	-111.39
4151.1	-111.43
4151.2	-111.47
4151.3	-111.33
4151.4	-111.11
4151.5	-111.08
4151.6	-111.02
4151.7	-111.21
4151.8	-111.33
4151.9	-111.53
4152	-111.45
4152.1	-111.22
4152.2	-110.99
4152.3	-111.14
4152.4	-111.16
4152.5	-111.3
4152.6	-111.42
4152.7	-111.34
4152.8	-111.37
4152.9	-111.31
4153	-111.16
4153.1	-110.89
4153.2	-111.11
4153.3	-111.31
4153.4	-110.95
4153.5	-111.11
4153.6	-111.16
4153.7	-110.99
4153.8	-111.04
4153.9	-111.31
4154	-111.24
4154.1	-110.89
4154.2	-110.96
4154.3	-111.3
4154.4	-111.3
4154.5	-111.18
4154.6	-111.05
4154.7	-110.92
4154.8	-110.92
4154.9	-111.07
4155	-111.22
4155.1	-111.27
4155.2	-111.24
4155.3	-111.14
4155.4	-111.14
4155.5	-111.02
4155.6	-111.01
4155.7	-110.92
4155.8	-110.81
4155.9	-110.86
4156	-110.89
4156.1	-110.86
4156.2	-110.99
4156.3	-111.1
4156.4	-111.16
4156.5	-111.21
4156.6	-111.24
4156.7	-111.25
4156.8	-111.19
4156.9	-111.19
4157	-111.14
4157.1	-111.22
4157.2	-111.19
4157.3	-111.18
4157.4	-111.19
4157.5	-111.11
4157.6	-111.1
4157.7	-111.1
4157.8	-111.18
4157.9	-111.14
4158	-111.25
4158.1	-111.08
4158.2	-111.14
4158.3	-111.04
4158.4	-110.92
4158.5	-111.05
4158.6	-111.01
4158.7	-110.76
4158.8	-110.84
4158.9	-110.58
4159	-110.67
4159.1	-110.64
4159.2	-110.81
4159.3	-110.84
4159.4	-111.16
4159.5	-110.96
4159.6	-111.07
4159.7	-110.92
4159.8	-110.75
4159.9	-110.41
4160	-110.6
4160.1	-110.73
4160.2	-110.89
4160.3	-111.01
4160.4	-110.99
4160.5	-110.64
4160.6	-110.38
4160.7	-110.52
4160.8	-110.81
4160.9	-110.89
4161	-110.87
4161.1	-110.76
4161.2	-110.63
4161.3	-110.4
4161.4	-110.5
4161.5	-110.82
4161.6	-110.76
4161.7	-110.37
4161.8	-110.69
4161.9	-110.67
4162	-110.43
4162.1	-110.63
4162.2	-110.69
4162.3	-110.52
4162.4	-110.38
4162.5	-110.6
4162.6	-110.67
4162.7	-110.58
4162.8	-110.46
4162.9	-110.31
4163	-110.28
4163.1	-110.49
4163.2	-110.66
4163.3	-110.64
4163.4	-110.52
4163.5	-110.55
4163.6	-110.44
4163.7	-110.38
4163.8	-110.28
4163.9	-110.17
4164	-110.12
4164.1	-110.17
4164.2	-110.29
4164.3	-110.37
4164.4	-110.43
4164.5	-110.52
4164.6	-110.5
4164.7	-110.55
4164.8	-110.47
4164.9	-110.46
4165	-110.46
4165.1	-110.52
4165.2	-110.49
4165.3	-110.52
4165.4	-110.44
4165.5	-110.46
4165.6	-110.41
4165.7	-110.47
4165.8	-110.46
4165.9	-110.52
4166	-110.46
4166.1	-110.47
4166.2	-110.53
4166.3	-110.49
4166.4	-110.4
4166.5	-110.44
4166.6	-110.47
4166.7	-110.52
4166.8	-110.4
4166.9	-110.29
4167	-110.21
4167.1	-110.08
4167.2	-109.95
4167.3	-109.95
4167.4	-109.91
4167.5	-109.88
4167.6	-110.17
4167.7	-110.12
4167.8	-110.34
4167.9	-110.34
4168	-110.24
4168.1	-110.11
4168.2	-109.91
4168.3	-109.79
4168.4	-110
4168.5	-110.12
4168.6	-110.29
4168.7	-110.28
4168.8	-110.08
4168.9	-109.76
4169	-109.85
4169.1	-109.99
4169.2	-110.06
4169.3	-110.18
4169.4	-110.21
4169.5	-110.18
4169.6	-110.06
4169.7	-109.79
4169.8	-109.74
4169.9	-110.2
4170	-110.03
4170.1	-109.77
4170.2	-110.12
4170.3	-110
4170.4	-109.74
4170.5	-110.06
4170.6	-110.09
4170.7	-109.79
4170.8	-109.76
4170.9	-110.15
4171	-110.17
4171.1	-110.02
4171.2	-109.82
4171.3	-109.76
4171.4	-109.8
4171.5	-110.12
4171.6	-110.11
4171.7	-110.15
4171.8	-110.03
4171.9	-109.88
4172	-109.85
4172.1	-109.77
4172.2	-109.71
4172.3	-109.82
4172.4	-109.88
4172.5	-109.85
4172.6	-110.02
4172.7	-110.12
4172.8	-110.21
4172.9	-110.17
4173	-110.2
4173.1	-110.23
4173.2	-110.18
4173.3	-110.14
4173.4	-110.08
4173.5	-110.15
4173.6	-110.09
4173.7	-110.08
4173.8	-110
4173.9	-109.97
4174	-109.91
4174.1	-109.99
4174.2	-109.92
4174.3	-110.06
4174.4	-110.02
4174.5	-109.99
4174.6	-109.91
4174.7	-110.03
4174.8	-110.02
4174.9	-110.14
4175	-110.09
4175.1	-110.18
4175.2	-110.17
4175.3	-110.18
4175.4	-110.06
4175.5	-110.03
4175.6	-110.05
4175.7	-109.86
4175.8	-109.74
4175.9	-109.71
4176	-109.71
4176.1	-109.88
4176.2	-109.92
4176.3	-110.11
4176.4	-110.2
4176.5	-110.18
4176.6	-110.23
4176.7	-109.89
4176.8	-109.8
4176.9	-109.85
4177	-110.14
4177.1	-110.24
4177.2	-110.43
4177.3	-110.23
4177.4	-110.06
4177.5	-109.95
4177.6	-109.97
4177.7	-110.05
4177.8	-109.97
4177.9	-110.09
4178	-110.28
4178.1	-110.47
4178.2	-110.29
4178.3	-110.09
4178.4	-110.49
4178.5	-110.31
4178.6	-110.14
4178.7	-110.52
4178.8	-110.32
4178.9	-110.12
4179	-110.37
4179.1	-110.5
4179.2	-110.47
4179.3	-110.18
4179.4	-110.2
4179.5	-110.37
4179.6	-110.52
4179.7	-110.52
4179.8	-110.37
4179.9	-110.24
4180	-110.12
4180.1	-110.08
4180.2	-110.21
4180.3	-110.34
4180.4	-110.37
4180.5	-110.57
4180.6	-110.57
4180.7	-110.57
4180.8	-110.43
4180.9	-110.44
4181	-110.29
4181.1	-110.31
4181.2	-110.24
4181.3	-110.06
4181.4	-110.03
4181.5	-110.06
4181.6	-110
4181.7	-110.08
4181.8	-110.08
4181.9	-110.15
4182	-110.17
4182.1	-110.24
4182.2	-110.2
4182.3	-110.38
4182.4	-110.17
4182.5	-110.4
4182.6	-110.35
4182.7	-110.34
4182.8	-110.31
4182.9	-110.26
4183	-110.17
4183.1	-110.23
4183.2	-110
4183.3	-110.08
4183.4	-109.99
4183.5	-109.91
4183.6	-109.83
4183.7	-109.88
4183.8	-109.79
4183.9	-110.06
4184	-110.11
4184.1	-110.06
4184.2	-110.15
4184.3	-110.31
4184.4	-110.2
4184.5	-110.29
4184.6	-110.2
4184.7	-109.88
4184.8	-109.85
4184.9	-109.94
4185	-110
4185.1	-110.2
4185.2	-110.21
4185.3	-110.24
4185.4	-110.14
4185.5	-109.83
4185.6	-109.76
4185.7	-110.05
4185.8	-110.21
4185.9	-110.29
4186	-110.29
4186.1	-110.24
4186.2	-110.18
4186.3	-110.11
4186.4	-109.92
4186.5	-109.89
4186.6	-110.29
4186.7	-110.17
4186.8	-109.85
4186.9	-110.23
4187	-110.14
4187.1	-109.89
4187.2	-110.23
4187.3	-110.23
4187.4	-110.02
4187.5	-109.89
4187.6	-110.26
4187.7	-110.23
4187.8	-110.11
4187.9	-109.89
4188	-109.92
4188.1	-109.97
4188.2	-110.2
4188.3	-110.24
4188.4	-110.29
4188.5	-110.12
4188.6	-109.95
4188.7	-109.94
4188.8	-109.83
4188.9	-109.77
4189	-109.88
4189.1	-110.03
4189.2	-110.14
4189.3	-110.28
4189.4	-110.24
4189.5	-110.17
4189.6	-110.29
4189.7	-110.17
4189.8	-110.21
4189.9	-110.15
4190	-110.14
4190.1	-110.08
4190.2	-110.08
4190.3	-109.95
4190.4	-109.95
4190.5	-109.91
4190.6	-109.86
4190.7	-109.79
4190.8	-109.88
4190.9	-109.82
4191	-109.82
4191.1	-109.82
4191.2	-109.83
4191.3	-109.85
4191.4	-109.82
4191.5	-109.95
4191.6	-109.94
4191.7	-109.94
4191.8	-109.97
4191.9	-110.03
4192	-110.11
4192.1	-110.23
4192.2	-110.28
4192.3	-110.28
4192.4	-110.31
4192.5	-110.21
4192.6	-110.09
4192.7	-110
4192.8	-109.86
4192.9	-109.82
4193	-109.79
4193.1	-109.94
4193.2	-110.12
4193.3	-110.17
4193.4	-110.31
4193.5	-110.2
4193.6	-110.09
4193.7	-109.79
4193.8	-109.89
4193.9	-110.08
4194	-110.26
4194.1	-110.35
4194.2	-110.31
4194.3	-110.2
4194.4	-110.34
4194.5	-110.28
4194.6	-110.32
4194.7	-110.12
4194.8	-109.99
4194.9	-110.21
4195	-110.34
4195.1	-109.92
4195.2	-110.15
4195.3	-110.21
4195.4	-110.06
4195.5	-110.18
4195.6	-110.32
4195.7	-110.15
4195.8	-109.91
4195.9	-110.11
4196	-110.28
4196.1	-110.26
4196.2	-110.15
4196.3	-109.94
4196.4	-109.91
4196.5	-109.94
4196.6	-110.28
4196.7	-110.4
4196.8	-110.41
4196.9	-110.26
4197	-110.15
4197.1	-110.12
4197.2	-110.11
4197.3	-109.89
4197.4	-109.97
4197.5	-109.94
4197.6	-109.85
4197.7	-109.95
4197.8	-110.12
4197.9	-110.17
4198	-110.2
4198.1	-110.28
4198.2	-110.23
4198.3	-110.28
4198.4	-110.11
4198.5	-110.17
4198.6	-110.2
4198.7	-110.14
4198.8	-110.15
4198.9	-110.15
4199	-110.08
4199.1	-109.97
4199.2	-110.17
4199.3	-110.03
4199.4	-110.12
4199.5	-110.14
4199.6	-110.14
4199.7	-110.11
4199.8	-110.03
4199.9	-109.97
4200	-110.05
4200.1	-110.12
4200.2	-110.08
4200.3	-110.18
4200.4	-110.09
4200.5	-110.11
4200.6	-110.02
4200.7	-109.85
4200.8	-109.66
4200.9	-109.71
4201	-109.62
4201.1	-109.8
4201.2	-109.86
4201.3	-109.92
4201.4	-110.08
4201.5	-110.12
4201.6	-110.03
4201.7	-109.76
4201.8	-109.59
4201.9	-109.48
4202	-109.66
4202.1	-109.88
4202.2	-109.97
4202.3	-109.89
4202.4	-109.54
4202.5	-109.56
4202.6	-109.51
4202.7	-109.57
4202.8	-109.6
4202.9	-109.73
4203	-109.97
4203.1	-110.05
4203.2	-109.94
4203.3	-109.68
4203.4	-109.99
4203.5	-109.39
4203.6	-108.92
4203.7	-109.24
4203.8	-108.84
4203.9	-108.49
4204	-108.35
4204.1	-108.55
4204.2	-108.38
4204.3	-108.11
4204.4	-107.83
4204.5	-107.33
4204.6	-107.19
4204.7	-106.9
4204.8	-106.55
4204.9	-106.17
4205	-105.73
4205.1	-105.47
4205.2	-105.32
4205.3	-105.22
4205.4	-105.13
4205.5	-105.13
4205.6	-105.07
4205.7	-104.97
4205.8	-104.78
4205.9	-104.51
4206	-104.32
4206.1	-104.16
4206.2	-103.87
4206.3	-103.73
4206.4	-103.53
4206.5	-103.35
4206.6	-103.1
4206.7	-103
4206.8	-102.89
4206.9	-102.74
4207	-102.54
4207.1	-102.4
4207.2	-102.4
4207.3	-102.22
4207.4	-102.07
4207.5	-102
4207.6	-101.84
4207.7	-101.75
4207.8	-101.5
4207.9	-101.39
4208	-101.33
4208.1	-101.09
4208.2	-100.88
4208.3	-100.74
4208.4	-100.63
4208.5	-100.45
4208.6	-100.37
4208.7	-100.3
4208.8	-100.22
4208.9	-100.13
4209	-100.11
4209.1	-100.11
4209.2	-100.01
4209.3	-99.884
4209.4	-99.808
4209.5	-99.609
4209.6	-99.167
4209.7	-98.969
4209.8	-98.77
4209.9	-98.846
4210	-98.862
4210.1	-98.923
4210.2	-98.846
4210.3	-98.587
4210.4	-98.236
4210.5	-97.992
4210.6	-97.992
4210.7	-98.053
4210.8	-98.099
4210.9	-98.084
4211	-97.931
4211.1	-97.794
4211.2	-97.672
4211.3	-97.488
4211.4	-97.168
4211.5	-96.985
4211.6	-97.183
4211.7	-97
4211.8	-96.634
4211.9	-96.863
4212	-96.573
4212.1	-96.283
4212.2	-96.527
4212.3	-96.451
4212.4	-96.13
4212.5	-95.81
4212.6	-96.069
4212.7	-95.978
4212.8	-95.886
4212.9	-95.734
4213	-95.367
4213.1	-95.215
4213.2	-95.276
4213.3	-95.474
4213.4	-95.352
4213.5	-95.322
4213.6	-95.23
4213.7	-95.016
4213.8	-94.849
4213.9	-94.62
4214	-94.376
4214.1	-94.177
4214.2	-94.254
4214.3	-94.116
4214.4	-94.162
4214.5	-94.147
4214.6	-94.147
4214.7	-94.116
4214.8	-94.009
4214.9	-93.918
4215	-93.811
4215.1	-93.719
4215.2	-93.765
4215.3	-93.628
4215.4	-93.46
4215.5	-93.308
4215.6	-93.308
4215.7	-93.201
4215.8	-93.124
4215.9	-93.094
4216	-93.063
4216.1	-92.957
4216.2	-92.789
4216.3	-92.667
4216.4	-92.651
4216.5	-92.545
4216.6	-92.56
4216.7	-92.422
4216.8	-92.331
4216.9	-92.148
4217	-92.041
4217.1	-91.827
4217.2	-91.583
4217.3	-91.568
4217.4	-91.385
4217.5	-91.217
4217.6	-91.171
4217.7	-91.217
4217.8	-91.354
4217.9	-91.217
4218	-91.354
4218.1	-91.171
4218.2	-90.927
4218.3	-90.622
4218.4	-90.469
4218.5	-90.546
4218.6	-90.637
4218.7	-90.775
4218.8	-90.652
4218.9	-90.347
4219	-90.088
4219.1	-90.073
4219.2	-90.057
4219.3	-90.073
4219.4	-89.935
4219.5	-89.798
4219.6	-89.615
4219.7	-89.569
4219.8	-89.783
4219.9	-89.89
4220	-89.539
4220.1	-89.386
4220.2	-89.554
4220.3	-89.249
4220.4	-89.325
4220.5	-89.355
4220.6	-89.096
4220.7	-88.913
4220.8	-89.035
4220.9	-89.081
4221	-88.989
4221.1	-88.654
4221.2	-88.547
4221.3	-88.516
4221.4	-88.776
4221.5	-88.684
4221.6	-88.562
4221.7	-88.531
4221.8	-88.348
4221.9	-88.074
4222	-87.921
4222.1	-87.845
4222.2	-87.891
4222.3	-87.921
4222.4	-87.936
4222.5	-87.906
4222.6	-88.028
4222.7	-87.936
4222.8	-87.769
4222.9	-87.585
4223	-87.601
4223.1	-87.57
4223.2	-87.463
4223.3	-87.387
4223.4	-87.234
4223.5	-87.082
4223.6	-87.021
4223.7	-86.945
4223.8	-86.853
4223.9	-86.716
4224	-86.655
4224.1	-86.685
4224.2	-86.502
4224.3	-86.426
4224.4	-86.38
4224.5	-86.334
4224.6	-86.319
4224.7	-86.288
4224.8	-86.304
4224.9	-86.212
4225	-86.044
4225.1	-86.121
4225.2	-86.182
4225.3	-86.09
4225.4	-86.136
4225.5	-86.197
4225.6	-85.983
4225.7	-85.922
4225.8	-85.815
4225.9	-85.632
4226	-85.434
4226.1	-85.403
4226.2	-85.159
4226.3	-85.144
4226.4	-85.297
4226.5	-85.358
4226.6	-85.388
4226.7	-85.403
4226.8	-85.159
4226.9	-84.9
4227	-84.671
4227.1	-84.763
4227.2	-84.824
4227.3	-84.976
4227.4	-84.885
4227.5	-84.656
4227.6	-84.473
4227.7	-84.259
4227.8	-84.213
4227.9	-84.305
4228	-84.518
4228.1	-84.488
4228.2	-84.213
4228.3	-83.984
4228.4	-84.259
4228.5	-83.908
4228.6	-83.786
4228.7	-84.076
4228.8	-83.817
4228.9	-83.557
4229	-83.893
4229.1	-83.801
4229.2	-83.572
4229.3	-83.252
4229.4	-83.389
4229.5	-83.572
4229.6	-83.572
4229.7	-83.527
4229.8	-83.344
4229.9	-83.099
4230	-82.932
4230.1	-83.023
4230.2	-83.069
4230.3	-83.069
4230.4	-83.16
4230.5	-83.145
4230.6	-83.023
4230.7	-82.901
4230.8	-82.825
4230.9	-82.733
4231	-82.565
4231.1	-82.443
4231.2	-82.428
4231.3	-82.199
4231.4	-82.199
4231.5	-82.092
4231.6	-82.169
4231.7	-82.123
4231.8	-82.123
4231.9	-82.031
4232	-82.092
4232.1	-82.001
4232.2	-82.108
4232.3	-82.153
4232.4	-81.94
4232.5	-81.985
4232.6	-81.985
4232.7	-81.924
4232.8	-81.833
4232.9	-81.848
4233	-81.772
4233.1	-81.635
4233.2	-81.589
4233.3	-81.421
4233.4	-81.253
4233.5	-81.238
4233.6	-81.116
4233.7	-81.192
4233.8	-81.055
4233.9	-81.146
4234	-81.162
4234.1	-81.268
4234.2	-81.207
4234.3	-81.223
4234.4	-81.284
4234.5	-81.162
4234.6	-80.948
4234.7	-80.78
4234.8	-80.612
4234.9	-80.551
4235	-80.673
4235.1	-80.887
4235.2	-80.795
4235.3	-80.719
4235.4	-80.521
4235.5	-80.368
4235.6	-80.215
4235.7	-80.368
4235.8	-80.582
4235.9	-80.597
4236	-80.505
4236.1	-80.475
4236.2	-80.414
4236.3	-80.292
4236.4	-80.063
4236.5	-79.895
4236.6	-80.185
4236.7	-80.139
4236.8	-79.666
4236.9	-80.124
4237	-79.91
4237.1	-79.514
4237.2	-79.91
4237.3	-79.88
4237.4	-79.666
4237.5	-79.361
4237.6	-79.544
4237.7	-79.681
4237.8	-79.605
4237.9	-79.453
4238	-79.239
4238.1	-79.086
4238.2	-79.163
4238.3	-79.239
4238.4	-79.285
4238.5	-79.193
4238.6	-79.193
4238.7	-79.147
4238.8	-79.025
4238.9	-78.781
4239	-78.598
4239.1	-78.522
4239.2	-78.476
4239.3	-78.461
4239.4	-78.445
4239.5	-78.445
4239.6	-78.476
4239.7	-78.537
4239.8	-78.583
4239.9	-78.567
4240	-78.476
4240.1	-78.506
4240.2	-78.506
4240.3	-78.384
4240.4	-78.323
4240.5	-78.323
4240.6	-78.339
4240.7	-78.308
4240.8	-78.171
4240.9	-78.217
4241	-78.064
4241.1	-78.125
4241.2	-78.049
4241.3	-77.988
4241.4	-77.835
4241.5	-77.911
4241.6	-77.728
4241.7	-77.774
4241.8	-77.576
4241.9	-77.53
4242	-77.347
4242.1	-77.286
4242.2	-77.24
4242.3	-77.164
4242.4	-77.103
4242.5	-77.271
4242.6	-77.301
4242.7	-77.316
4242.8	-77.423
4242.9	-77.301
4243	-77.209
4243.1	-76.965
4243.2	-76.828
4243.3	-76.691
4243.4	-76.904
4243.5	-76.981
4243.6	-77.072
4243.7	-77.072
4243.8	-76.691
4243.9	-76.477
4244	-76.584
4244.1	-76.691
4244.2	-76.797
4244.3	-76.859
4244.4	-76.706
4244.5	-76.721
4244.6	-76.553
4244.7	-76.324
4244.8	-76.34
4244.9	-76.599
4245	-76.447
4245.1	-76.096
4245.2	-76.492
4245.3	-76.279
4245.4	-76.111
4245.5	-76.324
4245.6	-76.263
4245.7	-75.928
4245.8	-75.912
4245.9	-76.202
4246	-76.08
4246.1	-75.943
4246.2	-75.867
4246.3	-75.699
4246.4	-75.775
4246.5	-75.928
4246.6	-76.019
4246.7	-75.943
4246.8	-75.867
4246.9	-75.729
4247	-75.653
4247.1	-75.485
4247.2	-75.409
4247.3	-75.333
4247.4	-75.363
4247.5	-75.485
4247.6	-75.531
4247.7	-75.577
4247.8	-75.531
4247.9	-75.562
4248	-75.592
4248.1	-75.562
4248.2	-75.485
4248.3	-75.424
4248.4	-75.394
4248.5	-75.378
4248.6	-75.287
4248.7	-75.211
4248.8	-75.211
4248.9	-75.058
4249	-75.15
4249.1	-75.058
4249.2	-75.134
4249.3	-75.012
4249.4	-75.043
4249.5	-74.951
4249.6	-74.997
4249.7	-74.875
4249.8	-74.905
4249.9	-74.905
4250	-74.982
4250.1	-74.966
4250.2	-74.982
4250.3	-74.936
4250.4	-74.905
4250.5	-74.921
4250.6	-74.86
4250.7	-74.692
4250.8	-74.524
4250.9	-74.417
4251	-74.417
4251.1	-74.295
4251.2	-74.448
4251.3	-74.57
4251.4	-74.661
4251.5	-74.6
4251.6	-74.585
4251.7	-74.341
4251.8	-74.127
4251.9	-74.081
4252	-74.31
4252.1	-74.326
4252.2	-74.387
4252.3	-74.356
4252.4	-74.142
4252.5	-73.914
4252.6	-73.868
4252.7	-73.914
4252.8	-73.883
4252.9	-73.73
4253	-73.73
4253.1	-74.051
4253.2	-74.051
4253.3	-73.776
4253.4	-73.776
4253.5	-73.975
4253.6	-73.746
4253.7	-73.608
4253.8	-73.883
4253.9	-73.685
4254	-73.41
4254.1	-73.593
4254.2	-73.883
4254.3	-73.547
4254.4	-73.334
4254.5	-73.227
4254.6	-73.395
4254.7	-73.517
4254.8	-73.624
4254.9	-73.502
4255	-73.318
4255.1	-73.12
4255.2	-72.998
4255.3	-73.059
4255.4	-72.937
4255.5	-73.029
4255.6	-73.059
4255.7	-73.212
4255.8	-73.196
4255.9	-73.151
4256	-73.166
4256.1	-73.12
4256.2	-73.135
4256.3	-72.983
4256.4	-72.937
4256.5	-72.815
4256.6	-72.784
4256.7	-72.678
4256.8	-72.693
4256.9	-72.586
4257	-72.586
4257.1	-72.403
4257.2	-72.403
4257.3	-72.281
4257.4	-72.327
4257.5	-72.311
4257.6	-72.327
4257.7	-72.266
4257.8	-72.205
4257.9	-72.113
4258	-72.266
4258.1	-72.357
4258.2	-72.205
4258.3	-72.296
4258.4	-72.281
4258.5	-72.311
4258.6	-72.266
4258.7	-72.403
4258.8	-72.266
4258.9	-72.418
4259	-72.113
4259.1	-72.113
4259.2	-71.777
4259.3	-71.716
4259.4	-71.625
4259.5	-71.732
4259.6	-71.777
4259.7	-71.808
4259.8	-72.006
4259.9	-71.869
4260	-71.884
4260.1	-71.609
4260.2	-71.426
4260.3	-71.411
4260.4	-71.487
4260.5	-71.732
4260.6	-71.762
4260.7	-71.594
4260.8	-71.198
4260.9	-71.228
4261	-71.136
4261.1	-71.152
4261.2	-71.136
4261.3	-71.243
4261.4	-71.457
4261.5	-71.411
4261.6	-71.075
4261.7	-71.167
4261.8	-71.472
4261.9	-71.106
4262	-71.152
4262.1	-71.289
4262.2	-70.938
4262.3	-70.984
4262.4	-71.213
4262.5	-71.228
4262.6	-70.999
4262.7	-70.862
4262.8	-70.847
4262.9	-71.121
4263	-71.091
4263.1	-71.06
4263.2	-70.923
4263.3	-70.831
4263.4	-70.648
4263.5	-70.679
4263.6	-70.633
4263.7	-70.938
4263.8	-70.969
4263.9	-70.984
4264	-70.938
4264.1	-70.908
4264.2	-70.77
4264.3	-70.633
4264.4	-70.633
4264.5	-70.496
4264.6	-70.435
4264.7	-70.358
4264.8	-70.328
4264.9	-70.297
4265	-70.267
4265.1	-70.358
4265.2	-70.419
4265.3	-70.404
4265.4	-70.404
4265.5	-70.45
4265.6	-70.496
4265.7	-70.48
4265.8	-70.496
4265.9	-70.389
4266	-70.511
4266.1	-70.45
4266.2	-70.389
4266.3	-70.374
4266.4	-70.145
4266.5	-70.19
4266.6	-70.099
4266.7	-70.068
4266.8	-69.977
4266.9	-69.901
4267	-69.809
4267.1	-69.824
4267.2	-69.931
4267.3	-69.992
4267.4	-70.068
4267.5	-70.206
4267.6	-70.206
4267.7	-70.175
4267.8	-70.038
4267.9	-69.977
4268	-69.839
4268.1	-69.626
4268.2	-69.565
4268.3	-69.763
4268.4	-69.901
4268.5	-69.992
4268.6	-69.992
4268.7	-69.778
4268.8	-69.58
4268.9	-69.458
4269	-69.687
4269.1	-69.855
4269.2	-69.809
4269.3	-69.809
4269.4	-69.901
4269.5	-69.931
4269.6	-69.839
4269.7	-69.733
4269.8	-69.458
4269.9	-69.458
4270	-69.733
4270.1	-69.489
4270.2	-69.534
4270.3	-69.687
4270.4	-69.366
4270.5	-69.443
4270.6	-69.656
4270.7	-69.504
4270.8	-69.382
4270.9	-69.336
4271	-69.687
4271.1	-69.611
4271.2	-69.504
4271.3	-69.305
4271.4	-69.214
4271.5	-69.229
4271.6	-69.489
4271.7	-69.58
4271.8	-69.641
4271.9	-69.489
4272	-69.366
4272.1	-69.244
4272.2	-69.214
4272.3	-69.122
4272.4	-69.031
4272.5	-68.939
4272.6	-69.031
4272.7	-69.031
4272.8	-69.077
4272.9	-69.138
4273	-69.26
4273.1	-69.321
4273.2	-69.366
4273.3	-69.29
4273.4	-69.26
4273.5	-69.199
4273.6	-69.244
4273.7	-69.26
4273.8	-69.275
4273.9	-69.214
4274	-69.031
4274.1	-69.092
4274.2	-69.046
4274.3	-69
4274.4	-69.016
4274.5	-69.077
4274.6	-69.031
4274.7	-69
4274.8	-69.016
4274.9	-68.924
4275	-69.092
4275.1	-68.954
4275.2	-69.046
4275.3	-68.848
4275.4	-68.863
4275.5	-68.787
4275.6	-68.695
4275.7	-68.527
4275.8	-68.481
4275.9	-68.405
4276	-68.436
4276.1	-68.497
4276.2	-68.649
4276.3	-68.741
4276.4	-68.756
4276.5	-68.68
4276.6	-68.68
4276.7	-68.268
4276.8	-68.268
4276.9	-68.283
4277	-68.42
4277.1	-68.588
4277.2	-68.604
4277.3	-68.481
4277.4	-68.1
4277.5	-68.085
4277.6	-68.115
4277.7	-68.1
4277.8	-68.13
4277.9	-68.054
4278	-68.13
4278.1	-68.344
4278.2	-68.283
4278.3	-67.978
4278.4	-68.176
4278.5	-68.237
4278.6	-67.902
4278.7	-68.039
4278.8	-68.253
4278.9	-67.978
4279	-67.734
4279.1	-68.13
4279.2	-68.115
4279.3	-67.932
4279.4	-67.764
4279.5	-67.581
4279.6	-67.78
4279.7	-67.947
4279.8	-68.008
4279.9	-67.902
4280	-67.856
4280.1	-67.795
4280.2	-67.566
4280.3	-67.505
4280.4	-67.505
4280.5	-67.566
4280.6	-67.596
4280.7	-67.673
4280.8	-67.703
4280.9	-67.719
4281	-67.795
4281.1	-67.719
4281.2	-67.734
4281.3	-67.642
4281.4	-67.474
4281.5	-67.459
4281.6	-67.474
4281.7	-67.429
4281.8	-67.368
4281.9	-67.23
4282	-67.291
4282.1	-67.245
4282.2	-67.123
4282.3	-67.123
4282.4	-67.078
4282.5	-66.971
4282.6	-67.123
4282.7	-67.184
4282.8	-67.078
4282.9	-67.062
4283	-67.154
4283.1	-67.139
4283.2	-67.184
4283.3	-67.123
4283.4	-67.154
4283.5	-67.123
4283.6	-67.23
4283.7	-67.139
4283.8	-67.307
4283.9	-67.154
4284	-67.047
4284.1	-66.971
4284.2	-66.605
4284.3	-66.574
4284.4	-66.635
4284.5	-66.666
4284.6	-66.895
4284.7	-66.895
4284.8	-67.017
4284.9	-66.925
4285	-66.803
4285.1	-66.513
4285.2	-66.483
4285.3	-66.589
4285.4	-66.803
4285.5	-66.925
4285.6	-66.849
4285.7	-66.437
4285.8	-66.422
4285.9	-66.223
4286	-66.345
4286.1	-66.391
4286.2	-66.315
4286.3	-66.36
4286.4	-66.498
4286.5	-66.757
4286.6	-66.528
4286.7	-66.238
4286.8	-66.62
4286.9	-66.589
4287	-66.315
4287.1	-66.544
4287.2	-66.391
4287.3	-66.299
4287.4	-66.33
4287.5	-66.467
4287.6	-66.483
4287.7	-66.284
4287.8	-66.132
4287.9	-66.162
4288	-66.452
4288.1	-66.483
4288.2	-66.422
4288.3	-66.33
4288.4	-66.223
4288.5	-66.055
4288.6	-65.887
4288.7	-65.903
4288.8	-66.147
4288.9	-66.193
4289	-66.193
4289.1	-66.284
4289.2	-66.299
4289.3	-66.299
4289.4	-66.284
4289.5	-66.299
4289.6	-66.147
4289.7	-66.162
4289.8	-66.147
4289.9	-65.994
4290	-65.964
4290.1	-65.903
4290.2	-65.994
4290.3	-65.826
4290.4	-65.796
4290.5	-65.72
4290.6	-65.72
4290.7	-65.674
4290.8	-65.704
4290.9	-65.781
4291	-65.643
4291.1	-65.75
4291.2	-65.689
4291.3	-65.628
4291.4	-65.628
4291.5	-65.643
4291.6	-65.75
4291.7	-65.765
4291.8	-65.765
4291.9	-65.72
4292	-65.933
4292.1	-65.842
4292.2	-65.872
4292.3	-65.903
4292.4	-65.796
4292.5	-65.735
4292.6	-65.643
4292.7	-65.46
4292.8	-65.277
4292.9	-65.353
4293	-65.537
4293.1	-65.552
4293.2	-65.704
4293.3	-65.72
4293.4	-65.659
4293.5	-65.43
4293.6	-65.201
4293.7	-65.247
4293.8	-65.491
4293.9	-65.643
4294	-65.659
4294.1	-65.399
4294.2	-65.186
4294.3	-65.14
4294.4	-65.109
4294.5	-65.14
4294.6	-65.201
4294.7	-65.445
4294.8	-65.46
4294.9	-65.14
4295	-65.018
4295.1	-65.414
4295.2	-65.155
4295.3	-65.018
4295.4	-65.308
4295.5	-65.125
4295.6	-64.896
4295.7	-65.048
4295.8	-65.247
4295.9	-65.079
4296	-64.758
4296.1	-64.88
4296.2	-65.018
4296.3	-65.231
4296.4	-65.033
4296.5	-65.033
4296.6	-64.758
4296.7	-64.697
4296.8	-64.697
4296.9	-64.713
4297	-64.835
4297.1	-64.85
4297.2	-64.957
4297.3	-65.063
4297.4	-65.048
4297.5	-64.957
4297.6	-64.911
4297.7	-64.941
4297.8	-64.728
4297.9	-64.651
4298	-64.59
4298.1	-64.606
4298.2	-64.529
4298.3	-64.392
4298.4	-64.453
4298.5	-64.346
4298.6	-64.316
4298.7	-64.285
4298.8	-64.377
4298.9	-64.362
4299	-64.392
4299.1	-64.316
4299.2	-64.301
4299.3	-64.346
4299.4	-64.27
4299.5	-64.24
4299.6	-64.255
4299.7	-64.27
4299.8	-64.224
4299.9	-64.148
4300	-64.011
4300.1	-64.194
4300.2	-64.255
4300.3	-64.224
4300.4	-64.301
4300.5	-64.407
4300.6	-64.453
4300.7	-64.453
4300.8	-64.362
4300.9	-64.392
4301	-64.316
4301.1	-64.133
4301.2	-63.858
4301.3	-63.919
4301.4	-63.965
4301.5	-64.072
4301.6	-64.224
4301.7	-64.362
4301.8	-64.255
4301.9	-63.919
4302	-63.797
4302.1	-63.751
4302.2	-63.965
4302.3	-64.117
4302.4	-64.24
4302.5	-64.087
4302.6	-63.889
4302.7	-63.69
4302.8	-63.675
4302.9	-63.69
4303	-63.995
4303.1	-64.072
4303.2	-63.797
4303.3	-63.522
4303.4	-63.873
4303.5	-63.828
4303.6	-63.446
4303.7	-63.858
4303.8	-63.812
4303.9	-63.461
4304	-63.69
4304.1	-63.736
4304.2	-63.599
4304.3	-63.354
4304.4	-63.431
4304.5	-63.629
4304.6	-63.736
4304.7	-63.614
4304.8	-63.461
4304.9	-63.4
4305	-63.202
4305.1	-63.232
4305.2	-63.446
4305.3	-63.568
4305.4	-63.553
4305.5	-63.583
4305.6	-63.568
4305.7	-63.461
4305.8	-63.37
4305.9	-63.354
4306	-63.263
4306.1	-63.08
4306.2	-63.034
4306.3	-63.049
4306.4	-63.004
4306.5	-62.958
4306.6	-62.988
4306.7	-63.11
4306.8	-63.126
4306.9	-63.187
4307	-63.232
4307.1	-63.278
4307.2	-63.248
4307.3	-63.248
4307.4	-63.232
4307.5	-63.232
4307.6	-63.293
4307.7	-63.141
4307.8	-63.156
4307.9	-63.11
4308	-63.095
4308.1	-63.034
4308.2	-63.019
4308.3	-62.866
4308.4	-62.881
4308.5	-62.744
4308.6	-62.607
4308.7	-62.576
4308.8	-62.546
4308.9	-62.485
4309	-62.622
4309.1	-62.775
4309.2	-62.927
4309.3	-62.897
4309.4	-62.927
4309.5	-62.897
4309.6	-62.973
4309.7	-62.698
4309.8	-62.592
4309.9	-62.485
4310	-62.561
4310.1	-62.576
4310.2	-62.759
4310.3	-62.79
4310.4	-62.836
4310.5	-62.469
4310.6	-62.317
4310.7	-62.454
4310.8	-62.5
4310.9	-62.653
4311	-62.683
4311.1	-62.683
4311.2	-62.515
4311.3	-62.469
4311.4	-62.302
4311.5	-62.454
4311.6	-62.668
4311.7	-62.347
4311.8	-62.241
4311.9	-62.668
4312	-62.378
4312.1	-62.195
4312.2	-62.454
4312.3	-62.393
4312.4	-62.134
4312.5	-62.256
4312.6	-62.454
4312.7	-62.5
4312.8	-62.149
4312.9	-61.996
4313	-61.905
4313.1	-62.119
4313.2	-62.271
4313.3	-62.408
4313.4	-62.363
4313.5	-62.241
4313.6	-62.073
4313.7	-61.951
4313.8	-61.89
4313.9	-61.844
4314	-61.874
4314.1	-61.905
4314.2	-62.012
4314.3	-62.119
4314.4	-62.073
4314.5	-62.164
4314.6	-62.134
4314.7	-62.119
4314.8	-62.042
4314.9	-62.088
4315	-61.92
4315.1	-61.813
4315.2	-61.905
4315.3	-61.768
4315.4	-61.768
4315.5	-61.768
4315.6	-61.661
4315.7	-61.722
4315.8	-61.584
4315.9	-61.539
4316	-61.783
4316.1	-61.737
4316.2	-61.676
4316.3	-61.737
4316.4	-61.63
4316.5	-61.646
4316.6	-61.63
4316.7	-61.722
4316.8	-61.615
4316.9	-61.722
4317	-61.813
4317.1	-61.935
4317.2	-61.783
4317.3	-61.707
4317.4	-61.646
4317.5	-61.523
4317.6	-61.264
4317.7	-61.279
4317.8	-61.142
4317.9	-61.31
4318	-61.371
4318.1	-61.584
4318.2	-61.554
4318.3	-61.539
4318.4	-61.386
4318.5	-61.142
4318.6	-60.989
4318.7	-61.066
4318.8	-61.234
4318.9	-61.386
4319	-61.417
4319.1	-61.264
4319.2	-61.111
4319.3	-60.974
4319.4	-60.852
4319.5	-60.898
4319.6	-60.944
4319.7	-61.203
4319.8	-61.295
4319.9	-61.142
4320	-60.898
4320.1	-61.188
4320.2	-61.005
4320.3	-60.761
4320.4	-61.203
4320.5	-61.066
4320.6	-60.654
4320.7	-60.959
4320.8	-60.974
4320.9	-60.989
4321	-60.623
4321.1	-60.593
4321.2	-60.654
4321.3	-60.959
4321.4	-61.02
4321.5	-60.898
4321.6	-60.761
4321.7	-60.593
4321.8	-60.501
4321.9	-60.486
4322	-60.532
4322.1	-60.638
4322.2	-60.776
4322.3	-60.867
4322.4	-60.837
4322.5	-60.867
4322.6	-60.776
4322.7	-60.791
4322.8	-60.73
4322.9	-60.547
4323	-60.593
4323.1	-60.577
4323.2	-60.532
4323.3	-60.41
4323.4	-60.379
4323.5	-60.303
4323.6	-60.272
4323.7	-60.12
4323.8	-60.181
4323.9	-60.211
4324	-60.15
4324.1	-60.12
4324.2	-60.196
4324.3	-60.074
4324.4	-60.043
4324.5	-60.257
4324.6	-60.104
4324.7	-60.181
4324.8	-60.135
4324.9	-60.15
4325	-60.12
4325.1	-60.12
4325.2	-60.257
4325.3	-60.333
4325.4	-60.364
4325.5	-60.425
4325.6	-60.44
4325.7	-60.44
4325.8	-60.242
4325.9	-60.257
4326	-60.135
4326.1	-59.998
4326.2	-59.937
4326.3	-59.952
4326.4	-60.089
4326.5	-60.226
4326.6	-60.364
4326.7	-60.333
4326.8	-60.181
4326.9	-59.982
4327	-59.937
4327.1	-59.967
4327.2	-60.165
4327.3	-60.287
4327.4	-60.349
4327.5	-60.059
4327.6	-59.906
4327.7	-59.845
4327.8	-59.86
4327.9	-59.982
4328	-60.135
4328.1	-60.242
4328.2	-59.982
4328.3	-59.86
4328.4	-60.257
4328.5	-60.013
4328.6	-59.952
4328.7	-60.135
4328.8	-59.982
4328.9	-59.769
4329	-60.013
4329.1	-60.135
4329.2	-60.059
4329.3	-59.753
4329.4	-59.86
4329.5	-60.074
4329.6	-60.043
4329.7	-60.059
4329.8	-60.013
4329.9	-59.799
4330	-59.692
4330.1	-59.616
4330.2	-59.769
4330.3	-59.86
4330.4	-59.982
4330.5	-59.967
4330.6	-60.028
4330.7	-60.043
4330.8	-59.952
4330.9	-59.875
4331	-59.784
4331.1	-59.677
4331.2	-59.677
4331.3	-59.586
4331.4	-59.525
4331.5	-59.433
4331.6	-59.448
4331.7	-59.479
4331.8	-59.509
4331.9	-59.433
4332	-59.479
4332.1	-59.494
4332.2	-59.616
4332.3	-59.54
4332.4	-59.555
4332.5	-59.57
4332.6	-59.555
4332.7	-59.586
4332.8	-59.586
4332.9	-59.509
4333	-59.509
4333.1	-59.387
4333.2	-59.28
4333.3	-59.311
4333.4	-59.235
4333.5	-59.28
4333.6	-59.341
4333.7	-59.235
4333.8	-59.341
4333.9	-59.296
4334	-59.387
4334.1	-59.464
4334.2	-59.586
4334.3	-59.54
4334.4	-59.54
4334.5	-59.433
4334.6	-59.097
4334.7	-59.021
4334.8	-58.945
4334.9	-59.174
4335	-59.326
4335.1	-59.387
4335.2	-59.418
4335.3	-59.174
4335.4	-58.914
4335.5	-58.853
4335.6	-59.036
4335.7	-59.219
4335.8	-59.265
4335.9	-59.219
4336	-59.067
4336.1	-59.082
4336.2	-59.082
4336.3	-59.143
4336.4	-59.158
4336.5	-58.807
4336.6	-58.685
4336.7	-59.006
4336.8	-58.914
4336.9	-58.67
4337	-58.99
4337.1	-58.792
4337.2	-58.609
4337.3	-58.823
4337.4	-58.899
4337.5	-58.716
4337.6	-58.411
4337.7	-58.594
4337.8	-58.807
4337.9	-58.777
4338	-58.746
4338.1	-58.426
4338.2	-58.228
4338.3	-58.289
4338.4	-58.456
4338.5	-58.609
4338.6	-58.716
4338.7	-58.685
4338.8	-58.594
4338.9	-58.517
4339	-58.38
4339.1	-58.35
4339.2	-58.273
4339.3	-58.258
4339.4	-58.06
4339.5	-58.075
4339.6	-58.06
4339.7	-58.136
4339.8	-58.182
4339.9	-58.304
4340	-58.334
4340.1	-58.304
4340.2	-58.365
4340.3	-58.289
4340.4	-58.38
4340.5	-58.304
4340.6	-58.319
4340.7	-58.273
4340.8	-58.289
4340.9	-58.258
4341	-58.243
4341.1	-58.258
4341.2	-58.182
4341.3	-58.197
4341.4	-58.182
4341.5	-58.212
4341.6	-58.121
4341.7	-57.968
4341.8	-57.922
4341.9	-57.785
4342	-57.831
4342.1	-57.678
4342.2	-57.678
4342.3	-57.648
4342.4	-57.693
4342.5	-57.77
4342.6	-57.892
4342.7	-57.953
4342.8	-57.999
4342.9	-58.014
4343	-57.831
4343.1	-57.602
4343.2	-57.571
4343.3	-57.358
4343.4	-57.648
4343.5	-57.755
4343.6	-57.846
4343.7	-57.755
4343.8	-57.663
4343.9	-57.358
4344	-57.281
4344.1	-57.556
4344.2	-57.571
4344.3	-57.693
4344.4	-57.663
4344.5	-57.48
4344.6	-57.373
4344.7	-57.175
4344.8	-57.19
4344.9	-57.48
4345	-57.434
4345.1	-57.068
4345.2	-57.373
4345.3	-57.297
4345.4	-57.037
4345.5	-57.297
4345.6	-57.312
4345.7	-57.068
4345.8	-56.931
4345.9	-57.205
4346	-57.266
4346.1	-57.159
4346.2	-56.992
4346.3	-56.808
4346.4	-56.763
4346.5	-56.992
4346.6	-57.114
4346.7	-57.144
4346.8	-57.098
4346.9	-57.068
4347	-56.931
4347.1	-56.808
4347.2	-56.656
4347.3	-56.549
4347.4	-56.671
4347.5	-56.656
4347.6	-56.656
4347.7	-56.9
4347.8	-56.885
4347.9	-56.824
4348	-56.915
4348.1	-56.976
4348.2	-56.931
4348.3	-56.915
4348.4	-56.808
4348.5	-56.854
4348.6	-56.87
4348.7	-56.763
4348.8	-56.793
4348.9	-56.671
4349	-56.656
4349.1	-56.625
4349.2	-56.656
4349.3	-56.61
4349.4	-56.625
4349.5	-56.656
4349.6	-56.625
4349.7	-56.641
4349.8	-56.488
4349.9	-56.503
4350	-56.58
4350.1	-56.564
4350.2	-56.549
4350.3	-56.473
4350.4	-56.29
4350.5	-56.213
4350.6	-56.076
4350.7	-55.908
4350.8	-55.893
4350.9	-55.923
4351	-55.984
4351.1	-56.091
4351.2	-56.107
4351.3	-56.168
4351.4	-56.229
4351.5	-56.091
4351.6	-55.786
4351.7	-55.588
4351.8	-55.756
4351.9	-55.756
4352	-55.984
4352.1	-56.107
4352.2	-55.832
4352.3	-55.573
4352.4	-55.481
4352.5	-55.649
4352.6	-55.725
4352.7	-55.74
4352.8	-55.679
4352.9	-55.679
4353	-55.42
4353.1	-55.298
4353.2	-55.679
4353.3	-55.679
4353.4	-55.313
4353.5	-55.389
4353.6	-55.542
4353.7	-55.313
4353.8	-55.252
4353.9	-55.542
4354	-55.389
4354.1	-55.13
4354.2	-55.145
4354.3	-55.557
4354.4	-55.389
4354.5	-55.267
4354.6	-55.13
4354.7	-55.069
4354.8	-55.145
4354.9	-55.405
4355	-55.374
4355.1	-55.45
4355.2	-55.359
4355.3	-55.267
4355.4	-55.145
4355.5	-55.023
4355.6	-54.855
4355.7	-54.84
4355.8	-54.84
4355.9	-54.916
4356	-54.886
4356.1	-54.962
4356.2	-55.054
4356.3	-55.13
4356.4	-55.084
4356.5	-55.176
4356.6	-55.115
4356.7	-55.099
4356.8	-55.099
4356.9	-55.023
4357	-55.069
4357.1	-55.023
4357.2	-55.023
4357.3	-55.008
4357.4	-54.962
4357.5	-54.916
4357.6	-54.901
4357.7	-54.84
4357.8	-54.779
4357.9	-54.855
4358	-54.81
4358.1	-54.871
4358.2	-54.703
4358.3	-54.642
4358.4	-54.565
4358.5	-54.52
4358.6	-54.306
4358.7	-54.184
4358.8	-54.016
4358.9	-53.94
4359	-53.894
4359.1	-54.001
4359.2	-54.016
4359.3	-54.169
4359.4	-54.276
4359.5	-54.26
4359.6	-54.337
4359.7	-54.047
4359.8	-53.696
4359.9	-53.65
4360	-53.818
4360.1	-53.864
4360.2	-53.94
4360.3	-54.016
4360.4	-53.833
4360.5	-53.467
4360.6	-53.436
4360.7	-53.574
4360.8	-53.726
4360.9	-53.711
4361	-53.787
4361.1	-53.757
4361.2	-53.543
4361.3	-53.513
4361.4	-53.329
4361.5	-53.192
4361.6	-53.482
4361.7	-53.452
4361.8	-53.085
4361.9	-53.345
4362	-53.238
4362.1	-53.009
4362.2	-53.192
4362.3	-53.345
4362.4	-53.085
4362.5	-52.765
4362.6	-52.933
4362.7	-52.994
4362.8	-53.04
4362.9	-52.795
4363	-52.536
4363.1	-52.383
4363.2	-52.399
4363.3	-52.475
4363.4	-52.521
4363.5	-52.475
4363.6	-52.429
4363.7	-52.353
4363.8	-52.216
4363.9	-52.032
4364	-51.88
4364.1	-51.712
4364.2	-51.483
4364.3	-51.376
4364.4	-51.376
4364.5	-51.315
4364.6	-51.224
4364.7	-51.224
4364.8	-51.147
4364.9	-51.147
4365	-51.102
4365.1	-51.056
4365.2	-50.888
4365.3	-50.735
4365.4	-50.522
4365.5	-50.385
4365.6	-50.201
4365.7	-49.866
4365.8	-49.591
4365.9	-49.042
4366	-47.485
4366.1	-44.128
4366.2	-39.459
4366.3	-34.058
4366.4	-27.679
4366.5	-20.401
4366.6	-13.474
4366.7	-7.0648
4366.8	-1.6174
4366.9	2.6398
4367	6.0425
4367.1	8.5297
4367.2	10.3
4367.3	11.215
4367.4	11.597
4367.5	11.337
4367.6	10.651
4367.7	9.3842
4367.8	7.2784
4367.9	5.0507
4368	2.5024
4368.1	-0.091553
4368.2	-2.7161
4368.3	-5.249
4368.4	-8.316
4368.5	-11.52
4368.6	-14.42
4368.7	-17.151
4368.8	-19.699
4368.9	-22.598
4369	-25.467
4369.1	-28.076
4369.2	-30.273
4369.3	-32.394
4369.4	-34.531
4369.5	-36.514
4369.6	-38.345
4369.7	-40.161
4369.8	-42.114
4369.9	-43.716
4370	-44.846
4370.1	-46.112
4370.2	-47.546
4370.3	-48.416
4370.4	-49.576
4370.5	-50.69
4370.6	-51.361
4370.7	-52.017
4370.8	-53.04
4370.9	-53.925
4371	-54.55
4371.1	-54.825
4371.2	-55.206
4371.3	-55.984
4371.4	-56.564
4371.5	-57.114
4371.6	-57.404
4371.7	-57.785
4371.8	-57.968
4371.9	-58.166
4372	-58.441
4372.1	-58.853
4372.2	-59.128
4372.3	-59.616
4372.4	-59.967
4372.5	-60.104
4372.6	-60.242
4372.7	-60.638
4372.8	-60.699
4372.9	-60.944
4373	-60.883
4373.1	-61.096
4373.2	-61.188
4373.3	-61.203
4373.4	-61.249
4373.5	-61.432
4373.6	-61.447
4373.7	-61.584
4373.8	-61.737
4373.9	-61.737
4374	-61.783
4374.1	-61.829
4374.2	-61.996
4374.3	-62.088
4374.4	-62.149
4374.5	-62.225
4374.6	-62.332
4374.7	-62.363
4374.8	-62.408
4374.9	-62.561
4375	-62.561
4375.1	-62.744
4375.2	-62.759
4375.3	-62.973
4375.4	-62.958
4375.5	-63.065
4375.6	-63.049
4375.7	-63.08
4375.8	-62.958
4375.9	-62.851
4376	-62.805
4376.1	-62.775
4376.2	-62.775
4376.3	-62.958
4376.4	-63.049
4376.5	-63.217
4376.6	-63.339
4376.7	-63.278
4376.8	-62.958
4376.9	-62.82
4377	-62.897
4377.1	-63.08
4377.2	-63.324
4377.3	-63.324
4377.4	-63.293
4377.5	-62.927
4377.6	-62.912
4377.7	-62.927
4377.8	-62.988
4377.9	-62.943
4378	-63.141
4378.1	-63.431
4378.2	-63.232
4378.3	-62.912
4378.4	-63.339
4378.5	-63.339
4378.6	-63.095
4378.7	-63.278
4378.8	-63.339
4378.9	-63.08
4379	-63.034
4379.1	-63.339
4379.2	-63.339
4379.3	-63.11
4379.4	-63.004
4379.5	-63.232
4379.6	-63.263
4379.7	-63.309
4379.8	-63.171
4379.9	-63.11
4380	-62.958
4380.1	-62.912
4380.2	-63.004
4380.3	-63.187
4380.4	-63.217
4380.5	-63.278
4380.6	-63.248
4380.7	-63.293
4380.8	-63.156
4380.9	-63.126
4381	-62.912
4381.1	-62.851
4381.2	-62.851
4381.3	-62.82
4381.4	-62.744
4381.5	-62.653
4381.6	-62.622
4381.7	-62.637
4381.8	-62.698
4381.9	-62.683
4382	-62.759
4382.1	-62.82
4382.2	-62.79
4382.3	-62.851
4382.4	-62.851
4382.5	-62.836
4382.6	-62.759
4382.7	-62.866
4382.8	-62.912
4382.9	-62.851
4383	-62.729
4383.1	-62.866
4383.2	-62.698
4383.3	-62.546
4383.4	-62.607
4383.5	-62.546
4383.6	-62.408
4383.7	-62.469
4383.8	-62.286
4383.9	-62.332
4384	-62.454
4384.1	-62.515
4384.2	-62.607
4384.3	-62.729
4384.4	-62.653
4384.5	-62.79
4384.6	-62.653
4384.7	-62.5
4384.8	-62.378
4384.9	-62.21
4385	-62.317
4385.1	-62.485
4385.2	-62.592
4385.3	-62.607
4385.4	-62.653
4385.5	-62.347
4385.6	-62.21
4385.7	-62.271
4385.8	-62.454
4385.9	-62.607
4386	-62.546
4386.1	-62.469
4386.2	-62.424
4386.3	-62.378
4386.4	-62.241
4386.5	-62.073
4386.6	-62.5
4386.7	-62.408
4386.8	-62.119
4386.9	-62.271
4387	-62.347
4387.1	-62.073
4387.2	-62.256
4387.3	-62.378
4387.4	-62.286
4387.5	-62.012
4387.6	-62.119
4387.7	-62.347
4387.8	-62.363
4387.9	-62.195
4388	-62.012
4388.1	-61.951
4388.2	-62.103
4388.3	-62.241
4388.4	-62.347
4388.5	-62.378
4388.6	-62.302
4388.7	-62.164
4388.8	-62.103
4388.9	-62.042
4389	-61.874
4389.1	-61.813
4389.2	-61.859
4389.3	-61.935
4389.4	-61.905
4389.5	-62.103
4389.6	-62.21
4389.7	-62.088
4389.8	-62.164
4389.9	-62.256
4390	-62.149
4390.1	-62.18
4390.2	-62.164
4390.3	-62.195
4390.4	-62.088
4390.5	-62.012
4390.6	-62.042
4390.7	-62.042
4390.8	-62.042
4390.9	-62.073
4391	-62.073
4391.1	-61.966
4391.2	-61.996
4391.3	-62.103
4391.4	-62.012
4391.5	-61.996
4391.6	-62.057
4391.7	-61.966
4391.8	-61.935
4391.9	-61.874
4392	-61.768
4392.1	-61.798
4392.2	-61.584
4392.3	-61.462
4392.4	-61.493
4392.5	-61.325
4392.6	-61.417
4392.7	-61.569
4392.8	-61.707
4392.9	-61.737
4393	-61.768
4393.1	-61.829
4393.2	-61.584
4393.3	-61.401
4393.4	-61.218
4393.5	-61.447
4393.6	-61.539
4393.7	-61.63
4393.8	-61.691
4393.9	-61.493
4394	-61.234
4394.1	-61.111
4394.2	-61.386
4394.3	-61.493
4394.4	-61.462
4394.5	-61.401
4394.6	-61.234
4394.7	-61.066
4394.8	-61.31
4394.9	-61.539
4395	-61.279
4395.1	-61.142
4395.2	-61.432
4395.3	-61.157
4395.4	-61.188
4395.5	-61.371
4395.6	-61.264
4395.7	-61.081
4395.8	-61.31
4395.9	-61.493
4396	-61.34
4396.1	-61.05
4396.2	-60.883
4396.3	-61.157
4396.4	-61.417
4396.5	-61.447
4396.6	-61.432
4396.7	-61.249
4396.8	-61.081
4396.9	-60.898
4397	-60.959
4397.1	-61.02
4397.2	-61.172
4397.3	-61.249
4397.4	-61.356
4397.5	-61.356
4397.6	-61.264
4397.7	-61.218
4397.8	-61.34
4397.9	-61.142
4398	-61.096
4398.1	-61.127
4398.2	-60.974
4398.3	-60.944
4398.4	-60.898
4398.5	-60.928
4398.6	-60.852
4398.7	-60.761
4398.8	-60.745
4398.9	-60.73
4399	-60.715
4399.1	-60.623
4399.2	-60.761
4399.3	-60.745
4399.4	-60.684
4399.5	-60.715
4399.6	-60.791
4399.7	-60.699
4399.8	-60.715
4399.9	-60.562
4400	-60.654
4400.1	-60.699
4400.2	-60.669
4400.3	-60.822
4400.4	-60.776
4400.5	-60.806
4400.6	-60.913
4400.7	-60.898
4400.8	-60.928
4400.9	-60.944
4401	-60.913
4401.1	-60.867
4401.2	-60.577
4401.3	-60.425
4401.4	-60.41
4401.5	-60.532
4401.6	-60.73
4401.7	-60.745
4401.8	-60.928
4401.9	-60.806
4402	-60.654
4402.1	-60.455
4402.2	-60.287
4402.3	-60.623
4402.4	-60.776
4402.5	-60.776
4402.6	-60.608
4402.7	-60.532
4402.8	-60.577
4402.9	-60.638
4403	-60.638
4403.1	-60.394
4403.2	-60.15
4403.3	-60.089
4403.4	-60.379
4403.5	-60.547
4403.6	-60.547
4403.7	-60.959
4403.8	-60.745
4403.9	-60.791
4404	-61.096
4404.1	-61.02
4404.2	-60.974
4404.3	-60.852
4404.4	-61.127
4404.5	-61.768
4404.6	-61.874
4404.7	-61.844
4404.8	-61.829
4404.9	-61.829
4405	-61.951
4405.1	-62.103
4405.2	-62.393
4405.3	-62.637
4405.4	-62.729
4405.5	-62.607
4405.6	-62.714
4405.7	-62.805
4405.8	-62.759
4405.9	-62.744
4406	-62.866
4406.1	-62.698
4406.2	-62.744
4406.3	-62.912
4406.4	-63.004
4406.5	-63.171
4406.6	-63.293
4406.7	-63.339
4406.8	-63.538
4406.9	-63.629
4407	-63.705
4407.1	-63.812
4407.2	-63.98
4407.3	-63.904
4407.4	-64.117
4407.5	-63.965
4407.6	-64.117
4407.7	-64.27
4407.8	-64.24
4407.9	-64.194
4408	-64.331
4408.1	-64.27
4408.2	-64.194
4408.3	-64.194
4408.4	-64.24
4408.5	-64.377
4408.6	-64.392
4408.7	-64.438
4408.8	-64.499
4408.9	-64.682
4409	-64.651
4409.1	-64.926
4409.2	-65.094
4409.3	-65.262
4409.4	-65.277
4409.5	-65.384
4409.6	-65.201
4409.7	-65.125
4409.8	-65.018
4409.9	-65.094
4410	-65.384
4410.1	-65.613
4410.2	-65.674
4410.3	-65.765
4410.4	-65.674
4410.5	-65.445
4410.6	-65.521
4410.7	-65.842
4410.8	-65.933
4410.9	-66.162
4411	-66.086
4411.1	-66.101
4411.2	-66.238
4411.3	-66.284
4411.4	-66.223
4411.5	-66.116
4411.6	-66.33
4411.7	-66.483
4411.8	-66.116
4411.9	-66.376
4412	-66.711
4412.1	-66.452
4412.2	-66.544
4412.3	-66.879
4412.4	-66.681
4412.5	-66.498
4412.6	-66.635
4412.7	-66.956
4412.8	-67.093
4412.9	-66.956
4413	-66.757
4413.1	-66.788
4413.2	-66.895
4413.3	-67.261
4413.4	-67.383
4413.5	-67.383
4413.6	-67.383
4413.7	-67.413
4413.8	-67.368
4413.9	-67.291
4414	-67.154
4414.1	-67.215
4414.2	-67.459
4414.3	-67.612
4414.4	-67.703
4414.5	-67.795
4414.6	-67.856
4414.7	-67.902
4414.8	-67.932
4414.9	-68.085
4415	-68.024
4415.1	-68.069
4415.2	-68.1
4415.3	-68.161
4415.4	-68.146
4415.5	-68.115
4415.6	-68.1
4415.7	-68.207
4415.8	-68.161
4415.9	-68.237
4416	-68.329
4416.1	-68.375
4416.2	-68.39
4416.3	-68.497
4416.4	-68.481
4416.5	-68.604
4416.6	-68.649
4416.7	-68.726
4416.8	-68.863
4416.9	-68.848
4417	-68.924
4417.1	-68.985
4417.2	-68.97
4417.3	-69.061
4417.4	-69.031
4417.5	-68.939
4417.6	-68.802
4417.7	-68.726
4417.8	-68.771
4417.9	-68.863
4418	-68.985
4418.1	-69.138
4418.2	-69.351
4418.3	-69.321
4418.4	-69.305
4418.5	-69.199
4418.6	-69.107
4418.7	-69.016
4418.8	-69.26
4418.9	-69.55
4419	-69.565
4419.1	-69.504
4419.2	-69.412
4419.3	-69.26
4419.4	-69.275
4419.5	-69.366
4419.6	-69.382
4419.7	-69.611
4419.8	-69.839
4419.9	-69.687
4420	-69.473
4420.1	-69.809
4420.2	-69.885
4420.3	-69.717
4420.4	-69.824
4420.5	-70.023
4420.6	-69.824
4420.7	-69.824
4420.8	-70.145
4420.9	-70.19
4421	-70.023
4421.1	-69.839
4421.2	-69.962
4421.3	-70.251
4421.4	-70.389
4421.5	-70.435
4421.6	-70.343
4421.7	-70.251
4421.8	-70.114
4421.9	-70.175
4422	-70.251
4422.1	-70.419
4422.2	-70.618
4422.3	-70.724
4422.4	-70.755
4422.5	-70.755
4422.6	-70.786
4422.7	-70.862
4422.8	-70.831
4422.9	-70.877
4423	-70.786
4423.1	-70.74
4423.2	-70.694
4423.3	-70.709
4423.4	-70.694
4423.5	-70.724
4423.6	-70.724
4423.7	-70.709
4423.8	-70.801
4423.9	-70.694
4424	-70.816
4424.1	-70.969
4424.2	-70.953
4424.3	-70.923
4424.4	-70.999
4424.5	-70.969
4424.6	-70.999
4424.7	-71.06
4424.8	-71.106
4424.9	-71.243
4425	-71.411
4425.1	-71.365
4425.2	-71.533
4425.3	-71.594
4425.4	-71.625
4425.5	-71.823
4425.6	-71.869
4425.7	-71.854
4425.8	-71.899
4425.9	-71.915
4426	-71.686
4426.1	-71.671
4426.2	-71.533
4426.3	-71.671
4426.4	-71.976
4426.5	-72.128
4426.6	-72.113
4426.7	-72.22
4426.8	-72.189
4426.9	-71.915
4427	-71.915
4427.1	-72.067
4427.2	-72.235
4427.3	-72.372
4427.4	-72.449
4427.5	-72.174
4427.6	-72.144
4427.7	-72.083
4427.8	-72.189
4427.9	-72.327
4428	-72.54
4428.1	-72.678
4428.2	-72.479
4428.3	-72.372
4428.4	-72.769
4428.5	-72.632
4428.6	-72.433
4428.7	-72.8
4428.8	-72.693
4428.9	-72.433
4429	-72.861
4429.1	-72.952
4429.2	-72.845
4429.3	-72.662
4429.4	-72.769
4429.5	-72.983
4429.6	-73.09
4429.7	-73.105
4429.8	-73.029
4429.9	-72.937
4430	-72.906
4430.1	-72.922
4430.2	-73.074
4430.3	-73.273
4430.4	-73.41
4430.5	-73.456
4430.6	-73.471
4430.7	-73.395
4430.8	-73.395
4430.9	-73.502
4431	-73.288
4431.1	-73.273
4431.2	-73.227
4431.3	-73.242
4431.4	-73.242
4431.5	-73.349
4431.6	-73.303
4431.7	-73.38
4431.8	-73.578
4431.9	-73.547
4432	-73.715
4432.1	-73.73
4432.2	-73.853
4432.3	-73.822
4432.4	-73.883
4432.5	-73.898
4432.6	-73.99
4432.7	-74.005
4432.8	-74.051
4432.9	-74.173
4433	-74.097
4433.1	-74.066
4433.2	-74.142
4433.3	-74.081
4433.4	-73.959
4433.5	-73.99
4433.6	-73.959
4433.7	-73.898
4433.8	-73.959
4433.9	-74.036
4434	-74.158
4434.1	-74.249
4434.2	-74.341
4434.3	-74.478
4434.4	-74.57
4434.5	-74.493
4434.6	-74.631
4434.7	-74.463
4434.8	-74.295
4434.9	-74.28
4435	-74.402
4435.1	-74.554
4435.2	-74.707
4435.3	-74.905
4435.4	-74.875
4435.5	-74.692
4435.6	-74.432
4435.7	-74.631
4435.8	-74.844
4435.9	-74.921
4436	-75.043
4436.1	-75.088
4436.2	-75.104
4436.3	-74.936
4436.4	-75.043
4436.5	-74.722
4436.6	-75.134
4436.7	-75.15
4436.8	-74.921
4436.9	-75.195
4437	-75.317
4437.1	-74.966
4437.2	-75.195
4437.3	-75.394
4437.4	-75.256
4437.5	-75.119
4437.6	-75.18
4437.7	-75.485
4437.8	-75.516
4437.9	-75.455
4438	-75.226
4438.1	-75.15
4438.2	-75.409
4438.3	-75.607
4438.4	-75.638
4438.5	-75.714
4438.6	-75.821
4438.7	-75.76
4438.8	-75.638
4438.9	-75.653
4439	-75.516
4439.1	-75.531
4439.2	-75.485
4439.3	-75.668
4439.4	-75.684
4439.5	-75.79
4439.6	-75.912
4439.7	-76.141
4439.8	-76.08
4439.9	-76.202
4440	-76.294
4440.1	-76.187
4440.2	-76.248
4440.3	-76.187
4440.4	-76.248
4440.5	-76.294
4440.6	-76.401
4440.7	-76.477
4440.8	-76.401
4440.9	-76.37
4441	-76.355
4441.1	-76.431
4441.2	-76.538
4441.3	-76.523
4441.4	-76.721
4441.5	-76.736
4441.6	-76.569
4441.7	-76.66
4441.8	-76.691
4441.9	-76.691
4442	-76.675
4442.1	-76.675
4442.2	-76.538
4442.3	-76.462
4442.4	-76.309
4442.5	-76.462
4442.6	-76.477
4442.7	-76.645
4442.8	-76.752
4442.9	-76.95
4443	-77.026
4443.1	-76.95
4443.2	-76.813
4443.3	-76.706
4443.4	-76.553
4443.5	-76.721
4443.6	-76.859
4443.7	-77.072
4443.8	-77.072
4443.9	-77.011
4444	-76.782
4444.1	-76.66
4444.2	-76.904
4444.3	-77.042
4444.4	-77.057
4444.5	-77.042
4444.6	-76.965
4444.7	-76.95
4444.8	-77.209
4444.9	-77.393
4445	-77.133
4445.1	-77.103
4445.2	-77.423
4445.3	-77.179
4445.4	-77.271
4445.5	-77.515
4445.6	-77.301
4445.7	-77.209
4445.8	-77.515
4445.9	-77.499
4446	-77.423
4446.1	-77.271
4446.2	-77.286
4446.3	-77.576
4446.4	-77.805
4446.5	-77.774
4446.6	-77.652
4446.7	-77.56
4446.8	-77.53
4446.9	-77.499
4447	-77.56
4447.1	-77.774
4447.2	-77.972
4447.3	-78.003
4447.4	-77.942
4447.5	-77.957
4447.6	-77.972
4447.7	-77.835
4447.8	-77.942
4447.9	-77.896
4448	-77.728
4448.1	-77.728
4448.2	-77.82
4448.3	-77.744
4448.4	-77.698
4448.5	-77.759
4448.6	-77.866
4448.7	-77.957
4448.8	-77.911
4448.9	-78.033
4449	-78.094
4449.1	-78.14
4449.2	-78.247
4449.3	-78.308
4449.4	-78.339
4449.5	-78.323
4449.6	-78.415
4449.7	-78.415
4449.8	-78.354
4449.9	-78.339
4450	-78.247
4450.1	-78.247
4450.2	-78.247
4450.3	-78.232
4450.4	-78.278
4450.5	-78.293
4450.6	-78.354
4450.7	-78.476
4450.8	-78.537
4450.9	-78.552
4451	-78.674
4451.1	-78.903
4451.2	-78.888
4451.3	-78.888
4451.4	-78.812
4451.5	-78.674
4451.6	-78.567
4451.7	-78.552
4451.8	-78.873
4451.9	-78.995
4452	-79.208
4452.1	-79.163
4452.2	-79.071
4452.3	-78.735
4452.4	-78.735
4452.5	-78.979
4452.6	-79.147
4452.7	-79.239
4452.8	-79.33
4452.9	-79.346
4453	-79.117
4453.1	-78.949
4453.2	-78.979
4453.3	-79.376
4453.4	-79.376
4453.5	-79.086
4453.6	-79.514
4453.7	-79.33
4453.8	-79.117
4453.9	-79.544
4454	-79.498
4454.1	-79.285
4454.2	-79.254
4454.3	-79.59
4454.4	-79.712
4454.5	-79.62
4454.6	-79.514
4454.7	-79.3
4454.8	-79.453
4454.9	-79.544
4455	-79.819
4455.1	-79.742
4455.2	-79.834
4455.3	-79.849
4455.4	-79.773
4455.5	-79.59
4455.6	-79.575
4455.7	-79.636
4455.8	-79.559
4455.9	-79.498
4456	-79.758
4456.1	-79.758
4456.2	-79.941
4456.3	-80.032
4456.4	-80.154
4456.5	-80.078
4456.6	-80.109
4456.7	-80.109
4456.8	-80.215
4456.9	-80.17
4457	-80.185
4457.1	-80.215
4457.2	-80.246
4457.3	-80.154
4457.4	-80.154
4457.5	-80.276
4457.6	-80.276
4457.7	-80.2
4457.8	-80.307
4457.9	-80.368
4458	-80.383
4458.1	-80.292
4458.2	-80.383
4458.3	-80.383
4458.4	-80.46
4458.5	-80.46
4458.6	-80.444
4458.7	-80.353
4458.8	-80.246
4458.9	-80.093
4459	-80.2
4459.1	-80.048
4459.2	-80.17
4459.3	-80.261
4459.4	-80.399
4459.5	-80.414
4459.6	-80.658
4459.7	-80.688
4459.8	-80.719
4459.9	-80.46
4460	-80.353
4460.1	-80.322
4460.2	-80.338
4460.3	-80.719
4460.4	-80.795
4460.5	-80.841
4460.6	-80.688
4460.7	-80.399
4460.8	-80.368
4460.9	-80.551
4461	-80.704
4461.1	-80.795
4461.2	-80.719
4461.3	-80.688
4461.4	-80.429
4461.5	-80.856
4461.6	-80.872
4461.7	-80.658
4461.8	-80.826
4461.9	-80.917
4462	-80.688
4462.1	-80.795
4462.2	-80.933
4462.3	-80.704
4462.4	-80.688
4462.5	-81.131
4462.6	-81.116
4462.7	-80.841
4462.8	-80.704
4462.9	-80.902
4463	-81.024
4463.1	-81.1
4463.2	-81.07
4463.3	-81.039
4463.4	-80.841
4463.5	-80.811
4463.6	-80.734
4463.7	-80.872
4463.8	-81.024
4463.9	-81.238
4464	-81.162
4464.1	-81.162
4464.2	-81.207
4464.3	-81.131
4464.4	-81.024
4464.5	-80.917
4464.6	-80.887
4464.7	-80.811
4464.8	-80.765
4464.9	-80.78
4465	-80.887
4465.1	-80.872
4465.2	-80.917
4465.3	-80.994
4465.4	-81.116
4465.5	-81.192
4465.6	-81.177
4465.7	-81.238
4465.8	-81.223
4465.9	-81.253
4466	-81.345
4466.1	-81.406
4466.2	-81.436
4466.3	-81.421
4466.4	-81.406
4466.5	-81.421
4466.6	-81.436
4466.7	-81.36
4466.8	-81.329
4466.9	-81.284
4467	-81.253
4467.1	-81.116
4467.2	-81.146
4467.3	-81.024
4467.4	-81.024
4467.5	-81.207
4467.6	-81.253
4467.7	-81.421
4467.8	-81.528
4467.9	-81.65
4468	-81.528
4468.1	-81.65
4468.2	-81.512
4468.3	-81.406
4468.4	-81.192
4468.5	-81.314
4468.6	-81.558
4468.7	-81.543
4468.8	-81.741
4468.9	-81.757
4469	-81.558
4469.1	-81.329
4469.2	-81.345
4469.3	-81.528
4469.4	-81.482
4469.5	-81.512
4469.6	-81.406
4469.7	-81.39
4469.8	-81.589
4469.9	-81.833
4470	-81.757
4470.1	-81.421
4470.2	-81.833
4470.3	-81.772
4470.4	-81.573
4470.5	-81.863
4470.6	-81.909
4470.7	-81.604
4470.8	-81.741
4470.9	-82.062
4471	-82.016
4471.1	-81.833
4471.2	-81.68
4471.3	-81.665
4471.4	-81.848
4471.5	-82.031
4471.6	-82.108
4471.7	-82.062
4471.8	-81.97
4471.9	-81.97
4472	-81.787
4472.1	-81.711
4472.2	-81.757
4472.3	-81.818
4472.4	-81.985
4472.5	-82.062
4472.6	-82.26
4472.7	-82.275
4472.8	-82.321
4472.9	-82.26
4473	-82.336
4473.1	-82.199
4473.2	-82.275
4473.3	-82.23
4473.4	-82.138
4473.5	-82.123
4473.6	-82.169
4473.7	-82.123
4473.8	-82.062
4473.9	-82.108
4474	-82.092
4474.1	-82.184
4474.2	-82.153
4474.3	-82.138
4474.4	-82.138
4474.5	-82.138
4474.6	-82.199
4474.7	-82.367
4474.8	-82.26
4474.9	-82.275
4475	-82.397
4475.1	-82.474
4475.2	-82.352
4475.3	-82.504
4475.4	-82.657
4475.5	-82.581
4475.6	-82.626
4475.7	-82.596
4475.8	-82.657
4475.9	-82.55
4476	-82.428
4476.1	-82.382
4476.2	-82.214
4476.3	-82.092
4476.4	-82.352
4476.5	-82.413
4476.6	-82.581
4476.7	-82.596
4476.8	-82.748
4476.9	-82.611
4477	-82.367
4477.1	-82.23
4477.2	-82.397
4477.3	-82.504
4477.4	-82.626
4477.5	-82.718
4477.6	-82.611
4477.7	-82.611
4477.8	-82.611
4477.9	-82.687
4478	-82.718
4478.1	-82.52
4478.2	-82.336
4478.3	-82.687
4478.4	-82.703
4478.5	-82.352
4478.6	-82.748
4478.7	-82.672
4478.8	-82.321
4478.9	-82.855
4479	-82.84
4479.1	-82.489
4479.2	-82.489
4479.3	-82.733
4479.4	-82.825
4479.5	-82.764
4479.6	-82.52
4479.7	-82.428
4479.8	-82.504
4479.9	-82.733
4480	-82.825
4480.1	-82.901
4480.2	-82.718
4480.3	-82.672
4480.4	-82.642
4480.5	-82.52
4480.6	-82.413
4480.7	-82.55
4480.8	-82.565
4480.9	-82.703
4481	-82.84
4481.1	-82.825
4481.2	-82.962
4481.3	-82.962
4481.4	-82.932
4481.5	-82.932
4481.6	-82.84
4481.7	-82.901
4481.8	-82.932
4481.9	-82.901
4482	-82.947
4482.1	-83.099
4482.2	-83.023
4482.3	-82.993
4482.4	-83.038
4482.5	-83.023
4482.6	-83.023
4482.7	-83.023
4482.8	-83.054
4482.9	-83.054
4483	-82.794
4483.1	-82.718
4483.2	-82.718
4483.3	-82.687
4483.4	-82.733
4483.5	-82.809
4483.6	-82.962
4483.7	-82.977
4483.8	-83.069
4483.9	-83.191
4484	-83.176
4484.1	-83.054
4484.2	-82.977
4484.3	-82.779
4484.4	-82.687
4484.5	-82.718
4484.6	-82.977
4484.7	-83.145
4484.8	-83.252
4484.9	-83.099
4485	-83.099
4485.1	-82.748
4485.2	-82.718
4485.3	-82.916
4485.4	-83.145
4485.5	-83.267
4485.6	-83.206
4485.7	-82.901
4485.8	-82.779
4485.9	-82.901
4486	-83.008
4486.1	-83.16
4486.2	-83.13
4486.3	-82.993
4486.4	-82.932
4486.5	-82.977
4486.6	-83.359
4486.7	-83.206
4486.8	-82.886
4486.9	-83.344
4487	-83.252
4487.1	-82.916
4487.2	-83.176
4487.3	-83.405
4487.4	-83.252
4487.5	-82.993
4487.6	-83.054
4487.7	-83.282
4487.8	-83.511
4487.9	-83.359
4488	-83.405
4488.1	-83.115
4488.2	-83.069
4488.3	-83.115
4488.4	-83.145
4488.5	-83.359
4488.6	-83.466
4488.7	-83.511
4488.8	-83.511
4488.9	-83.511
4489	-83.45
4489.1	-83.542
4489.2	-83.542
4489.3	-83.405
4489.4	-83.389
4489.5	-83.359
4489.6	-83.344
4489.7	-83.313
4489.8	-83.374
4489.9	-83.344
4490	-83.313
4490.1	-83.328
4490.2	-83.389
4490.3	-83.313
4490.4	-83.435
4490.5	-83.344
4490.6	-83.389
4490.7	-83.42
4490.8	-83.42
4490.9	-83.389
4491	-83.344
4491.1	-83.511
4491.2	-83.466
4491.3	-83.527
4491.4	-83.679
4491.5	-83.649
4491.6	-83.694
4491.7	-83.786
4491.8	-83.862
4491.9	-83.878
4492	-83.969
4492.1	-83.954
4492.2	-84
4492.3	-83.969
4492.4	-83.832
4492.5	-83.847
4492.6	-83.755
4492.7	-83.649
4492.8	-83.557
4492.9	-83.588
4493	-83.527
4493.1	-83.633
4493.2	-83.832
4493.3	-83.801
4493.4	-84.03
4493.5	-84.061
4493.6	-84.122
4493.7	-84.091
4493.8	-83.832
4493.9	-83.649
4494	-83.771
4494.1	-83.893
4494.2	-84.061
4494.3	-84.122
4494.4	-84.244
4494.5	-84.061
4494.6	-84.106
4494.7	-83.923
4494.8	-83.862
4494.9	-84.366
4495	-84.213
4495.1	-83.801
4495.2	-84.137
4495.3	-84.091
4495.4	-83.878
4495.5	-84.274
4495.6	-84.167
4495.7	-84.015
4495.8	-83.954
4495.9	-84.29
4496	-84.167
4496.1	-84.167
4496.2	-83.939
4496.3	-84
4496.4	-84.183
4496.5	-84.412
4496.6	-84.427
4496.7	-84.213
4496.8	-84.213
4496.9	-84.198
4497	-83.984
4497.1	-84.015
4497.2	-84.198
4497.3	-84.274
4497.4	-84.305
4497.5	-84.412
4497.6	-84.473
4497.7	-84.488
4497.8	-84.488
4497.9	-84.61
4498	-84.412
4498.1	-84.351
4498.2	-84.32
4498.3	-84.32
4498.4	-84.198
4498.5	-84.259
4498.6	-84.198
4498.7	-84.244
4498.8	-84.198
4498.9	-84.137
4499	-84.305
4499.1	-84.274
4499.2	-84.244
4499.3	-84.229
4499.4	-84.29
4499.5	-84.305
4499.6	-84.381
4499.7	-84.442
4499.8	-84.32
4499.9	-84.442
4500	-84.351
4500.1	-84.412
4500.2	-84.335
4500.3	-84.396
4500.4	-84.396
4500.5	-84.579
4500.6	-84.579
4500.7	-84.702
4500.8	-84.747
4500.9	-84.854
4501	-84.869
4501.1	-84.946
4501.2	-84.793
4501.3	-84.763
4501.4	-84.503
4501.5	-84.396
4501.6	-84.518
4501.7	-84.625
4501.8	-84.808
4501.9	-85.037
4502	-84.976
4502.1	-84.808
4502.2	-84.579
4502.3	-84.488
4502.4	-84.686
4502.5	-84.824
4502.6	-84.9
4502.7	-85.068
4502.8	-85.007
4502.9	-85.052
4503	-84.854
4503.1	-84.671
4503.2	-84.595
4503.3	-85.022
4503.4	-84.93
4503.5	-84.656
4503.6	-84.991
4503.7	-84.9
4503.8	-84.595
4503.9	-85.007
4504	-85.022
4504.1	-84.732
4504.2	-84.717
4504.3	-84.946
4504.4	-85.175
4504.5	-84.991
4504.6	-84.808
4504.7	-84.732
4504.8	-84.671
4504.9	-84.869
4505	-84.961
4505.1	-85.052
4505.2	-85.052
4505.3	-85.083
4505.4	-84.9
4505.5	-84.808
4505.6	-84.61
4505.7	-84.61
4505.8	-84.747
4505.9	-84.763
4506	-84.885
4506.1	-85.068
4506.2	-85.129
4506.3	-85.068
4506.4	-85.114
4506.5	-85.114
4506.6	-85.281
4506.7	-85.236
4506.8	-85.114
4506.9	-85.083
4507	-85.083
4507.1	-85.068
4507.2	-85.052
4507.3	-85.083
4507.4	-84.976
4507.5	-85.098
4507.6	-84.961
4507.7	-84.961
4507.8	-85.037
4507.9	-85.022
4508	-85.068
4508.1	-85.083
4508.2	-85.175
4508.3	-85.129
4508.4	-85.205
4508.5	-85.159
4508.6	-85.236
4508.7	-85.236
4508.8	-85.236
4508.9	-85.236
4509	-85.175
4509.1	-85.068
4509.2	-84.869
4509.3	-84.839
4509.4	-84.885
4509.5	-84.9
4509.6	-85.007
4509.7	-85.007
4509.8	-85.175
4509.9	-85.327
4510	-85.22
4510.1	-85.175
4510.2	-84.915
4510.3	-84.732
4510.4	-84.976
4510.5	-85.129
4510.6	-85.312
4510.7	-85.251
4510.8	-85.159
4510.9	-84.93
4511	-84.961
4511.1	-84.824
4511.2	-84.854
4511.3	-84.961
4511.4	-85.251
4511.5	-85.312
4511.6	-85.022
4511.7	-85.083
4511.8	-85.388
4511.9	-85.037
4512	-85.114
4512.1	-85.358
4512.2	-85.098
4512.3	-85.007
4512.4	-85.342
4512.5	-85.251
4512.6	-84.961
4512.7	-84.93
4512.8	-85.297
4512.9	-85.403
4513	-85.312
4513.1	-85.159
4513.2	-85.007
4513.3	-84.869
4513.4	-85.052
4513.5	-85.281
4513.6	-85.403
4513.7	-85.419
4513.8	-85.358
4513.9	-85.312
4514	-85.129
4514.1	-84.93
4514.2	-84.991
4514.3	-85.007
4514.4	-84.991
4514.5	-84.976
4514.6	-85.083
4514.7	-85.175
4514.8	-85.266
4514.9	-85.388
4515	-85.419
4515.1	-85.403
4515.2	-85.388
4515.3	-85.358
4515.4	-85.419
4515.5	-85.342
4515.6	-85.281
4515.7	-85.342
4515.8	-85.342
4515.9	-85.236
4516	-85.403
4516.1	-85.266
4516.2	-85.342
4516.3	-85.373
4516.4	-85.434
4516.5	-85.419
4516.6	-85.464
4516.7	-85.419
4516.8	-85.434
4516.9	-85.464
4517	-85.449
4517.1	-85.51
4517.2	-85.495
4517.3	-85.403
4517.4	-85.403
4517.5	-85.22
4517.6	-85.129
4517.7	-85.068
4517.8	-84.961
4517.9	-85.037
4518	-85.266
4518.1	-85.266
4518.2	-85.464
4518.3	-85.449
4518.4	-85.434
4518.5	-85.205
4518.6	-85.068
4518.7	-84.991
4518.8	-85.129
4518.9	-85.327
4519	-85.495
4519.1	-85.495
4519.2	-85.388
4519.3	-85.19
4519.4	-85.037
4519.5	-85.098
4519.6	-85.114
4519.7	-85.403
4519.8	-85.388
4519.9	-85.312
4520	-85.098
4520.1	-85.403
4520.2	-85.205
4520.3	-84.991
4520.4	-85.434
4520.5	-85.236
4520.6	-84.93
4520.7	-85.464
4520.8	-85.342
4520.9	-85.205
4521	-85.007
4521.1	-85.19
4521.2	-85.358
4521.3	-85.403
4521.4	-85.297
4521.5	-85.068
4521.6	-85.022
4521.7	-85.022
4521.8	-85.22
4521.9	-85.251
4522	-85.327
4522.1	-85.266
4522.2	-85.281
4522.3	-85.236
4522.4	-85.052
4522.5	-84.991
4522.6	-84.808
4522.7	-84.9
4522.8	-84.915
4522.9	-85.037
4523	-85.114
4523.1	-85.297
4523.2	-85.312
4523.3	-85.297
4523.4	-85.297
4523.5	-85.251
4523.6	-85.358
4523.7	-85.327
4523.8	-85.297
4523.9	-85.205
4524	-85.266
4524.1	-85.266
4524.2	-85.266
4524.3	-85.266
4524.4	-85.205
4524.5	-85.159
4524.6	-85.159
4524.7	-85.266
4524.8	-85.327
4524.9	-85.327
4525	-85.342
4525.1	-85.373
4525.2	-85.205
4525.3	-85.281
4525.4	-85.297
4525.5	-85.327
4525.6	-85.251
4525.7	-85.205
4525.8	-84.93
4525.9	-84.778
4526	-84.793
4526.1	-84.839
4526.2	-84.976
4526.3	-85.205
4526.4	-85.083
4526.5	-85.297
4526.6	-85.236
4526.7	-85.159
4526.8	-84.9
4526.9	-85.007
4527	-84.824
4527.1	-85.037
4527.2	-85.22
4527.3	-85.266
4527.4	-85.266
4527.5	-85.175
4527.6	-84.93
4527.7	-84.778
4527.8	-84.839
4527.9	-84.93
4528	-85.205
4528.1	-85.342
4528.2	-85.19
4528.3	-84.885
4528.4	-85.114
4528.5	-85.144
4528.6	-84.93
4528.7	-85.281
4528.8	-85.144
4528.9	-84.854
4529	-85.175
4529.1	-85.312
4529.2	-85.037
4529.3	-84.854
4529.4	-85.083
4529.5	-85.251
4529.6	-85.327
4529.7	-85.236
4529.8	-84.961
4529.9	-84.991
4530	-85.022
4530.1	-85.281
4530.2	-85.434
4530.3	-85.419
4530.4	-85.342
4530.5	-85.358
4530.6	-85.22
4530.7	-85.22
4530.8	-85.129
4530.9	-85.083
4531	-85.022
4531.1	-85.114
4531.2	-85.373
4531.3	-85.388
4531.4	-85.495
4531.5	-85.541
4531.6	-85.617
4531.7	-85.632
4531.8	-85.632
4531.9	-85.632
4532	-85.617
4532.1	-85.556
4532.2	-85.526
4532.3	-85.495
4532.4	-85.541
4532.5	-85.464
4532.6	-85.403
4532.7	-85.449
4532.8	-85.541
4532.9	-85.571
4533	-85.617
4533.1	-85.587
4533.2	-85.587
4533.3	-85.571
4533.4	-85.617
4533.5	-85.77
4533.6	-85.724
4533.7	-85.815
4533.8	-85.815
4533.9	-85.831
4534	-85.922
4534.1	-85.77
4534.2	-85.785
4534.3	-85.693
4534.4	-85.556
4534.5	-85.464
4534.6	-85.51
4534.7	-85.449
4534.8	-85.541
4534.9	-85.8
4535	-85.922
4535.1	-85.861
4535.2	-85.876
4535.3	-85.724
4535.4	-85.541
4535.5	-85.434
4535.6	-85.678
4535.7	-85.831
4535.8	-85.968
4535.9	-85.876
4536	-85.831
4536.1	-85.876
4536.2	-85.724
4536.3	-85.831
4536.4	-85.922
4536.5	-85.815
4536.6	-85.526
4536.7	-85.876
4536.8	-85.938
4536.9	-85.526
4537	-85.846
4537.1	-85.938
4537.2	-85.587
4537.3	-85.815
4537.4	-85.999
4537.5	-85.876
4537.6	-85.541
4537.7	-85.632
4537.8	-85.953
4537.9	-86.06
4538	-85.968
4538.1	-85.831
4538.2	-85.632
4538.3	-85.678
4538.4	-85.861
4538.5	-85.938
4538.6	-86.121
4538.7	-86.151
4538.8	-86.06
4538.9	-85.999
4539	-85.831
4539.1	-85.663
4539.2	-85.632
4539.3	-85.678
4539.4	-85.861
4539.5	-85.8
4539.6	-85.861
4539.7	-86.06
4539.8	-86.121
4539.9	-86.044
4540	-86.136
4540.1	-86.243
4540.2	-86.166
4540.3	-86.273
4540.4	-86.197
4540.5	-86.197
4540.6	-86.166
4540.7	-86.197
4540.8	-86.197
4540.9	-86.197
4541	-86.166
4541.1	-86.227
4541.2	-86.258
4541.3	-86.212
4541.4	-86.182
4541.5	-86.38
4541.6	-86.288
4541.7	-86.38
4541.8	-86.38
4541.9	-86.38
4542	-86.304
4542.1	-86.273
4542.2	-86.197
4542.3	-86.075
4542.4	-85.953
4542.5	-85.907
4542.6	-85.968
4542.7	-85.876
4542.8	-85.983
4542.9	-86.06
4543	-86.273
4543.1	-86.273
4543.2	-86.411
4543.3	-86.258
4543.4	-86.227
4543.5	-85.846
4543.6	-85.892
4543.7	-86.075
4543.8	-86.273
4543.9	-86.38
4544	-86.395
4544.1	-86.212
4544.2	-85.938
4544.3	-85.938
4544.4	-86.014
4544.5	-85.999
4544.6	-85.968
4544.7	-86.243
4544.8	-86.456
4544.9	-86.319
4545	-86.09
4545.1	-86.273
4545.2	-86.349
4545.3	-85.922
4545.4	-86.365
4545.5	-86.411
4545.6	-85.922
4545.7	-86.136
4545.8	-86.456
4545.9	-86.319
4546	-86.06
4546.1	-86.075
4546.2	-86.395
4546.3	-86.487
4546.4	-86.411
4546.5	-86.182
4546.6	-86.121
4546.7	-86.075
4546.8	-86.197
4546.9	-86.395
4547	-86.441
4547.1	-86.533
4547.2	-86.456
4547.3	-86.472
4547.4	-86.365
4547.5	-86.227
4547.6	-86.182
4547.7	-86.121
4547.8	-85.968
4547.9	-85.922
4548	-86.029
4548.1	-86.151
4548.2	-86.166
4548.3	-86.38
4548.4	-86.319
4548.5	-86.411
4548.6	-86.38
4548.7	-86.426
4548.8	-86.533
4548.9	-86.502
4549	-86.533
4549.1	-86.426
4549.2	-86.472
4549.3	-86.517
4549.4	-86.517
4549.5	-86.533
4549.6	-86.533
4549.7	-86.639
4549.8	-86.578
4549.9	-86.533
4550	-86.578
4550.1	-86.609
4550.2	-86.487
4550.3	-86.548
4550.4	-86.426
4550.5	-86.533
4550.6	-86.365
4550.7	-86.304
4550.8	-86.304
4550.9	-86.182
4551	-86.075
4551.1	-86.243
4551.2	-86.395
4551.3	-86.411
4551.4	-86.594
4551.5	-86.578
4551.6	-86.639
4551.7	-86.517
4551.8	-86.319
4551.9	-86.212
4552	-86.288
4552.1	-86.395
4552.2	-86.594
4552.3	-86.746
4552.4	-86.639
4552.5	-86.441
4552.6	-86.395
4552.7	-86.243
4552.8	-86.212
4552.9	-86.273
4553	-86.395
4553.1	-86.685
4553.2	-86.716
4553.3	-86.487
4553.4	-86.395
4553.5	-86.777
4553.6	-86.441
4553.7	-86.517
4553.8	-86.853
4553.9	-86.578
4554	-86.319
4554.1	-86.823
4554.2	-86.792
4554.3	-86.639
4554.4	-86.472
4554.5	-86.411
4554.6	-86.777
4554.7	-86.777
4554.8	-86.777
4554.9	-86.639
4555	-86.472
4555.1	-86.502
4555.2	-86.472
4555.3	-86.609
4555.4	-86.746
4555.5	-86.884
4555.6	-86.807
4555.7	-86.914
4555.8	-86.777
4555.9	-86.884
4556	-86.7
4556.1	-86.746
4556.2	-86.533
4556.3	-86.517
4556.4	-86.441
4556.5	-86.639
4556.6	-86.487
4556.7	-86.548
4556.8	-86.594
4556.9	-86.639
4557	-86.624
4557.1	-86.716
4557.2	-86.823
4557.3	-86.792
4557.4	-86.823
4557.5	-86.823
4557.6	-86.884
4557.7	-86.853
4557.8	-86.792
4557.9	-86.899
4558	-86.746
4558.1	-86.792
4558.2	-86.777
4558.3	-86.777
4558.4	-86.609
4558.5	-86.594
4558.6	-86.563
4558.7	-86.609
4558.8	-86.548
4558.9	-86.655
4559	-86.761
4559.1	-86.884
4559.2	-86.929
4559.3	-86.99
4559.4	-87.036
4559.5	-87.097
4559.6	-87.051
4559.7	-86.945
4559.8	-86.792
4559.9	-86.639
4560	-86.716
4560.1	-86.853
4560.2	-87.051
4560.3	-87.173
4560.4	-87.143
4560.5	-87.006
4560.6	-86.7
4560.7	-86.731
4560.8	-86.96
4560.9	-87.097
4561	-87.173
4561.1	-87.204
4561.2	-87.219
4561.3	-87.006
4561.4	-86.838
4561.5	-86.792
4561.6	-87.128
4561.7	-87.112
4561.8	-86.884
4561.9	-87.311
4562	-87.158
4562.1	-86.685
4562.2	-87.204
4562.3	-87.189
4562.4	-86.945
4562.5	-86.929
4562.6	-87.311
4562.7	-87.296
4562.8	-87.006
4562.9	-86.929
4563	-86.853
4563.1	-87.128
4563.2	-87.357
4563.3	-87.372
4563.4	-87.265
4563.5	-87.112
4563.6	-87.051
4563.7	-86.884
4563.8	-86.914
4563.9	-87.006
4564	-87.143
4564.1	-87.25
4564.2	-87.234
4564.3	-87.28
4564.4	-87.341
4564.5	-87.25
4564.6	-87.265
4564.7	-87.311
4564.8	-87.189
4564.9	-87.082
4565	-87.082
4565.1	-87.067
4565.2	-87.082
4565.3	-86.975
4565.4	-86.975
4565.5	-86.975
4565.6	-87.006
4565.7	-86.945
4565.8	-86.975
4565.9	-86.96
4566	-87.067
4566.1	-87.006
4566.2	-87.097
4566.3	-87.021
4566.4	-87.051
4566.5	-86.975
4566.6	-87.143
4566.7	-87.067
4566.8	-87.082
4566.9	-87.112
4567	-87.158
4567.1	-87.128
4567.2	-87.265
4567.3	-87.28
4567.4	-87.311
4567.5	-87.494
4567.6	-87.433
4567.7	-87.387
4567.8	-87.372
4567.9	-87.296
4568	-87.143
4568.1	-87.097
4568.2	-86.99
4568.3	-87.067
4568.4	-87.204
4568.5	-87.28
4568.6	-87.341
4568.7	-87.418
4568.8	-87.173
4568.9	-86.929
4569	-86.99
4569.1	-87.128
4569.2	-87.173
4569.3	-87.265
4569.4	-87.387
4569.5	-87.326
4569.6	-87.28
4569.7	-87.158
4569.8	-86.99
4569.9	-86.838
4570	-87.25
4570.1	-87.143
4570.2	-86.807
4570.3	-87.234
4570.4	-87.158
4570.5	-86.899
4570.6	-87.128
4570.7	-87.189
4570.8	-87.036
4570.9	-86.807
4571	-87.234
4571.1	-87.25
4571.2	-87.143
4571.3	-87.006
4571.4	-86.853
4571.5	-86.96
4571.6	-87.189
4571.7	-87.25
4571.8	-87.28
4571.9	-87.143
4572	-86.929
4572.1	-86.792
4572.2	-86.853
4572.3	-86.838
4572.4	-86.868
4572.5	-86.853
4572.6	-87.021
4572.7	-87.082
4572.8	-87.051
4572.9	-87.173
4573	-87.204
4573.1	-87.25
4573.2	-87.296
4573.3	-87.112
4573.4	-87.097
4573.5	-86.96
4573.6	-87.051
4573.7	-87.036
4573.8	-87.067
4573.9	-86.929
4574	-86.868
4574.1	-86.975
4574.2	-86.792
4574.3	-86.914
4574.4	-86.899
4574.5	-86.807
4574.6	-86.884
4574.7	-86.899
4574.8	-86.929
4574.9	-86.914
4575	-86.945
4575.1	-86.975
4575.2	-87.067
4575.3	-87.082
4575.4	-87.265
4575.5	-87.25
4575.6	-87.234
4575.7	-87.173
4575.8	-87.189
4575.9	-87.173
4576	-87.112
4576.1	-86.945
4576.2	-86.853
4576.3	-86.777
4576.4	-86.792
4576.5	-87.036
4576.6	-87.204
4576.7	-87.219
4576.8	-87.219
4576.9	-87.204
4577	-86.914
4577.1	-86.761
4577.2	-86.899
4577.3	-87.082
4577.4	-87.28
4577.5	-87.326
4577.6	-87.128
4577.7	-87.067
4577.8	-86.975
4577.9	-87.112
4578	-87.234
4578.1	-87.219
4578.2	-86.975
4578.3	-86.929
4578.4	-87.173
4578.5	-86.929
4578.6	-86.823
4578.7	-87.28
4578.8	-86.945
4578.9	-86.807
4579	-87.311
4579.1	-87.006
4579.2	-86.838
4579.3	-86.838
4579.4	-87.158
4579.5	-87.219
4579.6	-87.051
4579.7	-86.975
4579.8	-86.716
4579.9	-86.7
4580	-87.051
4580.1	-87.173
4580.2	-87.173
4580.3	-87.204
4580.4	-87.082
4580.5	-86.945
4580.6	-86.792
4580.7	-86.716
4580.8	-86.716
4580.9	-86.746
4581	-86.761
4581.1	-86.884
4581.2	-86.914
4581.3	-87.067
4581.4	-87.112
4581.5	-87.112
4581.6	-87.036
4581.7	-87.112
4581.8	-87.021
4581.9	-87.006
4582	-86.929
4582.1	-86.899
4582.2	-86.884
4582.3	-86.914
4582.4	-86.853
4582.5	-86.792
4582.6	-86.884
4582.7	-86.823
4582.8	-86.853
4582.9	-86.838
4583	-86.914
4583.1	-86.975
4583.2	-86.914
4583.3	-86.868
4583.4	-86.899
4583.5	-86.975
4583.6	-87.021
4583.7	-87.112
4583.8	-87.021
4583.9	-87.051
4584	-87.021
4584.1	-86.899
4584.2	-86.868
4584.3	-86.777
4584.4	-86.639
4584.5	-86.594
4584.6	-86.639
4584.7	-86.655
4584.8	-86.807
4584.9	-86.945
4585	-86.975
4585.1	-87.082
4585.2	-86.929
4585.3	-86.685
4585.4	-86.517
4585.5	-86.67
4585.6	-86.746
4585.7	-86.96
4585.8	-87.006
4585.9	-86.914
4586	-86.792
4586.1	-86.731
4586.2	-86.685
4586.3	-86.853
4586.4	-86.945
4586.5	-86.99
4586.6	-86.716
4586.7	-86.685
4586.8	-87.067
4586.9	-86.777
4587	-86.624
4587.1	-86.99
4587.2	-86.884
4587.3	-86.639
4587.4	-87.006
4587.5	-86.975
4587.6	-86.823
4587.7	-86.609
4587.8	-86.96
4587.9	-87.021
4588	-87.067
4588.1	-86.884
4588.2	-86.67
4588.3	-86.563
4588.4	-86.746
4588.5	-86.929
4588.6	-87.036
4588.7	-87.082
4588.8	-87.067
4588.9	-87.006
4589	-86.975
4589.1	-86.838
4589.2	-86.777
4589.3	-86.746
4589.4	-86.746
4589.5	-86.746
4589.6	-86.868
4589.7	-86.99
4589.8	-87.067
4589.9	-87.097
4590	-87.204
4590.1	-87.128
4590.2	-87.158
4590.3	-87.204
4590.4	-87.189
4590.5	-87.204
4590.6	-87.158
4590.7	-87.112
4590.8	-87.112
4590.9	-87.173
4591	-87.234
4591.1	-87.173
4591.2	-87.234
4591.3	-87.112
4591.4	-87.143
4591.5	-87.173
4591.6	-87.189
4591.7	-87.357
4591.8	-87.326
4591.9	-87.311
4592	-87.219
4592.1	-87.204
4592.2	-87.173
4592.3	-87.128
4592.4	-86.929
4592.5	-86.945
4592.6	-86.945
4592.7	-86.899
4592.8	-86.761
4592.9	-87.067
4593	-87.158
4593.1	-87.204
4593.2	-87.357
4593.3	-87.341
4593.4	-87.204
4593.5	-86.929
4593.6	-86.868
4593.7	-86.945
4593.8	-87.173
4593.9	-87.204
4594	-87.326
4594.1	-87.189
4594.2	-86.929
4594.3	-86.838
4594.4	-86.868
4594.5	-86.853
4594.6	-86.975
4594.7	-87.173
4594.8	-87.296
4594.9	-87.082
4595	-86.838
4595.1	-87.265
4595.2	-87.234
4595.3	-86.899
4595.4	-87.311
4595.5	-87.128
4595.6	-86.823
4595.7	-87.143
4595.8	-87.28
4595.9	-87.189
4596	-86.823
4596.1	-86.975
4596.2	-87.234
4596.3	-87.28
4596.4	-87.158
4596.5	-86.975
4596.6	-86.945
4596.7	-86.868
4596.8	-87.006
4596.9	-87.25
4597	-87.265
4597.1	-87.28
4597.2	-87.265
4597.3	-87.265
4597.4	-87.082
4597.5	-86.99
4597.6	-86.929
4597.7	-86.838
4597.8	-86.761
4597.9	-86.792
4598	-87.006
4598.1	-86.929
4598.2	-87.051
4598.3	-87.128
4598.4	-87.189
4598.5	-87.158
4598.6	-87.173
4598.7	-87.357
4598.8	-87.234
4598.9	-87.311
4599	-87.189
4599.1	-87.357
4599.2	-87.25
4599.3	-87.234
4599.4	-87.204
4599.5	-87.357
4599.6	-87.25
4599.7	-87.296
4599.8	-87.311
4599.9	-87.311
4600	-87.357
4600.1	-87.418
4600.2	-87.357
4600.3	-87.326
4600.4	-87.25
4600.5	-87.28
4600.6	-87.189
4600.7	-87.082
4600.8	-87.036
4600.9	-86.96
4601	-86.945
4601.1	-86.929
4601.2	-86.975
4601.3	-87.173
4601.4	-87.265
4601.5	-87.433
4601.6	-87.402
4601.7	-87.357
4601.8	-87.051
4601.9	-86.853
4602	-87.067
4602.1	-87.128
4602.2	-87.387
4602.3	-87.433
4602.4	-87.387
4602.5	-87.128
4602.6	-87.036
4602.7	-86.838
4602.8	-86.899
4602.9	-86.975
4603	-87.067
4603.1	-87.387
4603.2	-87.387
4603.3	-87.204
4603.4	-86.929
4603.5	-87.296
4603.6	-87.219
4603.7	-86.929
4603.8	-87.341
4603.9	-87.265
4604	-87.036
4604.1	-87.143
4604.2	-87.296
4604.3	-87.326
4604.4	-87.112
4604.5	-86.884
4604.6	-87.097
4604.7	-87.296
4604.8	-87.387
4604.9	-87.219
4605	-87.128
4605.1	-87.051
4605.2	-86.899
4605.3	-86.838
4605.4	-87.006
4605.5	-87.158
4605.6	-87.143
4605.7	-87.25
4605.8	-87.326
4605.9	-87.265
4606	-87.326
4606.1	-87.204
4606.2	-87.158
4606.3	-87.006
4606.4	-87.036
4606.5	-87.036
4606.6	-86.929
4606.7	-86.838
4606.8	-86.899
4606.9	-86.853
4607	-86.761
4607.1	-86.868
4607.2	-86.884
4607.3	-86.975
4607.4	-86.945
4607.5	-86.945
4607.6	-87.006
4607.7	-86.945
4607.8	-86.899
4607.9	-86.975
4608	-86.975
4608.1	-86.975
4608.2	-86.975
4608.3	-86.853
4608.4	-86.853
4608.5	-86.914
4608.6	-86.96
4608.7	-86.975
4608.8	-87.128
4608.9	-87.173
4609	-87.28
4609.1	-87.234
4609.2	-87.311
4609.3	-87.387
4609.4	-87.433
4609.5	-87.341
4609.6	-87.25
4609.7	-87.128
4609.8	-86.853
4609.9	-86.99
4610	-87.143
4610.1	-87.326
4610.2	-87.448
4610.3	-87.494
4610.4	-87.311
4610.5	-87.021
4610.6	-87.006
4610.7	-87.158
4610.8	-87.387
4610.9	-87.509
4611	-87.418
4611.1	-87.524
4611.2	-87.402
4611.3	-87.402
4611.4	-87.326
4611.5	-87.173
4611.6	-87.158
4611.7	-87.509
4611.8	-87.25
4611.9	-87.112
4612	-87.433
4612.1	-87.204
4612.2	-87.143
4612.3	-87.479
4612.4	-87.387
4612.5	-87.082
4612.6	-87.097
4612.7	-87.265
4612.8	-87.479
4612.9	-87.357
4613	-87.219
4613.1	-86.99
4613.2	-87.189
4613.3	-87.311
4613.4	-87.479
4613.5	-87.524
4613.6	-87.509
4613.7	-87.433
4613.8	-87.296
4613.9	-87.173
4614	-87.112
4614.1	-87.143
4614.2	-87.173
4614.3	-87.25
4614.4	-87.448
4614.5	-87.524
4614.6	-87.509
4614.7	-87.601
4614.8	-87.463
4614.9	-87.555
4615	-87.494
4615.1	-87.555
4615.2	-87.509
4615.3	-87.448
4615.4	-87.326
4615.5	-87.387
4615.6	-87.433
4615.7	-87.296
4615.8	-87.387
4615.9	-87.28
4616	-87.28
4616.1	-87.296
4616.2	-87.311
4616.3	-87.418
4616.4	-87.418
4616.5	-87.448
4616.6	-87.326
4616.7	-87.463
4616.8	-87.402
4616.9	-87.479
4617	-87.524
4617.1	-87.585
4617.2	-87.601
4617.3	-87.494
4617.4	-87.402
4617.5	-87.387
4617.6	-87.219
4617.7	-87.158
4617.8	-87.128
4617.9	-87.021
4618	-87.067
4618.1	-87.357
4618.2	-87.265
4618.3	-87.387
4618.4	-87.448
4618.5	-87.372
4618.6	-87.097
4618.7	-86.929
4618.8	-87.067
4618.9	-87.219
4619	-87.402
4619.1	-87.341
4619.2	-87.311
4619.3	-87.036
4619.4	-87.036
4619.5	-86.99
4619.6	-87.067
4619.7	-87.189
4619.8	-87.372
4619.9	-87.296
4620	-86.99
4620.1	-87.173
4620.2	-87.25
4620.3	-86.838
4620.4	-87.204
4620.5	-87.296
4620.6	-86.945
4620.7	-86.792
4620.8	-87.326
4620.9	-87.189
4621	-86.99
4621.1	-86.731
4621.2	-87.021
4621.3	-87.204
4621.4	-87.296
4621.5	-87.204
4621.6	-86.99
4621.7	-86.868
4621.8	-86.807
4621.9	-86.823
4622	-86.884
4622.1	-87.128
4622.2	-87.204
4622.3	-87.25
4622.4	-87.28
4622.5	-87.158
4622.6	-87.219
4622.7	-87.128
4622.8	-87.097
4622.9	-87.067
4623	-87.021
4623.1	-86.914
4623.2	-86.975
4623.3	-86.884
4623.4	-86.807
4623.5	-86.792
4623.6	-86.838
4623.7	-86.838
4623.8	-86.853
4623.9	-86.823
4624	-86.899
4624.1	-86.838
4624.2	-86.853
4624.3	-86.761
4624.4	-86.929
4624.5	-86.807
4624.6	-86.96
4624.7	-86.731
4624.8	-86.716
4624.9	-86.761
4625	-86.761
4625.1	-86.761
4625.2	-86.838
4625.3	-86.853
4625.4	-86.868
4625.5	-86.99
4625.6	-87.067
4625.7	-87.067
4625.8	-87.25
4625.9	-87.189
4626	-87.143
4626.1	-87.082
4626.2	-86.792
4626.3	-86.7
4626.4	-86.716
4626.5	-86.746
4626.6	-87.006
4626.7	-87.082
4626.8	-87.143
4626.9	-87.097
4627	-86.929
4627.1	-86.655
4627.2	-86.716
4627.3	-86.96
4627.4	-87.036
4627.5	-87.128
4627.6	-87.082
4627.7	-86.945
4627.8	-86.853
4627.9	-86.945
4628	-87.036
4628.1	-87.082
4628.2	-86.838
4628.3	-86.594
4628.4	-86.914
4628.5	-86.96
4628.6	-86.578
4628.7	-86.899
4628.8	-86.914
4628.9	-86.639
4629	-86.578
4629.1	-86.899
4629.2	-86.823
4629.3	-86.517
4629.4	-86.502
4629.5	-86.823
4629.6	-86.838
4629.7	-86.746
4629.8	-86.609
4629.9	-86.456
4630	-86.411
4630.1	-86.395
4630.2	-86.487
4630.3	-86.67
4630.4	-86.716
4630.5	-86.624
4630.6	-86.746
4630.7	-86.563
4630.8	-86.609
4630.9	-86.426
4631	-86.395
4631.1	-86.319
4631.2	-86.212
4631.3	-86.197
4631.4	-86.105
4631.5	-86.105
4631.6	-86.121
4631.7	-86.273
4631.8	-86.182
4631.9	-86.151
4632	-86.258
4632.1	-86.258
4632.2	-86.304
4632.3	-86.258
4632.4	-86.365
4632.5	-86.365
4632.6	-86.288
4632.7	-86.365
4632.8	-86.365
4632.9	-86.334
4633	-86.288
4633.1	-86.334
4633.2	-86.243
4633.3	-86.151
4633.4	-86.166
4633.5	-86.136
4633.6	-86.09
4633.7	-86.06
4633.8	-86.075
4633.9	-86.166
4634	-86.258
4634.1	-86.349
4634.2	-86.517
4634.3	-86.563
4634.4	-86.502
4634.5	-86.502
4634.6	-86.304
4634.7	-86.06
4634.8	-86.166
4634.9	-86.06
4635	-86.227
4635.1	-86.411
4635.2	-86.502
4635.3	-86.365
4635.4	-86.212
4635.5	-86.09
4635.6	-86.044
4635.7	-86.197
4635.8	-86.38
4635.9	-86.487
4636	-86.502
4636.1	-86.365
4636.2	-86.395
4636.3	-86.441
4636.4	-86.395
4636.5	-86.212
4636.6	-86.105
4636.7	-86.395
4636.8	-86.426
4636.9	-85.999
4637	-86.365
4637.1	-86.38
4637.2	-86.014
4637.3	-86.258
4637.4	-86.502
4637.5	-86.319
4637.6	-85.999
4637.7	-86.06
4637.8	-86.395
4637.9	-86.365
4638	-86.304
4638.1	-86.136
4638.2	-85.953
4638.3	-85.938
4638.4	-86.121
4638.5	-86.227
4638.6	-86.258
4638.7	-86.349
4638.8	-86.304
4638.9	-86.288
4639	-86.151
4639.1	-86.014
4639.2	-86.014
4639.3	-86.014
4639.4	-85.938
4639.5	-85.892
4639.6	-85.953
4639.7	-85.983
4639.8	-86.09
4639.9	-86.197
4640	-86.212
4640.1	-86.273
4640.2	-86.395
4640.3	-86.395
4640.4	-86.334
4640.5	-86.349
4640.6	-86.334
4640.7	-86.349
4640.8	-86.426
4640.9	-86.411
4641	-86.411
4641.1	-86.319
4641.2	-86.288
4641.3	-86.349
4641.4	-86.288
4641.5	-86.304
4641.6	-86.349
4641.7	-86.273
4641.8	-86.227
4641.9	-86.06
4642	-85.922
4642.1	-85.907
4642.2	-85.861
4642.3	-85.846
4642.4	-85.77
4642.5	-85.815
4642.6	-85.968
4642.7	-86.014
4642.8	-86.029
4642.9	-86.166
4643	-86.304
4643.1	-86.044
4643.2	-85.846
4643.3	-85.571
4643.4	-85.648
4643.5	-85.77
4643.6	-85.953
4643.7	-86.105
4643.8	-86.044
4643.9	-85.77
4644	-85.556
4644.1	-85.541
4644.2	-85.815
4644.3	-85.922
4644.4	-85.983
4644.5	-85.953
4644.6	-85.8
4644.7	-85.678
4644.8	-85.556
4644.9	-85.861
4645	-85.907
4645.1	-85.617
4645.2	-85.617
4645.3	-85.831
4645.4	-85.632
4645.5	-85.556
4645.6	-85.831
4645.7	-85.709
4645.8	-85.51
4645.9	-85.678
4646	-85.892
4646.1	-85.754
4646.2	-85.449
4646.3	-85.51
4646.4	-85.495
4646.5	-85.632
4646.6	-85.77
4646.7	-85.815
4646.8	-85.724
4646.9	-85.571
4647	-85.464
4647.1	-85.312
4647.2	-85.388
4647.3	-85.342
4647.4	-85.373
4647.5	-85.571
4647.6	-85.556
4647.7	-85.678
4647.8	-85.724
4647.9	-85.663
4648	-85.617
4648.1	-85.663
4648.2	-85.571
4648.3	-85.48
4648.4	-85.541
4648.5	-85.388
4648.6	-85.419
4648.7	-85.373
4648.8	-85.281
4648.9	-85.251
4649	-85.159
4649.1	-85.281
4649.2	-85.251
4649.3	-85.129
4649.4	-85.098
4649.5	-85.236
4649.6	-85.19
4649.7	-85.19
4649.8	-85.251
4649.9	-85.281
4650	-85.281
4650.1	-85.373
4650.2	-85.266
4650.3	-85.403
4650.4	-85.342
4650.5	-85.48
4650.6	-85.51
4650.7	-85.587
4650.8	-85.464
4650.9	-85.602
4651	-85.464
4651.1	-85.205
4651.2	-85.129
4651.3	-85.098
4651.4	-85.068
4651.5	-85.312
4651.6	-85.434
4651.7	-85.48
4651.8	-85.541
4651.9	-85.403
4652	-85.205
4652.1	-85.159
4652.2	-85.129
4652.3	-85.373
4652.4	-85.51
4652.5	-85.495
4652.6	-85.373
4652.7	-85.358
4652.8	-85.297
4652.9	-85.388
4653	-85.541
4653.1	-85.556
4653.2	-85.388
4653.3	-85.037
4653.4	-85.358
4653.5	-85.48
4653.6	-85.114
4653.7	-85.48
4653.8	-85.449
4653.9	-85.144
4654	-85.358
4654.1	-85.51
4654.2	-85.358
4654.3	-85.129
4654.4	-85.22
4654.5	-85.541
4654.6	-85.556
4654.7	-85.495
4654.8	-85.236
4654.9	-85.236
4655	-85.159
4655.1	-85.312
4655.2	-85.48
4655.3	-85.495
4655.4	-85.587
4655.5	-85.587
4655.6	-85.449
4655.7	-85.434
4655.8	-85.388
4655.9	-85.312
4656	-85.175
4656.1	-85.175
4656.2	-85.205
4656.3	-85.342
4656.4	-85.419
4656.5	-85.495
4656.6	-85.587
4656.7	-85.587
4656.8	-85.556
4656.9	-85.632
4657	-85.617
4657.1	-85.709
4657.2	-85.709
4657.3	-85.678
4657.4	-85.678
4657.5	-85.632
4657.6	-85.663
4657.7	-85.709
4657.8	-85.693
4657.9	-85.709
4658	-85.739
4658.1	-85.754
4658.2	-85.648
4658.3	-85.709
4658.4	-85.724
4658.5	-85.8
4658.6	-85.724
4658.7	-85.724
4658.8	-85.541
4658.9	-85.541
4659	-85.434
4659.1	-85.373
4659.2	-85.358
4659.3	-85.297
4659.4	-85.51
4659.5	-85.556
4659.6	-85.678
4659.7	-85.754
4659.8	-85.815
4659.9	-85.77
4660	-85.648
4660.1	-85.419
4660.2	-85.434
4660.3	-85.48
4660.4	-85.648
4660.5	-85.831
4660.6	-85.999
4660.7	-85.739
4660.8	-85.495
4660.9	-85.434
4661	-85.434
4661.1	-85.617
4661.2	-85.51
4661.3	-85.541
4661.4	-85.571
4661.5	-85.922
4661.6	-85.785
4661.7	-85.526
4661.8	-85.754
4661.9	-85.922
4662	-85.632
4662.1	-85.724
4662.2	-85.876
4662.3	-85.663
4662.4	-85.556
4662.5	-85.892
4662.6	-85.846
4662.7	-85.831
4662.8	-85.571
4662.9	-85.495
4663	-85.861
4663.1	-85.892
4663.2	-85.876
4663.3	-85.785
4663.4	-85.77
4663.5	-85.541
4663.6	-85.51
4663.7	-85.556
4663.8	-85.8
4663.9	-85.922
4664	-85.938
4664.1	-85.999
4664.2	-85.983
4664.3	-85.922
4664.4	-85.876
4664.5	-85.815
4664.6	-85.876
4664.7	-85.678
4664.8	-85.709
4664.9	-85.556
4665	-85.48
4665.1	-85.434
4665.2	-85.419
4665.3	-85.419
4665.4	-85.464
4665.5	-85.388
4665.6	-85.388
4665.7	-85.342
4665.8	-85.312
4665.9	-85.342
4666	-85.388
4666.1	-85.434
4666.2	-85.342
4666.3	-85.342
4666.4	-85.236
4666.5	-85.373
4666.6	-85.266
4666.7	-85.281
4666.8	-85.19
4666.9	-85.236
4667	-85.22
4667.1	-85.297
4667.2	-85.312
4667.3	-85.388
4667.4	-85.526
4667.5	-85.541
4667.6	-85.556
4667.7	-85.526
4667.8	-85.51
4667.9	-85.358
4668	-85.175
4668.1	-85.022
4668.2	-85.083
4668.3	-85.281
4668.4	-85.342
4668.5	-85.464
4668.6	-85.464
4668.7	-85.358
4668.8	-85.068
4668.9	-85.129
4669	-85.236
4669.1	-85.373
4669.2	-85.403
4669.3	-85.419
4669.4	-85.48
4669.5	-85.48
4669.6	-85.373
4669.7	-85.464
4669.8	-85.419
4669.9	-85.098
4670	-85.037
4670.1	-85.449
4670.2	-85.281
4670.3	-85.129
4670.4	-85.373
4670.5	-85.22
4670.6	-85.022
4670.7	-85.281
4670.8	-85.358
4670.9	-85.327
4671	-85.037
4671.1	-85.342
4671.2	-85.434
4671.3	-85.312
4671.4	-85.19
4671.5	-85.114
4671.6	-85.007
4671.7	-85.114
4671.8	-85.373
4671.9	-85.495
4672	-85.419
4672.1	-85.434
4672.2	-85.266
4672.3	-85.312
4672.4	-85.22
4672.5	-85.037
4672.6	-85.007
4672.7	-85.098
4672.8	-85.037
4672.9	-85.022
4673	-85.22
4673.1	-85.22
4673.2	-85.434
4673.3	-85.495
4673.4	-85.556
4673.5	-85.495
4673.6	-85.495
4673.7	-85.541
4673.8	-85.587
4673.9	-85.541
4674	-85.51
4674.1	-85.571
4674.2	-85.571
4674.3	-85.541
4674.4	-85.587
4674.5	-85.602
4674.6	-85.556
4674.7	-85.602
4674.8	-85.648
4674.9	-85.602
4675	-85.632
4675.1	-85.571
4675.2	-85.587
4675.3	-85.556
4675.4	-85.587
4675.5	-85.51
4675.6	-85.48
4675.7	-85.266
4675.8	-85.236
4675.9	-85.129
4676	-85.22
4676.1	-85.327
4676.2	-85.464
4676.3	-85.526
4676.4	-85.617
4676.5	-85.678
4676.6	-85.678
4676.7	-85.464
4676.8	-85.205
4676.9	-85.205
4677	-85.403
4677.1	-85.434
4677.2	-85.663
4677.3	-85.648
4677.4	-85.419
4677.5	-85.251
4677.6	-85.266
4677.7	-85.342
4677.8	-85.312
4677.9	-85.312
4678	-85.205
4678.1	-85.327
4678.2	-85.587
4678.3	-85.617
4678.4	-85.266
4678.5	-85.403
4678.6	-85.526
4678.7	-85.19
4678.8	-85.526
4678.9	-85.709
4679	-85.266
4679.1	-85.358
4679.2	-85.617
4679.3	-85.556
4679.4	-85.51
4679.5	-85.281
4679.6	-85.281
4679.7	-85.602
4679.8	-85.724
4679.9	-85.663
4680	-85.48
4680.1	-85.434
4680.2	-85.342
4680.3	-85.312
4680.4	-85.327
4680.5	-85.419
4680.6	-85.587
4680.7	-85.678
4680.8	-85.785
4680.9	-85.709
4681	-85.693
4681.1	-85.48
4681.2	-85.571
4681.3	-85.434
4681.4	-85.388
4681.5	-85.297
4681.6	-85.297
4681.7	-85.297
4681.8	-85.327
4681.9	-85.205
4682	-85.251
4682.1	-85.327
4682.2	-85.342
4682.3	-85.281
4682.4	-85.419
4682.5	-85.297
4682.6	-85.342
4682.7	-85.434
4682.8	-85.419
4682.9	-85.312
4683	-85.327
4683.1	-85.388
4683.2	-85.388
4683.3	-85.297
4683.4	-85.327
4683.5	-85.419
4683.6	-85.297
4683.7	-85.281
4683.8	-85.434
4683.9	-85.403
4684	-85.587
4684.1	-85.724
4684.2	-85.739
4684.3	-85.892
4684.4	-85.815
4684.5	-85.709
4684.6	-85.648
4684.7	-85.495
4684.8	-85.388
4684.9	-85.388
4685	-85.541
4685.1	-85.632
4685.2	-85.693
4685.3	-85.724
4685.4	-85.632
4685.5	-85.419
4685.6	-85.312
4685.7	-85.419
4685.8	-85.602
4685.9	-85.77
4686	-85.709
4686.1	-85.754
4686.2	-85.693
4686.3	-85.77
4686.4	-85.678
4686.5	-85.51
4686.6	-85.312
4686.7	-85.663
4686.8	-85.648
4686.9	-85.464
4687	-85.648
4687.1	-85.617
4687.2	-85.358
4687.3	-85.632
4687.4	-85.632
4687.5	-85.51
4687.6	-85.236
4687.7	-85.495
4687.8	-85.587
4687.9	-85.739
4688	-85.541
4688.1	-85.419
4688.2	-85.159
4688.3	-85.403
4688.4	-85.617
4688.5	-85.678
4688.6	-85.632
4688.7	-85.648
4688.8	-85.587
4688.9	-85.419
4689	-85.403
4689.1	-85.342
4689.2	-85.342
4689.3	-85.312
4689.4	-85.358
4689.5	-85.281
4689.6	-85.342
4689.7	-85.648
4689.8	-85.678
4689.9	-85.785
4690	-85.678
4690.1	-85.709
4690.2	-85.678
4690.3	-85.754
4690.4	-85.602
4690.5	-85.724
4690.6	-85.754
4690.7	-85.617
4690.8	-85.587
4690.9	-85.602
4691	-85.632
4691.1	-85.632
4691.2	-85.709
4691.3	-85.709
4691.4	-85.617
4691.5	-85.632
4691.6	-85.648
4691.7	-85.632
4691.8	-85.663
4691.9	-85.663
4692	-85.77
4692.1	-85.724
4692.2	-85.602
4692.3	-85.403
4692.4	-85.342
4692.5	-85.251
4692.6	-85.251
4692.7	-85.373
4692.8	-85.526
4692.9	-85.51
4693	-85.648
4693.1	-85.724
4693.2	-85.693
4693.3	-85.526
4693.4	-85.449
4693.5	-85.297
4693.6	-85.236
4693.7	-85.495
4693.8	-85.617
4693.9	-85.693
4694	-85.648
4694.1	-85.403
4694.2	-85.22
4694.3	-85.358
4694.4	-85.403
4694.5	-85.388
4694.6	-85.342
4694.7	-85.159
4694.8	-85.48
4694.9	-85.739
4695	-85.678
4695.1	-85.297
4695.2	-85.587
4695.3	-85.495
4695.4	-85.297
4695.5	-85.709
4695.6	-85.617
4695.7	-85.358
4695.8	-85.358
4695.9	-85.602
4696	-85.678
4696.1	-85.48
4696.2	-85.281
4696.3	-85.297
4696.4	-85.632
4696.5	-85.632
4696.6	-85.617
4696.7	-85.602
4696.8	-85.587
4696.9	-85.403
4697	-85.297
4697.1	-85.312
4697.2	-85.388
4697.3	-85.51
4697.4	-85.602
4697.5	-85.602
4697.6	-85.602
4697.7	-85.693
4697.8	-85.648
4697.9	-85.617
4698	-85.556
4698.1	-85.556
4698.2	-85.541
4698.3	-85.373
4698.4	-85.449
4698.5	-85.373
4698.6	-85.312
4698.7	-85.297
4698.8	-85.327
4698.9	-85.297
4699	-85.281
4699.1	-85.281
4699.2	-85.144
4699.3	-85.297
4699.4	-85.281
4699.5	-85.266
4699.6	-85.327
4699.7	-85.297
4699.8	-85.419
4699.9	-85.358
4700	-85.434
4700.1	-85.403
4700.2	-85.541
4700.3	-85.403
4700.4	-85.648
4700.5	-85.678
4700.6	-85.693
4700.7	-85.648
4700.8	-85.739
4700.9	-85.526
4701	-85.541
4701.1	-85.358
4701.2	-85.281
4701.3	-85.312
4701.4	-85.327
4701.5	-85.403
4701.6	-85.678
4701.7	-85.632
4701.8	-85.587
4701.9	-85.434
4702	-85.251
4702.1	-85.19
4702.2	-85.373
4702.3	-85.587
4702.4	-85.709
4702.5	-85.602
4702.6	-85.281
4702.7	-85.175
4702.8	-85.129
4702.9	-85.236
4703	-85.205
4703.1	-85.434
4703.2	-85.602
4703.3	-85.403
4703.4	-85.129
4703.5	-85.464
4703.6	-85.373
4703.7	-85.144
4703.8	-85.587
4703.9	-85.403
4704	-85.022
4704.1	-85.312
4704.2	-85.571
4704.3	-85.464
4704.4	-85.175
4704.5	-85.236
4704.6	-85.403
4704.7	-85.587
4704.8	-85.48
4704.9	-85.541
4705	-85.251
4705.1	-85.144
4705.2	-85.098
4705.3	-85.281
4705.4	-85.373
4705.5	-85.587
4705.6	-85.556
4705.7	-85.678
4705.8	-85.526
4705.9	-85.495
4706	-85.48
4706.1	-85.495
4706.2	-85.373
4706.3	-85.388
4706.4	-85.251
4706.5	-85.159
4706.6	-85.114
4706.7	-85.19
4706.8	-85.159
4706.9	-85.281
4707	-85.266
4707.1	-85.297
4707.2	-85.297
4707.3	-85.403
4707.4	-85.342
4707.5	-85.449
4707.6	-85.419
4707.7	-85.434
4707.8	-85.434
4707.9	-85.403
4708	-85.327
4708.1	-85.297
4708.2	-85.22
4708.3	-85.266
4708.4	-85.22
4708.5	-85.236
4708.6	-85.175
4708.7	-85.22
4708.8	-85.22
4708.9	-85.358
4709	-85.312
4709.1	-85.526
4709.2	-85.571
4709.3	-85.648
4709.4	-85.663
4709.5	-85.77
4709.6	-85.571
4709.7	-85.388
4709.8	-85.266
4709.9	-85.205
4710	-85.281
4710.1	-85.571
4710.2	-85.602
4710.3	-85.754
4710.4	-85.709
4710.5	-85.434
4710.6	-85.22
4710.7	-85.266
4710.8	-85.495
4710.9	-85.678
4711	-85.739
4711.1	-85.617
4711.2	-85.709
4711.3	-85.739
4711.4	-85.617
4711.5	-85.403
4711.6	-85.266
4711.7	-85.678
4711.8	-85.556
4711.9	-85.312
4712	-85.663
4712.1	-85.571
4712.2	-85.144
4712.3	-85.571
4712.4	-85.678
4712.5	-85.434
4712.6	-85.297
4712.7	-85.51
4712.8	-85.632
4712.9	-85.556
4713	-85.388
4713.1	-85.312
4713.2	-85.251
4713.3	-85.419
4713.4	-85.556
4713.5	-85.648
4713.6	-85.632
4713.7	-85.632
4713.8	-85.602
4713.9	-85.434
4714	-85.358
4714.1	-85.22
4714.2	-85.251
4714.3	-85.159
4714.4	-85.281
4714.5	-85.419
4714.6	-85.602
4714.7	-85.571
4714.8	-85.617
4714.9	-85.693
4715	-85.571
4715.1	-85.754
4715.2	-85.739
4715.3	-85.693
4715.4	-85.709
4715.5	-85.693
4715.6	-85.709
4715.7	-85.693
4715.8	-85.724
4715.9	-85.754
4716	-85.724
4716.1	-85.709
4716.2	-85.831
4716.3	-85.709
4716.4	-85.8
4716.5	-85.815
4716.6	-85.999
4716.7	-85.907
4716.8	-85.922
4716.9	-85.953
4717	-85.922
4717.1	-85.815
4717.2	-85.861
4717.3	-85.739
4717.4	-85.709
4717.5	-85.678
4717.6	-85.556
4717.7	-85.464
4717.8	-85.724
4717.9	-85.632
4718	-85.922
4718.1	-86.029
4718.2	-86.151
4718.3	-86.06
4718.4	-85.815
4718.5	-85.709
4718.6	-85.663
4718.7	-85.785
4718.8	-85.938
4718.9	-86.151
4719	-86.121
4719.1	-85.892
4719.2	-85.709
4719.3	-85.648
4719.4	-85.77
4719.5	-85.724
4719.6	-85.724
4719.7	-85.709
4719.8	-85.861
4719.9	-86.105
4720	-86.014
4720.1	-85.739
4720.2	-86.09
4720.3	-86.105
4720.4	-85.739
4720.5	-86.044
4720.6	-86.197
4720.7	-85.754
4720.8	-85.77
4720.9	-86.227
4721	-86.151
4721.1	-85.938
4721.2	-85.785
4721.3	-85.922
4721.4	-86.136
4721.5	-86.182
4721.6	-86.273
4721.7	-86.136
4721.8	-85.983
4721.9	-85.815
4722	-85.876
4722.1	-85.785
4722.2	-85.968
4722.3	-86.075
4722.4	-86.258
4722.5	-86.38
4722.6	-86.38
4722.7	-86.288
4722.8	-86.304
4722.9	-86.319
4723	-86.258
4723.1	-86.151
4723.2	-86.136
4723.3	-86.105
4723.4	-86.075
4723.5	-85.922
4723.6	-85.983
4723.7	-85.922
4723.8	-85.907
4723.9	-85.831
4724	-85.922
4724.1	-85.968
4724.2	-85.876
4724.3	-85.846
4724.4	-85.785
4724.5	-85.892
4724.6	-85.846
4724.7	-85.785
4724.8	-85.831
4724.9	-85.739
4725	-85.846
4725.1	-85.892
4725.2	-85.922
4725.3	-86.06
4725.4	-86.029
4725.5	-86.105
4725.6	-86.243
4725.7	-86.258
4725.8	-86.304
4725.9	-86.319
4726	-86.38
4726.1	-86.182
4726.2	-85.983
4726.3	-85.815
4726.4	-85.907
4726.5	-86.075
4726.6	-86.151
4726.7	-86.349
4726.8	-86.38
4726.9	-86.334
4727	-86.075
4727.1	-85.892
4727.2	-85.953
4727.3	-86.075
4727.4	-86.411
4727.5	-86.441
4727.6	-86.395
4727.7	-86.166
4727.8	-86.029
4727.9	-86.197
4728	-86.319
4728.1	-86.517
4728.2	-86.288
4728.3	-86.044
4728.4	-86.304
4728.5	-86.38
4728.6	-85.953
4728.7	-86.395
4728.8	-86.441
4728.9	-86.075
4729	-86.319
4729.1	-86.487
4729.2	-86.197
4729.3	-86.06
4729.4	-86.212
4729.5	-86.517
4729.6	-86.502
4729.7	-86.38
4729.8	-86.288
4729.9	-86.075
4730	-86.212
4730.1	-86.395
4730.2	-86.548
4730.3	-86.502
4730.4	-86.563
4730.5	-86.456
4730.6	-86.365
4730.7	-86.243
4730.8	-86.273
4730.9	-86.166
4731	-86.075
4731.1	-86.136
4731.2	-86.227
4731.3	-86.212
4731.4	-86.38
4731.5	-86.456
4731.6	-86.517
4731.7	-86.548
4731.8	-86.639
4731.9	-86.639
4732	-86.563
4732.1	-86.624
4732.2	-86.594
4732.3	-86.563
4732.4	-86.594
4732.5	-86.609
4732.6	-86.609
4732.7	-86.685
4732.8	-86.67
4732.9	-86.609
4733	-86.716
4733.1	-86.685
4733.2	-86.823
4733.3	-86.792
4733.4	-86.761
4733.5	-86.731
4733.6	-86.761
4733.7	-86.7
4733.8	-86.746
4733.9	-86.792
4734	-86.685
4734.1	-86.517
4734.2	-86.472
4734.3	-86.273
4734.4	-86.243
4734.5	-86.441
4734.6	-86.533
4734.7	-86.7
4734.8	-86.731
4734.9	-86.868
4735	-86.685
4735.1	-86.594
4735.2	-86.395
4735.3	-86.304
4735.4	-86.517
4735.5	-86.655
4735.6	-86.67
4735.7	-86.746
4735.8	-86.67
4735.9	-86.426
4736	-86.227
4736.1	-86.319
4736.2	-86.273
4736.3	-86.38
4736.4	-86.319
4736.5	-86.7
4736.6	-86.807
4736.7	-86.548
4736.8	-86.38
4736.9	-86.685
4737	-86.609
4737.1	-86.411
4737.2	-86.685
4737.3	-86.685
4737.4	-86.502
4737.5	-86.609
4737.6	-86.807
4737.7	-86.655
4737.8	-86.517
4737.9	-86.365
4738	-86.639
4738.1	-86.929
4738.2	-86.853
4738.3	-86.777
4738.4	-86.609
4738.5	-86.411
4738.6	-86.38
4738.7	-86.411
4738.8	-86.456
4738.9	-86.655
4739	-86.731
4739.1	-86.777
4739.2	-86.746
4739.3	-86.884
4739.4	-86.777
4739.5	-86.716
4739.6	-86.731
4739.7	-86.716
4739.8	-86.624
4739.9	-86.517
4740	-86.456
4740.1	-86.365
4740.2	-86.334
4740.3	-86.487
4740.4	-86.349
4740.5	-86.395
4740.6	-86.411
4740.7	-86.319
4740.8	-86.38
4740.9	-86.456
4741	-86.411
4741.1	-86.426
4741.2	-86.334
4741.3	-86.288
4741.4	-86.227
4741.5	-86.334
4741.6	-86.243
4741.7	-86.411
4741.8	-86.38
4741.9	-86.441
4742	-86.456
4742.1	-86.624
4742.2	-86.578
4742.3	-86.731
4742.4	-86.777
4742.5	-86.777
4742.6	-86.868
4742.7	-86.853
4742.8	-86.533
4742.9	-86.563
4743	-86.411
4743.1	-86.411
4743.2	-86.487
4743.3	-86.655
4743.4	-86.792
4743.5	-86.838
4743.6	-86.838
4743.7	-86.685
4743.8	-86.487
4743.9	-86.38
4744	-86.685
4744.1	-86.823
4744.2	-86.899
4744.3	-86.777
4744.4	-86.746
4744.5	-86.792
4744.6	-86.792
4744.7	-86.914
4744.8	-86.807
4744.9	-86.609
4745	-86.456
4745.1	-86.853
4745.2	-86.67
4745.3	-86.578
4745.4	-86.929
4745.5	-86.685
4745.6	-86.456
4745.7	-86.838
4745.8	-86.792
4745.9	-86.594
4746	-86.517
4746.1	-86.807
4746.2	-86.884
4746.3	-86.914
4746.4	-86.716
4746.5	-86.533
4746.6	-86.441
4746.7	-86.594
4746.8	-86.761
4746.9	-86.914
4747	-86.884
4747.1	-86.975
4747.2	-86.838
4747.3	-86.792
4747.4	-86.639
4747.5	-86.563
4747.6	-86.533
4747.7	-86.502
4747.8	-86.578
4747.9	-86.609
4748	-86.609
4748.1	-86.731
4748.2	-86.884
4748.3	-86.899
4748.4	-86.914
4748.5	-87.021
4748.6	-87.006
4748.7	-87.051
4748.8	-87.021
4748.9	-87.097
4749	-87.036
4749.1	-87.036
4749.2	-87.067
4749.3	-87.036
4749.4	-87.112
4749.5	-87.112
4749.6	-87.112
4749.7	-87.158
4749.8	-87.234
4749.9	-87.219
4750	-87.25
4750.1	-87.219
4750.2	-87.311
4750.3	-87.067
4750.4	-87.158
4750.5	-87.112
4750.6	-87.067
4750.7	-86.853
4750.8	-86.868
4750.9	-86.777
4751	-86.929
4751.1	-87.036
4751.2	-87.173
4751.3	-87.326
4751.4	-87.402
4751.5	-87.326
4751.6	-87.311
4751.7	-87.097
4751.8	-86.99
4751.9	-87.006
4752	-87.28
4752.1	-87.341
4752.2	-87.433
4752.3	-87.357
4752.4	-87.204
4752.5	-87.036
4752.6	-87.204
4752.7	-87.204
4752.8	-87.234
4752.9	-87.219
4753	-87.143
4753.1	-87.082
4753.2	-87.296
4753.3	-87.494
4753.4	-87.433
4753.5	-87.097
4753.6	-87.448
4753.7	-87.433
4753.8	-87.219
4753.9	-87.585
4754	-87.54
4754.1	-87.296
4754.2	-87.265
4754.3	-87.601
4754.4	-87.646
4754.5	-87.463
4754.6	-87.311
4754.7	-87.234
4754.8	-87.524
4754.9	-87.708
4755	-87.723
4755.1	-87.631
4755.2	-87.585
4755.3	-87.494
4755.4	-87.311
4755.5	-87.357
4755.6	-87.341
4755.7	-87.448
4755.8	-87.555
4755.9	-87.723
4756	-87.86
4756.1	-87.845
4756.2	-87.86
4756.3	-87.799
4756.4	-87.814
4756.5	-87.708
4756.6	-87.708
4756.7	-87.723
4756.8	-87.677
4756.9	-87.631
4757	-87.616
4757.1	-87.616
4757.2	-87.616
4757.3	-87.54
4757.4	-87.54
4757.5	-87.509
4757.6	-87.616
4757.7	-87.479
4757.8	-87.509
4757.9	-87.57
4758	-87.57
4758.1	-87.601
4758.2	-87.631
4758.3	-87.662
4758.4	-87.799
4758.5	-87.769
4758.6	-87.891
4758.7	-87.921
4758.8	-87.906
4758.9	-87.891
4759	-88.013
4759.1	-87.982
4759.2	-87.997
4759.3	-87.83
4759.4	-87.753
4759.5	-87.524
4759.6	-87.509
4759.7	-87.57
4759.8	-87.692
4759.9	-87.891
4760	-88.028
4760.1	-88.058
4760.2	-87.906
4760.3	-87.723
4760.4	-87.509
4760.5	-87.662
4760.6	-87.769
4760.7	-88.089
4760.8	-87.952
4760.9	-87.845
4761	-87.692
4761.1	-87.708
4761.2	-87.677
4761.3	-87.708
4761.4	-87.906
4761.5	-87.936
4761.6	-87.83
4761.7	-87.57
4761.8	-87.997
4761.9	-87.83
4762	-87.616
4762.1	-87.967
4762.2	-87.921
4762.3	-87.677
4762.4	-87.86
4762.5	-88.058
4762.6	-87.997
4762.7	-87.738
4762.8	-87.662
4762.9	-87.936
4763	-87.982
4763.1	-87.936
4763.2	-87.921
4763.3	-87.906
4763.4	-87.708
4763.5	-87.753
4763.6	-87.708
4763.7	-87.875
4763.8	-87.982
4763.9	-88.12
4764	-88.058
4764.1	-88.135
4764.2	-88.12
4764.3	-88.104
4764.4	-87.845
4764.5	-87.86
4764.6	-87.814
4764.7	-87.799
4764.8	-87.646
4764.9	-87.708
4765	-87.524
4765.1	-87.616
4765.2	-87.631
4765.3	-87.692
4765.4	-87.631
4765.5	-87.738
4765.6	-87.753
4765.7	-87.738
4765.8	-87.723
4765.9	-87.708
4766	-87.677
4766.1	-87.677
4766.2	-87.646
4766.3	-87.738
4766.4	-87.646
4766.5	-87.616
4766.6	-87.601
4766.7	-87.601
4766.8	-87.601
4766.9	-87.646
4767	-87.692
4767.1	-87.662
4767.2	-87.753
4767.3	-87.875
4767.4	-87.921
4767.5	-88.013
4767.6	-88.074
4767.7	-87.952
4767.8	-87.875
4767.9	-87.601
4768	-87.555
4768.1	-87.524
4768.2	-87.692
4768.3	-87.784
4768.4	-87.906
4768.5	-87.921
4768.6	-87.875
4768.7	-87.677
4768.8	-87.448
4768.9	-87.57
4769	-87.723
4769.1	-87.83
4769.2	-87.891
4769.3	-87.845
4769.4	-87.769
4769.5	-87.692
4769.6	-87.692
4769.7	-87.799
4769.8	-87.845
4769.9	-87.738
4770	-87.448
4770.1	-87.708
4770.2	-87.83
4770.3	-87.418
4770.4	-87.723
4770.5	-87.769
4770.6	-87.433
4770.7	-87.509
4770.8	-87.83
4770.9	-87.738
4771	-87.494
4771.1	-87.372
4771.2	-87.646
4771.3	-87.769
4771.4	-87.662
4771.5	-87.509
4771.6	-87.418
4771.7	-87.418
4771.8	-87.387
4771.9	-87.463
4772	-87.524
4772.1	-87.585
4772.2	-87.677
4772.3	-87.662
4772.4	-87.616
4772.5	-87.494
4772.6	-87.509
4772.7	-87.372
4772.8	-87.296
4772.9	-87.082
4773	-87.173
4773.1	-87.311
4773.2	-87.311
4773.3	-87.25
4773.4	-87.372
4773.5	-87.326
4773.6	-87.494
4773.7	-87.479
4773.8	-87.677
4773.9	-87.57
4774	-87.692
4774.1	-87.57
4774.2	-87.616
4774.3	-87.708
4774.4	-87.677
4774.5	-87.631
4774.6	-87.616
4774.7	-87.692
4774.8	-87.57
4774.9	-87.479
4775	-87.433
4775.1	-87.463
4775.2	-87.372
4775.3	-87.341
4775.4	-87.296
4775.5	-87.234
4775.6	-87.296
4775.7	-87.326
4775.8	-87.387
4775.9	-87.418
4776	-87.646
4776.1	-87.738
4776.2	-87.738
4776.3	-87.646
4776.4	-87.769
4776.5	-87.463
4776.6	-87.296
4776.7	-87.25
4776.8	-87.357
4776.9	-87.463
4777	-87.555
4777.1	-87.738
4777.2	-87.677
4777.3	-87.341
4777.4	-87.173
4777.5	-87.372
4777.6	-87.57
4777.7	-87.555
4777.8	-87.616
4777.9	-87.662
4778	-87.524
4778.1	-87.311
4778.2	-87.25
4778.3	-87.555
4778.4	-87.616
4778.5	-87.219
4778.6	-87.57
4778.7	-87.494
4778.8	-87.219
4778.9	-87.524
4779	-87.662
4779.1	-87.372
4779.2	-87.28
4779.3	-87.555
4779.4	-87.692
4779.5	-87.54
4779.6	-87.372
4779.7	-87.234
4779.8	-87.387
4779.9	-87.479
4780	-87.692
4780.1	-87.708
4780.2	-87.662
4780.3	-87.463
4780.4	-87.509
4780.5	-87.189
4780.6	-87.265
4780.7	-87.311
4780.8	-87.387
4780.9	-87.387
4781	-87.585
4781.1	-87.54
4781.2	-87.585
4781.3	-87.708
4781.4	-87.646
4781.5	-87.631
4781.6	-87.585
4781.7	-87.54
4781.8	-87.494
4781.9	-87.372
4782	-87.387
4782.1	-87.387
4782.2	-87.372
4782.3	-87.296
4782.4	-87.265
4782.5	-87.25
4782.6	-87.219
4782.7	-87.311
4782.8	-87.28
4782.9	-87.387
4783	-87.326
4783.1	-87.311
4783.2	-87.357
4783.3	-87.433
4783.4	-87.463
4783.5	-87.601
4783.6	-87.479
4783.7	-87.463
4783.8	-87.555
4783.9	-87.509
4784	-87.57
4784.1	-87.54
4784.2	-87.494
4784.3	-87.311
4784.4	-87.219
4784.5	-87.021
4784.6	-87.173
4784.7	-87.158
4784.8	-87.311
4784.9	-87.479
4785	-87.509
4785.1	-87.524
4785.2	-87.28
4785.3	-87.204
4785.4	-87.021
4785.5	-87.25
4785.6	-87.296
4785.7	-87.494
4785.8	-87.341
4785.9	-87.158
4786	-87.143
4786.1	-86.975
4786.2	-86.99
4786.3	-87.006
4786.4	-87.128
4786.5	-87.372
4786.6	-87.296
4786.7	-87.158
4786.8	-87.128
4786.9	-87.372
4787	-87.128
4787.1	-87.234
4787.2	-87.357
4787.3	-87.036
4787.4	-87.021
4787.5	-87.311
4787.6	-87.234
4787.7	-87.234
4787.8	-86.914
4787.9	-87.112
4788	-87.234
4788.1	-87.433
4788.2	-87.219
4788.3	-87.204
4788.4	-87.021
4788.5	-86.945
4788.6	-86.914
4788.7	-86.99
4788.8	-87.234
4788.9	-87.296
4789	-87.28
4789.1	-87.25
4789.2	-87.28
4789.3	-87.173
4789.4	-87.189
4789.5	-87.051
4789.6	-87.051
4789.7	-87.021
4789.8	-86.99
4789.9	-86.823
4790	-86.838
4790.1	-86.823
4790.2	-86.884
4790.3	-86.945
4790.4	-87.006
4790.5	-86.899
4790.6	-86.96
4790.7	-87.051
4790.8	-86.899
4790.9	-87.006
4791	-87.036
4791.1	-87.021
4791.2	-87.097
4791.3	-87.006
4791.4	-87.036
4791.5	-86.838
4791.6	-86.838
4791.7	-86.884
4791.8	-86.945
4791.9	-86.914
4792	-87.006
4792.1	-86.99
4792.2	-86.99
4792.3	-87.006
4792.4	-87.097
4792.5	-87.234
4792.6	-87.311
4792.7	-87.357
4792.8	-87.341
4792.9	-87.173
4793	-86.929
4793.1	-86.929
4793.2	-86.807
4793.3	-87.006
4793.4	-87.143
4793.5	-87.418
4793.6	-87.265
4793.7	-87.219
4793.8	-87.036
4793.9	-86.884
4794	-86.99
4794.1	-87.234
4794.2	-87.357
4794.3	-87.372
4794.4	-87.402
4794.5	-87.296
4794.6	-87.357
4794.7	-87.402
4794.8	-87.219
4794.9	-87.082
4795	-87.036
4795.1	-87.433
4795.2	-87.189
4795.3	-87.006
4795.4	-87.341
4795.5	-87.204
4795.6	-87.021
4795.7	-87.158
4795.8	-87.296
4795.9	-87.067
4796	-86.99
4796.1	-87.219
4796.2	-87.433
4796.3	-87.357
4796.4	-87.112
4796.5	-86.975
4796.6	-86.945
4796.7	-87.082
4796.8	-87.311
4796.9	-87.402
4797	-87.402
4797.1	-87.28
4797.2	-87.219
4797.3	-87.189
4797.4	-87.173
4797.5	-87.051
4797.6	-86.899
4797.7	-86.945
4797.8	-86.945
4797.9	-86.99
4798	-87.051
4798.1	-87.097
4798.2	-87.25
4798.3	-87.326
4798.4	-87.296
4798.5	-87.311
4798.6	-87.326
4798.7	-87.372
4798.8	-87.402
4798.9	-87.463
4799	-87.372
4799.1	-87.418
4799.2	-87.402
4799.3	-87.326
4799.4	-87.341
4799.5	-87.433
4799.6	-87.372
4799.7	-87.463
4799.8	-87.433
4799.9	-87.418
4800	-87.494
4800.1	-87.433
4800.2	-87.357
4800.3	-87.448
4800.4	-87.158
4800.5	-87.143
4800.6	-87.051
4800.7	-87.036
4800.8	-87.036
4800.9	-87.158
4801	-87.173
4801.1	-87.387
4801.2	-87.387
4801.3	-87.387
4801.4	-87.555
4801.5	-87.479
4801.6	-87.265
4801.7	-87.112
4801.8	-87.051
4801.9	-87.204
4802	-87.357
4802.1	-87.555
4802.2	-87.509
4802.3	-87.326
4802.4	-87.021
4802.5	-87.051
4802.6	-87.311
4802.7	-87.341
4802.8	-87.433
4802.9	-87.357
4803	-87.296
4803.1	-87.097
4803.2	-87.036
4803.3	-87.418
4803.4	-87.448
4803.5	-87.204
4803.6	-87.28
4803.7	-87.372
4803.8	-87.158
4803.9	-87.341
4804	-87.479
4804.1	-87.326
4804.2	-87.082
4804.3	-87.265
4804.4	-87.494
4804.5	-87.479
4804.6	-87.311
4804.7	-87.082
4804.8	-87.112
4804.9	-87.296
4805	-87.509
4805.1	-87.54
4805.2	-87.463
4805.3	-87.463
4805.4	-87.296
4805.5	-87.158
4805.6	-87.067
4805.7	-87.234
4805.8	-87.128
4805.9	-87.25
4806	-87.311
4806.1	-87.357
4806.2	-87.433
4806.3	-87.54
4806.4	-87.646
4806.5	-87.524
4806.6	-87.662
4806.7	-87.616
4806.8	-87.601
4806.9	-87.524
4807	-87.54
4807.1	-87.585
4807.2	-87.509
4807.3	-87.54
4807.4	-87.494
4807.5	-87.418
4807.6	-87.524
4807.7	-87.448
4807.8	-87.54
4807.9	-87.524
4808	-87.479
4808.1	-87.555
4808.2	-87.662
4808.3	-87.631
4808.4	-87.662
4808.5	-87.662
4808.6	-87.738
4808.7	-87.738
4808.8	-87.616
4808.9	-87.54
4809	-87.601
4809.1	-87.418
4809.2	-87.387
4809.3	-87.387
4809.4	-87.326
4809.5	-87.433
4809.6	-87.601
4809.7	-87.723
4809.8	-87.814
4809.9	-87.86
4810	-87.677
4810.1	-87.463
4810.2	-87.296
4810.3	-87.341
4810.4	-87.57
4810.5	-87.814
4810.6	-87.814
4810.7	-87.646
4810.8	-87.448
4810.9	-87.296
4811	-87.555
4811.1	-87.57
4811.2	-87.54
4811.3	-87.463
4811.4	-87.448
4811.5	-87.494
4811.6	-87.814
4811.7	-87.662
4811.8	-87.479
4811.9	-87.799
4812	-87.738
4812.1	-87.509
4812.2	-87.875
4812.3	-87.677
4812.4	-87.418
4812.5	-87.555
4812.6	-87.784
4812.7	-87.723
4812.8	-87.54
4812.9	-87.402
4813	-87.555
4813.1	-87.738
4813.2	-87.86
4813.3	-87.738
4813.4	-87.708
4813.5	-87.57
4813.6	-87.479
4813.7	-87.463
4813.8	-87.494
4813.9	-87.646
4814	-87.83
4814.1	-87.875
4814.2	-87.997
4814.3	-87.906
4814.4	-87.875
4814.5	-87.662
4814.6	-87.799
4814.7	-87.677
4814.8	-87.616
4814.9	-87.585
4815	-87.524
4815.1	-87.433
4815.2	-87.509
4815.3	-87.402
4815.4	-87.418
4815.5	-87.509
4815.6	-87.433
4815.7	-87.57
4815.8	-87.54
4815.9	-87.448
4816	-87.601
4816.1	-87.555
4816.2	-87.585
4816.3	-87.585
4816.4	-87.708
4816.5	-87.601
4816.6	-87.601
4816.7	-87.524
4816.8	-87.555
4816.9	-87.494
4817	-87.631
4817.1	-87.601
4817.2	-87.738
4817.3	-87.662
4817.4	-87.784
4817.5	-87.83
4817.6	-87.891
4817.7	-87.906
4817.8	-87.936
4817.9	-87.845
4818	-87.616
4818.1	-87.494
4818.2	-87.387
4818.3	-87.524
4818.4	-87.646
4818.5	-87.83
4818.6	-87.952
4818.7	-87.875
4818.8	-87.646
4818.9	-87.524
4819	-87.509
4819.1	-87.677
4819.2	-87.86
4819.3	-88.028
4819.4	-87.83
4819.5	-87.906
4819.6	-87.936
4819.7	-87.891
4819.8	-87.86
4819.9	-87.646
4820	-87.601
4820.1	-87.906
4820.2	-87.708
4820.3	-87.479
4820.4	-87.906
4820.5	-87.83
4820.6	-87.57
4820.7	-87.83
4820.8	-87.921
4820.9	-87.692
4821	-87.509
4821.1	-87.601
4821.2	-87.875
4821.3	-87.952
4821.4	-87.967
4821.5	-87.723
4821.6	-87.463
4821.7	-87.479
4821.8	-87.509
4821.9	-87.692
4822	-87.799
4822.1	-87.936
4822.2	-87.936
4822.3	-87.845
4822.4	-87.784
4822.5	-87.738
4822.6	-87.692
4822.7	-87.646
4822.8	-87.692
4822.9	-87.448
4823	-87.372
4823.1	-87.601
4823.2	-87.479
4823.3	-87.57
4823.4	-87.479
4823.5	-87.631
4823.6	-87.662
4823.7	-87.708
4823.8	-87.677
4823.9	-87.799
4824	-87.769
4824.1	-87.677
4824.2	-87.906
4824.3	-87.83
4824.4	-87.677
4824.5	-87.646
4824.6	-87.753
4824.7	-87.631
4824.8	-87.601
4824.9	-87.509
4825	-87.479
4825.1	-87.509
4825.2	-87.463
4825.3	-87.387
4825.4	-87.555
4825.5	-87.448
4825.6	-87.601
4825.7	-87.662
4825.8	-87.723
4825.9	-87.814
4826	-87.921
4826.1	-87.86
4826.2	-87.738
4826.3	-87.692
4826.4	-87.433
4826.5	-87.418
4826.6	-87.433
4826.7	-87.616
4826.8	-87.799
4826.9	-87.967
4827	-87.83
4827.1	-87.677
4827.2	-87.463
4827.3	-87.372
4827.4	-87.646
4827.5	-87.891
4827.6	-87.845
4827.7	-87.86
4827.8	-87.784
4827.9	-87.814
4828	-87.845
4828.1	-87.784
4828.2	-87.738
4828.3	-87.463
4828.4	-87.723
4828.5	-87.845
4828.6	-87.387
4828.7	-87.662
4828.8	-87.753
4828.9	-87.57
4829	-87.585
4829.1	-87.769
4829.2	-87.708
4829.3	-87.357
4829.4	-87.479
4829.5	-87.784
4829.6	-87.845
4829.7	-87.769
4829.8	-87.54
4829.9	-87.372
4830	-87.479
4830.1	-87.524
4830.2	-87.784
4830.3	-87.906
4830.4	-87.936
4830.5	-87.906
4830.6	-87.86
4830.7	-87.708
4830.8	-87.585
4830.9	-87.509
4831	-87.448
4831.1	-87.418
4831.2	-87.463
4831.3	-87.494
4831.4	-87.402
4831.5	-87.463
4831.6	-87.631
4831.7	-87.631
4831.8	-87.708
4831.9	-87.677
4832	-87.784
4832.1	-87.769
4832.2	-87.845
4832.3	-87.738
4832.4	-87.875
4832.5	-87.814
4832.6	-87.845
4832.7	-87.784
4832.8	-87.845
4832.9	-87.753
4833	-87.784
4833.1	-87.738
4833.2	-87.83
4833.3	-87.83
4833.4	-87.814
4833.5	-87.738
4833.6	-87.677
4833.7	-87.479
4833.8	-87.372
4833.9	-87.357
4834	-87.326
4834.1	-87.311
4834.2	-87.433
4834.3	-87.57
4834.4	-87.54
4834.5	-87.784
4834.6	-87.769
4834.7	-87.753
4834.8	-87.723
4834.9	-87.433
4835	-87.524
4835.1	-87.265
4835.2	-87.555
4835.3	-87.662
4835.4	-87.814
4835.5	-87.769
4835.6	-87.601
4835.7	-87.311
4835.8	-87.311
4835.9	-87.555
4836	-87.692
4836.1	-87.814
4836.2	-87.845
4836.3	-87.784
4836.4	-87.677
4836.5	-87.509
4836.6	-87.418
4836.7	-87.86
4836.8	-87.875
4836.9	-87.509
4837	-87.723
4837.1	-87.906
4837.2	-87.494
4837.3	-87.692
4837.4	-87.952
4837.5	-87.738
4837.6	-87.524
4837.7	-87.83
4837.8	-88.074
4837.9	-87.982
4838	-87.753
4838.1	-87.631
4838.2	-87.646
4838.3	-87.662
4838.4	-87.982
4838.5	-88.058
4838.6	-87.982
4838.7	-87.891
4838.8	-87.967
4838.9	-87.83
4839	-87.799
4839.1	-87.708
4839.2	-87.769
4839.3	-87.601
4839.4	-87.646
4839.5	-87.692
4839.6	-87.814
4839.7	-87.936
4839.8	-87.967
4839.9	-88.028
4840	-88.058
4840.1	-88.12
4840.2	-88.013
4840.3	-88.196
4840.4	-88.211
4840.5	-88.15
4840.6	-88.135
4840.7	-88.181
4840.8	-88.089
4840.9	-88.135
4841	-88.165
4841.1	-88.165
4841.2	-88.181
4841.3	-88.135
4841.4	-88.058
4841.5	-88.135
4841.6	-88.15
4841.7	-88.12
4841.8	-88.074
4841.9	-88.058
4842	-87.86
4842.1	-87.845
4842.2	-87.616
4842.3	-87.601
4842.4	-87.662
4842.5	-87.799
4842.6	-87.753
4842.7	-87.952
4842.8	-87.982
4842.9	-88.074
4843	-88.15
4843.1	-88.043
4843.2	-88.028
4843.3	-87.753
4843.4	-87.723
4843.5	-87.799
4843.6	-88.043
4843.7	-88.104
4843.8	-88.181
4843.9	-88.089
4844	-87.86
4844.1	-87.784
4844.2	-87.891
4844.3	-88.089
4844.4	-88.135
4844.5	-88.181
4844.6	-88.165
4844.7	-88.043
4844.8	-87.784
4844.9	-87.83
4845	-88.15
4845.1	-88.089
4845.2	-87.799
4845.3	-88.104
4845.4	-88.013
4845.5	-87.723
4845.6	-88.028
4845.7	-88.089
4845.8	-87.982
4845.9	-87.753
4846	-88.013
4846.1	-88.165
4846.2	-88.12
4846.3	-87.936
4846.4	-87.784
4846.5	-87.769
4846.6	-87.891
4846.7	-88.013
4846.8	-88.181
4846.9	-88.257
4847	-88.104
4847.1	-87.997
4847.2	-87.997
4847.3	-87.799
4847.4	-87.784
4847.5	-87.723
4847.6	-87.738
4847.7	-87.83
4847.8	-87.891
4847.9	-88.058
4848	-88.013
4848.1	-88.104
4848.2	-88.165
4848.3	-88.226
4848.4	-88.181
4848.5	-88.272
4848.6	-88.211
4848.7	-88.15
4848.8	-88.226
4848.9	-88.181
4849	-88.242
4849.1	-88.181
4849.2	-88.135
4849.3	-88.104
4849.4	-88.058
4849.5	-88.12
4849.6	-88.196
4849.7	-88.287
4849.8	-88.181
4849.9	-88.287
4850	-88.348
4850.1	-88.257
4850.2	-88.165
4850.3	-88.257
4850.4	-88.058
4850.5	-88.135
4850.6	-87.967
4850.7	-87.86
4850.8	-87.692
4850.9	-87.723
4851	-87.708
4851.1	-87.906
4851.2	-87.906
4851.3	-88.043
4851.4	-88.226
4851.5	-88.074
4851.6	-87.921
4851.7	-87.753
4851.8	-87.616
4851.9	-87.646
4852	-87.921
4852.1	-88.028
4852.2	-88.074
4852.3	-87.982
4852.4	-87.662
4852.5	-87.601
4852.6	-87.784
4852.7	-87.906
4852.8	-87.845
4852.9	-87.936
4853	-87.814
4853.1	-87.662
4853.2	-87.54
4853.3	-87.891
4853.4	-87.982
4853.5	-87.677
4853.6	-87.616
4853.7	-87.906
4853.8	-87.631
4853.9	-87.784
4854	-88.058
4854.1	-87.769
4854.2	-87.54
4854.3	-87.799
4854.4	-87.936
4854.5	-87.83
4854.6	-87.54
4854.7	-87.57
4854.8	-87.677
4854.9	-87.875
4855	-87.845
4855.1	-87.875
4855.2	-87.738
4855.3	-87.631
4855.4	-87.57
4855.5	-87.479
4855.6	-87.463
4855.7	-87.54
4855.8	-87.585
4855.9	-87.784
4856	-87.845
4856.1	-87.967
4856.2	-87.936
4856.3	-87.906
4856.4	-87.845
4856.5	-87.906
4856.6	-87.799
4856.7	-87.814
4856.8	-87.799
4856.9	-87.616
4857	-87.646
4857.1	-87.555
4857.2	-87.555
4857.3	-87.433
4857.4	-87.433
4857.5	-87.463
4857.6	-87.448
4857.7	-87.479
4857.8	-87.448
4857.9	-87.463
4858	-87.418
4858.1	-87.448
4858.2	-87.509
4858.3	-87.57
4858.4	-87.494
4858.5	-87.616
4858.6	-87.57
4858.7	-87.738
4858.8	-87.784
4858.9	-87.83
4859	-87.891
4859.1	-87.952
4859.2	-87.86
4859.3	-87.814
4859.4	-87.738
4859.5	-87.708
4859.6	-87.631
4859.7	-87.463
4859.8	-87.433
4859.9	-87.555
4860	-87.677
4860.1	-87.769
4860.2	-88.028
4860.3	-87.875
4860.4	-87.677
4860.5	-87.585
4860.6	-87.494
4860.7	-87.54
4860.8	-87.814
4860.9	-87.982
4861	-87.921
4861.1	-87.814
4861.2	-87.799
4861.3	-87.814
4861.4	-87.799
4861.5	-87.753
4861.6	-87.555
4861.7	-87.494
4861.8	-87.845
4861.9	-87.585
4862	-87.448
4862.1	-87.875
4862.2	-87.646
4862.3	-87.479
4862.4	-87.891
4862.5	-87.86
4862.6	-87.418
4862.7	-87.479
4862.8	-87.677
4862.9	-87.906
4863	-87.845
4863.1	-87.646
4863.2	-87.387
4863.3	-87.463
4863.4	-87.494
4863.5	-87.753
4863.6	-87.799
4863.7	-87.784
4863.8	-87.83
4863.9	-87.723
4864	-87.54
4864.1	-87.418
4864.2	-87.387
4864.3	-87.418
4864.4	-87.357
4864.5	-87.326
4864.6	-87.433
4864.7	-87.509
4864.8	-87.631
4864.9	-87.692
4865	-87.708
4865.1	-87.662
4865.2	-87.692
4865.3	-87.769
4865.4	-87.753
4865.5	-87.753
4865.6	-87.723
4865.7	-87.708
4865.8	-87.708
4865.9	-87.509
4866	-87.616
4866.1	-87.646
4866.2	-87.723
4866.3	-87.601
4866.4	-87.57
4866.5	-87.524
4866.6	-87.677
4866.7	-87.677
4866.8	-87.708
4866.9	-87.692
4867	-87.708
4867.1	-87.54
4867.2	-87.509
4867.3	-87.341
4867.4	-87.25
4867.5	-87.219
4867.6	-87.204
4867.7	-87.143
4867.8	-87.234
4867.9	-87.234
4868	-87.448
4868.1	-87.509
4868.2	-87.555
4868.3	-87.555
4868.4	-87.372
4868.5	-87.189
4868.6	-87.021
4868.7	-87.158
4868.8	-87.357
4868.9	-87.418
4869	-87.509
4869.1	-87.265
4869.2	-87.112
4869.3	-86.99
4869.4	-87.128
4869.5	-87.082
4869.6	-87.112
4869.7	-86.99
4869.8	-87.021
4869.9	-87.265
4870	-87.418
4870.1	-87.204
4870.2	-86.99
4870.3	-87.418
4870.4	-87.234
4870.5	-87.006
4870.6	-87.387
4870.7	-87.265
4870.8	-86.99
4870.9	-87.006
4871	-87.418
4871.1	-87.265
4871.2	-87.112
4871.3	-86.838
4871.4	-86.975
4871.5	-87.143
4871.6	-87.219
4871.7	-87.234
4871.8	-87.25
4871.9	-87.036
4872	-86.975
4872.1	-86.807
4872.2	-86.792
4872.3	-86.777
4872.4	-87.006
4872.5	-87.128
4872.6	-87.189
4872.7	-87.189
4872.8	-87.357
4872.9	-87.296
4873	-87.128
4873.1	-87.173
4873.2	-87.128
4873.3	-87.067
4873.4	-87.021
4873.5	-87.021
4873.6	-86.899
4873.7	-86.899
4873.8	-86.853
4873.9	-86.777
4874	-86.838
4874.1	-86.731
4874.2	-86.777
4874.3	-86.792
4874.4	-86.746
4874.5	-86.731
4874.6	-86.838
4874.7	-86.777
4874.8	-86.807
4874.9	-86.853
4875	-86.945
4875.1	-87.067
4875.2	-87.021
4875.3	-87.051
4875.4	-87.189
4875.5	-87.112
4875.6	-87.25
4875.7	-87.204
4875.8	-87.219
4875.9	-87.158
4876	-87.158
4876.1	-86.899
4876.2	-86.929
4876.3	-86.761
4876.4	-86.807
4876.5	-87.082
4876.6	-87.158
4876.7	-87.265
4876.8	-87.204
4876.9	-87.204
4877	-86.884
4877.1	-86.823
4877.2	-86.899
4877.3	-87.051
4877.4	-87.204
4877.5	-87.326
4877.6	-87.067
4877.7	-86.853
4877.8	-86.807
4877.9	-86.807
4878	-86.823
4878.1	-87.112
4878.2	-87.158
4878.3	-86.975
4878.4	-86.838
4878.5	-87.143
4878.6	-87.082
4878.7	-86.792
4878.8	-87.173
4878.9	-87.051
4879	-86.807
4879.1	-87.112
4879.2	-87.189
4879.3	-87.097
4879.4	-86.685
4879.5	-86.823
4879.6	-87.082
4879.7	-87.219
4879.8	-87.082
4879.9	-87.036
4880	-86.823
4880.1	-86.823
4880.2	-86.823
4880.3	-87.173
4880.4	-87.265
4880.5	-87.341
4880.6	-87.296
4880.7	-87.326
4880.8	-87.143
4880.9	-87.036
4881	-87.006
4881.1	-86.945
4881.2	-86.823
4881.3	-86.807
4881.4	-86.899
4881.5	-86.853
4881.6	-86.884
4881.7	-86.899
4881.8	-87.051
4881.9	-87.173
4882	-87.189
4882.1	-87.189
4882.2	-87.311
4882.3	-87.296
4882.4	-87.234
4882.5	-87.357
4882.6	-87.357
4882.7	-87.296
4882.8	-87.402
4882.9	-87.372
4883	-87.372
4883.1	-87.326
4883.2	-87.418
4883.3	-87.448
4883.4	-87.463
4883.5	-87.28
4883.6	-87.326
4883.7	-87.173
4883.8	-87.051
4883.9	-86.99
4884	-87.036
4884.1	-86.929
4884.2	-87.082
4884.3	-87.112
4884.4	-87.128
4884.5	-87.372
4884.6	-87.25
4884.7	-87.372
4884.8	-87.387
4884.9	-87.326
4885	-87.006
4885.1	-87.021
4885.2	-86.929
4885.3	-87.128
4885.4	-87.189
4885.5	-87.357
4885.6	-87.357
4885.7	-87.158
4885.8	-86.868
4885.9	-86.975
4886	-87.097
4886.1	-87.158
4886.2	-87.173
4886.3	-87.189
4886.4	-87.082
4886.5	-86.899
4886.6	-87.112
4886.7	-87.341
4886.8	-87.112
4886.9	-86.99
4887	-87.357
4887.1	-87.128
4887.2	-86.929
4887.3	-87.341
4887.4	-87.326
4887.5	-86.975
4887.6	-86.99
4887.7	-87.25
4887.8	-87.387
4887.9	-87.143
4888	-87.006
4888.1	-86.884
4888.2	-87.097
4888.3	-87.25
4888.4	-87.372
4888.5	-87.418
4888.6	-87.311
4888.7	-87.234
4888.8	-87.021
4888.9	-86.96
4889	-86.807
4889.1	-86.914
4889.2	-87.051
4889.3	-87.173
4889.4	-87.265
4889.5	-87.28
4889.6	-87.433
4889.7	-87.311
4889.8	-87.448
4889.9	-87.387
4890	-87.433
4890.1	-87.402
4890.2	-87.326
4890.3	-87.311
4890.4	-87.25
4890.5	-87.326
4890.6	-87.158
4890.7	-87.341
4890.8	-87.311
4890.9	-87.25
4891	-87.128
4891.1	-87.204
4891.2	-87.173
4891.3	-87.219
4891.4	-87.265
4891.5	-87.433
4891.6	-87.387
4891.7	-87.326
4891.8	-87.326
4891.9	-87.372
4892	-87.418
4892.1	-87.387
4892.2	-87.479
4892.3	-87.372
4892.4	-87.204
4892.5	-87.112
4892.6	-87.006
4892.7	-86.99
4892.8	-86.945
4892.9	-87.173
4893	-87.265
4893.1	-87.357
4893.2	-87.387
4893.3	-87.463
4893.4	-87.25
4893.5	-87.051
4893.6	-87.021
4893.7	-87.097
4893.8	-87.204
4893.9	-87.448
4894	-87.433
4894.1	-87.265
4894.2	-87.051
4894.3	-86.96
4894.4	-87.173
4894.5	-87.173
4894.6	-87.112
4894.7	-86.975
4894.8	-87.051
4894.9	-87.326
4895	-87.494
4895.1	-87.143
4895.2	-87.082
4895.3	-87.387
4895.4	-87.067
4895.5	-87.128
4895.6	-87.387
4895.7	-87.234
4895.8	-87.006
4895.9	-87.341
4896	-87.357
4896.1	-87.28
4896.2	-87.006
4896.3	-87.036
4896.4	-87.173
4896.5	-87.402
4896.6	-87.372
4896.7	-87.265
4896.8	-87.204
4896.9	-87.234
4897	-86.96
4897.1	-87.021
4897.2	-87.067
4897.3	-87.219
4897.4	-87.326
4897.5	-87.341
4897.6	-87.372
4897.7	-87.433
4897.8	-87.402
4897.9	-87.387
4898	-87.311
4898.1	-87.219
4898.2	-87.173
4898.3	-87.204
4898.4	-87.097
4898.5	-87.051
4898.6	-87.036
4898.7	-86.99
4898.8	-86.929
4898.9	-87.006
4899	-87.036
4899.1	-87.021
4899.2	-86.99
4899.3	-86.96
4899.4	-87.051
4899.5	-87.006
4899.6	-86.99
4899.7	-87.112
4899.8	-87.067
4899.9	-87.051
4900	-87.082
4900.1	-87.158
4900.2	-87.067
4900.3	-87.067
4900.4	-87.28
4900.5	-87.265
4900.6	-87.372
4900.7	-87.433
4900.8	-87.448
4900.9	-87.402
4901	-87.418
4901.1	-87.326
4901.2	-87.158
4901.3	-87.021
4901.4	-86.945
4901.5	-87.051
4901.6	-87.143
4901.7	-87.341
4901.8	-87.433
4901.9	-87.357
4902	-87.357
4902.1	-87.036
4902.2	-86.899
4902.3	-87.158
4902.4	-87.341
4902.5	-87.433
4902.6	-87.433
4902.7	-87.219
4902.8	-87.067
4902.9	-87.143
4903	-87.341
4903.1	-87.387
4903.2	-87.433
4903.3	-87.158
4903.4	-86.945
4903.5	-87.311
4903.6	-87.357
4903.7	-87.173
4903.8	-87.494
4903.9	-87.402
4904	-87.112
4904.1	-87.234
4904.2	-87.463
4904.3	-87.418
4904.4	-87.158
4904.5	-87.189
4904.6	-87.494
4904.7	-87.418
4904.8	-87.57
4904.9	-87.372
4905	-87.311
4905.1	-87.082
4905.2	-87.082
4905.3	-87.25
4905.4	-87.418
4905.5	-87.54
4905.6	-87.662
4905.7	-87.662
4905.8	-87.646
4905.9	-87.402
4906	-87.387
4906.1	-87.372
4906.2	-87.372
4906.3	-87.311
4906.4	-87.234
4906.5	-87.189
4906.6	-87.173
4906.7	-87.265
4906.8	-87.296
4906.9	-87.357
4907	-87.234
4907.1	-87.372
4907.2	-87.402
4907.3	-87.448
4907.4	-87.402
4907.5	-87.433
4907.6	-87.433
4907.7	-87.509
4907.8	-87.418
4907.9	-87.433
4908	-87.402
4908.1	-87.311
4908.2	-87.28
4908.3	-87.25
4908.4	-87.204
4908.5	-87.28
4908.6	-87.296
4908.7	-87.219
4908.8	-87.189
4908.9	-87.219
4909	-87.326
4909.1	-87.479
4909.2	-87.555
4909.3	-87.631
4909.4	-87.753
4909.5	-87.692
4909.6	-87.57
4909.7	-87.524
4909.8	-87.326
4909.9	-87.173
4910	-87.448
4910.1	-87.494
4910.2	-87.646
4910.3	-87.814
4910.4	-87.738
4910.5	-87.54
4910.6	-87.402
4910.7	-87.372
4910.8	-87.585
4910.9	-87.723
4911	-87.814
4911.1	-87.845
4911.2	-87.891
4911.3	-87.83
4911.4	-87.875
4911.5	-87.585
4911.6	-87.341
4911.7	-87.601
4911.8	-87.799
4911.9	-87.463
4912	-87.646
4912.1	-87.799
4912.2	-87.555
4912.3	-87.555
4912.4	-87.814
4912.5	-87.646
4912.6	-87.555
4912.7	-87.448
4912.8	-87.845
4912.9	-87.86
4913	-87.677
4913.1	-87.631
4913.2	-87.357
4913.3	-87.402
4913.4	-87.54
4913.5	-87.784
4913.6	-87.875
4913.7	-87.845
4913.8	-87.738
4913.9	-87.692
4914	-87.646
4914.1	-87.54
4914.2	-87.479
4914.3	-87.463
4914.4	-87.418
4914.5	-87.357
4914.6	-87.479
4914.7	-87.57
4914.8	-87.616
4914.9	-87.662
4915	-87.723
4915.1	-87.784
4915.2	-87.723
4915.3	-87.799
4915.4	-87.875
4915.5	-87.86
4915.6	-87.86
4915.7	-87.952
4915.8	-87.921
4915.9	-87.936
4916	-87.83
4916.1	-87.967
4916.2	-87.952
4916.3	-87.875
4916.4	-87.921
4916.5	-87.906
4916.6	-87.967
4916.7	-87.936
4916.8	-87.997
4916.9	-87.921
4917	-87.86
4917.1	-87.723
4917.2	-87.585
4917.3	-87.601
4917.4	-87.402
4917.5	-87.646
4917.6	-87.708
4917.7	-87.814
4917.8	-87.875
4917.9	-87.997
4918	-88.043
4918.1	-87.906
4918.2	-87.891
4918.3	-87.616
4918.4	-87.555
4918.5	-87.601
4918.6	-87.845
4918.7	-87.967
4918.8	-87.936
4918.9	-87.906
4919	-87.708
4919.1	-87.57
4919.2	-87.677
4919.3	-87.86
4919.4	-88.058
4919.5	-87.997
4919.6	-87.982
4919.7	-87.891
4919.8	-87.677
4919.9	-87.509
4920	-87.814
4920.1	-87.967
4920.2	-87.692
4920.3	-87.616
4920.4	-87.997
4920.5	-87.723
4920.6	-87.631
4920.7	-88.028
4920.8	-87.891
4920.9	-87.616
4921	-87.662
4921.1	-87.936
4921.2	-88.013
4921.3	-87.891
4921.4	-87.646
4921.5	-87.646
4921.6	-87.769
4921.7	-87.86
4921.8	-88.013
4921.9	-88.043
4922	-87.997
4922.1	-87.921
4922.2	-87.814
4922.3	-87.601
4922.4	-87.555
4922.5	-87.57
4922.6	-87.708
4922.7	-87.769
4922.8	-87.921
4922.9	-87.921
4923	-87.997
4923.1	-88.013
4923.2	-88.058
4923.3	-88.104
4923.4	-88.196
4923.5	-88.135
4923.6	-88.12
4923.7	-88.043
4923.8	-87.967
4923.9	-88.028
4924	-88.043
4924.1	-87.967
4924.2	-88.028
4924.3	-88.058
4924.4	-87.997
4924.5	-87.967
4924.6	-88.058
4924.7	-88.104
4924.8	-88.089
4924.9	-88.181
4925	-88.15
4925.1	-88.181
4925.2	-88.165
4925.3	-88.181
4925.4	-88.104
4925.5	-88.211
4925.6	-88.074
4925.7	-88.028
4925.8	-87.891
4925.9	-87.799
4926	-87.784
4926.1	-87.86
4926.2	-88.013
4926.3	-88.043
4926.4	-88.211
4926.5	-88.226
4926.6	-88.257
4926.7	-88.181
4926.8	-87.936
4926.9	-87.906
4927	-88.028
4927.1	-88.089
4927.2	-88.272
4927.3	-88.333
4927.4	-88.242
4927.5	-87.906
4927.6	-87.982
4927.7	-88.013
4927.8	-88.165
4927.9	-88.12
4928	-88.058
4928.1	-87.891
4928.2	-88.074
4928.3	-88.394
4928.4	-88.15
4928.5	-87.997
4928.6	-88.364
4928.7	-88.303
4928.8	-87.875
4928.9	-88.242
4929	-88.47
4929.1	-88.043
4929.2	-88.043
4929.3	-88.348
4929.4	-88.44
4929.5	-88.165
4929.6	-88.074
4929.7	-88.058
4929.8	-88.12
4929.9	-88.394
4930	-88.501
4930.1	-88.379
4930.2	-88.257
4930.3	-88.272
4930.4	-88.15
4930.5	-88.013
4930.6	-88.013
4930.7	-88.058
4930.8	-88.135
4930.9	-88.242
4931	-88.303
4931.1	-88.379
4931.2	-88.501
4931.3	-88.516
4931.4	-88.562
4931.5	-88.425
4931.6	-88.379
4931.7	-88.455
4931.8	-88.409
4931.9	-88.364
4932	-88.364
4932.1	-88.364
4932.2	-88.272
4932.3	-88.226
4932.4	-88.257
4932.5	-88.257
4932.6	-88.318
4932.7	-88.181
4932.8	-88.211
4932.9	-88.226
4933	-88.257
4933.1	-88.287
4933.2	-88.486
4933.3	-88.379
4933.4	-88.44
4933.5	-88.44
4933.6	-88.47
4933.7	-88.547
4933.8	-88.486
4933.9	-88.455
4934	-88.516
4934.1	-88.394
4934.2	-88.181
4934.3	-88.104
4934.4	-87.921
4934.5	-87.967
4934.6	-88.211
4934.7	-88.318
4934.8	-88.47
4934.9	-88.516
4935	-88.409
4935.1	-88.394
4935.2	-88.028
4935.3	-87.997
4935.4	-88.226
4935.5	-88.455
4935.6	-88.455
4935.7	-88.562
4935.8	-88.211
4935.9	-88.074
4936	-88.028
4936.1	-88.211
4936.2	-88.15
4936.3	-88.226
4936.4	-88.12
4936.5	-88.104
4936.6	-88.44
4936.7	-88.425
4936.8	-88.165
4936.9	-88.135
4937	-88.425
4937.1	-88.181
4937.2	-88.226
4937.3	-88.486
4937.4	-88.242
4937.5	-88.013
4937.6	-88.257
4937.7	-88.394
4937.8	-88.226
4937.9	-88.104
4938	-88.013
4938.1	-88.089
4938.2	-88.394
4938.3	-88.348
4938.4	-88.379
4938.5	-88.15
4938.6	-88.089
4938.7	-87.86
4938.8	-87.875
4938.9	-87.906
4939	-88.058
4939.1	-88.196
4939.2	-88.257
4939.3	-88.303
4939.4	-88.348
4939.5	-88.242
4939.6	-88.257
4939.7	-88.226
4939.8	-88.257
4939.9	-88.165
4940	-88.135
4940.1	-87.997
4940.2	-88.013
4940.3	-87.921
4940.4	-87.921
4940.5	-87.952
4940.6	-87.83
4940.7	-87.814
4940.8	-87.769
4940.9	-87.784
4941	-87.799
4941.1	-87.86
4941.2	-87.845
4941.3	-87.814
4941.4	-87.921
4941.5	-87.83
4941.6	-87.891
4941.7	-87.952
4941.8	-87.982
4941.9	-88.12
4942	-88.12
4942.1	-88.181
4942.2	-88.318
4942.3	-88.272
4942.4	-88.211
4942.5	-88.348
4942.6	-88.379
4942.7	-88.318
4942.8	-88.165
4942.9	-87.997
4943	-87.814
4943.1	-87.921
4943.2	-87.982
4943.3	-88.12
4943.4	-88.226
4943.5	-88.425
4943.6	-88.303
4943.7	-88.104
4943.8	-87.83
4943.9	-87.967
4944	-88.089
4944.1	-88.257
4944.2	-88.364
4944.3	-88.303
4944.4	-88.058
4944.5	-87.936
4944.6	-88.043
4944.7	-88.15
4944.8	-88.257
4944.9	-88.242
4945	-88.028
4945.1	-88.089
4945.2	-88.226
4945.3	-88.028
4945.4	-88.074
4945.5	-88.333
4945.6	-88.074
4945.7	-87.936
4945.8	-88.303
4945.9	-88.272
4946	-88.104
4946.1	-87.906
4946.2	-88.089
4946.3	-88.348
4946.4	-88.303
4946.5	-88.287
4946.6	-88.043
4946.7	-87.891
4946.8	-87.906
4946.9	-87.982
4947	-88.181
4947.1	-88.425
4947.2	-88.394
4947.3	-88.394
4947.4	-88.333
4947.5	-88.303
4947.6	-88.15
4947.7	-88.165
4947.8	-88.058
4947.9	-88.043
4948	-87.952
4948.1	-87.967
4948.2	-88.028
4948.3	-87.952
4948.4	-87.982
4948.5	-88.196
4948.6	-88.165
4948.7	-88.364
4948.8	-88.196
4948.9	-88.318
4949	-88.318
4949.1	-88.303
4949.2	-88.394
4949.3	-88.425
4949.4	-88.409
4949.5	-88.379
4949.6	-88.409
4949.7	-88.364
4949.8	-88.333
4949.9	-88.257
4950	-88.364
4950.1	-88.333
4950.2	-88.211
4950.3	-88.013
4950.4	-88.043
4950.5	-88.013
4950.6	-87.891
4950.7	-87.936
4950.8	-88.135
4950.9	-88.028
4951	-88.165
4951.1	-88.272
4951.2	-88.303
4951.3	-88.425
4951.4	-88.257
4951.5	-88.165
4951.6	-87.936
4951.7	-87.875
4951.8	-87.967
4951.9	-88.196
4952	-88.379
4952.1	-88.364
4952.2	-88.348
4952.3	-87.921
4952.4	-87.814
4952.5	-87.997
4952.6	-88.135
4952.7	-88.318
4952.8	-88.379
4952.9	-88.409
4953	-88.242
4953.1	-88.12
4953.2	-87.967
4953.3	-87.845
4953.4	-88.226
4953.5	-88.333
4953.6	-87.952
4953.7	-88.196
4953.8	-88.12
4953.9	-87.921
4954	-88.165
4954.1	-88.287
4954.2	-88.058
4954.3	-87.967
4954.4	-88.104
4954.5	-88.287
4954.6	-88.242
4954.7	-88.104
4954.8	-88.028
4954.9	-87.86
4955	-88.013
4955.1	-88.211
4955.2	-88.196
4955.3	-88.196
4955.4	-88.211
4955.5	-88.211
4955.6	-88.074
4955.7	-87.967
4955.8	-87.83
4955.9	-87.753
4956	-87.875
4956.1	-87.936
4956.2	-88.089
4956.3	-88.181
4956.4	-88.303
4956.5	-88.211
4956.6	-88.257
4956.7	-88.364
4956.8	-88.394
4956.9	-88.348
4957	-88.379
4957.1	-88.333
4957.2	-88.348
4957.3	-88.257
4957.4	-88.12
4957.5	-88.333
4957.6	-88.303
4957.7	-88.333
4957.8	-88.318
4957.9	-88.303
4958	-88.226
4958.1	-88.196
4958.2	-88.242
4958.3	-88.348
4958.4	-88.364
4958.5	-88.348
4958.6	-88.409
4958.7	-88.257
4958.8	-88.12
4958.9	-88.058
4959	-88.028
4959.1	-87.891
4959.2	-87.906
4959.3	-87.875
4959.4	-87.891
4959.5	-88.013
4959.6	-88.028
4959.7	-88.12
4959.8	-88.196
4959.9	-88.196
4960	-88.12
4960.1	-87.86
4960.2	-87.769
4960.3	-87.738
4960.4	-87.952
4960.5	-88.165
4960.6	-88.242
4960.7	-88.135
4960.8	-87.86
4960.9	-87.677
4961	-87.845
4961.1	-87.906
4961.2	-88.043
4961.3	-87.891
4961.4	-87.845
4961.5	-87.738
4961.6	-87.997
4961.7	-88.013
4961.8	-87.891
4961.9	-87.814
4962	-88.074
4962.1	-87.769
4962.2	-87.738
4962.3	-88.074
4962.4	-87.875
4962.5	-87.616
4962.6	-87.845
4962.7	-88.058
4962.8	-88.013
4962.9	-87.814
4963	-87.708
4963.1	-87.585
4963.2	-87.921
4963.3	-87.936
4963.4	-88.165
4963.5	-88.028
4963.6	-87.982
4963.7	-87.906
4963.8	-87.692
4963.9	-87.601
4964	-87.692
4964.1	-87.631
4964.2	-87.753
4964.3	-87.891
4964.4	-87.921
4964.5	-87.921
4964.6	-88.058
4964.7	-88.074
4964.8	-88.089
4964.9	-88.074
4965	-88.013
4965.1	-88.165
4965.2	-87.967
4965.3	-88.013
4965.4	-87.967
4965.5	-87.997
4965.6	-87.921
4965.7	-88.013
4965.8	-88.028
4965.9	-87.952
4966	-87.814
4966.1	-87.936
4966.2	-87.936
4966.3	-87.921
4966.4	-87.952
4966.5	-88.15
4966.6	-88.15
4966.7	-88.165
4966.8	-88.165
4966.9	-88.104
4967	-88.181
4967.1	-88.135
4967.2	-88.089
4967.3	-88.104
4967.4	-88.013
4967.5	-87.723
4967.6	-87.799
4967.7	-87.677
4967.8	-87.769
4967.9	-87.799
4968	-88.043
4968.1	-88.135
4968.2	-88.196
4968.3	-88.165
4968.4	-87.906
4968.5	-87.769
4968.6	-87.677
4968.7	-87.769
4968.8	-88.043
4968.9	-88.181
4969	-88.181
4969.1	-87.891
4969.2	-87.723
4969.3	-87.784
4969.4	-87.982
4969.5	-87.952
4969.6	-87.906
4969.7	-87.921
4969.8	-87.753
4969.9	-87.875
4970	-88.165
4970.1	-88.15
4970.2	-87.769
4970.3	-88.043
4970.4	-88.15
4970.5	-87.814
4970.6	-88.089
4970.7	-88.104
4970.8	-87.997
4970.9	-87.784
4971	-88.028
4971.1	-88.196
4971.2	-88.165
4971.3	-87.906
4971.4	-87.769
4971.5	-87.814
4971.6	-87.952
4971.7	-88.211
4971.8	-88.226
4971.9	-88.211
4972	-87.952
4972.1	-87.967
4972.2	-87.799
4972.3	-87.799
4972.4	-87.738
4972.5	-87.814
4972.6	-87.799
4972.7	-87.936
4972.8	-88.013
4972.9	-88.043
4973	-88.074
4973.1	-88.226
4973.2	-88.196
4973.3	-88.303
4973.4	-88.242
4973.5	-88.165
4973.6	-88.165
4973.7	-88.135
4973.8	-88.104
4973.9	-88.211
4974	-88.058
4974.1	-88.013
4974.2	-88.028
4974.3	-88.043
4974.4	-88.135
4974.5	-88.043
4974.6	-88.058
4974.7	-88.104
4974.8	-88.028
4974.9	-88.013
4975	-88.058
4975.1	-88.165
4975.2	-88.12
4975.3	-88.12
4975.4	-88.028
4975.5	-87.982
4975.6	-87.891
4975.7	-87.83
4975.8	-87.662
4975.9	-87.677
4976	-87.616
4976.1	-87.86
4976.2	-87.891
4976.3	-87.921
4976.4	-88.226
4976.5	-88.058
4976.6	-88.058
4976.7	-87.799
4976.8	-87.601
4976.9	-87.57
4977	-87.845
4977.1	-88.058
4977.2	-88.135
4977.3	-88.104
4977.4	-87.753
4977.5	-87.708
4977.6	-87.769
4977.7	-87.967
4977.8	-88.028
4977.9	-88.104
4978	-88.104
4978.1	-87.921
4978.2	-87.769
4978.3	-87.967
4978.4	-88.089
4978.5	-87.83
4978.6	-87.906
4978.7	-88.15
4978.8	-87.875
4978.9	-87.845
4979	-88.089
4979.1	-87.952
4979.2	-87.723
4979.3	-87.921
4979.4	-88.196
4979.5	-88.135
4979.6	-87.83
4979.7	-87.708
4979.8	-87.738
4979.9	-87.936
4980	-88.089
4980.1	-88.181
4980.2	-88.104
4980.3	-87.997
4980.4	-87.814
4980.5	-87.753
4980.6	-87.708
4980.7	-87.677
4980.8	-87.753
4980.9	-87.753
4981	-87.799
4981.1	-87.799
4981.2	-87.982
4981.3	-88.104
4981.4	-88.074
4981.5	-88.058
4981.6	-88.104
4981.7	-88.013
4981.8	-88.043
4981.9	-87.906
4982	-87.952
4982.1	-87.982
4982.2	-87.936
4982.3	-87.936
4982.4	-87.936
4982.5	-87.814
4982.6	-87.814
4982.7	-87.83
4982.8	-87.769
4982.9	-87.875
4983	-87.891
4983.1	-87.906
4983.2	-87.952
4983.3	-87.967
4983.4	-87.997
4983.5	-88.089
4983.6	-88.013
4983.7	-88.165
4983.8	-88.135
4983.9	-88.028
4984	-87.906
4984.1	-87.845
4984.2	-87.646
4984.3	-87.631
4984.4	-87.601
4984.5	-87.662
4984.6	-87.769
4984.7	-87.86
4984.8	-87.952
4984.9	-87.921
4985	-87.967
4985.1	-87.753
4985.2	-87.479
4985.3	-87.463
4985.4	-87.555
4985.5	-87.891
4985.6	-87.906
4985.7	-87.875
4985.8	-87.616
4985.9	-87.433
4986	-87.54
4986.1	-87.57
4986.2	-87.601
4986.3	-87.57
4986.4	-87.524
4986.5	-87.433
4986.6	-87.662
4986.7	-87.753
4986.8	-87.631
4986.9	-87.463
4987	-87.83
4987.1	-87.54
4987.2	-87.524
4987.3	-87.814
4987.4	-87.677
4987.5	-87.372
4987.6	-87.601
4987.7	-87.769
4987.8	-87.692
4987.9	-87.57
4988	-87.372
4988.1	-87.402
4988.2	-87.601
4988.3	-87.708
4988.4	-87.616
4988.5	-87.555
4988.6	-87.433
4988.7	-87.296
4988.8	-87.189
4988.9	-87.189
4989	-87.311
4989.1	-87.357
4989.2	-87.509
4989.3	-87.524
4989.4	-87.585
4989.5	-87.54
4989.6	-87.616
4989.7	-87.494
4989.8	-87.448
4989.9	-87.433
4990	-87.433
4990.1	-87.357
4990.2	-87.372
4990.3	-87.326
4990.4	-87.143
4990.5	-87.234
4990.6	-87.265
4990.7	-87.265
4990.8	-87.219
4990.9	-87.158
4991	-87.158
4991.1	-87.082
4991.2	-87.158
4991.3	-87.234
4991.4	-87.326
4991.5	-87.204
4991.6	-87.326
4991.7	-87.265
4991.8	-87.28
4991.9	-87.402
4992	-87.494
4992.1	-87.479
4992.2	-87.54
4992.3	-87.555
4992.4	-87.448
4992.5	-87.524
4992.6	-87.494
4992.7	-87.387
4992.8	-87.311
4992.9	-87.051
4993	-87.097
4993.1	-87.204
4993.2	-87.296
4993.3	-87.387
4993.4	-87.463
4993.5	-87.585
4993.6	-87.372
4993.7	-87.082
4993.8	-86.929
4993.9	-87.204
4994	-87.387
4994.1	-87.479
4994.2	-87.418
4994.3	-87.296
4994.4	-87.097
4994.5	-87.128
4994.6	-87.051
4994.7	-87.204
4994.8	-87.357
4994.9	-87.387
4995	-87.311
4995.1	-87.067
4995.2	-87.463
4995.3	-87.28
4995.4	-87.067
4995.5	-87.524
4995.6	-87.326
4995.7	-86.929
4995.8	-87.311
4995.9	-87.479
4996	-87.296
4996.1	-87.189
4996.2	-87.143
4996.3	-87.341
4996.4	-87.433
4996.5	-87.448
4996.6	-87.326
4996.7	-87.143
4996.8	-87.25
4996.9	-87.158
4997	-87.28
4997.1	-87.372
4997.2	-87.463
4997.3	-87.494
4997.4	-87.524
4997.5	-87.418
4997.6	-87.494
4997.7	-87.418
4997.8	-87.326
4997.9	-87.25
4998	-87.189
4998.1	-87.097
4998.2	-87.112
4998.3	-87.112
4998.4	-87.234
4998.5	-87.097
4998.6	-87.067
4998.7	-87.128
4998.8	-87.25
4998.9	-87.158
4999	-87.311
4999.1	-87.25
4999.2	-87.234
4999.3	-87.204
4999.4	-87.234
4999.5	-87.265
4999.6	-87.234
4999.7	-87.143
4999.8	-87.189
4999.9	-87.097
5000	-87.021
5000.1	-87.021
5000.2	-87.097
5000.3	-86.914
5000.4	-86.929
5000.5	-87.006
5000.6	-87.006
5000.7	-87.021
5000.8	-87.204
5000.9	-87.234
5001	-87.341
5001.1	-87.25
5001.2	-87.387
5001.3	-87.219
5001.4	-86.838
5001.5	-86.853
5001.6	-86.807
5001.7	-87.006
5001.8	-87.112
5001.9	-87.402
5002	-87.25
5002.1	-87.173
5002.2	-86.807
5002.3	-86.777
5002.4	-86.838
5002.5	-87.204
5002.6	-87.311
5002.7	-87.296
5002.8	-87.112
5002.9	-87.067
5003	-87.158
5003.1	-87.143
5003.2	-87.097
5003.3	-86.96
5003.4	-86.868
5003.5	-87.158
5003.6	-86.914
5003.7	-86.716
5003.8	-87.067
5003.9	-87.021
5004	-86.7
5004.1	-87.006
5004.2	-87.112
5004.3	-86.899
5004.4	-86.655
5004.5	-86.975
5004.6	-87.051
5004.7	-87.051
5004.8	-86.929
5004.9	-86.67
5005	-86.533
5005.1	-86.639
5005.2	-86.731
5005.3	-86.899
5005.4	-86.945
5005.5	-86.914
5005.6	-86.853
5005.7	-86.853
5005.8	-86.731
5005.9	-86.746
5006	-86.594
5006.1	-86.563
5006.2	-86.395
5006.3	-86.395
5006.4	-86.334
5006.5	-86.487
5006.6	-86.578
5006.7	-86.761
5006.8	-86.716
5006.9	-86.746
5007	-86.746
5007.1	-86.807
5007.2	-86.823
5007.3	-86.807
5007.4	-86.792
5007.5	-86.807
5007.6	-86.792
5007.7	-86.777
5007.8	-86.746
5007.9	-86.67
5008	-86.746
5008.1	-86.716
5008.2	-86.685
5008.3	-86.731
5008.4	-86.609
5008.5	-86.533
5008.6	-86.609
5008.7	-86.441
5008.8	-86.319
5008.9	-86.273
5009	-86.258
5009.1	-86.273
5009.2	-86.227
5009.3	-86.212
5009.4	-86.502
5009.5	-86.502
5009.6	-86.578
5009.7	-86.639
5009.8	-86.731
5009.9	-86.441
5010	-86.258
5010.1	-86.319
5010.2	-86.243
5010.3	-86.411
5010.4	-86.548
5010.5	-86.716
5010.6	-86.609
5010.7	-86.395
5010.8	-86.197
5010.9	-86.395
5011	-86.517
5011.1	-86.578
5011.2	-86.533
5011.3	-86.472
5011.4	-86.426
5011.5	-86.212
5011.6	-86.349
5011.7	-86.639
5011.8	-86.517
5011.9	-86.151
5012	-86.517
5012.1	-86.517
5012.2	-86.151
5012.3	-86.548
5012.4	-86.533
5012.5	-86.349
5012.6	-86.182
5012.7	-86.548
5012.8	-86.563
5012.9	-86.548
5013	-86.273
5013.1	-86.151
5013.2	-86.182
5013.3	-86.395
5013.4	-86.624
5013.5	-86.563
5013.6	-86.655
5013.7	-86.517
5013.8	-86.441
5013.9	-86.349
5014	-86.349
5014.1	-86.182
5014.2	-86.243
5014.3	-86.182
5014.4	-86.227
5014.5	-86.288
5014.6	-86.456
5014.7	-86.441
5014.8	-86.548
5014.9	-86.533
5015	-86.472
5015.1	-86.563
5015.2	-86.548
5015.3	-86.563
5015.4	-86.624
5015.5	-86.594
5015.6	-86.533
5015.7	-86.609
5015.8	-86.624
5015.9	-86.563
5016	-86.563
5016.1	-86.624
5016.2	-86.67
5016.3	-86.548
5016.4	-86.639
5016.5	-86.639
5016.6	-86.685
5016.7	-86.624
5016.8	-86.67
5016.9	-86.609
5017	-86.517
5017.1	-86.441
5017.2	-86.349
5017.3	-86.258
5017.4	-86.258
5017.5	-86.121
5017.6	-86.258
5017.7	-86.273
5017.8	-86.38
5017.9	-86.548
5018	-86.716
5018.1	-86.639
5018.2	-86.563
5018.3	-86.273
5018.4	-86.182
5018.5	-86.197
5018.6	-86.441
5018.7	-86.563
5018.8	-86.731
5018.9	-86.594
5019	-86.456
5019.1	-86.136
5019.2	-86.227
5019.3	-86.441
5019.4	-86.655
5019.5	-86.685
5019.6	-86.624
5019.7	-86.594
5019.8	-86.456
5019.9	-86.288
5020	-86.288
5020.1	-86.563
5020.2	-86.563
5020.3	-86.212
5020.4	-86.594
5020.5	-86.456
5020.6	-86.182
5020.7	-86.517
5020.8	-86.624
5020.9	-86.334
5021	-86.212
5021.1	-86.411
5021.2	-86.563
5021.3	-86.441
5021.4	-86.349
5021.5	-86.212
5021.6	-86.288
5021.7	-86.426
5021.8	-86.548
5021.9	-86.609
5022	-86.456
5022.1	-86.38
5022.2	-86.395
5022.3	-86.334
5022.4	-86.197
5022.5	-86.136
5022.6	-86.166
5022.7	-86.212
5022.8	-86.273
5022.9	-86.304
5023	-86.426
5023.1	-86.548
5023.2	-86.609
5023.3	-86.624
5023.4	-86.639
5023.5	-86.563
5023.6	-86.533
5023.7	-86.533
5023.8	-86.487
5023.9	-86.594
5024	-86.502
5024.1	-86.487
5024.2	-86.456
5024.3	-86.349
5024.4	-86.441
5024.5	-86.548
5024.6	-86.472
5024.7	-86.502
5024.8	-86.472
5024.9	-86.517
5025	-86.517
5025.1	-86.517
5025.2	-86.578
5025.3	-86.548
5025.4	-86.472
5025.5	-86.441
5025.6	-86.411
5025.7	-86.121
5025.8	-86.136
5025.9	-86.075
5026	-86.014
5026.1	-86.075
5026.2	-86.227
5026.3	-86.365
5026.4	-86.365
5026.5	-86.472
5026.6	-86.411
5026.7	-86.349
5026.8	-86.09
5026.9	-85.983
5027	-86.121
5027.1	-86.258
5027.2	-86.38
5027.3	-86.487
5027.4	-86.395
5027.5	-86.044
5027.6	-86.029
5027.7	-86.288
5027.8	-86.273
5027.9	-86.258
5028	-86.136
5028.1	-86.06
5028.2	-86.136
5028.3	-86.441
5028.4	-86.441
5028.5	-86.166
5028.6	-86.212
5028.7	-86.319
5028.8	-86.044
5028.9	-86.319
5029	-86.502
5029.1	-86.304
5029.2	-86.014
5029.3	-86.319
5029.4	-86.395
5029.5	-86.304
5029.6	-86.09
5029.7	-86.044
5029.8	-86.166
5029.9	-86.411
5030	-86.441
5030.1	-86.334
5030.2	-86.304
5030.3	-86.243
5030.4	-86.136
5030.5	-86.105
5030.6	-86.075
5030.7	-86.09
5030.8	-86.105
5030.9	-86.288
5031	-86.349
5031.1	-86.411
5031.2	-86.472
5031.3	-86.502
5031.4	-86.441
5031.5	-86.365
5031.6	-86.334
5031.7	-86.38
5031.8	-86.304
5031.9	-86.334
5032	-86.243
5032.1	-86.212
5032.2	-86.182
5032.3	-86.182
5032.4	-86.136
5032.5	-86.197
5032.6	-86.182
5032.7	-86.121
5032.8	-86.212
5032.9	-86.273
5033	-86.151
5033.1	-86.227
5033.2	-86.288
5033.3	-86.349
5033.4	-86.411
5033.5	-86.456
5033.6	-86.395
5033.7	-86.487
5033.8	-86.456
5033.9	-86.502
5034	-86.472
5034.1	-86.395
5034.2	-86.288
5034.3	-86.227
5034.4	-86.075
5034.5	-86.151
5034.6	-86.151
5034.7	-86.288
5034.8	-86.288
5034.9	-86.533
5035	-86.517
5035.1	-86.441
5035.2	-86.273
5035.3	-86.029
5035.4	-86.121
5035.5	-86.288
5035.6	-86.426
5035.7	-86.533
5035.8	-86.502
5035.9	-86.151
5036	-86.06
5036.1	-86.09
5036.2	-86.121
5036.3	-86.136
5036.4	-86.197
5036.5	-86.166
5036.6	-86.441
5036.7	-86.472
5036.8	-86.273
5036.9	-86.319
5037	-86.685
5037.1	-86.258
5037.2	-86.273
5037.3	-86.578
5037.4	-86.365
5037.5	-86.121
5037.6	-86.487
5037.7	-86.609
5037.8	-86.517
5037.9	-86.304
5038	-86.258
5038.1	-86.349
5038.2	-86.563
5038.3	-86.639
5038.4	-86.639
5038.5	-86.502
5038.6	-86.349
5038.7	-86.273
5038.8	-86.227
5038.9	-86.288
5039	-86.319
5039.1	-86.563
5039.2	-86.609
5039.3	-86.7
5039.4	-86.716
5039.5	-86.792
5039.6	-86.716
5039.7	-86.655
5039.8	-86.67
5039.9	-86.624
5040	-86.594
5040.1	-86.502
5040.2	-86.517
5040.3	-86.548
5040.4	-86.456
5040.5	-86.472
5040.6	-86.441
5040.7	-86.472
5040.8	-86.349
5040.9	-86.411
5041	-86.349
5041.1	-86.502
5041.2	-86.426
5041.3	-86.456
5041.4	-86.487
5041.5	-86.502
5041.6	-86.578
5041.7	-86.685
5041.8	-86.7
5041.9	-86.716
5042	-86.853
5042.1	-86.853
5042.2	-86.807
5042.3	-86.899
5042.4	-86.838
5042.5	-86.838
5042.6	-86.731
5042.7	-86.594
5042.8	-86.441
5042.9	-86.38
5043	-86.426
5043.1	-86.67
5043.2	-86.731
5043.3	-86.868
5043.4	-87.067
5043.5	-86.792
5043.6	-86.594
5043.7	-86.38
5043.8	-86.517
5043.9	-86.746
5044	-86.945
5044.1	-86.868
5044.2	-86.67
5044.3	-86.426
5044.4	-86.38
5044.5	-86.472
5044.6	-86.533
5044.7	-86.319
5044.8	-86.395
5044.9	-86.685
5045	-86.7
5045.1	-86.517
5045.2	-86.365
5045.3	-86.731
5045.4	-86.517
5045.5	-86.441
5045.6	-86.655
5045.7	-86.609
5045.8	-86.212
5045.9	-86.411
5046	-86.639
5046.1	-86.548
5046.2	-86.334
5046.3	-86.258
5046.4	-86.243
5046.5	-86.426
5046.6	-86.533
5046.7	-86.639
5046.8	-86.563
5046.9	-86.456
5047	-86.243
5047.1	-86.212
5047.2	-86.121
5047.3	-86.105
5047.4	-86.243
5047.5	-86.288
5047.6	-86.517
5047.7	-86.502
5047.8	-86.563
5047.9	-86.487
5048	-86.487
5048.1	-86.441
5048.2	-86.487
5048.3	-86.334
5048.4	-86.273
5048.5	-86.273
5048.6	-86.273
5048.7	-86.212
5048.8	-86.212
5048.9	-86.105
5049	-86.121
5049.1	-86.075
5049.2	-86.136
5049.3	-86.06
5049.4	-86.014
5049.5	-86.075
5049.6	-86.09
5049.7	-86.06
5049.8	-86.09
5049.9	-86.136
5050	-86.212
5050.1	-86.243
5050.2	-86.273
5050.3	-86.304
5050.4	-86.288
5050.5	-86.319
5050.6	-86.288
5050.7	-86.334
5050.8	-86.273
5050.9	-86.105
5051	-85.938
5051.1	-85.907
5051.2	-85.831
5051.3	-86.014
5051.4	-86.105
5051.5	-86.304
5051.6	-86.426
5051.7	-86.304
5051.8	-86.105
5051.9	-85.938
5052	-85.907
5052.1	-86.06
5052.2	-86.243
5052.3	-86.365
5052.4	-86.334
5052.5	-86.121
5052.6	-85.846
5052.7	-85.983
5052.8	-86.09
5052.9	-86.075
5053	-86.105
5053.1	-86.029
5053.2	-86.029
5053.3	-86.288
5053.4	-86.38
5053.5	-86.166
5053.6	-86.09
5053.7	-86.441
5053.8	-86.182
5053.9	-86.044
5054	-86.441
5054.1	-86.411
5054.2	-86.029
5054.3	-86.212
5054.4	-86.426
5054.5	-86.365
5054.6	-86.227
5054.7	-86.029
5054.8	-86.166
5054.9	-86.334
5055	-86.441
5055.1	-86.441
5055.2	-86.395
5055.3	-86.273
5055.4	-86.243
5055.5	-86.136
5055.6	-86.121
5055.7	-85.968
5055.8	-86.105
5055.9	-86.09
5056	-86.227
5056.1	-86.349
5056.2	-86.334
5056.3	-86.502
5056.4	-86.441
5056.5	-86.441
5056.6	-86.395
5056.7	-86.472
5056.8	-86.411
5056.9	-86.38
5057	-86.472
5057.1	-86.365
5057.2	-86.426
5057.3	-86.258
5057.4	-86.349
5057.5	-86.365
5057.6	-86.349
5057.7	-86.502
5057.8	-86.395
5057.9	-86.395
5058	-86.472
5058.1	-86.487
5058.2	-86.502
5058.3	-86.502
5058.4	-86.517
5058.5	-86.563
5058.6	-86.609
5058.7	-86.624
5058.8	-86.548
5058.9	-86.533
5059	-86.517
5059.1	-86.426
5059.2	-86.166
5059.3	-86.151
5059.4	-86.136
5059.5	-86.288
5059.6	-86.456
5059.7	-86.548
5059.8	-86.731
5059.9	-86.716
5060	-86.624
5060.1	-86.426
5060.2	-86.273
5060.3	-86.258
5060.4	-86.441
5060.5	-86.716
5060.6	-86.838
5060.7	-86.685
5060.8	-86.349
5060.9	-86.319
5061	-86.502
5061.1	-86.533
5061.2	-86.7
5061.3	-86.548
5061.4	-86.517
5061.5	-86.456
5061.6	-86.609
5061.7	-86.884
5061.8	-86.639
5061.9	-86.563
5062	-86.853
5062.1	-86.716
5062.2	-86.594
5062.3	-86.823
5062.4	-86.777
5062.5	-86.639
5062.6	-86.685
5062.7	-86.975
5062.8	-87.021
5062.9	-86.777
5063	-86.517
5063.1	-86.685
5063.2	-86.929
5063.3	-86.975
5063.4	-87.051
5063.5	-87.082
5063.6	-86.929
5063.7	-86.807
5063.8	-86.67
5063.9	-86.685
5064	-86.685
5064.1	-86.731
5064.2	-86.868
5064.3	-87.036
5064.4	-87.006
5064.5	-87.097
5064.6	-87.143
5064.7	-87.143
5064.8	-87.158
5064.9	-87.128
5065	-86.99
5065.1	-86.99
5065.2	-86.899
5065.3	-86.853
5065.4	-86.929
5065.5	-86.823
5065.6	-86.868
5065.7	-86.838
5065.8	-86.761
5065.9	-86.746
5066	-86.746
5066.1	-86.731
5066.2	-86.884
5066.3	-86.868
5066.4	-86.823
5066.5	-86.868
5066.6	-86.838
5066.7	-86.823
5066.8	-87.036
5066.9	-87.082
5067	-87.067
5067.1	-87.097
5067.2	-87.143
5067.3	-87.051
5067.4	-87.051
5067.5	-87.006
5067.6	-86.975
5067.7	-86.929
5067.8	-86.716
5067.9	-86.639
5068	-86.777
5068.1	-86.746
5068.2	-86.96
5068.3	-87.143
5068.4	-86.99
5068.5	-87.021
5068.6	-86.868
5068.7	-86.685
5068.8	-86.594
5068.9	-86.807
5069	-87.082
5069.1	-87.143
5069.2	-86.99
5069.3	-86.777
5069.4	-86.761
5069.5	-86.655
5069.6	-86.624
5069.7	-86.7
5069.8	-86.731
5069.9	-87.006
5070	-87.097
5070.1	-86.914
5070.2	-86.639
5070.3	-87.082
5070.4	-86.914
5070.5	-86.7
5070.6	-87.234
5070.7	-86.99
5070.8	-86.609
5070.9	-86.868
5071	-87.112
5071.1	-86.99
5071.2	-86.884
5071.3	-86.746
5071.4	-86.899
5071.5	-86.99
5071.6	-87.143
5071.7	-87.036
5071.8	-86.99
5071.9	-86.761
5072	-86.716
5072.1	-86.7
5072.2	-86.838
5072.3	-86.853
5072.4	-87.067
5072.5	-87.097
5072.6	-87.097
5072.7	-87.234
5072.8	-87.219
5072.9	-87.112
5073	-87.112
5073.1	-86.99
5073.2	-86.945
5073.3	-86.899
5073.4	-87.036
5073.5	-86.792
5073.6	-86.792
5073.7	-86.716
5073.8	-86.746
5073.9	-86.792
5074	-86.761
5074.1	-86.792
5074.2	-86.792
5074.3	-86.731
5074.4	-86.731
5074.5	-86.746
5074.6	-86.746
5074.7	-86.731
5074.8	-86.823
5074.9	-86.777
5075	-86.838
5075.1	-86.853
5075.2	-86.899
5075.3	-86.914
5075.4	-87.006
5075.5	-87.097
5075.6	-87.112
5075.7	-87.204
5075.8	-87.189
5075.9	-87.143
5076	-87.234
5076.1	-87.234
5076.2	-87.158
5076.3	-86.777
5076.4	-86.823
5076.5	-86.838
5076.6	-86.975
5076.7	-87.097
5076.8	-87.28
5076.9	-87.296
5077	-87.189
5077.1	-87.006
5077.2	-86.761
5077.3	-86.884
5077.4	-87.158
5077.5	-87.219
5077.6	-87.326
5077.7	-87.173
5077.8	-87.021
5077.9	-87.021
5078	-87.143
5078.1	-87.189
5078.2	-87.296
5078.3	-87.234
5078.4	-86.914
5078.5	-87.296
5078.6	-87.326
5078.7	-87.097
5078.8	-87.189
5078.9	-87.219
5079	-87.067
5079.1	-87.036
5079.2	-87.357
5079.3	-87.433
5079.4	-87.128
5079.5	-87.036
5079.6	-87.173
5079.7	-87.357
5079.8	-87.418
5079.9	-87.357
5080	-87.173
5080.1	-87.097
5080.2	-86.975
5080.3	-87.112
5080.4	-87.341
5080.5	-87.479
5080.6	-87.448
5080.7	-87.54
5080.8	-87.433
5080.9	-87.479
5081	-87.341
5081.1	-87.311
5081.2	-87.25
5081.3	-87.25
5081.4	-87.112
5081.5	-87.173
5081.6	-87.158
5081.7	-87.021
5081.8	-87.067
5081.9	-87.112
5082	-87.173
5082.1	-87.219
5082.2	-87.158
5082.3	-87.219
5082.4	-87.265
5082.5	-87.234
5082.6	-87.296
5082.7	-87.387
5082.8	-87.326
5082.9	-87.265
5083	-87.28
5083.1	-87.189
5083.2	-87.234
5083.3	-87.265
5083.4	-87.173
5083.5	-87.296
5083.6	-87.265
5083.7	-87.158
5083.8	-87.234
5083.9	-87.265
5084	-87.357
5084.1	-87.494
5084.2	-87.692
5084.3	-87.646
5084.4	-87.646
5084.5	-87.601
5084.6	-87.448
5084.7	-87.326
5084.8	-87.189
5084.9	-87.173
5085	-87.28
5085.1	-87.448
5085.2	-87.509
5085.3	-87.555
5085.4	-87.509
5085.5	-87.265
5085.6	-87.204
5085.7	-87.265
5085.8	-87.433
5085.9	-87.585
5086	-87.585
5086.1	-87.54
5086.2	-87.433
5086.3	-87.54
5086.4	-87.555
5086.5	-87.616
5086.6	-87.494
5086.7	-87.265
5086.8	-87.219
5086.9	-87.585
5087	-87.448
5087.1	-87.311
5087.2	-87.57
5087.3	-87.463
5087.4	-87.128
5087.5	-87.616
5087.6	-87.708
5087.7	-87.494
5087.8	-87.28
5087.9	-87.372
5088	-87.494
5088.1	-87.57
5088.2	-87.616
5088.3	-87.509
5088.4	-87.418
5088.5	-87.204
5088.6	-87.311
5088.7	-87.433
5088.8	-87.509
5088.9	-87.631
5089	-87.692
5089.1	-87.723
5089.2	-87.555
5089.3	-87.601
5089.4	-87.494
5089.5	-87.387
5089.6	-87.219
5089.7	-87.341
5089.8	-87.341
5089.9	-87.494
5090	-87.524
5090.1	-87.662
5090.2	-87.601
5090.3	-87.57
5090.4	-87.708
5090.5	-87.753
5090.6	-87.845
5090.7	-87.784
5090.8	-87.845
5090.9	-87.845
5091	-87.723
5091.1	-87.83
5091.2	-87.875
5091.3	-87.86
5091.4	-87.86
5091.5	-87.799
5091.6	-87.769
5091.7	-87.906
5091.8	-87.784
5091.9	-87.845
5092	-87.677
5092.1	-87.524
5092.2	-87.448
5092.3	-87.494
5092.4	-87.387
5092.5	-87.433
5092.6	-87.555
5092.7	-87.616
5092.8	-87.662
5092.9	-87.814
5093	-87.814
5093.1	-87.875
5093.2	-87.906
5093.3	-87.57
5093.4	-87.463
5093.5	-87.418
5093.6	-87.524
5093.7	-87.616
5093.8	-87.845
5093.9	-87.799
5094	-87.769
5094.1	-87.418
5094.2	-87.433
5094.3	-87.585
5094.4	-87.723
5094.5	-87.799
5094.6	-87.753
5094.7	-87.723
5094.8	-87.616
5094.9	-87.57
5095	-87.509
5095.1	-87.753
5095.2	-87.86
5095.3	-87.54
5095.4	-87.54
5095.5	-87.799
5095.6	-87.814
5095.7	-87.616
5095.8	-87.524
5095.9	-87.708
5096	-87.845
5096.1	-87.86
5096.2	-87.708
5096.3	-87.677
5096.4	-87.494
5096.5	-87.448
5096.6	-87.57
5096.7	-87.585
5096.8	-87.784
5096.9	-87.921
5097	-87.891
5097.1	-87.952
5097.2	-87.891
5097.3	-87.86
5097.4	-87.845
5097.5	-87.814
5097.6	-87.723
5097.7	-87.677
5097.8	-87.662
5097.9	-87.555
5098	-87.494
5098.1	-87.448
5098.2	-87.479
5098.3	-87.433
5098.4	-87.357
5098.5	-87.387
5098.6	-87.418
5098.7	-87.479
5098.8	-87.418
5098.9	-87.387
5099	-87.357
5099.1	-87.433
5099.2	-87.402
5099.3	-87.372
5099.4	-87.418
5099.5	-87.433
5099.6	-87.509
5099.7	-87.646
5099.8	-87.601
5099.9	-87.753
5100	-87.738
5100.1	-87.784
5100.2	-87.906
5100.3	-87.906
5100.4	-87.86
5100.5	-87.906
5100.6	-87.769
5100.7	-87.509
5100.8	-87.494
5100.9	-87.387
5101	-87.463
5101.1	-87.616
5101.2	-87.738
5101.3	-87.921
5101.4	-87.86
5101.5	-87.662
5101.6	-87.463
5101.7	-87.387
5101.8	-87.494
5101.9	-87.723
5102	-87.86
5102.1	-87.738
5102.2	-87.509
5102.3	-87.326
5102.4	-87.509
5102.5	-87.769
5102.6	-87.769
5102.7	-87.692
5102.8	-87.463
5102.9	-87.341
5103	-87.387
5103.1	-87.357
5103.2	-87.616
5103.3	-87.723
5103.4	-87.769
5103.5	-87.357
5103.6	-87.494
5103.7	-87.631
5103.8	-87.372
5103.9	-87.524
5104	-87.662
5104.1	-87.479
5104.2	-87.341
5104.3	-87.326
5104.4	-87.646
5104.5	-87.662
5104.6	-87.57
5104.7	-87.326
5104.8	-87.402
5104.9	-87.357
5105	-87.524
5105.1	-87.585
5105.2	-87.708
5105.3	-87.753
5105.4	-87.616
5105.5	-87.57
5105.6	-87.54
5105.7	-87.509
5105.8	-87.479
5105.9	-87.341
5106	-87.341
5106.1	-87.25
5106.2	-87.341
5106.3	-87.311
5106.4	-87.326
5106.5	-87.296
5106.6	-87.372
5106.7	-87.494
5106.8	-87.326
5106.9	-87.296
5107	-87.387
5107.1	-87.387
5107.2	-87.402
5107.3	-87.341
5107.4	-87.448
5107.5	-87.296
5107.6	-87.311
5107.7	-87.219
5107.8	-87.265
5107.9	-87.28
5108	-87.219
5108.1	-87.311
5108.2	-87.265
5108.3	-87.204
5108.4	-87.433
5108.5	-87.463
5108.6	-87.524
5108.7	-87.601
5108.8	-87.677
5108.9	-87.662
5109	-87.646
5109.1	-87.585
5109.2	-87.494
5109.3	-87.28
5109.4	-87.143
5109.5	-87.189
5109.6	-87.418
5109.7	-87.463
5109.8	-87.585
5109.9	-87.601
5110	-87.494
5110.1	-87.234
5110.2	-87.234
5110.3	-87.296
5110.4	-87.479
5110.5	-87.616
5110.6	-87.509
5110.7	-87.25
5110.8	-87.067
5110.9	-87.402
5111	-87.509
5111.1	-87.585
5111.2	-87.555
5111.3	-87.585
5111.4	-87.662
5111.5	-87.555
5111.6	-87.509
5111.7	-87.112
5111.8	-87.433
5111.9	-87.448
5112	-87.265
5112.1	-87.418
5112.2	-87.555
5112.3	-87.219
5112.4	-87.357
5112.5	-87.433
5112.6	-87.326
5112.7	-87.082
5112.8	-87.509
5112.9	-87.646
5113	-87.372
5113.1	-87.234
5113.2	-87.234
5113.3	-87.418
5113.4	-87.57
5113.5	-87.57
5113.6	-87.463
5113.7	-87.387
5113.8	-87.265
5113.9	-87.189
5114	-87.234
5114.1	-87.402
5114.2	-87.479
5114.3	-87.524
5114.4	-87.616
5114.5	-87.479
5114.6	-87.555
5114.7	-87.509
5114.8	-87.418
5114.9	-87.387
5115	-87.28
5115.1	-87.219
5115.2	-87.204
5115.3	-87.112
5115.4	-87.051
5115.5	-87.143
5115.6	-87.036
5115.7	-87.097
5115.8	-87.067
5115.9	-87.128
5116	-87.036
5116.1	-87.006
5116.2	-87.067
5116.3	-87.128
5116.4	-87.021
5116.5	-86.99
5116.6	-87.036
5116.7	-86.96
5116.8	-87.25
5116.9	-87.219
5117	-87.402
5117.1	-87.28
5117.2	-87.372
5117.3	-87.296
5117.4	-87.402
5117.5	-87.463
5117.6	-87.524
5117.7	-87.524
5117.8	-87.418
5117.9	-87.158
5118	-87.021
5118.1	-87.006
5118.2	-87.021
5118.3	-87.28
5118.4	-87.372
5118.5	-87.494
5118.6	-87.463
5118.7	-87.25
5118.8	-87.067
5118.9	-86.99
5119	-87.112
5119.1	-87.448
5119.2	-87.448
5119.3	-87.479
5119.4	-87.204
5119.5	-87.128
5119.6	-87.082
5119.7	-87.128
5119.8	-87.326
5119.9	-87.296
5120	-87.311
5120.1	-86.975
5120.2	-87.173
5120.3	-87.357
5120.4	-86.99
5120.5	-87.189
5120.6	-87.296
5120.7	-86.914
5120.8	-86.99
5120.9	-87.28
5121	-87.357
5121.1	-87.234
5121.2	-86.838
5121.3	-87.051
5121.4	-87.234
5121.5	-87.296
5121.6	-87.204
5121.7	-87.296
5121.8	-86.99
5121.9	-86.868
5122	-86.899
5122.1	-86.945
5122.2	-87.036
5122.3	-87.25
5122.4	-87.296
5122.5	-87.219
5122.6	-87.296
5122.7	-87.326
5122.8	-87.173
5122.9	-87.173
5123	-87.219
5123.1	-87.173
5123.2	-87.036
5123.3	-86.96
5123.4	-86.899
5123.5	-86.807
5123.6	-86.807
5123.7	-86.868
5123.8	-87.021
5123.9	-86.853
5124	-86.868
5124.1	-86.868
5124.2	-86.96
5124.3	-86.884
5124.4	-86.899
5124.5	-86.945
5124.6	-86.761
5124.7	-86.731
5124.8	-86.823
5124.9	-86.761
5125	-86.731
5125.1	-86.838
5125.2	-86.853
5125.3	-86.884
5125.4	-86.99
5125.5	-86.975
5125.6	-87.097
5125.7	-87.234
5125.8	-87.158
5125.9	-87.311
5126	-87.219
5126.1	-87.158
5126.2	-86.899
5126.3	-86.868
5126.4	-86.685
5126.5	-86.868
5126.6	-86.99
5126.7	-87.173
5126.8	-87.219
5126.9	-87.189
5127	-87.036
5127.1	-86.716
5127.2	-86.685
5127.3	-86.975
5127.4	-87.128
5127.5	-87.25
5127.6	-87.097
5127.7	-86.929
5127.8	-86.807
5127.9	-86.731
5128	-86.853
5128.1	-86.914
5128.2	-87.143
5128.3	-87.143
5128.4	-86.929
5128.5	-86.899
5128.6	-87.219
5128.7	-86.914
5128.8	-86.868
5128.9	-87.143
5129	-87.021
5129.1	-86.761
5129.2	-87.112
5129.3	-87.189
5129.4	-86.945
5129.5	-86.777
5129.6	-86.731
5129.7	-87.036
5129.8	-87.219
5129.9	-87.128
5130	-86.96
5130.1	-86.884
5130.2	-86.685
5130.3	-86.761
5130.4	-86.731
5130.5	-86.868
5130.6	-87.051
5130.7	-87.006
5130.8	-87.097
5130.9	-87.021
5131	-87.021
5131.1	-87.021
5131.2	-86.868
5131.3	-86.884
5131.4	-86.746
5131.5	-86.67
5131.6	-86.7
5131.7	-86.685
5131.8	-86.578
5131.9	-86.578
5132	-86.609
5132.1	-86.533
5132.2	-86.609
5132.3	-86.533
5132.4	-86.548
5132.5	-86.594
5132.6	-86.502
5132.7	-86.594
5132.8	-86.533
5132.9	-86.533
5133	-86.563
5133.1	-86.533
5133.2	-86.472
5133.3	-86.594
5133.4	-86.563
5133.5	-86.67
5133.6	-86.731
5133.7	-86.67
5133.8	-86.731
5133.9	-86.899
5134	-86.899
5134.1	-87.036
5134.2	-86.945
5134.3	-86.868
5134.4	-86.807
5134.5	-86.7
5134.6	-86.533
5134.7	-86.472
5134.8	-86.517
5134.9	-86.594
5135	-86.807
5135.1	-86.823
5135.2	-86.96
5135.3	-86.746
5135.4	-86.487
5135.5	-86.472
5135.6	-86.578
5135.7	-86.761
5135.8	-86.884
5135.9	-86.929
5136	-86.67
5136.1	-86.533
5136.2	-86.426
5136.3	-86.38
5136.4	-86.395
5136.5	-86.685
5136.6	-86.945
5136.7	-86.884
5136.8	-86.548
5136.9	-86.533
5137	-86.685
5137.1	-86.609
5137.2	-86.533
5137.3	-86.823
5137.4	-86.685
5137.5	-86.472
5137.6	-86.639
5137.7	-86.823
5137.8	-86.594
5137.9	-86.395
5138	-86.319
5138.1	-86.655
5138.2	-86.67
5138.3	-86.685
5138.4	-86.731
5138.5	-86.563
5138.6	-86.411
5138.7	-86.288
5138.8	-86.258
5138.9	-86.273
5139	-86.365
5139.1	-86.502
5139.2	-86.578
5139.3	-86.533
5139.4	-86.563
5139.5	-86.609
5139.6	-86.533
5139.7	-86.502
5139.8	-86.517
5139.9	-86.456
5140	-86.334
5140.1	-86.288
5140.2	-86.288
5140.3	-86.227
5140.4	-86.151
5140.5	-86.06
5140.6	-86.166
5140.7	-86.121
5140.8	-85.999
5140.9	-86.075
5141	-86.06
5141.1	-86.075
5141.2	-85.968
5141.3	-86.06
5141.4	-86.044
5141.5	-86.075
5141.6	-86.044
5141.7	-86.105
5141.8	-86.212
5141.9	-86.288
5142	-86.273
5142.1	-86.38
5142.2	-86.502
5142.3	-86.334
5142.4	-86.38
5142.5	-86.273
5142.6	-86.105
5142.7	-85.892
5142.8	-85.907
5142.9	-85.846
5143	-85.953
5143.1	-86.151
5143.2	-86.304
5143.3	-86.426
5143.4	-86.258
5143.5	-86.197
5143.6	-85.892
5143.7	-85.846
5143.8	-86.014
5143.9	-86.243
5144	-86.258
5144.1	-86.334
5144.2	-86.014
5144.3	-85.8
5144.4	-85.8
5144.5	-86.06
5144.6	-85.968
5144.7	-85.999
5144.8	-85.892
5144.9	-85.983
5145	-86.258
5145.1	-86.121
5145.2	-85.831
5145.3	-86.182
5145.4	-86.166
5145.5	-85.892
5145.6	-86.243
5145.7	-86.121
5145.8	-85.953
5145.9	-85.999
5146	-86.182
5146.1	-86.182
5146.2	-85.999
5146.3	-85.724
5146.4	-86.029
5146.5	-86.166
5146.6	-86.258
5146.7	-86.166
5146.8	-86.227
5146.9	-85.938
5147	-85.815
5147.1	-85.739
5147.2	-85.922
5147.3	-85.953
5147.4	-86.151
5147.5	-86.197
5147.6	-86.212
5147.7	-86.227
5147.8	-86.166
5147.9	-86.136
5148	-86.121
5148.1	-86.09
5148.2	-86.044
5148.3	-85.968
5148.4	-85.876
5148.5	-85.77
5148.6	-85.77
5148.7	-85.739
5148.8	-85.861
5148.9	-85.831
5149	-85.785
5149.1	-85.754
5149.2	-85.709
5149.3	-85.8
5149.4	-85.846
5149.5	-85.922
5149.6	-85.861
5149.7	-85.831
5149.8	-85.739
5149.9	-85.754
5150	-85.77
5150.1	-85.77
5150.2	-85.831
5150.3	-85.922
5150.4	-85.892
5150.5	-85.983
5150.6	-86.044
5150.7	-86.166
5150.8	-86.197
5150.9	-86.227
5151	-86.304
5151.1	-86.365
5151.2	-86.197
5151.3	-86.06
5151.4	-85.907
5151.5	-85.861
5151.6	-85.831
5151.7	-86.044
5151.8	-86.136
5151.9	-86.166
5152	-86.319
5152.1	-86.136
5152.2	-85.907
5152.3	-85.831
5152.4	-86.029
5152.5	-86.06
5152.6	-86.227
5152.7	-86.258
5152.8	-86.197
5152.9	-86.151
5153	-86.166
5153.1	-86.319
5153.2	-86.395
5153.3	-86.197
5153.4	-86.014
5153.5	-86.029
5153.6	-86.349
5153.7	-86.121
5153.8	-86.029
5153.9	-86.411
5154	-86.136
5154.1	-85.876
5154.2	-86.288
5154.3	-86.365
5154.4	-86.121
5154.5	-85.983
5154.6	-86.09
5154.7	-86.349
5154.8	-86.426
5154.9	-86.365
5155	-86.227
5155.1	-86.105
5155.2	-85.999
5155.3	-86.121
5155.4	-86.182
5155.5	-86.319
5155.6	-86.365
5155.7	-86.456
5155.8	-86.456
5155.9	-86.472
5156	-86.349
5156.1	-86.319
5156.2	-86.349
5156.3	-86.258
5156.4	-86.227
5156.5	-86.121
5156.6	-86.105
5156.7	-86.075
5156.8	-86.121
5156.9	-86.044
5157	-86.029
5157.1	-86.182
5157.2	-86.121
5157.3	-86.197
5157.4	-86.288
5157.5	-86.227
5157.6	-86.273
5157.7	-86.182
5157.8	-86.288
5157.9	-86.243
5158	-86.258
5158.1	-86.197
5158.2	-86.304
5158.3	-86.243
5158.4	-86.182
5158.5	-86.243
5158.6	-86.258
5158.7	-86.304
5158.8	-86.395
5158.9	-86.456
5159	-86.487
5159.1	-86.639
5159.2	-86.67
5159.3	-86.716
5159.4	-86.777
5159.5	-86.7
5159.6	-86.533
5159.7	-86.288
5159.8	-86.273
5159.9	-86.319
5160	-86.456
5160.1	-86.685
5160.2	-86.761
5160.3	-86.823
5160.4	-86.609
5160.5	-86.304
5160.6	-86.349
5160.7	-86.487
5160.8	-86.685
5160.9	-86.746
5161	-86.746
5161.1	-86.548
5161.2	-86.395
5161.3	-86.456
5161.4	-86.716
5161.5	-86.823
5161.6	-86.7
5161.7	-86.609
5161.8	-86.411
5161.9	-86.853
5162	-86.777
5162.1	-86.38
5162.2	-86.838
5162.3	-86.746
5162.4	-86.487
5162.5	-86.609
5162.6	-86.853
5162.7	-86.655
5162.8	-86.441
5162.9	-86.472
5163	-86.7
5163.1	-86.807
5163.2	-86.853
5163.3	-86.777
5163.4	-86.639
5163.5	-86.365
5163.6	-86.502
5163.7	-86.533
5163.8	-86.807
5163.9	-86.868
5164	-86.914
5164.1	-86.899
5164.2	-86.914
5164.3	-86.853
5164.4	-86.838
5164.5	-86.746
5164.6	-86.685
5164.7	-86.67
5164.8	-86.563
5164.9	-86.487
5165	-86.426
5165.1	-86.456
5165.2	-86.472
5165.3	-86.533
5165.4	-86.441
5165.5	-86.472
5165.6	-86.487
5165.7	-86.502
5165.8	-86.578
5165.9	-86.517
5166	-86.609
5166.1	-86.533
5166.2	-86.533
5166.3	-86.426
5166.4	-86.472
5166.5	-86.517
5166.6	-86.548
5166.7	-86.594
5166.8	-86.472
5166.9	-86.395
5167	-86.502
5167.1	-86.517
5167.2	-86.533
5167.3	-86.807
5167.4	-86.823
5167.5	-86.929
5167.6	-87.006
5167.7	-86.884
5167.8	-86.884
5167.9	-86.746
5168	-86.609
5168.1	-86.517
5168.2	-86.502
5168.3	-86.563
5168.4	-86.746
5168.5	-86.929
5168.6	-86.945
5168.7	-86.807
5168.8	-86.655
5168.9	-86.411
5169	-86.67
5169.1	-86.731
5169.2	-86.945
5169.3	-86.975
5169.4	-86.868
5169.5	-86.624
5169.6	-86.639
5169.7	-86.731
5169.8	-86.838
5169.9	-86.945
5170	-86.899
5170.1	-86.609
5170.2	-86.7
5170.3	-87.006
5170.4	-86.838
5170.5	-86.685
5170.6	-86.868
5170.7	-86.884
5170.8	-86.548
5170.9	-86.823
5171	-86.99
5171.1	-86.884
5171.2	-86.624
5171.3	-86.533
5171.4	-86.792
5171.5	-86.884
5171.6	-87.067
5171.7	-86.99
5171.8	-86.899
5171.9	-86.746
5172	-86.594
5172.1	-86.639
5172.2	-86.563
5172.3	-86.609
5172.4	-86.792
5172.5	-86.853
5172.6	-86.914
5172.7	-87.021
5172.8	-87.067
5172.9	-87.067
5173	-86.96
5173.1	-86.945
5173.2	-86.99
5173.3	-86.945
5173.4	-86.899
5173.5	-86.929
5173.6	-86.807
5173.7	-86.868
5173.8	-86.838
5173.9	-86.792
5174	-86.777
5174.1	-86.792
5174.2	-86.807
5174.3	-86.838
5174.4	-86.838
5174.5	-86.807
5174.6	-86.792
5174.7	-86.807
5174.8	-86.868
5174.9	-86.884
5175	-86.99
5175.1	-86.945
5175.2	-87.082
5175.3	-87.112
5175.4	-87.082
5175.5	-87.006
5175.6	-87.021
5175.7	-86.96
5175.8	-86.884
5175.9	-86.731
5176	-86.609
5176.1	-86.7
5176.2	-86.685
5176.3	-86.853
5176.4	-86.96
5176.5	-87.036
5176.6	-87.067
5176.7	-86.99
5176.8	-86.792
5176.9	-86.624
5177	-86.746
5177.1	-86.807
5177.2	-87.158
5177.3	-87.097
5177.4	-86.99
5177.5	-86.7
5177.6	-86.716
5177.7	-86.914
5177.8	-86.945
5177.9	-87.097
5178	-86.975
5178.1	-86.975
5178.2	-86.777
5178.3	-86.777
5178.4	-87.067
5178.5	-86.96
5178.6	-86.655
5178.7	-86.945
5178.8	-87.051
5178.9	-86.777
5179	-87.006
5179.1	-87.051
5179.2	-86.884
5179.3	-86.67
5179.4	-86.99
5179.5	-87.143
5179.6	-87.128
5179.7	-86.838
5179.8	-86.746
5179.9	-86.639
5180	-86.884
5180.1	-87.112
5180.2	-87.128
5180.3	-87.219
5180.4	-87.067
5180.5	-87.036
5180.6	-86.823
5180.7	-86.792
5180.8	-86.746
5180.9	-86.761
5181	-86.792
5181.1	-86.807
5181.2	-86.792
5181.3	-86.777
5181.4	-86.945
5181.5	-87.067
5181.6	-87.097
5181.7	-87.234
5181.8	-87.112
5181.9	-87.158
5182	-87.189
5182.1	-87.143
5182.2	-87.234
5182.3	-87.189
5182.4	-87.219
5182.5	-87.204
5182.6	-87.265
5182.7	-87.158
5182.8	-87.173
5182.9	-87.173
5183	-87.189
5183.1	-87.265
5183.2	-87.219
5183.3	-87.158
5183.4	-87.143
5183.5	-87.097
5183.6	-87.128
5183.7	-87.082
5183.8	-86.899
5183.9	-86.853
5184	-86.823
5184.1	-86.731
5184.2	-86.807
5184.3	-87.006
5184.4	-86.96
5184.5	-87.234
5184.6	-87.28
5184.7	-87.204
5184.8	-87.204
5184.9	-86.899
5185	-86.823
5185.1	-86.716
5185.2	-86.914
5185.3	-87.082
5185.4	-87.219
5185.5	-87.204
5185.6	-86.96
5185.7	-86.853
5185.8	-86.731
5185.9	-86.975
5186	-87.204
5186.1	-87.28
5186.2	-87.173
5186.3	-87.204
5186.4	-87.219
5186.5	-87.204
5186.6	-87.082
5186.7	-86.899
5186.8	-86.884
5186.9	-87.158
5187	-86.929
5187.1	-86.853
5187.2	-87.219
5187.3	-87.051
5187.4	-86.914
5187.5	-87.189
5187.6	-87.173
5187.7	-86.914
5187.8	-86.823
5187.9	-87.082
5188	-87.204
5188.1	-87.219
5188.2	-87.204
5188.3	-86.975
5188.4	-86.807
5188.5	-86.899
5188.6	-86.884
5188.7	-87.067
5188.8	-87.204
5188.9	-87.25
5189	-87.25
5189.1	-87.311
5189.2	-87.112
5189.3	-87.143
5189.4	-87.051
5189.5	-87.051
5189.6	-87.006
5189.7	-86.899
5189.8	-86.884
5189.9	-86.884
5190	-86.823
5190.1	-86.975
5190.2	-86.96
5190.3	-86.96
5190.4	-87.036
5190.5	-87.067
5190.6	-87.006
5190.7	-87.006
5190.8	-87.097
5190.9	-87.051
5191	-87.158
5191.1	-87.112
5191.2	-87.097
5191.3	-87.067
5191.4	-86.99
5191.5	-86.899
5191.6	-86.868
5191.7	-86.945
5191.8	-86.868
5191.9	-86.975
5192	-86.838
5192.1	-86.899
5192.2	-86.96
5192.3	-87.021
5192.4	-87.067
5192.5	-87.234
5192.6	-87.234
5192.7	-87.326
5192.8	-87.28
5192.9	-87.173
5193	-87.082
5193.1	-86.884
5193.2	-86.884
5193.3	-86.975
5193.4	-87.036
5193.5	-87.189
5193.6	-87.25
5193.7	-87.234
5193.8	-86.96
5193.9	-86.96
5194	-86.945
5194.1	-87.051
5194.2	-87.173
5194.3	-87.25
5194.4	-87.158
5194.5	-87.021
5194.6	-86.914
5194.7	-87.021
5194.8	-87.173
5194.9	-87.28
5195	-87.128
5195.1	-86.899
5195.2	-87.051
5195.3	-87.311
5195.4	-86.884
5195.5	-87.128
5195.6	-87.25
5195.7	-86.945
5195.8	-86.899
5195.9	-87.326
5196	-87.189
5196.1	-86.96
5196.2	-86.823
5196.3	-87.082
5196.4	-87.265
5196.5	-87.128
5196.6	-87.082
5196.7	-86.99
5196.8	-86.807
5196.9	-86.746
5197	-86.96
5197.1	-87.112
5197.2	-87.219
5197.3	-87.28
5197.4	-87.25
5197.5	-87.097
5197.6	-87.097
5197.7	-87.021
5197.8	-86.914
5197.9	-86.96
5198	-86.884
5198.1	-86.746
5198.2	-86.7
5198.3	-86.7
5198.4	-86.731
5198.5	-86.746
5198.6	-86.823
5198.7	-86.823
5198.8	-86.884
5198.9	-86.853
5199	-87.006
5199.1	-87.021
5199.2	-86.99
5199.3	-87.067
5199.4	-86.899
5199.5	-87.067
5199.6	-86.99
5199.7	-86.99
5199.8	-86.975
5199.9	-86.96
5200	-86.914
5200.1	-86.853
5200.2	-86.746
5200.3	-86.761
5200.4	-86.777
5200.5	-86.67
5200.6	-86.655
5200.7	-86.823
5200.8	-86.761
5200.9	-86.792
5201	-87.082
5201.1	-87.036
5201.2	-87.097
5201.3	-87.067
5201.4	-86.99
5201.5	-86.685
5201.6	-86.655
5201.7	-86.594
5201.8	-86.868
5201.9	-86.945
5202	-87.158
5202.1	-87.128
5202.2	-86.884
5202.3	-86.624
5202.4	-86.639
5202.5	-86.777
5202.6	-86.899
5202.7	-86.99
5202.8	-87.006
5202.9	-86.884
5203	-86.868
5203.1	-86.945
5203.2	-86.96
5203.3	-86.7
5203.4	-86.456
5203.5	-87.097
5203.6	-87.311
5203.7	-87.051
5203.8	-87.296
5203.9	-87.555
5204	-87.296
5204.1	-87.326
5204.2	-87.769
5204.3	-87.646
5204.4	-87.494
5204.5	-87.799
5204.6	-88.181
5204.7	-88.379
5204.8	-88.593
5204.9	-88.47
5205	-88.501
5205.1	-88.44
5205.2	-88.638
5205.3	-88.76
5205.4	-89.096
5205.5	-89.203
5205.6	-89.31
5205.7	-89.401
5205.8	-89.432
5205.9	-89.416
5206	-89.493
5206.1	-89.539
5206.2	-89.493
5206.3	-89.462
5206.4	-89.493
5206.5	-89.432
5206.6	-89.661
5206.7	-89.737
5206.8	-89.905
5206.9	-89.966
5207	-90.042
5207.1	-90.088
5207.2	-90.225
5207.3	-90.286
5207.4	-90.469
5207.5	-90.53
5207.6	-90.561
5207.7	-90.637
5207.8	-90.683
5207.9	-90.652
5208	-90.683
5208.1	-90.82
5208.2	-90.897
5208.3	-90.851
5208.4	-90.897
5208.5	-90.927
5208.6	-90.958
5208.7	-90.988
5208.8	-91.232
5208.9	-91.339
5209	-91.446
5209.1	-91.629
5209.2	-91.782
5209.3	-91.812
5209.4	-91.919
5209.5	-91.919
5209.6	-91.888
5209.7	-91.736
5209.8	-91.721
5209.9	-91.782
5210	-91.995
5210.1	-92.163
5210.2	-92.422
5210.3	-92.484
5210.4	-92.331
5210.5	-92.148
5210.6	-92.209
5210.7	-92.27
5210.8	-92.529
5210.9	-92.789
5211	-92.804
5211.1	-92.636
5211.2	-92.636
5211.3	-92.651
5211.4	-92.743
5211.5	-93.033
5211.6	-93.079
5211.7	-93.063
5211.8	-92.865
5211.9	-93.277
5212	-93.185
5212.1	-92.957
5212.2	-93.308
5212.3	-93.414
5212.4	-93.155
5212.5	-93.445
5212.6	-93.643
5212.7	-93.552
5212.8	-93.323
5212.9	-93.369
5213	-93.765
5213.1	-93.918
5213.2	-93.903
5213.3	-93.903
5213.4	-93.826
5213.5	-93.765
5213.6	-93.719
5213.7	-93.979
5213.8	-94.147
5213.9	-94.406
5214	-94.391
5214.1	-94.452
5214.2	-94.528
5214.3	-94.528
5214.4	-94.452
5214.5	-94.421
5214.6	-94.406
5214.7	-94.452
5214.8	-94.482
5214.9	-94.376
5215	-94.467
5215.1	-94.421
5215.2	-94.513
5215.3	-94.65
5215.4	-94.62
5215.5	-94.727
5215.6	-94.818
5215.7	-94.955
5215.8	-94.91
5215.9	-94.986
5216	-95.047
5216.1	-95.047
5216.2	-95.093
5216.3	-95.032
5216.4	-95.093
5216.5	-95.139
5216.6	-95.123
5216.7	-95.184
5216.8	-95.215
5216.9	-95.184
5217	-95.337
5217.1	-95.505
5217.2	-95.52
5217.3	-95.673
5217.4	-95.779
5217.5	-95.901
5217.6	-95.886
5217.7	-95.978
5217.8	-95.901
5217.9	-95.749
5218	-95.673
5218.1	-95.673
5218.2	-95.779
5218.3	-96.039
5218.4	-96.115
5218.5	-96.329
5218.6	-96.283
5218.7	-96.039
5218.8	-95.871
5218.9	-95.917
5219	-96.207
5219.1	-96.466
5219.2	-96.497
5219.3	-96.405
5219.4	-96.222
5219.5	-96.085
5219.6	-96.161
5219.7	-96.222
5219.8	-96.298
5219.9	-96.664
5220	-96.817
5220.1	-96.848
5220.2	-96.42
5220.3	-96.68
5220.4	-96.863
5220.5	-96.603
5220.6	-96.893
5220.7	-96.985
5220.8	-96.848
5220.9	-96.695
5221	-96.954
5221.1	-97.198
5221.2	-97.015
5221.3	-96.924
5221.4	-96.802
5221.5	-97.107
5221.6	-97.229
5221.7	-97.366
5221.8	-97.382
5221.9	-97.397
5222	-97.198
5222.1	-97.244
5222.2	-97.137
5222.3	-97.061
5222.4	-97.107
5222.5	-97.29
5222.6	-97.397
5222.7	-97.534
5222.8	-97.61
5222.9	-97.733
5223	-97.748
5223.1	-97.717
5223.2	-97.916
5223.3	-97.946
5223.4	-97.9
5223.5	-97.946
5223.6	-97.992
5223.7	-97.992
5223.8	-97.992
5223.9	-97.992
5224	-98.053
5224.1	-98.068
5224.2	-98.099
5224.3	-98.129
5224.4	-98.175
5224.5	-98.175
5224.6	-98.297
5224.7	-98.267
5224.8	-98.297
5224.9	-98.373
5225	-98.419
5225.1	-98.434
5225.2	-98.389
5225.3	-98.373
5225.4	-98.328
5225.5	-98.251
5225.6	-98.221
5225.7	-98.16
5225.8	-98.19
5225.9	-98.236
5226	-98.282
5226.1	-98.48
5226.2	-98.633
5226.3	-98.663
5226.4	-98.862
5226.5	-98.77
5226.6	-98.541
5226.7	-98.297
5226.8	-98.48
5226.9	-98.511
5227	-98.846
5227.1	-98.892
5227.2	-98.984
5227.3	-98.618
5227.4	-98.572
5227.5	-98.633
5227.6	-98.923
5227.7	-99.014
5227.8	-99.06
5227.9	-99.136
5228	-99.091
5228.1	-99.182
5228.2	-99.091
5228.3	-98.907
5228.4	-98.877
5228.5	-99.213
5228.6	-99.228
5228.7	-98.862
5228.8	-99.274
5228.9	-99.243
5229	-98.923
5229.1	-99.335
5229.2	-99.396
5229.3	-99.258
5229.4	-99.136
5229.5	-99.258
5229.6	-99.457
5229.7	-99.594
5229.8	-99.35
5229.9	-99.35
5230	-99.213
5230.1	-99.304
5230.2	-99.442
5230.3	-99.564
5230.4	-99.701
5230.5	-99.731
5230.6	-99.686
5230.7	-99.64
5230.8	-99.564
5230.9	-99.457
5231	-99.38
5231.1	-99.396
5231.2	-99.487
5231.3	-99.503
5231.4	-99.625
5231.5	-99.655
5231.6	-99.808
5231.7	-99.869
5231.8	-100.01
5231.9	-100.02
5232	-100.07
5232.1	-100.08
5232.2	-100.16
5232.3	-100.2
5232.4	-100.11
5232.5	-100.25
5232.6	-100.23
5232.7	-100.3
5232.8	-100.3
5232.9	-100.4
5233	-100.39
5233.1	-100.39
5233.2	-100.43
5233.3	-100.48
5233.4	-100.49
5233.5	-100.52
5233.6	-100.56
5233.7	-100.42
5233.8	-100.39
5233.9	-100.31
5234	-100.25
5234.1	-100.27
5234.2	-100.25
5234.3	-100.2
5234.4	-100.36
5234.5	-100.48
5234.6	-100.52
5234.7	-100.75
5234.8	-100.71
5234.9	-100.78
5235	-100.63
5235.1	-100.51
5235.2	-100.33
5235.3	-100.45
5235.4	-100.71
5235.5	-100.94
5235.6	-100.98
5235.7	-100.85
5235.8	-100.54
5235.9	-100.42
5236	-100.71
5236.1	-100.89
5236.2	-100.98
5236.3	-100.95
5236.4	-100.92
5236.5	-100.85
5236.6	-100.65
5236.7	-100.69
5236.8	-101.04
5236.9	-100.98
5237	-100.78
5237.1	-101.06
5237.2	-101.07
5237.3	-100.81
5237.4	-101.12
5237.5	-101.29
5237.6	-101.07
5237.7	-100.81
5237.8	-100.98
5237.9	-101.3
5238	-101.46
5238.1	-101.32
5238.2	-101.21
5238.3	-100.95
5238.4	-101.03
5238.5	-101.1
5238.6	-101.36
5238.7	-101.38
5238.8	-101.5
5238.9	-101.5
5239	-101.46
5239.1	-101.36
5239.2	-101.43
5239.3	-101.38
5239.4	-101.24
5239.5	-101.21
5239.6	-101.27
5239.7	-101.2
5239.8	-101.29
5239.9	-101.36
5240	-101.36
5240.1	-101.36
5240.2	-101.43
5240.3	-101.61
5240.4	-101.56
5240.5	-101.58
5240.6	-101.61
5240.7	-101.61
5240.8	-101.73
5240.9	-101.67
5241	-101.67
5241.1	-101.72
5241.2	-101.72
5241.3	-101.65
5241.4	-101.64
5241.5	-101.62
5241.6	-101.53
5241.7	-101.64
5241.8	-101.62
5241.9	-101.59
5242	-101.5
5242.1	-101.68
5242.2	-101.84
5242.3	-101.84
5242.4	-101.96
5242.5	-102.13
5242.6	-102.16
5242.7	-102.2
5242.8	-102.22
5242.9	-102.17
5243	-101.91
5243.1	-101.88
5243.2	-101.9
5243.3	-101.94
5243.4	-102.25
5243.5	-102.34
5243.6	-102.43
5243.7	-102.37
5243.8	-102.04
5243.9	-101.96
5244	-102.2
5244.1	-102.34
5244.2	-102.48
5244.3	-102.52
5244.4	-102.25
5244.5	-102.16
5244.6	-102.13
5244.7	-102.25
5244.8	-102.28
5244.9	-102.48
5245	-102.71
5245.1	-102.37
5245.2	-102.31
5245.3	-102.6
5245.4	-102.62
5245.5	-102.34
5245.6	-102.63
5245.7	-102.6
5245.8	-102.34
5245.9	-102.62
5246	-102.77
5246.1	-102.69
5246.2	-102.49
5246.3	-102.34
5246.4	-102.6
5246.5	-102.78
5246.6	-102.84
5246.7	-102.8
5246.8	-102.78
5246.9	-102.65
5247	-102.52
5247.1	-102.51
5247.2	-102.49
5247.3	-102.66
5247.4	-102.8
5247.5	-102.89
5247.6	-102.89
5247.7	-102.98
5247.8	-103.01
5247.9	-103.1
5248	-102.98
5248.1	-102.98
5248.2	-103
5248.3	-102.95
5248.4	-102.89
5248.5	-102.87
5248.6	-102.89
5248.7	-102.86
5248.8	-102.89
5248.9	-102.81
5249	-102.87
5249.1	-102.75
5249.2	-102.81
5249.3	-102.83
5249.4	-102.86
5249.5	-102.95
5249.6	-102.97
5249.7	-103.01
5249.8	-102.97
5249.9	-103.06
5250	-103.07
5250.1	-103.2
5250.2	-103.44
5250.3	-103.32
5250.4	-103.49
5250.5	-103.47
5250.6	-103.42
5250.7	-103.56
5250.8	-103.5
5250.9	-103.41
5251	-103.38
5251.1	-103.29
5251.2	-103.07
5251.3	-103.13
5251.4	-103.2
5251.5	-103.45
5251.6	-103.58
5251.7	-103.67
5251.8	-103.65
5251.9	-103.42
5252	-103.23
5252.1	-103.1
5252.2	-103.39
5252.3	-103.62
5252.4	-103.65
5252.5	-103.61
5252.6	-103.27
5252.7	-103.21
5252.8	-103.32
5252.9	-103.42
5253	-103.41
5253.1	-103.39
5253.2	-103.26
5253.3	-103.41
5253.4	-103.7
5253.5	-103.62
5253.6	-103.47
5253.7	-103.71
5253.8	-103.65
5253.9	-103.41
5254	-103.71
5254.1	-103.68
5254.2	-103.59
5254.3	-103.52
5254.4	-103.67
5254.5	-103.9
5254.6	-103.79
5254.7	-103.62
5254.8	-103.44
5254.9	-103.53
5255	-103.64
5255.1	-103.85
5255.2	-104.02
5255.3	-103.97
5255.4	-103.96
5255.5	-103.79
5255.6	-103.78
5255.7	-103.73
5255.8	-103.78
5255.9	-103.62
5256	-103.68
5256.1	-103.64
5256.2	-103.81
5256.3	-103.79
5256.4	-103.9
5256.5	-103.93
5256.6	-104.06
5256.7	-104.11
5256.8	-104.2
5256.9	-104.1
5257	-104.2
5257.1	-104.23
5257.2	-104.34
5257.3	-104.2
5257.4	-104.23
5257.5	-104.19
5257.6	-104.26
5257.7	-104.22
5257.8	-104.37
5257.9	-104.25
5258	-104.2
5258.1	-104.26
5258.2	-104.23
5258.3	-104.2
5258.4	-104.08
5258.5	-103.96
5258.6	-104.02
5258.7	-103.96
5258.8	-103.93
5258.9	-103.94
5259	-104.05
5259.1	-104.03
5259.2	-104.23
5259.3	-104.34
5259.4	-104.43
5259.5	-104.32
5259.6	-104.42
5259.7	-104.16
5259.8	-104
5259.9	-103.97
5260	-104.14
5260.1	-104.26
5260.2	-104.45
5260.3	-104.48
5260.4	-104.31
5260.5	-104.16
5260.6	-104.11
5260.7	-104.26
5260.8	-104.46
5260.9	-104.54
5261	-104.57
5261.1	-104.22
5261.2	-104.19
5261.3	-104.17
5261.4	-104.29
5261.5	-104.42
5261.6	-104.6
5261.7	-104.51
5261.8	-104.26
5261.9	-104.52
5262	-104.61
5262.1	-104.29
5262.2	-104.54
5262.3	-104.64
5262.4	-104.34
5262.5	-104.37
5262.6	-104.66
5262.7	-104.52
5262.8	-104.46
5262.9	-104.2
5263	-104.48
5263.1	-104.71
5263.2	-104.72
5263.3	-104.66
5263.4	-104.6
5263.5	-104.43
5263.6	-104.4
5263.7	-104.39
5263.8	-104.43
5263.9	-104.6
5264	-104.68
5264.1	-104.71
5264.2	-104.81
5264.3	-104.87
5264.4	-104.77
5264.5	-104.75
5264.6	-104.71
5264.7	-104.6
5264.8	-104.54
5264.9	-104.57
5265	-104.46
5265.1	-104.42
5265.2	-104.39
5265.3	-104.34
5265.4	-104.31
5265.5	-104.23
5265.6	-104.29
5265.7	-104.37
5265.8	-104.39
5265.9	-104.28
5266	-104.34
5266.1	-104.32
5266.2	-104.39
5266.3	-104.39
5266.4	-104.32
5266.5	-104.39
5266.6	-104.34
5266.7	-104.32
5266.8	-104.31
5266.9	-104.37
5267	-104.51
5267.1	-104.63
5267.2	-104.69
5267.3	-104.78
5267.4	-104.86
5267.5	-104.81
5267.6	-104.78
5267.7	-104.78
5267.8	-104.63
5267.9	-104.49
5268	-104.46
5268.1	-104.29
5268.2	-104.45
5268.3	-104.55
5268.4	-104.58
5268.5	-104.8
5268.6	-104.75
5268.7	-104.54
5268.8	-104.32
5268.9	-104.37
5269	-104.43
5269.1	-104.69
5269.2	-104.75
5269.3	-104.66
5269.4	-104.42
5269.5	-104.37
5269.6	-104.23
5269.7	-104.32
5269.8	-104.32
5269.9	-104.72
5270	-104.66
5270.1	-104.69
5270.2	-104.34
5270.3	-104.66
5270.4	-104.51
5270.5	-104.29
5270.6	-104.72
5270.7	-104.66
5270.8	-104.28
5270.9	-104.58
5271	-104.63
5271.1	-104.68
5271.2	-104.39
5271.3	-104.34
5271.4	-104.45
5271.5	-104.74
5271.6	-104.78
5271.7	-104.66
5271.8	-104.51
5271.9	-104.51
5272	-104.32
5272.1	-104.2
5272.2	-104.43
5272.3	-104.58
5272.4	-104.57
5272.5	-104.8
5272.6	-104.71
5272.7	-104.75
5272.8	-104.66
5272.9	-104.84
5273	-104.61
5273.1	-104.66
5273.2	-104.57
5273.3	-104.52
5273.4	-104.49
5273.5	-104.39
5273.6	-104.48
5273.7	-104.32
5273.8	-104.32
5273.9	-104.35
5274	-104.32
5274.1	-104.35
5274.2	-104.4
5274.3	-104.45
5274.4	-104.26
5274.5	-104.31
5274.6	-104.35
5274.7	-104.37
5274.8	-104.39
5274.9	-104.4
5275	-104.49
5275.1	-104.51
5275.2	-104.43
5275.3	-104.52
5275.4	-104.54
5275.5	-104.64
5275.6	-104.71
5275.7	-104.9
5275.8	-104.74
5275.9	-104.93
5276	-104.8
5276.1	-104.8
5276.2	-104.68
5276.3	-104.57
5276.4	-104.45
5276.5	-104.45
5276.6	-104.6
5276.7	-104.64
5276.8	-104.89
5276.9	-104.81
5277	-104.95
5277.1	-104.64
5277.2	-104.48
5277.3	-104.51
5277.4	-104.77
5277.5	-104.77
5277.6	-104.8
5277.7	-104.8
5277.8	-104.54
5277.9	-104.55
5278	-104.55
5278.1	-104.61
5278.2	-104.86
5278.3	-104.77
5278.4	-104.61
5278.5	-104.43
5278.6	-104.89
5278.7	-104.75
5278.8	-104.48
5278.9	-104.83
5279	-104.77
5279.1	-104.54
5279.2	-104.68
5279.3	-104.98
5279.4	-104.83
5279.5	-104.61
5279.6	-104.58
5279.7	-104.89
5279.8	-104.89
5279.9	-104.89
5280	-104.75
5280.1	-104.75
5280.2	-104.55
5280.3	-104.6
5280.4	-104.66
5280.5	-104.86
5280.6	-104.89
5280.7	-105.03
5280.8	-104.98
5280.9	-104.92
5281	-104.87
5281.1	-104.87
5281.2	-104.74
5281.3	-104.75
5281.4	-104.57
5281.5	-104.54
5281.6	-104.51
5281.7	-104.46
5281.8	-104.46
5281.9	-104.43
5282	-104.49
5282.1	-104.52
5282.2	-104.55
5282.3	-104.54
5282.4	-104.63
5282.5	-104.57
5282.6	-104.55
5282.7	-104.54
5282.8	-104.63
5282.9	-104.61
5283	-104.63
5283.1	-104.55
5283.2	-104.46
5283.3	-104.45
5283.4	-104.4
5283.5	-104.49
5283.6	-104.52
5283.7	-104.45
5283.8	-104.49
5283.9	-104.48
5284	-104.52
5284.1	-104.66
5284.2	-104.72
5284.3	-104.77
5284.4	-104.92
5284.5	-104.84
5284.6	-104.8
5284.7	-104.66
5284.8	-104.49
5284.9	-104.34
5285	-104.37
5285.1	-104.68
5285.2	-104.75
5285.3	-104.86
5285.4	-104.77
5285.5	-104.69
5285.6	-104.43
5285.7	-104.45
5285.8	-104.51
5285.9	-104.83
5286	-104.83
5286.1	-104.74
5286.2	-104.74
5286.3	-104.72
5286.4	-104.75
5286.5	-104.81
5286.6	-104.8
5286.7	-104.55
5286.8	-104.32
5286.9	-104.83
5287	-104.75
5287.1	-104.54
5287.2	-104.83
5287.3	-104.69
5287.4	-104.51
5287.5	-104.64
5287.6	-104.84
5287.7	-104.72
5287.8	-104.42
5287.9	-104.57
5288	-104.68
5288.1	-104.78
5288.2	-104.75
5288.3	-104.61
5288.4	-104.49
5288.5	-104.39
5288.6	-104.42
5288.7	-104.42
5288.8	-104.57
5288.9	-104.69
5289	-104.68
5289.1	-104.71
5289.2	-104.71
5289.3	-104.74
5289.4	-104.69
5289.5	-104.58
5289.6	-104.48
5289.7	-104.45
5289.8	-104.48
5289.9	-104.34
5290	-104.32
5290.1	-104.35
5290.2	-104.23
5290.3	-104.28
5290.4	-104.2
5290.5	-104.32
5290.6	-104.23
5290.7	-104.37
5290.8	-104.34
5290.9	-104.32
5291	-104.37
5291.1	-104.35
5291.2	-104.35
5291.3	-104.26
5291.4	-104.23
5291.5	-104.22
5291.6	-104.19
5291.7	-104.22
5291.8	-104.25
5291.9	-104.26
5292	-104.34
5292.1	-104.39
5292.2	-104.51
5292.3	-104.51
5292.4	-104.57
5292.5	-104.6
5292.6	-104.68
5292.7	-104.57
5292.8	-104.45
5292.9	-104.29
5293	-104.14
5293.1	-104.14
5293.2	-104.1
5293.3	-104.29
5293.4	-104.49
5293.5	-104.54
5293.6	-104.45
5293.7	-104.26
5293.8	-104.13
5293.9	-103.94
5294	-104.17
5294.1	-104.39
5294.2	-104.49
5294.3	-104.28
5294.4	-104
5294.5	-103.96
5294.6	-103.84
5294.7	-104
5294.8	-103.96
5294.9	-104.32
5295	-104.46
5295.1	-104.14
5295.2	-103.94
5295.3	-104.23
5295.4	-104.23
5295.5	-103.93
5295.6	-104.31
5295.7	-104.11
5295.8	-103.9
5295.9	-104.13
5296	-104.37
5296.1	-104.22
5296.2	-103.93
5296.3	-103.87
5296.4	-104.08
5296.5	-104.2
5296.6	-104.28
5296.7	-104.23
5296.8	-104.17
5296.9	-103.99
5297	-103.82
5297.1	-103.87
5297.2	-103.9
5297.3	-104.02
5297.4	-104.16
5297.5	-104.2
5297.6	-104.2
5297.7	-104.2
5297.8	-104.16
5297.9	-104.14
5298	-104.11
5298.1	-103.96
5298.2	-104.02
5298.3	-103.91
5298.4	-103.87
5298.5	-103.79
5298.6	-103.81
5298.7	-103.78
5298.8	-103.71
5298.9	-103.74
5299	-103.65
5299.1	-103.68
5299.2	-103.65
5299.3	-103.68
5299.4	-103.73
5299.5	-103.76
5299.6	-103.73
5299.7	-103.7
5299.8	-103.71
5299.9	-103.71
5300	-103.74
5300.1	-103.76
5300.2	-103.88
5300.3	-103.87
5300.4	-103.96
5300.5	-104.03
5300.6	-104.11
5300.7	-104.14
5300.8	-104.25
5300.9	-104.11
5301	-104.08
5301.1	-103.97
5301.2	-103.7
5301.3	-103.68
5301.4	-103.65
5301.5	-103.79
5301.6	-103.9
5301.7	-103.99
5301.8	-104.05
5301.9	-103.97
5302	-103.79
5302.1	-103.61
5302.2	-103.7
5302.3	-103.76
5302.4	-104.02
5302.5	-104.16
5302.6	-104
5302.7	-103.64
5302.8	-103.62
5302.9	-103.62
5303	-103.62
5303.1	-103.7
5303.2	-103.7
5303.3	-103.97
5303.4	-104.06
5303.5	-103.78
5303.6	-103.7
5303.7	-104
5303.8	-103.85
5303.9	-103.7
5304	-104.11
5304.1	-103.93
5304.2	-103.67
5304.3	-103.84
5304.4	-104.06
5304.5	-103.94
5304.6	-103.84
5304.7	-103.64
5304.8	-103.68
5304.9	-104
5305	-104.11
5305.1	-104.02
5305.2	-103.99
5305.3	-103.96
5305.4	-103.82
5305.5	-103.71
5305.6	-103.7
5305.7	-103.73
5305.8	-103.87
5305.9	-103.94
5306	-103.97
5306.1	-104.1
5306.2	-104.1
5306.3	-104.14
5306.4	-104.17
5306.5	-104.11
5306.6	-104.03
5306.7	-104.02
5306.8	-104.05
5306.9	-104.02
5307	-103.9
5307.1	-103.96
5307.2	-103.87
5307.3	-103.93
5307.4	-103.94
5307.5	-103.82
5307.6	-103.97
5307.7	-103.85
5307.8	-103.84
5307.9	-103.84
5308	-103.9
5308.1	-103.93
5308.2	-103.88
5308.3	-103.99
5308.4	-103.88
5308.5	-103.99
5308.6	-104.02
5308.7	-104.13
5308.8	-103.97
5308.9	-104.05
5309	-104
5309.1	-103.79
5309.2	-103.65
5309.3	-103.56
5309.4	-103.52
5309.5	-103.59
5309.6	-103.74
5309.7	-103.9
5309.8	-103.93
5309.9	-104
5310	-103.88
5310.1	-103.87
5310.2	-103.61
5310.3	-103.53
5310.4	-103.71
5310.5	-103.82
5310.6	-103.91
5310.7	-103.97
5310.8	-103.73
5310.9	-103.53
5311	-103.53
5311.1	-103.74
5311.2	-103.78
5311.3	-103.84
5311.4	-103.82
5311.5	-103.71
5311.6	-103.5
5311.7	-103.7
5311.8	-103.93
5311.9	-103.64
5312	-103.59
5312.1	-103.96
5312.2	-103.73
5312.3	-103.59
5312.4	-104.02
5312.5	-103.7
5312.6	-103.52
5312.7	-103.7
5312.8	-103.88
5312.9	-103.81
5313	-103.65
5313.1	-103.53
5313.2	-103.62
5313.3	-103.76
5313.4	-103.87
5313.5	-103.84
5313.6	-103.76
5313.7	-103.79
5313.8	-103.65
5313.9	-103.5
5314	-103.49
5314.1	-103.44
5314.2	-103.61
5314.3	-103.68
5314.4	-103.84
5314.5	-103.79
5314.6	-103.9
5314.7	-103.71
5314.8	-103.82
5314.9	-103.76
5315	-103.68
5315.1	-103.61
5315.2	-103.65
5315.3	-103.53
5315.4	-103.49
5315.5	-103.45
5315.6	-103.44
5315.7	-103.41
5315.8	-103.44
5315.9	-103.35
5316	-103.33
5316.1	-103.33
5316.2	-103.35
5316.3	-103.3
5316.4	-103.33
5316.5	-103.35
5316.6	-103.33
5316.7	-103.32
5316.8	-103.38
5316.9	-103.35
5317	-103.56
5317.1	-103.64
5317.2	-103.78
5317.3	-103.67
5317.4	-103.71
5317.5	-103.74
5317.6	-103.79
5317.7	-103.67
5317.8	-103.62
5317.9	-103.39
5318	-103.33
5318.1	-103.13
5318.2	-103.36
5318.3	-103.45
5318.4	-103.56
5318.5	-103.71
5318.6	-103.81
5318.7	-103.52
5318.8	-103.36
5318.9	-103.26
5319	-103.44
5319.1	-103.55
5319.2	-103.76
5319.3	-103.67
5319.4	-103.62
5319.5	-103.36
5319.6	-103.39
5319.7	-103.36
5319.8	-103.5
5319.9	-103.73
5320	-103.81
5320.1	-103.55
5320.2	-103.35
5320.3	-103.7
5320.4	-103.65
5320.5	-103.47
5320.6	-103.82
5320.7	-103.73
5320.8	-103.42
5320.9	-103.59
5321	-103.81
5321.1	-103.81
5321.2	-103.5
5321.3	-103.5
5321.4	-103.67
5321.5	-103.81
5321.6	-103.84
5321.7	-103.87
5321.8	-103.7
5321.9	-103.64
5322	-103.47
5322.1	-103.47
5322.2	-103.53
5322.3	-103.65
5322.4	-103.7
5322.5	-103.87
5322.6	-103.88
5322.7	-103.85
5322.8	-103.85
5322.9	-103.93
5323	-103.81
5323.1	-103.74
5323.2	-103.74
5323.3	-103.74
5323.4	-103.7
5323.5	-103.65
5323.6	-103.64
5323.7	-103.59
5323.8	-103.42
5323.9	-103.53
5324	-103.56
5324.1	-103.55
5324.2	-103.47
5324.3	-103.52
5324.4	-103.41
5324.5	-103.45
5324.6	-103.44
5324.7	-103.59
5324.8	-103.55
5324.9	-103.58
5325	-103.53
5325.1	-103.68
5325.2	-103.62
5325.3	-103.81
5325.4	-103.84
5325.5	-103.91
5325.6	-103.94
5325.7	-104.05
5325.8	-103.88
5325.9	-103.82
5326	-103.84
5326.1	-103.67
5326.2	-103.62
5326.3	-103.55
5326.4	-103.56
5326.5	-103.68
5326.6	-103.82
5326.7	-103.99
5326.8	-103.94
5326.9	-103.94
5327	-103.61
5327.1	-103.61
5327.2	-103.55
5327.3	-103.84
5327.4	-103.99
5327.5	-104
5327.6	-103.7
5327.7	-103.59
5327.8	-103.49
5327.9	-103.62
5328	-103.55
5328.1	-103.53
5328.2	-103.53
5328.3	-103.79
5328.4	-103.9
5328.5	-103.79
5328.6	-103.55
5328.7	-104.03
5328.8	-103.62
5328.9	-103.61
5329	-103.97
5329.1	-103.81
5329.2	-103.52
5329.3	-103.9
5329.4	-104
5329.5	-103.9
5329.6	-103.71
5329.7	-103.62
5329.8	-103.76
5329.9	-104
5330	-104
5330.1	-104.02
5330.2	-103.9
5330.3	-103.78
5330.4	-103.7
5330.5	-103.61
5330.6	-103.55
5330.7	-103.71
5330.8	-103.82
5330.9	-103.88
5331	-103.87
5331.1	-104.06
5331.2	-103.97
5331.3	-104.13
5331.4	-103.97
5331.5	-104
5331.6	-103.81
5331.7	-103.87
5331.8	-103.87
5331.9	-103.88
5332	-103.81
5332.1	-103.71
5332.2	-103.85
5332.3	-103.67
5332.4	-103.7
5332.5	-103.7
5332.6	-103.59
5332.7	-103.73
5332.8	-103.65
5332.9	-103.68
5333	-103.65
5333.1	-103.74
5333.2	-103.74
5333.3	-103.78
5333.4	-103.71
5333.5	-103.91
5333.6	-103.94
5333.7	-103.96
5333.8	-104.05
5333.9	-104.08
5334	-104.1
5334.1	-104.1
5334.2	-104.11
5334.3	-103.93
5334.4	-103.7
5334.5	-103.55
5334.6	-103.56
5334.7	-103.64
5334.8	-103.71
5334.9	-103.88
5335	-103.97
5335.1	-104.02
5335.2	-103.85
5335.3	-103.67
5335.4	-103.53
5335.5	-103.65
5335.6	-103.84
5335.7	-103.91
5335.8	-104.06
5335.9	-103.85
5336	-103.56
5336.1	-103.47
5336.2	-103.58
5336.3	-103.52
5336.4	-103.56
5336.5	-103.52
5336.6	-103.58
5336.7	-103.85
5336.8	-103.88
5336.9	-103.58
5337	-103.79
5337.1	-103.9
5337.2	-103.55
5337.3	-103.62
5337.4	-103.88
5337.5	-103.56
5337.6	-103.47
5337.7	-103.78
5337.8	-103.82
5337.9	-103.74
5338	-103.56
5338.1	-103.33
5338.2	-103.45
5338.3	-103.71
5338.4	-103.9
5338.5	-103.82
5338.6	-103.68
5338.7	-103.64
5338.8	-103.53
5338.9	-103.38
5339	-103.42
5339.1	-103.35
5339.2	-103.42
5339.3	-103.41
5339.4	-103.62
5339.5	-103.62
5339.6	-103.65
5339.7	-103.76
5339.8	-103.76
5339.9	-103.76
5340	-103.73
5340.1	-103.79
5340.2	-103.68
5340.3	-103.76
5340.4	-103.7
5340.5	-103.67
5340.6	-103.56
5340.7	-103.67
5340.8	-103.67
5340.9	-103.62
5341	-103.65
5341.1	-103.67
5341.2	-103.58
5341.3	-103.56
5341.4	-103.73
5341.5	-103.64
5341.6	-103.74
5341.7	-103.7
5341.8	-103.74
5341.9	-103.74
5342	-103.78
5342.1	-103.76
5342.2	-103.71
5342.3	-103.67
5342.4	-103.53
5342.5	-103.45
5342.6	-103.32
5342.7	-103.32
5342.8	-103.47
5342.9	-103.52
5343	-103.67
5343.1	-103.76
5343.2	-103.87
5343.3	-103.82
5343.4	-103.55
5343.5	-103.38
5343.6	-103.38
5343.7	-103.42
5343.8	-103.68
5343.9	-103.76
5344	-103.87
5344.1	-103.59
5344.2	-103.35
5344.3	-103.38
5344.4	-103.65
5344.5	-103.73
5344.6	-103.71
5344.7	-103.71
5344.8	-103.55
5344.9	-103.39
5345	-103.53
5345.1	-103.88
5345.2	-103.65
5345.3	-103.33
5345.4	-103.73
5345.5	-103.74
5345.6	-103.39
5345.7	-103.71
5345.8	-103.84
5345.9	-103.55
5346	-103.52
5346.1	-103.87
5346.2	-103.78
5346.3	-103.65
5346.4	-103.44
5346.5	-103.53
5346.6	-103.67
5346.7	-103.81
5346.8	-103.91
5346.9	-103.84
5347	-103.65
5347.1	-103.61
5347.2	-103.58
5347.3	-103.47
5347.4	-103.58
5347.5	-103.52
5347.6	-103.7
5347.7	-103.65
5347.8	-103.79
5347.9	-103.87
5348	-103.85
5348.1	-103.84
5348.2	-103.82
5348.3	-103.74
5348.4	-103.67
5348.5	-103.64
5348.6	-103.58
5348.7	-103.67
5348.8	-103.65
5348.9	-103.56
5349	-103.5
5349.1	-103.52
5349.2	-103.44
5349.3	-103.47
5349.4	-103.42
5349.5	-103.47
5349.6	-103.5
5349.7	-103.52
5349.8	-103.38
5349.9	-103.5
5350	-103.44
5350.1	-103.49
5350.2	-103.52
5350.3	-103.64
5350.4	-103.65
5350.5	-103.79
5350.6	-103.67
5350.7	-103.79
5350.8	-103.67
5350.9	-103.62
5351	-103.62
5351.1	-103.47
5351.2	-103.35
5351.3	-103.16
5351.4	-103.06
5351.5	-103.26
5351.6	-103.42
5351.7	-103.55
5351.8	-103.58
5351.9	-103.59
5352	-103.45
5352.1	-103.18
5352.2	-103.15
5352.3	-103.27
5352.4	-103.52
5352.5	-103.53
5352.6	-103.53
5352.7	-103.29
5352.8	-103.16
5352.9	-103.09
5353	-103.12
5353.1	-103.13
5353.2	-103.23
5353.3	-103.42
5353.4	-103.36
5353.5	-103.15
5353.6	-103.18
5353.7	-103.36
5353.8	-103.26
5353.9	-103.09
5354	-103.52
5354.1	-103.3
5354.2	-102.97
5354.3	-103.33
5354.4	-103.52
5354.5	-103.27
5354.6	-103.13
5354.7	-103.01
5354.8	-103.24
5354.9	-103.3
5355	-103.42
5355.1	-103.3
5355.2	-103.23
5355.3	-103.04
5355.4	-103.04
5355.5	-103.04
5355.6	-103.04
5355.7	-103.1
5355.8	-103.29
5355.9	-103.41
5356	-103.38
5356.1	-103.42
5356.2	-103.44
5356.3	-103.33
5356.4	-103.35
5356.5	-103.29
5356.6	-103.27
5356.7	-103.23
5356.8	-103.15
5356.9	-103.07
5357	-103.01
5357.1	-103.12
5357.2	-102.98
5357.3	-103.04
5357.4	-102.84
5357.5	-102.91
5357.6	-102.92
5357.7	-102.87
5357.8	-102.98
5357.9	-102.95
5358	-103.01
5358.1	-102.91
5358.2	-103
5358.3	-102.92
5358.4	-103.01
5358.5	-102.97
5358.6	-103.18
5358.7	-103.24
5358.8	-103.24
5358.9	-103.26
5359	-103.32
5359.1	-103.35
5359.2	-103.35
5359.3	-103.26
5359.4	-103.29
5359.5	-103.07
5359.6	-103.01
5359.7	-102.87
5359.8	-102.94
5359.9	-103.04
5360	-103.16
5360.1	-103.41
5360.2	-103.3
5360.3	-103.18
5360.4	-102.94
5360.5	-102.92
5360.6	-102.98
5360.7	-103.2
5360.8	-103.38
5360.9	-103.24
5361	-103.03
5361.1	-102.89
5361.2	-102.87
5361.3	-102.94
5361.4	-102.89
5361.5	-102.97
5361.6	-103.16
5361.7	-103.32
5361.8	-103.1
5361.9	-102.92
5362	-103.27
5362.1	-103.12
5362.2	-102.98
5362.3	-103.26
5362.4	-103.23
5362.5	-102.98
5362.6	-103.09
5362.7	-103.38
5362.8	-103.16
5362.9	-103.03
5363	-102.87
5363.1	-103.04
5363.2	-103.3
5363.3	-103.27
5363.4	-103.16
5363.5	-103.15
5363.6	-102.94
5363.7	-102.8
5363.8	-102.77
5363.9	-102.89
5364	-102.97
5364.1	-103.13
5364.2	-103.06
5364.3	-103.21
5364.4	-103.21
5364.5	-103.16
5364.6	-103.1
5364.7	-103.07
5364.8	-103.09
5364.9	-102.89
5365	-102.81
5365.1	-102.83
5365.2	-102.75
5365.3	-102.68
5365.4	-102.72
5365.5	-102.68
5365.6	-102.52
5365.7	-102.68
5365.8	-102.57
5365.9	-102.58
5366	-102.63
5366.1	-102.66
5366.2	-102.78
5366.3	-102.69
5366.4	-102.63
5366.5	-102.66
5366.6	-102.62
5366.7	-102.71
5366.8	-102.77
5366.9	-102.95
5367	-102.92
5367.1	-102.87
5367.2	-103.03
5367.3	-103.04
5367.4	-103.06
5367.5	-103.18
5367.6	-103.2
5367.7	-103.13
5367.8	-102.98
5367.9	-102.8
5368	-102.68
5368.1	-102.58
5368.2	-102.69
5368.3	-102.83
5368.4	-102.94
5368.5	-103.01
5368.6	-103.06
5368.7	-102.83
5368.8	-102.68
5368.9	-102.51
5369	-102.77
5369.1	-102.81
5369.2	-103.01
5369.3	-102.94
5369.4	-102.71
5369.5	-102.62
5369.6	-102.55
5369.7	-102.62
5369.8	-102.55
5369.9	-102.71
5370	-102.98
5370.1	-102.86
5370.2	-102.58
5370.3	-102.78
5370.4	-102.94
5370.5	-102.58
5370.6	-102.77
5370.7	-102.86
5370.8	-102.58
5370.9	-102.58
5371	-102.87
5371.1	-102.94
5371.2	-102.62
5371.3	-102.51
5371.4	-102.51
5371.5	-102.75
5371.6	-103
5371.7	-102.84
5371.8	-102.72
5371.9	-102.57
5372	-102.46
5372.1	-102.39
5372.2	-102.51
5372.3	-102.54
5372.4	-102.68
5372.5	-102.81
5372.6	-102.72
5372.7	-102.74
5372.8	-102.77
5372.9	-102.78
5373	-102.8
5373.1	-102.71
5373.2	-102.66
5373.3	-102.57
5373.4	-102.52
5373.5	-102.48
5373.6	-102.46
5373.7	-102.46
5373.8	-102.46
5373.9	-102.37
5374	-102.34
5374.1	-102.33
5374.2	-102.28
5374.3	-102.25
5374.4	-102.39
5374.5	-102.31
5374.6	-102.31
5374.7	-102.31
5374.8	-102.43
5374.9	-102.36
5375	-102.46
5375.1	-102.54
5375.2	-102.54
5375.3	-102.52
5375.4	-102.58
5375.5	-102.66
5375.6	-102.68
5375.7	-102.72
5375.8	-102.74
5375.9	-102.75
5376	-102.71
5376.1	-102.45
5376.2	-102.37
5376.3	-102.31
5376.4	-102.25
5376.5	-102.43
5376.6	-102.55
5376.7	-102.78
5376.8	-102.75
5376.9	-102.58
5377	-102.55
5377.1	-102.22
5377.2	-102.31
5377.3	-102.45
5377.4	-102.66
5377.5	-102.74
5377.6	-102.58
5377.7	-102.36
5377.8	-102.2
5377.9	-102.26
5378	-102.25
5378.1	-102.17
5378.2	-102.25
5378.3	-102.52
5378.4	-102.55
5378.5	-102.37
5378.6	-102.17
5378.7	-102.62
5378.8	-102.34
5378.9	-102.25
5379	-102.58
5379.1	-102.49
5379.2	-102.08
5379.3	-102.4
5379.4	-102.54
5379.5	-102.52
5379.6	-102.19
5379.7	-102.14
5379.8	-102.26
5379.9	-102.46
5380	-102.48
5380.1	-102.43
5380.2	-102.4
5380.3	-102.25
5380.4	-102.11
5380.5	-102.13
5380.6	-102.05
5380.7	-102.1
5380.8	-102.29
5380.9	-102.37
5381	-102.43
5381.1	-102.48
5381.2	-102.48
5381.3	-102.43
5381.4	-102.39
5381.5	-102.26
5381.6	-102.33
5381.7	-102.23
5381.8	-102.23
5381.9	-102.26
5382	-102.07
5382.1	-101.97
5382.2	-101.97
5382.3	-102.04
5382.4	-101.94
5382.5	-102.02
5382.6	-101.91
5382.7	-101.99
5382.8	-101.94
5382.9	-101.82
5383	-101.81
5383.1	-101.88
5383.2	-101.93
5383.3	-101.93
5383.4	-101.94
5383.5	-101.9
5383.6	-101.9
5383.7	-102.07
5383.8	-102.08
5383.9	-102.13
5384	-102.13
5384.1	-102.14
5384.2	-102.05
5384.3	-101.93
5384.4	-101.68
5384.5	-101.55
5384.6	-101.52
5384.7	-101.67
5384.8	-101.73
5384.9	-101.87
5385	-101.94
5385.1	-102.02
5385.2	-101.82
5385.3	-101.7
5385.4	-101.43
5385.5	-101.62
5385.6	-101.81
5385.7	-101.93
5385.8	-101.9
5385.9	-101.91
5386	-101.47
5386.1	-101.5
5386.2	-101.5
5386.3	-101.47
5386.4	-101.44
5386.5	-101.47
5386.6	-101.65
5386.7	-101.93
5386.8	-101.82
5386.9	-101.52
5387	-101.67
5387.1	-101.81
5387.2	-101.46
5387.3	-101.84
5387.4	-101.88
5387.5	-101.59
5387.6	-101.59
5387.7	-101.81
5387.8	-101.85
5387.9	-101.65
5388	-101.53
5388.1	-101.55
5388.2	-101.79
5388.3	-101.91
5388.4	-101.9
5388.5	-101.76
5388.6	-101.53
5388.7	-101.5
5388.8	-101.43
5388.9	-101.41
5389	-101.61
5389.1	-101.76
5389.2	-101.82
5389.3	-101.79
5389.4	-101.84
5389.5	-101.84
5389.6	-101.75
5389.7	-101.76
5389.8	-101.79
5389.9	-101.68
5390	-101.59
5390.1	-101.65
5390.2	-101.55
5390.3	-101.5
5390.4	-101.44
5390.5	-101.43
5390.6	-101.5
5390.7	-101.38
5390.8	-101.41
5390.9	-101.43
5391	-101.46
5391.1	-101.46
5391.2	-101.44
5391.3	-101.5
5391.4	-101.44
5391.5	-101.46
5391.6	-101.41
5391.7	-101.44
5391.8	-101.46
5391.9	-101.46
5392	-101.46
5392.1	-101.62
5392.2	-101.53
5392.3	-101.65
5392.4	-101.75
5392.5	-101.87
5392.6	-101.9
5392.7	-101.93
5392.8	-101.87
5392.9	-101.67
5393	-101.58
5393.1	-101.46
5393.2	-101.43
5393.3	-101.43
5393.4	-101.67
5393.5	-101.72
5393.6	-101.87
5393.7	-101.85
5393.8	-101.76
5393.9	-101.43
5394	-101.43
5394.1	-101.72
5394.2	-101.73
5394.3	-101.76
5394.4	-101.79
5394.5	-101.68
5394.6	-101.65
5394.7	-101.72
5394.8	-101.85
5394.9	-101.82
5395	-101.72
5395.1	-101.47
5395.2	-101.65
5395.3	-101.78
5395.4	-101.53
5395.5	-101.78
5395.6	-101.72
5395.7	-101.47
5395.8	-101.61
5395.9	-101.85
5396	-101.76
5396.1	-101.47
5396.2	-101.52
5396.3	-101.76
5396.4	-101.9
5396.5	-101.73
5396.6	-101.61
5396.7	-101.36
5396.8	-101.46
5396.9	-101.53
5397	-101.73
5397.1	-101.76
5397.2	-101.84
5397.3	-101.85
5397.4	-101.82
5397.5	-101.58
5397.6	-101.53
5397.7	-101.47
5397.8	-101.43
5397.9	-101.35
5398	-101.44
5398.1	-101.47
5398.2	-101.49
5398.3	-101.7
5398.4	-101.75
5398.5	-101.68
5398.6	-101.78
5398.7	-101.81
5398.8	-101.85
5398.9	-101.73
5399	-101.75
5399.1	-101.82
5399.2	-101.84
5399.3	-101.81
5399.4	-101.84
5399.5	-101.79
5399.6	-101.82
5399.7	-101.81
5399.8	-101.79
5399.9	-101.84
5400	-101.78
5400.1	-101.75
5400.2	-101.79
5400.3	-101.75
5400.4	-101.75
5400.5	-101.84
5400.6	-101.73
5400.7	-101.73
5400.8	-101.43
5400.9	-101.44
5401	-101.32
5401.1	-101.33
5401.2	-101.38
5401.3	-101.61
5401.4	-101.62
5401.5	-101.72
5401.6	-101.73
5401.7	-101.62
5401.8	-101.41
5401.9	-101.26
5402	-101.24
5402.1	-101.26
5402.2	-101.44
5402.3	-101.59
5402.4	-101.62
5402.5	-101.55
5402.6	-101.35
5402.7	-101.18
5402.8	-101.24
5402.9	-101.39
5403	-101.5
5403.1	-101.38
5403.2	-101.27
5403.3	-101.14
5403.4	-101.52
5403.5	-101.27
5403.6	-100.95
5403.7	-100.88
5403.8	-100.95
5403.9	-100.59
5404	-100.6
5404.1	-100.68
5404.2	-100.51
5404.3	-100.13
5404.4	-100.46
5404.5	-100.13
5404.6	-99.945
5404.7	-99.457
5404.8	-99.335
5404.9	-99.289
5405	-99.35
5405.1	-99.335
5405.2	-99.121
5405.3	-98.938
5405.4	-98.694
5405.5	-98.541
5405.6	-98.358
5405.7	-98.328
5405.8	-98.312
5405.9	-98.404
5406	-98.358
5406.1	-98.373
5406.2	-98.373
5406.3	-98.251
5406.4	-98.206
5406.5	-98.038
5406.6	-97.885
5406.7	-97.794
5406.8	-97.687
5406.9	-97.473
5407	-97.458
5407.1	-97.26
5407.2	-97.183
5407.3	-97.122
5407.4	-96.909
5407.5	-96.832
5407.6	-96.725
5407.7	-96.649
5407.8	-96.71
5407.9	-96.603
5408	-96.497
5408.1	-96.466
5408.2	-96.436
5408.3	-96.329
5408.4	-96.359
5408.5	-96.268
5408.6	-96.222
5408.7	-96.237
5408.8	-96.237
5408.9	-96.222
5409	-96.13
5409.1	-96.191
5409.2	-96.054
5409.3	-95.901
5409.4	-95.886
5409.5	-95.688
5409.6	-95.551
5409.7	-95.184
5409.8	-95.291
5409.9	-95.2
5410	-95.337
5410.1	-95.459
5410.2	-95.474
5410.3	-95.322
5410.4	-95.062
5410.5	-94.849
5410.6	-94.681
5410.7	-94.788
5410.8	-94.94
5410.9	-95.016
5411	-94.864
5411.1	-94.498
5411.2	-94.345
5411.3	-94.299
5411.4	-94.299
5411.5	-94.36
5411.6	-94.452
5411.7	-94.33
5411.8	-93.918
5411.9	-94.131
5412	-94.284
5412.1	-93.903
5412.2	-93.948
5412.3	-94.009
5412.4	-93.765
5412.5	-93.643
5412.6	-93.811
5412.7	-93.735
5412.8	-93.521
5412.9	-93.246
5413	-93.414
5413.1	-93.567
5413.2	-93.506
5413.3	-93.185
5413.4	-93.079
5413.5	-92.911
5413.6	-92.85
5413.7	-92.819
5413.8	-93.094
5413.9	-93.048
5414	-92.972
5414.1	-92.865
5414.2	-92.85
5414.3	-92.758
5414.4	-92.682
5414.5	-92.499
5414.6	-92.346
5414.7	-92.178
5414.8	-92.133
5414.9	-92.117
5415	-92.026
5415.1	-92.026
5415.2	-92.072
5415.3	-91.995
5415.4	-92.102
5415.5	-92.056
5415.6	-92.072
5415.7	-92.072
5415.8	-91.965
5415.9	-91.949
5416	-91.858
5416.1	-91.858
5416.2	-91.843
5416.3	-91.782
5416.4	-91.675
5416.5	-91.537
5416.6	-91.537
5416.7	-91.537
5416.8	-91.385
5416.9	-91.324
5417	-91.141
5417.1	-91.034
5417.2	-90.958
5417.3	-90.942
5417.4	-90.79
5417.5	-90.866
5417.6	-90.866
5417.7	-90.851
5417.8	-90.927
5417.9	-90.866
5418	-90.897
5418.1	-90.866
5418.2	-90.729
5418.3	-90.5
5418.4	-90.286
5418.5	-90.225
5418.6	-90.302
5418.7	-90.424
5418.8	-90.454
5418.9	-90.5
5419	-90.195
5419.1	-89.951
5419.2	-89.905
5419.3	-90.012
5419.4	-90.027
5419.5	-90.149
5419.6	-90.103
5419.7	-90.073
5419.8	-89.905
5419.9	-89.798
5420	-89.569
5420.1	-89.478
5420.2	-89.737
5420.3	-89.615
5420.4	-89.31
5420.5	-89.661
5420.6	-89.493
5420.7	-89.096
5420.8	-89.508
5420.9	-89.584
5421	-89.203
5421.1	-89.066
5421.2	-89.188
5421.3	-89.31
5421.4	-89.34
5421.5	-89.066
5421.6	-88.913
5421.7	-88.837
5421.8	-88.882
5421.9	-88.959
5422	-89.066
5422.1	-89.02
5422.2	-88.943
5422.3	-88.989
5422.4	-88.806
5422.5	-88.73
5422.6	-88.608
5422.7	-88.623
5422.8	-88.379
5422.9	-88.394
5423	-88.379
5423.1	-88.379
5423.2	-88.425
5423.3	-88.501
5423.4	-88.608
5423.5	-88.486
5423.6	-88.455
5423.7	-88.593
5423.8	-88.486
5423.9	-88.425
5424	-88.425
5424.1	-88.425
5424.2	-88.379
5424.3	-88.348
5424.4	-88.242
5424.5	-88.242
5424.6	-88.211
5424.7	-88.165
5424.8	-88.242
5424.9	-88.165
5425	-88.074
5425.1	-87.921
5425.2	-87.997
5425.3	-87.692
5425.4	-87.692
5425.5	-87.662
5425.6	-87.494
5425.7	-87.479
5425.8	-87.372
5425.9	-87.387
5426	-87.463
5426.1	-87.54
5426.2	-87.646
5426.3	-87.753
5426.4	-87.646
5426.5	-87.601
5426.6	-87.448
5426.7	-87.311
5426.8	-87.112
5426.9	-87.204
5427	-87.387
5427.1	-87.448
5427.2	-87.509
5427.3	-87.433
5427.4	-87.128
5427.5	-86.929
5427.6	-87.082
5427.7	-87.326
5427.8	-87.296
5427.9	-87.234
5428	-87.296
5428.1	-87.189
5428.2	-87.143
5428.3	-86.99
5428.4	-86.746
5428.5	-87.128
5428.6	-87.067
5428.7	-86.7
5428.8	-86.99
5428.9	-86.945
5429	-86.639
5429.1	-86.853
5429.2	-87.021
5429.3	-86.807
5429.4	-86.441
5429.5	-86.761
5429.6	-86.884
5429.7	-86.823
5429.8	-86.7
5429.9	-86.578
5430	-86.349
5430.1	-86.533
5430.2	-86.716
5430.3	-86.868
5430.4	-86.792
5430.5	-86.807
5430.6	-86.67
5430.7	-86.548
5430.8	-86.456
5430.9	-86.334
5431	-86.273
5431.1	-86.197
5431.2	-86.212
5431.3	-86.197
5431.4	-86.349
5431.5	-86.243
5431.6	-86.456
5431.7	-86.502
5431.8	-86.411
5431.9	-86.441
5432	-86.426
5432.1	-86.395
5432.2	-86.38
5432.3	-86.304
5432.4	-86.227
5432.5	-86.197
5432.6	-86.105
5432.7	-86.197
5432.8	-86.136
5432.9	-85.999
5433	-86.09
5433.1	-86.136
5433.2	-86.06
5433.3	-86.06
5433.4	-86.075
5433.5	-85.999
5433.6	-86.044
5433.7	-86.06
5433.8	-85.953
5433.9	-86.014
5434	-85.953
5434.1	-85.693
5434.2	-85.648
5434.3	-85.419
5434.4	-85.358
5434.5	-85.51
5434.6	-85.587
5434.7	-85.663
5434.8	-85.77
5434.9	-85.831
5435	-85.754
5435.1	-85.617
5435.2	-85.312
5435.3	-85.251
5435.4	-85.297
5435.5	-85.419
5435.6	-85.51
5435.7	-85.724
5435.8	-85.495
5435.9	-85.098
5436	-85.007
5436.1	-85.144
5436.2	-85.281
5436.3	-85.22
5436.4	-85.251
5436.5	-85.159
5436.6	-84.991
5436.7	-85.022
5436.8	-85.312
5436.9	-85.205
5437	-84.915
5437.1	-85.373
5437.2	-85.022
5437.3	-84.869
5437.4	-85.19
5437.5	-85.098
5437.6	-84.885
5437.7	-84.9
5437.8	-85.037
5437.9	-85.175
5438	-85.083
5438.1	-84.839
5438.2	-84.702
5438.3	-84.808
5438.4	-85.083
5438.5	-85.052
5438.6	-85.098
5438.7	-85.052
5438.8	-84.9
5438.9	-84.824
5439	-84.747
5439.1	-84.793
5439.2	-84.625
5439.3	-84.595
5439.4	-84.595
5439.5	-84.702
5439.6	-84.808
5439.7	-84.885
5439.8	-85.022
5439.9	-84.946
5440	-84.991
5440.1	-85.022
5440.2	-84.991
5440.3	-84.93
5440.4	-84.961
5440.5	-84.9
5440.6	-84.9
5440.7	-84.869
5440.8	-84.824
5440.9	-84.763
5441	-84.763
5441.1	-84.671
5441.2	-84.732
5441.3	-84.702
5441.4	-84.686
5441.5	-84.747
5441.6	-84.763
5441.7	-84.732
5441.8	-84.732
5441.9	-84.702
5442	-84.702
5442.1	-84.671
5442.2	-84.641
5442.3	-84.503
5442.4	-84.396
5442.5	-84.198
5442.6	-84.274
5442.7	-84.106
5442.8	-84.213
5442.9	-84.29
5443	-84.488
5443.1	-84.473
5443.2	-84.534
5443.3	-84.564
5443.4	-84.29
5443.5	-84.167
5443.6	-84.045
5443.7	-84.076
5443.8	-84.259
5443.9	-84.274
5444	-84.503
5444.1	-84.473
5444.2	-84
5444.3	-83.847
5444.4	-84.091
5444.5	-84.259
5444.6	-84.183
5444.7	-84.244
5444.8	-84.137
5444.9	-83.893
5445	-83.969
5445.1	-84.244
5445.2	-84.213
5445.3	-83.817
5445.4	-84.183
5445.5	-84.137
5445.6	-83.878
5445.7	-84
5445.8	-84.244
5445.9	-83.954
5446	-83.71
5446.1	-83.923
5446.2	-84.167
5446.3	-84.091
5446.4	-83.984
5446.5	-83.725
5446.6	-83.725
5446.7	-83.801
5446.8	-83.969
5446.9	-84.091
5447	-84.045
5447.1	-83.969
5447.2	-83.893
5447.3	-83.923
5447.4	-83.694
5447.5	-83.527
5447.6	-83.496
5447.7	-83.542
5447.8	-83.633
5447.9	-83.664
5448	-83.817
5448.1	-83.771
5448.2	-83.817
5448.3	-83.893
5448.4	-83.862
5448.5	-83.771
5448.6	-83.817
5448.7	-83.878
5448.8	-83.862
5448.9	-83.817
5449	-83.725
5449.1	-83.771
5449.2	-83.801
5449.3	-83.71
5449.4	-83.74
5449.5	-83.771
5449.6	-83.694
5449.7	-83.725
5449.8	-83.71
5449.9	-83.633
5450	-83.649
5450.1	-83.755
5450.2	-83.679
5450.3	-83.74
5450.4	-83.542
5450.5	-83.496
5450.6	-83.496
5450.7	-83.313
5450.8	-83.221
5450.9	-83.252
5451	-83.16
5451.1	-83.267
5451.2	-83.313
5451.3	-83.481
5451.4	-83.481
5451.5	-83.603
5451.6	-83.481
5451.7	-83.328
5451.8	-83.145
5451.9	-82.947
5452	-83.282
5452.1	-83.435
5452.2	-83.45
5452.3	-83.374
5452.4	-83.267
5452.5	-82.947
5452.6	-83.023
5452.7	-83.176
5452.8	-83.282
5452.9	-83.374
5453	-83.298
5453.1	-83.359
5453.2	-83.176
5453.3	-82.87
5453.4	-82.886
5453.5	-83.267
5453.6	-83.176
5453.7	-82.855
5453.8	-83.16
5453.9	-83.069
5454	-82.733
5454.1	-83.023
5454.2	-83.191
5454.3	-82.916
5454.4	-82.825
5454.5	-82.87
5454.6	-83.16
5454.7	-83.054
5454.8	-82.993
5454.9	-82.87
5455	-82.642
5455.1	-82.703
5455.2	-82.779
5455.3	-82.932
5455.4	-83.069
5455.5	-82.993
5455.6	-82.932
5455.7	-82.901
5455.8	-82.825
5455.9	-82.687
5456	-82.581
5456.1	-82.535
5456.2	-82.474
5456.3	-82.52
5456.4	-82.55
5456.5	-82.52
5456.6	-82.55
5456.7	-82.565
5456.8	-82.748
5456.9	-82.703
5457	-82.703
5457.1	-82.718
5457.2	-82.764
5457.3	-82.84
5457.4	-82.779
5457.5	-82.703
5457.6	-82.718
5457.7	-82.687
5457.8	-82.596
5457.9	-82.672
5458	-82.626
5458.1	-82.626
5458.2	-82.581
5458.3	-82.52
5458.4	-82.382
5458.5	-82.321
5458.6	-82.291
5458.7	-82.275
5458.8	-82.199
5458.9	-82.108
5459	-82.016
5459.1	-82.321
5459.2	-82.306
5459.3	-82.352
5459.4	-82.504
5459.5	-82.565
5459.6	-82.336
5459.7	-82.382
5459.8	-82.077
5459.9	-81.985
5460	-81.955
5460.1	-82.031
5460.2	-82.336
5460.3	-82.336
5460.4	-82.306
5460.5	-82.199
5460.6	-81.97
5460.7	-81.818
5460.8	-81.985
5460.9	-82.214
5461	-82.352
5461.1	-82.199
5461.2	-82.047
5461.3	-81.97
5461.4	-82.016
5461.5	-82.184
5461.6	-82.26
5461.7	-81.924
5461.8	-81.741
5461.9	-82.016
5462	-82.062
5462.1	-81.741
5462.2	-82.001
5462.3	-82.062
5462.4	-81.665
5462.5	-81.741
5462.6	-82.077
5462.7	-81.802
5462.8	-81.635
5462.9	-81.589
5463	-81.894
5463.1	-81.985
5463.2	-81.894
5463.3	-81.757
5463.4	-81.68
5463.5	-81.528
5463.6	-81.558
5463.7	-81.635
5463.8	-81.863
5463.9	-81.894
5464	-81.94
5464.1	-81.863
5464.2	-81.924
5464.3	-81.787
5464.4	-81.757
5464.5	-81.528
5464.6	-81.543
5464.7	-81.451
5464.8	-81.39
5464.9	-81.39
5465	-81.406
5465.1	-81.406
5465.2	-81.36
5465.3	-81.436
5465.4	-81.436
5465.5	-81.467
5465.6	-81.512
5465.7	-81.482
5465.8	-81.619
5465.9	-81.604
5466	-81.589
5466.1	-81.528
5466.2	-81.573
5466.3	-81.558
5466.4	-81.543
5466.5	-81.497
5466.6	-81.451
5466.7	-81.406
5466.8	-81.314
5466.9	-81.223
5467	-81.253
5467.1	-81.284
5467.2	-81.223
5467.3	-81.268
5467.4	-81.36
5467.5	-81.329
5467.6	-81.467
5467.7	-81.635
5467.8	-81.589
5467.9	-81.589
5468	-81.558
5468.1	-81.467
5468.2	-81.284
5468.3	-81.085
5468.4	-81.162
5468.5	-81.284
5468.6	-81.406
5468.7	-81.558
5468.8	-81.436
5468.9	-81.329
5469	-81.07
5469.1	-81.085
5469.2	-81.268
5469.3	-81.375
5469.4	-81.467
5469.5	-81.406
5469.6	-81.299
5469.7	-81.253
5469.8	-81.329
5469.9	-81.39
5470	-81.238
5470.1	-81.009
5470.2	-81.024
5470.3	-81.329
5470.4	-81.116
5470.5	-81.024
5470.6	-81.299
5470.7	-81.055
5470.8	-81.009
5470.9	-81.314
5471	-81.223
5471.1	-80.902
5471.2	-80.811
5471.3	-81.039
5471.4	-81.329
5471.5	-81.207
5471.6	-81.07
5471.7	-81.009
5471.8	-80.856
5471.9	-80.887
5472	-81.039
5472.1	-81.131
5472.2	-81.207
5472.3	-81.284
5472.4	-81.223
5472.5	-81.085
5472.6	-80.963
5472.7	-80.902
5472.8	-80.811
5472.9	-80.704
5473	-80.734
5473.1	-80.765
5473.2	-80.811
5473.3	-80.826
5473.4	-80.872
5473.5	-81.055
5473.6	-81.009
5473.7	-81.07
5473.8	-81.116
5473.9	-81.009
5474	-81.024
5474.1	-81.024
5474.2	-81.07
5474.3	-81.1
5474.4	-81.024
5474.5	-81.039
5474.6	-81.146
5474.7	-80.994
5474.8	-80.963
5474.9	-81.009
5475	-80.963
5475.1	-80.978
5475.2	-80.902
5475.3	-80.872
5475.4	-80.75
5475.5	-80.688
5475.6	-80.612
5475.7	-80.521
5475.8	-80.49
5475.9	-80.414
5476	-80.414
5476.1	-80.658
5476.2	-80.627
5476.3	-80.765
5476.4	-80.856
5476.5	-80.856
5476.6	-80.872
5476.7	-80.795
5476.8	-80.475
5476.9	-80.353
5477	-80.368
5477.1	-80.704
5477.2	-80.719
5477.3	-80.856
5477.4	-80.75
5477.5	-80.566
5477.6	-80.246
5477.7	-80.383
5477.8	-80.643
5477.9	-80.734
5478	-80.811
5478.1	-80.688
5478.2	-80.536
5478.3	-80.368
5478.4	-80.536
5478.5	-80.765
5478.6	-80.444
5478.7	-80.49
5478.8	-80.78
5478.9	-80.444
5479	-80.399
5479.1	-80.78
5479.2	-80.521
5479.3	-80.261
5479.4	-80.612
5479.5	-80.688
5479.6	-80.673
5479.7	-80.414
5479.8	-80.231
5479.9	-80.414
5480	-80.551
5480.1	-80.673
5480.2	-80.551
5480.3	-80.566
5480.4	-80.414
5480.5	-80.246
5480.6	-80.185
5480.7	-80.246
5480.8	-80.276
5480.9	-80.521
5481	-80.536
5481.1	-80.505
5481.2	-80.505
5481.3	-80.658
5481.4	-80.521
5481.5	-80.475
5481.6	-80.414
5481.7	-80.399
5481.8	-80.276
5481.9	-80.261
5482	-80.276
5482.1	-80.17
5482.2	-80.2
5482.3	-80.17
5482.4	-80.2
5482.5	-80.139
5482.6	-80.124
5482.7	-80.154
5482.8	-80.139
5482.9	-80.154
5483	-80.154
5483.1	-80.2
5483.2	-80.185
5483.3	-80.093
5483.4	-80.17
5483.5	-80.139
5483.6	-80.139
5483.7	-80.215
5483.8	-80.292
5483.9	-80.276
5484	-80.399
5484.1	-80.368
5484.2	-80.429
5484.3	-80.444
5484.4	-80.566
5484.5	-80.643
5484.6	-80.673
5484.7	-80.566
5484.8	-80.215
5484.9	-80.215
5485	-80.109
5485.1	-80.276
5485.2	-80.292
5485.3	-80.551
5485.4	-80.673
5485.5	-80.551
5485.6	-80.399
5485.7	-80.307
5485.8	-80.063
5485.9	-80.246
5486	-80.582
5486.1	-80.658
5486.2	-80.612
5486.3	-80.521
5486.4	-80.536
5486.5	-80.582
5486.6	-80.536
5486.7	-80.322
5486.8	-80.032
5486.9	-80.505
5487	-80.444
5487.1	-80.231
5487.2	-80.414
5487.3	-80.521
5487.4	-80.307
5487.5	-80.292
5487.6	-80.551
5487.7	-80.414
5487.8	-80.231
5487.9	-80.276
5488	-80.505
5488.1	-80.704
5488.2	-80.582
5488.3	-80.383
5488.4	-80.124
5488.5	-80.185
5488.6	-80.139
5488.7	-80.444
5488.8	-80.551
5488.9	-80.582
5489	-80.414
5489.1	-80.46
5489.2	-80.399
5489.3	-80.399
5489.4	-80.338
5489.5	-80.353
5489.6	-80.154
5489.7	-80.124
5489.8	-80.093
5489.9	-80.109
5490	-80.078
5490.1	-80.185
5490.2	-80.292
5490.3	-80.276
5490.4	-80.292
5490.5	-80.307
5490.6	-80.353
5490.7	-80.399
5490.8	-80.353
5490.9	-80.429
5491	-80.475
5491.1	-80.399
5491.2	-80.383
5491.3	-80.307
5491.4	-80.414
5491.5	-80.185
5491.6	-80.246
5491.7	-80.185
5491.8	-80.109
5491.9	-80.017
5492	-80.017
5492.1	-79.971
5492.2	-79.971
5492.3	-79.987
5492.4	-79.926
5492.5	-80.139
5492.6	-80.231
5492.7	-80.215
5492.8	-80.399
5492.9	-80.338
5493	-80.368
5493.1	-80.338
5493.2	-80.154
5493.3	-79.865
5493.4	-79.91
5493.5	-80.032
5493.6	-80.124
5493.7	-80.383
5493.8	-80.399
5493.9	-80.246
5494	-80.063
5494.1	-79.819
5494.2	-80.032
5494.3	-80.093
5494.4	-80.307
5494.5	-80.307
5494.6	-80.353
5494.7	-80.185
5494.8	-80.124
5494.9	-80.17
5495	-79.91
5495.1	-79.758
5495.2	-80.078
5495.3	-80.048
5495.4	-79.742
5495.5	-79.926
5495.6	-80.063
5495.7	-79.62
5495.8	-79.865
5495.9	-80.048
5496	-79.865
5496.1	-79.575
5496.2	-79.651
5496.3	-79.971
5496.4	-80.017
5496.5	-79.788
5496.6	-79.651
5496.7	-79.514
5496.8	-79.514
5496.9	-79.651
5497	-79.865
5497.1	-79.849
5497.2	-79.91
5497.3	-79.773
5497.4	-79.788
5497.5	-79.636
5497.6	-79.529
5497.7	-79.407
5497.8	-79.407
5497.9	-79.346
5498	-79.361
5498.1	-79.437
5498.2	-79.453
5498.3	-79.544
5498.4	-79.605
5498.5	-79.62
5498.6	-79.681
5498.7	-79.697
5498.8	-79.681
5498.9	-79.758
5499	-79.666
5499.1	-79.697
5499.2	-79.666
5499.3	-79.788
5499.4	-79.758
5499.5	-79.666
5499.6	-79.59
5499.7	-79.651
5499.8	-79.651
5499.9	-79.651
5500	-79.605
5500.1	-79.62
5500.2	-79.59
5500.3	-79.514
5500.4	-79.422
5500.5	-79.33
5500.6	-79.269
5500.7	-79.208
5500.8	-79.102
5500.9	-79.041
5501	-79.178
5501.1	-79.041
5501.2	-79.346
5501.3	-79.315
5501.4	-79.498
5501.5	-79.422
5501.6	-79.437
5501.7	-79.3
5501.8	-78.979
5501.9	-78.827
5502	-78.995
5502.1	-79.208
5502.2	-79.285
5502.3	-79.285
5502.4	-79.269
5502.5	-78.995
5502.6	-78.766
5502.7	-78.888
5502.8	-79.102
5502.9	-79.117
5503	-79.193
5503.1	-79.147
5503.2	-78.995
5503.3	-78.842
5503.4	-78.735
5503.5	-79.025
5503.6	-79.102
5503.7	-78.705
5503.8	-78.979
5503.9	-79.102
5504	-78.766
5504.1	-78.735
5504.2	-79.086
5504.3	-78.842
5504.4	-78.705
5504.5	-78.781
5504.6	-78.995
5504.7	-78.903
5504.8	-78.735
5504.9	-78.613
5505	-78.537
5505.1	-78.644
5505.2	-78.857
5505.3	-78.918
5505.4	-78.918
5505.5	-78.766
5505.6	-78.705
5505.7	-78.69
5505.8	-78.567
5505.9	-78.552
5506	-78.461
5506.1	-78.537
5506.2	-78.491
5506.3	-78.629
5506.4	-78.629
5506.5	-78.751
5506.6	-78.827
5506.7	-78.949
5506.8	-78.857
5506.9	-78.888
5507	-78.842
5507.1	-78.903
5507.2	-78.842
5507.3	-78.903
5507.4	-78.873
5507.5	-78.903
5507.6	-78.857
5507.7	-78.781
5507.8	-78.888
5507.9	-78.796
5508	-78.827
5508.1	-78.888
5508.2	-78.934
5508.3	-78.842
5508.4	-78.781
5508.5	-78.888
5508.6	-78.751
5508.7	-78.812
5508.8	-78.735
5508.9	-78.69
5509	-78.506
5509.1	-78.522
5509.2	-78.476
5509.3	-78.308
5509.4	-78.293
5509.5	-78.461
5509.6	-78.659
5509.7	-78.735
5509.8	-78.796
5509.9	-78.918
5510	-78.766
5510.1	-78.552
5510.2	-78.369
5510.3	-78.369
5510.4	-78.445
5510.5	-78.659
5510.6	-78.796
5510.7	-78.796
5510.8	-78.461
5510.9	-78.339
5511	-78.369
5511.1	-78.674
5511.2	-78.629
5511.3	-78.781
5511.4	-78.72
5511.5	-78.659
5511.6	-78.491
5511.7	-78.415
5511.8	-78.766
5511.9	-78.613
5512	-78.369
5512.1	-78.659
5512.2	-78.629
5512.3	-78.369
5512.4	-78.567
5512.5	-78.72
5512.6	-78.537
5512.7	-78.323
5512.8	-78.537
5512.9	-78.705
5513	-78.583
5513.1	-78.476
5513.2	-78.308
5513.3	-78.384
5513.4	-78.674
5513.5	-78.69
5513.6	-78.644
5513.7	-78.659
5513.8	-78.567
5513.9	-78.43
5514	-78.323
5514.1	-78.262
5514.2	-78.186
5514.3	-78.339
5514.4	-78.4
5514.5	-78.506
5514.6	-78.567
5514.7	-78.659
5514.8	-78.659
5514.9	-78.644
5515	-78.567
5515.1	-78.613
5515.2	-78.522
5515.3	-78.537
5515.4	-78.552
5515.5	-78.415
5515.6	-78.369
5515.7	-78.262
5515.8	-78.339
5515.9	-78.4
5516	-78.339
5516.1	-78.278
5516.2	-78.232
5516.3	-78.247
5516.4	-78.262
5516.5	-78.278
5516.6	-78.262
5516.7	-78.384
5516.8	-78.217
5516.9	-78.308
5517	-78.308
5517.1	-78.354
5517.2	-78.415
5517.3	-78.567
5517.4	-78.522
5517.5	-78.43
5517.6	-78.354
5517.7	-78.262
5517.8	-78.018
5517.9	-78.003
5518	-77.972
5518.1	-77.972
5518.2	-78.125
5518.3	-78.094
5518.4	-78.308
5518.5	-78.323
5518.6	-78.232
5518.7	-77.972
5518.8	-78.018
5518.9	-77.866
5519	-78.049
5519.1	-78.262
5519.2	-78.308
5519.3	-78.125
5519.4	-77.942
5519.5	-77.835
5519.6	-77.82
5519.7	-77.835
5519.8	-77.85
5519.9	-77.927
5520	-78.171
5520.1	-78.156
5520.2	-78.003
5520.3	-77.805
5520.4	-78.247
5520.5	-78.049
5520.6	-77.85
5520.7	-78.11
5520.8	-78.14
5520.9	-77.85
5521	-77.85
5521.1	-78.186
5521.2	-78.217
5521.3	-78.033
5521.4	-77.789
5521.5	-77.85
5521.6	-78.049
5521.7	-78.14
5521.8	-78.217
5521.9	-78.14
5522	-78.018
5522.1	-77.881
5522.2	-77.759
5522.3	-77.728
5522.4	-77.683
5522.5	-77.683
5522.6	-77.896
5522.7	-78.003
5522.8	-78.079
5522.9	-78.079
5523	-78.14
5523.1	-78.156
5523.2	-78.247
5523.3	-78.171
5523.4	-78.171
5523.5	-78.094
5523.6	-78.094
5523.7	-78.064
5523.8	-78.018
5523.9	-78.018
5524	-77.942
5524.1	-77.957
5524.2	-77.927
5524.3	-77.866
5524.4	-77.972
5524.5	-77.942
5524.6	-77.927
5524.7	-77.927
5524.8	-77.957
5524.9	-77.957
5525	-77.972
5525.1	-78.079
5525.2	-78.079
5525.3	-78.094
5525.4	-78.186
5525.5	-78.125
5525.6	-78.186
5525.7	-78.079
5525.8	-77.957
5525.9	-77.805
5526	-77.805
5526.1	-77.637
5526.2	-77.713
5526.3	-77.82
5526.4	-77.911
5526.5	-78.003
5526.6	-78.11
5526.7	-78.079
5526.8	-77.927
5526.9	-77.774
5527	-77.667
5527.1	-77.652
5527.2	-77.835
5527.3	-78.018
5527.4	-78.049
5527.5	-77.942
5527.6	-77.652
5527.7	-77.606
5527.8	-77.805
5527.9	-77.896
5528	-77.942
5528.1	-77.866
5528.2	-77.759
5528.3	-77.545
5528.4	-77.896
5528.5	-77.972
5528.6	-77.789
5528.7	-77.637
5528.8	-78.079
5528.9	-77.805
5529	-77.683
5529.1	-78.079
5529.2	-77.942
5529.3	-77.667
5529.4	-77.896
5529.5	-78.156
5529.6	-78.094
5529.7	-77.881
5529.8	-77.606
5529.9	-77.805
5530	-77.942
5530.1	-78.033
5530.2	-78.094
5530.3	-78.171
5530.4	-78.033
5530.5	-77.805
5530.6	-77.82
5530.7	-77.728
5530.8	-77.789
5530.9	-77.835
5531	-77.988
5531.1	-77.957
5531.2	-78.094
5531.3	-78.094
5531.4	-78.156
5531.5	-78.186
5531.6	-78.125
5531.7	-78.125
5531.8	-78.003
5531.9	-78.003
5532	-78.049
5532.1	-78.094
5532.2	-77.988
5532.3	-77.972
5532.4	-77.957
5532.5	-77.805
5532.6	-77.911
5532.7	-77.85
5532.8	-78.003
5532.9	-77.972
5533	-77.927
5533.1	-77.911
5533.2	-77.881
5533.3	-77.927
5533.4	-77.972
5533.5	-78.094
5533.6	-78.125
5533.7	-78.232
5533.8	-78.156
5533.9	-78.125
5534	-78.201
5534.1	-78.201
5534.2	-78.125
5534.3	-78.094
5534.4	-77.881
5534.5	-77.866
5534.6	-77.683
5534.7	-77.774
5534.8	-77.942
5534.9	-78.003
5535	-78.201
5535.1	-78.232
5535.2	-78.186
5535.3	-77.85
5535.4	-77.667
5535.5	-77.759
5535.6	-77.835
5535.7	-78.079
5535.8	-78.156
5535.9	-78.247
5536	-77.789
5536.1	-77.698
5536.2	-77.683
5536.3	-77.82
5536.4	-77.789
5536.5	-77.759
5536.6	-77.805
5536.7	-78.003
5536.8	-78.201
5536.9	-77.972
5537	-77.85
5537.1	-78.049
5537.2	-77.988
5537.3	-77.789
5537.4	-78.11
5537.5	-78.049
5537.6	-77.789
5537.7	-77.942
5537.8	-78.262
5537.9	-78.064
5538	-77.911
5538.1	-77.713
5538.2	-77.652
5538.3	-78.079
5538.4	-78.156
5538.5	-78.232
5538.6	-78.094
5538.7	-77.881
5538.8	-77.835
5538.9	-77.652
5539	-77.621
5539.1	-77.713
5539.2	-77.835
5539.3	-77.896
5539.4	-78.094
5539.5	-78.171
5539.6	-78.171
5539.7	-78.201
5539.8	-78.232
5539.9	-78.247
5540	-78.247
5540.1	-78.11
5540.2	-78.201
5540.3	-78.064
5540.4	-78.079
5540.5	-78.14
5540.6	-78.125
5540.7	-78.018
5540.8	-78.049
5540.9	-77.988
5541	-78.003
5541.1	-77.988
5541.2	-78.094
5541.3	-78.094
5541.4	-78.049
5541.5	-77.957
5541.6	-78.094
5541.7	-78.018
5541.8	-78.079
5541.9	-78.125
5542	-78.262
5542.1	-78.232
5542.2	-78.308
5542.3	-78.201
5542.4	-78.217
5542.5	-78.14
5542.6	-77.927
5542.7	-77.866
5542.8	-77.789
5542.9	-77.744
5543	-77.942
5543.1	-78.033
5543.2	-78.156
5543.3	-78.201
5543.4	-78.323
5543.5	-78.094
5543.6	-77.957
5543.7	-77.759
5543.8	-77.789
5543.9	-78.11
5544	-78.186
5544.1	-78.262
5544.2	-78.094
5544.3	-77.896
5544.4	-77.774
5544.5	-77.957
5544.6	-78.018
5544.7	-77.911
5544.8	-77.896
5544.9	-77.82
5545	-78.049
5545.1	-78.217
5545.2	-78.049
5545.3	-77.744
5545.4	-78.018
5545.5	-78.018
5545.6	-77.789
5545.7	-78.14
5545.8	-78.049
5545.9	-77.789
5546	-77.927
5546.1	-78.186
5546.2	-77.988
5546.3	-77.927
5546.4	-77.713
5546.5	-77.881
5546.6	-78.125
5546.7	-78.201
5546.8	-78.018
5546.9	-77.988
5547	-77.85
5547.1	-77.698
5547.2	-77.728
5547.3	-77.82
5547.4	-77.957
5547.5	-78.003
5547.6	-78.064
5547.7	-78.049
5547.8	-78.079
5547.9	-78.094
5548	-78.033
5548.1	-77.866
5548.2	-77.896
5548.3	-77.835
5548.4	-77.744
5548.5	-77.713
5548.6	-77.713
5548.7	-77.667
5548.8	-77.53
5548.9	-77.652
5549	-77.591
5549.1	-77.606
5549.2	-77.56
5549.3	-77.637
5549.4	-77.667
5549.5	-77.637
5549.6	-77.606
5549.7	-77.606
5549.8	-77.683
5549.9	-77.56
5550	-77.56
5550.1	-77.53
5550.2	-77.591
5550.3	-77.515
5550.4	-77.652
5550.5	-77.683
5550.6	-77.744
5550.7	-77.866
5550.8	-77.835
5550.9	-77.881
5551	-77.972
5551.1	-77.957
5551.2	-78.018
5551.3	-77.911
5551.4	-77.881
5551.5	-77.652
5551.6	-77.515
5551.7	-77.591
5551.8	-77.621
5551.9	-77.805
5552	-77.866
5552.1	-78.049
5552.2	-77.896
5552.3	-77.621
5552.4	-77.454
5552.5	-77.621
5552.6	-77.728
5552.7	-77.942
5552.8	-77.942
5552.9	-77.805
5553	-77.85
5553.1	-77.835
5553.2	-77.988
5553.3	-77.866
5553.4	-77.683
5553.5	-77.499
5553.6	-77.728
5553.7	-77.805
5553.8	-77.377
5553.9	-77.805
5554	-77.713
5554.1	-77.469
5554.2	-77.683
5554.3	-77.774
5554.4	-77.637
5554.5	-77.347
5554.6	-77.423
5554.7	-77.728
5554.8	-77.835
5554.9	-77.759
5555	-77.606
5555.1	-77.316
5555.2	-77.377
5555.3	-77.469
5555.4	-77.713
5555.5	-77.759
5555.6	-77.82
5555.7	-77.759
5555.8	-77.637
5555.9	-77.53
5556	-77.423
5556.1	-77.255
5556.2	-77.209
5556.3	-77.362
5556.4	-77.332
5556.5	-77.377
5556.6	-77.393
5556.7	-77.423
5556.8	-77.515
5556.9	-77.652
5557	-77.606
5557.1	-77.652
5557.2	-77.713
5557.3	-77.744
5557.4	-77.713
5557.5	-77.652
5557.6	-77.591
5557.7	-77.667
5557.8	-77.652
5557.9	-77.667
5558	-77.637
5558.1	-77.53
5558.2	-77.484
5558.3	-77.53
5558.4	-77.469
5558.5	-77.56
5558.6	-77.545
5558.7	-77.438
5558.8	-77.393
5558.9	-77.255
5559	-77.164
5559.1	-77.194
5559.2	-77.164
5559.3	-77.011
5559.4	-77.225
5559.5	-77.286
5559.6	-77.408
5559.7	-77.423
5559.8	-77.545
5559.9	-77.484
5560	-77.499
5560.1	-77.316
5560.2	-77.148
5560.3	-77.072
5560.4	-77.271
5560.5	-77.438
5560.6	-77.53
5560.7	-77.606
5560.8	-77.438
5560.9	-77.148
5561	-77.057
5561.1	-77.24
5561.2	-77.423
5561.3	-77.362
5561.4	-77.499
5561.5	-77.255
5561.6	-77.148
5561.7	-77.133
5561.8	-77.408
5561.9	-77.408
5562	-77.103
5562.1	-77.454
5562.2	-77.316
5562.3	-77.148
5562.4	-77.454
5562.5	-77.377
5562.6	-77.042
5562.7	-77.133
5562.8	-77.347
5562.9	-77.545
5563	-77.301
5563.1	-77.103
5563.2	-77.118
5563.3	-77.194
5563.4	-77.408
5563.5	-77.454
5563.6	-77.408
5563.7	-77.347
5563.8	-77.24
5563.9	-77.011
5564	-77.057
5564.1	-77.103
5564.2	-77.24
5564.3	-77.316
5564.4	-77.438
5564.5	-77.53
5564.6	-77.53
5564.7	-77.53
5564.8	-77.393
5564.9	-77.515
5565	-77.423
5565.1	-77.438
5565.2	-77.347
5565.3	-77.286
5565.4	-77.225
5565.5	-77.179
5565.6	-77.148
5565.7	-77.225
5565.8	-77.148
5565.9	-77.194
5566	-77.148
5566.1	-77.118
5566.2	-77.118
5566.3	-77.179
5566.4	-77.148
5566.5	-77.225
5566.6	-77.164
5566.7	-77.316
5566.8	-77.225
5566.9	-77.301
5567	-77.255
5567.1	-77.454
5567.2	-77.423
5567.3	-77.606
5567.4	-77.621
5567.5	-77.774
5567.6	-77.637
5567.7	-77.744
5567.8	-77.667
5567.9	-77.667
5568	-77.362
5568.1	-77.332
5568.2	-77.24
5568.3	-77.271
5568.4	-77.377
5568.5	-77.621
5568.6	-77.667
5568.7	-77.728
5568.8	-77.56
5568.9	-77.454
5569	-77.209
5569.1	-77.332
5569.2	-77.438
5569.3	-77.698
5569.4	-77.652
5569.5	-77.667
5569.6	-77.545
5569.7	-77.545
5569.8	-77.438
5569.9	-77.591
5570	-77.591
5570.1	-77.484
5570.2	-77.225
5570.3	-77.591
5570.4	-77.591
5570.5	-77.24
5570.6	-77.515
5570.7	-77.576
5570.8	-77.209
5570.9	-77.377
5571	-77.606
5571.1	-77.576
5571.2	-77.347
5571.3	-77.148
5571.4	-77.454
5571.5	-77.53
5571.6	-77.515
5571.7	-77.423
5571.8	-77.362
5571.9	-77.255
5572	-77.118
5572.1	-77.133
5572.2	-77.332
5572.3	-77.484
5572.4	-77.515
5572.5	-77.652
5572.6	-77.484
5572.7	-77.408
5572.8	-77.332
5572.9	-77.347
5573	-77.164
5573.1	-77.225
5573.2	-77.164
5573.3	-77.103
5573.4	-76.965
5573.5	-77.057
5573.6	-77.026
5573.7	-77.011
5573.8	-77.026
5573.9	-77.148
5574	-77.164
5574.1	-77.194
5574.2	-77.179
5574.3	-77.072
5574.4	-77.209
5574.5	-77.087
5574.6	-77.148
5574.7	-77.087
5574.8	-77.087
5574.9	-77.026
5575	-76.95
5575.1	-76.981
5575.2	-77.011
5575.3	-77.011
5575.4	-76.904
5575.5	-77.011
5575.6	-76.981
5575.7	-77.042
5575.8	-77.225
5575.9	-77.225
5576	-77.362
5576.1	-77.393
5576.2	-77.362
5576.3	-77.255
5576.4	-77.087
5576.5	-76.92
5576.6	-76.92
5576.7	-77.072
5576.8	-77.103
5576.9	-77.24
5577	-77.393
5577.1	-77.347
5577.2	-77.133
5577.3	-76.889
5577.4	-77.042
5577.5	-77.133
5577.6	-77.393
5577.7	-77.423
5577.8	-77.347
5577.9	-77.148
5578	-77.209
5578.1	-77.194
5578.2	-77.408
5578.3	-77.393
5578.4	-77.271
5578.5	-76.996
5578.6	-77.377
5578.7	-77.377
5578.8	-76.996
5578.9	-77.408
5579	-77.423
5579.1	-77.026
5579.2	-77.148
5579.3	-77.53
5579.4	-77.301
5579.5	-77.194
5579.6	-77.087
5579.7	-77.377
5579.8	-77.56
5579.9	-77.484
5580	-77.393
5580.1	-77.148
5580.2	-77.133
5580.3	-77.24
5580.4	-77.347
5580.5	-77.454
5580.6	-77.53
5580.7	-77.576
5580.8	-77.484
5580.9	-77.469
5581	-77.393
5581.1	-77.393
5581.2	-77.194
5581.3	-77.179
5581.4	-77.148
5581.5	-77.042
5581.6	-77.148
5581.7	-77.24
5581.8	-77.301
5581.9	-77.194
5582	-77.377
5582.1	-77.377
5582.2	-77.484
5582.3	-77.484
5582.4	-77.545
5582.5	-77.56
5582.6	-77.576
5582.7	-77.499
5582.8	-77.621
5582.9	-77.56
5583	-77.606
5583.1	-77.637
5583.2	-77.606
5583.3	-77.576
5583.4	-77.499
5583.5	-77.423
5583.6	-77.347
5583.7	-77.316
5583.8	-77.194
5583.9	-77.225
5584	-77.271
5584.1	-77.286
5584.2	-77.24
5584.3	-77.332
5584.4	-77.362
5584.5	-77.56
5584.6	-77.591
5584.7	-77.728
5584.8	-77.56
5584.9	-77.53
5585	-77.164
5585.1	-77.133
5585.2	-77.042
5585.3	-77.301
5585.4	-77.454
5585.5	-77.56
5585.6	-77.515
5585.7	-77.316
5585.8	-77.026
5585.9	-77.072
5586	-77.255
5586.1	-77.499
5586.2	-77.393
5586.3	-77.515
5586.4	-77.438
5586.5	-77.484
5586.6	-77.301
5586.7	-77.087
5586.8	-77.026
5586.9	-77.362
5587	-77.225
5587.1	-76.92
5587.2	-77.225
5587.3	-77.179
5587.4	-77.011
5587.5	-77.225
5587.6	-77.316
5587.7	-77.148
5587.8	-76.736
5587.9	-76.981
5588	-77.148
5588.1	-77.301
5588.2	-77.24
5588.3	-77.042
5588.4	-76.874
5588.5	-76.797
5588.6	-76.736
5588.7	-76.889
5588.8	-77.164
5588.9	-77.209
5589	-77.225
5589.1	-77.118
5589.2	-77.057
5589.3	-76.935
5589.4	-76.874
5589.5	-76.797
5589.6	-76.782
5589.7	-76.752
5589.8	-76.706
5589.9	-76.706
5590	-76.675
5590.1	-76.675
5590.2	-76.706
5590.3	-76.797
5590.4	-76.767
5590.5	-76.721
5590.6	-76.813
5590.7	-76.782
5590.8	-76.889
5590.9	-76.889
5591	-76.859
5591.1	-76.843
5591.2	-76.813
5591.3	-76.706
5591.4	-76.584
5591.5	-76.599
5591.6	-76.614
5591.7	-76.492
5591.8	-76.385
5591.9	-76.385
5592	-76.431
5592.1	-76.37
5592.2	-76.477
5592.3	-76.538
5592.4	-76.599
5592.5	-76.691
5592.6	-76.736
5592.7	-76.889
5592.8	-76.874
5592.9	-76.797
5593	-76.782
5593.1	-76.584
5593.2	-76.477
5593.3	-76.523
5593.4	-76.523
5593.5	-76.797
5593.6	-76.859
5593.7	-76.92
5593.8	-76.859
5593.9	-76.553
5594	-76.431
5594.1	-76.599
5594.2	-76.797
5594.3	-76.797
5594.4	-76.797
5594.5	-76.553
5594.6	-76.508
5594.7	-76.477
5594.8	-76.508
5594.9	-76.736
5595	-76.859
5595.1	-76.675
5595.2	-76.385
5595.3	-76.752
5595.4	-76.767
5595.5	-76.385
5595.6	-76.675
5595.7	-76.782
5595.8	-76.401
5595.9	-76.492
5596	-76.736
5596.1	-76.66
5596.2	-76.401
5596.3	-76.401
5596.4	-76.63
5596.5	-76.691
5596.6	-76.736
5596.7	-76.63
5596.8	-76.37
5596.9	-76.37
5597	-76.385
5597.1	-76.492
5597.2	-76.599
5597.3	-76.752
5597.4	-76.843
5597.5	-76.813
5597.6	-76.752
5597.7	-76.721
5597.8	-76.675
5597.9	-76.462
5598	-76.447
5598.1	-76.492
5598.2	-76.279
5598.3	-76.34
5598.4	-76.355
5598.5	-76.355
5598.6	-76.355
5598.7	-76.385
5598.8	-76.508
5598.9	-76.477
5599	-76.553
5599.1	-76.492
5599.2	-76.752
5599.3	-76.614
5599.4	-76.63
5599.5	-76.538
5599.6	-76.706
5599.7	-76.63
5599.8	-76.584
5599.9	-76.553
5600	-76.538
5600.1	-76.523
5600.2	-76.447
5600.3	-76.37
5600.4	-76.37
5600.5	-76.248
5600.6	-76.385
5600.7	-76.431
5600.8	-76.523
5600.9	-76.614
5601	-76.736
5601.1	-76.889
5601.2	-76.859
5601.3	-76.859
5601.4	-76.752
5601.5	-76.66
5601.6	-76.385
5601.7	-76.294
5601.8	-76.309
5601.9	-76.553
5602	-76.691
5602.1	-76.782
5602.2	-76.675
5602.3	-76.569
5602.4	-76.294
5602.5	-76.355
5602.6	-76.538
5602.7	-76.706
5602.8	-76.797
5602.9	-76.797
5603	-76.797
5603.1	-76.904
5603.2	-76.889
5603.3	-76.92
5603.4	-76.63
5603.5	-76.065
5603.6	-76.248
5603.7	-76.218
5603.8	-75.897
5603.9	-76.202
5604	-75.989
5604.1	-75.668
5604.2	-75.882
5604.3	-75.897
5604.4	-75.653
5604.5	-75.073
5604.6	-75.119
5604.7	-75.18
5604.8	-75.119
5604.9	-74.89
5605	-74.6
5605.1	-74.249
5605.2	-74.265
5605.3	-74.326
5605.4	-74.387
5605.5	-74.463
5605.6	-74.371
5605.7	-74.28
5605.8	-74.066
5605.9	-73.959
5606	-73.837
5606.1	-73.715
5606.2	-73.624
5606.3	-73.547
5606.4	-73.364
5606.5	-73.257
5606.6	-73.288
5606.7	-73.196
5606.8	-73.227
5606.9	-73.196
5607	-73.181
5607.1	-73.181
5607.2	-73.059
5607.3	-73.074
5607.4	-73.09
5607.5	-72.952
5607.6	-72.952
5607.7	-72.937
5607.8	-72.815
5607.9	-72.784
5608	-72.586
5608.1	-72.632
5608.2	-72.479
5608.3	-72.464
5608.4	-72.311
5608.5	-72.25
5608.6	-72.083
5608.7	-71.96
5608.8	-71.793
5608.9	-71.671
5609	-71.732
5609.1	-71.64
5609.2	-71.64
5609.3	-71.762
5609.4	-71.671
5609.5	-71.747
5609.6	-71.609
5609.7	-71.732
5609.8	-71.564
5609.9	-71.32
5610	-71.152
5610.1	-70.862
5610.2	-70.999
5610.3	-71.045
5610.4	-71.167
5610.5	-71.167
5610.6	-71.106
5610.7	-70.801
5610.8	-70.557
5610.9	-70.526
5611	-70.755
5611.1	-70.892
5611.2	-70.816
5611.3	-70.786
5611.4	-70.724
5611.5	-70.694
5611.6	-70.404
5611.7	-70.267
5611.8	-70.129
5611.9	-70.374
5612	-70.328
5612.1	-69.977
5612.2	-70.267
5612.3	-69.962
5612.4	-69.748
5612.5	-70.282
5612.6	-70.068
5612.7	-69.748
5612.8	-69.687
5612.9	-69.931
5613	-69.901
5613.1	-69.885
5613.2	-69.519
5613.3	-69.382
5613.4	-69.412
5613.5	-69.565
5613.6	-69.565
5613.7	-69.58
5613.8	-69.611
5613.9	-69.55
5614	-69.336
5614.1	-69.214
5614.2	-69.046
5614.3	-68.893
5614.4	-68.771
5614.5	-68.863
5614.6	-68.817
5614.7	-68.909
5614.8	-69
5614.9	-69.061
5615	-68.939
5615.1	-68.863
5615.2	-68.878
5615.3	-68.909
5615.4	-68.939
5615.5	-68.756
5615.6	-68.726
5615.7	-68.741
5615.8	-68.604
5615.9	-68.588
5616	-68.542
5616.1	-68.542
5616.2	-68.42
5616.3	-68.405
5616.4	-68.359
5616.5	-68.268
5616.6	-68.253
5616.7	-68.268
5616.8	-68.359
5616.9	-68.207
5617	-68.176
5617.1	-68.13
5617.2	-68.069
5617.3	-68.008
5617.4	-68.054
5617.5	-67.886
5617.6	-67.703
5617.7	-67.474
5617.8	-67.49
5617.9	-67.337
5618	-67.429
5618.1	-67.566
5618.2	-67.764
5618.3	-67.657
5618.4	-67.627
5618.5	-67.49
5618.6	-67.169
5618.7	-66.956
5618.8	-67.078
5618.9	-67.108
5619	-67.322
5619.1	-67.291
5619.2	-67.184
5619.3	-66.895
5619.4	-66.666
5619.5	-66.727
5619.6	-66.849
5619.7	-66.818
5619.8	-66.666
5619.9	-66.589
5620	-66.467
5620.1	-66.711
5620.2	-66.742
5620.3	-66.513
5620.4	-66.422
5620.5	-66.605
5620.6	-66.33
5620.7	-66.315
5620.8	-66.574
5620.9	-66.345
5621	-66.101
5621.1	-66.147
5621.2	-66.452
5621.3	-66.269
5621.4	-66.147
5621.5	-65.826
5621.6	-65.857
5621.7	-66.116
5621.8	-66.086
5621.9	-66.162
5622	-66.071
5622.1	-65.918
5622.2	-65.704
5622.3	-65.643
5622.4	-65.506
5622.5	-65.475
5622.6	-65.43
5622.7	-65.43
5622.8	-65.506
5622.9	-65.598
5623	-65.598
5623.1	-65.582
5623.2	-65.598
5623.3	-65.613
5623.4	-65.475
5623.5	-65.506
5623.6	-65.43
5623.7	-65.308
5623.8	-65.262
5623.9	-65.262
5624	-65.14
5624.1	-65.14
5624.2	-65.109
5624.3	-65.125
5624.4	-65.018
5624.5	-64.835
5624.6	-64.987
5624.7	-64.926
5624.8	-64.865
5624.9	-64.896
5625	-64.835
5625.1	-64.85
5625.2	-64.713
5625.3	-64.743
5625.4	-64.636
5625.5	-64.758
5625.6	-64.545
5625.7	-64.606
5625.8	-64.331
5625.9	-64.102
5626	-63.995
5626.1	-63.95
5626.2	-63.995
5626.3	-64.117
5626.4	-64.24
5626.5	-64.27
5626.6	-64.301
5626.7	-64.285
5626.8	-64.117
5626.9	-63.858
5627	-63.69
5627.1	-63.934
5627.2	-63.858
5627.3	-64.056
5627.4	-64.087
5627.5	-63.843
5627.6	-63.477
5627.7	-63.461
5627.8	-63.675
5627.9	-63.736
5628	-63.766
5628.1	-63.69
5628.2	-63.461
5628.3	-63.293
5628.4	-63.431
5628.5	-63.766
5628.6	-63.461
5628.7	-63.141
5628.8	-63.492
5628.9	-63.416
5629	-63.126
5629.1	-63.477
5629.2	-63.37
5629.3	-63.065
5629.4	-62.988
5629.5	-63.141
5629.6	-63.278
5629.7	-63.187
5629.8	-62.851
5629.9	-62.851
5630	-62.881
5630.1	-63.034
5630.2	-63.004
5630.3	-63.08
5630.4	-63.034
5630.5	-62.912
5630.6	-62.744
5630.7	-62.592
5630.8	-62.469
5630.9	-62.454
5631	-62.485
5631.1	-62.531
5631.2	-62.5
5631.3	-62.576
5631.4	-62.668
5631.5	-62.622
5631.6	-62.5
5631.7	-62.5
5631.8	-62.546
5631.9	-62.424
5632	-62.439
5632.1	-62.363
5632.2	-62.302
5632.3	-62.18
5632.4	-62.119
5632.5	-62.149
5632.6	-62.088
5632.7	-62.027
5632.8	-61.966
5632.9	-61.813
5633	-61.829
5633.1	-61.768
5633.2	-61.859
5633.3	-61.798
5633.4	-61.737
5633.5	-61.676
5633.6	-61.783
5633.7	-61.707
5633.8	-61.6
5633.9	-61.691
5634	-61.661
5634.1	-61.6
5634.2	-61.523
5634.3	-61.172
5634.4	-61.035
5634.5	-60.989
5634.6	-60.928
5634.7	-61.02
5634.8	-61.096
5634.9	-61.172
5635	-61.157
5635.1	-61.172
5635.2	-61.066
5635.3	-60.73
5635.4	-60.699
5635.5	-60.577
5635.6	-60.852
5635.7	-60.898
5635.8	-60.944
5635.9	-60.684
5636	-60.532
5636.1	-60.349
5636.2	-60.379
5636.3	-60.455
5636.4	-60.349
5636.5	-60.318
5636.6	-60.165
5636.7	-60.379
5636.8	-60.486
5636.9	-60.379
5637	-60.135
5637.1	-60.44
5637.2	-60.303
5637.3	-59.86
5637.4	-60.242
5637.5	-60.135
5637.6	-59.998
5637.7	-59.799
5637.8	-60.074
5637.9	-60.181
5638	-59.86
5638.1	-59.586
5638.2	-59.616
5638.3	-59.769
5638.4	-59.86
5638.5	-59.952
5638.6	-59.86
5638.7	-59.647
5638.8	-59.464
5638.9	-59.387
5639	-59.265
5639.1	-59.097
5639.2	-59.204
5639.3	-59.357
5639.4	-59.433
5639.5	-59.296
5639.6	-59.418
5639.7	-59.402
5639.8	-59.341
5639.9	-59.235
5640	-59.311
5640.1	-59.082
5640.2	-59.036
5640.3	-58.899
5640.4	-58.884
5640.5	-58.807
5640.6	-58.762
5640.7	-58.685
5640.8	-58.548
5640.9	-58.487
5641	-58.411
5641.1	-58.411
5641.2	-58.334
5641.3	-58.289
5641.4	-58.197
5641.5	-58.136
5641.6	-58.044
5641.7	-58.075
5641.8	-58.06
5641.9	-58.121
5642	-58.075
5642.1	-58.09
5642.2	-58.029
5642.3	-58.044
5642.4	-57.968
5642.5	-57.953
5642.6	-57.892
5642.7	-57.77
5642.8	-57.571
5642.9	-57.449
5643	-57.19
5643.1	-57.114
5643.2	-57.175
5643.3	-57.266
5643.4	-57.205
5643.5	-57.297
5643.6	-57.205
5643.7	-56.931
5643.8	-56.686
5643.9	-56.58
5644	-56.702
5644.1	-56.732
5644.2	-56.885
5644.3	-56.747
5644.4	-56.442
5644.5	-56.091
5644.6	-56.198
5644.7	-56.183
5644.8	-56.091
5644.9	-56.137
5645	-56.29
5645.1	-56.274
5645.2	-55.923
5645.3	-55.756
5645.4	-56.168
5645.5	-55.923
5645.6	-55.557
5645.7	-55.832
5645.8	-55.664
5645.9	-55.252
5646	-55.405
5646.1	-55.649
5646.2	-55.435
5646.3	-55.099
5646.4	-54.977
5646.5	-55.161
5646.6	-55.176
5646.7	-55.023
5646.8	-55.038
5646.9	-54.855
5647	-54.611
5647.1	-54.337
5647.2	-54.276
5647.3	-54.214
5647.4	-54.26
5647.5	-54.291
5647.6	-54.245
5647.7	-54.199
5647.8	-54.153
5647.9	-53.986
5648	-53.864
5648.1	-53.68
5648.2	-53.543
5648.3	-53.375
5648.4	-53.131
5648.5	-52.917
5648.6	-52.75
5648.7	-52.551
5648.8	-52.399
5648.9	-52.261
5649	-52.078
5649.1	-52.017
5649.2	-51.895
5649.3	-51.697
5649.4	-51.544
5649.5	-51.147
5649.6	-50.766
5649.7	-50.339
5649.8	-49.362
5649.9	-45.792
5650	-40.71
5650.1	-34.134
5650.2	-25.94
5650.3	-17.242
5650.4	-9.0027
5650.5	-2.182
5650.6	3.3112
5650.7	7.6141
5650.8	10.864
5650.9	13.062
5651	14.481
5651.1	14.923
5651.2	14.359
5651.3	13.046
5651.4	11.047
5651.5	8.5602
5651.6	5.9204
5651.7	3.2043
5651.8	0.4425
5651.9	-2.8076
5652	-6.2561
5652.1	-9.552
5652.2	-12.68
5652.3	-15.518
5652.4	-18.646
5652.5	-21.927
5652.6	-25.238
5652.7	-27.802
5652.8	-30.35
5652.9	-32.944
5653	-35.446
5653.1	-37.552
5653.2	-39.658
5653.3	-41.397
5653.4	-43.274
5653.5	-45.181
5653.6	-46.57
5653.7	-47.485
5653.8	-49.042
5653.9	-50.262
5654	-51.025
5654.1	-52.017
5654.2	-53.177
5654.3	-53.818
5654.4	-54.26
5654.5	-55.115
5654.6	-55.893
5654.7	-56.458
5654.8	-56.839
5654.9	-57.144
5655	-57.556
5655.1	-58.243
5655.2	-58.67
5655.3	-59.036
5655.4	-59.418
5655.5	-59.601
5655.6	-59.738
5655.7	-59.982
5655.8	-60.043
5655.9	-60.196
5656	-60.41
5656.1	-60.577
5656.2	-60.837
5656.3	-61.172
5656.4	-61.34
5656.5	-61.554
5656.6	-61.6
5656.7	-61.737
5656.8	-61.874
5656.9	-61.935
5657	-61.905
5657.1	-62.088
5657.2	-62.057
5657.3	-62.088
5657.4	-62.149
5657.5	-62.103
5657.6	-62.286
5657.7	-62.195
5657.8	-62.317
5657.9	-62.332
5658	-62.393
5658.1	-62.408
5658.2	-62.424
5658.3	-62.515
5658.4	-62.5
5658.5	-62.531
5658.6	-62.5
5658.7	-62.454
5658.8	-62.302
5658.9	-62.286
5659	-62.241
5659.1	-62.103
5659.2	-62.073
5659.3	-62.012
5659.4	-62.103
5659.5	-62.134
5659.6	-62.256
5659.7	-62.439
5659.8	-62.424
5659.9	-62.363
5660	-62.347
5660.1	-62.103
5660.2	-61.874
5660.3	-61.905
5660.4	-62.042
5660.5	-62.286
5660.6	-62.241
5660.7	-62.21
5660.8	-61.905
5660.9	-61.768
5661	-61.798
5661.1	-61.966
5661.2	-62.119
5661.3	-62.149
5661.4	-62.119
5661.5	-61.935
5661.6	-61.798
5661.7	-61.508
5661.8	-61.615
5661.9	-61.844
5662	-61.63
5662.1	-61.539
5662.2	-61.798
5662.3	-61.554
5662.4	-61.386
5662.5	-61.722
5662.6	-61.63
5662.7	-61.386
5662.8	-61.31
5662.9	-61.722
5663	-61.6
5663.1	-61.478
5663.2	-61.31
5663.3	-61.157
5663.4	-61.142
5663.5	-61.34
5663.6	-61.478
5663.7	-61.554
5663.8	-61.401
5663.9	-61.34
5664	-61.157
5664.1	-61.096
5664.2	-60.944
5664.3	-60.852
5664.4	-60.761
5664.5	-60.806
5664.6	-60.699
5664.7	-60.852
5664.8	-60.898
5664.9	-61.035
5665	-60.944
5665.1	-60.959
5665.2	-60.898
5665.3	-60.913
5665.4	-60.745
5665.5	-60.806
5665.6	-60.776
5665.7	-60.745
5665.8	-60.699
5665.9	-60.608
5666	-60.547
5666.1	-60.562
5666.2	-60.516
5666.3	-60.547
5666.4	-60.516
5666.5	-60.516
5666.6	-60.379
5666.7	-60.394
5666.8	-60.318
5666.9	-60.287
5667	-60.379
5667.1	-60.287
5667.2	-60.318
5667.3	-60.242
5667.4	-60.013
5667.5	-59.814
5667.6	-59.753
5667.7	-59.616
5667.8	-59.647
5667.9	-59.83
5668	-59.784
5668.1	-59.891
5668.2	-59.86
5668.3	-59.769
5668.4	-59.662
5668.5	-59.418
5668.6	-59.341
5668.7	-59.341
5668.8	-59.464
5668.9	-59.509
5669	-59.601
5669.1	-59.464
5669.2	-59.235
5669.3	-58.99
5669.4	-59.113
5669.5	-59.28
5669.6	-59.357
5669.7	-59.326
5669.8	-59.219
5669.9	-59.052
5670	-58.884
5670.1	-58.899
5670.2	-59.113
5670.3	-59.021
5670.4	-58.578
5670.5	-58.96
5670.6	-58.899
5670.7	-58.655
5670.8	-58.853
5670.9	-58.945
5671	-58.624
5671.1	-58.456
5671.2	-58.746
5671.3	-58.807
5671.4	-58.762
5671.5	-58.487
5671.6	-58.289
5671.7	-58.304
5671.8	-58.548
5671.9	-58.578
5672	-58.502
5672.1	-58.487
5672.2	-58.334
5672.3	-58.243
5672.4	-58.151
5672.5	-57.907
5672.6	-57.953
5672.7	-57.968
5672.8	-58.09
5672.9	-58.044
5673	-58.182
5673.1	-58.197
5673.2	-58.212
5673.3	-58.151
5673.4	-58.136
5673.5	-58.121
5673.6	-58.014
5673.7	-58.029
5673.8	-57.968
5673.9	-57.892
5674	-57.861
5674.1	-57.77
5674.2	-57.77
5674.3	-57.709
5674.4	-57.693
5674.5	-57.632
5674.6	-57.617
5674.7	-57.602
5674.8	-57.617
5674.9	-57.571
5675	-57.495
5675.1	-57.434
5675.2	-57.526
5675.3	-57.373
5675.4	-57.465
5675.5	-57.449
5675.6	-57.251
5675.7	-57.251
5675.8	-57.175
5675.9	-56.946
5676	-56.839
5676.1	-56.778
5676.2	-56.671
5676.3	-56.747
5676.4	-56.793
5676.5	-56.87
5676.6	-57.007
5676.7	-56.992
5676.8	-56.931
5676.9	-56.717
5677	-56.442
5677.1	-56.396
5677.2	-56.625
5677.3	-56.58
5677.4	-56.808
5677.5	-56.763
5677.6	-56.427
5677.7	-56.229
5677.8	-56.244
5677.9	-56.412
5678	-56.412
5678.1	-56.29
5678.2	-56.076
5678.3	-56.122
5678.4	-56.366
5678.5	-56.442
5678.6	-56.03
5678.7	-56.183
5678.8	-56.396
5678.9	-56.03
5679	-56.152
5679.1	-56.198
5679.2	-55.984
5679.3	-55.847
5679.4	-56.183
5679.5	-56.168
5679.6	-55.939
5679.7	-55.679
5679.8	-55.649
5679.9	-55.984
5680	-56.076
5680.1	-56.046
5680.2	-55.893
5680.3	-55.862
5680.4	-55.618
5680.5	-55.527
5680.6	-55.573
5680.7	-55.603
5680.8	-55.817
5680.9	-55.908
5681	-55.893
5681.1	-55.862
5681.2	-55.679
5681.3	-55.74
5681.4	-55.664
5681.5	-55.603
5681.6	-55.42
5681.7	-55.389
5681.8	-55.206
5681.9	-55.145
5682	-55.099
5682.1	-55.038
5682.2	-55.099
5682.3	-54.962
5682.4	-54.916
5682.5	-55.008
5682.6	-54.855
5682.7	-54.886
5682.8	-54.916
5682.9	-54.993
5683	-54.764
5683.1	-54.779
5683.2	-54.825
5683.3	-54.672
5683.4	-54.611
5683.5	-54.55
5683.6	-54.642
5683.7	-54.535
5683.8	-54.535
5683.9	-54.443
5684	-54.489
5684.1	-54.52
5684.2	-54.611
5684.3	-54.611
5684.4	-54.672
5684.5	-54.703
5684.6	-54.596
5684.7	-54.443
5684.8	-54.23
5684.9	-54.047
5685	-53.986
5685.1	-53.986
5685.2	-54.062
5685.3	-54.138
5685.4	-54.138
5685.5	-54.062
5685.6	-53.879
5685.7	-53.635
5685.8	-53.513
5685.9	-53.635
5686	-53.864
5686.1	-53.833
5686.2	-53.818
5686.3	-53.589
5686.4	-53.528
5686.5	-53.528
5686.6	-53.467
5686.7	-53.482
5686.8	-53.268
5686.9	-53.055
5687	-53.391
5687.1	-53.238
5687.2	-52.856
5687.3	-53.162
5687.4	-53.146
5687.5	-52.841
5687.6	-53.07
5687.7	-53.223
5687.8	-52.963
5687.9	-52.612
5688	-52.719
5688.1	-52.917
5688.2	-52.963
5688.3	-52.887
5688.4	-52.643
5688.5	-52.475
5688.6	-52.399
5688.7	-52.414
5688.8	-52.582
5688.9	-52.658
5689	-52.719
5689.1	-52.567
5689.2	-52.551
5689.3	-52.368
5689.4	-52.368
5689.5	-52.292
5689.6	-52.2
5689.7	-52.155
5689.8	-52.124
5689.9	-51.91
5690	-51.758
5690.1	-51.819
5690.2	-51.804
5690.3	-51.819
5690.4	-51.743
5690.5	-51.666
5690.6	-51.651
5690.7	-51.636
5690.8	-51.651
5690.9	-51.514
5691	-51.636
5691.1	-51.559
5691.2	-51.529
5691.3	-51.376
5691.4	-51.331
5691.5	-51.224
5691.6	-51.239
5691.7	-51.102
5691.8	-51.193
5691.9	-51.041
5692	-50.842
5692.1	-50.827
5692.2	-50.705
5692.3	-50.797
5692.4	-50.827
5692.5	-50.781
5692.6	-50.781
5692.7	-50.797
5692.8	-50.613
5692.9	-50.659
5693	-50.583
5693.1	-50.217
5693.2	-50.11
5693.3	-49.85
5693.4	-50.003
5693.5	-49.866
5693.6	-49.973
5693.7	-49.805
5693.8	-49.622
5693.9	-49.225
5694	-49.088
5694.1	-49.149
5694.2	-49.164
5694.3	-49.194
5694.4	-48.981
5694.5	-48.63
5694.6	-48.34
5694.7	-48.233
5694.8	-48.035
5694.9	-47.913
5695	-47.791
5695.1	-47.546
5695.2	-46.89
5695.3	-45.914
5695.4	-44.22
5695.5	-41.107
5695.6	-37.186
5695.7	-33.401
5695.8	-29.205
5695.9	-23.895
5696	-18.494
5696.1	-13.535
5696.2	-9.0485
5696.3	-4.8676
5696.4	-1.3275
5696.5	1.4801
5696.6	3.6621
5696.7	5.2338
5696.8	6.0883
5696.9	6.4545
5697	6.3934
5697.1	6.1035
5697.2	5.127
5697.3	3.9673
5697.4	2.6398
5697.5	1.0529
5697.6	-0.79346
5697.7	-2.7924
5697.8	-4.8676
5697.9	-7.2327
5698	-9.5062
5698.1	-11.917
5698.2	-14.221
5698.3	-16.754
5698.4	-18.997
5698.5	-21.317
5698.6	-23.819
5698.7	-26.016
5698.8	-28.168
5698.9	-30.319
5699	-32.257
5699.1	-34.241
5699.2	-36.057
5699.3	-37.659
5699.4	-39.291
5699.5	-40.695
5699.6	-42.114
5699.7	-43.442
5699.8	-44.617
5699.9	-45.731
5700	-46.768
5700.1	-47.791
5700.2	-48.599
5700.3	-49.53
5700.4	-50.201
5700.5	-51.025
5700.6	-51.59
5700.7	-52.139
5700.8	-52.612
5700.9	-53.162
5701	-53.635
5701.1	-54.245
5701.2	-54.794
5701.3	-55.145
5701.4	-55.756
5701.5	-56.213
5701.6	-56.534
5701.7	-56.992
5701.8	-57.098
5701.9	-57.159
5702	-57.343
5702.1	-57.648
5702.2	-57.999
5702.3	-58.456
5702.4	-58.792
5702.5	-58.868
5702.6	-58.99
5702.7	-58.823
5702.8	-59.052
5702.9	-59.296
5703	-59.57
5703.1	-59.647
5703.2	-59.799
5703.3	-59.814
5703.4	-59.906
5703.5	-60.242
5703.6	-60.272
5703.7	-59.998
5703.8	-60.486
5703.9	-60.532
5704	-60.471
5704.1	-60.745
5704.2	-60.745
5704.3	-60.623
5704.4	-60.638
5704.5	-61.02
5704.6	-61.111
5704.7	-61.127
5704.8	-60.944
5704.9	-60.806
5705	-60.928
5705.1	-61.05
5705.2	-61.05
5705.3	-61.295
5705.4	-61.462
5705.5	-61.447
5705.6	-61.478
5705.7	-61.523
5705.8	-61.6
5705.9	-61.646
5706	-61.63
5706.1	-61.6
5706.2	-61.584
5706.3	-61.722
5706.4	-61.63
5706.5	-61.63
5706.6	-61.676
5706.7	-61.676
5706.8	-61.707
5706.9	-61.768
5707	-61.737
5707.1	-61.722
5707.2	-61.646
5707.3	-61.737
5707.4	-61.722
5707.5	-61.6
5707.6	-61.737
5707.7	-61.691
5707.8	-61.676
5707.9	-61.676
5708	-61.737
5708.1	-61.661
5708.2	-61.615
5708.3	-61.569
5708.4	-61.554
5708.5	-61.493
5708.6	-61.447
5708.7	-61.432
5708.8	-61.127
5708.9	-61.081
5709	-61.035
5709.1	-61.066
5709.2	-61.05
5709.3	-61.172
5709.4	-61.249
5709.5	-61.31
5709.6	-61.31
5709.7	-61.325
5709.8	-61.234
5709.9	-60.898
5710	-60.883
5710.1	-60.822
5710.2	-61.096
5710.3	-61.066
5710.4	-61.203
5710.5	-61.081
5710.6	-60.776
5710.7	-60.654
5710.8	-60.852
5710.9	-60.928
5711	-60.974
5711.1	-60.791
5711.2	-60.608
5711.3	-60.547
5711.4	-60.547
5711.5	-60.562
5711.6	-60.593
5711.7	-60.776
5711.8	-60.684
5711.9	-60.394
5712	-60.501
5712.1	-60.761
5712.2	-60.547
5712.3	-60.257
5712.4	-60.608
5712.5	-60.532
5712.6	-60.12
5712.7	-60.226
5712.8	-60.547
5712.9	-60.486
5713	-60.349
5713.1	-60.104
5713.2	-59.937
5713.3	-60.059
5713.4	-60.287
5713.5	-60.303
5713.6	-60.318
5713.7	-60.181
5713.8	-60.181
5713.9	-60.043
5714	-59.875
5714.1	-59.845
5714.2	-59.692
5714.3	-59.616
5714.4	-59.601
5714.5	-59.631
5714.6	-59.586
5714.7	-59.723
5714.8	-59.799
5714.9	-59.875
5715	-59.753
5715.1	-59.86
5715.2	-59.83
5715.3	-59.83
5715.4	-59.738
5715.5	-59.784
5715.6	-59.723
5715.7	-59.784
5715.8	-59.708
5715.9	-59.692
5716	-59.54
5716.1	-59.601
5716.2	-59.601
5716.3	-59.509
5716.4	-59.433
5716.5	-59.341
5716.6	-59.311
5716.7	-59.28
5716.8	-59.052
5716.9	-59.067
5717	-58.929
5717.1	-58.838
5717.2	-58.96
5717.3	-58.96
5717.4	-59.082
5717.5	-59.113
5717.6	-59.25
5717.7	-59.235
5717.8	-59.204
5717.9	-59.158
5718	-58.975
5718.1	-58.762
5718.2	-58.533
5718.3	-58.746
5718.4	-58.823
5718.5	-58.975
5718.6	-58.96
5718.7	-58.899
5718.8	-58.624
5718.9	-58.38
5719	-58.563
5719.1	-58.685
5719.2	-58.899
5719.3	-58.624
5719.4	-58.35
5719.5	-58.319
5719.6	-58.319
5719.7	-58.487
5719.8	-58.334
5719.9	-58.228
5720	-58.212
5720.1	-58.411
5720.2	-58.533
5720.3	-58.304
5720.4	-58.228
5720.5	-58.548
5720.6	-58.319
5720.7	-57.968
5720.8	-58.441
5720.9	-58.334
5721	-58.09
5721.1	-57.999
5721.2	-58.09
5721.3	-58.365
5721.4	-58.35
5721.5	-58.121
5721.6	-57.877
5721.7	-57.785
5721.8	-57.8
5721.9	-57.968
5722	-58.044
5722.1	-58.166
5722.2	-58.075
5722.3	-57.999
5722.4	-57.785
5722.5	-57.693
5722.6	-57.556
5722.7	-57.739
5722.8	-57.77
5722.9	-57.983
5723	-57.953
5723.1	-57.922
5723.2	-57.8
5723.3	-57.663
5723.4	-57.541
5723.5	-57.541
5723.6	-57.388
5723.7	-57.434
5723.8	-57.419
5723.9	-57.327
5724	-57.434
5724.1	-57.373
5724.2	-57.526
5724.3	-57.678
5724.4	-57.709
5724.5	-57.465
5724.6	-57.526
5724.7	-57.419
5724.8	-57.48
5724.9	-57.449
5725	-57.449
5725.1	-57.419
5725.2	-57.266
5725.3	-57.175
5725.4	-57.129
5725.5	-57.053
5725.6	-56.915
5725.7	-56.931
5725.8	-56.87
5725.9	-56.87
5726	-57.007
5726.1	-57.114
5726.2	-57.19
5726.3	-57.22
5726.4	-57.144
5726.5	-57.129
5726.6	-57.068
5726.7	-56.732
5726.8	-56.686
5726.9	-56.61
5727	-56.778
5727.1	-56.808
5727.2	-57.022
5727.3	-56.976
5727.4	-56.778
5727.5	-56.473
5727.6	-56.427
5727.7	-56.564
5727.8	-56.671
5727.9	-56.824
5728	-56.824
5728.1	-56.778
5728.2	-56.656
5728.3	-56.458
5728.4	-56.198
5728.5	-56.442
5728.6	-56.717
5728.7	-56.305
5728.8	-56.213
5728.9	-56.458
5729	-56.274
5729.1	-56.091
5729.2	-56.381
5729.3	-56.351
5729.4	-55.939
5729.5	-56
5729.6	-56.122
5729.7	-56.198
5729.8	-56.076
5729.9	-55.832
5730	-55.771
5730.1	-55.74
5730.2	-55.984
5730.3	-56.061
5730.4	-56.03
5730.5	-56.015
5730.6	-55.862
5730.7	-55.679
5730.8	-55.695
5730.9	-55.466
5731	-55.374
5731.1	-55.359
5731.2	-55.573
5731.3	-55.45
5731.4	-55.496
5731.5	-55.511
5731.6	-55.725
5731.7	-55.603
5731.8	-55.603
5731.9	-55.695
5732	-55.664
5732.1	-55.618
5732.2	-55.618
5732.3	-55.603
5732.4	-55.557
5732.5	-55.481
5732.6	-55.511
5732.7	-55.466
5732.8	-55.511
5732.9	-55.496
5733	-55.344
5733.1	-55.359
5733.2	-55.328
5733.3	-55.344
5733.4	-55.252
5733.5	-55.191
5733.6	-55.206
5733.7	-55.191
5733.8	-55.084
5733.9	-55.038
5734	-54.947
5734.1	-54.794
5734.2	-54.733
5734.3	-54.535
5734.4	-54.565
5734.5	-54.535
5734.6	-54.626
5734.7	-54.703
5734.8	-54.764
5734.9	-54.749
5735	-54.718
5735.1	-54.581
5735.2	-54.382
5735.3	-54.138
5735.4	-54.291
5735.5	-54.291
5735.6	-54.672
5735.7	-54.565
5735.8	-54.367
5735.9	-54.062
5736	-54.092
5736.1	-54.199
5736.2	-54.276
5736.3	-54.26
5736.4	-54.153
5736.5	-54.123
5736.6	-53.986
5736.7	-53.909
5736.8	-54.031
5736.9	-54.26
5737	-54.016
5737.1	-53.741
5737.2	-54.123
5737.3	-53.94
5737.4	-53.757
5737.5	-54.047
5737.6	-53.909
5737.7	-53.543
5737.8	-53.68
5737.9	-53.94
5738	-53.894
5738.1	-53.65
5738.2	-53.421
5738.3	-53.421
5738.4	-53.574
5738.5	-53.696
5738.6	-53.787
5738.7	-53.68
5738.8	-53.513
5738.9	-53.406
5739	-53.268
5739.1	-53.131
5739.2	-53.116
5739.3	-53.207
5739.4	-53.299
5739.5	-53.329
5739.6	-53.329
5739.7	-53.345
5739.8	-53.436
5739.9	-53.391
5740	-53.329
5740.1	-53.36
5740.2	-53.299
5740.3	-53.284
5740.4	-53.223
5740.5	-53.131
5740.6	-53.085
5740.7	-53.101
5740.8	-53.162
5740.9	-53.055
5741	-53.024
5741.1	-53.085
5741.2	-52.841
5741.3	-52.841
5741.4	-52.826
5741.5	-52.856
5741.6	-52.78
5741.7	-52.765
5741.8	-52.872
5741.9	-52.841
5742	-52.78
5742.1	-52.841
5742.2	-52.826
5742.3	-52.795
5742.4	-52.841
5742.5	-52.673
5742.6	-52.673
5742.7	-52.567
5742.8	-52.2
5742.9	-52.139
5743	-52.048
5743.1	-52.124
5743.2	-52.338
5743.3	-52.322
5743.4	-52.444
5743.5	-52.261
5743.6	-52.185
5743.7	-51.773
5743.8	-51.712
5743.9	-51.773
5744	-51.849
5744.1	-52.048
5744.2	-52.048
5744.3	-51.636
5744.4	-51.376
5744.5	-51.437
5744.6	-51.514
5744.7	-51.514
5744.8	-51.437
5744.9	-51.315
5745	-51.209
5745.1	-51.498
5745.2	-51.483
5745.3	-51.193
5745.4	-51.117
5745.5	-51.529
5745.6	-51.163
5745.7	-50.949
5745.8	-51.239
5745.9	-51.178
5746	-50.766
5746.1	-50.842
5746.2	-51.102
5746.3	-51.041
5746.4	-50.842
5746.5	-50.644
5746.6	-50.507
5746.7	-50.674
5746.8	-50.812
5746.9	-50.98
5747	-50.751
5747.1	-50.644
5747.2	-50.446
5747.3	-50.278
5747.4	-50.156
5747.5	-50.018
5747.6	-50.003
5747.7	-49.927
5747.8	-49.942
5747.9	-49.85
5748	-49.957
5748.1	-49.988
5748.2	-49.988
5748.3	-50.079
5748.4	-49.881
5748.5	-49.85
5748.6	-49.774
5748.7	-49.667
5748.8	-49.606
5748.9	-49.576
5749	-49.576
5749.1	-49.393
5749.2	-49.469
5749.3	-49.377
5749.4	-49.347
5749.5	-49.316
5749.6	-49.286
5749.7	-49.24
5749.8	-49.118
5749.9	-49.133
5750	-49.103
5750.1	-49.011
5750.2	-48.904
5750.3	-48.859
5750.4	-48.706
5750.5	-48.599
5750.6	-48.416
5750.7	-48.37
5750.8	-48.279
5750.9	-48.309
5751	-48.248
5751.1	-48.37
5751.2	-48.355
5751.3	-48.355
5751.4	-48.248
5751.5	-48.065
5751.6	-47.714
5751.7	-47.562
5751.8	-47.44
5751.9	-47.546
5752	-47.638
5752.1	-47.699
5752.2	-47.501
5752.3	-47.211
5752.4	-46.921
5752.5	-46.86
5752.6	-46.844
5752.7	-46.799
5752.8	-46.463
5752.9	-46.28
5753	-45.837
5753.1	-45.502
5753.2	-45.105
5753.3	-44.235
5753.4	-42.252
5753.5	-39.276
5753.6	-35.645
5753.7	-32.394
5753.8	-28.732
5753.9	-24.139
5754	-19.852
5754.1	-15.625
5754.2	-11.261
5754.3	-7.2937
5754.4	-4.425
5754.5	-1.8768
5754.6	0.32043
5754.7	2.2278
5754.8	3.6163
5754.9	4.425
5755	4.776
5755.1	4.5929
5755.2	4.2419
5755.3	3.6926
5755.4	2.7618
5755.5	1.5717
5755.6	0.16785
5755.7	-1.5106
5755.8	-3.3264
5755.9	-5.2185
5756	-7.1259
5756.1	-9.14
5756.2	-11.337
5756.3	-13.458
5756.4	-15.656
5756.5	-17.746
5756.6	-19.836
5756.7	-21.866
5756.8	-23.895
5756.9	-25.848
5757	-27.756
5757.1	-29.648
5757.2	-31.464
5757.3	-33.188
5757.4	-34.851
5757.5	-36.499
5757.6	-37.949
5757.7	-39.398
5757.8	-40.741
5757.9	-42.053
5758	-43.182
5758.1	-44.418
5758.2	-45.547
5758.3	-46.509
5758.4	-47.455
5758.5	-48.34
5758.6	-49.072
5758.7	-49.85
5758.8	-50.72
5758.9	-51.361
5759	-51.895
5759.1	-52.567
5759.2	-52.963
5759.3	-53.391
5759.4	-53.665
5759.5	-53.955
5759.6	-54.459
5759.7	-54.886
5759.8	-55.313
5759.9	-55.862
5760	-56.244
5760.1	-56.641
5760.2	-56.885
5760.3	-57.266
5760.4	-57.297
5760.5	-57.419
5760.6	-57.648
5760.7	-57.922
5760.8	-58.319
5760.9	-58.594
5761	-58.914
5761.1	-58.792
5761.2	-58.884
5761.3	-58.868
5761.4	-59.174
5761.5	-59.357
5761.6	-59.692
5761.7	-59.937
5761.8	-60.059
5761.9	-59.83
5762	-60.272
5762.1	-60.471
5762.2	-60.181
5762.3	-60.532
5762.4	-60.73
5762.5	-60.455
5762.6	-60.73
5762.7	-60.928
5762.8	-61.005
5762.9	-60.837
5763	-60.806
5763.1	-61.111
5763.2	-61.34
5763.3	-61.325
5763.4	-61.249
5763.5	-61.218
5763.6	-61.05
5763.7	-61.127
5763.8	-61.295
5763.9	-61.646
5764	-61.722
5764.1	-61.737
5764.2	-61.722
5764.3	-61.676
5764.4	-61.707
5764.5	-61.554
5764.6	-61.554
5764.7	-61.493
5764.8	-61.539
5764.9	-61.447
5765	-61.584
5765.1	-61.462
5765.2	-61.569
5765.3	-61.646
5765.4	-61.844
5765.5	-61.905
5765.6	-61.935
5765.7	-61.951
5765.8	-61.951
5765.9	-61.981
5766	-62.027
5766.1	-61.996
5766.2	-62.088
5766.3	-62.042
5766.4	-62.073
5766.5	-61.996
5766.6	-62.027
5766.7	-62.088
5766.8	-61.996
5766.9	-61.981
5767	-61.981
5767.1	-61.981
5767.2	-61.92
5767.3	-61.737
5767.4	-61.615
5767.5	-61.63
5767.6	-61.523
5767.7	-61.554
5767.8	-61.63
5767.9	-61.752
5768	-61.798
5768.1	-61.905
5768.2	-61.844
5768.3	-61.829
5768.4	-61.798
5768.5	-61.63
5768.6	-61.523
5768.7	-61.417
5768.8	-61.493
5768.9	-61.707
5769	-61.798
5769.1	-61.844
5769.2	-61.676
5769.3	-61.508
5769.4	-61.417
5769.5	-61.417
5769.6	-61.584
5769.7	-61.615
5769.8	-61.661
5769.9	-61.523
5770	-61.295
5770.1	-61.462
5770.2	-61.63
5770.3	-61.447
5770.4	-61.34
5770.5	-61.722
5770.6	-61.493
5770.7	-61.279
5770.8	-61.661
5770.9	-61.432
5771	-61.172
5771.1	-61.569
5771.2	-61.646
5771.3	-61.508
5771.4	-61.234
5771.5	-61.264
5771.6	-61.386
5771.7	-61.478
5771.8	-61.6
5771.9	-61.478
5772	-61.279
5772.1	-61.218
5772.2	-61.127
5772.3	-61.05
5772.4	-61.172
5772.5	-61.325
5772.6	-61.401
5772.7	-61.462
5772.8	-61.462
5772.9	-61.356
5773	-61.218
5773.1	-61.249
5773.2	-61.142
5773.3	-61.035
5773.4	-60.989
5773.5	-60.974
5773.6	-60.852
5773.7	-60.974
5773.8	-60.883
5773.9	-60.959
5774	-60.867
5774.1	-61.005
5774.2	-60.959
5774.3	-61.096
5774.4	-60.944
5774.5	-61.005
5774.6	-60.913
5774.7	-61.035
5774.8	-61.02
5774.9	-60.989
5775	-60.928
5775.1	-60.883
5775.2	-60.776
5775.3	-60.684
5775.4	-60.654
5775.5	-60.761
5775.6	-60.562
5775.7	-60.547
5775.8	-60.562
5775.9	-60.608
5776	-60.684
5776.1	-60.837
5776.2	-60.806
5776.3	-60.928
5776.4	-60.776
5776.5	-60.974
5776.6	-60.867
5776.7	-60.776
5776.8	-60.486
5776.9	-60.562
5777	-60.379
5777.1	-60.577
5777.2	-60.684
5777.3	-60.776
5777.4	-60.761
5777.5	-60.654
5777.6	-60.364
5777.7	-60.364
5777.8	-60.471
5777.9	-60.516
5778	-60.577
5778.1	-60.425
5778.2	-60.287
5778.3	-60.257
5778.4	-60.303
5778.5	-60.654
5778.6	-60.486
5778.7	-60.196
5778.8	-60.425
5778.9	-60.364
5779	-60.135
5779.1	-60.425
5779.2	-60.486
5779.3	-60.196
5779.4	-60.165
5779.5	-60.44
5779.6	-60.471
5779.7	-60.196
5779.8	-60.059
5779.9	-60.074
5780	-60.272
5780.1	-60.394
5780.2	-60.41
5780.3	-60.333
5780.4	-60.211
5780.5	-60.059
5780.6	-59.906
5780.7	-59.937
5780.8	-59.906
5780.9	-60.059
5781	-60.135
5781.1	-60.226
5781.2	-60.287
5781.3	-60.318
5781.4	-60.318
5781.5	-60.196
5781.6	-60.242
5781.7	-60.104
5781.8	-60.059
5781.9	-59.952
5782	-59.982
5782.1	-59.891
5782.2	-59.952
5782.3	-59.845
5782.4	-59.814
5782.5	-59.662
5782.6	-59.708
5782.7	-59.692
5782.8	-59.708
5782.9	-59.692
5783	-59.86
5783.1	-59.708
5783.2	-59.662
5783.3	-59.616
5783.4	-59.723
5783.5	-59.662
5783.6	-59.769
5783.7	-59.875
5783.8	-59.814
5783.9	-59.784
5784	-59.799
5784.1	-59.921
5784.2	-60.135
5784.3	-60.12
5784.4	-60.074
5784.5	-60.043
5784.6	-59.799
5784.7	-59.631
5784.8	-59.479
5784.9	-59.479
5785	-59.601
5785.1	-59.723
5785.2	-59.799
5785.3	-59.86
5785.4	-59.799
5785.5	-59.677
5785.6	-59.418
5785.7	-59.448
5785.8	-59.494
5785.9	-59.738
5786	-59.769
5786.1	-59.708
5786.2	-59.631
5786.3	-59.479
5786.4	-59.402
5786.5	-59.54
5786.6	-59.647
5786.7	-59.586
5786.8	-59.464
5786.9	-59.143
5787	-59.525
5787.1	-59.509
5787.2	-59.235
5787.3	-59.433
5787.4	-59.494
5787.5	-59.235
5787.6	-59.28
5787.7	-59.509
5787.8	-59.433
5787.9	-59.113
5788	-59.128
5788.1	-59.402
5788.2	-59.418
5788.3	-59.387
5788.4	-59.311
5788.5	-59.097
5788.6	-58.975
5788.7	-58.868
5788.8	-59.189
5788.9	-59.28
5789	-59.357
5789.1	-59.311
5789.2	-59.296
5789.3	-59.204
5789.4	-59.113
5789.5	-58.99
5789.6	-58.884
5789.7	-58.807
5789.8	-58.929
5789.9	-58.838
5790	-58.807
5790.1	-58.823
5790.2	-58.945
5790.3	-58.914
5790.4	-58.945
5790.5	-59.052
5790.6	-59.067
5790.7	-59.067
5790.8	-59.174
5790.9	-59.128
5791	-59.113
5791.1	-59.006
5791.2	-59.052
5791.3	-58.96
5791.4	-59.006
5791.5	-59.021
5791.6	-59.006
5791.7	-58.99
5791.8	-58.96
5791.9	-58.914
5792	-58.777
5792.1	-58.777
5792.2	-58.716
5792.3	-58.609
5792.4	-58.609
5792.5	-58.426
5792.6	-58.472
5792.7	-58.533
5792.8	-58.578
5792.9	-58.701
5793	-58.838
5793.1	-58.929
5793.2	-58.838
5793.3	-58.807
5793.4	-58.731
5793.5	-58.548
5793.6	-58.304
5793.7	-58.395
5793.8	-58.578
5793.9	-58.701
5794	-58.701
5794.1	-58.792
5794.2	-58.472
5794.3	-58.289
5794.4	-58.35
5794.5	-58.548
5794.6	-58.578
5794.7	-58.563
5794.8	-58.517
5794.9	-58.517
5795	-58.38
5795.1	-58.365
5795.2	-58.746
5795.3	-58.502
5795.4	-58.243
5795.5	-58.594
5795.6	-58.441
5795.7	-58.228
5795.8	-58.624
5795.9	-58.533
5796	-58.212
5796.1	-58.243
5796.2	-58.35
5796.3	-58.487
5796.4	-58.38
5796.5	-58.136
5796.6	-58.136
5796.7	-58.319
5796.8	-58.441
5796.9	-58.411
5797	-58.487
5797.1	-58.426
5797.2	-58.38
5797.3	-58.182
5797.4	-58.105
5797.5	-58.029
5797.6	-58.029
5797.7	-58.06
5797.8	-58.273
5797.9	-58.258
5798	-58.395
5798.1	-58.35
5798.2	-58.365
5798.3	-58.258
5798.4	-58.289
5798.5	-58.289
5798.6	-58.273
5798.7	-58.243
5798.8	-58.121
5798.9	-58.105
5799	-58.029
5799.1	-57.999
5799.2	-57.983
5799.3	-57.968
5799.4	-58.014
5799.5	-57.8
5799.6	-57.724
5799.7	-57.861
5799.8	-57.755
5799.9	-57.663
5800	-57.785
5800.1	-57.8
5800.2	-57.8
5800.3	-57.831
5800.4	-57.77
5800.5	-57.785
5800.6	-57.999
5800.7	-57.983
5800.8	-58.151
5800.9	-58.136
5801	-58.09
5801.1	-58.029
5801.2	-57.877
5801.3	-57.739
5801.4	-57.678
5801.5	-57.48
5801.6	-57.571
5801.7	-57.663
5801.8	-57.663
5801.9	-57.724
5802	-57.739
5802.1	-57.358
5802.2	-57.281
5802.3	-57.114
5802.4	-57.297
5802.5	-57.77
5802.6	-57.846
5802.7	-57.953
5802.8	-57.724
5802.9	-57.77
5803	-57.77
5803.1	-57.816
5803.2	-57.846
5803.3	-58.09
5803.4	-58.289
5803.5	-56.793
5803.6	-55.923
5803.7	-55.954
5803.8	-55.679
5803.9	-54.993
5804	-54.932
5804.1	-54.764
5804.2	-54.123
5804.3	-53.833
5804.4	-53.909
5804.5	-52.155
5804.6	-51.3
5804.7	-50.598
5804.8	-50.323
5804.9	-49.866
5805	-49.255
5805.1	-48.553
5805.2	-48.004
5805.3	-47.348
5805.4	-46.768
5805.5	-46.585
5805.6	-46.265
5805.7	-45.975
5805.8	-45.639
5805.9	-45.288
5806	-44.785
5806.1	-44.281
5806.2	-43.854
5806.3	-43.243
5806.4	-42.541
5806.5	-41.763
5806.6	-40.482
5806.7	-37.659
5806.8	-33.875
5806.9	-29.129
5807	-23.59
5807.1	-17.441
5807.2	-11.291
5807.3	-5.6305
5807.4	-0.24414
5807.5	4.4708
5807.6	8.316
5807.7	11.383
5807.8	13.84
5807.9	15.533
5808	16.739
5808.1	17.181
5808.2	17.059
5808.3	16.495
5808.4	15.564
5808.5	12.634
5808.6	10.544
5808.7	8.2397
5808.8	5.722
5808.9	3.1433
5809	0.28992
5809.1	-2.4719
5809.2	-5.3406
5809.3	-8.255
5809.4	-10.925
5809.5	-15.06
5809.6	-17.838
5809.7	-20.645
5809.8	-23.407
5809.9	-26.367
5810	-29.007
5810.1	-31.525
5810.2	-33.752
5810.3	-35.553
5810.4	-37.46
5810.5	-39.154
5810.6	-40.924
5810.7	-42.694
5810.8	-44.006
5810.9	-45.136
5811	-46.143
5811.1	-47.455
5811.2	-48.63
5811.3	-49.606
5811.4	-50.507
5811.5	-51.529
5811.6	-52.322
5811.7	-52.841
5811.8	-53.619
5811.9	-54.504
5812	-54.855
5812.1	-55.283
5812.2	-56.168
5812.3	-56.519
5812.4	-56.793
5812.5	-57.388
5812.6	-57.526
5812.7	-57.678
5812.8	-58.304
5812.9	-58.807
5813	-58.99
5813.1	-58.914
5813.2	-59.113
5813.3	-59.525
5813.4	-59.86
5813.5	-60.242
5813.6	-60.349
5813.7	-60.516
5813.8	-60.501
5813.9	-60.623
5814	-60.684
5814.1	-60.898
5814.2	-61.02
5814.3	-61.356
5814.4	-61.539
5814.5	-61.691
5814.6	-61.783
5814.7	-61.859
5814.8	-61.798
5814.9	-61.859
5815	-61.951
5815.1	-62.012
5815.2	-62.042
5815.3	-62.057
5815.4	-62.164
5815.5	-62.103
5815.6	-62.149
5815.7	-62.149
5815.8	-62.271
5815.9	-62.271
5816	-62.271
5816.1	-62.378
5816.2	-62.408
5816.3	-62.424
5816.4	-62.439
5816.5	-62.454
5816.6	-62.546
5816.7	-62.561
5816.8	-62.576
5816.9	-62.622
5817	-62.683
5817.1	-62.744
5817.2	-62.82
5817.3	-62.943
5817.4	-62.927
5817.5	-63.141
5817.6	-63.187
5817.7	-63.309
5817.8	-63.248
5817.9	-63.263
5818	-63.171
5818.1	-63.019
5818.2	-62.958
5818.3	-62.79
5818.4	-63.004
5818.5	-63.065
5818.6	-63.263
5818.7	-63.248
5818.8	-63.278
5818.9	-63.156
5819	-62.943
5819.1	-62.82
5819.2	-63.019
5819.3	-63.156
5819.4	-63.248
5819.5	-63.324
5819.6	-63.263
5819.7	-63.156
5819.8	-63.232
5819.9	-63.187
5820	-63.232
5820.1	-62.958
5820.2	-62.958
5820.3	-63.187
5820.4	-63.232
5820.5	-62.881
5820.6	-63.202
5820.7	-63.11
5820.8	-62.805
5820.9	-63.202
5821	-63.232
5821.1	-63.019
5821.2	-62.79
5821.3	-63.034
5821.4	-63.171
5821.5	-63.141
5821.6	-63.019
5821.7	-62.79
5821.8	-62.851
5821.9	-62.958
5822	-63.08
5822.1	-63.126
5822.2	-63.11
5822.3	-63.095
5822.4	-62.973
5822.5	-62.897
5822.6	-62.805
5822.7	-62.683
5822.8	-62.729
5822.9	-62.744
5823	-62.79
5823.1	-62.897
5823.2	-62.912
5823.3	-62.912
5823.4	-63.049
5823.5	-63.065
5823.6	-63.08
5823.7	-63.034
5823.8	-63.156
5823.9	-63.019
5824	-63.019
5824.1	-63.004
5824.2	-62.958
5824.3	-63.004
5824.4	-62.866
5824.5	-62.943
5824.6	-62.912
5824.7	-62.881
5824.8	-62.836
5824.9	-62.836
5825	-62.851
5825.1	-63.019
5825.2	-63.004
5825.3	-62.988
5825.4	-62.881
5825.5	-62.805
5825.6	-62.897
5825.7	-62.943
5825.8	-62.897
5825.9	-62.881
5826	-62.744
5826.1	-62.592
5826.2	-62.485
5826.3	-62.378
5826.4	-62.363
5826.5	-62.668
5826.6	-62.836
5826.7	-62.805
5826.8	-62.82
5826.9	-62.79
5827	-62.515
5827.1	-62.332
5827.2	-62.302
5827.3	-62.576
5827.4	-62.683
5827.5	-62.775
5827.6	-62.607
5827.7	-62.332
5827.8	-62.286
5827.9	-62.317
5828	-62.454
5828.1	-62.424
5828.2	-62.271
5828.3	-62.302
5828.4	-62.347
5828.5	-62.637
5828.6	-62.531
5828.7	-62.195
5828.8	-62.531
5828.9	-62.515
5829	-62.195
5829.1	-62.5
5829.2	-62.439
5829.3	-62.21
5829.4	-62.271
5829.5	-62.546
5829.6	-62.485
5829.7	-62.347
5829.8	-62.042
5829.9	-62.225
5830	-62.347
5830.1	-62.424
5830.2	-62.485
5830.3	-62.408
5830.4	-62.18
5830.5	-62.195
5830.6	-61.966
5830.7	-62.012
5830.8	-62.057
5830.9	-62.119
5831	-62.241
5831.1	-62.363
5831.2	-62.317
5831.3	-62.378
5831.4	-62.286
5831.5	-62.347
5831.6	-62.256
5831.7	-62.271
5831.8	-62.241
5831.9	-62.164
5832	-62.073
5832.1	-62.057
5832.2	-61.981
5832.3	-61.981
5832.4	-61.859
5832.5	-61.874
5832.6	-61.859
5832.7	-61.874
5832.8	-61.722
5832.9	-61.737
5833	-61.691
5833.1	-61.768
5833.2	-61.768
5833.3	-61.813
5833.4	-61.798
5833.5	-61.707
5833.6	-61.798
5833.7	-61.89
5833.8	-61.935
5833.9	-62.042
5834	-62.012
5834.1	-62.088
5834.2	-62.149
5834.3	-62.057
5834.4	-62.042
5834.5	-62.027
5834.6	-61.813
5834.7	-61.752
5834.8	-61.615
5834.9	-61.6
5835	-61.752
5835.1	-61.844
5835.2	-61.966
5835.3	-62.012
5835.4	-61.951
5835.5	-61.691
5835.6	-61.569
5835.7	-61.462
5835.8	-61.707
5835.9	-61.935
5836	-61.966
5836.1	-61.783
5836.2	-61.646
5836.3	-61.493
5836.4	-61.447
5836.5	-61.615
5836.6	-61.63
5836.7	-61.813
5836.8	-61.813
5836.9	-61.554
5837	-61.356
5837.1	-61.737
5837.2	-61.707
5837.3	-61.386
5837.4	-61.783
5837.5	-61.646
5837.6	-61.386
5837.7	-61.584
5837.8	-61.752
5837.9	-61.539
5838	-61.356
5838.1	-61.401
5838.2	-61.63
5838.3	-61.63
5838.4	-61.661
5838.5	-61.569
5838.6	-61.417
5838.7	-61.218
5838.8	-61.295
5838.9	-61.356
5839	-61.523
5839.1	-61.569
5839.2	-61.63
5839.3	-61.661
5839.4	-61.676
5839.5	-61.615
5839.6	-61.508
5839.7	-61.432
5839.8	-61.478
5839.9	-61.356
5840	-61.203
5840.1	-61.218
5840.2	-61.188
5840.3	-61.081
5840.4	-61.081
5840.5	-61.02
5840.6	-61.111
5840.7	-61.05
5840.8	-61.081
5840.9	-61.096
5841	-61.172
5841.1	-61.081
5841.2	-61.142
5841.3	-61.066
5841.4	-61.05
5841.5	-61.066
5841.6	-61.127
5841.7	-60.989
5841.8	-61.05
5841.9	-61.05
5842	-60.928
5842.1	-60.959
5842.2	-61.081
5842.3	-61.111
5842.4	-61.172
5842.5	-61.172
5842.6	-61.31
5842.7	-61.295
5842.8	-61.325
5842.9	-61.295
5843	-61.279
5843.1	-61.157
5843.2	-61.02
5843.3	-60.852
5843.4	-60.852
5843.5	-60.944
5843.6	-61.142
5843.7	-61.234
5843.8	-61.295
5843.9	-61.142
5844	-60.883
5844.1	-60.791
5844.2	-60.852
5844.3	-60.959
5844.4	-61.203
5844.5	-61.127
5844.6	-61.142
5844.7	-61.066
5844.8	-61.096
5844.9	-61.096
5845	-61.05
5845.1	-60.852
5845.2	-60.684
5845.3	-60.989
5845.4	-61.066
5845.5	-60.684
5845.6	-60.989
5845.7	-60.852
5845.8	-60.684
5845.9	-60.852
5846	-60.989
5846.1	-60.852
5846.2	-60.654
5846.3	-60.623
5846.4	-60.867
5846.5	-60.944
5846.6	-60.913
5846.7	-60.699
5846.8	-60.623
5846.9	-60.471
5847	-60.684
5847.1	-60.761
5847.2	-60.944
5847.3	-61.035
5847.4	-60.913
5847.5	-60.852
5847.6	-60.715
5847.7	-60.654
5847.8	-60.455
5847.9	-60.379
5848	-60.318
5848.1	-60.349
5848.2	-60.364
5848.3	-60.501
5848.4	-60.425
5848.5	-60.501
5848.6	-60.638
5848.7	-60.776
5848.8	-60.73
5848.9	-60.852
5849	-60.806
5849.1	-60.852
5849.2	-60.791
5849.3	-60.761
5849.4	-60.852
5849.5	-60.684
5849.6	-60.684
5849.7	-60.638
5849.8	-60.562
5849.9	-60.486
5850	-60.471
5850.1	-60.471
5850.2	-60.501
5850.3	-60.349
5850.4	-60.394
5850.5	-60.425
5850.6	-60.272
5850.7	-60.104
5850.8	-60.135
5850.9	-60.181
5851	-60.181
5851.1	-60.242
5851.2	-60.364
5851.3	-60.318
5851.4	-60.425
5851.5	-60.379
5851.6	-60.364
5851.7	-60.333
5851.8	-60.12
5851.9	-59.86
5852	-59.799
5852.1	-59.799
5852.2	-59.845
5852.3	-60.165
5852.4	-60.104
5852.5	-60.196
5852.6	-60.074
5852.7	-60.059
5852.8	-60.196
5852.9	-60.471
5853	-60.562
5853.1	-60.638
5853.2	-60.608
5853.3	-60.486
5853.4	-60.471
5853.5	-59.021
5853.6	-58.838
5853.7	-58.35
5853.8	-57.8
5853.9	-57.755
5854	-57.19
5854.1	-56.824
5854.2	-56.793
5854.3	-56.488
5854.4	-55.939
5854.5	-54.367
5854.6	-53.94
5854.7	-53.345
5854.8	-52.567
5854.9	-51.819
5855	-51.224
5855.1	-50.934
5855.2	-50.613
5855.3	-50.217
5855.4	-49.744
5855.5	-49.377
5855.6	-48.782
5855.7	-48.264
5855.8	-47.867
5855.9	-47.424
5856	-46.997
5856.1	-46.463
5856.2	-46.173
5856.3	-45.7
5856.4	-45.334
5856.5	-44.952
5856.6	-44.51
5856.7	-44.006
5856.8	-43.655
5856.9	-43.076
5857	-42.282
5857.1	-40.924
5857.2	-38.132
5857.3	-34.225
5857.4	-29.388
5857.5	-23.438
5857.6	-17.12
5857.7	-10.345
5857.8	-4.0894
5857.9	1.3428
5858	5.9662
5858.1	9.8419
5858.2	12.955
5858.3	15.305
5858.4	16.998
5858.5	16.464
5858.6	16.373
5858.7	15.732
5858.8	14.694
5858.9	13.245
5859	11.429
5859.1	9.3842
5859.2	7.0953
5859.3	4.7455
5859.4	1.9989
5859.5	-2.2736
5859.6	-5.6763
5859.7	-8.9874
5859.8	-12.299
5859.9	-15.244
5860	-18.005
5860.1	-20.828
5860.2	-23.865
5860.3	-26.825
5860.4	-29.373
5860.5	-31.418
5860.6	-33.371
5860.7	-35.431
5860.8	-37.643
5860.9	-39.612
5861	-41.306
5861.1	-42.541
5861.2	-43.777
5861.3	-45.105
5861.4	-46.265
5861.5	-47.653
5861.6	-48.782
5861.7	-50.079
5861.8	-51.056
5861.9	-51.743
5862	-52.414
5862.1	-53.452
5862.2	-54.031
5862.3	-54.474
5862.4	-55.405
5862.5	-55.71
5862.6	-55.923
5862.7	-56.61
5862.8	-57.175
5862.9	-57.388
5863	-57.587
5863.1	-57.846
5863.2	-58.472
5863.3	-58.868
5863.4	-59.113
5863.5	-59.296
5863.6	-59.494
5863.7	-59.647
5863.8	-59.814
5863.9	-60.074
5864	-60.41
5864.1	-60.822
5864.2	-60.959
5864.3	-61.249
5864.4	-61.462
5864.5	-61.417
5864.6	-61.432
5864.7	-61.478
5864.8	-61.615
5864.9	-61.63
5865	-61.707
5865.1	-61.737
5865.2	-61.691
5865.3	-61.935
5865.4	-61.981
5865.5	-62.195
5865.6	-62.119
5865.7	-62.317
5865.8	-62.347
5865.9	-62.439
5866	-62.454
5866.1	-62.683
5866.2	-62.653
5866.3	-62.805
5866.4	-62.714
5866.5	-62.744
5866.6	-62.759
5866.7	-62.897
5866.8	-62.759
5866.9	-62.866
5867	-62.866
5867.1	-62.82
5867.2	-62.958
5867.3	-63.095
5867.4	-63.156
5867.5	-63.324
5867.6	-63.385
5867.7	-63.385
5867.8	-63.477
5867.9	-63.37
5868	-63.37
5868.1	-63.431
5868.2	-63.141
5868.3	-62.943
5868.4	-63.126
5868.5	-63.126
5868.6	-63.248
5868.7	-63.416
5868.8	-63.553
5868.9	-63.37
5869	-63.171
5869.1	-63.034
5869.2	-63.156
5869.3	-63.293
5869.4	-63.446
5869.5	-63.522
5869.6	-63.293
5869.7	-63.232
5869.8	-63.232
5869.9	-63.37
5870	-63.324
5870.1	-63.217
5870.2	-62.943
5870.3	-63.156
5870.4	-63.171
5870.5	-62.912
5870.6	-63.171
5870.7	-63.217
5870.8	-62.714
5870.9	-63.034
5871	-63.171
5871.1	-63.004
5871.2	-62.744
5871.3	-62.836
5871.4	-63.08
5871.5	-63.156
5871.6	-62.988
5871.7	-62.79
5871.8	-62.653
5871.9	-62.744
5872	-62.851
5872.1	-62.973
5872.2	-62.881
5872.3	-62.943
5872.4	-62.851
5872.5	-62.744
5872.6	-62.698
5872.7	-62.531
5872.8	-62.531
5872.9	-62.5
5873	-62.561
5873.1	-62.561
5873.2	-62.729
5873.3	-62.851
5873.4	-62.836
5873.5	-62.897
5873.6	-62.79
5873.7	-62.897
5873.8	-62.775
5873.9	-62.82
5874	-62.744
5874.1	-62.744
5874.2	-62.668
5874.3	-62.592
5874.4	-62.668
5874.5	-62.469
5874.6	-62.576
5874.7	-62.485
5874.8	-62.607
5874.9	-62.5
5875	-62.485
5875.1	-62.454
5875.2	-62.576
5875.3	-62.531
5875.4	-62.592
5875.5	-62.683
5875.6	-62.653
5875.7	-62.622
5875.8	-62.531
5875.9	-62.531
5876	-62.546
5876.1	-62.378
5876.2	-62.256
5876.3	-62.195
5876.4	-62.088
5876.5	-62.164
5876.6	-62.363
5876.7	-62.454
5876.8	-62.454
5876.9	-62.622
5877	-62.546
5877.1	-62.332
5877.2	-62.103
5877.3	-62.042
5877.4	-62.302
5877.5	-62.439
5877.6	-62.622
5877.7	-62.515
5877.8	-62.332
5877.9	-62.073
5878	-62.164
5878.1	-62.103
5878.2	-62.149
5878.3	-62.347
5878.4	-62.576
5878.5	-62.347
5878.6	-62.073
5878.7	-62.347
5878.8	-62.408
5878.9	-61.981
5879	-62.424
5879.1	-62.347
5879.2	-62.042
5879.3	-62.164
5879.4	-62.347
5879.5	-62.225
5879.6	-62.012
5879.7	-62.012
5879.8	-62.393
5879.9	-62.347
5880	-62.225
5880.1	-62.012
5880.2	-61.813
5880.3	-61.996
5880.4	-61.996
5880.5	-62.195
5880.6	-62.302
5880.7	-62.225
5880.8	-62.103
5880.9	-62.073
5881	-62.027
5881.1	-61.92
5881.2	-61.874
5881.3	-61.752
5881.4	-61.691
5881.5	-61.691
5881.6	-61.783
5881.7	-61.905
5881.8	-61.981
5881.9	-61.981
5882	-62.042
5882.1	-62.012
5882.2	-61.981
5882.3	-62.088
5882.4	-62.119
5882.5	-61.996
5882.6	-61.905
5882.7	-61.981
5882.8	-61.89
5882.9	-61.874
5883	-61.966
5883.1	-62.088
5883.2	-61.935
5883.3	-61.874
5883.4	-61.844
5883.5	-61.844
5883.6	-62.027
5883.7	-62.027
5883.8	-62.057
5883.9	-61.951
5884	-61.813
5884.1	-61.783
5884.2	-61.783
5884.3	-61.691
5884.4	-61.584
5884.5	-61.569
5884.6	-61.478
5884.7	-61.417
5884.8	-61.401
5884.9	-61.584
5885	-61.707
5885.1	-61.737
5885.2	-61.737
5885.3	-61.752
5885.4	-61.417
5885.5	-61.264
5885.6	-61.279
5885.7	-61.371
5885.8	-61.493
5885.9	-61.768
5886	-61.707
5886.1	-61.432
5886.2	-61.264
5886.3	-61.157
5886.4	-61.203
5886.5	-61.218
5886.6	-61.356
5886.7	-61.478
5886.8	-61.493
5886.9	-61.356
5887	-61.157
5887.1	-61.6
5887.2	-61.417
5887.3	-61.203
5887.4	-61.6
5887.5	-61.295
5887.6	-61.157
5887.7	-61.447
5887.8	-61.493
5887.9	-61.325
5888	-61.111
5888.1	-61.188
5888.2	-61.447
5888.3	-61.432
5888.4	-61.264
5888.5	-61.172
5888.6	-61.005
5888.7	-61.066
5888.8	-61.172
5888.9	-61.295
5889	-61.432
5889.1	-61.401
5889.2	-61.371
5889.3	-61.325
5889.4	-61.203
5889.5	-61.111
5889.6	-61.005
5889.7	-60.959
5889.8	-61.02
5889.9	-61.096
5890	-61.142
5890.1	-61.218
5890.2	-61.295
5890.3	-61.325
5890.4	-61.356
5890.5	-61.493
5890.6	-61.432
5890.7	-61.523
5890.8	-61.493
5890.9	-61.447
5891	-61.447
5891.1	-61.295
5891.2	-61.432
5891.3	-61.401
5891.4	-61.386
5891.5	-61.325
5891.6	-61.386
5891.7	-61.356
5891.8	-61.325
5891.9	-61.31
5892	-61.386
5892.1	-61.401
5892.2	-61.356
5892.3	-61.325
5892.4	-61.279
5892.5	-61.172
5892.6	-61.111
5892.7	-61.005
5892.8	-60.944
5892.9	-60.898
5893	-60.913
5893.1	-60.898
5893.2	-60.989
5893.3	-61.142
5893.4	-61.218
5893.5	-61.356
5893.6	-61.325
5893.7	-61.172
5893.8	-60.959
5893.9	-60.822
5894	-60.883
5894.1	-61.05
5894.2	-61.172
5894.3	-61.234
5894.4	-61.264
5894.5	-61.035
5894.6	-60.867
5894.7	-60.852
5894.8	-60.822
5894.9	-60.776
5895	-61.096
5895.1	-61.249
5895.2	-61.264
5895.3	-60.883
5895.4	-61.172
5895.5	-61.127
5895.6	-60.852
5895.7	-61.218
5895.8	-61.096
5895.9	-60.806
5896	-61.127
5896.1	-61.081
5896.2	-61.081
5896.3	-60.776
5896.4	-60.806
5896.5	-61.05
5896.6	-61.218
5896.7	-60.974
5896.8	-60.944
5896.9	-60.761
5897	-60.73
5897.1	-60.669
5897.2	-60.944
5897.3	-61.05
5897.4	-61.172
5897.5	-60.989
5897.6	-60.867
5897.7	-60.867
5897.8	-60.867
5897.9	-60.745
5898	-60.669
5898.1	-60.532
5898.2	-60.44
5898.3	-60.394
5898.4	-60.516
5898.5	-60.501
5898.6	-60.593
5898.7	-60.761
5898.8	-60.852
5898.9	-60.791
5899	-60.761
5899.1	-60.928
5899.2	-60.974
5899.3	-60.928
5899.4	-60.944
5899.5	-60.883
5899.6	-60.715
5899.7	-60.745
5899.8	-60.791
5899.9	-60.669
5900	-60.699
5900.1	-60.761
5900.2	-60.699
5900.3	-60.654
5900.4	-60.547
5900.5	-60.501
5900.6	-60.547
5900.7	-60.41
5900.8	-60.333
5900.9	-60.516
5901	-60.364
5901.1	-60.303
5901.2	-60.425
5901.3	-60.501
5901.4	-60.608
5901.5	-60.486
5901.6	-60.532
5901.7	-60.516
5901.8	-60.287
5901.9	-60.074
5902	-59.83
5902.1	-59.86
5902.2	-59.891
5902.3	-60.059
5902.4	-60.135
5902.5	-60.425
5902.6	-60.333
5902.7	-60.12
5902.8	-60.211
5902.9	-60.41
5903	-60.562
5903.1	-60.562
5903.2	-60.501
5903.3	-60.425
5903.4	-60.471
5903.5	-59.357
5903.6	-58.945
5903.7	-58.136
5903.8	-58.029
5903.9	-57.846
5904	-57.159
5904.1	-57.068
5904.2	-57.114
5904.3	-56.458
5904.4	-55.984
5904.5	-54.718
5904.6	-54.153
5904.7	-53.452
5904.8	-52.597
5904.9	-52.094
5905	-51.559
5905.1	-51.3
5905.2	-50.812
5905.3	-50.262
5905.4	-49.667
5905.5	-49.301
5905.6	-48.737
5905.7	-48.218
5905.8	-47.852
5905.9	-47.501
5906	-47.028
5906.1	-46.661
5906.2	-46.356
5906.3	-46.082
5906.4	-45.731
5906.5	-45.319
5906.6	-44.846
5906.7	-44.403
5906.8	-43.991
5906.9	-43.503
5907	-42.801
5907.1	-42.114
5907.2	-40.726
5907.3	-38.025
5907.4	-34.134
5907.5	-29.297
5907.6	-23.758
5907.7	-17.532
5907.8	-10.925
5907.9	-4.7455
5908	0.79346
5908.1	5.4932
5908.2	9.3536
5908.3	12.543
5908.4	14.954
5908.5	15.274
5908.6	15.869
5908.7	15.9
5908.8	15.198
5908.9	14.099
5909	12.604
5909.1	10.59
5909.2	8.6517
5909.3	6.5765
5909.4	4.3793
5909.5	0.5188
5909.6	-2.4261
5909.7	-5.6763
5909.8	-8.7738
5909.9	-11.765
5910	-14.648
5910.1	-17.151
5910.2	-19.836
5910.3	-22.766
5910.4	-25.589
5910.5	-27.893
5910.6	-30.258
5910.7	-32.166
5910.8	-34.241
5910.9	-36.575
5911	-38.544
5911.1	-40.207
5911.2	-41.458
5911.3	-42.725
5911.4	-44.083
5911.5	-45.532
5911.6	-46.783
5911.7	-48.141
5911.8	-49.255
5911.9	-50.003
5912	-50.598
5912.1	-51.834
5912.2	-52.368
5912.3	-52.841
5912.4	-53.986
5912.5	-54.26
5912.6	-54.504
5912.7	-55.328
5912.8	-55.923
5912.9	-56.122
5913	-56.396
5913.1	-56.793
5913.2	-57.404
5913.3	-57.739
5913.4	-58.166
5913.5	-58.304
5913.6	-58.426
5913.7	-58.67
5913.8	-59.006
5913.9	-59.296
5914	-59.601
5914.1	-59.937
5914.2	-60.242
5914.3	-60.303
5914.4	-60.425
5914.5	-60.425
5914.6	-60.501
5914.7	-60.532
5914.8	-60.699
5914.9	-60.684
5915	-60.761
5915.1	-60.898
5915.2	-61.081
5915.3	-61.111
5915.4	-61.234
5915.5	-61.386
5915.6	-61.615
5915.7	-61.752
5915.8	-61.829
5915.9	-61.981
5916	-62.012
5916.1	-62.119
5916.2	-62.073
5916.3	-62.363
5916.4	-62.424
5916.5	-62.378
5916.6	-62.454
5916.7	-62.469
5916.8	-62.454
5916.9	-62.347
5917	-62.347
5917.1	-62.454
5917.2	-62.347
5917.3	-62.454
5917.4	-62.454
5917.5	-62.439
5917.6	-62.531
5917.7	-62.653
5917.8	-62.82
5917.9	-62.82
5918	-62.927
5918.1	-63.095
5918.2	-63.049
5918.3	-62.927
5918.4	-62.668
5918.5	-62.561
5918.6	-62.637
5918.7	-62.714
5918.8	-62.958
5918.9	-63.08
5919	-63.034
5919.1	-62.973
5919.2	-62.775
5919.3	-62.561
5919.4	-62.79
5919.5	-62.958
5919.6	-63.171
5919.7	-63.141
5919.8	-63.141
5919.9	-63.065
5920	-63.019
5920.1	-62.714
5920.2	-62.637
5920.3	-63.034
5920.4	-62.927
5920.5	-62.714
5920.6	-62.988
5920.7	-62.912
5920.8	-62.576
5920.9	-63.004
5921	-62.988
5921.1	-62.82
5921.2	-62.5
5921.3	-62.851
5921.4	-62.927
5921.5	-62.943
5921.6	-62.836
5921.7	-62.576
5921.8	-62.622
5921.9	-62.729
5922	-62.897
5922.1	-62.897
5922.2	-62.943
5922.3	-62.881
5922.4	-62.836
5922.5	-62.668
5922.6	-62.531
5922.7	-62.531
5922.8	-62.485
5922.9	-62.5
5923	-62.668
5923.1	-62.744
5923.2	-62.79
5923.3	-62.943
5923.4	-62.912
5923.5	-62.927
5923.6	-62.927
5923.7	-62.927
5923.8	-62.943
5923.9	-62.973
5924	-62.866
5924.1	-62.943
5924.2	-62.851
5924.3	-62.866
5924.4	-62.851
5924.5	-62.851
5924.6	-62.836
5924.7	-62.82
5924.8	-62.775
5924.9	-62.805
5925	-62.775
5925.1	-62.775
5925.2	-62.866
5925.3	-62.927
5925.4	-62.775
5925.5	-62.897
5925.6	-62.836
5925.7	-62.79
5925.8	-62.79
5925.9	-62.622
5926	-62.515
5926.1	-62.439
5926.2	-62.439
5926.3	-62.363
5926.4	-62.515
5926.5	-62.531
5926.6	-62.698
5926.7	-62.775
5926.8	-62.82
5926.9	-62.653
5927	-62.424
5927.1	-62.378
5927.2	-62.195
5927.3	-62.531
5927.4	-62.714
5927.5	-62.698
5927.6	-62.561
5927.7	-62.408
5927.8	-62.195
5927.9	-62.21
5928	-62.302
5928.1	-62.424
5928.2	-62.195
5928.3	-62.134
5928.4	-62.302
5928.5	-62.576
5928.6	-62.454
5928.7	-62.119
5928.8	-62.515
5928.9	-62.439
5929	-62.134
5929.1	-62.454
5929.2	-62.363
5929.3	-62.042
5929.4	-62.195
5929.5	-62.515
5929.6	-62.302
5929.7	-62.088
5929.8	-62.012
5929.9	-62.195
5930	-62.347
5930.1	-62.363
5930.2	-62.271
5930.3	-62.164
5930.4	-62.012
5930.5	-61.951
5930.6	-62.042
5930.7	-62.103
5930.8	-62.18
5930.9	-62.317
5931	-62.317
5931.1	-62.225
5931.2	-62.21
5931.3	-62.21
5931.4	-62.119
5931.5	-62.057
5931.6	-61.905
5931.7	-61.844
5931.8	-61.813
5931.9	-61.737
5932	-61.768
5932.1	-61.783
5932.2	-61.798
5932.3	-61.874
5932.4	-61.905
5932.5	-61.905
5932.6	-61.996
5932.7	-61.996
5932.8	-62.057
5932.9	-61.905
5933	-61.935
5933.1	-61.905
5933.2	-61.996
5933.3	-61.966
5933.4	-61.844
5933.5	-61.92
5933.6	-61.752
5933.7	-61.676
5933.8	-61.661
5933.9	-61.6
5934	-61.554
5934.1	-61.615
5934.2	-61.569
5934.3	-61.691
5934.4	-61.783
5934.5	-61.768
5934.6	-61.905
5934.7	-61.981
5934.8	-61.905
5934.9	-61.935
5935	-61.783
5935.1	-61.554
5935.2	-61.478
5935.3	-61.34
5935.4	-61.554
5935.5	-61.6
5935.6	-61.737
5935.7	-61.752
5935.8	-61.661
5935.9	-61.295
5936	-61.188
5936.1	-61.371
5936.2	-61.478
5936.3	-61.554
5936.4	-61.539
5936.5	-61.508
5936.6	-61.478
5936.7	-61.325
5936.8	-61.172
5936.9	-61.417
5937	-61.615
5937.1	-61.111
5937.2	-61.218
5937.3	-61.462
5937.4	-61.157
5937.5	-61.249
5937.6	-61.386
5937.7	-61.249
5937.8	-60.974
5937.9	-61.234
5938	-61.417
5938.1	-61.371
5938.2	-61.188
5938.3	-60.989
5938.4	-61.05
5938.5	-61.081
5938.6	-61.356
5938.7	-61.249
5938.8	-61.31
5938.9	-61.249
5939	-61.096
5939.1	-60.944
5939.2	-60.898
5939.3	-60.883
5939.4	-60.928
5939.5	-60.974
5939.6	-61.096
5939.7	-61.188
5939.8	-61.264
5939.9	-61.249
5940	-61.249
5940.1	-61.279
5940.2	-61.249
5940.3	-61.264
5940.4	-61.218
5940.5	-61.096
5940.6	-61.111
5940.7	-60.974
5940.8	-61.02
5940.9	-61.005
5941	-61.035
5941.1	-60.913
5941.2	-60.928
5941.3	-60.822
5941.4	-60.791
5941.5	-60.883
5941.6	-60.913
5941.7	-60.959
5941.8	-60.898
5941.9	-60.959
5942	-60.974
5942.1	-60.989
5942.2	-60.974
5942.3	-60.989
5942.4	-61.02
5942.5	-61.005
5942.6	-60.944
5942.7	-60.944
5942.8	-60.776
5942.9	-60.623
5943	-60.471
5943.1	-60.562
5943.2	-60.577
5943.3	-60.699
5943.4	-60.791
5943.5	-60.928
5943.6	-60.928
5943.7	-60.913
5943.8	-60.547
5943.9	-60.41
5944	-60.455
5944.1	-60.562
5944.2	-60.684
5944.3	-60.776
5944.4	-60.745
5944.5	-60.471
5944.6	-60.349
5944.7	-60.242
5944.8	-60.287
5944.9	-60.425
5945	-60.654
5945.1	-60.745
5945.2	-60.562
5945.3	-60.257
5945.4	-60.684
5945.5	-60.562
5945.6	-60.272
5945.7	-60.623
5945.8	-60.44
5945.9	-60.257
5946	-60.547
5946.1	-60.669
5946.2	-60.486
5946.3	-60.196
5946.4	-60.226
5946.5	-60.486
5946.6	-60.562
5946.7	-60.623
5946.8	-60.486
5946.9	-60.333
5947	-60.12
5947.1	-60.12
5947.2	-60.257
5947.3	-60.333
5947.4	-60.471
5947.5	-60.455
5947.6	-60.471
5947.7	-60.379
5947.8	-60.318
5947.9	-60.242
5948	-60.135
5948.1	-60.074
5948.2	-60.059
5948.3	-59.967
5948.4	-60.028
5948.5	-59.921
5948.6	-60.028
5948.7	-60.028
5948.8	-60.135
5948.9	-60.15
5949	-60.242
5949.1	-60.287
5949.2	-60.303
5949.3	-60.303
5949.4	-60.394
5949.5	-60.257
5949.6	-60.165
5949.7	-60.242
5949.8	-60.242
5949.9	-60.181
5950	-60.059
5950.1	-60.089
5950.2	-60.043
5950.3	-59.982
5950.4	-59.845
5950.5	-59.814
5950.6	-59.891
5950.7	-59.799
5950.8	-59.86
5950.9	-60.013
5951	-60.135
5951.1	-60.196
5951.2	-60.303
5951.3	-60.272
5951.4	-60.303
5951.5	-60.242
5951.6	-60.074
5951.7	-59.921
5951.8	-59.631
5951.9	-59.616
5952	-59.616
5952.1	-59.723
5952.2	-59.83
5952.3	-59.906
5952.4	-59.845
5952.5	-59.83
5952.6	-59.784
5952.7	-59.982
5952.8	-60.104
5952.9	-60.333
5953	-60.425
5953.1	-60.425
5953.2	-60.532
5953.3	-60.562
5953.4	-60.349
5953.5	-58.716
5953.6	-58.441
5953.7	-58.228
5953.8	-57.602
5953.9	-57.388
5954	-57.358
5954.1	-56.641
5954.2	-56.427
5954.3	-56.503
5954.4	-56.046
5954.5	-54.031
5954.6	-53.68
5954.7	-53.162
5954.8	-52.597
5954.9	-51.91
5955	-51.239
5955.1	-50.537
5955.2	-50.11
5955.3	-49.927
5955.4	-49.393
5955.5	-49.286
5955.6	-48.813
5955.7	-48.447
5955.8	-48.019
5955.9	-47.516
5956	-47.073
5956.1	-46.616
5956.2	-46.158
5956.3	-45.731
5956.4	-45.258
5956.5	-44.678
5956.6	-44.342
5956.7	-43.9
5956.8	-43.381
5956.9	-42.862
5957	-42.313
5957.1	-41.702
5957.2	-40.955
5957.3	-39.566
5957.4	-36.789
5957.5	-32.837
5957.6	-28.03
5957.7	-22.629
5957.8	-16.541
5957.9	-10.193
5958	-4.1351
5958.1	0.99182
5958.2	5.6
5958.3	9.2926
5958.4	12.39
5958.5	13.168
5958.6	14.236
5958.7	14.786
5958.8	14.969
5958.9	14.664
5959	13.977
5959.1	13.016
5959.2	11.627
5959.3	9.7351
5959.4	7.5226
5959.5	3.479
5959.6	0.42725
5959.7	-2.655
5959.8	-5.4321
5959.9	-8.1329
5960	-11.032
5960.1	-14.084
5960.2	-17.09
5960.3	-20.126
5960.4	-22.751
5960.5	-24.735
5960.6	-27.069
5960.7	-29.8
5960.8	-32.135
5960.9	-34.393
5961	-35.904
5961.1	-37.613
5961.2	-39.459
5961.3	-41.199
5961.4	-42.801
5961.5	-44.388
5961.6	-45.609
5961.7	-46.57
5961.8	-47.714
5961.9	-48.965
5962	-49.957
5962.1	-50.674
5962.2	-51.712
5962.3	-52.521
5962.4	-52.811
5962.5	-53.665
5962.6	-54.337
5962.7	-54.535
5962.8	-55.099
5962.9	-55.893
5963	-56.351
5963.1	-56.656
5963.2	-56.808
5963.3	-57.19
5963.4	-57.724
5963.5	-58.304
5963.6	-58.594
5963.7	-58.914
5963.8	-58.975
5963.9	-59.235
5964	-59.25
5964.1	-59.479
5964.2	-59.738
5964.3	-60.196
5964.4	-60.394
5964.5	-60.593
5964.6	-60.761
5964.7	-60.883
5964.8	-60.944
5964.9	-61.096
5965	-61.127
5965.1	-61.203
5965.2	-61.295
5965.3	-61.31
5965.4	-61.386
5965.5	-61.401
5965.6	-61.523
5965.7	-61.584
5965.8	-61.707
5965.9	-61.752
5966	-61.92
5966.1	-61.981
5966.2	-62.057
5966.3	-61.981
5966.4	-62.271
5966.5	-62.21
5966.6	-62.256
5966.7	-62.332
5966.8	-62.439
5966.9	-62.302
5967	-62.469
5967.1	-62.546
5967.2	-62.531
5967.3	-62.607
5967.4	-62.759
5967.5	-62.79
5967.6	-62.973
5967.7	-63.034
5967.8	-63.171
5967.9	-63.324
5968	-63.248
5968.1	-63.08
5968.2	-63.126
5968.3	-62.714
5968.4	-62.744
5968.5	-62.744
5968.6	-62.973
5968.7	-63.095
5968.8	-63.202
5968.9	-63.309
5969	-63.11
5969.1	-62.805
5969.2	-62.714
5969.3	-62.851
5969.4	-63.065
5969.5	-63.202
5969.6	-63.263
5969.7	-63.202
5969.8	-63.141
5969.9	-63.171
5970	-63.171
5970.1	-63.065
5970.2	-62.79
5970.3	-63.004
5970.4	-63.171
5970.5	-62.866
5970.6	-63.019
5970.7	-63.232
5970.8	-62.912
5970.9	-62.927
5971	-63.263
5971.1	-63.065
5971.2	-62.775
5971.3	-62.866
5971.4	-63.217
5971.5	-63.187
5971.6	-63.034
5971.7	-62.943
5971.8	-62.759
5971.9	-62.775
5972	-62.943
5972.1	-63.095
5972.2	-63.202
5972.3	-63.065
5972.4	-63.156
5972.5	-62.973
5972.6	-62.82
5972.7	-62.714
5972.8	-62.759
5972.9	-62.82
5973	-62.805
5973.1	-62.866
5973.2	-63.034
5973.3	-63.034
5973.4	-63.049
5973.5	-63.11
5973.6	-63.232
5973.7	-63.11
5973.8	-63.156
5973.9	-63.095
5974	-63.004
5974.1	-62.943
5974.2	-63.004
5974.3	-63.126
5974.4	-63.019
5974.5	-63.004
5974.6	-62.973
5974.7	-62.973
5974.8	-62.958
5974.9	-62.988
5975	-63.11
5975.1	-63.065
5975.2	-63.095
5975.3	-63.034
5975.4	-63.095
5975.5	-63.019
5975.6	-63.156
5975.7	-63.065
5975.8	-63.019
5975.9	-62.958
5976	-62.729
5976.1	-62.607
5976.2	-62.592
5976.3	-62.515
5976.4	-62.653
5976.5	-62.653
5976.6	-62.729
5976.7	-62.958
5976.8	-62.943
5976.9	-63.049
5977	-62.79
5977.1	-62.744
5977.2	-62.469
5977.3	-62.561
5977.4	-62.714
5977.5	-62.927
5977.6	-62.912
5977.7	-62.881
5977.8	-62.653
5977.9	-62.454
5978	-62.576
5978.1	-62.561
5978.2	-62.454
5978.3	-62.378
5978.4	-62.729
5978.5	-62.866
5978.6	-62.653
5978.7	-62.5
5978.8	-62.851
5978.9	-62.729
5979	-62.439
5979.1	-62.79
5979.2	-62.683
5979.3	-62.347
5979.4	-62.714
5979.5	-62.866
5979.6	-62.668
5979.7	-62.363
5979.8	-62.439
5979.9	-62.729
5980	-62.759
5980.1	-62.805
5980.2	-62.668
5980.3	-62.546
5980.4	-62.454
5980.5	-62.393
5980.6	-62.454
5980.7	-62.637
5980.8	-62.729
5980.9	-62.897
5981	-62.79
5981.1	-62.79
5981.2	-62.744
5981.3	-62.622
5981.4	-62.592
5981.5	-62.607
5981.6	-62.439
5981.7	-62.393
5981.8	-62.439
5981.9	-62.317
5982	-62.347
5982.1	-62.378
5982.2	-62.439
5982.3	-62.531
5982.4	-62.515
5982.5	-62.607
5982.6	-62.592
5982.7	-62.637
5982.8	-62.561
5982.9	-62.592
5983	-62.637
5983.1	-62.622
5983.2	-62.729
5983.3	-62.515
5983.4	-62.546
5983.5	-62.5
5983.6	-62.424
5983.7	-62.424
5983.8	-62.317
5983.9	-62.302
5984	-62.286
5984.1	-62.271
5984.2	-62.286
5984.3	-62.439
5984.4	-62.515
5984.5	-62.515
5984.6	-62.729
5984.7	-62.668
5984.8	-62.714
5984.9	-62.729
5985	-62.698
5985.1	-62.378
5985.2	-62.363
5985.3	-62.18
5985.4	-62.317
5985.5	-62.424
5985.6	-62.607
5985.7	-62.698
5985.8	-62.576
5985.9	-62.241
5986	-62.256
5986.1	-62.363
5986.2	-62.393
5986.3	-62.561
5986.4	-62.5
5986.5	-62.546
5986.6	-62.439
5986.7	-62.393
5986.8	-62.18
5986.9	-62.424
5987	-62.668
5987.1	-62.302
5987.2	-62.256
5987.3	-62.592
5987.4	-62.363
5987.5	-62.317
5987.6	-62.561
5987.7	-62.485
5987.8	-62.21
5987.9	-62.363
5988	-62.546
5988.1	-62.637
5988.2	-62.363
5988.3	-62.195
5988.4	-62.21
5988.5	-62.317
5988.6	-62.546
5988.7	-62.576
5988.8	-62.561
5988.9	-62.439
5989	-62.408
5989.1	-62.271
5989.2	-62.225
5989.3	-62.164
5989.4	-62.256
5989.5	-62.164
5989.6	-62.256
5989.7	-62.332
5989.8	-62.531
5989.9	-62.561
5990	-62.668
5990.1	-62.531
5990.2	-62.576
5990.3	-62.622
5990.4	-62.531
5990.5	-62.561
5990.6	-62.515
5990.7	-62.531
5990.8	-62.378
5990.9	-62.347
5991	-62.363
5991.1	-62.408
5991.2	-62.454
5991.3	-62.424
5991.4	-62.408
5991.5	-62.271
5991.6	-62.378
5991.7	-62.408
5991.8	-62.408
5991.9	-62.363
5992	-62.408
5992.1	-62.515
5992.2	-62.439
5992.3	-62.485
5992.4	-62.439
5992.5	-62.424
5992.6	-62.18
5992.7	-62.241
5992.8	-62.073
5992.9	-61.981
5993	-61.951
5993.1	-62.103
5993.2	-62.18
5993.3	-62.286
5993.4	-62.363
5993.5	-62.347
5993.6	-62.424
5993.7	-62.103
5993.8	-61.966
5993.9	-61.996
5994	-62.134
5994.1	-62.286
5994.2	-62.454
5994.3	-62.439
5994.4	-62.057
5994.5	-61.905
5994.6	-61.905
5994.7	-61.981
5994.8	-62.103
5994.9	-61.935
5995	-61.996
5995.1	-62.18
5995.2	-62.424
5995.3	-62.134
5995.4	-61.951
5995.5	-62.408
5995.6	-62.195
5995.7	-61.981
5995.8	-62.302
5995.9	-62.241
5996	-62.012
5996.1	-62.18
5996.2	-62.378
5996.3	-62.21
5996.4	-61.996
5996.5	-62.012
5996.6	-62.225
5996.7	-62.424
5996.8	-62.485
5996.9	-62.332
5997	-62.21
5997.1	-62.012
5997.2	-61.935
5997.3	-61.996
5997.4	-62.012
5997.5	-62.302
5997.6	-62.286
5997.7	-62.317
5997.8	-62.424
5997.9	-62.347
5998	-62.286
5998.1	-62.332
5998.2	-62.317
5998.3	-62.164
5998.4	-62.18
5998.5	-61.981
5998.6	-61.92
5998.7	-61.981
5998.8	-61.966
5998.9	-61.966
5999	-61.89
5999.1	-61.89
5999.2	-61.92
5999.3	-61.981
5999.4	-61.935
5999.5	-61.951
5999.6	-62.057
5999.7	-61.966
5999.8	-62.027
5999.9	-61.89
6000	-61.935
6000.1	-61.951
6000.2	-61.935
6000.3	-61.905
6000.4	-61.844
6000.5	-61.829
6000.6	-61.874
6000.7	-61.966
6000.8	-61.981
6000.9	-62.164
6001	-62.164
6001.1	-62.256
6001.2	-62.332
6001.3	-62.302
6001.4	-62.302
6001.5	-62.317
6001.6	-62.134
6001.7	-61.935
6001.8	-61.783
6001.9	-61.92
6002	-61.996
6002.1	-62.302
6002.2	-62.302
6002.3	-62.286
6002.4	-62.149
6002.5	-61.844
6002.6	-61.829
6002.7	-61.981
6002.8	-62.225
6002.9	-62.363
6003	-62.286
6003.1	-62.18
6003.2	-62.225
6003.3	-62.241
6003.4	-62.164
6003.5	-61.92
6003.6	-61.905
6003.7	-62.21
6003.8	-62.103
6003.9	-61.859
6004	-62.256
6004.1	-62.057
6004.2	-61.737
6004.3	-62.21
6004.4	-62.21
6004.5	-61.92
6004.6	-61.752
6004.7	-62.073
6004.8	-62.149
6004.9	-62.134
6005	-61.951
6005.1	-61.798
6005.2	-61.722
6005.3	-61.707
6005.4	-62.012
6005.5	-62.012
6005.6	-62.119
6005.7	-62.164
6005.8	-62.027
6005.9	-61.874
6006	-61.905
6006.1	-61.768
6006.2	-61.676
6006.3	-61.6
6006.4	-61.737
6006.5	-61.707
6006.6	-61.813
6006.7	-61.737
6006.8	-61.829
6006.9	-61.951
6007	-61.874
6007.1	-62.012
6007.2	-61.996
6007.3	-62.057
6007.4	-62.027
6007.5	-61.981
6007.6	-62.042
6007.7	-62.027
6007.8	-62.149
6007.9	-61.981
6008	-61.966
6008.1	-61.996
6008.2	-62.012
6008.3	-61.935
6008.4	-61.966
6008.5	-61.92
6008.6	-61.874
6008.7	-61.981
6008.8	-61.89
6008.9	-61.844
6009	-61.584
6009.1	-61.661
6009.2	-61.569
6009.3	-61.447
6009.4	-61.523
6009.5	-61.6
6009.6	-61.6
6009.7	-61.752
6009.8	-61.92
6009.9	-61.89
6010	-61.905
6010.1	-61.905
6010.2	-61.523
6010.3	-61.493
6010.4	-61.417
6010.5	-61.539
6010.6	-61.768
6010.7	-61.829
6010.8	-61.844
6010.9	-61.676
6011	-61.386
6011.1	-61.508
6011.2	-61.584
6011.3	-61.737
6011.4	-61.798
6011.5	-61.768
6011.6	-61.63
6011.7	-61.523
6011.8	-61.554
6011.9	-61.905
6012	-61.707
6012.1	-61.508
6012.2	-61.783
6012.3	-61.646
6012.4	-61.432
6012.5	-61.844
6012.6	-61.722
6012.7	-61.447
6012.8	-61.539
6012.9	-61.874
6013	-61.752
6013.1	-61.615
6013.2	-61.493
6013.3	-61.478
6013.4	-61.737
6013.5	-61.859
6013.6	-61.768
6013.7	-61.6
6013.8	-61.6
6013.9	-61.539
6014	-61.432
6014.1	-61.432
6014.2	-61.554
6014.3	-61.783
6014.4	-61.783
6014.5	-61.783
6014.6	-61.813
6014.7	-61.844
6014.8	-61.768
6014.9	-61.798
6015	-61.615
6015.1	-61.554
6015.2	-61.447
6015.3	-61.584
6015.4	-61.371
6015.5	-61.447
6015.6	-61.386
6015.7	-61.386
6015.8	-61.31
6015.9	-61.432
6016	-61.462
6016.1	-61.386
6016.2	-61.493
6016.3	-61.401
6016.4	-61.386
6016.5	-61.417
6016.6	-61.478
6016.7	-61.493
6016.8	-61.478
6016.9	-61.417
6017	-61.295
6017.1	-61.31
6017.2	-61.31
6017.3	-61.279
6017.4	-61.386
6017.5	-61.401
6017.6	-61.508
6017.7	-61.63
6017.8	-61.6
6017.9	-61.798
6018	-61.691
6018.1	-61.768
6018.2	-61.798
6018.3	-61.569
6018.4	-61.478
6018.5	-61.279
6018.6	-61.401
6018.7	-61.478
6018.8	-61.554
6018.9	-61.768
6019	-61.691
6019.1	-61.615
6019.2	-61.356
6019.3	-61.325
6019.4	-61.371
6019.5	-61.615
6019.6	-61.615
6019.7	-61.676
6019.8	-61.661
6019.9	-61.707
6020	-61.615
6020.1	-61.34
6020.2	-61.157
6020.3	-61.508
6020.4	-61.554
6020.5	-61.249
6020.6	-61.539
6020.7	-61.417
6020.8	-61.081
6020.9	-61.493
6021	-61.508
6021.1	-61.371
6021.2	-61.111
6021.3	-61.371
6021.4	-61.661
6021.5	-61.447
6021.6	-61.31
6021.7	-61.157
6021.8	-61.295
6021.9	-61.401
6022	-61.584
6022.1	-61.539
6022.2	-61.508
6022.3	-61.401
6022.4	-61.371
6022.5	-61.172
6022.6	-61.142
6022.7	-61.172
6022.8	-61.096
6022.9	-61.066
6023	-61.31
6023.1	-61.371
6023.2	-61.401
6023.3	-61.539
6023.4	-61.554
6023.5	-61.584
6023.6	-61.615
6023.7	-61.584
6023.8	-61.63
6023.9	-61.478
6024	-61.539
6024.1	-61.523
6024.2	-61.508
6024.3	-61.417
6024.4	-61.447
6024.5	-61.417
6024.6	-61.478
6024.7	-61.462
6024.8	-61.432
6024.9	-61.31
6025	-61.447
6025.1	-61.31
6025.2	-61.523
6025.3	-61.447
6025.4	-61.554
6025.5	-61.539
6025.6	-61.6
6025.7	-61.447
6025.8	-61.615
6025.9	-61.417
6026	-61.478
6026.1	-61.356
6026.2	-61.172
6026.3	-61.066
6026.4	-61.127
6026.5	-61.127
6026.6	-61.279
6026.7	-61.447
6026.8	-61.554
6026.9	-61.554
6027	-61.493
6027.1	-61.386
6027.2	-61.111
6027.3	-60.883
6027.4	-61.371
6027.5	-61.508
6027.6	-61.569
6027.7	-61.447
6027.8	-61.356
6027.9	-61.096
6028	-61.127
6028.1	-61.127
6028.2	-61.188
6028.3	-61.234
6028.4	-61.493
6028.5	-61.539
6028.6	-61.264
6028.7	-61.234
6028.8	-61.6
6028.9	-61.356
6029	-61.279
6029.1	-61.539
6029.2	-61.401
6029.3	-61.081
6029.4	-61.554
6029.5	-61.569
6029.6	-61.432
6029.7	-61.188
6029.8	-61.203
6029.9	-61.523
6030	-61.63
6030.1	-61.661
6030.2	-61.462
6030.3	-61.401
6030.4	-61.188
6030.5	-61.157
6030.6	-61.295
6030.7	-61.417
6030.8	-61.615
6030.9	-61.661
6031	-61.569
6031.1	-61.478
6031.2	-61.508
6031.3	-61.417
6031.4	-61.447
6031.5	-61.371
6031.6	-61.188
6031.7	-61.188
6031.8	-61.096
6031.9	-61.111
6032	-61.111
6032.1	-61.203
6032.2	-61.218
6032.3	-61.249
6032.4	-61.188
6032.5	-61.264
6032.6	-61.356
6032.7	-61.34
6032.8	-61.386
6032.9	-61.386
6033	-61.325
6033.1	-61.371
6033.2	-61.417
6033.3	-61.356
6033.4	-61.356
6033.5	-61.264
6033.6	-61.279
6033.7	-61.172
6033.8	-61.142
6033.9	-61.203
6034	-61.157
6034.1	-61.066
6034.2	-61.249
6034.3	-61.31
6034.4	-61.386
6034.5	-61.493
6034.6	-61.6
6034.7	-61.6
6034.8	-61.691
6034.9	-61.539
6035	-61.478
6035.1	-61.203
6035.2	-61.188
6035.3	-61.096
6035.4	-61.371
6035.5	-61.493
6035.6	-61.508
6035.7	-61.569
6035.8	-61.386
6035.9	-61.005
6036	-61.142
6036.1	-61.325
6036.2	-61.447
6036.3	-61.523
6036.4	-61.569
6036.5	-61.539
6036.6	-61.493
6036.7	-61.462
6036.8	-61.218
6036.9	-61.234
6037	-61.493
6037.1	-61.371
6037.2	-61.111
6037.3	-61.493
6037.4	-61.462
6037.5	-61.218
6037.6	-61.386
6037.7	-61.6
6037.8	-61.249
6037.9	-61.188
6038	-61.386
6038.1	-61.63
6038.2	-61.554
6038.3	-61.478
6038.4	-61.356
6038.5	-61.234
6038.6	-61.157
6038.7	-61.447
6038.8	-61.63
6038.9	-61.6
6039	-61.676
6039.1	-61.63
6039.2	-61.447
6039.3	-61.386
6039.4	-61.279
6039.5	-61.264
6039.6	-61.203
6039.7	-61.447
6039.8	-61.295
6039.9	-61.356
6040	-61.447
6040.1	-61.523
6040.2	-61.63
6040.3	-61.691
6040.4	-61.829
6040.5	-61.737
6040.6	-61.707
6040.7	-61.661
6040.8	-61.844
6040.9	-61.752
6041	-61.707
6041.1	-61.783
6041.2	-61.722
6041.3	-61.798
6041.4	-61.768
6041.5	-61.829
6041.6	-61.768
6041.7	-61.844
6041.8	-61.813
6041.9	-61.859
6042	-61.798
6042.1	-61.783
6042.2	-61.737
6042.3	-61.691
6042.4	-61.523
6042.5	-61.401
6042.6	-61.31
6042.7	-61.264
6042.8	-61.279
6042.9	-61.371
6043	-61.569
6043.1	-61.646
6043.2	-61.752
6043.3	-61.783
6043.4	-61.691
6043.5	-61.584
6043.6	-61.432
6043.7	-61.356
6043.8	-61.356
6043.9	-61.676
6044	-61.752
6044.1	-61.783
6044.2	-61.676
6044.3	-61.386
6044.4	-61.279
6044.5	-61.447
6044.6	-61.676
6044.7	-61.737
6044.8	-61.722
6044.9	-61.722
6045	-61.539
6045.1	-61.417
6045.2	-61.478
6045.3	-61.813
6045.4	-61.63
6045.5	-61.508
6045.6	-61.798
6045.7	-61.462
6045.8	-61.447
6045.9	-61.783
6046	-61.615
6046.1	-61.325
6046.2	-61.6
6046.3	-61.752
6046.4	-61.783
6046.5	-61.508
6046.6	-61.356
6046.7	-61.356
6046.8	-61.646
6046.9	-61.783
6047	-61.768
6047.1	-61.646
6047.2	-61.691
6047.3	-61.554
6047.4	-61.386
6047.5	-61.401
6047.6	-61.478
6047.7	-61.432
6047.8	-61.6
6047.9	-61.737
6048	-61.783
6048.1	-61.859
6048.2	-61.783
6048.3	-61.752
6048.4	-61.768
6048.5	-61.676
6048.6	-61.63
6048.7	-61.6
6048.8	-61.554
6048.9	-61.554
6049	-61.462
6049.1	-61.417
6049.2	-61.447
6049.3	-61.371
6049.4	-61.325
6049.5	-61.295
6049.6	-61.325
6049.7	-61.371
6049.8	-61.386
6049.9	-61.34
6050	-61.356
6050.1	-61.432
6050.2	-61.417
6050.3	-61.508
6050.4	-61.539
6050.5	-61.493
6050.6	-61.569
6050.7	-61.691
6050.8	-61.569
6050.9	-61.707
6051	-61.813
6051.1	-61.798
6051.2	-61.813
6051.3	-61.661
6051.4	-61.417
6051.5	-61.325
6051.6	-61.31
6051.7	-61.417
6051.8	-61.523
6051.9	-61.752
6052	-61.722
6052.1	-61.813
6052.2	-61.676
6052.3	-61.279
6052.4	-61.264
6052.5	-61.447
6052.6	-61.584
6052.7	-61.752
6052.8	-61.737
6052.9	-61.584
6053	-61.401
6053.1	-61.401
6053.2	-61.432
6053.3	-61.63
6053.4	-61.707
6053.5	-61.63
6053.6	-61.462
6053.7	-61.34
6053.8	-61.768
6053.9	-61.63
6054	-61.432
6054.1	-61.783
6054.2	-61.676
6054.3	-61.264
6054.4	-61.707
6054.5	-61.859
6054.6	-61.6
6054.7	-61.447
6054.8	-61.523
6054.9	-61.737
6055	-61.829
6055.1	-61.722
6055.2	-61.6
6055.3	-61.447
6055.4	-61.478
6055.5	-61.569
6055.6	-61.752
6055.7	-61.737
6055.8	-61.783
6055.9	-61.859
6056	-61.905
6056.1	-61.813
6056.2	-61.676
6056.3	-61.676
6056.4	-61.6
6056.5	-61.493
6056.6	-61.508
6056.7	-61.417
6056.8	-61.539
6056.9	-61.615
6057	-61.6
6057.1	-61.584
6057.2	-61.707
6057.3	-61.752
6057.4	-61.859
6057.5	-61.859
6057.6	-61.844
6057.7	-61.844
6057.8	-61.935
6057.9	-61.813
6058	-61.859
6058.1	-61.92
6058.2	-61.905
6058.3	-61.905
6058.4	-61.905
6058.5	-61.859
6058.6	-61.874
6058.7	-61.798
6058.8	-61.63
6058.9	-61.707
6059	-61.569
6059.1	-61.615
6059.2	-61.539
6059.3	-61.554
6059.4	-61.615
6059.5	-61.691
6059.6	-61.813
6059.7	-61.905
6059.8	-62.012
6059.9	-61.966
6060	-62.012
6060.1	-61.905
6060.2	-61.63
6060.3	-61.554
6060.4	-61.63
6060.5	-61.829
6060.6	-61.981
6060.7	-61.996
6060.8	-62.042
6060.9	-61.813
6061	-61.569
6061.1	-61.554
6061.2	-61.813
6061.3	-61.981
6061.4	-61.996
6061.5	-62.042
6061.6	-61.859
6061.7	-61.737
6061.8	-61.63
6061.9	-61.935
6062	-62.042
6062.1	-61.752
6062.2	-61.89
6062.3	-61.905
6062.4	-61.783
6062.5	-61.798
6062.6	-62.042
6062.7	-61.874
6062.8	-61.691
6062.9	-61.768
6063	-62.057
6063.1	-61.981
6063.2	-61.768
6063.3	-61.615
6063.4	-61.615
6063.5	-61.768
6063.6	-61.981
6063.7	-62.027
6063.8	-62.042
6063.9	-61.935
6064	-61.89
6064.1	-61.707
6064.2	-61.707
6064.3	-61.691
6064.4	-61.63
6064.5	-61.691
6064.6	-61.783
6064.7	-61.935
6064.8	-61.996
6064.9	-62.012
6065	-62.042
6065.1	-62.057
6065.2	-61.996
6065.3	-61.951
6065.4	-62.027
6065.5	-61.951
6065.6	-61.996
6065.7	-61.935
6065.8	-61.905
6065.9	-61.905
6066	-61.798
6066.1	-61.768
6066.2	-61.813
6066.3	-61.874
6066.4	-61.829
6066.5	-61.844
6066.6	-61.859
6066.7	-61.935
6066.8	-61.844
6066.9	-61.935
6067	-61.935
6067.1	-62.073
6067.2	-62.057
6067.3	-61.981
6067.4	-62.134
6067.5	-62.012
6067.6	-62.012
6067.7	-61.996
6067.8	-61.737
6067.9	-61.737
6068	-61.646
6068.1	-61.722
6068.2	-61.844
6068.3	-62.042
6068.4	-62.134
6068.5	-62.195
6068.6	-62.088
6068.7	-61.829
6068.8	-61.722
6068.9	-61.584
6069	-61.874
6069.1	-62.012
6069.2	-62.195
6069.3	-61.996
6069.4	-61.783
6069.5	-61.6
6069.6	-61.584
6069.7	-61.768
6069.8	-61.707
6069.9	-61.63
6070	-61.6
6070.1	-61.722
6070.2	-62.027
6070.3	-61.981
6070.4	-61.722
6070.5	-61.905
6070.6	-61.996
6070.7	-61.691
6070.8	-61.966
6070.9	-61.996
6071	-61.829
6071.1	-61.813
6071.2	-61.966
6071.3	-62.057
6071.4	-61.813
6071.5	-61.661
6071.6	-61.63
6071.7	-61.996
6071.8	-62.057
6071.9	-62.119
6072	-62.012
6072.1	-61.89
6072.2	-61.584
6072.3	-61.6
6072.4	-61.63
6072.5	-61.737
6072.6	-61.798
6072.7	-62.027
6072.8	-62.012
6072.9	-62.073
6073	-62.134
6073.1	-62.134
6073.2	-62.164
6073.3	-62.103
6073.4	-62.073
6073.5	-61.966
6073.6	-61.996
6073.7	-61.829
6073.8	-61.935
6073.9	-61.844
6074	-61.768
6074.1	-61.783
6074.2	-61.737
6074.3	-61.798
6074.4	-61.722
6074.5	-61.768
6074.6	-61.768
6074.7	-61.752
6074.8	-61.737
6074.9	-61.752
6075	-61.798
6075.1	-61.798
6075.2	-61.722
6075.3	-61.859
6075.4	-61.92
6075.5	-61.92
6075.6	-62.042
6075.7	-62.088
6075.8	-62.195
6075.9	-62.195
6076	-62.21
6076.1	-62.149
6076.2	-62.225
6076.3	-61.996
6076.4	-61.92
6076.5	-61.89
6076.6	-61.707
6076.7	-61.798
6076.8	-61.996
6076.9	-62.134
6077	-62.18
6077.1	-62.18
6077.2	-62.164
6077.3	-61.813
6077.4	-61.707
6077.5	-61.859
6077.6	-62.134
6077.7	-62.286
6077.8	-62.119
6077.9	-62.057
6078	-61.829
6078.1	-61.783
6078.2	-61.874
6078.3	-62.073
6078.4	-62.256
6078.5	-62.225
6078.6	-61.859
6078.7	-61.783
6078.8	-62.088
6078.9	-61.951
6079	-61.951
6079.1	-62.149
6079.2	-61.89
6079.3	-61.798
6079.4	-62.073
6079.5	-62.164
6079.6	-61.951
6079.7	-61.783
6079.8	-62.012
6079.9	-62.195
6080	-62.225
6080.1	-61.996
6080.2	-61.829
6080.3	-61.752
6080.4	-61.707
6080.5	-61.752
6080.6	-62.073
6080.7	-62.088
6080.8	-62.103
6080.9	-62.088
6081	-62.073
6081.1	-61.966
6081.2	-61.935
6081.3	-61.783
6081.4	-61.63
6081.5	-61.691
6081.6	-61.554
6081.7	-61.646
6081.8	-61.691
6081.9	-61.661
6082	-61.707
6082.1	-61.829
6082.2	-61.844
6082.3	-61.844
6082.4	-61.905
6082.5	-61.874
6082.6	-62.057
6082.7	-61.966
6082.8	-62.042
6082.9	-62.042
6083	-61.996
6083.1	-61.951
6083.2	-62.119
6083.3	-61.966
6083.4	-62.027
6083.5	-61.966
6083.6	-61.935
6083.7	-61.859
6083.8	-61.874
6083.9	-61.783
6084	-61.798
6084.1	-61.661
6084.2	-61.615
6084.3	-61.447
6084.4	-61.722
6084.5	-61.691
6084.6	-61.981
6084.7	-62.073
6084.8	-62.134
6084.9	-62.103
6085	-62.027
6085.1	-61.905
6085.2	-61.722
6085.3	-61.63
6085.4	-61.615
6085.5	-61.859
6085.6	-62.012
6085.7	-62.027
6085.8	-62.057
6085.9	-61.798
6086	-61.6
6086.1	-61.661
6086.2	-61.859
6086.3	-61.981
6086.4	-62.073
6086.5	-61.981
6086.6	-61.859
6086.7	-61.768
6086.8	-61.6
6086.9	-61.829
6087	-62.149
6087.1	-61.783
6087.2	-61.798
6087.3	-61.966
6087.4	-61.783
6087.5	-61.829
6087.6	-62.073
6087.7	-61.844
6087.8	-61.722
6087.9	-61.905
6088	-62.18
6088.1	-61.996
6088.2	-61.798
6088.3	-61.707
6088.4	-61.798
6088.5	-61.981
6088.6	-62.042
6088.7	-62.057
6088.8	-61.935
6088.9	-61.874
6089	-61.722
6089.1	-61.63
6089.2	-61.615
6089.3	-61.661
6089.4	-61.89
6089.5	-62.027
6089.6	-62.042
6089.7	-62.164
6089.8	-62.088
6089.9	-61.935
6090	-61.951
6090.1	-61.829
6090.2	-61.768
6090.3	-61.859
6090.4	-61.63
6090.5	-61.569
6090.6	-61.356
6090.7	-61.264
6090.8	-61.31
6090.9	-61.111
6091	-61.066
6091.1	-61.05
6091.2	-60.959
6091.3	-60.898
6091.4	-60.73
6091.5	-60.73
6091.6	-60.699
6091.7	-60.684
6091.8	-60.715
6091.9	-60.593
6092	-60.532
6092.1	-60.638
6092.2	-60.699
6092.3	-60.715
6092.4	-60.699
6092.5	-60.761
6092.6	-60.913
6092.7	-60.867
6092.8	-61.05
6092.9	-61.142
6093	-61.127
6093.1	-61.157
6093.2	-61.081
6093.3	-60.806
6093.4	-60.715
6093.5	-60.745
6093.6	-60.837
6093.7	-61.035
6093.8	-61.142
6093.9	-61.172
6094	-61.218
6094.1	-61.035
6094.2	-60.791
6094.3	-60.883
6094.4	-61.035
6094.5	-61.157
6094.6	-61.234
6094.7	-61.264
6094.8	-61.31
6094.9	-61.417
6095	-61.249
6095.1	-61.111
6095.2	-60.928
6095.3	-61.234
6095.4	-61.218
6095.5	-60.989
6095.6	-61.249
6095.7	-61.264
6095.8	-60.944
6095.9	-61.279
6096	-61.325
6096.1	-61.127
6096.2	-61.066
6096.3	-61.279
6096.4	-61.432
6096.5	-61.325
6096.6	-61.142
6096.7	-60.974
6096.8	-60.928
6096.9	-61.234
6097	-61.417
6097.1	-61.493
6097.2	-61.462
6097.3	-61.417
6097.4	-61.31
6097.5	-61.172
6097.6	-61.066
6097.7	-61.066
6097.8	-61.157
6097.9	-61.203
6098	-61.295
6098.1	-61.295
6098.2	-61.356
6098.3	-61.508
6098.4	-61.508
6098.5	-61.493
6098.6	-61.462
6098.7	-61.493
6098.8	-61.493
6098.9	-61.493
6099	-61.432
6099.1	-61.386
6099.2	-61.264
6099.3	-61.417
6099.4	-61.417
6099.5	-61.31
6099.6	-61.295
6099.7	-61.386
6099.8	-61.325
6099.9	-61.34
6100	-61.386
6100.1	-61.478
6100.2	-61.523
6100.3	-61.401
6100.4	-61.447
6100.5	-61.478
6100.6	-61.523
6100.7	-61.646
6100.8	-61.722
6100.9	-61.63
6101	-61.554
6101.1	-61.615
6101.2	-61.401
6101.3	-61.279
6101.4	-61.157
6101.5	-61.142
6101.6	-61.432
6101.7	-61.447
6101.8	-61.584
6101.9	-61.676
6102	-61.63
6102.1	-61.432
6102.2	-61.356
6102.3	-61.188
6102.4	-61.295
6102.5	-61.401
6102.6	-61.722
6102.7	-61.707
6102.8	-61.569
6102.9	-61.234
6103	-61.234
6103.1	-61.279
6103.2	-61.249
6103.3	-61.325
6103.4	-61.386
6103.5	-61.691
6103.6	-61.569
6103.7	-61.417
6103.8	-61.6
6103.9	-61.676
6104	-61.295
6104.1	-61.6
6104.2	-61.783
6104.3	-61.432
6104.4	-61.432
6104.5	-61.737
6104.6	-61.6
6104.7	-61.493
6104.8	-61.264
6104.9	-61.401
6105	-61.646
6105.1	-61.768
6105.2	-61.707
6105.3	-61.493
6105.4	-61.417
6105.5	-61.264
6105.6	-61.203
6105.7	-61.295
6105.8	-61.569
6105.9	-61.646
6106	-61.615
6106.1	-61.737
6106.2	-61.768
6106.3	-61.722
6106.4	-61.691
6106.5	-61.646
6106.6	-61.508
6106.7	-61.523
6106.8	-61.462
6106.9	-61.447
6107	-61.401
6107.1	-61.356
6107.2	-61.432
6107.3	-61.34
6107.4	-61.279
6107.5	-61.386
6107.6	-61.356
6107.7	-61.432
6107.8	-61.356
6107.9	-61.508
6108	-61.34
6108.1	-61.417
6108.2	-61.386
6108.3	-61.493
6108.4	-61.417
6108.5	-61.432
6108.6	-61.447
6108.7	-61.447
6108.8	-61.356
6108.9	-61.386
6109	-61.539
6109.1	-61.584
6109.2	-61.691
6109.3	-61.798
6109.4	-61.737
6109.5	-61.874
6109.6	-61.905
6109.7	-61.905
6109.8	-61.829
6109.9	-61.661
6110	-61.462
6110.1	-61.493
6110.2	-61.493
6110.3	-61.676
6110.4	-61.813
6110.5	-61.996
6110.6	-61.859
6110.7	-61.752
6110.8	-61.462
6110.9	-61.508
6111	-61.722
6111.1	-61.905
6111.2	-62.042
6111.3	-61.92
6111.4	-61.859
6111.5	-61.859
6111.6	-61.874
6111.7	-61.92
6111.8	-61.722
6111.9	-61.661
6112	-61.829
6112.1	-61.92
6112.2	-61.508
6112.3	-61.737
6112.4	-61.905
6112.5	-61.661
6112.6	-61.6
6112.7	-61.92
6112.8	-61.783
6112.9	-61.478
6113	-61.584
6113.1	-61.768
6113.2	-61.951
6113.3	-61.813
6113.4	-61.707
6113.5	-61.432
6113.6	-61.478
6113.7	-61.569
6113.8	-61.813
6113.9	-61.89
6114	-61.951
6114.1	-61.89
6114.2	-61.737
6114.3	-61.676
6114.4	-61.615
6114.5	-61.6
6114.6	-61.447
6114.7	-61.462
6114.8	-61.31
6114.9	-61.432
6115	-61.523
6115.1	-61.615
6115.2	-61.691
6115.3	-61.661
6115.4	-61.813
6115.5	-61.752
6115.6	-61.783
6115.7	-61.859
6115.8	-61.92
6115.9	-61.783
6116	-61.859
6116.1	-61.905
6116.2	-61.874
6116.3	-61.874
6116.4	-61.92
6116.5	-61.813
6116.6	-61.935
6116.7	-61.874
6116.8	-61.813
6116.9	-61.89
6117	-61.707
6117.1	-61.829
6117.2	-61.859
6117.3	-61.752
6117.4	-61.6
6117.5	-61.554
6117.6	-61.386
6117.7	-61.371
6117.8	-61.401
6117.9	-61.569
6118	-61.768
6118.1	-61.89
6118.2	-61.92
6118.3	-61.935
6118.4	-61.844
6118.5	-61.768
6118.6	-61.584
6118.7	-61.508
6118.8	-61.523
6118.9	-61.752
6119	-61.844
6119.1	-61.935
6119.2	-61.859
6119.3	-61.569
6119.4	-61.569
6119.5	-61.569
6119.6	-61.768
6119.7	-61.829
6119.8	-61.905
6119.9	-61.813
6120	-61.783
6120.1	-61.691
6120.2	-61.539
6120.3	-61.844
6120.4	-61.859
6120.5	-61.554
6120.6	-61.951
6120.7	-61.859
6120.8	-61.554
6120.9	-61.798
6121	-61.996
6121.1	-61.661
6121.2	-61.539
6121.3	-61.829
6121.4	-62.012
6121.5	-61.859
6121.6	-61.768
6121.7	-61.6
6121.8	-61.508
6121.9	-61.752
6122	-61.981
6122.1	-61.951
6122.2	-61.951
6122.3	-61.813
6122.4	-61.722
6122.5	-61.6
6122.6	-61.569
6122.7	-61.493
6122.8	-61.707
6122.9	-61.798
6123	-61.859
6123.1	-61.935
6123.2	-62.027
6123.3	-62.027
6123.4	-62.042
6123.5	-62.042
6123.6	-62.027
6123.7	-61.935
6123.8	-61.829
6123.9	-61.951
6124	-61.813
6124.1	-61.783
6124.2	-61.737
6124.3	-61.844
6124.4	-61.783
6124.5	-61.737
6124.6	-61.844
6124.7	-61.737
6124.8	-61.813
6124.9	-61.783
6125	-61.89
6125.1	-61.829
6125.2	-61.859
6125.3	-61.89
6125.4	-61.905
6125.5	-61.951
6125.6	-61.996
6125.7	-62.073
6125.8	-61.951
6125.9	-62.027
6126	-61.935
6126.1	-61.752
6126.2	-61.691
6126.3	-61.63
6126.4	-61.554
6126.5	-61.584
6126.6	-61.768
6126.7	-61.813
6126.8	-61.905
6126.9	-61.935
6127	-61.935
6127.1	-61.829
6127.2	-61.584
6127.3	-61.508
6127.4	-61.722
6127.5	-61.859
6127.6	-62.042
6127.7	-61.966
6127.8	-61.768
6127.9	-61.584
6128	-61.63
6128.1	-61.646
6128.2	-61.523
6128.3	-61.539
6128.4	-61.569
6128.5	-61.966
6128.6	-61.966
6128.7	-61.615
6128.8	-61.768
6128.9	-61.89
6129	-61.523
6129.1	-61.768
6129.2	-61.707
6129.3	-61.63
6129.4	-61.447
6129.5	-61.722
6129.6	-61.844
6129.7	-61.63
6129.8	-61.371
6129.9	-61.462
6130	-61.646
6130.1	-61.813
6130.2	-61.676
6130.3	-61.63
6130.4	-61.554
6130.5	-61.401
6130.6	-61.31
6130.7	-61.371
6130.8	-61.34
6130.9	-61.539
6131	-61.661
6131.1	-61.722
6131.2	-61.676
6131.3	-61.737
6131.4	-61.691
6131.5	-61.554
6131.6	-61.539
6131.7	-61.447
6131.8	-61.417
6131.9	-61.325
6132	-61.234
6132.1	-61.157
6132.2	-61.172
6132.3	-61.142
6132.4	-61.249
6132.5	-61.111
6132.6	-61.127
6132.7	-61.066
6132.8	-61.111
6132.9	-61.081
6133	-61.218
6133.1	-61.111
6133.2	-61.066
6133.3	-61.081
6133.4	-61.066
6133.5	-61.035
6133.6	-61.142
6133.7	-61.188
6133.8	-61.172
6133.9	-61.127
6134	-61.203
6134.1	-61.401
6134.2	-61.386
6134.3	-61.508
6134.4	-61.676
6134.5	-61.6
6134.6	-61.508
6134.7	-61.554
6134.8	-61.31
6134.9	-61.142
6135	-61.157
6135.1	-61.188
6135.2	-61.325
6135.3	-61.432
6135.4	-61.584
6135.5	-61.554
6135.6	-61.401
6135.7	-61.142
6135.8	-61.157
6135.9	-61.142
6136	-61.386
6136.1	-61.554
6136.2	-61.493
6136.3	-61.249
6136.4	-61.127
6136.5	-61.127
6136.6	-61.188
6136.7	-61.31
6136.8	-61.371
6136.9	-61.218
6137	-60.974
6137.1	-61.325
6137.2	-61.264
6137.3	-60.867
6137.4	-61.279
6137.5	-61.188
6137.6	-60.806
6137.7	-61.142
6137.8	-61.386
6137.9	-61.127
6138	-60.898
6138.1	-60.974
6138.2	-61.172
6138.3	-61.295
6138.4	-61.31
6138.5	-61.081
6138.6	-60.944
6138.7	-60.852
6138.8	-61.035
6138.9	-61.172
6139	-61.31
6139.1	-61.172
6139.2	-61.325
6139.3	-61.234
6139.4	-61.096
6139.5	-61.081
6139.6	-60.867
6139.7	-60.822
6139.8	-60.852
6139.9	-60.806
6140	-60.837
6140.1	-60.959
6140.2	-61.035
6140.3	-61.142
6140.4	-61.234
6140.5	-61.218
6140.6	-61.295
6140.7	-61.249
6140.8	-61.279
6140.9	-61.249
6141	-61.234
6141.1	-61.203
6141.2	-61.356
6141.3	-61.234
6141.4	-61.371
6141.5	-61.279
6141.6	-61.325
6141.7	-61.157
6141.8	-61.31
6141.9	-61.249
6142	-61.264
6142.1	-61.249
6142.2	-61.127
6142.3	-61.066
6142.4	-61.02
6142.5	-60.791
6142.6	-60.867
6142.7	-60.761
6142.8	-60.699
6142.9	-60.684
6143	-60.867
6143.1	-60.791
6143.2	-60.989
6143.3	-61.172
6143.4	-61.127
6143.5	-61.203
6143.6	-60.989
6143.7	-60.761
6143.8	-60.623
6143.9	-60.684
6144	-60.959
6144.1	-61.081
6144.2	-61.188
6144.3	-61.111
6144.4	-60.883
6144.5	-60.623
6144.6	-60.761
6144.7	-60.989
6144.8	-60.989
6144.9	-60.959
6145	-60.745
6145.1	-60.822
6145.2	-61.05
6145.3	-61.066
6145.4	-60.806
6145.5	-60.944
6145.6	-61.127
6145.7	-60.822
6145.8	-60.883
6145.9	-61.081
6146	-60.791
6146.1	-60.638
6146.2	-60.959
6146.3	-61.127
6146.4	-60.959
6146.5	-60.776
6146.6	-60.654
6146.7	-60.761
6146.8	-61.081
6146.9	-61.081
6147	-61.035
6147.1	-61.035
6147.2	-60.867
6147.3	-60.73
6147.4	-60.699
6147.5	-60.699
6147.6	-60.684
6147.7	-60.898
6147.8	-61.02
6147.9	-61.081
6148	-61.035
6148.1	-61.05
6148.2	-61.066
6148.3	-61.111
6148.4	-60.944
6148.5	-60.989
6148.6	-60.837
6148.7	-60.791
6148.8	-60.745
6148.9	-60.699
6149	-60.715
6149.1	-60.654
6149.2	-60.608
6149.3	-60.532
6149.4	-60.577
6149.5	-60.471
6149.6	-60.516
6149.7	-60.608
6149.8	-60.608
6149.9	-60.547
6150	-60.501
6150.1	-60.623
6150.2	-60.547
6150.3	-60.654
6150.4	-60.745
6150.5	-60.806
6150.6	-60.837
6150.7	-60.913
6150.8	-60.928
6150.9	-60.944
6151	-60.959
6151.1	-61.081
6151.2	-61.035
6151.3	-60.852
6151.4	-60.684
6151.5	-60.608
6151.6	-60.486
6151.7	-60.608
6151.8	-60.715
6151.9	-60.867
6152	-60.974
6152.1	-60.898
6152.2	-60.822
6152.3	-60.547
6152.4	-60.41
6152.5	-60.654
6152.6	-60.959
6152.7	-60.898
6152.8	-60.898
6152.9	-60.745
6153	-60.532
6153.1	-60.501
6153.2	-60.654
6153.3	-60.684
6153.4	-60.776
6153.5	-60.822
6153.6	-60.608
6153.7	-60.471
6153.8	-60.791
6153.9	-60.715
6154	-60.455
6154.1	-60.867
6154.2	-60.776
6154.3	-60.425
6154.4	-60.699
6154.5	-60.837
6154.6	-60.547
6154.7	-60.41
6154.8	-60.608
6154.9	-60.822
6155	-60.852
6155.1	-60.73
6155.2	-60.669
6155.3	-60.486
6155.4	-60.379
6155.5	-60.501
6155.6	-60.593
6155.7	-60.654
6155.8	-60.715
6155.9	-60.837
6156	-60.837
6156.1	-60.654
6156.2	-60.638
6156.3	-60.577
6156.4	-60.501
6156.5	-60.257
6156.6	-60.287
6156.7	-60.349
6156.8	-60.394
6156.9	-60.501
6157	-60.486
6157.1	-60.562
6157.2	-60.501
6157.3	-60.638
6157.4	-60.638
6157.5	-60.761
6157.6	-60.73
6157.7	-60.715
6157.8	-60.791
6157.9	-60.73
6158	-60.715
6158.1	-60.745
6158.2	-60.684
6158.3	-60.73
6158.4	-60.654
6158.5	-60.745
6158.6	-60.623
6158.7	-60.654
6158.8	-60.593
6158.9	-60.486
6159	-60.425
6159.1	-60.486
6159.2	-60.333
6159.3	-60.364
6159.4	-60.379
6159.5	-60.471
6159.6	-60.547
6159.7	-60.699
6159.8	-60.761
6159.9	-60.822
6160	-60.883
6160.1	-60.684
6160.2	-60.516
6160.3	-60.455
6160.4	-60.41
6160.5	-60.455
6160.6	-60.715
6160.7	-60.822
6160.8	-60.715
6160.9	-60.715
6161	-60.425
6161.1	-60.379
6161.2	-60.41
6161.3	-60.577
6161.4	-60.593
6161.5	-60.654
6161.6	-60.547
6161.7	-60.41
6161.8	-60.272
6161.9	-60.562
6162	-60.73
6162.1	-60.486
6162.2	-60.379
6162.3	-60.791
6162.4	-60.455
6162.5	-60.532
6162.6	-60.73
6162.7	-60.593
6162.8	-60.303
6162.9	-60.608
6163	-60.715
6163.1	-60.776
6163.2	-60.455
6163.3	-60.303
6163.4	-60.349
6163.5	-60.684
6163.6	-60.638
6163.7	-60.776
6163.8	-60.73
6163.9	-60.608
6164	-60.501
6164.1	-60.44
6164.2	-60.318
6164.3	-60.394
6164.4	-60.516
6164.5	-60.593
6164.6	-60.623
6164.7	-60.791
6164.8	-60.73
6164.9	-60.73
6165	-60.638
6165.1	-60.684
6165.2	-60.577
6165.3	-60.547
6165.4	-60.455
6165.5	-60.486
6165.6	-60.44
6165.7	-60.44
6165.8	-60.425
6165.9	-60.349
6166	-60.272
6166.1	-60.287
6166.2	-60.287
6166.3	-60.364
6166.4	-60.349
6166.5	-60.318
6166.6	-60.303
6166.7	-60.349
6166.8	-60.349
6166.9	-60.379
6167	-60.394
6167.1	-60.516
6167.2	-60.562
6167.3	-60.547
6167.4	-60.654
6167.5	-60.608
6167.6	-60.593
6167.7	-60.761
6167.8	-60.761
6167.9	-60.684
6168	-60.593
6168.1	-60.562
6168.2	-60.333
6168.3	-60.165
6168.4	-60.303
6168.5	-60.318
6168.6	-60.562
6168.7	-60.562
6168.8	-60.684
6168.9	-60.516
6169	-60.226
6169.1	-60.15
6169.2	-60.15
6169.3	-60.272
6169.4	-60.394
6169.5	-60.562
6169.6	-60.532
6169.7	-60.379
6169.8	-60.257
6169.9	-60.318
6170	-60.318
6170.1	-60.471
6170.2	-60.287
6170.3	-59.982
6170.4	-60.165
6170.5	-60.425
6170.6	-60.059
6170.7	-60.12
6170.8	-60.211
6170.9	-60.028
6171	-59.967
6171.1	-60.257
6171.2	-60.303
6171.3	-59.921
6171.4	-59.891
6171.5	-60.15
6171.6	-60.272
6171.7	-60.181
6171.8	-60.028
6171.9	-59.921
6172	-59.875
6172.1	-59.937
6172.2	-60.089
6172.3	-60.242
6172.4	-60.257
6172.5	-60.211
6172.6	-60.181
6172.7	-60.104
6172.8	-60.074
6172.9	-59.952
6173	-59.845
6173.1	-59.891
6173.2	-59.906
6173.3	-59.921
6173.4	-60.028
6173.5	-60.226
6173.6	-60.135
6173.7	-60.287
6173.8	-60.349
6173.9	-60.303
6174	-60.287
6174.1	-60.303
6174.2	-60.333
6174.3	-60.287
6174.4	-60.287
6174.5	-60.303
6174.6	-60.364
6174.7	-60.257
6174.8	-60.211
6174.9	-60.211
6175	-60.226
6175.1	-60.165
6175.2	-60.303
6175.3	-60.287
6175.4	-60.196
6175.5	-60.196
6175.6	-60.165
6175.7	-60.059
6175.8	-60.059
6175.9	-59.937
6176	-59.769
6176.1	-59.799
6176.2	-59.723
6176.3	-59.708
6176.4	-59.799
6176.5	-59.845
6176.6	-60.074
6176.7	-60.059
6176.8	-60.181
6176.9	-60.165
6177	-59.967
6177.1	-59.723
6177.2	-59.647
6177.3	-59.708
6177.4	-59.891
6177.5	-60.043
6177.6	-60.074
6177.7	-59.998
6177.8	-59.692
6177.9	-59.616
6178	-59.677
6178.1	-59.647
6178.2	-59.677
6178.3	-59.54
6178.4	-59.814
6178.5	-59.967
6178.6	-59.967
6178.7	-59.631
6178.8	-59.799
6178.9	-59.906
6179	-59.692
6179.1	-59.937
6179.2	-59.921
6179.3	-59.586
6179.4	-59.631
6179.5	-59.937
6179.6	-59.845
6179.7	-59.677
6179.8	-59.494
6179.9	-59.54
6180	-59.769
6180.1	-59.906
6180.2	-59.937
6180.3	-59.784
6180.4	-59.708
6180.5	-59.616
6180.6	-59.57
6180.7	-59.555
6180.8	-59.738
6180.9	-59.891
6181	-59.906
6181.1	-59.982
6181.2	-59.952
6181.3	-59.906
6181.4	-59.799
6181.5	-59.677
6181.6	-59.601
6181.7	-59.647
6181.8	-59.54
6181.9	-59.372
6182	-59.464
6182.1	-59.433
6182.2	-59.402
6182.3	-59.402
6182.4	-59.418
6182.5	-59.509
6182.6	-59.54
6182.7	-59.54
6182.8	-59.555
6182.9	-59.509
6183	-59.57
6183.1	-59.54
6183.2	-59.555
6183.3	-59.586
6183.4	-59.723
6183.5	-59.616
6183.6	-59.57
6183.7	-59.525
6183.8	-59.509
6183.9	-59.54
6184	-59.464
6184.1	-59.723
6184.2	-59.647
6184.3	-59.692
6184.4	-59.753
6184.5	-59.891
6184.6	-59.891
6184.7	-59.998
6184.8	-59.937
6184.9	-59.952
6185	-59.647
6185.1	-59.586
6185.2	-59.525
6185.3	-59.601
6185.4	-59.692
6185.5	-59.937
6185.6	-59.952
6185.7	-59.83
6185.8	-59.616
6185.9	-59.509
6186	-59.586
6186.1	-59.738
6186.2	-59.921
6186.3	-59.937
6186.4	-59.83
6186.5	-59.86
6186.6	-59.86
6186.7	-59.906
6186.8	-59.708
6186.9	-59.555
6187	-59.448
6187.1	-59.814
6187.2	-59.616
6187.3	-59.433
6187.4	-59.799
6187.5	-59.692
6187.6	-59.448
6187.7	-59.723
6187.8	-59.769
6187.9	-59.448
6188	-59.372
6188.1	-59.448
6188.2	-59.647
6188.3	-59.784
6188.4	-59.616
6188.5	-59.494
6188.6	-59.265
6188.7	-59.28
6188.8	-59.341
6188.9	-59.464
6189	-59.586
6189.1	-59.692
6189.2	-59.631
6189.3	-59.54
6189.4	-59.647
6189.5	-59.586
6189.6	-59.433
6189.7	-59.341
6189.8	-59.387
6189.9	-59.219
6190	-59.311
6190.1	-59.158
6190.2	-59.326
6190.3	-59.402
6190.4	-59.357
6190.5	-59.387
6190.6	-59.418
6190.7	-59.494
6190.8	-59.448
6190.9	-59.662
6191	-59.586
6191.1	-59.54
6191.2	-59.525
6191.3	-59.479
6191.4	-59.509
6191.5	-59.464
6191.6	-59.509
6191.7	-59.464
6191.8	-59.464
6191.9	-59.326
6192	-59.311
6192.1	-59.219
6192.2	-59.174
6192.3	-59.25
6192.4	-59.158
6192.5	-59.311
6192.6	-59.433
6192.7	-59.464
6192.8	-59.54
6192.9	-59.586
6193	-59.647
6193.1	-59.692
6193.2	-59.616
6193.3	-59.479
6193.4	-59.296
6193.5	-59.219
6193.6	-59.296
6193.7	-59.479
6193.8	-59.647
6193.9	-59.692
6194	-59.647
6194.1	-59.387
6194.2	-59.235
6194.3	-59.265
6194.4	-59.616
6194.5	-59.738
6194.6	-59.784
6194.7	-59.616
6194.8	-59.54
6194.9	-59.738
6195	-59.662
6195.1	-59.631
6195.2	-59.448
6195.3	-59.372
6195.4	-59.723
6195.5	-59.479
6195.6	-59.326
6195.7	-59.708
6195.8	-59.555
6195.9	-59.311
6196	-59.647
6196.1	-59.692
6196.2	-59.479
6196.3	-59.219
6196.4	-59.509
6196.5	-59.753
6196.6	-59.692
6196.7	-59.57
6196.8	-59.387
6196.9	-59.311
6197	-59.418
6197.1	-59.54
6197.2	-59.708
6197.3	-59.769
6197.4	-59.784
6197.5	-59.692
6197.6	-59.662
6197.7	-59.555
6197.8	-59.357
6197.9	-59.25
6198	-59.311
6198.1	-59.265
6198.2	-59.357
6198.3	-59.494
6198.4	-59.525
6198.5	-59.631
6198.6	-59.601
6198.7	-59.723
6198.8	-59.769
6198.9	-59.83
6199	-59.723
6199.1	-59.906
6199.2	-59.814
6199.3	-59.738
6199.4	-59.799
6199.5	-59.83
6199.6	-59.814
6199.7	-59.937
6199.8	-59.891
6199.9	-59.875
6200	-59.891
6200.1	-59.845
6200.2	-59.906
6200.3	-59.921
6200.4	-59.952
6200.5	-59.906
6200.6	-59.906
6200.7	-59.799
6200.8	-59.662
6200.9	-59.586
6201	-59.509
6201.1	-59.479
6201.2	-59.601
6201.3	-59.631
6201.4	-59.677
6201.5	-59.799
6201.6	-59.937
6201.7	-60.043
6201.8	-59.937
6201.9	-59.875
6202	-59.525
6202.1	-59.418
6202.2	-59.647
6202.3	-59.769
6202.4	-59.921
6202.5	-60.013
6202.6	-59.921
6202.7	-59.54
6202.8	-59.448
6202.9	-59.631
6203	-59.784
6203.1	-59.937
6203.2	-59.937
6203.3	-59.86
6203.4	-59.738
6203.5	-59.525
6203.6	-59.708
6203.7	-59.814
6203.8	-59.525
6203.9	-59.509
6204	-59.692
6204.1	-59.387
6204.2	-59.433
6204.3	-59.769
6204.4	-59.494
6204.5	-59.097
6204.6	-59.189
6204.7	-59.326
6204.8	-59.28
6204.9	-59.036
6205	-58.823
6205.1	-58.823
6205.2	-59.052
6205.3	-59.006
6205.4	-59.067
6205.5	-59.006
6205.6	-58.838
6205.7	-58.746
6205.8	-58.578
6205.9	-58.533
6206	-58.517
6206.1	-58.533
6206.2	-58.67
6206.3	-58.838
6206.4	-58.746
6206.5	-58.762
6206.6	-58.762
6206.7	-58.701
6206.8	-58.594
6206.9	-58.548
6207	-58.517
6207.1	-58.365
6207.2	-58.395
6207.3	-58.38
6207.4	-58.212
6207.5	-58.166
6207.6	-58.121
6207.7	-58.075
6207.8	-58.044
6207.9	-57.922
6208	-57.968
6208.1	-57.8
6208.2	-57.877
6208.3	-57.892
6208.4	-57.877
6208.5	-57.846
6208.6	-57.816
6208.7	-57.892
6208.8	-57.953
6208.9	-57.877
6209	-57.953
6209.1	-57.968
6209.2	-57.999
6209.3	-57.953
6209.4	-58.029
6209.5	-57.968
6209.6	-57.938
6209.7	-57.739
6209.8	-57.541
6209.9	-57.526
6210	-57.48
6210.1	-57.449
6210.2	-57.587
6210.3	-57.77
6210.4	-57.785
6210.5	-57.77
6210.6	-57.678
6210.7	-57.312
6210.8	-57.281
6210.9	-57.388
6211	-57.541
6211.1	-57.693
6211.2	-57.678
6211.3	-57.404
6211.4	-57.281
6211.5	-57.19
6211.6	-57.22
6211.7	-57.434
6211.8	-57.404
6211.9	-57.175
6212	-57.098
6212.1	-57.251
6212.2	-57.297
6212.3	-56.824
6212.4	-57.281
6212.5	-57.19
6212.6	-56.946
6212.7	-57.129
6212.8	-57.251
6212.9	-56.992
6213	-56.747
6213.1	-56.808
6213.2	-57.114
6213.3	-57.129
6213.4	-57.037
6213.5	-56.824
6213.6	-56.702
6213.7	-56.641
6213.8	-56.732
6213.9	-56.915
6214	-56.992
6214.1	-57.022
6214.2	-56.885
6214.3	-56.839
6214.4	-56.732
6214.5	-56.549
6214.6	-56.488
6214.7	-56.305
6214.8	-56.473
6214.9	-56.412
6215	-56.366
6215.1	-56.305
6215.2	-56.305
6215.3	-56.503
6215.4	-56.595
6215.5	-56.61
6215.6	-56.534
6215.7	-56.625
6215.8	-56.564
6215.9	-56.534
6216	-56.564
6216.1	-56.58
6216.2	-56.641
6216.3	-56.473
6216.4	-56.488
6216.5	-56.442
6216.6	-56.473
6216.7	-56.442
6216.8	-56.366
6216.9	-56.458
6217	-56.305
6217.1	-56.32
6217.2	-56.274
6217.3	-56.137
6217.4	-56.03
6217.5	-55.954
6217.6	-55.847
6217.7	-55.801
6217.8	-55.71
6217.9	-55.847
6218	-55.847
6218.1	-56.091
6218.2	-56.03
6218.3	-56.046
6218.4	-56.046
6218.5	-55.984
6218.6	-55.725
6218.7	-55.466
6218.8	-55.496
6218.9	-55.45
6219	-55.695
6219.1	-55.756
6219.2	-55.771
6219.3	-55.359
6219.4	-55.206
6219.5	-55.206
6219.6	-55.42
6219.7	-55.374
6219.8	-55.374
6219.9	-55.283
6220	-55.054
6220.1	-54.977
6220.2	-55.069
6220.3	-55.313
6220.4	-55.191
6220.5	-54.886
6220.6	-55.206
6220.7	-55.054
6220.8	-54.825
6220.9	-55.237
6221	-55.038
6221.1	-54.825
6221.2	-54.855
6221.3	-55.069
6221.4	-55.008
6221.5	-54.703
6221.6	-54.489
6221.7	-54.55
6221.8	-54.749
6221.9	-54.962
6222	-54.779
6222.1	-54.733
6222.2	-54.459
6222.3	-54.489
6222.4	-54.214
6222.5	-54.26
6222.6	-54.245
6222.7	-54.306
6222.8	-54.398
6222.9	-54.535
6223	-54.611
6223.1	-54.55
6223.2	-54.474
6223.3	-54.321
6223.4	-54.337
6223.5	-54.26
6223.6	-54.169
6223.7	-54.062
6223.8	-53.986
6223.9	-53.97
6224	-53.894
6224.1	-53.818
6224.2	-53.802
6224.3	-53.802
6224.4	-53.757
6224.5	-53.741
6224.6	-53.665
6224.7	-53.635
6224.8	-53.513
6224.9	-53.604
6225	-53.482
6225.1	-53.528
6225.2	-53.513
6225.3	-53.452
6225.4	-53.528
6225.5	-53.406
6225.6	-53.482
6225.7	-53.543
6225.8	-53.528
6225.9	-53.543
6226	-53.574
6226.1	-53.604
6226.2	-53.543
6226.3	-53.635
6226.4	-53.482
6226.5	-53.299
6226.6	-53.055
6226.7	-53.024
6226.8	-53.024
6226.9	-53.116
6227	-53.268
6227.1	-53.314
6227.2	-53.284
6227.3	-53.055
6227.4	-52.948
6227.5	-52.704
6227.6	-52.811
6227.7	-53.04
6227.8	-53.162
6227.9	-52.994
6228	-52.795
6228.1	-52.628
6228.2	-52.643
6228.3	-52.765
6228.4	-52.902
6228.5	-52.917
6228.6	-52.582
6228.7	-52.49
6228.8	-52.704
6228.9	-52.475
6229	-52.368
6229.1	-52.689
6229.2	-52.414
6229.3	-52.139
6229.4	-52.643
6229.5	-52.475
6229.6	-52.307
6229.7	-51.926
6229.8	-52.109
6229.9	-52.2
6230	-52.261
6230.1	-52.185
6230.2	-52.002
6230.3	-51.727
6230.4	-51.666
6230.5	-51.727
6230.6	-51.727
6230.7	-51.941
6230.8	-52.032
6230.9	-52.002
6231	-51.895
6231.1	-51.819
6231.2	-51.666
6231.3	-51.62
6231.4	-51.544
6231.5	-51.483
6231.6	-51.422
6231.7	-51.315
6231.8	-51.224
6231.9	-51.132
6232	-51.132
6232.1	-51.102
6232.2	-51.132
6232.3	-51.117
6232.4	-51.117
6232.5	-51.041
6232.6	-50.995
6232.7	-51.01
6232.8	-50.995
6232.9	-50.949
6233	-51.01
6233.1	-50.934
6233.2	-50.858
6233.3	-50.827
6233.4	-50.812
6233.5	-50.674
6233.6	-50.705
6233.7	-50.568
6233.8	-50.613
6233.9	-50.43
6234	-50.522
6234.1	-50.583
6234.2	-50.69
6234.3	-50.644
6234.4	-50.72
6234.5	-50.751
6234.6	-50.735
6234.7	-50.674
6234.8	-50.568
6234.9	-50.262
6235	-50.278
6235.1	-50.308
6235.2	-50.507
6235.3	-50.522
6235.4	-50.522
6235.5	-50.476
6235.6	-50.278
6235.7	-50.018
6235.8	-50.034
6235.9	-50.186
6236	-50.339
6236.1	-50.14
6236.2	-50.11
6236.3	-49.82
6236.4	-49.759
6236.5	-49.85
6236.6	-49.866
6236.7	-49.789
6236.8	-49.896
6236.9	-50.095
6237	-49.973
6237.1	-49.652
6237.2	-49.896
6237.3	-49.988
6237.4	-49.606
6237.5	-49.683
6237.6	-49.85
6237.7	-49.667
6237.8	-49.332
6237.9	-49.53
6238	-49.805
6238.1	-49.652
6238.2	-49.362
6238.3	-49.133
6238.4	-49.118
6238.5	-49.301
6238.6	-49.377
6238.7	-49.377
6238.8	-49.301
6238.9	-49.271
6239	-49.072
6239.1	-49.103
6239.2	-48.965
6239.3	-48.935
6239.4	-48.706
6239.5	-48.676
6239.6	-48.63
6239.7	-48.645
6239.8	-48.645
6239.9	-48.66
6240	-48.645
6240.1	-48.782
6240.2	-48.752
6240.3	-48.767
6240.4	-48.584
6240.5	-48.553
6240.6	-48.706
6240.7	-48.599
6240.8	-48.584
6240.9	-48.416
6241	-48.462
6241.1	-48.264
6241.2	-48.34
6241.3	-48.325
6241.4	-48.157
6241.5	-48.111
6241.6	-48.065
6241.7	-47.928
6241.8	-47.852
6241.9	-47.699
6242	-47.638
6242.1	-47.546
6242.2	-47.562
6242.3	-47.623
6242.4	-47.623
6242.5	-47.714
6242.6	-47.775
6242.7	-47.897
6242.8	-47.745
6242.9	-47.76
6243	-47.577
6243.1	-47.516
6243.2	-47.302
6243.3	-47.287
6243.4	-47.409
6243.5	-47.455
6243.6	-47.501
6243.7	-47.379
6243.8	-47.211
6243.9	-46.783
6244	-46.722
6244.1	-46.844
6244.2	-46.814
6244.3	-46.829
6244.4	-46.585
6244.5	-46.249
6244.6	-46.097
6244.7	-46.204
6244.8	-46.097
6244.9	-46.082
6245	-45.853
6245.1	-45.624
6245.2	-45.746
6245.3	-45.731
6245.4	-45.258
6245.5	-44.922
6245.6	-44.876
6245.7	-44.586
6245.8	-43.686
6245.9	-42.725
6246	-40.619
6246.1	-37.186
6246.2	-33.493
6246.3	-29.877
6246.4	-25.65
6246.5	-21.088
6246.6	-16.052
6246.7	-11.261
6246.8	-6.8512
6246.9	-3.2196
6247	-0.16785
6247.1	2.2583
6247.2	4.1962
6247.3	5.4932
6247.4	6.4392
6247.5	7.019
6247.6	7.2479
6247.7	7.019
6247.8	6.4545
6247.9	5.6152
6248	4.2572
6248.1	2.8839
6248.2	1.2665
6248.3	-0.7019
6248.4	-2.6245
6248.5	-4.6387
6248.6	-6.7596
6248.7	-8.9416
6248.8	-11.337
6248.9	-13.718
6249	-16.022
6249.1	-18.387
6249.2	-20.691
6249.3	-22.858
6249.4	-25.024
6249.5	-27.237
6249.6	-29.221
6249.7	-31.235
6249.8	-33.066
6249.9	-34.805
6250	-36.392
6250.1	-37.888
6250.2	-39.307
6250.3	-40.756
6250.4	-41.916
6250.5	-43.137
6250.6	-44.266
6250.7	-45.151
6250.8	-46.249
6250.9	-47.272
6251	-48.203
6251.1	-49.149
6251.2	-49.957
6251.3	-50.781
6251.4	-51.361
6251.5	-51.971
6251.6	-52.505
6251.7	-52.765
6251.8	-53.116
6251.9	-53.665
6252	-54.169
6252.1	-54.764
6252.2	-55.237
6252.3	-55.74
6252.4	-55.908
6252.5	-56.015
6252.6	-56.229
6252.7	-56.458
6252.8	-56.87
6252.9	-57.297
6253	-57.678
6253.1	-57.861
6253.2	-58.151
6253.3	-58.289
6253.4	-58.365
6253.5	-58.395
6253.6	-58.273
6253.7	-58.914
6253.8	-59.067
6253.9	-58.853
6254	-59.341
6254.1	-59.402
6254.2	-59.189
6254.3	-59.586
6254.4	-59.784
6254.5	-59.753
6254.6	-59.616
6254.7	-60.013
6254.8	-60.287
6254.9	-60.303
6255	-60.089
6255.1	-60.074
6255.2	-60.12
6255.3	-60.318
6255.4	-60.562
6255.5	-60.745
6255.6	-60.745
6255.7	-60.715
6255.8	-60.715
6255.9	-60.73
6256	-60.699
6256.1	-60.593
6256.2	-60.562
6256.3	-60.715
6256.4	-60.761
6256.5	-60.806
6256.6	-60.974
6256.7	-61.172
6256.8	-61.234
6256.9	-61.325
6257	-61.325
6257.1	-61.386
6257.2	-61.34
6257.3	-61.401
6257.4	-61.462
6257.5	-61.417
6257.6	-61.417
6257.7	-61.386
6257.8	-61.371
6257.9	-61.371
6258	-61.401
6258.1	-61.401
6258.2	-61.417
6258.3	-61.371
6258.4	-61.386
6258.5	-61.31
6258.6	-61.447
6258.7	-61.554
6258.8	-61.646
6258.9	-61.569
6259	-61.447
6259.1	-61.539
6259.2	-61.432
6259.3	-61.34
6259.4	-61.218
6259.5	-61.203
6259.6	-61.127
6259.7	-61.081
6259.8	-61.111
6259.9	-61.234
6260	-61.325
6260.1	-61.508
6260.2	-61.539
6260.3	-61.539
6260.4	-61.325
6260.5	-61.111
6260.6	-61.066
6260.7	-61.111
6260.8	-61.279
6260.9	-61.569
6261	-61.508
6261.1	-61.386
6261.2	-61.081
6261.3	-61.005
6261.4	-61.111
6261.5	-61.096
6261.6	-61.02
6261.7	-61.142
6261.8	-61.325
6261.9	-61.447
6262	-61.264
6262.1	-61.035
6262.2	-61.356
6262.3	-61.249
6262.4	-61.066
6262.5	-61.432
6262.6	-61.356
6262.7	-60.898
6262.8	-61.249
6262.9	-61.432
6263	-61.31
6263.1	-61.081
6263.2	-61.035
6263.3	-61.066
6263.4	-61.325
6263.5	-61.279
6263.6	-61.218
6263.7	-61.096
6263.8	-61.02
6263.9	-60.852
6264	-60.867
6264.1	-60.898
6264.2	-61.081
6264.3	-61.081
6264.4	-61.142
6264.5	-61.279
6264.6	-61.172
6264.7	-61.081
6264.8	-61.096
6264.9	-60.974
6265	-60.883
6265.1	-60.715
6265.2	-60.806
6265.3	-60.669
6265.4	-60.669
6265.5	-60.577
6265.6	-60.638
6265.7	-60.577
6265.8	-60.608
6265.9	-60.654
6266	-60.684
6266.1	-60.608
6266.2	-60.623
6266.3	-60.577
6266.4	-60.577
6266.5	-60.532
6266.6	-60.654
6266.7	-60.623
6266.8	-60.608
6266.9	-60.532
6267	-60.577
6267.1	-60.44
6267.2	-60.44
6267.3	-60.577
6267.4	-60.577
6267.5	-60.547
6267.6	-60.806
6267.7	-60.699
6267.8	-60.822
6267.9	-60.867
6268	-60.806
6268.1	-60.913
6268.2	-60.806
6268.3	-60.455
6268.4	-60.379
6268.5	-60.44
6268.6	-60.425
6268.7	-60.501
6268.8	-60.822
6268.9	-60.684
6269	-60.699
6269.1	-60.41
6269.2	-60.379
6269.3	-60.318
6269.4	-60.577
6269.5	-60.638
6269.6	-60.745
6269.7	-60.608
6269.8	-60.516
6269.9	-60.623
6270	-60.593
6270.1	-60.562
6270.2	-60.471
6270.3	-60.15
6270.4	-60.257
6270.5	-60.471
6270.6	-60.333
6270.7	-60.165
6270.8	-60.44
6270.9	-60.333
6271	-60.15
6271.1	-60.455
6271.2	-60.532
6271.3	-60.287
6271.4	-60.043
6271.5	-60.12
6271.6	-60.44
6271.7	-60.455
6271.8	-60.425
6271.9	-60.303
6272	-60.15
6272.1	-59.937
6272.2	-59.982
6272.3	-60.135
6272.4	-60.272
6272.5	-60.349
6272.6	-60.41
6272.7	-60.501
6272.8	-60.44
6272.9	-60.333
6273	-60.287
6273.1	-60.211
6273.2	-60.135
6273.3	-60.12
6273.4	-60.059
6273.5	-59.998
6273.6	-59.86
6273.7	-59.891
6273.8	-59.982
6273.9	-59.921
6274	-59.845
6274.1	-59.906
6274.2	-59.937
6274.3	-59.967
6274.4	-59.906
6274.5	-59.875
6274.6	-59.875
6274.7	-59.845
6274.8	-59.875
6274.9	-59.875
6275	-59.769
6275.1	-59.647
6275.2	-59.799
6275.3	-59.753
6275.4	-59.677
6275.5	-59.692
6275.6	-59.769
6275.7	-59.845
6275.8	-59.952
6275.9	-59.937
6276	-60.074
6276.1	-60.12
6276.2	-60.089
6276.3	-59.952
6276.4	-59.814
6276.5	-59.631
6276.6	-59.57
6276.7	-59.586
6276.8	-59.647
6276.9	-59.814
6277	-59.967
6277.1	-59.906
6277.2	-59.875
6277.3	-59.631
6277.4	-59.509
6277.5	-59.54
6277.6	-59.814
6277.7	-59.891
6277.8	-59.891
6277.9	-59.662
6278	-59.387
6278.1	-59.54
6278.2	-59.464
6278.3	-59.586
6278.4	-59.723
6278.5	-59.753
6278.6	-59.601
6278.7	-59.311
6278.8	-59.769
6278.9	-59.631
6279	-59.357
6279.1	-59.677
6279.2	-59.616
6279.3	-59.418
6279.4	-59.525
6279.5	-59.799
6279.6	-59.433
6279.7	-59.235
6279.8	-59.311
6279.9	-59.586
6280	-59.601
6280.1	-59.494
6280.2	-59.418
6280.3	-59.189
6280.4	-59.143
6280.5	-59.265
6280.6	-59.464
6280.7	-59.494
6280.8	-59.54
6280.9	-59.586
6281	-59.464
6281.1	-59.402
6281.2	-59.265
6281.3	-59.189
6281.4	-59.113
6281.5	-58.99
6281.6	-58.975
6281.7	-58.945
6281.8	-59.036
6281.9	-59.036
6282	-59.265
6282.1	-59.174
6282.2	-59.158
6282.3	-59.28
6282.4	-59.357
6282.5	-59.357
6282.6	-59.341
6282.7	-59.341
6282.8	-59.387
6282.9	-59.402
6283	-59.174
6283.1	-59.357
6283.2	-59.341
6283.3	-59.402
6283.4	-59.326
6283.5	-59.25
6283.6	-59.219
6283.7	-59.219
6283.8	-59.174
6283.9	-59.143
6284	-59.128
6284.1	-58.929
6284.2	-58.838
6284.3	-58.685
6284.4	-58.563
6284.5	-58.609
6284.6	-58.746
6284.7	-58.807
6284.8	-58.99
6284.9	-59.036
6285	-58.945
6285.1	-59.006
6285.2	-59.006
6285.3	-58.746
6285.4	-58.594
6285.5	-58.456
6285.6	-58.716
6285.7	-58.685
6285.8	-58.884
6285.9	-58.838
6286	-58.716
6286.1	-58.411
6286.2	-58.319
6286.3	-58.517
6286.4	-58.548
6286.5	-58.548
6286.6	-58.578
6286.7	-58.441
6286.8	-58.289
6286.9	-58.517
6287	-58.746
6287.1	-58.548
6287.2	-58.243
6287.3	-58.578
6287.4	-58.502
6287.5	-58.273
6287.6	-58.64
6287.7	-58.517
6287.8	-58.289
6287.9	-58.121
6288	-58.441
6288.1	-58.563
6288.2	-58.426
6288.3	-58.166
6288.4	-58.075
6288.5	-58.151
6288.6	-58.35
6288.7	-58.319
6288.8	-58.334
6288.9	-58.273
6289	-58.166
6289.1	-58.06
6289.2	-57.877
6289.3	-57.755
6289.4	-57.968
6289.5	-57.968
6289.6	-58.044
6289.7	-58.105
6289.8	-58.182
6289.9	-58.319
6290	-58.212
6290.1	-58.09
6290.2	-58.151
6290.3	-58.151
6290.4	-58.044
6290.5	-58.06
6290.6	-57.922
6290.7	-57.907
6290.8	-57.831
6290.9	-57.846
6291	-57.892
6291.1	-57.831
6291.2	-57.724
6291.3	-57.816
6291.4	-57.632
6291.5	-57.693
6291.6	-57.678
6291.7	-57.709
6291.8	-57.724
6291.9	-57.678
6292	-57.693
6292.1	-57.678
6292.2	-57.693
6292.3	-57.709
6292.4	-57.8
6292.5	-57.693
6292.6	-57.678
6292.7	-57.617
6292.8	-57.465
6292.9	-57.22
6293	-57.22
6293.1	-57.19
6293.2	-57.159
6293.3	-57.251
6293.4	-57.434
6293.5	-57.419
6293.6	-57.556
6293.7	-57.358
6293.8	-57.297
6293.9	-57.022
6294	-57.068
6294.1	-57.175
6294.2	-57.297
6294.3	-57.373
6294.4	-57.236
6294.5	-57.098
6294.6	-56.931
6294.7	-56.961
6294.8	-56.915
6294.9	-57.022
6295	-56.763
6295.1	-56.824
6295.2	-57.098
6295.3	-57.098
6295.4	-56.946
6295.5	-56.885
6295.6	-57.159
6295.7	-56.854
6295.8	-56.87
6295.9	-57.144
6296	-56.839
6296.1	-56.702
6296.2	-57.007
6296.3	-57.068
6296.4	-56.824
6296.5	-56.61
6296.6	-56.656
6296.7	-56.885
6296.8	-57.068
6296.9	-56.87
6297	-56.763
6297.1	-56.641
6297.2	-56.488
6297.3	-56.58
6297.4	-56.595
6297.5	-56.747
6297.6	-56.793
6297.7	-56.885
6297.8	-56.87
6297.9	-56.732
6298	-56.686
6298.1	-56.564
6298.2	-56.442
6298.3	-56.412
6298.4	-56.351
6298.5	-56.229
6298.6	-56.183
6298.7	-56.244
6298.8	-56.213
6298.9	-56.244
6299	-56.29
6299.1	-56.32
6299.2	-56.381
6299.3	-56.335
6299.4	-56.305
6299.5	-56.458
6299.6	-56.366
6299.7	-56.396
6299.8	-56.396
6299.9	-56.396
6300	-56.305
6300.1	-56.305
6300.2	-56.305
6300.3	-56.29
6300.4	-56.137
6300.5	-56.076
6300.6	-56.015
6300.7	-55.923
6300.8	-55.756
6300.9	-55.832
6301	-55.786
6301.1	-55.969
6301.2	-55.954
6301.3	-56.183
6301.4	-56.168
6301.5	-56.137
6301.6	-56.122
6301.7	-56.198
6301.8	-56.015
6301.9	-55.847
6302	-55.664
6302.1	-55.679
6302.2	-55.74
6302.3	-55.862
6302.4	-56.015
6302.5	-56
6302.6	-55.771
6302.7	-55.557
6302.8	-55.557
6302.9	-55.618
6303	-55.756
6303.1	-55.74
6303.2	-55.771
6303.3	-55.649
6303.4	-55.527
6303.5	-55.374
6303.6	-55.466
6303.7	-55.71
6303.8	-55.573
6303.9	-55.298
6304	-55.695
6304.1	-55.573
6304.2	-55.298
6304.3	-55.527
6304.4	-55.542
6304.5	-55.328
6304.6	-55.222
6304.7	-55.466
6304.8	-55.573
6304.9	-55.374
6305	-55.099
6305.1	-55.008
6305.2	-55.176
6305.3	-55.344
6305.4	-55.466
6305.5	-55.344
6305.6	-55.237
6305.7	-55.099
6305.8	-54.962
6305.9	-54.81
6306	-54.977
6306.1	-54.932
6306.2	-55.054
6306.3	-55.145
6306.4	-55.206
6306.5	-55.038
6306.6	-55.069
6306.7	-55.115
6306.8	-55.038
6306.9	-55.038
6307	-55.038
6307.1	-54.993
6307.2	-54.855
6307.3	-54.794
6307.4	-54.84
6307.5	-54.733
6307.6	-54.657
6307.7	-54.626
6307.8	-54.611
6307.9	-54.611
6308	-54.581
6308.1	-54.688
6308.2	-54.443
6308.3	-54.52
6308.4	-54.443
6308.5	-54.55
6308.6	-54.55
6308.7	-54.55
6308.8	-54.504
6308.9	-54.703
6309	-54.581
6309.1	-54.703
6309.2	-54.718
6309.3	-54.688
6309.4	-54.581
6309.5	-54.764
6309.6	-54.504
6309.7	-54.428
6309.8	-54.291
6309.9	-54.199
6310	-54.138
6310.1	-54.352
6310.2	-54.413
6310.3	-54.611
6310.4	-54.52
6310.5	-54.52
6310.6	-54.214
6310.7	-54.001
6310.8	-54.108
6310.9	-54.504
6311	-54.367
6311.1	-54.108
6311.2	-53.97
6311.3	-54.199
6311.4	-54.276
6311.5	-54.337
6311.6	-54.26
6311.7	-54.245
6311.8	-54.214
6311.9	-53.986
6312	-54.016
6312.1	-54.306
6312.2	-54.123
6312.3	-53.833
6312.4	-54.001
6312.5	-54.337
6312.6	-54.062
6312.7	-53.802
6312.8	-54.016
6312.9	-54.092
6313	-54.016
6313.1	-53.97
6313.2	-53.696
6313.3	-53.635
6313.4	-53.741
6313.5	-54.047
6313.6	-53.925
6313.7	-53.97
6313.8	-53.97
6313.9	-53.864
6314	-53.772
6314.1	-53.665
6314.2	-53.696
6314.3	-53.513
6314.4	-53.421
6314.5	-53.513
6314.6	-53.436
6314.7	-53.482
6314.8	-53.528
6314.9	-53.619
6315	-53.589
6315.1	-53.65
6315.2	-53.711
6315.3	-53.619
6315.4	-53.696
6315.5	-53.65
6315.6	-53.787
6315.7	-53.589
6315.8	-53.574
6315.9	-53.574
6316	-53.635
6316.1	-53.467
6316.2	-53.467
6316.3	-53.528
6316.4	-53.482
6316.5	-53.36
6316.6	-53.36
6316.7	-53.329
6316.8	-53.314
6316.9	-53.131
6317	-53.04
6317.1	-52.948
6317.2	-52.963
6317.3	-53.04
6317.4	-53.253
6317.5	-53.207
6317.6	-53.345
6317.7	-53.36
6317.8	-53.238
6317.9	-53.192
6318	-53.024
6318.1	-52.933
6318.2	-52.872
6318.3	-52.78
6318.4	-52.902
6318.5	-53.024
6318.6	-53.146
6318.7	-52.948
6318.8	-52.765
6318.9	-52.567
6319	-52.673
6319.1	-52.856
6319.2	-52.841
6319.3	-52.765
6319.4	-52.582
6319.5	-52.338
6319.6	-52.536
6319.7	-52.643
6319.8	-52.628
6319.9	-52.704
6320	-52.643
6320.1	-52.612
6320.2	-52.429
6320.3	-52.307
6320.4	-52.505
6320.5	-52.551
6320.6	-52.292
6320.7	-52.155
6320.8	-52.551
6320.9	-52.414
6321	-52.17
6321.1	-52.383
6321.2	-52.414
6321.3	-52.292
6321.4	-52.078
6321.5	-52.017
6321.6	-51.971
6321.7	-52.261
6321.8	-52.338
6321.9	-52.338
6322	-52.109
6322.1	-51.88
6322.2	-51.834
6322.3	-51.666
6322.4	-51.88
6322.5	-51.941
6322.6	-52.155
6322.7	-52.078
6322.8	-52.017
6322.9	-51.987
6323	-51.926
6323.1	-51.834
6323.2	-51.712
6323.3	-51.636
6323.4	-51.605
6323.5	-51.544
6323.6	-51.682
6323.7	-51.727
6323.8	-51.773
6323.9	-51.804
6324	-51.804
6324.1	-51.819
6324.2	-51.804
6324.3	-51.849
6324.4	-51.849
6324.5	-51.743
6324.6	-51.819
6324.7	-51.758
6324.8	-51.636
6324.9	-51.529
6325	-51.59
6325.1	-51.544
6325.2	-51.483
6325.3	-51.346
6325.4	-51.3
6325.5	-51.102
6325.6	-51.086
6325.7	-50.934
6325.8	-50.964
6325.9	-50.903
6326	-50.827
6326.1	-50.919
6326.2	-51.132
6326.3	-51.086
6326.4	-51.285
6326.5	-51.315
6326.6	-51.163
6326.7	-50.949
6326.8	-50.751
6326.9	-50.735
6327	-50.842
6327.1	-51.132
6327.2	-51.102
6327.3	-51.117
6327.4	-50.797
6327.5	-50.583
6327.6	-50.644
6327.7	-50.781
6327.8	-50.903
6327.9	-50.751
6328	-50.659
6328.1	-50.461
6328.2	-50.537
6328.3	-50.537
6328.4	-50.644
6328.5	-50.751
6328.6	-50.629
6328.7	-50.369
6328.8	-50.674
6328.9	-50.766
6329	-50.293
6329.1	-50.644
6329.2	-50.644
6329.3	-50.354
6329.4	-50.4
6329.5	-50.629
6329.6	-50.507
6329.7	-50.354
6329.8	-50.201
6329.9	-50.323
6330	-50.4
6330.1	-50.568
6330.2	-50.339
6330.3	-50.247
6330.4	-50.079
6330.5	-50.049
6330.6	-49.988
6330.7	-50.034
6330.8	-50.186
6330.9	-50.278
6331	-50.262
6331.1	-50.262
6331.2	-50.308
6331.3	-50.232
6331.4	-50.095
6331.5	-50.018
6331.6	-49.942
6331.7	-49.973
6331.8	-49.85
6331.9	-49.713
6332	-49.622
6332.1	-49.622
6332.2	-49.469
6332.3	-49.5
6332.4	-49.5
6332.5	-49.469
6332.6	-49.438
6332.7	-49.347
6332.8	-49.286
6332.9	-49.347
6333	-49.301
6333.1	-49.393
6333.2	-49.408
6333.3	-49.255
6333.4	-49.271
6333.5	-49.225
6333.6	-49.286
6333.7	-49.332
6333.8	-49.454
6333.9	-49.515
6334	-49.408
6334.1	-49.469
6334.2	-49.347
6334.3	-49.362
6334.4	-49.332
6334.5	-49.21
6334.6	-49.194
6334.7	-49.026
6334.8	-48.782
6334.9	-48.889
6335	-48.859
6335.1	-48.981
6335.2	-49.164
6335.3	-49.118
6335.4	-48.92
6335.5	-48.66
6335.6	-48.508
6335.7	-48.599
6335.8	-48.782
6335.9	-48.92
6336	-48.843
6336.1	-48.523
6336.2	-48.141
6336.3	-48.294
6336.4	-48.401
6336.5	-48.538
6336.6	-48.431
6336.7	-48.416
6336.8	-48.096
6336.9	-48.035
6337	-48.279
6337.1	-48.309
6337.2	-48.065
6337.3	-47.989
6337.4	-48.203
6337.5	-47.974
6337.6	-47.668
6337.7	-48.08
6337.8	-47.882
6337.9	-47.76
6338	-47.577
6338.1	-47.806
6338.2	-47.836
6338.3	-47.989
6338.4	-47.882
6338.5	-47.638
6338.6	-47.562
6338.7	-47.455
6338.8	-47.562
6338.9	-47.592
6339	-47.714
6339.1	-47.668
6339.2	-47.745
6339.3	-47.592
6339.4	-47.607
6339.5	-47.653
6339.6	-47.546
6339.7	-47.394
6339.8	-47.363
6339.9	-47.318
6340	-47.241
6340.1	-47.134
6340.2	-47.15
6340.3	-47.15
6340.4	-46.967
6340.5	-46.921
6340.6	-46.982
6340.7	-46.921
6340.8	-46.89
6340.9	-46.89
6341	-46.829
6341.1	-46.906
6341.2	-46.89
6341.3	-46.783
6341.4	-46.86
6341.5	-46.936
6341.6	-46.875
6341.7	-46.89
6341.8	-46.967
6341.9	-46.875
6342	-46.89
6342.1	-46.799
6342.2	-46.814
6342.3	-46.753
6342.4	-46.539
6342.5	-46.402
6342.6	-46.448
6342.7	-46.326
6342.8	-46.539
6342.9	-46.494
6343	-46.646
6343.1	-46.738
6343.2	-46.86
6343.3	-46.555
6343.4	-46.432
6343.5	-46.341
6343.6	-46.112
6343.7	-46.341
6343.8	-46.371
6343.9	-46.524
6344	-46.478
6344.1	-46.051
6344.2	-45.914
6344.3	-46.051
6344.4	-46.158
6344.5	-46.219
6344.6	-46.112
6344.7	-45.807
6344.8	-45.624
6344.9	-45.547
6345	-45.639
6345.1	-45.654
6345.2	-45.715
6345.3	-45.425
6345.4	-45.136
6345.5	-45.38
6345.6	-45.334
6345.7	-45.044
6345.8	-45.181
6345.9	-45.303
6346	-45.12
6346.1	-44.785
6346.2	-45.044
6346.3	-45.227
6346.4	-44.983
6346.5	-44.846
6346.6	-44.617
6346.7	-44.586
6346.8	-44.693
6346.9	-44.846
6347	-44.861
6347.1	-44.785
6347.2	-44.754
6347.3	-44.662
6347.4	-44.571
6347.5	-44.449
6347.6	-44.327
6347.7	-44.174
6347.8	-44.022
6347.9	-44.113
6348	-44.098
6348.1	-43.991
6348.2	-44.037
6348.3	-44.022
6348.4	-43.884
6348.5	-43.839
6348.6	-43.777
6348.7	-43.777
6348.8	-43.747
6348.9	-43.686
6349	-43.564
6349.1	-43.457
6349.2	-43.289
6349.3	-43.137
6349.4	-42.999
6349.5	-42.877
6349.6	-42.847
6349.7	-42.557
6349.8	-42.267
6349.9	-42.175
6350	-41.916
6350.1	-41.656
6350.2	-41.473
6350.3	-41.29
6350.4	-40.833
6350.5	-40.39
6350.6	-39.398
6350.7	-37.75
6350.8	-35.431
6350.9	-32.73
6351	-29.831
6351.1	-26.52
6351.2	-22.964
6351.3	-19.333
6351.4	-15.854
6351.5	-12.665
6351.6	-9.8267
6351.7	-7.2327
6351.8	-4.8981
6351.9	-2.9449
6352	-0.86975
6352.1	0.64087
6352.2	1.709
6352.3	2.182
6352.4	2.3651
6352.5	2.3499
6352.6	2.533
6352.7	2.4261
6352.8	1.7548
6352.9	0.62561
6353	-0.39673
6353.1	-1.5869
6353.2	-2.6703
6353.3	-4.0436
6353.4	-5.5847
6353.5	-7.2174
6353.6	-8.8959
6353.7	-10.498
6353.8	-12.009
6353.9	-13.672
6354	-15.686
6354.1	-17.319
6354.2	-18.799
6354.3	-20.798
6354.4	-22.766
6354.5	-24.46
6354.6	-25.909
6354.7	-27.374
6354.8	-29.144
6354.9	-30.899
6355	-32.516
6355.1	-33.997
6355.2	-35.37
6355.3	-36.514
6355.4	-37.659
6355.5	-38.696
6355.6	-39.749
6355.7	-40.878
6355.8	-41.946
6355.9	-43.091
6356	-44.205
6356.1	-45.105
6356.2	-45.929
6356.3	-46.768
6356.4	-47.562
6356.5	-48.233
6356.6	-48.874
6356.7	-49.576
6356.8	-50.003
6356.9	-50.552
6357	-51.178
6357.1	-51.529
6357.2	-51.971
6357.3	-52.322
6357.4	-52.78
6357.5	-53.192
6357.6	-53.528
6357.7	-53.802
6357.8	-54.23
6357.9	-54.626
6358	-54.81
6358.1	-55.176
6358.2	-55.527
6358.3	-55.725
6358.4	-55.923
6358.5	-56.229
6358.6	-56.503
6358.7	-56.808
6358.8	-57.037
6358.9	-57.358
6359	-57.465
6359.1	-57.693
6359.2	-57.953
6359.3	-58.166
6359.4	-58.182
6359.5	-58.289
6359.6	-58.273
6359.7	-58.243
6359.8	-58.289
6359.9	-58.426
6360	-58.777
6360.1	-59.067
6360.2	-59.265
6360.3	-59.341
6360.4	-59.418
6360.5	-59.174
6360.6	-59.189
6360.7	-59.265
6360.8	-59.631
6360.9	-59.83
6361	-59.998
6361.1	-59.967
6361.2	-59.769
6361.3	-59.692
6361.4	-59.799
6361.5	-60.013
6361.6	-60.104
6361.7	-59.937
6361.8	-60.135
6361.9	-60.41
6362	-60.562
6362.1	-60.242
6362.2	-60.425
6362.3	-60.593
6362.4	-60.379
6362.5	-60.745
6362.6	-60.776
6362.7	-60.471
6362.8	-60.608
6362.9	-60.806
6363	-60.898
6363.1	-60.73
6363.2	-60.73
6363.3	-60.883
6363.4	-61.081
6363.5	-61.111
6363.6	-61.005
6363.7	-60.883
6363.8	-60.806
6363.9	-60.837
6364	-60.928
6364.1	-61.081
6364.2	-61.111
6364.3	-61.249
6364.4	-61.249
6364.5	-61.188
6364.6	-61.279
6364.7	-61.081
6364.8	-61.02
6364.9	-60.898
6365	-60.898
6365.1	-60.898
6365.2	-60.974
6365.3	-60.989
6365.4	-60.989
6365.5	-61.081
6365.6	-61.081
6365.7	-61.264
6365.8	-61.325
6365.9	-61.31
6366	-61.386
6366.1	-61.325
6366.2	-61.34
6366.3	-61.386
6366.4	-61.34
6366.5	-61.447
6366.6	-61.462
6366.7	-61.417
6366.8	-61.31
6366.9	-61.295
6367	-61.279
6367.1	-61.478
6367.2	-61.462
6367.3	-61.356
6367.4	-61.325
6367.5	-61.127
6367.6	-60.974
6367.7	-61.066
6367.8	-60.883
6367.9	-60.928
6368	-61.081
6368.1	-61.157
6368.2	-61.157
6368.3	-61.401
6368.4	-61.401
6368.5	-61.417
6368.6	-61.417
6368.7	-61.218
6368.8	-61.035
6368.9	-60.959
6369	-61.02
6369.1	-61.325
6369.2	-61.432
6369.3	-61.493
6369.4	-61.34
6369.5	-61.081
6369.6	-60.959
6369.7	-60.974
6369.8	-61.096
6369.9	-61.142
6370	-61.142
6370.1	-60.974
6370.2	-61.188
6370.3	-61.417
6370.4	-61.295
6370.5	-60.974
6370.6	-61.34
6370.7	-61.386
6370.8	-60.959
6370.9	-61.31
6371	-61.295
6371.1	-61.096
6371.2	-60.974
6371.3	-61.417
6371.4	-61.356
6371.5	-61.31
6371.6	-60.944
6371.7	-60.974
6371.8	-61.218
6371.9	-61.31
6372	-61.34
6372.1	-61.356
6372.2	-61.203
6372.3	-61.05
6372.4	-60.974
6372.5	-60.898
6372.6	-60.928
6372.7	-60.883
6372.8	-61.188
6372.9	-61.188
6373	-61.264
6373.1	-61.249
6373.2	-61.34
6373.3	-61.218
6373.4	-61.203
6373.5	-61.234
6373.6	-61.157
6373.7	-61.157
6373.8	-61.035
6373.9	-60.989
6374	-60.989
6374.1	-60.867
6374.2	-61.005
6374.3	-60.806
6374.4	-60.822
6374.5	-60.898
6374.6	-60.822
6374.7	-60.73
6374.8	-60.883
6374.9	-60.806
6375	-60.837
6375.1	-60.883
6375.2	-60.883
6375.3	-60.928
6375.4	-60.974
6375.5	-60.959
6375.6	-60.989
6375.7	-61.005
6375.8	-60.989
6375.9	-60.989
6376	-61.081
6376.1	-61.081
6376.2	-61.035
6376.3	-60.928
6376.4	-60.684
6376.5	-60.516
6376.6	-60.562
6376.7	-60.577
6376.8	-60.837
6376.9	-60.913
6377	-61.005
6377.1	-60.959
6377.2	-60.852
6377.3	-60.562
6377.4	-60.532
6377.5	-60.623
6377.6	-60.822
6377.7	-60.959
6377.8	-60.898
6377.9	-60.73
6378	-60.486
6378.1	-60.486
6378.2	-60.471
6378.3	-60.501
6378.4	-60.547
6378.5	-60.791
6378.6	-60.806
6378.7	-60.486
6378.8	-60.501
6378.9	-60.867
6379	-60.608
6379.1	-60.486
6379.2	-60.806
6379.3	-60.44
6379.4	-60.379
6379.5	-60.654
6379.6	-60.776
6379.7	-60.501
6379.8	-60.303
6379.9	-60.41
6380	-60.608
6380.1	-60.577
6380.2	-60.593
6380.3	-60.425
6380.4	-60.257
6380.5	-60.242
6380.6	-60.287
6380.7	-60.471
6380.8	-60.562
6380.9	-60.577
6381	-60.608
6381.1	-60.425
6381.2	-60.394
6381.3	-60.349
6381.4	-60.211
6381.5	-60.165
6381.6	-60.043
6381.7	-60.074
6381.8	-60.059
6381.9	-60.104
6382	-60.074
6382.1	-60.15
6382.2	-60.226
6382.3	-60.257
6382.4	-60.394
6382.5	-60.333
6382.6	-60.44
6382.7	-60.425
6382.8	-60.364
6382.9	-60.272
6383	-60.44
6383.1	-60.333
6383.2	-60.471
6383.3	-60.349
6383.4	-60.379
6383.5	-60.287
6383.6	-60.318
6383.7	-60.287
6383.8	-60.349
6383.9	-60.226
6384	-60.181
6384.1	-60.135
6384.2	-59.982
6384.3	-59.891
6384.4	-59.891
6384.5	-59.784
6384.6	-59.814
6384.7	-59.952
6384.8	-60.013
6384.9	-60.089
6385	-60.318
6385.1	-60.196
6385.2	-60.242
6385.3	-60.165
6385.4	-59.86
6385.5	-59.769
6385.6	-59.723
6385.7	-59.952
6385.8	-59.921
6385.9	-60.15
6386	-60.089
6386.1	-59.952
6386.2	-59.586
6386.3	-59.57
6386.4	-59.753
6386.5	-59.769
6386.6	-59.723
6386.7	-59.647
6386.8	-59.555
6386.9	-59.769
6387	-59.937
6387.1	-59.906
6387.2	-59.601
6387.3	-59.967
6387.4	-59.799
6387.5	-59.555
6387.6	-59.784
6387.7	-59.967
6387.8	-59.616
6387.9	-59.601
6388	-59.875
6388.1	-59.921
6388.2	-59.799
6388.3	-59.662
6388.4	-59.372
6388.5	-59.525
6388.6	-59.738
6388.7	-59.875
6388.8	-59.845
6388.9	-59.769
6389	-59.708
6389.1	-59.647
6389.2	-59.586
6389.3	-59.494
6389.4	-59.402
6389.5	-59.296
6389.6	-59.372
6389.7	-59.479
6389.8	-59.341
6389.9	-59.494
6390	-59.57
6390.1	-59.662
6390.2	-59.601
6390.3	-59.631
6390.4	-59.738
6390.5	-59.662
6390.6	-59.662
6390.7	-59.647
6390.8	-59.692
6390.9	-59.57
6391	-59.647
6391.1	-59.586
6391.2	-59.692
6391.3	-59.662
6391.4	-59.509
6391.5	-59.464
6391.6	-59.387
6391.7	-59.448
6391.8	-59.509
6391.9	-59.387
6392	-59.372
6392.1	-59.28
6392.2	-59.219
6392.3	-59.143
6392.4	-59.006
6392.5	-59.021
6392.6	-58.99
6392.7	-58.96
6392.8	-59.006
6392.9	-59.189
6393	-59.235
6393.1	-59.326
6393.2	-59.448
6393.3	-59.296
6393.4	-59.082
6393.5	-59.036
6393.6	-58.807
6393.7	-58.929
6393.8	-58.99
6393.9	-59.219
6394	-59.265
6394.1	-59.265
6394.2	-58.884
6394.3	-58.823
6394.4	-58.914
6394.5	-59.067
6394.6	-59.235
6394.7	-59.113
6394.8	-59.082
6394.9	-59.174
6395	-59.235
6395.1	-59.097
6395.2	-58.899
6395.3	-58.67
6395.4	-58.975
6395.5	-58.99
6395.6	-58.716
6395.7	-58.96
6395.8	-58.945
6395.9	-58.609
6396	-58.868
6396.1	-59.067
6396.2	-58.746
6396.3	-58.533
6396.4	-58.655
6396.5	-58.899
6396.6	-58.868
6396.7	-58.746
6396.8	-58.624
6396.9	-58.472
6397	-58.594
6397.1	-58.701
6397.2	-58.823
6397.3	-58.792
6397.4	-58.868
6397.5	-58.792
6397.6	-58.64
6397.7	-58.578
6397.8	-58.441
6397.9	-58.35
6398	-58.243
6398.1	-58.166
6398.2	-58.289
6398.3	-58.304
6398.4	-58.38
6398.5	-58.502
6398.6	-58.563
6398.7	-58.38
6398.8	-58.517
6398.9	-58.64
6399	-58.594
6399.1	-58.64
6399.2	-58.609
6399.3	-58.64
6399.4	-58.563
6399.5	-58.441
6399.6	-58.487
6399.7	-58.563
6399.8	-58.563
6399.9	-58.578
6400	-58.609
6400.1	-58.456
6400.2	-58.472
6400.3	-58.426
6400.4	-58.411
6400.5	-58.411
6400.6	-58.502
6400.7	-58.441
6400.8	-58.411
6400.9	-58.121
6401	-58.151
6401.1	-58.136
6401.2	-58.136
6401.3	-58.197
6401.4	-58.441
6401.5	-58.411
6401.6	-58.563
6401.7	-58.487
6401.8	-58.502
6401.9	-58.289
6402	-58.029
6402.1	-57.922
6402.2	-57.983
6402.3	-58.044
6402.4	-58.258
6402.5	-58.395
6402.6	-58.395
6402.7	-58.029
6402.8	-58.014
6402.9	-58.136
6403	-58.334
6403.1	-58.502
6403.2	-58.487
6403.3	-58.456
6403.4	-58.411
6403.5	-57.648
6403.6	-57.266
6403.7	-57.358
6403.8	-57.373
6403.9	-56.946
6404	-56.885
6404.1	-57.007
6404.2	-56.519
6404.3	-56.534
6404.4	-56.595
6404.5	-55.817
6404.6	-55.283
6404.7	-55.099
6404.8	-55.069
6404.9	-54.947
6405	-54.581
6405.1	-54.108
6405.2	-53.787
6405.3	-53.574
6405.4	-53.467
6405.5	-53.543
6405.6	-53.528
6405.7	-53.452
6405.8	-53.207
6405.9	-53.055
6406	-52.856
6406.1	-52.658
6406.2	-52.383
6406.3	-52.261
6406.4	-52.078
6406.5	-51.758
6406.6	-51.468
6406.7	-51.468
6406.8	-51.315
6406.9	-51.102
6407	-51.025
6407.1	-50.858
6407.2	-50.735
6407.3	-50.598
6407.4	-50.446
6407.5	-50.354
6407.6	-50.11
6407.7	-49.927
6407.8	-49.713
6407.9	-49.667
6408	-49.438
6408.1	-49.347
6408.2	-49.057
6408.3	-48.828
6408.4	-48.584
6408.5	-48.599
6408.6	-48.431
6408.7	-48.218
6408.8	-48.187
6408.9	-48.05
6409	-47.928
6409.1	-47.852
6409.2	-47.684
6409.3	-47.47
6409.4	-47.211
6409.5	-46.722
6409.6	-46.417
6409.7	-46.143
6409.8	-45.99
6409.9	-45.929
6410	-45.761
6410.1	-45.547
6410.2	-45.242
6410.3	-44.739
6410.4	-44.037
6410.5	-43.655
6410.6	-43.152
6410.7	-41.977
6410.8	-39.246
6410.9	-35.172
6411	-30.655
6411.1	-25.62
6411.2	-20.157
6411.3	-14.236
6411.4	-8.5144
6411.5	-3.3112
6411.6	0.97656
6411.7	4.5319
6411.8	7.4921
6411.9	9.8572
6412	11.734
6412.1	12.665
6412.2	12.924
6412.3	13.138
6412.4	12.741
6412.5	11.536
6412.6	10.483
6412.7	9.2163
6412.8	7.3547
6412.9	5.0049
6413	2.7924
6413.1	0.56458
6413.2	-1.6632
6413.3	-3.9825
6413.4	-6.3477
6413.5	-8.8654
6413.6	-11.337
6413.7	-13.886
6413.8	-16.403
6413.9	-18.738
6414	-21.103
6414.1	-23.376
6414.2	-25.467
6414.3	-27.512
6414.4	-29.465
6414.5	-31.281
6414.6	-33.081
6414.7	-34.775
6414.8	-36.194
6414.9	-37.704
6415	-39.078
6415.1	-40.237
6415.2	-41.336
6415.3	-42.45
6415.4	-43.472
6415.5	-44.449
6415.6	-45.288
6415.7	-46.021
6415.8	-46.768
6415.9	-47.424
6416	-48.05
6416.1	-48.66
6416.2	-49.255
6416.3	-49.82
6416.4	-50.369
6416.5	-50.537
6416.6	-51.01
6416.7	-51.453
6416.8	-51.758
6416.9	-52.078
6417	-52.368
6417.1	-52.75
6417.2	-53.07
6417.3	-53.345
6417.4	-53.635
6417.5	-53.864
6417.6	-54.092
6417.7	-54.306
6417.8	-54.626
6417.9	-54.672
6418	-54.886
6418.1	-54.993
6418.2	-54.977
6418.3	-54.901
6418.4	-54.916
6418.5	-54.84
6418.6	-55.099
6418.7	-55.313
6418.8	-55.527
6418.9	-55.649
6419	-55.756
6419.1	-55.527
6419.2	-55.45
6419.3	-55.298
6419.4	-55.603
6419.5	-55.725
6419.6	-55.984
6419.7	-55.954
6419.8	-55.893
6419.9	-55.801
6420	-55.786
6420.1	-55.801
6420.2	-55.786
6420.3	-55.527
6420.4	-55.573
6420.5	-55.786
6420.6	-55.725
6420.7	-55.313
6420.8	-55.679
6420.9	-55.45
6421	-55.283
6421.1	-55.603
6421.2	-55.573
6421.3	-55.298
6421.4	-55.145
6421.5	-55.313
6421.6	-55.435
6421.7	-55.222
6421.8	-55.161
6421.9	-55.008
6422	-54.825
6422.1	-54.825
6422.2	-55.023
6422.3	-55.099
6422.4	-55.008
6422.5	-55.023
6422.6	-54.84
6422.7	-54.718
6422.8	-54.596
6422.9	-54.489
6423	-54.245
6423.1	-54.23
6423.2	-54.306
6423.3	-54.245
6423.4	-54.199
6423.5	-54.276
6423.6	-54.169
6423.7	-54.337
6423.8	-54.23
6423.9	-54.276
6424	-54.153
6424.1	-54.153
6424.2	-54.092
6424.3	-54.077
6424.4	-53.925
6424.5	-53.909
6424.6	-53.848
6424.7	-53.726
6424.8	-53.757
6424.9	-53.68
6425	-53.558
6425.1	-53.482
6425.2	-53.513
6425.3	-53.452
6425.4	-53.36
6425.5	-53.207
6425.6	-53.085
6425.7	-52.963
6425.8	-52.689
6425.9	-52.475
6426	-52.475
6426.1	-52.322
6426.2	-52.216
6426.3	-52.353
6426.4	-52.292
6426.5	-52.322
6426.6	-52.307
6426.7	-52.383
6426.8	-52.292
6426.9	-52.155
6427	-51.651
6427.1	-51.651
6427.2	-51.529
6427.3	-51.666
6427.4	-51.697
6427.5	-51.773
6427.6	-51.529
6427.7	-51.224
6427.8	-50.949
6427.9	-51.147
6428	-51.178
6428.1	-51.254
6428.2	-51.178
6428.3	-51.086
6428.4	-50.873
6428.5	-50.537
6428.6	-50.461
6428.7	-50.629
6428.8	-50.583
6428.9	-50.247
6429	-50.415
6429.1	-50.4
6429.2	-49.988
6429.3	-50.064
6429.4	-50.079
6429.5	-49.942
6429.6	-49.622
6429.7	-49.515
6429.8	-49.652
6429.9	-49.774
6430	-49.576
6430.1	-49.316
6430.2	-49.088
6430.3	-48.92
6430.4	-48.828
6430.5	-48.92
6430.6	-49.026
6430.7	-48.965
6430.8	-48.828
6430.9	-48.782
6431	-48.66
6431.1	-48.477
6431.2	-48.401
6431.3	-48.203
6431.4	-48.08
6431.5	-47.821
6431.6	-47.668
6431.7	-47.607
6431.8	-47.44
6431.9	-47.302
6432	-47.226
6432.1	-47.18
6432.2	-47.058
6432.3	-46.906
6432.4	-46.799
6432.5	-46.799
6432.6	-46.768
6432.7	-46.616
6432.8	-46.631
6432.9	-46.432
6433	-46.31
6433.1	-46.249
6433.2	-46.158
6433.3	-46.143
6433.4	-46.082
6433.5	-45.975
6433.6	-45.914
6433.7	-45.868
6433.8	-45.822
6433.9	-45.731
6434	-45.715
6434.1	-45.41
6434.2	-45.212
6434.3	-44.922
6434.4	-44.724
6434.5	-44.586
6434.6	-44.662
6434.7	-44.632
6434.8	-44.647
6434.9	-44.586
6435	-44.357
6435.1	-44.037
6435.2	-43.839
6435.3	-43.594
6435.4	-43.686
6435.5	-43.625
6435.6	-43.655
6435.7	-43.381
6435.8	-42.923
6435.9	-42.664
6436	-42.953
6436.1	-42.999
6436.2	-42.877
6436.3	-42.374
6436.4	-42.038
6436.5	-41.84
6436.6	-41.733
6436.7	-41.626
6436.8	-41.58
6436.9	-41.55
6437	-41.351
6437.1	-40.909
6437.2	-40.604
6437.3	-40.68
6437.4	-40.405
6437.5	-39.749
6437.6	-39.627
6437.7	-39.368
6437.8	-38.147
6437.9	-36.423
6438	-34.332
6438.1	-32.12
6438.2	-29.556
6438.3	-26.657
6438.4	-23.499
6438.5	-20.325
6438.6	-17.075
6438.7	-13.733
6438.8	-10.712
6438.9	-7.9803
6439	-5.7526
6439.1	-3.6774
6439.2	-1.7853
6439.3	-0.30518
6439.4	1.0529
6439.5	2.0294
6439.6	2.6855
6439.7	3.1586
6439.8	3.4485
6439.9	3.3569
6440	3.1586
6440.1	2.8229
6440.2	2.2278
6440.3	1.4343
6440.4	0.53406
6440.5	-0.54932
6440.6	-1.6174
6440.7	-2.8992
6440.8	-4.2267
6440.9	-5.6152
6441	-7.0801
6441.1	-8.4839
6441.2	-10.086
6441.3	-11.673
6441.4	-13.245
6441.5	-14.816
6441.6	-16.495
6441.7	-18.051
6441.8	-19.699
6441.9	-21.164
6442	-22.614
6442.1	-24.033
6442.2	-25.482
6442.3	-26.657
6442.4	-27.847
6442.5	-28.946
6442.6	-30.182
6442.7	-31.403
6442.8	-32.715
6442.9	-33.859
6443	-35.065
6443.1	-36.148
6443.2	-37.064
6443.3	-37.842
6443.4	-38.483
6443.5	-39.276
6443.6	-40.298
6443.7	-41.229
6443.8	-41.992
6443.9	-42.725
6444	-43.045
6444.1	-43.533
6444.2	-44.312
6444.3	-45.09
6444.4	-45.624
6444.5	-46.005
6444.6	-46.097
6444.7	-46.555
6444.8	-47.119
6444.9	-47.607
6445	-47.852
6445.1	-48.065
6445.2	-48.37
6445.3	-49.042
6445.4	-49.347
6445.5	-49.347
6445.6	-49.667
6445.7	-50.14
6445.8	-50.034
6445.9	-50.339
6446	-50.797
6446.1	-50.72
6446.2	-50.659
6446.3	-51.086
6446.4	-51.468
6446.5	-51.59
6446.6	-51.468
6446.7	-51.407
6446.8	-51.636
6446.9	-52.139
6447	-52.185
6447.1	-52.368
6447.2	-52.322
6447.3	-52.277
6447.4	-52.277
6447.5	-52.307
6447.6	-52.277
6447.7	-52.353
6447.8	-52.475
6447.9	-52.582
6448	-52.734
6448.1	-52.872
6448.2	-52.887
6448.3	-53.055
6448.4	-52.963
6448.5	-53.055
6448.6	-52.948
6448.7	-53.009
6448.8	-52.963
6448.9	-53.055
6449	-53.055
6449.1	-52.917
6449.2	-52.963
6449.3	-52.826
6449.4	-52.795
6449.5	-52.811
6449.6	-52.795
6449.7	-52.856
6449.8	-52.948
6449.9	-52.811
6450	-52.811
6450.1	-52.75
6450.2	-52.734
6450.3	-52.765
6450.4	-52.856
6450.5	-52.78
6450.6	-52.795
6450.7	-52.765
6450.8	-52.841
6450.9	-52.841
6451	-52.841
6451.1	-52.826
6451.2	-52.597
6451.3	-52.383
6451.4	-52.246
6451.5	-52.124
6451.6	-52.109
6451.7	-52.2
6451.8	-52.322
6451.9	-52.216
6452	-52.353
6452.1	-52.17
6452.2	-51.895
6452.3	-51.743
6452.4	-51.682
6452.5	-51.865
6452.6	-52.063
6452.7	-52.002
6452.8	-51.727
6452.9	-51.376
6453	-51.315
6453.1	-51.361
6453.2	-51.437
6453.3	-51.224
6453.4	-51.163
6453.5	-51.056
6453.6	-51.209
6453.7	-51.285
6453.8	-51.209
6453.9	-50.919
6454	-51.239
6454.1	-51.056
6454.2	-50.705
6454.3	-50.934
6454.4	-51.056
6454.5	-50.72
6454.6	-50.507
6454.7	-50.629
6454.8	-50.812
6454.9	-50.735
6455	-50.491
6455.1	-50.339
6455.2	-50.049
6455.3	-50.049
6455.4	-50.095
6455.5	-50.308
6455.6	-50.262
6455.7	-50.232
6455.8	-50.14
6455.9	-50.125
6456	-49.942
6456.1	-49.698
6456.2	-49.667
6456.3	-49.637
6456.4	-49.362
6456.5	-49.393
6456.6	-49.255
6456.7	-49.133
6456.8	-49.103
6456.9	-49.011
6457	-48.92
6457.1	-48.813
6457.2	-48.737
6457.3	-48.767
6457.4	-48.645
6457.5	-48.584
6457.6	-48.447
6457.7	-48.492
6457.8	-48.264
6457.9	-48.203
6458	-48.218
6458.1	-47.974
6458.2	-48.111
6458.3	-47.943
6458.4	-47.974
6458.5	-47.974
6458.6	-47.989
6458.7	-47.897
6458.8	-47.989
6458.9	-47.958
6459	-47.897
6459.1	-47.836
6459.2	-47.729
6459.3	-47.501
6459.4	-47.287
6459.5	-47.012
6459.6	-47.012
6459.7	-47.104
6459.8	-47.134
6459.9	-47.089
6460	-47.134
6460.1	-46.921
6460.2	-46.738
6460.3	-46.463
6460.4	-46.326
6460.5	-46.387
6460.6	-46.6
6460.7	-46.555
6460.8	-46.249
6460.9	-45.914
6461	-45.822
6461.1	-45.959
6461.2	-45.99
6461.3	-45.868
6461.4	-45.593
6461.5	-45.38
6461.6	-45.258
6461.7	-45.303
6461.8	-45.395
6461.9	-45.441
6462	-45.181
6462.1	-44.83
6462.2	-44.907
6462.3	-45.136
6462.4	-44.632
6462.5	-44.724
6462.6	-44.8
6462.7	-44.556
6462.8	-44.159
6462.9	-44.174
6463	-44.479
6463.1	-44.373
6463.2	-44.189
6463.3	-44.006
6463.4	-43.732
6463.5	-43.61
6463.6	-43.579
6463.7	-43.671
6463.8	-43.747
6463.9	-43.762
6464	-43.671
6464.1	-43.472
6464.2	-43.35
6464.3	-43.121
6464.4	-43.045
6464.5	-42.892
6464.6	-42.694
6464.7	-42.633
6464.8	-42.419
6464.9	-42.221
6465	-42.053
6465.1	-41.901
6465.2	-41.733
6465.3	-41.656
6465.4	-41.595
6465.5	-41.397
6465.6	-41.183
6465.7	-41.031
6465.8	-40.833
6465.9	-40.756
6466	-40.634
6466.1	-40.588
6466.2	-40.421
6466.3	-40.237
6466.4	-40.009
6466.5	-40.024
6466.6	-39.856
6466.7	-39.856
6466.8	-39.658
6466.9	-39.551
6467	-39.352
6467.1	-39.108
6467.2	-38.803
6467.3	-38.483
6467.4	-37.994
6467.5	-37.674
6467.6	-37.292
6467.7	-37.018
6467.8	-36.743
6467.9	-36.514
6468	-36.102
6468.1	-35.355
6468.2	-33.89
6468.3	-31.83
6468.4	-29.48
6468.5	-27.237
6468.6	-25.085
6468.7	-22.842
6468.8	-20.569
6468.9	-18.021
6469	-15.503
6469.1	-13.214
6469.2	-11.353
6469.3	-9.552
6469.4	-8.0414
6469.5	-6.1951
6469.6	-4.837
6469.7	-3.7842
6469.8	-3.0518
6469.9	-2.3651
6470	-1.7242
6470.1	-1.2817
6470.2	-0.91553
6470.3	-0.88501
6470.4	-1.236
6470.5	-1.4191
6470.6	-1.3733
6470.7	-1.8463
6470.8	-2.5787
6470.9	-2.8534
6471	-3.5858
6471.1	-4.5166
6471.2	-5.6458
6471.3	-6.4697
6471.4	-7.2479
6471.5	-8.2245
6471.6	-9.4604
6471.7	-10.742
6471.8	-12.085
6471.9	-13.306
6472	-14.465
6472.1	-15.564
6472.2	-16.647
6472.3	-17.853
6472.4	-18.967
6472.5	-20.126
6472.6	-21.24
6472.7	-22.476
6472.8	-23.575
6472.9	-24.872
6473	-25.986
6473.1	-27.069
6473.2	-28.244
6473.3	-29.312
6473.4	-30.426
6473.5	-31.357
6473.6	-32.333
6473.7	-33.279
6473.8	-34.195
6473.9	-34.912
6474	-35.767
6474.1	-36.545
6474.2	-37.155
6474.3	-37.933
6474.4	-38.666
6474.5	-39.246
6474.6	-39.963
6474.7	-40.558
6474.8	-41.077
6474.9	-41.733
6475	-42.374
6475.1	-42.892
6475.2	-43.488
6475.3	-44.022
6475.4	-44.357
6475.5	-44.891
6475.6	-45.181
6475.7	-45.517
6475.8	-45.685
6475.9	-45.822
6476	-46.112
6476.1	-46.555
6476.2	-46.982
6476.3	-47.455
6476.4	-47.791
6476.5	-48.035
6476.6	-48.264
6476.7	-48.172
6476.8	-48.264
6476.9	-48.538
6477	-48.843
6477.1	-49.21
6477.2	-49.469
6477.3	-49.576
6477.4	-49.469
6477.5	-49.469
6477.6	-49.896
6477.7	-50.125
6477.8	-50.354
6477.9	-50.278
6478	-50.156
6478.1	-50.11
6478.2	-50.247
6478.3	-50.369
6478.4	-50.476
6478.5	-50.766
6478.6	-50.995
6478.7	-50.949
6478.8	-50.644
6478.9	-51.01
6479	-51.239
6479.1	-50.964
6479.2	-51.178
6479.3	-51.27
6479.4	-51.224
6479.5	-51.117
6479.6	-51.346
6479.7	-51.529
6479.8	-51.361
6479.9	-51.163
6480	-51.193
6480.1	-51.376
6480.2	-51.483
6480.3	-51.666
6480.4	-51.62
6480.5	-51.529
6480.6	-51.453
6480.7	-51.3
6480.8	-51.163
6480.9	-51.285
6481	-51.178
6481.1	-51.3
6481.2	-51.346
6481.3	-51.544
6481.4	-51.498
6481.5	-51.62
6481.6	-51.483
6481.7	-51.544
6481.8	-51.636
6481.9	-51.59
6482	-51.666
6482.1	-51.529
6482.2	-51.514
6482.3	-51.498
6482.4	-51.392
6482.5	-51.407
6482.6	-51.346
6482.7	-51.254
6482.8	-51.285
6482.9	-51.209
6483	-51.071
6483.1	-51.163
6483.2	-51.117
6483.3	-51.132
6483.4	-51.071
6483.5	-51.132
6483.6	-51.025
6483.7	-50.98
6483.8	-50.888
6483.9	-50.888
6484	-50.735
6484.1	-50.766
6484.2	-50.461
6484.3	-50.4
6484.4	-50.125
6484.5	-50.186
6484.6	-50.278
6484.7	-50.339
6484.8	-50.461
6484.9	-50.522
6485	-50.385
6485.1	-50.415
6485.2	-50.018
6485.3	-49.744
6485.4	-49.82
6485.5	-49.973
6485.6	-50.079
6485.7	-50.14
6485.8	-49.942
6485.9	-49.515
6486	-49.438
6486.1	-49.606
6486.2	-49.759
6486.3	-49.85
6486.4	-49.545
6486.5	-49.438
6486.6	-49.21
6486.7	-49.24
6486.8	-49.225
6486.9	-49.332
6487	-49.133
6487.1	-48.843
6487.2	-48.935
6487.3	-48.935
6487.4	-48.614
6487.5	-48.477
6487.6	-48.92
6487.7	-48.66
6487.8	-48.248
6487.9	-48.294
6488	-48.477
6488.1	-48.523
6488.2	-48.233
6488.3	-48.004
6488.4	-47.989
6488.5	-47.943
6488.6	-48.065
6488.7	-48.096
6488.8	-48.05
6488.9	-48.004
6489	-47.867
6489.1	-47.76
6489.2	-47.638
6489.3	-47.577
6489.4	-47.302
6489.5	-47.226
6489.6	-47.195
6489.7	-47.134
6489.8	-47.058
6489.9	-46.997
6490	-46.89
6490.1	-46.844
6490.2	-46.814
6490.3	-46.86
6490.4	-46.829
6490.5	-46.768
6490.6	-46.631
6490.7	-46.692
6490.8	-46.463
6490.9	-46.524
6491	-46.402
6491.1	-46.295
6491.2	-46.265
6491.3	-46.097
6491.4	-46.066
6491.5	-45.868
6491.6	-45.731
6491.7	-45.639
6491.8	-45.639
6491.9	-45.685
6492	-45.593
6492.1	-45.639
6492.2	-45.563
6492.3	-45.563
6492.4	-45.609
6492.5	-45.563
6492.6	-45.563
6492.7	-45.319
6492.8	-45.181
6492.9	-44.83
6493	-44.662
6493.1	-44.785
6493.2	-44.922
6493.3	-44.952
6493.4	-44.998
6493.5	-44.907
6493.6	-44.617
6493.7	-44.312
6493.8	-44.205
6493.9	-44.388
6494	-44.495
6494.1	-44.449
6494.2	-44.327
6494.3	-43.884
6494.4	-43.671
6494.5	-43.854
6494.6	-44.083
6494.7	-43.961
6494.8	-43.716
6494.9	-43.564
6495	-43.549
6495.1	-43.549
6495.2	-43.488
6495.3	-43.228
6495.4	-43.045
6495.5	-43.06
6495.6	-43.213
6495.7	-42.847
6495.8	-42.603
6495.9	-42.908
6496	-42.664
6496.1	-42.175
6496.2	-42.221
6496.3	-42.404
6496.4	-42.282
6496.5	-42.175
6496.6	-41.763
6496.7	-41.595
6496.8	-41.55
6496.9	-41.718
6497	-41.702
6497.1	-41.611
6497.2	-41.611
6497.3	-41.672
6497.4	-41.489
6497.5	-41.321
6497.6	-41.092
6497.7	-40.955
6497.8	-40.848
6497.9	-40.588
6498	-40.344
6498.1	-40.283
6498.2	-40.054
6498.3	-39.948
6498.4	-39.841
6498.5	-39.749
6498.6	-39.566
6498.7	-39.536
6498.8	-39.474
6498.9	-39.246
6499	-39.047
6499.1	-38.849
6499.2	-38.666
6499.3	-38.437
6499.4	-38.315
6499.5	-38.147
6499.6	-37.979
6499.7	-37.796
6499.8	-37.796
6499.9	-37.552
6500	-37.43
6500.1	-37.445
6500.2	-37.323
6500.3	-37.231
6500.4	-37.064
6500.5	-36.819
6500.6	-36.667
6500.7	-36.469
6500.8	-36.24
6500.9	-35.782
6501	-35.37
6501.1	-34.866
6501.2	-34.454
6501.3	-34.088
6501.4	-33.463
6501.5	-32.669
6501.6	-31.326
6501.7	-29.633
6501.8	-27.664
6501.9	-25.742
6502	-23.758
6502.1	-22.369
6502.2	-20.859
6502.3	-19.196
6502.4	-17.395
6502.5	-15.61
6502.6	-13.977
6502.7	-12.97
6502.8	-11.81
6502.9	-10.712
6503	-9.4299
6503.1	-8.2245
6503.2	-7.3395
6503.3	-6.6376
6503.4	-6.073
6503.5	-5.7678
6503.6	-5.7526
6503.7	-5.5847
6503.8	-5.1727
6503.9	-4.9744
6504	-5.3864
6504.1	-5.5847
6504.2	-5.5542
6504.3	-6.0272
6504.4	-6.7444
6504.5	-7.0343
6504.6	-7.2937
6504.7	-7.8888
6504.8	-8.9111
6504.9	-9.5825
6505	-10.376
6505.1	-11.047
6505.2	-11.78
6505.3	-12.36
6505.4	-13.382
6505.5	-14.221
6505.6	-15.167
6505.7	-16.22
6505.8	-17.319
6505.9	-18.204
6506	-19.165
6506.1	-20.126
6506.2	-21.164
6506.3	-22.171
6506.4	-23.148
6506.5	-24.139
6506.6	-25.07
6506.7	-25.864
6506.8	-26.749
6506.9	-27.71
6507	-28.488
6507.1	-29.343
6507.2	-30.197
6507.3	-31.036
6507.4	-31.86
6507.5	-32.516
6507.6	-33.295
6507.7	-34.042
6507.8	-34.76
6507.9	-35.431
6508	-36.072
6508.1	-36.591
6508.2	-37.079
6508.3	-37.659
6508.4	-38.208
6508.5	-38.635
6508.6	-39.108
6508.7	-39.536
6508.8	-39.948
6508.9	-40.497
6509	-41.061
6509.1	-41.55
6509.2	-42.13
6509.3	-42.572
6509.4	-42.877
6509.5	-43.35
6509.6	-43.533
6509.7	-43.61
6509.8	-43.9
6509.9	-44.22
6510	-44.586
6510.1	-45.166
6510.2	-45.486
6510.3	-45.639
6510.4	-45.609
6510.5	-45.731
6510.6	-45.914
6510.7	-46.402
6510.8	-46.738
6510.9	-46.936
6511	-46.86
6511.1	-46.844
6511.2	-47.241
6511.3	-47.47
6511.4	-47.775
6511.5	-47.867
6511.6	-48.065
6511.7	-48.187
6511.8	-48.325
6511.9	-48.218
6512	-48.187
6512.1	-48.538
6512.2	-48.737
6512.3	-48.569
6512.4	-48.66
6512.5	-48.95
6512.6	-48.92
6512.7	-48.767
6512.8	-49.042
6512.9	-49.362
6513	-49.316
6513.1	-49.042
6513.2	-49.026
6513.3	-49.164
6513.4	-49.5
6513.5	-49.652
6513.6	-49.698
6513.7	-49.606
6513.8	-49.454
6513.9	-49.5
6514	-49.332
6514.1	-49.347
6514.2	-49.377
6514.3	-49.438
6514.4	-49.576
6514.5	-49.606
6514.6	-49.637
6514.7	-49.652
6514.8	-49.759
6514.9	-49.866
6515	-49.789
6515.1	-49.759
6515.2	-49.805
6515.3	-49.774
6515.4	-49.728
6515.5	-49.789
6515.6	-49.835
6515.7	-49.774
6515.8	-49.789
6515.9	-49.728
6516	-49.759
6516.1	-49.698
6516.2	-49.698
6516.3	-49.698
6516.4	-49.622
6516.5	-49.683
6516.6	-49.591
6516.7	-49.561
6516.8	-49.545
6516.9	-49.438
6517	-49.271
6517.1	-49.194
6517.2	-49.011
6517.3	-48.95
6517.4	-48.92
6517.5	-48.965
6517.6	-49.026
6517.7	-49.179
6517.8	-49.103
6517.9	-49.225
6518	-49.133
6518.1	-49.011
6518.2	-48.767
6518.3	-48.721
6518.4	-48.645
6518.5	-48.782
6518.6	-49.026
6518.7	-48.965
6518.8	-48.782
6518.9	-48.492
6519	-48.264
6519.1	-48.462
6519.2	-48.538
6519.3	-48.721
6519.4	-48.553
6519.5	-48.218
6519.6	-48.157
6519.7	-48.264
6519.8	-48.355
6519.9	-48.309
6520	-48.279
6520.1	-48.187
6520.2	-48.019
6520.3	-47.928
6520.4	-48.096
6520.5	-48.187
6520.6	-47.821
6520.7	-47.852
6520.8	-48.004
6520.9	-47.745
6521	-47.623
6521.1	-47.928
6521.2	-47.943
6521.3	-47.607
6521.4	-47.302
6521.5	-47.348
6521.6	-47.501
6521.7	-47.592
6521.8	-47.501
6521.9	-47.531
6522	-47.226
6522.1	-47.089
6522.2	-46.936
6522.3	-46.829
6522.4	-46.906
6522.5	-46.906
6522.6	-46.982
6522.7	-47.058
6522.8	-47.043
6522.9	-46.982
6523	-46.997
6523.1	-46.921
6523.2	-46.829
6523.3	-46.783
6523.4	-46.768
6523.5	-46.646
6523.6	-46.631
6523.7	-46.631
6523.8	-46.57
6523.9	-46.494
6524	-46.402
6524.1	-46.402
6524.2	-46.402
6524.3	-46.356
6524.4	-46.28
6524.5	-46.173
6524.6	-46.097
6524.7	-46.158
6524.8	-45.99
6524.9	-46.005
6525	-45.837
6525.1	-45.746
6525.2	-45.624
6525.3	-45.456
6525.4	-45.319
6525.5	-45.166
6525.6	-45.12
6525.7	-45.197
6525.8	-45.227
6525.9	-45.242
6526	-45.319
6526.1	-45.288
6526.2	-45.212
6526.3	-45.09
6526.4	-44.861
6526.5	-44.632
6526.6	-44.571
6526.7	-44.617
6526.8	-44.785
6526.9	-44.754
6527	-44.785
6527.1	-44.449
6527.2	-44.205
6527.3	-44.144
6527.4	-44.235
6527.5	-44.357
6527.6	-44.373
6527.7	-43.915
6527.8	-43.655
6527.9	-43.762
6528	-43.976
6528.1	-43.884
6528.2	-43.808
6528.3	-43.701
6528.4	-43.716
6528.5	-43.579
6528.6	-43.365
6528.7	-43.121
6528.8	-43.213
6528.9	-43.289
6529	-43.106
6529.1	-42.892
6529.2	-43.228
6529.3	-43.03
6529.4	-42.633
6529.5	-42.633
6529.6	-42.862
6529.7	-42.679
6529.8	-42.557
6529.9	-42.282
6530	-42.114
6530.1	-42.175
6530.2	-42.297
6530.3	-42.267
6530.4	-42.206
6530.5	-42.206
6530.6	-42.068
6530.7	-41.885
6530.8	-41.794
6530.9	-41.626
6531	-41.443
6531.1	-41.229
6531.2	-41.214
6531.3	-41
6531.4	-40.985
6531.5	-40.817
6531.6	-40.726
6531.7	-40.604
6531.8	-40.695
6531.9	-40.482
6532	-40.39
6532.1	-40.314
6532.2	-40.176
6532.3	-40.131
6532.4	-40.039
6532.5	-39.963
6532.6	-39.917
6532.7	-39.825
6532.8	-39.673
6532.9	-39.536
6533	-39.444
6533.1	-39.368
6533.2	-39.322
6533.3	-39.246
6533.4	-39.291
6533.5	-39.246
6533.6	-39.093
6533.7	-39.001
6533.8	-39.124
6533.9	-38.956
6534	-38.94
6534.1	-38.788
6534.2	-38.528
6534.3	-38.132
6534.4	-37.994
6534.5	-37.735
6534.6	-37.781
6534.7	-37.796
6534.8	-37.827
6534.9	-37.811
6535	-37.506
6535.1	-37.231
6535.2	-36.728
6535.3	-36.438
6535.4	-36.499
6535.5	-36.453
6535.6	-36.392
6535.7	-36.072
6535.8	-35.568
6535.9	-35.202
6536	-35.126
6536.1	-35.339
6536.2	-35.172
6536.3	-34.683
6536.4	-34.027
6536.5	-33.783
6536.6	-33.401
6536.7	-32.928
6536.8	-32.211
6536.9	-31.494
6537	-30.487
6537.1	-29.022
6537.2	-27.191
6537.3	-25.513
6537.4	-24.261
6537.5	-22.568
6537.6	-20.752
6537.7	-19.455
6537.8	-18.219
6537.9	-16.663
6538	-15.182
6538.1	-14.206
6538.2	-13.321
6538.3	-12.543
6538.4	-11.505
6538.5	-10.559
6538.6	-9.6893
6538.7	-8.9264
6538.8	-8.4686
6538.9	-8.0566
6539	-7.6904
6539.1	-7.4463
6539.2	-7.5073
6539.3	-7.431
6539.4	-7.4615
6539.5	-7.7515
6539.6	-7.9346
6539.7	-8.2092
6539.8	-8.5144
6539.9	-8.9569
6540	-9.3079
6540.1	-9.7809
6540.2	-10.345
6540.3	-10.941
6540.4	-11.475
6540.5	-12.131
6540.6	-12.711
6540.7	-13.412
6540.8	-14.13
6540.9	-14.923
6541	-15.579
6541.1	-16.388
6541.2	-17.212
6541.3	-18.082
6541.4	-18.814
6541.5	-19.653
6541.6	-20.401
6541.7	-21.194
6541.8	-21.744
6541.9	-22.568
6542	-23.254
6542.1	-24.048
6542.2	-24.872
6542.3	-25.848
6542.4	-26.566
6542.5	-27.542
6542.6	-28.213
6542.7	-29.053
6542.8	-29.678
6542.9	-30.273
6543	-30.701
6543.1	-31.372
6543.2	-31.967
6543.3	-32.852
6543.4	-33.463
6543.5	-34.271
6543.6	-34.622
6543.7	-35.004
6543.8	-35.324
6543.9	-36.087
6544	-36.758
6544.1	-37.354
6544.2	-37.72
6544.3	-37.918
6544.4	-38.223
6544.5	-38.94
6544.6	-39.52
6544.7	-39.932
6544.8	-40.131
6544.9	-40.421
6545	-40.68
6545.1	-41.214
6545.2	-41.672
6545.3	-41.962
6545.4	-42.099
6545.5	-42.328
6545.6	-42.892
6545.7	-43.182
6545.8	-43.121
6545.9	-43.686
6546	-44.006
6546.1	-44.052
6546.2	-43.961
6546.3	-44.556
6546.4	-44.907
6546.5	-45.212
6546.6	-45.212
6546.7	-45.303
6546.8	-45.319
6546.9	-45.486
6547	-45.746
6547.1	-46.021
6547.2	-46.326
6547.3	-46.478
6547.4	-46.753
6547.5	-46.921
6547.6	-47.028
6547.7	-47.012
6547.8	-47.211
6547.9	-47.18
6548	-47.241
6548.1	-47.379
6548.2	-47.455
6548.3	-47.363
6548.4	-47.592
6548.5	-47.668
6548.6	-47.699
6548.7	-47.714
6548.8	-47.821
6548.9	-47.882
6549	-47.943
6549.1	-48.08
6549.2	-48.08
6549.3	-48.157
6549.4	-48.141
6549.5	-48.218
6549.6	-48.309
6549.7	-48.431
6549.8	-48.569
6549.9	-48.477
6550	-48.523
6550.1	-48.508
6550.2	-48.676
6550.3	-48.798
6550.4	-48.798
6550.5	-48.874
6550.6	-48.874
6550.7	-48.767
6550.8	-48.66
6550.9	-48.599
6551	-48.431
6551.1	-48.477
6551.2	-48.645
6551.3	-48.767
6551.4	-48.843
6551.5	-48.965
6551.6	-48.996
6551.7	-48.935
6551.8	-48.706
6551.9	-48.63
6552	-48.676
6552.1	-48.904
6552.2	-49.011
6552.3	-48.95
6552.4	-48.843
6552.5	-48.462
6552.6	-48.66
6552.7	-48.737
6552.8	-48.95
6552.9	-48.843
6553	-48.66
6553.1	-48.416
6553.2	-48.477
6553.3	-48.508
6553.4	-48.325
6553.5	-48.477
6553.6	-48.63
6553.7	-48.66
6553.8	-48.401
6553.9	-48.355
6554	-48.752
6554.1	-48.462
6554.2	-48.141
6554.3	-48.508
6554.4	-48.431
6554.5	-48.218
6554.6	-48.141
6554.7	-48.248
6554.8	-48.416
6554.9	-48.34
6555	-48.111
6555.1	-47.882
6555.2	-47.775
6555.3	-47.791
6555.4	-47.852
6555.5	-47.943
6555.6	-48.004
6555.7	-48.019
6555.8	-47.943
6555.9	-47.943
6556	-47.913
6556.1	-47.836
6556.2	-47.791
6556.3	-47.577
6556.4	-47.546
6556.5	-47.363
6556.6	-47.47
6556.7	-47.348
6556.8	-47.272
6556.9	-47.256
6557	-47.18
6557.1	-47.089
6557.2	-46.936
6557.3	-46.951
6557.4	-46.89
6557.5	-46.967
6557.6	-46.814
6557.7	-46.906
6557.8	-46.86
6557.9	-46.753
6558	-46.814
6558.1	-46.738
6558.2	-46.707
6558.3	-46.707
6558.4	-46.829
6558.5	-46.738
6558.6	-46.768
6558.7	-46.692
6558.8	-46.539
6558.9	-46.432
6559	-46.31
6559.1	-46.112
6559.2	-46.097
6559.3	-45.975
6559.4	-46.021
6559.5	-46.143
6559.6	-46.127
6559.7	-46.158
6559.8	-46.234
6559.9	-46.097
6560	-45.853
6560.1	-45.624
6560.2	-45.532
6560.3	-45.792
6560.4	-45.837
6560.5	-45.837
6560.6	-45.7
6560.7	-45.441
6560.8	-45.151
6560.9	-45.349
6561	-45.654
6561.1	-45.502
6561.2	-45.273
6561.3	-44.876
6561.4	-44.998
6561.5	-44.998
6561.6	-44.952
6561.7	-44.8
6561.8	-44.739
6561.9	-44.571
6562	-44.708
6562.1	-44.785
6562.2	-44.571
6562.3	-44.205
6562.4	-44.571
6562.5	-44.464
6562.6	-44.159
6562.7	-44.22
6562.8	-44.418
6562.9	-44.159
6563	-43.991
6563.1	-43.732
6563.2	-43.869
6563.3	-43.869
6563.4	-43.991
6563.5	-43.9
6563.6	-43.732
6563.7	-43.427
6563.8	-43.32
6563.9	-43.228
6564	-43.121
6564.1	-43.076
6564.2	-43.015
6564.3	-42.953
6564.4	-42.969
6564.5	-42.953
6564.6	-42.953
6564.7	-42.969
6564.8	-42.984
6564.9	-42.953
6565	-42.892
6565.1	-42.694
6565.2	-42.587
6565.3	-42.557
6565.4	-42.48
6565.5	-42.435
6565.6	-42.313
6565.7	-42.297
6565.8	-42.191
6565.9	-42.084
6566	-41.962
6566.1	-41.901
6566.2	-41.824
6566.3	-41.626
6566.4	-41.412
6566.5	-41.306
6566.6	-41.138
6566.7	-40.955
6566.8	-40.985
6566.9	-40.863
6567	-40.756
6567.1	-40.726
6567.2	-40.771
6567.3	-40.756
6567.4	-40.71
6567.5	-40.787
6567.6	-40.833
6567.7	-40.573
6567.8	-40.39
6567.9	-40.1
6568	-39.948
6568.1	-39.978
6568.2	-40.1
6568.3	-40.268
6568.4	-40.222
6568.5	-40.07
6568.6	-39.719
6568.7	-39.459
6568.8	-39.505
6568.9	-39.703
6569	-39.749
6569.1	-39.703
6569.2	-39.352
6569.3	-39.169
6569.4	-39.185
6569.5	-39.352
6569.6	-39.291
6569.7	-39.154
6569.8	-38.742
6569.9	-38.635
6570	-38.559
6570.1	-38.483
6570.2	-38.513
6570.3	-38.681
6570.4	-38.589
6570.5	-38.376
6570.6	-38.254
6570.7	-38.33
6570.8	-38.055
6570.9	-37.796
6571	-38.086
6571.1	-38.01
6571.2	-37.689
6571.3	-37.415
6571.4	-37.415
6571.5	-37.659
6571.6	-37.537
6571.7	-37.262
6571.8	-37.033
6571.9	-36.819
6572	-36.545
6572.1	-36.377
6572.2	-36.392
6572.3	-36.407
6572.4	-36.301
6572.5	-36.224
6572.6	-36.102
6572.7	-35.965
6572.8	-35.843
6572.9	-35.66
6573	-35.584
6573.1	-35.294
6573.2	-35.11
6573.3	-34.866
6573.4	-34.485
6573.5	-34.256
6573.6	-33.936
6573.7	-33.63
6573.8	-33.066
6573.9	-32.501
6574	-31.677
6574.1	-30.792
6574.2	-29.419
6574.3	-28.183
6574.4	-26.886
6574.5	-25.436
6574.6	-24.094
6574.7	-22.888
6574.8	-21.652
6574.9	-20.584
6575	-19.531
6575.1	-18.494
6575.2	-17.364
6575.3	-16.388
6575.4	-15.503
6575.5	-14.633
6575.6	-13.886
6575.7	-13.214
6575.8	-12.695
6575.9	-12.283
6576	-11.765
6576.1	-11.581
6576.2	-11.276
6576.3	-11.047
6576.4	-10.696
6576.5	-10.361
6576.6	-10.132
6576.7	-10.117
6576.8	-10.452
6576.9	-10.681
6577	-10.895
6577.1	-11.017
6577.2	-10.895
6577.3	-10.971
6577.4	-11.307
6577.5	-11.932
6577.6	-12.421
6577.7	-12.726
6577.8	-12.787
6577.9	-13.367
6578	-14.099
6578.1	-14.771
6578.2	-15.289
6578.3	-15.945
6578.4	-16.51
6578.5	-17.014
6578.6	-17.548
6578.7	-17.914
6578.8	-18.723
6578.9	-19.577
6579	-20.203
6579.1	-20.813
6579.2	-21.851
6579.3	-22.385
6579.4	-22.751
6579.5	-23.499
6579.6	-24.475
6579.7	-25.208
6579.8	-25.848
6579.9	-26.428
6580	-26.901
6580.1	-27.466
6580.2	-28.473
6580.3	-29.083
6580.4	-29.816
6580.5	-30.64
6580.6	-31.174
6580.7	-31.738
6580.8	-32.211
6580.9	-32.791
6581	-33.279
6581.1	-33.768
6581.2	-34.241
6581.3	-34.698
6581.4	-35.095
6581.5	-35.614
6581.6	-36.026
6581.7	-36.484
6581.8	-36.865
6581.9	-37.262
6582	-37.521
6582.1	-37.949
6582.2	-38.422
6582.3	-38.757
6582.4	-39.139
6582.5	-39.444
6582.6	-39.917
6582.7	-40.146
6582.8	-40.497
6582.9	-40.894
6583	-41.199
6583.1	-41.443
6583.2	-41.992
6583.3	-42.206
6583.4	-42.496
6583.5	-42.786
6583.6	-43.06
6583.7	-43.381
6583.8	-43.625
6583.9	-43.701
6584	-43.854
6584.1	-43.839
6584.2	-43.9
6584.3	-44.052
6584.4	-44.296
6584.5	-44.556
6584.6	-44.983
6584.7	-45.151
6584.8	-45.334
6584.9	-45.471
6585	-45.395
6585.1	-45.303
6585.2	-45.624
6585.3	-45.822
6585.4	-46.051
6585.5	-46.28
6585.6	-46.295
6585.7	-46.036
6585.8	-46.173
6585.9	-46.371
6586	-46.707
6586.1	-46.783
6586.2	-46.707
6586.3	-46.555
6586.4	-46.738
6586.5	-46.906
6586.6	-47.012
6586.7	-47.043
6586.8	-46.875
6586.9	-46.921
6587	-47.15
6587.1	-47.47
6587.2	-47.379
6587.3	-47.18
6587.4	-47.562
6587.5	-47.638
6587.6	-47.318
6587.7	-47.348
6587.8	-47.668
6587.9	-47.714
6588	-47.592
6588.1	-47.455
6588.2	-47.501
6588.3	-47.791
6588.4	-47.791
6588.5	-47.836
6588.6	-47.729
6588.7	-47.775
6588.8	-47.485
6588.9	-47.47
6589	-47.485
6589.1	-47.516
6589.2	-47.562
6589.3	-47.684
6589.4	-47.897
6589.5	-47.806
6589.6	-47.913
6589.7	-47.943
6589.8	-47.897
6589.9	-47.974
6590	-48.004
6590.1	-48.004
6590.2	-47.958
6590.3	-47.897
6590.4	-47.913
6590.5	-47.867
6590.6	-47.913
6590.7	-47.836
6590.8	-47.882
6590.9	-47.913
6591	-47.867
6591.1	-47.867
6591.2	-47.897
6591.3	-47.852
6591.4	-47.913
6591.5	-47.76
6591.6	-47.668
6591.7	-47.653
6591.8	-47.531
6591.9	-47.379
6592	-47.379
6592.1	-47.256
6592.2	-47.195
6592.3	-47.256
6592.4	-47.333
6592.5	-47.379
6592.6	-47.47
6592.7	-47.562
6592.8	-47.531
6592.9	-47.409
6593	-47.241
6593.1	-47.028
6593.2	-46.951
6593.3	-46.906
6593.4	-47.165
6593.5	-47.195
6593.6	-47.272
6593.7	-47.195
6593.8	-46.799
6593.9	-46.753
6594	-46.707
6594.1	-47.012
6594.2	-47.058
6594.3	-46.982
6594.4	-46.448
6594.5	-46.57
6594.6	-46.738
6594.7	-46.799
6594.8	-46.829
6594.9	-46.783
6595	-46.677
6595.1	-46.692
6595.2	-46.616
6595.3	-46.417
6595.4	-46.249
6595.5	-46.539
6595.6	-46.31
6595.7	-46.097
6595.8	-46.234
6595.9	-46.371
6596	-46.082
6596.1	-45.883
6596.2	-46.112
6596.3	-46.158
6596.4	-46.127
6596.5	-45.914
6596.6	-45.685
6596.7	-45.471
6596.8	-45.563
6596.9	-45.761
6597	-45.868
6597.1	-45.807
6597.2	-45.746
6597.3	-45.715
6597.4	-45.609
6597.5	-45.502
6597.6	-45.364
6597.7	-45.303
6597.8	-45.151
6597.9	-45.151
6598	-44.952
6598.1	-44.922
6598.2	-44.678
6598.3	-44.693
6598.4	-44.617
6598.5	-44.571
6598.6	-44.449
6598.7	-44.418
6598.8	-44.388
6598.9	-44.281
6599	-44.205
6599.1	-44.159
6599.2	-44.174
6599.3	-44.205
6599.4	-44.144
6599.5	-44.159
6599.6	-44.113
6599.7	-44.144
6599.8	-44.25
6599.9	-44.25
6600	-44.189
6600.1	-44.205
6600.2	-44.205
6600.3	-44.144
6600.4	-44.052
6600.5	-43.915
6600.6	-43.808
6600.7	-43.61
6600.8	-43.396
6600.9	-43.35
6601	-43.442
6601.1	-43.396
6601.2	-43.411
6601.3	-43.518
6601.4	-43.274
6601.5	-43.045
6601.6	-43.015
6601.7	-42.816
6601.8	-42.801
6601.9	-42.892
6602	-42.908
6602.1	-42.831
6602.2	-42.603
6602.3	-42.282
6602.4	-42.48
6602.5	-42.48
6602.6	-42.48
6602.7	-42.267
6602.8	-41.901
6602.9	-41.855
6603	-41.946
6603.1	-42.099
6603.2	-42.053
6603.3	-41.992
6603.4	-41.885
6603.5	-42.313
6603.6	-42.374
6603.7	-42.267
6603.8	-42.328
6603.9	-42.664
6604	-42.557
6604.1	-42.435
6604.2	-42.77
6604.3	-42.831
6604.4	-42.648
6604.5	-43.213
6604.6	-43.671
6604.7	-43.991
6604.8	-44.067
6604.9	-44.128
6605	-44.006
6605.1	-44.189
6605.2	-44.388
6605.3	-44.662
6605.4	-44.754
6605.5	-44.922
6605.6	-44.998
6605.7	-45.059
6605.8	-45.136
6605.9	-45.258
6606	-45.258
6606.1	-45.364
6606.2	-45.349
6606.3	-45.349
6606.4	-45.38
6606.5	-45.609
6606.6	-45.7
6606.7	-45.67
6606.8	-45.898
6606.9	-45.959
6607	-46.082
6607.1	-46.097
6607.2	-46.219
6607.3	-46.31
6607.4	-46.402
6607.5	-46.494
6607.6	-46.692
6607.7	-46.829
6607.8	-46.89
6607.9	-46.89
6608	-47.134
6608.1	-47.211
6608.2	-47.272
6608.3	-47.501
6608.4	-47.562
6608.5	-47.607
6608.6	-47.668
6608.7	-47.76
6608.8	-47.791
6608.9	-47.775
6609	-47.592
6609.1	-47.745
6609.2	-47.653
6609.3	-47.836
6609.4	-48.004
6609.5	-48.294
6609.6	-48.447
6609.7	-48.523
6609.8	-48.645
6609.9	-48.401
6610	-48.233
6610.1	-48.325
6610.2	-48.492
6610.3	-48.843
6610.4	-48.935
6610.5	-49.118
6610.6	-48.92
6610.7	-48.721
6610.8	-48.828
6610.9	-49.179
6611	-49.408
6611.1	-49.316
6611.2	-49.255
6611.3	-49.133
6611.4	-49.362
6611.5	-49.469
6611.6	-49.652
6611.7	-49.637
6611.8	-49.591
6611.9	-49.484
6612	-49.561
6612.1	-49.988
6612.2	-49.85
6612.3	-49.698
6612.4	-50.14
6612.5	-50.186
6612.6	-49.927
6612.7	-50.11
6612.8	-50.385
6612.9	-50.278
6613	-50.095
6613.1	-50.262
6613.2	-50.613
6613.3	-50.659
6613.4	-50.72
6613.5	-50.598
6613.6	-50.461
6613.7	-50.339
6613.8	-50.598
6613.9	-50.751
6614	-50.888
6614.1	-51.041
6614.2	-51.132
6614.3	-51.163
6614.4	-51.193
6614.5	-51.239
6614.6	-51.224
6614.7	-51.163
6614.8	-51.239
6614.9	-51.147
6615	-51.132
6615.1	-51.163
6615.2	-51.3
6615.3	-51.178
6615.4	-51.209
6615.5	-51.209
6615.6	-51.193
6615.7	-51.315
6615.8	-51.346
6615.9	-51.407
6616	-51.453
6616.1	-51.437
6616.2	-51.468
6616.3	-51.529
6616.4	-51.544
6616.5	-51.62
6616.6	-51.758
6616.7	-51.651
6616.8	-51.712
6616.9	-51.651
6617	-51.727
6617.1	-51.88
6617.2	-52.048
6617.3	-52.124
6617.4	-52.216
6617.5	-52.246
6617.6	-52.444
6617.7	-52.399
6617.8	-52.475
6617.9	-52.521
6618	-52.597
6618.1	-52.322
6618.2	-52.307
6618.3	-52.261
6618.4	-52.444
6618.5	-52.49
6618.6	-52.765
6618.7	-52.933
6618.8	-52.811
6618.9	-52.597
6619	-52.551
6619.1	-52.521
6619.2	-52.78
6619.3	-52.933
6619.4	-53.101
6619.5	-52.841
6619.6	-52.689
6619.7	-52.597
6619.8	-52.872
6619.9	-52.948
6620	-53.055
6620.1	-52.948
6620.2	-52.856
6620.3	-52.887
6620.4	-53.162
6620.5	-53.238
6620.6	-52.994
6620.7	-53.162
6620.8	-53.421
6620.9	-53.07
6621	-53.192
6621.1	-53.406
6621.2	-53.329
6621.3	-53.192
6621.4	-53.391
6621.5	-53.604
6621.6	-53.68
6621.7	-53.528
6621.8	-53.421
6621.9	-53.314
6622	-53.528
6622.1	-53.696
6622.2	-53.757
6622.3	-53.757
6622.4	-53.848
6622.5	-53.833
6622.6	-53.696
6622.7	-53.726
6622.8	-53.543
6622.9	-53.497
6623	-53.589
6623.1	-53.696
6623.2	-53.68
6623.3	-53.787
6623.4	-53.894
6623.5	-53.879
6623.6	-53.955
6623.7	-54.123
6623.8	-54.047
6623.9	-54.214
6624	-54.153
6624.1	-54.291
6624.2	-54.199
6624.3	-54.291
6624.4	-54.352
6624.5	-54.306
6624.6	-54.443
6624.7	-54.489
6624.8	-54.428
6624.9	-54.321
6625	-54.398
6625.1	-54.428
6625.2	-54.459
6625.3	-54.428
6625.4	-54.398
6625.5	-54.489
6625.6	-54.382
6625.7	-54.306
6625.8	-54.199
6625.9	-54.214
6626	-54.184
6626.1	-54.352
6626.2	-54.504
6626.3	-54.642
6626.4	-54.718
6626.5	-54.886
6626.6	-54.947
6626.7	-54.886
6626.8	-54.703
6626.9	-54.688
6627	-54.489
6627.1	-54.718
6627.2	-54.81
6627.3	-55.13
6627.4	-55.099
6627.5	-54.993
6627.6	-54.703
6627.7	-54.718
6627.8	-54.84
6627.9	-55.069
6628	-55.13
6628.1	-55.206
6628.2	-55.069
6628.3	-55.161
6628.4	-55.222
6628.5	-55.206
6628.6	-55.084
6628.7	-54.794
6628.8	-55.13
6628.9	-55.344
6629	-54.932
6629.1	-55.145
6629.2	-55.313
6629.3	-54.977
6629.4	-55.038
6629.5	-55.496
6629.6	-55.313
6629.7	-55.145
6629.8	-55.008
6629.9	-55.176
6630	-55.344
6630.1	-55.389
6630.2	-55.435
6630.3	-55.206
6630.4	-55.145
6630.5	-55.084
6630.6	-55.161
6630.7	-55.237
6630.8	-55.374
6630.9	-55.618
6631	-55.588
6631.1	-55.557
6631.2	-55.542
6631.3	-55.603
6631.4	-55.466
6631.5	-55.557
6631.6	-55.344
6631.7	-55.374
6631.8	-55.328
6631.9	-55.313
6632	-55.222
6632.1	-55.267
6632.2	-55.252
6632.3	-55.344
6632.4	-55.328
6632.5	-55.313
6632.6	-55.359
6632.7	-55.374
6632.8	-55.283
6632.9	-55.42
6633	-55.405
6633.1	-55.496
6633.2	-55.42
6633.3	-55.481
6633.4	-55.466
6633.5	-55.435
6633.6	-55.359
6633.7	-55.45
6633.8	-55.542
6633.9	-55.618
6634	-55.557
6634.1	-55.771
6634.2	-55.832
6634.3	-55.862
6634.4	-55.984
6634.5	-56.076
6634.6	-56
6634.7	-55.984
6634.8	-55.801
6634.9	-55.695
6635	-55.588
6635.1	-55.801
6635.2	-55.878
6635.3	-56.061
6635.4	-56.168
6635.5	-56.137
6635.6	-56.076
6635.7	-55.71
6635.8	-55.664
6635.9	-55.847
6636	-56.107
6636.1	-56.229
6636.2	-56.122
6636.3	-55.908
6636.4	-55.832
6636.5	-55.695
6636.6	-55.786
6636.7	-55.786
6636.8	-55.817
6636.9	-56
6637	-56.305
6637.1	-56.152
6637.2	-55.832
6637.3	-56.061
6637.4	-56.183
6637.5	-55.878
6637.6	-56.183
6637.7	-56.396
6637.8	-56.076
6637.9	-55.893
6638	-56.213
6638.1	-56.351
6638.2	-56.32
6638.3	-56.122
6638.4	-56.03
6638.5	-56.152
6638.6	-56.396
6638.7	-56.335
6638.8	-56.458
6638.9	-56.381
6639	-56.305
6639.1	-56.29
6639.2	-56.229
6639.3	-56.076
6639.4	-56.137
6639.5	-56.137
6639.6	-56.198
6639.7	-56.183
6639.8	-56.427
6639.9	-56.366
6640	-56.488
6640.1	-56.519
6640.2	-56.549
6640.3	-56.549
6640.4	-56.625
6640.5	-56.641
6640.6	-56.58
6640.7	-56.58
6640.8	-56.58
6640.9	-56.58
6641	-56.595
6641.1	-56.519
6641.2	-56.641
6641.3	-56.595
6641.4	-56.625
6641.5	-56.625
6641.6	-56.641
6641.7	-56.656
6641.8	-56.686
6641.9	-56.641
6642	-56.717
6642.1	-56.686
6642.2	-56.717
6642.3	-56.686
6642.4	-56.58
6642.5	-56.488
6642.6	-56.427
6642.7	-56.351
6642.8	-56.32
6642.9	-56.351
6643	-56.458
6643.1	-56.519
6643.2	-56.656
6643.3	-56.747
6643.4	-56.763
6643.5	-56.686
6643.6	-56.473
6643.7	-56.305
6643.8	-56.427
6643.9	-56.458
6644	-56.671
6644.1	-56.839
6644.2	-56.808
6644.3	-56.519
6644.4	-56.381
6644.5	-56.564
6644.6	-56.763
6644.7	-56.9
6644.8	-56.763
6644.9	-56.747
6645	-56.808
6645.1	-56.854
6645.2	-56.778
6645.3	-56.473
6645.4	-56.351
6645.5	-56.747
6645.6	-56.686
6645.7	-56.412
6645.8	-56.808
6645.9	-56.778
6646	-56.396
6646.1	-56.717
6646.2	-56.824
6646.3	-56.595
6646.4	-56.458
6646.5	-56.656
6646.6	-56.946
6646.7	-56.854
6646.8	-56.747
6646.9	-56.625
6647	-56.534
6647.1	-56.564
6647.2	-56.824
6647.3	-56.931
6647.4	-56.9
6647.5	-56.915
6647.6	-56.87
6647.7	-56.885
6647.8	-56.87
6647.9	-56.717
6648	-56.564
6648.1	-56.473
6648.2	-56.58
6648.3	-56.58
6648.4	-56.61
6648.5	-56.656
6648.6	-56.717
6648.7	-56.808
6648.8	-56.885
6648.9	-56.931
6649	-56.931
6649.1	-56.961
6649.2	-57.007
6649.3	-57.083
6649.4	-57.053
6649.5	-57.022
6649.6	-56.992
6649.7	-57.022
6649.8	-57.053
6649.9	-57.129
6650	-57.083
6650.1	-57.098
6650.2	-56.992
6650.3	-57.022
6650.4	-57.007
6650.5	-57.007
6650.6	-56.992
6650.7	-56.946
6650.8	-56.778
6650.9	-56.641
6651	-56.61
6651.1	-56.61
6651.2	-56.656
6651.3	-56.931
6651.4	-56.9
6651.5	-57.037
6651.6	-57.236
6651.7	-57.114
6651.8	-57.083
6651.9	-57.037
6652	-56.793
6652.1	-56.656
6652.2	-56.87
6652.3	-56.961
6652.4	-57.037
6652.5	-57.114
6652.6	-57.144
6652.7	-56.839
6652.8	-56.686
6652.9	-56.824
6653	-57.068
6653.1	-57.22
6653.2	-57.144
6653.3	-57.175
6653.4	-57.266
6653.5	-57.129
6653.6	-56.931
6653.7	-56.778
6653.8	-57.053
6653.9	-57.144
6654	-56.87
6654.1	-57.037
6654.2	-57.144
6654.3	-56.961
6654.4	-56.808
6654.5	-57.144
6654.6	-57.129
6654.7	-56.931
6654.8	-56.87
6654.9	-57.083
6655	-57.312
6655.1	-57.205
6655.2	-57.175
6655.3	-56.946
6655.4	-56.824
6655.5	-56.931
6655.6	-56.946
6655.7	-57.144
6655.8	-57.297
6655.9	-57.297
6656	-57.236
6656.1	-57.266
6656.2	-57.19
6656.3	-57.068
6656.4	-57.159
6656.5	-57.098
6656.6	-56.961
6656.7	-56.931
6656.8	-56.87
6656.9	-56.87
6657	-56.732
6657.1	-56.885
6657.2	-56.885
6657.3	-56.824
6657.4	-56.915
6657.5	-56.992
6657.6	-57.037
6657.7	-56.946
6657.8	-57.022
6657.9	-57.007
6658	-57.007
6658.1	-57.022
6658.2	-57.022
6658.3	-56.961
6658.4	-56.961
6658.5	-56.9
6658.6	-56.946
6658.7	-56.9
6658.8	-56.915
6658.9	-56.976
6659	-57.053
6659.1	-57.098
6659.2	-57.19
6659.3	-57.297
6659.4	-57.251
6659.5	-57.388
6659.6	-57.373
6659.7	-57.297
6659.8	-57.281
6659.9	-57.083
6660	-56.946
6660.1	-56.946
6660.2	-57.205
6660.3	-57.19
6660.4	-57.373
6660.5	-57.449
6660.6	-57.343
6660.7	-57.098
6660.8	-56.976
6660.9	-57.068
6661	-57.327
6661.1	-57.541
6661.2	-57.419
6661.3	-57.159
6661.4	-56.976
6661.5	-57.083
6661.6	-57.114
6661.7	-57.007
6661.8	-57.144
6661.9	-57.312
6662	-57.48
6662.1	-57.312
6662.2	-57.114
6662.3	-57.51
6662.4	-57.373
6662.5	-57.114
6662.6	-57.404
6662.7	-57.449
6662.8	-57.236
6662.9	-57.144
6663	-57.526
6663.1	-57.556
6663.2	-57.449
6663.3	-57.175
6663.4	-57.175
6663.5	-57.434
6663.6	-57.556
6663.7	-57.526
6663.8	-57.663
6663.9	-57.587
6664	-57.449
6664.1	-57.343
6664.2	-57.343
6664.3	-57.251
6664.4	-57.312
6664.5	-57.358
6664.6	-57.465
6664.7	-57.602
6664.8	-57.663
6664.9	-57.77
6665	-57.648
6665.1	-57.678
6665.2	-57.617
6665.3	-57.648
6665.4	-57.648
6665.5	-57.709
6665.6	-57.663
6665.7	-57.541
6665.8	-57.663
6665.9	-57.602
6666	-57.571
6666.1	-57.541
6666.2	-57.571
6666.3	-57.602
6666.4	-57.587
6666.5	-57.587
6666.6	-57.571
6666.7	-57.541
6666.8	-57.648
6666.9	-57.739
6667	-57.8
6667.1	-57.846
6667.2	-57.816
6667.3	-57.8
6667.4	-57.693
6667.5	-57.755
6667.6	-57.617
6667.7	-57.724
6667.8	-57.51
6667.9	-57.51
6668	-57.343
6668.1	-57.434
6668.2	-57.51
6668.3	-57.693
6668.4	-57.77
6668.5	-57.983
6668.6	-57.861
6668.7	-57.663
6668.8	-57.297
6668.9	-57.419
6669	-57.449
6669.1	-57.739
6669.2	-57.785
6669.3	-57.785
6669.4	-57.449
6669.5	-57.281
6669.6	-57.388
6669.7	-57.602
6669.8	-57.831
6669.9	-57.709
6670	-57.693
6670.1	-57.632
6670.2	-57.556
6670.3	-57.327
6670.4	-57.587
6670.5	-57.877
6670.6	-57.648
6670.7	-57.419
6670.8	-57.739
6670.9	-57.663
6671	-57.495
6671.1	-57.724
6671.2	-57.846
6671.3	-57.587
6671.4	-57.434
6671.5	-57.571
6671.6	-57.739
6671.7	-57.709
6671.8	-57.678
6671.9	-57.465
6672	-57.434
6672.1	-57.434
6672.2	-57.449
6672.3	-57.571
6672.4	-57.678
6672.5	-57.724
6672.6	-57.663
6672.7	-57.693
6672.8	-57.724
6672.9	-57.663
6673	-57.587
6673.1	-57.571
6673.2	-57.434
6673.3	-57.404
6673.4	-57.358
6673.5	-57.251
6673.6	-57.297
6673.7	-57.312
6673.8	-57.236
6673.9	-57.236
6674	-57.297
6674.1	-57.281
6674.2	-57.266
6674.3	-57.343
6674.4	-57.312
6674.5	-57.312
6674.6	-57.205
6674.7	-57.205
6674.8	-57.327
6674.9	-57.281
6675	-57.22
6675.1	-57.251
6675.2	-57.266
6675.3	-57.266
6675.4	-57.343
6675.5	-57.388
6675.6	-57.388
6675.7	-57.48
6675.8	-57.51
6675.9	-57.632
6676	-57.693
6676.1	-57.8
6676.2	-57.77
6676.3	-57.709
6676.4	-57.541
6676.5	-57.388
6676.6	-57.266
6676.7	-57.327
6676.8	-57.541
6676.9	-57.602
6677	-57.816
6677.1	-57.816
6677.2	-57.739
6677.3	-57.343
6677.4	-57.297
6677.5	-57.449
6677.6	-57.724
6677.7	-57.755
6677.8	-57.846
6677.9	-57.434
6678	-57.327
6678.1	-57.449
6678.2	-57.526
6678.3	-57.449
6678.4	-57.419
6678.5	-57.358
6678.6	-57.556
6678.7	-57.831
6678.8	-57.571
6678.9	-57.373
6679	-57.724
6679.1	-57.632
6679.2	-57.388
6679.3	-57.678
6679.4	-57.678
6679.5	-57.404
6679.6	-57.434
6679.7	-57.693
6679.8	-57.8
6679.9	-57.632
6680	-57.404
6680.1	-57.281
6680.2	-57.419
6680.3	-57.632
6680.4	-57.755
6680.5	-57.755
6680.6	-57.755
6680.7	-57.587
6680.8	-57.404
6680.9	-57.266
6681	-57.236
6681.1	-57.251
6681.2	-57.327
6681.3	-57.51
6681.4	-57.495
6681.5	-57.648
6681.6	-57.587
6681.7	-57.678
6681.8	-57.663
6681.9	-57.709
6682	-57.785
6682.1	-57.693
6682.2	-57.678
6682.3	-57.678
6682.4	-57.724
6682.5	-57.617
6682.6	-57.709
6682.7	-57.709
6682.8	-57.693
6682.9	-57.724
6683	-57.632
6683.1	-57.602
6683.2	-57.693
6683.3	-57.724
6683.4	-57.739
6683.5	-57.861
6683.6	-57.892
6683.7	-57.861
6683.8	-57.846
6683.9	-57.785
6684	-57.8
6684.1	-57.816
6684.2	-57.755
6684.3	-57.663
6684.4	-57.556
6684.5	-57.388
6684.6	-57.266
6684.7	-57.419
6684.8	-57.571
6684.9	-57.602
6685	-57.755
6685.1	-58.044
6685.2	-57.877
6685.3	-57.892
6685.4	-57.495
6685.5	-57.556
6685.6	-57.449
6685.7	-57.739
6685.8	-57.861
6685.9	-57.922
6686	-57.816
6686.1	-57.541
6686.2	-57.419
6686.3	-57.632
6686.4	-57.77
6686.5	-57.816
6686.6	-57.785
6686.7	-57.877
6686.8	-57.77
6686.9	-57.693
6687	-57.526
6687.1	-57.846
6687.2	-57.892
6687.3	-57.526
6687.4	-57.693
6687.5	-57.968
6687.6	-57.678
6687.7	-57.648
6687.8	-57.938
6687.9	-57.739
6688	-57.587
6688.1	-57.556
6688.2	-57.77
6688.3	-57.877
6688.4	-57.907
6688.5	-57.678
6688.6	-57.602
6688.7	-57.495
6688.8	-57.648
6688.9	-57.755
6689	-57.816
6689.1	-58.014
6689.2	-57.907
6689.3	-57.816
6689.4	-57.785
6689.5	-57.755
6689.6	-57.556
6689.7	-57.526
6689.8	-57.495
6689.9	-57.465
6690	-57.419
6690.1	-57.541
6690.2	-57.541
6690.3	-57.48
6690.4	-57.663
6690.5	-57.648
6690.6	-57.678
6690.7	-57.77
6690.8	-57.816
6690.9	-57.846
6691	-57.755
6691.1	-57.8
6691.2	-57.831
6691.3	-57.861
6691.4	-57.846
6691.5	-57.846
6691.6	-57.77
6691.7	-57.739
6691.8	-57.739
6691.9	-57.724
6692	-57.632
6692.1	-57.648
6692.2	-57.541
6692.3	-57.449
6692.4	-57.358
6692.5	-57.373
6692.6	-57.465
6692.7	-57.556
6692.8	-57.571
6692.9	-57.724
6693	-57.755
6693.1	-57.861
6693.2	-57.892
6693.3	-57.861
6693.4	-57.709
6693.5	-57.632
6693.6	-57.388
6693.7	-57.495
6693.8	-57.632
6693.9	-57.709
6694	-57.861
6694.1	-57.861
6694.2	-57.632
6694.3	-57.419
6694.4	-57.434
6694.5	-57.678
6694.6	-57.877
6694.7	-57.861
6694.8	-57.678
6694.9	-57.678
6695	-57.724
6695.1	-57.846
6695.2	-57.938
6695.3	-57.816
6695.4	-57.541
6695.5	-57.755
6695.6	-57.938
6695.7	-57.632
6695.8	-57.755
6695.9	-57.953
6696	-57.724
6696.1	-57.571
6696.2	-57.968
6696.3	-57.999
6696.4	-57.739
6696.5	-57.617
6696.6	-57.785
6696.7	-57.953
6696.8	-57.938
6696.9	-57.922
6697	-57.77
6697.1	-57.632
6697.2	-57.571
6697.3	-57.724
6697.4	-57.846
6697.5	-57.983
6697.6	-58.029
6697.7	-58.121
6697.8	-58.09
6697.9	-57.999
6698	-57.938
6698.1	-57.816
6698.2	-57.724
6698.3	-57.724
6698.4	-57.724
6698.5	-57.632
6698.6	-57.648
6698.7	-57.556
6698.8	-57.648
6698.9	-57.602
6699	-57.755
6699.1	-57.739
6699.2	-57.785
6699.3	-57.8
6699.4	-57.861
6699.5	-57.77
6699.6	-57.892
6699.7	-57.907
6699.8	-57.8
6699.9	-57.861
6700	-57.846
6700.1	-57.861
6700.2	-57.724
6700.3	-57.678
6700.4	-57.648
6700.5	-57.663
6700.6	-57.663
6700.7	-57.724
6700.8	-57.724
6700.9	-57.755
6701	-57.8
6701.1	-57.907
6701.2	-57.938
6701.3	-58.014
6701.4	-58.09
6701.5	-58.06
6701.6	-57.938
6701.7	-57.922
6701.8	-57.617
6701.9	-57.617
6702	-57.785
6702.1	-58.014
6702.2	-58.029
6702.3	-58.212
6702.4	-58.029
6702.5	-57.709
6702.6	-57.571
6702.7	-57.724
6702.8	-57.938
6702.9	-58.105
6703	-58.044
6703.1	-57.999
6703.2	-57.739
6703.3	-57.709
6703.4	-57.739
6703.5	-57.892
6703.6	-58.014
6703.7	-58.014
6703.8	-57.709
6703.9	-57.77
6704	-58.06
6704.1	-57.907
6704.2	-57.8
6704.3	-58.044
6704.4	-57.892
6704.5	-57.739
6704.6	-57.953
6704.7	-58.075
6704.8	-57.907
6704.9	-57.663
6705	-57.709
6705.1	-57.953
6705.2	-58.09
6705.3	-57.999
6705.4	-57.892
6705.5	-57.861
6705.6	-57.709
6705.7	-57.526
6705.8	-57.571
6705.9	-57.739
6706	-57.785
6706.1	-57.755
6706.2	-57.922
6706.3	-57.999
6706.4	-58.09
6706.5	-57.968
6706.6	-57.968
6706.7	-57.861
6706.8	-57.831
6706.9	-57.693
6707	-57.663
6707.1	-57.632
6707.2	-57.587
6707.3	-57.587
6707.4	-57.465
6707.5	-57.495
6707.6	-57.449
6707.7	-57.404
6707.8	-57.434
6707.9	-57.388
6708	-57.327
6708.1	-57.404
6708.2	-57.297
6708.3	-57.327
6708.4	-57.358
6708.5	-57.343
6708.6	-57.434
6708.7	-57.388
6708.8	-57.419
6708.9	-57.48
6709	-57.51
6709.1	-57.51
6709.2	-57.632
6709.3	-57.587
6709.4	-57.617
6709.5	-57.571
6709.6	-57.541
6709.7	-57.404
6709.8	-57.327
6709.9	-57.159
6710	-57.083
6710.1	-57.19
6710.2	-57.327
6710.3	-57.449
6710.4	-57.556
6710.5	-57.541
6710.6	-57.281
6710.7	-57.037
6710.8	-57.114
6710.9	-57.159
6711	-57.404
6711.1	-57.48
6711.2	-57.434
6711.3	-57.129
6711.4	-56.976
6711.5	-57.068
6711.6	-57.114
6711.7	-57.037
6711.8	-57.037
6711.9	-57.19
6712	-57.388
6712.1	-57.251
6712.2	-56.915
6712.3	-57.251
6712.4	-57.297
6712.5	-57.022
6712.6	-57.236
6712.7	-57.22
6712.8	-57.114
6712.9	-56.992
6713	-57.419
6713.1	-57.312
6713.2	-57.144
6713.3	-56.854
6713.4	-56.9
6713.5	-57.159
6713.6	-57.281
6713.7	-57.19
6713.8	-57.297
6713.9	-57.205
6714	-57.037
6714.1	-56.87
6714.2	-56.915
6714.3	-56.885
6714.4	-57.007
6714.5	-57.068
6714.6	-57.251
6714.7	-57.22
6714.8	-57.205
6714.9	-57.281
6715	-57.205
6715.1	-57.129
6715.2	-57.175
6715.3	-57.144
6715.4	-56.976
6715.5	-56.946
6715.6	-56.885
6715.7	-56.87
6715.8	-56.915
6715.9	-56.808
6716	-56.839
6716.1	-56.778
6716.2	-56.702
6716.3	-56.671
6716.4	-56.824
6716.5	-56.793
6716.6	-56.824
6716.7	-56.839
6716.8	-56.793
6716.9	-56.839
6717	-56.931
6717.1	-56.87
6717.2	-56.961
6717.3	-56.931
6717.4	-56.915
6717.5	-56.976
6717.6	-57.007
6717.7	-56.976
6717.8	-57.098
6717.9	-56.824
6718	-56.686
6718.1	-56.58
6718.2	-56.503
6718.3	-56.442
6718.4	-56.717
6718.5	-56.87
6718.6	-57.007
6718.7	-57.083
6718.8	-57.022
6718.9	-56.656
6719	-56.503
6719.1	-56.503
6719.2	-56.717
6719.3	-56.9
6719.4	-56.961
6719.5	-56.854
6719.6	-56.58
6719.7	-56.442
6719.8	-56.549
6719.9	-56.58
6720	-56.58
6720.1	-56.458
6720.2	-56.396
6720.3	-56.564
6720.4	-56.778
6720.5	-56.717
6720.6	-56.412
6720.7	-56.717
6720.8	-56.641
6720.9	-56.381
6721	-56.671
6721.1	-56.808
6721.2	-56.519
6721.3	-56.32
6721.4	-56.641
6721.5	-56.732
6721.6	-56.595
6721.7	-56.549
6721.8	-56.381
6721.9	-56.274
6722	-56.519
6722.1	-56.656
6722.2	-56.686
6722.3	-56.717
6722.4	-56.686
6722.5	-56.61
6722.6	-56.519
6722.7	-56.381
6722.8	-56.442
6722.9	-56.351
6723	-56.213
6723.1	-56.168
6723.2	-56.244
6723.3	-56.244
6723.4	-56.198
6723.5	-56.412
6723.6	-56.381
6723.7	-56.473
6723.8	-56.458
6723.9	-56.641
6724	-56.549
6724.1	-56.473
6724.2	-56.58
6724.3	-56.641
6724.4	-56.58
6724.5	-56.61
6724.6	-56.534
6724.7	-56.503
6724.8	-56.458
6724.9	-56.458
6725	-56.503
6725.1	-56.351
6725.2	-56.366
6725.3	-56.32
6725.4	-56.198
6725.5	-56.183
6725.6	-56.046
6725.7	-56.137
6725.8	-56.061
6725.9	-56.137
6726	-56.183
6726.1	-56.335
6726.2	-56.381
6726.3	-56.488
6726.4	-56.366
6726.5	-56.366
6726.6	-56.351
6726.7	-56.091
6726.8	-55.984
6726.9	-56.046
6727	-56.046
6727.1	-56.305
6727.2	-56.396
6727.3	-56.366
6727.4	-56.244
6727.5	-55.893
6727.6	-55.862
6727.7	-56.198
6727.8	-56.305
6727.9	-56.32
6728	-56.137
6728.1	-55.984
6728.2	-55.984
6728.3	-55.923
6728.4	-55.984
6728.5	-56
6728.6	-56.274
6728.7	-56.213
6728.8	-56.046
6728.9	-56.03
6729	-56.29
6729.1	-56.03
6729.2	-55.908
6729.3	-56.305
6729.4	-56.152
6729.5	-55.923
6729.6	-56.183
6729.7	-56.259
6729.8	-56.061
6729.9	-55.969
6730	-55.817
6730.1	-56.091
6730.2	-56.259
6730.3	-56.305
6730.4	-56.076
6730.5	-56.046
6730.6	-55.939
6730.7	-55.832
6730.8	-55.71
6730.9	-55.893
6731	-55.984
6731.1	-56.091
6731.2	-56.122
6731.3	-56.259
6731.4	-56.198
6731.5	-56.229
6731.6	-56.168
6731.7	-56.183
6731.8	-56.107
6731.9	-56.015
6732	-56.015
6732.1	-55.984
6732.2	-55.954
6732.3	-55.862
6732.4	-55.878
6732.5	-55.847
6732.6	-55.756
6732.7	-55.801
6732.8	-55.786
6732.9	-55.74
6733	-55.771
6733.1	-55.679
6733.2	-55.649
6733.3	-55.801
6733.4	-55.817
6733.5	-55.817
6733.6	-55.908
6733.7	-55.786
6733.8	-55.923
6733.9	-55.923
6734	-56.015
6734.1	-56.122
6734.2	-56.229
6734.3	-56.229
6734.4	-56.198
6734.5	-56.091
6734.6	-56.091
6734.7	-56.061
6734.8	-55.878
6734.9	-55.771
6735	-55.801
6735.1	-55.939
6735.2	-56.03
6735.3	-56.183
6735.4	-56.198
6735.5	-56.198
6735.6	-56.137
6735.7	-55.847
6735.8	-55.801
6735.9	-55.954
6736	-56.061
6736.1	-56.259
6736.2	-56.198
6736.3	-55.847
6736.4	-55.817
6736.5	-55.771
6736.6	-55.878
6736.7	-55.786
6736.8	-55.725
6736.9	-55.817
6737	-56.091
6737.1	-56.198
6737.2	-55.954
6737.3	-55.832
6737.4	-56.198
6737.5	-55.939
6737.6	-55.939
6737.7	-56.29
6737.8	-56.046
6737.9	-55.862
6738	-56.046
6738.1	-56.244
6738.2	-56.076
6738.3	-56.015
6738.4	-55.801
6738.5	-55.908
6738.6	-56.03
6738.7	-56.244
6738.8	-56.168
6738.9	-56.061
6739	-55.969
6739.1	-55.908
6739.2	-55.908
6739.3	-55.725
6739.4	-55.801
6739.5	-55.878
6739.6	-55.878
6739.7	-55.984
6739.8	-56.137
6739.9	-56.229
6740	-56.213
6740.1	-56.213
6740.2	-56.213
6740.3	-56.183
6740.4	-56.183
6740.5	-56.229
6740.6	-56.259
6740.7	-56.229
6740.8	-56.076
6740.9	-56.183
6741	-56.152
6741.1	-56.122
6741.2	-56.168
6741.3	-56.198
6741.4	-56.213
6741.5	-56.152
6741.6	-56.168
6741.7	-56.152
6741.8	-56.305
6741.9	-56.183
6742	-56.305
6742.1	-56.29
6742.2	-56.29
6742.3	-56.32
6742.4	-56.305
6742.5	-56.29
6742.6	-56.244
6742.7	-56.091
6742.8	-55.969
6742.9	-55.847
6743	-55.801
6743.1	-55.832
6743.2	-56.03
6743.3	-56.137
6743.4	-56.244
6743.5	-56.412
6743.6	-56.351
6743.7	-56.244
6743.8	-55.954
6743.9	-55.893
6744	-55.969
6744.1	-56.122
6744.2	-56.335
6744.3	-56.381
6744.4	-56.259
6744.5	-55.984
6744.6	-55.939
6744.7	-56.168
6744.8	-56.259
6744.9	-56.366
6745	-56.335
6745.1	-56.198
6745.2	-56.046
6745.3	-56.03
6745.4	-56.396
6745.5	-56.442
6745.6	-56.061
6745.7	-56.351
6745.8	-56.412
6745.9	-56.03
6746	-56.305
6746.1	-56.351
6746.2	-56.229
6746.3	-56.03
6746.4	-56.259
6746.5	-56.488
6746.6	-56.488
6746.7	-56.244
6746.8	-56.03
6746.9	-56.015
6747	-56.152
6747.1	-56.305
6747.2	-56.458
6747.3	-56.519
6747.4	-56.564
6747.5	-56.305
6747.6	-56.274
6747.7	-56.168
6747.8	-56.091
6747.9	-56.03
6748	-55.969
6748.1	-56.046
6748.2	-56
6748.3	-56.183
6748.4	-56.29
6748.5	-56.305
6748.6	-56.351
6748.7	-56.412
6748.8	-56.412
6748.9	-56.473
6749	-56.427
6749.1	-56.488
6749.2	-56.488
6749.3	-56.519
6749.4	-56.503
6749.5	-56.473
6749.6	-56.442
6749.7	-56.412
6749.8	-56.58
6749.9	-56.534
6750	-56.549
6750.1	-56.412
6750.2	-56.595
6750.3	-56.519
6750.4	-56.564
6750.5	-56.412
6750.6	-56.458
6750.7	-56.351
6750.8	-56.229
6750.9	-56.091
6751	-56.03
6751.1	-56.076
6751.2	-56.061
6751.3	-56.091
6751.4	-56.335
6751.5	-56.381
6751.6	-56.488
6751.7	-56.534
6751.8	-56.503
6751.9	-56.381
6752	-56.137
6752.1	-56.168
6752.2	-56.244
6752.3	-56.427
6752.4	-56.442
6752.5	-56.519
6752.6	-56.396
6752.7	-56.137
6752.8	-56.183
6752.9	-56.259
6753	-56.32
6753.1	-56.412
6753.2	-56.488
6753.3	-56.427
6753.4	-56.503
6753.5	-56.488
6753.6	-56.335
6753.7	-56.091
6753.8	-56.015
6753.9	-56.381
6754	-56.29
6754.1	-56.152
6754.2	-56.534
6754.3	-56.137
6754.4	-56.015
6754.5	-56.229
6754.6	-56.32
6754.7	-56.213
6754.8	-56.03
6754.9	-56.107
6755	-56.274
6755.1	-56.396
6755.2	-56.213
6755.3	-56.183
6755.4	-56.046
6755.5	-55.984
6755.6	-56.091
6755.7	-56.061
6755.8	-56.229
6755.9	-56.259
6756	-56.335
6756.1	-56.335
6756.2	-56.366
6756.3	-56.259
6756.4	-56.29
6756.5	-56.168
6756.6	-56.137
6756.7	-56.107
6756.8	-56
6756.9	-55.893
6757	-55.939
6757.1	-55.939
6757.2	-56
6757.3	-55.893
6757.4	-55.878
6757.5	-56
6757.6	-55.984
6757.7	-55.954
6757.8	-56.061
6757.9	-56.061
6758	-56
6758.1	-55.893
6758.2	-55.923
6758.3	-55.923
6758.4	-55.893
6758.5	-55.923
6758.6	-55.893
6758.7	-55.939
6758.8	-55.984
6758.9	-56.015
6759	-56.183
6759.1	-56.168
6759.2	-56.183
6759.3	-56.305
6759.4	-56.366
6759.5	-56.335
6759.6	-56.366
6759.7	-56.244
6759.8	-56.152
6759.9	-55.939
6760	-55.939
6760.1	-55.939
6760.2	-56.137
6760.3	-56.274
6760.4	-56.427
6760.5	-56.458
6760.6	-56.29
6760.7	-56.046
6760.8	-55.954
6760.9	-56.122
6761	-56.305
6761.1	-56.473
6761.2	-56.381
6761.3	-56.152
6761.4	-56.015
6761.5	-56.107
6761.6	-56.107
6761.7	-56.03
6761.8	-56.03
6761.9	-56.198
6762	-56.473
6762.1	-56.396
6762.2	-56.061
6762.3	-56.412
6762.4	-56.396
6762.5	-56.046
6762.6	-56.396
6762.7	-56.473
6762.8	-56.122
6762.9	-56.213
6763	-56.549
6763.1	-56.473
6763.2	-56.168
6763.3	-56.076
6763.4	-56.259
6763.5	-56.412
6763.6	-56.595
6763.7	-56.442
6763.8	-56.351
6763.9	-56.229
6764	-56.061
6764.1	-56.046
6764.2	-56.122
6764.3	-56.259
6764.4	-56.32
6764.5	-56.473
6764.6	-56.519
6764.7	-56.519
6764.8	-56.442
6764.9	-56.519
6765	-56.458
6765.1	-56.32
6765.2	-56.32
6765.3	-56.274
6765.4	-56.229
6765.5	-56.213
6765.6	-56.168
6765.7	-56.229
6765.8	-56.152
6765.9	-56.03
6766	-56.107
6766.1	-56.107
6766.2	-56.061
6766.3	-56.076
6766.4	-56.091
6766.5	-56.015
6766.6	-56.107
6766.7	-56.061
6766.8	-56.122
6766.9	-56.137
6767	-56.122
6767.1	-56.183
6767.2	-56.244
6767.3	-56.122
6767.4	-56.229
6767.5	-56.366
6767.6	-56.427
6767.7	-56.473
6767.8	-56.625
6767.9	-56.519
6768	-56.503
6768.1	-56.473
6768.2	-56.305
6768.3	-56.091
6768.4	-56.152
6768.5	-56.168
6768.6	-56.396
6768.7	-56.366
6768.8	-56.58
6768.9	-56.473
6769	-56.519
6769.1	-56.213
6769.2	-56.137
6769.3	-56.168
6769.4	-56.473
6769.5	-56.503
6769.6	-56.488
6769.7	-56.381
6769.8	-56.244
6769.9	-56.198
6770	-56.122
6770.1	-56.244
6770.2	-56.366
6770.3	-56.519
6770.4	-56.442
6770.5	-56.198
6770.6	-56.473
6770.7	-56.458
6770.8	-56.137
6770.9	-56.396
6771	-56.61
6771.1	-56.366
6771.2	-56.198
6771.3	-56.564
6771.4	-56.61
6771.5	-56.442
6771.6	-56.137
6771.7	-56.244
6771.8	-56.564
6771.9	-56.656
6772	-56.564
6772.1	-56.473
6772.2	-56.412
6772.3	-56.122
6772.4	-56.061
6772.5	-56.229
6772.6	-56.32
6772.7	-56.442
6772.8	-56.534
6772.9	-56.625
6773	-56.58
6773.1	-56.58
6773.2	-56.564
6773.3	-56.503
6773.4	-56.488
6773.5	-56.427
6773.6	-56.305
6773.7	-56.351
6773.8	-56.305
6773.9	-56.183
6774	-56.183
6774.1	-56.107
6774.2	-56.152
6774.3	-56.076
6774.4	-56.061
6774.5	-56.046
6774.6	-56.122
6774.7	-56.137
6774.8	-56.061
6774.9	-56.061
6775	-56.076
6775.1	-56.107
6775.2	-56.015
6775.3	-56.107
6775.4	-56.168
6775.5	-56.168
6775.6	-56.29
6775.7	-56.366
6775.8	-56.396
6775.9	-56.473
6776	-56.458
6776.1	-56.442
6776.2	-56.519
6776.3	-56.412
6776.4	-56.32
6776.5	-56.137
6776.6	-55.969
6776.7	-56.061
6776.8	-56.198
6776.9	-56.229
6777	-56.396
6777.1	-56.549
6777.2	-56.519
6777.3	-56.366
6777.4	-56.107
6777.5	-56.015
6777.6	-56.213
6777.7	-56.366
6777.8	-56.549
6777.9	-56.458
6778	-56.229
6778.1	-55.908
6778.2	-55.969
6778.3	-55.969
6778.4	-55.923
6778.5	-56.076
6778.6	-56.335
6778.7	-56.534
6778.8	-56.183
6778.9	-56.03
6779	-56.366
6779.1	-56.29
6779.2	-56.168
6779.3	-56.549
6779.4	-56.274
6779.5	-56.091
6779.6	-56.213
6779.7	-56.442
6779.8	-56.381
6779.9	-56.213
6780	-56.152
6780.1	-56.29
6780.2	-56.335
6780.3	-56.366
6780.4	-56.427
6780.5	-56.305
6780.6	-56.152
6780.7	-56.198
6780.8	-56.046
6780.9	-56.046
6781	-56.091
6781.1	-56.305
6781.2	-56.335
6781.3	-56.473
6781.4	-56.427
6781.5	-56.488
6781.6	-56.29
6781.7	-56.381
6781.8	-56.29
6781.9	-56.351
6782	-56.244
6782.1	-56.229
6782.2	-56.03
6782.3	-56.107
6782.4	-56.046
6782.5	-56.046
6782.6	-55.939
6782.7	-56.091
6782.8	-56.091
6782.9	-56.061
6783	-56
6783.1	-55.984
6783.2	-56
6783.3	-56.061
6783.4	-55.984
6783.5	-56.122
6783.6	-56.076
6783.7	-56.107
6783.8	-56.122
6783.9	-56.183
6784	-56.274
6784.1	-56.396
6784.2	-56.427
6784.3	-56.61
6784.4	-56.473
6784.5	-56.549
6784.6	-56.549
6784.7	-56.473
6784.8	-56.305
6784.9	-56.183
6785	-55.984
6785.1	-56.198
6785.2	-56.259
6785.3	-56.442
6785.4	-56.503
6785.5	-56.641
6785.6	-56.503
6785.7	-56.305
6785.8	-56.152
6785.9	-56.076
6786	-56.335
6786.1	-56.595
6786.2	-56.564
6786.3	-56.305
6786.4	-56.168
6786.5	-56.091
6786.6	-56.091
6786.7	-56.091
6786.8	-56.183
6786.9	-56.274
6787	-56.519
6787.1	-56.549
6787.2	-56.274
6787.3	-56.213
6787.4	-56.534
6787.5	-56.366
6787.6	-56.381
6787.7	-56.625
6787.8	-56.442
6787.9	-56.168
6788	-56.488
6788.1	-56.656
6788.2	-56.534
6788.3	-56.351
6788.4	-56.198
6788.5	-56.381
6788.6	-56.549
6788.7	-56.61
6788.8	-56.534
6788.9	-56.519
6789	-56.366
6789.1	-56.229
6789.2	-56.213
6789.3	-56.259
6789.4	-56.198
6789.5	-56.458
6789.6	-56.473
6789.7	-56.61
6789.8	-56.61
6789.9	-56.641
6790	-56.641
6790.1	-56.641
6790.2	-56.61
6790.3	-56.595
6790.4	-56.61
6790.5	-56.473
6790.6	-56.564
6790.7	-56.412
6790.8	-56.458
6790.9	-56.366
6791	-56.396
6791.1	-56.366
6791.2	-56.412
6791.3	-56.381
6791.4	-56.442
6791.5	-56.473
6791.6	-56.381
6791.7	-56.351
6791.8	-56.351
6791.9	-56.366
6792	-56.412
6792.1	-56.519
6792.2	-56.641
6792.3	-56.61
6792.4	-56.534
6792.5	-56.595
6792.6	-56.671
6792.7	-56.61
6792.8	-56.595
6792.9	-56.519
6793	-56.335
6793.1	-56.213
6793.2	-56.076
6793.3	-56.183
6793.4	-56.381
6793.5	-56.519
6793.6	-56.61
6793.7	-56.656
6793.8	-56.58
6793.9	-56.229
6794	-56.229
6794.1	-56.213
6794.2	-56.427
6794.3	-56.702
6794.4	-56.641
6794.5	-56.412
6794.6	-56.213
6794.7	-56.198
6794.8	-56.29
6794.9	-56.427
6795	-56.458
6795.1	-56.29
6795.2	-56.183
6795.3	-56.32
6795.4	-56.641
6795.5	-56.503
6795.6	-56.305
6795.7	-56.671
6795.8	-56.488
6795.9	-56.244
6796	-56.549
6796.1	-56.564
6796.2	-56.244
6796.3	-56.335
6796.4	-56.61
6796.5	-56.732
6796.6	-56.488
6796.7	-56.32
6796.8	-56.274
6796.9	-56.32
6797	-56.641
6797.1	-56.702
6797.2	-56.58
6797.3	-56.473
6797.4	-56.458
6797.5	-56.305
6797.6	-56.305
6797.7	-56.229
6797.8	-56.274
6797.9	-56.32
6798	-56.412
6798.1	-56.519
6798.2	-56.564
6798.3	-56.671
6798.4	-56.656
6798.5	-56.717
6798.6	-56.625
6798.7	-56.625
6798.8	-56.61
6798.9	-56.58
6799	-56.595
6799.1	-56.519
6799.2	-56.564
6799.3	-56.519
6799.4	-56.595
6799.5	-56.488
6799.6	-56.442
6799.7	-56.473
6799.8	-56.503
6799.9	-56.458
6800	-56.58
6800.1	-56.488
6800.2	-56.58
6800.3	-56.549
6800.4	-56.625
6800.5	-56.625
6800.6	-56.641
6800.7	-56.564
6800.8	-56.702
6800.9	-56.412
6801	-56.534
6801.1	-56.412
6801.2	-56.335
6801.3	-56.183
6801.4	-56.168
6801.5	-56.107
6801.6	-56.305
6801.7	-56.305
6801.8	-56.564
6801.9	-56.61
6802	-56.595
6802.1	-56.534
6802.2	-56.29
6802.3	-56.03
6802.4	-56.229
6802.5	-56.366
6802.6	-56.534
6802.7	-56.488
6802.8	-56.458
6802.9	-56.183
6803	-56.107
6803.1	-56.213
6803.2	-56.29
6803.3	-56.396
6803.4	-56.412
6803.5	-56.351
6803.6	-56.168
6803.7	-56.32
6803.8	-56.564
6803.9	-56.396
6804	-56.213
6804.1	-56.564
6804.2	-56.458
6804.3	-56.122
6804.4	-56.58
6804.5	-56.58
6804.6	-56.396
6804.7	-56.274
6804.8	-56.503
6804.9	-56.671
6805	-56.488
6805.1	-56.351
6805.2	-56.274
6805.3	-56.366
6805.4	-56.473
6805.5	-56.702
6805.6	-56.625
6805.7	-56.595
6805.8	-56.519
6805.9	-56.396
6806	-56.229
6806.1	-56.198
6806.2	-56.107
6806.3	-56.274
6806.4	-56.427
6806.5	-56.549
6806.6	-56.519
6806.7	-56.671
6806.8	-56.671
6806.9	-56.702
6807	-56.778
6807.1	-56.793
6807.2	-56.808
6807.3	-56.671
6807.4	-56.717
6807.5	-56.671
6807.6	-56.671
6807.7	-56.58
6807.8	-56.747
6807.9	-56.732
6808	-56.778
6808.1	-56.702
6808.2	-56.686
6808.3	-56.747
6808.4	-56.808
6808.5	-56.686
6808.6	-56.824
6808.7	-56.778
6808.8	-56.778
6808.9	-56.793
6809	-56.885
6809.1	-56.747
6809.2	-56.763
6809.3	-56.763
6809.4	-56.686
6809.5	-56.458
6809.6	-56.351
6809.7	-56.396
6809.8	-56.381
6809.9	-56.519
6810	-56.625
6810.1	-56.824
6810.2	-56.793
6810.3	-56.808
6810.4	-56.671
6810.5	-56.519
6810.6	-56.396
6810.7	-56.412
6810.8	-56.595
6810.9	-56.702
6811	-56.717
6811.1	-56.717
6811.2	-56.473
6811.3	-56.32
6811.4	-56.427
6811.5	-56.564
6811.6	-56.61
6811.7	-56.61
6811.8	-56.458
6811.9	-56.381
6812	-56.458
6812.1	-56.824
6812.2	-56.564
6812.3	-56.335
6812.4	-56.747
6812.5	-56.534
6812.6	-56.412
6812.7	-56.793
6812.8	-56.671
6812.9	-56.458
6813	-56.549
6813.1	-56.763
6813.2	-56.793
6813.3	-56.564
6813.4	-56.442
6813.5	-56.595
6813.6	-56.763
6813.7	-56.9
6813.8	-56.793
6813.9	-56.747
6814	-56.763
6814.1	-56.686
6814.2	-56.519
6814.3	-56.564
6814.4	-56.61
6814.5	-56.732
6814.6	-56.778
6814.7	-56.9
6814.8	-56.9
6814.9	-57.144
6815	-56.992
6815.1	-56.931
6815.2	-56.854
6815.3	-56.778
6815.4	-56.87
6815.5	-56.793
6815.6	-56.747
6815.7	-56.671
6815.8	-56.717
6815.9	-56.503
6816	-56.549
6816.1	-56.671
6816.2	-56.534
6816.3	-56.641
6816.4	-56.595
6816.5	-56.61
6816.6	-56.595
6816.7	-56.595
6816.8	-56.717
6816.9	-56.717
6817	-56.625
6817.1	-56.702
6817.2	-56.717
6817.3	-56.747
6817.4	-56.854
6817.5	-56.992
6817.6	-56.976
6817.7	-57.037
6817.8	-57.083
6817.9	-57.098
6818	-57.144
6818.1	-57.053
6818.2	-57.068
6818.3	-57.037
6818.4	-56.778
6818.5	-56.656
6818.6	-56.87
6818.7	-56.915
6818.8	-57.022
6818.9	-57.19
6819	-57.236
6819.1	-57.159
6819.2	-56.992
6819.3	-56.686
6819.4	-56.854
6819.5	-57.007
6819.6	-57.19
6819.7	-57.129
6819.8	-57.19
6819.9	-56.992
6820	-57.068
6820.1	-57.114
6820.2	-57.175
6820.3	-57.175
6820.4	-56.931
6820.5	-56.793
6820.6	-57.144
6820.7	-57.083
6820.8	-56.885
6820.9	-57.159
6821	-57.053
6821.1	-56.808
6821.2	-57.083
6821.3	-57.22
6821.4	-57.144
6821.5	-56.9
6821.6	-56.885
6821.7	-57.114
6821.8	-57.281
6821.9	-57.281
6822	-57.129
6822.1	-57.022
6822.2	-56.793
6822.3	-56.702
6822.4	-56.915
6822.5	-57.098
6822.6	-57.159
6822.7	-57.236
6822.8	-57.281
6822.9	-57.251
6823	-57.175
6823.1	-57.129
6823.2	-57.098
6823.3	-57.022
6823.4	-57.144
6823.5	-56.931
6823.6	-56.885
6823.7	-56.854
6823.8	-56.9
6823.9	-56.961
6824	-56.961
6824.1	-56.961
6824.2	-57.068
6824.3	-57.083
6824.4	-56.961
6824.5	-57.053
6824.6	-57.098
6824.7	-57.159
6824.8	-57.129
6824.9	-57.114
6825	-57.083
6825.1	-56.915
6825.2	-56.992
6825.3	-56.976
6825.4	-56.946
6825.5	-56.885
6825.6	-56.915
6825.7	-57.053
6825.8	-57.007
6825.9	-57.037
6826	-57.236
6826.1	-57.22
6826.2	-57.358
6826.3	-57.434
6826.4	-57.526
6826.5	-57.419
6826.6	-57.404
6826.7	-57.22
6826.8	-57.144
6826.9	-57.022
6827	-57.175
6827.1	-57.327
6827.2	-57.465
6827.3	-57.51
6827.4	-57.617
6827.5	-57.388
6827.6	-57.159
6827.7	-57.19
6827.8	-57.419
6827.9	-57.541
6828	-57.556
6828.1	-57.465
6828.2	-57.358
6828.3	-57.404
6828.4	-57.526
6828.5	-57.587
6828.6	-57.617
6828.7	-57.327
6828.8	-57.114
6828.9	-57.587
6829	-57.571
6829.1	-57.266
6829.2	-57.434
6829.3	-57.419
6829.4	-57.251
6829.5	-57.404
6829.6	-57.617
6829.7	-57.617
6829.8	-57.205
6829.9	-57.388
6830	-57.602
6830.1	-57.632
6830.2	-57.541
6830.3	-57.51
6830.4	-57.358
6830.5	-57.22
6830.6	-57.373
6830.7	-57.571
6830.8	-57.663
6830.9	-57.678
6831	-57.77
6831.1	-57.724
6831.2	-57.663
6831.3	-57.495
6831.4	-57.51
6831.5	-57.419
6831.6	-57.281
6831.7	-57.281
6831.8	-57.281
6831.9	-57.312
6832	-57.251
6832.1	-57.297
6832.2	-57.388
6832.3	-57.449
6832.4	-57.571
6832.5	-57.602
6832.6	-57.587
6832.7	-57.663
6832.8	-57.617
6832.9	-57.663
6833	-57.602
6833.1	-57.632
6833.2	-57.77
6833.3	-57.693
6833.4	-57.648
6833.5	-57.739
6833.6	-57.571
6833.7	-57.632
6833.8	-57.556
6833.9	-57.541
6834	-57.388
6834.1	-57.419
6834.2	-57.251
6834.3	-57.343
6834.4	-57.251
6834.5	-57.312
6834.6	-57.51
6834.7	-57.617
6834.8	-57.693
6834.9	-57.709
6835	-57.8
6835.1	-57.785
6835.2	-57.678
6835.3	-57.526
6835.4	-57.419
6835.5	-57.388
6835.6	-57.587
6835.7	-57.678
6835.8	-57.724
6835.9	-57.709
6836	-57.495
6836.1	-57.205
6836.2	-57.297
6836.3	-57.526
6836.4	-57.602
6836.5	-57.648
6836.6	-57.602
6836.7	-57.571
6836.8	-57.632
6836.9	-57.48
6837	-57.404
6837.1	-57.358
6837.2	-57.632
6837.3	-57.404
6837.4	-57.159
6837.5	-57.602
6837.6	-57.556
6837.7	-57.144
6837.8	-57.495
6837.9	-57.724
6838	-57.312
6838.1	-57.159
6838.2	-57.449
6838.3	-57.541
6838.4	-57.556
6838.5	-57.465
6838.6	-57.266
6838.7	-57.098
6838.8	-57.129
6838.9	-57.434
6839	-57.51
6839.1	-57.556
6839.2	-57.419
6839.3	-57.48
6839.4	-57.281
6839.5	-57.22
6839.6	-57.083
6839.7	-57.144
6839.8	-57.068
6839.9	-57.205
6840	-57.205
6840.1	-57.19
6840.2	-57.297
6840.3	-57.48
6840.4	-57.541
6840.5	-57.495
6840.6	-57.48
6840.7	-57.526
6840.8	-57.556
6840.9	-57.571
6841	-57.495
6841.1	-57.556
6841.2	-57.541
6841.3	-57.571
6841.4	-57.617
6841.5	-57.526
6841.6	-57.373
6841.7	-57.556
6841.8	-57.571
6841.9	-57.541
6842	-57.495
6842.1	-57.51
6842.2	-57.495
6842.3	-57.434
6842.4	-57.388
6842.5	-57.327
6842.6	-57.175
6842.7	-57.19
6842.8	-57.022
6842.9	-57.114
6843	-57.159
6843.1	-57.327
6843.2	-57.404
6843.3	-57.556
6843.4	-57.556
6843.5	-57.587
6843.6	-57.48
6843.7	-57.251
6843.8	-57.144
6843.9	-57.098
6844	-57.327
6844.1	-57.495
6844.2	-57.541
6844.3	-57.556
6844.4	-57.22
6844.5	-57.068
6844.6	-57.175
6844.7	-57.343
6844.8	-57.449
6844.9	-57.48
6845	-57.602
6845.1	-57.373
6845.2	-57.266
6845.3	-57.114
6845.4	-57.22
6845.5	-57.617
6845.6	-57.22
6845.7	-57.129
6845.8	-57.48
6845.9	-57.19
6846	-57.053
6846.1	-57.495
6846.2	-57.404
6846.3	-57.098
6846.4	-57.053
6846.5	-57.297
6846.6	-57.419
6846.7	-57.281
6846.8	-57.175
6846.9	-57.037
6847	-57.053
6847.1	-57.175
6847.2	-57.388
6847.3	-57.419
6847.4	-57.495
6847.5	-57.48
6847.6	-57.388
6847.7	-57.205
6847.8	-57.22
6847.9	-57.083
6848	-57.022
6848.1	-56.9
6848.2	-57.053
6848.3	-56.946
6848.4	-57.129
6848.5	-57.205
6848.6	-57.251
6848.7	-57.129
6848.8	-57.297
6848.9	-57.312
6849	-57.297
6849.1	-57.358
6849.2	-57.465
6849.3	-57.358
6849.4	-57.358
6849.5	-57.251
6849.6	-57.388
6849.7	-57.297
6849.8	-57.358
6849.9	-57.236
6850	-57.281
6850.1	-57.236
6850.2	-57.236
6850.3	-57.327
6850.4	-57.159
6850.5	-57.175
6850.6	-57.007
6850.7	-56.992
6850.8	-57.022
6850.9	-56.87
6851	-56.808
6851.1	-56.778
6851.2	-56.717
6851.3	-56.808
6851.4	-56.747
6851.5	-56.915
6851.6	-57.037
6851.7	-57.159
6851.8	-57.114
6851.9	-57.037
6852	-56.732
6852.1	-56.747
6852.2	-56.686
6852.3	-56.885
6852.4	-56.961
6852.5	-57.007
6852.6	-57.053
6852.7	-56.702
6852.8	-56.625
6852.9	-56.747
6853	-56.808
6853.1	-56.961
6853.2	-56.992
6853.3	-56.961
6853.4	-56.946
6853.5	-56.915
6853.6	-56.839
6853.7	-56.534
6853.8	-56.473
6853.9	-56.763
6854	-56.747
6854.1	-56.458
6854.2	-56.808
6854.3	-56.641
6854.4	-56.366
6854.5	-56.656
6854.6	-56.839
6854.7	-56.564
6854.8	-56.351
6854.9	-56.534
6855	-56.702
6855.1	-56.686
6855.2	-56.61
6855.3	-56.488
6855.4	-56.335
6855.5	-56.381
6855.6	-56.503
6855.7	-56.595
6855.8	-56.641
6855.9	-56.717
6856	-56.763
6856.1	-56.732
6856.2	-56.61
6856.3	-56.458
6856.4	-56.412
6856.5	-56.351
6856.6	-56.122
6856.7	-56.152
6856.8	-56.244
6856.9	-56.32
6857	-56.396
6857.1	-56.381
6857.2	-56.473
6857.3	-56.442
6857.4	-56.625
6857.5	-56.503
6857.6	-56.641
6857.7	-56.61
6857.8	-56.625
6857.9	-56.534
6858	-56.534
6858.1	-56.61
6858.2	-56.61
6858.3	-56.641
6858.4	-56.641
6858.5	-56.58
6858.6	-56.503
6858.7	-56.396
6858.8	-56.381
6858.9	-56.305
6859	-56.381
6859.1	-56.152
6859.2	-56.335
6859.3	-56.183
6859.4	-56.137
6859.5	-56.259
6859.6	-56.396
6859.7	-56.625
6859.8	-56.747
6859.9	-56.686
6860	-56.686
6860.1	-56.549
6860.2	-56.305
6860.3	-56.198
6860.4	-56.213
6860.5	-56.259
6860.6	-56.442
6860.7	-56.58
6860.8	-56.534
6860.9	-56.396
6861	-56.137
6861.1	-56.152
6861.2	-56.244
6861.3	-56.427
6861.4	-56.503
6861.5	-56.488
6861.6	-56.519
6861.7	-56.458
6861.8	-56.473
6861.9	-56.503
6862	-56.305
6862.1	-56.091
6862.2	-56.396
6862.3	-56.412
6862.4	-56.061
6862.5	-56.488
6862.6	-56.427
6862.7	-56.107
6862.8	-56.244
6862.9	-56.442
6863	-56.351
6863.1	-56.046
6863.2	-56.229
6863.3	-56.305
6863.4	-56.503
6863.5	-56.503
6863.6	-56.198
6863.7	-56.046
6863.8	-56.015
6863.9	-56.122
6864	-56.274
6864.1	-56.366
6864.2	-56.427
6864.3	-56.503
6864.4	-56.396
6864.5	-56.381
6864.6	-56.381
6864.7	-56.229
6864.8	-56.137
6864.9	-56.107
6865	-56
6865.1	-55.923
6865.2	-56.015
6865.3	-56.015
6865.4	-55.969
6865.5	-56
6865.6	-56
6865.7	-56.091
6865.8	-56.183
6865.9	-56.137
6866	-56.213
6866.1	-56.213
6866.2	-56.168
6866.3	-56.137
6866.4	-56.229
6866.5	-56.076
6866.6	-56.168
6866.7	-56.183
6866.8	-56.137
6866.9	-56.076
6867	-56.061
6867.1	-55.847
6867.2	-56.015
6867.3	-55.847
6867.4	-55.786
6867.5	-55.939
6867.6	-55.832
6867.7	-55.878
6867.8	-56.046
6867.9	-56.076
6868	-56.137
6868.1	-56.335
6868.2	-56.29
6868.3	-56.335
6868.4	-56.122
6868.5	-55.954
6868.6	-55.847
6868.7	-55.939
6868.8	-55.969
6868.9	-56.244
6869	-56.259
6869.1	-56.274
6869.2	-56.168
6869.3	-55.801
6869.4	-55.756
6869.5	-56.046
6869.6	-56.198
6869.7	-56.259
6869.8	-56.137
6869.9	-56.046
6870	-56.015
6870.1	-56.091
6870.2	-56.107
6870.3	-56.259
6870.4	-56.061
6870.5	-55.74
6870.6	-56.137
6870.7	-56.183
6870.8	-55.74
6870.9	-56.076
6871	-56.168
6871.1	-55.786
6871.2	-55.969
6871.3	-56.198
6871.4	-56.168
6871.5	-55.969
6871.6	-55.832
6871.7	-56.076
6871.8	-56.229
6871.9	-56.335
6872	-56.152
6872.1	-56.046
6872.2	-55.862
6872.3	-55.847
6872.4	-55.939
6872.5	-56.061
6872.6	-56.213
6872.7	-56.29
6872.8	-56.259
6872.9	-56.244
6873	-56.259
6873.1	-56.183
6873.2	-56.183
6873.3	-56.244
6873.4	-56.137
6873.5	-56.03
6873.6	-55.939
6873.7	-55.939
6873.8	-55.969
6873.9	-56
6874	-55.954
6874.1	-55.954
6874.2	-55.817
6874.3	-55.954
6874.4	-55.939
6874.5	-55.939
6874.6	-55.969
6874.7	-55.984
6874.8	-55.923
6874.9	-55.984
6875	-55.786
6875.1	-55.878
6875.2	-55.923
6875.3	-55.908
6875.4	-56.03
6875.5	-55.923
6875.6	-55.908
6875.7	-55.954
6875.8	-56.076
6875.9	-56.122
6876	-56.244
6876.1	-56.274
6876.2	-56.29
6876.3	-56.412
6876.4	-56.396
6876.5	-56.335
6876.6	-56.244
6876.7	-56.061
6876.8	-56.015
6876.9	-55.893
6877	-56.137
6877.1	-56.335
6877.2	-56.488
6877.3	-56.442
6877.4	-56.305
6877.5	-56.015
6877.6	-55.817
6877.7	-56.076
6877.8	-56.274
6877.9	-56.32
6878	-56.29
6878.1	-56.076
6878.2	-55.923
6878.3	-55.817
6878.4	-55.969
6878.5	-56.122
6878.6	-56.366
6878.7	-56.152
6878.8	-55.923
6878.9	-56.03
6879	-56.29
6879.1	-56.076
6879.2	-56.061
6879.3	-56.259
6879.4	-56.091
6879.5	-56.015
6879.6	-56.244
6879.7	-56.29
6879.8	-56.091
6879.9	-55.954
6880	-55.984
6880.1	-56.274
6880.2	-56.244
6880.3	-56.213
6880.4	-56.061
6880.5	-56.046
6880.6	-55.923
6880.7	-55.939
6880.8	-56.183
6880.9	-56.213
6881	-56.213
6881.1	-56.29
6881.2	-56.351
6881.3	-56.366
6881.4	-56.32
6881.5	-56.351
6881.6	-56.122
6881.7	-56.046
6881.8	-56.015
6881.9	-55.984
6882	-55.939
6882.1	-55.847
6882.2	-56.03
6882.3	-55.984
6882.4	-55.954
6882.5	-55.878
6882.6	-55.954
6882.7	-56.03
6882.8	-56.061
6882.9	-56.076
6883	-56.137
6883.1	-56.076
6883.2	-55.954
6883.3	-56
6883.4	-56.061
6883.5	-56.046
6883.6	-56.046
6883.7	-56.061
6883.8	-56.03
6883.9	-55.954
6884	-55.954
6884.1	-56.015
6884.2	-56.076
6884.3	-56.168
6884.4	-56.244
6884.5	-56.396
6884.6	-56.458
6884.7	-56.366
6884.8	-56.503
6884.9	-56.29
6885	-56.168
6885.1	-56.076
6885.2	-56.03
6885.3	-56.061
6885.4	-56.244
6885.5	-56.442
6885.6	-56.503
6885.7	-56.473
6885.8	-56.244
6885.9	-56.091
6886	-55.984
6886.1	-56.229
6886.2	-56.458
6886.3	-56.519
6886.4	-56.351
6886.5	-56.213
6886.6	-56.122
6886.7	-56.061
6886.8	-56.137
6886.9	-56.396
6887	-56.442
6887.1	-56.244
6887.2	-55.969
6887.3	-56.412
6887.4	-56.32
6887.5	-56.107
6887.6	-56.412
6887.7	-56.335
6887.8	-56.122
6887.9	-56.381
6888	-56.503
6888.1	-56.412
6888.2	-56.076
6888.3	-56.091
6888.4	-56.381
6888.5	-56.412
6888.6	-56.381
6888.7	-56.412
6888.8	-56.168
6888.9	-55.908
6889	-56
6889.1	-56.152
6889.2	-56.244
6889.3	-56.396
6889.4	-56.381
6889.5	-56.366
6889.6	-56.259
6889.7	-56.396
6889.8	-56.29
6889.9	-56.213
6890	-56.168
6890.1	-56.107
6890.2	-56.046
6890.3	-56.015
6890.4	-56.03
6890.5	-56.076
6890.6	-56.061
6890.7	-56.107
6890.8	-56.152
6890.9	-56.091
6891	-56.091
6891.1	-56.213
6891.2	-56.137
6891.3	-56.305
6891.4	-56.244
6891.5	-56.29
6891.6	-56.198
6891.7	-56.32
6891.8	-56.198
6891.9	-56.229
6892	-56.091
6892.1	-56.168
6892.2	-56.046
6892.3	-55.969
6892.4	-55.984
6892.5	-55.969
6892.6	-56
6892.7	-56.183
6892.8	-56.213
6892.9	-56.244
6893	-56.381
6893.1	-56.259
6893.2	-56.412
6893.3	-56.534
6893.4	-56.412
6893.5	-56.229
6893.6	-56.122
6893.7	-56.046
6893.8	-56.091
6893.9	-56.213
6894	-56.473
6894.1	-56.519
6894.2	-56.549
6894.3	-56.351
6894.4	-56.107
6894.5	-56.046
6894.6	-56.305
6894.7	-56.503
6894.8	-56.473
6894.9	-56.564
6895	-56.503
6895.1	-56.519
6895.2	-56.366
6895.3	-56.213
6895.4	-56.091
6895.5	-56.351
6895.6	-56.32
6895.7	-56.122
6895.8	-56.366
6895.9	-56.427
6896	-56.091
6896.1	-56.366
6896.2	-56.458
6896.3	-56.213
6896.4	-56.061
6896.5	-56.259
6896.6	-56.412
6896.7	-56.534
6896.8	-56.351
6896.9	-56.229
6897	-56.061
6897.1	-56.122
6897.2	-56.396
6897.3	-56.534
6897.4	-56.595
6897.5	-56.641
6897.6	-56.458
6897.7	-56.412
6897.8	-56.29
6897.9	-56.305
6898	-56.152
6898.1	-56.091
6898.2	-55.954
6898.3	-56.137
6898.4	-56.229
6898.5	-56.183
6898.6	-56.305
6898.7	-56.305
6898.8	-56.396
6898.9	-56.427
6899	-56.427
6899.1	-56.366
6899.2	-56.473
6899.3	-56.458
6899.4	-56.473
6899.5	-56.503
6899.6	-56.427
6899.7	-56.427
6899.8	-56.503
6899.9	-56.351
6900	-56.564
6900.1	-56.61
6900.2	-56.549
6900.3	-56.488
6900.4	-56.396
6900.5	-56.427
6900.6	-56.412
6900.7	-56.351
6900.8	-56.259
6900.9	-56.32
6901	-56.046
6901.1	-56.03
6901.2	-55.969
6901.3	-55.893
6901.4	-55.939
6901.5	-56.122
6901.6	-56.259
6901.7	-56.396
6901.8	-56.427
6901.9	-56.458
6902	-56.213
6902.1	-56.046
6902.2	-55.923
6902.3	-56.046
6902.4	-56.198
6902.5	-56.381
6902.6	-56.549
6902.7	-56.183
6902.8	-55.984
6902.9	-55.832
6903	-56.03
6903.1	-56.198
6903.2	-56.351
6903.3	-56.305
6903.4	-56.244
6903.5	-56.213
6903.6	-56
6903.7	-55.923
6903.8	-56.198
6903.9	-56.244
6904	-56.061
6904.1	-56.076
6904.2	-56.122
6904.3	-55.878
6904.4	-56.107
6904.5	-56.137
6904.6	-56.076
6904.7	-55.801
6904.8	-55.908
6904.9	-56.061
6905	-56.152
6905.1	-55.939
6905.2	-55.71
6905.3	-55.679
6905.4	-55.893
6905.5	-55.923
6905.6	-55.969
6905.7	-56
6905.8	-55.984
6905.9	-55.817
6906	-55.74
6906.1	-55.618
6906.2	-55.527
6906.3	-55.542
6906.4	-55.603
6906.5	-55.74
6906.6	-55.878
6906.7	-55.908
6906.8	-55.984
6906.9	-55.969
6907	-55.984
6907.1	-55.969
6907.2	-56.015
6907.3	-56.015
6907.4	-56.03
6907.5	-55.893
6907.6	-55.878
6907.7	-55.817
6907.8	-55.893
6907.9	-55.801
6908	-55.878
6908.1	-55.801
6908.2	-55.878
6908.3	-55.847
6908.4	-55.771
6908.5	-55.862
6908.6	-55.786
6908.7	-55.969
6908.8	-55.939
6908.9	-55.984
6909	-55.893
6909.1	-56
6909.2	-55.939
6909.3	-55.969
6909.4	-55.908
6909.5	-55.771
6909.6	-55.557
6909.7	-55.588
6909.8	-55.466
6909.9	-55.511
6910	-55.664
6910.1	-55.862
6910.2	-55.923
6910.3	-55.939
6910.4	-55.939
6910.5	-55.725
6910.6	-55.557
6910.7	-55.42
6910.8	-55.573
6910.9	-55.756
6911	-55.847
6911.1	-55.908
6911.2	-55.725
6911.3	-55.542
6911.4	-55.466
6911.5	-55.664
6911.6	-55.649
6911.7	-55.618
6911.8	-55.511
6911.9	-55.435
6912	-55.679
6912.1	-55.984
6912.2	-55.832
6912.3	-55.542
6912.4	-55.771
6912.5	-55.664
6912.6	-55.573
6912.7	-55.862
6912.8	-55.649
6912.9	-55.588
6913	-55.771
6913.1	-55.954
6913.2	-55.786
6913.3	-55.618
6913.4	-55.481
6913.5	-55.847
6913.6	-56
6913.7	-55.908
6913.8	-55.756
6913.9	-55.649
6914	-55.557
6914.1	-55.511
6914.2	-55.679
6914.3	-55.801
6914.4	-55.939
6914.5	-56.03
6914.6	-55.908
6914.7	-55.923
6914.8	-55.954
6914.9	-55.862
6915	-55.847
6915.1	-55.74
6915.2	-55.679
6915.3	-55.634
6915.4	-55.618
6915.5	-55.557
6915.6	-55.603
6915.7	-55.557
6915.8	-55.695
6915.9	-55.634
6916	-55.71
6916.1	-55.725
6916.2	-55.74
6916.3	-55.725
6916.4	-55.771
6916.5	-55.695
6916.6	-55.771
6916.7	-55.771
6916.8	-55.801
6916.9	-55.771
6917	-55.634
6917.1	-55.664
6917.2	-55.695
6917.3	-55.679
6917.4	-55.664
6917.5	-55.649
6917.6	-55.649
6917.7	-55.573
6917.8	-55.832
6917.9	-55.878
6918	-55.954
6918.1	-56.061
6918.2	-56.076
6918.3	-56.076
6918.4	-56.03
6918.5	-55.71
6918.6	-55.679
6918.7	-55.679
6918.8	-55.908
6918.9	-56.03
6919	-56.229
6919.1	-55.954
6919.2	-55.588
6919.3	-55.801
6919.4	-56
6919.5	-56.03
6919.6	-55.725
6919.7	-55.649
6919.8	-55.847
6919.9	-55.969
6920	-56.015
6920.1	-56.046
6920.2	-55.893
6920.3	-55.695
6920.4	-55.634
6920.5	-55.679
6920.6	-55.984
6920.7	-55.786
6920.8	-55.511
6920.9	-55.756
6921	-55.878
6921.1	-55.649
6921.2	-55.588
6921.3	-55.923
6921.4	-55.908
6921.5	-55.862
6921.6	-55.649
6921.7	-55.511
6921.8	-55.71
6921.9	-55.878
6922	-56.046
6922.1	-55.954
6922.2	-55.893
6922.3	-55.756
6922.4	-55.588
6922.5	-55.435
6922.6	-55.573
6922.7	-55.542
6922.8	-55.603
6922.9	-55.725
6923	-55.817
6923.1	-55.817
6923.2	-55.878
6923.3	-55.939
6923.4	-55.984
6923.5	-55.969
6923.6	-55.954
6923.7	-56.046
6923.8	-55.954
6923.9	-55.862
6924	-55.939
6924.1	-55.923
6924.2	-55.939
6924.3	-55.862
6924.4	-55.908
6924.5	-55.771
6924.6	-55.862
6924.7	-55.847
6924.8	-55.878
6924.9	-55.939
6925	-55.832
6925.1	-55.939
6925.2	-55.862
6925.3	-55.878
6925.4	-55.786
6925.5	-55.771
6925.6	-55.618
6925.7	-55.527
6925.8	-55.557
6925.9	-55.359
6926	-55.435
6926.1	-55.588
6926.2	-55.695
6926.3	-55.939
6926.4	-55.984
6926.5	-56.03
6926.6	-55.908
6926.7	-55.817
6926.8	-55.573
6926.9	-55.588
6927	-55.573
6927.1	-55.908
6927.2	-55.984
6927.3	-56.107
6927.4	-55.786
6927.5	-55.679
6927.6	-55.511
6927.7	-55.893
6927.8	-56.03
6927.9	-56.046
6928	-55.817
6928.1	-55.649
6928.2	-55.603
6928.3	-55.634
6928.4	-55.557
6928.5	-55.649
6928.6	-55.756
6928.7	-56.03
6928.8	-55.954
6928.9	-55.725
6929	-55.664
6929.1	-55.984
6929.2	-55.771
6929.3	-55.664
6929.4	-55.908
6929.5	-55.862
6929.6	-55.664
6929.7	-55.618
6929.8	-55.923
6929.9	-55.954
6930	-55.969
6930.1	-55.817
6930.2	-55.557
6930.3	-55.664
6930.4	-55.634
6930.5	-55.893
6930.6	-55.939
6930.7	-56.03
6930.8	-55.969
6930.9	-56.015
6931	-55.969
6931.1	-56.015
6931.2	-55.954
6931.3	-55.878
6931.4	-55.74
6931.5	-55.679
6931.6	-55.618
6931.7	-55.649
6931.8	-55.634
6931.9	-55.679
6932	-55.618
6932.1	-55.695
6932.2	-55.832
6932.3	-55.939
6932.4	-55.939
6932.5	-56.03
6932.6	-56.122
6932.7	-56.122
6932.8	-56.107
6932.9	-56.091
6933	-56.03
6933.1	-55.969
6933.2	-55.969
6933.3	-56.03
6933.4	-55.939
6933.5	-55.862
6933.6	-55.969
6933.7	-55.969
6933.8	-56.046
6933.9	-56.015
6934	-56.076
6934.1	-55.954
6934.2	-56.107
6934.3	-56
6934.4	-56.122
6934.5	-56.091
6934.6	-56.107
6934.7	-55.984
6934.8	-55.893
6934.9	-55.603
6935	-55.618
6935.1	-55.664
6935.2	-55.817
6935.3	-56.137
6935.4	-56.183
6935.5	-56.137
6935.6	-56.076
6935.7	-55.786
6935.8	-55.695
6935.9	-55.71
6936	-56.015
6936.1	-56.183
6936.2	-56.107
6936.3	-55.878
6936.4	-55.664
6936.5	-55.557
6936.6	-55.649
6936.7	-55.603
6936.8	-55.603
6936.9	-55.634
6937	-55.862
6937.1	-56.061
6937.2	-55.923
6937.3	-55.542
6937.4	-55.908
6937.5	-55.939
6937.6	-55.618
6937.7	-55.984
6937.8	-55.939
6937.9	-55.649
6938	-55.695
6938.1	-56.076
6938.2	-55.893
6938.3	-55.74
6938.4	-55.588
6938.5	-55.756
6938.6	-55.923
6938.7	-56.183
6938.8	-55.969
6938.9	-55.969
6939	-55.786
6939.1	-55.679
6939.2	-55.618
6939.3	-55.71
6939.4	-55.71
6939.5	-55.878
6939.6	-56.03
6939.7	-55.969
6939.8	-56.137
6939.9	-56.107
6940	-56.152
6940.1	-56.198
6940.2	-56.091
6940.3	-56.061
6940.4	-56
6940.5	-55.923
6940.6	-55.969
6940.7	-55.893
6940.8	-55.908
6940.9	-55.74
6941	-55.771
6941.1	-55.71
6941.2	-55.771
6941.3	-55.786
6941.4	-55.801
6941.5	-55.74
6941.6	-55.664
6941.7	-55.756
6941.8	-55.725
6941.9	-55.771
6942	-55.817
6942.1	-55.74
6942.2	-55.862
6942.3	-55.817
6942.4	-55.923
6942.5	-55.954
6942.6	-56.091
6942.7	-56.03
6942.8	-56.122
6942.9	-56.046
6943	-55.939
6943.1	-55.893
6943.2	-55.801
6943.3	-55.679
6943.4	-55.649
6943.5	-55.634
6943.6	-55.725
6943.7	-55.847
6943.8	-56
6943.9	-55.954
6944	-55.908
6944.1	-55.695
6944.2	-55.573
6944.3	-55.588
6944.4	-55.786
6944.5	-56
6944.6	-56.015
6944.7	-55.817
6944.8	-55.588
6944.9	-55.481
6945	-55.496
6945.1	-55.557
6945.2	-55.817
6945.3	-55.984
6945.4	-55.878
6945.5	-55.618
6945.6	-55.756
6945.7	-55.893
6945.8	-55.618
6945.9	-55.695
6946	-55.878
6946.1	-55.618
6946.2	-55.634
6946.3	-55.832
6946.4	-55.847
6946.5	-55.649
6946.6	-55.466
6946.7	-55.557
6946.8	-55.786
6946.9	-56.03
6947	-55.923
6947.1	-55.71
6947.2	-55.618
6947.3	-55.481
6947.4	-55.466
6947.5	-55.511
6947.6	-55.649
6947.7	-55.832
6947.8	-55.862
6947.9	-55.801
6948	-55.832
6948.1	-55.862
6948.2	-55.801
6948.3	-55.801
6948.4	-55.725
6948.5	-55.679
6948.6	-55.588
6948.7	-55.542
6948.8	-55.466
6948.9	-55.481
6949	-55.435
6949.1	-55.405
6949.2	-55.374
6949.3	-55.466
6949.4	-55.42
6949.5	-55.435
6949.6	-55.374
6949.7	-55.435
6949.8	-55.45
6949.9	-55.527
6950	-55.496
6950.1	-55.481
6950.2	-55.45
6950.3	-55.466
6950.4	-55.45
6950.5	-55.496
6950.6	-55.618
6950.7	-55.649
6950.8	-55.71
6950.9	-55.74
6951	-55.786
6951.1	-55.725
6951.2	-55.878
6951.3	-55.832
6951.4	-55.862
6951.5	-55.71
6951.6	-55.725
6951.7	-55.435
6951.8	-55.45
6951.9	-55.496
6952	-55.725
6952.1	-55.862
6952.2	-55.832
6952.3	-55.939
6952.4	-55.603
6952.5	-55.481
6952.6	-55.466
6952.7	-55.573
6952.8	-55.786
6952.9	-55.786
6953	-55.817
6953.1	-55.511
6953.2	-55.481
6953.3	-55.344
6953.4	-55.435
6953.5	-55.45
6953.6	-55.649
6953.7	-55.893
6953.8	-55.74
6953.9	-55.435
6954	-55.756
6954.1	-55.847
6954.2	-55.359
6954.3	-55.725
6954.4	-55.801
6954.5	-55.45
6954.6	-55.542
6954.7	-55.74
6954.8	-55.771
6954.9	-55.542
6955	-55.374
6955.1	-55.634
6955.2	-55.817
6955.3	-55.786
6955.4	-55.649
6955.5	-55.603
6955.6	-55.405
6955.7	-55.405
6955.8	-55.466
6955.9	-55.634
6956	-55.817
6956.1	-55.756
6956.2	-55.801
6956.3	-55.786
6956.4	-55.771
6956.5	-55.588
6956.6	-55.573
6956.7	-55.588
6956.8	-55.481
6956.9	-55.374
6957	-55.359
6957.1	-55.313
6957.2	-55.222
6957.3	-55.252
6957.4	-55.359
6957.5	-55.328
6957.6	-55.313
6957.7	-55.359
6957.8	-55.405
6957.9	-55.405
6958	-55.344
6958.1	-55.359
6958.2	-55.42
6958.3	-55.328
6958.4	-55.405
6958.5	-55.328
6958.6	-55.298
6958.7	-55.191
6958.8	-55.298
6958.9	-55.191
6959	-55.252
6959.1	-55.252
6959.2	-55.191
6959.3	-55.237
6959.4	-55.298
6959.5	-55.45
6959.6	-55.45
6959.7	-55.634
6959.8	-55.786
6959.9	-55.74
6960	-55.649
6960.1	-55.542
6960.2	-55.389
6960.3	-55.283
6960.4	-55.206
6960.5	-55.42
6960.6	-55.511
6960.7	-55.557
6960.8	-55.679
6960.9	-55.603
6961	-55.313
6961.1	-55.222
6961.2	-55.344
6961.3	-55.573
6961.4	-55.603
6961.5	-55.634
6961.6	-55.649
6961.7	-55.664
6961.8	-55.664
6961.9	-55.618
6962	-55.481
6962.1	-55.328
6962.2	-55.618
6962.3	-55.496
6962.4	-55.283
6962.5	-55.695
6962.6	-55.588
6962.7	-55.237
6962.8	-55.573
6962.9	-55.511
6963	-55.252
6963.1	-55.267
6963.2	-55.603
6963.3	-55.664
6963.4	-55.435
6963.5	-55.283
6963.6	-55.161
6963.7	-55.283
6963.8	-55.405
6963.9	-55.542
6964	-55.573
6964.1	-55.435
6964.2	-55.313
6964.3	-55.176
6964.4	-55.069
6964.5	-55.13
6964.6	-55.222
6964.7	-55.267
6964.8	-55.389
6964.9	-55.496
6965	-55.405
6965.1	-55.405
6965.2	-55.45
6965.3	-55.435
6965.4	-55.435
6965.5	-55.359
6965.6	-55.344
6965.7	-55.252
6965.8	-55.176
6965.9	-55.206
6966	-55.191
6966.1	-55.176
6966.2	-55.069
6966.3	-55.054
6966.4	-54.993
6966.5	-54.962
6966.6	-55.023
6966.7	-55.115
6966.8	-54.962
6966.9	-55.054
6967	-55.023
6967.1	-55.069
6967.2	-55.069
6967.3	-55.145
6967.4	-55.054
6967.5	-55.13
6967.6	-55.13
6967.7	-55.283
6967.8	-55.313
6967.9	-55.328
6968	-55.313
6968.1	-55.344
6968.2	-55.206
6968.3	-55.222
6968.4	-54.977
6968.5	-54.84
6968.6	-54.886
6968.7	-55.038
6968.8	-55.084
6968.9	-55.283
6969	-55.328
6969.1	-55.328
6969.2	-55.084
6969.3	-54.779
6969.4	-54.794
6969.5	-55.099
6969.6	-55.191
6969.7	-55.206
6969.8	-55.145
6969.9	-55.023
6970	-54.886
6970.1	-55.054
6970.2	-55.13
6970.3	-55.099
6970.4	-54.977
6970.5	-54.657
6970.6	-55.038
6970.7	-55.023
6970.8	-54.672
6970.9	-54.977
6971	-54.901
6971.1	-54.749
6971.2	-54.871
6971.3	-55.099
6971.4	-54.916
6971.5	-54.672
6971.6	-54.749
6971.7	-55.054
6971.8	-55.084
6971.9	-55.008
6972	-54.901
6972.1	-54.688
6972.2	-54.611
6972.3	-54.794
6972.4	-55.038
6972.5	-55.008
6972.6	-55.008
6972.7	-54.993
6972.8	-54.962
6972.9	-54.794
6973	-54.688
6973.1	-54.672
6973.2	-54.611
6973.3	-54.52
6973.4	-54.55
6973.5	-54.504
6973.6	-54.52
6973.7	-54.611
6973.8	-54.794
6973.9	-54.749
6974	-54.81
6974.1	-54.871
6974.2	-54.825
6974.3	-54.825
6974.4	-54.855
6974.5	-54.855
6974.6	-54.855
6974.7	-54.84
6974.8	-54.871
6974.9	-54.718
6975	-54.81
6975.1	-54.825
6975.2	-54.794
6975.3	-54.794
6975.4	-54.901
6975.5	-54.779
6975.6	-54.703
6975.7	-54.611
6975.8	-54.672
6975.9	-54.489
6976	-54.504
6976.1	-54.398
6976.2	-54.337
6976.3	-54.367
6976.4	-54.321
6976.5	-54.398
6976.6	-54.596
6976.7	-54.688
6976.8	-54.703
6976.9	-54.764
6977	-54.657
6977.1	-54.428
6977.2	-54.306
6977.3	-54.276
6977.4	-54.245
6977.5	-54.489
6977.6	-54.688
6977.7	-54.626
6977.8	-54.504
6977.9	-54.26
6978	-54.199
6978.1	-54.291
6978.2	-54.443
6978.3	-54.535
6978.4	-54.504
6978.5	-54.398
6978.6	-54.306
6978.7	-54.321
6978.8	-54.581
6978.9	-54.428
6979	-54.199
6979.1	-54.626
6979.2	-54.535
6979.3	-54.214
6979.4	-54.611
6979.5	-54.596
6979.6	-54.26
6979.7	-54.23
6979.8	-54.565
6979.9	-54.581
6980	-54.565
6980.1	-54.245
6980.2	-54.184
6980.3	-54.23
6980.4	-54.52
6980.5	-54.52
6980.6	-54.55
6980.7	-54.443
6980.8	-54.428
6980.9	-54.276
6981	-54.169
6981.1	-54.108
6981.2	-54.23
6981.3	-54.245
6981.4	-54.321
6981.5	-54.489
6981.6	-54.489
6981.7	-54.55
6981.8	-54.565
6981.9	-54.535
6982	-54.596
6982.1	-54.489
6982.2	-54.489
6982.3	-54.474
6982.4	-54.352
6982.5	-54.398
6982.6	-54.321
6982.7	-54.443
6982.8	-54.337
6982.9	-54.337
6983	-54.367
6983.1	-54.337
6983.2	-54.291
6983.3	-54.352
6983.4	-54.291
6983.5	-54.398
6983.6	-54.367
6983.7	-54.428
6983.8	-54.428
6983.9	-54.428
6984	-54.611
6984.1	-54.565
6984.2	-54.657
6984.3	-54.703
6984.4	-54.596
6984.5	-54.428
6984.6	-54.55
6984.7	-54.337
6984.8	-54.276
6984.9	-54.169
6985	-54.245
6985.1	-54.428
6985.2	-54.413
6985.3	-54.688
6985.4	-54.626
6985.5	-54.642
6985.6	-54.428
6985.7	-54.245
6985.8	-54.26
6985.9	-54.291
6986	-54.504
6986.1	-54.703
6986.2	-54.642
6986.3	-54.26
6986.4	-54.153
6986.5	-54.26
6986.6	-54.245
6986.7	-54.382
6986.8	-54.291
6986.9	-54.199
6987	-54.245
6987.1	-54.474
6987.2	-54.489
6987.3	-54.153
6987.4	-54.504
6987.5	-54.657
6987.6	-54.23
6987.7	-54.611
6987.8	-54.718
6987.9	-54.337
6988	-54.26
6988.1	-54.489
6988.2	-54.565
6988.3	-54.504
6988.4	-54.382
6988.5	-54.214
6988.6	-54.26
6988.7	-54.535
6988.8	-54.489
6988.9	-54.535
6989	-54.489
6989.1	-54.489
6989.2	-54.306
6989.3	-54.245
6989.4	-54.153
6989.5	-54.306
6989.6	-54.26
6989.7	-54.489
6989.8	-54.52
6989.9	-54.672
6990	-54.642
6990.1	-54.688
6990.2	-54.581
6990.3	-54.581
6990.4	-54.626
6990.5	-54.657
6990.6	-54.581
6990.7	-54.504
6990.8	-54.413
6990.9	-54.352
6991	-54.291
6991.1	-54.367
6991.2	-54.489
6991.3	-54.398
6991.4	-54.382
6991.5	-54.276
6991.6	-54.291
6991.7	-54.321
6991.8	-54.459
6991.9	-54.459
6992	-54.474
6992.1	-54.459
6992.2	-54.52
6992.3	-54.474
6992.4	-54.611
6992.5	-54.611
6992.6	-54.688
6992.7	-54.611
6992.8	-54.55
6992.9	-54.428
6993	-54.306
6993.1	-54.23
6993.2	-54.214
6993.3	-54.245
6993.4	-54.337
6993.5	-54.489
6993.6	-54.642
6993.7	-54.596
6993.8	-54.672
6993.9	-54.382
6994	-54.337
6994.1	-54.337
6994.2	-54.352
6994.3	-54.489
6994.4	-54.718
6994.5	-54.626
6994.6	-54.306
6994.7	-54.123
6994.8	-54.214
6994.9	-54.352
6995	-54.291
6995.1	-54.26
6995.2	-54.153
6995.3	-54.138
6995.4	-54.382
6995.5	-54.443
6995.6	-54.123
6995.7	-54.321
6995.8	-54.535
6995.9	-54.092
6996	-54.306
6996.1	-54.443
6996.2	-54.153
6996.3	-54.062
6996.4	-54.398
6996.5	-54.337
6996.6	-54.367
6996.7	-54.031
6996.8	-54.001
6996.9	-54.077
6997	-54.321
6997.1	-54.306
6997.2	-54.291
6997.3	-54.23
6997.4	-54.123
6997.5	-54.031
6997.6	-53.848
6997.7	-53.848
6997.8	-53.97
6997.9	-54.062
6998	-54.153
6998.1	-54.184
6998.2	-54.291
6998.3	-54.184
6998.4	-54.169
6998.5	-54.153
6998.6	-54.169
6998.7	-54.123
6998.8	-54.077
6998.9	-54.138
6999	-54.016
6999.1	-53.97
6999.2	-53.97
6999.3	-53.986
6999.4	-53.94
6999.5	-53.894
6999.6	-53.986
6999.7	-53.894
6999.8	-53.802
6999.9	-53.925
7000	-53.818
7000.1	-53.848
7000.2	-53.864
7000.3	-54.001
7000.4	-54.031
7000.5	-54.001
7000.6	-54.016
7000.7	-54.001
7000.8	-54.047
7000.9	-54.031
7001	-54.169
7001.1	-54.214
7001.2	-54.092
7001.3	-54.108
7001.4	-54.016
7001.5	-53.741
7001.6	-53.741
7001.7	-53.635
7001.8	-53.894
7001.9	-53.864
7002	-54.169
7002.1	-54.138
7002.2	-54.199
7002.3	-53.925
7002.4	-53.741
7002.5	-53.711
7002.6	-53.864
7002.7	-54.062
7002.8	-54.138
7002.9	-54.031
7003	-53.68
7003.1	-53.604
7003.2	-53.757
7003.3	-53.757
7003.4	-53.894
7003.5	-53.68
7003.6	-53.574
7003.7	-53.65
7003.8	-54.047
7003.9	-54.001
7004	-53.665
7004.1	-53.986
7004.2	-53.864
7004.3	-53.528
7004.4	-53.894
7004.5	-53.986
7004.6	-53.604
7004.7	-53.574
7004.8	-53.925
7004.9	-53.955
7005	-53.772
7005.1	-53.604
7005.2	-53.497
7005.3	-53.635
7005.4	-53.864
7005.5	-54.016
7005.6	-53.864
7005.7	-53.848
7005.8	-53.711
7005.9	-53.635
7006	-53.497
7006.1	-53.497
7006.2	-53.482
7006.3	-53.604
7006.4	-53.757
7006.5	-53.802
7006.6	-53.894
7006.7	-53.97
7006.8	-53.925
7006.9	-53.909
7007	-53.864
7007.1	-53.864
7007.2	-53.894
7007.3	-53.833
7007.4	-53.833
7007.5	-53.741
7007.6	-53.665
7007.7	-53.711
7007.8	-53.741
7007.9	-53.65
7008	-53.665
7008.1	-53.589
7008.2	-53.619
7008.3	-53.543
7008.4	-53.665
7008.5	-53.696
7008.6	-53.665
7008.7	-53.772
7008.8	-53.879
7008.9	-53.787
7009	-53.787
7009.1	-53.696
7009.2	-53.787
7009.3	-53.741
7009.4	-53.787
7009.5	-53.741
7009.6	-53.711
7009.7	-53.513
7009.8	-53.36
7009.9	-53.253
7010	-53.329
7010.1	-53.543
7010.2	-53.757
7010.3	-53.757
7010.4	-53.848
7010.5	-53.741
7010.6	-53.558
7010.7	-53.375
7010.8	-53.314
7010.9	-53.482
7011	-53.68
7011.1	-53.696
7011.2	-53.65
7011.3	-53.36
7011.4	-53.268
7011.5	-53.391
7011.6	-53.497
7011.7	-53.482
7011.8	-53.314
7011.9	-53.207
7012	-53.452
7012.1	-53.772
7012.2	-53.68
7012.3	-53.375
7012.4	-53.726
7012.5	-53.574
7012.6	-53.345
7012.7	-53.665
7012.8	-53.68
7012.9	-53.482
7013	-53.574
7013.1	-53.772
7013.2	-53.802
7013.3	-53.452
7013.4	-53.375
7013.5	-53.467
7013.6	-53.65
7013.7	-53.818
7013.8	-53.848
7013.9	-53.741
7014	-53.619
7014.1	-53.482
7014.2	-53.375
7014.3	-53.284
7014.4	-53.452
7014.5	-53.406
7014.6	-53.558
7014.7	-53.635
7014.8	-53.741
7014.9	-53.711
7015	-53.757
7015.1	-53.741
7015.2	-53.772
7015.3	-53.711
7015.4	-53.65
7015.5	-53.665
7015.6	-53.711
7015.7	-53.665
7015.8	-53.635
7015.9	-53.574
7016	-53.574
7016.1	-53.543
7016.2	-53.482
7016.3	-53.589
7016.4	-53.543
7016.5	-53.513
7016.6	-53.528
7016.7	-53.574
7016.8	-53.543
7016.9	-53.619
7017	-53.574
7017.1	-53.558
7017.2	-53.513
7017.3	-53.589
7017.4	-53.711
7017.5	-53.802
7017.6	-53.696
7017.7	-53.802
7017.8	-53.848
7017.9	-53.65
7018	-53.635
7018.1	-53.467
7018.2	-53.345
7018.3	-53.406
7018.4	-53.497
7018.5	-53.574
7018.6	-53.864
7018.7	-53.909
7018.8	-53.925
7018.9	-53.711
7019	-53.558
7019.1	-53.482
7019.2	-53.574
7019.3	-53.864
7019.4	-53.955
7019.5	-53.894
7019.6	-53.65
7019.7	-53.528
7019.8	-53.604
7019.9	-53.696
7020	-53.589
7020.1	-53.65
7020.2	-53.513
7020.3	-53.467
7020.4	-53.848
7020.5	-53.986
7020.6	-53.818
7020.7	-53.558
7020.8	-53.909
7020.9	-53.802
7021	-53.604
7021.1	-54.016
7021.2	-53.925
7021.3	-53.665
7021.4	-53.635
7021.5	-54.016
7021.6	-53.986
7021.7	-53.848
7021.8	-53.696
7021.9	-53.635
7022	-53.879
7022.1	-54.092
7022.2	-54.077
7022.3	-53.97
7022.4	-53.909
7022.5	-53.925
7022.6	-53.818
7022.7	-53.757
7022.8	-53.68
7022.9	-53.787
7023	-53.787
7023.1	-53.879
7023.2	-53.894
7023.3	-54.138
7023.4	-54.214
7023.5	-54.245
7023.6	-54.23
7023.7	-54.321
7023.8	-54.352
7023.9	-54.306
7024	-54.214
7024.1	-54.382
7024.2	-54.291
7024.3	-54.26
7024.4	-54.184
7024.5	-54.337
7024.6	-54.214
7024.7	-54.306
7024.8	-54.214
7024.9	-54.306
7025	-54.23
7025.1	-54.214
7025.2	-54.321
7025.3	-54.337
7025.4	-54.291
7025.5	-54.306
7025.6	-54.321
7025.7	-54.413
7025.8	-54.291
7025.9	-54.321
7026	-54.108
7026.1	-54.108
7026.2	-53.909
7026.3	-53.94
7026.4	-53.848
7026.5	-54.077
7026.6	-54.199
7026.7	-54.26
7026.8	-54.337
7026.9	-54.382
7027	-54.321
7027.1	-54.169
7027.2	-53.955
7027.3	-53.97
7027.4	-54.031
7027.5	-54.199
7027.6	-54.489
7027.7	-54.459
7027.8	-54.199
7027.9	-53.97
7028	-54.108
7028.1	-54.276
7028.2	-54.321
7028.3	-54.428
7028.4	-54.367
7028.5	-54.321
7028.6	-54.214
7028.7	-54.169
7028.8	-54.474
7028.9	-54.398
7029	-54.108
7029.1	-54.291
7029.2	-54.413
7029.3	-54.077
7029.4	-54.23
7029.5	-54.352
7029.6	-54.184
7029.7	-54.016
7029.8	-54.245
7029.9	-54.459
7030	-54.443
7030.1	-54.245
7030.2	-54.077
7030.3	-54.092
7030.4	-54.23
7030.5	-54.413
7030.6	-54.535
7030.7	-54.52
7030.8	-54.428
7030.9	-54.291
7031	-54.23
7031.1	-54.184
7031.2	-54.108
7031.3	-54.108
7031.4	-54.169
7031.5	-54.123
7031.6	-54.214
7031.7	-54.291
7031.8	-54.245
7031.9	-54.459
7032	-54.474
7032.1	-54.474
7032.2	-54.474
7032.3	-54.504
7032.4	-54.52
7032.5	-54.52
7032.6	-54.535
7032.7	-54.55
7032.8	-54.55
7032.9	-54.428
7033	-54.489
7033.1	-54.443
7033.2	-54.489
7033.3	-54.504
7033.4	-54.581
7033.5	-54.55
7033.6	-54.459
7033.7	-54.489
7033.8	-54.459
7033.9	-54.535
7034	-54.596
7034.1	-54.642
7034.2	-54.504
7034.3	-54.474
7034.4	-54.276
7034.5	-54.123
7034.6	-54.047
7034.7	-54.062
7034.8	-54.153
7034.9	-54.291
7035	-54.352
7035.1	-54.489
7035.2	-54.581
7035.3	-54.382
7035.4	-54.337
7035.5	-54.138
7035.6	-54.092
7035.7	-54.077
7035.8	-54.306
7035.9	-54.489
7036	-54.504
7036.1	-54.291
7036.2	-54.138
7036.3	-54.077
7036.4	-54.352
7036.5	-54.367
7036.6	-54.489
7036.7	-54.474
7036.8	-54.428
7036.9	-54.291
7037	-54.153
7037.1	-54.153
7037.2	-54.428
7037.3	-54.337
7037.4	-54.138
7037.5	-54.306
7037.6	-54.398
7037.7	-54.123
7037.8	-54.352
7037.9	-54.428
7038	-54.276
7038.1	-54.123
7038.2	-54.443
7038.3	-54.459
7038.4	-54.443
7038.5	-54.184
7038.6	-54.153
7038.7	-54.123
7038.8	-54.474
7038.9	-54.367
7039	-54.489
7039.1	-54.443
7039.2	-54.352
7039.3	-54.199
7039.4	-54.153
7039.5	-54.108
7039.6	-53.986
7039.7	-53.986
7039.8	-54.184
7039.9	-54.26
7040	-54.367
7040.1	-54.443
7040.2	-54.489
7040.3	-54.367
7040.4	-54.474
7040.5	-54.428
7040.6	-54.55
7040.7	-54.428
7040.8	-54.398
7040.9	-54.581
7041	-54.443
7041.1	-54.443
7041.2	-54.474
7041.3	-54.52
7041.4	-54.489
7041.5	-54.535
7041.6	-54.459
7041.7	-54.489
7041.8	-54.52
7041.9	-54.535
7042	-54.459
7042.1	-54.52
7042.2	-54.611
7042.3	-54.52
7042.4	-54.55
7042.5	-54.337
7042.6	-54.337
7042.7	-54.108
7042.8	-54.108
7042.9	-54.077
7043	-54.169
7043.1	-54.199
7043.2	-54.367
7043.3	-54.428
7043.4	-54.504
7043.5	-54.672
7043.6	-54.52
7043.7	-54.489
7043.8	-54.169
7043.9	-54.123
7044	-54.169
7044.1	-54.474
7044.2	-54.52
7044.3	-54.535
7044.4	-54.352
7044.5	-54.138
7044.6	-54.031
7044.7	-54.26
7044.8	-54.413
7044.9	-54.52
7045	-54.535
7045.1	-54.581
7045.2	-54.459
7045.3	-54.214
7045.4	-54.031
7045.5	-54.428
7045.6	-54.428
7045.7	-54.108
7045.8	-54.398
7045.9	-54.489
7046	-54.092
7046.1	-54.352
7046.2	-54.55
7046.3	-54.23
7046.4	-54.199
7046.5	-54.443
7046.6	-54.535
7046.7	-54.459
7046.8	-54.199
7046.9	-54.092
7047	-54.199
7047.1	-54.428
7047.2	-54.55
7047.3	-54.596
7047.4	-54.52
7047.5	-54.565
7047.6	-54.382
7047.7	-54.321
7047.8	-54.199
7047.9	-54.26
7048	-54.199
7048.1	-54.306
7048.2	-54.367
7048.3	-54.474
7048.4	-54.596
7048.5	-54.626
7048.6	-54.657
7048.7	-54.596
7048.8	-54.626
7048.9	-54.642
7049	-54.581
7049.1	-54.657
7049.2	-54.626
7049.3	-54.535
7049.4	-54.55
7049.5	-54.443
7049.6	-54.474
7049.7	-54.443
7049.8	-54.52
7049.9	-54.489
7050	-54.459
7050.1	-54.398
7050.2	-54.535
7050.3	-54.52
7050.4	-54.52
7050.5	-54.611
7050.6	-54.657
7050.7	-54.611
7050.8	-54.688
7050.9	-54.779
7051	-54.688
7051.1	-54.733
7051.2	-54.718
7051.3	-54.688
7051.4	-54.55
7051.5	-54.428
7051.6	-54.169
7051.7	-54.306
7051.8	-54.291
7051.9	-54.459
7052	-54.581
7052.1	-54.81
7052.2	-54.718
7052.3	-54.52
7052.4	-54.321
7052.5	-54.123
7052.6	-54.321
7052.7	-54.535
7052.8	-54.657
7052.9	-54.657
7053	-54.382
7053.1	-54.352
7053.2	-54.184
7053.3	-54.276
7053.4	-54.337
7053.5	-54.199
7053.6	-54.214
7053.7	-54.428
7053.8	-54.733
7053.9	-54.459
7054	-54.276
7054.1	-54.611
7054.2	-54.474
7054.3	-54.153
7054.4	-54.611
7054.5	-54.642
7054.6	-54.382
7054.7	-54.321
7054.8	-54.504
7054.9	-54.688
7055	-54.565
7055.1	-54.26
7055.2	-54.337
7055.3	-54.398
7055.4	-54.611
7055.5	-54.718
7055.6	-54.764
7055.7	-54.733
7055.8	-54.626
7055.9	-54.474
7056	-54.398
7056.1	-54.337
7056.2	-54.398
7056.3	-54.535
7056.4	-54.672
7056.5	-54.779
7056.6	-54.81
7056.7	-54.794
7056.8	-54.794
7056.9	-54.81
7057	-54.871
7057.1	-54.916
7057.2	-54.947
7057.3	-54.947
7057.4	-54.794
7057.5	-54.81
7057.6	-54.825
7057.7	-54.871
7057.8	-54.886
7057.9	-54.794
7058	-54.825
7058.1	-54.84
7058.2	-54.657
7058.3	-54.825
7058.4	-54.886
7058.5	-54.947
7058.6	-54.81
7058.7	-54.901
7058.8	-54.977
7058.9	-54.932
7059	-54.916
7059.1	-54.932
7059.2	-54.901
7059.3	-54.886
7059.4	-54.733
7059.5	-54.672
7059.6	-54.642
7059.7	-54.459
7059.8	-54.535
7059.9	-54.703
7060	-54.688
7060.1	-54.855
7060.2	-54.977
7060.3	-55.008
7060.4	-54.84
7060.5	-54.672
7060.6	-54.657
7060.7	-54.535
7060.8	-54.749
7060.9	-54.977
7061	-55.038
7061.1	-54.916
7061.2	-54.672
7061.3	-54.565
7061.4	-54.733
7061.5	-54.916
7061.6	-54.932
7061.7	-55.023
7061.8	-54.886
7061.9	-54.886
7062	-54.81
7062.1	-54.962
7062.2	-55.069
7062.3	-54.855
7062.4	-54.749
7062.5	-55.191
7062.6	-54.871
7062.7	-54.779
7062.8	-55.099
7062.9	-55.069
7063	-54.779
7063.1	-54.855
7063.2	-55.008
7063.3	-55.191
7063.4	-55.038
7063.5	-54.84
7063.6	-54.779
7063.7	-54.764
7063.8	-54.993
7063.9	-55.084
7064	-55.13
7064.1	-55.222
7064.2	-55.084
7064.3	-54.977
7064.4	-54.916
7064.5	-54.779
7064.6	-54.642
7064.7	-54.688
7064.8	-54.688
7064.9	-54.718
7065	-54.749
7065.1	-54.901
7065.2	-55.038
7065.3	-55.023
7065.4	-55.054
7065.5	-55.084
7065.6	-55.099
7065.7	-55.115
7065.8	-55.237
7065.9	-55.13
7066	-55.145
7066.1	-55.023
7066.2	-55.13
7066.3	-55.191
7066.4	-55.099
7066.5	-55.084
7066.6	-55.099
7066.7	-55.13
7066.8	-55.038
7066.9	-55.161
7067	-55.145
7067.1	-55.069
7067.2	-55.023
7067.3	-55.038
7067.4	-55.023
7067.5	-54.901
7067.6	-54.84
7067.7	-54.749
7067.8	-54.764
7067.9	-54.611
7068	-54.779
7068.1	-54.901
7068.2	-54.932
7068.3	-55.084
7068.4	-55.206
7068.5	-55.084
7068.6	-55.008
7068.7	-54.84
7068.8	-54.749
7068.9	-54.703
7069	-54.81
7069.1	-55.099
7069.2	-55.161
7069.3	-55.115
7069.4	-54.764
7069.5	-54.672
7069.6	-54.733
7069.7	-54.932
7069.8	-55.084
7069.9	-55.054
7070	-54.993
7070.1	-55.084
7070.2	-55.161
7070.3	-55.038
7070.4	-54.733
7070.5	-54.581
7070.6	-54.886
7070.7	-54.855
7070.8	-54.596
7070.9	-54.993
7071	-54.871
7071.1	-54.504
7071.2	-54.626
7071.3	-54.855
7071.4	-54.81
7071.5	-54.596
7071.6	-54.535
7071.7	-54.718
7071.8	-54.871
7071.9	-54.81
7072	-54.84
7072.1	-54.611
7072.2	-54.489
7072.3	-54.382
7072.4	-54.459
7072.5	-54.596
7072.6	-54.733
7072.7	-54.764
7072.8	-54.81
7072.9	-54.855
7073	-54.871
7073.1	-54.718
7073.2	-54.718
7073.3	-54.703
7073.4	-54.764
7073.5	-54.749
7073.6	-54.642
7073.7	-54.581
7073.8	-54.565
7073.9	-54.443
7074	-54.443
7074.1	-54.52
7074.2	-54.474
7074.3	-54.428
7074.4	-54.459
7074.5	-54.504
7074.6	-54.474
7074.7	-54.474
7074.8	-54.459
7074.9	-54.626
7075	-54.489
7075.1	-54.596
7075.2	-54.55
7075.3	-54.581
7075.4	-54.626
7075.5	-54.764
7075.6	-54.764
7075.7	-54.947
7075.8	-54.886
7075.9	-54.977
7076	-54.977
7076.1	-55.023
7076.2	-54.977
7076.3	-54.947
7076.4	-54.764
7076.5	-54.55
7076.6	-54.52
7076.7	-54.779
7076.8	-54.855
7076.9	-54.962
7077	-55.084
7077.1	-55.054
7077.2	-54.901
7077.3	-54.703
7077.4	-54.596
7077.5	-54.84
7077.6	-54.962
7077.7	-55.161
7077.8	-54.993
7077.9	-54.626
7078	-54.657
7078.1	-54.886
7078.2	-55.008
7078.3	-55.008
7078.4	-55.038
7078.5	-54.962
7078.6	-54.718
7078.7	-54.733
7078.8	-55.008
7078.9	-55.069
7079	-54.703
7079.1	-55.115
7079.2	-55.023
7079.3	-54.81
7079.4	-54.855
7079.5	-55.176
7079.6	-54.886
7079.7	-54.733
7079.8	-54.932
7079.9	-55.084
7080	-54.993
7080.1	-54.855
7080.2	-54.672
7080.3	-54.855
7080.4	-54.977
7080.5	-55.054
7080.6	-55.145
7080.7	-55.115
7080.8	-55.008
7080.9	-54.993
7081	-54.855
7081.1	-54.733
7081.2	-54.642
7081.3	-54.733
7081.4	-54.84
7081.5	-54.993
7081.6	-54.977
7081.7	-55.161
7081.8	-55.115
7081.9	-55.084
7082	-55.115
7082.1	-55.176
7082.2	-55.115
7082.3	-55.176
7082.4	-55.145
7082.5	-55.13
7082.6	-55.054
7082.7	-55.145
7082.8	-55.084
7082.9	-55.054
7083	-55.084
7083.1	-55.099
7083.2	-55.099
7083.3	-55.145
7083.4	-55.099
7083.5	-55.084
7083.6	-55.069
7083.7	-55.069
7083.8	-55.283
7083.9	-55.252
7084	-55.191
7084.1	-55.206
7084.2	-55.176
7084.3	-55.252
7084.4	-55.161
7084.5	-55.161
7084.6	-54.977
7084.7	-54.886
7084.8	-54.825
7084.9	-54.855
7085	-54.947
7085.1	-55.13
7085.2	-55.252
7085.3	-55.313
7085.4	-55.237
7085.5	-55.13
7085.6	-55.023
7085.7	-54.932
7085.8	-54.977
7085.9	-55.13
7086	-55.267
7086.1	-55.283
7086.2	-55.054
7086.3	-54.947
7086.4	-54.962
7086.5	-55.069
7086.6	-55.145
7086.7	-55.145
7086.8	-55.176
7086.9	-55.038
7087	-54.886
7087.1	-55.008
7087.2	-55.298
7087.3	-55.176
7087.4	-54.84
7087.5	-55.267
7087.6	-55.13
7087.7	-54.794
7087.8	-55.237
7087.9	-55.313
7088	-55.099
7088.1	-54.932
7088.2	-55.161
7088.3	-55.313
7088.4	-55.267
7088.5	-55.283
7088.6	-54.993
7088.7	-54.916
7088.8	-55.054
7088.9	-55.191
7089	-55.344
7089.1	-55.298
7089.2	-55.42
7089.3	-55.359
7089.4	-55.237
7089.5	-55.115
7089.6	-55.084
7089.7	-54.962
7089.8	-54.886
7089.9	-54.993
7090	-55.069
7090.1	-55.023
7090.2	-54.962
7090.3	-55.13
7090.4	-55.115
7090.5	-55.176
7090.6	-55.267
7090.7	-55.344
7090.8	-55.359
7090.9	-55.359
7091	-55.389
7091.1	-55.298
7091.2	-55.435
7091.3	-55.374
7091.4	-55.374
7091.5	-55.359
7091.6	-55.405
7091.7	-55.359
7091.8	-55.359
7091.9	-55.359
7092	-55.298
7092.1	-55.283
7092.2	-55.161
7092.3	-55.161
7092.4	-55.008
7092.5	-55.038
7092.6	-54.932
7092.7	-55.099
7092.8	-55.13
7092.9	-55.252
7093	-55.374
7093.1	-55.511
7093.2	-55.573
7093.3	-55.511
7093.4	-55.466
7093.5	-55.328
7093.6	-55.176
7093.7	-55.084
7093.8	-55.298
7093.9	-55.298
7094	-55.481
7094.1	-55.634
7094.2	-55.42
7094.3	-55.267
7094.4	-55.161
7094.5	-55.328
7094.6	-55.588
7094.7	-55.634
7094.8	-55.634
7094.9	-55.45
7095	-55.42
7095.1	-55.481
7095.2	-55.618
7095.3	-55.557
7095.4	-55.435
7095.5	-55.252
7095.6	-55.542
7095.7	-55.588
7095.8	-55.222
7095.9	-55.542
7096	-55.511
7096.1	-55.298
7096.2	-55.435
7096.3	-55.71
7096.4	-55.588
7096.5	-55.237
7096.6	-55.328
7096.7	-55.588
7096.8	-55.634
7096.9	-55.634
7097	-55.389
7097.1	-55.267
7097.2	-55.222
7097.3	-55.283
7097.4	-55.649
7097.5	-55.649
7097.6	-55.664
7097.7	-55.71
7097.8	-55.649
7097.9	-55.405
7098	-55.374
7098.1	-55.374
7098.2	-55.237
7098.3	-55.176
7098.4	-55.176
7098.5	-55.13
7098.6	-55.176
7098.7	-55.313
7098.8	-55.435
7098.9	-55.511
7099	-55.496
7099.1	-55.527
7099.2	-55.557
7099.3	-55.466
7099.4	-55.573
7099.5	-55.573
7099.6	-55.542
7099.7	-55.573
7099.8	-55.557
7099.9	-55.618
7100	-55.573
7100.1	-55.557
7100.2	-55.679
7100.3	-55.603
7100.4	-55.588
7100.5	-55.557
7100.6	-55.511
7100.7	-55.389
7100.8	-55.42
7100.9	-55.252
7101	-55.252
7101.1	-55.084
7101.2	-55.115
7101.3	-55.069
7101.4	-55.191
7101.5	-55.283
7101.6	-55.389
7101.7	-55.466
7101.8	-55.634
7101.9	-55.481
7102	-55.435
7102.1	-55.191
7102.2	-55.115
7102.3	-55.176
7102.4	-55.313
7102.5	-55.481
7102.6	-55.603
7102.7	-55.557
7102.8	-55.191
7102.9	-55.115
7103	-55.038
7103.1	-55.283
7103.2	-55.389
7103.3	-55.481
7103.4	-55.42
7103.5	-55.374
7103.6	-55.176
7103.7	-55.069
7103.8	-55.099
7103.9	-55.42
7104	-55.344
7104.1	-54.993
7104.2	-55.313
7104.3	-55.191
7104.4	-55.069
7104.5	-55.267
7104.6	-55.42
7104.7	-55.359
7104.8	-54.962
7104.9	-55.222
7105	-55.405
7105.1	-55.496
7105.2	-55.45
7105.3	-55.206
7105.4	-55.222
7105.5	-55.054
7105.6	-55.237
7105.7	-55.283
7105.8	-55.435
7105.9	-55.42
7106	-55.527
7106.1	-55.374
7106.2	-55.344
7106.3	-55.237
7106.4	-55.099
7106.5	-55.023
7106.6	-55.008
7106.7	-54.993
7106.8	-54.993
7106.9	-54.993
7107	-55.038
7107.1	-54.993
7107.2	-55.084
7107.3	-55.13
7107.4	-55.237
7107.5	-55.206
7107.6	-55.344
7107.7	-55.359
7107.8	-55.328
7107.9	-55.313
7108	-55.344
7108.1	-55.389
7108.2	-55.405
7108.3	-55.328
7108.4	-55.344
7108.5	-55.176
7108.6	-55.176
7108.7	-55.267
7108.8	-55.145
7108.9	-55.084
7109	-55.023
7109.1	-55.038
7109.2	-55.084
7109.3	-55.176
7109.4	-55.252
7109.5	-55.267
7109.6	-55.466
7109.7	-55.466
7109.8	-55.496
7109.9	-55.435
7110	-55.283
7110.1	-55.161
7110.2	-55.038
7110.3	-55.176
7110.4	-55.13
7110.5	-55.374
7110.6	-55.466
7110.7	-55.542
7110.8	-55.389
7110.9	-55.206
7111	-55.161
7111.1	-55.328
7111.2	-55.328
7111.3	-55.588
7111.4	-55.389
7111.5	-55.313
7111.6	-55.206
7111.7	-55.283
7111.8	-55.206
7111.9	-55.42
7112	-55.634
7112.1	-55.359
7112.2	-55.145
7112.3	-55.45
7112.4	-55.496
7112.5	-55.13
7112.6	-55.389
7112.7	-55.481
7112.8	-55.099
7112.9	-55.176
7113	-55.542
7113.1	-55.466
7113.2	-55.237
7113.3	-55.084
7113.4	-55.267
7113.5	-55.527
7113.6	-55.542
7113.7	-55.42
7113.8	-55.344
7113.9	-55.252
7114	-55.13
7114.1	-55.267
7114.2	-55.237
7114.3	-55.542
7114.4	-55.588
7114.5	-55.573
7114.6	-55.527
7114.7	-55.527
7114.8	-55.42
7114.9	-55.466
7115	-55.42
7115.1	-55.313
7115.2	-55.344
7115.3	-55.237
7115.4	-55.13
7115.5	-55.115
7115.6	-55.13
7115.7	-55.237
7115.8	-55.237
7115.9	-55.222
7116	-55.283
7116.1	-55.252
7116.2	-55.283
7116.3	-55.313
7116.4	-55.405
7116.5	-55.435
7116.6	-55.374
7116.7	-55.374
7116.8	-55.222
7116.9	-55.252
7117	-55.237
7117.1	-55.237
7117.2	-55.252
7117.3	-55.267
7117.4	-55.206
7117.5	-55.374
7117.6	-55.389
7117.7	-55.496
7117.8	-55.649
7117.9	-55.573
7118	-55.74
7118.1	-55.817
7118.2	-55.71
7118.3	-55.634
7118.4	-55.389
7118.5	-55.344
7118.6	-55.222
7118.7	-55.374
7118.8	-55.588
7118.9	-55.679
7119	-55.862
7119.1	-55.801
7119.2	-55.527
7119.3	-55.389
7119.4	-55.298
7119.5	-55.542
7119.6	-55.74
7119.7	-55.771
7119.8	-55.634
7119.9	-55.496
7120	-55.435
7120.1	-55.42
7120.2	-55.542
7120.3	-55.695
7120.4	-55.618
7120.5	-55.466
7120.6	-55.359
7120.7	-55.679
7120.8	-55.45
7120.9	-55.237
7121	-55.664
7121.1	-55.557
7121.2	-55.222
7121.3	-55.511
7121.4	-55.664
7121.5	-55.603
7121.6	-55.359
7121.7	-55.237
7121.8	-55.405
7121.9	-55.618
7122	-55.588
7122.1	-55.557
7122.2	-55.45
7122.3	-55.222
7122.4	-55.176
7122.5	-55.222
7122.6	-55.344
7122.7	-55.435
7122.8	-55.527
7122.9	-55.634
7123	-55.664
7123.1	-55.557
7123.2	-55.664
7123.3	-55.527
7123.4	-55.542
7123.5	-55.466
7123.6	-55.481
7123.7	-55.267
7123.8	-55.328
7123.9	-55.222
7124	-55.252
7124.1	-55.145
7124.2	-55.161
7124.3	-55.176
7124.4	-55.13
7124.5	-55.054
7124.6	-55.069
7124.7	-55.115
7124.8	-55.191
7124.9	-55.252
7125	-55.008
7125.1	-55.099
7125.2	-55.13
7125.3	-55.115
7125.4	-55.145
7125.5	-55.161
7125.6	-55.191
7125.7	-55.313
7125.8	-55.42
7125.9	-55.374
7126	-55.511
7126.1	-55.359
7126.2	-55.542
7126.3	-55.496
7126.4	-55.389
7126.5	-55.267
7126.6	-55.176
7126.7	-54.977
7126.8	-54.932
7126.9	-55.145
7127	-55.237
7127.1	-55.42
7127.2	-55.45
7127.3	-55.435
7127.4	-55.176
7127.5	-54.977
7127.6	-55.069
7127.7	-55.176
7127.8	-55.344
7127.9	-55.481
7128	-55.206
7128.1	-54.977
7128.2	-54.871
7128.3	-54.962
7128.4	-55.008
7128.5	-54.962
7128.6	-55.115
7128.7	-55.344
7128.8	-55.267
7128.9	-55.054
7129	-55.145
7129.1	-55.45
7129.2	-55.145
7129.3	-55.176
7129.4	-55.344
7129.5	-55.206
7129.6	-55.008
7129.7	-55.374
7129.8	-55.45
7129.9	-55.13
7130	-55.023
7130.1	-55.115
7130.2	-55.344
7130.3	-55.45
7130.4	-55.328
7130.5	-55.252
7130.6	-55.099
7130.7	-55.038
7130.8	-55.023
7130.9	-55.13
7131	-55.237
7131.1	-55.389
7131.2	-55.374
7131.3	-55.374
7131.4	-55.466
7131.5	-55.344
7131.6	-55.222
7131.7	-55.191
7131.8	-55.115
7131.9	-55.054
7132	-54.977
7132.1	-55.008
7132.2	-54.947
7132.3	-55.023
7132.4	-54.916
7132.5	-55.084
7132.6	-54.962
7132.7	-55.13
7132.8	-55.191
7132.9	-55.206
7133	-55.191
7133.1	-55.099
7133.2	-55.161
7133.3	-55.237
7133.4	-55.267
7133.5	-55.267
7133.6	-55.161
7133.7	-55.191
7133.8	-55.115
7133.9	-55.008
7134	-54.932
7134.1	-54.916
7134.2	-54.977
7134.3	-54.901
7134.4	-54.916
7134.5	-55.023
7134.6	-55.069
7134.7	-55.145
7134.8	-55.145
7134.9	-55.252
7135	-55.374
7135.1	-55.252
7135.2	-55.206
7135.3	-54.947
7135.4	-54.901
7135.5	-54.977
7135.6	-55.099
7135.7	-55.267
7135.8	-55.298
7135.9	-55.344
7136	-55.13
7136.1	-54.977
7136.2	-54.825
7136.3	-55.038
7136.4	-55.191
7136.5	-55.283
7136.6	-55.298
7136.7	-55.252
7136.8	-55.222
7136.9	-55.206
7137	-55.145
7137.1	-54.977
7137.2	-54.886
7137.3	-55.252
7137.4	-55.069
7137.5	-54.733
7137.6	-55.176
7137.7	-55.191
7137.8	-54.84
7137.9	-55.038
7138	-55.176
7138.1	-55.054
7138.2	-54.733
7138.3	-54.749
7138.4	-55.069
7138.5	-55.176
7138.6	-55.099
7138.7	-55.054
7138.8	-54.825
7138.9	-54.779
7139	-54.779
7139.1	-54.871
7139.2	-54.977
7139.3	-55.099
7139.4	-55.115
7139.5	-55.206
7139.6	-55.161
7139.7	-55.023
7139.8	-55.008
7139.9	-54.962
7140	-54.916
7140.1	-54.779
7140.2	-54.733
7140.3	-54.779
7140.4	-54.825
7140.5	-54.749
7140.6	-54.779
7140.7	-54.779
7140.8	-54.779
7140.9	-54.81
7141	-54.855
7141.1	-54.764
7141.2	-54.916
7141.3	-54.855
7141.4	-54.855
7141.5	-54.855
7141.6	-54.81
7141.7	-54.855
7141.8	-54.901
7141.9	-54.825
7142	-54.81
7142.1	-54.794
7142.2	-54.718
7142.3	-54.794
7142.4	-54.825
7142.5	-54.825
7142.6	-54.962
7142.7	-55.038
7142.8	-55.069
7142.9	-55.222
7143	-55.298
7143.1	-55.206
7143.2	-55.252
7143.3	-55.176
7143.4	-55.023
7143.5	-54.947
7143.6	-54.977
7143.7	-55.161
7143.8	-55.252
7143.9	-55.298
7144	-55.45
7144.1	-55.298
7144.2	-55.13
7144.3	-54.962
7144.4	-55.099
7144.5	-55.344
7144.6	-55.45
7144.7	-55.405
7144.8	-55.176
7144.9	-55.054
7145	-55.13
7145.1	-55.115
7145.2	-55.344
7145.3	-55.405
7145.4	-55.45
7145.5	-55.222
7145.6	-55.298
7145.7	-55.511
7145.8	-55.283
7145.9	-55.252
7146	-55.511
7146.1	-55.313
7146.2	-55.206
7146.3	-55.435
7146.4	-55.618
7146.5	-55.405
7146.6	-55.161
7146.7	-55.237
7146.8	-55.405
7146.9	-55.542
7147	-55.618
7147.1	-55.435
7147.2	-55.328
7147.3	-55.191
7147.4	-55.252
7147.5	-55.344
7147.6	-55.527
7147.7	-55.664
7147.8	-55.847
7147.9	-55.725
7148	-55.695
7148.1	-55.679
7148.2	-55.542
7148.3	-55.527
7148.4	-55.527
7148.5	-55.557
7148.6	-55.435
7148.7	-55.374
7148.8	-55.252
7148.9	-55.328
7149	-55.298
7149.1	-55.359
7149.2	-55.496
7149.3	-55.481
7149.4	-55.511
7149.5	-55.45
7149.6	-55.496
7149.7	-55.588
7149.8	-55.634
7149.9	-55.603
7150	-55.588
7150.1	-55.573
7150.2	-55.557
7150.3	-55.557
7150.4	-55.435
7150.5	-55.435
7150.6	-55.42
7150.7	-55.359
7150.8	-55.45
7150.9	-55.481
7151	-55.42
7151.1	-55.573
7151.2	-55.618
7151.3	-55.725
7151.4	-55.817
7151.5	-55.893
7151.6	-55.908
7151.7	-55.954
7151.8	-55.801
7151.9	-55.603
7152	-55.45
7152.1	-55.603
7152.2	-55.679
7152.3	-55.908
7152.4	-56
7152.5	-55.984
7152.6	-55.908
7152.7	-55.542
7152.8	-55.511
7152.9	-55.725
7153	-56.015
7153.1	-55.984
7153.2	-55.954
7153.3	-55.862
7153.4	-55.954
7153.5	-56.061
7153.6	-56.03
7153.7	-55.984
7153.8	-55.71
7153.9	-55.603
7154	-55.984
7154.1	-55.801
7154.2	-55.679
7154.3	-56.061
7154.4	-55.954
7154.5	-55.679
7154.6	-55.939
7154.7	-56
7154.8	-55.786
7154.9	-55.71
7155	-55.771
7155.1	-55.984
7155.2	-56.03
7155.3	-56.061
7155.4	-55.832
7155.5	-55.679
7155.6	-55.588
7155.7	-55.695
7155.8	-55.771
7155.9	-55.939
7156	-56.061
7156.1	-56.03
7156.2	-56.03
7156.3	-56.015
7156.4	-55.969
7156.5	-55.984
7156.6	-55.954
7156.7	-55.847
7156.8	-55.71
7156.9	-55.71
7157	-55.771
7157.1	-55.679
7157.2	-55.74
7157.3	-55.756
7157.4	-55.756
7157.5	-55.695
7157.6	-55.756
7157.7	-55.74
7157.8	-55.756
7157.9	-55.817
7158	-55.801
7158.1	-55.817
7158.2	-55.801
7158.3	-55.847
7158.4	-55.771
7158.5	-55.71
7158.6	-55.74
7158.7	-55.756
7158.8	-55.71
7158.9	-55.603
7159	-55.725
7159.1	-55.679
7159.2	-55.786
7159.3	-55.862
7159.4	-55.862
7159.5	-55.817
7159.6	-55.984
7159.7	-56.03
7159.8	-56.152
7159.9	-56.03
7160	-55.954
7160.1	-55.756
7160.2	-55.634
7160.3	-55.435
7160.4	-55.618
7160.5	-55.862
7160.6	-56.015
7160.7	-56.015
7160.8	-56
7160.9	-55.664
7161	-55.481
7161.1	-55.557
7161.2	-55.801
7161.3	-55.954
7161.4	-55.969
7161.5	-55.801
7161.6	-55.664
7161.7	-55.588
7161.8	-55.679
7161.9	-55.862
7162	-55.984
7162.1	-55.832
7162.2	-55.481
7162.3	-55.817
7162.4	-55.923
7162.5	-55.557
7162.6	-55.74
7162.7	-55.771
7162.8	-55.527
7162.9	-55.573
7163	-55.832
7163.1	-55.756
7163.2	-55.389
7163.3	-55.481
7163.4	-55.725
7163.5	-55.832
7163.6	-55.695
7163.7	-55.42
7163.8	-55.42
7163.9	-55.267
7164	-55.435
7164.1	-55.664
7164.2	-55.756
7164.3	-55.634
7164.4	-55.71
7164.5	-55.557
7164.6	-55.42
7164.7	-55.283
7164.8	-55.267
7164.9	-55.222
7165	-55.191
7165.1	-55.038
7165.2	-55.084
7165.3	-55.13
7165.4	-55.145
7165.5	-55.313
7165.6	-55.222
7165.7	-55.374
7165.8	-55.344
7165.9	-55.374
7166	-55.328
7166.1	-55.374
7166.2	-55.374
7166.3	-55.344
7166.4	-55.374
7166.5	-55.344
7166.6	-55.405
7166.7	-55.298
7166.8	-55.405
7166.9	-55.389
7167	-55.328
7167.1	-55.283
7167.2	-55.298
7167.3	-55.313
7167.4	-55.145
7167.5	-55.206
7167.6	-55.069
7167.7	-54.993
7167.8	-54.871
7167.9	-54.794
7168	-54.794
7168.1	-54.855
7168.2	-54.81
7168.3	-54.993
7168.4	-55.054
7168.5	-55.115
7168.6	-55.191
7168.7	-55.115
7168.8	-55.054
7168.9	-54.779
7169	-54.718
7169.1	-54.81
7169.2	-54.962
7169.3	-55.099
7169.4	-55.115
7169.5	-55.023
7169.6	-54.703
7169.7	-54.52
7169.8	-54.688
7169.9	-54.886
7170	-54.855
7170.1	-54.901
7170.2	-54.779
7170.3	-54.626
7170.4	-54.642
7170.5	-54.977
7170.6	-54.886
7170.7	-54.626
7170.8	-54.855
7170.9	-54.947
7171	-54.565
7171.1	-54.855
7171.2	-54.962
7171.3	-54.733
7171.4	-54.657
7171.5	-54.932
7171.6	-54.962
7171.7	-54.932
7171.8	-54.657
7171.9	-54.611
7172	-54.764
7172.1	-55.084
7172.2	-55.038
7172.3	-55.115
7172.4	-54.977
7172.5	-54.779
7172.6	-54.703
7172.7	-54.611
7172.8	-54.565
7172.9	-54.703
7173	-54.794
7173.1	-54.962
7173.2	-55.008
7173.3	-55.099
7173.4	-55.008
7173.5	-55.038
7173.6	-55.023
7173.7	-55.038
7173.8	-55.008
7173.9	-54.901
7174	-54.84
7174.1	-54.749
7174.2	-54.718
7174.3	-54.749
7174.4	-54.733
7174.5	-54.688
7174.6	-54.642
7174.7	-54.642
7174.8	-54.749
7174.9	-54.764
7175	-54.764
7175.1	-54.718
7175.2	-54.733
7175.3	-54.718
7175.4	-54.733
7175.5	-54.84
7175.6	-54.855
7175.7	-54.901
7175.8	-54.871
7175.9	-54.855
7176	-54.855
7176.1	-54.993
7176.2	-54.962
7176.3	-55.023
7176.4	-54.916
7176.5	-54.657
7176.6	-54.504
7176.7	-54.565
7176.8	-54.52
7176.9	-54.733
7177	-54.794
7177.1	-55.054
7177.2	-54.977
7177.3	-55.038
7177.4	-54.794
7177.5	-54.657
7177.6	-54.581
7177.7	-54.764
7177.8	-54.977
7177.9	-55.084
7178	-54.916
7178.1	-54.794
7178.2	-54.581
7178.3	-54.611
7178.4	-54.611
7178.5	-54.688
7178.6	-54.825
7178.7	-54.993
7178.8	-55.008
7178.9	-54.657
7179	-54.901
7179.1	-55.054
7179.2	-54.688
7179.3	-54.779
7179.4	-55.038
7179.5	-54.749
7179.6	-54.718
7179.7	-55.084
7179.8	-54.886
7179.9	-54.688
7180	-54.626
7180.1	-54.84
7180.2	-54.993
7180.3	-55.054
7180.4	-55.038
7180.5	-54.81
7180.6	-54.642
7180.7	-54.611
7180.8	-54.81
7180.9	-54.901
7181	-55.054
7181.1	-55.099
7181.2	-55.099
7181.3	-55.023
7181.4	-54.977
7181.5	-54.886
7181.6	-54.886
7181.7	-54.764
7181.8	-54.718
7181.9	-54.657
7182	-54.626
7182.1	-54.565
7182.2	-54.718
7182.3	-54.688
7182.4	-54.733
7182.5	-54.84
7182.6	-54.84
7182.7	-54.871
7182.8	-54.871
7182.9	-54.901
7183	-54.932
7183.1	-54.932
7183.2	-54.932
7183.3	-54.977
7183.4	-54.962
7183.5	-54.962
7183.6	-54.977
7183.7	-55.023
7183.8	-55.038
7183.9	-54.871
7184	-54.718
7184.1	-54.718
7184.2	-54.672
7184.3	-54.611
7184.4	-54.703
7184.5	-54.642
7184.6	-54.794
7184.7	-54.779
7184.8	-54.855
7184.9	-54.855
7185	-54.993
7185.1	-54.993
7185.2	-55.008
7185.3	-54.871
7185.4	-54.626
7185.5	-54.535
7185.6	-54.55
7185.7	-54.672
7185.8	-54.794
7185.9	-54.901
7186	-54.916
7186.1	-54.626
7186.2	-54.382
7186.3	-54.489
7186.4	-54.565
7186.5	-54.688
7186.6	-54.779
7186.7	-54.718
7186.8	-54.718
7186.9	-54.688
7187	-54.581
7187.1	-54.321
7187.2	-54.52
7187.3	-54.733
7187.4	-54.459
7187.5	-54.382
7187.6	-54.703
7187.7	-54.489
7187.8	-54.276
7187.9	-54.672
7188	-54.642
7188.1	-54.398
7188.2	-54.276
7188.3	-54.474
7188.4	-54.581
7188.5	-54.672
7188.6	-54.581
7188.7	-54.337
7188.8	-54.214
7188.9	-54.321
7189	-54.367
7189.1	-54.52
7189.2	-54.611
7189.3	-54.672
7189.4	-54.703
7189.5	-54.703
7189.6	-54.626
7189.7	-54.52
7189.8	-54.443
7189.9	-54.367
7190	-54.306
7190.1	-54.26
7190.2	-54.23
7190.3	-54.26
7190.4	-54.276
7190.5	-54.245
7190.6	-54.153
7190.7	-54.26
7190.8	-54.276
7190.9	-54.306
7191	-54.291
7191.1	-54.276
7191.2	-54.276
7191.3	-54.337
7191.4	-54.291
7191.5	-54.291
7191.6	-54.138
7191.7	-54.199
7191.8	-54.276
7191.9	-54.169
7192	-54.123
7192.1	-54.031
7192.2	-54.077
7192.3	-54.077
7192.4	-54.153
7192.5	-54.276
7192.6	-54.306
7192.7	-54.428
7192.8	-54.474
7192.9	-54.459
7193	-54.565
7193.1	-54.413
7193.2	-54.443
7193.3	-54.23
7193.4	-54.108
7193.5	-54.047
7193.6	-53.986
7193.7	-54.214
7193.8	-54.337
7193.9	-54.352
7194	-54.428
7194.1	-54.291
7194.2	-53.986
7194.3	-53.955
7194.4	-54.214
7194.5	-54.474
7194.6	-54.52
7194.7	-54.321
7194.8	-53.986
7194.9	-53.97
7195	-54.016
7195.1	-54.031
7195.2	-54.016
7195.3	-54.245
7195.4	-54.352
7195.5	-54.26
7195.6	-54.016
7195.7	-54.199
7195.8	-54.367
7195.9	-54.047
7196	-54.276
7196.1	-54.428
7196.2	-54.092
7196.3	-53.955
7196.4	-54.306
7196.5	-54.321
7196.6	-54.153
7196.7	-53.97
7196.8	-54.031
7196.9	-54.23
7197	-54.291
7197.1	-54.413
7197.2	-54.26
7197.3	-54.031
7197.4	-53.94
7197.5	-53.94
7197.6	-53.986
7197.7	-54.016
7197.8	-54.184
7197.9	-54.276
7198	-54.199
7198.1	-54.276
7198.2	-54.352
7198.3	-54.26
7198.4	-54.26
7198.5	-54.291
7198.6	-54.184
7198.7	-54.047
7198.8	-54.031
7198.9	-54.016
7199	-53.97
7199.1	-53.894
7199.2	-54.047
7199.3	-53.879
7199.4	-53.864
7199.5	-53.848
7199.6	-53.818
7199.7	-53.864
7199.8	-53.894
7199.9	-53.848
7200	-53.864
7200.1	-53.833
7200.2	-53.802
7200.3	-53.909
7200.4	-53.864
7200.5	-53.848
7200.6	-53.864
7200.7	-53.97
7200.8	-54.001
7200.9	-54.077
7201	-54.123
7201.1	-54.138
7201.2	-54.153
7201.3	-54.138
7201.4	-54.077
7201.5	-54.062
7201.6	-53.879
7201.7	-53.696
7201.8	-53.68
7201.9	-53.787
7202	-53.864
7202.1	-54.138
7202.2	-54.276
7202.3	-54.123
7202.4	-53.925
7202.5	-53.726
7202.6	-53.787
7202.7	-53.94
7202.8	-54.169
7202.9	-54.199
7203	-54.031
7203.1	-53.65
7203.2	-53.65
7203.3	-53.696
7203.4	-53.726
7203.5	-53.711
7203.6	-53.68
7203.7	-53.787
7203.8	-54.016
7203.9	-53.94
7204	-53.696
7204.1	-54.001
7204.2	-54.031
7204.3	-53.696
7204.4	-54.047
7204.5	-53.986
7204.6	-53.787
7204.7	-53.741
7204.8	-54.062
7204.9	-54.047
7205	-54.016
7205.1	-53.726
7205.2	-53.619
7205.3	-53.879
7205.4	-53.986
7205.5	-54.016
7205.6	-54.092
7205.7	-54.062
7205.8	-53.848
7205.9	-53.757
7206	-53.635
7206.1	-53.726
7206.2	-53.833
7206.3	-53.986
7206.4	-54.031
7206.5	-54.153
7206.6	-54.214
7206.7	-54.153
7206.8	-54.169
7206.9	-54.169
7207	-54.169
7207.1	-54.199
7207.2	-54.123
7207.3	-54.153
7207.4	-54.062
7207.5	-53.986
7207.6	-54.001
7207.7	-54.016
7207.8	-53.986
7207.9	-53.94
7208	-53.955
7208.1	-53.955
7208.2	-53.94
7208.3	-53.97
7208.4	-53.894
7208.5	-53.925
7208.6	-54.001
7208.7	-54.077
7208.8	-54.016
7208.9	-54.062
7209	-54.092
7209.1	-54.108
7209.2	-54.199
7209.3	-54.214
7209.4	-54.138
7209.5	-54.123
7209.6	-54.077
7209.7	-53.955
7209.8	-53.772
7209.9	-53.741
7210	-53.772
7210.1	-53.802
7210.2	-53.986
7210.3	-54.092
7210.4	-54.123
7210.5	-54.138
7210.6	-53.955
7210.7	-53.802
7210.8	-53.665
7210.9	-53.741
7211	-54.001
7211.1	-54.214
7211.2	-54.108
7211.3	-53.787
7211.4	-53.619
7211.5	-53.757
7211.6	-53.818
7211.7	-53.879
7211.8	-53.818
7211.9	-53.65
7212	-53.574
7212.1	-53.879
7212.2	-53.925
7212.3	-53.696
7212.4	-53.574
7212.5	-53.955
7212.6	-53.726
7212.7	-53.619
7212.8	-53.909
7212.9	-53.741
7213	-53.528
7213.1	-53.802
7213.2	-53.909
7213.3	-53.741
7213.4	-53.558
7213.5	-53.513
7213.6	-53.68
7213.7	-53.894
7213.8	-53.925
7213.9	-53.879
7214	-53.787
7214.1	-53.68
7214.2	-53.635
7214.3	-53.543
7214.4	-53.528
7214.5	-53.589
7214.6	-53.833
7214.7	-53.848
7214.8	-53.879
7214.9	-53.848
7215	-53.909
7215.1	-53.864
7215.2	-53.879
7215.3	-53.772
7215.4	-53.741
7215.5	-53.665
7215.6	-53.68
7215.7	-53.558
7215.8	-53.635
7215.9	-53.589
7216	-53.574
7216.1	-53.497
7216.2	-53.528
7216.3	-53.406
7216.4	-53.436
7216.5	-53.452
7216.6	-53.406
7216.7	-53.391
7216.8	-53.406
7216.9	-53.452
7217	-53.482
7217.1	-53.513
7217.2	-53.528
7217.3	-53.635
7217.4	-53.574
7217.5	-53.68
7217.6	-53.711
7217.7	-53.787
7217.8	-53.97
7217.9	-54.001
7218	-53.955
7218.1	-53.97
7218.2	-53.741
7218.3	-53.635
7218.4	-53.589
7218.5	-53.528
7218.6	-53.604
7218.7	-53.665
7218.8	-53.864
7218.9	-53.986
7219	-54.001
7219.1	-53.894
7219.2	-53.589
7219.3	-53.604
7219.4	-53.604
7219.5	-53.802
7219.6	-54.001
7219.7	-54.031
7219.8	-53.818
7219.9	-53.543
7220	-53.589
7220.1	-53.543
7220.2	-53.635
7220.3	-53.894
7220.4	-53.986
7220.5	-53.909
7220.6	-53.635
7220.7	-53.818
7220.8	-53.894
7220.9	-53.482
7221	-53.848
7221.1	-53.864
7221.2	-53.604
7221.3	-53.604
7221.4	-53.925
7221.5	-53.879
7221.6	-53.757
7221.7	-53.452
7221.8	-53.589
7221.9	-53.802
7222	-54.077
7222.1	-53.97
7222.2	-53.818
7222.3	-53.65
7222.4	-53.558
7222.5	-53.467
7222.6	-53.452
7222.7	-53.543
7222.8	-53.741
7222.9	-53.818
7223	-53.864
7223.1	-53.879
7223.2	-53.833
7223.3	-53.909
7223.4	-53.802
7223.5	-53.818
7223.6	-53.741
7223.7	-53.741
7223.8	-53.757
7223.9	-53.741
7224	-53.665
7224.1	-53.696
7224.2	-53.589
7224.3	-53.558
7224.4	-53.543
7224.5	-53.497
7224.6	-53.482
7224.7	-53.543
7224.8	-53.452
7224.9	-53.543
7225	-53.436
7225.1	-53.497
7225.2	-53.543
7225.3	-53.558
7225.4	-53.589
7225.5	-53.604
7225.6	-53.604
7225.7	-53.635
7225.8	-53.741
7225.9	-53.726
7226	-53.772
7226.1	-53.879
7226.2	-53.711
7226.3	-53.68
7226.4	-53.406
7226.5	-53.268
7226.6	-53.268
7226.7	-53.375
7226.8	-53.482
7226.9	-53.619
7227	-53.726
7227.1	-53.696
7227.2	-53.696
7227.3	-53.391
7227.4	-53.299
7227.5	-53.467
7227.6	-53.543
7227.7	-53.757
7227.8	-53.833
7227.9	-53.619
7228	-53.238
7228.1	-53.421
7228.2	-53.513
7228.3	-53.665
7228.4	-53.528
7228.5	-53.589
7228.6	-53.268
7228.7	-53.375
7228.8	-53.665
7228.9	-53.787
7229	-53.467
7229.1	-53.574
7229.2	-53.772
7229.3	-53.482
7229.4	-53.604
7229.5	-53.894
7229.6	-53.574
7229.7	-53.406
7229.8	-53.665
7229.9	-53.879
7230	-53.68
7230.1	-53.558
7230.2	-53.406
7230.3	-53.452
7230.4	-53.696
7230.5	-53.726
7230.6	-53.848
7230.7	-53.772
7230.8	-53.741
7230.9	-53.65
7231	-53.574
7231.1	-53.482
7231.2	-53.467
7231.3	-53.436
7231.4	-53.543
7231.5	-53.635
7231.6	-53.665
7231.7	-53.772
7231.8	-53.833
7231.9	-53.925
7232	-53.848
7232.1	-53.741
7232.2	-53.802
7232.3	-53.787
7232.4	-53.787
7232.5	-53.757
7232.6	-53.848
7232.7	-53.741
7232.8	-53.787
7232.9	-53.68
7233	-53.711
7233.1	-53.833
7233.2	-53.696
7233.3	-53.757
7233.4	-53.818
7233.5	-53.802
7233.6	-53.802
7233.7	-53.726
7233.8	-53.833
7233.9	-53.94
7234	-53.97
7234.1	-53.925
7234.2	-53.864
7234.3	-53.909
7234.4	-53.711
7234.5	-53.589
7234.6	-53.589
7234.7	-53.558
7234.8	-53.543
7234.9	-53.589
7235	-53.787
7235.1	-53.864
7235.2	-53.955
7235.3	-54.077
7235.4	-53.97
7235.5	-53.726
7235.6	-53.619
7235.7	-53.726
7235.8	-53.818
7235.9	-54.001
7236	-54.092
7236.1	-53.986
7236.2	-53.757
7236.3	-53.604
7236.4	-53.757
7236.5	-53.925
7236.6	-54.108
7236.7	-54.047
7236.8	-54.031
7236.9	-54.001
7237	-53.848
7237.1	-53.635
7237.2	-53.925
7237.3	-54.016
7237.4	-53.864
7237.5	-53.818
7237.6	-54.092
7237.7	-53.818
7237.8	-53.787
7237.9	-54.001
7238	-54.001
7238.1	-53.619
7238.2	-53.711
7238.3	-53.97
7238.4	-54.031
7238.5	-53.848
7238.6	-53.665
7238.7	-53.558
7238.8	-53.589
7238.9	-53.574
7239	-53.955
7239.1	-54.062
7239.2	-53.925
7239.3	-53.925
7239.4	-53.894
7239.5	-53.818
7239.6	-53.757
7239.7	-53.772
7239.8	-53.619
7239.9	-53.68
7240	-53.558
7240.1	-53.635
7240.2	-53.696
7240.3	-53.65
7240.4	-53.864
7240.5	-53.787
7240.6	-53.909
7240.7	-53.787
7240.8	-53.909
7240.9	-53.879
7241	-54.001
7241.1	-53.94
7241.2	-53.955
7241.3	-53.955
7241.4	-53.879
7241.5	-53.909
7241.6	-53.986
7241.7	-53.894
7241.8	-53.94
7241.9	-53.925
7242	-53.879
7242.1	-53.818
7242.2	-53.772
7242.3	-53.741
7242.4	-53.711
7242.5	-53.619
7242.6	-53.574
7242.7	-53.482
7242.8	-53.543
7242.9	-53.513
7243	-53.696
7243.1	-53.879
7243.2	-53.986
7243.3	-53.955
7243.4	-54.001
7243.5	-53.848
7243.6	-53.726
7243.7	-53.528
7243.8	-53.543
7243.9	-53.665
7244	-53.925
7244.1	-53.94
7244.2	-54.001
7244.3	-53.818
7244.4	-53.574
7244.5	-53.528
7244.6	-53.726
7244.7	-53.955
7244.8	-54.047
7244.9	-53.986
7245	-53.848
7245.1	-53.879
7245.2	-53.864
7245.3	-53.833
7245.4	-53.772
7245.5	-53.482
7245.6	-53.741
7245.7	-53.787
7245.8	-53.497
7245.9	-53.665
7246	-53.772
7246.1	-53.604
7246.2	-53.375
7246.3	-53.741
7246.4	-53.741
7246.5	-53.513
7246.6	-53.391
7246.7	-53.68
7246.8	-53.726
7246.9	-53.726
7247	-53.497
7247.1	-53.391
7247.2	-53.223
7247.3	-53.375
7247.4	-53.482
7247.5	-53.711
7247.6	-53.726
7247.7	-53.711
7247.8	-53.635
7247.9	-53.665
7248	-53.574
7248.1	-53.467
7248.2	-53.375
7248.3	-53.253
7248.4	-53.223
7248.5	-53.085
7248.6	-53.253
7248.7	-53.085
7248.8	-53.238
7248.9	-53.207
7249	-53.375
7249.1	-53.299
7249.2	-53.299
7249.3	-53.36
7249.4	-53.36
7249.5	-53.421
7249.6	-53.36
7249.7	-53.36
7249.8	-53.406
7249.9	-53.406
7250	-53.36
7250.1	-53.284
7250.2	-53.345
7250.3	-53.314
7250.4	-53.36
7250.5	-53.162
7250.6	-53.177
7250.7	-53.07
7250.8	-53.04
7250.9	-52.979
7251	-53.009
7251.1	-53.085
7251.2	-53.177
7251.3	-53.253
7251.4	-53.299
7251.5	-53.299
7251.6	-53.391
7251.7	-53.284
7251.8	-53.375
7251.9	-53.131
7252	-52.994
7252.1	-52.979
7252.2	-53.07
7252.3	-53.223
7252.4	-53.391
7252.5	-53.345
7252.6	-53.391
7252.7	-53.177
7252.8	-52.979
7252.9	-53.192
7253	-53.314
7253.1	-53.513
7253.2	-53.436
7253.3	-53.36
7253.4	-53.192
7253.5	-53.253
7253.6	-53.345
7253.7	-53.345
7253.8	-53.329
7253.9	-53.085
7254	-53.314
7254.1	-53.406
7254.2	-53.07
7254.3	-53.314
7254.4	-53.421
7254.5	-53.146
7254.6	-53.146
7254.7	-53.589
7254.8	-53.452
7254.9	-53.268
7255	-53.07
7255.1	-53.192
7255.2	-53.543
7255.3	-53.482
7255.4	-53.528
7255.5	-53.421
7255.6	-53.253
7255.7	-53.055
7255.8	-53.116
7255.9	-53.162
7256	-53.314
7256.1	-53.467
7256.2	-53.467
7256.3	-53.558
7256.4	-53.574
7256.5	-53.528
7256.6	-53.375
7256.7	-53.497
7256.8	-53.482
7256.9	-53.421
7257	-53.329
7257.1	-53.329
7257.2	-53.299
7257.3	-53.116
7257.4	-53.207
7257.5	-53.177
7257.6	-53.07
7257.7	-53.131
7257.8	-53.101
7257.9	-53.116
7258	-53.07
7258.1	-53.085
7258.2	-53.07
7258.3	-53.162
7258.4	-53.116
7258.5	-53.177
7258.6	-53.146
7258.7	-53.101
7258.8	-53.223
7258.9	-53.253
7259	-53.177
7259.1	-53.284
7259.2	-53.436
7259.3	-53.345
7259.4	-53.482
7259.5	-53.528
7259.6	-53.543
7259.7	-53.604
7259.8	-53.635
7259.9	-53.345
7260	-53.192
7260.1	-53.131
7260.2	-53.101
7260.3	-53.421
7260.4	-53.482
7260.5	-53.589
7260.6	-53.574
7260.7	-53.604
7260.8	-53.268
7260.9	-53.223
7261	-53.253
7261.1	-53.513
7261.2	-53.65
7261.3	-53.726
7261.4	-53.421
7261.5	-53.207
7261.6	-53.177
7261.7	-53.253
7261.8	-53.253
7261.9	-53.192
7262	-53.314
7262.1	-53.574
7262.2	-53.558
7262.3	-53.223
7262.4	-53.314
7262.5	-53.589
7262.6	-53.299
7262.7	-53.314
7262.8	-53.467
7262.9	-53.421
7263	-53.085
7263.1	-53.375
7263.2	-53.513
7263.3	-53.467
7263.4	-53.177
7263.5	-53.162
7263.6	-53.238
7263.7	-53.299
7263.8	-53.421
7263.9	-53.452
7264	-53.329
7264.1	-53.238
7264.2	-53.162
7264.3	-53.04
7264.4	-53.04
7264.5	-53.162
7264.6	-53.146
7264.7	-53.284
7264.8	-53.36
7264.9	-53.452
7265	-53.421
7265.1	-53.436
7265.2	-53.406
7265.3	-53.436
7265.4	-53.452
7265.5	-53.421
7265.6	-53.299
7265.7	-53.391
7265.8	-53.299
7265.9	-53.36
7266	-53.284
7266.1	-53.284
7266.2	-53.36
7266.3	-53.314
7266.4	-53.329
7266.5	-53.223
7266.6	-53.253
7266.7	-53.345
7266.8	-53.391
7266.9	-53.421
7267	-53.36
7267.1	-53.436
7267.2	-53.406
7267.3	-53.528
7267.4	-53.421
7267.5	-53.558
7267.6	-53.513
7267.7	-53.528
7267.8	-53.329
7267.9	-53.253
7268	-53.116
7268.1	-53.04
7268.2	-53.085
7268.3	-53.238
7268.4	-53.238
7268.5	-53.528
7268.6	-53.482
7268.7	-53.467
7268.8	-53.391
7268.9	-53.253
7269	-53.146
7269.1	-53.238
7269.2	-53.436
7269.3	-53.65
7269.4	-53.528
7269.5	-53.375
7269.6	-53.177
7269.7	-53.238
7269.8	-53.36
7269.9	-53.497
7270	-53.558
7270.1	-53.528
7270.2	-53.497
7270.3	-53.391
7270.4	-53.238
7270.5	-53.192
7270.6	-53.452
7270.7	-53.268
7270.8	-53.009
7270.9	-53.482
7271	-53.406
7271.1	-53.085
7271.2	-53.467
7271.3	-53.497
7271.4	-53.253
7271.5	-53.146
7271.6	-53.299
7271.7	-53.574
7271.8	-53.665
7271.9	-53.452
7272	-53.345
7272.1	-53.223
7272.2	-53.162
7272.3	-53.223
7272.4	-53.482
7272.5	-53.558
7272.6	-53.619
7272.7	-53.467
7272.8	-53.467
7272.9	-53.36
7273	-53.391
7273.1	-53.268
7273.2	-53.253
7273.3	-53.101
7273.4	-53.177
7273.5	-53.04
7273.6	-53.177
7273.7	-53.131
7273.8	-53.162
7273.9	-53.223
7274	-53.314
7274.1	-53.406
7274.2	-53.314
7274.3	-53.345
7274.4	-53.497
7274.5	-53.497
7274.6	-53.406
7274.7	-53.482
7274.8	-53.482
7274.9	-53.467
7275	-53.375
7275.1	-53.436
7275.2	-53.421
7275.3	-53.406
7275.4	-53.284
7275.5	-53.192
7275.6	-53.146
7275.7	-53.131
7275.8	-53.284
7275.9	-53.329
7276	-53.329
7276.1	-53.421
7276.2	-53.452
7276.3	-53.558
7276.4	-53.619
7276.5	-53.787
7276.6	-53.772
7276.7	-53.65
7276.8	-53.345
7276.9	-53.299
7277	-53.162
7277.1	-53.436
7277.2	-53.558
7277.3	-53.757
7277.4	-53.741
7277.5	-53.589
7277.6	-53.314
7277.7	-53.223
7277.8	-53.391
7277.9	-53.558
7278	-53.802
7278.1	-53.65
7278.2	-53.375
7278.3	-53.284
7278.4	-53.284
7278.5	-53.268
7278.6	-53.497
7278.7	-53.604
7278.8	-53.589
7278.9	-53.177
7279	-53.345
7279.1	-53.558
7279.2	-53.452
7279.3	-53.345
7279.4	-53.65
7279.5	-53.452
7279.6	-53.146
7279.7	-53.528
7279.8	-53.604
7279.9	-53.467
7280	-53.36
7280.1	-53.207
7280.2	-53.421
7280.3	-53.513
7280.4	-53.635
7280.5	-53.558
7280.6	-53.467
7280.7	-53.345
7280.8	-53.207
7280.9	-53.131
7281	-53.146
7281.1	-53.101
7281.2	-53.253
7281.3	-53.36
7281.4	-53.436
7281.5	-53.467
7281.6	-53.421
7281.7	-53.421
7281.8	-53.467
7281.9	-53.513
7282	-53.421
7282.1	-53.452
7282.2	-53.375
7282.3	-53.375
7282.4	-53.452
7282.5	-53.345
7282.6	-53.452
7282.7	-53.391
7282.8	-53.36
7282.9	-53.406
7283	-53.329
7283.1	-53.299
7283.2	-53.36
7283.3	-53.314
7283.4	-53.452
7283.5	-53.513
7283.6	-53.452
7283.7	-53.421
7283.8	-53.406
7283.9	-53.543
7284	-53.65
7284.1	-53.604
7284.2	-53.543
7284.3	-53.482
7284.4	-53.375
7284.5	-53.238
7284.6	-53.146
7284.7	-53.207
7284.8	-53.162
7284.9	-53.177
7285	-53.375
7285.1	-53.497
7285.2	-53.497
7285.3	-53.558
7285.4	-53.528
7285.5	-53.36
7285.6	-53.177
7285.7	-53.391
7285.8	-53.436
7285.9	-53.65
7286	-53.513
7286.1	-53.65
7286.2	-53.207
7286.3	-53.253
7286.4	-53.391
7286.5	-53.65
7286.6	-53.665
7286.7	-53.467
7286.8	-53.619
7286.9	-53.513
7287	-53.574
7287.1	-53.314
7287.2	-53.192
7287.3	-53.482
7287.4	-53.375
7287.5	-53.223
7287.6	-53.543
7287.7	-53.436
7287.8	-53.101
7287.9	-53.497
7288	-53.558
7288.1	-53.36
7288.2	-53.04
7288.3	-53.314
7288.4	-53.543
7288.5	-53.482
7288.6	-53.284
7288.7	-53.238
7288.8	-52.933
7288.9	-53.009
7289	-53.253
7289.1	-53.421
7289.2	-53.482
7289.3	-53.36
7289.4	-53.406
7289.5	-53.314
7289.6	-53.223
7289.7	-53.101
7289.8	-53.04
7289.9	-53.04
7290	-52.917
7290.1	-52.994
7290.2	-52.917
7290.3	-52.963
7290.4	-52.948
7290.5	-53.101
7290.6	-53.162
7290.7	-53.223
7290.8	-53.329
7290.9	-53.284
7291	-53.284
7291.1	-53.268
7291.2	-53.314
7291.3	-53.253
7291.4	-53.268
7291.5	-53.329
7291.6	-53.177
7291.7	-53.268
7291.8	-53.299
7291.9	-53.223
7292	-53.238
7292.1	-53.223
7292.2	-53.162
7292.3	-53.04
7292.4	-52.872
7292.5	-52.856
7292.6	-52.78
7292.7	-52.826
7292.8	-52.78
7292.9	-52.841
7293	-52.795
7293.1	-52.979
7293.2	-53.055
7293.3	-53.146
7293.4	-53.192
7293.5	-53.162
7293.6	-53.024
7293.7	-52.811
7293.8	-52.704
7293.9	-52.734
7294	-52.933
7294.1	-53.101
7294.2	-53.207
7294.3	-53.131
7294.4	-52.673
7294.5	-52.628
7294.6	-52.887
7294.7	-53.04
7294.8	-53.116
7294.9	-53.116
7295	-53.116
7295.1	-53.009
7295.2	-53.07
7295.3	-53.07
7295.4	-52.887
7295.5	-52.704
7295.6	-52.826
7295.7	-53.04
7295.8	-52.765
7295.9	-52.887
7296	-53.055
7296.1	-52.704
7296.2	-52.872
7296.3	-53.009
7296.4	-52.917
7296.5	-52.673
7296.6	-52.765
7296.7	-52.933
7296.8	-53.085
7296.9	-53.04
7297	-52.734
7297.1	-52.612
7297.2	-52.658
7297.3	-52.826
7297.4	-52.933
7297.5	-53.055
7297.6	-53.07
7297.7	-52.887
7297.8	-52.795
7297.9	-52.719
7298	-52.658
7298.1	-52.597
7298.2	-52.551
7298.3	-52.551
7298.4	-52.597
7298.5	-52.612
7298.6	-52.734
7298.7	-52.734
7298.8	-52.811
7298.9	-52.872
7299	-52.979
7299.1	-52.856
7299.2	-52.933
7299.3	-52.933
7299.4	-53.024
7299.5	-52.887
7299.6	-52.963
7299.7	-52.963
7299.8	-52.963
7299.9	-52.933
7300	-52.826
7300.1	-52.902
7300.2	-52.933
7300.3	-52.933
7300.4	-53.009
7300.5	-52.917
7300.6	-52.933
7300.7	-52.933
7300.8	-53.024
7300.9	-52.887
7301	-52.948
7301.1	-52.704
7301.2	-52.734
7301.3	-52.628
7301.4	-52.551
7301.5	-52.597
7301.6	-52.734
7301.7	-52.826
7301.8	-52.994
7301.9	-52.948
7302	-53.131
7302.1	-53.085
7302.2	-52.841
7302.3	-52.719
7302.4	-52.689
7302.5	-52.78
7302.6	-52.963
7302.7	-53.116
7302.8	-53.055
7302.9	-52.841
7303	-52.734
7303.1	-52.795
7303.2	-52.902
7303.3	-52.933
7303.4	-52.994
7303.5	-53.024
7303.6	-52.887
7303.7	-52.795
7303.8	-52.811
7303.9	-53.116
7304	-53.101
7304.1	-52.643
7304.2	-53.04
7304.3	-53.131
7304.4	-52.78
7304.5	-53.07
7304.6	-53.207
7304.7	-52.979
7304.8	-52.643
7304.9	-53.04
7305	-53.085
7305.1	-53.223
7305.2	-52.963
7305.3	-52.887
7305.4	-52.795
7305.5	-52.933
7305.6	-53.07
7305.7	-53.055
7305.8	-53.177
7305.9	-53.131
7306	-53.116
7306.1	-52.933
7306.2	-52.963
7306.3	-52.872
7306.4	-52.826
7306.5	-52.887
7306.6	-52.841
7306.7	-52.78
7306.8	-52.872
7306.9	-53.009
7307	-53.04
7307.1	-53.131
7307.2	-53.268
7307.3	-53.207
7307.4	-53.223
7307.5	-53.299
7307.6	-53.299
7307.7	-53.238
7307.8	-53.375
7307.9	-53.391
7308	-53.375
7308.1	-53.299
7308.2	-53.299
7308.3	-53.345
7308.4	-53.36
7308.5	-53.238
7308.6	-53.36
7308.7	-53.375
7308.8	-53.391
7308.9	-53.314
7309	-53.238
7309.1	-53.207
7309.2	-53.192
7309.3	-53.04
7309.4	-53.07
7309.5	-52.948
7309.6	-53.009
7309.7	-52.872
7309.8	-53.055
7309.9	-53.131
7310	-53.299
7310.1	-53.36
7310.2	-53.482
7310.3	-53.284
7310.4	-53.162
7310.5	-52.902
7310.6	-52.948
7310.7	-53.116
7310.8	-53.238
7310.9	-53.436
7311	-53.406
7311.1	-53.131
7311.2	-52.963
7311.3	-52.994
7311.4	-53.131
7311.5	-53.452
7311.6	-53.436
7311.7	-53.467
7311.8	-53.436
7311.9	-53.467
7312	-53.329
7312.1	-53.162
7312.2	-53.131
7312.3	-53.421
7312.4	-53.314
7312.5	-53.024
7312.6	-53.421
7312.7	-53.299
7312.8	-53.055
7312.9	-53.345
7313	-53.467
7313.1	-53.238
7313.2	-53.07
7313.3	-53.421
7313.4	-53.513
7313.5	-53.528
7313.6	-53.36
7313.7	-53.192
7313.8	-53.131
7313.9	-53.116
7314	-53.497
7314.1	-53.513
7314.2	-53.482
7314.3	-53.528
7314.4	-53.528
7314.5	-53.391
7314.6	-53.314
7314.7	-53.299
7314.8	-53.177
7314.9	-53.192
7315	-53.146
7315.1	-53.268
7315.2	-53.223
7315.3	-53.329
7315.4	-53.421
7315.5	-53.558
7315.6	-53.543
7315.7	-53.635
7315.8	-53.619
7315.9	-53.619
7316	-53.726
7316.1	-53.757
7316.2	-53.696
7316.3	-53.818
7316.4	-53.68
7316.5	-53.696
7316.6	-53.726
7316.7	-53.757
7316.8	-53.741
7316.9	-53.772
7317	-53.68
7317.1	-53.711
7317.2	-53.665
7317.3	-53.757
7317.4	-53.741
7317.5	-53.558
7317.6	-53.528
7317.7	-53.421
7317.8	-53.406
7317.9	-53.314
7318	-53.391
7318.1	-53.436
7318.2	-53.574
7318.3	-53.726
7318.4	-53.741
7318.5	-53.864
7318.6	-53.787
7318.7	-53.711
7318.8	-53.436
7318.9	-53.345
7319	-53.421
7319.1	-53.741
7319.2	-53.833
7319.3	-53.955
7319.4	-53.864
7319.5	-53.513
7319.6	-53.345
7319.7	-53.574
7319.8	-53.833
7319.9	-53.909
7320	-53.986
7320.1	-54.108
7320.2	-53.894
7320.3	-53.757
7320.4	-53.589
7320.5	-53.482
7320.6	-53.818
7320.7	-53.97
7320.8	-53.619
7320.9	-53.818
7321	-53.818
7321.1	-53.558
7321.2	-53.818
7321.3	-53.94
7321.4	-53.696
7321.5	-53.619
7321.6	-53.833
7321.7	-53.894
7321.8	-53.909
7321.9	-53.696
7322	-53.497
7322.1	-53.574
7322.2	-53.757
7322.3	-53.879
7322.4	-53.97
7322.5	-53.909
7322.6	-53.848
7322.7	-53.772
7322.8	-53.665
7322.9	-53.619
7323	-53.513
7323.1	-53.589
7323.2	-53.497
7323.3	-53.772
7323.4	-53.848
7323.5	-53.955
7323.6	-53.94
7323.7	-54.001
7323.8	-53.97
7323.9	-54.077
7324	-54.062
7324.1	-53.955
7324.2	-53.97
7324.3	-53.986
7324.4	-54.047
7324.5	-53.94
7324.6	-54.016
7324.7	-53.864
7324.8	-53.97
7324.9	-53.879
7325	-53.955
7325.1	-53.94
7325.2	-53.94
7325.3	-54.001
7325.4	-53.955
7325.5	-54.138
7325.6	-54.001
7325.7	-54.077
7325.8	-54.092
7325.9	-54.108
7326	-54.047
7326.1	-54.062
7326.2	-54.016
7326.3	-53.925
7326.4	-53.772
7326.5	-53.711
7326.6	-53.65
7326.7	-53.574
7326.8	-53.696
7326.9	-53.802
7327	-53.864
7327.1	-53.986
7327.2	-54.016
7327.3	-53.909
7327.4	-53.818
7327.5	-53.513
7327.6	-53.574
7327.7	-53.909
7327.8	-53.97
7327.9	-53.94
7328	-54.031
7328.1	-53.696
7328.2	-53.604
7328.3	-53.65
7328.4	-53.665
7328.5	-53.558
7328.6	-53.604
7328.7	-53.757
7328.8	-54.031
7328.9	-53.818
7329	-53.619
7329.1	-53.864
7329.2	-53.97
7329.3	-53.558
7329.4	-53.909
7329.5	-53.818
7329.6	-53.604
7329.7	-53.604
7329.8	-53.833
7329.9	-53.833
7330	-53.665
7330.1	-53.543
7330.2	-53.543
7330.3	-53.818
7330.4	-53.879
7330.5	-53.772
7330.6	-53.741
7330.7	-53.635
7330.8	-53.421
7330.9	-53.558
7331	-53.604
7331.1	-53.772
7331.2	-53.833
7331.3	-53.864
7331.4	-53.94
7331.5	-53.787
7331.6	-53.909
7331.7	-53.757
7331.8	-53.757
7331.9	-53.589
7332	-53.589
7332.1	-53.513
7332.2	-53.421
7332.3	-53.436
7332.4	-53.497
7332.5	-53.482
7332.6	-53.391
7332.7	-53.421
7332.8	-53.497
7332.9	-53.497
7333	-53.589
7333.1	-53.543
7333.2	-53.513
7333.3	-53.619
7333.4	-53.589
7333.5	-53.543
7333.6	-53.543
7333.7	-53.528
7333.8	-53.497
7333.9	-53.528
7334	-53.543
7334.1	-53.406
7334.2	-53.36
7334.3	-53.421
7334.4	-53.543
7334.5	-53.635
7334.6	-53.741
7334.7	-53.864
7334.8	-53.986
7334.9	-53.909
7335	-53.879
7335.1	-53.909
7335.2	-53.696
7335.3	-53.619
7335.4	-53.436
7335.5	-53.467
7335.6	-53.543
7335.7	-53.802
7335.8	-53.909
7335.9	-53.864
7336	-53.741
7336.1	-53.482
7336.2	-53.421
7336.3	-53.543
7336.4	-53.772
7336.5	-53.925
7336.6	-53.879
7336.7	-53.726
7336.8	-53.848
7336.9	-53.741
7337	-53.818
7337.1	-53.726
7337.2	-53.497
7337.3	-53.589
7337.4	-53.787
7337.5	-53.589
7337.6	-53.558
7337.7	-53.833
7337.8	-53.543
7337.9	-53.391
7338	-53.833
7338.1	-53.711
7338.2	-53.543
7338.3	-53.421
7338.4	-53.68
7338.5	-53.818
7338.6	-53.833
7338.7	-53.741
7338.8	-53.574
7338.9	-53.497
7339	-53.482
7339.1	-53.726
7339.2	-53.711
7339.3	-53.864
7339.4	-53.909
7339.5	-53.925
7339.6	-53.864
7339.7	-53.802
7339.8	-53.711
7339.9	-53.589
7340	-53.513
7340.1	-53.497
7340.2	-53.375
7340.3	-53.528
7340.4	-53.543
7340.5	-53.574
7340.6	-53.635
7340.7	-53.589
7340.8	-53.604
7340.9	-53.741
7341	-53.741
7341.1	-53.757
7341.2	-53.833
7341.3	-53.757
7341.4	-53.833
7341.5	-53.864
7341.6	-53.818
7341.7	-53.818
7341.8	-53.94
7341.9	-53.833
7342	-53.802
7342.1	-53.772
7342.2	-53.696
7342.3	-53.619
7342.4	-53.696
7342.5	-53.528
7342.6	-53.528
7342.7	-53.436
7342.8	-53.345
7342.9	-53.391
7343	-53.528
7343.1	-53.665
7343.2	-53.741
7343.3	-53.879
7343.4	-53.741
7343.5	-53.955
7343.6	-53.848
7343.7	-53.574
7343.8	-53.482
7343.9	-53.406
7344	-53.604
7344.1	-53.726
7344.2	-53.787
7344.3	-53.848
7344.4	-53.711
7344.5	-53.436
7344.6	-53.436
7344.7	-53.65
7344.8	-53.696
7344.9	-53.787
7345	-53.818
7345.1	-53.833
7345.2	-53.848
7345.3	-53.802
7345.4	-53.68
7345.5	-53.467
7345.6	-53.711
7345.7	-53.772
7345.8	-53.482
7345.9	-53.696
7346	-53.909
7346.1	-53.558
7346.2	-53.574
7346.3	-53.787
7346.4	-53.619
7346.5	-53.36
7346.6	-53.558
7346.7	-53.65
7346.8	-53.741
7346.9	-53.741
7347	-53.528
7347.1	-53.314
7347.2	-53.299
7347.3	-53.452
7347.4	-53.635
7347.5	-53.619
7347.6	-53.741
7347.7	-53.726
7347.8	-53.741
7347.9	-53.574
7348	-53.665
7348.1	-53.528
7348.2	-53.436
7348.3	-53.436
7348.4	-53.36
7348.5	-53.329
7348.6	-53.314
7348.7	-53.375
7348.8	-53.345
7348.9	-53.391
7349	-53.436
7349.1	-53.528
7349.2	-53.528
7349.3	-53.543
7349.4	-53.696
7349.5	-53.65
7349.6	-53.711
7349.7	-53.696
7349.8	-53.757
7349.9	-53.741
7350	-53.711
7350.1	-53.696
7350.2	-53.68
7350.3	-53.665
7350.4	-53.574
7350.5	-53.467
7350.6	-53.482
7350.7	-53.36
7350.8	-53.375
7350.9	-53.421
7351	-53.452
7351.1	-53.497
7351.2	-53.65
7351.3	-53.635
7351.4	-53.696
7351.5	-53.757
7351.6	-53.848
7351.7	-53.833
7351.8	-53.772
7351.9	-53.528
7352	-53.406
7352.1	-53.391
7352.2	-53.604
7352.3	-53.787
7352.4	-54.001
7352.5	-53.925
7352.6	-53.787
7352.7	-53.558
7352.8	-53.558
7352.9	-53.757
7353	-53.955
7353.1	-53.94
7353.2	-53.802
7353.3	-53.619
7353.4	-53.635
7353.5	-53.558
7353.6	-53.711
7353.7	-53.848
7353.8	-53.955
7353.9	-53.726
7354	-53.558
7354.1	-53.97
7354.2	-53.802
7354.3	-53.619
7354.4	-54.001
7354.5	-53.802
7354.6	-53.558
7354.7	-53.757
7354.8	-53.97
7354.9	-53.848
7355	-53.528
7355.1	-53.528
7355.2	-53.772
7355.3	-53.94
7355.4	-53.955
7355.5	-54.001
7355.6	-53.726
7355.7	-53.528
7355.8	-53.452
7355.9	-53.558
7356	-53.604
7356.1	-53.833
7356.2	-54.031
7356.3	-53.97
7356.4	-53.909
7356.5	-54.031
7356.6	-54.016
7356.7	-53.909
7356.8	-53.97
7356.9	-53.925
7357	-53.894
7357.1	-53.726
7357.2	-53.68
7357.3	-53.619
7357.4	-53.65
7357.5	-53.604
7357.6	-53.589
7357.7	-53.558
7357.8	-53.543
7357.9	-53.604
7358	-53.589
7358.1	-53.574
7358.2	-53.604
7358.3	-53.604
7358.4	-53.513
7358.5	-53.513
7358.6	-53.528
7358.7	-53.528
7358.8	-53.619
7358.9	-53.543
7359	-53.696
7359.1	-53.68
7359.2	-53.772
7359.3	-53.833
7359.4	-53.94
7359.5	-53.909
7359.6	-53.955
7359.7	-54.047
7359.8	-53.986
7359.9	-53.833
7360	-53.757
7360.1	-53.558
7360.2	-53.696
7360.3	-53.787
7360.4	-53.894
7360.5	-54.062
7360.6	-54.108
7360.7	-54.092
7360.8	-53.802
7360.9	-53.726
7361	-53.665
7361.1	-53.848
7361.2	-54.047
7361.3	-54.108
7361.4	-53.97
7361.5	-53.726
7361.6	-53.696
7361.7	-53.696
7361.8	-53.696
7361.9	-53.741
7362	-54.092
7362.1	-54.138
7362.2	-54.001
7362.3	-53.711
7362.4	-54.062
7362.5	-54.077
7362.6	-53.879
7362.7	-54.077
7362.8	-54.108
7362.9	-53.757
7363	-54.062
7363.1	-54.169
7363.2	-54.092
7363.3	-53.94
7363.4	-53.94
7363.5	-54.016
7363.6	-54.306
7363.7	-54.26
7363.8	-54.108
7363.9	-53.97
7364	-53.894
7364.1	-53.94
7364.2	-54.031
7364.3	-54.123
7364.4	-54.352
7364.5	-54.245
7364.6	-54.306
7364.7	-54.352
7364.8	-54.321
7364.9	-54.199
7365	-54.169
7365.1	-54.016
7365.2	-54.047
7365.3	-54.016
7365.4	-53.909
7365.5	-53.97
7365.6	-53.94
7365.7	-53.925
7365.8	-53.986
7365.9	-54.153
7366	-54.123
7366.1	-54.169
7366.2	-54.138
7366.3	-54.245
7366.4	-54.291
7366.5	-54.26
7366.6	-54.245
7366.7	-54.291
7366.8	-54.276
7366.9	-54.245
7367	-54.276
7367.1	-54.214
7367.2	-54.138
7367.3	-54.123
7367.4	-54.062
7367.5	-54.108
7367.6	-53.986
7367.7	-54.031
7367.8	-54.031
7367.9	-54.062
7368	-54.138
7368.1	-54.337
7368.2	-54.428
7368.3	-54.52
7368.4	-54.565
7368.5	-54.443
7368.6	-54.398
7368.7	-54.138
7368.8	-54.214
7368.9	-54.077
7369	-54.413
7369.1	-54.52
7369.2	-54.733
7369.3	-54.688
7369.4	-54.413
7369.5	-54.214
7369.6	-54.23
7369.7	-54.428
7369.8	-54.642
7369.9	-54.626
7370	-54.703
7370.1	-54.688
7370.2	-54.703
7370.3	-54.672
7370.4	-54.565
7370.5	-54.382
7370.6	-54.443
7370.7	-54.688
7370.8	-54.413
7370.9	-54.398
7371	-54.703
7371.1	-54.459
7371.2	-54.306
7371.3	-54.718
7371.4	-54.52
7371.5	-54.321
7371.6	-54.398
7371.7	-54.672
7371.8	-54.688
7371.9	-54.611
7372	-54.459
7372.1	-54.214
7372.2	-54.245
7372.3	-54.565
7372.4	-54.688
7372.5	-54.688
7372.6	-54.688
7372.7	-54.55
7372.8	-54.428
7372.9	-54.337
7373	-54.276
7373.1	-54.352
7373.2	-54.352
7373.3	-54.459
7373.4	-54.52
7373.5	-54.611
7373.6	-54.581
7373.7	-54.749
7373.8	-54.794
7373.9	-54.84
7374	-54.794
7374.1	-54.794
7374.2	-54.718
7374.3	-54.657
7374.4	-54.733
7374.5	-54.688
7374.6	-54.657
7374.7	-54.672
7374.8	-54.565
7374.9	-54.611
7375	-54.489
7375.1	-54.504
7375.2	-54.596
7375.3	-54.581
7375.4	-54.55
7375.5	-54.565
7375.6	-54.504
7375.7	-54.581
7375.8	-54.642
7375.9	-54.672
7376	-54.657
7376.1	-54.703
7376.2	-54.642
7376.3	-54.611
7376.4	-54.535
7376.5	-54.306
7376.6	-54.337
7376.7	-54.276
7376.8	-54.26
7376.9	-54.382
7377	-54.489
7377.1	-54.596
7377.2	-54.626
7377.3	-54.718
7377.4	-54.535
7377.5	-54.398
7377.6	-54.123
7377.7	-54.352
7377.8	-54.611
7377.9	-54.642
7378	-54.718
7378.1	-54.474
7378.2	-54.352
7378.3	-54.276
7378.4	-54.337
7378.5	-54.245
7378.6	-54.276
7378.7	-54.565
7378.8	-54.657
7378.9	-54.474
7379	-54.306
7379.1	-54.733
7379.2	-54.52
7379.3	-54.245
7379.4	-54.611
7379.5	-54.565
7379.6	-54.276
7379.7	-54.489
7379.8	-54.688
7379.9	-54.504
7380	-54.321
7380.1	-54.23
7380.2	-54.535
7380.3	-54.626
7380.4	-54.642
7380.5	-54.565
7380.6	-54.459
7380.7	-54.306
7380.8	-54.245
7380.9	-54.382
7381	-54.565
7381.1	-54.672
7381.2	-54.688
7381.3	-54.81
7381.4	-54.825
7381.5	-54.733
7381.6	-54.626
7381.7	-54.688
7381.8	-54.52
7381.9	-54.459
7382	-54.474
7382.1	-54.337
7382.2	-54.291
7382.3	-54.306
7382.4	-54.459
7382.5	-54.413
7382.6	-54.428
7382.7	-54.443
7382.8	-54.535
7382.9	-54.55
7383	-54.459
7383.1	-54.55
7383.2	-54.581
7383.3	-54.672
7383.4	-54.596
7383.5	-54.55
7383.6	-54.581
7383.7	-54.581
7383.8	-54.581
7383.9	-54.581
7384	-54.504
7384.1	-54.489
7384.2	-54.489
7384.3	-54.489
7384.4	-54.489
7384.5	-54.672
7384.6	-54.672
7384.7	-54.764
7384.8	-54.855
7384.9	-54.916
7385	-54.932
7385.1	-54.886
7385.2	-54.81
7385.3	-54.703
7385.4	-54.52
7385.5	-54.611
7385.6	-54.764
7385.7	-54.947
7385.8	-55.038
7385.9	-55.008
7386	-55.038
7386.1	-54.657
7386.2	-54.703
7386.3	-54.825
7386.4	-55.099
7386.5	-55.069
7386.6	-55.176
7386.7	-54.962
7386.8	-55.099
7386.9	-55.038
7387	-55.161
7387.1	-55.008
7387.2	-54.825
7387.3	-54.871
7387.4	-55.145
7387.5	-54.825
7387.6	-55.084
7387.7	-55.099
7387.8	-54.947
7387.9	-54.962
7388	-55.222
7388.1	-55.069
7388.2	-54.855
7388.3	-54.81
7388.4	-55.145
7388.5	-55.206
7388.6	-55.191
7388.7	-54.886
7388.8	-54.749
7388.9	-54.764
7389	-54.947
7389.1	-55.099
7389.2	-55.191
7389.3	-55.222
7389.4	-55.176
7389.5	-55.099
7389.6	-55.084
7389.7	-54.962
7389.8	-54.825
7389.9	-54.779
7390	-54.825
7390.1	-54.779
7390.2	-54.825
7390.3	-54.901
7390.4	-54.977
7390.5	-55.099
7390.6	-55.115
7390.7	-55.161
7390.8	-55.13
7390.9	-55.252
7391	-55.252
7391.1	-55.191
7391.2	-55.283
7391.3	-55.267
7391.4	-55.344
7391.5	-55.283
7391.6	-55.252
7391.7	-55.206
7391.8	-55.252
7391.9	-55.313
7392	-55.267
7392.1	-55.267
7392.2	-55.313
7392.3	-55.313
7392.4	-55.252
7392.5	-55.237
7392.6	-55.161
7392.7	-55.161
7392.8	-55.008
7392.9	-54.977
7393	-54.916
7393.1	-54.916
7393.2	-55.038
7393.3	-55.222
7393.4	-55.252
7393.5	-55.405
7393.6	-55.435
7393.7	-55.45
7393.8	-55.222
7393.9	-55.038
7394	-54.993
7394.1	-54.977
7394.2	-55.252
7394.3	-55.359
7394.4	-55.359
7394.5	-55.328
7394.6	-55.069
7394.7	-54.916
7394.8	-54.993
7394.9	-55.176
7395	-55.298
7395.1	-55.283
7395.2	-55.206
7395.3	-55.054
7395.4	-54.916
7395.5	-55.161
7395.6	-55.298
7395.7	-55.054
7395.8	-54.901
7395.9	-55.176
7396	-54.886
7396.1	-55.008
7396.2	-55.267
7396.3	-55.145
7396.4	-54.779
7396.5	-54.993
7396.6	-55.054
7396.7	-55.115
7396.8	-54.901
7396.9	-54.733
7397	-54.855
7397.1	-55.084
7397.2	-55.115
7397.3	-55.161
7397.4	-55.222
7397.5	-55.145
7397.6	-55.069
7397.7	-54.947
7397.8	-54.84
7397.9	-54.779
7398	-54.825
7398.1	-54.794
7398.2	-54.962
7398.3	-55.145
7398.4	-55.222
7398.5	-55.115
7398.6	-55.115
7398.7	-55.161
7398.8	-55.099
7398.9	-55.115
7399	-55.069
7399.1	-55.054
7399.2	-55.038
7399.3	-55.038
7399.4	-55.084
7399.5	-54.993
7399.6	-54.932
7399.7	-54.977
7399.8	-55.038
7399.9	-54.993
7400	-55.099
7400.1	-55.023
7400.2	-55.054
7400.3	-55.115
7400.4	-55.222
7400.5	-55.191
7400.6	-55.206
7400.7	-55.206
7400.8	-55.237
7400.9	-55.237
7401	-55.313
7401.1	-55.283
7401.2	-55.435
7401.3	-55.252
7401.4	-55.038
7401.5	-54.947
7401.6	-54.855
7401.7	-54.886
7401.8	-54.947
7401.9	-55.099
7402	-55.222
7402.1	-55.283
7402.2	-55.283
7402.3	-55.222
7402.4	-55.054
7402.5	-54.932
7402.6	-54.947
7402.7	-55.13
7402.8	-55.252
7402.9	-55.298
7403	-55.252
7403.1	-55.008
7403.2	-54.932
7403.3	-55.023
7403.4	-54.977
7403.5	-54.947
7403.6	-54.916
7403.7	-54.993
7403.8	-55.298
7403.9	-55.405
7404	-55.069
7404.1	-55.099
7404.2	-55.328
7404.3	-55.084
7404.4	-55.237
7404.5	-55.45
7404.6	-55.191
7404.7	-54.901
7404.8	-55.237
7404.9	-55.328
7405	-55.222
7405.1	-54.947
7405.2	-55.084
7405.3	-55.191
7405.4	-55.313
7405.5	-55.344
7405.6	-55.298
7405.7	-55.115
7405.8	-55.023
7405.9	-55.038
7406	-55.038
7406.1	-55.084
7406.2	-55.206
7406.3	-55.374
7406.4	-55.328
7406.5	-55.359
7406.6	-55.496
7406.7	-55.344
7406.8	-55.252
7406.9	-55.298
7407	-55.206
7407.1	-55.145
7407.2	-55.115
7407.3	-55.145
7407.4	-55.054
7407.5	-55.038
7407.6	-54.932
7407.7	-55.084
7407.8	-55.084
7407.9	-55.069
7408	-55.054
7408.1	-55.115
7408.2	-55.145
7408.3	-55.038
7408.4	-55.176
7408.5	-55.054
7408.6	-55.084
7408.7	-55.008
7408.8	-55.038
7408.9	-55.038
7409	-55.054
7409.1	-55.054
7409.2	-55.191
7409.3	-55.161
7409.4	-55.252
7409.5	-55.298
7409.6	-55.344
7409.7	-55.466
7409.8	-55.603
7409.9	-55.695
7410	-55.618
7410.1	-55.542
7410.2	-55.344
7410.3	-55.222
7410.4	-55.084
7410.5	-55.115
7410.6	-55.389
7410.7	-55.542
7410.8	-55.603
7410.9	-55.557
7411	-55.389
7411.1	-55.206
7411.2	-55.13
7411.3	-55.237
7411.4	-55.45
7411.5	-55.649
7411.6	-55.634
7411.7	-55.542
7411.8	-55.435
7411.9	-55.527
7412	-55.496
7412.1	-55.389
7412.2	-55.115
7412.3	-55.527
7412.4	-55.466
7412.5	-55.099
7412.6	-55.405
7412.7	-55.573
7412.8	-55.191
7412.9	-55.405
7413	-55.588
7413.1	-55.405
7413.2	-55.13
7413.3	-55.42
7413.4	-55.618
7413.5	-55.557
7413.6	-55.435
7413.7	-55.237
7413.8	-55.252
7413.9	-55.283
7414	-55.603
7414.1	-55.771
7414.2	-55.649
7414.3	-55.725
7414.4	-55.618
7414.5	-55.496
7414.6	-55.344
7414.7	-55.313
7414.8	-55.374
7414.9	-55.344
7415	-55.405
7415.1	-55.542
7415.2	-55.588
7415.3	-55.664
7415.4	-55.74
7415.5	-55.756
7415.6	-55.71
7415.7	-55.832
7415.8	-55.801
7415.9	-55.832
7416	-55.786
7416.1	-55.679
7416.2	-55.74
7416.3	-55.725
7416.4	-55.771
7416.5	-55.801
7416.6	-55.74
7416.7	-55.695
7416.8	-55.74
7416.9	-55.756
7417	-55.786
7417.1	-55.847
7417.2	-55.878
7417.3	-55.939
7417.4	-56.091
7417.5	-55.969
7417.6	-56.015
7417.7	-56.015
7417.8	-55.984
7417.9	-55.954
7418	-55.939
7418.1	-55.786
7418.2	-55.74
7418.3	-55.679
7418.4	-55.481
7418.5	-55.71
7418.6	-55.786
7418.7	-55.969
7418.8	-56.152
7418.9	-56.122
7419	-55.939
7419.1	-55.893
7419.2	-55.725
7419.3	-55.771
7419.4	-55.908
7419.5	-56.091
7419.6	-56.122
7419.7	-56.091
7419.8	-55.939
7419.9	-55.71
7420	-55.695
7420.1	-55.679
7420.2	-55.756
7420.3	-55.801
7420.4	-55.939
7420.5	-56.183
7420.6	-56.03
7420.7	-55.679
7420.8	-56.046
7420.9	-56.046
7421	-55.695
7421.1	-56.046
7421.2	-56.03
7421.3	-55.756
7421.4	-56
7421.5	-56.137
7421.6	-56.183
7421.7	-55.893
7421.8	-55.756
7421.9	-55.862
7422	-56.213
7422.1	-56.183
7422.2	-56.244
7422.3	-56.107
7422.4	-55.969
7422.5	-55.801
7422.6	-55.786
7422.7	-55.832
7422.8	-56.061
7422.9	-56.122
7423	-56.259
7423.1	-56.183
7423.2	-56.244
7423.3	-56.274
7423.4	-56.244
7423.5	-56.183
7423.6	-56.122
7423.7	-56.091
7423.8	-56.152
7423.9	-56.107
7424	-56.015
7424.1	-56.015
7424.2	-55.969
7424.3	-55.908
7424.4	-55.862
7424.5	-56
7424.6	-55.939
7424.7	-55.954
7424.8	-55.984
7424.9	-56.03
7425	-55.969
7425.1	-55.908
7425.2	-55.923
7425.3	-56.015
7425.4	-55.908
7425.5	-55.984
7425.6	-56.091
7425.7	-56.076
7425.8	-56.076
7425.9	-56.213
7426	-56.198
7426.1	-56.29
7426.2	-56.442
7426.3	-56.58
7426.4	-56.534
7426.5	-56.458
7426.6	-56.427
7426.7	-56.366
7426.8	-56.137
7426.9	-56.076
7427	-56.213
7427.1	-56.213
7427.2	-56.351
7427.3	-56.473
7427.4	-56.534
7427.5	-56.396
7427.6	-56.213
7427.7	-56.107
7427.8	-56.107
7427.9	-56.351
7428	-56.442
7428.1	-56.61
7428.2	-56.442
7428.3	-56.305
7428.4	-56.259
7428.5	-56.335
7428.6	-56.564
7428.7	-56.534
7428.8	-56.519
7428.9	-56.244
7429	-56.442
7429.1	-56.732
7429.2	-56.381
7429.3	-56.473
7429.4	-56.503
7429.5	-56.427
7429.6	-56.396
7429.7	-56.702
7429.8	-56.656
7429.9	-56.519
7430	-56.32
7430.1	-56.519
7430.2	-56.763
7430.3	-56.702
7430.4	-56.625
7430.5	-56.473
7430.6	-56.381
7430.7	-56.381
7430.8	-56.381
7430.9	-56.656
7431	-56.763
7431.1	-56.732
7431.2	-56.808
7431.3	-56.778
7431.4	-56.641
7431.5	-56.595
7431.6	-56.549
7431.7	-56.519
7431.8	-56.412
7431.9	-56.427
7432	-56.366
7432.1	-56.366
7432.2	-56.32
7432.3	-56.442
7432.4	-56.564
7432.5	-56.595
7432.6	-56.625
7432.7	-56.671
7432.8	-56.686
7432.9	-56.763
7433	-56.656
7433.1	-56.793
7433.2	-56.824
7433.3	-56.885
7433.4	-56.778
7433.5	-56.854
7433.6	-56.671
7433.7	-56.717
7433.8	-56.732
7433.9	-56.671
7434	-56.564
7434.1	-56.534
7434.2	-56.488
7434.3	-56.503
7434.4	-56.473
7434.5	-56.625
7434.6	-56.61
7434.7	-56.808
7434.8	-56.808
7434.9	-56.87
7435	-56.931
7435.1	-56.946
7435.2	-57.068
7435.3	-56.793
7435.4	-56.61
7435.5	-56.61
7435.6	-56.625
7435.7	-56.717
7435.8	-56.976
7435.9	-57.098
7436	-56.976
7436.1	-56.824
7436.2	-56.717
7436.3	-56.732
7436.4	-56.839
7436.5	-56.976
7436.6	-57.098
7436.7	-57.068
7436.8	-57.053
7436.9	-57.037
7437	-57.053
7437.1	-56.946
7437.2	-56.686
7437.3	-56.808
7437.4	-57.037
7437.5	-56.808
7437.6	-56.839
7437.7	-57.068
7437.8	-56.931
7437.9	-56.702
7438	-57.098
7438.1	-57.022
7438.2	-56.87
7438.3	-56.686
7438.4	-57.007
7438.5	-57.114
7438.6	-57.205
7438.7	-56.946
7438.8	-56.885
7438.9	-56.808
7439	-56.763
7439.1	-56.885
7439.2	-57.037
7439.3	-57.114
7439.4	-57.312
7439.5	-57.251
7439.6	-57.266
7439.7	-57.175
7439.8	-57.098
7439.9	-57.007
7440	-56.976
7440.1	-56.808
7440.2	-56.793
7440.3	-56.946
7440.4	-56.961
7440.5	-56.946
7440.6	-57.053
7440.7	-56.931
7440.8	-56.992
7440.9	-57.144
7441	-57.083
7441.1	-57.144
7441.2	-57.175
7441.3	-57.205
7441.4	-57.266
7441.5	-57.19
7441.6	-57.236
7441.7	-57.205
7441.8	-57.266
7441.9	-57.159
7442	-57.144
7442.1	-57.037
7442.2	-56.992
7442.3	-57.007
7442.4	-56.976
7442.5	-56.915
7442.6	-56.778
7442.7	-56.976
7442.8	-56.915
7442.9	-57.083
7443	-57.053
7443.1	-57.236
7443.2	-57.236
7443.3	-57.343
7443.4	-57.343
7443.5	-57.175
7443.6	-56.976
7443.7	-56.931
7443.8	-56.793
7443.9	-56.87
7444	-57.144
7444.1	-57.236
7444.2	-57.312
7444.3	-57.129
7444.4	-56.931
7444.5	-56.793
7444.6	-56.946
7444.7	-57.022
7444.8	-57.297
7444.9	-57.251
7445	-57.129
7445.1	-57.236
7445.2	-57.236
7445.3	-57.22
7445.4	-56.946
7445.5	-56.778
7445.6	-56.87
7445.7	-57.159
7445.8	-56.931
7445.9	-56.915
7446	-57.159
7446.1	-56.854
7446.2	-56.9
7446.3	-57.022
7446.4	-57.037
7446.5	-56.732
7446.6	-56.87
7446.7	-57.19
7446.8	-57.175
7446.9	-56.931
7447	-56.839
7447.1	-56.717
7447.2	-56.854
7447.3	-57.083
7447.4	-57.22
7447.5	-57.343
7447.6	-57.19
7447.7	-57.037
7447.8	-56.946
7447.9	-56.946
7448	-56.9
7448.1	-56.931
7448.2	-56.808
7448.3	-56.87
7448.4	-56.992
7448.5	-57.129
7448.6	-57.205
7448.7	-57.144
7448.8	-57.281
7448.9	-57.205
7449	-57.22
7449.1	-57.175
7449.2	-57.175
7449.3	-57.129
7449.4	-57.144
7449.5	-57.159
7449.6	-57.144
7449.7	-57.053
7449.8	-56.976
7449.9	-56.992
7450	-57.053
7450.1	-56.946
7450.2	-57.068
7450.3	-57.022
7450.4	-57.022
7450.5	-57.098
7450.6	-57.037
7450.7	-57.068
7450.8	-57.144
7450.9	-57.098
7451	-57.114
7451.1	-57.144
7451.2	-57.053
7451.3	-57.068
7451.4	-57.129
7451.5	-56.992
7451.6	-56.839
7451.7	-56.778
7451.8	-56.595
7451.9	-56.808
7452	-56.854
7452.1	-57.007
7452.2	-57.175
7452.3	-57.266
7452.4	-57.083
7452.5	-57.022
7452.6	-56.686
7452.7	-56.763
7452.8	-57.037
7452.9	-57.175
7453	-57.159
7453.1	-57.129
7453.2	-56.961
7453.3	-56.763
7453.4	-56.747
7453.5	-56.824
7453.6	-56.747
7453.7	-56.87
7453.8	-57.114
7453.9	-57.159
7454	-56.839
7454.1	-56.931
7454.2	-57.144
7454.3	-56.885
7454.4	-56.976
7454.5	-57.175
7454.6	-56.961
7454.7	-56.808
7454.8	-57.053
7454.9	-57.19
7455	-57.037
7455.1	-56.732
7455.2	-56.732
7455.3	-57.037
7455.4	-57.083
7455.5	-57.129
7455.6	-57.129
7455.7	-56.915
7455.8	-56.824
7455.9	-56.793
7456	-56.732
7456.1	-56.732
7456.2	-56.9
7456.3	-57.007
7456.4	-57.205
7456.5	-57.251
7456.6	-57.22
7456.7	-57.205
7456.8	-57.236
7456.9	-57.053
7457	-57.159
7457.1	-56.992
7457.2	-56.946
7457.3	-57.022
7457.4	-56.9
7457.5	-56.87
7457.6	-56.839
7457.7	-56.732
7457.8	-56.824
7457.9	-56.702
7458	-56.793
7458.1	-56.732
7458.2	-56.839
7458.3	-56.702
7458.4	-56.717
7458.5	-56.686
7458.6	-56.747
7458.7	-56.763
7458.8	-56.9
7458.9	-56.9
7459	-56.885
7459.1	-56.885
7459.2	-56.992
7459.3	-57.098
7459.4	-57.098
7459.5	-57.159
7459.6	-57.19
7459.7	-57.144
7459.8	-57.22
7459.9	-57.007
7460	-56.9
7460.1	-56.763
7460.2	-56.747
7460.3	-56.87
7460.4	-56.961
7460.5	-57.19
7460.6	-57.129
7460.7	-57.205
7460.8	-57.098
7460.9	-56.824
7461	-56.824
7461.1	-56.87
7461.2	-56.992
7461.3	-57.175
7461.4	-57.205
7461.5	-56.946
7461.6	-56.763
7461.7	-56.778
7461.8	-56.778
7461.9	-56.778
7462	-57.098
7462.1	-57.236
7462.2	-57.022
7462.3	-56.824
7462.4	-57.175
7462.5	-57.068
7462.6	-56.747
7462.7	-57.159
7462.8	-56.961
7462.9	-56.717
7463	-57.037
7463.1	-57.236
7463.2	-56.9
7463.3	-56.808
7463.4	-56.793
7463.5	-57.114
7463.6	-57.144
7463.7	-57.159
7463.8	-57.007
7463.9	-56.824
7464	-56.778
7464.1	-56.9
7464.2	-57.007
7464.3	-57.114
7464.4	-57.129
7464.5	-57.205
7464.6	-57.175
7464.7	-57.053
7464.8	-56.9
7464.9	-56.915
7465	-56.793
7465.1	-56.808
7465.2	-56.747
7465.3	-56.763
7465.4	-56.854
7465.5	-56.976
7465.6	-56.961
7465.7	-57.114
7465.8	-57.205
7465.9	-57.251
7466	-57.297
7466.1	-57.251
7466.2	-57.281
7466.3	-57.312
7466.4	-57.236
7466.5	-57.236
7466.6	-57.236
7466.7	-57.22
7466.8	-57.281
7466.9	-57.388
7467	-57.312
7467.1	-57.297
7467.2	-57.373
7467.3	-57.236
7467.4	-57.266
7467.5	-57.129
7467.6	-57.159
7467.7	-57.053
7467.8	-57.007
7467.9	-56.854
7468	-56.839
7468.1	-56.808
7468.2	-56.808
7468.3	-57.022
7468.4	-57.098
7468.5	-57.236
7468.6	-57.22
7468.7	-57.449
7468.8	-57.236
7468.9	-57.159
7469	-56.87
7469.1	-56.839
7469.2	-56.961
7469.3	-57.083
7469.4	-57.236
7469.5	-57.312
7469.6	-57.098
7469.7	-56.885
7469.8	-56.793
7469.9	-56.961
7470	-56.976
7470.1	-57.037
7470.2	-57.053
7470.3	-57.022
7470.4	-56.808
7470.5	-57.068
7470.6	-57.251
7470.7	-57.083
7470.8	-56.839
7470.9	-57.251
7471	-57.098
7471.1	-56.839
7471.2	-57.266
7471.3	-57.312
7471.4	-56.915
7471.5	-56.946
7471.6	-57.251
7471.7	-57.327
7471.8	-57.144
7471.9	-57.053
7472	-56.915
7472.1	-57.007
7472.2	-57.083
7472.3	-57.281
7472.4	-57.297
7472.5	-57.297
7472.6	-57.175
7472.7	-57.114
7472.8	-56.915
7472.9	-56.915
7473	-56.9
7473.1	-56.976
7473.2	-56.931
7473.3	-57.114
7473.4	-57.22
7473.5	-57.159
7473.6	-57.205
7473.7	-57.22
7473.8	-57.297
7473.9	-57.373
7474	-57.312
7474.1	-57.266
7474.2	-57.266
7474.3	-57.266
7474.4	-57.236
7474.5	-57.22
7474.6	-57.251
7474.7	-57.205
7474.8	-57.22
7474.9	-57.19
7475	-57.19
7475.1	-57.266
7475.2	-57.159
7475.3	-57.251
7475.4	-57.327
7475.5	-57.281
7475.6	-57.297
7475.7	-57.251
7475.8	-57.236
7475.9	-57.19
7476	-57.236
7476.1	-57.053
7476.2	-57.007
7476.3	-56.885
7476.4	-56.702
7476.5	-56.793
7476.6	-56.9
7476.7	-56.992
7476.8	-57.098
7476.9	-57.236
7477	-57.175
7477.1	-57.236
7477.2	-56.992
7477.3	-56.778
7477.4	-56.808
7477.5	-56.854
7477.6	-56.946
7477.7	-57.205
7477.8	-57.159
7477.9	-57.022
7478	-56.808
7478.1	-56.702
7478.2	-56.9
7478.3	-57.007
7478.4	-57.114
7478.5	-56.9
7478.6	-56.992
7478.7	-56.671
7478.8	-56.778
7478.9	-56.992
7479	-57.022
7479.1	-56.656
7479.2	-57.022
7479.3	-56.854
7479.4	-56.641
7479.5	-57.007
7479.6	-57.144
7479.7	-56.839
7479.8	-56.717
7479.9	-56.915
7480	-57.068
7480.1	-56.9
7480.2	-56.793
7480.3	-56.61
7480.4	-56.702
7480.5	-56.961
7480.6	-57.007
7480.7	-56.9
7480.8	-56.9
7480.9	-56.87
7481	-56.732
7481.1	-56.671
7481.2	-56.534
7481.3	-56.549
7481.4	-56.549
7481.5	-56.686
7481.6	-56.808
7481.7	-56.87
7481.8	-56.931
7481.9	-56.992
7482	-56.931
7482.1	-56.9
7482.2	-56.87
7482.3	-56.87
7482.4	-56.87
7482.5	-56.793
7482.6	-56.686
7482.7	-56.747
7482.8	-56.732
7482.9	-56.702
7483	-56.717
7483.1	-56.763
7483.2	-56.686
7483.3	-56.747
7483.4	-56.808
7483.5	-56.717
7483.6	-56.793
7483.7	-56.793
7483.8	-56.778
7483.9	-56.87
7484	-56.854
7484.1	-56.854
7484.2	-57.022
7484.3	-57.007
7484.4	-57.068
7484.5	-57.114
7484.6	-57.022
7484.7	-56.931
7484.8	-56.915
7484.9	-56.702
7485	-56.595
7485.1	-56.641
7485.2	-56.656
7485.3	-56.778
7485.4	-56.915
7485.5	-57.022
7485.6	-57.175
7485.7	-56.961
7485.8	-56.793
7485.9	-56.61
7486	-56.717
7486.1	-56.793
7486.2	-57.007
7486.3	-57.022
7486.4	-56.885
7486.5	-56.656
7486.6	-56.595
7486.7	-56.61
7486.8	-56.58
7486.9	-56.61
7487	-56.656
7487.1	-56.793
7487.2	-56.824
7487.3	-56.778
7487.4	-56.549
7487.5	-56.915
7487.6	-56.824
7487.7	-56.625
7487.8	-56.717
7487.9	-56.778
7488	-56.61
7488.1	-56.549
7488.2	-56.915
7488.3	-56.87
7488.4	-56.702
7488.5	-56.488
7488.6	-56.442
7488.7	-56.717
7488.8	-56.87
7488.9	-56.854
7489	-56.808
7489.1	-56.641
7489.2	-56.534
7489.3	-56.412
7489.4	-56.458
7489.5	-56.549
7489.6	-56.686
7489.7	-56.732
7489.8	-56.854
7489.9	-56.9
7490	-56.946
7490.1	-56.946
7490.2	-56.9
7490.3	-56.9
7490.4	-56.839
7490.5	-56.793
7490.6	-56.702
7490.7	-56.641
7490.8	-56.58
7490.9	-56.656
7491	-56.549
7491.1	-56.549
7491.2	-56.473
7491.3	-56.473
7491.4	-56.396
7491.5	-56.458
7491.6	-56.427
7491.7	-56.58
7491.8	-56.519
7491.9	-56.473
7492	-56.473
7492.1	-56.442
7492.2	-56.564
7492.3	-56.61
7492.4	-56.793
7492.5	-56.686
7492.6	-56.686
7492.7	-56.778
7492.8	-56.824
7492.9	-56.839
7493	-56.915
7493.1	-56.854
7493.2	-56.824
7493.3	-56.671
7493.4	-56.519
7493.5	-56.458
7493.6	-56.412
7493.7	-56.549
7493.8	-56.839
7493.9	-56.839
7494	-56.9
7494.1	-56.9
7494.2	-56.671
7494.3	-56.29
7494.4	-56.549
7494.5	-56.702
7494.6	-56.778
7494.7	-56.915
7494.8	-56.747
7494.9	-56.519
7495	-56.427
7495.1	-56.458
7495.2	-56.488
7495.3	-56.549
7495.4	-56.824
7495.5	-56.854
7495.6	-56.549
7495.7	-56.625
7495.8	-56.946
7495.9	-56.595
7496	-56.656
7496.1	-56.824
7496.2	-56.702
7496.3	-56.519
7496.4	-56.824
7496.5	-56.87
7496.6	-56.595
7496.7	-56.473
7496.8	-56.747
7496.9	-56.87
7497	-56.87
7497.1	-56.747
7497.2	-56.61
7497.3	-56.473
7497.4	-56.534
7497.5	-56.793
7497.6	-56.931
7497.7	-56.885
7497.8	-57.037
7497.9	-56.854
7498	-56.778
7498.1	-56.732
7498.2	-56.595
7498.3	-56.564
7498.4	-56.442
7498.5	-56.488
7498.6	-56.458
7498.7	-56.442
7498.8	-56.58
7498.9	-56.702
7499	-56.778
7499.1	-56.717
7499.2	-56.885
7499.3	-56.732
7499.4	-56.778
7499.5	-56.808
7499.6	-56.763
7499.7	-56.931
7499.8	-56.793
7499.9	-56.839
7500	-56.854
7500.1	-56.824
7500.2	-56.732
7500.3	-56.87
7500.4	-56.839
7500.5	-56.854
7500.6	-56.946
7500.7	-56.854
7500.8	-56.824
7500.9	-56.747
7501	-56.763
7501.1	-56.641
7501.2	-56.625
7501.3	-56.488
7501.4	-56.396
7501.5	-56.381
7501.6	-56.32
7501.7	-56.366
7501.8	-56.503
7501.9	-56.58
7502	-56.747
7502.1	-56.839
7502.2	-56.763
7502.3	-56.732
7502.4	-56.458
7502.5	-56.396
7502.6	-56.488
7502.7	-56.686
7502.8	-56.702
7502.9	-56.824
7503	-56.717
7503.1	-56.519
7503.2	-56.32
7503.3	-56.32
7503.4	-56.396
7503.5	-56.473
7503.6	-56.351
7503.7	-56.32
7503.8	-56.488
7503.9	-56.702
7504	-56.534
7504.1	-56.29
7504.2	-56.58
7504.3	-56.641
7504.4	-56.274
7504.5	-56.488
7504.6	-56.625
7504.7	-56.427
7504.8	-56.259
7504.9	-56.671
7505	-56.671
7505.1	-56.488
7505.2	-56.183
7505.3	-56.29
7505.4	-56.458
7505.5	-56.534
7505.6	-56.641
7505.7	-56.61
7505.8	-56.427
7505.9	-56.244
7506	-56.274
7506.1	-56.168
7506.2	-56.168
7506.3	-56.32
7506.4	-56.458
7506.5	-56.549
7506.6	-56.61
7506.7	-56.625
7506.8	-56.58
7506.9	-56.488
7507	-56.564
7507.1	-56.595
7507.2	-56.534
7507.3	-56.458
7507.4	-56.503
7507.5	-56.381
7507.6	-56.351
7507.7	-56.32
7507.8	-56.351
7507.9	-56.29
7508	-56.274
7508.1	-56.305
7508.2	-56.305
7508.3	-56.366
7508.4	-56.244
7508.5	-56.274
7508.6	-56.244
7508.7	-56.198
7508.8	-56.396
7508.9	-56.381
7509	-56.412
7509.1	-56.442
7509.2	-56.488
7509.3	-56.534
7509.4	-56.564
7509.5	-56.534
7509.6	-56.641
7509.7	-56.61
7509.8	-56.427
7509.9	-56.274
7510	-56.152
7510.1	-56.015
7510.2	-56.061
7510.3	-56.259
7510.4	-56.305
7510.5	-56.488
7510.6	-56.534
7510.7	-56.442
7510.8	-56.213
7510.9	-56
7511	-55.954
7511.1	-56.183
7511.2	-56.381
7511.3	-56.458
7511.4	-56.32
7511.5	-55.984
7511.6	-55.878
7511.7	-55.908
7511.8	-56.03
7511.9	-55.939
7512	-56.061
7512.1	-56.32
7512.2	-56.305
7512.3	-55.984
7512.4	-55.908
7512.5	-56.274
7512.6	-56.03
7512.7	-55.862
7512.8	-56.152
7512.9	-56
7513	-55.725
7513.1	-56.061
7513.2	-56.152
7513.3	-55.817
7513.4	-55.679
7513.5	-55.908
7513.6	-56.107
7513.7	-56.137
7513.8	-56.015
7513.9	-55.954
7514	-55.771
7514.1	-55.634
7514.2	-55.801
7514.3	-55.832
7514.4	-56.015
7514.5	-56.03
7514.6	-56.122
7514.7	-56.091
7514.8	-56.015
7514.9	-55.939
7515	-55.801
7515.1	-55.679
7515.2	-55.603
7515.3	-55.588
7515.4	-55.496
7515.5	-55.466
7515.6	-55.542
7515.7	-55.481
7515.8	-55.527
7515.9	-55.557
7516	-55.618
7516.1	-55.588
7516.2	-55.695
7516.3	-55.725
7516.4	-55.817
7516.5	-55.771
7516.6	-55.756
7516.7	-55.634
7516.8	-55.786
7516.9	-55.725
7517	-55.801
7517.1	-55.71
7517.2	-55.634
7517.3	-55.603
7517.4	-55.45
7517.5	-55.466
7517.6	-55.435
7517.7	-55.359
7517.8	-55.344
7517.9	-55.313
7518	-55.45
7518.1	-55.466
7518.2	-55.618
7518.3	-55.664
7518.4	-55.771
7518.5	-55.74
7518.6	-55.756
7518.7	-55.603
7518.8	-55.45
7518.9	-55.252
7519	-55.283
7519.1	-55.496
7519.2	-55.71
7519.3	-55.817
7519.4	-55.756
7519.5	-55.557
7519.6	-55.466
7519.7	-55.267
7519.8	-55.45
7519.9	-55.557
7520	-55.725
7520.1	-55.679
7520.2	-55.74
7520.3	-55.664
7520.4	-55.42
7520.5	-55.206
7520.6	-55.298
7520.7	-55.649
7520.8	-55.283
7520.9	-55.222
7521	-55.557
7521.1	-55.359
7521.2	-55.206
7521.3	-55.45
7521.4	-55.405
7521.5	-55.237
7521.6	-55.13
7521.7	-55.481
7521.8	-55.511
7521.9	-55.496
7522	-55.283
7522.1	-55.115
7522.2	-54.993
7522.3	-55.206
7522.4	-55.374
7522.5	-55.542
7522.6	-55.435
7522.7	-55.405
7522.8	-55.313
7522.9	-55.283
7523	-55.176
7523.1	-55.145
7523.2	-55.008
7523.3	-54.993
7523.4	-54.962
7523.5	-55.084
7523.6	-55.115
7523.7	-55.191
7523.8	-55.344
7523.9	-55.283
7524	-55.252
7524.1	-55.267
7524.2	-55.298
7524.3	-55.313
7524.4	-55.237
7524.5	-55.405
7524.6	-55.267
7524.7	-55.283
7524.8	-55.099
7524.9	-55.298
7525	-55.237
7525.1	-55.206
7525.2	-55.298
7525.3	-55.267
7525.4	-55.222
7525.5	-55.145
7525.6	-55.176
7525.7	-55.206
7525.8	-55.237
7525.9	-55.115
7526	-55.099
7526.1	-54.977
7526.2	-54.779
7526.3	-54.779
7526.4	-54.779
7526.5	-54.718
7526.6	-54.688
7526.7	-54.855
7526.8	-54.825
7526.9	-54.947
7527	-55.054
7527.1	-55.054
7527.2	-55.115
7527.3	-54.901
7527.4	-54.718
7527.5	-54.642
7527.6	-54.596
7527.7	-54.81
7527.8	-55.038
7527.9	-55.099
7528	-54.932
7528.1	-54.733
7528.2	-54.565
7528.3	-54.703
7528.4	-54.688
7528.5	-54.871
7528.6	-54.642
7528.7	-54.749
7528.8	-54.947
7528.9	-54.977
7529	-54.718
7529.1	-54.886
7529.2	-55.084
7529.3	-54.611
7529.4	-54.84
7529.5	-54.932
7529.6	-54.581
7529.7	-54.703
7529.8	-54.871
7529.9	-54.794
7530	-54.749
7530.1	-54.565
7530.2	-54.886
7530.3	-54.916
7530.4	-54.947
7530.5	-54.672
7530.6	-54.703
7530.7	-54.565
7530.8	-54.703
7530.9	-54.855
7531	-54.916
7531.1	-55.023
7531.2	-54.947
7531.3	-54.855
7531.4	-54.84
7531.5	-54.81
7531.6	-54.626
7531.7	-54.642
7531.8	-54.596
7531.9	-54.52
7532	-54.611
7532.1	-54.55
7532.2	-54.596
7532.3	-54.535
7532.4	-54.565
7532.5	-54.688
7532.6	-54.672
7532.7	-54.703
7532.8	-54.703
7532.9	-54.825
7533	-54.779
7533.1	-54.886
7533.2	-55.008
7533.3	-54.871
7533.4	-55.023
7533.5	-54.977
7533.6	-55.099
7533.7	-55.099
7533.8	-55.069
7533.9	-55.038
7534	-55.084
7534.1	-54.947
7534.2	-55.008
7534.3	-54.825
7534.4	-54.703
7534.5	-54.565
7534.6	-54.688
7534.7	-54.626
7534.8	-54.779
7534.9	-54.962
7535	-55.038
7535.1	-55.069
7535.2	-55.038
7535.3	-54.779
7535.4	-54.657
7535.5	-54.443
7535.6	-54.626
7535.7	-54.779
7535.8	-55.054
7535.9	-54.993
7536	-55.038
7536.1	-54.642
7536.2	-54.581
7536.3	-54.764
7536.4	-54.901
7536.5	-55.084
7536.6	-55.023
7536.7	-54.855
7536.8	-54.718
7536.9	-54.596
7537	-54.84
7537.1	-54.916
7537.2	-55.038
7537.3	-54.718
7537.4	-54.84
7537.5	-54.916
7537.6	-54.779
7537.7	-54.581
7537.8	-55.069
7537.9	-54.871
7538	-54.703
7538.1	-54.81
7538.2	-54.962
7538.3	-55.008
7538.4	-54.901
7538.5	-54.733
7538.6	-54.596
7538.7	-54.749
7538.8	-54.916
7538.9	-55.008
7539	-55.023
7539.1	-54.977
7539.2	-54.932
7539.3	-54.81
7539.4	-54.733
7539.5	-54.688
7539.6	-54.611
7539.7	-54.565
7539.8	-54.535
7539.9	-54.718
7540	-54.657
7540.1	-54.764
7540.2	-54.688
7540.3	-54.733
7540.4	-54.871
7540.5	-54.932
7540.6	-54.947
7540.7	-54.916
7540.8	-54.977
7540.9	-54.855
7541	-54.993
7541.1	-54.916
7541.2	-54.993
7541.3	-54.947
7541.4	-54.977
7541.5	-54.825
7541.6	-54.825
7541.7	-54.794
7541.8	-54.764
7541.9	-54.703
7542	-54.626
7542.1	-54.657
7542.2	-54.596
7542.3	-54.413
7542.4	-54.581
7542.5	-54.535
7542.6	-54.657
7542.7	-54.733
7542.8	-54.962
7542.9	-54.81
7543	-54.901
7543.1	-54.886
7543.2	-54.779
7543.3	-54.626
7543.4	-54.504
7543.5	-54.428
7543.6	-54.581
7543.7	-54.733
7543.8	-54.886
7543.9	-54.947
7544	-54.81
7544.1	-54.474
7544.2	-54.459
7544.3	-54.565
7544.4	-54.81
7544.5	-54.81
7544.6	-54.871
7544.7	-54.504
7544.8	-54.428
7544.9	-54.642
7545	-54.794
7545.1	-54.779
7545.2	-54.749
7545.3	-54.703
7545.4	-54.413
7545.5	-54.535
7545.6	-54.749
7545.7	-54.825
7545.8	-54.504
7545.9	-54.52
7546	-54.855
7546.1	-54.443
7546.2	-54.474
7546.3	-54.779
7546.4	-54.733
7546.5	-54.565
7546.6	-54.474
7546.7	-54.459
7546.8	-54.764
7546.9	-54.764
7547	-54.611
7547.1	-54.596
7547.2	-54.489
7547.3	-54.428
7547.4	-54.382
7547.5	-54.535
7547.6	-54.657
7547.7	-54.749
7547.8	-54.764
7547.9	-54.871
7548	-54.794
7548.1	-54.84
7548.2	-54.749
7548.3	-54.688
7548.4	-54.642
7548.5	-54.626
7548.6	-54.611
7548.7	-54.581
7548.8	-54.504
7548.9	-54.55
7549	-54.504
7549.1	-54.474
7549.2	-54.443
7549.3	-54.489
7549.4	-54.443
7549.5	-54.52
7549.6	-54.459
7549.7	-54.459
7549.8	-54.443
7549.9	-54.474
7550	-54.443
7550.1	-54.55
7550.2	-54.52
7550.3	-54.657
7550.4	-54.611
7550.5	-54.733
7550.6	-54.657
7550.7	-54.794
7550.8	-54.733
7550.9	-54.764
7551	-54.764
7551.1	-54.596
7551.2	-54.535
7551.3	-54.382
7551.4	-54.276
7551.5	-54.276
7551.6	-54.398
7551.7	-54.443
7551.8	-54.642
7551.9	-54.581
7552	-54.794
7552.1	-54.688
7552.2	-54.703
7552.3	-54.504
7552.4	-54.398
7552.5	-54.276
7552.6	-54.291
7552.7	-54.52
7552.8	-54.657
7552.9	-54.764
7553	-54.84
7553.1	-54.672
7553.2	-54.398
7553.3	-54.337
7553.4	-54.214
7553.5	-54.337
7553.6	-54.306
7553.7	-54.52
7553.8	-54.779
7553.9	-54.611
7554	-54.245
7554.1	-54.382
7554.2	-54.489
7554.3	-54.306
7554.4	-54.581
7554.5	-54.55
7554.6	-54.138
7554.7	-54.26
7554.8	-54.55
7554.9	-54.398
7555	-54.291
7555.1	-54.199
7555.2	-54.55
7555.3	-54.626
7555.4	-54.565
7555.5	-54.398
7555.6	-54.321
7555.7	-54.26
7555.8	-54.138
7555.9	-54.26
7556	-54.337
7556.1	-54.52
7556.2	-54.489
7556.3	-54.611
7556.4	-54.672
7556.5	-54.55
7556.6	-54.55
7556.7	-54.413
7556.8	-54.352
7556.9	-54.306
7557	-54.214
7557.1	-54.23
7557.2	-54.169
7557.3	-54.169
7557.4	-54.092
7557.5	-54.138
7557.6	-54.001
7557.7	-54.153
7557.8	-54.108
7557.9	-54.077
7558	-54.138
7558.1	-54.138
7558.2	-54.184
7558.3	-54.23
7558.4	-54.047
7558.5	-54.047
7558.6	-54.138
7558.7	-54.092
7558.8	-54.031
7558.9	-54.138
7559	-53.97
7559.1	-54.062
7559.2	-54.153
7559.3	-54.276
7559.4	-54.337
7559.5	-54.367
7559.6	-54.382
7559.7	-54.535
7559.8	-54.55
7559.9	-54.504
7560	-54.489
7560.1	-54.398
7560.2	-54.169
7560.3	-54.138
7560.4	-54.062
7560.5	-54.276
7560.6	-54.337
7560.7	-54.596
7560.8	-54.535
7560.9	-54.428
7561	-54.153
7561.1	-54.108
7561.2	-54.245
7561.3	-54.398
7561.4	-54.398
7561.5	-54.474
7561.6	-54.092
7561.7	-54.031
7561.8	-54.016
7561.9	-54.062
7562	-54.153
7562.1	-54.474
7562.2	-54.26
7562.3	-54.016
7562.4	-54.23
7562.5	-54.306
7562.6	-54.001
7562.7	-54.199
7562.8	-54.291
7562.9	-53.955
7563	-54.062
7563.1	-54.321
7563.2	-54.26
7563.3	-54.047
7563.4	-53.925
7563.5	-54.245
7563.6	-54.352
7563.7	-54.245
7563.8	-54.123
7563.9	-53.97
7564	-53.94
7564.1	-53.894
7564.2	-54.077
7564.3	-54.169
7564.4	-54.291
7564.5	-54.26
7564.6	-54.26
7564.7	-54.062
7564.8	-54.016
7564.9	-53.986
7565	-53.864
7565.1	-53.848
7565.2	-53.635
7565.3	-53.772
7565.4	-53.879
7565.5	-53.818
7565.6	-53.879
7565.7	-53.909
7565.8	-54.016
7565.9	-54.077
7566	-54.199
7566.1	-54.123
7566.2	-54.169
7566.3	-54.184
7566.4	-54.153
7566.5	-54.169
7566.6	-54.23
7566.7	-54.321
7566.8	-54.291
7566.9	-54.23
7567	-54.108
7567.1	-54.153
7567.2	-54.138
7567.3	-54.077
7567.4	-54.199
7567.5	-54.077
7567.6	-53.955
7567.7	-53.909
7567.8	-53.757
7567.9	-53.711
7568	-53.726
7568.1	-53.741
7568.2	-53.955
7568.3	-54.077
7568.4	-54.153
7568.5	-54.214
7568.6	-54.214
7568.7	-54.153
7568.8	-54.062
7568.9	-53.894
7569	-53.757
7569.1	-53.894
7569.2	-54.016
7569.3	-54.153
7569.4	-54.337
7569.5	-54.169
7569.6	-53.925
7569.7	-53.848
7569.8	-53.94
7569.9	-54.047
7570	-54.23
7570.1	-54.153
7570.2	-54.184
7570.3	-54.123
7570.4	-54.092
7570.5	-53.772
7570.6	-54.001
7570.7	-54.245
7570.8	-53.97
7570.9	-53.757
7571	-54.092
7571.1	-54.047
7571.2	-53.818
7571.3	-54.062
7571.4	-54.031
7571.5	-53.65
7571.6	-53.787
7571.7	-54.138
7571.8	-54.214
7571.9	-54.047
7572	-53.955
7572.1	-53.741
7572.2	-53.787
7572.3	-54.092
7572.4	-54.199
7572.5	-54.276
7572.6	-54.199
7572.7	-54.138
7572.8	-54.062
7572.9	-53.94
7573	-53.879
7573.1	-53.818
7573.2	-53.833
7573.3	-53.94
7573.4	-53.986
7573.5	-53.97
7573.6	-54.062
7573.7	-54.153
7573.8	-54.291
7573.9	-54.352
7574	-54.367
7574.1	-54.382
7574.2	-54.367
7574.3	-54.337
7574.4	-54.367
7574.5	-54.489
7574.6	-54.382
7574.7	-54.443
7574.8	-54.474
7574.9	-54.428
7575	-54.321
7575.1	-54.504
7575.2	-54.367
7575.3	-54.413
7575.4	-54.474
7575.5	-54.398
7575.6	-54.489
7575.7	-54.443
7575.8	-54.413
7575.9	-54.367
7576	-54.245
7576.1	-54.184
7576.2	-54.123
7576.3	-53.955
7576.4	-53.97
7576.5	-54.016
7576.6	-54.092
7576.7	-54.153
7576.8	-54.428
7576.9	-54.382
7577	-54.398
7577.1	-54.382
7577.2	-54.337
7577.3	-54.047
7577.4	-54.077
7577.5	-54.23
7577.6	-54.306
7577.7	-54.474
7577.8	-54.474
7577.9	-54.321
7578	-54.062
7578.1	-54.077
7578.2	-54.413
7578.3	-54.55
7578.4	-54.413
7578.5	-54.459
7578.6	-54.443
7578.7	-54.337
7578.8	-54.23
7578.9	-54.352
7579	-54.626
7579.1	-54.367
7579.2	-54.23
7579.3	-54.565
7579.4	-54.214
7579.5	-54.367
7579.6	-54.565
7579.7	-54.398
7579.8	-54.169
7579.9	-54.382
7580	-54.535
7580.1	-54.504
7580.2	-54.352
7580.3	-54.245
7580.4	-54.26
7580.5	-54.352
7580.6	-54.52
7580.7	-54.55
7580.8	-54.535
7580.9	-54.398
7581	-54.428
7581.1	-54.306
7581.2	-54.199
7581.3	-54.214
7581.4	-54.26
7581.5	-54.367
7581.6	-54.474
7581.7	-54.535
7581.8	-54.535
7581.9	-54.55
7582	-54.489
7582.1	-54.565
7582.2	-54.489
7582.3	-54.443
7582.4	-54.443
7582.5	-54.398
7582.6	-54.245
7582.7	-54.337
7582.8	-54.184
7582.9	-54.276
7583	-54.153
7583.1	-54.184
7583.2	-54.184
7583.3	-54.153
7583.4	-54.169
7583.5	-54.138
7583.6	-54.199
7583.7	-54.123
7583.8	-54.077
7583.9	-54.26
7584	-54.26
7584.1	-54.306
7584.2	-54.291
7584.3	-54.321
7584.4	-54.306
7584.5	-54.398
7584.6	-54.413
7584.7	-54.459
7584.8	-54.382
7584.9	-54.26
7585	-54.153
7585.1	-54.047
7585.2	-53.925
7585.3	-54.169
7585.4	-54.214
7585.5	-54.413
7585.6	-54.382
7585.7	-54.596
7585.8	-54.382
7585.9	-54.23
7586	-54.047
7586.1	-54.276
7586.2	-54.581
7586.3	-54.626
7586.4	-54.642
7586.5	-54.337
7586.6	-54.23
7586.7	-54.214
7586.8	-54.214
7586.9	-54.169
7587	-54.23
7587.1	-54.306
7587.2	-54.52
7587.3	-54.55
7587.4	-54.214
7587.5	-54.428
7587.6	-54.504
7587.7	-54.153
7587.8	-54.504
7587.9	-54.443
7588	-54.306
7588.1	-54.214
7588.2	-54.657
7588.3	-54.55
7588.4	-54.428
7588.5	-54.169
7588.6	-54.245
7588.7	-54.535
7588.8	-54.55
7588.9	-54.596
7589	-54.443
7589.1	-54.306
7589.2	-54.214
7589.3	-54.047
7589.4	-54.138
7589.5	-54.245
7589.6	-54.321
7589.7	-54.474
7589.8	-54.55
7589.9	-54.504
7590	-54.443
7590.1	-54.443
7590.2	-54.459
7590.3	-54.413
7590.4	-54.367
7590.5	-54.382
7590.6	-54.337
7590.7	-54.245
7590.8	-54.23
7590.9	-54.26
7591	-54.077
7591.1	-54.108
7591.2	-54.062
7591.3	-54.092
7591.4	-54.108
7591.5	-54.047
7591.6	-54.047
7591.7	-53.955
7591.8	-54.138
7591.9	-54.001
7592	-54.169
7592.1	-54.123
7592.2	-54.138
7592.3	-54.169
7592.4	-54.306
7592.5	-54.245
7592.6	-54.413
7592.7	-54.321
7592.8	-54.443
7592.9	-54.489
7593	-54.474
7593.1	-54.428
7593.2	-54.581
7593.3	-54.367
7593.4	-54.123
7593.5	-54.047
7593.6	-53.986
7593.7	-54.108
7593.8	-54.321
7593.9	-54.413
7594	-54.581
7594.1	-54.428
7594.2	-54.276
7594.3	-54.062
7594.4	-54.077
7594.5	-54.169
7594.6	-54.581
7594.7	-54.55
7594.8	-54.367
7594.9	-54.047
7595	-53.97
7595.1	-54.062
7595.2	-54.123
7595.3	-54.184
7595.4	-54.291
7595.5	-54.489
7595.6	-54.367
7595.7	-54.092
7595.8	-54.428
7595.9	-54.459
7596	-54.26
7596.1	-54.474
7596.2	-54.581
7596.3	-54.306
7596.4	-54.26
7596.5	-54.504
7596.6	-54.565
7596.7	-54.321
7596.8	-54.214
7596.9	-54.367
7597	-54.504
7597.1	-54.596
7597.2	-54.657
7597.3	-54.398
7597.4	-54.367
7597.5	-54.23
7597.6	-54.23
7597.7	-54.367
7597.8	-54.398
7597.9	-54.489
7598	-54.688
7598.1	-54.672
7598.2	-54.657
7598.3	-54.642
7598.4	-54.703
7598.5	-54.749
7598.6	-54.642
7598.7	-54.55
7598.8	-54.596
7598.9	-54.489
7599	-54.382
7599.1	-54.474
7599.2	-54.367
7599.3	-54.382
7599.4	-54.352
7599.5	-54.23
7599.6	-54.352
7599.7	-54.291
7599.8	-54.245
7599.9	-54.199
7600	-54.291
7600.1	-54.214
7600.2	-54.306
7600.3	-54.306
7600.4	-54.337
7600.5	-54.321
7600.6	-54.382
7600.7	-54.382
7600.8	-54.459
7600.9	-54.52
7601	-54.55
7601.1	-54.657
7601.2	-54.596
7601.3	-54.596
7601.4	-54.611
7601.5	-54.443
7601.6	-54.459
7601.7	-54.398
7601.8	-54.23
7601.9	-54.169
7602	-54.459
7602.1	-54.489
7602.2	-54.672
7602.3	-54.688
7602.4	-54.611
7602.5	-54.443
7602.6	-54.306
7602.7	-54.474
7602.8	-54.688
7602.9	-54.764
7603	-54.749
7603.1	-54.688
7603.2	-54.443
7603.3	-54.413
7603.4	-54.443
7603.5	-54.52
7603.6	-54.382
7603.7	-54.443
7603.8	-54.52
7603.9	-54.825
7604	-54.825
7604.1	-54.459
7604.2	-54.779
7604.3	-54.703
7604.4	-54.504
7604.5	-54.932
7604.6	-54.764
7604.7	-54.657
7604.8	-54.626
7604.9	-54.81
7605	-54.84
7605.1	-54.749
7605.2	-54.504
7605.3	-54.642
7605.4	-54.779
7605.5	-54.947
7605.6	-54.886
7605.7	-54.855
7605.8	-54.779
7605.9	-54.733
7606	-54.504
7606.1	-54.596
7606.2	-54.581
7606.3	-54.703
7606.4	-54.855
7606.5	-54.932
7606.6	-54.947
7606.7	-55.038
7606.8	-55.084
7606.9	-55.069
7607	-54.977
7607.1	-54.901
7607.2	-54.855
7607.3	-54.932
7607.4	-54.871
7607.5	-54.764
7607.6	-54.764
7607.7	-54.733
7607.8	-54.672
7607.9	-54.688
7608	-54.657
7608.1	-54.733
7608.2	-54.642
7608.3	-54.642
7608.4	-54.657
7608.5	-54.642
7608.6	-54.565
7608.7	-54.749
7608.8	-54.733
7608.9	-54.855
7609	-54.794
7609.1	-54.84
7609.2	-54.81
7609.3	-54.886
7609.4	-54.901
7609.5	-55.038
7609.6	-55.084
7609.7	-55.069
7609.8	-55.084
7609.9	-54.886
7610	-54.733
7610.1	-54.657
7610.2	-54.611
7610.3	-54.733
7610.4	-54.825
7610.5	-54.886
7610.6	-55.069
7610.7	-55.054
7610.8	-54.977
7610.9	-54.718
7611	-54.52
7611.1	-54.626
7611.2	-54.718
7611.3	-54.916
7611.4	-54.855
7611.5	-54.718
7611.6	-54.565
7611.7	-54.581
7611.8	-54.581
7611.9	-54.474
7612	-54.489
7612.1	-54.794
7612.2	-54.84
7612.3	-54.596
7612.4	-54.428
7612.5	-54.947
7612.6	-54.657
7612.7	-54.581
7612.8	-54.749
7612.9	-54.672
7613	-54.474
7613.1	-54.901
7613.2	-54.81
7613.3	-54.657
7613.4	-54.428
7613.5	-54.459
7613.6	-54.81
7613.7	-54.84
7613.8	-54.718
7613.9	-54.596
7614	-54.596
7614.1	-54.474
7614.2	-54.443
7614.3	-54.596
7614.4	-54.794
7614.5	-54.84
7614.6	-54.871
7614.7	-54.855
7614.8	-54.81
7614.9	-54.81
7615	-54.703
7615.1	-54.626
7615.2	-54.565
7615.3	-54.535
7615.4	-54.489
7615.5	-54.489
7615.6	-54.398
7615.7	-54.489
7615.8	-54.474
7615.9	-54.565
7616	-54.657
7616.1	-54.642
7616.2	-54.626
7616.3	-54.688
7616.4	-54.688
7616.5	-54.703
7616.6	-54.764
7616.7	-54.886
7616.8	-54.764
7616.9	-54.749
7617	-54.626
7617.1	-54.733
7617.2	-54.672
7617.3	-54.596
7617.4	-54.55
7617.5	-54.535
7617.6	-54.474
7617.7	-54.504
7617.8	-54.535
7617.9	-54.504
7618	-54.642
7618.1	-54.718
7618.2	-54.794
7618.3	-54.916
7618.4	-54.871
7618.5	-54.901
7618.6	-54.871
7618.7	-54.855
7618.8	-54.52
7618.9	-54.489
7619	-54.642
7619.1	-54.672
7619.2	-54.84
7619.3	-54.901
7619.4	-54.886
7619.5	-54.672
7619.6	-54.504
7619.7	-54.596
7619.8	-54.794
7619.9	-54.886
7620	-54.84
7620.1	-54.916
7620.2	-54.886
7620.3	-54.947
7620.4	-54.901
7620.5	-54.688
7620.6	-54.489
7620.7	-54.749
7620.8	-54.855
7620.9	-54.55
7621	-54.779
7621.1	-54.947
7621.2	-54.55
7621.3	-54.642
7621.4	-54.916
7621.5	-54.764
7621.6	-54.52
7621.7	-54.52
7621.8	-54.916
7621.9	-54.901
7622	-54.779
7622.1	-54.626
7622.2	-54.52
7622.3	-54.504
7622.4	-54.642
7622.5	-54.916
7622.6	-54.81
7622.7	-54.81
7622.8	-54.901
7622.9	-54.871
7623	-54.749
7623.1	-54.688
7623.2	-54.565
7623.3	-54.428
7623.4	-54.474
7623.5	-54.367
7623.6	-54.459
7623.7	-54.55
7623.8	-54.581
7623.9	-54.596
7624	-54.733
7624.1	-54.733
7624.2	-54.794
7624.3	-54.779
7624.4	-54.855
7624.5	-54.916
7624.6	-54.825
7624.7	-54.794
7624.8	-54.825
7624.9	-54.977
7625	-54.886
7625.1	-54.901
7625.2	-54.84
7625.3	-54.703
7625.4	-54.794
7625.5	-54.84
7625.6	-54.688
7625.7	-54.672
7625.8	-54.55
7625.9	-54.443
7626	-54.428
7626.1	-54.382
7626.2	-54.26
7626.3	-54.428
7626.4	-54.443
7626.5	-54.55
7626.6	-54.535
7626.7	-54.688
7626.8	-54.779
7626.9	-54.764
7627	-54.657
7627.1	-54.489
7627.2	-54.367
7627.3	-54.199
7627.4	-54.398
7627.5	-54.535
7627.6	-54.779
7627.7	-54.672
7627.8	-54.565
7627.9	-54.306
7628	-54.352
7628.1	-54.504
7628.2	-54.779
7628.3	-54.764
7628.4	-54.749
7628.5	-54.779
7628.6	-54.886
7628.7	-54.626
7628.8	-54.55
7628.9	-54.291
7629	-54.611
7629.1	-54.749
7629.2	-54.474
7629.3	-54.611
7629.4	-54.688
7629.5	-54.337
7629.6	-54.474
7629.7	-54.855
7629.8	-54.672
7629.9	-54.367
7630	-54.459
7630.1	-54.611
7630.2	-54.672
7630.3	-54.535
7630.4	-54.504
7630.5	-54.23
7630.6	-54.352
7630.7	-54.535
7630.8	-54.626
7630.9	-54.672
7631	-54.672
7631.1	-54.626
7631.2	-54.581
7631.3	-54.474
7631.4	-54.459
7631.5	-54.276
7631.6	-54.23
7631.7	-54.169
7631.8	-54.214
7631.9	-54.398
7632	-54.443
7632.1	-54.413
7632.2	-54.474
7632.3	-54.459
7632.4	-54.565
7632.5	-54.52
7632.6	-54.703
7632.7	-54.596
7632.8	-54.657
7632.9	-54.535
7633	-54.55
7633.1	-54.581
7633.2	-54.657
7633.3	-54.626
7633.4	-54.672
7633.5	-54.688
7633.6	-54.565
7633.7	-54.581
7633.8	-54.565
7633.9	-54.611
7634	-54.596
7634.1	-54.626
7634.2	-54.565
7634.3	-54.489
7634.4	-54.23
7634.5	-54.337
7634.6	-54.077
7634.7	-54.199
7634.8	-54.108
7634.9	-54.276
7635	-54.321
7635.1	-54.474
7635.2	-54.565
7635.3	-54.596
7635.4	-54.596
7635.5	-54.337
7635.6	-54.031
7635.7	-54.016
7635.8	-54.138
7635.9	-54.199
7636	-54.565
7636.1	-54.642
7636.2	-54.428
7636.3	-54.184
7636.4	-54.062
7636.5	-54.26
7636.6	-54.337
7636.7	-54.443
7636.8	-54.55
7636.9	-54.55
7637	-54.443
7637.1	-54.398
7637.2	-54.092
7637.3	-54.199
7637.4	-54.52
7637.5	-54.214
7637.6	-54.26
7637.7	-54.626
7637.8	-54.23
7637.9	-54.184
7638	-54.581
7638.1	-54.52
7638.2	-54.184
7638.3	-54.291
7638.4	-54.489
7638.5	-54.581
7638.6	-54.474
7638.7	-54.26
7638.8	-54.169
7638.9	-54.23
7639	-54.581
7639.1	-54.581
7639.2	-54.581
7639.3	-54.611
7639.4	-54.626
7639.5	-54.443
7639.6	-54.367
7639.7	-54.352
7639.8	-54.26
7639.9	-54.214
7640	-54.23
7640.1	-54.321
7640.2	-54.321
7640.3	-54.459
7640.4	-54.565
7640.5	-54.626
7640.6	-54.626
7640.7	-54.657
7640.8	-54.749
7640.9	-54.718
7641	-54.657
7641.1	-54.779
7641.2	-54.764
7641.3	-54.794
7641.4	-54.718
7641.5	-54.779
7641.6	-54.81
7641.7	-54.779
7641.8	-54.81
7641.9	-54.779
7642	-54.749
7642.1	-54.688
7642.2	-54.886
7642.3	-54.855
7642.4	-54.855
7642.5	-54.749
7642.6	-54.733
7642.7	-54.565
7642.8	-54.55
7642.9	-54.52
7643	-54.428
7643.1	-54.474
7643.2	-54.596
7643.3	-54.764
7643.4	-54.718
7643.5	-54.81
7643.6	-54.962
7643.7	-54.993
7643.8	-54.794
7643.9	-54.688
7644	-54.504
7644.1	-54.52
7644.2	-54.794
7644.3	-54.901
7644.4	-55.023
7644.5	-54.947
7644.6	-54.733
7644.7	-54.504
7644.8	-54.657
7644.9	-54.779
7645	-54.977
7645.1	-54.993
7645.2	-54.947
7645.3	-54.886
7645.4	-54.642
7645.5	-54.581
7645.6	-54.749
7645.7	-54.947
7645.8	-54.825
7645.9	-54.749
7646	-55.084
7646.1	-54.749
7646.2	-54.749
7646.3	-55.038
7646.4	-54.947
7646.5	-54.626
7646.6	-54.718
7646.7	-55.069
7646.8	-55.023
7646.9	-54.962
7647	-54.825
7647.1	-54.718
7647.2	-54.779
7647.3	-55.038
7647.4	-55.115
7647.5	-55.161
7647.6	-55.176
7647.7	-54.993
7647.8	-54.932
7647.9	-54.886
7648	-54.779
7648.1	-54.749
7648.2	-54.779
7648.3	-54.886
7648.4	-54.947
7648.5	-55.084
7648.6	-55.145
7648.7	-55.237
7648.8	-55.237
7648.9	-55.222
7649	-55.206
7649.1	-55.206
7649.2	-55.176
7649.3	-55.161
7649.4	-55.191
7649.5	-55.099
7649.6	-55.115
7649.7	-55.115
7649.8	-55.054
7649.9	-55.038
7650	-55.069
7650.1	-55.084
7650.2	-55.115
7650.3	-55.084
7650.4	-55.13
7650.5	-55.023
7650.6	-55.191
7650.7	-55.191
7650.8	-55.252
7650.9	-55.313
7651	-55.267
7651.1	-55.222
7651.2	-55.206
7651.3	-55.13
7651.4	-55.099
7651.5	-54.932
7651.6	-54.871
7651.7	-54.962
7651.8	-55.038
7651.9	-55.145
7652	-55.191
7652.1	-55.374
7652.2	-55.45
7652.3	-55.42
7652.4	-55.099
7652.5	-55.069
7652.6	-55.023
7652.7	-55.298
7652.8	-55.45
7652.9	-55.679
7653	-55.45
7653.1	-55.176
7653.2	-55.069
7653.3	-55.191
7653.4	-55.206
7653.5	-55.298
7653.6	-55.298
7653.7	-55.191
7653.8	-55.054
7653.9	-55.374
7654	-55.511
7654.1	-55.252
7654.2	-55.191
7654.3	-55.603
7654.4	-55.359
7654.5	-55.252
7654.6	-55.496
7654.7	-55.389
7654.8	-55.176
7654.9	-55.374
7655	-55.618
7655.1	-55.679
7655.2	-55.389
7655.3	-55.176
7655.4	-55.176
7655.5	-55.389
7655.6	-55.542
7655.7	-55.603
7655.8	-55.679
7655.9	-55.45
7656	-55.344
7656.1	-55.252
7656.2	-55.176
7656.3	-55.206
7656.4	-55.252
7656.5	-55.435
7656.6	-55.42
7656.7	-55.496
7656.8	-55.664
7656.9	-55.756
7657	-55.725
7657.1	-55.679
7657.2	-55.756
7657.3	-55.695
7657.4	-55.71
7657.5	-55.634
7657.6	-55.573
7657.7	-55.481
7657.8	-55.557
7657.9	-55.573
7658	-55.481
7658.1	-55.374
7658.2	-55.389
7658.3	-55.496
7658.4	-55.481
7658.5	-55.389
7658.6	-55.496
7658.7	-55.527
7658.8	-55.557
7658.9	-55.557
7659	-55.618
7659.1	-55.618
7659.2	-55.71
7659.3	-55.756
7659.4	-55.74
7659.5	-55.74
7659.6	-55.679
7659.7	-55.664
7659.8	-55.588
7659.9	-55.466
7660	-55.328
7660.1	-55.313
7660.2	-55.222
7660.3	-55.374
7660.4	-55.511
7660.5	-55.74
7660.6	-55.847
7660.7	-55.771
7660.8	-55.679
7660.9	-55.313
7661	-55.267
7661.1	-55.435
7661.2	-55.71
7661.3	-55.756
7661.4	-55.847
7661.5	-55.542
7661.6	-55.313
7661.7	-55.374
7661.8	-55.389
7661.9	-55.389
7662	-55.344
7662.1	-55.588
7662.2	-55.801
7662.3	-55.71
7662.4	-55.496
7662.5	-55.679
7662.6	-55.908
7662.7	-55.42
7662.8	-55.74
7662.9	-55.74
7663	-55.588
7663.1	-55.557
7663.2	-55.817
7663.3	-55.984
7663.4	-55.71
7663.5	-55.511
7663.6	-55.45
7663.7	-55.786
7663.8	-55.847
7663.9	-55.969
7664	-55.969
7664.1	-55.817
7664.2	-55.649
7664.3	-55.634
7664.4	-55.557
7664.5	-55.588
7664.6	-55.634
7664.7	-55.817
7664.8	-55.878
7664.9	-55.969
7665	-55.969
7665.1	-55.954
7665.2	-55.847
7665.3	-55.923
7665.4	-55.893
7665.5	-55.786
7665.6	-55.786
7665.7	-55.71
7665.8	-55.725
7665.9	-55.725
7666	-55.603
7666.1	-55.649
7666.2	-55.695
7666.3	-55.557
7666.4	-55.649
7666.5	-55.603
7666.6	-55.603
7666.7	-55.588
7666.8	-55.664
7666.9	-55.603
7667	-55.664
7667.1	-55.71
7667.2	-55.649
7667.3	-55.756
7667.4	-55.847
7667.5	-55.847
7667.6	-55.878
7667.7	-55.984
7667.8	-56
7667.9	-56.03
7668	-56.076
7668.1	-55.954
7668.2	-56.03
7668.3	-55.695
7668.4	-55.588
7668.5	-55.618
7668.6	-55.756
7668.7	-55.908
7668.8	-56.122
7668.9	-56.137
7669	-56.046
7669.1	-55.939
7669.2	-55.695
7669.3	-55.557
7669.4	-55.786
7669.5	-56
7669.6	-56.183
7669.7	-56.061
7669.8	-55.756
7669.9	-55.664
7670	-55.786
7670.1	-55.893
7670.2	-55.847
7670.3	-55.756
7670.4	-55.679
7670.5	-55.801
7670.6	-56.091
7670.7	-56.061
7670.8	-55.679
7670.9	-56.015
7671	-55.984
7671.1	-55.786
7671.2	-56
7671.3	-56.046
7671.4	-55.756
7671.5	-55.832
7671.6	-55.984
7671.7	-56.107
7671.8	-55.847
7671.9	-55.756
7672	-55.725
7672.1	-55.954
7672.2	-56.137
7672.3	-56.091
7672.4	-56.046
7672.5	-55.954
7672.6	-55.878
7672.7	-55.71
7672.8	-55.679
7672.9	-55.756
7673	-56
7673.1	-56.061
7673.2	-56.122
7673.3	-56.168
7673.4	-56.183
7673.5	-56.091
7673.6	-56.137
7673.7	-56.091
7673.8	-55.969
7673.9	-56
7674	-56.015
7674.1	-55.954
7674.2	-55.847
7674.3	-55.756
7674.4	-55.817
7674.5	-55.71
7674.6	-55.664
7674.7	-55.725
7674.8	-55.817
7674.9	-55.649
7675	-55.603
7675.1	-55.573
7675.2	-55.618
7675.3	-55.695
7675.4	-55.664
7675.5	-55.71
7675.6	-55.695
7675.7	-55.71
7675.8	-55.71
7675.9	-55.817
7676	-55.923
7676.1	-55.969
7676.2	-56.091
7676.3	-56.046
7676.4	-56.076
7676.5	-56.015
7676.6	-56.061
7676.7	-55.878
7676.8	-55.725
7676.9	-55.71
7677	-55.649
7677.1	-55.679
7677.2	-55.862
7677.3	-56.061
7677.4	-56.076
7677.5	-56.152
7677.6	-56.061
7677.7	-55.817
7677.8	-55.634
7677.9	-55.862
7678	-55.984
7678.1	-56.183
7678.2	-56.168
7678.3	-55.984
7678.4	-55.817
7678.5	-55.725
7678.6	-55.801
7678.7	-56.03
7678.8	-56.122
7678.9	-56.061
7679	-55.862
7679.1	-55.954
7679.2	-56.107
7679.3	-55.786
7679.4	-55.878
7679.5	-56.229
7679.6	-55.969
7679.7	-55.801
7679.8	-56.152
7679.9	-56.137
7680	-55.939
7680.1	-55.817
7680.2	-55.832
7680.3	-56.015
7680.4	-56.244
7680.5	-56.213
7680.6	-56.168
7680.7	-55.969
7680.8	-55.862
7680.9	-55.817
7681	-55.832
7681.1	-55.862
7681.2	-56
7681.3	-56.107
7681.4	-56.168
7681.5	-56.122
7681.6	-56.213
7681.7	-56.229
7681.8	-56.29
7681.9	-56.244
7682	-56.122
7682.1	-56.152
7682.2	-56.091
7682.3	-56.152
7682.4	-56.015
7682.5	-56.046
7682.6	-56.015
7682.7	-55.984
7682.8	-55.908
7682.9	-55.984
7683	-55.923
7683.1	-55.939
7683.2	-55.908
7683.3	-55.939
7683.4	-55.969
7683.5	-56
7683.6	-55.969
7683.7	-56.198
7683.8	-56.122
7683.9	-56.061
7684	-56.152
7684.1	-56.152
7684.2	-56.244
7684.3	-56.229
7684.4	-56.32
7684.5	-56.183
7684.6	-56.259
7684.7	-56.091
7684.8	-55.893
7684.9	-55.847
7685	-55.771
7685.1	-55.725
7685.2	-55.939
7685.3	-56.076
7685.4	-56.107
7685.5	-56.213
7685.6	-56.107
7685.7	-55.939
7685.8	-55.847
7685.9	-55.71
7686	-56.046
7686.1	-56.152
7686.2	-56.259
7686.3	-56.122
7686.4	-55.771
7686.5	-55.74
7686.6	-55.878
7686.7	-56
7686.8	-56.03
7686.9	-56.076
7687	-56.03
7687.1	-55.786
7687.2	-55.695
7687.3	-55.908
7687.4	-56.03
7687.5	-55.756
7687.6	-55.954
7687.7	-56.091
7687.8	-55.695
7687.9	-55.817
7688	-56.046
7688.1	-55.878
7688.2	-55.618
7688.3	-55.954
7688.4	-55.954
7688.5	-56.015
7688.6	-55.832
7688.7	-55.618
7688.8	-55.618
7688.9	-55.817
7689	-56.046
7689.1	-55.954
7689.2	-55.954
7689.3	-55.923
7689.4	-55.847
7689.5	-55.649
7689.6	-55.573
7689.7	-55.603
7689.8	-55.573
7689.9	-55.664
7690	-55.71
7690.1	-55.832
7690.2	-55.908
7690.3	-55.923
7690.4	-56.061
7690.5	-56.076
7690.6	-55.969
7690.7	-56.015
7690.8	-56.091
7690.9	-56
7691	-56.061
7691.1	-56
7691.2	-56.076
7691.3	-55.954
7691.4	-55.984
7691.5	-55.939
7691.6	-56
7691.7	-55.954
7691.8	-55.893
7691.9	-56.137
7692	-55.954
7692.1	-56
7692.2	-55.984
7692.3	-56.107
7692.4	-56.107
7692.5	-56.122
7692.6	-56.137
7692.7	-56.091
7692.8	-55.969
7692.9	-55.878
7693	-55.786
7693.1	-55.756
7693.2	-55.649
7693.3	-55.71
7693.4	-55.71
7693.5	-55.786
7693.6	-55.878
7693.7	-56.152
7693.8	-56.03
7693.9	-56.107
7694	-55.984
7694.1	-55.679
7694.2	-55.618
7694.3	-55.817
7694.4	-55.878
7694.5	-56.091
7694.6	-56
7694.7	-55.878
7694.8	-55.679
7694.9	-55.695
7695	-55.847
7695.1	-55.969
7695.2	-55.954
7695.3	-55.801
7695.4	-55.771
7695.5	-55.786
7695.6	-56.107
7695.7	-56.015
7695.8	-55.801
7695.9	-56.046
7696	-56.137
7696.1	-55.756
7696.2	-56.046
7696.3	-56.152
7696.4	-55.908
7696.5	-55.786
7696.6	-55.984
7696.7	-56.183
7696.8	-56.061
7696.9	-55.908
7697	-55.74
7697.1	-55.801
7697.2	-55.969
7697.3	-56.168
7697.4	-56.229
7697.5	-56.198
7697.6	-56.198
7697.7	-55.984
7697.8	-55.847
7697.9	-55.74
7698	-55.786
7698.1	-55.771
7698.2	-55.786
7698.3	-55.801
7698.4	-56.03
7698.5	-56.076
7698.6	-56.061
7698.7	-56.259
7698.8	-56.168
7698.9	-56.198
7699	-56.137
7699.1	-56.213
7699.2	-56.091
7699.3	-56.198
7699.4	-56.198
7699.5	-56.137
7699.6	-56.198
7699.7	-56.137
7699.8	-56.229
7699.9	-56.137
7700	-56.076
7700.1	-56.061
7700.2	-56.168
7700.3	-56.137
7700.4	-56.168
7700.5	-56.137
7700.6	-56.137
7700.7	-56.229
7700.8	-56.29
7700.9	-56.183
7701	-56.29
7701.1	-56.183
7701.2	-56.168
7701.3	-55.923
7701.4	-55.878
7701.5	-55.801
7701.6	-55.847
7701.7	-55.939
7701.8	-56.137
7701.9	-56.137
7702	-56.229
7702.1	-56.198
7702.2	-56.229
7702.3	-56.03
7702.4	-55.847
7702.5	-55.939
7702.6	-56.122
7702.7	-56.305
7702.8	-56.381
7702.9	-56.183
7703	-55.984
7703.1	-55.847
7703.2	-56.107
7703.3	-56.274
7703.4	-56.244
7703.5	-56.305
7703.6	-56.305
7703.7	-56.183
7703.8	-56.137
7703.9	-55.969
7704	-56.29
7704.1	-56.412
7704.2	-56.107
7704.3	-56.152
7704.4	-56.381
7704.5	-56.107
7704.6	-56.168
7704.7	-56.473
7704.8	-56.427
7704.9	-56.046
7705	-56.107
7705.1	-56.503
7705.2	-56.458
7705.3	-56.335
7705.4	-56.229
7705.5	-56.183
7705.6	-56.107
7705.7	-56.244
7705.8	-56.396
7705.9	-56.396
7706	-56.396
7706.1	-56.366
7706.2	-56.305
7706.3	-56.137
7706.4	-56.03
7706.5	-56.015
7706.6	-56
7706.7	-56
7706.8	-56.046
7706.9	-56.152
7707	-56.168
7707.1	-56.198
7707.2	-56.213
7707.3	-56.29
7707.4	-56.305
7707.5	-56.351
7707.6	-56.366
7707.7	-56.32
7707.8	-56.29
7707.9	-56.29
7708	-56.259
7708.1	-56.213
7708.2	-56.305
7708.3	-56.381
7708.4	-56.305
7708.5	-56.229
7708.6	-56.244
7708.7	-56.213
7708.8	-56.274
7708.9	-56.229
7709	-56.229
7709.1	-56.168
7709.2	-56.152
7709.3	-55.984
7709.4	-55.954
7709.5	-55.801
7709.6	-55.801
7709.7	-55.878
7709.8	-55.801
7709.9	-55.832
7710	-55.878
7710.1	-56.091
7710.2	-56.122
7710.3	-56.305
7710.4	-56.259
7710.5	-56.107
7710.6	-55.817
7710.7	-55.771
7710.8	-55.847
7710.9	-56.076
7711	-56.122
7711.1	-56.381
7711.2	-56.168
7711.3	-55.923
7711.4	-55.695
7711.5	-55.984
7711.6	-56.091
7711.7	-56.244
7711.8	-56.259
7711.9	-56.244
7712	-56.107
7712.1	-55.878
7712.2	-55.847
7712.3	-56.091
7712.4	-56.198
7712.5	-55.969
7712.6	-55.817
7712.7	-56.229
7712.8	-55.878
7712.9	-55.817
7713	-56.137
7713.1	-56.137
7713.2	-55.756
7713.3	-55.817
7713.4	-56.061
7713.5	-56.076
7713.6	-56.015
7713.7	-55.908
7713.8	-55.771
7713.9	-55.786
7714	-55.954
7714.1	-56.076
7714.2	-56.122
7714.3	-56.107
7714.4	-56.168
7714.5	-56.122
7714.6	-56.03
7714.7	-55.862
7714.8	-55.847
7714.9	-55.679
7715	-55.634
7715.1	-55.847
7715.2	-55.725
7715.3	-55.756
7715.4	-55.923
7715.5	-55.954
7715.6	-56
7715.7	-56
7715.8	-56.091
7715.9	-56.152
7716	-56.122
7716.1	-56.046
7716.2	-56.229
7716.3	-56.076
7716.4	-56.061
7716.5	-56.213
7716.6	-56.122
7716.7	-56.198
7716.8	-56.274
7716.9	-56.107
7717	-56.137
7717.1	-56.137
7717.2	-56.183
7717.3	-56.137
7717.4	-56.168
7717.5	-56.015
7717.6	-55.923
7717.7	-55.786
7717.8	-55.664
7717.9	-55.664
7718	-55.695
7718.1	-55.664
7718.2	-55.862
7718.3	-55.862
7718.4	-56
7718.5	-56.076
7718.6	-56.091
7718.7	-56.137
7718.8	-56.061
7718.9	-55.649
7719	-55.649
7719.1	-55.74
7719.2	-55.908
7719.3	-56
7719.4	-56.183
7719.5	-56.061
7719.6	-55.756
7719.7	-55.634
7719.8	-55.847
7719.9	-55.893
7720	-56.076
7720.1	-56.046
7720.2	-55.984
7720.3	-56.076
7720.4	-55.984
7720.5	-55.923
7720.6	-55.527
7720.7	-55.74
7720.8	-55.954
7720.9	-55.771
7721	-55.725
7721.1	-56
7721.2	-55.832
7721.3	-55.695
7721.4	-55.878
7721.5	-55.862
7721.6	-55.725
7721.7	-55.481
7721.8	-55.817
7721.9	-56.046
7722	-55.878
7722.1	-55.771
7722.2	-55.649
7722.3	-55.542
7722.4	-55.481
7722.5	-55.756
7722.6	-55.969
7722.7	-55.954
7722.8	-55.954
7722.9	-55.969
7723	-55.969
7723.1	-55.786
7723.2	-55.71
7723.3	-55.725
7723.4	-55.588
7723.5	-55.542
7723.6	-55.527
7723.7	-55.527
7723.8	-55.511
7723.9	-55.557
7724	-55.649
7724.1	-55.618
7724.2	-55.771
7724.3	-55.664
7724.4	-55.756
7724.5	-55.786
7724.6	-55.847
7724.7	-55.862
7724.8	-55.954
7724.9	-55.756
7725	-55.786
7725.1	-55.801
7725.2	-55.786
7725.3	-55.847
7725.4	-55.817
7725.5	-55.664
7725.6	-55.634
7725.7	-55.527
7725.8	-55.542
7725.9	-55.511
7726	-55.435
7726.1	-55.435
7726.2	-55.588
7726.3	-55.588
7726.4	-55.71
7726.5	-55.771
7726.6	-55.878
7726.7	-55.954
7726.8	-56
7726.9	-55.801
7727	-55.634
7727.1	-55.466
7727.2	-55.45
7727.3	-55.664
7727.4	-55.786
7727.5	-55.908
7727.6	-55.939
7727.7	-55.862
7727.8	-55.511
7727.9	-55.435
7728	-55.71
7728.1	-55.862
7728.2	-55.939
7728.3	-55.862
7728.4	-55.756
7728.5	-55.771
7728.6	-55.832
7728.7	-56.015
7728.8	-55.984
7728.9	-55.756
7729	-55.588
7729.1	-55.969
7729.2	-55.969
7729.3	-55.573
7729.4	-55.893
7729.5	-55.939
7729.6	-55.618
7729.7	-55.862
7729.8	-56
7729.9	-55.862
7730	-55.527
7730.1	-55.74
7730.2	-55.878
7730.3	-56.046
7730.4	-55.954
7730.5	-55.832
7730.6	-55.649
7730.7	-55.557
7730.8	-55.74
7730.9	-55.923
7731	-56.061
7731.1	-56.122
7731.2	-56.091
7731.3	-56.152
7731.4	-55.969
7731.5	-55.984
7731.6	-55.771
7731.7	-55.71
7731.8	-55.649
7731.9	-55.725
7732	-55.588
7732.1	-55.603
7732.2	-55.695
7732.3	-55.74
7732.4	-55.801
7732.5	-55.893
7732.6	-55.893
7732.7	-56
7732.8	-55.969
7732.9	-56.015
7733	-56.091
7733.1	-56.107
7733.2	-56.046
7733.3	-56.137
7733.4	-56.091
7733.5	-56.107
7733.6	-55.984
7733.7	-56.076
7733.8	-56.061
7733.9	-56.076
7734	-56.046
7734.1	-56
7734.2	-55.908
7734.3	-55.817
7734.4	-55.817
7734.5	-55.786
7734.6	-55.725
7734.7	-55.862
7734.8	-55.923
7734.9	-55.923
7735	-56.107
7735.1	-56.152
7735.2	-56.366
7735.3	-56.198
7735.4	-56.076
7735.5	-55.923
7735.6	-55.817
7735.7	-55.756
7735.8	-56.076
7735.9	-56.152
7736	-56.274
7736.1	-56.229
7736.2	-56.122
7736.3	-55.893
7736.4	-55.954
7736.5	-56.091
7736.6	-56.305
7736.7	-56.351
7736.8	-56.366
7736.9	-56.305
7737	-56.381
7737.1	-56.229
7737.2	-56.076
7737.3	-55.893
7737.4	-56.168
7737.5	-56.244
7737.6	-56.03
7737.7	-56.183
7737.8	-56.29
7737.9	-55.908
7738	-56.061
7738.1	-56.259
7738.2	-56.198
7738.3	-56.061
7738.4	-56.015
7738.5	-56.229
7738.6	-56.32
7738.7	-56.198
7738.8	-56.122
7738.9	-55.893
7739	-55.954
7739.1	-56.015
7739.2	-56.183
7739.3	-56.229
7739.4	-56.381
7739.5	-56.412
7739.6	-56.244
7739.7	-56.168
7739.8	-56.122
7739.9	-56.076
7740	-55.939
7740.1	-55.862
7740.2	-55.908
7740.3	-56
7740.4	-55.984
7740.5	-56.015
7740.6	-56.107
7740.7	-56.198
7740.8	-56.229
7740.9	-56.335
7741	-56.305
7741.1	-56.396
7741.2	-56.396
7741.3	-56.396
7741.4	-56.427
7741.5	-56.427
7741.6	-56.519
7741.7	-56.427
7741.8	-56.442
7741.9	-56.396
7742	-56.442
7742.1	-56.335
7742.2	-56.244
7742.3	-56.366
7742.4	-56.168
7742.5	-56.152
7742.6	-56.183
7742.7	-55.954
7742.8	-55.969
7742.9	-56
7743	-56.137
7743.1	-56.198
7743.2	-56.396
7743.3	-56.396
7743.4	-56.488
7743.5	-56.473
7743.6	-56.32
7743.7	-56.305
7743.8	-56.168
7743.9	-55.954
7744	-56.091
7744.1	-56.274
7744.2	-56.381
7744.3	-56.473
7744.4	-56.381
7744.5	-56.183
7744.6	-56.061
7744.7	-56.076
7744.8	-56.259
7744.9	-56.396
7745	-56.381
7745.1	-56.412
7745.2	-56.335
7745.3	-56.458
7745.4	-56.488
7745.5	-56.351
7745.6	-56.046
7745.7	-56.091
7745.8	-56.458
7745.9	-56.183
7746	-56.152
7746.1	-56.412
7746.2	-56.229
7746.3	-56.046
7746.4	-56.351
7746.5	-56.427
7746.6	-56.259
7746.7	-55.969
7746.8	-56.137
7746.9	-56.366
7747	-56.427
7747.1	-56.274
7747.2	-56.137
7747.3	-56.076
7747.4	-55.984
7747.5	-56.091
7747.6	-56.244
7747.7	-56.488
7747.8	-56.396
7747.9	-56.473
7748	-56.442
7748.1	-56.396
7748.2	-56.305
7748.3	-56.335
7748.4	-56.198
7748.5	-56.183
7748.6	-56.03
7748.7	-56.015
7748.8	-56.015
7748.9	-55.878
7749	-55.939
7749.1	-56.015
7749.2	-55.969
7749.3	-55.939
7749.4	-56.137
7749.5	-56.107
7749.6	-56.015
7749.7	-56.076
7749.8	-56.122
7749.9	-56.229
7750	-56.015
7750.1	-56.03
7750.2	-56.03
7750.3	-56.122
7750.4	-56.046
7750.5	-56.046
7750.6	-55.893
7750.7	-55.878
7750.8	-55.908
7750.9	-56.046
7751	-56.076
7751.1	-56.244
7751.2	-56.229
7751.3	-56.32
7751.4	-56.32
7751.5	-56.381
7751.6	-56.381
7751.7	-56.488
7751.8	-56.198
7751.9	-56.168
7752	-55.954
7752.1	-55.954
7752.2	-56.274
7752.3	-56.351
7752.4	-56.381
7752.5	-56.473
7752.6	-56.335
7752.7	-56.03
7752.8	-56.015
7752.9	-56.229
7753	-56.442
7753.1	-56.534
7753.2	-56.412
7753.3	-56.152
7753.4	-56.061
7753.5	-55.969
7753.6	-56.015
7753.7	-56.091
7753.8	-56.244
7753.9	-56.427
7754	-56.458
7754.1	-56.061
7754.2	-56.305
7754.3	-56.381
7754.4	-56.107
7754.5	-56.32
7754.6	-56.534
7754.7	-56.274
7754.8	-56.152
7754.9	-56.412
7755	-56.412
7755.1	-56.427
7755.2	-56.122
7755.3	-56.046
7755.4	-56.274
7755.5	-56.488
7755.6	-56.549
7755.7	-56.473
7755.8	-56.351
7755.9	-56.381
7756	-56.229
7756.1	-56.183
7756.2	-56.168
7756.3	-56.29
7756.4	-56.305
7756.5	-56.442
7756.6	-56.534
7756.7	-56.61
7756.8	-56.656
7756.9	-56.641
7757	-56.717
7757.1	-56.595
7757.2	-56.686
7757.3	-56.656
7757.4	-56.641
7757.5	-56.564
7757.6	-56.564
7757.7	-56.519
7757.8	-56.442
7757.9	-56.625
7758	-56.564
7758.1	-56.564
7758.2	-56.519
7758.3	-56.519
7758.4	-56.595
7758.5	-56.61
7758.6	-56.595
7758.7	-56.656
7758.8	-56.625
7758.9	-56.686
7759	-56.747
7759.1	-56.778
7759.2	-56.702
7759.3	-56.747
7759.4	-56.702
7759.5	-56.686
7759.6	-56.595
7759.7	-56.488
7759.8	-56.335
7759.9	-56.183
7760	-56.213
7760.1	-56.366
7760.2	-56.519
7760.3	-56.564
7760.4	-56.763
7760.5	-56.656
7760.6	-56.534
7760.7	-56.366
7760.8	-56.244
7760.9	-56.183
7761	-56.458
7761.1	-56.702
7761.2	-56.732
7761.3	-56.58
7761.4	-56.213
7761.5	-56.198
7761.6	-56.381
7761.7	-56.519
7761.8	-56.519
7761.9	-56.519
7762	-56.442
7762.1	-56.244
7762.2	-56.244
7762.3	-56.503
7762.4	-56.534
7762.5	-56.29
7762.6	-56.381
7762.7	-56.61
7762.8	-56.183
7762.9	-56.32
7763	-56.534
7763.1	-56.519
7763.2	-56.168
7763.3	-56.29
7763.4	-56.58
7763.5	-56.534
7763.6	-56.396
7763.7	-56.274
7763.8	-56.183
7763.9	-56.122
7764	-56.412
7764.1	-56.473
7764.2	-56.564
7764.3	-56.473
7764.4	-56.564
7764.5	-56.519
7764.6	-56.442
7764.7	-56.274
7764.8	-56.244
7764.9	-56.046
7765	-56.061
7765.1	-56
7765.2	-56.122
7765.3	-56.183
7765.4	-56.183
7765.5	-56.29
7765.6	-56.198
7765.7	-56.32
7765.8	-56.351
7765.9	-56.412
7766	-56.396
7766.1	-56.442
7766.2	-56.488
7766.3	-56.381
7766.4	-56.427
7766.5	-56.366
7766.6	-56.412
7766.7	-56.412
7766.8	-56.534
7766.9	-56.473
7767	-56.351
7767.1	-56.335
7767.2	-56.259
7767.3	-56.274
7767.4	-56.137
7767.5	-56.137
7767.6	-56.076
7767.7	-56.076
7767.8	-56.03
7767.9	-56.137
7768	-56.305
7768.1	-56.351
7768.2	-56.458
7768.3	-56.564
7768.4	-56.534
7768.5	-56.458
7768.6	-56.29
7768.7	-56.122
7768.8	-56.107
7768.9	-56.229
7769	-56.412
7769.1	-56.564
7769.2	-56.564
7769.3	-56.519
7769.4	-56.122
7769.5	-56.259
7769.6	-56.335
7769.7	-56.549
7769.8	-56.488
7769.9	-56.442
7770	-56.137
7770.1	-56.137
7770.2	-56.107
7770.3	-56.076
7770.4	-56.168
7770.5	-56.442
7770.6	-56.412
7770.7	-56.183
7770.8	-56.076
7770.9	-56.458
7771	-56.335
7771.1	-56.137
7771.2	-56.458
7771.3	-56.259
7771.4	-56.03
7771.5	-56.305
7771.6	-56.503
7771.7	-56.259
7771.8	-56.152
7771.9	-56
7772	-56.259
7772.1	-56.351
7772.2	-56.335
7772.3	-56.305
7772.4	-56.29
7772.5	-56.076
7772.6	-56
7772.7	-55.908
7772.8	-55.969
7772.9	-56.015
7773	-56.244
7773.1	-56.229
7773.2	-56.29
7773.3	-56.366
7773.4	-56.381
7773.5	-56.29
7773.6	-56.32
7773.7	-56.335
7773.8	-56.244
7773.9	-56.152
7774	-56.244
7774.1	-56
7774.2	-55.969
7774.3	-56.03
7774.4	-56.061
7774.5	-56.046
7774.6	-56
7774.7	-55.954
7774.8	-55.984
7774.9	-56.03
7775	-55.939
7775.1	-56
7775.2	-56.015
7775.3	-55.939
7775.4	-56.046
7775.5	-56.091
7775.6	-56.137
7775.7	-56.152
7775.8	-56.274
7775.9	-56.198
7776	-56.32
7776.1	-56.335
7776.2	-56.351
7776.3	-56.381
7776.4	-56.366
7776.5	-56.213
7776.6	-56.137
7776.7	-55.939
7776.8	-55.878
7776.9	-55.954
7777	-55.954
7777.1	-56.091
7777.2	-56.29
7777.3	-56.351
7777.4	-56.305
7777.5	-56.061
7777.6	-55.908
7777.7	-55.893
7777.8	-55.878
7777.9	-56.107
7778	-56.229
7778.1	-56.198
7778.2	-55.862
7778.3	-55.801
7778.4	-55.756
7778.5	-55.817
7778.6	-55.771
7778.7	-55.71
7778.8	-55.954
7778.9	-56.152
7779	-56.107
7779.1	-55.862
7779.2	-55.954
7779.3	-56.122
7779.4	-55.847
7779.5	-55.893
7779.6	-56.244
7779.7	-55.817
7779.8	-55.786
7779.9	-56.046
7780	-56.122
7780.1	-55.878
7780.2	-55.923
7780.3	-55.71
7780.4	-55.847
7780.5	-56.168
7780.6	-56.137
7780.7	-56.076
7780.8	-55.954
7780.9	-55.954
7781	-55.862
7781.1	-55.71
7781.2	-55.603
7781.3	-55.71
7781.4	-55.801
7781.5	-55.862
7781.6	-56
7781.7	-55.954
7781.8	-55.939
7781.9	-55.969
7782	-56.076
7782.1	-55.908
7782.2	-55.954
7782.3	-55.817
7782.4	-55.862
7782.5	-55.801
7782.6	-55.756
7782.7	-55.695
7782.8	-55.756
7782.9	-55.664
7783	-55.725
7783.1	-55.664
7783.2	-55.588
7783.3	-55.695
7783.4	-55.618
7783.5	-55.695
7783.6	-55.71
7783.7	-55.771
7783.8	-55.832
7783.9	-55.817
7784	-55.908
7784.1	-55.908
7784.2	-56.03
7784.3	-55.954
7784.4	-56.015
7784.5	-56.03
7784.6	-56.015
7784.7	-56.015
7784.8	-56.03
7784.9	-55.771
7785	-55.695
7785.1	-55.573
7785.2	-55.618
7785.3	-55.801
7785.4	-55.939
7785.5	-56.03
7785.6	-56.076
7785.7	-55.984
7785.8	-55.695
7785.9	-55.725
7786	-55.542
7786.1	-55.878
7786.2	-56.076
7786.3	-56.137
7786.4	-55.893
7786.5	-55.664
7786.6	-55.573
7786.7	-55.74
7786.8	-55.847
7786.9	-55.847
7787	-55.771
7787.1	-55.618
7787.2	-55.527
7787.3	-55.878
7787.4	-55.969
7787.5	-55.801
7787.6	-55.679
7787.7	-55.939
7787.8	-55.618
7787.9	-55.649
7788	-55.954
7788.1	-55.786
7788.2	-55.664
7788.3	-55.573
7788.4	-55.878
7788.5	-55.969
7788.6	-55.832
7788.7	-55.634
7788.8	-55.557
7788.9	-55.695
7789	-55.893
7789.1	-55.984
7789.2	-55.939
7789.3	-55.939
7789.4	-55.832
7789.5	-55.817
7789.6	-55.725
7789.7	-55.71
7789.8	-55.618
7789.9	-55.603
7790	-55.634
7790.1	-55.71
7790.2	-55.862
7790.3	-55.939
7790.4	-55.984
7790.5	-56.046
7790.6	-56.076
7790.7	-56.137
7790.8	-56
7790.9	-56.107
7791	-56.076
7791.1	-56.091
7791.2	-56.107
7791.3	-56.183
7791.4	-56.107
7791.5	-56.122
7791.6	-56.107
7791.7	-55.969
7791.8	-56.076
7791.9	-56.152
7792	-56.122
7792.1	-56.03
7792.2	-56.061
7792.3	-56.076
7792.4	-55.969
7792.5	-55.923
7792.6	-55.817
7792.7	-55.801
7792.8	-55.679
7792.9	-55.557
7793	-55.588
7793.1	-55.71
7793.2	-55.756
7793.3	-55.847
7793.4	-56.046
7793.5	-56.03
7793.6	-56.091
7793.7	-56.046
7793.8	-56.046
7793.9	-55.725
7794	-55.618
7794.1	-55.74
7794.2	-55.923
7794.3	-56
7794.4	-56.046
7794.5	-56.03
7794.6	-55.695
7794.7	-55.573
7794.8	-55.817
7794.9	-56.015
7795	-56.046
7795.1	-56.015
7795.2	-56
7795.3	-56.015
7795.4	-56.015
7795.5	-56
7795.6	-55.771
7795.7	-55.893
7795.8	-56.061
7795.9	-55.801
7796	-55.74
7796.1	-56.061
7796.2	-55.954
7796.3	-55.71
7796.4	-56.03
7796.5	-56.091
7796.6	-55.832
7796.7	-55.756
7796.8	-55.939
7796.9	-56.183
7797	-56.076
7797.1	-56.015
7797.2	-55.817
7797.3	-55.679
7797.4	-55.801
7797.5	-55.923
7797.6	-56.03
7797.7	-56.152
7797.8	-56.152
7797.9	-56.198
7798	-56.168
7798.1	-56.107
7798.2	-55.878
7798.3	-55.984
7798.4	-55.847
7798.5	-55.771
7798.6	-55.634
7798.7	-55.649
7798.8	-55.801
7798.9	-55.832
7799	-55.817
7799.1	-55.786
7799.2	-55.893
7799.3	-55.862
7799.4	-55.984
7799.5	-56
7799.6	-56.015
7799.7	-56.076
7799.8	-55.969
7799.9	-56.061
7800	-56
7800.1	-56.015
7800.2	-56.061
7800.3	-56.061
7800.4	-56.015
7800.5	-55.969
7800.6	-55.893
7800.7	-55.771
7800.8	-55.817
7800.9	-55.847
7801	-55.771
7801.1	-55.832
7801.2	-55.984
7801.3	-55.908
7801.4	-56.107
7801.5	-56.213
7801.6	-56.198
7801.7	-56.168
7801.8	-56.152
7801.9	-55.939
7802	-55.756
7802.1	-55.725
7802.2	-55.71
7802.3	-56
7802.4	-55.939
7802.5	-56.183
7802.6	-56.107
7802.7	-55.984
7802.8	-55.771
7802.9	-55.817
7803	-56.03
7803.1	-56.183
7803.2	-56.137
7803.3	-56.015
7803.4	-55.832
7803.5	-55.771
7803.6	-55.832
7803.7	-55.984
7803.8	-56.107
7803.9	-56.152
7804	-55.969
7804.1	-55.71
7804.2	-56.015
7804.3	-56.107
7804.4	-55.74
7804.5	-55.939
7804.6	-55.923
7804.7	-55.832
7804.8	-55.771
7804.9	-56.015
7805	-55.969
7805.1	-55.878
7805.2	-55.588
7805.3	-55.695
7805.4	-55.984
7805.5	-56.076
7805.6	-56.076
7805.7	-55.923
7805.8	-55.74
7805.9	-55.649
7806	-55.496
7806.1	-55.588
7806.2	-55.664
7806.3	-55.954
7806.4	-55.923
7806.5	-56.03
7806.6	-55.893
7806.7	-55.984
7806.8	-56.015
7806.9	-56.137
7807	-56.046
7807.1	-56
7807.2	-55.923
7807.3	-55.878
7807.4	-55.908
7807.5	-55.893
7807.6	-55.862
7807.7	-55.893
7807.8	-55.71
7807.9	-55.74
7808	-55.634
7808.1	-55.634
7808.2	-55.679
7808.3	-55.664
7808.4	-55.725
7808.5	-55.679
7808.6	-55.649
7808.7	-55.725
7808.8	-55.679
7808.9	-55.817
7809	-55.817
7809.1	-55.969
7809.2	-55.984
7809.3	-56.03
7809.4	-56.091
7809.5	-56.061
7809.6	-56.076
7809.7	-56.061
7809.8	-56.076
7809.9	-55.786
7810	-55.725
7810.1	-55.634
7810.2	-55.664
7810.3	-55.817
7810.4	-55.939
7810.5	-56.152
7810.6	-56.137
7810.7	-56.152
7810.8	-55.954
7810.9	-55.786
7811	-55.679
7811.1	-55.939
7811.2	-56.213
7811.3	-56.274
7811.4	-56.168
7811.5	-55.801
7811.6	-55.847
7811.7	-55.969
7811.8	-56.168
7811.9	-56.046
7812	-56.061
7812.1	-55.862
7812.2	-56.061
7812.3	-56.335
7812.4	-56.259
7812.5	-56.046
7812.6	-56.335
7812.7	-56.259
7812.8	-55.984
7812.9	-56.213
7813	-56.351
7813.1	-56.168
7813.2	-55.954
7813.3	-56.274
7813.4	-56.427
7813.5	-56.244
7813.6	-56.046
7813.7	-55.923
7813.8	-55.969
7813.9	-56.29
7814	-56.381
7814.1	-56.366
7814.2	-56.366
7814.3	-56.244
7814.4	-56.152
7814.5	-56.061
7814.6	-55.954
7814.7	-55.923
7814.8	-55.969
7814.9	-56.091
7815	-56.274
7815.1	-56.259
7815.2	-56.335
7815.3	-56.381
7815.4	-56.427
7815.5	-56.427
7815.6	-56.503
7815.7	-56.366
7815.8	-56.366
7815.9	-56.396
7816	-56.412
7816.1	-56.396
7816.2	-56.396
7816.3	-56.259
7816.4	-56.366
7816.5	-56.29
7816.6	-56.305
7816.7	-56.335
7816.8	-56.381
7816.9	-56.458
7817	-56.442
7817.1	-56.351
7817.2	-56.427
7817.3	-56.503
7817.4	-56.488
7817.5	-56.534
7817.6	-56.519
7817.7	-56.519
7817.8	-56.381
7817.9	-56.396
7818	-56.183
7818.1	-56.122
7818.2	-56.076
7818.3	-56.229
7818.4	-56.244
7818.5	-56.473
7818.6	-56.366
7818.7	-56.671
7818.8	-56.549
7818.9	-56.458
7819	-56.366
7819.1	-56.213
7819.2	-56.213
7819.3	-56.366
7819.4	-56.473
7819.5	-56.58
7819.6	-56.549
7819.7	-56.381
7819.8	-56.152
7819.9	-56.351
7820	-56.427
7820.1	-56.564
7820.2	-56.625
7820.3	-56.58
7820.4	-56.564
7820.5	-56.442
7820.6	-56.244
7820.7	-56.61
7820.8	-56.686
7820.9	-56.427
7821	-56.473
7821.1	-56.732
7821.2	-56.412
7821.3	-56.534
7821.4	-56.732
7821.5	-56.625
7821.6	-56.458
7821.7	-56.442
7821.8	-56.732
7821.9	-56.702
7822	-56.686
7822.1	-56.442
7822.2	-56.335
7822.3	-56.351
7822.4	-56.519
7822.5	-56.702
7822.6	-56.824
7822.7	-56.839
7822.8	-56.702
7822.9	-56.732
7823	-56.61
7823.1	-56.61
7823.2	-56.488
7823.3	-56.427
7823.4	-56.335
7823.5	-56.473
7823.6	-56.473
7823.7	-56.519
7823.8	-56.488
7823.9	-56.641
7824	-56.702
7824.1	-56.747
7824.2	-56.793
7824.3	-56.854
7824.4	-56.839
7824.5	-56.931
7824.6	-56.915
7824.7	-56.992
7824.8	-57.053
7824.9	-56.976
7825	-56.992
7825.1	-57.022
7825.2	-56.946
7825.3	-56.961
7825.4	-57.007
7825.5	-57.053
7825.6	-56.9
7825.7	-56.931
7825.8	-56.747
7825.9	-56.747
7826	-56.656
7826.1	-56.656
7826.2	-56.702
7826.3	-56.671
7826.4	-56.717
7826.5	-56.9
7826.6	-57.037
7826.7	-57.114
7826.8	-57.144
7826.9	-57.098
7827	-56.992
7827.1	-56.824
7827.2	-56.763
7827.3	-56.778
7827.4	-56.839
7827.5	-57.037
7827.6	-57.144
7827.7	-57.053
7827.8	-56.946
7827.9	-56.702
7828	-56.717
7828.1	-57.037
7828.2	-57.114
7828.3	-57.19
7828.4	-57.114
7828.5	-57.037
7828.6	-57.053
7828.7	-57.236
7828.8	-57.251
7828.9	-56.992
7829	-56.793
7829.1	-57.083
7829.2	-57.129
7829.3	-56.9
7829.4	-57.053
7829.5	-57.281
7829.6	-56.976
7829.7	-56.931
7829.8	-57.236
7829.9	-57.175
7830	-57.022
7830.1	-56.87
7830.2	-57.175
7830.3	-57.297
7830.4	-57.236
7830.5	-57.114
7830.6	-57.022
7830.7	-56.9
7830.8	-56.961
7830.9	-57.083
7831	-57.205
7831.1	-57.358
7831.2	-57.297
7831.3	-57.312
7831.4	-57.312
7831.5	-57.281
7831.6	-57.19
7831.7	-57.159
7831.8	-57.083
7831.9	-56.992
7832	-56.9
7832.1	-56.9
7832.2	-56.931
7832.3	-56.946
7832.4	-56.931
7832.5	-56.946
7832.6	-57.037
7832.7	-56.992
7832.8	-57.175
7832.9	-57.19
7833	-57.205
7833.1	-57.266
7833.2	-57.327
7833.3	-57.19
7833.4	-57.327
7833.5	-57.312
7833.6	-57.251
7833.7	-57.281
7833.8	-57.297
7833.9	-57.251
7834	-57.236
7834.1	-56.931
7834.2	-57.098
7834.3	-56.946
7834.4	-56.992
7834.5	-56.961
7834.6	-57.129
7834.7	-57.22
7834.8	-57.343
7834.9	-57.373
7835	-57.449
7835.1	-57.434
7835.2	-57.434
7835.3	-57.419
7835.4	-57.205
7835.5	-57.083
7835.6	-57.098
7835.7	-57.251
7835.8	-57.388
7835.9	-57.556
7836	-57.541
7836.1	-57.327
7836.2	-57.205
7836.3	-57.236
7836.4	-57.312
7836.5	-57.48
7836.6	-57.587
7836.7	-57.541
7836.8	-57.434
7836.9	-57.312
7837	-57.419
7837.1	-57.51
7837.2	-57.556
7837.3	-57.343
7837.4	-57.175
7837.5	-57.449
7837.6	-57.51
7837.7	-57.129
7837.8	-57.419
7837.9	-57.48
7838	-57.236
7838.1	-57.19
7838.2	-57.571
7838.3	-57.419
7838.4	-57.236
7838.5	-57.114
7838.6	-57.404
7838.7	-57.51
7838.8	-57.571
7838.9	-57.434
7839	-57.281
7839.1	-57.114
7839.2	-57.129
7839.3	-57.098
7839.4	-57.327
7839.5	-57.526
7839.6	-57.602
7839.7	-57.602
7839.8	-57.587
7839.9	-57.526
7840	-57.434
7840.1	-57.388
7840.2	-57.312
7840.3	-57.327
7840.4	-57.297
7840.5	-57.19
7840.6	-57.159
7840.7	-57.159
7840.8	-57.251
7840.9	-57.083
7841	-57.22
7841.1	-57.083
7841.2	-57.266
7841.3	-57.205
7841.4	-57.251
7841.5	-57.175
7841.6	-57.236
7841.7	-57.251
7841.8	-57.266
7841.9	-57.236
7842	-57.098
7842.1	-57.175
7842.2	-57.19
7842.3	-57.175
7842.4	-57.251
7842.5	-57.19
7842.6	-57.205
7842.7	-57.251
7842.8	-57.343
7842.9	-57.388
7843	-57.541
7843.1	-57.663
7843.2	-57.648
7843.3	-57.663
7843.4	-57.587
7843.5	-57.449
7843.6	-57.312
7843.7	-57.327
7843.8	-57.251
7843.9	-57.404
7844	-57.495
7844.1	-57.678
7844.2	-57.678
7844.3	-57.526
7844.4	-57.388
7844.5	-57.343
7844.6	-57.266
7844.7	-57.465
7844.8	-57.663
7844.9	-57.587
7845	-57.51
7845.1	-57.373
7845.2	-57.419
7845.3	-57.556
7845.4	-57.693
7845.5	-57.678
7845.6	-57.541
7845.7	-57.281
7845.8	-57.571
7845.9	-57.739
7846	-57.373
7846.1	-57.755
7846.2	-57.617
7846.3	-57.373
7846.4	-57.419
7846.5	-57.755
7846.6	-57.693
7846.7	-57.48
7846.8	-57.373
7846.9	-57.556
7847	-57.678
7847.1	-57.785
7847.2	-57.77
7847.3	-57.617
7847.4	-57.51
7847.5	-57.541
7847.6	-57.358
7847.7	-57.495
7847.8	-57.632
7847.9	-57.816
7848	-57.8
7848.1	-57.892
7848.2	-57.739
7848.3	-57.77
7848.4	-57.693
7848.5	-57.724
7848.6	-57.678
7848.7	-57.587
7848.8	-57.556
7848.9	-57.51
7849	-57.388
7849.1	-57.312
7849.2	-57.419
7849.3	-57.312
7849.4	-57.373
7849.5	-57.358
7849.6	-57.373
7849.7	-57.404
7849.8	-57.297
7849.9	-57.358
7850	-57.404
7850.1	-57.419
7850.2	-57.419
7850.3	-57.419
7850.4	-57.358
7850.5	-57.312
7850.6	-57.312
7850.7	-57.404
7850.8	-57.465
7850.9	-57.556
7851	-57.556
7851.1	-57.663
7851.2	-57.693
7851.3	-57.755
7851.4	-57.755
7851.5	-57.739
7851.6	-57.739
7851.7	-57.755
7851.8	-57.48
7851.9	-57.297
7852	-57.419
7852.1	-57.388
7852.2	-57.602
7852.3	-57.724
7852.4	-57.831
7852.5	-57.709
7852.6	-57.571
7852.7	-57.404
7852.8	-57.312
7852.9	-57.602
7853	-57.724
7853.1	-57.831
7853.2	-57.632
7853.3	-57.404
7853.4	-57.358
7853.5	-57.358
7853.6	-57.343
7853.7	-57.434
7853.8	-57.373
7853.9	-57.678
7854	-57.617
7854.1	-57.465
7854.2	-57.48
7854.3	-57.816
7854.4	-57.617
7854.5	-57.48
7854.6	-57.877
7854.7	-57.648
7854.8	-57.343
7854.9	-57.709
7855	-57.831
7855.1	-57.77
7855.2	-57.556
7855.3	-57.556
7855.4	-57.541
7855.5	-57.816
7855.6	-57.861
7855.7	-57.892
7855.8	-57.724
7855.9	-57.648
7856	-57.617
7856.1	-57.449
7856.2	-57.404
7856.3	-57.495
7856.4	-57.724
7856.5	-57.755
7856.6	-57.846
7856.7	-57.922
7856.8	-57.831
7856.9	-57.861
7857	-57.846
7857.1	-57.877
7857.2	-57.785
7857.3	-57.8
7857.4	-57.831
7857.5	-57.724
7857.6	-57.663
7857.7	-57.602
7857.8	-57.632
7857.9	-57.617
7858	-57.663
7858.1	-57.632
7858.2	-57.617
7858.3	-57.632
7858.4	-57.526
7858.5	-57.632
7858.6	-57.556
7858.7	-57.678
7858.8	-57.693
7858.9	-57.678
7859	-57.678
7859.1	-57.831
7859.2	-57.861
7859.3	-57.968
7859.4	-57.968
7859.5	-57.983
7859.6	-57.983
7859.7	-57.922
7859.8	-57.785
7859.9	-57.77
7860	-57.663
7860.1	-57.587
7860.2	-57.571
7860.3	-57.678
7860.4	-57.739
7860.5	-57.907
7860.6	-57.968
7860.7	-57.953
7860.8	-57.877
7860.9	-57.571
7861	-57.602
7861.1	-57.709
7861.2	-57.831
7861.3	-58.044
7861.4	-58.044
7861.5	-57.8
7861.6	-57.648
7861.7	-57.739
7861.8	-57.724
7861.9	-57.831
7862	-57.739
7862.1	-57.648
7862.2	-57.861
7862.3	-58.151
7862.4	-57.968
7862.5	-57.8
7862.6	-58.121
7862.7	-58.105
7862.8	-57.831
7862.9	-58.029
7863	-58.166
7863.1	-57.877
7863.2	-57.816
7863.3	-58.075
7863.4	-58.182
7863.5	-57.983
7863.6	-57.755
7863.7	-57.861
7863.8	-58.105
7863.9	-58.182
7864	-58.182
7864.1	-58.136
7864.2	-58.151
7864.3	-57.922
7864.4	-57.831
7864.5	-57.892
7864.6	-57.968
7864.7	-58.014
7864.8	-58.121
7864.9	-58.243
7865	-58.365
7865.1	-58.289
7865.2	-58.289
7865.3	-58.243
7865.4	-58.243
7865.5	-58.105
7865.6	-58.121
7865.7	-57.968
7865.8	-57.938
7865.9	-58.014
7866	-57.907
7866.1	-57.861
7866.2	-57.8
7866.3	-57.892
7866.4	-57.877
7866.5	-57.8
7866.6	-57.907
7866.7	-57.922
7866.8	-57.861
7866.9	-57.877
7867	-57.877
7867.1	-57.892
7867.2	-57.892
7867.3	-57.861
7867.4	-57.892
7867.5	-57.953
7867.6	-57.983
7867.7	-58.166
7867.8	-58.075
7867.9	-58.212
7868	-58.258
7868.1	-58.304
7868.2	-58.38
7868.3	-58.243
7868.4	-58.319
7868.5	-58.121
7868.6	-58.014
7868.7	-57.877
7868.8	-57.968
7868.9	-58.014
7869	-58.243
7869.1	-58.35
7869.2	-58.456
7869.3	-58.38
7869.4	-58.06
7869.5	-57.983
7869.6	-58.09
7869.7	-58.212
7869.8	-58.441
7869.9	-58.472
7870	-58.35
7870.1	-58.014
7870.2	-58.09
7870.3	-58.06
7870.4	-58.258
7870.5	-58.319
7870.6	-58.426
7870.7	-58.228
7870.8	-58.029
7870.9	-58.334
7871	-58.319
7871.1	-57.983
7871.2	-58.411
7871.3	-58.182
7871.4	-57.999
7871.5	-58.258
7871.6	-58.502
7871.7	-58.319
7871.8	-58.166
7871.9	-57.999
7872	-58.228
7872.1	-58.38
7872.2	-58.472
7872.3	-58.395
7872.4	-58.258
7872.5	-58.044
7872.6	-57.968
7872.7	-58.029
7872.8	-58.105
7872.9	-58.304
7873	-58.472
7873.1	-58.578
7873.2	-58.517
7873.3	-58.456
7873.4	-58.548
7873.5	-58.456
7873.6	-58.487
7873.7	-58.35
7873.8	-58.411
7873.9	-58.273
7874	-58.243
7874.1	-58.182
7874.2	-58.136
7874.3	-58.121
7874.4	-58.212
7874.5	-58.228
7874.6	-58.136
7874.7	-58.105
7874.8	-58.182
7874.9	-58.182
7875	-58.121
7875.1	-58.212
7875.2	-58.151
7875.3	-58.121
7875.4	-58.105
7875.5	-58.197
7875.6	-58.197
7875.7	-58.228
7875.8	-58.212
7875.9	-58.365
7876	-58.273
7876.1	-58.38
7876.2	-58.487
7876.3	-58.594
7876.4	-58.624
7876.5	-58.594
7876.6	-58.517
7876.7	-58.441
7876.8	-58.197
7876.9	-58.136
7877	-58.029
7877.1	-58.182
7877.2	-58.243
7877.3	-58.502
7877.4	-58.472
7877.5	-58.533
7877.6	-58.426
7877.7	-58.151
7877.8	-58.105
7877.9	-58.243
7878	-58.395
7878.1	-58.502
7878.2	-58.578
7878.3	-58.136
7878.4	-58.029
7878.5	-58.044
7878.6	-58.014
7878.7	-58.044
7878.8	-58.197
7878.9	-58.472
7879	-58.365
7879.1	-58.151
7879.2	-58.228
7879.3	-58.38
7879.4	-58.182
7879.5	-58.228
7879.6	-58.441
7879.7	-58.029
7879.8	-57.983
7879.9	-58.243
7880	-58.35
7880.1	-58.151
7880.2	-57.999
7880.3	-57.877
7880.4	-58.09
7880.5	-58.334
7880.6	-58.365
7880.7	-58.212
7880.8	-58.136
7880.9	-58.121
7881	-57.892
7881.1	-57.8
7881.2	-57.938
7881.3	-58.166
7881.4	-58.228
7881.5	-58.212
7881.6	-58.35
7881.7	-58.289
7881.8	-58.273
7881.9	-58.319
7882	-58.334
7882.1	-58.212
7882.2	-58.243
7882.3	-58.228
7882.4	-58.105
7882.5	-58.121
7882.6	-58.044
7882.7	-58.121
7882.8	-58.06
7882.9	-58.029
7883	-57.968
7883.1	-57.999
7883.2	-57.983
7883.3	-57.968
7883.4	-58.075
7883.5	-58.044
7883.6	-57.983
7883.7	-57.983
7883.8	-58.075
7883.9	-58.105
7884	-58.136
7884.1	-58.212
7884.2	-58.228
7884.3	-58.289
7884.4	-58.304
7884.5	-58.365
7884.6	-58.411
7884.7	-58.289
7884.8	-58.228
7884.9	-58.075
7885	-57.922
7885.1	-57.877
7885.2	-57.922
7885.3	-58.075
7885.4	-58.243
7885.5	-58.304
7885.6	-58.334
7885.7	-58.35
7885.8	-58.136
7885.9	-57.907
7886	-57.983
7886.1	-58.06
7886.2	-58.304
7886.3	-58.35
7886.4	-58.243
7886.5	-57.999
7886.6	-57.938
7886.7	-58.075
7886.8	-58.151
7886.9	-58.121
7887	-58.105
7887.1	-57.999
7887.2	-57.953
7887.3	-58.136
7887.4	-58.426
7887.5	-58.166
7887.6	-58.06
7887.7	-58.304
7887.8	-58.121
7887.9	-57.999
7888	-58.472
7888.1	-58.289
7888.2	-58.09
7888.3	-58.044
7888.4	-58.289
7888.5	-58.35
7888.6	-58.365
7888.7	-58.166
7888.8	-58.06
7888.9	-58.06
7889	-58.334
7889.1	-58.365
7889.2	-58.411
7889.3	-58.395
7889.4	-58.411
7889.5	-58.38
7889.6	-58.243
7889.7	-58.105
7889.8	-58.09
7889.9	-58.09
7890	-58.166
7890.1	-58.182
7890.2	-58.38
7890.3	-58.35
7890.4	-58.578
7890.5	-58.594
7890.6	-58.487
7890.7	-58.594
7890.8	-58.609
7890.9	-58.701
7891	-58.64
7891.1	-58.67
7891.2	-58.64
7891.3	-58.64
7891.4	-58.731
7891.5	-58.67
7891.6	-58.716
7891.7	-58.716
7891.8	-58.685
7891.9	-58.655
7892	-58.716
7892.1	-58.67
7892.2	-58.731
7892.3	-58.64
7892.4	-58.685
7892.5	-58.624
7892.6	-58.517
7892.7	-58.517
7892.8	-58.502
7892.9	-58.38
7893	-58.334
7893.1	-58.334
7893.2	-58.395
7893.3	-58.548
7893.4	-58.64
7893.5	-58.777
7893.6	-58.838
7893.7	-58.792
7893.8	-58.701
7893.9	-58.472
7894	-58.334
7894.1	-58.334
7894.2	-58.67
7894.3	-58.67
7894.4	-58.807
7894.5	-58.807
7894.6	-58.426
7894.7	-58.258
7894.8	-58.441
7894.9	-58.731
7895	-58.823
7895.1	-58.777
7895.2	-58.762
7895.3	-58.777
7895.4	-58.731
7895.5	-58.64
7895.6	-58.533
7895.7	-58.517
7895.8	-58.716
7895.9	-58.594
7896	-58.487
7896.1	-58.823
7896.2	-58.578
7896.3	-58.365
7896.4	-58.731
7896.5	-58.716
7896.6	-58.441
7896.7	-58.395
7896.8	-58.685
7896.9	-58.731
7897	-58.701
7897.1	-58.563
7897.2	-58.38
7897.3	-58.38
7897.4	-58.472
7897.5	-58.701
7897.6	-58.67
7897.7	-58.762
7897.8	-58.685
7897.9	-58.64
7898	-58.502
7898.1	-58.487
7898.2	-58.38
7898.3	-58.197
7898.4	-58.228
7898.5	-58.289
7898.6	-58.273
7898.7	-58.365
7898.8	-58.502
7898.9	-58.548
7899	-58.502
7899.1	-58.548
7899.2	-58.64
7899.3	-58.609
7899.4	-58.563
7899.5	-58.64
7899.6	-58.655
7899.7	-58.67
7899.8	-58.533
7899.9	-58.594
7900	-58.701
7900.1	-58.67
7900.2	-58.578
7900.3	-58.64
7900.4	-58.655
7900.5	-58.533
7900.6	-58.578
7900.7	-58.609
7900.8	-58.548
7900.9	-58.624
7901	-58.624
7901.1	-58.487
7901.2	-58.426
7901.3	-58.273
7901.4	-58.197
7901.5	-58.151
7901.6	-58.06
7901.7	-58.334
7901.8	-58.258
7901.9	-58.395
7902	-58.517
7902.1	-58.487
7902.2	-58.548
7902.3	-58.38
7902.4	-58.228
7902.5	-58.044
7902.6	-58.197
7902.7	-58.365
7902.8	-58.517
7902.9	-58.548
7903	-58.487
7903.1	-58.166
7903.2	-58.121
7903.3	-58.334
7903.4	-58.441
7903.5	-58.548
7903.6	-58.578
7903.7	-58.456
7903.8	-58.365
7903.9	-58.121
7904	-58.197
7904.1	-58.533
7904.2	-58.487
7904.3	-58.212
7904.4	-58.563
7904.5	-58.334
7904.6	-58.121
7904.7	-58.563
7904.8	-58.548
7904.9	-58.365
7905	-58.166
7905.1	-58.456
7905.2	-58.517
7905.3	-58.517
7905.4	-58.243
7905.5	-58.136
7905.6	-58.075
7905.7	-58.228
7905.8	-58.289
7905.9	-58.365
7906	-58.472
7906.1	-58.38
7906.2	-58.289
7906.3	-58.228
7906.4	-58.197
7906.5	-58.09
7906.6	-58.044
7906.7	-58.151
7906.8	-58.105
7906.9	-58.289
7907	-58.334
7907.1	-58.441
7907.2	-58.304
7907.3	-58.411
7907.4	-58.502
7907.5	-58.502
7907.6	-58.502
7907.7	-58.578
7907.8	-58.578
7907.9	-58.426
7908	-58.426
7908.1	-58.441
7908.2	-58.533
7908.3	-58.502
7908.4	-58.594
7908.5	-58.548
7908.6	-58.472
7908.7	-58.411
7908.8	-58.533
7908.9	-58.502
7909	-58.502
7909.1	-58.517
7909.2	-58.517
7909.3	-58.426
7909.4	-58.273
7909.5	-58.273
7909.6	-58.243
7909.7	-58.166
7909.8	-58.136
7909.9	-58.243
7910	-58.228
7910.1	-58.273
7910.2	-58.472
7910.3	-58.517
7910.4	-58.548
7910.5	-58.426
7910.6	-58.304
7910.7	-58.105
7910.8	-58.09
7910.9	-58.243
7911	-58.411
7911.1	-58.624
7911.2	-58.609
7911.3	-58.426
7911.4	-58.212
7911.5	-58.166
7911.6	-58.35
7911.7	-58.609
7911.8	-58.655
7911.9	-58.609
7912	-58.701
7912.1	-58.609
7912.2	-58.365
7912.3	-58.228
7912.4	-58.502
7912.5	-58.701
7912.6	-58.289
7912.7	-58.548
7912.8	-58.594
7912.9	-58.258
7913	-58.502
7913.1	-58.762
7913.2	-58.411
7913.3	-58.304
7913.4	-58.426
7913.5	-58.67
7913.6	-58.624
7913.7	-58.426
7913.8	-58.197
7913.9	-58.334
7914	-58.441
7914.1	-58.67
7914.2	-58.731
7914.3	-58.716
7914.4	-58.609
7914.5	-58.517
7914.6	-58.456
7914.7	-58.334
7914.8	-58.243
7914.9	-58.166
7915	-58.304
7915.1	-58.304
7915.2	-58.456
7915.3	-58.578
7915.4	-58.594
7915.5	-58.563
7915.6	-58.731
7915.7	-58.624
7915.8	-58.716
7915.9	-58.807
7916	-58.731
7916.1	-58.716
7916.2	-58.701
7916.3	-58.685
7916.4	-58.578
7916.5	-58.64
7916.6	-58.548
7916.7	-58.731
7916.8	-58.67
7916.9	-58.746
7917	-58.731
7917.1	-58.762
7917.2	-58.64
7917.3	-58.701
7917.4	-58.884
7917.5	-58.701
7917.6	-58.853
7917.7	-58.807
7917.8	-58.792
7917.9	-58.609
7918	-58.548
7918.1	-58.456
7918.2	-58.456
7918.3	-58.258
7918.4	-58.35
7918.5	-58.426
7918.6	-58.472
7918.7	-58.67
7918.8	-58.807
7918.9	-58.838
7919	-58.64
7919.1	-58.548
7919.2	-58.334
7919.3	-58.243
7919.4	-58.395
7919.5	-58.64
7919.6	-58.838
7919.7	-58.838
7919.8	-58.578
7919.9	-58.334
7920	-58.365
7920.1	-58.456
7920.2	-58.563
7920.3	-58.456
7920.4	-58.533
7920.5	-58.35
7920.6	-58.441
7920.7	-58.762
7920.8	-58.594
7920.9	-58.289
7921	-58.624
7921.1	-58.731
7921.2	-58.334
7921.3	-58.64
7921.4	-58.762
7921.5	-58.502
7921.6	-58.35
7921.7	-58.655
7921.8	-58.762
7921.9	-58.762
7922	-58.502
7922.1	-58.365
7922.2	-58.487
7922.3	-58.624
7922.4	-58.762
7922.5	-58.807
7922.6	-58.884
7922.7	-58.762
7922.8	-58.67
7922.9	-58.624
7923	-58.594
7923.1	-58.502
7923.2	-58.487
7923.3	-58.472
7923.4	-58.487
7923.5	-58.624
7923.6	-58.807
7923.7	-58.792
7923.8	-58.823
7923.9	-58.914
7924	-58.868
7924.1	-58.914
7924.2	-58.884
7924.3	-58.868
7924.4	-59.006
7924.5	-58.914
7924.6	-58.899
7924.7	-58.929
7924.8	-59.006
7924.9	-59.052
7925	-58.96
7925.1	-58.945
7925.2	-59.036
7925.3	-59.006
7925.4	-59.082
7925.5	-59.052
7925.6	-59.113
7925.7	-59.052
7925.8	-59.052
7925.9	-58.96
7926	-58.945
7926.1	-58.914
7926.2	-58.746
7926.3	-58.777
7926.4	-58.701
7926.5	-58.578
7926.6	-58.777
7926.7	-58.868
7926.8	-59.036
7926.9	-59.021
7927	-59.219
7927.1	-59.113
7927.2	-59.082
7927.3	-58.868
7927.4	-58.716
7927.5	-58.746
7927.6	-58.914
7927.7	-59.006
7927.8	-59.204
7927.9	-59.235
7928	-58.899
7928.1	-58.731
7928.2	-58.914
7928.3	-59.113
7928.4	-59.219
7928.5	-59.204
7928.6	-59.265
7928.7	-59.25
7928.8	-59.113
7928.9	-58.929
7929	-59.006
7929.1	-59.326
7929.2	-59.128
7929.3	-58.96
7929.4	-59.311
7929.5	-59.189
7929.6	-59.128
7929.7	-59.311
7929.8	-59.28
7929.9	-59.097
7930	-59.021
7930.1	-59.311
7930.2	-59.448
7930.3	-59.341
7930.4	-59.204
7930.5	-58.99
7930.6	-59.006
7930.7	-59.036
7930.8	-59.402
7930.9	-59.448
7931	-59.509
7931.1	-59.494
7931.2	-59.341
7931.3	-59.219
7931.4	-59.235
7931.5	-59.128
7931.6	-59.021
7931.7	-59.067
7931.8	-59.128
7931.9	-59.128
7932	-59.174
7932.1	-59.296
7932.2	-59.372
7932.3	-59.433
7932.4	-59.509
7932.5	-59.601
7932.6	-59.525
7932.7	-59.494
7932.8	-59.57
7932.9	-59.616
7933	-59.57
7933.1	-59.662
7933.2	-59.494
7933.3	-59.509
7933.4	-59.586
7933.5	-59.647
7933.6	-59.647
7933.7	-59.586
7933.8	-59.631
7933.9	-59.616
7934	-59.738
7934.1	-59.631
7934.2	-59.601
7934.3	-59.54
7934.4	-59.357
7934.5	-59.372
7934.6	-59.204
7934.7	-59.311
7934.8	-59.204
7934.9	-59.433
7935	-59.525
7935.1	-59.586
7935.2	-59.647
7935.3	-59.784
7935.4	-59.784
7935.5	-59.601
7935.6	-59.372
7935.7	-59.387
7935.8	-59.341
7935.9	-59.525
7936	-59.799
7936.1	-59.723
7936.2	-59.723
7936.3	-59.509
7936.4	-59.341
7936.5	-59.479
7936.6	-59.677
7936.7	-59.83
7936.8	-59.814
7936.9	-59.83
7937	-59.769
7937.1	-59.906
7937.2	-59.708
7937.3	-59.311
7937.4	-59.464
7937.5	-59.708
7937.6	-59.586
7937.7	-59.418
7937.8	-59.814
7937.9	-59.555
7938	-59.326
7938.1	-59.692
7938.2	-59.738
7938.3	-59.57
7938.4	-59.311
7938.5	-59.525
7938.6	-59.677
7938.7	-59.845
7938.8	-59.692
7938.9	-59.479
7939	-59.464
7939.1	-59.372
7939.2	-59.525
7939.3	-59.662
7939.4	-59.845
7939.5	-59.921
7939.6	-59.891
7939.7	-59.83
7939.8	-59.738
7939.9	-59.753
7940	-59.57
7940.1	-59.631
7940.2	-59.494
7940.3	-59.509
7940.4	-59.448
7940.5	-59.464
7940.6	-59.402
7940.7	-59.418
7940.8	-59.464
7940.9	-59.525
7941	-59.54
7941.1	-59.57
7941.2	-59.555
7941.3	-59.662
7941.4	-59.57
7941.5	-59.586
7941.6	-59.662
7941.7	-59.631
7941.8	-59.677
7941.9	-59.555
7942	-59.494
7942.1	-59.418
7942.2	-59.479
7942.3	-59.402
7942.4	-59.464
7942.5	-59.525
7942.6	-59.464
7942.7	-59.54
7942.8	-59.662
7942.9	-59.677
7943	-59.799
7943.1	-59.937
7943.2	-59.967
7943.3	-59.875
7943.4	-59.814
7943.5	-59.586
7943.6	-59.494
7943.7	-59.433
7943.8	-59.586
7943.9	-59.738
7944	-59.875
7944.1	-59.906
7944.2	-59.952
7944.3	-59.784
7944.4	-59.509
7944.5	-59.418
7944.6	-59.769
7944.7	-59.814
7944.8	-59.921
7944.9	-59.708
7945	-59.647
7945.1	-59.479
7945.2	-59.54
7945.3	-59.586
7945.4	-59.525
7945.5	-59.723
7945.6	-59.814
7945.7	-59.845
7945.8	-59.57
7945.9	-59.814
7946	-59.86
7946.1	-59.433
7946.2	-59.799
7946.3	-59.814
7946.4	-59.433
7946.5	-59.631
7946.6	-59.891
7946.7	-59.784
7946.8	-59.57
7946.9	-59.402
7947	-59.57
7947.1	-59.86
7947.2	-59.753
7947.3	-59.708
7947.4	-59.647
7947.5	-59.601
7947.6	-59.464
7947.7	-59.418
7947.8	-59.586
7947.9	-59.723
7948	-59.83
7948.1	-59.891
7948.2	-59.875
7948.3	-59.784
7948.4	-59.769
7948.5	-59.723
7948.6	-59.525
7948.7	-59.433
7948.8	-59.509
7948.9	-59.494
7949	-59.418
7949.1	-59.311
7949.2	-59.341
7949.3	-59.464
7949.4	-59.433
7949.5	-59.448
7949.6	-59.525
7949.7	-59.509
7949.8	-59.494
7949.9	-59.54
7950	-59.509
7950.1	-59.555
7950.2	-59.57
7950.3	-59.601
7950.4	-59.57
7950.5	-59.464
7950.6	-59.479
7950.7	-59.586
7950.8	-59.525
7950.9	-59.509
7951	-59.341
7951.1	-59.387
7951.2	-59.387
7951.3	-59.479
7951.4	-59.647
7951.5	-59.814
7951.6	-59.723
7951.7	-59.86
7951.8	-59.814
7951.9	-59.784
7952	-59.631
7952.1	-59.555
7952.2	-59.448
7952.3	-59.387
7952.4	-59.601
7952.5	-59.662
7952.6	-59.814
7952.7	-59.83
7952.8	-59.692
7952.9	-59.464
7953	-59.464
7953.1	-59.662
7953.2	-59.799
7953.3	-59.891
7953.4	-59.753
7953.5	-59.814
7953.6	-59.723
7953.7	-59.83
7953.8	-59.769
7953.9	-59.814
7954	-59.494
7954.1	-59.402
7954.2	-59.784
7954.3	-59.708
7954.4	-59.402
7954.5	-59.784
7954.6	-59.692
7954.7	-59.341
7954.8	-59.601
7954.9	-59.784
7955	-59.662
7955.1	-59.433
7955.2	-59.387
7955.3	-59.616
7955.4	-59.723
7955.5	-59.83
7955.6	-59.631
7955.7	-59.586
7955.8	-59.372
7955.9	-59.341
7956	-59.357
7956.1	-59.509
7956.2	-59.54
7956.3	-59.738
7956.4	-59.692
7956.5	-59.799
7956.6	-59.83
7956.7	-59.784
7956.8	-59.708
7956.9	-59.647
7957	-59.494
7957.1	-59.586
7957.2	-59.525
7957.3	-59.448
7957.4	-59.433
7957.5	-59.479
7957.6	-59.326
7957.7	-59.296
7957.8	-59.341
7957.9	-59.387
7958	-59.372
7958.1	-59.387
7958.2	-59.372
7958.3	-59.341
7958.4	-59.341
7958.5	-59.357
7958.6	-59.402
7958.7	-59.326
7958.8	-59.433
7958.9	-59.464
7959	-59.357
7959.1	-59.357
7959.2	-59.586
7959.3	-59.601
7959.4	-59.769
7959.5	-59.83
7959.6	-59.83
7959.7	-59.891
7959.8	-59.738
7959.9	-59.708
7960	-59.631
7960.1	-59.479
7960.2	-59.448
7960.3	-59.464
7960.4	-59.464
7960.5	-59.616
7960.6	-59.784
7960.7	-59.769
7960.8	-59.814
7960.9	-59.555
7961	-59.418
7961.1	-59.326
7961.2	-59.433
7961.3	-59.738
7961.4	-59.86
7961.5	-59.723
7961.6	-59.372
7961.7	-59.418
7961.8	-59.387
7961.9	-59.418
7962	-59.448
7962.1	-59.402
7962.2	-59.509
7962.3	-59.738
7962.4	-59.723
7962.5	-59.341
7962.6	-59.631
7962.7	-59.738
7962.8	-59.418
7962.9	-59.555
7963	-59.814
7963.1	-59.494
7963.2	-59.311
7963.3	-59.509
7963.4	-59.631
7963.5	-59.57
7963.6	-59.372
7963.7	-59.326
7963.8	-59.326
7963.9	-59.54
7964	-59.647
7964.1	-59.616
7964.2	-59.601
7964.3	-59.479
7964.4	-59.387
7964.5	-59.219
7964.6	-59.158
7964.7	-59.128
7964.8	-59.189
7964.9	-59.311
7965	-59.479
7965.1	-59.509
7965.2	-59.494
7965.3	-59.616
7965.4	-59.616
7965.5	-59.464
7965.6	-59.586
7965.7	-59.616
7965.8	-59.464
7965.9	-59.54
7966	-59.464
7966.1	-59.418
7966.2	-59.357
7966.3	-59.311
7966.4	-59.494
7966.5	-59.387
7966.6	-59.372
7966.7	-59.372
7966.8	-59.509
7966.9	-59.326
7967	-59.479
7967.1	-59.448
7967.2	-59.57
7967.3	-59.479
7967.4	-59.54
7967.5	-59.433
7967.6	-59.494
7967.7	-59.662
7967.8	-59.647
7967.9	-59.57
7968	-59.418
7968.1	-59.143
7968.2	-59.113
7968.3	-58.975
7968.4	-58.975
7968.5	-59.265
7968.6	-59.28
7968.7	-59.509
7968.8	-59.555
7968.9	-59.433
7969	-59.219
7969.1	-59.143
7969.2	-59.052
7969.3	-59.113
7969.4	-59.326
7969.5	-59.433
7969.6	-59.464
7969.7	-59.341
7969.8	-59.021
7969.9	-59.021
7970	-59.174
7970.1	-59.311
7970.2	-59.372
7970.3	-59.372
7970.4	-59.235
7970.5	-59.143
7970.6	-58.99
7970.7	-59.25
7970.8	-59.341
7970.9	-59.143
7971	-58.99
7971.1	-59.357
7971.2	-59.082
7971.3	-59.036
7971.4	-59.341
7971.5	-59.25
7971.6	-58.99
7971.7	-59.006
7971.8	-59.326
7971.9	-59.357
7972	-59.28
7972.1	-59.082
7972.2	-58.96
7972.3	-58.853
7972.4	-59.113
7972.5	-59.265
7972.6	-59.219
7972.7	-59.25
7972.8	-59.235
7972.9	-59.174
7973	-59.113
7973.1	-58.96
7973.2	-58.868
7973.3	-58.716
7973.4	-58.792
7973.5	-58.853
7973.6	-58.868
7973.7	-58.838
7973.8	-58.975
7973.9	-59.082
7974	-59.036
7974.1	-59.128
7974.2	-59.113
7974.3	-59.113
7974.4	-59.113
7974.5	-59.204
7974.6	-59.143
7974.7	-59.174
7974.8	-59.158
7974.9	-59.097
7975	-59.097
7975.1	-59.204
7975.2	-59.082
7975.3	-59.174
7975.4	-58.99
7975.5	-59.036
7975.6	-59.006
7975.7	-58.975
7975.8	-58.914
7975.9	-58.914
7976	-58.685
7976.1	-58.578
7976.2	-58.578
7976.3	-58.502
7976.4	-58.533
7976.5	-58.655
7976.6	-58.777
7976.7	-58.807
7976.8	-59.021
7976.9	-58.945
7977	-59.006
7977.1	-58.838
7977.2	-58.701
7977.3	-58.487
7977.4	-58.533
7977.5	-58.685
7977.6	-58.807
7977.7	-58.914
7977.8	-58.914
7977.9	-58.655
7978	-58.38
7978.1	-58.517
7978.2	-58.67
7978.3	-58.792
7978.4	-58.807
7978.5	-58.792
7978.6	-58.746
7978.7	-58.807
7978.8	-58.731
7978.9	-58.517
7979	-58.304
7979.1	-58.594
7979.2	-58.701
7979.3	-58.38
7979.4	-58.67
7979.5	-58.655
7979.6	-58.289
7979.7	-58.472
7979.8	-58.731
7979.9	-58.487
7980	-58.38
7980.1	-58.395
7980.2	-58.67
7980.3	-58.67
7980.4	-58.533
7980.5	-58.395
7980.6	-58.273
7980.7	-58.258
7980.8	-58.563
7980.9	-58.64
7981	-58.594
7981.1	-58.609
7981.2	-58.624
7981.3	-58.472
7981.4	-58.472
7981.5	-58.304
7981.6	-58.228
7981.7	-58.182
7981.8	-58.273
7981.9	-58.334
7982	-58.35
7982.1	-58.426
7982.2	-58.533
7982.3	-58.517
7982.4	-58.594
7982.5	-58.548
7982.6	-58.609
7982.7	-58.64
7982.8	-58.655
7982.9	-58.594
7983	-58.64
7983.1	-58.533
7983.2	-58.594
7983.3	-58.533
7983.4	-58.594
7983.5	-58.624
7983.6	-58.548
7983.7	-58.502
7983.8	-58.578
7983.9	-58.655
7984	-58.655
7984.1	-58.594
7984.2	-58.609
7984.3	-58.411
7984.4	-58.395
7984.5	-58.319
7984.6	-58.228
7984.7	-58.151
7984.8	-58.136
7984.9	-58.044
7985	-58.06
7985.1	-57.999
7985.2	-58.304
7985.3	-58.38
7985.4	-58.487
7985.5	-58.395
7985.6	-58.334
7985.7	-58.136
7985.8	-58.09
7985.9	-57.983
7986	-58.151
7986.1	-58.365
7986.2	-58.472
7986.3	-58.365
7986.4	-58.182
7986.5	-58.136
7986.6	-58.044
7986.7	-58.273
7986.8	-58.304
7986.9	-58.243
7987	-58.289
7987.1	-58.182
7987.2	-58.06
7987.3	-57.968
7987.4	-58.243
7987.5	-58.289
7987.6	-57.877
7987.7	-57.953
7987.8	-58.243
7987.9	-57.907
7988	-58.014
7988.1	-58.319
7988.2	-58.121
7988.3	-57.709
7988.4	-57.922
7988.5	-58.136
7988.6	-58.212
7988.7	-58.014
7988.8	-57.816
7988.9	-57.8
7989	-57.816
7989.1	-58.06
7989.2	-58.09
7989.3	-58.06
7989.4	-58.075
7989.5	-58.029
7989.6	-57.968
7989.7	-57.846
7989.8	-57.632
7989.9	-57.648
7990	-57.648
7990.1	-57.648
7990.2	-57.617
7990.3	-57.678
7990.4	-57.77
7990.5	-57.846
7990.6	-57.892
7990.7	-57.922
7990.8	-57.999
7990.9	-57.907
7991	-57.938
7991.1	-57.907
7991.2	-57.877
7991.3	-57.877
7991.4	-57.907
7991.5	-57.907
7991.6	-57.892
7991.7	-57.938
7991.8	-57.785
7991.9	-57.861
7992	-57.816
7992.1	-57.785
7992.2	-57.892
7992.3	-57.816
7992.4	-57.831
7992.5	-57.785
7992.6	-57.724
7992.7	-57.693
7992.8	-57.556
7992.9	-57.541
7993	-57.388
7993.1	-57.373
7993.2	-57.343
7993.3	-57.449
7993.4	-57.541
7993.5	-57.648
7993.6	-57.678
7993.7	-57.861
7993.8	-57.709
7993.9	-57.678
7994	-57.358
7994.1	-57.251
7994.2	-57.312
7994.3	-57.465
7994.4	-57.678
7994.5	-57.632
7994.6	-57.602
7994.7	-57.327
7994.8	-57.22
7994.9	-57.312
7995	-57.556
7995.1	-57.617
7995.2	-57.693
7995.3	-57.587
7995.4	-57.51
7995.5	-57.419
7995.6	-57.251
7995.7	-57.465
7995.8	-57.632
7995.9	-57.449
7996	-57.236
7996.1	-57.693
7996.2	-57.373
7996.3	-57.22
7996.4	-57.571
7996.5	-57.51
7996.6	-57.129
7996.7	-57.251
7996.8	-57.465
7996.9	-57.465
7997	-57.312
7997.1	-57.236
7997.2	-57.129
7997.3	-57.281
7997.4	-57.434
7997.5	-57.51
7997.6	-57.434
7997.7	-57.465
7997.8	-57.297
7997.9	-57.19
7998	-57.098
7998.1	-57.068
7998.2	-57.098
7998.3	-57.19
7998.4	-57.327
7998.5	-57.51
7998.6	-57.51
7998.7	-57.388
7998.8	-57.495
7998.9	-57.404
7999	-57.358
7999.1	-57.236
7999.2	-57.281
7999.3	-57.266
7999.4	-57.22
7999.5	-57.114
7999.6	-57.083
7999.7	-57.098
7999.8	-56.961
7999.9	-57.083
8000	-57.022
8000.1	-56.992
8000.2	-57.068
8000.3	-57.053
8000.4	-57.037
8000.5	-57.068
8000.6	-57.022
8000.7	-57.022
8000.8	-57.129
8000.9	-57.129
8001	-57.251
8001.1	-57.327
8001.2	-57.175
8001.3	-57.266
8001.4	-57.312
8001.5	-57.297
8001.6	-57.297
8001.7	-57.281
8001.8	-57.129
8001.9	-57.053
8002	-56.885
8002.1	-56.839
8002.2	-56.9
8002.3	-57.022
8002.4	-57.068
8002.5	-57.281
8002.6	-57.236
8002.7	-57.129
8002.8	-57.037
8002.9	-56.747
8003	-56.854
8003.1	-57.053
8003.2	-57.251
8003.3	-57.251
8003.4	-57.068
8003.5	-57.022
8003.6	-56.992
8003.7	-56.992
8003.8	-57.037
8003.9	-57.175
8004	-57.007
8004.1	-56.671
8004.2	-56.946
8004.3	-57.068
8004.4	-56.702
8004.5	-56.854
8004.6	-57.037
8004.7	-56.808
8004.8	-56.686
8004.9	-56.9
8005	-56.992
8005.1	-56.717
8005.2	-56.61
8005.3	-56.717
8005.4	-57.022
8005.5	-57.083
8005.6	-56.946
8005.7	-56.808
8005.8	-56.671
8005.9	-56.503
8006	-56.58
8006.1	-56.717
8006.2	-56.885
8006.3	-56.9
8006.4	-56.976
8006.5	-56.976
8006.6	-56.961
8006.7	-56.946
8006.8	-56.9
8006.9	-56.885
8007	-56.793
8007.1	-56.671
8007.2	-56.686
8007.3	-56.717
8007.4	-56.564
8007.5	-56.61
8007.6	-56.534
8007.7	-56.58
8007.8	-56.564
8007.9	-56.656
8008	-56.564
8008.1	-56.534
8008.2	-56.503
8008.3	-56.549
8008.4	-56.503
8008.5	-56.442
8008.6	-56.427
8008.7	-56.442
8008.8	-56.381
8008.9	-56.473
8009	-56.427
8009.1	-56.427
8009.2	-56.412
8009.3	-56.625
8009.4	-56.58
8009.5	-56.671
8009.6	-56.717
8009.7	-56.839
8009.8	-56.854
8009.9	-56.885
8010	-56.702
8010.1	-56.702
8010.2	-56.503
8010.3	-56.458
8010.4	-56.305
8010.5	-56.458
8010.6	-56.534
8010.7	-56.702
8010.8	-56.778
8010.9	-56.793
8011	-56.625
8011.1	-56.427
8011.2	-56.351
8011.3	-56.534
8011.4	-56.61
8011.5	-56.808
8011.6	-56.717
8011.7	-56.442
8011.8	-56.29
8011.9	-56.244
8012	-56.32
8012.1	-56.473
8012.2	-56.656
8012.3	-56.686
8012.4	-56.473
8012.5	-56.412
8012.6	-56.671
8012.7	-56.534
8012.8	-56.396
8012.9	-56.656
8013	-56.58
8013.1	-56.32
8013.2	-56.641
8013.3	-56.671
8013.4	-56.564
8013.5	-56.32
8013.6	-56.335
8013.7	-56.519
8013.8	-56.625
8013.9	-56.732
8014	-56.686
8014.1	-56.458
8014.2	-56.32
8014.3	-56.213
8014.4	-56.29
8014.5	-56.458
8014.6	-56.58
8014.7	-56.595
8014.8	-56.625
8014.9	-56.625
8015	-56.61
8015.1	-56.686
8015.2	-56.625
8015.3	-56.564
8015.4	-56.564
8015.5	-56.473
8015.6	-56.366
8015.7	-56.305
8015.8	-56.32
8015.9	-56.305
8016	-56.32
8016.1	-56.29
8016.2	-56.213
8016.3	-56.229
8016.4	-56.198
8016.5	-56.152
8016.6	-56.183
8016.7	-56.107
8016.8	-56.412
8016.9	-56.259
8017	-56.198
8017.1	-56.061
8017.2	-56.229
8017.3	-56.198
8017.4	-56.305
8017.5	-56.442
8017.6	-56.488
8017.7	-56.351
8017.8	-56.534
8017.9	-56.458
8018	-56.625
8018.1	-56.595
8018.2	-56.656
8018.3	-56.503
8018.4	-56.473
8018.5	-56.137
8018.6	-56.152
8018.7	-56.198
8018.8	-56.244
8018.9	-56.534
8019	-56.519
8019.1	-56.656
8019.2	-56.473
8019.3	-56.305
8019.4	-56.168
8019.5	-56.213
8019.6	-56.427
8019.7	-56.641
8019.8	-56.747
8019.9	-56.396
8020	-56.244
8020.1	-56.183
8020.2	-56.274
8020.3	-56.335
8020.4	-56.213
8020.5	-56.213
8020.6	-56.427
8020.7	-56.503
8020.8	-56.412
8020.9	-56.213
8021	-56.686
8021.1	-56.412
8021.2	-56.213
8021.3	-56.503
8021.4	-56.488
8021.5	-56.152
8021.6	-56.351
8021.7	-56.595
8021.8	-56.58
8021.9	-56.351
8022	-56.213
8022.1	-56.122
8022.2	-56.503
8022.3	-56.625
8022.4	-56.686
8022.5	-56.595
8022.6	-56.549
8022.7	-56.335
8022.8	-56.274
8022.9	-56.183
8023	-56.168
8023.1	-56.274
8023.2	-56.381
8023.3	-56.473
8023.4	-56.458
8023.5	-56.656
8023.6	-56.702
8023.7	-56.686
8023.8	-56.58
8023.9	-56.595
8024	-56.656
8024.1	-56.656
8024.2	-56.686
8024.3	-56.641
8024.4	-56.641
8024.5	-56.534
8024.6	-56.549
8024.7	-56.442
8024.8	-56.61
8024.9	-56.549
8025	-56.61
8025.1	-56.564
8025.2	-56.488
8025.3	-56.458
8025.4	-56.564
8025.5	-56.564
8025.6	-56.61
8025.7	-56.747
8025.8	-56.625
8025.9	-56.61
8026	-56.61
8026.1	-56.641
8026.2	-56.595
8026.3	-56.519
8026.4	-56.519
8026.5	-56.396
8026.6	-56.229
8026.7	-56.244
8026.8	-56.396
8026.9	-56.503
8027	-56.549
8027.1	-56.732
8027.2	-56.686
8027.3	-56.641
8027.4	-56.503
8027.5	-56.274
8027.6	-56.259
8027.7	-56.488
8027.8	-56.549
8027.9	-56.763
8028	-56.656
8028.1	-56.366
8028.2	-56.244
8028.3	-56.381
8028.4	-56.534
8028.5	-56.641
8028.6	-56.641
8028.7	-56.625
8028.8	-56.549
8028.9	-56.274
8029	-56.442
8029.1	-56.58
8029.2	-56.503
8029.3	-56.183
8029.4	-56.732
8029.5	-56.503
8029.6	-56.229
8029.7	-56.656
8029.8	-56.61
8029.9	-56.259
8030	-56.274
8030.1	-56.549
8030.2	-56.641
8030.3	-56.458
8030.4	-56.351
8030.5	-56.213
8030.6	-56.152
8030.7	-56.473
8030.8	-56.641
8030.9	-56.564
8031	-56.61
8031.1	-56.641
8031.2	-56.381
8031.3	-56.351
8031.4	-56.244
8031.5	-56.213
8031.6	-56.305
8031.7	-56.366
8031.8	-56.442
8031.9	-56.503
8032	-56.503
8032.1	-56.625
8032.2	-56.564
8032.3	-56.641
8032.4	-56.671
8032.5	-56.702
8032.6	-56.519
8032.7	-56.656
8032.8	-56.519
8032.9	-56.549
8033	-56.503
8033.1	-56.503
8033.2	-56.534
8033.3	-56.564
8033.4	-56.488
8033.5	-56.458
8033.6	-56.473
8033.7	-56.427
8033.8	-56.549
8033.9	-56.625
8034	-56.564
8034.1	-56.641
8034.2	-56.564
8034.3	-56.549
8034.4	-56.61
8034.5	-56.656
8034.6	-56.564
8034.7	-56.595
8034.8	-56.351
8034.9	-56.259
8035	-56.259
8035.1	-56.213
8035.2	-56.305
8035.3	-56.458
8035.4	-56.595
8035.5	-56.58
8035.6	-56.717
8035.7	-56.58
8035.8	-56.335
8035.9	-56.152
8036	-56.229
8036.1	-56.412
8036.2	-56.58
8036.3	-56.58
8036.4	-56.595
8036.5	-56.412
8036.6	-56.183
8036.7	-56.305
8036.8	-56.412
8036.9	-56.412
8037	-56.488
8037.1	-56.396
8037.2	-56.305
8037.3	-56.213
8037.4	-56.442
8037.5	-56.519
8037.6	-56.152
8037.7	-56.488
8037.8	-56.534
8037.9	-56.244
8038	-56.458
8038.1	-56.61
8038.2	-56.381
8038.3	-56.198
8038.4	-56.396
8038.5	-56.595
8038.6	-56.61
8038.7	-56.396
8038.8	-56.152
8038.9	-56.183
8039	-56.442
8039.1	-56.427
8039.2	-56.595
8039.3	-56.595
8039.4	-56.549
8039.5	-56.442
8039.6	-56.29
8039.7	-56.168
8039.8	-56.183
8039.9	-56.076
8040	-56.137
8040.1	-56.198
8040.2	-56.381
8040.3	-56.396
8040.4	-56.473
8040.5	-56.488
8040.6	-56.534
8040.7	-56.534
8040.8	-56.503
8040.9	-56.534
8041	-56.396
8041.1	-56.427
8041.2	-56.427
8041.3	-56.412
8041.4	-56.473
8041.5	-56.442
8041.6	-56.381
8041.7	-56.412
8041.8	-56.427
8041.9	-56.412
8042	-56.442
8042.1	-56.534
8042.2	-56.58
8042.3	-56.58
8042.4	-56.549
8042.5	-56.473
8042.6	-56.534
8042.7	-56.396
8042.8	-56.503
8042.9	-56.381
8043	-56.274
8043.1	-56.046
8043.2	-56.076
8043.3	-56.046
8043.4	-56.091
8043.5	-56.29
8043.6	-56.458
8043.7	-56.58
8043.8	-56.625
8043.9	-56.564
8044	-56.366
8044.1	-56.198
8044.2	-56.061
8044.3	-56.274
8044.4	-56.381
8044.5	-56.595
8044.6	-56.671
8044.7	-56.534
8044.8	-56.122
8044.9	-56.03
8045	-56.305
8045.1	-56.488
8045.2	-56.61
8045.3	-56.58
8045.4	-56.503
8045.5	-56.274
8045.6	-56.152
8045.7	-56.412
8045.8	-56.58
8045.9	-56.32
8046	-56.32
8046.1	-56.717
8046.2	-56.412
8046.3	-56.229
8046.4	-56.58
8046.5	-56.519
8046.6	-56.137
8046.7	-56.366
8046.8	-56.656
8046.9	-56.58
8047	-56.519
8047.1	-56.29
8047.2	-56.183
8047.3	-56.183
8047.4	-56.564
8047.5	-56.686
8047.6	-56.61
8047.7	-56.534
8047.8	-56.412
8047.9	-56.442
8048	-56.305
8048.1	-56.244
8048.2	-56.198
8048.3	-56.259
8048.4	-56.244
8048.5	-56.335
8048.6	-56.366
8048.7	-56.671
8048.8	-56.625
8048.9	-56.747
8049	-56.641
8049.1	-56.656
8049.2	-56.61
8049.3	-56.595
8049.4	-56.747
8049.5	-56.625
8049.6	-56.625
8049.7	-56.595
8049.8	-56.58
8049.9	-56.58
8050	-56.564
8050.1	-56.656
8050.2	-56.595
8050.3	-56.686
8050.4	-56.625
8050.5	-56.671
8050.6	-56.641
8050.7	-56.641
8050.8	-56.763
8050.9	-56.808
8051	-56.747
8051.1	-56.808
8051.2	-56.656
8051.3	-56.488
8051.4	-56.381
8051.5	-56.29
8051.6	-56.305
8051.7	-56.29
8051.8	-56.534
8051.9	-56.519
8052	-56.641
8052.1	-56.564
8052.2	-56.732
8052.3	-56.641
8052.4	-56.412
8052.5	-56.29
8052.6	-56.229
8052.7	-56.488
8052.8	-56.686
8052.9	-56.686
8053	-56.671
8053.1	-56.427
8053.2	-56.381
8053.3	-56.488
8053.4	-56.671
8053.5	-56.625
8053.6	-56.717
8053.7	-56.732
8053.8	-56.656
8053.9	-56.458
8054	-56.412
8054.1	-56.702
8054.2	-56.656
8054.3	-56.427
8054.4	-56.625
8054.5	-56.839
8054.6	-56.335
8054.7	-56.671
8054.8	-56.839
8054.9	-56.549
8055	-56.412
8055.1	-56.671
8055.2	-56.808
8055.3	-56.854
8055.4	-56.717
8055.5	-56.458
8055.6	-56.366
8055.7	-56.473
8055.8	-56.58
8055.9	-56.87
8056	-56.808
8056.1	-56.915
8056.2	-56.778
8056.3	-56.732
8056.4	-56.61
8056.5	-56.595
8056.6	-56.473
8056.7	-56.473
8056.8	-56.442
8056.9	-56.58
8057	-56.595
8057.1	-56.686
8057.2	-56.686
8057.3	-56.747
8057.4	-56.824
8057.5	-56.839
8057.6	-56.961
8057.7	-56.854
8057.8	-56.824
8057.9	-56.976
8058	-56.946
8058.1	-57.037
8058.2	-57.007
8058.3	-56.946
8058.4	-56.992
8058.5	-56.961
8058.6	-57.007
8058.7	-56.976
8058.8	-56.976
8058.9	-57.053
8059	-57.129
8059.1	-56.931
8059.2	-56.778
8059.3	-56.793
8059.4	-56.671
8059.5	-56.656
8059.6	-56.732
8059.7	-56.702
8059.8	-56.732
8059.9	-56.793
8060	-56.87
8060.1	-57.037
8060.2	-57.053
8060.3	-57.083
8060.4	-57.159
8060.5	-56.839
8060.6	-56.641
8060.7	-56.656
8060.8	-56.854
8060.9	-56.961
8061	-57.114
8061.1	-57.144
8061.2	-57.098
8061.3	-56.641
8061.4	-56.58
8061.5	-56.808
8061.6	-57.083
8061.7	-57.053
8061.8	-57.083
8061.9	-57.083
8062	-56.961
8062.1	-57.037
8062.2	-56.961
8062.3	-56.732
8062.4	-56.824
8062.5	-57.068
8062.6	-56.87
8062.7	-56.641
8062.8	-56.946
8062.9	-56.824
8063	-56.625
8063.1	-57.053
8063.2	-56.976
8063.3	-56.641
8063.4	-56.671
8063.5	-56.854
8063.6	-57.022
8063.7	-56.915
8063.8	-56.778
8063.9	-56.564
8064	-56.671
8064.1	-56.793
8064.2	-56.9
8064.3	-57.053
8064.4	-57.098
8064.5	-56.946
8064.6	-56.915
8064.7	-56.793
8064.8	-56.61
8064.9	-56.595
8065	-56.61
8065.1	-56.641
8065.2	-56.702
8065.3	-56.793
8065.4	-56.839
8065.5	-56.961
8065.6	-56.931
8065.7	-57.022
8065.8	-57.098
8065.9	-57.205
8066	-57.083
8066.1	-57.068
8066.2	-56.976
8066.3	-56.992
8066.4	-57.083
8066.5	-57.037
8066.6	-57.022
8066.7	-57.007
8066.8	-57.022
8066.9	-56.961
8067	-57.037
8067.1	-57.053
8067.2	-57.114
8067.3	-57.053
8067.4	-57.098
8067.5	-57.098
8067.6	-57.083
8067.7	-56.961
8067.8	-57.083
8067.9	-57.022
8068	-56.915
8068.1	-56.686
8068.2	-56.671
8068.3	-56.717
8068.4	-56.595
8068.5	-56.671
8068.6	-56.839
8068.7	-56.976
8068.8	-57.007
8068.9	-57.083
8069	-57.053
8069.1	-56.747
8069.2	-56.702
8069.3	-56.534
8069.4	-56.717
8069.5	-56.87
8069.6	-57.053
8069.7	-56.992
8069.8	-56.763
8069.9	-56.58
8070	-56.656
8070.1	-56.778
8070.2	-56.824
8070.3	-56.793
8070.4	-56.656
8070.5	-56.549
8070.6	-56.61
8070.7	-56.87
8070.8	-56.976
8070.9	-56.473
8071	-56.763
8071.1	-56.778
8071.2	-56.595
8071.3	-56.656
8071.4	-56.854
8071.5	-56.61
8071.6	-56.534
8071.7	-56.732
8071.8	-56.808
8071.9	-56.763
8072	-56.564
8072.1	-56.427
8072.2	-56.58
8072.3	-56.763
8072.4	-56.824
8072.5	-56.763
8072.6	-56.747
8072.7	-56.488
8072.8	-56.458
8072.9	-56.29
8073	-56.366
8073.1	-56.458
8073.2	-56.442
8073.3	-56.549
8073.4	-56.595
8073.5	-56.686
8073.6	-56.747
8073.7	-56.747
8073.8	-56.747
8073.9	-56.686
8074	-56.808
8074.1	-56.625
8074.2	-56.625
8074.3	-56.61
8074.4	-56.549
8074.5	-56.488
8074.6	-56.503
8074.7	-56.503
8074.8	-56.488
8074.9	-56.381
8075	-56.442
8075.1	-56.412
8075.2	-56.458
8075.3	-56.412
8075.4	-56.564
8075.5	-56.442
8075.6	-56.396
8075.7	-56.488
8075.8	-56.58
8075.9	-56.564
8076	-56.595
8076.1	-56.671
8076.2	-56.656
8076.3	-56.625
8076.4	-56.656
8076.5	-56.503
8076.6	-56.412
8076.7	-56.229
8076.8	-56.107
8076.9	-56.076
8077	-56.107
8077.1	-56.366
8077.2	-56.381
8077.3	-56.534
8077.4	-56.549
8077.5	-56.458
8077.6	-56.32
8077.7	-56.061
8077.8	-56.107
8077.9	-56.259
8078	-56.473
8078.1	-56.58
8078.2	-56.58
8078.3	-56.076
8078.4	-55.969
8078.5	-56.015
8078.6	-56.152
8078.7	-56.046
8078.8	-56.122
8078.9	-56.198
8079	-56.427
8079.1	-56.213
8079.2	-56
8079.3	-56.32
8079.4	-56.305
8079.5	-56.046
8079.6	-56.381
8079.7	-56.229
8079.8	-55.984
8079.9	-56.076
8080	-56.396
8080.1	-56.366
8080.2	-56.137
8080.3	-55.893
8080.4	-56.076
8080.5	-56.183
8080.6	-56.381
8080.7	-56.29
8080.8	-56.274
8080.9	-56.046
8081	-55.893
8081.1	-55.878
8081.2	-55.923
8081.3	-56.061
8081.4	-56.168
8081.5	-56.274
8081.6	-56.213
8081.7	-56.229
8081.8	-56.213
8081.9	-56.229
8082	-56.015
8082.1	-56.076
8082.2	-56.107
8082.3	-56.015
8082.4	-55.908
8082.5	-55.862
8082.6	-55.756
8082.7	-55.725
8082.8	-55.695
8082.9	-55.756
8083	-55.695
8083.1	-55.634
8083.2	-55.634
8083.3	-55.695
8083.4	-55.649
8083.5	-55.649
8083.6	-55.695
8083.7	-55.679
8083.8	-55.557
8083.9	-55.573
8084	-55.527
8084.1	-55.573
8084.2	-55.649
8084.3	-55.679
8084.4	-55.74
8084.5	-55.832
8084.6	-55.786
8084.7	-55.939
8084.8	-55.939
8084.9	-55.923
8085	-55.984
8085.1	-55.954
8085.2	-55.878
8085.3	-55.618
8085.4	-55.466
8085.5	-55.45
8085.6	-55.557
8085.7	-55.725
8085.8	-55.786
8085.9	-56.03
8086	-55.786
8086.1	-55.695
8086.2	-55.435
8086.3	-55.435
8086.4	-55.695
8086.5	-55.969
8086.6	-55.923
8086.7	-55.801
8086.8	-55.634
8086.9	-55.466
8087	-55.45
8087.1	-55.618
8087.2	-55.74
8087.3	-55.832
8087.4	-55.511
8087.5	-55.405
8087.6	-55.664
8087.7	-55.481
8087.8	-55.283
8087.9	-55.695
8088	-55.603
8088.1	-55.313
8088.2	-55.481
8088.3	-55.74
8088.4	-55.557
8088.5	-55.328
8088.6	-55.267
8088.7	-55.542
8088.8	-55.664
8088.9	-55.603
8089	-55.603
8089.1	-55.42
8089.2	-55.237
8089.3	-55.13
8089.4	-55.161
8089.5	-55.222
8089.6	-55.481
8089.7	-55.466
8089.8	-55.344
8089.9	-55.496
8090	-55.527
8090.1	-55.466
8090.2	-55.344
8090.3	-55.42
8090.4	-55.42
8090.5	-55.298
8090.6	-55.13
8090.7	-55.13
8090.8	-55.038
8090.9	-55.038
8091	-55.038
8091.1	-54.977
8091.2	-54.932
8091.3	-54.871
8091.4	-54.947
8091.5	-54.993
8091.6	-54.962
8091.7	-54.962
8091.8	-54.855
8091.9	-54.84
8092	-54.855
8092.1	-54.932
8092.2	-54.886
8092.3	-54.962
8092.4	-54.977
8092.5	-55.038
8092.6	-55.054
8092.7	-55.008
8092.8	-55.206
8092.9	-55.176
8093	-55.283
8093.1	-55.298
8093.2	-55.328
8093.3	-55.313
8093.4	-55.191
8093.5	-55.054
8093.6	-54.916
8093.7	-54.886
8093.8	-54.962
8093.9	-55.008
8094	-55.13
8094.1	-55.252
8094.2	-55.237
8094.3	-55.13
8094.4	-55.038
8094.5	-54.825
8094.6	-54.962
8094.7	-55.176
8094.8	-55.237
8094.9	-55.191
8095	-54.977
8095.1	-54.932
8095.2	-54.871
8095.3	-54.855
8095.4	-54.871
8095.5	-54.916
8095.6	-55.145
8095.7	-55.145
8095.8	-54.855
8095.9	-54.947
8096	-55.145
8096.1	-54.871
8096.2	-54.977
8096.3	-55.13
8096.4	-54.901
8096.5	-54.825
8096.6	-55.115
8096.7	-55.237
8096.8	-55.023
8096.9	-54.81
8097	-54.749
8097.1	-55.054
8097.2	-55.283
8097.3	-55.115
8097.4	-55.023
8097.5	-55.054
8097.6	-54.886
8097.7	-54.779
8097.8	-54.901
8097.9	-55.008
8098	-55.099
8098.1	-55.252
8098.2	-55.298
8098.3	-55.298
8098.4	-55.237
8098.5	-55.313
8098.6	-55.222
8098.7	-55.13
8098.8	-55.099
8098.9	-55.038
8099	-54.962
8099.1	-54.962
8099.2	-54.962
8099.3	-54.962
8099.4	-54.871
8099.5	-54.84
8099.6	-54.794
8099.7	-54.886
8099.8	-54.794
8099.9	-54.871
8100	-54.825
8100.1	-54.901
8100.2	-54.84
8100.3	-54.855
8100.4	-54.855
8100.5	-54.886
8100.6	-54.916
8100.7	-54.916
8100.8	-55.023
8100.9	-55.054
8101	-55.038
8101.1	-55.115
8101.2	-55.206
8101.3	-55.283
8101.4	-55.374
8101.5	-55.359
8101.6	-55.359
8101.7	-55.222
8101.8	-55.115
8101.9	-55.008
8102	-54.916
8102.1	-54.901
8102.2	-55.099
8102.3	-55.176
8102.4	-55.405
8102.5	-55.267
8102.6	-55.298
8102.7	-54.962
8102.8	-54.84
8102.9	-54.947
8103	-55.191
8103.1	-55.313
8103.2	-55.328
8103.3	-55.161
8103.4	-54.947
8103.5	-54.901
8103.6	-54.901
8103.7	-54.916
8103.8	-54.871
8103.9	-55.084
8104	-55.344
8104.1	-55.145
8104.2	-54.977
8104.3	-55.252
8104.4	-55.161
8104.5	-54.886
8104.6	-55.13
8104.7	-55.252
8104.8	-54.81
8104.9	-54.977
8105	-55.298
8105.1	-55.176
8105.2	-54.932
8105.3	-54.764
8105.4	-54.901
8105.5	-55.054
8105.6	-55.222
8105.7	-55.237
8105.8	-55.038
8105.9	-54.84
8106	-54.764
8106.1	-54.749
8106.2	-54.581
8106.3	-54.749
8106.4	-54.977
8106.5	-55.099
8106.6	-55.176
8106.7	-55.084
8106.8	-55.069
8106.9	-54.977
8107	-54.932
8107.1	-54.947
8107.2	-54.855
8107.3	-54.962
8107.4	-54.81
8107.5	-54.779
8107.6	-54.718
8107.7	-54.657
8107.8	-54.657
8107.9	-54.55
8108	-54.611
8108.1	-54.581
8108.2	-54.565
8108.3	-54.535
8108.4	-54.504
8108.5	-54.443
8108.6	-54.489
8108.7	-54.611
8108.8	-54.565
8108.9	-54.535
8109	-54.55
8109.1	-54.611
8109.2	-54.642
8109.3	-54.688
8109.4	-54.764
8109.5	-54.657
8109.6	-54.901
8109.7	-54.794
8109.8	-54.947
8109.9	-54.947
8110	-54.81
8110.1	-54.642
8110.2	-54.596
8110.3	-54.26
8110.4	-54.352
8110.5	-54.489
8110.6	-54.52
8110.7	-54.703
8110.8	-54.855
8110.9	-54.626
8111	-54.413
8111.1	-54.291
8111.2	-54.321
8111.3	-54.459
8111.4	-54.657
8111.5	-54.672
8111.6	-54.428
8111.7	-54.306
8111.8	-54.306
8111.9	-54.291
8112	-54.184
8112.1	-54.169
8112.2	-54.367
8112.3	-54.642
8112.4	-54.459
8112.5	-54.184
8112.6	-54.535
8112.7	-54.459
8112.8	-54.199
8112.9	-54.489
8113	-54.504
8113.1	-54.245
8113.2	-54.214
8113.3	-54.52
8113.4	-54.459
8113.5	-54.169
8113.6	-54.062
8113.7	-54.184
8113.8	-54.352
8113.9	-54.535
8114	-54.474
8114.1	-54.337
8114.2	-54.169
8114.3	-54.047
8114.4	-54.031
8114.5	-54.153
8114.6	-54.138
8114.7	-54.398
8114.8	-54.352
8114.9	-54.413
8115	-54.474
8115.1	-54.474
8115.2	-54.382
8115.3	-54.337
8115.4	-54.26
8115.5	-54.306
8115.6	-54.199
8115.7	-54.092
8115.8	-54.153
8115.9	-54.077
8116	-53.986
8116.1	-53.97
8116.2	-54.001
8116.3	-53.909
8116.4	-53.94
8116.5	-53.986
8116.6	-53.879
8116.7	-53.879
8116.8	-53.741
8116.9	-53.925
8117	-53.879
8117.1	-53.787
8117.2	-53.848
8117.3	-53.94
8117.4	-53.833
8117.5	-53.848
8117.6	-54.062
8117.7	-54.123
8117.8	-54.138
8117.9	-54.245
8118	-54.23
8118.1	-54.352
8118.2	-54.276
8118.3	-54.413
8118.4	-54.214
8118.5	-54.047
8118.6	-53.833
8118.7	-53.97
8118.8	-53.986
8118.9	-54.138
8119	-54.245
8119.1	-54.413
8119.2	-54.291
8119.3	-54.214
8119.4	-53.925
8119.5	-53.909
8119.6	-54.123
8119.7	-54.337
8119.8	-54.459
8119.9	-54.291
8120	-54.047
8120.1	-53.925
8120.2	-54.047
8120.3	-53.894
8120.4	-53.94
8120.5	-53.97
8120.6	-54.001
8120.7	-54.321
8120.8	-54.169
8120.9	-53.894
8121	-54.153
8121.1	-54.108
8121.2	-53.848
8121.3	-54.123
8121.4	-54.138
8121.5	-53.864
8121.6	-53.833
8121.7	-54.123
8121.8	-54.031
8121.9	-53.909
8122	-53.711
8122.1	-53.848
8122.2	-54.016
8122.3	-54.138
8122.4	-54.092
8122.5	-53.97
8122.6	-53.864
8122.7	-53.726
8122.8	-53.65
8122.9	-53.68
8123	-53.818
8123.1	-53.848
8123.2	-53.97
8123.3	-53.94
8123.4	-54.031
8123.5	-54.138
8123.6	-54.138
8123.7	-54.169
8123.8	-54.047
8123.9	-54.077
8124	-54.016
8124.1	-54.062
8124.2	-53.879
8124.3	-53.94
8124.4	-53.955
8124.5	-53.864
8124.6	-53.802
8124.7	-53.757
8124.8	-53.726
8124.9	-53.772
8125	-53.741
8125.1	-53.802
8125.2	-53.802
8125.3	-53.604
8125.4	-53.711
8125.5	-53.741
8125.6	-53.635
8125.7	-53.833
8125.8	-53.802
8125.9	-53.833
8126	-53.879
8126.1	-53.909
8126.2	-53.97
8126.3	-53.955
8126.4	-54.001
8126.5	-53.97
8126.6	-53.909
8126.7	-53.68
8126.8	-53.543
8126.9	-53.482
8127	-53.528
8127.1	-53.558
8127.2	-53.833
8127.3	-53.787
8127.4	-53.864
8127.5	-53.787
8127.6	-53.726
8127.7	-53.467
8127.8	-53.452
8127.9	-53.741
8128	-53.879
8128.1	-53.848
8128.2	-53.787
8128.3	-53.497
8128.4	-53.543
8128.5	-53.497
8128.6	-53.619
8128.7	-53.497
8128.8	-53.513
8128.9	-53.665
8129	-54.062
8129.1	-53.879
8129.2	-53.604
8129.3	-53.925
8129.4	-53.818
8129.5	-53.513
8129.6	-53.879
8129.7	-53.818
8129.8	-53.619
8129.9	-53.65
8130	-53.955
8130.1	-53.894
8130.2	-53.696
8130.3	-53.467
8130.4	-53.619
8130.5	-53.787
8130.6	-53.955
8130.7	-53.787
8130.8	-53.696
8130.9	-53.574
8131	-53.482
8131.1	-53.375
8131.2	-53.467
8131.3	-53.513
8131.4	-53.665
8131.5	-53.665
8131.6	-53.757
8131.7	-53.726
8131.8	-53.864
8131.9	-53.833
8132	-53.772
8132.1	-53.543
8132.2	-53.574
8132.3	-53.604
8132.4	-53.528
8132.5	-53.513
8132.6	-53.528
8132.7	-53.375
8132.8	-53.345
8132.9	-53.345
8133	-53.345
8133.1	-53.268
8133.2	-53.253
8133.3	-53.299
8133.4	-53.299
8133.5	-53.207
8133.6	-53.345
8133.7	-53.391
8133.8	-53.391
8133.9	-53.36
8134	-53.452
8134.1	-53.345
8134.2	-53.558
8134.3	-53.619
8134.4	-53.574
8134.5	-53.696
8134.6	-53.574
8134.7	-53.68
8134.8	-53.619
8134.9	-53.619
8135	-53.543
8135.1	-53.467
8135.2	-53.268
8135.3	-53.253
8135.4	-53.223
8135.5	-53.406
8135.6	-53.528
8135.7	-53.711
8135.8	-53.665
8135.9	-53.574
8136	-53.253
8136.1	-53.116
8136.2	-53.375
8136.3	-53.513
8136.4	-53.589
8136.5	-53.604
8136.6	-53.452
8136.7	-53.329
8136.8	-53.207
8136.9	-53.253
8137	-53.177
8137.1	-53.207
8137.2	-53.223
8137.3	-53.574
8137.4	-53.574
8137.5	-53.299
8137.6	-53.36
8137.7	-53.452
8137.8	-53.238
8137.9	-53.345
8138	-53.665
8138.1	-53.238
8138.2	-53.192
8138.3	-53.497
8138.4	-53.406
8138.5	-53.268
8138.6	-53.04
8138.7	-53.299
8138.8	-53.482
8138.9	-53.482
8139	-53.36
8139.1	-53.223
8139.2	-53.116
8139.3	-53.04
8139.4	-53.146
8139.5	-53.284
8139.6	-53.345
8139.7	-53.436
8139.8	-53.436
8139.9	-53.421
8140	-53.36
8140.1	-53.345
8140.2	-53.238
8140.3	-53.101
8140.4	-53.024
8140.5	-52.948
8140.6	-52.963
8140.7	-53.055
8140.8	-53.101
8140.9	-52.994
8141	-53.009
8141.1	-53.055
8141.2	-53.116
8141.3	-53.207
8141.4	-53.116
8141.5	-53.238
8141.6	-53.207
8141.7	-53.162
8141.8	-53.131
8141.9	-53.207
8142	-53.07
8142.1	-53.177
8142.2	-53.131
8142.3	-53.192
8142.4	-53.085
8142.5	-53.009
8142.6	-52.811
8142.7	-52.811
8142.8	-52.75
8142.9	-52.887
8143	-52.948
8143.1	-53.177
8143.2	-53.116
8143.3	-53.223
8143.4	-53.009
8143.5	-52.795
8143.6	-52.75
8143.7	-52.841
8143.8	-53.009
8143.9	-53.192
8144	-53.146
8144.1	-52.856
8144.2	-52.765
8144.3	-52.872
8144.4	-53.085
8144.5	-53.207
8144.6	-52.963
8144.7	-52.734
8144.8	-52.917
8144.9	-53.024
8145	-53.116
8145.1	-53.04
8145.2	-52.979
8145.3	-52.933
8145.4	-52.902
8145.5	-53.101
8145.6	-53.116
8145.7	-52.948
8145.8	-52.689
8145.9	-52.963
8146	-53.055
8146.1	-52.826
8146.2	-52.902
8146.3	-53.085
8146.4	-52.887
8146.5	-52.734
8146.6	-52.979
8146.7	-53.131
8146.8	-52.979
8146.9	-52.765
8147	-52.597
8147.1	-52.704
8147.2	-52.856
8147.3	-52.979
8147.4	-52.948
8147.5	-53.009
8147.6	-52.917
8147.7	-52.765
8147.8	-52.658
8147.9	-52.673
8148	-52.582
8148.1	-52.612
8148.2	-52.612
8148.3	-52.643
8148.4	-52.643
8148.5	-52.75
8148.6	-52.811
8148.7	-52.719
8148.8	-52.872
8148.9	-52.933
8149	-52.872
8149.1	-52.765
8149.2	-52.841
8149.3	-52.887
8149.4	-52.917
8149.5	-52.872
8149.6	-52.948
8149.7	-52.826
8149.8	-52.826
8149.9	-52.811
8150	-52.841
8150.1	-52.765
8150.2	-52.948
8150.3	-52.841
8150.4	-52.78
8150.5	-52.704
8150.6	-52.78
8150.7	-52.597
8150.8	-52.582
8150.9	-52.536
8151	-52.307
8151.1	-52.368
8151.2	-52.49
8151.3	-52.597
8151.4	-52.795
8151.5	-52.887
8151.6	-52.841
8151.7	-52.78
8151.8	-52.643
8151.9	-52.46
8152	-52.338
8152.1	-52.353
8152.2	-52.582
8152.3	-52.628
8152.4	-52.75
8152.5	-52.673
8152.6	-52.475
8152.7	-52.307
8152.8	-52.277
8152.9	-52.658
8153	-52.734
8153.1	-52.673
8153.2	-52.322
8153.3	-52.307
8153.4	-52.444
8153.5	-52.567
8153.6	-52.628
8153.7	-52.643
8153.8	-52.582
8153.9	-52.399
8154	-52.246
8154.1	-52.292
8154.2	-52.505
8154.3	-52.307
8154.4	-52.078
8154.5	-52.536
8154.6	-52.383
8154.7	-52.139
8154.8	-52.261
8154.9	-52.505
8155	-52.46
8155.1	-52.261
8155.2	-52.017
8155.3	-52.185
8155.4	-52.307
8155.5	-52.429
8155.6	-52.46
8155.7	-52.338
8155.8	-52.338
8155.9	-52.094
8156	-52.017
8156.1	-51.987
8156.2	-52.094
8156.3	-52.124
8156.4	-52.246
8156.5	-52.383
8156.6	-52.399
8156.7	-52.475
8156.8	-52.444
8156.9	-52.49
8157	-52.399
8157.1	-52.475
8157.2	-52.49
8157.3	-52.505
8157.4	-52.505
8157.5	-52.46
8157.6	-52.444
8157.7	-52.551
8157.8	-52.429
8157.9	-52.429
8158	-52.46
8158.1	-52.368
8158.2	-52.429
8158.3	-52.353
8158.4	-52.46
8158.5	-52.46
8158.6	-52.383
8158.7	-52.414
8158.8	-52.444
8158.9	-52.383
8159	-52.322
8159.1	-52.368
8159.2	-52.216
8159.3	-52.139
8159.4	-52.002
8159.5	-51.987
8159.6	-51.926
8159.7	-51.941
8159.8	-52.048
8159.9	-52.185
8160	-52.261
8160.1	-52.322
8160.2	-52.475
8160.3	-52.261
8160.4	-52.109
8160.5	-51.91
8160.6	-51.926
8160.7	-52.048
8160.8	-52.322
8160.9	-52.338
8161	-52.216
8161.1	-51.88
8161.2	-51.849
8161.3	-51.987
8161.4	-52.246
8161.5	-52.246
8161.6	-52.155
8161.7	-51.971
8161.8	-51.773
8161.9	-51.819
8162	-51.697
8162.1	-51.819
8162.2	-52.017
8162.3	-52.155
8162.4	-51.971
8162.5	-51.651
8162.6	-51.91
8162.7	-51.819
8162.8	-51.666
8162.9	-51.971
8163	-51.651
8163.1	-51.636
8163.2	-51.819
8163.3	-51.697
8163.4	-51.544
8163.5	-51.422
8163.6	-51.849
8163.7	-51.91
8163.8	-51.712
8163.9	-51.636
8164	-51.468
8164.1	-51.529
8164.2	-51.758
8164.3	-51.88
8164.4	-51.971
8164.5	-52.078
8164.6	-51.926
8164.7	-51.88
8164.8	-51.727
8164.9	-51.651
8165	-51.575
8165.1	-51.559
8165.2	-51.544
8165.3	-51.59
8165.4	-51.636
8165.5	-51.575
8165.6	-51.712
8165.7	-51.727
8165.8	-51.819
8165.9	-51.971
8166	-51.91
8166.1	-51.895
8166.2	-51.88
8166.3	-51.88
8166.4	-51.956
8166.5	-51.834
8166.6	-52.094
8166.7	-51.895
8166.8	-51.865
8166.9	-51.865
8167	-51.88
8167.1	-51.849
8167.2	-51.849
8167.3	-51.849
8167.4	-51.773
8167.5	-51.666
8167.6	-51.743
8167.7	-51.62
8167.8	-51.483
8167.9	-51.361
8168	-51.315
8168.1	-51.285
8168.2	-51.315
8168.3	-51.407
8168.4	-51.575
8168.5	-51.636
8168.6	-51.697
8168.7	-51.758
8168.8	-51.697
8168.9	-51.498
8169	-51.331
8169.1	-51.132
8169.2	-51.3
8169.3	-51.483
8169.4	-51.697
8169.5	-51.697
8169.6	-51.575
8169.7	-51.346
8169.8	-51.285
8169.9	-51.514
8170	-51.62
8170.1	-51.788
8170.2	-51.773
8170.3	-51.666
8170.4	-51.712
8170.5	-51.743
8170.6	-51.651
8170.7	-51.407
8170.8	-51.254
8170.9	-51.605
8171	-51.544
8171.1	-51.331
8171.2	-51.651
8171.3	-51.514
8171.4	-51.163
8171.5	-51.544
8171.6	-51.682
8171.7	-51.453
8171.8	-51.224
8171.9	-51.27
8172	-51.529
8172.1	-51.559
8172.2	-51.575
8172.3	-51.392
8172.4	-51.224
8172.5	-51.147
8172.6	-51.178
8172.7	-51.239
8172.8	-51.422
8172.9	-51.483
8173	-51.559
8173.1	-51.544
8173.2	-51.544
8173.3	-51.453
8173.4	-51.453
8173.5	-51.376
8173.6	-51.254
8173.7	-51.239
8173.8	-51.147
8173.9	-51.178
8174	-51.209
8174.1	-51.147
8174.2	-50.964
8174.3	-50.98
8174.4	-51.056
8174.5	-50.949
8174.6	-50.949
8174.7	-50.98
8174.8	-51.056
8174.9	-50.903
8175	-50.812
8175.1	-50.903
8175.2	-51.01
8175.3	-50.903
8175.4	-50.919
8175.5	-50.949
8175.6	-50.797
8175.7	-50.858
8175.8	-50.842
8175.9	-50.98
8176	-50.964
8176.1	-51.056
8176.2	-51.193
8176.3	-51.239
8176.4	-51.193
8176.5	-51.224
8176.6	-51.254
8176.7	-51.27
8176.8	-51.117
8176.9	-51.071
8177	-50.751
8177.1	-50.766
8177.2	-50.858
8177.3	-51.025
8177.4	-51.178
8177.5	-51.27
8177.6	-51.102
8177.7	-50.842
8177.8	-50.644
8177.9	-50.781
8178	-51.102
8178.1	-51.163
8178.2	-51.178
8178.3	-50.827
8178.4	-50.751
8178.5	-50.751
8178.6	-50.827
8178.7	-50.812
8178.8	-50.797
8178.9	-50.797
8179	-51.056
8179.1	-51.117
8179.2	-50.812
8179.3	-50.995
8179.4	-51.209
8179.5	-51.041
8179.6	-50.995
8179.7	-51.239
8179.8	-51.025
8179.9	-50.858
8180	-51.117
8180.1	-51.178
8180.2	-51.254
8180.3	-50.903
8180.4	-50.827
8180.5	-50.949
8180.6	-51.147
8180.7	-51.224
8180.8	-51.27
8180.9	-51.27
8181	-51.132
8181.1	-51.086
8181.2	-50.919
8181.3	-50.858
8181.4	-50.858
8181.5	-50.995
8181.6	-51.132
8181.7	-51.331
8181.8	-51.3
8181.9	-51.331
8182	-51.3
8182.1	-51.285
8182.2	-51.361
8182.3	-51.376
8182.4	-51.315
8182.5	-51.392
8182.6	-51.376
8182.7	-51.315
8182.8	-51.361
8182.9	-51.285
8183	-51.331
8183.1	-51.224
8183.2	-51.254
8183.3	-51.315
8183.4	-51.315
8183.5	-51.117
8183.6	-51.239
8183.7	-51.3
8183.8	-51.254
8183.9	-51.346
8184	-51.346
8184.1	-51.407
8184.2	-51.468
8184.3	-51.498
8184.4	-51.514
8184.5	-51.544
8184.6	-51.453
8184.7	-51.437
8184.8	-51.407
8184.9	-51.193
8185	-51.056
8185.1	-50.98
8185.2	-51.071
8185.3	-51.041
8185.4	-51.361
8185.5	-51.407
8185.6	-51.514
8185.7	-51.392
8185.8	-51.422
8185.9	-51.086
8186	-51.086
8186.1	-51.132
8186.2	-51.407
8186.3	-51.407
8186.4	-51.483
8186.5	-51.254
8186.6	-51.178
8186.7	-51.193
8186.8	-51.361
8186.9	-51.422
8187	-51.453
8187.1	-51.315
8187.2	-51.239
8187.3	-51.163
8187.4	-51.346
8187.5	-51.59
8187.6	-51.392
8187.7	-51.224
8187.8	-51.529
8187.9	-51.3
8188	-51.147
8188.1	-51.529
8188.2	-51.544
8188.3	-51.193
8188.4	-51.163
8188.5	-51.407
8188.6	-51.529
8188.7	-51.376
8188.8	-51.239
8188.9	-50.98
8189	-51.163
8189.1	-51.376
8189.2	-51.468
8189.3	-51.544
8189.4	-51.498
8189.5	-51.422
8189.6	-51.422
8189.7	-51.239
8189.8	-51.209
8189.9	-51.071
8190	-51.178
8190.1	-51.178
8190.2	-51.209
8190.3	-51.178
8190.4	-51.346
8190.5	-51.453
8190.6	-51.468
8190.7	-51.514
8190.8	-51.575
8190.9	-51.575
8191	-51.59
8191.1	-51.575
8191.2	-51.559
8191.3	-51.544
8191.4	-51.483
8191.5	-51.575
8191.6	-51.575
8191.7	-51.498
8191.8	-51.651
8191.9	-51.605
8192	-51.483
8192.1	-51.575
8192.2	-51.575
8192.3	-51.605
8192.4	-51.636
8192.5	-51.544
8192.6	-51.498
8192.7	-51.498
8192.8	-51.422
8192.9	-51.392
8193	-51.224
8193.1	-51.178
8193.2	-51.117
8193.3	-51.178
8193.4	-51.193
8193.5	-51.346
8193.6	-51.498
8193.7	-51.559
8193.8	-51.758
8193.9	-51.59
8194	-51.453
8194.1	-51.239
8194.2	-51.254
8194.3	-51.331
8194.4	-51.559
8194.5	-51.88
8194.6	-51.62
8194.7	-51.559
8194.8	-51.3
8194.9	-51.27
8195	-51.529
8195.1	-51.605
8195.2	-51.804
8195.3	-51.727
8195.4	-51.788
8195.5	-51.62
8195.6	-51.437
8195.7	-51.422
8195.8	-51.682
8195.9	-51.758
8196	-51.392
8196.1	-51.697
8196.2	-51.666
8196.3	-51.315
8196.4	-51.682
8196.5	-51.788
8196.6	-51.529
8196.7	-51.407
8196.8	-51.712
8196.9	-51.788
8197	-51.62
8197.1	-51.514
8197.2	-51.453
8197.3	-51.544
8197.4	-51.743
8197.5	-51.88
8197.6	-51.804
8197.7	-51.819
8197.8	-51.575
8197.9	-51.559
8198	-51.483
8198.1	-51.483
8198.2	-51.331
8198.3	-51.468
8198.4	-51.498
8198.5	-51.651
8198.6	-51.651
8198.7	-51.758
8198.8	-51.819
8198.9	-51.88
8199	-51.804
8199.1	-51.819
8199.2	-51.743
8199.3	-51.758
8199.4	-51.773
8199.5	-51.712
8199.6	-51.666
8199.7	-51.59
8199.8	-51.575
8199.9	-51.636
8200	-51.605
8200.1	-51.544
8200.2	-51.559
8200.3	-51.575
8200.4	-51.605
8200.5	-51.514
8200.6	-51.605
8200.7	-51.498
8200.8	-51.682
8200.9	-51.529
8201	-51.605
8201.1	-51.636
8201.2	-51.682
8201.3	-51.666
8201.4	-51.865
8201.5	-51.743
8201.6	-51.697
8201.7	-51.575
8201.8	-51.392
8201.9	-51.27
8202	-51.376
8202.1	-51.254
8202.2	-51.498
8202.3	-51.59
8202.4	-51.682
8202.5	-51.636
8202.6	-51.559
8202.7	-51.27
8202.8	-51.147
8202.9	-51.3
8203	-51.422
8203.1	-51.605
8203.2	-51.575
8203.3	-51.392
8203.4	-51.254
8203.5	-51.285
8203.6	-51.285
8203.7	-51.468
8203.8	-51.422
8203.9	-51.559
8204	-51.758
8204.1	-51.971
8204.2	-51.773
8204.3	-51.697
8204.4	-52.048
8204.5	-52.032
8204.6	-52.002
8204.7	-52.338
8204.8	-52.246
8204.9	-52.032
8205	-52.307
8205.1	-52.658
8205.2	-52.628
8205.3	-52.597
8205.4	-52.368
8205.5	-52.551
8205.6	-52.811
8205.7	-53.024
8205.8	-52.811
8205.9	-52.856
8206	-52.856
8206.1	-52.704
8206.2	-52.658
8206.3	-52.78
8206.4	-52.887
8206.5	-53.116
8206.6	-53.329
8206.7	-53.345
8206.8	-53.452
8206.9	-53.421
8207	-53.574
8207.1	-53.604
8207.2	-53.497
8207.3	-53.543
8207.4	-53.574
8207.5	-53.497
8207.6	-53.482
8207.7	-53.421
8207.8	-53.452
8207.9	-53.375
8208	-53.513
8208.1	-53.513
8208.2	-53.604
8208.3	-53.482
8208.4	-53.574
8208.5	-53.665
8208.6	-53.65
8208.7	-53.65
8208.8	-53.864
8208.9	-53.757
8209	-53.772
8209.1	-53.864
8209.2	-53.864
8209.3	-54.001
8209.4	-54.108
8209.5	-54.184
8209.6	-54.291
8209.7	-54.352
8209.8	-54.367
8209.9	-54.55
8210	-54.596
8210.1	-54.596
8210.2	-54.749
8210.3	-54.55
8210.4	-54.321
8210.5	-54.321
8210.6	-54.398
8210.7	-54.581
8210.8	-54.825
8210.9	-55.038
8211	-54.962
8211.1	-54.901
8211.2	-54.657
8211.3	-54.565
8211.4	-54.733
8211.5	-54.947
8211.6	-55.176
8211.7	-55.145
8211.8	-55.023
8211.9	-54.916
8212	-55.099
8212.1	-55.237
8212.2	-55.313
8212.3	-55.222
8212.4	-54.855
8212.5	-55.161
8212.6	-55.313
8212.7	-55.161
8212.8	-55.298
8212.9	-55.405
8213	-55.237
8213.1	-55.252
8213.2	-55.588
8213.3	-55.435
8213.4	-55.161
8213.5	-55.298
8213.6	-55.588
8213.7	-55.695
8213.8	-55.481
8213.9	-55.359
8214	-55.252
8214.1	-55.252
8214.2	-55.511
8214.3	-55.74
8214.4	-55.817
8214.5	-55.862
8214.6	-55.756
8214.7	-55.634
8214.8	-55.527
8214.9	-55.573
8215	-55.466
8215.1	-55.527
8215.2	-55.542
8215.3	-55.649
8215.4	-55.634
8215.5	-55.847
8215.6	-56
8215.7	-55.893
8215.8	-56.03
8215.9	-56.122
8216	-56.137
8216.1	-56.122
8216.2	-56.076
8216.3	-56.229
8216.4	-56.183
8216.5	-56.259
8216.6	-56.229
8216.7	-56.259
8216.8	-56.274
8216.9	-56.305
8217	-56.32
8217.1	-56.244
8217.2	-56.366
8217.3	-56.503
8217.4	-56.549
8217.5	-56.519
8217.6	-56.564
8217.7	-56.503
8217.8	-56.641
8217.9	-56.564
8218	-56.61
8218.1	-56.549
8218.2	-56.656
8218.3	-56.305
8218.4	-56.458
8218.5	-56.29
8218.6	-56.412
8218.7	-56.58
8218.8	-56.686
8218.9	-56.747
8219	-56.915
8219.1	-56.946
8219.2	-56.778
8219.3	-56.595
8219.4	-56.549
8219.5	-56.702
8219.6	-56.915
8219.7	-57.068
8219.8	-57.144
8219.9	-57.114
8220	-56.793
8220.1	-56.778
8220.2	-56.9
8220.3	-56.961
8220.4	-56.885
8220.5	-56.885
8220.6	-56.946
8220.7	-57.251
8220.8	-57.266
8220.9	-57.037
8221	-57.205
8221.1	-57.419
8221.2	-57.022
8221.3	-57.19
8221.4	-57.495
8221.5	-57.159
8221.6	-57.205
8221.7	-57.495
8221.8	-57.541
8221.9	-57.419
8222	-57.327
8222.1	-57.22
8222.2	-57.465
8222.3	-57.617
8222.4	-57.8
8222.5	-57.648
8222.6	-57.526
8222.7	-57.465
8222.8	-57.358
8222.9	-57.373
8223	-57.465
8223.1	-57.648
8223.2	-57.846
8223.3	-57.831
8223.4	-57.907
8223.5	-57.892
8223.6	-57.999
8223.7	-57.938
8223.8	-58.029
8223.9	-57.877
8224	-57.785
8224.1	-57.785
8224.2	-57.8
8224.3	-57.709
8224.4	-57.785
8224.5	-57.693
8224.6	-57.693
8224.7	-57.663
8224.8	-57.693
8224.9	-57.816
8225	-57.8
8225.1	-57.785
8225.2	-57.846
8225.3	-57.831
8225.4	-57.831
8225.5	-57.846
8225.6	-57.907
8225.7	-57.968
8225.8	-58.014
8225.9	-58.136
8226	-58.166
8226.1	-58.182
8226.2	-58.273
8226.3	-58.365
8226.4	-58.563
8226.5	-58.563
8226.6	-58.655
8226.7	-58.563
8226.8	-58.502
8226.9	-58.35
8227	-58.243
8227.1	-58.212
8227.2	-58.182
8227.3	-58.441
8227.4	-58.594
8227.5	-58.685
8227.6	-58.746
8227.7	-58.655
8227.8	-58.548
8227.9	-58.38
8228	-58.441
8228.1	-58.624
8228.2	-58.899
8228.3	-58.807
8228.4	-58.792
8228.5	-58.64
8228.6	-58.655
8228.7	-58.807
8228.8	-58.914
8228.9	-59.021
8229	-58.914
8229.1	-58.655
8229.2	-58.929
8229.3	-59.021
8229.4	-58.762
8229.5	-59.082
8229.6	-59.113
8229.7	-58.67
8229.8	-59.113
8229.9	-59.265
8230	-59.036
8230.1	-58.899
8230.2	-59.067
8230.3	-59.311
8230.4	-59.311
8230.5	-59.204
8230.6	-59.067
8230.7	-59.036
8230.8	-59.158
8230.9	-59.28
8231	-59.448
8231.1	-59.418
8231.2	-59.402
8231.3	-59.357
8231.4	-59.341
8231.5	-59.204
8231.6	-59.158
8231.7	-59.158
8231.8	-59.067
8231.9	-59.067
8232	-59.341
8232.1	-59.372
8232.2	-59.555
8232.3	-59.555
8232.4	-59.662
8232.5	-59.708
8232.6	-59.616
8232.7	-59.708
8232.8	-59.692
8232.9	-59.662
8233	-59.57
8233.1	-59.677
8233.2	-59.555
8233.3	-59.555
8233.4	-59.555
8233.5	-59.647
8233.6	-59.586
8233.7	-59.677
8233.8	-59.647
8233.9	-59.723
8234	-59.662
8234.1	-59.738
8234.2	-59.814
8234.3	-59.799
8234.4	-59.937
8234.5	-59.967
8234.6	-59.906
8234.7	-59.982
8234.8	-59.952
8234.9	-59.982
8235	-59.83
8235.1	-59.769
8235.2	-59.601
8235.3	-59.601
8235.4	-59.586
8235.5	-59.738
8235.6	-59.814
8235.7	-59.906
8235.8	-60.028
8235.9	-59.952
8236	-59.982
8236.1	-59.601
8236.2	-59.647
8236.3	-59.769
8236.4	-59.921
8236.5	-60.104
8236.6	-60.272
8236.7	-60.104
8236.8	-59.845
8236.9	-59.83
8237	-59.784
8237.1	-59.891
8237.2	-60.135
8237.3	-60.211
8237.4	-60.104
8237.5	-59.738
8237.6	-60.028
8237.7	-60.196
8237.8	-59.875
8237.9	-60.074
8238	-60.226
8238.1	-60.028
8238.2	-59.921
8238.3	-60.242
8238.4	-60.196
8238.5	-60.059
8238.6	-59.937
8238.7	-60.211
8238.8	-60.44
8238.9	-60.333
8239	-60.272
8239.1	-60.257
8239.2	-59.967
8239.3	-59.967
8239.4	-60.028
8239.5	-60.303
8239.6	-60.287
8239.7	-60.44
8239.8	-60.471
8239.9	-60.516
8240	-60.44
8240.1	-60.349
8240.2	-60.364
8240.3	-60.226
8240.4	-60.272
8240.5	-60.181
8240.6	-60.196
8240.7	-60.15
8240.8	-60.272
8240.9	-60.272
8241	-60.196
8241.1	-60.303
8241.2	-60.349
8241.3	-60.471
8241.4	-60.379
8241.5	-60.532
8241.6	-60.547
8241.7	-60.486
8241.8	-60.425
8241.9	-60.547
8242	-60.547
8242.1	-60.486
8242.2	-60.425
8242.3	-60.44
8242.4	-60.379
8242.5	-60.318
8242.6	-60.379
8242.7	-60.303
8242.8	-60.425
8242.9	-60.379
8243	-60.41
8243.1	-60.547
8243.2	-60.608
8243.3	-60.73
8243.4	-60.913
8243.5	-60.974
8243.6	-60.944
8243.7	-60.944
8243.8	-60.73
8243.9	-60.593
8244	-60.501
8244.1	-60.654
8244.2	-60.852
8244.3	-60.928
8244.4	-61.081
8244.5	-61.111
8244.6	-60.944
8244.7	-60.715
8244.8	-60.699
8244.9	-60.928
8245	-61.172
8245.1	-61.31
8245.2	-61.264
8245.3	-61.264
8245.4	-61.371
8245.5	-61.31
8245.6	-61.295
8245.7	-61.066
8245.8	-61.249
8245.9	-61.417
8246	-61.02
8246.1	-61.371
8246.2	-61.554
8246.3	-61.264
8246.4	-61.386
8246.5	-61.569
8246.6	-61.371
8246.7	-61.264
8246.8	-61.508
8246.9	-61.752
8247	-61.783
8247.1	-61.554
8247.2	-61.401
8247.3	-61.34
8247.4	-61.554
8247.5	-61.874
8247.6	-61.89
8247.7	-61.951
8247.8	-61.89
8247.9	-61.752
8248	-61.737
8248.1	-61.615
8248.2	-61.508
8248.3	-61.447
8248.4	-61.691
8248.5	-61.874
8248.6	-61.981
8248.7	-61.981
8248.8	-62.073
8248.9	-62.103
8249	-62.073
8249.1	-62.164
8249.2	-62.088
8249.3	-62.134
8249.4	-62.012
8249.5	-62.012
8249.6	-62.012
8249.7	-62.073
8249.8	-61.996
8249.9	-61.981
8250	-62.042
8250.1	-61.981
8250.2	-62.027
8250.3	-62.012
8250.4	-62.134
8250.5	-62.057
8250.6	-62.057
8250.7	-62.134
8250.8	-62.241
8250.9	-62.302
8251	-62.347
8251.1	-62.347
8251.2	-62.469
8251.3	-62.439
8251.4	-62.515
8251.5	-62.515
8251.6	-62.515
8251.7	-62.531
8251.8	-62.378
8251.9	-62.225
8252	-62.18
8252.1	-62.195
8252.2	-62.363
8252.3	-62.347
8252.4	-62.576
8252.5	-62.698
8252.6	-62.698
8252.7	-62.561
8252.8	-62.454
8252.9	-62.256
8253	-62.439
8253.1	-62.592
8253.2	-62.836
8253.3	-62.866
8253.4	-62.698
8253.5	-62.531
8253.6	-62.469
8253.7	-62.561
8253.8	-62.607
8253.9	-62.744
8254	-62.729
8254.1	-62.592
8254.2	-62.576
8254.3	-62.927
8254.4	-62.82
8254.5	-62.637
8254.6	-62.851
8254.7	-62.836
8254.8	-62.668
8254.9	-62.912
8255	-63.004
8255.1	-62.973
8255.2	-62.744
8255.3	-62.698
8255.4	-63.019
8255.5	-63.141
8255.6	-63.141
8255.7	-63.049
8255.8	-62.866
8255.9	-62.82
8256	-62.82
8256.1	-62.943
8256.2	-63.202
8256.3	-63.232
8256.4	-63.293
8256.5	-63.309
8256.6	-63.339
8256.7	-63.248
8256.8	-63.156
8256.9	-63.171
8257	-63.049
8257.1	-63.126
8257.2	-63.019
8257.3	-63.019
8257.4	-63.004
8257.5	-63.171
8257.6	-63.126
8257.7	-63.187
8257.8	-63.354
8257.9	-63.385
8258	-63.37
8258.1	-63.339
8258.2	-63.461
8258.3	-63.477
8258.4	-63.629
8258.5	-63.568
8258.6	-63.553
8258.7	-63.492
8258.8	-63.461
8258.9	-63.522
8259	-63.477
8259.1	-63.37
8259.2	-63.446
8259.3	-63.37
8259.4	-63.37
8259.5	-63.187
8259.6	-63.293
8259.7	-63.263
8259.8	-63.477
8259.9	-63.583
8260	-63.736
8260.1	-63.843
8260.2	-63.873
8260.3	-63.873
8260.4	-63.858
8260.5	-63.812
8260.6	-63.644
8260.7	-63.477
8260.8	-63.492
8260.9	-63.629
8261	-63.721
8261.1	-64.056
8261.2	-64.041
8261.3	-63.873
8261.4	-63.629
8261.5	-63.583
8261.6	-63.766
8261.7	-63.919
8261.8	-64.056
8261.9	-64.163
8262	-64.194
8262.1	-64.072
8262.2	-63.934
8262.3	-63.705
8262.4	-63.873
8262.5	-64.163
8262.6	-64.026
8262.7	-64.011
8262.8	-64.301
8262.9	-63.965
8263	-63.98
8263.1	-64.301
8263.2	-64.041
8263.3	-63.95
8263.4	-64.316
8263.5	-64.377
8263.6	-64.209
8263.7	-64.072
8263.8	-63.812
8263.9	-64.133
8264	-64.331
8264.1	-64.423
8264.2	-64.362
8264.3	-64.285
8264.4	-64.133
8264.5	-64.056
8264.6	-64.011
8264.7	-63.98
8264.8	-64.102
8264.9	-64.285
8265	-64.423
8265.1	-64.453
8265.2	-64.392
8265.3	-64.59
8265.4	-64.575
8265.5	-64.56
8265.6	-64.545
8265.7	-64.423
8265.8	-64.316
8265.9	-64.407
8266	-64.407
8266.1	-64.346
8266.2	-64.316
8266.3	-64.331
8266.4	-64.346
8266.5	-64.255
8266.6	-64.209
8266.7	-64.255
8266.8	-64.301
8266.9	-64.255
8267	-64.362
8267.1	-64.301
8267.2	-64.27
8267.3	-64.407
8267.4	-64.529
8267.5	-64.468
8267.6	-64.438
8267.7	-64.514
8267.8	-64.56
8267.9	-64.758
8268	-64.651
8268.1	-64.896
8268.2	-64.926
8268.3	-64.926
8268.4	-64.926
8268.5	-64.957
8268.6	-64.804
8268.7	-64.667
8268.8	-64.651
8268.9	-64.529
8269	-64.636
8269.1	-64.804
8269.2	-64.911
8269.3	-64.987
8269.4	-64.957
8269.5	-64.926
8269.6	-64.713
8269.7	-64.667
8269.8	-64.758
8269.9	-64.941
8270	-65.201
8270.1	-65.079
8270.2	-65.125
8270.3	-65.002
8270.4	-65.048
8270.5	-65.109
8270.6	-65.048
8270.7	-64.911
8270.8	-64.651
8270.9	-65.002
8271	-64.972
8271.1	-64.667
8271.2	-64.987
8271.3	-65.155
8271.4	-64.758
8271.5	-64.911
8271.6	-65.201
8271.7	-64.957
8271.8	-64.758
8271.9	-64.728
8272	-65.125
8272.1	-65.186
8272.2	-65.094
8272.3	-64.926
8272.4	-64.774
8272.5	-64.804
8272.6	-64.88
8272.7	-65.094
8272.8	-65.201
8272.9	-65.216
8273	-65.17
8273.1	-65.14
8273.2	-65.201
8273.3	-65.155
8273.4	-65.079
8273.5	-65.002
8273.6	-64.941
8273.7	-64.774
8273.8	-64.911
8273.9	-65.002
8274	-65.079
8274.1	-65.109
8274.2	-65.277
8274.3	-65.277
8274.4	-65.216
8274.5	-65.277
8274.6	-65.338
8274.7	-65.384
8274.8	-65.521
8274.9	-65.506
8275	-65.475
8275.1	-65.491
8275.2	-65.414
8275.3	-65.43
8275.4	-65.506
8275.5	-65.491
8275.6	-65.537
8275.7	-65.414
8275.8	-65.43
8275.9	-65.323
8276	-65.323
8276.1	-65.262
8276.2	-65.247
8276.3	-65.231
8276.4	-65.155
8276.5	-65.094
8276.6	-65.308
8276.7	-65.43
8276.8	-65.521
8276.9	-65.598
8277	-65.842
8277.1	-65.689
8277.2	-65.598
8277.3	-65.399
8277.4	-65.338
8277.5	-65.247
8277.6	-65.475
8277.7	-65.537
8277.8	-65.811
8277.9	-65.704
8278	-65.598
8278.1	-65.414
8278.2	-65.414
8278.3	-65.506
8278.4	-65.72
8278.5	-65.872
8278.6	-65.796
8278.7	-65.857
8278.8	-65.903
8278.9	-65.659
8279	-65.567
8279.1	-65.842
8279.2	-65.842
8279.3	-65.567
8279.4	-65.735
8279.5	-66.025
8279.6	-65.598
8279.7	-65.811
8279.8	-66.086
8279.9	-65.735
8280	-65.567
8280.1	-65.857
8280.2	-66.025
8280.3	-65.887
8280.4	-65.781
8280.5	-65.643
8280.6	-65.887
8280.7	-65.964
8280.8	-66.177
8280.9	-66.01
8281	-66.071
8281.1	-65.842
8281.2	-65.872
8281.3	-65.735
8281.4	-65.781
8281.5	-65.811
8281.6	-65.994
8281.7	-66.101
8281.8	-66.147
8281.9	-66.132
8282	-66.162
8282.1	-66.132
8282.2	-66.055
8282.3	-65.994
8282.4	-65.979
8282.5	-65.918
8282.6	-65.933
8282.7	-65.903
8282.8	-65.842
8282.9	-65.842
8283	-65.796
8283.1	-65.857
8283.2	-65.948
8283.3	-65.872
8283.4	-66.01
8283.5	-65.979
8283.6	-65.887
8283.7	-65.994
8283.8	-66.025
8283.9	-65.948
8284	-65.948
8284.1	-65.933
8284.2	-65.872
8284.3	-66.025
8284.4	-66.01
8284.5	-66.101
8284.6	-66.193
8284.7	-66.223
8284.8	-66.299
8284.9	-66.452
8285	-66.391
8285.1	-66.513
8285.2	-66.711
8285.3	-66.589
8285.4	-66.574
8285.5	-66.299
8285.6	-66.193
8285.7	-66.177
8285.8	-66.116
8285.9	-66.391
8286	-66.574
8286.1	-66.635
8286.2	-66.605
8286.3	-66.544
8286.4	-66.284
8286.5	-66.071
8286.6	-66.33
8286.7	-66.62
8286.8	-66.757
8286.9	-66.742
8287	-66.757
8287.1	-66.696
8287.2	-66.635
8287.3	-66.437
8287.4	-66.299
8287.5	-66.635
8287.6	-66.742
8287.7	-66.559
8287.8	-66.574
8287.9	-66.727
8288	-66.589
8288.1	-66.391
8288.2	-66.788
8288.3	-66.711
8288.4	-66.528
8288.5	-66.528
8288.6	-66.635
8288.7	-66.895
8288.8	-66.91
8288.9	-66.772
8289	-66.605
8289.1	-66.483
8289.2	-66.559
8289.3	-66.742
8289.4	-66.834
8289.5	-67.047
8289.6	-66.986
8289.7	-67.017
8289.8	-66.895
8289.9	-66.879
8290	-66.772
8290.1	-66.742
8290.2	-66.696
8290.3	-66.696
8290.4	-66.62
8290.5	-66.696
8290.6	-66.711
8290.7	-66.772
8290.8	-66.849
8290.9	-66.971
8291	-66.986
8291.1	-67.093
8291.2	-67.047
8291.3	-67.139
8291.4	-67.169
8291.5	-67.169
8291.6	-67.154
8291.7	-67.154
8291.8	-67.169
8291.9	-67.215
8292	-67.139
8292.1	-67.169
8292.2	-67.078
8292.3	-67.154
8292.4	-66.986
8292.5	-67.017
8292.6	-66.895
8292.7	-66.91
8292.8	-66.772
8292.9	-66.818
8293	-66.803
8293.1	-66.956
8293.2	-67.123
8293.3	-67.139
8293.4	-67.261
8293.5	-67.261
8293.6	-67.307
8293.7	-67.307
8293.8	-67.078
8293.9	-66.91
8294	-66.895
8294.1	-66.91
8294.2	-67.123
8294.3	-67.307
8294.4	-67.352
8294.5	-67.322
8294.6	-67.108
8294.7	-66.94
8294.8	-66.956
8294.9	-67.215
8295	-67.276
8295.1	-67.459
8295.2	-67.291
8295.3	-67.307
8295.4	-67.307
8295.5	-67.337
8295.6	-67.23
8295.7	-67.078
8295.8	-67.032
8295.9	-67.49
8296	-67.184
8296.1	-66.986
8296.2	-67.352
8296.3	-67.2
8296.4	-66.91
8296.5	-67.413
8296.6	-67.322
8296.7	-67.154
8296.8	-67.078
8296.9	-67.307
8297	-67.444
8297.1	-67.337
8297.2	-67.184
8297.3	-66.971
8297.4	-67.032
8297.5	-67.154
8297.6	-67.368
8297.7	-67.413
8297.8	-67.368
8297.9	-67.383
8298	-67.245
8298.1	-67.245
8298.2	-67.047
8298.3	-67.032
8298.4	-66.986
8298.5	-66.956
8298.6	-66.971
8298.7	-67.093
8298.8	-67.2
8298.9	-67.261
8299	-67.352
8299.1	-67.23
8299.2	-67.322
8299.3	-67.352
8299.4	-67.459
8299.5	-67.368
8299.6	-67.368
8299.7	-67.322
8299.8	-67.276
8299.9	-67.322
8300	-67.307
8300.1	-67.398
8300.2	-67.322
8300.3	-67.261
8300.4	-67.215
8300.5	-67.337
8300.6	-67.215
8300.7	-67.368
8300.8	-67.307
8300.9	-67.352
8301	-67.23
8301.1	-67.307
8301.2	-67.184
8301.3	-67.23
8301.4	-67.154
8301.5	-66.971
8301.6	-66.879
8301.7	-66.849
8301.8	-66.772
8301.9	-67.001
8302	-66.986
8302.1	-67.169
8302.2	-67.215
8302.3	-67.261
8302.4	-67.154
8302.5	-67.078
8302.6	-66.803
8302.7	-66.879
8302.8	-66.94
8302.9	-67.062
8303	-67.169
8303.1	-67.2
8303.2	-67.017
8303.3	-66.971
8303.4	-66.925
8303.5	-67.032
8303.6	-67.017
8303.7	-66.956
8303.8	-66.956
8303.9	-66.818
8304	-66.879
8304.1	-67.261
8304.2	-67.2
8304.3	-66.803
8304.4	-66.91
8304.5	-67.078
8304.6	-66.788
8304.7	-67.093
8304.8	-67.123
8304.9	-67.001
8305	-66.711
8305.1	-66.986
8305.2	-67.139
8305.3	-67.062
8305.4	-66.818
8305.5	-66.681
8305.6	-66.864
8305.7	-67.032
8305.8	-67.078
8305.9	-67.078
8306	-67.062
8306.1	-66.91
8306.2	-66.803
8306.3	-66.834
8306.4	-66.696
8306.5	-66.635
8306.6	-66.681
8306.7	-66.834
8306.8	-66.956
8306.9	-67.017
8307	-67.154
8307.1	-67.108
8307.2	-66.986
8307.3	-67.108
8307.4	-67.154
8307.5	-67.261
8307.6	-67.078
8307.7	-67.093
8307.8	-67.139
8307.9	-67.032
8308	-67.047
8308.1	-67.047
8308.2	-67.078
8308.3	-67.062
8308.4	-67.078
8308.5	-67.139
8308.6	-67.139
8308.7	-67.062
8308.8	-67.123
8308.9	-67.215
8309	-67.154
8309.1	-67.23
8309.2	-67.307
8309.3	-67.291
8309.4	-67.154
8309.5	-67.307
8309.6	-67.169
8309.7	-67.154
8309.8	-67.001
8309.9	-66.834
8310	-66.818
8310.1	-66.727
8310.2	-66.849
8310.3	-67.017
8310.4	-67.123
8310.5	-67.169
8310.6	-67.368
8310.7	-67.261
8310.8	-67.017
8310.9	-66.742
8311	-66.91
8311.1	-66.834
8311.2	-67.108
8311.3	-67.291
8311.4	-67.23
8311.5	-66.895
8311.6	-66.757
8311.7	-66.879
8311.8	-67.017
8311.9	-67.108
8312	-67.078
8312.1	-67.017
8312.2	-66.803
8312.3	-66.742
8312.4	-67.139
8312.5	-67.078
8312.6	-66.849
8312.7	-67.032
8312.8	-67.169
8312.9	-66.742
8313	-66.986
8313.1	-67.139
8313.2	-66.91
8313.3	-66.696
8313.4	-67.017
8313.5	-67.093
8313.6	-66.818
8313.7	-66.666
8313.8	-66.742
8313.9	-66.925
8314	-67.108
8314.1	-67.078
8314.2	-67.017
8314.3	-66.849
8314.4	-66.635
8314.5	-66.711
8314.6	-66.772
8314.7	-66.772
8314.8	-67.078
8314.9	-67.093
8315	-67.062
8315.1	-67.108
8315.2	-67.108
8315.3	-67.032
8315.4	-67.001
8315.5	-66.94
8315.6	-66.895
8315.7	-66.757
8315.8	-66.681
8315.9	-66.666
8316	-66.757
8316.1	-66.666
8316.2	-66.803
8316.3	-66.742
8316.4	-66.788
8316.5	-66.772
8316.6	-66.818
8316.7	-66.864
8316.8	-66.971
8316.9	-66.864
8317	-66.925
8317.1	-66.91
8317.2	-66.895
8317.3	-66.864
8317.4	-66.895
8317.5	-66.803
8317.6	-66.742
8317.7	-66.788
8317.8	-66.864
8317.9	-66.727
8318	-66.879
8318.1	-66.834
8318.2	-66.925
8318.3	-66.986
8318.4	-67.032
8318.5	-67.184
8318.6	-67.245
8318.7	-67.245
8318.8	-67.2
8318.9	-67.032
8319	-66.742
8319.1	-66.772
8319.2	-66.757
8319.3	-67.001
8319.4	-67.078
8319.5	-67.276
8319.6	-67.184
8319.7	-67.154
8319.8	-66.742
8319.9	-66.864
8320	-66.956
8320.1	-67.108
8320.2	-67.154
8320.3	-67.245
8320.4	-67.184
8320.5	-67.108
8320.6	-67.047
8320.7	-66.727
8320.8	-67.062
8320.9	-67.154
8321	-66.94
8321.1	-67.047
8321.2	-67.184
8321.3	-66.94
8321.4	-67.001
8321.5	-67.276
8321.6	-67.093
8321.7	-66.956
8321.8	-66.925
8321.9	-67.276
8322	-67.322
8322.1	-67.23
8322.2	-67.047
8322.3	-66.879
8322.4	-66.925
8322.5	-67.154
8322.6	-67.291
8322.7	-67.337
8322.8	-67.368
8322.9	-67.291
8323	-67.215
8323.1	-67.261
8323.2	-67.093
8323.3	-67.017
8323.4	-67.001
8323.5	-67.093
8323.6	-67.017
8323.7	-67.2
8323.8	-67.215
8323.9	-67.474
8324	-67.459
8324.1	-67.52
8324.2	-67.52
8324.3	-67.49
8324.4	-67.551
8324.5	-67.474
8324.6	-67.52
8324.7	-67.505
8324.8	-67.612
8324.9	-67.551
8325	-67.581
8325.1	-67.581
8325.2	-67.413
8325.3	-67.566
8325.4	-67.657
8325.5	-67.596
8325.6	-67.657
8325.7	-67.657
8325.8	-67.52
8325.9	-67.627
8326	-67.49
8326.1	-67.49
8326.2	-67.459
8326.3	-67.245
8326.4	-67.139
8326.5	-67.169
8326.6	-67.108
8326.7	-67.215
8326.8	-67.398
8326.9	-67.52
8327	-67.535
8327.1	-67.612
8327.2	-67.657
8327.3	-67.444
8327.4	-67.261
8327.5	-67.093
8327.6	-67.184
8327.7	-67.413
8327.8	-67.505
8327.9	-67.673
8328	-67.52
8328.1	-67.169
8328.2	-67.123
8328.3	-67.261
8328.4	-67.459
8328.5	-67.627
8328.6	-67.627
8328.7	-67.627
8328.8	-67.566
8328.9	-67.322
8329	-67.245
8329.1	-67.474
8329.2	-67.612
8329.3	-67.398
8329.4	-67.383
8329.5	-67.581
8329.6	-67.169
8329.7	-67.474
8329.8	-67.612
8329.9	-67.413
8330	-67.23
8330.1	-67.551
8330.2	-67.612
8330.3	-67.459
8330.4	-67.307
8330.5	-67.23
8330.6	-67.261
8330.7	-67.551
8330.8	-67.596
8330.9	-67.688
8331	-67.474
8331.1	-67.352
8331.2	-67.261
8331.3	-67.23
8331.4	-67.184
8331.5	-67.245
8331.6	-67.413
8331.7	-67.52
8331.8	-67.551
8331.9	-67.551
8332	-67.642
8332.1	-67.673
8332.2	-67.52
8332.3	-67.444
8332.4	-67.368
8332.5	-67.291
8332.6	-67.352
8332.7	-67.352
8332.8	-67.245
8332.9	-67.123
8333	-67.184
8333.1	-67.108
8333.2	-67.23
8333.3	-67.169
8333.4	-67.215
8333.5	-67.2
8333.6	-67.215
8333.7	-67.139
8333.8	-67.184
8333.9	-67.184
8334	-67.139
8334.1	-67.184
8334.2	-67.245
8334.3	-67.2
8334.4	-67.245
8334.5	-67.215
8334.6	-67.291
8334.7	-67.368
8334.8	-67.459
8334.9	-67.596
8335	-67.627
8335.1	-67.612
8335.2	-67.627
8335.3	-67.581
8335.4	-67.551
8335.5	-67.245
8335.6	-67.123
8335.7	-67.154
8335.8	-67.291
8335.9	-67.337
8336	-67.505
8336.1	-67.581
8336.2	-67.566
8336.3	-67.322
8336.4	-67.154
8336.5	-67.093
8336.6	-67.291
8336.7	-67.474
8336.8	-67.657
8336.9	-67.581
8337	-67.642
8337.1	-67.566
8337.2	-67.535
8337.3	-67.276
8337.4	-67.123
8337.5	-67.459
8337.6	-67.49
8337.7	-67.108
8337.8	-67.307
8337.9	-67.474
8338	-67.169
8338.1	-67.093
8338.2	-67.535
8338.3	-67.352
8338.4	-67.078
8338.5	-67.169
8338.6	-67.505
8338.7	-67.429
8338.8	-67.444
8338.9	-67.245
8339	-67.123
8339.1	-67.184
8339.2	-67.398
8339.3	-67.474
8339.4	-67.581
8339.5	-67.52
8339.6	-67.505
8339.7	-67.352
8339.8	-67.337
8339.9	-67.123
8340	-67.032
8340.1	-67.123
8340.2	-67.23
8340.3	-67.383
8340.4	-67.352
8340.5	-67.429
8340.6	-67.474
8340.7	-67.596
8340.8	-67.627
8340.9	-67.596
8341	-67.612
8341.1	-67.642
8341.2	-67.596
8341.3	-67.551
8341.4	-67.612
8341.5	-67.505
8341.6	-67.551
8341.7	-67.581
8341.8	-67.474
8341.9	-67.551
8342	-67.566
8342.1	-67.49
8342.2	-67.535
8342.3	-67.627
8342.4	-67.612
8342.5	-67.596
8342.6	-67.596
8342.7	-67.566
8342.8	-67.52
8342.9	-67.444
8343	-67.322
8343.1	-67.276
8343.2	-67.245
8343.3	-67.108
8343.4	-67.078
8343.5	-67.047
8343.6	-67.169
8343.7	-67.23
8343.8	-67.444
8343.9	-67.398
8344	-67.474
8344.1	-67.398
8344.2	-67.108
8344.3	-67.047
8344.4	-66.956
8344.5	-67.093
8344.6	-67.307
8344.7	-67.505
8344.8	-67.322
8344.9	-67.123
8345	-66.925
8345.1	-67.017
8345.2	-67.215
8345.3	-67.215
8345.4	-67.215
8345.5	-67.001
8345.6	-67.001
8345.7	-67.322
8345.8	-67.307
8345.9	-67.032
8346	-67.23
8346.1	-67.413
8346.2	-66.986
8346.3	-67.23
8346.4	-67.413
8346.5	-67.093
8346.6	-67.154
8346.7	-67.52
8346.8	-67.398
8346.9	-67.184
8347	-67.062
8347.1	-67.291
8347.2	-67.368
8347.3	-67.413
8347.4	-67.322
8347.5	-67.23
8347.6	-67.062
8347.7	-67.062
8347.8	-67.062
8347.9	-67.307
8348	-67.398
8348.1	-67.413
8348.2	-67.383
8348.3	-67.429
8348.4	-67.276
8348.5	-67.23
8348.6	-67.047
8348.7	-67.032
8348.8	-66.956
8348.9	-66.94
8349	-66.971
8349.1	-67.017
8349.2	-67.032
8349.3	-67.078
8349.4	-67.215
8349.5	-67.215
8349.6	-67.276
8349.7	-67.291
8349.8	-67.276
8349.9	-67.337
8350	-67.2
8350.1	-67.276
8350.2	-67.23
8350.3	-67.245
8350.4	-67.276
8350.5	-67.291
8350.6	-67.276
8350.7	-67.245
8350.8	-67.307
8350.9	-67.2
8351	-67.215
8351.1	-67.276
8351.2	-67.23
8351.3	-67.108
8351.4	-67.017
8351.5	-66.91
8351.6	-66.849
8351.7	-66.864
8351.8	-66.803
8351.9	-66.895
8352	-66.971
8352.1	-66.956
8352.2	-67.169
8352.3	-67.291
8352.4	-67.261
8352.5	-67.169
8352.6	-66.971
8352.7	-66.711
8352.8	-66.666
8352.9	-66.849
8353	-67.062
8353.1	-67.123
8353.2	-67.291
8353.3	-67.047
8353.4	-66.849
8353.5	-66.711
8353.6	-66.666
8353.7	-66.788
8353.8	-66.711
8353.9	-66.925
8354	-67.123
8354.1	-67.169
8354.2	-66.834
8354.3	-66.727
8354.4	-67.108
8354.5	-66.91
8354.6	-66.834
8354.7	-67.139
8354.8	-67.001
8354.9	-66.742
8355	-66.986
8355.1	-67.23
8355.2	-67.032
8355.3	-66.879
8355.4	-66.727
8355.5	-67.078
8355.6	-67.184
8355.7	-67.123
8355.8	-67.062
8355.9	-67.001
8356	-66.818
8356.1	-66.757
8356.2	-66.711
8356.3	-66.803
8356.4	-67.093
8356.5	-67.169
8356.6	-67.2
8356.7	-67.215
8356.8	-67.215
8356.9	-67.154
8357	-67.032
8357.1	-66.971
8357.2	-66.956
8357.3	-66.94
8357.4	-66.94
8357.5	-66.803
8357.6	-66.849
8357.7	-66.803
8357.8	-66.895
8357.9	-66.849
8358	-66.91
8358.1	-66.879
8358.2	-66.986
8358.3	-66.94
8358.4	-66.94
8358.5	-66.971
8358.6	-66.94
8358.7	-66.925
8358.8	-66.956
8358.9	-66.94
8359	-66.849
8359.1	-66.91
8359.2	-66.742
8359.3	-66.91
8359.4	-66.864
8359.5	-66.925
8359.6	-67.017
8359.7	-67.093
8359.8	-67.169
8359.9	-67.245
8360	-67.307
8360.1	-67.413
8360.2	-67.429
8360.3	-67.444
8360.4	-67.413
8360.5	-67.215
8360.6	-66.956
8360.7	-67.062
8360.8	-67.093
8360.9	-67.307
8361	-67.398
8361.1	-67.52
8361.2	-67.566
8361.3	-67.291
8361.4	-67.169
8361.5	-67.078
8361.6	-67.398
8361.7	-67.52
8361.8	-67.657
8361.9	-67.566
8362	-67.581
8362.1	-67.642
8362.2	-67.612
8362.3	-67.52
8362.4	-67.215
8362.5	-67.49
8362.6	-67.566
8362.7	-67.261
8362.8	-67.505
8362.9	-67.688
8363	-67.261
8363.1	-67.474
8363.2	-67.703
8363.3	-67.505
8363.4	-67.291
8363.5	-67.505
8363.6	-67.673
8363.7	-67.734
8363.8	-67.535
8363.9	-67.398
8364	-67.352
8364.1	-67.596
8364.2	-67.795
8364.3	-67.734
8364.4	-67.749
8364.5	-67.795
8364.6	-67.657
8364.7	-67.52
8364.8	-67.49
8364.9	-67.413
8365	-67.459
8365.1	-67.566
8365.2	-67.78
8365.3	-67.78
8365.4	-67.902
8365.5	-67.886
8365.6	-67.917
8365.7	-67.81
8365.8	-67.871
8365.9	-67.856
8366	-67.81
8366.1	-67.886
8366.2	-67.795
8366.3	-67.703
8366.4	-67.673
8366.5	-67.673
8366.6	-67.627
8366.7	-67.688
8366.8	-67.749
8366.9	-67.657
8367	-67.673
8367.1	-67.612
8367.2	-67.688
8367.3	-67.566
8367.4	-67.657
8367.5	-67.81
8367.6	-67.764
8367.7	-67.81
8367.8	-67.886
8367.9	-67.917
8368	-67.932
8368.1	-68.069
8368.2	-68.069
8368.3	-68.085
8368.4	-68.054
8368.5	-67.886
8368.6	-67.78
8368.7	-67.719
8368.8	-67.581
8368.9	-67.703
8369	-67.795
8369.1	-67.871
8369.2	-68.008
8369.3	-68.1
8369.4	-68.069
8369.5	-67.856
8369.6	-67.719
8369.7	-67.627
8369.8	-67.825
8369.9	-67.932
8370	-68.069
8370.1	-68.13
8370.2	-68.024
8370.3	-67.841
8370.4	-67.947
8370.5	-67.993
8370.6	-68.054
8370.7	-67.825
8370.8	-67.596
8370.9	-67.673
8371	-68.024
8371.1	-67.764
8371.2	-67.642
8371.3	-67.886
8371.4	-67.642
8371.5	-67.566
8371.6	-67.871
8371.7	-67.963
8371.8	-67.688
8371.9	-67.551
8372	-67.657
8372.1	-67.81
8372.2	-67.917
8372.3	-67.886
8372.4	-67.734
8372.5	-67.612
8372.6	-67.596
8372.7	-67.52
8372.8	-67.581
8372.9	-67.78
8373	-67.932
8373.1	-67.947
8373.2	-67.932
8373.3	-67.841
8373.4	-67.825
8373.5	-67.78
8373.6	-67.841
8373.7	-67.657
8373.8	-67.612
8373.9	-67.52
8374	-67.566
8374.1	-67.429
8374.2	-67.566
8374.3	-67.566
8374.4	-67.49
8374.5	-67.49
8374.6	-67.627
8374.7	-67.566
8374.8	-67.551
8374.9	-67.474
8375	-67.642
8375.1	-67.612
8375.2	-67.673
8375.3	-67.474
8375.4	-67.581
8375.5	-67.505
8375.6	-67.444
8375.7	-67.459
8375.8	-67.535
8375.9	-67.49
8376	-67.535
8376.1	-67.627
8376.2	-67.642
8376.3	-67.627
8376.4	-67.795
8376.5	-67.795
8376.6	-67.947
8376.7	-68.054
8376.8	-67.978
8376.9	-67.825
8377	-67.551
8377.1	-67.505
8377.2	-67.474
8377.3	-67.581
8377.4	-67.764
8377.5	-67.947
8377.6	-67.902
8377.7	-67.917
8377.8	-67.688
8377.9	-67.505
8378	-67.52
8378.1	-67.764
8378.2	-67.886
8378.3	-68.008
8378.4	-67.703
8378.5	-67.52
8378.6	-67.612
8378.7	-67.566
8378.8	-67.642
8378.9	-67.856
8379	-67.963
8379.1	-67.764
8379.2	-67.551
8379.3	-67.932
8379.4	-67.825
8379.5	-67.642
8379.6	-67.886
8379.7	-67.856
8379.8	-67.627
8379.9	-67.795
8380	-67.871
8380.1	-67.886
8380.2	-67.535
8380.3	-67.657
8380.4	-67.871
8380.5	-67.993
8380.6	-67.886
8380.7	-67.734
8380.8	-67.627
8380.9	-67.566
8381	-67.52
8381.1	-67.749
8381.2	-67.825
8381.3	-67.856
8381.4	-67.932
8381.5	-67.978
8381.6	-67.78
8381.7	-67.886
8381.8	-67.78
8381.9	-67.642
8382	-67.581
8382.1	-67.52
8382.2	-67.474
8382.3	-67.535
8382.4	-67.444
8382.5	-67.688
8382.6	-67.535
8382.7	-67.596
8382.8	-67.627
8382.9	-67.795
8383	-67.81
8383.1	-67.871
8383.2	-67.825
8383.3	-67.841
8383.4	-67.947
8383.5	-67.825
8383.6	-67.841
8383.7	-67.825
8383.8	-67.825
8383.9	-67.932
8384	-67.856
8384.1	-67.734
8384.2	-67.703
8384.3	-67.612
8384.4	-67.505
8384.5	-67.581
8384.6	-67.383
8384.7	-67.459
8384.8	-67.474
8384.9	-67.505
8385	-67.596
8385.1	-67.764
8385.2	-67.749
8385.3	-67.932
8385.4	-67.917
8385.5	-67.764
8385.6	-67.734
8385.7	-67.505
8385.8	-67.429
8385.9	-67.474
8386	-67.688
8386.1	-67.764
8386.2	-67.688
8386.3	-67.764
8386.4	-67.429
8386.5	-67.337
8386.6	-67.352
8386.7	-67.596
8386.8	-67.688
8386.9	-67.764
8387	-67.673
8387.1	-67.612
8387.2	-67.581
8387.3	-67.291
8387.4	-67.245
8387.5	-67.551
8387.6	-67.535
8387.7	-67.139
8387.8	-67.352
8387.9	-67.444
8388	-67.108
8388.1	-67.352
8388.2	-67.429
8388.3	-67.276
8388.4	-66.94
8388.5	-67.184
8388.6	-67.459
8388.7	-67.383
8388.8	-67.123
8388.9	-67.047
8389	-67.062
8389.1	-67.123
8389.2	-67.215
8389.3	-67.413
8389.4	-67.291
8389.5	-67.184
8389.6	-67.123
8389.7	-67.062
8389.8	-66.879
8389.9	-66.849
8390	-66.91
8390.1	-66.879
8390.2	-66.971
8390.3	-67.001
8390.4	-67.093
8390.5	-67.123
8390.6	-67.062
8390.7	-67.23
8390.8	-67.23
8390.9	-67.139
8391	-67.108
8391.1	-67.093
8391.2	-67.047
8391.3	-67.047
8391.4	-67.093
8391.5	-66.895
8391.6	-67.032
8391.7	-66.91
8391.8	-66.971
8391.9	-66.834
8392	-66.879
8392.1	-66.895
8392.2	-66.971
8392.3	-66.895
8392.4	-67.001
8392.5	-66.94
8392.6	-66.94
8392.7	-66.971
8392.8	-66.986
8392.9	-66.864
8393	-66.986
8393.1	-66.879
8393.2	-66.803
8393.3	-66.635
8393.4	-66.483
8393.5	-66.376
8393.6	-66.467
8393.7	-66.544
8393.8	-66.742
8393.9	-66.803
8394	-66.818
8394.1	-66.788
8394.2	-66.727
8394.3	-66.391
8394.4	-66.345
8394.5	-66.36
8394.6	-66.62
8394.7	-66.605
8394.8	-66.742
8394.9	-66.528
8395	-66.284
8395.1	-66.055
8395.2	-66.269
8395.3	-66.345
8395.4	-66.345
8395.5	-66.116
8395.6	-66.254
8395.7	-66.559
8395.8	-66.528
8395.9	-66.162
8396	-66.36
8396.1	-66.589
8396.2	-66.208
8396.3	-66.269
8396.4	-66.498
8396.5	-66.269
8396.6	-66.116
8396.7	-66.467
8396.8	-66.483
8396.9	-66.132
8397	-65.933
8397.1	-66.299
8397.2	-66.437
8397.3	-66.422
8397.4	-66.36
8397.5	-66.376
8397.6	-65.994
8397.7	-65.948
8397.8	-66.147
8397.9	-66.299
8398	-66.498
8398.1	-66.498
8398.2	-66.559
8398.3	-66.467
8398.4	-66.345
8398.5	-66.284
8398.6	-66.177
8398.7	-66.147
8398.8	-66.055
8398.9	-66.086
8399	-65.918
8399.1	-66.071
8399.2	-65.994
8399.3	-66.101
8399.4	-66.208
8399.5	-66.345
8399.6	-66.284
8399.7	-66.33
8399.8	-66.437
8399.9	-66.467
8400	-66.437
8400.1	-66.498
8400.2	-66.406
8400.3	-66.391
8400.4	-66.483
8400.5	-66.437
8400.6	-66.467
8400.7	-66.406
8400.8	-66.238
8400.9	-66.254
8401	-66.177
8401.1	-66.223
8401.2	-66.254
8401.3	-66.132
8401.4	-65.964
8401.5	-66.055
8401.6	-65.826
8401.7	-65.857
8401.8	-66.025
8401.9	-66.116
8402	-66.299
8402.1	-66.36
8402.2	-66.483
8402.3	-66.345
8402.4	-66.467
8402.5	-66.025
8402.6	-65.903
8402.7	-65.765
8402.8	-65.796
8402.9	-65.933
8403	-65.979
8403.1	-66.101
8403.2	-66.01
8403.3	-65.674
8403.4	-65.46
8403.5	-66.116
8403.6	-66.391
8403.7	-66.574
8403.8	-66.681
8403.9	-66.818
8404	-67.047
8404.1	-67.429
8404.2	-67.337
8404.3	-67.337
8404.4	-67.627
8404.5	-68.42
8404.6	-68.375
8404.7	-68.97
8404.8	-69.214
8404.9	-69.199
8405	-69.412
8405.1	-69.962
8405.2	-70.114
8405.3	-70.175
8405.4	-70.19
8405.5	-70.312
8405.6	-70.709
8405.7	-70.953
8405.8	-71.075
8405.9	-71.045
8406	-71.167
8406.1	-71.198
8406.2	-71.136
8406.3	-71.381
8406.4	-71.594
8406.5	-71.991
8406.6	-72.22
8406.7	-72.51
8406.8	-72.662
8406.9	-72.815
8407	-72.891
8407.1	-73.059
8407.2	-73.135
8407.3	-73.257
8407.4	-73.41
8407.5	-73.395
8407.6	-73.395
8407.7	-73.563
8407.8	-73.639
8407.9	-73.685
8408	-73.746
8408.1	-73.822
8408.2	-73.929
8408.3	-74.036
8408.4	-74.112
8408.5	-74.295
8408.6	-74.509
8408.7	-74.554
8408.8	-74.722
8408.9	-74.799
8409	-74.982
8409.1	-75.073
8409.2	-75.287
8409.3	-75.439
8409.4	-75.684
8409.5	-75.714
8409.6	-75.897
8409.7	-76.111
8409.8	-76.218
8409.9	-76.263
8410	-76.416
8410.1	-76.416
8410.2	-76.462
8410.3	-76.431
8410.4	-76.37
8410.5	-76.477
8410.6	-76.675
8410.7	-76.874
8410.8	-77.179
8410.9	-77.408
8411	-77.408
8411.1	-77.484
8411.2	-77.377
8411.3	-77.332
8411.4	-77.621
8411.5	-77.805
8411.6	-77.988
8411.7	-78.125
8411.8	-78.11
8411.9	-77.911
8412	-78.033
8412.1	-78.125
8412.2	-78.415
8412.3	-78.644
8412.4	-78.522
8412.5	-78.567
8412.6	-79.01
8412.7	-79.025
8412.8	-78.827
8412.9	-79.3
8413	-79.498
8413.1	-79.147
8413.2	-79.559
8413.3	-79.742
8413.4	-79.758
8413.5	-78.873
8413.6	-78.918
8413.7	-78.995
8413.8	-79.163
8413.9	-78.995
8414	-78.766
8414.1	-78.552
8414.2	-78.491
8414.3	-78.506
8414.4	-78.598
8414.5	-78.186
8414.6	-77.911
8414.7	-77.698
8414.8	-77.499
8414.9	-77.179
8415	-77.103
8415.1	-76.95
8415.2	-76.584
8415.3	-76.447
8415.4	-76.324
8415.5	-76.324
8415.6	-76.248
8415.7	-76.172
8415.8	-76.218
8415.9	-76.233
8416	-76.263
8416.1	-76.263
8416.2	-76.263
8416.3	-76.08
8416.4	-76.126
8416.5	-76.096
8416.6	-75.958
8416.7	-75.882
8416.8	-75.836
8416.9	-75.714
8417	-75.638
8417.1	-75.607
8417.2	-75.516
8417.3	-75.409
8417.4	-75.241
8417.5	-75.302
8417.6	-75.333
8417.7	-75.18
8417.8	-74.951
8417.9	-74.982
8418	-74.707
8418.1	-74.631
8418.2	-74.692
8418.3	-74.738
8418.4	-74.722
8418.5	-74.829
8418.6	-74.875
8418.7	-74.875
8418.8	-74.875
8418.9	-74.692
8419	-74.615
8419.1	-74.31
8419.2	-74.173
8419.3	-74.234
8419.4	-74.417
8419.5	-74.478
8419.6	-74.509
8419.7	-74.432
8419.8	-74.036
8419.9	-73.914
8420	-74.097
8420.1	-74.142
8420.2	-74.295
8420.3	-74.173
8420.4	-74.02
8420.5	-74.005
8420.6	-73.822
8420.7	-73.639
8420.8	-73.898
8420.9	-73.944
8421	-73.593
8421.1	-73.502
8421.2	-73.914
8421.3	-73.532
8421.4	-73.41
8421.5	-73.746
8421.6	-73.532
8421.7	-73.196
8421.8	-73.318
8421.9	-73.608
8422	-73.547
8422.1	-73.441
8422.2	-73.135
8422.3	-73.029
8422.4	-73.135
8422.5	-73.334
8422.6	-73.364
8422.7	-73.303
8422.8	-73.257
8422.9	-73.09
8423	-72.983
8423.1	-72.739
8423.2	-72.784
8423.3	-72.723
8423.4	-72.754
8423.5	-72.845
8423.6	-72.968
8423.7	-72.876
8423.8	-72.968
8423.9	-73.059
8424	-72.983
8424.1	-72.922
8424.2	-72.968
8424.3	-72.922
8424.4	-72.845
8424.5	-72.83
8424.6	-72.769
8424.7	-72.815
8424.8	-72.693
8424.9	-72.647
8425	-72.678
8425.1	-72.571
8425.2	-72.586
8425.3	-72.495
8425.4	-72.586
8425.5	-72.449
8425.6	-72.479
8425.7	-72.495
8425.8	-72.495
8425.9	-72.51
8426	-72.464
8426.1	-72.586
8426.2	-72.403
8426.3	-72.464
8426.4	-72.449
8426.5	-72.342
8426.6	-72.235
8426.7	-72.067
8426.8	-71.991
8426.9	-71.823
8427	-71.915
8427.1	-71.93
8427.2	-72.128
8427.3	-72.052
8427.4	-72.281
8427.5	-72.174
8427.6	-72.067
8427.7	-71.701
8427.8	-71.671
8427.9	-71.869
8428	-71.838
8428.1	-71.93
8428.2	-72.113
8428.3	-71.899
8428.4	-71.609
8428.5	-71.548
8428.6	-71.625
8428.7	-71.609
8428.8	-71.487
8428.9	-71.594
8429	-71.915
8429.1	-71.96
8429.2	-71.671
8429.3	-71.533
8429.4	-71.854
8429.5	-71.533
8429.6	-71.609
8429.7	-71.854
8429.8	-71.594
8429.9	-71.472
8430	-71.716
8430.1	-71.777
8430.2	-71.533
8430.3	-71.335
8430.4	-71.457
8430.5	-71.686
8430.6	-71.716
8430.7	-71.548
8430.8	-71.564
8430.9	-71.259
8431	-71.198
8431.1	-71.243
8431.2	-71.426
8431.3	-71.426
8431.4	-71.564
8431.5	-71.579
8431.6	-71.487
8431.7	-71.442
8431.8	-71.289
8431.9	-71.198
8432	-71.213
8432.1	-71.075
8432.2	-70.984
8432.3	-70.969
8432.4	-70.892
8432.5	-70.908
8432.6	-70.969
8432.7	-70.999
8432.8	-71.03
8432.9	-71.213
8433	-71.106
8433.1	-71.167
8433.2	-71.198
8433.3	-71.182
8433.4	-71.213
8433.5	-71.182
8433.6	-71.167
8433.7	-71.152
8433.8	-71.167
8433.9	-71.091
8434	-71.152
8434.1	-71.075
8434.2	-70.969
8434.3	-70.999
8434.4	-70.923
8434.5	-70.74
8434.6	-70.724
8434.7	-70.74
8434.8	-70.618
8434.9	-70.648
8435	-70.663
8435.1	-70.694
8435.2	-70.77
8435.3	-70.923
8435.4	-70.953
8435.5	-71.03
8435.6	-70.999
8435.7	-70.831
8435.8	-70.633
8435.9	-70.419
8436	-70.465
8436.1	-70.526
8436.2	-70.755
8436.3	-70.877
8436.4	-70.801
8436.5	-70.45
8436.6	-70.282
8436.7	-70.328
8436.8	-70.48
8436.9	-70.618
8437	-70.648
8437.1	-70.572
8437.2	-70.435
8437.3	-70.267
8437.4	-70.312
8437.5	-70.663
8437.6	-70.496
8437.7	-70.16
8437.8	-70.511
8437.9	-70.435
8438	-70.16
8438.1	-70.48
8438.2	-70.465
8438.3	-70.297
8438.4	-70.099
8438.5	-70.48
8438.6	-70.48
8438.7	-70.328
8438.8	-70.114
8438.9	-70.084
8439	-70.19
8439.1	-70.358
8439.2	-70.404
8439.3	-70.48
8439.4	-70.312
8439.5	-70.206
8439.6	-70.099
8439.7	-70.145
8439.8	-69.931
8439.9	-69.977
8440	-69.946
8440.1	-70.084
8440.2	-70.175
8440.3	-70.251
8440.4	-70.267
8440.5	-70.358
8440.6	-70.251
8440.7	-70.282
8440.8	-70.251
8440.9	-70.297
8441	-70.114
8441.1	-70.19
8441.2	-70.038
8441.3	-70.099
8441.4	-70.053
8441.5	-70.023
8441.6	-69.946
8441.7	-69.992
8441.8	-70.023
8441.9	-69.916
8442	-70.084
8442.1	-69.885
8442.2	-70.023
8442.3	-70.068
8442.4	-70.053
8442.5	-70.007
8442.6	-70.084
8442.7	-70.16
8442.8	-70.206
8442.9	-70.16
8443	-70.19
8443.1	-70.099
8443.2	-70.114
8443.3	-70.068
8443.4	-69.916
8443.5	-69.794
8443.6	-69.641
8443.7	-69.748
8443.8	-69.931
8443.9	-70.053
8444	-70.145
8444.1	-70.19
8444.2	-70.145
8444.3	-69.901
8444.4	-69.748
8444.5	-69.656
8444.6	-69.839
8444.7	-70.023
8444.8	-70.145
8444.9	-70.023
8445	-69.733
8445.1	-69.687
8445.2	-69.687
8445.3	-69.687
8445.4	-69.595
8445.5	-69.611
8445.6	-69.748
8445.7	-69.977
8445.8	-69.977
8445.9	-69.565
8446	-69.916
8446.1	-69.962
8446.2	-69.641
8446.3	-69.946
8446.4	-69.901
8446.5	-69.672
8446.6	-69.58
8446.7	-69.931
8446.8	-69.916
8446.9	-69.794
8447	-69.473
8447.1	-69.519
8447.2	-69.901
8447.3	-69.901
8447.4	-69.794
8447.5	-69.809
8447.6	-69.717
8447.7	-69.504
8447.8	-69.427
8447.9	-69.565
8448	-69.672
8448.1	-69.763
8448.2	-69.809
8448.3	-69.824
8448.4	-69.916
8448.5	-69.916
8448.6	-69.809
8448.7	-69.748
8448.8	-69.687
8448.9	-69.656
8449	-69.58
8449.1	-69.58
8449.2	-69.305
8449.3	-69.397
8449.4	-69.351
8449.5	-69.397
8449.6	-69.489
8449.7	-69.351
8449.8	-69.351
8449.9	-69.412
8450	-69.382
8450.1	-69.412
8450.2	-69.458
8450.3	-69.397
8450.4	-69.412
8450.5	-69.427
8450.6	-69.366
8450.7	-69.397
8450.8	-69.382
8450.9	-69.382
8451	-69.366
8451.1	-69.504
8451.2	-69.55
8451.3	-69.641
8451.4	-69.58
8451.5	-69.656
8451.6	-69.763
8451.7	-69.901
8451.8	-69.855
8451.9	-69.901
8452	-69.656
8452.1	-69.412
8452.2	-69.382
8452.3	-69.397
8452.4	-69.58
8452.5	-69.656
8452.6	-69.916
8452.7	-69.87
8452.8	-69.763
8452.9	-69.534
8453	-69.382
8453.1	-69.519
8453.2	-69.733
8453.3	-69.916
8453.4	-69.885
8453.5	-69.733
8453.6	-69.702
8453.7	-69.672
8453.8	-69.733
8453.9	-69.839
8454	-69.885
8454.1	-69.504
8454.2	-69.351
8454.3	-69.748
8454.4	-69.687
8454.5	-69.443
8454.6	-69.778
8454.7	-69.809
8454.8	-69.366
8454.9	-69.626
8455	-69.794
8455.1	-69.595
8455.2	-69.336
8455.3	-69.565
8455.4	-69.824
8455.5	-69.839
8455.6	-69.672
8455.7	-69.473
8455.8	-69.351
8455.9	-69.382
8456	-69.489
8456.1	-69.717
8456.2	-69.794
8456.3	-69.794
8456.4	-69.733
8456.5	-69.687
8456.6	-69.687
8456.7	-69.595
8456.8	-69.519
8456.9	-69.397
8457	-69.412
8457.1	-69.397
8457.2	-69.351
8457.3	-69.366
8457.4	-69.504
8457.5	-69.611
8457.6	-69.656
8457.7	-69.687
8457.8	-69.733
8457.9	-69.778
8458	-69.809
8458.1	-69.794
8458.2	-69.855
8458.3	-69.839
8458.4	-69.794
8458.5	-69.733
8458.6	-69.824
8458.7	-69.748
8458.8	-69.809
8458.9	-69.778
8459	-69.763
8459.1	-69.672
8459.2	-69.672
8459.3	-69.565
8459.4	-69.519
8459.5	-69.443
8459.6	-69.397
8459.7	-69.29
8459.8	-69.305
8459.9	-69.321
8460	-69.321
8460.1	-69.611
8460.2	-69.672
8460.3	-69.717
8460.4	-69.87
8460.5	-69.702
8460.6	-69.626
8460.7	-69.443
8460.8	-69.397
8460.9	-69.244
8461	-69.412
8461.1	-69.519
8461.2	-69.748
8461.3	-69.748
8461.4	-69.519
8461.5	-69.382
8461.6	-69.26
8461.7	-69.397
8461.8	-69.58
8461.9	-69.611
8462	-69.641
8462.1	-69.595
8462.2	-69.595
8462.3	-69.382
8462.4	-69.351
8462.5	-69.687
8462.6	-69.595
8462.7	-69.321
8462.8	-69.672
8462.9	-69.687
8463	-69.321
8463.1	-69.687
8463.2	-69.717
8463.3	-69.443
8463.4	-69.382
8463.5	-69.733
8463.6	-69.733
8463.7	-69.565
8463.8	-69.443
8463.9	-69.336
8464	-69.626
8464.1	-69.748
8464.2	-69.794
8464.3	-69.687
8464.4	-69.641
8464.5	-69.489
8464.6	-69.504
8464.7	-69.26
8464.8	-69.382
8464.9	-69.366
8465	-69.611
8465.1	-69.641
8465.2	-69.763
8465.3	-69.794
8465.4	-69.717
8465.5	-69.687
8465.6	-69.702
8465.7	-69.534
8465.8	-69.565
8465.9	-69.489
8466	-69.55
8466.1	-69.458
8466.2	-69.366
8466.3	-69.427
8466.4	-69.321
8466.5	-69.26
8466.6	-69.214
8466.7	-69.26
8466.8	-69.29
8466.9	-69.199
8467	-69.122
8467.1	-69.199
8467.2	-69.168
8467.3	-69.153
8467.4	-69.244
8467.5	-69.244
8467.6	-69.366
8467.7	-69.336
8467.8	-69.382
8467.9	-69.412
8468	-69.504
8468.1	-69.443
8468.2	-69.55
8468.3	-69.687
8468.4	-69.656
8468.5	-69.473
8468.6	-69.443
8468.7	-69.214
8468.8	-69.138
8468.9	-69
8469	-69.183
8469.1	-69.199
8469.2	-69.305
8469.3	-69.382
8469.4	-69.443
8469.5	-69.351
8469.6	-69.046
8469.7	-69.046
8469.8	-69.077
8469.9	-69.199
8470	-69.229
8470.1	-69.336
8470.2	-69.336
8470.3	-69.305
8470.4	-69.229
8470.5	-69.305
8470.6	-69.29
8470.7	-69.031
8470.8	-68.771
8470.9	-68.924
8471	-69.153
8471.1	-68.771
8471.2	-69.031
8471.3	-68.924
8471.4	-68.604
8471.5	-68.878
8471.6	-69.031
8471.7	-68.771
8471.8	-68.558
8471.9	-68.68
8472	-68.924
8472.1	-68.817
8472.2	-68.619
8472.3	-68.497
8472.4	-68.42
8472.5	-68.604
8472.6	-68.771
8472.7	-68.802
8472.8	-68.71
8472.9	-68.588
8473	-68.558
8473.1	-68.42
8473.2	-68.359
8473.3	-68.314
8473.4	-68.375
8473.5	-68.359
8473.6	-68.497
8473.7	-68.604
8473.8	-68.665
8473.9	-68.71
8474	-68.649
8474.1	-68.756
8474.2	-68.695
8474.3	-68.665
8474.4	-68.573
8474.5	-68.619
8474.6	-68.512
8474.7	-68.527
8474.8	-68.466
8474.9	-68.436
8475	-68.42
8475.1	-68.436
8475.2	-68.283
8475.3	-68.39
8475.4	-68.344
8475.5	-68.268
8475.6	-68.405
8475.7	-68.375
8475.8	-68.466
8475.9	-68.451
8476	-68.405
8476.1	-68.466
8476.2	-68.512
8476.3	-68.558
8476.4	-68.558
8476.5	-68.695
8476.6	-68.619
8476.7	-68.542
8476.8	-68.558
8476.9	-68.436
8477	-68.314
8477.1	-68.176
8477.2	-68.176
8477.3	-68.192
8477.4	-68.359
8477.5	-68.42
8477.6	-68.497
8477.7	-68.634
8477.8	-68.512
8477.9	-68.268
8478	-68.085
8478.1	-68.13
8478.2	-68.39
8478.3	-68.527
8478.4	-68.542
8478.5	-68.527
8478.6	-68.451
8478.7	-68.375
8478.8	-68.481
8478.9	-68.558
8479	-68.466
8479.1	-68.222
8479.2	-68.192
8479.3	-68.542
8479.4	-68.344
8479.5	-68.222
8479.6	-68.481
8479.7	-68.329
8479.8	-68.13
8479.9	-68.497
8480	-68.344
8480.1	-68.115
8480.2	-68.069
8480.3	-68.344
8480.4	-68.375
8480.5	-68.344
8480.6	-68.207
8480.7	-68.008
8480.8	-68.008
8480.9	-68.298
8481	-68.436
8481.1	-68.466
8481.2	-68.451
8481.3	-68.329
8481.4	-68.192
8481.5	-68.176
8481.6	-67.993
8481.7	-68.008
8481.8	-68.085
8481.9	-68.192
8482	-68.207
8482.1	-68.329
8482.2	-68.314
8482.3	-68.375
8482.4	-68.466
8482.5	-68.359
8482.6	-68.42
8482.7	-68.298
8482.8	-68.253
8482.9	-68.161
8483	-68.207
8483.1	-68.176
8483.2	-68.085
8483.3	-68.146
8483.4	-68.069
8483.5	-67.993
8483.6	-68.008
8483.7	-68.069
8483.8	-68.1
8483.9	-68.1
8484	-68.115
8484.1	-68.069
8484.2	-68.115
8484.3	-68.069
8484.4	-68.192
8484.5	-68.237
8484.6	-68.283
8484.7	-68.42
8484.8	-68.283
8484.9	-68.298
8485	-68.207
8485.1	-68.1
8485.2	-68.1
8485.3	-67.978
8485.4	-67.902
8485.5	-67.81
8485.6	-67.963
8485.7	-68.039
8485.8	-68.146
8485.9	-68.253
8486	-68.222
8486.1	-68.146
8486.2	-68.008
8486.3	-67.749
8486.4	-67.871
8486.5	-67.993
8486.6	-68.253
8486.7	-68.298
8486.8	-68.253
8486.9	-68.024
8487	-67.978
8487.1	-67.993
8487.2	-68.192
8487.3	-68.222
8487.4	-68.176
8487.5	-67.932
8487.6	-67.963
8487.7	-68.237
8487.8	-67.886
8487.9	-67.993
8488	-68.329
8488.1	-68.008
8488.2	-67.917
8488.3	-68.237
8488.4	-68.237
8488.5	-67.871
8488.6	-67.78
8488.7	-68.176
8488.8	-68.268
8488.9	-68.146
8489	-68.161
8489.1	-67.932
8489.2	-67.734
8489.3	-67.719
8489.4	-68.024
8489.5	-68.161
8489.6	-68.222
8489.7	-68.222
8489.8	-68.253
8489.9	-68.192
8490	-68.024
8490.1	-67.993
8490.2	-67.947
8490.3	-67.841
8490.4	-67.78
8490.5	-67.917
8490.6	-67.886
8490.7	-67.841
8490.8	-67.993
8490.9	-68.1
8491	-68.085
8491.1	-68.192
8491.2	-68.13
8491.3	-68.283
8491.4	-68.176
8491.5	-68.283
8491.6	-68.237
8491.7	-68.298
8491.8	-68.344
8491.9	-68.344
8492	-68.268
8492.1	-68.253
8492.2	-68.298
8492.3	-68.344
8492.4	-68.207
8492.5	-68.253
8492.6	-68.146
8492.7	-68.13
8492.8	-68.024
8492.9	-68.054
8493	-67.917
8493.1	-67.932
8493.2	-67.841
8493.3	-67.856
8493.4	-68.039
8493.5	-68.054
8493.6	-68.237
8493.7	-68.314
8493.8	-68.298
8493.9	-68.344
8494	-68.222
8494.1	-67.993
8494.2	-67.78
8494.3	-67.841
8494.4	-68.085
8494.5	-68.176
8494.6	-68.329
8494.7	-68.359
8494.8	-68.13
8494.9	-67.841
8495	-67.825
8495.1	-68.146
8495.2	-68.283
8495.3	-68.329
8495.4	-68.237
8495.5	-68.207
8495.6	-67.947
8495.7	-67.886
8495.8	-68.237
8495.9	-68.298
8496	-67.947
8496.1	-68.222
8496.2	-68.283
8496.3	-67.902
8496.4	-68.13
8496.5	-68.192
8496.6	-68.146
8496.7	-67.963
8496.8	-68.161
8496.9	-68.42
8497	-68.237
8497.1	-68.115
8497.2	-67.795
8497.3	-68.024
8497.4	-68.161
8497.5	-68.283
8497.6	-68.466
8497.7	-68.436
8497.8	-68.192
8497.9	-68.13
8498	-68.069
8498.1	-67.871
8498.2	-67.932
8498.3	-67.963
8498.4	-67.978
8498.5	-68.13
8498.6	-68.146
8498.7	-68.298
8498.8	-68.329
8498.9	-68.344
8499	-68.436
8499.1	-68.375
8499.2	-68.237
8499.3	-68.298
8499.4	-68.329
8499.5	-68.222
8499.6	-68.314
8499.7	-68.283
8499.8	-68.237
8499.9	-68.13
8500	-68.237
8500.1	-68.192
8500.2	-68.298
8500.3	-68.268
8500.4	-68.237
8500.5	-68.268
8500.6	-68.176
8500.7	-68.298
8500.8	-68.359
8500.9	-68.451
8501	-68.375
8501.1	-68.405
8501.2	-68.359
8501.3	-68.39
8501.4	-68.283
8501.5	-68.207
8501.6	-68.085
8501.7	-67.963
8501.8	-67.902
8501.9	-67.978
8502	-67.993
8502.1	-68.115
8502.2	-68.298
8502.3	-68.39
8502.4	-68.298
8502.5	-68.237
8502.6	-68.008
8502.7	-67.917
8502.8	-67.978
8502.9	-68.192
8503	-68.298
8503.1	-68.314
8503.2	-68.222
8503.3	-67.947
8503.4	-67.963
8503.5	-68.054
8503.6	-68.192
8503.7	-68.344
8503.8	-68.146
8503.9	-68.024
8504	-67.932
8504.1	-68.207
8504.2	-68.314
8504.3	-68.069
8504.4	-68.069
8504.5	-68.253
8504.6	-67.978
8504.7	-68.039
8504.8	-68.283
8504.9	-68.069
8505	-67.947
8505.1	-68.253
8505.2	-68.314
8505.3	-68.176
8505.4	-67.963
8505.5	-67.947
8505.6	-68.207
8505.7	-68.314
8505.8	-68.375
8505.9	-68.222
8506	-68.085
8506.1	-67.978
8506.2	-67.886
8506.3	-67.902
8506.4	-68.008
8506.5	-68.329
8506.6	-68.253
8506.7	-68.314
8506.8	-68.405
8506.9	-68.344
8507	-68.375
8507.1	-68.253
8507.2	-68.237
8507.3	-68.039
8507.4	-68.039
8507.5	-68.024
8507.6	-68.054
8507.7	-67.932
8507.8	-68.024
8507.9	-68.085
8508	-68.024
8508.1	-68.054
8508.2	-68.146
8508.3	-68.222
8508.4	-68.13
8508.5	-68.192
8508.6	-68.146
8508.7	-68.161
8508.8	-68.1
8508.9	-68.176
8509	-68.161
8509.1	-68.237
8509.2	-68.115
8509.3	-68.161
8509.4	-68.039
8509.5	-67.963
8509.6	-67.947
8509.7	-68.161
8509.8	-68.161
8509.9	-68.329
8510	-68.329
8510.1	-68.436
8510.2	-68.436
8510.3	-68.527
8510.4	-68.436
8510.5	-68.512
8510.6	-68.237
8510.7	-68.008
8510.8	-68.13
8510.9	-68.115
8511	-68.283
8511.1	-68.481
8511.2	-68.619
8511.3	-68.527
8511.4	-68.314
8511.5	-68.146
8511.6	-68.176
8511.7	-68.344
8511.8	-68.527
8511.9	-68.726
8512	-68.619
8512.1	-68.619
8512.2	-68.405
8512.3	-68.298
8512.4	-68.115
8512.5	-68.497
8512.6	-68.604
8512.7	-68.298
8512.8	-68.436
8512.9	-68.634
8513	-68.283
8513.1	-68.42
8513.2	-68.619
8513.3	-68.497
8513.4	-68.268
8513.5	-68.512
8513.6	-68.741
8513.7	-68.619
8513.8	-68.436
8513.9	-68.314
8514	-68.344
8514.1	-68.665
8514.2	-68.771
8514.3	-68.771
8514.4	-68.726
8514.5	-68.619
8514.6	-68.573
8514.7	-68.512
8514.8	-68.39
8514.9	-68.39
8515	-68.573
8515.1	-68.527
8515.2	-68.726
8515.3	-68.665
8515.4	-68.878
8515.5	-68.787
8515.6	-68.909
8515.7	-68.787
8515.8	-68.802
8515.9	-68.695
8516	-68.665
8516.1	-68.741
8516.2	-68.665
8516.3	-68.68
8516.4	-68.649
8516.5	-68.665
8516.6	-68.604
8516.7	-68.573
8516.8	-68.649
8516.9	-68.573
8517	-68.573
8517.1	-68.619
8517.2	-68.695
8517.3	-68.634
8517.4	-68.71
8517.5	-68.695
8517.6	-68.787
8517.7	-68.787
8517.8	-68.909
8517.9	-68.893
8518	-69.016
8518.1	-68.939
8518.2	-69.061
8518.3	-68.985
8518.4	-69.031
8518.5	-68.741
8518.6	-68.71
8518.7	-68.649
8518.8	-68.542
8518.9	-68.817
8519	-68.893
8519.1	-69.061
8519.2	-69.016
8519.3	-69.122
8519.4	-68.924
8519.5	-68.665
8519.6	-68.573
8519.7	-68.802
8519.8	-68.985
8519.9	-69.199
8520	-69.077
8520.1	-68.878
8520.2	-68.756
8520.3	-68.665
8520.4	-68.771
8520.5	-68.771
8520.6	-69.016
8520.7	-69.092
8520.8	-69.061
8520.9	-68.726
8521	-68.939
8521.1	-69.107
8521.2	-68.787
8521.3	-69
8521.4	-69.046
8521.5	-68.848
8521.6	-68.97
8521.7	-69.122
8521.8	-69.077
8521.9	-68.741
8522	-68.817
8522.1	-68.985
8522.2	-69.26
8522.3	-69.138
8522.4	-69.077
8522.5	-68.893
8522.6	-68.726
8522.7	-68.695
8522.8	-69.016
8522.9	-69.031
8523	-69.168
8523.1	-69.199
8523.2	-69.183
8523.3	-69.031
8523.4	-69.046
8523.5	-68.832
8523.6	-68.863
8523.7	-68.68
8523.8	-68.863
8523.9	-68.832
8524	-68.939
8524.1	-68.924
8524.2	-69.107
8524.3	-69.138
8524.4	-69.244
8524.5	-69.29
8524.6	-69.275
8524.7	-69.26
8524.8	-69.321
8524.9	-69.351
8525	-69.321
8525.1	-69.29
8525.2	-69.351
8525.3	-69.29
8525.4	-69.351
8525.5	-69.382
8525.6	-69.336
8525.7	-69.366
8525.8	-69.29
8525.9	-69.305
8526	-69.382
8526.1	-69.229
8526.2	-69.321
8526.3	-69.122
8526.4	-69.031
8526.5	-68.985
8526.6	-68.985
8526.7	-68.893
8526.8	-68.985
8526.9	-69.092
8527	-69.061
8527.1	-69.229
8527.2	-69.351
8527.3	-69.412
8527.4	-69.412
8527.5	-69.183
8527.6	-69.046
8527.7	-68.848
8527.8	-68.939
8527.9	-69.168
8528	-69.397
8528.1	-69.351
8528.2	-69.382
8528.3	-69.107
8528.4	-68.863
8528.5	-68.985
8528.6	-69.061
8528.7	-69.107
8528.8	-69
8528.9	-69
8529	-69.138
8529.1	-69.443
8529.2	-69.275
8529.3	-68.954
8529.4	-69.412
8529.5	-69.382
8529.6	-69.122
8529.7	-69.443
8529.8	-69.366
8529.9	-69.153
8530	-69.092
8530.1	-69.489
8530.2	-69.55
8530.3	-69.29
8530.4	-69.107
8530.5	-69.229
8530.6	-69.26
8530.7	-69.534
8530.8	-69.565
8530.9	-69.504
8531	-69.382
8531.1	-69.229
8531.2	-69.077
8531.3	-69.168
8531.4	-69.244
8531.5	-69.427
8531.6	-69.534
8531.7	-69.565
8531.8	-69.519
8531.9	-69.595
8532	-69.519
8532.1	-69.58
8532.2	-69.443
8532.3	-69.489
8532.4	-69.412
8532.5	-69.336
8532.6	-69.275
8532.7	-69.26
8532.8	-69.229
8532.9	-69.214
8533	-69.214
8533.1	-69.214
8533.2	-69.138
8533.3	-69.244
8533.4	-69.168
8533.5	-69.183
8533.6	-69.305
8533.7	-69.29
8533.8	-69.244
8533.9	-69.244
8534	-69.244
8534.1	-69.214
8534.2	-69.29
8534.3	-69.412
8534.4	-69.473
8534.5	-69.519
8534.6	-69.534
8534.7	-69.55
8534.8	-69.595
8534.9	-69.702
8535	-69.733
8535.1	-69.809
8535.2	-69.656
8535.3	-69.626
8535.4	-69.412
8535.5	-69.183
8535.6	-69.229
8535.7	-69.427
8535.8	-69.55
8535.9	-69.748
8536	-69.702
8536.1	-69.672
8536.2	-69.458
8536.3	-69.275
8536.4	-69.214
8536.5	-69.55
8536.6	-69.702
8536.7	-69.717
8536.8	-69.595
8536.9	-69.504
8537	-69.412
8537.1	-69.534
8537.2	-69.611
8537.3	-69.672
8537.4	-69.55
8537.5	-69.321
8537.6	-69.29
8537.7	-69.595
8537.8	-69.321
8537.9	-69.321
8538	-69.672
8538.1	-69.382
8538.2	-69.26
8538.3	-69.595
8538.4	-69.534
8538.5	-69.366
8538.6	-69.305
8538.7	-69.519
8538.8	-69.687
8538.9	-69.626
8539	-69.458
8539.1	-69.443
8539.2	-69.199
8539.3	-69.29
8539.4	-69.534
8539.5	-69.626
8539.6	-69.672
8539.7	-69.687
8539.8	-69.702
8539.9	-69.641
8540	-69.595
8540.1	-69.565
8540.2	-69.382
8540.3	-69.382
8540.4	-69.305
8540.5	-69.351
8540.6	-69.412
8540.7	-69.458
8540.8	-69.443
8540.9	-69.55
8541	-69.58
8541.1	-69.702
8541.2	-69.672
8541.3	-69.809
8541.4	-69.855
8541.5	-69.916
8541.6	-69.794
8541.7	-69.855
8541.8	-69.931
8541.9	-69.931
8542	-69.931
8542.1	-69.916
8542.2	-69.901
8542.3	-69.916
8542.4	-69.977
8542.5	-69.962
8542.6	-69.931
8542.7	-69.809
8542.8	-69.733
8542.9	-69.733
8543	-69.595
8543.1	-69.55
8543.2	-69.55
8543.3	-69.595
8543.4	-69.656
8543.5	-69.748
8543.6	-69.916
8543.7	-70.007
8543.8	-70.068
8543.9	-70.084
8544	-70.114
8544.1	-69.794
8544.2	-69.778
8544.3	-69.656
8544.4	-69.839
8544.5	-69.916
8544.6	-70.129
8544.7	-70.099
8544.8	-70.007
8544.9	-69.763
8545	-69.717
8545.1	-69.855
8545.2	-70.099
8545.3	-70.129
8545.4	-70.114
8545.5	-69.962
8545.6	-69.824
8545.7	-69.824
8545.8	-70.175
8545.9	-70.175
8546	-69.809
8546.1	-70.175
8546.2	-70.19
8546.3	-69.855
8546.4	-70.129
8546.5	-70.267
8546.6	-70.053
8546.7	-70.023
8546.8	-70.236
8546.9	-70.297
8547	-70.129
8547.1	-70.007
8547.2	-69.962
8547.3	-70.267
8547.4	-70.389
8547.5	-70.419
8547.6	-70.267
8547.7	-70.282
8547.8	-70.068
8547.9	-70.038
8548	-70.129
8548.1	-70.16
8548.2	-70.251
8548.3	-70.45
8548.4	-70.465
8548.5	-70.511
8548.6	-70.541
8548.7	-70.557
8548.8	-70.435
8548.9	-70.358
8549	-70.297
8549.1	-70.251
8549.2	-70.129
8549.3	-70.16
8549.4	-70.19
8549.5	-70.068
8549.6	-70.007
8549.7	-70.084
8549.8	-70.099
8549.9	-70.145
8550	-70.175
8550.1	-70.129
8550.2	-70.236
8550.3	-70.221
8550.4	-70.206
8550.5	-70.267
8550.6	-70.099
8550.7	-70.114
8550.8	-70.206
8550.9	-70.297
8551	-70.099
8551.1	-70.16
8551.2	-70.099
8551.3	-70.114
8551.4	-70.343
8551.5	-70.419
8551.6	-70.404
8551.7	-70.602
8551.8	-70.557
8551.9	-70.602
8552	-70.572
8552.1	-70.511
8552.2	-70.465
8552.3	-70.358
8552.4	-70.236
8552.5	-70.206
8552.6	-70.48
8552.7	-70.572
8552.8	-70.618
8552.9	-70.679
8553	-70.587
8553.1	-70.251
8553.2	-70.297
8553.3	-70.45
8553.4	-70.633
8553.5	-70.786
8553.6	-70.786
8553.7	-70.862
8553.8	-70.801
8553.9	-70.724
8554	-70.633
8554.1	-70.496
8554.2	-70.526
8554.3	-70.755
8554.4	-70.465
8554.5	-70.496
8554.6	-70.77
8554.7	-70.557
8554.8	-70.496
8554.9	-70.786
8555	-70.633
8555.1	-70.45
8555.2	-70.618
8555.3	-70.801
8555.4	-70.755
8555.5	-70.633
8555.6	-70.404
8555.7	-70.404
8555.8	-70.709
8555.9	-70.862
8556	-70.862
8556.1	-70.801
8556.2	-70.786
8556.3	-70.587
8556.4	-70.404
8556.5	-70.419
8556.6	-70.435
8556.7	-70.557
8556.8	-70.755
8556.9	-70.847
8557	-70.892
8557.1	-70.877
8557.2	-70.831
8557.3	-70.892
8557.4	-70.892
8557.5	-70.831
8557.6	-70.831
8557.7	-70.801
8557.8	-70.709
8557.9	-70.663
8558	-70.648
8558.1	-70.663
8558.2	-70.618
8558.3	-70.648
8558.4	-70.557
8558.5	-70.511
8558.6	-70.511
8558.7	-70.511
8558.8	-70.572
8558.9	-70.633
8559	-70.648
8559.1	-70.602
8559.2	-70.618
8559.3	-70.633
8559.4	-70.77
8559.5	-70.862
8559.6	-70.831
8559.7	-70.938
8559.8	-70.984
8559.9	-71.045
8560	-70.999
8560.1	-71.06
8560.2	-71.091
8560.3	-71.045
8560.4	-70.786
8560.5	-70.679
8560.6	-70.679
8560.7	-70.587
8560.8	-70.862
8560.9	-70.984
8561	-71.106
8561.1	-71.121
8561.2	-71.06
8561.3	-70.969
8561.4	-70.709
8561.5	-70.648
8561.6	-70.999
8561.7	-71.182
8561.8	-71.228
8561.9	-71.136
8562	-71.198
8562.1	-71.136
8562.2	-71.213
8562.3	-71.182
8562.4	-70.999
8562.5	-70.847
8562.6	-71.274
8562.7	-71.075
8562.8	-70.801
8562.9	-71.213
8563	-71.075
8563.1	-70.953
8563.2	-71.289
8563.3	-71.182
8563.4	-70.892
8563.5	-70.938
8563.6	-71.182
8563.7	-71.304
8563.8	-71.121
8563.9	-70.908
8564	-70.969
8564.1	-71.06
8564.2	-71.182
8564.3	-71.32
8564.4	-71.289
8564.5	-71.182
8564.6	-71.075
8564.7	-71.045
8564.8	-70.923
8564.9	-70.908
8565	-70.969
8565.1	-71.06
8565.2	-71.213
8565.3	-71.32
8565.4	-71.32
8565.5	-71.335
8565.6	-71.335
8565.7	-71.304
8565.8	-71.274
8565.9	-71.228
8566	-71.136
8566.1	-71.075
8566.2	-71.121
8566.3	-71.03
8566.4	-71.03
8566.5	-70.908
8566.6	-70.892
8566.7	-70.877
8566.8	-70.908
8566.9	-70.831
8567	-70.953
8567.1	-70.877
8567.2	-70.908
8567.3	-70.892
8567.4	-70.877
8567.5	-70.908
8567.6	-70.999
8567.7	-71.091
8567.8	-71.06
8567.9	-71.136
8568	-71.075
8568.1	-71.213
8568.2	-71.152
8568.3	-71.32
8568.4	-71.365
8568.5	-71.32
8568.6	-71.304
8568.7	-71.167
8568.8	-71.06
8568.9	-70.908
8569	-70.816
8569.1	-71.045
8569.2	-71.03
8569.3	-71.213
8569.4	-71.289
8569.5	-71.335
8569.6	-71.182
8569.7	-71.014
8569.8	-70.877
8569.9	-70.999
8570	-71.045
8570.1	-71.289
8570.2	-71.365
8570.3	-71.335
8570.4	-71.32
8570.5	-71.396
8570.6	-71.289
8570.7	-71.106
8570.8	-70.801
8570.9	-70.969
8571	-71.243
8571.1	-70.984
8571.2	-70.953
8571.3	-71.259
8571.4	-70.953
8571.5	-70.938
8571.6	-71.106
8571.7	-71.091
8571.8	-70.831
8571.9	-70.801
8572	-71.091
8572.1	-71.213
8572.2	-71.121
8572.3	-70.801
8572.4	-70.755
8572.5	-70.816
8572.6	-71.014
8572.7	-71.06
8572.8	-71.213
8572.9	-71.243
8573	-71.167
8573.1	-71.03
8573.2	-71.03
8573.3	-70.877
8573.4	-70.831
8573.5	-70.862
8573.6	-70.892
8573.7	-70.816
8573.8	-70.969
8573.9	-71.106
8574	-71.121
8574.1	-71.243
8574.2	-71.289
8574.3	-71.365
8574.4	-71.274
8574.5	-71.243
8574.6	-71.304
8574.7	-71.259
8574.8	-71.243
8574.9	-71.213
8575	-71.32
8575.1	-71.243
8575.2	-71.274
8575.3	-71.198
8575.4	-71.289
8575.5	-71.274
8575.6	-71.304
8575.7	-71.304
8575.8	-71.259
8575.9	-71.335
8576	-71.304
8576.1	-71.259
8576.2	-71.335
8576.3	-71.259
8576.4	-71.228
8576.5	-71.03
8576.6	-70.984
8576.7	-70.831
8576.8	-70.877
8576.9	-71.014
8577	-71.045
8577.1	-71.121
8577.2	-71.274
8577.3	-71.259
8577.4	-71.381
8577.5	-71.243
8577.6	-71.121
8577.7	-70.923
8577.8	-70.969
8577.9	-71.03
8578	-71.198
8578.1	-71.213
8578.2	-71.304
8578.3	-71.045
8578.4	-70.862
8578.5	-70.816
8578.6	-70.908
8578.7	-71.075
8578.8	-70.847
8578.9	-70.847
8579	-70.984
8579.1	-71.198
8579.2	-71.152
8579.3	-70.831
8579.4	-71.304
8579.5	-71.228
8579.6	-70.877
8579.7	-71.228
8579.8	-71.32
8579.9	-70.984
8580	-71.075
8580.1	-71.274
8580.2	-71.274
8580.3	-71.091
8580.4	-70.969
8580.5	-70.984
8580.6	-71.32
8580.7	-71.304
8580.8	-71.335
8580.9	-71.121
8581	-71.167
8581.1	-71.06
8581.2	-70.923
8581.3	-70.984
8581.4	-71.121
8581.5	-71.136
8581.6	-71.304
8581.7	-71.442
8581.8	-71.304
8581.9	-71.396
8582	-71.472
8582.1	-71.35
8582.2	-71.274
8582.3	-71.152
8582.4	-71.198
8582.5	-71.167
8582.6	-71.121
8582.7	-71.167
8582.8	-71.106
8582.9	-70.938
8583	-70.908
8583.1	-71.045
8583.2	-70.984
8583.3	-70.953
8583.4	-71.03
8583.5	-70.953
8583.6	-71.045
8583.7	-71.014
8583.8	-70.938
8583.9	-70.999
8584	-71.106
8584.1	-71.121
8584.2	-71.106
8584.3	-71.198
8584.4	-71.198
8584.5	-71.213
8584.6	-71.335
8584.7	-71.335
8584.8	-71.487
8584.9	-71.518
8585	-71.426
8585.1	-71.457
8585.2	-71.381
8585.3	-71.274
8585.4	-71.152
8585.5	-71.136
8585.6	-71.06
8585.7	-71.213
8585.8	-71.32
8585.9	-71.518
8586	-71.518
8586.1	-71.472
8586.2	-71.182
8586.3	-71.136
8586.4	-71.03
8586.5	-71.411
8586.6	-71.426
8586.7	-71.518
8586.8	-71.304
8586.9	-71.182
8587	-71.075
8587.1	-71.243
8587.2	-71.167
8587.3	-71.304
8587.4	-71.442
8587.5	-71.243
8587.6	-71.045
8587.7	-71.426
8587.8	-71.213
8587.9	-71.106
8588	-71.274
8588.1	-71.274
8588.2	-70.984
8588.3	-71.335
8588.4	-71.381
8588.5	-71.32
8588.6	-70.923
8588.7	-71.075
8588.8	-71.335
8588.9	-71.365
8589	-71.243
8589.1	-71.228
8589.2	-70.999
8589.3	-71.03
8589.4	-71.014
8589.5	-71.304
8589.6	-71.381
8589.7	-71.411
8589.8	-71.274
8589.9	-71.289
8590	-71.136
8590.1	-71.075
8590.2	-71.03
8590.3	-71.014
8590.4	-70.923
8590.5	-70.984
8590.6	-70.999
8590.7	-71.075
8590.8	-71.06
8590.9	-71.274
8591	-71.289
8591.1	-71.411
8591.2	-71.32
8591.3	-71.411
8591.4	-71.396
8591.5	-71.35
8591.6	-71.365
8591.7	-71.396
8591.8	-71.442
8591.9	-71.472
8592	-71.35
8592.1	-71.442
8592.2	-71.411
8592.3	-71.365
8592.4	-71.365
8592.5	-71.32
8592.6	-71.411
8592.7	-71.426
8592.8	-71.411
8592.9	-71.32
8593	-71.243
8593.1	-71.091
8593.2	-71.014
8593.3	-71.06
8593.4	-71.045
8593.5	-71.075
8593.6	-71.03
8593.7	-71.182
8593.8	-71.274
8593.9	-71.426
8594	-71.472
8594.1	-71.457
8594.2	-71.35
8594.3	-71.014
8594.4	-71.03
8594.5	-70.999
8594.6	-71.198
8594.7	-71.426
8594.8	-71.503
8594.9	-71.335
8595	-71.091
8595.1	-70.969
8595.2	-71.03
8595.3	-71.152
8595.4	-71.045
8595.5	-70.923
8595.6	-71.06
8595.7	-71.457
8595.8	-71.381
8595.9	-71.167
8596	-71.091
8596.1	-71.411
8596.2	-71.152
8596.3	-71.167
8596.4	-71.381
8596.5	-71.121
8596.6	-70.999
8596.7	-71.335
8596.8	-71.35
8596.9	-71.182
8597	-70.969
8597.1	-70.984
8597.2	-71.304
8597.3	-71.259
8597.4	-71.304
8597.5	-71.335
8597.6	-71.106
8597.7	-71.014
8597.8	-70.999
8597.9	-71.121
8598	-71.243
8598.1	-71.426
8598.2	-71.365
8598.3	-71.457
8598.4	-71.411
8598.5	-71.411
8598.6	-71.274
8598.7	-71.213
8598.8	-71.075
8598.9	-71.03
8599	-71.045
8599.1	-70.999
8599.2	-70.953
8599.3	-70.923
8599.4	-71.014
8599.5	-70.969
8599.6	-71.03
8599.7	-70.999
8599.8	-71.152
8599.9	-71.213
8600	-71.198
8600.1	-71.228
8600.2	-71.136
8600.3	-71.198
8600.4	-71.182
8600.5	-71.259
8600.6	-71.243
8600.7	-71.213
8600.8	-71.182
8600.9	-70.999
8601	-70.938
8601.1	-70.908
8601.2	-70.969
8601.3	-70.892
8601.4	-71.014
8601.5	-70.953
8601.6	-70.984
8601.7	-70.999
8601.8	-71.198
8601.9	-71.274
8602	-71.381
8602.1	-71.426
8602.2	-71.442
8602.3	-71.243
8602.4	-71.06
8602.5	-70.969
8602.6	-71.045
8602.7	-71.136
8602.8	-71.274
8602.9	-71.457
8603	-71.457
8603.1	-71.228
8603.2	-71.106
8603.3	-70.999
8603.4	-71.243
8603.5	-71.32
8603.6	-71.457
8603.7	-71.503
8603.8	-71.579
8603.9	-71.396
8604	-71.274
8604.1	-71.106
8604.2	-71.335
8604.3	-71.365
8604.4	-71.06
8604.5	-71.411
8604.6	-71.503
8604.7	-71.014
8604.8	-71.396
8604.9	-71.487
8605	-71.182
8605.1	-71.121
8605.2	-71.426
8605.3	-71.472
8605.4	-71.259
8605.5	-71.182
8605.6	-71.121
8605.7	-71.32
8605.8	-71.411
8605.9	-71.548
8606	-71.411
8606.1	-71.274
8606.2	-71.198
8606.3	-71.06
8606.4	-71.06
8606.5	-71.075
8606.6	-71.182
8606.7	-71.289
8606.8	-71.396
8606.9	-71.457
8607	-71.487
8607.1	-71.548
8607.2	-71.533
8607.3	-71.442
8607.4	-71.259
8607.5	-71.335
8607.6	-71.198
8607.7	-71.213
8607.8	-71.075
8607.9	-71.167
8608	-71.152
8608.1	-70.999
8608.2	-71.03
8608.3	-71.03
8608.4	-71.136
8608.5	-71.152
8608.6	-70.999
8608.7	-71.045
8608.8	-71.03
8608.9	-70.999
8609	-70.984
8609.1	-71.045
8609.2	-71.045
8609.3	-71.06
8609.4	-71.091
8609.5	-71.075
8609.6	-71.121
8609.7	-71.335
8609.8	-71.274
8609.9	-71.411
8610	-71.503
8610.1	-71.487
8610.2	-71.472
8610.3	-71.518
8610.4	-71.564
8610.5	-71.365
8610.6	-71.259
8610.7	-71.091
8610.8	-71.167
8610.9	-71.167
8611	-71.259
8611.1	-71.564
8611.2	-71.503
8611.3	-71.564
8611.4	-71.32
8611.5	-71.06
8611.6	-71.136
8611.7	-71.243
8611.8	-71.564
8611.9	-71.594
8612	-71.64
8612.1	-71.533
8612.2	-71.533
8612.3	-71.228
8612.4	-71.106
8612.5	-71.533
8612.6	-71.609
8612.7	-71.381
8612.8	-71.457
8612.9	-71.533
8613	-71.289
8613.1	-71.426
8613.2	-71.579
8613.3	-71.442
8613.4	-71.289
8613.5	-71.472
8613.6	-71.671
8613.7	-71.487
8613.8	-71.396
8613.9	-71.198
8614	-71.304
8614.1	-71.548
8614.2	-71.609
8614.3	-71.609
8614.4	-71.64
8614.5	-71.518
8614.6	-71.381
8614.7	-71.304
8614.8	-71.198
8614.9	-71.228
8615	-71.35
8615.1	-71.35
8615.2	-71.487
8615.3	-71.594
8615.4	-71.671
8615.5	-71.701
8615.6	-71.655
8615.7	-71.64
8615.8	-71.625
8615.9	-71.518
8616	-71.533
8616.1	-71.472
8616.2	-71.442
8616.3	-71.411
8616.4	-71.442
8616.5	-71.426
8616.6	-71.32
8616.7	-71.289
8616.8	-71.335
8616.9	-71.381
8617	-71.381
8617.1	-71.35
8617.2	-71.365
8617.3	-71.35
8617.4	-71.335
8617.5	-71.457
8617.6	-71.442
8617.7	-71.579
8617.8	-71.579
8617.9	-71.655
8618	-71.625
8618.1	-71.716
8618.2	-71.671
8618.3	-71.671
8618.4	-71.823
8618.5	-71.655
8618.6	-71.548
8618.7	-71.304
8618.8	-71.335
8618.9	-71.335
8619	-71.487
8619.1	-71.64
8619.2	-71.777
8619.3	-71.884
8619.4	-71.732
8619.5	-71.457
8619.6	-71.335
8619.7	-71.411
8619.8	-71.533
8619.9	-71.808
8620	-71.808
8620.1	-71.732
8620.2	-71.518
8620.3	-71.442
8620.4	-71.442
8620.5	-71.533
8620.6	-71.594
8620.7	-71.854
8620.8	-71.823
8620.9	-71.518
8621	-71.533
8621.1	-71.732
8621.2	-71.503
8621.3	-71.579
8621.4	-71.793
8621.5	-71.426
8621.6	-71.518
8621.7	-71.732
8621.8	-71.808
8621.9	-71.472
8622	-71.457
8622.1	-71.716
8622.2	-71.823
8622.3	-71.793
8622.4	-71.701
8622.5	-71.579
8622.6	-71.35
8622.7	-71.487
8622.8	-71.533
8622.9	-71.808
8623	-71.793
8623.1	-71.838
8623.2	-71.854
8623.3	-71.823
8623.4	-71.732
8623.5	-71.732
8623.6	-71.701
8623.7	-71.625
8623.8	-71.472
8623.9	-71.472
8624	-71.548
8624.1	-71.564
8624.2	-71.64
8624.3	-71.64
8624.4	-71.793
8624.5	-71.747
8624.6	-71.915
8624.7	-71.854
8624.8	-71.976
8624.9	-72.067
8625	-71.96
8625.1	-72.006
8625.2	-71.991
8625.3	-71.976
8625.4	-71.991
8625.5	-72.067
8625.6	-71.96
8625.7	-71.96
8625.8	-71.93
8625.9	-71.899
8626	-71.915
8626.1	-71.869
8626.2	-71.808
8626.3	-71.732
8626.4	-71.716
8626.5	-71.594
8626.6	-71.686
8626.7	-71.884
8626.8	-71.991
8626.9	-72.067
8627	-72.159
8627.1	-72.144
8627.2	-72.174
8627.3	-72.174
8627.4	-71.884
8627.5	-71.747
8627.6	-71.747
8627.7	-71.915
8627.8	-71.945
8627.9	-72.144
8628	-72.22
8628.1	-72.083
8628.2	-71.899
8628.3	-71.838
8628.4	-71.96
8628.5	-72.052
8628.6	-72.098
8628.7	-72.144
8628.8	-72.067
8628.9	-71.991
8629	-71.854
8629.1	-72.235
8629.2	-72.296
8629.3	-72.006
8629.4	-71.915
8629.5	-72.281
8629.6	-72.159
8629.7	-72.052
8629.8	-72.281
8629.9	-72.189
8630	-71.945
8630.1	-72.144
8630.2	-72.433
8630.3	-72.281
8630.4	-72.128
8630.5	-72.006
8630.6	-72.113
8630.7	-72.311
8630.8	-72.388
8630.9	-72.357
8631	-72.342
8631.1	-72.189
8631.2	-72.052
8631.3	-72.052
8631.4	-72.052
8631.5	-72.128
8631.6	-72.281
8631.7	-72.449
8631.8	-72.479
8631.9	-72.449
8632	-72.556
8632.1	-72.403
8632.2	-72.357
8632.3	-72.296
8632.4	-72.342
8632.5	-72.189
8632.6	-72.25
8632.7	-72.144
8632.8	-72.159
8632.9	-72.021
8633	-72.021
8633.1	-72.128
8633.2	-72.052
8633.3	-72.083
8633.4	-72.144
8633.5	-72.006
8633.6	-72.128
8633.7	-71.991
8633.8	-72.098
8633.9	-72.067
8634	-72.006
8634.1	-71.976
8634.2	-72.021
8634.3	-72.021
8634.4	-72.067
8634.5	-72.144
8634.6	-72.174
8634.7	-72.281
8634.8	-72.342
8634.9	-72.449
8635	-72.418
8635.1	-72.449
8635.2	-72.54
8635.3	-72.372
8635.4	-72.403
8635.5	-72.083
8635.6	-72.067
8635.7	-72.052
8635.8	-72.144
8635.9	-72.281
8636	-72.449
8636.1	-72.418
8636.2	-72.51
8636.3	-72.235
8636.4	-72.052
8636.5	-71.991
8636.6	-72.266
8636.7	-72.296
8636.8	-72.449
8636.9	-72.388
8637	-72.433
8637.1	-72.388
8637.2	-72.388
8637.3	-72.388
8637.4	-72.266
8637.5	-71.93
8637.6	-72.25
8637.7	-72.388
8637.8	-72.159
8637.9	-72.113
8638	-72.296
8638.1	-72.006
8638.2	-72.098
8638.3	-72.357
8638.4	-72.205
8638.5	-71.93
8638.6	-72.006
8638.7	-72.205
8638.8	-72.311
8638.9	-72.174
8639	-72.021
8639.1	-71.899
8639.2	-71.991
8639.3	-72.067
8639.4	-72.189
8639.5	-72.25
8639.6	-72.296
8639.7	-72.25
8639.8	-72.083
8639.9	-72.083
8640	-72.037
8640.1	-71.93
8640.2	-71.869
8640.3	-71.945
8640.4	-71.991
8640.5	-72.113
8640.6	-72.235
8640.7	-72.311
8640.8	-72.235
8640.9	-72.327
8641	-72.372
8641.1	-72.357
8641.2	-72.22
8641.3	-72.449
8641.4	-72.235
8641.5	-72.235
8641.6	-72.235
8641.7	-72.235
8641.8	-72.189
8641.9	-72.22
8642	-72.22
8642.1	-72.25
8642.2	-72.22
8642.3	-72.128
8642.4	-72.327
8642.5	-72.25
8642.6	-72.25
8642.7	-72.311
8642.8	-72.266
8642.9	-72.174
8643	-72.235
8643.1	-72.144
8643.2	-72.128
8643.3	-71.976
8643.4	-71.93
8643.5	-71.701
8643.6	-71.808
8643.7	-71.701
8643.8	-72.006
8643.9	-72.113
8644	-72.128
8644.1	-72.281
8644.2	-72.25
8644.3	-72.128
8644.4	-71.823
8644.5	-71.823
8644.6	-71.854
8644.7	-72.083
8644.8	-72.266
8644.9	-72.25
8645	-72.144
8645.1	-71.854
8645.2	-71.701
8645.3	-71.884
8645.4	-71.808
8645.5	-71.915
8645.6	-71.899
8645.7	-72.174
8645.8	-72.113
8645.9	-72.037
8646	-71.915
8646.1	-72.174
8646.2	-72.037
8646.3	-71.808
8646.4	-72.189
8646.5	-72.006
8646.6	-71.716
8646.7	-72.159
8646.8	-72.144
8646.9	-72.021
8647	-71.869
8647.1	-71.838
8647.2	-71.976
8647.3	-72.189
8647.4	-72.174
8647.5	-72.067
8647.6	-71.838
8647.7	-71.747
8647.8	-71.716
8647.9	-71.716
8648	-71.93
8648.1	-72.113
8648.2	-72.128
8648.3	-72.113
8648.4	-72.037
8648.5	-71.945
8648.6	-71.854
8648.7	-71.64
8648.8	-71.655
8648.9	-71.64
8649	-71.487
8649.1	-71.457
8649.2	-71.426
8649.3	-71.457
8649.4	-71.381
8649.5	-71.533
8649.6	-71.518
8649.7	-71.564
8649.8	-71.625
8649.9	-71.548
8650	-71.686
8650.1	-71.625
8650.2	-71.686
8650.3	-71.747
8650.4	-71.671
8650.5	-71.671
8650.6	-71.625
8650.7	-71.579
8650.8	-71.487
8650.9	-71.503
8651	-71.365
8651.1	-71.335
8651.2	-71.35
8651.3	-71.381
8651.4	-71.289
8651.5	-71.335
8651.6	-71.503
8651.7	-71.472
8651.8	-71.548
8651.9	-71.686
8652	-71.625
8652.1	-71.732
8652.2	-71.655
8652.3	-71.35
8652.4	-71.289
8652.5	-71.106
8652.6	-71.289
8652.7	-71.411
8652.8	-71.609
8652.9	-71.548
8653	-71.487
8653.1	-71.32
8653.2	-71.136
8653.3	-71.121
8653.4	-71.365
8653.5	-71.411
8653.6	-71.396
8653.7	-71.472
8653.8	-71.442
8653.9	-71.396
8654	-71.198
8654.1	-71.045
8654.2	-71.365
8654.3	-71.289
8654.4	-70.984
8654.5	-71.075
8654.6	-71.411
8654.7	-71.075
8654.8	-70.999
8654.9	-71.396
8655	-71.152
8655.1	-70.847
8655.2	-70.938
8655.3	-71.228
8655.4	-71.259
8655.5	-71.136
8655.6	-70.984
8655.7	-70.755
8655.8	-70.77
8655.9	-71.014
8656	-71.075
8656.1	-71.152
8656.2	-71.152
8656.3	-71.091
8656.4	-70.969
8656.5	-70.877
8656.6	-70.679
8656.7	-70.587
8656.8	-70.618
8656.9	-70.74
8657	-70.724
8657.1	-70.892
8657.2	-70.938
8657.3	-70.938
8657.4	-71.045
8657.5	-71.03
8657.6	-71.03
8657.7	-71.014
8657.8	-71.03
8657.9	-70.999
8658	-70.969
8658.1	-70.953
8658.2	-70.953
8658.3	-71.045
8658.4	-70.923
8658.5	-70.923
8658.6	-70.923
8658.7	-70.877
8658.8	-70.938
8658.9	-70.938
8659	-70.892
8659.1	-70.923
8659.2	-70.831
8659.3	-70.816
8659.4	-70.847
8659.5	-70.862
8659.6	-70.816
8659.7	-70.77
8659.8	-70.618
8659.9	-70.526
8660	-70.389
8660.1	-70.374
8660.2	-70.496
8660.3	-70.587
8660.4	-70.709
8660.5	-70.816
8660.6	-70.831
8660.7	-70.786
8660.8	-70.77
8660.9	-70.511
8661	-70.435
8661.1	-70.45
8661.2	-70.602
8661.3	-70.77
8661.4	-70.862
8661.5	-70.74
8661.6	-70.541
8661.7	-70.45
8661.8	-70.435
8661.9	-70.663
8662	-70.786
8662.1	-70.74
8662.2	-70.663
8662.3	-70.389
8662.4	-70.572
8662.5	-70.831
8662.6	-70.724
8662.7	-70.496
8662.8	-70.831
8662.9	-70.679
8663	-70.374
8663.1	-70.816
8663.2	-70.77
8663.3	-70.496
8663.4	-70.48
8663.5	-70.77
8663.6	-70.847
8663.7	-70.633
8663.8	-70.48
8663.9	-70.404
8664	-70.541
8664.1	-70.74
8664.2	-70.877
8664.3	-70.679
8664.4	-70.709
8664.5	-70.709
8664.6	-70.48
8664.7	-70.389
8664.8	-70.45
8664.9	-70.511
8665	-70.618
8665.1	-70.679
8665.2	-70.862
8665.3	-70.862
8665.4	-70.816
8665.5	-70.77
8665.6	-70.816
8665.7	-70.618
8665.8	-70.648
8665.9	-70.618
8666	-70.557
8666.1	-70.557
8666.2	-70.541
8666.3	-70.45
8666.4	-70.496
8666.5	-70.435
8666.6	-70.374
8666.7	-70.389
8666.8	-70.435
8666.9	-70.45
8667	-70.435
8667.1	-70.419
8667.2	-70.389
8667.3	-70.496
8667.4	-70.465
8667.5	-70.511
8667.6	-70.602
8667.7	-70.587
8667.8	-70.663
8667.9	-70.709
8668	-70.724
8668.1	-70.77
8668.2	-70.908
8668.3	-70.831
8668.4	-70.953
8668.5	-70.923
8668.6	-70.755
8668.7	-70.496
8668.8	-70.496
8668.9	-70.374
8669	-70.496
8669.1	-70.679
8669.2	-70.816
8669.3	-70.908
8669.4	-70.862
8669.5	-70.709
8669.6	-70.572
8669.7	-70.435
8669.8	-70.572
8669.9	-70.862
8670	-70.938
8670.1	-70.892
8670.2	-70.77
8670.3	-70.663
8670.4	-70.648
8670.5	-70.786
8670.6	-70.923
8670.7	-70.999
8670.8	-70.786
8670.9	-70.48
8671	-70.831
8671.1	-70.831
8671.2	-70.618
8671.3	-70.877
8671.4	-70.908
8671.5	-70.45
8671.6	-70.77
8671.7	-70.953
8671.8	-70.816
8671.9	-70.572
8672	-70.648
8672.1	-70.908
8672.2	-70.953
8672.3	-70.816
8672.4	-70.679
8672.5	-70.526
8672.6	-70.633
8672.7	-70.74
8672.8	-70.908
8672.9	-70.923
8673	-70.908
8673.1	-70.953
8673.2	-70.892
8673.3	-70.786
8673.4	-70.77
8673.5	-70.633
8673.6	-70.465
8673.7	-70.496
8673.8	-70.679
8673.9	-70.709
8674	-70.801
8674.1	-70.923
8674.2	-70.969
8674.3	-70.969
8674.4	-70.938
8674.5	-71.03
8674.6	-71.075
8674.7	-70.953
8674.8	-70.953
8674.9	-71.06
8675	-71.045
8675.1	-71.045
8675.2	-71.014
8675.3	-71.03
8675.4	-70.953
8675.5	-71.075
8675.6	-71.045
8675.7	-71.045
8675.8	-71.06
8675.9	-71.03
8676	-71.075
8676.1	-71.075
8676.2	-70.999
8676.3	-71.136
8676.4	-71.014
8676.5	-70.953
8676.6	-70.801
8676.7	-70.847
8676.8	-70.587
8676.9	-70.633
8677	-70.557
8677.1	-70.755
8677.2	-70.801
8677.3	-70.999
8677.4	-71.06
8677.5	-71.152
8677.6	-70.999
8677.7	-70.755
8677.8	-70.648
8677.9	-70.587
8678	-70.694
8678.1	-70.969
8678.2	-71.136
8678.3	-70.999
8678.4	-70.892
8678.5	-70.602
8678.6	-70.618
8678.7	-70.587
8678.8	-70.663
8678.9	-70.694
8679	-70.953
8679.1	-71.136
8679.2	-70.786
8679.3	-70.663
8679.4	-71.091
8679.5	-70.938
8679.6	-70.724
8679.7	-71.06
8679.8	-70.923
8679.9	-70.77
8680	-71.03
8680.1	-71.06
8680.2	-70.847
8680.3	-70.694
8680.4	-70.923
8680.5	-71.121
8680.6	-71.136
8680.7	-70.969
8680.8	-70.755
8680.9	-70.709
8681	-70.724
8681.1	-70.938
8681.2	-71.136
8681.3	-71.121
8681.4	-71.075
8681.5	-70.999
8681.6	-70.969
8681.7	-70.862
8681.8	-70.755
8681.9	-70.724
8682	-70.618
8682.1	-70.663
8682.2	-70.709
8682.3	-70.755
8682.4	-70.862
8682.5	-71.06
8682.6	-71.106
8682.7	-71.121
8682.8	-71.152
8682.9	-71.121
8683	-71.03
8683.1	-71.075
8683.2	-71.03
8683.3	-71.075
8683.4	-71.091
8683.5	-71.014
8683.6	-70.755
8683.7	-70.969
8683.8	-70.953
8683.9	-71.06
8684	-70.999
8684.1	-70.999
8684.2	-71.06
8684.3	-70.969
8684.4	-70.969
8684.5	-71.06
8684.6	-71.014
8684.7	-71.075
8684.8	-71.03
8684.9	-71.03
8685	-70.847
8685.1	-70.74
8685.2	-70.541
8685.3	-70.648
8685.4	-70.541
8685.5	-70.618
8685.6	-70.877
8685.7	-70.908
8685.8	-70.877
8685.9	-71.014
8686	-71.014
8686.1	-70.816
8686.2	-70.74
8686.3	-70.679
8686.4	-70.694
8686.5	-70.862
8686.6	-71.03
8686.7	-71.06
8686.8	-70.969
8686.9	-70.77
8687	-70.74
8687.1	-70.74
8687.2	-70.816
8687.3	-70.984
8687.4	-71.121
8687.5	-70.892
8687.6	-70.679
8687.7	-70.969
8687.8	-71.091
8687.9	-70.618
8688	-70.984
8688.1	-71.014
8688.2	-70.77
8688.3	-70.831
8688.4	-71.106
8688.5	-70.984
8688.6	-70.74
8688.7	-70.679
8688.8	-70.984
8688.9	-71.167
8689	-71.136
8689.1	-70.984
8689.2	-70.816
8689.3	-70.633
8689.4	-70.648
8689.5	-70.831
8689.6	-71.152
8689.7	-71.121
8689.8	-71.167
8689.9	-71.152
8690	-71.091
8690.1	-71.045
8690.2	-70.984
8690.3	-70.892
8690.4	-70.923
8690.5	-70.892
8690.6	-70.862
8690.7	-70.816
8690.8	-70.938
8690.9	-70.984
8691	-71.167
8691.1	-71.152
8691.2	-71.198
8691.3	-71.243
8691.4	-71.136
8691.5	-71.213
8691.6	-71.335
8691.7	-71.35
8691.8	-71.381
8691.9	-71.304
8692	-71.289
8692.1	-71.32
8692.2	-71.365
8692.3	-71.35
8692.4	-71.472
8692.5	-71.35
8692.6	-71.243
8692.7	-71.289
8692.8	-71.167
8692.9	-71.106
8693	-71.03
8693.1	-70.999
8693.2	-70.938
8693.3	-70.984
8693.4	-70.969
8693.5	-71.075
8693.6	-71.136
8693.7	-71.274
8693.8	-71.472
8693.9	-71.533
8694	-71.365
8694.1	-71.381
8694.2	-71.03
8694.3	-71.03
8694.4	-71.091
8694.5	-71.198
8694.6	-71.457
8694.7	-71.487
8694.8	-71.457
8694.9	-71.289
8695	-71.075
8695.1	-71.091
8695.2	-71.228
8695.3	-71.335
8695.4	-71.396
8695.5	-71.228
8695.6	-71.121
8695.7	-71.243
8695.8	-71.503
8695.9	-71.533
8696	-71.182
8696.1	-71.548
8696.2	-71.564
8696.3	-71.198
8696.4	-71.457
8696.5	-71.609
8696.6	-71.304
8696.7	-71.152
8696.8	-71.579
8696.9	-71.579
8697	-71.411
8697.1	-71.182
8697.2	-71.32
8697.3	-71.533
8697.4	-71.579
8697.5	-71.609
8697.6	-71.548
8697.7	-71.396
8697.8	-71.335
8697.9	-71.198
8698	-71.274
8698.1	-71.35
8698.2	-71.503
8698.3	-71.564
8698.4	-71.64
8698.5	-71.655
8698.6	-71.655
8698.7	-71.564
8698.8	-71.503
8698.9	-71.548
8699	-71.442
8699.1	-71.32
8699.2	-71.259
8699.3	-71.289
8699.4	-71.259
8699.5	-71.274
8699.6	-71.259
8699.7	-71.198
8699.8	-71.274
8699.9	-71.213
8700	-71.35
8700.1	-71.335
8700.2	-71.411
8700.3	-71.381
8700.4	-71.365
8700.5	-71.32
8700.6	-71.396
8700.7	-71.381
8700.8	-71.411
8700.9	-71.35
8701	-71.335
8701.1	-71.365
8701.2	-71.381
8701.3	-71.335
8701.4	-71.426
8701.5	-71.487
8701.6	-71.548
8701.7	-71.732
8701.8	-71.838
8701.9	-71.838
8702	-71.793
8702.1	-71.701
8702.2	-71.655
8702.3	-71.457
8702.4	-71.381
8702.5	-71.396
8702.6	-71.533
8702.7	-71.671
8702.8	-71.747
8702.9	-71.869
8703	-71.747
8703.1	-71.503
8703.2	-71.472
8703.3	-71.503
8703.4	-71.671
8703.5	-71.838
8703.6	-71.96
8703.7	-72.006
8703.8	-71.93
8703.9	-72.006
8704	-71.701
8704.1	-71.686
8704.2	-71.518
8704.3	-71.945
8704.4	-71.854
8704.5	-71.548
8704.6	-71.869
8704.7	-71.869
8704.8	-71.487
8704.9	-71.762
8705	-71.915
8705.1	-71.716
8705.2	-71.564
8705.3	-71.716
8705.4	-71.899
8705.5	-71.854
8705.6	-71.732
8705.7	-71.533
8705.8	-71.548
8705.9	-71.594
8706	-71.915
8706.1	-71.884
8706.2	-72.037
8706.3	-71.884
8706.4	-71.869
8706.5	-71.838
8706.6	-71.762
8706.7	-71.671
8706.8	-71.655
8706.9	-71.686
8707	-71.655
8707.1	-71.762
8707.2	-71.869
8707.3	-72.006
8707.4	-72.113
8707.5	-72.098
8707.6	-72.113
8707.7	-72.144
8707.8	-72.113
8707.9	-72.189
8708	-72.22
8708.1	-72.174
8708.2	-72.235
8708.3	-72.098
8708.4	-72.205
8708.5	-72.144
8708.6	-72.266
8708.7	-72.174
8708.8	-72.266
8708.9	-72.205
8709	-72.22
8709.1	-72.22
8709.2	-72.296
8709.3	-72.327
8709.4	-72.327
8709.5	-72.281
8709.6	-72.22
8709.7	-72.174
8709.8	-72.037
8709.9	-71.945
8710	-71.976
8710.1	-71.93
8710.2	-72.098
8710.3	-72.113
8710.4	-72.235
8710.5	-72.281
8710.6	-72.403
8710.7	-72.449
8710.8	-72.403
8710.9	-72.128
8711	-72.098
8711.1	-72.006
8711.2	-72.128
8711.3	-72.342
8711.4	-72.479
8711.5	-72.433
8711.6	-72.22
8711.7	-72.159
8711.8	-72.067
8711.9	-72.296
8712	-72.311
8712.1	-72.357
8712.2	-72.235
8712.3	-72.144
8712.4	-72.388
8712.5	-72.708
8712.6	-72.449
8712.7	-72.128
8712.8	-72.693
8712.9	-72.388
8713	-72.281
8713.1	-72.601
8713.2	-72.433
8713.3	-72.189
8713.4	-72.464
8713.5	-72.708
8713.6	-72.54
8713.7	-72.311
8713.8	-72.22
8713.9	-72.495
8714	-72.662
8714.1	-72.754
8714.2	-72.601
8714.3	-72.479
8714.4	-72.372
8714.5	-72.357
8714.6	-72.372
8714.7	-72.51
8714.8	-72.586
8714.9	-72.708
8715	-72.708
8715.1	-72.754
8715.2	-72.662
8715.3	-72.632
8715.4	-72.586
8715.5	-72.525
8715.6	-72.464
8715.7	-72.433
8715.8	-72.342
8715.9	-72.327
8716	-72.418
8716.1	-72.464
8716.2	-72.433
8716.3	-72.418
8716.4	-72.571
8716.5	-72.571
8716.6	-72.586
8716.7	-72.693
8716.8	-72.739
8716.9	-72.739
8717	-72.8
8717.1	-72.769
8717.2	-72.769
8717.3	-72.769
8717.4	-72.861
8717.5	-72.876
8717.6	-72.739
8717.7	-72.601
8717.8	-72.556
8717.9	-72.586
8718	-72.479
8718.1	-72.571
8718.2	-72.617
8718.3	-72.54
8718.4	-72.54
8718.5	-72.693
8718.6	-72.739
8718.7	-72.876
8718.8	-72.983
8718.9	-73.059
8719	-72.983
8719.1	-72.845
8719.2	-72.556
8719.3	-72.678
8719.4	-72.662
8719.5	-72.83
8719.6	-73.029
8719.7	-73.059
8719.8	-72.998
8719.9	-72.754
8720	-72.586
8720.1	-72.647
8720.2	-72.815
8720.3	-72.968
8720.4	-73.044
8720.5	-72.983
8720.6	-72.906
8720.7	-72.815
8720.8	-72.678
8720.9	-73.059
8721	-72.998
8721.1	-72.739
8721.2	-73.029
8721.3	-72.922
8721.4	-72.647
8721.5	-73.09
8721.6	-73.074
8721.7	-72.754
8721.8	-72.754
8721.9	-73.044
8722	-73.12
8722.1	-72.952
8722.2	-72.8
8722.3	-72.769
8722.4	-72.983
8722.5	-73.12
8722.6	-73.059
8722.7	-73.12
8722.8	-73.013
8722.9	-72.891
8723	-72.876
8723.1	-72.891
8723.2	-72.769
8723.3	-72.861
8723.4	-72.891
8723.5	-72.983
8723.6	-73.196
8723.7	-73.166
8723.8	-73.303
8723.9	-73.227
8724	-73.303
8724.1	-73.227
8724.2	-73.166
8724.3	-73.196
8724.4	-73.196
8724.5	-73.09
8724.6	-73.09
8724.7	-73.09
8724.8	-73.105
8724.9	-72.983
8725	-72.983
8725.1	-73.013
8725.2	-72.998
8725.3	-73.044
8725.4	-73.044
8725.5	-73.029
8725.6	-73.013
8725.7	-73.105
8725.8	-73.105
8725.9	-73.242
8726	-73.151
8726.1	-73.334
8726.2	-73.288
8726.3	-73.41
8726.4	-73.486
8726.5	-73.471
8726.6	-73.517
8726.7	-73.532
8726.8	-73.456
8726.9	-73.349
8727	-73.151
8727.1	-73.135
8727.2	-73.105
8727.3	-73.227
8727.4	-73.38
8727.5	-73.456
8727.6	-73.608
8727.7	-73.532
8727.8	-73.532
8727.9	-73.242
8728	-73.181
8728.1	-73.349
8728.2	-73.502
8728.3	-73.7
8728.4	-73.685
8728.5	-73.502
8728.6	-73.257
8728.7	-73.257
8728.8	-73.288
8728.9	-73.471
8729	-73.685
8729.1	-73.669
8729.2	-73.364
8729.3	-73.318
8729.4	-73.715
8729.5	-73.471
8729.6	-73.456
8729.7	-73.685
8729.8	-73.471
8729.9	-73.38
8730	-73.685
8730.1	-73.685
8730.2	-73.593
8730.3	-73.288
8730.4	-73.563
8730.5	-73.761
8730.6	-73.746
8730.7	-73.593
8730.8	-73.517
8730.9	-73.349
8731	-73.425
8731.1	-73.486
8731.2	-73.715
8731.3	-73.776
8731.4	-73.807
8731.5	-73.807
8731.6	-73.73
8731.7	-73.7
8731.8	-73.624
8731.9	-73.471
8732	-73.395
8732.1	-73.425
8732.2	-73.425
8732.3	-73.456
8732.4	-73.456
8732.5	-73.593
8732.6	-73.563
8732.7	-73.7
8732.8	-73.715
8732.9	-73.837
8733	-73.73
8733.1	-73.837
8733.2	-73.837
8733.3	-73.883
8733.4	-73.822
8733.5	-73.837
8733.6	-73.883
8733.7	-73.883
8733.8	-73.853
8733.9	-73.914
8734	-73.807
8734.1	-73.822
8734.2	-73.791
8734.3	-73.807
8734.4	-73.761
8734.5	-73.791
8734.6	-73.837
8734.7	-73.578
8734.8	-73.517
8734.9	-73.456
8735	-73.425
8735.1	-73.441
8735.2	-73.639
8735.3	-73.715
8735.4	-73.822
8735.5	-73.822
8735.6	-73.914
8735.7	-73.868
8735.8	-73.73
8735.9	-73.608
8736	-73.502
8736.1	-73.563
8736.2	-73.715
8736.3	-73.791
8736.4	-73.898
8736.5	-73.898
8736.6	-73.563
8736.7	-73.486
8736.8	-73.486
8736.9	-73.624
8737	-73.578
8737.1	-73.791
8737.2	-73.7
8737.3	-73.502
8737.4	-73.486
8737.5	-73.883
8737.6	-73.853
8737.7	-73.471
8737.8	-73.624
8737.9	-73.791
8738	-73.471
8738.1	-73.746
8738.2	-73.853
8738.3	-73.563
8738.4	-73.41
8738.5	-73.715
8738.6	-73.868
8738.7	-73.73
8738.8	-73.547
8738.9	-73.441
8739	-73.456
8739.1	-73.654
8739.2	-73.776
8739.3	-73.853
8739.4	-73.654
8739.5	-73.547
8739.6	-73.502
8739.7	-73.38
8739.8	-73.318
8739.9	-73.395
8740	-73.502
8740.1	-73.669
8740.2	-73.746
8740.3	-73.791
8740.4	-73.868
8740.5	-73.914
8740.6	-73.761
8740.7	-73.807
8740.8	-73.776
8740.9	-73.654
8741	-73.761
8741.1	-73.608
8741.2	-73.578
8741.3	-73.441
8741.4	-73.547
8741.5	-73.471
8741.6	-73.456
8741.7	-73.395
8741.8	-73.41
8741.9	-73.425
8742	-73.349
8742.1	-73.395
8742.2	-73.41
8742.3	-73.395
8742.4	-73.441
8742.5	-73.517
8742.6	-73.517
8742.7	-73.517
8742.8	-73.547
8742.9	-73.685
8743	-73.746
8743.1	-73.776
8743.2	-73.73
8743.3	-73.776
8743.4	-73.7
8743.5	-73.593
8743.6	-73.517
8743.7	-73.364
8743.8	-73.334
8743.9	-73.456
8744	-73.364
8744.1	-73.685
8744.2	-73.776
8744.3	-73.746
8744.4	-73.715
8744.5	-73.486
8744.6	-73.303
8744.7	-73.303
8744.8	-73.563
8744.9	-73.685
8745	-73.776
8745.1	-73.685
8745.2	-73.441
8745.3	-73.303
8745.4	-73.288
8745.5	-73.38
8745.6	-73.593
8745.7	-73.807
8745.8	-73.7
8745.9	-73.38
8746	-73.669
8746.1	-73.669
8746.2	-73.441
8746.3	-73.7
8746.4	-73.685
8746.5	-73.349
8746.6	-73.685
8746.7	-73.7
8746.8	-73.547
8746.9	-73.38
8747	-73.746
8747.1	-73.853
8747.2	-73.669
8747.3	-73.486
8747.4	-73.349
8747.5	-73.456
8747.6	-73.654
8747.7	-73.868
8747.8	-73.898
8747.9	-73.7
8748	-73.654
8748.1	-73.578
8748.2	-73.532
8748.3	-73.349
8748.4	-73.395
8748.5	-73.425
8748.6	-73.456
8748.7	-73.654
8748.8	-73.685
8748.9	-73.837
8749	-73.761
8749.1	-73.776
8749.2	-73.7
8749.3	-73.761
8749.4	-73.776
8749.5	-73.669
8749.6	-73.7
8749.7	-73.624
8749.8	-73.639
8749.9	-73.517
8750	-73.517
8750.1	-73.441
8750.2	-73.486
8750.3	-73.578
8750.4	-73.502
8750.5	-73.517
8750.6	-73.471
8750.7	-73.41
8750.8	-73.486
8750.9	-73.532
8751	-73.547
8751.1	-73.532
8751.2	-73.578
8751.3	-73.624
8751.4	-73.654
8751.5	-73.7
8751.6	-73.853
8751.7	-73.929
8751.8	-73.853
8751.9	-73.669
8752	-73.41
8752.1	-73.395
8752.2	-73.456
8752.3	-73.7
8752.4	-73.914
8752.5	-73.837
8752.6	-73.624
8752.7	-73.425
8752.8	-73.517
8752.9	-73.807
8753	-73.791
8753.1	-73.746
8753.2	-73.502
8753.3	-73.471
8753.4	-73.822
8753.5	-73.868
8753.6	-73.868
8753.7	-73.715
8753.8	-73.822
8753.9	-73.853
8754	-73.99
8754.1	-73.975
8754.2	-73.715
8754.3	-73.425
8754.4	-73.73
8754.5	-73.776
8754.6	-73.41
8754.7	-73.746
8754.8	-73.822
8754.9	-73.547
8755	-73.486
8755.1	-73.761
8755.2	-73.746
8755.3	-73.639
8755.4	-73.441
8755.5	-73.395
8755.6	-73.73
8755.7	-73.822
8755.8	-73.853
8755.9	-73.746
8756	-73.669
8756.1	-73.517
8756.2	-73.318
8756.3	-73.303
8756.4	-73.425
8756.5	-73.471
8756.6	-73.563
8756.7	-73.669
8756.8	-73.761
8756.9	-73.837
8757	-73.837
8757.1	-73.853
8757.2	-73.837
8757.3	-73.715
8757.4	-73.822
8757.5	-73.73
8757.6	-73.791
8757.7	-73.73
8757.8	-73.715
8757.9	-73.7
8758	-73.639
8758.1	-73.608
8758.2	-73.639
8758.3	-73.654
8758.4	-73.685
8758.5	-73.7
8758.6	-73.624
8758.7	-73.578
8758.8	-73.715
8758.9	-73.715
8759	-73.761
8759.1	-73.73
8759.2	-73.822
8759.3	-73.73
8759.4	-73.746
8759.5	-73.715
8759.6	-73.654
8759.7	-73.593
8759.8	-73.471
8759.9	-73.38
8760	-73.334
8760.1	-73.303
8760.2	-73.471
8760.3	-73.624
8760.4	-73.7
8760.5	-73.822
8760.6	-73.746
8760.7	-73.608
8760.8	-73.38
8760.9	-73.318
8761	-73.318
8761.1	-73.593
8761.2	-73.776
8761.3	-73.7
8761.4	-73.547
8761.5	-73.349
8761.6	-73.318
8761.7	-73.486
8761.8	-73.761
8761.9	-73.73
8762	-73.73
8762.1	-73.715
8762.2	-73.776
8762.3	-73.7
8762.4	-73.608
8762.5	-73.41
8762.6	-73.425
8762.7	-73.776
8762.8	-73.547
8762.9	-73.334
8763	-73.7
8763.1	-73.547
8763.2	-73.441
8763.3	-73.669
8763.4	-73.746
8763.5	-73.532
8763.6	-73.334
8763.7	-73.334
8763.8	-73.685
8763.9	-73.746
8764	-73.685
8764.1	-73.578
8764.2	-73.456
8764.3	-73.212
8764.4	-73.257
8764.5	-73.349
8764.6	-73.639
8764.7	-73.654
8764.8	-73.7
8764.9	-73.639
8765	-73.73
8765.1	-73.608
8765.2	-73.578
8765.3	-73.517
8765.4	-73.395
8765.5	-73.303
8765.6	-73.318
8765.7	-73.181
8765.8	-73.151
8765.9	-73.12
8766	-73.212
8766.1	-73.196
8766.2	-73.12
8766.3	-73.166
8766.4	-73.212
8766.5	-73.105
8766.6	-73.181
8766.7	-73.105
8766.8	-73.12
8766.9	-73.135
8767	-73.135
8767.1	-73.12
8767.2	-73.074
8767.3	-73.044
8767.4	-73.12
8767.5	-72.998
8767.6	-73.013
8767.7	-73.013
8767.8	-73.196
8767.9	-73.257
8768	-73.318
8768.1	-73.41
8768.2	-73.486
8768.3	-73.441
8768.4	-73.41
8768.5	-73.349
8768.6	-73.303
8768.7	-73.074
8768.8	-73.059
8768.9	-72.937
8769	-73.105
8769.1	-73.135
8769.2	-73.364
8769.3	-73.395
8769.4	-73.273
8769.5	-72.937
8769.6	-72.876
8769.7	-72.937
8769.8	-73.105
8769.9	-73.303
8770	-73.303
8770.1	-73.044
8770.2	-72.83
8770.3	-72.769
8770.4	-72.769
8770.5	-72.739
8770.6	-72.784
8770.7	-72.906
8770.8	-73.166
8770.9	-73.196
8771	-73.029
8771.1	-72.8
8771.2	-73.059
8771.3	-73.044
8771.4	-72.83
8771.5	-73.105
8771.6	-73.074
8771.7	-72.845
8771.8	-72.8
8771.9	-73.074
8772	-73.044
8772.1	-72.876
8772.2	-72.693
8772.3	-72.968
8772.4	-73.044
8772.5	-73.044
8772.6	-72.769
8772.7	-72.754
8772.8	-72.647
8772.9	-72.769
8773	-72.922
8773.1	-73.166
8773.2	-73.044
8773.3	-72.968
8773.4	-72.845
8773.5	-72.8
8773.6	-72.647
8773.7	-72.571
8773.8	-72.617
8773.9	-72.632
8774	-72.647
8774.1	-72.769
8774.2	-72.815
8774.3	-72.876
8774.4	-72.876
8774.5	-72.952
8774.6	-72.83
8774.7	-72.906
8774.8	-72.815
8774.9	-72.906
8775	-72.891
8775.1	-72.845
8775.2	-72.891
8775.3	-72.845
8775.4	-72.876
8775.5	-72.784
8775.6	-72.83
8775.7	-72.739
8775.8	-72.769
8775.9	-72.754
8776	-72.769
8776.1	-72.784
8776.2	-72.556
8776.3	-72.647
8776.4	-72.449
8776.5	-72.357
8776.6	-72.311
8776.7	-72.266
8776.8	-72.281
8776.9	-72.403
8777	-72.433
8777.1	-72.632
8777.2	-72.678
8777.3	-72.723
8777.4	-72.678
8777.5	-72.586
8777.6	-72.281
8777.7	-72.205
8777.8	-72.372
8777.9	-72.571
8778	-72.525
8778.1	-72.784
8778.2	-72.647
8778.3	-72.266
8778.4	-72.159
8778.5	-72.327
8778.6	-72.449
8778.7	-72.556
8778.8	-72.54
8778.9	-72.464
8779	-72.22
8779.1	-72.357
8779.2	-72.723
8779.3	-72.525
8779.4	-72.296
8779.5	-72.647
8779.6	-72.479
8779.7	-72.266
8779.8	-72.571
8779.9	-72.525
8780	-72.159
8780.1	-72.296
8780.2	-72.525
8780.3	-72.586
8780.4	-72.22
8780.5	-72.144
8780.6	-72.311
8780.7	-72.479
8780.8	-72.571
8780.9	-72.571
8781	-72.449
8781.1	-72.281
8781.2	-72.083
8781.3	-72.113
8781.4	-72.205
8781.5	-72.281
8781.6	-72.388
8781.7	-72.51
8781.8	-72.495
8781.9	-72.51
8782	-72.556
8782.1	-72.51
8782.2	-72.479
8782.3	-72.433
8782.4	-72.418
8782.5	-72.327
8782.6	-72.159
8782.7	-72.128
8782.8	-72.159
8782.9	-72.189
8783	-72.128
8783.1	-72.067
8783.2	-72.113
8783.3	-72.113
8783.4	-72.22
8783.5	-72.144
8783.6	-72.266
8783.7	-72.266
8783.8	-72.083
8783.9	-72.113
8784	-72.159
8784.1	-72.144
8784.2	-72.159
8784.3	-72.22
8784.4	-72.128
8784.5	-72.159
8784.6	-72.205
8784.7	-72.22
8784.8	-72.357
8784.9	-72.418
8785	-72.525
8785.1	-72.586
8785.2	-72.632
8785.3	-72.662
8785.4	-72.632
8785.5	-72.372
8785.6	-72.281
8785.7	-72.266
8785.8	-72.128
8785.9	-72.342
8786	-72.51
8786.1	-72.586
8786.2	-72.739
8786.3	-72.601
8786.4	-72.311
8786.5	-72.189
8786.6	-72.296
8786.7	-72.51
8786.8	-72.708
8786.9	-72.708
8787	-72.632
8787.1	-72.708
8787.2	-72.8
8787.3	-72.647
8787.4	-72.525
8787.5	-72.266
8787.6	-72.403
8787.7	-72.662
8787.8	-72.372
8787.9	-72.433
8788	-72.632
8788.1	-72.372
8788.2	-72.357
8788.3	-72.632
8788.4	-72.556
8788.5	-72.357
8788.6	-72.388
8788.7	-72.723
8788.8	-72.693
8788.9	-72.51
8789	-72.388
8789.1	-72.25
8789.2	-72.357
8789.3	-72.571
8789.4	-72.632
8789.5	-72.647
8789.6	-72.723
8789.7	-72.647
8789.8	-72.495
8789.9	-72.433
8790	-72.372
8790.1	-72.311
8790.2	-72.388
8790.3	-72.311
8790.4	-72.525
8790.5	-72.617
8790.6	-72.647
8790.7	-72.769
8790.8	-72.662
8790.9	-72.754
8791	-72.739
8791.1	-72.8
8791.2	-72.723
8791.3	-72.662
8791.4	-72.708
8791.5	-72.678
8791.6	-72.632
8791.7	-72.678
8791.8	-72.662
8791.9	-72.754
8792	-72.556
8792.1	-72.586
8792.2	-72.632
8792.3	-72.617
8792.4	-72.678
8792.5	-72.754
8792.6	-72.662
8792.7	-72.693
8792.8	-72.739
8792.9	-72.739
8793	-72.739
8793.1	-72.662
8793.2	-72.647
8793.3	-72.556
8793.4	-72.342
8793.5	-72.296
8793.6	-72.311
8793.7	-72.266
8793.8	-72.342
8793.9	-72.479
8794	-72.571
8794.1	-72.617
8794.2	-72.8
8794.3	-72.632
8794.4	-72.479
8794.5	-72.25
8794.6	-72.281
8794.7	-72.495
8794.8	-72.617
8794.9	-72.754
8795	-72.693
8795.1	-72.479
8795.2	-72.25
8795.3	-72.327
8795.4	-72.22
8795.5	-72.296
8795.6	-72.296
8795.7	-72.525
8795.8	-72.662
8795.9	-72.464
8796	-72.357
8796.1	-72.723
8796.2	-72.495
8796.3	-72.296
8796.4	-72.601
8796.5	-72.601
8796.6	-72.296
8796.7	-72.601
8796.8	-72.647
8796.9	-72.403
8797	-72.205
8797.1	-72.418
8797.2	-72.662
8797.3	-72.571
8797.4	-72.403
8797.5	-72.281
8797.6	-72.159
8797.7	-72.128
8797.8	-72.418
8797.9	-72.662
8798	-72.51
8798.1	-72.54
8798.2	-72.449
8798.3	-72.327
8798.4	-72.235
8798.5	-72.205
8798.6	-72.083
8798.7	-72.006
8798.8	-72.052
8798.9	-72.067
8799	-72.067
8799.1	-72.22
8799.2	-72.205
8799.3	-72.403
8799.4	-72.357
8799.5	-72.403
8799.6	-72.342
8799.7	-72.342
8799.8	-72.372
8799.9	-72.388
8800	-72.464
8800.1	-72.388
8800.2	-72.296
8800.3	-72.25
8800.4	-72.327
8800.5	-72.372
8800.6	-72.327
8800.7	-72.403
8800.8	-72.311
8800.9	-72.388
8801	-72.311
8801.1	-72.235
8801.2	-72.327
8801.3	-72.25
8801.4	-72.266
8801.5	-72.311
8801.6	-72.281
8801.7	-72.098
8801.8	-72.006
8801.9	-71.915
8802	-71.716
8802.1	-71.869
8802.2	-71.976
8802.3	-72.144
8802.4	-72.296
8802.5	-72.189
8802.6	-72.25
8802.7	-72.083
8802.8	-71.991
8802.9	-71.762
8803	-71.884
8803.1	-71.93
8803.2	-72.235
8803.3	-72.266
8803.4	-72.235
8803.5	-71.915
8803.6	-71.823
8803.7	-71.823
8803.8	-71.838
8803.9	-71.869
8804	-72.006
8804.1	-72.22
8804.2	-72.159
8804.3	-71.823
8804.4	-72.083
8804.5	-72.144
8804.6	-71.854
8804.7	-71.945
8804.8	-72.113
8804.9	-71.915
8805	-71.793
8805.1	-72.113
8805.2	-72.098
8805.3	-71.716
8805.4	-71.625
8805.5	-71.884
8805.6	-72.021
8805.7	-72.067
8805.8	-71.96
8805.9	-71.899
8806	-71.609
8806.1	-71.503
8806.2	-71.609
8806.3	-71.854
8806.4	-71.945
8806.5	-71.96
8806.6	-72.021
8806.7	-71.93
8806.8	-71.899
8806.9	-71.808
8807	-71.671
8807.1	-71.671
8807.2	-71.594
8807.3	-71.533
8807.4	-71.411
8807.5	-71.472
8807.6	-71.503
8807.7	-71.503
8807.8	-71.548
8807.9	-71.609
8808	-71.701
8808.1	-71.701
8808.2	-71.716
8808.3	-71.732
8808.4	-71.732
8808.5	-71.793
8808.6	-71.762
8808.7	-71.686
8808.8	-71.777
8808.9	-71.777
8809	-71.747
8809.1	-71.686
8809.2	-71.686
8809.3	-71.609
8809.4	-71.548
8809.5	-71.442
8809.6	-71.396
8809.7	-71.381
8809.8	-71.32
8809.9	-71.381
8810	-71.365
8810.1	-71.503
8810.2	-71.487
8810.3	-71.655
8810.4	-71.594
8810.5	-71.732
8810.6	-71.762
8810.7	-71.64
8810.8	-71.548
8810.9	-71.274
8811	-71.243
8811.1	-71.365
8811.2	-71.655
8811.3	-71.823
8811.4	-71.762
8811.5	-71.701
8811.6	-71.335
8811.7	-71.289
8811.8	-71.35
8811.9	-71.548
8812	-71.671
8812.1	-71.686
8812.2	-71.655
8812.3	-71.442
8812.4	-71.365
8812.5	-71.518
8812.6	-71.732
8812.7	-71.32
8812.8	-71.442
8812.9	-71.747
8813	-71.442
8813.1	-71.457
8813.2	-71.594
8813.3	-71.564
8813.4	-71.274
8813.5	-71.579
8813.6	-71.838
8813.7	-71.625
8813.8	-71.411
8813.9	-71.259
8814	-71.381
8814.1	-71.533
8814.2	-71.716
8814.3	-71.701
8814.4	-71.655
8814.5	-71.426
8814.6	-71.411
8814.7	-71.274
8814.8	-71.32
8814.9	-71.365
8815	-71.564
8815.1	-71.609
8815.2	-71.64
8815.3	-71.625
8815.4	-71.64
8815.5	-71.686
8815.6	-71.671
8815.7	-71.64
8815.8	-71.533
8815.9	-71.503
8816	-71.457
8816.1	-71.411
8816.2	-71.396
8816.3	-71.32
8816.4	-71.365
8816.5	-71.243
8816.6	-71.259
8816.7	-71.182
8816.8	-71.213
8816.9	-71.152
8817	-71.32
8817.1	-71.259
8817.2	-71.213
8817.3	-71.289
8817.4	-71.274
8817.5	-71.274
8817.6	-71.32
8817.7	-71.365
8817.8	-71.442
8817.9	-71.503
8818	-71.487
8818.1	-71.533
8818.2	-71.686
8818.3	-71.625
8818.4	-71.793
8818.5	-71.762
8818.6	-71.671
8818.7	-71.594
8818.8	-71.442
8818.9	-71.304
8819	-71.274
8819.1	-71.35
8819.2	-71.442
8819.3	-71.671
8819.4	-71.732
8819.5	-71.701
8819.6	-71.548
8819.7	-71.35
8819.8	-71.259
8819.9	-71.426
8820	-71.686
8820.1	-71.686
8820.2	-71.686
8820.3	-71.472
8820.4	-71.564
8820.5	-71.625
8820.6	-71.671
8820.7	-71.732
8820.8	-71.625
8820.9	-71.32
8821	-71.472
8821.1	-71.732
8821.2	-71.442
8821.3	-71.533
8821.4	-71.686
8821.5	-71.32
8821.6	-71.518
8821.7	-71.686
8821.8	-71.533
8821.9	-71.396
8822	-71.426
8822.1	-71.609
8822.2	-71.823
8822.3	-71.686
8822.4	-71.487
8822.5	-71.365
8822.6	-71.381
8822.7	-71.426
8822.8	-71.609
8822.9	-71.625
8823	-71.793
8823.1	-71.777
8823.2	-71.701
8823.3	-71.533
8823.4	-71.457
8823.5	-71.411
8823.6	-71.304
8823.7	-71.304
8823.8	-71.335
8823.9	-71.32
8824	-71.289
8824.1	-71.533
8824.2	-71.625
8824.3	-71.671
8824.4	-71.701
8824.5	-71.762
8824.6	-71.793
8824.7	-71.747
8824.8	-71.793
8824.9	-71.793
8825	-71.777
8825.1	-71.777
8825.2	-71.762
8825.3	-71.823
8825.4	-71.747
8825.5	-71.762
8825.6	-71.671
8825.7	-71.686
8825.8	-71.899
8825.9	-71.716
8826	-71.64
8826.1	-71.716
8826.2	-71.64
8826.3	-71.64
8826.4	-71.609
8826.5	-71.442
8826.6	-71.381
8826.7	-71.396
8826.8	-71.259
8826.9	-71.396
8827	-71.487
8827.1	-71.579
8827.2	-71.793
8827.3	-71.777
8827.4	-71.716
8827.5	-71.594
8827.6	-71.442
8827.7	-71.228
8827.8	-71.35
8827.9	-71.442
8828	-71.548
8828.1	-71.747
8828.2	-71.716
8828.3	-71.487
8828.4	-71.198
8828.5	-71.35
8828.6	-71.533
8828.7	-71.564
8828.8	-71.457
8828.9	-71.411
8829	-71.167
8829.1	-71.411
8829.2	-71.686
8829.3	-71.533
8829.4	-71.259
8829.5	-71.686
8829.6	-71.503
8829.7	-71.335
8829.8	-71.625
8829.9	-71.548
8830	-71.304
8830.1	-71.564
8830.2	-71.732
8830.3	-71.564
8830.4	-71.304
8830.5	-71.304
8830.6	-71.533
8830.7	-71.625
8830.8	-71.671
8830.9	-71.625
8831	-71.457
8831.1	-71.304
8831.2	-71.274
8831.3	-71.335
8831.4	-71.442
8831.5	-71.625
8831.6	-71.609
8831.7	-71.579
8831.8	-71.503
8831.9	-71.579
8832	-71.472
8832.1	-71.442
8832.2	-71.35
8832.3	-71.32
8832.4	-71.106
8832.5	-71.045
8832.6	-71.06
8832.7	-71.167
8832.8	-71.136
8832.9	-71.304
8833	-71.243
8833.1	-71.243
8833.2	-71.213
8833.3	-71.426
8833.4	-71.442
8833.5	-71.472
8833.6	-71.426
8833.7	-71.442
8833.8	-71.457
8833.9	-71.457
8834	-71.442
8834.1	-71.503
8834.2	-71.396
8834.3	-71.365
8834.4	-71.304
8834.5	-71.182
8834.6	-71.167
8834.7	-71.136
8834.8	-71.121
8834.9	-71.045
8835	-71.106
8835.1	-71.243
8835.2	-71.274
8835.3	-71.304
8835.4	-71.503
8835.5	-71.457
8835.6	-71.518
8835.7	-71.564
8835.8	-71.35
8835.9	-71.228
8836	-70.999
8836.1	-71.152
8836.2	-71.228
8836.3	-71.442
8836.4	-71.457
8836.5	-71.625
8836.6	-71.228
8836.7	-71.091
8836.8	-70.999
8836.9	-71.304
8837	-71.289
8837.1	-71.32
8837.2	-71.32
8837.3	-71.152
8837.4	-71.091
8837.5	-71.182
8837.6	-71.457
8837.7	-71.32
8837.8	-71.06
8837.9	-71.518
8838	-71.228
8838.1	-71.014
8838.2	-71.472
8838.3	-71.274
8838.4	-71.014
8838.5	-71.106
8838.6	-71.396
8838.7	-71.35
8838.8	-71.136
8838.9	-70.908
8839	-71.03
8839.1	-71.35
8839.2	-71.457
8839.3	-71.396
8839.4	-71.32
8839.5	-71.121
8839.6	-71.014
8839.7	-70.908
8839.8	-70.816
8839.9	-71.045
8840	-71.228
8840.1	-71.35
8840.2	-71.335
8840.3	-71.365
8840.4	-71.304
8840.5	-71.396
8840.6	-71.472
8840.7	-71.381
8840.8	-71.32
8840.9	-71.228
8841	-71.213
8841.1	-71.136
8841.2	-71.106
8841.3	-71.03
8841.4	-71.106
8841.5	-70.999
8841.6	-70.999
8841.7	-70.892
8841.8	-70.938
8841.9	-71.03
8842	-70.892
8842.1	-70.999
8842.2	-71.03
8842.3	-70.908
8842.4	-70.908
8842.5	-70.938
8842.6	-70.969
8842.7	-71.06
8842.8	-71.091
8842.9	-71.228
8843	-71.274
8843.1	-71.259
8843.2	-71.365
8843.3	-71.457
8843.4	-71.487
8843.5	-71.487
8843.6	-71.442
8843.7	-71.335
8843.8	-71.243
8843.9	-71.075
8844	-71.045
8844.1	-71.075
8844.2	-71.304
8844.3	-71.35
8844.4	-71.548
8844.5	-71.457
8844.6	-71.411
8844.7	-71.213
8844.8	-71.106
8844.9	-71.136
8845	-71.487
8845.1	-71.64
8845.2	-71.671
8845.3	-71.426
8845.4	-71.472
8845.5	-71.533
8845.6	-71.671
8845.7	-71.625
8845.8	-71.411
8845.9	-71.228
8846	-71.487
8846.1	-71.472
8846.2	-71.289
8846.3	-71.64
8846.4	-71.548
8846.5	-71.243
8846.6	-71.655
8846.7	-71.579
8846.8	-71.289
8846.9	-71.274
8847	-71.579
8847.1	-71.686
8847.2	-71.64
8847.3	-71.472
8847.4	-71.32
8847.5	-71.228
8847.6	-71.579
8847.7	-71.655
8847.8	-71.655
8847.9	-71.777
8848	-71.609
8848.1	-71.564
8848.2	-71.442
8848.3	-71.426
8848.4	-71.396
8848.5	-71.365
8848.6	-71.411
8848.7	-71.472
8848.8	-71.564
8848.9	-71.64
8849	-71.915
8849.1	-71.732
8849.2	-71.823
8849.3	-71.899
8849.4	-71.823
8849.5	-71.808
8849.6	-71.701
8849.7	-71.823
8849.8	-71.777
8849.9	-71.732
8850	-71.732
8850.1	-71.762
8850.2	-71.671
8850.3	-71.64
8850.4	-71.732
8850.5	-71.686
8850.6	-71.655
8850.7	-71.701
8850.8	-71.762
8850.9	-71.762
8851	-71.732
8851.1	-71.854
8851.2	-71.915
8851.3	-71.945
8851.4	-72.067
8851.5	-72.083
8851.6	-72.067
8851.7	-71.915
8851.8	-71.899
8851.9	-71.671
8852	-71.625
8852.1	-71.625
8852.2	-71.655
8852.3	-71.716
8852.4	-71.869
8852.5	-71.93
8852.6	-72.128
8852.7	-72.113
8852.8	-72.021
8852.9	-71.762
8853	-71.701
8853.1	-71.762
8853.2	-72.052
8853.3	-72.174
8853.4	-72.205
8853.5	-72.052
8853.6	-71.854
8853.7	-71.777
8853.8	-71.823
8853.9	-71.93
8854	-72.083
8854.1	-72.266
8854.2	-72.098
8854.3	-71.838
8854.4	-71.991
8854.5	-72.205
8854.6	-71.869
8854.7	-71.991
8854.8	-72.098
8854.9	-71.976
8855	-71.793
8855.1	-72.144
8855.2	-72.174
8855.3	-71.884
8855.4	-71.777
8855.5	-71.854
8855.6	-72.159
8855.7	-72.174
8855.8	-72.128
8855.9	-71.945
8856	-71.808
8856.1	-71.671
8856.2	-71.701
8856.3	-71.93
8856.4	-72.113
8856.5	-72.205
8856.6	-72.174
8856.7	-72.205
8856.8	-72.174
8856.9	-72.113
8857	-72.098
8857.1	-71.96
8857.2	-71.915
8857.3	-71.854
8857.4	-71.808
8857.5	-71.854
8857.6	-71.854
8857.7	-71.915
8857.8	-71.777
8857.9	-72.021
8858	-71.93
8858.1	-72.037
8858.2	-71.93
8858.3	-72.052
8858.4	-72.006
8858.5	-72.098
8858.6	-72.144
8858.7	-72.052
8858.8	-72.052
8858.9	-72.021
8859	-71.991
8859.1	-71.96
8859.2	-71.976
8859.3	-71.976
8859.4	-71.976
8859.5	-71.976
8859.6	-71.945
8859.7	-71.854
8859.8	-71.976
8859.9	-72.067
8860	-72.205
8860.1	-72.205
8860.2	-72.327
8860.3	-72.372
8860.4	-72.372
8860.5	-72.418
8860.6	-72.235
8860.7	-71.96
8860.8	-71.915
8860.9	-71.945
8861	-72.083
8861.1	-72.22
8861.2	-72.433
8861.3	-72.449
8861.4	-72.25
8861.5	-71.96
8861.6	-72.037
8861.7	-72.144
8861.8	-72.25
8861.9	-72.418
8862	-72.403
8862.1	-72.479
8862.2	-72.54
8862.3	-72.433
8862.4	-72.296
8862.5	-72.037
8862.6	-72.403
8862.7	-72.464
8862.8	-72.22
8862.9	-72.327
8863	-72.525
8863.1	-72.189
8863.2	-72.266
8863.3	-72.571
8863.4	-72.372
8863.5	-72.189
8863.6	-72.235
8863.7	-72.632
8863.8	-72.54
8863.9	-72.403
8864	-72.296
8864.1	-72.144
8864.2	-72.22
8864.3	-72.433
8864.4	-72.617
8864.5	-72.678
8864.6	-72.617
8864.7	-72.556
8864.8	-72.403
8864.9	-72.342
8865	-72.189
8865.1	-72.235
8865.2	-72.22
8865.3	-72.281
8865.4	-72.372
8865.5	-72.449
8865.6	-72.54
8865.7	-72.571
8865.8	-72.586
8865.9	-72.601
8866	-72.662
8866.1	-72.632
8866.2	-72.617
8866.3	-72.617
8866.4	-72.586
8866.5	-72.617
8866.6	-72.51
8866.7	-72.495
8866.8	-72.632
8866.9	-72.556
8867	-72.601
8867.1	-72.571
8867.2	-72.601
8867.3	-72.556
8867.4	-72.556
8867.5	-72.586
8867.6	-72.647
8867.7	-72.754
8867.8	-72.769
8867.9	-72.723
8868	-72.586
8868.1	-72.601
8868.2	-72.433
8868.3	-72.525
8868.4	-72.388
8868.5	-72.266
8868.6	-72.189
8868.7	-72.342
8868.8	-72.403
8868.9	-72.556
8869	-72.601
8869.1	-72.708
8869.2	-72.754
8869.3	-72.556
8869.4	-72.403
8869.5	-72.22
8869.6	-72.327
8869.7	-72.556
8869.8	-72.723
8869.9	-72.723
8870	-72.586
8870.1	-72.342
8870.2	-72.235
8870.3	-72.266
8870.4	-72.357
8870.5	-72.342
8870.6	-72.357
8870.7	-72.311
8870.8	-72.617
8870.9	-72.662
8871	-72.479
8871.1	-72.296
8871.2	-72.678
8871.3	-72.479
8871.4	-72.281
8871.5	-72.739
8871.6	-72.51
8871.7	-72.174
8871.8	-72.464
8871.9	-72.601
8872	-72.479
8872.1	-72.296
8872.2	-72.311
8872.3	-72.357
8872.4	-72.586
8872.5	-72.586
8872.6	-72.586
8872.7	-72.403
8872.8	-72.372
8872.9	-72.25
8873	-72.235
8873.1	-72.266
8873.2	-72.464
8873.3	-72.617
8873.4	-72.739
8873.5	-72.647
8873.6	-72.769
8873.7	-72.617
8873.8	-72.617
8873.9	-72.54
8874	-72.433
8874.1	-72.495
8874.2	-72.464
8874.3	-72.51
8874.4	-72.311
8874.5	-72.342
8874.6	-72.25
8874.7	-72.311
8874.8	-72.281
8874.9	-72.281
8875	-72.372
8875.1	-72.311
8875.2	-72.25
8875.3	-72.388
8875.4	-72.357
8875.5	-72.296
8875.6	-72.372
8875.7	-72.433
8875.8	-72.357
8875.9	-72.464
8876	-72.372
8876.1	-72.556
8876.2	-72.617
8876.3	-72.647
8876.4	-72.647
8876.5	-72.739
8876.6	-72.723
8876.7	-72.784
8876.8	-72.815
8876.9	-72.876
8877	-72.662
8877.1	-72.418
8877.2	-72.357
8877.3	-72.342
8877.4	-72.54
8877.5	-72.617
8877.6	-72.861
8877.7	-72.815
8877.8	-72.8
8877.9	-72.708
8878	-72.433
8878.1	-72.388
8878.2	-72.662
8878.3	-72.83
8878.4	-72.8
8878.5	-72.815
8878.6	-72.647
8878.7	-72.586
8878.8	-72.601
8878.9	-72.617
8879	-72.845
8879.1	-72.83
8879.2	-72.647
8879.3	-72.556
8879.4	-72.937
8879.5	-72.693
8879.6	-72.556
8879.7	-72.922
8879.8	-72.723
8879.9	-72.479
8880	-72.845
8880.1	-72.937
8880.2	-72.708
8880.3	-72.54
8880.4	-72.662
8880.5	-72.891
8880.6	-72.876
8880.7	-72.83
8880.8	-72.647
8880.9	-72.556
8881	-72.601
8881.1	-72.815
8881.2	-72.891
8881.3	-72.952
8881.4	-73.044
8881.5	-72.952
8881.6	-72.876
8881.7	-72.769
8881.8	-72.693
8881.9	-72.571
8882	-72.479
8882.1	-72.464
8882.2	-72.51
8882.3	-72.662
8882.4	-72.617
8882.5	-72.693
8882.6	-72.708
8882.7	-72.861
8882.8	-72.83
8882.9	-72.891
8883	-72.937
8883.1	-72.876
8883.2	-72.8
8883.3	-72.876
8883.4	-72.876
8883.5	-72.937
8883.6	-72.937
8883.7	-72.861
8883.8	-72.861
8883.9	-72.845
8884	-72.83
8884.1	-72.922
8884.2	-72.8
8884.3	-72.83
8884.4	-72.922
8884.5	-72.769
8884.6	-72.815
8884.7	-72.8
8884.8	-72.693
8884.9	-72.662
8885	-72.433
8885.1	-72.449
8885.2	-72.403
8885.3	-72.311
8885.4	-72.479
8885.5	-72.678
8885.6	-72.723
8885.7	-72.891
8885.8	-72.952
8885.9	-72.815
8886	-72.51
8886.1	-72.464
8886.2	-72.327
8886.3	-72.525
8886.4	-72.693
8886.5	-72.937
8886.6	-72.708
8886.7	-72.617
8886.8	-72.311
8886.9	-72.418
8887	-72.449
8887.1	-72.54
8887.2	-72.556
8887.3	-72.449
8887.4	-72.403
8887.5	-72.662
8887.6	-72.876
8887.7	-72.586
8887.8	-72.449
8887.9	-72.845
8888	-72.525
8888.1	-72.449
8888.2	-72.8
8888.3	-72.586
8888.4	-72.418
8888.5	-72.617
8888.6	-72.8
8888.7	-72.693
8888.8	-72.54
8888.9	-72.311
8889	-72.495
8889.1	-72.754
8889.2	-72.784
8889.3	-72.754
8889.4	-72.617
8889.5	-72.51
8889.6	-72.357
8889.7	-72.311
8889.8	-72.388
8889.9	-72.479
8890	-72.647
8890.1	-72.708
8890.2	-72.708
8890.3	-72.754
8890.4	-72.708
8890.5	-72.769
8890.6	-72.708
8890.7	-72.647
8890.8	-72.678
8890.9	-72.601
8891	-72.495
8891.1	-72.479
8891.2	-72.403
8891.3	-72.433
8891.4	-72.418
8891.5	-72.418
8891.6	-72.327
8891.7	-72.296
8891.8	-72.296
8891.9	-72.372
8892	-72.296
8892.1	-72.296
8892.2	-72.372
8892.3	-72.342
8892.4	-72.342
8892.5	-72.342
8892.6	-72.449
8892.7	-72.464
8892.8	-72.51
8892.9	-72.571
8893	-72.571
8893.1	-72.632
8893.2	-72.632
8893.3	-72.8
8893.4	-72.723
8893.5	-72.739
8893.6	-72.708
8893.7	-72.556
8893.8	-72.266
8893.9	-72.296
8894	-72.327
8894.1	-72.418
8894.2	-72.479
8894.3	-72.754
8894.4	-72.723
8894.5	-72.662
8894.6	-72.495
8894.7	-72.266
8894.8	-72.25
8894.9	-72.495
8895	-72.647
8895.1	-72.723
8895.2	-72.678
8895.3	-72.479
8895.4	-72.51
8895.5	-72.556
8895.6	-72.662
8895.7	-72.693
8895.8	-72.601
8895.9	-72.25
8896	-72.632
8896.1	-72.8
8896.2	-72.403
8896.3	-72.586
8896.4	-72.723
8896.5	-72.464
8896.6	-72.51
8896.7	-72.708
8896.8	-72.784
8896.9	-72.51
8897	-72.418
8897.1	-72.632
8897.2	-72.815
8897.3	-72.8
8897.4	-72.586
8897.5	-72.479
8897.6	-72.372
8897.7	-72.357
8897.8	-72.51
8897.9	-72.708
8898	-72.845
8898.1	-72.876
8898.2	-72.83
8898.3	-72.693
8898.4	-72.495
8898.5	-72.525
8898.6	-72.495
8898.7	-72.403
8898.8	-72.327
8898.9	-72.296
8899	-72.357
8899.1	-72.357
8899.2	-72.342
8899.3	-72.372
8899.4	-72.647
8899.5	-72.571
8899.6	-72.678
8899.7	-72.647
8899.8	-72.739
8899.9	-72.739
8900	-72.708
8900.1	-72.784
8900.2	-72.8
8900.3	-72.769
8900.4	-72.861
8900.5	-72.739
8900.6	-72.678
8900.7	-72.662
8900.8	-72.739
8900.9	-72.51
8901	-72.586
8901.1	-72.556
8901.2	-72.495
8901.3	-72.388
8901.4	-72.342
8901.5	-72.281
8901.6	-72.281
8901.7	-72.296
8901.8	-72.495
8901.9	-72.632
8902	-72.678
8902.1	-72.845
8902.2	-72.922
8902.3	-72.784
8902.4	-72.693
8902.5	-72.357
8902.6	-72.25
8902.7	-72.281
8902.8	-72.525
8902.9	-72.54
8903	-72.586
8903.1	-72.525
8903.2	-72.25
8903.3	-71.96
8903.4	-72.144
8903.5	-72.891
8903.6	-73.38
8903.7	-73.547
8903.8	-73.608
8903.9	-73.791
8904	-73.791
8904.1	-73.807
8904.2	-73.73
8904.3	-74.249
8904.4	-74.387
8904.5	-74.799
8904.6	-75.272
8904.7	-75.653
8904.8	-75.668
8904.9	-76.004
8905	-76.477
8905.1	-76.599
8905.2	-76.462
8905.3	-76.813
8905.4	-77.316
8905.5	-77.469
8905.6	-77.393
8905.7	-77.347
8905.8	-77.469
8905.9	-77.606
8906	-77.896
8906.1	-78.262
8906.2	-78.567
8906.3	-78.583
8906.4	-78.705
8906.5	-78.903
8906.6	-78.979
8906.7	-78.995
8906.8	-78.979
8906.9	-79.193
8907	-79.437
8907.1	-79.575
8907.2	-79.742
8907.3	-79.971
8907.4	-80.2
8907.5	-80.307
8907.6	-80.627
8907.7	-80.627
8907.8	-80.841
8907.9	-80.963
8908	-81.039
8908.1	-81.192
8908.2	-81.268
8908.3	-81.436
8908.4	-81.589
8908.5	-81.665
8908.6	-81.787
8908.7	-82.001
8908.8	-82.047
8908.9	-82.138
8909	-82.367
8909.1	-82.535
8909.2	-82.642
8909.3	-82.733
8909.4	-82.779
8909.5	-82.687
8909.6	-82.764
8909.7	-82.794
8909.8	-82.886
8909.9	-82.947
8910	-82.977
8910.1	-83.13
8910.2	-83.344
8910.3	-83.45
8910.4	-83.786
8910.5	-83.984
8910.6	-84.106
8910.7	-84.305
8910.8	-84.137
8910.9	-84.137
8911	-84.076
8911.1	-84.351
8911.2	-84.641
8911.3	-84.946
8911.4	-85.068
8911.5	-84.885
8911.6	-84.778
8911.7	-84.656
8911.8	-85.144
8911.9	-85.373
8912	-85.51
8912.1	-85.617
8912.2	-85.663
8912.3	-85.587
8912.4	-85.526
8912.5	-85.709
8912.6	-86.121
8912.7	-86.411
8912.8	-86.151
8912.9	-86.624
8913	-86.685
8913.1	-86.502
8913.2	-86.945
8913.3	-87.112
8913.4	-87.006
8913.5	-86.349
8913.6	-86.548
8913.7	-86.594
8913.8	-86.38
8913.9	-86.136
8914	-86.014
8914.1	-86.136
8914.2	-86.334
8914.3	-86.411
8914.4	-86.517
8914.5	-85.632
8914.6	-85.327
8914.7	-85.098
8914.8	-84.702
8914.9	-84.579
8915	-84.534
8915.1	-84.381
8915.2	-84.29
8915.3	-84.274
8915.4	-84.229
8915.5	-84.366
8915.6	-84.274
8915.7	-84.244
8915.8	-84.122
8915.9	-83.939
8916	-83.893
8916.1	-83.923
8916.2	-83.633
8916.3	-83.572
8916.4	-83.557
8916.5	-83.359
8916.6	-83.252
8916.7	-83.115
8916.8	-83.115
8916.9	-83.084
8917	-82.962
8917.1	-82.825
8917.2	-82.855
8917.3	-82.825
8917.4	-82.657
8917.5	-82.809
8917.6	-82.718
8917.7	-82.687
8917.8	-82.779
8917.9	-82.84
8918	-82.748
8918.1	-82.764
8918.2	-82.718
8918.3	-82.809
8918.4	-82.794
8918.5	-82.535
8918.6	-82.367
8918.7	-82.153
8918.8	-81.955
8918.9	-82.001
8919	-82.108
8919.1	-82.26
8919.2	-82.352
8919.3	-82.291
8919.4	-82.291
8919.5	-82.047
8919.6	-81.726
8919.7	-81.787
8919.8	-81.94
8919.9	-82.092
8920	-82.092
8920.1	-82.108
8920.2	-81.787
8920.3	-81.665
8920.4	-81.512
8920.5	-81.528
8920.6	-81.558
8920.7	-81.635
8920.8	-81.802
8920.9	-81.741
8921	-81.406
8921.1	-81.512
8921.2	-81.787
8921.3	-81.36
8921.4	-81.36
8921.5	-81.65
8921.6	-81.253
8921.7	-81.192
8921.8	-81.467
8921.9	-81.482
8922	-81.238
8922.1	-81.009
8922.2	-81.055
8922.3	-81.284
8922.4	-81.268
8922.5	-81.238
8922.6	-81.299
8922.7	-80.902
8922.8	-80.78
8922.9	-80.826
8923	-80.765
8923.1	-80.933
8923.2	-81.055
8923.3	-81.1
8923.4	-81.1
8923.5	-81.1
8923.6	-81.009
8923.7	-80.917
8923.8	-80.688
8923.9	-80.719
8924	-80.688
8924.1	-80.612
8924.2	-80.536
8924.3	-80.521
8924.4	-80.383
8924.5	-80.444
8924.6	-80.338
8924.7	-80.338
8924.8	-80.338
8924.9	-80.322
8925	-80.322
8925.1	-80.322
8925.2	-80.185
8925.3	-80.231
8925.4	-80.338
8925.5	-80.17
8925.6	-80.093
8925.7	-80.154
8925.8	-80.093
8925.9	-80.017
8926	-80.048
8926.1	-80.032
8926.2	-80.048
8926.3	-80.124
8926.4	-80.139
8926.5	-80.261
8926.6	-80.246
8926.7	-80.246
8926.8	-80.338
8926.9	-80.322
8927	-80.185
8927.1	-80.17
8927.2	-80.063
8927.3	-79.819
8927.4	-79.758
8927.5	-79.803
8927.6	-79.987
8927.7	-80.093
8927.8	-80.139
8927.9	-80.032
8928	-79.956
8928.1	-79.62
8928.2	-79.453
8928.3	-79.803
8928.4	-79.941
8928.5	-80.048
8928.6	-79.971
8928.7	-79.849
8928.8	-79.803
8928.9	-79.819
8929	-79.865
8929.1	-79.605
8929.2	-79.453
8929.3	-79.544
8929.4	-79.773
8929.5	-79.376
8929.6	-79.376
8929.7	-79.712
8929.8	-79.391
8929.9	-79.33
8930	-79.605
8930.1	-79.498
8930.2	-79.208
8930.3	-79.163
8930.4	-79.376
8930.5	-79.544
8930.6	-79.483
8930.7	-79.315
8930.8	-79.178
8930.9	-79.025
8931	-79.178
8931.1	-79.3
8931.2	-79.391
8931.3	-79.453
8931.4	-79.407
8931.5	-79.315
8931.6	-79.193
8931.7	-79.056
8931.8	-78.949
8931.9	-78.934
8932	-78.796
8932.1	-78.812
8932.2	-78.888
8932.3	-78.812
8932.4	-78.842
8932.5	-79.01
8932.6	-78.949
8932.7	-79.056
8932.8	-79.102
8932.9	-79.117
8933	-79.132
8933.1	-79.01
8933.2	-79.056
8933.3	-79.041
8933.4	-79.132
8933.5	-79.041
8933.6	-79.086
8933.7	-79.071
8933.8	-78.903
8933.9	-79.056
8934	-78.979
8934.1	-79.01
8934.2	-78.934
8934.3	-78.934
8934.4	-78.857
8934.5	-78.857
8934.6	-78.735
8934.7	-78.69
8934.8	-78.644
8934.9	-78.43
8935	-78.43
8935.1	-78.445
8935.2	-78.384
8935.3	-78.613
8935.4	-78.72
8935.5	-78.827
8935.6	-78.796
8935.7	-78.735
8935.8	-78.613
8935.9	-78.415
8936	-78.217
8936.1	-78.339
8936.2	-78.522
8936.3	-78.69
8936.4	-78.781
8936.5	-78.567
8936.6	-78.308
8936.7	-78.125
8936.8	-78.339
8936.9	-78.461
8937	-78.506
8937.1	-78.522
8937.2	-78.552
8937.3	-78.461
8937.4	-78.278
8937.5	-78.125
8937.6	-78.369
8937.7	-78.491
8937.8	-78.156
8937.9	-78.262
8938	-78.476
8938.1	-78.125
8938.2	-78.171
8938.3	-78.43
8938.4	-78.308
8938.5	-77.957
8938.6	-78.11
8938.7	-78.384
8938.8	-78.384
8938.9	-78.262
8939	-78.094
8939.1	-77.972
8939.2	-78.003
8939.3	-78.186
8939.4	-78.354
8939.5	-78.369
8939.6	-78.323
8939.7	-78.247
8939.8	-78.125
8939.9	-78.079
8940	-77.988
8940.1	-77.957
8940.2	-77.881
8940.3	-77.881
8940.4	-77.988
8940.5	-78.049
8940.6	-78.156
8940.7	-78.171
8940.8	-78.186
8940.9	-78.308
8941	-78.278
8941.1	-78.278
8941.2	-78.201
8941.3	-78.293
8941.4	-78.247
8941.5	-78.339
8941.6	-78.278
8941.7	-78.171
8941.8	-78.217
8941.9	-78.156
8942	-78.171
8942.1	-78.262
8942.2	-78.247
8942.3	-78.293
8942.4	-78.094
8942.5	-78.11
8942.6	-78.201
8942.7	-78.186
8942.8	-78.049
8942.9	-78.064
8943	-77.82
8943.1	-77.652
8943.2	-77.591
8943.3	-77.621
8943.4	-77.713
8943.5	-77.835
8943.6	-77.927
8943.7	-78.018
8943.8	-78.018
8943.9	-77.957
8944	-77.972
8944.1	-77.896
8944.2	-77.606
8944.3	-77.53
8944.4	-77.744
8944.5	-77.728
8944.6	-77.896
8944.7	-78.049
8944.8	-77.85
8944.9	-77.621
8945	-77.484
8945.1	-77.759
8945.2	-77.774
8945.3	-77.866
8945.4	-77.835
8945.5	-77.835
8945.6	-77.835
8945.7	-77.591
8945.8	-77.515
8945.9	-77.576
8946	-77.728
8946.1	-77.545
8946.2	-77.499
8946.3	-77.896
8946.4	-77.545
8946.5	-77.469
8946.6	-77.82
8946.7	-77.652
8946.8	-77.362
8946.9	-77.53
8947	-77.774
8947.1	-77.789
8947.2	-77.683
8947.3	-77.484
8947.4	-77.362
8947.5	-77.438
8947.6	-77.652
8947.7	-77.744
8947.8	-77.759
8947.9	-77.774
8948	-77.698
8948.1	-77.576
8948.2	-77.438
8948.3	-77.347
8948.4	-77.347
8948.5	-77.347
8948.6	-77.301
8948.7	-77.255
8948.8	-77.316
8948.9	-77.438
8949	-77.484
8949.1	-77.621
8949.2	-77.499
8949.3	-77.484
8949.4	-77.637
8949.5	-77.606
8949.6	-77.637
8949.7	-77.545
8949.8	-77.652
8949.9	-77.576
8950	-77.667
8950.1	-77.469
8950.2	-77.56
8950.3	-77.423
8950.4	-77.53
8950.5	-77.56
8950.6	-77.576
8950.7	-77.499
8950.8	-77.591
8950.9	-77.53
8951	-77.499
8951.1	-77.53
8951.2	-77.454
8951.3	-77.362
8951.4	-77.271
8951.5	-77.087
8951.6	-77.103
8951.7	-76.981
8951.8	-77.087
8951.9	-77.209
8952	-77.255
8952.1	-77.362
8952.2	-77.484
8952.3	-77.515
8952.4	-77.316
8952.5	-77.209
8952.6	-77.072
8952.7	-77.026
8952.8	-77.271
8952.9	-77.393
8953	-77.377
8953.1	-77.408
8953.2	-77.179
8953.3	-76.965
8953.4	-77.194
8953.5	-77.316
8953.6	-77.469
8953.7	-77.408
8953.8	-77.423
8953.9	-77.347
8954	-77.332
8954.1	-77.209
8954.2	-76.996
8954.3	-77.271
8954.4	-77.408
8954.5	-77.057
8954.6	-77.057
8954.7	-77.286
8954.8	-76.996
8954.9	-77.042
8955	-77.316
8955.1	-77.133
8955.2	-76.782
8955.3	-76.996
8955.4	-77.194
8955.5	-77.148
8955.6	-77.026
8955.7	-76.935
8955.8	-76.797
8955.9	-76.996
8956	-77.118
8956.1	-77.194
8956.2	-77.194
8956.3	-77.118
8956.4	-76.981
8956.5	-76.92
8956.6	-76.859
8956.7	-76.66
8956.8	-76.736
8956.9	-76.752
8957	-76.904
8957.1	-76.904
8957.2	-77.026
8957.3	-77.133
8957.4	-77.148
8957.5	-77.087
8957.6	-77.087
8957.7	-77.072
8957.8	-77.057
8957.9	-77.042
8958	-77.148
8958.1	-76.981
8958.2	-76.996
8958.3	-76.965
8958.4	-76.935
8958.5	-76.965
8958.6	-76.965
8958.7	-76.828
8958.8	-76.935
8958.9	-76.92
8959	-76.95
8959.1	-76.95
8959.2	-76.95
8959.3	-76.965
8959.4	-77.087
8959.5	-76.996
8959.6	-76.981
8959.7	-76.965
8959.8	-76.904
8959.9	-76.859
8960	-76.767
8960.1	-76.614
8960.2	-76.538
8960.3	-76.477
8960.4	-76.462
8960.5	-76.538
8960.6	-76.797
8960.7	-76.859
8960.8	-77.072
8960.9	-76.874
8961	-76.813
8961.1	-76.599
8961.2	-76.401
8961.3	-76.553
8961.4	-76.736
8961.5	-76.828
8961.6	-76.874
8961.7	-76.859
8961.8	-76.462
8961.9	-76.477
8962	-76.416
8962.1	-76.523
8962.2	-76.462
8962.3	-76.477
8962.4	-76.63
8962.5	-76.889
8962.6	-76.752
8962.7	-76.508
8962.8	-76.843
8962.9	-76.767
8963	-76.492
8963.1	-76.859
8963.2	-76.767
8963.3	-76.523
8963.4	-76.691
8963.5	-76.813
8963.6	-76.828
8963.7	-76.569
8963.8	-76.431
8963.9	-76.584
8964	-76.859
8964.1	-76.965
8964.2	-76.92
8964.3	-76.599
8964.4	-76.553
8964.5	-76.431
8964.6	-76.385
8964.7	-76.614
8964.8	-76.859
8964.9	-76.782
8965	-76.874
8965.1	-76.874
8965.2	-76.782
8965.3	-76.721
8965.4	-76.782
8965.5	-76.752
8965.6	-76.569
8965.7	-76.523
8965.8	-76.492
8965.9	-76.37
8966	-76.416
8966.1	-76.523
8966.2	-76.508
8966.3	-76.477
8966.4	-76.553
8966.5	-76.569
8966.6	-76.675
8966.7	-76.614
8966.8	-76.721
8966.9	-76.736
8967	-76.706
8967.1	-76.752
8967.2	-76.736
8967.3	-76.752
8967.4	-76.614
8967.5	-76.706
8967.6	-76.691
8967.7	-76.569
8967.8	-76.508
8967.9	-76.447
8968	-76.462
8968.1	-76.447
8968.2	-76.508
8968.3	-76.569
8968.4	-76.614
8968.5	-76.614
8968.6	-76.752
8968.7	-76.843
8968.8	-76.904
8968.9	-76.92
8969	-76.874
8969.1	-76.63
8969.2	-76.431
8969.3	-76.385
8969.4	-76.553
8969.5	-76.675
8969.6	-76.889
8969.7	-76.935
8969.8	-76.782
8969.9	-76.538
8970	-76.355
8970.1	-76.477
8970.2	-76.752
8970.3	-76.797
8970.4	-76.782
8970.5	-76.813
8970.6	-76.736
8970.7	-76.675
8970.8	-76.477
8970.9	-76.462
8971	-76.721
8971.1	-76.706
8971.2	-76.34
8971.3	-76.706
8971.4	-76.614
8971.5	-76.309
8971.6	-76.782
8971.7	-76.721
8971.8	-76.416
8971.9	-76.279
8972	-76.431
8972.1	-76.675
8972.2	-76.736
8972.3	-76.538
8972.4	-76.294
8972.5	-76.248
8972.6	-76.401
8972.7	-76.462
8972.8	-76.599
8972.9	-76.66
8973	-76.767
8973.1	-76.645
8973.2	-76.523
8973.3	-76.37
8973.4	-76.294
8973.5	-76.172
8973.6	-76.233
8973.7	-76.309
8973.8	-76.355
8973.9	-76.355
8974	-76.523
8974.1	-76.569
8974.2	-76.553
8974.3	-76.675
8974.4	-76.706
8974.5	-76.721
8974.6	-76.691
8974.7	-76.706
8974.8	-76.63
8974.9	-76.767
8975	-76.691
8975.1	-76.767
8975.2	-76.752
8975.3	-76.706
8975.4	-76.675
8975.5	-76.706
8975.6	-76.691
8975.7	-76.691
8975.8	-76.645
8975.9	-76.675
8976	-76.63
8976.1	-76.66
8976.2	-76.523
8976.3	-76.462
8976.4	-76.416
8976.5	-76.294
8976.6	-76.233
8976.7	-76.279
8976.8	-76.37
8976.9	-76.401
8977	-76.538
8977.1	-76.599
8977.2	-76.797
8977.3	-76.645
8977.4	-76.63
8977.5	-76.355
8977.6	-76.263
8977.7	-76.202
8977.8	-76.385
8977.9	-76.553
8978	-76.614
8978.1	-76.706
8978.2	-76.492
8978.3	-76.111
8978.4	-76.141
8978.5	-76.447
8978.6	-76.66
8978.7	-76.721
8978.8	-76.645
8978.9	-76.599
8979	-76.385
8979.1	-76.248
8979.2	-76.279
8979.3	-76.691
8979.4	-76.569
8979.5	-76.233
8979.6	-76.599
8979.7	-76.523
8979.8	-76.324
8979.9	-76.569
8980	-76.584
8980.1	-76.569
8980.2	-76.233
8980.3	-76.523
8980.4	-76.691
8980.5	-76.736
8980.6	-76.401
8980.7	-76.355
8980.8	-76.324
8980.9	-76.309
8981	-76.599
8981.1	-76.721
8981.2	-76.752
8981.3	-76.691
8981.4	-76.721
8981.5	-76.599
8981.6	-76.538
8981.7	-76.477
8981.8	-76.34
8981.9	-76.294
8982	-76.401
8982.1	-76.401
8982.2	-76.34
8982.3	-76.523
8982.4	-76.553
8982.5	-76.675
8982.6	-76.599
8982.7	-76.614
8982.8	-76.752
8982.9	-76.767
8983	-76.736
8983.1	-76.828
8983.2	-76.721
8983.3	-76.706
8983.4	-76.721
8983.5	-76.767
8983.6	-76.797
8983.7	-76.797
8983.8	-76.813
8983.9	-76.782
8984	-76.706
8984.1	-76.675
8984.2	-76.706
8984.3	-76.721
8984.4	-76.599
8984.5	-76.538
8984.6	-76.401
8984.7	-76.263
8984.8	-76.263
8984.9	-76.294
8985	-76.416
8985.1	-76.508
8985.2	-76.691
8985.3	-76.645
8985.4	-76.797
8985.5	-76.721
8985.6	-76.721
8985.7	-76.569
8985.8	-76.355
8985.9	-76.401
8986	-76.401
8986.1	-76.538
8986.2	-76.736
8986.3	-76.675
8986.4	-76.553
8986.5	-76.309
8986.6	-76.294
8986.7	-76.37
8986.8	-76.614
8986.9	-76.691
8987	-76.614
8987.1	-76.584
8987.2	-76.66
8987.3	-76.569
8987.4	-76.66
8987.5	-76.431
8987.6	-76.279
8987.7	-76.462
8987.8	-76.63
8987.9	-76.248
8988	-76.431
8988.1	-76.523
8988.2	-76.187
8988.3	-76.263
8988.4	-76.569
8988.5	-76.508
8988.6	-76.309
8988.7	-76.172
8988.8	-76.309
8988.9	-76.492
8989	-76.492
8989.1	-76.37
8989.2	-76.218
8989.3	-76.141
8989.4	-76.126
8989.5	-76.126
8989.6	-76.324
8989.7	-76.492
8989.8	-76.385
8989.9	-76.523
8990	-76.401
8990.1	-76.447
8990.2	-76.279
8990.3	-76.279
8990.4	-76.157
8990.5	-76.111
8990.6	-75.974
8990.7	-76.004
8990.8	-75.974
8990.9	-75.882
8991	-76.111
8991.1	-75.989
8991.2	-76.065
8991.3	-76.126
8991.4	-76.035
8991.5	-76.126
8991.6	-76.05
8991.7	-76.08
8991.8	-76.111
8991.9	-76.157
8992	-76.126
8992.1	-75.974
8992.2	-75.943
8992.3	-75.851
8992.4	-75.928
8992.5	-75.867
8992.6	-75.806
8992.7	-75.714
8992.8	-75.76
8992.9	-75.699
8993	-75.699
8993.1	-75.79
8993.2	-75.851
8993.3	-75.989
8993.4	-76.141
8993.5	-76.096
8993.6	-76.111
8993.7	-76.035
8993.8	-75.958
8993.9	-75.76
8994	-75.607
8994.1	-75.607
8994.2	-75.653
8994.3	-75.867
8994.4	-75.912
8994.5	-75.912
8994.6	-75.928
8994.7	-75.684
8994.8	-75.562
8994.9	-75.531
8995	-75.79
8995.1	-75.882
8995.2	-75.867
8995.3	-75.699
8995.4	-75.623
8995.5	-75.638
8995.6	-75.775
8995.7	-75.851
8995.8	-75.79
8995.9	-75.516
8996	-75.424
8996.1	-75.76
8996.2	-75.623
8996.3	-75.47
8996.4	-75.79
8996.5	-75.516
8996.6	-75.317
8996.7	-75.76
8996.8	-75.729
8996.9	-75.47
8997	-75.272
8997.1	-75.607
8997.2	-75.684
8997.3	-75.607
8997.4	-75.562
8997.5	-75.394
8997.6	-75.348
8997.7	-75.394
8997.8	-75.455
8997.9	-75.577
8998	-75.546
8998.1	-75.592
8998.2	-75.607
8998.3	-75.455
8998.4	-75.424
8998.5	-75.348
8998.6	-75.272
8998.7	-75.043
8998.8	-75.104
8998.9	-75.165
8999	-75.165
8999.1	-75.195
8999.2	-75.241
8999.3	-75.287
8999.4	-75.378
8999.5	-75.516
8999.6	-75.378
8999.7	-75.47
8999.8	-75.424
8999.9	-75.394
9000	-75.47
9000.1	-75.317
9000.2	-75.439
9000.3	-75.424
9000.4	-75.394
9000.5	-75.348
9000.6	-75.424
9000.7	-75.378
9000.8	-75.317
9000.9	-75.287
9001	-75.18
9001.1	-75.119
9001.2	-75.165
9001.3	-75.104
9001.4	-74.997
9001.5	-74.951
9001.6	-74.829
9001.7	-74.692
9001.8	-74.799
9001.9	-74.844
9002	-74.966
9002.1	-75.104
9002.2	-75.211
9002.3	-75.211
9002.4	-75.043
9002.5	-74.997
9002.6	-74.814
9002.7	-74.661
9002.8	-74.692
9002.9	-74.89
9003	-75.073
9003.1	-75.073
9003.2	-75.043
9003.3	-74.799
9003.4	-74.692
9003.5	-74.738
9003.6	-74.829
9003.7	-74.936
9003.8	-74.982
9003.9	-75.012
9004	-75.027
9004.1	-74.844
9004.2	-74.799
9004.3	-75.027
9004.4	-74.966
9004.5	-74.677
9004.6	-74.936
9004.7	-75.012
9004.8	-74.738
9004.9	-74.951
9005	-75.058
9005.1	-74.783
9005.2	-74.661
9005.3	-74.814
9005.4	-75.073
9005.5	-75.012
9005.6	-74.844
9005.7	-74.615
9005.8	-74.615
9005.9	-74.768
9006	-74.921
9006.1	-74.951
9006.2	-74.982
9006.3	-74.951
9006.4	-74.844
9006.5	-74.783
9006.6	-74.814
9006.7	-74.6
9006.8	-74.585
9006.9	-74.57
9007	-74.707
9007.1	-74.661
9007.2	-74.844
9007.3	-74.89
9007.4	-74.921
9007.5	-74.89
9007.6	-74.997
9007.7	-75.134
9007.8	-74.875
9007.9	-74.997
9008	-75.027
9008.1	-74.966
9008.2	-74.89
9008.3	-74.936
9008.4	-74.997
9008.5	-74.875
9008.6	-74.951
9008.7	-74.783
9008.8	-74.89
9008.9	-74.844
9009	-74.936
9009.1	-74.951
9009.2	-74.936
9009.3	-74.86
9009.4	-74.921
9009.5	-74.844
9009.6	-74.768
9009.7	-74.768
9009.8	-74.631
9009.9	-74.478
9010	-74.432
9010.1	-74.371
9010.2	-74.509
9010.3	-74.57
9010.4	-74.829
9010.5	-74.799
9010.6	-74.936
9010.7	-74.829
9010.8	-74.753
9010.9	-74.661
9011	-74.417
9011.1	-74.478
9011.2	-74.661
9011.3	-74.829
9011.4	-74.89
9011.5	-74.875
9011.6	-74.585
9011.7	-74.478
9011.8	-74.387
9011.9	-74.753
9012	-74.89
9012.1	-74.86
9012.2	-74.86
9012.3	-74.753
9012.4	-74.615
9012.5	-74.371
9012.6	-74.829
9012.7	-74.844
9012.8	-74.448
9012.9	-74.783
9013	-74.753
9013.1	-74.6
9013.2	-74.707
9013.3	-74.814
9013.4	-74.677
9013.5	-74.478
9013.6	-74.677
9013.7	-74.936
9013.8	-74.844
9013.9	-74.6
9014	-74.478
9014.1	-74.417
9014.2	-74.677
9014.3	-74.753
9014.4	-74.921
9014.5	-75.027
9014.6	-74.844
9014.7	-74.738
9014.8	-74.646
9014.9	-74.509
9015	-74.417
9015.1	-74.554
9015.2	-74.6
9015.3	-74.6
9015.4	-74.783
9015.5	-74.844
9015.6	-74.875
9015.7	-74.89
9015.8	-74.86
9015.9	-74.982
9016	-74.921
9016.1	-74.966
9016.2	-74.966
9016.3	-74.966
9016.4	-74.86
9016.5	-74.905
9016.6	-74.921
9016.7	-74.875
9016.8	-74.905
9016.9	-74.86
9017	-74.936
9017.1	-74.89
9017.2	-74.86
9017.3	-74.936
9017.4	-74.966
9017.5	-74.936
9017.6	-74.997
9017.7	-75.012
9017.8	-74.997
9017.9	-74.936
9018	-74.89
9018.1	-74.89
9018.2	-74.768
9018.3	-74.646
9018.4	-74.646
9018.5	-74.585
9018.6	-74.585
9018.7	-74.615
9018.8	-74.844
9018.9	-74.89
9019	-74.997
9019.1	-74.982
9019.2	-74.921
9019.3	-74.661
9019.4	-74.615
9019.5	-74.524
9019.6	-74.738
9019.7	-74.936
9019.8	-75.012
9019.9	-74.982
9020	-74.661
9020.1	-74.493
9020.2	-74.661
9020.3	-74.738
9020.4	-74.86
9020.5	-74.844
9020.6	-74.86
9020.7	-74.707
9020.8	-74.524
9020.9	-74.677
9021	-74.966
9021.1	-74.799
9021.2	-74.646
9021.3	-75.043
9021.4	-74.738
9021.5	-74.509
9021.6	-74.89
9021.7	-74.875
9021.8	-74.692
9021.9	-74.539
9022	-74.844
9022.1	-74.936
9022.2	-74.707
9022.3	-74.539
9022.4	-74.448
9022.5	-74.509
9022.6	-74.631
9022.7	-74.844
9022.8	-74.875
9022.9	-74.86
9023	-74.753
9023.1	-74.677
9023.2	-74.615
9023.3	-74.539
9023.4	-74.524
9023.5	-74.493
9023.6	-74.341
9023.7	-74.387
9023.8	-74.509
9023.9	-74.6
9024	-74.677
9024.1	-74.768
9024.2	-74.829
9024.3	-74.814
9024.4	-74.844
9024.5	-74.875
9024.6	-74.89
9024.7	-74.86
9024.8	-74.89
9024.9	-74.86
9025	-74.875
9025.1	-74.814
9025.2	-74.799
9025.3	-74.814
9025.4	-74.86
9025.5	-74.982
9025.6	-74.936
9025.7	-74.829
9025.8	-74.799
9025.9	-74.844
9026	-74.905
9026.1	-74.783
9026.2	-74.661
9026.3	-74.463
9026.4	-74.417
9026.5	-74.28
9026.6	-74.31
9026.7	-74.402
9026.8	-74.539
9026.9	-74.631
9027	-74.753
9027.1	-74.722
9027.2	-74.768
9027.3	-74.89
9027.4	-74.753
9027.5	-74.554
9027.6	-74.402
9027.7	-74.432
9027.8	-74.554
9027.9	-74.738
9028	-74.829
9028.1	-74.844
9028.2	-74.524
9028.3	-74.326
9028.4	-74.524
9028.5	-74.661
9028.6	-74.631
9028.7	-74.722
9028.8	-74.829
9028.9	-74.814
9029	-74.722
9029.1	-74.57
9029.2	-74.326
9029.3	-74.692
9029.4	-74.631
9029.5	-74.417
9029.6	-74.646
9029.7	-74.707
9029.8	-74.28
9029.9	-74.493
9030	-74.738
9030.1	-74.509
9030.2	-74.295
9030.3	-74.478
9030.4	-74.646
9030.5	-74.615
9030.6	-74.524
9030.7	-74.28
9030.8	-74.249
9030.9	-74.356
9031	-74.631
9031.1	-74.722
9031.2	-74.646
9031.3	-74.6
9031.4	-74.554
9031.5	-74.417
9031.6	-74.31
9031.7	-74.234
9031.8	-74.127
9031.9	-74.173
9032	-74.31
9032.1	-74.31
9032.2	-74.417
9032.3	-74.493
9032.4	-74.509
9032.5	-74.539
9032.6	-74.554
9032.7	-74.554
9032.8	-74.631
9032.9	-74.57
9033	-74.463
9033.1	-74.478
9033.2	-74.509
9033.3	-74.402
9033.4	-74.432
9033.5	-74.585
9033.6	-74.341
9033.7	-74.448
9033.8	-74.31
9033.9	-74.432
9034	-74.387
9034.1	-74.432
9034.2	-74.417
9034.3	-74.554
9034.4	-74.387
9034.5	-74.448
9034.6	-74.524
9034.7	-74.478
9034.8	-74.463
9034.9	-74.585
9035	-74.31
9035.1	-74.31
9035.2	-74.036
9035.3	-74.051
9035.4	-73.99
9035.5	-74.097
9035.6	-74.219
9035.7	-74.356
9035.8	-74.554
9035.9	-74.478
9036	-74.326
9036.1	-74.234
9036.2	-74.081
9036.3	-74.036
9036.4	-74.188
9036.5	-74.356
9036.6	-74.463
9036.7	-74.371
9036.8	-74.112
9036.9	-73.959
9037	-74.02
9037.1	-74.127
9037.2	-74.081
9037.3	-73.944
9037.4	-73.975
9037.5	-74.234
9037.6	-74.463
9037.7	-74.356
9037.8	-73.99
9037.9	-74.31
9038	-74.203
9038.1	-73.959
9038.2	-74.417
9038.3	-74.265
9038.4	-73.99
9038.5	-74.036
9038.6	-74.341
9038.7	-74.265
9038.8	-74.066
9038.9	-73.883
9039	-73.99
9039.1	-74.234
9039.2	-74.31
9039.3	-74.356
9039.4	-74.28
9039.5	-74.203
9039.6	-74.005
9039.7	-74.036
9039.8	-73.883
9039.9	-73.975
9040	-73.898
9040.1	-74.051
9040.2	-74.066
9040.3	-74.219
9040.4	-74.265
9040.5	-74.402
9040.6	-74.356
9040.7	-74.295
9040.8	-74.387
9040.9	-74.31
9041	-74.265
9041.1	-74.219
9041.2	-74.203
9041.3	-74.203
9041.4	-74.097
9041.5	-74.142
9041.6	-74.081
9041.7	-74.081
9041.8	-73.944
9041.9	-74.036
9042	-74.112
9042.1	-74.097
9042.2	-74.036
9042.3	-74.097
9042.4	-74.188
9042.5	-74.142
9042.6	-74.127
9042.7	-74.203
9042.8	-74.234
9042.9	-74.265
9043	-74.28
9043.1	-74.356
9043.2	-74.234
9043.3	-74.28
9043.4	-74.112
9043.5	-73.914
9043.6	-73.868
9043.7	-73.746
9043.8	-73.898
9043.9	-73.883
9044	-74.097
9044.1	-74.127
9044.2	-74.28
9044.3	-74.142
9044.4	-74.005
9044.5	-73.822
9044.6	-73.624
9044.7	-73.853
9044.8	-74.127
9044.9	-74.203
9045	-74.081
9045.1	-73.898
9045.2	-73.73
9045.3	-73.685
9045.4	-73.715
9045.5	-73.776
9045.6	-73.746
9045.7	-73.624
9045.8	-73.822
9045.9	-74.112
9046	-73.975
9046.1	-73.547
9046.2	-73.914
9046.3	-73.883
9046.4	-73.669
9046.5	-73.975
9046.6	-73.898
9046.7	-73.608
9046.8	-73.624
9046.9	-73.853
9047	-73.959
9047.1	-73.73
9047.2	-73.578
9047.3	-73.578
9047.4	-73.853
9047.5	-73.853
9047.6	-73.822
9047.7	-73.746
9047.8	-73.715
9047.9	-73.563
9048	-73.456
9048.1	-73.471
9048.2	-73.532
9048.3	-73.624
9048.4	-73.746
9048.5	-73.853
9048.6	-73.883
9048.7	-73.929
9048.8	-73.837
9048.9	-73.746
9049	-73.776
9049.1	-73.746
9049.2	-73.669
9049.3	-73.593
9049.4	-73.563
9049.5	-73.517
9049.6	-73.532
9049.7	-73.38
9049.8	-73.517
9049.9	-73.471
9050	-73.395
9050.1	-73.425
9050.2	-73.41
9050.3	-73.349
9050.4	-73.425
9050.5	-73.425
9050.6	-73.441
9050.7	-73.364
9050.8	-73.364
9050.9	-73.441
9051	-73.456
9051.1	-73.517
9051.2	-73.502
9051.3	-73.7
9051.4	-73.685
9051.5	-73.639
9051.6	-73.746
9051.7	-73.807
9051.8	-73.746
9051.9	-73.807
9052	-73.776
9052.1	-73.578
9052.2	-73.349
9052.3	-73.273
9052.4	-73.395
9052.5	-73.441
9052.6	-73.593
9052.7	-73.746
9052.8	-73.807
9052.9	-73.593
9053	-73.425
9053.1	-73.334
9053.2	-73.349
9053.3	-73.425
9053.4	-73.7
9053.5	-73.654
9053.6	-73.593
9053.7	-73.425
9053.8	-73.349
9053.9	-73.318
9054	-73.334
9054.1	-73.563
9054.2	-73.654
9054.3	-73.441
9054.4	-73.242
9054.5	-73.669
9054.6	-73.502
9054.7	-73.242
9054.8	-73.532
9054.9	-73.502
9055	-73.273
9055.1	-73.288
9055.2	-73.593
9055.3	-73.685
9055.4	-73.334
9055.5	-73.135
9055.6	-73.257
9055.7	-73.563
9055.8	-73.624
9055.9	-73.578
9056	-73.547
9056.1	-73.425
9056.2	-73.151
9056.3	-73.181
9056.4	-73.196
9056.5	-73.242
9056.6	-73.318
9056.7	-73.486
9056.8	-73.441
9056.9	-73.517
9057	-73.563
9057.1	-73.654
9057.2	-73.547
9057.3	-73.532
9057.4	-73.624
9057.5	-73.502
9057.6	-73.41
9057.7	-73.395
9057.8	-73.41
9057.9	-73.349
9058	-73.38
9058.1	-73.41
9058.2	-73.303
9058.3	-73.303
9058.4	-73.242
9058.5	-73.349
9058.6	-73.364
9058.7	-73.288
9058.8	-73.441
9058.9	-73.395
9059	-73.349
9059.1	-73.288
9059.2	-73.441
9059.3	-73.532
9059.4	-73.608
9059.5	-73.608
9059.6	-73.532
9059.7	-73.502
9059.8	-73.471
9059.9	-73.517
9060	-73.364
9060.1	-73.242
9060.2	-73.151
9060.3	-73.181
9060.4	-73.227
9060.5	-73.242
9060.6	-73.502
9060.7	-73.547
9060.8	-73.639
9060.9	-73.563
9061	-73.38
9061.1	-73.196
9061.2	-73.196
9061.3	-73.425
9061.4	-73.547
9061.5	-73.624
9061.6	-73.502
9061.7	-73.227
9061.8	-73.181
9061.9	-73.334
9062	-73.441
9062.1	-73.563
9062.2	-73.578
9062.3	-73.486
9062.4	-73.318
9062.5	-73.181
9062.6	-73.532
9062.7	-73.517
9062.8	-73.212
9062.9	-73.456
9063	-73.547
9063.1	-73.196
9063.2	-73.395
9063.3	-73.532
9063.4	-73.303
9063.5	-73.181
9063.6	-73.395
9063.7	-73.517
9063.8	-73.456
9063.9	-73.257
9064	-73.059
9064.1	-73.044
9064.2	-73.181
9064.3	-73.303
9064.4	-73.395
9064.5	-73.471
9064.6	-73.441
9064.7	-73.212
9064.8	-73.166
9064.9	-73.151
9065	-72.952
9065.1	-72.983
9065.2	-72.906
9065.3	-72.906
9065.4	-73.013
9065.5	-73.074
9065.6	-73.166
9065.7	-73.227
9065.8	-73.196
9065.9	-73.257
9066	-73.242
9066.1	-73.257
9066.2	-73.257
9066.3	-73.273
9066.4	-73.227
9066.5	-73.212
9066.6	-73.166
9066.7	-73.135
9066.8	-73.166
9066.9	-73.135
9067	-73.181
9067.1	-73.181
9067.2	-73.074
9067.3	-73.09
9067.4	-73.212
9067.5	-73.166
9067.6	-73.135
9067.7	-73.196
9067.8	-73.074
9067.9	-72.922
9068	-72.983
9068.1	-72.723
9068.2	-72.708
9068.3	-72.693
9068.4	-72.678
9068.5	-72.678
9068.6	-72.8
9068.7	-72.8
9068.8	-73.044
9068.9	-73.044
9069	-72.922
9069.1	-72.906
9069.2	-72.601
9069.3	-72.586
9069.4	-72.54
9069.5	-72.8
9069.6	-72.891
9069.7	-73.013
9069.8	-72.845
9069.9	-72.571
9070	-72.418
9070.1	-72.678
9070.2	-72.769
9070.3	-72.983
9070.4	-72.845
9070.5	-72.861
9070.6	-72.769
9070.7	-72.723
9070.8	-72.632
9070.9	-72.54
9071	-72.739
9071.1	-72.937
9071.2	-72.556
9071.3	-72.403
9071.4	-72.784
9071.5	-72.632
9071.6	-72.403
9071.7	-72.922
9071.8	-72.861
9071.9	-72.495
9072	-72.433
9072.1	-72.54
9072.2	-72.8
9072.3	-72.739
9072.4	-72.769
9072.5	-72.54
9072.6	-72.357
9072.7	-72.433
9072.8	-72.418
9072.9	-72.617
9073	-72.708
9073.1	-72.861
9073.2	-72.723
9073.3	-72.754
9073.4	-72.754
9073.5	-72.662
9073.6	-72.617
9073.7	-72.556
9073.8	-72.433
9073.9	-72.388
9074	-72.357
9074.1	-72.311
9074.2	-72.281
9074.3	-72.311
9074.4	-72.311
9074.5	-72.357
9074.6	-72.327
9074.7	-72.388
9074.8	-72.372
9074.9	-72.311
9075	-72.372
9075.1	-72.372
9075.2	-72.327
9075.3	-72.418
9075.4	-72.266
9075.5	-72.22
9075.6	-72.266
9075.7	-72.205
9075.8	-72.189
9075.9	-72.205
9076	-72.159
9076.1	-72.281
9076.2	-72.327
9076.3	-72.327
9076.4	-72.525
9076.5	-72.571
9076.6	-72.525
9076.7	-72.647
9076.8	-72.617
9076.9	-72.51
9077	-72.418
9077.1	-72.327
9077.2	-72.113
9077.3	-72.159
9077.4	-72.235
9077.5	-72.479
9077.6	-72.495
9077.7	-72.632
9077.8	-72.449
9077.9	-72.144
9078	-72.083
9078.1	-72.266
9078.2	-72.372
9078.3	-72.571
9078.4	-72.54
9078.5	-72.281
9078.6	-72.098
9078.7	-72.021
9078.8	-72.189
9078.9	-72.113
9079	-72.128
9079.1	-72.22
9079.2	-72.571
9079.3	-72.418
9079.4	-72.113
9079.5	-72.342
9079.6	-72.388
9079.7	-72.144
9079.8	-72.388
9079.9	-72.388
9080	-72.205
9080.1	-72.189
9080.2	-72.495
9080.3	-72.403
9080.4	-72.25
9080.5	-72.021
9080.6	-72.144
9080.7	-72.281
9080.8	-72.433
9080.9	-72.357
9081	-72.296
9081.1	-72.174
9081.2	-72.052
9081.3	-72.021
9081.4	-71.991
9081.5	-72.189
9081.6	-72.281
9081.7	-72.388
9081.8	-72.418
9081.9	-72.327
9082	-72.372
9082.1	-72.189
9082.2	-72.205
9082.3	-72.128
9082.4	-72.159
9082.5	-71.945
9082.6	-71.915
9082.7	-71.854
9082.8	-71.732
9082.9	-71.732
9083	-71.793
9083.1	-71.762
9083.2	-71.793
9083.3	-71.747
9083.4	-71.838
9083.5	-71.777
9083.6	-71.732
9083.7	-71.808
9083.8	-71.793
9083.9	-71.716
9084	-71.701
9084.1	-71.686
9084.2	-71.671
9084.3	-71.609
9084.4	-71.655
9084.5	-71.655
9084.6	-71.732
9084.7	-71.701
9084.8	-71.808
9084.9	-71.869
9085	-71.976
9085.1	-71.976
9085.2	-72.037
9085.3	-72.052
9085.4	-71.854
9085.5	-71.823
9085.6	-71.671
9085.7	-71.503
9085.8	-71.518
9085.9	-71.594
9086	-71.838
9086.1	-71.854
9086.2	-71.945
9086.3	-71.854
9086.4	-71.579
9086.5	-71.411
9086.6	-71.533
9086.7	-71.793
9086.8	-71.854
9086.9	-71.777
9087	-71.701
9087.1	-71.625
9087.2	-71.625
9087.3	-71.762
9087.4	-71.823
9087.5	-71.762
9087.6	-71.609
9087.7	-71.396
9087.8	-71.686
9087.9	-71.716
9088	-71.396
9088.1	-71.701
9088.2	-71.64
9088.3	-71.381
9088.4	-71.335
9088.5	-71.747
9088.6	-71.686
9088.7	-71.503
9088.8	-71.289
9088.9	-71.335
9089	-71.533
9089.1	-71.732
9089.2	-71.686
9089.3	-71.548
9089.4	-71.35
9089.5	-71.32
9089.6	-71.167
9089.7	-71.213
9089.8	-71.289
9089.9	-71.35
9090	-71.548
9090.1	-71.579
9090.2	-71.625
9090.3	-71.564
9090.4	-71.579
9090.5	-71.655
9090.6	-71.594
9090.7	-71.564
9090.8	-71.518
9090.9	-71.457
9091	-71.381
9091.1	-71.35
9091.2	-71.304
9091.3	-71.243
9091.4	-71.289
9091.5	-71.198
9091.6	-71.167
9091.7	-71.198
9091.8	-71.152
9091.9	-71.259
9092	-71.228
9092.1	-71.182
9092.2	-71.136
9092.3	-71.274
9092.4	-71.182
9092.5	-71.243
9092.6	-71.243
9092.7	-71.274
9092.8	-71.35
9092.9	-71.457
9093	-71.365
9093.1	-71.411
9093.2	-71.289
9093.3	-71.182
9093.4	-71.045
9093.5	-70.938
9093.6	-70.816
9093.7	-70.984
9093.8	-71.121
9093.9	-71.075
9094	-71.32
9094.1	-71.396
9094.2	-71.259
9094.3	-71.121
9094.4	-70.831
9094.5	-70.847
9094.6	-70.984
9094.7	-71.259
9094.8	-71.243
9094.9	-71.259
9095	-70.877
9095.1	-70.892
9095.2	-71.045
9095.3	-71.106
9095.4	-71.182
9095.5	-71.289
9095.6	-71.35
9095.7	-71.167
9095.8	-70.953
9095.9	-70.938
9096	-71.274
9096.1	-71.075
9096.2	-70.801
9096.3	-71.35
9096.4	-71.075
9096.5	-70.877
9096.6	-71.121
9096.7	-71.167
9096.8	-70.877
9096.9	-70.862
9097	-71.213
9097.1	-71.335
9097.2	-71.091
9097.3	-70.892
9097.4	-70.77
9097.5	-70.816
9097.6	-71.075
9097.7	-71.091
9097.8	-71.167
9097.9	-71.106
9098	-71.091
9098.1	-70.953
9098.2	-70.877
9098.3	-70.77
9098.4	-70.663
9098.5	-70.786
9098.6	-70.724
9098.7	-70.908
9098.8	-70.847
9098.9	-70.999
9099	-70.984
9099.1	-71.03
9099.2	-70.999
9099.3	-70.969
9099.4	-70.953
9099.5	-70.923
9099.6	-70.953
9099.7	-70.847
9099.8	-70.74
9099.9	-70.862
9100	-70.862
9100.1	-70.77
9100.2	-70.694
9100.3	-70.831
9100.4	-70.679
9100.5	-70.724
9100.6	-70.602
9100.7	-70.755
9100.8	-70.77
9100.9	-70.755
9101	-70.816
9101.1	-70.755
9101.2	-70.862
9101.3	-70.816
9101.4	-70.801
9101.5	-70.694
9101.6	-70.663
9101.7	-70.496
9101.8	-70.374
9101.9	-70.312
9102	-70.328
9102.1	-70.328
9102.2	-70.511
9102.3	-70.648
9102.4	-70.679
9102.5	-70.74
9102.6	-70.679
9102.7	-70.496
9102.8	-70.312
9102.9	-70.236
9103	-70.435
9103.1	-70.541
9103.2	-70.633
9103.3	-70.587
9103.4	-70.419
9103.5	-70.068
9103.6	-70.297
9103.7	-70.404
9103.8	-70.389
9103.9	-70.251
9104	-70.236
9104.1	-70.206
9104.2	-70.312
9104.3	-70.618
9104.4	-70.496
9104.5	-70.053
9104.6	-70.297
9104.7	-70.374
9104.8	-70.099
9104.9	-70.084
9105	-70.374
9105.1	-70.129
9105.2	-69.839
9105.3	-70.023
9105.4	-70.236
9105.5	-70.343
9105.6	-70.114
9105.7	-70.023
9105.8	-69.763
9105.9	-69.794
9106	-70.053
9106.1	-70.206
9106.2	-70.221
9106.3	-70.206
9106.4	-70.206
9106.5	-70.053
9106.6	-70.129
9106.7	-70.038
9106.8	-70.007
9106.9	-69.885
9107	-69.824
9107.1	-69.901
9107.2	-69.824
9107.3	-69.87
9107.4	-69.931
9107.5	-69.916
9107.6	-70.084
9107.7	-70.023
9107.8	-70.175
9107.9	-70.114
9108	-70.206
9108.1	-70.221
9108.2	-70.19
9108.3	-70.099
9108.4	-70.175
9108.5	-70.236
9108.6	-70.236
9108.7	-70.084
9108.8	-70.251
9108.9	-70.053
9109	-70.053
9109.1	-69.931
9109.2	-69.931
9109.3	-69.916
9109.4	-69.87
9109.5	-69.809
9109.6	-69.809
9109.7	-69.901
9109.8	-70.007
9109.9	-70.16
9110	-70.221
9110.1	-70.206
9110.2	-70.282
9110.3	-70.312
9110.4	-70.175
9110.5	-70.053
9110.6	-69.855
9110.7	-69.855
9110.8	-69.962
9110.9	-70.145
9111	-70.16
9111.1	-70.328
9111.2	-70.236
9111.3	-70.053
9111.4	-69.809
9111.5	-69.962
9111.6	-70.145
9111.7	-70.358
9111.8	-70.282
9111.9	-69.977
9112	-69.855
9112.1	-69.855
9112.2	-69.885
9112.3	-69.87
9112.4	-70.084
9112.5	-70.374
9112.6	-70.236
9112.7	-69.977
9112.8	-70.053
9112.9	-70.328
9113	-70.053
9113.1	-70.084
9113.2	-70.297
9113.3	-70.068
9113.4	-70.053
9113.5	-70.236
9113.6	-70.374
9113.7	-70.084
9113.8	-69.901
9113.9	-69.901
9114	-70.282
9114.1	-70.374
9114.2	-70.358
9114.3	-70.282
9114.4	-70.236
9114.5	-69.992
9114.6	-69.916
9114.7	-69.962
9114.8	-69.962
9114.9	-70.038
9115	-70.251
9115.1	-70.251
9115.2	-70.328
9115.3	-70.312
9115.4	-70.297
9115.5	-70.282
9115.6	-70.251
9115.7	-70.282
9115.8	-70.206
9115.9	-70.084
9116	-70.145
9116.1	-70.16
9116.2	-70.068
9116.3	-70.099
9116.4	-70.038
9116.5	-69.962
9116.6	-69.931
9116.7	-69.87
9116.8	-70.007
9116.9	-69.962
9117	-69.977
9117.1	-69.946
9117.2	-70.068
9117.3	-69.962
9117.4	-70.084
9117.5	-70.114
9117.6	-70.084
9117.7	-70.221
9117.8	-70.312
9117.9	-70.282
9118	-70.312
9118.1	-70.419
9118.2	-70.328
9118.3	-70.374
9118.4	-70.282
9118.5	-70.068
9118.6	-70.068
9118.7	-69.855
9118.8	-69.901
9118.9	-70.084
9119	-70.251
9119.1	-70.297
9119.2	-70.45
9119.3	-70.435
9119.4	-70.16
9119.5	-69.931
9119.6	-69.977
9119.7	-70.206
9119.8	-70.374
9119.9	-70.435
9120	-70.419
9120.1	-70.099
9120.2	-69.885
9120.3	-70.023
9120.4	-70.206
9120.5	-70.236
9120.6	-70.312
9120.7	-70.206
9120.8	-70.038
9120.9	-70.068
9121	-70.374
9121.1	-70.358
9121.2	-70.053
9121.3	-70.435
9121.4	-70.358
9121.5	-70.038
9121.6	-70.282
9121.7	-70.435
9121.8	-70.19
9121.9	-70.023
9122	-70.251
9122.1	-70.526
9122.2	-70.374
9122.3	-70.236
9122.4	-70.068
9122.5	-70.129
9122.6	-70.145
9122.7	-70.404
9122.8	-70.465
9122.9	-70.511
9123	-70.312
9123.1	-70.389
9123.2	-70.404
9123.3	-70.328
9123.4	-70.175
9123.5	-70.236
9123.6	-70.084
9123.7	-70.068
9123.8	-70.068
9123.9	-70.206
9124	-70.282
9124.1	-70.251
9124.2	-70.389
9124.3	-70.496
9124.4	-70.374
9124.5	-70.45
9124.6	-70.45
9124.7	-70.48
9124.8	-70.557
9124.9	-70.587
9125	-70.557
9125.1	-70.526
9125.2	-70.511
9125.3	-70.48
9125.4	-70.602
9125.5	-70.633
9125.6	-70.572
9125.7	-70.45
9125.8	-70.419
9125.9	-70.389
9126	-70.343
9126.1	-70.312
9126.2	-70.16
9126.3	-70.236
9126.4	-70.145
9126.5	-70.16
9126.6	-70.206
9126.7	-70.374
9126.8	-70.511
9126.9	-70.541
9127	-70.526
9127.1	-70.648
9127.2	-70.496
9127.3	-70.312
9127.4	-70.084
9127.5	-70.175
9127.6	-70.084
9127.7	-70.404
9127.8	-70.511
9127.9	-70.526
9128	-70.312
9128.1	-70.221
9128.2	-70.053
9128.3	-70.267
9128.4	-70.374
9128.5	-70.602
9128.6	-70.45
9128.7	-70.267
9128.8	-70.084
9128.9	-70.312
9129	-70.312
9129.1	-70.557
9129.2	-70.45
9129.3	-70.19
9129.4	-70.175
9129.5	-70.465
9129.6	-70.282
9129.7	-70.236
9129.8	-70.541
9129.9	-70.251
9130	-70.084
9130.1	-70.511
9130.2	-70.404
9130.3	-70.328
9130.4	-70.099
9130.5	-70.297
9130.6	-70.496
9130.7	-70.526
9130.8	-70.374
9130.9	-70.221
9131	-70.129
9131.1	-70.175
9131.2	-70.282
9131.3	-70.404
9131.4	-70.511
9131.5	-70.541
9131.6	-70.587
9131.7	-70.679
9131.8	-70.465
9131.9	-70.496
9132	-70.328
9132.1	-70.343
9132.2	-70.251
9132.3	-70.145
9132.4	-70.175
9132.5	-70.19
9132.6	-70.19
9132.7	-70.267
9132.8	-70.282
9132.9	-70.297
9133	-70.404
9133.1	-70.465
9133.2	-70.526
9133.3	-70.557
9133.4	-70.541
9133.5	-70.679
9133.6	-70.602
9133.7	-70.572
9133.8	-70.679
9133.9	-70.74
9134	-70.572
9134.1	-70.572
9134.2	-70.618
9134.3	-70.496
9134.4	-70.435
9134.5	-70.374
9134.6	-70.374
9134.7	-70.374
9134.8	-70.419
9134.9	-70.419
9135	-70.633
9135.1	-70.648
9135.2	-70.74
9135.3	-70.892
9135.4	-70.908
9135.5	-70.862
9135.6	-70.923
9135.7	-70.709
9135.8	-70.48
9135.9	-70.358
9136	-70.602
9136.1	-70.679
9136.2	-70.908
9136.3	-71.014
9136.4	-70.908
9136.5	-70.602
9136.6	-70.404
9136.7	-70.587
9136.8	-70.816
9136.9	-70.877
9137	-70.953
9137.1	-70.953
9137.2	-70.908
9137.3	-70.831
9137.4	-70.938
9137.5	-70.816
9137.6	-70.755
9137.7	-70.572
9137.8	-71.06
9137.9	-70.877
9138	-70.541
9138.1	-70.923
9138.2	-70.877
9138.3	-70.587
9138.4	-70.755
9138.5	-70.969
9138.6	-70.984
9138.7	-70.618
9138.8	-70.602
9138.9	-70.847
9139	-71.03
9139.1	-71.045
9139.2	-70.999
9139.3	-70.786
9139.4	-70.694
9139.5	-70.618
9139.6	-70.694
9139.7	-70.755
9139.8	-70.938
9139.9	-71.03
9140	-71.075
9140.1	-71.106
9140.2	-71.075
9140.3	-71.106
9140.4	-71.136
9140.5	-71.075
9140.6	-71.152
9140.7	-70.984
9140.8	-70.877
9140.9	-70.892
9141	-70.953
9141.1	-70.969
9141.2	-70.862
9141.3	-70.831
9141.4	-70.877
9141.5	-70.831
9141.6	-70.801
9141.7	-70.816
9141.8	-70.862
9141.9	-70.847
9142	-70.847
9142.1	-70.877
9142.2	-70.938
9142.3	-70.786
9142.4	-71.014
9142.5	-71.03
9142.6	-71.091
9142.7	-71.075
9142.8	-71.136
9142.9	-71.152
9143	-71.198
9143.1	-71.243
9143.2	-71.35
9143.3	-71.289
9143.4	-71.213
9143.5	-71.045
9143.6	-70.877
9143.7	-70.709
9143.8	-70.908
9143.9	-70.999
9144	-71.075
9144.1	-71.228
9144.2	-71.32
9144.3	-71.274
9144.4	-70.953
9144.5	-70.74
9144.6	-71.014
9144.7	-71.045
9144.8	-71.243
9144.9	-71.365
9145	-71.182
9145.1	-70.938
9145.2	-70.74
9145.3	-71.045
9145.4	-71.152
9145.5	-71.198
9145.6	-71.152
9145.7	-71.045
9145.8	-70.847
9145.9	-71.06
9146	-71.289
9146.1	-71.152
9146.2	-71.014
9146.3	-71.289
9146.4	-71.075
9146.5	-70.831
9146.6	-71.243
9146.7	-71.075
9146.8	-70.923
9146.9	-70.923
9147	-71.213
9147.1	-71.365
9147.2	-71.06
9147.3	-70.877
9147.4	-70.77
9147.5	-70.953
9147.6	-71.106
9147.7	-71.259
9147.8	-71.259
9147.9	-71.243
9148	-71.06
9148.1	-70.969
9148.2	-70.892
9148.3	-70.801
9148.4	-70.786
9148.5	-70.74
9148.6	-70.831
9148.7	-70.755
9148.8	-70.908
9148.9	-70.999
9149	-70.984
9149.1	-71.03
9149.2	-71.136
9149.3	-71.075
9149.4	-71.06
9149.5	-71.091
9149.6	-71.045
9149.7	-71.075
9149.8	-70.999
9149.9	-71.045
9150	-71.121
9150.1	-70.984
9150.2	-70.938
9150.3	-71.014
9150.4	-71.014
9150.5	-70.984
9150.6	-71.045
9150.7	-71.06
9150.8	-71.03
9150.9	-71.06
9151	-70.953
9151.1	-70.984
9151.2	-70.938
9151.3	-70.862
9151.4	-70.923
9151.5	-70.618
9151.6	-70.511
9151.7	-70.511
9151.8	-70.633
9151.9	-70.602
9152	-70.74
9152.1	-70.816
9152.2	-70.923
9152.3	-70.862
9152.4	-70.969
9152.5	-70.847
9152.6	-70.602
9152.7	-70.48
9152.8	-70.618
9152.9	-70.786
9153	-70.77
9153.1	-70.923
9153.2	-70.847
9153.3	-70.572
9153.4	-70.389
9153.5	-70.679
9153.6	-70.786
9153.7	-70.831
9153.8	-70.847
9153.9	-70.862
9154	-70.831
9154.1	-70.847
9154.2	-70.633
9154.3	-70.511
9154.4	-70.816
9154.5	-70.816
9154.6	-70.374
9154.7	-70.724
9154.8	-70.755
9154.9	-70.435
9155	-70.602
9155.1	-70.694
9155.2	-70.648
9155.3	-70.374
9155.4	-70.389
9155.5	-70.663
9155.6	-70.816
9155.7	-70.724
9155.8	-70.557
9155.9	-70.465
9156	-70.358
9156.1	-70.374
9156.2	-70.419
9156.3	-70.572
9156.4	-70.663
9156.5	-70.694
9156.6	-70.663
9156.7	-70.679
9156.8	-70.694
9156.9	-70.663
9157	-70.633
9157.1	-70.465
9157.2	-70.328
9157.3	-70.328
9157.4	-70.419
9157.5	-70.374
9157.6	-70.328
9157.7	-70.297
9157.8	-70.312
9157.9	-70.328
9158	-70.282
9158.1	-70.236
9158.2	-70.389
9158.3	-70.328
9158.4	-70.343
9158.5	-70.312
9158.6	-70.282
9158.7	-70.282
9158.8	-70.221
9158.9	-70.282
9159	-70.236
9159.1	-70.206
9159.2	-70.251
9159.3	-70.206
9159.4	-70.328
9159.5	-70.404
9159.6	-70.511
9159.7	-70.496
9159.8	-70.679
9159.9	-70.648
9160	-70.648
9160.1	-70.496
9160.2	-70.557
9160.3	-70.404
9160.4	-70.267
9160.5	-70.099
9160.6	-70.312
9160.7	-70.496
9160.8	-70.48
9160.9	-70.648
9161	-70.694
9161.1	-70.511
9161.2	-70.145
9161.3	-70.19
9161.4	-70.404
9161.5	-70.48
9161.6	-70.587
9161.7	-70.663
9161.8	-70.297
9161.9	-70.16
9162	-70.312
9162.1	-70.343
9162.2	-70.404
9162.3	-70.236
9162.4	-70.16
9162.5	-70.297
9162.6	-70.618
9162.7	-70.526
9162.8	-70.129
9162.9	-70.496
9163	-70.389
9163.1	-70.129
9163.2	-70.541
9163.3	-70.465
9163.4	-70.145
9163.5	-70.251
9163.6	-70.526
9163.7	-70.374
9163.8	-70.221
9163.9	-70.023
9164	-70.175
9164.1	-70.267
9164.2	-70.343
9164.3	-70.419
9164.4	-70.267
9164.5	-70.16
9164.6	-70.114
9164.7	-69.992
9164.8	-69.87
9164.9	-70.038
9165	-70.023
9165.1	-70.206
9165.2	-70.251
9165.3	-70.251
9165.4	-70.251
9165.5	-70.221
9165.6	-70.19
9165.7	-70.175
9165.8	-70.16
9165.9	-70.053
9166	-70.114
9166.1	-70.007
9166.2	-69.931
9166.3	-69.839
9166.4	-69.962
9166.5	-69.855
9166.6	-69.809
9166.7	-69.885
9166.8	-69.794
9166.9	-69.733
9167	-69.656
9167.1	-69.809
9167.2	-69.763
9167.3	-69.839
9167.4	-69.809
9167.5	-69.748
9167.6	-69.748
9167.7	-69.778
9167.8	-69.901
9167.9	-69.962
9168	-70.007
9168.1	-69.977
9168.2	-70.038
9168.3	-70.023
9168.4	-70.007
9168.5	-69.992
9168.6	-69.962
9168.7	-69.748
9168.8	-69.641
9168.9	-69.565
9169	-69.534
9169.1	-69.687
9169.2	-69.794
9169.3	-69.962
9169.4	-69.901
9169.5	-69.839
9169.6	-69.641
9169.7	-69.489
9169.8	-69.473
9169.9	-69.641
9170	-69.839
9170.1	-69.839
9170.2	-69.702
9170.3	-69.427
9170.4	-69.351
9170.5	-69.321
9170.6	-69.29
9170.7	-69.397
9170.8	-69.672
9170.9	-69.778
9171	-69.55
9171.1	-69.336
9171.2	-69.595
9171.3	-69.595
9171.4	-69.336
9171.5	-69.565
9171.6	-69.656
9171.7	-69.351
9171.8	-69.244
9171.9	-69.489
9172	-69.595
9172.1	-69.458
9172.2	-69.229
9172.3	-69.153
9172.4	-69.153
9172.5	-69.458
9172.6	-69.458
9172.7	-69.458
9172.8	-69.29
9172.9	-69.275
9173	-69.122
9173.1	-69.016
9173.2	-68.939
9173.3	-68.985
9173.4	-69.031
9173.5	-69.107
9173.6	-69.229
9173.7	-69.214
9173.8	-69.26
9173.9	-69.26
9174	-69.382
9174.1	-69.29
9174.2	-69.229
9174.3	-69.305
9174.4	-69.321
9174.5	-69.183
9174.6	-69.214
9174.7	-69.077
9174.8	-69.168
9174.9	-69.122
9175	-69.046
9175.1	-69.107
9175.2	-69.061
9175.3	-69.016
9175.4	-69.061
9175.5	-69.138
9175.6	-69
9175.7	-68.939
9175.8	-69.031
9175.9	-69
9176	-68.97
9176.1	-69.031
9176.2	-69
9176.3	-68.954
9176.4	-68.741
9176.5	-68.68
9176.6	-68.573
9176.7	-68.405
9176.8	-68.436
9176.9	-68.588
9177	-68.619
9177.1	-68.756
9177.2	-68.832
9177.3	-68.848
9177.4	-68.878
9177.5	-68.573
9177.6	-68.405
9177.7	-68.268
9177.8	-68.573
9177.9	-68.588
9178	-68.787
9178.1	-68.756
9178.2	-68.542
9178.3	-68.268
9178.4	-68.359
9178.5	-68.481
9178.6	-68.787
9178.7	-68.878
9178.8	-68.649
9178.9	-68.68
9179	-68.665
9179.1	-68.604
9179.2	-68.375
9179.3	-68.344
9179.4	-68.634
9179.5	-68.512
9179.6	-68.13
9179.7	-68.466
9179.8	-68.527
9179.9	-68.192
9180	-68.359
9180.1	-68.542
9180.2	-68.436
9180.3	-68.1
9180.4	-68.161
9180.5	-68.466
9180.6	-68.542
9180.7	-68.542
9180.8	-68.298
9180.9	-68.176
9181	-68.024
9181.1	-68.146
9181.2	-68.314
9181.3	-68.451
9181.4	-68.604
9181.5	-68.497
9181.6	-68.542
9181.7	-68.466
9181.8	-68.42
9181.9	-68.283
9182	-68.344
9182.1	-68.283
9182.2	-68.207
9182.3	-68.115
9182.4	-68.008
9182.5	-68.054
9182.6	-67.993
9182.7	-68.008
9182.8	-68.085
9182.9	-68.161
9183	-68.1
9183.1	-68.146
9183.2	-68.13
9183.3	-68.192
9183.4	-68.222
9183.5	-68.146
9183.6	-68.207
9183.7	-68.207
9183.8	-68.13
9183.9	-68.054
9184	-68.1
9184.1	-68.115
9184.2	-68.115
9184.3	-68.146
9184.4	-68.008
9184.5	-67.993
9184.6	-67.993
9184.7	-68.176
9184.8	-68.192
9184.9	-68.344
9185	-68.359
9185.1	-68.466
9185.2	-68.42
9185.3	-68.512
9185.4	-68.405
9185.5	-68.207
9185.6	-68.039
9185.7	-67.947
9185.8	-68.1
9185.9	-68.253
9186	-68.375
9186.1	-68.604
9186.2	-68.42
9186.3	-68.176
9186.4	-67.993
9186.5	-67.963
9186.6	-68.222
9186.7	-68.375
9186.8	-68.604
9186.9	-68.298
9187	-68.008
9187.1	-67.947
9187.2	-68.008
9187.3	-67.932
9187.4	-67.993
9187.5	-68.344
9187.6	-68.451
9187.7	-68.283
9187.8	-67.947
9187.9	-68.283
9188	-68.359
9188.1	-68.039
9188.2	-68.222
9188.3	-68.39
9188.4	-68.115
9188.5	-67.917
9188.6	-68.253
9188.7	-68.42
9188.8	-68.298
9188.9	-68.192
9189	-67.947
9189.1	-67.947
9189.2	-68.115
9189.3	-68.314
9189.4	-68.359
9189.5	-68.359
9189.6	-68.314
9189.7	-68.237
9189.8	-68.115
9189.9	-68.008
9190	-67.978
9190.1	-67.963
9190.2	-67.902
9190.3	-67.917
9190.4	-67.932
9190.5	-68.039
9190.6	-67.932
9190.7	-68.146
9190.8	-68.176
9190.9	-68.176
9191	-68.268
9191.1	-68.344
9191.2	-68.314
9191.3	-68.283
9191.4	-68.222
9191.5	-68.436
9191.6	-68.283
9191.7	-68.375
9191.8	-68.344
9191.9	-68.375
9192	-68.329
9192.1	-68.283
9192.2	-68.359
9192.3	-68.253
9192.4	-68.298
9192.5	-68.222
9192.6	-68.115
9192.7	-68.024
9192.8	-67.932
9192.9	-67.993
9193	-67.978
9193.1	-68.024
9193.2	-68.222
9193.3	-68.329
9193.4	-68.39
9193.5	-68.375
9193.6	-68.558
9193.7	-68.39
9193.8	-68.344
9193.9	-68.115
9194	-68.13
9194.1	-68.008
9194.2	-68.283
9194.3	-68.466
9194.4	-68.619
9194.5	-68.436
9194.6	-68.405
9194.7	-68.115
9194.8	-68.13
9194.9	-68.298
9195	-68.619
9195.1	-68.588
9195.2	-68.375
9195.3	-68.161
9195.4	-68.13
9195.5	-68.039
9195.6	-68.1
9195.7	-68.176
9195.8	-68.42
9195.9	-68.558
9196	-68.451
9196.1	-68.161
9196.2	-68.558
9196.3	-68.405
9196.4	-68.176
9196.5	-68.436
9196.6	-68.604
9196.7	-68.283
9196.8	-68.237
9196.9	-68.497
9197	-68.588
9197.1	-68.344
9197.2	-68.237
9197.3	-68.176
9197.4	-68.42
9197.5	-68.604
9197.6	-68.68
9197.7	-68.588
9197.8	-68.497
9197.9	-68.344
9198	-68.268
9198.1	-68.222
9198.2	-68.207
9198.3	-68.298
9198.4	-68.497
9198.5	-68.558
9198.6	-68.542
9198.7	-68.634
9198.8	-68.665
9198.9	-68.741
9199	-68.787
9199.1	-68.649
9199.2	-68.573
9199.3	-68.604
9199.4	-68.558
9199.5	-68.634
9199.6	-68.466
9199.7	-68.481
9199.8	-68.497
9199.9	-68.375
9200	-68.451
9200.1	-68.375
9200.2	-68.481
9200.3	-68.512
9200.4	-68.588
9200.5	-68.405
9200.6	-68.481
9200.7	-68.527
9200.8	-68.588
9200.9	-68.604
9201	-68.634
9201.1	-68.665
9201.2	-68.665
9201.3	-68.71
9201.4	-68.817
9201.5	-68.741
9201.6	-68.726
9201.7	-68.512
9201.8	-68.451
9201.9	-68.176
9202	-68.237
9202.1	-68.359
9202.2	-68.588
9202.3	-68.726
9202.4	-68.817
9202.5	-68.802
9202.6	-68.71
9202.7	-68.436
9202.8	-68.237
9202.9	-68.375
9203	-68.558
9203.1	-68.802
9203.2	-68.863
9203.3	-68.573
9203.4	-68.39
9203.5	-68.359
9203.6	-68.558
9203.7	-68.588
9203.8	-68.756
9203.9	-68.71
9204	-68.741
9204.1	-68.558
9204.2	-68.436
9204.3	-68.588
9204.4	-68.893
9204.5	-68.71
9204.6	-68.481
9204.7	-68.817
9204.8	-68.649
9204.9	-68.451
9205	-68.756
9205.1	-68.848
9205.2	-68.695
9205.3	-68.42
9205.4	-68.527
9205.5	-68.863
9205.6	-68.924
9205.7	-68.787
9205.8	-68.756
9205.9	-68.481
9206	-68.481
9206.1	-68.542
9206.2	-68.649
9206.3	-68.832
9206.4	-68.878
9206.5	-69
9206.6	-68.939
9206.7	-68.893
9206.8	-68.802
9206.9	-68.802
9207	-68.71
9207.1	-68.741
9207.2	-68.726
9207.3	-68.649
9207.4	-68.527
9207.5	-68.634
9207.6	-68.604
9207.7	-68.619
9207.8	-68.451
9207.9	-68.68
9208	-68.573
9208.1	-68.558
9208.2	-68.604
9208.3	-68.741
9208.4	-68.604
9208.5	-68.573
9208.6	-68.695
9208.7	-68.649
9208.8	-68.604
9208.9	-68.665
9209	-68.649
9209.1	-68.619
9209.2	-68.573
9209.3	-68.665
9209.4	-68.756
9209.5	-68.787
9209.6	-68.726
9209.7	-68.909
9209.8	-68.954
9209.9	-68.985
9210	-69.092
9210.1	-69
9210.2	-69
9210.3	-68.832
9210.4	-68.68
9210.5	-68.527
9210.6	-68.634
9210.7	-68.787
9210.8	-68.939
9210.9	-69.061
9211	-69.016
9211.1	-68.909
9211.2	-68.68
9211.3	-68.558
9211.4	-68.71
9211.5	-68.954
9211.6	-69.046
9211.7	-68.939
9211.8	-68.695
9211.9	-68.512
9212	-68.71
9212.1	-68.817
9212.2	-68.954
9212.3	-68.817
9212.4	-68.588
9212.5	-68.527
9212.6	-68.924
9212.7	-69
9212.8	-68.741
9212.9	-68.741
9213	-69.031
9213.1	-68.756
9213.2	-68.634
9213.3	-69
9213.4	-68.787
9213.5	-68.634
9213.6	-68.726
9213.7	-69.061
9213.8	-69.046
9213.9	-68.832
9214	-68.741
9214.1	-68.649
9214.2	-68.665
9214.3	-68.893
9214.4	-69.046
9214.5	-69.016
9214.6	-69.016
9214.7	-68.97
9214.8	-68.893
9214.9	-68.726
9215	-68.665
9215.1	-68.649
9215.2	-68.619
9215.3	-68.573
9215.4	-68.604
9215.5	-68.604
9215.6	-68.756
9215.7	-68.726
9215.8	-68.832
9215.9	-68.848
9216	-68.878
9216.1	-68.939
9216.2	-68.97
9216.3	-68.954
9216.4	-69
9216.5	-69.016
9216.6	-68.939
9216.7	-68.924
9216.8	-68.954
9216.9	-68.97
9217	-68.909
9217.1	-68.939
9217.2	-68.817
9217.3	-68.832
9217.4	-68.848
9217.5	-68.787
9217.6	-68.771
9217.7	-68.756
9217.8	-68.634
9217.9	-68.558
9218	-68.527
9218.1	-68.42
9218.2	-68.436
9218.3	-68.588
9218.4	-68.68
9218.5	-68.878
9218.6	-68.848
9218.7	-68.939
9218.8	-68.954
9218.9	-68.817
9219	-68.573
9219.1	-68.451
9219.2	-68.436
9219.3	-68.573
9219.4	-68.817
9219.5	-68.939
9219.6	-68.909
9219.7	-68.695
9219.8	-68.451
9219.9	-68.39
9220	-68.619
9220.1	-68.832
9220.2	-68.924
9220.3	-68.817
9220.4	-68.481
9220.5	-68.512
9220.6	-68.405
9220.7	-68.619
9220.8	-68.802
9220.9	-68.924
9221	-68.726
9221.1	-68.481
9221.2	-68.756
9221.3	-68.741
9221.4	-68.42
9221.5	-68.817
9221.6	-68.634
9221.7	-68.344
9221.8	-68.451
9221.9	-68.619
9222	-68.71
9222.1	-68.497
9222.2	-68.375
9222.3	-68.375
9222.4	-68.726
9222.5	-68.741
9222.6	-68.619
9222.7	-68.665
9222.8	-68.497
9222.9	-68.42
9223	-68.268
9223.1	-68.298
9223.2	-68.298
9223.3	-68.329
9223.4	-68.573
9223.5	-68.634
9223.6	-68.771
9223.7	-68.71
9223.8	-68.802
9223.9	-68.68
9224	-68.649
9224.1	-68.68
9224.2	-68.634
9224.3	-68.695
9224.4	-68.634
9224.5	-68.481
9224.6	-68.527
9224.7	-68.512
9224.8	-68.466
9224.9	-68.512
9225	-68.527
9225.1	-68.375
9225.2	-68.405
9225.3	-68.481
9225.4	-68.436
9225.5	-68.497
9225.6	-68.451
9225.7	-68.558
9225.8	-68.604
9225.9	-68.68
9226	-68.527
9226.1	-68.68
9226.2	-68.558
9226.3	-68.71
9226.4	-68.695
9226.5	-68.634
9226.6	-68.558
9226.7	-68.558
9226.8	-68.298
9226.9	-68.268
9227	-68.253
9227.1	-68.192
9227.2	-68.405
9227.3	-68.558
9227.4	-68.619
9227.5	-68.665
9227.6	-68.604
9227.7	-68.344
9227.8	-68.192
9227.9	-68.176
9228	-68.375
9228.1	-68.588
9228.2	-68.573
9228.3	-68.604
9228.4	-68.314
9228.5	-68.161
9228.6	-68.344
9228.7	-68.497
9228.8	-68.649
9228.9	-68.588
9229	-68.558
9229.1	-68.375
9229.2	-68.298
9229.3	-68.573
9229.4	-68.68
9229.5	-68.375
9229.6	-68.466
9229.7	-68.787
9229.8	-68.283
9229.9	-68.359
9230	-68.619
9230.1	-68.542
9230.2	-68.314
9230.3	-68.451
9230.4	-68.634
9230.5	-68.619
9230.6	-68.542
9230.7	-68.253
9230.8	-68.268
9230.9	-68.359
9231	-68.558
9231.1	-68.741
9231.2	-68.619
9231.3	-68.634
9231.4	-68.604
9231.5	-68.542
9231.6	-68.405
9231.7	-68.42
9231.8	-68.344
9231.9	-68.237
9232	-68.359
9232.1	-68.359
9232.2	-68.314
9232.3	-68.573
9232.4	-68.649
9232.5	-68.619
9232.6	-68.634
9232.7	-68.649
9232.8	-68.741
9232.9	-68.695
9233	-68.741
9233.1	-68.695
9233.2	-68.817
9233.3	-68.588
9233.4	-68.71
9233.5	-68.756
9233.6	-68.741
9233.7	-68.726
9233.8	-68.741
9233.9	-68.756
9234	-68.756
9234.1	-68.756
9234.2	-68.756
9234.3	-68.817
9234.4	-68.71
9234.5	-68.71
9234.6	-68.665
9234.7	-68.558
9234.8	-68.375
9234.9	-68.405
9235	-68.314
9235.1	-68.451
9235.2	-68.451
9235.3	-68.542
9235.4	-68.649
9235.5	-68.68
9235.6	-68.802
9235.7	-68.787
9235.8	-68.848
9235.9	-68.497
9236	-68.375
9236.1	-68.405
9236.2	-68.573
9236.3	-68.771
9236.4	-68.893
9236.5	-68.802
9236.6	-68.573
9236.7	-68.39
9236.8	-68.588
9236.9	-68.726
9237	-68.741
9237.1	-68.924
9237.2	-68.878
9237.3	-68.848
9237.4	-68.832
9237.5	-68.68
9237.6	-68.481
9237.7	-68.527
9237.8	-68.909
9237.9	-68.771
9238	-68.451
9238.1	-68.817
9238.2	-68.68
9238.3	-68.497
9238.4	-68.756
9238.5	-68.848
9238.6	-68.695
9238.7	-68.451
9238.8	-68.512
9238.9	-68.832
9239	-68.863
9239.1	-68.771
9239.2	-68.604
9239.3	-68.481
9239.4	-68.451
9239.5	-68.512
9239.6	-68.71
9239.7	-68.71
9239.8	-68.787
9239.9	-68.756
9240	-68.909
9240.1	-68.878
9240.2	-68.802
9240.3	-68.771
9240.4	-68.68
9240.5	-68.695
9240.6	-68.573
9240.7	-68.573
9240.8	-68.527
9240.9	-68.604
9241	-68.588
9241.1	-68.619
9241.2	-68.649
9241.3	-68.527
9241.4	-68.71
9241.5	-68.634
9241.6	-68.726
9241.7	-68.756
9241.8	-68.726
9241.9	-68.787
9242	-68.649
9242.1	-68.619
9242.2	-68.68
9242.3	-68.771
9242.4	-68.695
9242.5	-68.68
9242.6	-68.649
9242.7	-68.619
9242.8	-68.573
9242.9	-68.771
9243	-68.71
9243.1	-68.893
9243.2	-68.924
9243.3	-68.985
9243.4	-69.046
9243.5	-69.077
9243.6	-69.107
9243.7	-69.077
9243.8	-68.878
9243.9	-68.802
9244	-68.756
9244.1	-68.756
9244.2	-68.939
9244.3	-69.031
9244.4	-69.168
9244.5	-69.168
9244.6	-69
9244.7	-68.787
9244.8	-68.832
9244.9	-68.817
9245	-69.122
9245.1	-69.229
9245.2	-69.122
9245.3	-68.787
9245.4	-68.771
9245.5	-68.634
9245.6	-68.756
9245.7	-68.817
9245.8	-69.077
9245.9	-69.199
9246	-69.077
9246.1	-68.817
9246.2	-69.122
9246.3	-69.046
9246.4	-68.756
9246.5	-69.092
9246.6	-69.153
9246.7	-68.924
9246.8	-68.863
9246.9	-69.077
9247	-69.107
9247.1	-68.985
9247.2	-68.741
9247.3	-68.771
9247.4	-69
9247.5	-69.153
9247.6	-69.107
9247.7	-69.122
9247.8	-69.016
9247.9	-68.939
9248	-68.848
9248.1	-68.787
9248.2	-68.741
9248.3	-68.771
9248.4	-68.848
9248.5	-69
9248.6	-69.107
9248.7	-69.107
9248.8	-69.092
9248.9	-69.153
9249	-69.168
9249.1	-69.107
9249.2	-69.107
9249.3	-69.061
9249.4	-69.077
9249.5	-69
9249.6	-69.046
9249.7	-68.985
9249.8	-68.97
9249.9	-68.909
9250	-68.832
9250.1	-68.97
9250.2	-68.924
9250.3	-68.909
9250.4	-68.97
9250.5	-68.985
9250.6	-68.985
9250.7	-69.016
9250.8	-69.031
9250.9	-69.107
9251	-69.061
9251.1	-69.107
9251.2	-69.244
9251.3	-69.244
9251.4	-69.199
9251.5	-69.199
9251.6	-69.031
9251.7	-68.832
9251.8	-68.787
9251.9	-68.619
9252	-68.68
9252.1	-68.802
9252.2	-68.939
9252.3	-69.077
9252.4	-69.077
9252.5	-69.168
9252.6	-69.046
9252.7	-68.817
9252.8	-68.68
9252.9	-68.726
9253	-68.893
9253.1	-69.092
9253.2	-69.107
9253.3	-68.909
9253.4	-68.695
9253.5	-68.573
9253.6	-68.771
9253.7	-68.954
9253.8	-69.107
9253.9	-69
9254	-69.031
9254.1	-68.893
9254.2	-68.741
9254.3	-68.665
9254.4	-68.954
9254.5	-68.954
9254.6	-68.71
9254.7	-68.954
9254.8	-69
9254.9	-68.588
9255	-68.817
9255.1	-68.97
9255.2	-68.817
9255.3	-68.588
9255.4	-68.695
9255.5	-68.954
9255.6	-69.077
9255.7	-68.924
9255.8	-68.756
9255.9	-68.542
9256	-68.573
9256.1	-68.481
9256.2	-68.802
9256.3	-68.863
9256.4	-68.97
9256.5	-68.878
9256.6	-68.909
9256.7	-68.863
9256.8	-68.771
9256.9	-68.878
9257	-68.741
9257.1	-68.619
9257.2	-68.634
9257.3	-68.604
9257.4	-68.542
9257.5	-68.527
9257.6	-68.604
9257.7	-68.573
9257.8	-68.604
9257.9	-68.604
9258	-68.634
9258.1	-68.619
9258.2	-68.649
9258.3	-68.756
9258.4	-68.68
9258.5	-68.573
9258.6	-68.573
9258.7	-68.542
9258.8	-68.542
9258.9	-68.527
9259	-68.558
9259.1	-68.497
9259.2	-68.359
9259.3	-68.375
9259.4	-68.466
9259.5	-68.512
9259.6	-68.619
9259.7	-68.787
9259.8	-68.756
9259.9	-68.878
9260	-68.817
9260.1	-68.909
9260.2	-68.97
9260.3	-68.985
9260.4	-68.817
9260.5	-68.665
9260.6	-68.527
9260.7	-68.436
9260.8	-68.649
9260.9	-68.802
9261	-68.954
9261.1	-68.939
9261.2	-68.863
9261.3	-68.665
9261.4	-68.497
9261.5	-68.68
9261.6	-68.817
9261.7	-69.046
9261.8	-68.985
9261.9	-68.665
9262	-68.527
9262.1	-68.542
9262.2	-68.619
9262.3	-68.604
9262.4	-68.604
9262.5	-68.68
9262.6	-69
9262.7	-68.909
9262.8	-68.588
9262.9	-68.771
9263	-69.046
9263.1	-68.771
9263.2	-68.802
9263.3	-68.939
9263.4	-68.893
9263.5	-68.573
9263.6	-68.848
9263.7	-69.107
9263.8	-68.97
9263.9	-68.756
9264	-68.665
9264.1	-68.634
9264.2	-68.756
9264.3	-68.954
9264.4	-69.092
9264.5	-69.092
9264.6	-69
9264.7	-68.939
9264.8	-68.802
9264.9	-68.71
9265	-68.604
9265.1	-68.68
9265.2	-68.634
9265.3	-68.771
9265.4	-68.726
9265.5	-68.817
9265.6	-68.985
9265.7	-69
9265.8	-69.077
9265.9	-69.046
9266	-69.016
9266.1	-69.016
9266.2	-69.061
9266.3	-69.061
9266.4	-69.046
9266.5	-69.153
9266.6	-69
9266.7	-69
9266.8	-68.909
9266.9	-68.954
9267	-69.031
9267.1	-69.031
9267.2	-69.016
9267.3	-68.954
9267.4	-69.046
9267.5	-68.924
9267.6	-68.954
9267.7	-68.909
9267.8	-68.893
9267.9	-68.848
9268	-68.71
9268.1	-68.527
9268.2	-68.542
9268.3	-68.527
9268.4	-68.481
9268.5	-68.588
9268.6	-68.756
9268.7	-68.802
9268.8	-68.909
9268.9	-69.016
9269	-68.893
9269.1	-68.741
9269.2	-68.481
9269.3	-68.588
9269.4	-68.451
9269.5	-68.665
9269.6	-68.878
9269.7	-68.97
9269.8	-68.756
9269.9	-68.527
9270	-68.527
9270.1	-68.634
9270.2	-68.771
9270.3	-68.848
9270.4	-68.909
9270.5	-68.771
9270.6	-68.817
9270.7	-68.878
9270.8	-68.771
9270.9	-68.726
9271	-68.436
9271.1	-68.573
9271.2	-68.893
9271.3	-68.665
9271.4	-68.527
9271.5	-68.832
9271.6	-68.604
9271.7	-68.42
9271.8	-68.771
9271.9	-68.848
9272	-68.695
9272.1	-68.466
9272.2	-68.466
9272.3	-68.68
9272.4	-68.802
9272.5	-68.832
9272.6	-68.893
9272.7	-68.604
9272.8	-68.512
9272.9	-68.39
9273	-68.436
9273.1	-68.481
9273.2	-68.71
9273.3	-68.848
9273.4	-68.909
9273.5	-68.939
9273.6	-68.954
9273.7	-68.909
9273.8	-68.817
9273.9	-68.832
9274	-68.878
9274.1	-68.71
9274.2	-68.741
9274.3	-68.741
9274.4	-68.787
9274.5	-68.619
9274.6	-68.634
9274.7	-68.588
9274.8	-68.573
9274.9	-68.619
9275	-68.634
9275.1	-68.665
9275.2	-68.558
9275.3	-68.619
9275.4	-68.619
9275.5	-68.68
9275.6	-68.665
9275.7	-68.741
9275.8	-68.787
9275.9	-68.848
9276	-68.832
9276.1	-68.97
9276.2	-68.878
9276.3	-68.985
9276.4	-69.046
9276.5	-69.061
9276.6	-68.909
9276.7	-68.985
9276.8	-68.848
9276.9	-68.665
9277	-68.634
9277.1	-68.634
9277.2	-68.756
9277.3	-68.939
9277.4	-68.985
9277.5	-69.199
9277.6	-69.016
9277.7	-68.939
9277.8	-68.771
9277.9	-68.741
9278	-68.863
9278.1	-69.046
9278.2	-69.168
9278.3	-69.26
9278.4	-68.741
9278.5	-68.771
9278.6	-68.832
9278.7	-69.138
9278.8	-69.046
9278.9	-69.183
9279	-69.046
9279.1	-69.046
9279.2	-68.832
9279.3	-69.077
9279.4	-69.29
9279.5	-68.985
9279.6	-68.863
9279.7	-69.275
9279.8	-68.939
9279.9	-68.848
9280	-69.29
9280.1	-69.092
9280.2	-68.771
9280.3	-68.878
9280.4	-69.046
9280.5	-69.199
9280.6	-69.031
9280.7	-68.954
9280.8	-68.848
9280.9	-68.909
9281	-69
9281.1	-69.168
9281.2	-69.26
9281.3	-69.275
9281.4	-69.29
9281.5	-69.336
9281.6	-69.107
9281.7	-69.016
9281.8	-68.924
9281.9	-68.832
9282	-68.924
9282.1	-68.939
9282.2	-69.046
9282.3	-69.046
9282.4	-69.122
9282.5	-69.214
9282.6	-69.229
9282.7	-69.229
9282.8	-69.29
9282.9	-69.504
9283	-69.427
9283.1	-69.351
9283.2	-69.427
9283.3	-69.519
9283.4	-69.489
9283.5	-69.504
9283.6	-69.489
9283.7	-69.443
9283.8	-69.504
9283.9	-69.58
9284	-69.611
9284.1	-69.626
9284.2	-69.565
9284.3	-69.504
9284.4	-69.473
9284.5	-69.427
9284.6	-69.427
9284.7	-69.336
9284.8	-69.351
9284.9	-69.214
9285	-69.183
9285.1	-69.168
9285.2	-69.321
9285.3	-69.427
9285.4	-69.611
9285.5	-69.656
9285.6	-69.717
9285.7	-69.565
9285.8	-69.534
9285.9	-69.26
9286	-69.183
9286.1	-69.336
9286.2	-69.565
9286.3	-69.733
9286.4	-69.687
9286.5	-69.595
9286.6	-69.397
9286.7	-69.26
9286.8	-69.504
9286.9	-69.687
9287	-69.778
9287.1	-69.672
9287.2	-69.794
9287.3	-69.733
9287.4	-69.794
9287.5	-69.733
9287.6	-69.626
9287.7	-69.443
9287.8	-69.794
9287.9	-69.733
9288	-69.458
9288.1	-69.748
9288.2	-69.839
9288.3	-69.595
9288.4	-69.641
9288.5	-69.778
9288.6	-69.794
9288.7	-69.458
9288.8	-69.458
9288.9	-69.641
9289	-69.901
9289.1	-69.855
9289.2	-69.778
9289.3	-69.611
9289.4	-69.397
9289.5	-69.412
9289.6	-69.519
9289.7	-69.58
9289.8	-69.748
9289.9	-69.748
9290	-69.962
9290.1	-69.901
9290.2	-69.901
9290.3	-69.839
9290.4	-69.87
9290.5	-69.839
9290.6	-69.748
9290.7	-69.656
9290.8	-69.702
9290.9	-69.626
9291	-69.687
9291.1	-69.565
9291.2	-69.611
9291.3	-69.458
9291.4	-69.58
9291.5	-69.489
9291.6	-69.626
9291.7	-69.55
9291.8	-69.611
9291.9	-69.611
9292	-69.595
9292.1	-69.458
9292.2	-69.611
9292.3	-69.656
9292.4	-69.55
9292.5	-69.656
9292.6	-69.626
9292.7	-69.733
9292.8	-69.839
9292.9	-69.824
9293	-69.962
9293.1	-69.992
9293.2	-69.992
9293.3	-69.962
9293.4	-70.068
9293.5	-69.962
9293.6	-69.901
9293.7	-69.809
9293.8	-69.687
9293.9	-69.656
9294	-69.733
9294.1	-69.946
9294.2	-70.023
9294.3	-70.114
9294.4	-70.145
9294.5	-69.901
9294.6	-69.748
9294.7	-69.748
9294.8	-69.946
9294.9	-70.053
9295	-70.19
9295.1	-70.129
9295.2	-69.794
9295.3	-69.717
9295.4	-69.87
9295.5	-69.946
9295.6	-69.916
9295.7	-69.87
9295.8	-69.855
9295.9	-70.053
9296	-70.251
9296.1	-70.084
9296.2	-69.824
9296.3	-70.19
9296.4	-70.129
9296.5	-69.916
9296.6	-70.221
9296.7	-70.16
9296.8	-69.87
9296.9	-69.931
9297	-70.16
9297.1	-70.221
9297.2	-70.145
9297.3	-69.916
9297.4	-69.916
9297.5	-70.099
9297.6	-70.267
9297.7	-70.343
9297.8	-70.282
9297.9	-70.312
9298	-70.206
9298.1	-70.145
9298.2	-70.038
9298.3	-69.901
9298.4	-69.916
9298.5	-69.916
9298.6	-70.007
9298.7	-70.145
9298.8	-70.206
9298.9	-70.343
9299	-70.435
9299.1	-70.328
9299.2	-70.343
9299.3	-70.374
9299.4	-70.312
9299.5	-70.389
9299.6	-70.45
9299.7	-70.404
9299.8	-70.389
9299.9	-70.312
9300	-70.389
9300.1	-70.374
9300.2	-70.328
9300.3	-70.404
9300.4	-70.48
9300.5	-70.45
9300.6	-70.358
9300.7	-70.45
9300.8	-70.45
9300.9	-70.511
9301	-70.526
9301.1	-70.496
9301.2	-70.496
9301.3	-70.496
9301.4	-70.358
9301.5	-70.404
9301.6	-70.206
9301.7	-70.145
9301.8	-70.206
9301.9	-70.16
9302	-70.16
9302.1	-70.312
9302.2	-70.343
9302.3	-70.45
9302.4	-70.602
9302.5	-70.465
9302.6	-70.358
9302.7	-70.053
9302.8	-70.084
9302.9	-70.206
9303	-70.374
9303.1	-70.526
9303.2	-70.541
9303.3	-70.343
9303.4	-69.992
9303.5	-70.114
9303.6	-70.358
9303.7	-70.526
9303.8	-70.511
9303.9	-70.587
9304	-70.557
9304.1	-70.45
9304.2	-70.282
9304.3	-70.19
9304.4	-70.526
9304.5	-70.679
9304.6	-70.251
9304.7	-70.526
9304.8	-70.602
9304.9	-70.206
9305	-70.404
9305.1	-70.633
9305.2	-70.435
9305.3	-70.19
9305.4	-70.389
9305.5	-70.648
9305.6	-70.694
9305.7	-70.48
9305.8	-70.312
9305.9	-70.297
9306	-70.236
9306.1	-70.465
9306.2	-70.541
9306.3	-70.679
9306.4	-70.648
9306.5	-70.679
9306.6	-70.572
9306.7	-70.541
9306.8	-70.389
9306.9	-70.404
9307	-70.328
9307.1	-70.267
9307.2	-70.297
9307.3	-70.358
9307.4	-70.312
9307.5	-70.435
9307.6	-70.435
9307.7	-70.511
9307.8	-70.587
9307.9	-70.679
9308	-70.74
9308.1	-70.801
9308.2	-70.724
9308.3	-70.831
9308.4	-70.77
9308.5	-70.77
9308.6	-70.847
9308.7	-70.831
9308.8	-70.862
9308.9	-70.74
9309	-70.709
9309.1	-70.648
9309.2	-70.679
9309.3	-70.587
9309.4	-70.541
9309.5	-70.496
9309.6	-70.435
9309.7	-70.236
9309.8	-70.328
9309.9	-70.358
9310	-70.358
9310.1	-70.511
9310.2	-70.618
9310.3	-70.663
9310.4	-70.74
9310.5	-70.786
9310.6	-70.694
9310.7	-70.572
9310.8	-70.435
9310.9	-70.374
9311	-70.374
9311.1	-70.541
9311.2	-70.663
9311.3	-70.801
9311.4	-70.694
9311.5	-70.511
9311.6	-70.358
9311.7	-70.404
9311.8	-70.633
9311.9	-70.77
9312	-70.74
9312.1	-70.755
9312.2	-70.755
9312.3	-70.755
9312.4	-70.74
9312.5	-70.648
9312.6	-70.45
9312.7	-70.419
9312.8	-70.709
9312.9	-70.724
9313	-70.45
9313.1	-70.77
9313.2	-70.526
9313.3	-70.389
9313.4	-70.587
9313.5	-70.694
9313.6	-70.694
9313.7	-70.404
9313.8	-70.374
9313.9	-70.557
9314	-70.679
9314.1	-70.786
9314.2	-70.572
9314.3	-70.511
9314.4	-70.389
9314.5	-70.404
9314.6	-70.435
9314.7	-70.587
9314.8	-70.786
9314.9	-70.786
9315	-70.786
9315.1	-70.847
9315.2	-70.801
9315.3	-70.618
9315.4	-70.587
9315.5	-70.648
9315.6	-70.48
9315.7	-70.496
9315.8	-70.389
9315.9	-70.297
9316	-70.297
9316.1	-70.297
9316.2	-70.389
9316.3	-70.374
9316.4	-70.328
9316.5	-70.343
9316.6	-70.358
9316.7	-70.328
9316.8	-70.312
9316.9	-70.389
9317	-70.328
9317.1	-70.435
9317.2	-70.419
9317.3	-70.312
9317.4	-70.297
9317.5	-70.236
9317.6	-70.328
9317.7	-70.297
9317.8	-70.343
9317.9	-70.312
9318	-70.45
9318.1	-70.389
9318.2	-70.465
9318.3	-70.724
9318.4	-70.679
9318.5	-70.816
9318.6	-70.755
9318.7	-70.618
9318.8	-70.435
9318.9	-70.312
9319	-70.145
9319.1	-70.297
9319.2	-70.45
9319.3	-70.572
9319.4	-70.633
9319.5	-70.663
9319.6	-70.572
9319.7	-70.16
9319.8	-70.206
9319.9	-70.343
9320	-70.557
9320.1	-70.618
9320.2	-70.572
9320.3	-70.312
9320.4	-70.19
9320.5	-70.175
9320.6	-70.221
9320.7	-70.267
9320.8	-70.358
9320.9	-70.587
9321	-70.511
9321.1	-70.282
9321.2	-70.419
9321.3	-70.557
9321.4	-70.236
9321.5	-70.221
9321.6	-70.618
9321.7	-70.312
9321.8	-70.038
9321.9	-70.343
9322	-70.48
9322.1	-70.328
9322.2	-70.099
9322.3	-70.099
9322.4	-70.145
9322.5	-70.374
9322.6	-70.496
9322.7	-70.465
9322.8	-70.374
9322.9	-70.206
9323	-70.114
9323.1	-70.007
9323.2	-69.946
9323.3	-69.992
9323.4	-70.129
9323.5	-70.282
9323.6	-70.358
9323.7	-70.389
9323.8	-70.465
9323.9	-70.389
9324	-70.343
9324.1	-70.435
9324.2	-70.48
9324.3	-70.435
9324.4	-70.557
9324.5	-70.404
9324.6	-70.251
9324.7	-70.236
9324.8	-70.282
9324.9	-70.328
9325	-70.312
9325.1	-70.297
9325.2	-70.19
9325.3	-70.145
9325.4	-70.19
9325.5	-70.267
9325.6	-70.282
9325.7	-70.236
9325.8	-70.358
9325.9	-70.312
9326	-70.374
9326.1	-70.297
9326.2	-70.45
9326.3	-70.343
9326.4	-70.419
9326.5	-70.312
9326.6	-70.312
9326.7	-70.099
9326.8	-69.962
9326.9	-69.855
9327	-69.962
9327.1	-69.962
9327.2	-70.084
9327.3	-70.236
9327.4	-70.358
9327.5	-70.267
9327.6	-70.267
9327.7	-70.053
9327.8	-69.855
9327.9	-69.901
9328	-70.007
9328.1	-70.297
9328.2	-70.282
9328.3	-70.312
9328.4	-69.931
9328.5	-69.901
9328.6	-69.977
9328.7	-70.145
9328.8	-70.236
9328.9	-70.206
9329	-70.129
9329.1	-70.114
9329.2	-69.885
9329.3	-69.946
9329.4	-70.282
9329.5	-70.145
9329.6	-69.824
9329.7	-70.206
9329.8	-70.114
9329.9	-69.778
9330	-70.145
9330.1	-70.206
9330.2	-69.962
9330.3	-69.687
9330.4	-69.992
9330.5	-70.206
9330.6	-70.206
9330.7	-69.916
9330.8	-69.839
9330.9	-69.733
9331	-69.733
9331.1	-69.885
9331.2	-70.19
9331.3	-70.099
9331.4	-70.099
9331.5	-70.084
9331.6	-70.038
9331.7	-69.916
9331.8	-69.809
9331.9	-69.748
9332	-69.672
9332.1	-69.656
9332.2	-69.687
9332.3	-69.687
9332.4	-69.748
9332.5	-69.717
9332.6	-69.687
9332.7	-69.763
9332.8	-69.794
9332.9	-69.916
9333	-69.962
9333.1	-69.946
9333.2	-69.946
9333.3	-70.023
9333.4	-69.885
9333.5	-69.977
9333.6	-69.946
9333.7	-69.931
9333.8	-70.007
9333.9	-69.946
9334	-69.885
9334.1	-69.87
9334.2	-69.687
9334.3	-69.656
9334.4	-69.687
9334.5	-69.641
9334.6	-69.534
9334.7	-69.595
9334.8	-69.534
9334.9	-69.626
9335	-69.702
9335.1	-69.778
9335.2	-69.916
9335.3	-69.916
9335.4	-69.885
9335.5	-69.931
9335.6	-69.748
9335.7	-69.504
9335.8	-69.55
9335.9	-69.626
9336	-69.687
9336.1	-69.855
9336.2	-69.901
9336.3	-69.901
9336.4	-69.626
9336.5	-69.412
9336.6	-69.58
9336.7	-69.824
9336.8	-69.901
9336.9	-69.916
9337	-69.672
9337.1	-69.519
9337.2	-69.427
9337.3	-69.672
9337.4	-69.672
9337.5	-69.809
9337.6	-69.885
9337.7	-69.794
9337.8	-69.534
9337.9	-69.946
9338	-69.824
9338.1	-69.611
9338.2	-69.885
9338.3	-69.809
9338.4	-69.504
9338.5	-69.672
9338.6	-69.901
9338.7	-69.946
9338.8	-69.672
9338.9	-69.519
9339	-69.656
9339.1	-69.839
9339.2	-69.977
9339.3	-69.839
9339.4	-69.87
9339.5	-69.656
9339.6	-69.519
9339.7	-69.489
9339.8	-69.565
9339.9	-69.58
9340	-69.794
9340.1	-69.885
9340.2	-69.885
9340.3	-69.946
9340.4	-69.992
9340.5	-69.885
9340.6	-69.931
9340.7	-69.839
9340.8	-69.901
9340.9	-69.824
9341	-69.763
9341.1	-69.748
9341.2	-69.641
9341.3	-69.641
9341.4	-69.656
9341.5	-69.733
9341.6	-69.595
9341.7	-69.656
9341.8	-69.611
9341.9	-69.55
9342	-69.641
9342.1	-69.611
9342.2	-69.641
9342.3	-69.687
9342.4	-69.748
9342.5	-69.702
9342.6	-69.733
9342.7	-69.748
9342.8	-69.809
9342.9	-69.885
9343	-69.992
9343.1	-69.992
9343.2	-70.053
9343.3	-69.946
9343.4	-69.977
9343.5	-69.839
9343.6	-69.687
9343.7	-69.55
9343.8	-69.656
9343.9	-69.534
9344	-69.687
9344.1	-69.763
9344.2	-69.946
9344.3	-70.023
9344.4	-69.916
9344.5	-69.672
9344.6	-69.595
9344.7	-69.458
9344.8	-69.641
9344.9	-69.87
9345	-70.023
9345.1	-69.763
9345.2	-69.702
9345.3	-69.473
9345.4	-69.672
9345.5	-69.763
9345.6	-69.702
9345.7	-69.534
9345.8	-69.534
9345.9	-69.794
9346	-69.977
9346.1	-69.839
9346.2	-69.595
9346.3	-69.885
9346.4	-69.885
9346.5	-69.58
9346.6	-69.946
9346.7	-69.946
9346.8	-69.656
9346.9	-69.595
9347	-69.885
9347.1	-70.038
9347.2	-69.916
9347.3	-69.672
9347.4	-69.595
9347.5	-69.58
9347.6	-69.839
9347.7	-69.962
9347.8	-70.053
9347.9	-69.962
9348	-69.977
9348.1	-69.809
9348.2	-69.748
9348.3	-69.641
9348.4	-69.611
9348.5	-69.611
9348.6	-69.641
9348.7	-69.717
9348.8	-69.809
9348.9	-69.87
9349	-69.87
9349.1	-69.992
9349.2	-69.962
9349.3	-70.007
9349.4	-69.977
9349.5	-70.084
9349.6	-70.068
9349.7	-69.931
9349.8	-69.962
9349.9	-69.885
9350	-69.992
9350.1	-69.87
9350.2	-70.007
9350.3	-69.885
9350.4	-69.977
9350.5	-69.885
9350.6	-69.839
9350.7	-69.855
9350.8	-69.931
9350.9	-69.916
9351	-70.068
9351.1	-69.992
9351.2	-70.007
9351.3	-69.977
9351.4	-70.053
9351.5	-70.023
9351.6	-70.084
9351.7	-69.931
9351.8	-69.855
9351.9	-69.748
9352	-69.641
9352.1	-69.656
9352.2	-69.824
9352.3	-69.992
9352.4	-70.068
9352.5	-70.099
9352.6	-70.114
9352.7	-69.992
9352.8	-69.87
9352.9	-69.656
9353	-69.794
9353.1	-69.946
9353.2	-70.099
9353.3	-70.084
9353.4	-69.962
9353.5	-69.733
9353.6	-69.748
9353.7	-69.855
9353.8	-69.931
9353.9	-69.901
9354	-69.855
9354.1	-69.748
9354.2	-69.687
9354.3	-69.901
9354.4	-70.145
9354.5	-69.885
9354.6	-69.794
9354.7	-70.099
9354.8	-69.885
9354.9	-69.702
9355	-70.038
9355.1	-70.023
9355.2	-69.717
9355.3	-69.794
9355.4	-70.068
9355.5	-70.084
9355.6	-69.717
9355.7	-69.763
9355.8	-69.626
9355.9	-69.763
9356	-69.855
9356.1	-70.084
9356.2	-70.084
9356.3	-70.084
9356.4	-70.038
9356.5	-70.099
9356.6	-70.099
9356.7	-70.129
9356.8	-70.053
9356.9	-70.114
9357	-70.145
9357.1	-70.114
9357.2	-70.099
9357.3	-70.16
9357.4	-70.114
9357.5	-70.129
9357.6	-70.129
9357.7	-70.16
9357.8	-70.129
9357.9	-70.16
9358	-70.19
9358.1	-70.267
9358.2	-70.19
9358.3	-70.145
9358.4	-70.251
9358.5	-70.206
9358.6	-70.145
9358.7	-70.267
9358.8	-70.267
9358.9	-70.251
9359	-70.175
9359.1	-70.19
9359.2	-70.16
9359.3	-70.145
9359.4	-69.916
9359.5	-69.931
9359.6	-69.748
9359.7	-69.687
9359.8	-69.778
9359.9	-69.87
9360	-69.946
9360.1	-70.206
9360.2	-70.206
9360.3	-70.328
9360.4	-70.267
9360.5	-70.175
9360.6	-69.901
9360.7	-69.824
9360.8	-69.916
9360.9	-69.946
9361	-70.312
9361.1	-70.297
9361.2	-70.312
9361.3	-69.946
9361.4	-69.839
9361.5	-69.885
9361.6	-70.267
9361.7	-70.343
9361.8	-70.282
9361.9	-70.068
9362	-69.855
9362.1	-70.007
9362.2	-70.068
9362.3	-70.114
9362.4	-69.992
9362.5	-70.007
9362.6	-70.312
9362.7	-70.328
9362.8	-70.129
9362.9	-70.053
9363	-70.389
9363.1	-70.221
9363.2	-69.931
9363.3	-70.404
9363.4	-70.374
9363.5	-70.129
9363.6	-70.053
9363.7	-70.267
9363.8	-70.45
9363.9	-70.358
9364	-70.19
9364.1	-70.129
9364.2	-70.023
9364.3	-70.114
9364.4	-70.297
9364.5	-70.419
9364.6	-70.435
9364.7	-70.435
9364.8	-70.465
9364.9	-70.419
9365	-70.389
9365.1	-70.267
9365.2	-70.251
9365.3	-70.084
9365.4	-70.114
9365.5	-70.053
9365.6	-70.023
9365.7	-70.023
9365.8	-70.023
9365.9	-69.962
9366	-70.053
9366.1	-70.084
9366.2	-69.962
9366.3	-70.129
9366.4	-70.084
9366.5	-70.099
9366.6	-70.038
9366.7	-70.053
9366.8	-70.16
9366.9	-70.099
9367	-70.007
9367.1	-70.114
9367.2	-70.023
9367.3	-70.038
9367.4	-70.023
9367.5	-70.084
9367.6	-70.038
9367.7	-70.038
9367.8	-70.129
9367.9	-70.16
9368	-70.251
9368.1	-70.374
9368.2	-70.526
9368.3	-70.572
9368.4	-70.587
9368.5	-70.45
9368.6	-70.267
9368.7	-70.129
9368.8	-70.038
9368.9	-70.129
9369	-70.297
9369.1	-70.45
9369.2	-70.526
9369.3	-70.572
9369.4	-70.389
9369.5	-70.221
9369.6	-70.053
9369.7	-70.282
9369.8	-70.511
9369.9	-70.602
9370	-70.419
9370.1	-70.221
9370.2	-70.129
9370.3	-70.389
9370.4	-70.557
9370.5	-70.541
9370.6	-70.618
9370.7	-70.496
9370.8	-70.526
9370.9	-70.389
9371	-70.267
9371.1	-70.496
9371.2	-70.618
9371.3	-70.328
9371.4	-70.358
9371.5	-70.587
9371.6	-70.419
9371.7	-70.374
9371.8	-70.679
9371.9	-70.526
9372	-70.282
9372.1	-70.374
9372.2	-70.618
9372.3	-70.541
9372.4	-70.45
9372.5	-70.251
9372.6	-70.312
9372.7	-70.648
9372.8	-70.587
9372.9	-70.572
9373	-70.511
9373.1	-70.45
9373.2	-70.328
9373.3	-70.328
9373.4	-70.404
9373.5	-70.587
9373.6	-70.541
9373.7	-70.679
9373.8	-70.74
9373.9	-70.709
9374	-70.663
9374.1	-70.77
9374.2	-70.648
9374.3	-70.572
9374.4	-70.465
9374.5	-70.526
9374.6	-70.465
9374.7	-70.511
9374.8	-70.419
9374.9	-70.419
9375	-70.404
9375.1	-70.404
9375.2	-70.45
9375.3	-70.419
9375.4	-70.526
9375.5	-70.419
9375.6	-70.511
9375.7	-70.496
9375.8	-70.435
9375.9	-70.526
9376	-70.679
9376.1	-70.648
9376.2	-70.801
9376.3	-70.786
9376.4	-70.816
9376.5	-70.816
9376.6	-70.892
9376.7	-70.862
9376.8	-70.892
9376.9	-70.816
9377	-70.602
9377.1	-70.511
9377.2	-70.404
9377.3	-70.541
9377.4	-70.755
9377.5	-70.847
9377.6	-70.969
9377.7	-70.938
9377.8	-70.908
9377.9	-70.633
9378	-70.511
9378.1	-70.633
9378.2	-70.847
9378.3	-70.984
9378.4	-71.03
9378.5	-70.938
9378.6	-70.633
9378.7	-70.572
9378.8	-70.663
9378.9	-70.648
9379	-70.633
9379.1	-70.709
9379.2	-70.923
9379.3	-71.06
9379.4	-70.862
9379.5	-70.679
9379.6	-71.136
9379.7	-70.953
9379.8	-70.786
9379.9	-71.06
9380	-71.06
9380.1	-70.801
9380.2	-71.014
9380.3	-71.106
9380.4	-71.167
9380.5	-70.831
9380.6	-70.77
9380.7	-70.923
9380.8	-71.091
9380.9	-71.213
9381	-71.182
9381.1	-71.03
9381.2	-70.984
9381.3	-70.862
9381.4	-70.786
9381.5	-70.877
9381.6	-71.06
9381.7	-71.091
9381.8	-71.182
9381.9	-71.335
9382	-71.365
9382.1	-71.198
9382.2	-71.259
9382.3	-71.304
9382.4	-71.274
9382.5	-71.106
9382.6	-71.106
9382.7	-70.953
9382.8	-70.953
9382.9	-70.847
9383	-71.03
9383.1	-70.816
9383.2	-70.892
9383.3	-70.816
9383.4	-70.923
9383.5	-70.877
9383.6	-70.908
9383.7	-70.877
9383.8	-70.969
9383.9	-70.999
9384	-70.877
9384.1	-70.938
9384.2	-70.953
9384.3	-70.923
9384.4	-71.03
9384.5	-70.984
9384.6	-71.06
9384.7	-71.182
9384.8	-71.213
9384.9	-71.289
9385	-71.487
9385.1	-71.442
9385.2	-71.457
9385.3	-71.472
9385.4	-71.396
9385.5	-71.152
9385.6	-71.182
9385.7	-71.075
9385.8	-71.06
9385.9	-71.167
9386	-71.396
9386.1	-71.457
9386.2	-71.518
9386.3	-71.564
9386.4	-71.182
9386.5	-71.03
9386.6	-71.152
9386.7	-71.457
9386.8	-71.457
9386.9	-71.487
9387	-71.381
9387.1	-71.274
9387.2	-71.152
9387.3	-71.182
9387.4	-71.335
9387.5	-71.365
9387.6	-71.518
9387.7	-71.426
9387.8	-71.198
9387.9	-71.579
9388	-71.487
9388.1	-71.152
9388.2	-71.457
9388.3	-71.365
9388.4	-71.167
9388.5	-71.243
9388.6	-71.472
9388.7	-71.411
9388.8	-71.121
9388.9	-70.999
9389	-71.442
9389.1	-71.518
9389.2	-71.426
9389.3	-71.335
9389.4	-71.274
9389.5	-71.091
9389.6	-70.999
9389.7	-71.136
9389.8	-71.396
9389.9	-71.381
9390	-71.426
9390.1	-71.503
9390.2	-71.503
9390.3	-71.487
9390.4	-71.365
9390.5	-71.426
9390.6	-71.381
9390.7	-71.289
9390.8	-71.213
9390.9	-71.198
9391	-71.136
9391.1	-71.014
9391.2	-71.228
9391.3	-71.274
9391.4	-71.213
9391.5	-71.243
9391.6	-71.198
9391.7	-71.259
9391.8	-71.243
9391.9	-71.411
9392	-71.274
9392.1	-71.335
9392.2	-71.198
9392.3	-71.243
9392.4	-71.274
9392.5	-71.213
9392.6	-71.228
9392.7	-71.198
9392.8	-71.213
9392.9	-71.198
9393	-71.396
9393.1	-71.335
9393.2	-71.396
9393.3	-71.472
9393.4	-71.609
9393.5	-71.732
9393.6	-71.747
9393.7	-71.762
9393.8	-71.854
9393.9	-71.594
9394	-71.426
9394.1	-71.411
9394.2	-71.243
9394.3	-71.518
9394.4	-71.64
9394.5	-71.854
9394.6	-71.838
9394.7	-71.732
9394.8	-71.518
9394.9	-71.426
9395	-71.442
9395.1	-71.625
9395.2	-71.838
9395.3	-71.93
9395.4	-71.747
9395.5	-71.716
9395.6	-71.732
9395.7	-71.793
9395.8	-71.854
9395.9	-71.747
9396	-71.411
9396.1	-71.594
9396.2	-71.899
9396.3	-71.686
9396.4	-71.671
9396.5	-71.884
9396.6	-71.716
9396.7	-71.594
9396.8	-71.869
9396.9	-71.915
9397	-71.655
9397.1	-71.609
9397.2	-71.915
9397.3	-72.067
9397.4	-71.899
9397.5	-71.732
9397.6	-71.625
9397.7	-71.671
9397.8	-71.686
9397.9	-71.96
9398	-72.083
9398.1	-72.128
9398.2	-72.006
9398.3	-71.945
9398.4	-71.93
9398.5	-71.945
9398.6	-71.808
9398.7	-71.732
9398.8	-71.594
9398.9	-71.579
9399	-71.564
9399.1	-71.64
9399.2	-71.716
9399.3	-71.701
9399.4	-71.869
9399.5	-71.96
9399.6	-71.899
9399.7	-71.93
9399.8	-72.052
9399.9	-72.052
9400	-72.052
9400.1	-72.083
9400.2	-72.037
9400.3	-72.159
9400.4	-71.991
9400.5	-72.052
9400.6	-72.098
9400.7	-72.037
9400.8	-72.021
9400.9	-72.113
9401	-72.098
9401.1	-71.976
9401.2	-71.915
9401.3	-71.945
9401.4	-71.854
9401.5	-71.716
9401.6	-71.655
9401.7	-71.671
9401.8	-71.671
9401.9	-71.701
9402	-71.869
9402.1	-71.93
9402.2	-71.976
9402.3	-72.128
9402.4	-72.189
9402.5	-71.884
9402.6	-71.869
9402.7	-71.579
9402.8	-71.671
9402.9	-71.716
9403	-71.991
9403.1	-71.991
9403.2	-71.991
9403.3	-71.854
9403.4	-71.64
9403.5	-71.625
9403.6	-71.777
9403.7	-71.854
9403.8	-71.976
9403.9	-71.976
9404	-72.052
9404.1	-72.037
9404.2	-71.854
9404.3	-71.487
9404.4	-71.732
9404.5	-71.899
9404.6	-71.793
9404.7	-71.686
9404.8	-71.976
9404.9	-71.655
9405	-71.64
9405.1	-71.93
9405.2	-71.854
9405.3	-71.579
9405.4	-71.548
9405.5	-71.884
9405.6	-71.884
9405.7	-71.777
9405.8	-71.64
9405.9	-71.503
9406	-71.625
9406.1	-71.655
9406.2	-71.808
9406.3	-71.854
9406.4	-71.838
9406.5	-71.793
9406.6	-71.777
9406.7	-71.716
9406.8	-71.564
9406.9	-71.426
9407	-71.411
9407.1	-71.442
9407.2	-71.472
9407.3	-71.533
9407.4	-71.671
9407.5	-71.655
9407.6	-71.701
9407.7	-71.747
9407.8	-71.854
9407.9	-71.823
9408	-71.808
9408.1	-71.899
9408.2	-71.793
9408.3	-71.747
9408.4	-71.869
9408.5	-71.869
9408.6	-71.854
9408.7	-71.793
9408.8	-71.808
9408.9	-71.808
9409	-71.793
9409.1	-71.732
9409.2	-71.701
9409.3	-71.716
9409.4	-71.655
9409.5	-71.686
9409.6	-71.518
9409.7	-71.411
9409.8	-71.381
9409.9	-71.304
9410	-71.259
9410.1	-71.213
9410.2	-71.335
9410.3	-71.274
9410.4	-71.426
9410.5	-71.579
9410.6	-71.594
9410.7	-71.671
9410.8	-71.686
9410.9	-71.503
9411	-71.182
9411.1	-71.182
9411.2	-71.182
9411.3	-71.411
9411.4	-71.503
9411.5	-71.609
9411.6	-71.457
9411.7	-71.243
9411.8	-71.014
9411.9	-71.289
9412	-71.396
9412.1	-71.518
9412.2	-71.533
9412.3	-71.625
9412.4	-71.442
9412.5	-71.167
9412.6	-71.136
9412.7	-71.503
9412.8	-71.503
9412.9	-71.167
9413	-71.35
9413.1	-71.548
9413.2	-71.075
9413.3	-71.35
9413.4	-71.503
9413.5	-71.274
9413.6	-71.06
9413.7	-71.411
9413.8	-71.503
9413.9	-71.365
9414	-71.213
9414.1	-71.06
9414.2	-71.136
9414.3	-71.396
9414.4	-71.503
9414.5	-71.487
9414.6	-71.35
9414.7	-71.32
9414.8	-71.182
9414.9	-71.152
9415	-71.045
9415.1	-71.03
9415.2	-71.045
9415.3	-71.167
9415.4	-71.243
9415.5	-71.243
9415.6	-71.35
9415.7	-71.411
9415.8	-71.411
9415.9	-71.365
9416	-71.289
9416.1	-71.365
9416.2	-71.213
9416.3	-71.381
9416.4	-71.228
9416.5	-71.32
9416.6	-71.121
9416.7	-71.182
9416.8	-71.045
9416.9	-71.091
9417	-71.198
9417.1	-71.136
9417.2	-71.106
9417.3	-71.091
9417.4	-71.152
9417.5	-71.182
9417.6	-71.121
9417.7	-71.182
9417.8	-71.152
9417.9	-71.335
9418	-71.289
9418.1	-71.426
9418.2	-71.35
9418.3	-71.365
9418.4	-71.289
9418.5	-71.152
9418.6	-70.999
9418.7	-70.969
9418.8	-70.908
9418.9	-70.908
9419	-70.999
9419.1	-71.03
9419.2	-71.213
9419.3	-71.32
9419.4	-71.259
9419.5	-71.198
9419.6	-70.877
9419.7	-70.786
9419.8	-71.03
9419.9	-71.075
9420	-71.259
9420.1	-71.259
9420.2	-71.03
9420.3	-70.755
9420.4	-70.74
9420.5	-70.74
9420.6	-70.801
9420.7	-70.755
9420.8	-70.74
9420.9	-71.03
9421	-71.152
9421.1	-70.984
9421.2	-70.755
9421.3	-71.167
9421.4	-70.984
9421.5	-70.755
9421.6	-71.091
9421.7	-71.014
9421.8	-70.663
9421.9	-70.709
9422	-71.06
9422.1	-71.014
9422.2	-70.801
9422.3	-70.541
9422.4	-70.755
9422.5	-70.801
9422.6	-70.862
9422.7	-71.06
9422.8	-70.862
9422.9	-70.755
9423	-70.663
9423.1	-70.557
9423.2	-70.465
9423.3	-70.48
9423.4	-70.541
9423.5	-70.694
9423.6	-70.847
9423.7	-70.831
9423.8	-70.938
9423.9	-70.892
9424	-70.908
9424.1	-70.801
9424.2	-70.801
9424.3	-70.694
9424.4	-70.77
9424.5	-70.648
9424.6	-70.618
9424.7	-70.572
9424.8	-70.465
9424.9	-70.557
9425	-70.45
9425.1	-70.465
9425.2	-70.496
9425.3	-70.48
9425.4	-70.389
9425.5	-70.435
9425.6	-70.435
9425.7	-70.45
9425.8	-70.419
9425.9	-70.48
9426	-70.496
9426.1	-70.45
9426.2	-70.45
9426.3	-70.587
9426.4	-70.602
9426.5	-70.648
9426.6	-70.663
9426.7	-70.633
9426.8	-70.465
9426.9	-70.343
9427	-70.251
9427.1	-70.114
9427.2	-70.145
9427.3	-70.312
9427.4	-70.297
9427.5	-70.496
9427.6	-70.526
9427.7	-70.526
9427.8	-70.48
9427.9	-70.251
9428	-70.129
9428.1	-70.251
9428.2	-70.389
9428.3	-70.511
9428.4	-70.557
9428.5	-70.343
9428.6	-70.145
9428.7	-70.251
9428.8	-70.282
9428.9	-70.312
9429	-70.236
9429.1	-70.145
9429.2	-70.297
9429.3	-70.557
9429.4	-70.404
9429.5	-70.267
9429.6	-70.45
9429.7	-70.419
9429.8	-70.084
9429.9	-70.419
9430	-70.633
9430.1	-70.221
9430.2	-70.297
9430.3	-70.587
9430.4	-70.557
9430.5	-70.251
9430.6	-70.267
9430.7	-70.236
9430.8	-70.511
9430.9	-70.618
9431	-70.663
9431.1	-70.45
9431.2	-70.343
9431.3	-70.297
9431.4	-70.236
9431.5	-70.16
9431.6	-70.297
9431.7	-70.404
9431.8	-70.526
9431.9	-70.526
9432	-70.602
9432.1	-70.511
9432.2	-70.587
9432.3	-70.511
9432.4	-70.541
9432.5	-70.435
9432.6	-70.312
9432.7	-70.374
9432.8	-70.297
9432.9	-70.297
9433	-70.19
9433.1	-70.297
9433.2	-70.145
9433.3	-70.16
9433.4	-70.145
9433.5	-70.145
9433.6	-70.145
9433.7	-70.053
9433.8	-70.145
9433.9	-70.129
9434	-70.129
9434.1	-70.007
9434.2	-70.084
9434.3	-70.068
9434.4	-70.175
9434.5	-70.129
9434.6	-70.251
9434.7	-70.297
9434.8	-70.343
9434.9	-70.358
9435	-70.465
9435.1	-70.48
9435.2	-70.526
9435.3	-70.602
9435.4	-70.48
9435.5	-70.358
9435.6	-70.16
9435.7	-70.007
9435.8	-70.053
9435.9	-70.175
9436	-70.435
9436.1	-70.435
9436.2	-70.526
9436.3	-70.557
9436.4	-70.175
9436.5	-70.007
9436.6	-70.099
9436.7	-70.297
9436.8	-70.496
9436.9	-70.526
9437	-70.389
9437.1	-70.236
9437.2	-70.099
9437.3	-70.251
9437.4	-70.374
9437.5	-70.465
9437.6	-70.374
9437.7	-70.19
9437.8	-70.206
9437.9	-70.435
9438	-70.343
9438.1	-70.221
9438.2	-70.511
9438.3	-70.236
9438.4	-70.023
9438.5	-70.389
9438.6	-70.526
9438.7	-70.282
9438.8	-70.175
9438.9	-70.114
9439	-70.435
9439.1	-70.374
9439.2	-70.435
9439.3	-70.206
9439.4	-70.084
9439.5	-70.023
9439.6	-70.053
9439.7	-70.145
9439.8	-70.282
9439.9	-70.312
9440	-70.419
9440.1	-70.419
9440.2	-70.389
9440.3	-70.19
9440.4	-70.267
9440.5	-70.145
9440.6	-70.129
9440.7	-69.962
9440.8	-70.007
9440.9	-70.068
9441	-70.084
9441.1	-70.038
9441.2	-70.053
9441.3	-70.114
9441.4	-70.221
9441.5	-70.236
9441.6	-70.358
9441.7	-70.297
9441.8	-70.358
9441.9	-70.312
9442	-70.404
9442.1	-70.312
9442.2	-70.282
9442.3	-70.282
9442.4	-70.358
9442.5	-70.282
9442.6	-70.145
9442.7	-70.114
9442.8	-70.145
9442.9	-70.068
9443	-70.068
9443.1	-69.977
9443.2	-69.962
9443.3	-70.099
9443.4	-70.038
9443.5	-70.19
9443.6	-70.251
9443.7	-70.297
9443.8	-70.45
9443.9	-70.511
9444	-70.374
9444.1	-70.221
9444.2	-70.16
9444.3	-69.992
9444.4	-69.992
9444.5	-70.267
9444.6	-70.267
9444.7	-70.435
9444.8	-70.358
9444.9	-70.297
9445	-70.038
9445.1	-70.023
9445.2	-70.221
9445.3	-70.419
9445.4	-70.389
9445.5	-70.45
9445.6	-70.496
9445.7	-70.465
9445.8	-70.374
9445.9	-70.206
9446	-70.068
9446.1	-70.404
9446.2	-70.251
9446.3	-70.084
9446.4	-70.419
9446.5	-70.297
9446.6	-70.023
9446.7	-70.465
9446.8	-70.435
9446.9	-70.084
9447	-70.19
9447.1	-70.343
9447.2	-70.48
9447.3	-70.297
9447.4	-70.16
9447.5	-70.145
9447.6	-70.099
9447.7	-70.297
9447.8	-70.419
9447.9	-70.48
9448	-70.419
9448.1	-70.328
9448.2	-70.145
9448.3	-70.038
9448.4	-69.992
9448.5	-70.053
9448.6	-70.145
9448.7	-70.267
9448.8	-70.221
9448.9	-70.328
9449	-70.435
9449.1	-70.374
9449.2	-70.374
9449.3	-70.343
9449.4	-70.328
9449.5	-70.343
9449.6	-70.312
9449.7	-70.145
9449.8	-70.206
9449.9	-70.221
9450	-70.16
9450.1	-70.114
9450.2	-70.038
9450.3	-70.16
9450.4	-70.023
9450.5	-69.931
9450.6	-70.084
9450.7	-70.068
9450.8	-70.129
9450.9	-70.129
9451	-70.145
9451.1	-70.129
9451.2	-70.053
9451.3	-70.145
9451.4	-70.221
9451.5	-70.267
9451.6	-70.236
9451.7	-70.328
9451.8	-70.236
9451.9	-70.16
9452	-70.023
9452.1	-69.885
9452.2	-69.763
9452.3	-69.855
9452.4	-69.962
9452.5	-69.962
9452.6	-70.236
9452.7	-70.16
9452.8	-70.251
9452.9	-70.084
9453	-69.946
9453.1	-69.839
9453.2	-69.794
9453.3	-69.946
9453.4	-70.114
9453.5	-70.297
9453.6	-70.114
9453.7	-69.809
9453.8	-69.855
9453.9	-69.763
9454	-69.733
9454.1	-69.778
9454.2	-70.038
9454.3	-70.251
9454.4	-69.962
9454.5	-69.794
9454.6	-70.038
9454.7	-70.16
9454.8	-69.656
9454.9	-70.099
9455	-70.114
9455.1	-69.809
9455.2	-69.824
9455.3	-70.068
9455.4	-70.007
9455.5	-69.824
9455.6	-69.672
9455.7	-69.733
9455.8	-69.977
9455.9	-70.129
9456	-70.053
9456.1	-69.916
9456.2	-69.748
9456.3	-69.702
9456.4	-69.58
9456.5	-69.626
9456.6	-69.763
9456.7	-69.916
9456.8	-69.962
9456.9	-70.007
9457	-69.992
9457.1	-70.175
9457.2	-70.053
9457.3	-69.992
9457.4	-70.007
9457.5	-69.916
9457.6	-69.839
9457.7	-69.839
9457.8	-69.824
9457.9	-69.702
9458	-69.702
9458.1	-69.687
9458.2	-69.626
9458.3	-69.687
9458.4	-69.611
9458.5	-69.687
9458.6	-69.687
9458.7	-69.55
9458.8	-69.595
9458.9	-69.702
9459	-69.626
9459.1	-69.656
9459.2	-69.733
9459.3	-69.687
9459.4	-69.839
9459.5	-69.733
9459.6	-69.763
9459.7	-69.885
9459.8	-69.916
9459.9	-69.962
9460	-70.007
9460.1	-69.901
9460.2	-69.885
9460.3	-69.687
9460.4	-69.534
9460.5	-69.458
9460.6	-69.504
9460.7	-69.397
9460.8	-69.58
9460.9	-69.702
9461	-69.839
9461.1	-69.748
9461.2	-69.687
9461.3	-69.473
9461.4	-69.366
9461.5	-69.351
9461.6	-69.55
9461.7	-69.778
9461.8	-69.809
9461.9	-69.55
9462	-69.382
9462.1	-69.305
9462.2	-69.29
9462.3	-69.305
9462.4	-69.336
9462.5	-69.58
9462.6	-69.672
9462.7	-69.55
9462.8	-69.305
9462.9	-69.595
9463	-69.458
9463.1	-69.26
9463.2	-69.687
9463.3	-69.489
9463.4	-69.107
9463.5	-69.458
9463.6	-69.58
9463.7	-69.458
9463.8	-69.214
9463.9	-69.168
9464	-69.26
9464.1	-69.55
9464.2	-69.534
9464.3	-69.443
9464.4	-69.229
9464.5	-69.168
9464.6	-69.214
9464.7	-69.199
9464.8	-69.336
9464.9	-69.458
9465	-69.534
9465.1	-69.58
9465.2	-69.534
9465.3	-69.519
9465.4	-69.351
9465.5	-69.351
9465.6	-69.229
9465.7	-69.244
9465.8	-69.061
9465.9	-69.107
9466	-69.016
9466.1	-69.016
9466.2	-68.985
9466.3	-69.077
9466.4	-69.107
9466.5	-69.138
9466.6	-69.153
9466.7	-69.244
9466.8	-69.229
9466.9	-69.092
9467	-69.229
9467.1	-69.244
9467.2	-69.26
9467.3	-69.275
9467.4	-69.199
9467.5	-69.26
9467.6	-69.107
9467.7	-69.092
9467.8	-69.046
9467.9	-69.077
9468	-68.939
9468.1	-69.061
9468.2	-69.016
9468.3	-69
9468.4	-69.122
9468.5	-69.275
9468.6	-69.305
9468.7	-69.351
9468.8	-69.55
9468.9	-69.336
9469	-69.29
9469.1	-69.138
9469.2	-68.848
9469.3	-68.97
9469.4	-69.061
9469.5	-69.214
9469.6	-69.382
9469.7	-69.397
9469.8	-69.168
9469.9	-69.046
9470	-68.848
9470.1	-68.954
9470.2	-69.168
9470.3	-69.366
9470.4	-69.321
9470.5	-69.275
9470.6	-69.26
9470.7	-69.275
9470.8	-69.336
9470.9	-69.122
9471	-68.954
9471.1	-68.954
9471.2	-69.229
9471.3	-69.077
9471.4	-68.893
9471.5	-69.199
9471.6	-69.092
9471.7	-68.741
9471.8	-69.077
9471.9	-69.107
9472	-68.863
9472.1	-68.848
9472.2	-69.077
9472.3	-69.153
9472.4	-69.031
9472.5	-68.893
9472.6	-68.695
9472.7	-68.68
9472.8	-68.726
9472.9	-68.97
9473	-69.046
9473.1	-69.046
9473.2	-68.954
9473.3	-68.954
9473.4	-68.832
9473.5	-68.71
9473.6	-68.634
9473.7	-68.527
9473.8	-68.542
9473.9	-68.588
9474	-68.588
9474.1	-68.588
9474.2	-68.771
9474.3	-68.756
9474.4	-68.848
9474.5	-68.893
9474.6	-68.817
9474.7	-68.924
9474.8	-68.878
9474.9	-68.954
9475	-68.787
9475.1	-68.817
9475.2	-68.848
9475.3	-68.939
9475.4	-68.817
9475.5	-68.863
9475.6	-68.878
9475.7	-68.726
9475.8	-68.756
9475.9	-68.741
9476	-68.802
9476.1	-68.787
9476.2	-68.771
9476.3	-68.695
9476.4	-68.481
9476.5	-68.359
9476.6	-68.329
9476.7	-68.375
9476.8	-68.298
9476.9	-68.42
9477	-68.512
9477.1	-68.573
9477.2	-68.604
9477.3	-68.741
9477.4	-68.756
9477.5	-68.817
9477.6	-68.451
9477.7	-68.375
9477.8	-68.268
9477.9	-68.436
9478	-68.588
9478.1	-68.771
9478.2	-68.68
9478.3	-68.466
9478.4	-68.268
9478.5	-68.359
9478.6	-68.527
9478.7	-68.695
9478.8	-68.756
9478.9	-68.68
9479	-68.726
9479.1	-68.619
9479.2	-68.481
9479.3	-68.237
9479.4	-68.405
9479.5	-68.695
9479.6	-68.451
9479.7	-68.451
9479.8	-68.588
9479.9	-68.283
9480	-68.314
9480.1	-68.588
9480.2	-68.558
9480.3	-68.39
9480.4	-68.359
9480.5	-68.634
9480.6	-68.619
9480.7	-68.481
9480.8	-68.375
9480.9	-68.268
9481	-68.39
9481.1	-68.542
9481.2	-68.665
9481.3	-68.695
9481.4	-68.634
9481.5	-68.497
9481.6	-68.436
9481.7	-68.359
9481.8	-68.207
9481.9	-68.161
9482	-68.298
9482.1	-68.283
9482.2	-68.359
9482.3	-68.512
9482.4	-68.634
9482.5	-68.604
9482.6	-68.649
9482.7	-68.634
9482.8	-68.558
9482.9	-68.558
9483	-68.665
9483.1	-68.665
9483.2	-68.481
9483.3	-68.451
9483.4	-68.527
9483.5	-68.451
9483.6	-68.375
9483.7	-68.42
9483.8	-68.436
9483.9	-68.39
9484	-68.451
9484.1	-68.481
9484.2	-68.481
9484.3	-68.436
9484.4	-68.42
9484.5	-68.497
9484.6	-68.466
9484.7	-68.527
9484.8	-68.512
9484.9	-68.558
9485	-68.405
9485.1	-68.375
9485.2	-68.146
9485.3	-68.115
9485.4	-67.932
9485.5	-68.008
9485.6	-68.069
9485.7	-68.192
9485.8	-68.192
9485.9	-68.451
9486	-68.405
9486.1	-68.314
9486.2	-68.146
9486.3	-68.008
9486.4	-67.902
9486.5	-68.008
9486.6	-68.253
9486.7	-68.42
9486.8	-68.405
9486.9	-68.024
9487	-67.871
9487.1	-67.963
9487.2	-67.932
9487.3	-67.932
9487.4	-67.871
9487.5	-67.856
9487.6	-68.085
9487.7	-68.268
9487.8	-68.115
9487.9	-67.886
9488	-68.237
9488.1	-68.1
9488.2	-67.81
9488.3	-68.13
9488.4	-68.176
9488.5	-67.78
9488.6	-67.856
9488.7	-68.207
9488.8	-68.069
9488.9	-67.902
9489	-67.749
9489.1	-67.795
9489.2	-67.963
9489.3	-68.054
9489.4	-68.085
9489.5	-67.932
9489.6	-67.764
9489.7	-67.719
9489.8	-67.581
9489.9	-67.612
9490	-67.612
9490.1	-67.673
9490.2	-67.81
9490.3	-67.917
9490.4	-68.008
9490.5	-67.978
9490.6	-67.993
9490.7	-67.917
9490.8	-67.978
9490.9	-67.902
9491	-67.902
9491.1	-67.856
9491.2	-67.78
9491.3	-67.703
9491.4	-67.719
9491.5	-67.703
9491.6	-67.612
9491.7	-67.566
9491.8	-67.627
9491.9	-67.612
9492	-67.52
9492.1	-67.474
9492.2	-67.49
9492.3	-67.49
9492.4	-67.566
9492.5	-67.535
9492.6	-67.551
9492.7	-67.703
9492.8	-67.642
9492.9	-67.703
9493	-67.795
9493.1	-67.825
9493.2	-67.825
9493.3	-67.932
9493.4	-67.917
9493.5	-67.841
9493.6	-67.764
9493.7	-67.551
9493.8	-67.368
9493.9	-67.429
9494	-67.429
9494.1	-67.612
9494.2	-67.734
9494.3	-67.841
9494.4	-67.886
9494.5	-67.856
9494.6	-67.642
9494.7	-67.413
9494.8	-67.444
9494.9	-67.627
9495	-67.825
9495.1	-67.856
9495.2	-67.719
9495.3	-67.52
9495.4	-67.398
9495.5	-67.413
9495.6	-67.444
9495.7	-67.429
9495.8	-67.444
9495.9	-67.688
9496	-67.749
9496.1	-67.49
9496.2	-67.49
9496.3	-67.841
9496.4	-67.642
9496.5	-67.474
9496.6	-67.841
9496.7	-67.642
9496.8	-67.352
9496.9	-67.688
9497	-67.764
9497.1	-67.612
9497.2	-67.337
9497.3	-67.459
9497.4	-67.673
9497.5	-67.734
9497.6	-67.734
9497.7	-67.703
9497.8	-67.459
9497.9	-67.368
9498	-67.307
9498.1	-67.398
9498.2	-67.52
9498.3	-67.627
9498.4	-67.795
9498.5	-67.764
9498.6	-67.703
9498.7	-67.657
9498.8	-67.596
9498.9	-67.52
9499	-67.474
9499.1	-67.413
9499.2	-67.368
9499.3	-67.291
9499.4	-67.154
9499.5	-67.184
9499.6	-67.169
9499.7	-67.154
9499.8	-67.2
9499.9	-67.23
9500	-67.276
9500.1	-67.23
9500.2	-67.245
9500.3	-67.184
9500.4	-67.261
9500.5	-67.154
9500.6	-67.276
9500.7	-67.307
9500.8	-67.23
9500.9	-67.093
9501	-67.169
9501.1	-67.093
9501.2	-67.078
9501.3	-67.123
9501.4	-67.184
9501.5	-67.23
9501.6	-67.352
9501.7	-67.261
9501.8	-67.383
9501.9	-67.459
9502	-67.459
9502.1	-67.627
9502.2	-67.429
9502.3	-67.444
9502.4	-67.108
9502.5	-66.971
9502.6	-67.017
9502.7	-67.154
9502.8	-67.337
9502.9	-67.459
9503	-67.52
9503.1	-67.261
9503.2	-67.108
9503.3	-67.032
9503.4	-67.017
9503.5	-67.307
9503.6	-67.429
9503.7	-67.398
9503.8	-67.307
9503.9	-67.322
9504	-67.291
9504.1	-67.398
9504.2	-67.444
9504.3	-67.154
9504.4	-66.925
9504.5	-67.2
9504.6	-67.398
9504.7	-67.032
9504.8	-67.215
9504.9	-67.398
9505	-67.093
9505.1	-67.001
9505.2	-67.261
9505.3	-67.261
9505.4	-67.032
9505.5	-66.986
9505.6	-67.078
9505.7	-67.337
9505.8	-67.337
9505.9	-67.261
9506	-67.017
9506.1	-67.001
9506.2	-66.818
9506.3	-66.925
9506.4	-66.971
9506.5	-67.154
9506.6	-67.215
9506.7	-67.291
9506.8	-67.215
9506.9	-67.337
9507	-67.215
9507.1	-67.215
9507.2	-67.123
9507.3	-67.154
9507.4	-67.078
9507.5	-67.032
9507.6	-66.895
9507.7	-66.879
9507.8	-66.849
9507.9	-66.818
9508	-66.895
9508.1	-66.834
9508.2	-66.788
9508.3	-66.849
9508.4	-66.864
9508.5	-66.91
9508.6	-66.925
9508.7	-66.879
9508.8	-66.895
9508.9	-66.895
9509	-66.834
9509.1	-66.879
9509.2	-66.849
9509.3	-66.803
9509.4	-66.864
9509.5	-66.925
9509.6	-67.062
9509.7	-67.093
9509.8	-67.123
9509.9	-67.108
9510	-67.169
9510.1	-67.139
9510.2	-67.154
9510.3	-67.184
9510.4	-67.154
9510.5	-66.91
9510.6	-66.818
9510.7	-66.666
9510.8	-66.864
9510.9	-66.956
9511	-67.184
9511.1	-67.215
9511.2	-67.169
9511.3	-67.017
9511.4	-66.742
9511.5	-66.803
9511.6	-66.971
9511.7	-67.2
9511.8	-67.169
9511.9	-67.093
9512	-66.788
9512.1	-66.772
9512.2	-66.772
9512.3	-66.803
9512.4	-66.803
9512.5	-66.879
9512.6	-67.139
9512.7	-67.017
9512.8	-66.803
9512.9	-67.017
9513	-67.062
9513.1	-66.788
9513.2	-66.956
9513.3	-67.108
9513.4	-66.788
9513.5	-66.65
9513.6	-67.093
9513.7	-67.062
9513.8	-66.864
9513.9	-66.65
9514	-66.727
9514.1	-66.879
9514.2	-67.017
9514.3	-67.062
9514.4	-66.956
9514.5	-66.834
9514.6	-66.681
9514.7	-66.605
9514.8	-66.666
9514.9	-66.757
9515	-67.062
9515.1	-67.078
9515.2	-66.925
9515.3	-66.925
9515.4	-67.047
9515.5	-66.91
9515.6	-66.971
9515.7	-66.956
9515.8	-66.788
9515.9	-66.788
9516	-66.589
9516.1	-66.62
9516.2	-66.574
9516.3	-66.559
9516.4	-66.589
9516.5	-66.574
9516.6	-66.513
9516.7	-66.498
9516.8	-66.467
9516.9	-66.513
9517	-66.544
9517.1	-66.62
9517.2	-66.513
9517.3	-66.544
9517.4	-66.528
9517.5	-66.574
9517.6	-66.513
9517.7	-66.513
9517.8	-66.528
9517.9	-66.559
9518	-66.605
9518.1	-66.544
9518.2	-66.681
9518.3	-66.834
9518.4	-66.91
9518.5	-66.956
9518.6	-66.91
9518.7	-66.879
9518.8	-66.864
9518.9	-66.727
9519	-66.498
9519.1	-66.376
9519.2	-66.483
9519.3	-66.589
9519.4	-66.772
9519.5	-66.818
9519.6	-66.864
9519.7	-66.742
9519.8	-66.483
9519.9	-66.376
9520	-66.467
9520.1	-66.681
9520.2	-66.94
9520.3	-66.757
9520.4	-66.574
9520.5	-66.452
9520.6	-66.467
9520.7	-66.528
9520.8	-66.635
9520.9	-66.788
9521	-66.605
9521.1	-66.299
9521.2	-66.467
9521.3	-66.681
9521.4	-66.483
9521.5	-66.467
9521.6	-66.681
9521.7	-66.498
9521.8	-66.284
9521.9	-66.635
9522	-66.681
9522.1	-66.467
9522.2	-66.223
9522.3	-66.269
9522.4	-66.513
9522.5	-66.62
9522.6	-66.559
9522.7	-66.452
9522.8	-66.315
9522.9	-66.132
9523	-66.193
9523.1	-66.299
9523.2	-66.452
9523.3	-66.467
9523.4	-66.544
9523.5	-66.635
9523.6	-66.605
9523.7	-66.513
9523.8	-66.452
9523.9	-66.452
9524	-66.238
9524.1	-66.33
9524.2	-66.269
9524.3	-66.116
9524.4	-66.147
9524.5	-66.147
9524.6	-66.162
9524.7	-66.086
9524.8	-65.994
9524.9	-66.116
9525	-66.132
9525.1	-66.132
9525.2	-66.055
9525.3	-66.208
9525.4	-66.055
9525.5	-66.04
9525.6	-66.086
9525.7	-66.071
9525.8	-66.025
9525.9	-66.071
9526	-65.994
9526.1	-65.964
9526.2	-65.994
9526.3	-66.055
9526.4	-66.238
9526.5	-66.177
9526.6	-66.208
9526.7	-66.284
9526.8	-66.391
9526.9	-66.376
9527	-66.406
9527.1	-66.391
9527.2	-66.269
9527.3	-66.04
9527.4	-65.994
9527.5	-65.933
9527.6	-66.04
9527.7	-66.162
9527.8	-66.36
9527.9	-66.345
9528	-66.315
9528.1	-66.071
9528.2	-65.887
9528.3	-65.887
9528.4	-66.086
9528.5	-66.284
9528.6	-66.376
9528.7	-66.193
9528.8	-66.055
9528.9	-65.933
9529	-66.055
9529.1	-66.116
9529.2	-66.33
9529.3	-66.193
9529.4	-65.872
9529.5	-65.964
9529.6	-66.299
9529.7	-65.948
9529.8	-66.01
9529.9	-66.147
9530	-65.964
9530.1	-65.811
9530.2	-66.162
9530.3	-66.147
9530.4	-65.903
9530.5	-65.735
9530.6	-65.842
9530.7	-66.147
9530.8	-66.223
9530.9	-65.994
9531	-65.872
9531.1	-65.75
9531.2	-65.765
9531.3	-65.659
9531.4	-65.933
9531.5	-65.964
9531.6	-66.04
9531.7	-66.01
9531.8	-66.101
9531.9	-65.964
9532	-65.933
9532.1	-65.796
9532.2	-65.796
9532.3	-65.659
9532.4	-65.598
9532.5	-65.567
9532.6	-65.521
9532.7	-65.43
9532.8	-65.46
9532.9	-65.445
9533	-65.537
9533.1	-65.552
9533.2	-65.567
9533.3	-65.521
9533.4	-65.582
9533.5	-65.537
9533.6	-65.491
9533.7	-65.506
9533.8	-65.598
9533.9	-65.628
9534	-65.475
9534.1	-65.445
9534.2	-65.353
9534.3	-65.308
9534.4	-65.231
9534.5	-65.231
9534.6	-65.14
9534.7	-65.155
9534.8	-65.079
9534.9	-65.17
9535	-65.201
9535.1	-65.277
9535.2	-65.369
9535.3	-65.46
9535.4	-65.521
9535.5	-65.552
9535.6	-65.414
9535.7	-65.338
9535.8	-65.186
9535.9	-65.033
9536	-64.987
9536.1	-65.231
9536.2	-65.323
9536.3	-65.399
9536.4	-65.46
9536.5	-65.338
9536.6	-65.048
9536.7	-64.972
9536.8	-65.17
9536.9	-65.231
9537	-65.338
9537.1	-65.277
9537.2	-65.292
9537.3	-65.262
9537.4	-65.231
9537.5	-65.353
9537.6	-65.155
9537.7	-64.896
9537.8	-64.774
9537.9	-65.216
9538	-65.079
9538.1	-64.896
9538.2	-65.262
9538.3	-64.987
9538.4	-64.758
9538.5	-64.972
9538.6	-65.109
9538.7	-64.865
9538.8	-64.682
9538.9	-64.88
9539	-65.094
9539.1	-65.094
9539.2	-64.774
9539.3	-64.758
9539.4	-64.682
9539.5	-64.529
9539.6	-64.682
9539.7	-64.865
9539.8	-64.911
9539.9	-64.926
9540	-64.972
9540.1	-64.896
9540.2	-64.865
9540.3	-64.743
9540.4	-64.713
9540.5	-64.545
9540.6	-64.484
9540.7	-64.514
9540.8	-64.453
9540.9	-64.514
9541	-64.606
9541.1	-64.59
9541.2	-64.499
9541.3	-64.529
9541.4	-64.59
9541.5	-64.651
9541.6	-64.636
9541.7	-64.758
9541.8	-64.667
9541.9	-64.728
9542	-64.606
9542.1	-64.667
9542.2	-64.59
9542.3	-64.621
9542.4	-64.529
9542.5	-64.56
9542.6	-64.453
9542.7	-64.346
9542.8	-64.27
9542.9	-64.285
9543	-64.316
9543.1	-64.301
9543.2	-64.362
9543.3	-64.377
9543.4	-64.377
9543.5	-64.453
9543.6	-64.499
9543.7	-64.621
9543.8	-64.606
9543.9	-64.651
9544	-64.514
9544.1	-64.285
9544.2	-64.087
9544.3	-64.194
9544.4	-64.194
9544.5	-64.453
9544.6	-64.529
9544.7	-64.545
9544.8	-64.529
9544.9	-64.133
9545	-64.102
9545.1	-64.148
9545.2	-64.362
9545.3	-64.468
9545.4	-64.529
9545.5	-64.407
9545.6	-64.392
9545.7	-64.499
9545.8	-64.484
9545.9	-64.377
9546	-64.133
9546.1	-64.209
9546.2	-64.438
9546.3	-64.224
9546.4	-64.072
9546.5	-64.362
9546.6	-64.224
9546.7	-64.072
9546.8	-64.362
9546.9	-64.301
9547	-64.011
9547.1	-63.995
9547.2	-64.178
9547.3	-64.285
9547.4	-64.301
9547.5	-64.209
9547.6	-63.995
9547.7	-63.828
9547.8	-63.904
9547.9	-64.056
9548	-64.224
9548.1	-64.24
9548.2	-64.285
9548.3	-64.24
9548.4	-64.102
9548.5	-64.072
9548.6	-64.011
9548.7	-63.934
9548.8	-63.858
9548.9	-63.858
9549	-63.782
9549.1	-63.766
9549.2	-63.705
9549.3	-63.797
9549.4	-63.736
9549.5	-63.782
9549.6	-63.873
9549.7	-63.889
9549.8	-63.919
9549.9	-63.934
9550	-64.041
9550.1	-64.011
9550.2	-64.041
9550.3	-63.98
9550.4	-64.087
9550.5	-64.011
9550.6	-63.904
9550.7	-64.011
9550.8	-63.965
9550.9	-63.812
9551	-63.797
9551.1	-63.736
9551.2	-63.705
9551.3	-63.66
9551.4	-63.583
9551.5	-63.644
9551.6	-63.69
9551.7	-63.69
9551.8	-63.904
9551.9	-63.873
9552	-63.934
9552.1	-63.995
9552.2	-63.995
9552.3	-63.95
9552.4	-63.721
9552.5	-63.568
9552.6	-63.507
9552.7	-63.583
9552.8	-63.812
9552.9	-63.904
9553	-63.828
9553.1	-63.828
9553.2	-63.66
9553.3	-63.416
9553.4	-63.507
9553.5	-63.644
9553.6	-63.919
9553.7	-63.797
9553.8	-63.766
9553.9	-63.69
9554	-63.69
9554.1	-63.69
9554.2	-63.736
9554.3	-63.614
9554.4	-63.446
9554.5	-63.461
9554.6	-63.828
9554.7	-63.461
9554.8	-63.4
9554.9	-63.629
9555	-63.477
9555.1	-63.309
9555.2	-63.629
9555.3	-63.66
9555.4	-63.4
9555.5	-63.187
9555.6	-63.37
9555.7	-63.583
9555.8	-63.583
9555.9	-63.461
9556	-63.4
9556.1	-63.126
9556.2	-63.11
9556.3	-63.141
9556.4	-63.293
9556.5	-63.37
9556.6	-63.492
9556.7	-63.492
9556.8	-63.446
9556.9	-63.416
9557	-63.431
9557.1	-63.309
9557.2	-63.339
9557.3	-63.156
9557.4	-63.08
9557.5	-63.095
9557.6	-63.08
9557.7	-63.065
9557.8	-62.988
9557.9	-63.08
9558	-63.065
9558.1	-63.004
9558.2	-63.065
9558.3	-63.126
9558.4	-63.08
9558.5	-63.126
9558.6	-63.156
9558.7	-63.034
9558.8	-63.065
9558.9	-63.019
9559	-62.927
9559.1	-62.958
9559.2	-62.912
9559.3	-62.958
9559.4	-62.973
9559.5	-62.851
9559.6	-62.836
9559.7	-62.866
9559.8	-62.836
9559.9	-62.912
9560	-63.08
9560.1	-63.156
9560.2	-63.187
9560.3	-63.278
9560.4	-63.278
9560.5	-63.202
9560.6	-63.049
9560.7	-62.897
9560.8	-62.866
9560.9	-62.698
9561	-62.943
9561.1	-62.988
9561.2	-63.202
9561.3	-63.187
9561.4	-63.095
9561.5	-62.927
9561.6	-62.622
9561.7	-62.805
9561.8	-63.004
9561.9	-63.232
9562	-63.141
9562.1	-63.065
9562.2	-62.851
9562.3	-62.881
9562.4	-63.034
9562.5	-63.065
9562.6	-63.08
9562.7	-62.851
9562.8	-62.744
9562.9	-63.004
9563	-62.759
9563.1	-62.698
9563.2	-63.156
9563.3	-62.82
9563.4	-62.622
9563.5	-63.034
9563.6	-62.897
9563.7	-62.698
9563.8	-62.531
9563.9	-62.805
9564	-62.897
9564.1	-62.943
9564.2	-62.698
9564.3	-62.622
9564.4	-62.393
9564.5	-62.592
9564.6	-62.714
9564.7	-62.897
9564.8	-62.851
9564.9	-62.943
9565	-62.759
9565.1	-62.714
9565.2	-62.561
9565.3	-62.5
9565.4	-62.469
9565.5	-62.302
9565.6	-62.347
9565.7	-62.393
9565.8	-62.378
9565.9	-62.439
9566	-62.515
9566.1	-62.592
9566.2	-62.668
9566.3	-62.653
9566.4	-62.607
9566.5	-62.637
9566.6	-62.653
9566.7	-62.592
9566.8	-62.729
9566.9	-62.531
9567	-62.637
9567.1	-62.561
9567.2	-62.576
9567.3	-62.561
9567.4	-62.592
9567.5	-62.668
9567.6	-62.592
9567.7	-62.576
9567.8	-62.469
9567.9	-62.5
9568	-62.531
9568.1	-62.439
9568.2	-62.393
9568.3	-62.347
9568.4	-62.195
9568.5	-62.088
9568.6	-62.073
9568.7	-62.195
9568.8	-62.317
9568.9	-62.469
9569	-62.531
9569.1	-62.622
9569.2	-62.576
9569.3	-62.515
9569.4	-62.21
9569.5	-62.134
9569.6	-62.103
9569.7	-62.332
9569.8	-62.424
9569.9	-62.515
9570	-62.485
9570.1	-62.18
9570.2	-62.027
9570.3	-62.134
9570.4	-62.21
9570.5	-62.271
9570.6	-62.271
9570.7	-62.195
9570.8	-62.195
9570.9	-62.057
9571	-62.042
9571.1	-62.408
9571.2	-62.195
9571.3	-61.981
9571.4	-62.302
9571.5	-62.241
9571.6	-61.935
9571.7	-62.286
9571.8	-62.347
9571.9	-61.905
9572	-61.89
9572.1	-62.103
9572.2	-62.256
9572.3	-62.149
9572.4	-61.966
9572.5	-61.813
9572.6	-61.752
9572.7	-62.027
9572.8	-62.103
9572.9	-62.119
9573	-61.966
9573.1	-62.088
9573.2	-61.89
9573.3	-61.813
9573.4	-61.646
9573.5	-61.584
9573.6	-61.615
9573.7	-61.584
9573.8	-61.691
9573.9	-61.752
9574	-61.92
9574.1	-61.92
9574.2	-62.042
9574.3	-62.027
9574.4	-61.996
9574.5	-62.088
9574.6	-61.935
9574.7	-62.027
9574.8	-61.935
9574.9	-61.905
9575	-61.905
9575.1	-61.874
9575.2	-61.859
9575.3	-61.935
9575.4	-61.829
9575.5	-61.844
9575.6	-61.752
9575.7	-61.813
9575.8	-61.707
9575.9	-61.768
9576	-61.783
9576.1	-61.752
9576.2	-61.661
9576.3	-61.722
9576.4	-61.707
9576.5	-61.6
9576.6	-61.386
9576.7	-61.31
9576.8	-61.279
9576.9	-61.111
9577	-61.142
9577.1	-61.279
9577.2	-61.34
9577.3	-61.554
9577.4	-61.554
9577.5	-61.569
9577.6	-61.478
9577.7	-61.295
9577.8	-61.066
9577.9	-61.066
9578	-61.264
9578.1	-61.279
9578.2	-61.523
9578.3	-61.508
9578.4	-61.203
9578.5	-60.989
9578.6	-60.959
9578.7	-61.188
9578.8	-61.417
9578.9	-61.325
9579	-61.417
9579.1	-61.356
9579.2	-61.096
9579.3	-60.974
9579.4	-61.188
9579.5	-61.325
9579.6	-61.035
9579.7	-61.111
9579.8	-61.234
9579.9	-60.944
9580	-61.05
9580.1	-61.218
9580.2	-61.066
9580.3	-60.822
9580.4	-61.02
9580.5	-61.295
9580.6	-61.05
9580.7	-60.944
9580.8	-60.623
9580.9	-60.745
9581	-60.944
9581.1	-61.142
9581.2	-61.142
9581.3	-61.02
9581.4	-60.944
9581.5	-60.776
9581.6	-60.684
9581.7	-60.577
9581.8	-60.593
9581.9	-60.486
9582	-60.577
9582.1	-60.761
9582.2	-60.745
9582.3	-60.715
9582.4	-60.822
9582.5	-60.944
9582.6	-60.806
9582.7	-60.822
9582.8	-60.669
9582.9	-60.608
9583	-60.562
9583.1	-60.593
9583.2	-60.593
9583.3	-60.516
9583.4	-60.471
9583.5	-60.425
9583.6	-60.349
9583.7	-60.333
9583.8	-60.349
9583.9	-60.425
9584	-60.318
9584.1	-60.379
9584.2	-60.272
9584.3	-60.181
9584.4	-60.257
9584.5	-60.242
9584.6	-60.41
9584.7	-60.349
9584.8	-60.425
9584.9	-60.318
9585	-60.333
9585.1	-60.135
9585.2	-60.043
9585.3	-59.952
9585.4	-59.86
9585.5	-59.753
9585.6	-59.769
9585.7	-59.784
9585.8	-59.921
9585.9	-59.937
9586	-59.998
9586.1	-60.013
9586.2	-59.83
9586.3	-59.662
9586.4	-59.448
9586.5	-59.616
9586.6	-59.708
9586.7	-59.86
9586.8	-59.799
9586.9	-59.692
9587	-59.448
9587.1	-59.326
9587.2	-59.448
9587.3	-59.326
9587.4	-59.311
9587.5	-59.25
9587.6	-59.586
9587.7	-59.723
9587.8	-59.494
9587.9	-59.341
9588	-59.647
9588.1	-59.418
9588.2	-59.235
9588.3	-59.54
9588.4	-59.433
9588.5	-59.082
9588.6	-59.311
9588.7	-59.387
9588.8	-59.418
9588.9	-59.097
9589	-59.021
9589.1	-59.052
9589.2	-59.326
9589.3	-59.387
9589.4	-59.296
9589.5	-59.204
9589.6	-59.143
9589.7	-58.975
9589.8	-58.792
9589.9	-58.762
9590	-58.975
9590.1	-58.884
9590.2	-58.914
9590.3	-58.99
9590.4	-59.097
9590.5	-59.036
9590.6	-59.158
9590.7	-59.052
9590.8	-58.945
9590.9	-58.838
9591	-58.853
9591.1	-58.853
9591.2	-58.746
9591.3	-58.655
9591.4	-58.746
9591.5	-58.548
9591.6	-58.441
9591.7	-58.502
9591.8	-58.502
9591.9	-58.472
9592	-58.395
9592.1	-58.395
9592.2	-58.395
9592.3	-58.38
9592.4	-58.289
9592.5	-58.38
9592.6	-58.533
9592.7	-58.395
9592.8	-58.426
9592.9	-58.487
9593	-58.395
9593.1	-58.502
9593.2	-58.548
9593.3	-58.533
9593.4	-58.456
9593.5	-58.395
9593.6	-58.182
9593.7	-58.105
9593.8	-57.999
9593.9	-57.953
9594	-58.075
9594.1	-58.105
9594.2	-58.273
9594.3	-58.35
9594.4	-58.304
9594.5	-58.197
9594.6	-57.983
9594.7	-57.785
9594.8	-57.8
9594.9	-58.06
9595	-58.121
9595.1	-58.09
9595.2	-58.014
9595.3	-57.709
9595.4	-57.709
9595.5	-57.709
9595.6	-57.785
9595.7	-57.678
9595.8	-57.602
9595.9	-57.709
9596	-57.968
9596.1	-57.953
9596.2	-57.571
9596.3	-57.816
9596.4	-57.831
9596.5	-57.495
9596.6	-57.739
9596.7	-57.8
9596.8	-57.495
9596.9	-57.449
9597	-57.709
9597.1	-57.877
9597.2	-57.663
9597.3	-57.465
9597.4	-57.251
9597.5	-57.343
9597.6	-57.526
9597.7	-57.602
9597.8	-57.632
9597.9	-57.632
9598	-57.358
9598.1	-57.312
9598.2	-57.159
9598.3	-56.946
9598.4	-56.915
9598.5	-57.068
9598.6	-57.007
9598.7	-57.098
9598.8	-57.205
9598.9	-57.205
9599	-57.114
9599.1	-57.251
9599.2	-57.22
9599.3	-57.129
9599.4	-57.129
9599.5	-57.159
9599.6	-57.098
9599.7	-56.992
9599.8	-56.992
9599.9	-57.083
9600	-56.976
9600.1	-56.793
9600.2	-56.824
9600.3	-56.854
9600.4	-56.702
9600.5	-56.931
9600.6	-56.717
9600.7	-56.824
9600.8	-56.702
9600.9	-56.778
9601	-56.763
9601.1	-56.732
9601.2	-56.625
9601.3	-56.656
9601.4	-56.412
9601.5	-56.396
9601.6	-56.213
9601.7	-56.091
9601.8	-56
9601.9	-56
9602	-56.061
9602.1	-56.198
9602.2	-56.29
9602.3	-56.274
9602.4	-56.335
9602.5	-56.274
9602.6	-56.015
9602.7	-55.786
9602.8	-55.893
9602.9	-55.878
9603	-56.046
9603.1	-56.183
9603.2	-56.03
9603.3	-55.817
9603.4	-55.542
9603.5	-55.679
9603.6	-55.893
9603.7	-55.969
9603.8	-55.923
9603.9	-55.908
9604	-55.862
9604.1	-55.832
9604.2	-55.893
9604.3	-55.679
9604.4	-55.328
9604.5	-55.679
9604.6	-55.71
9604.7	-55.359
9604.8	-55.618
9604.9	-55.573
9605	-55.206
9605.1	-55.588
9605.2	-55.45
9605.3	-55.405
9605.4	-55.023
9605.5	-55.115
9605.6	-55.283
9605.7	-55.42
9605.8	-55.222
9605.9	-55.084
9606	-54.901
9606.1	-54.825
9606.2	-54.81
9606.3	-54.871
9606.4	-55.069
9606.5	-55.023
9606.6	-55.023
9606.7	-54.962
9606.8	-54.81
9606.9	-54.733
9607	-54.626
9607.1	-54.55
9607.2	-54.398
9607.3	-54.382
9607.4	-54.291
9607.5	-54.306
9607.6	-54.26
9607.7	-54.26
9607.8	-54.23
9607.9	-54.23
9608	-54.214
9608.1	-54.184
9608.2	-54.123
9608.3	-54.077
9608.4	-54.031
9608.5	-54.047
9608.6	-53.986
9608.7	-53.94
9608.8	-53.955
9608.9	-53.772
9609	-53.772
9609.1	-53.635
9609.2	-53.619
9609.3	-53.619
9609.4	-53.406
9609.5	-53.284
9609.6	-53.162
9609.7	-53.177
9609.8	-53.101
9609.9	-53.177
9610	-53.146
9610.1	-53.253
9610.2	-53.207
9610.3	-53.223
9610.4	-53.253
9610.5	-53.162
9610.6	-53.223
9610.7	-53.024
9610.8	-52.734
9610.9	-52.597
9611	-52.612
9611.1	-52.75
9611.2	-52.719
9611.3	-52.841
9611.4	-52.673
9611.5	-52.414
9611.6	-52.185
9611.7	-52.231
9611.8	-52.414
9611.9	-52.444
9612	-52.322
9612.1	-52.109
9612.2	-51.865
9612.3	-51.819
9612.4	-51.804
9612.5	-51.88
9612.6	-51.804
9612.7	-51.651
9612.8	-51.331
9612.9	-51.529
9613	-51.59
9613.1	-51.102
9613.2	-51.331
9613.3	-51.331
9613.4	-51.102
9613.5	-50.858
9613.6	-51.071
9613.7	-51.025
9613.8	-50.781
9613.9	-50.507
9614	-50.308
9614.1	-50.385
9614.2	-50.446
9614.3	-50.385
9614.4	-50.201
9614.5	-50.049
9614.6	-49.85
9614.7	-49.652
9614.8	-49.301
9614.9	-49.179
9615	-49.026
9615.1	-48.813
9615.2	-48.553
9615.3	-48.111
9615.4	-47.089
9615.5	-43.854
9615.6	-39.49
9615.7	-34.103
9615.8	-27.405
9615.9	-19.928
9616	-12.711
9616.1	-6.1798
9616.2	-0.68665
9616.3	3.7079
9616.4	7.2174
9616.5	9.7809
9616.6	11.612
9616.7	12.604
9616.8	12.97
9616.9	12.619
9617	11.871
9617.1	10.483
9617.2	8.7738
9617.3	6.7444
9617.4	4.364
9617.5	1.8616
9617.6	-0.85449
9617.7	-3.8147
9617.8	-6.8207
9617.9	-9.8572
9618	-12.848
9618.1	-15.732
9618.2	-18.524
9618.3	-21.194
9618.4	-23.712
9618.5	-26.428
9618.6	-29.022
9618.7	-31.586
9618.8	-33.951
9618.9	-36.133
9619	-37.827
9619.1	-39.429
9619.2	-41.031
9619.3	-42.816
9619.4	-44.327
9619.5	-45.807
9619.6	-47.18
9619.7	-48.264
9619.8	-49.011
9619.9	-49.896
9620	-51.163
9620.1	-52.139
9620.2	-52.948
9620.3	-53.528
9620.4	-54.031
9620.5	-54.52
9620.6	-55.084
9620.7	-55.71
9620.8	-56.29
9620.9	-56.946
9621	-57.236
9621.1	-57.404
9621.2	-57.816
9621.3	-58.456
9621.4	-58.578
9621.5	-58.807
9621.6	-59.25
9621.7	-59.326
9621.8	-59.418
9621.9	-59.967
9622	-60.181
9622.1	-60.013
9622.2	-60.15
9622.3	-60.44
9622.4	-60.791
9622.5	-60.989
9622.6	-61.02
9622.7	-60.913
9622.8	-60.852
9622.9	-60.898
9623	-61.066
9623.1	-61.417
9623.2	-61.584
9623.3	-61.768
9623.4	-61.844
9623.5	-61.92
9623.6	-61.92
9623.7	-61.89
9623.8	-61.92
9623.9	-61.829
9624	-61.935
9624.1	-61.844
9624.2	-61.829
9624.3	-61.737
9624.4	-61.813
9624.5	-61.905
9624.6	-61.935
9624.7	-62.012
9624.8	-62.042
9624.9	-62.057
9625	-62.042
9625.1	-62.073
9625.2	-62.042
9625.3	-62.164
9625.4	-62.286
9625.5	-62.103
9625.6	-62.18
9625.7	-62.057
9625.8	-62.073
9625.9	-62.012
9626	-62.073
9626.1	-62.057
9626.2	-62.073
9626.3	-62.103
9626.4	-62.057
9626.5	-62.042
9626.6	-62.073
9626.7	-62.256
9626.8	-62.347
9626.9	-62.408
9627	-62.424
9627.1	-62.485
9627.2	-62.363
9627.3	-62.286
9627.4	-62.027
9627.5	-61.966
9627.6	-61.844
9627.7	-62.088
9627.8	-62.134
9627.9	-62.378
9628	-62.317
9628.1	-62.149
9628.2	-62.042
9628.3	-61.92
9628.4	-61.844
9628.5	-62.103
9628.6	-62.256
9628.7	-62.241
9628.8	-62.18
9628.9	-62.103
9629	-62.073
9629.1	-62.225
9629.2	-62.149
9629.3	-61.951
9629.4	-61.783
9629.5	-61.996
9629.6	-62.073
9629.7	-61.661
9629.8	-62.073
9629.9	-61.981
9630	-61.707
9630.1	-61.951
9630.2	-61.981
9630.3	-61.768
9630.4	-61.569
9630.5	-61.859
9630.6	-61.905
9630.7	-61.844
9630.8	-61.707
9630.9	-61.371
9631	-61.432
9631.1	-61.493
9631.2	-61.783
9631.3	-61.798
9631.4	-61.813
9631.5	-61.661
9631.6	-61.539
9631.7	-61.386
9631.8	-61.356
9631.9	-61.234
9632	-61.279
9632.1	-61.172
9632.2	-61.325
9632.3	-61.264
9632.4	-61.432
9632.5	-61.432
9632.6	-61.462
9632.7	-61.401
9632.8	-61.356
9632.9	-61.401
9633	-61.371
9633.1	-61.34
9633.2	-61.218
9633.3	-61.295
9633.4	-61.111
9633.5	-61.127
9633.6	-61.188
9633.7	-61.035
9633.8	-61.005
9633.9	-61.066
9634	-60.944
9634.1	-60.959
9634.2	-60.928
9634.3	-60.974
9634.4	-61.035
9634.5	-61.035
9634.6	-60.883
9634.7	-60.883
9634.8	-60.944
9634.9	-60.928
9635	-60.928
9635.1	-60.883
9635.2	-60.806
9635.3	-60.776
9635.4	-60.547
9635.5	-60.486
9635.6	-60.394
9635.7	-60.501
9635.8	-60.516
9635.9	-60.73
9636	-60.776
9636.1	-60.852
9636.2	-60.761
9636.3	-60.486
9636.4	-60.303
9636.5	-60.181
9636.6	-60.364
9636.7	-60.577
9636.8	-60.73
9636.9	-60.608
9637	-60.425
9637.1	-60.211
9637.2	-60.059
9637.3	-60.043
9637.4	-60.135
9637.5	-60.196
9637.6	-60.516
9637.7	-60.394
9637.8	-60.074
9637.9	-60.028
9638	-60.44
9638.1	-60.196
9638.2	-60.226
9638.3	-60.394
9638.4	-59.921
9638.5	-59.982
9638.6	-60.211
9638.7	-60.257
9638.8	-59.921
9638.9	-59.921
9639	-60.12
9639.1	-60.181
9639.2	-60.165
9639.3	-59.891
9639.4	-59.83
9639.5	-59.616
9639.6	-59.799
9639.7	-59.982
9639.8	-60.043
9639.9	-59.937
9640	-60.028
9640.1	-59.952
9640.2	-59.875
9640.3	-59.784
9640.4	-59.753
9640.5	-59.601
9640.6	-59.479
9640.7	-59.464
9640.8	-59.433
9640.9	-59.54
9641	-59.692
9641.1	-59.891
9641.2	-59.814
9641.3	-59.769
9641.4	-59.814
9641.5	-59.814
9641.6	-59.814
9641.7	-59.769
9641.8	-59.921
9641.9	-59.738
9642	-59.738
9642.1	-59.601
9642.2	-59.601
9642.3	-59.616
9642.4	-59.57
9642.5	-59.616
9642.6	-59.647
9642.7	-59.586
9642.8	-59.54
9642.9	-59.433
9643	-59.357
9643.1	-59.418
9643.2	-59.402
9643.3	-59.402
9643.4	-59.402
9643.5	-59.082
9643.6	-58.868
9643.7	-58.884
9643.8	-58.899
9643.9	-58.884
9644	-59.021
9644.1	-59.128
9644.2	-59.204
9644.3	-59.143
9644.4	-59.341
9644.5	-59.097
9644.6	-59.006
9644.7	-58.792
9644.8	-58.685
9644.9	-58.838
9645	-59.067
9645.1	-59.113
9645.2	-59.036
9645.3	-58.914
9645.4	-58.777
9645.5	-58.655
9645.6	-58.624
9645.7	-58.609
9645.8	-58.762
9645.9	-59.006
9646	-59.006
9646.1	-58.731
9646.2	-58.807
9646.3	-59.006
9646.4	-58.792
9646.5	-58.685
9646.6	-59.021
9646.7	-58.701
9646.8	-58.548
9646.9	-58.945
9647	-58.96
9647.1	-58.64
9647.2	-58.548
9647.3	-58.762
9647.4	-58.868
9647.5	-58.762
9647.6	-58.777
9647.7	-58.594
9647.8	-58.426
9647.9	-58.411
9648	-58.578
9648.1	-58.716
9648.2	-58.731
9648.3	-58.67
9648.4	-58.655
9648.5	-58.578
9648.6	-58.426
9648.7	-58.182
9648.8	-58.212
9648.9	-58.09
9649	-58.121
9649.1	-58.06
9649.2	-58.09
9649.3	-58.151
9649.4	-58.182
9649.5	-58.289
9649.6	-58.289
9649.7	-58.365
9649.8	-58.319
9649.9	-58.334
9650	-58.35
9650.1	-58.243
9650.2	-58.304
9650.3	-58.304
9650.4	-58.212
9650.5	-58.258
9650.6	-58.273
9650.7	-58.304
9650.8	-58.273
9650.9	-58.243
9651	-58.212
9651.1	-58.121
9651.2	-58.182
9651.3	-58.182
9651.4	-58.182
9651.5	-58.121
9651.6	-57.861
9651.7	-57.938
9651.8	-57.709
9651.9	-57.663
9652	-57.48
9652.1	-57.541
9652.2	-57.556
9652.3	-57.77
9652.4	-57.77
9652.5	-57.831
9652.6	-58.014
9652.7	-57.907
9652.8	-57.755
9652.9	-57.449
9653	-57.327
9653.1	-57.388
9653.2	-57.602
9653.3	-57.739
9653.4	-57.785
9653.5	-57.678
9653.6	-57.434
9653.7	-57.236
9653.8	-57.19
9653.9	-57.22
9654	-57.236
9654.1	-57.175
9654.2	-57.251
9654.3	-57.571
9654.4	-57.48
9654.5	-57.114
9654.6	-57.175
9654.7	-57.495
9654.8	-57.114
9654.9	-57.22
9655	-57.419
9655.1	-57.114
9655.2	-56.915
9655.3	-57.236
9655.4	-57.281
9655.5	-57.037
9655.6	-56.885
9655.7	-56.885
9655.8	-57.144
9655.9	-57.236
9656	-57.098
9656.1	-56.9
9656.2	-56.747
9656.3	-56.641
9656.4	-56.61
9656.5	-56.747
9656.6	-56.793
9656.7	-56.976
9656.8	-57.022
9656.9	-57.022
9657	-56.9
9657.1	-56.87
9657.2	-56.747
9657.3	-56.625
9657.4	-56.503
9657.5	-56.534
9657.6	-56.473
9657.7	-56.473
9657.8	-56.61
9657.9	-56.61
9658	-56.473
9658.1	-56.534
9658.2	-56.641
9658.3	-56.656
9658.4	-56.778
9658.5	-56.732
9658.6	-56.747
9658.7	-56.747
9658.8	-56.625
9658.9	-56.656
9659	-56.625
9659.1	-56.686
9659.2	-56.58
9659.3	-56.656
9659.4	-56.58
9659.5	-56.396
9659.6	-56.396
9659.7	-56.32
9659.8	-56.244
9659.9	-56.244
9660	-56.152
9660.1	-56.122
9660.2	-56.076
9660.3	-56.122
9660.4	-56.213
9660.5	-56.274
9660.6	-56.396
9660.7	-56.458
9660.8	-56.473
9660.9	-56.335
9661	-56.03
9661.1	-55.954
9661.2	-55.847
9661.3	-56.03
9661.4	-56.076
9661.5	-56.29
9661.6	-56.351
9661.7	-56.152
9661.8	-55.847
9661.9	-55.832
9662	-55.939
9662.1	-56
9662.2	-56.061
9662.3	-56.03
9662.4	-55.923
9662.5	-55.801
9662.6	-55.74
9662.7	-56.061
9662.8	-56
9662.9	-55.801
9663	-55.71
9663.1	-56.015
9663.2	-55.71
9663.3	-55.801
9663.4	-55.969
9663.5	-55.695
9663.6	-55.527
9663.7	-55.817
9663.8	-55.847
9663.9	-55.74
9664	-55.679
9664.1	-55.542
9664.2	-55.603
9664.3	-55.817
9664.4	-55.862
9664.5	-55.847
9664.6	-55.74
9664.7	-55.603
9664.8	-55.573
9664.9	-55.435
9665	-55.481
9665.1	-55.405
9665.2	-55.527
9665.3	-55.527
9665.4	-55.695
9665.5	-55.71
9665.6	-55.71
9665.7	-55.634
9665.8	-55.557
9665.9	-55.557
9666	-55.511
9666.1	-55.405
9666.2	-55.389
9666.3	-55.344
9666.4	-55.344
9666.5	-55.283
9666.6	-55.283
9666.7	-55.222
9666.8	-55.115
9666.9	-55.206
9667	-55.145
9667.1	-55.038
9667.2	-55.038
9667.3	-55.191
9667.4	-55.084
9667.5	-54.993
9667.6	-55.023
9667.7	-55.115
9667.8	-55.084
9667.9	-55.191
9668	-55.206
9668.1	-55.13
9668.2	-55.084
9668.3	-55.237
9668.4	-55.13
9668.5	-55.13
9668.6	-55.191
9668.7	-55.008
9668.8	-55.038
9668.9	-54.855
9669	-54.657
9669.1	-54.581
9669.2	-54.733
9669.3	-54.871
9669.4	-55.008
9669.5	-55.084
9669.6	-55.023
9669.7	-54.794
9669.8	-54.657
9669.9	-54.535
9670	-54.749
9670.1	-54.901
9670.2	-54.901
9670.3	-54.81
9670.4	-54.657
9670.5	-54.52
9670.6	-54.459
9670.7	-54.382
9670.8	-54.52
9670.9	-54.626
9671	-54.657
9671.1	-54.459
9671.2	-54.245
9671.3	-54.657
9671.4	-54.459
9671.5	-54.138
9671.6	-54.596
9671.7	-54.535
9671.8	-54.016
9671.9	-54.199
9672	-54.474
9672.1	-54.23
9672.2	-54.169
9672.3	-53.955
9672.4	-54.184
9672.5	-54.26
9672.6	-54.153
9672.7	-54.077
9672.8	-53.925
9672.9	-53.696
9673	-53.726
9673.1	-53.757
9673.2	-53.833
9673.3	-53.894
9673.4	-53.986
9673.5	-53.986
9673.6	-53.986
9673.7	-54.031
9673.8	-53.894
9673.9	-53.818
9674	-53.772
9674.1	-53.772
9674.2	-53.589
9674.3	-53.589
9674.4	-53.619
9674.5	-53.497
9674.6	-53.406
9674.7	-53.314
9674.8	-53.329
9674.9	-53.314
9675	-53.299
9675.1	-53.345
9675.2	-53.253
9675.3	-53.177
9675.4	-53.223
9675.5	-53.177
9675.6	-53.101
9675.7	-53.024
9675.8	-53.07
9675.9	-52.994
9676	-53.024
9676.1	-52.933
9676.2	-52.917
9676.3	-52.979
9676.4	-53.009
9676.5	-53.162
9676.6	-53.024
9676.7	-53.07
9676.8	-53.07
9676.9	-53.085
9677	-53.04
9677.1	-52.963
9677.2	-52.841
9677.3	-52.582
9677.4	-52.414
9677.5	-52.383
9677.6	-52.475
9677.7	-52.658
9677.8	-52.734
9677.9	-52.841
9678	-52.567
9678.1	-52.261
9678.2	-52.155
9678.3	-52.246
9678.4	-52.414
9678.5	-52.49
9678.6	-52.414
9678.7	-52.185
9678.8	-52.048
9678.9	-51.987
9679	-51.88
9679.1	-51.941
9679.2	-52.139
9679.3	-52.322
9679.4	-52.17
9679.5	-51.819
9679.6	-52.063
9679.7	-52.017
9679.8	-51.743
9679.9	-51.819
9680	-51.956
9680.1	-51.712
9680.2	-51.514
9680.3	-51.834
9680.4	-51.91
9680.5	-51.544
9680.6	-51.407
9680.7	-51.346
9680.8	-51.483
9680.9	-51.666
9681	-51.62
9681.1	-51.483
9681.2	-51.361
9681.3	-51.209
9681.4	-51.102
9681.5	-50.934
9681.6	-50.949
9681.7	-50.964
9681.8	-51.01
9681.9	-51.086
9682	-51.025
9682.1	-51.056
9682.2	-51.132
9682.3	-50.995
9682.4	-51.01
9682.5	-50.995
9682.6	-50.858
9682.7	-50.568
9682.8	-50.69
9682.9	-50.674
9683	-50.644
9683.1	-50.522
9683.2	-50.507
9683.3	-50.476
9683.4	-50.354
9683.5	-50.247
9683.6	-50.339
9683.7	-50.339
9683.8	-50.278
9683.9	-50.278
9684	-50.4
9684.1	-50.278
9684.2	-50.369
9684.3	-50.323
9684.4	-50.339
9684.5	-50.293
9684.6	-50.278
9684.7	-50.201
9684.8	-50.079
9684.9	-49.911
9685	-49.698
9685.1	-49.5
9685.2	-49.301
9685.3	-49.408
9685.4	-49.393
9685.5	-49.408
9685.6	-49.469
9685.7	-49.545
9685.8	-49.484
9685.9	-49.347
9686	-49.072
9686.1	-48.92
9686.2	-48.965
9686.3	-49.057
9686.4	-49.149
9686.5	-49.179
9686.6	-48.95
9686.7	-48.63
9686.8	-48.706
9686.9	-48.737
9687	-48.721
9687.1	-48.813
9687.2	-48.721
9687.3	-48.737
9687.4	-48.584
9687.5	-48.462
9687.6	-48.279
9687.7	-47.958
9687.8	-47.729
9687.9	-47.989
9688	-47.913
9688.1	-47.47
9688.2	-47.668
9688.3	-47.501
9688.4	-47.211
9688.5	-47.15
9688.6	-47.348
9688.7	-47.287
9688.8	-46.753
9688.9	-46.387
9689	-46.265
9689.1	-46.219
9689.2	-45.975
9689.3	-45.517
9689.4	-44.495
9689.5	-41.977
9689.6	-38.712
9689.7	-34.927
9689.8	-30.716
9689.9	-26.062
9690	-20.996
9690.1	-15.823
9690.2	-10.864
9690.3	-6.3629
9690.4	-2.4567
9690.5	0.83923
9690.6	3.54
9690.7	5.5695
9690.8	6.9427
9690.9	7.9956
9691	8.4686
9691.1	8.5449
9691.2	8.1635
9691.3	7.3547
9691.4	6.0577
9691.5	4.4098
9691.6	2.6093
9691.7	0.64087
9691.8	-1.4496
9691.9	-3.83
9692	-6.1188
9692.1	-8.5602
9692.2	-11.002
9692.3	-13.321
9692.4	-15.793
9692.5	-18.219
9692.6	-20.798
9692.7	-23.239
9692.8	-25.681
9692.9	-28.122
9693	-30.35
9693.1	-32.425
9693.2	-34.286
9693.3	-36.072
9693.4	-37.659
9693.5	-38.956
9693.6	-40.39
9693.7	-41.55
9693.8	-42.999
9693.9	-44.312
9694	-45.547
9694.1	-46.722
9694.2	-47.775
9694.3	-48.614
9694.4	-49.255
9694.5	-49.805
9694.6	-50.43
9694.7	-51.285
9694.8	-52.185
9694.9	-52.856
9695	-53.467
9695.1	-53.787
9695.2	-53.97
9695.3	-54.367
9695.4	-55.008
9695.5	-55.481
9695.6	-55.847
9695.7	-56.137
9695.8	-56.396
9695.9	-56.641
9696	-57.22
9696.1	-57.632
9696.2	-57.587
9696.3	-57.861
9696.4	-58.258
9696.5	-58.09
9696.6	-58.533
9696.7	-58.807
9696.8	-58.823
9696.9	-58.945
9697	-59.418
9697.1	-59.448
9697.2	-59.357
9697.3	-59.372
9697.4	-59.555
9697.5	-59.952
9697.6	-60.181
9697.7	-60.181
9697.8	-60.104
9697.9	-59.937
9698	-60.013
9698.1	-60.074
9698.2	-60.303
9698.3	-60.562
9698.4	-60.776
9698.5	-60.73
9698.6	-60.837
9698.7	-60.837
9698.8	-60.852
9698.9	-60.822
9699	-60.883
9699.1	-60.806
9699.2	-60.745
9699.3	-60.669
9699.4	-60.715
9699.5	-60.776
9699.6	-60.745
9699.7	-60.959
9699.8	-60.959
9699.9	-60.959
9700	-61.096
9700.1	-61.05
9700.2	-61.218
9700.3	-61.188
9700.4	-61.31
9700.5	-61.371
9700.6	-61.386
9700.7	-61.264
9700.8	-61.31
9700.9	-61.34
9701	-61.218
9701.1	-61.234
9701.2	-61.218
9701.3	-61.127
9701.4	-61.096
9701.5	-61.05
9701.6	-61.02
9701.7	-61.02
9701.8	-61.081
9701.9	-61.05
9702	-61.249
9702.1	-61.234
9702.2	-61.249
9702.3	-61.554
9702.4	-61.478
9702.5	-61.356
9702.6	-61.249
9702.7	-61.05
9702.8	-60.852
9702.9	-61.005
9703	-61.203
9703.1	-61.295
9703.2	-61.401
9703.3	-61.401
9703.4	-61.111
9703.5	-60.883
9703.6	-60.913
9703.7	-61.157
9703.8	-61.188
9703.9	-61.203
9704	-61.31
9704.1	-61.172
9704.2	-60.974
9704.3	-60.761
9704.4	-61.005
9704.5	-61.203
9704.6	-60.944
9704.7	-60.883
9704.8	-61.203
9704.9	-60.928
9705	-60.852
9705.1	-61.096
9705.2	-60.928
9705.3	-60.638
9705.4	-60.791
9705.5	-61.02
9705.6	-60.959
9705.7	-60.806
9705.8	-60.638
9705.9	-60.577
9706	-60.761
9706.1	-60.928
9706.2	-60.898
9706.3	-60.806
9706.4	-60.699
9706.5	-60.654
9706.6	-60.577
9706.7	-60.41
9706.8	-60.471
9706.9	-60.455
9707	-60.623
9707.1	-60.715
9707.2	-60.822
9707.3	-60.791
9707.4	-60.898
9707.5	-60.822
9707.6	-60.73
9707.7	-60.822
9707.8	-60.562
9707.9	-60.562
9708	-60.41
9708.1	-60.471
9708.2	-60.394
9708.3	-60.349
9708.4	-60.394
9708.5	-60.272
9708.6	-60.196
9708.7	-60.135
9708.8	-60.135
9708.9	-60.074
9709	-60.12
9709.1	-60.15
9709.2	-60.074
9709.3	-60.059
9709.4	-60.089
9709.5	-60.15
9709.6	-60.089
9709.7	-60.226
9709.8	-60.272
9709.9	-60.242
9710	-60.226
9710.1	-60.12
9710.2	-60.196
9710.3	-60.089
9710.4	-60.074
9710.5	-59.921
9710.6	-59.799
9710.7	-59.57
9710.8	-59.647
9710.9	-59.769
9711	-59.86
9711.1	-60.074
9711.2	-59.998
9711.3	-60.013
9711.4	-59.738
9711.5	-59.494
9711.6	-59.402
9711.7	-59.769
9711.8	-59.784
9711.9	-59.921
9712	-59.753
9712.1	-59.57
9712.2	-59.479
9712.3	-59.464
9712.4	-59.464
9712.5	-59.662
9712.6	-59.692
9712.7	-59.479
9712.8	-59.174
9712.9	-59.479
9713	-59.479
9713.1	-59.128
9713.2	-59.387
9713.3	-59.357
9713.4	-58.929
9713.5	-59.204
9713.6	-59.326
9713.7	-59.235
9713.8	-58.96
9713.9	-58.975
9714	-59.28
9714.1	-59.311
9714.2	-59.021
9714.3	-58.945
9714.4	-58.777
9714.5	-58.807
9714.6	-58.792
9714.7	-58.929
9714.8	-59.006
9714.9	-59.021
9715	-58.975
9715.1	-58.929
9715.2	-58.746
9715.3	-58.655
9715.4	-58.548
9715.5	-58.395
9715.6	-58.395
9715.7	-58.411
9715.8	-58.395
9715.9	-58.487
9716	-58.487
9716.1	-58.563
9716.2	-58.594
9716.3	-58.64
9716.4	-58.685
9716.5	-58.67
9716.6	-58.716
9716.7	-58.517
9716.8	-58.502
9716.9	-58.472
9717	-58.517
9717.1	-58.441
9717.2	-58.441
9717.3	-58.472
9717.4	-58.38
9717.5	-58.289
9717.6	-58.273
9717.7	-58.258
9717.8	-58.273
9717.9	-58.304
9718	-58.273
9718.1	-58.197
9718.2	-58.029
9718.3	-57.922
9718.4	-57.892
9718.5	-57.785
9718.6	-57.663
9718.7	-57.678
9718.8	-57.693
9718.9	-57.648
9719	-57.709
9719.1	-57.785
9719.2	-57.938
9719.3	-58.014
9719.4	-57.968
9719.5	-57.693
9719.6	-57.48
9719.7	-57.312
9719.8	-57.434
9719.9	-57.617
9720	-57.724
9720.1	-57.724
9720.2	-57.587
9720.3	-57.343
9720.4	-57.144
9720.5	-57.144
9720.6	-57.205
9720.7	-57.175
9720.8	-57.19
9720.9	-57.19
9721	-57.373
9721.1	-57.358
9721.2	-57.022
9721.3	-57.129
9721.4	-57.404
9721.5	-57.022
9721.6	-57.129
9721.7	-57.297
9721.8	-56.931
9721.9	-56.808
9722	-57.068
9722.1	-57.205
9722.2	-56.915
9722.3	-56.732
9722.4	-56.656
9722.5	-56.915
9722.6	-56.915
9722.7	-57.037
9722.8	-56.854
9722.9	-56.625
9723	-56.503
9723.1	-56.366
9723.2	-56.412
9723.3	-56.488
9723.4	-56.686
9723.5	-56.793
9723.6	-56.732
9723.7	-56.717
9723.8	-56.763
9723.9	-56.625
9724	-56.488
9724.1	-56.519
9724.2	-56.32
9724.3	-56.305
9724.4	-56.213
9724.5	-56.152
9724.6	-56.03
9724.7	-56.03
9724.8	-56.046
9724.9	-56.015
9725	-56
9725.1	-56.061
9725.2	-56
9725.3	-55.984
9725.4	-55.969
9725.5	-55.969
9725.6	-55.862
9725.7	-55.817
9725.8	-55.771
9725.9	-55.71
9726	-55.71
9726.1	-55.603
9726.2	-55.603
9726.3	-55.603
9726.4	-55.481
9726.5	-55.481
9726.6	-55.527
9726.7	-55.481
9726.8	-55.618
9726.9	-55.588
9727	-55.649
9727.1	-55.71
9727.2	-55.756
9727.3	-55.634
9727.4	-55.573
9727.5	-55.344
9727.6	-55.222
9727.7	-55.054
9727.8	-55.252
9727.9	-55.283
9728	-55.42
9728.1	-55.481
9728.2	-55.389
9728.3	-55.206
9728.4	-54.993
9728.5	-54.932
9728.6	-55.161
9728.7	-55.267
9728.8	-55.328
9728.9	-55.267
9729	-55.313
9729.1	-55.145
9729.2	-54.962
9729.3	-54.779
9729.4	-54.794
9729.5	-55.13
9729.6	-54.962
9729.7	-54.779
9729.8	-55.008
9729.9	-54.733
9730	-54.779
9730.1	-55.115
9730.2	-54.871
9730.3	-54.688
9730.4	-54.672
9730.5	-54.932
9730.6	-54.871
9730.7	-54.626
9730.8	-54.459
9730.9	-54.443
9731	-54.657
9731.1	-54.794
9731.2	-54.779
9731.3	-54.688
9731.4	-54.642
9731.5	-54.443
9731.6	-54.367
9731.7	-54.214
9731.8	-54.26
9731.9	-54.276
9732	-54.398
9732.1	-54.413
9732.2	-54.443
9732.3	-54.535
9732.4	-54.443
9732.5	-54.398
9732.6	-54.321
9732.7	-54.337
9732.8	-54.199
9732.9	-54.138
9733	-54.153
9733.1	-53.97
9733.2	-53.864
9733.3	-53.833
9733.4	-53.848
9733.5	-53.818
9733.6	-53.65
9733.7	-53.711
9733.8	-53.558
9733.9	-53.497
9734	-53.589
9734.1	-53.665
9734.2	-53.589
9734.3	-53.589
9734.4	-53.604
9734.5	-53.558
9734.6	-53.543
9734.7	-53.558
9734.8	-53.741
9734.9	-53.726
9735	-53.772
9735.1	-53.741
9735.2	-53.726
9735.3	-53.741
9735.4	-53.696
9735.5	-53.619
9735.6	-53.391
9735.7	-53.192
9735.8	-53.238
9735.9	-53.177
9736	-53.329
9736.1	-53.375
9736.2	-53.436
9736.3	-53.421
9736.4	-53.223
9736.5	-53.024
9736.6	-52.856
9736.7	-53.04
9736.8	-53.238
9736.9	-53.329
9737	-53.223
9737.1	-52.963
9737.2	-52.841
9737.3	-52.689
9737.4	-52.811
9737.5	-52.841
9737.6	-53.07
9737.7	-53.07
9737.8	-52.78
9737.9	-52.521
9738	-52.933
9738.1	-52.765
9738.2	-52.536
9738.3	-52.826
9738.4	-52.734
9738.5	-52.414
9738.6	-52.551
9738.7	-52.75
9738.8	-52.521
9738.9	-52.261
9739	-52.216
9739.1	-52.46
9739.2	-52.582
9739.3	-52.521
9739.4	-52.429
9739.5	-52.17
9739.6	-52.124
9739.7	-52.017
9739.8	-52.002
9739.9	-52.109
9740	-52.185
9740.1	-52.307
9740.2	-52.338
9740.3	-52.246
9740.4	-52.155
9740.5	-52.216
9740.6	-52.078
9740.7	-51.956
9740.8	-51.88
9740.9	-51.865
9741	-51.819
9741.1	-51.758
9741.2	-51.697
9741.3	-51.498
9741.4	-51.59
9741.5	-51.514
9741.6	-51.468
9741.7	-51.407
9741.8	-51.331
9741.9	-51.422
9742	-51.224
9742.1	-51.086
9742.2	-51.239
9742.3	-51.193
9742.4	-51.193
9742.5	-51.163
9742.6	-51.041
9742.7	-51.163
9742.8	-51.056
9742.9	-51.086
9743	-51.086
9743.1	-51.102
9743.2	-51.086
9743.3	-51.27
9743.4	-51.224
9743.5	-51.27
9743.6	-51.193
9743.7	-51.193
9743.8	-51.041
9743.9	-50.903
9744	-50.72
9744.1	-50.705
9744.2	-50.629
9744.3	-50.766
9744.4	-50.842
9744.5	-51.01
9744.6	-50.827
9744.7	-50.705
9744.8	-50.476
9744.9	-50.385
9745	-50.461
9745.1	-50.735
9745.2	-50.797
9745.3	-50.537
9745.4	-50.217
9745.5	-50.125
9745.6	-50.034
9745.7	-49.973
9745.8	-50.125
9745.9	-50.369
9746	-50.354
9746.1	-50.14
9746.2	-49.82
9746.3	-50.125
9746.4	-50.095
9746.5	-49.805
9746.6	-49.942
9746.7	-49.988
9746.8	-49.789
9746.9	-49.576
9747	-49.82
9747.1	-49.957
9747.2	-49.713
9747.3	-49.637
9747.4	-49.5
9747.5	-49.438
9747.6	-49.591
9747.7	-49.698
9747.8	-49.652
9747.9	-49.576
9748	-49.454
9748.1	-49.377
9748.2	-49.225
9748.3	-49.072
9748.4	-48.965
9748.5	-48.95
9748.6	-48.889
9748.7	-48.981
9748.8	-48.981
9748.9	-49.011
9749	-48.95
9749.1	-48.981
9749.2	-48.95
9749.3	-48.859
9749.4	-48.889
9749.5	-48.859
9749.6	-48.782
9749.7	-48.752
9749.8	-48.645
9749.9	-48.676
9750	-48.538
9750.1	-48.553
9750.2	-48.508
9750.3	-48.431
9750.4	-48.431
9750.5	-48.431
9750.6	-48.447
9750.7	-48.264
9750.8	-48.264
9750.9	-48.126
9751	-48.126
9751.1	-48.035
9751.2	-47.852
9751.3	-47.684
9751.4	-47.47
9751.5	-47.44
9751.6	-47.379
9751.7	-47.409
9751.8	-47.44
9751.9	-47.562
9752	-47.485
9752.1	-47.531
9752.2	-47.379
9752.3	-47.287
9752.4	-47.073
9752.5	-46.89
9752.6	-46.844
9752.7	-46.875
9752.8	-47.073
9752.9	-46.967
9753	-46.906
9753.1	-46.509
9753.2	-46.204
9753.3	-46.173
9753.4	-46.219
9753.5	-46.204
9753.6	-45.99
9753.7	-45.731
9753.8	-45.609
9753.9	-45.502
9754	-45.288
9754.1	-45.258
9754.2	-45.181
9754.3	-45.288
9754.4	-45.349
9754.5	-45.166
9754.6	-44.769
9754.7	-45.044
9754.8	-45.12
9754.9	-44.662
9755	-44.662
9755.1	-44.754
9755.2	-44.434
9755.3	-44.022
9755.4	-43.9
9755.5	-44.159
9755.6	-43.915
9755.7	-43.594
9755.8	-43.289
9755.9	-42.847
9756	-42.496
9756.1	-42.145
9756.2	-41.473
9756.3	-39.658
9756.4	-37.109
9756.5	-33.905
9756.6	-30.518
9756.7	-26.566
9756.8	-22.263
9756.9	-17.807
9757	-13.351
9757.1	-9.3231
9757.2	-5.6305
9757.3	-2.6703
9757.4	-0.091553
9757.5	2.2125
9757.6	3.9062
9757.7	5.249
9757.8	6.1798
9757.9	6.8054
9758	6.8359
9758.1	6.6833
9758.2	6.1493
9758.3	5.3406
9758.4	4.1809
9758.5	2.8381
9758.6	1.3275
9758.7	-0.41199
9758.8	-2.3041
9758.9	-4.303
9759	-6.4087
9759.1	-8.5907
9759.2	-10.681
9759.3	-12.756
9759.4	-14.954
9759.5	-16.907
9759.6	-18.784
9759.7	-20.828
9759.8	-22.827
9759.9	-24.75
9760	-26.886
9760.1	-28.87
9760.2	-30.945
9760.3	-32.623
9760.4	-34.149
9760.5	-35.66
9760.6	-36.88
9760.7	-38.177
9760.8	-39.52
9760.9	-41.122
9761	-42.221
9761.1	-43.518
9761.2	-44.51
9761.3	-45.395
9761.4	-45.99
9761.5	-46.936
9761.6	-47.974
9761.7	-48.843
9761.8	-49.576
9761.9	-50.156
9762	-50.522
9762.1	-51.056
9762.2	-51.575
9762.3	-52.185
9762.4	-52.567
9762.5	-53.07
9762.6	-53.818
9762.7	-54.367
9762.8	-54.474
9762.9	-54.596
9763	-55.267
9763.1	-55.45
9763.2	-55.634
9763.3	-56.244
9763.4	-56.274
9763.5	-56.274
9763.6	-56.915
9763.7	-57.159
9763.8	-57.159
9763.9	-57.19
9764	-57.465
9764.1	-57.907
9764.2	-58.044
9764.3	-58.121
9764.4	-58.105
9764.5	-58.182
9764.6	-58.228
9764.7	-58.472
9764.8	-58.701
9764.9	-58.914
9765	-59.036
9765.1	-59.25
9765.2	-59.235
9765.3	-59.28
9765.4	-59.357
9765.5	-59.341
9765.6	-59.372
9765.7	-59.25
9765.8	-59.174
9765.9	-59.296
9766	-59.296
9766.1	-59.402
9766.2	-59.525
9766.3	-59.631
9766.4	-59.57
9766.5	-59.738
9766.6	-59.708
9766.7	-59.814
9766.8	-59.906
9766.9	-59.952
9767	-59.967
9767.1	-59.967
9767.2	-59.86
9767.3	-59.967
9767.4	-60.043
9767.5	-60.028
9767.6	-60.013
9767.7	-60.059
9767.8	-59.937
9767.9	-59.952
9768	-59.799
9768.1	-59.769
9768.2	-59.799
9768.3	-59.799
9768.4	-59.906
9768.5	-59.967
9768.6	-59.921
9768.7	-60.089
9768.8	-60.257
9768.9	-60.181
9769	-60.211
9769.1	-60.257
9769.2	-60.059
9769.3	-59.86
9769.4	-59.738
9769.5	-59.83
9769.6	-59.906
9769.7	-60.059
9769.8	-60.226
9769.9	-60.12
9770	-59.952
9770.1	-59.662
9770.2	-59.631
9770.3	-59.891
9770.4	-59.921
9770.5	-60.104
9770.6	-60.043
9770.7	-60.043
9770.8	-59.998
9770.9	-59.784
9771	-59.57
9771.1	-59.692
9771.2	-59.937
9771.3	-59.769
9771.4	-59.631
9771.5	-59.83
9771.6	-59.616
9771.7	-59.57
9771.8	-59.86
9771.9	-59.723
9772	-59.341
9772.1	-59.54
9772.2	-59.723
9772.3	-59.616
9772.4	-59.418
9772.5	-59.25
9772.6	-59.25
9772.7	-59.479
9772.8	-59.601
9772.9	-59.555
9773	-59.433
9773.1	-59.296
9773.2	-59.158
9773.3	-59.021
9773.4	-58.945
9773.5	-59.052
9773.6	-59.036
9773.7	-59.128
9773.8	-59.189
9773.9	-59.296
9774	-59.265
9774.1	-59.28
9774.2	-59.158
9774.3	-59.128
9774.4	-59.113
9774.5	-59.082
9774.6	-58.899
9774.7	-58.899
9774.8	-58.762
9774.9	-58.701
9775	-58.762
9775.1	-58.578
9775.2	-58.609
9775.3	-58.472
9775.4	-58.441
9775.5	-58.456
9775.6	-58.441
9775.7	-58.289
9775.8	-58.319
9775.9	-58.365
9776	-58.304
9776.1	-58.273
9776.2	-58.334
9776.3	-58.273
9776.4	-58.228
9776.5	-58.365
9776.6	-58.319
9776.7	-58.334
9776.8	-58.395
9776.9	-58.395
9777	-58.319
9777.1	-58.289
9777.2	-58.243
9777.3	-58.075
9777.4	-57.831
9777.5	-57.709
9777.6	-57.785
9777.7	-57.755
9777.8	-57.938
9777.9	-57.953
9778	-58.151
9778.1	-57.922
9778.2	-57.861
9778.3	-57.541
9778.4	-57.51
9778.5	-57.648
9778.6	-57.816
9778.7	-57.831
9778.8	-57.693
9778.9	-57.648
9779	-57.678
9779.1	-57.77
9779.2	-57.632
9779.3	-57.465
9779.4	-57.205
9779.5	-57.358
9779.6	-57.449
9779.7	-57.037
9779.8	-57.373
9779.9	-57.343
9780	-56.946
9780.1	-57.251
9780.2	-57.343
9780.3	-56.946
9780.4	-56.808
9780.5	-57.098
9780.6	-57.251
9780.7	-57.053
9780.8	-56.763
9780.9	-56.671
9781	-56.747
9781.1	-56.885
9781.2	-56.976
9781.3	-57.068
9781.4	-56.808
9781.5	-56.702
9781.6	-56.549
9781.7	-56.351
9781.8	-56.366
9781.9	-56.412
9782	-56.473
9782.1	-56.488
9782.2	-56.641
9782.3	-56.549
9782.4	-56.488
9782.5	-56.503
9782.6	-56.412
9782.7	-56.396
9782.8	-56.213
9782.9	-56.152
9783	-56.061
9783.1	-56.03
9783.2	-55.832
9783.3	-55.923
9783.4	-55.817
9783.5	-55.756
9783.6	-55.649
9783.7	-55.649
9783.8	-55.603
9783.9	-55.618
9784	-55.588
9784.1	-55.588
9784.2	-55.511
9784.3	-55.527
9784.4	-55.405
9784.5	-55.405
9784.6	-55.328
9784.7	-55.359
9784.8	-55.389
9784.9	-55.435
9785	-55.328
9785.1	-55.466
9785.2	-55.42
9785.3	-55.45
9785.4	-55.573
9785.5	-55.573
9785.6	-55.45
9785.7	-55.344
9785.8	-55.206
9785.9	-54.916
9786	-54.871
9786.1	-54.825
9786.2	-55.038
9786.3	-55.161
9786.4	-55.206
9786.5	-55.176
9786.6	-55.023
9786.7	-54.611
9786.8	-54.535
9786.9	-54.764
9787	-54.764
9787.1	-54.886
9787.2	-54.84
9787.3	-54.932
9787.4	-54.81
9787.5	-54.672
9787.6	-54.52
9787.7	-54.245
9787.8	-54.321
9787.9	-54.489
9788	-54.26
9788.1	-54.23
9788.2	-54.428
9788.3	-54.123
9788.4	-54.001
9788.5	-54.367
9788.6	-54.169
9788.7	-53.833
9788.8	-53.818
9788.9	-54.047
9789	-54.031
9789.1	-53.955
9789.2	-53.711
9789.3	-53.497
9789.4	-53.619
9789.5	-53.757
9789.6	-53.772
9789.7	-53.741
9789.8	-53.635
9789.9	-53.574
9790	-53.436
9790.1	-53.329
9790.2	-53.207
9790.3	-53.04
9790.4	-53.101
9790.5	-53.177
9790.6	-53.253
9790.7	-53.345
9790.8	-53.375
9790.9	-53.406
9791	-53.329
9791.1	-53.36
9791.2	-53.329
9791.3	-53.223
9791.4	-53.268
9791.5	-53.146
9791.6	-53.177
9791.7	-53.04
9791.8	-52.979
9791.9	-53.04
9792	-52.933
9792.1	-52.887
9792.2	-52.856
9792.3	-52.917
9792.4	-52.765
9792.5	-52.872
9792.6	-52.826
9792.7	-52.826
9792.8	-52.673
9792.9	-52.689
9793	-52.673
9793.1	-52.567
9793.2	-52.505
9793.3	-52.429
9793.4	-52.429
9793.5	-52.139
9793.6	-52.002
9793.7	-51.773
9793.8	-51.743
9793.9	-51.712
9794	-51.834
9794.1	-51.849
9794.2	-51.926
9794.3	-51.987
9794.4	-51.834
9794.5	-51.682
9794.6	-51.392
9794.7	-51.178
9794.8	-51.407
9794.9	-51.59
9795	-51.498
9795.1	-51.544
9795.2	-51.27
9795.3	-50.903
9795.4	-50.964
9795.5	-51.071
9795.6	-51.209
9795.7	-51.102
9795.8	-50.98
9795.9	-50.842
9796	-50.919
9796.1	-51.041
9796.2	-50.949
9796.3	-50.659
9796.4	-50.949
9796.5	-50.919
9796.6	-50.476
9796.7	-50.827
9796.8	-50.781
9796.9	-50.461
9797	-50.476
9797.1	-50.537
9797.2	-50.629
9797.3	-50.446
9797.4	-50.217
9797.5	-50.018
9797.6	-50.14
9797.7	-50.308
9797.8	-50.385
9797.9	-50.278
9798	-50.354
9798.1	-50.201
9798.2	-50.018
9798.3	-49.866
9798.4	-49.728
9798.5	-49.576
9798.6	-49.53
9798.7	-49.515
9798.8	-49.545
9798.9	-49.591
9799	-49.5
9799.1	-49.545
9799.2	-49.5
9799.3	-49.484
9799.4	-49.484
9799.5	-49.408
9799.6	-49.316
9799.7	-49.271
9799.8	-49.255
9799.9	-49.21
9800	-49.072
9800.1	-49.088
9800.2	-48.95
9800.3	-48.935
9800.4	-48.798
9800.5	-48.798
9800.6	-48.599
9800.7	-48.614
9800.8	-48.569
9800.9	-48.447
9801	-48.294
9801.1	-48.294
9801.2	-48.05
9801.3	-48.065
9801.4	-47.76
9801.5	-47.577
9801.6	-47.318
9801.7	-47.241
9801.8	-47.073
9801.9	-47.165
9802	-47.15
9802.1	-47.226
9802.2	-47.256
9802.3	-47.287
9802.4	-47.18
9802.5	-46.967
9802.6	-46.6
9802.7	-46.463
9802.8	-46.509
9802.9	-46.616
9803	-46.707
9803.1	-46.722
9803.2	-46.371
9803.3	-46.097
9803.4	-45.715
9803.5	-45.898
9803.6	-46.021
9803.7	-45.975
9803.8	-45.883
9803.9	-45.517
9804	-45.273
9804.1	-45.12
9804.2	-45.181
9804.3	-45.013
9804.4	-44.739
9804.5	-44.281
9804.6	-44.22
9804.7	-44.098
9804.8	-43.488
9804.9	-43.137
9805	-43.106
9805.1	-42.191
9805.2	-40.237
9805.3	-37.888
9805.4	-34.912
9805.5	-31.418
9805.6	-27.42
9805.7	-23.071
9805.8	-18.509
9805.9	-14.374
9806	-10.345
9806.1	-6.7596
9806.2	-3.5706
9806.3	-0.80872
9806.4	1.4343
9806.5	3.3417
9806.6	4.8218
9806.7	5.8899
9806.8	6.5308
9806.9	6.6681
9807	6.4697
9807.1	5.8899
9807.2	5.0354
9807.3	3.9673
9807.4	2.7008
9807.5	1.1444
9807.6	-0.56458
9807.7	-2.4261
9807.8	-4.4098
9807.9	-6.3019
9808	-8.3466
9808.1	-10.391
9808.2	-12.558
9808.3	-14.481
9808.4	-16.617
9808.5	-18.677
9808.6	-20.676
9808.7	-22.751
9808.8	-24.673
9808.9	-26.764
9809	-28.656
9809.1	-30.533
9809.2	-32.15
9809.3	-33.859
9809.4	-35.355
9809.5	-36.926
9809.6	-38.177
9809.7	-39.444
9809.8	-40.543
9809.9	-41.58
9810	-42.419
9810.1	-43.411
9810.2	-44.25
9810.3	-45.349
9810.4	-46.295
9810.5	-47.256
9810.6	-48.019
9810.7	-48.813
9810.8	-49.484
9810.9	-50.034
9811	-50.507
9811.1	-50.842
9811.2	-51.422
9811.3	-51.956
9811.4	-52.475
9811.5	-53.055
9811.6	-53.558
9811.7	-53.741
9811.8	-53.879
9811.9	-54.092
9812	-54.626
9812.1	-54.947
9812.2	-55.359
9812.3	-55.725
9812.4	-55.923
9812.5	-56.015
9812.6	-56.015
9812.7	-56.458
9812.8	-56.824
9812.9	-56.732
9813	-56.854
9813.1	-57.297
9813.2	-57.114
9813.3	-57.266
9813.4	-57.739
9813.5	-57.678
9813.6	-57.556
9813.7	-58.014
9813.8	-58.228
9813.9	-58.212
9814	-58.136
9814.1	-58.105
9814.2	-58.472
9814.3	-58.578
9814.4	-58.701
9814.5	-58.685
9814.6	-58.731
9814.7	-58.578
9814.8	-58.594
9814.9	-58.533
9815	-58.746
9815.1	-58.975
9815.2	-59.174
9815.3	-59.265
9815.4	-59.372
9815.5	-59.204
9815.6	-59.235
9815.7	-59.143
9815.8	-59.006
9815.9	-59.082
9816	-59.097
9816.1	-58.945
9816.2	-58.99
9816.3	-58.99
9816.4	-58.99
9816.5	-58.975
9816.6	-58.975
9816.7	-59.113
9816.8	-59.082
9816.9	-59.097
9817	-59.143
9817.1	-59.128
9817.2	-59.128
9817.3	-59.189
9817.4	-59.265
9817.5	-59.219
9817.6	-59.097
9817.7	-59.128
9817.8	-59.113
9817.9	-58.99
9818	-58.99
9818.1	-58.884
9818.2	-58.853
9818.3	-58.914
9818.4	-58.823
9818.5	-58.945
9818.6	-59.021
9818.7	-58.945
9818.8	-59.158
9818.9	-59.097
9819	-59.128
9819.1	-59.204
9819.2	-59.113
9819.3	-59.021
9819.4	-58.746
9819.5	-58.746
9819.6	-58.578
9819.7	-58.731
9819.8	-58.884
9819.9	-58.975
9820	-58.899
9820.1	-58.701
9820.2	-58.563
9820.3	-58.487
9820.4	-58.456
9820.5	-58.624
9820.6	-58.609
9820.7	-58.655
9820.8	-58.487
9820.9	-58.38
9821	-58.166
9821.1	-58.548
9821.2	-58.472
9821.3	-58.09
9821.4	-58.319
9821.5	-58.441
9821.6	-58.044
9821.7	-58.273
9821.8	-58.38
9821.9	-58.121
9822	-57.892
9822.1	-58.243
9822.2	-58.228
9822.3	-58.029
9822.4	-57.755
9822.5	-57.739
9822.6	-57.938
9822.7	-58.166
9822.8	-58.105
9822.9	-57.877
9823	-57.77
9823.1	-57.663
9823.2	-57.51
9823.3	-57.495
9823.4	-57.541
9823.5	-57.739
9823.6	-57.755
9823.7	-57.709
9823.8	-57.678
9823.9	-57.693
9824	-57.51
9824.1	-57.571
9824.2	-57.556
9824.3	-57.281
9824.4	-57.236
9824.5	-57.19
9824.6	-57.129
9824.7	-56.946
9824.8	-56.946
9824.9	-56.9
9825	-56.885
9825.1	-56.732
9825.2	-56.793
9825.3	-56.808
9825.4	-56.732
9825.5	-56.686
9825.6	-56.641
9825.7	-56.564
9825.8	-56.595
9825.9	-56.549
9826	-56.564
9826.1	-56.458
9826.2	-56.381
9826.3	-56.29
9826.4	-56.366
9826.5	-56.412
9826.6	-56.427
9826.7	-56.442
9826.8	-56.473
9826.9	-56.458
9827	-56.549
9827.1	-56.534
9827.2	-56.442
9827.3	-56.534
9827.4	-56.351
9827.5	-56.229
9827.6	-55.878
9827.7	-55.893
9827.8	-55.893
9827.9	-56.03
9828	-56.076
9828.1	-56.229
9828.2	-56.198
9828.3	-56.046
9828.4	-55.771
9828.5	-55.649
9828.6	-55.786
9828.7	-55.939
9828.8	-55.984
9828.9	-55.832
9829	-55.939
9829.1	-55.862
9829.2	-55.664
9829.3	-55.405
9829.4	-55.481
9829.5	-55.695
9829.6	-55.435
9829.7	-55.206
9829.8	-55.603
9829.9	-55.42
9830	-55.054
9830.1	-55.45
9830.2	-55.359
9830.3	-54.932
9830.4	-55.038
9830.5	-55.237
9830.6	-55.237
9830.7	-55.008
9830.8	-54.794
9830.9	-54.672
9831	-54.764
9831.1	-54.855
9831.2	-55.084
9831.3	-54.779
9831.4	-54.688
9831.5	-54.565
9831.6	-54.443
9831.7	-54.26
9831.8	-54.184
9831.9	-54.184
9832	-54.398
9832.1	-54.504
9832.2	-54.489
9832.3	-54.474
9832.4	-54.52
9832.5	-54.382
9832.6	-54.382
9832.7	-54.291
9832.8	-54.245
9832.9	-54.153
9833	-54.062
9833.1	-54.047
9833.2	-53.879
9833.3	-53.802
9833.4	-53.772
9833.5	-53.726
9833.6	-53.696
9833.7	-53.513
9833.8	-53.696
9833.9	-53.421
9834	-53.528
9834.1	-53.391
9834.2	-53.452
9834.3	-53.421
9834.4	-53.391
9834.5	-53.345
9834.6	-53.314
9834.7	-53.391
9834.8	-53.436
9834.9	-53.467
9835	-53.406
9835.1	-53.375
9835.2	-53.314
9835.3	-53.192
9835.4	-53.085
9835.5	-52.979
9835.6	-52.689
9835.7	-52.567
9835.8	-52.689
9835.9	-52.643
9836	-52.734
9836.1	-52.841
9836.2	-52.795
9836.3	-52.811
9836.4	-52.505
9836.5	-52.338
9836.6	-52.307
9836.7	-52.338
9836.8	-52.505
9836.9	-52.521
9837	-52.383
9837.1	-51.971
9837.2	-51.941
9837.3	-51.819
9837.4	-51.834
9837.5	-51.788
9837.6	-51.956
9837.7	-52.109
9837.8	-51.865
9837.9	-51.529
9838	-51.697
9838.1	-51.865
9838.2	-51.468
9838.3	-51.697
9838.4	-51.697
9838.5	-51.498
9838.6	-51.285
9838.7	-51.514
9838.8	-51.605
9838.9	-51.27
9839	-51.056
9839.1	-51.086
9839.2	-51.132
9839.3	-51.3
9839.4	-51.315
9839.5	-51.102
9839.6	-50.949
9839.7	-50.827
9839.8	-50.613
9839.9	-50.583
9840	-50.552
9840.1	-50.598
9840.2	-50.674
9840.3	-50.705
9840.4	-50.613
9840.5	-50.674
9840.6	-50.72
9840.7	-50.629
9840.8	-50.507
9840.9	-50.568
9841	-50.323
9841.1	-50.323
9841.2	-50.232
9841.3	-50.278
9841.4	-50.049
9841.5	-50.049
9841.6	-49.911
9841.7	-49.881
9841.8	-49.728
9841.9	-49.759
9842	-49.805
9842.1	-49.652
9842.2	-49.515
9842.3	-49.576
9842.4	-49.53
9842.5	-49.545
9842.6	-49.561
9842.7	-49.53
9842.8	-49.53
9842.9	-49.545
9843	-49.423
9843.1	-49.423
9843.2	-49.225
9843.3	-49.179
9843.4	-49.088
9843.5	-48.843
9843.6	-48.614
9843.7	-48.508
9843.8	-48.416
9843.9	-48.416
9844	-48.416
9844.1	-48.416
9844.2	-48.416
9844.3	-48.34
9844.4	-48.172
9844.5	-47.943
9844.6	-47.668
9844.7	-47.714
9844.8	-47.867
9844.9	-47.958
9845	-47.821
9845.1	-47.653
9845.2	-47.272
9845.3	-47.272
9845.4	-47.44
9845.5	-47.409
9845.6	-47.394
9845.7	-47.287
9845.8	-47.165
9845.9	-46.982
9846	-46.738
9846.1	-46.768
9846.2	-46.997
9846.3	-46.753
9846.4	-46.432
9846.5	-46.646
9846.6	-46.524
9846.7	-46.341
9846.8	-46.31
9846.9	-46.356
9847	-46.036
9847.1	-45.685
9847.2	-45.807
9847.3	-45.898
9847.4	-45.7
9847.5	-45.456
9847.6	-45.227
9847.7	-44.952
9847.8	-44.724
9847.9	-44.8
9848	-44.891
9848.1	-44.846
9848.2	-44.647
9848.3	-44.464
9848.4	-44.22
9848.5	-43.93
9848.6	-43.732
9848.7	-43.503
9848.8	-43.228
9848.9	-42.816
9849	-42.511
9849.1	-42.053
9849.2	-41.473
9849.3	-40.329
9849.4	-38.3
9849.5	-35.553
9849.6	-32.547
9849.7	-29.144
9849.8	-25.574
9849.9	-21.912
9850	-17.975
9850.1	-14.114
9850.2	-10.452
9850.3	-7.0343
9850.4	-3.9978
9850.5	-1.4343
9850.6	0.73242
9850.7	2.5482
9850.8	3.9825
9850.9	5.0354
9851	5.6152
9851.1	6.073
9851.2	5.8899
9851.3	5.5695
9851.4	4.9744
9851.5	4.1809
9851.6	3.0975
9851.7	2.0142
9851.8	0.73242
9851.9	-0.7019
9852	-2.2583
9852.1	-4.1962
9852.2	-6.1798
9852.3	-8.2245
9852.4	-10.345
9852.5	-12.299
9852.6	-14.069
9852.7	-15.961
9852.8	-18.158
9852.9	-20.203
9853	-22.293
9853.1	-24.2
9853.2	-25.757
9853.3	-27.145
9853.4	-29.083
9853.5	-30.899
9853.6	-32.639
9853.7	-34.134
9853.8	-35.385
9853.9	-36.56
9854	-37.781
9854.1	-39.001
9854.2	-40.359
9854.3	-41.58
9854.4	-42.755
9854.5	-43.549
9854.6	-44.189
9854.7	-45.349
9854.8	-46.158
9854.9	-46.616
9855	-47.699
9855.1	-48.431
9855.2	-48.66
9855.3	-49.332
9855.4	-50.217
9855.5	-50.613
9855.6	-51.102
9855.7	-51.27
9855.8	-51.773
9855.9	-52.414
9856	-52.948
9856.1	-53.146
9856.2	-53.467
9856.3	-53.665
9856.4	-53.818
9856.5	-54.108
9856.6	-54.489
9856.7	-54.947
9856.8	-55.252
9856.9	-55.481
9857	-55.817
9857.1	-56.091
9857.2	-56.091
9857.3	-56.259
9857.4	-56.335
9857.5	-56.412
9857.6	-56.412
9857.7	-56.656
9857.8	-56.854
9857.9	-56.961
9858	-57.068
9858.1	-57.266
9858.2	-57.343
9858.3	-57.541
9858.4	-57.693
9858.5	-57.816
9858.6	-57.953
9858.7	-58.09
9858.8	-58.105
9858.9	-58.105
9859	-58.182
9859.1	-58.258
9859.2	-58.258
9859.3	-58.365
9859.4	-58.35
9859.5	-58.334
9859.6	-58.365
9859.7	-58.228
9859.8	-58.243
9859.9	-58.228
9860	-58.166
9860.1	-58.319
9860.2	-58.273
9860.3	-58.441
9860.4	-58.456
9860.5	-58.594
9860.6	-58.685
9860.7	-58.731
9860.8	-58.762
9860.9	-58.731
9861	-58.655
9861.1	-58.273
9861.2	-58.243
9861.3	-58.273
9861.4	-58.456
9861.5	-58.624
9861.6	-58.67
9861.7	-58.746
9861.8	-58.487
9861.9	-58.228
9862	-58.182
9862.1	-58.426
9862.2	-58.426
9862.3	-58.563
9862.4	-58.502
9862.5	-58.304
9862.6	-58.09
9862.7	-58.365
9862.8	-58.594
9862.9	-58.365
9863	-58.075
9863.1	-58.563
9863.2	-58.212
9863.3	-58.09
9863.4	-58.456
9863.5	-58.243
9863.6	-57.938
9863.7	-58.289
9863.8	-58.319
9863.9	-58.166
9864	-57.8
9864.1	-57.846
9864.2	-58.06
9864.3	-58.212
9864.4	-58.06
9864.5	-58.06
9864.6	-57.907
9864.7	-57.709
9864.8	-57.556
9864.9	-57.678
9865	-57.648
9865.1	-57.861
9865.2	-57.877
9865.3	-57.892
9865.4	-57.8
9865.5	-57.8
9865.6	-57.678
9865.7	-57.648
9865.8	-57.434
9865.9	-57.404
9866	-57.236
9866.1	-57.144
9866.2	-57.159
9866.3	-57.129
9866.4	-57.159
9866.5	-57.159
9866.6	-57.19
9866.7	-57.159
9866.8	-57.175
9866.9	-57.205
9867	-57.175
9867.1	-57.251
9867.2	-57.236
9867.3	-57.129
9867.4	-57.19
9867.5	-57.098
9867.6	-57.053
9867.7	-57.068
9867.8	-56.976
9867.9	-56.87
9868	-56.824
9868.1	-56.702
9868.2	-56.534
9868.3	-56.503
9868.4	-56.427
9868.5	-56.458
9868.6	-56.198
9868.7	-56.335
9868.8	-56.335
9868.9	-56.412
9869	-56.381
9869.1	-56.595
9869.2	-56.641
9869.3	-56.442
9869.4	-56.244
9869.5	-56.015
9869.6	-55.832
9869.7	-55.786
9869.8	-56.015
9869.9	-56.137
9870	-56.183
9870.1	-56.091
9870.2	-55.862
9870.3	-55.634
9870.4	-55.542
9870.5	-55.573
9870.6	-55.664
9870.7	-55.664
9870.8	-55.527
9870.9	-55.359
9871	-55.359
9871.1	-55.588
9871.2	-55.481
9871.3	-55.145
9871.4	-55.344
9871.5	-55.511
9871.6	-55.176
9871.7	-55.267
9871.8	-55.405
9871.9	-55.084
9872	-54.916
9872.1	-55.13
9872.2	-55.191
9872.3	-55.008
9872.4	-54.733
9872.5	-54.703
9872.6	-54.855
9872.7	-54.916
9872.8	-55.038
9872.9	-54.764
9873	-54.688
9873.1	-54.55
9873.2	-54.398
9873.3	-54.184
9873.4	-54.337
9873.5	-54.306
9873.6	-54.55
9873.7	-54.52
9873.8	-54.55
9873.9	-54.52
9874	-54.489
9874.1	-54.382
9874.2	-54.306
9874.3	-54.245
9874.4	-54.153
9874.5	-54.153
9874.6	-54.062
9874.7	-53.879
9874.8	-53.787
9874.9	-53.772
9875	-53.68
9875.1	-53.619
9875.2	-53.604
9875.3	-53.589
9875.4	-53.497
9875.5	-53.421
9875.6	-53.391
9875.7	-53.268
9875.8	-53.345
9875.9	-53.253
9876	-53.329
9876.1	-53.223
9876.2	-53.085
9876.3	-53.162
9876.4	-53.238
9876.5	-53.314
9876.6	-53.284
9876.7	-53.391
9876.8	-53.345
9876.9	-53.238
9877	-53.177
9877.1	-53.177
9877.2	-53.055
9877.3	-52.948
9877.4	-52.78
9877.5	-52.567
9877.6	-52.597
9877.7	-52.795
9877.8	-52.811
9877.9	-52.948
9878	-52.994
9878.1	-52.612
9878.2	-52.444
9878.3	-52.338
9878.4	-52.399
9878.5	-52.567
9878.6	-52.658
9878.7	-52.521
9878.8	-52.307
9878.9	-52.109
9879	-52.032
9879.1	-52.063
9879.2	-52.292
9879.3	-52.368
9879.4	-52.261
9879.5	-51.88
9879.6	-51.956
9879.7	-52.124
9879.8	-51.804
9879.9	-51.971
9880	-52.002
9880.1	-51.819
9880.2	-51.727
9880.3	-51.91
9880.4	-51.834
9880.5	-51.559
9880.6	-51.3
9880.7	-51.559
9880.8	-51.743
9880.9	-51.682
9881	-51.559
9881.1	-51.437
9881.2	-51.178
9881.3	-51.025
9881.4	-51.117
9881.5	-51.132
9881.6	-51.315
9881.7	-51.315
9881.8	-51.331
9881.9	-51.239
9882	-51.163
9882.1	-51.102
9882.2	-51.01
9882.3	-50.858
9882.4	-50.842
9882.5	-50.674
9882.6	-50.598
9882.7	-50.446
9882.8	-50.4
9882.9	-50.323
9883	-50.385
9883.1	-50.262
9883.2	-50.14
9883.3	-50.079
9883.4	-50.049
9883.5	-50.064
9883.6	-50.095
9883.7	-49.942
9883.8	-49.881
9883.9	-49.805
9884	-49.622
9884.1	-49.591
9884.2	-49.637
9884.3	-49.423
9884.4	-49.53
9884.5	-49.377
9884.6	-49.316
9884.7	-49.332
9884.8	-49.393
9884.9	-49.347
9885	-49.408
9885.1	-49.332
9885.2	-49.393
9885.3	-49.423
9885.4	-49.271
9885.5	-49.179
9885.6	-49.072
9885.7	-48.813
9885.8	-48.706
9885.9	-48.752
9886	-48.767
9886.1	-48.935
9886.2	-48.935
9886.3	-49.026
9886.4	-48.752
9886.5	-48.447
9886.6	-48.325
9886.7	-48.523
9886.8	-48.614
9886.9	-48.447
9887	-48.34
9887.1	-48.065
9887.2	-47.913
9887.3	-47.791
9887.4	-47.684
9887.5	-47.516
9887.6	-47.409
9887.7	-47.653
9887.8	-47.653
9887.9	-47.516
9888	-47.302
9888.1	-47.562
9888.2	-47.485
9888.3	-47.028
9888.4	-47.455
9888.5	-47.272
9888.6	-47.089
9888.7	-46.829
9888.8	-47.012
9888.9	-47.043
9889	-46.967
9889.1	-46.616
9889.2	-46.463
9889.3	-46.249
9889.4	-46.371
9889.5	-46.417
9889.6	-46.432
9889.7	-46.356
9889.8	-46.249
9889.9	-46.051
9890	-45.959
9890.1	-45.7
9890.2	-45.639
9890.3	-45.502
9890.4	-45.273
9890.5	-45.044
9890.6	-45.074
9890.7	-44.968
9890.8	-44.907
9890.9	-44.769
9891	-44.815
9891.1	-44.632
9891.2	-44.617
9891.3	-44.403
9891.4	-44.342
9891.5	-44.235
9891.6	-44.037
9891.7	-43.915
9891.8	-43.732
9891.9	-43.457
9892	-43.213
9892.1	-42.969
9892.2	-42.618
9892.3	-42.313
9892.4	-41.931
9892.5	-41.397
9892.6	-40.695
9892.7	-39.322
9892.8	-37.277
9892.9	-34.607
9893	-31.769
9893.1	-28.671
9893.2	-25.436
9893.3	-22.049
9893.4	-18.539
9893.5	-15.06
9893.6	-11.52
9893.7	-8.2855
9893.8	-5.3253
9893.9	-2.7771
9894	-0.64087
9894.1	0.90027
9894.2	2.0905
9894.3	3.067
9894.4	3.7689
9894.5	4.3488
9894.6	4.8065
9894.7	4.7302
9894.8	4.3182
9894.9	3.4027
9895	2.4872
9895.1	1.8158
9895.2	0.86975
9895.3	-0.80872
9895.4	-2.3956
9895.5	-3.9673
9895.6	-5.4474
9895.7	-7.0801
9895.8	-8.7891
9895.9	-10.666
9896	-12.588
9896.1	-14.221
9896.2	-15.93
9896.3	-17.944
9896.4	-20.02
9896.5	-21.515
9896.6	-23.239
9896.7	-25.33
9896.8	-26.855
9896.9	-28.336
9897	-30.014
9897.1	-31.891
9897.2	-33.279
9897.3	-34.515
9897.4	-35.614
9897.5	-36.865
9897.6	-38.254
9897.7	-39.49
9897.8	-40.695
9897.9	-41.611
9898	-42.557
9898.1	-43.381
9898.2	-43.976
9898.3	-44.662
9898.4	-45.319
9898.5	-46.219
9898.6	-46.875
9898.7	-47.577
9898.8	-48.187
9898.9	-48.843
9899	-49.316
9899.1	-49.866
9899.2	-50.293
9899.3	-50.659
9899.4	-51.102
9899.5	-51.376
9899.6	-51.712
9899.7	-52.109
9899.8	-52.231
9899.9	-52.521
9900	-52.795
9900.1	-53.04
9900.2	-53.253
9900.3	-53.604
9900.4	-53.665
9900.5	-53.909
9900.6	-54.199
9900.7	-54.352
9900.8	-54.55
9900.9	-54.764
9901	-54.871
9901.1	-55.084
9901.2	-55.267
9901.3	-55.267
9901.4	-55.466
9901.5	-55.466
9901.6	-55.618
9901.7	-55.939
9901.8	-56.076
9901.9	-56.168
9902	-56.396
9902.1	-56.427
9902.2	-56.595
9902.3	-56.717
9902.4	-56.778
9902.5	-56.778
9902.6	-56.717
9902.7	-56.503
9902.8	-56.549
9902.9	-56.58
9903	-56.747
9903.1	-57.037
9903.2	-57.068
9903.3	-57.114
9903.4	-56.976
9903.5	-56.747
9903.6	-56.656
9903.7	-56.931
9903.8	-57.159
9903.9	-57.281
9904	-57.19
9904.1	-57.114
9904.2	-57.053
9904.3	-56.961
9904.4	-56.839
9904.5	-57.175
9904.6	-57.236
9904.7	-56.885
9904.8	-57.007
9904.9	-57.129
9905	-56.747
9905.1	-57.053
9905.2	-57.129
9905.3	-56.915
9905.4	-56.747
9905.5	-56.931
9905.6	-57.007
9905.7	-56.839
9905.8	-56.671
9905.9	-56.519
9906	-56.824
9906.1	-56.961
9906.2	-56.931
9906.3	-56.839
9906.4	-56.717
9906.5	-56.595
9906.6	-56.442
9906.7	-56.458
9906.8	-56.458
9906.9	-56.473
9907	-56.595
9907.1	-56.732
9907.2	-56.732
9907.3	-56.656
9907.4	-56.763
9907.5	-56.564
9907.6	-56.625
9907.7	-56.473
9907.8	-56.381
9907.9	-56.213
9908	-56.259
9908.1	-56.213
9908.2	-56.061
9908.3	-55.939
9908.4	-55.832
9908.5	-55.862
9908.6	-55.771
9908.7	-55.71
9908.8	-55.771
9908.9	-55.664
9909	-55.664
9909.1	-55.618
9909.2	-55.557
9909.3	-55.588
9909.4	-55.527
9909.5	-55.496
9909.6	-55.511
9909.7	-55.389
9909.8	-55.435
9909.9	-55.42
9910	-55.511
9910.1	-55.435
9910.2	-55.527
9910.3	-55.527
9910.4	-55.603
9910.5	-55.435
9910.6	-55.328
9910.7	-55.176
9910.8	-55.054
9910.9	-54.672
9911	-54.718
9911.1	-54.794
9911.2	-54.733
9911.3	-54.779
9911.4	-54.993
9911.5	-54.764
9911.6	-54.535
9911.7	-54.291
9911.8	-54.26
9911.9	-54.352
9912	-54.535
9912.1	-54.565
9912.2	-54.398
9912.3	-54.321
9912.4	-54.245
9912.5	-54.245
9912.6	-54.123
9912.7	-53.802
9912.8	-53.833
9912.9	-53.955
9913	-53.818
9913.1	-53.497
9913.2	-53.818
9913.3	-53.635
9913.4	-53.391
9913.5	-53.558
9913.6	-53.558
9913.7	-53.284
9913.8	-53.131
9913.9	-53.36
9914	-53.482
9914.1	-53.314
9914.2	-53.07
9914.3	-52.887
9914.4	-52.841
9914.5	-53.009
9914.6	-53.07
9914.7	-53.131
9914.8	-52.933
9914.9	-52.826
9915	-52.719
9915.1	-52.567
9915.2	-52.338
9915.3	-52.277
9915.4	-52.292
9915.5	-52.292
9915.6	-52.368
9915.7	-52.368
9915.8	-52.353
9915.9	-52.322
9916	-52.292
9916.1	-52.261
9916.2	-52.155
9916.3	-52.155
9916.4	-52.048
9916.5	-51.971
9916.6	-51.804
9916.7	-51.834
9916.8	-51.666
9916.9	-51.666
9917	-51.529
9917.1	-51.437
9917.2	-51.376
9917.3	-51.437
9917.4	-51.346
9917.5	-51.239
9917.6	-51.224
9917.7	-51.147
9917.8	-51.102
9917.9	-51.132
9918	-50.995
9918.1	-50.995
9918.2	-51.071
9918.3	-50.949
9918.4	-50.919
9918.5	-50.842
9918.6	-50.598
9918.7	-50.43
9918.8	-50.262
9918.9	-50.125
9919	-50.034
9919.1	-50.186
9919.2	-50.232
9919.3	-50.339
9919.4	-50.232
9919.5	-50.247
9919.6	-49.988
9919.7	-49.591
9919.8	-49.667
9919.9	-49.728
9920	-49.774
9920.1	-49.942
9920.2	-49.728
9920.3	-49.438
9920.4	-49.133
9920.5	-49.225
9920.6	-49.255
9920.7	-49.271
9920.8	-49.103
9920.9	-48.965
9921	-48.889
9921.1	-49.042
9921.2	-49.149
9921.3	-48.828
9921.4	-48.691
9921.5	-48.904
9921.6	-48.706
9921.7	-48.523
9921.8	-48.767
9921.9	-48.63
9922	-48.355
9922.1	-48.187
9922.2	-48.355
9922.3	-48.386
9922.4	-48.279
9922.5	-48.05
9922.6	-47.775
9922.7	-47.607
9922.8	-47.623
9922.9	-47.592
9923	-47.638
9923.1	-47.607
9923.2	-47.592
9923.3	-47.531
9923.4	-47.424
9923.5	-47.333
9923.6	-47.272
9923.7	-47.043
9923.8	-47.012
9923.9	-46.86
9924	-46.814
9924.1	-46.692
9924.2	-46.646
9924.3	-46.6
9924.4	-46.494
9924.5	-46.295
9924.6	-46.356
9924.7	-46.295
9924.8	-46.188
9924.9	-46.112
9925	-46.066
9925.1	-45.883
9925.2	-45.776
9925.3	-45.639
9925.4	-45.486
9925.5	-45.517
9925.6	-45.273
9925.7	-45.197
9925.8	-45.013
9925.9	-44.861
9926	-44.83
9926.1	-44.754
9926.2	-44.678
9926.3	-44.708
9926.4	-44.724
9926.5	-44.724
9926.6	-44.647
9926.7	-44.556
9926.8	-44.342
9926.9	-44.25
9927	-43.884
9927.1	-43.655
9927.2	-43.442
9927.3	-43.35
9927.4	-43.243
9927.5	-43.396
9927.6	-43.198
9927.7	-43.106
9927.8	-42.831
9927.9	-42.358
9928	-41.962
9928.1	-42.007
9928.2	-41.824
9928.3	-41.626
9928.4	-41.077
9928.5	-40.1
9928.6	-38.666
9928.7	-36.957
9928.8	-34.607
9928.9	-32.028
9929	-29.449
9929.1	-26.566
9929.2	-23.651
9929.3	-20.233
9929.4	-16.953
9929.5	-13.916
9929.6	-11.353
9929.7	-8.5907
9929.8	-6.1798
9929.9	-4.5319
9930	-2.5177
9930.1	-0.93079
9930.2	-0.061035
9930.3	0.90027
9930.4	1.6479
9930.5	2.2888
9930.6	2.4109
9930.7	2.2278
9930.8	1.9531
9930.9	1.77
9931	1.236
9931.1	0.48828
9931.2	-0.41199
9931.3	-1.4648
9931.4	-2.594
9931.5	-4.0131
9931.6	-5.4016
9931.7	-6.8512
9931.8	-8.3313
9931.9	-9.9182
9932	-11.566
9932.1	-13.092
9932.2	-14.877
9932.3	-16.51
9932.4	-18.143
9932.5	-19.989
9932.6	-21.698
9932.7	-23.239
9932.8	-24.796
9932.9	-26.321
9933	-27.878
9933.1	-29.404
9933.2	-30.823
9933.3	-32.135
9933.4	-33.6
9933.5	-34.668
9933.6	-35.873
9933.7	-37.109
9933.8	-38.101
9933.9	-39.139
9934	-40.146
9934.1	-40.97
9934.2	-41.733
9934.3	-42.435
9934.4	-43.213
9934.5	-43.9
9934.6	-44.617
9934.7	-45.227
9934.8	-45.837
9934.9	-46.387
9935	-47.058
9935.1	-47.592
9935.2	-48.172
9935.3	-48.813
9935.4	-49.332
9935.5	-49.774
9935.6	-50.186
9935.7	-50.522
9935.8	-50.873
9935.9	-51.025
9936	-51.376
9936.1	-51.498
9936.2	-51.91
9936.3	-52.277
9936.4	-52.612
9936.5	-53.024
9936.6	-53.238
9936.7	-53.223
9936.8	-53.253
9936.9	-53.329
9937	-53.757
9937.1	-54.016
9937.2	-54.276
9937.3	-54.398
9937.4	-54.611
9937.5	-54.703
9937.6	-54.688
9937.7	-54.688
9937.8	-54.688
9937.9	-55.176
9938	-55.084
9938.1	-54.901
9938.2	-55.496
9938.3	-55.313
9938.4	-55.161
9938.5	-55.634
9938.6	-55.74
9938.7	-55.542
9938.8	-55.557
9938.9	-55.847
9939	-55.954
9939.1	-55.893
9939.2	-55.634
9939.3	-55.695
9939.4	-55.771
9939.5	-56.091
9939.6	-56.213
9939.7	-56.183
9939.8	-56.137
9939.9	-56.046
9940	-56.015
9940.1	-55.862
9940.2	-55.954
9940.3	-55.847
9940.4	-56
9940.5	-56.122
9940.6	-56.213
9940.7	-56.198
9940.8	-56.351
9940.9	-56.351
9941	-56.396
9941.1	-56.412
9941.2	-56.381
9941.3	-56.32
9941.4	-56.229
9941.5	-56.213
9941.6	-56.229
9941.7	-56.168
9941.8	-56.046
9941.9	-56.168
9942	-56.107
9942.1	-56.03
9942.2	-56.03
9942.3	-55.893
9942.4	-55.893
9942.5	-55.923
9942.6	-55.847
9942.7	-55.832
9942.8	-55.908
9942.9	-55.74
9943	-55.908
9943.1	-55.847
9943.2	-55.939
9943.3	-55.939
9943.4	-55.923
9943.5	-55.74
9943.6	-55.725
9943.7	-55.588
9943.8	-55.42
9943.9	-55.298
9944	-55.267
9944.1	-55.176
9944.2	-55.42
9944.3	-55.405
9944.4	-55.557
9944.5	-55.542
9944.6	-55.496
9944.7	-55.344
9944.8	-55.099
9944.9	-54.977
9945	-55.008
9945.1	-55.222
9945.2	-55.42
9945.3	-55.374
9945.4	-55.13
9945.5	-54.794
9945.6	-54.688
9945.7	-54.733
9945.8	-54.764
9945.9	-54.947
9946	-55.13
9946.1	-54.916
9946.2	-54.611
9946.3	-54.825
9946.4	-54.718
9946.5	-54.489
9946.6	-54.825
9946.7	-54.672
9946.8	-54.504
9946.9	-54.535
9947	-54.626
9947.1	-54.382
9947.2	-54.184
9947.3	-54.153
9947.4	-54.352
9947.5	-54.459
9947.6	-54.337
9947.7	-54.077
9947.8	-53.787
9947.9	-53.772
9948	-53.879
9948.1	-54.031
9948.2	-54.123
9948.3	-54.016
9948.4	-54.016
9948.5	-53.818
9948.6	-53.757
9948.7	-53.65
9948.8	-53.406
9948.9	-53.452
9949	-53.299
9949.1	-53.299
9949.2	-53.268
9949.3	-53.345
9949.4	-53.268
9949.5	-53.391
9949.6	-53.329
9949.7	-53.299
9949.8	-53.314
9949.9	-53.314
9950	-53.238
9950.1	-53.162
9950.2	-53.085
9950.3	-53.101
9950.4	-53.116
9950.5	-53.009
9950.6	-52.887
9950.7	-52.78
9950.8	-52.78
9950.9	-52.673
9951	-52.643
9951.1	-52.612
9951.2	-52.521
9951.3	-52.444
9951.4	-52.383
9951.5	-52.307
9951.6	-52.292
9951.7	-52.2
9951.8	-52.017
9951.9	-51.758
9952	-51.62
9952.1	-51.468
9952.2	-51.62
9952.3	-51.697
9952.4	-51.727
9952.5	-51.804
9952.6	-51.788
9952.7	-51.651
9952.8	-51.498
9952.9	-51.285
9953	-51.056
9953.1	-51.147
9953.2	-51.193
9953.3	-51.376
9953.4	-51.3
9953.5	-51.102
9953.6	-50.751
9953.7	-50.674
9953.8	-50.827
9953.9	-50.888
9954	-50.842
9954.1	-50.827
9954.2	-50.735
9954.3	-50.583
9954.4	-50.308
9954.5	-50.461
9954.6	-50.507
9954.7	-50.232
9954.8	-50.064
9954.9	-50.354
9955	-50.186
9955.1	-50.003
9955.2	-50.262
9955.3	-50.156
9955.4	-49.942
9955.5	-49.713
9955.6	-49.896
9955.7	-50.049
9955.8	-49.927
9955.9	-49.789
9956	-49.591
9956.1	-49.454
9956.2	-49.347
9956.3	-49.362
9956.4	-49.454
9956.5	-49.5
9956.6	-49.561
9956.7	-49.484
9956.8	-49.484
9956.9	-49.332
9957	-49.149
9957.1	-49.042
9957.2	-48.874
9957.3	-48.752
9957.4	-48.676
9957.5	-48.63
9957.6	-48.477
9957.7	-48.431
9957.8	-48.294
9957.9	-48.203
9958	-48.157
9958.1	-48.157
9958.2	-48.05
9958.3	-48.065
9958.4	-47.989
9958.5	-47.836
9958.6	-47.836
9958.7	-47.699
9958.8	-47.668
9958.9	-47.607
9959	-47.485
9959.1	-47.501
9959.2	-47.44
9959.3	-47.455
9959.4	-47.379
9959.5	-47.424
9959.6	-47.272
9959.7	-47.44
9959.8	-47.333
9959.9	-47.363
9960	-47.272
9960.1	-47.134
9960.2	-46.86
9960.3	-46.768
9960.4	-46.6
9960.5	-46.509
9960.6	-46.555
9960.7	-46.6
9960.8	-46.677
9960.9	-46.661
9961	-46.539
9961.1	-46.219
9961.2	-46.051
9961.3	-45.898
9961.4	-46.066
9961.5	-46.204
9961.6	-46.158
9961.7	-45.99
9961.8	-45.67
9961.9	-45.547
9962	-45.685
9962.1	-45.731
9962.2	-45.731
9962.3	-45.7
9962.4	-45.563
9962.5	-45.578
9962.6	-45.441
9962.7	-45.105
9962.8	-44.861
9962.9	-44.998
9963	-44.998
9963.1	-44.586
9963.2	-44.754
9963.3	-44.769
9963.4	-44.418
9963.5	-44.281
9963.6	-44.556
9963.7	-44.25
9963.8	-43.884
9963.9	-43.716
9964	-43.808
9964.1	-43.9
9964.2	-43.777
9964.3	-43.686
9964.4	-43.442
9964.5	-43.167
9964.6	-43.015
9964.7	-42.923
9964.8	-42.953
9964.9	-42.847
9965	-42.816
9965.1	-42.755
9965.2	-42.496
9965.3	-42.267
9965.4	-42.099
9965.5	-41.824
9965.6	-41.58
9965.7	-41.275
9965.8	-40.924
9965.9	-40.665
9966	-40.344
9966.1	-39.902
9966.2	-39.291
9966.3	-38.239
9966.4	-36.636
9966.5	-34.607
9966.6	-32.242
9966.7	-29.678
9966.8	-27.161
9966.9	-24.384
9967	-21.515
9967.1	-18.616
9967.2	-15.778
9967.3	-13.046
9967.4	-10.452
9967.5	-8.1329
9967.6	-6.0425
9967.7	-4.3182
9967.8	-2.7924
9967.9	-1.6937
9968	-0.67139
9968.1	0.15259
9968.2	0.64087
9968.3	1.0071
9968.4	1.1902
9968.5	1.2207
9968.6	1.1292
9968.7	0.94604
9968.8	0.4425
9968.9	-0.27466
9969	-1.4496
9969.1	-2.4719
9969.2	-3.6011
9969.3	-4.7455
9969.4	-5.5542
9969.5	-6.8054
9969.6	-8.5144
9969.7	-10.178
9969.8	-11.444
9969.9	-12.619
9970	-14.313
9970.1	-16.037
9970.2	-17.364
9970.3	-18.433
9970.4	-20.142
9970.5	-21.988
9970.6	-23.575
9970.7	-24.933
9970.8	-26.26
9970.9	-27.649
9971	-29.099
9971.1	-30.609
9971.2	-31.692
9971.3	-32.806
9971.4	-34.241
9971.5	-35.446
9971.6	-36.453
9971.7	-37.399
9971.8	-38.62
9971.9	-39.642
9972	-40.405
9972.1	-41.016
9972.2	-41.855
9972.3	-42.801
9972.4	-43.564
9972.5	-44.373
9972.6	-44.907
9972.7	-45.395
9972.8	-45.944
9972.9	-46.326
9973	-46.875
9973.1	-47.379
9973.2	-47.958
9973.3	-48.553
9973.4	-49.149
9973.5	-49.576
9973.6	-49.957
9973.7	-50.247
9973.8	-50.568
9973.9	-50.888
9974	-51.224
9974.1	-51.437
9974.2	-51.62
9974.3	-51.926
9974.4	-52.094
9974.5	-52.292
9974.6	-52.49
9974.7	-52.765
9974.8	-52.826
9974.9	-53.055
9975	-53.268
9975.1	-53.421
9975.2	-53.467
9975.3	-53.635
9975.4	-53.94
9975.5	-54.077
9975.6	-54.184
9975.7	-54.382
9975.8	-54.489
9975.9	-54.535
9976	-54.718
9976.1	-54.825
9976.2	-54.932
9976.3	-55.069
9976.4	-55.13
9976.5	-55.267
9976.6	-55.267
9976.7	-55.237
9976.8	-55.42
9976.9	-55.298
9977	-55.13
9977.1	-55.191
9977.2	-55.222
9977.3	-55.435
9977.4	-55.557
9977.5	-55.74
9977.6	-55.801
9977.7	-55.862
9977.8	-55.74
9977.9	-55.527
9978	-55.466
9978.1	-55.634
9978.2	-55.893
9978.3	-55.954
9978.4	-55.969
9978.5	-55.634
9978.6	-55.527
9978.7	-55.725
9978.8	-55.862
9978.9	-56.091
9979	-56.03
9979.1	-55.969
9979.2	-55.847
9979.3	-55.756
9979.4	-55.542
9979.5	-55.832
9979.6	-55.969
9979.7	-55.695
9979.8	-55.588
9979.9	-55.893
9980	-55.634
9980.1	-55.618
9980.2	-55.756
9980.3	-55.74
9980.4	-55.45
9980.5	-55.374
9980.6	-55.634
9980.7	-55.74
9980.8	-55.603
9980.9	-55.435
9981	-55.206
9981.1	-55.191
9981.2	-55.283
9981.3	-55.374
9981.4	-55.496
9981.5	-55.496
9981.6	-55.344
9981.7	-55.191
9981.8	-55.069
9981.9	-54.916
9982	-54.977
9982.1	-55.038
9982.2	-55.206
9982.3	-55.191
9982.4	-55.222
9982.5	-55.038
9982.6	-54.947
9982.7	-54.779
9982.8	-54.672
9982.9	-54.565
9983	-54.52
9983.1	-54.489
9983.2	-54.428
9983.3	-54.443
9983.4	-54.581
9983.5	-54.657
9983.6	-54.642
9983.7	-54.55
9983.8	-54.535
9983.9	-54.474
9984	-54.581
9984.1	-54.459
9984.2	-54.398
9984.3	-54.535
9984.4	-54.382
9984.5	-54.352
9984.6	-54.26
9984.7	-54.138
9984.8	-54.092
9984.9	-54.123
9985	-54.016
9985.1	-53.848
9985.2	-53.665
9985.3	-53.528
9985.4	-53.375
9985.5	-53.391
9985.6	-53.482
9985.7	-53.543
9985.8	-53.65
9985.9	-53.589
9986	-53.65
9986.1	-53.513
9986.2	-53.314
9986.3	-53.085
9986.4	-53.024
9986.5	-53.07
9986.6	-53.192
9986.7	-53.314
9986.8	-53.268
9986.9	-53.04
9987	-52.734
9987.1	-52.643
9987.2	-52.719
9987.3	-52.78
9987.4	-52.795
9987.5	-52.673
9987.6	-52.505
9987.7	-52.383
9987.8	-52.734
9987.9	-52.704
9988	-52.368
9988.1	-52.414
9988.2	-52.521
9988.3	-52.139
9988.4	-52.383
9988.5	-52.551
9988.6	-52.216
9988.7	-52.032
9988.8	-52.216
9988.9	-52.216
9989	-52.155
9989.1	-51.834
9989.2	-51.712
9989.3	-51.773
9989.4	-51.956
9989.5	-51.956
9989.6	-51.895
9989.7	-51.849
9989.8	-51.636
9989.9	-51.498
9990	-51.361
9990.1	-51.331
9990.2	-51.331
9990.3	-51.361
9990.4	-51.407
9990.5	-51.498
9990.6	-51.575
9990.7	-51.468
9990.8	-51.483
9990.9	-51.407
9991	-51.376
9991.1	-51.315
9991.2	-51.224
9991.3	-51.102
9991.4	-51.071
9991.5	-50.98
9991.6	-50.842
9991.7	-50.766
9991.8	-50.735
9991.9	-50.644
9992	-50.568
9992.1	-50.522
9992.2	-50.537
9992.3	-50.476
9992.4	-50.446
9992.5	-50.461
9992.6	-50.4
9992.7	-50.369
9992.8	-50.354
9992.9	-50.385
9993	-50.308
9993.1	-50.217
9993.2	-50.247
9993.3	-50.14
9993.4	-50.049
9993.5	-50.034
9993.6	-49.911
9993.7	-49.667
9993.8	-49.545
9993.9	-49.53
9994	-49.438
9994.1	-49.484
9994.2	-49.637
9994.3	-49.698
9994.4	-49.652
9994.5	-49.561
9994.6	-49.179
9994.7	-48.981
9994.8	-49.057
9994.9	-49.164
9995	-49.347
9995.1	-49.347
9995.2	-49.301
9995.3	-48.798
9995.4	-48.66
9995.5	-48.706
9995.6	-48.859
9995.7	-48.874
9995.8	-48.737
9995.9	-48.523
9996	-48.416
9996.1	-48.569
9996.2	-48.599
9996.3	-48.386
9996.4	-48.233
9996.5	-48.599
9996.6	-48.279
9996.7	-48.05
9996.8	-48.37
9996.9	-48.172
9997	-47.76
9997.1	-47.775
9997.2	-47.958
9997.3	-48.004
9997.4	-47.867
9997.5	-47.546
9997.6	-47.348
9997.7	-47.333
9997.8	-47.363
9997.9	-47.531
9998	-47.455
9998.1	-47.531
9998.2	-47.455
9998.3	-47.226
9998.4	-47.15
9998.5	-47.028
9998.6	-46.936
9998.7	-46.692
9998.8	-46.585
9998.9	-46.463
9999	-46.448
9999.1	-46.432
9999.2	-46.417
9999.3	-46.371
9999.4	-46.371
9999.5	-46.31
9999.6	-46.326
9999.7	-46.249
9999.8	-46.219
9999.9	-46.158
10000	-46.158
10000	-46.036
10000	-45.975
10000	-45.883
10000	-45.792
10001	-45.761
10001	-45.624
10001	-45.547
10001	-45.395
10001	-45.273
10001	-45.151
10001	-44.937
10001	-44.907
10001	-44.815
10001	-44.8
10002	-44.693
10002	-44.769
10002	-44.724
10002	-44.754
10002	-44.678
10002	-44.678
10002	-44.525
10002	-44.357
10002	-44.067
10002	-43.961
10003	-43.976
10003	-43.961
10003	-44.113
10003	-44.174
10003	-43.93
10003	-43.732
10003	-43.411
10003	-43.335
10003	-43.457
10003	-43.594
10004	-43.472
10004	-43.259
10004	-42.892
10004	-42.923
10004	-43.015
10004	-43.076
10004	-42.877
10004	-42.74
10004	-42.526
10004	-42.297
10005	-42.526
10005	-42.496
10005	-42.114
10005	-41.672
10005	-41.779
10005	-41.519
10005	-41.031
10005	-41.153
10005	-40.924
10005	-40.421
10006	-39.902
10006	-39.673
10006	-39.505
10006	-38.788
10006	-37.415
10006	-35.492
10006	-33.188
10006	-30.869
10006	-28.534
10006	-26.154
10007	-23.804
10007	-21.347
10007	-18.829
10007	-16.327
10007	-13.977
10007	-11.612
10007	-9.5367
10007	-7.4921
10007	-5.8136
10007	-4.3488
10008	-3.2196
10008	-1.9989
10008	-1.1292
10008	-0.53406
10008	-0.061035
10008	0.21362
10008	0.2594
10008	0.21362
10008	0.030518
10008	-0.33569
10009	-0.91553
10009	-1.6785
10009	-2.5787
10009	-3.5858
10009	-4.7302
10009	-5.8899
10009	-7.1716
10009	-8.4076
10009	-9.8114
10009	-11.246
10010	-12.604
10010	-14.008
10010	-15.335
10010	-16.602
10010	-18.097
10010	-19.608
10010	-21.088
10010	-22.629
10010	-24.246
10010	-25.635
10011	-27.039
10011	-28.427
10011	-29.663
10011	-30.746
10011	-31.769
10011	-32.928
10011	-34.164
10011	-35.522
10011	-36.575
10011	-37.491
10012	-38.345
10012	-38.803
10012	-39.902
10012	-40.817
10012	-41.763
10012	-42.267
10012	-42.862
10012	-43.335
10012	-44.006
10012	-44.586
10013	-45.166
10013	-45.746
10013	-46.387
10013	-46.967
10013	-47.211
10013	-47.623
10013	-48.447
10013	-48.508
10013	-48.843
10013	-49.484
10014	-49.622
10014	-49.759
10014	-50.4
10014	-50.766
10014	-50.98
10014	-50.934
10014	-51.193
10014	-51.559
10014	-52.017
10014	-52.185
10015	-52.261
10015	-52.292
10015	-52.368
10015	-52.429
10015	-52.719
10015	-53.04
10015	-53.375
10015	-53.513
10015	-53.558
10015	-53.757
10016	-53.757
10016	-53.757
10016	-53.802
10016	-53.772
10016	-53.772
10016	-53.864
10016	-53.909
10016	-54.031
10016	-54.047
10016	-54.169
10017	-54.474
10017	-54.596
10017	-54.611
10017	-54.764
10017	-54.81
10017	-54.825
10017	-54.84
10017	-54.871
10017	-54.932
10017	-55.099
10018	-55.008
10018	-55.084
10018	-55.069
10018	-55.069
10018	-55.069
10018	-55.069
10018	-55.023
10018	-55.054
10018	-55.054
10018	-54.947
10019	-54.886
10019	-54.718
10019	-54.718
10019	-54.733
10019	-54.657
10019	-54.794
10019	-54.81
10019	-54.916
10019	-54.947
10019	-55.054
10020	-55.023
10020	-54.81
10020	-54.672
10020	-54.459
10020	-54.657
10020	-54.749
10020	-54.886
10020	-54.962
10020	-54.886
10020	-54.55
10021	-54.321
10021	-54.337
10021	-54.367
10021	-54.443
10021	-54.291
10021	-54.382
10021	-54.779
10021	-54.535
10021	-54.214
10021	-54.413
10022	-54.489
10022	-54.108
10022	-54.459
10022	-54.474
10022	-54.123
10022	-54.184
10022	-54.352
10022	-54.291
10022	-54.001
10022	-53.848
10023	-54.001
10023	-54.153
10023	-54.169
10023	-54.138
10023	-53.909
10023	-53.787
10023	-53.619
10023	-53.68
10023	-53.68
10023	-53.833
10024	-53.94
10024	-53.97
10024	-53.833
10024	-53.787
10024	-53.772
10024	-53.665
10024	-53.574
10024	-53.406
10024	-53.299
10024	-53.345
10025	-53.253
10025	-53.192
10025	-53.101
10025	-53.04
10025	-52.963
10025	-53.04
10025	-53.04
10025	-52.994
10025	-52.994
10025	-52.902
10026	-52.902
10026	-52.826
10026	-52.78
10026	-52.841
10026	-52.795
10026	-52.658
10026	-52.658
10026	-52.612
10026	-52.444
10026	-52.46
10027	-52.429
10027	-52.353
10027	-52.368
10027	-52.475
10027	-52.46
10027	-52.551
10027	-52.582
10027	-52.567
10027	-52.505
10027	-52.383
10028	-52.246
10028	-52.063
10028	-51.834
10028	-51.926
10028	-52.017
10028	-52.032
10028	-52.094
10028	-52.078
10028	-51.819
10028	-51.636
10029	-51.514
10029	-51.651
10029	-51.804
10029	-51.849
10029	-51.743
10029	-51.651
10029	-51.62
10029	-51.636
10029	-51.651
10029	-51.254
10030	-51.132
10030	-51.361
10030	-51.346
10030	-50.873
10030	-51.224
10030	-51.132
10030	-50.797
10030	-50.934
10030	-51.117
10030	-50.934
10031	-50.629
10031	-50.583
10031	-50.949
10031	-50.873
10031	-50.751
10031	-50.659
10031	-50.461
10031	-50.293
10031	-50.278
10031	-50.293
10032	-50.522
10032	-50.461
10032	-50.43
10032	-50.476
10032	-50.461
10032	-50.323
10032	-50.156
10032	-50.064
10032	-49.85
10032	-49.881
10033	-49.698
10033	-49.728
10033	-49.545
10033	-49.561
10033	-49.484
10033	-49.393
10033	-49.362
10033	-49.377
10033	-49.362
10033	-49.332
10034	-49.286
10034	-49.194
10034	-49.118
10034	-49.026
10034	-49.042
10034	-49.057
10034	-48.904
10034	-48.813
10034	-48.767
10034	-48.721
10035	-48.584
10035	-48.614
10035	-48.63
10035	-48.584
10035	-48.691
10035	-48.798
10035	-48.752
10035	-48.721
10035	-48.721
10035	-48.63
10036	-48.599
10036	-48.309
10036	-48.203
10036	-48.141
10036	-48.08
10036	-48.111
10036	-48.233
10036	-48.386
10036	-48.279
10036	-48.05
10037	-47.76
10037	-47.638
10037	-47.745
10037	-47.852
10037	-47.974
10037	-47.729
10037	-47.348
10037	-47.226
10037	-47.272
10037	-47.195
10038	-47.134
10038	-47.012
10038	-47.15
10038	-47.363
10038	-47.165
10038	-46.753
10038	-46.921
10038	-47.119
10038	-46.661
10038	-46.677
10039	-46.906
10039	-46.738
10039	-46.356
10039	-46.326
10039	-46.463
10039	-46.463
10039	-46.387
10039	-46.127
10039	-45.914
10039	-45.807
10040	-45.715
10040	-45.837
10040	-45.959
10040	-45.975
10040	-45.929
10040	-45.929
10040	-45.792
10040	-45.685
10040	-45.532
10040	-45.395
10041	-45.242
10041	-45.181
10041	-44.907
10041	-44.907
10041	-44.739
10041	-44.601
10041	-44.571
10041	-44.571
10041	-44.449
10041	-44.388
10042	-44.357
10042	-44.296
10042	-44.144
10042	-43.976
10042	-43.961
10042	-43.915
10042	-43.777
10042	-43.777
10042	-43.594
10042	-43.655
10043	-43.61
10043	-43.686
10043	-43.579
10043	-43.64
10043	-43.625
10043	-43.533
10043	-43.579
10043	-43.442
10043	-43.365
10043	-43.152
10044	-42.923
10044	-42.709
10044	-42.648
10044	-42.541
10044	-42.587
10044	-42.603
10044	-42.587
10044	-42.48
10044	-42.374
10044	-42.038
10045	-41.763
10045	-41.733
10045	-41.672
10045	-41.855
10045	-41.733
10045	-41.443
10045	-41.168
10045	-41.138
10045	-41.168
10045	-41.275
10046	-41.138
10046	-40.939
10046	-40.726
10046	-40.695
10046	-40.726
10046	-40.649
10046	-40.421
10046	-39.948
10046	-40.054
10046	-40.176
10047	-39.764
10047	-39.642
10047	-39.673
10047	-39.23
10047	-38.696
10047	-38.467
10047	-38.254
10047	-37.262
10047	-35.919
10047	-33.905
10048	-31.891
10048	-29.846
10048	-27.771
10048	-25.482
10048	-23.315
10048	-20.859
10048	-18.494
10048	-16.19
10048	-13.84
10048	-11.627
10049	-9.7504
10049	-8.0109
10049	-6.5155
10049	-5.2948
10049	-4.2419
10049	-3.2501
10049	-2.4567
10049	-1.8768
10049	-1.5869
10049	-1.236
10050	-1.1749
10050	-1.2817
10050	-1.4801
10050	-1.709
10050	-2.3041
10050	-2.8687
10050	-3.4943
10050	-4.2877
10050	-5.2338
10050	-6.2103
10051	-7.1869
10051	-8.3008
10051	-9.4604
10051	-10.62
10051	-11.871
10051	-13.077
10051	-14.359
10051	-15.549
10051	-16.907
10051	-18.25
10052	-19.623
10052	-20.95
10052	-22.446
10052	-23.804
10052	-25.223
10052	-26.489
10052	-27.817
10052	-29.007
10052	-29.953
10052	-30.808
10053	-31.998
10053	-33.005
10053	-34.18
10053	-35.37
10053	-36.407
10053	-37.094
10053	-37.674
10053	-38.467
10053	-39.459
10053	-40.329
10054	-41.122
10054	-41.733
10054	-42.175
10054	-42.755
10054	-43.427
10054	-44.037
10054	-44.601
10054	-45.09
10054	-45.486
10054	-45.944
10055	-46.677
10055	-47.195
10055	-47.256
10055	-47.684
10055	-48.233
10055	-48.37
10055	-48.798
10055	-49.377
10055	-49.53
10055	-49.545
10056	-49.835
10056	-50.415
10056	-50.659
10056	-50.797
10056	-50.751
10056	-50.903
10056	-51.254
10056	-51.651
10056	-51.88
10056	-52.032
10057	-52.094
10057	-52.124
10057	-52.246
10057	-52.216
10057	-52.322
10057	-52.536
10057	-52.689
10057	-53.055
10057	-53.207
10057	-53.391
10058	-53.482
10058	-53.589
10058	-53.65
10058	-53.65
10058	-53.818
10058	-53.726
10058	-53.802
10058	-53.711
10058	-53.741
10058	-53.818
10059	-53.772
10059	-53.833
10059	-53.757
10059	-53.802
10059	-53.909
10059	-53.925
10059	-53.802
10059	-53.909
10059	-53.97
10059	-54.031
10060	-54.031
10060	-54.077
10060	-54.062
10060	-54.199
10060	-54.169
10060	-54.184
10060	-54.352
10060	-54.321
10060	-54.382
10060	-54.382
10061	-54.352
10061	-54.138
10061	-54.077
10061	-53.955
10061	-53.879
10061	-53.879
10061	-54.001
10061	-54.291
10061	-54.23
10061	-54.245
10062	-54.016
10062	-53.818
10062	-53.65
10062	-53.833
10062	-53.97
10062	-54.169
10062	-54.092
10062	-54.001
10062	-53.787
10062	-53.848
10063	-53.802
10063	-54.047
10063	-53.909
10063	-53.65
10063	-53.528
10063	-53.833
10063	-53.589
10063	-53.497
10063	-53.879
10063	-53.574
10064	-53.329
10064	-53.696
10064	-53.589
10064	-53.268
10064	-53.284
10064	-53.528
10064	-53.558
10064	-53.391
10064	-53.192
10064	-53.07
10065	-53.07
10065	-53.314
10065	-53.406
10065	-53.36
10065	-53.329
10065	-53.207
10065	-53.009
10065	-52.963
10065	-52.78
10065	-52.75
10066	-52.826
10066	-52.78
10066	-52.765
10066	-52.673
10066	-52.902
10066	-52.826
10066	-52.872
10066	-52.734
10066	-52.811
10066	-52.612
10067	-52.536
10067	-52.582
10067	-52.505
10067	-52.414
10067	-52.353
10067	-52.322
10067	-52.246
10067	-52.17
10067	-52.109
10067	-52.185
10068	-52.139
10068	-52.078
10068	-52.109
10068	-52.032
10068	-51.987
10068	-51.956
10068	-52.017
10068	-51.987
10068	-52.063
10068	-51.895
10069	-51.895
10069	-51.758
10069	-51.575
10069	-51.422
10069	-51.331
10069	-51.147
10069	-51.209
10069	-51.315
10069	-51.285
10069	-51.376
10070	-51.407
10070	-51.209
10070	-51.086
10070	-50.812
10070	-50.858
10070	-50.903
10070	-51.086
10070	-51.086
10070	-51.025
10070	-50.629
10071	-50.522
10071	-50.491
10071	-50.476
10071	-50.415
10071	-50.262
10071	-50.354
10071	-50.735
10071	-50.644
10071	-50.293
10071	-50.201
10072	-50.491
10072	-50.156
10072	-50.156
10072	-50.339
10072	-50.186
10072	-49.881
10072	-50.034
10072	-50.11
10072	-49.973
10072	-49.774
10073	-49.622
10073	-49.728
10073	-49.805
10073	-49.896
10073	-49.881
10073	-49.637
10073	-49.561
10073	-49.377
10073	-49.255
10073	-49.21
10074	-49.164
10074	-49.057
10074	-49.088
10074	-49.149
10074	-49.21
10074	-49.24
10074	-49.271
10074	-49.133
10074	-49.179
10074	-49.103
10075	-48.996
10075	-48.965
10075	-48.935
10075	-49.026
10075	-48.859
10075	-48.782
10075	-48.798
10075	-48.676
10075	-48.645
10075	-48.63
10076	-48.676
10076	-48.66
10076	-48.508
10076	-48.523
10076	-48.431
10076	-48.477
10076	-48.37
10076	-48.355
10076	-48.203
10076	-48.126
10077	-47.943
10077	-47.836
10077	-47.699
10077	-47.546
10077	-47.379
10077	-47.394
10077	-47.318
10077	-47.379
10077	-47.516
10077	-47.516
10078	-47.546
10078	-47.363
10078	-47.043
10078	-46.829
10078	-46.738
10078	-46.906
10078	-47.028
10078	-47.073
10078	-47.012
10078	-46.692
10079	-46.417
10079	-46.494
10079	-46.646
10079	-46.921
10079	-46.753
10079	-46.707
10079	-46.539
10079	-46.524
10079	-46.417
10079	-46.158
10080	-45.944
10080	-46.31
10080	-46.173
10080	-45.731
10080	-45.898
10080	-46.051
10080	-45.67
10080	-45.517
10080	-45.731
10080	-45.715
10081	-45.38
10081	-45.197
10081	-45.258
10081	-45.334
10081	-45.41
10081	-45.425
10081	-45.258
10081	-44.998
10081	-44.907
10081	-44.739
10082	-44.647
10082	-44.571
10082	-44.495
10082	-44.495
10082	-44.556
10082	-44.586
10082	-44.449
10082	-44.449
10082	-44.342
10082	-44.312
10083	-44.144
10083	-44.052
10083	-43.976
10083	-43.854
10083	-43.686
10083	-43.671
10083	-43.533
10083	-43.381
10083	-43.259
10083	-43.182
10084	-43.076
10084	-43.045
10084	-42.953
10084	-42.77
10084	-42.709
10084	-42.74
10084	-42.557
10084	-42.465
10084	-42.374
10084	-42.404
10085	-42.16
10085	-42.023
10085	-41.794
10085	-41.626
10085	-41.397
10085	-41.26
10085	-41.122
10085	-41.016
10085	-41.092
10085	-41.016
10086	-40.909
10086	-40.833
10086	-40.543
10086	-40.283
10086	-39.78
10086	-39.581
10086	-39.383
10086	-39.429
10086	-39.291
10086	-38.925
10087	-38.574
10087	-37.735
10087	-37.216
10087	-36.377
10087	-34.897
10087	-32.898
10087	-30.731
10087	-28.397
10087	-26.047
10087	-23.834
10088	-21.484
10088	-19.104
10088	-16.891
10088	-14.847
10088	-12.741
10088	-10.437
10088	-8.8348
10088	-7.3242
10088	-5.6305
10088	-4.4098
10089	-3.7231
10089	-2.7618
10089	-1.8768
10089	-1.358
10089	-1.3733
10089	-1.2054
10089	-1.1139
10089	-1.0376
10089	-1.2665
10089	-1.6022
10090	-2.182
10090	-3.0365
10090	-3.7231
10090	-4.6387
10090	-5.4016
10090	-6.4697
10090	-7.4768
10090	-8.5449
10090	-9.5673
10090	-10.818
10091	-12.161
10091	-13.351
10091	-14.587
10091	-15.945
10091	-17.242
10091	-18.57
10091	-19.882
10091	-21.362
10091	-22.552
10091	-23.88
10092	-25.299
10092	-26.55
10092	-27.74
10092	-28.992
10092	-30.197
10092	-31.326
10092	-32.41
10092	-33.524
10092	-34.592
10092	-35.599
10093	-36.499
10093	-37.491
10093	-38.452
10093	-39.276
10093	-40.039
10093	-40.848
10093	-41.473
10093	-42.145
10093	-42.679
10093	-43.259
10094	-43.655
10094	-44.235
10094	-44.754
10094	-45.364
10094	-45.944
10094	-46.555
10094	-46.997
10094	-47.531
10094	-47.852
10094	-48.08
10095	-48.264
10095	-48.645
10095	-49.133
10095	-49.622
10095	-50.003
10095	-50.262
10095	-50.217
10095	-50.385
10095	-50.751
10095	-51.132
10096	-51.453
10096	-51.758
10096	-51.91
10096	-52.139
10096	-52.216
10096	-52.17
10096	-52.124
10096	-52.582
10096	-52.841
10096	-52.643
10097	-52.902
10097	-53.284
10097	-52.917
10097	-53.253
10097	-53.452
10097	-53.36
10097	-53.268
10097	-53.574
10097	-53.802
10097	-53.726
10098	-53.543
10098	-53.406
10098	-53.619
10098	-54.031
10098	-54.031
10098	-54.108
10098	-54.062
10098	-54.031
10098	-53.909
10098	-53.864
10099	-53.864
10099	-53.986
10099	-53.97
10099	-54.062
10099	-54.184
10099	-54.291
10099	-54.428
10099	-54.352
10099	-54.321
10099	-54.337
10100	-54.199
10100	-54.138
10100	-54.214
10100	-54.016
10100	-54.077
10100	-53.94
10100	-53.894
10100	-53.925
10100	-53.833
10100	-53.848
10101	-53.833
10101	-53.802
10101	-53.741
10101	-53.787
10101	-53.711
10101	-53.741
10101	-53.757
10101	-53.696
10101	-53.68
10101	-53.726
10102	-53.772
10102	-53.696
10102	-53.848
10102	-53.818
10102	-53.848
10102	-53.802
10102	-53.757
10102	-53.604
10102	-53.36
10102	-53.238
10103	-53.177
10103	-53.223
10103	-53.36
10103	-53.452
10103	-53.528
10103	-53.375
10103	-53.268
10103	-53.04
10103	-52.887
10103	-53.101
10104	-53.223
10104	-53.268
10104	-53.146
10104	-52.841
10104	-52.643
10104	-52.643
10104	-52.643
10104	-52.582
10104	-52.719
10104	-52.826
10105	-52.795
10105	-52.551
10105	-52.551
10105	-52.75
10105	-52.399
10105	-52.322
10105	-52.704
10105	-52.429
10105	-52.231
10105	-52.429
10106	-52.582
10106	-52.368
10106	-52.155
10106	-51.926
10106	-52.109
10106	-52.246
10106	-52.353
10106	-52.231
10106	-52.124
10106	-51.804
10107	-51.697
10107	-51.59
10107	-51.605
10107	-51.636
10107	-51.819
10107	-51.743
10107	-51.849
10107	-51.743
10107	-51.773
10107	-51.666
10108	-51.636
10108	-51.575
10108	-51.559
10108	-51.392
10108	-51.346
10108	-51.224
10108	-51.132
10108	-51.086
10108	-51.132
10108	-51.01
10109	-50.949
10109	-50.842
10109	-50.766
10109	-50.72
10109	-50.735
10109	-50.751
10109	-50.705
10109	-50.629
10109	-50.613
10109	-50.583
10110	-50.613
10110	-50.522
10110	-50.644
10110	-50.522
10110	-50.537
10110	-50.446
10110	-50.43
10110	-50.308
10110	-50.125
10110	-49.927
10111	-49.789
10111	-49.622
10111	-49.713
10111	-49.82
10111	-49.835
10111	-49.973
10111	-49.881
10111	-49.759
10111	-49.393
10111	-49.194
10112	-49.24
10112	-49.393
10112	-49.5
10112	-49.545
10112	-49.194
10112	-48.935
10112	-48.935
10112	-49.103
10112	-49.21
10112	-49.072
10113	-49.011
10113	-48.843
10113	-48.676
10113	-48.782
10113	-48.92
10113	-48.721
10113	-48.477
10113	-48.874
10113	-48.676
10113	-48.386
10114	-48.645
10114	-48.691
10114	-48.431
10114	-48.111
10114	-48.187
10114	-48.447
10114	-48.477
10114	-48.294
10114	-48.111
10114	-47.882
10115	-47.821
10115	-47.836
10115	-48.004
10115	-48.035
10115	-48.111
10115	-48.111
10115	-48.035
10115	-47.913
10115	-47.668
10115	-47.653
10116	-47.516
10116	-47.424
10116	-47.211
10116	-47.089
10116	-47.028
10116	-46.844
10116	-46.86
10116	-46.722
10116	-46.661
10116	-46.539
10117	-46.6
10117	-46.494
10117	-46.417
10117	-46.265
10117	-46.28
10117	-46.31
10117	-46.143
10117	-46.021
10117	-45.959
10117	-45.959
10118	-45.822
10118	-45.807
10118	-45.761
10118	-45.792
10118	-45.761
10118	-45.853
10118	-45.883
10118	-45.853
10118	-45.761
10118	-45.654
10119	-45.395
10119	-45.105
10119	-45.029
10119	-44.922
10119	-44.815
10119	-44.952
10119	-45.059
10119	-45.013
10119	-45.059
10119	-44.891
10120	-44.571
10120	-44.327
10120	-44.373
10120	-44.556
10120	-44.54
10120	-44.601
10120	-44.205
10120	-43.991
10120	-44.006
10120	-44.113
10121	-44.235
10121	-44.128
10121	-44.067
10121	-44.022
10121	-43.869
10121	-43.793
10121	-43.549
10121	-43.198
10121	-43.335
10121	-43.411
10122	-43.152
10122	-42.953
10122	-43.198
10122	-43.091
10122	-42.557
10122	-42.709
10122	-42.816
10122	-42.587
10122	-42.328
10122	-42.16
10123	-42.023
10123	-42.13
10123	-42.16
10123	-42.084
10123	-41.931
10123	-41.733
10123	-41.611
10123	-41.458
10123	-41.229
10123	-41
10124	-40.771
10124	-40.68
10124	-40.588
10124	-40.405
10124	-40.237
10124	-40.314
10124	-40.176
10124	-40.1
10124	-39.871
10124	-39.734
10125	-39.642
10125	-39.429
10125	-39.322
10125	-39.017
10125	-38.742
10125	-38.345
10125	-38.101
10125	-37.506
10125	-36.835
10125	-35.522
10126	-33.768
10126	-31.738
10126	-29.694
10126	-27.603
10126	-25.574
10126	-23.499
10126	-21.21
10126	-19.226
10126	-17.197
10126	-15.289
10127	-13.55
10127	-11.948
10127	-10.452
10127	-9.1553
10127	-7.8583
10127	-6.6681
10127	-5.5237
10127	-4.5319
10127	-3.952
10127	-3.5858
10128	-3.2959
10128	-3.1433
10128	-3.1433
10128	-3.0975
10128	-3.006
10128	-3.1738
10128	-3.5248
10128	-4.2877
10128	-5.1575
10128	-5.7068
10129	-6.2866
10129	-6.9427
10129	-8.0872
10129	-9.1705
10129	-10.178
10129	-11.139
10129	-12.207
10129	-13.351
10129	-14.359
10129	-15.32
10130	-16.159
10130	-17.548
10130	-18.951
10130	-20.081
10130	-21.133
10130	-22.537
10130	-23.438
10130	-24.445
10130	-25.742
10130	-26.932
10131	-27.985
10131	-28.824
10131	-29.694
10131	-30.808
10131	-31.952
10131	-33.112
10131	-33.951
10131	-34.805
10131	-35.599
10131	-36.301
10132	-37.003
10132	-37.704
10132	-38.376
10132	-39.169
10132	-39.917
10132	-40.726
10132	-41.428
10132	-42.038
10132	-42.557
10132	-43.152
10133	-43.732
10133	-44.312
10133	-44.754
10133	-45.212
10133	-45.578
10133	-46.021
10133	-46.402
10133	-46.844
10133	-47.211
10133	-47.668
10134	-47.882
10134	-48.264
10134	-48.614
10134	-48.843
10134	-49.133
10134	-49.362
10134	-49.774
10134	-49.927
10134	-50.201
10134	-50.446
10135	-50.69
10135	-50.903
10135	-51.025
10135	-51.331
10135	-51.3
10135	-51.437
10135	-51.315
10135	-51.498
10135	-51.697
10135	-51.758
10136	-51.971
10136	-52.155
10136	-52.353
10136	-52.505
10136	-52.673
10136	-52.811
10136	-52.795
10136	-52.75
10136	-52.673
10136	-52.628
10137	-52.933
10137	-52.979
10137	-53.268
10137	-53.299
10137	-53.162
10137	-52.917
10137	-53.009
10137	-53.146
10137	-53.329
10137	-53.375
10138	-53.406
10138	-53.421
10138	-53.238
10138	-53.314
10138	-53.604
10138	-53.421
10138	-53.207
10138	-53.65
10138	-53.543
10138	-53.345
10139	-53.711
10139	-53.619
10139	-53.375
10139	-53.497
10139	-53.711
10139	-53.665
10139	-53.574
10139	-53.253
10139	-53.329
10139	-53.513
10140	-53.65
10140	-53.574
10140	-53.482
10140	-53.284
10140	-53.253
10140	-53.131
10140	-53.131
10140	-53.162
10140	-53.36
10140	-53.436
10141	-53.497
10141	-53.513
10141	-53.452
10141	-53.452
10141	-53.406
10141	-53.223
10141	-53.253
10141	-53.238
10141	-53.177
10141	-53.085
10142	-53.055
10142	-52.979
10142	-52.734
10142	-52.78
10142	-52.689
10142	-52.704
10142	-52.628
10142	-52.719
10142	-52.582
10142	-52.643
10143	-52.551
10143	-52.567
10143	-52.612
10143	-52.536
10143	-52.551
10143	-52.612
10143	-52.475
10143	-52.475
10143	-52.582
10143	-52.643
10144	-52.719
10144	-52.734
10144	-52.734
10144	-52.643
10144	-52.521
10144	-52.414
10144	-52.277
10144	-52.109
10144	-51.971
10144	-52.017
10145	-52.094
10145	-52.216
10145	-52.246
10145	-52.246
10145	-52.124
10145	-51.758
10145	-51.666
10145	-51.819
10145	-51.987
10145	-52.002
10146	-51.88
10146	-51.666
10146	-51.483
10146	-51.651
10146	-51.636
10146	-51.666
10146	-51.636
10146	-51.3
10146	-51.27
10146	-51.498
10147	-51.392
10147	-51.025
10147	-51.346
10147	-51.254
10147	-50.903
10147	-51.163
10147	-51.254
10147	-50.995
10147	-50.766
10147	-50.644
10148	-50.842
10148	-51.01
10148	-50.903
10148	-50.766
10148	-50.537
10148	-50.4
10148	-50.262
10148	-50.293
10148	-50.308
10148	-50.461
10149	-50.461
10149	-50.552
10149	-50.385
10149	-50.4
10149	-50.232
10149	-50.201
10149	-50.247
10149	-50.049
10149	-49.927
10149	-49.896
10150	-49.805
10150	-49.698
10150	-49.591
10150	-49.53
10150	-49.5
10150	-49.454
10150	-49.362
10150	-49.301
10150	-49.271
10150	-49.164
10151	-49.21
10151	-49.026
10151	-48.996
10151	-49.057
10151	-49.103
10151	-48.889
10151	-48.92
10151	-48.92
10151	-48.874
10151	-48.981
10152	-48.92
10152	-48.981
10152	-48.874
10152	-48.752
10152	-48.538
10152	-48.447
10152	-48.08
10152	-48.065
10152	-48.111
10152	-48.126
10153	-48.187
10153	-48.218
10153	-48.264
10153	-48.126
10153	-47.867
10153	-47.638
10153	-47.516
10153	-47.623
10153	-47.791
10153	-47.791
10154	-47.44
10154	-47.058
10154	-46.997
10154	-47.104
10154	-47.104
10154	-47.134
10154	-47.089
10154	-46.997
10154	-46.844
10154	-46.646
10155	-46.494
10155	-46.661
10155	-46.57
10155	-46.356
10155	-46.432
10155	-46.616
10155	-46.219
10155	-46.127
10155	-46.356
10155	-46.158
10156	-46.005
10156	-45.7
10156	-45.731
10156	-45.883
10156	-46.066
10156	-45.883
10156	-45.761
10156	-45.563
10156	-45.319
10156	-45.12
10157	-45.074
10157	-45.151
10157	-45.013
10157	-45.013
10157	-44.983
10157	-45.074
10157	-45.044
10157	-44.891
10157	-45.013
10157	-44.876
10158	-44.724
10158	-44.693
10158	-44.693
10158	-44.525
10158	-44.556
10158	-44.495
10158	-44.388
10158	-44.312
10158	-44.174
10158	-44.235
10159	-44.235
10159	-44.128
10159	-44.083
10159	-44.037
10159	-43.976
10159	-43.839
10159	-43.854
10159	-43.625
10159	-43.732
10159	-43.564
10160	-43.411
10160	-43.274
10160	-42.999
10160	-42.831
10160	-42.862
10160	-42.801
10160	-42.709
10160	-42.74
10160	-42.786
10160	-42.74
10161	-42.801
10161	-42.648
10161	-42.435
10161	-42.068
10161	-41.977
10161	-41.946
10161	-42.053
10161	-42.068
10161	-42.13
10161	-41.87
10162	-41.443
10162	-41.275
10162	-41.443
10162	-41.489
10162	-41.519
10162	-41.183
10162	-40.817
10162	-40.878
10162	-40.97
10162	-40.894
10163	-40.726
10163	-40.344
10163	-40.329
10163	-40.329
10163	-40.482
10163	-40.115
10163	-39.841
10163	-40.024
10163	-39.856
10163	-39.505
10164	-39.474
10164	-39.597
10164	-39.337
10164	-38.956
10164	-38.666
10164	-38.635
10164	-38.635
10164	-38.422
10164	-38.086
10164	-37.598
10165	-37.064
10165	-36.407
10165	-35.706
10165	-34.531
10165	-33.02
10165	-31.296
10165	-29.419
10165	-27.328
10165	-25.421
10165	-23.3
10166	-21.194
10166	-18.951
10166	-16.861
10166	-14.816
10166	-12.939
10166	-11.2
10166	-9.6741
10166	-8.1787
10166	-6.897
10166	-5.9662
10167	-5.0812
10167	-4.2572
10167	-3.6469
10167	-3.1891
10167	-2.8687
10167	-2.6703
10167	-2.6093
10167	-2.7466
10167	-2.9755
10167	-3.2196
10168	-3.6926
10168	-4.2267
10168	-4.6234
10168	-5.2795
10168	-5.9357
10168	-6.6528
10168	-7.6599
10168	-8.4534
10168	-9.6283
10168	-10.864
10169	-12.07
10169	-13.351
10169	-14.801
10169	-15.9
10169	-16.922
10169	-17.96
10169	-18.906
10169	-20.142
10169	-21.515
10169	-22.781
10170	-24.048
10170	-25.162
10170	-25.879
10170	-26.855
10170	-28.091
10170	-29.327
10170	-30.472
10170	-31.403
10170	-31.937
10170	-32.852
10171	-34.027
10171	-35.049
10171	-35.889
10171	-36.758
10171	-37.43
10171	-38.101
10171	-38.544
10171	-39.185
10171	-40.131
10171	-40.848
10172	-41.077
10172	-41.794
10172	-42.541
10172	-42.908
10172	-43.167
10172	-44.083
10172	-44.586
10172	-44.785
10172	-45.12
10172	-45.395
10173	-45.959
10173	-46.448
10173	-46.906
10173	-47.073
10173	-47.302
10173	-47.531
10173	-47.745
10173	-47.867
10173	-48.141
10173	-48.416
10174	-48.782
10174	-49.164
10174	-49.423
10174	-49.683
10174	-49.896
10174	-50.14
10174	-50.278
10174	-50.293
10174	-50.461
10174	-50.659
10175	-50.735
10175	-50.934
10175	-50.949
10175	-51.086
10175	-51.086
10175	-51.285
10175	-51.392
10175	-51.483
10175	-51.544
10175	-51.712
10176	-51.773
10176	-51.834
10176	-51.849
10176	-52.002
10176	-52.063
10176	-52.139
10176	-52.307
10176	-52.338
10176	-52.475
10176	-52.429
10177	-52.567
10177	-52.658
10177	-52.75
10177	-52.795
10177	-52.902
10177	-52.826
10177	-52.734
10177	-52.582
10177	-52.597
10177	-52.521
10178	-52.612
10178	-52.734
10178	-52.902
10178	-53.131
10178	-52.933
10178	-53.024
10178	-52.704
10178	-52.628
10178	-52.658
10178	-52.933
10179	-52.933
10179	-53.024
10179	-52.856
10179	-52.628
10179	-52.551
10179	-52.551
10179	-52.689
10179	-52.567
10179	-52.582
10179	-52.841
10180	-52.979
10180	-52.719
10180	-52.444
10180	-53.009
10180	-52.689
10180	-52.521
10180	-52.795
10180	-52.704
10180	-52.353
10180	-52.628
10181	-52.826
10181	-52.643
10181	-52.307
10181	-52.261
10181	-52.429
10181	-52.612
10181	-52.628
10181	-52.536
10181	-52.368
10181	-52.277
10182	-52.094
10182	-52.139
10182	-52.139
10182	-52.261
10182	-52.368
10182	-52.475
10182	-52.414
10182	-52.322
10182	-52.216
10182	-52.139
10183	-52.124
10183	-52.048
10183	-51.895
10183	-51.865
10183	-51.773
10183	-51.712
10183	-51.636
10183	-51.514
10183	-51.483
10183	-51.453
10184	-51.392
10184	-51.376
10184	-51.361
10184	-51.315
10184	-51.209
10184	-51.132
10184	-51.178
10184	-51.193
10184	-51.117
10184	-51.056
10185	-51.102
10185	-51.01
10185	-50.98
10185	-51.086
10185	-51.132
10185	-51.102
10185	-51.178
10185	-51.193
10185	-51.209
10185	-51.117
10186	-51.071
10186	-50.842
10186	-50.644
10186	-50.4
10186	-50.522
10186	-50.4
10186	-50.491
10186	-50.568
10186	-50.72
10186	-50.476
10187	-50.262
10187	-50.095
10187	-49.881
10187	-50.125
10187	-50.186
10187	-50.293
10187	-49.942
10187	-49.667
10187	-49.637
10187	-49.591
10188	-49.591
10188	-49.484
10188	-49.53
10188	-49.728
10188	-49.805
10188	-49.545
10188	-49.271
10188	-49.637
10188	-49.454
10188	-49.149
10189	-49.484
10189	-49.469
10189	-49.149
10189	-49.057
10189	-49.088
10189	-49.301
10189	-49.103
10189	-48.996
10189	-48.813
10189	-48.691
10190	-48.706
10190	-48.782
10190	-48.904
10190	-48.874
10190	-48.843
10190	-48.752
10190	-48.691
10190	-48.477
10190	-48.355
10190	-48.325
10191	-48.203
10191	-48.126
10191	-48.111
10191	-47.974
10191	-47.943
10191	-47.958
10191	-48.004
10191	-47.897
10191	-47.913
10191	-47.928
10192	-47.867
10192	-47.775
10192	-47.653
10192	-47.653
10192	-47.607
10192	-47.501
10192	-47.424
10192	-47.394
10192	-47.18
10192	-47.15
10193	-47.043
10193	-46.921
10193	-46.921
10193	-46.844
10193	-46.86
10193	-46.967
10193	-46.936
10193	-46.875
10193	-46.997
10193	-46.967
10194	-46.906
10194	-46.875
10194	-46.631
10194	-46.371
10194	-46.341
10194	-46.112
10194	-46.31
10194	-46.387
10194	-46.371
10194	-46.295
10195	-46.295
10195	-45.776
10195	-45.715
10195	-45.746
10195	-45.883
10195	-45.959
10195	-45.944
10195	-45.502
10195	-45.242
10195	-45.303
10196	-45.517
10196	-45.563
10196	-45.532
10196	-45.471
10196	-45.242
10196	-45.074
10196	-44.846
10196	-44.846
10196	-45.09
10196	-44.891
10197	-44.601
10197	-44.8
10197	-44.8
10197	-44.418
10197	-44.296
10197	-44.586
10197	-44.586
10197	-44.373
10197	-44.113
10197	-44.037
10198	-44.113
10198	-44.342
10198	-44.342
10198	-44.159
10198	-44.067
10198	-43.884
10198	-43.747
10198	-43.64
10198	-43.518
10198	-43.396
10199	-43.396
10199	-43.304
10199	-43.198
10199	-43.274
10199	-43.228
10199	-43.137
10199	-43.167
10199	-43.03
10199	-42.908
10199	-42.816
10200	-42.877
10200	-42.709
10200	-42.709
10200	-42.664
10200	-42.526
10200	-42.48
10200	-42.282
10200	-42.267
10200	-42.16
10200	-42.145
10201	-42.007
10201	-41.87
10201	-41.794
10201	-41.702
10201	-41.565
10201	-41.321
10201	-41.061
10201	-40.939
10201	-40.848
10201	-40.726
10202	-40.726
10202	-40.726
10202	-40.588
10202	-40.665
10202	-40.604
10202	-40.558
10202	-40.314
10202	-40.054
10202	-39.902
10202	-39.673
10203	-39.825
10203	-39.78
10203	-39.81
10203	-39.703
10203	-39.505
10203	-39.093
10203	-39.001
10203	-39.124
10203	-39.246
10203	-39.185
10204	-38.834
10204	-38.467
10204	-38.528
10204	-38.727
10204	-38.712
10204	-38.651
10204	-38.452
10204	-38.422
10204	-38.269
10204	-38.055
10205	-37.674
10205	-37.537
10205	-37.735
10205	-37.567
10205	-36.911
10205	-37.003
10205	-36.85
10205	-36.301
10205	-35.95
10205	-35.995
10206	-35.66
10206	-35.217
10206	-34.546
10206	-33.844
10206	-33.096
10206	-32.013
10206	-30.609
10206	-28.931
10206	-27.13
10206	-25.131
10207	-23.209
10207	-21.255
10207	-19.394
10207	-17.548
10207	-15.823
10207	-14.267
10207	-12.65
10207	-11.215
10207	-10.071
10207	-8.9569
10208	-7.8735
10208	-7.0648
10208	-6.2866
10208	-5.661
10208	-5.188
10208	-4.8523
10208	-4.6387
10208	-4.5319
10208	-4.4556
10208	-4.5776
10209	-4.7302
10209	-4.8218
10209	-5.188
10209	-5.6305
10209	-6.2408
10209	-6.7902
10209	-7.4615
10209	-8.1177
10209	-8.7128
10209	-9.552
10210	-10.376
10210	-11.276
10210	-12.177
10210	-13.153
10210	-13.947
10210	-14.862
10210	-15.518
10210	-16.464
10210	-17.258
10210	-18.265
10211	-19.257
10211	-20.508
10211	-21.561
10211	-22.598
10211	-23.605
10211	-24.475
10211	-25.208
10211	-26.123
10211	-27.283
10211	-28.381
10212	-29.297
10212	-30.075
10212	-30.777
10212	-31.57
10212	-32.654
10212	-33.676
10212	-34.439
10212	-34.821
10212	-35.385
10212	-36.224
10213	-36.789
10213	-37.476
10213	-38.33
10213	-39.124
10213	-39.627
10213	-39.841
10213	-40.695
10213	-41.26
10213	-41.626
10213	-41.916
10214	-42.755
10214	-43.137
10214	-43.274
10214	-43.701
10214	-44.464
10214	-44.785
10214	-45.136
10214	-45.258
10214	-45.364
10214	-45.593
10215	-46.143
10215	-46.463
10215	-46.967
10215	-47.195
10215	-47.424
10215	-47.592
10215	-47.836
10215	-47.958
10215	-48.157
10215	-48.218
10216	-48.386
10216	-48.477
10216	-48.66
10216	-48.645
10216	-48.889
10216	-49.133
10216	-49.332
10216	-49.408
10216	-49.576
10216	-49.789
10217	-49.927
10217	-50.064
10217	-50.323
10217	-50.369
10217	-50.568
10217	-50.522
10217	-50.751
10217	-50.766
10217	-50.934
10217	-50.964
10218	-51.102
10218	-51.102
10218	-51.102
10218	-51.086
10218	-51.178
10218	-51.209
10218	-51.178
10218	-51.102
10218	-51.209
10218	-51.086
10219	-51.254
10219	-51.315
10219	-51.468
10219	-51.59
10219	-51.712
10219	-51.788
10219	-51.743
10219	-51.743
10219	-51.605
10219	-51.483
10220	-51.498
10220	-51.575
10220	-51.743
10220	-51.849
10220	-51.987
10220	-51.773
10220	-51.559
10220	-51.483
10220	-51.712
10220	-51.819
10221	-52.017
10221	-51.956
10221	-51.773
10221	-51.834
10221	-51.849
10221	-51.91
10221	-51.88
10221	-51.636
10221	-51.651
10221	-51.788
10222	-51.651
10222	-51.376
10222	-51.849
10222	-51.758
10222	-51.422
10222	-51.743
10222	-51.804
10222	-51.682
10222	-51.453
10222	-51.315
10223	-51.331
10223	-51.651
10223	-51.743
10223	-51.559
10223	-51.331
10223	-51.315
10223	-51.193
10223	-50.995
10223	-50.995
10223	-51.102
10224	-51.209
10224	-51.254
10224	-51.285
10224	-51.315
10224	-51.392
10224	-51.315
10224	-51.254
10224	-51.254
10224	-51.056
10224	-51.102
10225	-51.117
10225	-51.132
10225	-50.919
10225	-50.812
10225	-50.751
10225	-50.751
10225	-50.613
10225	-50.598
10225	-50.598
10225	-50.629
10226	-50.583
10226	-50.568
10226	-50.507
10226	-50.552
10226	-50.507
10226	-50.537
10226	-50.522
10226	-50.522
10226	-50.491
10226	-50.507
10227	-50.354
10227	-50.247
10227	-50.278
10227	-50.125
10227	-49.973
10227	-49.896
10227	-49.805
10227	-49.744
10227	-49.789
10227	-50.018
10228	-50.003
10228	-50.095
10228	-49.881
10228	-49.698
10228	-49.454
10228	-49.454
10228	-49.545
10228	-49.774
10228	-49.744
10228	-49.515
10229	-49.255
10229	-49.103
10229	-49.316
10229	-49.545
10229	-49.423
10229	-49.408
10229	-49.286
10229	-49.347
10229	-49.377
10229	-49.271
10230	-48.95
10230	-48.843
10230	-48.996
10230	-48.95
10230	-48.553
10230	-48.904
10230	-48.798
10230	-48.553
10230	-48.584
10230	-48.721
10231	-48.706
10231	-48.416
10231	-48.172
10231	-48.248
10231	-48.462
10231	-48.599
10231	-48.462
10231	-48.386
10231	-48.203
10231	-48.019
10232	-47.836
10232	-47.913
10232	-47.775
10232	-47.928
10232	-47.882
10232	-47.913
10232	-47.943
10232	-47.974
10232	-47.913
10232	-47.913
10233	-47.913
10233	-47.897
10233	-47.729
10233	-47.745
10233	-47.562
10233	-47.653
10233	-47.455
10233	-47.516
10233	-47.379
10233	-47.302
10234	-47.318
10234	-47.195
10234	-47.073
10234	-47.195
10234	-47.165
10234	-47.104
10234	-47.028
10234	-47.073
10234	-46.951
10234	-46.829
10235	-46.722
10235	-46.707
10235	-46.6
10235	-46.371
10235	-46.326
10235	-46.143
10235	-46.082
10235	-46.265
10235	-46.31
10235	-46.295
10236	-46.478
10236	-46.417
10236	-46.265
10236	-45.959
10236	-45.792
10236	-45.593
10236	-45.792
10236	-45.853
10236	-46.036
10236	-45.883
10237	-45.563
10237	-45.334
10237	-45.303
10237	-45.41
10237	-45.685
10237	-45.654
10237	-45.197
10237	-44.968
10237	-44.952
10237	-44.983
10238	-44.937
10238	-44.876
10238	-44.769
10238	-44.952
10238	-45.044
10238	-44.785
10238	-44.464
10238	-44.708
10238	-44.785
10238	-44.418
10239	-44.296
10239	-44.632
10239	-44.495
10239	-44.296
10239	-43.976
10239	-44.174
10239	-44.373
10239	-44.342
10239	-44.189
10239	-43.93
10240	-43.839
10240	-43.594
10240	-43.381
10240	-43.396
10240	-43.274
10240	-43.365
10240	-43.35
10240	-43.35
10240	-43.381
10240	-43.335
10241	-43.213
10241	-43.335
10241	-43.03
10241	-43.03
10241	-42.908
10241	-42.862
10241	-42.801
10241	-42.648
10241	-42.648
10241	-42.541
10242	-42.435
10242	-42.267
10242	-42.297
10242	-42.191
10242	-42.221
10242	-42.145
10242	-42.084
10242	-42.084
10242	-41.885
10242	-41.992
10243	-41.824
10243	-41.718
10243	-41.504
10243	-41.29
10243	-41.122
10243	-40.97
10243	-41.061
10243	-40.955
10243	-41.016
10243	-41.046
10244	-40.97
10244	-40.894
10244	-40.848
10244	-40.726
10244	-40.375
10244	-40.115
10244	-39.902
10244	-39.993
10244	-40.024
10244	-39.948
10245	-39.932
10245	-39.597
10245	-39.337
10245	-39.093
10245	-39.261
10245	-39.322
10245	-39.124
10245	-38.788
10245	-38.422
10245	-38.483
10246	-38.498
10246	-38.498
10246	-38.376
10246	-38.147
10246	-37.964
10246	-37.643
10246	-37.308
10246	-36.743
10246	-36.667
10246	-36.423
10247	-35.522
10247	-34.485
10247	-33.493
10247	-31.677
10247	-29.617
10247	-28.061
10247	-26.443
10247	-24.567
10247	-22.522
10247	-20.401
10248	-18.768
10248	-17.227
10248	-15.686
10248	-14.145
10248	-12.726
10248	-11.307
10248	-9.9792
10248	-8.7433
10248	-7.7362
10248	-6.7902
10249	-6.073
10249	-5.4321
10249	-5.0201
10249	-4.7455
10249	-4.5624
10249	-4.4403
10249	-4.5319
10249	-4.6844
10249	-4.8828
10249	-5.1575
10250	-5.4932
10250	-5.8594
10250	-6.4392
10250	-7.0343
10250	-7.7057
10250	-8.3008
10250	-9.0637
10250	-9.9487
10250	-10.727
10250	-11.581
10251	-12.543
10251	-13.489
10251	-14.328
10251	-15.32
10251	-16.235
10251	-17.242
10251	-18.311
10251	-19.379
10251	-20.538
10251	-21.591
10252	-22.598
10252	-23.666
10252	-24.536
10252	-25.452
10252	-26.245
10252	-27.1
10252	-27.924
10252	-28.961
10252	-29.907
10252	-30.884
10253	-31.876
10253	-32.455
10253	-33.188
10253	-33.752
10253	-34.561
10253	-35.416
10253	-36.346
10253	-36.926
10253	-37.399
10253	-37.796
10254	-38.528
10254	-39.398
10254	-39.917
10254	-40.436
10254	-40.695
10254	-41.061
10254	-41.489
10254	-41.962
10254	-42.435
10254	-42.923
10255	-43.625
10255	-43.93
10255	-44.067
10255	-44.495
10255	-44.998
10255	-45.09
10255	-45.425
10255	-45.99
10255	-46.28
10255	-46.31
10256	-46.585
10256	-47.058
10256	-47.379
10256	-47.501
10256	-47.516
10256	-47.546
10256	-47.714
10256	-48.111
10256	-48.508
10256	-48.676
10257	-48.95
10257	-49.103
10257	-49.194
10257	-49.149
10257	-49.316
10257	-49.469
10257	-49.53
10257	-49.53
10257	-49.606
10257	-49.759
10258	-49.82
10258	-50.018
10258	-50.156
10258	-50.339
10258	-50.507
10258	-50.507
10258	-50.674
10258	-50.766
10258	-50.812
10258	-50.903
10259	-51.025
10259	-50.964
10259	-51.209
10259	-51.178
10259	-51.224
10259	-51.163
10259	-51.178
10259	-51.254
10259	-51.3
10259	-51.331
10260	-51.285
10260	-51.178
10260	-50.949
10260	-51.086
10260	-51.071
10260	-51.056
10260	-51.071
10260	-51.163
10260	-51.239
10260	-51.346
10261	-51.453
10261	-51.559
10261	-51.575
10261	-51.529
10261	-51.422
10261	-51.239
10261	-50.98
10261	-51.147
10261	-51.224
10261	-51.514
10262	-51.422
10262	-51.422
10262	-51.102
10262	-50.964
10262	-51.025
10262	-51.285
10262	-51.437
10262	-51.376
10262	-51.193
10262	-51.056
10263	-51.01
10263	-51.132
10263	-51.285
10263	-51.209
10263	-50.766
10263	-50.964
10263	-51.102
10263	-50.919
10263	-50.842
10263	-51.041
10264	-50.888
10264	-50.69
10264	-50.98
10264	-51.01
10264	-50.797
10264	-50.476
10264	-50.476
10264	-50.858
10264	-50.827
10264	-50.858
10265	-50.583
10265	-50.613
10265	-50.323
10265	-50.171
10265	-50.339
10265	-50.217
10265	-50.354
10265	-50.491
10265	-50.522
10265	-50.43
10266	-50.43
10266	-50.415
10266	-50.293
10266	-50.247
10266	-50.14
10266	-50.034
10266	-49.973
10266	-49.957
10266	-49.896
10266	-49.805
10267	-49.789
10267	-49.713
10267	-49.698
10267	-49.53
10267	-49.561
10267	-49.454
10267	-49.393
10267	-49.423
10267	-49.316
10267	-49.438
10268	-49.347
10268	-49.301
10268	-49.301
10268	-49.438
10268	-49.255
10268	-49.377
10268	-49.316
10268	-49.438
10268	-49.347
10268	-49.438
10269	-49.286
10269	-49.24
10269	-48.95
10269	-48.782
10269	-48.645
10269	-48.66
10269	-48.584
10269	-48.828
10269	-48.874
10269	-48.889
10270	-48.813
10270	-48.676
10270	-48.34
10270	-48.264
10270	-48.401
10270	-48.538
10270	-48.614
10270	-48.523
10270	-48.248
10270	-48.019
10271	-48.004
10271	-48.065
10271	-48.157
10271	-48.187
10271	-48.096
10271	-47.989
10271	-47.699
10271	-47.577
10271	-47.775
10271	-47.714
10272	-47.379
10272	-47.501
10272	-47.791
10272	-47.287
10272	-47.241
10272	-47.592
10272	-47.47
10272	-47.165
10272	-46.982
10272	-46.997
10273	-47.195
10273	-47.241
10273	-47.165
10273	-46.936
10273	-46.738
10273	-46.616
10273	-46.539
10273	-46.341
10273	-46.326
10273	-46.387
10274	-46.402
10274	-46.478
10274	-46.448
10274	-46.463
10274	-46.463
10274	-46.341
10274	-46.356
10274	-46.204
10274	-46.219
10274	-46.097
10275	-46.082
10275	-45.959
10275	-45.883
10275	-45.761
10275	-45.685
10275	-45.609
10275	-45.532
10275	-45.486
10275	-45.441
10275	-45.471
10276	-45.41
10276	-45.364
10276	-45.349
10276	-45.227
10276	-45.227
10276	-45.136
10276	-44.968
10276	-44.769
10276	-44.571
10276	-44.464
10277	-44.373
10277	-44.296
10277	-44.373
10277	-44.342
10277	-44.373
10277	-44.388
10277	-44.357
10277	-44.266
10277	-44.022
10277	-43.793
10278	-43.61
10278	-43.701
10278	-43.762
10278	-43.747
10278	-43.854
10278	-43.61
10278	-43.274
10278	-43.213
10278	-43.259
10278	-43.365
10279	-43.503
10279	-43.243
10279	-42.74
10279	-42.831
10279	-42.923
10279	-43.076
10279	-42.984
10279	-42.892
10279	-42.74
10279	-42.48
10280	-42.297
10280	-42.618
10280	-42.603
10280	-42.313
10280	-42.206
10280	-42.358
10280	-42.068
10280	-41.962
10280	-42.038
10280	-42.053
10281	-41.901
10281	-41.611
10281	-41.443
10281	-41.702
10281	-41.641
10281	-41.687
10281	-41.58
10281	-41.428
10281	-41.168
10281	-40.939
10282	-40.939
10282	-40.939
10282	-40.863
10282	-40.833
10282	-40.909
10282	-40.894
10282	-40.833
10282	-40.741
10282	-40.71
10282	-40.68
10283	-40.604
10283	-40.543
10283	-40.482
10283	-40.314
10283	-40.253
10283	-40.329
10283	-40.268
10283	-40.237
10283	-40.054
10283	-39.902
10284	-39.78
10284	-39.703
10284	-39.551
10284	-39.505
10284	-39.49
10284	-39.276
10284	-39.185
10284	-39.047
10284	-38.773
10284	-38.62
10285	-38.376
10285	-38.284
10285	-38.147
10285	-37.964
10285	-37.842
10285	-37.735
10285	-37.521
10285	-37.43
10285	-37.277
10285	-36.911
10286	-36.453
10286	-35.736
10286	-35.095
10286	-34.302
10286	-33.401
10286	-32.12
10286	-30.64
10286	-29.19
10286	-27.328
10286	-25.589
10287	-24.094
10287	-22.736
10287	-21.362
10287	-19.867
10287	-18.097
10287	-16.556
10287	-15.472
10287	-14.496
10287	-13.55
10287	-12.634
10288	-11.673
10288	-10.773
10288	-9.8724
10288	-9.0942
10288	-8.3771
10288	-8.1024
10288	-7.9803
10288	-7.3853
10288	-7.0038
10288	-7.2479
10289	-7.0953
10289	-6.9122
10289	-6.9733
10289	-7.5073
10289	-7.6141
10289	-7.7667
10289	-7.9346
10289	-8.1177
10289	-8.5602
10289	-9.2316
10290	-9.8419
10290	-10.437
10290	-11.078
10290	-11.719
10290	-12.329
10290	-12.848
10290	-13.565
10290	-14.206
10290	-14.893
10290	-15.61
10291	-16.479
10291	-17.38
10291	-18.219
10291	-19.012
10291	-19.821
10291	-20.569
10291	-21.362
10291	-22.308
10291	-23.254
10291	-24.078
10292	-24.887
10292	-25.757
10292	-26.581
10292	-27.42
10292	-28.351
10292	-29.144
10292	-30.09
10292	-30.792
10292	-31.601
10292	-32.333
10293	-33.127
10293	-33.844
10293	-34.607
10293	-35.339
10293	-35.965
10293	-36.545
10293	-37.033
10293	-37.369
10293	-37.857
10293	-38.33
10294	-38.956
10294	-39.49
10294	-40.222
10294	-40.665
10294	-41.26
10294	-41.428
10294	-41.794
10294	-41.977
10294	-42.343
10294	-42.847
10295	-43.35
10295	-43.732
10295	-44.022
10295	-44.022
10295	-44.205
10295	-44.601
10295	-45.074
10295	-45.456
10295	-45.502
10295	-45.502
10296	-45.792
10296	-46.28
10296	-46.57
10296	-46.814
10296	-46.86
10296	-46.906
10296	-46.982
10296	-47.363
10296	-47.836
10296	-47.76
10297	-47.699
10297	-48.203
10297	-48.264
10297	-48.065
10297	-48.584
10297	-48.813
10297	-48.706
10297	-48.538
10297	-48.798
10297	-49.133
10298	-49.301
10298	-49.286
10298	-49.286
10298	-49.179
10298	-49.21
10298	-49.438
10298	-49.576
10298	-49.789
10298	-49.911
10298	-50.034
10299	-50.003
10299	-50.14
10299	-50.079
10299	-50.079
10299	-50.049
10299	-49.988
10299	-49.957
10299	-50.018
10299	-50.003
10299	-49.973
10300	-49.942
10300	-50.003
10300	-49.988
10300	-50.018
10300	-50.156
10300	-50.247
10300	-50.11
10300	-50.186
10300	-50.217
10300	-50.125
10301	-50.232
10301	-50.186
10301	-50.232
10301	-50.095
10301	-50.14
10301	-50.156
10301	-50.156
10301	-50.049
10301	-50.171
10301	-50.232
10302	-50.278
10302	-50.293
10302	-50.4
10302	-50.4
10302	-50.522
10302	-50.491
10302	-50.476
10302	-50.354
10302	-50.049
10302	-50.018
10303	-49.957
10303	-49.927
10303	-50.186
10303	-50.4
10303	-50.293
10303	-50.247
10303	-49.988
10303	-49.713
10303	-49.82
10303	-50.049
10304	-50.232
10304	-50.14
10304	-49.85
10304	-49.606
10304	-49.728
10304	-49.759
10304	-49.789
10304	-49.805
10304	-49.744
10304	-49.438
10305	-49.515
10305	-49.866
10305	-49.759
10305	-49.377
10305	-49.576
10305	-49.683
10305	-49.255
10305	-49.484
10305	-49.622
10305	-49.408
10306	-49.149
10306	-49.194
10306	-49.454
10306	-49.408
10306	-49.194
10306	-49.042
10306	-48.965
10306	-48.889
10306	-48.935
10306	-49.118
10307	-49.118
10307	-49.057
10307	-49.057
10307	-49.057
10307	-48.965
10307	-48.828
10307	-48.782
10307	-48.614
10307	-48.523
10307	-48.34
10308	-48.325
10308	-48.264
10308	-48.264
10308	-48.264
10308	-48.248
10308	-48.096
10308	-48.08
10308	-48.096
10308	-48.096
10308	-48.019
10309	-48.065
10309	-47.882
10309	-47.821
10309	-47.775
10309	-47.775
10309	-47.775
10309	-47.668
10309	-47.623
10309	-47.455
10309	-47.516
10310	-47.607
10310	-47.592
10310	-47.623
10310	-47.684
10310	-47.638
10310	-47.668
10310	-47.668
10310	-47.699
10310	-47.516
10310	-47.333
10311	-47.119
10311	-47.012
10311	-46.921
10311	-47.058
10311	-47.165
10311	-47.211
10311	-47.15
10311	-47.119
10311	-46.875
10311	-46.509
10312	-46.6
10312	-46.753
10312	-46.921
10312	-46.951
10312	-46.57
10312	-46.31
10312	-46.326
10312	-46.555
10312	-46.555
10312	-46.585
10313	-46.585
10313	-46.387
10313	-46.31
10313	-46.066
10313	-45.929
10313	-46.219
10313	-46.066
10313	-45.715
10313	-46.021
10313	-46.021
10314	-45.731
10314	-45.517
10314	-45.883
10314	-45.792
10314	-45.639
10314	-45.334
10314	-45.38
10314	-45.563
10314	-45.563
10314	-45.471
10315	-45.41
10315	-45.242
10315	-45.136
10315	-44.922
10315	-44.785
10315	-44.678
10315	-44.724
10315	-44.724
10315	-44.907
10315	-44.8
10316	-44.83
10316	-44.785
10316	-44.83
10316	-44.632
10316	-44.647
10316	-44.724
10316	-44.662
10316	-44.449
10316	-44.418
10316	-44.388
10317	-44.235
10317	-44.22
10317	-44.22
10317	-44.235
10317	-44.067
10317	-44.006
10317	-43.93
10317	-43.854
10317	-43.777
10317	-43.777
10318	-43.625
10318	-43.533
10318	-43.365
10318	-43.182
10318	-42.969
10318	-42.816
10318	-42.801
10318	-42.77
10318	-42.74
10318	-42.77
10319	-42.755
10319	-42.77
10319	-42.709
10319	-42.679
10319	-42.557
10319	-42.343
10319	-42.13
10319	-42.053
10319	-42.175
10319	-42.206
10320	-42.236
10320	-42.221
10320	-42.084
10320	-41.855
10320	-41.641
10320	-42.053
10320	-42.023
10320	-41.962
10320	-41.672
10320	-41.504
10321	-41.382
10321	-41.55
10321	-41.672
10321	-41.55
10321	-41.382
10321	-41.336
10321	-41.107
10321	-40.833
10321	-40.939
10321	-41.061
10322	-40.68
10322	-40.558
10322	-40.863
10322	-40.665
10322	-40.222
10322	-40.466
10322	-40.573
10322	-40.451
10322	-40.039
10322	-39.825
10323	-39.856
10323	-40.024
10323	-39.978
10323	-40.085
10323	-39.886
10323	-39.612
10323	-39.566
10323	-39.383
10323	-39.23
10323	-39.078
10324	-38.986
10324	-38.91
10324	-38.712
10324	-38.589
10324	-38.589
10324	-38.467
10324	-38.483
10324	-38.483
10324	-38.391
10324	-38.391
10325	-38.223
10325	-38.162
10325	-37.933
10325	-37.827
10325	-37.796
10325	-37.659
10325	-37.613
10325	-37.445
10325	-37.292
10325	-37.186
10326	-36.85
10326	-36.743
10326	-36.53
10326	-36.377
10326	-36.118
10326	-36.011
10326	-35.904
10326	-35.782
10326	-35.645
10326	-35.446
10327	-35.278
10327	-35.156
10327	-34.943
10327	-34.698
10327	-34.363
10327	-33.951
10327	-33.493
10327	-33.371
10327	-33.127
10327	-32.898
10328	-32.578
10328	-32.181
10328	-31.372
10328	-30.38
10328	-28.9
10328	-27.618
10328	-26.382
10328	-25.192
10328	-23.788
10328	-22.11
10329	-20.477
10329	-19.348
10329	-18.387
10329	-17.303
10329	-16.037
10329	-14.694
10329	-13.733
10329	-12.802
10329	-12.177
10329	-11.673
10330	-11.063
10330	-10.345
10330	-9.6893
10330	-9.6893
10330	-9.3842
10330	-8.8043
10330	-8.7891
10330	-8.9111
10330	-8.6975
10330	-8.4991
10331	-8.7433
10331	-9.2468
10331	-9.4299
10331	-9.613
10331	-9.7198
10331	-9.9335
10331	-10.345
10331	-10.971
10331	-11.612
10331	-12.314
10332	-12.894
10332	-13.412
10332	-13.962
10332	-14.572
10332	-15.244
10332	-15.884
10332	-16.617
10332	-17.212
10332	-17.715
10332	-18.448
10333	-19.043
10333	-19.775
10333	-20.432
10333	-21.149
10333	-21.851
10333	-22.583
10333	-23.3
10333	-23.956
10333	-24.841
10333	-25.513
10334	-26.398
10334	-27.084
10334	-27.74
10334	-28.534
10334	-29.16
10334	-29.877
10334	-30.731
10334	-31.403
10334	-32.089
10334	-32.654
10335	-33.295
10335	-33.783
10335	-34.348
10335	-34.76
10335	-35.217
10335	-35.66
10335	-36.072
10335	-36.575
10335	-37.186
10335	-37.72
10336	-38.467
10336	-38.971
10336	-39.368
10336	-39.581
10336	-39.795
10336	-40.085
10336	-40.695
10336	-41.306
10336	-41.626
10336	-42.191
10337	-42.145
10337	-42.267
10337	-42.725
10337	-43.213
10337	-43.579
10337	-43.839
10337	-43.854
10337	-43.9
10337	-44.388
10337	-44.586
10338	-44.83
10338	-44.952
10338	-45.12
10338	-45.364
10338	-45.761
10338	-46.036
10338	-46.051
10338	-46.112
10338	-46.478
10338	-46.555
10339	-46.494
10339	-46.936
10339	-47.18
10339	-47.272
10339	-47.058
10339	-47.089
10339	-47.455
10339	-47.714
10339	-47.745
10339	-47.791
10340	-47.699
10340	-47.714
10340	-47.76
10340	-47.821
10340	-48.111
10340	-48.294
10340	-48.431
10340	-48.523
10340	-48.66
10340	-48.691
10341	-48.721
10341	-48.767
10341	-48.737
10341	-48.828
10341	-48.859
10341	-48.798
10341	-48.813
10341	-48.874
10341	-48.828
10341	-48.798
10342	-48.798
10342	-48.798
10342	-48.813
10342	-48.889
10342	-48.828
10342	-48.767
10342	-48.874
10342	-48.843
10342	-48.874
10342	-48.981
10343	-49.088
10343	-49.042
10343	-49.011
10343	-49.118
10343	-49.21
10343	-49.255
10343	-49.21
10343	-49.286
10343	-49.286
10343	-49.088
10344	-48.996
10344	-48.95
10344	-48.782
10344	-48.706
10344	-48.843
10344	-48.92
10344	-48.981
10344	-49.072
10344	-49.103
10344	-49.026
10345	-48.737
10345	-48.614
10345	-48.645
10345	-48.813
10345	-48.874
10345	-48.965
10345	-48.813
10345	-48.63
10345	-48.447
10345	-48.614
10346	-48.828
10346	-48.874
10346	-48.752
10346	-48.66
10346	-48.676
10346	-48.63
10346	-48.599
10346	-48.355
10346	-48.203
10346	-48.447
10347	-48.355
10347	-47.989
10347	-48.386
10347	-48.386
10347	-48.05
10347	-47.943
10347	-48.218
10347	-48.141
10347	-48.05
10347	-47.729
10348	-47.653
10348	-47.821
10348	-47.913
10348	-47.897
10348	-47.836
10348	-47.821
10348	-47.623
10348	-47.501
10348	-47.348
10348	-47.241
10349	-47.195
10349	-47.226
10349	-47.134
10349	-47.195
10349	-47.119
10349	-47.165
10349	-47.195
10349	-47.211
10349	-47.226
10349	-47.15
10350	-47.18
10350	-47.15
10350	-47.089
10350	-46.982
10350	-47.028
10350	-46.997
10350	-46.875
10350	-46.768
10350	-46.753
10350	-46.661
10351	-46.753
10351	-46.616
10351	-46.6
10351	-46.356
10351	-46.204
10351	-46.173
10351	-46.158
10351	-46.005
10351	-45.929
10351	-46.005
10352	-46.036
10352	-45.975
10352	-46.158
10352	-46.066
10352	-46.127
10352	-46.021
10352	-45.929
10352	-45.609
10352	-45.517
10352	-45.349
10353	-45.517
10353	-45.639
10353	-45.7
10353	-45.7
10353	-45.532
10353	-45.166
10353	-44.998
10353	-45.288
10353	-45.395
10353	-45.547
10354	-45.364
10354	-44.968
10354	-44.846
10354	-44.998
10354	-45.074
10354	-45.12
10354	-45.074
10354	-45.029
10354	-44.983
10354	-44.907
10355	-44.678
10355	-44.327
10355	-44.449
10355	-44.571
10355	-44.312
10355	-44.281
10355	-44.479
10355	-44.327
10355	-43.945
10355	-43.976
10356	-44.144
10356	-44.128
10356	-44.006
10356	-43.762
10356	-43.625
10356	-43.564
10356	-43.533
10356	-43.716
10356	-43.701
10356	-43.64
10357	-43.533
10357	-43.503
10357	-43.35
10357	-43.259
10357	-43.06
10357	-43.121
10357	-42.953
10357	-42.892
10357	-42.755
10357	-42.633
10358	-42.679
10358	-42.572
10358	-42.435
10358	-42.343
10358	-42.374
10358	-42.282
10358	-42.282
10358	-42.145
10358	-41.992
10358	-41.931
10359	-41.962
10359	-41.977
10359	-41.901
10359	-41.946
10359	-41.946
10359	-41.809
10359	-41.84
10359	-41.885
10359	-41.962
10359	-41.885
10360	-41.855
10360	-41.901
10360	-41.718
10360	-41.58
10360	-41.58
10360	-41.229
10360	-41.138
10360	-41.107
10360	-41.122
10360	-41.138
10361	-41.245
10361	-41.122
10361	-41.245
10361	-41.061
10361	-40.619
10361	-40.573
10361	-40.68
10361	-40.771
10361	-40.894
10361	-40.878
10362	-40.466
10362	-40.375
10362	-40.359
10362	-40.512
10362	-40.512
10362	-40.283
10362	-39.993
10362	-40.085
10362	-40.161
10362	-40.1
10363	-40.115
10363	-39.902
10363	-39.749
10363	-39.536
10363	-39.581
10363	-39.688
10363	-39.459
10363	-39.139
10363	-39.459
10363	-39.261
10364	-38.849
10364	-38.94
10364	-39.078
10364	-38.818
10364	-38.681
10364	-38.284
10364	-38.345
10364	-38.376
10364	-38.483
10364	-38.513
10365	-38.284
10365	-38.101
10365	-38.01
10365	-37.796
10365	-37.598
10365	-37.613
10365	-37.369
10365	-37.292
10365	-37.247
10365	-37.14
10366	-37.064
10366	-37.14
10366	-37.079
10366	-36.957
10366	-36.88
10366	-36.896
10366	-36.835
10366	-36.743
10366	-36.56
10366	-36.484
10367	-36.453
10367	-36.255
10367	-36.285
10367	-35.919
10367	-35.767
10367	-35.614
10367	-35.461
10367	-35.37
10367	-35.278
10367	-35.126
10368	-35.049
10368	-34.973
10368	-34.943
10368	-34.943
10368	-34.973
10368	-34.927
10368	-34.912
10368	-34.851
10368	-34.76
10368	-34.668
10369	-34.47
10369	-34.21
10369	-34.073
10369	-33.89
10369	-33.905
10369	-34.012
10369	-33.89
10369	-33.966
10369	-33.936
10369	-33.401
10370	-33.203
10370	-33.249
10370	-33.356
10370	-33.325
10370	-33.234
10370	-32.806
10370	-32.608
10370	-32.608
10370	-32.791
10370	-32.806
10371	-32.364
10371	-31.845
10371	-31.708
10371	-31.631
10371	-31.357
10371	-31.25
10371	-31.067
10371	-31.235
10371	-31.052
10371	-30.777
10372	-30.35
10372	-30.563
10372	-30.35
10372	-29.922
10372	-29.8
10372	-29.8
10372	-29.465
10372	-28.976
10372	-28.748
10372	-28.595
10373	-28.412
10373	-27.924
10373	-27.298
10373	-26.55
10373	-25.772
10373	-24.826
10373	-23.849
10373	-22.873
10373	-21.896
10373	-20.844
10374	-20.035
10374	-19.073
10374	-18.295
10374	-17.426
10374	-16.769
10374	-15.976
10374	-15.335
10374	-14.603
10374	-14.145
10374	-13.611
10375	-13.229
10375	-12.924
10375	-12.665
10375	-12.329
10375	-12.131
10375	-12.039
10375	-12.039
10375	-11.902
10375	-11.978
10375	-12.039
10376	-12.1
10376	-12.329
10376	-12.39
10376	-12.68
10376	-12.772
10376	-13.092
10376	-13.214
10376	-13.58
10376	-13.962
10376	-14.313
10377	-14.938
10377	-15.61
10377	-16.19
10377	-16.83
10377	-17.426
10377	-17.899
10377	-18.311
10377	-18.768
10377	-19.165
10377	-19.867
10378	-20.721
10378	-21.362
10378	-22.095
10378	-22.72
10378	-23.209
10378	-23.544
10378	-24.277
10378	-25.101
10378	-26.001
10378	-26.489
10379	-26.733
10379	-27.206
10379	-28.061
10379	-28.885
10379	-29.48
10379	-29.938
10379	-30.243
10379	-30.853
10379	-31.403
10379	-32.15
10380	-32.578
10380	-32.974
10380	-33.371
10380	-34.088
10380	-34.5
10380	-34.607
10380	-35.217
10380	-35.934
10380	-36.133
10380	-36.392
10381	-36.865
10381	-37.521
10381	-37.933
10381	-38.223
10381	-38.391
10381	-38.696
10381	-39.017
10381	-39.291
10381	-39.749
10381	-40.237
10382	-40.588
10382	-40.909
10382	-41.275
10382	-41.534
10382	-41.84
10382	-41.946
10382	-42.221
10382	-42.343
10382	-42.618
10382	-42.74
10383	-42.938
10383	-43.137
10383	-43.32
10383	-43.564
10383	-43.564
10383	-43.793
10383	-43.93
10383	-44.25
10383	-44.388
10383	-44.525
10384	-44.662
10384	-44.769
10384	-44.968
10384	-45.166
10384	-45.288
10384	-45.502
10384	-45.578
10384	-45.807
10384	-45.776
10384	-45.853
10385	-46.051
10385	-45.959
10385	-45.99
10385	-45.914
10385	-45.914
10385	-45.914
10385	-46.066
10385	-46.234
10385	-46.539
10385	-46.738
10386	-46.799
10386	-46.753
10386	-46.753
10386	-46.478
10386	-46.463
10386	-46.631
10386	-46.783
10386	-46.997
10386	-47.089
10386	-47.012
10387	-46.738
10387	-46.6
10387	-46.89
10387	-47.165
10387	-47.256
10387	-47.073
10387	-46.875
10387	-46.844
10387	-47.028
10387	-47.15
10388	-47.211
10388	-47.119
10388	-47.073
10388	-46.89
10388	-47.134
10388	-47.195
10388	-47.119
10388	-46.967
10388	-47.348
10388	-47.15
10389	-46.89
10389	-47.226
10389	-47.287
10389	-47.134
10389	-46.951
10389	-46.906
10389	-47.195
10389	-47.287
10389	-47.241
10389	-47.089
10390	-46.906
10390	-46.89
10390	-46.692
10390	-46.768
10390	-46.768
10390	-46.982
10390	-46.997
10390	-47.073
10390	-47.012
10390	-47.043
10391	-46.982
10391	-46.951
10391	-46.875
10391	-46.906
10391	-46.753
10391	-46.707
10391	-46.783
10391	-46.646
10391	-46.707
10391	-46.57
10392	-46.616
10392	-46.524
10392	-46.478
10392	-46.463
10392	-46.432
10392	-46.478
10392	-46.494
10392	-46.448
10392	-46.417
10392	-46.387
10393	-46.387
10393	-46.432
10393	-46.463
10393	-46.463
10393	-46.555
10393	-46.341
10393	-46.28
10393	-46.188
10393	-46.051
10393	-45.853
10394	-45.883
10394	-45.898
10394	-45.883
10394	-45.883
10394	-46.021
10394	-46.082
10394	-46.021
10394	-45.853
10394	-45.7
10394	-45.471
10395	-45.471
10395	-45.547
10395	-45.807
10395	-45.761
10395	-45.609
10395	-45.288
10395	-45.151
10395	-45.242
10395	-45.471
10395	-45.349
10396	-45.273
10396	-44.937
10396	-44.968
10396	-44.907
10396	-44.907
10396	-44.83
10396	-44.968
10396	-45.197
10396	-45.044
10396	-44.693
10397	-44.769
10397	-44.891
10397	-44.632
10397	-44.449
10397	-44.83
10397	-44.678
10397	-44.449
10397	-44.266
10397	-44.235
10397	-44.434
10398	-44.479
10398	-44.449
10398	-44.205
10398	-44.113
10398	-43.854
10398	-43.854
10398	-43.716
10398	-43.839
10398	-43.945
10398	-43.915
10399	-43.9
10399	-43.884
10399	-43.777
10399	-43.594
10399	-43.549
10399	-43.503
10399	-43.488
10399	-43.35
10399	-43.304
10399	-43.243
10400	-43.182
10400	-43.03
10400	-43.091
10400	-42.999
10400	-42.923
10400	-42.938
10400	-42.847
10400	-42.816
10400	-42.664
10400	-42.618
10401	-42.511
10401	-42.511
10401	-42.465
10401	-42.267
10401	-42.252
10401	-42.084
10401	-41.946
10401	-41.733
10401	-41.519
10401	-41.397
10402	-41.458
10402	-41.397
10402	-41.458
10402	-41.565
10402	-41.626
10402	-41.641
10402	-41.595
10402	-41.473
10402	-41.245
10402	-40.97
10403	-40.833
10403	-40.817
10403	-40.924
10403	-40.863
10403	-40.817
10403	-40.405
10403	-40.176
10403	-39.978
10403	-40.192
10403	-40.329
10404	-40.878
10404	-40.588
10404	-40.756
10404	-41.016
10404	-41.183
10404	-41.275
10404	-41.367
10404	-41.412
10404	-41.473
10404	-41.519
10405	-42.191
10405	-42.236
10405	-42.587
10405	-43.091
10405	-43.015
10405	-43.182
10405	-43.808
10405	-43.594
10405	-43.533
10405	-43.961
10406	-44.113
10406	-44.373
10406	-44.266
10406	-44.205
10406	-44.266
10406	-44.586
10406	-44.769
10406	-44.861
10406	-44.968
10406	-45.074
10407	-45.227
10407	-45.197
10407	-45.258
10407	-45.334
10407	-45.303
10407	-45.38
10407	-45.67
10407	-45.792
10407	-45.868
10407	-46.112
10408	-46.219
10408	-46.265
10408	-46.463
10408	-46.57
10408	-46.814
10408	-46.967
10408	-46.967
10408	-47.211
10408	-47.15
10408	-47.333
10409	-47.577
10409	-47.623
10409	-47.668
10409	-47.684
10409	-47.852
10409	-47.989
10409	-47.943
10409	-48.004
10409	-48.218
10409	-48.279
10410	-48.37
10410	-48.538
10410	-48.645
10410	-48.798
10410	-49.057
10410	-49.301
10410	-49.377
10410	-49.53
10410	-49.683
10410	-49.637
10411	-49.591
10411	-49.515
10411	-49.637
10411	-49.759
10411	-49.988
10411	-50.232
10411	-50.415
10411	-50.522
10411	-50.461
10411	-50.446
10412	-50.323
10412	-50.461
10412	-50.903
10412	-51.132
10412	-51.132
10412	-50.812
10412	-50.873
10412	-51.163
10412	-51.376
10412	-51.529
10413	-51.636
10413	-51.651
10413	-51.62
10413	-51.605
10413	-51.895
10413	-52.094
10413	-51.971
10413	-51.987
10413	-52.475
10413	-52.399
10414	-52.063
10414	-52.704
10414	-52.704
10414	-52.536
10414	-52.551
10414	-52.963
10414	-53.085
10414	-53.07
10414	-53.04
10414	-52.979
10415	-53.04
10415	-53.284
10415	-53.65
10415	-53.696
10415	-53.726
10415	-53.894
10415	-53.909
10415	-53.864
10415	-53.818
10415	-53.833
10416	-53.741
10416	-53.848
10416	-53.802
10416	-54.016
10416	-54.169
10416	-54.214
10416	-54.367
10416	-54.474
10416	-54.413
10416	-54.657
10417	-54.779
10417	-54.901
10417	-54.962
10417	-55.008
10417	-55.038
10417	-55.145
10417	-55.161
10417	-55.237
10417	-55.313
10417	-55.405
10418	-55.405
10418	-55.45
10418	-55.466
10418	-55.45
10418	-55.527
10418	-55.527
10418	-55.527
10418	-55.496
10418	-55.435
10418	-55.45
10419	-55.649
10419	-55.74
10419	-55.984
10419	-56.183
10419	-56.244
10419	-56.274
10419	-56.305
10419	-56.229
10419	-56.168
10419	-56.091
10420	-56.183
10420	-56.32
10420	-56.458
10420	-56.671
10420	-56.732
10420	-56.534
10420	-56.488
10420	-56.503
10420	-56.686
10420	-56.931
10421	-57.114
10421	-57.037
10421	-56.946
10421	-56.961
10421	-57.022
10421	-57.159
10421	-57.297
10421	-57.175
10421	-56.9
10421	-57.251
10422	-57.526
10422	-57.114
10422	-57.373
10422	-57.449
10422	-57.251
10422	-57.327
10422	-57.709
10422	-57.648
10422	-57.541
10422	-57.373
10423	-57.663
10423	-57.831
10423	-57.816
10423	-57.724
10423	-57.755
10423	-57.587
10423	-57.648
10423	-57.755
10423	-57.953
10423	-58.075
10424	-58.166
10424	-58.197
10424	-58.243
10424	-58.197
10424	-58.289
10424	-58.121
10424	-58.151
10424	-57.999
10424	-58.136
10424	-58.044
10425	-58.243
10425	-58.319
10425	-58.319
10425	-58.426
10425	-58.441
10425	-58.594
10425	-58.609
10425	-58.716
10425	-58.792
10425	-58.823
10426	-58.929
10426	-58.945
10426	-58.945
10426	-58.884
10426	-58.96
10426	-58.914
10426	-59.006
10426	-58.868
10426	-58.899
10426	-58.792
10427	-58.868
10427	-58.884
10427	-58.884
10427	-58.96
10427	-59.006
10427	-59.097
10427	-59.204
10427	-59.311
10427	-59.464
10427	-59.631
10428	-59.586
10428	-59.57
10428	-59.357
10428	-59.296
10428	-59.265
10428	-59.402
10428	-59.509
10428	-59.814
10428	-59.906
10428	-59.769
10429	-59.57
10429	-59.479
10429	-59.586
10429	-59.845
10429	-60.059
10429	-60.181
10429	-60.165
10429	-60.135
10429	-60.181
10429	-60.089
10430	-59.875
10430	-59.845
10430	-60.287
10430	-60.104
10430	-59.845
10430	-60.181
10430	-60.181
10430	-60.059
10430	-60.135
10430	-60.44
10431	-60.287
10431	-59.998
10431	-60.15
10431	-60.425
10431	-60.471
10431	-60.455
10431	-60.364
10431	-60.15
10431	-60.226
10431	-60.211
10432	-60.471
10432	-60.684
10432	-60.73
10432	-60.837
10432	-60.776
10432	-60.745
10432	-60.654
10432	-60.623
10432	-60.547
10432	-60.516
10433	-60.532
10433	-60.486
10433	-60.44
10433	-60.516
10433	-60.471
10433	-60.608
10433	-60.638
10433	-60.73
10433	-60.684
10433	-60.761
10434	-60.776
10434	-60.822
10434	-60.883
10434	-60.898
10434	-60.883
10434	-60.959
10434	-60.883
10434	-60.928
10434	-60.898
10434	-60.989
10435	-60.944
10435	-60.867
10435	-60.761
10435	-60.913
10435	-60.883
10435	-61.05
10435	-61.142
10435	-61.157
10435	-61.295
10435	-61.34
10436	-61.295
10436	-61.371
10436	-61.34
10436	-61.203
10436	-61.096
10436	-61.035
10436	-61.005
10436	-61.34
10436	-61.462
10436	-61.554
10437	-61.478
10437	-61.264
10437	-61.127
10437	-61.172
10437	-61.401
10437	-61.615
10437	-61.584
10437	-61.508
10437	-61.234
10437	-61.218
10438	-61.234
10438	-61.203
10438	-61.447
10438	-61.691
10438	-61.722
10438	-61.417
10438	-61.371
10438	-61.798
10438	-61.523
10438	-61.523
10439	-61.859
10439	-61.661
10439	-61.432
10439	-61.783
10439	-61.935
10439	-61.798
10439	-61.539
10439	-61.661
10439	-61.783
10439	-61.905
10440	-61.935
10440	-62.012
10440	-61.813
10440	-61.691
10440	-61.691
10440	-61.707
10440	-61.691
10440	-61.813
10440	-61.981
10440	-62.057
10441	-62.119
10441	-62.241
10441	-62.225
10441	-62.241
10441	-62.18
10441	-62.256
10441	-62.21
10441	-62.241
10441	-62.149
10441	-62.149
10442	-62.088
10442	-62.103
10442	-62.164
10442	-62.088
10442	-62.195
10442	-62.149
10442	-62.088
10442	-62.134
10442	-62.18
10442	-62.241
10443	-62.347
10443	-62.393
10443	-62.378
10443	-62.5
10443	-62.424
10443	-62.576
10443	-62.561
10443	-62.653
10443	-62.836
10443	-62.79
10444	-62.729
10444	-62.729
10444	-62.637
10444	-62.485
10444	-62.546
10444	-62.469
10444	-62.408
10444	-62.531
10444	-62.714
10444	-62.775
10445	-62.881
10445	-62.912
10445	-62.866
10445	-62.576
10445	-62.485
10445	-62.744
10445	-62.866
10445	-63.004
10445	-63.141
10445	-62.866
10446	-62.714
10446	-62.759
10446	-62.958
10446	-62.988
10446	-62.958
10446	-62.866
10446	-62.927
10446	-63.293
10446	-63.324
10446	-63.049
10447	-63.019
10447	-63.278
10447	-63.065
10447	-63.202
10447	-63.416
10447	-63.278
10447	-63.095
10447	-63.156
10447	-63.461
10447	-63.477
10448	-63.339
10448	-63.171
10448	-63.171
10448	-63.339
10448	-63.522
10448	-63.568
10448	-63.66
10448	-63.66
10448	-63.477
10448	-63.446
10449	-63.431
10449	-63.248
10449	-63.293
10449	-63.324
10449	-63.339
10449	-63.507
10449	-63.675
10449	-63.751
10449	-63.721
10449	-63.812
10450	-63.812
10450	-63.858
10450	-63.889
10450	-63.873
10450	-63.965
10450	-63.858
10450	-64.026
10450	-63.873
10450	-63.889
10450	-63.934
10451	-63.934
10451	-63.995
10451	-64.133
10451	-64.072
10451	-64.072
10451	-64.102
10451	-64.087
10451	-64.133
10451	-64.178
10451	-64.285
10452	-64.255
10452	-64.102
10452	-64.056
10452	-63.995
10452	-63.828
10452	-63.812
10452	-63.828
10452	-63.95
10452	-64.056
10452	-64.148
10453	-64.224
10453	-64.346
10453	-64.346
10453	-64.285
10453	-64.026
10453	-63.843
10453	-64.026
10453	-64.148
10453	-64.392
10453	-64.484
10454	-64.362
10454	-64.026
10454	-63.995
10454	-64.163
10454	-64.407
10454	-64.423
10454	-64.621
10454	-64.468
10454	-64.499
10454	-64.301
10455	-64.224
10455	-64.148
10455	-64.636
10455	-64.453
10455	-64.102
10455	-64.529
10455	-64.484
10455	-64.148
10455	-64.484
10455	-64.59
10456	-64.514
10456	-64.285
10456	-64.59
10456	-64.682
10456	-64.682
10456	-64.59
10456	-64.499
10456	-64.377
10456	-64.438
10456	-64.606
10457	-64.728
10457	-64.819
10457	-64.743
10457	-64.743
10457	-64.728
10457	-64.59
10457	-64.545
10457	-64.56
10457	-64.499
10457	-64.468
10458	-64.575
10458	-64.636
10458	-64.682
10458	-64.713
10458	-64.896
10458	-64.911
10458	-64.926
10458	-64.957
10458	-65.125
10458	-65.018
10459	-65.063
10459	-65.079
10459	-65.094
10459	-65.125
10459	-65.094
10459	-65.231
10459	-65.17
10459	-65.063
10459	-65.17
10459	-65.216
10460	-65.125
10460	-65.033
10460	-65.048
10460	-65.018
10460	-64.987
10460	-64.88
10460	-64.758
10460	-64.835
10460	-64.819
10460	-65.002
10461	-65.109
10461	-65.17
10461	-65.231
10461	-65.414
10461	-65.323
10461	-65.201
10461	-65.201
10461	-64.972
10461	-64.896
10461	-65.079
10462	-65.308
10462	-65.277
10462	-65.384
10462	-65.308
10462	-64.987
10462	-64.957
10462	-65.155
10462	-65.399
10462	-65.552
10462	-65.475
10463	-65.552
10463	-65.506
10463	-65.445
10463	-65.277
10463	-65.125
10463	-65.475
10463	-65.43
10463	-65.186
10463	-65.353
10463	-65.475
10464	-65.247
10464	-65.277
10464	-65.598
10464	-65.399
10464	-65.079
10464	-65.231
10464	-65.537
10464	-65.598
10464	-65.537
10464	-65.399
10465	-65.155
10465	-65.186
10465	-65.308
10465	-65.567
10465	-65.582
10465	-65.643
10465	-65.674
10465	-65.567
10465	-65.506
10465	-65.46
10466	-65.414
10466	-65.308
10466	-65.308
10466	-65.201
10466	-65.201
10466	-65.201
10466	-65.308
10466	-65.369
10466	-65.323
10466	-65.491
10467	-65.506
10467	-65.613
10467	-65.521
10467	-65.628
10467	-65.521
10467	-65.659
10467	-65.628
10467	-65.659
10467	-65.552
10467	-65.613
10468	-65.552
10468	-65.567
10468	-65.582
10468	-65.552
10468	-65.552
10468	-65.475
10468	-65.231
10468	-65.277
10468	-65.247
10468	-65.231
10469	-65.308
10469	-65.46
10469	-65.414
10469	-65.491
10469	-65.521
10469	-65.765
10469	-65.689
10469	-65.765
10469	-65.613
10469	-65.353
10470	-65.216
10470	-65.201
10470	-65.445
10470	-65.628
10470	-65.765
10470	-65.796
10470	-65.506
10470	-65.414
10470	-65.262
10470	-65.582
10471	-65.765
10471	-65.811
10471	-65.75
10471	-65.781
10471	-65.674
10471	-65.75
10471	-65.75
10471	-65.674
10471	-65.43
10471	-65.689
10472	-65.765
10472	-65.384
10472	-65.643
10472	-65.72
10472	-65.598
10472	-65.659
10472	-65.811
10472	-65.781
10472	-65.414
10472	-65.506
10473	-65.796
10473	-65.979
10473	-65.842
10473	-65.704
10473	-65.46
10473	-65.445
10473	-65.552
10473	-65.75
10473	-65.857
10473	-65.948
10474	-65.887
10474	-65.887
10474	-65.842
10474	-65.765
10474	-65.628
10474	-65.704
10474	-65.582
10474	-65.659
10474	-65.537
10474	-65.659
10475	-65.811
10475	-65.857
10475	-65.918
10475	-65.964
10475	-66.04
10475	-65.994
10475	-66.01
10475	-66.101
10475	-66.116
10475	-66.177
10476	-66.132
10476	-66.116
10476	-66.101
10476	-66.208
10476	-66.132
10476	-66.147
10476	-66.238
10476	-66.162
10476	-66.101
10476	-66.025
10477	-65.964
10477	-65.872
10477	-65.826
10477	-65.75
10477	-65.811
10477	-65.765
10477	-65.887
10477	-65.979
10477	-66.086
10477	-66.147
10478	-66.315
10478	-66.254
10478	-66.132
10478	-65.994
10478	-65.857
10478	-65.872
10478	-65.918
10478	-66.071
10478	-66.223
10478	-66.299
10479	-66.177
10479	-65.903
10479	-65.903
10479	-66.01
10479	-66.193
10479	-66.177
10479	-66.299
10479	-66.284
10479	-66.315
10479	-66.208
10480	-65.918
10480	-66.132
10480	-66.391
10480	-66.071
10480	-66.025
10480	-66.269
10480	-66.223
10480	-65.948
10480	-66.345
10480	-66.315
10481	-66.086
10481	-65.933
10481	-66.223
10481	-66.36
10481	-66.391
10481	-66.238
10481	-66.132
10481	-65.918
10481	-65.933
10481	-66.086
10482	-66.284
10482	-66.315
10482	-66.315
10482	-66.36
10482	-66.33
10482	-66.193
10482	-66.162
10482	-66.116
10482	-66.086
10482	-66.025
10483	-65.979
10483	-65.918
10483	-65.887
10483	-65.948
10483	-66.071
10483	-66.025
10483	-66.086
10483	-66.071
10483	-66.086
10483	-66.132
10484	-66.223
10484	-66.208
10484	-66.284
10484	-66.223
10484	-66.193
10484	-66.208
10484	-66.238
10484	-66.116
10484	-66.177
10484	-66.116
10485	-66.086
10485	-66.101
10485	-66.025
10485	-65.994
10485	-65.979
10485	-66.116
10485	-66.147
10485	-66.299
10485	-66.299
10485	-66.467
10486	-66.544
10486	-66.437
10486	-66.483
10486	-66.33
10486	-66.177
10486	-66.086
10486	-66.116
10486	-66.284
10486	-66.299
10486	-66.574
10487	-66.483
10487	-66.36
10487	-66.101
10487	-66.208
10487	-66.36
10487	-66.528
10487	-66.528
10487	-66.467
10487	-66.147
10487	-66.116
10488	-66.223
10488	-66.238
10488	-66.33
10488	-66.498
10488	-66.483
10488	-66.345
10488	-66.147
10488	-66.574
10488	-66.528
10488	-66.254
10489	-66.589
10489	-66.36
10489	-66.223
10489	-66.422
10489	-66.589
10489	-66.574
10489	-66.315
10489	-66.177
10489	-66.284
10489	-66.559
10490	-66.574
10490	-66.666
10490	-66.483
10490	-66.36
10490	-66.208
10490	-66.193
10490	-66.223
10490	-66.299
10490	-66.345
10490	-66.483
10491	-66.528
10491	-66.574
10491	-66.559
10491	-66.666
10491	-66.589
10491	-66.65
10491	-66.544
10491	-66.376
10491	-66.422
10491	-66.437
10492	-66.437
10492	-66.391
10492	-66.422
10492	-66.33
10492	-66.299
10492	-66.254
10492	-66.177
10492	-66.299
10492	-66.254
10492	-66.254
10493	-66.284
10493	-66.284
10493	-66.223
10493	-66.269
10493	-66.254
10493	-66.391
10493	-66.406
10493	-66.391
10493	-66.391
10493	-66.376
10494	-66.299
10494	-66.36
10494	-66.284
10494	-66.01
10494	-66.025
10494	-65.872
10494	-65.918
10494	-66.101
10494	-66.238
10494	-66.391
10495	-66.422
10495	-66.284
10495	-66.055
10495	-65.948
10495	-65.887
10495	-66.071
10495	-66.284
10495	-66.391
10495	-66.254
10495	-65.918
10496	-65.842
10496	-66.055
10496	-66.269
10496	-66.376
10496	-66.193
10496	-66.116
10496	-65.964
10496	-66.101
10496	-66.467
10496	-66.299
10497	-66.116
10497	-66.315
10497	-66.238
10497	-66.025
10497	-66.269
10497	-66.376
10497	-66.162
10497	-66.04
10497	-66.284
10497	-66.33
10498	-66.315
10498	-66.208
10498	-66.04
10498	-65.994
10498	-66.208
10498	-66.299
10498	-66.437
10498	-66.422
10498	-66.33
10498	-66.33
10499	-66.132
10499	-66.01
10499	-66.025
10499	-65.903
10499	-65.857
10499	-65.887
10499	-66.086
10499	-66.025
10499	-66.193
10499	-66.177
10500	-66.254
10500	-66.177
10500	-66.284
10500	-66.376
10500	-66.33
10500	-66.269
10500	-66.36
10500	-66.345
10500	-66.284
10500	-66.269
10501	-66.315
10501	-66.345
10501	-66.299
10501	-66.33
10501	-66.345
10501	-66.315
10501	-66.238
10501	-66.345
10501	-66.315
10501	-66.223
10502	-66.177
10502	-66.101
10502	-65.903
10502	-65.781
10502	-65.918
10502	-65.872
10502	-65.948
10502	-66.04
10502	-66.132
10502	-66.193
10503	-66.223
10503	-66.208
10503	-66.147
10503	-65.826
10503	-65.826
10503	-65.933
10503	-66.01
10503	-66.116
10503	-66.315
10503	-66.116
10504	-65.826
10504	-65.75
10504	-65.842
10504	-66.116
10504	-66.116
10504	-66.254
10504	-66.162
10504	-66.208
10504	-66.162
10504	-66.193
10505	-66.116
10505	-65.781
10505	-65.903
10505	-66.254
10505	-65.948
10505	-65.933
10505	-66.101
10505	-65.918
10505	-65.826
10505	-66.086
10506	-66.147
10506	-66.147
10506	-65.842
10506	-65.933
10506	-66.208
10506	-66.193
10506	-66.132
10506	-66.101
10506	-66.04
10506	-65.826
10507	-65.842
10507	-65.994
10507	-66.132
10507	-66.162
10507	-66.254
10507	-66.284
10507	-66.238
10507	-66.284
10507	-66.254
10507	-66.101
10508	-66.055
10508	-66.116
10508	-66.025
10508	-65.964
10508	-65.918
10508	-66.055
10508	-65.903
10508	-65.903
10508	-65.964
10508	-66.055
10509	-65.979
10509	-66.01
10509	-66.071
10509	-66.071
10509	-66.086
10509	-66.025
10509	-65.994
10509	-66.086
10509	-66.01
10509	-66.116
10510	-66.086
10510	-66.025
10510	-65.979
10510	-66.193
10510	-66.284
10510	-66.315
10510	-66.452
10510	-66.422
10510	-66.528
10510	-66.544
10511	-66.498
10511	-66.513
10511	-66.467
10511	-66.193
10511	-66.238
10511	-66.147
10511	-66.299
10511	-66.559
10511	-66.666
10511	-66.681
10512	-66.574
10512	-66.33
10512	-66.33
10512	-66.376
10512	-66.559
10512	-66.818
10512	-66.772
10512	-66.513
10512	-66.315
10512	-66.391
10513	-66.315
10513	-66.284
10513	-66.498
10513	-66.681
10513	-66.864
10513	-66.544
10513	-66.345
10513	-66.681
10513	-66.65
10513	-66.467
10514	-66.742
10514	-66.696
10514	-66.483
10514	-66.528
10514	-66.788
10514	-66.818
10514	-66.65
10514	-66.483
10514	-66.498
10514	-66.635
10515	-66.849
10515	-66.91
10515	-66.818
10515	-66.788
10515	-66.589
10515	-66.513
10515	-66.483
10515	-66.559
10515	-66.65
10515	-66.757
10516	-66.879
10516	-66.925
10516	-66.94
10516	-66.925
10516	-66.956
10516	-66.925
10516	-66.986
10516	-67.001
10516	-66.925
10516	-66.757
10517	-66.925
10517	-66.895
10517	-66.849
10517	-66.818
10517	-66.94
10517	-66.849
10517	-66.925
10517	-66.803
10517	-66.849
10517	-66.818
10518	-66.91
10518	-66.91
10518	-66.971
10518	-67.078
10518	-67.139
10518	-67.169
10518	-67.139
10518	-67.123
10518	-67.184
10518	-67.123
10519	-67.093
10519	-66.956
10519	-66.818
10519	-66.772
10519	-66.65
10519	-66.711
10519	-66.91
10519	-67.017
10519	-67.123
10519	-67.291
10520	-67.169
10520	-66.986
10520	-66.727
10520	-66.757
10520	-66.864
10520	-67.139
10520	-67.276
10520	-67.337
10520	-66.971
10520	-66.803
10521	-66.864
10521	-67.047
10521	-67.139
10521	-67.169
10521	-67.23
10521	-67.047
10521	-66.971
10521	-66.681
10521	-67.047
10521	-67.139
10522	-66.895
10522	-67.032
10522	-67.215
10522	-66.834
10522	-66.849
10522	-67.261
10522	-67.047
10522	-66.879
10522	-67.017
10522	-67.322
10523	-67.139
10523	-67.123
10523	-66.986
10523	-66.818
10523	-66.834
10523	-67.23
10523	-67.215
10523	-67.184
10523	-67.154
10523	-67.123
10524	-66.986
10524	-67.001
10524	-66.94
10524	-66.803
10524	-66.788
10524	-66.788
10524	-66.879
10524	-66.879
10524	-67.047
10524	-67.215
10525	-67.184
10525	-67.2
10525	-67.245
10525	-67.215
10525	-67.23
10525	-67.337
10525	-67.261
10525	-67.337
10525	-67.169
10525	-67.261
10526	-67.169
10526	-67.291
10526	-67.154
10526	-67.245
10526	-67.23
10526	-67.23
10526	-67.23
10526	-67.2
10526	-67.062
10526	-67.154
10527	-67.123
10527	-67.062
10527	-66.91
10527	-66.91
10527	-66.62
10527	-66.788
10527	-66.711
10527	-66.879
10527	-66.91
10527	-67.108
10528	-67.108
10528	-67.139
10528	-67.123
10528	-67.047
10528	-66.803
10528	-66.574
10528	-66.803
10528	-66.91
10528	-67.001
10528	-67.123
10529	-67.078
10529	-66.681
10529	-66.605
10529	-66.864
10529	-66.956
10529	-67.139
10529	-67.032
10529	-67.123
10529	-67.093
10529	-66.986
10530	-66.818
10530	-66.864
10530	-67.215
10530	-66.956
10530	-66.727
10530	-67.215
10530	-67.047
10530	-66.803
10530	-67.078
10530	-67.078
10531	-66.91
10531	-66.742
10531	-66.788
10531	-67.154
10531	-67.169
10531	-67.032
10531	-66.895
10531	-66.711
10531	-66.605
10531	-66.879
10532	-66.956
10532	-67.169
10532	-67.23
10532	-67.169
10532	-67.123
10532	-67.139
10532	-67.047
10532	-66.94
10532	-66.818
10532	-66.772
10533	-66.788
10533	-66.772
10533	-66.681
10533	-66.711
10533	-66.788
10533	-66.803
10533	-66.864
10533	-66.879
10533	-66.879
10533	-66.925
10534	-66.956
10534	-67.032
10534	-67.047
10534	-67.078
10534	-67.017
10534	-66.94
10534	-67.078
10534	-66.91
10534	-67.032
10534	-66.925
10535	-66.91
10535	-66.803
10535	-66.788
10535	-66.742
10535	-66.956
10535	-66.818
10535	-66.956
10535	-67.108
10535	-67.078
10535	-67.078
10536	-67.169
10536	-67.184
10536	-67.2
10536	-67.123
10536	-66.94
10536	-66.803
10536	-66.788
10536	-66.925
10536	-67.123
10536	-67.215
10537	-67.184
10537	-67.093
10537	-66.788
10537	-66.757
10537	-66.971
10537	-67.2
10537	-67.184
10537	-67.032
10537	-66.834
10537	-66.803
10538	-66.788
10538	-66.666
10538	-66.772
10538	-66.91
10538	-67.184
10538	-67.062
10538	-66.803
10538	-67.108
10538	-67.078
10538	-66.727
10539	-67.123
10539	-67.139
10539	-66.91
10539	-66.803
10539	-67.245
10539	-67.2
10539	-67.017
10539	-66.834
10539	-66.94
10539	-67.093
10540	-67.245
10540	-67.169
10540	-67.169
10540	-66.94
10540	-66.895
10540	-66.849
10540	-66.818
10540	-66.879
10540	-67.001
10540	-67.169
10541	-67.2
10541	-67.291
10541	-67.23
10541	-67.322
10541	-67.276
10541	-67.2
10541	-67.2
10541	-67.093
10541	-67.047
10541	-67.062
10542	-67.123
10542	-66.986
10542	-67.001
10542	-66.864
10542	-66.986
10542	-66.925
10542	-66.895
10542	-66.986
10542	-66.986
10542	-66.895
10543	-67.032
10543	-66.895
10543	-67.047
10543	-67.078
10543	-67.093
10543	-67.215
10543	-67.245
10543	-67.2
10543	-67.368
10543	-67.352
10544	-67.413
10544	-67.429
10544	-67.368
10544	-67.322
10544	-67.261
10544	-66.971
10544	-66.94
10544	-66.925
10544	-67.017
10544	-67.154
10545	-67.291
10545	-67.398
10545	-67.337
10545	-67.2
10545	-66.956
10545	-66.925
10545	-67.062
10545	-67.245
10545	-67.413
10545	-67.398
10546	-67.154
10546	-66.91
10546	-67.017
10546	-67.032
10546	-67.062
10546	-67.062
10546	-67.123
10546	-67.429
10546	-67.291
10546	-67.093
10547	-67.184
10547	-67.474
10547	-67.215
10547	-67.23
10547	-67.383
10547	-67.291
10547	-67.093
10547	-67.383
10547	-67.627
10547	-67.413
10548	-67.2
10548	-67.184
10548	-67.139
10548	-67.383
10548	-67.596
10548	-67.688
10548	-67.551
10548	-67.459
10548	-67.307
10548	-67.2
10549	-67.123
10549	-67.23
10549	-67.276
10549	-67.474
10549	-67.535
10549	-67.581
10549	-67.627
10549	-67.566
10549	-67.657
10549	-67.703
10550	-67.719
10550	-67.612
10550	-67.612
10550	-67.596
10550	-67.535
10550	-67.596
10550	-67.581
10550	-67.627
10550	-67.551
10550	-67.52
10551	-67.688
10551	-67.535
10551	-67.535
10551	-67.551
10551	-67.657
10551	-67.642
10551	-67.688
10551	-67.596
10551	-67.688
10551	-67.719
10552	-67.795
10552	-67.871
10552	-67.841
10552	-67.764
10552	-67.841
10552	-67.596
10552	-67.52
10552	-67.398
10552	-67.413
10552	-67.398
10553	-67.566
10553	-67.505
10553	-67.764
10553	-67.871
10553	-67.795
10553	-67.719
10553	-67.444
10553	-67.337
10553	-67.566
10553	-67.627
10554	-67.871
10554	-67.78
10554	-67.657
10554	-67.459
10554	-67.52
10554	-67.551
10554	-67.673
10554	-67.657
10554	-67.581
10554	-67.627
10555	-67.398
10555	-67.596
10555	-67.795
10555	-67.612
10555	-67.368
10555	-67.734
10555	-67.657
10555	-67.459
10555	-67.673
10555	-67.749
10556	-67.551
10556	-67.413
10556	-67.764
10556	-67.78
10556	-67.703
10556	-67.551
10556	-67.398
10556	-67.337
10556	-67.596
10556	-67.688
10557	-67.749
10557	-67.749
10557	-67.688
10557	-67.596
10557	-67.535
10557	-67.444
10557	-67.383
10557	-67.291
10557	-67.352
10557	-67.337
10558	-67.49
10558	-67.49
10558	-67.566
10558	-67.642
10558	-67.795
10558	-67.81
10558	-67.825
10558	-67.841
10558	-67.825
10558	-67.871
10559	-67.841
10559	-67.871
10559	-67.902
10559	-67.886
10559	-67.825
10559	-67.841
10559	-67.947
10559	-67.825
10559	-67.886
10559	-67.902
10560	-67.932
10560	-67.856
10560	-67.841
10560	-67.841
10560	-67.596
10560	-67.474
10560	-67.505
10560	-67.413
10560	-67.459
10560	-67.49
10561	-67.627
10561	-67.703
10561	-67.795
10561	-67.795
10561	-67.978
10561	-67.993
10561	-67.734
10561	-67.535
10561	-67.383
10561	-67.581
10562	-67.688
10562	-67.886
10562	-67.963
10562	-67.902
10562	-67.535
10562	-67.474
10562	-67.627
10562	-67.871
10562	-67.917
10562	-67.963
10563	-67.947
10563	-67.963
10563	-67.856
10563	-67.719
10563	-67.551
10563	-67.78
10563	-67.947
10563	-67.612
10563	-67.596
10563	-67.871
10564	-67.581
10564	-67.551
10564	-67.932
10564	-67.947
10564	-67.596
10564	-67.52
10564	-67.688
10564	-67.978
10564	-67.856
10564	-67.78
10565	-67.764
10565	-67.581
10565	-67.581
10565	-67.688
10565	-67.841
10565	-67.917
10565	-68.024
10565	-68.039
10565	-67.947
10565	-67.932
10566	-67.78
10566	-67.688
10566	-67.657
10566	-67.612
10566	-67.566
10566	-67.535
10566	-67.535
10566	-67.566
10566	-67.52
10566	-67.566
10567	-67.673
10567	-67.657
10567	-67.627
10567	-67.642
10567	-67.657
10567	-67.703
10567	-67.642
10567	-67.673
10567	-67.627
10567	-67.78
10568	-67.596
10568	-67.734
10568	-67.627
10568	-67.566
10568	-67.551
10568	-67.642
10568	-67.596
10568	-67.642
10568	-67.719
10568	-67.825
10569	-67.917
10569	-67.917
10569	-68.054
10569	-68.008
10569	-67.963
10569	-67.978
10569	-67.657
10569	-67.612
10569	-67.52
10569	-67.657
10570	-67.825
10570	-67.841
10570	-68.1
10570	-67.825
10570	-67.734
10570	-67.505
10570	-67.673
10570	-67.81
10570	-68.1
10570	-67.993
10571	-67.78
10571	-67.566
10571	-67.459
10571	-67.719
10571	-67.642
10571	-67.612
10571	-67.566
10571	-67.902
10571	-68.054
10571	-67.78
10572	-67.627
10572	-67.947
10572	-67.902
10572	-67.642
10572	-67.993
10572	-67.978
10572	-67.673
10572	-67.673
10572	-67.993
10572	-68.054
10573	-67.932
10573	-67.703
10573	-67.749
10573	-67.902
10573	-67.978
10573	-68.024
10573	-68.008
10573	-67.871
10573	-67.78
10573	-67.627
10574	-67.581
10574	-67.719
10574	-67.841
10574	-67.978
10574	-67.978
10574	-68.115
10574	-68.207
10574	-68.207
10574	-67.963
10574	-68.069
10575	-68.054
10575	-67.932
10575	-68.008
10575	-67.886
10575	-67.81
10575	-67.719
10575	-67.825
10575	-67.719
10575	-67.81
10575	-67.688
10576	-67.749
10576	-67.734
10576	-67.719
10576	-67.764
10576	-67.841
10576	-67.886
10576	-67.841
10576	-67.902
10576	-67.871
10576	-67.947
10577	-68.085
10577	-68.13
10577	-68.192
10577	-68.176
10577	-68.192
10577	-68.161
10577	-68.039
10577	-67.947
10577	-67.825
10577	-67.81
10578	-67.749
10578	-67.886
10578	-67.871
10578	-68.176
10578	-68.1
10578	-68.222
10578	-68.039
10578	-67.917
10578	-67.749
10578	-67.81
10579	-67.978
10579	-68.222
10579	-68.115
10579	-67.78
10579	-67.719
10579	-67.978
10579	-68.146
10579	-68.192
10579	-68.13
10579	-68.1
10580	-67.902
10580	-67.734
10580	-67.917
10580	-68.207
10580	-68.085
10580	-67.749
10580	-68.085
10580	-68.237
10580	-68.008
10580	-67.795
10581	-68.115
10581	-68.207
10581	-68.115
10581	-67.978
10581	-67.902
10581	-67.673
10581	-67.886
10581	-68.008
10581	-68.176
10581	-68.237
10582	-68.13
10582	-68.253
10582	-68.146
10582	-68.008
10582	-67.886
10582	-67.795
10582	-67.841
10582	-67.795
10582	-67.841
10582	-67.78
10583	-67.871
10583	-67.886
10583	-67.932
10583	-67.947
10583	-68.024
10583	-68.13
10583	-68.054
10583	-68.1
10583	-68.176
10583	-68.176
10584	-68.207
10584	-68.146
10584	-68.222
10584	-68.207
10584	-68.13
10584	-68.207
10584	-68.1
10584	-68.207
10584	-67.978
10584	-68.008
10585	-67.856
10585	-67.932
10585	-67.841
10585	-67.993
10585	-67.963
10585	-68.054
10585	-68.085
10585	-68.237
10585	-68.298
10585	-68.451
10586	-68.42
10586	-68.344
10586	-68.146
10586	-67.932
10586	-67.841
10586	-68.115
10586	-68.268
10586	-68.375
10586	-68.512
10586	-68.451
10587	-68.054
10587	-67.917
10587	-68.268
10587	-68.359
10587	-68.497
10587	-68.436
10587	-68.176
10587	-67.932
10587	-68.207
10587	-68.298
10588	-68.42
10588	-68.39
10588	-68.344
10588	-68.176
10588	-67.993
10588	-68.13
10588	-68.344
10588	-68.298
10588	-68.039
10588	-68.375
10589	-68.268
10589	-67.978
10589	-68.146
10589	-68.466
10589	-68.405
10589	-68.237
10589	-68.146
10589	-68.192
10589	-68.405
10589	-68.359
10590	-68.481
10590	-68.42
10590	-68.359
10590	-68.253
10590	-68.1
10590	-67.978
10590	-68.024
10590	-68.069
10590	-68.237
10590	-68.268
10591	-68.359
10591	-68.375
10591	-68.436
10591	-68.436
10591	-68.542
10591	-68.481
10591	-68.512
10591	-68.512
10591	-68.558
10591	-68.542
10592	-68.405
10592	-68.344
10592	-68.405
10592	-68.375
10592	-68.283
10592	-68.253
10592	-68.283
10592	-68.1
10592	-68.069
10592	-68.085
10593	-68.13
10593	-68.054
10593	-68.008
10593	-68.039
10593	-68.008
10593	-67.963
10593	-68.1
10593	-68.024
10593	-68.054
10593	-68.115
10594	-68.207
10594	-68.161
10594	-68.253
10594	-68.39
10594	-68.39
10594	-68.375
10594	-68.375
10594	-68.253
10594	-68.008
10594	-67.871
10595	-67.993
10595	-68.115
10595	-68.207
10595	-68.375
10595	-68.359
10595	-68.268
10595	-67.902
10595	-67.978
10595	-68.115
10595	-68.329
10596	-68.344
10596	-68.253
10596	-68.085
10596	-67.947
10596	-68.069
10596	-68.222
10596	-68.314
10596	-68.359
10596	-68.085
10596	-68.085
10597	-68.298
10597	-68.024
10597	-68.085
10597	-68.344
10597	-68.085
10597	-67.917
10597	-68.405
10597	-68.283
10597	-68.069
10597	-67.841
10598	-68.176
10598	-68.207
10598	-68.375
10598	-68.237
10598	-68.115
10598	-67.841
10598	-67.932
10598	-67.993
10598	-68.146
10598	-68.344
10599	-68.39
10599	-68.329
10599	-68.314
10599	-68.222
10599	-68.13
10599	-68.069
10599	-68.054
10599	-67.978
10599	-67.963
10599	-67.78
10600	-67.81
10600	-67.902
10600	-67.78
10600	-67.947
10600	-67.993
10600	-68.024
10600	-67.978
10600	-68.085
10600	-68.161
10600	-68.069
10601	-68.161
10601	-68.176
10601	-68.207
10601	-68.146
10601	-68.268
10601	-68.161
10601	-68.161
10601	-68.1
10601	-68.161
10601	-67.993
10602	-67.902
10602	-67.917
10602	-67.871
10602	-67.947
10602	-68.039
10602	-68.13
10602	-68.1
10602	-68.192
10602	-68.268
10602	-68.359
10603	-68.436
10603	-68.298
10603	-68.298
10603	-67.963
10603	-67.902
10603	-68.054
10603	-68.207
10603	-68.314
10603	-68.451
10603	-68.405
10604	-68.115
10604	-67.917
10604	-68.085
10604	-68.283
10604	-68.344
10604	-68.359
10604	-68.359
10604	-68.42
10604	-68.481
10604	-68.359
10605	-68.314
10605	-68.054
10605	-68.054
10605	-68.42
10605	-68.207
10605	-68.1
10605	-68.466
10605	-68.161
10605	-68.115
10605	-68.375
10606	-68.253
10606	-68.207
10606	-68.069
10606	-68.222
10606	-68.466
10606	-68.497
10606	-68.329
10606	-68.176
10606	-68.024
10606	-68.054
10607	-68.069
10607	-68.298
10607	-68.436
10607	-68.359
10607	-68.329
10607	-68.329
10607	-68.344
10607	-68.237
10607	-68.146
10607	-68.069
10608	-68.024
10608	-67.963
10608	-67.993
10608	-68.039
10608	-68.054
10608	-68.085
10608	-68.283
10608	-68.253
10608	-68.192
10608	-68.253
10609	-68.405
10609	-68.359
10609	-68.344
10609	-68.39
10609	-68.436
10609	-68.375
10609	-68.42
10609	-68.253
10609	-68.329
10609	-68.161
10610	-68.222
10610	-68.085
10610	-68.024
10610	-67.856
10610	-68.039
10610	-67.886
10610	-67.947
10610	-67.993
10610	-68.039
10610	-68.1
10611	-68.069
10611	-68.192
10611	-68.329
10611	-68.344
10611	-68.375
10611	-68.222
10611	-67.947
10611	-67.825
10611	-67.947
10611	-68.039
10612	-68.237
10612	-68.359
10612	-68.283
10612	-68.146
10612	-67.856
10612	-67.825
10612	-68.085
10612	-68.237
10612	-68.268
10612	-68.359
10613	-68.253
10613	-68.329
10613	-68.298
10613	-68.161
10613	-67.947
10613	-67.978
10613	-68.283
10613	-68.1
10613	-67.917
10613	-68.222
10614	-68.008
10614	-67.902
10614	-68.237
10614	-68.237
10614	-67.902
10614	-67.993
10614	-68.1
10614	-68.329
10614	-68.222
10614	-68.008
10615	-67.841
10615	-67.81
10615	-67.978
10615	-68.13
10615	-68.237
10615	-68.237
10615	-68.222
10615	-68.054
10615	-67.993
10615	-67.917
10616	-67.764
10616	-67.719
10616	-67.688
10616	-67.703
10616	-67.749
10616	-67.947
10616	-67.993
10616	-68.008
10616	-68.024
10616	-68.054
10617	-68.024
10617	-68.115
10617	-68.146
10617	-68.146
10617	-68.13
10617	-68.039
10617	-68.085
10617	-68.13
10617	-67.978
10617	-68.253
10618	-68.161
10618	-68.1
10618	-68.008
10618	-68.039
10618	-67.963
10618	-68.146
10618	-68.1
10618	-68.1
10618	-68.1
10618	-68.024
10619	-67.902
10619	-67.764
10619	-67.673
10619	-67.657
10619	-67.749
10619	-67.719
10619	-67.841
10619	-67.917
10619	-68.039
10619	-68.024
10620	-68.146
10620	-68.008
10620	-67.764
10620	-67.642
10620	-67.627
10620	-67.841
10620	-67.932
10620	-68.039
10620	-68.039
10620	-67.719
10621	-67.459
10621	-67.566
10621	-67.795
10621	-67.871
10621	-67.81
10621	-67.81
10621	-67.581
10621	-67.52
10621	-67.795
10621	-67.856
10622	-67.596
10622	-67.856
10622	-68.054
10622	-67.49
10622	-67.734
10622	-67.993
10622	-67.688
10622	-67.581
10622	-67.932
10622	-68.008
10623	-67.917
10623	-67.764
10623	-67.52
10623	-67.596
10623	-67.81
10623	-67.917
10623	-67.902
10623	-67.947
10623	-67.841
10623	-67.78
10624	-67.551
10624	-67.505
10624	-67.444
10624	-67.535
10624	-67.551
10624	-67.719
10624	-67.749
10624	-67.947
10624	-67.871
10624	-67.871
10625	-67.947
10625	-67.947
10625	-67.856
10625	-67.871
10625	-67.734
10625	-67.81
10625	-67.734
10625	-67.795
10625	-67.703
10625	-67.78
10626	-67.78
10626	-67.642
10626	-67.673
10626	-67.703
10626	-67.81
10626	-67.749
10626	-67.764
10626	-67.749
10626	-67.917
10626	-67.841
10627	-67.917
10627	-67.932
10627	-67.902
10627	-67.871
10627	-67.841
10627	-67.902
10627	-67.795
10627	-67.612
10627	-67.627
10627	-67.474
10628	-67.52
10628	-67.673
10628	-67.825
10628	-67.947
10628	-68.039
10628	-68.069
10628	-67.749
10628	-67.703
10628	-67.551
10628	-67.627
10629	-67.963
10629	-68.115
10629	-67.993
10629	-67.841
10629	-67.688
10629	-67.581
10629	-67.78
10629	-67.749
10629	-67.734
10629	-67.734
10630	-67.886
10630	-68.13
10630	-67.993
10630	-67.795
10630	-68.115
10630	-68.054
10630	-67.764
10630	-68.146
10630	-68.146
10630	-67.764
10631	-67.886
10631	-68.237
10631	-68.115
10631	-67.947
10631	-67.719
10631	-67.841
10631	-68.115
10631	-68.161
10631	-68.146
10631	-68.069
10632	-67.978
10632	-67.856
10632	-67.81
10632	-67.764
10632	-67.947
10632	-68.115
10632	-68.176
10632	-68.222
10632	-68.268
10632	-68.222
10633	-68.207
10633	-68.115
10633	-68.085
10633	-67.963
10633	-68.054
10633	-67.932
10633	-67.963
10633	-67.795
10633	-67.825
10633	-67.825
10634	-67.841
10634	-67.902
10634	-67.795
10634	-67.856
10634	-67.871
10634	-67.871
10634	-67.871
10634	-67.871
10634	-67.841
10634	-67.871
10635	-67.856
10635	-67.932
10635	-67.947
10635	-67.947
10635	-67.917
10635	-68.039
10635	-68.085
10635	-68.207
10635	-68.298
10635	-68.39
10636	-68.39
10636	-68.298
10636	-68.283
10636	-68.207
10636	-68.039
10636	-68.008
10636	-67.947
10636	-68.069
10636	-68.13
10636	-68.329
10637	-68.39
10637	-68.314
10637	-68.176
10637	-67.932
10637	-68.085
10637	-68.146
10637	-68.314
10637	-68.405
10637	-68.359
10637	-68.268
10638	-68.207
10638	-68.176
10638	-68.298
10638	-68.436
10638	-68.283
10638	-68.039
10638	-68.1
10638	-68.329
10638	-68.222
10638	-67.978
10639	-68.359
10639	-68.253
10639	-67.993
10639	-68.329
10639	-68.436
10639	-68.283
10639	-68.192
10639	-68.024
10639	-68.298
10639	-68.451
10640	-68.512
10640	-68.436
10640	-68.268
10640	-68.161
10640	-68.085
10640	-68.039
10640	-68.1
10640	-68.329
10640	-68.405
10640	-68.512
10641	-68.512
10641	-68.558
10641	-68.497
10641	-68.405
10641	-68.436
10641	-68.405
10641	-68.375
10641	-68.405
10641	-68.314
10641	-68.237
10642	-68.13
10642	-68.146
10642	-68.115
10642	-68.13
10642	-68.1
10642	-68.176
10642	-68.161
10642	-68.054
10642	-68.1
10642	-68.069
10643	-68.161
10643	-68.207
10643	-68.207
10643	-68.314
10643	-68.344
10643	-68.237
10643	-68.375
10643	-68.466
10643	-68.42
10643	-68.588
10644	-68.619
10644	-68.588
10644	-68.558
10644	-68.481
10644	-68.436
10644	-68.298
10644	-68.085
10644	-68.222
10644	-68.329
10644	-68.405
10645	-68.481
10645	-68.634
10645	-68.573
10645	-68.375
10645	-68.344
10645	-68.115
10645	-68.42
10645	-68.527
10645	-68.649
10645	-68.573
10646	-68.375
10646	-68.268
10646	-68.283
10646	-68.359
10646	-68.237
10646	-68.237
10646	-68.314
10646	-68.604
10646	-68.726
10646	-68.39
10647	-68.359
10647	-68.68
10647	-68.39
10647	-68.39
10647	-68.68
10647	-68.466
10647	-68.39
10647	-68.573
10647	-68.619
10647	-68.497
10648	-68.237
10648	-68.298
10648	-68.558
10648	-68.649
10648	-68.68
10648	-68.512
10648	-68.451
10648	-68.344
10648	-68.329
10648	-68.207
10649	-68.42
10649	-68.573
10649	-68.604
10649	-68.588
10649	-68.695
10649	-68.649
10649	-68.588
10649	-68.604
10649	-68.497
10649	-68.42
10650	-68.344
10650	-68.405
10650	-68.344
10650	-68.207
10650	-68.207
10650	-68.268
10650	-68.253
10650	-68.268
10650	-68.344
10650	-68.329
10651	-68.359
10651	-68.253
10651	-68.283
10651	-68.283
10651	-68.253
10651	-68.344
10651	-68.222
10651	-68.268
10651	-68.176
10651	-68.268
10652	-68.253
10652	-68.253
10652	-68.405
10652	-68.405
10652	-68.481
10652	-68.512
10652	-68.558
10652	-68.619
10652	-68.619
10652	-68.634
10653	-68.527
10653	-68.344
10653	-68.1
10653	-68.176
10653	-68.176
10653	-68.359
10653	-68.42
10653	-68.619
10653	-68.527
10653	-68.359
10654	-68.115
10654	-68.1
10654	-68.298
10654	-68.42
10654	-68.527
10654	-68.527
10654	-68.436
10654	-68.39
10654	-68.466
10654	-68.481
10655	-68.466
10655	-68.314
10655	-68.161
10655	-68.481
10655	-68.436
10655	-68.146
10655	-68.436
10655	-68.512
10655	-68.1
10655	-68.222
10656	-68.481
10656	-68.466
10656	-68.268
10656	-68.192
10656	-68.497
10656	-68.497
10656	-68.558
10656	-68.375
10656	-68.253
10656	-68.13
10657	-68.008
10657	-68.161
10657	-68.344
10657	-68.466
10657	-68.436
10657	-68.512
10657	-68.451
10657	-68.39
10657	-68.283
10657	-68.237
10658	-68.13
10658	-68.115
10658	-68.069
10658	-68.054
10658	-68.024
10658	-68.069
10658	-68.069
10658	-67.978
10658	-68.1
10658	-68.176
10659	-68.146
10659	-68.207
10659	-68.176
10659	-68.146
10659	-68.161
10659	-68.146
10659	-68.115
10659	-68.146
10659	-68.039
10659	-68.039
10660	-67.947
10660	-67.917
10660	-67.963
10660	-67.886
10660	-68.024
10660	-67.825
10660	-67.978
10660	-68.13
10660	-68.024
10660	-68.192
10661	-68.344
10661	-68.39
10661	-68.359
10661	-68.344
10661	-68.207
10661	-67.993
10661	-67.841
10661	-67.886
10661	-68.039
10661	-68.207
10662	-68.237
10662	-68.283
10662	-68.222
10662	-67.825
10662	-67.734
10662	-67.902
10662	-68.115
10662	-68.237
10662	-68.1
10662	-68.039
10663	-67.993
10663	-68.115
10663	-68.253
10663	-68.329
10663	-68.085
10663	-67.81
10663	-68.069
10663	-68.069
10663	-67.917
10663	-68.13
10664	-68.13
10664	-67.764
10664	-68.054
10664	-68.115
10664	-67.932
10664	-67.764
10664	-67.993
10664	-68.207
10664	-68.207
10664	-68.039
10665	-67.886
10665	-67.703
10665	-67.856
10665	-68.085
10665	-68.161
10665	-68.207
10665	-68.146
10665	-68.146
10665	-68.039
10665	-67.825
10666	-67.719
10666	-67.673
10666	-67.703
10666	-67.688
10666	-67.734
10666	-67.932
10666	-67.947
10666	-67.993
10666	-68.085
10666	-68.115
10667	-68.13
10667	-68.13
10667	-68.176
10667	-68.054
10667	-68.146
10667	-68.008
10667	-68.1
10667	-67.978
10667	-68.054
10667	-67.963
10668	-67.947
10668	-67.886
10668	-67.993
10668	-67.978
10668	-68.008
10668	-68.039
10668	-68.115
10668	-68.039
10668	-68.146
10668	-68.115
10669	-68.115
10669	-67.978
10669	-67.932
10669	-67.917
10669	-67.688
10669	-67.581
10669	-67.642
10669	-67.719
10669	-67.703
10669	-67.932
10670	-68.024
10670	-68.039
10670	-67.978
10670	-67.856
10670	-67.642
10670	-67.581
10670	-67.688
10670	-67.825
10670	-67.947
10670	-67.963
10671	-67.764
10671	-67.673
10671	-67.581
10671	-67.596
10671	-67.459
10671	-67.581
10671	-67.566
10671	-67.856
10671	-67.947
10671	-67.871
10672	-67.657
10672	-67.963
10672	-67.886
10672	-67.535
10672	-67.886
10672	-67.871
10672	-67.657
10672	-67.688
10672	-67.963
10672	-67.947
10673	-67.734
10673	-67.52
10673	-67.627
10673	-67.917
10673	-67.978
10673	-67.825
10673	-67.825
10673	-67.764
10673	-67.52
10673	-67.52
10674	-67.551
10674	-67.703
10674	-67.81
10674	-67.886
10674	-67.886
10674	-67.993
10674	-68.069
10674	-68.039
10674	-67.871
10674	-67.871
10675	-67.81
10675	-67.81
10675	-67.78
10675	-67.673
10675	-67.657
10675	-67.612
10675	-67.612
10675	-67.566
10675	-67.505
10675	-67.551
10676	-67.413
10676	-67.581
10676	-67.505
10676	-67.535
10676	-67.505
10676	-67.627
10676	-67.535
10676	-67.581
10676	-67.703
10676	-67.673
10677	-67.78
10677	-67.78
10677	-67.81
10677	-67.856
10677	-67.932
10677	-68.008
10677	-67.963
10677	-67.932
10677	-67.917
10677	-67.841
10678	-67.612
10678	-67.474
10678	-67.535
10678	-67.688
10678	-67.795
10678	-67.932
10678	-68.008
10678	-67.978
10678	-67.719
10678	-67.429
10679	-67.551
10679	-67.703
10679	-67.886
10679	-68.024
10679	-67.886
10679	-67.566
10679	-67.49
10679	-67.596
10679	-67.581
10679	-67.841
10680	-67.947
10680	-67.932
10680	-67.596
10680	-67.81
10680	-67.932
10680	-67.627
10680	-67.795
10680	-67.932
10680	-67.703
10680	-67.642
10681	-67.917
10681	-67.902
10681	-67.642
10681	-67.535
10681	-67.657
10681	-68.008
10681	-67.932
10681	-67.795
10681	-67.673
10681	-67.535
10682	-67.49
10682	-67.596
10682	-67.795
10682	-67.932
10682	-68.024
10682	-67.917
10682	-67.886
10682	-67.825
10682	-67.749
10682	-67.734
10683	-67.673
10683	-67.52
10683	-67.383
10683	-67.413
10683	-67.474
10683	-67.535
10683	-67.581
10683	-67.612
10683	-67.566
10683	-67.596
10684	-67.657
10684	-67.703
10684	-67.764
10684	-67.78
10684	-67.78
10684	-67.825
10684	-67.81
10684	-67.78
10684	-67.81
10684	-67.871
10685	-67.795
10685	-67.688
10685	-67.596
10685	-67.551
10685	-67.535
10685	-67.642
10685	-67.52
10685	-67.581
10685	-67.734
10685	-67.673
10686	-67.81
10686	-67.734
10686	-67.963
10686	-67.947
10686	-68.008
10686	-67.886
10686	-67.581
10686	-67.474
10686	-67.444
10686	-67.749
10687	-67.78
10687	-67.932
10687	-67.963
10687	-67.856
10687	-67.52
10687	-67.444
10687	-67.703
10687	-67.902
10687	-67.947
10687	-67.932
10688	-67.886
10688	-67.917
10688	-68.069
10688	-67.947
10688	-67.78
10688	-67.566
10688	-67.795
10688	-67.886
10688	-67.642
10688	-67.841
10689	-67.978
10689	-67.581
10689	-67.81
10689	-67.947
10689	-67.917
10689	-67.551
10689	-67.749
10689	-67.917
10689	-68.146
10689	-68.008
10690	-67.886
10690	-67.734
10690	-67.734
10690	-67.642
10690	-67.78
10690	-68.008
10690	-68.054
10690	-68.1
10690	-68.069
10690	-67.871
10691	-67.841
10691	-67.841
10691	-67.719
10691	-67.566
10691	-67.703
10691	-67.749
10691	-67.81
10691	-67.749
10691	-67.856
10691	-67.917
10692	-67.993
10692	-68.054
10692	-68.115
10692	-68.176
10692	-68.1
10692	-68.115
10692	-68.146
10692	-68.161
10692	-68.161
10692	-68.192
10693	-68.176
10693	-68.192
10693	-68.054
10693	-68.085
10693	-68.1
10693	-67.978
10693	-67.902
10693	-67.963
10693	-67.841
10693	-67.764
10694	-67.688
10694	-67.749
10694	-67.764
10694	-67.871
10694	-68.039
10694	-68.161
10694	-68.161
10694	-68.146
10694	-68.298
10694	-68.1
10695	-67.871
10695	-67.841
10695	-67.78
10695	-67.902
10695	-68.207
10695	-68.207
10695	-68.329
10695	-68.115
10695	-67.947
10695	-67.871
10696	-68.146
10696	-68.176
10696	-68.283
10696	-68.359
10696	-68.344
10696	-68.375
10696	-68.298
10696	-68.069
10696	-67.932
10696	-68.298
10697	-68.329
10697	-68.008
10697	-68.359
10697	-68.405
10697	-68.069
10697	-68.344
10697	-68.42
10697	-68.283
10697	-68.054
10697	-68.329
10698	-68.451
10698	-68.527
10698	-68.344
10698	-68.161
10698	-68.1
10698	-68.222
10698	-68.42
10698	-68.512
10698	-68.588
10698	-68.451
10699	-68.481
10699	-68.39
10699	-68.329
10699	-68.237
10699	-68.161
10699	-68.115
10699	-68.192
10699	-68.146
10699	-68.237
10699	-68.344
10700	-68.42
10700	-68.497
10700	-68.497
10700	-68.466
10700	-68.512
10700	-68.588
10700	-68.604
10700	-68.588
10700	-68.527
10700	-68.497
10701	-68.558
10701	-68.558
10701	-68.542
10701	-68.619
10701	-68.604
10701	-68.649
10701	-68.634
10701	-68.604
10701	-68.497
10701	-68.68
10702	-68.512
10702	-68.542
10702	-68.39
10702	-68.298
10702	-68.146
10702	-68.192
10702	-68.176
10702	-68.344
10702	-68.527
10702	-68.588
10703	-68.726
10703	-68.619
10703	-68.481
10703	-68.375
10703	-68.176
10703	-68.161
10703	-68.268
10703	-68.542
10703	-68.573
10703	-68.649
10704	-68.436
10704	-68.176
10704	-68.207
10704	-68.314
10704	-68.542
10704	-68.573
10704	-68.588
10704	-68.604
10704	-68.466
10704	-68.527
10705	-68.405
10705	-68.283
10705	-68.207
10705	-68.604
10705	-68.42
10705	-68.054
10705	-68.359
10705	-68.375
10705	-68.085
10705	-68.359
10706	-68.497
10706	-68.344
10706	-68.146
10706	-68.161
10706	-68.436
10706	-68.542
10706	-68.527
10706	-68.359
10706	-68.13
10706	-68.039
10707	-68.146
10707	-68.222
10707	-68.314
10707	-68.512
10707	-68.497
10707	-68.405
10707	-68.405
10707	-68.39
10707	-68.359
10707	-68.253
10708	-68.359
10708	-68.161
10708	-68.085
10708	-68.13
10708	-68.115
10708	-68.176
10708	-68.161
10708	-68.207
10708	-68.13
10708	-68.222
10709	-68.253
10709	-68.222
10709	-68.237
10709	-68.283
10709	-68.283
10709	-68.298
10709	-68.237
10709	-68.222
10709	-68.192
10709	-68.222
10710	-68.192
10710	-68.176
10710	-68.069
10710	-68.146
10710	-68.192
10710	-68.253
10710	-68.359
10710	-68.405
10710	-68.451
10710	-68.619
10711	-68.542
10711	-68.573
10711	-68.573
10711	-68.375
10711	-68.207
10711	-68.192
10711	-68.054
10711	-68.329
10711	-68.527
10711	-68.619
10712	-68.542
10712	-68.512
10712	-68.192
10712	-68.115
10712	-68.314
10712	-68.497
10712	-68.542
10712	-68.527
10712	-68.283
10712	-68.237
10713	-68.161
10713	-68.192
10713	-68.237
10713	-68.497
10713	-68.558
10713	-68.39
10713	-68.207
10713	-68.573
10713	-68.588
10713	-68.161
10714	-68.481
10714	-68.619
10714	-68.222
10714	-68.192
10714	-68.649
10714	-68.558
10714	-68.451
10714	-68.253
10714	-68.283
10714	-68.451
10715	-68.527
10715	-68.665
10715	-68.542
10715	-68.451
10715	-68.375
10715	-68.314
10715	-68.222
10715	-68.237
10715	-68.466
10715	-68.558
10716	-68.68
10716	-68.649
10716	-68.695
10716	-68.604
10716	-68.573
10716	-68.604
10716	-68.68
10716	-68.542
10716	-68.542
10716	-68.542
10717	-68.481
10717	-68.497
10717	-68.405
10717	-68.405
10717	-68.481
10717	-68.405
10717	-68.497
10717	-68.39
10717	-68.283
10717	-68.359
10718	-68.42
10718	-68.42
10718	-68.405
10718	-68.558
10718	-68.588
10718	-68.527
10718	-68.558
10718	-68.573
10718	-68.649
10718	-68.848
10719	-68.802
10719	-68.909
10719	-68.848
10719	-68.695
10719	-68.726
10719	-68.497
10719	-68.375
10719	-68.436
10719	-68.588
10719	-68.68
10720	-68.863
10720	-68.848
10720	-68.939
10720	-68.665
10720	-68.405
10720	-68.512
10720	-68.588
10720	-68.832
10720	-68.985
10720	-68.863
10721	-68.588
10721	-68.481
10721	-68.512
10721	-68.573
10721	-68.665
10721	-68.573
10721	-68.497
10721	-68.527
10721	-68.863
10721	-68.771
10722	-68.588
10722	-68.68
10722	-68.756
10722	-68.604
10722	-68.634
10722	-68.924
10722	-68.665
10722	-68.466
10722	-68.726
10722	-68.817
10723	-68.954
10723	-68.71
10723	-68.542
10723	-68.527
10723	-68.726
10723	-68.863
10723	-68.878
10723	-68.817
10723	-68.817
10723	-68.634
10724	-68.573
10724	-68.512
10724	-68.497
10724	-68.375
10724	-68.527
10724	-68.588
10724	-68.573
10724	-68.726
10724	-68.802
10724	-68.756
10725	-68.893
10725	-68.939
10725	-69.016
10725	-68.939
10725	-68.924
10725	-68.954
10725	-69.016
10725	-68.878
10725	-68.909
10725	-68.924
10726	-68.939
10726	-68.893
10726	-68.924
10726	-68.939
10726	-69.061
10726	-68.954
10726	-68.939
10726	-68.985
10726	-68.985
10726	-68.848
10727	-68.893
10727	-68.68
10727	-68.558
10727	-68.527
10727	-68.451
10727	-68.527
10727	-68.527
10727	-68.665
10727	-68.771
10727	-68.863
10728	-68.893
10728	-69.016
10728	-68.939
10728	-68.756
10728	-68.542
10728	-68.542
10728	-68.619
10728	-68.817
10728	-68.939
10728	-69.077
10729	-68.878
10729	-68.573
10729	-68.497
10729	-68.787
10729	-68.954
10729	-68.939
10729	-68.985
10729	-69
10729	-69.016
10729	-69
10730	-68.848
10730	-68.634
10730	-68.848
10730	-69.061
10730	-68.741
10730	-68.726
10730	-69.107
10730	-68.71
10730	-68.726
10730	-69.138
10731	-68.909
10731	-68.634
10731	-68.695
10731	-68.939
10731	-69.061
10731	-69.061
10731	-68.863
10731	-68.68
10731	-68.665
10731	-68.863
10732	-68.954
10732	-69.107
10732	-69.138
10732	-69.138
10732	-68.985
10732	-69.031
10732	-68.909
10732	-68.771
10732	-68.649
10732	-68.756
10733	-68.604
10733	-68.71
10733	-68.71
10733	-68.909
10733	-68.893
10733	-68.97
10733	-69.016
10733	-69.061
10733	-69.138
10733	-69.199
10734	-69.168
10734	-69.26
10734	-69.122
10734	-69.168
10734	-69.199
10734	-69.183
10734	-69.244
10734	-69.199
10734	-69.168
10734	-69.199
10735	-69.168
10735	-69.061
10735	-69.061
10735	-69.016
10735	-68.939
10735	-68.939
10735	-68.787
10735	-68.787
10735	-68.756
10735	-68.817
10736	-68.909
10736	-69
10736	-69.107
10736	-69.214
10736	-69.26
10736	-69.183
10736	-69.107
10736	-68.924
10736	-68.848
10736	-68.802
10737	-69.046
10737	-69.138
10737	-69.336
10737	-69.397
10737	-69
10737	-68.802
10737	-68.878
10737	-69.107
10737	-69.26
10737	-69.397
10738	-69.382
10738	-69.305
10738	-69.382
10738	-69.229
10738	-69.138
10738	-68.909
10738	-69.229
10738	-69.275
10738	-68.97
10738	-69.321
10739	-69.26
10739	-68.893
10739	-69.061
10739	-69.336
10739	-69.061
10739	-68.954
10739	-69.153
10739	-69.458
10739	-69.397
10739	-69.183
10740	-69.092
10740	-68.924
10740	-69.046
10740	-69.26
10740	-69.366
10740	-69.366
10740	-69.382
10740	-69.214
10740	-69.305
10740	-69.092
10741	-68.954
10741	-69.016
10741	-69.061
10741	-68.954
10741	-69.016
10741	-69.138
10741	-69.305
10741	-69.321
10741	-69.412
10741	-69.534
10742	-69.519
10742	-69.412
10742	-69.55
10742	-69.534
10742	-69.489
10742	-69.519
10742	-69.519
10742	-69.489
10742	-69.504
10742	-69.504
10743	-69.55
10743	-69.626
10743	-69.534
10743	-69.55
10743	-69.687
10743	-69.534
10743	-69.595
10743	-69.626
10743	-69.687
10743	-69.595
10744	-69.489
10744	-69.382
10744	-69.275
10744	-69.138
10744	-69.29
10744	-69.321
10744	-69.427
10744	-69.565
10744	-69.794
10744	-69.656
10745	-69.794
10745	-69.626
10745	-69.489
10745	-69.412
10745	-69.366
10745	-69.641
10745	-69.702
10745	-69.809
10745	-69.778
10745	-69.595
10746	-69.412
10746	-69.489
10746	-69.733
10746	-69.778
10746	-69.824
10746	-69.595
10746	-69.611
10746	-69.519
10746	-69.931
10746	-69.916
10747	-69.611
10747	-69.87
10747	-69.901
10747	-69.595
10747	-69.885
10747	-69.962
10747	-69.885
10747	-69.611
10747	-69.962
10747	-70.053
10748	-69.931
10748	-69.748
10748	-69.733
10748	-69.839
10748	-70.038
10748	-70.084
10748	-70.084
10748	-70.023
10748	-69.962
10748	-69.733
10749	-69.778
10749	-69.748
10749	-69.839
10749	-70.099
10749	-70.129
10749	-70.145
10749	-70.19
10749	-70.145
10749	-70.099
10749	-70.114
10750	-70.038
10750	-70.114
10750	-69.962
10750	-69.855
10750	-69.885
10750	-69.946
10750	-69.87
10750	-69.809
10750	-69.824
10750	-69.839
10751	-69.748
10751	-69.824
10751	-69.824
10751	-69.839
10751	-69.778
10751	-69.794
10751	-69.916
10751	-69.885
10751	-69.901
10751	-69.992
10752	-69.992
10752	-69.931
10752	-70.114
10752	-70.145
10752	-70.267
10752	-70.251
10752	-70.312
10752	-70.343
10752	-70.374
10752	-70.236
10753	-70.297
10753	-70.023
10753	-69.992
10753	-69.962
10753	-70.129
10753	-70.297
10753	-70.312
10753	-70.48
10753	-70.358
10753	-70.16
10754	-69.916
10754	-70.007
10754	-70.312
10754	-70.45
10754	-70.465
10754	-70.419
10754	-70.19
10754	-70.19
10754	-70.236
10754	-70.312
10755	-70.465
10755	-70.465
10755	-70.19
10755	-70.19
10755	-70.419
10755	-70.328
10755	-70.221
10755	-70.45
10755	-70.221
10755	-70.16
10756	-70.496
10756	-70.572
10756	-70.374
10756	-70.251
10756	-70.145
10756	-70.48
10756	-70.587
10756	-70.526
10756	-70.419
10756	-70.328
10757	-70.145
10757	-70.129
10757	-70.114
10757	-70.297
10757	-70.419
10757	-70.526
10757	-70.526
10757	-70.618
10757	-70.587
10757	-70.465
10758	-70.496
10758	-70.465
10758	-70.358
10758	-70.282
10758	-70.251
10758	-70.145
10758	-70.175
10758	-70.221
10758	-70.16
10758	-70.221
10759	-70.236
10759	-70.19
10759	-70.16
10759	-70.099
10759	-70.297
10759	-70.282
10759	-70.175
10759	-70.221
10759	-70.251
10759	-70.221
10760	-70.099
10760	-70.16
10760	-70.312
10760	-70.282
10760	-70.404
10760	-70.526
10760	-70.435
10760	-70.465
10760	-70.572
10760	-70.694
10761	-70.709
10761	-70.679
10761	-70.709
10761	-70.45
10761	-70.328
10761	-70.16
10761	-70.358
10761	-70.526
10761	-70.618
10761	-70.77
10762	-70.694
10762	-70.541
10762	-70.358
10762	-70.206
10762	-70.511
10762	-70.679
10762	-70.892
10762	-70.74
10762	-70.404
10762	-70.374
10763	-70.374
10763	-70.358
10763	-70.511
10763	-70.847
10763	-70.724
10763	-70.587
10763	-70.328
10763	-70.755
10763	-70.663
10763	-70.496
10764	-70.816
10764	-70.694
10764	-70.465
10764	-70.587
10764	-70.755
10764	-70.74
10764	-70.48
10764	-70.358
10764	-70.679
10764	-70.755
10765	-70.801
10765	-70.663
10765	-70.633
10765	-70.526
10765	-70.358
10765	-70.404
10765	-70.618
10765	-70.709
10765	-70.786
10765	-70.801
10766	-70.801
10766	-70.77
10766	-70.801
10766	-70.74
10766	-70.694
10766	-70.663
10766	-70.602
10766	-70.541
10766	-70.435
10766	-70.48
10767	-70.374
10767	-70.465
10767	-70.374
10767	-70.435
10767	-70.389
10767	-70.312
10767	-70.404
10767	-70.374
10767	-70.343
10767	-70.404
10768	-70.358
10768	-70.358
10768	-70.221
10768	-70.206
10768	-70.206
10768	-70.236
10768	-70.251
10768	-70.328
10768	-70.358
10768	-70.419
10769	-70.48
10769	-70.587
10769	-70.679
10769	-70.633
10769	-70.694
10769	-70.679
10769	-70.587
10769	-70.435
10769	-70.282
10769	-70.312
10770	-70.389
10770	-70.496
10770	-70.541
10770	-70.663
10770	-70.724
10770	-70.419
10770	-70.251
10770	-70.251
10770	-70.48
10770	-70.602
10771	-70.679
10771	-70.572
10771	-70.282
10771	-70.221
10771	-70.175
10771	-70.297
10771	-70.297
10771	-70.572
10771	-70.557
10771	-70.312
10772	-70.282
10772	-70.557
10772	-70.374
10772	-70.267
10772	-70.526
10772	-70.358
10772	-70.19
10772	-70.572
10772	-70.526
10772	-70.465
10773	-70.16
10773	-70.282
10773	-70.496
10773	-70.618
10773	-70.526
10773	-70.435
10773	-70.221
10773	-70.114
10773	-70.084
10773	-70.114
10774	-70.282
10774	-70.526
10774	-70.526
10774	-70.526
10774	-70.526
10774	-70.496
10774	-70.419
10774	-70.45
10774	-70.404
10774	-70.282
10775	-70.328
10775	-70.251
10775	-70.16
10775	-70.16
10775	-70.145
10775	-70.19
10775	-70.145
10775	-70.084
10775	-70.19
10775	-70.145
10776	-70.19
10776	-70.145
10776	-70.175
10776	-70.084
10776	-70.206
10776	-70.145
10776	-70.16
10776	-70.038
10776	-70.16
10776	-70.16
10777	-70.328
10777	-70.312
10777	-70.389
10777	-70.358
10777	-70.496
10777	-70.496
10777	-70.633
10777	-70.572
10777	-70.572
10777	-70.541
10778	-70.343
10778	-70.129
10778	-70.19
10778	-70.236
10778	-70.358
10778	-70.465
10778	-70.557
10778	-70.633
10778	-70.496
10778	-70.221
10779	-70.175
10779	-70.267
10779	-70.496
10779	-70.694
10779	-70.648
10779	-70.312
10779	-70.282
10779	-70.267
10779	-70.328
10779	-70.48
10780	-70.724
10780	-70.572
10780	-70.374
10780	-70.389
10780	-70.618
10780	-70.343
10780	-70.45
10780	-70.526
10780	-70.251
10780	-70.312
10781	-70.541
10781	-70.526
10781	-70.343
10781	-70.221
10781	-70.465
10781	-70.633
10781	-70.679
10781	-70.419
10781	-70.236
10781	-70.175
10782	-70.267
10782	-70.358
10782	-70.541
10782	-70.648
10782	-70.526
10782	-70.526
10782	-70.435
10782	-70.404
10782	-70.419
10782	-70.267
10783	-70.221
10783	-70.099
10783	-70.145
10783	-70.19
10783	-70.267
10783	-70.236
10783	-70.374
10783	-70.465
10783	-70.496
10783	-70.526
10784	-70.633
10784	-70.694
10784	-70.541
10784	-70.633
10784	-70.755
10784	-70.633
10784	-70.618
10784	-70.801
10784	-70.724
10784	-70.679
10785	-70.724
10785	-70.816
10785	-70.724
10785	-70.77
10785	-70.663
10785	-70.618
10785	-70.45
10785	-70.435
10785	-70.358
10785	-70.435
10786	-70.404
10786	-70.435
10786	-70.572
10786	-70.618
10786	-70.709
10786	-70.831
10786	-70.77
10786	-70.724
10786	-70.496
10786	-70.45
10787	-70.374
10787	-70.419
10787	-70.694
10787	-70.77
10787	-70.801
10787	-70.557
10787	-70.343
10787	-70.374
10787	-70.48
10787	-70.618
10788	-70.663
10788	-70.663
10788	-70.587
10788	-70.435
10788	-70.358
10788	-70.389
10788	-70.709
10788	-70.648
10788	-70.328
10788	-70.679
10789	-70.465
10789	-70.343
10789	-70.755
10789	-70.724
10789	-70.404
10789	-70.435
10789	-70.709
10789	-70.724
10789	-70.633
10789	-70.419
10790	-70.297
10790	-70.419
10790	-70.602
10790	-70.755
10790	-70.648
10790	-70.694
10790	-70.526
10790	-70.526
10790	-70.435
10790	-70.389
10791	-70.312
10791	-70.358
10791	-70.526
10791	-70.572
10791	-70.633
10791	-70.801
10791	-70.74
10791	-70.831
10791	-70.786
10791	-70.862
10792	-70.786
10792	-70.862
10792	-70.831
10792	-70.755
10792	-70.74
10792	-70.77
10792	-70.648
10792	-70.679
10792	-70.755
10792	-70.77
10793	-70.847
10793	-70.816
10793	-70.755
10793	-70.74
10793	-70.801
10793	-70.877
10793	-70.938
10793	-70.923
10793	-70.908
10793	-70.847
10794	-70.801
10794	-70.724
10794	-70.602
10794	-70.572
10794	-70.526
10794	-70.511
10794	-70.496
10794	-70.587
10794	-70.648
10794	-70.831
10795	-70.877
10795	-70.969
10795	-70.892
10795	-70.511
10795	-70.465
10795	-70.312
10795	-70.618
10795	-70.816
10795	-70.923
10795	-70.816
10796	-70.541
10796	-70.419
10796	-70.45
10796	-70.526
10796	-70.587
10796	-70.541
10796	-70.48
10796	-70.587
10796	-70.908
10796	-70.801
10797	-70.45
10797	-70.74
10797	-70.816
10797	-70.572
10797	-70.77
10797	-70.74
10797	-70.572
10797	-70.496
10797	-70.755
10797	-70.847
10798	-70.694
10798	-70.389
10798	-70.419
10798	-70.618
10798	-70.755
10798	-70.847
10798	-70.877
10798	-70.74
10798	-70.587
10798	-70.328
10799	-70.419
10799	-70.419
10799	-70.541
10799	-70.709
10799	-70.801
10799	-70.877
10799	-70.831
10799	-70.801
10799	-70.755
10799	-70.694
10800	-70.694
10800	-70.679
10800	-70.557
10800	-70.526
10800	-70.526
10800	-70.496
10800	-70.404
10800	-70.374
10800	-70.435
10800	-70.374
10801	-70.358
10801	-70.328
10801	-70.419
10801	-70.343
10801	-70.328
10801	-70.328
10801	-70.374
10801	-70.374
10801	-70.404
10801	-70.435
10802	-70.511
10802	-70.48
10802	-70.602
10802	-70.618
10802	-70.801
10802	-70.694
10802	-70.816
10802	-70.709
10802	-70.694
10802	-70.511
10803	-70.435
10803	-70.267
10803	-70.343
10803	-70.45
10803	-70.541
10803	-70.694
10803	-70.74
10803	-70.663
10803	-70.48
10803	-70.328
10804	-70.312
10804	-70.374
10804	-70.618
10804	-70.663
10804	-70.663
10804	-70.389
10804	-70.221
10804	-70.206
10804	-70.282
10804	-70.282
10805	-70.496
10805	-70.709
10805	-70.45
10805	-70.16
10805	-70.526
10805	-70.557
10805	-70.206
10805	-70.465
10805	-70.602
10805	-70.236
10806	-70.19
10806	-70.541
10806	-70.633
10806	-70.282
10806	-70.206
10806	-70.221
10806	-70.374
10806	-70.602
10806	-70.648
10806	-70.48
10807	-70.328
10807	-70.19
10807	-70.114
10807	-70.084
10807	-70.129
10807	-70.312
10807	-70.45
10807	-70.511
10807	-70.465
10807	-70.526
10808	-70.541
10808	-70.541
10808	-70.541
10808	-70.557
10808	-70.404
10808	-70.358
10808	-70.404
10808	-70.297
10808	-70.343
10808	-70.282
10809	-70.312
10809	-70.206
10809	-70.282
10809	-70.221
10809	-70.175
10809	-70.297
10809	-70.16
10809	-70.267
10809	-70.221
10809	-70.251
10810	-70.206
10810	-70.343
10810	-70.419
10810	-70.45
10810	-70.45
10810	-70.541
10810	-70.541
10810	-70.465
10810	-70.45
10810	-70.419
10811	-70.358
10811	-70.114
10811	-70.129
10811	-70.068
10811	-70.068
10811	-70.297
10811	-70.419
10811	-70.572
10811	-70.48
10811	-70.48
10812	-70.129
10812	-70.007
10812	-70.129
10812	-70.389
10812	-70.48
10812	-70.541
10812	-70.343
10812	-70.099
10812	-70.007
10812	-70.251
10813	-70.389
10813	-70.312
10813	-70.282
10813	-70.175
10813	-70.084
10813	-70.48
10813	-70.374
10813	-70.114
10813	-70.45
10813	-70.496
10814	-70.129
10814	-70.312
10814	-70.435
10814	-70.175
10814	-70.084
10814	-70.404
10814	-70.465
10814	-70.343
10814	-70.053
10814	-70.007
10815	-70.16
10815	-70.404
10815	-70.48
10815	-70.435
10815	-70.312
10815	-70.221
10815	-70.129
10815	-70.068
10815	-70.038
10815	-70.145
10816	-70.19
10816	-70.358
10816	-70.389
10816	-70.465
10816	-70.358
10816	-70.465
10816	-70.496
10816	-70.358
10816	-70.343
10816	-70.282
10817	-70.358
10817	-70.251
10817	-70.221
10817	-70.206
10817	-70.282
10817	-70.206
10817	-70.175
10817	-70.236
10817	-70.099
10817	-70.236
10818	-70.145
10818	-70.16
10818	-70.206
10818	-70.251
10818	-70.19
10818	-70.267
10818	-70.175
10818	-70.297
10818	-70.404
10818	-70.419
10819	-70.404
10819	-70.557
10819	-70.389
10819	-70.419
10819	-70.465
10819	-70.221
10819	-70.114
10819	-70.053
10819	-69.962
10819	-70.16
10820	-70.19
10820	-70.267
10820	-70.45
10820	-70.48
10820	-70.328
10820	-70.084
10820	-69.992
10820	-70.068
10820	-70.312
10820	-70.419
10821	-70.419
10821	-70.16
10821	-69.977
10821	-69.916
10821	-69.962
10821	-69.977
10821	-70.038
10821	-70.19
10821	-70.358
10821	-70.267
10822	-70.038
10822	-70.282
10822	-70.236
10822	-70.023
10822	-70.297
10822	-70.343
10822	-69.992
10822	-70.023
10822	-70.358
10822	-70.267
10823	-70.221
10823	-70.114
10823	-70.129
10823	-70.297
10823	-70.389
10823	-70.374
10823	-70.282
10823	-70.129
10823	-70.114
10823	-70.007
10824	-70.038
10824	-70.114
10824	-70.145
10824	-70.282
10824	-70.358
10824	-70.465
10824	-70.465
10824	-70.496
10824	-70.389
10824	-70.312
10825	-70.343
10825	-70.221
10825	-70.236
10825	-70.16
10825	-70.129
10825	-70.084
10825	-70.084
10825	-69.992
10825	-69.931
10825	-70.114
10826	-70.007
10826	-70.084
10826	-69.977
10826	-70.099
10826	-70.007
10826	-70.068
10826	-70.007
10826	-70.114
10826	-70.129
10826	-70.282
10827	-70.282
10827	-70.374
10827	-70.297
10827	-70.48
10827	-70.511
10827	-70.618
10827	-70.633
10827	-70.618
10827	-70.587
10827	-70.45
10828	-70.282
10828	-70.053
10828	-70.16
10828	-70.328
10828	-70.374
10828	-70.602
10828	-70.663
10828	-70.633
10828	-70.496
10828	-70.129
10829	-70.221
10829	-70.435
10829	-70.587
10829	-70.633
10829	-70.541
10829	-70.435
10829	-70.282
10829	-70.267
10829	-70.251
10829	-70.45
10830	-70.526
10830	-70.663
10830	-70.587
10830	-70.358
10830	-70.618
10830	-70.572
10830	-70.312
10830	-70.709
10830	-70.541
10830	-70.206
10831	-70.633
10831	-70.816
10831	-70.633
10831	-70.541
10831	-70.358
10831	-70.541
10831	-70.801
10831	-70.831
10831	-70.663
10831	-70.496
10832	-70.587
10832	-70.358
10832	-70.389
10832	-70.45
10832	-70.663
10832	-70.724
10832	-70.831
10832	-70.877
10832	-70.77
10832	-70.694
10833	-70.77
10833	-70.572
10833	-70.602
10833	-70.557
10833	-70.572
10833	-70.435
10833	-70.358
10833	-70.297
10833	-70.312
10833	-70.389
10834	-70.465
10834	-70.557
10834	-70.435
10834	-70.496
10834	-70.45
10834	-70.496
10834	-70.526
10834	-70.618
10834	-70.496
10834	-70.511
10835	-70.45
10835	-70.435
10835	-70.541
10835	-70.496
10835	-70.465
10835	-70.587
10835	-70.602
10835	-70.602
10835	-70.694
10835	-70.862
10836	-71.014
10836	-70.984
10836	-70.984
10836	-70.892
10836	-70.831
10836	-70.557
10836	-70.465
10836	-70.587
10836	-70.724
10836	-70.847
10837	-70.984
10837	-70.984
10837	-70.786
10837	-70.557
10837	-70.511
10837	-70.618
10837	-70.877
10837	-71.014
10837	-70.953
10837	-70.74
10838	-70.587
10838	-70.633
10838	-70.801
10838	-70.847
10838	-70.984
10838	-70.755
10838	-70.511
10838	-70.801
10838	-70.908
10838	-70.48
10839	-70.877
10839	-70.847
10839	-70.602
10839	-70.663
10839	-70.862
10839	-70.847
10839	-70.648
10839	-70.511
10839	-70.801
10839	-70.938
10840	-71.014
10840	-70.77
10840	-70.77
10840	-70.557
10840	-70.404
10840	-70.541
10840	-70.633
10840	-70.74
10840	-70.816
10840	-70.816
10841	-70.892
10841	-70.969
10841	-70.816
10841	-70.694
10841	-70.633
10841	-70.557
10841	-70.526
10841	-70.465
10841	-70.404
10841	-70.419
10842	-70.435
10842	-70.343
10842	-70.358
10842	-70.45
10842	-70.358
10842	-70.419
10842	-70.45
10842	-70.48
10842	-70.511
10842	-70.389
10843	-70.358
10843	-70.374
10843	-70.358
10843	-70.374
10843	-70.389
10843	-70.419
10843	-70.374
10843	-70.358
10843	-70.45
10843	-70.633
10844	-70.557
10844	-70.709
10844	-70.755
10844	-70.816
10844	-70.755
10844	-70.74
10844	-70.694
10844	-70.587
10844	-70.404
10844	-70.358
10845	-70.404
10845	-70.572
10845	-70.709
10845	-70.831
10845	-70.862
10845	-70.724
10845	-70.496
10845	-70.419
10845	-70.465
10845	-70.74
10846	-70.786
10846	-70.816
10846	-70.557
10846	-70.48
10846	-70.48
10846	-70.465
10846	-70.74
10846	-70.77
10846	-70.709
10846	-70.374
10847	-70.679
10847	-70.831
10847	-70.45
10847	-70.694
10847	-70.679
10847	-70.572
10847	-70.511
10847	-70.801
10847	-70.709
10847	-70.557
10848	-70.312
10848	-70.511
10848	-70.724
10848	-70.862
10848	-70.694
10848	-70.618
10848	-70.511
10848	-70.465
10848	-70.374
10848	-70.496
10849	-70.709
10849	-70.816
10849	-70.801
10849	-70.892
10849	-70.801
10849	-70.77
10849	-70.755
10849	-70.694
10849	-70.663
10849	-70.663
10850	-70.602
10850	-70.526
10850	-70.419
10850	-70.435
10850	-70.526
10850	-70.404
10850	-70.435
10850	-70.45
10850	-70.557
10850	-70.45
10851	-70.541
10851	-70.48
10851	-70.496
10851	-70.602
10851	-70.48
10851	-70.633
10851	-70.557
10851	-70.465
10851	-70.404
10851	-70.602
10852	-70.496
10852	-70.709
10852	-70.694
10852	-70.801
10852	-70.999
10852	-70.923
10852	-70.831
10852	-71.075
10852	-70.877
10852	-70.938
10853	-70.679
10853	-70.648
10853	-70.48
10853	-70.557
10853	-70.77
10853	-70.862
10853	-71.03
10853	-70.984
10853	-70.847
10853	-70.633
10854	-70.465
10854	-70.587
10854	-70.877
10854	-70.953
10854	-70.831
10854	-70.526
10854	-70.419
10854	-70.465
10854	-70.435
10854	-70.511
10855	-70.74
10855	-70.892
10855	-70.786
10855	-70.435
10855	-70.618
10855	-70.831
10855	-70.541
10855	-70.74
10855	-70.923
10855	-70.694
10856	-70.465
10856	-70.816
10856	-70.938
10856	-70.648
10856	-70.709
10856	-70.602
10856	-70.862
10856	-70.923
10856	-70.969
10856	-70.755
10857	-70.694
10857	-70.633
10857	-70.602
10857	-70.526
10857	-70.496
10857	-70.541
10857	-70.755
10857	-70.862
10857	-70.923
10857	-70.892
10858	-70.984
10858	-70.999
10858	-70.877
10858	-70.847
10858	-70.816
10858	-70.816
10858	-70.77
10858	-70.663
10858	-70.663
10858	-70.572
10859	-70.511
10859	-70.587
10859	-70.602
10859	-70.587
10859	-70.541
10859	-70.511
10859	-70.48
10859	-70.48
10859	-70.602
10859	-70.633
10860	-70.74
10860	-70.679
10860	-70.694
10860	-70.679
10860	-70.77
10860	-70.77
10860	-70.953
10860	-70.908
10860	-70.953
10860	-70.969
10861	-70.831
10861	-70.679
10861	-70.633
10861	-70.526
10861	-70.526
10861	-70.557
10861	-70.724
10861	-70.816
10861	-70.923
10861	-70.999
10862	-70.877
10862	-70.572
10862	-70.587
10862	-70.663
10862	-70.786
10862	-70.953
10862	-70.923
10862	-70.816
10862	-70.511
10862	-70.679
10863	-70.618
10863	-70.602
10863	-70.496
10863	-70.663
10863	-70.908
10863	-70.969
10863	-70.74
10863	-70.724
10863	-70.999
10863	-70.862
10864	-70.74
10864	-71.06
10864	-70.908
10864	-70.724
10864	-70.999
10864	-71.136
10864	-70.877
10864	-70.74
10864	-70.74
10864	-70.984
10865	-71.06
10865	-71.06
10865	-70.938
10865	-70.892
10865	-70.724
10865	-70.679
10865	-70.74
10865	-70.831
10865	-70.908
10865	-71.091
10866	-71.243
10866	-71.121
10866	-71.106
10866	-71.106
10866	-70.877
10866	-70.953
10866	-70.892
10866	-70.831
10866	-70.755
10866	-70.709
10867	-70.648
10867	-70.694
10867	-70.633
10867	-70.709
10867	-70.786
10867	-70.724
10867	-70.786
10867	-70.74
10867	-70.786
10867	-70.786
10868	-70.816
10868	-70.831
10868	-70.786
10868	-70.694
10868	-70.786
10868	-70.77
10868	-70.847
10868	-70.74
10868	-70.77
10868	-70.74
10869	-70.77
10869	-70.831
10869	-70.953
10869	-71.06
10869	-71.213
10869	-71.243
10869	-71.228
10869	-71.213
10869	-71.03
10869	-70.892
10870	-70.847
10870	-70.709
10870	-70.877
10870	-71.091
10870	-71.091
10870	-71.32
10870	-71.152
10870	-71.03
10870	-70.786
10870	-70.877
10871	-70.969
10871	-71.198
10871	-71.198
10871	-71.182
10871	-71.167
10871	-71.152
10871	-71.136
10871	-71.152
10871	-70.969
10871	-70.801
10872	-71.075
10872	-71.213
10872	-70.786
10872	-71.106
10872	-71.091
10872	-70.877
10872	-70.908
10872	-71.259
10872	-71.06
10872	-70.801
10873	-70.862
10873	-71.152
10873	-71.259
10873	-71.304
10873	-71.091
10873	-70.953
10873	-70.877
10873	-70.923
10873	-71.045
10873	-71.136
10874	-71.259
10874	-71.228
10874	-71.35
10874	-71.243
10874	-71.167
10874	-71.182
10874	-71.091
10874	-71.03
10874	-70.969
10874	-70.953
10875	-70.938
10875	-70.969
10875	-71.045
10875	-71.045
10875	-71.03
10875	-71.091
10875	-71.274
10875	-71.213
10875	-71.213
10875	-71.32
10876	-71.289
10876	-71.396
10876	-71.35
10876	-71.289
10876	-71.304
10876	-71.213
10876	-71.228
10876	-71.121
10876	-71.152
10876	-71.06
10877	-71.045
10877	-70.969
10877	-70.923
10877	-70.923
10877	-71.075
10877	-71.106
10877	-71.213
10877	-71.32
10877	-71.289
10877	-71.411
10878	-71.472
10878	-71.396
10878	-71.457
10878	-71.167
10878	-71.075
10878	-71.045
10878	-71.274
10878	-71.381
10878	-71.472
10878	-71.548
10879	-71.381
10879	-71.136
10879	-71.014
10879	-71.411
10879	-71.426
10879	-71.579
10879	-71.609
10879	-71.533
10879	-71.533
10879	-71.533
10880	-71.533
10880	-71.335
10880	-71.228
10880	-71.548
10880	-71.487
10880	-71.274
10880	-71.594
10880	-71.503
10880	-71.259
10880	-71.533
10881	-71.671
10881	-71.411
10881	-71.243
10881	-71.426
10881	-71.609
10881	-71.686
10881	-71.579
10881	-71.472
10881	-71.304
10881	-71.381
10882	-71.503
10882	-71.671
10882	-71.701
10882	-71.686
10882	-71.762
10882	-71.655
10882	-71.457
10882	-71.457
10882	-71.304
10882	-71.274
10883	-71.335
10883	-71.365
10883	-71.365
10883	-71.442
10883	-71.548
10883	-71.64
10883	-71.686
10883	-71.701
10883	-71.854
10883	-71.762
10884	-71.701
10884	-71.732
10884	-71.747
10884	-71.747
10884	-71.838
10884	-71.793
10884	-71.808
10884	-71.732
10884	-71.762
10884	-71.884
10885	-71.808
10885	-71.838
10885	-71.838
10885	-71.793
10885	-71.762
10885	-71.793
10885	-71.747
10885	-71.64
10885	-71.533
10885	-71.457
10886	-71.381
10886	-71.396
10886	-71.548
10886	-71.579
10886	-71.93
10886	-71.823
10886	-71.838
10886	-71.915
10886	-71.655
10886	-71.518
10887	-71.442
10887	-71.594
10887	-71.716
10887	-71.915
10887	-71.823
10887	-71.747
10887	-71.487
10887	-71.442
10887	-71.655
10887	-71.777
10888	-71.838
10888	-71.808
10888	-71.884
10888	-71.747
10888	-71.625
10888	-71.487
10888	-71.793
10888	-71.854
10888	-71.472
10888	-71.732
10889	-71.701
10889	-71.487
10889	-71.777
10889	-71.838
10889	-71.609
10889	-71.381
10889	-71.64
10889	-71.869
10889	-71.915
10889	-71.701
10890	-71.594
10890	-71.487
10890	-71.625
10890	-71.716
10890	-71.838
10890	-71.884
10890	-71.915
10890	-71.747
10890	-71.732
10890	-71.579
10891	-71.487
10891	-71.442
10891	-71.472
10891	-71.609
10891	-71.625
10891	-71.793
10891	-71.823
10891	-71.899
10891	-71.823
10891	-71.945
10892	-71.991
10892	-71.945
10892	-71.93
10892	-71.915
10892	-71.884
10892	-71.945
10892	-71.915
10892	-71.96
10892	-71.915
10892	-71.945
10893	-71.96
10893	-72.021
10893	-71.991
10893	-71.945
10893	-72.006
10893	-72.037
10893	-72.052
10893	-72.052
10893	-72.098
10893	-71.945
10894	-71.854
10894	-71.823
10894	-71.701
10894	-71.671
10894	-71.594
10894	-71.564
10894	-71.716
10894	-71.793
10894	-71.96
10894	-72.067
10895	-72.098
10895	-72.052
10895	-71.899
10895	-71.701
10895	-71.655
10895	-71.701
10895	-71.93
10895	-72.128
10895	-72.159
10895	-72.006
10896	-71.701
10896	-71.686
10896	-71.96
10896	-72.067
10896	-72.144
10896	-71.976
10896	-71.884
10896	-71.732
10896	-72.067
10896	-72.205
10897	-71.991
10897	-71.93
10897	-72.281
10897	-71.976
10897	-71.93
10897	-72.266
10897	-72.067
10897	-71.793
10897	-72.189
10897	-72.281
10898	-72.189
10898	-72.006
10898	-71.869
10898	-71.915
10898	-72.189
10898	-72.281
10898	-72.25
10898	-72.128
10898	-72.098
10898	-71.854
10899	-71.793
10899	-71.884
10899	-71.945
10899	-72.052
10899	-72.128
10899	-72.189
10899	-72.113
10899	-72.235
10899	-72.205
10899	-72.205
10900	-72.144
10900	-72.159
10900	-72.052
10900	-71.96
10900	-71.991
10900	-71.96
10900	-71.869
10900	-71.899
10900	-71.869
10900	-71.777
10901	-71.854
10901	-71.762
10901	-71.777
10901	-71.854
10901	-71.899
10901	-71.899
10901	-71.93
10901	-71.838
10901	-71.854
10901	-71.945
10902	-71.93
10902	-72.037
10902	-72.083
10902	-72.144
10902	-72.098
10902	-72.235
10902	-72.25
10902	-72.327
10902	-72.296
10902	-72.342
10903	-72.159
10903	-71.991
10903	-71.747
10903	-71.838
10903	-71.976
10903	-72.25
10903	-72.235
10903	-72.357
10903	-72.174
10903	-72.067
10904	-71.869
10904	-71.869
10904	-72.098
10904	-72.22
10904	-72.311
10904	-72.327
10904	-72.037
10904	-71.915
10904	-72.006
10904	-72.067
10905	-72.235
10905	-72.281
10905	-72.083
10905	-71.899
10905	-72.113
10905	-72.266
10905	-71.854
10905	-72.098
10905	-72.22
10905	-71.93
10906	-71.96
10906	-72.235
10906	-72.235
10906	-72.021
10906	-71.823
10906	-71.945
10906	-72.25
10906	-72.311
10906	-72.144
10906	-72.113
10907	-71.93
10907	-71.823
10907	-71.732
10907	-71.915
10907	-72.037
10907	-72.174
10907	-72.159
10907	-72.311
10907	-72.296
10907	-72.159
10908	-72.22
10908	-72.083
10908	-72.067
10908	-71.915
10908	-72.006
10908	-71.884
10908	-71.899
10908	-71.823
10908	-71.823
10908	-71.869
10909	-71.899
10909	-71.793
10909	-71.915
10909	-71.808
10909	-71.915
10909	-71.869
10909	-71.899
10909	-71.838
10909	-71.808
10909	-71.869
10910	-71.793
10910	-71.808
10910	-71.838
10910	-71.976
10910	-71.854
10910	-71.96
10910	-72.006
10910	-72.067
10910	-72.113
10910	-72.296
10911	-72.357
10911	-72.342
10911	-72.266
10911	-72.296
10911	-72.006
10911	-71.96
10911	-71.854
10911	-71.96
10911	-71.991
10911	-72.174
10912	-72.205
10912	-72.327
10912	-72.174
10912	-71.915
10912	-71.854
10912	-71.945
10912	-72.113
10912	-72.296
10912	-72.25
10912	-72.052
10913	-72.098
10913	-72.037
10913	-72.083
10913	-72.205
10913	-72.205
10913	-72.189
10913	-71.884
10913	-72.296
10913	-72.296
10913	-71.869
10914	-72.189
10914	-72.25
10914	-71.945
10914	-72.037
10914	-72.327
10914	-72.189
10914	-71.93
10914	-71.838
10914	-72.159
10914	-72.235
10915	-72.235
10915	-72.174
10915	-72.037
10915	-71.884
10915	-71.823
10915	-71.915
10915	-72.22
10915	-72.266
10915	-72.189
10915	-72.327
10916	-72.266
10916	-72.159
10916	-72.098
10916	-72.037
10916	-71.899
10916	-71.777
10916	-71.869
10916	-71.732
10916	-71.747
10916	-71.671
10917	-71.793
10917	-71.869
10917	-71.793
10917	-71.777
10917	-71.899
10917	-71.884
10917	-71.823
10917	-71.899
10917	-71.915
10917	-71.854
10918	-71.93
10918	-71.899
10918	-71.884
10918	-71.808
10918	-71.808
10918	-71.701
10918	-71.716
10918	-71.594
10918	-71.594
10918	-71.564
10919	-71.671
10919	-71.686
10919	-71.823
10919	-71.838
10919	-71.915
10919	-71.991
10919	-72.052
10919	-72.021
10919	-71.869
10919	-71.884
10920	-71.594
10920	-71.609
10920	-71.793
10920	-71.915
10920	-72.021
10920	-72.083
10920	-72.021
10920	-71.747
10920	-71.548
10920	-71.808
10921	-72.006
10921	-72.098
10921	-72.098
10921	-71.991
10921	-71.915
10921	-71.915
10921	-71.991
10921	-72.098
10921	-71.945
10921	-71.686
10922	-71.777
10922	-71.915
10922	-71.655
10922	-71.808
10922	-71.991
10922	-71.732
10922	-71.625
10922	-72.037
10922	-71.899
10922	-71.716
10923	-71.472
10923	-71.854
10923	-72.067
10923	-72.067
10923	-71.915
10923	-71.716
10923	-71.625
10923	-71.503
10923	-71.579
10923	-71.793
10924	-71.899
10924	-71.899
10924	-72.006
10924	-71.915
10924	-71.854
10924	-71.747
10924	-71.823
10924	-71.671
10924	-71.625
10924	-71.564
10925	-71.457
10925	-71.472
10925	-71.564
10925	-71.579
10925	-71.564
10925	-71.503
10925	-71.564
10925	-71.518
10925	-71.609
10925	-71.655
10926	-71.732
10926	-71.701
10926	-71.609
10926	-71.503
10926	-71.579
10926	-71.548
10926	-71.609
10926	-71.594
10926	-71.64
10926	-71.487
10927	-71.548
10927	-71.381
10927	-71.518
10927	-71.609
10927	-71.777
10927	-71.701
10927	-71.869
10927	-71.884
10927	-71.854
10927	-71.838
10928	-71.838
10928	-71.625
10928	-71.472
10928	-71.472
10928	-71.548
10928	-71.671
10928	-71.655
10928	-71.915
10928	-71.838
10928	-71.686
10929	-71.426
10929	-71.442
10929	-71.579
10929	-71.838
10929	-71.762
10929	-71.716
10929	-71.518
10929	-71.472
10929	-71.503
10929	-71.686
10930	-71.838
10930	-71.747
10930	-71.564
10930	-71.472
10930	-71.747
10930	-71.609
10930	-71.487
10930	-71.808
10930	-71.594
10930	-71.396
10931	-71.823
10931	-71.686
10931	-71.579
10931	-71.335
10931	-71.747
10931	-71.747
10931	-71.793
10931	-71.655
10931	-71.472
10931	-71.32
10932	-71.487
10932	-71.701
10932	-71.686
10932	-71.808
10932	-71.762
10932	-71.671
10932	-71.686
10932	-71.533
10932	-71.518
10932	-71.289
10933	-71.304
10933	-71.396
10933	-71.442
10933	-71.457
10933	-71.564
10933	-71.655
10933	-71.625
10933	-71.671
10933	-71.777
10933	-71.732
10934	-71.777
10934	-71.747
10934	-71.747
10934	-71.655
10934	-71.64
10934	-71.701
10934	-71.671
10934	-71.686
10934	-71.64
10934	-71.777
10935	-71.701
10935	-71.625
10935	-71.716
10935	-71.655
10935	-71.747
10935	-71.747
10935	-71.732
10935	-71.533
10935	-71.487
10935	-71.289
10936	-71.289
10936	-71.198
10936	-71.198
10936	-71.274
10936	-71.396
10936	-71.472
10936	-71.487
10936	-71.671
10936	-71.594
10936	-71.503
10937	-71.35
10937	-71.152
10937	-71.198
10937	-71.274
10937	-71.533
10937	-71.64
10937	-71.548
10937	-71.152
10937	-71.198
10937	-71.182
10938	-71.213
10938	-71.198
10938	-71.304
10938	-71.182
10938	-71.152
10938	-71.472
10938	-71.457
10938	-71.213
10938	-71.213
10938	-71.503
10939	-71.274
10939	-71.274
10939	-71.472
10939	-71.35
10939	-71.075
10939	-71.32
10939	-71.579
10939	-71.472
10939	-71.259
10939	-71.259
10940	-71.243
10940	-71.518
10940	-71.564
10940	-71.564
10940	-71.381
10940	-71.304
10940	-71.152
10940	-71.136
10940	-71.121
10940	-71.198
10941	-71.381
10941	-71.503
10941	-71.487
10941	-71.671
10941	-71.609
10941	-71.548
10941	-71.426
10941	-71.518
10941	-71.426
10941	-71.32
10942	-71.274
10942	-71.243
10942	-71.228
10942	-71.091
10942	-71.121
10942	-71.198
10942	-71.091
10942	-71.045
10942	-71.106
10942	-71.198
10943	-71.045
10943	-71.152
10943	-71.014
10943	-71.152
10943	-71.091
10943	-71.136
10943	-71.182
10943	-71.274
10943	-71.259
10943	-71.259
10944	-71.32
10944	-71.381
10944	-71.442
10944	-71.533
10944	-71.671
10944	-71.594
10944	-71.472
10944	-71.442
10944	-71.243
10944	-71.167
10945	-71.213
10945	-71.152
10945	-71.365
10945	-71.472
10945	-71.594
10945	-71.533
10945	-71.472
10945	-71.136
10945	-71.136
10945	-71.259
10946	-71.411
10946	-71.503
10946	-71.548
10946	-71.411
10946	-71.411
10946	-71.472
10946	-71.472
10946	-71.518
10946	-71.396
10946	-71.121
10947	-71.533
10947	-71.533
10947	-71.198
10947	-71.487
10947	-71.426
10947	-71.136
10947	-71.457
10947	-71.548
10947	-71.442
10947	-71.075
10948	-71.381
10948	-71.472
10948	-71.442
10948	-71.396
10948	-71.152
10948	-71.06
10948	-71.198
10948	-71.335
10948	-71.503
10948	-71.472
10949	-71.472
10949	-71.411
10949	-71.35
10949	-71.213
10949	-71.152
10949	-71.045
10949	-71.014
10949	-70.923
10949	-71.106
10949	-71.243
10950	-71.228
10950	-71.381
10950	-71.381
10950	-71.32
10950	-71.335
10950	-71.411
10950	-71.457
10950	-71.442
10950	-71.274
10950	-71.396
10951	-71.365
10951	-71.381
10951	-71.335
10951	-71.335
10951	-71.35
10951	-71.32
10951	-71.457
10951	-71.32
10951	-71.32
10951	-71.32
10952	-71.426
10952	-71.396
10952	-71.457
10952	-71.304
10952	-71.32
10952	-71.274
10952	-71.014
10952	-70.969
10952	-70.908
10952	-70.847
10953	-70.908
10953	-70.938
10953	-71.045
10953	-71.182
10953	-71.228
10953	-71.304
10953	-71.213
10953	-70.999
10953	-70.831
10953	-70.77
10954	-70.892
10954	-71.014
10954	-71.213
10954	-71.182
10954	-71.03
10954	-70.77
10954	-70.77
10954	-70.679
10954	-70.74
10954	-70.694
10955	-70.801
10955	-70.984
10955	-71.182
10955	-71.03
10955	-70.633
10955	-70.984
10955	-70.938
10955	-70.755
10955	-71.091
10955	-70.938
10956	-70.786
10956	-70.801
10956	-71.06
10956	-71.014
10956	-70.77
10956	-70.618
10956	-70.816
10956	-71.091
10956	-71.014
10956	-70.999
10957	-70.877
10957	-70.801
10957	-70.587
10957	-70.572
10957	-70.602
10957	-70.74
10957	-70.831
10957	-70.969
10957	-71.045
10957	-70.923
10958	-71.03
10958	-70.984
10958	-70.831
10958	-70.755
10958	-70.786
10958	-70.831
10958	-70.801
10958	-70.694
10958	-70.648
10958	-70.602
10959	-70.465
10959	-70.48
10959	-70.526
10959	-70.648
10959	-70.511
10959	-70.541
10959	-70.633
10959	-70.572
10959	-70.511
10959	-70.496
10960	-70.663
10960	-70.541
10960	-70.541
10960	-70.557
10960	-70.633
10960	-70.618
10960	-70.663
10960	-70.786
10960	-70.847
10960	-70.999
10961	-70.892
10961	-70.938
10961	-70.938
10961	-70.877
10961	-70.831
10961	-70.633
10961	-70.465
10961	-70.496
10961	-70.618
10961	-70.847
10962	-70.755
10962	-71.03
10962	-70.816
10962	-70.633
10962	-70.48
10962	-70.541
10962	-70.694
10962	-70.938
10962	-70.953
10962	-70.862
10963	-70.786
10963	-70.724
10963	-70.786
10963	-70.938
10963	-70.816
10963	-70.679
10963	-70.48
10963	-70.877
10963	-70.801
10963	-70.496
10964	-70.847
10964	-70.77
10964	-70.557
10964	-70.74
10964	-70.831
10964	-70.663
10964	-70.48
10964	-70.618
10964	-70.908
10964	-70.923
10965	-70.74
10965	-70.618
10965	-70.511
10965	-70.526
10965	-70.602
10965	-70.877
10965	-70.908
10965	-70.923
10965	-70.969
10965	-70.847
10966	-70.755
10966	-70.648
10966	-70.541
10966	-70.45
10966	-70.404
10966	-70.389
10966	-70.465
10966	-70.602
10966	-70.709
10966	-70.74
10967	-70.77
10967	-70.877
10967	-70.786
10967	-70.862
10967	-70.877
10967	-70.923
10967	-70.908
10967	-70.862
10967	-70.816
10967	-70.816
10968	-70.786
10968	-70.862
10968	-70.892
10968	-70.892
10968	-70.862
10968	-70.862
10968	-70.786
10968	-70.786
10968	-70.694
10968	-70.892
10969	-70.679
10969	-70.663
10969	-70.435
10969	-70.389
10969	-70.328
10969	-70.343
10969	-70.465
10969	-70.618
10969	-70.663
10969	-70.831
10970	-70.77
10970	-70.709
10970	-70.648
10970	-70.374
10970	-70.312
10970	-70.511
10970	-70.602
10970	-70.679
10970	-70.801
10970	-70.74
10971	-70.48
10971	-70.267
10971	-70.419
10971	-70.48
10971	-70.602
10971	-70.511
10971	-70.587
10971	-70.45
10971	-70.45
10971	-70.74
10972	-70.679
10972	-70.389
10972	-70.602
10972	-70.724
10972	-70.419
10972	-70.557
10972	-70.709
10972	-70.602
10972	-70.297
10972	-70.541
10973	-70.755
10973	-70.679
10973	-70.648
10973	-70.435
10973	-70.389
10973	-70.557
10973	-70.801
10973	-70.786
10973	-70.74
10973	-70.602
10974	-70.602
10974	-70.496
10974	-70.435
10974	-70.282
10974	-70.297
10974	-70.45
10974	-70.572
10974	-70.724
10974	-70.755
10974	-70.648
10975	-70.862
10975	-70.74
10975	-70.709
10975	-70.77
10975	-70.709
10975	-70.77
10975	-70.694
10975	-70.648
10975	-70.663
10975	-70.648
10976	-70.572
10976	-70.663
10976	-70.648
10976	-70.602
10976	-70.663
10976	-70.602
10976	-70.633
10976	-70.648
10976	-70.755
10976	-70.663
10977	-70.786
10977	-70.801
10977	-70.755
10977	-70.77
10977	-70.694
10977	-70.663
10977	-70.557
10977	-70.419
10977	-70.389
10977	-70.328
10978	-70.374
10978	-70.48
10978	-70.587
10978	-70.755
10978	-70.77
10978	-70.816
10978	-70.526
10978	-70.389
10978	-70.374
10978	-70.435
10979	-70.587
10979	-70.908
10979	-70.74
10979	-70.648
10979	-70.267
10979	-70.435
10979	-70.496
10979	-70.618
10979	-70.557
10979	-70.541
10980	-70.374
10980	-70.496
10980	-70.801
10980	-70.709
10980	-70.435
10980	-70.847
10980	-70.679
10980	-70.557
10980	-70.862
10980	-70.618
10981	-70.404
10981	-70.755
10981	-70.816
10981	-70.77
10981	-70.511
10981	-70.404
10981	-70.709
10981	-70.847
10981	-70.801
10981	-70.694
10982	-70.572
10982	-70.404
10982	-70.48
10982	-70.435
10982	-70.694
10982	-70.877
10982	-70.862
10982	-70.847
10982	-70.801
10982	-70.694
10983	-70.572
10983	-70.526
10983	-70.511
10983	-70.404
10983	-70.282
10983	-70.297
10983	-70.343
10983	-70.419
10983	-70.465
10983	-70.572
10984	-70.648
10984	-70.633
10984	-70.663
10984	-70.663
10984	-70.786
10984	-70.786
10984	-70.877
10984	-70.755
10984	-70.755
10984	-70.755
10985	-70.801
10985	-70.74
10985	-70.755
10985	-70.755
10985	-70.77
10985	-70.663
10985	-70.648
10985	-70.45
10985	-70.465
10985	-70.374
10986	-70.374
10986	-70.267
10986	-70.312
10986	-70.435
10986	-70.587
10986	-70.572
10986	-70.724
10986	-70.663
10986	-70.663
10986	-70.557
10987	-70.297
10987	-70.221
10987	-70.16
10987	-70.374
10987	-70.541
10987	-70.511
10987	-70.541
10987	-70.343
10987	-70.236
10987	-70.145
10988	-70.175
10988	-70.19
10988	-70.053
10988	-70.038
10988	-70.129
10988	-70.496
10988	-70.557
10988	-70.236
10988	-70.175
10988	-70.404
10989	-70.19
10989	-70.068
10989	-70.45
10989	-70.358
10989	-70.114
10989	-70.129
10989	-70.526
10989	-70.328
10989	-70.16
10989	-70.084
10990	-70.084
10990	-70.297
10990	-70.435
10990	-70.511
10990	-70.267
10990	-70.206
10990	-70.099
10990	-70.053
10990	-69.946
10990	-69.885
10991	-69.885
10991	-69.992
10991	-70.129
10991	-70.251
10991	-70.297
10991	-70.297
10991	-70.328
10991	-70.358
10991	-70.236
10991	-70.267
10992	-70.236
10992	-70.221
10992	-70.19
10992	-70.099
10992	-70.099
10992	-70.038
10992	-69.992
10992	-69.992
10992	-70.129
10992	-70.023
10993	-69.992
10993	-69.962
10993	-70.023
10993	-70.007
10993	-70.114
10993	-70.099
10993	-70.129
10993	-70.084
10993	-70.145
10993	-70.175
10994	-70.175
10994	-70.099
10994	-70.053
10994	-69.992
10994	-69.794
10994	-69.794
10994	-69.672
10994	-69.687
10994	-69.809
10994	-69.992
10995	-70.084
10995	-70.19
10995	-70.19
10995	-69.992
10995	-69.748
10995	-69.672
10995	-69.794
10995	-69.962
10995	-70.175
10995	-70.175
10996	-69.962
10996	-69.702
10996	-69.641
10996	-69.824
10996	-69.962
10996	-69.916
10996	-69.687
10996	-69.824
10996	-70.084
10996	-70.114
10997	-69.839
10997	-69.916
10997	-70.145
10997	-69.794
10997	-69.855
10997	-70.129
10997	-69.839
10997	-69.763
10997	-70.084
10997	-70.145
10998	-69.931
10998	-69.763
10998	-69.717
10998	-69.901
10998	-70.053
10998	-70.16
10998	-70.053
10998	-69.962
10998	-69.763
10998	-69.672
10999	-69.656
10999	-69.733
10999	-69.885
10999	-70.068
10999	-70.038
10999	-70.114
10999	-70.221
10999	-70.007
10999	-69.962
10999	-69.992
11000	-69.931
11000	-69.931
11000	-69.763
11000	-69.748
11000	-69.717
11000	-69.641
11000	-69.641
11000	-69.717
11000	-69.611
11000	-69.565
11001	-69.595
11001	-69.611
11001	-69.55
11001	-69.58
11001	-69.656
11001	-69.672
11001	-69.534
11001	-69.611
11001	-69.58
11001	-69.58
11002	-69.504
11002	-69.687
11002	-69.687
11002	-69.656
11002	-69.778
11002	-69.839
11002	-69.87
11002	-69.931
11002	-69.962
11002	-69.962
11003	-70.023
11003	-69.656
11003	-69.656
11003	-69.519
11003	-69.519
11003	-69.611
11003	-69.839
11003	-69.885
11003	-69.778
11003	-69.809
11004	-69.55
11004	-69.412
11004	-69.565
11004	-69.748
11004	-69.916
11004	-69.885
11004	-69.733
11004	-69.595
11004	-69.656
11004	-69.641
11005	-69.916
11005	-69.809
11005	-69.565
11005	-69.321
11005	-69.656
11005	-69.717
11005	-69.412
11005	-69.763
11005	-69.672
11005	-69.382
11006	-69.504
11006	-69.717
11006	-69.733
11006	-69.443
11006	-69.412
11006	-69.58
11006	-69.824
11006	-69.931
11006	-69.702
11006	-69.641
11007	-69.412
11007	-69.443
11007	-69.397
11007	-69.473
11007	-69.641
11007	-69.839
11007	-69.839
11007	-69.901
11007	-69.87
11007	-69.702
11008	-69.641
11008	-69.626
11008	-69.672
11008	-69.641
11008	-69.519
11008	-69.58
11008	-69.397
11008	-69.473
11008	-69.473
11008	-69.473
11009	-69.504
11009	-69.55
11009	-69.534
11009	-69.565
11009	-69.427
11009	-69.565
11009	-69.489
11009	-69.489
11009	-69.519
11009	-69.55
11010	-69.519
11010	-69.397
11010	-69.397
11010	-69.443
11010	-69.504
11010	-69.595
11010	-69.641
11010	-69.687
11010	-69.687
11010	-69.778
11011	-69.885
11011	-69.916
11011	-69.916
11011	-69.901
11011	-69.763
11011	-69.489
11011	-69.458
11011	-69.336
11011	-69.687
11011	-69.672
11012	-69.824
11012	-69.763
11012	-69.733
11012	-69.473
11012	-69.29
11012	-69.519
11012	-69.717
11012	-69.885
11012	-69.809
11012	-69.656
11013	-69.534
11013	-69.534
11013	-69.717
11013	-69.824
11013	-69.824
11013	-69.748
11013	-69.427
11013	-69.809
11013	-69.824
11013	-69.55
11014	-69.763
11014	-69.794
11014	-69.58
11014	-69.641
11014	-69.839
11014	-69.702
11014	-69.473
11014	-69.55
11014	-69.87
11014	-69.824
11015	-69.778
11015	-69.702
11015	-69.427
11015	-69.458
11015	-69.504
11015	-69.809
11015	-69.916
11015	-69.931
11015	-69.916
11015	-69.809
11016	-69.748
11016	-69.58
11016	-69.565
11016	-69.443
11016	-69.382
11016	-69.504
11016	-69.565
11016	-69.458
11016	-69.702
11016	-69.733
11017	-69.748
11017	-69.794
11017	-69.885
11017	-69.87
11017	-69.809
11017	-69.855
11017	-69.901
11017	-69.855
11017	-69.778
11017	-69.885
11018	-69.839
11018	-69.809
11018	-69.824
11018	-69.855
11018	-69.87
11018	-69.901
11018	-69.946
11018	-69.855
11018	-69.839
11018	-69.855
11019	-69.778
11019	-69.733
11019	-69.611
11019	-69.565
11019	-69.382
11019	-69.397
11019	-69.366
11019	-69.55
11019	-69.565
11019	-69.733
11020	-69.824
11020	-69.809
11020	-69.794
11020	-69.626
11020	-69.489
11020	-69.336
11020	-69.473
11020	-69.702
11020	-69.778
11020	-69.809
11021	-69.672
11021	-69.443
11021	-69.382
11021	-69.443
11021	-69.504
11021	-69.427
11021	-69.443
11021	-69.336
11021	-69.641
11021	-69.763
11022	-69.611
11022	-69.489
11022	-69.824
11022	-69.778
11022	-69.427
11022	-69.717
11022	-69.794
11022	-69.489
11022	-69.504
11022	-69.901
11023	-69.763
11023	-69.58
11023	-69.473
11023	-69.519
11023	-69.733
11023	-69.87
11023	-69.916
11023	-69.778
11023	-69.717
11023	-69.519
11024	-69.519
11024	-69.519
11024	-69.473
11024	-69.595
11024	-69.809
11024	-69.885
11024	-69.962
11024	-70.099
11024	-70.023
11024	-69.962
11025	-69.931
11025	-69.962
11025	-69.901
11025	-69.885
11025	-69.87
11025	-69.794
11025	-69.778
11025	-69.733
11025	-69.717
11025	-69.717
11026	-69.733
11026	-69.763
11026	-69.595
11026	-69.626
11026	-69.717
11026	-69.824
11026	-69.763
11026	-69.763
11026	-69.794
11026	-69.855
11027	-69.931
11027	-69.977
11027	-69.977
11027	-70.038
11027	-70.053
11027	-70.053
11027	-70.099
11027	-70.114
11027	-70.053
11027	-69.931
11028	-69.763
11028	-69.641
11028	-69.626
11028	-69.717
11028	-69.931
11028	-70.053
11028	-70.068
11028	-70.114
11028	-69.931
11028	-69.626
11029	-69.519
11029	-69.748
11029	-69.931
11029	-70.068
11029	-70.053
11029	-69.748
11029	-69.641
11029	-69.565
11029	-69.626
11029	-69.641
11030	-69.733
11030	-70.007
11030	-69.946
11030	-69.626
11030	-69.855
11030	-69.885
11030	-69.611
11030	-69.977
11030	-69.962
11030	-69.55
11031	-69.656
11031	-69.901
11031	-69.763
11031	-69.626
11031	-69.534
11031	-69.885
11031	-69.87
11031	-69.855
11031	-69.702
11031	-69.58
11032	-69.504
11032	-69.656
11032	-69.809
11032	-69.87
11032	-69.87
11032	-69.916
11032	-69.855
11032	-69.717
11032	-69.626
11032	-69.717
11033	-69.58
11033	-69.427
11033	-69.366
11033	-69.427
11033	-69.397
11033	-69.534
11033	-69.611
11033	-69.55
11033	-69.656
11033	-69.58
11034	-69.778
11034	-69.702
11034	-69.748
11034	-69.794
11034	-69.748
11034	-69.672
11034	-69.733
11034	-69.748
11034	-69.611
11034	-69.702
11035	-69.748
11035	-69.717
11035	-69.626
11035	-69.611
11035	-69.595
11035	-69.626
11035	-69.626
11035	-69.55
11035	-69.519
11035	-69.397
11036	-69.321
11036	-69.244
11036	-69.138
11036	-69.183
11036	-69.366
11036	-69.473
11036	-69.473
11036	-69.641
11036	-69.656
11036	-69.58
11037	-69.366
11037	-69.153
11037	-69.153
11037	-69.26
11037	-69.473
11037	-69.489
11037	-69.611
11037	-69.412
11037	-69.122
11037	-69.077
11038	-69.107
11038	-69.199
11038	-69.168
11038	-69.061
11038	-69.168
11038	-69.443
11038	-69.504
11038	-69.138
11038	-69.183
11038	-69.427
11039	-69.199
11039	-69.061
11039	-69.473
11039	-69.305
11039	-69.016
11039	-69.305
11039	-69.443
11039	-69.321
11039	-69.107
11039	-69.031
11040	-69.153
11040	-69.382
11040	-69.427
11040	-69.427
11040	-69.443
11040	-69.138
11040	-69.092
11040	-68.97
11040	-69.016
11040	-68.97
11041	-69.138
11041	-69.29
11041	-69.412
11041	-69.366
11041	-69.458
11041	-69.458
11041	-69.504
11041	-69.382
11041	-69.412
11041	-69.366
11042	-69.382
11042	-69.305
11042	-69.275
11042	-69.214
11042	-69.26
11042	-69.244
11042	-69.183
11042	-69.199
11042	-69.183
11042	-69.199
11043	-69.244
11043	-69.183
11043	-69.214
11043	-69.107
11043	-69.26
11043	-69.229
11043	-69.427
11043	-69.305
11043	-69.412
11043	-69.519
11044	-69.519
11044	-69.443
11044	-69.55
11044	-69.473
11044	-69.397
11044	-69.321
11044	-69.183
11044	-69.061
11044	-69.046
11044	-69.275
11045	-69.443
11045	-69.504
11045	-69.687
11045	-69.595
11045	-69.427
11045	-69.183
11045	-69.092
11045	-69.305
11045	-69.565
11045	-69.611
11046	-69.58
11046	-69.275
11046	-69.138
11046	-69.122
11046	-69.214
11046	-69.199
11046	-69.199
11046	-69.321
11046	-69.458
11046	-69.473
11047	-69.153
11047	-69.305
11047	-69.641
11047	-69.29
11047	-69.336
11047	-69.595
11047	-69.412
11047	-69.244
11047	-69.504
11047	-69.58
11048	-69.443
11048	-69.29
11048	-69.199
11048	-69.412
11048	-69.58
11048	-69.641
11048	-69.473
11048	-69.519
11048	-69.336
11048	-69.229
11049	-69.168
11049	-69.168
11049	-69.153
11049	-69.443
11049	-69.427
11049	-69.519
11049	-69.55
11049	-69.58
11049	-69.443
11049	-69.458
11050	-69.473
11050	-69.397
11050	-69.29
11050	-69.305
11050	-69.275
11050	-69.168
11050	-69.077
11050	-69.183
11050	-69.122
11050	-69.092
11051	-69.031
11051	-69.061
11051	-69
11051	-68.939
11051	-69.077
11051	-68.985
11051	-69.122
11051	-69.061
11051	-69.138
11051	-69.199
11052	-69.199
11052	-69.244
11052	-69.275
11052	-69.29
11052	-69.427
11052	-69.397
11052	-69.366
11052	-69.26
11052	-69.153
11052	-69.061
11053	-68.863
11053	-68.817
11053	-68.985
11053	-69.168
11053	-69.107
11053	-69.305
11053	-69.199
11053	-69.168
11053	-68.878
11053	-68.924
11054	-69.031
11054	-69.107
11054	-69.153
11054	-69.244
11054	-69.031
11054	-68.878
11054	-68.817
11054	-68.985
11054	-68.939
11054	-68.848
11055	-68.802
11055	-68.924
11055	-69.229
11055	-69.138
11055	-68.787
11055	-69.046
11055	-69.107
11055	-68.802
11055	-69.061
11055	-69.168
11056	-68.939
11056	-68.832
11056	-69.031
11056	-69.107
11056	-68.863
11056	-68.771
11056	-68.756
11056	-68.909
11056	-69.077
11056	-69.092
11057	-68.924
11057	-68.848
11057	-68.771
11057	-68.665
11057	-68.527
11057	-68.558
11057	-68.604
11057	-68.756
11057	-68.71
11057	-68.817
11058	-68.954
11058	-68.954
11058	-68.863
11058	-68.893
11058	-68.756
11058	-68.726
11058	-68.604
11058	-68.695
11058	-68.665
11058	-68.573
11059	-68.527
11059	-68.481
11059	-68.512
11059	-68.375
11059	-68.39
11059	-68.359
11059	-68.42
11059	-68.359
11059	-68.344
11059	-68.298
11060	-68.268
11060	-68.466
11060	-68.359
11060	-68.436
11060	-68.436
11060	-68.542
11060	-68.573
11060	-68.527
11060	-68.665
11060	-68.588
11061	-68.542
11061	-68.497
11061	-68.481
11061	-68.268
11061	-68.176
11061	-68.13
11061	-68.268
11061	-68.314
11061	-68.512
11061	-68.542
11062	-68.542
11062	-68.359
11062	-68.207
11062	-68.085
11062	-68.176
11062	-68.39
11062	-68.588
11062	-68.497
11062	-68.329
11062	-68.146
11063	-68.146
11063	-68.054
11063	-68.146
11063	-68.237
11063	-68.405
11063	-68.436
11063	-68.253
11063	-68.1
11063	-68.527
11063	-68.298
11064	-68.069
11064	-68.512
11064	-68.405
11064	-68.085
11064	-68.344
11064	-68.481
11064	-68.207
11064	-68.069
11064	-68.192
11064	-68.405
11065	-68.451
11065	-68.268
11065	-68.207
11065	-67.963
11065	-68.024
11065	-68.085
11065	-68.298
11065	-68.344
11065	-68.39
11065	-68.298
11066	-68.298
11066	-68.253
11066	-68.146
11066	-67.993
11066	-67.886
11066	-67.856
11066	-67.856
11066	-67.902
11066	-67.932
11066	-68.054
11067	-68.024
11067	-68.13
11067	-68.161
11067	-68.13
11067	-68.253
11067	-68.268
11067	-68.344
11067	-68.298
11067	-68.222
11067	-68.42
11068	-68.283
11068	-68.298
11068	-68.268
11068	-68.375
11068	-68.39
11068	-68.283
11068	-68.344
11068	-68.283
11068	-68.42
11068	-68.268
11069	-68.39
11069	-68.207
11069	-68.146
11069	-68.008
11069	-67.963
11069	-67.795
11069	-67.902
11069	-68.008
11069	-68.039
11069	-68.115
11070	-68.222
11070	-68.253
11070	-68.314
11070	-68.176
11070	-68.069
11070	-67.886
11070	-67.932
11070	-68.039
11070	-68.222
11070	-68.268
11071	-68.192
11071	-67.978
11071	-67.886
11071	-67.871
11071	-67.917
11071	-67.825
11071	-67.673
11071	-67.825
11071	-68.1
11071	-68.283
11072	-68.1
11072	-67.856
11072	-68.176
11072	-68.039
11072	-67.856
11072	-68.237
11072	-68.13
11072	-67.917
11072	-67.978
11072	-68.268
11073	-68.176
11073	-67.917
11073	-67.871
11073	-67.947
11073	-68.192
11073	-68.253
11073	-68.283
11073	-68.1
11073	-67.932
11073	-67.81
11074	-67.734
11074	-67.734
11074	-67.795
11074	-67.947
11074	-68.115
11074	-68.161
11074	-68.146
11074	-68.207
11074	-68.1
11074	-68.069
11075	-68.13
11075	-68.024
11075	-67.917
11075	-67.917
11075	-67.902
11075	-67.825
11075	-67.78
11075	-67.688
11075	-67.764
11075	-67.627
11076	-67.657
11076	-67.719
11076	-67.719
11076	-67.657
11076	-67.688
11076	-67.764
11076	-67.566
11076	-67.627
11076	-67.719
11076	-67.719
11077	-67.78
11077	-67.825
11077	-67.81
11077	-67.81
11077	-67.795
11077	-67.978
11077	-68.085
11077	-68.085
11077	-68.008
11077	-68.1
11078	-67.841
11078	-67.703
11078	-67.459
11078	-67.596
11078	-67.688
11078	-67.841
11078	-67.932
11078	-68.069
11078	-67.932
11078	-67.81
11079	-67.551
11079	-67.52
11079	-67.657
11079	-67.993
11079	-67.932
11079	-67.917
11079	-67.78
11079	-67.642
11079	-67.688
11079	-67.734
11080	-67.886
11080	-67.886
11080	-67.703
11080	-67.429
11080	-67.825
11080	-67.795
11080	-67.566
11080	-67.734
11080	-67.825
11080	-67.429
11081	-67.566
11081	-67.841
11081	-67.841
11081	-67.551
11081	-67.429
11081	-67.719
11081	-67.856
11081	-67.78
11081	-67.749
11081	-67.673
11082	-67.474
11082	-67.49
11082	-67.551
11082	-67.688
11082	-67.81
11082	-67.81
11082	-67.963
11082	-67.871
11082	-67.749
11082	-67.673
11083	-67.535
11083	-67.49
11083	-67.474
11083	-67.459
11083	-67.352
11083	-67.398
11083	-67.368
11083	-67.413
11083	-67.49
11083	-67.52
11084	-67.612
11084	-67.627
11084	-67.596
11084	-67.612
11084	-67.703
11084	-67.657
11084	-67.719
11084	-67.78
11084	-67.673
11084	-67.688
11085	-67.596
11085	-67.596
11085	-67.581
11085	-67.505
11085	-67.398
11085	-67.383
11085	-67.184
11085	-67.291
11085	-67.337
11085	-67.49
11086	-67.551
11086	-67.673
11086	-67.581
11086	-67.749
11086	-67.78
11086	-67.734
11086	-67.627
11086	-67.657
11086	-67.337
11086	-67.352
11087	-67.398
11087	-67.505
11087	-67.749
11087	-67.795
11087	-67.673
11087	-67.474
11087	-67.245
11087	-67.368
11087	-67.657
11087	-67.81
11088	-67.78
11088	-67.81
11088	-67.749
11088	-67.795
11088	-67.78
11088	-67.413
11088	-67.383
11088	-67.78
11088	-67.627
11088	-67.276
11089	-67.612
11089	-67.734
11089	-67.276
11089	-67.535
11089	-67.825
11089	-67.535
11089	-67.276
11089	-67.505
11089	-67.612
11089	-67.795
11090	-67.673
11090	-67.703
11090	-67.413
11090	-67.383
11090	-67.474
11090	-67.657
11090	-67.719
11090	-67.764
11090	-67.871
11090	-67.719
11091	-67.612
11091	-67.612
11091	-67.49
11091	-67.49
11091	-67.383
11091	-67.413
11091	-67.383
11091	-67.49
11091	-67.459
11091	-67.596
11092	-67.566
11092	-67.535
11092	-67.673
11092	-67.703
11092	-67.78
11092	-67.703
11092	-67.703
11092	-67.719
11092	-67.703
11092	-67.657
11093	-67.703
11093	-67.703
11093	-67.627
11093	-67.642
11093	-67.642
11093	-67.566
11093	-67.474
11093	-67.368
11093	-67.322
11093	-67.413
11094	-67.245
11094	-67.276
11094	-67.169
11094	-67.291
11094	-67.352
11094	-67.535
11094	-67.535
11094	-67.688
11094	-67.688
11094	-67.657
11095	-67.444
11095	-67.245
11095	-67.078
11095	-67.169
11095	-67.413
11095	-67.596
11095	-67.566
11095	-67.535
11095	-67.2
11095	-67.108
11096	-67.154
11096	-67.368
11096	-67.642
11096	-67.535
11096	-67.535
11096	-67.444
11096	-67.551
11096	-67.429
11096	-67.322
11096	-67.154
11097	-67.459
11097	-67.429
11097	-67.078
11097	-67.459
11097	-67.49
11097	-67.123
11097	-67.49
11097	-67.429
11097	-67.307
11097	-67.001
11098	-67.291
11098	-67.459
11098	-67.413
11098	-67.337
11098	-67.108
11098	-67.047
11098	-67.093
11098	-67.322
11098	-67.444
11098	-67.368
11099	-67.49
11099	-67.261
11099	-67.093
11099	-67.001
11099	-66.925
11099	-66.818
11099	-66.91
11099	-66.879
11099	-67.001
11099	-67.032
11100	-67.184
11100	-67.184
11100	-67.215
11100	-67.139
11100	-67.261
11100	-67.215
11100	-67.215
11100	-67.139
11100	-67.017
11100	-67.184
11101	-67.184
11101	-67.108
11101	-67.047
11101	-67.062
11101	-67.093
11101	-67.062
11101	-67.062
11101	-67.001
11101	-67.093
11101	-67.047
11102	-67.139
11102	-67.001
11102	-67.078
11102	-67.078
11102	-67.123
11102	-67.123
11102	-67.017
11102	-66.818
11102	-66.696
11102	-66.696
11103	-66.666
11103	-66.711
11103	-66.91
11103	-66.986
11103	-67.017
11103	-67.093
11103	-67.062
11103	-66.849
11103	-66.727
11103	-66.666
11104	-66.772
11104	-67.001
11104	-67.093
11104	-67.001
11104	-66.849
11104	-66.62
11104	-66.681
11104	-66.711
11104	-66.711
11104	-66.681
11105	-66.635
11105	-66.681
11105	-66.849
11105	-66.91
11105	-66.666
11105	-66.757
11105	-66.971
11105	-66.711
11105	-66.849
11105	-67.017
11106	-66.666
11106	-66.62
11106	-66.803
11106	-67.032
11106	-66.864
11106	-66.711
11106	-66.65
11106	-66.742
11106	-67.032
11106	-67.078
11107	-66.986
11107	-66.91
11107	-66.879
11107	-66.727
11107	-66.605
11107	-66.65
11107	-66.666
11107	-66.895
11107	-66.925
11107	-67.001
11108	-67.047
11108	-67.062
11108	-67.017
11108	-66.971
11108	-66.91
11108	-66.864
11108	-66.895
11108	-66.788
11108	-66.666
11108	-66.666
11109	-66.62
11109	-66.666
11109	-66.605
11109	-66.574
11109	-66.544
11109	-66.544
11109	-66.406
11109	-66.528
11109	-66.559
11109	-66.544
11110	-66.559
11110	-66.62
11110	-66.574
11110	-66.696
11110	-66.65
11110	-66.681
11110	-66.803
11110	-66.772
11110	-66.803
11110	-66.925
11111	-66.864
11111	-66.818
11111	-66.864
11111	-66.696
11111	-66.467
11111	-66.467
11111	-66.33
11111	-66.666
11111	-66.65
11111	-66.91
11112	-66.895
11112	-66.879
11112	-66.681
11112	-66.513
11112	-66.406
11112	-66.635
11112	-66.742
11112	-66.849
11112	-66.803
11112	-66.559
11113	-66.437
11113	-66.452
11113	-66.467
11113	-66.605
11113	-66.727
11113	-66.849
11113	-66.65
11113	-66.513
11113	-66.788
11113	-66.727
11114	-66.437
11114	-66.803
11114	-66.742
11114	-66.406
11114	-66.666
11114	-66.834
11114	-66.711
11114	-66.483
11114	-66.345
11114	-66.544
11115	-66.803
11115	-66.803
11115	-66.696
11115	-66.65
11115	-66.437
11115	-66.315
11115	-66.391
11115	-66.513
11115	-66.513
11115	-66.666
11116	-66.742
11116	-66.772
11116	-66.65
11116	-66.666
11116	-66.559
11116	-66.513
11116	-66.528
11116	-66.437
11116	-66.299
11116	-66.223
11117	-66.254
11117	-66.269
11117	-66.269
11117	-66.315
11117	-66.299
11117	-66.269
11117	-66.269
11117	-66.254
11117	-66.345
11117	-66.345
11118	-66.315
11118	-66.33
11118	-66.315
11118	-66.162
11118	-66.269
11118	-66.193
11118	-66.254
11118	-66.223
11118	-66.238
11118	-66.223
11119	-66.284
11119	-66.254
11119	-66.422
11119	-66.544
11119	-66.772
11119	-66.696
11119	-66.742
11119	-66.605
11119	-66.406
11119	-66.254
11120	-66.238
11120	-66.238
11120	-66.437
11120	-66.513
11120	-66.65
11120	-66.574
11120	-66.559
11120	-66.223
11120	-66.238
11120	-66.299
11121	-66.528
11121	-66.65
11121	-66.528
11121	-66.391
11121	-66.345
11121	-66.254
11121	-66.36
11121	-66.574
11121	-66.62
11121	-66.422
11122	-66.071
11122	-66.498
11122	-66.559
11122	-66.177
11122	-66.528
11122	-66.513
11122	-66.193
11122	-66.406
11122	-66.605
11122	-66.467
11123	-66.238
11123	-66.223
11123	-66.422
11123	-66.666
11123	-66.696
11123	-66.574
11123	-66.391
11123	-66.208
11123	-66.223
11123	-66.223
11124	-66.452
11124	-66.605
11124	-66.711
11124	-66.62
11124	-66.635
11124	-66.605
11124	-66.62
11124	-66.544
11124	-66.635
11124	-66.422
11125	-66.376
11125	-66.33
11125	-66.33
11125	-66.315
11125	-66.376
11125	-66.452
11125	-66.406
11125	-66.284
11125	-66.513
11125	-66.467
11126	-66.498
11126	-66.483
11126	-66.513
11126	-66.467
11126	-66.498
11126	-66.483
11126	-66.452
11126	-66.422
11126	-66.406
11126	-66.406
11127	-66.406
11127	-66.299
11127	-66.254
11127	-66.36
11127	-66.513
11127	-66.498
11127	-66.666
11127	-66.605
11127	-66.727
11127	-66.803
11128	-66.788
11128	-66.757
11128	-66.605
11128	-66.391
11128	-66.299
11128	-66.299
11128	-66.467
11128	-66.65
11128	-66.666
11128	-66.757
11129	-66.65
11129	-66.315
11129	-66.193
11129	-66.513
11129	-66.65
11129	-66.772
11129	-66.666
11129	-66.574
11129	-66.589
11129	-66.742
11130	-66.696
11130	-66.62
11130	-66.452
11130	-66.299
11130	-66.589
11130	-66.422
11130	-66.299
11130	-66.696
11130	-66.437
11130	-66.345
11131	-66.681
11131	-66.544
11131	-66.284
11131	-66.254
11131	-66.513
11131	-66.559
11131	-66.681
11131	-66.391
11131	-66.254
11131	-66.04
11132	-66.254
11132	-66.544
11132	-66.559
11132	-66.559
11132	-66.589
11132	-66.422
11132	-66.299
11132	-66.223
11132	-66.193
11132	-66.116
11133	-66.116
11133	-66.101
11133	-66.101
11133	-66.147
11133	-66.269
11133	-66.391
11133	-66.391
11133	-66.498
11133	-66.544
11133	-66.483
11134	-66.467
11134	-66.437
11134	-66.513
11134	-66.437
11134	-66.437
11134	-66.452
11134	-66.406
11134	-66.36
11134	-66.376
11134	-66.452
11135	-66.452
11135	-66.483
11135	-66.391
11135	-66.315
11135	-66.467
11135	-66.376
11135	-66.391
11135	-66.36
11135	-66.33
11135	-66.162
11136	-66.101
11136	-65.948
11136	-65.948
11136	-65.842
11136	-66.132
11136	-66.254
11136	-66.345
11136	-66.422
11136	-66.406
11136	-66.284
11137	-66.055
11137	-65.933
11137	-65.948
11137	-66.177
11137	-66.238
11137	-66.391
11137	-66.376
11137	-66.101
11137	-65.964
11137	-65.918
11138	-66.101
11138	-66.147
11138	-66.193
11138	-66.055
11138	-65.903
11138	-65.964
11138	-66.254
11138	-66.177
11138	-65.933
11138	-66.254
11139	-66.086
11139	-65.857
11139	-66.254
11139	-66.193
11139	-65.872
11139	-65.872
11139	-66.193
11139	-66.223
11139	-66.04
11139	-65.811
11140	-65.994
11140	-66.086
11140	-66.345
11140	-66.147
11140	-66.116
11140	-66.025
11140	-65.75
11140	-65.75
11140	-65.811
11140	-65.842
11141	-65.994
11141	-66.086
11141	-66.147
11141	-66.132
11141	-66.162
11141	-66.071
11141	-66.071
11141	-65.964
11141	-65.964
11141	-65.903
11142	-65.842
11142	-65.735
11142	-65.765
11142	-65.628
11142	-65.72
11142	-65.704
11142	-65.72
11142	-65.582
11142	-65.567
11142	-65.704
11143	-65.735
11143	-65.659
11143	-65.582
11143	-65.72
11143	-65.567
11143	-65.552
11143	-65.537
11143	-65.537
11143	-65.659
11143	-65.72
11144	-65.765
11144	-65.796
11144	-65.75
11144	-65.842
11144	-65.933
11144	-65.979
11144	-65.903
11144	-66.04
11144	-65.887
11144	-65.613
11145	-65.414
11145	-65.521
11145	-65.613
11145	-65.704
11145	-65.948
11145	-65.964
11145	-65.964
11145	-65.781
11145	-65.552
11145	-65.552
11146	-65.75
11146	-65.887
11146	-66.086
11146	-66.04
11146	-65.964
11146	-65.979
11146	-66.101
11146	-66.086
11146	-65.857
11146	-65.582
11147	-65.903
11147	-65.826
11147	-65.537
11147	-65.826
11147	-65.933
11147	-65.537
11147	-65.842
11147	-65.994
11147	-65.598
11147	-65.552
11148	-65.735
11148	-66.01
11148	-65.857
11148	-65.704
11148	-65.475
11148	-65.521
11148	-65.643
11148	-65.994
11148	-65.887
11148	-65.918
11149	-65.826
11149	-65.643
11149	-65.598
11149	-65.491
11149	-65.369
11149	-65.491
11149	-65.659
11149	-65.811
11149	-65.887
11149	-65.918
11150	-65.903
11150	-65.979
11150	-65.842
11150	-65.872
11150	-65.765
11150	-65.704
11150	-65.765
11150	-65.735
11150	-65.674
11150	-65.552
11151	-65.598
11151	-65.552
11151	-65.567
11151	-65.552
11151	-65.491
11151	-65.552
11151	-65.46
11151	-65.537
11151	-65.491
11151	-65.613
11152	-65.567
11152	-65.689
11152	-65.643
11152	-65.704
11152	-65.842
11152	-65.811
11152	-65.918
11152	-65.964
11152	-65.903
11152	-65.948
11153	-65.781
11153	-65.659
11153	-65.598
11153	-65.414
11153	-65.475
11153	-65.628
11153	-65.75
11153	-65.781
11153	-65.994
11153	-65.811
11154	-65.72
11154	-65.521
11154	-65.353
11154	-65.475
11154	-65.811
11154	-65.826
11154	-65.903
11154	-65.796
11154	-65.735
11154	-65.704
11155	-65.735
11155	-65.704
11155	-65.735
11155	-65.414
11155	-65.613
11155	-65.796
11155	-65.475
11155	-65.582
11155	-65.781
11155	-65.46
11156	-65.552
11156	-65.842
11156	-65.75
11156	-65.582
11156	-65.353
11156	-65.582
11156	-65.72
11156	-65.826
11156	-65.674
11156	-65.552
11157	-65.43
11157	-65.384
11157	-65.445
11157	-65.613
11157	-65.674
11157	-65.765
11157	-65.72
11157	-65.72
11157	-65.674
11157	-65.613
11158	-65.475
11158	-65.521
11158	-65.338
11158	-65.323
11158	-65.308
11158	-65.399
11158	-65.369
11158	-65.414
11158	-65.475
11158	-65.506
11159	-65.552
11159	-65.598
11159	-65.643
11159	-65.537
11159	-65.537
11159	-65.674
11159	-65.643
11159	-65.598
11159	-65.506
11159	-65.552
11160	-65.567
11160	-65.445
11160	-65.43
11160	-65.369
11160	-65.277
11160	-65.323
11160	-65.231
11160	-65.155
11160	-65.201
11160	-65.247
11161	-65.338
11161	-65.384
11161	-65.46
11161	-65.552
11161	-65.582
11161	-65.582
11161	-65.46
11161	-65.384
11161	-65.231
11161	-65.186
11162	-65.201
11162	-65.338
11162	-65.537
11162	-65.613
11162	-65.598
11162	-65.292
11162	-65.155
11162	-65.17
11162	-65.399
11162	-65.567
11163	-65.75
11163	-65.613
11163	-65.613
11163	-65.567
11163	-65.445
11163	-65.292
11163	-65.369
11163	-65.689
11163	-65.445
11163	-65.262
11164	-65.628
11164	-65.491
11164	-65.369
11164	-65.704
11164	-65.689
11164	-65.43
11164	-65.43
11164	-65.72
11164	-65.765
11164	-65.659
11165	-65.521
11165	-65.399
11165	-65.323
11165	-65.628
11165	-65.72
11165	-65.811
11165	-65.872
11165	-65.735
11165	-65.659
11165	-65.582
11166	-65.43
11166	-65.399
11166	-65.43
11166	-65.521
11166	-65.491
11166	-65.781
11166	-65.735
11166	-65.72
11166	-65.811
11166	-65.872
11167	-65.933
11167	-65.857
11167	-65.842
11167	-65.903
11167	-65.75
11167	-65.842
11167	-65.842
11167	-65.796
11167	-65.704
11167	-65.796
11168	-65.704
11168	-65.735
11168	-65.781
11168	-65.842
11168	-65.979
11168	-65.872
11168	-65.872
11168	-65.857
11168	-65.918
11168	-65.857
11169	-65.933
11169	-65.887
11169	-65.826
11169	-65.628
11169	-65.491
11169	-65.369
11169	-65.414
11169	-65.445
11169	-65.628
11169	-65.826
11170	-65.826
11170	-65.872
11170	-65.979
11170	-65.659
11170	-65.537
11170	-65.506
11170	-65.46
11170	-65.781
11170	-65.887
11170	-65.994
11171	-65.811
11171	-65.628
11171	-65.506
11171	-65.552
11171	-65.582
11171	-65.598
11171	-65.598
11171	-65.445
11171	-65.628
11171	-65.857
11172	-65.872
11172	-65.506
11172	-65.765
11172	-65.903
11172	-65.506
11172	-65.72
11172	-65.903
11172	-65.689
11172	-65.552
11172	-65.872
11173	-65.872
11173	-65.811
11173	-65.506
11173	-65.628
11173	-65.796
11173	-65.994
11173	-66.116
11173	-65.857
11173	-65.796
11173	-65.643
11174	-65.537
11174	-65.491
11174	-65.598
11174	-65.643
11174	-65.811
11174	-65.933
11174	-65.948
11174	-65.948
11174	-65.918
11174	-65.903
11175	-65.842
11175	-65.826
11175	-65.826
11175	-65.72
11175	-65.674
11175	-65.628
11175	-65.643
11175	-65.506
11175	-65.567
11175	-65.506
11176	-65.491
11176	-65.475
11176	-65.506
11176	-65.414
11176	-65.537
11176	-65.384
11176	-65.537
11176	-65.475
11176	-65.506
11176	-65.521
11177	-65.613
11177	-65.628
11177	-65.613
11177	-65.781
11177	-65.72
11177	-65.735
11177	-65.872
11177	-65.918
11177	-65.918
11177	-65.918
11178	-65.857
11178	-65.598
11178	-65.475
11178	-65.384
11178	-65.521
11178	-65.506
11178	-65.811
11178	-65.918
11178	-65.887
11178	-65.842
11179	-65.567
11179	-65.567
11179	-65.506
11179	-65.613
11179	-65.811
11179	-66.01
11179	-65.933
11179	-65.781
11179	-65.887
11179	-65.903
11180	-65.918
11180	-65.933
11180	-65.689
11180	-65.659
11180	-65.903
11180	-65.72
11180	-65.598
11180	-66.04
11180	-65.781
11180	-65.582
11181	-65.964
11181	-65.872
11181	-65.445
11181	-65.765
11181	-65.933
11181	-65.887
11181	-65.903
11181	-65.689
11181	-65.491
11181	-65.72
11182	-65.979
11182	-66.055
11182	-65.994
11182	-65.994
11182	-65.842
11182	-65.704
11182	-65.598
11182	-65.613
11182	-65.582
11182	-65.628
11183	-65.735
11183	-65.903
11183	-65.918
11183	-65.979
11183	-66.086
11183	-66.055
11183	-65.872
11183	-65.903
11183	-65.933
11183	-65.903
11184	-65.948
11184	-65.796
11184	-65.903
11184	-65.765
11184	-65.72
11184	-65.796
11184	-65.796
11184	-65.75
11184	-65.811
11184	-65.811
11185	-65.689
11185	-65.826
11185	-65.842
11185	-65.964
11185	-66.01
11185	-66.162
11185	-66.071
11185	-66.01
11185	-65.872
11185	-65.704
11186	-65.659
11186	-65.689
11186	-65.887
11186	-66.101
11186	-66.208
11186	-65.994
11186	-65.842
11186	-65.75
11186	-65.689
11186	-65.994
11187	-66.101
11187	-66.025
11187	-65.903
11187	-65.72
11187	-65.842
11187	-66.01
11187	-66.071
11187	-65.964
11187	-65.674
11187	-65.628
11188	-65.811
11188	-65.842
11188	-65.918
11188	-65.903
11188	-65.735
11188	-65.689
11188	-65.872
11188	-66.055
11188	-65.857
11188	-65.643
11189	-66.116
11189	-65.842
11189	-65.613
11189	-65.994
11189	-65.964
11189	-65.796
11189	-65.643
11189	-65.887
11189	-66.04
11189	-66.01
11190	-65.857
11190	-65.765
11190	-65.689
11190	-65.659
11190	-65.689
11190	-65.811
11190	-66.025
11190	-66.055
11190	-66.01
11190	-65.994
11191	-66.04
11191	-65.903
11191	-65.918
11191	-65.811
11191	-65.689
11191	-65.689
11191	-65.796
11191	-65.643
11191	-65.613
11191	-65.628
11192	-65.659
11192	-65.659
11192	-65.628
11192	-65.689
11192	-65.628
11192	-65.689
11192	-65.643
11192	-65.72
11192	-65.598
11192	-65.628
11193	-65.674
11193	-65.598
11193	-65.582
11193	-65.628
11193	-65.674
11193	-65.781
11193	-65.781
11193	-65.903
11193	-65.872
11193	-66.086
11194	-66.055
11194	-66.071
11194	-66.025
11194	-65.903
11194	-65.903
11194	-65.689
11194	-65.659
11194	-65.659
11194	-65.857
11194	-65.948
11195	-66.086
11195	-66.04
11195	-66.01
11195	-65.811
11195	-65.674
11195	-65.796
11195	-65.964
11195	-66.025
11195	-66.147
11195	-65.979
11196	-65.613
11196	-65.75
11196	-66.055
11196	-66.193
11196	-66.086
11196	-66.162
11196	-66.025
11196	-66.147
11196	-65.964
11196	-65.781
11197	-65.979
11197	-66.04
11197	-65.857
11197	-65.735
11197	-66.147
11197	-65.964
11197	-65.598
11197	-66.055
11197	-66.147
11197	-65.903
11198	-65.765
11198	-65.781
11198	-65.933
11198	-66.208
11198	-66.132
11198	-65.948
11198	-65.826
11198	-65.933
11198	-65.735
11198	-65.781
11199	-65.796
11199	-65.994
11199	-66.055
11199	-66.055
11199	-66.01
11199	-66.132
11199	-66.238
11199	-66.101
11199	-66.132
11199	-66.101
11200	-66.025
11200	-66.025
11200	-65.933
11200	-65.918
11200	-65.842
11200	-65.964
11200	-65.948
11200	-65.887
11200	-65.781
11200	-65.857
11201	-65.857
11201	-65.903
11201	-65.826
11201	-65.811
11201	-65.796
11201	-65.918
11201	-65.964
11201	-65.964
11201	-66.055
11201	-66.025
11202	-66.01
11202	-66.116
11202	-66.055
11202	-66.055
11202	-66.177
11202	-66.162
11202	-66.177
11202	-66.147
11202	-66.101
11202	-66.162
11203	-65.994
11203	-65.964
11203	-65.857
11203	-65.765
11203	-65.674
11203	-65.842
11203	-65.842
11203	-66.04
11203	-66.086
11203	-66.147
11204	-66.101
11204	-66.071
11204	-65.872
11204	-65.781
11204	-65.765
11204	-65.857
11204	-66.025
11204	-66.116
11204	-66.116
11204	-66.132
11205	-66.025
11205	-65.887
11205	-65.75
11205	-65.964
11205	-66.055
11205	-65.796
11205	-65.903
11205	-66.101
11205	-65.842
11205	-65.887
11206	-66.086
11206	-65.948
11206	-65.796
11206	-65.842
11206	-66.132
11206	-66.086
11206	-65.964
11206	-65.918
11206	-65.704
11206	-65.826
11207	-66.147
11207	-66.193
11207	-66.223
11207	-66.254
11207	-65.948
11207	-65.918
11207	-65.933
11207	-65.857
11207	-65.857
11207	-65.918
11208	-65.979
11208	-65.933
11208	-65.994
11208	-66.177
11208	-66.254
11208	-66.269
11208	-66.36
11208	-66.376
11208	-66.284
11208	-66.238
11209	-66.299
11209	-66.284
11209	-66.254
11209	-66.208
11209	-66.254
11209	-66.269
11209	-66.193
11209	-66.177
11209	-66.116
11209	-66.284
11210	-66.284
11210	-66.238
11210	-66.208
11210	-66.238
11210	-66.238
11210	-66.422
11210	-66.36
11210	-66.208
11210	-66.254
11210	-66.238
11211	-66.071
11211	-66.01
11211	-65.948
11211	-65.903
11211	-66.01
11211	-65.933
11211	-66.162
11211	-66.33
11211	-66.315
11211	-66.345
11212	-66.391
11212	-66.04
11212	-65.964
11212	-65.979
11212	-66.238
11212	-66.284
11212	-66.376
11212	-66.391
11212	-66.132
11212	-66.01
11213	-66.071
11213	-66.071
11213	-66.116
11213	-66.086
11213	-66.254
11213	-66.422
11213	-66.513
11213	-66.208
11213	-66.284
11213	-66.574
11214	-66.254
11214	-66.391
11214	-66.681
11214	-66.437
11214	-66.269
11214	-66.574
11214	-66.544
11214	-66.406
11214	-66.254
11214	-66.284
11215	-66.574
11215	-66.727
11215	-66.559
11215	-66.498
11215	-66.36
11215	-66.254
11215	-66.269
11215	-66.391
11215	-66.574
11215	-66.666
11216	-66.772
11216	-66.727
11216	-66.742
11216	-66.65
11216	-66.666
11216	-66.498
11216	-66.422
11216	-66.452
11216	-66.299
11216	-66.284
11217	-66.284
11217	-66.315
11217	-66.254
11217	-66.33
11217	-66.376
11217	-66.33
11217	-66.391
11217	-66.33
11217	-66.391
11217	-66.483
11218	-66.483
11218	-66.544
11218	-66.422
11218	-66.452
11218	-66.406
11218	-66.36
11218	-66.36
11218	-66.36
11218	-66.376
11218	-66.254
11219	-66.254
11219	-66.254
11219	-66.254
11219	-66.376
11219	-66.406
11219	-66.62
11219	-66.559
11219	-66.605
11219	-66.635
11219	-66.788
11220	-66.62
11220	-66.406
11220	-66.33
11220	-66.238
11220	-66.437
11220	-66.559
11220	-66.696
11220	-66.834
11220	-66.666
11220	-66.422
11221	-66.269
11221	-66.406
11221	-66.605
11221	-66.757
11221	-66.772
11221	-66.696
11221	-66.742
11221	-66.727
11221	-66.544
11221	-66.437
11222	-66.62
11222	-66.666
11222	-66.391
11222	-66.65
11222	-66.742
11222	-66.345
11222	-66.681
11222	-66.788
11222	-66.528
11222	-66.406
11223	-66.65
11223	-66.666
11223	-66.711
11223	-66.528
11223	-66.391
11223	-66.559
11223	-66.788
11223	-66.818
11223	-66.818
11223	-66.742
11224	-66.711
11224	-66.559
11224	-66.422
11224	-66.36
11224	-66.422
11224	-66.483
11224	-66.711
11224	-66.818
11224	-66.803
11224	-66.788
11225	-66.849
11225	-66.849
11225	-66.803
11225	-66.757
11225	-66.666
11225	-66.62
11225	-66.65
11225	-66.574
11225	-66.605
11225	-66.483
11226	-66.528
11226	-66.498
11226	-66.437
11226	-66.528
11226	-66.498
11226	-66.376
11226	-66.467
11226	-66.513
11226	-66.422
11226	-66.422
11227	-66.483
11227	-66.528
11227	-66.635
11227	-66.696
11227	-66.711
11227	-66.849
11227	-66.803
11227	-66.864
11227	-66.879
11227	-66.986
11228	-66.864
11228	-66.879
11228	-66.711
11228	-66.635
11228	-66.513
11228	-66.559
11228	-66.666
11228	-66.757
11228	-66.818
11228	-67.017
11229	-66.91
11229	-66.696
11229	-66.544
11229	-66.635
11229	-66.803
11229	-66.849
11229	-66.925
11229	-66.971
11229	-66.956
11229	-66.94
11230	-67.001
11230	-66.94
11230	-66.681
11230	-66.574
11230	-67.047
11230	-66.879
11230	-66.681
11230	-67.001
11230	-66.971
11230	-66.544
11231	-67.032
11231	-66.971
11231	-66.788
11231	-66.711
11231	-67.047
11231	-67.062
11231	-67.001
11231	-66.864
11231	-66.62
11231	-66.711
11232	-66.94
11232	-67.078
11232	-67.093
11232	-67.062
11232	-66.925
11232	-66.91
11232	-66.849
11232	-66.65
11232	-66.65
11232	-66.711
11233	-66.803
11233	-66.895
11233	-66.925
11233	-67.017
11233	-67.078
11233	-67.062
11233	-67.139
11233	-67.032
11233	-67.017
11233	-66.986
11234	-67.047
11234	-66.986
11234	-66.91
11234	-66.956
11234	-66.803
11234	-66.94
11234	-66.879
11234	-66.834
11234	-66.879
11234	-66.971
11235	-66.925
11235	-66.895
11235	-66.864
11235	-66.925
11235	-67.047
11235	-67.062
11235	-67.139
11235	-67.093
11235	-67.108
11235	-67.2
11236	-67.123
11236	-67.169
11236	-67.139
11236	-66.971
11236	-66.803
11236	-66.803
11236	-66.711
11236	-66.834
11236	-67.032
11236	-67.2
11237	-67.2
11237	-67.322
11237	-67.093
11237	-66.879
11237	-66.772
11237	-66.879
11237	-67.001
11237	-67.383
11237	-67.291
11237	-67.123
11238	-66.879
11238	-66.788
11238	-66.834
11238	-66.91
11238	-67.123
11238	-67.261
11238	-67.2
11238	-66.834
11238	-67.001
11238	-67.108
11239	-66.879
11239	-67.078
11239	-67.261
11239	-66.986
11239	-66.864
11239	-67.23
11239	-67.215
11239	-66.895
11239	-66.864
11239	-67.078
11240	-67.23
11240	-67.322
11240	-67.215
11240	-67.017
11240	-66.91
11240	-66.849
11240	-67.017
11240	-67.169
11240	-67.215
11240	-67.184
11241	-67.276
11241	-67.261
11241	-67.215
11241	-67.307
11241	-67.154
11241	-67.078
11241	-67.001
11241	-66.849
11241	-66.91
11241	-66.879
11242	-67.047
11242	-66.956
11242	-66.986
11242	-67.032
11242	-67.062
11242	-67.108
11242	-67.184
11242	-67.322
11242	-67.291
11242	-67.291
11243	-67.337
11243	-67.307
11243	-67.108
11243	-67.215
11243	-67.276
11243	-67.261
11243	-67.23
11243	-67.108
11243	-67.062
11243	-66.94
11244	-66.986
11244	-67.093
11244	-67.078
11244	-67.184
11244	-67.261
11244	-67.261
11244	-67.352
11244	-67.459
11244	-67.566
11244	-67.535
11245	-67.444
11245	-67.352
11245	-67.047
11245	-67.154
11245	-67.108
11245	-67.337
11245	-67.535
11245	-67.535
11245	-67.52
11245	-67.352
11246	-67.017
11246	-67.123
11246	-67.398
11246	-67.52
11246	-67.642
11246	-67.596
11246	-67.444
11246	-67.429
11246	-67.215
11246	-67.108
11247	-67.459
11247	-67.398
11247	-67.184
11247	-67.444
11247	-67.535
11247	-67.108
11247	-67.383
11247	-67.49
11247	-67.398
11247	-67.139
11248	-67.429
11248	-67.612
11248	-67.627
11248	-67.337
11248	-67.215
11248	-67.245
11248	-67.429
11248	-67.566
11248	-67.703
11248	-67.596
11249	-67.535
11249	-67.459
11249	-67.413
11249	-67.291
11249	-67.276
11249	-67.2
11249	-67.169
11249	-67.291
11249	-67.398
11249	-67.398
11250	-67.627
11250	-67.581
11250	-67.627
11250	-67.688
11250	-67.673
11250	-67.673
11250	-67.581
11250	-67.657
11250	-67.657
11250	-67.688
11251	-67.627
11251	-67.535
11251	-67.612
11251	-67.566
11251	-67.627
11251	-67.627
11251	-67.703
11251	-67.673
11251	-67.688
11251	-67.703
11252	-67.673
11252	-67.719
11252	-67.734
11252	-67.825
11252	-67.825
11252	-67.764
11252	-67.703
11252	-67.52
11252	-67.429
11252	-67.337
11253	-67.352
11253	-67.52
11253	-67.612
11253	-67.673
11253	-67.917
11253	-67.886
11253	-67.795
11253	-67.642
11253	-67.459
11253	-67.429
11254	-67.566
11254	-67.825
11254	-67.993
11254	-67.902
11254	-67.703
11254	-67.505
11254	-67.505
11254	-67.612
11254	-67.535
11254	-67.627
11255	-67.505
11255	-67.535
11255	-67.734
11255	-67.947
11255	-67.642
11255	-67.49
11255	-67.81
11255	-67.825
11255	-67.566
11255	-67.932
11256	-67.825
11256	-67.551
11256	-67.642
11256	-67.963
11256	-67.871
11256	-67.764
11256	-67.551
11256	-67.581
11256	-67.902
11256	-68.054
11257	-68.008
11257	-67.871
11257	-67.81
11257	-67.719
11257	-67.535
11257	-67.596
11257	-67.703
11257	-67.825
11257	-67.932
11257	-67.902
11258	-68.1
11258	-68.008
11258	-68.115
11258	-68.039
11258	-67.963
11258	-68.008
11258	-67.932
11258	-68.024
11258	-67.856
11258	-67.932
11259	-67.719
11259	-67.78
11259	-67.734
11259	-67.795
11259	-67.719
11259	-67.719
11259	-67.78
11259	-67.673
11259	-67.657
11259	-67.841
11260	-67.764
11260	-67.78
11260	-67.886
11260	-67.932
11260	-67.917
11260	-67.963
11260	-67.963
11260	-68.054
11260	-68.192
11260	-68.176
11261	-68.298
11261	-68.253
11261	-68.237
11261	-68.222
11261	-68.146
11261	-67.947
11261	-67.871
11261	-67.81
11261	-67.917
11261	-68.024
11262	-68.054
11262	-68.268
11262	-68.207
11262	-68.268
11262	-67.947
11262	-67.795
11262	-67.917
11262	-68.192
11262	-68.298
11262	-68.192
11263	-67.978
11263	-68.008
11263	-67.993
11263	-68.054
11263	-68.237
11263	-68.314
11263	-68.085
11263	-67.795
11263	-68.283
11263	-68.161
11264	-67.917
11264	-68.268
11264	-68.024
11264	-67.978
11264	-68.192
11264	-68.298
11264	-68.146
11264	-67.886
11264	-67.963
11264	-68.298
11265	-68.298
11265	-68.207
11265	-68.146
11265	-68.024
11265	-67.841
11265	-67.902
11265	-68.161
11265	-68.314
11265	-68.314
11265	-68.375
11266	-68.161
11266	-68.161
11266	-67.993
11266	-67.947
11266	-67.856
11266	-67.902
11266	-67.871
11266	-67.932
11266	-67.871
11266	-67.917
11267	-67.993
11267	-68.1
11267	-68.207
11267	-68.176
11267	-68.237
11267	-68.253
11267	-68.359
11267	-68.237
11267	-68.283
11267	-68.344
11268	-68.314
11268	-68.314
11268	-68.237
11268	-68.329
11268	-68.329
11268	-68.283
11268	-68.329
11268	-68.237
11268	-68.207
11268	-68.115
11269	-68.115
11269	-67.963
11269	-67.993
11269	-67.902
11269	-67.932
11269	-67.963
11269	-68.008
11269	-68.115
11269	-68.283
11269	-68.39
11270	-68.344
11270	-68.268
11270	-68.207
11270	-67.902
11270	-67.978
11270	-67.932
11270	-68.298
11270	-68.207
11270	-68.39
11270	-68.283
11271	-68.13
11271	-67.841
11271	-67.993
11271	-68.253
11271	-68.207
11271	-68.314
11271	-68.329
11271	-68.222
11271	-68.024
11271	-67.978
11272	-68.375
11272	-68.268
11272	-68.039
11272	-68.283
11272	-68.298
11272	-67.917
11272	-68.298
11272	-68.359
11272	-68.069
11272	-68.039
11273	-68.359
11273	-68.527
11273	-68.268
11273	-68.207
11273	-68.069
11273	-68.161
11273	-68.39
11273	-68.481
11273	-68.451
11273	-68.314
11274	-68.222
11274	-68.146
11274	-67.993
11274	-67.963
11274	-68.039
11274	-68.192
11274	-68.42
11274	-68.451
11274	-68.542
11274	-68.481
11275	-68.481
11275	-68.481
11275	-68.497
11275	-68.542
11275	-68.39
11275	-68.42
11275	-68.344
11275	-68.283
11275	-68.222
11275	-68.298
11276	-68.268
11276	-68.146
11276	-68.161
11276	-68.176
11276	-68.161
11276	-68.192
11276	-68.161
11276	-68.146
11276	-68.161
11276	-68.237
11277	-68.314
11277	-68.237
11277	-68.283
11277	-68.344
11277	-68.375
11277	-68.451
11277	-68.527
11277	-68.527
11277	-68.558
11277	-68.497
11278	-68.375
11278	-68.329
11278	-68.161
11278	-68.039
11278	-68.13
11278	-68.207
11278	-68.42
11278	-68.481
11278	-68.619
11278	-68.466
11279	-68.207
11279	-68.085
11279	-68.13
11279	-68.222
11279	-68.451
11279	-68.619
11279	-68.542
11279	-68.329
11279	-68.283
11279	-68.375
11280	-68.451
11280	-68.604
11280	-68.481
11280	-68.222
11280	-68.497
11280	-68.542
11280	-68.253
11280	-68.466
11280	-68.604
11280	-68.344
11281	-68.344
11281	-68.832
11281	-68.665
11281	-68.344
11281	-68.329
11281	-68.573
11281	-68.649
11281	-68.634
11281	-68.68
11281	-68.298
11282	-68.268
11282	-68.344
11282	-68.588
11282	-68.604
11282	-68.726
11282	-68.68
11282	-68.726
11282	-68.558
11282	-68.527
11282	-68.405
11283	-68.344
11283	-68.329
11283	-68.268
11283	-68.237
11283	-68.237
11283	-68.451
11283	-68.481
11283	-68.527
11283	-68.619
11283	-68.634
11284	-68.649
11284	-68.71
11284	-68.802
11284	-68.649
11284	-68.71
11284	-68.726
11284	-68.649
11284	-68.726
11284	-68.741
11284	-68.787
11285	-68.71
11285	-68.771
11285	-68.71
11285	-68.695
11285	-68.726
11285	-68.649
11285	-68.619
11285	-68.497
11285	-68.405
11285	-68.359
11286	-68.268
11286	-68.344
11286	-68.359
11286	-68.466
11286	-68.558
11286	-68.588
11286	-68.573
11286	-68.787
11286	-68.695
11286	-68.634
11287	-68.344
11287	-68.359
11287	-68.344
11287	-68.466
11287	-68.726
11287	-68.787
11287	-68.527
11287	-68.405
11287	-68.298
11287	-68.42
11288	-68.497
11288	-68.542
11288	-68.604
11288	-68.527
11288	-68.497
11288	-68.298
11288	-68.344
11288	-68.558
11288	-68.451
11288	-68.222
11289	-68.634
11289	-68.436
11289	-68.253
11289	-68.619
11289	-68.619
11289	-68.146
11289	-68.344
11289	-68.542
11289	-68.573
11289	-68.375
11290	-68.253
11290	-68.329
11290	-68.39
11290	-68.665
11290	-68.68
11290	-68.619
11290	-68.512
11290	-68.451
11290	-68.375
11290	-68.176
11291	-68.253
11291	-68.314
11291	-68.39
11291	-68.466
11291	-68.542
11291	-68.558
11291	-68.573
11291	-68.741
11291	-68.665
11291	-68.71
11292	-68.634
11292	-68.71
11292	-68.604
11292	-68.573
11292	-68.604
11292	-68.527
11292	-68.527
11292	-68.39
11292	-68.558
11292	-68.512
11293	-68.573
11293	-68.542
11293	-68.405
11293	-68.405
11293	-68.466
11293	-68.588
11293	-68.542
11293	-68.588
11293	-68.573
11293	-68.649
11294	-68.71
11294	-68.848
11294	-68.832
11294	-68.954
11294	-68.848
11294	-68.848
11294	-68.634
11294	-68.558
11294	-68.39
11294	-68.497
11295	-68.359
11295	-68.542
11295	-68.634
11295	-68.741
11295	-68.787
11295	-68.771
11295	-68.588
11295	-68.481
11295	-68.436
11295	-68.634
11296	-68.71
11296	-68.848
11296	-68.771
11296	-68.665
11296	-68.542
11296	-68.542
11296	-68.619
11296	-68.909
11296	-68.893
11296	-68.649
11297	-68.497
11297	-68.817
11297	-68.893
11297	-68.634
11297	-68.848
11297	-68.817
11297	-68.481
11297	-68.832
11297	-68.97
11297	-68.817
11298	-68.436
11298	-68.695
11298	-68.863
11298	-68.924
11298	-68.787
11298	-68.649
11298	-68.497
11298	-68.649
11298	-68.741
11298	-68.893
11299	-68.954
11299	-68.878
11299	-68.893
11299	-68.726
11299	-68.619
11299	-68.558
11299	-68.558
11299	-68.451
11299	-68.512
11299	-68.695
11300	-68.802
11300	-68.817
11300	-68.848
11300	-68.863
11300	-68.909
11300	-68.893
11300	-68.97
11300	-68.878
11300	-68.909
11300	-68.802
11301	-68.863
11301	-68.771
11301	-68.741
11301	-68.787
11301	-68.726
11301	-68.802
11301	-68.832
11301	-68.817
11301	-68.741
11301	-68.756
11302	-68.863
11302	-68.878
11302	-68.909
11302	-69.016
11302	-69.061
11302	-68.893
11302	-68.939
11302	-68.863
11302	-68.802
11302	-68.695
11303	-68.619
11303	-68.497
11303	-68.604
11303	-68.665
11303	-68.771
11303	-68.939
11303	-68.924
11303	-69.016
11303	-68.893
11303	-68.787
11304	-68.558
11304	-68.573
11304	-68.878
11304	-68.909
11304	-68.97
11304	-68.863
11304	-68.832
11304	-68.634
11304	-68.573
11304	-68.558
11305	-68.573
11305	-68.741
11305	-68.863
11305	-68.863
11305	-68.527
11305	-68.817
11305	-68.909
11305	-68.481
11305	-68.802
11305	-68.878
11306	-68.558
11306	-68.634
11306	-68.954
11306	-68.741
11306	-68.619
11306	-68.466
11306	-68.771
11306	-68.954
11306	-68.909
11306	-68.71
11307	-68.588
11307	-68.466
11307	-68.481
11307	-68.604
11307	-68.787
11307	-68.802
11307	-68.832
11307	-68.893
11307	-68.893
11307	-68.756
11308	-68.71
11308	-68.71
11308	-68.619
11308	-68.451
11308	-68.481
11308	-68.481
11308	-68.512
11308	-68.39
11308	-68.481
11308	-68.497
11309	-68.619
11309	-68.588
11309	-68.665
11309	-68.695
11309	-68.71
11309	-68.71
11309	-68.71
11309	-68.665
11309	-68.741
11309	-68.741
11310	-68.726
11310	-68.619
11310	-68.604
11310	-68.542
11310	-68.527
11310	-68.451
11310	-68.466
11310	-68.359
11310	-68.344
11310	-68.268
11311	-68.298
11311	-68.497
11311	-68.512
11311	-68.634
11311	-68.863
11311	-68.756
11311	-68.741
11311	-68.695
11311	-68.542
11311	-68.375
11312	-68.359
11312	-68.436
11312	-68.451
11312	-68.695
11312	-68.756
11312	-68.726
11312	-68.497
11312	-68.359
11312	-68.42
11312	-68.497
11313	-68.558
11313	-68.726
11313	-68.817
11313	-68.741
11313	-68.588
11313	-68.481
11313	-68.39
11313	-68.771
11313	-68.588
11313	-68.359
11314	-68.726
11314	-68.604
11314	-68.39
11314	-68.771
11314	-68.649
11314	-68.481
11314	-68.344
11314	-68.665
11314	-68.71
11314	-68.665
11315	-68.405
11315	-68.268
11315	-68.329
11315	-68.451
11315	-68.619
11315	-68.665
11315	-68.695
11315	-68.619
11315	-68.466
11315	-68.344
11316	-68.207
11316	-68.314
11316	-68.222
11316	-68.329
11316	-68.329
11316	-68.466
11316	-68.466
11316	-68.573
11316	-68.619
11316	-68.604
11317	-68.604
11317	-68.634
11317	-68.604
11317	-68.558
11317	-68.619
11317	-68.649
11317	-68.588
11317	-68.527
11317	-68.558
11317	-68.573
11318	-68.466
11318	-68.619
11318	-68.542
11318	-68.573
11318	-68.573
11318	-68.649
11318	-68.619
11318	-68.619
11318	-68.68
11318	-68.726
11319	-68.71
11319	-68.604
11319	-68.542
11319	-68.558
11319	-68.42
11319	-68.314
11319	-68.329
11319	-68.237
11319	-68.344
11319	-68.497
11320	-68.573
11320	-68.695
11320	-68.619
11320	-68.665
11320	-68.436
11320	-68.314
11320	-68.314
11320	-68.527
11320	-68.649
11320	-68.695
11321	-68.695
11321	-68.451
11321	-68.359
11321	-68.359
11321	-68.451
11321	-68.466
11321	-68.39
11321	-68.39
11321	-68.359
11321	-68.604
11322	-68.649
11322	-68.497
11322	-68.359
11322	-68.68
11322	-68.542
11322	-68.375
11322	-68.71
11322	-68.695
11322	-68.375
11322	-68.436
11323	-68.817
11323	-68.665
11323	-68.436
11323	-68.359
11323	-68.344
11323	-68.573
11323	-68.832
11323	-68.802
11323	-68.604
11323	-68.527
11324	-68.344
11324	-68.344
11324	-68.268
11324	-68.39
11324	-68.542
11324	-68.634
11324	-68.771
11324	-68.802
11324	-68.68
11324	-68.665
11325	-68.695
11325	-68.649
11325	-68.649
11325	-68.558
11325	-68.466
11325	-68.466
11325	-68.481
11325	-68.481
11325	-68.375
11325	-68.329
11326	-68.283
11326	-68.375
11326	-68.283
11326	-68.344
11326	-68.39
11326	-68.283
11326	-68.359
11326	-68.253
11326	-68.359
11326	-68.405
11327	-68.359
11327	-68.497
11327	-68.497
11327	-68.497
11327	-68.542
11327	-68.695
11327	-68.71
11327	-68.741
11327	-68.893
11327	-68.832
11328	-68.787
11328	-68.741
11328	-68.558
11328	-68.329
11328	-68.451
11328	-68.375
11328	-68.634
11328	-68.665
11328	-68.802
11328	-68.756
11329	-68.817
11329	-68.405
11329	-68.344
11329	-68.558
11329	-68.756
11329	-68.832
11329	-68.802
11329	-68.71
11329	-68.68
11329	-68.71
11330	-68.848
11330	-68.909
11330	-68.863
11330	-68.588
11330	-68.588
11330	-68.863
11330	-68.817
11330	-68.649
11330	-68.954
11330	-68.71
11331	-68.573
11331	-68.939
11331	-68.985
11331	-68.741
11331	-68.542
11331	-68.771
11331	-68.97
11331	-68.985
11331	-68.909
11331	-68.832
11332	-68.695
11332	-68.726
11332	-68.802
11332	-68.954
11332	-69.016
11332	-69.138
11332	-69.138
11332	-69.122
11332	-69.046
11332	-68.97
11333	-68.924
11333	-68.726
11333	-68.726
11333	-68.726
11333	-68.802
11333	-68.741
11333	-68.878
11333	-68.939
11333	-69
11333	-69.077
11334	-69.107
11334	-69.183
11334	-69.214
11334	-69.26
11334	-69.214
11334	-69.183
11334	-69.275
11334	-69.26
11334	-69.229
11334	-69.336
11335	-69.321
11335	-69.351
11335	-69.26
11335	-69.29
11335	-69.183
11335	-69.183
11335	-69.107
11335	-69.061
11335	-69.061
11335	-68.985
11336	-69
11336	-69.107
11336	-69.199
11336	-69.321
11336	-69.504
11336	-69.534
11336	-69.611
11336	-69.504
11336	-69.412
11336	-69.168
11337	-69.092
11337	-69.092
11337	-69.321
11337	-69.351
11337	-69.611
11337	-69.473
11337	-69.229
11337	-69.122
11337	-69.214
11337	-69.412
11338	-69.519
11338	-69.565
11338	-69.55
11338	-69.58
11338	-69.534
11338	-69.397
11338	-69.29
11338	-69.504
11338	-69.565
11338	-69.229
11339	-69.321
11339	-69.611
11339	-69.26
11339	-69.489
11339	-69.656
11339	-69.443
11339	-69.122
11339	-69.427
11339	-69.672
11339	-69.611
11340	-69.58
11340	-69.321
11340	-69.366
11340	-69.427
11340	-69.687
11340	-69.656
11340	-69.641
11340	-69.656
11340	-69.534
11340	-69.443
11341	-69.336
11341	-69.29
11341	-69.26
11341	-69.458
11341	-69.595
11341	-69.656
11341	-69.717
11341	-69.748
11341	-69.778
11341	-69.809
11342	-69.824
11342	-69.855
11342	-69.794
11342	-69.717
11342	-69.763
11342	-69.687
11342	-69.656
11342	-69.687
11342	-69.641
11342	-69.672
11343	-69.733
11343	-69.687
11343	-69.611
11343	-69.717
11343	-69.641
11343	-69.733
11343	-69.702
11343	-69.702
11343	-69.839
11343	-69.916
11344	-69.901
11344	-69.962
11344	-70.084
11344	-70.007
11344	-69.977
11344	-70.007
11344	-69.748
11344	-69.626
11344	-69.55
11344	-69.534
11345	-69.641
11345	-69.672
11345	-69.901
11345	-69.992
11345	-70.099
11345	-69.977
11345	-69.763
11345	-69.672
11345	-69.717
11345	-69.824
11346	-69.992
11346	-70.129
11346	-70.053
11346	-69.763
11346	-69.702
11346	-69.717
11346	-69.733
11346	-69.885
11346	-70.114
11346	-70.007
11347	-69.839
11347	-69.687
11347	-70.16
11347	-70.023
11347	-69.824
11347	-70.175
11347	-69.962
11347	-69.733
11347	-70.084
11347	-70.129
11348	-69.901
11348	-69.748
11348	-69.87
11348	-70.129
11348	-70.145
11348	-70.068
11348	-69.931
11348	-69.885
11348	-69.733
11348	-69.901
11349	-69.946
11349	-70.19
11349	-70.19
11349	-70.221
11349	-70.068
11349	-70.145
11349	-70.084
11349	-69.87
11349	-69.855
11349	-69.672
11350	-69.717
11350	-69.763
11350	-69.687
11350	-69.794
11350	-69.809
11350	-69.931
11350	-70.007
11350	-70.114
11350	-70.038
11350	-70.206
11351	-70.129
11351	-70.145
11351	-70.099
11351	-70.145
11351	-70.129
11351	-70.236
11351	-70.129
11351	-70.16
11351	-70.175
11351	-70.053
11352	-70.129
11352	-70.099
11352	-69.992
11352	-70.038
11352	-69.839
11352	-69.778
11352	-69.626
11352	-69.672
11352	-69.611
11352	-69.809
11353	-69.824
11353	-70.007
11353	-70.023
11353	-70.129
11353	-70.099
11353	-70.023
11353	-69.931
11353	-69.763
11353	-69.748
11353	-69.885
11354	-69.977
11354	-70.19
11354	-70.145
11354	-70.175
11354	-69.885
11354	-69.763
11354	-69.824
11354	-69.977
11354	-69.977
11354	-70.16
11355	-70.099
11355	-69.931
11355	-69.839
11355	-69.931
11355	-70.236
11355	-69.855
11355	-69.763
11355	-70.206
11355	-70.038
11355	-69.809
11356	-70.114
11356	-70.023
11356	-69.733
11356	-69.87
11356	-70.19
11356	-70.145
11356	-69.992
11356	-69.885
11356	-69.733
11356	-69.916
11357	-70.19
11357	-70.251
11357	-70.206
11357	-70.145
11357	-70.068
11357	-69.885
11357	-69.778
11357	-69.702
11357	-69.824
11357	-69.839
11358	-69.992
11358	-70.099
11358	-70.19
11358	-70.221
11358	-70.114
11358	-70.267
11358	-70.19
11358	-70.206
11358	-70.145
11358	-70.19
11359	-70.129
11359	-70.007
11359	-70.023
11359	-70.007
11359	-70.038
11359	-69.992
11359	-70.053
11359	-69.992
11359	-69.931
11359	-69.962
11360	-69.992
11360	-69.962
11360	-70.023
11360	-70.023
11360	-70.16
11360	-70.145
11360	-70.175
11360	-70.145
11360	-70.312
11360	-70.251
11361	-70.236
11361	-70.145
11361	-69.992
11361	-69.855
11361	-69.839
11361	-69.748
11361	-69.87
11361	-69.977
11361	-70.206
11361	-70.282
11362	-70.312
11362	-70.16
11362	-70.099
11362	-69.839
11362	-69.87
11362	-70.16
11362	-70.297
11362	-70.297
11362	-70.312
11362	-70.038
11363	-70.023
11363	-69.992
11363	-70.053
11363	-69.901
11363	-69.992
11363	-70.343
11363	-70.557
11363	-70.16
11363	-70.16
11363	-70.48
11364	-70.267
11364	-70.038
11364	-70.45
11364	-70.312
11364	-70.084
11364	-70.389
11364	-70.526
11364	-70.419
11364	-70.114
11364	-70.129
11365	-70.389
11365	-70.511
11365	-70.511
11365	-70.465
11365	-70.282
11365	-70.206
11365	-70.099
11365	-70.175
11365	-70.404
11365	-70.496
11366	-70.587
11366	-70.541
11366	-70.602
11366	-70.465
11366	-70.45
11366	-70.511
11366	-70.435
11366	-70.328
11366	-70.297
11366	-70.267
11367	-70.206
11367	-70.251
11367	-70.267
11367	-70.282
11367	-70.267
11367	-70.297
11367	-70.374
11367	-70.312
11367	-70.297
11367	-70.419
11368	-70.297
11368	-70.358
11368	-70.374
11368	-70.328
11368	-70.343
11368	-70.267
11368	-70.404
11368	-70.267
11368	-70.282
11368	-70.19
11369	-70.16
11369	-70.221
11369	-70.297
11369	-70.358
11369	-70.541
11369	-70.541
11369	-70.602
11369	-70.602
11369	-70.618
11369	-70.541
11370	-70.404
11370	-70.251
11370	-70.206
11370	-70.175
11370	-70.45
11370	-70.496
11370	-70.572
11370	-70.572
11370	-70.419
11370	-70.312
11371	-70.206
11371	-70.328
11371	-70.572
11371	-70.724
11371	-70.587
11371	-70.572
11371	-70.511
11371	-70.572
11371	-70.587
11371	-70.389
11372	-70.16
11372	-70.404
11372	-70.557
11372	-70.175
11372	-70.374
11372	-70.572
11372	-70.236
11372	-70.358
11372	-70.587
11372	-70.419
11373	-70.16
11373	-70.236
11373	-70.45
11373	-70.572
11373	-70.526
11373	-70.465
11373	-70.19
11373	-70.19
11373	-70.343
11373	-70.465
11374	-70.511
11374	-70.618
11374	-70.572
11374	-70.435
11374	-70.312
11374	-70.267
11374	-70.297
11374	-70.206
11374	-70.084
11374	-70.129
11375	-70.038
11375	-70.145
11375	-70.374
11375	-70.45
11375	-70.511
11375	-70.465
11375	-70.48
11375	-70.557
11375	-70.496
11375	-70.511
11376	-70.465
11376	-70.587
11376	-70.45
11376	-70.587
11376	-70.465
11376	-70.465
11376	-70.465
11376	-70.435
11376	-70.511
11376	-70.557
11377	-70.526
11377	-70.435
11377	-70.389
11377	-70.358
11377	-70.358
11377	-70.328
11377	-70.19
11377	-70.068
11377	-70.068
11377	-70.038
11378	-70.19
11378	-70.236
11378	-70.435
11378	-70.587
11378	-70.618
11378	-70.511
11378	-70.435
11378	-70.221
11378	-70.038
11378	-70.206
11379	-70.328
11379	-70.45
11379	-70.679
11379	-70.541
11379	-70.221
11379	-70.084
11379	-70.297
11379	-70.435
11379	-70.557
11379	-70.465
11380	-70.435
11380	-70.145
11380	-70.312
11380	-70.618
11380	-70.572
11380	-70.267
11380	-70.557
11380	-70.465
11380	-70.206
11380	-70.526
11381	-70.618
11381	-70.328
11381	-70.297
11381	-70.557
11381	-70.541
11381	-70.374
11381	-70.267
11381	-70.236
11381	-70.45
11381	-70.572
11382	-70.663
11382	-70.587
11382	-70.557
11382	-70.404
11382	-70.343
11382	-70.312
11382	-70.328
11382	-70.267
11382	-70.404
11382	-70.587
11383	-70.648
11383	-70.679
11383	-70.724
11383	-70.755
11383	-70.679
11383	-70.679
11383	-70.694
11383	-70.48
11383	-70.48
11383	-70.419
11384	-70.435
11384	-70.511
11384	-70.389
11384	-70.435
11384	-70.389
11384	-70.435
11384	-70.389
11384	-70.358
11384	-70.343
11384	-70.419
11385	-70.419
11385	-70.435
11385	-70.358
11385	-70.45
11385	-70.511
11385	-70.541
11385	-70.724
11385	-70.724
11385	-70.74
11385	-70.847
11386	-70.801
11386	-70.724
11386	-70.877
11386	-70.74
11386	-70.724
11386	-70.541
11386	-70.404
11386	-70.328
11386	-70.511
11386	-70.694
11387	-70.77
11387	-70.908
11387	-70.816
11387	-70.541
11387	-70.435
11387	-70.358
11387	-70.633
11387	-70.755
11387	-70.862
11387	-70.679
11388	-70.45
11388	-70.328
11388	-70.282
11388	-70.343
11388	-70.419
11388	-70.602
11388	-70.724
11388	-70.679
11388	-70.419
11388	-70.602
11389	-70.602
11389	-70.328
11389	-70.694
11389	-70.679
11389	-70.374
11389	-70.511
11389	-70.77
11389	-70.74
11389	-70.557
11389	-70.435
11390	-70.557
11390	-70.831
11390	-70.801
11390	-70.755
11390	-70.572
11390	-70.404
11390	-70.374
11390	-70.435
11390	-70.602
11390	-70.679
11391	-70.77
11391	-70.862
11391	-70.786
11391	-70.801
11391	-70.77
11391	-70.786
11391	-70.709
11391	-70.663
11391	-70.648
11391	-70.602
11392	-70.557
11392	-70.526
11392	-70.526
11392	-70.572
11392	-70.587
11392	-70.618
11392	-70.572
11392	-70.663
11392	-70.572
11392	-70.694
11393	-70.663
11393	-70.694
11393	-70.587
11393	-70.587
11393	-70.572
11393	-70.602
11393	-70.496
11393	-70.618
11393	-70.663
11393	-70.724
11394	-70.77
11394	-70.816
11394	-70.816
11394	-70.953
11394	-71.06
11394	-71.106
11394	-71.121
11394	-71.106
11394	-71.045
11394	-70.938
11395	-70.709
11395	-70.679
11395	-70.694
11395	-70.801
11395	-70.877
11395	-71.106
11395	-71.121
11395	-70.938
11395	-70.663
11395	-70.648
11396	-70.755
11396	-70.892
11396	-71.075
11396	-71.045
11396	-71.014
11396	-70.953
11396	-70.984
11396	-71.075
11396	-71.06
11396	-70.862
11397	-70.648
11397	-70.969
11397	-71.121
11397	-70.786
11397	-70.953
11397	-71.014
11397	-70.786
11397	-70.679
11397	-71.152
11397	-71.121
11398	-70.816
11398	-70.801
11398	-70.892
11398	-71.091
11398	-71.06
11398	-71.03
11398	-70.984
11398	-70.74
11398	-70.831
11398	-70.877
11399	-71.045
11399	-71.136
11399	-71.213
11399	-71.243
11399	-71.091
11399	-71.136
11399	-70.923
11399	-70.908
11399	-70.908
11399	-70.801
11400	-70.755
11400	-70.755
11400	-70.633
11400	-70.587
11400	-70.602
11400	-70.648
11400	-70.724
11400	-70.77
11400	-70.724
11400	-70.801
11401	-70.663
11401	-70.77
11401	-70.724
11401	-70.755
11401	-70.862
11401	-70.847
11401	-70.709
11401	-70.557
11401	-70.709
11401	-70.602
11402	-70.648
11402	-70.77
11402	-70.602
11402	-70.572
11402	-70.679
11402	-70.709
11402	-70.847
11402	-70.938
11402	-70.999
11402	-71.091
11403	-71.014
11403	-70.984
11403	-70.969
11403	-70.755
11403	-70.648
11403	-70.587
11403	-70.709
11403	-70.786
11403	-71.03
11403	-71.06
11404	-70.923
11404	-70.694
11404	-70.541
11404	-70.511
11404	-70.786
11404	-71.045
11404	-70.938
11404	-70.923
11404	-70.709
11404	-70.679
11405	-70.679
11405	-70.77
11405	-70.877
11405	-70.77
11405	-70.511
11405	-70.74
11405	-70.663
11405	-70.343
11405	-70.755
11405	-70.679
11406	-70.312
11406	-70.419
11406	-70.679
11406	-70.679
11406	-70.404
11406	-70.251
11406	-70.404
11406	-70.679
11406	-70.679
11406	-70.618
11407	-70.45
11407	-70.389
11407	-70.312
11407	-70.267
11407	-70.419
11407	-70.663
11407	-70.618
11407	-70.663
11407	-70.587
11407	-70.572
11408	-70.587
11408	-70.572
11408	-70.48
11408	-70.343
11408	-70.282
11408	-70.267
11408	-70.175
11408	-70.099
11408	-70.16
11408	-70.175
11409	-70.145
11409	-70.175
11409	-70.16
11409	-70.19
11409	-70.084
11409	-70.206
11409	-70.236
11409	-70.206
11409	-70.19
11409	-70.206
11410	-70.19
11410	-70.068
11410	-70.084
11410	-70.084
11410	-70.129
11410	-70.19
11410	-70.221
11410	-70.16
11410	-70.297
11410	-70.312
11411	-70.358
11411	-70.511
11411	-70.496
11411	-70.526
11411	-70.511
11411	-70.419
11411	-70.145
11411	-70.114
11411	-69.992
11411	-70.251
11412	-70.221
11412	-70.45
11412	-70.526
11412	-70.404
11412	-70.221
11412	-70.023
11412	-70.068
11412	-70.297
11412	-70.465
11412	-70.496
11413	-70.267
11413	-70.099
11413	-70.114
11413	-70.16
11413	-70.343
11413	-70.45
11413	-70.374
11413	-69.962
11413	-70.236
11413	-70.328
11414	-70.084
11414	-70.282
11414	-70.404
11414	-70.023
11414	-70.099
11414	-70.343
11414	-70.206
11414	-69.992
11414	-70.099
11414	-70.206
11415	-70.404
11415	-70.236
11415	-70.114
11415	-69.962
11415	-69.931
11415	-70.099
11415	-70.358
11415	-70.374
11415	-70.358
11415	-70.312
11416	-70.282
11416	-70.267
11416	-70.175
11416	-70.023
11416	-69.977
11416	-69.901
11416	-69.824
11416	-69.931
11416	-70.023
11416	-70.099
11417	-70.251
11417	-70.267
11417	-70.206
11417	-70.297
11417	-70.328
11417	-70.358
11417	-70.419
11417	-70.297
11417	-70.435
11417	-70.297
11418	-70.358
11418	-70.312
11418	-70.404
11418	-70.358
11418	-70.435
11418	-70.404
11418	-70.374
11418	-70.374
11418	-70.358
11418	-70.389
11419	-70.419
11419	-70.312
11419	-70.19
11419	-70.053
11419	-69.992
11419	-69.87
11419	-69.916
11419	-69.992
11419	-70.084
11419	-70.145
11420	-70.267
11420	-70.282
11420	-70.343
11420	-70.236
11420	-70.114
11420	-69.87
11420	-69.794
11420	-69.977
11420	-70.068
11420	-70.312
11421	-70.236
11421	-70.145
11421	-69.885
11421	-69.809
11421	-69.855
11421	-69.931
11421	-69.931
11421	-69.885
11421	-69.87
11421	-69.87
11422	-70.129
11422	-70.023
11422	-69.794
11422	-70.068
11422	-70.129
11422	-69.778
11422	-70.145
11422	-70.084
11422	-69.855
11422	-69.778
11423	-70.068
11423	-70.099
11423	-70.007
11423	-69.687
11423	-69.717
11423	-69.977
11423	-70.114
11423	-70.114
11423	-70.068
11423	-69.87
11424	-69.824
11424	-69.626
11424	-69.626
11424	-69.626
11424	-69.778
11424	-69.809
11424	-69.977
11424	-69.946
11424	-70.099
11424	-70.068
11425	-69.962
11425	-69.992
11425	-69.946
11425	-69.931
11425	-69.885
11425	-69.839
11425	-69.748
11425	-69.702
11425	-69.717
11425	-69.687
11426	-69.717
11426	-69.58
11426	-69.611
11426	-69.58
11426	-69.611
11426	-69.626
11426	-69.626
11426	-69.611
11426	-69.55
11426	-69.672
11427	-69.656
11427	-69.626
11427	-69.778
11427	-69.794
11427	-69.763
11427	-69.916
11427	-69.839
11427	-69.839
11427	-69.824
11427	-69.794
11428	-69.672
11428	-69.519
11428	-69.351
11428	-69.443
11428	-69.58
11428	-69.473
11428	-69.763
11428	-69.778
11428	-69.824
11428	-69.702
11429	-69.489
11429	-69.412
11429	-69.366
11429	-69.626
11429	-69.809
11429	-69.839
11429	-69.611
11429	-69.397
11429	-69.336
11429	-69.397
11430	-69.382
11430	-69.595
11430	-69.748
11430	-69.611
11430	-69.351
11430	-69.565
11430	-69.641
11430	-69.26
11430	-69.519
11430	-69.58
11431	-69.321
11431	-69.427
11431	-69.611
11431	-69.519
11431	-69.229
11431	-69.244
11431	-69.458
11431	-69.672
11431	-69.717
11431	-69.412
11432	-69.275
11432	-69.122
11432	-69.229
11432	-69.397
11432	-69.55
11432	-69.626
11432	-69.702
11432	-69.565
11432	-69.351
11432	-69.29
11433	-69.305
11433	-69.138
11433	-69.122
11433	-69.153
11433	-69.077
11433	-69.077
11433	-69.077
11433	-69.26
11433	-69.214
11433	-69.321
11434	-69.473
11434	-69.458
11434	-69.412
11434	-69.427
11434	-69.443
11434	-69.519
11434	-69.427
11434	-69.504
11434	-69.55
11434	-69.489
11435	-69.382
11435	-69.458
11435	-69.458
11435	-69.412
11435	-69.427
11435	-69.382
11435	-69.366
11435	-69.168
11435	-69.183
11435	-69.016
11436	-68.985
11436	-68.954
11436	-68.893
11436	-68.924
11436	-68.97
11436	-69.046
11436	-69.199
11436	-69.214
11436	-69.336
11436	-69.26
11437	-69.046
11437	-68.909
11437	-68.832
11437	-68.909
11437	-69.092
11437	-69.305
11437	-69.214
11437	-69.122
11437	-68.893
11437	-68.817
11438	-68.893
11438	-68.954
11438	-69.092
11438	-69.077
11438	-68.878
11438	-68.741
11438	-68.771
11438	-69.153
11438	-69.016
11438	-68.68
11439	-69.138
11439	-69.016
11439	-68.817
11439	-69.031
11439	-69
11439	-68.802
11439	-68.71
11439	-69.138
11439	-69.092
11439	-69
11440	-68.726
11440	-68.634
11440	-68.863
11440	-69.016
11440	-69.092
11440	-69.183
11440	-69.046
11440	-68.893
11440	-68.741
11440	-68.649
11441	-68.542
11441	-68.665
11441	-68.695
11441	-68.802
11441	-68.909
11441	-69.061
11441	-68.985
11441	-68.954
11441	-68.985
11441	-68.939
11442	-68.909
11442	-68.909
11442	-68.893
11442	-68.71
11442	-68.726
11442	-68.756
11442	-68.756
11442	-68.787
11442	-68.619
11442	-68.71
11443	-68.634
11443	-68.649
11443	-68.634
11443	-68.68
11443	-68.71
11443	-68.695
11443	-68.802
11443	-68.741
11443	-68.756
11443	-68.893
11444	-68.863
11444	-68.97
11444	-68.878
11444	-68.954
11444	-68.741
11444	-68.802
11444	-68.68
11444	-68.588
11444	-68.436
11444	-68.481
11445	-68.573
11445	-68.588
11445	-68.787
11445	-68.893
11445	-68.817
11445	-68.756
11445	-68.497
11445	-68.344
11445	-68.405
11445	-68.634
11446	-68.726
11446	-68.848
11446	-68.649
11446	-68.466
11446	-68.405
11446	-68.359
11446	-68.283
11446	-68.42
11446	-68.497
11446	-68.802
11447	-68.695
11447	-68.405
11447	-68.573
11447	-68.695
11447	-68.42
11447	-68.512
11447	-68.756
11447	-68.542
11447	-68.359
11447	-68.573
11448	-68.68
11448	-68.512
11448	-68.268
11448	-68.298
11448	-68.405
11448	-68.558
11448	-68.588
11448	-68.512
11448	-68.405
11448	-68.39
11449	-68.176
11449	-68.176
11449	-68.161
11449	-68.283
11449	-68.359
11449	-68.497
11449	-68.588
11449	-68.573
11449	-68.558
11449	-68.375
11450	-68.359
11450	-68.298
11450	-68.298
11450	-68.237
11450	-68.237
11450	-68.161
11450	-68.161
11450	-68.13
11450	-68.024
11450	-68.1
11451	-68.024
11451	-68.115
11451	-68.008
11451	-68.008
11451	-67.993
11451	-68.115
11451	-67.917
11451	-68.054
11451	-68.069
11451	-68.146
11452	-68.222
11452	-68.344
11452	-68.237
11452	-68.298
11452	-68.344
11452	-68.497
11452	-68.481
11452	-68.512
11452	-68.512
11452	-68.451
11453	-68.222
11453	-68.115
11453	-68.054
11453	-68.069
11453	-68.176
11453	-68.298
11453	-68.359
11453	-68.512
11453	-68.375
11453	-68.222
11454	-68.024
11454	-67.978
11454	-68.161
11454	-68.375
11454	-68.558
11454	-68.268
11454	-68.115
11454	-68.008
11454	-67.978
11454	-67.993
11455	-67.963
11455	-68.054
11455	-68.115
11455	-68.466
11455	-68.283
11455	-68.054
11455	-68.222
11455	-68.359
11455	-68.008
11455	-68.161
11456	-68.359
11456	-68.13
11456	-67.947
11456	-68.298
11456	-68.298
11456	-68.207
11456	-67.841
11456	-67.917
11456	-68.054
11456	-68.283
11457	-68.314
11457	-68.314
11457	-68.207
11457	-68.024
11457	-67.856
11457	-67.886
11457	-67.902
11457	-67.963
11457	-68.069
11457	-68.161
11458	-68.298
11458	-68.253
11458	-68.344
11458	-68.375
11458	-68.298
11458	-68.344
11458	-68.314
11458	-68.314
11458	-68.1
11458	-68.115
11459	-68.13
11459	-68.146
11459	-68.1
11459	-68.085
11459	-68.054
11459	-68.069
11459	-68.1
11459	-68.069
11459	-68.054
11459	-68.085
11460	-68.1
11460	-68.192
11460	-68.192
11460	-68.13
11460	-68.192
11460	-68.344
11460	-68.359
11460	-68.451
11460	-68.42
11460	-68.405
11461	-68.39
11461	-68.405
11461	-68.237
11461	-68.13
11461	-68.13
11461	-67.978
11461	-68.085
11461	-68.115
11461	-68.298
11461	-68.527
11462	-68.512
11462	-68.436
11462	-68.268
11462	-68.085
11462	-68.054
11462	-68.237
11462	-68.436
11462	-68.558
11462	-68.42
11462	-68.222
11463	-68.054
11463	-68.115
11463	-68.161
11463	-68.207
11463	-68.176
11463	-68.268
11463	-68.542
11463	-68.42
11463	-68.176
11463	-68.466
11464	-68.451
11464	-68.054
11464	-68.405
11464	-68.481
11464	-68.176
11464	-68.13
11464	-68.451
11464	-68.466
11464	-68.207
11464	-68.161
11465	-68.344
11465	-68.619
11465	-68.604
11465	-68.451
11465	-68.283
11465	-68.237
11465	-68.161
11465	-68.207
11465	-68.39
11465	-68.512
11466	-68.619
11466	-68.588
11466	-68.573
11466	-68.542
11466	-68.466
11466	-68.42
11466	-68.329
11466	-68.253
11466	-68.192
11466	-68.146
11467	-68.176
11467	-68.207
11467	-68.207
11467	-68.222
11467	-68.192
11467	-68.237
11467	-68.344
11467	-68.359
11467	-68.405
11467	-68.42
11468	-68.375
11468	-68.512
11468	-68.405
11468	-68.436
11468	-68.451
11468	-68.497
11468	-68.42
11468	-68.405
11468	-68.283
11468	-68.207
11469	-68.192
11469	-68.207
11469	-68.176
11469	-68.222
11469	-68.222
11469	-68.298
11469	-68.314
11469	-68.375
11469	-68.542
11469	-68.695
11470	-68.68
11470	-68.665
11470	-68.497
11470	-68.192
11470	-68.115
11470	-68.161
11470	-68.39
11470	-68.619
11470	-68.665
11470	-68.649
11471	-68.405
11471	-68.008
11471	-68.207
11471	-68.344
11471	-68.497
11471	-68.604
11471	-68.542
11471	-68.481
11471	-68.39
11471	-68.161
11472	-68.253
11472	-68.604
11472	-68.497
11472	-68.237
11472	-68.512
11472	-68.405
11472	-68.268
11472	-68.634
11472	-68.481
11472	-68.359
11473	-68.222
11473	-68.451
11473	-68.619
11473	-68.542
11473	-68.298
11473	-68.222
11473	-68.405
11473	-68.588
11473	-68.741
11473	-68.71
11474	-68.604
11474	-68.634
11474	-68.451
11474	-68.39
11474	-68.283
11474	-68.161
11474	-68.192
11474	-68.344
11474	-68.497
11474	-68.665
11475	-68.665
11475	-68.649
11475	-68.71
11475	-68.588
11475	-68.665
11475	-68.665
11475	-68.619
11475	-68.558
11475	-68.573
11475	-68.542
11476	-68.481
11476	-68.451
11476	-68.542
11476	-68.527
11476	-68.558
11476	-68.588
11476	-68.619
11476	-68.466
11476	-68.42
11476	-68.542
11477	-68.619
11477	-68.542
11477	-68.695
11477	-68.619
11477	-68.634
11477	-68.665
11477	-68.634
11477	-68.588
11477	-68.527
11477	-68.405
11478	-68.237
11478	-68.268
11478	-68.192
11478	-68.314
11478	-68.512
11478	-68.527
11478	-68.619
11478	-68.634
11478	-68.634
11478	-68.344
11479	-68.192
11479	-68.192
11479	-68.451
11479	-68.542
11479	-68.634
11479	-68.466
11479	-68.329
11479	-68.085
11479	-68.237
11479	-68.298
11480	-68.207
11480	-68.298
11480	-68.497
11480	-68.634
11480	-68.451
11480	-68.268
11480	-68.726
11480	-68.604
11480	-68.405
11480	-68.604
11481	-68.512
11481	-68.314
11481	-68.466
11481	-68.726
11481	-68.558
11481	-68.436
11481	-68.237
11481	-68.405
11481	-68.756
11481	-68.68
11482	-68.665
11482	-68.542
11482	-68.466
11482	-68.314
11482	-68.314
11482	-68.359
11482	-68.558
11482	-68.634
11482	-68.68
11482	-68.68
11483	-68.68
11483	-68.634
11483	-68.665
11483	-68.497
11483	-68.466
11483	-68.42
11483	-68.329
11483	-68.359
11483	-68.283
11483	-68.253
11484	-68.253
11484	-68.146
11484	-68.207
11484	-68.176
11484	-68.207
11484	-68.192
11484	-68.253
11484	-68.192
11484	-68.222
11484	-68.253
11485	-68.207
11485	-68.283
11485	-68.237
11485	-68.222
11485	-68.207
11485	-68.268
11485	-68.176
11485	-68.237
11485	-68.344
11485	-68.39
11486	-68.405
11486	-68.68
11486	-68.649
11486	-68.649
11486	-68.649
11486	-68.573
11486	-68.283
11486	-68.253
11486	-68.13
11486	-68.436
11487	-68.481
11487	-68.604
11487	-68.68
11487	-68.665
11487	-68.451
11487	-68.314
11487	-68.268
11487	-68.451
11487	-68.619
11487	-68.741
11488	-68.573
11488	-68.436
11488	-68.359
11488	-68.344
11488	-68.466
11488	-68.497
11488	-68.619
11488	-68.42
11488	-68.253
11488	-68.741
11489	-68.527
11489	-68.253
11489	-68.619
11489	-68.512
11489	-68.314
11489	-68.512
11489	-68.68
11489	-68.527
11489	-68.329
11489	-68.314
11490	-68.558
11490	-68.649
11490	-68.619
11490	-68.588
11490	-68.451
11490	-68.405
11490	-68.298
11490	-68.42
11490	-68.573
11490	-68.649
11491	-68.68
11491	-68.726
11491	-68.802
11491	-68.665
11491	-68.573
11491	-68.542
11491	-68.42
11491	-68.405
11491	-68.298
11491	-68.359
11492	-68.237
11492	-68.298
11492	-68.298
11492	-68.344
11492	-68.344
11492	-68.344
11492	-68.481
11492	-68.405
11492	-68.436
11492	-68.42
11493	-68.39
11493	-68.527
11493	-68.436
11493	-68.481
11493	-68.344
11493	-68.283
11493	-68.344
11493	-68.344
11493	-68.329
11493	-68.237
11494	-68.344
11494	-68.298
11494	-68.39
11494	-68.375
11494	-68.588
11494	-68.649
11494	-68.71
11494	-68.665
11494	-68.634
11494	-68.512
11495	-68.375
11495	-68.268
11495	-68.192
11495	-68.298
11495	-68.451
11495	-68.558
11495	-68.542
11495	-68.573
11495	-68.42
11495	-68.253
11496	-68.222
11496	-68.42
11496	-68.558
11496	-68.619
11496	-68.497
11496	-68.344
11496	-68.451
11496	-68.481
11496	-68.619
11496	-68.542
11497	-68.298
11497	-68.161
11497	-68.542
11497	-68.481
11497	-68.192
11497	-68.573
11497	-68.375
11497	-68.192
11497	-68.481
11497	-68.527
11498	-68.375
11498	-68.161
11498	-68.359
11498	-68.573
11498	-68.604
11498	-68.42
11498	-68.192
11498	-68.329
11498	-68.237
11498	-68.375
11499	-68.588
11499	-68.588
11499	-68.542
11499	-68.512
11499	-68.542
11499	-68.39
11499	-68.283
11499	-68.207
11499	-68.024
11499	-68.039
11500	-68.13
11500	-68.268
11500	-68.176
11500	-68.314
11500	-68.314
11500	-68.375
11500	-68.39
11500	-68.436
11500	-68.451
11500	-68.451
11501	-68.497
11501	-68.497
11501	-68.512
11501	-68.481
11501	-68.451
11501	-68.512
11501	-68.527
11501	-68.481
11501	-68.542
11501	-68.451
11502	-68.497
11502	-68.481
11502	-68.405
11502	-68.466
11502	-68.344
11502	-68.253
11502	-68.192
11502	-68.115
11502	-68.069
11502	-68.161
11503	-68.069
11503	-68.222
11503	-68.314
11503	-68.466
11503	-68.573
11503	-68.619
11503	-68.314
11503	-68.207
11503	-67.932
11503	-67.993
11504	-68.1
11504	-68.436
11504	-68.497
11504	-68.466
11504	-68.161
11504	-67.947
11504	-67.963
11504	-68.192
11504	-68.375
11504	-68.314
11505	-68.314
11505	-68.161
11505	-68.069
11505	-67.963
11505	-68.283
11505	-68.375
11505	-68.024
11505	-68.268
11505	-68.268
11505	-68.039
11506	-68.298
11506	-68.359
11506	-68.222
11506	-68.024
11506	-68.176
11506	-68.42
11506	-68.375
11506	-68.13
11506	-67.978
11506	-68.039
11507	-68.192
11507	-68.344
11507	-68.39
11507	-68.405
11507	-68.329
11507	-68.222
11507	-68.161
11507	-68.115
11507	-68.069
11507	-68.024
11508	-68.039
11508	-68.192
11508	-68.222
11508	-68.298
11508	-68.451
11508	-68.466
11508	-68.466
11508	-68.436
11508	-68.466
11508	-68.375
11509	-68.39
11509	-68.39
11509	-68.466
11509	-68.39
11509	-68.359
11509	-68.359
11509	-68.283
11509	-68.39
11509	-68.283
11509	-68.344
11510	-68.329
11510	-68.39
11510	-68.375
11510	-68.344
11510	-68.39
11510	-68.375
11510	-68.497
11510	-68.481
11510	-68.405
11510	-68.359
11511	-68.222
11511	-68.1
11511	-67.993
11511	-68.008
11511	-67.978
11511	-68.176
11511	-68.329
11511	-68.298
11511	-68.542
11511	-68.42
11512	-68.451
11512	-68.222
11512	-68.085
11512	-68.1
11512	-68.283
11512	-68.436
11512	-68.481
11512	-68.466
11512	-68.207
11512	-68.13
11513	-68.237
11513	-68.344
11513	-68.359
11513	-68.39
11513	-68.436
11513	-68.1
11513	-68.314
11513	-68.634
11513	-68.436
11513	-68.146
11514	-68.466
11514	-68.558
11514	-68.192
11514	-68.649
11514	-68.588
11514	-68.329
11514	-68.192
11514	-68.634
11514	-68.558
11514	-68.573
11515	-68.268
11515	-68.298
11515	-68.527
11515	-68.634
11515	-68.649
11515	-68.619
11515	-68.558
11515	-68.497
11515	-68.42
11515	-68.298
11516	-68.359
11516	-68.497
11516	-68.619
11516	-68.665
11516	-68.802
11516	-68.832
11516	-68.741
11516	-68.802
11516	-68.771
11516	-68.68
11517	-68.665
11517	-68.665
11517	-68.665
11517	-68.527
11517	-68.588
11517	-68.497
11517	-68.665
11517	-68.542
11517	-68.527
11517	-68.527
11518	-68.527
11518	-68.542
11518	-68.588
11518	-68.512
11518	-68.588
11518	-68.634
11518	-68.649
11518	-68.68
11518	-68.71
11518	-68.756
11519	-68.756
11519	-68.848
11519	-68.848
11519	-68.954
11519	-68.954
11519	-68.878
11519	-68.863
11519	-68.68
11519	-68.665
11519	-68.466
11520	-68.542
11520	-68.665
11520	-68.771
11520	-68.756
11520	-68.985
11520	-68.97
11520	-68.802
11520	-68.634
11520	-68.573
11520	-68.665
11521	-68.741
11521	-69.016
11521	-68.97
11521	-68.756
11521	-68.604
11521	-68.542
11521	-68.542
11521	-68.604
11521	-68.68
11521	-69
11522	-68.939
11522	-68.787
11522	-68.634
11522	-69.107
11522	-68.878
11522	-68.634
11522	-69.061
11522	-69.031
11522	-68.527
11522	-68.832
11523	-69.092
11523	-69
11523	-68.863
11523	-68.787
11523	-68.756
11523	-68.985
11523	-69.168
11523	-69.153
11523	-69.061
11523	-68.985
11524	-68.909
11524	-68.771
11524	-68.771
11524	-68.832
11524	-69.046
11524	-69.199
11524	-69.183
11524	-69.214
11524	-69.229
11524	-69.305
11525	-69.275
11525	-69.305
11525	-69.229
11525	-69.199
11525	-69.061
11525	-69.168
11525	-69.122
11525	-69.031
11525	-69.138
11525	-69.077
11526	-69.016
11526	-69.077
11526	-69.092
11526	-69.168
11526	-69.153
11526	-69.122
11526	-69.122
11526	-69.122
11526	-69.168
11526	-69.26
11527	-69.29
11527	-69.321
11527	-69.275
11527	-69.458
11527	-69.382
11527	-69.489
11527	-69.504
11527	-69.489
11527	-69.366
11527	-69.366
11528	-69.244
11528	-69.077
11528	-69.031
11528	-69.107
11528	-69.275
11528	-69.382
11528	-69.565
11528	-69.534
11528	-69.489
11528	-69.183
11529	-69.077
11529	-69.199
11529	-69.321
11529	-69.534
11529	-69.626
11529	-69.473
11529	-69.138
11529	-69.077
11529	-69.214
11529	-69.351
11530	-69.229
11530	-69.26
11530	-69.336
11530	-69.489
11530	-69.489
11530	-69.168
11530	-69.427
11530	-69.58
11530	-69.168
11530	-69.351
11531	-69.504
11531	-69.244
11531	-69.168
11531	-69.489
11531	-69.565
11531	-69.534
11531	-69.275
11531	-69.092
11531	-69.153
11531	-69.397
11532	-69.565
11532	-69.58
11532	-69.534
11532	-69.412
11532	-69.336
11532	-69.168
11532	-69.199
11532	-69.214
11532	-69.244
11532	-69.351
11533	-69.366
11533	-69.489
11533	-69.443
11533	-69.473
11533	-69.55
11533	-69.611
11533	-69.534
11533	-69.565
11533	-69.534
11533	-69.443
11534	-69.458
11534	-69.473
11534	-69.397
11534	-69.397
11534	-69.443
11534	-69.382
11534	-69.443
11534	-69.336
11534	-69.366
11534	-69.305
11535	-69.382
11535	-69.443
11535	-69.489
11535	-69.427
11535	-69.458
11535	-69.519
11535	-69.397
11535	-69.489
11535	-69.443
11535	-69.351
11536	-69.153
11536	-69.107
11536	-69.016
11536	-68.97
11536	-69.061
11536	-69.214
11536	-69.336
11536	-69.351
11536	-69.412
11536	-69.519
11537	-69.229
11537	-69.046
11537	-68.97
11537	-69.153
11537	-69.275
11537	-69.458
11537	-69.366
11537	-69.199
11537	-69.046
11537	-69.183
11538	-69.29
11538	-69.397
11538	-69.443
11538	-69.473
11538	-69.397
11538	-69.305
11538	-69.168
11538	-69.183
11538	-69.427
11538	-69.26
11539	-69.138
11539	-69.412
11539	-69.29
11539	-69.122
11539	-69.443
11539	-69.351
11539	-69.107
11539	-69.077
11539	-69.489
11539	-69.473
11540	-69.321
11540	-69.214
11540	-69.107
11540	-69.092
11540	-69.397
11540	-69.565
11540	-69.519
11540	-69.519
11540	-69.366
11540	-69.351
11541	-69.214
11541	-69.077
11541	-69.138
11541	-69.214
11541	-69.214
11541	-69.321
11541	-69.534
11541	-69.427
11541	-69.443
11541	-69.504
11542	-69.611
11542	-69.656
11542	-69.504
11542	-69.595
11542	-69.473
11542	-69.489
11542	-69.458
11542	-69.427
11542	-69.55
11542	-69.504
11543	-69.534
11543	-69.443
11543	-69.382
11543	-69.443
11543	-69.427
11543	-69.55
11543	-69.534
11543	-69.595
11543	-69.534
11543	-69.534
11544	-69.58
11544	-69.672
11544	-69.641
11544	-69.641
11544	-69.641
11544	-69.305
11544	-69.199
11544	-69.183
11544	-69.168
11544	-69.305
11545	-69.443
11545	-69.595
11545	-69.565
11545	-69.687
11545	-69.656
11545	-69.489
11545	-69.305
11545	-69.199
11545	-69.427
11545	-69.519
11546	-69.672
11546	-69.641
11546	-69.534
11546	-69.244
11546	-69.26
11546	-69.244
11546	-69.26
11546	-69.275
11546	-69.305
11546	-69.55
11547	-69.702
11547	-69.427
11547	-69.321
11547	-69.641
11547	-69.58
11547	-69.214
11547	-69.733
11547	-69.626
11547	-69.29
11547	-69.534
11548	-69.778
11548	-69.55
11548	-69.382
11548	-69.29
11548	-69.565
11548	-69.626
11548	-69.687
11548	-69.656
11548	-69.473
11548	-69.229
11549	-69.305
11549	-69.366
11549	-69.366
11549	-69.565
11549	-69.641
11549	-69.656
11549	-69.626
11549	-69.656
11549	-69.611
11549	-69.55
11550	-69.412
11550	-69.458
11550	-69.366
11550	-69.199
11550	-69.138
11550	-69.183
11550	-69.168
11550	-69.168
11550	-69.168
11550	-69.107
11551	-69.199
11551	-69.138
11551	-69.275
11551	-69.29
11551	-69.122
11551	-69.275
11551	-69.275
11551	-69.26
11551	-69.138
11551	-69.168
11552	-69.122
11552	-69.153
11552	-69.122
11552	-69.092
11552	-69.168
11552	-69.107
11552	-69.214
11552	-69.229
11552	-69.321
11552	-69.412
11553	-69.519
11553	-69.534
11553	-69.519
11553	-69.458
11553	-69.26
11553	-69.122
11553	-69.031
11553	-69.077
11553	-69.29
11553	-69.397
11554	-69.534
11554	-69.519
11554	-69.321
11554	-69.138
11554	-69.016
11554	-69.214
11554	-69.336
11554	-69.55
11554	-69.504
11554	-69.565
11555	-69.504
11555	-69.427
11555	-69.412
11555	-69.183
11555	-68.954
11555	-69.366
11555	-69.427
11555	-69.092
11555	-69.366
11555	-69.382
11556	-69.061
11556	-69.29
11556	-69.458
11556	-69.214
11556	-69.031
11556	-69.229
11556	-69.458
11556	-69.458
11556	-69.351
11556	-69.107
11557	-69.031
11557	-69.107
11557	-69.351
11557	-69.473
11557	-69.458
11557	-69.412
11557	-69.397
11557	-69.305
11557	-69.183
11557	-69.107
11558	-69.168
11558	-68.954
11558	-69
11558	-68.985
11558	-69.092
11558	-69.199
11558	-69.305
11558	-69.305
11558	-69.412
11558	-69.427
11559	-69.397
11559	-69.519
11559	-69.427
11559	-69.504
11559	-69.443
11559	-69.534
11559	-69.473
11559	-69.519
11559	-69.336
11559	-69.443
11560	-69.504
11560	-69.58
11560	-69.473
11560	-69.473
11560	-69.489
11560	-69.458
11560	-69.55
11560	-69.427
11560	-69.397
11560	-69.321
11561	-69.138
11561	-69.107
11561	-69.092
11561	-69.061
11561	-69.244
11561	-69.519
11561	-69.458
11561	-69.55
11561	-69.534
11561	-69.58
11562	-69.443
11562	-69.199
11562	-69.138
11562	-69.199
11562	-69.473
11562	-69.489
11562	-69.58
11562	-69.519
11562	-69.229
11562	-69.122
11563	-69.29
11563	-69.458
11563	-69.443
11563	-69.321
11563	-69.397
11563	-69.168
11563	-69.168
11563	-69.55
11563	-69.565
11563	-69.138
11564	-69.473
11564	-69.382
11564	-69.26
11564	-69.412
11564	-69.504
11564	-69.321
11564	-69.168
11564	-69.443
11564	-69.534
11564	-69.473
11565	-69.229
11565	-69.092
11565	-69.336
11565	-69.489
11565	-69.443
11565	-69.626
11565	-69.55
11565	-69.427
11565	-69.397
11565	-69.214
11566	-69.138
11566	-69.183
11566	-69.29
11566	-69.29
11566	-69.458
11566	-69.595
11566	-69.611
11566	-69.626
11566	-69.656
11566	-69.565
11567	-69.687
11567	-69.565
11567	-69.519
11567	-69.458
11567	-69.458
11567	-69.489
11567	-69.473
11567	-69.412
11567	-69.382
11567	-69.382
11568	-69.504
11568	-69.412
11568	-69.443
11568	-69.29
11568	-69.489
11568	-69.443
11568	-69.565
11568	-69.489
11568	-69.672
11568	-69.656
11569	-69.687
11569	-69.641
11569	-69.778
11569	-69.717
11569	-69.763
11569	-69.656
11569	-69.565
11569	-69.351
11569	-69.336
11569	-69.473
11570	-69.58
11570	-69.656
11570	-69.87
11570	-69.87
11570	-69.916
11570	-69.717
11570	-69.565
11570	-69.443
11570	-69.641
11570	-69.855
11571	-69.931
11571	-69.916
11571	-69.687
11571	-69.504
11571	-69.595
11571	-69.656
11571	-69.702
11571	-69.595
11571	-69.58
11571	-69.687
11572	-70.053
11572	-70.023
11572	-69.748
11572	-69.931
11572	-70.114
11572	-69.717
11572	-69.885
11572	-70.099
11572	-69.885
11572	-69.839
11573	-70.129
11573	-70.221
11573	-70.084
11573	-69.87
11573	-69.794
11573	-69.977
11573	-70.16
11573	-70.358
11573	-70.374
11573	-70.236
11574	-70.099
11574	-70.007
11574	-69.916
11574	-69.916
11574	-70.053
11574	-70.068
11574	-70.374
11574	-70.343
11574	-70.419
11574	-70.435
11575	-70.541
11575	-70.526
11575	-70.511
11575	-70.48
11575	-70.389
11575	-70.374
11575	-70.419
11575	-70.419
11575	-70.45
11575	-70.389
11576	-70.251
11576	-70.328
11576	-70.267
11576	-70.374
11576	-70.343
11576	-70.297
11576	-70.328
11576	-70.389
11576	-70.312
11576	-70.419
11577	-70.48
11577	-70.496
11577	-70.496
11577	-70.679
11577	-70.648
11577	-70.755
11577	-70.648
11577	-70.786
11577	-70.816
11577	-70.618
11578	-70.435
11578	-70.404
11578	-70.297
11578	-70.328
11578	-70.419
11578	-70.587
11578	-70.77
11578	-70.77
11578	-70.679
11578	-70.663
11579	-70.343
11579	-70.282
11579	-70.526
11579	-70.74
11579	-70.801
11579	-70.816
11579	-70.496
11579	-70.435
11579	-70.419
11579	-70.45
11580	-70.297
11580	-70.404
11580	-70.511
11580	-70.831
11580	-70.816
11580	-70.526
11580	-70.572
11580	-70.847
11580	-70.48
11580	-70.618
11581	-70.892
11581	-70.572
11581	-70.496
11581	-70.755
11581	-70.847
11581	-70.663
11581	-70.541
11581	-70.45
11581	-70.648
11581	-70.786
11582	-70.877
11582	-70.816
11582	-70.663
11582	-70.618
11582	-70.465
11582	-70.389
11582	-70.465
11582	-70.572
11582	-70.77
11582	-70.77
11583	-70.862
11583	-70.877
11583	-70.862
11583	-70.847
11583	-70.831
11583	-70.801
11583	-70.755
11583	-70.709
11583	-70.648
11583	-70.587
11584	-70.557
11584	-70.572
11584	-70.557
11584	-70.557
11584	-70.48
11584	-70.572
11584	-70.48
11584	-70.526
11584	-70.496
11584	-70.541
11585	-70.587
11585	-70.648
11585	-70.648
11585	-70.633
11585	-70.694
11585	-70.709
11585	-70.877
11585	-70.892
11585	-71.014
11585	-71.03
11586	-71.091
11586	-71.06
11586	-70.999
11586	-70.984
11586	-70.862
11586	-70.648
11586	-70.709
11586	-70.755
11586	-70.892
11586	-71.106
11587	-71.152
11587	-71.182
11587	-71.075
11587	-70.953
11587	-70.755
11587	-70.786
11587	-71.075
11587	-71.182
11587	-71.228
11587	-71.106
11588	-70.969
11588	-70.816
11588	-70.831
11588	-70.786
11588	-70.77
11588	-70.862
11588	-71.075
11588	-71.274
11588	-71.045
11588	-70.816
11589	-71.152
11589	-71.075
11589	-70.877
11589	-71.198
11589	-71.182
11589	-70.953
11589	-70.877
11589	-71.198
11589	-71.198
11589	-71.075
11590	-70.831
11590	-70.831
11590	-70.999
11590	-71.152
11590	-71.35
11590	-71.32
11590	-71.243
11590	-71.06
11590	-71.03
11590	-70.953
11591	-70.953
11591	-70.953
11591	-70.984
11591	-71.075
11591	-71.106
11591	-71.152
11591	-71.213
11591	-71.35
11591	-71.335
11591	-71.411
11592	-71.381
11592	-71.335
11592	-71.32
11592	-71.304
11592	-71.35
11592	-71.32
11592	-71.365
11592	-71.396
11592	-71.274
11592	-71.259
11593	-71.335
11593	-71.472
11593	-71.457
11593	-71.472
11593	-71.442
11593	-71.442
11593	-71.457
11593	-71.442
11593	-71.472
11593	-71.442
11594	-71.35
11594	-71.426
11594	-71.121
11594	-71.06
11594	-70.999
11594	-71.106
11594	-71.121
11594	-71.228
11594	-71.396
11594	-71.487
11595	-71.503
11595	-71.564
11595	-71.365
11595	-71.259
11595	-71.091
11595	-71.243
11595	-71.243
11595	-71.442
11595	-71.594
11595	-71.472
11596	-71.213
11596	-71.075
11596	-71.289
11596	-71.396
11596	-71.533
11596	-71.457
11596	-71.579
11596	-71.594
11596	-71.609
11596	-71.442
11597	-71.075
11597	-71.228
11597	-71.503
11597	-71.32
11597	-71.35
11597	-71.533
11597	-71.335
11597	-71.167
11597	-71.579
11597	-71.503
11598	-71.304
11598	-71.167
11598	-71.335
11598	-71.564
11598	-71.579
11598	-71.503
11598	-71.289
11598	-71.182
11598	-71.228
11598	-71.259
11599	-71.457
11599	-71.594
11599	-71.732
11599	-71.609
11599	-71.609
11599	-71.655
11599	-71.564
11599	-71.487
11599	-71.457
11599	-71.259
11600	-71.167
11600	-71.289
11600	-71.243
11600	-71.182
11600	-71.075
11600	-71.213
11600	-71.213
11600	-71.198
11600	-71.136
11600	-71.274
11601	-71.259
11601	-71.136
11601	-71.228
11601	-71.243
11601	-71.198
11601	-71.182
11601	-71.274
11601	-71.152
11601	-71.091
11601	-71.106
11602	-71.152
11602	-71.243
11602	-71.228
11602	-71.396
11602	-71.472
11602	-71.411
11602	-71.518
11602	-71.564
11602	-71.564
11602	-71.579
11603	-71.579
11603	-71.426
11603	-71.289
11603	-71.091
11603	-71.152
11603	-71.228
11603	-71.457
11603	-71.564
11603	-71.671
11603	-71.594
11604	-71.152
11604	-71.136
11604	-71.289
11604	-71.472
11604	-71.625
11604	-71.518
11604	-71.32
11604	-71.091
11604	-71.121
11604	-71.228
11605	-71.274
11605	-71.091
11605	-71.152
11605	-71.335
11605	-71.487
11605	-71.35
11605	-71.213
11605	-71.503
11605	-71.335
11605	-71.167
11606	-71.533
11606	-71.274
11606	-71.091
11606	-71.274
11606	-71.487
11606	-71.411
11606	-71.289
11606	-71.045
11606	-71.045
11606	-71.335
11607	-71.518
11607	-71.548
11607	-71.518
11607	-71.381
11607	-71.213
11607	-71.075
11607	-70.969
11607	-71.075
11607	-71.198
11607	-71.259
11608	-71.411
11608	-71.426
11608	-71.487
11608	-71.457
11608	-71.487
11608	-71.472
11608	-71.442
11608	-71.381
11608	-71.411
11608	-71.335
11609	-71.335
11609	-71.411
11609	-71.228
11609	-71.243
11609	-71.304
11609	-71.274
11609	-71.274
11609	-71.228
11609	-71.35
11609	-71.243
11610	-71.365
11610	-71.32
11610	-71.381
11610	-71.396
11610	-71.381
11610	-71.457
11610	-71.533
11610	-71.487
11610	-71.533
11610	-71.503
11611	-71.32
11611	-71.274
11611	-71.136
11611	-70.999
11611	-71.091
11611	-71.106
11611	-71.182
11611	-71.289
11611	-71.365
11611	-71.533
11612	-71.442
11612	-71.426
11612	-71.091
11612	-71.045
11612	-71.06
11612	-71.228
11612	-71.396
11612	-71.472
11612	-71.228
11612	-71.014
11613	-71.03
11613	-71.198
11613	-71.228
11613	-71.198
11613	-71.152
11613	-71.014
11613	-71.03
11613	-71.396
11613	-71.35
11613	-71.091
11614	-71.289
11614	-71.259
11614	-70.969
11614	-71.259
11614	-71.396
11614	-71.182
11614	-70.984
11614	-71.32
11614	-71.335
11614	-71.274
11615	-71.106
11615	-70.938
11615	-71.182
11615	-71.289
11615	-71.35
11615	-71.381
11615	-71.335
11615	-71.198
11615	-71.075
11615	-70.969
11616	-70.862
11616	-70.877
11616	-70.938
11616	-71.06
11616	-71.182
11616	-71.228
11616	-71.228
11616	-71.274
11616	-71.259
11616	-71.259
11617	-71.32
11617	-71.228
11617	-71.167
11617	-71.213
11617	-71.121
11617	-71.121
11617	-71.121
11617	-71.075
11617	-71.045
11617	-71.121
11618	-71.03
11618	-71.121
11618	-71.03
11618	-71.075
11618	-71.091
11618	-71.106
11618	-71.136
11618	-71.213
11618	-71.259
11618	-71.198
11619	-71.289
11619	-71.259
11619	-71.243
11619	-71.213
11619	-71.152
11619	-71.152
11619	-70.953
11619	-70.892
11619	-70.816
11619	-70.892
11620	-70.923
11620	-71.213
11620	-71.243
11620	-71.289
11620	-71.289
11620	-70.938
11620	-70.755
11620	-70.648
11620	-70.862
11620	-70.969
11621	-71.075
11621	-71.03
11621	-70.74
11621	-70.724
11621	-70.557
11621	-70.709
11621	-70.77
11621	-70.77
11621	-70.633
11621	-70.587
11622	-70.77
11622	-70.938
11622	-70.755
11622	-70.618
11622	-70.984
11622	-70.847
11622	-70.526
11622	-70.953
11622	-70.923
11622	-70.572
11623	-70.633
11623	-70.953
11623	-70.953
11623	-70.862
11623	-70.633
11623	-70.541
11623	-70.709
11623	-70.908
11623	-71.03
11623	-70.923
11624	-70.877
11624	-70.816
11624	-70.724
11624	-70.602
11624	-70.618
11624	-70.526
11624	-70.633
11624	-70.77
11624	-70.786
11624	-70.953
11625	-70.938
11625	-70.938
11625	-70.999
11625	-70.953
11625	-70.999
11625	-70.923
11625	-70.953
11625	-70.831
11625	-70.877
11625	-70.755
11626	-70.908
11626	-70.831
11626	-70.755
11626	-70.74
11626	-70.74
11626	-70.724
11626	-70.862
11626	-70.847
11626	-70.862
11626	-70.877
11627	-70.938
11627	-70.892
11627	-71.03
11627	-70.953
11627	-71.091
11627	-71.03
11627	-71.014
11627	-70.816
11627	-70.862
11627	-70.602
11628	-70.557
11628	-70.587
11628	-70.511
11628	-70.679
11628	-70.724
11628	-70.892
11628	-71.03
11628	-70.938
11628	-70.877
11628	-70.541
11629	-70.496
11629	-70.541
11629	-70.709
11629	-70.923
11629	-70.953
11629	-70.816
11629	-70.48
11629	-70.419
11629	-70.496
11629	-70.618
11630	-70.724
11630	-70.557
11630	-70.541
11630	-70.709
11630	-70.938
11630	-70.663
11630	-70.465
11630	-70.908
11630	-70.648
11630	-70.572
11631	-70.892
11631	-70.724
11631	-70.374
11631	-70.511
11631	-70.724
11631	-70.724
11631	-70.511
11631	-70.374
11631	-70.45
11631	-70.526
11632	-70.679
11632	-70.679
11632	-70.694
11632	-70.618
11632	-70.404
11632	-70.282
11632	-70.297
11632	-70.312
11632	-70.389
11632	-70.541
11633	-70.572
11633	-70.618
11633	-70.709
11633	-70.663
11633	-70.618
11633	-70.572
11633	-70.587
11633	-70.496
11633	-70.45
11633	-70.45
11634	-70.465
11634	-70.374
11634	-70.297
11634	-70.251
11634	-70.312
11634	-70.282
11634	-70.312
11634	-70.236
11634	-70.297
11634	-70.267
11635	-70.206
11635	-70.343
11635	-70.267
11635	-70.374
11635	-70.297
11635	-70.389
11635	-70.45
11635	-70.511
11635	-70.572
11635	-70.694
11636	-70.648
11636	-70.694
11636	-70.602
11636	-70.572
11636	-70.48
11636	-70.221
11636	-70.236
11636	-70.114
11636	-70.251
11636	-70.389
11637	-70.48
11637	-70.618
11637	-70.541
11637	-70.496
11637	-70.267
11637	-70.145
11637	-70.389
11637	-70.572
11637	-70.572
11637	-70.572
11638	-70.343
11638	-70.297
11638	-70.16
11638	-70.282
11638	-70.236
11638	-70.175
11638	-70.389
11638	-70.572
11638	-70.48
11638	-70.236
11639	-70.541
11639	-70.587
11639	-70.145
11639	-70.602
11639	-70.48
11639	-70.282
11639	-70.297
11639	-70.572
11639	-70.663
11639	-70.541
11640	-70.282
11640	-70.251
11640	-70.465
11640	-70.755
11640	-70.602
11640	-70.648
11640	-70.496
11640	-70.496
11640	-70.206
11640	-70.236
11641	-70.328
11641	-70.419
11641	-70.496
11641	-70.648
11641	-70.633
11641	-70.694
11641	-70.709
11641	-70.801
11641	-70.724
11641	-70.648
11642	-70.679
11642	-70.709
11642	-70.587
11642	-70.541
11642	-70.648
11642	-70.572
11642	-70.511
11642	-70.663
11642	-70.541
11642	-70.541
11643	-70.511
11643	-70.602
11643	-70.511
11643	-70.541
11643	-70.602
11643	-70.694
11643	-70.633
11643	-70.618
11643	-70.801
11643	-70.862
11644	-70.847
11644	-70.892
11644	-70.862
11644	-70.816
11644	-70.74
11644	-70.694
11644	-70.541
11644	-70.496
11644	-70.465
11644	-70.541
11645	-70.602
11645	-70.709
11645	-70.877
11645	-70.877
11645	-70.877
11645	-70.633
11645	-70.526
11645	-70.404
11645	-70.587
11645	-70.816
11646	-70.923
11646	-70.892
11646	-70.557
11646	-70.465
11646	-70.541
11646	-70.74
11646	-70.724
11646	-70.724
11646	-70.572
11646	-70.511
11647	-70.74
11647	-70.908
11647	-70.679
11647	-70.663
11647	-70.892
11647	-70.648
11647	-70.633
11647	-70.969
11647	-70.908
11647	-70.526
11648	-70.74
11648	-70.969
11648	-70.923
11648	-70.755
11648	-70.663
11648	-70.648
11648	-70.77
11648	-70.969
11648	-70.969
11648	-71.045
11649	-70.938
11649	-70.847
11649	-70.77
11649	-70.648
11649	-70.541
11649	-70.618
11649	-70.74
11649	-70.847
11649	-70.969
11649	-70.923
11650	-70.999
11650	-71.014
11650	-71.03
11650	-70.984
11650	-70.999
11650	-70.953
11650	-71.03
11650	-70.999
11650	-70.847
11650	-70.862
11651	-70.847
11651	-70.801
11651	-70.892
11651	-70.847
11651	-70.694
11651	-70.724
11651	-70.74
11651	-70.786
11651	-70.816
11651	-70.77
11652	-70.877
11652	-71.03
11652	-70.847
11652	-70.908
11652	-70.908
11652	-70.877
11652	-70.892
11652	-70.862
11652	-70.755
11652	-70.679
11653	-70.526
11653	-70.465
11653	-70.511
11653	-70.633
11653	-70.755
11653	-70.892
11653	-70.984
11653	-70.877
11653	-70.786
11653	-70.633
11654	-70.419
11654	-70.663
11654	-70.77
11654	-70.877
11654	-70.999
11654	-70.724
11654	-70.557
11654	-70.511
11654	-70.694
11654	-70.801
11655	-70.724
11655	-70.679
11655	-70.602
11655	-70.663
11655	-70.862
11655	-70.938
11655	-70.709
11655	-70.786
11655	-70.938
11655	-70.541
11656	-70.831
11656	-70.938
11656	-70.801
11656	-70.587
11656	-70.892
11656	-70.877
11656	-70.847
11656	-70.755
11656	-70.557
11656	-70.709
11657	-70.877
11657	-71.06
11657	-70.984
11657	-70.908
11657	-70.862
11657	-70.74
11657	-70.633
11657	-70.618
11657	-70.663
11657	-70.648
11658	-70.786
11658	-70.969
11658	-71.014
11658	-70.999
11658	-71.075
11658	-70.999
11658	-70.969
11658	-70.969
11658	-71.03
11658	-70.908
11659	-70.908
11659	-70.923
11659	-70.831
11659	-70.77
11659	-70.816
11659	-70.755
11659	-70.816
11659	-70.709
11659	-70.816
11659	-70.801
11660	-70.862
11660	-70.831
11660	-70.862
11660	-70.801
11660	-70.862
11660	-70.969
11660	-70.984
11660	-70.984
11660	-71.014
11660	-71.045
11661	-71.045
11661	-71.106
11661	-70.938
11661	-70.938
11661	-70.847
11661	-70.663
11661	-70.618
11661	-70.694
11661	-70.908
11661	-70.908
11662	-71.152
11662	-71.121
11662	-71.091
11662	-70.816
11662	-70.679
11662	-70.77
11662	-70.831
11662	-71.014
11662	-71.167
11662	-71.091
11663	-70.724
11663	-70.618
11663	-70.709
11663	-70.694
11663	-70.709
11663	-70.74
11663	-70.969
11663	-71.075
11663	-70.831
11663	-70.679
11664	-71.106
11664	-71.014
11664	-70.74
11664	-71.014
11664	-71.06
11664	-70.724
11664	-70.801
11664	-71.182
11664	-71.06
11664	-70.892
11665	-70.679
11665	-70.816
11665	-71.06
11665	-71.136
11665	-71.182
11665	-71.091
11665	-70.953
11665	-70.786
11665	-70.724
11665	-70.694
11666	-70.816
11666	-70.908
11666	-71.06
11666	-71.106
11666	-71.152
11666	-71.182
11666	-71.106
11666	-71.091
11666	-71.045
11666	-70.999
11667	-71.06
11667	-70.938
11667	-70.831
11667	-70.862
11667	-70.74
11667	-70.755
11667	-70.694
11667	-70.694
11667	-70.618
11667	-70.602
11668	-70.648
11668	-70.572
11668	-70.587
11668	-70.618
11668	-70.663
11668	-70.663
11668	-70.633
11668	-70.633
11668	-70.587
11668	-70.694
11669	-70.862
11669	-70.984
11669	-70.908
11669	-70.953
11669	-70.999
11669	-70.999
11669	-70.969
11669	-70.831
11669	-70.633
11669	-70.572
11670	-70.48
11670	-70.572
11670	-70.648
11670	-70.877
11670	-70.831
11670	-70.938
11670	-70.755
11670	-70.572
11670	-70.419
11670	-70.541
11671	-70.74
11671	-70.786
11671	-70.755
11671	-70.648
11671	-70.358
11671	-70.282
11671	-70.328
11671	-70.328
11671	-70.343
11671	-70.358
11672	-70.587
11672	-70.648
11672	-70.267
11672	-70.389
11672	-70.663
11672	-70.374
11672	-70.267
11672	-70.557
11672	-70.465
11672	-70.206
11673	-70.511
11673	-70.526
11673	-70.557
11673	-70.358
11673	-70.251
11673	-70.328
11673	-70.511
11673	-70.648
11673	-70.679
11673	-70.465
11674	-70.404
11674	-70.419
11674	-70.267
11674	-70.175
11674	-70.236
11674	-70.312
11674	-70.343
11674	-70.496
11674	-70.541
11674	-70.541
11675	-70.618
11675	-70.633
11675	-70.679
11675	-70.557
11675	-70.526
11675	-70.602
11675	-70.465
11675	-70.557
11675	-70.465
11675	-70.419
11676	-70.343
11676	-70.312
11676	-70.419
11676	-70.358
11676	-70.45
11676	-70.374
11676	-70.389
11676	-70.267
11676	-70.374
11676	-70.435
11677	-70.557
11677	-70.511
11677	-70.587
11677	-70.633
11677	-70.557
11677	-70.587
11677	-70.587
11677	-70.45
11677	-70.48
11677	-70.221
11678	-70.16
11678	-70.145
11678	-70.129
11678	-70.282
11678	-70.465
11678	-70.511
11678	-70.511
11678	-70.541
11678	-70.419
11678	-70.129
11679	-70.099
11679	-70.267
11679	-70.465
11679	-70.648
11679	-70.587
11679	-70.312
11679	-70.023
11679	-70.175
11679	-70.343
11679	-70.465
11680	-70.389
11680	-70.312
11680	-70.206
11680	-70.251
11680	-70.511
11680	-70.404
11680	-70.297
11680	-70.557
11680	-70.496
11680	-70.236
11681	-70.435
11681	-70.526
11681	-70.312
11681	-70.206
11681	-70.45
11681	-70.602
11681	-70.45
11681	-70.297
11681	-70.068
11681	-70.145
11682	-70.389
11682	-70.557
11682	-70.511
11682	-70.45
11682	-70.435
11682	-70.343
11682	-70.267
11682	-70.145
11682	-70.038
11682	-70.068
11683	-70.206
11683	-70.267
11683	-70.374
11683	-70.374
11683	-70.526
11683	-70.496
11683	-70.541
11683	-70.526
11683	-70.48
11683	-70.419
11684	-70.541
11684	-70.496
11684	-70.496
11684	-70.404
11684	-70.496
11684	-70.45
11684	-70.45
11684	-70.297
11684	-70.45
11684	-70.48
11685	-70.526
11685	-70.541
11685	-70.526
11685	-70.572
11685	-70.526
11685	-70.541
11685	-70.663
11685	-70.496
11685	-70.526
11685	-70.419
11686	-70.389
11686	-70.19
11686	-70.129
11686	-70.129
11686	-70.251
11686	-70.312
11686	-70.48
11686	-70.602
11686	-70.572
11686	-70.618
11687	-70.419
11687	-70.328
11687	-70.145
11687	-70.312
11687	-70.48
11687	-70.618
11687	-70.557
11687	-70.526
11687	-70.206
11687	-70.221
11688	-70.404
11688	-70.618
11688	-70.602
11688	-70.618
11688	-70.709
11688	-70.526
11688	-70.404
11688	-70.175
11688	-70.511
11688	-70.694
11689	-70.404
11689	-70.358
11689	-70.633
11689	-70.343
11689	-70.297
11689	-70.694
11689	-70.572
11689	-70.282
11689	-70.251
11689	-70.618
11690	-70.618
11690	-70.602
11690	-70.465
11690	-70.297
11690	-70.236
11690	-70.282
11690	-70.572
11690	-70.724
11690	-70.694
11690	-70.679
11691	-70.633
11691	-70.557
11691	-70.404
11691	-70.435
11691	-70.404
11691	-70.267
11691	-70.297
11691	-70.358
11691	-70.297
11691	-70.282
11692	-70.343
11692	-70.526
11692	-70.572
11692	-70.541
11692	-70.648
11692	-70.633
11692	-70.602
11692	-70.602
11692	-70.755
11692	-70.679
11693	-70.755
11693	-70.663
11693	-70.572
11693	-70.633
11693	-70.572
11693	-70.633
11693	-70.557
11693	-70.526
11693	-70.465
11693	-70.389
11694	-70.312
11694	-70.282
11694	-70.328
11694	-70.374
11694	-70.511
11694	-70.602
11694	-70.663
11694	-70.618
11694	-70.74
11694	-70.786
11695	-70.694
11695	-70.45
11695	-70.343
11695	-70.328
11695	-70.496
11695	-70.496
11695	-70.755
11695	-70.679
11695	-70.648
11695	-70.358
11696	-70.267
11696	-70.374
11696	-70.557
11696	-70.694
11696	-70.694
11696	-70.511
11696	-70.496
11696	-70.496
11696	-70.572
11696	-70.663
11697	-70.465
11697	-70.267
11697	-70.587
11697	-70.572
11697	-70.175
11697	-70.541
11697	-70.587
11697	-70.267
11697	-70.328
11697	-70.587
11698	-70.45
11698	-70.236
11698	-70.267
11698	-70.496
11698	-70.526
11698	-70.48
11698	-70.328
11698	-70.236
11698	-70.145
11698	-70.251
11699	-70.358
11699	-70.419
11699	-70.541
11699	-70.587
11699	-70.526
11699	-70.435
11699	-70.328
11699	-70.267
11699	-70.19
11699	-69.962
11700	-70.023
11700	-69.992
11700	-69.962
11700	-70.068
11700	-70.038
11700	-69.931
11700	-69.992
11700	-70.038
11700	-70.16
11700	-70.206
11701	-70.312
11701	-70.175
11701	-70.16
11701	-70.267
11701	-70.206
11701	-70.175
11701	-70.175
11701	-70.206
11701	-70.129
11701	-70.007
11702	-69.931
11702	-69.992
11702	-69.824
11702	-69.839
11702	-69.885
11702	-69.763
11702	-69.809
11702	-69.855
11702	-69.931
11702	-70.099
11703	-70.175
11703	-70.175
11703	-70.251
11703	-70.175
11703	-70.114
11703	-69.855
11703	-69.855
11703	-69.717
11703	-70.114
11703	-70.023
11704	-70.206
11704	-70.221
11704	-70.023
11704	-69.778
11704	-69.824
11704	-69.962
11704	-70.053
11704	-70.16
11704	-70.16
11704	-70.053
11705	-70.007
11705	-70.068
11705	-70.038
11705	-70.068
11705	-69.824
11705	-69.626
11705	-69.977
11705	-69.901
11705	-69.595
11705	-70.038
11706	-69.916
11706	-69.641
11706	-69.839
11706	-70.023
11706	-69.855
11706	-69.58
11706	-69.656
11706	-69.885
11706	-69.992
11706	-69.946
11707	-69.763
11707	-69.58
11707	-69.55
11707	-69.55
11707	-69.687
11707	-69.87
11707	-70.007
11707	-69.977
11707	-69.977
11707	-69.916
11708	-69.839
11708	-69.778
11708	-69.733
11708	-69.672
11708	-69.504
11708	-69.595
11708	-69.58
11708	-69.58
11708	-69.504
11708	-69.595
11709	-69.55
11709	-69.626
11709	-69.656
11709	-69.565
11709	-69.641
11709	-69.687
11709	-69.641
11709	-69.687
11709	-69.687
11709	-69.672
11710	-69.504
11710	-69.534
11710	-69.504
11710	-69.519
11710	-69.443
11710	-69.412
11710	-69.321
11710	-69.26
11710	-69.336
11710	-69.458
11711	-69.55
11711	-69.595
11711	-69.641
11711	-69.687
11711	-69.672
11711	-69.687
11711	-69.611
11711	-69.55
11711	-69.382
11711	-69.244
11712	-69.305
11712	-69.412
11712	-69.55
11712	-69.641
11712	-69.687
11712	-69.519
11712	-69.321
11712	-69.29
11712	-69.382
11712	-69.611
11713	-69.656
11713	-69.55
11713	-69.55
11713	-69.427
11713	-69.611
11713	-69.626
11713	-69.565
11713	-69.351
11713	-69.26
11713	-69.611
11714	-69.534
11714	-69.244
11714	-69.641
11714	-69.443
11714	-69.26
11714	-69.519
11714	-69.611
11714	-69.382
11714	-69.244
11714	-69.336
11715	-69.55
11715	-69.565
11715	-69.565
11715	-69.427
11715	-69.183
11715	-69.214
11715	-69.412
11715	-69.504
11715	-69.565
11715	-69.733
11716	-69.717
11716	-69.58
11716	-69.489
11716	-69.397
11716	-69.29
11716	-69.275
11716	-69.122
11716	-69.168
11716	-69.138
11716	-69.214
11717	-69.275
11717	-69.244
11717	-69.336
11717	-69.351
11717	-69.55
11717	-69.473
11717	-69.611
11717	-69.55
11717	-69.565
11717	-69.534
11718	-69.519
11718	-69.641
11718	-69.641
11718	-69.565
11718	-69.565
11718	-69.534
11718	-69.489
11718	-69.366
11718	-69.443
11718	-69.351
11719	-69.366
11719	-69.275
11719	-69.168
11719	-69.229
11719	-69.092
11719	-69.244
11719	-69.336
11719	-69.443
11719	-69.519
11719	-69.656
11720	-69.656
11720	-69.55
11720	-69.458
11720	-69.29
11720	-69.168
11720	-69.229
11720	-69.382
11720	-69.626
11720	-69.717
11720	-69.58
11721	-69.351
11721	-69.214
11721	-69.275
11721	-69.473
11721	-69.58
11721	-69.55
11721	-69.534
11721	-69.656
11721	-69.717
11721	-69.595
11722	-69.443
11722	-69.229
11722	-69.534
11722	-69.504
11722	-69.214
11722	-69.534
11722	-69.626
11722	-69.321
11722	-69.305
11722	-69.611
11723	-69.489
11723	-69.244
11723	-69.229
11723	-69.55
11723	-69.534
11723	-69.595
11723	-69.473
11723	-69.321
11723	-69.107
11723	-69.183
11724	-69.305
11724	-69.519
11724	-69.626
11724	-69.626
11724	-69.702
11724	-69.641
11724	-69.626
11724	-69.58
11724	-69.534
11724	-69.504
11725	-69.458
11725	-69.382
11725	-69.305
11725	-69.214
11725	-69.244
11725	-69.305
11725	-69.229
11725	-69.229
11725	-69.244
11725	-69.26
11726	-69.183
11726	-69.305
11726	-69.26
11726	-69.229
11726	-69.244
11726	-69.305
11726	-69.183
11726	-69.168
11726	-69.199
11726	-69.214
11727	-69.214
11727	-69.183
11727	-69.26
11727	-69.382
11727	-69.366
11727	-69.565
11727	-69.611
11727	-69.595
11727	-69.55
11727	-69.641
11728	-69.534
11728	-69.458
11728	-69.351
11728	-69.199
11728	-69.199
11728	-69.351
11728	-69.427
11728	-69.672
11728	-69.55
11728	-69.641
11729	-69.382
11729	-69.092
11729	-69.26
11729	-69.519
11729	-69.519
11729	-69.55
11729	-69.382
11729	-69.138
11729	-69.199
11729	-69.305
11730	-69.351
11730	-69.244
11730	-69.214
11730	-69.397
11730	-69.641
11730	-69.489
11730	-69.199
11730	-69.489
11730	-69.366
11730	-69.214
11731	-69.519
11731	-69.412
11731	-69.153
11731	-69.26
11731	-69.504
11731	-69.519
11731	-69.397
11731	-69.168
11731	-69.138
11731	-69.351
11732	-69.58
11732	-69.55
11732	-69.565
11732	-69.443
11732	-69.412
11732	-69.153
11732	-69.107
11732	-69.138
11732	-69.153
11732	-69.305
11733	-69.397
11733	-69.58
11733	-69.534
11733	-69.626
11733	-69.58
11733	-69.595
11733	-69.58
11733	-69.565
11733	-69.489
11733	-69.412
11734	-69.473
11734	-69.427
11734	-69.336
11734	-69.443
11734	-69.382
11734	-69.321
11734	-69.29
11734	-69.244
11734	-69.26
11734	-69.366
11735	-69.382
11735	-69.351
11735	-69.382
11735	-69.397
11735	-69.473
11735	-69.473
11735	-69.55
11735	-69.504
11735	-69.473
11735	-69.412
11736	-69.458
11736	-69.29
11736	-69.229
11736	-69.138
11736	-69
11736	-68.985
11736	-69.046
11736	-69.138
11736	-69.199
11736	-69.458
11737	-69.427
11737	-69.443
11737	-69.153
11737	-68.985
11737	-69.092
11737	-69.092
11737	-69.336
11737	-69.427
11737	-69.443
11737	-68.985
11738	-68.939
11738	-69.122
11738	-69.168
11738	-69.168
11738	-69.122
11738	-69.107
11738	-68.954
11738	-68.985
11738	-69.305
11738	-69.229
11739	-68.939
11739	-69.107
11739	-69.26
11739	-68.924
11739	-69.168
11739	-69.275
11739	-69.122
11739	-68.848
11739	-69.077
11739	-69.229
11740	-69.229
11740	-69.046
11740	-68.848
11740	-68.832
11740	-68.954
11740	-69.061
11740	-69.275
11740	-69.29
11740	-69.214
11740	-69.046
11741	-69.061
11741	-69.016
11741	-68.878
11741	-68.832
11741	-68.909
11741	-68.863
11741	-68.893
11741	-68.939
11741	-68.97
11741	-69.061
11742	-69.077
11742	-69.275
11742	-69.321
11742	-69.336
11742	-69.244
11742	-69.244
11742	-69.199
11742	-69.199
11742	-69.199
11742	-69.29
11743	-69.26
11743	-69.229
11743	-69.321
11743	-69.183
11743	-69.168
11743	-69.183
11743	-69.183
11743	-69.199
11743	-69.153
11743	-69.046
11744	-68.863
11744	-68.832
11744	-68.71
11744	-68.817
11744	-68.787
11744	-68.893
11744	-68.924
11744	-69
11744	-69.077
11744	-69.214
11745	-69.168
11745	-69.138
11745	-68.939
11745	-68.741
11745	-68.726
11745	-68.771
11745	-69.031
11745	-69.092
11745	-69.138
11745	-69.138
11746	-68.863
11746	-68.726
11746	-68.863
11746	-69.138
11746	-69.199
11746	-69.168
11746	-69.092
11746	-69.153
11746	-69.092
11746	-69.153
11747	-68.954
11747	-68.741
11747	-69.092
11747	-69.153
11747	-68.863
11747	-69.046
11747	-69.168
11747	-68.878
11747	-68.924
11747	-69.183
11748	-69.138
11748	-68.863
11748	-68.909
11748	-69.061
11748	-69.183
11748	-69.153
11748	-69.046
11748	-68.848
11748	-68.802
11748	-68.909
11749	-69.031
11749	-69.153
11749	-69.168
11749	-69.26
11749	-69.229
11749	-69.168
11749	-69.183
11749	-69.138
11749	-69.016
11749	-68.924
11750	-68.863
11750	-68.771
11750	-68.726
11750	-68.832
11750	-68.848
11750	-68.848
11750	-68.832
11750	-68.893
11750	-68.924
11750	-68.939
11751	-69.031
11751	-69.031
11751	-69.107
11751	-69
11751	-69.061
11751	-69.016
11751	-69.061
11751	-68.97
11751	-69.077
11751	-68.97
11752	-68.939
11752	-68.924
11752	-68.817
11752	-68.863
11752	-68.832
11752	-68.863
11752	-68.97
11752	-69.031
11752	-69.153
11752	-69.275
11753	-69.321
11753	-69.321
11753	-69.351
11753	-69.244
11753	-69.138
11753	-68.939
11753	-68.939
11753	-68.924
11753	-69.153
11753	-69.275
11754	-69.382
11754	-69.305
11754	-69.061
11754	-68.909
11754	-69.107
11754	-69.229
11754	-69.321
11754	-69.397
11754	-69.214
11754	-69
11755	-68.985
11755	-69.122
11755	-69.26
11755	-69.351
11755	-69.244
11755	-68.924
11755	-69.077
11755	-69.321
11755	-69.122
11755	-69.061
11756	-69.275
11756	-69.153
11756	-68.954
11756	-69.244
11756	-69.321
11756	-69.016
11756	-68.954
11756	-68.985
11756	-69.305
11756	-69.305
11757	-69.321
11757	-69.138
11757	-69.061
11757	-68.893
11757	-68.893
11757	-69
11757	-69.122
11757	-69.229
11757	-69.321
11757	-69.29
11758	-69.29
11758	-69.29
11758	-69.214
11758	-69.138
11758	-69.092
11758	-69.077
11758	-69.061
11758	-68.985
11758	-68.97
11758	-68.97
11759	-68.848
11759	-68.848
11759	-68.817
11759	-68.863
11759	-68.832
11759	-68.863
11759	-68.878
11759	-68.817
11759	-68.832
11759	-68.832
11760	-68.832
11760	-68.817
11760	-68.771
11760	-68.863
11760	-68.817
11760	-68.939
11760	-68.97
11760	-69.031
11760	-69.092
11760	-69.199
11761	-69.214
11761	-69.214
11761	-69.336
11761	-69.366
11761	-69.29
11761	-69.199
11761	-69.031
11761	-68.848
11761	-68.878
11761	-69
11762	-69.183
11762	-69.26
11762	-69.397
11762	-69.351
11762	-69.275
11762	-68.893
11762	-68.954
11762	-69.107
11762	-69.351
11762	-69.595
11763	-69.29
11763	-69.122
11763	-68.939
11763	-68.924
11763	-69.077
11763	-69.214
11763	-69.443
11763	-69.427
11763	-69.122
11763	-69.061
11764	-69.458
11764	-69.229
11764	-69.214
11764	-69.473
11764	-69.275
11764	-69.077
11764	-69.382
11764	-69.427
11764	-69.244
11764	-69.016
11765	-69.168
11765	-69.366
11765	-69.504
11765	-69.427
11765	-69.336
11765	-69.199
11765	-69.138
11765	-69.153
11765	-69.199
11765	-69.26
11766	-69.382
11766	-69.427
11766	-69.443
11766	-69.504
11766	-69.458
11766	-69.427
11766	-69.397
11766	-69.458
11766	-69.351
11766	-69.199
11767	-69.138
11767	-69.122
11767	-69.107
11767	-69.077
11767	-69.061
11767	-69.046
11767	-69.031
11767	-68.97
11767	-69.077
11767	-69.092
11768	-69.031
11768	-69.122
11768	-69.122
11768	-68.954
11768	-68.939
11768	-69.031
11768	-69
11768	-68.924
11768	-68.893
11768	-68.939
11769	-69.061
11769	-69.107
11769	-69.168
11769	-69.244
11769	-69.321
11769	-69.29
11769	-69.473
11769	-69.336
11769	-69.336
11769	-69.275
11770	-69.077
11770	-68.909
11770	-68.878
11770	-69.031
11770	-69.199
11770	-69.29
11770	-69.336
11770	-69.336
11770	-69.077
11770	-68.97
11771	-68.97
11771	-69.138
11771	-69.229
11771	-69.275
11771	-69.26
11771	-69.031
11771	-68.924
11771	-68.863
11771	-68.924
11771	-68.97
11772	-69.183
11772	-69.244
11772	-69.016
11772	-69.107
11772	-69.26
11772	-69.061
11772	-69.031
11772	-69.366
11772	-69.077
11772	-68.909
11773	-69.29
11773	-69.275
11773	-69.183
11773	-68.954
11773	-68.954
11773	-69.092
11773	-69.351
11773	-69.427
11773	-69.229
11773	-69.183
11774	-69.122
11774	-69
11774	-69.092
11774	-68.97
11774	-69.077
11774	-69.183
11774	-69.275
11774	-69.321
11774	-69.473
11774	-69.351
11775	-69.382
11775	-69.382
11775	-69.366
11775	-69.275
11775	-69.26
11775	-69.275
11775	-69.199
11775	-69.122
11775	-69.122
11775	-69.031
11776	-69.107
11776	-69
11776	-69.107
11776	-69.138
11776	-69.107
11776	-69.046
11776	-69.077
11776	-69.107
11776	-69.077
11776	-69.077
11777	-69.29
11777	-69.26
11777	-69.336
11777	-69.305
11777	-69.366
11777	-69.473
11777	-69.473
11777	-69.504
11777	-69.473
11777	-69.473
11778	-69.199
11778	-69.046
11778	-68.939
11778	-69.046
11778	-69.229
11778	-69.305
11778	-69.427
11778	-69.382
11778	-69.412
11778	-69.305
11779	-69.016
11779	-68.985
11779	-69.122
11779	-69.427
11779	-69.366
11779	-69.382
11779	-69.122
11779	-68.985
11779	-69.107
11779	-69.29
11780	-69.305
11780	-69.061
11780	-69.031
11780	-69.138
11780	-69.504
11780	-69.427
11780	-69.199
11780	-69.489
11780	-69.366
11780	-69.077
11781	-69.443
11781	-69.473
11781	-69.199
11781	-69.275
11781	-69.565
11781	-69.55
11781	-69.305
11781	-69.107
11781	-69.153
11781	-69.458
11782	-69.519
11782	-69.641
11782	-69.489
11782	-69.351
11782	-69.199
11782	-69.077
11782	-69.122
11782	-69.275
11782	-69.305
11782	-69.427
11783	-69.55
11783	-69.504
11783	-69.595
11783	-69.58
11783	-69.58
11783	-69.58
11783	-69.458
11783	-69.382
11783	-69.321
11783	-69.214
11784	-69.29
11784	-69.26
11784	-69.26
11784	-69.275
11784	-69.168
11784	-69.153
11784	-69.153
11784	-69.183
11784	-69.183
11784	-69.229
11785	-69.275
11785	-69.244
11785	-69.153
11785	-69.305
11785	-69.321
11785	-69.443
11785	-69.443
11785	-69.427
11785	-69.504
11785	-69.55
11786	-69.565
11786	-69.748
11786	-69.595
11786	-69.687
11786	-69.565
11786	-69.351
11786	-69.229
11786	-69.092
11786	-69.29
11786	-69.397
11787	-69.534
11787	-69.687
11787	-69.641
11787	-69.626
11787	-69.321
11787	-69.229
11787	-69.321
11787	-69.504
11787	-69.656
11787	-69.687
11788	-69.55
11788	-69.305
11788	-69.229
11788	-69.26
11788	-69.199
11788	-69.244
11788	-69.427
11788	-69.626
11788	-69.473
11788	-69.229
11789	-69.504
11789	-69.473
11789	-69.153
11789	-69.58
11789	-69.412
11789	-69.244
11789	-69.336
11789	-69.565
11789	-69.397
11789	-69.214
11790	-69.107
11790	-69.412
11790	-69.534
11790	-69.504
11790	-69.382
11790	-69.305
11790	-69.214
11790	-69.077
11790	-69.244
11790	-69.382
11791	-69.55
11791	-69.534
11791	-69.611
11791	-69.534
11791	-69.534
11791	-69.382
11791	-69.458
11791	-69.321
11791	-69.321
11791	-69.214
11792	-69.26
11792	-69.214
11792	-69.244
11792	-69.107
11792	-69.244
11792	-69.138
11792	-69.199
11792	-69.244
11792	-69.26
11792	-69.305
11793	-69.138
11793	-69.275
11793	-69.229
11793	-69.336
11793	-69.199
11793	-69.183
11793	-69.229
11793	-69.107
11793	-69.168
11793	-69.199
11794	-69.168
11794	-69.199
11794	-69.336
11794	-69.412
11794	-69.55
11794	-69.626
11794	-69.519
11794	-69.412
11794	-69.122
11794	-69
11795	-69.275
11795	-69.458
11795	-69.534
11795	-69.473
11795	-69.168
11795	-68.954
11795	-69.183
11795	-69.458
11795	-69.565
11795	-69.412
11796	-69.031
11796	-69.122
11796	-69.305
11796	-69.519
11796	-69.305
11796	-69.077
11796	-69.077
11796	-69.077
11796	-69.061
11796	-69.168
11797	-69.458
11797	-69.443
11797	-69.26
11797	-69.077
11797	-69.489
11797	-69.336
11797	-69.077
11797	-69.427
11797	-69.473
11797	-69.153
11798	-69.077
11798	-69.366
11798	-69.519
11798	-69.427
11798	-69.29
11798	-69.046
11798	-69.061
11798	-69.153
11798	-69.443
11798	-69.382
11799	-69.504
11799	-69.473
11799	-69.412
11799	-69.336
11799	-69.199
11799	-69.107
11799	-69.077
11799	-68.97
11799	-68.97
11799	-68.97
11800	-68.97
11800	-69.046
11800	-69.031
11800	-69.061
11800	-69.077
11800	-69.046
11800	-69.016
11800	-69.183
11800	-69.092
11800	-69.168
11801	-69.153
11801	-69.168
11801	-69.092
11801	-69.199
11801	-69.016
11801	-69.061
11801	-68.985
11801	-68.97
11801	-69.092
11801	-68.97
11802	-68.985
11802	-68.878
11802	-68.954
11802	-68.939
11802	-69.183
11802	-69.26
11802	-69.244
11802	-69.26
11802	-69.336
11802	-69.275
11803	-69.199
11803	-69.077
11803	-68.939
11803	-68.909
11803	-68.909
11803	-69.122
11803	-69.26
11803	-69.183
11803	-69.214
11803	-69.031
11804	-68.817
11804	-68.939
11804	-69.138
11804	-69.275
11804	-69.229
11804	-68.954
11804	-68.741
11804	-68.924
11804	-69.031
11804	-69.107
11805	-69.26
11805	-69.092
11805	-69.153
11805	-68.954
11805	-68.741
11805	-68.832
11805	-69.138
11805	-68.939
11805	-68.741
11805	-69.061
11806	-69
11806	-68.649
11806	-68.924
11806	-69.046
11806	-69
11806	-68.787
11806	-68.665
11806	-68.771
11806	-68.985
11806	-69.092
11807	-68.985
11807	-68.863
11807	-68.893
11807	-68.741
11807	-68.588
11807	-68.634
11807	-68.665
11807	-68.634
11807	-68.756
11807	-68.878
11808	-68.878
11808	-69.016
11808	-69.061
11808	-69
11808	-69.107
11808	-69.031
11808	-69.077
11808	-68.954
11808	-69.046
11808	-69
11809	-68.97
11809	-68.985
11809	-69.077
11809	-69.061
11809	-69.046
11809	-68.954
11809	-69.077
11809	-69
11809	-69.168
11809	-69.077
11810	-69.199
11810	-69.031
11810	-69.046
11810	-69.016
11810	-68.97
11810	-68.909
11810	-68.832
11810	-68.802
11810	-68.604
11810	-68.619
11811	-68.665
11811	-68.68
11811	-68.97
11811	-68.954
11811	-69.092
11811	-69.153
11811	-69.061
11811	-68.848
11811	-68.695
11811	-68.68
11812	-68.649
11812	-68.787
11812	-68.771
11812	-68.939
11812	-69.046
11812	-69.138
11812	-69.061
11812	-68.863
11812	-68.741
11812	-68.665
11813	-68.771
11813	-68.909
11813	-69.092
11813	-69.122
11813	-69.122
11813	-68.863
11813	-68.787
11813	-68.848
11813	-69.061
11813	-68.939
11814	-68.756
11814	-69.092
11814	-68.924
11814	-68.878
11814	-69.168
11814	-68.817
11814	-68.726
11814	-69.153
11814	-69.168
11814	-68.924
11815	-68.817
11815	-68.741
11815	-69.016
11815	-69.168
11815	-69.107
11815	-68.97
11815	-68.954
11815	-68.832
11815	-68.771
11815	-68.848
11816	-68.878
11816	-69.138
11816	-69.138
11816	-69.138
11816	-69.077
11816	-69.077
11816	-68.97
11816	-68.924
11816	-68.909
11816	-68.787
11817	-68.726
11817	-68.634
11817	-68.573
11817	-68.619
11817	-68.558
11817	-68.634
11817	-68.649
11817	-68.756
11817	-68.68
11817	-68.787
11818	-68.771
11818	-68.893
11818	-68.878
11818	-68.848
11818	-68.817
11818	-68.893
11818	-68.848
11818	-68.832
11818	-68.756
11818	-68.787
11819	-68.634
11819	-68.665
11819	-68.558
11819	-68.649
11819	-68.649
11819	-68.634
11819	-68.695
11819	-68.787
11819	-68.817
11819	-69.016
11820	-68.97
11820	-69.016
11820	-69.046
11820	-68.771
11820	-68.726
11820	-68.512
11820	-68.588
11820	-68.619
11820	-68.924
11820	-69.016
11821	-68.924
11821	-68.756
11821	-68.573
11821	-68.497
11821	-68.726
11821	-68.832
11821	-68.787
11821	-68.741
11821	-68.771
11821	-68.726
11822	-68.451
11822	-68.558
11822	-68.802
11822	-68.665
11822	-68.39
11822	-68.741
11822	-68.634
11822	-68.39
11822	-68.68
11822	-68.817
11823	-68.436
11823	-68.375
11823	-68.619
11823	-68.802
11823	-68.588
11823	-68.527
11823	-68.359
11823	-68.359
11823	-68.619
11823	-68.695
11824	-68.68
11824	-68.665
11824	-68.558
11824	-68.497
11824	-68.314
11824	-68.237
11824	-68.237
11824	-68.314
11824	-68.359
11824	-68.344
11825	-68.512
11825	-68.573
11825	-68.665
11825	-68.573
11825	-68.665
11825	-68.695
11825	-68.68
11825	-68.588
11825	-68.512
11825	-68.512
11826	-68.436
11826	-68.481
11826	-68.375
11826	-68.436
11826	-68.436
11826	-68.42
11826	-68.451
11826	-68.405
11826	-68.344
11826	-68.42
11827	-68.481
11827	-68.497
11827	-68.466
11827	-68.466
11827	-68.451
11827	-68.481
11827	-68.42
11827	-68.481
11827	-68.375
11827	-68.207
11828	-68.085
11828	-68.008
11828	-67.886
11828	-68.039
11828	-68.1
11828	-68.298
11828	-68.359
11828	-68.42
11828	-68.375
11828	-68.161
11829	-67.963
11829	-67.841
11829	-68.039
11829	-68.207
11829	-68.359
11829	-68.314
11829	-67.978
11829	-67.795
11829	-67.825
11829	-67.932
11830	-67.932
11830	-67.978
11830	-67.932
11830	-68.024
11830	-68.222
11830	-68.115
11830	-67.81
11830	-68.176
11830	-68.192
11830	-67.795
11831	-68.085
11831	-68.253
11831	-67.825
11831	-67.886
11831	-68.222
11831	-68.039
11831	-68.008
11831	-67.703
11831	-67.886
11831	-67.932
11832	-68.1
11832	-68.008
11832	-67.978
11832	-67.825
11832	-67.764
11832	-67.795
11832	-67.764
11832	-67.871
11832	-68.054
11832	-68.176
11833	-68.192
11833	-68.1
11833	-68.13
11833	-67.917
11833	-67.932
11833	-67.841
11833	-67.78
11833	-67.764
11833	-67.764
11833	-67.673
11834	-67.627
11834	-67.657
11834	-67.673
11834	-67.749
11834	-67.749
11834	-67.81
11834	-67.856
11834	-67.703
11834	-67.688
11834	-67.81
11835	-67.795
11835	-67.871
11835	-67.764
11835	-67.764
11835	-67.703
11835	-67.673
11835	-67.627
11835	-67.657
11835	-67.719
11835	-67.719
11836	-67.719
11836	-67.795
11836	-67.749
11836	-67.795
11836	-67.917
11836	-68.1
11836	-68.039
11836	-67.978
11836	-67.917
11836	-67.719
11837	-67.52
11837	-67.551
11837	-67.764
11837	-67.856
11837	-68.024
11837	-68.039
11837	-67.978
11837	-67.688
11837	-67.474
11837	-67.657
11838	-67.749
11838	-68.008
11838	-67.978
11838	-68.024
11838	-67.978
11838	-67.886
11838	-67.871
11838	-67.734
11838	-67.566
11838	-67.978
11839	-67.886
11839	-67.49
11839	-67.795
11839	-67.993
11839	-67.642
11839	-67.734
11839	-67.902
11839	-67.749
11839	-67.49
11839	-67.657
11840	-67.902
11840	-67.978
11840	-67.841
11840	-67.657
11840	-67.398
11840	-67.49
11840	-67.551
11840	-67.841
11840	-67.871
11840	-67.993
11841	-67.978
11841	-67.947
11841	-67.795
11841	-67.642
11841	-67.581
11841	-67.52
11841	-67.49
11841	-67.52
11841	-67.413
11841	-67.551
11842	-67.52
11842	-67.581
11842	-67.642
11842	-67.673
11842	-67.795
11842	-67.78
11842	-67.856
11842	-67.81
11842	-67.795
11842	-67.81
11843	-67.81
11843	-67.886
11843	-67.886
11843	-67.871
11843	-67.78
11843	-67.719
11843	-67.719
11843	-67.703
11843	-67.551
11843	-67.612
11844	-67.551
11844	-67.368
11844	-67.383
11844	-67.413
11844	-67.368
11844	-67.459
11844	-67.52
11844	-67.642
11844	-67.673
11844	-67.749
11845	-67.81
11845	-67.78
11845	-67.49
11845	-67.337
11845	-67.307
11845	-67.383
11845	-67.49
11845	-67.719
11845	-67.734
11845	-67.612
11846	-67.49
11846	-67.291
11846	-67.368
11846	-67.474
11846	-67.78
11846	-67.78
11846	-67.734
11846	-67.719
11846	-67.764
11846	-67.749
11847	-67.429
11847	-67.276
11847	-67.657
11847	-67.719
11847	-67.322
11847	-67.627
11847	-67.657
11847	-67.322
11847	-67.505
11847	-67.749
11848	-67.52
11848	-67.276
11848	-67.673
11848	-67.764
11848	-67.688
11848	-67.398
11848	-67.276
11848	-67.368
11848	-67.612
11848	-67.688
11849	-67.78
11849	-67.627
11849	-67.49
11849	-67.398
11849	-67.368
11849	-67.23
11849	-67.261
11849	-67.307
11849	-67.337
11849	-67.429
11850	-67.52
11850	-67.612
11850	-67.581
11850	-67.566
11850	-67.596
11850	-67.49
11850	-67.444
11850	-67.444
11850	-67.444
11850	-67.245
11851	-67.368
11851	-67.261
11851	-67.215
11851	-67.139
11851	-67.078
11851	-67.184
11851	-67.154
11851	-67.169
11851	-67.169
11851	-67.2
11852	-67.123
11852	-67.123
11852	-67.291
11852	-67.245
11852	-67.2
11852	-67.307
11852	-67.307
11852	-67.307
11852	-67.444
11852	-67.49
11853	-67.459
11853	-67.474
11853	-67.291
11853	-67.184
11853	-67.032
11853	-66.91
11853	-67.017
11853	-67.169
11853	-67.139
11853	-67.383
11854	-67.459
11854	-67.368
11854	-67.276
11854	-66.971
11854	-66.925
11854	-67.108
11854	-67.352
11854	-67.474
11854	-67.474
11854	-67.352
11855	-67.245
11855	-67.261
11855	-67.307
11855	-67.444
11855	-67.276
11855	-67.078
11855	-67.108
11855	-67.352
11855	-67.078
11855	-67.139
11856	-67.398
11856	-67.062
11856	-67.017
11856	-67.398
11856	-67.261
11856	-67.123
11856	-66.971
11856	-67.108
11856	-67.337
11856	-67.459
11857	-67.261
11857	-67.123
11857	-67.032
11857	-66.986
11857	-67.078
11857	-67.23
11857	-67.398
11857	-67.413
11857	-67.459
11857	-67.49
11858	-67.398
11858	-67.352
11858	-67.2
11858	-67.169
11858	-67.047
11858	-67.032
11858	-66.94
11858	-67.062
11858	-67.017
11858	-67.062
11859	-67.123
11859	-67.032
11859	-67.078
11859	-67.139
11859	-67.169
11859	-67.261
11859	-67.261
11859	-67.383
11859	-67.307
11859	-67.2
11860	-67.245
11860	-67.261
11860	-67.215
11860	-67.169
11860	-67.139
11860	-66.986
11860	-66.956
11860	-67.001
11860	-67.078
11860	-67.108
11861	-67.245
11861	-67.291
11861	-67.352
11861	-67.291
11861	-67.322
11861	-67.474
11861	-67.474
11861	-67.444
11861	-67.245
11861	-67.123
11862	-66.971
11862	-67.062
11862	-67.215
11862	-67.398
11862	-67.566
11862	-67.459
11862	-67.2
11862	-67.032
11862	-67.062
11862	-67.352
11863	-67.52
11863	-67.551
11863	-67.429
11863	-67.322
11863	-67.307
11863	-67.429
11863	-67.581
11863	-67.337
11863	-67.139
11863	-67.398
11864	-67.429
11864	-67.108
11864	-67.474
11864	-67.49
11864	-67.169
11864	-67.413
11864	-67.566
11864	-67.337
11864	-67.215
11864	-67.245
11865	-67.581
11865	-67.566
11865	-67.49
11865	-67.276
11865	-67.123
11865	-67.23
11865	-67.413
11865	-67.535
11865	-67.566
11865	-67.642
11866	-67.398
11866	-67.322
11866	-67.2
11866	-67.169
11866	-67.017
11866	-67.154
11866	-67.215
11866	-67.276
11866	-67.337
11866	-67.368
11867	-67.505
11867	-67.413
11867	-67.505
11867	-67.52
11867	-67.566
11867	-67.505
11867	-67.459
11867	-67.429
11867	-67.383
11867	-67.383
11868	-67.459
11868	-67.322
11868	-67.459
11868	-67.429
11868	-67.429
11868	-67.337
11868	-67.413
11868	-67.352
11868	-67.505
11868	-67.505
11869	-67.612
11869	-67.566
11869	-67.52
11869	-67.566
11869	-67.642
11869	-67.581
11869	-67.535
11869	-67.322
11869	-67.184
11869	-67.184
11870	-67.123
11870	-67.276
11870	-67.429
11870	-67.535
11870	-67.581
11870	-67.642
11870	-67.566
11870	-67.184
11870	-67.23
11870	-67.215
11871	-67.383
11871	-67.581
11871	-67.627
11871	-67.612
11871	-67.307
11871	-67.154
11871	-67.123
11871	-67.169
11871	-67.245
11871	-67.322
11872	-67.429
11872	-67.474
11872	-67.322
11872	-67.078
11872	-67.551
11872	-67.398
11872	-67.2
11872	-67.429
11872	-67.398
11872	-67.123
11873	-67.184
11873	-67.505
11873	-67.429
11873	-67.307
11873	-66.986
11873	-67.215
11873	-67.413
11873	-67.474
11873	-67.429
11873	-67.291
11874	-67.108
11874	-67.078
11874	-66.986
11874	-67.001
11874	-67.123
11874	-67.276
11874	-67.383
11874	-67.52
11874	-67.398
11874	-67.322
11875	-67.444
11875	-67.535
11875	-67.337
11875	-67.352
11875	-67.245
11875	-67.261
11875	-67.184
11875	-67.215
11875	-67.093
11875	-67.062
11876	-66.94
11876	-67.017
11876	-67.001
11876	-66.986
11876	-66.971
11876	-67.001
11876	-66.986
11876	-66.956
11876	-66.986
11876	-67.047
11877	-67.078
11877	-67.169
11877	-67.108
11877	-67.169
11877	-67.062
11877	-67.23
11877	-67.245
11877	-67.337
11877	-67.291
11877	-67.383
11878	-67.307
11878	-67.062
11878	-66.986
11878	-66.788
11878	-66.895
11878	-66.94
11878	-66.956
11878	-67.108
11878	-67.276
11878	-67.2
11879	-67.017
11879	-66.91
11879	-66.696
11879	-66.879
11879	-67.017
11879	-67.169
11879	-67.139
11879	-66.91
11879	-66.65
11879	-66.727
11880	-66.65
11880	-66.772
11880	-66.788
11880	-67.017
11880	-67.047
11880	-66.834
11880	-66.635
11880	-67.078
11880	-66.971
11880	-66.742
11881	-66.956
11881	-66.94
11881	-66.65
11881	-66.834
11881	-66.986
11881	-67.032
11881	-66.711
11881	-66.742
11881	-66.971
11881	-67.017
11882	-67.001
11882	-67.047
11882	-66.925
11882	-66.727
11882	-66.681
11882	-66.727
11882	-66.772
11882	-66.94
11882	-66.971
11882	-67.078
11883	-67.032
11883	-67.017
11883	-66.94
11883	-66.895
11883	-66.757
11883	-66.803
11883	-66.711
11883	-66.589
11883	-66.528
11883	-66.467
11884	-66.544
11884	-66.498
11884	-66.513
11884	-66.437
11884	-66.544
11884	-66.467
11884	-66.559
11884	-66.528
11884	-66.483
11884	-66.483
11885	-66.513
11885	-66.559
11885	-66.437
11885	-66.437
11885	-66.36
11885	-66.437
11885	-66.437
11885	-66.513
11885	-66.528
11885	-66.589
11886	-66.635
11886	-66.62
11886	-66.772
11886	-66.818
11886	-66.91
11886	-66.849
11886	-66.864
11886	-66.681
11886	-66.467
11886	-66.437
11887	-66.376
11887	-66.483
11887	-66.696
11887	-66.864
11887	-66.849
11887	-66.818
11887	-66.559
11887	-66.299
11887	-66.437
11887	-66.65
11888	-66.864
11888	-66.818
11888	-66.727
11888	-66.666
11888	-66.589
11888	-66.574
11888	-66.696
11888	-66.681
11888	-66.406
11888	-66.315
11889	-66.696
11889	-66.498
11889	-66.315
11889	-66.696
11889	-66.391
11889	-66.208
11889	-66.605
11889	-66.62
11889	-66.635
11889	-66.177
11890	-66.36
11890	-66.559
11890	-66.772
11890	-66.574
11890	-66.544
11890	-66.33
11890	-66.254
11890	-66.238
11890	-66.437
11890	-66.666
11891	-66.727
11891	-66.742
11891	-66.696
11891	-66.559
11891	-66.605
11891	-66.513
11891	-66.452
11891	-66.376
11891	-66.36
11891	-66.33
11892	-66.223
11892	-66.147
11892	-66.299
11892	-66.269
11892	-66.284
11892	-66.376
11892	-66.345
11892	-66.299
11892	-66.406
11892	-66.422
11893	-66.483
11893	-66.544
11893	-66.483
11893	-66.33
11893	-66.284
11893	-66.33
11893	-66.223
11893	-66.223
11893	-66.162
11893	-66.162
11894	-66.177
11894	-66.177
11894	-66.132
11894	-66.284
11894	-66.33
11894	-66.406
11894	-66.422
11894	-66.574
11894	-66.635
11894	-66.605
11895	-66.544
11895	-66.528
11895	-66.177
11895	-66.101
11895	-66.254
11895	-66.36
11895	-66.559
11895	-66.589
11895	-66.711
11895	-66.422
11896	-66.177
11896	-66.162
11896	-66.422
11896	-66.589
11896	-66.65
11896	-66.666
11896	-66.422
11896	-66.452
11896	-66.498
11896	-66.589
11897	-66.605
11897	-66.376
11897	-66.284
11897	-66.635
11897	-66.467
11897	-66.147
11897	-66.574
11897	-66.467
11897	-66.101
11897	-66.574
11898	-66.544
11898	-66.223
11898	-66.254
11898	-66.467
11898	-66.559
11898	-66.437
11898	-66.345
11898	-66.254
11898	-66.208
11898	-66.33
11899	-66.574
11899	-66.62
11899	-66.544
11899	-66.528
11899	-66.528
11899	-66.406
11899	-66.299
11899	-66.193
11899	-66.116
11899	-66.208
11900	-66.269
11900	-66.269
11900	-66.452
11900	-66.528
11900	-66.589
11900	-66.589
11900	-66.574
11900	-66.574
11900	-66.574
11900	-66.605
11901	-66.589
11901	-66.574
11901	-66.605
11901	-66.437
11901	-66.437
11901	-66.483
11901	-66.589
11901	-66.452
11901	-66.544
11901	-66.513
11902	-66.589
11902	-66.589
11902	-66.498
11902	-66.559
11902	-66.544
11902	-66.62
11902	-66.711
11902	-66.696
11902	-66.65
11902	-66.62
11903	-66.513
11903	-66.299
11903	-66.162
11903	-66.208
11903	-66.223
11903	-66.269
11903	-66.498
11903	-66.513
11903	-66.681
11903	-66.788
11904	-66.62
11904	-66.33
11904	-66.177
11904	-66.284
11904	-66.452
11904	-66.666
11904	-66.635
11904	-66.605
11904	-66.498
11904	-66.315
11905	-66.223
11905	-66.193
11905	-66.299
11905	-66.589
11905	-66.742
11905	-66.422
11905	-66.269
11905	-66.574
11905	-66.467
11905	-66.162
11906	-66.589
11906	-66.605
11906	-66.193
11906	-66.391
11906	-66.711
11906	-66.452
11906	-66.177
11906	-66.223
11906	-66.422
11906	-66.559
11907	-66.574
11907	-66.452
11907	-66.269
11907	-66.147
11907	-66.193
11907	-66.238
11907	-66.452
11907	-66.589
11907	-66.681
11907	-66.605
11908	-66.62
11908	-66.559
11908	-66.437
11908	-66.376
11908	-66.315
11908	-66.254
11908	-66.193
11908	-66.254
11908	-66.055
11908	-66.101
11909	-66.101
11909	-66.132
11909	-66.162
11909	-66.208
11909	-66.238
11909	-66.269
11909	-66.238
11909	-66.193
11909	-66.238
11909	-66.208
11910	-66.238
11910	-66.33
11910	-66.193
11910	-66.162
11910	-66.193
11910	-66.162
11910	-66.01
11910	-66.101
11910	-66.071
11910	-66.055
11911	-66.147
11911	-66.162
11911	-66.315
11911	-66.33
11911	-66.391
11911	-66.574
11911	-66.513
11911	-66.36
11911	-66.376
11911	-66.162
11912	-66.055
11912	-66.01
11912	-66.193
11912	-66.376
11912	-66.391
11912	-66.452
11912	-66.437
11912	-66.086
11912	-66.055
11912	-66.223
11913	-66.452
11913	-66.391
11913	-66.498
11913	-66.483
11913	-66.498
11913	-66.589
11913	-66.589
11913	-66.36
11913	-66.193
11913	-66.437
11914	-66.406
11914	-66.284
11914	-66.589
11914	-66.498
11914	-66.162
11914	-66.62
11914	-66.498
11914	-66.376
11914	-66.284
11914	-66.467
11915	-66.635
11915	-66.666
11915	-66.467
11915	-66.33
11915	-66.269
11915	-66.452
11915	-66.559
11915	-66.727
11915	-66.696
11915	-66.742
11916	-66.589
11916	-66.574
11916	-66.544
11916	-66.391
11916	-66.254
11916	-66.269
11916	-66.269
11916	-66.452
11916	-66.422
11916	-66.406
11917	-66.559
11917	-66.62
11917	-66.681
11917	-66.757
11917	-66.696
11917	-66.772
11917	-66.727
11917	-66.803
11917	-66.772
11917	-66.849
11918	-66.879
11918	-66.849
11918	-66.956
11918	-66.834
11918	-66.849
11918	-66.94
11918	-66.879
11918	-66.742
11918	-66.834
11918	-66.711
11919	-66.727
11919	-66.605
11919	-66.574
11919	-66.483
11919	-66.498
11919	-66.422
11919	-66.528
11919	-66.635
11919	-66.742
11919	-66.879
11920	-66.971
11920	-67.001
11920	-66.895
11920	-66.818
11920	-66.559
11920	-66.467
11920	-66.62
11920	-66.849
11920	-66.971
11920	-67.093
11921	-66.971
11921	-66.65
11921	-66.498
11921	-66.818
11921	-67.001
11921	-67.093
11921	-67.169
11921	-67.123
11921	-67.093
11921	-67.047
11922	-66.971
11922	-66.696
11922	-66.864
11922	-67.245
11922	-66.925
11922	-66.711
11922	-67.123
11922	-66.986
11922	-66.742
11922	-67.108
11923	-67.261
11923	-66.864
11923	-66.818
11923	-67.062
11923	-67.245
11923	-67.139
11923	-67.093
11923	-67.017
11923	-66.834
11923	-66.788
11924	-66.956
11924	-67.123
11924	-67.245
11924	-67.245
11924	-67.322
11924	-67.2
11924	-67.062
11924	-67.001
11924	-66.956
11924	-66.864
11925	-66.879
11925	-66.925
11925	-66.864
11925	-66.925
11925	-66.864
11925	-67.017
11925	-66.971
11925	-67.047
11925	-67.093
11925	-67.139
11926	-67.184
11926	-67.261
11926	-67.23
11926	-67.154
11926	-67.291
11926	-67.215
11926	-67.276
11926	-67.23
11926	-67.245
11926	-67.184
11927	-67.017
11927	-67.078
11927	-67.062
11927	-67.047
11927	-66.879
11927	-67.032
11927	-67.001
11927	-66.91
11927	-67.078
11927	-67.184
11928	-67.291
11928	-67.459
11928	-67.398
11928	-67.413
11928	-67.337
11928	-67.108
11928	-66.91
11928	-67.017
11928	-67.062
11928	-67.261
11929	-67.383
11929	-67.52
11929	-67.276
11929	-67.123
11929	-66.986
11929	-66.971
11929	-67.261
11929	-67.429
11929	-67.49
11929	-67.245
11930	-67.261
11930	-67.184
11930	-67.429
11930	-67.413
11930	-67.291
11930	-67.078
11930	-67.184
11930	-67.368
11930	-67.169
11930	-67.276
11931	-67.49
11931	-67.154
11931	-67.139
11931	-67.444
11931	-67.352
11931	-67.184
11931	-67.154
11931	-67.23
11931	-67.444
11931	-67.566
11932	-67.322
11932	-67.169
11932	-67.032
11932	-67.123
11932	-67.2
11932	-67.368
11932	-67.551
11932	-67.612
11932	-67.535
11932	-67.49
11933	-67.581
11933	-67.49
11933	-67.474
11933	-67.444
11933	-67.307
11933	-67.322
11933	-67.154
11933	-67.23
11933	-67.139
11933	-67.169
11934	-67.261
11934	-67.322
11934	-67.215
11934	-67.23
11934	-67.261
11934	-67.322
11934	-67.352
11934	-67.413
11934	-67.383
11934	-67.352
11935	-67.276
11935	-67.322
11935	-67.368
11935	-67.276
11935	-67.2
11935	-67.291
11935	-67.215
11935	-67.307
11935	-67.383
11935	-67.551
11936	-67.566
11936	-67.657
11936	-67.703
11936	-67.795
11936	-67.795
11936	-67.841
11936	-67.825
11936	-67.657
11936	-67.413
11936	-67.383
11937	-67.459
11937	-67.673
11937	-67.749
11937	-67.886
11937	-67.917
11937	-67.688
11937	-67.459
11937	-67.459
11937	-67.734
11937	-67.871
11938	-67.932
11938	-67.871
11938	-67.581
11938	-67.642
11938	-67.535
11938	-67.596
11938	-67.703
11938	-67.902
11938	-67.78
11938	-67.596
11939	-67.719
11939	-67.825
11939	-67.566
11939	-67.749
11939	-67.841
11939	-67.612
11939	-67.642
11939	-67.886
11939	-67.871
11939	-67.749
11940	-67.49
11940	-67.612
11940	-67.886
11940	-67.993
11940	-67.886
11940	-67.78
11940	-67.749
11940	-67.49
11940	-67.627
11940	-67.596
11941	-67.902
11941	-67.917
11941	-68.054
11941	-68.039
11941	-68.115
11941	-68.069
11941	-67.993
11941	-67.886
11941	-67.917
11941	-67.871
11942	-67.902
11942	-67.795
11942	-67.764
11942	-67.657
11942	-67.596
11942	-67.688
11942	-67.657
11942	-67.764
11942	-67.688
11942	-67.642
11943	-67.703
11943	-67.703
11943	-67.657
11943	-67.734
11943	-67.719
11943	-67.673
11943	-67.673
11943	-67.688
11943	-67.764
11943	-67.81
11944	-67.871
11944	-67.917
11944	-67.902
11944	-68.039
11944	-68.085
11944	-68.146
11944	-68.222
11944	-68.115
11944	-68.1
11944	-68.024
11945	-67.78
11945	-67.734
11945	-67.703
11945	-67.841
11945	-68.085
11945	-68.314
11945	-68.237
11945	-68.207
11945	-67.963
11945	-67.764
11946	-67.841
11946	-68.008
11946	-68.359
11946	-68.314
11946	-68.176
11946	-67.886
11946	-67.81
11946	-67.81
11946	-67.947
11946	-68.039
11947	-68.283
11947	-68.298
11947	-68.054
11947	-67.978
11947	-68.329
11947	-68.1
11947	-68.054
11947	-68.344
11947	-68.283
11947	-68.024
11948	-68.253
11948	-68.329
11948	-68.192
11948	-67.978
11948	-68.054
11948	-68.283
11948	-68.436
11948	-68.298
11948	-68.192
11948	-68.069
11949	-68.024
11949	-67.841
11949	-68.024
11949	-68.222
11949	-68.298
11949	-68.344
11949	-68.298
11949	-68.344
11949	-68.283
11949	-68.283
11950	-68.1
11950	-68.069
11950	-68.039
11950	-67.947
11950	-67.841
11950	-67.917
11950	-67.886
11950	-67.841
11950	-67.795
11950	-67.886
11951	-67.886
11951	-67.795
11951	-67.825
11951	-67.871
11951	-67.886
11951	-67.902
11951	-67.947
11951	-67.78
11951	-67.856
11951	-67.932
11952	-67.932
11952	-67.871
11952	-67.81
11952	-67.81
11952	-67.902
11952	-68.008
11952	-68.069
11952	-68.161
11952	-68.222
11952	-68.283
11953	-68.405
11953	-68.298
11953	-68.283
11953	-68.344
11953	-68.176
11953	-67.993
11953	-68.039
11953	-67.993
11953	-68.13
11953	-68.146
11954	-68.344
11954	-68.375
11954	-68.192
11954	-67.993
11954	-68.008
11954	-68.115
11954	-68.192
11954	-68.39
11954	-68.329
11954	-68.237
11955	-68.1
11955	-68.161
11955	-68.192
11955	-68.359
11955	-68.359
11955	-68.146
11955	-68.085
11955	-68.466
11955	-68.314
11955	-67.978
11956	-68.375
11956	-68.329
11956	-68.069
11956	-68.237
11956	-68.558
11956	-68.436
11956	-68.1
11956	-68.085
11956	-68.314
11956	-68.451
11957	-68.558
11957	-68.405
11957	-68.359
11957	-68.146
11957	-68.024
11957	-68.176
11957	-68.314
11957	-68.512
11957	-68.527
11957	-68.512
11958	-68.573
11958	-68.542
11958	-68.497
11958	-68.39
11958	-68.436
11958	-68.329
11958	-68.359
11958	-68.237
11958	-68.176
11958	-68.176
11959	-68.069
11959	-68.161
11959	-68.13
11959	-68.069
11959	-68.1
11959	-68.176
11959	-68.161
11959	-68.1
11959	-68.13
11959	-68.085
11960	-68.115
11960	-68.192
11960	-68.13
11960	-68.192
11960	-68.13
11960	-68.283
11960	-68.222
11960	-68.329
11960	-68.314
11960	-68.497
11961	-68.573
11961	-68.573
11961	-68.604
11961	-68.604
11961	-68.466
11961	-68.481
11961	-68.268
11961	-68.207
11961	-68.176
11961	-68.222
11962	-68.359
11962	-68.497
11962	-68.649
11962	-68.604
11962	-68.451
11962	-68.222
11962	-68.207
11962	-68.329
11962	-68.512
11962	-68.649
11963	-68.619
11963	-68.298
11963	-68.207
11963	-68.176
11963	-68.192
11963	-68.283
11963	-68.237
11963	-68.558
11963	-68.665
11963	-68.268
11964	-68.375
11964	-68.604
11964	-68.359
11964	-68.268
11964	-68.634
11964	-68.42
11964	-68.146
11964	-68.451
11964	-68.542
11964	-68.375
11965	-68.222
11965	-68.207
11965	-68.497
11965	-68.634
11965	-68.542
11965	-68.375
11965	-68.344
11965	-68.359
11965	-68.176
11965	-68.268
11966	-68.314
11966	-68.375
11966	-68.497
11966	-68.588
11966	-68.542
11966	-68.512
11966	-68.649
11966	-68.665
11966	-68.436
11966	-68.359
11967	-68.436
11967	-68.359
11967	-68.298
11967	-68.375
11967	-68.222
11967	-68.161
11967	-68.115
11967	-68.13
11967	-68.13
11967	-68.176
11968	-68.161
11968	-68.161
11968	-68.13
11968	-68.161
11968	-68.1
11968	-68.268
11968	-68.207
11968	-68.298
11968	-68.268
11968	-68.283
11969	-68.298
11969	-68.39
11969	-68.405
11969	-68.558
11969	-68.619
11969	-68.573
11969	-68.619
11969	-68.527
11969	-68.39
11969	-68.298
11970	-68.192
11970	-68.1
11970	-68.115
11970	-68.237
11970	-68.329
11970	-68.497
11970	-68.481
11970	-68.405
11970	-68.161
11970	-68.1
11971	-68.237
11971	-68.268
11971	-68.436
11971	-68.481
11971	-68.314
11971	-68.085
11971	-68.085
11971	-68.069
11971	-68.039
11971	-68.13
11972	-68.314
11972	-68.512
11972	-68.314
11972	-68.069
11972	-68.42
11972	-68.42
11972	-68.024
11972	-68.405
11972	-68.329
11972	-68.1
11973	-68.115
11973	-68.481
11973	-68.436
11973	-68.176
11973	-68.069
11973	-68.253
11973	-68.405
11973	-68.436
11973	-68.375
11973	-68.283
11974	-68.085
11974	-68.085
11974	-68.161
11974	-68.222
11974	-68.359
11974	-68.436
11974	-68.42
11974	-68.481
11974	-68.512
11974	-68.314
11975	-68.375
11975	-68.298
11975	-68.192
11975	-68.085
11975	-68.069
11975	-68.039
11975	-68.1
11975	-68.024
11975	-67.978
11975	-68.008
11976	-68.008
11976	-68.115
11976	-68.115
11976	-68.069
11976	-68.222
11976	-68.146
11976	-68.069
11976	-68.054
11976	-68.024
11976	-68.069
11977	-68.008
11977	-67.902
11977	-67.947
11977	-67.917
11977	-67.963
11977	-67.947
11977	-67.932
11977	-67.978
11977	-68.085
11977	-68.161
11978	-68.253
11978	-68.405
11978	-68.451
11978	-68.39
11978	-68.466
11978	-68.283
11978	-68.069
11978	-67.886
11978	-68.024
11978	-68.069
11979	-68.344
11979	-68.344
11979	-68.405
11979	-68.283
11979	-68.054
11979	-67.993
11979	-68.024
11979	-68.268
11979	-68.466
11979	-68.542
11980	-68.314
11980	-68.436
11980	-68.405
11980	-68.359
11980	-68.13
11980	-67.978
11980	-68.451
11980	-68.344
11980	-67.993
11980	-68.466
11981	-68.314
11981	-68.008
11981	-68.451
11981	-68.481
11981	-68.298
11981	-68.039
11981	-68.436
11981	-68.497
11981	-68.497
11981	-68.283
11982	-68.1
11982	-68.161
11982	-68.268
11982	-68.466
11982	-68.558
11982	-68.481
11982	-68.497
11982	-68.39
11982	-68.237
11982	-68.146
11983	-68.13
11983	-68.054
11983	-68.161
11983	-68.161
11983	-68.298
11983	-68.497
11983	-68.512
11983	-68.542
11983	-68.527
11983	-68.451
11984	-68.588
11984	-68.619
11984	-68.497
11984	-68.497
11984	-68.42
11984	-68.512
11984	-68.527
11984	-68.42
11984	-68.466
11984	-68.436
11985	-68.436
11985	-68.344
11985	-68.436
11985	-68.466
11985	-68.451
11985	-68.558
11985	-68.558
11985	-68.619
11985	-68.573
11985	-68.542
11986	-68.619
11986	-68.619
11986	-68.436
11986	-68.451
11986	-68.283
11986	-68.176
11986	-68.1
11986	-68.146
11986	-68.344
11986	-68.451
11987	-68.588
11987	-68.741
11987	-68.619
11987	-68.558
11987	-68.237
11987	-68.237
11987	-68.329
11987	-68.542
11987	-68.68
11987	-68.71
11988	-68.558
11988	-68.329
11988	-68.253
11988	-68.222
11988	-68.314
11988	-68.253
11988	-68.359
11988	-68.558
11988	-68.68
11988	-68.588
11989	-68.283
11989	-68.649
11989	-68.665
11989	-68.359
11989	-68.695
11989	-68.665
11989	-68.42
11989	-68.359
11989	-68.848
11989	-68.695
11990	-68.558
11990	-68.375
11990	-68.42
11990	-68.665
11990	-68.802
11990	-68.878
11990	-68.787
11990	-68.542
11990	-68.466
11990	-68.512
11991	-68.466
11991	-68.588
11991	-68.756
11991	-68.817
11991	-68.848
11991	-68.909
11991	-68.878
11991	-68.832
11991	-68.832
11991	-68.832
11992	-68.695
11992	-68.756
11992	-68.848
11992	-68.695
11992	-68.68
11992	-68.68
11992	-68.634
11992	-68.619
11992	-68.558
11992	-68.573
11993	-68.604
11993	-68.634
11993	-68.573
11993	-68.527
11993	-68.588
11993	-68.588
11993	-68.68
11993	-68.588
11993	-68.634
11993	-68.771
11994	-68.771
11994	-68.848
11994	-68.954
11994	-68.97
11994	-68.97
11994	-69.077
11994	-68.985
11994	-69
11994	-68.878
11994	-68.893
11995	-68.619
11995	-68.558
11995	-68.588
11995	-68.878
11995	-68.909
11995	-69.092
11995	-69.016
11995	-68.954
11995	-68.71
11995	-68.726
11996	-68.741
11996	-68.893
11996	-69.077
11996	-69.092
11996	-68.878
11996	-68.649
11996	-68.649
11996	-68.649
11996	-68.649
11996	-68.787
11997	-69.031
11997	-69.061
11997	-68.848
11997	-68.771
11997	-69.016
11997	-69
11997	-68.756
11997	-69.077
11997	-69.046
11997	-68.726
11998	-68.924
11998	-69.107
11998	-69.031
11998	-68.863
11998	-68.741
11998	-68.726
11998	-69.122
11998	-69.229
11998	-69
11998	-68.954
11999	-68.893
11999	-68.741
11999	-68.756
11999	-68.771
11999	-68.863
11999	-69.077
11999	-69.199
11999	-69.168
11999	-69.214
11999	-69.107
12000	-69.031
12000	-69
12000	-69.107
12000	-68.909
12000	-68.985
12000	-68.893
12000	-68.924
12000	-68.787
12000	-68.756
12000	-68.817
12001	-68.726
12001	-68.726
12001	-68.665
12001	-68.817
12001	-68.665
12001	-68.741
12001	-68.893
12001	-68.863
12001	-68.802
12001	-68.802
12002	-68.939
12002	-68.863
12002	-68.954
12002	-69
12002	-69.138
12002	-69.107
12002	-69.138
12002	-69.29
12002	-69.244
12002	-69.183
12003	-69.275
12003	-69.183
12003	-69.031
12003	-68.954
12003	-68.817
12003	-68.848
12003	-69.016
12003	-69
12003	-69.275
12003	-69.275
12004	-69.199
12004	-69.016
12004	-68.848
12004	-68.832
12004	-69.138
12004	-69.336
12004	-69.336
12004	-69.077
12004	-68.909
12004	-68.863
12005	-68.909
12005	-68.848
12005	-68.878
12005	-68.985
12005	-69.153
12005	-69.321
12005	-69.107
12005	-68.954
12005	-69.275
12005	-69.122
12006	-68.939
12006	-69.321
12006	-69.305
12006	-68.878
12006	-69.153
12006	-69.305
12006	-69.305
12006	-69.138
12006	-68.954
12006	-69.061
12007	-69.244
12007	-69.321
12007	-69.412
12007	-69.183
12007	-69.077
12007	-69.077
12007	-69.046
12007	-69.016
12007	-69.153
12007	-69.138
12008	-69.305
12008	-69.443
12008	-69.504
12008	-69.412
12008	-69.443
12008	-69.504
12008	-69.427
12008	-69.351
12008	-69.321
12008	-69.366
12009	-69.183
12009	-69.26
12009	-69.275
12009	-69.153
12009	-69.138
12009	-69.077
12009	-69.107
12009	-69.138
12009	-69.183
12009	-69.092
12010	-69.183
12010	-69.199
12010	-69.107
12010	-69.153
12010	-69.138
12010	-69.153
12010	-69.336
12010	-69.397
12010	-69.473
12010	-69.55
12011	-69.55
12011	-69.534
12011	-69.55
12011	-69.473
12011	-69.412
12011	-69.29
12011	-69.138
12011	-68.954
12011	-69.122
12011	-69.168
12012	-69.443
12012	-69.489
12012	-69.626
12012	-69.55
12012	-69.336
12012	-69.199
12012	-69.061
12012	-69.336
12012	-69.473
12012	-69.687
12013	-69.443
12013	-69.168
12013	-69.122
12013	-69.26
12013	-69.214
12013	-69.183
12013	-69.244
12013	-69.55
12013	-69.672
12013	-69.351
12014	-69.366
12014	-69.687
12014	-69.443
12014	-69.305
12014	-69.641
12014	-69.534
12014	-69.199
12014	-69.611
12014	-69.687
12014	-69.534
12015	-69.275
12015	-69.199
12015	-69.443
12015	-69.656
12015	-69.641
12015	-69.58
12015	-69.519
12015	-69.427
12015	-69.351
12015	-69.321
12016	-69.29
12016	-69.458
12016	-69.611
12016	-69.687
12016	-69.748
12016	-69.702
12016	-69.672
12016	-69.702
12016	-69.672
12016	-69.55
12017	-69.595
12017	-69.458
12017	-69.336
12017	-69.366
12017	-69.351
12017	-69.244
12017	-69.275
12017	-69.199
12017	-69.168
12017	-69.214
12018	-69.138
12018	-69.183
12018	-69.138
12018	-69.138
12018	-69.168
12018	-69.183
12018	-69.153
12018	-69.199
12018	-69.275
12018	-69.29
12019	-69.305
12019	-69.412
12019	-69.382
12019	-69.504
12019	-69.504
12019	-69.534
12019	-69.55
12019	-69.641
12019	-69.427
12019	-69.427
12020	-69.168
12020	-69.077
12020	-69.077
12020	-69.305
12020	-69.412
12020	-69.595
12020	-69.656
12020	-69.519
12020	-69.382
12020	-69.016
12021	-69.153
12021	-69.397
12021	-69.504
12021	-69.519
12021	-69.412
12021	-69.107
12021	-69.031
12021	-69.046
12021	-69.031
12021	-69.031
12022	-69.275
12022	-69.443
12022	-69.382
12022	-69.031
12022	-69.29
12022	-69.351
12022	-68.924
12022	-69.305
12022	-69.336
12022	-69.077
12023	-68.97
12023	-69.382
12023	-69.214
12023	-69.183
12023	-68.832
12023	-68.954
12023	-69.199
12023	-69.305
12023	-69.29
12023	-69.092
12024	-68.893
12024	-68.893
12024	-68.848
12024	-68.939
12024	-69.031
12024	-69.168
12024	-69.214
12024	-69.351
12024	-69.26
12024	-69.26
12025	-69.199
12025	-69.199
12025	-69.061
12025	-68.909
12025	-68.924
12025	-68.954
12025	-68.893
12025	-68.787
12025	-68.817
12025	-68.726
12026	-68.649
12026	-68.71
12026	-68.741
12026	-68.787
12026	-68.695
12026	-68.771
12026	-68.71
12026	-68.756
12026	-68.68
12026	-68.771
12027	-68.756
12027	-68.741
12027	-68.695
12027	-68.71
12027	-68.665
12027	-68.787
12027	-68.863
12027	-68.878
12027	-69.016
12027	-69.046
12028	-69.092
12028	-69.107
12028	-69
12028	-68.939
12028	-68.741
12028	-68.68
12028	-68.542
12028	-68.756
12028	-68.802
12028	-68.97
12029	-69.031
12029	-68.985
12029	-68.954
12029	-68.756
12029	-68.558
12029	-68.771
12029	-69
12029	-69.092
12029	-69.031
12029	-68.985
12030	-68.741
12030	-68.832
12030	-69.031
12030	-69.122
12030	-69.138
12030	-68.863
12030	-68.787
12030	-69.214
12030	-68.909
12030	-68.771
12031	-69.077
12031	-68.954
12031	-68.756
12031	-69.168
12031	-69.092
12031	-69
12031	-68.71
12031	-68.848
12031	-69.077
12031	-69.138
12032	-69.168
12032	-68.97
12032	-68.848
12032	-68.756
12032	-68.802
12032	-68.848
12032	-69.046
12032	-69.153
12032	-69.275
12032	-69.092
12033	-69.122
12033	-69
12033	-69.077
12033	-68.848
12033	-68.924
12033	-68.741
12033	-68.71
12033	-68.695
12033	-68.665
12033	-68.588
12034	-68.695
12034	-68.756
12034	-68.71
12034	-68.68
12034	-68.787
12034	-68.802
12034	-68.787
12034	-68.741
12034	-68.817
12034	-68.878
12035	-68.817
12035	-68.848
12035	-68.832
12035	-68.771
12035	-68.604
12035	-68.695
12035	-68.588
12035	-68.619
12035	-68.604
12035	-68.619
12036	-68.68
12036	-68.741
12036	-68.71
12036	-68.771
12036	-68.893
12036	-69
12036	-69.061
12036	-69
12036	-68.802
12036	-68.604
12037	-68.405
12037	-68.512
12037	-68.558
12037	-68.771
12037	-68.985
12037	-68.909
12037	-68.832
12037	-68.466
12037	-68.436
12037	-68.619
12038	-68.817
12038	-68.97
12038	-68.817
12038	-68.771
12038	-68.634
12038	-68.71
12038	-68.863
12038	-68.848
12038	-68.71
12038	-68.344
12039	-68.619
12039	-68.604
12039	-68.39
12039	-68.726
12039	-68.665
12039	-68.42
12039	-68.649
12039	-68.71
12039	-68.558
12039	-68.39
12040	-68.39
12040	-68.665
12040	-68.893
12040	-68.68
12040	-68.436
12040	-68.329
12040	-68.283
12040	-68.359
12040	-68.558
12040	-68.71
12041	-68.832
12041	-68.787
12041	-68.71
12041	-68.604
12041	-68.542
12041	-68.527
12041	-68.451
12041	-68.344
12041	-68.222
12041	-68.405
12042	-68.314
12042	-68.405
12042	-68.481
12042	-68.451
12042	-68.527
12042	-68.542
12042	-68.604
12042	-68.588
12042	-68.573
12042	-68.573
12043	-68.588
12043	-68.634
12043	-68.634
12043	-68.512
12043	-68.497
12043	-68.481
12043	-68.542
12043	-68.39
12043	-68.359
12043	-68.298
12044	-68.237
12044	-68.268
12044	-68.39
12044	-68.192
12044	-68.176
12044	-68.222
12044	-68.161
12044	-68.314
12044	-68.39
12044	-68.466
12045	-68.558
12045	-68.619
12045	-68.451
12045	-68.39
12045	-68.222
12045	-68.008
12045	-68.085
12045	-68.314
12045	-68.359
12045	-68.604
12046	-68.481
12046	-68.176
12046	-68.039
12046	-68.13
12046	-68.207
12046	-68.39
12046	-68.39
12046	-68.527
12046	-68.42
12046	-68.39
12047	-68.268
12047	-67.978
12047	-68.192
12047	-68.39
12047	-68.024
12047	-68.176
12047	-68.39
12047	-68.039
12047	-68.024
12047	-68.405
12048	-68.115
12048	-67.978
12048	-68.069
12048	-68.344
12048	-68.375
12048	-68.146
12048	-67.963
12048	-67.841
12048	-68.024
12048	-68.207
12049	-68.375
12049	-68.268
12049	-68.359
12049	-68.222
12049	-68.192
12049	-68.054
12049	-68.054
12049	-67.917
12049	-67.902
12049	-67.978
12050	-68.008
12050	-68.192
12050	-68.298
12050	-68.375
12050	-68.359
12050	-68.344
12050	-68.375
12050	-68.359
12050	-68.375
12050	-68.39
12051	-68.466
12051	-68.359
12051	-68.39
12051	-68.344
12051	-68.359
12051	-68.42
12051	-68.39
12051	-68.42
12051	-68.451
12051	-68.42
12052	-68.481
12052	-68.497
12052	-68.527
12052	-68.588
12052	-68.634
12052	-68.588
12052	-68.481
12052	-68.405
12052	-68.359
12052	-68.283
12053	-68.054
12053	-68.207
12053	-68.176
12053	-68.298
12053	-68.344
12053	-68.405
12053	-68.558
12053	-68.558
12053	-68.665
12053	-68.42
12054	-68.314
12054	-68.207
12054	-68.329
12054	-68.588
12054	-68.619
12054	-68.71
12054	-68.42
12054	-68.359
12054	-68.344
12054	-68.512
12055	-68.512
12055	-68.558
12055	-68.649
12055	-68.481
12055	-68.405
12055	-68.619
12055	-68.802
12055	-68.375
12055	-68.466
12055	-68.771
12056	-68.451
12056	-68.436
12056	-68.787
12056	-68.665
12056	-68.375
12056	-68.588
12056	-68.802
12056	-68.817
12056	-68.512
12056	-68.497
12057	-68.497
12057	-68.71
12057	-68.848
12057	-68.817
12057	-68.802
12057	-68.68
12057	-68.604
12057	-68.573
12057	-68.634
12057	-68.466
12058	-68.588
12058	-68.848
12058	-68.909
12058	-68.954
12058	-69.031
12058	-69.077
12058	-68.909
12058	-68.924
12058	-68.954
12058	-68.939
12059	-68.878
12059	-68.893
12059	-68.909
12059	-68.756
12059	-68.695
12059	-68.68
12059	-68.787
12059	-68.771
12059	-68.695
12059	-68.771
12060	-68.817
12060	-68.634
12060	-68.741
12060	-68.817
12060	-68.771
12060	-68.924
12060	-68.939
12060	-68.97
12060	-68.939
12060	-69.046
12061	-69.138
12061	-69.107
12061	-69.092
12061	-69.153
12061	-69.077
12061	-69.046
12061	-68.726
12061	-68.726
12061	-68.787
12061	-68.695
12062	-68.954
12062	-69.077
12062	-69.168
12062	-69.107
12062	-69.153
12062	-68.741
12062	-68.802
12062	-68.741
12062	-69.016
12062	-69.107
12063	-69.244
12063	-69.153
12063	-68.863
12063	-68.878
12063	-68.756
12063	-68.817
12063	-68.954
12063	-69.229
12063	-69.244
12063	-69.016
12064	-68.954
12064	-69.305
12064	-69.031
12064	-69.016
12064	-69.199
12064	-69.031
12064	-68.954
12064	-69.229
12064	-69.26
12064	-69.122
12065	-68.802
12065	-68.909
12065	-69.153
12065	-69.275
12065	-69.122
12065	-69.122
12065	-68.985
12065	-68.878
12065	-68.848
12065	-68.97
12066	-69.168
12066	-69.26
12066	-69.29
12066	-69.275
12066	-69.305
12066	-69.214
12066	-69.031
12066	-69.092
12066	-69.016
12066	-68.893
12067	-68.848
12067	-68.893
12067	-68.787
12067	-68.802
12067	-68.878
12067	-68.909
12067	-68.939
12067	-68.893
12067	-68.939
12067	-69.046
12068	-69.016
12068	-69.046
12068	-69.046
12068	-69.016
12068	-69
12068	-69.122
12068	-69.046
12068	-69.046
12068	-68.954
12068	-68.893
12069	-68.878
12069	-68.848
12069	-68.909
12069	-68.97
12069	-68.954
12069	-69.092
12069	-69.122
12069	-69.092
12069	-69.29
12069	-69.26
12070	-69.336
12070	-69.351
12070	-69.214
12070	-68.909
12070	-68.939
12070	-68.954
12070	-69.016
12070	-69.199
12070	-69.412
12070	-69.336
12071	-69.077
12071	-69.016
12071	-68.832
12071	-69.077
12071	-69.244
12071	-69.366
12071	-69.382
12071	-69.305
12071	-69.321
12071	-69.397
12072	-69.29
12072	-69.229
12072	-68.954
12072	-69.244
12072	-69.26
12072	-69
12072	-69.168
12072	-69.305
12072	-69.138
12072	-69.122
12073	-69.397
12073	-69.275
12073	-69.016
12073	-68.985
12073	-69.153
12073	-69.412
12073	-69.351
12073	-69.214
12073	-69.092
12073	-68.893
12074	-68.878
12074	-68.985
12074	-69.321
12074	-69.366
12074	-69.443
12074	-69.397
12074	-69.397
12074	-69.351
12074	-69.275
12074	-69.244
12075	-69.183
12075	-69.122
12075	-69.046
12075	-69.016
12075	-68.954
12075	-69.031
12075	-69.122
12075	-69.061
12075	-69.077
12075	-69.077
12076	-69.046
12076	-69.077
12076	-69.107
12076	-69.122
12076	-69.092
12076	-69.061
12076	-69.061
12076	-69.092
12076	-68.985
12076	-68.985
12077	-69.031
12077	-69
12077	-69
12077	-68.97
12077	-69
12077	-69.016
12077	-69.122
12077	-69.199
12077	-69.366
12077	-69.412
12078	-69.458
12078	-69.473
12078	-69.443
12078	-69.29
12078	-69.153
12078	-69.153
12078	-69.046
12078	-69.107
12078	-69.229
12078	-69.412
12079	-69.412
12079	-69.489
12079	-69.244
12079	-69.122
12079	-69.107
12079	-69.244
12079	-69.443
12079	-69.458
12079	-69.336
12079	-69.107
12080	-69.061
12080	-69.061
12080	-69.031
12080	-69.397
12080	-69.534
12080	-69.366
12080	-69.077
12080	-69.427
12080	-69.305
12080	-69.016
12081	-69.458
12081	-69.443
12081	-69.122
12081	-69.229
12081	-69.504
12081	-69.336
12081	-69.168
12081	-69.092
12081	-69.199
12081	-69.427
12082	-69.473
12082	-69.458
12082	-69.214
12082	-69.153
12082	-69.077
12082	-69.122
12082	-69.077
12082	-69.336
12082	-69.443
12082	-69.489
12083	-69.382
12083	-69.504
12083	-69.473
12083	-69.397
12083	-69.382
12083	-69.366
12083	-69.29
12083	-69.214
12083	-69.229
12083	-69.092
12084	-69.183
12084	-69.138
12084	-69.031
12084	-69.077
12084	-69.016
12084	-69.153
12084	-69.077
12084	-69.031
12084	-69.092
12084	-69.107
12085	-69.153
12085	-69.168
12085	-69.183
12085	-69.138
12085	-69.107
12085	-69.168
12085	-69.214
12085	-69.321
12085	-69.397
12085	-69.504
12086	-69.519
12086	-69.611
12086	-69.519
12086	-69.656
12086	-69.641
12086	-69.626
12086	-69.443
12086	-69.275
12086	-69.229
12086	-69.183
12087	-69.382
12087	-69.504
12087	-69.595
12087	-69.611
12087	-69.611
12087	-69.336
12087	-69.229
12087	-69.29
12087	-69.656
12087	-69.611
12088	-69.611
12088	-69.458
12088	-69.305
12088	-69.29
12088	-69.229
12088	-69.244
12088	-69.214
12088	-69.351
12088	-69.672
12088	-69.626
12089	-69.321
12089	-69.458
12089	-69.702
12089	-69.305
12089	-69.55
12089	-69.626
12089	-69.321
12089	-69.336
12089	-69.626
12089	-69.717
12090	-69.382
12090	-69.321
12090	-69.29
12090	-69.595
12090	-69.702
12090	-69.687
12090	-69.626
12090	-69.443
12090	-69.382
12090	-69.382
12091	-69.443
12091	-69.458
12091	-69.58
12091	-69.733
12091	-69.733
12091	-69.794
12091	-69.839
12091	-69.824
12091	-69.87
12091	-69.794
12092	-69.717
12092	-69.595
12092	-69.641
12092	-69.534
12092	-69.565
12092	-69.534
12092	-69.55
12092	-69.427
12092	-69.397
12092	-69.427
12093	-69.397
12093	-69.611
12093	-69.611
12093	-69.489
12093	-69.489
12093	-69.412
12093	-69.489
12093	-69.565
12093	-69.58
12093	-69.748
12094	-69.702
12094	-69.778
12094	-69.748
12094	-69.839
12094	-69.809
12094	-69.977
12094	-70.099
12094	-70.053
12094	-69.977
12094	-69.885
12095	-69.656
12095	-69.595
12095	-69.534
12095	-69.717
12095	-69.87
12095	-69.946
12095	-70.023
12095	-69.962
12095	-69.962
12095	-69.641
12096	-69.656
12096	-69.748
12096	-69.977
12096	-70.038
12096	-69.977
12096	-69.839
12096	-69.702
12096	-69.794
12096	-69.748
12096	-69.839
12097	-70.114
12097	-70.068
12097	-69.901
12097	-69.809
12097	-70.175
12097	-69.885
12097	-69.778
12097	-70.129
12097	-69.962
12097	-69.672
12098	-70.007
12098	-70.16
12098	-69.946
12098	-69.855
12098	-69.839
12098	-70.038
12098	-70.221
12098	-70.084
12098	-70.068
12098	-69.885
12099	-69.763
12099	-69.794
12099	-69.962
12099	-70.114
12099	-70.19
12099	-70.206
12099	-70.251
12099	-70.19
12099	-70.068
12099	-69.992
12100	-69.87
12100	-69.885
12100	-69.824
12100	-69.763
12100	-69.641
12100	-69.748
12100	-69.733
12100	-69.87
12100	-69.855
12100	-69.87
12101	-70.007
12101	-69.87
12101	-70.023
12101	-69.992
12101	-70.068
12101	-70.038
12101	-69.992
12101	-69.885
12101	-69.901
12101	-70.007
12102	-69.916
12102	-69.885
12102	-69.733
12102	-69.733
12102	-69.687
12102	-69.702
12102	-69.534
12102	-69.656
12102	-69.656
12102	-69.687
12103	-69.855
12103	-69.885
12103	-69.931
12103	-70.007
12103	-69.992
12103	-70.023
12103	-69.763
12103	-69.626
12103	-69.595
12103	-69.611
12104	-69.641
12104	-69.962
12104	-69.992
12104	-69.885
12104	-69.626
12104	-69.565
12104	-69.55
12104	-69.702
12104	-69.839
12104	-69.931
12105	-69.885
12105	-69.717
12105	-69.855
12105	-69.901
12105	-69.687
12105	-69.427
12105	-69.489
12105	-69.855
12105	-69.504
12105	-69.382
12106	-69.794
12106	-69.565
12106	-69.336
12106	-69.733
12106	-69.748
12106	-69.473
12106	-69.321
12106	-69.641
12106	-69.748
12106	-69.687
12107	-69.534
12107	-69.366
12107	-69.305
12107	-69.29
12107	-69.458
12107	-69.595
12107	-69.626
12107	-69.58
12107	-69.687
12107	-69.565
12108	-69.473
12108	-69.382
12108	-69.366
12108	-69.199
12108	-69.183
12108	-69.183
12108	-69.336
12108	-69.321
12108	-69.412
12108	-69.58
12109	-69.534
12109	-69.534
12109	-69.534
12109	-69.611
12109	-69.611
12109	-69.58
12109	-69.717
12109	-69.626
12109	-69.55
12109	-69.519
12110	-69.595
12110	-69.641
12110	-69.565
12110	-69.55
12110	-69.519
12110	-69.427
12110	-69.321
12110	-69.351
12110	-69.153
12110	-69.214
12111	-69.168
12111	-69.031
12111	-69.031
12111	-69.092
12111	-69.168
12111	-69.321
12111	-69.351
12111	-69.473
12111	-69.489
12111	-69.443
12112	-69.29
12112	-69.077
12112	-68.985
12112	-69.046
12112	-69.26
12112	-69.427
12112	-69.382
12112	-69.382
12112	-69.168
12112	-69.061
12113	-69.092
12113	-69.321
12113	-69.427
12113	-69.458
12113	-69.473
12113	-69.382
12113	-69.397
12113	-69.107
12113	-69
12113	-69.336
12114	-69.366
12114	-69.153
12114	-69.244
12114	-69.412
12114	-69.061
12114	-69.275
12114	-69.382
12114	-69.29
12114	-69.046
12114	-69.092
12115	-69.427
12115	-69.412
12115	-69.199
12115	-69.077
12115	-68.985
12115	-69.29
12115	-69.26
12115	-69.443
12115	-69.382
12115	-69.366
12116	-69.199
12116	-69.122
12116	-69.077
12116	-69.016
12116	-68.954
12116	-69.061
12116	-69.168
12116	-69.336
12116	-69.351
12116	-69.336
12117	-69.336
12117	-69.427
12117	-69.305
12117	-69.351
12117	-69.29
12117	-69.275
12117	-69.26
12117	-69.244
12117	-69.214
12117	-69.183
12118	-69.153
12118	-69.153
12118	-69.107
12118	-69.214
12118	-69.092
12118	-69.138
12118	-69.229
12118	-69.214
12118	-69.199
12118	-69.168
12119	-69.183
12119	-69.305
12119	-69.336
12119	-69.397
12119	-69.397
12119	-69.397
12119	-69.321
12119	-69.229
12119	-69.077
12119	-68.97
12120	-68.848
12120	-68.939
12120	-68.924
12120	-69.153
12120	-69.168
12120	-69.321
12120	-69.305
12120	-69.244
12120	-69.077
12120	-68.878
12121	-68.909
12121	-69.077
12121	-69.229
12121	-69.397
12121	-69.351
12121	-69.016
12121	-68.863
12121	-68.848
12121	-68.863
12121	-68.985
12122	-69.168
12122	-69.443
12122	-69.305
12122	-69
12122	-69.153
12122	-69.321
12122	-68.954
12122	-69.336
12122	-69.29
12122	-69.092
12123	-69.031
12123	-69.336
12123	-69.458
12123	-69.122
12123	-69.031
12123	-69.092
12123	-69.336
12123	-69.504
12123	-69.412
12123	-69.366
12124	-69.077
12124	-69.092
12124	-69.046
12124	-69.26
12124	-69.412
12124	-69.565
12124	-69.611
12124	-69.55
12124	-69.519
12124	-69.443
12125	-69.458
12125	-69.382
12125	-69.366
12125	-69.397
12125	-69.336
12125	-69.107
12125	-69.168
12125	-69.214
12125	-69.153
12125	-69.229
12126	-69.26
12126	-69.29
12126	-69.183
12126	-69.229
12126	-69.244
12126	-69.321
12126	-69.29
12126	-69.336
12126	-69.305
12126	-69.229
12127	-69.229
12127	-69.153
12127	-69.29
12127	-69.214
12127	-69.275
12127	-69.336
12127	-69.321
12127	-69.321
12127	-69.443
12127	-69.534
12128	-69.534
12128	-69.687
12128	-69.733
12128	-69.656
12128	-69.55
12128	-69.427
12128	-69.382
12128	-69.153
12128	-69.29
12128	-69.382
12129	-69.672
12129	-69.687
12129	-69.672
12129	-69.702
12129	-69.229
12129	-69.29
12129	-69.595
12129	-69.702
12129	-69.687
12129	-69.672
12130	-69.778
12130	-69.702
12130	-69.885
12130	-69.763
12130	-69.794
12130	-69.397
12130	-69.458
12130	-69.794
12130	-69.58
12130	-69.55
12131	-69.824
12131	-69.534
12131	-69.489
12131	-69.839
12131	-69.717
12131	-69.55
12131	-69.565
12131	-69.901
12131	-69.962
12131	-69.794
12132	-69.534
12132	-69.504
12132	-69.534
12132	-69.641
12132	-69.901
12132	-69.946
12132	-69.992
12132	-69.885
12132	-69.763
12132	-69.687
12133	-69.641
12133	-69.55
12133	-69.565
12133	-69.611
12133	-69.458
12133	-69.626
12133	-69.763
12133	-69.885
12133	-69.901
12133	-69.885
12134	-70.023
12134	-69.992
12134	-70.007
12134	-69.916
12134	-70.007
12134	-70.023
12134	-70.007
12134	-70.023
12134	-69.931
12134	-69.977
12135	-70.038
12135	-70.023
12135	-69.992
12135	-70.007
12135	-70.023
12135	-70.038
12135	-70.129
12135	-70.099
12135	-70.16
12135	-70.038
12136	-70.16
12136	-70.023
12136	-69.901
12136	-69.809
12136	-69.702
12136	-69.687
12136	-69.702
12136	-69.748
12136	-69.962
12136	-70.084
12137	-70.084
12137	-70.145
12137	-70.114
12137	-70.023
12137	-69.717
12137	-69.839
12137	-69.824
12137	-69.977
12137	-70.084
12137	-70.145
12138	-69.946
12138	-69.763
12138	-69.763
12138	-69.87
12138	-69.962
12138	-69.824
12138	-69.733
12138	-69.824
12138	-70.068
12138	-70.358
12139	-69.992
12139	-69.962
12139	-70.175
12139	-69.977
12139	-69.916
12139	-70.236
12139	-70.145
12139	-69.855
12139	-70.129
12139	-70.206
12140	-70.114
12140	-69.901
12140	-69.839
12140	-70.129
12140	-70.251
12140	-70.312
12140	-70.221
12140	-70.068
12140	-69.916
12140	-69.931
12141	-69.962
12141	-70.007
12141	-70.221
12141	-70.282
12141	-70.48
12141	-70.389
12141	-70.435
12141	-70.389
12141	-70.297
12141	-70.267
12142	-70.206
12142	-70.129
12142	-70.114
12142	-70.038
12142	-69.992
12142	-70.084
12142	-70.023
12142	-70.053
12142	-70.007
12142	-70.038
12143	-70.114
12143	-70.145
12143	-70.129
12143	-70.206
12143	-70.129
12143	-70.145
12143	-70.236
12143	-70.145
12143	-70.175
12143	-70.16
12144	-70.206
12144	-70.19
12144	-70.206
12144	-70.282
12144	-70.282
12144	-70.511
12144	-70.511
12144	-70.648
12144	-70.679
12144	-70.786
12145	-70.862
12145	-70.633
12145	-70.511
12145	-70.496
12145	-70.297
12145	-70.404
12145	-70.48
12145	-70.77
12145	-70.709
12145	-70.77
12146	-70.77
12146	-70.48
12146	-70.282
12146	-70.496
12146	-70.724
12146	-70.862
12146	-70.816
12146	-70.786
12146	-70.847
12146	-70.77
12147	-70.816
12147	-70.618
12147	-70.496
12147	-70.74
12147	-70.663
12147	-70.374
12147	-70.801
12147	-70.679
12147	-70.496
12147	-70.724
12148	-70.877
12148	-70.526
12148	-70.511
12148	-70.847
12148	-70.923
12148	-70.801
12148	-70.648
12148	-70.45
12148	-70.572
12148	-70.786
12149	-70.908
12149	-70.984
12149	-70.908
12149	-70.724
12149	-70.709
12149	-70.557
12149	-70.587
12149	-70.511
12149	-70.633
12149	-70.648
12150	-70.786
12150	-70.831
12150	-70.923
12150	-70.969
12150	-71.06
12150	-70.984
12150	-71.03
12150	-71.014
12150	-71.014
12150	-70.877
12151	-70.862
12151	-70.938
12151	-70.831
12151	-70.862
12151	-70.831
12151	-70.816
12151	-70.801
12151	-70.862
12151	-70.862
12151	-70.862
12152	-70.847
12152	-70.908
12152	-70.877
12152	-70.892
12152	-70.999
12152	-71.152
12152	-71.106
12152	-71.152
12152	-71.182
12152	-71.243
12153	-71.213
12153	-71.136
12153	-70.999
12153	-70.877
12153	-70.709
12153	-70.679
12153	-70.908
12153	-70.908
12153	-71.091
12153	-71.243
12154	-71.228
12154	-71.06
12154	-70.999
12154	-70.679
12154	-70.755
12154	-71.014
12154	-71.259
12154	-71.182
12154	-71.106
12154	-70.892
12155	-70.877
12155	-70.831
12155	-70.755
12155	-71.091
12155	-71.091
12155	-71.136
12155	-70.908
12155	-70.892
12155	-71.121
12155	-70.862
12156	-70.847
12156	-71.213
12156	-70.953
12156	-70.755
12156	-71.136
12156	-71.152
12156	-70.999
12156	-70.77
12156	-70.801
12156	-71.014
12157	-71.06
12157	-71.228
12157	-71.167
12157	-70.892
12157	-70.77
12157	-70.679
12157	-70.74
12157	-70.862
12157	-71.091
12157	-71.182
12158	-71.198
12158	-71.167
12158	-71.152
12158	-71.182
12158	-71.182
12158	-71.152
12158	-71.106
12158	-71.075
12158	-70.999
12158	-71.014
12159	-70.938
12159	-70.984
12159	-70.892
12159	-70.892
12159	-70.724
12159	-70.847
12159	-70.816
12159	-70.816
12159	-70.77
12159	-70.862
12160	-70.938
12160	-70.877
12160	-70.816
12160	-70.923
12160	-70.969
12160	-71.06
12160	-71.091
12160	-71.091
12160	-71.075
12160	-71.228
12161	-71.167
12161	-71.442
12161	-71.35
12161	-71.487
12161	-71.381
12161	-71.228
12161	-71.045
12161	-71.03
12161	-70.969
12161	-71.06
12162	-71.198
12162	-71.35
12162	-71.442
12162	-71.426
12162	-71.35
12162	-71.106
12162	-71.06
12162	-71.167
12162	-71.381
12162	-71.594
12163	-71.503
12163	-71.228
12163	-71.045
12163	-71.182
12163	-71.152
12163	-71.167
12163	-71.213
12163	-71.426
12163	-71.625
12163	-71.396
12164	-71.198
12164	-71.625
12164	-71.533
12164	-71.304
12164	-71.579
12164	-71.442
12164	-71.274
12164	-71.487
12164	-71.671
12164	-71.457
12165	-71.243
12165	-71.365
12165	-71.655
12165	-71.64
12165	-71.671
12165	-71.411
12165	-71.35
12165	-71.243
12165	-71.396
12165	-71.564
12166	-71.671
12166	-71.823
12166	-71.793
12166	-71.777
12166	-71.671
12166	-71.533
12166	-71.457
12166	-71.426
12166	-71.35
12166	-71.243
12167	-71.274
12167	-71.304
12167	-71.304
12167	-71.396
12167	-71.426
12167	-71.625
12167	-71.594
12167	-71.701
12167	-71.701
12167	-71.732
12168	-71.701
12168	-71.701
12168	-71.777
12168	-71.686
12168	-71.793
12168	-71.793
12168	-71.823
12168	-71.762
12168	-71.838
12168	-71.747
12169	-71.777
12169	-71.747
12169	-71.701
12169	-71.625
12169	-71.503
12169	-71.472
12169	-71.381
12169	-71.396
12169	-71.365
12169	-71.442
12170	-71.594
12170	-71.64
12170	-71.732
12170	-71.838
12170	-71.808
12170	-71.64
12170	-71.518
12170	-71.396
12170	-71.411
12170	-71.533
12171	-71.686
12171	-71.777
12171	-71.777
12171	-71.564
12171	-71.381
12171	-71.381
12171	-71.533
12171	-71.564
12171	-71.548
12171	-71.457
12172	-71.396
12172	-71.35
12172	-71.732
12172	-71.701
12172	-71.487
12172	-71.671
12172	-71.625
12172	-71.381
12172	-71.625
12172	-71.838
12173	-71.411
12173	-71.518
12173	-71.594
12173	-71.793
12173	-71.533
12173	-71.35
12173	-71.35
12173	-71.579
12173	-71.686
12173	-71.747
12174	-71.548
12174	-71.518
12174	-71.426
12174	-71.365
12174	-71.35
12174	-71.442
12174	-71.625
12174	-71.655
12174	-71.671
12174	-71.762
12175	-71.762
12175	-71.655
12175	-71.64
12175	-71.564
12175	-71.381
12175	-71.381
12175	-71.472
12175	-71.442
12175	-71.259
12175	-71.274
12176	-71.259
12176	-71.274
12176	-71.121
12176	-71.213
12176	-71.274
12176	-71.213
12176	-71.182
12176	-71.228
12176	-71.228
12176	-71.121
12177	-71.198
12177	-71.243
12177	-71.121
12177	-71.106
12177	-71.152
12177	-71.121
12177	-71.182
12177	-71.198
12177	-71.274
12177	-71.381
12178	-71.426
12178	-71.487
12178	-71.625
12178	-71.503
12178	-71.518
12178	-71.442
12178	-71.167
12178	-71.152
12178	-71.106
12178	-71.213
12179	-71.396
12179	-71.381
12179	-71.518
12179	-71.503
12179	-71.243
12179	-71.06
12179	-71.091
12179	-71.243
12179	-71.35
12179	-71.487
12180	-71.411
12180	-71.457
12180	-71.503
12180	-71.32
12180	-71.259
12180	-70.923
12180	-71.259
12180	-71.365
12180	-71.06
12180	-71.335
12181	-71.304
12181	-70.953
12181	-71.228
12181	-71.411
12181	-71.228
12181	-71.03
12181	-71.182
12181	-71.365
12181	-71.32
12181	-71.106
12182	-70.999
12182	-70.953
12182	-71.182
12182	-71.304
12182	-71.365
12182	-71.411
12182	-71.259
12182	-71.167
12182	-71.03
12182	-70.969
12183	-70.938
12183	-70.999
12183	-71.014
12183	-71.121
12183	-71.182
12183	-71.35
12183	-71.365
12183	-71.289
12183	-71.259
12183	-71.243
12184	-71.32
12184	-71.198
12184	-71.259
12184	-71.121
12184	-71.091
12184	-71.075
12184	-71.106
12184	-71.106
12184	-71.03
12184	-70.953
12185	-71.075
12185	-70.999
12185	-71.014
12185	-70.953
12185	-71.091
12185	-71.136
12185	-71.167
12185	-71.091
12185	-71.167
12185	-71.091
12186	-71.274
12186	-71.259
12186	-71.365
12186	-71.243
12186	-71.304
12186	-71.106
12186	-70.984
12186	-70.831
12186	-70.877
12186	-70.847
12187	-71.091
12187	-71.152
12187	-71.228
12187	-71.304
12187	-71.259
12187	-71.03
12187	-70.862
12187	-70.786
12187	-71.03
12187	-71.106
12188	-71.259
12188	-71.152
12188	-71.075
12188	-70.816
12188	-70.786
12188	-70.74
12188	-70.908
12188	-71.121
12188	-71.213
12188	-71.121
12189	-70.709
12189	-71.014
12189	-71.091
12189	-70.724
12189	-71.106
12189	-70.892
12189	-70.709
12189	-70.984
12189	-71.091
12189	-71.014
12190	-70.786
12190	-70.618
12190	-70.923
12190	-71.06
12190	-71.121
12190	-71.03
12190	-70.877
12190	-70.724
12190	-70.618
12190	-70.663
12191	-70.923
12191	-71.075
12191	-71.152
12191	-71.136
12191	-71.091
12191	-70.999
12191	-70.953
12191	-70.953
12191	-70.831
12191	-70.755
12192	-70.77
12192	-70.724
12192	-70.801
12192	-70.709
12192	-70.801
12192	-70.862
12192	-70.877
12192	-70.938
12192	-70.953
12192	-70.999
12193	-70.984
12193	-71.06
12193	-71.075
12193	-71.198
12193	-71.075
12193	-71.121
12193	-71.075
12193	-70.984
12193	-70.984
12193	-70.953
12194	-70.999
12194	-70.786
12194	-70.953
12194	-70.801
12194	-70.801
12194	-70.908
12194	-70.999
12194	-71.075
12194	-71.182
12194	-71.274
12195	-71.274
12195	-71.304
12195	-71.243
12195	-71.274
12195	-71.121
12195	-70.984
12195	-70.877
12195	-71.045
12195	-71.198
12195	-71.259
12196	-71.442
12196	-71.381
12196	-71.014
12196	-70.999
12196	-71.091
12196	-71.274
12196	-71.274
12196	-71.457
12196	-71.487
12196	-71.396
12197	-71.198
12197	-71.06
12197	-71.152
12197	-71.365
12197	-71.243
12197	-71.075
12197	-71.533
12197	-71.136
12197	-71.136
12197	-71.487
12198	-71.32
12198	-71.06
12198	-71.304
12198	-71.518
12198	-71.426
12198	-71.335
12198	-71.136
12198	-71.121
12198	-71.335
12198	-71.579
12199	-71.594
12199	-71.564
12199	-71.503
12199	-71.396
12199	-71.259
12199	-71.136
12199	-71.304
12199	-71.259
12199	-71.381
12199	-71.564
12200	-71.487
12200	-71.548
12200	-71.701
12200	-71.655
12200	-71.64
12200	-71.64
12200	-71.518
12200	-71.609
12200	-71.457
12200	-71.472
12201	-71.503
12201	-71.457
12201	-71.35
12201	-71.381
12201	-71.304
12201	-71.472
12201	-71.335
12201	-71.457
12201	-71.35
12201	-71.335
12202	-71.35
12202	-71.442
12202	-71.533
12202	-71.518
12202	-71.503
12202	-71.625
12202	-71.609
12202	-71.686
12202	-71.762
12202	-71.899
12203	-71.808
12203	-71.777
12203	-71.671
12203	-71.564
12203	-71.381
12203	-71.411
12203	-71.442
12203	-71.503
12203	-71.625
12203	-71.762
12204	-71.762
12204	-71.793
12204	-71.747
12204	-71.548
12204	-71.365
12204	-71.701
12204	-71.777
12204	-71.93
12204	-71.808
12204	-71.671
12205	-71.625
12205	-71.548
12205	-71.564
12205	-71.854
12205	-71.945
12205	-71.716
12205	-71.625
12205	-71.655
12205	-71.976
12205	-71.686
12206	-71.762
12206	-71.915
12206	-71.625
12206	-71.503
12206	-71.869
12206	-71.93
12206	-71.594
12206	-71.609
12206	-71.686
12206	-71.93
12207	-71.945
12207	-71.96
12207	-71.808
12207	-71.609
12207	-71.533
12207	-71.609
12207	-71.701
12207	-71.884
12207	-72.052
12207	-72.052
12208	-72.021
12208	-71.991
12208	-71.838
12208	-71.869
12208	-71.915
12208	-71.777
12208	-71.686
12208	-71.671
12208	-71.625
12208	-71.594
12209	-71.655
12209	-71.625
12209	-71.701
12209	-71.625
12209	-71.686
12209	-71.747
12209	-71.777
12209	-71.793
12209	-71.701
12209	-71.747
12210	-71.854
12210	-71.838
12210	-71.777
12210	-71.823
12210	-71.732
12210	-71.671
12210	-71.64
12210	-71.747
12210	-71.716
12210	-71.808
12211	-71.808
12211	-71.869
12211	-71.915
12211	-71.991
12211	-72.144
12211	-72.174
12211	-72.205
12211	-72.098
12211	-71.976
12211	-71.64
12212	-71.732
12212	-71.701
12212	-71.899
12212	-72.067
12212	-72.235
12212	-72.159
12212	-71.991
12212	-71.808
12212	-71.762
12212	-71.915
12213	-72.021
12213	-72.266
12213	-72.22
12213	-72.021
12213	-71.884
12213	-72.021
12213	-72.189
12213	-72.266
12213	-72.128
12213	-71.793
12214	-71.96
12214	-72.113
12214	-71.915
12214	-72.189
12214	-72.266
12214	-71.884
12214	-72.006
12214	-72.327
12214	-72.113
12214	-71.976
12215	-71.96
12215	-72.266
12215	-72.342
12215	-72.22
12215	-72.144
12215	-71.808
12215	-71.915
12215	-72.067
12215	-72.235
12215	-72.266
12216	-72.357
12216	-72.205
12216	-72.159
12216	-72.159
12216	-71.991
12216	-71.991
12216	-71.93
12216	-71.762
12216	-71.854
12216	-71.823
12217	-71.93
12217	-72.037
12217	-72.113
12217	-72.113
12217	-72.205
12217	-72.22
12217	-72.22
12217	-72.266
12217	-72.22
12217	-72.311
12218	-72.205
12218	-72.266
12218	-72.266
12218	-72.144
12218	-72.189
12218	-72.311
12218	-72.311
12218	-72.266
12218	-72.189
12218	-72.25
12219	-72.22
12219	-72.281
12219	-72.205
12219	-72.25
12219	-72.113
12219	-71.93
12219	-71.915
12219	-71.808
12219	-71.762
12219	-71.915
12220	-72.021
12220	-72.098
12220	-72.189
12220	-72.25
12220	-72.205
12220	-72.25
12220	-72.037
12220	-71.854
12220	-71.869
12220	-72.037
12221	-72.052
12221	-72.25
12221	-72.311
12221	-72.083
12221	-71.838
12221	-71.793
12221	-71.854
12221	-72.052
12221	-72.037
12221	-72.037
12222	-71.793
12222	-71.869
12222	-72.067
12222	-72.144
12222	-71.96
12222	-72.113
12222	-72.144
12222	-71.747
12222	-72.006
12222	-72.205
12223	-71.884
12223	-71.823
12223	-72.098
12223	-72.266
12223	-72.052
12223	-71.854
12223	-71.732
12223	-71.915
12223	-72.113
12223	-72.25
12224	-72.25
12224	-72.021
12224	-71.93
12224	-71.808
12224	-71.762
12224	-71.854
12224	-71.93
12224	-72.037
12224	-72.037
12224	-72.159
12225	-72.266
12225	-72.266
12225	-72.205
12225	-72.159
12225	-72.159
12225	-72.189
12225	-72.098
12225	-72.083
12225	-71.976
12225	-71.945
12226	-71.899
12226	-71.976
12226	-71.93
12226	-71.854
12226	-71.915
12226	-71.899
12226	-71.823
12226	-71.838
12226	-71.976
12226	-71.899
12227	-71.976
12227	-71.899
12227	-72.021
12227	-71.96
12227	-71.991
12227	-72.113
12227	-72.128
12227	-72.128
12227	-72.25
12227	-72.205
12228	-72.189
12228	-72.144
12228	-71.96
12228	-71.808
12228	-71.747
12228	-71.655
12228	-71.762
12228	-71.96
12228	-71.915
12228	-72.067
12229	-72.067
12229	-71.976
12229	-71.671
12229	-71.671
12229	-71.625
12229	-71.793
12229	-71.991
12229	-72.098
12229	-71.93
12229	-71.716
12230	-71.655
12230	-71.609
12230	-71.609
12230	-71.671
12230	-72.006
12230	-72.021
12230	-71.732
12230	-71.671
12230	-71.991
12230	-71.716
12231	-71.594
12231	-71.915
12231	-71.701
12231	-71.655
12231	-71.777
12231	-71.945
12231	-71.579
12231	-71.472
12231	-71.518
12231	-71.869
12232	-71.838
12232	-71.777
12232	-71.701
12232	-71.518
12232	-71.411
12232	-71.457
12232	-71.609
12232	-71.747
12232	-71.747
12232	-71.854
12233	-71.884
12233	-71.808
12233	-71.747
12233	-71.533
12233	-71.503
12233	-71.426
12233	-71.426
12233	-71.35
12233	-71.182
12233	-71.152
12234	-71.32
12234	-71.335
12234	-71.304
12234	-71.259
12234	-71.243
12234	-71.32
12234	-71.426
12234	-71.426
12234	-71.396
12234	-71.442
12235	-71.518
12235	-71.411
12235	-71.426
12235	-71.32
12235	-71.335
12235	-71.304
12235	-71.274
12235	-71.243
12235	-71.198
12235	-71.06
12236	-71.152
12236	-71.167
12236	-71.152
12236	-71.335
12236	-71.381
12236	-71.442
12236	-71.472
12236	-71.487
12236	-71.518
12236	-71.548
12237	-71.228
12237	-71.106
12237	-71.03
12237	-71.182
12237	-71.274
12237	-71.518
12237	-71.518
12237	-71.426
12237	-71.136
12237	-71.014
12238	-71.106
12238	-71.198
12238	-71.411
12238	-71.503
12238	-71.411
12238	-71.335
12238	-71.381
12238	-71.381
12238	-71.167
12238	-70.938
12239	-71.304
12239	-71.243
12239	-70.877
12239	-71.198
12239	-71.243
12239	-70.877
12239	-71.075
12239	-71.396
12239	-71.014
12239	-70.786
12240	-71.091
12240	-71.213
12240	-71.182
12240	-71.091
12240	-71.03
12240	-70.77
12240	-70.908
12240	-71.014
12240	-71.213
12240	-71.106
12241	-71.06
12241	-71.167
12241	-71.06
12241	-70.892
12241	-70.816
12241	-70.679
12241	-70.694
12241	-70.709
12241	-70.786
12241	-70.847
12242	-70.999
12242	-70.984
12242	-71.182
12242	-71.03
12242	-70.938
12242	-70.984
12242	-71.106
12242	-71.03
12242	-71.06
12242	-70.969
12243	-71.014
12243	-70.953
12243	-70.984
12243	-70.969
12243	-70.984
12243	-70.938
12243	-70.999
12243	-70.984
12243	-70.908
12243	-70.877
12244	-70.908
12244	-70.877
12244	-70.953
12244	-70.847
12244	-70.847
12244	-70.648
12244	-70.557
12244	-70.435
12244	-70.45
12244	-70.312
12245	-70.511
12245	-70.618
12245	-70.648
12245	-70.709
12245	-70.862
12245	-70.801
12245	-70.663
12245	-70.496
12245	-70.419
12245	-70.435
12246	-70.587
12246	-70.663
12246	-70.77
12246	-70.709
12246	-70.404
12246	-70.328
12246	-70.45
12246	-70.343
12246	-70.48
12246	-70.404
12247	-70.389
12247	-70.526
12247	-70.74
12247	-70.541
12247	-70.236
12247	-70.648
12247	-70.526
12247	-70.374
12247	-70.663
12247	-70.618
12248	-70.19
12248	-70.435
12248	-70.633
12248	-70.526
12248	-70.297
12248	-70.282
12248	-70.572
12248	-70.648
12248	-70.633
12248	-70.511
12249	-70.404
12249	-70.236
12249	-70.236
12249	-70.343
12249	-70.48
12249	-70.541
12249	-70.557
12249	-70.648
12249	-70.618
12249	-70.587
12250	-70.48
12250	-70.45
12250	-70.389
12250	-70.206
12250	-70.206
12250	-70.16
12250	-70.099
12250	-70.251
12250	-70.251
12250	-70.16
12251	-70.236
12251	-70.267
12251	-70.374
12251	-70.389
12251	-70.465
12251	-70.48
12251	-70.511
12251	-70.48
12251	-70.48
12251	-70.435
12252	-70.419
12252	-70.48
12252	-70.48
12252	-70.358
12252	-70.328
12252	-70.343
12252	-70.16
12252	-70.175
12252	-70.175
12252	-70.16
12253	-70.206
12253	-70.175
12253	-70.236
12253	-70.45
12253	-70.465
12253	-70.694
12253	-70.587
12253	-70.572
12253	-70.374
12253	-70.236
12254	-70.19
12254	-70.282
12254	-70.358
12254	-70.557
12254	-70.633
12254	-70.572
12254	-70.221
12254	-70.114
12254	-70.206
12254	-70.404
12255	-70.526
12255	-70.526
12255	-70.48
12255	-70.419
12255	-70.221
12255	-70.251
12255	-70.572
12255	-70.587
12255	-70.175
12255	-70.465
12256	-70.435
12256	-70.114
12256	-70.496
12256	-70.496
12256	-70.328
12256	-70.206
12256	-70.526
12256	-70.557
12256	-70.511
12256	-70.251
12257	-70.19
12257	-70.328
12257	-70.557
12257	-70.679
12257	-70.526
12257	-70.526
12257	-70.419
12257	-70.328
12257	-70.16
12257	-70.297
12258	-70.358
12258	-70.404
12258	-70.511
12258	-70.618
12258	-70.633
12258	-70.709
12258	-70.724
12258	-70.77
12258	-70.587
12258	-70.587
12259	-70.511
12259	-70.572
12259	-70.541
12259	-70.496
12259	-70.511
12259	-70.435
12259	-70.328
12259	-70.404
12259	-70.374
12259	-70.419
12260	-70.374
12260	-70.389
12260	-70.312
12260	-70.358
12260	-70.404
12260	-70.45
12260	-70.526
12260	-70.496
12260	-70.648
12260	-70.633
12261	-70.618
12261	-70.709
12261	-70.74
12261	-70.724
12261	-70.755
12261	-70.74
12261	-70.663
12261	-70.465
12261	-70.297
12261	-70.343
12262	-70.374
12262	-70.557
12262	-70.755
12262	-70.862
12262	-70.786
12262	-70.709
12262	-70.465
12262	-70.328
12262	-70.465
12262	-70.694
12263	-70.877
12263	-70.862
12263	-70.786
12263	-70.541
12263	-70.541
12263	-70.602
12263	-70.755
12263	-70.892
12263	-70.877
12263	-70.663
12264	-70.694
12264	-70.938
12264	-70.74
12264	-70.694
12264	-71.014
12264	-70.77
12264	-70.587
12264	-71.03
12264	-70.953
12264	-70.786
12265	-70.74
12265	-70.938
12265	-71.06
12265	-71.045
12265	-70.801
12265	-70.633
12265	-70.663
12265	-70.801
12265	-71.06
12265	-71.198
12266	-71.167
12266	-71.136
12266	-71.075
12266	-70.969
12266	-70.908
12266	-70.862
12266	-70.755
12266	-70.847
12266	-70.801
12266	-70.877
12267	-71.045
12267	-71.06
12267	-71.121
12267	-71.243
12267	-71.304
12267	-71.274
12267	-71.335
12267	-71.259
12267	-71.304
12267	-71.32
12268	-71.32
12268	-71.396
12268	-71.274
12268	-71.304
12268	-71.198
12268	-71.335
12268	-71.35
12268	-71.381
12268	-71.381
12268	-71.457
12269	-71.487
12269	-71.365
12269	-71.396
12269	-71.442
12269	-71.487
12269	-71.487
12269	-71.457
12269	-71.411
12269	-71.106
12269	-71.091
12270	-71.03
12270	-71.075
12270	-71.274
12270	-71.426
12270	-71.548
12270	-71.472
12270	-71.625
12270	-71.365
12270	-71.259
12270	-71.152
12271	-71.182
12271	-71.487
12271	-71.533
12271	-71.655
12271	-71.594
12271	-71.411
12271	-71.243
12271	-71.304
12271	-71.228
12271	-71.243
12272	-71.228
12272	-71.579
12272	-71.609
12272	-71.533
12272	-71.381
12272	-71.732
12272	-71.518
12272	-71.274
12272	-71.732
12272	-71.64
12273	-71.335
12273	-71.609
12273	-71.762
12273	-71.655
12273	-71.381
12273	-71.365
12273	-71.579
12273	-71.823
12273	-71.915
12273	-71.762
12274	-71.609
12274	-71.442
12274	-71.381
12274	-71.411
12274	-71.564
12274	-71.762
12274	-71.991
12274	-71.915
12274	-71.96
12274	-71.93
12275	-71.854
12275	-71.96
12275	-71.823
12275	-71.732
12275	-71.716
12275	-71.625
12275	-71.594
12275	-71.594
12275	-71.548
12275	-71.533
12276	-71.594
12276	-71.594
12276	-71.609
12276	-71.487
12276	-71.64
12276	-71.732
12276	-71.64
12276	-71.625
12276	-71.671
12276	-71.64
12277	-71.564
12277	-71.625
12277	-71.655
12277	-71.655
12277	-71.625
12277	-71.686
12277	-71.777
12277	-71.732
12277	-71.808
12277	-71.93
12278	-71.976
12278	-72.006
12278	-72.144
12278	-72.067
12278	-72.067
12278	-71.838
12278	-71.869
12278	-71.625
12278	-71.686
12278	-71.777
12279	-71.976
12279	-72.006
12279	-72.006
12279	-72.037
12279	-71.777
12279	-71.64
12279	-71.838
12279	-71.96
12279	-72.037
12279	-71.976
12280	-72.067
12280	-72.006
12280	-72.037
12280	-72.113
12280	-72.052
12280	-71.899
12280	-71.579
12280	-72.052
12280	-71.976
12280	-71.686
12281	-71.991
12281	-71.808
12281	-71.64
12281	-71.899
12281	-71.838
12281	-71.793
12281	-71.533
12281	-71.777
12281	-71.976
12281	-72.006
12282	-71.747
12282	-71.472
12282	-71.579
12282	-71.64
12282	-71.823
12282	-71.93
12282	-72.052
12282	-71.93
12282	-71.899
12282	-71.793
12283	-71.686
12283	-71.548
12283	-71.503
12283	-71.564
12283	-71.472
12283	-71.518
12283	-71.686
12283	-71.838
12283	-71.808
12283	-71.899
12284	-71.976
12284	-71.838
12284	-71.884
12284	-71.93
12284	-71.838
12284	-71.869
12284	-71.884
12284	-71.899
12284	-71.884
12284	-71.884
12285	-71.823
12285	-71.854
12285	-71.854
12285	-71.793
12285	-71.869
12285	-71.838
12285	-71.823
12285	-71.793
12285	-71.945
12285	-71.915
12286	-71.976
12286	-71.93
12286	-71.808
12286	-71.716
12286	-71.518
12286	-71.548
12286	-71.533
12286	-71.396
12286	-71.503
12286	-71.701
12287	-71.732
12287	-71.823
12287	-71.869
12287	-71.884
12287	-71.716
12287	-71.518
12287	-71.457
12287	-71.625
12287	-71.732
12287	-71.899
12288	-71.884
12288	-71.64
12288	-71.381
12288	-71.472
12288	-71.411
12288	-71.365
12288	-71.381
12288	-71.487
12288	-71.793
12288	-71.762
12289	-71.64
12289	-71.579
12289	-71.808
12289	-71.503
12289	-71.548
12289	-71.747
12289	-71.503
12289	-71.365
12289	-71.716
12289	-71.762
12290	-71.548
12290	-71.426
12290	-71.426
12290	-71.655
12290	-71.747
12290	-71.686
12290	-71.518
12290	-71.487
12290	-71.396
12290	-71.35
12291	-71.35
12291	-71.548
12291	-71.686
12291	-71.747
12291	-71.747
12291	-71.747
12291	-71.64
12291	-71.64
12291	-71.564
12291	-71.518
12292	-71.426
12292	-71.381
12292	-71.35
12292	-71.35
12292	-71.213
12292	-71.32
12292	-71.411
12292	-71.365
12292	-71.457
12292	-71.457
12293	-71.472
12293	-71.396
12293	-71.564
12293	-71.518
12293	-71.64
12293	-71.579
12293	-71.548
12293	-71.411
12293	-71.381
12293	-71.472
12294	-71.503
12294	-71.487
12294	-71.411
12294	-71.426
12294	-71.396
12294	-71.503
12294	-71.533
12294	-71.762
12294	-71.869
12294	-71.854
12295	-71.976
12295	-71.884
12295	-71.869
12295	-71.747
12295	-71.564
12295	-71.548
12295	-71.625
12295	-71.701
12295	-71.899
12295	-71.991
12296	-71.991
12296	-71.854
12296	-71.732
12296	-71.503
12296	-71.869
12296	-71.945
12296	-72.113
12296	-71.96
12296	-72.113
12296	-72.189
12297	-72.006
12297	-71.945
12297	-71.762
12297	-72.037
12297	-72.037
12297	-71.671
12297	-72.22
12297	-72.128
12297	-71.838
12297	-72.037
12298	-72.205
12298	-71.869
12298	-71.808
12298	-72.144
12298	-72.25
12298	-72.113
12298	-71.991
12298	-71.869
12298	-71.838
12298	-72.098
12299	-72.357
12299	-72.342
12299	-72.296
12299	-72.144
12299	-72.083
12299	-71.93
12299	-71.899
12299	-71.915
12299	-71.884
12299	-72.037
12300	-72.205
12300	-72.281
12300	-72.22
12300	-72.205
12300	-72.342
12300	-72.235
12300	-72.296
12300	-72.189
12300	-72.22
12300	-72.174
12301	-72.174
12301	-72.083
12301	-72.128
12301	-72.144
12301	-72.037
12301	-72.098
12301	-72.067
12301	-71.991
12301	-71.976
12301	-72.021
12302	-72.052
12302	-72.128
12302	-72.159
12302	-72.144
12302	-72.128
12302	-72.189
12302	-72.189
12302	-72.25
12302	-72.357
12302	-72.357
12303	-72.479
12303	-72.403
12303	-72.205
12303	-72.205
12303	-72.037
12303	-71.991
12303	-71.93
12303	-72.113
12303	-72.174
12303	-72.357
12304	-72.342
12304	-72.464
12304	-72.205
12304	-72.021
12304	-72.006
12304	-72.128
12304	-72.205
12304	-72.342
12304	-72.418
12304	-72.327
12305	-72.144
12305	-72.098
12305	-72.083
12305	-72.266
12305	-72.342
12305	-72.296
12305	-72.021
12305	-72.098
12305	-72.357
12305	-72.006
12306	-71.991
12306	-72.311
12306	-72.052
12306	-71.976
12306	-72.327
12306	-72.281
12306	-72.052
12306	-71.96
12306	-72.174
12306	-72.311
12307	-72.266
12307	-72.159
12307	-72.067
12307	-71.915
12307	-71.96
12307	-72.098
12307	-72.22
12307	-72.296
12307	-72.403
12307	-72.311
12308	-72.22
12308	-72.189
12308	-72.021
12308	-71.96
12308	-71.915
12308	-71.991
12308	-71.945
12308	-72.098
12308	-72.159
12308	-72.205
12309	-72.22
12309	-72.403
12309	-72.342
12309	-72.357
12309	-72.327
12309	-72.388
12309	-72.372
12309	-72.357
12309	-72.372
12309	-72.327
12310	-72.281
12310	-72.388
12310	-72.372
12310	-72.357
12310	-72.281
12310	-72.418
12310	-72.418
12310	-72.311
12310	-72.342
12310	-72.25
12311	-72.281
12311	-72.296
12311	-72.25
12311	-72.113
12311	-72.006
12311	-71.945
12311	-71.991
12311	-72.083
12311	-72.205
12311	-72.433
12312	-72.464
12312	-72.449
12312	-72.357
12312	-72.311
12312	-72.021
12312	-72.037
12312	-72.189
12312	-72.281
12312	-72.586
12312	-72.495
12313	-72.357
12313	-72.128
12313	-72.128
12313	-72.205
12313	-72.266
12313	-72.25
12313	-72.098
12313	-72.113
12313	-72.388
12313	-72.571
12314	-72.342
12314	-72.189
12314	-72.617
12314	-72.281
12314	-72.25
12314	-72.617
12314	-72.372
12314	-72.22
12314	-72.433
12314	-72.464
12315	-72.464
12315	-72.128
12315	-72.113
12315	-72.357
12315	-72.495
12315	-72.586
12315	-72.464
12315	-72.372
12315	-72.22
12315	-72.174
12316	-72.083
12316	-72.235
12316	-72.449
12316	-72.525
12316	-72.51
12316	-72.54
12316	-72.449
12316	-72.464
12316	-72.342
12316	-72.372
12317	-72.266
12317	-72.25
12317	-72.098
12317	-72.083
12317	-72.067
12317	-72.052
12317	-72.037
12317	-72.067
12317	-72.052
12317	-72.052
12318	-72.144
12318	-72.128
12318	-72.083
12318	-72.083
12318	-72.159
12318	-72.174
12318	-72.098
12318	-72.159
12318	-72.159
12318	-72.052
12319	-72.128
12319	-71.991
12319	-72.083
12319	-72.067
12319	-72.144
12319	-72.25
12319	-72.25
12319	-72.235
12319	-72.388
12319	-72.433
12320	-72.495
12320	-72.525
12320	-72.357
12320	-72.22
12320	-72.037
12320	-71.96
12320	-72.067
12320	-72.205
12320	-72.388
12320	-72.449
12321	-72.372
12321	-72.205
12321	-71.976
12321	-72.021
12321	-72.052
12321	-72.327
12321	-72.327
12321	-72.357
12321	-72.327
12321	-72.296
12322	-72.403
12322	-72.128
12322	-71.823
12322	-71.899
12322	-72.266
12322	-71.976
12322	-72.006
12322	-72.266
12322	-71.93
12322	-71.93
12323	-72.205
12323	-72.098
12323	-71.793
12323	-71.991
12323	-72.281
12323	-72.25
12323	-71.991
12323	-71.838
12323	-71.701
12323	-72.006
12324	-72.083
12324	-72.22
12324	-72.189
12324	-72.083
12324	-72.021
12324	-71.976
12324	-71.838
12324	-71.838
12324	-71.945
12324	-71.96
12325	-72.021
12325	-72.159
12325	-72.25
12325	-72.327
12325	-72.281
12325	-72.357
12325	-72.235
12325	-72.159
12325	-72.144
12325	-72.083
12326	-72.052
12326	-72.021
12326	-72.021
12326	-72.052
12326	-71.945
12326	-72.006
12326	-71.96
12326	-71.945
12326	-71.884
12326	-72.052
12327	-72.021
12327	-71.915
12327	-72.037
12327	-72.021
12327	-72.083
12327	-72.128
12327	-72.266
12327	-72.281
12327	-72.281
12327	-72.311
12328	-72.342
12328	-72.25
12328	-72.25
12328	-72.205
12328	-72.021
12328	-71.945
12328	-71.854
12328	-71.808
12328	-72.113
12328	-72.174
12329	-72.372
12329	-72.388
12329	-72.296
12329	-72.052
12329	-71.869
12329	-71.854
12329	-72.098
12329	-72.311
12329	-72.357
12329	-72.22
12330	-72.083
12330	-72.083
12330	-72.266
12330	-72.266
12330	-72.296
12330	-72.098
12330	-71.777
12330	-72.205
12330	-72.296
12330	-71.884
12331	-72.159
12331	-72.159
12331	-71.915
12331	-72.037
12331	-72.266
12331	-72.113
12331	-71.854
12331	-71.96
12331	-72.189
12331	-72.235
12332	-72.098
12332	-71.96
12332	-71.838
12332	-71.945
12332	-72.006
12332	-72.174
12332	-72.281
12332	-72.189
12332	-72.189
12332	-72.067
12333	-72.052
12333	-71.854
12333	-71.808
12333	-71.732
12333	-71.793
12333	-71.808
12333	-71.915
12333	-72.037
12333	-71.976
12333	-72.128
12334	-72.22
12334	-72.128
12334	-72.235
12334	-72.205
12334	-72.22
12334	-72.144
12334	-72.159
12334	-72.189
12334	-72.144
12334	-72.067
12335	-72.159
12335	-72.25
12335	-72.098
12335	-72.083
12335	-72.205
12335	-72.174
12335	-72.144
12335	-72.189
12335	-72.144
12335	-71.96
12336	-72.067
12336	-71.96
12336	-72.021
12336	-71.854
12336	-71.732
12336	-71.686
12336	-71.625
12336	-71.457
12336	-71.762
12336	-71.762
12337	-71.915
12337	-72.083
12337	-72.067
12337	-71.945
12337	-71.716
12337	-71.609
12337	-71.686
12337	-71.762
12337	-72.021
12337	-71.976
12338	-72.037
12338	-71.732
12338	-71.594
12338	-71.518
12338	-71.655
12338	-71.579
12338	-71.548
12338	-71.548
12338	-71.716
12338	-71.915
12339	-71.793
12339	-71.594
12339	-71.823
12339	-71.716
12339	-71.457
12339	-71.854
12339	-71.747
12339	-71.426
12339	-71.762
12339	-71.823
12340	-71.884
12340	-71.625
12340	-71.472
12340	-71.442
12340	-71.777
12340	-71.838
12340	-71.762
12340	-71.732
12340	-71.625
12340	-71.442
12341	-71.35
12341	-71.426
12341	-71.625
12341	-71.671
12341	-71.808
12341	-71.747
12341	-71.838
12341	-71.762
12341	-71.777
12341	-71.732
12342	-71.64
12342	-71.594
12342	-71.533
12342	-71.518
12342	-71.411
12342	-71.35
12342	-71.274
12342	-71.274
12342	-71.228
12342	-71.274
12343	-71.259
12343	-71.167
12343	-71.152
12343	-71.136
12343	-71.136
12343	-71.121
12343	-71.198
12343	-71.198
12343	-71.075
12343	-71.167
12344	-71.091
12344	-71.182
12344	-71.198
12344	-71.32
12344	-71.335
12344	-71.472
12344	-71.396
12344	-71.426
12344	-71.426
12344	-71.35
12345	-71.32
12345	-71.182
12345	-70.999
12345	-70.892
12345	-70.892
12345	-71.045
12345	-71.182
12345	-71.243
12345	-71.289
12345	-71.182
12346	-70.862
12346	-70.755
12346	-70.816
12346	-71.03
12346	-71.167
12346	-71.259
12346	-71.06
12346	-70.816
12346	-70.831
12346	-70.938
12347	-71.03
12347	-71.075
12347	-70.908
12347	-70.663
12347	-70.969
12347	-70.892
12347	-70.648
12347	-70.938
12347	-70.816
12347	-70.755
12348	-70.786
12348	-70.984
12348	-70.877
12348	-70.602
12348	-70.496
12348	-70.709
12348	-70.847
12348	-70.877
12348	-70.786
12348	-70.572
12349	-70.465
12349	-70.45
12349	-70.526
12349	-70.709
12349	-70.862
12349	-70.786
12349	-70.816
12349	-70.847
12349	-70.694
12349	-70.557
12350	-70.419
12350	-70.45
12350	-70.267
12350	-70.206
12350	-70.19
12350	-70.206
12350	-70.145
12350	-70.236
12350	-70.267
12350	-70.297
12351	-70.282
12351	-70.374
12351	-70.435
12351	-70.435
12351	-70.389
12351	-70.465
12351	-70.541
12351	-70.465
12351	-70.45
12351	-70.435
12352	-70.45
12352	-70.343
12352	-70.282
12352	-70.206
12352	-70.206
12352	-70.19
12352	-70.16
12352	-70.221
12352	-70.145
12352	-70.221
12353	-70.419
12353	-70.48
12353	-70.511
12353	-70.648
12353	-70.587
12353	-70.557
12353	-70.419
12353	-70.206
12353	-70.16
12353	-70.16
12354	-70.389
12354	-70.587
12354	-70.679
12354	-70.557
12354	-70.389
12354	-70.206
12354	-70.251
12354	-70.435
12354	-70.694
12354	-70.663
12355	-70.633
12355	-70.572
12355	-70.633
12355	-70.663
12355	-70.663
12355	-70.663
12355	-70.328
12355	-70.526
12355	-70.709
12355	-70.312
12356	-70.465
12356	-70.618
12356	-70.45
12356	-70.358
12356	-70.663
12356	-70.45
12356	-70.206
12356	-70.267
12356	-70.602
12356	-70.709
12357	-70.663
12357	-70.526
12357	-70.251
12357	-70.267
12357	-70.297
12357	-70.526
12357	-70.663
12357	-70.77
12357	-70.679
12357	-70.709
12358	-70.541
12358	-70.45
12358	-70.328
12358	-70.343
12358	-70.236
12358	-70.282
12358	-70.389
12358	-70.374
12358	-70.435
12358	-70.557
12359	-70.648
12359	-70.74
12359	-70.755
12359	-70.77
12359	-70.77
12359	-70.831
12359	-70.724
12359	-70.847
12359	-70.801
12359	-70.847
12360	-70.862
12360	-70.892
12360	-70.908
12360	-70.831
12360	-70.801
12360	-70.892
12360	-70.892
12360	-70.816
12360	-70.816
12360	-70.862
12361	-70.541
12361	-70.587
12361	-70.465
12361	-70.419
12361	-70.48
12361	-70.572
12361	-70.557
12361	-70.755
12361	-70.755
12361	-70.923
12362	-70.999
12362	-70.892
12362	-70.816
12362	-70.709
12362	-70.572
12362	-70.526
12362	-70.77
12362	-71.045
12362	-71.03
12362	-70.984
12363	-70.816
12363	-70.557
12363	-70.572
12363	-70.77
12363	-70.908
12363	-70.862
12363	-70.786
12363	-70.694
12363	-70.679
12363	-70.999
12364	-70.999
12364	-70.679
12364	-71.014
12364	-71.091
12364	-70.786
12364	-70.923
12364	-71.167
12364	-70.862
12364	-70.74
12364	-71.045
12365	-71.075
12365	-71.091
12365	-70.892
12365	-70.663
12365	-70.694
12365	-71.03
12365	-71.091
12365	-71.121
12365	-71.121
12365	-71.045
12366	-70.847
12366	-70.74
12366	-70.801
12366	-70.755
12366	-70.816
12366	-70.847
12366	-70.908
12366	-71.014
12366	-71.106
12366	-71.152
12367	-71.182
12367	-71.198
12367	-71.152
12367	-71.167
12367	-71.106
12367	-71.106
12367	-71.106
12367	-71.167
12367	-70.999
12367	-71.045
12368	-71.136
12368	-71.045
12368	-70.999
12368	-70.999
12368	-71.136
12368	-71.014
12368	-71.06
12368	-71.121
12368	-71.213
12368	-71.136
12369	-71.136
12369	-71.259
12369	-71.228
12369	-71.152
12369	-71.213
12369	-71.182
12369	-71.106
12369	-70.847
12369	-70.892
12369	-70.755
12370	-70.786
12370	-70.938
12370	-71.03
12370	-71.075
12370	-71.259
12370	-71.243
12370	-71.121
12370	-70.892
12370	-70.816
12370	-70.831
12371	-71.075
12371	-71.045
12371	-71.274
12371	-71.075
12371	-70.786
12371	-70.618
12371	-70.816
12371	-70.938
12371	-70.877
12371	-70.938
12372	-70.847
12372	-70.633
12372	-70.877
12372	-71.136
12372	-70.953
12372	-70.724
12372	-71.121
12372	-70.816
12372	-70.862
12372	-71.136
12373	-70.953
12373	-70.77
12373	-70.953
12373	-71.106
12373	-71.182
12373	-70.969
12373	-70.694
12373	-70.908
12373	-71.182
12373	-71.136
12374	-71.06
12374	-71.106
12374	-70.999
12374	-70.847
12374	-70.724
12374	-70.847
12374	-70.999
12374	-71.167
12374	-71.335
12374	-71.35
12375	-71.289
12375	-71.365
12375	-71.335
12375	-71.274
12375	-71.03
12375	-71.075
12375	-71.091
12375	-71.014
12375	-71.03
12375	-70.984
12376	-70.892
12376	-70.816
12376	-70.923
12376	-70.953
12376	-70.953
12376	-70.938
12376	-70.984
12376	-70.877
12376	-70.969
12376	-70.877
12377	-70.923
12377	-70.923
12377	-70.969
12377	-71.045
12377	-70.999
12377	-70.892
12377	-70.999
12377	-71.03
12377	-71.091
12377	-71.213
12378	-71.411
12378	-71.442
12378	-71.396
12378	-71.396
12378	-71.365
12378	-71.35
12378	-71.106
12378	-71.182
12378	-70.984
12378	-71.121
12379	-71.167
12379	-71.335
12379	-71.457
12379	-71.442
12379	-71.365
12379	-71.045
12379	-70.938
12379	-71.152
12379	-71.381
12379	-71.579
12380	-71.442
12380	-71.411
12380	-71.411
12380	-71.533
12380	-71.411
12380	-71.198
12380	-71.152
12380	-71.472
12380	-71.442
12380	-71.106
12381	-71.518
12381	-71.426
12381	-71.045
12381	-71.457
12381	-71.548
12381	-71.365
12381	-71.228
12381	-71.442
12381	-71.579
12381	-71.564
12382	-71.35
12382	-71.289
12382	-71.335
12382	-71.442
12382	-71.609
12382	-71.701
12382	-71.732
12382	-71.701
12382	-71.533
12382	-71.442
12383	-71.396
12383	-71.35
12383	-71.35
12383	-71.32
12383	-71.472
12383	-71.518
12383	-71.655
12383	-71.762
12383	-71.716
12383	-71.716
12384	-71.793
12384	-71.793
12384	-71.793
12384	-71.732
12384	-71.823
12384	-71.793
12384	-71.701
12384	-71.701
12384	-71.808
12384	-71.686
12385	-71.655
12385	-71.732
12385	-71.716
12385	-71.686
12385	-71.716
12385	-71.838
12385	-71.808
12385	-71.808
12385	-71.762
12385	-71.884
12386	-72.006
12386	-71.823
12386	-71.945
12386	-71.899
12386	-71.762
12386	-71.564
12386	-71.487
12386	-71.365
12386	-71.548
12386	-71.625
12387	-71.716
12387	-71.93
12387	-71.915
12387	-71.899
12387	-71.838
12387	-71.533
12387	-71.411
12387	-71.487
12387	-71.732
12387	-71.869
12388	-71.945
12388	-71.777
12388	-71.457
12388	-71.442
12388	-71.381
12388	-71.426
12388	-71.426
12388	-71.365
12388	-71.762
12388	-71.762
12389	-71.548
12389	-71.365
12389	-71.655
12389	-71.503
12389	-71.32
12389	-71.808
12389	-71.609
12389	-71.228
12389	-71.518
12389	-71.609
12390	-71.518
12390	-71.198
12390	-71.365
12390	-71.487
12390	-71.548
12390	-71.671
12390	-71.487
12390	-71.32
12390	-71.243
12390	-71.136
12391	-71.167
12391	-71.259
12391	-71.411
12391	-71.548
12391	-71.701
12391	-71.503
12391	-71.518
12391	-71.503
12391	-71.487
12391	-71.289
12392	-71.274
12392	-71.152
12392	-71.152
12392	-71.014
12392	-71.045
12392	-71.045
12392	-71.045
12392	-70.923
12392	-70.984
12392	-71.03
12393	-71.06
12393	-71.06
12393	-71.045
12393	-71.06
12393	-70.999
12393	-70.938
12393	-71.03
12393	-71.045
12393	-70.969
12393	-71.03
12394	-70.938
12394	-70.877
12394	-70.877
12394	-70.923
12394	-71.06
12394	-71.091
12394	-71.182
12394	-71.106
12394	-71.335
12394	-71.259
12395	-71.35
12395	-71.396
12395	-71.198
12395	-71.091
12395	-71.014
12395	-70.816
12395	-70.923
12395	-71.045
12395	-71.274
12395	-71.243
12396	-71.32
12396	-71.106
12396	-70.877
12396	-70.877
12396	-70.969
12396	-71.274
12396	-71.365
12396	-71.274
12396	-71.259
12396	-71.381
12397	-71.32
12397	-71.213
12397	-70.877
12397	-70.984
12397	-71.35
12397	-71.091
12397	-71.06
12397	-71.396
12397	-71.106
12397	-70.953
12398	-71.274
12398	-71.213
12398	-71.075
12398	-70.892
12398	-71.182
12398	-71.304
12398	-71.198
12398	-71.045
12398	-70.953
12398	-70.908
12399	-70.938
12399	-71.152
12399	-71.198
12399	-71.365
12399	-71.335
12399	-71.259
12399	-71.198
12399	-71.167
12399	-70.984
12399	-70.877
12400	-70.755
12400	-70.786
12400	-70.892
12400	-70.953
12400	-70.862
12400	-71.03
12400	-70.984
12400	-71.121
12400	-71.06
12400	-71.091
12401	-71.213
12401	-71.198
12401	-71.075
12401	-71.182
12401	-71.091
12401	-71.198
12401	-71.136
12401	-71.182
12401	-71.06
12401	-71.106
12402	-71.091
12402	-71.091
12402	-71.014
12402	-71.045
12402	-71.014
12402	-71.075
12402	-70.969
12402	-70.938
12402	-70.786
12402	-70.587
12403	-70.648
12403	-70.602
12403	-70.541
12403	-70.648
12403	-70.709
12403	-70.77
12403	-70.816
12403	-70.862
12403	-71.075
12403	-70.953
12404	-70.694
12404	-70.618
12404	-70.496
12404	-70.618
12404	-70.633
12404	-71.03
12404	-70.877
12404	-70.801
12404	-70.419
12404	-70.435
12405	-70.465
12405	-70.526
12405	-70.557
12405	-70.389
12405	-70.358
12405	-70.572
12405	-70.74
12405	-70.557
12405	-70.389
12405	-70.801
12406	-70.48
12406	-70.374
12406	-70.755
12406	-70.541
12406	-70.19
12406	-70.587
12406	-70.587
12406	-70.465
12406	-70.221
12406	-70.358
12407	-70.557
12407	-70.633
12407	-70.602
12407	-70.389
12407	-70.297
12407	-70.236
12407	-70.297
12407	-70.511
12407	-70.602
12407	-70.587
12408	-70.648
12408	-70.618
12408	-70.526
12408	-70.496
12408	-70.526
12408	-70.435
12408	-70.45
12408	-70.45
12408	-70.374
12408	-70.465
12409	-70.48
12409	-70.511
12409	-70.48
12409	-70.48
12409	-70.435
12409	-70.587
12409	-70.557
12409	-70.618
12409	-70.618
12409	-70.709
12410	-70.709
12410	-70.572
12410	-70.633
12410	-70.663
12410	-70.587
12410	-70.618
12410	-70.557
12410	-70.404
12410	-70.374
12410	-70.282
12411	-70.236
12411	-70.221
12411	-70.389
12411	-70.465
12411	-70.572
12411	-70.679
12411	-70.709
12411	-70.786
12411	-70.648
12411	-70.374
12412	-70.389
12412	-70.267
12412	-70.297
12412	-70.541
12412	-70.709
12412	-70.709
12412	-70.587
12412	-70.496
12412	-70.206
12412	-70.328
12413	-70.557
12413	-70.755
12413	-70.74
12413	-70.48
12413	-70.419
12413	-70.328
12413	-70.45
12413	-70.602
12413	-70.786
12413	-70.694
12414	-70.328
12414	-70.496
12414	-70.709
12414	-70.557
12414	-70.389
12414	-70.633
12414	-70.602
12414	-70.358
12414	-70.541
12414	-70.816
12415	-70.724
12415	-70.663
12415	-70.343
12415	-70.358
12415	-70.511
12415	-70.648
12415	-70.786
12415	-70.847
12415	-70.74
12415	-70.74
12416	-70.663
12416	-70.557
12416	-70.526
12416	-70.45
12416	-70.358
12416	-70.404
12416	-70.465
12416	-70.45
12416	-70.496
12416	-70.48
12417	-70.572
12417	-70.74
12417	-70.709
12417	-70.724
12417	-70.694
12417	-70.755
12417	-70.816
12417	-70.77
12417	-70.724
12417	-70.831
12418	-70.74
12418	-70.847
12418	-70.724
12418	-70.755
12418	-70.724
12418	-70.755
12418	-70.602
12418	-70.526
12418	-70.511
12418	-70.374
12419	-70.374
12419	-70.419
12419	-70.374
12419	-70.48
12419	-70.526
12419	-70.724
12419	-70.724
12419	-70.786
12419	-70.831
12419	-70.816
12420	-70.633
12420	-70.419
12420	-70.282
12420	-70.404
12420	-70.572
12420	-70.786
12420	-70.801
12420	-70.786
12420	-70.526
12420	-70.328
12421	-70.465
12421	-70.618
12421	-70.74
12421	-70.847
12421	-70.572
12421	-70.236
12421	-70.312
12421	-70.404
12421	-70.45
12421	-70.435
12422	-70.343
12422	-70.435
12422	-70.74
12422	-70.618
12422	-70.358
12422	-70.709
12422	-70.633
12422	-70.435
12422	-70.786
12422	-70.541
12423	-70.511
12423	-70.923
12423	-70.709
12423	-70.45
12423	-70.709
12423	-70.786
12423	-70.77
12423	-70.663
12423	-70.526
12423	-70.48
12424	-70.755
12424	-70.847
12424	-70.892
12424	-70.831
12424	-70.755
12424	-70.557
12424	-70.648
12424	-70.496
12424	-70.511
12424	-70.648
12425	-70.679
12425	-70.724
12425	-70.877
12425	-70.984
12425	-71.014
12425	-70.984
12425	-71.091
12425	-70.984
12425	-70.923
12425	-70.862
12426	-70.953
12426	-70.908
12426	-70.847
12426	-70.847
12426	-70.877
12426	-70.755
12426	-70.831
12426	-70.831
12426	-70.877
12426	-70.709
12427	-70.801
12427	-70.923
12427	-70.938
12427	-70.923
12427	-70.953
12427	-70.938
12427	-70.969
12427	-70.969
12427	-71.06
12427	-71.106
12428	-71.106
12428	-71.014
12428	-70.892
12428	-70.663
12428	-70.648
12428	-70.572
12428	-70.633
12428	-70.694
12428	-70.862
12428	-71.014
12429	-71.06
12429	-70.923
12429	-70.938
12429	-70.709
12429	-70.633
12429	-70.724
12429	-70.877
12429	-71.075
12429	-71.091
12429	-70.969
12430	-70.74
12430	-70.755
12430	-70.709
12430	-71.06
12430	-71.091
12430	-70.999
12430	-70.74
12430	-70.74
12430	-71.167
12430	-70.847
12431	-70.847
12431	-71.121
12431	-70.908
12431	-70.663
12431	-71.136
12431	-71.091
12431	-70.801
12431	-70.786
12431	-71.045
12431	-71.136
12432	-71.014
12432	-70.862
12432	-70.862
12432	-70.709
12432	-70.816
12432	-71.06
12432	-71.152
12432	-71.03
12432	-71.106
12432	-71.014
12433	-70.862
12433	-70.908
12433	-70.755
12433	-70.633
12433	-70.618
12433	-70.663
12433	-70.801
12433	-70.831
12433	-71.06
12433	-70.984
12434	-71.091
12434	-71.091
12434	-71.045
12434	-71.106
12434	-71.014
12434	-71.167
12434	-71.091
12434	-71.045
12434	-71.06
12434	-70.969
12435	-70.984
12435	-71.06
12435	-71.121
12435	-70.999
12435	-71.014
12435	-71.014
12435	-71.014
12435	-71.06
12435	-71.121
12435	-71.06
12436	-71.198
12436	-71.03
12436	-71.06
12436	-70.953
12436	-70.801
12436	-70.801
12436	-70.709
12436	-70.602
12436	-70.724
12436	-70.831
12437	-70.831
12437	-71.152
12437	-70.999
12437	-71.136
12437	-70.969
12437	-70.801
12437	-70.648
12437	-70.74
12437	-70.831
12437	-71.045
12438	-71.106
12438	-70.984
12438	-70.648
12438	-70.663
12438	-70.557
12438	-70.602
12438	-70.526
12438	-70.572
12438	-70.908
12438	-71.014
12439	-70.74
12439	-70.633
12439	-70.938
12439	-70.786
12439	-70.587
12439	-70.984
12439	-70.831
12439	-70.572
12439	-70.862
12439	-71.06
12440	-70.786
12440	-70.648
12440	-70.679
12440	-70.938
12440	-70.908
12440	-70.953
12440	-70.847
12440	-70.633
12440	-70.587
12440	-70.633
12441	-70.77
12441	-70.938
12441	-70.999
12441	-71.091
12441	-71.091
12441	-71.014
12441	-70.969
12441	-70.969
12441	-70.786
12441	-70.694
12442	-70.74
12442	-70.755
12442	-70.724
12442	-70.694
12442	-70.709
12442	-70.77
12442	-70.877
12442	-70.969
12442	-70.984
12442	-70.984
12443	-71.136
12443	-71.06
12443	-71.075
12443	-71.03
12443	-71.167
12443	-71.014
12443	-71.121
12443	-71.06
12443	-70.984
12443	-70.953
12444	-70.984
12444	-70.953
12444	-70.892
12444	-70.877
12444	-70.831
12444	-70.862
12444	-70.724
12444	-70.679
12444	-70.847
12444	-70.877
12445	-70.969
12445	-71.075
12445	-71.091
12445	-71.167
12445	-71.121
12445	-71.045
12445	-70.908
12445	-70.694
12445	-70.755
12445	-70.786
12446	-70.953
12446	-71.075
12446	-71.106
12446	-70.969
12446	-70.77
12446	-70.633
12446	-70.786
12446	-70.831
12446	-70.923
12446	-70.831
12447	-70.786
12447	-70.663
12447	-70.984
12447	-71.045
12447	-70.847
12447	-70.663
12447	-71.136
12447	-70.877
12447	-70.816
12447	-71.03
12448	-70.923
12448	-70.648
12448	-70.923
12448	-71.121
12448	-70.908
12448	-70.74
12448	-70.694
12448	-70.953
12448	-71.075
12448	-71.03
12449	-71.03
12449	-70.908
12449	-70.847
12449	-70.709
12449	-70.786
12449	-70.877
12449	-71.03
12449	-71.06
12449	-71.167
12449	-71.106
12450	-71.075
12450	-71.091
12450	-70.953
12450	-70.831
12450	-70.74
12450	-70.694
12450	-70.679
12450	-70.709
12450	-70.633
12450	-70.587
12451	-70.602
12451	-70.633
12451	-70.74
12451	-70.663
12451	-70.755
12451	-70.755
12451	-70.892
12451	-70.786
12451	-70.755
12451	-70.801
12452	-70.816
12452	-70.847
12452	-70.709
12452	-70.724
12452	-70.648
12452	-70.541
12452	-70.618
12452	-70.648
12452	-70.679
12452	-70.724
12453	-70.923
12453	-70.816
12453	-70.938
12453	-70.984
12453	-71.045
12453	-71.091
12453	-71.075
12453	-70.877
12453	-70.709
12453	-70.587
12454	-70.572
12454	-70.709
12454	-70.908
12454	-71.045
12454	-71.014
12454	-70.908
12454	-70.648
12454	-70.435
12454	-70.694
12454	-70.892
12455	-70.969
12455	-70.984
12455	-71.014
12455	-70.908
12455	-70.663
12455	-70.587
12455	-70.557
12455	-71.014
12455	-70.801
12455	-70.602
12456	-70.862
12456	-70.618
12456	-70.633
12456	-70.999
12456	-70.77
12456	-70.602
12456	-70.663
12456	-71.03
12456	-70.801
12456	-70.709
12457	-70.557
12457	-70.663
12457	-70.847
12457	-71.06
12457	-70.969
12457	-70.77
12457	-70.694
12457	-70.633
12457	-70.511
12457	-70.557
12458	-70.709
12458	-70.984
12458	-71.045
12458	-71.06
12458	-71.014
12458	-71.014
12458	-70.953
12458	-70.938
12458	-70.831
12458	-70.862
12459	-70.724
12459	-70.816
12459	-70.663
12459	-70.694
12459	-70.679
12459	-70.74
12459	-70.74
12459	-70.74
12459	-70.709
12459	-70.847
12460	-70.801
12460	-70.816
12460	-70.831
12460	-70.801
12460	-70.709
12460	-70.862
12460	-70.831
12460	-70.786
12460	-70.679
12460	-70.724
12461	-70.618
12461	-70.679
12461	-70.663
12461	-70.755
12461	-70.923
12461	-70.969
12461	-70.892
12461	-71.075
12461	-71.06
12461	-71.091
12462	-71.228
12462	-71.014
12462	-70.786
12462	-70.724
12462	-70.74
12462	-70.847
12462	-71.03
12462	-71.152
12462	-71.167
12462	-71.182
12463	-70.908
12463	-70.831
12463	-70.847
12463	-71.03
12463	-71.106
12463	-71.106
12463	-71.06
12463	-70.923
12463	-70.908
12463	-71.167
12464	-71.259
12464	-70.984
12464	-70.984
12464	-71.213
12464	-70.908
12464	-71.228
12464	-71.289
12464	-70.953
12464	-70.953
12464	-71.167
12465	-71.274
12465	-71.075
12465	-70.999
12465	-70.862
12465	-71.167
12465	-71.259
12465	-71.228
12465	-71.213
12465	-71.06
12465	-70.969
12466	-70.862
12466	-70.892
12466	-70.999
12466	-71.243
12466	-71.289
12466	-71.289
12466	-71.259
12466	-71.259
12466	-71.121
12466	-71.106
12467	-71.136
12467	-71.075
12467	-70.938
12467	-70.908
12467	-70.831
12467	-70.923
12467	-70.801
12467	-70.892
12467	-70.908
12467	-70.923
12468	-70.877
12468	-70.923
12468	-70.892
12468	-70.877
12468	-70.923
12468	-71.121
12468	-70.953
12468	-70.969
12468	-70.953
12468	-70.999
12469	-70.877
12469	-70.892
12469	-70.892
12469	-70.831
12469	-70.801
12469	-70.862
12469	-70.938
12469	-70.984
12469	-71.014
12469	-71.198
12470	-71.243
12470	-71.213
12470	-71.243
12470	-71.274
12470	-71.06
12470	-70.847
12470	-70.816
12470	-70.77
12470	-70.984
12470	-71.075
12471	-71.304
12471	-71.243
12471	-70.953
12471	-70.877
12471	-70.831
12471	-70.877
12471	-70.953
12471	-71.152
12471	-71.182
12471	-71.136
12472	-71.091
12472	-70.786
12472	-70.679
12472	-70.969
12472	-71.075
12472	-70.816
12472	-70.877
12472	-71.06
12472	-70.557
12472	-71.014
12473	-71.106
12473	-70.786
12473	-70.77
12473	-70.984
12473	-71.045
12473	-70.969
12473	-70.709
12473	-70.755
12473	-70.892
12473	-71.167
12474	-71.014
12474	-71.03
12474	-70.877
12474	-70.724
12474	-70.694
12474	-70.694
12474	-70.877
12474	-71.03
12474	-71.136
12474	-71.136
12475	-71.167
12475	-71.106
12475	-71.152
12475	-71.075
12475	-70.877
12475	-70.877
12475	-70.801
12475	-70.74
12475	-70.663
12475	-70.633
12476	-70.816
12476	-70.724
12476	-70.816
12476	-70.801
12476	-70.862
12476	-70.816
12476	-70.923
12476	-70.984
12476	-70.862
12476	-70.969
12477	-71.014
12477	-71.014
12477	-70.892
12477	-70.923
12477	-70.877
12477	-70.816
12477	-70.74
12477	-70.74
12477	-70.648
12477	-70.679
12478	-70.648
12478	-70.877
12478	-70.862
12478	-70.923
12478	-71.075
12478	-71.106
12478	-71.167
12478	-71.106
12478	-71.06
12478	-70.923
12479	-70.724
12479	-70.648
12479	-70.786
12479	-70.892
12479	-71.075
12479	-71.121
12479	-71.091
12479	-70.862
12479	-70.755
12479	-70.724
12480	-70.908
12480	-70.923
12480	-70.938
12480	-70.908
12480	-70.77
12480	-70.892
12480	-71.167
12480	-70.999
12480	-70.786
12480	-71.136
12481	-70.953
12481	-70.801
12481	-71.136
12481	-71.06
12481	-70.908
12481	-70.908
12481	-71.228
12481	-71.06
12481	-70.938
12481	-70.786
12482	-71.045
12482	-71.243
12482	-71.167
12482	-71.121
12482	-70.908
12482	-70.786
12482	-70.801
12482	-70.816
12482	-71.106
12482	-71.152
12483	-71.136
12483	-71.182
12483	-71.228
12483	-71.136
12483	-71.136
12483	-71.167
12483	-71.06
12483	-70.953
12483	-70.801
12483	-70.755
12484	-70.74
12484	-70.74
12484	-70.953
12484	-70.892
12484	-70.908
12484	-70.953
12484	-71.03
12484	-71.03
12484	-71.167
12484	-71.152
12485	-71.198
12485	-71.213
12485	-71.167
12485	-71.167
12485	-71.106
12485	-71.121
12485	-71.213
12485	-71.167
12485	-71.075
12485	-71.06
12486	-70.984
12486	-70.877
12486	-70.786
12486	-70.862
12486	-70.831
12486	-70.984
12486	-71.06
12486	-71.045
12486	-71.182
12486	-71.198
12487	-71.304
12487	-71.32
12487	-71.167
12487	-70.953
12487	-70.969
12487	-70.877
12487	-71.014
12487	-71.243
12487	-71.304
12487	-71.442
12488	-71.152
12488	-70.847
12488	-70.923
12488	-71.06
12488	-71.152
12488	-71.136
12488	-71.213
12488	-70.984
12488	-70.847
12488	-71.03
12489	-71.228
12489	-71.106
12489	-70.862
12489	-71.32
12489	-71.075
12489	-70.908
12489	-71.304
12489	-71.106
12489	-70.801
12489	-71.075
12490	-71.289
12490	-71.304
12490	-71.121
12490	-70.923
12490	-70.816
12490	-70.984
12490	-71.198
12490	-71.213
12490	-71.167
12490	-71.075
12491	-71.03
12491	-70.847
12491	-70.694
12491	-70.831
12491	-70.923
12491	-71.045
12491	-71.167
12491	-71.259
12491	-71.182
12491	-71.167
12492	-71.198
12492	-71.136
12492	-71.106
12492	-71.03
12492	-70.999
12492	-70.969
12492	-70.847
12492	-70.908
12492	-70.816
12492	-70.831
12493	-70.847
12493	-70.831
12493	-70.831
12493	-70.77
12493	-70.679
12493	-70.755
12493	-70.801
12493	-70.755
12493	-70.801
12493	-70.801
12494	-70.877
12494	-70.816
12494	-70.923
12494	-71.03
12494	-70.953
12494	-71.091
12494	-71.045
12494	-71.075
12494	-71.06
12494	-71.045
12495	-70.862
12495	-70.816
12495	-70.572
12495	-70.618
12495	-70.679
12495	-70.877
12495	-70.938
12495	-71.106
12495	-71.014
12495	-70.801
12496	-70.557
12496	-70.45
12496	-70.633
12496	-70.847
12496	-71.045
12496	-70.923
12496	-70.633
12496	-70.496
12496	-70.602
12496	-70.557
12497	-70.633
12497	-71.03
12497	-70.877
12497	-70.724
12497	-70.648
12497	-71.075
12497	-70.724
12497	-70.602
12497	-70.984
12497	-70.679
12498	-70.572
12498	-70.938
12498	-71.03
12498	-70.602
12498	-70.602
12498	-70.755
12498	-70.908
12498	-70.908
12498	-70.847
12498	-70.602
12499	-70.496
12499	-70.618
12499	-70.862
12499	-70.953
12499	-70.984
12499	-71.03
12499	-70.923
12499	-70.908
12499	-70.755
12499	-70.724
12500	-70.557
12500	-70.541
12500	-70.496
12500	-70.541
12500	-70.587
12500	-70.648
12500	-70.755
12500	-70.816
12500	-70.908
12500	-70.892
12501	-70.969
12501	-70.969
12501	-71.014
12501	-70.984
12501	-70.984
12501	-70.938
12501	-71.091
12501	-70.999
12501	-71.06
12501	-70.847
12502	-71.03
12502	-71.075
12502	-71.075
12502	-71.075
12502	-71.03
12502	-70.999
12502	-70.969
12502	-70.892
12502	-70.908
12502	-70.862
12503	-70.755
12503	-70.587
12503	-70.618
12503	-70.496
12503	-70.572
12503	-70.74
12503	-70.892
12503	-70.969
12503	-71.075
12503	-71.136
12504	-70.938
12504	-70.572
12504	-70.511
12504	-70.557
12504	-70.77
12504	-70.908
12504	-70.984
12504	-70.831
12504	-70.694
12504	-70.48
12505	-70.465
12505	-70.435
12505	-70.526
12505	-70.541
12505	-70.557
12505	-70.679
12505	-70.847
12505	-70.709
12505	-70.526
12505	-70.801
12506	-70.786
12506	-70.496
12506	-70.801
12506	-70.709
12506	-70.511
12506	-70.602
12506	-70.847
12506	-70.892
12506	-70.572
12506	-70.45
12507	-70.526
12507	-70.923
12507	-70.908
12507	-70.831
12507	-70.694
12507	-70.541
12507	-70.419
12507	-70.419
12507	-70.511
12507	-70.709
12508	-70.892
12508	-70.923
12508	-70.923
12508	-70.908
12508	-70.862
12508	-70.694
12508	-70.709
12508	-70.679
12508	-70.648
12508	-70.633
12509	-70.557
12509	-70.496
12509	-70.48
12509	-70.419
12509	-70.557
12509	-70.587
12509	-70.572
12509	-70.496
12509	-70.541
12509	-70.557
12510	-70.709
12510	-70.648
12510	-70.724
12510	-70.648
12510	-70.602
12510	-70.648
12510	-70.557
12510	-70.557
12510	-70.541
12510	-70.526
12511	-70.496
12511	-70.633
12511	-70.709
12511	-70.77
12511	-70.908
12511	-70.999
12511	-71.06
12511	-71.06
12511	-71.152
12511	-71.045
12512	-70.984
12512	-70.755
12512	-70.709
12512	-70.709
12512	-70.816
12512	-71.045
12512	-71.182
12512	-71.06
12512	-71.06
12512	-70.908
12513	-70.724
12513	-70.923
12513	-71.075
12513	-71.289
12513	-71.228
12513	-71.259
12513	-71.121
12513	-71.091
12513	-70.969
12513	-70.892
12514	-71.228
12514	-71.182
12514	-70.892
12514	-71.014
12514	-71.152
12514	-70.908
12514	-71.121
12514	-71.198
12514	-71.06
12514	-70.847
12515	-71.198
12515	-71.213
12515	-71.167
12515	-71.014
12515	-70.892
12515	-71.03
12515	-71.32
12515	-71.396
12515	-71.365
12515	-71.304
12516	-71.167
12516	-71.06
12516	-70.938
12516	-70.999
12516	-70.999
12516	-71.182
12516	-71.259
12516	-71.365
12516	-71.442
12516	-71.365
12517	-71.289
12517	-71.32
12517	-71.304
12517	-71.213
12517	-71.198
12517	-71.228
12517	-71.03
12517	-71.03
12517	-70.923
12517	-70.999
12518	-70.877
12518	-70.953
12518	-70.984
12518	-70.953
12518	-70.831
12518	-70.969
12518	-71.014
12518	-70.984
12518	-70.953
12518	-70.999
12519	-70.938
12519	-70.938
12519	-71.045
12519	-71.106
12519	-71.182
12519	-71.228
12519	-71.259
12519	-71.213
12519	-71.274
12519	-71.243
12520	-71.396
12520	-71.35
12520	-71.213
12520	-71.167
12520	-70.908
12520	-70.847
12520	-70.892
12520	-71.075
12520	-71.213
12520	-71.274
12521	-71.442
12521	-71.106
12521	-70.908
12521	-70.862
12521	-70.999
12521	-71.182
12521	-71.243
12521	-71.32
12521	-71.274
12521	-71.289
12522	-71.243
12522	-71.243
12522	-71.03
12522	-70.801
12522	-71.106
12522	-71.228
12522	-70.923
12522	-71.152
12522	-71.06
12522	-70.892
12523	-71.152
12523	-71.213
12523	-71.03
12523	-70.77
12523	-71.106
12523	-71.213
12523	-71.213
12523	-70.984
12523	-70.831
12523	-70.908
12524	-71.106
12524	-71.182
12524	-71.182
12524	-71.228
12524	-71.045
12524	-70.953
12524	-70.877
12524	-70.908
12524	-70.831
12524	-70.969
12525	-71.075
12525	-71.243
12525	-71.32
12525	-71.396
12525	-71.32
12525	-71.274
12525	-71.243
12525	-71.274
12525	-71.136
12525	-71.121
12526	-71.121
12526	-71.075
12526	-70.999
12526	-70.938
12526	-70.908
12526	-70.969
12526	-70.831
12526	-70.816
12526	-70.786
12526	-70.862
12527	-70.816
12527	-70.831
12527	-70.862
12527	-70.862
12527	-70.816
12527	-70.969
12527	-70.923
12527	-71.106
12527	-71.06
12527	-71.091
12528	-71.091
12528	-71.228
12528	-71.198
12528	-71.228
12528	-71.182
12528	-71.167
12528	-70.892
12528	-70.724
12528	-70.801
12528	-70.663
12529	-70.953
12529	-70.953
12529	-71.182
12529	-71.182
12529	-71.03
12529	-70.862
12529	-70.724
12529	-70.74
12529	-70.923
12529	-71.106
12530	-71.198
12530	-71.136
12530	-71.121
12530	-71.198
12530	-71.152
12530	-70.908
12530	-70.786
12530	-70.984
12530	-71.091
12530	-70.755
12531	-70.999
12531	-71.014
12531	-70.831
12531	-71.014
12531	-71.03
12531	-70.953
12531	-70.679
12531	-70.923
12531	-71.198
12531	-71.091
12532	-70.938
12532	-70.679
12532	-70.648
12532	-70.786
12532	-71.045
12532	-71.198
12532	-71.121
12532	-70.999
12532	-70.892
12532	-70.77
12533	-70.679
12533	-70.679
12533	-70.74
12533	-70.648
12533	-70.847
12533	-70.892
12533	-70.984
12533	-70.953
12533	-71.06
12533	-71.075
12534	-70.999
12534	-71.03
12534	-70.999
12534	-70.969
12534	-70.831
12534	-70.892
12534	-70.892
12534	-70.831
12534	-70.801
12534	-70.724
12535	-70.786
12535	-70.74
12535	-70.694
12535	-70.786
12535	-70.74
12535	-70.786
12535	-70.831
12535	-70.862
12535	-70.77
12535	-70.847
12536	-70.892
12536	-70.953
12536	-71.014
12536	-70.999
12536	-70.984
12536	-70.984
12536	-70.847
12536	-70.74
12536	-70.572
12536	-70.45
12537	-70.557
12537	-70.572
12537	-70.709
12537	-70.831
12537	-71.03
12537	-70.969
12537	-70.786
12537	-70.618
12537	-70.465
12537	-70.572
12538	-70.801
12538	-70.923
12538	-70.938
12538	-70.74
12538	-70.618
12538	-70.496
12538	-70.648
12538	-70.663
12538	-70.816
12538	-70.816
12539	-70.587
12539	-70.511
12539	-70.816
12539	-70.663
12539	-70.419
12539	-70.77
12539	-70.618
12539	-70.435
12539	-70.709
12539	-70.847
12540	-70.602
12540	-70.374
12540	-70.404
12540	-70.709
12540	-70.847
12540	-70.694
12540	-70.618
12540	-70.511
12540	-70.328
12540	-70.282
12541	-70.496
12541	-70.679
12541	-70.74
12541	-70.77
12541	-70.862
12541	-70.786
12541	-70.74
12541	-70.663
12541	-70.648
12541	-70.587
12542	-70.511
12542	-70.496
12542	-70.389
12542	-70.328
12542	-70.358
12542	-70.404
12542	-70.404
12542	-70.419
12542	-70.45
12542	-70.435
12543	-70.435
12543	-70.465
12543	-70.496
12543	-70.419
12543	-70.45
12543	-70.389
12543	-70.358
12543	-70.358
12543	-70.282
12543	-70.328
12544	-70.297
12544	-70.312
12544	-70.236
12544	-70.251
12544	-70.267
12544	-70.282
12544	-70.435
12544	-70.496
12544	-70.663
12544	-70.694
12545	-70.724
12545	-70.618
12545	-70.633
12545	-70.465
12545	-70.358
12545	-70.251
12545	-70.282
12545	-70.496
12545	-70.572
12545	-70.74
12546	-70.602
12546	-70.541
12546	-70.251
12546	-70.282
12546	-70.496
12546	-70.74
12546	-70.587
12546	-70.572
12546	-70.602
12546	-70.587
12547	-70.587
12547	-70.679
12547	-70.48
12547	-70.175
12547	-70.511
12547	-70.633
12547	-70.236
12547	-70.572
12547	-70.602
12547	-70.267
12548	-70.45
12548	-70.618
12548	-70.48
12548	-70.282
12548	-70.343
12548	-70.648
12548	-70.572
12548	-70.45
12548	-70.175
12548	-70.312
12549	-70.267
12549	-70.511
12549	-70.541
12549	-70.618
12549	-70.526
12549	-70.404
12549	-70.312
12549	-70.312
12549	-70.19
12549	-70.084
12550	-70.16
12550	-70.206
12550	-70.297
12550	-70.465
12550	-70.496
12550	-70.45
12550	-70.526
12550	-70.526
12550	-70.526
12550	-70.465
12551	-70.465
12551	-70.48
12551	-70.435
12551	-70.404
12551	-70.343
12551	-70.358
12551	-70.251
12551	-70.236
12551	-70.312
12551	-70.267
12552	-70.267
12552	-70.343
12552	-70.312
12552	-70.343
12552	-70.343
12552	-70.358
12552	-70.297
12552	-70.496
12552	-70.389
12552	-70.511
12553	-70.419
12553	-70.297
12553	-70.16
12553	-70.099
12553	-69.916
12553	-70.038
12553	-69.992
12553	-70.114
12553	-70.145
12553	-70.343
12554	-70.374
12554	-70.282
12554	-70.19
12554	-69.992
12554	-69.809
12554	-70.007
12554	-70.175
12554	-70.282
12554	-70.297
12554	-70.175
12555	-69.946
12555	-69.839
12555	-69.748
12555	-69.809
12555	-69.839
12555	-70.084
12555	-70.206
12555	-70.099
12555	-69.733
12555	-69.962
12556	-69.962
12556	-69.717
12556	-70.084
12556	-69.977
12556	-69.809
12556	-69.763
12556	-69.992
12556	-70.038
12556	-69.809
12556	-69.55
12557	-69.733
12557	-69.946
12557	-70.023
12557	-69.931
12557	-69.809
12557	-69.702
12557	-69.595
12557	-69.534
12557	-69.626
12557	-69.687
12558	-69.763
12558	-69.778
12558	-69.962
12558	-69.977
12558	-69.901
12558	-69.977
12558	-69.839
12558	-69.778
12558	-69.748
12558	-69.717
12559	-69.641
12559	-69.641
12559	-69.565
12559	-69.55
12559	-69.504
12559	-69.412
12559	-69.443
12559	-69.458
12559	-69.443
12559	-69.397
12560	-69.458
12560	-69.351
12560	-69.412
12560	-69.397
12560	-69.443
12560	-69.504
12560	-69.504
12560	-69.519
12560	-69.595
12560	-69.58
12561	-69.656
12561	-69.809
12561	-69.809
12561	-69.778
12561	-69.855
12561	-69.794
12561	-69.611
12561	-69.489
12561	-69.397
12561	-69.275
12562	-69.397
12562	-69.443
12562	-69.565
12562	-69.687
12562	-69.672
12562	-69.778
12562	-69.382
12562	-69.26
12562	-69.321
12562	-69.534
12563	-69.733
12563	-69.565
12563	-69.595
12563	-69.183
12563	-69.305
12563	-69.29
12563	-69.321
12563	-69.366
12563	-69.519
12563	-69.733
12564	-69.458
12564	-69.214
12564	-69.641
12564	-69.626
12564	-69.351
12564	-69.504
12564	-69.55
12564	-69.26
12564	-69.489
12564	-69.702
12565	-69.504
12565	-69.351
12565	-69.168
12565	-69.443
12565	-69.58
12565	-69.687
12565	-69.534
12565	-69.443
12565	-69.29
12565	-69.168
12566	-69.138
12566	-69.29
12566	-69.427
12566	-69.519
12566	-69.565
12566	-69.672
12566	-69.565
12566	-69.565
12566	-69.473
12566	-69.473
12567	-69.458
12567	-69.336
12567	-69.29
12567	-69.214
12567	-69.122
12567	-69.031
12567	-69.061
12567	-69.092
12567	-69.077
12567	-69.122
12568	-69.046
12568	-69.061
12568	-69.092
12568	-69.183
12568	-69.138
12568	-69.138
12568	-69.107
12568	-69.031
12568	-69.107
12568	-69.031
12569	-69.138
12569	-69.107
12569	-69.199
12569	-69.351
12569	-69.305
12569	-69.305
12569	-69.321
12569	-69.443
12569	-69.427
12569	-69.504
12570	-69.489
12570	-69.29
12570	-68.97
12570	-69
12570	-68.954
12570	-69.046
12570	-69.26
12570	-69.458
12570	-69.458
12570	-69.382
12571	-69.122
12571	-68.893
12571	-69
12571	-69.229
12571	-69.427
12571	-69.351
12571	-69.183
12571	-68.924
12571	-68.893
12571	-68.97
12572	-68.97
12572	-69.168
12572	-69.244
12572	-69.168
12572	-68.893
12572	-69.061
12572	-69.305
12572	-68.848
12572	-69.122
12572	-69.214
12573	-68.939
12573	-68.893
12573	-69.153
12573	-69.214
12573	-69.107
12573	-68.817
12573	-68.939
12573	-69.183
12573	-69.244
12573	-69.122
12574	-69.016
12574	-68.909
12574	-68.802
12574	-68.726
12574	-68.863
12574	-68.954
12574	-69.077
12574	-69.214
12574	-69.214
12574	-69.214
12575	-69.138
12575	-69.092
12575	-69.046
12575	-68.832
12575	-68.878
12575	-68.817
12575	-68.726
12575	-68.695
12575	-68.71
12575	-68.695
12576	-68.649
12576	-68.68
12576	-68.634
12576	-68.68
12576	-68.619
12576	-68.665
12576	-68.68
12576	-68.71
12576	-68.588
12576	-68.665
12577	-68.542
12577	-68.619
12577	-68.588
12577	-68.542
12577	-68.542
12577	-68.573
12577	-68.588
12577	-68.588
12577	-68.771
12577	-68.817
12578	-68.863
12578	-68.985
12578	-69.016
12578	-69.016
12578	-68.939
12578	-68.832
12578	-68.71
12578	-68.466
12578	-68.558
12578	-68.512
12579	-68.817
12579	-68.787
12579	-68.909
12579	-68.924
12579	-68.695
12579	-68.451
12579	-68.512
12579	-68.588
12579	-68.848
12579	-68.909
12580	-68.878
12580	-68.787
12580	-68.665
12580	-68.771
12580	-68.726
12580	-68.665
12580	-68.42
12580	-68.466
12580	-68.832
12580	-68.542
12581	-68.39
12581	-68.665
12581	-68.497
12581	-68.329
12581	-68.665
12581	-68.634
12581	-68.436
12581	-68.222
12581	-68.512
12581	-68.604
12582	-68.527
12582	-68.39
12582	-68.314
12582	-68.161
12582	-68.268
12582	-68.39
12582	-68.481
12582	-68.542
12582	-68.527
12582	-68.436
12583	-68.298
12583	-68.283
12583	-68.222
12583	-67.978
12583	-68.085
12583	-67.993
12583	-68.161
12583	-68.268
12583	-68.283
12583	-68.359
12584	-68.344
12584	-68.405
12584	-68.436
12584	-68.542
12584	-68.451
12584	-68.436
12584	-68.39
12584	-68.344
12584	-68.375
12584	-68.344
12585	-68.39
12585	-68.39
12585	-68.359
12585	-68.283
12585	-68.359
12585	-68.329
12585	-68.436
12585	-68.405
12585	-68.344
12585	-68.481
12586	-68.436
12586	-68.405
12586	-68.298
12586	-68.176
12586	-68.069
12586	-68.039
12586	-67.917
12586	-67.917
12586	-67.993
12586	-68.085
12587	-68.253
12587	-68.405
12587	-68.451
12587	-68.344
12587	-68.146
12587	-67.932
12587	-67.841
12587	-68.024
12587	-68.207
12587	-68.436
12588	-68.405
12588	-68.207
12588	-67.947
12588	-67.886
12588	-67.902
12588	-68.069
12588	-68.024
12588	-67.978
12588	-67.825
12588	-68.146
12589	-68.222
12589	-68.069
12589	-67.825
12589	-68.253
12589	-68.192
12589	-67.825
12589	-68.268
12589	-68.268
12589	-67.917
12589	-67.871
12590	-68.268
12590	-68.253
12590	-68.085
12590	-67.902
12590	-67.856
12590	-67.856
12590	-68.069
12590	-68.253
12590	-68.192
12590	-68.161
12591	-68.008
12591	-67.932
12591	-67.795
12591	-67.719
12591	-67.81
12591	-67.886
12591	-68.024
12591	-67.993
12591	-68.146
12591	-68.13
12592	-68.176
12592	-68.237
12592	-68.283
12592	-68.283
12592	-68.268
12592	-68.237
12592	-68.192
12592	-68.146
12592	-68.176
12592	-68.085
12593	-68.085
12593	-68.1
12593	-68.115
12593	-68.024
12593	-67.963
12593	-68.039
12593	-67.993
12593	-68.069
12593	-68.1
12593	-68.13
12594	-68.176
12594	-68.069
12594	-68.13
12594	-68.146
12594	-68.054
12594	-68.13
12594	-68.054
12594	-67.825
12594	-67.764
12594	-67.673
12595	-67.764
12595	-67.871
12595	-68.008
12595	-68.222
12595	-68.237
12595	-68.1
12595	-68.1
12595	-67.764
12595	-67.719
12595	-67.841
12596	-68.069
12596	-68.207
12596	-68.237
12596	-68.054
12596	-67.917
12596	-67.886
12596	-68.054
12596	-68.1
12596	-68.207
12596	-68.146
12597	-68.115
12597	-67.978
12597	-67.902
12597	-68.222
12597	-68.192
12597	-67.78
12597	-68.039
12597	-68.222
12597	-67.917
12597	-68.222
12598	-68.253
12598	-67.947
12598	-67.932
12598	-68.253
12598	-68.237
12598	-68.146
12598	-67.902
12598	-67.917
12598	-68.237
12598	-68.359
12599	-68.283
12599	-68.176
12599	-68.146
12599	-68.161
12599	-67.871
12599	-67.978
12599	-68.024
12599	-68.253
12599	-68.268
12599	-68.344
12600	-68.359
12600	-68.329
12600	-68.283
12600	-68.268
12600	-68.222


==> SashaEpoch1/CurrentData.txt <==
0	2.9102
0.02	0.77393
0.04	2.9102
0.06	2.2998
0.08	-0.75195
0.1	4.1309
0.12	-2.2778
0.14	5.3516
0.16	-2.583
0.18	4.1309
0.2	-3.1934
0.22	2.605
0.24	-1.6675
0.26	1.0791
0.28	1.9946
0.3	0.16357
0.32	4.7412
0.34	-2.8882
0.36	4.1309
0.38	-3.8037
0.4	4.436
0.42	-1.0571
0.44	1.0791
0.46	2.605
0.48	0.16357
0.5	5.3516
0.52	-0.75195
0.54	5.9619
0.56	-2.8882
0.58	1.9946
0.6	-0.44678
0.62	-0.75195
0.64	4.1309
0.66	-1.3623
0.68	6.8774
0.7	-1.0571
0.72	5.3516
0.74	-2.583
0.76	0.16357
0.78	1.6895
0.8	-1.6675
0.82	5.3516
0.84	-2.583
0.86	5.3516
0.88	-1.9727
0.9	1.0791
0.92	2.2998
0.94	-1.3623
0.96	5.3516
0.98	-1.9727
1	5.3516
1.02	-1.9727
1.04	1.0791
1.06	3.2153
1.08	-1.3623
1.1	5.9619
1.12	-2.8882
1.14	1.3843
1.16	-1.9727
1.18	0.16357
1.2	2.605
1.22	-0.1416
1.24	6.8774
1.26	-2.8882
1.28	3.8257
1.3	0.46875
1.32	-0.44678
1.34	4.7412
1.36	-3.4985
1.38	4.7412
1.4	-2.8882
1.42	1.0791
1.44	0.16357
1.46	-1.0571
1.48	4.7412
1.5	-3.8037
1.52	3.5205
1.54	-2.583
1.56	-0.44678
1.58	3.2153
1.6	-1.6675
1.62	5.6567
1.64	-4.1089
1.66	1.3843
1.68	0.16357
1.7	-1.6675
1.72	4.1309
1.74	-2.8882
1.76	3.5205
1.78	-2.8882
1.8	0.16357
1.82	3.5205
1.84	-2.2778
1.86	5.6567
1.88	-2.583
1.9	1.0791
1.92	1.0791
1.94	-1.6675
1.96	4.436
1.98	-2.583
2	3.8257
2.02	-1.3623
2.04	0.16357
2.06	4.1309
2.08	-1.9727
2.1	6.5723
2.12	-2.583
2.14	1.6895
2.16	3.2153
2.18	-1.3623
2.2	7.4878
2.22	-1.6675
2.24	4.1309
2.26	2.605
2.28	-0.44678
2.3	5.6567
2.32	-2.8882
2.34	4.436
2.36	-1.9727
2.38	1.0791
2.4	2.2998
2.42	-5.0244
2.44	4.436
2.46	-1.3623
2.48	3.2153
2.5	4.436
2.52	-1.6675
2.54	5.6567
2.56	-2.2778
2.58	2.9102
2.6	0.77393
2.62	0.16357
2.64	5.9619
2.66	-5.0244
2.68	4.7412
2.7	-0.44678
2.72	1.9946
2.74	6.8774
2.76	-2.583
2.78	5.9619
2.8	-0.44678
2.82	2.2998
2.84	5.9619
2.86	0.16357
2.88	6.8774
2.9	-2.583
2.92	2.605
2.94	3.5205
2.96	-0.75195
2.98	5.6567
3	-2.8882
3.02	1.6895
3.04	-0.44678
3.06	-1.3623
3.08	5.6567
3.1	-3.4985
3.12	2.9102
3.14	-0.75195
3.16	-0.75195
3.18	6.2671
3.2	-1.3623
3.22	4.7412
3.24	0.16357
3.26	-0.1416
3.28	5.6567
3.3	-2.2778
3.32	5.6567
3.34	-0.75195
3.36	-0.1416
3.38	5.6567
3.4	-1.6675
3.42	6.2671
3.44	-1.3623
3.46	0.16357
3.48	3.2153
3.5	-3.8037
3.52	4.436
3.54	-2.8882
3.56	-1.0571
3.58	2.9102
3.6	-2.583
3.62	6.5723
3.64	-2.2778
3.66	2.9102
3.68	2.9102
3.7	-2.8882
3.72	6.8774
3.74	-3.4985
3.76	2.605
3.78	4.436
3.8	-2.8882
3.82	6.2671
3.84	-1.3623
3.86	2.9102
3.88	4.1309
3.9	0.16357
3.92	6.8774
3.94	-3.4985
3.96	1.9946
3.98	3.2153
4	-2.583
4.02	5.9619
4.04	-2.8882
4.06	0.46875
4.08	3.8257
4.1	-1.0571
4.12	5.6567
4.14	-2.2778
4.16	-0.75195
4.18	1.9946
4.2	-3.1934
4.22	5.3516
4.24	-3.1934
4.26	1.0791
4.28	4.1309
4.3	-2.8882
4.32	5.0464
4.34	-2.2778
4.36	0.77393
4.38	4.1309
4.4	-3.4985
4.42	4.1309
4.44	-2.8882
4.46	0.46875
4.48	5.9619
4.5	-2.8882
4.52	3.5205
4.54	-1.9727
4.56	-1.6675
4.58	5.6567
4.6	-2.583
4.62	2.9102
4.64	0.16357
4.66	-1.9727
4.68	5.6567
4.7	-1.9727
4.72	3.8257
4.74	1.3843
4.76	-2.8882
4.78	6.5723
4.8	-1.6675
4.82	1.6895
4.84	3.5205
4.86	-2.2778
4.88	6.2671
4.9	-3.1934
4.92	0.16357
4.94	5.6567
4.96	-3.4985
4.98	4.7412
5	0.16357
5.02	-0.75195
5.04	6.2671
5.06	-2.583
5.08	2.9102
5.1	1.9946
5.12	-1.9727
5.14	5.0464
5.16	-2.583
5.18	1.6895
5.2	0.77393
5.22	-3.8037
5.24	4.7412
5.26	-0.75195
5.28	1.9946
5.3	6.2671
5.32	-2.583
5.34	3.8257
5.36	-0.1416
5.38	-1.6675
5.4	8.4033
5.42	-4.1089
5.44	-0.1416
5.46	1.9946
5.48	-2.8882
5.5	6.2671
5.52	-1.6675
5.54	0.16357
5.56	4.1309
5.58	-3.4985
5.6	3.8257
5.62	1.9946
5.64	-0.1416
5.66	5.9619
5.68	-3.4985
5.7	-0.44678
5.72	3.5205
5.74	-3.8037
5.76	3.8257
5.78	-0.44678
5.8	-1.6675
5.82	6.2671
5.84	-3.4985
5.86	3.2153
5.88	3.2153
5.9	-4.1089
5.92	5.3516
5.94	-1.0571
5.96	-0.44678
5.98	5.6567
6	-3.8037
6.02	1.6895
6.04	2.605
6.06	-3.1934
6.08	6.2671
6.1	-1.0571
6.12	-1.3623
6.14	5.0464
6.16	-3.1934
6.18	2.605
6.2	4.1309
6.22	-2.2778
6.24	6.5723
6.26	-2.583
6.28	-0.75195
6.3	5.3516
6.32	-2.8882
6.34	2.605
6.36	1.3843
6.38	-2.583
6.4	5.3516
6.42	-1.3623
6.44	0.16357
6.46	5.6567
6.48	-4.1089
6.5	1.6895
6.52	4.1309
6.54	-2.2778
6.56	6.5723
6.58	-1.0571
6.6	-1.9727
6.62	6.5723
6.64	-2.8882
6.66	1.9946
6.68	4.1309
6.7	-4.4141
6.72	3.5205
6.74	0.16357
6.76	-1.0571
6.78	6.2671
6.8	-1.3623
6.82	-0.44678
6.84	4.7412
6.86	-3.4985
6.88	3.2153
6.9	2.9102
6.92	-2.8882
6.94	5.3516
6.96	-1.3623
6.98	-0.75195
7	6.5723
7.02	-3.8037
7.04	0.77393
7.06	1.3843
7.08	-2.583
7.1	5.9619
7.12	-0.75195
7.14	1.3843
7.16	5.0464
7.18	-3.1934
7.2	3.2153
7.22	-1.0571
7.24	-2.2778
7.26	5.9619
7.28	-3.4985
7.3	2.2998
7.32	0.77393
7.34	-1.0571
7.36	6.2671
7.38	-2.8882
7.4	4.1309
7.42	-1.0571
7.44	-0.1416
7.46	3.5205
7.48	-2.2778
7.5	5.3516
7.52	-2.583
7.54	2.605
7.56	0.46875
7.58	0.16357
7.6	5.6567
7.62	-2.8882
7.64	6.5723
7.66	-1.9727
7.68	3.5205
7.7	-0.1416
7.72	3.2153
7.74	2.2998
7.76	-0.75195
7.78	5.3516
7.8	-2.2778
7.82	5.6567
7.84	-1.6675
7.86	5.0464
7.88	-2.8882
7.9	2.605
7.92	-1.9727
7.94	0.46875
7.96	-0.75195
7.98	-1.3623
8	-0.75195
8.02	-1.6675
8.04	2.605
8.06	-2.583
8.08	4.1309
8.1	-3.4985
8.12	5.9619
8.14	-2.2778
8.16	5.9619
8.18	-0.44678
8.2	3.8257
8.22	0.77393
8.24	2.9102
8.26	1.6895
8.28	1.9946
8.3	3.8257
8.32	-3.1934
8.34	3.5205
8.36	-4.1089
8.38	2.2998
8.4	-4.1089
8.42	3.5205
8.44	-2.8882
8.46	1.6895
8.48	-0.1416
8.5	1.3843
8.52	4.1309
8.54	-0.75195
8.56	5.3516
8.58	-1.9727
8.6	5.0464
8.62	-3.4985
8.64	3.2153
8.66	-1.9727
8.68	1.0791
8.7	0.77393
8.72	-0.44678
8.74	5.3516
8.76	-2.2778
8.78	6.5723
8.8	-1.3623
8.82	3.8257
8.84	-1.0571
8.86	0.46875
8.88	3.2153
8.9	-2.583
8.92	5.6567
8.94	-1.0571
8.96	5.3516
8.98	-0.75195
9	2.605
9.02	1.0791
9.04	-0.44678
9.06	4.436
9.08	-4.4141
9.1	5.3516
9.12	-2.583
9.14	1.3843
9.16	0.77393
9.18	0.16357
9.2	5.6567
9.22	-1.0571
9.24	6.5723
9.26	-3.1934
9.28	1.3843
9.3	-0.1416
9.32	-0.1416
9.34	6.5723
9.36	-1.9727
9.38	5.3516
9.4	-4.7192
9.42	1.3843
9.44	1.3843
9.46	-1.3623
9.48	5.0464
9.5	-3.1934
9.52	5.0464
9.54	-0.75195
9.56	2.605
9.58	5.3516
9.6	-0.75195
9.62	5.3516
9.64	-3.1934
9.66	1.3843
9.68	-1.0571
9.7	0.16357
9.72	4.7412
9.74	-1.0571
9.76	6.5723
9.78	-2.2778
9.8	2.605
9.82	1.9946
9.84	-2.583
9.86	5.0464
9.88	-3.1934
9.9	4.436
9.92	1.9946
9.94	0.46875
9.96	5.3516
9.98	-1.9727
10	5.3516
10.02	-1.9727
10.04	2.605
10.06	3.2153
10.08	-1.0571
10.1	5.3516
10.12	-2.8882
10.14	3.8257
10.16	0.16357
10.18	-1.3623
10.2	4.1309
10.22	-3.8037
10.24	4.7412
10.26	-1.3623
10.28	1.3843
10.3	2.605
10.32	-3.1934
10.34	7.1826
10.36	-2.8882
10.38	2.9102
10.4	1.9946
10.42	-1.6675
10.44	5.6567
10.46	-1.9727
10.48	4.1309
10.5	-0.1416
10.52	-1.0571
10.54	1.9946
10.56	-4.1089
10.58	5.6567
10.6	-1.6675
10.62	1.9946
10.64	2.9102
10.66	-2.8882
10.68	6.2671
10.7	-2.583
10.72	3.8257
10.74	3.5205
10.76	-0.75195
10.78	5.6567
10.8	-3.8037
10.82	3.2153
10.84	1.6895
10.86	-1.6675
10.88	5.0464
10.9	-4.1089
10.92	2.2998
10.94	-0.75195
10.96	0.46875
10.98	4.7412
11	-2.8882
11.02	4.436
11.04	-2.8882
11.06	0.46875
11.08	4.1309
11.1	-2.8882
11.12	4.436
11.14	-3.1934
11.16	0.46875
11.18	4.1309
11.2	-0.75195
11.22	5.9619
11.24	-3.1934
11.26	2.9102
11.28	2.605
11.3	-0.44678
11.32	8.0981
11.34	-3.1934
11.36	2.2998
11.38	0.77393
11.4	-3.1934
11.42	3.8257
11.44	-4.1089
11.46	1.3843
11.48	-0.75195
11.5	-1.3623
11.52	5.3516
11.54	-3.4985
11.56	2.2998
11.58	-1.6675
11.6	-2.2778
11.62	3.2153
11.64	-4.7192
11.66	2.2998
11.68	-3.4985
11.7	-2.8882
11.72	4.1309
11.74	-3.4985
11.76	5.0464
11.78	-1.0571
11.8	-1.3623
11.82	4.436
11.84	-3.4985
11.86	3.5205
11.88	-2.583
11.9	-1.0571
11.92	3.8257
11.94	-5.3296
11.96	3.5205
11.98	-0.44678
12	-0.75195
12.02	4.1309
12.04	-3.8037
12.06	2.9102
12.08	-1.3623
12.1	-0.75195
12.12	6.2671
12.14	-2.8882
12.16	4.1309
12.18	-1.6675
12.2	-2.2778
12.22	4.7412
12.24	-3.1934
12.26	1.9946
12.28	-1.9727
12.3	-1.3623
12.32	3.8257
12.34	-3.4985
12.36	3.8257
12.38	-1.3623
12.4	-2.2778
12.42	4.1309
12.44	-4.1089
12.46	3.2153
12.48	1.0791
12.5	-1.6675
12.52	5.6567
12.54	-2.583
12.56	2.2998
12.58	1.9946
12.6	-2.8882
12.62	4.7412
12.64	-4.1089
12.66	2.9102
12.68	3.2153
12.7	-3.4985
12.72	5.9619
12.74	-3.8037
12.76	-0.1416
12.78	4.1309
12.8	-2.8882
12.82	6.2671
12.84	-2.583
12.86	-0.75195
12.88	4.7412
12.9	-3.1934
12.92	3.8257
12.94	-0.75195
12.96	-2.2778
12.98	4.7412
13	-2.8882
13.02	2.9102
13.04	1.9946
13.06	-0.75195
13.08	5.3516
13.1	-2.2778
13.12	2.9102
13.14	4.1309
13.16	-1.9727
13.18	5.3516
13.2	-2.583
13.22	-0.75195
13.24	5.0464
13.26	-1.9727
13.28	5.0464
13.3	-0.44678
13.32	-1.6675
13.34	5.0464
13.36	-2.583
13.38	4.7412
13.4	1.6895
13.42	-1.6675
13.44	5.0464
13.46	-2.583
13.48	1.0791
13.5	5.6567
13.52	-4.1089
13.54	3.8257
13.56	-0.75195
13.58	0.16357
13.6	6.5723
13.62	-1.6675
13.64	3.5205
13.66	0.46875
13.68	-2.583
13.7	7.1826
13.72	-2.583
13.74	2.2998
13.76	5.0464
13.78	-4.1089
13.8	4.436
13.82	-1.6675
13.84	-1.9727
13.86	6.2671
13.88	-3.4985
13.9	1.9946
13.92	3.5205
13.94	-1.6675
13.96	7.1826
13.98	-0.75195
14	-0.1416
14.02	5.6567
14.04	-2.2778
14.06	3.5205
14.08	1.0791
14.1	-2.583
14.12	5.0464
14.14	-4.1089
14.16	1.0791
14.18	3.8257
14.2	-3.1934
14.22	4.7412
14.24	0.46875
14.26	-0.44678
14.28	7.4878
14.3	-1.9727
14.32	0.77393
14.34	3.5205
14.36	-4.7192
14.38	3.5205
14.4	0.16357
14.42	-1.3623
14.44	5.9619
14.46	-2.8882
14.48	0.16357
14.5	4.436
14.52	-3.1934
14.54	4.1309
14.56	-0.44678
14.58	-2.8882
14.6	5.6567
14.62	-1.3623
14.64	1.0791
14.66	4.436
14.68	-2.8882
14.7	3.2153
14.72	0.46875
14.74	-1.9727
14.76	7.793
14.78	-1.0571
14.8	-0.44678
14.82	5.9619
14.84	-3.1934
14.86	3.2153
14.88	2.2998
14.9	-3.1934
14.92	5.3516
14.94	-2.8882
14.96	-0.44678
14.98	6.5723
15	-1.9727
15.02	2.605
15.04	3.5205
15.06	-3.4985
15.08	5.3516
15.1	-1.6675
15.12	-2.583
15.14	6.2671
15.16	-2.583
15.18	0.16357
15.2	6.2671
15.22	-2.2778
15.24	4.436
15.26	3.2153
15.28	-3.4985
15.3	6.2671
15.32	-0.75195
15.34	-1.3623
15.36	6.2671
15.38	-2.583
15.4	1.6895
15.42	4.7412
15.44	-2.8882
15.46	5.0464
15.48	-1.6675
15.5	-1.6675
15.52	4.436
15.54	-3.4985
15.56	2.2998
15.58	0.46875
15.6	-1.3623
15.62	5.3516
15.64	-2.8882
15.66	3.2153
15.68	0.77393
15.7	-0.44678
15.72	5.3516
15.74	-4.1089
15.76	5.3516
15.78	-2.8882
15.8	1.3843
15.82	2.2998
15.84	-1.0571
15.86	6.2671
15.88	-3.1934
15.9	5.9619
15.92	0.16357
15.94	2.2998
15.96	1.0791
15.98	-0.1416
16	2.9102
16.02	-1.9727
16.04	6.2671
16.06	-3.1934
16.08	5.0464
16.1	-1.9727
16.12	1.6895
16.14	-0.75195
16.16	0.46875
16.18	1.0791
16.2	-1.9727
16.22	3.2153
16.24	-3.4985
16.26	3.8257
16.28	-2.583
16.3	5.9619
16.32	-1.9727
16.34	5.3516
16.36	-1.9727
16.38	3.8257
16.4	-1.3623
16.42	2.605
16.44	-0.75195
16.46	1.0791
16.48	2.2998
16.5	0.46875
16.52	3.5205
16.54	-0.75195
16.56	4.7412
16.58	-4.4141
16.6	5.6567
16.62	-3.1934
16.64	4.7412
16.66	-2.583
16.68	4.1309
16.7	-1.9727
16.72	2.605
16.74	-0.1416
16.76	-1.0571
16.78	2.605
16.8	-1.3623
16.82	4.436
16.84	-1.6675
16.86	6.8774
16.88	-0.75195
16.9	4.7412
16.92	-0.75195
16.94	2.2998
16.96	-1.3623
16.98	-0.1416
17	3.5205
17.02	-1.3623
17.04	5.9619
17.06	-1.9727
17.08	6.2671
17.1	-1.3623
17.12	1.6895
17.14	-1.3623
17.16	-0.75195
17.18	3.5205
17.2	-0.44678
17.22	7.4878
17.24	-1.3623
17.26	5.9619
17.28	-2.2778
17.3	1.6895
17.32	1.9946
17.34	-3.1934
17.36	5.0464
17.38	-3.8037
17.4	5.0464
17.42	-1.6675
17.44	3.8257
17.46	0.77393
17.48	-0.44678
17.5	4.436
17.52	-3.4985
17.54	5.9619
17.56	-0.75195
17.58	2.2998
17.6	-0.44678
17.62	-0.44678
17.64	5.0464
17.66	-3.8037
17.68	5.3516
17.7	-2.8882
17.72	-0.44678
17.74	-0.1416
17.76	-1.0571
17.78	5.6567
17.8	-1.3623
17.82	7.4878
17.84	-2.2778
17.86	1.3843
17.88	1.6895
17.9	-0.75195
17.92	6.5723
17.94	-1.9727
17.96	3.8257
17.98	-3.8037
18	1.3843
18.02	3.8257
18.04	-3.4985
18.06	5.6567
18.08	-4.7192
18.1	0.77393
18.12	-0.75195
18.14	-0.44678
18.16	3.5205
18.18	-3.4985
18.2	4.436
18.22	-1.9727
18.24	1.9946
18.26	2.9102
18.28	-2.583
18.3	4.1309
18.32	-3.8037
18.34	3.8257
18.36	-0.44678
18.38	0.46875
18.4	4.1309
18.42	-3.1934
18.44	4.7412
18.46	-2.2778
18.48	2.9102
18.5	2.2998
18.52	-3.4985
18.54	3.8257
18.56	-4.7192
18.58	2.2998
18.6	-0.1416
18.62	-1.6675
18.64	3.8257
18.66	-3.8037
18.68	4.1309
18.7	-1.0571
18.72	2.605
18.74	2.605
18.76	-3.4985
18.78	5.3516
18.8	-3.8037
18.82	4.1309
18.84	1.9946
18.86	-0.44678
18.88	6.2671
18.9	-2.583
18.92	4.7412
18.94	-0.44678
18.96	-0.1416
18.98	4.436
19	-3.4985
19.02	6.8774
19.04	0.46875
19.06	2.605
19.08	4.1309
19.1	-1.3623
19.12	5.0464
19.14	-2.583
19.16	2.9102
19.18	0.46875
19.2	-1.0571
19.22	5.6567
19.24	-3.1934
19.26	4.436
19.28	0.77393
19.3	1.3843
19.32	5.3516
19.34	-2.8882
19.36	5.3516
19.38	-1.6675
19.4	1.6895
19.42	4.1309
19.44	-3.1934
19.46	7.4878
19.48	-0.75195
19.5	1.6895
19.52	3.8257
19.54	-3.1934
19.56	5.3516
19.58	-3.8037
19.6	1.9946
19.62	1.6895
19.64	-0.44678
19.66	6.2671
19.68	-2.583
19.7	4.1309
19.72	0.46875
19.74	-0.44678
19.76	5.6567
19.78	-3.1934
19.8	4.1309
19.82	-0.75195
19.84	-0.1416
19.86	6.2671
19.88	-1.6675
19.9	4.436
19.92	-1.9727
19.94	0.16357
19.96	4.436
19.98	-3.4985
20	6.2671
20.02	-1.6675
20.04	0.16357
20.06	3.8257
20.08	-2.8882
20.1	6.2671
20.12	-2.8882
20.14	-0.44678
20.16	2.9102
20.18	-1.9727
20.2	5.9619
20.22	-1.0571
20.24	3.2153
20.26	3.5205
20.28	-2.8882
20.3	5.6567
20.32	-1.3623
20.34	2.9102
20.36	3.2153
20.38	-0.1416
20.4	6.2671
20.42	-2.8882
20.44	3.2153
20.46	2.2998
20.48	-2.2778
20.5	5.6567
20.52	-3.8037
20.54	2.605
20.56	4.1309
20.58	-1.9727
20.6	5.9619
20.62	-2.8882
20.64	0.16357
20.66	1.3843
20.68	-2.583
20.7	4.7412
20.72	-2.8882
20.74	2.605
20.76	4.436
20.78	-1.0571
20.8	7.4878
20.82	-3.1934
20.84	1.0791
20.86	3.2153
20.88	-1.9727
20.9	6.2671
20.92	-1.3623
20.94	1.0791
20.96	3.8257
20.98	-1.6675
21	5.6567
21.02	-0.75195
21.04	0.77393
21.06	2.9102
21.08	-3.1934
21.1	5.6567
21.12	-0.75195
21.14	1.3843
21.16	4.7412
21.18	-4.4141
21.2	3.2153
21.22	-2.583
21.24	-1.6675
21.26	6.2671
21.28	-3.8037
21.3	1.9946
21.32	-0.75195
21.34	-1.3623
21.36	7.1826
21.38	-1.9727
21.4	2.2998
21.42	1.0791
21.44	-2.583
21.46	6.2671
21.48	-1.3623
21.5	3.2153
21.52	4.436
21.54	-3.1934
21.56	5.0464
21.58	-2.2778
21.6	-0.44678
21.62	4.1309
21.64	-2.583
21.66	3.8257
21.68	-1.0571
21.7	-0.44678
21.72	7.1826
21.74	-2.2778
21.76	2.9102
21.78	1.6895
21.8	-1.3623
21.82	7.4878
21.84	-1.0571
21.86	2.605
21.88	4.7412
21.9	-2.8882
21.92	3.8257
21.94	-2.2778
21.96	-0.1416
21.98	3.2153
22	-2.2778
22.02	5.0464
22.04	1.0791
22.06	-0.1416
22.08	6.5723
22.1	-4.1089
22.12	1.9946
22.14	3.5205
22.16	-4.1089
22.18	5.6567
22.2	-1.9727
22.22	-2.2778
22.24	5.3516
22.26	-2.2778
22.28	3.5205
22.3	1.3843
22.32	-2.2778
22.34	5.6567
22.36	-4.1089
22.38	0.46875
22.4	4.7412
22.42	-1.6675
22.44	5.0464
22.46	-1.9727
22.48	-1.0571
22.5	5.9619
22.52	-4.1089
22.54	1.6895
22.56	2.2998
22.58	-3.4985
22.6	6.5723
22.62	0.16357
22.64	1.3843
22.66	7.793
22.68	-4.4141
22.7	1.3843
22.72	0.77393
22.74	-5.3296
22.76	5.0464
22.78	-2.8882
22.8	0.16357
22.82	6.8774
22.84	-1.9727
22.86	5.6567
22.88	4.7412
22.9	-2.583
22.92	4.436
22.94	-2.583
22.96	-1.6675
22.98	3.5205
23	-4.1089
23.02	2.9102
23.04	2.2998
23.06	-2.8882
23.08	6.5723
23.1	-1.3623
23.12	0.77393
23.14	5.3516
23.16	-2.8882
23.18	2.605
23.2	2.605
23.22	-2.583
23.24	5.6567
23.26	-1.6675
23.28	-0.1416
23.3	5.9619
23.32	-3.8037
23.34	2.9102
23.36	3.8257
23.38	-3.8037
23.4	6.2671
23.42	0.77393
23.44	-1.9727
23.46	7.793
23.48	-3.8037
23.5	0.46875
23.52	5.9619
23.54	-4.4141
23.56	2.9102
23.58	1.9946
23.6	-2.8882
23.62	5.6567
23.64	-1.6675
23.66	-0.44678
23.68	4.7412
23.7	-3.8037
23.72	2.2998
23.74	0.77393
23.76	-3.4985
23.78	6.5723
23.8	-1.9727
23.82	0.77393
23.84	4.436
23.86	-3.4985
23.88	4.7412
23.9	-0.75195
23.92	0.46875
23.94	6.5723
23.96	-3.1934
23.98	3.8257
24	-0.44678
24.02	-1.0571
24.04	5.9619
24.06	-2.2778
24.08	2.9102
24.1	-2.583
24.12	-0.44678
24.14	2.605
24.16	-0.44678
24.18	6.8774
24.2	-1.9727
24.22	3.8257
24.24	0.46875
24.26	-0.1416
24.28	4.7412
24.3	-2.583
24.32	4.1309
24.34	-3.1934
24.36	2.9102
24.38	-1.6675
24.4	1.6895
24.42	0.77393
24.44	-0.1416
24.46	1.6895
24.48	-3.4985
24.5	4.436
24.52	-3.8037
24.54	4.7412
24.56	-1.9727
24.58	3.8257
24.6	-1.6675
24.62	2.605
24.64	-0.44678
24.66	-0.44678
24.68	1.6895
24.7	-1.6675
24.72	3.8257
24.74	-0.44678
24.76	5.9619
24.78	-2.583
24.8	6.8774
24.82	-0.75195
24.84	4.436
24.86	-1.6675
24.88	3.5205
24.9	-2.2778
24.92	1.9946
24.94	0.16357
24.96	1.0791
24.98	1.6895
25	-2.2778
25.02	1.6895
25.04	-4.1089
25.06	3.8257
25.08	-2.583
25.1	5.0464
25.12	-2.2778
25.14	5.0464
25.16	-1.6675
25.18	2.9102
25.2	3.8257
25.22	-1.0571
25.24	2.9102
25.26	-2.8882
25.28	4.1309
25.3	-2.8882
25.32	5.9619
25.34	-1.6675
25.36	3.8257
25.38	0.77393
25.4	0.16357
25.42	4.436
25.44	-1.3623
25.46	5.0464
25.48	-5.3296
25.5	3.8257
25.52	-2.8882
25.54	1.3843
25.56	1.9946
25.58	0.46875
25.6	4.7412
25.62	-2.583
25.64	4.7412
25.66	-2.8882
25.68	1.9946
25.7	-1.9727
25.72	-0.75195
25.74	4.7412
25.76	-1.6675
25.78	7.1826
25.8	-2.583
25.82	3.5205
25.84	-1.0571
25.86	-0.1416
25.88	4.436
25.9	0.46875
25.92	5.0464
25.94	-2.8882
25.96	3.2153
25.98	-2.2778
26	0.77393
26.02	3.8257
26.04	-3.1934
26.06	4.436
26.08	-3.4985
26.1	2.605
26.12	0.46875
26.14	1.3843
26.16	5.6567
26.18	-1.3623
26.2	6.8774
26.22	-1.3623
26.24	2.9102
26.26	1.0791
26.28	-1.3623
26.3	3.8257
26.32	-3.4985
26.34	5.0464
26.36	-0.44678
26.38	0.16357
26.4	1.6895
26.42	-2.2778
26.44	5.6567
26.46	-1.3623
26.48	5.3516
26.5	-0.75195
26.52	0.16357
26.54	5.3516
26.56	-2.8882
26.58	5.9619
26.6	-2.2778
26.62	-0.1416
26.64	-0.1416
26.66	-2.583
26.68	5.6567
26.7	-2.583
26.72	5.6567
26.74	-0.75195
26.76	-0.44678
26.78	4.1309
26.8	-2.8882
26.82	6.2671
26.84	-2.583
26.86	1.3843
26.88	1.0791
26.9	-3.1934
26.92	5.3516
26.94	-3.1934
26.96	2.9102
26.98	-0.44678
27	-1.6675
27.02	5.0464
27.04	-1.9727
27.06	6.5723
27.08	-1.3623
27.1	0.46875
27.12	3.8257
27.14	-1.9727
27.16	5.9619
27.18	-1.6675
27.2	0.16357
27.22	0.46875
27.24	-2.8882
27.26	4.1309
27.28	-2.583
27.3	2.9102
27.32	-1.0571
27.34	-0.75195
27.36	6.2671
27.38	-2.8882
27.4	5.0464
27.42	-1.6675
27.44	-1.9727
27.46	3.2153
27.48	-1.9727
27.5	5.9619
27.52	-1.6675
27.54	1.9946
27.56	3.2153
27.58	-3.1934
27.6	6.2671
27.62	-2.583
27.64	1.3843
27.66	1.6895
27.68	-2.583
27.7	5.0464
27.72	-2.2778
27.74	3.8257
27.76	0.46875
27.78	-1.9727
27.8	4.436
27.82	-3.4985
27.84	4.1309
27.86	-0.44678
27.88	-0.44678
27.9	4.7412
27.92	-3.4985
27.94	5.6567
27.96	-1.6675
27.98	2.2998
28	5.0464
28.02	-3.4985
28.04	4.436
28.06	-3.1934
28.08	-0.44678
28.1	3.8257
28.12	-2.8882
28.14	5.0464
28.16	-2.583
28.18	1.9946
28.2	2.9102
28.22	-3.1934
28.24	4.436
28.26	-4.1089
28.28	0.16357
28.3	0.77393
28.32	-3.1934
28.34	3.5205
28.36	-5.0244
28.38	0.46875
28.4	-1.3623
28.42	-4.1089
28.44	5.6567
28.46	-3.1934
28.48	1.3843
28.5	0.77393
28.52	-1.3623
28.54	5.3516
28.56	-2.583
28.58	2.605
28.6	0.16357
28.62	-2.2778
28.64	5.6567
28.66	-3.4985
28.68	2.9102
28.7	1.3843
28.72	-2.2778
28.74	5.3516
28.76	-3.4985
28.78	2.9102
28.8	0.77393
28.82	-3.1934
28.84	4.1309
28.86	-4.1089
28.88	2.9102
28.9	1.0791
28.92	-1.6675
28.94	4.7412
28.96	-4.1089
28.98	2.605
29	1.6895
29.02	-1.6675
29.04	4.436
29.06	-4.7192
29.08	1.0791
29.1	1.3843
29.12	-1.6675
29.14	6.8774
29.16	-2.8882
29.18	2.2998
29.2	1.9946
29.22	-2.583
29.24	6.5723
29.26	-2.583
29.28	1.3843
29.3	3.8257
29.32	-1.6675
29.34	6.8774
29.36	-0.44678
29.38	2.2998
29.4	3.2153
29.42	-5.0244
29.44	4.7412
29.46	-1.6675
29.48	-0.44678
29.5	3.8257
29.52	-3.1934
29.54	3.8257
29.56	-1.6675
29.58	-0.75195
29.6	6.2671
29.62	-3.8037
29.64	2.2998
29.66	0.16357
29.68	-1.6675
29.7	5.3516
29.72	-1.9727
29.74	2.605
29.76	2.9102
29.78	-1.3623
29.8	6.2671
29.82	-1.9727
29.84	1.6895
29.86	3.2153
29.88	-2.8882
29.9	6.5723
29.92	-1.0571
29.94	0.46875
29.96	4.1309
29.98	-4.1089
30	3.5205
30.02	-0.44678
30.04	-0.1416
30.06	6.8774
30.08	-1.6675
30.1	3.2153
30.12	2.9102
30.14	-1.3623
30.16	6.2671
30.18	-2.8882
30.2	0.46875
30.22	4.1309
30.24	-4.4141
30.26	4.7412
30.28	0.16357
30.3	-1.3623
30.32	4.7412
30.34	-3.8037
30.36	1.9946
30.38	1.6895
30.4	-1.9727
30.42	5.9619
30.44	-2.2778
30.46	1.0791
30.48	3.5205
30.5	-3.1934
30.52	5.6567
30.54	-1.0571
30.56	-1.9727
30.58	5.9619
30.6	-3.4985
30.62	1.6895
30.64	2.9102
30.66	-2.2778
30.68	6.5723
30.7	-0.44678
30.72	1.3843
30.74	7.4878
30.76	-1.6675
30.78	1.9946
30.8	1.0791
30.82	-2.8882
30.84	5.3516
30.86	-1.9727
30.88	-0.1416
30.9	4.1309
30.92	-3.1934
30.94	2.9102
30.96	-0.75195
30.98	-1.3623
31	5.0464
31.02	-3.8037
31.04	0.16357
31.06	3.8257
31.08	-2.2778
31.1	5.3516
31.12	1.3843
31.14	-1.3623
31.16	6.5723
31.18	-2.2778
31.2	0.16357
31.22	4.1309
31.24	-4.1089
31.26	3.2153
31.28	-0.1416
31.3	-2.2778
31.32	5.6567
31.34	-2.2778
31.36	1.9946
31.38	5.3516
31.4	-2.2778
31.42	3.8257
31.44	0.77393
31.46	-2.2778
31.48	5.6567
31.5	-2.2778
31.52	-0.1416
31.54	5.3516
31.56	-1.6675
31.58	2.2998
31.6	1.9946
31.62	-2.8882
31.64	5.0464
31.66	-1.9727
31.68	-0.75195
31.7	5.6567
31.72	-3.1934
31.74	2.605
31.76	3.8257
31.78	-2.583
31.8	5.0464
31.82	-0.75195
31.84	-2.583
31.86	5.3516
31.88	-2.8882
31.9	-0.1416
31.92	5.6567
31.94	-3.8037
31.96	2.2998
31.98	1.6895
32	-3.1934
32.02	6.8774
32.04	-0.44678
32.06	0.46875
32.08	6.5723
32.1	-1.9727
32.12	2.605
32.14	4.7412
32.16	-1.9727
32.18	5.9619
32.2	-1.6675
32.22	0.46875
32.24	4.7412
32.26	-1.0571
32.28	5.3516
32.3	-1.6675
32.32	0.77393
32.34	1.9946
32.36	-3.4985
32.38	7.4878
32.4	-1.9727
32.42	1.3843
32.44	3.2153
32.46	-0.75195
32.48	5.6567
32.5	-3.1934
32.52	3.8257
32.54	-3.1934
32.56	0.46875
32.58	1.0791
32.6	-1.9727
32.62	4.7412
32.64	-2.583
32.66	5.3516
32.68	-1.6675
32.7	3.2153
32.72	0.16357
32.74	1.6895
32.76	1.0791
32.78	-1.3623
32.8	4.7412
32.82	-1.6675
32.84	8.4033
32.86	-1.6675
32.88	6.5723
32.9	-0.44678
32.92	5.3516
32.94	-0.1416
32.96	4.436
32.98	-0.44678
33	-0.1416
33.02	1.9946
33.04	-1.3623
33.06	3.5205
33.08	0.16357
33.1	3.5205
33.12	-3.8037
33.14	4.1309
33.16	-3.8037
33.18	5.0464
33.2	-3.8037
33.22	2.9102
33.24	-2.583
33.26	2.2998
33.28	-1.0571
33.3	2.9102
33.32	2.9102
33.34	0.77393
33.36	3.2153
33.38	-2.583
33.4	4.7412
33.42	-2.2778
33.44	5.3516
33.46	-3.1934
33.48	3.8257
33.5	-1.3623
33.52	1.6895
33.54	2.9102
33.56	-1.3623
33.58	3.2153
33.6	-2.583
33.62	4.436
33.64	-1.6675
33.66	6.8774
33.68	-0.75195
33.7	3.2153
33.72	0.46875
33.74	0.16357
33.76	3.5205
33.78	-2.2778
33.8	3.2153
33.82	-3.8037
33.84	4.436
33.86	-0.75195
33.88	3.2153
33.9	1.6895
33.92	-0.44678
33.94	4.436
33.96	-3.1934
33.98	5.3516
34	-1.0571
34.02	3.2153
34.04	-0.44678
34.06	0.46875
34.08	4.1309
34.1	-2.2778
34.12	5.0464
34.14	-4.4141
34.16	1.9946
34.18	-1.6675
34.2	0.77393
34.22	5.3516
34.24	-0.1416
34.26	6.5723
34.28	-2.8882
34.3	4.436
34.32	-0.75195
34.34	0.77393
34.36	4.1309
34.38	-4.4141
34.4	4.436
34.42	-2.8882
34.44	1.6895
34.46	0.77393
34.48	-0.44678
34.5	2.9102
34.52	-2.583
34.54	5.9619
34.56	-1.0571
34.58	3.5205
34.6	1.3843
34.62	-2.583
34.64	4.7412
34.66	-2.8882
34.68	4.7412
34.7	0.16357
34.72	1.9946
34.74	3.5205
34.76	-2.583
34.78	5.6567
34.8	-2.2778
34.82	2.605
34.84	0.46875
34.86	-0.44678
34.88	5.6567
34.9	-2.2778
34.92	5.9619
34.94	-0.44678
34.96	0.77393
34.98	2.9102
35	-2.2778
35.02	5.3516
35.04	-2.583
35.06	1.3843
35.08	-0.75195
35.1	-1.3623
35.12	5.3516
35.14	-3.1934
35.16	3.8257
35.18	-2.583
35.2	-1.6675
35.22	3.2153
35.24	-3.1934
35.26	5.9619
35.28	-2.2778
35.3	1.3843
35.32	1.9946
35.34	-2.2778
35.36	5.6567
35.38	-3.1934
35.4	2.2998
35.42	-0.75195
35.44	-1.0571
35.46	5.9619
35.48	-2.583
35.5	6.2671
35.52	-1.3623
35.54	0.16357
35.56	4.1309
35.58	-3.4985
35.6	4.436
35.62	-3.1934
35.64	1.3843
35.66	1.6895
35.68	-0.1416
35.7	7.793
35.72	-2.583
35.74	2.9102
35.76	0.16357
35.78	-1.0571
35.8	5.9619
35.82	-3.1934
35.84	3.8257
35.86	0.16357
35.88	-0.1416
35.9	2.605
35.92	-2.8882
35.94	5.0464
35.96	-2.2778
35.98	1.0791
36	4.1309
36.02	-2.583
36.04	6.5723
36.06	-1.0571
36.08	2.605
36.1	3.8257
36.12	-1.9727
36.14	5.6567
36.16	-2.583
36.18	1.0791
36.2	1.0791
36.22	-2.2778
36.24	4.436
36.26	-4.1089
36.28	1.3843
36.3	0.16357
36.32	-0.44678
36.34	6.5723
36.36	-3.1934
36.38	3.5205
36.4	-0.44678
36.42	0.46875
36.44	5.6567
36.46	-2.2778
36.48	5.0464
36.5	-1.0571
36.52	1.0791
36.54	5.6567
36.56	-1.6675
36.58	5.9619
36.6	-1.9727
36.62	0.46875
36.64	4.436
36.66	-3.1934
36.68	4.436
36.7	-1.9727
36.72	0.77393
36.74	3.5205
36.76	-2.2778
36.78	5.6567
36.8	-2.8882
36.82	-0.1416
36.84	3.8257
36.86	-1.9727
36.88	6.5723
36.9	-1.9727
36.92	-0.1416
36.94	2.9102
36.96	-2.2778
36.98	5.9619
37	-0.75195
37.02	2.605
37.04	4.436
37.06	-2.583
37.08	6.5723
37.1	-0.75195
37.12	2.2998
37.14	4.436
37.16	-1.9727
37.18	5.3516
37.2	-2.8882
37.22	1.3843
37.24	4.436
37.26	-1.6675
37.28	6.8774
37.3	-3.8037
37.32	1.6895
37.34	3.8257
37.36	-2.2778
37.38	5.0464
37.4	-2.8882
37.42	0.46875
37.44	3.8257
37.46	-3.1934
37.48	5.0464
37.5	-1.6675
37.52	-0.44678
37.54	2.9102
37.56	-3.8037
37.58	3.8257
37.6	-3.1934
37.62	-1.9727
37.64	2.9102
37.66	-4.4141
37.68	3.5205
37.7	-1.0571
37.72	-0.75195
37.74	4.1309
37.76	-3.8037
37.78	2.9102
37.8	-0.75195
37.82	-0.75195
37.84	6.2671
37.86	-2.583
37.88	2.605
37.9	0.46875
37.92	-1.3623
37.94	6.2671
37.96	-2.8882
37.98	2.9102
38	3.8257
38.02	-1.3623
38.04	5.9619
38.06	-2.8882
38.08	0.46875
38.1	4.436
38.12	-3.1934
38.14	4.436
38.16	-1.3623
38.18	-2.2778
38.2	4.436
38.22	-3.8037
38.24	2.2998
38.26	0.46875
38.28	-0.75195
38.3	6.5723
38.32	-4.7192
38.34	1.9946
38.36	1.9946
38.38	-5.0244
38.4	5.3516
38.42	-3.1934
38.44	-0.75195
38.46	4.436
38.48	-2.583
38.5	5.3516
38.52	0.16357
38.54	-0.75195
38.56	5.0464
38.58	-3.8037
38.6	2.2998
38.62	3.2153
38.64	-1.9727
38.66	6.5723
38.68	-1.0571
38.7	0.46875
38.72	5.0464
38.74	-1.0571
38.76	5.6567
38.78	0.77393
38.8	-1.0571
38.82	5.3516
38.84	-3.4985
38.86	2.605
38.88	4.1309
38.9	-1.0571
38.92	5.9619
38.94	-2.583
38.96	-1.6675
38.98	4.7412
39	-4.1089
39.02	2.605
39.04	1.3843
39.06	-2.583
39.08	5.3516
39.1	-1.9727
39.12	1.0791
39.14	4.7412
39.16	-4.4141
39.18	2.2998
39.2	-1.9727
39.22	-2.8882
39.24	5.0464
39.26	-1.9727
39.28	3.5205
39.3	4.436
39.32	-0.44678
39.34	6.5723
39.36	0.77393
39.38	-0.1416
39.4	4.1309
39.42	-5.3296
39.44	1.6895
39.46	1.6895
39.48	-3.4985
39.5	4.7412
39.52	-1.0571
39.54	-1.0571
39.56	7.4878
39.58	-2.2778
39.6	1.3843
39.62	3.2153
39.64	-4.1089
39.66	3.8257
39.68	-1.3623
39.7	-1.3623
39.72	7.1826
39.74	-2.2778
39.76	1.6895
39.78	5.3516
39.8	-1.6675
39.82	3.5205
39.84	-0.1416
39.86	-2.583
39.88	5.0464
39.9	-2.2778
39.92	-0.44678
39.94	4.436
39.96	-4.1089
39.98	1.3843
40	1.3843
40.02	-1.3623
40.04	6.8774
40.06	-1.3623
40.08	-0.44678
40.1	5.9619
40.12	-1.9727
40.14	1.3843
40.16	4.436
40.18	-3.1934
40.2	3.8257
40.22	-0.44678
40.24	-2.2778
40.26	6.8774
40.28	-2.8882
40.3	-1.0571
40.32	4.436
40.34	-4.1089
40.36	3.2153
40.38	1.6895
40.4	-2.8882
40.42	5.6567
40.44	-2.583
40.46	-0.1416
40.48	6.2671
40.5	-2.8882
40.52	2.2998
40.54	-1.9727
40.56	-3.1934
40.58	5.0464
40.6	-2.2778
40.62	2.605
40.64	2.605
40.66	-1.6675
40.68	5.3516
40.7	-2.8882
40.72	3.8257
40.74	-1.3623
40.76	-1.6675
40.78	4.436
40.8	-3.1934
40.82	6.8774
40.84	-0.75195
40.86	0.77393
40.88	2.9102
40.9	-1.6675
40.92	3.5205
40.94	-2.583
40.96	4.7412
40.98	-3.1934
41	1.6895
41.02	0.77393
41.04	-0.1416
41.06	5.6567
41.08	-2.2778
41.1	4.436
41.12	-4.7192
41.14	4.7412
41.16	-2.8882
41.18	3.8257
41.2	-1.6675
41.22	0.16357
41.24	-1.9727
41.26	-0.75195
41.28	2.605
41.3	-1.0571
41.32	3.8257
41.34	-2.583
41.36	5.3516
41.38	-1.6675
41.4	6.5723
41.42	-0.75195
41.44	4.436
41.46	-1.6675
41.48	2.605
41.5	-1.3623
41.52	3.2153
41.54	1.3843
41.56	-0.1416
41.58	3.5205
41.6	-1.0571
41.62	3.5205
41.64	-0.75195
41.66	5.3516
41.68	-3.8037
41.7	4.436
41.72	-4.4141
41.74	4.436
41.76	-1.3623
41.78	-0.1416
41.8	-0.75195
41.82	-1.0571
41.84	3.5205
41.86	-1.0571
41.88	7.1826
41.9	-1.6675
41.92	5.3516
41.94	-2.8882
41.96	2.2998
41.98	-0.1416
42	-0.75195
42.02	1.9946
42.04	-1.0571
42.06	5.0464
42.08	-2.2778
42.1	5.6567
42.12	-4.4141
42.14	1.0791
42.16	-1.9727
42.18	0.46875
42.2	3.5205
42.22	0.46875
42.24	7.1826
42.26	-2.2778
42.28	5.6567
42.3	-1.6675
42.32	-0.44678
42.34	-0.1416
42.36	-3.8037
42.38	1.6895
42.4	-3.8037
42.42	6.2671
42.44	-0.75195
42.46	3.2153
42.48	-0.1416
42.5	-0.44678
42.52	3.8257
42.54	-1.3623
42.56	6.5723
42.58	-0.75195
42.6	3.5205
42.62	-0.1416
42.64	-1.6675
42.66	4.1309
42.68	-3.1934
42.7	2.9102
42.72	-2.8882
42.74	1.3843
42.76	-0.44678
42.78	-0.75195
42.8	7.4878
42.82	-0.75195
42.84	6.8774
42.86	0.16357
42.88	2.2998
42.9	3.5205
42.92	-0.1416
42.94	5.0464
42.96	-3.4985
42.98	3.5205
43	-1.3623
43.02	-0.44678
43.04	5.0464
43.06	-2.2778
43.08	4.7412
43.1	-2.583
43.12	1.9946
43.14	1.6895
43.16	0.16357
43.18	5.3516
43.2	-1.9727
43.22	5.6567
43.24	-1.0571
43.26	1.0791
43.28	3.5205
43.3	-3.4985
43.32	5.3516
43.34	-2.8882
43.36	2.2998
43.38	2.605
43.4	-1.3623
43.42	5.9619
43.44	-1.3623
43.46	4.7412
43.48	-0.75195
43.5	1.3843
43.52	2.9102
43.54	-3.4985
43.56	5.3516
43.58	-2.583
43.6	2.605
43.62	3.5205
43.64	-1.0571
43.66	7.1826
43.68	-1.6675
43.7	4.7412
43.72	0.77393
43.74	0.46875
43.76	5.3516
43.78	-3.1934
43.8	4.7412
43.82	-1.3623
43.84	1.6895
43.86	3.8257
43.88	-2.8882
43.9	5.3516
43.92	-3.8037
43.94	0.46875
43.96	0.46875
43.98	-2.8882
44	4.7412
44.02	-4.1089
44.04	3.8257
44.06	-0.1416
44.08	0.16357
44.1	2.9102
44.12	-3.8037
44.14	4.436
44.16	-2.8882
44.18	0.46875
44.2	4.7412
44.22	-2.583
44.24	5.6567
44.26	-1.9727
44.28	0.77393
44.3	3.2153
44.32	-1.9727
44.34	4.7412
44.36	-2.2778
44.38	1.9946
44.4	1.0791
44.42	-1.6675
44.44	5.9619
44.46	-3.1934
44.48	1.9946
44.5	-0.1416
44.52	-1.6675
44.54	5.6567
44.56	-3.1934
44.58	2.605
44.6	-0.1416
44.62	-1.6675
44.64	3.5205
44.66	-2.583
44.68	3.5205
44.7	-1.9727
44.72	-1.0571
44.74	3.8257
44.76	-3.4985
44.78	6.2671
44.8	-2.8882
44.82	0.77393
44.84	3.8257
44.86	-3.8037
44.88	5.9619
44.9	-1.9727
44.92	-0.44678
44.94	2.605
44.96	-3.4985
44.98	5.9619
45	-2.2778
45.02	0.46875
45.04	1.3843
45.06	-3.4985
45.08	4.1309
45.1	-4.7192
45.12	0.16357
45.14	0.77393
45.16	-3.1934
45.18	5.0464
45.2	-2.8882
45.22	3.2153
45.24	2.605
45.26	-1.6675
45.28	5.9619
45.3	-3.1934
45.32	0.77393
45.34	2.605
45.36	-2.2778
45.38	5.0464
45.4	-2.8882
45.42	1.3843
45.44	2.605
45.46	-0.44678
45.48	6.2671
45.5	-4.4141
45.52	2.605
45.54	1.9946
45.56	-3.4985
45.58	6.8774
45.6	-3.1934
45.62	1.0791
45.64	1.9946
45.66	-3.8037
45.68	5.3516
45.7	-2.2778
45.72	1.0791
45.74	3.8257
45.76	-1.3623
45.78	5.3516
45.8	-3.1934
45.82	1.3843
45.84	2.605
45.86	-2.583
45.88	5.0464
45.9	-2.2778
45.92	1.6895
45.94	4.7412
45.96	-2.583
45.98	6.2671
46	-1.3623
46.02	-0.1416
46.04	5.0464
46.06	-3.1934
46.08	4.436
46.1	-1.0571
46.12	-0.44678
46.14	5.3516
46.16	-1.9727
46.18	4.436
46.2	-1.6675
46.22	-1.9727
46.24	3.2153
46.26	-5.3296
46.28	3.2153
46.3	-0.1416
46.32	-1.9727
46.34	5.3516
46.36	-3.4985
46.38	2.2998
46.4	3.2153
46.42	-2.8882
46.44	5.9619
46.46	-2.8882
46.48	0.46875
46.5	3.5205
46.52	-3.1934
46.54	5.9619
46.56	-0.44678
46.58	-0.1416
46.6	5.6567
46.62	-0.44678
46.64	4.1309
46.66	-1.3623
46.68	-0.1416
46.7	4.436
46.72	-4.7192
46.74	5.0464
46.76	1.6895
46.78	-1.0571
46.8	6.2671
46.82	-3.8037
46.84	1.3843
46.86	2.9102
46.88	-3.1934
46.9	4.1309
46.92	-2.2778
46.94	1.0791
46.96	4.1309
46.98	-1.9727
47	4.1309
47.02	-2.8882
47.04	-2.2778
47.06	4.1309
47.08	-4.1089
47.1	2.9102
47.12	1.3843
47.14	-1.6675
47.16	7.1826
47.18	-1.9727
47.2	3.5205
47.22	6.2671
47.24	-3.1934
47.26	5.3516
47.28	-1.9727
47.3	-1.6675
47.32	6.2671
47.34	-4.4141
47.36	2.2998
47.38	2.2998
47.4	-3.1934
47.42	4.1309
47.44	-0.75195
47.46	0.77393
47.48	4.1309
47.5	-4.7192
47.52	2.605
47.54	0.77393
47.56	-1.3623
47.58	7.1826
47.6	-1.6675
47.62	1.6895
47.64	4.1309
47.66	-2.2778
47.68	5.9619
47.7	-1.9727
47.72	-1.9727
47.74	5.6567
47.76	-1.9727
47.78	3.8257
47.8	3.8257
47.82	-2.2778
47.84	5.3516
47.86	-1.6675
47.88	-0.75195
47.9	7.1826
47.92	-2.583
47.94	1.6895
47.96	3.5205
47.98	-3.8037
48	5.3516
48.02	-0.75195
48.04	-3.1934
48.06	4.7412
48.08	-4.7192
48.1	1.0791
48.12	4.1309
48.14	-1.6675
48.16	6.2671
48.18	-1.0571
48.2	-0.44678
48.22	5.9619
48.24	-1.0571
48.26	2.9102
48.28	4.1309
48.3	-2.583
48.32	5.0464
48.34	-0.44678
48.36	-1.9727
48.38	5.6567
48.4	-3.4985
48.42	0.16357
48.44	3.8257
48.46	-3.8037
48.48	4.7412
48.5	1.3843
48.52	-1.9727
48.54	6.8774
48.56	-2.2778
48.58	0.46875
48.6	6.5723
48.62	-4.7192
48.64	1.6895
48.66	3.5205
48.68	-3.1934
48.7	6.5723
48.72	0.46875
48.74	-1.6675
48.76	5.0464
48.78	-3.4985
48.8	2.605
48.82	2.605
48.84	-1.9727
48.86	5.0464
48.88	-1.9727
48.9	1.0791
48.92	4.1309
48.94	-2.2778
48.96	5.3516
48.98	-3.4985
49	-0.44678
49.02	3.5205
49.04	-1.6675
49.06	7.1826
49.08	-2.8882
49.1	2.2998
49.12	0.16357
49.14	-1.0571
49.16	5.3516
49.18	-2.2778
49.2	4.7412
49.22	-2.8882
49.24	1.6895
49.26	0.46875
49.28	0.77393
49.3	4.7412
49.32	-2.2778
49.34	5.0464
49.36	-3.4985
49.38	5.3516
49.4	0.16357
49.42	3.5205
49.44	-0.75195
49.46	1.0791
49.48	2.9102
49.5	-1.6675
49.52	4.7412
49.54	-2.2778
49.56	4.7412
49.58	-1.6675
49.6	5.0464
49.62	-1.6675
49.64	4.436
49.66	-2.8882
49.68	1.9946
49.7	-1.3623
49.72	-0.75195
49.74	1.3843
49.76	-0.1416
49.78	2.2998
49.8	-2.2778
49.82	4.436
49.84	-1.0571
49.86	5.6567
49.88	-2.2778
49.9	5.3516
49.92	-0.75195
49.94	3.8257
49.96	-1.3623
49.98	4.1309
50	-1.3623
50.02	-0.1416
50.04	1.0791
50.06	-1.3623
50.08	4.7412
50.1	-1.3623
50.12	4.1309
50.14	-4.4141
50.16	4.7412
50.18	-2.8882
50.2	2.605
50.22	-0.44678
50.24	0.16357
50.26	0.46875
50.28	-0.44678
50.3	4.1309
50.32	-2.583
50.34	5.6567
50.36	-4.4141
50.38	3.5205
50.4	-1.9727
50.42	1.6895
50.44	2.9102
50.46	-1.6675
50.48	4.436
50.5	-3.1934
50.52	3.8257
50.54	-3.1934
50.56	3.8257
50.58	-1.6675
50.6	0.16357
50.62	3.8257
50.64	-1.0571
50.66	4.7412
50.68	-1.6675
50.7	3.8257
50.72	-1.9727
50.74	1.6895
50.76	0.46875
50.78	-1.0571
50.8	5.9619
50.82	-3.1934
50.84	5.3516
50.86	-1.6675
50.88	2.605
50.9	0.46875
50.92	-0.1416
50.94	4.7412
50.96	-3.4985
50.98	4.7412
51	-3.4985
51.02	1.6895
51.04	1.0791
51.06	-0.1416
51.08	5.6567
51.1	-1.6675
51.12	5.0464
51.14	-1.3623
51.16	1.9946
51.18	3.2153
51.2	0.16357
51.22	5.3516
51.24	-2.8882
51.26	5.3516
51.28	-2.8882
51.3	-0.1416
51.32	3.5205
51.34	-3.4985
51.36	5.0464
51.38	-2.583
51.4	2.605
51.42	0.16357
51.44	0.16357
51.46	4.7412
51.48	-2.2778
51.5	5.9619
51.52	-2.583
51.54	-0.44678
51.56	1.6895
51.58	-1.9727
51.6	5.6567
51.62	-3.4985
51.64	2.9102
51.66	-1.6675
51.68	-1.0571
51.7	3.5205
51.72	-2.583
51.74	4.7412
51.76	-3.1934
51.78	1.6895
51.8	1.0791
51.82	-1.9727
51.84	6.5723
51.86	-4.4141
51.88	1.3843
51.9	-1.3623
51.92	-1.6675
51.94	4.1309
51.96	-1.3623
51.98	6.2671
52	-1.3623
52.02	2.9102
52.04	3.2153
52.06	-1.0571
52.08	7.793
52.1	-1.6675
52.12	2.2998
52.14	0.16357
52.16	-0.44678
52.18	5.6567
52.2	-2.2778
52.22	3.8257
52.24	-2.2778
52.26	-1.3623
52.28	2.9102
52.3	-3.4985
52.32	5.0464
52.34	-2.583
52.36	0.46875
52.38	3.2153
52.4	-1.3623
52.42	6.5723
52.44	-2.2778
52.46	2.9102
52.48	1.9946
52.5	-0.75195
52.52	6.5723
52.54	-1.9727
52.56	3.8257
52.58	0.77393
52.6	-1.3623
52.62	5.3516
52.64	-3.1934
52.66	3.2153
52.68	-1.3623
52.7	-0.44678
52.72	6.5723
52.74	-3.4985
52.76	4.7412
52.78	-0.1416
52.8	-0.75195
52.82	7.1826
52.84	-2.8882
52.86	3.8257
52.88	1.0791
52.9	-0.75195
52.92	4.7412
52.94	-4.1089
52.96	2.2998
52.98	-0.75195
53	-1.3623
53.02	5.3516
53.04	-2.2778
53.06	3.5205
53.08	1.9946
53.1	-0.1416
53.12	7.4878
53.14	-2.583
53.16	1.6895
53.18	2.2998
53.2	-2.2778
53.22	7.4878
53.24	-1.9727
53.26	1.6895
53.28	3.2153
53.3	-3.4985
53.32	5.9619
53.34	-1.0571
53.36	0.46875
53.38	2.9102
53.4	-4.1089
53.42	4.7412
53.44	-3.1934
53.46	0.16357
53.48	4.7412
53.5	-2.583
53.52	4.7412
53.54	0.16357
53.56	0.46875
53.58	8.0981
53.6	-1.0571
53.62	4.1309
53.64	2.2998
53.66	-1.6675
53.68	5.6567
53.7	-4.1089
53.72	1.3843
53.74	2.9102
53.76	-2.583
53.78	6.5723
53.8	-1.6675
53.82	-0.44678
53.84	5.0464
53.86	-3.4985
53.88	4.436
53.9	-1.3623
53.92	0.46875
53.94	5.3516
53.96	-2.8882
53.98	4.1309
54	0.16357
54.02	-1.0571
54.04	6.8774
54.06	-2.8882
54.08	0.77393
54.1	1.3843
54.12	-3.1934
54.14	4.436
54.16	-1.9727
54.18	0.46875
54.2	4.436
54.22	-2.2778
54.24	4.436
54.26	-0.75195
54.28	-0.44678
54.3	5.3516
54.32	-3.8037
54.34	1.9946
54.36	-0.1416
54.38	-1.3623
54.4	6.2671
54.42	-3.1934
54.44	1.6895
54.46	2.2998
54.48	-3.1934
54.5	5.9619
54.52	-2.2778
54.54	-0.75195
54.56	5.0464
54.58	-3.4985
54.6	3.5205
54.62	2.605
54.64	-1.0571
54.66	4.1309
54.68	-4.1089
54.7	0.16357
54.72	2.9102
54.74	-2.8882
54.76	4.7412
54.78	-2.583
54.8	-0.75195
54.82	3.8257
54.84	-4.7192
54.86	3.2153
54.88	-0.44678
54.9	-4.1089
54.92	5.0464
54.94	-2.8882
54.96	1.0791
54.98	5.0464
55	-2.583
55.02	4.436
55.04	-1.6675
55.06	-1.3623
55.08	6.8774
55.1	-2.8882
55.12	2.9102
55.14	3.5205
55.16	-2.2778
55.18	7.4878
55.2	-0.44678
55.22	-0.75195
55.24	5.3516
55.26	-3.4985
55.28	3.2153
55.3	2.605
55.32	-0.44678
55.34	5.6567
55.36	-2.8882
55.38	1.9946
55.4	4.7412
55.42	-2.2778
55.44	4.7412
55.46	-2.2778
55.48	-2.583
55.5	4.7412
55.52	-2.583
55.54	2.9102
55.56	3.5205
55.58	-4.4141
55.6	3.5205
55.62	-2.583
55.64	-1.9727
55.66	6.5723
55.68	-4.1089
55.7	1.0791
55.72	3.5205
55.74	-3.1934
55.76	6.5723
55.78	0.46875
55.8	-0.75195
55.82	5.0464
55.84	-2.2778
55.86	2.605
55.88	4.436
55.9	-1.0571
55.92	4.436
55.94	-2.2778
55.96	-1.9727
55.98	5.3516
56	-4.1089
56.02	1.6895
56.04	2.9102
56.06	-4.4141
56.08	6.5723
56.1	0.16357
56.12	0.46875
56.14	7.1826
56.16	-4.1089
56.18	-0.44678
56.2	3.8257
56.22	-2.583
56.24	3.8257
56.26	0.46875
56.28	-1.6675
56.3	6.2671
56.32	-2.8882
56.34	0.46875
56.36	6.2671
56.38	-4.4141
56.4	2.2998
56.42	1.9946
56.44	-2.2778
56.46	6.8774
56.48	-0.44678
56.5	0.46875
56.52	7.4878
56.54	-1.9727
56.56	2.605
56.58	5.6567
56.6	-3.4985
56.62	1.6895
56.64	-0.44678
56.66	-4.1089
56.68	5.3516
56.7	-2.8882
56.72	-1.6675
56.74	4.436
56.76	-3.8037
56.78	1.9946
56.8	4.436
56.82	-1.0571
56.84	4.436
56.86	-1.0571
56.88	0.16357
56.9	6.2671
56.92	-0.75195
56.94	1.3843
56.96	5.6567
56.98	-3.8037
57	2.605
57.02	2.9102
57.04	-2.583
57.06	5.3516
57.08	-2.583
57.1	-1.3623
57.12	6.8774
57.14	-3.1934
57.16	4.1309
57.18	2.9102
57.2	-1.9727
57.22	5.9619
57.24	-1.9727
57.26	0.16357
57.28	5.3516
57.3	-3.8037
57.32	3.2153
57.34	-1.0571
57.36	-0.44678
57.38	3.8257
57.4	-2.2778
57.42	5.0464
57.44	-1.9727
57.46	1.6895
57.48	3.2153
57.5	-1.9727
57.52	5.6567
57.54	-2.2778
57.56	3.8257
57.58	0.77393
57.6	0.16357
57.62	5.3516
57.64	-1.6675
57.66	6.2671
57.68	-2.2778
57.7	5.3516
57.72	-1.0571
57.74	5.0464
57.76	0.77393
57.78	0.16357
57.8	4.436
57.82	-1.6675
57.84	5.3516
57.86	-2.583
57.88	4.436
57.9	-1.9727
57.92	3.8257
57.94	-1.0571
57.96	2.2998
57.98	0.16357
58	-0.75195
58.02	1.0791
58.04	-1.6675
58.06	2.9102
58.08	-3.8037
58.1	4.436
58.12	-3.1934
58.14	4.7412
58.16	-1.9727
58.18	4.1309
58.2	-0.44678
58.22	1.9946
58.24	-0.44678
58.26	0.77393
58.28	2.605
58.3	-0.1416
58.32	5.3516
58.34	-2.8882
58.36	4.436
58.38	-2.8882
58.4	3.5205
58.42	-1.9727
58.44	2.9102
58.46	-1.9727
58.48	1.6895
58.5	4.1309
58.52	-1.3623
58.54	6.2671
58.56	-1.3623
58.58	5.9619
58.6	-1.9727
58.62	3.8257
58.64	-2.2778
58.66	-0.1416
58.68	0.46875
58.7	-2.2778
58.72	3.8257
58.74	-3.1934
58.76	5.6567
58.78	-2.2778
58.8	4.1309
58.82	0.46875
58.84	-0.44678
58.86	3.5205
58.88	-2.8882
58.9	5.6567
58.92	-2.583
58.94	3.5205
58.96	-0.75195
58.98	0.46875
59	3.2153
59.02	-1.3623
59.04	5.3516
59.06	-3.4985
59.08	3.8257
59.1	-3.1934
59.12	0.16357
59.14	3.2153
59.16	-3.8037
59.18	6.2671
59.2	-1.6675
59.22	3.5205
59.24	-0.44678
59.26	0.16357
59.28	3.8257
59.3	-1.9727
59.32	6.2671
59.34	-1.9727
59.36	4.436
59.38	0.77393
59.4	-1.0571
59.42	3.8257
59.44	-3.1934
59.46	5.0464
59.48	-2.583
59.5	1.3843
59.52	1.3843
59.54	-2.2778
59.56	5.6567
59.58	-1.6675
59.6	5.6567
59.62	1.0791
59.64	0.46875
59.66	4.436
59.68	-3.4985
59.7	5.3516
59.72	-1.3623
59.74	1.6895
59.76	2.2998
59.78	-1.9727
59.8	5.0464
59.82	-1.6675
59.84	5.0464
59.86	-0.44678
59.88	-0.75195
59.9	5.6567
59.92	-2.583
59.94	5.9619
59.96	-0.75195
59.98	1.0791
60	4.1309
60.02	-2.583
60.04	6.8774
60.06	-0.44678
60.08	3.2153
60.1	1.9946
60.12	-0.75195
60.14	5.6567
60.16	-2.2778
60.18	5.3516
60.2	0.77393
60.22	1.0791
60.24	5.3516
60.26	-3.1934
60.28	5.9619
60.3	-0.75195
60.32	-0.1416
60.34	3.2153
60.36	-2.8882
60.38	5.6567
60.4	-1.9727
60.42	3.5205
60.44	2.605
60.46	-1.3623
60.48	6.8774
60.5	-3.4985
60.52	4.7412
60.54	1.3843
60.56	-2.583
60.58	5.6567
60.6	-3.4985
60.62	3.2153
60.64	0.77393
60.66	-1.3623
60.68	4.1309
60.7	-3.4985
60.72	2.605
60.74	-3.4985
60.76	-0.1416
60.78	3.8257
60.8	-4.1089
60.82	4.436
60.84	-1.0571
60.86	1.3843
60.88	5.6567
60.9	-2.2778
60.92	5.6567
60.94	-4.1089
60.96	0.77393
60.98	3.5205
61	-1.9727
61.02	5.9619
61.04	-4.1089
61.06	0.77393
61.08	3.2153
61.1	-1.6675
61.12	6.5723
61.14	-2.8882
61.16	1.0791
61.18	1.3843
61.2	-1.6675
61.22	7.1826
61.24	-3.8037
61.26	1.6895
61.28	1.3843
61.3	-1.6675
61.32	5.9619
61.34	-2.8882
61.36	2.605
61.38	0.46875
61.4	-1.6675
61.42	4.7412
61.44	-2.8882
61.46	3.5205
61.48	-0.1416
61.5	-1.3623
61.52	4.7412
61.54	-3.4985
61.56	3.2153
61.58	-0.1416
61.6	-2.583
61.62	5.6567
61.64	-6.2451
61.66	1.9946
61.68	-0.1416
61.7	-1.9727
61.72	4.436
61.74	-3.1934
61.76	2.605
61.78	-1.0571
61.8	-0.75195
61.82	5.0464
61.84	-5.0244
61.86	2.605
61.88	-1.0571
61.9	-3.4985
61.92	5.9619
61.94	-4.1089
61.96	0.77393
61.98	0.77393
62	-2.2778
62.02	3.8257
62.04	-2.8882
62.06	1.6895
62.08	1.0791
62.1	-2.2778
62.12	5.9619
62.14	-1.6675
62.16	2.2998
62.18	2.2998
62.2	-2.2778
62.22	5.9619
62.24	-2.2778
62.26	1.9946
62.28	3.2153
62.3	-4.4141
62.32	4.7412
62.34	-2.8882
62.36	1.0791
62.38	5.9619
62.4	-3.1934
62.42	5.0464
62.44	-1.6675
62.46	-0.44678
62.48	5.3516
62.5	-1.6675
62.52	4.7412
62.54	-1.0571
62.56	-1.6675
62.58	5.0464
62.6	-3.1934
62.62	1.9946
62.64	0.46875
62.66	-3.8037
62.68	4.1309
62.7	-3.8037
62.72	1.3843
62.74	2.605
62.76	-3.8037
62.78	4.7412
62.8	-2.8882
62.82	-0.75195
62.84	5.6567
62.86	-2.583
62.88	4.1309
62.9	-1.3623
62.92	-1.6675
62.94	6.2671
62.96	-1.6675
62.98	2.605
63	1.3843
63.02	-1.3623
63.04	6.5723
63.06	-1.3623
63.08	4.1309
63.1	4.1309
63.12	-2.583
63.14	6.2671
63.16	-0.75195
63.18	0.46875
63.2	5.6567
63.22	-4.1089
63.24	2.605
63.26	0.46875
63.28	-1.9727
63.3	6.8774
63.32	-1.9727
63.34	0.46875
63.36	2.605
63.38	-2.8882
63.4	5.6567
63.42	-0.75195
63.44	-1.3623
63.46	3.8257
63.48	-5.3296
63.5	1.6895
63.52	1.6895
63.54	-1.6675
63.56	6.5723
63.58	-2.8882
63.6	-0.1416
63.62	5.0464
63.64	-3.4985
63.66	3.5205
63.68	-1.3623
63.7	-1.9727
63.72	6.5723
63.74	-2.8882
63.76	1.9946
63.78	4.7412
63.8	-4.7192
63.82	4.1309
63.84	-1.0571
63.86	-0.44678
63.88	7.4878
63.9	-2.2778
63.92	3.2153
63.94	5.3516
63.96	-1.0571
63.98	7.4878
64	-0.1416
64.02	-0.44678
64.04	3.5205
64.06	-5.3296
64.08	1.6895
64.1	3.5205
64.12	-2.2778
64.14	5.6567
64.16	-1.9727
64.18	-1.9727
64.2	4.7412
64.22	-2.8882
64.24	2.605
64.26	2.2998
64.28	-2.583
64.3	6.8774
64.32	-0.1416
64.34	0.77393
64.36	6.2671
64.38	-3.8037
64.4	1.3843
64.42	3.5205
64.44	-4.7192
64.46	5.6567
64.48	-0.75195
64.5	-3.1934
64.52	7.1826
64.54	-1.9727
64.56	1.9946
64.58	6.2671
64.6	-2.8882
64.62	3.8257
64.64	1.9946
64.66	-1.9727
64.68	6.2671
64.7	-1.0571
64.72	-0.44678
64.74	3.8257
64.76	-3.4985
64.78	2.605
64.8	3.8257
64.82	-2.583
64.84	5.9619
64.86	-0.1416
64.88	-1.3623
64.9	6.5723
64.92	-2.2778
64.94	1.0791
64.96	3.8257
64.98	-4.1089
65	3.2153
65.02	1.3843
65.04	-2.583
65.06	6.2671
65.08	-1.0571
65.1	-0.44678
65.12	7.793
65.14	-1.6675
65.16	2.9102
65.18	5.0464
65.2	-4.1089
65.22	4.436
65.24	1.3843
65.26	-2.2778
65.28	5.9619
65.3	-1.3623
65.32	-1.6675
65.34	6.2671
65.36	-4.4141
65.38	1.0791
65.4	3.8257
65.42	-4.7192
65.44	2.2998
65.46	-0.44678
65.48	-2.8882
65.5	6.8774
65.52	-3.1934
65.54	0.77393
65.56	4.436
65.58	-4.1089
65.6	5.3516
65.62	-0.44678
65.64	0.77393
65.66	4.7412
65.68	-2.8882
65.7	4.7412
65.72	-2.2778
65.74	3.5205
65.76	3.8257
65.78	-2.2778
65.8	6.5723
65.82	-3.4985
65.84	1.9946
65.86	-0.44678
65.88	-1.0571
65.9	1.3843
65.92	-2.583
65.94	4.436
65.96	-3.1934
65.98	3.2153
66	-0.75195
66.02	0.77393
66.04	2.605
66.06	-1.6675
66.08	4.7412
66.1	-2.8882
66.12	4.1309
66.14	-2.583
66.16	4.1309
66.18	-1.3623
66.2	3.5205
66.22	-0.44678
66.24	0.16357
66.26	3.2153
66.28	-1.9727
66.3	4.436
66.32	-1.3623
66.34	4.436
66.36	-3.1934
66.38	5.3516
66.4	-3.8037
66.42	4.436
66.44	-0.75195
66.46	2.2998
66.48	-1.0571
66.5	1.9946
66.52	1.0791
66.54	1.0791
66.56	4.1309
66.58	-0.44678
66.6	1.9946
66.62	-4.1089
66.64	3.5205
66.66	-5.0244
66.68	3.2153
66.7	-1.9727
66.72	3.5205
66.74	-0.75195
66.76	2.2998
66.78	4.436
66.8	0.77393
66.82	6.5723
66.84	-1.0571
66.86	6.5723
66.88	-1.9727
66.9	5.6567
66.92	-1.0571
66.94	2.2998
66.96	-0.75195
66.98	-1.3623
67	3.5205
67.02	-2.2778
67.04	4.436
67.06	-3.1934
67.08	5.3516
67.1	-0.44678
67.12	3.2153
67.14	2.605
67.16	-0.75195
67.18	5.0464
67.2	-2.583
67.22	5.0464
67.24	-1.6675
67.26	2.2998
67.28	-0.44678
67.3	0.16357
67.32	4.436
67.34	-1.3623
67.36	6.2671
67.38	-1.9727
67.4	3.8257
67.42	-1.6675
67.44	0.16357
67.46	2.9102
67.48	-0.44678
67.5	6.2671
67.52	-2.2778
67.54	4.7412
67.56	-1.0571
67.58	1.0791
67.6	3.5205
67.62	-3.8037
67.64	4.436
67.66	-3.4985
67.68	2.2998
67.7	1.9946
67.72	1.3843
67.74	3.8257
67.76	-3.4985
67.78	4.7412
67.8	-3.4985
67.82	3.5205
67.84	0.46875
67.86	-2.583
67.88	5.3516
67.9	-2.8882
67.92	5.9619
67.94	0.16357
67.96	0.77393
67.98	1.6895
68	-4.4141
68.02	4.1309
68.04	-2.8882
68.06	2.9102
68.08	-1.0571
68.1	-1.6675
68.12	3.8257
68.14	-4.4141
68.16	4.1309
68.18	-2.8882
68.2	0.77393
68.22	3.2153
68.24	-1.0571
68.26	5.9619
68.28	-1.6675
68.3	3.8257
68.32	-0.1416
68.34	-1.0571
68.36	4.436
68.38	-5.0244
68.4	5.0464
68.42	-2.583
68.44	-2.2778
68.46	2.9102
68.48	-2.2778
68.5	5.6567
68.52	-1.9727
68.54	1.9946
68.56	1.3843
68.58	-0.1416
68.6	6.5723
68.62	-1.9727
68.64	3.8257
68.66	-0.75195
68.68	-0.75195
68.7	5.3516
68.72	-3.1934
68.74	5.9619
68.76	-2.2778
68.78	-0.44678
68.8	3.8257
68.82	-3.4985
68.84	5.9619
68.86	-0.75195
68.88	1.6895
68.9	3.5205
68.92	-0.75195
68.94	6.2671
68.96	-3.1934
68.98	2.605
69	-1.0571
69.02	-3.1934
69.04	5.6567
69.06	-3.1934
69.08	3.2153
69.1	1.3843
69.12	0.46875
69.14	5.6567
69.16	-0.75195
69.18	5.3516
69.2	-0.75195
69.22	1.0791
69.24	3.2153
69.26	-4.1089
69.28	5.6567
69.3	-2.2778
69.32	2.605
69.34	4.7412
69.36	-3.4985
69.38	6.2671
69.4	-3.4985
69.42	2.2998
69.44	4.436
69.46	-1.0571
69.48	7.1826
69.5	-1.0571
69.52	2.605
69.54	2.605
69.56	-1.0571
69.58	5.0464
69.6	-4.4141
69.62	2.605
69.64	0.16357
69.66	-1.3623
69.68	6.5723
69.7	-3.1934
69.72	3.8257
69.74	-0.1416
69.76	-0.44678
69.78	5.9619
69.8	-2.8882
69.82	3.5205
69.84	-0.1416
69.86	-0.44678
69.88	6.8774
69.9	-1.6675
69.92	4.1309
69.94	-0.44678
69.96	-0.1416
69.98	4.7412
70	-2.8882
70.02	4.7412
70.04	-1.6675
70.06	-1.3623
70.08	5.6567
70.1	-3.4985
70.12	3.8257
70.14	-1.6675
70.16	-1.9727
70.18	3.2153
70.2	-3.4985
70.22	4.7412
70.24	-0.75195
70.26	2.2998
70.28	3.8257
70.3	-2.2778
70.32	5.3516
70.34	-2.2778
70.36	2.9102
70.38	5.9619
70.4	-1.9727
70.42	7.4878
70.44	-1.3623
70.46	1.9946
70.48	4.436
70.5	-1.0571
70.52	5.3516
70.54	-4.1089
70.56	1.0791
70.58	-0.1416
70.6	-2.583
70.62	5.3516
70.64	-3.8037
70.66	2.2998
70.68	0.77393
70.7	-1.6675
70.72	5.6567
70.74	-4.1089
70.76	1.6895
70.78	-2.2778
70.8	-1.0571
70.82	5.6567
70.84	-2.583
70.86	4.1309
70.88	-0.75195
70.9	-0.75195
70.92	4.436
70.94	-3.1934
70.96	4.436
70.98	-2.2778
71	0.16357
71.02	4.1309
71.04	-2.8882
71.06	5.6567
71.08	-2.8882
71.1	0.16357
71.12	4.1309
71.14	-4.4141
71.16	5.0464
71.18	-1.9727
71.2	-1.0571
71.22	2.9102
71.24	-3.4985
71.26	5.3516
71.28	-1.3623
71.3	-0.75195
71.32	2.2998
71.34	-3.8037
71.36	4.436
71.38	-1.9727
71.4	2.9102
71.42	5.0464
71.44	-2.2778
71.46	6.2671
71.48	-1.3623
71.5	1.0791
71.52	5.3516
71.54	-4.4141
71.56	3.5205
71.58	-1.3623
71.6	0.16357
71.62	4.1309
71.64	-1.9727
71.66	4.1309
71.68	-4.1089
71.7	-0.44678
71.72	5.6567
71.74	-2.8882
71.76	5.0464
71.78	-0.75195
71.8	-1.0571
71.82	5.9619
71.84	-2.583
71.86	3.8257
71.88	1.0791
71.9	-2.583
71.92	4.436
71.94	-4.4141
71.96	1.3843
71.98	1.9946
72	-3.1934
72.02	6.2671
72.04	-1.3623
72.06	1.0791
72.08	4.436
72.1	-1.9727
72.12	5.9619
72.14	-2.2778
72.16	-0.44678
72.18	6.2671
72.2	-4.1089
72.22	4.7412
72.24	0.46875
72.26	-1.3623
72.28	6.2671
72.3	-2.8882
72.32	1.3843
72.34	1.6895
72.36	-2.8882
72.38	5.0464
72.4	-1.6675
72.42	1.0791
72.44	5.0464
72.46	-3.8037
72.48	4.1309
72.5	0.16357
72.52	-1.3623
72.54	6.5723
72.56	-2.8882
72.58	1.3843
72.6	2.2998
72.62	-2.2778
72.64	6.2671
72.66	-1.9727
72.68	1.3843
72.7	4.436
72.72	-3.8037
72.74	4.1309
72.76	0.16357
72.78	-1.3623
72.8	6.5723
72.82	-3.4985
72.84	0.46875
72.86	4.7412
72.88	-3.8037
72.9	3.8257
72.92	-1.0571
72.94	-2.2778
72.96	6.2671
72.98	-2.8882
73	0.77393
73.02	4.1309
73.04	-2.583
73.06	4.7412
73.08	-0.75195
73.1	-0.75195
73.12	5.6567
73.14	-1.9727
73.16	1.6895
73.18	3.2153
73.2	-3.4985
73.22	4.1309
73.24	-1.0571
73.26	-0.44678
73.28	5.6567
73.3	-2.8882
73.32	1.0791
73.34	4.436
73.36	-3.1934
73.38	5.0464
73.4	0.77393
73.42	-3.1934
73.44	5.9619
73.46	-3.8037
73.48	-1.0571
73.5	5.3516
73.52	-2.8882
73.54	3.2153
73.56	2.605
73.58	-2.583
73.6	6.2671
73.62	-0.75195
73.64	-1.0571
73.66	6.8774
73.68	-3.1934
73.7	1.9946
73.72	4.1309
73.74	-0.1416
73.76	6.2671
73.78	-0.75195
73.8	0.16357
73.82	6.5723
73.84	-3.1934
73.86	2.9102
73.88	0.77393
73.9	-2.2778
73.92	5.0464
73.94	-3.1934
73.96	1.3843
73.98	2.605
74	-2.2778
74.02	4.7412
74.04	-1.9727
74.06	3.5205
74.08	2.605
74.1	-2.2778
74.12	5.6567
74.14	-3.4985
74.16	1.0791
74.18	-0.44678
74.2	-0.1416
74.22	2.605
74.24	-2.8882
74.26	4.436
74.28	-3.8037
74.3	4.436
74.32	-1.0571
74.34	-0.1416
74.36	1.9946
74.38	-2.8882
74.4	4.1309
74.42	-2.2778
74.44	5.6567
74.46	-2.583
74.48	2.9102
74.5	-0.75195
74.52	1.9946
74.54	0.77393
74.56	0.16357
74.58	2.9102
74.6	-1.6675
74.62	3.8257
74.64	-2.2778
74.66	5.9619
74.68	-2.2778
74.7	7.4878
74.72	-1.0571
74.74	4.436
74.76	0.16357
74.78	3.5205
74.8	-1.0571
74.82	1.3843
74.84	0.46875
74.86	-2.2778
74.88	5.0464
74.9	-1.0571
74.92	4.1309
74.94	-2.583
74.96	5.0464
74.98	-2.583
75	5.9619
75.02	-2.583
75.04	3.2153
75.06	-0.44678
75.08	1.9946
75.1	1.0791
75.12	0.46875
75.14	1.9946
75.16	-1.9727
75.18	3.5205
75.2	-3.8037
75.22	6.2671
75.24	-4.1089
75.26	3.2153
75.28	-1.0571
75.3	1.9946
75.32	0.46875
75.34	1.6895
75.36	3.8257
75.38	-2.583
75.4	5.0464
75.42	-3.4985
75.44	5.0464
75.46	-0.44678
75.48	3.2153
75.5	1.3843
75.52	-0.75195
75.54	4.7412
75.56	-3.1934
75.58	5.9619
75.6	-3.4985
75.62	1.0791
75.64	-1.9727
75.66	-0.1416
75.68	5.3516
75.7	-0.75195
75.72	6.5723
75.74	-2.583
75.76	4.436
75.78	-2.2778
75.8	2.605
75.82	1.6895
75.84	-1.3623
75.86	4.7412
75.88	-4.4141
75.9	4.436
75.92	-0.75195
75.94	0.16357
75.96	1.3843
75.98	-1.6675
76	4.436
76.02	-2.2778
76.04	5.3516
76.06	-2.583
76.08	0.16357
76.1	1.0791
76.12	-1.3623
76.14	5.9619
76.16	-1.9727
76.18	4.7412
76.2	-1.6675
76.22	1.0791
76.24	3.8257
76.26	-1.0571
76.28	6.2671
76.3	-4.1089
76.32	2.9102
76.34	-1.6675
76.36	-1.0571
76.38	5.0464
76.4	-2.2778
76.42	5.6567
76.44	-1.0571
76.46	2.605
76.48	1.0791
76.5	0.77393
76.52	5.9619
76.54	-4.1089
76.56	5.0464
76.58	-2.2778
76.6	0.77393
76.62	4.1309
76.64	-3.4985
76.66	5.0464
76.68	-2.2778
76.7	2.9102
76.72	1.9946
76.74	-0.44678
76.76	5.0464
76.78	-2.8882
76.8	5.6567
76.82	0.16357
76.84	1.9946
76.86	3.8257
76.88	-2.2778
76.9	5.9619
76.92	-2.2778
76.94	3.5205
76.96	1.0791
76.98	-0.75195
77	5.3516
77.02	-3.8037
77.04	4.1309
77.06	-1.0571
77.08	1.3843
77.1	4.436
77.12	-2.583
77.14	5.0464
77.16	-2.8882
77.18	1.0791
77.2	2.2998
77.22	-2.2778
77.24	5.6567
77.26	-3.4985
77.28	2.9102
77.3	1.3843
77.32	-0.75195
77.34	4.436
77.36	-2.2778
77.38	4.436
77.4	-1.3623
77.42	1.0791
77.44	4.1309
77.46	-2.583
77.48	6.8774
77.5	-1.6675
77.52	1.3843
77.54	3.5205
77.56	-3.1934
77.58	4.436
77.6	-2.8882
77.62	1.9946
77.64	0.77393
77.66	-1.3623
77.68	5.0464
77.7	-3.4985
77.72	3.5205
77.74	-1.0571
77.76	-0.75195
77.78	5.0464
77.8	-3.4985
77.82	4.7412
77.84	-1.6675
77.86	0.46875
77.88	4.7412
77.9	-2.583
77.92	4.7412
77.94	-2.8882
77.96	1.0791
77.98	1.6895
78	-1.6675
78.02	5.3516
78.04	-3.8037
78.06	1.6895
78.08	1.9946
78.1	-3.4985
78.12	5.6567
78.14	-4.4141
78.16	0.16357
78.18	-1.0571
78.2	-2.8882
78.22	4.7412
78.24	-2.583
78.26	3.2153
78.28	-1.9727
78.3	-2.8882
78.32	3.5205
78.34	-4.1089
78.36	1.9946
78.38	-3.4985
78.4	-2.8882
78.42	1.3843
78.44	-4.7192
78.46	5.6567
78.48	-1.6675
78.5	0.46875
78.52	5.9619
78.54	-2.2778
78.56	5.3516
78.58	-0.44678
78.6	0.16357
78.62	4.7412
78.64	-3.4985
78.66	4.436
78.68	-1.6675
78.7	1.9946
78.72	4.436
78.74	-4.1089
78.76	4.7412
78.78	-4.7192
78.8	-1.6675
78.82	3.5205
78.84	-3.8037
78.86	5.0464
78.88	-1.6675
78.9	-0.1416
78.92	5.0464
78.94	-3.1934
78.96	4.436
78.98	-1.6675
79	1.3843
79.02	4.1309
79.04	-2.2778
79.06	6.2671
79.08	-1.6675
79.1	1.0791
79.12	4.436
79.14	-3.4985
79.16	5.3516
79.18	-2.8882
79.2	-1.0571
79.22	5.0464
79.24	-2.583
79.26	5.3516
79.28	0.77393
79.3	1.3843
79.32	5.0464
79.34	-3.8037
79.36	5.0464
79.38	0.16357
79.4	1.0791
79.42	5.9619
79.44	-2.8882
79.46	4.436
79.48	1.6895
79.5	-1.3623
79.52	5.6567
79.54	-3.8037
79.56	1.0791
79.58	1.9946
79.6	-0.75195
79.62	7.793
79.64	-1.6675
79.66	1.6895
79.68	2.605
79.7	-4.1089
79.72	4.1309
79.74	-2.583
79.76	-1.3623
79.78	3.2153
79.8	-2.583
79.82	4.7412
79.84	-1.0571
79.86	0.77393
79.88	3.5205
79.9	-3.4985
79.92	3.2153
79.94	-1.0571
79.96	-1.0571
79.98	6.2671
80	-3.4985
80.02	4.1309
80.04	3.5205
80.06	-2.2778
80.08	6.5723
80.1	-1.9727
80.12	1.3843
80.14	5.6567
80.16	-2.2778
80.18	4.7412
80.2	-1.0571
80.22	0.16357
80.24	6.2671
80.26	-2.583
80.28	3.2153
80.3	-0.75195
80.32	-1.6675
80.34	5.9619
80.36	-3.8037
80.38	1.6895
80.4	4.1309
80.42	-3.4985
80.44	6.2671
80.46	-1.3623
80.48	-0.75195
80.5	5.6567
80.52	-3.8037
80.54	2.9102
80.56	0.46875
80.58	-4.1089
80.6	4.7412
80.62	-2.583
80.64	1.0791
80.66	4.1309
80.68	-2.2778
80.7	5.6567
80.72	0.46875
80.74	-0.44678
80.76	5.6567
80.78	-2.2778
80.8	2.2998
80.82	2.2998
80.84	-2.583
80.86	6.8774
80.88	-0.75195
80.9	0.16357
80.92	5.9619
80.94	-3.4985
80.96	1.6895
80.98	-0.44678
81	-4.1089
81.02	5.6567
81.04	-2.2778
81.06	0.77393
81.08	6.2671
81.1	-3.1934
81.12	4.1309
81.14	1.9946
81.16	-1.6675
81.18	7.793
81.2	-3.4985
81.22	-0.1416
81.24	5.0464
81.26	-2.583
81.28	3.2153
81.3	0.77393
81.32	-1.9727
81.34	5.6567
81.36	-1.0571
81.38	2.2998
81.4	6.5723
81.42	-2.583
81.44	2.9102
81.46	-0.1416
81.48	-1.9727
81.5	5.0464
81.52	-2.8882
81.54	0.16357
81.56	5.3516
81.58	-3.4985
81.6	3.5205
81.62	3.2153
81.64	-1.9727
81.66	5.3516
81.68	-1.0571
81.7	-0.1416
81.72	4.7412
81.74	-0.75195
81.76	2.9102
81.78	4.1309
81.8	-3.4985
81.82	5.3516
81.84	0.77393
81.86	-2.2778
81.88	5.9619
81.9	-3.1934
81.92	0.46875
81.94	7.1826
81.96	-1.9727
81.98	2.2998
82	2.2998
82.02	-1.0571
82.04	5.3516
82.06	0.46875
82.08	1.0791
82.1	4.7412
82.12	-3.1934
82.14	3.2153
82.16	2.2998
82.18	-0.44678
82.2	7.4878
82.22	-1.6675
82.24	1.0791
82.26	3.8257
82.28	-2.583
82.3	6.5723
82.32	-1.9727
82.34	1.6895
82.36	3.5205
82.38	-1.6675
82.4	8.7085
82.42	-2.2778
82.44	3.5205
82.46	-0.1416
82.48	-1.6675
82.5	3.2153
82.52	-1.0571
82.54	5.0464
82.56	-1.9727
82.58	2.9102
82.6	0.16357
82.62	0.16357
82.64	5.0464
82.66	-2.583
82.68	4.7412
82.7	-3.4985
82.72	5.3516
82.74	-2.2778
82.76	3.8257
82.78	-0.75195
82.8	-0.1416
82.82	2.9102
82.84	-0.75195
82.86	5.9619
82.88	-0.75195
82.9	5.6567
82.92	-2.2778
82.94	5.6567
82.96	-2.583
82.98	4.436
83	-2.8882
83.02	1.3843
83.04	-1.6675
83.06	-0.44678
83.08	0.46875
83.1	1.0791
83.12	3.2153
83.14	-0.1416
83.16	5.6567
83.18	-1.0571
83.2	5.0464
83.22	-1.0571
83.24	4.7412
83.26	-3.1934
83.28	3.5205
83.3	-1.6675
83.32	2.9102
83.34	0.77393
83.36	0.46875
83.38	1.6895
83.4	-0.1416
83.42	5.0464
83.44	-2.2778
83.46	6.8774
83.48	-2.2778
83.5	4.436
83.52	-1.9727
83.54	3.2153
83.56	-0.1416
83.58	0.77393
83.6	1.6895
83.62	-1.3623
83.64	5.6567
83.66	-1.9727
83.68	6.8774
83.7	-1.9727
83.72	2.2998
83.74	-1.6675
83.76	-0.1416
83.78	1.6895
83.8	1.6895
83.82	5.0464
83.84	-2.2778
83.86	5.3516
83.88	-3.1934
83.9	2.605
83.92	-0.75195
83.94	0.46875
83.96	2.2998
83.98	-1.3623
84	6.5723
84.02	-1.0571
84.04	6.2671
84.06	-1.9727
84.08	0.16357
84.1	0.16357
84.12	-2.2778
84.14	5.0464
84.16	-1.9727
84.18	5.3516
84.2	-1.9727
84.22	1.9946
84.24	1.0791
84.26	0.46875
84.28	4.7412
84.3	-3.1934
84.32	6.5723
84.34	-1.6675
84.36	1.9946
84.38	1.0791
84.4	-1.6675
84.42	5.0464
84.44	-1.6675
84.46	5.6567
84.48	-1.9727
84.5	1.6895
84.52	1.3843
84.54	-2.2778
84.56	5.6567
84.58	-2.2778
84.6	4.436
84.62	-1.0571
84.64	0.16357
84.66	1.9946
84.68	-1.9727
84.7	5.3516
84.72	-1.9727
84.74	2.9102
84.76	0.46875
84.78	-0.44678
84.8	5.9619
84.82	-2.8882
84.84	5.3516
84.86	-3.1934
84.88	0.77393
84.9	1.6895
84.92	-1.9727
84.94	5.9619
84.96	-1.9727
84.98	1.9946
85	-1.9727
85.02	-1.0571
85.04	4.1309
85.06	-4.1089
85.08	5.6567
85.1	-3.1934
85.12	1.6895
85.14	4.436
85.16	-2.2778
85.18	5.9619
85.2	-1.3623
85.22	1.3843
85.24	-0.75195
85.26	-0.1416
85.28	4.436
85.3	-1.6675
85.32	6.8774
85.34	-0.75195
85.36	1.3843
85.38	4.436
85.4	-2.8882
85.42	6.2671
85.44	-3.1934
85.46	1.0791
85.48	1.3843
85.5	-1.0571
85.52	5.9619
85.54	-2.8882
85.56	3.8257
85.58	-1.0571
85.6	-1.0571
85.62	4.1309
85.64	-4.4141
85.66	4.1309
85.68	-1.3623
85.7	1.9946
85.72	6.5723
85.74	-1.0571
85.76	5.0464
85.78	-2.583
85.8	2.9102
85.82	2.9102
85.84	-1.3623
85.86	5.9619
85.88	-1.3623
85.9	2.9102
85.92	0.16357
85.94	-0.44678
85.96	4.436
85.98	-4.1089
86	3.8257
86.02	-1.6675
86.04	-0.75195
86.06	4.7412
86.08	-3.1934
86.1	6.2671
86.12	-0.1416
86.14	0.77393
86.16	3.5205
86.18	-1.3623
86.2	5.3516
86.22	-1.6675
86.24	3.2153
86.26	3.5205
86.28	-1.0571
86.3	7.1826
86.32	-1.3623
86.34	3.5205
86.36	2.9102
86.38	-1.9727
86.4	5.6567
86.42	-2.2778
86.44	2.605
86.46	1.3843
86.48	-0.1416
86.5	5.9619
86.52	-2.8882
86.54	4.1309
86.56	-0.44678
86.58	0.16357
86.6	5.6567
86.62	-4.1089
86.64	4.1309
86.66	-2.2778
86.68	-2.2778
86.7	6.5723
86.72	-2.2778
86.74	5.6567
86.76	0.46875
86.78	1.6895
86.8	4.436
86.82	-1.9727
86.84	4.1309
86.86	-3.1934
86.88	0.16357
86.9	4.1309
86.92	-2.2778
86.94	6.5723
86.96	-1.0571
86.98	1.9946
87	3.8257
87.02	-2.2778
87.04	5.6567
87.06	-3.4985
87.08	1.0791
87.1	4.1309
87.12	-1.0571
87.14	7.4878
87.16	-0.1416
87.18	0.77393
87.2	2.9102
87.22	-3.8037
87.24	4.1309
87.26	-3.8037
87.28	0.46875
87.3	2.9102
87.32	-3.1934
87.34	6.5723
87.36	-1.6675
87.38	0.46875
87.4	4.436
87.42	-3.8037
87.44	4.7412
87.46	-2.2778
87.48	1.0791
87.5	5.3516
87.52	-1.3623
87.54	6.2671
87.56	-1.0571
87.58	0.46875
87.6	4.1309
87.62	-2.583
87.64	3.5205
87.66	-1.9727
87.68	-0.44678
87.7	4.1309
87.72	-2.583
87.74	5.6567
87.76	-2.583
87.78	-2.583
87.8	4.436
87.82	-5.3296
87.84	1.6895
87.86	0.77393
87.88	-1.6675
87.9	6.5723
87.92	-2.2778
87.94	1.9946
87.96	1.3843
87.98	-1.0571
88	5.6567
88.02	-4.1089
88.04	1.3843
88.06	2.2998
88.08	-3.4985
88.1	7.1826
88.12	-0.44678
88.14	1.3843
88.16	5.9619
88.18	-2.583
88.2	5.9619
88.22	-0.44678
88.24	0.46875
88.26	7.793
88.28	-1.3623
88.3	5.6567
88.32	2.605
88.34	0.46875
88.36	7.4878
88.38	-2.8882
88.4	0.46875
88.42	1.3843
88.44	-2.8882
88.46	3.8257
88.48	-2.583
88.5	1.6895
88.52	4.7412
88.54	-2.8882
88.56	5.6567
88.58	-0.1416
88.6	-1.9727
88.62	4.7412
88.64	-4.4141
88.66	2.605
88.68	1.0791
88.7	-3.1934
88.72	6.2671
88.74	-3.1934
88.76	0.16357
88.78	5.0464
88.8	-2.583
88.82	3.5205
88.84	-1.0571
88.86	-2.583
88.88	4.7412
88.9	-1.9727
88.92	1.9946
88.94	2.9102
88.96	-2.583
88.98	4.436
89	-3.8037
89.02	1.6895
89.04	5.9619
89.06	-2.8882
89.08	4.7412
89.1	0.77393
89.12	-0.1416
89.14	8.0981
89.16	-3.8037
89.18	0.77393
89.2	3.2153
89.22	-5.3296
89.24	4.436
89.26	0.16357
89.28	-1.9727
89.3	5.6567
89.32	-3.4985
89.34	1.0791
89.36	5.9619
89.38	-1.9727
89.4	5.3516
89.42	0.77393
89.44	-0.75195
89.46	6.5723
89.48	-1.9727
89.5	2.2998
89.52	2.9102
89.54	-5.0244
89.56	4.1309
89.58	-1.6675
89.6	-0.75195
89.62	6.2671
89.64	-2.8882
89.66	2.2998
89.68	4.7412
89.7	-3.1934
89.72	4.436
89.74	0.77393
89.76	-1.6675
89.78	5.6567
89.8	-3.4985
89.82	1.3843
89.84	5.0464
89.86	-3.4985
89.88	4.436
89.9	0.77393
89.92	-1.9727
89.94	9.3188
89.96	-1.9727
89.98	-0.44678
90	4.436
90.02	-5.0244
90.04	2.605
90.06	3.8257
90.08	-2.583
90.1	5.6567
90.12	-1.6675
90.14	-1.3623
90.16	6.8774
90.18	-2.583
90.2	0.77393
90.22	2.9102
90.24	-5.0244
90.26	4.1309
90.28	1.9946
90.3	-1.3623
90.32	6.2671
90.34	-2.8882
90.36	-1.3623
90.38	5.0464
90.4	-2.583
90.42	2.9102
90.44	-0.1416
90.46	-1.9727
90.48	6.2671
90.5	-2.583
90.52	3.2153
90.54	5.3516
90.56	-3.4985
90.58	6.2671
90.6	-0.44678
90.62	-0.75195
90.64	7.4878
90.66	-1.9727
90.68	4.7412
90.7	-1.0571
90.72	0.46875
90.74	3.5205
90.76	-2.2778
90.78	4.1309
90.8	-3.8037
90.82	0.16357
90.84	1.3843
90.86	-1.3623
90.88	4.1309
90.9	-3.4985
90.92	4.7412
90.94	-3.4985
90.96	0.77393
90.98	1.6895
91	-2.8882
91.02	2.9102
91.04	-2.2778
91.06	6.2671
91.08	-2.2778
91.1	4.7412
91.12	-1.3623
91.14	2.2998
91.16	0.77393
91.18	0.77393
91.2	4.1309
91.22	-0.1416
91.24	4.1309
91.26	-4.4141
91.28	4.7412
91.3	-2.583
91.32	4.436
91.34	-1.9727
91.36	2.605
91.38	-3.4985
91.4	0.46875
91.42	-0.75195
91.44	1.9946
91.46	0.46875
91.48	-0.44678
91.5	3.2153
91.52	-2.2778
91.54	3.8257
91.56	-1.6675
91.58	4.7412
91.6	-3.8037
91.62	5.0464
91.64	-3.1934
91.66	4.436
91.68	1.0791
91.7	2.9102
91.72	-0.1416
91.74	1.3843
91.76	1.9946
91.78	-0.75195
91.8	4.436
91.82	-2.583
91.84	3.8257
91.86	-4.4141
91.88	4.436
91.9	-2.2778
91.92	3.8257
91.94	-1.0571
91.96	0.77393
91.98	2.2998
92	-1.0571
92.02	5.6567
92.04	-1.3623
92.06	5.6567
92.08	-3.4985
92.1	3.5205
92.12	-2.583
92.14	1.6895
92.16	0.16357
92.18	-2.2778
92.2	4.436
92.22	-2.8882
92.24	5.6567
92.26	-1.6675
92.28	3.8257
92.3	-0.44678
92.32	1.3843
92.34	3.8257
92.36	-2.2778
92.38	5.0464
92.4	-4.4141
92.42	3.8257
92.44	-2.583
92.46	2.605
92.48	4.1309
92.5	0.46875
92.52	6.5723
92.54	-1.6675
92.56	4.436
92.58	-3.4985
92.6	0.77393
92.62	0.46875
92.64	-2.2778
92.66	5.3516
92.68	-1.9727
92.7	5.3516
92.72	-2.583
92.74	1.6895
92.76	0.46875
92.78	-1.9727
92.8	5.3516
92.82	-2.8882
92.84	6.2671
92.86	-1.9727
92.88	1.3843
92.9	2.605
92.92	-2.583
92.94	5.0464
92.96	-3.8037
92.98	4.1309
93	-0.1416
93.02	0.77393
93.04	5.0464
93.06	-1.0571
93.08	8.4033
93.1	-2.8882
93.12	3.5205
93.14	-0.44678
93.16	-1.3623
93.18	5.0464
93.2	-2.583
93.22	5.0464
93.24	-2.2778
93.26	1.6895
93.28	2.605
93.3	-1.9727
93.32	6.8774
93.34	-2.583
93.36	3.8257
93.38	-0.44678
93.4	0.16357
93.42	5.0464
93.44	-2.2778
93.46	5.6567
93.48	-4.4141
93.5	-0.44678
93.52	1.9946
93.54	-2.2778
93.56	5.3516
93.58	-2.583
93.6	3.8257
93.62	0.46875
93.64	0.77393
93.66	6.5723
93.68	-2.583
93.7	5.6567
93.72	-1.3623
93.74	0.77393
93.76	5.0464
93.78	-1.0571
93.8	5.3516
93.82	-2.583
93.84	1.6895
93.86	-0.44678
93.88	-0.75195
93.9	6.2671
93.92	-1.9727
93.94	5.9619
93.96	0.77393
93.98	0.46875
94	4.7412
94.02	-3.1934
94.04	4.7412
94.06	-1.3623
94.08	1.6895
94.1	3.8257
94.12	-2.2778
94.14	5.6567
94.16	-2.2778
94.18	1.9946
94.2	0.77393
94.22	-1.6675
94.24	6.2671
94.26	-3.4985
94.28	3.5205
94.3	0.16357
94.32	-0.75195
94.34	6.2671
94.36	-1.9727
94.38	4.7412
94.4	-1.3623
94.42	0.46875
94.44	5.0464
94.46	-2.583
94.48	5.9619
94.5	-2.8882
94.52	-0.44678
94.54	2.2998
94.56	-3.8037
94.58	6.2671
94.6	-2.583
94.62	2.9102
94.64	1.9946
94.66	-2.2778
94.68	6.8774
94.7	-1.9727
94.72	3.2153
94.74	0.16357
94.76	-2.2778
94.78	3.5205
94.8	-3.4985
94.82	2.9102
94.84	-1.6675
94.86	-1.3623
94.88	1.9946
94.9	-5.0244
94.92	3.2153
94.94	-3.1934
94.96	-1.9727
94.98	3.8257
95	-4.4141
95.02	5.0464
95.04	-0.75195
95.06	0.77393
95.08	4.436
95.1	-2.8882
95.12	4.436
95.14	-2.583
95.16	-0.1416
95.18	1.9946
95.2	-4.4141
95.22	5.3516
95.24	-2.8882
95.26	0.46875
95.28	3.2153
95.3	-3.1934
95.32	5.0464
95.34	-3.4985
95.36	-0.75195
95.38	2.2998
95.4	-2.8882
95.42	4.1309
95.44	-3.8037
95.46	1.6895
95.48	3.5205
95.5	-3.1934
95.52	5.6567
95.54	-2.8882
95.56	1.3843
95.58	1.9946
95.6	-2.8882
95.62	6.2671
95.64	-2.2778
95.66	1.6895
95.68	4.1309
95.7	-1.3623
95.72	7.1826
95.74	-1.3623
95.76	1.9946
95.78	4.7412
95.8	-3.1934
95.82	5.0464
95.84	-1.6675
95.86	1.6895
95.88	4.436
95.9	-4.1089
95.92	4.7412
95.94	-2.2778
95.96	0.16357
95.98	5.9619
96	-2.583
96.02	5.0464
96.04	-1.6675
96.06	1.3843
96.08	5.9619
96.1	-3.8037
96.12	4.7412
96.14	-1.6675
96.16	-0.44678
96.18	5.3516
96.2	-1.6675
96.22	4.7412
96.24	0.77393
96.26	-0.1416
96.28	5.3516
96.3	-1.6675
96.32	4.1309
96.34	0.16357
96.36	-0.75195
96.38	4.1309
96.4	-4.1089
96.42	3.2153
96.44	4.1309
96.46	-2.2778
96.48	6.8774
96.5	-2.583
96.52	1.0791
96.54	3.8257
96.56	-2.583
96.58	6.2671
96.6	-2.2778
96.62	-0.1416
96.64	4.436
96.66	-4.4141
96.68	4.7412
96.7	0.46875
96.72	-2.2778
96.74	5.0464
96.76	-4.1089
96.78	2.605
96.8	2.2998
96.82	-1.6675
96.84	5.3516
96.86	-2.583
96.88	2.2998
96.9	5.9619
96.92	-1.9727
96.94	4.7412
96.96	-1.9727
96.98	-1.3623
97	5.0464
97.02	-2.2778
97.04	2.9102
97.06	0.77393
97.08	-1.3623
97.1	6.8774
97.12	-1.6675
97.14	1.6895
97.16	2.9102
97.18	-4.7192
97.2	4.436
97.22	-0.75195
97.24	0.77393
97.26	6.5723
97.28	-1.3623
97.3	1.9946
97.32	1.0791
97.34	-2.2778
97.36	5.0464
97.38	-2.583
97.4	1.0791
97.42	4.1309
97.44	-4.4141
97.46	4.7412
97.48	1.0791
97.5	-0.75195
97.52	7.1826
97.54	-2.8882
97.56	1.9946
97.58	4.436
97.6	-1.9727
97.62	5.3516
97.64	-2.2778
97.66	-1.9727
97.68	4.1309
97.7	-2.8882
97.72	2.2998
97.74	4.1309
97.76	-2.583
97.78	6.2671
97.8	-0.75195
97.82	0.16357
97.84	6.8774
97.86	-2.8882
97.88	2.605
97.9	3.5205
97.92	-1.6675
97.94	8.4033
97.96	-2.583
97.98	-1.3623
98	3.8257
98.02	-3.4985
98.04	3.5205
98.06	2.605
98.08	-2.583
98.1	4.436
98.12	-2.8882
98.14	-2.2778
98.16	6.2671
98.18	-2.583
98.2	1.3843
98.22	2.605
98.24	-2.583
98.26	7.4878
98.28	0.77393
98.3	1.0791
98.32	7.1826
98.34	-3.4985
98.36	0.77393
98.38	3.8257
98.4	-3.1934
98.42	3.8257
98.44	-0.75195
98.46	-2.8882
98.48	6.5723
98.5	-2.2778
98.52	1.0791
98.54	5.6567
98.56	-3.4985
98.58	2.2998
98.6	0.77393
98.62	-3.1934
98.64	5.6567
98.66	-1.3623
98.68	-1.3623
98.7	5.6567
98.72	-1.3623
98.74	2.9102
98.76	4.1309
98.78	-1.6675
98.8	6.5723
98.82	-1.3623
98.84	1.0791
98.86	6.2671
98.88	-3.1934
98.9	3.2153
98.92	-0.1416
98.94	-1.3623
98.96	6.8774
98.98	-2.2778
99	4.436
99.02	0.46875
99.04	-1.0571
99.06	5.0464
99.08	-2.8882
99.1	3.8257
99.12	-3.4985
99.14	-1.0571
99.16	1.9946
99.18	-2.8882
99.2	5.6567
99.22	-2.583
99.24	3.8257
99.26	-1.9727
99.28	1.0791
99.3	1.3843
99.32	-1.6675
99.34	5.3516
99.36	-2.2778
99.38	6.2671
99.4	-1.6675
99.42	5.3516
99.44	0.46875
99.46	1.9946
99.48	0.16357
99.5	0.16357
99.52	1.3843
99.54	-1.0571
99.56	4.436
99.58	-2.8882
99.6	4.1309
99.62	-3.4985
99.64	4.1309
99.66	-1.3623
99.68	2.9102
99.7	-1.9727
99.72	1.6895
99.74	-0.75195
99.76	0.77393
99.78	1.9946
99.8	-0.44678
99.82	3.5205
99.84	-2.8882
99.86	4.436
99.88	-1.6675
99.9	4.1309
99.92	-1.9727
99.94	6.5723
99.96	-2.583
99.98	4.1309
100	0.16357
100.02	2.2998
100.04	0.77393
100.06	1.3843
100.08	2.605
100.1	-1.0571
100.12	4.436
100.14	-3.1934
100.16	4.436
100.18	-2.8882
100.2	4.436
100.22	-2.583
100.24	3.2153
100.26	-0.44678
100.28	0.16357
100.3	1.9946
100.32	-0.1416
100.34	5.0464
100.36	-2.2778
100.38	6.2671
100.4	-2.2778
100.42	5.0464
100.44	0.16357
100.46	1.9946
100.48	2.2998
100.5	-1.3623
100.52	4.7412
100.54	-3.1934
100.56	5.9619
100.58	-2.583
100.6	2.2998
100.62	0.46875
100.64	1.0791
100.66	3.5205
100.68	-1.3623
100.7	6.2671
100.72	-2.583
100.74	4.1309
100.76	-1.9727
100.78	1.3843
100.8	3.2153
100.82	0.46875
100.84	6.5723
100.86	-2.583
100.88	4.7412
100.9	-2.2778
100.92	1.0791
100.94	1.0791
100.96	0.16357
100.98	4.7412
101	-2.2778
101.02	5.9619
101.04	-1.9727
101.06	1.9946
101.08	2.605
101.1	-0.1416
101.12	6.5723
101.14	-3.1934
101.16	5.0464
101.18	-1.0571
101.2	2.2998
101.22	3.8257
101.24	-2.2778
101.26	3.5205
101.28	-4.7192
101.3	2.9102
101.32	-1.6675
101.34	-0.1416
101.36	2.9102
101.38	-2.2778
101.4	5.9619
101.42	-1.9727
101.44	2.9102
101.46	1.0791
101.48	-0.75195
101.5	4.1309
101.52	-3.8037
101.54	5.3516
101.56	-1.6675
101.58	1.0791
101.6	1.9946
101.62	-2.2778
101.64	5.9619
101.66	-1.6675
101.68	3.2153
101.7	-1.3623
101.72	-0.1416
101.74	3.8257
101.76	-2.583
101.78	5.6567
101.8	-2.583
101.82	0.46875
101.84	1.9946
101.86	-1.6675
101.88	5.6567
101.9	-3.1934
101.92	2.605
101.94	-1.0571
101.96	0.46875
101.98	4.7412
102	-2.2778
102.02	5.3516
102.04	-1.9727
102.06	0.16357
102.08	3.2153
102.1	-2.8882
102.12	5.9619
102.14	-3.8037
102.16	0.77393
102.18	-0.1416
102.2	-0.44678
102.22	5.9619
102.24	-1.9727
102.26	5.0464
102.28	-0.1416
102.3	0.46875
102.32	5.3516
102.34	-3.1934
102.36	6.5723
102.38	-1.6675
102.4	1.3843
102.42	1.9946
102.44	-3.1934
102.46	7.1826
102.48	-1.3623
102.5	3.5205
102.52	0.46875
102.54	-1.6675
102.56	5.6567
102.58	-2.583
102.6	2.9102
102.62	-1.6675
102.64	-0.75195
102.66	4.436
102.68	-3.1934
102.7	5.3516
102.72	-1.3623
102.74	0.46875
102.76	1.3843
102.78	-2.2778
102.8	6.8774
102.82	-1.0571
102.84	2.605
102.86	2.2998
102.88	-1.6675
102.9	5.9619
102.92	-2.2778
102.94	2.9102
102.96	1.6895
102.98	-0.75195
103	7.1826
103.02	-1.9727
103.04	5.6567
103.06	1.6895
103.08	-1.6675
103.1	5.0464
103.12	-2.8882
103.14	2.2998
103.16	-0.75195
103.18	0.16357
103.2	3.8257
103.22	-3.4985
103.24	5.6567
103.26	-1.9727
103.28	0.46875
103.3	4.436
103.32	-3.8037
103.34	5.0464
103.36	-2.2778
103.38	0.46875
103.4	3.8257
103.42	-1.6675
103.44	6.8774
103.46	-3.1934
103.48	3.2153
103.5	5.0464
103.52	-2.583
103.54	6.2671
103.56	-3.4985
103.58	1.3843
103.6	3.2153
103.62	-1.3623
103.64	6.2671
103.66	-3.4985
103.68	0.46875
103.7	1.6895
103.72	-1.3623
103.74	6.8774
103.76	-1.9727
103.78	1.6895
103.8	0.46875
103.82	-3.1934
103.84	3.8257
103.86	-2.8882
103.88	2.605
103.9	1.3843
103.92	-1.9727
103.94	6.5723
103.96	-1.6675
103.98	3.8257
104	2.2998
104.02	-1.3623
104.04	5.6567
104.06	-2.8882
104.08	4.1309
104.1	3.8257
104.12	-1.6675
104.14	6.5723
104.16	-3.8037
104.18	1.9946
104.2	2.9102
104.22	-1.9727
104.24	5.6567
104.26	-2.8882
104.28	1.9946
104.3	2.9102
104.32	-1.0571
104.34	6.5723
104.36	-2.2778
104.38	2.605
104.4	3.8257
104.42	-2.583
104.44	5.6567
104.46	-1.0571
104.48	0.16357
104.5	3.2153
104.52	-1.6675
104.54	6.2671
104.56	-1.3623
104.58	1.3843
104.6	4.7412
104.62	-3.1934
104.64	4.7412
104.66	-1.3623
104.68	-1.0571
104.7	3.5205
104.72	-3.8037
104.74	4.7412
104.76	1.0791
104.78	1.3843
104.8	7.4878
104.82	-2.8882
104.84	1.9946
104.86	-0.1416
104.88	-2.583
104.9	6.2671
104.92	-2.8882
104.94	0.46875
104.96	2.9102
104.98	-2.2778
105	7.1826
105.02	-1.6675
105.04	-0.44678
105.06	4.7412
105.08	-3.8037
105.1	4.7412
105.12	2.2998
105.14	-0.44678
105.16	5.9619
105.18	-4.7192
105.2	1.9946
105.22	1.9946
105.24	-2.583
105.26	5.9619
105.28	-3.1934
105.3	-0.1416
105.32	4.7412
105.34	-1.6675
105.36	6.8774
105.38	-0.1416
105.4	-1.9727
105.42	5.0464
105.44	-2.8882
105.46	2.9102
105.48	2.2998
105.5	-2.8882
105.52	5.0464
105.54	-3.1934
105.56	-0.1416
105.58	4.7412
105.6	-2.583
105.62	2.605
105.64	-1.6675
105.66	-1.6675
105.68	5.9619
105.7	-2.583
105.72	2.605
105.74	5.3516
105.76	-3.1934
105.78	5.6567
105.8	-2.583
105.82	-0.44678
105.84	5.0464
105.86	-3.4985
105.88	2.605
105.9	3.8257
105.92	-1.0571
105.94	5.3516
105.96	-2.583
105.98	-1.9727
106	2.2998
106.02	-4.1089
106.04	3.8257
106.06	1.3843
106.08	-1.3623
106.1	7.1826
106.12	-1.6675
106.14	1.3843
106.16	4.1309
106.18	-4.1089
106.2	3.2153
106.22	-1.0571
106.24	-1.6675
106.26	6.2671
106.28	-1.3623
106.3	1.3843
106.32	3.5205
106.34	-3.1934
106.36	4.436
106.38	-0.44678
106.4	-1.0571
106.42	5.9619
106.44	-4.1089
106.46	-0.1416
106.48	4.1309
106.5	-4.4141
106.52	4.1309
106.54	0.46875
106.56	-3.1934
106.58	6.8774
106.6	-2.583
106.62	1.3843
106.64	6.5723
106.66	-2.2778
106.68	3.5205
106.7	1.9946
106.72	-1.6675
106.74	5.9619
106.76	-2.583
106.78	-1.3623
106.8	5.3516
106.82	-4.1089
106.84	1.0791
106.86	4.436
106.88	-3.1934
106.9	4.7412
106.92	-0.44678
106.94	-1.0571
106.96	5.3516
106.98	-2.583
107	1.0791
107.02	4.1309
107.04	-2.583
107.06	5.6567
107.08	0.16357
107.1	-0.1416
107.12	8.0981
107.14	-2.2778
107.16	1.3843
107.18	4.7412
107.2	-3.1934
107.22	4.7412
107.24	-1.3623
107.26	0.16357
107.28	4.436
107.3	-3.1934
107.32	5.0464
107.34	-3.4985
107.36	-1.3623
107.38	2.2998
107.4	-3.8037
107.42	5.6567
107.44	-1.3623
107.46	1.3843
107.48	2.2998
107.5	-2.2778
107.52	6.2671
107.54	-2.583
107.56	4.1309
107.58	-1.3623
107.6	0.46875
107.62	1.9946
107.64	-1.3623
107.66	4.7412
107.68	-2.583
107.7	5.0464
107.72	-3.1934
107.74	1.9946
107.76	-1.0571
107.78	0.16357
107.8	2.605
107.82	-1.9727
107.84	5.0464
107.86	-2.2778
107.88	6.2671
107.9	-1.9727
107.92	5.9619
107.94	-1.9727
107.96	2.9102
107.98	-0.44678
108	1.0791
108.02	1.0791
108.04	0.16357
108.06	2.605
108.08	-0.44678
108.1	3.5205
108.12	-2.583
108.14	5.6567
108.16	-2.2778
108.18	4.7412
108.2	-4.4141
108.22	3.8257
108.24	-2.583
108.26	2.605
108.28	-1.3623
108.3	2.605
108.32	-0.1416
108.34	1.0791
108.36	3.5205
108.38	-0.75195
108.4	3.8257
108.42	-3.8037
108.44	4.7412
108.46	-4.1089
108.48	2.605
108.5	-3.4985
108.52	1.3843
108.54	-1.0571
108.56	1.3843
108.58	3.8257
108.6	-0.44678
108.62	5.9619
108.64	-2.2778
108.66	6.5723
108.68	-1.6675
108.7	3.5205
108.72	-1.3623
108.74	0.77393
108.76	0.46875
108.78	-1.6675
108.8	3.8257
108.82	-3.4985
108.84	5.6567
108.86	-2.2778
108.88	2.605
108.9	-1.6675
108.92	0.16357
108.94	3.5205
108.96	0.46875
108.98	5.3516
109	-2.2778
109.02	5.6567
109.04	-2.2778
109.06	2.605
109.08	1.6895
109.1	-1.0571
109.12	3.8257
109.14	-3.4985
109.16	5.3516
109.18	-2.2778
109.2	3.8257
109.22	0.77393
109.24	-0.1416
109.26	5.3516
109.28	-1.6675
109.3	6.5723
109.32	-1.3623
109.34	2.605
109.36	-1.0571
109.38	-0.75195
109.4	4.436
109.42	-1.6675
109.44	5.9619
109.46	-2.8882
109.48	0.77393
109.5	-0.75195
109.52	-1.0571
109.54	6.8774
109.56	-3.4985
109.58	5.3516
109.6	-1.3623
109.62	1.9946
109.64	4.436
109.66	-0.1416
109.68	5.9619
109.7	-2.2778
109.72	4.1309
109.74	-1.3623
109.76	1.0791
109.78	5.3516
109.8	-2.2778
109.82	5.0464
109.84	-2.583
109.86	2.9102
109.88	0.16357
109.9	-1.6675
109.92	4.7412
109.94	-4.4141
109.96	4.436
109.98	-1.9727
110	1.3843
110.02	3.8257
110.04	-1.3623
110.06	5.6567
110.08	-3.1934
110.1	2.9102
110.12	1.6895
110.14	-1.0571
110.16	5.6567
110.18	-3.1934
110.2	3.8257
110.22	-0.44678
110.24	1.3843
110.26	1.9946
110.28	-4.1089
110.3	5.3516
110.32	-3.8037
110.34	2.2998
110.36	1.6895
110.38	-1.3623
110.4	5.3516
110.42	-2.8882
110.44	3.8257
110.46	1.0791
110.48	0.16357
110.5	3.8257
110.52	-4.4141
110.54	4.7412
110.56	-1.6675
110.58	1.0791
110.6	4.436
110.62	-1.9727
110.64	5.9619
110.66	-3.4985
110.68	2.605
110.7	0.46875
110.72	-1.0571
110.74	5.3516
110.76	-1.6675
110.78	3.5205
110.8	-0.75195
110.82	0.46875
110.84	6.5723
110.86	-2.583
110.88	5.9619
110.9	-1.9727
110.92	0.46875
110.94	3.2153
110.96	-4.7192
110.98	5.0464
111	-1.9727
111.02	1.0791
111.04	3.2153
111.06	-1.6675
111.08	5.6567
111.1	-1.9727
111.12	2.9102
111.14	2.2998
111.16	-0.1416
111.18	5.3516
111.2	-2.583
111.22	3.8257
111.24	0.46875
111.26	0.16357
111.28	5.0464
111.3	-3.8037
111.32	4.1309
111.34	-2.8882
111.36	-0.44678
111.38	5.0464
111.4	-3.4985
111.42	3.5205
111.44	-2.583
111.46	-1.0571
111.48	2.9102
111.5	-3.4985
111.52	5.0464
111.54	-4.1089
111.56	0.46875
111.58	3.5205
111.6	-2.583
111.62	6.8774
111.64	-2.8882
111.66	-0.1416
111.68	1.9946
111.7	-3.1934
111.72	4.7412
111.74	-1.9727
111.76	1.3843
111.78	1.3843
111.8	-1.3623
111.82	5.6567
111.84	-4.1089
111.86	1.6895
111.88	-0.75195
111.9	-3.8037
111.92	4.436
111.94	-4.1089
111.96	2.9102
111.98	0.77393
112	-1.3623
112.02	5.3516
112.04	-4.7192
112.06	1.0791
112.08	0.77393
112.1	-2.2778
112.12	4.7412
112.14	-3.4985
112.16	3.2153
112.18	0.46875
112.2	-0.75195
112.22	5.3516
112.24	-4.4141
112.26	0.77393
112.28	-0.44678
112.3	-1.6675
112.32	6.2671
112.34	-2.2778
112.36	0.77393
112.38	1.3843
112.4	-1.9727
112.42	5.3516
112.44	-2.8882
112.46	2.605
112.48	2.2998
112.5	-1.6675
112.52	6.5723
112.54	-1.9727
112.56	1.9946
112.58	2.605
112.6	-2.2778
112.62	5.0464
112.64	-4.1089
112.66	-0.1416
112.68	1.0791
112.7	-3.8037
112.72	5.9619
112.74	-4.4141
112.76	0.46875
112.78	4.7412
112.8	-4.1089
112.82	4.436
112.84	-1.6675
112.86	0.77393
112.88	5.9619
112.9	-1.9727
112.92	4.7412
112.94	-0.75195
112.96	0.46875
112.98	6.2671
113	-1.0571
113.02	5.6567
113.04	-0.44678
113.06	-1.9727
113.08	7.1826
113.1	-2.583
113.12	2.605
113.14	2.605
113.16	-2.583
113.18	4.1309
113.2	-2.8882
113.22	0.77393
113.24	4.1309
113.26	-3.8037
113.28	4.7412
113.3	-2.2778
113.32	0.16357
113.34	4.7412
113.36	-2.583
113.38	3.2153
113.4	-1.0571
113.42	-1.0571
113.44	5.3516
113.46	-3.1934
113.48	1.0791
113.5	-0.75195
113.52	-3.8037
113.54	5.6567
113.56	-1.9727
113.58	1.3843
113.6	5.6567
113.62	-2.583
113.64	4.436
113.66	-1.0571
113.68	-0.1416
113.7	6.5723
113.72	-2.2778
113.74	5.9619
113.76	2.9102
113.78	-1.9727
113.8	6.2671
113.82	-3.4985
113.84	-0.1416
113.86	4.1309
113.88	-2.8882
113.9	6.8774
113.92	1.6895
113.94	0.16357
113.96	5.0464
113.98	-3.8037
114	2.605
114.02	3.5205
114.04	-1.6675
114.06	6.5723
114.08	-2.583
114.1	-1.6675
114.12	5.3516
114.14	-5.0244
114.16	4.1309
114.18	1.0791
114.2	-5.6348
114.22	5.9619
114.24	-1.9727
114.26	1.0791
114.28	7.1826
114.3	-2.2778
114.32	3.2153
114.34	0.77393
114.36	-1.0571
114.38	6.5723
114.4	-1.6675
114.42	0.77393
114.44	3.8257
114.46	-4.1089
114.48	2.9102
114.5	-0.75195
114.52	-1.9727
114.54	5.9619
114.56	-2.583
114.58	1.9946
114.6	4.7412
114.62	-3.1934
114.64	5.3516
114.66	-0.1416
114.68	-2.2778
114.7	6.8774
114.72	-1.0571
114.74	1.3843
114.76	5.9619
114.78	-3.4985
114.8	3.5205
114.82	1.0791
114.84	-3.1934
114.86	5.9619
114.88	-1.9727
114.9	-0.1416
114.92	5.6567
114.94	-2.8882
114.96	3.5205
114.98	3.8257
115	-2.8882
115.02	5.6567
115.04	-1.9727
115.06	-2.583
115.08	4.1309
115.1	-3.4985
115.12	0.46875
115.14	4.1309
115.16	-1.9727
115.18	5.9619
115.2	1.3843
115.22	-1.0571
115.24	6.5723
115.26	-1.6675
115.28	-0.1416
115.3	5.6567
115.32	-2.583
115.34	5.3516
115.36	2.9102
115.38	-1.9727
115.4	5.6567
115.42	-2.2778
115.44	-1.0571
115.46	3.8257
115.48	-3.8037
115.5	2.2998
115.52	0.16357
115.54	-2.583
115.56	6.8774
115.58	-3.4985
115.6	-0.44678
115.62	2.605
115.64	-3.1934
115.66	5.0464
115.68	-1.3623
115.7	0.77393
115.72	2.605
115.74	-1.3623
115.76	5.6567
115.78	-2.2778
115.8	6.2671
115.82	-0.75195
115.84	0.46875
115.86	5.0464
115.88	-1.0571
115.9	6.5723
115.92	-2.2778
115.94	4.7412
115.96	-1.6675
115.98	-0.44678
116	1.0791
116.02	0.16357
116.04	4.1309
116.06	-1.9727
116.08	5.3516
116.1	-2.583
116.12	4.7412
116.14	-1.0571
116.16	2.2998
116.18	-0.1416
116.2	1.3843
116.22	0.77393
116.24	-1.0571
116.26	3.8257
116.28	-3.1934
116.3	2.9102
116.32	-2.8882
116.34	5.0464
116.36	-1.6675
116.38	7.1826
116.4	-1.6675
116.42	4.436
116.44	-1.6675
116.46	0.77393
116.48	-1.9727
116.5	0.16357
116.52	0.77393
116.54	-1.3623
116.56	4.436
116.58	-0.44678
116.6	6.2671
116.62	-2.583
116.64	6.2671
116.66	-3.4985
116.68	2.9102
116.7	-2.583
116.72	3.8257
116.74	-1.6675
116.76	1.0791
116.78	1.9946
116.8	-0.44678
116.82	4.1309
116.84	-0.1416
116.86	4.436
116.88	-1.9727
116.9	5.0464
116.92	-3.1934
116.94	4.436
116.96	0.16357
116.98	1.6895
117	0.46875
117.02	-0.1416
117.04	4.1309
117.06	-2.583
117.08	5.9619
117.1	-3.8037
117.12	2.605
117.14	-2.583
117.16	1.9946
117.18	3.2153
117.2	0.46875
117.22	6.5723
117.24	-2.8882
117.26	5.9619
117.28	-2.2778
117.3	4.1309
117.32	-0.75195
117.34	-0.1416
117.36	4.436
117.38	-3.1934
117.4	7.1826
117.42	-1.0571
117.44	3.5205
117.46	-1.3623
117.48	1.3843
117.5	2.605
117.52	-0.44678
117.54	7.1826
117.56	-1.9727
117.58	5.3516
117.6	-0.44678
117.62	1.3843
117.64	3.5205
117.66	-2.2778
117.68	4.436
117.7	-3.4985
117.72	5.0464
117.74	0.46875
117.76	1.6895
117.78	4.7412
117.8	-2.2778
117.82	5.3516
117.84	-3.1934
117.86	3.5205
117.88	-0.44678
117.9	-1.3623
117.92	3.2153
117.94	-2.2778
117.96	6.5723
117.98	-0.75195
118	4.436
118.02	0.16357
118.04	-1.9727
118.06	5.3516
118.08	-3.8037
118.1	5.6567
118.12	-1.6675
118.14	-1.3623
118.16	1.9946
118.18	-2.2778
118.2	5.0464
118.22	-3.8037
118.24	1.9946
118.26	-1.9727
118.28	-1.9727
118.3	3.8257
118.32	-2.8882
118.34	5.9619
118.36	-1.9727
118.38	1.0791
118.4	1.3843
118.42	-2.2778
118.44	6.2671
118.46	-3.8037
118.48	1.3843
118.5	-1.3623
118.52	-1.9727
118.54	4.7412
118.56	-2.2778
118.58	5.0464
118.6	-2.2778
118.62	0.16357
118.64	2.2998
118.66	-2.583
118.68	6.5723
118.7	-1.9727
118.72	3.8257
118.74	1.3843
118.76	0.77393
118.78	5.9619
118.8	-1.9727
118.82	4.436
118.84	-4.1089
118.86	-0.75195
118.88	2.9102
118.9	-4.7192
118.92	5.6567
118.94	-1.9727
118.96	1.9946
118.98	4.1309
119	-1.3623
119.02	6.2671
119.04	-2.583
119.06	2.2998
119.08	0.46875
119.1	0.77393
119.12	5.9619
119.14	-2.2778
119.16	4.7412
119.18	-1.9727
119.2	-0.44678
119.22	3.5205
119.24	-3.4985
119.26	5.3516
119.28	-2.583
119.3	0.46875
119.32	4.1309
119.34	-0.1416
119.36	7.793
119.38	-1.3623
119.4	4.7412
119.42	2.605
119.44	-1.6675
119.46	6.8774
119.48	-2.8882
119.5	3.2153
119.52	-0.44678
119.54	-3.4985
119.56	5.0464
119.58	-1.9727
119.6	5.3516
119.62	-0.1416
119.64	-0.1416
119.66	3.5205
119.68	-2.8882
119.7	5.3516
119.72	0.16357
119.74	1.9946
119.76	5.0464
119.78	-2.2778
119.8	6.8774
119.82	-0.75195
119.84	2.9102
119.86	3.8257
119.88	-1.9727
119.9	5.3516
119.92	-3.8037
119.94	1.0791
119.96	3.8257
119.98	-2.2778
120	5.9619
120.02	-2.8882
120.04	1.6895
120.06	3.2153
120.08	-0.75195
120.1	6.5723
120.12	-2.8882
120.14	2.9102
120.16	1.3843
120.18	-1.6675
120.2	5.9619
120.22	-4.1089
120.24	1.3843
120.26	1.0791
120.28	-1.6675
120.3	5.6567
120.32	-2.583
120.34	2.2998
120.36	0.16357
120.38	0.16357
120.4	6.2671
120.42	-1.9727
120.44	4.1309
120.46	-0.44678
120.48	-1.0571
120.5	6.5723
120.52	-3.1934
120.54	1.9946
120.56	-1.0571
120.58	-1.6675
120.6	5.3516
120.62	-3.1934
120.64	4.436
120.66	2.605
120.68	-0.75195
120.7	4.7412
120.72	-3.1934
120.74	2.9102
120.76	0.77393
120.78	-1.3623
120.8	6.8774
120.82	-2.2778
120.84	3.2153
120.86	1.3843
120.88	-1.0571
120.9	5.0464
120.92	-5.0244
120.94	-0.1416
120.96	0.16357
120.98	-2.2778
121	5.6567
121.02	-3.4985
121.04	1.0791
121.06	1.9946
121.08	-1.3623
121.1	6.2671
121.12	-2.2778
121.14	0.16357
121.16	2.9102
121.18	-2.583
121.2	6.5723
121.22	-0.44678
121.24	1.9946
121.26	4.1309
121.28	-2.583
121.3	5.6567
121.32	-1.6675
121.34	1.3843
121.36	5.3516
121.38	-2.2778
121.4	6.2671
121.42	0.16357
121.44	-0.1416
121.46	6.5723
121.48	-3.8037
121.5	1.6895
121.52	0.46875
121.54	-0.75195
121.56	5.9619
121.58	-2.2778
121.6	2.9102
121.62	2.605
121.64	-3.4985
121.66	6.2671
121.68	-2.2778
121.7	-0.1416
121.72	3.8257
121.74	-1.9727
121.76	5.0464
121.78	-0.75195
121.8	-1.3623
121.82	5.3516
121.84	-3.4985
121.86	2.2998
121.88	1.6895
121.9	-1.9727
121.92	6.2671
121.94	-3.4985
121.96	0.16357
121.98	4.1309
122	-1.9727
122.02	4.1309
122.04	-1.0571
122.06	-0.44678
122.08	3.8257
122.1	-3.8037
122.12	2.605
122.14	1.0791
122.16	-2.583
122.18	5.6567
122.2	-2.583
122.22	1.0791
122.24	5.3516
122.26	-2.583
122.28	4.7412
122.3	0.16357
122.32	-1.0571
122.34	6.5723
122.36	-2.2778
122.38	4.1309
122.4	1.6895
122.42	-3.4985
122.44	5.3516
122.46	-3.4985
122.48	-0.1416
122.5	5.6567
122.52	-3.1934
122.54	3.8257
122.56	1.3843
122.58	-2.583
122.6	6.5723
122.62	-0.75195
122.64	0.46875
122.66	5.3516
122.68	-3.1934
122.7	3.2153
122.72	1.3843
122.74	-0.75195
122.76	5.6567
122.78	-2.8882
122.8	1.0791
122.82	4.1309
122.84	-3.4985
122.86	3.8257
122.88	-0.44678
122.9	-1.3623
122.92	6.5723
122.94	-2.2778
122.96	1.9946
122.98	5.0464
123	-3.4985
123.02	2.2998
123.04	-0.1416
123.06	-2.583
123.08	6.2671
123.1	-2.8882
123.12	1.0791
123.14	5.6567
123.16	-3.1934
123.18	3.8257
123.2	1.9946
123.22	-2.8882
123.24	5.6567
123.26	-1.9727
123.28	0.16357
123.3	6.5723
123.32	-1.9727
123.34	2.605
123.36	2.9102
123.38	-4.1089
123.4	3.5205
123.42	-2.2778
123.44	-2.2778
123.46	6.2671
123.48	-4.4141
123.5	2.2998
123.52	6.2671
123.54	-2.583
123.56	3.5205
123.58	0.77393
123.6	-3.4985
123.62	4.7412
123.64	-2.583
123.66	0.16357
123.68	6.2671
123.7	-2.583
123.72	2.9102
123.74	1.3843
123.76	-3.8037
123.78	5.6567
123.8	-3.8037
123.82	-1.3623
123.84	3.5205
123.86	-4.4141
123.88	5.6567
123.9	1.3843
123.92	-1.0571
123.94	5.6567
123.96	-3.8037
123.98	1.0791
124	0.77393
124.02	-1.6675
124.04	5.9619
124.06	-2.583
124.08	3.5205
124.1	-0.75195
124.12	0.46875
124.14	5.0464
124.16	-3.1934
124.18	3.8257
124.2	-3.4985
124.22	0.16357
124.24	0.77393
124.26	-0.75195
124.28	4.7412
124.3	-3.1934
124.32	5.6567
124.34	-1.6675
124.36	3.2153
124.38	0.77393
124.4	1.0791
124.42	4.436
124.44	-2.2778
124.46	5.6567
124.48	-2.8882
124.5	3.5205
124.52	-3.1934
124.54	3.2153
124.56	-3.8037
124.58	2.605
124.6	-1.3623
124.62	-0.44678
124.64	1.6895
124.66	-0.44678
124.68	4.436
124.7	-0.44678
124.72	5.0464
124.74	-4.1089
124.76	2.9102
124.78	-4.4141
124.8	5.0464
124.82	-2.2778
124.84	4.1309
124.86	-1.0571
124.88	2.605
124.9	0.16357
124.92	3.8257
124.94	1.9946
124.96	-0.44678
124.98	1.3843
125	-2.8882
125.02	2.2998
125.04	-1.6675
125.06	6.2671
125.08	-1.6675
125.1	5.6567
125.12	-1.9727
125.14	3.2153
125.16	0.46875
125.18	1.9946
125.2	-0.44678
125.22	-1.0571
125.24	3.5205
125.26	-3.1934
125.28	6.8774
125.3	-2.2778
125.32	5.0464
125.34	-3.1934
125.36	1.6895
125.38	-0.44678
125.4	1.0791
125.42	3.5205
125.44	-1.3623
125.46	6.5723
125.48	-2.583
125.5	6.8774
125.52	-1.9727
125.54	1.3843
125.56	-1.3623
125.58	-1.3623
125.6	2.9102
125.62	0.16357
125.64	5.0464
125.66	-0.75195
125.68	6.2671
125.7	-0.75195
125.72	3.5205
125.74	2.605
125.76	-1.3623
125.78	3.8257
125.8	-2.583
125.82	5.0464
125.84	-2.583
125.86	4.1309
125.88	-0.1416
125.9	-0.44678
125.92	4.7412
125.94	-2.583
125.96	5.0464
125.98	-1.9727
126	1.3843
126.02	-2.8882
126.04	-1.0571
126.06	5.3516
126.08	-0.44678
126.1	7.4878
126.12	-2.2778
126.14	2.2998
126.16	-0.1416
126.18	0.16357
126.2	6.5723
126.22	-1.9727
126.24	5.3516
126.26	-1.9727
126.28	1.0791
126.3	1.3843
126.32	1.3843
126.34	4.436
126.36	-3.8037
126.38	5.0464
126.4	-1.9727
126.42	1.3843
126.44	5.0464
126.46	-1.0571
126.48	5.9619
126.5	-2.8882
126.52	4.1309
126.54	-0.1416
126.56	1.0791
126.58	4.436
126.6	-3.1934
126.62	5.6567
126.64	-2.2778
126.66	1.6895
126.68	2.9102
126.7	-1.0571
126.72	5.6567
126.74	-2.583
126.76	4.436
126.78	0.77393
126.8	1.0791
126.82	4.1309
126.84	-2.583
126.86	6.5723
126.88	-2.2778
126.9	2.2998
126.92	1.0791
126.94	-3.1934
126.96	5.9619
126.98	-4.1089
127	3.2153
127.02	-0.75195
127.04	-2.2778
127.06	4.436
127.08	-2.2778
127.1	5.6567
127.12	-1.0571
127.14	2.9102
127.16	3.8257
127.18	-2.583
127.2	5.3516
127.22	-2.583
127.24	4.1309
127.26	-0.1416
127.28	-1.6675
127.3	5.9619
127.32	-1.9727
127.34	5.9619
127.36	0.46875
127.38	0.46875
127.4	3.8257
127.42	-3.8037
127.44	6.2671
127.46	-1.3623
127.48	2.605
127.5	1.6895
127.52	-3.8037
127.54	5.3516
127.56	-3.4985
127.58	1.6895
127.6	1.9946
127.62	-1.0571
127.64	5.3516
127.66	-1.6675
127.68	3.5205
127.7	0.77393
127.72	1.6895
127.74	3.2153
127.76	-4.1089
127.78	4.436
127.8	-3.4985
127.82	0.46875
127.84	4.7412
127.86	-2.8882
127.88	4.436
127.9	-2.583
127.92	1.0791
127.94	3.8257
127.96	-2.583
127.98	4.7412
128	-2.2778
128.02	2.605
128.04	1.6895
128.06	-1.3623
128.08	5.0464
128.1	-3.4985
128.12	1.6895
128.14	-1.3623
128.16	-3.1934
128.18	5.0464
128.2	-3.4985
128.22	2.605
128.24	-1.3623
128.26	-1.6675
128.28	4.436
128.3	-4.1089
128.32	3.8257
128.34	-2.2778
128.36	-0.44678
128.38	4.436
128.4	-2.2778
128.42	5.0464
128.44	-3.1934
128.46	-0.44678
128.48	2.9102
128.5	-4.7192
128.52	5.6567
128.54	-2.583
128.56	-0.1416
128.58	4.436
128.6	-3.4985
128.62	5.0464
128.64	-1.0571
128.66	-0.75195
128.68	1.6895
128.7	-4.1089
128.72	4.1309
128.74	-4.1089
128.76	0.77393
128.78	1.0791
128.8	-4.7192
128.82	4.7412
128.84	-3.8037
128.86	1.3843
128.88	2.9102
128.9	-2.583
128.92	5.6567
128.94	-3.1934
128.96	0.77393
128.98	2.9102
129	-2.583
129.02	4.436
129.04	-3.1934
129.06	0.77393
129.08	3.2153
129.1	-0.44678
129.12	6.8774
129.14	-2.8882
129.16	0.46875
129.18	2.2998
129.2	-3.4985
129.22	6.2671
129.24	-1.6675
129.26	1.9946
129.28	5.6567
129.3	-1.6675
129.32	6.2671
129.34	-0.1416
129.36	0.77393
129.38	5.6567
129.4	-0.75195
129.42	5.9619
129.44	-0.75195
129.46	0.77393
129.48	5.6567
129.5	-2.8882
129.52	4.1309
129.54	-1.3623
129.56	-1.6675
129.58	3.5205
129.6	-4.4141
129.62	5.0464
129.64	1.3843
129.66	-0.1416
129.68	6.8774
129.7	-4.4141
129.72	1.0791
129.74	2.2998
129.76	-3.1934
129.78	5.0464
129.8	-2.583
129.82	1.3843
129.84	2.9102
129.86	-0.75195
129.88	5.6567
129.9	-2.8882
129.92	1.6895
129.94	4.1309
129.96	-4.1089
129.98	5.9619
130	-0.75195
130.02	1.0791
130.04	6.2671
130.06	-3.4985
130.08	4.7412
130.1	1.6895
130.12	-1.0571
130.14	6.5723
130.16	-1.9727
130.18	2.605
130.2	3.2153
130.22	-3.1934
130.24	6.5723
130.26	-1.3623
130.28	-0.44678
130.3	4.7412
130.32	-1.9727
130.34	3.2153
130.36	-2.583
130.38	-0.44678
130.4	5.9619
130.42	-3.8037
130.44	2.605
130.46	1.0791
130.48	-2.8882
130.5	6.2671
130.52	-2.2778
130.54	1.0791
130.56	5.6567
130.58	-2.8882
130.6	4.436
130.62	0.77393
130.64	-0.75195
130.66	5.0464
130.68	-3.8037
130.7	3.5205
130.72	4.1309
130.74	-1.6675
130.76	7.793
130.78	-0.44678
130.8	0.46875
130.82	5.3516
130.84	-3.1934
130.86	3.8257
130.88	1.0791
130.9	-1.3623
130.92	5.0464
130.94	-3.1934
130.96	0.77393
130.98	2.2998
131	-4.1089
131.02	4.1309
131.04	-1.0571
131.06	-0.75195
131.08	7.793
131.1	-1.9727
131.12	2.2998
131.14	4.436
131.16	-3.4985
131.18	4.436
131.2	-1.6675
131.22	-2.2778
131.24	5.0464
131.26	-2.8882
131.28	2.9102
131.3	4.7412
131.32	-1.9727
131.34	4.7412
131.36	-0.75195
131.38	-1.3623
131.4	5.6567
131.42	-2.2778
131.44	1.3843
131.46	2.2998
131.48	-3.8037
131.5	3.8257
131.52	-0.44678
131.54	0.46875
131.56	6.8774
131.58	-2.583
131.6	1.9946
131.62	5.3516
131.64	-2.2778
131.66	6.5723
131.68	0.16357
131.7	-2.583
131.72	5.6567
131.74	-4.7192
131.76	-1.0571
131.78	5.3516
131.8	-4.1089
131.82	1.6895
131.84	0.77393
131.86	-3.8037
131.88	5.6567
131.9	0.16357
131.92	-0.44678
131.94	5.3516
131.96	-3.1934
131.98	2.2998
132	4.1309
132.02	-2.2778
132.04	5.0464
132.06	-0.75195
132.08	-0.75195
132.1	8.0981
132.12	-2.583
132.14	1.3843
132.16	2.2998
132.18	-3.1934
132.2	5.3516
132.22	-0.44678
132.24	0.77393
132.26	5.3516
132.28	-3.1934
132.3	4.436
132.32	-2.583
132.34	-0.75195
132.36	3.5205
132.38	-5.6348
132.4	2.605
132.42	-2.8882
132.44	-0.75195
132.46	2.2998
132.48	-1.6675
132.5	4.7412
132.52	-3.4985
132.54	3.5205
132.56	-1.6675
132.58	1.6895
132.6	2.2998
132.62	-2.2778
132.64	5.0464
132.66	-2.8882
132.68	6.2671
132.7	-1.9727
132.72	2.605
132.74	-1.9727
132.76	0.16357
132.78	1.6895
132.8	-0.1416
132.82	4.436
132.84	-1.9727
132.86	5.0464
132.88	-1.9727
132.9	5.9619
132.92	-2.2778
132.94	3.2153
132.96	-2.583
132.98	0.16357
133	-1.6675
133.02	-0.1416
133.04	2.9102
133.06	0.16357
133.08	2.9102
133.1	-1.3623
133.12	5.6567
133.14	-1.3623
133.16	6.5723
133.18	-1.3623
133.2	3.8257
133.22	-1.9727
133.24	3.2153
133.26	-0.75195
133.28	2.2998
133.3	-0.75195
133.32	0.46875
133.34	2.9102
133.36	-1.6675
133.38	5.3516
133.4	-0.75195
133.42	5.6567
133.44	-1.9727
133.46	5.0464
133.48	-3.8037
133.5	4.1309
133.52	-1.6675
133.54	0.46875
133.56	0.77393
133.58	-0.44678
133.6	4.1309
133.62	-1.3623
133.64	6.2671
133.66	-3.1934
133.68	4.1309
133.7	-1.6675
133.72	2.2998
133.74	0.77393
133.76	-1.0571
133.78	2.2998
133.8	-2.583
133.82	6.2671
133.84	-3.1934
133.86	5.0464
133.88	-2.8882
133.9	0.16357
133.92	1.3843
133.94	-0.1416
133.96	5.9619
133.98	-1.6675
134	6.2671
134.02	-2.2778
134.04	3.8257
134.06	0.77393
134.08	1.0791
134.1	4.7412
134.12	-2.8882
134.14	5.3516
134.16	-2.8882
134.18	3.8257
134.2	-0.1416
134.22	-1.6675
134.24	2.9102
134.26	-2.8882
134.28	5.6567
134.3	-1.9727
134.32	3.5205
134.34	-0.44678
134.36	-0.1416
134.38	4.1309
134.4	-1.0571
134.42	7.1826
134.44	-3.1934
134.46	2.2998
134.48	-1.3623
134.5	-0.44678
134.52	5.3516
134.54	-2.8882
134.56	5.3516
134.58	-4.1089
134.6	0.46875
134.62	0.16357
134.64	-0.75195
134.66	6.8774
134.68	-2.583
134.7	4.7412
134.72	-1.3623
134.74	1.3843
134.76	3.8257
134.78	-1.6675
134.8	5.9619
134.82	-3.1934
134.84	3.8257
134.86	0.16357
134.88	-0.75195
134.9	4.7412
134.92	-4.7192
134.94	4.7412
134.96	-2.2778
134.98	0.46875
135	3.8257
135.02	-1.6675
135.04	5.6567
135.06	-2.2778
135.08	3.8257
135.1	-1.3623
135.12	-0.1416
135.14	4.7412
135.16	-3.1934
135.18	6.5723
135.2	-0.44678
135.22	2.605
135.24	3.8257
135.26	-1.0571
135.28	5.6567
135.3	-3.1934
135.32	3.5205
135.34	0.46875
135.36	-0.1416
135.38	6.2671
135.4	-3.1934
135.42	5.0464
135.44	-0.1416
135.46	0.77393
135.48	3.8257
135.5	-3.1934
135.52	4.436
135.54	-2.8882
135.56	1.6895
135.58	3.2153
135.6	-1.6675
135.62	4.1309
135.64	-3.4985
135.66	2.605
135.68	0.46875
135.7	1.6895
135.72	7.1826
135.74	-2.2778
135.76	3.5205
135.78	-1.0571
135.8	1.3843
135.82	6.2671
135.84	-1.6675
135.86	5.6567
135.88	-1.3623
135.9	1.3843
135.92	3.2153
135.94	-2.8882
135.96	6.2671
135.98	-3.1934
136	1.3843
136.02	1.6895
136.04	-1.6675
136.06	6.5723
136.08	-2.2778
136.1	3.8257
136.12	-0.1416
136.14	-0.75195
136.16	6.2671
136.18	-2.8882
136.2	5.3516
136.22	0.16357
136.24	0.46875
136.26	5.9619
136.28	-1.3623
136.3	5.9619
136.32	-2.583
136.34	1.0791
136.36	4.1309
136.38	-3.4985
136.4	6.2671
136.42	-1.9727
136.44	0.77393
136.46	2.9102
136.48	-1.0571
136.5	6.2671
136.52	-1.6675
136.54	2.2998
136.56	2.2998
136.58	-1.3623
136.6	7.4878
136.62	-1.3623
136.64	1.3843
136.66	1.9946
136.68	-2.8882
136.7	3.2153
136.72	-3.1934
136.74	2.9102
136.76	0.16357
136.78	-1.3623
136.8	5.9619
136.82	-1.6675
136.84	4.1309
136.86	1.6895
136.88	-0.75195
136.9	6.5723
136.92	-3.1934
136.94	4.1309
136.96	-0.1416
136.98	-1.0571
137	5.6567
137.02	-2.583
137.04	4.1309
137.06	1.0791
137.08	-0.1416
137.1	5.9619
137.12	-3.8037
137.14	1.9946
137.16	-2.8882
137.18	-3.4985
137.2	3.5205
137.22	-5.0244
137.24	1.6895
137.26	-1.3623
137.28	-2.2778
137.3	5.3516
137.32	-1.6675
137.34	3.2153
137.36	0.77393
137.38	-1.0571
137.4	4.436
137.42	-2.8882
137.44	4.436
137.46	0.16357
137.48	-1.0571
137.5	7.1826
137.52	-3.1934
137.54	1.6895
137.56	0.77393
137.58	-1.9727
137.6	5.6567
137.62	-3.1934
137.64	2.605
137.66	2.9102
137.68	-1.3623
137.7	5.9619
137.72	-5.0244
137.74	2.9102
137.76	3.2153
137.78	-2.583
137.8	7.1826
137.82	-1.3623
137.84	0.16357
137.86	4.1309
137.88	-1.6675
137.9	5.9619
137.92	-1.6675
137.94	0.16357
137.96	4.7412
137.98	-3.1934
138	5.3516
138.02	-0.1416
138.04	0.16357
138.06	5.6567
138.08	-3.1934
138.1	3.5205
138.12	0.77393
138.14	-1.6675
138.16	5.6567
138.18	-1.9727
138.2	2.2998
138.22	2.9102
138.24	-1.3623
138.26	6.5723
138.28	-2.2778
138.3	0.46875
138.32	2.2998
138.34	-3.8037
138.36	5.0464
138.38	-0.75195
138.4	0.77393
138.42	5.0464
138.44	-4.1089
138.46	3.2153
138.48	0.16357
138.5	-2.583
138.52	5.3516
138.54	-4.4141
138.56	-0.1416
138.58	2.2998
138.6	-3.1934
138.62	4.7412
138.64	-1.6675
138.66	-0.75195
138.68	4.436
138.7	-3.8037
138.72	4.436
138.74	-0.1416
138.76	-1.0571
138.78	6.5723
138.8	-1.9727
138.82	3.5205
138.84	3.8257
138.86	-3.4985
138.88	5.3516
138.9	-2.583
138.92	-1.9727
138.94	5.9619
138.96	-3.1934
138.98	3.2153
139	2.2998
139.02	-1.3623
139.04	7.4878
139.06	-0.1416
139.08	1.9946
139.1	4.7412
139.12	-4.4141
139.14	3.5205
139.16	-1.3623
139.18	-2.2778
139.2	6.5723
139.22	-3.1934
139.24	-0.1416
139.26	1.9946
139.28	-4.4141
139.3	4.1309
139.32	-1.3623
139.34	-0.75195
139.36	5.9619
139.38	-0.44678
139.4	4.436
139.42	5.0464
139.44	-1.6675
139.46	4.436
139.48	-2.8882
139.5	-1.6675
139.52	5.6567
139.54	-3.8037
139.56	1.6895
139.58	2.605
139.6	-2.2778
139.62	6.2671
139.64	-0.1416
139.66	-1.3623
139.68	5.6567
139.7	-4.4141
139.72	0.77393
139.74	4.1309
139.76	-2.583
139.78	5.0464
139.8	-0.44678
139.82	-2.2778
139.84	5.6567
139.86	-1.9727
139.88	2.2998
139.9	5.6567
139.92	-2.2778
139.94	4.1309
139.96	0.16357
139.98	-1.0571
140	5.0464
140.02	-4.1089
140.04	-1.0571
140.06	3.8257
140.08	-4.1089
140.1	4.7412
140.12	2.2998
140.14	-2.583
140.16	4.436
140.18	-2.2778
140.2	-1.3623
140.22	5.9619
140.24	-3.4985
140.26	0.16357
140.28	4.7412
140.3	-1.9727
140.32	4.436
140.34	0.46875
140.36	-2.583
140.38	4.1309
140.4	-3.8037
140.42	0.77393
140.44	5.6567
140.46	-3.8037
140.48	3.5205
140.5	-0.75195
140.52	-1.0571
140.54	7.793
140.56	-1.9727
140.58	1.6895
140.6	1.3843
140.62	-4.4141
140.64	3.5205
140.66	-2.8882
140.68	2.605
140.7	1.6895
140.72	-1.6675
140.74	5.9619
140.76	-3.1934
140.78	3.8257
140.8	1.6895
140.82	-1.0571
140.84	4.436
140.86	-4.1089
140.88	5.0464
140.9	-1.6675
140.92	2.2998
140.94	1.0791
140.96	-0.75195
140.98	4.1309
141	-1.9727
141.02	5.3516
141.04	-2.2778
141.06	3.2153
141.08	-0.75195
141.1	0.77393
141.12	1.9946
141.14	0.46875
141.16	4.7412
141.18	-2.583
141.2	5.0464
141.22	-3.8037
141.24	5.0464
141.26	-2.8882
141.28	2.9102
141.3	-1.6675
141.32	2.2998
141.34	-1.0571
141.36	1.3843
141.38	1.6895
141.4	-1.9727
141.42	2.9102
141.44	-1.6675
141.46	5.6567
141.48	-0.75195
141.5	5.9619
141.52	-2.8882
141.54	5.0464
141.56	-3.1934
141.58	2.9102
141.6	-2.2778
141.62	1.6895
141.64	-1.3623
141.66	-0.44678
141.68	1.3843
141.7	1.9946
141.72	4.7412
141.74	-1.0571
141.76	5.6567
141.78	-3.1934
141.8	5.3516
141.82	-2.8882
141.84	4.1309
141.86	-2.8882
141.88	1.0791
141.9	-0.75195
141.92	1.0791
141.94	4.1309
141.96	-0.75195
141.98	4.436
142	-3.1934
142.02	4.7412
142.04	-4.1089
142.06	2.9102
142.08	-1.6675
142.1	-1.6675
142.12	1.0791
142.14	-1.6675
142.16	4.7412
142.18	-1.9727
142.2	4.1309
142.22	-2.8882
142.24	2.2998
142.26	-2.2778
142.28	0.77393
142.3	4.7412
142.32	-1.3623
142.34	6.2671
142.36	-2.583
142.38	5.0464
142.4	-1.6675
142.42	-0.1416
142.44	-0.44678
142.46	-2.2778
142.48	3.5205
142.5	-2.8882
142.52	5.0464
142.54	-1.9727
142.56	1.3843
142.58	-0.1416
142.6	-1.0571
142.62	4.436
142.64	-2.2778
142.66	5.9619
142.68	-2.583
142.7	2.605
142.72	1.6895
142.74	-0.44678
142.76	6.2671
142.78	-2.8882
142.8	4.436
142.82	-2.8882
142.84	0.77393
142.86	1.6895
142.88	-0.44678
142.9	4.7412
142.92	-1.6675
142.94	5.6567
142.96	-1.0571
142.98	1.6895
143	3.2153
143.02	-2.8882
143.04	5.9619
143.06	-2.2778
143.08	4.7412
143.1	1.3843
143.12	0.77393
143.14	4.7412
143.16	-2.2778
143.18	5.0464
143.2	-1.3623
143.22	2.9102
143.24	1.6895
143.26	-0.44678
143.28	6.5723
143.3	-1.3623
143.32	5.9619
143.34	-0.1416
143.36	0.77393
143.38	4.436
143.4	-1.6675
143.42	5.9619
143.44	-2.8882
143.46	3.2153
143.48	1.9946
143.5	-1.0571
143.52	5.6567
143.54	-3.1934
143.56	4.436
143.58	-0.1416
143.6	-0.1416
143.62	3.5205
143.64	-3.1934
143.66	5.9619
143.68	-2.583
143.7	2.2998
143.72	2.2998
143.74	-2.583
143.76	5.6567
143.78	-3.1934
143.8	3.2153
143.82	-1.0571
143.84	-0.44678
143.86	4.436
143.88	-3.1934
143.9	5.6567
143.92	-1.0571
143.94	1.9946
143.96	3.5205
143.98	-3.1934
144	4.7412
144.02	-2.583
144.04	3.2153
144.06	2.2998
144.08	0.16357
144.1	6.5723
144.12	-2.2778
144.14	4.436
144.16	0.16357
144.18	0.16357
144.2	4.7412
144.22	-3.4985
144.24	4.436
144.26	-2.583
144.28	0.16357
144.3	2.9102
144.32	-2.8882
144.34	5.3516
144.36	-2.2778
144.38	3.8257
144.4	2.9102
144.42	-1.3623
144.44	4.7412
144.46	-4.4141
144.48	2.2998
144.5	0.16357
144.52	-1.9727
144.54	5.6567
144.56	-2.8882
144.58	2.9102
144.6	-1.3623
144.62	-0.44678
144.64	3.5205
144.66	-3.4985
144.68	4.436
144.7	-3.8037
144.72	0.77393
144.74	4.436
144.76	-3.8037
144.78	6.2671
144.8	-2.583
144.82	-0.1416
144.84	1.9946
144.86	-3.8037
144.88	4.1309
144.9	-5.0244
144.92	1.3843
144.94	2.2998
144.96	-2.8882
144.98	5.9619
145	-4.1089
145.02	0.77393
145.04	-0.44678
145.06	-2.583
145.08	4.7412
145.1	-2.8882
145.12	3.2153
145.14	0.77393
145.16	-0.44678
145.18	6.5723
145.2	-2.2778
145.22	3.5205
145.24	-0.1416
145.26	-2.583
145.28	2.9102
145.3	-3.1934
145.32	2.9102
145.34	-1.9727
145.36	-2.2778
145.38	3.5205
145.4	-5.0244
145.42	2.2998
145.44	-1.6675
145.46	-1.0571
145.48	5.9619
145.5	-2.583
145.52	4.436
145.54	-1.0571
145.56	-1.0571
145.58	3.8257
145.6	-4.1089
145.62	4.1309
145.64	-0.1416
145.66	-1.0571
145.68	5.9619
145.7	-1.9727
145.72	3.2153
145.74	1.0791
145.76	0.46875
145.78	6.2671
145.8	-3.8037
145.82	5.0464
145.84	0.46875
145.86	0.16357
145.88	7.1826
145.9	-1.9727
145.92	3.5205
145.94	0.77393
145.96	-0.44678
145.98	6.2671
146	-1.3623
146.02	3.8257
146.04	0.77393
146.06	-1.3623
146.08	5.0464
146.1	-3.4985
146.12	2.605
146.14	1.6895
146.16	-2.8882
146.18	5.9619
146.2	-2.2778
146.22	2.605
146.24	4.7412
146.26	-2.2778
146.28	5.9619
146.3	-2.8882
146.32	0.77393
146.34	4.7412
146.36	-2.8882
146.38	5.3516
146.4	-1.9727
146.42	-1.0571
146.44	3.8257
146.46	-2.583
146.48	6.2671
146.5	0.46875
146.52	-0.44678
146.54	5.0464
146.56	-2.583
146.58	5.3516
146.6	1.3843
146.62	-0.75195
146.64	5.6567
146.66	-3.8037
146.68	0.16357
146.7	1.9946
146.72	-1.3623
146.74	5.3516
146.76	-2.8882
146.78	0.77393
146.8	5.0464
146.82	-1.9727
146.84	5.0464
146.86	0.46875
146.88	-0.1416
146.9	5.0464
146.92	-2.8882
146.94	2.605
146.96	-0.44678
146.98	-3.1934
147	2.605
147.02	-4.4141
147.04	1.3843
147.06	2.9102
147.08	-3.1934
147.1	5.9619
147.12	-1.6675
147.14	-0.1416
147.16	7.1826
147.18	-3.4985
147.2	2.9102
147.22	0.77393
147.24	-1.9727
147.26	7.793
147.28	-1.9727
147.3	1.3843
147.32	5.0464
147.34	-3.4985
147.36	5.3516
147.38	-0.44678
147.4	1.0791
147.42	7.1826
147.44	-3.4985
147.46	2.605
147.48	3.2153
147.5	-1.0571
147.52	6.5723
147.54	-3.4985
147.56	-1.0571
147.58	3.5205
147.6	-6.2451
147.62	4.1309
147.64	2.2998
147.66	-1.3623
147.68	6.2671
147.7	-1.6675
147.72	1.6895
147.74	5.9619
147.76	-2.583
147.78	5.0464
147.8	0.46875
147.82	-1.3623
147.84	8.0981
147.86	-1.3623
147.88	0.77393
147.9	4.436
147.92	-3.8037
147.94	4.436
147.96	0.46875
147.98	-0.75195
148	6.8774
148.02	-1.9727
148.04	1.0791
148.06	3.8257
148.08	-3.8037
148.1	4.1309
148.12	-1.6675
148.14	-2.8882
148.16	5.6567
148.18	-1.9727
148.2	1.9946
148.22	6.2671
148.24	-1.6675
148.26	4.436
148.28	1.0791
148.3	-1.3623
148.32	6.5723
148.34	-3.4985
148.36	-0.75195
148.38	3.2153
148.4	-4.4141
148.42	3.2153
148.44	3.2153
148.46	-2.583
148.48	5.9619
148.5	-1.9727
148.52	-0.44678
148.54	6.8774
148.56	-2.8882
148.58	0.77393
148.6	3.8257
148.62	-2.583
148.64	5.9619
148.66	1.6895
148.68	-1.0571
148.7	5.0464
148.72	-3.4985
148.74	-0.1416
148.76	3.2153
148.78	-3.1934
148.8	3.8257
148.82	-1.6675
148.84	-2.2778
148.86	5.6567
148.88	-1.6675
148.9	1.3843
148.92	3.2153
148.94	-2.8882
148.96	5.0464
148.98	-2.583
149	1.9946
149.02	4.436
149.04	-1.6675
149.06	6.2671
149.08	-2.8882
149.1	1.6895
149.12	1.6895
149.14	-0.44678
149.16	4.436
149.18	-2.583
149.2	4.7412
149.22	-2.2778
149.24	1.9946
149.26	1.0791
149.28	-1.3623
149.3	4.1309
149.32	-3.4985
149.34	4.7412
149.36	-2.2778
149.38	3.5205
149.4	-1.6675
149.42	1.9946
149.44	0.46875
149.46	-0.75195
149.48	2.9102
149.5	-2.583
149.52	4.436
149.54	-4.7192
149.56	3.5205
149.58	-2.8882
149.6	1.6895
149.62	-3.8037
149.64	1.3843
149.66	0.16357
149.68	0.77393
149.7	3.8257
149.72	0.77393
149.74	4.7412
149.76	-0.1416
149.78	6.8774
149.8	-0.75195
149.82	7.1826
149.84	-1.3623
149.86	3.5205
149.88	-3.4985
149.9	2.2998
149.92	-1.6675
149.94	1.9946
149.96	-0.1416
149.98	-0.44678
150	2.2998
150.02	-1.9727
150.04	5.0464
150.06	-1.9727
150.08	4.7412
150.1	-3.4985
150.12	4.436
150.14	-2.583
150.16	4.7412
150.18	-0.44678
150.2	1.0791
150.22	2.605
150.24	-0.44678
150.26	5.6567
150.28	-0.75195
150.3	4.7412
150.32	-3.1934
150.34	4.436
150.36	-1.9727
150.38	0.46875
150.4	0.77393
150.42	-1.6675
150.44	4.1309
150.46	-3.1934
150.48	5.3516
150.5	-2.8882
150.52	4.1309
150.54	-1.9727
150.56	1.3843
150.58	2.605
150.6	-1.6675
150.62	5.0464
150.64	-3.1934
150.66	5.0464
150.68	-3.4985
150.7	2.2998
150.72	-0.1416
150.74	0.16357
150.76	4.7412
150.78	-1.9727
150.8	6.8774
150.82	-1.6675
150.84	3.2153
150.86	-0.44678
150.88	-0.1416
150.9	4.1309
150.92	-2.2778
150.94	5.3516
150.96	-3.8037
150.98	2.605
151	-2.8882
151.02	-0.44678
151.04	4.7412
151.06	-1.0571
151.08	7.1826
151.1	-1.0571
151.12	2.9102
151.14	-0.1416
151.16	-0.1416
151.18	4.7412
151.2	-1.9727
151.22	5.9619
151.24	-2.8882
151.26	1.3843
151.28	0.46875
151.3	-1.6675
151.32	5.6567
151.34	-3.8037
151.36	4.1309
151.38	-3.1934
151.4	-0.1416
151.42	3.5205
151.44	-1.3623
151.46	5.3516
151.48	-3.8037
151.5	1.9946
151.52	-1.3623
151.54	-3.1934
151.56	3.8257
151.58	-4.4141
151.6	4.7412
151.62	-2.583
151.64	-0.1416
151.66	1.9946
151.68	-2.2778
151.7	4.1309
151.72	-3.1934
151.74	1.3843
151.76	-2.583
151.78	-1.3623
151.8	4.7412
151.82	-3.1934
151.84	6.5723
151.86	-1.9727
151.88	0.46875
151.9	4.436
151.92	-1.0571
151.94	5.9619
151.96	-1.6675
151.98	2.605
152	-0.1416
152.02	-0.1416
152.04	5.3516
152.06	-3.4985
152.08	5.3516
152.1	-0.75195
152.12	1.0791
152.14	5.0464
152.16	-2.8882
152.18	4.7412
152.2	-2.2778
152.22	1.9946
152.24	3.2153
152.26	-0.44678
152.28	7.1826
152.3	-1.9727
152.32	2.2998
152.34	0.16357
152.36	-1.6675
152.38	5.0464
152.4	-4.1089
152.42	4.1309
152.44	-0.44678
152.46	-0.44678
152.48	4.7412
152.5	-2.2778
152.52	6.5723
152.54	-1.9727
152.56	0.46875
152.58	3.5205
152.6	-2.2778
152.62	5.9619
152.64	-3.1934
152.66	1.3843
152.68	2.2998
152.7	-1.6675
152.72	6.2671
152.74	-2.583
152.76	3.5205
152.78	-0.44678
152.8	-1.3623
152.82	6.2671
152.84	-2.583
152.86	4.436
152.88	0.16357
152.9	-0.44678
152.92	6.2671
152.94	-0.1416
152.96	6.2671
152.98	0.16357
153	1.3843
153.02	5.0464
153.04	-2.583
153.06	7.1826
153.08	-1.9727
153.1	-0.44678
153.12	4.1309
153.14	-3.8037
153.16	4.436
153.18	-0.75195
153.2	1.6895
153.22	3.5205
153.24	-1.6675
153.26	5.0464
153.28	-2.8882
153.3	1.6895
153.32	1.9946
153.34	-2.8882
153.36	5.9619
153.38	-2.583
153.4	3.5205
153.42	3.5205
153.44	-0.75195
153.46	7.1826
153.48	-3.4985
153.5	2.9102
153.52	2.605
153.54	-1.9727
153.56	5.6567
153.58	-2.8882
153.6	3.5205
153.62	1.0791
153.64	-0.1416
153.66	6.5723
153.68	-2.583
153.7	3.8257
153.72	-0.44678
153.74	1.0791
153.76	7.4878
153.78	-3.4985
153.8	1.9946
153.82	0.16357
153.84	-1.6675
153.86	5.6567
153.88	-3.1934
153.9	2.2998
153.92	-0.1416
153.94	-2.583
153.96	5.6567
153.98	-1.3623
154	3.5205
154.02	1.0791
154.04	-0.75195
154.06	5.9619
154.08	-2.583
154.1	4.7412
154.12	1.3843
154.14	-3.1934
154.16	5.6567
154.18	-5.0244
154.2	1.0791
154.22	4.1309
154.24	-1.9727
154.26	6.8774
154.28	-2.2778
154.3	2.2998
154.32	3.5205
154.34	-1.3623
154.36	6.8774
154.38	-3.8037
154.4	1.3843
154.42	3.5205
154.44	-1.0571
154.46	8.0981
154.48	-1.9727
154.5	1.3843
154.52	5.0464
154.54	-2.8882
154.56	5.6567
154.58	-1.0571
154.6	-0.44678
154.62	4.7412
154.64	-3.8037
154.66	3.8257
154.68	1.0791
154.7	-0.75195
154.72	6.2671
154.74	-3.1934
154.76	2.9102
154.78	-0.1416
154.8	-1.0571
154.82	6.2671
154.84	-4.1089
154.86	1.0791
154.88	2.2998
154.9	-2.583
154.92	5.6567
154.94	-3.8037
154.96	-0.1416
154.98	5.0464
155	-2.8882
155.02	6.2671
155.04	0.77393
155.06	-0.75195
155.08	5.9619
155.1	-4.1089
155.12	2.605
155.14	2.605
155.16	-2.8882
155.18	5.6567
155.2	-3.4985
155.22	0.46875
155.24	3.8257
155.26	-1.9727
155.28	6.5723
155.3	0.46875
155.32	-1.3623
155.34	5.6567
155.36	-2.8882
155.38	3.2153
155.4	0.46875
155.42	-2.2778
155.44	4.436
155.46	-3.8037
155.48	1.3843
155.5	5.0464
155.52	-3.1934
155.54	4.436
155.56	-1.3623
155.58	-2.583
155.6	6.8774
155.62	-3.4985
155.64	1.0791
155.66	2.605
155.68	-3.8037
155.7	4.1309
155.72	-1.0571
155.74	-0.75195
155.76	4.1309
155.78	-3.8037
155.8	4.1309
155.82	1.6895
155.84	1.3843
155.86	7.1826
155.88	-3.1934
155.9	1.0791
155.92	4.1309
155.94	-2.583
155.96	4.436
155.98	-0.1416
156	-3.1934
156.02	5.6567
156.04	-3.1934
156.06	1.0791
156.08	5.0464
156.1	-4.1089
156.12	4.1309
156.14	-1.3623
156.16	-1.9727
156.18	7.4878
156.2	-2.583
156.22	1.6895
156.24	4.7412
156.26	-1.6675
156.28	4.7412
156.3	1.9946
156.32	-1.6675
156.34	4.1309
156.36	-3.4985
156.38	0.46875
156.4	4.1309
156.42	-2.583
156.44	2.9102
156.46	-0.1416
156.48	-2.8882
156.5	5.6567
156.52	-1.9727
156.54	1.9946
156.56	5.6567
156.58	-3.4985
156.6	3.5205
156.62	2.2998
156.64	-1.0571
156.66	5.6567
156.68	-1.9727
156.7	-0.44678
156.72	3.8257
156.74	-4.4141
156.76	2.605
156.78	3.8257
156.8	-3.1934
156.82	5.6567
156.84	0.46875
156.86	-0.75195
156.88	7.4878
156.9	-2.8882
156.92	0.46875
156.94	4.1309
156.96	-2.2778
156.98	3.8257
157	4.7412
157.02	-0.75195
157.04	5.9619
157.06	-1.3623
157.08	0.77393
157.1	4.7412
157.12	-3.8037
157.14	0.77393
157.16	0.77393
157.18	-3.4985
157.2	5.3516
157.22	-3.1934
157.24	0.16357
157.26	1.3843
157.28	-4.1089
157.3	4.436
157.32	-2.583
157.34	1.0791
157.36	3.5205
157.38	-2.583
157.4	5.9619
157.42	-3.4985
157.44	0.16357
157.46	3.5205
157.48	-3.1934
157.5	4.436
157.52	-2.583
157.54	4.7412
157.56	0.77393
157.58	0.77393
157.6	5.6567
157.62	-0.44678
157.64	5.6567
157.66	-1.6675
157.68	4.1309
157.7	-0.44678
157.72	0.46875
157.74	2.605
157.76	-1.0571
157.78	4.7412
157.8	-2.583
157.82	5.6567
157.84	-2.8882
157.86	4.436
157.88	-2.2778
157.9	1.9946
157.92	0.46875
157.94	-0.1416
157.96	0.77393
157.98	-1.6675
158	3.8257
158.02	-1.9727
158.04	6.8774
158.06	-1.9727
158.08	5.0464
158.1	-3.4985
158.12	1.9946
158.14	-3.1934
158.16	3.5205
158.18	-2.8882
158.2	1.3843
158.22	0.77393
158.24	1.3843
158.26	4.1309
158.28	0.77393
158.3	4.7412
158.32	-1.3623
158.34	5.3516
158.36	-3.1934
158.38	4.436
158.4	-3.4985
158.42	2.9102
158.44	-2.2778
158.46	1.6895
158.48	-0.75195
158.5	-0.44678
158.52	3.8257
158.54	-1.0571
158.56	6.5723
158.58	-1.6675
158.6	6.2671
158.62	-0.44678
158.64	3.8257
158.66	-1.6675
158.68	1.0791
158.7	1.3843
158.72	-1.9727
158.74	5.6567
158.76	-2.2778
158.78	6.2671
158.8	-0.75195
158.82	3.5205
158.84	0.46875
158.86	0.77393
158.88	0.77393
158.9	-2.583
158.92	4.436
158.94	-3.8037
158.96	5.6567
158.98	-1.9727
159	1.3843
159.02	1.3843
159.04	-1.3623
159.06	5.3516
159.08	-1.0571
159.1	6.2671
159.12	-2.583
159.14	4.1309
159.16	0.16357
159.18	-1.0571
159.2	2.9102
159.22	-3.4985
159.24	4.1309
159.26	-4.1089
159.28	1.9946
159.3	0.16357
159.32	1.0791
159.34	4.7412
159.36	-1.9727
159.38	6.2671
159.4	-2.2778
159.42	3.8257
159.44	1.6895
159.46	0.16357
159.48	5.9619
159.5	-3.4985
159.52	4.7412
159.54	-1.3623
159.56	1.6895
159.58	0.77393
159.6	-1.0571
159.62	5.0464
159.64	-4.7192
159.66	5.3516
159.68	-0.75195
159.7	0.46875
159.72	4.7412
159.74	-1.9727
159.76	7.1826
159.78	-0.44678
159.8	4.436
159.82	1.3843
159.84	0.77393
159.86	5.3516
159.88	-3.4985
159.9	4.7412
159.92	-1.6675
159.94	1.0791
159.96	2.605
159.98	-2.2778
160	6.2671
160.02	-2.583
160.04	3.2153
160.06	1.0791
160.08	-1.0571
160.1	3.8257
160.12	-3.1934
160.14	4.7412
160.16	-1.6675
160.18	1.9946
160.2	4.1309
160.22	-1.9727
160.24	7.1826
160.26	-3.8037
160.28	0.77393
160.3	0.46875
160.32	-1.9727
160.34	5.6567
160.36	-1.6675
160.38	4.1309
160.4	-0.75195
160.42	-0.1416
160.44	4.436
160.46	-2.583
160.48	6.2671
160.5	-3.4985
160.52	0.46875
160.54	2.9102
160.56	-2.2778
160.58	6.5723
160.6	-1.9727
160.62	1.9946
160.64	1.0791
160.66	-2.583
160.68	4.436
160.7	-1.6675
160.72	4.1309
160.74	0.46875
160.76	1.3843
160.78	6.2671
160.8	-1.9727
160.82	6.2671
160.84	-0.1416
160.86	0.77393
160.88	4.7412
160.9	-3.1934
160.92	4.7412
160.94	-0.75195
160.96	0.77393
160.98	2.2998
161	-2.583
161.02	6.5723
161.04	-3.8037
161.06	2.605
161.08	1.9946
161.1	-2.8882
161.12	5.0464
161.14	-3.4985
161.16	3.2153
161.18	0.77393
161.2	-1.6675
161.22	5.9619
161.24	-3.4985
161.26	3.5205
161.28	0.16357
161.3	-1.0571
161.32	5.6567
161.34	-2.8882
161.36	3.2153
161.38	-1.3623
161.4	1.6895
161.42	3.8257
161.44	-3.8037
161.46	5.0464
161.48	-1.9727
161.5	-0.1416
161.52	5.0464
161.54	-4.1089
161.56	3.5205
161.58	-3.1934
161.6	-1.0571
161.62	2.9102
161.64	-3.4985
161.66	3.8257
161.68	-3.4985
161.7	0.16357
161.72	1.9946
161.74	-1.0571
161.76	4.7412
161.78	-4.1089
161.8	-1.0571
161.82	1.6895
161.84	-4.4141
161.86	5.9619
161.88	-3.1934
161.9	0.16357
161.92	2.605
161.94	-3.4985
161.96	4.436
161.98	-3.4985
162	-0.1416
162.02	1.6895
162.04	-3.1934
162.06	3.5205
162.08	-3.4985
162.1	2.605
162.12	1.9946
162.14	-3.4985
162.16	4.436
162.18	-4.1089
162.2	0.16357
162.22	4.436
162.24	-1.9727
162.26	5.6567
162.28	-1.9727
162.3	2.2998
162.32	5.6567
162.34	-1.6675
162.36	5.6567
162.38	-2.8882
162.4	0.46875
162.42	3.2153
162.44	-4.7192
162.46	5.0464
162.48	-3.1934
162.5	-1.6675
162.52	2.9102
162.54	-4.4141
162.56	5.6567
162.58	-0.75195
162.6	-0.1416
162.62	5.0464
162.64	-3.8037
162.66	5.0464
162.68	0.46875
162.7	-0.75195
162.72	7.1826
162.74	-3.4985
162.76	3.5205
162.78	1.3843
162.8	-0.75195
162.82	5.3516
162.84	-2.2778
162.86	2.2998
162.88	2.2998
162.9	-0.75195
162.92	6.2671
162.94	-2.8882
162.96	0.16357
162.98	2.9102
163	-2.2778
163.02	7.4878
163.04	-2.2778
163.06	-1.3623
163.08	4.436
163.1	-4.1089
163.12	4.436
163.14	-0.1416
163.16	-1.3623
163.18	4.436
163.2	-4.7192
163.22	1.9946
163.24	1.0791
163.26	-1.0571
163.28	5.0464
163.3	-3.8037
163.32	0.77393
163.34	2.2998
163.36	-1.3623
163.38	6.8774
163.4	-2.2778
163.42	-0.44678
163.44	4.1309
163.46	-2.8882
163.48	5.3516
163.5	2.2998
163.52	-2.2778
163.54	5.9619
163.56	-2.8882
163.58	2.2998
163.6	4.7412
163.62	-1.3623
163.64	4.7412
163.66	-2.583
163.68	0.77393
163.7	5.0464
163.72	-2.2778
163.74	3.8257
163.76	-0.1416
163.78	-2.8882
163.8	5.6567
163.82	-1.3623
163.84	1.6895
163.86	3.2153
163.88	-3.4985
163.9	3.5205
163.92	-2.8882
163.94	-1.0571
163.96	5.3516
163.98	-4.4141
164	1.9946
164.02	0.46875
164.04	-1.3623
164.06	7.793
164.08	-1.9727
164.1	0.77393
164.12	5.0464
164.14	-2.8882
164.16	3.5205
164.18	0.77393
164.2	-1.9727
164.22	3.5205
164.24	-3.1934
164.26	1.3843
164.28	4.436
164.3	-1.3623
164.32	3.5205
164.34	-0.1416
164.36	-1.6675
164.38	5.0464
164.4	-3.4985
164.42	1.6895
164.44	3.5205
164.46	-2.583
164.48	5.9619
164.5	0.46875
164.52	0.46875
164.54	6.5723
164.56	-4.7192
164.58	0.77393
164.6	2.605
164.62	-3.1934
164.64	5.6567
164.66	0.46875
164.68	-2.8882
164.7	5.9619
164.72	-1.9727
164.74	0.16357
164.76	4.436
164.78	-4.1089
164.8	3.5205
164.82	0.46875
164.84	-2.2778
164.86	6.8774
164.88	0.16357
164.9	1.3843
164.92	5.3516
164.94	-3.1934
164.96	2.2998
164.98	1.6895
165	-3.1934
165.02	6.2671
165.04	-0.44678
165.06	-0.75195
165.08	6.5723
165.1	-2.583
165.12	1.9946
165.14	4.1309
165.16	-3.1934
165.18	3.8257
165.2	1.0791
165.22	-2.583
165.24	6.2671
165.26	-1.6675
165.28	0.16357
165.3	5.3516
165.32	-1.6675
165.34	2.9102
165.36	1.9946
165.38	-2.8882
165.4	5.3516
165.42	-1.0571
165.44	-1.0571
165.46	7.1826
165.48	-2.8882
165.5	2.605
165.52	3.2153
165.54	-2.8882
165.56	6.5723
165.58	-1.9727
165.6	1.3843
165.62	4.7412
165.64	-2.8882
165.66	4.436
165.68	-2.8882
165.7	1.0791
165.72	3.2153
165.74	-2.8882
165.76	5.6567
165.78	-2.583
165.8	4.1309
165.82	1.9946
165.84	-0.44678
165.86	4.7412
165.88	-3.1934
165.9	5.0464
165.92	-1.9727
165.94	1.3843
165.96	-0.44678
165.98	0.16357
166	2.9102
166.02	-1.6675
166.04	6.5723
166.06	-3.8037
166.08	5.6567
166.1	-1.6675
166.12	2.9102
166.14	-0.44678
166.16	1.9946
166.18	2.2998
166.2	-0.1416
166.22	4.7412
166.24	-1.3623
166.26	6.8774
166.28	-0.44678
166.3	6.5723
166.32	-0.75195
166.34	5.6567
166.36	-1.3623
166.38	2.9102
166.4	0.16357
166.42	1.0791
166.44	-0.75195
166.46	-1.0571
166.48	1.9946
166.5	-1.3623
166.52	4.1309
166.54	-2.583
166.56	5.0464
166.58	-3.4985
166.6	4.7412
166.62	-2.2778
166.64	4.1309
166.66	-0.44678
166.68	3.8257
166.7	-1.0571
166.72	3.2153
166.74	1.9946
166.76	0.46875
166.78	5.3516
166.8	-1.9727
166.82	5.3516
166.84	-2.583
166.86	5.9619
166.88	-3.4985
166.9	2.605
166.92	-1.9727
166.94	0.16357
166.96	1.6895
166.98	-0.1416
167	4.7412
167.02	-1.9727
167.04	5.9619
167.06	-2.583
167.08	4.1309
167.1	-1.0571
167.12	0.77393
167.14	0.16357
167.16	-1.0571
167.18	5.3516
167.2	-0.44678
167.22	5.6567
167.24	-2.8882
167.26	1.9946
167.28	-1.9727
167.3	-0.1416
167.32	3.2153
167.34	-1.0571
167.36	6.5723
167.38	-1.0571
167.4	4.7412
167.42	0.16357
167.44	2.2998
167.46	1.0791
167.48	-2.8882
167.5	2.9102
167.52	-5.0244
167.54	5.3516
167.56	-0.75195
167.58	1.6895
167.6	2.605
167.62	-1.3623
167.64	4.436
167.66	-1.3623
167.68	5.6567
167.7	-1.9727
167.72	1.0791
167.74	1.6895
167.76	-1.3623
167.78	5.9619
167.8	-2.2778
167.82	4.7412
167.84	-3.4985
167.86	-1.6675
167.88	1.0791
167.9	-2.8882
167.92	5.3516
167.94	-2.8882
167.96	3.2153
167.98	-0.44678
168	1.0791
168.02	4.7412
168.04	-2.8882
168.06	4.7412
168.08	-2.8882
168.1	1.9946
168.12	2.605
168.14	-0.1416
168.16	5.0464
168.18	-2.8882
168.2	4.436
168.22	-3.1934
168.24	0.46875
168.26	3.2153
168.28	-4.1089
168.3	4.436
168.32	-3.8037
168.34	1.9946
168.36	1.9946
168.38	0.16357
168.4	5.6567
168.42	-2.583
168.44	4.7412
168.46	-1.0571
168.48	1.3843
168.5	5.3516
168.52	-2.2778
168.54	4.7412
168.56	-1.9727
168.58	3.5205
168.6	2.9102
168.62	-0.44678
168.64	5.3516
168.66	-3.4985
168.68	3.5205
168.7	-0.75195
168.72	1.0791
168.74	4.7412
168.76	-2.8882
168.78	5.9619
168.8	-1.9727
168.82	2.605
168.84	4.436
168.86	-2.2778
168.88	5.0464
168.9	-3.8037
168.92	1.3843
168.94	1.0791
168.96	-1.3623
168.98	5.9619
169	-2.8882
169.02	4.436
169.04	-0.1416
169.06	0.16357
169.08	4.1309
169.1	-3.8037
169.12	4.436
169.14	-1.9727
169.16	1.3843
169.18	3.8257
169.2	-2.2778
169.22	5.9619
169.24	-4.1089
169.26	0.46875
169.28	1.6895
169.3	-3.4985
169.32	4.436
169.34	-2.583
169.36	3.5205
169.38	1.0791
169.4	0.16357
169.42	7.1826
169.44	-2.583
169.46	4.436
169.48	-0.44678
169.5	-0.44678
169.52	5.6567
169.54	-1.9727
169.56	4.7412
169.58	-0.44678
169.6	0.46875
169.62	3.2153
169.64	-3.1934
169.66	5.6567
169.68	-3.1934
169.7	0.77393
169.72	3.5205
169.74	0.16357
169.76	7.4878
169.78	-2.8882
169.8	1.0791
169.82	2.605
169.84	-2.583
169.86	5.9619
169.88	-2.8882
169.9	1.6895
169.92	1.0791
169.94	-3.4985
169.96	5.0464
169.98	-3.1934
170	1.9946
170.02	0.46875
170.04	-1.6675
170.06	5.6567
170.08	-3.4985
170.1	3.8257
170.12	1.6895
170.14	-0.75195
170.16	5.3516
170.18	-2.8882
170.2	3.2153
170.22	0.77393
170.24	-0.1416
170.26	5.9619
170.28	-4.4141
170.3	3.2153
170.32	-1.6675
170.34	-2.2778
170.36	5.0464
170.38	-4.1089
170.4	2.9102
170.42	-0.75195
170.44	-0.44678
170.46	6.2671
170.48	-2.8882
170.5	4.436
170.52	-0.44678
170.54	-1.3623
170.56	6.5723
170.58	-2.8882
170.6	2.9102
170.62	0.77393
170.64	-1.0571
170.66	4.7412
170.68	-2.2778
170.7	3.2153
170.72	1.0791
170.74	-0.44678
170.76	5.9619
170.78	-1.6675
170.8	5.0464
170.82	1.3843
170.84	-0.75195
170.86	6.8774
170.88	-3.1934
170.9	2.605
170.92	1.6895
170.94	-1.6675
170.96	6.2671
170.98	-1.9727
171	3.5205
171.02	3.8257
171.04	-0.44678
171.06	7.1826
171.08	-2.583
171.1	1.9946
171.12	3.2153
171.14	-2.583
171.16	7.793
171.18	-1.6675
171.2	2.9102
171.22	5.9619
171.24	-1.6675
171.26	4.7412
171.28	-1.6675
171.3	-2.2778
171.32	3.8257
171.34	-4.1089
171.36	4.1309
171.38	0.46875
171.4	-1.3623
171.42	4.7412
171.44	-4.1089
171.46	1.9946
171.48	0.77393
171.5	-3.1934
171.52	5.9619
171.54	-2.2778
171.56	0.46875
171.58	3.5205
171.6	-2.2778
171.62	5.6567
171.64	-1.3623
171.66	0.46875
171.68	5.0464
171.7	-2.583
171.72	4.436
171.74	0.16357
171.76	-0.1416
171.78	5.6567
171.8	-2.8882
171.82	2.9102
171.84	2.2998
171.86	-2.2778
171.88	5.9619
171.9	-1.9727
171.92	0.77393
171.94	3.5205
171.96	-3.1934
171.98	5.3516
172	-0.75195
172.02	0.16357
172.04	4.7412
172.06	-2.8882
172.08	2.2998
172.1	0.46875
172.12	-2.2778
172.14	5.0464
172.16	-4.1089
172.18	-0.44678
172.2	4.1309
172.22	-3.8037
172.24	3.5205
172.26	0.16357
172.28	-1.9727
172.3	7.4878
172.32	-2.583
172.34	1.0791
172.36	3.8257
172.38	-2.8882
172.4	3.8257
172.42	-2.583
172.44	-1.6675
172.46	4.7412
172.48	-5.3296
172.5	2.9102
172.52	3.8257
172.54	-1.6675
172.56	8.0981
172.58	-1.3623
172.6	-0.75195
172.62	5.6567
172.64	-3.4985
172.66	3.5205
172.68	2.9102
172.7	-2.2778
172.72	5.0464
172.74	-3.1934
172.76	-1.0571
172.78	5.0464
172.8	-4.4141
172.82	4.1309
172.84	1.6895
172.86	-1.9727
172.88	7.1826
172.9	-0.44678
172.92	1.0791
172.94	5.3516
172.96	-3.4985
172.98	2.605
173	0.77393
173.02	-2.8882
173.04	6.2671
173.06	-2.8882
173.08	-1.6675
173.1	3.8257
173.12	-4.7192
173.14	2.2998
173.16	4.1309
173.18	-4.1089
173.2	5.9619
173.22	-0.1416
173.24	-0.44678
173.26	7.4878
173.28	-2.583
173.3	1.0791
173.32	2.605
173.34	-4.1089
173.36	4.1309
173.38	-1.0571
173.4	-1.6675
173.42	5.0464
173.44	-4.1089
173.46	-0.44678
173.48	5.6567
173.5	-4.4141
173.52	3.8257
173.54	2.2998
173.56	-3.1934
173.58	6.2671
173.6	-0.75195
173.62	0.16357
173.64	6.2671
173.66	-2.2778
173.68	1.0791
173.7	3.5205
173.72	-1.0571
173.74	4.7412
173.76	-1.6675
173.78	-1.3623
173.8	5.0464
173.82	-4.7192
173.84	1.3843
173.86	2.2998
173.88	-5.0244
173.9	5.0464
173.92	-3.1934
173.94	-0.44678
173.96	4.7412
173.98	-3.4985
174	5.9619
174.02	-1.9727
174.04	1.3843
174.06	4.436
174.08	-1.9727
174.1	5.0464
174.12	-3.8037
174.14	0.16357
174.16	2.2998
174.18	-0.44678
174.2	5.6567
174.22	-4.1089
174.24	3.8257
174.26	-2.2778
174.28	1.6895
174.3	4.7412
174.32	0.46875
174.34	5.3516
174.36	-2.583
174.38	6.5723
174.4	-1.3623
174.42	4.1309
174.44	0.77393
174.46	0.16357
174.48	4.1309
174.5	-0.1416
174.52	5.6567
174.54	-0.44678
174.56	6.8774
174.58	-3.1934
174.6	3.8257
174.62	-1.9727
174.64	0.77393
174.66	-1.6675
174.68	-0.75195
174.7	-0.75195
174.72	-1.6675
174.74	2.605
174.76	-1.9727
174.78	4.436
174.8	-2.2778
174.82	4.7412
174.84	-2.2778
174.86	5.0464
174.88	-2.8882
174.9	3.5205
174.92	-2.8882
174.94	1.9946
174.96	-0.44678
174.98	1.9946
175	2.605
175.02	-0.1416
175.04	3.2153
175.06	-2.2778
175.08	4.436
175.1	-3.1934
175.12	5.3516
175.14	-3.1934
175.16	4.7412
175.18	-1.0571
175.2	1.6895
175.22	0.46875
175.24	1.0791
175.26	3.8257
175.28	-2.583
175.3	5.9619
175.32	-2.583
175.34	3.5205
175.36	-1.9727
175.38	1.3843
175.4	-1.9727
175.42	0.77393
175.44	3.8257
175.46	-0.1416
175.48	7.1826
175.5	-2.8882
175.52	5.6567
175.54	-1.0571
175.56	2.9102
175.58	0.16357
175.6	-2.2778
175.62	3.5205
175.64	-3.1934
175.66	6.2671
175.68	-1.3623
175.7	4.1309
175.72	-1.6675
175.74	-0.1416
175.76	2.9102
175.78	-2.583
175.8	4.7412
175.82	-1.3623
175.84	4.1309
175.86	0.16357
175.88	2.9102
175.9	4.7412
175.92	-0.44678
175.94	7.1826
175.96	-2.2778
175.98	2.9102
176	-1.9727
176.02	0.16357
176.04	1.9946
176.06	-2.583
176.08	5.0464
176.1	-2.8882
176.12	3.8257
176.14	-1.0571
176.16	0.16357
176.18	5.0464
176.2	-0.75195
176.22	8.0981
176.24	-1.6675
176.26	3.2153
176.28	1.6895
176.3	-1.0571
176.32	6.2671
176.34	-1.6675
176.36	4.1309
176.38	-2.2778
176.4	2.9102
176.42	2.2998
176.44	-1.6675
176.46	5.9619
176.48	-3.4985
176.5	3.5205
176.52	0.16357
176.54	0.77393
176.56	6.2671
176.58	-1.9727
176.6	5.9619
176.62	-1.9727
176.64	1.3843
176.66	1.3843
176.68	-1.6675
176.7	5.6567
176.72	-2.2778
176.74	3.8257
176.76	-1.3623
176.78	-0.75195
176.8	4.7412
176.82	-1.9727
176.84	5.0464
176.86	-2.583
176.88	1.3843
176.9	2.605
176.92	-1.0571
176.94	7.1826
176.96	-2.2778
176.98	4.436
177	1.0791
177.02	-0.75195
177.04	5.3516
177.06	-3.1934
177.08	6.5723
177.1	0.46875
177.12	1.9946
177.14	5.0464
177.16	-2.2778
177.18	5.0464
177.2	-3.1934
177.22	1.9946
177.24	0.77393
177.26	-2.2778
177.28	5.0464
177.3	-4.1089
177.32	3.5205
177.34	-1.0571
177.36	-1.0571
177.38	4.1309
177.4	-3.8037
177.42	5.3516
177.44	-2.583
177.46	0.16357
177.48	3.5205
177.5	-2.583
177.52	5.9619
177.54	-2.2778
177.56	3.2153
177.58	3.8257
177.6	-1.0571
177.62	5.3516
177.64	-3.1934
177.66	1.6895
177.68	0.77393
177.7	-2.2778
177.72	4.436
177.74	-1.9727
177.76	1.6895
177.78	-0.1416
177.8	-0.1416
177.82	3.5205
177.84	-4.4141
177.86	2.605
177.88	-4.1089
177.9	0.16357
177.92	4.7412
177.94	-2.583
177.96	6.2671
177.98	-0.75195
178	1.0791
178.02	5.0464
178.04	-2.8882
178.06	4.436
178.08	-3.1934
178.1	1.0791
178.12	4.1309
178.14	-1.6675
178.16	6.8774
178.18	-2.2778
178.2	0.16357
178.22	1.3843
178.24	-3.8037
178.26	4.7412
178.28	-4.1089
178.3	1.0791
178.32	1.3843
178.34	-1.0571
178.36	5.3516
178.38	-2.8882
178.4	1.9946
178.42	-1.6675
178.44	-3.8037
178.46	4.436
178.48	-4.1089
178.5	2.605
178.52	-0.75195
178.54	-3.1934
178.56	4.1309
178.58	-4.1089
178.6	2.9102
178.62	1.6895
178.64	-0.75195
178.66	4.7412
178.68	-3.4985
178.7	2.605
178.72	1.0791
178.74	-1.6675
178.76	5.3516
178.78	-5.6348
178.8	2.2998
178.82	-0.44678
178.84	-1.9727
178.86	6.2671
178.88	-3.1934
178.9	1.3843
178.92	-2.2778
178.94	-2.583
178.96	4.1309
178.98	-4.7192
179	1.6895
179.02	-0.75195
179.04	-1.6675
179.06	5.3516
179.08	-3.4985
179.1	2.2998
179.12	0.77393
179.14	-1.9727
179.16	5.6567
179.18	-1.6675
179.2	3.8257
179.22	1.3843
179.24	-1.9727
179.26	5.9619
179.28	-5.0244
179.3	1.0791
179.32	3.5205
179.34	-2.8882
179.36	5.3516
179.38	-2.8882
179.4	1.0791
179.42	5.6567
179.44	-1.9727
179.46	5.3516
179.48	-2.583
179.5	0.16357
179.52	2.605
179.54	-3.8037
179.56	5.0464
179.58	-2.2778
179.6	-1.3623
179.62	4.436
179.64	-3.8037
179.66	2.9102
179.68	-1.0571
179.7	-1.9727
179.72	5.9619
179.74	-3.8037
179.76	3.2153
179.78	3.2153
179.8	-2.8882
179.82	4.1309
179.84	-3.4985
179.86	1.0791
179.88	2.9102
179.9	-1.6675
179.92	5.6567
179.94	-1.9727
179.96	0.77393
179.98	4.7412
180	-1.0571
180.02	5.3516
180.04	-0.44678
180.06	0.46875
180.08	6.8774
180.1	-1.3623
180.12	4.7412
180.14	1.9946
180.16	-2.2778
180.18	4.436
180.2	-2.8882
180.22	1.9946
180.24	5.3516
180.26	-1.0571
180.28	5.6567
180.3	-2.583
180.32	-1.0571
180.34	5.9619
180.36	-3.4985
180.38	3.8257
180.4	0.77393
180.42	-2.8882
180.44	5.3516
180.46	-2.2778
180.48	1.6895
180.5	5.0464
180.52	-2.583
180.54	5.6567
180.56	-1.6675
180.58	1.3843
180.6	5.6567
180.62	-4.1089
180.64	3.8257
180.66	2.605
180.68	-3.4985
180.7	7.1826
180.72	-1.9727
180.74	-0.44678
180.76	4.436
180.78	-3.8037
180.8	4.1309
180.82	1.6895
180.84	-2.8882
180.86	4.7412
180.88	-2.8882
180.9	3.5205
180.92	6.5723
180.94	-1.3623
180.96	4.1309
180.98	-0.44678
181	-2.583
181.02	5.0464
181.04	-2.8882
181.06	0.16357
181.08	3.2153
181.1	-1.9727
181.12	6.2671
181.14	0.77393
181.16	0.46875
181.18	5.9619
181.2	-3.4985
181.22	1.0791
181.24	2.605
181.26	-3.8037
181.28	6.8774
181.3	-0.44678
181.32	-1.9727
181.34	7.4878
181.36	-1.0571
181.38	2.2998
181.4	5.0464
181.42	-3.1934
181.44	3.2153
181.46	-2.2778
181.48	-1.6675
181.5	5.9619
181.52	-2.583
181.54	0.16357
181.56	4.7412
181.58	-4.7192
181.6	4.1309
181.62	1.9946
181.64	-0.75195
181.66	8.4033
181.68	-0.44678
181.7	1.0791
181.72	7.1826
181.74	-2.583
181.76	0.77393
181.78	1.6895
181.8	-3.1934
181.82	5.0464
181.84	-1.6675
181.86	-0.1416
181.88	5.6567
181.9	-2.2778
181.92	1.6895
181.94	4.1309
181.96	-3.4985
181.98	5.0464
182	-0.1416
182.02	-1.0571
182.04	6.8774
182.06	-1.0571
182.08	0.16357
182.1	5.9619
182.12	-3.1934
182.14	2.9102
182.16	0.46875
182.18	-2.2778
182.2	7.1826
182.22	-2.583
182.24	1.9946
182.26	4.7412
182.28	-2.583
182.3	6.5723
182.32	-1.3623
182.34	0.77393
182.36	4.436
182.38	-2.583
182.4	5.9619
182.42	-3.1934
182.44	1.3843
182.46	-0.44678
182.48	-1.9727
182.5	5.0464
182.52	-3.1934
182.54	3.2153
182.56	-1.3623
182.58	-0.1416
182.6	0.77393
182.62	-2.583
182.64	4.7412
182.66	-3.4985
182.68	5.9619
182.7	-1.9727
182.72	2.605
182.74	-0.44678
182.76	-0.1416
182.78	0.16357
182.8	-2.2778
182.82	3.5205
182.84	-4.4141
182.86	4.436
182.88	-3.4985
182.9	5.6567
182.92	-1.3623
182.94	2.9102
182.96	-1.0571
182.98	0.46875
183	0.16357
183.02	0.16357
183.04	4.436
183.06	0.16357
183.08	5.6567
183.1	-1.0571
183.12	4.7412
183.14	-1.9727
183.16	3.2153
183.18	-3.8037
183.2	2.9102
183.22	-2.583
183.24	1.0791
183.26	0.46875
183.28	2.9102
183.3	2.2998
183.32	-0.44678
183.34	4.436
183.36	-1.9727
183.38	4.1309
183.4	-3.4985
183.42	5.6567
183.44	-2.2778
183.46	4.1309
183.48	-1.0571
183.5	2.605
183.52	0.77393
183.54	-1.3623
183.56	3.8257
183.58	-2.583
183.6	5.6567
183.62	-2.2778
183.64	5.3516
183.66	-1.0571
183.68	4.1309
183.7	0.46875
183.72	1.9946
183.74	3.2153
183.76	-2.583
183.78	3.5205
183.8	-3.4985
183.82	4.7412
183.84	-0.75195
183.86	3.5205
183.88	1.3843
183.9	0.46875
183.92	3.2153
183.94	-2.2778
183.96	4.1309
183.98	-3.8037
184	1.6895
184.02	-1.9727
184.04	0.46875
184.06	5.0464
184.08	0.77393
184.1	6.2671
184.12	-1.0571
184.14	5.6567
184.16	-2.2778
184.18	0.77393
184.2	2.2998
184.22	-2.8882
184.24	2.605
184.26	-2.8882
184.28	4.436
184.3	-0.1416
184.32	3.5205
184.34	3.5205
184.36	-1.6675
184.38	4.7412
184.4	-4.1089
184.42	4.7412
184.44	-1.0571
184.46	1.6895
184.48	4.436
184.5	-2.583
184.52	6.2671
184.54	-2.2778
184.56	2.2998
184.58	-1.0571
184.6	-0.44678
184.62	2.9102
184.64	-2.8882
184.66	7.1826
184.68	-2.2778
184.7	0.77393
184.72	0.77393
184.74	-4.1089
184.76	5.0464
184.78	-3.4985
184.8	2.9102
184.82	-0.1416
184.84	0.16357
184.86	4.1309
184.88	-0.1416
184.9	5.6567
184.92	-2.583
184.94	1.0791
184.96	1.0791
184.98	-1.6675
185	5.3516
185.02	-4.4141
185.04	1.6895
185.06	-1.6675
185.08	-1.0571
185.1	3.5205
185.12	-2.8882
185.14	4.7412
185.16	-3.4985
185.18	1.3843
185.2	3.2153
185.22	-0.75195
185.24	6.5723
185.26	-3.1934
185.28	2.605
185.3	-0.75195
185.32	-1.0571
185.34	7.1826
185.36	-1.9727
185.38	5.0464
185.4	-1.0571
185.42	0.77393
185.44	4.436
185.46	-1.0571
185.48	5.9619
185.5	-2.583
185.52	2.605
185.54	1.9946
185.56	-1.0571
185.58	7.793
185.6	-3.1934
185.62	1.6895
185.64	-1.3623
185.66	-1.9727
185.68	5.3516
185.7	-2.8882
185.72	2.9102
185.74	1.3843
185.76	0.46875
185.78	3.8257
185.8	-3.1934
185.82	5.6567
185.84	-1.9727
185.86	2.2998
185.88	4.1309
185.9	-0.75195
185.92	8.0981
185.94	-1.0571
185.96	1.6895
185.98	2.9102
186	-2.2778
186.02	4.7412
186.04	-2.2778
186.06	3.2153
186.08	0.46875
186.1	-0.44678
186.12	6.2671
186.14	-3.1934
186.16	3.8257
186.18	-1.0571
186.2	-1.0571
186.22	5.9619
186.24	-1.9727
186.26	5.9619
186.28	1.0791
186.3	1.3843
186.32	5.6567
186.34	-3.8037
186.36	5.0464
186.38	-1.6675
186.4	-0.75195
186.42	4.1309
186.44	-2.2778
186.46	6.2671
186.48	-1.0571
186.5	1.9946
186.52	3.8257
186.54	-3.1934
186.56	5.0464
186.58	-1.9727
186.6	2.2998
186.62	4.436
186.64	-1.6675
186.66	5.3516
186.68	-2.2778
186.7	1.3843
186.72	3.2153
186.74	-2.2778
186.76	5.3516
186.78	-3.1934
186.8	1.6895
186.82	3.8257
186.84	0.16357
186.86	7.4878
186.88	-2.583
186.9	1.6895
186.92	1.9946
186.94	-3.1934
186.96	6.8774
186.98	-1.9727
187	2.2998
187.02	3.8257
187.04	-1.6675
187.06	5.9619
187.08	-0.44678
187.1	0.77393
187.12	1.9946
187.14	-3.4985
187.16	3.2153
187.18	-3.8037
187.2	1.9946
187.22	2.9102
187.24	-2.2778
187.26	7.1826
187.28	-2.2778
187.3	1.9946
187.32	3.8257
187.34	-2.8882
187.36	5.3516
187.38	-2.2778
187.4	1.0791
187.42	3.2153
187.44	-3.1934
187.46	4.1309
187.48	-4.1089
187.5	-0.1416
187.52	2.605
187.54	-4.4141
187.56	4.1309
187.58	-3.1934
187.6	-0.75195
187.62	5.0464
187.64	-2.8882
187.66	5.0464
187.68	-1.3623
187.7	-1.9727
187.72	5.3516
187.74	-4.4141
187.76	3.2153
187.78	-0.44678
187.8	-1.9727
187.82	6.2671
187.84	-2.2778
187.86	4.1309
187.88	2.605
187.9	-1.9727
187.92	6.2671
187.94	-3.1934
187.96	1.0791
187.98	2.2998
188	-0.75195
188.02	6.5723
188.04	-2.8882
188.06	0.77393
188.08	3.8257
188.1	-2.8882
188.12	4.7412
188.14	-1.0571
188.16	-0.1416
188.18	5.0464
188.2	-2.8882
188.22	4.1309
188.24	0.46875
188.26	-3.4985
188.28	5.3516
188.3	-3.1934
188.32	1.3843
188.34	3.2153
188.36	-1.6675
188.38	6.5723
188.4	-1.0571
188.42	0.16357
188.44	4.436
188.46	-2.2778
188.48	5.6567
188.5	-2.2778
188.52	-1.0571
188.54	6.2671
188.56	-4.7192
188.58	1.9946
188.6	4.1309
188.62	-2.8882
188.64	5.6567
188.66	-2.2778
188.68	-0.44678
188.7	4.7412
188.72	-2.8882
188.74	2.9102
188.76	-0.1416
188.78	-0.75195
188.8	6.8774
188.82	-2.583
188.84	2.605
188.86	2.9102
188.88	-5.0244
188.9	5.0464
188.92	-2.2778
188.94	-1.6675
188.96	5.6567
188.98	-2.583
189	4.1309
189.02	2.2998
189.04	-2.2778
189.06	6.2671
189.08	-2.583
189.1	0.16357
189.12	4.436
189.14	-3.4985
189.16	3.2153
189.18	-0.1416
189.2	-2.8882
189.22	5.6567
189.24	-1.9727
189.26	0.77393
189.28	4.7412
189.3	-2.2778
189.32	3.8257
189.34	-1.0571
189.36	-1.9727
189.38	5.9619
189.4	-2.8882
189.42	0.77393
189.44	5.6567
189.46	-3.8037
189.48	3.5205
189.5	0.77393
189.52	-1.6675
189.54	5.6567
189.56	-3.8037
189.58	-0.44678
189.6	3.2153
189.62	-3.4985
189.64	3.2153
189.66	1.0791
189.68	-1.9727
189.7	6.5723
189.72	-2.2778
189.74	-0.1416
189.76	6.5723
189.78	-3.1934
189.8	3.8257
189.82	2.605
189.84	-2.583
189.86	5.9619
189.88	-1.0571
189.9	-0.1416
189.92	5.6567
189.94	-4.1089
189.96	0.77393
189.98	3.5205
190	-2.8882
190.02	4.436
190.04	0.16357
190.06	-1.9727
190.08	5.9619
190.1	-2.8882
190.12	0.77393
190.14	4.7412
190.16	-3.4985
190.18	2.605
190.2	1.9946
190.22	-1.3623
190.24	6.5723
190.26	-2.2778
190.28	-1.9727
190.3	5.9619
190.32	-4.1089
190.34	0.77393
190.36	3.5205
190.38	-3.4985
190.4	4.1309
190.42	-0.44678
190.44	-1.9727
190.46	6.5723
190.48	-2.583
190.5	1.0791
190.52	3.5205
190.54	-2.583
190.56	6.8774
190.58	0.16357
190.6	1.0791
190.62	5.3516
190.64	-1.9727
190.66	3.8257
190.68	1.0791
190.7	0.46875
190.72	5.3516
190.74	-4.4141
190.76	5.0464
190.78	-1.6675
190.8	1.9946
190.82	5.9619
190.84	-2.2778
190.86	5.6567
190.88	-1.9727
190.9	1.9946
190.92	0.16357
190.94	-0.75195
190.96	2.605
190.98	-5.0244
191	4.1309
191.02	-3.4985
191.04	2.605
191.06	-1.9727
191.08	0.77393
191.1	0.77393
191.12	-1.9727
191.14	4.436
191.16	-2.583
191.18	5.0464
191.2	-3.8037
191.22	4.436
191.24	-2.2778
191.26	2.9102
191.28	-0.1416
191.3	0.77393
191.32	0.46875
191.34	-0.75195
191.36	3.5205
191.38	-0.44678
191.4	6.8774
191.42	-2.8882
191.44	5.6567
191.46	-2.2778
191.48	5.0464
191.5	-1.0571
191.52	4.436
191.54	-2.583
191.56	1.3843
191.58	-1.6675
191.6	0.16357
191.62	0.77393
191.64	-0.44678
191.66	2.605
191.68	-1.3623
191.7	4.7412
191.72	-0.75195
191.74	5.9619
191.76	-1.9727
191.78	5.6567
191.8	-1.6675
191.82	3.8257
191.84	1.0791
191.86	1.9946
191.88	1.0791
191.9	-2.2778
191.92	4.7412
191.94	-2.8882
191.96	5.0464
191.98	-3.1934
192	3.5205
192.02	-1.9727
192.04	3.2153
192.06	1.6895
192.08	1.6895
192.1	4.436
192.12	-4.1089
192.14	4.436
192.16	-3.8037
192.18	4.1309
192.2	-1.0571
192.22	1.3843
192.24	0.16357
192.26	-0.75195
192.28	5.3516
192.3	-2.2778
192.32	6.8774
192.34	-3.8037
192.36	2.2998
192.38	-0.1416
192.4	0.46875
192.42	5.3516
192.44	-1.9727
192.46	4.7412
192.48	-4.1089
192.5	2.9102
192.52	-1.6675
192.54	1.0791
192.56	3.8257
192.58	-2.583
192.6	4.436
192.62	-2.8882
192.64	3.2153
192.66	-0.75195
192.68	0.77393
192.7	3.5205
192.72	-1.3623
192.74	5.6567
192.76	-2.8882
192.78	4.7412
192.8	-0.75195
192.82	-1.0571
192.84	4.1309
192.86	-1.6675
192.88	4.7412
192.9	-1.3623
192.92	1.9946
192.94	0.16357
192.96	0.77393
192.98	5.6567
193	-1.9727
193.02	6.8774
193.04	-1.9727
193.06	1.9946
193.08	3.8257
193.1	-0.1416
193.12	6.2671
193.14	-2.8882
193.16	3.8257
193.18	-1.0571
193.2	-1.3623
193.22	5.0464
193.24	-1.6675
193.26	5.6567
193.28	-2.583
193.3	1.3843
193.32	0.77393
193.34	-1.3623
193.36	6.5723
193.38	-3.8037
193.4	2.605
193.42	-1.3623
193.44	-0.1416
193.46	5.3516
193.48	-1.3623
193.5	5.6567
193.52	-2.8882
193.54	1.3843
193.56	2.605
193.58	-2.2778
193.6	6.8774
193.62	-3.1934
193.64	2.2998
193.66	0.16357
193.68	-0.44678
193.7	5.6567
193.72	-4.1089
193.74	6.5723
193.76	-1.3623
193.78	2.2998
193.8	5.0464
193.82	-0.44678
193.84	5.9619
193.86	-2.2778
193.88	1.9946
193.9	-1.3623
193.92	-4.1089
193.94	5.9619
193.96	-3.1934
193.98	3.2153
194	0.16357
194.02	-0.44678
194.04	5.0464
194.06	-2.583
194.08	5.3516
194.1	-0.44678
194.12	1.3843
194.14	2.9102
194.16	-4.1089
194.18	6.8774
194.2	-1.3623
194.22	0.46875
194.24	2.9102
194.26	-1.9727
194.28	4.1309
194.3	-3.1934
194.32	1.6895
194.34	0.77393
194.36	-1.6675
194.38	5.3516
194.4	-2.583
194.42	3.5205
194.44	-0.1416
194.46	-0.75195
194.48	5.6567
194.5	-2.8882
194.52	5.9619
194.54	-1.3623
194.56	0.16357
194.58	5.0464
194.6	-4.1089
194.62	5.0464
194.64	-1.0571
194.66	-1.0571
194.68	3.2153
194.7	-3.4985
194.72	6.2671
194.74	-1.9727
194.76	1.9946
194.78	3.5205
194.8	-2.2778
194.82	5.9619
194.84	-2.8882
194.86	1.9946
194.88	2.9102
194.9	-3.1934
194.92	4.1309
194.94	-3.8037
194.96	0.46875
194.98	0.16357
195	-3.1934
195.02	3.8257
195.04	-5.3296
195.06	1.0791
195.08	-0.1416
195.1	-0.44678
195.12	4.1309
195.14	-3.8037
195.16	2.2998
195.18	-1.3623
195.2	-2.2778
195.22	7.4878
195.24	-3.4985
195.26	1.9946
195.28	-0.1416
195.3	-2.8882
195.32	5.0464
195.34	-3.8037
195.36	1.6895
195.38	-1.3623
195.4	-2.583
195.42	4.436
195.44	-3.8037
195.46	1.9946
195.48	-1.3623
195.5	-2.583
195.52	4.436
195.54	-5.3296
195.56	2.9102
195.58	1.3843
195.6	-0.44678
195.62	5.3516
195.64	-2.8882
195.66	1.9946
195.68	-0.75195
195.7	-1.6675
195.72	6.2671
195.74	-2.8882
195.76	4.1309
195.78	1.9946
195.8	-0.75195
195.82	6.2671
195.84	-3.1934
195.86	0.77393
195.88	0.16357
195.9	-3.4985
195.92	5.6567
195.94	-2.583
195.96	4.436
195.98	4.7412
196	-1.6675
196.02	8.7085
196.04	-1.9727
196.06	0.46875
196.08	5.0464
196.1	-3.4985
196.12	5.3516
196.14	-1.6675
196.16	1.0791
196.18	5.6567
196.2	-1.3623
196.22	4.7412
196.24	-1.3623
196.26	0.46875
196.28	4.7412
196.3	-3.1934
196.32	3.2153
196.34	-0.44678
196.36	-0.75195
196.38	5.3516
196.4	-4.4141
196.42	0.77393
196.44	-1.9727
196.46	-4.7192
196.48	4.7412
196.5	-1.9727
196.52	1.3843
196.54	5.0464
196.56	-1.6675
196.58	5.6567
196.6	-1.3623
196.62	1.0791
196.64	5.0464
196.66	-3.4985
196.68	3.2153
196.7	-1.6675
196.72	0.16357
196.74	6.8774
196.76	-3.4985
196.78	2.9102
196.8	2.2998
196.82	-1.9727
196.84	7.1826
196.86	-0.75195
196.88	1.6895
196.9	3.5205
196.92	-2.8882
196.94	5.6567
196.96	0.77393
196.98	1.9946
197	7.793
197.02	-1.9727
197.04	3.5205
197.06	2.2998
197.08	-2.8882
197.1	6.2671
197.12	-3.4985
197.14	-0.75195
197.16	5.3516
197.18	-2.2778
197.2	5.3516
197.22	1.3843
197.24	-0.75195
197.26	5.3516
197.28	-2.583
197.3	2.2998
197.32	2.9102
197.34	-2.2778
197.36	5.0464
197.38	-2.2778
197.4	1.3843
197.42	7.4878
197.44	-2.583
197.46	3.2153
197.48	0.16357
197.5	-2.583
197.52	6.2671
197.54	-0.75195
197.56	2.2998
197.58	5.9619
197.6	-1.9727
197.62	6.5723
197.64	1.3843
197.66	-0.75195
197.68	6.2671
197.7	-4.1089
197.72	0.46875
197.74	3.2153
197.76	-2.8882
197.78	4.436
197.8	-0.1416
197.82	-1.6675
197.84	4.436
197.86	-4.4141
197.88	1.6895
197.9	4.1309
197.92	-3.1934
197.94	4.436
197.96	-0.75195
197.98	-1.9727
198	7.793
198.02	-2.2778
198.04	0.46875
198.06	3.2153
198.08	-3.1934
198.1	4.436
198.12	1.3843
198.14	-1.0571
198.16	4.1309
198.18	-4.7192
198.2	-0.1416
198.22	3.5205
198.24	-4.4141
198.26	3.2153
198.28	0.16357
198.3	-2.2778
198.32	6.5723
198.34	-1.0571
198.36	1.6895
198.38	7.1826
198.4	-2.583
198.42	3.2153
198.44	2.605
198.46	-3.4985
198.48	4.436
198.5	-1.9727
198.52	-3.4985
198.54	4.7412
198.56	-4.1089
198.58	0.46875
198.6	3.5205
198.62	-5.3296
198.64	1.9946
198.66	0.16357
198.68	-2.8882
198.7	5.0464
198.72	-2.583
198.74	-1.3623
198.76	6.5723
198.78	-1.3623
198.8	5.6567
198.82	5.9619
198.84	-1.9727
198.86	5.6567
198.88	-0.1416
198.9	1.9946
198.92	5.6567
198.94	-0.75195
198.96	5.9619
198.98	-0.44678
199	2.2998
199.02	7.4878
199.04	-1.0571
199.06	6.5723
199.08	-1.3623
199.1	1.0791
199.12	4.1309
199.14	-1.6675
199.16	8.4033
199.18	-2.583
199.2	4.1309
199.22	0.77393
199.24	-1.0571
199.26	4.1309
199.28	-0.1416
199.3	5.9619
199.32	-2.2778
199.34	5.3516
199.36	-1.3623
199.38	1.9946
199.4	2.2998
199.42	-0.1416
199.44	4.7412
199.46	-0.44678
199.48	7.1826
199.5	-0.75195
199.52	7.793
199.54	-0.1416
199.56	5.0464
199.58	0.16357
199.6	1.3843
199.62	0.46875
199.64	0.16357
199.66	4.1309
199.68	1.0791
199.7	6.2671
199.72	0.16357
199.74	7.793
199.76	-3.1934
199.78	2.605
199.8	-4.4141
199.82	1.9946
199.84	-5.3296
199.86	1.3843
199.88	-3.4985
199.9	-1.0571
199.92	-0.44678
199.94	-1.9727
199.96	2.2998
199.98	-2.583
200	3.8257
200.02	-3.4985
200.04	5.3516
200.06	-2.583
200.08	4.7412
200.1	-2.8882
200.12	-0.1416
200.14	-2.583
200.16	-2.583
200.18	-1.3623
200.2	-3.1934
200.22	1.0791
200.24	-5.0244
200.26	4.1309
200.28	-4.4141
200.3	3.2153
200.32	-3.1934
200.34	0.46875
200.36	-0.44678
200.38	-2.583
200.4	2.9102
200.42	-3.4985
200.44	3.8257
200.46	-4.7192
200.48	2.2998
200.5	-4.4141
200.52	-0.1416
200.54	0.46875
200.56	-1.0571
200.58	4.436
200.6	-2.583
200.62	4.1309
200.64	-5.9399
200.66	0.46875
200.68	-2.2778
200.7	-2.583
200.72	3.2153
200.74	-4.1089
200.76	6.5723
200.78	-0.1416
200.8	6.2671
200.82	1.6895
200.84	3.2153
200.86	6.2671
200.88	0.77393
200.9	9.0137
200.92	0.16357
200.94	7.1826
200.96	1.6895
200.98	2.9102
201	6.5723
201.02	0.16357
201.04	8.4033
201.06	0.77393
201.08	3.8257
201.1	2.2998
201.12	1.3843
201.14	7.1826
201.16	0.77393
201.18	8.4033
201.2	-0.1416
201.22	5.9619
201.24	3.8257
201.26	2.9102
201.28	8.7085
201.3	0.16357
201.32	8.0981
201.34	0.46875
201.36	3.8257
201.38	5.9619
201.4	-0.75195
201.42	7.793
201.44	-1.0571
201.46	4.7412
201.48	2.9102
201.5	2.605
201.52	6.8774
201.54	-1.0571
201.56	7.4878
201.58	-1.3623
201.6	4.1309
201.62	6.2671
201.64	1.0791
201.66	8.4033
201.68	0.16357
201.7	4.436
201.72	0.46875
201.74	3.5205
201.76	2.2998
201.78	-7.4658
201.8	0.16357
201.82	-5.3296
201.84	-0.75195
201.86	0.77393
201.88	-6.5503
201.9	2.9102
201.92	-6.8555
201.94	-1.0571
201.96	-2.2778
201.98	-4.7192
202	1.9946
202.02	-6.5503
202.04	-0.44678
202.06	-4.7192
202.08	-4.4141
202.1	-1.0571
202.12	-7.771
202.14	1.0791
202.16	-5.9399
202.18	-0.1416
202.2	1.9946
202.22	-4.1089
202.24	3.5205
202.26	-5.0244
202.28	-0.1416
202.3	-1.0571
202.32	-4.1089
202.34	1.9946
202.36	-6.2451
202.38	-0.44678
202.4	-5.0244
202.42	-4.7192
202.44	0.46875
202.46	-7.1606
202.48	-0.44678
202.5	-5.3296
202.52	-1.9727
202.54	1.9946
202.56	-5.3296
202.58	2.605
202.6	-5.9399
202.62	-2.2778
202.64	1.6895
202.66	-4.4141
202.68	3.2153
202.7	-4.4141
202.72	0.16357
202.74	-0.44678
202.76	2.9102
202.78	12.065
202.8	2.605
202.82	10.234
202.84	7.4878
202.86	5.3516
202.88	13.896
202.9	4.1309
202.92	10.234
202.94	6.5723
202.96	5.0464
202.98	11.76
203	3.2153
203.02	8.4033
203.04	2.9102
203.06	4.7412
203.08	9.624
203.1	3.8257
203.12	11.76
203.14	4.1309
203.16	7.1826
203.18	9.3188
203.2	3.5205
203.22	12.981
203.24	3.5205
203.26	6.8774
203.28	9.9292
203.3	4.1309
203.32	12.371
203.34	5.6567
203.36	8.7085
203.38	9.9292
203.4	3.5205
203.42	12.065
203.44	4.7412
203.46	9.3188
203.48	9.9292
203.5	4.1309
203.52	11.15
203.54	2.9102
203.56	6.8774
203.58	8.0981
203.6	4.436
203.62	12.676
203.64	3.5205
203.66	7.4878
203.68	9.3188
203.7	4.436
203.72	13.286
203.74	3.8257
203.76	-4.4141
203.78	-7.4658
203.8	-13.875
203.82	-5.9399
203.84	-14.18
203.86	-10.518
203.88	-11.128
203.9	-12.959
203.92	-5.6348
203.94	-15.706
203.96	-10.212
203.98	-9.9072
204	-15.095
204.02	-6.2451
204.04	-15.095
204.06	-11.738
204.08	-9.9072
204.1	-15.4
204.12	-6.2451
204.14	-13.875
204.16	-10.212
204.18	-8.6865
204.2	-15.706
204.22	-7.1606
204.24	-14.485
204.26	-12.349
204.28	-7.771
204.3	-16.316
204.32	-8.9917
204.34	-15.4
204.36	-13.569
204.38	-7.771
204.4	-16.011
204.42	-8.3813
204.44	-13.264
204.46	-12.654
204.48	-6.8555
204.5	-14.79
204.52	-8.9917
204.54	-14.18
204.56	-15.706
204.58	-7.4658
204.6	-15.095
204.62	-8.6865
204.64	-10.823
204.66	-15.4
204.68	-5.6348
204.7	-13.264
204.72	-8.9917
204.74	-6.2451
204.76	84.392
204.78	124.06
204.8	125.59
204.82	130.78
204.84	135.97
204.86	128.95
204.88	135.97
204.9	129.25
204.92	128.95
204.94	136.88
204.96	128.03
204.98	135.05
205	132.91
205.02	128.64
205.04	137.8
205.06	130.17
205.08	135.05
205.1	135.66
205.12	127.42
205.14	134.14
205.16	128.64
205.18	129.86
205.2	135.97
205.22	128.03
205.24	135.05
205.26	132.61
205.28	129.25
205.3	137.19
205.32	128.34
205.34	129.25
205.36	133.83
205.38	127.73
205.4	136.88
205.42	130.78
205.44	131.08
205.46	136.88
205.48	127.12
205.5	134.75
205.52	132.91
205.54	130.17
205.56	138.1
205.58	128.95
205.6	131.69
205.62	137.8
205.64	129.86
205.66	135.97
205.68	131.08
205.7	128.64
205.72	137.19
205.74	128.64
205.76	167.09
205.78	181.74
205.8	175.33
205.82	182.35
205.84	179.3
205.86	178.69
205.88	185.71
205.9	177.17
205.92	181.13
205.94	182.66
205.96	176.25
205.98	185.1
206	179.91
206.02	179.91
206.04	184.79
206.06	177.78
206.08	182.96
206.1	183.57
206.12	178.08
206.14	186.02
206.16	178.69
206.18	179.91
206.2	186.02
206.22	175.94
206.24	182.05
206.26	182.96
206.28	175.33
206.3	185.41
206.32	178.08
206.34	178.39
206.36	186.32
206.38	177.47
206.4	182.35
206.42	184.18
206.44	177.47
206.46	185.1
206.48	179.91
206.5	176.86
206.52	185.41
206.54	176.86
206.56	179.61
206.58	185.41
206.6	176.86
206.62	183.88
206.64	182.05
206.66	178.08
206.68	186.63
206.7	179.61
206.72	180.52
206.74	184.18
206.76	63.64
206.78	30.376
206.8	20.916
206.82	12.065
206.84	18.169
206.86	11.76
206.88	12.065
206.9	19.084
206.92	9.9292
206.94	15.728
206.96	17.559
206.98	11.15
207	18.169
207.02	15.422
207.04	11.76
207.06	19.695
207.08	12.065
207.1	14.812
207.12	18.779
207.14	10.234
207.16	17.253
207.18	14.812
207.2	11.455
207.22	18.779
207.24	11.15
207.26	13.896
207.28	17.559
207.3	11.15
207.32	19.695
207.34	12.676
207.36	14.507
207.38	19.084
207.4	13.286
207.42	20
207.44	11.76
207.46	13.896
207.48	15.422
207.5	10.54
207.52	20.305
207.54	11.76
207.56	17.559
207.58	13.896
207.6	14.507
207.62	19.39
207.64	12.981
207.66	20.61
207.68	11.15
207.7	17.864
207.72	12.981
207.74	16.033
207.76	1.6895
207.78	-4.1089
207.8	-0.44678
207.82	-8.3813
207.84	-0.1416
207.86	-8.3813
207.88	-1.6675
207.9	-7.1606
207.92	-3.1934
207.94	-6.5503
207.96	-4.4141
207.98	-4.4141
208	-6.2451
208.02	-1.9727
208.04	-7.771
208.06	-1.3623
208.08	-8.3813
208.1	-1.0571
208.12	-7.771
208.14	-1.6675
208.16	-8.6865
208.18	-2.583
208.2	-9.6021
208.22	-4.1089
208.24	-6.5503
208.26	-6.5503
208.28	-6.5503
208.3	-5.6348
208.32	-1.6675
208.34	-6.8555
208.36	-1.0571
208.38	-8.0762
208.4	-1.3623
208.42	-8.6865
208.44	0.16357
208.46	-8.6865
208.48	-2.583
208.5	-7.771
208.52	-5.6348
208.54	-4.4141
208.56	-5.0244
208.58	-1.0571
208.6	-6.5503
208.62	-0.44678
208.64	-8.9917
208.66	-1.3623
208.68	-8.3813
208.7	-3.4985
208.72	-7.1606
208.74	-6.8555
208.76	35.259
208.78	43.193
208.8	55.706
208.82	47.466
208.84	55.4
208.86	48.381
208.88	52.959
208.9	50.823
208.92	51.738
208.94	55.4
208.96	47.161
208.98	54.79
209	47.161
209.02	53.875
209.04	49.602
209.06	51.738
209.08	53.264
209.1	49.297
209.12	56.011
209.14	47.161
209.16	54.485
209.18	48.076
209.2	50.823
209.22	51.433
209.24	50.212
209.26	57.537
209.28	47.466
209.3	55.706
209.32	48.381
209.34	50.212
209.36	52.043
209.38	50.212
209.4	56.316
209.42	46.245
209.44	53.569
209.46	48.687
209.48	51.128
209.5	54.485
209.52	48.992
209.54	56.011
209.56	47.771
209.58	53.875
209.6	50.212
209.62	52.349
209.64	56.316
209.66	47.466
209.68	56.926
209.7	48.687
209.72	52.349
209.74	54.485
209.76	157.94
209.78	199.14
209.8	202.8
209.82	214.09
209.84	209.21
209.86	211.04
209.88	212.26
209.9	206.46
209.92	215.92
209.94	207.99
209.96	213.79
209.98	208.9
210	207.38
210.02	213.18
210.04	206.77
210.06	214.4
210.08	208.29
210.1	211.04
210.12	212.26
210.14	206.16
210.16	215.01
210.18	206.77
210.2	213.48
210.22	210.12
210.24	208.29
210.26	215.92
210.28	207.99
210.3	215.31
210.32	208.9
210.34	210.12
210.36	212.87
210.38	206.77
210.4	215.62
210.42	207.07
210.44	211.35
210.46	212.57
210.48	208.9
210.5	216.23
210.52	207.07
210.54	214.09
210.56	209.51
210.58	208.29
210.6	215.01
210.62	207.07
210.64	214.4
210.66	207.99
210.68	209.21
210.7	213.18
210.72	208.6
210.74	214.09
210.76	137.8
210.78	118.27
210.8	113.38
210.82	106.67
210.84	115.83
210.86	107.59
210.88	112.77
210.9	111.86
210.92	107.59
210.94	114.3
210.96	105.75
210.98	112.47
211	109.11
211.02	107.89
211.04	114.6
211.06	105.45
211.08	112.47
211.1	108.2
211.12	108.2
211.14	114.3
211.16	105.75
211.18	113.69
211.2	108.81
211.22	108.81
211.24	114.6
211.26	106.06
211.28	113.69
211.3	107.59
211.32	110.64
211.34	113.38
211.36	106.67
211.38	114.6
211.4	106.36
211.42	109.11
211.44	112.47
211.46	106.36
211.48	114.91
211.5	107.59
211.52	110.03
211.54	113.08
211.56	106.67
211.58	115.21
211.6	106.36
211.62	109.72
211.64	111.86
211.66	105.75
211.68	114.6
211.7	106.67
211.72	111.86
211.74	111.55
211.76	23.357
211.78	4.436
211.8	-11.738
211.82	-10.212
211.84	-8.6865
211.86	-13.569
211.88	-5.0244
211.9	-12.959
211.92	-8.6865
211.94	-6.8555
211.96	-12.654
211.98	-4.4141
212	-12.959
212.02	-8.9917
212.04	-8.0762
212.06	-11.433
212.08	-4.4141
212.1	-11.433
212.12	-6.2451
212.14	-7.771
212.16	-11.433
212.18	-4.4141
212.2	-15.095
212.22	-9.9072
212.24	-7.4658
212.26	-11.738
212.28	-3.1934
212.3	-11.433
212.32	-9.2969
212.34	-6.5503
212.36	-12.043
212.38	-4.1089
212.4	-11.738
212.42	-9.6021
212.44	-6.8555
212.46	-13.264
212.48	-3.4985
212.5	-12.043
212.52	-9.9072
212.54	-5.6348
212.56	-14.485
212.58	-5.0244
212.6	-11.738
212.62	-10.518
212.64	-4.7192
212.66	-13.569
212.68	-6.2451
212.7	-10.823
212.72	-9.9072
212.74	-5.6348
212.76	-8.6865
212.78	-1.9727
212.8	-5.3296
212.82	-3.4985
212.84	1.6895
212.86	-5.6348
212.88	0.16357
212.9	-2.583
212.92	-5.9399
212.94	1.9946
212.96	-6.5503
212.98	-1.6675
213	-0.44678
213.02	-5.9399
213.04	3.2153
213.06	-5.0244
213.08	-2.2778
213.1	1.6895
213.12	-5.9399
213.14	1.6895
213.16	-6.2451
213.18	-3.8037
213.2	1.0791
213.22	-8.3813
213.24	-0.75195
213.26	-3.8037
213.28	-3.1934
213.3	2.605
213.32	-5.6348
213.34	1.0791
213.36	-0.75195
213.38	-5.3296
213.4	3.2153
213.42	-6.2451
213.44	-1.9727
213.46	1.0791
213.48	-5.3296
213.5	3.2153
213.52	-4.4141
213.54	-5.6348
213.56	2.605
213.58	-6.8555
213.6	-1.9727
213.62	-3.1934
213.64	-4.1089
213.66	2.605
213.68	-6.2451
213.7	-1.6675
213.72	0.46875
213.74	-4.7192
213.76	78.289
213.78	95.989
213.8	103.92
213.82	110.94
213.84	102.7
213.86	110.03
213.88	109.11
213.9	105.14
213.92	113.08
213.94	105.14
213.96	107.28
213.98	111.55
214	103.31
214.02	111.55
214.04	109.11
214.06	106.98
214.08	112.77
214.1	105.14
214.12	109.42
214.14	110.33
214.16	105.14
214.18	112.77
214.2	104.23
214.22	106.67
214.24	111.86
214.26	105.14
214.28	110.64
214.3	109.11
214.32	103.62
214.34	112.16
214.36	103.92
214.38	107.89
214.4	113.08
214.42	104.53
214.44	110.94
214.46	109.42
214.48	104.84
214.5	113.69
214.52	103.62
214.54	106.98
214.56	111.55
214.58	103.01
214.6	111.25
214.62	111.25
214.64	106.06
214.66	114.3
214.68	105.45
214.7	106.36
214.72	112.47
214.74	103.31
214.76	186.93
214.78	211.96
214.8	212.87
214.82	223.25
214.84	218.06
214.86	218.06
214.88	225.69
214.9	216.53
214.92	221.11
214.94	222.33
214.96	216.84
214.98	222.33
215	218.06
215.02	216.84
215.04	224.47
215.06	216.23
215.08	218.97
215.1	222.94
215.12	214.7
215.14	221.42
215.16	221.72
215.18	215.92
215.2	225.99
215.22	218.06
215.24	217.45
215.26	225.38
215.28	216.23
215.3	220.5
215.32	225.69
215.34	215.31
215.36	221.72
215.38	221.11
215.4	215.92
215.42	225.69
215.44	218.97
215.46	218.06
215.48	224.77
215.5	215.31
215.52	221.11
215.54	223.55
215.56	217.14
215.58	224.16
215.6	216.53
215.62	218.06
215.64	222.94
215.66	215.31
215.68	222.64
215.7	215.31
215.72	218.06
215.74	222.33
215.76	93.547
215.78	62.114
215.8	44.719
215.82	43.193
215.84	45.33
215.86	38.616
215.88	46.855
215.9	39.226
215.92	43.804
215.94	40.752
215.96	40.752
215.98	46.55
216	41.667
216.02	46.55
216.04	38.311
216.06	45.635
216.08	37.7
216.1	42.583
216.12	43.193
216.14	40.142
216.16	44.109
216.18	38.616
216.2	45.635
216.22	39.226
216.24	46.245
216.26	37.7
216.28	42.888
216.3	39.836
216.32	40.447
216.34	42.278
216.36	39.531
216.38	43.499
216.4	36.174
216.42	47.161
216.44	37.7
216.46	46.245
216.48	40.447
216.5	45.33
216.52	41.667
216.54	44.109
216.56	43.193
216.58	42.278
216.6	44.414
216.62	38.921
216.64	46.245
216.66	38.005
216.68	46.55
216.7	39.226
216.72	44.414
216.74	37.7
216.76	7.1826
216.78	-8.3813
216.8	-8.9917
216.82	-6.2451
216.84	-12.349
216.86	-6.2451
216.88	-13.569
216.9	-5.3296
216.92	-12.959
216.94	-6.8555
216.96	-11.738
216.98	-11.433
217	-7.771
217.02	-13.875
217.04	-4.4141
217.06	-14.485
217.08	-7.4658
217.1	-12.654
217.12	-9.9072
217.14	-8.6865
217.16	-11.433
217.18	-5.6348
217.2	-14.18
217.22	-6.2451
217.24	-14.18
217.26	-9.9072
217.28	-9.6021
217.3	-12.349
217.32	-6.8555
217.34	-13.875
217.36	-5.3296
217.38	-12.654
217.4	-9.2969
217.42	-9.2969
217.44	-12.349
217.46	-5.6348
217.48	-14.79
217.5	-7.1606
217.52	-12.654
217.54	-12.654
217.56	-8.3813
217.58	-14.79
217.6	-6.5503
217.62	-13.875
217.64	-9.6021
217.66	-11.128
217.68	-12.349
217.7	-5.3296
217.72	-16.011
217.74	-4.4141
217.76	-4.1089
217.78	-1.3623
217.8	3.5205
217.82	-3.4985
217.84	5.0464
217.86	-2.8882
217.88	1.9946
217.9	3.8257
217.92	-1.6675
217.94	5.6567
217.96	-2.2778
217.98	2.605
218	0.77393
218.02	-0.75195
218.04	6.5723
218.06	-2.2778
218.08	5.0464
218.1	1.0791
218.12	-0.1416
218.14	7.793
218.16	-1.6675
218.18	4.1309
218.2	0.77393
218.22	1.0791
218.24	5.0464
218.26	-1.3623
218.28	6.5723
218.3	-0.1416
218.32	2.605
218.34	5.3516
218.36	-1.6675
218.38	6.8774
218.4	-1.6675
218.42	1.9946
218.44	5.0464
218.46	-1.3623
218.48	7.793
218.5	-1.3623
218.52	2.605
218.54	5.3516
218.56	0.46875
218.58	7.1826
218.6	-0.75195
218.62	1.6895
218.64	2.605
218.66	-1.6675
218.68	7.4878
218.7	-1.3623
218.72	4.1309
218.74	5.6567
218.76	109.11
218.78	151.84
218.8	154.28
218.82	160.69
218.84	162.21
218.86	158.55
218.88	167.09
218.9	158.55
218.92	165.57
218.94	162.82
218.96	159.47
218.98	166.79
219	157.94
219.02	163.13
219.04	163.13
219.06	159.47
219.08	166.79
219.1	158.55
219.12	163.74
219.14	163.74
219.16	160.38
219.18	166.18
219.2	157.33
219.22	163.74
219.24	161.6
219.26	159.16
219.28	167.4
219.3	158.24
219.32	162.52
219.34	162.21
219.36	160.08
219.38	168.01
219.4	158.55
219.42	162.82
219.44	160.08
219.46	160.38
219.48	167.09
219.5	159.16
219.52	164.65
219.54	160.69
219.56	159.16
219.58	165.57
219.6	158.55
219.62	164.96
219.64	160.38
219.66	159.47
219.68	165.57
219.7	157.02
219.72	165.87
219.74	162.52
219.76	185.1
219.78	199.44
219.8	193.03
219.82	200.36
219.84	197.61
219.86	196.39
219.88	201.88
219.9	191.51
219.92	198.53
219.94	196.39
219.96	194.26
219.98	201.58
220	193.03
220.02	199.14
220.04	195.48
220.06	194.87
220.08	201.88
220.1	193.65
220.12	199.14
220.14	196.09
220.16	195.17
220.18	202.5
220.2	195.17
220.22	200.36
220.24	196.7
220.26	195.78
220.28	202.19
220.3	194.56
220.32	203.11
220.34	198.22
220.36	196.39
220.38	204.02
220.4	192.42
220.42	197.92
220.44	197.92
220.46	194.26
220.48	201.58
220.5	193.34
220.52	198.22
220.54	198.83
220.56	196.7
220.58	201.58
220.6	192.12
220.62	198.22
220.64	197.31
220.66	192.73
220.68	202.8
220.7	193.34
220.72	197.61
220.74	199.44
220.76	58.452
220.78	24.272
220.8	4.1309
220.82	3.2153
220.84	6.2671
220.86	-1.6675
220.88	5.3516
220.9	-0.44678
220.92	0.77393
220.94	4.1309
220.96	-4.4141
220.98	3.2153
221	-0.44678
221.02	-0.44678
221.04	5.3516
221.06	-3.4985
221.08	2.605
221.1	1.0791
221.12	-1.0571
221.14	6.8774
221.16	-2.2778
221.18	0.77393
221.2	1.3843
221.22	-3.8037
221.24	5.0464
221.26	-1.3623
221.28	1.3843
221.3	4.7412
221.32	-3.1934
221.34	5.9619
221.36	0.46875
221.38	-1.0571
221.4	5.3516
221.42	-4.7192
221.44	2.605
221.46	1.6895
221.48	-1.9727
221.5	7.4878
221.52	-2.2778
221.54	0.77393
221.56	3.2153
221.58	-1.9727
221.6	5.9619
221.62	-1.0571
221.64	-0.75195
221.66	4.436
221.68	-4.4141
221.7	3.2153
221.72	0.46875
221.74	-1.9727
221.76	-1.0571
221.78	-11.738
221.8	-8.9917
221.82	-5.3296
221.84	-12.349
221.86	-3.8037
221.88	-11.128
221.9	-9.9072
221.92	-4.4141
221.94	-11.738
221.96	-5.6348
221.98	-9.2969
222	-11.128
222.02	-3.1934
222.04	-12.043
222.06	-6.8555
222.08	-5.3296
222.1	-12.349
222.12	-5.0244
222.14	-11.738
222.16	-10.518
222.18	-4.1089
222.2	-12.959
222.22	-6.2451
222.24	-6.8555
222.26	-10.518
222.28	-1.6675
222.3	-10.823
222.32	-8.0762
222.34	-3.4985
222.36	-11.738
222.38	-5.0244
222.4	-8.6865
222.42	-10.823
222.44	-3.4985
222.46	-11.433
222.48	-8.0762
222.5	-5.9399
222.52	-13.264
222.54	-5.3296
222.56	-10.212
222.58	-9.9072
222.6	-3.1934
222.62	-11.433
222.64	-6.5503
222.66	-5.9399
222.68	-12.349
222.7	-3.8037
222.72	-10.212
222.74	-10.518
222.76	2.605
222.78	-3.8037
222.8	4.1309
222.82	3.5205
222.84	-2.2778
222.86	7.1826
222.88	-2.2778
222.9	-0.75195
222.92	7.1826
222.94	-2.2778
222.96	2.605
222.98	5.3516
223	-1.6675
223.02	7.4878
223.04	2.605
223.06	0.46875
223.08	6.8774
223.1	-1.9727
223.12	0.16357
223.14	4.1309
223.16	-2.2778
223.18	4.7412
223.2	-1.0571
223.22	-0.1416
223.24	8.0981
223.26	-1.3623
223.28	3.8257
223.3	6.2671
223.32	-2.8882
223.34	4.1309
223.36	1.6895
223.38	-1.9727
223.4	9.0137
223.42	-1.0571
223.44	1.0791
223.46	6.2671
223.48	-3.4985
223.5	3.2153
223.52	3.8257
223.54	-3.1934
223.56	4.1309
223.58	-1.6675
223.6	-1.3623
223.62	8.0981
223.64	-1.6675
223.66	0.46875
223.68	6.2671
223.7	-3.1934
223.72	4.436
223.74	5.0464
223.76	130.47
223.78	180.22
223.8	183.57
223.82	188.15
223.84	194.26
223.86	186.32
223.88	193.65
223.9	189.37
223.92	188.15
223.94	196.7
223.96	187.24
223.98	192.42
224	193.03
224.02	186.63
224.04	194.56
224.06	187.24
224.08	191.51
224.1	191.51
224.12	187.24
224.14	194.87
224.16	186.63
224.18	193.03
224.2	190.9
224.22	189.37
224.24	193.34
224.26	185.71
224.28	193.03
224.3	187.85
224.32	193.03
224.34	190.29
224.36	189.98
224.38	193.65
224.4	188.46
224.42	195.78
224.44	189.07
224.46	195.78
224.48	187.85
224.5	193.03
224.52	189.98
224.54	191.51
224.56	193.95
224.58	189.68
224.6	194.26
224.62	187.85
224.64	195.17
224.66	187.54
224.68	196.39
224.7	188.76
224.72	194.26
224.74	188.76
224.76	186.63
224.78	183.88
224.8	183.88
224.82	183.27
224.84	182.05
224.86	186.32
224.88	181.13
224.9	188.46
224.92	181.44
224.94	187.85
224.96	180.22
224.98	186.02
225	179.91
225.02	184.79
225.04	180.52
225.06	183.27
225.08	182.96
225.1	182.35
225.12	186.63
225.14	181.74
225.16	188.46
225.18	181.13
225.2	188.46
225.22	181.13
225.24	186.32
225.26	180.52
225.28	182.66
225.3	182.66
225.32	181.74
225.34	186.32
225.36	178.08
225.38	187.54
225.4	179
225.42	186.93
225.44	180.52
225.46	183.88
225.48	183.88
225.5	182.35
225.52	188.46
225.54	180.22
225.56	189.07
225.58	179.61
225.6	184.79
225.62	181.13
225.64	181.13
225.66	184.79
225.68	178.69
225.7	188.15
225.72	179
225.74	187.54
225.76	45.024
225.78	1.3843
225.8	-7.4658
225.82	-17.537
225.84	-10.518
225.86	-20.588
225.88	-13.569
225.9	-18.757
225.92	-17.537
225.94	-13.264
225.96	-19.978
225.98	-11.128
226	-19.978
226.02	-14.18
226.04	-17.231
226.06	-19.368
226.08	-12.654
226.1	-19.673
226.12	-12.043
226.14	-19.062
226.16	-15.095
226.18	-15.4
226.2	-16.926
226.22	-9.6021
226.24	-19.368
226.26	-11.738
226.28	-18.147
226.3	-16.011
226.32	-12.349
226.34	-19.062
226.36	-10.823
226.38	-21.199
226.4	-14.79
226.42	-16.316
226.44	-17.842
226.46	-10.212
226.48	-19.368
226.5	-12.959
226.52	-19.062
226.54	-16.316
226.56	-11.128
226.58	-18.147
226.6	-10.518
226.62	-19.673
226.64	-14.79
226.66	-14.79
226.68	-16.621
226.7	-11.128
226.72	-19.673
226.74	-12.959
226.76	-12.654
226.78	-7.771
226.8	-1.9727
226.82	-10.212
226.84	-1.6675
226.86	-9.2969
226.88	-7.1606
226.9	-4.1089
226.92	-8.6865
226.94	-1.3623
226.96	-10.823
226.98	-5.0244
227	-6.5503
227.02	-7.771
227.04	-1.9727
227.06	-10.518
227.08	-4.7192
227.1	-9.2969
227.12	-6.5503
227.14	-3.4985
227.16	-10.212
227.18	-1.6675
227.2	-10.823
227.22	-6.8555
227.24	-4.1089
227.26	-9.2969
227.28	-2.2778
227.3	-10.518
227.32	-5.0244
227.34	-5.3296
227.36	-7.771
227.38	-1.9727
227.4	-11.433
227.42	-4.7192
227.44	-7.4658
227.46	-7.771
227.48	-1.3623
227.5	-9.9072
227.52	-3.4985
227.54	-8.6865
227.56	-6.8555
227.58	-3.8037
227.6	-8.9917
227.62	-1.9727
227.64	-10.823
227.66	-5.6348
227.68	-5.3296
227.7	-8.9917
227.72	-0.75195
227.74	-11.128
227.76	-13.569
227.78	-17.842
227.8	-20.588
227.82	-13.264
227.84	-21.809
227.86	-16.011
227.88	-19.673
227.9	-19.368
227.92	-13.264
227.94	-20.588
227.96	-13.264
227.98	-19.368
228	-19.368
228.02	-14.485
228.04	-22.725
228.06	-14.18
228.08	-20.894
228.1	-19.062
228.12	-16.011
228.14	-22.114
228.16	-14.79
228.18	-22.419
228.2	-19.368
228.22	-16.926
228.24	-21.504
228.26	-12.654
228.28	-21.809
228.3	-16.621
228.32	-16.621
228.34	-20.894
228.36	-13.264
228.38	-22.419
228.4	-16.621
228.42	-17.842
228.44	-22.114
228.46	-14.79
228.48	-23.03
228.5	-17.537
228.52	-17.842
228.54	-21.809
228.56	-13.875
228.58	-22.114
228.6	-17.537
228.62	-19.062
228.64	-19.062
228.66	-13.569
228.68	-23.03
228.7	-16.621
228.72	-19.368
228.74	-19.368
228.76	116.13
228.78	146.65
228.8	164.65
228.82	164.96
228.84	165.57
228.86	171.67
228.88	164.04
228.9	167.71
228.92	165.26
228.94	165.57
228.96	171.37
228.98	163.13
229	170.15
229.02	166.48
229.04	164.35
229.06	171.06
229.08	161.6
229.1	168.93
229.12	166.79
229.14	164.35
229.16	171.67
229.18	162.82
229.2	168.62
229.22	169.54
229.24	164.96
229.26	172.28
229.28	164.04
229.3	168.62
229.32	169.84
229.34	165.87
229.36	173.2
229.38	164.65
229.4	169.54
229.42	171.06
229.44	165.26
229.46	173.2
229.48	164.04
229.5	167.71
229.52	172.28
229.54	164.35
229.56	172.89
229.58	166.48
229.6	165.87
229.62	169.84
229.64	162.52
229.66	170.76
229.68	165.87
229.7	164.96
229.72	172.28
229.74	163.74
229.76	205.55
229.78	217.75
229.8	216.84
229.82	224.77
229.84	215.62
229.86	219.89
229.88	222.03
229.9	216.23
229.92	225.38
229.94	215.92
229.96	218.06
229.98	225.69
230	215.31
230.02	223.55
230.04	220.81
230.06	215.92
230.08	223.86
230.1	214.7
230.12	219.89
230.14	223.86
230.16	217.75
230.18	224.77
230.2	218.06
230.22	219.28
230.24	224.16
230.26	217.14
230.28	223.55
230.3	218.36
230.32	215.31
230.34	225.08
230.36	217.45
230.38	221.11
230.4	222.64
230.42	215.01
230.44	224.77
230.46	218.06
230.48	217.75
230.5	227.52
230.52	216.23
230.54	220.5
230.56	222.33
230.58	217.45
230.6	225.38
230.62	218.06
230.64	218.06
230.66	222.94
230.68	214.09
230.7	219.59
230.72	220.81
230.74	215.31
230.76	69.438
230.78	13.896
230.8	3.2153
230.82	4.7412
230.84	-4.1089
230.86	0.46875
230.88	-0.1416
230.9	-4.4141
230.92	3.8257
230.94	-4.4141
230.96	-1.9727
230.98	3.2153
231	-6.5503
231.02	-0.75195
231.04	-0.44678
231.06	-5.0244
231.08	3.2153
231.1	-3.8037
231.12	-2.583
231.14	3.8257
231.16	-5.0244
231.18	-0.75195
231.2	1.0791
231.22	-7.1606
231.24	1.3843
231.26	-1.6675
231.28	-4.4141
231.3	4.436
231.32	-4.7192
231.34	-3.1934
231.36	2.605
231.38	-6.5503
231.4	-0.75195
231.42	-0.1416
231.44	-6.5503
231.46	0.46875
231.48	-5.0244
231.5	-4.1089
231.52	2.9102
231.54	-4.4141
231.56	-0.1416
231.58	2.605
231.6	-3.8037
231.62	1.9946
231.64	-1.6675
231.66	-4.7192
231.68	3.2153
231.7	-5.6348
231.72	-2.583
231.74	2.605
231.76	-23.64
231.78	-23.64
231.8	-24.25
231.82	-31.27
231.84	-23.945
231.86	-28.523
231.88	-29.744
231.9	-21.199
231.92	-28.828
231.94	-26.082
231.96	-20.283
231.98	-30.354
232	-23.64
232.02	-23.335
232.04	-30.354
232.06	-22.725
232.08	-28.218
232.1	-30.049
232.12	-20.588
232.14	-28.523
232.16	-26.692
232.18	-22.114
232.2	-30.354
232.22	-23.945
232.24	-27.607
232.26	-28.828
232.28	-21.504
232.3	-30.964
232.32	-25.776
232.34	-26.997
232.36	-29.133
232.38	-21.809
232.4	-30.964
232.42	-26.082
232.44	-27.913
232.46	-29.133
232.48	-23.64
232.5	-30.659
232.52	-23.03
232.54	-30.964
232.56	-26.692
232.58	-23.945
232.6	-28.523
232.62	-22.419
232.64	-30.049
232.66	-22.725
232.68	-29.438
232.7	-24.25
232.72	-26.387
232.74	-28.218
232.76	-17.231
232.78	-22.419
232.8	-14.18
232.82	-21.809
232.84	-14.18
232.86	-23.03
232.88	-17.537
232.9	-21.199
232.92	-19.978
232.94	-18.452
232.96	-21.199
232.98	-17.231
233	-23.03
233.02	-15.706
233.04	-22.419
233.06	-14.485
233.08	-22.419
233.1	-15.4
233.12	-23.335
233.14	-17.231
233.16	-19.673
233.18	-16.926
233.2	-19.062
233.22	-18.147
233.24	-17.231
233.26	-20.283
233.28	-13.875
233.3	-19.978
233.32	-14.79
233.34	-22.419
233.36	-15.4
233.38	-24.25
233.4	-15.4
233.42	-21.504
233.44	-18.147
233.46	-19.368
233.48	-20.588
233.5	-16.926
233.52	-19.978
233.54	-14.485
233.56	-21.809
233.58	-14.18
233.6	-22.419
233.62	-16.621
233.64	-19.978
233.66	-17.842
233.68	-18.147
233.7	-20.894
233.72	-16.621
233.74	-19.978
233.76	-18.147
233.78	-29.438
233.8	-23.03
233.82	-28.218
233.84	-26.692
233.86	-24.556
233.88	-28.218
233.9	-22.419
233.92	-29.744
233.94	-23.945
233.96	-31.27
233.98	-24.861
234	-28.523
234.02	-26.997
234.04	-23.03
234.06	-29.133
234.08	-21.199
234.1	-28.218
234.12	-23.335
234.14	-27.607
234.16	-27.913
234.18	-24.556
234.2	-29.133
234.22	-21.199
234.24	-30.354
234.26	-25.166
234.28	-29.133
234.3	-26.692
234.32	-23.64
234.34	-28.218
234.36	-22.419
234.38	-30.964
234.4	-25.166
234.42	-26.997
234.44	-25.471
234.46	-21.199
234.48	-29.438
234.5	-22.725
234.52	-30.964
234.54	-26.082
234.56	-26.997
234.58	-28.218
234.6	-23.945
234.62	-32.185
234.64	-23.64
234.66	-30.354
234.68	-24.861
234.7	-24.861
234.72	-28.523
234.74	-22.419
234.76	75.542
234.78	116.74
234.8	123.45
234.82	126.51
234.84	132.91
234.86	124.68
234.88	134.14
234.9	126.81
234.92	130.47
234.94	129.56
234.96	125.59
234.98	132.91
235	124.98
235.02	130.47
235.04	126.81
235.06	126.2
235.08	131.69
235.1	123.15
235.12	132.61
235.14	125.29
235.16	128.95
235.18	129.86
235.2	124.98
235.22	133.83
235.24	124.68
235.26	130.78
235.28	127.12
235.3	126.2
235.32	133.22
235.34	124.06
235.36	133.22
235.38	126.81
235.4	125.59
235.42	130.47
235.44	123.45
235.46	132.61
235.48	125.9
235.5	129.56
235.52	130.47
235.54	126.51
235.56	134.44
235.58	124.98
235.6	130.47
235.62	128.64
235.64	125.59
235.66	132.91
235.68	124.98
235.7	132.3
235.72	128.95
235.74	128.95
235.76	236.37
235.78	259.56
235.8	277.57
235.82	276.65
235.84	277.87
235.86	283.37
235.88	275.43
235.9	283.67
235.92	279.09
235.94	279.7
235.96	283.98
235.98	276.04
236	283.37
236.02	275.74
236.04	277.26
236.06	282.76
236.08	276.35
236.1	283.98
236.12	276.04
236.14	279.09
236.16	281.54
236.18	275.43
236.2	285.2
236.22	275.74
236.24	279.7
236.26	281.84
236.28	276.35
236.3	284.59
236.32	275.74
236.34	279.09
236.36	281.54
236.38	275.43
236.4	283.98
236.42	274.82
236.44	280.01
236.46	282.45
236.48	275.43
236.5	283.67
236.52	276.04
236.54	278.79
236.56	280.93
236.58	276.04
236.6	284.28
236.62	276.65
236.64	279.09
236.66	283.06
236.68	274.82
236.7	283.67
236.72	276.65
236.74	276.04
236.76	89.885
236.78	22.136
236.8	10.54
236.82	-0.1416
236.84	-0.1416
236.86	4.1309
236.88	-4.4141
236.9	3.5205
236.92	-3.1934
236.94	-1.6675
236.96	4.7412
236.98	-3.1934
237	3.5205
237.02	-0.75195
237.04	-2.2778
237.06	3.2153
237.08	-4.1089
237.1	1.6895
237.12	-0.44678
237.14	-1.9727
237.16	5.3516
237.18	-4.7192
237.2	0.77393
237.22	2.605
237.24	-4.1089
237.26	4.1309
237.28	-2.2778
237.3	-0.1416
237.32	5.0464
237.34	-2.2778
237.36	5.9619
237.38	-1.6675
237.4	-1.6675
237.42	3.2153
237.44	-5.9399
237.46	1.6895
237.48	-1.6675
237.5	-3.1934
237.52	3.2153
237.54	-5.3296
237.56	-0.1416
237.58	0.77393
237.6	-4.1089
237.62	4.7412
237.64	-4.7192
237.66	-0.75195
237.68	3.8257
237.7	-3.8037
237.72	3.8257
237.74	-1.3623
237.76	-26.997
237.78	-29.438
237.8	-41.035
237.82	-36.458
237.84	-38.594
237.86	-41.035
237.88	-34.321
237.9	-42.561
237.92	-37.373
237.94	-35.237
237.96	-42.561
237.98	-33.711
238	-40.12
238.02	-41.035
238.04	-34.321
238.06	-42.256
238.08	-37.068
238.1	-38.594
238.12	-42.866
238.14	-35.542
238.16	-44.087
238.18	-39.509
238.2	-36.763
238.22	-43.782
238.24	-35.847
238.26	-41.951
238.28	-41.951
238.3	-33.711
238.32	-45.002
238.34	-38.899
238.36	-37.068
238.38	-43.477
238.4	-34.321
238.42	-42.561
238.44	-41.035
238.46	-35.542
238.48	-43.782
238.5	-37.068
238.52	-37.068
238.54	-41.34
238.56	-33.711
238.58	-42.866
238.6	-39.509
238.62	-36.152
238.64	-43.477
238.66	-36.763
238.68	-38.594
238.7	-41.951
238.72	-32.185
238.74	-41.646
238.76	-50.801
238.78	-49.275
238.8	-59.956
238.82	-53.547
238.84	-55.378
238.86	-60.261
238.88	-51.106
238.9	-59.651
238.92	-58.43
238.94	-53.853
238.96	-63.618
238.98	-55.073
239	-55.989
239.02	-61.177
239.04	-52.632
239.06	-60.566
239.08	-58.125
239.1	-51.411
239.12	-60.872
239.14	-54.463
239.16	-55.684
239.18	-60.872
239.2	-52.327
239.22	-59.956
239.24	-57.82
239.26	-51.716
239.28	-62.092
239.3	-55.684
239.32	-53.853
239.34	-60.566
239.36	-52.021
239.38	-57.515
239.4	-60.566
239.42	-51.716
239.44	-60.872
239.46	-57.82
239.48	-52.021
239.5	-62.092
239.52	-55.378
239.54	-55.073
239.56	-61.177
239.58	-52.021
239.6	-59.956
239.62	-60.566
239.64	-51.106
239.66	-60.872
239.68	-56.904
239.7	-50.496
239.72	-62.092
239.74	-55.989
239.76	-80.708
239.78	-96.882
239.8	-89.863
239.82	-93.22
239.84	-97.798
239.86	-90.168
239.88	-96.577
239.9	-97.188
239.92	-89.558
239.94	-97.188
239.96	-95.662
239.98	-92.61
240	-99.324
240.02	-92.61
240.04	-91.389
240.06	-97.493
240.08	-91.084
240.1	-93.831
240.12	-97.798
240.14	-90.168
240.16	-95.967
240.18	-97.188
240.2	-89.863
240.22	-98.408
240.24	-95.967
240.26	-88.948
240.28	-98.103
240.3	-94.441
240.32	-90.779
240.34	-99.019
240.36	-93.525
240.38	-92.915
240.4	-97.493
240.42	-90.168
240.44	-96.577
240.46	-96.577
240.48	-88.032
240.5	-98.103
240.52	-93.525
240.54	-89.558
240.56	-98.713
240.58	-92.305
240.6	-93.831
240.62	-98.103
240.64	-88.337
240.66	-97.798
240.68	-95.051
240.7	-90.474
240.72	-96.882
240.74	-91.389
240.76	-102.07
240.78	-101.46
240.8	-98.713
240.82	-106.34
240.84	-98.408
240.86	-104.51
240.88	-102.38
240.9	-99.324
240.92	-106.04
240.94	-98.103
240.96	-107.26
240.98	-101.46
241	-103.9
241.02	-105.12
241.04	-99.324
241.06	-106.65
241.08	-98.103
241.1	-105.43
241.12	-99.629
241.14	-102.99
241.16	-102.38
241.18	-100.85
241.2	-105.12
241.22	-98.713
241.24	-104.82
241.26	-96.882
241.28	-105.43
241.3	-98.408
241.32	-104.21
241.34	-100.54
241.36	-102.07
241.38	-102.99
241.4	-99.324
241.42	-104.51
241.44	-98.408
241.46	-105.73
241.48	-96.577
241.5	-106.34
241.52	-99.629
241.54	-107.26
241.56	-101.15
241.58	-106.04
241.6	-102.07
241.62	-104.21
241.64	-102.38
241.66	-98.408
241.68	-104.21
241.7	-96.577
241.72	-105.73
241.74	-95.662
241.76	-71.858
241.78	-51.716
241.8	-55.989
241.82	-50.801
241.84	-52.632
241.86	-52.327
241.88	-50.801
241.9	-55.684
241.92	-50.19
241.94	-56.599
241.96	-48.665
241.98	-56.904
242	-51.411
242.02	-54.463
242.04	-52.021
242.06	-49.58
242.08	-53.547
242.1	-48.359
242.12	-56.294
242.14	-49.275
242.16	-56.599
242.18	-50.801
242.2	-54.463
242.22	-53.547
242.24	-49.885
242.26	-55.989
242.28	-47.749
242.3	-55.684
242.32	-50.19
242.34	-56.294
242.36	-52.937
242.38	-52.021
242.4	-54.158
242.42	-46.834
242.44	-55.073
242.46	-49.275
242.48	-55.989
242.5	-50.801
242.52	-54.463
242.54	-53.242
242.56	-49.885
242.58	-58.43
242.6	-48.359
242.62	-58.43
242.64	-52.327
242.66	-52.632
242.68	-54.158
242.7	-48.054
242.72	-54.158
242.74	-46.528
242.76	-47.444
242.78	-41.646
242.8	-42.866
242.82	-44.697
242.84	-39.204
242.86	-47.749
242.88	-38.289
242.9	-47.139
242.92	-42.256
242.94	-40.425
242.96	-45.308
242.98	-38.594
243	-45.918
243.02	-40.12
243.04	-44.392
243.06	-43.171
243.08	-38.594
243.1	-45.002
243.12	-37.068
243.14	-45.918
243.16	-41.951
243.18	-44.087
243.2	-45.002
243.22	-38.899
243.24	-45.918
243.26	-38.289
243.28	-45.613
243.3	-41.646
243.32	-39.204
243.34	-43.477
243.36	-36.763
243.38	-45.918
243.4	-40.425
243.42	-43.477
243.44	-42.866
243.46	-36.458
243.48	-45.918
243.5	-38.594
243.52	-45.002
243.54	-42.866
243.56	-39.814
243.58	-44.087
243.6	-37.068
243.62	-46.223
243.64	-39.814
243.66	-42.866
243.68	-44.392
243.7	-37.678
243.72	-46.223
243.74	-40.73
243.76	-50.801
243.78	-51.106
243.8	-46.834
243.82	-52.937
243.84	-44.697
243.86	-51.716
243.88	-48.665
243.9	-47.749
243.92	-52.937
243.94	-43.782
243.96	-51.716
243.98	-48.054
244	-50.19
244.02	-51.411
244.04	-44.087
244.06	-52.327
244.08	-45.613
244.1	-52.632
244.12	-51.716
244.14	-46.528
244.16	-53.547
244.18	-45.308
244.2	-53.242
244.22	-50.19
244.24	-47.749
244.26	-53.242
244.28	-45.918
244.3	-54.463
244.32	-48.359
244.34	-49.275
244.36	-51.716
244.38	-44.392
244.4	-53.242
244.42	-46.528
244.44	-50.801
244.46	-52.327
244.48	-46.528
244.5	-53.853
244.52	-47.444
244.54	-51.411
244.56	-50.19
244.58	-45.002
244.6	-52.327
244.62	-45.002
244.64	-52.632
244.66	-49.58
244.68	-47.749
244.7	-54.768
244.72	-46.223
244.74	-54.158
244.76	-78.572
244.78	-84.065
244.8	-93.831
244.82	-86.201
244.84	-95.051
244.86	-89.863
244.88	-88.337
244.9	-93.525
244.92	-86.506
244.94	-96.272
244.96	-89.558
244.98	-89.863
245	-94.136
245.02	-85.896
245.04	-94.746
245.06	-90.474
245.08	-89.863
245.1	-92.61
245.12	-84.98
245.14	-94.441
245.16	-89.863
245.18	-92.61
245.2	-93.22
245.22	-86.812
245.24	-94.746
245.26	-88.948
245.28	-92
245.3	-93.831
245.32	-88.032
245.34	-95.662
245.36	-88.948
245.38	-92.915
245.4	-93.525
245.42	-85.896
245.44	-94.136
245.46	-87.422
245.48	-89.863
245.5	-93.22
245.52	-86.201
245.54	-95.051
245.56	-91.084
245.58	-90.474
245.6	-92.305
245.62	-84.98
245.64	-93.525
245.66	-88.032
245.68	-89.253
245.7	-93.22
245.72	-84.675
245.74	-95.356
245.76	-103.6
245.78	-106.34
245.8	-112.14
245.82	-102.38
245.84	-111.53
245.86	-107.87
245.88	-106.34
245.9	-112.14
245.92	-104.51
245.94	-111.53
245.96	-108.48
245.98	-106.04
246	-110
246.02	-102.99
246.04	-110.31
246.06	-109.09
246.08	-106.04
246.1	-112.14
246.12	-103.9
246.14	-111.84
246.16	-109.7
246.18	-103.9
246.2	-112.75
246.22	-105.43
246.24	-108.48
246.26	-110.92
246.28	-103.9
246.3	-112.75
246.32	-107.26
246.34	-108.48
246.36	-111.53
246.38	-102.07
246.4	-110.62
246.42	-107.26
246.44	-106.65
246.46	-113.97
246.48	-104.82
246.5	-113.06
246.52	-108.78
246.54	-104.82
246.56	-112.14
246.58	-105.43
246.6	-109.39
246.62	-109.39
246.64	-102.99
246.66	-111.84
246.68	-106.95
246.7	-108.17
246.72	-113.67
246.74	-103.6
246.76	-75.215
246.78	-62.703
246.8	-55.378
246.82	-62.092
246.84	-54.158
246.86	-58.43
246.88	-57.82
246.9	-52.021
246.92	-62.092
246.94	-55.073
246.96	-56.904
246.98	-57.82
247	-50.496
247.02	-59.956
247.04	-55.378
247.06	-54.158
247.08	-60.566
247.1	-51.716
247.12	-58.735
247.14	-59.346
247.16	-52.327
247.18	-60.872
247.2	-54.463
247.22	-51.716
247.24	-58.735
247.26	-50.496
247.28	-59.041
247.3	-57.209
247.32	-52.021
247.34	-59.346
247.36	-52.937
247.38	-56.599
247.4	-58.125
247.42	-52.021
247.44	-59.651
247.46	-55.684
247.48	-55.073
247.5	-61.787
247.52	-52.021
247.54	-58.735
247.56	-58.125
247.58	-51.106
247.6	-60.872
247.62	-56.904
247.64	-52.937
247.66	-59.651
247.68	-50.19
247.7	-57.515
247.72	-56.904
247.74	-50.496
247.76	-43.477
247.78	-34.321
247.8	-30.659
247.82	-39.509
247.84	-31.575
247.86	-37.678
247.88	-36.152
247.9	-26.997
247.92	-36.458
247.94	-32.795
247.96	-29.744
247.98	-36.458
248	-29.133
248.02	-34.932
248.04	-35.237
248.06	-29.133
248.08	-39.509
248.1	-34.626
248.12	-30.354
248.14	-36.763
248.16	-30.049
248.18	-35.237
248.2	-36.152
248.22	-28.523
248.24	-36.458
248.26	-32.795
248.28	-28.523
248.3	-38.289
248.32	-31.575
248.34	-32.185
248.36	-36.763
248.38	-27.913
248.4	-37.068
248.42	-35.847
248.44	-28.218
248.46	-37.983
248.48	-31.88
248.5	-27.607
248.52	-37.373
248.54	-29.133
248.56	-32.795
248.58	-36.152
248.6	-27.607
248.62	-37.068
248.64	-34.626
248.66	-29.133
248.68	-36.763
248.7	-32.185
248.72	-30.964
248.74	-37.678
248.76	-31.88
248.78	-40.12
248.8	-38.594
248.82	-32.49
248.84	-40.425
248.86	-36.152
248.88	-35.237
248.9	-41.34
248.92	-32.49
248.94	-40.73
248.96	-37.068
248.98	-33.101
249	-41.035
249.02	-31.27
249.04	-38.594
249.06	-37.373
249.08	-32.49
249.1	-41.035
249.12	-33.711
249.14	-40.12
249.16	-36.152
249.18	-34.321
249.2	-36.763
249.22	-30.049
249.24	-39.814
249.26	-31.27
249.28	-39.509
249.3	-35.542
249.32	-37.068
249.34	-38.899
249.36	-33.711
249.38	-39.204
249.4	-30.659
249.42	-38.899
249.44	-32.49
249.46	-38.289
249.48	-36.152
249.5	-37.373
249.52	-37.983
249.54	-32.49
249.56	-40.425
249.58	-32.49
249.6	-38.899
249.62	-31.88
249.64	-39.814
249.66	-30.964
249.68	-39.509
249.7	-36.458
249.72	-40.12
249.74	-35.237
249.76	-41.34
249.78	-42.866
249.8	-41.646
249.82	-46.223
249.84	-39.814
249.86	-47.139
249.88	-37.068
249.9	-44.697
249.92	-38.289
249.94	-45.613
249.96	-38.289
249.98	-46.528
250	-41.035
250.02	-45.918
250.04	-43.782
250.06	-44.087
250.08	-46.223
250.1	-42.561
250.12	-45.918
250.14	-39.814
250.16	-45.308
250.18	-36.152
250.2	-44.392
250.22	-37.678
250.24	-43.171
250.26	-40.73
250.28	-43.782
250.3	-43.477
250.32	-41.951
250.34	-48.665
250.36	-40.12
250.38	-48.359
250.4	-40.12
250.42	-46.528
250.44	-40.12
250.46	-42.561
250.48	-41.951
250.5	-39.204
250.52	-44.697
250.54	-38.899
250.56	-47.444
250.58	-39.204
250.6	-45.308
250.62	-42.256
250.64	-42.866
250.66	-45.308
250.68	-39.814
250.7	-46.528
250.72	-38.899
250.74	-48.359
250.76	-73.994
250.78	-87.727
250.8	-89.253
250.82	-83.149
250.84	-92
250.86	-84.98
250.88	-93.831
250.9	-88.948
250.92	-92.305
250.94	-90.474
250.96	-85.591
250.98	-92.915
251	-84.98
251.02	-94.746
251.04	-88.643
251.06	-90.779
251.08	-91.694
251.1	-87.422
251.12	-93.831
251.14	-85.896
251.16	-92.305
251.18	-87.117
251.2	-88.948
251.22	-90.168
251.24	-85.896
251.26	-95.051
251.28	-85.286
251.3	-92.305
251.32	-90.168
251.34	-88.643
251.36	-92.915
251.38	-87.117
251.4	-92.915
251.42	-88.032
251.44	-92.915
251.46	-90.474
251.48	-88.337
251.5	-92.915
251.52	-84.675
251.54	-93.525
251.56	-88.643
251.58	-90.168
251.6	-91.694
251.62	-83.76
251.64	-93.22
251.66	-86.201
251.68	-92.305
251.7	-90.474
251.72	-86.201
251.74	-92.61
251.76	-102.38
251.78	-116.41
251.8	-114.28
251.82	-115.19
251.84	-117.33
251.86	-110.92
251.88	-119.77
251.9	-113.36
251.92	-117.63
251.94	-117.02
251.96	-111.53
251.98	-117.63
252	-110.92
252.02	-119.16
252.04	-116.11
252.06	-114.58
252.08	-118.24
252.1	-109.09
252.12	-119.77
252.14	-113.06
252.16	-115.8
252.18	-118.24
252.2	-109.7
252.22	-117.33
252.24	-112.14
252.26	-118.24
252.28	-116.72
252.3	-112.75
252.32	-117.94
252.34	-110
252.36	-118.86
252.38	-114.58
252.4	-114.28
252.42	-119.47
252.44	-109.09
252.46	-118.24
252.48	-114.58
252.5	-117.02
252.52	-118.55
252.54	-110
252.56	-117.94
252.58	-110.92
252.6	-116.11
252.62	-116.11
252.64	-111.23
252.66	-118.86
252.68	-110.31
252.7	-118.24
252.72	-114.89
252.74	-111.53
252.76	-74.604
252.78	-52.021
252.8	-55.684
252.82	-52.021
252.84	-48.665
252.86	-54.768
252.88	-47.749
252.9	-55.378
252.92	-50.801
252.94	-52.632
252.96	-54.158
252.98	-47.444
253	-55.378
253.02	-48.97
253.04	-51.716
253.06	-53.853
253.08	-47.139
253.1	-55.684
253.12	-48.665
253.14	-52.937
253.16	-53.853
253.18	-46.834
253.2	-56.904
253.22	-48.665
253.24	-52.937
253.26	-53.242
253.28	-47.139
253.3	-55.378
253.32	-48.665
253.34	-54.158
253.36	-52.327
253.38	-47.749
253.4	-56.599
253.42	-48.359
253.44	-55.989
253.46	-53.853
253.48	-47.749
253.5	-54.463
253.52	-47.444
253.54	-53.547
253.56	-51.716
253.58	-50.19
253.6	-54.768
253.62	-46.834
253.64	-55.989
253.66	-52.937
253.68	-49.885
253.7	-55.684
253.72	-46.223
253.74	-53.853
253.76	-25.166
253.78	-14.485
253.8	-18.757
253.82	-8.9917
253.84	-16.621
253.86	-13.569
253.88	-11.433
253.9	-19.062
253.92	-11.433
253.94	-18.757
253.96	-15.095
253.98	-12.959
254	-20.283
254.02	-10.823
254.04	-19.062
254.06	-16.011
254.08	-12.043
254.1	-19.978
254.12	-11.433
254.14	-18.757
254.16	-16.621
254.18	-12.959
254.2	-19.062
254.22	-11.433
254.24	-18.452
254.26	-15.706
254.28	-10.823
254.3	-19.062
254.32	-10.518
254.34	-16.621
254.36	-16.621
254.38	-10.212
254.4	-18.757
254.42	-12.959
254.44	-16.316
254.46	-17.842
254.48	-11.738
254.5	-20.283
254.52	-13.264
254.54	-15.4
254.56	-19.062
254.58	-10.212
254.6	-20.588
254.62	-14.18
254.64	-13.569
254.66	-20.588
254.68	-12.349
254.7	-20.894
254.72	-17.231
254.74	-13.264
254.76	-14.18
254.78	-3.1934
254.8	-10.823
254.82	-8.0762
254.84	-2.8882
254.86	-10.823
254.88	-5.3296
254.9	-10.212
254.92	-10.518
254.94	-3.8037
254.96	-12.654
254.98	-5.6348
255	-5.3296
255.02	-10.823
255.04	-3.1934
255.06	-11.128
255.08	-7.4658
255.1	-4.7192
255.12	-10.823
255.14	-2.2778
255.16	-9.9072
255.18	-8.6865
255.2	-2.8882
255.22	-12.349
255.24	-3.8037
255.26	-9.2969
255.28	-11.128
255.3	-2.583
255.32	-12.043
255.34	-6.8555
255.36	-5.3296
255.38	-11.738
255.4	-3.8037
255.42	-10.518
255.44	-8.3813
255.46	-3.4985
255.48	-12.043
255.5	-6.2451
255.52	-8.3813
255.54	-10.518
255.56	-2.583
255.58	-11.128
255.6	-7.1606
255.62	-4.4141
255.64	-13.569
255.66	-5.3296
255.68	-10.823
255.7	-10.823
255.72	-2.583
255.74	-10.823
255.76	113.99
255.78	152.75
255.8	157.02
255.82	168.01
255.84	161.91
255.86	162.21
255.88	169.23
255.9	161.6
255.92	166.79
255.94	167.09
255.96	162.21
255.98	170.45
256	161.3
256.02	162.82
256.04	168.93
256.06	160.08
256.08	167.71
256.1	165.87
256.12	160.08
256.14	170.45
256.16	161.6
256.18	163.74
256.2	169.23
256.22	160.38
256.24	166.48
256.26	166.18
256.28	162.21
256.3	170.15
256.32	161.91
256.34	163.13
256.36	168.32
256.38	159.47
256.4	166.18
256.42	165.26
256.44	160.08
256.46	169.84
256.48	162.21
256.5	163.13
256.52	170.76
256.54	161.6
256.56	167.09
256.58	168.32
256.6	161.91
256.62	170.15
256.64	164.65
256.66	164.96
256.68	170.45
256.7	160.69
256.72	164.35
256.74	168.32
256.76	191.51
256.78	209.82
256.8	208.6
256.82	204.63
256.84	213.79
256.86	206.16
256.88	209.82
256.9	215.92
256.92	205.85
256.94	212.26
256.96	214.09
256.98	207.99
257	217.75
257.02	210.12
257.04	208.9
257.06	216.23
257.08	207.38
257.1	213.48
257.12	214.7
257.14	206.77
257.16	215.62
257.18	209.82
257.2	207.38
257.22	215.31
257.24	205.85
257.26	211.04
257.28	210.73
257.3	207.07
257.32	215.62
257.34	207.99
257.36	211.65
257.38	212.87
257.4	207.68
257.42	216.23
257.44	207.38
257.46	211.35
257.48	211.04
257.5	207.99
257.52	214.7
257.54	207.38
257.56	214.7
257.58	208.9
257.6	209.82
257.62	213.48
257.64	208.6
257.66	216.84
257.68	209.51
257.7	215.31
257.72	206.46
257.74	211.35
257.76	62.419
257.78	12.371
257.8	6.2671
257.82	-5.9399
257.84	-0.1416
257.86	-7.771
257.88	-0.75195
257.9	-8.0762
257.92	-2.583
257.94	-6.2451
257.96	-6.2451
257.98	-6.8555
258	-7.771
258.02	-2.8882
258.04	-7.1606
258.06	-1.0571
258.08	-8.6865
258.1	-0.75195
258.12	-9.2969
258.14	-0.44678
258.16	-8.0762
258.18	-3.1934
258.2	-8.3813
258.22	-5.3296
258.24	-6.5503
258.26	-4.4141
258.28	-3.8037
258.3	-6.8555
258.32	-1.9727
258.34	-6.5503
258.36	-1.6675
258.38	-7.771
258.4	-0.75195
258.42	-10.212
258.44	-3.8037
258.46	-9.6021
258.48	-5.9399
258.5	-8.0762
258.52	-6.2451
258.54	-4.1089
258.56	-6.2451
258.58	0.46875
258.6	-7.771
258.62	0.77393
258.64	-7.1606
258.66	-2.583
258.68	-8.3813
258.7	-5.3296
258.72	-5.0244
258.74	-6.5503
258.76	-8.0762
258.78	-15.095
258.8	-7.1606
258.82	-16.011
258.84	-7.4658
258.86	-14.79
258.88	-11.128
258.9	-12.349
258.92	-13.264
258.94	-6.8555
258.96	-14.485
258.98	-7.4658
259	-16.316
259.02	-10.212
259.04	-12.959
259.06	-12.349
259.08	-8.6865
259.1	-14.485
259.12	-7.4658
259.14	-15.706
259.16	-8.6865
259.18	-14.79
259.2	-12.043
259.22	-11.433
259.24	-16.621
259.26	-7.771
259.28	-15.706
259.3	-8.3813
259.32	-12.959
259.34	-11.433
259.36	-11.433
259.38	-15.706
259.4	-8.3813
259.42	-16.621
259.44	-8.0762
259.46	-14.79
259.48	-12.654
259.5	-8.9917
259.52	-15.4
259.54	-7.771
259.56	-14.485
259.58	-9.2969
259.6	-12.959
259.62	-13.264
259.64	-8.0762
259.66	-14.79
259.68	-5.6348
259.7	-14.79
259.72	-10.823
259.74	-13.875
259.76	-23.03
259.78	-18.452
259.8	-25.776
259.82	-18.757
259.84	-25.166
259.86	-22.114
259.88	-19.978
259.9	-24.25
259.92	-16.316
259.94	-25.776
259.96	-19.673
259.98	-22.114
260	-25.776
260.02	-18.147
260.04	-26.082
260.06	-18.757
260.08	-24.861
260.1	-22.114
260.12	-21.809
260.14	-26.082
260.16	-18.147
260.18	-26.997
260.2	-20.283
260.22	-23.335
260.24	-24.25
260.26	-17.537
260.28	-24.861
260.3	-19.062
260.32	-26.082
260.34	-22.725
260.36	-21.199
260.38	-27.302
260.4	-18.147
260.42	-25.471
260.44	-21.504
260.46	-22.725
260.48	-24.25
260.5	-17.537
260.52	-25.776
260.54	-19.062
260.56	-24.861
260.58	-23.335
260.6	-18.147
260.62	-25.776
260.64	-17.842
260.66	-24.861
260.68	-23.03
260.7	-21.199
260.72	-25.776
260.74	-16.926
260.76	56.316
260.78	88.054
260.8	93.242
260.82	92.937
260.84	102.4
260.86	94.158
260.88	101.18
260.9	97.209
260.92	95.989
260.94	102.7
260.96	95.378
260.98	103.31
261	95.989
261.02	96.599
261.04	100.26
261.06	93.547
261.08	102.09
261.1	95.073
261.12	99.346
261.14	99.956
261.16	94.463
261.18	102.7
261.2	94.158
261.22	99.651
261.24	99.041
261.26	94.463
261.28	102.4
261.3	94.463
261.32	102.09
261.34	98.125
261.36	96.904
261.38	102.09
261.4	92.327
261.42	99.651
261.44	96.294
261.46	95.684
261.48	103.01
261.5	93.853
261.52	100.57
261.54	95.073
261.56	96.599
261.58	101.48
261.6	93.242
261.62	101.48
261.64	94.768
261.66	96.904
261.68	102.09
261.7	95.989
261.72	103.31
261.74	95.073
261.76	208.6
261.78	246.75
261.8	250.71
261.82	263.84
261.84	254.68
261.86	260.78
261.88	264.14
261.9	257.43
261.92	265.97
261.94	258.65
261.96	261.7
261.98	262.92
262	257.43
262.02	265.36
262.04	258.95
262.06	263.23
262.08	262.92
262.1	257.43
262.12	266.28
262.14	257.12
262.16	260.17
262.18	263.53
262.2	257.12
262.22	265.67
262.24	259.26
262.26	262.92
262.28	265.36
262.3	258.04
262.32	265.06
262.34	258.04
262.36	261.09
262.38	264.14
262.4	259.26
262.42	266.58
262.44	258.04
262.46	260.78
262.48	263.84
262.5	257.73
262.52	266.58
262.54	257.43
262.56	259.56
262.58	265.97
262.6	258.34
262.62	264.75
262.64	260.78
262.66	259.26
262.68	264.75
262.7	256.82
262.72	263.84
262.74	258.65
262.76	106.06
262.78	63.945
262.8	40.752
262.82	42.888
262.84	41.362
262.86	35.564
262.88	45.024
262.9	35.259
262.92	38.005
262.94	41.667
262.96	35.564
262.98	44.109
263	37.7
263.02	39.836
263.04	45.024
263.06	35.869
263.08	43.193
263.1	39.531
263.12	37.395
263.14	44.719
263.16	34.954
263.18	39.226
263.2	41.973
263.22	35.259
263.24	42.888
263.26	37.09
263.28	38.616
263.3	42.583
263.32	35.869
263.34	43.193
263.36	38.921
263.38	37.7
263.4	46.855
263.42	35.259
263.44	41.362
263.46	42.888
263.48	37.395
263.5	45.33
263.52	36.785
263.54	38.311
263.56	43.193
263.58	35.564
263.6	43.193
263.62	41.057
263.64	37.395
263.66	44.719
263.68	36.479
263.7	40.142
263.72	43.499
263.74	34.648
263.76	-6.5503
263.78	-27.302
263.8	-31.575
263.82	-25.166
263.84	-34.626
263.86	-30.049
263.88	-29.438
263.9	-35.847
263.92	-26.082
263.94	-34.932
263.96	-32.795
263.98	-26.387
264	-37.373
264.02	-30.354
264.04	-30.659
264.06	-34.321
264.08	-25.471
264.1	-33.711
264.12	-33.101
264.14	-27.302
264.16	-36.152
264.18	-28.218
264.2	-29.744
264.22	-34.321
264.24	-24.556
264.26	-34.626
264.28	-31.27
264.3	-26.997
264.32	-35.542
264.34	-29.438
264.36	-33.406
264.38	-35.237
264.4	-26.997
264.42	-34.932
264.44	-31.575
264.46	-27.913
264.48	-35.542
264.5	-27.913
264.52	-30.964
264.54	-32.185
264.56	-25.776
264.58	-35.847
264.6	-32.49
264.62	-27.607
264.64	-36.763
264.66	-27.607
264.68	-32.49
264.7	-36.763
264.72	-25.776
264.74	-35.542
264.76	-27.913
264.78	-21.199
264.8	-31.575
264.82	-24.556
264.84	-26.692
264.86	-30.964
264.88	-23.335
264.9	-28.523
264.92	-28.828
264.94	-23.03
264.96	-30.964
264.98	-25.776
265	-25.776
265.02	-31.88
265.04	-23.335
265.06	-30.049
265.08	-30.049
265.1	-22.725
265.12	-30.659
265.14	-25.471
265.16	-23.945
265.18	-32.49
265.2	-24.556
265.22	-28.218
265.24	-31.575
265.26	-22.725
265.28	-32.49
265.3	-27.913
265.32	-21.809
265.34	-31.27
265.36	-23.335
265.38	-23.64
265.4	-31.88
265.42	-21.504
265.44	-27.607
265.46	-29.133
265.48	-20.894
265.5	-30.354
265.52	-26.387
265.54	-24.25
265.56	-29.744
265.58	-22.114
265.6	-29.438
265.62	-28.828
265.64	-24.25
265.66	-32.795
265.68	-23.945
265.7	-30.659
265.72	-31.27
265.74	-22.725
265.76	-37.678
265.78	-31.88
265.8	-38.594
265.82	-34.932
265.84	-34.932
265.86	-39.204
265.88	-31.27
265.9	-39.814
265.92	-32.795
265.94	-37.983
265.96	-36.763
265.98	-34.016
266	-38.594
266.02	-31.575
266.04	-40.12
266.06	-30.049
266.08	-39.814
266.1	-35.237
266.12	-37.373
266.14	-35.847
266.16	-35.542
266.18	-37.678
266.2	-32.185
266.22	-39.814
266.24	-32.49
266.26	-40.12
266.28	-31.27
266.3	-39.204
266.32	-34.016
266.34	-37.678
266.36	-34.932
266.38	-36.458
266.4	-35.237
266.42	-35.237
266.44	-38.899
266.46	-34.626
266.48	-40.73
266.5	-32.795
266.52	-38.289
266.54	-30.964
266.56	-37.983
266.58	-30.964
266.6	-37.373
266.62	-33.406
266.64	-36.763
266.66	-35.237
266.68	-37.373
266.7	-36.763
266.72	-34.016
266.74	-38.899
266.76	-36.763
266.78	-43.171
266.8	-37.068
266.82	-44.087
266.84	-37.373
266.86	-44.087
266.88	-38.899
266.9	-43.782
266.92	-41.951
266.94	-41.34
266.96	-44.087
266.98	-37.068
267	-44.697
267.02	-37.373
267.04	-44.697
267.06	-38.899
267.08	-44.697
267.1	-40.73
267.12	-42.561
267.14	-42.256
267.16	-36.763
267.18	-44.392
267.2	-36.152
267.22	-45.002
267.24	-38.289
267.26	-45.002
267.28	-41.646
267.3	-41.646
267.32	-43.782
267.34	-36.458
267.36	-44.697
267.38	-35.542
267.4	-44.392
267.42	-39.814
267.44	-41.646
267.46	-42.866
267.48	-37.373
267.5	-45.002
267.52	-36.458
267.54	-44.392
267.56	-39.204
267.58	-41.951
267.6	-42.256
267.62	-37.373
267.64	-45.918
267.66	-37.068
267.68	-44.087
267.7	-39.509
267.72	-42.561
267.74	-43.477
267.76	-72.468
267.78	-89.863
267.8	-83.149
267.82	-92.61
267.84	-89.253
267.86	-91.389
267.88	-93.22
267.9	-85.896
267.92	-93.22
267.94	-87.117
267.96	-94.441
267.98	-92
268	-90.474
268.02	-94.441
268.04	-86.201
268.06	-95.662
268.08	-87.727
268.1	-94.136
268.12	-92.61
268.14	-87.422
268.16	-95.356
268.18	-86.812
268.2	-94.746
268.22	-90.474
268.24	-91.084
268.26	-92.915
268.28	-86.812
268.3	-94.746
268.32	-87.422
268.34	-95.051
268.36	-92
268.38	-87.422
268.4	-94.746
268.42	-85.896
268.44	-94.746
268.46	-89.863
268.48	-89.558
268.5	-92
268.52	-87.422
268.54	-95.051
268.56	-88.643
268.58	-94.441
268.6	-91.084
268.62	-88.337
268.64	-97.188
268.66	-87.727
268.68	-95.967
268.7	-91.084
268.72	-88.337
268.74	-92.915
268.76	-105.43
268.78	-119.77
268.8	-116.41
268.82	-119.47
268.84	-119.16
268.86	-115.19
268.88	-124.96
268.9	-116.41
268.92	-122.82
268.94	-119.77
268.96	-116.41
268.98	-123.13
269	-114.28
269.02	-124.96
269.04	-118.55
269.06	-116.72
269.08	-121.3
269.1	-113.97
269.12	-121.6
269.14	-115.19
269.16	-117.63
269.18	-118.55
269.2	-113.97
269.22	-123.13
269.24	-115.8
269.26	-122.21
269.28	-120.38
269.3	-113.06
269.32	-122.21
269.34	-115.5
269.36	-120.99
269.38	-119.16
269.4	-116.41
269.42	-121.3
269.44	-113.67
269.46	-122.52
269.48	-117.63
269.5	-117.02
269.52	-121.3
269.54	-113.36
269.56	-122.21
269.58	-117.63
269.6	-118.55
269.62	-122.52
269.64	-113.67
269.66	-124.04
269.68	-117.63
269.7	-119.47
269.72	-120.08
269.74	-113.36
269.76	-68.501
269.78	-46.223
269.8	-46.834
269.82	-45.002
269.84	-38.289
269.86	-46.834
269.88	-37.983
269.9	-44.087
269.92	-45.308
269.94	-38.594
269.96	-46.834
269.98	-39.204
270	-45.002
270.02	-44.697
270.04	-42.561
270.06	-47.749
270.08	-38.594
270.1	-46.834
270.12	-42.866
270.14	-39.509
270.16	-46.528
270.18	-37.373
270.2	-45.918
270.22	-41.34
270.24	-38.289
270.26	-45.613
270.28	-37.678
270.3	-46.834
270.32	-42.256
270.34	-40.12
270.36	-46.834
270.38	-39.814
270.4	-48.054
270.42	-44.697
270.44	-39.814
270.46	-44.697
270.48	-37.068
270.5	-45.002
270.52	-41.646
270.54	-41.035
270.56	-46.528
270.58	-37.373
270.6	-47.139
270.62	-42.561
270.64	-40.425
270.66	-46.223
270.68	-37.373
270.7	-44.697
270.72	-42.256
270.74	-41.34
270.76	-26.997
270.78	-12.349
270.8	-17.537
270.82	-13.569
270.84	-10.212
270.86	-16.011
270.88	-6.8555
270.9	-15.095
270.92	-11.738
270.94	-9.2969
270.96	-16.926
270.98	-7.4658
271	-15.095
271.02	-13.569
271.04	-5.6348
271.06	-15.4
271.08	-8.9917
271.1	-12.959
271.12	-15.095
271.14	-8.3813
271.16	-15.706
271.18	-11.433
271.2	-15.095
271.22	-16.316
271.24	-7.4658
271.26	-15.706
271.28	-10.212
271.3	-12.654
271.32	-16.011
271.34	-7.4658
271.36	-16.926
271.38	-12.349
271.4	-10.212
271.42	-18.147
271.44	-9.9072
271.46	-16.316
271.48	-13.569
271.5	-8.6865
271.52	-16.621
271.54	-9.2969
271.56	-15.095
271.58	-14.79
271.6	-8.9917
271.62	-16.011
271.64	-9.9072
271.66	-13.875
271.68	-16.011
271.7	-6.5503
271.72	-14.485
271.74	-11.433
271.76	28.24
271.78	33.733
271.8	45.94
271.82	39.531
271.84	44.109
271.86	48.687
271.88	39.531
271.9	48.381
271.92	43.499
271.94	42.888
271.96	49.297
271.98	38.005
272	44.109
272.02	45.635
272.04	39.836
272.06	48.992
272.08	42.888
272.1	44.109
272.12	48.381
272.14	39.531
272.16	46.855
272.18	43.193
272.2	40.142
272.22	48.381
272.24	38.311
272.26	43.804
272.28	46.55
272.3	40.447
272.32	48.381
272.34	40.142
272.36	41.057
272.38	48.381
272.4	39.836
272.42	45.94
272.44	45.94
272.46	39.531
272.48	49.297
272.5	40.752
272.52	42.583
272.54	50.212
272.56	40.142
272.58	45.33
272.6	44.109
272.62	41.362
272.64	48.992
272.66	40.447
272.68	42.888
272.7	45.33
272.72	39.531
272.74	48.381
272.76	158.55
272.78	194.26
272.8	211.04
272.82	204.33
272.84	209.51
272.86	213.18
272.88	205.55
272.9	211.96
272.92	209.82
272.94	207.68
272.96	215.01
272.98	206.77
273	211.04
273.02	215.01
273.04	204.63
273.06	212.57
273.08	209.82
273.1	206.77
273.12	217.14
273.14	207.68
273.16	210.43
273.18	215.62
273.2	205.85
273.22	211.96
273.24	211.65
273.26	205.85
273.28	213.79
273.3	207.68
273.32	209.21
273.34	215.92
273.36	207.38
273.38	211.65
273.4	212.87
273.42	205.24
273.44	213.18
273.46	207.99
273.48	206.16
273.5	215.01
273.52	207.38
273.54	209.51
273.56	213.79
273.58	206.77
273.6	210.43
273.62	211.04
273.64	207.07
273.66	212.87
273.68	207.99
273.7	208.29
273.72	213.79
273.74	207.38
273.76	147.26
273.78	128.34
273.8	115.21
273.82	122.23
273.84	116.13
273.86	115.21
273.88	123.76
273.9	114.6
273.92	118.27
273.94	120.4
273.96	113.69
273.98	121.93
274	114.3
274.02	116.74
274.04	121.01
274.06	114.3
274.08	121.01
274.1	114.91
274.12	116.74
274.14	119.79
274.16	113.99
274.18	123.45
274.2	113.69
274.22	118.57
274.24	117.05
274.26	114.3
274.28	121.93
274.3	113.38
274.32	121.01
274.34	114.3
274.36	116.74
274.38	117.66
274.4	116.74
274.42	122.54
274.44	115.52
274.46	121.93
274.48	113.38
274.5	121.32
274.52	115.52
274.54	118.88
274.56	118.57
274.58	117.05
274.6	121.32
274.62	116.13
274.64	122.84
274.66	115.52
274.68	121.32
274.7	113.38
274.72	123.15
274.74	113.69
274.76	30.986
274.78	-1.9727
274.8	-6.8555
274.82	-11.738
274.84	-12.654
274.86	-9.9072
274.88	-12.959
274.9	-7.1606
274.92	-13.264
274.94	-5.6348
274.96	-12.654
274.98	-4.7192
275	-13.569
275.02	-6.8555
275.04	-12.654
275.06	-10.212
275.08	-11.738
275.1	-10.212
275.12	-8.6865
275.14	-12.043
275.16	-7.771
275.18	-14.79
275.2	-6.5503
275.22	-14.18
275.24	-8.6865
275.26	-13.569
275.28	-10.212
275.3	-10.518
275.32	-10.518
275.34	-5.6348
275.36	-12.349
275.38	-7.771
275.4	-15.4
275.42	-7.1606
275.44	-15.706
275.46	-8.6865
275.48	-12.043
275.5	-11.738
275.52	-7.771
275.54	-12.959
275.56	-4.7192
275.58	-12.959
275.6	-6.8555
275.62	-13.875
275.64	-10.212
275.66	-9.6021
275.68	-10.518
275.7	-5.0244
275.72	-12.043
275.74	-6.5503
275.76	-11.738
275.78	-4.7192
275.8	-7.1606
275.82	-7.1606
275.84	-2.8882
275.86	-9.2969
275.88	-0.1416
275.9	-8.0762
275.92	-1.6675
275.94	-4.7192
275.96	-6.2451
275.98	-1.3623
276	-7.771
276.02	-0.44678
276.04	-7.771
276.06	-3.1934
276.08	-7.4658
276.1	-6.8555
276.12	-0.75195
276.14	-9.6021
276.16	-0.44678
276.18	-9.9072
276.2	-5.6348
276.22	-6.5503
276.24	-5.9399
276.26	-0.1416
276.28	-7.4658
276.3	-0.44678
276.32	-8.0762
276.34	-4.4141
276.36	-2.583
276.38	-6.2451
276.4	0.16357
276.42	-10.212
276.44	-2.2778
276.46	-8.0762
276.48	-5.9399
276.5	-1.3623
276.52	-9.2969
276.54	-0.1416
276.56	-8.3813
276.58	-3.1934
276.6	-5.9399
276.62	-6.8555
276.64	-0.44678
276.66	-9.6021
276.68	-1.3623
276.7	-6.8555
276.72	-4.1089
276.74	-1.0571
276.76	57.537
276.78	85.613
276.8	83.477
276.82	91.716
276.84	89.58
276.86	88.97
276.88	95.684
276.9	86.223
276.92	94.463
276.94	89.885
276.96	90.801
276.98	92.632
277	86.223
277.02	94.463
277.04	86.223
277.06	92.937
277.08	92.021
277.1	88.359
277.12	95.378
277.14	85.918
277.16	92.327
277.18	88.665
277.2	89.275
277.22	93.547
277.24	85.918
277.26	94.768
277.28	88.054
277.3	91.716
277.32	93.853
277.34	87.444
277.36	94.768
277.38	84.392
277.4	90.801
277.42	90.801
277.44	88.665
277.46	95.684
277.48	85.918
277.5	92.327
277.52	89.275
277.54	90.19
277.56	94.768
277.58	85.918
277.6	93.853
277.62	88.054
277.64	89.275
277.66	94.463
277.68	87.139
277.7	94.158
277.72	87.749
277.74	92.632
277.76	189.68
277.78	215.62
277.8	232.4
277.82	224.47
277.84	230.57
277.86	229.96
277.88	225.08
277.9	233.93
277.92	224.47
277.94	230.27
277.96	229.66
277.98	226.3
278	234.23
278.02	225.38
278.04	230.57
278.06	227.82
278.08	226.6
278.1	233.32
278.12	225.08
278.14	232.4
278.16	226.6
278.18	227.21
278.2	233.32
278.22	225.69
278.24	233.93
278.26	229.35
278.28	228.44
278.3	232.4
278.32	224.16
278.34	232.4
278.36	226.3
278.38	227.82
278.4	230.88
278.42	223.86
278.44	232.71
278.46	226.91
278.48	228.74
278.5	232.4
278.52	224.16
278.54	229.35
278.56	224.77
278.58	226.91
278.6	233.93
278.62	224.16
278.64	232.71
278.66	227.21
278.68	227.52
278.7	233.32
278.72	225.38
278.74	229.05
278.76	106.36
278.78	66.997
278.8	62.725
278.82	53.264
278.84	58.147
278.86	54.485
278.88	53.264
278.9	61.504
278.92	50.823
278.94	56.316
278.96	55.4
278.98	51.738
279	59.368
279.02	52.043
279.04	56.926
279.06	57.231
279.08	51.128
279.1	59.673
279.12	52.043
279.14	55.4
279.16	56.926
279.18	51.433
279.2	59.062
279.22	52.959
279.24	55.4
279.26	59.062
279.28	51.128
279.3	59.368
279.32	52.043
279.34	52.959
279.36	60.894
279.38	49.297
279.4	56.316
279.42	55.4
279.44	51.738
279.46	60.588
279.48	52.959
279.5	56.316
279.52	58.452
279.54	50.823
279.56	58.452
279.58	51.433
279.6	54.18
279.62	59.062
279.64	51.128
279.66	58.757
279.68	53.569
279.7	51.433
279.72	60.894
279.74	51.128
279.76	9.0137
279.78	-5.0244
279.8	-14.485
279.82	-6.5503
279.84	-15.095
279.86	-12.959
279.88	-6.5503
279.9	-16.926
279.92	-10.518
279.94	-14.485
279.96	-16.011
279.98	-9.2969
280	-16.926
280.02	-12.654
280.04	-10.212
280.06	-16.011
280.08	-8.0762
280.1	-14.485
280.12	-13.875
280.14	-8.6865
280.16	-17.231
280.18	-11.738
280.2	-13.264
280.22	-15.706
280.24	-6.8555
280.26	-15.095
280.28	-12.654
280.3	-9.9072
280.32	-19.368
280.34	-10.518
280.36	-15.4
280.38	-16.621
280.4	-8.0762
280.42	-16.316
280.44	-12.654
280.46	-8.6865
280.48	-16.011
280.5	-9.9072
280.52	-13.569
280.54	-16.316
280.56	-8.6865
280.58	-16.316
280.6	-13.264
280.62	-8.9917
280.64	-16.011
280.66	-9.2969
280.68	-12.959
280.7	-14.79
280.72	-8.0762
280.74	-16.011
280.76	-8.3813
280.78	-5.6348
280.8	-10.518
280.82	-4.4141
280.84	-8.0762
280.86	-10.212
280.88	-2.8882
280.9	-12.043
280.92	-6.8555
280.94	-1.0571
280.96	-11.433
280.98	-5.9399
281	-5.6348
281.02	-11.433
281.04	-2.583
281.06	-9.6021
281.08	-9.2969
281.1	-2.2778
281.12	-11.433
281.14	-6.2451
281.16	-2.2778
281.18	-10.518
281.2	-5.3296
281.22	-7.771
281.24	-10.823
281.26	-3.1934
281.28	-9.2969
281.3	-8.3813
281.32	-1.0571
281.34	-11.433
281.36	-5.6348
281.38	-1.6675
281.4	-9.9072
281.42	-4.7192
281.44	-6.8555
281.46	-12.959
281.48	-4.4141
281.5	-10.823
281.52	-8.6865
281.54	-1.9727
281.56	-11.433
281.58	-8.0762
281.6	-1.9727
281.62	-9.6021
281.64	-4.4141
281.66	-4.4141
281.68	-12.043
281.7	-3.8037
281.72	-10.212
281.74	-7.4658
281.76	91.411
281.78	112.77
281.8	121.62
281.82	131.69
281.84	123.15
281.86	125.9
281.88	130.17
281.9	121.93
281.92	128.64
281.94	129.86
281.96	124.37
281.98	133.22
282	128.34
282.02	125.9
282.04	134.14
282.06	125.9
282.08	127.73
282.1	132.61
282.12	122.84
282.14	127.73
282.16	131.39
282.18	122.54
282.2	131.69
282.22	128.64
282.24	123.76
282.26	132.91
282.28	124.68
282.3	127.12
282.32	131.39
282.34	123.45
282.36	131.69
282.38	125.59
282.4	127.12
282.42	133.22
282.44	125.59
282.46	131.08
282.48	124.06
282.5	125.29
282.52	131.08
282.54	124.37
282.56	131.39
282.58	123.15
282.6	128.64
282.62	125.59
282.64	124.37
282.66	131.08
282.68	124.06
282.7	130.47
282.72	124.68
282.74	128.95
282.76	194.56
282.78	217.75
282.8	227.52
282.82	221.72
282.84	229.66
282.86	222.64
282.88	229.96
282.9	224.16
282.92	228.44
282.94	225.38
282.96	226.91
282.98	229.35
283	225.69
283.02	230.57
283.04	223.25
283.06	230.27
283.08	221.11
283.1	230.27
283.12	222.64
283.14	229.96
283.16	224.77
283.18	227.52
283.2	225.69
283.22	225.99
283.24	229.66
283.26	222.94
283.28	229.96
283.3	223.25
283.32	230.27
283.34	223.25
283.36	230.57
283.38	223.25
283.4	227.21
283.42	224.47
283.44	226.91
283.46	229.35
283.48	225.69
283.5	231.49
283.52	223.55
283.54	229.96
283.56	223.55
283.58	229.05
283.6	223.86
283.62	226.3
283.64	226.6
283.66	225.69
283.68	232.1
283.7	224.47
283.72	232.4
283.74	220.81
283.76	85.613
283.78	35.259
283.8	23.357
283.82	21.831
283.84	17.559
283.86	24.578
283.88	16.338
283.9	23.662
283.92	16.643
283.94	20.305
283.96	18.474
283.98	15.422
284	21.831
284.02	13.896
284.04	24.272
284.06	17.253
284.08	21.831
284.1	20.305
284.12	17.559
284.14	23.662
284.16	16.033
284.18	23.357
284.2	16.033
284.22	20.305
284.24	19.695
284.26	16.643
284.28	23.662
284.3	15.422
284.32	22.136
284.34	15.422
284.36	18.474
284.38	21.221
284.4	16.338
284.42	23.967
284.44	15.728
284.46	22.136
284.48	17.864
284.5	17.559
284.52	22.136
284.54	15.117
284.56	23.357
284.58	16.033
284.6	20
284.62	20.61
284.64	16.948
284.66	22.136
284.68	14.812
284.7	21.221
284.72	15.422
284.74	16.643
284.76	-0.44678
284.78	-13.264
284.8	-6.2451
284.82	-15.095
284.84	-10.823
284.86	-11.433
284.88	-14.18
284.9	-7.771
284.92	-15.706
284.94	-9.6021
284.96	-14.18
284.98	-13.569
285	-8.0762
285.02	-14.18
285.04	-8.6865
285.06	-16.011
285.08	-10.823
285.1	-12.654
285.12	-15.095
285.14	-7.771
285.16	-17.537
285.18	-9.6021
285.2	-12.349
285.22	-12.043
285.24	-7.1606
285.26	-14.18
285.28	-7.771
285.3	-14.79
285.32	-11.738
285.34	-8.6865
285.36	-14.485
285.38	-5.6348
285.4	-15.095
285.42	-10.823
285.44	-10.823
285.46	-12.654
285.48	-8.6865
285.5	-17.231
285.52	-10.518
285.54	-15.095
285.56	-12.959
285.58	-8.0762
285.6	-14.485
285.62	-6.5503
285.64	-14.79
285.66	-10.823
285.68	-8.9917
285.7	-14.485
285.72	-4.7192
285.74	-15.095
285.76	-14.18
285.78	-15.095
285.8	-19.368
285.82	-11.128
285.84	-19.673
285.86	-14.18
285.88	-17.842
285.9	-18.452
285.92	-11.738
285.94	-19.368
285.96	-12.959
285.98	-18.452
286	-17.537
286.02	-13.264
286.04	-19.062
286.06	-11.128
286.08	-19.978
286.1	-16.926
286.12	-16.316
286.14	-21.199
286.16	-11.128
286.18	-20.894
286.2	-16.926
286.22	-15.095
286.24	-17.231
286.26	-10.518
286.28	-19.062
286.3	-13.569
286.32	-16.621
286.34	-18.147
286.36	-9.6021
286.38	-19.673
286.4	-12.959
286.42	-17.842
286.44	-19.673
286.46	-11.738
286.48	-19.978
286.5	-13.264
286.52	-16.316
286.54	-17.842
286.56	-14.18
286.58	-19.978
286.6	-11.738
286.62	-18.452
286.64	-16.316
286.66	-13.264
286.68	-21.199
286.7	-11.433
286.72	-18.757
286.74	-15.4
286.76	85.002
286.78	110.03
286.8	126.51
286.82	120.4
286.84	124.98
286.86	128.95
286.88	121.62
286.9	130.17
286.92	122.54
286.94	125.59
286.96	128.64
286.98	121.62
287	129.86
287.02	122.23
287.04	124.98
287.06	126.81
287.08	122.54
287.1	131.39
287.12	123.15
287.14	125.9
287.16	128.95
287.18	122.23
287.2	130.17
287.22	124.06
287.24	125.9
287.26	127.73
287.28	121.62
287.3	130.78
287.32	124.68
287.34	125.9
287.36	127.73
287.38	121.93
287.4	128.95
287.42	120.71
287.44	126.2
287.46	127.42
287.48	121.32
287.5	129.56
287.52	121.32
287.54	124.37
287.56	130.47
287.58	121.01
287.6	128.03
287.62	124.06
287.64	123.45
287.66	129.25
287.68	122.23
287.7	128.64
287.72	124.37
287.74	124.06
287.76	208.6
287.78	225.38
287.8	238.2
287.82	236.06
287.84	234.54
287.86	242.47
287.88	233.62
287.9	239.73
287.92	239.73
287.94	234.23
287.96	241.56
287.98	234.23
288	237.59
288.02	241.56
288.04	235.45
288.06	243.08
288.08	235.15
288.1	238.51
288.12	243.08
288.14	235.15
288.16	240.64
288.18	236.37
288.2	235.76
288.22	242.47
288.24	235.76
288.26	240.95
288.28	238.81
288.3	234.84
288.32	243.39
288.34	236.06
288.36	240.03
288.38	241.86
288.4	233.32
288.42	241.86
288.44	235.15
288.46	236.37
288.48	243.69
288.5	233.62
288.52	239.42
288.54	238.81
288.56	235.15
288.58	244.3
288.6	236.37
288.62	237.9
288.64	242.47
288.66	233.62
288.68	240.34
288.7	236.67
288.72	237.29
288.74	241.25
288.76	86.528
288.78	44.719
288.8	32.817
288.82	22.747
288.84	29.766
288.86	22.136
288.88	22.747
288.9	29.46
288.92	18.779
288.94	26.104
288.96	26.409
288.98	18.474
289	28.85
289.02	23.357
289.04	22.747
289.06	29.766
289.08	20.916
289.1	26.104
289.12	26.409
289.14	21.221
289.16	29.155
289.18	22.136
289.2	20.305
289.22	27.019
289.24	18.474
289.26	25.798
289.28	27.324
289.3	20
289.32	28.24
289.34	21.831
289.36	20.305
289.38	29.766
289.4	20.305
289.42	24.272
289.44	26.714
289.46	19.39
289.48	28.545
289.5	24.578
289.52	22.441
289.54	30.376
289.56	20.61
289.58	23.357
289.6	26.409
289.62	19.084
289.64	26.104
289.66	23.357
289.68	20
289.7	29.46
289.72	20.916
289.74	25.798
289.76	-3.8037
289.78	-24.556
289.8	-22.725
289.82	-23.945
289.84	-30.354
289.86	-21.809
289.88	-28.828
289.9	-30.354
289.92	-21.809
289.94	-31.575
289.96	-26.387
289.98	-22.114
290	-28.828
290.02	-22.419
290.04	-23.64
290.06	-29.744
290.08	-20.588
290.1	-28.523
290.12	-28.218
290.14	-21.199
290.16	-28.828
290.18	-25.166
290.2	-22.114
290.22	-29.744
290.24	-22.725
290.26	-26.997
290.28	-29.133
290.3	-21.504
290.32	-30.049
290.34	-26.692
290.36	-21.809
290.38	-30.049
290.4	-23.945
290.42	-24.25
290.44	-31.27
290.46	-21.199
290.48	-27.913
290.5	-26.387
290.52	-20.283
290.54	-29.133
290.56	-23.335
290.58	-24.556
290.6	-29.438
290.62	-21.199
290.64	-29.438
290.66	-25.776
290.68	-23.335
290.7	-28.828
290.72	-19.978
290.74	-29.438
290.76	-17.231
290.78	-12.959
290.8	-17.537
290.82	-8.9917
290.84	-18.452
290.86	-12.654
290.88	-13.875
290.9	-15.4
290.92	-9.2969
290.94	-17.537
290.96	-10.823
290.98	-18.757
291	-13.875
291.02	-15.4
291.04	-15.4
291.06	-10.823
291.08	-17.842
291.1	-10.212
291.12	-17.537
291.14	-12.043
291.16	-16.011
291.18	-13.264
291.2	-16.316
291.22	-14.79
291.24	-12.349
291.26	-16.316
291.28	-8.3813
291.3	-17.231
291.32	-9.2969
291.34	-16.926
291.36	-9.9072
291.38	-16.011
291.4	-10.518
291.42	-15.4
291.44	-12.959
291.46	-16.621
291.48	-15.4
291.5	-12.349
291.52	-16.621
291.54	-11.433
291.56	-16.621
291.58	-10.518
291.6	-17.537
291.62	-8.3813
291.64	-17.231
291.66	-9.9072
291.68	-16.926
291.7	-12.043
291.72	-16.316
291.74	-12.043
291.76	-2.583
291.78	0.16357
291.8	5.0464
291.82	0.77393
291.84	5.0464
291.86	-1.0571
291.88	6.8774
291.9	-1.9727
291.92	6.8774
291.94	-1.3623
291.96	5.3516
291.98	2.2998
292	1.9946
292.02	5.0464
292.04	0.77393
292.06	5.9619
292.08	0.46875
292.1	8.0981
292.12	-1.3623
292.14	4.436
292.16	-1.0571
292.18	1.9946
292.2	6.2671
292.22	-0.75195
292.24	6.8774
292.26	-0.44678
292.28	7.1826
292.3	-0.1416
292.32	5.6567
292.34	0.77393
292.36	0.77393
292.38	4.436
292.4	-1.3623
292.42	8.4033
292.44	0.46875
292.46	7.4878
292.48	1.0791
292.5	2.2998
292.52	4.436
292.54	-0.1416
292.56	8.4033
292.58	-1.6675
292.6	5.3516
292.62	-1.6675
292.64	1.9946
292.66	4.7412
292.68	0.77393
292.7	7.793
292.72	-0.1416
292.74	8.0981
292.76	167.71
292.78	224.16
292.8	240.34
292.82	238.51
292.84	245.83
292.86	237.9
292.88	245.22
292.9	241.56
292.92	241.56
292.94	244.61
292.96	239.12
292.98	247.36
293	240.34
293.02	246.14
293.04	243.08
293.06	241.56
293.08	246.75
293.1	239.73
293.12	247.66
293.14	240.64
293.16	244.61
293.18	245.52
293.2	241.25
293.22	249.19
293.24	237.9
293.26	244.91
293.28	242.17
293.3	240.64
293.32	247.66
293.34	241.56
293.36	248.88
293.38	240.95
293.4	243.39
293.42	243.08
293.44	239.42
293.46	247.36
293.48	238.81
293.5	245.83
293.52	241.25
293.54	241.86
293.56	247.97
293.58	240.03
293.6	247.97
293.62	238.51
293.64	242.17
293.66	245.22
293.68	239.42
293.7	248.58
293.72	240.34
293.74	244
293.76	184.79
293.78	162.21
293.8	164.35
293.82	154.89
293.84	159.16
293.86	155.19
293.88	155.5
293.9	160.69
293.92	154.28
293.94	161.91
293.96	156.11
293.98	157.02
294	160.38
294.02	153.36
294.04	160.99
294.06	154.89
294.08	157.63
294.1	160.69
294.12	154.58
294.14	163.43
294.16	153.67
294.18	157.33
294.2	160.08
294.22	153.36
294.24	162.82
294.26	155.19
294.28	158.85
294.3	160.69
294.32	153.06
294.34	161.91
294.36	154.28
294.38	157.63
294.4	158.55
294.42	153.97
294.44	162.82
294.46	153.36
294.48	158.85
294.5	158.85
294.52	154.58
294.54	162.82
294.56	153.67
294.58	157.33
294.6	158.85
294.62	155.19
294.64	162.21
294.66	154.58
294.68	158.85
294.7	156.41
294.72	156.41
294.74	161.91
294.76	17.864
294.78	-18.452
294.8	-32.49
294.82	-39.204
294.84	-32.185
294.86	-41.951
294.88	-36.458
294.9	-37.068
294.92	-41.34
294.94	-33.406
294.96	-42.256
294.98	-35.847
295	-35.847
295.02	-41.646
295.04	-33.406
295.06	-42.256
295.08	-38.899
295.1	-35.237
295.12	-40.73
295.14	-34.016
295.16	-42.256
295.18	-38.289
295.2	-36.152
295.22	-41.646
295.24	-34.321
295.26	-43.171
295.28	-39.509
295.3	-37.068
295.32	-41.646
295.34	-32.185
295.36	-41.035
295.38	-38.289
295.4	-34.932
295.42	-42.561
295.44	-34.626
295.46	-40.425
295.48	-40.12
295.5	-34.932
295.52	-42.561
295.54	-35.847
295.56	-39.814
295.58	-38.594
295.6	-34.016
295.62	-43.171
295.64	-35.542
295.66	-41.035
295.68	-39.814
295.7	-31.575
295.72	-42.561
295.74	-34.932
295.76	-29.438
295.78	-30.659
295.8	-21.504
295.82	-30.049
295.84	-25.776
295.86	-25.776
295.88	-28.218
295.9	-21.504
295.92	-28.828
295.94	-23.945
295.96	-23.945
295.98	-29.133
296	-21.504
296.02	-29.438
296.04	-25.471
296.06	-23.335
296.08	-31.27
296.1	-23.03
296.12	-28.523
296.14	-26.692
296.16	-23.64
296.18	-31.88
296.2	-23.03
296.22	-28.523
296.24	-27.607
296.26	-20.588
296.28	-31.27
296.3	-24.25
296.32	-27.302
296.34	-29.133
296.36	-21.199
296.38	-29.438
296.4	-25.166
296.42	-26.692
296.44	-30.049
296.46	-22.725
296.48	-32.185
296.5	-26.082
296.52	-25.166
296.54	-30.659
296.56	-21.504
296.58	-28.523
296.6	-25.776
296.62	-22.725
296.64	-31.575
296.66	-23.335
296.68	-27.913
296.7	-28.828
296.72	-20.894
296.74	-29.744
296.76	-42.256
296.78	-48.359
296.8	-53.853
296.82	-47.749
296.84	-55.989
296.86	-51.716
296.88	-49.58
296.9	-53.853
296.92	-46.528
296.94	-55.989
296.96	-51.106
296.98	-47.139
297	-56.904
297.02	-48.97
297.04	-52.632
297.06	-55.378
297.08	-47.139
297.1	-55.684
297.12	-49.885
297.14	-48.665
297.16	-55.073
297.18	-48.054
297.2	-54.463
297.22	-51.716
297.24	-47.749
297.26	-56.294
297.28	-48.97
297.3	-52.937
297.32	-53.242
297.34	-45.918
297.36	-55.989
297.38	-51.716
297.4	-50.496
297.42	-55.684
297.44	-46.528
297.46	-53.547
297.48	-50.801
297.5	-45.613
297.52	-55.073
297.54	-50.496
297.56	-52.937
297.58	-56.599
297.6	-48.665
297.62	-55.684
297.64	-51.106
297.66	-44.697
297.68	-53.547
297.7	-48.359
297.72	-54.768
297.74	-55.073
297.76	-67.891
297.78	-83.455
297.8	-80.708
297.82	-75.52
297.84	-83.149
297.86	-74.91
297.88	-79.182
297.9	-80.403
297.92	-74.299
297.94	-84.675
297.96	-81.929
297.98	-79.487
298	-85.286
298.02	-76.741
298.04	-81.318
298.06	-82.234
298.08	-74.299
298.1	-83.76
298.12	-78.877
298.14	-76.13
298.16	-84.675
298.18	-77.046
298.2	-81.929
298.22	-83.149
298.24	-73.384
298.26	-83.76
298.28	-80.403
298.3	-76.13
298.32	-86.201
298.34	-78.572
298.36	-78.267
298.38	-84.065
298.4	-75.215
298.42	-82.539
298.44	-81.624
298.46	-73.689
298.48	-83.455
298.5	-78.572
298.52	-78.572
298.54	-84.065
298.56	-77.961
298.58	-82.844
298.6	-83.149
298.62	-75.825
298.64	-85.896
298.66	-81.318
298.68	-75.825
298.7	-84.37
298.72	-75.825
298.74	-79.792
298.76	-111.53
298.78	-110.31
298.8	-120.99
298.82	-119.47
298.84	-113.36
298.86	-123.13
298.88	-117.02
298.9	-117.02
298.92	-119.47
298.94	-111.84
298.96	-122.21
298.98	-117.94
299	-117.02
299.02	-123.13
299.04	-113.36
299.06	-121.3
299.08	-117.63
299.1	-115.8
299.12	-121.6
299.14	-114.58
299.16	-121.3
299.18	-116.41
299.2	-120.38
299.22	-122.21
299.24	-117.02
299.26	-122.82
299.28	-115.5
299.3	-123.43
299.32	-118.24
299.34	-121.91
299.36	-121.6
299.38	-115.8
299.4	-120.69
299.42	-114.28
299.44	-121.91
299.46	-115.19
299.48	-122.21
299.5	-116.41
299.52	-120.08
299.54	-118.55
299.56	-118.24
299.58	-119.77
299.6	-115.19
299.62	-118.86
299.64	-113.06
299.66	-121.6
299.68	-113.36
299.7	-121.6
299.72	-115.8
299.74	-121.3
299.76	-70.637
299.78	-61.787
299.8	-54.463
299.82	-54.158
299.84	-54.463
299.86	-51.106
299.88	-55.073
299.9	-50.19
299.92	-56.599
299.94	-49.58
299.96	-56.904
299.98	-49.275
300	-57.209
300.02	-49.58
300.04	-57.515
300.06	-51.716
300.08	-54.463
300.1	-52.327
300.12	-53.853
300.14	-53.547
300.16	-49.275
300.18	-54.768
300.2	-48.665
300.22	-55.378
300.24	-48.665
300.26	-58.43
300.28	-51.106
300.3	-56.599
300.32	-53.242
300.34	-53.242
300.36	-55.073
300.38	-50.19
300.4	-56.294
300.42	-48.359
300.44	-55.989
300.46	-48.665
300.48	-56.294
300.5	-53.242
300.52	-54.768
300.54	-53.547
300.56	-49.58
300.58	-56.904
300.6	-48.665
300.62	-56.904
300.64	-50.19
300.66	-54.158
300.68	-51.716
300.7	-51.716
300.72	-54.768
300.74	-49.275
300.76	-42.561
300.78	-28.828
300.8	-36.152
300.82	-31.575
300.84	-33.406
300.86	-35.847
300.88	-28.523
300.9	-36.763
300.92	-27.302
300.94	-34.932
300.96	-30.964
300.98	-32.49
301	-33.406
301.02	-27.607
301.04	-34.626
301.06	-27.607
301.08	-35.237
301.1	-30.659
301.12	-32.795
301.14	-34.321
301.16	-28.828
301.18	-37.373
301.2	-28.218
301.22	-35.542
301.24	-31.575
301.26	-30.659
301.28	-34.626
301.3	-26.692
301.32	-36.458
301.34	-29.744
301.36	-36.152
301.38	-34.016
301.4	-30.049
301.42	-35.847
301.44	-27.913
301.46	-35.847
301.48	-30.049
301.5	-34.626
301.52	-34.016
301.54	-29.438
301.56	-38.289
301.58	-28.523
301.6	-35.237
301.62	-32.49
301.64	-30.049
301.66	-35.237
301.68	-27.913
301.7	-35.542
301.72	-29.438
301.74	-34.016
301.76	-22.419
301.78	-11.738
301.8	-18.452
301.82	-10.518
301.84	-16.621
301.86	-13.264
301.88	-12.654
301.9	-17.537
301.92	-10.212
301.94	-18.452
301.96	-12.654
301.98	-15.4
302	-17.537
302.02	-11.433
302.04	-18.452
302.06	-11.433
302.08	-16.316
302.1	-15.095
302.12	-12.043
302.14	-19.368
302.16	-9.9072
302.18	-18.147
302.2	-12.349
302.22	-11.738
302.24	-16.011
302.26	-9.6021
302.28	-18.452
302.3	-13.569
302.32	-14.79
302.34	-16.926
302.36	-10.823
302.38	-17.537
302.4	-9.6021
302.42	-15.4
302.44	-14.485
302.46	-12.043
302.48	-19.368
302.5	-9.9072
302.52	-19.062
302.54	-15.095
302.56	-11.433
302.58	-17.842
302.6	-8.3813
302.62	-16.926
302.64	-12.654
302.66	-13.264
302.68	-16.011
302.7	-9.2969
302.72	-19.062
302.74	-12.349
302.76	-6.5503
302.78	-4.4141
302.8	3.5205
302.82	-5.0244
302.84	1.9946
302.86	-3.4985
302.88	-0.75195
302.9	2.2998
302.92	-4.7192
302.94	4.7412
302.96	-5.3296
302.98	-0.44678
303	2.9102
303.02	-4.1089
303.04	3.8257
303.06	-5.3296
303.08	-1.3623
303.1	-0.1416
303.12	-2.583
303.14	5.3516
303.16	-3.8037
303.18	1.0791
303.2	-0.44678
303.22	-3.4985
303.24	5.0464
303.26	-5.0244
303.28	-0.75195
303.3	-2.8882
303.32	-3.1934
303.34	3.8257
303.36	-3.1934
303.38	2.9102
303.4	-1.6675
303.42	-1.0571
303.44	3.8257
303.46	-5.0244
303.48	3.8257
303.5	-3.1934
303.52	-2.2778
303.54	3.2153
303.56	-5.6348
303.58	2.2998
303.6	-2.8882
303.62	-2.8882
303.64	2.2998
303.66	-5.6348
303.68	2.605
303.7	-3.1934
303.72	1.3843
303.74	4.1309
303.76	160.69
303.78	223.55
303.8	229.96
303.82	237.29
303.84	243.08
303.86	235.15
303.88	243.39
303.9	235.45
303.92	237.9
303.94	244
303.96	236.98
303.98	244
304	236.98
304.02	239.73
304.04	242.17
304.06	235.45
304.08	243.08
304.1	236.06
304.12	237.29
304.14	242.17
304.16	234.23
304.18	243.69
304.2	236.37
304.22	237.29
304.24	242.78
304.26	234.23
304.28	241.86
304.3	236.37
304.32	237.59
304.34	243.08
304.36	234.23
304.38	241.86
304.4	238.51
304.42	237.59
304.44	243.39
304.46	233.62
304.48	239.73
304.5	237.59
304.52	236.98
304.54	243.08
304.56	234.84
304.58	240.95
304.6	241.56
304.62	236.06
304.64	244.61
304.66	235.15
304.68	238.2
304.7	241.86
304.72	235.15
304.74	243.08
304.76	187.85
304.78	171.06
304.8	171.37
304.82	160.99
304.84	167.4
304.86	165.26
304.88	164.96
304.9	170.15
304.92	159.77
304.94	166.79
304.96	166.48
304.98	163.43
305	171.98
305.02	160.69
305.04	163.74
305.06	167.09
305.08	159.77
305.1	169.54
305.12	164.96
305.14	164.04
305.16	170.45
305.18	162.21
305.2	166.48
305.22	168.32
305.24	161.6
305.26	170.15
305.28	163.74
305.3	164.96
305.32	170.45
305.34	163.13
305.36	169.84
305.38	164.04
305.4	163.13
305.42	170.45
305.44	160.69
305.46	167.71
305.48	168.93
305.5	161.3
305.52	171.06
305.54	164.96
305.56	163.74
305.58	171.37
305.6	160.99
305.62	165.57
305.64	168.01
305.66	162.21
305.68	171.06
305.7	162.82
305.72	162.52
305.74	170.45
305.76	20
305.78	-18.147
305.8	-29.438
305.82	-40.73
305.84	-32.49
305.86	-40.12
305.88	-38.899
305.9	-31.575
305.92	-40.12
305.94	-36.152
305.96	-35.542
305.98	-41.035
306	-34.016
306.02	-39.204
306.04	-38.289
306.06	-32.795
306.08	-42.561
306.1	-35.847
306.12	-34.626
306.14	-41.646
306.16	-33.711
306.18	-40.12
306.2	-41.035
306.22	-32.49
306.24	-41.646
306.26	-35.237
306.28	-33.406
306.3	-41.951
306.32	-34.626
306.34	-37.678
306.36	-39.204
306.38	-30.964
306.4	-40.73
306.42	-39.814
306.44	-35.237
306.46	-43.477
306.48	-36.763
306.5	-36.152
306.52	-43.171
306.54	-33.711
306.56	-39.814
306.58	-38.289
306.6	-31.575
306.62	-39.509
306.64	-35.542
306.66	-34.321
306.68	-41.34
306.7	-34.016
306.72	-37.373
306.74	-39.814
306.76	-25.776
306.78	-32.185
306.8	-27.302
306.82	-23.03
306.84	-32.49
306.86	-25.776
306.88	-26.997
306.9	-33.406
306.92	-23.03
306.94	-29.744
306.96	-28.218
306.98	-20.894
307	-30.049
307.02	-25.166
307.04	-21.809
307.06	-31.575
307.08	-22.419
307.1	-28.523
307.12	-30.659
307.14	-21.199
307.16	-30.354
307.18	-26.387
307.2	-22.419
307.22	-31.88
307.24	-23.945
307.26	-27.913
307.28	-30.049
307.3	-21.809
307.32	-31.88
307.34	-26.387
307.36	-25.776
307.38	-30.964
307.4	-21.504
307.42	-28.828
307.44	-25.471
307.46	-26.387
307.48	-29.744
307.5	-22.725
307.52	-31.575
307.54	-25.471
307.56	-29.744
307.58	-29.438
307.6	-24.556
307.62	-31.575
307.64	-22.419
307.66	-29.133
307.68	-26.082
307.7	-28.828
307.72	-28.828
307.74	-25.776
307.76	-48.97
307.78	-45.918
307.8	-56.294
307.82	-50.19
307.84	-56.599
307.86	-53.547
307.88	-54.463
307.9	-54.768
307.92	-53.853
307.94	-55.684
307.96	-50.801
307.98	-59.041
308	-49.275
308.02	-57.515
308.04	-50.19
308.06	-55.378
308.08	-51.106
308.1	-57.82
308.12	-52.021
308.14	-55.684
308.16	-53.547
308.18	-52.632
308.2	-53.242
308.22	-48.97
308.24	-54.158
308.26	-48.054
308.28	-55.073
308.3	-48.97
308.32	-57.82
308.34	-49.275
308.36	-59.041
308.38	-52.327
308.4	-56.294
308.42	-53.547
308.44	-55.073
308.46	-54.768
308.48	-52.327
308.5	-55.989
308.52	-49.58
308.54	-56.904
308.56	-48.665
308.58	-55.684
308.6	-49.275
308.62	-55.684
308.64	-51.106
308.66	-53.547
308.68	-54.768
308.7	-51.411
308.72	-55.989
308.74	-49.275
308.76	-77.961
308.78	-76.741
308.8	-84.675
308.82	-79.487
308.84	-83.149
308.86	-82.234
308.88	-79.792
308.9	-86.201
308.92	-77.656
308.94	-87.117
308.96	-79.792
308.98	-87.117
309	-84.37
309.02	-81.929
309.04	-84.37
309.06	-77.351
309.08	-84.675
309.1	-77.961
309.12	-85.591
309.14	-81.318
309.16	-82.539
309.18	-82.844
309.2	-77.656
309.22	-86.201
309.24	-79.182
309.26	-87.422
309.28	-81.624
309.3	-84.065
309.32	-84.675
309.34	-78.877
309.36	-86.201
309.38	-78.877
309.4	-85.896
309.42	-81.013
309.44	-82.844
309.46	-83.76
309.48	-77.961
309.5	-87.117
309.52	-77.351
309.54	-85.591
309.56	-82.539
309.58	-81.318
309.6	-84.98
309.62	-78.572
309.64	-86.506
309.66	-79.182
309.68	-85.286
309.7	-84.675
309.72	-79.792
309.74	-86.506
309.76	-102.68
309.78	-118.24
309.8	-114.58
309.82	-117.63
309.84	-118.24
309.86	-112.14
309.88	-120.99
309.9	-113.97
309.92	-119.77
309.94	-116.72
309.96	-114.89
309.98	-118.86
310	-110.92
310.02	-121.3
310.04	-116.41
310.06	-117.63
310.08	-121.3
310.1	-112.75
310.12	-121.6
310.14	-115.5
310.16	-120.38
310.18	-117.02
310.2	-112.75
310.22	-119.16
310.24	-112.45
310.26	-121.91
310.28	-117.33
310.3	-117.94
310.32	-120.38
310.34	-111.84
310.36	-121.91
310.38	-115.8
310.4	-120.08
310.42	-120.08
310.44	-113.36
310.46	-121.91
310.48	-113.67
310.5	-120.69
310.52	-116.72
310.54	-113.97
310.56	-119.77
310.58	-111.23
310.6	-121.3
310.62	-117.33
310.64	-117.33
310.66	-120.99
310.68	-113.06
310.7	-121.6
310.72	-117.02
310.74	-118.86
310.76	-72.468
310.78	-51.411
310.8	-54.463
310.82	-45.918
310.84	-52.327
310.86	-51.106
310.88	-45.613
310.9	-53.547
310.92	-43.477
310.94	-52.327
310.96	-49.885
310.98	-46.223
311	-53.242
311.02	-45.002
311.04	-52.937
311.06	-49.58
311.08	-48.359
311.1	-53.242
311.12	-44.697
311.14	-51.716
311.16	-49.58
311.18	-49.275
311.2	-51.411
311.22	-46.223
311.24	-54.768
311.26	-47.444
311.28	-50.19
311.3	-51.716
311.32	-43.171
311.34	-52.937
311.36	-46.528
311.38	-49.58
311.4	-52.937
311.42	-46.223
311.44	-53.853
311.46	-46.834
311.48	-51.411
311.5	-49.275
311.52	-45.918
311.54	-54.768
311.56	-45.613
311.58	-52.632
311.6	-49.885
311.62	-45.308
311.64	-54.158
311.66	-45.308
311.68	-52.937
311.7	-51.106
311.72	-45.002
311.74	-53.547
311.76	-36.763
311.78	-40.73
311.8	-37.678
311.82	-32.795
311.84	-38.899
311.86	-32.185
311.88	-39.814
311.9	-37.983
311.92	-34.321
311.94	-40.73
311.96	-31.575
311.98	-38.289
312	-34.321
312.02	-31.27
312.04	-38.899
312.06	-29.133
312.08	-37.678
312.1	-36.152
312.12	-32.795
312.14	-40.12
312.16	-31.88
312.18	-40.12
312.2	-37.068
312.22	-31.88
312.24	-41.951
312.26	-33.101
312.28	-37.373
312.3	-37.068
312.32	-32.49
312.34	-39.509
312.36	-32.49
312.38	-37.678
312.4	-34.932
312.42	-30.354
312.44	-40.425
312.46	-32.185
312.48	-37.373
312.5	-37.678
312.52	-30.354
312.54	-38.899
312.56	-34.626
312.58	-37.373
312.6	-37.678
312.62	-31.88
312.64	-39.204
312.66	-34.016
312.68	-37.678
312.7	-37.678
312.72	-29.438
312.74	-38.899
312.76	-17.842
312.78	-12.959
312.8	-16.621
312.82	-8.0762
312.84	-16.316
312.86	-12.043
312.88	-10.518
312.9	-18.147
312.92	-8.6865
312.94	-16.926
312.96	-13.264
312.98	-7.4658
313	-15.706
313.02	-9.2969
313.04	-15.095
313.06	-15.4
313.08	-8.0762
313.1	-17.231
313.12	-11.128
313.14	-12.349
313.16	-16.926
313.18	-8.6865
313.2	-16.926
313.22	-12.349
313.24	-10.518
313.26	-18.757
313.28	-8.9917
313.3	-16.926
313.32	-14.485
313.34	-10.212
313.36	-16.926
313.38	-10.212
313.4	-16.621
313.42	-16.011
313.44	-7.771
313.46	-17.537
313.48	-12.043
313.5	-12.043
313.52	-16.316
313.54	-8.0762
313.56	-15.706
313.58	-12.959
313.6	-8.0762
313.62	-16.011
313.64	-9.9072
313.66	-12.959
313.68	-14.18
313.7	-8.6865
313.72	-18.452
313.74	-9.6021
313.76	-14.79
313.78	-20.894
313.8	-13.875
313.82	-20.894
313.84	-19.978
313.86	-15.706
313.88	-23.64
313.9	-16.621
313.92	-19.368
313.94	-22.114
313.96	-15.706
313.98	-23.03
314	-19.062
314.02	-17.842
314.04	-23.335
314.06	-15.706
314.08	-21.809
314.1	-21.504
314.12	-13.264
314.14	-23.03
314.16	-18.452
314.18	-17.231
314.2	-24.25
314.22	-14.485
314.24	-21.199
314.26	-20.588
314.28	-12.349
314.3	-23.945
314.32	-17.842
314.34	-18.147
314.36	-22.419
314.38	-15.095
314.4	-22.419
314.42	-21.199
314.44	-15.706
314.46	-23.64
314.48	-18.147
314.5	-16.621
314.52	-20.283
314.54	-13.569
314.56	-21.199
314.58	-20.588
314.6	-15.095
314.62	-24.25
314.64	-17.537
314.66	-18.452
314.68	-23.335
314.7	-13.875
314.72	-21.504
314.74	-18.757
314.76	138.41
314.78	177.47
314.8	196.39
314.82	202.19
314.84	195.17
314.86	203.72
314.88	199.44
314.9	197.31
314.92	205.85
314.94	196.39
314.96	199.44
314.98	204.63
315	195.48
315.02	203.41
315.04	201.88
315.06	199.14
315.08	206.16
315.1	198.83
315.12	200.36
315.14	205.24
315.16	196.7
315.18	200.97
315.2	202.8
315.22	195.78
315.24	203.72
315.26	198.53
315.28	197.61
315.3	205.85
315.32	197.92
315.34	200.05
315.36	205.85
315.38	197
315.4	203.11
315.42	201.27
315.44	198.83
315.46	204.94
315.48	197.31
315.5	200.36
315.52	205.85
315.54	197.31
315.56	203.72
315.58	203.11
315.6	196.7
315.62	205.85
315.64	198.53
315.66	201.88
315.68	205.85
315.7	197.31
315.72	204.94
315.74	196.09
315.76	212.26
315.78	220.81
315.8	215.31
315.82	223.86
315.84	215.31
315.86	220.5
315.88	219.28
315.9	218.36
315.92	224.16
315.94	215.62
315.96	223.25
315.98	214.4
316	219.89
316.02	220.81
316.04	218.97
316.06	222.94
316.08	217.75
316.1	224.16
316.12	215.01
316.14	223.25
316.16	217.75
316.18	218.97
316.2	219.28
316.22	219.28
316.24	223.55
316.26	218.36
316.28	225.69
316.3	218.36
316.32	225.38
316.34	216.84
316.36	225.08
316.38	218.06
316.4	221.72
316.42	218.06
316.44	218.97
316.46	218.67
316.48	218.06
316.5	220.5
316.52	216.23
316.54	222.64
316.56	215.31
316.58	224.16
316.6	216.53
316.62	224.47
316.64	216.53
316.66	222.64
316.68	218.06
316.7	222.94
316.72	222.03
316.74	217.75
316.76	52.349
316.78	-8.6865
316.8	-18.147
316.82	-29.744
316.84	-23.335
316.86	-33.101
316.88	-29.744
316.9	-32.795
316.92	-30.354
316.94	-27.607
316.96	-31.88
316.98	-26.997
317	-34.932
317.02	-25.776
317.04	-33.406
317.06	-26.692
317.08	-31.27
317.1	-30.049
317.12	-28.523
317.14	-33.101
317.16	-24.861
317.18	-33.406
317.2	-26.692
317.22	-32.795
317.24	-30.354
317.26	-30.659
317.28	-30.964
317.3	-23.945
317.32	-32.49
317.34	-26.082
317.36	-34.321
317.38	-29.744
317.4	-29.133
317.42	-30.354
317.44	-25.471
317.46	-33.101
317.48	-24.556
317.5	-33.101
317.52	-28.828
317.54	-29.744
317.56	-31.575
317.58	-27.302
317.6	-34.626
317.62	-25.471
317.64	-33.101
317.66	-28.523
317.68	-28.523
317.7	-32.185
317.72	-24.25
317.74	-32.185
317.76	-26.082
317.78	-32.795
317.8	-31.27
317.82	-27.913
317.84	-34.016
317.86	-25.776
317.88	-34.932
317.9	-30.964
317.92	-32.795
317.94	-32.795
317.96	-26.997
317.98	-33.406
318	-25.776
318.02	-34.016
318.04	-30.964
318.06	-29.133
318.08	-33.406
318.1	-25.471
318.12	-35.237
318.14	-29.744
318.16	-33.101
318.18	-32.795
318.2	-26.082
318.22	-33.406
318.24	-26.387
318.26	-34.016
318.28	-32.185
318.3	-29.744
318.32	-33.101
318.34	-25.776
318.36	-34.626
318.38	-28.523
318.4	-32.185
318.42	-32.185
318.44	-26.387
318.46	-34.016
318.48	-26.997
318.5	-35.237
318.52	-31.88
318.54	-26.997
318.56	-33.101
318.58	-24.861
318.6	-34.626
318.62	-29.438
318.64	-31.575
318.66	-33.711
318.68	-27.302
318.7	-34.626
318.72	-27.607
318.74	-33.101
318.76	-49.885
318.78	-50.801
318.8	-59.651
318.82	-52.632
318.84	-59.346
318.86	-55.684
318.88	-54.463
318.9	-59.346
318.92	-51.411
318.94	-61.482
318.96	-56.294
318.98	-59.041
319	-60.872
319.02	-52.632
319.04	-61.482
319.06	-54.158
319.08	-58.735
319.1	-59.041
319.12	-55.073
319.14	-62.092
319.16	-52.937
319.18	-60.261
319.2	-57.82
319.22	-54.768
319.24	-59.956
319.26	-51.411
319.28	-60.261
319.3	-56.904
319.32	-57.209
319.34	-60.872
319.36	-54.158
319.38	-61.787
319.4	-55.378
319.42	-58.43
319.44	-57.515
319.46	-52.021
319.48	-60.261
319.5	-52.632
319.52	-58.125
319.54	-59.041
319.56	-53.853
319.58	-61.482
319.6	-53.853
319.62	-59.346
319.64	-56.904
319.66	-55.073
319.68	-60.872
319.7	-51.716
319.72	-59.956
319.74	-58.43
319.76	-80.098
319.78	-94.441
319.8	-87.422
319.82	-95.051
319.84	-91.084
319.86	-89.558
319.88	-94.136
319.9	-87.422
319.92	-95.967
319.94	-90.474
319.96	-90.779
319.98	-93.525
320	-86.812
320.02	-95.662
320.04	-89.253
320.06	-92.61
320.08	-93.525
320.1	-86.201
320.12	-96.882
320.14	-90.779
320.16	-92.61
320.18	-94.136
320.2	-86.506
320.22	-95.967
320.24	-88.948
320.26	-93.525
320.28	-93.831
320.3	-88.337
320.32	-95.662
320.34	-89.253
320.36	-93.22
320.38	-94.136
320.4	-87.422
320.42	-95.051
320.44	-89.253
320.46	-92.61
320.48	-92.61
320.5	-86.506
320.52	-95.051
320.54	-88.032
320.56	-93.22
320.58	-95.051
320.6	-86.506
320.62	-95.051
320.64	-89.558
320.66	-92
320.68	-93.831
320.7	-86.201
320.72	-93.831
320.74	-88.643
320.76	-102.99
320.78	-106.95
320.8	-101.77
320.82	-113.06
320.84	-105.43
320.86	-107.26
320.88	-110
320.9	-102.07
320.92	-111.53
320.94	-105.73
320.96	-105.43
320.98	-110
321	-102.38
321.02	-110.31
321.04	-107.56
321.06	-106.95
321.08	-110.92
321.1	-102.99
321.12	-110.92
321.14	-107.26
321.16	-104.51
321.18	-112.14
321.2	-102.99
321.22	-109.09
321.24	-106.34
321.26	-101.77
321.28	-111.23
321.3	-103.6
321.32	-107.56
321.34	-107.56
321.36	-102.07
321.38	-110.92
321.4	-104.21
321.42	-108.48
321.44	-110.31
321.46	-103.6
321.48	-110.62
321.5	-105.73
321.52	-106.34
321.54	-109.7
321.56	-102.07
321.58	-111.23
321.6	-106.95
321.62	-104.51
321.64	-112.14
321.66	-102.68
321.68	-109.09
321.7	-107.87
321.72	-103.9
321.74	-109.09
321.76	-64.839
321.78	-55.684
321.8	-55.073
321.82	-45.918
321.84	-55.684
321.86	-49.58
321.88	-47.444
321.9	-55.989
321.92	-46.528
321.94	-52.937
321.96	-52.632
321.98	-46.223
322	-53.547
322.02	-48.359
322.04	-50.496
322.06	-51.411
322.08	-44.697
322.1	-53.853
322.12	-49.275
322.14	-46.528
322.16	-54.463
322.18	-45.613
322.2	-52.937
322.22	-53.242
322.24	-44.697
322.26	-54.768
322.28	-48.665
322.3	-47.139
322.32	-52.937
322.34	-44.697
322.36	-52.327
322.38	-52.021
322.4	-44.697
322.42	-54.768
322.44	-48.054
322.46	-50.801
322.48	-54.158
322.5	-45.308
322.52	-52.937
322.54	-50.496
322.56	-46.223
322.58	-54.463
322.6	-48.054
322.62	-51.106
322.64	-51.411
322.66	-44.697
322.68	-55.073
322.7	-51.411
322.72	-46.528
322.74	-54.463
322.76	-34.932
322.78	-36.458
322.8	-36.458
322.82	-28.828
322.84	-37.373
322.86	-33.711
322.88	-30.049
322.9	-38.594
322.92	-32.795
322.94	-36.458
322.96	-37.983
322.98	-30.049
323	-38.594
323.02	-34.932
323.04	-30.964
323.06	-38.899
323.08	-31.88
323.1	-32.795
323.12	-37.068
323.14	-28.828
323.16	-36.763
323.18	-35.847
323.2	-30.049
323.22	-37.983
323.24	-34.016
323.26	-33.406
323.28	-38.289
323.3	-32.49
323.32	-36.458
323.34	-35.237
323.36	-29.438
323.38	-38.289
323.4	-34.016
323.42	-31.575
323.44	-37.373
323.46	-30.659
323.48	-35.237
323.5	-37.678
323.52	-29.438
323.54	-38.289
323.56	-34.626
323.58	-29.133
323.6	-39.814
323.62	-34.016
323.64	-32.49
323.66	-37.983
323.68	-29.438
323.7	-35.542
323.72	-36.152
323.74	-28.828
323.76	-41.34
323.78	-37.068
323.8	-32.49
323.82	-42.561
323.84	-35.237
323.86	-39.814
323.88	-40.73
323.9	-32.185
323.92	-40.12
323.94	-36.152
323.96	-35.542
323.98	-40.425
324	-33.406
324.02	-40.73
324.04	-36.458
324.06	-35.237
324.08	-40.425
324.1	-32.185
324.12	-39.204
324.14	-35.847
324.16	-34.016
324.18	-40.425
324.2	-31.88
324.22	-40.73
324.24	-35.237
324.26	-36.152
324.28	-37.678
324.3	-33.711
324.32	-41.035
324.34	-31.88
324.36	-41.035
324.38	-35.847
324.4	-39.509
324.42	-39.204
324.44	-36.152
324.46	-41.035
324.48	-33.406
324.5	-40.73
324.52	-33.711
324.54	-40.73
324.56	-36.152
324.58	-39.509
324.6	-36.763
324.62	-37.373
324.64	-40.12
324.66	-35.542
324.68	-41.035
324.7	-35.542
324.72	-38.899
324.74	-31.88
324.76	-48.054
324.78	-41.34
324.8	-49.58
324.82	-44.392
324.84	-48.359
324.86	-46.834
324.88	-48.665
324.9	-48.359
324.92	-45.613
324.94	-48.97
324.96	-41.646
324.98	-50.496
325	-43.782
325.02	-50.801
325.04	-42.866
325.06	-50.801
325.08	-44.087
325.1	-50.19
325.12	-46.528
325.14	-48.97
325.16	-46.528
325.18	-43.782
325.2	-48.054
325.22	-43.477
325.24	-50.19
325.26	-42.561
325.28	-50.801
325.3	-42.561
325.32	-48.97
325.34	-45.613
325.36	-48.054
325.38	-47.444
325.4	-43.782
325.42	-48.359
325.44	-41.646
325.46	-51.411
325.48	-42.256
325.5	-50.801
325.52	-46.223
325.54	-48.054
325.56	-48.054
325.58	-45.613
325.6	-49.885
325.62	-42.256
325.64	-50.801
325.66	-42.866
325.68	-49.885
325.7	-48.054
325.72	-45.002
325.74	-49.885
325.76	-79.487
325.78	-99.629
325.8	-94.746
325.82	-102.07
325.84	-99.019
325.86	-99.324
325.88	-101.46
325.9	-96.577
325.92	-103.9
325.94	-94.746
325.96	-103.29
325.98	-99.324
326	-98.408
326.02	-102.07
326.04	-96.577
326.06	-103.9
326.08	-95.356
326.1	-103.9
326.12	-98.103
326.14	-98.408
326.16	-103.9
326.18	-94.746
326.2	-103.29
326.22	-96.882
326.24	-102.68
326.26	-101.15
326.28	-97.493
326.3	-102.38
326.32	-94.136
326.34	-103.29
326.36	-97.798
326.38	-101.15
326.4	-100.54
326.42	-95.051
326.44	-102.68
326.46	-94.136
326.48	-103.6
326.5	-99.019
326.52	-96.882
326.54	-101.77
326.56	-94.441
326.58	-102.38
326.6	-96.882
326.62	-101.46
326.64	-101.15
326.66	-95.967
326.68	-103.6
326.7	-94.441
326.72	-102.38
326.74	-98.713
326.76	-102.68
326.78	-109.7
326.8	-103.29
326.82	-110.62
326.84	-105.12
326.86	-108.78
326.88	-110.31
326.9	-103.6
326.92	-110.62
326.94	-103.9
326.96	-110.31
326.98	-107.56
327	-105.12
327.02	-111.53
327.04	-102.68
327.06	-110.31
327.08	-106.95
327.1	-105.73
327.12	-110.31
327.14	-103.29
327.16	-110.92
327.18	-106.65
327.2	-109.09
327.22	-110
327.24	-105.12
327.26	-113.06
327.28	-103.9
327.3	-111.53
327.32	-110.31
327.34	-106.34
327.36	-113.36
327.38	-104.21
327.4	-110.62
327.42	-106.95
327.44	-105.73
327.46	-111.53
327.48	-103.29
327.5	-112.45
327.52	-105.43
327.54	-108.78
327.56	-112.45
327.58	-103.9
327.6	-112.75
327.62	-106.34
327.64	-110
327.66	-110.62
327.68	-105.43
327.7	-113.06
327.72	-105.12
327.74	-109.39
327.76	-62.703
327.78	-44.697
327.8	-48.97
327.82	-39.814
327.84	-46.834
327.86	-43.782
327.88	-41.035
327.9	-47.139
327.92	-39.509
327.94	-47.749
327.96	-41.951
327.98	-38.594
328	-46.223
328.02	-37.678
328.04	-47.444
328.06	-42.561
328.08	-39.814
328.1	-45.002
328.12	-37.678
328.14	-45.918
328.16	-41.951
328.18	-42.866
328.2	-45.308
328.22	-38.594
328.24	-48.054
328.26	-43.477
328.28	-44.392
328.3	-45.308
328.32	-37.983
328.34	-46.528
328.36	-40.73
328.38	-44.697
328.4	-47.139
328.42	-39.814
328.44	-48.054
328.46	-42.866
328.48	-45.918
328.5	-46.834
328.52	-40.12
328.54	-47.749
328.56	-40.425
328.58	-44.697
328.6	-45.002
328.62	-38.899
328.64	-48.054
328.66	-40.425
328.68	-43.477
328.7	-45.918
328.72	-37.678
328.74	-47.139
328.76	-22.114
328.78	-20.894
328.8	-19.062
328.82	-12.043
328.84	-20.894
328.86	-13.875
328.88	-16.621
328.9	-17.842
328.92	-11.738
328.94	-21.504
328.96	-15.4
328.98	-18.147
329	-19.673
329.02	-12.654
329.04	-19.978
329.06	-14.18
329.08	-16.621
329.1	-18.147
329.12	-10.823
329.14	-19.062
329.16	-12.654
329.18	-14.485
329.2	-18.452
329.22	-9.6021
329.24	-17.842
329.26	-13.264
329.28	-12.654
329.3	-19.978
329.32	-10.823
329.34	-19.368
329.36	-15.706
329.38	-11.738
329.4	-18.757
329.42	-9.6021
329.44	-17.231
329.46	-15.095
329.48	-9.9072
329.5	-17.537
329.52	-10.823
329.54	-19.062
329.56	-18.757
329.58	-11.738
329.6	-19.062
329.62	-11.433
329.64	-16.926
329.66	-18.757
329.68	-10.823
329.7	-19.368
329.72	-14.79
329.74	-13.264
329.76	-8.3813
329.78	1.6895
329.8	-6.5503
329.82	-2.2778
329.84	2.2998
329.86	-3.8037
329.88	4.1309
329.9	-2.8882
329.92	-0.75195
329.94	4.436
329.96	-3.4985
329.98	1.9946
330	-2.2778
330.02	-2.2778
330.04	4.7412
330.06	-3.4985
330.08	3.2153
330.1	-1.0571
330.12	-5.3296
330.14	4.436
330.16	-5.6348
330.18	-1.0571
330.2	2.9102
330.22	-5.3296
330.24	3.5205
330.26	-1.6675
330.28	-2.2778
330.3	6.2671
330.32	-3.1934
330.34	-0.1416
330.36	-0.75195
330.38	-4.4141
330.4	3.5205
330.42	-5.0244
330.44	-0.75195
330.46	3.8257
330.48	-5.9399
330.5	2.9102
330.52	-1.0571
330.54	-1.6675
330.56	4.7412
330.58	-5.6348
330.6	-0.44678
330.62	1.9946
330.64	-5.0244
330.66	5.6567
330.68	-2.8882
330.7	-2.583
330.72	5.3516
330.74	-3.8037
330.76	134.14
330.78	175.33
330.8	181.13
330.82	193.34
330.84	187.54
330.86	190.9
330.88	196.7
330.9	187.54
330.92	193.95
330.94	189.37
330.96	187.54
330.98	197.31
331	188.46
331.02	192.12
331.04	194.87
331.06	187.24
331.08	194.87
331.1	189.68
331.12	188.15
331.14	195.17
331.16	186.02
331.18	189.37
331.2	193.34
331.22	187.54
331.24	196.09
331.26	189.68
331.28	187.54
331.3	196.39
331.32	186.93
331.34	191.51
331.36	195.17
331.38	186.93
331.4	194.26
331.42	191.81
331.44	188.15
331.46	198.22
331.48	187.24
331.5	188.76
331.52	196.39
331.54	186.63
331.56	191.2
331.58	193.95
331.6	186.93
331.62	194.56
331.64	189.37
331.66	189.98
331.68	196.39
331.7	188.15
331.72	192.73
331.74	193.65
331.76	186.02
331.78	192.42
331.8	188.15
331.82	185.71
331.84	193.95
331.86	185.41
331.88	188.15
331.9	195.17
331.92	187.24
331.94	192.12
331.96	191.81
331.98	186.02
332	194.56
332.02	189.07
332.04	188.46
332.06	196.7
332.08	186.32
332.1	190.9
332.12	194.26
332.14	186.02
332.16	193.03
332.18	189.07
332.2	184.49
332.22	193.65
332.24	185.1
332.26	189.07
332.28	193.95
332.3	186.63
332.32	195.48
332.34	186.93
332.36	188.76
332.38	193.03
332.4	184.79
332.42	193.34
332.44	186.32
332.46	187.85
332.48	191.81
332.5	186.32
332.52	194.87
332.54	186.32
332.56	191.81
332.58	187.54
332.6	187.24
332.62	193.95
332.64	185.41
332.66	194.87
332.68	187.24
332.7	192.42
332.72	188.76
332.74	189.07
332.76	48.992
332.78	-1.0571
332.8	-7.4658
332.82	-19.062
332.84	-12.043
332.86	-19.368
332.88	-12.349
332.9	-18.452
332.92	-15.4
332.94	-17.231
332.96	-19.368
332.98	-16.011
333	-19.673
333.02	-13.875
333.04	-20.894
333.06	-13.569
333.08	-19.673
333.1	-13.264
333.12	-20.283
333.14	-14.79
333.16	-22.419
333.18	-17.842
333.2	-21.199
333.22	-18.452
333.24	-17.537
333.26	-17.537
333.28	-15.706
333.3	-18.757
333.32	-13.264
333.34	-20.588
333.36	-12.043
333.38	-20.588
333.4	-13.875
333.42	-20.283
333.44	-16.011
333.46	-19.978
333.48	-16.926
333.5	-18.452
333.52	-19.673
333.54	-15.4
333.56	-21.199
333.58	-12.349
333.6	-19.368
333.62	-12.349
333.64	-19.673
333.66	-15.706
333.68	-19.062
333.7	-17.231
333.72	-16.011
333.74	-21.504
333.76	-11.738
333.78	-16.011
333.8	-7.1606
333.82	-13.569
333.84	-7.771
333.86	-11.433
333.88	-10.823
333.9	-7.771
333.92	-12.349
333.94	-4.4141
333.96	-12.959
333.98	-7.4658
334	-14.18
334.02	-10.518
334.04	-11.433
334.06	-11.128
334.08	-6.5503
334.1	-15.095
334.12	-6.5503
334.14	-14.18
334.16	-7.771
334.18	-8.3813
334.2	-10.212
334.22	-7.1606
334.24	-14.18
334.26	-5.9399
334.28	-14.485
334.3	-7.1606
334.32	-11.128
334.34	-12.349
334.36	-7.771
334.38	-13.875
334.4	-5.9399
334.42	-13.875
334.44	-9.6021
334.46	-11.128
334.48	-11.738
334.5	-6.8555
334.52	-13.569
334.54	-5.0244
334.56	-12.349
334.58	-8.0762
334.6	-8.6865
334.62	-13.264
334.64	-6.8555
334.66	-15.4
334.68	-8.6865
334.7	-12.349
334.72	-10.518
334.74	-8.3813
334.76	-23.03
334.78	-19.368
334.8	-29.744
334.82	-24.556
334.84	-26.082
334.86	-27.913
334.88	-20.894
334.9	-29.438
334.92	-22.725
334.94	-27.913
334.96	-26.387
334.98	-23.335
335	-29.133
335.02	-20.894
335.04	-30.049
335.06	-23.945
335.08	-24.556
335.1	-25.471
335.12	-19.673
335.14	-28.523
335.16	-22.114
335.18	-27.302
335.2	-25.471
335.22	-22.725
335.24	-28.218
335.26	-20.894
335.28	-29.438
335.3	-24.556
335.32	-24.556
335.34	-27.913
335.36	-20.283
335.38	-29.744
335.4	-22.419
335.42	-25.166
335.44	-26.692
335.46	-19.978
335.48	-27.302
335.5	-20.283
335.52	-27.607
335.54	-25.166
335.56	-22.114
335.58	-28.828
335.6	-19.062
335.62	-27.607
335.64	-23.03
335.66	-22.725
335.68	-25.776
335.7	-18.757
335.72	-27.607
335.74	-21.199
335.76	60.588
335.78	90.801
335.8	105.45
335.82	98.735
335.84	108.81
335.86	102.7
335.88	102.4
335.9	107.28
335.92	100.57
335.94	108.81
335.96	102.4
335.98	105.75
336	106.98
336.02	102.09
336.04	109.72
336.06	102.09
336.08	107.28
336.1	106.36
336.12	100.87
336.14	107.59
336.16	100.57
336.18	106.36
336.2	105.45
336.22	103.92
336.24	110.94
336.26	101.79
336.28	107.89
336.3	103.62
336.32	102.7
336.34	108.2
336.36	98.735
336.38	107.28
336.4	101.79
336.42	103.62
336.44	110.33
336.46	100.87
336.48	109.42
336.5	102.4
336.52	102.7
336.54	108.5
336.56	100.87
336.58	108.81
336.6	101.79
336.62	104.84
336.64	108.2
336.66	101.48
336.68	109.11
336.7	101.18
336.72	104.84
336.74	106.67
336.76	211.65
336.78	254.99
336.8	256.51
336.82	263.53
336.84	265.67
336.86	261.39
336.88	269.63
336.9	261.09
336.92	264.45
336.94	266.28
336.96	260.78
336.98	268.11
337	259.87
337.02	265.36
337.04	265.67
337.06	260.17
337.08	268.11
337.1	259.26
337.12	264.14
337.14	266.58
337.16	259.26
337.18	269.33
337.2	261.09
337.22	264.75
337.24	269.33
337.26	262.61
337.28	269.02
337.3	261.09
337.32	264.45
337.34	265.97
337.36	260.78
337.38	269.02
337.4	260.48
337.42	264.14
337.44	268.11
337.46	260.48
337.48	270.24
337.5	262.61
337.52	262.92
337.54	266.58
337.56	258.65
337.58	266.28
337.6	260.78
337.62	262
337.64	267.5
337.66	258.95
337.68	266.58
337.7	263.53
337.72	261.7
337.74	270.24
337.76	100.57
337.78	53.875
337.8	40.447
337.82	31.291
337.84	38.616
337.86	29.155
337.88	33.733
337.9	35.564
337.92	27.935
337.94	38.616
337.96	31.291
337.98	30.681
338	37.09
338.02	29.46
338.04	36.174
338.06	34.038
338.08	30.071
338.1	36.785
338.12	27.629
338.14	31.902
338.16	33.733
338.18	28.24
338.2	36.785
338.22	29.46
338.24	30.986
338.26	37.09
338.28	28.85
338.3	35.259
338.32	31.902
338.34	30.071
338.36	35.869
338.38	27.629
338.4	33.733
338.42	35.259
338.44	27.019
338.46	36.174
338.48	30.071
338.5	30.986
338.52	39.226
338.54	29.155
338.56	32.817
338.58	33.733
338.6	27.935
338.62	36.174
338.64	30.071
338.66	30.986
338.68	33.733
338.7	27.935
338.72	36.785
338.74	30.986
338.76	-12.654
338.78	-20.283
338.8	-34.626
338.82	-30.354
338.84	-26.997
338.86	-34.321
338.88	-26.997
338.9	-33.101
338.92	-35.237
338.94	-27.913
338.96	-35.542
338.98	-30.964
339	-27.913
339.02	-34.321
339.04	-26.692
339.06	-33.406
339.08	-33.406
339.1	-25.776
339.12	-35.847
339.14	-32.185
339.16	-28.828
339.18	-36.458
339.2	-28.218
339.22	-32.185
339.24	-33.711
339.26	-26.692
339.28	-36.458
339.3	-30.049
339.32	-28.828
339.34	-35.542
339.36	-26.997
339.38	-33.711
339.4	-34.016
339.42	-24.861
339.44	-35.847
339.46	-31.575
339.48	-29.438
339.5	-37.373
339.52	-29.133
339.54	-33.101
339.56	-34.626
339.58	-26.387
339.6	-36.152
339.62	-30.049
339.64	-26.082
339.66	-34.626
339.68	-26.692
339.7	-32.185
339.72	-35.237
339.74	-26.082
339.76	-37.068
339.78	-34.321
339.8	-27.607
339.82	-37.068
339.84	-31.27
339.86	-32.49
339.88	-37.678
339.9	-29.744
339.92	-36.458
339.94	-35.542
339.96	-28.523
339.98	-35.542
340	-30.354
340.02	-29.133
340.04	-35.847
340.06	-29.438
340.08	-36.152
340.1	-36.458
340.12	-28.828
340.14	-37.068
340.16	-33.711
340.18	-29.438
340.2	-37.068
340.22	-30.354
340.24	-33.101
340.26	-35.847
340.28	-27.607
340.3	-37.068
340.32	-35.237
340.34	-28.828
340.36	-38.289
340.38	-33.101
340.4	-30.964
340.42	-38.899
340.44	-30.354
340.46	-37.068
340.48	-36.763
340.5	-27.607
340.52	-37.373
340.54	-31.88
340.56	-30.354
340.58	-36.763
340.6	-28.523
340.62	-34.321
340.64	-33.711
340.66	-28.828
340.68	-37.983
340.7	-30.659
340.72	-33.711
340.74	-33.406
340.76	-34.932
340.78	-45.613
340.8	-39.204
340.82	-45.002
340.84	-45.918
340.86	-40.12
340.88	-47.139
340.9	-39.814
340.92	-48.054
340.94	-43.782
340.96	-44.087
340.98	-45.308
341	-38.899
341.02	-46.834
341.04	-38.899
341.06	-47.444
341.08	-41.646
341.1	-44.392
341.12	-42.866
341.14	-39.814
341.16	-45.002
341.18	-36.763
341.2	-44.087
341.22	-37.678
341.24	-45.002
341.26	-38.289
341.28	-43.782
341.3	-41.035
341.32	-42.561
341.34	-43.782
341.36	-41.035
341.38	-45.613
341.4	-40.12
341.42	-44.697
341.44	-37.373
341.46	-46.834
341.48	-39.814
341.5	-48.359
341.52	-41.035
341.54	-47.749
341.56	-41.951
341.58	-45.002
341.6	-42.561
341.62	-43.477
341.64	-43.171
341.66	-39.509
341.68	-42.561
341.7	-37.373
341.72	-45.002
341.74	-38.594
341.76	-71.553
341.78	-73.079
341.8	-83.455
341.82	-77.351
341.84	-85.591
341.86	-82.539
341.88	-83.76
341.9	-81.929
341.92	-79.792
341.94	-83.149
341.96	-77.046
341.98	-84.37
342	-75.52
342.02	-84.065
342.04	-78.267
342.06	-84.065
342.08	-81.624
342.1	-82.539
342.12	-82.234
342.14	-78.267
342.16	-84.37
342.18	-77.351
342.2	-85.896
342.22	-77.656
342.24	-84.675
342.26	-80.708
342.28	-80.708
342.3	-84.065
342.32	-77.656
342.34	-84.98
342.36	-75.825
342.38	-83.76
342.4	-79.182
342.42	-82.844
342.44	-83.455
342.46	-78.572
342.48	-84.98
342.5	-77.351
342.52	-86.201
342.54	-78.267
342.56	-83.76
342.58	-80.708
342.6	-76.436
342.62	-85.591
342.64	-76.741
342.66	-85.896
342.68	-78.572
342.7	-82.844
342.72	-80.403
342.74	-79.487
342.76	-111.53
342.78	-111.84
342.8	-122.52
342.82	-115.19
342.84	-120.08
342.86	-119.77
342.88	-116.41
342.9	-123.13
342.92	-112.75
342.94	-122.21
342.96	-114.89
342.98	-117.63
343	-120.99
343.02	-114.89
343.04	-121.3
343.06	-112.45
343.08	-120.69
343.1	-117.33
343.12	-117.94
343.14	-120.69
343.16	-113.67
343.18	-120.99
343.2	-114.58
343.22	-121.6
343.24	-120.99
343.26	-115.8
343.28	-121.91
343.3	-112.14
343.32	-122.52
343.34	-117.02
343.36	-117.94
343.38	-120.08
343.4	-113.36
343.42	-121.91
343.44	-114.58
343.46	-120.99
343.48	-119.77
343.5	-114.89
343.52	-121.6
343.54	-113.97
343.56	-122.52
343.58	-118.24
343.6	-119.16
343.62	-120.99
343.64	-114.28
343.66	-122.52
343.68	-116.11
343.7	-121.6
343.72	-118.86
343.74	-113.06
343.76	-80.708
343.78	-61.177
343.8	-65.144
343.82	-60.872
343.84	-58.125
343.86	-63.618
343.88	-55.073
343.9	-64.534
343.92	-59.956
343.94	-61.787
343.96	-62.703
343.98	-54.768
344	-62.703
344.02	-58.125
344.04	-62.703
344.06	-62.397
344.08	-57.82
344.1	-64.534
344.12	-55.378
344.14	-63.008
344.16	-61.482
344.18	-59.041
344.2	-64.534
344.22	-54.463
344.24	-63.923
344.26	-59.956
344.28	-59.041
344.3	-63.313
344.32	-54.768
344.34	-63.923
344.36	-57.209
344.38	-60.566
344.4	-63.313
344.42	-55.073
344.44	-65.754
344.46	-57.82
344.48	-62.092
344.5	-63.313
344.52	-56.904
344.54	-64.534
344.56	-56.599
344.58	-62.397
344.6	-60.566
344.62	-57.515
344.64	-64.534
344.66	-57.209
344.68	-63.313
344.7	-60.261
344.72	-56.904
344.74	-64.229
344.76	-26.692
344.78	-25.166
344.8	-17.842
344.82	-15.095
344.84	-20.894
344.86	-12.043
344.88	-21.504
344.9	-15.706
344.92	-14.79
344.94	-19.673
344.96	-11.433
344.98	-19.062
345	-14.79
345.02	-16.316
345.04	-19.062
345.06	-11.433
345.08	-20.588
345.1	-16.926
345.12	-17.231
345.14	-20.283
345.16	-13.875
345.18	-21.809
345.2	-16.011
345.22	-19.062
345.24	-19.978
345.26	-12.654
345.28	-22.114
345.3	-16.621
345.32	-20.283
345.34	-20.894
345.36	-14.18
345.38	-20.894
345.4	-14.79
345.42	-19.673
345.44	-18.147
345.46	-12.349
345.48	-22.725
345.5	-13.875
345.52	-15.4
345.54	-18.452
345.56	-12.959
345.58	-19.978
345.6	-14.485
345.62	-16.621
345.64	-19.062
345.66	-12.959
345.68	-21.504
345.7	-15.095
345.72	-18.757
345.74	-16.621
345.76	-8.9917
345.78	-19.673
345.8	-13.875
345.82	-13.569
345.84	-18.147
345.86	-10.518
345.88	-19.978
345.9	-14.18
345.92	-12.959
345.94	-17.842
345.96	-9.2969
345.98	-17.231
346	-13.569
346.02	-12.959
346.04	-18.452
346.06	-10.518
346.08	-19.673
346.1	-14.485
346.12	-11.738
346.14	-17.842
346.16	-9.2969
346.18	-18.452
346.2	-16.316
346.22	-12.043
346.24	-20.894
346.26	-12.043
346.28	-17.231
346.3	-16.926
346.32	-10.823
346.34	-17.537
346.36	-11.128
346.38	-13.875
346.4	-15.706
346.42	-8.0762
346.44	-18.147
346.46	-13.264
346.48	-12.959
346.5	-18.147
346.52	-9.6021
346.54	-16.926
346.56	-13.569
346.58	-11.128
346.6	-18.452
346.62	-9.6021
346.64	-17.842
346.66	-15.4
346.68	-10.518
346.7	-19.062
346.72	-9.9072
346.74	-14.79
346.76	83.477
346.78	125.29
346.8	125.29
346.82	131.39
346.84	132.91
346.86	129.25
346.88	135.97
346.9	129.56
346.92	132.61
346.94	134.44
346.96	127.42
346.98	136.27
347	130.78
347.02	131.39
347.04	137.19
347.06	127.12
347.08	134.14
347.1	132.61
347.12	128.64
347.14	137.8
347.16	128.95
347.18	132.91
347.2	136.58
347.22	129.86
347.24	137.19
347.26	132
347.28	131.08
347.3	137.19
347.32	129.25
347.34	132.61
347.36	135.66
347.38	130.78
347.4	138.41
347.42	131.39
347.44	132.61
347.46	137.19
347.48	129.56
347.5	135.97
347.52	132.91
347.54	129.56
347.56	136.27
347.58	127.42
347.6	131.39
347.62	136.58
347.64	128.03
347.66	134.75
347.68	131.69
347.7	130.47
347.72	139.63
347.74	130.17
347.76	201.88
347.78	227.21
347.8	224.16
347.82	234.84
347.84	230.88
347.86	229.66
347.88	237.59
347.9	228.44
347.92	232.1
347.94	235.45
347.96	226.6
347.98	233.62
348	230.27
348.02	228.44
348.04	236.98
348.06	229.96
348.08	233.01
348.1	235.45
348.12	228.44
348.14	234.23
348.16	231.79
348.18	229.35
348.2	236.67
348.22	227.52
348.24	231.18
348.26	236.37
348.28	227.82
348.3	236.06
348.32	234.23
348.34	227.21
348.36	235.45
348.38	227.52
348.4	229.05
348.42	236.67
348.44	226.6
348.46	232.4
348.48	236.06
348.5	228.74
348.52	237.59
348.54	233.93
348.56	228.44
348.58	236.06
348.6	229.05
348.62	229.96
348.64	237.29
348.66	227.52
348.68	232.71
348.7	234.54
348.72	227.21
348.74	233.93
348.76	85.002
348.78	32.817
348.8	27.324
348.82	16.033
348.84	16.643
348.86	22.136
348.88	13.286
348.9	19.39
348.92	16.338
348.94	13.896
348.96	22.441
348.98	14.812
349	17.559
349.02	21.221
349.04	12.676
349.06	22.136
349.08	14.507
349.1	16.643
349.12	21.831
349.14	13.286
349.16	20.916
349.18	15.422
349.2	17.864
349.22	20
349.24	13.896
349.26	21.221
349.28	13.286
349.3	19.695
349.32	15.728
349.34	17.559
349.36	19.39
349.38	13.896
349.4	22.747
349.42	12.676
349.44	22.136
349.46	15.422
349.48	17.559
349.5	16.033
349.52	16.338
349.54	19.084
349.56	16.033
349.58	21.526
349.6	12.065
349.62	20
349.64	12.676
349.66	19.084
349.68	13.896
349.7	18.169
349.72	16.338
349.74	14.202
349.76	-6.8555
349.78	-18.757
349.8	-15.4
349.82	-22.419
349.84	-15.706
349.86	-22.725
349.88	-14.485
349.9	-22.114
349.92	-13.264
349.94	-20.283
349.96	-17.842
349.98	-20.283
350	-19.978
350.02	-19.368
350.04	-20.283
350.06	-17.842
350.08	-23.64
350.1	-15.095
350.12	-23.03
350.14	-14.485
350.16	-21.199
350.18	-16.316
350.2	-22.114
350.22	-17.537
350.24	-19.978
350.26	-19.368
350.28	-15.4
350.3	-22.114
350.32	-14.485
350.34	-23.03
350.36	-15.095
350.38	-22.419
350.4	-17.537
350.42	-22.114
350.44	-19.062
350.46	-17.231
350.48	-20.588
350.5	-14.79
350.52	-23.335
350.54	-15.4
350.56	-23.03
350.58	-18.147
350.6	-21.504
350.62	-19.062
350.64	-16.316
350.66	-21.809
350.68	-12.959
350.7	-21.504
350.72	-15.4
350.74	-21.504
350.76	-19.673
350.78	-18.147
350.8	-21.504
350.82	-15.095
350.84	-22.114
350.86	-14.79
350.88	-23.03
350.9	-17.231
350.92	-16.926
350.94	-19.062
350.96	-11.738
350.98	-20.894
351	-14.79
351.02	-21.504
351.04	-19.673
351.06	-19.062
351.08	-20.283
351.1	-13.569
351.12	-21.199
351.14	-14.18
351.16	-20.894
351.18	-17.537
351.2	-16.316
351.22	-19.978
351.24	-13.264
351.26	-21.809
351.28	-15.4
351.3	-22.114
351.32	-18.452
351.34	-16.011
351.36	-21.809
351.38	-14.485
351.4	-22.725
351.42	-18.147
351.44	-19.673
351.46	-20.588
351.48	-15.095
351.5	-22.725
351.52	-15.095
351.54	-21.199
351.56	-16.621
351.58	-18.147
351.6	-20.283
351.62	-15.4
351.64	-23.945
351.66	-16.011
351.68	-20.894
351.7	-19.368
351.72	-14.18
351.74	-22.419
351.76	33.733
351.78	42.278
351.8	49.907
351.82	51.738
351.84	48.381
351.86	54.18
351.88	45.94
351.9	52.349
351.92	49.602
351.94	49.907
351.96	53.875
351.98	46.245
352	54.485
352.02	47.466
352.04	51.433
352.06	53.875
352.08	48.381
352.1	56.316
352.12	48.076
352.14	53.875
352.16	52.654
352.18	50.518
352.2	56.316
352.22	46.245
352.24	54.485
352.26	49.602
352.28	49.297
352.3	55.4
352.32	48.076
352.34	55.706
352.36	49.907
352.38	53.569
352.4	54.485
352.42	48.992
352.44	56.316
352.46	48.076
352.48	53.264
352.5	53.875
352.52	48.687
352.54	55.706
352.56	47.771
352.58	54.79
352.6	49.907
352.62	51.738
352.64	56.011
352.66	46.245
352.68	54.79
352.7	49.907
352.72	51.128
352.74	57.231
352.76	194.87
352.78	250.1
352.8	256.21
352.82	264.14
352.84	268.11
352.86	262.61
352.88	271.46
352.9	261.7
352.92	265.67
352.94	267.5
352.96	261.7
352.98	269.33
353	260.78
353.02	265.36
353.04	264.45
353.06	262
353.08	269.33
353.1	262.92
353.12	267.5
353.14	265.36
353.16	262.92
353.18	270.55
353.2	261.7
353.22	268.72
353.24	264.14
353.26	262.31
353.28	269.63
353.3	260.48
353.32	268.11
353.34	265.67
353.36	262.61
353.38	269.33
353.4	260.48
353.42	266.58
353.44	262.61
353.46	263.84
353.48	269.33
353.5	260.48
353.52	269.02
353.54	264.14
353.56	263.84
353.58	271.46
353.6	260.78
353.62	267.5
353.64	263.53
353.66	262.92
353.68	269.33
353.7	262.61
353.72	266.89
353.74	265.06
353.76	140.85
353.78	107.89
353.8	88.665
353.82	90.801
353.84	87.444
353.86	84.697
353.88	91.106
353.9	82.561
353.92	88.665
353.94	88.359
353.96	83.782
353.98	91.716
354	81.951
354.02	86.223
354.04	88.054
354.06	81.035
354.08	90.19
354.1	82.866
354.12	86.528
354.14	90.19
354.16	82.866
354.18	90.19
354.2	83.477
354.22	85.308
354.24	90.19
354.26	82.561
354.28	89.58
354.3	83.782
354.32	83.477
354.34	90.496
354.36	82.256
354.38	85.918
354.4	85.918
354.42	81.646
354.44	90.19
354.46	81.34
354.48	85.613
354.5	89.885
354.52	81.951
354.54	89.885
354.56	83.171
354.58	85.308
354.6	89.885
354.62	81.951
354.64	88.054
354.66	82.866
354.68	83.171
354.7	90.496
354.72	82.561
354.74	87.139
354.76	3.2153
354.78	-29.133
354.8	-27.302
354.82	-38.899
354.84	-37.678
354.86	-31.27
354.88	-40.12
354.9	-33.711
354.92	-36.763
354.94	-37.983
354.96	-30.049
354.98	-38.594
355	-34.321
355.02	-32.49
355.04	-39.814
355.06	-32.185
355.08	-39.814
355.1	-37.678
355.12	-30.659
355.14	-40.73
355.16	-33.101
355.18	-33.711
355.2	-39.509
355.22	-31.27
355.24	-38.594
355.26	-37.373
355.28	-31.88
355.3	-41.951
355.32	-34.321
355.34	-34.626
355.36	-38.594
355.38	-30.354
355.4	-40.73
355.42	-36.763
355.44	-32.795
355.46	-41.951
355.48	-32.185
355.5	-35.847
355.52	-38.899
355.54	-31.27
355.56	-40.73
355.58	-36.152
355.6	-32.49
355.62	-40.425
355.64	-35.237
355.66	-37.068
355.68	-40.12
355.7	-31.27
355.72	-37.373
355.74	-37.678
355.76	-23.945
355.78	-30.354
355.8	-23.64
355.82	-21.504
355.84	-28.828
355.86	-20.588
355.88	-26.997
355.9	-27.302
355.92	-20.588
355.94	-29.438
355.96	-24.861
355.98	-23.335
356	-30.049
356.02	-21.504
356.04	-23.335
356.06	-26.387
356.08	-17.842
356.1	-27.607
356.12	-25.471
356.14	-19.062
356.16	-29.744
356.18	-23.945
356.2	-23.64
356.22	-32.185
356.24	-21.199
356.26	-26.082
356.28	-26.387
356.3	-17.537
356.32	-27.302
356.34	-26.387
356.36	-20.283
356.38	-29.744
356.4	-24.25
356.42	-22.114
356.44	-30.659
356.46	-23.335
356.48	-25.471
356.5	-27.302
356.52	-17.842
356.54	-26.692
356.56	-26.387
356.58	-19.978
356.6	-29.438
356.62	-23.945
356.64	-20.283
356.66	-29.744
356.68	-23.335
356.7	-23.335
356.72	-28.828
356.74	-19.978
356.76	-35.542
356.78	-43.477
356.8	-35.847
356.82	-44.697
356.84	-43.477
356.86	-36.152
356.88	-43.782
356.9	-41.035
356.92	-37.373
356.94	-44.392
356.96	-39.204
356.98	-38.289
357	-44.697
357.02	-37.983
357.04	-42.561
357.06	-43.477
357.08	-35.237
357.1	-42.561
357.12	-41.646
357.14	-35.542
357.16	-44.392
357.18	-40.73
357.2	-37.068
357.22	-43.782
357.24	-39.204
357.26	-43.171
357.28	-44.392
357.3	-37.373
357.32	-46.223
357.34	-41.951
357.36	-38.594
357.38	-45.613
357.4	-36.152
357.42	-42.866
357.44	-43.171
357.46	-35.237
357.48	-45.613
357.5	-39.509
357.52	-42.256
357.54	-43.171
357.56	-37.678
357.58	-43.477
357.6	-37.068
357.62	-43.782
357.64	-40.12
357.66	-37.068
357.68	-43.171
357.7	-35.237
357.72	-44.087
357.74	-39.204
357.76	-47.444
357.78	-49.885
357.8	-45.613
357.82	-51.106
357.84	-44.392
357.86	-51.716
357.88	-45.308
357.9	-52.937
357.92	-47.749
357.94	-52.021
357.96	-51.106
357.98	-47.444
358	-52.937
358.02	-45.308
358.04	-52.327
358.06	-45.918
358.08	-54.158
358.1	-46.834
358.12	-53.547
358.14	-47.749
358.16	-50.19
358.18	-48.359
358.2	-48.054
358.22	-48.665
358.24	-45.308
358.26	-51.411
358.28	-45.308
358.3	-53.547
358.32	-46.834
358.34	-54.768
358.36	-46.528
358.38	-52.632
358.4	-47.749
358.42	-51.106
358.44	-48.054
358.46	-49.885
358.48	-52.021
358.5	-45.613
358.52	-52.937
358.54	-46.223
358.56	-52.632
358.58	-45.918
358.6	-53.242
358.62	-46.528
358.64	-52.021
358.66	-49.58
358.68	-47.749
358.7	-53.242
358.72	-45.918
358.74	-53.547
358.76	-88.643
358.78	-109.7
358.8	-106.95
358.82	-113.36
358.84	-110.31
358.86	-109.39
358.88	-113.67
358.9	-106.95
358.92	-115.19
358.94	-106.95
358.96	-114.58
358.98	-109.39
359	-111.53
359.02	-112.75
359.04	-107.56
359.06	-114.58
359.08	-106.65
359.1	-115.8
359.12	-110.31
359.14	-114.58
359.16	-113.36
359.18	-109.09
359.2	-112.14
359.22	-106.04
359.24	-113.97
359.26	-108.48
359.28	-114.28
359.3	-111.53
359.32	-107.56
359.34	-113.67
359.36	-105.43
359.38	-114.58
359.4	-110
359.42	-113.06
359.44	-111.84
359.46	-109.09
359.48	-114.58
359.5	-106.95
359.52	-116.41
359.54	-109.39
359.56	-112.14
359.58	-112.45
359.6	-106.34
359.62	-115.5
359.64	-106.95
359.66	-112.75
359.68	-108.78
359.7	-109.09
359.72	-112.75
359.74	-106.95
359.76	-106.95
359.78	-97.798
359.8	-100.54
359.82	-98.103
359.84	-97.188
359.86	-102.68
359.88	-94.441
359.9	-101.46
359.92	-96.882
359.94	-99.324
359.96	-101.15
359.98	-94.441
360	-102.99
360.02	-94.136
360.04	-102.38
360.06	-99.629
360.08	-96.882
360.1	-102.99
360.12	-93.22
360.14	-101.46
360.16	-98.408
360.18	-98.408
360.2	-100.54
360.22	-93.831
360.24	-102.38
360.26	-95.356
360.28	-100.24
360.3	-100.54
360.32	-96.272
360.34	-102.38
360.36	-93.22
360.38	-101.15
360.4	-98.103
360.42	-97.493
360.44	-102.07
360.46	-93.22
360.48	-102.38
360.5	-97.798
360.52	-99.019
360.54	-102.38
360.56	-94.136
360.58	-102.07
360.6	-95.356
360.62	-100.54
360.64	-101.46
360.66	-95.662
360.68	-103.29
360.7	-94.441
360.72	-101.77
360.74	-100.85
360.76	-48.054
360.78	-38.899
360.8	-26.082
360.82	-32.49
360.84	-29.133
360.86	-28.218
360.88	-32.49
360.9	-23.335
360.92	-32.185
360.94	-26.082
360.96	-27.302
360.98	-30.964
361	-24.556
361.02	-33.406
361.04	-28.218
361.06	-30.049
361.08	-30.049
361.1	-23.64
361.12	-32.185
361.14	-25.471
361.16	-30.354
361.18	-30.964
361.2	-25.471
361.22	-34.016
361.24	-26.692
361.26	-31.575
361.28	-30.354
361.3	-24.25
361.32	-32.795
361.34	-26.082
361.36	-30.964
361.38	-29.438
361.4	-25.776
361.42	-32.795
361.44	-24.25
361.46	-32.185
361.48	-28.828
361.5	-25.166
361.52	-31.27
361.54	-23.335
361.56	-33.101
361.58	-29.438
361.6	-25.776
361.62	-33.101
361.64	-23.335
361.66	-31.575
361.68	-26.997
361.7	-25.776
361.72	-33.711
361.74	-21.504
361.76	-21.809
361.78	-16.621
361.8	-13.875
361.82	-21.199
361.84	-12.654
361.86	-20.283
361.88	-16.926
361.9	-14.79
361.92	-20.283
361.94	-12.654
361.96	-19.062
361.98	-15.095
362	-11.128
362.02	-18.452
362.04	-11.738
362.06	-19.978
362.08	-16.926
362.1	-13.264
362.12	-21.199
362.14	-12.654
362.16	-19.978
362.18	-17.537
362.2	-12.654
362.22	-17.842
362.24	-10.518
362.26	-19.062
362.28	-16.621
362.3	-11.433
362.32	-19.978
362.34	-10.212
362.36	-17.537
362.38	-16.926
362.4	-11.738
362.42	-21.199
362.44	-14.485
362.46	-17.842
362.48	-18.147
362.5	-13.264
362.52	-20.283
362.54	-13.264
362.56	-15.4
362.58	-18.452
362.6	-9.6021
362.62	-19.673
362.64	-16.011
362.66	-13.569
362.68	-18.757
362.7	-9.9072
362.72	-17.231
362.74	-14.485
362.76	40.142
362.78	50.823
362.8	64.861
362.82	58.147
362.84	59.368
362.86	62.725
362.88	56.011
362.9	64.25
362.92	59.368
362.94	59.062
362.96	63.64
362.98	55.4
363	62.725
363.02	58.757
363.04	56.316
363.06	64.556
363.08	55.4
363.1	60.588
363.12	63.03
363.14	57.537
363.16	64.556
363.18	56.316
363.2	58.147
363.22	62.725
363.24	55.095
363.26	62.725
363.28	57.231
363.3	57.231
363.32	63.64
363.34	54.18
363.36	62.725
363.38	62.725
363.4	57.537
363.42	65.471
363.44	57.842
363.46	59.978
363.48	63.64
363.5	56.621
363.52	63.64
363.54	57.842
363.56	57.537
363.58	66.082
363.6	56.926
363.62	62.419
363.64	63.03
363.66	56.316
363.68	65.776
363.7	57.842
363.72	59.673
363.74	67.913
363.76	175.33
363.78	219.59
363.8	228.13
363.82	227.82
363.84	236.67
363.86	228.13
363.88	231.18
363.9	234.54
363.92	228.44
363.94	236.06
363.96	230.88
363.98	230.27
364	236.67
364.02	227.52
364.04	231.79
364.06	233.93
364.08	228.13
364.1	236.37
364.12	228.74
364.14	230.27
364.16	237.29
364.18	226.91
364.2	233.62
364.22	233.01
364.24	228.44
364.26	238.2
364.28	231.18
364.3	231.79
364.32	237.9
364.34	228.44
364.36	232.71
364.38	232.4
364.4	228.13
364.42	234.23
364.44	227.82
364.46	229.96
364.48	236.37
364.5	228.13
364.52	235.15
364.54	235.15
364.56	229.05
364.58	236.06
364.6	229.05
364.62	229.96
364.64	237.59
364.66	227.82
364.68	231.79
364.7	236.06
364.72	228.74
364.74	233.62
364.76	134.75
364.78	102.09
364.8	100.26
364.82	89.58
364.84	90.496
364.86	96.599
364.88	86.528
364.9	92.632
364.92	93.242
364.94	86.834
364.96	93.547
364.98	87.444
365	88.054
365.02	97.82
365.04	88.665
365.06	92.021
365.08	97.209
365.1	88.359
365.12	93.242
365.14	94.158
365.16	87.749
365.18	94.463
365.2	88.665
365.22	87.749
365.24	97.209
365.26	88.359
365.28	89.58
365.3	94.768
365.32	86.223
365.34	91.411
365.36	93.242
365.38	87.749
365.4	94.768
365.42	90.19
365.44	87.749
365.46	96.294
365.48	87.749
365.5	89.58
365.52	94.768
365.54	86.528
365.56	92.327
365.58	90.801
365.6	89.885
365.62	96.904
365.64	88.665
365.66	91.411
365.68	92.632
365.7	86.528
365.72	96.294
365.74	87.139
365.76	13.591
365.78	-6.2451
365.8	-18.452
365.82	-14.485
365.84	-21.199
365.86	-18.147
365.88	-19.673
365.9	-21.809
365.92	-15.4
365.94	-22.725
365.96	-15.095
365.98	-21.504
366	-18.147
366.02	-17.537
366.04	-21.809
366.06	-16.011
366.08	-23.64
366.1	-16.926
366.12	-25.166
366.14	-20.283
366.16	-22.419
366.18	-19.368
366.2	-19.673
366.22	-22.114
366.24	-16.316
366.26	-23.335
366.28	-16.011
366.3	-21.199
366.32	-15.706
366.34	-23.64
366.36	-17.231
366.38	-22.725
366.4	-17.537
366.42	-18.757
366.44	-18.147
366.46	-17.842
366.48	-20.588
366.5	-16.621
366.52	-21.809
366.54	-14.18
366.56	-22.725
366.58	-16.011
366.6	-23.64
366.62	-16.011
366.64	-22.419
366.66	-16.316
366.68	-22.725
366.7	-18.147
366.72	-19.673
366.74	-19.368
366.76	-10.823
366.78	-12.043
366.8	-7.1606
366.82	-13.875
366.84	-6.8555
366.86	-14.485
366.88	-5.6348
366.9	-15.706
366.92	-9.6021
366.94	-13.264
366.96	-11.738
366.98	-9.9072
367	-11.433
367.02	-7.1606
367.04	-13.569
367.06	-4.7192
367.08	-13.875
367.1	-5.3296
367.12	-12.959
367.14	-10.212
367.16	-10.823
367.18	-13.569
367.2	-7.4658
367.22	-14.485
367.24	-6.5503
367.26	-14.79
367.28	-9.6021
367.3	-11.738
367.32	-9.9072
367.34	-7.771
367.36	-12.959
367.38	-6.5503
367.4	-14.79
367.42	-6.2451
367.44	-14.18
367.46	-8.0762
367.48	-10.212
367.5	-12.959
367.52	-5.9399
367.54	-14.485
367.56	-6.5503
367.58	-13.569
367.6	-11.433
367.62	-12.654
367.64	-12.959
367.66	-8.0762
367.68	-13.264
367.7	-5.3296
367.72	-13.264
367.74	-8.0762
367.76	39.531
367.78	53.569
367.8	65.776
367.82	59.062
367.84	65.776
367.86	59.368
367.88	62.725
367.9	61.504
367.92	59.978
367.94	65.776
367.96	56.926
367.98	63.64
368	59.673
368.02	62.725
368.04	64.861
368.06	59.368
368.08	66.082
368.1	58.452
368.12	65.166
368.14	60.283
368.16	61.504
368.18	65.166
368.2	57.537
368.22	66.692
368.24	58.452
368.26	62.114
368.28	61.809
368.3	58.147
368.32	66.082
368.34	57.842
368.36	63.64
368.38	61.199
368.4	62.419
368.42	65.166
368.44	57.537
368.46	65.776
368.48	58.147
368.5	63.03
368.52	62.419
368.54	58.757
368.56	65.776
368.58	58.757
368.6	65.166
368.62	61.199
368.64	59.978
368.66	65.166
368.68	57.231
368.7	65.471
368.72	59.978
368.74	63.03
368.76	192.12
368.78	227.82
368.8	247.36
368.82	242.47
368.84	248.27
368.86	246.75
368.88	243.08
368.9	251.02
368.92	242.78
368.94	249.49
368.96	246.75
368.98	247.05
369	250.41
369.02	244
369.04	251.93
369.06	242.47
369.08	247.05
369.1	250.41
369.12	242.47
369.14	251.93
369.16	242.47
369.18	246.75
369.2	248.58
369.22	243.69
369.24	250.71
369.26	243.39
369.28	248.27
369.3	246.44
369.32	245.83
369.34	251.63
369.36	243.08
369.38	249.19
369.4	245.52
369.42	245.52
369.44	251.32
369.46	244
369.48	251.63
369.5	244.91
369.52	245.22
369.54	249.8
369.56	244
369.58	251.93
369.6	244.3
369.62	246.44
369.64	250.41
369.66	244
369.68	252.24
369.7	243.69
369.72	245.22
369.74	250.1
369.76	128.64
369.78	101.48
369.8	82.866
369.82	83.477
369.84	85.308
369.86	77.983
369.88	86.834
369.9	78.289
369.92	80.12
369.94	83.782
369.96	77.373
369.98	86.528
370	79.204
370.02	82.256
370.04	84.087
370.06	77.983
370.08	85.613
370.1	78.594
370.12	82.561
370.14	83.477
370.16	77.983
370.18	87.444
370.2	78.899
370.22	81.951
370.24	86.834
370.26	78.289
370.28	86.834
370.3	78.594
370.32	81.035
370.34	85.002
370.36	77.983
370.38	85.613
370.4	79.204
370.42	79.509
370.44	85.002
370.46	77.373
370.48	85.918
370.5	80.73
370.52	79.204
370.54	86.834
370.56	77.068
370.58	84.087
370.6	81.951
370.62	78.594
370.64	86.834
370.66	78.899
370.68	83.782
370.7	83.171
370.72	81.646
370.74	86.834
370.76	2.2998
370.78	-19.062
370.8	-24.25
370.82	-32.185
370.84	-24.25
370.86	-31.88
370.88	-29.744
370.9	-25.776
370.92	-32.49
370.94	-24.556
370.96	-31.27
370.98	-30.964
371	-25.471
371.02	-33.101
371.04	-25.776
371.06	-30.049
371.08	-29.744
371.1	-22.114
371.12	-30.964
371.14	-26.082
371.16	-28.218
371.18	-32.795
371.2	-23.64
371.22	-33.406
371.24	-27.302
371.26	-24.556
371.28	-31.575
371.3	-22.419
371.32	-29.744
371.34	-29.133
371.36	-24.25
371.38	-32.49
371.4	-26.082
371.42	-30.354
371.44	-29.744
371.46	-24.25
371.48	-34.932
371.5	-28.218
371.52	-28.218
371.54	-32.49
371.56	-23.335
371.58	-32.795
371.6	-30.354
371.62	-26.082
371.64	-32.49
371.66	-23.945
371.68	-30.964
371.7	-31.27
371.72	-24.556
371.74	-33.101
371.76	-12.654
371.78	-9.9072
371.8	-12.654
371.82	-5.3296
371.84	-14.18
371.86	-9.6021
371.88	-6.2451
371.9	-11.128
371.92	-5.0244
371.94	-11.128
371.96	-11.738
371.98	-5.0244
372	-12.959
372.02	-6.8555
372.04	-9.2969
372.06	-13.264
372.08	-5.6348
372.1	-13.875
372.12	-8.0762
372.14	-4.1089
372.16	-13.264
372.18	-4.4141
372.2	-12.043
372.22	-12.043
372.24	-5.3296
372.26	-13.569
372.28	-8.0762
372.3	-8.6865
372.32	-13.264
372.34	-3.4985
372.36	-10.823
372.38	-8.9917
372.4	-5.9399
372.42	-14.18
372.44	-7.4658
372.46	-10.518
372.48	-12.043
372.5	-2.8882
372.52	-12.043
372.54	-8.6865
372.56	-4.7192
372.58	-12.043
372.6	-5.6348
372.62	-10.823
372.64	-12.654
372.66	-5.9399
372.68	-14.79
372.7	-8.3813
372.72	-5.3296
372.74	-12.654
372.76	-0.44678
372.78	-3.8037
372.8	-4.1089
372.82	3.2153
372.84	-5.6348
372.86	-1.3623
372.88	0.46875
372.9	-5.9399
372.92	2.605
372.94	-4.4141
372.96	-4.1089
372.98	3.8257
373	-8.3813
373.02	-1.9727
373.04	2.605
373.06	-6.2451
373.08	2.2998
373.1	-2.583
373.12	-5.0244
373.14	2.9102
373.16	-5.3296
373.18	-2.583
373.2	0.46875
373.22	-5.9399
373.24	0.46875
373.26	-1.6675
373.28	-4.4141
373.3	4.1309
373.32	-4.7192
373.34	-1.6675
373.36	2.2998
373.38	-7.4658
373.4	0.46875
373.42	-1.0571
373.44	-5.9399
373.46	2.605
373.48	-5.9399
373.5	-4.4141
373.52	1.6895
373.54	-7.4658
373.56	-1.3623
373.58	0.46875
373.6	-7.771
373.62	1.3843
373.64	-3.4985
373.66	-5.0244
373.68	4.1309
373.7	-6.2451
373.72	-1.9727
373.74	3.2153
373.76	152.14
373.78	211.35
373.8	224.77
373.82	224.47
373.84	232.1
373.86	224.77
373.88	226.6
373.9	232.4
373.92	223.86
373.94	230.57
373.96	226.91
373.98	223.86
374	232.1
374.02	223.86
374.04	229.96
374.06	230.27
374.08	224.16
374.1	232.71
374.12	224.47
374.14	229.96
374.16	231.18
374.18	225.69
374.2	232.1
374.22	223.55
374.24	229.35
374.26	227.52
374.28	227.21
374.3	232.4
374.32	224.47
374.34	231.18
374.36	224.16
374.38	229.66
374.4	227.21
374.42	227.21
374.44	231.18
374.46	223.25
374.48	232.4
374.5	225.08
374.52	232.71
374.54	227.21
374.56	229.05
374.58	227.82
374.6	227.52
374.62	232.4
374.64	226.6
374.66	233.01
374.68	224.77
374.7	232.71
374.72	224.47
374.74	230.88
374.76	185.1
374.78	173.2
374.8	168.62
374.82	168.32
374.84	171.06
374.86	167.4
374.88	172.89
374.9	166.48
374.92	172.28
374.94	163.74
374.96	171.67
374.98	164.96
375	169.84
375.02	165.57
375.04	168.93
375.06	168.01
375.08	168.01
375.1	172.28
375.12	166.18
375.14	171.67
375.16	164.04
375.18	172.89
375.2	164.65
375.22	171.06
375.24	166.18
375.26	168.01
375.28	168.01
375.3	167.71
375.32	172.89
375.34	166.18
375.36	173.2
375.38	164.04
375.4	170.76
375.42	166.18
375.44	168.01
375.46	171.06
375.48	163.43
375.5	171.67
375.52	163.74
375.54	171.67
375.56	165.26
375.58	170.45
375.6	168.93
375.62	165.57
375.64	172.89
375.66	164.35
375.68	172.59
375.7	165.87
375.72	169.23
375.74	166.48
375.76	29.155
375.78	-9.6021
375.8	-30.354
375.82	-25.471
375.84	-34.321
375.86	-32.49
375.88	-30.354
375.9	-33.406
375.92	-26.997
375.94	-34.626
375.96	-28.218
375.98	-33.406
376	-31.575
376.02	-28.218
376.04	-34.321
376.06	-26.082
376.08	-35.542
376.1	-30.049
376.12	-33.406
376.14	-33.406
376.16	-26.387
376.18	-34.321
376.2	-26.387
376.22	-33.406
376.24	-31.575
376.26	-29.438
376.28	-33.406
376.3	-24.861
376.32	-34.321
376.34	-29.438
376.36	-32.185
376.38	-33.406
376.4	-26.692
376.42	-33.406
376.44	-25.776
376.46	-32.795
376.48	-30.964
376.5	-27.302
376.52	-33.406
376.54	-26.387
376.56	-34.626
376.58	-30.354
376.6	-29.438
376.62	-33.406
376.64	-25.471
376.66	-34.932
376.68	-29.744
376.7	-32.185
376.72	-34.626
376.74	-28.218
376.76	-29.133
376.78	-19.368
376.8	-22.419
376.82	-22.419
376.84	-17.537
376.86	-26.082
376.88	-18.452
376.9	-23.945
376.92	-23.03
376.94	-19.978
376.96	-26.692
376.98	-17.231
377	-23.335
377.02	-20.283
377.04	-18.147
377.06	-23.945
377.08	-15.4
377.1	-24.25
377.12	-19.062
377.14	-18.452
377.16	-25.471
377.18	-17.842
377.2	-26.692
377.22	-19.978
377.24	-20.283
377.26	-25.471
377.28	-18.452
377.3	-26.082
377.32	-20.894
377.34	-21.504
377.36	-22.419
377.38	-16.621
377.4	-26.387
377.42	-19.368
377.44	-23.03
377.46	-21.504
377.48	-13.875
377.5	-24.25
377.52	-19.368
377.54	-23.03
377.56	-23.945
377.58	-17.231
377.6	-25.166
377.62	-19.978
377.64	-25.166
377.66	-23.03
377.68	-16.926
377.7	-25.166
377.72	-18.757
377.74	-22.419
377.76	-35.542
377.78	-34.016
377.8	-43.477
377.82	-36.458
377.84	-41.035
377.86	-42.256
377.88	-35.237
377.9	-44.697
377.92	-37.678
377.94	-41.035
377.96	-42.256
377.98	-36.458
378	-45.002
378.02	-38.899
378.04	-41.951
378.06	-41.34
378.08	-36.152
378.1	-44.697
378.12	-37.373
378.14	-41.035
378.16	-42.256
378.18	-34.932
378.2	-45.002
378.22	-39.509
378.24	-39.509
378.26	-42.256
378.28	-35.542
378.3	-42.561
378.32	-38.899
378.34	-38.899
378.36	-44.087
378.38	-36.152
378.4	-45.002
378.42	-41.951
378.44	-39.509
378.46	-45.308
378.48	-36.458
378.5	-42.561
378.52	-40.12
378.54	-36.763
378.56	-44.697
378.58	-36.152
378.6	-41.34
378.62	-41.951
378.64	-33.711
378.66	-44.697
378.68	-38.899
378.7	-41.035
378.72	-44.392
378.74	-36.763
378.76	-43.782
378.78	-41.34
378.8	-37.678
378.82	-44.697
378.84	-35.847
378.86	-40.73
378.88	-39.814
378.9	-35.237
378.92	-45.308
378.94	-38.289
378.96	-40.73
378.98	-42.256
379	-33.711
379.02	-44.697
379.04	-40.73
379.06	-36.763
379.08	-43.477
379.1	-33.406
379.12	-41.34
379.14	-41.035
379.16	-34.626
379.18	-43.477
379.2	-37.678
379.22	-37.678
379.24	-41.035
379.26	-34.321
379.28	-43.171
379.3	-38.899
379.32	-34.932
379.34	-42.561
379.36	-34.016
379.38	-40.12
379.4	-39.204
379.42	-34.626
379.44	-43.171
379.46	-37.373
379.48	-38.899
379.5	-42.561
379.52	-33.406
379.54	-42.256
379.56	-38.289
379.58	-35.542
379.6	-41.951
379.62	-34.626
379.64	-40.73
379.66	-42.256
379.68	-34.626
379.7	-44.697
379.72	-40.425
379.74	-37.373
379.76	-77.961
379.78	-80.708
379.8	-91.694
379.82	-92.305
379.84	-86.812
379.86	-97.188
379.88	-90.168
379.9	-89.863
379.92	-93.831
379.94	-85.286
379.96	-92.305
379.98	-89.558
380	-85.286
380.02	-93.525
380.04	-87.727
380.06	-93.22
380.08	-93.22
380.1	-85.896
380.12	-94.136
380.14	-87.727
380.16	-87.117
380.18	-95.967
380.2	-85.896
380.22	-92.61
380.24	-93.525
380.26	-85.896
380.28	-95.967
380.3	-91.389
380.32	-88.337
380.34	-92.915
380.36	-84.065
380.38	-91.694
380.4	-91.389
380.42	-86.812
380.44	-95.967
380.46	-90.168
380.48	-90.168
380.5	-95.662
380.52	-86.506
380.54	-93.525
380.56	-92.305
380.58	-85.286
380.6	-93.22
380.62	-86.506
380.64	-89.863
380.66	-93.525
380.68	-85.286
380.7	-94.136
380.72	-90.168
380.74	-86.506
380.76	-112.75
380.78	-111.53
380.8	-115.19
380.82	-120.08
380.84	-110.62
380.86	-119.77
380.88	-118.55
380.9	-112.14
380.92	-121.3
380.94	-115.5
380.96	-116.41
380.98	-120.38
381	-110.31
381.02	-118.86
381.04	-116.11
381.06	-112.14
381.08	-120.99
381.1	-113.97
381.12	-115.5
381.14	-121.3
381.16	-113.06
381.18	-117.94
381.2	-117.94
381.22	-111.84
381.24	-119.77
381.26	-115.8
381.28	-114.58
381.3	-120.08
381.32	-112.75
381.34	-119.77
381.36	-118.24
381.38	-112.14
381.4	-121.3
381.42	-114.89
381.44	-115.19
381.46	-120.69
381.48	-112.45
381.5	-117.02
381.52	-118.24
381.54	-110.31
381.56	-119.47
381.58	-117.02
381.6	-113.36
381.62	-121.6
381.64	-114.28
381.66	-116.11
381.68	-120.38
381.7	-111.23
381.72	-119.47
381.74	-116.72
381.76	-66.365
381.78	-60.566
381.8	-50.801
381.82	-48.359
381.84	-54.463
381.86	-45.918
381.88	-50.19
381.9	-52.021
381.92	-43.782
381.94	-52.937
381.96	-51.411
381.98	-46.834
382	-54.463
382.02	-47.749
382.04	-49.275
382.06	-53.547
382.08	-45.308
382.1	-53.547
382.12	-52.327
382.14	-46.223
382.16	-55.378
382.18	-49.58
382.2	-48.665
382.22	-53.853
382.24	-45.308
382.26	-52.021
382.28	-52.021
382.3	-45.918
382.32	-53.853
382.34	-46.528
382.36	-51.106
382.38	-52.021
382.4	-46.223
382.42	-54.768
382.44	-46.528
382.46	-50.19
382.48	-49.58
382.5	-45.613
382.52	-52.937
382.54	-44.697
382.56	-51.411
382.58	-46.834
382.6	-50.19
382.62	-50.801
382.64	-45.918
382.66	-55.378
382.68	-45.308
382.7	-54.463
382.72	-48.665
382.74	-52.632
382.76	-25.166
382.78	-16.011
382.8	-16.011
382.82	-9.6021
382.84	-17.537
382.86	-9.9072
382.88	-18.757
382.9	-11.433
382.92	-16.621
382.94	-12.043
382.96	-15.4
382.98	-13.875
383	-12.043
383.02	-12.959
383.04	-9.2969
383.06	-14.485
383.08	-9.2969
383.1	-16.621
383.12	-8.9917
383.14	-16.316
383.16	-9.2969
383.18	-16.621
383.2	-12.043
383.22	-17.231
383.24	-15.4
383.26	-14.79
383.28	-14.18
383.3	-14.18
383.32	-16.926
383.34	-11.738
383.36	-19.368
383.38	-9.6021
383.4	-17.537
383.42	-10.518
383.44	-18.147
383.46	-10.823
383.48	-16.621
383.5	-11.433
383.52	-12.654
383.54	-12.349
383.56	-11.128
383.58	-15.706
383.6	-8.9917
383.62	-16.316
383.64	-8.9917
383.66	-18.452
383.68	-12.349
383.7	-17.842
383.72	-12.959
383.74	-14.18
383.76	2.2998
383.78	13.896
383.8	9.3188
383.82	17.864
383.84	10.234
383.86	16.338
383.88	9.9292
383.9	12.065
383.92	11.76
383.94	10.54
383.96	15.728
383.98	8.7085
384	16.033
384.02	8.0981
384.04	13.591
384.06	11.15
384.08	12.981
384.1	16.338
384.12	8.7085
384.14	16.948
384.16	8.7085
384.18	16.643
384.2	12.371
384.22	11.455
384.24	15.422
384.26	8.0981
384.28	16.948
384.3	9.3188
384.32	16.338
384.34	11.455
384.36	11.455
384.38	13.896
384.4	8.7085
384.42	18.474
384.44	8.0981
384.46	14.507
384.48	11.15
384.5	10.234
384.52	17.253
384.54	9.624
384.56	17.864
384.58	10.234
384.6	13.591
384.62	11.76
384.64	10.54
384.66	17.253
384.68	9.0137
384.7	16.338
384.72	9.0137
384.74	11.76
384.76	139.32
384.78	176.56
384.8	194.87
384.82	189.07
384.84	196.09
384.86	193.65
384.88	193.65
384.9	199.14
384.92	190.59
384.94	197.92
384.96	191.2
384.98	194.87
385	197.31
385.02	192.12
385.04	198.83
385.06	190.29
385.08	196.39
385.1	194.56
385.12	193.34
385.14	198.22
385.16	191.2
385.18	198.53
385.2	192.73
385.22	194.56
385.24	198.53
385.26	191.2
385.28	198.83
385.3	190.9
385.32	195.48
385.34	196.39
385.36	192.42
385.38	199.14
385.4	189.98
385.42	195.78
385.44	194.26
385.46	193.34
385.48	200.97
385.5	192.42
385.52	198.83
385.54	193.95
385.56	196.7
385.58	199.14
385.6	192.42
385.62	199.14
385.64	190.29
385.66	195.17
385.68	198.53
385.7	193.03
385.72	199.14
385.74	193.03
385.76	174.72
385.78	165.87
385.8	162.82
385.82	170.45
385.84	162.21
385.86	168.32
385.88	164.04
385.9	161.91
385.92	170.76
385.94	161.91
385.96	168.01
385.98	164.04
386	162.82
386.02	168.01
386.04	160.08
386.06	169.54
386.08	162.52
386.1	165.57
386.12	170.15
386.14	162.21
386.16	169.23
386.18	163.13
386.2	165.87
386.22	168.32
386.24	162.52
386.26	171.67
386.28	163.13
386.3	165.57
386.32	168.62
386.34	160.99
386.36	169.84
386.38	162.21
386.4	164.35
386.42	168.01
386.44	160.69
386.46	169.84
386.48	162.21
386.5	165.57
386.52	168.62
386.54	160.08
386.56	169.23
386.58	161.6
386.6	165.26
386.62	168.01
386.64	163.43
386.66	171.06
386.68	162.21
386.7	166.18
386.72	170.45
386.74	161.3
386.76	47.466
386.78	0.46875
386.8	-8.0762
386.82	-8.3813
386.84	-16.011
386.86	-8.6865
386.88	-15.095
386.9	-12.959
386.92	-10.212
386.94	-16.011
386.96	-6.2451
386.98	-13.875
387	-11.433
387.02	-8.0762
387.04	-16.316
387.06	-7.771
387.08	-14.485
387.1	-13.875
387.12	-8.6865
387.14	-18.147
387.16	-10.212
387.18	-14.18
387.2	-13.264
387.22	-5.9399
387.24	-16.316
387.26	-8.0762
387.28	-13.569
387.3	-15.706
387.32	-7.1606
387.34	-16.621
387.36	-11.738
387.38	-13.875
387.4	-16.011
387.42	-8.0762
387.44	-16.316
387.46	-12.043
387.48	-11.433
387.5	-16.011
387.52	-9.2969
387.54	-17.537
387.56	-13.264
387.58	-11.738
387.6	-16.926
387.62	-8.3813
387.64	-15.095
387.66	-12.654
387.68	-9.6021
387.7	-15.4
387.72	-7.1606
387.74	-14.485
387.76	-10.212
387.78	-3.8037
387.8	-9.6021
387.82	-2.2778
387.84	-8.0762
387.86	-7.4658
387.88	-1.6675
387.9	-12.349
387.92	-5.6348
387.94	-8.0762
387.96	-9.9072
387.98	-1.0571
388	-11.128
388.02	-5.0244
388.04	-4.1089
388.06	-11.433
388.08	-3.4985
388.1	-10.518
388.12	-9.9072
388.14	-5.0244
388.16	-12.959
388.18	-5.6348
388.2	-10.823
388.22	-8.3813
388.24	-2.2778
388.26	-11.738
388.28	-5.0244
388.3	-8.9917
388.32	-12.349
388.34	-2.583
388.36	-12.349
388.38	-8.9917
388.4	-4.7192
388.42	-11.738
388.44	-2.583
388.46	-8.9917
388.48	-8.0762
388.5	-3.1934
388.52	-10.823
388.54	-4.4141
388.56	-8.6865
388.58	-9.9072
388.6	-0.1416
388.62	-9.2969
388.64	-5.6348
388.66	-4.4141
388.68	-10.212
388.7	-4.1089
388.72	-9.2969
388.74	-7.4658
388.76	12.065
388.78	9.3188
388.8	17.864
388.82	14.202
388.84	13.896
388.86	20
388.88	10.54
388.9	14.812
388.92	15.728
388.94	9.3188
388.96	18.474
388.98	12.065
389	14.202
389.02	19.695
389.04	10.234
389.06	17.253
389.08	14.507
389.1	10.54
389.12	19.39
389.14	10.234
389.16	12.676
389.18	16.338
389.2	9.3188
389.22	17.253
389.24	13.591
389.26	12.981
389.28	20
389.3	13.286
389.32	16.338
389.34	17.864
389.36	10.845
389.38	18.169
389.4	12.371
389.42	11.76
389.44	20
389.46	9.0137
389.48	14.202
389.5	17.559
389.52	10.54
389.54	18.474
389.56	12.676
389.58	11.76
389.6	18.474
389.62	9.0137
389.64	15.117
389.66	18.474
389.68	11.76
389.7	20
389.72	14.507
389.74	13.896
389.76	160.69
389.78	194.87
389.8	211.65
389.82	216.84
389.84	210.12
389.86	218.97
389.88	216.53
389.9	215.01
389.92	223.25
389.94	213.48
389.96	216.53
389.98	222.33
390	214.09
390.02	220.5
390.04	218.97
390.06	214.09
390.08	222.94
390.1	215.92
390.12	216.84
390.14	222.33
390.16	211.04
390.18	216.23
390.2	218.36
390.22	211.04
390.24	219.59
390.26	215.62
390.28	213.79
390.3	222.64
390.32	212.57
390.34	218.06
390.36	221.11
390.38	212.87
390.4	218.06
390.42	218.97
390.44	214.09
390.46	222.64
390.48	214.4
390.5	215.01
390.52	222.94
390.54	212.57
390.56	219.28
390.58	222.33
390.6	212.57
390.62	220.5
390.64	215.31
390.66	215.01
390.68	222.33
390.7	214.09
390.72	218.36
390.74	215.01
390.76	169.23
390.78	162.52
390.8	150
390.82	155.5
390.84	151.84
390.86	147.56
390.88	156.41
390.9	148.78
390.92	156.11
390.94	151.53
390.96	151.84
390.98	156.41
391	150
391.02	157.63
391.04	151.53
391.06	154.58
391.08	153.06
391.1	153.06
391.12	157.33
391.14	151.23
391.16	159.77
391.18	150
391.2	156.11
391.22	150.62
391.24	153.06
391.26	153.97
391.28	152.45
391.3	156.11
391.32	150.31
391.34	157.63
391.36	148.78
391.38	157.63
391.4	149.39
391.42	155.5
391.44	150.31
391.46	153.97
391.48	152.14
391.5	153.06
391.52	154.28
391.54	150.92
391.56	154.58
391.58	148.17
391.6	155.5
391.62	149.7
391.64	157.94
391.66	150
391.68	157.63
391.7	152.14
391.72	155.19
391.74	153.06
391.76	30.376
391.78	-8.0762
391.8	-23.335
391.82	-21.199
391.84	-28.828
391.86	-20.283
391.88	-30.659
391.9	-23.03
391.92	-27.302
391.94	-24.861
391.96	-22.419
391.98	-25.471
392	-20.894
392.02	-26.387
392.04	-18.452
392.06	-27.302
392.08	-19.978
392.1	-26.997
392.12	-25.471
392.14	-24.861
392.16	-27.913
392.18	-21.199
392.2	-27.302
392.22	-20.283
392.24	-28.218
392.26	-21.504
392.28	-24.25
392.3	-24.861
392.32	-20.894
392.34	-29.133
392.36	-22.114
392.38	-29.438
392.4	-23.64
392.42	-26.082
392.44	-23.64
392.46	-21.504
392.48	-27.913
392.5	-20.283
392.52	-29.744
392.54	-22.725
392.56	-26.997
392.58	-27.607
392.6	-21.199
392.62	-26.997
392.64	-19.368
392.66	-26.082
392.68	-21.504
392.7	-26.997
392.72	-24.861
392.74	-22.114
392.76	-17.231
392.78	-4.4141
392.8	-11.128
392.82	-6.5503
392.84	-5.0244
392.86	-7.771
392.88	-1.3623
392.9	-9.2969
392.92	-3.8037
392.94	-10.212
392.96	-7.1606
392.98	-4.1089
393	-8.6865
393.02	-1.3623
393.04	-8.9917
393.06	-1.9727
393.08	-4.7192
393.1	-5.9399
393.12	-1.0571
393.14	-10.518
393.16	-2.8882
393.18	-9.2969
393.2	-5.6348
393.22	-3.4985
393.24	-8.6865
393.26	-2.583
393.28	-10.823
393.3	-4.4141
393.32	-8.6865
393.34	-10.212
393.36	-3.1934
393.38	-10.518
393.4	-2.8882
393.42	-8.3813
393.44	-4.7192
393.46	-3.4985
393.48	-8.0762
393.5	-0.75195
393.52	-11.128
393.54	-5.3296
393.56	-7.1606
393.58	-7.1606
393.6	-1.0571
393.62	-10.823
393.64	-2.2778
393.66	-9.6021
393.68	-7.4658
393.7	-1.9727
393.72	-12.349
393.74	0.16357
393.76	-16.011
393.78	-15.4
393.8	-15.4
393.82	-16.926
393.84	-10.823
393.86	-19.978
393.88	-13.264
393.9	-17.842
393.92	-17.537
393.94	-12.349
393.96	-20.894
393.98	-13.264
394	-19.368
394.02	-17.537
394.04	-13.569
394.06	-18.757
394.08	-12.349
394.1	-20.588
394.12	-16.926
394.14	-15.4
394.16	-19.062
394.18	-11.738
394.2	-21.504
394.22	-16.011
394.24	-16.316
394.26	-18.757
394.28	-12.043
394.3	-20.283
394.32	-14.79
394.34	-18.757
394.36	-19.368
394.38	-12.349
394.4	-19.978
394.42	-12.959
394.44	-17.537
394.46	-17.537
394.48	-12.959
394.5	-20.283
394.52	-12.959
394.54	-20.588
394.56	-16.926
394.58	-14.79
394.6	-20.283
394.62	-11.433
394.64	-20.283
394.66	-16.316
394.68	-15.4
394.7	-21.504
394.72	-11.433
394.74	-19.978
394.76	121.32
394.78	164.65
394.8	173.2
394.82	185.41
394.84	178.08
394.86	183.57
394.88	179.91
394.9	178.08
394.92	184.18
394.94	175.64
394.96	184.79
394.98	181.74
395	180.83
395.02	186.02
395.04	177.47
395.06	182.96
395.08	178.39
395.1	178.39
395.12	182.66
395.14	175.64
395.16	183.27
395.18	177.17
395.2	181.74
395.22	186.93
395.24	176.86
395.26	184.49
395.28	177.78
395.3	177.78
395.32	182.96
395.34	175.03
395.36	183.27
395.38	176.56
395.4	179
395.42	183.57
395.44	175.03
395.46	183.27
395.48	177.78
395.5	178.39
395.52	183.57
395.54	175.33
395.56	183.88
395.58	179
395.6	179.61
395.62	185.41
395.64	176.86
395.66	184.49
395.68	181.13
395.7	179.61
395.72	185.41
395.74	176.25
395.76	206.46
395.78	210.43
395.8	211.96
395.82	218.67
395.84	210.43
395.86	215.92
395.88	215.92
395.9	211.65
395.92	221.11
395.94	211.35
395.96	214.09
395.98	217.14
396	212.26
396.02	221.11
396.04	212.57
396.06	215.62
396.08	219.28
396.1	209.82
396.12	218.36
396.14	212.26
396.16	212.26
396.18	218.97
396.2	209.51
396.22	216.23
396.24	215.62
396.26	212.57
396.28	220.5
396.3	210.73
396.32	214.4
396.34	216.53
396.36	210.43
396.38	219.59
396.4	214.09
396.42	213.48
396.44	218.36
396.46	210.12
396.48	216.53
396.5	215.31
396.52	211.04
396.54	220.5
396.56	210.73
396.58	213.79
396.6	218.97
396.62	212.57
396.64	219.28
396.66	212.87
396.68	212.57
396.7	219.59
396.72	211.96
396.74	216.23
396.76	57.537
396.78	3.5205
396.8	-2.8882
396.82	-15.706
396.84	-12.654
396.86	-8.6865
396.88	-19.062
396.9	-13.264
396.92	-13.875
396.94	-17.842
396.96	-8.6865
396.98	-16.621
397	-15.4
397.02	-12.043
397.04	-19.978
397.06	-12.349
397.08	-16.316
397.1	-17.231
397.12	-10.518
397.14	-17.842
397.16	-13.569
397.18	-9.9072
397.2	-16.621
397.22	-10.823
397.24	-17.231
397.26	-19.062
397.28	-11.433
397.3	-19.368
397.32	-14.79
397.34	-12.654
397.36	-18.757
397.38	-9.6021
397.4	-13.875
397.42	-15.706
397.44	-8.6865
397.46	-18.452
397.48	-14.18
397.5	-11.128
397.52	-18.757
397.54	-10.518
397.56	-16.011
397.58	-18.147
397.6	-10.823
397.62	-18.147
397.64	-13.875
397.66	-10.212
397.68	-18.147
397.7	-12.959
397.72	-15.4
397.74	-18.452
397.76	-12.959
397.78	-23.03
397.8	-21.809
397.82	-16.621
397.84	-24.25
397.86	-18.757
397.88	-17.231
397.9	-22.725
397.92	-15.706
397.94	-22.725
397.96	-22.725
397.98	-15.706
398	-23.03
398.02	-19.978
398.04	-18.757
398.06	-25.471
398.08	-18.147
398.1	-21.199
398.12	-23.945
398.14	-14.485
398.16	-23.64
398.18	-20.283
398.2	-14.485
398.22	-22.725
398.24	-17.537
398.26	-18.452
398.28	-24.861
398.3	-16.316
398.32	-22.114
398.34	-23.335
398.36	-15.095
398.38	-24.861
398.4	-21.504
398.42	-17.842
398.44	-25.776
398.46	-19.368
398.48	-17.842
398.5	-24.25
398.52	-16.011
398.54	-20.588
398.56	-21.199
398.58	-13.264
398.6	-21.809
398.62	-20.588
398.64	-16.621
398.66	-25.471
398.68	-19.062
398.7	-19.368
398.72	-24.861
398.74	-18.452
398.76	-31.88
398.78	-36.152
398.8	-28.523
398.82	-37.678
398.84	-34.016
398.86	-31.88
398.88	-38.289
398.9	-30.964
398.92	-35.237
398.94	-35.847
398.96	-28.828
398.98	-38.899
399	-32.795
399.02	-31.27
399.04	-36.458
399.06	-29.133
399.08	-37.678
399.1	-33.101
399.12	-31.88
399.14	-36.458
399.16	-29.133
399.18	-38.289
399.2	-33.711
399.22	-34.932
399.24	-37.068
399.26	-29.744
399.28	-37.373
399.3	-30.049
399.32	-39.204
399.34	-34.321
399.36	-36.152
399.38	-37.373
399.4	-29.133
399.42	-38.289
399.44	-31.575
399.46	-38.899
399.48	-32.795
399.5	-37.983
399.52	-34.626
399.54	-36.763
399.56	-37.373
399.58	-32.795
399.6	-37.983
399.62	-30.354
399.64	-37.068
399.66	-30.049
399.68	-38.289
399.7	-32.185
399.72	-37.373
399.74	-33.711
399.76	-26.387
399.78	-21.504
399.8	-17.842
399.82	-20.894
399.84	-16.011
399.86	-21.809
399.88	-17.231
399.9	-23.64
399.92	-15.095
399.94	-23.945
399.96	-16.316
399.98	-22.725
400	-16.621
400.02	-22.114
400.04	-18.452
400.06	-21.199
400.08	-21.504
400.1	-19.673
400.12	-23.335
400.14	-18.147
400.16	-23.03
400.18	-14.18
400.2	-22.419
400.22	-12.959
400.24	-21.504
400.26	-15.706
400.28	-19.978
400.3	-18.757
400.32	-18.452
400.34	-20.588
400.36	-16.621
400.38	-22.419
400.4	-15.706
400.42	-23.335
400.44	-16.011
400.46	-23.03
400.48	-19.978
400.5	-20.588
400.52	-22.419
400.54	-17.231
400.56	-20.894
400.58	-14.79
400.6	-23.64
400.62	-16.316
400.64	-22.725
400.66	-19.062
400.68	-17.537
400.7	-22.114
400.72	-14.485
400.74	-24.25
400.76	-23.335
400.78	-33.406
400.8	-28.828
400.82	-31.27
400.84	-32.49
400.86	-27.302
400.88	-34.932
400.9	-26.997
400.92	-33.406
400.94	-28.523
400.96	-30.354
400.98	-32.185
401	-27.607
401.02	-34.626
401.04	-26.082
401.06	-34.321
401.08	-30.354
401.1	-31.88
401.12	-33.101
401.14	-25.471
401.16	-34.932
401.18	-26.692
401.2	-34.321
401.22	-32.795
401.24	-30.964
401.26	-33.406
401.28	-26.997
401.3	-35.237
401.32	-27.913
401.34	-32.185
401.36	-29.133
401.38	-26.082
401.4	-33.101
401.42	-26.082
401.44	-36.152
401.46	-30.049
401.48	-32.185
401.5	-32.49
401.52	-27.607
401.54	-34.932
401.56	-27.607
401.58	-34.626
401.6	-31.575
401.62	-28.828
401.64	-33.711
401.66	-26.997
401.68	-35.847
401.7	-29.438
401.72	-32.795
401.74	-29.438
401.76	45.33
401.78	59.978
401.8	73.711
401.82	68.828
401.84	72.185
401.86	72.49
401.88	67.302
401.9	75.542
401.92	65.776
401.94	75.237
401.96	74.016
401.98	70.659
402	77.678
402.02	67.913
402.04	75.237
402.06	69.438
402.08	71.88
402.1	75.847
402.12	68.828
402.14	77.373
402.16	69.744
402.18	74.016
402.2	74.626
402.22	69.133
402.24	74.626
402.26	66.997
402.28	74.932
402.3	71.27
402.32	72.795
402.34	78.899
402.36	69.133
402.38	76.458
402.4	70.354
402.42	71.27
402.44	76.152
402.46	69.438
402.48	76.763
402.5	69.438
402.52	72.49
402.54	75.542
402.56	70.659
402.58	77.373
402.6	68.218
402.62	73.101
402.64	73.711
402.66	70.354
402.68	76.763
402.7	69.133
402.72	76.763
402.74	75.237
402.76	232.4
402.78	291.3
402.8	297.1
402.82	306.87
402.84	303.81
402.86	305.64
402.88	310.83
402.9	302.29
402.92	310.22
402.94	303.51
402.96	304.42
402.98	310.22
403	301.68
403.02	310.22
403.04	303.2
403.06	305.03
403.08	310.53
403.1	302.59
403.12	311.44
403.14	302.59
403.16	305.03
403.18	309
403.2	301.98
403.22	311.14
403.24	303.81
403.26	306.56
403.28	308.7
403.3	302.29
403.32	310.53
403.34	302.59
403.36	308.09
403.38	309.31
403.4	303.2
403.42	311.44
403.44	302.9
403.46	306.56
403.48	309.31
403.5	301.98
403.52	309.92
403.54	302.59
403.56	305.03
403.58	309.92
403.6	303.51
403.62	309.92
403.64	302.29
403.66	305.34
403.68	308.39
403.7	300.76
403.72	311.44
403.74	301.98
403.76	158.55
403.78	118.57
403.8	96.599
403.82	102.09
403.84	95.073
403.86	94.158
403.88	99.956
403.9	92.021
403.92	98.125
403.94	96.294
403.96	95.073
403.98	99.956
404	91.106
404.02	97.209
404.04	93.853
404.06	93.547
404.08	98.735
404.1	90.19
404.12	96.904
404.14	96.904
404.16	92.632
404.18	101.18
404.2	91.716
404.22	94.463
404.24	98.125
404.26	90.801
404.28	99.346
404.3	92.632
404.32	94.158
404.34	99.041
404.36	91.106
404.38	98.735
404.4	93.547
404.42	92.327
404.44	98.125
404.46	87.749
404.48	95.684
404.5	94.768
404.52	91.716
404.54	99.956
404.56	90.801
404.58	95.378
404.6	97.82
404.62	90.496
404.64	100.26
404.66	92.021
404.68	92.937
404.7	99.651
404.72	91.411
404.74	99.041
404.76	84.087
404.78	75.847
404.8	83.782
404.82	74.932
404.84	78.289
404.86	81.035
404.88	74.321
404.9	81.035
404.92	74.016
404.94	77.373
404.96	82.256
404.98	75.237
405	82.256
405.02	77.068
405.04	75.542
405.06	82.561
405.08	72.795
405.1	77.678
405.12	81.035
405.14	72.185
405.16	80.12
405.18	76.458
405.2	74.932
405.22	83.171
405.24	72.49
405.26	78.289
405.28	80.12
405.3	74.626
405.32	82.866
405.34	76.763
405.36	77.373
405.38	81.34
405.4	73.711
405.42	78.289
405.44	75.847
405.46	73.711
405.48	81.34
405.5	73.711
405.52	76.763
405.54	81.646
405.56	73.406
405.58	80.425
405.6	78.899
405.62	75.847
405.64	84.697
405.66	74.932
405.68	77.373
405.7	80.425
405.72	73.101
405.74	80.12
405.76	80.73
405.78	79.814
405.8	88.359
405.82	79.509
405.84	81.646
405.86	85.918
405.88	77.983
405.9	84.087
405.92	81.646
405.94	77.373
405.96	86.528
405.98	79.814
406	81.951
406.02	87.139
406.04	77.068
406.06	83.171
406.08	82.256
406.1	77.678
406.12	87.139
406.14	80.12
406.16	81.646
406.18	87.139
406.2	78.899
406.22	82.256
406.24	84.087
406.26	77.678
406.28	85.002
406.3	80.73
406.32	79.814
406.34	87.139
406.36	77.678
406.38	83.477
406.4	87.444
406.42	77.678
406.44	85.002
406.46	84.392
406.48	77.068
406.5	86.834
406.52	80.12
406.54	78.899
406.56	86.223
406.58	77.068
406.6	80.425
406.62	86.528
406.64	77.678
406.66	84.697
406.68	85.613
406.7	77.068
406.72	86.223
406.74	81.035
406.76	77.678
406.78	87.139
406.8	78.289
406.82	78.594
406.84	86.834
406.86	76.152
406.88	79.204
406.9	84.087
406.92	74.932
406.94	79.814
406.96	83.171
406.98	75.542
407	83.477
407.02	78.289
407.04	76.458
407.06	86.528
407.08	78.289
407.1	78.899
407.12	86.528
407.14	76.458
407.16	81.34
407.18	84.697
407.2	77.068
407.22	84.087
407.24	81.34
407.26	75.847
407.28	85.613
407.3	78.289
407.32	79.814
407.34	85.613
407.36	77.373
407.38	82.866
407.4	80.73
407.42	77.678
407.44	85.002
407.46	76.152
407.48	80.12
407.5	81.646
407.52	77.373
407.54	85.613
407.56	77.373
407.58	81.035
407.6	82.561
407.62	76.152
407.64	83.477
407.66	77.068
407.68	81.951
407.7	78.289
407.72	79.509
407.74	84.697
407.76	78.594
407.78	87.444
407.8	79.509
407.82	82.866
407.84	81.035
407.86	80.425
407.88	85.308
407.9	80.12
407.92	88.054
407.94	77.983
407.96	84.392
407.98	78.899
408	82.561
408.02	80.12
408.04	80.425
408.06	84.087
408.08	78.289
408.1	85.918
408.12	79.814
408.14	86.528
408.16	78.289
408.18	84.087
408.2	78.594
408.22	82.256
408.24	80.73
408.26	81.035
408.28	82.256
408.3	79.509
408.32	86.223
408.34	78.594
408.36	87.139
408.38	78.899
408.4	84.697
408.42	77.678
408.44	83.171
408.46	79.509
408.48	81.646
408.5	83.477
408.52	79.814
408.54	85.918
408.56	78.594
408.58	86.834
408.6	78.289
408.62	81.951
408.64	77.678
408.66	80.12
408.68	82.256
408.7	79.814
408.72	87.444
408.74	78.594
408.76	85.613
408.78	77.678
408.8	81.951
408.82	78.899
408.84	78.899
408.86	81.646
408.88	75.847
408.9	85.002
408.92	78.594
408.94	85.613
408.96	79.204
408.98	79.509
409	81.035
409.02	77.068
409.04	84.087
409.06	76.458
409.08	84.392
409.1	77.373
409.12	82.256
409.14	83.477
409.16	78.899
409.18	87.444
409.2	75.542
409.22	82.866
409.24	77.678
409.26	80.12
409.28	83.171
409.3	77.983
409.32	83.782
409.34	76.458
409.36	83.171
409.38	79.204
409.4	80.425
409.42	82.561
409.44	77.068
409.46	86.223
409.48	76.763
409.5	81.951
409.52	83.171
409.54	78.289
409.56	84.697
409.58	77.068
409.6	83.477
409.62	77.678
409.64	80.425
409.66	82.561
409.68	77.373
409.7	86.223
409.72	76.152
409.74	86.223
409.76	82.561
409.78	79.814
409.8	85.613
409.82	77.068
409.84	85.613
409.86	79.509
409.88	81.035
409.9	84.697
409.92	78.289
409.94	86.223
409.96	77.678
409.98	81.951
410	82.256
410.02	77.678
410.04	87.139
410.06	78.289
410.08	84.087
410.1	82.256
410.12	79.204
410.14	86.834
410.16	77.983
410.18	82.866
410.2	79.509
410.22	81.646
410.24	84.697
410.26	77.373
410.28	86.223
410.3	77.983
410.32	81.951
410.34	85.308
410.36	77.983
410.38	86.223
410.4	77.983
410.42	81.951
410.44	82.866
410.46	78.899
410.48	86.223
410.5	76.152
410.52	82.866
410.54	81.035
410.56	78.899
410.58	86.223
410.6	77.678
410.62	82.866
410.64	78.899
410.66	78.899
410.68	85.613
410.7	77.983
410.72	87.444
410.74	78.899
410.76	79.204
410.78	83.171
410.8	76.152
410.82	84.392
410.84	79.204
410.86	81.035
410.88	82.866
410.9	75.542
410.92	85.918
410.94	78.594
410.96	80.73
410.98	82.561
411	77.068
411.02	85.002
411.04	76.152
411.06	81.34
411.08	83.171
411.1	77.068
411.12	85.613
411.14	76.763
411.16	81.035
411.18	81.951
411.2	77.068
411.22	85.613
411.24	76.763
411.26	80.425
411.28	80.73
411.3	77.373
411.32	85.308
411.34	76.763
411.36	81.951
411.38	81.951
411.4	77.678
411.42	85.308
411.44	77.373
411.46	82.561
411.48	82.256
411.5	79.509
411.52	84.697
411.54	76.152
411.56	81.646
411.58	78.899
411.6	77.678
411.62	86.528
411.64	75.237
411.66	81.951
411.68	81.646
411.7	78.594
411.72	87.139
411.74	77.678
411.76	81.951
411.78	80.73
411.8	79.204
411.82	85.308
411.84	77.983
411.86	82.866
411.88	80.73
411.9	77.373
411.92	85.613
411.94	76.458
411.96	81.34
411.98	81.035
412	76.458
412.02	83.477
412.04	75.237
412.06	78.899
412.08	81.951
412.1	77.678
412.12	85.308
412.14	77.373
412.16	81.34
412.18	81.951
412.2	78.594
412.22	85.308
412.24	77.678
412.26	81.035
412.28	82.256
412.3	76.458
412.32	85.002
412.34	76.152
412.36	79.814
412.38	82.866
412.4	77.068
412.42	85.918
412.44	78.594
412.46	81.34
412.48	85.002
412.5	77.983
412.52	86.528
412.54	81.951
412.56	81.035
412.58	85.613
412.6	77.373
412.62	83.477
412.64	78.899
412.66	79.509
412.68	85.308
412.7	77.373
412.72	84.392
412.74	80.73
412.76	78.289
412.78	85.918
412.8	76.152
412.82	81.34
412.84	80.12
412.86	76.152
412.88	85.308
412.9	77.373
412.92	81.035
412.94	83.477
412.96	77.983
412.98	85.002
413	78.899
413.02	80.425
413.04	82.866
413.06	77.068
413.08	84.392
413.1	78.899
413.12	81.951
413.14	87.139
413.16	77.678
413.18	83.782
413.2	80.12
413.22	76.763
413.24	86.223
413.26	77.983
413.28	82.256
413.3	83.782
413.32	78.594
413.34	88.359
413.36	78.594
413.38	81.646
413.4	85.002
413.42	74.321
413.44	83.171
413.46	78.899
413.48	79.509
413.5	86.223
413.52	76.152
413.54	82.256
413.56	82.866
413.58	77.373
413.6	85.613
413.62	77.373
413.64	79.204
413.66	84.392
413.68	76.763
413.7	83.782
413.72	79.814
413.74	77.068
413.76	85.002
413.78	77.068
413.8	82.256
413.82	83.782
413.84	76.152
413.86	86.528
413.88	78.289
413.9	78.899
413.92	85.613
413.94	77.373
413.96	83.782
413.98	81.035
414	77.983
414.02	86.834
414.04	78.899
414.06	79.814
414.08	84.087
414.1	76.763
414.12	81.646
414.14	80.12
414.16	79.204
414.18	86.834
414.2	77.678
414.22	81.34
414.24	84.392
414.26	77.068
414.28	85.613
414.3	79.509
414.32	78.289
414.34	85.308
414.36	75.847
414.38	80.425
414.4	85.002
414.42	76.152
414.44	82.561
414.46	79.204
414.48	77.983
414.5	87.139
414.52	78.289
414.54	81.34
414.56	84.087
414.58	74.932
414.6	82.866
414.62	81.035
414.64	78.899
414.66	86.223
414.68	76.152
414.7	80.12
414.72	85.918
414.74	77.373
414.76	84.087
414.78	83.782
414.8	77.373
414.82	83.477
414.84	77.983
414.86	79.509
414.88	85.613
414.9	75.237
414.92	81.035
414.94	85.002
414.96	76.458
414.98	85.918
415	81.34
415.02	78.899
415.04	86.223
415.06	78.289
415.08	80.73
415.1	86.223
415.12	77.068
415.14	81.34
415.16	81.951
415.18	76.152
415.2	83.477
415.22	79.814
415.24	78.289
415.26	85.613
415.28	77.678
415.3	82.561
415.32	85.918
415.34	77.068
415.36	81.951
415.38	81.646
415.4	78.289
415.42	86.834
415.44	80.12
415.46	80.12
415.48	87.444
415.5	77.068
415.52	81.646
415.54	84.697
415.56	77.373
415.58	84.087
415.6	78.289
415.62	79.509
415.64	87.139
415.66	78.289
415.68	85.613
415.7	81.646
415.72	78.899
415.74	86.528
415.76	77.373
415.78	82.866
415.8	82.561
415.82	78.289
415.84	84.087
415.86	76.152
415.88	81.951
415.9	77.373
415.92	79.509
415.94	82.866
415.96	77.678
415.98	86.223
416	77.983
416.02	83.782
416.04	80.12
416.06	79.509
416.08	82.866
416.1	79.204
416.12	85.002
416.14	77.983
416.16	86.528
416.18	78.289
416.2	84.392
416.22	79.204
416.24	81.34
416.26	82.256
416.28	78.594
416.3	82.561
416.32	77.983
416.34	84.392
416.36	77.373
416.38	86.223
416.4	76.763
416.42	83.782
416.44	77.373
416.46	82.866
416.48	78.594
416.5	81.951
416.52	78.899
416.54	80.425
416.56	81.035
416.58	79.814
416.6	84.392
416.62	78.899
416.64	85.002
416.66	77.068
416.68	85.002
416.7	76.152
416.72	85.308
416.74	75.847
416.76	82.256
416.78	77.068
416.8	82.256
416.82	80.12
416.84	81.035
416.86	81.951
416.88	79.509
416.9	85.918
416.92	77.983
416.94	87.139
416.96	77.678
416.98	83.782
417	79.204
417.02	83.171
417.04	80.425
417.06	80.425
417.08	84.392
417.1	78.289
417.12	84.697
417.14	76.763
417.16	84.697
417.18	78.289
417.2	83.171
417.22	78.289
417.24	80.12
417.26	83.171
417.28	77.983
417.3	85.308
417.32	76.152
417.34	84.697
417.36	75.847
417.38	81.34
417.4	81.34
417.42	80.12
417.44	85.002
417.46	77.983
417.48	85.002
417.5	76.152
417.52	81.951
417.54	78.899
417.56	79.509
417.58	84.392
417.6	79.509
417.62	86.528
417.64	78.594
417.66	84.392
417.68	78.289
417.7	79.814
417.72	81.34
417.74	77.983
417.76	85.918
417.78	76.763
417.8	83.171
417.82	79.814
417.84	79.814
417.86	84.697
417.88	78.594
417.9	85.918
417.92	79.204
417.94	83.477
417.96	81.34
417.98	80.12
418	85.002
418.02	77.373
418.04	85.613
418.06	76.152
418.08	79.814
418.1	81.951
418.12	77.678
418.14	84.697
418.16	76.152
418.18	82.561
418.2	78.289
418.22	80.12
418.24	84.697
418.26	77.373
418.28	85.918
418.3	77.678
418.32	81.951
418.34	81.646
418.36	78.289
418.38	83.477
418.4	75.542
418.42	82.256
418.44	77.068
418.46	79.814
418.48	84.697
418.5	77.373
418.52	85.002
418.54	77.983
418.56	81.951
418.58	82.866
418.6	77.678
418.62	84.697
418.64	74.932
418.66	82.561
418.68	78.594
418.7	77.678
418.72	86.834
418.74	76.152
418.76	83.477
418.78	77.373
418.8	80.73
418.82	84.392
418.84	79.204
418.86	86.223
418.88	76.763
418.9	82.256
418.92	81.951
418.94	79.204
418.96	85.918
418.98	75.237
419	81.951
419.02	78.899
419.04	79.204
419.06	84.697
419.08	76.152
419.1	84.087
419.12	79.204
419.14	80.73
419.16	86.528
419.18	79.509
419.2	85.918
419.22	77.678
419.24	81.035
419.26	83.782
419.28	78.594
419.3	85.613
419.32	77.373
419.34	82.256
419.36	81.951
419.38	78.594
419.4	86.223
419.42	76.458
419.44	82.866
419.46	79.204
419.48	79.509
419.5	86.528
419.52	77.373
419.54	84.697
419.56	79.814
419.58	80.425
419.6	84.087
419.62	76.152
419.64	84.392
419.66	77.068
419.68	80.12
419.7	85.002
419.72	78.899
419.74	87.139
419.76	79.204
419.78	80.425
419.8	83.171
419.82	77.983
419.84	85.613
419.86	79.204
419.88	82.256
419.9	83.171
419.92	78.594
419.94	87.139
419.96	77.983
419.98	82.866
420	83.171
420.02	78.289
420.04	85.613
420.06	77.068
420.08	82.561
420.1	81.34
420.12	77.678
420.14	84.392
420.16	75.237
420.18	82.256
420.2	81.646
420.22	79.204
420.24	86.834
420.26	77.373
420.28	84.087
420.3	81.035
420.32	79.509
420.34	86.223
420.36	77.678
420.38	84.392
420.4	80.73
420.42	78.899
420.44	86.528
420.46	75.847
420.48	82.866
420.5	80.425
420.52	79.204
420.54	86.223
420.56	78.594
420.58	84.087
420.6	81.34
420.62	80.73
420.64	86.834
420.66	77.373
420.68	83.782
420.7	80.425
420.72	78.289
420.74	86.834
420.76	77.068
420.78	82.866
420.8	80.73
420.82	77.068
420.84	84.087
420.86	74.626
420.88	81.34
420.9	81.34
420.92	76.152
420.94	84.087
420.96	76.458
420.98	81.34
421	82.256
421.02	79.509
421.04	86.223
421.06	76.458
421.08	82.256
421.1	83.782
421.12	77.373
421.14	87.444
421.16	75.847
421.18	77.678
421.2	83.171
421.22	77.373
421.24	85.002
421.26	79.204
421.28	79.509
421.3	82.866
421.32	75.847
421.34	84.392
421.36	80.12
421.38	79.204
421.4	84.087
421.42	75.237
421.44	81.951
421.46	80.425
421.48	79.814
421.5	86.528
421.52	76.458
421.54	81.035
421.56	81.951
421.58	77.373
421.6	86.223
421.62	75.847
421.64	79.204
421.66	83.477
421.68	74.932
421.7	84.087
421.72	79.814
421.74	78.594
421.76	85.002
421.78	77.068
421.8	83.477
421.82	82.561
421.84	78.594
421.86	85.918
421.88	78.289
421.9	80.73
421.92	83.171
421.94	76.458
421.96	85.308
421.98	78.594
422	79.814
422.02	86.528
422.04	77.068
422.06	84.697
422.08	81.035
422.1	77.678
422.12	86.223
422.14	77.068
422.16	80.73
422.18	85.308
422.2	76.152
422.22	83.782
422.24	79.814
422.26	79.204
422.28	87.444
422.3	77.678
422.32	80.73
422.34	83.782
422.36	77.678
422.38	85.918
422.4	79.204
422.42	78.899
422.44	83.782
422.46	75.237
422.48	83.171
422.5	82.256
422.52	78.289
422.54	86.223
422.56	77.373
422.58	78.899
422.6	85.308
422.62	77.373
422.64	83.171
422.66	82.561
422.68	77.373
422.7	84.392
422.72	78.289
422.74	80.425
422.76	85.002
422.78	76.458
422.8	83.477
422.82	82.256
422.84	78.899
422.86	88.054
422.88	78.899
422.9	79.814
422.92	84.697
422.94	75.542
422.96	82.256
422.98	81.951
423	78.289
423.02	85.002
423.04	78.289
423.06	80.425
423.08	85.918
423.1	78.289
423.12	82.256
423.14	82.866
423.16	77.068
423.18	85.002
423.2	79.509
423.22	80.12
423.24	86.528
423.26	77.678
423.28	81.951
423.3	83.782
423.32	76.763
423.34	84.392
423.36	78.594
423.38	78.594
423.4	86.528
423.42	78.899
423.44	81.646
423.46	86.834
423.48	76.763
423.5	82.866
423.52	82.561
423.54	76.458
423.56	84.697
423.58	78.899
423.6	77.983
423.62	85.613
423.64	76.763
423.66	81.035
423.68	84.392
423.7	77.373
423.72	82.561
423.74	81.951
423.76	77.983
423.78	86.223
423.8	79.814
423.82	80.73
423.84	87.749
423.86	77.068
423.88	82.866
423.9	84.392
423.92	78.289
423.94	86.528
423.96	77.983
423.98	79.814
424	85.613
424.02	76.763
424.04	83.782
424.06	81.951
424.08	78.899
424.1	84.697
424.12	77.373
424.14	83.171
424.16	81.951
424.18	79.814
424.2	86.528
424.22	77.678
424.24	82.866
424.26	80.425
424.28	80.12
424.3	85.918
424.32	77.678
424.34	85.002
424.36	78.289
424.38	81.34
424.4	81.035
424.42	78.289
424.44	84.392
424.46	75.542
424.48	83.782
424.5	77.068
424.52	83.171
424.54	79.509
424.56	80.73
424.58	83.171
424.6	79.814
424.62	86.223
424.64	78.594
424.66	85.918
424.68	77.983
424.7	83.477
424.72	78.594
424.74	81.951
424.76	79.814
424.78	80.425
424.8	82.256
424.82	79.814
424.84	86.528
424.86	78.899
424.88	86.528
424.9	77.678
424.92	84.697
424.94	76.763
424.96	82.561
424.98	77.373
425	81.34
425.02	77.983
425.04	80.12
425.06	82.256
425.08	79.509
425.1	85.308
425.12	78.594
425.14	85.918
425.16	78.594
425.18	84.392
425.2	79.509
425.22	83.477
425.24	77.983
425.26	79.509
425.28	81.34
425.3	77.373
425.32	85.613
425.34	77.983
425.36	85.613
425.38	77.678
425.4	83.782
425.42	80.425
425.44	82.561
425.46	83.171
425.48	77.983
425.5	82.866
425.52	75.847
425.54	84.697
425.56	76.763
425.58	81.646
425.6	80.12
425.62	80.12
425.64	84.392
425.66	79.509
425.68	86.223
425.7	77.373
425.72	80.73
425.74	80.425
425.76	80.12
425.78	85.002
425.8	79.509
425.82	85.308
425.84	77.373
425.86	83.171
425.88	78.289
425.9	81.951
425.92	84.087
425.94	77.068
425.96	84.697
425.98	76.152
426	82.561
426.02	79.509
426.04	79.509
426.06	83.782
426.08	77.983
426.1	85.308
426.12	78.289
426.14	82.256
426.16	81.34
426.18	80.12
426.2	86.834
426.22	77.983
426.24	85.002
426.26	78.289
426.28	80.425
426.3	83.477
426.32	78.289
426.34	85.613
426.36	77.373
426.38	82.256
426.4	79.814
426.42	78.594
426.44	86.834
426.46	77.983
426.48	86.528
426.5	78.899
426.52	79.204
426.54	84.392
426.56	77.678
426.58	85.918
426.6	79.204
426.62	82.866
426.64	81.34
426.66	79.204
426.68	86.834
426.7	77.983
426.72	85.918
426.74	79.509
426.76	77.678
426.78	84.697
426.8	77.068
426.82	86.528
426.84	79.509
426.86	80.425
426.88	84.087
426.9	76.763
426.92	86.528
426.94	77.678
426.96	80.12
426.98	81.646
427	77.373
427.02	85.308
427.04	77.068
427.06	84.392
427.08	81.951
427.1	78.289
427.12	86.223
427.14	76.152
427.16	82.561
427.18	79.509
427.2	78.289
427.22	84.392
427.24	77.373
427.26	84.697
427.28	77.678
427.3	80.73
427.32	84.697
427.34	75.542
427.36	84.392
427.38	78.594
427.4	81.035
427.42	85.308
427.44	78.289
427.46	86.834
427.48	78.594
427.5	81.34
427.52	85.918
427.54	77.373
427.56	85.308
427.58	77.373
427.6	81.035
427.62	83.171
427.64	79.204
427.66	85.613
427.68	77.373
427.7	82.561
427.72	82.256
427.74	77.678
427.76	85.918
427.78	76.458
427.8	81.035
427.82	81.34
427.84	78.594
427.86	86.528
427.88	77.983
427.9	83.171
427.92	81.951
427.94	77.983
427.96	86.528
427.98	76.763
428	81.34
428.02	79.814
428.04	77.373
428.06	85.918
428.08	77.678
428.1	84.087
428.12	81.646
428.14	78.594
428.16	86.834
428.18	77.068
428.2	82.561
428.22	81.951
428.24	79.204
428.26	86.834
428.28	77.068
428.3	81.646
428.32	82.561
428.34	79.204
428.36	85.613
428.38	77.373
428.4	81.34
428.42	79.814
428.44	77.983
428.46	86.528
428.48	76.458
428.5	81.646
428.52	81.035
428.54	76.152
428.56	86.528
428.58	78.289
428.6	82.256
428.62	83.477
428.64	77.983
428.66	86.528
428.68	77.983
428.7	80.73
428.72	82.866
428.74	75.542
428.76	84.392
428.78	77.983
428.8	80.12
428.82	85.002
428.84	77.068
428.86	84.697
428.88	78.289
428.9	78.594
428.92	85.002
428.94	75.847
428.96	82.256
428.98	80.12
429	78.899
429.02	85.002
429.04	77.068
429.06	82.256
429.08	79.814
429.1	77.373
429.12	85.613
429.14	76.763
429.16	81.951
429.18	82.866
429.2	76.763
429.22	86.528
429.24	78.594
429.26	81.035
429.28	85.002
429.3	78.289
429.32	85.918
429.34	79.509
429.36	81.34
429.38	86.528
429.4	78.289
429.42	83.171
429.44	78.289
429.46	78.289
429.48	85.002
429.5	76.152
429.52	83.171
429.54	83.171
429.56	77.373
429.58	86.223
429.6	75.847
429.62	79.814
429.64	83.782
429.66	76.152
429.68	84.697
429.7	79.204
429.72	80.73
429.74	85.613
429.76	76.458
429.78	82.256
429.8	80.12
429.82	76.458
429.84	85.918
429.86	77.068
429.88	80.12
429.9	85.918
429.92	79.814
429.94	86.528
429.96	80.425
429.98	81.035
430	86.223
430.02	77.068
430.04	83.782
430.06	81.34
430.08	77.678
430.1	85.613
430.12	78.289
430.14	80.12
430.16	83.477
430.18	76.152
430.2	84.392
430.22	77.983
430.24	77.983
430.26	86.834
430.28	76.763
430.3	82.561
430.32	84.697
430.34	77.678
430.36	85.308
430.38	78.594
430.4	78.594
430.42	84.087
430.44	76.763
430.46	82.256
430.48	81.035
430.5	78.594
430.52	85.308
430.54	78.594
430.56	80.73
430.58	84.697
430.6	77.068
430.62	84.087
430.64	81.035
430.66	79.509
430.68	86.223
430.7	77.373
430.72	81.646
430.74	85.002
430.76	76.152
430.78	84.697
430.8	81.646
430.82	77.983
430.84	86.834
430.86	78.289
430.88	81.34
430.9	84.087
430.92	75.237
430.94	82.866
430.96	79.814
430.98	77.678
431	86.834
431.02	78.899
431.04	80.73
431.06	86.223
431.08	75.237
431.1	82.561
431.12	83.782
431.14	78.289
431.16	86.528
431.18	79.814
431.2	78.899
431.22	85.002
431.24	77.373
431.26	82.561
431.28	82.866
431.3	76.458
431.32	84.087
431.34	79.509
431.36	78.289
431.38	85.308
431.4	77.068
431.42	81.035
431.44	85.002
431.46	77.373
431.48	84.392
431.5	82.561
431.52	78.594
431.54	86.223
431.56	77.678
431.58	79.814
431.6	86.528
431.62	75.847
431.64	81.951
431.66	83.171
431.68	76.458
431.7	84.697
431.72	83.477
431.74	77.983
431.76	86.223
431.78	78.594
431.8	80.12
431.82	86.834
431.84	77.373
431.86	81.951
431.88	84.392
431.9	76.763
431.92	83.477
431.94	81.34
431.96	76.763
431.98	83.171
432	77.068
432.02	78.594
432.04	85.308
432.06	77.678
432.08	81.035
432.1	85.308
432.12	76.763
432.14	85.002
432.16	83.782
432.18	78.899
432.2	87.444
432.22	77.373
432.24	79.204
432.26	87.444
432.28	78.289
432.3	82.866
432.32	82.866
432.34	77.373
432.36	85.308
432.38	79.204
432.4	81.951
432.42	85.002
432.44	76.763
432.46	84.392
432.48	77.373
432.5	80.73
432.52	84.392
432.54	78.594
432.56	86.223
432.58	77.068
432.6	83.171
432.62	81.035
432.64	79.509
432.66	85.308
432.68	75.542
432.7	83.171
432.72	77.068
432.74	80.12
432.76	81.035
432.78	80.12
432.8	85.002
432.82	78.289
432.84	86.223
432.86	78.594
432.88	84.392
432.9	77.983
432.92	82.561
432.94	80.425
432.96	79.814
432.98	84.392
433	77.983
433.02	84.392
433.04	77.678
433.06	85.613
433.08	77.678
433.1	84.392
433.12	77.068
433.14	81.646
433.16	78.289
433.18	80.425
433.2	80.425
433.22	79.204
433.24	81.951
433.26	75.847
433.28	84.392
433.3	77.373
433.32	85.308
433.34	77.983
433.36	85.002
433.38	77.068
433.4	83.171
433.42	81.34
433.44	81.34
433.46	84.087
433.48	78.899
433.5	83.782
433.52	77.068
433.54	84.392
433.56	77.373
433.58	83.477
433.6	75.847
433.62	80.12
433.64	80.425
433.66	80.12
433.68	85.918
433.7	78.289
433.72	83.782
433.74	78.594
433.76	84.087
433.78	78.289
433.8	82.866
433.82	81.035
433.84	78.594
433.86	85.918
433.88	77.983
433.9	86.223
433.92	78.899
433.94	82.561
433.96	80.12
433.98	80.425
434	83.782
434.02	77.983
434.04	85.918
434.06	77.068
434.08	82.561
434.1	79.814
434.12	80.425
434.14	84.087
434.16	77.983
434.18	85.918
434.2	78.289
434.22	83.782
434.24	79.509
434.26	80.425
434.28	83.782
434.3	75.542
434.32	84.697
434.34	76.763
434.36	81.951
434.38	81.035
434.4	79.814
434.42	86.223
434.44	78.594
434.46	85.002
434.48	78.899
434.5	81.34
434.52	82.256
434.54	77.983
434.56	85.002
434.58	77.068
434.6	83.171
434.62	78.594
434.64	78.899
434.66	84.697
434.68	77.373
434.7	85.002
434.72	79.204
434.74	81.951
434.76	81.951
434.78	77.678
434.8	86.223
434.82	76.458
434.84	81.646
434.86	78.899
434.88	77.983
434.9	83.171
434.92	75.847
434.94	85.613
434.96	78.899
434.98	80.12
435	84.087
435.02	76.763
435.04	86.223
435.06	78.594
435.08	83.477
435.1	81.646
435.12	78.594
435.14	85.002
435.16	75.237
435.18	83.782
435.2	80.12
435.22	78.289
435.24	85.002
435.26	75.847
435.28	82.866
435.3	79.509
435.32	79.509
435.34	83.477
435.36	77.373
435.38	84.697
435.4	77.373
435.42	82.256
435.44	85.002
435.46	77.373
435.48	85.002
435.5	77.373
435.52	81.035
435.54	81.951
435.56	77.373
435.58	85.613
435.6	76.458
435.62	82.256
435.64	81.646
435.66	77.983
435.68	85.613
435.7	77.373
435.72	84.087
435.74	82.256
435.76	80.12
435.78	86.528
435.8	77.068
435.82	83.477
435.84	80.12
435.86	78.899
435.88	85.918
435.9	76.458
435.92	82.561
435.94	78.594
435.96	79.204
435.98	85.613
436	78.289
436.02	85.613
436.04	79.814
436.06	80.425
436.08	85.308
436.1	77.983
436.12	87.139
436.14	78.594
436.16	80.12
436.18	83.477
436.2	76.763
436.22	85.918
436.24	78.289
436.26	81.34
436.28	84.392
436.3	76.458
436.32	85.918
436.34	79.509
436.36	81.951
436.38	85.002
436.4	77.373
436.42	84.392
436.44	77.983
436.46	81.646
436.48	85.002
436.5	77.983
436.52	86.223
436.54	78.289
436.56	80.73
436.58	85.613
436.6	77.068
436.62	82.561
436.64	77.068
436.66	79.814
436.68	82.866
436.7	77.678
436.72	86.223
436.74	77.983
436.76	81.646
436.78	85.918
436.8	77.983
436.82	87.139
436.84	79.814
436.86	80.425
436.88	84.392
436.9	77.068
436.92	84.392
436.94	79.204
436.96	80.12
436.98	85.308
437	76.458
437.02	84.697
437.04	80.12
437.06	79.814
437.08	85.613
437.1	75.542
437.12	82.256
437.14	79.204
437.16	77.678
437.18	85.308
437.2	77.373
437.22	83.477
437.24	82.256
437.26	77.983
437.28	86.528
437.3	77.983
437.32	80.425
437.34	82.561
437.36	79.509
437.38	86.834
437.4	78.899
437.42	83.782
437.44	84.392
437.46	77.068
437.48	86.223
437.5	79.204
437.52	81.035
437.54	85.308
437.56	77.373
437.58	84.392
437.6	79.204
437.62	79.509
437.64	85.002
437.66	75.237
437.68	82.256
437.7	78.594
437.72	77.983
437.74	87.749
437.76	78.289
437.78	82.866
437.8	83.782
437.82	77.678
437.84	85.918
437.86	77.983
437.88	81.035
437.9	83.782
437.92	76.763
437.94	84.392
437.96	77.983
437.98	80.73
438	87.139
438.02	76.458
438.04	82.256
438.06	81.646
438.08	76.763
438.1	86.834
438.12	78.289
438.14	81.34
438.16	84.697
438.18	77.068
438.2	85.918
438.22	81.646
438.24	78.899
438.26	84.392
438.28	76.763
438.3	81.951
438.32	81.646
438.34	78.594
438.36	86.528
438.38	77.678
438.4	81.34
438.42	84.392
438.44	77.068
438.46	83.782
438.48	78.594
438.5	77.678
438.52	85.308
438.54	76.458
438.56	83.477
438.58	84.697
438.6	77.983
438.62	85.002
438.64	78.899
438.66	80.12
438.68	87.139
438.7	76.763
438.72	81.035
438.74	81.646
438.76	77.983
438.78	85.308
438.8	79.204
438.82	80.73
438.84	83.782
438.86	75.542
438.88	82.866
438.9	81.951
438.92	78.594
438.94	84.697
438.96	77.373
438.98	81.34
439	86.528
439.02	79.204
439.04	84.697
439.06	80.425
439.08	76.763
439.1	83.477
439.12	76.458
439.14	81.035
439.16	83.782
439.18	76.763
439.2	83.477
439.22	82.561
439.24	78.289
439.26	87.139
439.28	77.068
439.3	78.289
439.32	84.087
439.34	75.847
439.36	83.782
439.38	85.308
439.4	77.373
439.42	84.392
439.44	77.373
439.46	77.983
439.48	85.308
439.5	77.678
439.52	82.256
439.54	85.308
439.56	77.983
439.58	85.308
439.6	81.035
439.62	78.289
439.64	84.392
439.66	77.678
439.68	79.509
439.7	85.002
439.72	78.899
439.74	83.782
439.76	83.477
439.78	77.678
439.8	85.002
439.82	79.509
439.84	79.814
439.86	85.002
439.88	76.458
439.9	80.12
439.92	84.392
439.94	76.152
439.96	83.477
439.98	81.646
440	76.458
440.02	86.223
440.04	80.12
440.06	80.425
440.08	88.359
440.1	78.594
440.12	82.256
440.14	85.308
440.16	77.068
440.18	82.866
440.2	81.951
440.22	75.237
440.24	84.087
440.26	79.814
440.28	79.814
440.3	87.749
440.32	77.983
440.34	80.12
440.36	85.308
440.38	75.847
440.4	81.951
440.42	83.477
440.44	75.847
440.46	84.087
440.48	78.594
440.5	77.678
440.52	86.528
440.54	78.289
440.56	80.12
440.58	84.392
440.6	76.763
440.62	82.866
440.64	81.646
440.66	78.899
440.68	87.139
440.7	77.983
440.72	83.171
440.74	82.866
440.76	78.899
440.78	85.918
440.8	77.678
440.82	81.646
440.84	83.477
440.86	76.458
440.88	85.918
440.9	76.152
440.92	80.73
440.94	80.73
440.96	77.068
440.98	84.697
441	77.068
441.02	83.171
441.04	78.289
441.06	81.035
441.08	84.087
441.1	78.289
441.12	85.613
441.14	77.983
441.16	85.613
441.18	78.594
441.2	81.646
441.22	81.035
441.24	80.12
441.26	83.782
441.28	78.899
441.3	85.918
441.32	77.678
441.34	86.834
441.36	77.678
441.38	83.782
441.4	79.204
441.42	80.12
441.44	79.814
441.46	79.814
441.48	83.171
441.5	78.594
441.52	85.002
441.54	77.373
441.56	85.002
441.58	77.373
441.6	85.308
441.62	77.373
441.64	81.951
441.66	78.899
441.68	82.561
441.7	81.34
441.72	79.509
441.74	86.528
441.76	79.509
441.78	85.918
441.8	79.204
441.82	86.528
441.84	78.594
441.86	84.087
441.88	77.373
441.9	80.425
441.92	80.425
441.94	79.204
441.96	81.646
441.98	77.068
442	84.392
442.02	75.847
442.04	86.528
442.06	79.509
442.08	84.087
442.1	80.73
442.12	79.509
442.14	84.087
442.16	78.594
442.18	85.613
442.2	77.068
442.22	83.477
442.24	77.373
442.26	81.646
442.28	83.171
442.3	78.899
442.32	86.528
442.34	75.847
442.36	85.002
442.38	77.373
442.4	82.256
442.42	80.425
442.44	79.814
442.46	84.697
442.48	76.458
442.5	85.002
442.52	77.983
442.54	82.561
442.56	80.425
442.58	79.204
442.6	84.697
442.62	77.678
442.64	85.002
442.66	76.458
442.68	81.035
442.7	80.425
442.72	79.814
442.74	87.139
442.76	78.899
442.78	86.223
442.8	78.289
442.82	79.509
442.84	82.866
442.86	77.678
442.88	84.392
442.9	76.152
442.92	82.256
442.94	78.899
442.96	80.73
442.98	84.392
443	77.373
443.02	85.918
443.04	76.152
443.06	81.951
443.08	83.171
443.1	80.12
443.12	87.139
443.14	78.289
443.16	84.697
443.18	79.509
443.2	81.34
443.22	85.918
443.24	77.678
443.26	85.002
443.28	76.458
443.3	82.561
443.32	84.087
443.34	80.12
443.36	86.223
443.38	76.458
443.4	83.171
443.42	79.814
443.44	80.73
443.46	86.223
443.48	77.373
443.5	85.613
443.52	78.899
443.54	81.035
443.56	85.002
443.58	77.678
443.6	85.613
443.62	77.678
443.64	82.866
443.66	83.477
443.68	80.425
443.7	87.749
443.72	78.594
443.74	81.646
443.76	81.34
443.78	79.509
443.8	85.308
443.82	77.068
443.84	84.392
443.86	79.509
443.88	80.425
443.9	84.087
443.92	78.289
443.94	86.528
443.96	77.678
443.98	81.646
444	84.697
444.02	78.289
444.04	86.223
444.06	77.373
444.08	81.035
444.1	82.866
444.12	77.678
444.14	86.834
444.16	76.152
444.18	81.646
444.2	79.814
444.22	80.12
444.24	86.223
444.26	77.373
444.28	83.477
444.3	78.289
444.32	78.289
444.34	85.002
444.36	77.068
444.38	85.613
444.4	79.814
444.42	80.12
444.44	84.697
444.46	77.678
444.48	85.918
444.5	76.458
444.52	78.899
444.54	82.256
444.56	76.458
444.58	86.223
444.6	78.594
444.62	81.646
444.64	84.087
444.66	77.373
444.68	85.308
444.7	77.373
444.72	82.256
444.74	83.171
444.76	77.068
444.78	86.834
444.8	78.594
444.82	81.34
444.84	83.477
444.86	78.289
444.88	84.697
444.9	75.542
444.92	81.035
444.94	80.425
444.96	79.204
444.98	86.528
445	76.152
445.02	82.561
445.04	81.646
445.06	77.373
445.08	87.444
445.1	77.373
445.12	81.951
445.14	80.425
445.16	77.983
445.18	85.613
445.2	76.763
445.22	81.951
445.24	80.425
445.26	77.373
445.28	85.308
445.3	75.542
445.32	81.035
445.34	80.12
445.36	76.152
445.38	84.697
445.4	75.542
445.42	81.646
445.44	81.951
445.46	77.678
445.48	85.002
445.5	77.373
445.52	80.425
445.54	82.866
445.56	77.983
445.58	83.782
445.6	76.152
445.62	81.646
445.64	84.087
445.66	79.814
445.68	86.528
445.7	77.373
445.72	83.171
445.74	84.697
445.76	77.678
445.78	86.223
445.8	77.068
445.82	80.12
445.84	84.087
445.86	77.068
445.88	85.613
445.9	76.152
445.92	77.983
445.94	83.171
445.96	75.542
445.98	83.477
446	79.509
446.02	79.204
446.04	85.002
446.06	77.068
446.08	83.477
446.1	80.73
446.12	78.289
446.14	85.308
446.16	76.458
446.18	81.646
446.2	81.951
446.22	77.373
446.24	88.054
446.26	78.289
446.28	81.646
446.3	84.697
446.32	77.373
446.34	85.613
446.36	79.509
446.38	80.425
446.4	84.392
446.42	77.373
446.44	84.697
446.46	79.814
446.48	79.509
446.5	84.392
446.52	76.152
446.54	83.477
446.56	81.951
446.58	78.594
446.6	86.223
446.62	77.068
446.64	81.035
446.66	83.477
446.68	76.458
446.7	85.002
446.72	78.899
446.74	78.899
446.76	85.918
446.78	76.763
446.8	83.171
446.82	81.34
446.84	78.899
446.86	87.139
446.88	78.594
446.9	83.782
446.92	85.613
446.94	78.289
446.96	85.002
446.98	77.678
447	80.12
447.02	85.613
447.04	76.458
447.06	84.697
447.08	81.646
447.1	77.373
447.12	86.834
447.14	78.594
447.16	82.256
447.18	85.308
447.2	77.068
447.22	85.002
447.24	79.509
447.26	78.899
447.28	86.834
447.3	76.458
447.32	83.477
447.34	84.087
447.36	76.763
447.38	86.223
447.4	79.204
447.42	78.899
447.44	85.918
447.46	77.373
447.48	81.951
447.5	83.171
447.52	79.204
447.54	86.528
447.56	78.899
447.58	79.814
447.6	86.223
447.62	75.847
447.64	83.171
447.66	82.561
447.68	77.068
447.7	86.528
447.72	78.899
447.74	79.814
447.76	86.528
447.78	76.763
447.8	81.951
447.82	82.256
447.84	75.847
447.86	85.918
447.88	79.204
447.9	78.289
447.92	86.528
447.94	76.152
447.96	81.035
447.98	84.392
448	75.847
448.02	85.002
448.04	80.12
448.06	77.983
448.08	85.918
448.1	77.983
448.12	80.425
448.14	83.171
448.16	75.847
448.18	81.035
448.2	80.425
448.22	77.678
448.24	86.223
448.26	79.204
448.28	80.12
448.3	86.528
448.32	76.763
448.34	81.646
448.36	83.171
448.38	74.626
448.4	83.477
448.42	79.204
448.44	77.068
448.46	85.918
448.48	77.678
448.5	79.509
448.52	84.392
448.54	75.237
448.56	82.256
448.58	82.866
448.6	74.932
448.62	85.002
448.64	80.425
448.66	78.899
448.68	88.054
448.7	78.594
448.72	80.73
448.74	85.918
448.76	76.763
448.78	83.477
448.8	85.002
448.82	77.678
448.84	85.918
448.86	80.12
448.88	78.594
448.9	87.749
448.92	78.289
448.94	80.73
448.96	84.392
448.98	76.458
449	85.002
449.02	80.73
449.04	81.035
449.06	85.613
449.08	77.373
449.1	84.697
449.12	80.12
449.14	80.12
449.16	87.139
449.18	77.373
449.2	85.002
449.22	79.204
449.24	82.561
449.26	86.834
449.28	79.204
449.3	88.054
449.32	78.289
449.34	84.087
449.36	81.035
449.38	82.561
449.4	84.392
449.42	79.509
449.44	86.528
449.46	78.594
449.48	86.834
449.5	80.73
449.52	82.561
449.54	80.425
449.56	80.425
449.58	83.782
449.6	78.594
449.62	85.918
449.64	79.204
449.66	86.834
449.68	78.289
449.7	85.918
449.72	76.763
449.74	84.392
449.76	77.678
449.78	80.12
449.8	79.509
449.82	79.204
449.84	83.171
449.86	77.983
449.88	83.171
449.9	74.932
449.92	84.087
449.94	76.152
449.96	84.087
449.98	76.763
450	82.561
450.02	77.983
450.04	82.866
450.06	80.425
450.08	80.73
450.1	80.73
450.12	76.152
450.14	81.34
450.16	76.458
450.18	83.477
450.2	77.373
450.22	82.866
450.24	76.458
450.26	81.34
450.28	79.204
450.3	80.73
450.32	82.866
450.34	77.373
450.36	82.256
450.38	76.763
450.4	85.002
450.42	77.068
450.44	81.951
450.46	77.068
450.48	77.983
450.5	80.425
450.52	77.678
450.54	83.477
450.56	76.763
450.58	85.002
450.6	76.152
450.62	83.171
450.64	79.509
450.66	79.814
450.68	83.477
450.7	75.542
450.72	85.002
450.74	75.237
450.76	84.087
450.78	80.425
450.8	81.035
450.82	85.308
450.84	80.12
450.86	88.359
450.88	81.035
450.9	87.139
450.92	81.035
450.94	83.782
450.96	86.528
450.98	79.814
451	87.749
451.02	79.204
451.04	84.392
451.06	80.425
451.08	82.561
451.1	85.308
451.12	79.509
451.14	88.054
451.16	79.509
451.18	84.697
451.2	83.477
451.22	81.34
451.24	87.139
451.26	80.425
451.28	88.359
451.3	80.425
451.32	83.782
451.34	84.697
451.36	79.814
451.38	86.223
451.4	78.899
451.42	85.308
451.44	82.256
451.46	83.477
451.48	88.359
451.5	79.204
451.52	86.223
451.54	79.509
451.56	82.256
451.58	84.697
451.6	80.12
451.62	85.613
451.64	78.289
451.66	85.308
451.68	81.035
451.7	82.561
451.72	87.444
451.74	77.678
451.76	82.561
451.78	75.847
451.8	76.152
451.82	82.561
451.84	74.932
451.86	82.256
451.88	74.016
451.9	77.373
451.92	76.152
451.94	73.711
451.96	80.73
451.98	72.49
452	77.678
452.02	75.237
452.04	75.542
452.06	81.035
452.08	72.795
452.1	80.73
452.12	74.626
452.14	77.068
452.16	81.646
452.18	74.932
452.2	83.477
452.22	74.321
452.24	77.373
452.26	78.594
452.28	73.406
452.3	81.035
452.32	71.575
452.34	78.899
452.36	77.068
452.38	74.321
452.4	84.697
452.42	74.016
452.44	81.34
452.46	76.763
452.48	74.626
452.5	81.34
452.52	74.321
452.54	81.035
452.56	74.626
452.58	76.152
452.6	80.425
452.62	73.406
452.64	81.951
452.66	74.321
452.68	77.678
452.7	79.509
452.72	74.626
452.74	83.171
452.76	81.951
452.78	87.139
452.8	90.801
452.82	85.002
452.84	92.632
452.86	84.697
452.88	89.275
452.9	89.275
452.92	85.308
452.94	93.242
452.96	84.392
452.98	88.97
453	89.885
453.02	84.392
453.04	92.021
453.06	82.866
453.08	88.054
453.1	88.665
453.12	86.223
453.14	92.327
453.16	83.782
453.18	90.19
453.2	88.054
453.22	86.834
453.24	94.463
453.26	84.087
453.28	90.496
453.3	88.054
453.32	85.613
453.34	93.853
453.36	85.002
453.38	89.885
453.4	84.697
453.42	84.392
453.44	91.716
453.46	82.561
453.48	90.801
453.5	87.139
453.52	85.918
453.54	92.632
453.56	85.308
453.58	91.106
453.6	89.58
453.62	85.918
453.64	92.632
453.66	83.477
453.68	88.359
453.7	87.139
453.72	85.002
453.74	92.632
453.76	51.738
453.78	46.245
453.8	44.414
453.82	39.836
453.84	46.245
453.86	36.785
453.88	40.752
453.9	42.278
453.92	35.564
453.94	44.414
453.96	36.785
453.98	40.142
454	44.109
454.02	38.005
454.04	45.635
454.06	37.7
454.08	39.836
454.1	41.362
454.12	35.259
454.14	43.804
454.16	36.785
454.18	40.142
454.2	44.719
454.22	36.174
454.24	43.193
454.26	38.921
454.28	38.311
454.3	45.635
454.32	35.259
454.34	40.752
454.36	39.226
454.38	37.09
454.4	45.635
454.42	35.564
454.44	39.531
454.46	40.752
454.48	35.564
454.5	45.024
454.52	35.564
454.54	39.531
454.56	42.583
454.58	34.648
454.6	44.109
454.62	38.311
454.64	39.836
454.66	44.719
454.68	35.259
454.7	41.973
454.72	39.531
454.74	37.7
454.76	14.202
454.78	-3.8037
454.8	-4.4141
454.82	-4.1089
454.84	-8.0762
454.86	-1.0571
454.88	-7.771
454.9	-5.6348
454.92	-1.6675
454.94	-9.6021
454.96	-2.2778
454.98	-6.8555
455	-5.3296
455.02	0.46875
455.04	-9.9072
455.06	-2.8882
455.08	-4.4141
455.1	-8.0762
455.12	-0.1416
455.14	-10.212
455.16	-6.5503
455.18	-2.583
455.2	-9.2969
455.22	-0.44678
455.24	-5.0244
455.26	-7.1606
455.28	-0.75195
455.3	-9.9072
455.32	-5.9399
455.34	-5.6348
455.36	-8.9917
455.38	-0.75195
455.4	-8.6865
455.42	-5.6348
455.44	-0.44678
455.46	-9.6021
455.48	-1.0571
455.5	-7.1606
455.52	-8.3813
455.54	0.77393
455.56	-9.2969
455.58	-3.8037
455.6	-1.3623
455.62	-9.6021
455.64	-1.0571
455.66	-6.8555
455.68	-7.4658
455.7	-0.44678
455.72	-8.6865
455.74	-5.0244
455.76	5.0464
455.78	1.0791
455.8	10.234
455.82	3.2153
455.84	5.0464
455.86	9.3188
455.88	-2.2778
455.9	5.9619
455.92	2.9102
455.94	-2.2778
455.96	9.0137
455.98	0.77393
456	3.8257
456.02	9.0137
456.04	-0.44678
456.06	6.2671
456.08	5.0464
456.1	1.3843
456.12	9.3188
456.14	2.9102
456.16	4.1309
456.18	9.3188
456.2	0.46875
456.22	7.4878
456.24	4.7412
456.26	-0.75195
456.28	8.7085
456.3	0.46875
456.32	2.9102
456.34	9.3188
456.36	0.46875
456.38	8.0981
456.4	7.1826
456.42	1.6895
456.44	9.0137
456.46	0.77393
456.48	0.46875
456.5	7.4878
456.52	-0.75195
456.54	6.2671
456.56	8.4033
456.58	0.16357
456.6	9.3188
456.62	2.2998
456.64	1.0791
456.66	10.845
456.68	1.9946
456.7	5.0464
456.72	8.4033
456.74	1.6895
456.76	4.436
456.78	0.16357
456.8	-2.8882
456.82	2.605
456.84	-5.9399
456.86	-3.8037
456.88	2.605
456.9	-5.6348
456.92	0.77393
456.94	1.0791
456.96	-5.9399
456.98	3.2153
457	-1.9727
457.02	-4.1089
457.04	4.7412
457.06	-5.6348
457.08	-2.2778
457.1	1.9946
457.12	-4.1089
457.14	3.2153
457.16	1.3843
457.18	-4.4141
457.2	4.436
457.22	-4.4141
457.24	-2.583
457.26	4.436
457.28	-6.8555
457.3	0.77393
457.32	-1.6675
457.34	-4.7192
457.36	4.436
457.38	-3.1934
457.4	-0.75195
457.42	1.3843
457.44	-4.7192
457.46	3.5205
457.48	-3.8037
457.5	-0.1416
457.52	-0.1416
457.54	-4.4141
457.56	3.8257
457.58	-4.7192
457.6	0.77393
457.62	-2.583
457.64	-3.8037
457.66	1.6895
457.68	-5.0244
457.7	3.5205
457.72	-5.9399
457.74	-0.1416
457.76	-0.44678
457.78	1.0791
457.8	5.6567
457.82	-0.1416
457.84	8.7085
457.86	-0.75195
457.88	6.8774
457.9	1.0791
457.92	4.436
457.94	2.605
457.96	2.9102
457.98	4.1309
458	-0.1416
458.02	6.8774
458.04	-2.2778
458.06	6.8774
458.08	-0.1416
458.1	5.3516
458.12	-1.6675
458.14	4.1309
458.16	-0.1416
458.18	2.9102
458.2	0.16357
458.22	-0.44678
458.24	1.9946
458.26	-1.0571
458.28	4.1309
458.3	0.46875
458.32	7.1826
458.34	-0.75195
458.36	6.8774
458.38	0.16357
458.4	6.2671
458.42	-1.6675
458.44	2.9102
458.46	-0.44678
458.48	0.77393
458.5	1.0791
458.52	0.46875
458.54	5.3516
458.56	-1.3623
458.58	5.9619
458.6	-1.3623
458.62	6.8774
458.64	-0.1416
458.66	5.9619
458.68	1.3843
458.7	3.2153
458.72	6.2671
458.74	-0.1416
458.76	5.0464
458.78	-3.8037
458.8	2.2998
458.82	-4.7192
458.84	2.605
458.86	-2.2778
458.88	1.0791
458.9	2.605
458.92	-1.0571
458.94	5.6567
458.96	-1.9727
458.98	5.0464
459	-4.4141
459.02	0.46875
459.04	-3.1934
459.06	-1.3623
459.08	4.1309
459.1	-1.6675
459.12	6.8774
459.14	-2.583
459.16	4.1309
459.18	-2.8882
459.2	-1.3623
459.22	1.6895
459.24	-2.8882
459.26	4.1309
459.28	-3.8037
459.3	5.3516
459.32	-1.9727
459.34	0.77393
459.36	2.2998
459.38	-3.1934
459.4	4.7412
459.42	-3.1934
459.44	2.2998
459.46	-1.3623
459.48	-0.1416
459.5	1.3843
459.52	-2.2778
459.54	5.9619
459.56	-4.7192
459.58	2.9102
459.6	-2.2778
459.62	-1.3623
459.64	3.2153
459.66	-3.1934
459.68	5.0464
459.7	-1.6675
459.72	2.605
459.74	1.0791
459.76	-0.1416
459.78	5.6567
459.8	-1.9727
459.82	5.9619
459.84	-1.6675
459.86	1.6895
459.88	3.5205
459.9	-2.583
459.92	5.9619
459.94	-1.6675
459.96	3.5205
459.98	0.77393
460	-0.44678
460.02	5.0464
460.04	-2.2778
460.06	5.3516
460.08	-1.3623
460.1	1.3843
460.12	3.8257
460.14	-2.583
460.16	6.8774
460.18	-2.8882
460.2	1.0791
460.22	1.3843
460.24	-0.44678
460.26	5.0464
460.28	-1.6675
460.3	5.0464
460.32	-1.0571
460.34	1.6895
460.36	4.7412
460.38	-1.6675
460.4	8.0981
460.42	-1.6675
460.44	1.3843
460.46	3.2153
460.48	-1.3623
460.5	6.2671
460.52	-1.0571
460.54	2.2998
460.56	0.77393
460.58	-0.44678
460.6	6.2671
460.62	-2.583
460.64	4.7412
460.66	-1.6675
460.68	-0.44678
460.7	4.7412
460.72	-1.6675
460.74	7.1826
460.76	-1.0571
460.78	0.46875
460.8	2.9102
460.82	-3.1934
460.84	6.5723
460.86	-0.44678
460.88	1.9946
460.9	-0.75195
460.92	-2.8882
460.94	5.9619
460.96	-3.8037
460.98	3.2153
461	0.16357
461.02	-2.8882
461.04	5.0464
461.06	-4.1089
461.08	3.2153
461.1	0.16357
461.12	-0.1416
461.14	5.3516
461.16	-1.9727
461.18	4.1309
461.2	-1.0571
461.22	-0.75195
461.24	3.2153
461.26	-4.1089
461.28	1.6895
461.3	-3.4985
461.32	1.9946
461.34	4.1309
461.36	-2.8882
461.38	5.6567
461.4	-3.1934
461.42	0.77393
461.44	5.0464
461.46	-2.583
461.48	4.7412
461.5	-2.8882
461.52	-0.1416
461.54	1.3843
461.56	-1.9727
461.58	5.0464
461.6	-5.0244
461.62	1.3843
461.64	0.16357
461.66	-3.4985
461.68	6.2671
461.7	-4.1089
461.72	2.2998
461.74	0.77393
461.76	-1.3623
461.78	6.5723
461.8	-2.583
461.82	2.605
461.84	0.77393
461.86	-1.0571
461.88	4.7412
461.9	-3.4985
461.92	2.2998
461.94	-1.0571
461.96	-2.2778
461.98	4.1309
462	-4.7192
462.02	3.2153
462.04	-2.583
462.06	-3.4985
462.08	3.5205
462.1	-4.4141
462.12	2.2998
462.14	0.16357
462.16	-2.8882
462.18	4.1309
462.2	-3.8037
462.22	2.9102
462.24	0.46875
462.26	-1.0571
462.28	4.436
462.3	-4.4141
462.32	2.9102
462.34	1.0791
462.36	-2.8882
462.38	6.5723
462.4	-4.1089
462.42	0.77393
462.44	0.16357
462.46	-2.583
462.48	6.5723
462.5	-3.4985
462.52	2.9102
462.54	2.9102
462.56	-2.8882
462.58	7.1826
462.6	-1.3623
462.62	1.0791
462.64	2.605
462.66	-2.8882
462.68	3.8257
462.7	-3.8037
462.72	1.9946
462.74	2.605
462.76	-2.8882
462.78	5.0464
462.8	-3.8037
462.82	-0.1416
462.84	5.0464
462.86	-2.583
462.88	5.3516
462.9	-1.6675
462.92	-2.583
462.94	5.6567
462.96	-2.8882
462.98	2.2998
463	-2.2778
463.02	-2.2778
463.04	4.7412
463.06	-4.1089
463.08	2.605
463.1	2.2998
463.12	-1.6675
463.14	7.4878
463.16	-1.3623
463.18	4.7412
463.2	3.5205
463.22	-3.8037
463.24	5.3516
463.26	-3.4985
463.28	-0.75195
463.3	4.436
463.32	-2.583
463.34	4.1309
463.36	-0.75195
463.38	-0.44678
463.4	7.4878
463.42	-1.3623
463.44	1.9946
463.46	1.6895
463.48	-2.583
463.5	5.9619
463.52	-1.6675
463.54	1.9946
463.56	4.436
463.58	-4.7192
463.6	5.6567
463.62	-0.44678
463.64	1.0791
463.66	6.8774
463.68	-3.8037
463.7	4.436
463.72	1.9946
463.74	-1.3623
463.76	6.5723
463.78	-2.583
463.8	0.46875
463.82	1.9946
463.84	-4.4141
463.86	4.436
463.88	0.46875
463.9	-2.583
463.92	4.436
463.94	-3.4985
463.96	2.9102
463.98	3.8257
464	-1.0571
464.02	4.436
464.04	-3.4985
464.06	-0.75195
464.08	3.5205
464.1	-3.8037
464.12	3.8257
464.14	-0.1416
464.16	-1.6675
464.18	6.5723
464.2	-2.8882
464.22	2.9102
464.24	5.6567
464.26	-3.8037
464.28	4.1309
464.3	-0.1416
464.32	-0.75195
464.34	8.0981
464.36	-2.8882
464.38	1.6895
464.4	4.7412
464.42	-4.1089
464.44	3.8257
464.46	-0.44678
464.48	-1.3623
464.5	5.3516
464.52	-3.1934
464.54	1.6895
464.56	4.1309
464.58	-2.583
464.6	4.1309
464.62	-1.9727
464.64	-1.9727
464.66	6.5723
464.68	-2.583
464.7	1.6895
464.72	4.1309
464.74	-3.4985
464.76	4.436
464.78	0.46875
464.8	-1.3623
464.82	5.6567
464.84	-5.6348
464.86	-0.1416
464.88	5.0464
464.9	-3.8037
464.92	5.3516
464.94	3.2153
464.96	-2.2778
464.98	6.2671
465	-1.6675
465.02	-0.1416
465.04	6.8774
465.06	-3.4985
465.08	1.6895
465.1	4.436
465.12	-2.583
465.14	5.0464
465.16	-1.3623
465.18	-2.2778
465.2	5.6567
465.22	-3.4985
465.24	0.77393
465.26	5.6567
465.28	-2.583
465.3	3.8257
465.32	2.9102
465.34	-3.1934
465.36	5.9619
465.38	-0.1416
465.4	-1.6675
465.42	7.1826
465.44	-3.1934
465.46	1.9946
465.48	3.5205
465.5	-2.2778
465.52	5.0464
465.54	-1.9727
465.56	-1.6675
465.58	5.3516
465.6	-5.0244
465.62	1.6895
465.64	3.2153
465.66	-3.1934
465.68	6.2671
465.7	-2.8882
465.72	-1.9727
465.74	5.3516
465.76	-4.4141
465.78	3.5205
465.8	-2.2778
465.82	-0.44678
465.84	2.605
465.86	-2.8882
465.88	4.7412
465.9	-3.1934
465.92	1.6895
465.94	-1.3623
465.96	0.16357
465.98	2.9102
466	-3.1934
466.02	5.9619
466.04	-1.6675
466.06	3.8257
466.08	0.46875
466.1	1.9946
466.12	2.605
466.14	-0.44678
466.16	5.0464
466.18	-1.6675
466.2	6.5723
466.22	-2.583
466.24	2.2998
466.26	-2.2778
466.28	0.16357
466.3	-2.583
466.32	0.77393
466.34	1.3843
466.36	-1.9727
466.38	3.5205
466.4	-1.6675
466.42	4.436
466.44	-2.8882
466.46	4.436
466.48	-4.4141
466.5	3.8257
466.52	-4.1089
466.54	3.5205
466.56	-1.3623
466.58	2.605
466.6	1.3843
466.62	1.6895
466.64	2.9102
466.66	0.77393
466.68	4.7412
466.7	-1.6675
466.72	6.2671
466.74	-3.4985
466.76	4.1309
466.78	-3.4985
466.8	4.436
466.82	-2.583
466.84	3.2153
466.86	-1.0571
466.88	1.6895
466.9	2.2998
466.92	1.3843
466.94	4.7412
466.96	-0.44678
466.98	5.3516
467	-3.4985
467.02	5.6567
467.04	-2.8882
467.06	2.2998
467.08	-1.6675
467.1	-0.1416
467.12	1.6895
467.14	-0.1416
467.16	5.6567
467.18	-1.9727
467.2	6.2671
467.22	-2.2778
467.24	4.436
467.26	-0.1416
467.28	0.77393
467.3	2.2998
467.32	-2.583
467.34	3.2153
467.36	-2.2778
467.38	4.7412
467.4	-2.8882
467.42	3.5205
467.44	1.3843
467.46	0.46875
467.48	5.6567
467.5	-1.6675
467.52	5.3516
467.54	-2.8882
467.56	2.605
467.58	-0.75195
467.6	1.0791
467.62	2.9102
467.64	-3.1934
467.66	5.9619
467.68	-3.4985
467.7	3.2153
467.72	0.46875
467.74	0.16357
467.76	1.9946
467.78	-4.4141
467.8	5.3516
467.82	-2.583
467.84	5.3516
467.86	-0.44678
467.88	0.16357
467.9	3.8257
467.92	-2.583
467.94	7.4878
467.96	-1.3623
467.98	2.9102
468	-0.44678
468.02	-2.583
468.04	4.7412
468.06	-1.6675
468.08	3.8257
468.1	-3.8037
468.12	0.46875
468.14	-0.1416
468.16	-2.2778
468.18	6.2671
468.2	-3.1934
468.22	4.1309
468.24	-1.6675
468.26	-0.44678
468.28	4.436
468.3	-0.75195
468.32	6.5723
468.34	-4.1089
468.36	2.2998
468.38	-0.1416
468.4	-0.75195
468.42	6.5723
468.44	-2.583
468.46	4.1309
468.48	-1.9727
468.5	0.16357
468.52	4.1309
468.54	-1.6675
468.56	5.3516
468.58	-2.2778
468.6	2.9102
468.62	1.0791
468.64	0.16357
468.66	5.6567
468.68	-2.8882
468.7	4.436
468.72	-1.0571
468.74	-1.0571
468.76	4.1309
468.78	-4.1089
468.8	5.0464
468.82	-2.2778
468.84	1.3843
468.86	3.5205
468.88	-0.44678
468.9	5.6567
468.92	-3.4985
468.94	1.6895
468.96	-1.3623
468.98	0.16357
469	4.7412
469.02	-4.1089
469.04	4.1309
469.06	-1.3623
469.08	1.6895
469.1	5.3516
469.12	-1.9727
469.14	5.0464
469.16	-3.8037
469.18	1.0791
469.2	3.8257
469.22	0.16357
469.24	6.5723
469.26	-3.8037
469.28	2.2998
469.3	-0.44678
469.32	-0.75195
469.34	7.1826
469.36	-2.583
469.38	3.2153
469.4	-0.75195
469.42	-0.44678
469.44	5.6567
469.46	-1.0571
469.48	4.436
469.5	-2.583
469.52	1.0791
469.54	1.3843
469.56	-2.583
469.58	6.2671
469.6	-2.583
469.62	2.9102
469.64	3.2153
469.66	-0.75195
469.68	8.4033
469.7	-1.0571
469.72	4.1309
469.74	1.3843
469.76	-1.3623
469.78	5.0464
469.8	-3.8037
469.82	2.9102
469.84	-1.0571
469.86	-1.0571
469.88	6.2671
469.9	-2.583
469.92	4.7412
469.94	-0.44678
469.96	-1.3623
469.98	4.7412
470	-2.8882
470.02	4.7412
470.04	-0.44678
470.06	1.3843
470.08	4.436
470.1	-2.2778
470.12	5.6567
470.14	-1.9727
470.16	0.46875
470.18	1.9946
470.2	-4.4141
470.22	4.7412
470.24	-3.4985
470.26	1.6895
470.28	4.1309
470.3	-1.9727
470.32	6.8774
470.34	-1.9727
470.36	1.9946
470.38	4.1309
470.4	-2.8882
470.42	5.3516
470.44	-2.583
470.46	2.2998
470.48	3.8257
470.5	0.16357
470.52	6.2671
470.54	-1.9727
470.56	0.77393
470.58	2.2998
470.6	-2.2778
470.62	6.2671
470.64	-4.1089
470.66	1.3843
470.68	3.5205
470.7	-2.583
470.72	6.8774
470.74	-2.2778
470.76	-0.75195
470.78	1.3843
470.8	-3.8037
470.82	4.7412
470.84	-2.583
470.86	1.6895
470.88	2.9102
470.9	-2.2778
470.92	6.2671
470.94	-4.1089
470.96	1.3843
470.98	3.2153
471	-4.7192
471.02	5.0464
471.04	-2.583
471.06	-0.1416
471.08	4.7412
471.1	-2.2778
471.12	5.3516
471.14	-1.0571
471.16	0.77393
471.18	5.0464
471.2	-2.583
471.22	3.5205
471.24	-1.6675
471.26	-1.3623
471.28	5.3516
471.3	-3.8037
471.32	2.2998
471.34	-0.75195
471.36	-2.2778
471.38	4.7412
471.4	-3.8037
471.42	2.605
471.44	1.0791
471.46	-2.8882
471.48	7.4878
471.5	-0.75195
471.52	3.2153
471.54	3.5205
471.56	-4.1089
471.58	4.436
471.6	-3.8037
471.62	1.0791
471.64	4.436
471.66	-2.583
471.68	5.0464
471.7	-0.1416
471.72	1.3843
471.74	6.2671
471.76	-1.3623
471.78	4.1309
471.8	-0.1416
471.82	-1.6675
471.84	5.6567
471.86	-2.583
471.88	3.5205
471.9	4.1309
471.92	-3.1934
471.94	5.6567
471.96	-2.8882
471.98	0.16357
472	6.5723
472.02	-3.8037
472.04	4.1309
472.06	0.46875
472.08	-1.0571
472.1	6.2671
472.12	-3.4985
472.14	0.46875
472.16	1.0791
472.18	-3.1934
472.2	5.0464
472.22	-2.2778
472.24	1.0791
472.26	6.5723
472.28	-2.583
472.3	4.7412
472.32	-0.1416
472.34	-2.2778
472.36	5.9619
472.38	-3.1934
472.4	0.16357
472.42	3.5205
472.44	-3.1934
472.46	5.3516
472.48	-1.0571
472.5	-0.1416
472.52	5.9619
472.54	-3.4985
472.56	2.605
472.58	1.6895
472.6	-0.75195
472.62	7.4878
472.64	-1.3623
472.66	-0.1416
472.68	2.9102
472.7	-5.3296
472.72	1.3843
472.74	-1.0571
472.76	-3.1934
472.78	5.6567
472.8	-1.3623
472.82	1.3843
472.84	6.8774
472.86	-1.9727
472.88	3.5205
472.9	-0.75195
472.92	-3.4985
472.94	4.7412
472.96	-1.9727
472.98	3.2153
473	5.3516
473.02	-2.583
473.04	4.436
473.06	-0.44678
473.08	-1.0571
473.1	5.3516
473.12	-3.1934
473.14	-0.1416
473.16	5.6567
473.18	-3.4985
473.2	4.7412
473.22	1.3843
473.24	-3.1934
473.26	5.6567
473.28	-3.1934
473.3	-0.44678
473.32	5.6567
473.34	-3.8037
473.36	3.2153
473.38	2.9102
473.4	-1.3623
473.42	6.8774
473.44	0.16357
473.46	-0.1416
473.48	4.1309
473.5	-3.4985
473.52	1.3843
473.54	4.7412
473.56	-1.9727
473.58	4.7412
473.6	-1.0571
473.62	-1.3623
473.64	6.2671
473.66	-2.2778
473.68	0.46875
473.7	3.8257
473.72	-7.4658
473.74	3.8257
473.76	1.9946
473.78	-0.1416
473.8	5.0464
473.82	-1.3623
473.84	-0.1416
473.86	5.6567
473.88	-2.8882
473.9	5.0464
473.92	1.9946
473.94	-3.1934
473.96	5.0464
473.98	-3.1934
474	1.3843
474.02	4.7412
474.04	-2.8882
474.06	5.0464
474.08	-2.583
474.1	-1.3623
474.12	2.605
474.14	-2.583
474.16	4.1309
474.18	-4.7192
474.2	-1.0571
474.22	2.605
474.24	-3.1934
474.26	5.6567
474.28	-3.4985
474.3	2.2998
474.32	-0.75195
474.34	-1.0571
474.36	4.436
474.38	-1.3623
474.4	5.9619
474.42	-1.3623
474.44	3.5205
474.46	-0.44678
474.48	1.3843
474.5	2.2998
474.52	-0.75195
474.54	5.6567
474.56	-2.583
474.58	5.6567
474.6	-2.2778
474.62	3.8257
474.64	-2.8882
474.66	2.605
474.68	-1.6675
474.7	0.16357
474.72	4.7412
474.74	-0.75195
474.76	4.7412
474.78	-1.0571
474.8	6.5723
474.82	-1.9727
474.84	6.5723
474.86	-2.8882
474.88	1.9946
474.9	-1.9727
474.92	3.2153
474.94	-1.6675
474.96	1.9946
474.98	0.16357
475	-0.1416
475.02	3.2153
475.04	-0.44678
475.06	4.436
475.08	-0.75195
475.1	5.9619
475.12	-1.9727
475.14	5.3516
475.16	-2.2778
475.18	3.8257
475.2	-2.8882
475.22	1.0791
475.24	-0.75195
475.26	-1.3623
475.28	1.6895
475.3	-1.3623
475.32	4.7412
475.34	-2.2778
475.36	6.2671
475.38	-2.8882
475.4	4.436
475.42	-1.6675
475.44	1.9946
475.46	1.0791
475.48	-1.9727
475.5	3.2153
475.52	-4.1089
475.54	5.0464
475.56	-1.3623
475.58	4.1309
475.6	-1.9727
475.62	1.6895
475.64	0.77393
475.66	-0.44678
475.68	5.6567
475.7	-2.2778
475.72	5.3516
475.74	-3.4985
475.76	1.9946
475.78	-0.44678
475.8	-0.44678
475.82	4.436
475.84	-1.9727
475.86	5.0464
475.88	-2.8882
475.9	4.1309
475.92	-0.1416
475.94	1.6895
475.96	1.0791
475.98	-3.8037
476	3.8257
476.02	-3.4985
476.04	4.436
476.06	-1.6675
476.08	0.77393
476.1	2.2998
476.12	-1.3623
476.14	6.2671
476.16	-2.583
476.18	4.436
476.2	-1.3623
476.22	1.0791
476.24	4.436
476.26	-0.75195
476.28	5.0464
476.3	-3.8037
476.32	2.2998
476.34	-2.2778
476.36	-0.44678
476.38	5.3516
476.4	-1.3623
476.42	6.5723
476.44	-0.75195
476.46	3.8257
476.48	2.2998
476.5	1.3843
476.52	6.8774
476.54	-3.4985
476.56	4.436
476.58	-1.0571
476.6	1.3843
476.62	4.436
476.64	-1.9727
476.66	4.436
476.68	-4.1089
476.7	3.5205
476.72	1.6895
476.74	0.46875
476.76	5.3516
476.78	-4.1089
476.8	5.6567
476.82	-1.0571
476.84	3.2153
476.86	4.1309
476.88	-2.583
476.9	4.7412
476.92	-3.1934
476.94	3.5205
476.96	1.0791
476.98	0.16357
477	5.6567
477.02	-3.1934
477.04	5.3516
477.06	-0.75195
477.08	1.9946
477.1	5.3516
477.12	-2.583
477.14	5.0464
477.16	-2.583
477.18	2.9102
477.2	0.77393
477.22	-2.2778
477.24	4.1309
477.26	-4.1089
477.28	3.5205
477.3	-0.75195
477.32	-0.75195
477.34	3.8257
477.36	-5.3296
477.38	3.5205
477.4	-2.8882
477.42	1.0791
477.44	3.8257
477.46	-1.3623
477.48	6.5723
477.5	-2.2778
477.52	1.0791
477.54	1.6895
477.56	-1.3623
477.58	4.436
477.6	-3.8037
477.62	2.2998
477.64	-0.1416
477.66	-0.44678
477.68	4.1309
477.7	-3.8037
477.72	4.7412
477.74	-1.6675
477.76	-0.1416
477.78	4.1309
477.8	-3.4985
477.82	5.9619
477.84	-1.6675
477.86	1.6895
477.88	4.1309
477.9	-3.4985
477.92	4.7412
477.94	-4.1089
477.96	1.3843
477.98	1.9946
478	-2.2778
478.02	6.5723
478.04	-3.4985
478.06	2.605
478.08	1.9946
478.1	-0.1416
478.12	6.5723
478.14	-2.2778
478.16	2.9102
478.18	-1.0571
478.2	-0.75195
478.22	5.0464
478.24	-4.7192
478.26	3.2153
478.28	-2.583
478.3	-1.0571
478.32	5.6567
478.34	-1.9727
478.36	5.6567
478.38	-1.3623
478.4	-1.0571
478.42	3.2153
478.44	-4.7192
478.46	5.0464
478.48	-2.2778
478.5	-0.44678
478.52	3.2153
478.54	-3.4985
478.56	5.6567
478.58	-1.0571
478.6	0.77393
478.62	4.1309
478.64	-3.4985
478.66	3.8257
478.68	-2.8882
478.7	0.46875
478.72	3.5205
478.74	-4.4141
478.76	2.9102
478.78	-4.4141
478.8	-1.3623
478.82	1.6895
478.84	-3.4985
478.86	5.0464
478.88	-2.8882
478.9	1.0791
478.92	4.436
478.94	-1.9727
478.96	4.7412
478.98	-1.9727
479	0.77393
479.02	2.605
479.04	-3.8037
479.06	4.7412
479.08	-4.4141
479.1	-0.1416
479.12	3.2153
479.14	-4.1089
479.16	5.0464
479.18	-2.8882
479.2	-1.6675
479.22	3.8257
479.24	-2.2778
479.26	5.9619
479.28	-0.1416
479.3	1.3843
479.32	3.8257
479.34	-4.1089
479.36	5.0464
479.38	-1.9727
479.4	0.46875
479.42	6.2671
479.44	-3.1934
479.46	4.436
479.48	0.77393
479.5	-0.44678
479.52	4.436
479.54	-3.4985
479.56	2.2998
479.58	-0.1416
479.6	-1.6675
479.62	5.6567
479.64	-4.1089
479.66	3.2153
479.68	1.0791
479.7	-2.2778
479.72	5.6567
479.74	-3.1934
479.76	-0.44678
479.78	1.0791
479.8	-5.0244
479.82	5.6567
479.84	-2.2778
479.86	1.9946
479.88	5.3516
479.9	-3.8037
479.92	4.436
479.94	-1.6675
479.96	-0.1416
479.98	5.9619
480	-3.1934
480.02	4.1309
480.04	0.77393
480.06	-0.44678
480.08	5.6567
480.1	-3.1934
480.12	2.2998
480.14	2.605
480.16	-3.4985
480.18	5.9619
480.2	-1.0571
480.22	1.0791
480.24	4.7412
480.26	-1.3623
480.28	4.7412
480.3	-1.6675
480.32	-1.0571
480.34	4.436
480.36	-4.7192
480.38	1.6895
480.4	0.46875
480.42	-3.4985
480.44	6.5723
480.46	-2.583
480.48	2.605
480.5	6.2671
480.52	-2.583
480.54	3.5205
480.56	-1.3623
480.58	-0.75195
480.6	4.436
480.62	-3.1934
480.64	3.8257
480.66	1.3843
480.68	-2.2778
480.7	5.9619
480.72	-1.0571
480.74	1.6895
480.76	5.3516
480.78	-3.4985
480.8	5.0464
480.82	-0.75195
480.84	-1.6675
480.86	6.5723
480.88	-1.9727
480.9	1.6895
480.92	4.1309
480.94	-2.8882
480.96	5.3516
480.98	-2.2778
481	-0.75195
481.02	4.7412
481.04	-4.1089
481.06	1.6895
481.08	1.6895
481.1	-1.9727
481.12	5.9619
481.14	-1.3623
481.16	0.77393
481.18	5.3516
481.2	-3.4985
481.22	3.5205
481.24	1.6895
481.26	-2.2778
481.28	6.5723
481.3	-3.4985
481.32	-1.0571
481.34	5.3516
481.36	-4.4141
481.38	2.9102
481.4	3.2153
481.42	-2.2778
481.44	5.6567
481.46	-1.0571
481.48	1.0791
481.5	5.9619
481.52	-2.2778
481.54	2.605
481.56	1.3843
481.58	-3.8037
481.6	5.6567
481.62	-2.2778
481.64	-1.9727
481.66	5.9619
481.68	-4.4141
481.7	1.3843
481.72	2.9102
481.74	-1.6675
481.76	5.6567
481.78	-0.44678
481.8	-1.3623
481.82	5.9619
481.84	-2.2778
481.86	1.9946
481.88	4.7412
481.9	-3.8037
481.92	4.1309
481.94	1.0791
481.96	-3.1934
481.98	5.3516
482	-3.1934
482.02	-0.44678
482.04	5.6567
482.06	-3.4985
482.08	3.2153
482.1	3.2153
482.12	-3.1934
482.14	5.0464
482.16	-0.75195
482.18	-1.3623
482.2	6.2671
482.22	-3.4985
482.24	1.9946
482.26	4.436
482.28	-1.0571
482.3	7.1826
482.32	0.46875
482.34	-0.44678
482.36	5.6567
482.38	-2.8882
482.4	4.7412
482.42	0.77393
482.44	-0.44678
482.46	4.7412
482.48	-2.8882
482.5	5.9619
482.52	-0.44678
482.54	2.2998
482.56	5.3516
482.58	-2.2778
482.6	5.3516
482.62	-2.8882
482.64	3.2153
482.66	-0.75195
482.68	0.16357
482.7	1.3843
482.72	-1.9727
482.74	5.3516
482.76	-3.4985
482.78	5.9619
482.8	-2.2778
482.82	0.77393
482.84	-1.6675
482.86	-0.44678
482.88	3.5205
482.9	-1.0571
482.92	5.0464
482.94	-2.2778
482.96	5.6567
482.98	-1.6675
483	6.2671
483.02	-0.44678
483.04	3.5205
483.06	0.77393
483.08	1.0791
483.1	3.2153
483.12	0.16357
483.14	4.1309
483.16	-1.6675
483.18	4.1309
483.2	-0.75195
483.22	5.9619
483.24	-2.2778
483.26	4.1309
483.28	-3.1934
483.3	1.9946
483.32	-2.2778
483.34	1.3843
483.36	-1.0571
483.38	-1.0571
483.4	0.77393
483.42	-1.3623
483.44	4.436
483.46	-1.9727
483.48	6.8774
483.5	-2.8882
483.52	6.2671
483.54	-1.3623
483.56	5.3516
483.58	1.3843
483.6	2.2998
483.62	0.46875
483.64	-1.6675
483.66	4.1309
483.68	-2.2778
483.7	5.3516
483.72	-2.583
483.74	3.2153
483.76	-2.8882
483.78	2.2998
483.8	1.0791
483.82	0.16357
483.84	2.2998
483.86	-2.8882
483.88	3.8257
483.9	-3.4985
483.92	5.6567
483.94	-1.6675
483.96	2.2998
483.98	1.3843
484	-0.44678
484.02	5.6567
484.04	-1.6675
484.06	5.6567
484.08	-3.4985
484.1	1.0791
484.12	-0.75195
484.14	0.46875
484.16	3.5205
484.18	-0.75195
484.2	5.3516
484.22	-2.8882
484.24	4.1309
484.26	-1.3623
484.28	1.0791
484.3	3.8257
484.32	-1.6675
484.34	5.6567
484.36	-2.2778
484.38	4.436
484.4	-1.3623
484.42	-0.1416
484.44	3.5205
484.46	-2.2778
484.48	5.0464
484.5	-2.2778
484.52	4.1309
484.54	-2.583
484.56	1.0791
484.58	5.3516
484.6	-1.3623
484.62	7.1826
484.64	-2.8882
484.66	2.2998
484.68	0.16357
484.7	0.16357
484.72	4.1309
484.74	-2.8882
484.76	4.7412
484.78	-3.4985
484.8	0.77393
484.82	2.9102
484.84	-1.9727
484.86	4.7412
484.88	-3.4985
484.9	2.9102
484.92	-1.3623
484.94	0.77393
484.96	4.7412
484.98	-2.583
485	4.436
485.02	-3.1934
485.04	0.77393
485.06	0.77393
485.08	-1.6675
485.1	4.7412
485.12	-4.4141
485.14	3.2153
485.16	-0.75195
485.18	-0.75195
485.2	5.0464
485.22	-3.1934
485.24	4.1309
485.26	-3.1934
485.28	1.0791
485.3	1.0791
485.32	-0.1416
485.34	6.5723
485.36	-3.1934
485.38	2.9102
485.4	0.16357
485.42	-1.0571
485.44	5.6567
485.46	-2.583
485.48	5.6567
485.5	-1.6675
485.52	1.6895
485.54	2.9102
485.56	-4.4141
485.58	4.436
485.6	-4.4141
485.62	0.77393
485.64	0.46875
485.66	-1.3623
485.68	6.8774
485.7	-3.1934
485.72	4.7412
485.74	-0.1416
485.76	-0.44678
485.78	6.5723
485.8	-0.44678
485.82	5.3516
485.84	-1.3623
485.86	1.3843
485.88	2.9102
485.9	-1.6675
485.92	7.4878
485.94	-2.8882
485.96	1.6895
485.98	3.8257
486	-1.9727
486.02	6.8774
486.04	-1.9727
486.06	2.605
486.08	0.46875
486.1	-0.75195
486.12	6.2671
486.14	-2.583
486.16	4.436
486.18	-0.75195
486.2	-0.44678
486.22	6.8774
486.24	-1.3623
486.26	4.7412
486.28	-1.6675
486.3	-1.0571
486.32	2.2998
486.34	-4.1089
486.36	5.9619
486.38	-1.9727
486.4	1.3843
486.42	3.8257
486.44	-2.583
486.46	6.8774
486.48	-1.0571
486.5	2.9102
486.52	4.436
486.54	-1.3623
486.56	7.4878
486.58	-1.6675
486.6	4.7412
486.62	4.436
486.64	-1.6675
486.66	6.2671
486.68	-3.1934
486.7	1.0791
486.72	1.3843
486.74	-1.9727
486.76	4.7412
486.78	-4.4141
486.8	2.2998
486.82	0.77393
486.84	-0.44678
486.86	5.9619
486.88	-3.1934
486.9	3.8257
486.92	1.0791
486.94	0.46875
486.96	6.5723
486.98	-2.2778
487	3.8257
487.02	-0.1416
487.04	-1.6675
487.06	7.1826
487.08	-2.8882
487.1	3.2153
487.12	0.46875
487.14	0.16357
487.16	6.2671
487.18	-1.6675
487.2	4.1309
487.22	0.46875
487.24	-0.44678
487.26	6.8774
487.28	-3.4985
487.3	4.1309
487.32	-0.44678
487.34	-2.8882
487.36	5.3516
487.38	-4.1089
487.4	1.6895
487.42	-0.44678
487.44	-1.0571
487.46	5.9619
487.48	-1.9727
487.5	2.9102
487.52	0.77393
487.54	-1.6675
487.56	3.5205
487.58	-4.1089
487.6	2.605
487.62	1.9946
487.64	-1.0571
487.66	6.8774
487.68	-1.6675
487.7	2.2998
487.72	2.9102
487.74	-1.9727
487.76	6.8774
487.78	-3.4985
487.8	0.46875
487.82	1.9946
487.84	-1.9727
487.86	7.1826
487.88	-1.0571
487.9	2.605
487.92	5.6567
487.94	-3.1934
487.96	5.0464
487.98	-1.3623
488	-0.44678
488.02	4.7412
488.04	-4.1089
488.06	2.605
488.08	-2.583
488.1	-2.2778
488.12	4.436
488.14	-4.1089
488.16	1.0791
488.18	-1.6675
488.2	-2.2778
488.22	6.8774
488.24	-1.3623
488.26	2.605
488.28	3.2153
488.3	-2.8882
488.32	4.1309
488.34	-3.1934
488.36	0.16357
488.38	3.5205
488.4	-3.8037
488.42	4.1309
488.44	-1.6675
488.46	0.77393
488.48	5.9619
488.5	-3.4985
488.52	3.5205
488.54	0.77393
488.56	-1.6675
488.58	7.1826
488.6	-2.8882
488.62	0.46875
488.64	1.9946
488.66	-3.1934
488.68	5.0464
488.7	-1.0571
488.72	1.9946
488.74	5.3516
488.76	-2.8882
488.78	3.8257
488.8	-0.1416
488.82	-1.3623
488.84	6.5723
488.86	-3.8037
488.88	1.6895
488.9	4.436
488.92	-1.3623
488.94	6.8774
488.96	-0.1416
488.98	-1.3623
489	5.3516
489.02	-3.8037
489.04	3.2153
489.06	2.9102
489.08	-2.2778
489.1	5.3516
489.12	-2.2778
489.14	0.46875
489.16	6.5723
489.18	-3.4985
489.2	1.9946
489.22	-0.1416
489.24	-1.6675
489.26	6.5723
489.28	-3.4985
489.3	1.0791
489.32	3.8257
489.34	-3.4985
489.36	5.6567
489.38	1.6895
489.4	-0.44678
489.42	6.2671
489.44	-5.0244
489.46	-0.1416
489.48	2.2998
489.5	-3.1934
489.52	4.7412
489.54	0.16357
489.56	-1.9727
489.58	6.2671
489.6	-2.2778
489.62	2.9102
489.64	5.6567
489.66	-5.0244
489.68	3.5205
489.7	-1.0571
489.72	-4.4141
489.74	8.4033
489.76	-3.1934
489.78	0.77393
489.8	4.7412
489.82	-2.8882
489.84	4.7412
489.86	1.9946
489.88	-2.583
489.9	5.0464
489.92	-2.8882
489.94	0.16357
489.96	5.6567
489.98	-2.583
490	3.2153
490.02	3.2153
490.04	-2.2778
490.06	5.9619
490.08	-1.9727
490.1	-1.6675
490.12	4.7412
490.14	-4.7192
490.16	2.2998
490.18	3.8257
490.2	-2.2778
490.22	5.6567
490.24	0.77393
490.26	-2.2778
490.28	7.1826
490.3	-1.9727
490.32	0.16357
490.34	5.6567
490.36	-5.6348
490.38	2.605
490.4	3.8257
490.42	-2.2778
490.44	5.6567
490.46	-1.6675
490.48	-2.2778
490.5	4.1309
490.52	-3.8037
490.54	2.2998
490.56	3.2153
490.58	-3.1934
490.6	6.2671
490.62	-0.1416
490.64	0.46875
490.66	6.5723
490.68	-2.8882
490.7	3.5205
490.72	1.0791
490.74	-2.583
490.76	5.9619
490.78	-2.2778
490.8	2.9102
490.82	1.0791
490.84	-1.3623
490.86	5.9619
490.88	-3.1934
490.9	4.1309
490.92	-0.1416
490.94	-0.1416
490.96	3.2153
490.98	-2.583
491	5.6567
491.02	-3.4985
491.04	2.2998
491.06	-1.0571
491.08	-0.75195
491.1	3.8257
491.12	-1.6675
491.14	5.3516
491.16	-1.9727
491.18	5.6567
491.2	-0.75195
491.22	2.2998
491.24	0.77393
491.26	-1.0571
491.28	2.2998
491.3	-1.6675
491.32	5.3516
491.34	-4.1089
491.36	5.9619
491.38	-1.9727
491.4	5.3516
491.42	-1.0571
491.44	3.8257
491.46	0.46875
491.48	1.9946
491.5	0.46875
491.52	-0.75195
491.54	2.605
491.56	-2.2778
491.58	4.7412
491.6	-1.9727
491.62	5.6567
491.64	-3.4985
491.66	4.1309
491.68	-1.9727
491.7	3.5205
491.72	-2.2778
491.74	1.6895
491.76	-1.9727
491.78	-0.1416
491.8	1.9946
491.82	-0.1416
491.84	3.5205
491.86	-2.8882
491.88	3.8257
491.9	-3.8037
491.92	5.0464
491.94	-1.9727
491.96	2.9102
491.98	-2.8882
492	1.6895
492.02	1.3843
492.04	-1.6675
492.06	4.7412
492.08	-2.583
492.1	5.3516
492.12	-2.8882
492.14	5.3516
492.16	-0.75195
492.18	3.2153
492.2	1.6895
492.22	-0.75195
492.24	4.1309
492.26	-2.583
492.28	4.1309
492.3	-2.583
492.32	3.8257
492.34	-1.6675
492.36	-0.1416
492.38	2.605
492.4	-1.3623
492.42	5.0464
492.44	-1.6675
492.46	5.0464
492.48	-2.2778
492.5	1.6895
492.52	1.6895
492.54	0.46875
492.56	5.6567
492.58	-2.583
492.6	4.436
492.62	-3.8037
492.64	1.0791
492.66	1.0791
492.68	-1.6675
492.7	4.7412
492.72	-1.6675
492.74	3.8257
492.76	-1.6675
492.78	4.1309
492.8	1.0791
492.82	0.46875
492.84	6.2671
492.86	-2.8882
492.88	4.436
492.9	-1.6675
492.92	1.6895
492.94	1.9946
492.96	-1.0571
492.98	4.436
493	-2.8882
493.02	4.7412
493.04	-1.9727
493.06	-1.0571
493.08	3.2153
493.1	-2.2778
493.12	5.0464
493.14	-2.2778
493.16	3.2153
493.18	0.46875
493.2	-0.75195
493.22	5.9619
493.24	-1.0571
493.26	5.3516
493.28	-1.9727
493.3	1.0791
493.32	3.5205
493.34	-1.3623
493.36	7.793
493.38	-2.2778
493.4	2.9102
493.42	0.16357
493.44	-1.0571
493.46	4.436
493.48	-2.583
493.5	4.7412
493.52	-2.2778
493.54	1.0791
493.56	4.436
493.58	-1.0571
493.6	7.4878
493.62	-1.9727
493.64	2.605
493.66	-0.44678
493.68	-2.2778
493.7	5.3516
493.72	-2.583
493.74	2.9102
493.76	-1.9727
493.78	-0.1416
493.8	4.436
493.82	-3.4985
493.84	5.9619
493.86	-3.4985
493.88	0.77393
493.9	1.3843
493.92	-2.583
493.94	6.2671
493.96	-2.2778
493.98	3.8257
494	1.3843
494.02	-1.0571
494.04	4.7412
494.06	-3.1934
494.08	3.8257
494.1	-1.3623
494.12	-0.44678
494.14	3.2153
494.16	-2.8882
494.18	5.6567
494.2	-1.6675
494.22	1.0791
494.24	2.605
494.26	-4.7192
494.28	4.1309
494.3	-3.1934
494.32	1.6895
494.34	2.9102
494.36	-1.3623
494.38	5.9619
494.4	-1.6675
494.42	3.2153
494.44	1.0791
494.46	-2.2778
494.48	4.7412
494.5	-4.1089
494.52	2.605
494.54	0.16357
494.56	-0.44678
494.58	5.0464
494.6	-2.8882
494.62	3.8257
494.64	-1.0571
494.66	0.77393
494.68	6.5723
494.7	-2.8882
494.72	6.2671
494.74	-2.2778
494.76	-0.1416
494.78	4.436
494.8	-2.2778
494.82	5.0464
494.84	-3.1934
494.86	1.0791
494.88	2.9102
494.9	-3.1934
494.92	5.9619
494.94	-3.1934
494.96	1.0791
494.98	3.2153
495	-2.8882
495.02	6.8774
495.04	-1.3623
495.06	1.6895
495.08	2.605
495.1	-1.0571
495.12	5.3516
495.14	-2.583
495.16	2.2998
495.18	-0.1416
495.2	-2.8882
495.22	3.8257
495.24	-3.4985
495.26	1.6895
495.28	-1.3623
495.3	-4.1089
495.32	4.1309
495.34	-4.4141
495.36	1.6895
495.38	1.0791
495.4	-3.4985
495.42	5.0464
495.44	-4.1089
495.46	1.3843
495.48	-1.0571
495.5	-2.8882
495.52	4.1309
495.54	-5.9399
495.56	1.3843
495.58	0.46875
495.6	-3.8037
495.62	7.4878
495.64	-2.583
495.66	0.77393
495.68	0.16357
495.7	-1.9727
495.72	6.5723
495.74	-1.9727
495.76	3.5205
495.78	1.9946
495.8	-1.9727
495.82	5.0464
495.84	-2.583
495.86	1.6895
495.88	1.9946
495.9	-3.4985
495.92	4.7412
495.94	-2.8882
495.96	1.9946
495.98	4.1309
496	-1.3623
496.02	6.5723
496.04	-3.1934
496.06	-0.75195
496.08	4.1309
496.1	-2.583
496.12	5.9619
496.14	-1.0571
496.16	0.16357
496.18	5.6567
496.2	-1.6675
496.22	6.5723
496.24	-0.75195
496.26	-1.9727
496.28	3.2153
496.3	-5.3296
496.32	2.9102
496.34	0.77393
496.36	-1.6675
496.38	5.9619
496.4	-3.8037
496.42	2.2998
496.44	1.6895
496.46	-1.6675
496.48	7.1826
496.5	-1.9727
496.52	0.46875
496.54	3.5205
496.56	-3.1934
496.58	5.3516
496.6	-0.75195
496.62	-1.0571
496.64	4.7412
496.66	-3.1934
496.68	3.5205
496.7	-0.75195
496.72	-0.75195
496.74	4.1309
496.76	-3.8037
496.78	2.9102
496.8	2.9102
496.82	-1.0571
496.84	7.4878
496.86	-2.583
496.88	0.46875
496.9	5.0464
496.92	-2.583
496.94	4.436
496.96	-0.1416
496.98	0.46875
497	5.9619
497.02	-1.3623
497.04	3.5205
497.06	1.9946
497.08	-2.583
497.1	5.6567
497.12	-2.2778
497.14	2.2998
497.16	5.3516
497.18	-2.583
497.2	5.0464
497.22	-1.6675
497.24	-0.1416
497.26	7.1826
497.28	-1.3623
497.3	3.8257
497.32	1.9946
497.34	-3.1934
497.36	5.6567
497.38	-2.583
497.4	-0.1416
497.42	5.3516
497.44	-4.1089
497.46	3.5205
497.48	1.3843
497.5	-1.6675
497.52	7.793
497.54	-1.3623
497.56	1.6895
497.58	5.0464
497.6	-2.8882
497.62	3.8257
497.64	0.46875
497.66	-0.75195
497.68	6.2671
497.7	-2.8882
497.72	0.46875
497.74	6.8774
497.76	-3.1934
497.78	4.1309
497.8	-0.75195
497.82	-1.9727
497.84	4.7412
497.86	-5.0244
497.88	1.6895
497.9	3.5205
497.92	-3.8037
497.94	5.9619
497.96	-0.75195
497.98	-2.8882
498	5.3516
498.02	-4.1089
498.04	0.16357
498.06	2.605
498.08	-6.2451
498.1	3.2153
498.12	1.3843
498.14	-2.583
498.16	6.2671
498.18	-2.583
498.2	-0.1416
498.22	3.8257
498.24	-3.4985
498.26	3.2153
498.28	0.46875
498.3	-2.2778
498.32	5.6567
498.34	-4.1089
498.36	0.16357
498.38	4.1309
498.4	-5.0244
498.42	2.605
498.44	0.46875
498.46	-5.0244
498.48	6.2671
498.5	-0.44678
498.52	-1.0571
498.54	7.1826
498.56	-2.8882
498.58	1.9946
498.6	5.3516
498.62	-2.8882
498.64	4.1309
498.66	0.16357
498.68	-3.4985
498.7	5.0464
498.72	-0.44678
498.74	-0.75195
498.76	5.3516
498.78	-4.4141
498.8	2.2998
498.82	4.1309
498.84	-3.1934
498.86	6.8774
498.88	0.77393
498.9	-0.1416
498.92	7.1826
498.94	-1.3623
498.96	2.9102
498.98	2.605
499	-2.583
499.02	6.5723
499.04	-1.0571
499.06	2.605
499.08	4.7412
499.1	-1.9727
499.12	5.6567
499.14	-1.6675
499.16	1.3843
499.18	4.436
499.2	-1.0571
499.22	6.2671
499.24	-1.3623
499.26	5.3516
499.28	2.605
499.3	3.2153
499.32	5.9619
499.34	-1.3623
499.36	5.9619
499.38	-1.9727
499.4	4.436
499.42	0.16357
499.44	2.605
499.46	2.9102
499.48	-1.6675
499.5	5.6567
499.52	-1.0571
499.54	4.7412
499.56	-1.6675
499.58	3.5205
499.6	-2.583
499.62	1.3843
499.64	0.77393
499.66	0.46875
499.68	3.5205
499.7	-1.0571
499.72	6.8774
499.74	0.16357
499.76	6.5723
499.78	-3.1934
499.8	5.0464
499.82	-2.2778
499.84	3.2153
499.86	-2.8882
499.88	2.2998
499.9	-1.9727
499.92	-0.1416
499.94	0.16357
499.96	-0.44678
499.98	1.9946
500	-2.583
500.02	1.9946
500.04	-4.1089
500.06	3.2153
500.08	-4.7192
500.1	4.436
500.12	-4.4141
500.14	2.9102
500.16	-3.4985
500.18	1.3843
500.2	-1.0571
500.22	1.0791
500.24	-0.44678
500.26	-1.9727
500.28	3.2153
500.3	-2.8882
500.32	5.6567
500.34	-3.1934
500.36	3.5205
500.38	-5.6348
500.4	0.16357
500.42	-2.2778
500.44	-0.75195
500.46	1.6895
500.48	-2.2778
500.5	3.8257
500.52	-3.8037
500.54	4.7412
500.56	-3.8037
500.58	2.605
500.6	-2.8882
500.62	-1.9727
500.64	0.77393
500.66	-2.2778
500.68	4.7412
500.7	-2.8882
500.72	4.7412
500.74	-3.8037
500.76	3.2153
500.78	2.9102
500.8	1.9946
500.82	7.1826
500.84	0.16357
500.86	7.4878
500.88	-0.44678
500.9	6.2671
500.92	2.2998
500.94	1.3843
500.96	5.9619
500.98	-0.75195
501	6.8774
501.02	-0.44678
501.04	5.9619
501.06	0.46875
501.08	1.9946
501.1	5.9619
501.12	0.16357
501.14	9.0137
501.16	1.9946
501.18	5.6567
501.2	2.9102
501.22	2.9102
501.24	6.2671
501.26	-0.44678
501.28	8.0981
501.3	-0.75195
501.32	3.2153
501.34	2.2998
501.36	1.3843
501.38	6.2671
501.4	-0.44678
501.42	7.793
501.44	-0.44678
501.46	3.8257
501.48	4.1309
501.5	0.46875
501.52	7.4878
501.54	0.16357
501.56	5.3516
501.58	1.0791
501.6	2.9102
501.62	6.8774
501.64	-1.6675
501.66	7.4878
501.68	-1.6675
501.7	2.605
501.72	3.2153
501.74	1.0791
501.76	2.9102
501.78	-5.6348
501.8	1.0791
501.82	-5.0244
501.84	-3.4985
501.86	-0.1416
501.88	-7.1606
501.9	1.9946
501.92	-7.1606
501.94	-1.0571
501.96	-1.6675
501.98	-4.4141
502	2.9102
502.02	-7.4658
502.04	-0.1416
502.06	-3.4985
502.08	-4.1089
502.1	0.77393
502.12	-5.6348
502.14	2.2998
502.16	-5.3296
502.18	-1.0571
502.2	1.0791
502.22	-3.4985
502.24	4.1309
502.26	-6.2451
502.28	0.16357
502.3	-2.8882
502.32	-3.1934
502.34	1.3843
502.36	-6.2451
502.38	1.9946
502.4	-6.5503
502.42	-2.2778
502.44	2.9102
502.46	-5.6348
502.48	1.9946
502.5	-6.2451
502.52	-1.0571
502.54	0.46875
502.56	-3.1934
502.58	3.2153
502.6	-6.2451
502.62	0.46875
502.64	-1.9727
502.66	-3.4985
502.68	3.2153
502.7	-5.0244
502.72	-0.44678
502.74	-5.0244
502.76	3.8257
502.78	9.9292
502.8	3.8257
502.82	12.676
502.84	5.6567
502.86	9.0137
502.88	12.065
502.9	6.2671
502.92	13.591
502.94	5.6567
502.96	9.624
502.98	11.455
503	6.8774
503.02	14.202
503.04	4.1309
503.06	9.9292
503.08	7.793
503.1	4.7412
503.12	12.676
503.14	4.1309
503.16	8.7085
503.18	7.1826
503.2	5.9619
503.22	13.896
503.24	5.6567
503.26	12.981
503.28	7.4878
503.3	7.1826
503.32	11.76
503.34	4.436
503.36	12.676
503.38	4.436
503.4	7.4878
503.42	10.234
503.44	3.5205
503.46	12.981
503.48	5.9619
503.5	9.0137
503.52	12.371
503.54	4.436
503.56	12.676
503.58	5.9619
503.6	9.0137
503.62	11.15
503.64	3.8257
503.66	12.676
503.68	4.436
503.7	9.624
503.72	13.896
503.74	5.6567
503.76	-15.706
503.78	-33.406
503.8	-34.321
503.82	-32.185
503.84	-37.068
503.86	-30.049
503.88	-37.983
503.9	-34.932
503.92	-32.185
503.94	-37.983
503.96	-29.744
503.98	-39.204
504	-34.016
504.02	-32.795
504.04	-37.983
504.06	-29.133
504.08	-38.289
504.1	-33.101
504.12	-33.406
504.14	-39.204
504.16	-30.964
504.18	-39.814
504.2	-34.626
504.22	-32.185
504.24	-38.594
504.26	-29.438
504.28	-37.068
504.3	-33.406
504.32	-30.049
504.34	-37.373
504.36	-30.964
504.38	-38.899
504.4	-36.152
504.42	-31.575
504.44	-38.289
504.46	-30.354
504.48	-37.678
504.5	-36.152
504.52	-30.354
504.54	-38.289
504.56	-31.88
504.58	-36.763
504.6	-37.373
504.62	-29.133
504.64	-38.289
504.66	-32.49
504.68	-36.152
504.7	-37.373
504.72	-30.659
504.74	-39.509
504.76	-60.566
504.78	-71.858
504.8	-76.13
504.82	-70.332
504.84	-78.267
504.86	-73.384
504.88	-72.773
504.9	-78.877
504.92	-70.332
504.94	-80.098
504.96	-76.741
504.98	-71.553
505	-77.656
505.02	-70.942
505.04	-77.351
505.06	-75.52
505.08	-69.416
505.1	-77.656
505.12	-70.942
505.14	-74.91
505.16	-78.572
505.18	-70.942
505.2	-80.403
505.22	-73.689
505.24	-73.079
505.26	-80.403
505.28	-71.248
505.3	-79.487
505.32	-76.741
505.34	-71.553
505.36	-78.572
505.38	-71.858
505.4	-77.351
505.42	-77.961
505.44	-69.722
505.46	-78.267
505.48	-73.994
505.5	-73.994
505.52	-79.792
505.54	-69.722
505.56	-78.267
505.58	-75.825
505.6	-70.637
505.62	-80.708
505.64	-73.384
505.66	-76.436
505.68	-76.741
505.7	-69.111
505.72	-80.403
505.74	-72.773
505.76	-64.839
505.78	-69.722
505.8	-60.872
505.82	-69.111
505.84	-68.196
505.86	-62.092
505.88	-70.637
505.9	-63.618
505.92	-63.618
505.94	-69.111
505.96	-62.092
505.98	-70.332
506	-66.975
506.02	-62.397
506.04	-69.416
506.06	-63.008
506.08	-66.975
506.1	-70.027
506.12	-61.177
506.14	-68.806
506.16	-65.449
506.18	-63.313
506.2	-70.637
506.22	-63.923
506.24	-66.365
506.26	-66.365
506.28	-59.956
506.3	-68.196
506.32	-65.754
506.34	-63.923
506.36	-70.332
506.38	-63.008
506.4	-68.806
506.42	-69.722
506.44	-61.482
506.46	-70.027
506.48	-65.144
506.5	-60.261
506.52	-68.806
506.54	-62.397
506.56	-66.365
506.58	-67.891
506.6	-60.566
506.62	-68.806
506.64	-66.365
506.66	-64.839
506.68	-70.942
506.7	-64.534
506.72	-65.754
506.74	-68.806
506.76	-64.534
506.78	-74.91
506.8	-70.942
506.82	-64.839
506.84	-74.604
506.86	-68.501
506.88	-68.806
506.9	-74.91
506.92	-66.67
506.94	-72.468
506.96	-73.079
506.98	-66.06
507	-74.604
507.02	-71.248
507.04	-68.501
507.06	-75.52
507.08	-67.891
507.1	-72.163
507.12	-75.215
507.14	-66.06
507.16	-74.604
507.18	-72.468
507.2	-67.891
507.22	-76.741
507.24	-69.722
507.26	-72.163
507.28	-73.384
507.3	-67.28
507.32	-75.52
507.34	-70.942
507.36	-71.248
507.38	-76.436
507.4	-66.06
507.42	-76.13
507.44	-70.942
507.46	-67.891
507.48	-74.604
507.5	-65.144
507.52	-72.468
507.54	-70.027
507.56	-68.806
507.58	-74.91
507.6	-66.365
507.62	-76.13
507.64	-68.806
507.66	-72.163
507.68	-71.553
507.7	-67.891
507.72	-73.689
507.74	-67.585
507.76	-73.384
507.78	-65.144
507.8	-70.942
507.82	-69.111
507.84	-67.585
507.86	-71.553
507.88	-65.449
507.9	-72.163
507.92	-64.229
507.94	-72.773
507.96	-66.06
507.98	-72.163
508	-67.891
508.02	-68.196
508.04	-68.501
508.06	-66.06
508.08	-69.416
508.1	-63.923
508.12	-71.553
508.14	-62.703
508.16	-71.248
508.18	-64.534
508.2	-71.248
508.22	-65.754
508.24	-70.332
508.26	-66.06
508.28	-70.332
508.3	-68.196
508.32	-67.891
508.34	-71.248
508.36	-65.754
508.38	-71.553
508.4	-64.229
508.42	-71.858
508.44	-63.923
508.46	-72.468
508.48	-63.923
508.5	-72.468
508.52	-68.196
508.54	-70.332
508.56	-70.027
508.58	-66.365
508.6	-69.722
508.62	-64.229
508.64	-70.942
508.66	-62.703
508.68	-70.942
508.7	-64.839
508.72	-68.501
508.74	-68.806
508.76	-70.027
508.78	-71.553
508.8	-65.754
508.82	-73.384
508.84	-64.839
508.86	-72.468
508.88	-66.975
508.9	-71.858
508.92	-69.722
508.94	-69.111
508.96	-73.079
508.98	-67.28
509	-74.604
509.02	-66.365
509.04	-73.994
509.06	-66.975
509.08	-70.332
509.1	-70.942
509.12	-66.365
509.14	-73.994
509.16	-64.839
509.18	-72.163
509.2	-68.501
509.22	-70.942
509.24	-70.942
509.26	-67.891
509.28	-73.689
509.3	-65.449
509.32	-74.299
509.34	-68.501
509.36	-72.468
509.38	-71.553
509.4	-64.534
509.42	-72.773
509.44	-64.534
509.46	-72.468
509.48	-67.585
509.5	-70.027
509.52	-70.942
509.54	-67.28
509.56	-76.13
509.58	-67.28
509.6	-74.91
509.62	-70.332
509.64	-67.585
509.66	-71.248
509.68	-64.839
509.7	-73.994
509.72	-66.365
509.74	-72.163
509.76	-69.416
509.78	-64.839
509.8	-70.942
509.82	-63.313
509.84	-71.858
509.86	-65.754
509.88	-69.111
509.9	-72.163
509.92	-63.008
509.94	-71.553
509.96	-64.839
509.98	-69.111
510	-68.806
510.02	-65.449
510.04	-70.942
510.06	-63.313
510.08	-73.079
510.1	-65.754
510.12	-68.501
510.14	-71.248
510.16	-64.839
510.18	-72.773
510.2	-64.229
510.22	-68.501
510.24	-67.891
510.26	-63.618
510.28	-71.858
510.3	-63.008
510.32	-70.027
510.34	-66.06
510.36	-65.754
510.38	-70.942
510.4	-63.008
510.42	-73.079
510.44	-65.449
510.46	-69.111
510.48	-71.248
510.5	-65.449
510.52	-73.994
510.54	-66.365
510.56	-70.332
510.58	-68.196
510.6	-66.365
510.62	-72.163
510.64	-63.923
510.66	-71.858
510.68	-67.28
510.7	-66.67
510.72	-70.637
510.74	-63.008
510.76	-73.384
510.78	-67.28
510.8	-68.806
510.82	-72.163
510.84	-66.06
510.86	-75.825
510.88	-66.975
510.9	-69.111
510.92	-70.027
510.94	-65.144
510.96	-73.384
510.98	-67.585
511	-71.553
511.02	-70.637
511.04	-66.365
511.06	-73.994
511.08	-65.754
511.1	-73.079
511.12	-68.806
511.14	-65.754
511.16	-72.773
511.18	-65.144
511.2	-72.773
511.22	-69.722
511.24	-66.67
511.26	-72.163
511.28	-65.144
511.3	-73.994
511.32	-68.501
511.34	-68.196
511.36	-72.163
511.38	-63.313
511.4	-73.384
511.42	-67.891
511.44	-70.027
511.46	-72.163
511.48	-64.534
511.5	-73.689
511.52	-69.111
511.54	-71.858
511.56	-72.163
511.58	-65.144
511.6	-73.384
511.62	-66.975
511.64	-71.858
511.66	-72.468
511.68	-66.975
511.7	-74.299
511.72	-65.754
511.74	-71.248
511.76	-70.332
511.78	-65.754
511.8	-73.384
511.82	-66.365
511.84	-70.942
511.86	-71.248
511.88	-65.754
511.9	-73.994
511.92	-66.67
511.94	-71.858
511.96	-70.637
511.98	-65.144
512	-74.299
512.02	-67.28
512.04	-72.163
512.06	-73.079
512.08	-66.67
512.1	-73.994
512.12	-68.501
512.14	-72.773
512.16	-72.163
512.18	-65.144
512.2	-73.689
512.22	-66.365
512.24	-71.553
512.26	-72.163
512.28	-64.229
512.3	-73.994
512.32	-66.975
512.34	-69.416
512.36	-70.332
512.38	-64.839
512.4	-72.773
512.42	-66.06
512.44	-70.942
512.46	-71.248
512.48	-64.229
512.5	-74.299
512.52	-66.975
512.54	-67.891
512.56	-71.248
512.58	-64.229
512.6	-72.163
512.62	-66.975
512.64	-66.365
512.66	-71.858
512.68	-64.839
512.7	-74.299
512.72	-69.111
512.74	-65.144
512.76	-72.163
512.78	-63.618
512.8	-72.468
512.82	-70.942
512.84	-65.754
512.86	-72.163
512.88	-63.618
512.9	-70.637
512.92	-70.942
512.94	-65.754
512.96	-73.079
512.98	-66.365
513	-69.722
513.02	-71.553
513.04	-65.449
513.06	-73.079
513.08	-68.501
513.1	-69.111
513.12	-71.248
513.14	-64.839
513.16	-73.689
513.18	-69.111
513.2	-65.144
513.22	-71.553
513.24	-61.482
513.26	-71.248
513.28	-71.858
513.3	-66.67
513.32	-73.384
513.34	-65.754
513.36	-70.332
513.38	-72.468
513.4	-64.534
513.42	-73.384
513.44	-67.28
513.46	-68.196
513.48	-72.163
513.5	-64.534
513.52	-72.773
513.54	-67.585
513.56	-65.449
513.58	-73.689
513.6	-66.06
513.62	-70.942
513.64	-71.553
513.66	-64.534
513.68	-73.384
513.7	-67.891
513.72	-70.637
513.74	-72.163
513.76	-65.449
513.78	-73.689
513.8	-70.027
513.82	-65.449
513.84	-74.299
513.86	-65.754
513.88	-70.637
513.9	-72.468
513.92	-64.534
513.94	-73.079
513.96	-69.416
513.98	-65.754
514	-71.858
514.02	-65.754
514.04	-70.637
514.06	-70.942
514.08	-65.449
514.1	-72.773
514.12	-66.06
514.14	-65.144
514.16	-71.858
514.18	-63.923
514.2	-72.773
514.22	-71.248
514.24	-63.923
514.26	-73.994
514.28	-66.975
514.3	-69.416
514.32	-73.384
514.34	-65.144
514.36	-71.858
514.38	-68.806
514.4	-63.923
514.42	-73.079
514.44	-67.28
514.46	-68.806
514.48	-73.689
514.5	-63.923
514.52	-70.637
514.54	-70.637
514.56	-64.229
514.58	-72.468
514.6	-67.28
514.62	-68.501
514.64	-71.858
514.66	-64.534
514.68	-71.858
514.7	-69.111
514.72	-62.092
514.74	-72.163
514.76	-66.67
514.78	-67.28
514.8	-73.079
514.82	-65.144
514.84	-71.553
514.86	-73.079
514.88	-63.923
514.9	-71.858
514.92	-69.111
514.94	-65.449
514.96	-73.079
514.98	-64.839
515	-69.416
515.02	-72.163
515.04	-63.618
515.06	-72.468
515.08	-70.942
515.1	-64.534
515.12	-73.384
515.14	-67.891
515.16	-66.365
515.18	-73.079
515.2	-64.229
515.22	-70.027
515.24	-72.773
515.26	-63.923
515.28	-72.773
515.3	-71.248
515.32	-64.534
515.34	-74.299
515.36	-66.06
515.38	-66.975
515.4	-72.773
515.42	-63.008
515.44	-68.806
515.46	-71.248
515.48	-64.229
515.5	-73.079
515.52	-68.501
515.54	-66.365
515.56	-73.079
515.58	-66.365
515.6	-71.248
515.62	-72.773
515.64	-64.839
515.66	-73.994
515.68	-67.28
515.7	-69.722
515.72	-72.773
515.74	-65.144
515.76	-74.299
515.78	-67.585
515.8	-66.365
515.82	-70.637
515.84	-63.923
515.86	-72.773
515.88	-66.67
515.9	-67.891
515.92	-69.111
515.94	-65.449
515.96	-72.468
515.98	-64.229
516	-74.604
516.02	-66.67
516.04	-70.332
516.06	-71.553
516.08	-66.365
516.1	-72.773
516.12	-64.839
516.14	-71.553
516.16	-66.365
516.18	-72.773
516.2	-69.722
516.22	-72.468
516.24	-71.553
516.26	-67.891
516.28	-72.163
516.3	-66.365
516.32	-73.689
516.34	-64.839
516.36	-71.248
516.38	-64.534
516.4	-72.468
516.42	-65.754
516.44	-70.942
516.46	-68.501
516.48	-68.501
516.5	-69.416
516.52	-66.365
516.54	-69.722
516.56	-65.754
516.58	-71.553
516.6	-63.618
516.62	-71.858
516.64	-65.144
516.66	-73.079
516.68	-65.144
516.7	-73.079
516.72	-66.67
516.74	-72.163
516.76	-69.111
516.78	-70.637
516.8	-70.027
516.82	-66.365
516.84	-70.027
516.86	-64.839
516.88	-72.468
516.9	-64.534
516.92	-73.384
516.94	-65.449
516.96	-72.163
516.98	-69.111
517	-71.553
517.02	-71.553
517.04	-67.585
517.06	-70.637
517.08	-64.839
517.1	-72.163
517.12	-64.229
517.14	-72.468
517.16	-67.28
517.18	-69.722
517.2	-69.722
517.22	-67.891
517.24	-73.079
517.26	-66.06
517.28	-72.468
517.3	-63.923
517.32	-71.858
517.34	-67.585
517.36	-70.027
517.38	-70.027
517.4	-64.839
517.42	-71.248
517.44	-63.923
517.46	-73.384
517.48	-68.196
517.5	-71.858
517.52	-69.722
517.54	-65.144
517.56	-71.858
517.58	-64.839
517.6	-73.384
517.62	-67.585
517.64	-71.248
517.66	-69.416
517.68	-66.67
517.7	-71.553
517.72	-62.703
517.74	-71.553
517.76	-64.534
517.78	-71.553
517.8	-70.332
517.82	-66.365
517.84	-72.773
517.86	-64.229
517.88	-71.858
517.9	-68.196
517.92	-70.637
517.94	-70.637
517.96	-65.754
517.98	-71.858
518	-64.534
518.02	-73.384
518.04	-69.111
518.06	-68.806
518.08	-71.858
518.1	-64.534
518.12	-73.079
518.14	-66.67
518.16	-73.079
518.18	-70.027
518.2	-66.365
518.22	-72.163
518.24	-64.229
518.26	-74.299
518.28	-67.891
518.3	-70.332
518.32	-70.637
518.34	-64.839
518.36	-73.384
518.38	-65.144
518.4	-72.163
518.42	-69.111
518.44	-65.144
518.46	-71.858
518.48	-64.839
518.5	-73.689
518.52	-67.891
518.54	-69.416
518.56	-70.332
518.58	-63.923
518.6	-72.773
518.62	-65.449
518.64	-72.468
518.66	-70.027
518.68	-65.449
518.7	-72.468
518.72	-64.229
518.74	-73.689
518.76	-69.416
518.78	-69.722
518.8	-73.384
518.82	-64.839
518.84	-73.689
518.86	-67.891
518.88	-71.553
518.9	-70.942
518.92	-64.534
518.94	-73.384
518.96	-64.534
518.98	-71.248
519	-69.722
519.02	-65.754
519.04	-72.468
519.06	-64.534
519.08	-72.773
519.1	-67.891
519.12	-68.501
519.14	-70.942
519.16	-64.229
519.18	-74.91
519.2	-67.28
519.22	-69.111
519.24	-71.858
519.26	-63.923
519.28	-73.994
519.3	-67.28
519.32	-70.637
519.34	-70.027
519.36	-64.839
519.38	-71.248
519.4	-64.839
519.42	-72.468
519.44	-68.501
519.46	-65.754
519.48	-71.858
519.5	-64.534
519.52	-72.773
519.54	-69.416
519.56	-69.416
519.58	-72.468
519.6	-64.534
519.62	-72.163
519.64	-68.501
519.66	-68.196
519.68	-71.553
519.7	-63.618
519.72	-72.163
519.74	-66.365
519.76	-68.806
519.78	-70.637
519.8	-64.839
519.82	-73.079
519.84	-66.06
519.86	-70.332
519.88	-72.773
519.9	-65.144
519.92	-73.994
519.94	-67.585
519.96	-70.942
519.98	-69.722
520	-64.839
520.02	-72.773
520.04	-65.144
520.06	-70.332
520.08	-68.806
520.1	-64.534
520.12	-73.079
520.14	-65.449
520.16	-71.553
520.18	-69.722
520.2	-65.144
520.22	-73.384
520.24	-64.839
520.26	-72.773
520.28	-69.416
520.3	-64.839
520.32	-72.468
520.34	-64.534
520.36	-71.248
520.38	-69.722
520.4	-66.67
520.42	-72.468
520.44	-64.534
520.46	-72.163
520.48	-68.196
520.5	-64.534
520.52	-72.163
520.54	-62.397
520.56	-70.637
520.58	-70.027
520.6	-65.144
520.62	-72.773
520.64	-66.06
520.66	-70.027
520.68	-69.111
520.7	-66.06
520.72	-71.553
520.74	-65.144
520.76	-72.468
520.78	-69.722
520.8	-66.365
520.82	-73.384
520.84	-63.923
520.86	-70.942
520.88	-69.111
520.9	-63.008
520.92	-72.163
520.94	-64.839
520.96	-71.248
520.98	-70.942
521	-64.839
521.02	-73.994
521.04	-66.365
521.06	-70.637
521.08	-70.332
521.1	-63.008
521.12	-71.248
521.14	-66.06
521.16	-70.027
521.18	-72.163
521.2	-63.923
521.22	-73.079
521.24	-66.365
521.26	-67.585
521.28	-71.858
521.3	-63.923
521.32	-72.163
521.34	-69.416
521.36	-67.891
521.38	-73.994
521.4	-65.449
521.42	-73.689
521.44	-70.332
521.46	-65.144
521.48	-72.773
521.5	-65.144
521.52	-70.942
521.54	-72.163
521.56	-67.28
521.58	-75.825
521.6	-68.196
521.62	-70.942
521.64	-71.248
521.66	-65.144
521.68	-72.163
521.7	-66.975
521.72	-69.416
521.74	-70.942
521.76	-63.313
521.78	-72.163
521.8	-70.332
521.82	-65.754
521.84	-72.468
521.86	-64.229
521.88	-70.027
521.9	-70.942
521.92	-63.923
521.94	-72.773
521.96	-67.28
521.98	-67.28
522	-70.637
522.02	-63.618
522.04	-73.384
522.06	-67.891
522.08	-64.229
522.1	-73.384
522.12	-65.449
522.14	-71.858
522.16	-71.553
522.18	-64.229
522.2	-73.689
522.22	-67.585
522.24	-67.585
522.26	-73.994
522.28	-64.839
522.3	-71.858
522.32	-70.027
522.34	-65.449
522.36	-74.299
522.38	-66.975
522.4	-70.942
522.42	-73.384
522.44	-64.839
522.46	-74.604
522.48	-69.722
522.5	-66.67
522.52	-72.468
522.54	-63.618
522.56	-69.722
522.58	-70.637
522.6	-61.787
522.62	-71.248
522.64	-67.28
522.66	-66.67
522.68	-73.079
522.7	-65.754
522.72	-70.942
522.74	-71.248
522.76	-63.618
522.78	-72.468
522.8	-67.891
522.82	-67.891
522.84	-72.163
522.86	-63.923
522.88	-71.248
522.9	-70.332
522.92	-65.144
522.94	-73.994
522.96	-67.585
522.98	-66.06
523	-70.027
523.02	-63.618
523.04	-71.858
523.06	-71.858
523.08	-65.449
523.1	-73.384
523.12	-69.111
523.14	-65.449
523.16	-73.689
523.18	-65.144
523.2	-69.722
523.22	-70.332
523.24	-62.703
523.26	-72.773
523.28	-67.585
523.3	-66.365
523.32	-73.079
523.34	-65.144
523.36	-70.942
523.38	-71.858
523.4	-64.229
523.42	-73.384
523.44	-69.722
523.46	-63.923
523.48	-74.299
523.5	-67.28
523.52	-67.585
523.54	-72.468
523.56	-63.313
523.58	-71.248
523.6	-71.248
523.62	-65.144
523.64	-73.689
523.66	-68.806
523.68	-66.06
523.7	-72.163
523.72	-65.754
523.74	-69.722
523.76	-71.553
523.78	-63.313
523.8	-70.942
523.82	-70.027
523.84	-64.839
523.86	-75.215
523.88	-67.28
523.9	-68.501
523.92	-70.332
523.94	-63.618
523.96	-73.689
523.98	-69.722
524	-67.585
524.02	-72.773
524.04	-63.923
524.06	-72.163
524.08	-70.332
524.1	-66.67
524.12	-73.384
524.14	-65.144
524.16	-71.553
524.18	-70.027
524.2	-67.891
524.22	-72.773
524.24	-63.313
524.26	-72.773
524.28	-67.891
524.3	-69.416
524.32	-71.248
524.34	-64.839
524.36	-71.553
524.38	-63.923
524.4	-71.553
524.42	-67.28
524.44	-69.416
524.46	-70.027
524.48	-63.923
524.5	-70.332
524.52	-64.839
524.54	-72.773
524.56	-65.754
524.58	-73.384
524.6	-67.28
524.62	-70.332
524.64	-70.027
524.66	-67.28
524.68	-70.027
524.7	-65.144
524.72	-70.332
524.74	-65.449
524.76	-74.604
524.78	-66.365
524.8	-73.384
524.82	-65.449
524.84	-72.773
524.86	-68.196
524.88	-71.858
524.9	-70.332
524.92	-70.332
524.94	-70.332
524.96	-68.806
524.98	-71.248
525	-65.754
525.02	-71.553
525.04	-63.923
525.06	-70.332
525.08	-63.923
525.1	-71.553
525.12	-65.144
525.14	-73.079
525.16	-68.196
525.18	-70.027
525.2	-68.806
525.22	-69.416
525.24	-71.858
525.26	-66.365
525.28	-72.773
525.3	-65.754
525.32	-73.384
525.34	-66.365
525.36	-73.079
525.38	-67.585
525.4	-69.722
525.42	-69.111
525.44	-66.06
525.46	-70.942
525.48	-64.534
525.5	-73.079
525.52	-65.754
525.54	-72.773
525.56	-67.585
525.58	-72.163
525.6	-71.553
525.62	-68.501
525.64	-72.163
525.66	-65.449
525.68	-73.079
525.7	-64.534
525.72	-71.248
525.74	-66.365
525.76	-68.501
525.78	-69.111
525.8	-65.449
525.82	-73.689
525.84	-65.144
525.86	-74.299
525.88	-68.806
525.9	-71.553
525.92	-70.637
525.94	-65.754
525.96	-71.553
525.98	-64.534
526	-72.163
526.02	-66.365
526.04	-70.942
526.06	-69.416
526.08	-65.449
526.1	-71.858
526.12	-64.229
526.14	-73.079
526.16	-67.28
526.18	-71.248
526.2	-70.637
526.22	-66.67
526.24	-73.079
526.26	-65.144
526.28	-72.468
526.3	-66.975
526.32	-68.806
526.34	-69.722
526.36	-65.449
526.38	-73.079
526.4	-65.449
526.42	-72.773
526.44	-67.891
526.46	-67.28
526.48	-70.942
526.5	-63.313
526.52	-73.079
526.54	-65.449
526.56	-70.332
526.58	-69.722
526.6	-65.754
526.62	-71.248
526.64	-63.618
526.66	-72.468
526.68	-68.196
526.7	-69.111
526.72	-70.027
526.74	-65.144
526.76	-73.689
526.78	-66.67
526.8	-71.553
526.82	-67.891
526.84	-65.449
526.86	-71.858
526.88	-63.313
526.9	-72.163
526.92	-67.28
526.94	-67.891
526.96	-71.858
526.98	-64.534
527	-73.384
527.02	-66.06
527.04	-70.332
527.06	-69.722
527.08	-65.144
527.1	-72.773
527.12	-65.144
527.14	-73.384
527.16	-68.501
527.18	-66.365
527.2	-71.248
527.22	-63.008
527.24	-72.163
527.26	-66.365
527.28	-69.111
527.3	-69.416
527.32	-64.534
527.34	-73.079
527.36	-66.67
527.38	-73.689
527.4	-70.637
527.42	-64.839
527.44	-74.299
527.46	-65.144
527.48	-71.248
527.5	-68.501
527.52	-66.06
527.54	-71.553
527.56	-64.534
527.58	-72.773
527.6	-66.67
527.62	-69.722
527.64	-71.858
527.66	-63.923
527.68	-73.994
527.7	-66.365
527.72	-70.332
527.74	-70.942
527.76	-65.144
527.78	-72.773
527.8	-65.144
527.82	-70.942
527.84	-68.196
527.86	-63.618
527.88	-70.332
527.9	-63.618
527.92	-72.773
527.94	-69.722
527.96	-67.891
527.98	-73.994
528	-64.534
528.02	-73.994
528.04	-69.111
528.06	-67.891
528.08	-71.858
528.1	-63.313
528.12	-73.689
528.14	-70.332
528.16	-72.163
528.18	-73.689
528.2	-65.449
528.22	-71.248
528.24	-64.839
528.26	-69.111
528.28	-69.416
528.3	-63.313
528.32	-71.553
528.34	-63.923
528.36	-70.942
528.38	-70.942
528.4	-66.365
528.42	-74.299
528.44	-64.534
528.46	-71.248
528.48	-70.332
528.5	-64.229
528.52	-74.91
528.54	-67.28
528.56	-71.858
528.58	-70.027
528.6	-66.975
528.62	-73.079
528.64	-66.06
528.66	-72.773
528.68	-69.111
528.7	-66.67
528.72	-74.299
528.74	-66.06
528.76	-73.079
528.78	-71.248
528.8	-66.365
528.82	-73.079
528.84	-66.365
528.86	-72.468
528.88	-70.027
528.9	-66.67
528.92	-73.079
528.94	-66.06
528.96	-73.079
528.98	-70.637
529	-66.06
529.02	-73.079
529.04	-64.839
529.06	-72.163
529.08	-70.027
529.1	-66.67
529.12	-73.689
529.14	-63.618
529.16	-71.553
529.18	-70.942
529.2	-65.449
529.22	-74.604
529.24	-66.06
529.26	-71.248
529.28	-70.637
529.3	-65.754
529.32	-74.91
529.34	-67.585
529.36	-70.332
529.38	-70.942
529.4	-64.839
529.42	-74.604
529.44	-68.196
529.46	-71.248
529.48	-71.858
529.5	-63.618
529.52	-73.384
529.54	-68.196
529.56	-69.416
529.58	-72.468
529.6	-64.229
529.62	-72.468
529.64	-69.416
529.66	-67.891
529.68	-74.91
529.7	-65.449
529.72	-72.773
529.74	-66.365
529.76	-65.144
529.78	-71.858
529.8	-64.229
529.82	-70.942
529.84	-68.806
529.86	-64.229
529.88	-72.468
529.9	-66.975
529.92	-71.248
529.94	-70.942
529.96	-63.923
529.98	-74.299
530	-67.891
530.02	-68.501
530.04	-71.553
530.06	-63.618
530.08	-70.637
530.1	-67.891
530.12	-65.754
530.14	-73.384
530.16	-66.06
530.18	-72.773
530.2	-70.942
530.22	-65.754
530.24	-74.299
530.26	-67.28
530.28	-70.027
530.3	-72.468
530.32	-63.313
530.34	-71.858
530.36	-69.111
530.38	-66.67
530.4	-72.163
530.42	-63.923
530.44	-71.858
530.46	-70.637
530.48	-66.06
530.5	-74.604
530.52	-66.67
530.54	-69.111
530.56	-71.248
530.58	-63.923
530.6	-73.689
530.62	-68.501
530.64	-64.534
530.66	-70.637
530.68	-64.229
530.7	-71.858
530.72	-69.416
530.74	-64.534
530.76	-73.994
530.78	-66.975
530.8	-68.501
530.82	-72.468
530.84	-63.313
530.86	-71.858
530.88	-69.416
530.9	-66.06
530.92	-75.215
530.94	-69.111
530.96	-71.858
530.98	-71.248
531	-62.703
531.02	-70.942
531.04	-68.806
531.06	-66.365
531.08	-74.604
531.1	-66.975
531.12	-71.553
531.14	-71.553
531.16	-64.229
531.18	-73.079
531.2	-67.585
531.22	-64.229
531.24	-70.942
531.26	-64.229
531.28	-72.163
531.3	-72.773
531.32	-65.144
531.34	-74.299
531.36	-68.806
531.38	-66.365
531.4	-73.079
531.42	-63.618
531.44	-70.027
531.46	-70.027
531.48	-63.923
531.5	-73.994
531.52	-70.027
531.54	-65.754
531.56	-73.994
531.58	-65.754
531.6	-69.722
531.62	-72.468
531.64	-64.229
531.66	-72.468
531.68	-69.111
531.7	-65.144
531.72	-71.858
531.74	-65.754
531.76	-69.111
531.78	-72.163
531.8	-64.229
531.82	-71.858
531.84	-70.332
531.86	-65.754
531.88	-73.994
531.9	-67.891
531.92	-66.67
531.94	-72.468
531.96	-64.839
531.98	-71.553
532	-70.637
532.02	-64.229
532.04	-72.163
532.06	-68.196
532.08	-66.67
532.1	-73.384
532.12	-64.839
532.14	-67.585
532.16	-71.553
532.18	-63.008
532.2	-72.163
532.22	-68.806
532.24	-64.534
532.26	-73.994
532.28	-64.839
532.3	-68.806
532.32	-71.248
532.34	-64.534
532.36	-73.689
532.38	-69.416
532.4	-69.111
532.42	-74.299
532.44	-65.449
532.46	-75.215
532.48	-68.501
532.5	-69.111
532.52	-70.942
532.54	-66.06
532.56	-74.299
532.58	-67.28
532.6	-72.773
532.62	-71.248
532.64	-66.67
532.66	-72.163
532.68	-63.923
532.7	-72.468
532.72	-65.144
532.74	-70.942
532.76	-68.501
532.78	-69.416
532.8	-70.942
532.82	-65.144
532.84	-72.773
532.86	-63.618
532.88	-72.163
532.9	-65.144
532.92	-72.468
532.94	-67.891
532.96	-71.248
532.98	-68.196
533	-66.67
533.02	-70.027
533.04	-65.144
533.06	-71.858
533.08	-65.449
533.1	-72.163
533.12	-64.839
533.14	-72.773
533.16	-66.365
533.18	-71.858
533.2	-66.975
533.22	-70.332
533.24	-68.501
533.26	-69.722
533.28	-70.027
533.3	-67.891
533.32	-70.027
533.34	-66.06
533.36	-71.858
533.38	-64.229
533.4	-70.942
533.42	-63.923
533.44	-69.416
533.46	-65.144
533.48	-72.773
533.5	-65.144
533.52	-70.027
533.54	-69.416
533.56	-67.585
533.58	-70.027
533.6	-68.196
533.62	-73.384
533.64	-66.365
533.66	-74.299
533.68	-64.229
533.7	-72.163
533.72	-65.144
533.74	-70.027
533.76	-68.806
533.78	-67.28
533.8	-70.942
533.82	-65.144
533.84	-72.773
533.86	-66.67
533.88	-74.299
533.9	-65.449
533.92	-70.027
533.94	-67.891
533.96	-66.365
533.98	-70.942
534	-64.534
534.02	-71.553
534.04	-65.144
534.06	-73.079
534.08	-66.975
534.1	-71.248
534.12	-70.027
534.14	-64.534
534.16	-71.248
534.18	-65.144
534.2	-73.689
534.22	-66.975
534.24	-72.773
534.26	-68.196
534.28	-66.975
534.3	-70.332
534.32	-64.534
534.34	-73.384
534.36	-65.144
534.38	-72.163
534.4	-69.722
534.42	-68.806
534.44	-72.163
534.46	-65.144
534.48	-72.163
534.5	-65.449
534.52	-72.163
534.54	-69.111
534.56	-68.501
534.58	-71.248
534.6	-64.229
534.62	-73.689
534.64	-66.975
534.66	-71.858
534.68	-70.332
534.7	-66.975
534.72	-70.637
534.74	-64.839
534.76	-73.689
534.78	-67.891
534.8	-71.248
534.82	-70.637
534.84	-64.839
534.86	-73.079
534.88	-65.449
534.9	-73.384
534.92	-69.111
534.94	-68.806
534.96	-71.553
534.98	-65.144
535	-73.994
535.02	-68.806
535.04	-73.079
535.06	-69.722
535.08	-65.754
535.1	-73.384
535.12	-64.534
535.14	-73.689
535.16	-68.196
535.18	-68.196
535.2	-71.553
535.22	-66.67
535.24	-74.299
535.26	-68.196
535.28	-72.468
535.3	-69.722
535.32	-66.975
535.34	-73.079
535.36	-64.534
535.38	-72.773
535.4	-67.28
535.42	-66.975
535.44	-71.858
535.46	-64.229
535.48	-72.468
535.5	-65.449
535.52	-69.111
535.54	-68.806
535.56	-65.144
535.58	-73.689
535.6	-64.534
535.62	-72.773
535.64	-70.027
535.66	-67.585
535.68	-71.858
535.7	-65.144
535.72	-71.858
535.74	-65.449
535.76	-68.196
535.78	-70.332
535.8	-64.839
535.82	-73.994
535.84	-65.144
535.86	-69.111
535.88	-69.111
535.9	-66.67
535.92	-72.773
535.94	-64.534
535.96	-72.468
535.98	-68.196
536	-66.06
536.02	-73.079
536.04	-64.839
536.06	-73.994
536.08	-68.196
536.1	-68.806
536.12	-71.248
536.14	-64.839
536.16	-73.384
536.18	-66.975
536.2	-69.416
536.22	-69.416
536.24	-63.313
536.26	-72.773
536.28	-65.144
536.3	-71.248
536.32	-70.027
536.34	-66.06
536.36	-73.079
536.38	-63.923
536.4	-71.858
536.42	-69.111
536.44	-65.449
536.46	-70.637
536.48	-63.313
536.5	-72.468
536.52	-69.111
536.54	-68.501
536.56	-73.384
536.58	-63.923
536.6	-73.384
536.62	-68.501
536.64	-69.111
536.66	-72.773
536.68	-64.229
536.7	-72.163
536.72	-67.28
536.74	-70.637
536.76	-70.942
536.78	-64.839
536.8	-73.994
536.82	-66.06
536.84	-70.027
536.86	-70.942
536.88	-65.144
536.9	-72.468
536.92	-65.144
536.94	-70.027
536.96	-70.027
536.98	-64.534
537	-72.468
537.02	-65.754
537.04	-72.163
537.06	-70.942
537.08	-66.06
537.1	-74.299
537.12	-65.449
537.14	-72.468
537.16	-70.027
537.18	-66.365
537.2	-73.994
537.22	-64.534
537.24	-70.332
537.26	-68.196
537.28	-63.923
537.3	-72.163
537.32	-65.754
537.34	-72.468
537.36	-70.332
537.38	-66.975
537.4	-73.384
537.42	-66.365
537.44	-72.773
537.46	-69.722
537.48	-64.839
537.5	-72.163
537.52	-64.229
537.54	-71.858
537.56	-69.722
537.58	-64.839
537.6	-72.468
537.62	-63.313
537.64	-70.637
537.66	-69.416
537.68	-65.144
537.7	-72.773
537.72	-66.06
537.74	-68.196
537.76	-70.027
537.78	-66.06
537.8	-73.994
537.82	-65.144
537.84	-69.111
537.86	-69.111
537.88	-63.923
537.9	-73.689
537.92	-66.67
537.94	-69.111
537.96	-70.332
537.98	-63.313
538	-72.163
538.02	-66.67
538.04	-67.585
538.06	-71.248
538.08	-63.618
538.1	-73.079
538.12	-69.111
538.14	-69.416
538.16	-73.689
538.18	-66.975
538.2	-73.994
538.22	-69.722
538.24	-66.365
538.26	-71.553
538.28	-62.397
538.3	-70.637
538.32	-68.501
538.34	-64.229
538.36	-73.689
538.38	-67.585
538.4	-69.722
538.42	-71.858
538.44	-64.534
538.46	-72.163
538.48	-65.754
538.5	-67.891
538.52	-71.553
538.54	-64.229
538.56	-73.689
538.58	-69.416
538.6	-66.67
538.62	-72.468
538.64	-63.008
538.66	-70.637
538.68	-70.942
538.7	-64.839
538.72	-72.468
538.74	-68.196
538.76	-70.942
538.78	-72.773
538.8	-64.839
538.82	-73.689
538.84	-68.196
538.86	-65.144
538.88	-73.079
538.9	-64.839
538.92	-73.079
538.94	-71.553
538.96	-66.06
538.98	-73.384
539	-66.975
539.02	-67.891
539.04	-71.553
539.06	-63.313
539.08	-70.942
539.1	-67.891
539.12	-65.449
539.14	-73.384
539.16	-65.754
539.18	-72.163
539.2	-72.468
539.22	-65.144
539.24	-72.773
539.26	-67.28
539.28	-66.67
539.3	-72.163
539.32	-64.534
539.34	-72.773
539.36	-71.553
539.38	-64.839
539.4	-73.689
539.42	-66.06
539.44	-68.501
539.46	-72.468
539.48	-63.008
539.5	-71.248
539.52	-69.722
539.54	-64.839
539.56	-72.773
539.58	-68.196
539.6	-70.027
539.62	-71.248
539.64	-64.839
539.66	-73.384
539.68	-69.722
539.7	-65.754
539.72	-71.553
539.74	-65.754
539.76	-69.416
539.78	-72.773
539.8	-64.229
539.82	-73.384
539.84	-69.111
539.86	-64.839
539.88	-73.384
539.9	-66.975
539.92	-69.111
539.94	-71.858
539.96	-63.923
539.98	-72.163
540	-70.332
540.02	-63.923
540.04	-73.384
540.06	-66.975
540.08	-67.28
540.1	-73.079
540.12	-65.449
540.14	-71.553
540.16	-71.553
540.18	-64.534
540.2	-73.079
540.22	-68.196
540.24	-66.67
540.26	-73.079
540.28	-66.06
540.3	-68.196
540.32	-70.637
540.34	-64.229
540.36	-73.079
540.38	-69.111
540.4	-65.449
540.42	-73.079
540.44	-66.06
540.46	-70.027
540.48	-72.773
540.5	-63.923
540.52	-72.773
540.54	-68.501
540.56	-64.229
540.58	-73.689
540.6	-67.891
540.62	-70.637
540.64	-71.553
540.66	-64.839
540.68	-73.384
540.7	-68.806
540.72	-66.67
540.74	-71.858
540.76	-62.703
540.78	-71.248
540.8	-68.806
540.82	-66.365
540.84	-71.553
540.86	-63.923
540.88	-71.553
540.9	-67.28
540.92	-69.722
540.94	-71.248
540.96	-63.618
540.98	-73.079
541	-63.313
541.02	-70.332
541.04	-69.111
541.06	-67.28
541.08	-71.553
541.1	-64.839
541.12	-72.468
541.14	-65.449
541.16	-73.689
541.18	-67.891
541.2	-70.027
541.22	-68.806
541.24	-66.365
541.26	-71.553
541.28	-66.06
541.3	-72.773
541.32	-64.839
541.34	-71.858
541.36	-65.754
541.38	-72.163
541.4	-66.975
541.42	-70.942
541.44	-68.196
541.46	-68.501
541.48	-69.111
541.5	-66.67
541.52	-69.416
541.54	-63.008
541.56	-70.027
541.58	-63.618
541.6	-71.858
541.62	-65.449
541.64	-74.299
541.66	-66.06
541.68	-72.773
541.7	-68.196
541.72	-72.468
541.74	-69.416
541.76	-70.637
541.78	-70.637
541.8	-66.06
541.82	-70.332
541.84	-66.365
541.86	-73.689
541.88	-65.449
541.9	-72.163
541.92	-63.923
541.94	-71.248
541.96	-66.67
541.98	-70.942
542	-68.806
542.02	-66.67
542.04	-69.722
542.06	-65.449
542.08	-73.079
542.1	-65.449
542.12	-73.384
542.14	-67.28
542.16	-71.553
542.18	-68.806
542.2	-70.942
542.22	-70.942
542.24	-67.28
542.26	-72.773
542.28	-64.534
542.3	-72.773
542.32	-66.06
542.34	-70.637
542.36	-67.891
542.38	-66.67
542.4	-70.332
542.42	-64.229
542.44	-74.604
542.46	-65.754
542.48	-73.384
542.5	-67.891
542.52	-70.332
542.54	-71.553
542.56	-66.67
542.58	-72.773
542.6	-63.923
542.62	-72.163
542.64	-66.975
542.66	-70.332
542.68	-70.027
542.7	-64.534
542.72	-70.942
542.74	-64.839
542.76	-74.604
542.78	-68.806
542.8	-72.163
542.82	-71.248
542.84	-66.67
542.86	-71.858
542.88	-64.839
542.9	-73.689
542.92	-66.67
542.94	-69.416
542.96	-69.722
542.98	-64.229
543	-72.773
543.02	-63.618
543.04	-70.332
543.06	-66.975
543.08	-66.06
543.1	-70.637
543.12	-65.449
543.14	-73.994
543.16	-64.534
543.18	-70.332
543.2	-68.806
543.22	-65.754
543.24	-72.773
543.26	-63.923
543.28	-71.858
543.3	-67.28
543.32	-69.416
543.34	-70.637
543.36	-65.754
543.38	-73.994
543.4	-65.449
543.42	-72.163
543.44	-68.501
543.46	-67.28
543.48	-72.468
543.5	-64.229
543.52	-73.689
543.54	-67.585
543.56	-69.722
543.58	-70.637
543.6	-65.144
543.62	-73.079
543.64	-65.449
543.66	-72.163
543.68	-68.806
543.7	-66.67
543.72	-70.637
543.74	-64.229
543.76	-72.773
543.78	-67.891
543.8	-68.806
543.82	-70.942
543.84	-65.144
543.86	-72.773
543.88	-66.06
543.9	-72.163
543.92	-70.637
543.94	-66.365
543.96	-73.689
543.98	-64.839
544	-71.248
544.02	-68.806
544.04	-66.06
544.06	-71.553
544.08	-64.839
544.1	-72.773
544.12	-68.806
544.14	-69.111
544.16	-71.248
544.18	-63.008
544.2	-72.773
544.22	-68.196
544.24	-71.858
544.26	-70.027
544.28	-66.365
544.3	-74.604
544.32	-64.839
544.34	-71.858
544.36	-67.585
544.38	-64.839
544.4	-71.858
544.42	-63.313
544.44	-72.163
544.46	-68.196
544.48	-68.196
544.5	-71.553
544.52	-64.839
544.54	-73.994
544.56	-66.67
544.58	-70.332
544.6	-71.248
544.62	-64.534
544.64	-74.299
544.66	-66.975
544.68	-72.163
544.7	-71.248
544.72	-65.449
544.74	-73.994
544.76	-66.975
544.78	-72.773
544.8	-70.027
544.82	-65.449
544.84	-71.553
544.86	-64.839
544.88	-72.468
544.9	-68.196
544.92	-67.891
544.94	-72.163
544.96	-63.618
544.98	-72.773
545	-68.806
545.02	-67.28
545.04	-72.468
545.06	-63.923
545.08	-72.468
545.1	-67.891
545.12	-67.891
545.14	-72.163
545.16	-64.534
545.18	-73.079
545.2	-66.975
545.22	-69.111
545.24	-73.079
545.26	-64.839
545.28	-73.689
545.3	-68.806
545.32	-70.942
545.34	-73.384
545.36	-66.67
545.38	-73.994
545.4	-67.585
545.42	-71.553
545.44	-72.468
545.46	-65.449
545.48	-74.91
545.5	-68.196
545.52	-71.248
545.54	-73.079
545.56	-66.06
545.58	-74.299
545.6	-66.975
545.62	-71.553
545.64	-71.553
545.66	-65.144
545.68	-75.825
545.7	-66.67
545.72	-71.858
545.74	-69.722
545.76	-63.618
545.78	-73.384
545.8	-66.975
545.82	-69.111
545.84	-71.858
545.86	-64.839
545.88	-73.079
545.9	-67.891
545.92	-70.027
545.94	-72.468
545.96	-63.313
545.98	-72.773
546	-67.891
546.02	-67.28
546.04	-72.163
546.06	-64.534
546.08	-73.994
546.1	-69.111
546.12	-67.585
546.14	-73.079
546.16	-65.144
546.18	-73.994
546.2	-70.027
546.22	-66.365
546.24	-72.468
546.26	-64.229
546.28	-71.858
546.3	-69.722
546.32	-66.975
546.34	-72.773
546.36	-63.618
546.38	-72.163
546.4	-70.637
546.42	-63.923
546.44	-72.468
546.46	-65.754
546.48	-69.416
546.5	-71.858
546.52	-65.144
546.54	-73.994
546.56	-68.806
546.58	-68.806
546.6	-70.942
546.62	-64.534
546.64	-73.689
546.66	-67.891
546.68	-65.449
546.7	-72.468
546.72	-62.092
546.74	-71.553
546.76	-73.079
546.78	-66.975
546.8	-73.689
546.82	-67.28
546.84	-72.163
546.86	-71.553
546.88	-64.534
546.9	-72.773
546.92	-66.365
546.94	-68.806
546.96	-72.468
546.98	-64.534
547	-73.384
547.02	-69.111
547.04	-66.06
547.06	-73.994
547.08	-67.585
547.1	-72.773
547.12	-71.248
547.14	-65.449
547.16	-72.468
547.18	-66.365
547.2	-69.416
547.22	-70.942
547.24	-63.618
547.26	-71.858
547.28	-67.585
547.3	-66.365
547.32	-75.215
547.34	-65.754
547.36	-72.163
547.38	-70.332
547.4	-64.534
547.42	-73.384
547.44	-68.196
547.46	-69.722
547.48	-72.468
547.5	-62.092
547.52	-70.942
547.54	-70.637
547.56	-66.67
547.58	-73.689
547.6	-67.28
547.62	-70.637
547.64	-72.163
547.66	-65.144
547.68	-74.91
547.7	-69.416
547.72	-65.449
547.74	-72.163
547.76	-64.229
547.78	-70.942
547.8	-69.416
547.82	-62.092
547.84	-72.468
547.86	-66.975
547.88	-64.839
547.9	-74.299
547.92	-66.365
547.94	-71.248
547.96	-70.637
547.98	-64.229
548	-73.079
548.02	-66.975
548.04	-66.67
548.06	-71.553
548.08	-64.229
548.1	-70.942
548.12	-70.332
548.14	-65.144
548.16	-74.604
548.18	-68.196
548.2	-65.754
548.22	-73.384
548.24	-64.534
548.26	-70.332
548.28	-71.248
548.3	-62.397
548.32	-71.858
548.34	-67.891
548.36	-65.144
548.38	-72.773
548.4	-63.923
548.42	-67.891
548.44	-70.942
548.46	-64.229
548.48	-74.91
548.5	-71.248
548.52	-64.534
548.54	-73.079
548.56	-67.28
548.58	-68.196
548.6	-72.468
548.62	-63.313
548.64	-69.722
548.66	-68.806
548.68	-63.618
548.7	-73.384
548.72	-68.501
548.74	-65.754
548.76	-73.994
548.78	-65.754
548.8	-71.248
548.82	-73.689
548.84	-65.144
548.86	-73.994
548.88	-70.027
548.9	-64.534
548.92	-73.079
548.94	-66.975
548.96	-70.332
548.98	-71.858
549	-63.923
549.02	-74.604
549.04	-69.416
549.06	-70.027
549.08	-74.91
549.1	-65.449
549.12	-73.079
549.14	-69.416
549.16	-66.67
549.18	-73.994
549.2	-63.923
549.22	-73.384
549.24	-68.196
549.26	-71.858
549.28	-72.773
549.3	-66.975
549.32	-73.689
549.34	-66.06
549.36	-73.689
549.38	-69.111
549.4	-71.248
549.42	-72.163
549.44	-66.06
549.46	-73.079
549.48	-66.06
549.5	-74.604
549.52	-66.365
549.54	-73.689
549.56	-70.332
549.58	-71.248
549.6	-71.248
549.62	-68.806
549.64	-72.468
549.66	-64.534
549.68	-72.163
549.7	-63.923
549.72	-73.079
549.74	-66.365
549.76	-73.384
549.78	-65.449
549.8	-70.637
549.82	-66.67
549.84	-69.416
549.86	-68.806
549.88	-67.28
549.9	-68.806
549.92	-65.144
549.94	-72.163
549.96	-64.229
549.98	-71.553
550	-64.839
550.02	-71.248
550.04	-63.313
550.06	-70.637
550.08	-65.449
550.1	-71.248
550.12	-66.975
550.14	-68.806
550.16	-68.196
550.18	-65.754
550.2	-68.806
550.22	-64.229
550.24	-70.942
550.26	-65.144
550.28	-71.248
550.3	-64.534
550.32	-71.858
550.34	-66.365
550.36	-69.722
550.38	-67.585
550.4	-64.229
550.42	-68.806
550.44	-63.313
550.46	-71.858
550.48	-63.923
550.5	-71.553
550.52	-64.839
550.54	-69.111
550.56	-67.891
550.58	-66.06
550.6	-68.501
550.62	-63.923
550.64	-72.773
550.66	-64.229
550.68	-72.163
550.7	-67.891
550.72	-69.111
550.74	-68.501
550.76	-66.975
550.78	-72.468
550.8	-64.839
550.82	-74.299
550.84	-67.891
550.86	-73.384
550.88	-71.858
550.9	-69.722
550.92	-73.994
550.94	-66.06
550.96	-74.604
550.98	-66.975
551	-73.079
551.02	-72.163
551.04	-69.722
551.06	-72.468
551.08	-66.06
551.1	-74.299
551.12	-65.754
551.14	-73.079
551.16	-70.332
551.18	-67.585
551.2	-73.384
551.22	-66.06
551.24	-75.215
551.26	-69.722
551.28	-74.91
551.3	-71.858
551.32	-67.585
551.34	-73.994
551.36	-66.06
551.38	-75.215
551.4	-70.332
551.42	-73.079
551.44	-73.994
551.46	-67.28
551.48	-75.52
551.5	-66.975
551.52	-73.384
551.54	-70.027
551.56	-69.416
551.58	-72.163
551.6	-66.365
551.62	-76.741
551.64	-68.806
551.66	-74.91
551.68	-71.858
551.7	-67.891
551.72	-74.91
551.74	-67.28
551.76	-71.858
551.78	-66.365
551.8	-66.365
551.82	-68.806
551.84	-62.397
551.86	-72.163
551.88	-64.229
551.9	-69.111
551.92	-66.67
551.94	-63.008
551.96	-69.111
551.98	-60.566
552	-69.416
552.02	-64.839
552.04	-65.144
552.06	-69.416
552.08	-61.177
552.1	-71.248
552.12	-63.923
552.14	-66.975
552.16	-66.975
552.18	-62.092
552.2	-70.637
552.22	-62.703
552.24	-70.027
552.26	-67.28
552.28	-64.534
552.3	-70.332
552.32	-61.482
552.34	-69.111
552.36	-63.313
552.38	-64.229
552.4	-66.365
552.42	-61.787
552.44	-70.027
552.46	-63.313
552.48	-68.501
552.5	-66.365
552.52	-62.703
552.54	-70.942
552.56	-61.482
552.58	-67.891
552.6	-63.923
552.62	-60.566
552.64	-69.416
552.66	-62.397
552.68	-70.027
552.7	-66.365
552.72	-64.229
552.74	-67.28
552.76	-67.585
552.78	-79.182
552.8	-73.994
552.82	-75.825
552.84	-77.351
552.86	-70.332
552.88	-80.403
552.9	-73.384
552.92	-75.825
552.94	-74.91
552.96	-69.416
552.98	-75.52
553	-69.416
553.02	-77.351
553.04	-75.52
553.06	-72.773
553.08	-80.098
553.1	-70.027
553.12	-80.098
553.14	-74.91
553.16	-72.468
553.18	-79.182
553.2	-70.027
553.22	-78.572
553.24	-74.604
553.26	-73.994
553.28	-78.877
553.3	-70.027
553.32	-78.267
553.34	-72.163
553.36	-74.604
553.38	-77.046
553.4	-70.332
553.42	-78.877
553.44	-73.079
553.46	-75.215
553.48	-77.656
553.5	-71.553
553.52	-79.182
553.54	-73.079
553.56	-76.13
553.58	-77.351
553.6	-70.637
553.62	-79.792
553.64	-73.079
553.66	-77.351
553.68	-76.741
553.7	-70.332
553.72	-80.708
553.74	-70.027
553.76	-47.139
553.78	-36.763
553.8	-28.828
553.82	-37.678
553.84	-29.133
553.86	-35.542
553.88	-37.373
553.9	-29.744
553.92	-38.289
553.94	-30.964
553.96	-34.626
553.98	-34.626
554	-28.218
554.02	-34.626
554.04	-28.828
554.06	-35.847
554.08	-34.626
554.1	-30.049
554.12	-38.899
554.14	-30.964
554.16	-34.626
554.18	-36.152
554.2	-29.438
554.22	-37.983
554.24	-30.354
554.26	-35.542
554.28	-34.321
554.3	-28.218
554.32	-37.068
554.34	-32.185
554.36	-34.321
554.38	-35.237
554.4	-27.607
554.42	-38.899
554.44	-32.49
554.46	-33.406
554.48	-35.542
554.5	-27.607
554.52	-36.152
554.54	-31.27
554.56	-31.575
554.58	-36.458
554.6	-26.692
554.62	-35.847
554.64	-33.101
554.66	-31.88
554.68	-37.983
554.7	-29.438
554.72	-35.237
554.74	-32.49
554.76	-0.75195
554.78	0.16357
554.8	10.54
554.82	5.3516
554.84	5.9619
554.86	11.455
554.88	3.5205
554.9	9.624
554.92	6.5723
554.94	5.0464
554.96	11.455
554.98	3.8257
555	10.234
555.02	8.7085
555.04	4.436
555.06	13.896
555.08	3.5205
555.1	8.4033
555.12	12.676
555.14	3.8257
555.16	12.676
555.18	5.9619
555.2	5.9619
555.22	11.15
555.24	4.436
555.26	10.845
555.28	6.5723
555.3	5.9619
555.32	12.065
555.34	3.8257
555.36	9.3188
555.38	10.234
555.4	4.436
555.42	11.76
555.44	4.1309
555.46	6.5723
555.48	12.065
555.5	4.1309
555.52	11.15
555.54	7.1826
555.56	4.7412
555.58	14.507
555.6	4.7412
555.62	7.793
555.64	10.234
555.66	2.605
555.68	11.455
555.7	7.4878
555.72	7.4878
555.74	12.981
555.76	-1.9727
555.78	0.77393
555.8	-0.75195
555.82	-3.1934
555.84	3.2153
555.86	-5.3296
555.88	-1.9727
555.9	1.9946
555.92	-7.4658
555.94	0.16357
555.96	-3.8037
555.98	-7.1606
556	1.6895
556.02	-5.3296
556.04	-1.6675
556.06	2.2998
556.08	-5.0244
556.1	1.6895
556.12	-4.4141
556.14	-4.4141
556.16	3.5205
556.18	-5.3296
556.2	-1.9727
556.22	0.46875
556.24	-6.8555
556.26	1.6895
556.28	-2.583
556.3	-4.7192
556.32	1.9946
556.34	-6.5503
556.36	-3.1934
556.38	1.3843
556.4	-4.7192
556.42	1.6895
556.44	-3.1934
556.46	-4.4141
556.48	3.2153
556.5	-5.0244
556.52	0.46875
556.54	1.3843
556.56	-6.8555
556.58	-0.1416
556.6	-4.7192
556.62	-5.9399
556.64	3.5205
556.66	-6.5503
556.68	-3.8037
556.7	1.9946
556.72	-4.7192
556.74	0.77393
556.76	3.5205
556.78	-0.75195
556.8	8.7085
556.82	0.46875
556.84	2.9102
556.86	9.624
556.88	1.0791
556.9	5.0464
556.92	5.9619
556.94	-1.3623
556.96	5.6567
556.98	0.77393
557	-0.75195
557.02	7.793
557.04	-1.0571
557.06	1.6895
557.08	6.2671
557.1	-0.75195
557.12	5.0464
557.14	1.9946
557.16	-0.75195
557.18	7.4878
557.2	-1.0571
557.22	2.605
557.24	8.7085
557.26	-0.1416
557.28	7.793
557.3	5.3516
557.32	2.605
557.34	9.3188
557.36	-1.3623
557.38	1.3843
557.4	4.7412
557.42	-1.0571
557.44	7.1826
557.46	-0.1416
557.48	2.9102
557.5	5.0464
557.52	-1.3623
557.54	7.4878
557.56	-0.75195
557.58	3.2153
557.6	2.605
557.62	-0.44678
557.64	6.8774
557.66	-1.6675
557.68	7.4878
557.7	1.0791
557.72	3.2153
557.74	5.3516
557.76	-2.8882
557.78	3.8257
557.8	-2.8882
557.82	2.605
557.84	-3.8037
557.86	1.6895
557.88	-0.44678
557.9	-0.44678
557.92	4.1309
557.94	-2.583
557.96	4.1309
557.98	-3.8037
558	3.8257
558.02	-3.1934
558.04	3.5205
558.06	-2.583
558.08	1.0791
558.1	-1.6675
558.12	-0.75195
558.14	-0.44678
558.16	-1.0571
558.18	1.9946
558.2	-3.8037
558.22	2.2998
558.24	-4.1089
558.26	4.1309
558.28	-3.1934
558.3	4.1309
558.32	-3.1934
558.34	2.605
558.36	-3.1934
558.38	2.605
558.4	-1.0571
558.42	-0.75195
558.44	1.0791
558.46	-2.583
558.48	2.605
558.5	-2.583
558.52	1.6895
558.54	-5.0244
558.56	3.2153
558.58	-5.6348
558.6	0.77393
558.62	-3.4985
558.64	0.46875
558.66	-0.75195
558.68	-0.75195
558.7	3.8257
558.72	-0.75195
558.74	5.9619
558.76	-1.9727
558.78	6.5723
558.8	-2.583
558.82	2.2998
558.84	-0.1416
558.86	0.46875
558.88	4.436
558.9	-1.0571
558.92	6.2671
558.94	-1.3623
558.96	6.8774
558.98	-1.0571
559	2.9102
559.02	1.9946
559.04	0.16357
559.06	4.7412
559.08	-0.75195
559.1	7.1826
559.12	-1.3623
559.14	3.8257
559.16	-0.75195
559.18	0.77393
559.2	3.2153
559.22	-2.8882
559.24	5.3516
559.26	-1.9727
559.28	5.3516
559.3	1.6895
559.32	4.436
559.34	5.0464
559.36	0.46875
559.38	5.6567
559.4	-1.6675
559.42	5.9619
559.44	0.77393
559.46	1.6895
559.48	4.1309
559.5	-1.9727
559.52	4.436
559.54	-1.9727
559.56	4.1309
559.58	-0.44678
559.6	0.77393
559.62	5.6567
559.64	-1.3623
559.66	8.4033
559.68	-0.44678
559.7	3.8257
559.72	1.9946
559.74	0.46875
559.76	4.1309
559.78	-2.583
559.8	5.0464
559.82	-2.2778
559.84	0.77393
559.86	1.3843
559.88	-1.9727
559.9	6.2671
559.92	-2.8882
559.94	4.1309
559.96	-0.75195
559.98	-1.3623
560	5.3516
560.02	-1.6675
560.04	5.3516
560.06	-2.583
560.08	0.46875
560.1	0.46875
560.12	-1.6675
560.14	4.7412
560.16	-4.1089
560.18	3.8257
560.2	-0.75195
560.22	-0.1416
560.24	5.9619
560.26	-2.8882
560.28	5.6567
560.3	-2.583
560.32	0.77393
560.34	2.2998
560.36	-1.9727
560.38	5.0464
560.4	-3.4985
560.42	2.605
560.44	-0.1416
560.46	-0.44678
560.48	6.5723
560.5	-2.8882
560.52	5.6567
560.54	-1.0571
560.56	0.77393
560.58	4.7412
560.6	-2.2778
560.62	4.7412
560.64	-3.1934
560.66	1.3843
560.68	1.0791
560.7	-0.44678
560.72	7.4878
560.74	-4.4141
560.76	2.2998
560.78	-0.44678
560.8	-1.9727
560.82	8.0981
560.84	-0.1416
560.86	5.9619
560.88	0.77393
560.9	0.77393
560.92	5.3516
560.94	-0.75195
560.96	6.2671
560.98	-2.583
561	-0.1416
561.02	3.5205
561.04	-1.9727
561.06	6.8774
561.08	-0.75195
561.1	2.2998
561.12	2.9102
561.14	-1.6675
561.16	6.2671
561.18	-2.583
561.2	2.2998
561.22	0.16357
561.24	-1.9727
561.26	5.6567
561.28	-2.2778
561.3	3.8257
561.32	-1.3623
561.34	-0.44678
561.36	5.3516
561.38	-4.7192
561.4	4.436
561.42	-1.3623
561.44	-1.3623
561.46	5.0464
561.48	-2.583
561.5	6.5723
561.52	0.46875
561.54	1.6895
561.56	5.0464
561.58	-2.583
561.6	5.3516
561.62	-1.3623
561.64	1.3843
561.66	3.8257
561.68	-2.2778
561.7	5.9619
561.72	-3.4985
561.74	3.8257
561.76	3.8257
561.78	-3.1934
561.8	5.3516
561.82	-3.4985
561.84	0.77393
561.86	3.5205
561.88	-2.2778
561.9	4.7412
561.92	-4.1089
561.94	-0.1416
561.96	1.6895
561.98	-2.8882
562	4.436
562.02	-4.4141
562.04	1.3843
562.06	2.2998
562.08	-4.1089
562.1	6.8774
562.12	-3.4985
562.14	-1.0571
562.16	2.605
562.18	-3.8037
562.2	3.8257
562.22	-3.1934
562.24	0.46875
562.26	1.3843
562.28	-3.1934
562.3	4.7412
562.32	-3.4985
562.34	1.0791
562.36	2.605
562.38	-3.8037
562.4	3.2153
562.42	-4.1089
562.44	-0.1416
562.46	1.6895
562.48	-4.1089
562.5	4.436
562.52	-4.1089
562.54	-0.44678
562.56	4.436
562.58	-3.1934
562.6	5.0464
562.62	-1.6675
562.64	0.16357
562.66	3.8257
562.68	-1.3623
562.7	5.3516
562.72	-1.3623
562.74	-1.6675
562.76	5.0464
562.78	-3.1934
562.8	5.6567
562.82	-1.6675
562.84	-3.1934
562.86	3.8257
562.88	-3.8037
562.9	3.8257
562.92	1.3843
562.94	-1.6675
562.96	5.0464
562.98	-3.8037
563	1.9946
563.02	1.0791
563.04	-2.8882
563.06	5.0464
563.08	-3.1934
563.1	-0.75195
563.12	2.9102
563.14	-1.0571
563.16	4.7412
563.18	-2.8882
563.2	0.77393
563.22	4.7412
563.24	-2.583
563.26	5.3516
563.28	-0.44678
563.3	-1.9727
563.32	6.2671
563.34	-2.583
563.36	4.1309
563.38	2.605
563.4	-2.8882
563.42	5.6567
563.44	-2.583
563.46	1.3843
563.48	2.9102
563.5	-1.6675
563.52	5.3516
563.54	-2.2778
563.56	0.77393
563.58	4.7412
563.6	-1.9727
563.62	4.7412
563.64	-0.44678
563.66	-1.9727
563.68	5.3516
563.7	-2.2778
563.72	3.8257
563.74	4.1309
563.76	-3.4985
563.78	4.1309
563.8	-2.8882
563.82	0.46875
563.84	7.793
563.86	-2.8882
563.88	2.9102
563.9	0.16357
563.92	-3.8037
563.94	4.436
563.96	-3.4985
563.98	1.6895
564	3.5205
564.02	-2.2778
564.04	5.3516
564.06	-0.75195
564.08	0.46875
564.1	6.5723
564.12	-1.9727
564.14	3.5205
564.16	3.8257
564.18	-2.583
564.2	5.9619
564.22	-1.6675
564.24	-0.1416
564.26	6.2671
564.28	-2.583
564.3	3.8257
564.32	0.46875
564.34	-2.8882
564.36	6.8774
564.38	-1.9727
564.4	0.77393
564.42	6.8774
564.44	-4.1089
564.46	1.6895
564.48	0.16357
564.5	-2.8882
564.52	6.5723
564.54	-0.1416
564.56	0.77393
564.58	5.6567
564.6	-2.583
564.62	1.9946
564.64	-1.0571
564.66	-2.583
564.68	4.436
564.7	-3.4985
564.72	1.6895
564.74	5.3516
564.76	-1.3623
564.78	4.436
564.8	2.605
564.82	-0.75195
564.84	6.5723
564.86	-2.2778
564.88	1.3843
564.9	5.3516
564.92	-4.7192
564.94	1.9946
564.96	2.605
564.98	-2.8882
565	5.3516
565.02	-2.2778
565.04	-0.75195
565.06	6.8774
565.08	-3.8037
565.1	1.3843
565.12	4.1309
565.14	-2.8882
565.16	2.9102
565.18	-0.44678
565.2	-1.9727
565.22	5.0464
565.24	-2.583
565.26	0.46875
565.28	5.9619
565.3	-2.8882
565.32	2.605
565.34	2.605
565.36	-2.583
565.38	5.3516
565.4	-0.44678
565.42	-0.75195
565.44	6.2671
565.46	-1.9727
565.48	1.3843
565.5	4.436
565.52	-4.1089
565.54	2.9102
565.56	-0.44678
565.58	-2.2778
565.6	5.3516
565.62	-3.4985
565.64	0.16357
565.66	4.1309
565.68	-3.1934
565.7	5.9619
565.72	-1.6675
565.74	-0.75195
565.76	2.9102
565.78	-3.8037
565.8	4.436
565.82	-1.0571
565.84	1.3843
565.86	4.436
565.88	-1.6675
565.9	6.5723
565.92	-1.6675
565.94	2.2998
565.96	-0.1416
565.98	-1.3623
566	5.0464
566.02	-3.1934
566.04	7.793
566.06	-0.75195
566.08	3.2153
566.1	-1.0571
566.12	-0.1416
566.14	2.605
566.16	-0.75195
566.18	4.7412
566.2	-3.4985
566.22	5.0464
566.24	-4.1089
566.26	1.6895
566.28	-0.44678
566.3	0.77393
566.32	-0.1416
566.34	-2.583
566.36	2.9102
566.38	-2.583
566.4	4.436
566.42	-2.583
566.44	4.7412
566.46	-4.1089
566.48	4.1309
566.5	-1.9727
566.52	3.8257
566.54	-0.44678
566.56	3.8257
566.58	1.3843
566.6	1.6895
566.62	3.8257
566.64	0.16357
566.66	3.2153
566.68	-1.6675
566.7	4.436
566.72	-4.4141
566.74	4.7412
566.76	-3.1934
566.78	3.8257
566.8	-3.4985
566.82	3.5205
566.84	-1.9727
566.86	3.2153
566.88	0.46875
566.9	0.16357
566.92	4.1309
566.94	-1.9727
566.96	5.6567
566.98	-1.9727
567	5.6567
567.02	-2.8882
567.04	2.605
567.06	-1.9727
567.08	1.9946
567.1	0.77393
567.12	-0.44678
567.14	5.0464
567.16	-2.583
567.18	6.2671
567.2	-1.3623
567.22	5.0464
567.24	-1.3623
567.26	1.3843
567.28	0.46875
567.3	-0.75195
567.32	5.0464
567.34	-1.6675
567.36	4.7412
567.38	-2.583
567.4	3.8257
567.42	-1.3623
567.44	2.9102
567.46	4.436
567.48	-3.4985
567.5	4.436
567.52	-3.4985
567.54	4.436
567.56	-0.1416
567.58	2.605
567.6	2.9102
567.62	-1.6675
567.64	5.6567
567.66	-1.6675
567.68	6.8774
567.7	-1.6675
567.72	2.2998
567.74	1.0791
567.76	-2.2778
567.78	6.2671
567.8	-3.1934
567.82	4.7412
567.84	-0.75195
567.86	0.16357
567.88	3.5205
567.9	-1.3623
567.92	5.6567
567.94	-3.1934
567.96	3.2153
567.98	-0.44678
568	0.46875
568.02	3.8257
568.04	-2.8882
568.06	4.436
568.08	-4.1089
568.1	1.0791
568.12	-0.75195
568.14	-0.44678
568.16	4.436
568.18	-3.8037
568.2	4.7412
568.22	-2.583
568.24	1.3843
568.26	2.9102
568.28	-2.583
568.3	5.6567
568.32	-3.4985
568.34	2.605
568.36	0.16357
568.38	0.16357
568.4	4.436
568.42	-3.8037
568.44	4.436
568.46	-2.583
568.48	1.9946
568.5	1.6895
568.52	-2.8882
568.54	5.6567
568.56	-3.8037
568.58	3.2153
568.6	1.0791
568.62	-1.0571
568.64	3.8257
568.66	-3.1934
568.68	5.6567
568.7	-1.3623
568.72	3.5205
568.74	4.1309
568.76	-2.2778
568.78	5.6567
568.8	-2.583
568.82	1.9946
568.84	1.3843
568.86	-1.6675
568.88	4.1309
568.9	-3.8037
568.92	3.8257
568.94	-0.44678
568.96	0.46875
568.98	5.0464
569	-2.583
569.02	4.436
569.04	-1.3623
569.06	2.2998
569.08	4.1309
569.1	-1.0571
569.12	6.5723
569.14	-2.583
569.16	2.9102
569.18	3.2153
569.2	-1.3623
569.22	4.7412
569.24	-3.1934
569.26	1.6895
569.28	-0.75195
569.3	-1.0571
569.32	4.436
569.34	-3.1934
569.36	4.436
569.38	-1.6675
569.4	0.77393
569.42	4.1309
569.44	-3.4985
569.46	5.6567
569.48	-2.2778
569.5	1.3843
569.52	3.8257
569.54	-1.0571
569.56	6.5723
569.58	-1.6675
569.6	2.605
569.62	2.2998
569.64	-1.6675
569.66	5.9619
569.68	-3.8037
569.7	3.8257
569.72	0.46875
569.74	2.2998
569.76	8.7085
569.78	-1.3623
569.8	4.1309
569.82	0.16357
569.84	-1.0571
569.86	4.7412
569.88	-3.1934
569.9	3.5205
569.92	-1.6675
569.94	0.46875
569.96	3.8257
569.98	-2.583
570	5.9619
570.02	-2.2778
570.04	0.16357
570.06	3.8257
570.08	-2.583
570.1	5.9619
570.12	-1.0571
570.14	0.46875
570.16	3.8257
570.18	-2.2778
570.2	6.2671
570.22	-1.0571
570.24	1.6895
570.26	3.2153
570.28	-3.1934
570.3	5.6567
570.32	-1.9727
570.34	1.6895
570.36	4.436
570.38	-1.3623
570.4	6.5723
570.42	-1.9727
570.44	1.6895
570.46	4.436
570.48	-2.8882
570.5	4.7412
570.52	-3.8037
570.54	-0.1416
570.56	2.2998
570.58	-2.2778
570.6	5.0464
570.62	-3.1934
570.64	1.3843
570.66	1.6895
570.68	-3.4985
570.7	4.436
570.72	-2.8882
570.74	0.46875
570.76	1.0791
570.78	-2.2778
570.8	7.793
570.82	-2.2778
570.84	1.9946
570.86	4.436
570.88	-1.9727
570.9	5.0464
570.92	-1.6675
570.94	1.3843
570.96	3.5205
570.98	-2.2778
571	6.5723
571.02	-2.2778
571.04	-0.1416
571.06	2.605
571.08	-4.7192
571.1	4.436
571.12	-3.1934
571.14	-1.0571
571.16	6.2671
571.18	-2.2778
571.2	4.7412
571.22	-0.1416
571.24	0.46875
571.26	5.9619
571.28	-2.2778
571.3	2.605
571.32	-0.44678
571.34	-0.75195
571.36	5.3516
571.38	-1.6675
571.4	3.2153
571.42	0.16357
571.44	-1.0571
571.46	6.2671
571.48	-3.4985
571.5	1.6895
571.52	3.8257
571.54	-1.9727
571.56	6.5723
571.58	-1.9727
571.6	0.77393
571.62	5.9619
571.64	-2.583
571.66	4.436
571.68	-1.9727
571.7	-1.6675
571.72	5.0464
571.74	-4.1089
571.76	1.9946
571.78	-0.1416
571.8	-1.6675
571.82	5.9619
571.84	-2.8882
571.86	1.6895
571.88	1.9946
571.9	-3.1934
571.92	4.436
571.94	-3.4985
571.96	-1.0571
571.98	3.8257
572	-2.8882
572.02	4.436
572.04	-0.44678
572.06	-1.6675
572.08	5.9619
572.1	-2.583
572.12	1.3843
572.14	2.9102
572.16	-3.1934
572.18	5.3516
572.2	-1.6675
572.22	0.46875
572.24	5.6567
572.26	-1.9727
572.28	4.1309
572.3	-0.1416
572.32	0.16357
572.34	5.9619
572.36	-2.583
572.38	2.2998
572.4	3.8257
572.42	-2.2778
572.44	5.6567
572.46	-1.6675
572.48	-0.1416
572.5	5.3516
572.52	-3.4985
572.54	1.9946
572.56	2.605
572.58	-3.1934
572.6	6.2671
572.62	-2.8882
572.64	0.16357
572.66	5.0464
572.68	-2.2778
572.7	3.8257
572.72	1.3843
572.74	-1.9727
572.76	5.0464
572.78	-1.3623
572.8	1.0791
572.82	3.2153
572.84	-3.1934
572.86	3.5205
572.88	-0.75195
572.9	-1.0571
572.92	6.8774
572.94	-3.8037
572.96	0.46875
572.98	4.1309
573	-4.1089
573.02	5.3516
573.04	0.46875
573.06	-2.8882
573.08	5.3516
573.1	-3.4985
573.12	1.3843
573.14	5.3516
573.16	-1.6675
573.18	3.8257
573.2	-1.3623
573.22	-3.8037
573.24	5.0464
573.26	-2.583
573.28	0.16357
573.3	5.3516
573.32	-3.4985
573.34	2.605
573.36	2.9102
573.38	-1.9727
573.4	5.6567
573.42	-2.2778
573.44	-1.0571
573.46	4.1309
573.48	-2.8882
573.5	4.436
573.52	4.436
573.54	-2.2778
573.56	4.7412
573.58	-1.0571
573.6	-1.9727
573.62	5.3516
573.64	-3.1934
573.66	-0.75195
573.68	3.8257
573.7	-2.8882
573.72	4.436
573.74	3.2153
573.76	-2.8882
573.78	5.0464
573.8	-2.2778
573.82	-0.75195
573.84	5.6567
573.86	-3.1934
573.88	2.605
573.9	1.9946
573.92	-2.583
573.94	6.5723
573.96	-1.0571
573.98	-0.44678
574	5.0464
574.02	-4.1089
574.04	2.9102
574.06	1.3843
574.08	-1.3623
574.1	5.3516
574.12	-3.4985
574.14	0.46875
574.16	-0.75195
574.18	-3.4985
574.2	4.436
574.22	-5.6348
574.24	1.6895
574.26	-0.75195
574.28	-1.6675
574.3	4.7412
574.32	-2.2778
574.34	5.9619
574.36	-3.1934
574.38	2.2998
574.4	2.2998
574.42	0.46875
574.44	6.5723
574.46	-1.6675
574.48	5.6567
574.5	-2.583
574.52	3.5205
574.54	-1.6675
574.56	1.6895
574.58	2.605
574.6	-1.6675
574.62	5.0464
574.64	-0.75195
574.66	5.6567
574.68	-2.2778
574.7	4.1309
574.72	-2.8882
574.74	1.3843
574.76	-3.1934
574.78	1.0791
574.8	0.16357
574.82	-0.1416
574.84	1.6895
574.86	-1.9727
574.88	3.2153
574.9	-2.2778
574.92	5.0464
574.94	-3.1934
574.96	5.6567
574.98	-2.583
575	6.2671
575.02	-1.0571
575.04	5.9619
575.06	-0.75195
575.08	2.2998
575.1	-0.44678
575.12	0.46875
575.14	1.6895
575.16	0.46875
575.18	5.0464
575.2	-2.2778
575.22	4.1309
575.24	-3.8037
575.26	4.1309
575.28	-3.1934
575.3	1.9946
575.32	-2.583
575.34	1.0791
575.36	-0.1416
575.38	-0.44678
575.4	4.7412
575.42	-2.2778
575.44	5.0464
575.46	-4.1089
575.48	3.2153
575.5	-1.9727
575.52	1.9946
575.54	-0.44678
575.56	0.16357
575.58	3.8257
575.6	-2.583
575.62	5.3516
575.64	-2.2778
575.66	3.8257
575.68	-2.8882
575.7	0.77393
575.72	0.77393
575.74	0.46875
575.76	3.8257
575.78	-2.8882
575.8	4.7412
575.82	-3.4985
575.84	1.9946
575.86	-0.75195
575.88	0.16357
575.9	3.2153
575.92	-1.6675
575.94	5.9619
575.96	-2.2778
575.98	5.0464
576	-2.2778
576.02	-0.75195
576.04	1.9946
576.06	-2.8882
576.08	6.8774
576.1	-1.6675
576.12	4.1309
576.14	-1.9727
576.16	-1.0571
576.18	1.0791
576.2	-1.6675
576.22	5.9619
576.24	-2.2778
576.26	3.8257
576.28	-0.1416
576.3	0.16357
576.32	5.6567
576.34	-1.0571
576.36	4.436
576.38	-3.1934
576.4	2.605
576.42	0.77393
576.44	1.0791
576.46	5.3516
576.48	-3.1934
576.5	3.8257
576.52	-4.1089
576.54	0.46875
576.56	2.9102
576.58	-2.583
576.6	4.7412
576.62	-3.1934
576.64	4.436
576.66	1.3843
576.68	2.2998
576.7	4.7412
576.72	-1.6675
576.74	5.3516
576.76	-2.8882
576.78	2.9102
576.8	3.5205
576.82	-1.0571
576.84	5.3516
576.86	-2.2778
576.88	4.436
576.9	0.77393
576.92	-0.44678
576.94	2.9102
576.96	-2.8882
576.98	5.3516
577	-1.9727
577.02	1.6895
577.04	1.9946
577.06	-2.8882
577.08	4.7412
577.1	-2.8882
577.12	2.9102
577.14	-0.44678
577.16	-1.0571
577.18	5.3516
577.2	-2.2778
577.22	5.9619
577.24	-0.1416
577.26	1.9946
577.28	4.436
577.3	-2.583
577.32	5.3516
577.34	-2.2778
577.36	2.605
577.38	1.6895
577.4	-3.1934
577.42	5.9619
577.44	-2.583
577.46	2.2998
577.48	0.16357
577.5	-0.75195
577.52	4.1309
577.54	-2.8882
577.56	4.7412
577.58	-1.6675
577.6	0.46875
577.62	3.8257
577.64	-3.8037
577.66	5.9619
577.68	-2.583
577.7	2.605
577.72	2.605
577.74	0.16357
577.76	5.6567
577.78	-4.1089
577.8	1.0791
577.82	0.77393
577.84	-1.9727
577.86	5.3516
577.88	-2.8882
577.9	3.2153
577.92	0.46875
577.94	-0.75195
577.96	4.7412
577.98	-4.7192
578	2.2998
578.02	-1.9727
578.04	-0.44678
578.06	5.6567
578.08	-2.2778
578.1	5.0464
578.12	-1.6675
578.14	-0.1416
578.16	2.605
578.18	-2.583
578.2	5.0464
578.22	-3.4985
578.24	0.16357
578.26	2.9102
578.28	-2.583
578.3	7.1826
578.32	-1.3623
578.34	2.2998
578.36	3.8257
578.38	-1.0571
578.4	6.5723
578.42	-1.9727
578.44	1.9946
578.46	2.605
578.48	-3.1934
578.5	5.9619
578.52	-2.2778
578.54	0.77393
578.56	1.6895
578.58	-1.9727
578.6	4.1309
578.62	-3.4985
578.64	3.2153
578.66	0.46875
578.68	-2.8882
578.7	5.0464
578.72	-3.1934
578.74	1.6895
578.76	0.16357
578.78	-2.8882
578.8	4.1309
578.82	-4.1089
578.84	2.605
578.86	0.16357
578.88	-0.75195
578.9	4.7412
578.92	-4.7192
578.94	1.9946
578.96	-0.1416
578.98	-2.2778
579	5.6567
579.02	-3.4985
579.04	2.605
579.06	-0.44678
579.08	-1.6675
579.1	5.6567
579.12	-3.4985
579.14	1.0791
579.16	-0.44678
579.18	-3.1934
579.2	4.7412
579.22	-2.583
579.24	2.2998
579.26	-0.1416
579.28	-2.583
579.3	4.7412
579.32	-4.1089
579.34	1.9946
579.36	1.9946
579.38	-3.4985
579.4	5.0464
579.42	-3.1934
579.44	0.46875
579.46	4.1309
579.48	-1.9727
579.5	4.436
579.52	-4.1089
579.54	-1.3623
579.56	1.9946
579.58	-3.1934
579.6	5.3516
579.62	-2.583
579.64	0.46875
579.66	5.6567
579.68	-2.8882
579.7	5.9619
579.72	-0.44678
579.74	-0.1416
579.76	5.3516
579.78	-3.1934
579.8	3.5205
579.82	-1.3623
579.84	-1.6675
579.86	7.4878
579.88	-2.583
579.9	2.9102
579.92	2.605
579.94	-3.1934
579.96	5.3516
579.98	-2.583
580	0.16357
580.02	4.1309
580.04	-2.2778
580.06	3.8257
580.08	-2.2778
580.1	0.46875
580.12	3.5205
580.14	-2.8882
580.16	4.436
580.18	-1.0571
580.2	-1.9727
580.22	6.8774
580.24	-2.8882
580.26	1.9946
580.28	1.6895
580.3	-3.4985
580.32	4.7412
580.34	-3.1934
580.36	-0.1416
580.38	3.8257
580.4	-3.4985
580.42	3.8257
580.44	0.77393
580.46	0.77393
580.48	6.2671
580.5	-0.75195
580.52	4.436
580.54	2.2998
580.56	-1.9727
580.58	5.0464
580.6	-4.1089
580.62	1.0791
580.64	4.1309
580.66	-3.4985
580.68	5.6567
580.7	-0.75195
580.72	-1.6675
580.74	6.5723
580.76	-2.8882
580.78	2.9102
580.8	4.436
580.82	-2.2778
580.84	5.0464
580.86	-0.75195
580.88	-1.0571
580.9	5.0464
580.92	-4.4141
580.94	1.9946
580.96	1.0791
580.98	-1.9727
581	7.4878
581.02	-1.6675
581.04	-0.1416
581.06	4.436
581.08	-4.4141
581.1	3.2153
581.12	1.6895
581.14	-0.1416
581.16	7.793
581.18	-1.0571
581.2	2.605
581.22	5.6567
581.24	-4.7192
581.26	2.605
581.28	-1.6675
581.3	-2.8882
581.32	7.4878
581.34	-3.1934
581.36	2.605
581.38	6.8774
581.4	-3.8037
581.42	4.1309
581.44	0.16357
581.46	-3.4985
581.48	4.7412
581.5	-4.4141
581.52	0.16357
581.54	5.3516
581.56	-1.9727
581.58	4.7412
581.6	3.2153
581.62	-1.6675
581.64	5.9619
581.66	-1.9727
581.68	-0.1416
581.7	4.1309
581.72	-3.8037
581.74	2.605
581.76	2.605
581.78	-1.9727
581.8	5.6567
581.82	-2.583
581.84	-1.9727
581.86	4.7412
581.88	-5.0244
581.9	2.9102
581.92	5.0464
581.94	-3.1934
581.96	5.9619
581.98	0.16357
582	-1.9727
582.02	8.4033
582.04	-2.583
582.06	-0.44678
582.08	5.0464
582.1	-5.3296
582.12	3.2153
582.14	4.436
582.16	-2.8882
582.18	5.6567
582.2	-1.3623
582.22	-0.1416
582.24	5.9619
582.26	-1.9727
582.28	2.605
582.3	3.8257
582.32	-2.2778
582.34	5.9619
582.36	-1.6675
582.38	0.77393
582.4	4.1309
582.42	-3.8037
582.44	5.3516
582.46	-1.6675
582.48	1.3843
582.5	5.0464
582.52	-3.1934
582.54	4.7412
582.56	-1.9727
582.58	2.2998
582.6	3.5205
582.62	-1.3623
582.64	6.2671
582.66	-2.583
582.68	6.2671
582.7	-1.3623
582.72	4.1309
582.74	1.6895
582.76	-2.2778
582.78	3.8257
582.8	-3.1934
582.82	6.2671
582.84	-1.9727
582.86	2.9102
582.88	0.46875
582.9	1.3843
582.92	2.2998
582.94	1.6895
582.96	5.6567
582.98	-1.9727
583	5.3516
583.02	-1.6675
583.04	5.0464
583.06	-1.3623
583.08	4.1309
583.1	-2.583
583.12	1.0791
583.14	-1.6675
583.16	-0.44678
583.18	1.3843
583.2	-0.44678
583.22	2.9102
583.24	-1.6675
583.26	5.0464
583.28	-1.9727
583.3	6.8774
583.32	-3.4985
583.34	4.436
583.36	-2.583
583.38	4.436
583.4	-0.44678
583.42	4.436
583.44	0.46875
583.46	0.77393
583.48	3.2153
583.5	-1.0571
583.52	4.7412
583.54	-2.2778
583.56	2.2998
583.58	-4.1089
583.6	4.1309
583.62	-2.8882
583.64	4.7412
583.66	-0.75195
583.68	2.605
583.7	2.605
583.72	1.9946
583.74	5.3516
583.76	-0.44678
583.78	5.3516
583.8	-3.1934
583.82	3.2153
583.84	-4.1089
583.86	1.3843
583.88	-0.75195
583.9	-0.1416
583.92	3.5205
583.94	-1.3623
583.96	6.2671
583.98	-2.8882
584	5.0464
584.02	-2.8882
584.04	1.0791
584.06	2.2998
584.08	0.16357
584.1	5.9619
584.12	-1.9727
584.14	4.7412
584.16	-4.4141
584.18	1.6895
584.2	-2.2778
584.22	-0.44678
584.24	3.8257
584.26	-3.8037
584.28	6.8774
584.3	-1.3623
584.32	4.7412
584.34	1.0791
584.36	-0.44678
584.38	3.2153
584.4	-1.9727
584.42	6.5723
584.44	-1.6675
584.46	4.7412
584.48	-0.1416
584.5	-0.44678
584.52	4.436
584.54	-3.1934
584.56	4.436
584.58	-4.4141
584.6	1.0791
584.62	-1.0571
584.64	-1.3623
584.66	5.3516
584.68	-1.9727
584.7	6.2671
584.72	-1.3623
584.74	2.2998
584.76	2.605
584.78	-1.0571
584.8	5.9619
584.82	-3.4985
584.84	3.5205
584.86	-1.0571
584.88	1.0791
584.9	2.9102
584.92	-2.8882
584.94	4.436
584.96	-5.3296
584.98	1.3843
585	-0.1416
585.02	-1.9727
585.04	5.6567
585.06	-2.8882
585.08	5.3516
585.1	-1.3623
585.12	0.46875
585.14	2.9102
585.16	-1.9727
585.18	4.7412
585.2	-3.4985
585.22	1.6895
585.24	-0.75195
585.26	-1.3623
585.28	4.1309
585.3	-4.7192
585.32	3.2153
585.34	-3.1934
585.36	-0.75195
585.38	3.5205
585.4	-2.583
585.42	5.3516
585.44	-2.2778
585.46	2.2998
585.48	2.2998
585.5	-0.44678
585.52	5.6567
585.54	-3.1934
585.56	2.9102
585.58	-1.6675
585.6	-3.4985
585.62	4.436
585.64	-3.8037
585.66	4.436
585.68	-0.75195
585.7	1.0791
585.72	1.3843
585.74	0.16357
585.76	6.2671
585.78	-3.8037
585.8	1.3843
585.82	1.0791
585.84	-1.6675
585.86	8.0981
585.88	-2.8882
585.9	1.6895
585.92	-0.44678
585.94	-1.3623
585.96	4.7412
585.98	-3.8037
586	3.8257
586.02	-1.9727
586.04	-0.75195
586.06	4.1309
586.08	-0.44678
586.1	7.1826
586.12	-1.6675
586.14	1.9946
586.16	3.5205
586.18	-2.2778
586.2	6.2671
586.22	-2.583
586.24	1.9946
586.26	1.6895
586.28	-1.6675
586.3	5.9619
586.32	-2.2778
586.34	3.5205
586.36	-0.1416
586.38	-1.0571
586.4	5.0464
586.42	-4.4141
586.44	3.8257
586.46	-0.75195
586.48	-0.1416
586.5	5.6567
586.52	-3.1934
586.54	5.0464
586.56	-0.1416
586.58	0.16357
586.6	4.436
586.62	-3.4985
586.64	4.436
586.66	-1.0571
586.68	-0.1416
586.7	4.436
586.72	-0.44678
586.74	5.6567
586.76	-1.6675
586.78	2.2998
586.8	3.2153
586.82	-2.8882
586.84	6.2671
586.86	-2.583
586.88	1.3843
586.9	4.436
586.92	-2.583
586.94	6.2671
586.96	-2.583
586.98	1.3843
587	2.2998
587.02	-1.0571
587.04	5.9619
587.06	-3.8037
587.08	2.2998
587.1	1.6895
587.12	-2.8882
587.14	7.1826
587.16	-4.1089
587.18	1.6895
587.2	2.2998
587.22	-1.0571
587.24	7.1826
587.26	-0.1416
587.28	3.8257
587.3	2.2998
587.32	-0.44678
587.34	5.6567
587.36	-3.1934
587.38	1.9946
587.4	1.6895
587.42	-1.9727
587.44	5.0464
587.46	-2.2778
587.48	4.1309
587.5	1.9946
587.52	-2.583
587.54	4.7412
587.56	-3.8037
587.58	1.3843
587.6	3.5205
587.62	-2.583
587.64	5.6567
587.66	-3.1934
587.68	0.46875
587.7	2.2998
587.72	-0.1416
587.74	6.2671
587.76	-3.1934
587.78	0.77393
587.8	4.436
587.82	-2.8882
587.84	6.5723
587.86	-1.3623
587.88	-1.3623
587.9	2.605
587.92	-5.3296
587.94	4.1309
587.96	-1.6675
587.98	-1.3623
588	5.0464
588.02	-4.1089
588.04	3.8257
588.06	0.46875
588.08	-0.75195
588.1	5.9619
588.12	-3.4985
588.14	1.6895
588.16	0.46875
588.18	0.77393
588.2	6.2671
588.22	-2.8882
588.24	3.2153
588.26	1.9946
588.28	-2.8882
588.3	6.5723
588.32	-2.8882
588.34	1.0791
588.36	4.7412
588.38	-1.9727
588.4	6.8774
588.42	0.16357
588.44	-1.0571
588.46	4.1309
588.48	-5.0244
588.5	1.3843
588.52	-1.6675
588.54	-1.6675
588.56	5.6567
588.58	-4.1089
588.6	1.6895
588.62	2.2998
588.64	-1.0571
588.66	6.5723
588.68	-2.8882
588.7	-0.1416
588.72	5.3516
588.74	-4.4141
588.76	4.7412
588.78	0.16357
588.8	-2.8882
588.82	4.436
588.84	-4.7192
588.86	1.0791
588.88	3.8257
588.9	-3.4985
588.92	5.0464
588.94	-1.9727
588.96	0.16357
588.98	5.9619
589	-1.3623
589.02	4.436
589.04	-0.1416
589.06	-2.2778
589.08	5.6567
589.1	-2.8882
589.12	1.6895
589.14	2.9102
589.16	-3.4985
589.18	4.7412
589.2	-0.75195
589.22	-0.44678
589.24	6.2671
589.26	-2.8882
589.28	1.6895
589.3	3.5205
589.32	-1.9727
589.34	6.8774
589.36	-1.9727
589.38	-1.3623
589.4	3.8257
589.42	-5.3296
589.44	1.6895
589.46	2.2998
589.48	-1.6675
589.5	6.2671
589.52	-0.75195
589.54	1.3843
589.56	6.5723
589.58	-1.9727
589.6	1.3843
589.62	0.46875
589.64	-3.1934
589.66	4.7412
589.68	-1.9727
589.7	1.0791
589.72	5.3516
589.74	-3.4985
589.76	3.2153
589.78	1.9946
589.8	-1.9727
589.82	5.6567
589.84	-2.583
589.86	-0.1416
589.88	4.436
589.9	-4.4141
589.92	1.9946
589.94	1.3843
589.96	-4.1089
589.98	5.6567
590	-1.3623
590.02	0.77393
590.04	6.5723
590.06	-2.8882
590.08	1.6895
590.1	2.9102
590.12	-2.8882
590.14	4.7412
590.16	-0.44678
590.18	-3.1934
590.2	5.3516
590.22	-3.4985
590.24	1.0791
590.26	4.7412
590.28	-2.2778
590.3	2.605
590.32	-0.1416
590.34	-1.9727
590.36	4.7412
590.38	-1.9727
590.4	-0.75195
590.42	4.1309
590.44	-4.1089
590.46	1.6895
590.48	2.2998
590.5	-2.8882
590.52	6.8774
590.54	-1.0571
590.56	-1.0571
590.58	5.6567
590.6	-3.1934
590.62	2.2998
590.64	2.9102
590.66	-2.8882
590.68	5.0464
590.7	-2.8882
590.72	0.16357
590.74	5.0464
590.76	-2.8882
590.78	3.8257
590.8	-1.6675
590.82	-1.3623
590.84	3.5205
590.86	-2.583
590.88	5.3516
590.9	-0.44678
590.92	1.3843
590.94	4.7412
590.96	-1.9727
590.98	5.9619
591	-5.0244
591.02	2.605
591.04	-1.0571
591.06	-2.583
591.08	4.436
591.1	-2.583
591.12	5.3516
591.14	-1.6675
591.16	4.1309
591.18	-0.44678
591.2	1.9946
591.22	1.6895
591.24	-1.6675
591.26	5.3516
591.28	-1.9727
591.3	6.2671
591.32	-0.75195
591.34	5.0464
591.36	-2.2778
591.38	2.605
591.4	-1.3623
591.42	1.3843
591.44	0.46875
591.46	-0.75195
591.48	2.9102
591.5	-1.0571
591.52	4.7412
591.54	-1.0571
591.56	6.2671
591.58	-2.2778
591.6	5.3516
591.62	-4.1089
591.64	2.2998
591.66	-2.583
591.68	1.9946
591.7	-1.9727
591.72	1.3843
591.74	-0.44678
591.76	-1.3623
591.78	4.436
591.8	0.46875
591.82	4.436
591.84	-1.6675
591.86	5.6567
591.88	-3.1934
591.9	5.9619
591.92	-3.1934
591.94	2.2998
591.96	-1.6675
591.98	-0.44678
592	-1.0571
592.02	-0.44678
592.04	4.1309
592.06	-1.6675
592.08	4.7412
592.1	-2.2778
592.12	5.0464
592.14	-1.3623
592.16	2.2998
592.18	-1.0571
592.2	-0.44678
592.22	2.605
592.24	-2.8882
592.26	5.3516
592.28	-4.1089
592.3	4.7412
592.32	-2.2778
592.34	1.9946
592.36	1.9946
592.38	0.77393
592.4	5.6567
592.42	-1.0571
592.44	5.9619
592.46	-4.1089
592.48	3.2153
592.5	-1.6675
592.52	-1.6675
592.54	2.2998
592.56	-3.1934
592.58	5.0464
592.6	-1.0571
592.62	4.7412
592.64	-0.1416
592.66	1.6895
592.68	3.2153
592.7	-1.0571
592.72	7.4878
592.74	-1.9727
592.76	4.1309
592.78	-2.2778
592.8	0.46875
592.82	2.9102
592.84	-3.8037
592.86	4.1309
592.88	-4.4141
592.9	2.2998
592.92	-0.75195
592.94	2.2998
592.96	6.2671
592.98	-1.6675
593	5.9619
593.02	-3.4985
593.04	3.2153
593.06	1.3843
593.08	0.46875
593.1	5.3516
593.12	-3.1934
593.14	5.6567
593.16	-2.2778
593.18	2.605
593.2	4.436
593.22	-1.6675
593.24	5.3516
593.26	-2.583
593.28	4.1309
593.3	-1.9727
593.32	0.77393
593.34	4.1309
593.36	-4.1089
593.38	3.8257
593.4	-3.8037
593.42	1.0791
593.44	0.46875
593.46	-1.9727
593.48	5.0464
593.5	-2.8882
593.52	5.3516
593.54	-1.9727
593.56	0.46875
593.58	4.436
593.6	-3.1934
593.62	3.8257
593.64	-2.583
593.66	0.77393
593.68	1.9946
593.7	-2.583
593.72	2.9102
593.74	-1.9727
593.76	3.2153
593.78	0.16357
593.8	0.77393
593.82	5.6567
593.84	-1.9727
593.86	5.6567
593.88	-0.44678
593.9	0.77393
593.92	2.9102
593.94	-4.1089
593.96	4.436
593.98	-3.1934
594	0.77393
594.02	1.0791
594.04	-1.3623
594.06	5.9619
594.08	-2.583
594.1	3.2153
594.12	-0.75195
594.14	-2.2778
594.16	4.436
594.18	-2.8882
594.2	4.7412
594.22	0.16357
594.24	-1.9727
594.26	3.2153
594.28	-3.1934
594.3	5.6567
594.32	-2.8882
594.34	-0.44678
594.36	1.6895
594.38	-1.9727
594.4	6.5723
594.42	-2.583
594.44	2.605
594.46	1.6895
594.48	-1.3623
594.5	6.8774
594.52	-3.4985
594.54	2.605
594.56	-1.0571
594.58	-1.3623
594.6	5.3516
594.62	-2.8882
594.64	3.8257
594.66	-2.583
594.68	-0.44678
594.7	3.8257
594.72	-2.583
594.74	5.9619
594.76	-2.583
594.78	-0.75195
594.8	2.9102
594.82	-2.8882
594.84	5.3516
594.86	-1.0571
594.88	1.0791
594.9	2.605
594.92	-2.8882
594.94	4.436
594.96	-4.1089
594.98	1.6895
595	0.46875
595.02	-4.1089
595.04	4.436
595.06	-3.8037
595.08	2.2998
595.1	2.605
595.12	-1.6675
595.14	5.3516
595.16	-3.4985
595.18	2.2998
595.2	1.6895
595.22	-1.0571
595.24	5.9619
595.26	-4.1089
595.28	1.9946
595.3	-1.0571
595.32	-2.583
595.34	6.2671
595.36	-4.1089
595.38	1.6895
595.4	-1.3623
595.42	-3.4985
595.44	5.0464
595.46	-2.583
595.48	1.9946
595.5	-1.6675
595.52	-1.6675
595.54	3.5205
595.56	-4.7192
595.58	2.2998
595.6	-1.6675
595.62	-3.1934
595.64	2.9102
595.66	-3.8037
595.68	3.8257
595.7	-0.44678
595.72	-1.6675
595.74	4.436
595.76	-4.1089
595.78	1.6895
595.8	0.16357
595.82	-1.0571
595.84	6.2671
595.86	-3.1934
595.88	1.9946
595.9	0.77393
595.92	-1.6675
595.94	5.6567
595.96	-4.1089
595.98	1.6895
596	2.9102
596.02	-2.2778
596.04	6.5723
596.06	-1.3623
596.08	1.6895
596.1	2.605
596.12	-2.8882
596.14	5.9619
596.16	-3.1934
596.18	1.6895
596.2	4.436
596.22	-3.8037
596.24	5.3516
596.26	-1.0571
596.28	1.3843
596.3	5.6567
596.32	-3.4985
596.34	3.2153
596.36	-1.0571
596.38	-0.1416
596.4	4.7412
596.42	-2.583
596.44	2.9102
596.46	-2.8882
596.48	-1.3623
596.5	5.9619
596.52	-3.1934
596.54	3.5205
596.56	1.6895
596.58	-3.1934
596.6	6.2671
596.62	-2.2778
596.64	3.2153
596.66	4.7412
596.68	-2.583
596.7	5.9619
596.72	-0.44678
596.74	0.16357
596.76	4.7412
596.78	-4.7192
596.8	2.605
596.82	-0.75195
596.84	-1.3623
596.86	6.2671
596.88	-2.2778
596.9	1.9946
596.92	1.9946
596.94	-2.8882
596.96	7.1826
596.98	-2.583
597	0.46875
597.02	4.1309
597.04	-4.4141
597.06	3.8257
597.08	-2.2778
597.1	-2.583
597.12	5.0464
597.14	-4.1089
597.16	1.9946
597.18	2.605
597.2	-3.1934
597.22	4.1309
597.24	-2.8882
597.26	-1.0571
597.28	3.5205
597.3	-3.8037
597.32	4.1309
597.34	-1.3623
597.36	-1.6675
597.38	4.436
597.4	-4.7192
597.42	1.3843
597.44	1.6895
597.46	-3.4985
597.48	5.3516
597.5	-1.3623
597.52	0.16357
597.54	5.0464
597.56	-4.4141
597.58	3.2153
597.6	1.3843
597.62	-1.3623
597.64	6.8774
597.66	-2.2778
597.68	-0.44678
597.7	3.5205
597.72	-3.1934
597.74	2.9102
597.76	1.3843
597.78	-1.6675
597.8	6.2671
597.82	-1.6675
597.84	2.2998
597.86	5.3516
597.88	-0.75195
597.9	5.3516
597.92	0.16357
597.94	-1.3623
597.96	7.1826
597.98	-1.6675
598	2.605
598.02	5.9619
598.04	-2.2778
598.06	5.3516
598.08	1.9946
598.1	-1.6675
598.12	5.9619
598.14	-1.9727
598.16	1.3843
598.18	5.0464
598.2	-1.6675
598.22	5.0464
598.24	2.2998
598.26	-2.2778
598.28	5.9619
598.3	-1.3623
598.32	1.6895
598.34	5.9619
598.36	-2.8882
598.38	4.436
598.4	5.6567
598.42	-0.1416
598.44	8.4033
598.46	-0.75195
598.48	-1.0571
598.5	4.436
598.52	-3.8037
598.54	2.2998
598.56	4.1309
598.58	-2.8882
598.6	5.6567
598.62	0.77393
598.64	-1.3623
598.66	6.8774
598.68	-1.3623
598.7	0.77393
598.72	6.5723
598.74	-2.583
598.76	3.5205
598.78	4.7412
598.8	-2.2778
598.82	5.3516
598.84	-0.75195
598.86	-1.9727
598.88	5.6567
598.9	-2.583
598.92	1.9946
598.94	1.0791
598.96	-3.8037
598.98	5.9619
599	-1.3623
599.02	-0.44678
599.04	5.0464
599.06	-4.4141
599.08	2.2998
599.1	-1.0571
599.12	-1.0571
599.14	5.9619
599.16	-2.583
599.18	2.9102
599.2	-2.583
599.22	-0.1416
599.24	2.9102
599.26	-4.4141
599.28	4.436
599.3	-3.8037
599.32	1.0791
599.34	1.0791
599.36	0.16357
599.38	4.1309
599.4	-4.4141
599.42	3.8257
599.44	-4.7192
599.46	1.9946
599.48	-1.6675
599.5	0.46875
599.52	0.77393
599.54	-1.3623
599.56	4.7412
599.58	-2.8882
599.6	4.7412
599.62	-3.8037
599.64	2.2998
599.66	-4.4141
599.68	1.9946
599.7	-1.6675
599.72	0.77393
599.74	-0.1416
599.76	0.46875
599.78	5.3516
599.8	1.3843
599.82	6.5723
599.84	-0.44678
599.86	6.5723
599.88	-1.3623
599.9	6.8774
599.92	-0.44678
599.94	5.9619
599.96	-1.3623
599.98	1.9946
600	0.77393
600.02	2.2998
600.04	4.1309
600.06	2.9102
600.08	5.3516
600.1	1.0791
600.12	7.4878
600.14	0.16357
600.16	7.793
600.18	0.46875
600.2	5.9619
600.22	-0.75195
600.24	4.436
600.26	0.77393
600.28	2.605
600.3	3.8257
600.32	1.0791
600.34	5.6567
600.36	-0.1416
600.38	9.9292
600.4	-0.1416
600.42	7.1826
600.44	-0.1416
600.46	3.8257
600.48	1.0791
600.5	1.0791
600.52	4.436
600.54	-1.6675
600.56	7.1826
600.58	-0.75195
600.6	7.1826
600.62	1.9946
600.64	5.3516
600.66	2.605
600.68	1.3843
600.7	6.5723
600.72	-1.3623
600.74	6.5723
600.76	-4.1089
600.78	0.16357
600.8	-2.8882
600.82	-1.9727
600.84	2.605
600.86	-3.4985
600.88	4.1309
600.9	-5.3296
600.92	2.605
600.94	-2.8882
600.96	0.16357
600.98	1.9946
601	-4.1089
601.02	2.9102
601.04	-6.5503
601.06	1.6895
601.08	-3.4985
601.1	-1.3623
601.12	-0.44678
601.14	-4.1089
601.16	3.5205
601.18	-5.0244
601.2	1.9946
601.22	-3.1934
601.24	-1.6675
601.26	1.0791
601.28	-4.1089
601.3	3.2153
601.32	-5.3296
601.34	1.3843
601.36	-3.4985
601.38	-2.583
601.4	1.9946
601.42	-5.9399
601.44	3.8257
601.46	-5.0244
601.48	-0.44678
601.5	-1.6675
601.52	-4.7192
601.54	2.9102
601.56	-5.3296
601.58	1.0791
601.6	-3.8037
601.62	-1.9727
601.64	1.6895
601.66	-5.3296
601.68	3.2153
601.7	-5.9399
601.72	-1.6675
601.74	-1.3623
601.76	0.77393
601.78	8.0981
601.8	-0.75195
601.82	7.4878
601.84	3.2153
601.86	3.2153
601.88	7.1826
601.9	1.0791
601.92	8.7085
601.94	0.46875
601.96	6.2671
601.98	5.6567
602	2.9102
602.02	11.15
602.04	1.3843
602.06	8.4033
602.08	5.3516
602.1	5.3516
602.12	8.0981
602.14	2.605
602.16	9.9292
602.18	1.9946
602.2	6.2671
602.22	7.793
602.24	1.6895
602.26	10.54
602.28	1.0791
602.3	5.9619
602.32	5.3516
602.34	3.5205
602.36	10.54
602.38	3.2153
602.4	8.4033
602.42	5.0464
602.44	3.5205
602.46	8.7085
602.48	0.77393
602.5	7.793
602.52	1.9946
602.54	5.9619
602.56	8.7085
602.58	2.9102
602.6	11.15
602.62	3.2153
602.64	6.5723
602.66	6.5723
602.68	1.9946
602.7	9.624
602.72	3.8257
602.74	6.5723
602.76	-5.6348
602.78	-9.9072
602.8	-3.4985
602.82	-12.959
602.84	-4.4141
602.86	-8.9917
602.88	-9.6021
602.9	-4.7192
602.92	-12.959
602.94	-3.8037
602.96	-9.9072
602.98	-7.1606
603	-2.8882
603.02	-11.433
603.04	-4.1089
603.06	-8.9917
603.08	-8.3813
603.1	-5.3296
603.12	-10.823
603.14	-4.4141
603.16	-11.128
603.18	-5.6348
603.2	-6.8555
603.22	-10.518
603.24	-2.583
603.26	-12.654
603.28	-7.4658
603.3	-6.8555
603.32	-11.128
603.34	-4.4141
603.36	-10.823
603.38	-6.8555
603.4	-7.4658
603.42	-9.2969
603.44	-3.4985
603.46	-13.264
603.48	-6.2451
603.5	-8.9917
603.52	-10.518
603.54	-1.9727
603.56	-11.128
603.58	-6.8555
603.6	-8.6865
603.62	-10.212
603.64	-3.1934
603.66	-12.349
603.68	-5.9399
603.7	-9.2969
603.72	-9.6021
603.74	-3.4985
603.76	31.597
603.78	52.349
603.8	51.433
603.82	52.959
603.84	58.452
603.86	49.907
603.88	58.757
603.9	51.128
603.92	52.043
603.94	58.452
603.96	48.992
603.98	57.537
604	52.959
604.02	52.043
604.04	58.757
604.06	50.212
604.08	57.842
604.1	53.875
604.12	52.654
604.14	58.757
604.16	49.602
604.18	54.79
604.2	52.043
604.22	51.433
604.24	59.062
604.26	49.297
604.28	54.79
604.3	52.654
604.32	51.433
604.34	59.673
604.36	50.212
604.38	56.011
604.4	55.4
604.42	50.823
604.44	58.757
604.46	51.738
604.48	55.706
604.5	56.621
604.52	53.264
604.54	59.368
604.56	52.043
604.58	56.926
604.6	57.537
604.62	50.823
604.64	58.452
604.66	50.518
604.68	54.485
604.7	58.757
604.72	51.128
604.74	59.062
604.76	231.49
604.78	287.94
604.8	310.83
604.82	306.56
604.84	312.97
604.86	311.44
604.88	309.61
604.9	317.55
604.92	308.7
604.94	313.88
604.96	313.27
604.98	308.7
605	317.85
605.02	308.7
605.04	314.19
605.06	316.33
605.08	308.7
605.1	316.94
605.12	311.44
605.14	312.05
605.16	319.68
605.18	310.53
605.2	314.8
605.22	313.27
605.24	311.14
605.26	318.46
605.28	311.14
605.3	314.19
605.32	314.8
605.34	309.92
605.36	317.24
605.38	310.22
605.4	311.75
605.42	316.33
605.44	307.17
605.46	316.02
605.48	313.58
605.5	312.05
605.52	319.07
605.54	308.7
605.56	312.97
605.58	314.8
605.6	309.61
605.62	318.16
605.64	309.92
605.66	309.92
605.68	314.8
605.7	307.17
605.72	315.41
605.74	313.58
605.76	140.85
605.78	95.378
605.8	71.27
605.82	69.133
605.84	74.016
605.86	66.082
605.88	72.185
605.9	69.133
605.92	66.082
605.94	73.406
605.96	65.776
605.98	70.049
606	72.185
606.02	65.776
606.04	72.795
606.06	67.607
606.08	66.387
606.1	74.321
606.12	63.335
606.14	66.997
606.16	72.795
606.18	64.861
606.2	73.101
606.22	68.218
606.24	65.166
606.26	74.321
606.28	64.861
606.3	68.828
606.32	72.795
606.34	63.335
606.36	70.354
606.38	67.607
606.4	66.387
606.42	75.237
606.44	65.471
606.46	67.913
606.48	73.406
606.5	65.166
606.52	70.964
606.54	70.354
606.56	65.471
606.58	72.795
606.6	65.471
606.62	67.607
606.64	73.711
606.66	64.556
606.68	69.438
606.7	70.659
606.72	64.556
606.74	72.795
606.76	0.46875
606.78	-21.809
606.8	-19.978
606.82	-32.49
606.84	-29.744
606.86	-24.861
606.88	-33.711
606.9	-27.302
606.92	-28.523
606.94	-33.406
606.96	-24.861
606.98	-31.88
607	-30.049
607.02	-23.03
607.04	-34.626
607.06	-29.438
607.08	-27.607
607.1	-34.932
607.12	-27.607
607.14	-30.049
607.16	-32.185
607.18	-22.725
607.2	-32.49
607.22	-29.438
607.24	-23.945
607.26	-34.321
607.28	-26.387
607.3	-30.659
607.32	-31.575
607.34	-24.25
607.36	-33.101
607.38	-29.438
607.4	-28.218
607.42	-32.795
607.44	-24.861
607.46	-34.016
607.48	-29.133
607.5	-27.913
607.52	-33.711
607.54	-23.945
607.56	-33.101
607.58	-29.744
607.6	-29.438
607.62	-33.711
607.64	-26.387
607.66	-34.016
607.68	-27.302
607.7	-31.575
607.72	-29.133
607.74	-27.913
607.76	-27.302
607.78	-16.621
607.8	-25.166
607.82	-16.926
607.84	-23.64
607.86	-20.894
607.88	-20.894
607.9	-21.199
607.92	-16.926
607.94	-22.114
607.96	-16.316
607.98	-24.556
608	-17.842
608.02	-24.861
608.04	-19.062
608.06	-23.03
608.08	-21.199
608.1	-22.114
608.12	-21.199
608.14	-19.673
608.16	-24.25
608.18	-17.842
608.2	-24.861
608.22	-18.147
608.24	-23.64
608.26	-16.011
608.28	-23.945
608.3	-15.4
608.32	-23.945
608.34	-18.757
608.36	-22.419
608.38	-20.283
608.4	-21.809
608.42	-20.894
608.44	-19.978
608.46	-23.03
608.48	-17.231
608.5	-24.25
608.52	-16.011
608.54	-25.166
608.56	-16.621
608.58	-24.861
608.6	-18.452
608.62	-22.725
608.64	-19.673
608.66	-21.199
608.68	-21.504
608.7	-17.842
608.72	-23.64
608.74	-17.231
608.76	-33.101
608.78	-28.828
608.8	-36.458
608.82	-31.575
608.84	-36.763
608.86	-34.932
608.88	-32.185
608.9	-36.763
608.92	-30.964
608.94	-37.373
608.96	-29.744
608.98	-37.068
609	-31.575
609.02	-36.152
609.04	-36.458
609.06	-31.27
609.08	-38.594
609.1	-29.438
609.12	-37.678
609.14	-30.659
609.16	-35.542
609.18	-32.795
609.2	-31.88
609.22	-37.068
609.24	-31.575
609.26	-39.814
609.28	-29.438
609.3	-38.594
609.32	-32.185
609.34	-31.27
609.36	-36.458
609.38	-29.744
609.4	-39.204
609.42	-31.88
609.44	-37.678
609.46	-33.406
609.48	-32.795
609.5	-36.763
609.52	-28.828
609.54	-37.068
609.56	-28.218
609.58	-34.321
609.6	-33.406
609.62	-32.795
609.64	-36.763
609.66	-29.744
609.68	-37.068
609.7	-30.049
609.72	-37.068
609.74	-32.795
609.76	-21.504
609.78	-25.471
609.8	-16.011
609.82	-24.861
609.84	-20.283
609.86	-22.114
609.88	-23.945
609.9	-16.011
609.92	-23.335
609.94	-15.706
609.96	-22.114
609.98	-19.062
610	-19.368
610.02	-23.335
610.04	-14.485
610.06	-24.861
610.08	-17.842
610.1	-20.588
610.12	-21.504
610.14	-14.79
610.16	-23.03
610.18	-16.926
610.2	-24.861
610.22	-22.419
610.24	-20.894
610.26	-25.471
610.28	-16.621
610.3	-25.166
610.32	-19.978
610.34	-19.978
610.36	-21.199
610.38	-16.011
610.4	-23.335
610.42	-17.842
610.44	-23.335
610.46	-21.809
610.48	-18.147
610.5	-23.335
610.52	-16.926
610.54	-23.945
610.56	-19.062
610.58	-19.062
610.6	-22.114
610.62	-15.095
610.64	-25.471
610.66	-19.978
610.68	-22.114
610.7	-23.64
610.72	-14.485
610.74	-23.945
610.76	-14.485
610.78	-19.062
610.8	-16.621
610.82	-12.349
610.84	-18.147
610.86	-9.9072
610.88	-18.452
610.9	-13.264
610.92	-12.043
610.94	-15.095
610.96	-6.5503
610.98	-16.926
611	-12.043
611.02	-15.4
611.04	-17.231
611.06	-9.6021
611.08	-18.757
611.1	-12.043
611.12	-16.011
611.14	-16.011
611.16	-10.518
611.18	-17.537
611.2	-9.2969
611.22	-17.842
611.24	-16.011
611.26	-11.433
611.28	-19.673
611.3	-10.823
611.32	-18.147
611.34	-15.4
611.36	-13.264
611.38	-17.231
611.4	-11.433
611.42	-18.452
611.44	-13.569
611.46	-15.4
611.48	-16.621
611.5	-9.2969
611.52	-18.452
611.54	-12.349
611.56	-16.011
611.58	-16.926
611.6	-10.518
611.62	-18.147
611.64	-11.433
611.66	-14.18
611.68	-15.4
611.7	-8.9917
611.72	-16.011
611.74	-8.6865
611.76	141.77
611.78	192.42
611.8	211.65
611.82	207.38
611.84	217.75
611.86	213.79
611.88	215.01
611.9	220.2
611.92	212.26
611.94	218.67
611.96	211.35
611.98	212.87
612	217.45
612.02	209.21
612.04	217.14
612.06	210.43
612.08	212.87
612.1	217.45
612.12	212.57
612.14	219.28
612.16	211.65
612.18	215.01
612.2	217.75
612.22	211.35
612.24	219.89
612.26	212.26
612.28	214.09
612.3	218.36
612.32	210.73
612.34	218.97
612.36	211.65
612.38	211.35
612.4	217.45
612.42	209.51
612.44	216.84
612.46	211.96
612.48	212.57
612.5	217.45
612.52	210.43
612.54	217.14
612.56	211.96
612.58	213.79
612.6	219.89
612.62	209.21
612.64	217.45
612.66	212.57
612.68	213.48
612.7	221.11
612.72	211.96
612.74	216.53
612.76	190.9
612.78	181.44
612.8	184.79
612.82	175.94
612.84	181.13
612.86	178.69
612.88	178.39
612.9	186.93
612.92	178.08
612.94	182.96
612.96	181.74
612.98	177.17
613	186.32
613.02	177.47
613.04	180.22
613.06	183.88
613.08	176.56
613.1	183.27
613.12	177.78
613.14	180.52
613.16	186.63
613.18	176.25
613.2	184.49
613.22	179.3
613.24	178.69
613.26	186.93
613.28	179
613.3	183.88
613.32	181.13
613.34	178.69
613.36	186.93
613.38	178.08
613.4	181.74
613.42	182.35
613.44	177.78
613.46	185.41
613.48	179.61
613.5	182.35
613.52	187.24
613.54	177.47
613.56	182.05
613.58	179.3
613.6	177.78
613.62	184.79
613.64	177.17
613.66	181.13
613.68	182.35
613.7	177.47
613.72	187.54
613.74	177.78
613.76	44.109
613.78	3.5205
613.8	-16.926
613.82	-11.738
613.84	-18.757
613.86	-18.452
613.88	-12.959
613.9	-21.504
613.92	-14.485
613.94	-15.4
613.96	-19.673
613.98	-10.823
614	-19.673
614.02	-18.757
614.04	-11.128
614.06	-20.894
614.08	-14.18
614.1	-14.79
614.12	-19.673
614.14	-11.433
614.16	-20.588
614.18	-17.231
614.2	-13.875
614.22	-20.894
614.24	-13.569
614.26	-19.062
614.28	-17.537
614.3	-10.212
614.32	-19.673
614.34	-14.485
614.36	-14.18
614.38	-22.419
614.4	-13.569
614.42	-19.062
614.44	-20.588
614.46	-11.738
614.48	-21.199
614.5	-14.79
614.52	-11.128
614.54	-20.588
614.56	-12.043
614.58	-18.757
614.6	-19.368
614.62	-11.433
614.64	-21.504
614.66	-16.621
614.68	-12.959
614.7	-21.199
614.72	-12.043
614.74	-18.757
614.76	-12.043
614.78	-2.583
614.8	-10.518
614.82	-7.1606
614.84	-2.2778
614.86	-9.2969
614.88	-1.9727
614.9	-5.6348
614.92	-8.3813
614.94	-1.0571
614.96	-10.212
614.98	-6.5503
615	-2.8882
615.02	-10.823
615.04	-4.1089
615.06	-6.5503
615.08	-10.212
615.1	-2.2778
615.12	-10.212
615.14	-8.3813
615.16	-2.2778
615.18	-10.823
615.2	-4.7192
615.22	-3.4985
615.24	-9.6021
615.26	-0.1416
615.28	-7.771
615.3	-8.3813
615.32	-0.44678
615.34	-11.433
615.36	-5.9399
615.38	-1.0571
615.4	-10.212
615.42	-4.1089
615.44	-4.4141
615.46	-10.823
615.48	-0.44678
615.5	-7.771
615.52	-7.4658
615.54	-0.44678
615.56	-8.9917
615.58	-5.3296
615.6	-2.2778
615.62	-8.9917
615.64	-1.3623
615.66	-10.212
615.68	-8.0762
615.7	-2.8882
615.72	-10.823
615.74	-3.4985
615.76	-19.673
615.78	-23.64
615.8	-19.368
615.82	-27.913
615.84	-20.283
615.86	-24.861
615.88	-26.387
615.9	-19.978
615.92	-27.913
615.94	-20.283
615.96	-27.607
615.98	-24.25
616	-25.166
616.02	-27.302
616.04	-21.504
616.06	-27.913
616.08	-19.978
616.1	-29.438
616.12	-23.945
616.14	-26.082
616.16	-26.082
616.18	-21.504
616.2	-27.607
616.22	-22.114
616.24	-29.133
616.26	-20.894
616.28	-28.218
616.3	-20.894
616.32	-27.302
616.34	-24.25
616.36	-26.082
616.38	-25.471
616.4	-23.335
616.42	-26.082
616.44	-19.978
616.46	-26.692
616.48	-19.062
616.5	-27.913
616.52	-19.673
616.54	-27.302
616.56	-21.199
616.58	-28.523
616.6	-24.25
616.62	-28.523
616.64	-24.25
616.66	-25.471
616.68	-26.387
616.7	-24.556
616.72	-26.387
616.74	-23.64
616.76	95.073
616.78	140.85
616.8	143.29
616.82	155.5
616.84	149.7
616.86	157.33
616.88	151.23
616.9	156.41
616.92	152.45
616.94	153.97
616.96	155.19
616.98	150.92
617	156.72
617.02	149.39
617.04	157.02
617.06	146.95
617.08	155.19
617.1	150
617.12	154.58
617.14	152.45
617.16	152.75
617.18	155.5
617.2	150.62
617.22	157.94
617.24	150.31
617.26	157.33
617.28	149.39
617.3	154.28
617.32	153.06
617.34	152.75
617.36	156.72
617.38	150
617.4	156.11
617.42	149.39
617.44	157.02
617.46	151.53
617.48	155.8
617.5	153.06
617.52	151.84
617.54	158.85
617.56	150.31
617.58	158.24
617.6	149.09
617.62	152.75
617.64	150.92
617.66	151.23
617.68	157.33
617.7	151.23
617.72	155.5
617.74	150.62
617.76	199.14
617.78	211.04
617.8	215.31
617.82	222.03
617.84	214.7
617.86	222.64
617.88	214.09
617.9	219.28
617.92	218.67
617.94	215.62
617.96	220.81
617.98	211.35
618	220.2
618.02	214.4
618.04	218.97
618.06	221.11
618.08	215.31
618.1	221.72
618.12	213.48
618.14	219.28
618.16	215.31
618.18	216.84
618.2	217.75
618.22	212.57
618.24	222.64
618.26	213.18
618.28	219.28
618.3	217.14
618.32	215.01
618.34	221.72
618.36	212.87
618.38	220.81
618.4	215.31
618.42	215.92
618.44	219.59
618.46	214.09
618.48	222.03
618.5	212.87
618.52	217.14
618.54	215.62
618.56	214.09
618.58	220.81
618.6	213.79
618.62	222.03
618.64	215.92
618.66	217.14
618.68	221.42
618.7	215.62
618.72	224.77
618.74	214.7
618.76	77.678
618.78	32.207
618.8	15.117
618.82	20.305
618.84	10.845
618.86	16.948
618.88	13.896
618.9	10.845
618.92	19.39
618.94	10.234
618.96	15.422
618.98	12.676
619	11.76
619.02	16.643
619.04	10.845
619.06	17.864
619.08	12.065
619.1	14.812
619.12	17.559
619.14	11.76
619.16	20.305
619.18	11.76
619.2	14.812
619.22	16.338
619.24	10.845
619.26	19.695
619.28	11.15
619.3	15.117
619.32	16.338
619.34	11.76
619.36	17.864
619.38	9.9292
619.4	16.643
619.42	14.202
619.44	12.981
619.46	21.831
619.48	10.845
619.5	17.253
619.52	13.591
619.54	11.455
619.56	18.779
619.58	10.54
619.6	17.253
619.62	13.591
619.64	14.507
619.66	19.39
619.68	12.371
619.7	19.084
619.72	13.286
619.74	14.202
619.76	3.8257
619.78	-8.3813
619.8	-1.6675
619.82	-9.2969
619.84	-7.1606
619.86	-4.4141
619.88	-11.128
619.9	-2.8882
619.92	-10.212
619.94	-8.0762
619.96	-5.6348
619.98	-11.738
620	-2.583
620.02	-10.212
620.04	-8.0762
620.06	-5.3296
620.08	-10.518
620.1	-1.6675
620.12	-9.6021
620.14	-5.9399
620.16	-5.6348
620.18	-11.128
620.2	-2.583
620.22	-12.043
620.24	-6.5503
620.26	-5.9399
620.28	-10.518
620.3	-3.1934
620.32	-10.823
620.34	-5.9399
620.36	-6.2451
620.38	-9.9072
620.4	-2.583
620.42	-12.959
620.44	-5.9399
620.46	-7.771
620.48	-8.6865
620.5	-1.0571
620.52	-11.738
620.54	-5.9399
620.56	-6.5503
620.58	-9.9072
620.6	-1.9727
620.62	-11.433
620.64	-6.5503
620.66	-8.3813
620.68	-10.518
620.7	-3.8037
620.72	-9.2969
620.74	-5.6348
620.76	-10.212
620.78	-14.18
620.8	-7.4658
620.82	-16.926
620.84	-10.823
620.86	-11.128
620.88	-15.095
620.9	-7.771
620.92	-15.706
620.94	-11.433
620.96	-11.128
620.98	-15.706
621	-8.3813
621.02	-16.316
621.04	-12.349
621.06	-13.264
621.08	-15.4
621.1	-8.0762
621.12	-18.147
621.14	-12.349
621.16	-11.433
621.18	-15.4
621.2	-7.4658
621.22	-15.4
621.24	-12.349
621.26	-11.128
621.28	-17.231
621.3	-6.8555
621.32	-14.79
621.34	-11.738
621.36	-6.8555
621.38	-16.316
621.4	-8.0762
621.42	-13.569
621.44	-14.18
621.46	-8.6865
621.48	-15.4
621.5	-8.0762
621.52	-12.959
621.54	-13.875
621.56	-8.0762
621.58	-16.316
621.6	-10.518
621.62	-14.18
621.64	-15.706
621.66	-8.3813
621.68	-17.537
621.7	-9.9072
621.72	-9.2969
621.74	-13.569
621.76	116.44
621.78	146.95
621.8	160.38
621.82	165.57
621.84	158.55
621.86	166.79
621.88	162.82
621.9	164.04
621.92	167.71
621.94	161.3
621.96	168.01
621.98	164.04
622	162.82
622.02	169.54
622.04	159.47
622.06	165.26
622.08	165.57
622.1	161.91
622.12	171.67
622.14	160.99
622.16	164.65
622.18	167.71
622.2	159.47
622.22	169.23
622.24	164.04
622.26	163.13
622.28	170.76
622.3	162.52
622.32	165.87
622.34	168.32
622.36	162.52
622.38	170.15
622.4	161.3
622.42	164.04
622.44	168.93
622.46	160.08
622.48	168.01
622.5	164.96
622.52	160.99
622.54	170.15
622.56	161.91
622.58	165.87
622.6	170.15
622.62	162.21
622.64	168.32
622.66	163.13
622.68	162.21
622.7	168.32
622.72	160.08
622.74	164.65
622.76	187.54
622.78	188.76
622.8	199.75
622.82	195.17
622.84	193.03
622.86	200.36
622.88	190.29
622.9	193.95
622.92	197.92
622.94	190.59
622.96	199.14
622.98	193.95
623	193.03
623.02	200.97
623.04	193.03
623.06	194.56
623.08	197.31
623.1	189.07
623.12	195.78
623.14	194.26
623.16	191.81
623.18	200.05
623.2	192.73
623.22	192.73
623.24	199.44
623.26	192.73
623.28	197.61
623.3	196.09
623.32	189.68
623.34	199.14
623.36	192.73
623.38	192.42
623.4	200.97
623.42	191.51
623.44	194.26
623.46	198.53
623.48	190.9
623.5	198.53
623.52	197.31
623.54	190.9
623.56	200.66
623.58	192.12
623.6	192.42
623.62	200.66
623.64	191.51
623.66	193.95
623.68	198.22
623.7	189.68
623.72	198.22
623.74	194.87
623.76	65.166
623.78	32.207
623.8	14.507
623.82	12.065
623.84	19.084
623.86	8.7085
623.88	13.896
623.9	14.812
623.92	6.8774
623.94	15.422
623.96	10.845
623.98	9.0137
624	17.559
624.02	9.3188
624.04	13.896
624.06	16.948
624.08	11.15
624.1	17.864
624.12	10.234
624.14	11.15
624.16	16.948
624.18	9.9292
624.2	16.643
624.22	10.845
624.24	10.54
624.26	16.643
624.28	9.0137
624.3	16.643
624.32	9.3188
624.34	12.065
624.36	13.286
624.38	8.7085
624.4	17.559
624.42	9.0137
624.44	14.507
624.46	9.624
624.48	9.9292
624.5	13.896
624.52	9.0137
624.54	17.253
624.56	9.3188
624.58	15.728
624.6	10.54
624.62	13.591
624.64	12.676
624.66	11.76
624.68	15.728
624.7	9.0137
624.72	17.864
624.74	8.4033
624.76	-0.75195
624.78	-12.959
624.8	-9.9072
624.82	-15.095
624.84	-12.654
624.86	-12.654
624.88	-13.875
624.9	-12.043
624.92	-17.231
624.94	-11.433
624.96	-18.147
624.98	-10.823
625	-19.368
625.02	-10.212
625.04	-18.757
625.06	-14.485
625.08	-16.011
625.1	-13.875
625.12	-12.043
625.14	-14.485
625.16	-10.212
625.18	-16.316
625.2	-7.771
625.22	-16.621
625.24	-8.9917
625.26	-16.621
625.28	-13.569
625.3	-15.095
625.32	-15.095
625.34	-11.128
625.36	-16.316
625.38	-10.518
625.4	-18.147
625.42	-8.9917
625.44	-16.316
625.46	-12.654
625.48	-12.654
625.5	-15.4
625.52	-9.9072
625.54	-16.316
625.56	-9.2969
625.58	-17.231
625.6	-11.433
625.62	-14.79
625.64	-15.706
625.66	-9.2969
625.68	-16.316
625.7	-9.9072
625.72	-19.368
625.74	-12.043
625.76	-41.951
625.78	-47.444
625.8	-45.002
625.82	-52.327
625.84	-45.002
625.86	-53.242
625.88	-48.97
625.9	-51.106
625.92	-53.242
625.94	-45.918
625.96	-54.463
625.98	-46.528
626	-51.716
626.02	-48.97
626.04	-46.223
626.06	-52.632
626.08	-48.054
626.1	-55.378
626.12	-49.275
626.14	-52.021
626.16	-51.106
626.18	-44.392
626.2	-52.937
626.22	-46.223
626.24	-52.632
626.26	-50.801
626.28	-47.444
626.3	-53.547
626.32	-45.613
626.34	-54.158
626.36	-49.275
626.38	-49.58
626.4	-52.937
626.42	-45.002
626.44	-54.158
626.46	-47.749
626.48	-51.716
626.5	-52.021
626.52	-45.613
626.54	-54.158
626.56	-45.613
626.58	-51.716
626.6	-50.19
626.62	-46.223
626.64	-53.242
626.66	-45.613
626.68	-53.853
626.7	-49.58
626.72	-47.444
626.74	-54.158
626.76	-91.389
626.78	-115.19
626.8	-113.67
626.82	-115.19
626.84	-120.69
626.86	-112.14
626.88	-120.38
626.9	-114.58
626.92	-115.8
626.94	-116.72
626.96	-110.92
626.98	-118.86
627	-113.06
627.02	-119.16
627.04	-118.86
627.06	-113.67
627.08	-121.91
627.1	-112.45
627.12	-118.86
627.14	-117.33
627.16	-114.58
627.18	-120.69
627.2	-111.84
627.22	-118.55
627.24	-115.5
627.26	-114.58
627.28	-119.77
627.3	-111.53
627.32	-120.08
627.34	-114.28
627.36	-116.41
627.38	-119.47
627.4	-113.06
627.42	-121.91
627.44	-112.75
627.46	-116.72
627.48	-118.55
627.5	-111.53
627.52	-119.47
627.54	-113.06
627.56	-117.02
627.58	-116.72
627.6	-113.36
627.62	-120.08
627.64	-112.14
627.66	-119.16
627.68	-116.11
627.7	-114.28
627.72	-119.47
627.74	-112.45
627.76	-102.99
627.78	-92
627.8	-89.253
627.82	-94.136
627.84	-85.591
627.86	-96.577
627.88	-90.474
627.9	-91.694
627.92	-92.915
627.94	-86.506
627.96	-94.136
627.98	-88.643
628	-92.915
628.02	-92.305
628.04	-87.117
628.06	-96.577
628.08	-88.337
628.1	-94.746
628.12	-92
628.14	-86.506
628.16	-94.136
628.18	-87.117
628.2	-93.831
628.22	-90.779
628.24	-89.253
628.26	-93.831
628.28	-86.812
628.3	-95.356
628.32	-90.779
628.34	-88.948
628.36	-93.22
628.38	-84.675
628.4	-95.051
628.42	-90.168
628.44	-91.389
628.46	-94.136
628.48	-85.896
628.5	-94.746
628.52	-89.558
628.54	-92.305
628.56	-94.136
628.58	-86.201
628.6	-95.051
628.62	-89.863
628.64	-93.22
628.66	-94.441
628.68	-87.727
628.7	-95.356
628.72	-86.812
628.74	-91.694
628.76	-56.599
628.78	-41.035
628.8	-45.613
628.82	-37.373
628.84	-42.256
628.86	-41.951
628.88	-36.458
628.9	-45.613
628.92	-37.373
628.94	-42.256
628.96	-40.12
628.98	-35.542
629	-44.392
629.02	-36.763
629.04	-43.171
629.06	-39.814
629.08	-35.542
629.1	-44.392
629.12	-36.152
629.14	-42.256
629.16	-40.425
629.18	-34.016
629.2	-42.866
629.22	-35.237
629.24	-40.12
629.26	-41.646
629.28	-34.321
629.3	-42.561
629.32	-36.152
629.34	-39.814
629.36	-40.12
629.38	-34.932
629.4	-43.477
629.42	-35.847
629.44	-39.814
629.46	-41.035
629.48	-34.016
629.5	-44.697
629.52	-37.678
629.54	-38.594
629.56	-42.256
629.58	-34.016
629.6	-42.256
629.62	-35.847
629.64	-38.289
629.66	-40.425
629.68	-33.101
629.7	-44.087
629.72	-37.373
629.74	-36.152
629.76	-42.561
629.78	-34.932
629.8	-43.477
629.82	-41.646
629.84	-38.594
629.86	-45.308
629.88	-36.152
629.9	-42.561
629.92	-41.646
629.94	-36.458
629.96	-45.308
629.98	-37.678
630	-40.12
630.02	-43.171
630.04	-36.763
630.06	-45.613
630.08	-39.814
630.1	-38.899
630.12	-41.646
630.14	-34.626
630.16	-43.782
630.18	-41.035
630.2	-36.763
630.22	-42.866
630.24	-34.016
630.26	-41.34
630.28	-41.34
630.3	-35.847
630.32	-43.477
630.34	-37.983
630.36	-40.73
630.38	-41.951
630.4	-36.763
630.42	-45.002
630.44	-38.899
630.46	-36.152
630.48	-42.561
630.5	-34.932
630.52	-41.951
630.54	-41.951
630.56	-36.763
630.58	-44.697
630.6	-37.678
630.62	-41.035
630.64	-43.782
630.66	-36.458
630.68	-45.002
630.7	-39.204
630.72	-37.678
630.74	-44.697
630.76	-22.725
630.78	-25.166
630.8	-23.945
630.82	-17.231
630.84	-26.997
630.86	-21.504
630.88	-19.673
630.9	-25.166
630.92	-15.706
630.94	-23.03
630.96	-22.419
630.98	-17.842
631	-25.166
631.02	-18.452
631.04	-20.283
631.06	-22.114
631.08	-16.011
631.1	-26.692
631.12	-21.504
631.14	-18.147
631.16	-26.692
631.18	-19.368
631.2	-23.03
631.22	-23.945
631.24	-14.79
631.26	-23.335
631.28	-19.673
631.3	-16.011
631.32	-26.692
631.34	-19.368
631.36	-21.504
631.38	-24.556
631.4	-15.4
631.42	-26.692
631.44	-22.419
631.46	-17.537
631.48	-25.776
631.5	-17.537
631.52	-19.978
631.54	-24.25
631.56	-16.621
631.58	-23.945
631.6	-21.504
631.62	-16.316
631.64	-24.556
631.66	-19.673
631.68	-20.894
631.7	-25.471
631.72	-15.706
631.74	-23.03
631.76	-29.438
631.78	-26.082
631.8	-36.152
631.82	-29.744
631.84	-28.828
631.86	-36.152
631.88	-27.302
631.9	-32.795
631.92	-34.321
631.94	-26.082
631.96	-34.626
631.98	-31.88
632	-28.523
632.02	-35.237
632.04	-28.523
632.06	-29.133
632.08	-34.626
632.1	-25.776
632.12	-34.626
632.14	-33.101
632.16	-26.387
632.18	-37.373
632.2	-30.049
632.22	-29.133
632.24	-36.152
632.26	-26.692
632.28	-32.185
632.3	-33.406
632.32	-24.556
632.34	-34.016
632.36	-30.964
632.38	-30.049
632.4	-33.406
632.42	-26.082
632.44	-35.237
632.46	-30.049
632.48	-30.964
632.5	-35.542
632.52	-26.082
632.54	-34.932
632.56	-29.133
632.58	-31.88
632.6	-34.016
632.62	-26.692
632.64	-35.237
632.66	-26.997
632.68	-34.932
632.7	-32.185
632.72	-32.795
632.74	-32.795
632.76	109.42
632.78	147.26
632.8	169.54
632.82	162.52
632.84	170.15
632.86	165.26
632.88	166.79
632.9	168.01
632.92	167.4
632.94	170.45
632.96	165.57
632.98	173.2
633	165.26
633.02	173.2
633.04	165.87
633.06	170.45
633.08	165.57
633.1	168.32
633.12	166.48
633.14	167.09
633.16	170.15
633.18	167.71
633.2	171.06
633.22	166.18
633.24	172.89
633.26	165.26
633.28	172.89
633.3	164.96
633.32	171.98
633.34	164.35
633.36	169.23
633.38	167.09
633.4	167.71
633.42	166.79
633.44	167.4
633.46	171.06
633.48	165.87
633.5	173.5
633.52	164.96
633.54	173.5
633.56	167.4
633.58	172.59
633.6	166.79
633.62	171.67
633.64	167.09
633.66	168.62
633.68	169.84
633.7	165.26
633.72	169.23
633.74	165.57
633.76	213.79
633.78	220.5
633.8	230.27
633.82	226.91
633.84	230.57
633.86	229.96
633.88	226.91
633.9	231.18
633.92	223.25
633.94	232.4
633.96	223.55
633.98	229.96
634	225.38
634.02	227.52
634.04	230.88
634.06	225.08
634.08	234.23
634.1	223.86
634.12	231.49
634.14	226.3
634.16	229.35
634.18	230.88
634.2	227.52
634.22	231.79
634.24	222.94
634.26	229.96
634.28	221.42
634.3	228.74
634.32	229.05
634.34	226.6
634.36	232.71
634.38	224.77
634.4	232.71
634.42	226.6
634.44	228.74
634.46	230.57
634.48	225.08
634.5	231.79
634.52	223.55
634.54	231.49
634.56	226.3
634.58	227.21
634.6	230.88
634.62	224.16
634.64	233.62
634.66	224.47
634.68	229.05
634.7	227.21
634.72	226.91
634.74	230.57
634.76	65.471
634.78	21.526
634.8	-0.44678
634.82	-1.3623
634.84	-0.44678
634.86	-5.6348
634.88	2.605
634.9	-5.6348
634.92	-0.75195
634.94	-2.2778
634.96	-4.4141
634.98	1.6895
635	-4.7192
635.02	1.3843
635.04	-5.3296
635.06	-3.1934
635.08	0.77393
635.1	-6.2451
635.12	2.9102
635.14	-5.9399
635.16	-3.4985
635.18	-1.3623
635.2	-6.2451
635.22	2.2998
635.24	-3.8037
635.26	-0.1416
635.28	-2.8882
635.3	-3.4985
635.32	3.5205
635.34	-5.0244
635.36	2.605
635.38	-4.4141
635.4	-4.7192
635.42	0.46875
635.44	-5.9399
635.46	4.436
635.48	-4.1089
635.5	-2.2778
635.52	1.0791
635.54	-5.0244
635.56	4.1309
635.58	-3.8037
635.6	-0.75195
635.62	-0.75195
635.64	-3.8037
635.66	4.1309
635.68	-5.3296
635.7	1.3843
635.72	-2.2778
635.74	-6.5503
635.76	-3.4985
635.78	-13.875
635.8	-6.2451
635.82	-9.9072
635.84	-10.212
635.86	-4.7192
635.88	-12.654
635.9	-5.0244
635.92	-10.823
635.94	-8.3813
635.96	-5.3296
635.98	-12.654
636	-5.3296
636.02	-12.959
636.04	-8.0762
636.06	-6.5503
636.08	-12.654
636.1	-4.4141
636.12	-14.18
636.14	-9.2969
636.16	-7.4658
636.18	-11.738
636.2	-4.7192
636.22	-11.128
636.24	-7.1606
636.26	-7.771
636.28	-10.212
636.3	-4.1089
636.32	-13.264
636.34	-5.9399
636.36	-8.6865
636.38	-10.823
636.4	-2.2778
636.42	-12.654
636.44	-6.8555
636.46	-9.2969
636.48	-10.212
636.5	-5.6348
636.52	-14.18
636.54	-6.8555
636.56	-12.349
636.58	-10.212
636.6	-5.0244
636.62	-12.349
636.64	-4.7192
636.66	-11.433
636.68	-9.9072
636.7	-5.9399
636.72	-11.738
636.74	-4.1089
636.76	-25.776
636.78	-26.997
636.8	-25.166
636.82	-33.406
636.84	-24.25
636.86	-30.964
636.88	-29.133
636.9	-26.387
636.92	-32.795
636.94	-25.166
636.96	-31.88
636.98	-26.997
637	-25.471
637.02	-30.659
637.04	-22.419
637.06	-30.659
637.08	-27.302
637.1	-25.776
637.12	-32.49
637.14	-24.861
637.16	-33.406
637.18	-28.523
637.2	-26.387
637.22	-31.88
637.24	-23.64
637.26	-31.27
637.28	-27.913
637.3	-26.692
637.32	-31.27
637.34	-24.861
637.36	-33.406
637.38	-29.744
637.4	-28.218
637.42	-32.49
637.44	-21.809
637.46	-32.795
637.48	-27.913
637.5	-25.471
637.52	-33.711
637.54	-24.25
637.56	-31.27
637.58	-30.049
637.6	-27.302
637.62	-32.795
637.64	-24.25
637.66	-32.185
637.68	-29.438
637.7	-26.387
637.72	-33.101
637.74	-23.64
637.76	44.719
637.78	70.964
637.8	82.866
637.82	75.237
637.84	85.002
637.86	80.425
637.88	81.035
637.9	85.918
637.92	77.068
637.94	84.392
637.96	80.73
637.98	81.035
638	88.054
638.02	79.814
638.04	85.002
638.06	82.866
638.08	79.509
638.1	88.054
638.12	79.204
638.14	83.782
638.16	83.782
638.18	77.373
638.2	85.918
638.22	77.983
638.24	81.646
638.26	85.613
638.28	75.847
638.3	85.002
638.32	79.814
638.34	80.12
638.36	86.834
638.38	77.373
638.4	83.477
638.42	82.561
638.44	78.899
638.46	87.139
638.48	78.289
638.5	81.646
638.52	83.477
638.54	77.068
638.56	85.308
638.58	77.983
638.6	79.509
638.62	85.613
638.64	77.373
638.66	84.392
638.68	81.035
638.7	79.509
638.72	89.275
638.74	79.509
638.76	196.39
638.78	236.06
638.8	238.2
638.82	249.19
638.84	243.08
638.86	243.69
638.88	249.8
638.9	242.78
638.92	248.58
638.94	248.27
638.96	244.91
638.98	251.32
639	244
639.02	247.05
639.04	249.19
639.06	243.39
639.08	249.49
639.1	245.52
639.12	245.22
639.14	252.24
639.16	241.86
639.18	247.36
639.2	248.88
639.22	241.86
639.24	251.02
639.26	244.61
639.28	244.91
639.3	252.54
639.32	243.39
639.34	248.27
639.36	249.49
639.38	243.08
639.4	249.8
639.42	244
639.44	243.08
639.46	249.8
639.48	241.56
639.5	246.44
639.52	250.41
639.54	243.39
639.56	251.02
639.58	246.75
639.6	245.52
639.62	251.93
639.64	242.47
639.66	246.44
639.68	248.58
639.7	241.86
639.72	250.1
639.74	245.22
639.76	117.96
639.78	84.087
639.8	65.166
639.82	62.725
639.84	67.607
639.86	57.231
639.88	63.945
639.9	64.861
639.92	58.147
639.94	65.166
639.96	60.894
639.98	60.283
640	67.607
640.02	58.757
640.04	62.419
640.06	65.166
640.08	56.926
640.1	62.725
640.12	64.25
640.14	58.147
640.16	65.776
640.18	61.504
640.2	59.673
640.22	69.133
640.24	59.368
640.26	61.809
640.28	66.997
640.3	56.926
640.32	61.809
640.34	66.387
640.36	58.757
640.38	64.556
640.4	62.725
640.42	59.673
640.44	66.387
640.46	58.757
640.48	59.062
640.5	65.471
640.52	57.231
640.54	61.199
640.56	63.64
640.58	58.757
640.6	65.166
640.62	60.283
640.64	59.062
640.66	66.692
640.68	57.842
640.7	62.114
640.72	65.166
640.74	57.537
640.76	14.507
640.78	-6.2451
640.8	-9.9072
640.82	-6.5503
640.84	-16.011
640.86	-8.0762
640.88	-13.264
640.9	-11.738
640.92	-5.6348
640.94	-13.875
640.96	-6.8555
640.98	-14.18
641	-12.043
641.02	-8.3813
641.04	-12.654
641.06	-5.6348
641.08	-16.316
641.1	-9.2969
641.12	-12.043
641.14	-12.043
641.16	-5.9399
641.18	-14.18
641.2	-7.1606
641.22	-16.011
641.24	-8.0762
641.26	-13.264
641.28	-8.9917
641.3	-11.738
641.32	-12.349
641.34	-8.3813
641.36	-14.79
641.38	-5.9399
641.4	-14.79
641.42	-6.5503
641.44	-12.959
641.46	-9.2969
641.48	-12.349
641.5	-8.3813
641.52	-12.043
641.54	-11.433
641.56	-9.6021
641.58	-12.654
641.6	-8.3813
641.62	-12.349
641.64	-6.5503
641.66	-13.875
641.68	-5.9399
641.7	-14.485
641.72	-10.823
641.74	-12.349
641.76	-16.011
641.78	-22.419
641.8	-20.588
641.82	-18.452
641.84	-21.199
641.86	-16.316
641.88	-23.64
641.9	-16.011
641.92	-23.64
641.94	-16.316
641.96	-21.809
641.98	-16.011
642	-20.894
642.02	-17.537
642.04	-18.757
642.06	-20.588
642.08	-14.79
642.1	-23.64
642.12	-16.316
642.14	-23.335
642.16	-17.537
642.18	-21.504
642.2	-16.621
642.22	-19.368
642.24	-21.504
642.26	-17.231
642.28	-23.64
642.3	-14.485
642.32	-23.64
642.34	-17.231
642.36	-21.504
642.38	-19.062
642.4	-17.231
642.42	-20.894
642.44	-14.79
642.46	-24.861
642.48	-17.231
642.5	-23.64
642.52	-19.062
642.54	-19.062
642.56	-20.283
642.58	-15.706
642.6	-23.64
642.62	-16.316
642.64	-24.25
642.66	-18.147
642.68	-20.283
642.7	-21.504
642.72	-14.485
642.74	-21.504
642.76	62.114
642.78	79.204
642.8	90.19
642.82	89.885
642.84	88.665
642.86	93.547
642.88	87.749
642.9	95.684
642.92	87.444
642.94	92.632
642.96	91.716
642.98	89.885
643	95.684
643.02	86.834
643.04	94.158
643.06	88.665
643.08	93.242
643.1	95.989
643.12	89.275
643.14	96.294
643.16	87.749
643.18	92.937
643.2	90.496
643.22	91.106
643.24	94.463
643.26	86.528
643.28	95.684
643.3	86.528
643.32	91.716
643.34	93.853
643.36	89.885
643.38	96.904
643.4	88.054
643.42	94.158
643.44	90.496
643.46	90.801
643.48	95.989
643.5	86.528
643.52	95.073
643.54	87.444
643.56	92.021
643.58	94.158
643.6	89.275
643.62	95.378
643.64	87.749
643.66	92.937
643.68	91.106
643.7	88.359
643.72	96.294
643.74	88.054
643.76	192.42
643.78	217.75
643.8	227.52
643.82	234.54
643.84	226.91
643.86	235.45
643.88	226.6
643.9	231.18
643.92	234.54
643.94	229.35
643.96	238.2
643.98	229.66
644	233.93
644.02	232.71
644.04	229.66
644.06	236.98
644.08	227.52
644.1	234.23
644.12	231.49
644.14	231.49
644.16	236.06
644.18	228.13
644.2	234.54
644.22	229.05
644.24	230.57
644.26	235.15
644.28	226.3
644.3	235.45
644.32	228.74
644.34	232.71
644.36	236.37
644.38	229.35
644.4	237.29
644.42	229.96
644.44	232.4
644.46	234.54
644.48	227.82
644.5	236.67
644.52	229.05
644.54	233.01
644.56	234.84
644.58	229.05
644.6	237.9
644.62	228.13
644.64	231.49
644.66	232.71
644.68	226.6
644.7	235.15
644.72	228.13
644.74	231.18
644.76	115.52
644.78	70.964
644.8	67.913
644.82	56.621
644.84	62.419
644.86	62.725
644.88	57.842
644.9	64.861
644.92	56.011
644.94	60.283
644.96	61.199
644.98	58.757
645	66.387
645.02	56.011
645.04	60.588
645.06	63.945
645.08	56.621
645.1	66.387
645.12	57.537
645.14	59.978
645.16	61.809
645.18	56.011
645.2	63.945
645.22	58.147
645.24	59.673
645.26	62.725
645.28	55.706
645.3	65.166
645.32	56.011
645.34	59.062
645.36	63.03
645.38	55.095
645.4	62.114
645.42	56.011
645.44	57.842
645.46	63.335
645.48	55.095
645.5	62.114
645.52	57.231
645.54	56.926
645.56	63.64
645.58	55.4
645.6	61.809
645.62	59.062
645.64	58.452
645.66	64.861
645.68	56.926
645.7	62.725
645.72	60.588
645.74	55.095
645.76	12.981
645.78	-14.485
645.8	-13.264
645.82	-11.738
645.84	-18.757
645.86	-12.349
645.88	-19.062
645.9	-16.316
645.92	-11.738
645.94	-19.673
645.96	-12.043
645.98	-17.842
646	-18.452
646.02	-11.738
646.04	-19.062
646.06	-11.738
646.08	-14.79
646.1	-18.757
646.12	-10.823
646.14	-17.842
646.16	-13.569
646.18	-12.959
646.2	-18.757
646.22	-12.043
646.24	-19.673
646.26	-15.706
646.28	-12.959
646.3	-20.283
646.32	-10.823
646.34	-17.537
646.36	-18.147
646.38	-9.6021
646.4	-19.978
646.42	-15.095
646.44	-15.4
646.46	-20.283
646.48	-12.043
646.5	-19.062
646.52	-16.316
646.54	-12.654
646.56	-19.673
646.58	-12.654
646.6	-17.537
646.62	-16.011
646.64	-11.128
646.66	-19.673
646.68	-13.569
646.7	-13.569
646.72	-17.231
646.74	-9.9072
646.76	-27.607
646.78	-26.387
646.8	-25.471
646.82	-33.406
646.84	-23.335
646.86	-27.607
646.88	-30.964
646.9	-21.809
646.92	-31.88
646.94	-27.913
646.96	-23.945
646.98	-31.575
647	-24.556
647.02	-30.964
647.04	-32.49
647.06	-25.166
647.08	-32.49
647.1	-28.828
647.12	-27.607
647.14	-33.101
647.16	-24.25
647.18	-31.27
647.2	-30.659
647.22	-23.335
647.24	-32.795
647.26	-28.523
647.28	-25.776
647.3	-33.101
647.32	-24.861
647.34	-30.659
647.36	-31.575
647.38	-24.25
647.4	-32.795
647.42	-27.607
647.44	-24.25
647.46	-31.575
647.48	-24.556
647.5	-30.659
647.52	-32.49
647.54	-23.03
647.56	-33.406
647.58	-30.964
647.6	-24.556
647.62	-32.795
647.64	-27.302
647.66	-25.776
647.68	-32.49
647.7	-24.861
647.72	-30.354
647.74	-32.185
647.76	-70.637
647.78	-95.051
647.8	-97.188
647.82	-96.272
647.84	-104.82
647.86	-99.629
647.88	-97.493
647.9	-102.38
647.92	-94.441
647.94	-101.15
647.96	-101.15
647.98	-92.915
648	-100.54
648.02	-98.713
648.04	-95.356
648.06	-103.9
648.08	-97.798
648.1	-97.188
648.12	-102.68
648.14	-94.441
648.16	-99.934
648.18	-102.07
648.2	-95.662
648.22	-103.29
648.24	-99.324
648.26	-95.662
648.28	-102.99
648.3	-97.188
648.32	-95.356
648.34	-101.46
648.36	-94.441
648.38	-99.934
648.4	-103.6
648.42	-97.188
648.44	-103.9
648.46	-102.38
648.48	-93.525
648.5	-102.38
648.52	-97.798
648.54	-93.831
648.56	-100.54
648.58	-96.577
648.6	-96.272
648.62	-103.29
648.64	-97.188
648.66	-100.24
648.68	-100.54
648.7	-92.915
648.72	-100.24
648.74	-99.629
648.76	-102.68
648.78	-115.19
648.8	-109.7
648.82	-108.48
648.84	-117.02
648.86	-110
648.88	-112.45
648.9	-114.89
648.92	-105.43
648.94	-113.67
648.96	-112.75
648.98	-107.56
649	-115.5
649.02	-108.78
649.04	-110.31
649.06	-113.67
649.08	-105.73
649.1	-114.89
649.12	-110.62
649.14	-107.26
649.16	-113.36
649.18	-106.04
649.2	-114.58
649.22	-111.23
649.24	-109.7
649.26	-113.36
649.28	-105.43
649.3	-115.5
649.32	-109.09
649.34	-113.67
649.36	-113.36
649.38	-107.56
649.4	-113.97
649.42	-105.43
649.44	-115.8
649.46	-109.39
649.48	-112.75
649.5	-112.14
649.52	-107.56
649.54	-112.75
649.56	-106.34
649.58	-114.89
649.6	-107.26
649.62	-114.89
649.64	-109.7
649.66	-114.28
649.68	-112.14
649.7	-110
649.72	-114.58
649.74	-106.65
649.76	-71.858
649.78	-50.801
649.8	-55.684
649.82	-46.834
649.84	-53.547
649.86	-46.834
649.88	-52.021
649.9	-48.359
649.92	-50.496
649.94	-47.749
649.96	-48.359
649.98	-49.58
650	-47.444
650.02	-54.158
650.04	-47.749
650.06	-52.632
650.08	-45.308
650.1	-53.242
650.12	-44.087
650.14	-52.327
650.16	-46.834
650.18	-52.021
650.2	-48.665
650.22	-49.885
650.24	-51.411
650.26	-46.834
650.28	-52.937
650.3	-44.697
650.32	-52.021
650.34	-44.087
650.36	-55.073
650.38	-48.054
650.4	-52.021
650.42	-50.496
650.44	-50.496
650.46	-50.801
650.48	-47.139
650.5	-52.327
650.52	-42.866
650.54	-52.021
650.56	-44.392
650.58	-52.021
650.6	-48.359
650.62	-50.19
650.64	-51.716
650.66	-46.528
650.68	-52.327
650.7	-44.392
650.72	-51.106
650.74	-46.834
650.76	-45.308
650.78	-42.256
650.8	-39.509
650.82	-45.002
650.84	-36.763
650.86	-44.392
650.88	-36.458
650.9	-43.477
650.92	-39.509
650.94	-40.425
650.96	-42.866
650.98	-36.152
651	-44.392
651.02	-35.237
651.04	-43.171
651.06	-40.12
651.08	-41.035
651.1	-44.392
651.12	-39.204
651.14	-45.613
651.16	-37.068
651.18	-43.782
651.2	-38.899
651.22	-40.425
651.24	-43.782
651.26	-34.932
651.28	-43.782
651.3	-35.847
651.32	-42.256
651.34	-40.425
651.36	-39.814
651.38	-42.256
651.4	-35.847
651.42	-45.308
651.44	-40.12
651.46	-44.697
651.48	-43.171
651.5	-39.814
651.52	-45.308
651.54	-36.763
651.56	-45.308
651.58	-40.73
651.6	-41.951
651.62	-43.171
651.64	-37.678
651.66	-45.613
651.68	-37.983
651.7	-44.697
651.72	-40.12
651.74	-39.204
651.76	-34.626
651.78	-21.199
651.8	-29.133
651.82	-24.25
651.84	-24.861
651.86	-27.607
651.88	-22.114
651.9	-29.133
651.92	-22.114
651.94	-29.438
651.96	-25.776
651.98	-23.64
652	-29.438
652.02	-20.283
652.04	-29.744
652.06	-23.64
652.08	-23.335
652.1	-26.692
652.12	-19.062
652.14	-30.049
652.16	-22.114
652.18	-25.776
652.2	-25.776
652.22	-20.588
652.24	-27.913
652.26	-19.978
652.28	-28.218
652.3	-23.335
652.32	-22.725
652.34	-28.218
652.36	-20.283
652.38	-28.828
652.4	-22.725
652.42	-22.725
652.44	-25.471
652.46	-19.978
652.48	-28.523
652.5	-22.114
652.52	-28.523
652.54	-25.776
652.56	-21.199
652.58	-30.659
652.6	-22.114
652.62	-27.607
652.64	-23.335
652.66	-19.368
652.68	-26.692
652.7	-18.147
652.72	-26.997
652.74	-23.945
652.76	-30.049
652.78	-37.373
652.8	-30.659
652.82	-39.814
652.84	-35.237
652.86	-36.152
652.88	-36.152
652.9	-31.88
652.92	-39.204
652.94	-32.185
652.96	-37.068
652.98	-37.068
653	-29.438
653.02	-41.035
653.04	-33.101
653.06	-37.373
653.08	-37.068
653.1	-32.185
653.12	-39.204
653.14	-32.185
653.16	-39.204
653.18	-35.847
653.2	-33.101
653.22	-40.425
653.24	-30.659
653.26	-38.899
653.28	-37.068
653.3	-33.406
653.32	-39.814
653.34	-30.354
653.36	-37.983
653.38	-36.152
653.4	-34.321
653.42	-38.899
653.44	-29.744
653.46	-37.373
653.48	-33.406
653.5	-34.626
653.52	-38.594
653.54	-32.185
653.56	-41.035
653.58	-35.542
653.6	-35.847
653.62	-38.899
653.64	-30.659
653.66	-40.12
653.68	-34.016
653.7	-34.016
653.72	-37.678
653.74	-30.964
653.76	43.804
653.78	75.542
653.8	83.477
653.82	83.171
653.84	92.632
653.86	84.392
653.88	89.275
653.9	88.359
653.92	83.782
653.94	91.716
653.96	83.171
653.98	87.444
654	86.834
654.02	83.782
654.04	92.937
654.06	82.256
654.08	87.444
654.1	86.528
654.12	81.646
654.14	90.19
654.16	82.561
654.18	86.528
654.2	87.444
654.22	83.171
654.24	90.801
654.26	82.866
654.28	86.834
654.3	86.834
654.32	81.34
654.34	90.496
654.36	81.34
654.38	85.918
654.4	90.496
654.42	81.646
654.44	91.106
654.46	83.477
654.48	84.697
654.5	90.496
654.52	81.646
654.54	88.359
654.56	83.477
654.58	84.087
654.6	89.58
654.62	81.646
654.64	89.275
654.66	84.087
654.68	81.646
654.7	90.19
654.72	81.951
654.74	89.275
654.76	210.73
654.78	245.83
654.8	264.75
654.82	258.65
654.84	263.84
654.86	268.41
654.88	262
654.9	269.33
654.92	262.61
654.94	265.36
654.96	269.94
654.98	262.31
655	268.11
655.02	264.14
655.04	262.61
655.06	268.72
655.08	261.09
655.1	268.11
655.12	264.75
655.14	261.09
655.16	269.02
655.18	261.09
655.2	267.5
655.22	268.11
655.24	262.31
655.26	270.55
655.28	262
655.3	265.36
655.32	269.33
655.34	260.17
655.36	266.28
655.38	262.92
655.4	262.31
655.42	269.63
655.44	260.78
655.46	265.67
655.48	267.5
655.5	261.09
655.52	269.94
655.54	263.53
655.56	264.45
655.58	268.72
655.6	260.78
655.62	267.5
655.64	265.06
655.66	264.14
655.68	269.94
655.7	259.56
655.72	264.45
655.74	266.28
655.76	113.08
655.78	76.152
655.8	55.4
655.82	50.212
655.84	57.537
655.86	48.076
655.88	52.959
655.9	55.095
655.92	48.076
655.94	54.18
655.96	49.297
655.98	49.297
656	56.621
656.02	48.992
656.04	53.569
656.06	52.959
656.08	47.466
656.1	56.926
656.12	48.687
656.14	50.212
656.16	56.926
656.18	46.855
656.2	52.654
656.22	52.959
656.24	48.076
656.26	56.011
656.28	49.602
656.3	49.602
656.32	56.621
656.34	48.076
656.36	53.569
656.38	56.011
656.4	46.855
656.42	54.79
656.44	48.992
656.46	46.55
656.48	56.316
656.5	46.245
656.52	50.823
656.54	55.706
656.56	47.771
656.58	56.011
656.6	53.264
656.62	48.992
656.64	56.011
656.66	47.771
656.68	48.992
656.7	54.18
656.72	47.466
656.74	51.738
656.76	5.3516
656.78	-16.316
656.8	-12.349
656.82	-19.673
656.84	-20.283
656.86	-14.485
656.88	-21.504
656.9	-17.842
656.92	-14.18
656.94	-20.588
656.96	-14.485
656.98	-16.926
657	-20.283
657.02	-13.264
657.04	-21.504
657.06	-19.062
657.08	-15.095
657.1	-25.166
657.12	-18.147
657.14	-17.231
657.16	-23.03
657.18	-12.959
657.2	-20.283
657.22	-20.588
657.24	-12.043
657.26	-22.114
657.28	-16.316
657.3	-13.264
657.32	-21.809
657.34	-12.959
657.36	-20.283
657.38	-19.978
657.4	-13.875
657.42	-21.199
657.44	-15.4
657.46	-19.368
657.48	-20.588
657.5	-12.654
657.52	-21.199
657.54	-15.095
657.56	-19.368
657.58	-18.757
657.6	-14.485
657.62	-22.114
657.64	-13.875
657.66	-20.283
657.68	-17.842
657.7	-16.011
657.72	-21.809
657.74	-12.349
657.76	-22.725
657.78	-15.095
657.8	-23.03
657.82	-19.368
657.84	-20.588
657.86	-21.809
657.88	-16.621
657.9	-22.725
657.92	-15.706
657.94	-23.64
657.96	-16.011
657.98	-23.64
658	-18.757
658.02	-20.588
658.04	-19.673
658.06	-19.062
658.08	-21.199
658.1	-15.4
658.12	-20.283
658.14	-15.706
658.16	-22.114
658.18	-15.095
658.2	-22.419
658.22	-13.569
658.24	-21.199
658.26	-16.621
658.28	-19.978
658.3	-18.452
658.32	-20.588
658.34	-19.673
658.36	-19.368
658.38	-21.199
658.4	-17.842
658.42	-22.419
658.44	-15.706
658.46	-23.335
658.48	-15.095
658.5	-22.419
658.52	-15.095
658.54	-22.114
658.56	-16.011
658.58	-18.757
658.6	-17.231
658.62	-19.978
658.64	-20.283
658.66	-16.926
658.68	-22.725
658.7	-15.706
658.72	-23.03
658.74	-16.621
658.76	0.77393
658.78	14.812
658.8	15.728
658.82	18.169
658.84	19.695
658.86	16.643
658.88	20.916
658.9	13.591
658.92	21.831
658.94	12.371
658.96	18.169
658.98	12.371
659	14.812
659.02	16.643
659.04	15.422
659.06	21.526
659.08	13.896
659.1	21.221
659.12	12.676
659.14	18.474
659.16	17.253
659.18	16.643
659.2	20.61
659.22	13.896
659.24	21.831
659.26	13.896
659.28	20.305
659.3	14.507
659.32	15.117
659.34	18.474
659.36	13.286
659.38	20.916
659.4	13.591
659.42	20.305
659.44	15.728
659.46	17.559
659.48	20
659.5	15.728
659.52	22.441
659.54	12.981
659.56	19.084
659.58	14.507
659.6	15.728
659.62	20.61
659.64	13.591
659.66	20.61
659.68	12.065
659.7	17.864
659.72	16.948
659.74	18.779
659.76	169.84
659.78	210.43
659.8	231.18
659.82	227.52
659.84	234.84
659.86	235.15
659.88	230.57
659.9	236.98
659.92	227.82
659.94	235.15
659.96	230.88
659.98	232.1
660	234.54
660.02	227.52
660.04	236.67
660.06	228.74
660.08	234.54
660.1	231.49
660.12	229.66
660.14	235.15
660.16	226.6
660.18	235.15
660.2	230.27
660.22	232.4
660.24	235.45
660.26	228.44
660.28	236.98
660.3	228.13
660.32	234.23
660.34	231.49
660.36	228.74
660.38	234.84
660.4	226.3
660.42	236.06
660.44	230.88
660.46	230.27
660.48	235.76
660.5	226.91
660.52	235.76
660.54	227.82
660.56	231.79
660.58	232.4
660.6	227.21
660.62	236.06
660.64	227.21
660.66	234.54
660.68	231.49
660.7	229.96
660.72	237.9
660.74	227.21
660.76	166.48
660.78	139.63
660.8	132.91
660.82	136.58
660.84	128.64
660.86	136.58
660.88	130.78
660.9	133.22
660.92	135.97
660.94	127.73
660.96	137.49
660.98	130.47
661	132
661.02	136.27
661.04	128.03
661.06	136.88
661.08	128.95
661.1	131.69
661.12	135.36
661.14	129.56
661.16	137.19
661.18	129.86
661.2	134.14
661.22	135.66
661.24	129.86
661.26	138.1
661.28	128.34
661.3	133.53
661.32	134.44
661.34	129.56
661.36	138.71
661.38	129.86
661.4	132.61
661.42	133.53
661.44	127.73
661.46	137.49
661.48	129.86
661.5	132.91
661.52	135.66
661.54	128.64
661.56	137.49
661.58	129.86
661.6	132.3
661.62	135.97
661.64	128.03
661.66	135.66
661.68	130.17
661.7	131.39
661.72	138.41
661.74	128.03
661.76	34.343
661.78	-1.3623
661.8	-13.569
661.82	-7.1606
661.84	-16.926
661.86	-14.79
661.88	-11.433
661.9	-19.368
661.92	-10.518
661.94	-16.316
661.96	-14.485
661.98	-10.212
662	-17.231
662.02	-11.128
662.04	-15.706
662.06	-15.4
662.08	-9.6021
662.1	-19.978
662.12	-15.706
662.14	-13.875
662.16	-18.757
662.18	-10.823
662.2	-19.673
662.22	-16.011
662.24	-13.264
662.26	-21.504
662.28	-12.349
662.3	-16.621
662.32	-19.673
662.34	-9.2969
662.36	-18.452
662.38	-12.959
662.4	-10.823
662.42	-19.062
662.44	-10.518
662.46	-18.147
662.48	-16.011
662.5	-12.349
662.52	-19.978
662.54	-12.959
662.56	-16.621
662.58	-18.147
662.6	-9.2969
662.62	-17.537
662.64	-13.569
662.66	-10.518
662.68	-19.368
662.7	-10.212
662.72	-14.485
662.74	-15.4
662.76	-9.6021
662.78	-20.588
662.8	-15.4
662.82	-15.706
662.84	-20.588
662.86	-11.433
662.88	-20.588
662.9	-18.757
662.92	-12.959
662.94	-21.504
662.96	-12.959
662.98	-15.706
663	-18.452
663.02	-12.349
663.04	-20.894
663.06	-16.926
663.08	-13.569
663.1	-20.894
663.12	-12.654
663.14	-19.368
663.16	-19.062
663.18	-12.349
663.2	-21.504
663.22	-15.4
663.24	-16.316
663.26	-21.504
663.28	-11.738
663.3	-20.588
663.32	-17.537
663.34	-11.738
663.36	-19.978
663.38	-12.959
663.4	-17.842
663.42	-19.673
663.44	-11.433
663.46	-19.978
663.48	-16.926
663.5	-12.654
663.52	-21.199
663.54	-12.959
663.56	-17.537
663.58	-18.757
663.6	-12.959
663.62	-20.588
663.64	-16.011
663.66	-14.485
663.68	-20.894
663.7	-12.349
663.72	-18.757
663.74	-17.842
663.76	-42.866
663.78	-60.566
663.8	-56.599
663.82	-59.346
663.84	-63.008
663.86	-54.158
663.88	-62.092
663.9	-61.177
663.92	-55.989
663.94	-64.534
663.96	-58.43
663.98	-59.956
664	-62.397
664.02	-55.989
664.04	-63.313
664.06	-61.787
664.08	-57.209
664.1	-64.229
664.12	-56.599
664.14	-60.566
664.16	-61.482
664.18	-54.463
664.2	-64.534
664.22	-60.872
664.24	-56.294
664.26	-63.923
664.28	-56.599
664.3	-59.956
664.32	-63.618
664.34	-57.209
664.36	-65.144
664.38	-62.092
664.4	-55.989
664.42	-64.229
664.44	-58.735
664.46	-59.651
664.48	-62.397
664.5	-55.073
664.52	-63.313
664.54	-61.482
664.56	-56.294
664.58	-65.144
664.6	-59.956
664.62	-58.43
664.64	-62.703
664.66	-56.294
664.68	-62.397
664.7	-61.482
664.72	-55.378
664.74	-65.144
664.76	-98.713
664.78	-111.84
664.8	-121.6
664.82	-114.28
664.84	-119.47
664.86	-119.77
664.88	-112.45
664.9	-121.91
664.92	-118.55
664.94	-114.58
664.96	-121.91
664.98	-115.5
665	-117.02
665.02	-121.91
665.04	-115.19
665.06	-122.52
665.08	-119.47
665.1	-114.89
665.12	-123.74
665.14	-116.72
665.16	-115.5
665.18	-122.52
665.2	-113.06
665.22	-118.24
665.24	-120.08
665.26	-113.36
665.28	-121.91
665.3	-119.47
665.32	-113.06
665.34	-122.82
665.36	-118.55
665.38	-115.8
665.4	-123.13
665.42	-115.8
665.44	-119.47
665.46	-121.91
665.48	-115.5
665.5	-122.21
665.52	-119.47
665.54	-113.36
665.56	-121.3
665.58	-115.8
665.6	-117.63
665.62	-122.82
665.64	-113.67
665.66	-120.38
665.68	-118.86
665.7	-113.67
665.72	-124.65
665.74	-113.97
665.76	-92.61
665.78	-84.37
665.8	-76.741
665.82	-84.98
665.84	-78.877
665.86	-80.708
665.88	-81.929
665.9	-73.689
665.92	-82.234
665.94	-76.741
665.96	-82.539
665.98	-80.708
666	-77.961
666.02	-84.98
666.04	-75.825
666.06	-87.117
666.08	-79.792
666.1	-84.37
666.12	-82.844
666.14	-79.792
666.16	-84.065
666.18	-79.182
666.2	-86.201
666.22	-78.267
666.24	-86.812
666.26	-80.403
666.28	-84.065
666.3	-81.318
666.32	-79.792
666.34	-82.539
666.36	-76.436
666.38	-83.455
666.4	-76.741
666.42	-85.286
666.44	-77.046
666.46	-84.065
666.48	-77.351
666.5	-82.844
666.52	-80.708
666.54	-81.624
666.56	-80.708
666.58	-78.572
666.6	-82.844
666.62	-77.961
666.64	-84.37
666.66	-77.351
666.68	-84.37
666.7	-76.741
666.72	-84.065
666.74	-77.351
666.76	-59.651
666.78	-45.002
666.8	-45.918
666.82	-44.087
666.84	-43.171
666.86	-44.087
666.88	-41.035
666.9	-45.308
666.92	-37.068
666.94	-44.697
666.96	-36.458
666.98	-45.613
667	-41.035
667.02	-44.392
667.04	-42.561
667.06	-41.646
667.08	-43.782
667.1	-39.814
667.12	-46.834
667.14	-37.678
667.16	-45.613
667.18	-38.594
667.2	-44.392
667.22	-43.171
667.24	-42.561
667.26	-44.697
667.28	-38.899
667.3	-45.308
667.32	-37.678
667.34	-45.308
667.36	-40.73
667.38	-42.561
667.4	-42.866
667.42	-39.204
667.44	-46.223
667.46	-39.204
667.48	-47.444
667.5	-40.425
667.52	-45.002
667.54	-41.646
667.56	-37.678
667.58	-45.308
667.6	-37.068
667.62	-46.223
667.64	-41.34
667.66	-45.308
667.68	-43.171
667.7	-40.425
667.72	-44.087
667.74	-37.373
667.76	-39.509
667.78	-30.049
667.8	-35.542
667.82	-34.626
667.84	-30.049
667.86	-37.373
667.88	-29.438
667.9	-37.068
667.92	-32.185
667.94	-32.185
667.96	-34.626
667.98	-29.133
668	-38.594
668.02	-29.744
668.04	-36.458
668.06	-33.406
668.08	-31.575
668.1	-36.458
668.12	-29.133
668.14	-36.763
668.16	-32.185
668.18	-35.237
668.2	-35.847
668.22	-32.185
668.24	-38.289
668.26	-28.523
668.28	-37.068
668.3	-32.49
668.32	-31.27
668.34	-36.763
668.36	-27.607
668.38	-36.152
668.4	-30.964
668.42	-33.711
668.44	-36.152
668.46	-29.744
668.48	-36.763
668.5	-29.744
668.52	-36.763
668.54	-35.237
668.56	-30.964
668.58	-37.983
668.6	-28.828
668.62	-37.373
668.64	-33.406
668.66	-33.101
668.68	-36.152
668.7	-29.744
668.72	-34.932
668.74	-29.744
668.76	-33.406
668.78	-32.795
668.8	-27.302
668.82	-34.626
668.84	-26.387
668.86	-33.101
668.88	-32.185
668.9	-28.828
668.92	-35.847
668.94	-26.692
668.96	-34.626
668.98	-31.575
669	-30.354
669.02	-34.626
669.04	-27.302
669.06	-34.626
669.08	-29.744
669.1	-32.49
669.12	-34.932
669.14	-28.523
669.16	-36.152
669.18	-26.997
669.2	-30.354
669.22	-31.575
669.24	-27.607
669.26	-36.763
669.28	-26.387
669.3	-33.406
669.32	-30.659
669.34	-27.607
669.36	-36.152
669.38	-27.302
669.4	-35.237
669.42	-31.27
669.44	-27.913
669.46	-34.932
669.48	-26.387
669.5	-35.847
669.52	-30.049
669.54	-28.828
669.56	-33.406
669.58	-25.471
669.6	-34.321
669.62	-30.354
669.64	-29.133
669.66	-33.101
669.68	-26.997
669.7	-34.932
669.72	-28.828
669.74	-31.575
669.76	11.15
669.78	32.207
669.8	26.409
669.82	34.343
669.84	30.986
669.86	29.766
669.88	37.09
669.9	27.935
669.92	35.869
669.94	32.512
669.96	30.681
669.98	36.785
670	27.629
670.02	34.954
670.04	29.766
670.06	28.85
670.08	35.259
670.1	27.935
670.12	35.869
670.14	31.597
670.16	30.681
670.18	36.785
670.2	27.324
670.22	35.259
670.24	31.291
670.26	31.597
670.28	36.785
670.3	28.24
670.32	35.259
670.34	32.207
670.36	31.597
670.38	36.785
670.4	28.24
670.42	35.259
670.44	30.071
670.46	30.986
670.48	37.09
670.5	30.376
670.52	36.174
670.54	30.986
670.56	30.681
670.58	37.7
670.6	28.85
670.62	35.869
670.64	31.291
670.66	29.46
670.68	37.09
670.7	26.409
670.72	34.954
670.74	34.648
670.76	188.46
670.78	247.97
670.8	253.46
670.82	262.61
670.84	264.45
670.86	262
670.88	268.72
670.9	259.87
670.92	264.75
670.94	265.36
670.96	260.17
670.98	269.94
671	260.17
671.02	263.53
671.04	267.19
671.06	260.78
671.08	268.72
671.1	262
671.12	262.61
671.14	266.28
671.16	259.87
671.18	266.89
671.2	261.7
671.22	262.31
671.24	265.97
671.26	258.04
671.28	265.67
671.3	262.61
671.32	262.31
671.34	271.16
671.36	259.87
671.38	264.75
671.4	264.75
671.42	258.34
671.44	267.8
671.46	258.95
671.48	263.23
671.5	268.41
671.52	260.78
671.54	266.89
671.56	262
671.58	263.23
671.6	268.11
671.62	258.95
671.64	265.06
671.66	264.45
671.68	261.39
671.7	268.72
671.72	262.31
671.74	263.84
671.76	158.24
671.78	113.69
671.8	113.08
671.82	104.84
671.84	100.87
671.86	109.72
671.88	99.956
671.9	104.84
671.92	107.89
671.94	102.09
671.96	110.64
671.98	102.4
672	103.01
672.02	108.81
672.04	99.956
672.06	106.36
672.08	103.62
672.1	100.57
672.12	109.42
672.14	100.87
672.16	103.31
672.18	107.59
672.2	99.346
672.22	104.84
672.24	103.31
672.26	101.79
672.28	110.64
672.3	101.48
672.32	104.23
672.34	107.59
672.36	99.041
672.38	106.67
672.4	103.01
672.42	100.87
672.44	108.5
672.46	99.346
672.48	103.92
672.5	110.33
672.52	102.09
672.54	106.36
672.56	105.45
672.58	100.57
672.6	109.11
672.62	103.31
672.64	104.53
672.66	109.42
672.68	99.956
672.7	105.75
672.72	105.45
672.74	100.57
672.76	19.695
672.78	-17.537
672.8	-23.03
672.82	-20.283
672.84	-29.133
672.86	-22.419
672.88	-20.894
672.9	-28.828
672.92	-20.894
672.94	-26.082
672.96	-25.776
672.98	-18.452
673	-29.133
673.02	-25.471
673.04	-21.809
673.06	-30.354
673.08	-21.199
673.1	-24.25
673.12	-29.133
673.14	-20.894
673.16	-27.607
673.18	-26.387
673.2	-18.757
673.22	-27.607
673.24	-24.556
673.26	-20.588
673.28	-27.913
673.3	-21.809
673.32	-24.25
673.34	-27.913
673.36	-20.588
673.38	-29.438
673.4	-26.082
673.42	-21.199
673.44	-28.523
673.46	-23.64
673.48	-22.725
673.5	-29.133
673.52	-20.283
673.54	-24.25
673.56	-26.997
673.58	-19.368
673.6	-28.828
673.62	-27.607
673.64	-19.978
673.66	-29.133
673.68	-23.945
673.7	-23.945
673.72	-31.27
673.74	-21.199
673.76	-14.79
673.78	-13.264
673.8	-5.3296
673.82	-15.095
673.84	-11.738
673.86	-6.8555
673.88	-15.4
673.9	-7.1606
673.92	-8.3813
673.94	-14.485
673.96	-5.6348
673.98	-12.959
674	-11.738
674.02	-4.4141
674.04	-14.18
674.06	-7.771
674.08	-9.2969
674.1	-13.264
674.12	-4.1089
674.14	-12.959
674.16	-9.9072
674.18	-8.6865
674.2	-14.485
674.22	-5.3296
674.24	-12.959
674.26	-8.9917
674.28	-10.212
674.3	-12.959
674.32	-8.0762
674.34	-15.4
674.36	-9.2969
674.38	-13.264
674.4	-13.264
674.42	-6.8555
674.44	-13.875
674.46	-6.5503
674.48	-13.569
674.5	-8.3813
674.52	-13.264
674.54	-10.823
674.56	-9.6021
674.58	-13.569
674.6	-5.6348
674.62	-12.959
674.64	-6.2451
674.66	-11.128
674.68	-5.6348
674.7	-12.959
674.72	-6.8555
674.74	-12.043
674.76	-17.231
674.78	-14.79
674.8	-18.452
674.82	-13.569
674.84	-19.673
674.86	-13.264
674.88	-20.894
674.9	-12.959
674.92	-21.504
674.94	-15.4
674.96	-20.588
674.98	-17.537
675	-19.368
675.02	-20.283
675.04	-16.316
675.06	-18.757
675.08	-16.316
675.1	-21.199
675.12	-13.875
675.14	-20.283
675.16	-12.654
675.18	-17.842
675.2	-13.875
675.22	-19.673
675.24	-16.011
675.26	-18.147
675.28	-18.757
675.3	-15.706
675.32	-22.114
675.34	-16.011
675.36	-23.64
675.38	-13.264
675.4	-22.419
675.42	-15.095
675.44	-18.452
675.46	-17.537
675.48	-15.4
675.5	-19.368
675.52	-12.654
675.54	-21.199
675.56	-13.875
675.58	-21.504
675.6	-16.011
675.62	-19.673
675.64	-19.062
675.66	-14.79
675.68	-20.894
675.7	-12.043
675.72	-20.894
675.74	-13.264
675.76	124.06
675.78	170.45
675.8	185.71
675.82	186.93
675.84	193.03
675.86	184.49
675.88	195.17
675.9	184.79
675.92	189.07
675.94	189.68
675.96	186.32
675.98	193.65
676	185.41
676.02	193.34
676.04	187.24
676.06	190.29
676.08	191.51
676.1	186.93
676.12	195.48
676.14	187.24
676.16	193.65
676.18	187.54
676.2	189.68
676.22	192.12
676.24	185.41
676.26	192.73
676.28	184.49
676.3	190.59
676.32	188.76
676.34	190.29
676.36	194.87
676.38	187.24
676.4	195.17
676.42	186.63
676.44	190.59
676.46	192.42
676.48	187.54
676.5	195.78
676.52	187.24
676.54	191.51
676.56	188.76
676.58	189.68
676.6	195.17
676.62	186.93
676.64	193.95
676.66	186.63
676.68	190.29
676.7	193.65
676.72	188.46
676.74	194.87
676.76	187.24
676.78	191.51
676.8	191.81
676.82	188.15
676.84	195.17
676.86	187.54
676.88	193.03
676.9	191.2
676.92	191.2
676.94	197.31
676.96	188.46
676.98	195.48
677	189.68
677.02	189.07
677.04	197.31
677.06	187.54
677.08	195.17
677.1	189.37
677.12	189.68
677.14	193.65
677.16	186.63
677.18	193.95
677.2	186.63
677.22	190.59
677.24	192.42
677.26	186.93
677.28	195.78
677.3	188.46
677.32	191.81
677.34	193.65
677.36	188.76
677.38	197.31
677.4	188.15
677.42	191.81
677.44	193.34
677.46	186.63
677.48	195.17
677.5	187.54
677.52	191.2
677.54	193.03
677.56	186.63
677.58	194.87
677.6	187.85
677.62	193.65
677.64	194.87
677.66	187.24
677.68	195.48
677.7	187.85
677.72	192.12
677.74	193.03
677.76	54.79
677.78	20.61
677.8	0.46875
677.82	0.46875
677.84	3.5205
677.86	-3.8037
677.88	2.2998
677.9	-4.4141
677.92	-1.3623
677.94	1.6895
677.96	-2.8882
677.98	4.436
678	-4.4141
678.02	-1.6675
678.04	1.9946
678.06	-5.6348
678.08	5.3516
678.1	-2.2778
678.12	-1.3623
678.14	3.8257
678.16	-5.0244
678.18	1.6895
678.2	-2.2778
678.22	-2.2778
678.24	2.605
678.26	-5.9399
678.28	1.6895
678.3	-1.9727
678.32	-1.3623
678.34	5.3516
678.36	-4.4141
678.38	1.6895
678.4	-1.9727
678.42	-4.4141
678.44	5.3516
678.46	-4.4141
678.48	1.6895
678.5	1.0791
678.52	-3.1934
678.54	5.3516
678.56	-3.4985
678.58	-0.75195
678.6	1.0791
678.62	-4.4141
678.64	1.9946
678.66	-4.4141
678.68	-2.2778
678.7	1.0791
678.72	-4.7192
678.74	1.9946
678.76	-14.485
678.78	-16.011
678.8	-11.738
678.82	-19.978
678.84	-12.654
678.86	-17.537
678.88	-18.452
678.9	-10.823
678.92	-20.894
678.94	-14.79
678.96	-18.147
678.98	-19.673
679	-10.518
679.02	-20.283
679.04	-14.79
679.06	-14.79
679.08	-19.368
679.1	-10.823
679.12	-18.757
679.14	-16.621
679.16	-12.959
679.18	-19.673
679.2	-12.959
679.22	-18.757
679.24	-15.706
679.26	-11.128
679.28	-21.199
679.3	-13.569
679.32	-17.537
679.34	-20.283
679.36	-8.6865
679.38	-19.978
679.4	-16.621
679.42	-13.875
679.44	-19.368
679.46	-10.212
679.48	-17.842
679.5	-17.537
679.52	-12.654
679.54	-19.673
679.56	-11.738
679.58	-16.316
679.6	-15.4
679.62	-11.128
679.64	-21.504
679.66	-16.316
679.68	-15.4
679.7	-19.673
679.72	-9.2969
679.74	-18.757
679.76	-34.932
679.78	-37.068
679.8	-45.002
679.82	-37.678
679.84	-43.477
679.86	-45.613
679.88	-38.594
679.9	-46.834
679.92	-41.035
679.94	-40.425
679.96	-45.002
679.98	-39.204
680	-47.749
680.02	-44.087
680.04	-41.035
680.06	-46.528
680.08	-38.594
680.1	-47.139
680.12	-45.613
680.14	-38.289
680.16	-46.834
680.18	-39.204
680.2	-42.866
680.22	-46.834
680.24	-38.289
680.26	-47.444
680.28	-43.171
680.3	-40.73
680.32	-48.359
680.34	-38.899
680.36	-45.918
680.38	-43.782
680.4	-37.983
680.42	-46.834
680.44	-39.509
680.46	-44.392
680.48	-45.308
680.5	-35.847
680.52	-44.392
680.54	-41.34
680.56	-41.951
680.58	-45.613
680.6	-38.289
680.62	-45.918
680.64	-41.035
680.66	-39.509
680.68	-47.139
680.7	-37.373
680.72	-44.087
680.74	-45.002
680.76	-82.539
680.78	-107.87
680.8	-105.43
680.82	-106.65
680.84	-111.53
680.86	-102.38
680.88	-110.92
680.9	-108.17
680.92	-107.56
680.94	-113.97
680.96	-104.82
680.98	-111.53
681	-108.17
681.02	-102.38
681.04	-110.31
681.06	-103.29
681.08	-106.95
681.1	-110.62
681.12	-104.82
681.14	-112.75
681.16	-108.17
681.18	-105.43
681.2	-111.84
681.22	-102.68
681.24	-109.09
681.26	-110.62
681.28	-102.38
681.3	-112.75
681.32	-108.78
681.34	-106.65
681.36	-112.14
681.38	-103.9
681.4	-109.7
681.42	-106.95
681.44	-103.29
681.46	-110.62
681.48	-103.9
681.5	-109.7
681.52	-111.23
681.54	-103.6
681.56	-112.14
681.58	-108.78
681.6	-105.12
681.62	-112.75
681.64	-103.9
681.66	-108.48
681.68	-110.62
681.7	-102.99
681.72	-113.97
681.74	-107.26
681.76	-98.713
681.78	-104.51
681.8	-95.356
681.82	-101.46
681.84	-102.07
681.86	-94.441
681.88	-105.73
681.9	-101.15
681.92	-97.188
681.94	-105.73
681.96	-98.103
681.98	-100.54
682	-102.38
682.02	-93.831
682.04	-101.15
682.06	-99.324
682.08	-94.746
682.1	-102.68
682.12	-97.798
682.14	-99.019
682.16	-101.46
682.18	-94.746
682.2	-104.21
682.22	-99.934
682.24	-95.662
682.26	-104.21
682.28	-97.798
682.3	-100.24
682.32	-102.99
682.34	-95.356
682.36	-103.9
682.38	-98.713
682.4	-96.272
682.42	-103.9
682.44	-94.746
682.46	-102.99
682.48	-100.85
682.5	-97.188
682.52	-103.9
682.54	-96.577
682.56	-102.99
682.58	-100.54
682.6	-100.54
682.62	-100.24
682.64	-95.051
682.66	-103.29
682.68	-93.831
682.7	-104.21
682.72	-97.798
682.74	-99.019
682.76	-64.229
682.78	-47.444
682.8	-49.885
682.82	-41.646
682.84	-50.801
682.86	-42.561
682.88	-48.665
682.9	-46.223
682.92	-48.054
682.94	-46.528
682.96	-45.308
682.98	-47.444
683	-42.561
683.02	-48.97
683.04	-41.646
683.06	-50.801
683.08	-42.256
683.1	-50.19
683.12	-44.087
683.14	-48.97
683.16	-46.528
683.18	-48.359
683.2	-46.528
683.22	-48.665
683.24	-50.496
683.26	-45.918
683.28	-50.496
683.3	-43.171
683.32	-48.359
683.34	-42.866
683.36	-50.496
683.38	-41.646
683.4	-49.885
683.42	-42.866
683.44	-48.359
683.46	-45.002
683.48	-49.275
683.5	-47.749
683.52	-47.444
683.54	-47.444
683.56	-42.561
683.58	-49.275
683.6	-43.477
683.62	-51.716
683.64	-42.561
683.66	-50.496
683.68	-42.866
683.7	-49.58
683.72	-45.002
683.74	-47.444
683.76	-40.425
683.78	-33.711
683.8	-39.204
683.82	-32.795
683.84	-41.035
683.86	-33.711
683.88	-41.34
683.9	-35.237
683.92	-38.289
683.94	-37.373
683.96	-33.101
683.98	-41.34
684	-31.88
684.02	-39.204
684.04	-34.626
684.06	-41.646
684.08	-37.068
684.1	-37.983
684.12	-39.509
684.14	-31.575
684.16	-41.34
684.18	-32.49
684.2	-40.73
684.22	-35.542
684.24	-37.373
684.26	-38.594
684.28	-34.321
684.3	-41.646
684.32	-32.185
684.34	-41.035
684.36	-34.626
684.38	-38.289
684.4	-39.204
684.42	-34.016
684.44	-40.73
684.46	-32.795
684.48	-39.814
684.5	-34.932
684.52	-38.289
684.54	-37.678
684.56	-33.711
684.58	-40.12
684.6	-31.27
684.62	-42.561
684.64	-37.373
684.66	-38.289
684.68	-41.34
684.7	-33.101
684.72	-39.814
684.74	-34.932
684.76	-39.509
684.78	-33.711
684.8	-32.795
684.82	-35.542
684.84	-30.049
684.86	-40.425
684.88	-32.795
684.9	-37.373
684.92	-36.152
684.94	-30.354
684.96	-38.899
684.98	-30.964
685	-38.899
685.02	-33.406
685.04	-34.626
685.06	-35.542
685.08	-29.133
685.1	-37.678
685.12	-30.659
685.14	-36.763
685.16	-34.626
685.18	-29.744
685.2	-37.068
685.22	-30.354
685.24	-37.983
685.26	-32.49
685.28	-34.321
685.3	-36.152
685.32	-31.27
685.34	-39.509
685.36	-31.27
685.38	-36.763
685.4	-34.932
685.42	-30.659
685.44	-38.594
685.46	-29.438
685.48	-37.068
685.5	-33.406
685.52	-32.795
685.54	-37.373
685.56	-29.744
685.58	-37.983
685.6	-31.27
685.62	-34.626
685.64	-34.321
685.66	-29.744
685.68	-37.068
685.7	-30.049
685.72	-35.542
685.74	-34.321
685.76	-42.256
685.78	-52.327
685.8	-44.087
685.82	-53.242
685.84	-48.665
685.86	-48.665
685.88	-53.547
685.9	-47.139
685.92	-55.073
685.94	-47.749
685.96	-52.021
685.98	-52.327
686	-45.613
686.02	-54.158
686.04	-45.613
686.06	-51.716
686.08	-50.496
686.1	-45.613
686.12	-52.021
686.14	-45.918
686.16	-52.937
686.18	-49.275
686.2	-48.665
686.22	-52.632
686.24	-44.697
686.26	-53.853
686.28	-48.359
686.3	-50.496
686.32	-53.242
686.34	-43.782
686.36	-54.463
686.38	-48.054
686.4	-51.106
686.42	-50.801
686.44	-45.613
686.46	-53.242
686.48	-46.528
686.5	-52.632
686.52	-51.716
686.54	-46.528
686.56	-54.158
686.58	-45.002
686.6	-52.327
686.62	-50.496
686.64	-46.223
686.66	-53.547
686.68	-45.613
686.7	-52.632
686.72	-48.97
686.74	-48.665
686.76	-93.22
686.78	-97.188
686.8	-108.17
686.82	-105.43
686.84	-105.73
686.86	-110.92
686.88	-102.99
686.9	-112.14
686.92	-106.34
686.94	-106.04
686.96	-110.31
686.98	-102.99
687	-111.84
687.02	-105.73
687.04	-106.34
687.06	-109.39
687.08	-101.77
687.1	-111.23
687.12	-105.12
687.14	-107.56
687.16	-108.48
687.18	-102.38
687.2	-110.31
687.22	-105.12
687.24	-107.56
687.26	-108.78
687.28	-102.38
687.3	-110.92
687.32	-105.12
687.34	-107.56
687.36	-109.39
687.38	-103.29
687.4	-110.62
687.42	-105.73
687.44	-108.78
687.46	-110
687.48	-103.29
687.5	-110.92
687.52	-104.82
687.54	-107.87
687.56	-109.09
687.58	-102.07
687.6	-111.23
687.62	-103.9
687.64	-106.04
687.66	-110.31
687.68	-102.38
687.7	-111.53
687.72	-105.12
687.74	-105.12
687.76	-99.019
687.78	-88.032
687.8	-95.356
687.82	-90.779
687.84	-90.779
687.86	-94.136
687.88	-87.117
687.9	-95.662
687.92	-92.305
687.94	-90.474
687.96	-96.577
687.98	-87.422
688	-95.662
688.02	-92.61
688.04	-88.948
688.06	-95.662
688.08	-88.032
688.1	-94.441
688.12	-92
688.14	-87.727
688.16	-96.577
688.18	-89.558
688.2	-94.136
688.22	-93.22
688.24	-87.117
688.26	-95.967
688.28	-89.863
688.3	-94.441
688.32	-94.136
688.34	-84.98
688.36	-95.051
688.38	-90.168
688.4	-90.168
688.42	-95.051
688.44	-85.591
688.46	-94.441
688.48	-91.389
688.5	-88.337
688.52	-94.136
688.54	-87.422
688.56	-94.136
688.58	-91.084
688.6	-86.812
688.62	-98.713
688.64	-90.779
688.66	-93.831
688.68	-96.272
688.7	-86.201
688.72	-93.831
688.74	-90.779
688.76	-66.365
688.78	-63.923
688.8	-52.937
688.82	-59.041
688.84	-57.515
688.86	-55.684
688.88	-63.923
688.9	-54.768
688.92	-59.956
688.94	-61.177
688.96	-52.632
688.98	-62.092
689	-58.43
689.02	-54.768
689.04	-61.177
689.06	-52.021
689.08	-59.041
689.1	-58.735
689.12	-52.937
689.14	-61.177
689.16	-54.463
689.18	-56.599
689.2	-59.956
689.22	-52.937
689.24	-62.092
689.26	-57.515
689.28	-53.547
689.3	-61.787
689.32	-54.768
689.34	-58.735
689.36	-58.735
689.38	-51.106
689.4	-61.482
689.42	-56.904
689.44	-56.599
689.46	-63.618
689.48	-53.242
689.5	-58.735
689.52	-57.82
689.54	-51.411
689.56	-61.482
689.58	-56.599
689.6	-55.684
689.62	-62.092
689.64	-52.937
689.66	-58.735
689.68	-58.735
689.7	-52.937
689.72	-62.397
689.74	-53.547
689.76	-36.152
689.78	-36.458
689.8	-27.607
689.82	-34.321
689.84	-32.795
689.86	-26.082
689.88	-33.711
689.9	-29.438
689.92	-28.218
689.94	-35.237
689.96	-26.082
689.98	-34.016
690	-33.406
690.02	-27.302
690.04	-35.237
690.06	-30.049
690.08	-27.913
690.1	-34.016
690.12	-26.387
690.14	-31.575
690.16	-32.49
690.18	-25.471
690.2	-34.321
690.22	-32.185
690.24	-26.997
690.26	-34.932
690.28	-29.744
690.3	-29.744
690.32	-35.237
690.34	-26.692
690.36	-34.321
690.38	-33.711
690.4	-26.692
690.42	-34.932
690.44	-30.964
690.46	-27.607
690.48	-33.711
690.5	-26.082
690.52	-30.964
690.54	-31.27
690.56	-24.25
690.58	-31.575
690.6	-29.744
690.62	-27.302
690.64	-34.626
690.66	-26.692
690.68	-33.711
690.7	-33.101
690.72	-25.166
690.74	-37.068
690.76	-28.828
690.78	-30.964
690.8	-33.406
690.82	-24.556
690.84	-33.711
690.86	-29.133
690.88	-30.964
690.9	-33.101
690.92	-25.166
690.94	-32.795
690.96	-27.607
690.98	-31.27
691	-29.744
691.02	-26.082
691.04	-32.795
691.06	-23.64
691.08	-32.49
691.1	-29.133
691.12	-30.354
691.14	-30.964
691.16	-27.302
691.18	-31.88
691.2	-25.471
691.22	-34.016
691.24	-26.387
691.26	-34.016
691.28	-28.828
691.3	-30.354
691.32	-31.88
691.34	-29.133
691.36	-32.795
691.38	-26.387
691.4	-33.101
691.42	-26.692
691.44	-35.847
691.46	-27.302
691.48	-35.847
691.5	-28.523
691.52	-32.185
691.54	-29.744
691.56	-30.659
691.58	-30.354
691.6	-28.523
691.62	-30.049
691.64	-25.471
691.66	-30.659
691.68	-26.082
691.7	-32.185
691.72	-24.556
691.74	-32.185
691.76	148.17
691.78	195.17
691.8	215.92
691.82	215.01
691.84	220.2
691.86	217.14
691.88	219.28
691.9	220.2
691.92	217.45
691.94	222.94
691.96	216.23
691.98	225.69
692	217.14
692.02	223.55
692.04	215.31
692.06	222.03
692.08	217.45
692.1	220.5
692.12	220.2
692.14	216.53
692.16	221.72
692.18	215.31
692.2	224.16
692.22	215.31
692.24	221.72
692.26	215.62
692.28	219.89
692.3	219.89
692.32	218.06
692.34	223.86
692.36	215.62
692.38	223.25
692.4	215.01
692.42	222.64
692.44	218.36
692.46	220.81
692.48	220.5
692.5	215.62
692.52	222.94
692.54	215.01
692.56	222.64
692.58	216.84
692.6	220.2
692.62	218.67
692.64	219.28
692.66	224.16
692.68	218.67
692.7	224.16
692.72	215.01
692.74	218.97
692.76	204.94
692.78	200.66
692.8	205.55
692.82	197.92
692.84	204.02
692.86	196.7
692.88	200.97
692.9	199.75
692.92	199.75
692.94	202.8
692.96	197
692.98	204.33
693	198.22
693.02	203.41
693.04	202.5
693.06	199.44
693.08	204.33
693.1	196.7
693.12	204.33
693.14	198.83
693.16	200.97
693.18	202.5
693.2	197.92
693.22	206.16
693.24	198.22
693.26	204.02
693.28	199.75
693.3	197.92
693.32	203.72
693.34	197.92
693.36	205.24
693.38	199.44
693.4	202.5
693.42	204.02
693.44	199.14
693.46	207.07
693.48	198.22
693.5	203.11
693.52	199.75
693.54	198.53
693.56	205.24
693.58	197.61
693.6	206.16
693.62	198.22
693.64	200.36
693.66	202.5
693.68	197
693.7	205.85
693.72	198.83
693.74	200.66
693.76	48.381
693.78	-1.6675
693.8	-8.9917
693.82	-20.588
693.84	-15.095
693.86	-21.199
693.88	-19.978
693.9	-16.316
693.92	-23.03
693.94	-14.485
693.96	-22.114
693.98	-19.062
694	-18.147
694.02	-24.25
694.04	-14.79
694.06	-22.725
694.08	-17.537
694.1	-18.452
694.12	-22.725
694.14	-14.79
694.16	-23.03
694.18	-16.621
694.2	-19.062
694.22	-20.894
694.24	-14.79
694.26	-24.556
694.28	-17.537
694.3	-19.062
694.32	-19.062
694.34	-16.316
694.36	-22.725
694.38	-14.485
694.4	-23.03
694.42	-19.673
694.44	-16.621
694.46	-23.945
694.48	-14.79
694.5	-22.419
694.52	-19.368
694.54	-16.621
694.56	-23.335
694.58	-16.621
694.6	-24.861
694.62	-19.978
694.64	-20.588
694.66	-23.03
694.68	-13.875
694.7	-22.725
694.72	-16.316
694.74	-18.147
694.76	-17.231
694.78	-8.9917
694.8	-17.842
694.82	-11.433
694.84	-14.79
694.86	-14.485
694.88	-8.6865
694.9	-16.621
694.92	-8.9917
694.94	-15.095
694.96	-14.18
694.98	-9.6021
695	-16.621
695.02	-10.212
695.04	-17.231
695.06	-14.18
695.08	-10.518
695.1	-17.537
695.12	-8.9917
695.14	-17.231
695.16	-14.18
695.18	-11.738
695.2	-16.926
695.22	-8.6865
695.24	-16.621
695.26	-12.959
695.28	-11.433
695.3	-17.537
695.32	-7.771
695.34	-15.4
695.36	-12.959
695.38	-11.128
695.4	-17.231
695.42	-9.2969
695.44	-16.621
695.46	-12.349
695.48	-12.959
695.5	-17.231
695.52	-9.2969
695.54	-18.757
695.56	-12.654
695.58	-12.043
695.6	-16.926
695.62	-8.3813
695.64	-17.842
695.66	-13.875
695.68	-13.569
695.7	-15.706
695.72	-9.2969
695.74	-21.199
695.76	-28.218
695.78	-33.711
695.8	-39.814
695.82	-31.27
695.84	-40.73
695.86	-36.458
695.88	-36.152
695.9	-39.509
695.92	-31.575
695.94	-39.509
695.96	-33.711
695.98	-33.406
696	-37.678
696.02	-30.354
696.04	-38.899
696.06	-33.406
696.08	-33.406
696.1	-38.899
696.12	-31.27
696.14	-38.289
696.16	-33.711
696.18	-32.49
696.2	-38.289
696.22	-28.828
696.24	-37.373
696.26	-34.321
696.28	-32.795
696.3	-40.425
696.32	-31.575
696.34	-39.814
696.36	-36.458
696.38	-32.185
696.4	-40.73
696.42	-31.88
696.44	-37.678
696.46	-36.152
696.48	-31.575
696.5	-41.34
696.52	-32.795
696.54	-36.458
696.56	-37.678
696.58	-30.964
696.6	-38.289
696.62	-31.575
696.64	-34.932
696.66	-37.373
696.68	-29.744
696.7	-38.594
696.72	-32.185
696.74	-31.575
696.76	-48.054
696.78	-41.035
696.8	-51.106
696.82	-50.19
696.84	-45.308
696.86	-53.853
696.88	-47.139
696.9	-51.411
696.92	-50.801
696.94	-46.528
696.96	-54.463
696.98	-46.223
697	-50.496
697.02	-50.801
697.04	-43.782
697.06	-53.547
697.08	-48.97
697.1	-48.359
697.12	-52.632
697.14	-44.697
697.16	-52.632
697.18	-51.716
697.2	-47.749
697.22	-53.547
697.24	-45.613
697.26	-52.327
697.28	-51.106
697.3	-44.697
697.32	-53.547
697.34	-45.918
697.36	-47.139
697.38	-51.716
697.4	-43.477
697.42	-53.242
697.44	-49.275
697.46	-45.613
697.48	-53.242
697.5	-44.697
697.52	-50.496
697.54	-51.106
697.56	-43.477
697.58	-54.463
697.6	-48.054
697.62	-48.359
697.64	-54.463
697.66	-45.613
697.68	-52.632
697.7	-50.801
697.72	-46.834
697.74	-53.547
697.76	-93.525
697.78	-111.23
697.8	-118.24
697.82	-111.53
697.84	-122.21
697.86	-118.24
697.88	-113.06
697.9	-121.3
697.92	-113.67
697.94	-117.33
697.96	-121.6
697.98	-112.14
698	-120.99
698.02	-117.63
698.04	-114.28
698.06	-121.91
698.08	-115.19
698.1	-119.77
698.12	-119.47
698.14	-111.53
698.16	-120.69
698.18	-116.11
698.2	-114.89
698.22	-123.13
698.24	-113.67
698.26	-118.24
698.28	-121.3
698.3	-112.14
698.32	-121.6
698.34	-118.55
698.36	-113.97
698.38	-121.6
698.4	-114.89
698.42	-118.55
698.44	-121.6
698.46	-112.75
698.48	-120.38
698.5	-116.72
698.52	-113.06
698.54	-121.91
698.56	-114.89
698.58	-116.41
698.6	-121.91
698.62	-112.75
698.64	-120.08
698.66	-120.69
698.68	-113.36
698.7	-121.3
698.72	-113.97
698.74	-113.97
698.76	-97.798
698.78	-82.234
698.8	-84.37
698.82	-85.591
698.84	-76.741
698.86	-87.422
698.88	-83.149
698.9	-79.792
698.92	-88.032
698.94	-79.182
698.96	-83.76
698.98	-87.117
699	-79.487
699.02	-87.117
699.04	-83.76
699.06	-80.708
699.08	-87.727
699.1	-77.961
699.12	-87.117
699.14	-83.76
699.16	-80.708
699.18	-86.812
699.2	-78.572
699.22	-87.117
699.24	-81.624
699.26	-81.929
699.28	-83.455
699.3	-77.656
699.32	-86.506
699.34	-78.572
699.36	-87.727
699.38	-82.234
699.4	-80.403
699.42	-84.675
699.44	-78.877
699.46	-87.117
699.48	-77.961
699.5	-86.201
699.52	-79.792
699.54	-83.76
699.56	-83.455
699.58	-82.234
699.6	-85.896
699.62	-79.182
699.64	-83.76
699.66	-77.351
699.68	-87.117
699.7	-79.182
699.72	-85.591
699.74	-82.234
699.76	-64.839
699.78	-55.378
699.8	-54.768
699.82	-54.463
699.84	-51.716
699.86	-55.989
699.88	-48.665
699.9	-56.599
699.92	-48.665
699.94	-56.599
699.96	-48.665
699.98	-56.599
700	-49.58
700.02	-57.515
700.04	-51.411
700.06	-57.209
700.08	-52.937
700.1	-52.937
700.12	-54.158
700.14	-51.106
700.16	-53.547
700.18	-48.359
700.2	-55.378
700.22	-48.359
700.24	-56.599
700.26	-50.496
700.28	-57.82
700.3	-51.106
700.32	-55.684
700.34	-51.716
700.36	-53.242
700.38	-54.768
700.4	-49.885
700.42	-55.378
700.44	-48.97
700.46	-56.294
700.48	-48.665
700.5	-55.989
700.52	-51.411
700.54	-54.768
700.56	-53.853
700.58	-50.801
700.6	-58.125
700.62	-51.716
700.64	-59.956
700.66	-50.496
700.68	-56.599
700.7	-50.801
700.72	-52.632
700.74	-52.632
700.76	-30.354
700.78	-31.27
700.8	-21.504
700.82	-32.185
700.84	-26.082
700.86	-31.27
700.88	-28.218
700.9	-26.082
700.92	-28.218
700.94	-21.504
700.96	-30.964
700.98	-23.03
701	-30.354
701.02	-26.387
701.04	-25.471
701.06	-28.218
701.08	-22.725
701.1	-29.744
701.12	-22.114
701.14	-30.964
701.16	-25.471
701.18	-27.607
701.2	-29.133
701.22	-22.419
701.24	-31.27
701.26	-22.419
701.28	-30.354
701.3	-26.997
701.32	-24.861
701.34	-28.218
701.36	-22.419
701.38	-30.659
701.4	-23.945
701.42	-30.964
701.44	-27.913
701.46	-24.861
701.48	-30.049
701.5	-20.894
701.52	-30.964
701.54	-24.556
701.56	-27.302
701.58	-28.828
701.6	-23.64
701.62	-30.659
701.64	-23.64
701.66	-31.575
701.68	-26.692
701.7	-26.997
701.72	-28.828
701.74	-22.419
701.76	-38.899
701.78	-33.101
701.8	-39.204
701.82	-37.678
701.84	-33.711
701.86	-40.425
701.88	-33.101
701.9	-41.646
701.92	-36.152
701.94	-37.068
701.96	-38.899
701.98	-33.406
702	-42.561
702.02	-34.932
702.04	-40.425
702.06	-40.12
702.08	-33.711
702.1	-41.035
702.12	-32.795
702.14	-39.204
702.16	-36.458
702.18	-36.152
702.2	-37.678
702.22	-33.101
702.24	-41.951
702.26	-34.932
702.28	-41.34
702.3	-40.73
702.32	-33.406
702.34	-41.34
702.36	-33.406
702.38	-39.509
702.4	-37.678
702.42	-34.626
702.44	-39.814
702.46	-33.101
702.48	-41.951
702.5	-36.763
702.52	-37.678
702.54	-40.73
702.56	-31.575
702.58	-41.34
702.6	-35.847
702.62	-38.899
702.64	-39.204
702.66	-33.406
702.68	-41.646
702.7	-32.795
702.72	-39.204
702.74	-36.458
702.76	106.06
702.78	144.82
702.8	165.57
702.82	160.69
702.84	166.18
702.86	165.57
702.88	162.52
702.9	171.37
702.92	161.6
702.94	168.62
702.96	165.57
702.98	164.96
703	171.37
703.02	162.21
703.04	168.32
703.06	162.21
703.08	163.13
703.1	168.93
703.12	162.52
703.14	170.45
703.16	162.82
703.18	166.18
703.2	168.32
703.22	163.43
703.24	171.67
703.26	163.13
703.28	166.79
703.3	168.32
703.32	162.82
703.34	171.37
703.36	164.04
703.38	166.18
703.4	166.48
703.42	163.13
703.44	170.15
703.46	160.99
703.48	168.62
703.5	165.87
703.52	162.82
703.54	171.37
703.56	162.21
703.58	168.01
703.6	166.18
703.62	162.52
703.64	170.45
703.66	161.91
703.68	167.71
703.7	164.96
703.72	165.87
703.74	170.76
703.76	212.26
703.78	235.76
703.8	235.15
703.82	237.59
703.84	244.91
703.86	236.37
703.88	244.3
703.9	237.59
703.92	237.59
703.94	243.69
703.96	235.76
703.98	242.78
704	236.06
704.02	238.51
704.04	242.17
704.06	235.15
704.08	242.78
704.1	236.37
704.12	237.29
704.14	242.78
704.16	235.45
704.18	244
704.2	238.2
704.22	238.2
704.24	243.08
704.26	234.84
704.28	241.86
704.3	236.06
704.32	236.06
704.34	242.47
704.36	233.01
704.38	242.17
704.4	239.12
704.42	237.59
704.44	243.69
704.46	234.54
704.48	240.64
704.5	237.59
704.52	236.37
704.54	242.17
704.56	233.62
704.58	240.64
704.6	239.12
704.62	237.29
704.64	245.52
704.66	235.45
704.68	238.81
704.7	239.42
704.72	235.45
704.74	242.78
704.76	71.575
704.78	20.916
704.8	9.0137
704.82	-3.4985
704.84	2.605
704.86	-3.4985
704.88	-2.2778
704.9	2.605
704.92	-5.6348
704.94	1.6895
704.96	-1.6675
704.98	-2.8882
705	5.9619
705.02	-5.3296
705.04	-1.3623
705.06	0.46875
705.08	-7.4658
705.1	4.436
705.12	-2.2778
705.14	-2.2778
705.16	2.9102
705.18	-5.3296
705.2	2.2998
705.22	-0.75195
705.24	-3.4985
705.26	2.2998
705.28	-5.9399
705.3	-0.75195
705.32	0.46875
705.34	-4.1089
705.36	4.1309
705.38	-5.3296
705.4	-3.8037
705.42	2.2998
705.44	-6.8555
705.46	-0.44678
705.48	-2.583
705.5	-5.9399
705.52	4.1309
705.54	-3.8037
705.56	-0.44678
705.58	1.9946
705.6	-5.3296
705.62	2.2998
705.64	-3.4985
705.66	-2.8882
705.68	5.3516
705.7	-4.7192
705.72	-2.8882
705.74	0.77393
705.76	-14.485
705.78	-8.9917
705.8	-16.621
705.82	-16.011
705.84	-10.823
705.86	-19.368
705.88	-11.738
705.9	-12.349
705.92	-15.706
705.94	-9.2969
705.96	-18.452
705.98	-16.316
706	-12.043
706.02	-18.452
706.04	-9.6021
706.06	-14.485
706.08	-17.231
706.1	-9.2969
706.12	-18.452
706.14	-13.875
706.16	-12.654
706.18	-21.504
706.2	-12.349
706.22	-16.011
706.24	-16.926
706.26	-7.1606
706.28	-16.316
706.3	-13.264
706.32	-10.823
706.34	-17.842
706.36	-10.823
706.38	-14.79
706.4	-17.231
706.42	-11.738
706.44	-19.368
706.46	-14.79
706.48	-12.043
706.5	-16.011
706.52	-9.2969
706.54	-16.316
706.56	-16.621
706.58	-8.6865
706.6	-18.147
706.62	-13.569
706.64	-12.043
706.66	-19.978
706.68	-9.9072
706.7	-13.875
706.72	-14.79
706.74	-6.5503
706.76	-29.744
706.78	-31.88
706.8	-27.302
706.82	-37.678
706.84	-32.185
706.86	-32.49
706.88	-36.763
706.9	-27.302
706.92	-34.016
706.94	-34.016
706.96	-26.997
706.98	-36.458
707	-32.49
707.02	-30.049
707.04	-37.678
707.06	-27.913
707.08	-33.406
707.1	-34.321
707.12	-26.692
707.14	-34.932
707.16	-32.49
707.18	-29.744
707.2	-37.068
707.22	-30.659
707.24	-34.932
707.26	-35.847
707.28	-27.302
707.3	-36.152
707.32	-31.88
707.34	-28.218
707.36	-36.458
707.38	-28.828
707.4	-34.321
707.42	-34.932
707.44	-27.607
707.46	-36.763
707.48	-28.523
707.5	-32.795
707.52	-33.101
707.54	-26.692
707.56	-36.458
707.58	-30.354
707.6	-34.016
707.62	-36.152
707.64	-29.133
707.66	-35.847
707.68	-28.218
707.7	-36.152
707.72	-31.27
707.74	-32.185
707.76	-50.19
707.78	-46.834
707.8	-55.989
707.82	-48.97
707.84	-56.294
707.86	-50.801
707.88	-54.158
707.9	-53.547
707.92	-49.58
707.94	-55.073
707.96	-48.97
707.98	-56.904
708	-48.359
708.02	-55.073
708.04	-47.749
708.06	-53.547
708.08	-51.411
708.1	-54.463
708.12	-54.158
708.14	-51.716
708.16	-54.158
708.18	-49.885
708.2	-57.515
708.22	-50.801
708.24	-56.904
708.26	-50.496
708.28	-57.209
708.3	-49.275
708.32	-57.82
708.34	-51.411
708.36	-57.515
708.38	-51.411
708.4	-53.853
708.42	-53.242
708.44	-54.158
708.46	-55.378
708.48	-51.106
708.5	-55.073
708.52	-47.749
708.54	-56.294
708.56	-48.054
708.58	-56.904
708.6	-49.275
708.62	-55.073
708.64	-50.801
708.66	-54.463
708.68	-53.242
708.7	-52.937
708.72	-54.158
708.74	-48.97
708.76	-100.24
708.78	-109.09
708.8	-120.69
708.82	-114.58
708.84	-121.91
708.86	-116.41
708.88	-119.47
708.9	-121.3
708.92	-117.63
708.94	-122.82
708.96	-116.11
708.98	-123.74
709	-116.11
709.02	-123.74
709.04	-119.77
709.06	-119.77
709.08	-121.3
709.1	-115.19
709.12	-122.21
709.14	-114.58
709.16	-123.13
709.18	-116.72
709.2	-121.3
709.22	-119.47
709.24	-118.24
709.26	-124.65
709.28	-115.8
709.3	-123.13
709.32	-115.19
709.34	-120.38
709.36	-117.33
709.38	-117.63
709.4	-121.6
709.42	-115.19
709.44	-123.43
709.46	-114.28
709.48	-122.21
709.5	-119.16
709.52	-117.63
709.54	-121.3
709.56	-114.58
709.58	-122.21
709.6	-116.41
709.62	-122.52
709.64	-118.86
709.66	-116.72
709.68	-121.91
709.7	-113.67
709.72	-123.13
709.74	-116.72
709.76	-93.525
709.78	-84.98
709.8	-76.741
709.82	-82.844
709.84	-74.604
709.86	-82.539
709.88	-78.877
709.9	-80.403
709.92	-82.539
709.94	-75.825
709.96	-83.76
709.98	-75.52
710	-82.844
710.02	-79.792
710.04	-76.741
710.06	-81.013
710.08	-73.994
710.1	-84.065
710.12	-77.656
710.14	-81.013
710.16	-81.013
710.18	-74.91
710.2	-83.149
710.22	-74.299
710.24	-82.539
710.26	-80.708
710.28	-77.656
710.3	-83.455
710.32	-75.825
710.34	-84.065
710.36	-78.877
710.38	-80.403
710.4	-80.403
710.42	-74.91
710.44	-83.149
710.46	-76.436
710.48	-82.844
710.5	-81.013
710.52	-77.046
710.54	-83.149
710.56	-75.825
710.58	-82.844
710.6	-78.572
710.62	-79.182
710.64	-82.234
710.66	-74.91
710.68	-84.37
710.7	-77.961
710.72	-80.708
710.74	-81.929
710.76	-56.294
710.78	-57.209
710.8	-49.885
710.82	-55.684
710.84	-53.547
710.86	-49.275
710.88	-55.378
710.9	-46.528
710.92	-55.684
710.94	-52.327
710.96	-50.19
710.98	-54.463
711	-45.308
711.02	-54.463
711.04	-49.885
711.06	-53.242
711.08	-53.547
711.1	-46.223
711.12	-54.768
711.14	-48.054
711.16	-54.768
711.18	-55.684
711.2	-48.054
711.22	-55.989
711.24	-46.834
711.26	-53.242
711.28	-52.327
711.3	-49.58
711.32	-56.294
711.34	-49.58
711.36	-56.294
711.38	-51.106
711.4	-50.801
711.42	-55.684
711.44	-46.834
711.46	-54.463
711.48	-49.275
711.5	-51.106
711.52	-55.073
711.54	-48.054
711.56	-57.515
711.58	-51.106
711.6	-51.106
711.62	-53.547
711.64	-47.139
711.66	-54.768
711.68	-48.054
711.7	-52.632
711.72	-51.106
711.74	-47.749
711.76	-39.509
711.78	-26.387
711.8	-29.744
711.82	-29.133
711.84	-21.199
711.86	-29.133
711.88	-24.556
711.9	-28.218
711.92	-26.997
711.94	-23.03
711.96	-30.964
711.98	-23.945
712	-31.575
712.02	-28.218
712.04	-23.64
712.06	-30.964
712.08	-22.725
712.1	-30.964
712.12	-28.828
712.14	-24.25
712.16	-31.88
712.18	-22.725
712.2	-29.133
712.22	-26.692
712.24	-23.945
712.26	-31.88
712.28	-23.03
712.3	-29.744
712.32	-27.302
712.34	-24.556
712.36	-29.438
712.38	-22.419
712.4	-30.049
712.42	-25.776
712.44	-22.114
712.46	-30.049
712.48	-22.419
712.5	-29.438
712.52	-27.607
712.54	-23.64
712.56	-31.575
712.58	-24.861
712.6	-30.354
712.62	-29.133
712.64	-24.861
712.66	-31.575
712.68	-23.945
712.7	-31.27
712.72	-28.828
712.74	-24.25
712.76	-38.289
712.78	-33.101
712.8	-40.425
712.82	-40.425
712.84	-35.542
712.86	-41.951
712.88	-34.321
712.9	-39.509
712.92	-41.035
712.94	-33.406
712.96	-43.171
712.98	-35.237
713	-36.152
713.02	-39.204
713.04	-32.185
713.06	-41.951
713.08	-36.763
713.1	-37.373
713.12	-41.646
713.14	-34.321
713.16	-42.256
713.18	-38.289
713.2	-35.847
713.22	-41.951
713.24	-33.101
713.26	-40.12
713.28	-39.509
713.3	-34.626
713.32	-42.256
713.34	-36.152
713.36	-41.34
713.38	-39.509
713.4	-32.49
713.42	-41.951
713.44	-35.237
713.46	-36.152
713.48	-39.204
713.5	-30.354
713.52	-40.73
713.54	-36.763
713.56	-34.932
713.58	-41.035
713.6	-32.49
713.62	-38.289
713.64	-36.152
713.66	-33.406
713.68	-41.34
713.7	-35.237
713.72	-42.561
713.74	-38.594
713.76	103.01
713.78	136.88
713.8	155.19
713.82	158.85
713.84	154.89
713.86	164.35
713.88	154.28
713.9	156.11
713.92	160.38
713.94	151.84
713.96	159.47
713.98	155.8
714	155.8
714.02	163.13
714.04	153.36
714.06	157.94
714.08	159.77
714.1	154.89
714.12	162.21
714.14	154.89
714.16	157.02
714.18	161.91
714.2	153.97
714.22	160.69
714.24	159.77
714.26	154.28
714.28	162.82
714.3	153.67
714.32	157.94
714.34	161.91
714.36	151.53
714.38	159.77
714.4	155.5
714.42	153.36
714.44	163.74
714.46	154.28
714.48	157.33
714.5	160.99
714.52	153.06
714.54	160.69
714.56	156.72
714.58	155.19
714.6	163.43
714.62	153.67
714.64	158.55
714.66	161.3
714.68	154.28
714.7	160.99
714.72	156.72
714.74	154.89
714.76	221.11
714.78	231.49
714.8	240.95
714.82	245.22
714.84	239.12
714.86	246.44
714.88	243.08
714.9	243.08
714.92	248.58
714.94	238.81
714.96	242.47
714.98	244.91
715	238.2
715.02	247.36
715.04	242.17
715.06	240.03
715.08	249.19
715.1	238.81
715.12	242.78
715.14	248.58
715.16	238.51
715.18	245.83
715.2	244.3
715.22	239.12
715.24	249.49
715.26	242.78
715.28	241.86
715.3	248.58
715.32	238.51
715.34	242.47
715.36	245.52
715.38	239.12
715.4	246.44
715.42	241.86
715.44	239.73
715.46	248.27
715.48	239.42
715.5	242.78
715.52	245.83
715.54	237.29
715.56	244.61
715.58	244.61
715.6	239.73
715.62	247.97
715.64	240.34
715.66	241.56
715.68	247.66
715.7	238.2
715.72	246.75
715.74	240.95
715.76	74.016
715.78	29.46
715.8	6.2671
715.82	6.8774
715.84	6.2671
715.86	1.3843
715.88	8.4033
715.9	-0.1416
715.92	5.6567
715.94	2.9102
715.96	2.2998
715.98	6.5723
716	-0.75195
716.02	9.3188
716.04	0.46875
716.06	5.0464
716.08	2.9102
716.1	0.77393
716.12	4.7412
716.14	-2.583
716.16	5.6567
716.18	-1.9727
716.2	2.9102
716.22	-0.75195
716.24	1.6895
716.26	4.7412
716.28	1.6895
716.3	8.7085
716.32	0.16357
716.34	7.1826
716.36	-0.1416
716.38	6.8774
716.4	0.16357
716.42	5.9619
716.44	0.77393
716.46	2.9102
716.48	3.8257
716.5	1.9946
716.52	6.8774
716.54	2.9102
716.56	6.8774
716.58	-0.75195
716.6	6.8774
716.62	-1.3623
716.64	5.9619
716.66	-1.0571
716.68	4.7412
716.7	-1.3623
716.72	4.436
716.74	0.46875
716.76	-8.0762
716.78	-12.043
716.8	-13.875
716.82	-9.9072
716.84	-16.316
716.86	-9.2969
716.88	-16.316
716.9	-9.9072
716.92	-17.537
716.94	-10.823
716.96	-18.757
716.98	-13.875
717	-15.4
717.02	-16.316
717.04	-11.738
717.06	-15.4
717.08	-9.2969
717.1	-15.706
717.12	-8.0762
717.14	-17.231
717.16	-11.738
717.18	-14.79
717.2	-13.569
717.22	-13.569
717.24	-16.926
717.26	-12.043
717.28	-19.062
717.3	-8.9917
717.32	-17.537
717.34	-11.128
717.36	-15.706
717.38	-14.18
717.4	-9.9072
717.42	-14.79
717.44	-8.6865
717.46	-17.537
717.48	-11.128
717.5	-18.147
717.52	-13.264
717.54	-15.095
717.56	-14.79
717.58	-8.0762
717.6	-17.537
717.62	-9.9072
717.64	-16.316
717.66	-11.433
717.68	-14.18
717.7	-14.18
717.72	-11.738
717.74	-18.757
717.76	-18.147
717.78	-29.438
717.8	-23.64
717.82	-26.082
717.84	-26.387
717.86	-21.809
717.88	-28.218
717.9	-22.114
717.92	-30.354
717.94	-24.556
717.96	-26.997
717.98	-28.523
718	-22.725
718.02	-30.964
718.04	-21.199
718.06	-29.438
718.08	-24.861
718.1	-25.471
718.12	-28.218
718.14	-21.809
718.16	-27.607
718.18	-20.588
718.2	-27.607
718.22	-24.556
718.24	-25.166
718.26	-29.744
718.28	-22.419
718.3	-32.185
718.32	-25.166
718.34	-28.828
718.36	-28.523
718.38	-23.335
718.4	-29.438
718.42	-21.504
718.44	-29.133
718.46	-24.861
718.48	-26.082
718.5	-29.133
718.52	-22.114
718.54	-30.659
718.56	-23.03
718.58	-28.523
718.6	-28.218
718.62	-23.945
718.64	-30.964
718.66	-21.504
718.68	-30.964
718.7	-26.692
718.72	-25.166
718.74	-26.997
718.76	12.676
718.78	15.422
718.8	26.409
718.82	20.916
718.84	22.136
718.86	27.935
718.88	20
718.9	28.85
718.92	21.831
718.94	24.578
718.96	28.85
718.98	23.052
719	28.545
719.02	20
719.04	24.883
719.06	21.221
719.08	23.357
719.1	30.681
719.12	21.831
719.14	28.85
719.16	22.747
719.18	22.441
719.2	27.629
719.22	20.61
719.24	27.935
719.26	20.61
719.28	23.357
719.3	24.272
719.32	22.136
719.34	30.376
719.36	21.221
719.38	25.493
719.4	23.052
719.42	22.441
719.44	29.155
719.46	20.61
719.48	28.24
719.5	23.662
719.52	24.578
719.54	29.155
719.56	21.831
719.58	29.46
719.6	22.136
719.62	24.883
719.64	27.629
719.66	21.221
719.68	29.766
719.7	20.61
719.72	25.493
719.74	27.629
719.76	169.23
719.78	225.69
719.8	229.35
719.82	238.51
719.84	237.59
719.86	235.76
719.88	243.08
719.9	235.45
719.92	240.34
719.94	237.29
719.96	237.9
719.98	242.78
720	235.15
720.02	242.17
720.04	235.76
720.06	236.37
720.08	240.64
720.1	234.23
720.12	242.17
720.14	235.76
720.16	237.9
720.18	243.39
720.2	236.06
720.22	243.69
720.24	237.29
720.26	238.81
720.28	240.95
720.3	234.54
720.32	242.78
720.34	234.84
720.36	240.03
720.38	241.86
720.4	233.32
720.42	243.39
720.44	234.54
720.46	237.29
720.48	241.86
720.5	234.84
720.52	242.17
720.54	235.76
720.56	238.2
720.58	241.56
720.6	236.67
720.62	244
720.64	235.15
720.66	238.81
720.68	240.34
720.7	233.62
720.72	244.3
720.74	235.15
720.76	160.38
720.78	137.49
720.8	124.68
720.82	132.3
720.84	123.15
720.86	125.29
720.88	128.95
720.9	122.23
720.92	130.17
720.94	123.76
720.96	124.98
720.98	129.86
721	121.32
721.02	127.73
721.04	124.06
721.06	124.68
721.08	129.56
721.1	120.71
721.12	126.81
721.14	125.9
721.16	121.62
721.18	132
721.2	121.62
721.22	124.98
721.24	127.73
721.26	121.01
721.28	130.78
721.3	123.15
721.32	124.68
721.34	129.25
721.36	121.62
721.38	129.86
721.4	124.98
721.42	125.59
721.44	130.47
721.46	122.23
721.48	127.42
721.5	126.51
721.52	123.76
721.54	129.86
721.56	121.01
721.58	124.98
721.6	126.81
721.62	121.93
721.64	132
721.66	123.45
721.68	124.68
721.7	130.47
721.72	119.18
721.74	128.64
721.76	29.155
721.78	-6.5503
721.8	-8.6865
721.82	-19.673
721.84	-16.621
721.86	-14.18
721.88	-18.757
721.9	-12.043
721.92	-19.673
721.94	-17.842
721.96	-12.349
721.98	-20.588
722	-13.264
722.02	-15.095
722.04	-20.894
722.06	-11.128
722.08	-19.062
722.1	-16.011
722.12	-12.043
722.14	-22.114
722.16	-14.18
722.18	-18.147
722.2	-19.368
722.22	-9.9072
722.24	-19.673
722.26	-15.706
722.28	-13.569
722.3	-21.199
722.32	-13.264
722.34	-18.757
722.36	-18.757
722.38	-12.043
722.4	-20.588
722.42	-15.4
722.44	-13.569
722.46	-20.894
722.48	-12.349
722.5	-19.978
722.52	-19.062
722.54	-11.433
722.56	-20.588
722.58	-15.4
722.6	-13.875
722.62	-22.419
722.64	-13.264
722.66	-19.978
722.68	-17.537
722.7	-11.433
722.72	-19.673
722.74	-15.706
722.76	-10.212
722.78	-14.79
722.8	-6.5503
722.82	-14.18
722.84	-15.4
722.86	-7.771
722.88	-17.231
722.9	-11.738
722.92	-7.4658
722.94	-17.537
722.96	-8.3813
722.98	-12.654
723	-13.875
723.02	-5.9399
723.04	-14.485
723.06	-11.433
723.08	-9.6021
723.1	-15.706
723.12	-8.9917
723.14	-12.043
723.16	-15.095
723.18	-8.3813
723.2	-17.231
723.22	-13.264
723.24	-8.9917
723.26	-15.706
723.28	-7.771
723.3	-10.518
723.32	-14.18
723.34	-5.6348
723.36	-13.569
723.38	-11.433
723.4	-6.2451
723.42	-16.926
723.44	-10.823
723.46	-8.6865
723.48	-16.011
723.5	-6.5503
723.52	-12.349
723.54	-15.095
723.56	-6.8555
723.58	-16.621
723.6	-14.18
723.62	-8.3813
723.64	-18.757
723.66	-10.518
723.68	-10.212
723.7	-16.011
723.72	-5.0244
723.74	-13.264
723.76	8.4033
723.78	21.526
723.8	15.117
723.82	19.695
723.84	23.052
723.86	14.812
723.88	22.136
723.9	18.779
723.92	16.643
723.94	24.883
723.96	16.033
723.98	18.779
724	21.831
724.02	13.896
724.04	22.747
724.06	16.643
724.08	16.643
724.1	23.052
724.12	14.507
724.14	21.831
724.16	18.169
724.18	16.948
724.2	24.578
724.22	15.117
724.24	20
724.26	16.948
724.28	16.948
724.3	23.357
724.32	15.422
724.34	22.136
724.36	16.948
724.38	19.39
724.4	20.916
724.42	17.253
724.44	23.967
724.46	14.202
724.48	21.831
724.5	16.338
724.52	18.474
724.54	21.526
724.56	16.643
724.58	22.136
724.6	14.507
724.62	22.441
724.64	12.676
724.66	20.61
724.68	16.338
724.7	18.169
724.72	19.084
724.74	17.864
724.76	164.04
724.78	204.63
724.8	224.77
724.82	221.11
724.84	229.35
724.86	221.42
724.88	229.96
724.9	224.77
724.92	228.74
724.94	226.6
724.96	227.52
724.98	227.52
725	226.3
725.02	229.96
725.04	223.86
725.06	231.18
725.08	223.25
725.1	230.57
725.12	223.25
725.14	228.74
725.16	222.03
725.18	225.99
725.2	222.03
725.22	224.16
725.24	226.6
725.26	223.86
725.28	232.1
725.3	224.16
725.32	232.71
725.34	224.77
725.36	231.18
725.38	225.38
725.4	228.74
725.42	225.99
725.44	224.47
725.46	229.66
725.48	222.94
725.5	230.27
725.52	222.64
725.54	229.35
725.56	223.55
725.58	226.91
725.6	229.05
725.62	226.3
725.64	231.49
725.66	223.86
725.68	231.79
725.7	224.16
725.72	229.35
725.74	224.77
725.76	156.41
725.78	139.93
725.8	127.42
725.82	133.83
725.84	126.2
725.86	129.56
725.88	126.51
725.9	126.2
725.92	132
725.94	124.68
725.96	132.61
725.98	124.68
726	128.64
726.02	127.42
726.04	125.9
726.06	133.22
726.08	124.68
726.1	130.78
726.12	123.45
726.14	126.51
726.16	129.56
726.18	124.06
726.2	133.22
726.22	124.06
726.24	128.95
726.26	126.81
726.28	125.59
726.3	132.91
726.32	124.68
726.34	132.3
726.36	125.29
726.38	128.34
726.4	130.78
726.42	124.68
726.44	132
726.46	123.76
726.48	127.12
726.5	128.03
726.52	125.29
726.54	133.53
726.56	124.06
726.58	129.25
726.6	126.81
726.62	125.59
726.64	133.22
726.66	124.06
726.68	130.78
726.7	126.81
726.72	128.34
726.74	132.61
726.76	32.207
726.78	8.4033
726.8	-6.2451
726.82	-7.4658
726.84	-2.583
726.86	-9.6021
726.88	-2.583
726.9	-9.6021
726.92	-7.771
726.94	-4.7192
726.96	-11.128
726.98	-1.9727
727	-9.6021
727.02	-8.0762
727.04	-4.7192
727.06	-9.9072
727.08	-2.583
727.1	-8.6865
727.12	-5.3296
727.14	-5.0244
727.16	-10.823
727.18	-1.3623
727.2	-10.212
727.22	-5.0244
727.24	-3.8037
727.26	-12.349
727.28	-3.4985
727.3	-10.212
727.32	-7.4658
727.34	-4.1089
727.36	-10.823
727.38	-2.2778
727.4	-10.518
727.42	-6.5503
727.44	-4.4141
727.46	-10.518
727.48	-3.8037
727.5	-12.349
727.52	-7.4658
727.54	-3.8037
727.56	-9.6021
727.58	-2.2778
727.6	-10.823
727.62	-7.771
727.64	-4.4141
727.66	-10.518
727.68	-2.2778
727.7	-9.9072
727.72	-6.2451
727.74	-4.1089
727.76	-14.485
727.78	-7.1606
727.8	-14.79
727.82	-12.959
727.84	-9.6021
727.86	-17.231
727.88	-8.9917
727.9	-16.316
727.92	-13.875
727.94	-10.212
727.96	-18.147
727.98	-9.9072
728	-16.316
728.02	-15.095
728.04	-9.9072
728.06	-17.231
728.08	-8.3813
728.1	-14.18
728.12	-13.264
728.14	-7.4658
728.16	-16.316
728.18	-9.6021
728.2	-15.706
728.22	-14.79
728.24	-9.9072
728.26	-16.926
728.28	-10.212
728.3	-15.095
728.32	-13.875
728.34	-9.9072
728.36	-17.537
728.38	-9.6021
728.4	-14.79
728.42	-15.4
728.44	-8.6865
728.46	-16.011
728.48	-9.9072
728.5	-13.264
728.52	-15.706
728.54	-10.518
728.56	-18.147
728.58	-11.738
728.6	-15.4
728.62	-13.569
728.64	-8.9917
728.66	-19.062
728.68	-9.9072
728.7	-14.485
728.72	-15.706
728.74	-8.0762
728.76	28.545
728.78	49.602
728.8	51.738
728.82	52.654
728.84	60.588
728.86	52.959
728.88	58.147
728.9	54.485
728.92	52.654
728.94	59.673
728.96	52.654
728.98	57.231
729	53.264
729.02	50.823
729.04	56.926
729.06	49.297
729.08	56.316
729.1	53.264
729.12	51.128
729.14	59.673
729.16	51.128
729.18	56.316
729.2	56.621
729.22	52.349
729.24	59.368
729.26	52.349
729.28	56.316
729.3	55.706
729.32	52.654
729.34	59.978
729.36	49.907
729.38	54.79
729.4	56.926
729.42	50.823
729.44	58.757
729.46	49.602
729.48	55.095
729.5	58.147
729.52	52.043
729.54	61.809
729.56	52.043
729.58	55.095
729.6	58.757
729.62	50.518
729.64	58.757
729.66	52.654
729.68	53.875
729.7	58.757
729.72	50.823
729.74	60.588
729.76	173.2
729.78	213.18
729.8	227.82
729.82	223.25
729.84	231.79
729.86	228.74
729.88	228.44
729.9	235.45
729.92	225.08
729.94	231.79
729.96	230.57
729.98	226.6
730	234.54
730.02	225.38
730.04	229.66
730.06	231.49
730.08	225.08
730.1	234.84
730.12	226.6
730.14	228.74
730.16	232.1
730.18	225.08
730.2	231.79
730.22	225.69
730.24	228.13
730.26	233.01
730.28	223.86
730.3	230.27
730.32	229.66
730.34	227.21
730.36	235.45
730.38	225.08
730.4	230.27
730.42	232.71
730.44	225.99
730.46	234.54
730.48	226.91
730.5	226.3
730.52	233.32
730.54	224.47
730.56	231.18
730.58	231.18
730.6	226.6
730.62	236.06
730.64	227.82
730.66	229.96
730.68	233.01
730.7	225.38
730.72	233.62
730.74	226.91
730.76	131.08
730.78	108.5
730.8	91.106
730.82	90.801
730.84	92.021
730.86	86.223
730.88	93.547
730.9	86.528
730.92	88.359
730.94	95.684
730.96	86.223
730.98	92.021
731	92.632
731.02	87.139
731.04	95.073
731.06	88.359
731.08	87.139
731.1	94.463
731.12	85.002
731.14	90.19
731.16	92.937
731.18	86.528
731.2	93.547
731.22	88.665
731.24	88.665
731.26	95.989
731.28	85.918
731.3	91.411
731.32	93.853
731.34	85.613
731.36	93.853
731.38	89.58
731.4	87.749
731.42	95.989
731.44	85.613
731.46	88.97
731.48	93.242
731.5	85.002
731.52	91.716
731.54	91.411
731.56	87.139
731.58	94.463
731.6	87.749
731.62	88.665
731.64	96.599
731.66	87.139
731.68	91.716
731.7	92.937
731.72	85.613
731.74	92.327
731.76	22.747
731.78	2.2998
731.8	2.9102
731.82	-6.8555
731.84	-4.4141
731.86	0.16357
731.88	-8.9917
731.9	-3.8037
731.92	-3.4985
731.94	-10.212
731.96	-1.9727
731.98	-6.2451
732	-6.8555
732.02	1.3843
732.04	-9.2969
732.06	-4.7192
732.08	-1.6675
732.1	-9.2969
732.12	-3.8037
732.14	-4.4141
732.16	-10.212
732.18	-0.44678
732.2	-6.8555
732.22	-6.8555
732.24	1.0791
732.26	-9.2969
732.28	-6.5503
732.3	-2.8882
732.32	-9.6021
732.34	-0.44678
732.36	-7.771
732.38	-6.2451
732.4	-0.44678
732.42	-8.9917
732.44	-1.9727
732.46	-5.9399
732.48	-8.0762
732.5	-1.9727
732.52	-10.518
732.54	-3.8037
732.56	-6.2451
732.58	-7.1606
732.6	-2.2778
732.62	-9.2969
732.64	-1.0571
732.66	-9.9072
732.68	-4.7192
732.7	-3.8037
732.72	-7.1606
732.74	-1.0571
732.76	-11.738
732.78	-5.6348
732.8	-11.738
732.82	-8.0762
732.84	-11.738
732.86	-13.264
732.88	-8.6865
732.9	-12.959
732.92	-6.5503
732.94	-15.4
732.96	-6.2451
732.98	-16.316
733	-8.9917
733.02	-12.349
733.04	-8.0762
733.06	-10.823
733.08	-11.738
733.1	-9.2969
733.12	-13.264
733.14	-5.9399
733.16	-11.738
733.18	-5.3296
733.2	-13.875
733.22	-4.7192
733.24	-12.349
733.26	-3.8037
733.28	-11.433
733.3	-7.771
733.32	-14.18
733.34	-10.212
733.36	-14.79
733.38	-12.043
733.4	-11.738
733.42	-12.959
733.44	-8.3813
733.46	-12.349
733.48	-5.0244
733.5	-11.738
733.52	-5.6348
733.54	-13.569
733.56	-5.0244
733.58	-12.959
733.6	-7.1606
733.62	-12.043
733.64	-9.2969
733.66	-11.128
733.68	-11.738
733.7	-8.0762
733.72	-12.959
733.74	-6.2451
733.76	73.101
733.78	110.03
733.8	113.08
733.82	120.4
733.84	117.96
733.86	120.1
733.88	118.88
733.9	116.13
733.92	120.71
733.94	113.69
733.96	122.23
733.98	113.38
734	117.96
734.02	115.52
734.04	119.18
734.06	119.79
734.08	118.57
734.1	122.54
734.12	113.08
734.14	122.23
734.16	114.3
734.18	119.79
734.2	118.27
734.22	116.74
734.24	120.4
734.26	114.91
734.28	122.23
734.3	113.99
734.32	121.01
734.34	114.6
734.36	117.66
734.38	119.79
734.4	116.13
734.42	124.06
734.44	113.38
734.46	120.71
734.48	114.6
734.5	117.96
734.52	120.1
734.54	116.74
734.56	122.54
734.58	113.99
734.6	121.93
734.62	116.13
734.64	118.27
734.66	121.93
734.68	114.6
734.7	120.71
734.72	114.3
734.74	120.4
734.76	178.69
734.78	202.19
734.8	210.73
734.82	206.77
734.84	214.7
734.86	206.77
734.88	212.57
734.9	209.82
734.92	207.99
734.94	214.7
734.96	207.68
734.98	214.09
735	207.99
735.02	209.51
735.04	211.04
735.06	207.38
735.08	212.57
735.1	204.94
735.12	212.57
735.14	207.99
735.16	207.99
735.18	214.09
735.2	207.07
735.22	215.01
735.24	207.68
735.26	209.51
735.28	210.12
735.3	207.07
735.32	215.31
735.34	206.46
735.36	213.79
735.38	209.51
735.4	208.29
735.42	214.4
735.44	206.77
735.46	213.79
735.48	208.29
735.5	210.73
735.52	212.57
735.54	207.99
735.56	216.23
735.58	207.99
735.6	212.57
735.62	210.12
735.64	207.68
735.66	214.4
735.68	206.16
735.7	214.09
735.72	210.12
735.74	207.99
735.76	99.651
735.78	53.875
735.8	51.128
735.82	42.888
735.84	42.888
735.86	46.55
735.88	41.362
735.9	49.297
735.92	40.752
735.94	44.414
735.96	45.024
735.98	40.447
736	48.687
736.02	38.616
736.04	44.109
736.06	43.499
736.08	41.667
736.1	48.687
736.12	39.836
736.14	44.719
736.16	41.973
736.18	41.973
736.2	48.687
736.22	40.447
736.24	47.771
736.26	42.278
736.28	43.804
736.3	48.076
736.32	39.226
736.34	47.466
736.36	41.057
736.38	42.583
736.4	48.381
736.42	39.836
736.44	47.466
736.46	41.057
736.48	42.278
736.5	45.94
736.52	40.142
736.54	46.55
736.56	39.226
736.58	43.193
736.6	46.855
736.62	41.057
736.64	49.602
736.66	39.836
736.68	44.109
736.7	45.94
736.72	40.752
736.74	47.771
736.76	1.6895
736.78	-7.771
736.8	-9.2969
736.82	-15.4
736.84	-8.3813
736.86	-16.316
736.88	-11.738
736.9	-12.043
736.92	-16.621
736.94	-7.4658
736.96	-15.095
736.98	-8.6865
737	-9.6021
737.02	-14.79
737.04	-7.1606
737.06	-15.4
737.08	-10.212
737.1	-10.212
737.12	-15.4
737.14	-7.4658
737.16	-16.926
737.18	-11.128
737.2	-12.959
737.22	-14.18
737.24	-9.2969
737.26	-16.926
737.28	-11.433
737.3	-13.875
737.32	-14.485
737.34	-6.8555
737.36	-15.706
737.38	-9.6021
737.4	-13.569
737.42	-15.4
737.44	-5.6348
737.46	-15.4
737.48	-9.6021
737.5	-10.823
737.52	-13.875
737.54	-8.0762
737.56	-15.706
737.58	-9.6021
737.6	-12.349
737.62	-14.485
737.64	-7.4658
737.66	-16.621
737.68	-10.518
737.7	-11.433
737.72	-16.926
737.74	-6.8555
737.76	-38.289
737.78	-40.12
737.8	-40.73
737.82	-46.528
737.84	-37.373
737.86	-45.308
737.88	-41.035
737.9	-38.899
737.92	-44.087
737.94	-38.289
737.96	-45.308
737.98	-41.646
738	-41.34
738.02	-45.308
738.04	-36.458
738.06	-45.308
738.08	-41.951
738.1	-39.814
738.12	-46.528
738.14	-37.068
738.16	-44.087
738.18	-43.477
738.2	-38.899
738.22	-46.528
738.24	-39.814
738.26	-45.613
738.28	-45.002
738.3	-40.425
738.32	-50.496
738.34	-41.646
738.36	-44.087
738.38	-46.223
738.4	-37.678
738.42	-46.528
738.44	-41.035
738.46	-41.951
738.48	-45.918
738.5	-36.458
738.52	-46.528
738.54	-43.171
738.56	-41.951
738.58	-48.054
738.6	-37.678
738.62	-45.613
738.64	-44.087
738.66	-39.204
738.68	-47.139
738.7	-39.814
738.72	-41.646
738.74	-43.782
738.76	-90.474
738.78	-116.72
738.8	-115.19
738.82	-117.02
738.84	-120.69
738.86	-113.36
738.88	-122.21
738.9	-120.99
738.92	-117.33
738.94	-122.52
738.96	-113.36
738.98	-119.77
739	-119.47
739.02	-114.28
739.04	-122.82
739.06	-116.11
739.08	-117.94
739.1	-122.52
739.12	-114.58
739.14	-124.04
739.16	-120.99
739.18	-115.5
739.2	-121.3
739.22	-115.8
739.24	-120.08
739.26	-120.69
739.28	-114.89
739.3	-122.52
739.32	-116.72
739.34	-117.02
739.36	-122.21
739.38	-113.97
739.4	-123.43
739.42	-120.38
739.44	-115.8
739.46	-125.26
739.48	-117.33
739.5	-117.94
739.52	-121.3
739.54	-110.62
739.56	-120.38
739.58	-119.47
739.6	-115.19
739.62	-123.74
739.64	-115.5
739.66	-119.16
739.68	-122.21
739.7	-114.58
739.72	-123.13
739.74	-119.47
739.76	-95.051
739.78	-97.798
739.8	-88.948
739.82	-92.61
739.84	-94.746
739.86	-85.896
739.88	-94.136
739.9	-90.168
739.92	-88.337
739.94	-96.577
739.96	-89.253
739.98	-91.694
740	-93.831
740.02	-84.98
740.04	-94.746
740.06	-91.694
740.08	-85.896
740.1	-95.051
740.12	-87.422
740.14	-89.863
740.16	-94.746
740.18	-87.117
740.2	-93.831
740.22	-91.694
740.24	-86.201
740.26	-95.662
740.28	-89.863
740.3	-89.558
740.32	-95.967
740.34	-86.506
740.36	-93.22
740.38	-94.441
740.4	-85.896
740.42	-96.882
740.44	-91.389
740.46	-87.117
740.48	-95.967
740.5	-88.032
740.52	-92.305
740.54	-93.22
740.56	-84.98
740.58	-95.356
740.6	-90.779
740.62	-89.558
740.64	-95.967
740.66	-87.422
740.68	-93.525
740.7	-92.61
740.72	-87.117
740.74	-95.662
740.76	-54.768
740.78	-46.528
740.8	-45.918
740.82	-36.763
740.84	-46.834
740.86	-41.34
740.88	-43.477
740.9	-43.782
740.92	-37.678
740.94	-45.002
740.96	-39.204
740.98	-44.087
741	-42.256
741.02	-37.678
741.04	-44.087
741.06	-34.932
741.08	-45.002
741.1	-39.204
741.12	-43.477
741.14	-41.646
741.16	-37.983
741.18	-43.782
741.2	-35.542
741.22	-43.782
741.24	-37.068
741.26	-42.866
741.28	-38.594
741.3	-41.646
741.32	-41.646
741.34	-40.12
741.36	-42.866
741.38	-37.373
741.4	-44.087
741.42	-37.068
741.44	-45.002
741.46	-38.899
741.48	-45.002
741.5	-40.73
741.52	-44.697
741.54	-41.34
741.56	-43.782
741.58	-43.477
741.6	-41.646
741.62	-45.002
741.64	-38.899
741.66	-45.613
741.68	-37.373
741.7	-43.782
741.72	-34.321
741.74	-43.782
741.76	-31.575
741.78	-37.678
741.8	-31.88
741.82	-39.204
741.84	-35.847
741.86	-37.983
741.88	-39.509
741.9	-36.152
741.92	-39.204
741.94	-34.321
741.96	-40.12
741.98	-31.27
742	-38.594
742.02	-30.964
742.04	-37.678
742.06	-33.101
742.08	-36.152
742.1	-34.626
742.12	-34.626
742.14	-38.594
742.16	-33.101
742.18	-41.34
742.2	-31.88
742.22	-40.12
742.24	-34.626
742.26	-39.509
742.28	-35.847
742.3	-35.237
742.32	-36.458
742.34	-31.88
742.36	-39.814
742.38	-31.88
742.4	-40.425
742.42	-34.321
742.44	-38.594
742.46	-36.152
742.48	-33.711
742.5	-39.204
742.52	-32.185
742.54	-40.425
742.56	-32.49
742.58	-39.814
742.6	-34.626
742.62	-35.542
742.64	-39.204
742.66	-31.575
742.68	-39.509
742.7	-31.27
742.72	-38.289
742.74	-35.237
742.76	-30.659
742.78	-29.133
742.8	-22.725
742.82	-30.964
742.84	-22.725
742.86	-32.185
742.88	-27.913
742.9	-28.218
742.92	-28.523
742.94	-23.945
742.96	-31.88
742.98	-22.419
743	-29.744
743.02	-24.556
743.04	-24.861
743.06	-28.828
743.08	-22.725
743.1	-31.27
743.12	-23.64
743.14	-29.744
743.16	-26.692
743.18	-25.776
743.2	-30.354
743.22	-22.725
743.24	-32.795
743.26	-24.861
743.28	-28.828
743.3	-27.302
743.32	-22.419
743.34	-30.964
743.36	-20.588
743.38	-29.133
743.4	-24.861
743.42	-26.387
743.44	-29.133
743.46	-23.64
743.48	-32.185
743.5	-23.335
743.52	-29.744
743.54	-26.997
743.56	-23.945
743.58	-30.659
743.6	-21.809
743.62	-30.659
743.64	-25.776
743.66	-29.438
743.68	-28.828
743.7	-22.419
743.72	-30.354
743.74	-23.03
743.76	-32.185
743.78	-32.185
743.8	-28.523
743.82	-35.237
743.84	-26.997
743.86	-34.016
743.88	-30.659
743.9	-30.354
743.92	-33.101
743.94	-24.556
743.96	-33.406
743.98	-28.523
744	-31.88
744.02	-33.406
744.04	-28.523
744.06	-34.932
744.08	-26.387
744.1	-34.321
744.12	-31.88
744.14	-29.744
744.16	-34.932
744.18	-27.302
744.2	-35.237
744.22	-30.964
744.24	-31.27
744.26	-35.237
744.28	-26.082
744.3	-35.237
744.32	-28.828
744.34	-33.101
744.36	-32.795
744.38	-26.387
744.4	-34.321
744.42	-26.997
744.44	-32.795
744.46	-31.27
744.48	-27.607
744.5	-34.932
744.52	-26.387
744.54	-34.016
744.56	-30.964
744.58	-29.744
744.6	-34.932
744.62	-26.692
744.64	-34.626
744.66	-29.133
744.68	-31.27
744.7	-34.321
744.72	-25.776
744.74	-35.847
744.76	19.084
744.78	32.512
744.8	35.259
744.82	42.583
744.84	36.174
744.86	43.499
744.88	37.09
744.9	38.311
744.92	44.414
744.94	36.174
744.96	44.719
744.98	38.616
745	40.447
745.02	44.109
745.04	37.09
745.06	44.109
745.08	38.005
745.1	41.057
745.12	42.583
745.14	36.479
745.16	44.414
745.18	34.954
745.2	40.142
745.22	41.057
745.24	36.174
745.26	45.94
745.28	34.954
745.3	40.447
745.32	40.752
745.34	36.785
745.36	45.33
745.38	35.564
745.4	40.447
745.42	38.005
745.44	34.954
745.46	44.719
745.48	36.174
745.5	40.752
745.52	38.616
745.54	37.09
745.56	44.109
745.58	35.259
745.6	41.362
745.62	37.7
745.64	36.785
745.66	43.499
745.68	34.343
745.7	42.278
745.72	39.531
745.74	39.836
745.76	196.39
745.78	238.2
745.8	256.82
745.82	258.04
745.84	258.34
745.86	265.36
745.88	255.6
745.9	263.53
745.92	262
745.94	258.95
745.96	265.36
745.98	255.6
746	262.31
746.02	261.39
746.04	257.43
746.06	267.8
746.08	257.12
746.1	262.31
746.12	263.23
746.14	257.43
746.16	266.58
746.18	258.04
746.2	260.48
746.22	262.92
746.24	257.12
746.26	265.67
746.28	257.12
746.3	261.09
746.32	262.31
746.34	256.21
746.36	266.89
746.38	258.04
746.4	261.09
746.42	264.75
746.44	257.43
746.46	264.75
746.48	260.17
746.5	260.78
746.52	267.19
746.54	257.12
746.56	262.92
746.58	259.87
746.6	259.87
746.62	267.8
746.64	259.56
746.66	263.23
746.68	262
746.7	257.43
746.72	267.8
746.74	257.12
746.76	148.48
746.78	115.83
746.8	98.125
746.82	103.01
746.84	95.684
746.86	96.599
746.88	101.48
746.9	92.327
746.92	100.26
746.94	98.43
746.96	95.073
746.98	104.23
747	94.158
747.02	97.515
747.04	101.18
747.06	94.463
747.08	102.09
747.1	97.209
747.12	96.294
747.14	102.7
747.16	93.853
747.18	100.26
747.2	98.43
747.22	94.158
747.24	102.7
747.26	95.684
747.28	97.82
747.3	103.01
747.32	94.463
747.34	102.09
747.36	97.209
747.38	94.463
747.4	102.7
747.42	94.768
747.44	99.346
747.46	101.79
747.48	94.768
747.5	105.14
747.52	97.515
747.54	95.684
747.56	103.01
747.58	93.242
747.6	97.515
747.62	99.651
747.64	95.378
747.66	101.18
747.68	95.073
747.7	96.294
747.72	102.7
747.74	93.853
747.76	17.559
747.78	-9.6021
747.8	-21.809
747.82	-17.231
747.84	-25.471
747.86	-23.64
747.88	-18.452
747.9	-27.302
747.92	-20.894
747.94	-20.894
747.96	-24.861
747.98	-18.147
748	-24.556
748.02	-23.03
748.04	-17.842
748.06	-26.692
748.08	-21.199
748.1	-21.809
748.12	-26.387
748.14	-18.147
748.16	-24.861
748.18	-23.03
748.2	-17.537
748.22	-26.387
748.24	-20.283
748.26	-19.062
748.28	-25.471
748.3	-18.452
748.32	-24.861
748.34	-24.25
748.36	-18.452
748.38	-27.302
748.4	-21.809
748.42	-19.673
748.44	-27.607
748.46	-19.673
748.48	-22.725
748.5	-24.861
748.52	-16.621
748.54	-24.556
748.56	-22.419
748.58	-18.757
748.6	-26.387
748.62	-20.283
748.64	-21.809
748.66	-26.082
748.68	-19.062
748.7	-26.082
748.72	-22.725
748.74	-18.147
748.76	-18.757
748.78	-12.349
748.8	-9.9072
748.82	-17.842
748.84	-9.2969
748.86	-14.18
748.88	-15.095
748.9	-7.771
748.92	-16.011
748.94	-11.433
748.96	-7.4658
748.98	-16.316
749	-8.0762
749.02	-13.264
749.04	-15.095
749.06	-7.771
749.08	-16.011
749.1	-10.518
749.12	-12.043
749.14	-15.095
749.16	-7.4658
749.18	-15.095
749.2	-8.6865
749.22	-10.518
749.24	-13.875
749.26	-6.5503
749.28	-15.4
749.3	-9.6021
749.32	-14.18
749.34	-13.569
749.36	-11.433
749.38	-17.537
749.4	-8.3813
749.42	-16.011
749.44	-10.823
749.46	-15.095
749.48	-14.18
749.5	-12.043
749.52	-14.79
749.54	-8.3813
749.56	-15.095
749.58	-7.4658
749.6	-16.926
749.62	-8.9917
749.64	-15.4
749.66	-10.823
749.68	-13.569
749.7	-13.569
749.72	-9.6021
749.74	-14.485
749.76	-4.7192
749.78	-8.0762
749.8	-0.1416
749.82	-10.212
749.84	-0.44678
749.86	-8.3813
749.88	-1.9727
749.9	-8.3813
749.92	-4.1089
749.94	-8.6865
749.96	-5.3296
749.98	-7.771
750	-6.8555
750.02	-4.1089
750.04	-6.8555
750.06	-3.8037
750.08	-8.3813
750.1	-1.3623
750.12	-6.8555
750.14	-0.75195
750.16	-8.3813
750.18	-1.0571
750.2	-7.771
750.22	-2.583
750.24	-6.5503
750.26	-4.1089
750.28	-6.8555
750.3	-6.5503
750.32	-2.583
750.34	-7.4658
750.36	-0.75195
750.38	-8.9917
750.4	-1.6675
750.42	-9.6021
750.44	-1.6675
750.46	-8.9917
750.48	-4.1089
750.5	-5.6348
750.52	-6.2451
750.54	-1.9727
750.56	-7.4658
750.58	0.77393
750.6	-7.771
750.62	-1.6675
750.64	-8.6865
750.66	-2.8882
750.68	-5.3296
750.7	-5.3296
750.72	0.16357
750.74	-8.6865
750.76	148.48
750.78	187.24
750.8	208.6
750.82	207.99
750.84	210.73
750.86	212.26
750.88	208.6
750.9	215.92
750.92	208.6
750.94	216.23
750.96	208.29
750.98	211.35
751	210.43
751.02	211.04
751.04	216.53
751.06	208.9
751.08	215.92
751.1	206.46
751.12	211.04
751.14	208.29
751.16	207.68
751.18	214.09
751.2	207.38
751.22	215.01
751.24	208.9
751.26	214.09
751.28	213.18
751.3	211.04
751.32	215.01
751.34	206.77
751.36	215.62
751.38	207.99
751.4	212.26
751.42	212.26
751.44	207.38
751.46	214.09
751.48	205.55
751.5	212.87
751.52	209.21
751.54	208.6
751.56	211.65
751.58	207.38
751.6	214.4
751.62	207.38
751.64	213.48
751.66	210.12
751.68	208.6
751.7	216.23
751.72	207.99
751.74	213.18
751.76	176.25
751.78	167.09
751.8	168.01
751.82	162.52
751.84	170.15
751.86	160.99
751.88	166.48
751.9	164.04
751.92	160.69
751.94	168.93
751.96	159.77
751.98	168.01
752	161.6
752.02	163.13
752.04	168.62
752.06	161.6
752.08	170.45
752.1	162.82
752.12	165.26
752.14	166.79
752.16	162.52
752.18	169.84
752.2	162.21
752.22	168.01
752.24	163.74
752.26	162.82
752.28	169.84
752.3	160.08
752.32	167.09
752.34	162.52
752.36	162.52
752.38	168.01
752.4	160.38
752.42	168.62
752.44	163.74
752.46	165.26
752.48	169.84
752.5	162.21
752.52	169.54
752.54	161.91
752.56	166.48
752.58	168.93
752.6	163.13
752.62	169.23
752.64	161.3
752.66	164.65
752.68	168.93
752.7	162.82
752.72	171.06
752.74	160.99
752.76	46.855
752.78	8.7085
752.8	-4.7192
752.82	-1.6675
752.84	-12.043
752.86	-6.2451
752.88	-7.771
752.9	-10.212
752.92	-1.6675
752.94	-11.738
752.96	-5.9399
752.98	-6.5503
753	-11.433
753.02	-3.4985
753.04	-12.654
753.06	-6.8555
753.08	-8.3813
753.1	-8.9917
753.12	-2.2778
753.14	-9.9072
753.16	-4.7192
753.18	-7.771
753.2	-8.6865
753.22	-3.1934
753.24	-11.433
753.26	-4.7192
753.28	-8.0762
753.3	-8.9917
753.32	-3.1934
753.34	-11.128
753.36	-4.7192
753.38	-8.6865
753.4	-10.212
753.42	-5.0244
753.44	-13.264
753.46	-5.9399
753.48	-8.9917
753.5	-9.2969
753.52	-3.1934
753.54	-11.433
753.56	-4.7192
753.58	-8.3813
753.6	-8.9917
753.62	-3.1934
753.64	-12.654
753.66	-5.3296
753.68	-10.823
753.7	-11.433
753.72	-3.8037
753.74	-10.823
753.76	-10.212
753.78	-14.79
753.8	-16.316
753.82	-9.2969
753.84	-16.926
753.86	-11.738
753.88	-16.926
753.9	-16.926
753.92	-11.433
753.94	-19.062
753.96	-12.654
753.98	-16.011
754	-15.706
754.02	-10.823
754.04	-19.673
754.06	-12.959
754.08	-17.231
754.1	-18.757
754.12	-11.738
754.14	-21.199
754.16	-13.875
754.18	-14.79
754.2	-17.537
754.22	-9.6021
754.24	-18.757
754.26	-13.569
754.28	-16.316
754.3	-17.537
754.32	-9.9072
754.34	-19.673
754.36	-12.959
754.38	-14.485
754.4	-18.757
754.42	-9.9072
754.44	-19.062
754.46	-15.4
754.48	-16.316
754.5	-19.978
754.52	-11.433
754.54	-19.062
754.56	-15.095
754.58	-12.959
754.6	-18.757
754.62	-10.823
754.64	-19.368
754.66	-15.706
754.68	-13.264
754.7	-19.368
754.72	-10.518
754.74	-18.452
754.76	-40.12
754.78	-46.223
754.8	-55.684
754.82	-47.139
754.84	-55.073
754.86	-53.547
754.88	-46.834
754.9	-55.378
754.92	-47.139
754.94	-52.937
754.96	-53.547
754.98	-46.223
755	-54.158
755.02	-48.054
755.04	-50.801
755.06	-54.463
755.08	-47.749
755.1	-56.294
755.12	-50.19
755.14	-49.885
755.16	-55.378
755.18	-48.054
755.2	-55.989
755.22	-52.632
755.24	-48.97
755.26	-57.209
755.28	-48.054
755.3	-53.853
755.32	-55.684
755.34	-48.359
755.36	-55.684
755.38	-50.496
755.4	-52.021
755.42	-55.684
755.44	-48.054
755.46	-56.904
755.48	-51.716
755.5	-48.97
755.52	-55.989
755.54	-49.275
755.56	-55.684
755.58	-53.242
755.6	-47.139
755.62	-55.378
755.64	-48.665
755.66	-52.021
755.68	-53.547
755.7	-45.613
755.72	-54.463
755.74	-50.496
755.76	-92
755.78	-112.45
755.8	-107.56
755.82	-115.8
755.84	-116.72
755.86	-111.84
755.88	-120.99
755.9	-113.06
755.92	-115.19
755.94	-117.63
755.96	-110
755.98	-119.16
756	-115.8
756.02	-111.84
756.04	-118.86
756.06	-111.23
756.08	-116.11
756.1	-117.33
756.12	-110.62
756.14	-118.24
756.16	-114.58
756.18	-113.36
756.2	-118.86
756.22	-112.14
756.24	-118.24
756.26	-116.72
756.28	-109.09
756.3	-118.55
756.32	-113.36
756.34	-112.45
756.36	-118.86
756.38	-109.7
756.4	-116.41
756.42	-117.33
756.44	-110
756.46	-120.38
756.48	-114.89
756.5	-111.84
756.52	-117.33
756.54	-110.31
756.56	-118.24
756.58	-118.24
756.6	-110.62
756.62	-119.47
756.64	-113.06
756.66	-112.75
756.68	-119.16
756.7	-110.31
756.72	-115.5
756.74	-114.89
756.76	-91.084
756.78	-95.967
756.8	-90.779
756.82	-88.032
756.84	-94.136
756.86	-85.896
756.88	-91.694
756.9	-92
756.92	-84.37
756.94	-93.525
756.96	-89.558
756.98	-85.286
757	-95.356
757.02	-88.032
757.04	-91.084
757.06	-94.136
757.08	-84.675
757.1	-92
757.12	-90.779
757.14	-84.98
757.16	-94.441
757.18	-88.643
757.2	-88.337
757.22	-92.915
757.24	-85.286
757.26	-92.61
757.28	-89.863
757.3	-83.149
757.32	-92.915
757.34	-85.896
757.36	-87.727
757.38	-94.136
757.4	-84.675
757.42	-93.525
757.44	-90.474
757.46	-88.032
757.48	-94.441
757.5	-86.506
757.52	-93.831
757.54	-89.863
757.56	-87.422
757.58	-95.051
757.6	-85.896
757.62	-94.746
757.64	-90.168
757.66	-90.168
757.68	-91.084
757.7	-85.896
757.72	-93.22
757.74	-86.201
757.76	-59.956
757.78	-46.223
757.8	-42.866
757.82	-45.002
757.84	-39.204
757.86	-47.444
757.88	-37.373
757.9	-46.834
757.92	-39.814
757.94	-45.308
757.96	-44.697
757.98	-43.477
758	-44.392
758.02	-40.73
758.04	-46.528
758.06	-38.899
758.08	-47.444
758.1	-39.204
758.12	-47.139
758.14	-40.12
758.16	-45.613
758.18	-42.561
758.2	-45.613
758.22	-44.392
758.24	-42.866
758.26	-43.477
758.28	-40.425
758.3	-44.697
758.32	-39.814
758.34	-48.359
758.36	-39.204
758.38	-46.223
758.4	-39.204
758.42	-46.223
758.44	-38.594
758.46	-45.002
758.48	-41.035
758.5	-43.782
758.52	-41.646
758.54	-42.256
758.56	-43.171
758.58	-39.204
758.6	-45.308
758.62	-38.594
758.64	-46.834
758.66	-40.12
758.68	-47.749
758.7	-41.035
758.72	-47.139
758.74	-43.171
758.76	-39.204
758.78	-39.204
758.8	-33.406
758.82	-39.509
758.84	-32.795
758.86	-40.73
758.88	-33.406
758.9	-40.73
758.92	-35.542
758.94	-38.289
758.96	-37.068
758.98	-33.101
759	-39.509
759.02	-31.575
759.04	-41.035
759.06	-33.406
759.08	-39.204
759.1	-37.068
759.12	-37.373
759.14	-38.899
759.16	-32.795
759.18	-40.12
759.2	-31.27
759.22	-40.12
759.24	-35.237
759.26	-38.594
759.28	-36.458
759.3	-32.49
759.32	-38.899
759.34	-30.964
759.36	-41.035
759.38	-35.542
759.4	-39.204
759.42	-39.204
759.44	-33.406
759.46	-39.814
759.48	-32.185
759.5	-40.12
759.52	-34.626
759.54	-37.678
759.56	-37.068
759.58	-32.795
759.6	-39.814
759.62	-32.49
759.64	-40.73
759.66	-34.321
759.68	-36.458
759.7	-37.983
759.72	-30.964
759.74	-39.204
759.76	-29.744
759.78	-35.847
759.8	-33.101
759.82	-33.711
759.84	-36.763
759.86	-29.438
759.88	-37.983
759.9	-30.049
759.92	-35.542
759.94	-34.321
759.96	-30.354
759.98	-35.847
760	-27.913
760.02	-36.152
760.04	-31.575
760.06	-34.626
760.08	-34.321
760.1	-29.133
760.12	-37.373
760.14	-28.828
760.16	-35.542
760.18	-34.321
760.2	-30.354
760.22	-35.847
760.24	-27.913
760.26	-36.763
760.28	-32.185
760.3	-35.847
760.32	-34.321
760.34	-28.523
760.36	-36.152
760.38	-28.218
760.4	-35.847
760.42	-34.626
760.44	-32.185
760.46	-36.458
760.48	-29.438
760.5	-39.204
760.52	-33.711
760.54	-34.626
760.56	-35.542
760.58	-27.913
760.6	-36.458
760.62	-30.049
760.64	-35.847
760.66	-34.626
760.68	-30.659
760.7	-36.458
760.72	-27.607
760.74	-37.678
760.76	-49.275
760.78	-51.716
760.8	-57.515
760.82	-50.496
760.84	-58.43
760.86	-55.073
760.88	-57.82
760.9	-57.82
760.92	-51.106
760.94	-58.43
760.96	-52.021
760.98	-59.041
761	-57.82
761.02	-52.327
761.04	-59.041
761.06	-51.411
761.08	-59.041
761.1	-57.209
761.12	-53.853
761.14	-59.346
761.16	-51.411
761.18	-59.346
761.2	-56.294
761.22	-55.684
761.24	-59.346
761.26	-52.021
761.28	-59.956
761.3	-54.158
761.32	-57.209
761.34	-59.041
761.36	-52.021
761.38	-60.261
761.4	-52.327
761.42	-57.82
761.44	-57.82
761.46	-52.937
761.48	-59.651
761.5	-51.411
761.52	-59.346
761.54	-57.515
761.56	-54.463
761.58	-62.397
761.6	-51.411
761.62	-58.43
761.64	-55.684
761.66	-52.327
761.68	-59.346
761.7	-51.106
761.72	-59.956
761.74	-54.463
761.76	-90.779
761.78	-107.26
761.8	-102.99
761.82	-113.06
761.84	-108.78
761.86	-107.26
761.88	-111.53
761.9	-105.12
761.92	-113.67
761.94	-107.26
761.96	-108.78
761.98	-109.39
762	-102.68
762.02	-111.84
762.04	-106.95
762.06	-109.39
762.08	-111.53
762.1	-102.99
762.12	-113.06
762.14	-107.56
762.16	-109.7
762.18	-110.62
762.2	-103.6
762.22	-112.14
762.24	-106.95
762.26	-111.23
762.28	-114.58
762.3	-106.95
762.32	-115.19
762.34	-108.48
762.36	-110.92
762.38	-113.06
762.4	-104.21
762.42	-112.14
762.44	-106.34
762.46	-109.09
762.48	-110.92
762.5	-105.12
762.52	-114.28
762.54	-106.95
762.56	-110.62
762.58	-112.14
762.6	-105.73
762.62	-114.28
762.64	-107.87
762.66	-110.62
762.68	-110.92
762.7	-102.99
762.72	-111.53
762.74	-107.26
762.76	-94.441
762.78	-93.525
762.8	-85.286
762.82	-94.441
762.84	-90.474
762.86	-88.643
762.88	-92
762.9	-83.455
762.92	-93.22
762.94	-89.253
762.96	-88.032
762.98	-95.356
763	-84.065
763.02	-93.525
763.04	-90.779
763.06	-86.812
763.08	-94.746
763.1	-86.812
763.12	-92.61
763.14	-90.779
763.16	-85.286
763.18	-95.051
763.2	-88.948
763.22	-93.525
763.24	-93.22
763.26	-86.201
763.28	-95.051
763.3	-88.948
763.32	-89.253
763.34	-93.22
763.36	-85.286
763.38	-92
763.4	-90.779
763.42	-89.558
763.44	-94.746
763.46	-85.286
763.48	-92.915
763.5	-89.253
763.52	-85.591
763.54	-94.441
763.56	-86.201
763.58	-91.084
763.6	-91.084
763.62	-84.675
763.64	-94.441
763.66	-88.948
763.68	-91.389
763.7	-93.525
763.72	-83.76
763.74	-93.525
763.76	-62.397
763.78	-52.021
763.8	-55.073
763.82	-45.918
763.84	-52.327
763.86	-52.327
763.88	-45.613
763.9	-54.158
763.92	-46.528
763.94	-48.665
763.96	-52.327
763.98	-45.002
764	-55.684
764.02	-51.716
764.04	-47.444
764.06	-56.294
764.08	-45.308
764.1	-51.106
764.12	-50.801
764.14	-43.171
764.16	-52.021
764.18	-47.444
764.2	-47.749
764.22	-51.411
764.24	-45.002
764.26	-52.021
764.28	-48.665
764.3	-45.002
764.32	-55.073
764.34	-48.054
764.36	-50.801
764.38	-53.547
764.4	-44.087
764.42	-53.242
764.44	-51.411
764.46	-46.223
764.48	-54.768
764.5	-46.528
764.52	-50.496
764.54	-51.411
764.56	-45.002
764.58	-53.547
764.6	-49.58
764.62	-46.834
764.64	-52.937
764.66	-45.002
764.68	-50.801
764.7	-52.937
764.72	-43.782
764.74	-53.547
764.76	-45.308
764.78	-40.425
764.8	-46.834
764.82	-38.899
764.84	-43.782
764.86	-43.171
764.88	-35.542
764.9	-45.613
764.92	-41.34
764.94	-39.509
764.96	-46.834
764.98	-40.12
765	-45.002
765.02	-46.528
765.04	-38.899
765.06	-47.139
765.08	-43.782
765.1	-38.594
765.12	-45.308
765.14	-39.814
765.16	-42.256
765.18	-45.613
765.2	-37.373
765.22	-47.139
765.24	-42.256
765.26	-36.458
765.28	-46.834
765.3	-41.035
765.32	-40.73
765.34	-46.834
765.36	-38.289
765.38	-44.392
765.4	-46.223
765.42	-37.068
765.44	-46.528
765.46	-42.866
765.48	-39.204
765.5	-45.918
765.52	-40.425
765.54	-41.951
765.56	-44.392
765.58	-35.847
765.6	-45.918
765.62	-42.256
765.64	-38.594
765.66	-46.223
765.68	-39.814
765.7	-43.782
765.72	-43.477
765.74	-38.594
765.76	-54.768
765.78	-51.411
765.8	-53.547
765.82	-55.684
765.84	-48.97
765.86	-57.209
765.88	-51.716
765.9	-55.684
765.92	-55.378
765.94	-49.58
765.96	-57.515
765.98	-50.19
766	-57.82
766.02	-52.327
766.04	-52.021
766.06	-54.768
766.08	-47.444
766.1	-55.684
766.12	-48.054
766.14	-55.989
766.16	-50.801
766.18	-53.547
766.2	-51.716
766.22	-50.801
766.24	-53.853
766.26	-47.444
766.28	-53.242
766.3	-46.528
766.32	-55.073
766.34	-48.97
766.36	-56.904
766.38	-52.021
766.4	-54.158
766.42	-50.801
766.44	-51.716
766.46	-52.632
766.48	-49.275
766.5	-53.547
766.52	-47.749
766.54	-56.294
766.56	-49.58
766.58	-58.125
766.6	-50.496
766.62	-57.82
766.64	-48.97
766.66	-54.768
766.68	-49.885
766.7	-54.158
766.72	-50.801
766.74	-54.158
766.76	-86.201
766.78	-95.967
766.8	-100.85
766.82	-97.188
766.84	-103.6
766.86	-97.798
766.88	-105.43
766.9	-98.408
766.92	-108.48
766.94	-100.85
766.96	-107.26
766.98	-102.07
767	-103.29
767.02	-102.99
767.04	-101.46
767.06	-102.68
767.08	-97.493
767.1	-103.9
767.12	-96.882
767.14	-106.04
767.16	-99.019
767.18	-105.12
767.2	-101.77
767.22	-102.68
767.24	-104.82
767.26	-101.46
767.28	-106.34
767.3	-99.019
767.32	-106.04
767.34	-97.188
767.36	-105.12
767.38	-100.54
767.4	-103.6
767.42	-103.29
767.44	-98.713
767.46	-104.82
767.48	-98.103
767.5	-107.87
767.52	-99.019
767.54	-104.51
767.56	-101.77
767.58	-100.24
767.6	-104.82
767.62	-99.324
767.64	-106.04
767.66	-98.408
767.68	-105.73
767.7	-100.85
767.72	-101.77
767.74	-105.12
767.76	-92.305
767.78	-98.713
767.8	-88.337
767.82	-96.577
767.84	-93.831
767.86	-95.051
767.88	-96.882
767.9	-89.863
767.92	-96.577
767.94	-90.779
767.96	-99.324
767.98	-95.051
768	-96.272
768.02	-97.493
768.04	-88.337
768.06	-98.103
768.08	-91.084
768.1	-96.882
768.12	-94.746
768.14	-92
768.16	-96.577
768.18	-90.168
768.2	-98.713
768.22	-92.305
768.24	-96.577
768.26	-95.356
768.28	-90.779
768.3	-99.324
768.32	-92.305
768.34	-99.324
768.36	-93.831
768.38	-96.272
768.4	-97.798
768.42	-91.084
768.44	-97.493
768.46	-88.948
768.48	-96.272
768.5	-93.831
768.52	-93.22
768.54	-98.103
768.56	-89.253
768.58	-97.493
768.6	-91.694
768.62	-94.441
768.64	-96.577
768.66	-90.779
768.68	-98.103
768.7	-90.779
768.72	-96.882
768.74	-93.831
768.76	-68.501
768.78	-64.534
768.8	-53.242
768.82	-60.566
768.84	-54.463
768.86	-57.209
768.88	-58.735
768.9	-52.632
768.92	-60.566
768.94	-52.937
768.96	-59.041
768.98	-56.599
769	-55.684
769.02	-61.177
769.04	-52.021
769.06	-60.872
769.08	-56.294
769.1	-56.294
769.12	-59.956
769.14	-51.716
769.16	-60.566
769.18	-54.768
769.2	-57.82
769.22	-58.125
769.24	-52.937
769.26	-59.346
769.28	-52.937
769.3	-60.566
769.32	-56.904
769.34	-55.378
769.36	-61.482
769.38	-52.632
769.4	-61.787
769.42	-55.378
769.44	-56.904
769.46	-59.651
769.48	-51.716
769.5	-60.261
769.52	-53.853
769.54	-58.735
769.56	-58.125
769.58	-53.853
769.6	-61.787
769.62	-53.242
769.64	-59.651
769.66	-55.989
769.68	-53.853
769.7	-60.261
769.72	-53.853
769.74	-60.566
769.76	-43.171
769.78	-40.12
769.8	-41.951
769.82	-33.711
769.84	-42.866
769.86	-37.068
769.88	-39.204
769.9	-39.814
769.92	-32.49
769.94	-42.866
769.96	-35.847
769.98	-40.73
770	-40.425
770.02	-33.101
770.04	-42.256
770.06	-34.626
770.08	-41.035
770.1	-40.73
770.12	-36.152
770.14	-41.951
770.16	-36.458
770.18	-41.951
770.2	-38.899
770.22	-34.932
770.24	-40.73
770.26	-32.49
770.28	-41.951
770.3	-38.594
770.32	-37.678
770.34	-43.171
770.36	-33.711
770.38	-42.256
770.4	-37.983
770.42	-37.983
770.44	-41.34
770.46	-33.101
770.48	-42.561
770.5	-35.542
770.52	-39.509
770.54	-42.256
770.56	-34.626
770.58	-43.782
770.6	-36.152
770.62	-38.594
770.64	-41.035
770.66	-33.101
770.68	-41.951
770.7	-36.152
770.72	-37.068
770.74	-39.814
770.76	-7.1606
770.78	-7.771
770.8	-0.1416
770.82	-1.3623
770.84	-1.6675
770.86	4.436
770.88	-3.1934
770.9	2.9102
770.92	-1.9727
770.94	-1.9727
770.96	5.6567
770.98	-2.8882
771	3.5205
771.02	0.16357
771.04	-2.2778
771.06	4.436
771.08	-3.8037
771.1	2.605
771.12	-0.1416
771.14	-4.1089
771.16	2.2998
771.18	-6.2451
771.2	1.3843
771.22	0.77393
771.24	-3.8037
771.26	3.5205
771.28	-5.9399
771.3	-0.1416
771.32	1.6895
771.34	-2.583
771.36	5.0464
771.38	-4.4141
771.4	-0.44678
771.42	0.16357
771.44	-2.8882
771.46	6.8774
771.48	-2.8882
771.5	0.16357
771.52	3.2153
771.54	-3.8037
771.56	5.0464
771.58	-1.9727
771.6	-0.75195
771.62	2.9102
771.64	-3.4985
771.66	3.5205
771.68	-0.75195
771.7	-1.6675
771.72	3.5205
771.74	-4.4141
771.76	195.78
771.78	254.38
771.8	270.55
771.82	281.84
771.84	273.6
771.86	278.79
771.88	278.48
771.9	274.21
771.92	283.06
771.94	272.99
771.96	276.65
771.98	280.31
772	274.82
772.02	282.45
772.04	276.96
772.06	277.57
772.08	281.84
772.1	274.21
772.12	280.93
772.14	278.48
772.16	276.96
772.18	283.06
772.2	273.3
772.22	279.4
772.24	281.84
772.26	274.21
772.28	284.89
772.3	276.35
772.32	276.04
772.34	282.45
772.36	275.43
772.38	282.76
772.4	280.01
772.42	277.26
772.44	285.2
772.46	275.43
772.48	280.31
772.5	282.15
772.52	275.43
772.54	282.76
772.56	275.74
772.58	276.04
772.6	284.28
772.62	274.82
772.64	278.79
772.66	279.09
772.68	275.13
772.7	283.06
772.72	277.26
772.74	278.18
772.76	180.22
772.78	138.1
772.8	137.19
772.82	130.17
772.84	127.42
772.86	134.14
772.88	124.06
772.9	128.34
772.92	131.08
772.94	122.84
772.96	129.56
772.98	127.42
773	125.9
773.02	132.91
773.04	125.9
773.06	128.95
773.08	132.91
773.1	125.29
773.12	132.61
773.14	127.42
773.16	125.29
773.18	132.91
773.2	123.76
773.22	128.95
773.24	131.39
773.26	124.68
773.28	132.61
773.3	127.12
773.32	126.51
773.34	133.83
773.36	124.98
773.38	129.86
773.4	132
773.42	124.68
773.44	132.3
773.46	128.95
773.48	125.29
773.5	135.36
773.52	125.9
773.54	127.73
773.56	133.83
773.58	124.37
773.6	128.95
773.62	128.95
773.64	123.45
773.66	131.39
773.68	126.51
773.7	126.2
773.72	133.22
773.74	123.76
773.76	22.136
773.78	-9.2969
773.8	-25.471
773.82	-20.894
773.84	-26.692
773.86	-28.828
773.88	-20.588
773.9	-29.438
773.92	-25.471
773.94	-21.504
773.96	-30.964
773.98	-25.166
774	-28.218
774.02	-29.133
774.04	-21.504
774.06	-30.049
774.08	-26.997
774.1	-26.387
774.12	-32.795
774.14	-22.114
774.16	-29.133
774.18	-26.082
774.2	-24.556
774.22	-31.575
774.24	-22.419
774.26	-30.049
774.28	-24.556
774.3	-23.945
774.32	-29.438
774.34	-21.504
774.36	-29.744
774.38	-22.419
774.4	-26.082
774.42	-25.471
774.44	-22.114
774.46	-29.133
774.48	-21.504
774.5	-29.744
774.52	-23.03
774.54	-27.913
774.56	-27.302
774.58	-27.913
774.6	-27.607
774.62	-23.64
774.64	-28.523
774.66	-20.283
774.68	-29.744
774.7	-22.725
774.72	-29.133
774.74	-25.471
774.76	-24.861
774.78	-19.978
774.8	-22.419
774.82	-20.894
774.84	-17.537
774.86	-20.588
774.88	-15.095
774.9	-21.199
774.92	-14.79
774.94	-21.504
774.96	-13.264
774.98	-20.894
775	-14.79
775.02	-22.725
775.04	-16.316
775.06	-21.809
775.08	-18.757
775.1	-19.978
775.12	-19.673
775.14	-19.368
775.16	-19.368
775.18	-14.485
775.2	-20.283
775.22	-13.569
775.24	-22.114
775.26	-15.4
775.28	-23.64
775.3	-15.4
775.32	-22.114
775.34	-18.757
775.36	-21.199
775.38	-20.283
775.4	-17.231
775.42	-19.062
775.44	-13.875
775.46	-20.588
775.48	-13.875
775.5	-22.725
775.52	-15.095
775.54	-20.894
775.56	-17.537
775.58	-19.368
775.6	-21.504
775.62	-17.231
775.64	-22.419
775.66	-15.706
775.68	-22.419
775.7	-15.4
775.72	-22.114
775.74	-18.452
775.76	-22.725
775.78	-26.082
775.8	-21.199
775.82	-29.438
775.84	-21.809
775.86	-31.27
775.88	-25.471
775.9	-29.744
775.92	-27.913
775.94	-24.861
775.96	-29.744
775.98	-22.114
776	-30.659
776.02	-23.335
776.04	-29.744
776.06	-26.082
776.08	-24.556
776.1	-27.607
776.12	-20.588
776.14	-29.744
776.16	-23.03
776.18	-30.964
776.2	-27.913
776.22	-25.776
776.24	-28.828
776.26	-21.199
776.28	-29.438
776.3	-22.725
776.32	-27.913
776.34	-25.166
776.36	-24.556
776.38	-29.133
776.4	-21.504
776.42	-30.354
776.44	-23.64
776.46	-27.607
776.48	-26.692
776.5	-22.419
776.52	-29.133
776.54	-21.504
776.56	-29.438
776.58	-24.25
776.6	-26.082
776.62	-26.997
776.64	-22.419
776.66	-28.828
776.68	-20.894
776.7	-29.133
776.72	-24.861
776.74	-25.166
776.76	-12.654
776.78	0.16357
776.8	-6.2451
776.82	0.46875
776.84	-4.4141
776.86	-1.9727
776.88	1.3843
776.9	-6.5503
776.92	2.9102
776.94	-4.4141
776.96	-0.1416
776.98	-0.44678
777	-4.4141
777.02	2.2998
777.04	-6.5503
777.06	-0.1416
777.08	-3.4985
777.1	-2.2778
777.12	1.0791
777.14	-5.6348
777.16	2.9102
777.18	-5.6348
777.2	-0.75195
777.22	-0.1416
777.24	-4.1089
777.26	2.2998
777.28	-6.5503
777.3	1.6895
777.32	-2.2778
777.34	-3.8037
777.36	1.3843
777.38	-6.2451
777.4	2.605
777.42	-5.0244
777.44	-1.6675
777.46	0.77393
777.48	-5.3296
777.5	1.6895
777.52	-6.2451
777.54	-0.44678
777.56	-0.44678
777.58	-2.8882
777.6	3.8257
777.62	-5.6348
777.64	-0.1416
777.66	-5.0244
777.68	-3.4985
777.7	1.6895
777.72	-8.3813
777.74	3.2153
777.76	147.56
777.78	200.66
777.8	216.84
777.82	214.09
777.84	223.55
777.86	215.62
777.88	220.5
777.9	221.72
777.92	217.75
777.94	225.38
777.96	216.53
777.98	221.42
778	219.59
778.02	218.67
778.04	222.03
778.06	215.31
778.08	222.64
778.1	217.14
778.12	218.97
778.14	224.47
778.16	215.62
778.18	224.16
778.2	218.36
778.22	219.59
778.24	223.86
778.26	217.14
778.28	223.86
778.3	215.31
778.32	219.89
778.34	221.72
778.36	215.62
778.38	225.38
778.4	216.53
778.42	220.2
778.44	222.33
778.46	217.75
778.48	226.3
778.5	217.75
778.52	221.11
778.54	220.5
778.56	217.75
778.58	225.38
778.6	215.92
778.62	222.33
778.64	219.28
778.66	217.45
778.68	225.38
778.7	217.14
778.72	224.77
778.74	220.5
778.76	182.05
778.78	176.25
778.8	163.74
778.82	169.84
778.84	164.96
778.86	164.04
778.88	170.45
778.9	162.52
778.92	168.62
778.94	166.48
778.96	164.96
778.98	172.28
779	163.43
779.02	168.93
779.04	166.79
779.06	164.96
779.08	174.11
779.1	163.74
779.12	168.01
779.14	167.09
779.16	165.26
779.18	172.89
779.2	163.74
779.22	168.62
779.24	167.71
779.26	164.35
779.28	172.89
779.3	164.35
779.32	168.01
779.34	170.15
779.36	164.35
779.38	171.98
779.4	166.18
779.42	170.45
779.44	169.84
779.46	164.04
779.48	173.2
779.5	164.96
779.52	168.93
779.54	172.28
779.56	163.74
779.58	171.37
779.6	165.26
779.62	165.26
779.64	172.28
779.66	163.74
779.68	169.54
779.7	165.57
779.72	165.87
779.74	171.06
779.76	35.259
779.78	1.9946
779.8	-12.654
779.82	-20.894
779.84	-12.349
779.86	-21.199
779.88	-18.147
779.9	-16.316
779.92	-23.64
779.94	-14.485
779.96	-20.588
779.98	-18.452
780	-12.349
780.02	-20.588
780.04	-15.095
780.06	-19.673
780.08	-19.978
780.1	-12.349
780.12	-21.199
780.14	-17.231
780.16	-16.621
780.18	-21.199
780.2	-12.654
780.22	-20.588
780.24	-18.452
780.26	-14.485
780.28	-23.335
780.3	-14.79
780.32	-18.452
780.34	-18.147
780.36	-12.043
780.38	-21.504
780.4	-16.316
780.42	-16.926
780.44	-22.114
780.46	-14.18
780.48	-23.64
780.5	-20.894
780.52	-17.842
780.54	-22.725
780.56	-13.264
780.58	-19.062
780.6	-20.283
780.62	-12.959
780.64	-22.725
780.66	-17.842
780.68	-16.011
780.7	-22.114
780.72	-12.959
780.74	-20.894
780.76	-10.518
780.78	-2.2778
780.8	-8.3813
780.82	-2.2778
780.84	-7.771
780.86	-9.9072
780.88	-1.3623
780.9	-10.518
780.92	-4.7192
780.94	-1.6675
780.96	-11.433
780.98	-4.7192
781	-8.3813
781.02	-9.9072
781.04	-1.6675
781.06	-12.043
781.08	-6.5503
781.1	-4.7192
781.12	-9.9072
781.14	-1.3623
781.16	-8.9917
781.18	-8.9917
781.2	-2.8882
781.22	-11.433
781.24	-3.4985
781.26	-2.2778
781.28	-8.0762
781.3	-1.6675
781.32	-9.2969
781.34	-7.771
781.36	-2.583
781.38	-10.823
781.4	-5.0244
781.42	-7.1606
781.44	-10.823
781.46	0.16357
781.48	-8.3813
781.5	-6.5503
781.52	-0.1416
781.54	-11.128
781.56	-5.3296
781.58	-4.7192
781.6	-10.823
781.62	-1.3623
781.64	-9.2969
781.66	-8.3813
781.68	-2.583
781.7	-10.518
781.72	-3.1934
781.74	-4.1089
781.76	-16.316
781.78	-10.212
781.8	-16.926
781.82	-16.621
781.84	-9.9072
781.86	-19.978
781.88	-15.706
781.9	-13.264
781.92	-21.504
781.94	-12.959
781.96	-17.842
781.98	-20.283
782	-12.654
782.02	-20.588
782.04	-16.011
782.06	-11.738
782.08	-19.978
782.1	-12.959
782.12	-15.4
782.14	-18.757
782.16	-10.212
782.18	-18.452
782.2	-16.621
782.22	-12.349
782.24	-21.199
782.26	-14.18
782.28	-15.095
782.3	-21.199
782.32	-10.212
782.34	-19.368
782.36	-16.621
782.38	-11.738
782.4	-19.673
782.42	-11.433
782.44	-18.452
782.46	-18.147
782.48	-12.959
782.5	-19.673
782.52	-11.433
782.54	-17.842
782.56	-15.4
782.58	-14.18
782.6	-19.673
782.62	-12.043
782.64	-20.588
782.66	-14.79
782.68	-18.452
782.7	-18.147
782.72	-13.264
782.74	-18.147
782.76	125.29
782.78	163.13
782.8	180.52
782.82	179.61
782.84	181.13
782.86	184.79
782.88	179.61
782.9	187.54
782.92	179.91
782.94	188.15
782.96	179.91
782.98	187.24
783	180.52
783.02	185.71
783.04	184.18
783.06	183.88
783.08	186.32
783.1	181.74
783.12	187.54
783.14	180.52
783.16	187.85
783.18	180.22
783.2	188.46
783.22	178.69
783.24	185.71
783.26	181.13
783.28	184.18
783.3	182.05
783.32	182.05
783.34	182.96
783.36	182.05
783.38	185.1
783.4	180.52
783.42	186.32
783.44	180.52
783.46	187.85
783.48	180.22
783.5	187.54
783.52	180.83
783.54	184.79
783.56	182.35
783.58	184.79
783.6	183.27
783.62	181.13
783.64	185.71
783.66	179.91
783.68	187.54
783.7	178.69
783.72	188.46
783.74	181.13
783.76	190.29
783.78	190.29
783.8	191.51
783.82	194.56
783.84	189.68
783.86	196.09
783.88	186.32
783.9	193.95
783.92	186.02
783.94	192.42
783.96	190.9
783.98	189.37
784	194.87
784.02	187.85
784.04	196.7
784.06	189.68
784.08	194.26
784.1	189.07
784.12	190.29
784.14	193.95
784.16	188.15
784.18	197.31
784.2	188.15
784.22	193.65
784.24	188.15
784.26	189.68
784.28	193.03
784.3	188.15
784.32	195.78
784.34	186.93
784.36	193.95
784.38	189.68
784.4	191.51
784.42	196.09
784.44	188.46
784.46	195.78
784.48	187.54
784.5	190.9
784.52	190.29
784.54	188.15
784.56	194.26
784.58	186.63
784.6	195.17
784.62	187.85
784.64	192.73
784.66	194.26
784.68	187.85
784.7	197
784.72	188.15
784.74	192.42
784.76	60.283
784.78	15.117
784.8	10.845
784.82	-2.2778
784.84	4.436
784.86	-1.0571
784.88	1.3843
784.9	4.436
784.92	-1.9727
784.94	6.2671
784.96	-2.2778
784.98	3.2153
785	3.2153
785.02	-1.3623
785.04	5.3516
785.06	-2.2778
785.08	3.5205
785.1	1.3843
785.12	1.3843
785.14	5.0464
785.16	-5.3296
785.18	4.7412
785.2	-1.3623
785.22	0.46875
785.24	5.3516
785.26	-4.1089
785.28	4.7412
785.3	-0.75195
785.32	2.2998
785.34	5.0464
785.36	-1.9727
785.38	4.436
785.4	-4.1089
785.42	1.3843
785.44	1.9946
785.46	-1.3623
785.48	5.0464
785.5	-2.583
785.52	3.2153
785.54	1.0791
785.56	0.77393
785.58	7.4878
785.6	-1.9727
785.62	4.1309
785.64	0.16357
785.66	0.46875
785.68	7.1826
785.7	-1.3623
785.72	3.2153
785.74	-1.9727
785.76	-6.2451
785.78	-4.4141
785.8	-12.349
785.82	-4.7192
785.84	-11.433
785.86	-8.6865
785.88	-3.4985
785.9	-9.6021
785.92	-1.0571
785.94	-10.518
785.96	-7.771
785.98	-5.3296
786	-11.433
786.02	-4.4141
786.04	-11.433
786.06	-8.6865
786.08	-6.8555
786.1	-11.433
786.12	-3.4985
786.14	-10.518
786.16	-5.6348
786.18	-6.8555
786.2	-10.518
786.22	-1.6675
786.24	-12.043
786.26	-6.5503
786.28	-6.5503
786.3	-11.433
786.32	-3.1934
786.34	-9.9072
786.36	-6.5503
786.38	-6.2451
786.4	-10.823
786.42	-3.4985
786.44	-12.043
786.46	-5.6348
786.48	-6.5503
786.5	-10.518
786.52	-1.9727
786.54	-12.043
786.56	-7.4658
786.58	-5.6348
786.6	-10.212
786.62	-2.8882
786.64	-10.823
786.66	-6.5503
786.68	-5.9399
786.7	-10.212
786.72	-0.1416
786.74	-9.9072
786.76	-0.1416
786.78	1.6895
786.8	-2.8882
786.82	5.3516
786.84	-3.1934
786.86	0.77393
786.88	1.3843
786.9	-3.4985
786.92	5.0464
786.94	-2.2778
786.96	1.9946
786.98	4.7412
787	-2.8882
787.02	5.0464
787.04	-1.3623
787.06	1.3843
787.08	6.2671
787.1	-2.2778
787.12	5.6567
787.14	-1.6675
787.16	-0.1416
787.18	4.7412
787.2	-2.2778
787.22	3.8257
787.24	0.46875
787.26	-0.44678
787.28	6.2671
787.3	-1.3623
787.32	2.9102
787.34	0.77393
787.36	-1.9727
787.38	5.3516
787.4	-2.8882
787.42	1.0791
787.44	4.7412
787.46	-2.2778
787.48	5.9619
787.5	-0.44678
787.52	-0.1416
787.54	5.0464
787.56	-3.8037
787.58	1.9946
787.6	-1.6675
787.62	-1.9727
787.64	3.8257
787.66	-2.8882
787.68	2.605
787.7	-0.1416
787.72	-1.6675
787.74	7.1826
787.76	131.39
787.78	179.3
787.8	195.17
787.82	191.81
787.84	200.66
787.86	196.39
787.88	195.48
787.9	203.41
787.92	193.34
787.94	197.92
787.96	198.83
787.98	193.65
788	202.5
788.02	193.95
788.04	196.39
788.06	199.75
788.08	193.03
788.1	199.75
788.12	196.09
788.14	193.95
788.16	201.27
788.18	192.73
788.2	198.83
788.22	200.97
788.24	194.87
788.26	202.19
788.28	194.56
788.3	194.87
788.32	201.88
788.34	192.42
788.36	197.92
788.38	199.14
788.4	193.34
788.42	202.19
788.44	194.87
788.46	196.09
788.48	202.8
788.5	192.73
788.52	200.05
788.54	197.92
788.56	194.56
788.58	202.8
788.6	195.17
788.62	197.61
788.64	202.19
788.66	193.34
788.68	199.75
788.7	197.61
788.72	195.78
788.74	201.58
788.76	170.45
788.78	166.79
788.8	166.48
788.82	158.24
788.84	165.87
788.86	159.77
788.88	158.55
788.9	167.4
788.92	157.63
788.94	162.21
788.96	164.04
788.98	156.72
789	166.18
789.02	160.08
789.04	158.24
789.06	167.09
789.08	157.02
789.1	160.38
789.12	164.35
789.14	155.8
789.16	164.35
789.18	161.6
789.2	158.85
789.22	167.71
789.24	159.77
789.26	163.43
789.28	165.57
789.3	159.16
789.32	167.09
789.34	160.69
789.36	159.77
789.38	167.09
789.4	157.33
789.42	160.38
789.44	164.35
789.46	157.94
789.48	164.65
789.5	161.3
789.52	160.08
789.54	168.01
789.56	158.85
789.58	160.99
789.6	165.26
789.62	157.33
789.64	163.74
789.66	163.43
789.68	159.77
789.7	166.79
789.72	160.08
789.74	158.85
789.76	56.926
789.78	12.676
789.8	5.6567
789.82	4.1309
789.84	-2.583
789.86	4.7412
789.88	0.77393
789.9	0.16357
789.92	7.1826
789.94	-1.3623
789.96	1.9946
789.98	7.1826
790	0.16357
790.02	5.6567
790.04	2.2998
790.06	-2.2778
790.08	4.7412
790.1	-2.583
790.12	-1.6675
790.14	6.5723
790.16	-2.8882
790.18	1.0791
790.2	4.7412
790.22	-1.6675
790.24	5.9619
790.26	1.9946
790.28	-0.75195
790.3	6.8774
790.32	-1.3623
790.34	3.2153
790.36	9.0137
790.38	-1.3623
790.4	4.1309
790.42	4.436
790.44	-2.583
790.46	5.6567
790.48	0.16357
790.5	-2.8882
790.52	6.8774
790.54	-3.4985
790.56	-1.3623
790.58	6.2671
790.6	-3.1934
790.62	2.605
790.64	1.3843
790.66	-2.2778
790.68	5.9619
790.7	-0.44678
790.72	1.6895
790.74	5.0464
790.76	-11.433
790.78	-5.6348
790.8	-10.212
790.82	-10.823
790.84	-5.0244
790.86	-13.875
790.88	-8.9917
790.9	-10.823
790.92	-11.433
790.94	-5.3296
790.96	-13.875
790.98	-5.9399
791	-11.433
791.02	-9.6021
791.04	-6.5503
791.06	-13.569
791.08	-6.2451
791.1	-15.4
791.12	-9.2969
791.14	-13.569
791.16	-11.433
791.18	-8.0762
791.2	-14.485
791.22	-7.4658
791.24	-13.875
791.26	-7.771
791.28	-13.875
791.3	-8.6865
791.32	-12.654
791.34	-11.128
791.36	-9.6021
791.38	-11.738
791.4	-7.4658
791.42	-12.654
791.44	-6.2451
791.46	-14.79
791.48	-6.5503
791.5	-13.264
791.52	-7.771
791.54	-13.264
791.56	-9.2969
791.58	-14.18
791.6	-10.823
791.62	-10.518
791.64	-10.823
791.66	-7.771
791.68	-11.128
791.7	-5.9399
791.72	-12.043
791.74	-5.6348
791.76	22.136
791.78	42.583
791.8	37.09
791.82	44.414
791.84	37.09
791.86	44.109
791.88	39.531
791.9	42.888
791.92	41.667
791.94	40.752
791.96	44.109
791.98	39.836
792	45.635
792.02	38.616
792.04	45.33
792.06	38.616
792.08	45.635
792.1	38.616
792.12	42.583
792.14	40.752
792.16	41.362
792.18	44.414
792.2	39.531
792.22	45.635
792.24	38.921
792.26	48.381
792.28	38.921
792.3	44.719
792.32	40.447
792.34	40.142
792.36	44.109
792.38	39.226
792.4	44.719
792.42	38.005
792.44	45.94
792.46	38.921
792.48	44.719
792.5	41.057
792.52	40.752
792.54	45.635
792.56	39.226
792.58	47.466
792.6	38.921
792.62	45.33
792.64	41.362
792.66	40.752
792.68	44.719
792.7	38.616
792.72	48.076
792.74	38.921
792.76	165.87
792.78	200.97
792.8	213.18
792.82	220.2
792.84	217.75
792.86	224.77
792.88	216.53
792.9	222.94
792.92	218.06
792.94	218.97
792.96	222.94
792.98	214.4
793	222.64
793.02	215.31
793.04	220.81
793.06	219.28
793.08	220.2
793.1	223.86
793.12	215.62
793.14	224.16
793.16	215.31
793.18	222.33
793.2	220.81
793.22	217.75
793.24	224.16
793.26	215.62
793.28	224.16
793.3	218.36
793.32	222.03
793.34	223.55
793.36	215.62
793.38	225.08
793.4	216.84
793.42	223.86
793.44	220.81
793.46	219.28
793.48	225.38
793.5	217.14
793.52	224.77
793.54	218.06
793.56	219.59
793.58	221.72
793.6	215.92
793.62	225.38
793.64	217.14
793.66	222.33
793.68	219.59
793.7	218.67
793.72	222.94
793.74	215.31
793.76	146.04
793.78	116.44
793.8	110.64
793.82	113.99
793.84	105.75
793.86	113.99
793.88	106.98
793.9	109.42
793.92	109.72
793.94	104.84
793.96	112.77
793.98	104.53
794	110.94
794.02	109.42
794.04	106.06
794.06	113.69
794.08	105.14
794.1	110.64
794.12	107.28
794.14	104.84
794.16	112.16
794.18	104.23
794.2	112.16
794.22	106.67
794.24	107.89
794.26	110.94
794.28	104.23
794.3	113.69
794.32	106.36
794.34	108.81
794.36	112.47
794.38	105.45
794.4	114.3
794.42	106.06
794.44	108.2
794.46	111.55
794.48	105.14
794.5	112.47
794.52	104.53
794.54	108.81
794.56	109.11
794.58	105.14
794.6	113.08
794.62	103.31
794.64	110.03
794.66	108.2
794.68	105.14
794.7	113.69
794.72	105.45
794.74	108.81
794.76	29.46
794.78	4.7412
794.8	3.8257
794.82	-5.9399
794.84	-0.1416
794.86	-3.4985
794.88	-3.8037
794.9	2.605
794.92	-5.6348
794.94	-0.1416
794.96	-3.8037
794.98	-3.8037
795	1.0791
795.02	-6.5503
795.04	1.6895
795.06	-3.8037
795.08	-3.4985
795.1	1.0791
795.12	-8.6865
795.14	-0.1416
795.16	-5.3296
795.18	-4.7192
795.2	0.16357
795.22	-5.9399
795.24	1.3843
795.26	-4.1089
795.28	-1.6675
795.3	1.9946
795.32	-6.8555
795.34	1.9946
795.36	-5.0244
795.38	-3.4985
795.4	1.3843
795.42	-6.8555
795.44	1.3843
795.46	-6.5503
795.48	-4.4141
795.5	0.46875
795.52	-7.1606
795.54	0.46875
795.56	-5.6348
795.58	-4.7192
795.6	0.16357
795.62	-6.2451
795.64	0.77393
795.66	-6.8555
795.68	-4.4141
795.7	0.77393
795.72	-5.6348
795.74	2.2998
795.76	-9.9072
795.78	-11.738
795.8	-5.0244
795.82	-13.875
795.84	-6.8555
795.86	-10.518
795.88	-11.433
795.9	-5.9399
795.92	-13.264
795.94	-5.6348
795.96	-10.823
795.98	-9.2969
796	-5.3296
796.02	-13.875
796.04	-6.2451
796.06	-10.212
796.08	-10.518
796.1	-2.8882
796.12	-11.433
796.14	-5.9399
796.16	-9.6021
796.18	-10.212
796.2	-3.4985
796.22	-13.569
796.24	-7.771
796.26	-8.9917
796.28	-12.959
796.3	-4.1089
796.32	-12.043
796.34	-7.4658
796.36	-7.771
796.38	-12.043
796.4	-4.4141
796.42	-11.738
796.44	-8.0762
796.46	-6.5503
796.48	-12.959
796.5	-4.1089
796.52	-11.433
796.54	-9.6021
796.56	-4.7192
796.58	-12.349
796.6	-5.0244
796.62	-10.823
796.64	-8.6865
796.66	-4.1089
796.68	-11.433
796.7	-5.6348
796.72	-7.4658
796.74	-8.9917
796.76	77.983
796.78	95.989
796.8	107.89
796.82	110.03
796.84	106.67
796.86	114.91
796.88	107.28
796.9	110.94
796.92	113.08
796.94	105.14
796.96	114.91
796.98	106.98
797	108.2
797.02	115.21
797.04	104.23
797.06	110.33
797.08	108.5
797.1	107.89
797.12	114.6
797.14	105.75
797.16	110.64
797.18	112.47
797.2	107.89
797.22	115.83
797.24	108.2
797.26	109.72
797.28	113.38
797.3	104.23
797.32	112.77
797.34	110.94
797.36	108.2
797.38	117.05
797.4	106.98
797.42	110.33
797.44	112.16
797.46	104.84
797.48	115.52
797.5	109.72
797.52	109.42
797.54	114.6
797.56	105.45
797.58	110.64
797.6	110.64
797.62	105.45
797.64	115.52
797.66	106.06
797.68	107.28
797.7	113.38
797.72	105.75
797.74	113.08
797.76	180.22
797.78	199.14
797.8	213.79
797.82	206.16
797.84	209.82
797.86	215.92
797.88	207.68
797.9	213.18
797.92	210.12
797.94	207.07
797.96	215.31
797.98	204.94
798	208.6
798.02	213.18
798.04	204.94
798.06	212.57
798.08	210.43
798.1	207.38
798.12	215.62
798.14	206.46
798.16	210.43
798.18	215.01
798.2	207.07
798.22	213.18
798.24	211.35
798.26	206.77
798.28	215.92
798.3	207.38
798.32	207.99
798.34	214.4
798.36	206.16
798.38	210.12
798.4	212.26
798.42	206.46
798.44	214.4
798.46	208.29
798.48	207.38
798.5	215.31
798.52	207.68
798.54	212.26
798.56	215.01
798.58	206.16
798.6	212.87
798.62	211.04
798.64	207.07
798.66	216.84
798.68	207.99
798.7	206.46
798.72	215.31
798.74	204.63
798.76	100.57
798.78	70.354
798.8	51.738
798.82	55.706
798.84	52.043
798.86	47.771
798.88	56.926
798.9	50.212
798.92	50.823
798.94	56.926
798.96	48.687
798.98	54.485
799	55.706
799.02	47.771
799.04	56.621
799.06	49.297
799.08	49.297
799.1	56.621
799.12	47.771
799.14	54.79
799.16	51.738
799.18	49.297
799.2	56.926
799.22	47.771
799.24	54.18
799.26	50.212
799.28	49.907
799.3	55.706
799.32	48.381
799.34	56.926
799.36	49.907
799.38	52.043
799.4	52.043
799.42	48.076
799.44	56.926
799.46	45.635
799.48	54.79
799.5	49.297
799.52	51.128
799.54	50.518
799.56	50.823
799.58	55.706
799.6	47.771
799.62	56.316
799.64	46.55
799.66	55.706
799.68	49.602
799.7	55.4
799.72	51.738
799.74	52.043
799.76	11.76
799.78	-2.8882
799.8	-0.44678
799.82	-6.5503
799.84	-1.9727
799.86	-8.3813
799.88	-0.44678
799.9	-7.4658
799.92	-0.1416
799.94	-6.5503
799.96	-2.583
799.98	-8.3813
800	-5.3296
800.02	-7.1606
800.04	-5.9399
800.06	-4.7192
800.08	-7.4658
800.1	-3.4985
800.12	-8.3813
800.14	-1.3623
800.16	-8.9917
800.18	-0.1416
800.2	-8.9917
800.22	-2.2778
800.24	-8.9917
800.26	-3.8037
800.28	-6.2451
800.3	-5.0244
800.32	-4.1089
800.34	-6.8555
800.36	-1.6675
800.38	-7.1606
800.4	0.16357
800.42	-8.9917
800.44	-2.2778
800.46	-8.9917
800.48	-4.4141
800.5	-7.1606
800.52	-4.4141
800.54	-4.1089
800.56	-7.771
800.58	-1.0571
800.6	-7.771
800.62	-0.44678
800.64	-8.6865
800.66	-2.583
800.68	-7.1606
800.7	-4.1089
800.72	-1.0571
800.74	-5.6348
800.76	12.676
800.78	9.624
800.8	18.474
800.82	11.15
800.84	17.253
800.86	13.591
800.88	14.202
800.9	18.779
800.92	10.54
800.94	20.61
800.96	11.455
800.98	18.779
801	13.591
801.02	14.812
801.04	18.779
801.06	14.202
801.08	20.61
801.1	11.455
801.12	17.864
801.14	11.15
801.16	14.812
801.18	16.948
801.2	11.76
801.22	18.779
801.24	8.4033
801.26	18.474
801.28	13.896
801.3	16.643
801.32	19.39
801.34	13.591
801.36	19.695
801.38	11.15
801.4	17.864
801.42	12.676
801.44	14.812
801.46	17.253
801.48	10.845
801.5	18.474
801.52	10.234
801.54	16.948
801.56	12.676
801.58	14.202
801.6	18.474
801.62	10.54
801.64	21.526
801.66	12.065
801.68	16.338
801.7	15.422
801.72	10.845
801.74	20.305
801.76	124.06
801.78	168.32
801.8	171.67
801.82	178.39
801.84	182.35
801.86	176.56
801.88	184.18
801.9	177.17
801.92	181.74
801.94	178.69
801.96	178.69
801.98	184.79
802	176.25
802.02	183.88
802.04	177.47
802.06	180.22
802.08	183.27
802.1	176.86
802.12	184.18
802.14	177.17
802.16	182.05
802.18	178.69
802.2	179
802.22	185.1
802.24	176.86
802.26	184.49
802.28	178.39
802.3	181.13
802.32	182.66
802.34	176.25
802.36	184.49
802.38	175.94
802.4	180.52
802.42	179.91
802.44	177.17
802.46	186.02
802.48	177.17
802.5	183.57
802.52	178.69
802.54	178.39
802.56	183.88
802.58	176.86
802.6	186.32
802.62	179.3
802.64	178.39
802.66	183.57
802.68	177.78
802.7	184.49
802.72	178.69
802.74	180.83
802.76	148.48
802.78	133.22
802.8	139.02
802.82	128.95
802.84	135.97
802.86	134.75
802.88	132.3
802.9	138.71
802.92	130.47
802.94	137.8
802.96	133.22
802.98	131.69
803	137.49
803.02	127.73
803.04	137.19
803.06	133.22
803.08	132.91
803.1	138.41
803.12	129.86
803.14	137.19
803.16	131.08
803.18	133.22
803.2	138.1
803.22	131.08
803.24	139.02
803.26	133.53
803.28	134.75
803.3	139.32
803.32	131.39
803.34	137.8
803.36	130.17
803.38	133.22
803.4	136.58
803.42	129.56
803.44	137.8
803.46	130.78
803.48	132.91
803.5	137.19
803.52	129.25
803.54	138.1
803.56	130.17
803.58	132
803.6	137.19
803.62	129.25
803.64	139.02
803.66	131.69
803.68	133.83
803.7	138.41
803.72	131.69
803.74	139.02
803.76	26.714
803.78	-5.9399
803.8	-12.654
803.82	-22.725
803.84	-14.79
803.86	-22.419
803.88	-19.673
803.9	-14.79
803.92	-23.335
803.94	-16.011
803.96	-20.894
803.98	-20.588
804	-15.4
804.02	-23.945
804.04	-18.757
804.06	-21.809
804.08	-22.114
804.1	-15.4
804.12	-22.725
804.14	-16.011
804.16	-20.283
804.18	-22.725
804.2	-15.4
804.22	-24.25
804.24	-17.231
804.26	-19.062
804.28	-22.725
804.3	-13.264
804.32	-23.03
804.34	-16.621
804.36	-15.4
804.38	-21.809
804.4	-15.095
804.42	-24.25
804.44	-19.368
804.46	-16.011
804.48	-23.03
804.5	-14.18
804.52	-21.809
804.54	-19.062
804.56	-14.485
804.58	-22.419
804.6	-14.79
804.62	-20.894
804.64	-21.504
804.66	-14.485
804.68	-22.419
804.7	-16.621
804.72	-18.147
804.74	-22.419
804.76	-26.387
804.78	-38.899
804.8	-34.932
804.82	-34.626
804.84	-39.814
804.86	-31.27
804.88	-38.899
804.9	-35.542
804.92	-31.27
804.94	-38.899
804.96	-30.354
804.98	-37.373
805	-34.932
805.02	-31.88
805.04	-39.204
805.06	-31.88
805.08	-37.373
805.1	-37.373
805.12	-30.354
805.14	-39.204
805.16	-32.185
805.18	-34.016
805.2	-38.594
805.22	-29.744
805.24	-38.899
805.26	-34.626
805.28	-31.27
805.3	-39.204
805.32	-30.659
805.34	-37.678
805.36	-35.847
805.38	-30.049
805.4	-38.289
805.42	-32.185
805.44	-37.678
805.46	-38.289
805.48	-30.964
805.5	-39.814
805.52	-32.795
805.54	-33.406
805.56	-41.34
805.58	-30.659
805.6	-38.899
805.62	-35.237
805.64	-30.049
805.66	-39.814
805.68	-34.932
805.7	-37.983
805.72	-37.068
805.74	-29.744
805.76	-55.378
805.78	-56.904
805.8	-59.956
805.82	-66.67
805.84	-56.294
805.86	-63.923
805.88	-63.008
805.9	-57.209
805.92	-66.975
805.94	-60.261
805.96	-62.703
805.98	-64.534
806	-56.904
806.02	-65.144
806.04	-61.787
806.06	-58.43
806.08	-63.923
806.1	-57.515
806.12	-63.923
806.14	-64.534
806.16	-57.82
806.18	-66.06
806.2	-59.651
806.22	-59.651
806.24	-64.839
806.26	-57.515
806.28	-63.923
806.3	-62.397
806.32	-56.904
806.34	-66.975
806.36	-62.092
806.38	-62.397
806.4	-64.839
806.42	-55.989
806.44	-62.092
806.46	-61.177
806.48	-56.599
806.5	-65.449
806.52	-60.261
806.54	-61.177
806.56	-66.06
806.58	-59.956
806.6	-66.365
806.62	-61.787
806.64	-57.82
806.66	-64.534
806.68	-57.82
806.7	-61.482
806.72	-64.229
806.74	-56.294
806.76	-80.098
806.78	-82.234
806.8	-79.182
806.82	-89.558
806.84	-83.455
806.86	-82.539
806.88	-87.422
806.9	-79.487
806.92	-87.422
806.94	-87.117
806.96	-81.624
806.98	-88.337
807	-81.318
807.02	-81.318
807.04	-86.506
807.06	-80.098
807.08	-86.201
807.1	-85.896
807.12	-79.487
807.14	-89.253
807.16	-84.98
807.18	-82.234
807.2	-89.558
807.22	-80.098
807.24	-85.286
807.26	-87.117
807.28	-80.708
807.3	-89.558
807.32	-84.675
807.34	-82.844
807.36	-88.643
807.38	-79.792
807.4	-88.032
807.42	-87.117
807.44	-80.403
807.46	-89.558
807.48	-82.539
807.5	-86.201
807.52	-86.201
807.54	-79.792
807.56	-88.337
807.58	-81.318
807.6	-86.201
807.62	-85.896
807.64	-81.013
807.66	-89.558
807.68	-79.792
807.7	-87.727
807.72	-83.149
807.74	-82.539
807.76	-83.76
807.78	-75.52
807.8	-84.065
807.82	-77.046
807.84	-84.065
807.86	-81.318
807.88	-81.624
807.9	-83.149
807.92	-77.961
807.94	-83.149
807.96	-76.436
807.98	-84.98
808	-77.961
808.02	-83.149
808.04	-81.013
808.06	-81.929
808.08	-81.929
808.1	-80.098
808.12	-83.149
808.14	-76.13
808.16	-83.455
808.18	-75.52
808.2	-83.76
808.22	-76.741
808.24	-84.065
808.26	-77.961
808.28	-84.675
808.3	-78.877
808.32	-83.455
808.34	-80.403
808.36	-82.234
808.38	-80.708
808.4	-77.351
808.42	-83.455
808.44	-76.436
808.46	-84.065
808.48	-76.741
808.5	-84.675
808.52	-76.741
808.54	-85.286
808.56	-79.792
808.58	-84.675
808.6	-80.403
808.62	-83.455
808.64	-81.013
808.66	-78.572
808.68	-82.234
808.7	-75.825
808.72	-81.318
808.74	-75.215
808.76	-62.092
808.78	-48.359
808.8	-54.158
808.82	-50.801
808.84	-51.411
808.86	-52.021
808.88	-47.749
808.9	-52.632
808.92	-45.308
808.94	-53.242
808.96	-46.528
808.98	-52.327
809	-49.275
809.02	-50.19
809.04	-52.021
809.06	-47.139
809.08	-53.547
809.1	-44.697
809.12	-54.463
809.14	-47.749
809.16	-53.242
809.18	-51.411
809.2	-48.97
809.22	-53.853
809.24	-44.697
809.26	-54.158
809.28	-46.528
809.3	-52.327
809.32	-50.496
809.34	-48.97
809.36	-52.937
809.38	-47.444
809.4	-54.463
809.42	-44.697
809.44	-52.021
809.46	-48.054
809.48	-48.054
809.5	-54.768
809.52	-47.444
809.54	-56.294
809.56	-48.359
809.58	-52.937
809.6	-51.106
809.62	-49.275
809.64	-53.547
809.66	-45.613
809.68	-52.632
809.7	-45.918
809.72	-52.327
809.74	-49.58
809.76	-46.834
809.78	-53.242
809.8	-44.392
809.82	-54.158
809.84	-48.665
809.86	-51.106
809.88	-53.853
809.9	-47.444
809.92	-54.768
809.94	-46.223
809.96	-53.853
809.98	-50.19
810	-48.359
810.02	-52.937
810.04	-44.392
810.06	-53.853
810.08	-47.749
810.1	-51.411
810.12	-52.632
810.14	-47.444
810.16	-53.242
810.18	-45.613
810.2	-54.158
810.22	-49.885
810.24	-48.359
810.26	-53.242
810.28	-43.782
810.3	-53.242
810.32	-48.359
810.34	-50.496
810.36	-52.632
810.38	-45.918
810.4	-53.547
810.42	-47.749
810.44	-54.158
810.46	-51.716
810.48	-48.665
810.5	-54.158
810.52	-46.528
810.54	-53.853
810.56	-49.275
810.58	-49.58
810.6	-52.937
810.62	-44.392
810.64	-52.021
810.66	-47.749
810.68	-51.106
810.7	-52.021
810.72	-44.697
810.74	-53.242
810.76	-59.956
810.78	-72.468
810.8	-71.858
810.82	-68.806
810.84	-75.52
810.86	-66.365
810.88	-74.604
810.9	-72.773
810.92	-68.501
810.94	-72.773
810.96	-64.839
810.98	-73.689
811	-68.806
811.02	-70.332
811.04	-72.468
811.06	-64.839
811.08	-73.994
811.1	-66.67
811.12	-71.858
811.14	-72.468
811.16	-66.67
811.18	-74.299
811.2	-66.975
811.22	-73.384
811.24	-70.942
811.26	-66.67
811.28	-74.91
811.3	-64.839
811.32	-73.079
811.34	-70.027
811.36	-67.891
811.38	-74.604
811.4	-66.975
811.42	-75.825
811.44	-70.332
811.46	-69.722
811.48	-73.689
811.5	-66.365
811.52	-76.13
811.54	-70.637
811.56	-70.637
811.58	-72.163
811.6	-65.754
811.62	-73.689
811.64	-67.891
811.66	-71.248
811.68	-73.079
811.7	-65.449
811.72	-72.773
811.74	-66.67
811.76	-86.201
811.78	-90.779
811.8	-85.896
811.82	-94.136
811.84	-85.896
811.86	-93.831
811.88	-94.746
811.9	-88.948
811.92	-99.324
811.94	-88.948
811.96	-94.441
811.98	-94.746
812	-87.727
812.02	-95.662
812.04	-88.643
812.06	-94.746
812.08	-93.525
812.1	-88.948
812.12	-96.577
812.14	-88.337
812.16	-94.136
812.18	-91.389
812.2	-88.032
812.22	-95.967
812.24	-88.032
812.26	-95.967
812.28	-94.746
812.3	-90.779
812.32	-97.493
812.34	-89.863
812.36	-95.967
812.38	-93.525
812.4	-87.727
812.42	-95.051
812.44	-89.558
812.46	-94.136
812.48	-94.136
812.5	-88.643
812.52	-97.188
812.54	-88.337
812.56	-93.525
812.58	-93.831
812.6	-88.032
812.62	-97.188
812.64	-90.779
812.66	-94.136
812.68	-95.356
812.7	-87.422
812.72	-96.577
812.74	-90.168
812.76	-73.689
812.78	-69.111
812.8	-60.872
812.82	-68.501
812.84	-62.703
812.86	-65.144
812.88	-66.67
812.9	-59.651
812.92	-69.111
812.94	-62.703
812.96	-63.008
812.98	-67.28
813	-59.651
813.02	-67.585
813.04	-64.229
813.06	-63.313
813.08	-69.416
813.1	-60.566
813.12	-67.28
813.14	-64.839
813.16	-61.787
813.18	-70.027
813.2	-62.397
813.22	-68.196
813.24	-67.585
813.26	-60.261
813.28	-69.416
813.3	-62.092
813.32	-66.365
813.34	-66.975
813.36	-59.346
813.38	-69.416
813.4	-64.534
813.42	-64.839
813.44	-70.332
813.46	-60.872
813.48	-68.196
813.5	-62.703
813.52	-60.566
813.54	-69.111
813.56	-61.787
813.58	-66.06
813.6	-65.449
813.62	-58.43
813.64	-68.806
813.66	-62.703
813.68	-63.313
813.7	-67.891
813.72	-57.209
813.74	-66.06
813.76	-52.937
813.78	-45.613
813.8	-50.496
813.82	-42.561
813.84	-48.359
813.86	-46.834
813.88	-41.34
813.9	-49.885
813.92	-42.561
813.94	-45.613
813.96	-48.665
813.98	-41.34
814	-53.547
814.02	-48.359
814.04	-43.171
814.06	-52.021
814.08	-43.477
814.1	-47.749
814.12	-49.885
814.14	-42.866
814.16	-50.496
814.18	-45.308
814.2	-44.392
814.22	-49.885
814.24	-41.646
814.26	-48.359
814.28	-46.834
814.3	-42.256
814.32	-50.496
814.34	-43.171
814.36	-46.528
814.38	-49.275
814.4	-41.34
814.42	-49.275
814.44	-46.834
814.46	-44.087
814.48	-51.106
814.5	-43.477
814.52	-46.528
814.54	-49.885
814.56	-40.425
814.58	-49.885
814.6	-47.444
814.62	-41.646
814.64	-49.58
814.66	-43.171
814.68	-45.613
814.7	-49.275
814.72	-40.73
814.74	-49.885
814.76	-51.716
814.78	-50.801
814.8	-58.735
814.82	-51.716
814.84	-55.989
814.86	-58.43
814.88	-48.359
814.9	-57.209
814.92	-53.242
814.94	-46.834
814.96	-57.209
814.98	-51.106
815	-52.327
815.02	-57.515
815.04	-49.58
815.06	-56.904
815.08	-54.768
815.1	-49.885
815.12	-58.43
815.14	-53.242
815.16	-51.716
815.18	-56.904
815.2	-49.275
815.22	-56.904
815.24	-56.904
815.26	-49.275
815.28	-58.43
815.3	-53.242
815.32	-49.275
815.34	-59.041
815.36	-50.801
815.38	-52.327
815.4	-55.684
815.42	-48.054
815.44	-56.599
815.46	-55.989
815.48	-50.801
815.5	-57.82
815.52	-53.242
815.54	-50.496
815.56	-59.041
815.58	-49.58
815.6	-55.989
815.62	-56.904
815.64	-48.054
815.66	-57.515
815.68	-53.853
815.7	-52.021
815.72	-56.599
815.74	-49.275
815.76	-74.604
815.78	-80.098
815.8	-77.656
815.82	-87.117
815.84	-79.182
815.86	-85.591
815.88	-83.149
815.9	-77.656
815.92	-87.117
815.94	-77.961
815.96	-84.37
815.98	-82.844
816	-80.098
816.02	-85.896
816.04	-78.267
816.06	-86.812
816.08	-79.487
816.1	-84.37
816.12	-82.844
816.14	-82.539
816.16	-85.286
816.18	-81.013
816.2	-86.506
816.22	-78.267
816.24	-87.117
816.26	-80.708
816.28	-85.286
816.3	-82.844
816.32	-83.76
816.34	-83.455
816.36	-80.098
816.38	-85.896
816.4	-79.487
816.42	-84.98
816.44	-77.961
816.46	-84.98
816.48	-78.267
816.5	-86.506
816.52	-81.013
816.54	-83.76
816.56	-82.844
816.58	-83.76
816.6	-83.149
816.62	-83.455
816.64	-84.675
816.66	-80.098
816.68	-84.675
816.7	-78.877
816.72	-86.201
816.74	-79.792
816.76	-88.337
816.78	-82.539
816.8	-89.558
816.82	-82.539
816.84	-89.558
816.86	-85.896
816.88	-88.643
816.9	-86.201
816.92	-84.98
816.94	-87.422
816.96	-82.539
816.98	-87.727
817	-80.708
817.02	-88.948
817.04	-81.013
817.06	-89.863
817.08	-84.37
817.1	-89.863
817.12	-86.506
817.14	-87.117
817.16	-88.032
817.18	-83.149
817.2	-88.948
817.22	-81.929
817.24	-89.558
817.26	-81.929
817.28	-88.032
817.3	-84.675
817.32	-88.948
817.34	-86.506
817.36	-83.76
817.38	-89.558
817.4	-81.929
817.42	-91.084
817.44	-83.455
817.46	-88.643
817.48	-85.591
817.5	-85.591
817.52	-86.812
817.54	-81.929
817.56	-89.253
817.58	-80.708
817.6	-89.863
817.62	-84.37
817.64	-88.948
817.66	-88.643
817.68	-83.455
817.7	-89.863
817.72	-81.929
817.74	-88.643
817.76	-59.041
817.78	-56.904
817.8	-53.547
817.82	-50.19
817.84	-55.073
817.86	-46.528
817.88	-55.684
817.9	-48.97
817.92	-53.547
817.94	-52.327
817.96	-49.275
817.98	-54.463
818	-46.834
818.02	-56.294
818.04	-48.665
818.06	-53.853
818.08	-53.547
818.1	-48.054
818.12	-56.294
818.14	-47.749
818.16	-55.684
818.18	-51.106
818.2	-52.327
818.22	-53.242
818.24	-48.054
818.26	-56.904
818.28	-47.749
818.3	-55.989
818.32	-51.411
818.34	-50.801
818.36	-55.378
818.38	-48.359
818.4	-57.515
818.42	-49.275
818.44	-53.242
818.46	-54.158
818.48	-49.58
818.5	-57.515
818.52	-48.054
818.54	-56.294
818.56	-50.801
818.58	-52.327
818.6	-54.463
818.62	-47.444
818.64	-56.294
818.66	-48.359
818.68	-53.547
818.7	-52.937
818.72	-48.359
818.74	-54.463
818.76	-42.866
818.78	-49.58
818.8	-43.477
818.82	-45.308
818.84	-47.139
818.86	-39.509
818.88	-49.275
818.9	-40.73
818.92	-46.223
818.94	-45.002
818.96	-41.035
818.98	-48.359
819	-41.035
819.02	-48.97
819.04	-45.613
819.06	-45.613
819.08	-49.275
819.1	-42.561
819.12	-50.19
819.14	-42.561
819.16	-47.749
819.18	-47.444
819.2	-41.035
819.22	-48.97
819.24	-39.814
819.26	-46.223
819.28	-45.613
819.3	-42.256
819.32	-47.749
819.34	-39.204
819.36	-47.749
819.38	-43.477
819.4	-45.308
819.42	-49.58
819.44	-41.951
819.46	-49.275
819.48	-43.477
819.5	-45.308
819.52	-47.139
819.54	-42.256
819.56	-48.359
819.58	-41.035
819.6	-46.528
819.62	-45.613
819.64	-42.561
819.66	-49.58
819.68	-40.73
819.7	-48.054
819.72	-43.782
819.74	-43.477
819.76	-59.041
819.78	-53.853
819.8	-64.229
819.82	-58.125
819.84	-58.735
819.86	-63.923
819.88	-54.768
819.9	-63.618
819.92	-57.209
819.94	-58.735
819.96	-60.566
819.98	-54.463
820	-63.008
820.02	-56.294
820.04	-61.787
820.06	-59.041
820.08	-55.073
820.1	-63.923
820.12	-56.904
820.14	-63.618
820.16	-61.787
820.18	-57.82
820.2	-64.839
820.22	-55.378
820.24	-63.313
820.26	-59.346
820.28	-56.599
820.3	-62.092
820.32	-54.463
820.34	-63.008
820.36	-59.346
820.38	-57.82
820.4	-62.092
820.42	-53.547
820.44	-62.397
820.46	-57.209
820.48	-56.904
820.5	-62.703
820.52	-54.158
820.54	-62.703
820.56	-59.956
820.58	-60.566
820.6	-62.703
820.62	-55.989
820.64	-63.618
820.66	-56.904
820.68	-60.261
820.7	-63.313
820.72	-53.853
820.74	-64.229
820.76	-79.487
820.78	-89.558
820.8	-93.525
820.82	-87.727
820.84	-94.746
820.86	-88.643
820.88	-93.22
820.9	-93.831
820.92	-87.117
820.94	-96.882
820.96	-88.948
820.98	-91.694
821	-92.915
821.02	-86.506
821.04	-95.967
821.06	-90.168
821.08	-92.915
821.1	-93.22
821.12	-86.201
821.14	-95.662
821.16	-91.084
821.18	-92
821.2	-94.441
821.22	-85.591
821.24	-94.441
821.26	-91.084
821.28	-90.779
821.3	-94.746
821.32	-86.506
821.34	-93.22
821.36	-89.863
821.38	-89.253
821.4	-95.051
821.42	-87.727
821.44	-95.356
821.46	-90.779
821.48	-90.168
821.5	-95.356
821.52	-86.506
821.54	-95.967
821.56	-92.61
821.58	-88.337
821.6	-96.577
821.62	-88.643
821.64	-95.967
821.66	-93.831
821.68	-87.422
821.7	-95.662
821.72	-88.337
821.74	-93.525
821.76	-83.149
821.78	-74.299
821.8	-79.792
821.82	-73.994
821.84	-76.741
821.86	-79.182
821.88	-70.637
821.9	-79.792
821.92	-73.994
821.94	-73.079
821.96	-82.539
821.98	-71.858
822	-79.182
822.02	-77.656
822.04	-70.637
822.06	-79.182
822.08	-72.468
822.1	-77.656
822.12	-77.046
822.14	-70.332
822.16	-78.572
822.18	-74.91
822.2	-77.046
822.22	-79.792
822.24	-71.553
822.26	-78.572
822.28	-75.215
822.3	-73.079
822.32	-81.624
822.34	-73.384
822.36	-78.572
822.38	-78.572
822.4	-71.248
822.42	-81.318
822.44	-75.825
822.46	-76.13
822.48	-79.182
822.5	-69.722
822.52	-78.877
822.54	-76.436
822.56	-74.299
822.58	-81.013
822.6	-74.299
822.62	-77.656
822.64	-78.877
822.66	-71.553
822.68	-79.182
822.7	-73.079
822.72	-71.553
822.74	-78.267
822.76	-50.19
822.78	-51.106
822.8	-47.444
822.82	-41.646
822.84	-49.275
822.86	-41.951
822.88	-44.392
822.9	-47.749
822.92	-39.509
822.94	-48.054
822.96	-44.392
822.98	-40.73
823	-49.58
823.02	-42.256
823.04	-45.918
823.06	-47.749
823.08	-38.289
823.1	-48.054
823.12	-45.002
823.14	-40.425
823.16	-48.359
823.18	-41.34
823.2	-45.002
823.22	-48.359
823.24	-40.12
823.26	-47.749
823.28	-43.782
823.3	-41.646
823.32	-47.749
823.34	-42.256
823.36	-47.139
823.38	-46.528
823.4	-37.983
823.42	-48.359
823.44	-43.782
823.46	-41.646
823.48	-48.665
823.5	-41.646
823.52	-44.087
823.54	-47.139
823.56	-39.204
823.58	-49.275
823.6	-46.834
823.62	-40.12
823.64	-49.58
823.66	-42.866
823.68	-42.256
823.7	-48.359
823.72	-38.289
823.74	-47.139
823.76	-45.308
823.78	-36.763
823.8	-48.359
823.82	-43.782
823.84	-40.12
823.86	-47.749
823.88	-41.34
823.9	-45.308
823.92	-48.054
823.94	-39.509
823.96	-49.885
823.98	-45.613
824	-41.951
824.02	-48.97
824.04	-40.425
824.06	-47.749
824.08	-46.223
824.1	-40.425
824.12	-49.275
824.14	-42.256
824.16	-46.834
824.18	-47.139
824.2	-41.035
824.22	-49.58
824.24	-41.035
824.26	-45.918
824.28	-45.918
824.3	-40.425
824.32	-48.359
824.34	-42.256
824.36	-46.528
824.38	-46.223
824.4	-42.561
824.42	-46.528
824.44	-40.12
824.46	-46.834
824.48	-38.899
824.5	-47.139
824.52	-43.782
824.54	-44.087
824.56	-47.444
824.58	-40.425
824.6	-47.749
824.62	-39.814
824.64	-46.223
824.66	-40.425
824.68	-46.834
824.7	-42.561
824.72	-44.087
824.74	-46.223
824.76	-57.82
824.78	-66.975
824.8	-62.703
824.82	-69.111
824.84	-60.261
824.86	-68.196
824.88	-61.787
824.9	-68.196
824.92	-62.397
824.94	-67.585
824.96	-65.449
824.98	-66.975
825	-66.06
825.02	-64.229
825.04	-65.449
825.06	-62.703
825.08	-67.28
825.1	-61.482
825.12	-68.806
825.14	-63.923
825.16	-69.111
825.18	-60.872
825.2	-71.248
825.22	-63.313
825.24	-69.111
825.26	-65.754
825.28	-67.891
825.3	-67.28
825.32	-64.534
825.34	-69.722
825.36	-63.008
825.38	-68.806
825.4	-60.261
825.42	-68.196
825.44	-60.872
825.46	-68.806
825.48	-65.144
825.5	-68.196
825.52	-68.806
825.54	-63.618
825.56	-69.111
825.58	-62.703
825.6	-70.027
825.62	-61.787
825.64	-68.196
825.66	-62.397
825.68	-66.06
825.7	-66.67
825.72	-64.534
825.74	-69.111
825.76	-81.929
825.78	-97.188
825.8	-92.305
825.82	-98.408
825.84	-94.441
825.86	-95.356
825.88	-96.272
825.9	-92
825.92	-99.324
825.94	-92
825.96	-100.54
825.98	-94.746
826	-97.493
826.02	-97.798
826.04	-92.915
826.06	-98.713
826.08	-90.474
826.1	-97.798
826.12	-92
826.14	-97.188
826.16	-98.103
826.18	-93.22
826.2	-99.934
826.22	-91.084
826.24	-98.103
826.26	-93.22
826.28	-99.019
826.3	-97.188
826.32	-93.525
826.34	-99.019
826.36	-91.389
826.38	-100.24
826.4	-95.662
826.42	-96.577
826.44	-96.577
826.46	-89.558
826.48	-97.493
826.5	-90.779
826.52	-99.629
826.54	-95.051
826.56	-95.051
826.58	-96.882
826.6	-91.389
826.62	-98.713
826.64	-91.694
826.66	-100.54
826.68	-94.746
826.7	-92.61
826.72	-98.103
826.74	-92
826.76	-81.318
826.78	-67.891
826.8	-67.585
826.82	-68.806
826.84	-62.092
826.86	-71.553
826.88	-63.618
826.9	-71.248
826.92	-67.585
826.94	-65.449
826.96	-70.332
826.98	-62.703
827	-70.637
827.02	-64.229
827.04	-66.365
827.06	-68.501
827.08	-63.618
827.1	-71.553
827.12	-63.313
827.14	-70.637
827.16	-65.449
827.18	-64.229
827.2	-70.942
827.22	-62.092
827.24	-71.553
827.26	-66.06
827.28	-67.28
827.3	-70.027
827.32	-63.313
827.34	-70.332
827.36	-64.839
827.38	-68.196
827.4	-69.111
827.42	-65.144
827.44	-70.332
827.46	-63.008
827.48	-70.027
827.5	-65.754
827.52	-64.839
827.54	-70.637
827.56	-62.092
827.58	-70.332
827.6	-65.754
827.62	-66.975
827.64	-69.722
827.66	-63.313
827.68	-71.858
827.7	-65.144
827.72	-68.196
827.74	-69.722
827.76	-45.613
827.78	-46.223
827.8	-36.763
827.82	-41.34
827.84	-38.289
827.86	-35.237
827.88	-42.256
827.9	-33.101
827.92	-42.561
827.94	-38.899
827.96	-37.068
827.98	-43.171
828	-37.068
828.02	-44.697
828.04	-39.204
828.06	-41.951
828.08	-39.814
828.1	-34.932
828.12	-45.308
828.14	-37.983
828.16	-42.256
828.18	-41.34
828.2	-33.711
828.22	-43.171
828.24	-34.626
828.26	-41.34
828.28	-41.646
828.3	-36.458
828.32	-44.087
828.34	-35.542
828.36	-42.256
828.38	-40.12
828.4	-36.152
828.42	-41.646
828.44	-34.626
828.46	-42.561
828.48	-38.899
828.5	-37.068
828.52	-44.697
828.54	-35.847
828.56	-43.477
828.58	-38.899
828.6	-37.678
828.62	-42.561
828.64	-34.626
828.66	-41.951
828.68	-38.594
828.7	-38.594
828.72	-42.561
828.74	-35.847
828.76	-46.528
828.78	-41.035
828.8	-42.256
828.82	-46.834
828.84	-39.204
828.86	-47.749
828.88	-41.951
828.9	-42.866
828.92	-46.834
828.94	-39.204
828.96	-48.054
828.98	-41.34
829	-42.256
829.02	-45.613
829.04	-37.068
829.06	-48.359
829.08	-41.951
829.1	-40.12
829.12	-44.087
829.14	-39.509
829.16	-46.223
829.18	-40.73
829.2	-43.171
829.22	-45.002
829.24	-37.068
829.26	-47.749
829.28	-42.256
829.3	-42.866
829.32	-46.528
829.34	-38.289
829.36	-46.223
829.38	-41.951
829.4	-41.951
829.42	-45.918
829.44	-37.678
829.46	-45.918
829.48	-41.951
829.5	-41.646
829.52	-48.665
829.54	-38.594
829.56	-45.918
829.58	-41.951
829.6	-39.509
829.62	-46.223
829.64	-37.678
829.66	-45.918
829.68	-43.782
829.7	-39.509
829.72	-46.223
829.74	-39.509
829.76	-60.566
829.78	-64.839
829.8	-60.566
829.82	-69.111
829.84	-63.618
829.86	-67.585
829.88	-67.891
829.9	-59.956
829.92	-68.806
829.94	-62.397
829.96	-63.923
829.98	-68.196
830	-59.956
830.02	-67.28
830.04	-63.923
830.06	-61.787
830.08	-68.196
830.1	-61.177
830.12	-69.722
830.14	-64.839
830.16	-62.397
830.18	-69.416
830.2	-61.177
830.22	-68.806
830.24	-66.975
830.26	-60.261
830.28	-69.416
830.3	-63.008
830.32	-67.585
830.34	-68.806
830.36	-59.956
830.38	-69.722
830.4	-65.754
830.42	-63.923
830.44	-69.722
830.46	-62.092
830.48	-69.111
830.5	-67.28
830.52	-61.482
830.54	-71.553
830.56	-62.703
830.58	-67.28
830.6	-69.111
830.62	-60.261
830.64	-69.416
830.66	-64.534
830.68	-62.092
830.7	-68.806
830.72	-60.566
830.74	-67.585
830.76	-88.337
830.78	-91.084
830.8	-99.934
830.82	-93.525
830.84	-96.577
830.86	-99.934
830.88	-93.22
830.9	-102.07
830.92	-99.934
830.94	-95.356
830.96	-102.68
830.98	-93.831
831	-100.85
831.02	-101.77
831.04	-93.525
831.06	-102.99
831.08	-97.798
831.1	-95.051
831.12	-100.54
831.14	-92
831.16	-98.408
831.18	-98.103
831.2	-94.136
831.22	-101.77
831.24	-98.103
831.26	-98.103
831.28	-100.85
831.3	-94.746
831.32	-102.68
831.34	-98.713
831.36	-94.136
831.38	-103.9
831.4	-96.272
831.42	-99.629
831.44	-102.38
831.46	-94.136
831.48	-102.68
831.5	-98.408
831.52	-93.22
831.54	-102.07
831.56	-94.136
831.58	-97.188
831.6	-101.77
831.62	-93.831
831.64	-101.77
831.66	-99.324
831.68	-94.746
831.7	-103.9
831.72	-96.272
831.74	-97.493
831.76	-80.708
831.78	-64.839
831.8	-68.806
831.82	-67.28
831.84	-60.566
831.86	-68.501
831.88	-63.313
831.9	-61.482
831.92	-67.585
831.94	-61.482
831.96	-67.585
831.98	-69.111
832	-63.923
832.02	-69.722
832.04	-66.67
832.06	-63.008
832.08	-71.553
832.1	-64.534
832.12	-65.754
832.14	-68.196
832.16	-60.566
832.18	-70.027
832.2	-66.975
832.22	-63.008
832.24	-70.027
832.26	-61.787
832.28	-63.618
832.3	-69.111
832.32	-61.787
832.34	-68.806
832.36	-66.975
832.38	-59.956
832.4	-68.806
832.42	-62.092
832.44	-66.67
832.46	-67.28
832.48	-59.651
832.5	-67.585
832.52	-62.703
832.54	-66.06
832.56	-67.891
832.58	-62.397
832.6	-69.416
832.62	-61.787
832.64	-69.416
832.66	-64.839
832.68	-63.923
832.7	-71.248
832.72	-60.566
832.74	-69.416
832.76	-43.477
832.78	-40.12
832.8	-37.068
832.82	-34.016
832.84	-35.847
832.86	-31.27
832.88	-39.509
832.9	-30.354
832.92	-38.289
832.94	-32.49
832.96	-37.678
832.98	-34.932
833	-34.626
833.02	-35.237
833.04	-30.354
833.06	-36.458
833.08	-30.964
833.1	-39.204
833.12	-30.049
833.14	-39.204
833.16	-31.575
833.18	-37.373
833.2	-32.185
833.22	-37.983
833.24	-35.847
833.26	-37.373
833.28	-35.847
833.3	-32.49
833.32	-36.763
833.34	-32.795
833.36	-38.289
833.38	-30.354
833.4	-37.983
833.42	-28.523
833.44	-37.373
833.46	-30.964
833.48	-37.373
833.5	-33.101
833.52	-35.847
833.54	-32.49
833.56	-34.016
833.58	-35.542
833.6	-33.101
833.62	-38.899
833.64	-30.964
833.66	-38.594
833.68	-31.575
833.7	-38.899
833.72	-34.626
833.74	-36.458
833.76	-34.016
833.78	-35.542
833.8	-37.068
833.82	-32.49
833.84	-39.814
833.86	-32.185
833.88	-39.204
833.9	-31.575
833.92	-38.899
833.94	-36.763
833.96	-37.678
833.98	-37.068
834	-33.101
834.02	-39.509
834.04	-32.185
834.06	-39.814
834.08	-32.795
834.1	-39.509
834.12	-35.847
834.14	-36.458
834.16	-39.814
834.18	-32.49
834.2	-39.814
834.22	-31.88
834.24	-39.204
834.26	-35.847
834.28	-37.068
834.3	-38.594
834.32	-32.185
834.34	-37.983
834.36	-30.354
834.38	-37.983
834.4	-34.321
834.42	-37.068
834.44	-37.068
834.46	-32.185
834.48	-41.646
834.5	-33.101
834.52	-41.035
834.54	-35.847
834.56	-37.373
834.58	-37.678
834.6	-33.101
834.62	-40.425
834.64	-31.575
834.66	-39.509
834.68	-34.626
834.7	-34.626
834.72	-38.289
834.74	-32.49
834.76	-49.275
834.78	-44.697
834.8	-52.021
834.82	-49.58
834.84	-48.054
834.86	-54.463
834.88	-45.918
834.9	-54.768
834.92	-49.275
834.94	-52.327
834.96	-51.106
834.98	-46.528
835	-54.158
835.02	-45.002
835.04	-52.937
835.06	-48.97
835.08	-48.665
835.1	-53.547
835.12	-45.308
835.14	-53.242
835.16	-46.834
835.18	-51.716
835.2	-50.801
835.22	-45.918
835.24	-53.242
835.26	-45.918
835.28	-53.242
835.3	-49.275
835.32	-48.665
835.34	-52.327
835.36	-44.087
835.38	-53.853
835.4	-47.444
835.42	-50.496
835.44	-52.327
835.46	-46.834
835.48	-54.463
835.5	-46.834
835.52	-53.547
835.54	-50.496
835.56	-49.275
835.58	-52.937
835.6	-44.087
835.62	-53.242
835.64	-49.275
835.66	-48.97
835.68	-52.021
835.7	-45.002
835.72	-52.632
835.74	-46.223
835.76	-81.624
835.78	-90.474
835.8	-87.727
835.82	-96.272
835.84	-86.506
835.86	-94.136
835.88	-93.525
835.9	-91.389
835.92	-96.882
835.94	-88.948
835.96	-95.356
835.98	-90.474
836	-93.22
836.02	-95.967
836.04	-88.337
836.06	-97.188
836.08	-90.779
836.1	-92.915
836.12	-93.525
836.14	-88.032
836.16	-96.272
836.18	-88.643
836.2	-95.051
836.22	-92.915
836.24	-89.863
836.26	-99.324
836.28	-89.253
836.3	-96.882
836.32	-92.305
836.34	-89.558
836.36	-95.051
836.38	-87.117
836.4	-95.967
836.42	-91.694
836.44	-89.558
836.46	-95.356
836.48	-87.727
836.5	-96.882
836.52	-90.779
836.54	-92.61
836.56	-94.136
836.58	-87.727
836.6	-97.188
836.62	-91.389
836.64	-94.746
836.66	-95.051
836.68	-87.727
836.7	-95.662
836.72	-88.643
836.74	-94.136
836.76	-89.253
836.78	-83.149
836.8	-90.779
836.82	-83.149
836.84	-90.168
836.86	-88.643
836.88	-84.065
836.9	-92.305
836.92	-83.455
836.94	-91.084
836.96	-89.253
836.98	-84.37
837	-90.779
837.02	-83.149
837.04	-90.168
837.06	-87.422
837.08	-85.286
837.1	-90.779
837.12	-83.76
837.14	-90.779
837.16	-88.032
837.18	-84.675
837.2	-91.084
837.22	-81.929
837.24	-89.558
837.26	-85.896
837.28	-84.37
837.3	-90.168
837.32	-81.929
837.34	-91.084
837.36	-85.896
837.38	-83.455
837.4	-91.389
837.42	-81.318
837.44	-90.474
837.46	-88.337
837.48	-83.76
837.5	-91.389
837.52	-83.455
837.54	-91.389
837.56	-87.727
837.58	-85.591
837.6	-90.168
837.62	-82.539
837.64	-92.305
837.66	-88.948
837.68	-85.896
837.7	-92.915
837.72	-83.455
837.74	-90.474
837.76	-51.411
837.78	-34.626
837.8	-38.289
837.82	-30.354
837.84	-34.932
837.86	-33.406
837.88	-30.354
837.9	-37.068
837.92	-28.523
837.94	-34.016
837.96	-33.101
837.98	-27.913
838	-37.373
838.02	-31.27
838.04	-35.237
838.06	-35.847
838.08	-27.302
838.1	-37.373
838.12	-30.964
838.14	-30.354
838.16	-34.626
838.18	-26.692
838.2	-34.932
838.22	-31.27
838.24	-30.049
838.26	-35.847
838.28	-27.913
838.3	-35.542
838.32	-32.185
838.34	-28.828
838.36	-37.068
838.38	-28.523
838.4	-33.406
838.42	-34.626
838.44	-27.607
838.46	-35.542
838.48	-29.438
838.5	-32.185
838.52	-33.711
838.54	-25.776
838.56	-36.458
838.58	-31.27
838.6	-29.744
838.62	-36.152
838.64	-26.692
838.66	-33.711
838.68	-32.795
838.7	-27.607
838.72	-35.237
838.74	-29.133
838.76	-30.049
838.78	-30.354
838.8	-25.471
838.82	-33.711
838.84	-29.438
838.86	-28.523
838.88	-32.185
838.9	-24.556
838.92	-31.88
838.94	-30.659
838.96	-26.082
838.98	-32.795
839	-23.945
839.02	-29.133
839.04	-32.49
839.06	-24.861
839.08	-34.932
839.1	-30.354
839.12	-27.607
839.14	-33.711
839.16	-25.776
839.18	-32.49
839.2	-31.88
839.22	-24.556
839.24	-31.88
839.26	-27.913
839.28	-27.913
839.3	-33.406
839.32	-26.082
839.34	-31.88
839.36	-29.744
839.38	-24.861
839.4	-33.406
839.42	-27.607
839.44	-29.744
839.46	-32.49
839.48	-25.166
839.5	-34.626
839.52	-30.049
839.54	-25.166
839.56	-33.406
839.58	-24.556
839.6	-29.438
839.62	-33.711
839.64	-26.082
839.66	-34.932
839.68	-30.049
839.7	-25.471
839.72	-32.795
839.74	-26.082
839.76	-16.926
839.78	-15.706
839.8	-6.5503
839.82	-15.4
839.84	-13.264
839.86	-9.2969
839.88	-18.452
839.9	-8.9917
839.92	-10.212
839.94	-13.569
839.96	-5.9399
839.98	-14.79
840	-12.959
840.02	-7.4658
840.04	-15.706
840.06	-10.518
840.08	-12.043
840.1	-16.316
840.12	-6.8555
840.14	-13.875
840.16	-11.433
840.18	-6.2451
840.2	-16.926
840.22	-10.212
840.24	-10.518
840.26	-16.926
840.28	-6.5503
840.3	-13.875
840.32	-14.18
840.34	-5.9399
840.36	-15.4
840.38	-12.043
840.4	-6.5503
840.42	-17.537
840.44	-10.212
840.46	-12.654
840.48	-16.316
840.5	-6.2451
840.52	-14.18
840.54	-13.264
840.56	-6.2451
840.58	-16.011
840.6	-10.518
840.62	-10.212
840.64	-15.4
840.66	-8.0762
840.68	-14.18
840.7	-12.654
840.72	-5.6348
840.74	-15.095
840.76	-7.771
840.78	-11.738
840.8	-11.738
840.82	-5.0244
840.84	-15.095
840.86	-7.771
840.88	-11.128
840.9	-15.4
840.92	-6.2451
840.94	-14.485
840.96	-9.9072
840.98	-12.959
841	-11.738
841.02	-7.771
841.04	-13.569
841.06	-6.2451
841.08	-13.264
841.1	-8.9917
841.12	-10.823
841.14	-13.264
841.16	-7.1606
841.18	-13.569
841.2	-5.9399
841.22	-15.095
841.24	-9.2969
841.26	-12.959
841.28	-12.349
841.3	-9.2969
841.32	-12.043
841.34	-6.5503
841.36	-14.485
841.38	-5.3296
841.4	-14.485
841.42	-6.2451
841.44	-13.875
841.46	-9.6021
841.48	-13.264
841.5	-10.212
841.52	-10.212
841.54	-10.518
841.56	-6.2451
841.58	-11.433
841.6	-7.4658
841.62	-13.569
841.64	-8.9917
841.66	-16.926
841.68	-7.4658
841.7	-16.011
841.72	-9.6021
841.74	-12.959
841.76	140.24
841.78	181.74
841.8	199.14
841.82	200.66
841.84	201.88
841.86	203.72
841.88	200.97
841.9	207.07
841.92	200.36
841.94	207.38
841.96	199.44
841.98	205.85
842	198.53
842.02	204.63
842.04	198.53
842.06	202.8
842.08	201.58
842.1	200.97
842.12	204.63
842.14	199.44
842.16	206.46
842.18	198.22
842.2	207.99
842.22	198.22
842.24	204.33
842.26	201.58
842.28	201.88
842.3	204.94
842.32	200.66
842.34	206.77
842.36	198.53
842.38	206.16
842.4	199.44
842.42	204.33
842.44	201.27
842.46	200.97
842.48	206.46
842.5	198.83
842.52	207.38
842.54	198.22
842.56	204.02
842.58	199.14
842.6	202.5
842.62	204.33
842.64	200.05
842.66	207.99
842.68	197.92
842.7	207.38
842.72	201.58
842.74	202.19
842.76	175.64
842.78	162.21
842.8	167.4
842.82	159.16
842.84	167.4
842.86	159.47
842.88	163.13
842.9	162.21
842.92	158.24
842.94	166.18
842.96	157.33
842.98	164.35
843	158.24
843.02	160.69
843.04	163.13
843.06	158.55
843.08	167.4
843.1	157.94
843.12	164.04
843.14	159.47
843.16	159.77
843.18	165.57
843.2	159.47
843.22	167.71
843.24	158.24
843.26	163.13
843.28	161.6
843.3	161.3
843.32	166.48
843.34	158.24
843.36	165.87
843.38	157.33
843.4	162.21
843.42	164.96
843.44	158.24
843.46	167.09
843.48	157.33
843.5	163.43
843.52	162.21
843.54	161.6
843.56	165.87
843.58	158.55
843.6	165.87
843.62	157.94
843.64	162.82
843.66	164.04
843.68	159.77
843.7	167.09
843.72	158.85
843.74	163.13
843.76	22.441
843.78	-21.199
843.8	-28.523
843.82	-41.035
843.84	-33.711
843.86	-39.204
843.88	-35.542
843.9	-33.406
843.92	-38.899
843.94	-31.575
843.96	-41.035
843.98	-34.932
844	-36.763
844.02	-39.814
844.04	-33.101
844.06	-40.73
844.08	-33.406
844.1	-37.068
844.12	-35.847
844.14	-33.711
844.16	-41.646
844.18	-32.49
844.2	-39.509
844.22	-36.152
844.24	-32.49
844.26	-40.12
844.28	-32.185
844.3	-40.12
844.32	-34.626
844.34	-34.932
844.36	-38.899
844.38	-32.185
844.4	-42.256
844.42	-35.237
844.44	-37.983
844.46	-37.678
844.48	-31.88
844.5	-40.12
844.52	-33.711
844.54	-39.814
844.56	-37.678
844.58	-33.711
844.6	-41.035
844.62	-33.101
844.64	-40.73
844.66	-36.152
844.68	-34.626
844.7	-40.425
844.72	-30.964
844.74	-41.951
844.76	-31.575
844.78	-29.438
844.8	-31.575
844.82	-23.64
844.84	-33.711
844.86	-28.523
844.88	-30.964
844.9	-31.88
844.92	-24.556
844.94	-33.101
844.96	-26.387
844.98	-30.964
845	-31.27
845.02	-24.861
845.04	-33.101
845.06	-26.387
845.08	-31.88
845.1	-31.27
845.12	-26.692
845.14	-33.711
845.16	-25.471
845.18	-30.964
845.2	-29.133
845.22	-25.166
845.24	-32.49
845.26	-24.556
845.28	-31.575
845.3	-30.354
845.32	-26.387
845.34	-34.626
845.36	-25.166
845.38	-32.795
845.4	-30.964
845.42	-28.218
845.44	-35.237
845.46	-25.166
845.48	-34.016
845.5	-28.828
845.52	-26.692
845.54	-35.542
845.56	-24.861
845.58	-31.575
845.6	-31.27
845.62	-27.302
845.64	-33.101
845.66	-26.997
845.68	-34.626
845.7	-30.659
845.72	-26.997
845.74	-32.185
845.76	-47.139
845.78	-63.008
845.8	-61.482
845.82	-57.515
845.84	-65.144
845.86	-55.989
845.88	-63.313
845.9	-62.703
845.92	-60.566
845.94	-66.975
845.96	-58.43
845.98	-64.229
846	-64.229
846.02	-59.956
846.04	-66.975
846.06	-59.041
846.08	-65.449
846.1	-63.618
846.12	-58.735
846.14	-68.196
846.16	-59.956
846.18	-63.618
846.2	-63.923
846.22	-57.82
846.24	-66.67
846.26	-59.346
846.28	-62.397
846.3	-64.534
846.32	-55.378
846.34	-66.365
846.36	-61.482
846.38	-61.177
846.4	-65.144
846.42	-56.294
846.44	-64.229
846.46	-60.872
846.48	-59.346
846.5	-65.449
846.52	-57.209
846.54	-64.229
846.56	-61.482
846.58	-58.43
846.6	-64.839
846.62	-58.125
846.64	-63.313
846.66	-61.177
846.68	-58.125
846.7	-66.06
846.72	-57.82
846.74	-63.618
846.76	-83.76
846.78	-82.539
846.8	-94.746
846.82	-90.168
846.84	-90.168
846.86	-94.136
846.88	-86.201
846.9	-93.831
846.92	-91.694
846.94	-89.558
846.96	-95.051
846.98	-85.591
847	-92.305
847.02	-89.863
847.04	-86.506
847.06	-95.051
847.08	-87.727
847.1	-91.084
847.12	-92.915
847.14	-84.98
847.16	-94.746
847.18	-90.168
847.2	-88.032
847.22	-93.22
847.24	-84.37
847.26	-92
847.28	-92
847.3	-86.201
847.32	-94.746
847.34	-87.422
847.36	-90.168
847.38	-92.915
847.4	-86.506
847.42	-96.272
847.44	-91.694
847.46	-88.032
847.48	-93.831
847.5	-85.896
847.52	-91.389
847.54	-92
847.56	-84.675
847.58	-93.525
847.6	-88.337
847.62	-88.948
847.64	-94.136
847.66	-85.591
847.68	-93.525
847.7	-91.084
847.72	-86.812
847.74	-95.967
847.76	-82.234
847.78	-82.539
847.8	-84.065
847.82	-75.825
847.84	-84.98
847.86	-81.624
847.88	-77.961
847.9	-85.896
847.92	-77.351
847.94	-82.539
847.96	-83.76
847.98	-75.52
848	-85.286
848.02	-81.624
848.04	-77.656
848.06	-84.37
848.08	-80.098
848.1	-83.149
848.12	-84.675
848.14	-77.046
848.16	-84.98
848.18	-81.318
848.2	-77.351
848.22	-84.37
848.24	-76.436
848.26	-80.708
848.28	-83.149
848.3	-75.52
848.32	-84.98
848.34	-82.539
848.36	-77.656
848.38	-86.201
848.4	-80.098
848.42	-81.929
848.44	-85.286
848.46	-78.572
848.48	-85.591
848.5	-82.844
848.52	-76.13
848.54	-84.065
848.56	-79.487
848.58	-79.182
848.6	-83.455
848.62	-75.52
848.64	-82.234
848.66	-82.539
848.68	-77.046
848.7	-86.812
848.72	-80.708
848.74	-77.961
848.76	-55.378
848.78	-37.983
848.8	-37.983
848.82	-39.814
848.84	-31.27
848.86	-40.73
848.88	-37.373
848.9	-31.575
848.92	-41.035
848.94	-35.542
848.96	-35.847
848.98	-40.425
849	-31.27
849.02	-39.814
849.04	-37.678
849.06	-32.795
849.08	-40.425
849.1	-33.101
849.12	-38.289
849.14	-38.289
849.16	-33.711
849.18	-41.34
849.2	-33.406
849.22	-38.289
849.24	-36.458
849.26	-32.795
849.28	-39.814
849.3	-31.88
849.32	-39.814
849.34	-35.542
849.36	-35.847
849.38	-38.899
849.4	-34.016
849.42	-42.256
849.44	-33.711
849.46	-39.814
849.48	-36.458
849.5	-37.373
849.52	-36.458
849.54	-34.626
849.56	-39.814
849.58	-32.185
849.6	-41.646
849.62	-34.321
849.64	-40.73
849.66	-35.847
849.68	-39.204
849.7	-36.458
849.72	-38.594
849.74	-38.289
849.76	-34.016
849.78	-40.73
849.8	-33.711
849.82	-40.425
849.84	-32.795
849.86	-40.73
849.88	-32.185
849.9	-39.204
849.92	-32.795
849.94	-38.899
849.96	-35.847
849.98	-38.899
850	-38.289
850.02	-36.458
850.04	-36.458
850.06	-34.321
850.08	-39.204
850.1	-33.101
850.12	-41.951
850.14	-34.016
850.16	-39.509
850.18	-33.711
850.2	-41.951
850.22	-34.321
850.24	-42.256
850.26	-35.847
850.28	-37.373
850.3	-37.678
850.32	-36.152
850.34	-40.425
850.36	-34.626
850.38	-39.814
850.4	-33.101
850.42	-41.646
850.44	-32.795
850.46	-41.34
850.48	-36.458
850.5	-38.594
850.52	-37.373
850.54	-35.542
850.56	-39.814
850.58	-33.711
850.6	-41.34
850.62	-31.88
850.64	-41.34
850.66	-36.152
850.68	-40.12
850.7	-37.678
850.72	-34.016
850.74	-37.983
850.76	-37.068
850.78	-46.528
850.8	-39.509
850.82	-47.749
850.84	-43.171
850.86	-46.528
850.88	-47.139
850.9	-41.646
850.92	-47.749
850.94	-39.509
850.96	-45.613
850.98	-39.509
851	-45.918
851.02	-44.392
851.04	-42.866
851.06	-47.749
851.08	-37.983
851.1	-46.834
851.12	-40.425
851.14	-47.139
851.16	-44.392
851.18	-41.646
851.2	-46.223
851.22	-39.814
851.24	-48.359
851.26	-43.477
851.28	-47.444
851.3	-43.171
851.32	-39.814
851.34	-44.392
851.36	-38.594
851.38	-47.749
851.4	-41.34
851.42	-45.918
851.44	-44.392
851.46	-41.951
851.48	-49.275
851.5	-41.035
851.52	-48.054
851.54	-42.561
851.56	-45.002
851.58	-46.528
851.6	-41.951
851.62	-48.97
851.64	-40.73
851.66	-46.223
851.68	-41.951
851.7	-43.171
851.72	-45.002
851.74	-40.73
851.76	-76.13
851.78	-79.182
851.8	-88.032
851.82	-87.422
851.84	-83.455
851.86	-89.558
851.88	-81.929
851.9	-89.558
851.92	-84.37
851.94	-86.506
851.96	-88.643
851.98	-81.929
852	-89.863
852.02	-83.149
852.04	-88.948
852.06	-86.812
852.08	-83.76
852.1	-90.168
852.12	-81.318
852.14	-91.389
852.16	-85.896
852.18	-87.117
852.2	-89.863
852.22	-82.539
852.24	-89.863
852.26	-83.149
852.28	-88.643
852.3	-86.506
852.32	-82.844
852.34	-90.779
852.36	-81.318
852.38	-89.863
852.4	-86.812
852.42	-86.506
852.44	-88.643
852.46	-81.929
852.48	-90.474
852.5	-84.37
852.52	-88.643
852.54	-87.727
852.56	-81.013
852.58	-89.863
852.6	-81.013
852.62	-88.032
852.64	-84.98
852.66	-82.844
852.68	-88.337
852.7	-81.929
852.72	-90.168
852.74	-85.591
852.76	-92.915
852.78	-97.798
852.8	-89.558
852.82	-97.798
852.84	-90.779
852.86	-95.356
852.88	-95.967
852.9	-88.337
852.92	-97.493
852.94	-88.643
852.96	-95.356
852.98	-94.441
853	-89.863
853.02	-96.272
853.04	-90.168
853.06	-96.577
853.08	-93.22
853.1	-92.915
853.12	-97.798
853.14	-90.474
853.16	-98.408
853.18	-92
853.2	-94.136
853.22	-95.356
853.24	-87.727
853.26	-97.798
853.28	-88.948
853.3	-92.915
853.32	-95.662
853.34	-88.337
853.36	-97.188
853.38	-89.558
853.4	-95.051
853.42	-93.525
853.44	-90.168
853.46	-96.882
853.48	-89.863
853.5	-97.798
853.52	-94.136
853.54	-91.389
853.56	-99.019
853.58	-90.474
853.6	-98.103
853.62	-94.136
853.64	-90.474
853.66	-96.577
853.68	-89.558
853.7	-96.272
853.72	-90.474
853.74	-91.389
853.76	-59.041
853.78	-42.561
853.8	-49.58
853.82	-41.34
853.84	-42.256
853.86	-45.613
853.88	-35.542
853.9	-46.223
853.92	-41.035
853.94	-42.561
853.96	-44.697
853.98	-37.373
854	-46.223
854.02	-41.646
854.04	-45.002
854.06	-45.613
854.08	-38.289
854.1	-47.749
854.12	-41.035
854.14	-43.171
854.16	-45.613
854.18	-39.204
854.2	-47.444
854.22	-40.12
854.24	-44.087
854.26	-45.308
854.28	-38.594
854.3	-47.749
854.32	-41.035
854.34	-43.477
854.36	-45.613
854.38	-38.899
854.4	-48.665
854.42	-41.951
854.44	-44.697
854.46	-44.697
854.48	-37.983
854.5	-48.054
854.52	-41.646
854.54	-43.171
854.56	-45.002
854.58	-38.899
854.6	-47.139
854.62	-41.035
854.64	-41.951
854.66	-46.223
854.68	-37.983
854.7	-45.918
854.72	-40.12
854.74	-40.12
854.76	-35.542
854.78	-24.25
854.8	-31.575
854.82	-28.218
854.84	-24.861
854.86	-29.438
854.88	-22.725
854.9	-29.438
854.92	-26.692
854.94	-23.03
854.96	-30.354
854.98	-22.419
855	-29.133
855.02	-27.607
855.04	-23.64
855.06	-31.27
855.08	-23.03
855.1	-26.692
855.12	-29.438
855.14	-21.809
855.16	-30.354
855.18	-25.776
855.2	-26.387
855.22	-30.049
855.24	-21.504
855.26	-30.659
855.28	-25.471
855.3	-22.114
855.32	-28.523
855.34	-19.673
855.36	-28.218
855.38	-27.302
855.4	-22.419
855.42	-30.049
855.44	-23.335
855.46	-27.913
855.48	-27.302
855.5	-20.283
855.52	-30.659
855.54	-22.419
855.56	-24.556
855.58	-30.354
855.6	-20.894
855.62	-30.049
855.64	-26.692
855.66	-22.114
855.68	-30.354
855.7	-22.114
855.72	-27.302
855.74	-28.523
855.76	-19.978
855.78	-27.607
855.8	-23.335
855.82	-24.25
855.84	-29.133
855.86	-19.978
855.88	-27.302
855.9	-24.861
855.92	-20.894
855.94	-28.828
855.96	-23.335
855.98	-25.776
856	-25.471
856.02	-18.757
856.04	-30.659
856.06	-24.861
856.08	-22.419
856.1	-28.828
856.12	-19.062
856.14	-26.692
856.16	-26.387
856.18	-19.978
856.2	-29.133
856.22	-23.335
856.24	-22.725
856.26	-27.302
856.28	-20.588
856.3	-28.523
856.32	-25.776
856.34	-20.894
856.36	-28.218
856.38	-22.114
856.4	-26.082
856.42	-29.133
856.44	-19.673
856.46	-26.692
856.48	-23.03
856.5	-20.588
856.52	-28.523
856.54	-22.419
856.56	-25.471
856.58	-27.913
856.6	-20.283
856.62	-28.218
856.64	-25.471
856.66	-21.504
856.68	-28.523
856.7	-22.725
856.72	-24.25
856.74	-28.523
856.76	-15.095
856.78	-21.809
856.8	-17.842
856.82	-12.959
856.84	-21.809
856.86	-14.79
856.88	-15.095
856.9	-19.673
856.92	-10.518
856.94	-18.452
856.96	-19.062
856.98	-12.959
857	-21.504
857.02	-15.706
857.04	-13.875
857.06	-21.199
857.08	-13.875
857.1	-20.283
857.12	-20.588
857.14	-12.349
857.16	-20.588
857.18	-17.842
857.2	-14.18
857.22	-22.725
857.24	-14.485
857.26	-18.452
857.28	-18.757
857.3	-12.654
857.32	-19.978
857.34	-16.621
857.36	-13.875
857.38	-20.588
857.4	-13.264
857.42	-20.588
857.44	-19.978
857.46	-13.264
857.48	-22.419
857.5	-14.79
857.52	-16.621
857.54	-18.757
857.56	-11.433
857.58	-19.673
857.6	-15.4
857.62	-18.452
857.64	-19.062
857.66	-13.569
857.68	-22.419
857.7	-14.79
857.72	-20.283
857.74	-18.147
857.76	9.9292
857.78	13.896
857.8	20.916
857.82	14.507
857.84	20.305
857.86	14.507
857.88	19.084
857.9	19.084
857.92	16.948
857.94	22.136
857.96	15.422
857.98	21.526
858	12.981
858.02	20.916
858.04	14.812
858.06	18.779
858.08	17.864
858.1	20.61
858.12	21.221
858.14	17.253
858.16	22.441
858.18	15.728
858.2	22.747
858.22	14.812
858.24	24.272
858.26	14.812
858.28	23.357
858.3	16.643
858.32	21.221
858.34	16.643
858.36	18.779
858.38	16.033
858.4	16.643
858.42	18.779
858.44	15.117
858.46	22.441
858.48	16.338
858.5	21.831
858.52	15.422
858.54	23.052
858.56	15.728
858.58	22.747
858.6	15.728
858.62	20.305
858.64	17.253
858.66	17.864
858.68	20
858.7	16.643
858.72	21.526
858.74	15.117
858.76	181.74
858.78	224.77
858.8	248.88
858.82	246.14
858.84	250.41
858.86	250.71
858.88	250.1
858.9	254.38
858.92	248.58
858.94	255.9
858.96	247.36
858.98	253.15
859	247.66
859.02	251.63
859.04	251.93
859.06	250.41
859.08	254.07
859.1	246.14
859.12	254.07
859.14	244.3
859.16	252.85
859.18	248.88
859.2	250.41
859.22	254.07
859.24	248.58
859.26	256.82
859.28	248.58
859.3	255.29
859.32	247.36
859.34	251.02
859.36	249.49
859.38	248.58
859.4	255.9
859.42	246.75
859.44	254.38
859.46	246.44
859.48	250.1
859.5	252.24
859.52	248.58
859.54	254.99
859.56	247.36
859.58	254.99
859.6	248.58
859.62	252.24
859.64	253.15
859.66	247.05
859.68	254.99
859.7	245.83
859.72	253.46
859.74	248.27
859.76	142.07
859.78	109.72
859.8	95.073
859.82	99.956
859.84	91.106
859.86	97.515
859.88	94.158
859.9	91.716
859.92	97.515
859.94	88.97
859.96	99.041
859.98	90.801
860	93.547
860.02	95.073
860.04	90.801
860.06	98.125
860.08	90.801
860.1	96.294
860.12	91.716
860.14	92.632
860.16	97.209
860.18	89.885
860.2	100.26
860.22	89.58
860.24	94.768
860.26	95.378
860.28	90.801
860.3	97.82
860.32	90.801
860.34	96.294
860.36	91.716
860.38	92.021
860.4	96.904
860.42	90.496
860.44	99.651
860.46	92.021
860.48	94.158
860.5	95.989
860.52	90.496
860.54	98.735
860.56	90.496
860.58	95.073
860.6	92.021
860.62	91.106
860.64	98.125
860.66	90.19
860.68	97.515
860.7	91.106
860.72	93.547
860.74	95.378
860.76	-6.8555
860.78	-29.744
860.8	-45.308
860.82	-45.308
860.84	-43.782
860.86	-49.58
860.88	-42.561
860.9	-50.496
860.92	-47.139
860.94	-48.054
860.96	-50.19
860.98	-44.697
861	-52.327
861.02	-44.392
861.04	-48.665
861.06	-48.665
861.08	-42.561
861.1	-51.106
861.12	-41.34
861.14	-49.58
861.16	-48.665
861.18	-44.087
861.2	-51.716
861.22	-41.951
861.24	-49.885
861.26	-46.834
861.28	-46.223
861.3	-51.106
861.32	-42.561
861.34	-52.632
861.36	-46.834
861.38	-49.275
861.4	-52.632
861.42	-42.256
861.44	-51.411
861.46	-44.087
861.48	-45.308
861.5	-48.359
861.52	-43.171
861.54	-52.021
861.56	-45.918
861.58	-49.885
861.6	-48.665
861.62	-44.697
861.64	-52.327
861.66	-44.087
861.68	-51.106
861.7	-48.054
861.72	-44.087
861.74	-52.937
861.76	-39.814
861.78	-45.002
861.8	-41.035
861.82	-35.847
861.84	-42.561
861.86	-35.237
861.88	-42.256
861.9	-39.509
861.92	-36.458
861.94	-42.561
861.96	-34.626
861.98	-42.561
862	-40.425
862.02	-36.152
862.04	-42.866
862.06	-34.626
862.08	-42.561
862.1	-39.814
862.12	-38.289
862.14	-43.782
862.16	-34.016
862.18	-42.866
862.2	-39.509
862.22	-37.983
862.24	-45.308
862.26	-37.068
862.28	-44.697
862.3	-41.34
862.32	-41.035
862.34	-44.697
862.36	-35.542
862.38	-45.002
862.4	-39.204
862.42	-38.899
862.44	-45.002
862.46	-36.152
862.48	-45.308
862.5	-41.34
862.52	-37.373
862.54	-44.087
862.56	-35.542
862.58	-43.477
862.6	-41.035
862.62	-37.068
862.64	-43.171
862.66	-35.542
862.68	-43.782
862.7	-42.256
862.72	-36.763
862.74	-43.477
862.76	-63.618
862.78	-81.624
862.8	-82.539
862.82	-78.267
862.84	-86.201
862.86	-76.741
862.88	-82.234
862.9	-83.149
862.92	-77.046
862.94	-85.896
862.96	-77.656
862.98	-81.013
863	-83.76
863.02	-78.572
863.04	-85.591
863.06	-79.182
863.08	-81.929
863.1	-83.149
863.12	-75.52
863.14	-86.201
863.16	-81.929
863.18	-80.098
863.2	-85.591
863.22	-76.741
863.24	-85.286
863.26	-82.234
863.28	-79.182
863.3	-86.201
863.32	-77.351
863.34	-83.76
863.36	-83.76
863.38	-77.656
863.4	-87.422
863.42	-79.182
863.44	-83.149
863.46	-85.896
863.48	-76.741
863.5	-85.591
863.52	-80.708
863.54	-79.792
863.56	-85.286
863.58	-77.656
863.6	-85.591
863.62	-82.234
863.64	-78.877
863.66	-85.896
863.68	-78.572
863.7	-84.37
863.72	-82.234
863.74	-77.656
863.76	-92
863.78	-87.422
863.8	-87.727
863.82	-92.305
863.84	-83.149
863.86	-90.474
863.88	-86.506
863.9	-84.98
863.92	-93.831
863.94	-86.201
863.96	-91.084
863.98	-91.084
864	-84.98
864.02	-91.389
864.04	-86.506
864.06	-88.337
864.08	-92.915
864.1	-84.98
864.12	-91.694
864.14	-89.863
864.16	-85.896
864.18	-92.915
864.2	-85.896
864.22	-89.253
864.24	-91.694
864.26	-83.76
864.28	-93.831
864.3	-89.863
864.32	-86.201
864.34	-93.831
864.36	-84.98
864.38	-89.863
864.4	-89.863
864.42	-83.149
864.44	-92.61
864.46	-87.727
864.48	-87.117
864.5	-91.694
864.52	-84.37
864.54	-92.61
864.56	-91.084
864.58	-84.675
864.6	-94.441
864.62	-87.727
864.64	-86.812
864.66	-92.61
864.68	-83.455
864.7	-90.779
864.72	-88.948
864.74	-83.455
864.76	-71.858
864.78	-58.735
864.8	-56.904
864.82	-62.092
864.84	-53.853
864.86	-61.787
864.88	-59.651
864.9	-54.158
864.92	-63.923
864.94	-58.43
864.96	-54.768
864.98	-61.482
865	-52.021
865.02	-57.82
865.04	-60.261
865.06	-52.327
865.08	-62.703
865.1	-59.956
865.12	-56.599
865.14	-64.229
865.16	-55.684
865.18	-59.956
865.2	-60.566
865.22	-52.021
865.24	-61.482
865.26	-58.43
865.28	-52.632
865.3	-62.703
865.32	-55.684
865.34	-56.904
865.36	-62.397
865.38	-52.937
865.4	-59.956
865.42	-59.041
865.44	-52.327
865.46	-62.092
865.48	-58.125
865.5	-55.378
865.52	-62.397
865.54	-55.378
865.56	-59.956
865.58	-61.787
865.6	-53.547
865.62	-63.923
865.64	-59.346
865.66	-53.547
865.68	-62.092
865.7	-56.294
865.72	-60.261
865.74	-60.872
865.76	-40.73
865.78	-45.613
865.8	-39.509
865.82	-40.12
865.84	-44.392
865.86	-35.847
865.88	-45.002
865.9	-37.068
865.92	-38.289
865.94	-43.171
865.96	-36.763
865.98	-44.087
866	-38.594
866.02	-42.561
866.04	-42.256
866.06	-39.204
866.08	-45.613
866.1	-35.542
866.12	-44.392
866.14	-36.458
866.16	-43.171
866.18	-40.12
866.2	-40.12
866.22	-44.087
866.24	-37.373
866.26	-43.782
866.28	-36.763
866.3	-45.308
866.32	-37.678
866.34	-45.613
866.36	-39.204
866.38	-41.951
866.4	-41.646
866.42	-39.204
866.44	-40.425
866.46	-36.152
866.48	-41.951
866.5	-35.237
866.52	-43.782
866.54	-36.152
866.56	-43.171
866.58	-37.068
866.6	-43.171
866.62	-38.899
866.64	-42.561
866.66	-40.12
866.68	-41.34
866.7	-42.561
866.72	-38.594
866.74	-44.087
866.76	-46.834
866.78	-53.242
866.8	-47.139
866.82	-52.937
866.84	-45.308
866.86	-54.768
866.88	-48.054
866.9	-53.547
866.92	-48.665
866.94	-51.716
866.96	-50.496
866.98	-51.411
867	-52.327
867.02	-48.665
867.04	-55.073
867.06	-46.223
867.08	-57.209
867.1	-48.359
867.12	-55.684
867.14	-49.58
867.16	-52.021
867.18	-48.359
867.2	-48.665
867.22	-52.021
867.24	-45.918
867.26	-53.242
867.28	-46.528
867.3	-54.768
867.32	-49.885
867.34	-55.684
867.36	-52.021
867.38	-50.496
867.4	-54.158
867.42	-46.223
867.44	-55.073
867.46	-46.528
867.48	-54.463
867.5	-49.58
867.52	-50.801
867.54	-52.021
867.56	-48.054
867.58	-54.158
867.6	-45.613
867.62	-54.463
867.64	-47.444
867.66	-54.463
867.68	-54.158
867.7	-49.275
867.72	-55.684
867.74	-47.139
867.76	-76.13
867.78	-77.961
867.8	-85.286
867.82	-83.149
867.84	-81.929
867.86	-86.201
867.88	-80.098
867.9	-87.727
867.92	-81.318
867.94	-86.812
867.96	-84.675
867.98	-81.318
868	-87.422
868.02	-81.624
868.04	-88.948
868.06	-82.234
868.08	-86.201
868.1	-84.065
868.12	-81.013
868.14	-88.337
868.16	-79.487
868.18	-88.337
868.2	-82.234
868.22	-83.455
868.24	-85.591
868.26	-80.708
868.28	-87.422
868.3	-79.792
868.32	-86.506
868.34	-82.844
868.36	-83.149
868.38	-87.422
868.4	-80.098
868.42	-88.948
868.44	-81.624
868.46	-86.201
868.48	-87.117
868.5	-81.929
868.52	-88.032
868.54	-79.487
868.56	-86.812
868.58	-83.455
868.6	-83.149
868.62	-85.591
868.64	-78.877
868.66	-88.032
868.68	-81.318
868.7	-85.591
868.72	-84.98
868.74	-81.013
868.76	-92
868.78	-84.675
868.8	-93.22
868.82	-89.558
868.84	-87.727
868.86	-92
868.88	-83.76
868.9	-92.61
868.92	-86.812
868.94	-90.779
868.96	-92
868.98	-85.896
869	-94.441
869.02	-86.201
869.04	-92.61
869.06	-90.168
869.08	-86.812
869.1	-92.61
869.12	-84.98
869.14	-91.389
869.16	-87.727
869.18	-88.032
869.2	-89.863
869.22	-83.76
869.24	-93.831
869.26	-86.506
869.28	-90.779
869.3	-92
869.32	-85.591
869.34	-94.441
869.36	-87.117
869.38	-90.779
869.4	-91.694
869.42	-87.422
869.44	-93.525
869.46	-85.896
869.48	-93.22
869.5	-89.253
869.52	-87.727
869.54	-93.22
869.56	-85.896
869.58	-93.525
869.6	-87.727
869.62	-86.812
869.64	-91.389
869.66	-84.37
869.68	-94.441
869.7	-86.812
869.72	-89.253
869.74	-91.389
869.76	-55.989
869.78	-55.684
869.8	-45.308
869.82	-50.19
869.84	-49.58
869.86	-44.392
869.88	-54.158
869.9	-44.392
869.92	-51.716
869.94	-48.97
869.96	-43.782
869.98	-50.496
870	-42.256
870.02	-51.106
870.04	-48.665
870.06	-46.834
870.08	-52.937
870.1	-44.392
870.12	-53.242
870.14	-48.97
870.16	-46.834
870.18	-49.58
870.2	-43.171
870.22	-49.58
870.24	-45.308
870.26	-48.054
870.28	-51.106
870.3	-42.866
870.32	-52.327
870.34	-45.002
870.36	-46.834
870.38	-50.496
870.4	-43.782
870.42	-51.106
870.44	-47.444
870.46	-48.97
870.48	-50.496
870.5	-45.002
870.52	-52.937
870.54	-46.223
870.56	-48.97
870.58	-50.496
870.6	-43.171
870.62	-53.547
870.64	-47.749
870.66	-50.801
870.68	-51.716
870.7	-43.171
870.72	-50.19
870.74	-44.087
870.76	-42.561
870.78	-41.035
870.8	-32.795
870.82	-41.34
870.84	-35.237
870.86	-39.814
870.88	-39.814
870.9	-34.321
870.92	-42.561
870.94	-35.847
870.96	-41.035
870.98	-42.256
871	-34.932
871.02	-43.477
871.04	-37.373
871.06	-39.204
871.08	-42.561
871.1	-35.237
871.12	-43.171
871.14	-37.678
871.16	-39.204
871.18	-41.646
871.2	-34.626
871.22	-42.866
871.24	-37.983
871.26	-37.373
871.28	-41.34
871.3	-32.795
871.32	-42.561
871.34	-38.899
871.36	-36.458
871.38	-42.256
871.4	-33.406
871.42	-41.34
871.44	-38.594
871.46	-35.237
871.48	-41.646
871.5	-33.101
871.52	-40.12
871.54	-40.73
871.56	-37.068
871.58	-44.087
871.6	-37.678
871.62	-41.951
871.64	-41.035
871.66	-36.458
871.68	-44.087
871.7	-37.983
871.72	-40.12
871.74	-41.646
871.76	-40.73
871.78	-53.242
871.8	-48.054
871.82	-47.139
871.84	-52.937
871.86	-43.477
871.88	-50.801
871.9	-48.359
871.92	-44.697
871.94	-53.242
871.96	-45.308
871.98	-52.327
872	-49.275
872.02	-43.782
872.04	-52.632
872.06	-45.613
872.08	-48.665
872.1	-49.275
872.12	-42.256
872.14	-52.327
872.16	-48.054
872.18	-45.918
872.2	-52.021
872.22	-42.561
872.24	-48.665
872.26	-48.359
872.28	-42.256
872.3	-52.021
872.32	-45.308
872.34	-48.359
872.36	-50.496
872.38	-43.477
872.4	-53.547
872.42	-48.359
872.44	-46.834
872.46	-52.632
872.48	-42.866
872.5	-50.19
872.52	-48.054
872.54	-43.171
872.56	-51.716
872.58	-46.834
872.6	-48.665
872.62	-51.106
872.64	-44.087
872.66	-52.327
872.68	-51.106
872.7	-45.308
872.72	-50.19
872.74	-44.392
872.76	-74.299
872.78	-83.76
872.8	-79.487
872.82	-90.168
872.84	-85.896
872.86	-83.455
872.88	-91.084
872.9	-82.234
872.92	-88.643
872.94	-87.422
872.96	-79.792
872.98	-88.948
873	-84.37
873.02	-83.149
873.04	-91.084
873.06	-83.76
873.08	-89.253
873.1	-87.727
873.12	-81.013
873.14	-89.253
873.16	-82.844
873.18	-82.539
873.2	-87.727
873.22	-80.403
873.24	-88.337
873.26	-87.117
873.28	-81.929
873.3	-90.474
873.32	-84.675
873.34	-84.675
873.36	-91.389
873.38	-82.539
873.4	-87.422
873.42	-87.117
873.44	-80.403
873.46	-89.863
873.48	-84.98
873.5	-81.318
873.52	-89.253
873.54	-80.098
873.56	-85.286
873.58	-90.168
873.6	-81.624
873.62	-90.474
873.64	-87.117
873.66	-81.929
873.68	-90.474
873.7	-84.37
873.72	-86.201
873.74	-90.168
873.76	-84.37
873.78	-91.389
873.8	-91.694
873.82	-86.812
873.84	-94.746
873.86	-89.558
873.88	-88.032
873.9	-93.831
873.92	-86.812
873.94	-94.441
873.96	-93.525
873.98	-86.201
874	-94.746
874.02	-88.337
874.04	-89.253
874.06	-94.136
874.08	-86.201
874.1	-93.22
874.12	-90.779
874.14	-88.337
874.16	-95.051
874.18	-88.032
874.2	-94.441
874.22	-92.305
874.24	-87.117
874.26	-95.967
874.28	-87.422
874.3	-94.746
874.32	-92.305
874.34	-89.863
874.36	-93.831
874.38	-87.117
874.4	-96.272
874.42	-89.863
874.44	-92.915
874.46	-93.525
874.48	-87.422
874.5	-95.051
874.52	-87.727
874.54	-94.441
874.56	-88.032
874.58	-92.915
874.6	-89.863
874.62	-90.779
874.64	-92.915
874.66	-87.422
874.68	-93.831
874.7	-87.117
874.72	-92.305
874.74	-85.591
874.76	-61.482
874.78	-46.528
874.8	-47.749
874.82	-43.782
874.84	-47.139
874.86	-47.139
874.88	-44.392
874.9	-48.665
874.92	-42.561
874.94	-47.444
874.96	-40.73
874.98	-48.97
875	-40.73
875.02	-49.275
875.04	-41.951
875.06	-48.97
875.08	-43.477
875.1	-49.275
875.12	-45.308
875.14	-47.444
875.16	-46.528
875.18	-44.087
875.2	-46.528
875.22	-43.171
875.24	-48.665
875.26	-40.73
875.28	-49.275
875.3	-41.646
875.32	-48.665
875.34	-43.171
875.36	-48.665
875.38	-45.613
875.4	-46.834
875.42	-46.834
875.44	-42.866
875.46	-48.054
875.48	-41.646
875.5	-49.58
875.52	-40.12
875.54	-48.97
875.56	-42.256
875.58	-46.528
875.6	-46.834
875.62	-44.697
875.64	-47.749
875.66	-41.035
875.68	-48.359
875.7	-40.425
875.72	-48.359
875.74	-43.782
875.76	-39.814
875.78	-36.458
875.8	-30.964
875.82	-36.152
875.84	-27.913
875.86	-36.763
875.88	-29.438
875.9	-34.016
875.92	-31.88
875.94	-31.88
875.96	-36.152
875.98	-31.575
876	-38.594
876.02	-29.133
876.04	-36.458
876.06	-32.185
876.08	-34.321
876.1	-35.237
876.12	-29.438
876.14	-36.152
876.16	-27.302
876.18	-35.542
876.2	-31.88
876.22	-33.711
876.24	-35.237
876.26	-28.218
876.28	-36.152
876.3	-30.049
876.32	-37.983
876.34	-32.795
876.36	-34.932
876.38	-35.847
876.4	-29.744
876.42	-38.289
876.44	-29.133
876.46	-36.152
876.48	-31.575
876.5	-29.438
876.52	-35.237
876.54	-27.607
876.56	-36.152
876.58	-30.354
876.6	-34.016
876.62	-33.711
876.64	-30.964
876.66	-37.678
876.68	-29.133
876.7	-36.152
876.72	-28.523
876.74	-32.185
876.76	-39.509
876.78	-34.932
876.8	-43.171
876.82	-34.626
876.84	-41.34
876.86	-38.899
876.88	-37.068
876.9	-41.646
876.92	-32.49
876.94	-41.035
876.96	-35.237
876.98	-38.289
877	-41.34
877.02	-34.932
877.04	-42.866
877.06	-34.932
877.08	-39.509
877.1	-37.983
877.12	-35.542
877.14	-41.34
877.16	-33.101
877.18	-40.73
877.2	-36.152
877.22	-39.204
877.24	-42.256
877.26	-34.932
877.28	-43.477
877.3	-35.542
877.32	-40.73
877.34	-40.73
877.36	-35.847
877.38	-44.697
877.4	-35.237
877.42	-41.34
877.44	-39.509
877.46	-36.152
877.48	-42.561
877.5	-34.932
877.52	-42.866
877.54	-37.068
877.56	-39.509
877.58	-41.646
877.6	-35.237
877.62	-43.782
877.64	-35.847
877.66	-40.12
877.68	-40.12
877.7	-36.763
877.72	-42.256
877.74	-34.932
877.76	-58.735
877.78	-61.482
877.8	-61.177
877.82	-66.975
877.84	-58.735
877.86	-68.501
877.88	-62.092
877.9	-62.703
877.92	-66.67
877.94	-58.43
877.96	-66.365
877.98	-62.092
878	-65.144
878.02	-67.28
878.04	-61.177
878.06	-70.332
878.08	-62.397
878.1	-66.975
878.12	-64.534
878.14	-61.177
878.16	-67.585
878.18	-59.346
878.2	-65.144
878.22	-62.703
878.24	-59.651
878.26	-67.891
878.28	-59.956
878.3	-67.585
878.32	-63.923
878.34	-61.482
878.36	-66.67
878.38	-58.735
878.4	-67.891
878.42	-62.092
878.44	-62.092
878.46	-67.585
878.48	-58.43
878.5	-68.196
878.52	-63.313
878.54	-63.008
878.56	-66.365
878.58	-59.041
878.6	-66.67
878.62	-61.482
878.64	-64.229
878.66	-65.144
878.68	-57.515
878.7	-65.144
878.72	-59.346
878.74	-63.313
878.76	-94.746
878.78	-98.713
878.8	-108.78
878.82	-102.38
878.84	-108.17
878.86	-107.26
878.88	-101.15
878.9	-110.31
878.92	-102.07
878.94	-106.95
878.96	-107.87
878.98	-101.15
879	-109.39
879.02	-103.29
879.04	-106.34
879.06	-107.26
879.08	-100.54
879.1	-109.7
879.12	-103.6
879.14	-106.65
879.16	-106.95
879.18	-101.15
879.2	-110
879.22	-103.29
879.24	-105.73
879.26	-107.26
879.28	-98.713
879.3	-108.78
879.32	-103.6
879.34	-105.12
879.36	-106.65
879.38	-100.24
879.4	-108.78
879.42	-104.82
879.44	-105.73
879.46	-106.04
879.48	-100.85
879.5	-109.7
879.52	-102.99
879.54	-106.04
879.56	-108.78
879.58	-99.629
879.6	-109.09
879.62	-105.12
879.64	-102.38
879.66	-108.78
879.68	-101.15
879.7	-107.56
879.72	-103.9
879.74	-100.54
879.76	-77.351
879.78	-60.261
879.8	-65.144
879.82	-60.872
879.84	-55.684
879.86	-64.839
879.88	-56.599
879.9	-62.703
879.92	-62.703
879.94	-56.294
879.96	-64.229
879.98	-56.904
880	-60.566
880.02	-62.703
880.04	-55.684
880.06	-63.313
880.08	-58.735
880.1	-58.43
880.12	-63.008
880.14	-55.378
880.16	-63.313
880.18	-59.956
880.2	-55.989
880.22	-63.313
880.24	-57.82
880.26	-62.703
880.28	-60.872
880.3	-55.989
880.32	-63.313
880.34	-57.82
880.36	-61.787
880.38	-63.618
880.4	-55.989
880.42	-64.229
880.44	-59.346
880.46	-59.651
880.48	-63.923
880.5	-53.853
880.52	-63.008
880.54	-61.177
880.56	-56.904
880.58	-66.06
880.6	-57.82
880.62	-62.397
880.64	-62.397
880.66	-54.158
880.68	-62.703
880.7	-59.956
880.72	-58.125
880.74	-63.618
880.76	-35.847
880.78	-36.458
880.8	-32.185
880.82	-26.387
880.84	-35.542
880.86	-25.776
880.88	-30.659
880.9	-32.185
880.92	-24.25
880.94	-36.458
880.96	-31.575
880.98	-28.523
881	-37.068
881.02	-26.692
881.04	-32.795
881.06	-33.406
881.08	-26.082
881.1	-34.626
881.12	-28.828
881.14	-27.607
881.16	-34.321
881.18	-26.082
881.2	-32.185
881.22	-31.27
881.24	-26.387
881.26	-33.406
881.28	-26.997
881.3	-28.828
881.32	-34.016
881.34	-25.776
881.36	-34.321
881.38	-32.185
881.4	-26.692
881.42	-35.542
881.44	-28.523
881.46	-29.438
881.48	-33.101
881.5	-24.556
881.52	-34.016
881.54	-33.101
881.56	-27.913
881.58	-36.152
881.6	-30.354
881.62	-29.438
881.64	-34.626
881.66	-24.861
881.68	-33.101
881.7	-32.49
881.72	-25.471
881.74	-34.932
881.76	-18.147
881.78	-14.18
881.8	-19.673
881.82	-11.128
881.84	-16.621
881.86	-16.316
881.88	-9.6021
881.9	-18.757
881.92	-15.095
881.94	-12.654
881.96	-19.978
881.98	-12.959
882	-16.621
882.02	-18.452
882.04	-9.6021
882.06	-17.842
882.08	-14.79
882.1	-11.738
882.12	-19.368
882.14	-12.654
882.16	-14.18
882.18	-16.621
882.2	-8.6865
882.22	-17.537
882.24	-15.4
882.26	-9.6021
882.28	-19.062
882.3	-12.654
882.32	-12.349
882.34	-20.283
882.36	-10.518
882.38	-17.231
882.4	-16.011
882.42	-8.3813
882.44	-19.062
882.46	-12.959
882.48	-16.621
882.5	-18.452
882.52	-10.823
882.54	-18.452
882.56	-12.349
882.58	-17.842
882.6	-14.79
882.62	-10.212
882.64	-16.926
882.66	-9.2969
882.68	-16.621
882.7	-14.485
882.72	-13.264
882.74	-17.842
882.76	-13.875
882.78	-23.64
882.8	-16.926
882.82	-23.64
882.84	-19.062
882.86	-21.504
882.88	-21.504
882.9	-16.926
882.92	-23.64
882.94	-17.537
882.96	-25.776
882.98	-17.231
883	-23.64
883.02	-19.062
883.04	-23.03
883.06	-20.894
883.08	-21.504
883.1	-22.725
883.12	-18.452
883.14	-23.64
883.16	-18.757
883.18	-25.166
883.2	-18.147
883.22	-24.25
883.24	-17.537
883.26	-24.25
883.28	-18.452
883.3	-22.114
883.32	-20.283
883.34	-20.894
883.36	-21.199
883.38	-20.894
883.4	-22.419
883.42	-19.673
883.44	-22.419
883.46	-16.011
883.48	-24.556
883.5	-16.316
883.52	-24.25
883.54	-16.621
883.56	-23.335
883.58	-17.842
883.6	-25.166
883.62	-20.588
883.64	-22.114
883.66	-22.114
883.68	-17.537
883.7	-22.114
883.72	-16.316
883.74	-24.25
883.76	83.171
883.78	106.36
883.8	121.62
883.82	118.88
883.84	121.62
883.86	120.71
883.88	120.71
883.9	126.51
883.92	120.71
883.94	127.42
883.96	117.35
883.98	124.68
884	118.57
884.02	121.93
884.04	122.54
884.06	120.4
884.08	126.51
884.1	119.49
884.12	127.12
884.14	119.79
884.16	126.81
884.18	120.1
884.2	121.01
884.22	123.76
884.24	118.57
884.26	126.81
884.28	120.1
884.3	126.2
884.32	119.49
884.34	122.84
884.36	122.84
884.38	120.1
884.4	126.51
884.42	117.66
884.44	126.51
884.46	121.01
884.48	124.68
884.5	123.45
884.52	121.01
884.54	125.29
884.56	117.05
884.58	125.9
884.6	119.18
884.62	124.06
884.64	122.84
884.66	119.18
884.68	126.51
884.7	119.49
884.72	127.42
884.74	122.54
884.76	191.81
884.78	216.84
884.8	219.59
884.82	227.52
884.84	220.5
884.86	225.99
884.88	220.2
884.9	220.81
884.92	227.21
884.94	219.59
884.96	228.74
884.98	220.5
885	224.16
885.02	223.86
885.04	222.03
885.06	228.74
885.08	220.2
885.1	226.91
885.12	221.72
885.14	222.33
885.16	227.21
885.18	219.89
885.2	227.82
885.22	218.97
885.24	223.25
885.26	221.42
885.28	220.2
885.3	227.82
885.32	220.2
885.34	225.69
885.36	220.81
885.38	223.25
885.4	226.91
885.42	220.81
885.44	229.35
885.46	220.5
885.48	225.08
885.5	225.08
885.52	220.81
885.54	228.13
885.56	220.2
885.58	225.69
885.6	223.25
885.62	222.64
885.64	226.91
885.66	220.2
885.68	227.82
885.7	219.89
885.72	225.08
885.74	225.08
885.76	63.03
885.78	22.747
885.8	-0.1416
885.82	0.46875
885.84	-0.75195
885.86	-5.3296
885.88	1.0791
885.9	-6.8555
885.92	-0.44678
885.94	-5.3296
885.96	-4.4141
885.98	0.46875
886	-6.8555
886.02	2.605
886.04	-5.6348
886.06	-3.1934
886.08	0.46875
886.1	-5.9399
886.12	1.3843
886.14	-5.3296
886.16	-1.9727
886.18	-1.0571
886.2	-5.0244
886.22	2.9102
886.24	-6.5503
886.26	-1.6675
886.28	-5.6348
886.3	-6.5503
886.32	0.46875
886.34	-7.771
886.36	1.0791
886.38	-2.8882
886.4	-3.8037
886.42	1.0791
886.44	-6.5503
886.46	0.77393
886.48	-5.0244
886.5	-4.7192
886.52	0.16357
886.54	-7.771
886.56	2.2998
886.58	-5.3296
886.6	-2.583
886.62	-0.75195
886.64	-7.4658
886.66	-0.44678
886.68	-8.0762
886.7	-1.9727
886.72	0.16357
886.74	-5.6348
886.76	-15.095
886.78	-30.354
886.8	-26.692
886.82	-27.607
886.84	-32.795
886.86	-24.556
886.88	-34.016
886.9	-28.828
886.92	-30.354
886.94	-30.354
886.96	-24.25
886.98	-33.406
887	-26.387
887.02	-30.049
887.04	-32.49
887.06	-23.945
887.08	-34.016
887.1	-27.607
887.12	-29.438
887.14	-31.575
887.16	-24.556
887.18	-31.88
887.2	-26.997
887.22	-30.659
887.24	-28.828
887.26	-24.556
887.28	-33.101
887.3	-24.25
887.32	-30.659
887.34	-31.575
887.36	-24.861
887.38	-34.016
887.4	-25.776
887.42	-30.964
887.44	-32.49
887.46	-24.556
887.48	-34.016
887.5	-27.607
887.52	-31.575
887.54	-31.27
887.56	-26.082
887.58	-34.016
887.6	-26.997
887.62	-30.964
887.64	-30.049
887.66	-23.64
887.68	-34.016
887.7	-27.607
887.72	-30.049
887.74	-34.016
887.76	-33.406
887.78	-45.308
887.8	-41.34
887.82	-42.866
887.84	-44.697
887.86	-38.289
887.88	-47.139
887.9	-42.256
887.92	-42.561
887.94	-46.223
887.96	-38.289
887.98	-46.223
888	-41.646
888.02	-41.646
888.04	-47.749
888.06	-39.509
888.08	-46.528
888.1	-42.866
888.12	-42.256
888.14	-47.444
888.16	-38.594
888.18	-47.444
888.2	-43.782
888.22	-38.289
888.24	-47.444
888.26	-38.289
888.28	-45.002
888.3	-45.613
888.32	-38.899
888.34	-46.223
888.36	-38.594
888.38	-42.256
888.4	-44.392
888.42	-38.289
888.44	-48.054
888.46	-40.12
888.48	-40.73
888.5	-46.834
888.52	-37.373
888.54	-46.834
888.56	-42.256
888.58	-37.983
888.6	-47.139
888.62	-39.509
888.64	-45.002
888.66	-46.223
888.68	-38.899
888.7	-46.528
888.72	-40.12
888.74	-42.561
888.76	-65.754
888.78	-63.923
888.8	-72.773
888.82	-69.722
888.84	-67.585
888.86	-73.994
888.88	-66.67
888.9	-73.994
888.92	-70.942
888.94	-64.839
888.96	-75.52
888.98	-68.806
889	-70.332
889.02	-73.994
889.04	-63.618
889.06	-72.468
889.08	-70.332
889.1	-66.67
889.12	-73.689
889.14	-67.585
889.16	-70.942
889.18	-71.553
889.2	-66.67
889.22	-74.299
889.24	-69.111
889.26	-68.196
889.28	-73.079
889.3	-66.06
889.32	-73.994
889.34	-72.468
889.36	-65.144
889.38	-73.994
889.4	-67.585
889.42	-70.027
889.44	-74.91
889.46	-66.67
889.48	-73.384
889.5	-69.416
889.52	-66.06
889.54	-73.994
889.56	-66.67
889.58	-71.553
889.6	-72.773
889.62	-64.229
889.64	-74.91
889.66	-71.858
889.68	-67.891
889.7	-75.52
889.72	-66.975
889.74	-69.416
889.76	-93.525
889.78	-93.22
889.8	-103.9
889.82	-101.15
889.84	-97.493
889.86	-105.43
889.88	-99.019
889.9	-104.51
889.92	-105.43
889.94	-96.577
889.96	-104.51
889.98	-100.85
890	-98.103
890.02	-105.12
890.04	-99.324
890.06	-101.46
890.08	-103.29
890.1	-95.967
890.12	-105.43
890.14	-102.07
890.16	-96.882
890.18	-106.04
890.2	-99.324
890.22	-101.15
890.24	-106.95
890.26	-97.188
890.28	-106.04
890.3	-104.21
890.32	-95.967
890.34	-105.43
890.36	-100.85
890.38	-97.798
890.4	-104.82
890.42	-98.103
890.44	-100.24
890.46	-104.51
890.48	-96.882
890.5	-104.21
890.52	-101.46
890.54	-97.798
890.56	-105.12
890.58	-99.934
890.6	-102.99
890.62	-106.04
890.64	-97.798
890.66	-105.73
890.68	-102.38
890.7	-98.713
890.72	-105.73
890.74	-98.408
890.76	-71.858
890.78	-61.177
890.8	-51.106
890.82	-59.651
890.84	-54.463
890.86	-54.768
890.88	-57.82
890.9	-49.58
890.92	-59.041
890.94	-52.632
890.96	-57.515
890.98	-58.735
891	-52.021
891.02	-58.43
891.04	-49.58
891.06	-58.125
891.08	-54.463
891.1	-54.158
891.12	-58.125
891.14	-51.716
891.16	-59.956
891.18	-52.327
891.2	-59.346
891.22	-54.158
891.24	-56.599
891.26	-56.599
891.28	-52.021
891.3	-57.82
891.32	-50.496
891.34	-59.041
891.36	-52.327
891.38	-59.041
891.4	-53.242
891.42	-58.125
891.44	-55.684
891.46	-57.209
891.48	-56.599
891.5	-54.158
891.52	-57.209
891.54	-52.632
891.56	-57.515
891.58	-50.801
891.6	-58.43
891.62	-50.496
891.64	-58.125
891.66	-52.327
891.68	-60.566
891.7	-53.547
891.72	-58.43
891.74	-55.073
891.76	-38.594
891.78	-32.795
891.8	-30.049
891.82	-31.575
891.84	-27.607
891.86	-33.711
891.88	-26.387
891.9	-34.321
891.92	-26.387
891.94	-34.626
891.96	-26.692
891.98	-32.49
892	-28.828
892.02	-31.27
892.04	-31.88
892.06	-30.964
892.08	-32.185
892.1	-26.997
892.12	-33.711
892.14	-27.302
892.16	-35.237
892.18	-27.607
892.2	-34.016
892.22	-28.828
892.24	-32.185
892.26	-31.88
892.28	-28.828
892.3	-33.101
892.32	-26.082
892.34	-32.795
892.36	-25.776
892.38	-34.932
892.4	-29.438
892.42	-32.185
892.44	-32.185
892.46	-26.997
892.48	-33.406
892.5	-26.387
892.52	-33.406
892.54	-26.387
892.56	-31.88
892.58	-28.523
892.6	-30.354
892.62	-34.321
892.64	-27.607
892.66	-35.237
892.68	-26.387
892.7	-33.711
892.72	-28.523
892.74	-30.964
892.76	-30.659
892.78	-23.335
892.8	-30.354
892.82	-21.809
892.84	-33.711
892.86	-27.913
892.88	-29.744
892.9	-30.049
892.92	-23.03
892.94	-30.354
892.96	-23.03
892.98	-31.575
893	-26.387
893.02	-28.218
893.04	-28.523
893.06	-23.335
893.08	-33.406
893.1	-23.945
893.12	-31.575
893.14	-27.913
893.16	-24.861
893.18	-29.744
893.2	-23.03
893.22	-31.27
893.24	-23.03
893.26	-29.744
893.28	-26.387
893.3	-24.861
893.32	-31.27
893.34	-22.419
893.36	-31.88
893.38	-26.082
893.4	-30.049
893.42	-29.438
893.44	-24.556
893.46	-32.795
893.48	-23.945
893.5	-31.575
893.52	-26.997
893.54	-26.387
893.56	-29.133
893.58	-23.03
893.6	-30.049
893.62	-22.725
893.64	-28.523
893.66	-28.523
893.68	-24.25
893.7	-31.88
893.72	-22.419
893.74	-30.964
893.76	-30.354
893.78	-30.659
893.8	-33.406
893.82	-26.692
893.84	-36.763
893.86	-28.828
893.88	-33.406
893.9	-33.406
893.92	-27.913
893.94	-35.847
893.96	-26.692
893.98	-33.406
894	-32.185
894.02	-30.964
894.04	-35.237
894.06	-28.523
894.08	-37.373
894.1	-30.659
894.12	-33.711
894.14	-33.406
894.16	-28.218
894.18	-36.458
894.2	-29.133
894.22	-34.932
894.24	-33.711
894.26	-29.133
894.28	-35.237
894.3	-27.607
894.32	-35.847
894.34	-30.964
894.36	-31.27
894.38	-35.237
894.4	-28.218
894.42	-37.983
894.44	-30.964
894.46	-32.49
894.48	-35.847
894.5	-26.997
894.52	-36.458
894.54	-29.744
894.56	-32.795
894.58	-32.795
894.6	-29.133
894.62	-37.068
894.64	-28.828
894.66	-36.152
894.68	-32.49
894.7	-29.744
894.72	-34.932
894.74	-28.218
894.76	-44.392
894.78	-43.171
894.8	-44.087
894.82	-47.749
894.84	-39.814
894.86	-50.19
894.88	-42.866
894.9	-45.002
894.92	-47.139
894.94	-39.814
894.96	-47.444
894.98	-42.561
895	-46.834
895.02	-46.223
895.04	-41.34
895.06	-48.359
895.08	-40.73
895.1	-46.528
895.12	-45.002
895.14	-40.425
895.16	-49.275
895.18	-42.256
895.2	-48.054
895.22	-45.613
895.24	-41.951
895.26	-47.444
895.28	-40.73
895.3	-48.97
895.32	-45.002
895.34	-42.561
895.36	-48.97
895.38	-39.814
895.4	-48.97
895.42	-43.782
895.44	-41.951
895.46	-48.054
895.48	-39.204
895.5	-47.749
895.52	-44.392
895.54	-43.477
895.56	-48.665
895.58	-41.035
895.6	-48.97
895.62	-44.697
895.64	-45.308
895.66	-48.359
895.68	-41.34
895.7	-50.801
895.72	-44.087
895.74	-45.613
895.76	-84.98
895.78	-88.337
895.8	-100.24
895.82	-95.051
895.84	-95.967
895.86	-99.019
895.88	-92
895.9	-101.46
895.92	-95.051
895.94	-96.577
895.96	-98.103
895.98	-90.474
896	-100.24
896.02	-95.356
896.04	-96.577
896.06	-100.24
896.08	-92.305
896.1	-100.54
896.12	-95.967
896.14	-97.188
896.16	-100.24
896.18	-91.084
896.2	-100.24
896.22	-95.051
896.24	-95.051
896.26	-101.46
896.28	-92.61
896.3	-99.934
896.32	-96.577
896.34	-95.051
896.36	-99.629
896.38	-92
896.4	-99.629
896.42	-95.967
896.44	-92.61
896.46	-99.324
896.48	-92
896.5	-100.24
896.52	-97.188
896.54	-92.305
896.56	-99.629
896.58	-91.694
896.6	-98.408
896.62	-98.103
896.64	-92.915
896.66	-100.54
896.68	-94.136
896.7	-98.713
896.72	-98.713
896.74	-91.389
896.76	-95.051
896.78	-88.032
896.8	-90.779
896.82	-93.22
896.84	-85.591
896.86	-95.662
896.88	-90.474
896.9	-88.337
896.92	-95.356
896.94	-85.286
896.96	-94.136
896.98	-92
897	-85.896
897.02	-95.051
897.04	-87.422
897.06	-93.831
897.08	-94.746
897.1	-88.032
897.12	-95.051
897.14	-87.422
897.16	-88.948
897.18	-94.441
897.2	-85.591
897.22	-94.441
897.24	-90.779
897.26	-88.032
897.28	-95.356
897.3	-87.117
897.32	-94.441
897.34	-92.61
897.36	-84.675
897.38	-93.22
897.4	-88.337
897.42	-91.084
897.44	-94.746
897.46	-85.896
897.48	-93.831
897.5	-90.168
897.52	-87.727
897.54	-95.051
897.56	-87.727
897.58	-93.22
897.6	-92.915
897.62	-85.896
897.64	-95.356
897.66	-88.948
897.68	-89.863
897.7	-94.136
897.72	-87.727
897.74	-94.441
897.76	-46.223
897.78	-27.913
897.8	-27.913
897.82	-18.757
897.84	-23.335
897.86	-25.471
897.88	-19.673
897.9	-28.218
897.92	-23.64
897.94	-21.504
897.96	-27.913
897.98	-19.978
898	-24.861
898.02	-26.082
898.04	-16.316
898.06	-25.471
898.08	-22.725
898.1	-21.504
898.12	-28.218
898.14	-19.368
898.16	-26.387
898.18	-24.861
898.2	-18.757
898.22	-27.302
898.24	-23.335
898.26	-20.283
898.28	-26.082
898.3	-19.673
898.32	-26.082
898.34	-25.776
898.36	-19.368
898.38	-26.997
898.4	-21.199
898.42	-20.894
898.44	-27.302
898.46	-19.978
898.48	-27.302
898.5	-26.082
898.52	-17.537
898.54	-28.523
898.56	-23.03
898.58	-19.673
898.6	-26.997
898.62	-18.452
898.64	-21.809
898.66	-25.471
898.68	-18.452
898.7	-27.607
898.72	-23.64
898.74	-19.978
898.76	-19.673
898.78	-12.654
898.8	-12.959
898.82	-16.316
898.84	-7.771
898.86	-15.4
898.88	-12.959
898.9	-7.771
898.92	-16.926
898.94	-10.212
898.96	-8.3813
898.98	-14.79
899	-6.5503
899.02	-13.264
899.04	-12.654
899.06	-5.6348
899.08	-14.485
899.1	-9.2969
899.12	-9.6021
899.14	-14.79
899.16	-5.6348
899.18	-16.621
899.2	-10.212
899.22	-10.823
899.24	-15.4
899.26	-8.0762
899.28	-16.011
899.3	-9.6021
899.32	-12.043
899.34	-13.875
899.36	-8.9917
899.38	-16.621
899.4	-8.3813
899.42	-16.316
899.44	-11.433
899.46	-12.959
899.48	-14.485
899.5	-9.2969
899.52	-15.095
899.54	-6.2451
899.56	-16.011
899.58	-9.2969
899.6	-15.095
899.62	-11.738
899.64	-13.569
899.66	-12.654
899.68	-9.6021
899.7	-14.485
899.72	-6.5503
899.74	-14.18
899.76	45.024
899.78	56.011
899.8	67.913
899.82	62.419
899.84	67.302
899.86	64.25
899.88	63.945
899.9	65.776
899.92	63.945
899.94	66.387
899.96	63.335
899.98	67.913
900	61.809
900.02	70.354
900.04	62.114
900.06	69.133
900.08	61.199
900.1	68.218
900.12	60.894
900.14	66.387
900.16	62.725
900.18	64.861
900.2	64.556
900.22	64.556
900.24	67.913
900.26	63.03
900.28	69.133
900.3	62.725
900.32	69.744
900.34	61.504
900.36	69.133
900.38	61.199
900.4	66.387
900.42	63.03
900.44	64.556
900.46	65.471
900.48	63.03
900.5	68.828
900.52	62.419
900.54	70.354
900.56	63.03
900.58	69.133
900.6	61.809
900.62	66.692
900.64	61.809
900.66	64.556
900.68	67.913
900.7	62.114
900.72	71.575
900.74	63.64
900.76	159.77
900.78	181.74
900.8	193.03
900.82	192.73
900.84	192.42
900.86	197.92
900.88	191.51
900.9	199.44
900.92	190.59
900.94	198.22
900.96	192.42
900.98	193.95
901	197.61
901.02	190.29
901.04	199.75
901.06	192.12
901.08	199.75
901.1	193.34
901.12	195.48
901.14	196.39
901.16	191.2
901.18	198.22
901.2	190.59
901.22	197.92
901.24	192.12
901.26	195.17
901.28	196.7
901.3	193.34
901.32	201.27
901.34	190.9
901.36	197
901.38	190.9
901.4	193.03
901.42	196.39
901.44	192.12
901.46	199.75
901.48	190.29
901.5	197
901.52	193.03
901.54	193.95
901.56	199.44
901.58	190.59
901.6	197.61
901.62	190.29
901.64	195.48
901.66	193.65
901.68	193.34
901.7	198.53
901.72	189.98
901.74	196.09
901.76	100.87
901.78	76.458
901.8	69.744
901.82	63.945
901.84	71.27
901.86	62.725
901.88	68.523
901.9	64.861
901.92	63.64
901.94	69.133
901.96	59.978
901.98	67.607
902	60.588
902.02	63.945
902.04	64.556
902.06	61.504
902.08	68.523
902.1	61.199
902.12	68.218
902.14	63.335
902.16	63.945
902.18	68.828
902.2	61.504
902.22	70.049
902.24	63.945
902.26	65.471
902.28	67.302
902.3	61.199
902.32	68.828
902.34	62.114
902.36	66.997
902.38	64.25
902.4	63.64
902.42	68.523
902.44	62.419
902.46	70.354
902.48	64.556
902.5	65.166
902.52	67.913
902.54	61.504
902.56	69.438
902.58	62.725
902.6	66.997
902.62	66.997
902.64	61.199
902.66	70.049
902.68	61.809
902.7	69.438
902.72	66.997
902.74	62.419
902.76	15.728
902.78	-9.6021
902.8	-6.8555
902.82	-13.264
902.84	-12.654
902.86	-8.9917
902.88	-17.231
902.9	-7.4658
902.92	-16.316
902.94	-11.433
902.96	-10.518
902.98	-15.4
903	-8.3813
903.02	-17.842
903.04	-11.738
903.06	-13.875
903.08	-15.706
903.1	-7.771
903.12	-18.452
903.14	-9.6021
903.16	-14.18
903.18	-13.264
903.2	-8.0762
903.22	-17.231
903.24	-9.6021
903.26	-14.18
903.28	-12.654
903.3	-8.6865
903.32	-15.4
903.34	-8.0762
903.36	-15.4
903.38	-13.569
903.4	-9.9072
903.42	-17.231
903.44	-9.2969
903.46	-17.537
903.48	-13.264
903.5	-11.433
903.52	-15.4
903.54	-8.6865
903.56	-17.231
903.58	-12.349
903.6	-12.959
903.62	-15.4
903.64	-6.5503
903.66	-17.231
903.68	-12.043
903.7	-13.569
903.72	-15.706
903.74	-8.3813
903.76	-12.959
903.78	-5.3296
903.8	-8.0762
903.82	-9.6021
903.84	-0.1416
903.86	-9.2969
903.88	-2.2778
903.9	-7.771
903.92	-8.9917
903.94	-2.2778
903.96	-10.518
903.98	-3.8037
904	-7.4658
904.02	-8.0762
904.04	-2.8882
904.06	-10.212
904.08	-3.8037
904.1	-8.9917
904.12	-8.9917
904.14	-3.4985
904.16	-10.823
904.18	-3.4985
904.2	-8.9917
904.22	-6.8555
904.24	-1.3623
904.26	-10.212
904.28	-3.4985
904.3	-8.6865
904.32	-8.6865
904.34	-2.583
904.36	-11.128
904.38	-5.6348
904.4	-9.6021
904.42	-8.3813
904.44	-2.2778
904.46	-11.128
904.48	-4.1089
904.5	-8.9917
904.52	-10.518
904.54	-2.2778
904.56	-10.212
904.58	-5.3296
904.6	-6.5503
904.62	-9.2969
904.64	-1.6675
904.66	-9.6021
904.68	-5.0244
904.7	-7.4658
904.72	-8.6865
904.74	-1.3623
904.76	59.062
904.78	87.139
904.8	93.547
904.82	88.97
904.84	97.209
904.86	89.275
904.88	92.937
904.9	93.853
904.92	88.97
904.94	96.294
904.96	86.834
904.98	90.801
905	95.989
905.02	88.665
905.04	97.209
905.06	88.97
905.08	90.496
905.1	95.684
905.12	88.054
905.14	95.684
905.16	91.411
905.18	89.275
905.2	95.989
905.22	87.749
905.24	94.463
905.26	94.158
905.28	88.359
905.3	96.904
905.32	88.97
905.34	92.937
905.36	96.294
905.38	91.106
905.4	97.82
905.42	88.665
905.44	89.885
905.46	96.599
905.48	87.749
905.5	95.378
905.52	92.021
905.54	89.885
905.56	98.43
905.58	89.58
905.6	93.547
905.62	95.378
905.64	88.97
905.66	95.073
905.68	89.885
905.7	92.632
905.72	95.073
905.74	88.665
905.76	170.76
905.78	190.59
905.8	195.17
905.82	205.55
905.84	196.7
905.86	201.27
905.88	202.5
905.9	196.39
905.92	205.85
905.94	198.83
905.96	200.05
905.98	205.24
906	196.7
906.02	203.11
906.04	202.5
906.06	198.53
906.08	206.46
906.1	197
906.12	200.05
906.14	204.63
906.16	197.31
906.18	204.02
906.2	200.66
906.22	198.83
906.24	206.16
906.26	197.92
906.28	201.88
906.3	203.41
906.32	196.09
906.34	204.02
906.36	199.44
906.38	198.22
906.4	207.38
906.42	197.61
906.44	202.19
906.46	204.02
906.48	196.7
906.5	205.55
906.52	198.83
906.54	199.14
906.56	205.24
906.58	196.39
906.6	200.97
906.62	203.41
906.64	197
906.66	204.94
906.68	199.75
906.7	198.22
906.72	208.6
906.74	197.92
906.76	83.782
906.78	50.518
906.8	30.986
906.82	33.733
906.84	28.545
906.86	25.798
906.88	34.648
906.9	26.714
906.92	29.766
906.94	33.733
906.96	26.104
906.98	31.597
907	30.376
907.02	27.019
907.04	35.259
907.06	26.409
907.08	28.545
907.1	35.259
907.12	26.409
907.14	32.512
907.16	33.428
907.18	25.798
907.2	34.038
907.22	26.714
907.24	27.324
907.26	35.564
907.28	26.104
907.3	29.46
907.32	33.428
907.34	25.493
907.36	34.038
907.38	27.935
907.4	27.629
907.42	33.428
907.44	24.578
907.46	30.681
907.48	30.681
907.5	28.24
907.52	36.479
907.54	27.019
907.56	32.512
907.58	30.071
907.6	27.324
907.62	34.038
907.64	25.493
907.66	32.207
907.68	27.935
907.7	29.46
907.72	36.174
907.74	27.324
907.76	5.0464
907.78	-12.043
907.8	-10.212
907.82	-12.959
907.84	-14.485
907.86	-8.3813
907.88	-15.095
907.9	-6.8555
907.92	-15.095
907.94	-8.6865
907.96	-15.095
907.98	-12.959
908	-13.875
908.02	-15.095
908.04	-10.823
908.06	-15.4
908.08	-9.9072
908.1	-17.231
908.12	-9.6021
908.14	-18.452
908.16	-10.823
908.18	-15.4
908.2	-12.349
908.22	-15.4
908.24	-12.654
908.26	-11.738
908.28	-12.043
908.3	-7.771
908.32	-13.569
908.34	-8.9917
908.36	-14.79
908.38	-8.3813
908.4	-15.095
908.42	-6.8555
908.44	-15.706
908.46	-11.128
908.48	-15.706
908.5	-11.433
908.52	-14.485
908.54	-12.349
908.56	-12.959
908.58	-14.485
908.6	-10.518
908.62	-14.79
908.64	-6.2451
908.66	-14.485
908.68	-6.5503
908.7	-15.706
908.72	-9.6021
908.74	-16.011
908.76	-12.654
908.78	-15.4
908.8	-16.011
908.82	-11.128
908.84	-17.537
908.86	-8.9917
908.88	-15.095
908.9	-9.9072
908.92	-16.621
908.94	-11.738
908.96	-14.485
908.98	-13.875
909	-11.128
909.02	-16.316
909.04	-10.518
909.06	-17.842
909.08	-10.518
909.1	-16.316
909.12	-12.349
909.14	-14.79
909.16	-15.4
909.18	-10.212
909.2	-16.621
909.22	-9.6021
909.24	-18.147
909.26	-12.654
909.28	-16.316
909.3	-13.264
909.32	-9.2969
909.34	-14.79
909.36	-9.9072
909.38	-18.757
909.4	-11.738
909.42	-18.147
909.44	-14.79
909.46	-11.738
909.48	-17.842
909.5	-10.518
909.52	-16.926
909.54	-11.128
909.56	-15.706
909.58	-12.349
909.6	-11.738
909.62	-16.316
909.64	-8.9917
909.66	-17.537
909.68	-10.518
909.7	-16.316
909.72	-14.485
909.74	-12.349
909.76	53.569
909.78	84.392
909.8	85.308
909.82	92.327
909.84	90.19
909.86	89.58
909.88	95.378
909.9	88.665
909.92	95.073
909.94	88.359
909.96	91.106
909.98	91.106
910	88.359
910.02	95.989
910.04	88.359
910.06	93.242
910.08	87.749
910.1	90.496
910.12	94.463
910.14	87.749
910.16	96.599
910.18	87.749
910.2	92.937
910.22	92.632
910.24	88.97
910.26	96.599
910.28	87.749
910.3	92.937
910.32	89.275
910.34	90.19
910.36	93.853
910.38	88.665
910.4	96.599
910.42	88.665
910.44	93.547
910.46	93.242
910.48	88.054
910.5	96.599
910.52	87.139
910.54	92.021
910.56	88.054
910.58	88.054
910.6	94.463
910.62	85.308
910.64	94.463
910.66	86.528
910.68	88.97
910.7	92.632
910.72	88.359
910.74	96.599
910.76	171.37
910.78	202.8
910.8	208.29
910.82	207.68
910.84	214.7
910.86	205.55
910.88	213.18
910.9	208.9
910.92	208.6
910.94	213.48
910.96	206.46
910.98	213.79
911	206.16
911.02	209.82
911.04	211.35
911.06	205.24
911.08	213.79
911.1	206.77
911.12	212.57
911.14	211.35
911.16	207.68
911.18	215.31
911.2	205.85
911.22	213.18
911.24	210.73
911.26	207.07
911.28	213.79
911.3	205.24
911.32	211.04
911.34	209.21
911.36	209.82
911.38	212.57
911.4	205.55
911.42	213.79
911.44	207.38
911.46	211.04
911.48	215.01
911.5	205.85
911.52	214.7
911.54	207.99
911.56	210.73
911.58	214.4
911.6	207.38
911.62	214.7
911.64	204.94
911.66	210.12
911.68	211.35
911.7	205.85
911.72	216.23
911.74	204.02
911.76	89.58
911.78	49.297
911.8	34.954
911.82	41.362
911.84	30.986
911.86	36.785
911.88	35.259
911.9	33.123
911.92	38.311
911.94	31.291
911.96	36.785
911.98	33.123
912	32.817
912.02	38.311
912.04	30.681
912.06	37.7
912.08	33.123
912.1	31.902
912.12	37.395
912.14	29.46
912.16	34.954
912.18	32.817
912.2	32.817
912.22	38.616
912.24	29.766
912.26	37.09
912.28	33.123
912.3	32.207
912.32	38.311
912.34	29.155
912.36	34.954
912.38	31.291
912.4	30.376
912.42	37.7
912.44	29.46
912.46	35.869
912.48	32.817
912.5	32.207
912.52	39.226
912.54	30.071
912.56	36.174
912.58	32.512
912.6	31.291
912.62	39.836
912.64	30.376
912.66	36.479
912.68	33.428
912.7	31.291
912.72	38.005
912.74	29.766
912.76	-6.2451
912.78	-20.894
912.8	-26.082
912.82	-19.673
912.84	-29.438
912.86	-23.335
912.88	-22.419
912.9	-26.692
912.92	-20.283
912.94	-29.133
912.96	-24.861
912.98	-20.894
913	-27.302
913.02	-19.673
913.04	-27.607
913.06	-25.471
913.08	-20.588
913.1	-27.607
913.12	-19.062
913.14	-26.082
913.16	-26.082
913.18	-20.588
913.2	-29.438
913.22	-21.809
913.24	-24.861
913.26	-26.082
913.28	-20.588
913.3	-29.133
913.32	-22.725
913.34	-23.945
913.36	-26.997
913.38	-18.452
913.4	-28.218
913.42	-24.861
913.44	-22.725
913.46	-28.828
913.48	-20.283
913.5	-27.913
913.52	-26.692
913.54	-22.114
913.56	-29.744
913.58	-22.419
913.6	-26.387
913.62	-25.776
913.64	-20.283
913.66	-27.913
913.68	-21.504
913.7	-22.114
913.72	-28.218
913.74	-19.978
913.76	-18.757
913.78	-12.349
913.8	-11.128
913.82	-16.621
913.84	-7.4658
913.86	-13.264
913.88	-12.043
913.9	-4.4141
913.92	-13.875
913.94	-7.4658
913.96	-7.771
913.98	-13.264
914	-5.9399
914.02	-14.18
914.04	-11.433
914.06	-8.0762
914.08	-15.095
914.1	-8.6865
914.12	-13.569
914.14	-12.654
914.16	-5.3296
914.18	-15.706
914.2	-9.6021
914.22	-8.6865
914.24	-15.4
914.26	-6.2451
914.28	-13.875
914.3	-12.959
914.32	-5.3296
914.34	-14.79
914.36	-9.6021
914.38	-9.9072
914.4	-14.79
914.42	-5.9399
914.44	-14.18
914.46	-11.433
914.48	-5.9399
914.5	-16.621
914.52	-9.2969
914.54	-11.433
914.56	-14.18
914.58	-5.9399
914.6	-14.18
914.62	-12.043
914.64	-8.6865
914.66	-15.4
914.68	-7.4658
914.7	-11.433
914.72	-12.959
914.74	-5.3296
914.76	-8.9917
914.78	-4.1089
914.8	0.77393
914.82	-7.771
914.84	-1.9727
914.86	-5.0244
914.88	-8.0762
914.9	1.0791
914.92	-5.6348
914.94	-3.4985
914.96	-0.1416
914.98	-7.1606
915	-0.1416
915.02	-3.1934
915.04	-5.3296
915.06	3.2153
915.08	-7.1606
915.1	-6.2451
915.12	0.16357
915.14	-8.3813
915.16	-1.9727
915.18	-2.2778
915.2	-8.6865
915.22	0.46875
915.24	-5.0244
915.26	-5.6348
915.28	2.9102
915.3	-6.8555
915.32	-4.4141
915.34	-0.75195
915.36	-6.2451
915.38	-0.44678
915.4	-3.4985
915.42	-6.5503
915.44	-0.1416
915.46	-7.771
915.48	-4.7192
915.5	-0.44678
915.52	-6.2451
915.54	-2.583
915.56	-1.9727
915.58	-7.4658
915.6	1.6895
915.62	-4.7192
915.64	-3.4985
915.66	1.6895
915.68	-7.1606
915.7	-1.6675
915.72	-0.75195
915.74	-5.6348
915.76	142.38
915.78	177.17
915.8	193.03
915.82	200.05
915.84	194.87
915.86	203.11
915.88	197.92
915.9	199.14
915.92	202.19
915.94	194.87
915.96	201.88
915.98	193.34
916	200.05
916.02	196.7
916.04	196.7
916.06	202.19
916.08	194.56
916.1	204.02
916.12	196.09
916.14	200.66
916.16	198.53
916.18	197.61
916.2	201.58
916.22	196.39
916.24	203.41
916.26	195.48
916.28	202.5
916.3	195.17
916.32	200.36
916.34	197.92
916.36	198.53
916.38	200.05
916.4	197
916.42	203.11
916.44	196.09
916.46	204.33
916.48	196.09
916.5	203.11
916.52	195.17
916.54	201.88
916.56	196.7
916.58	200.05
916.6	198.22
916.62	199.14
916.64	199.75
916.66	197.31
916.68	202.8
916.7	197.31
916.72	202.8
916.74	194.26
916.76	167.4
916.78	149.09
916.8	154.58
916.82	145.73
916.84	152.45
916.86	147.26
916.88	150.62
916.9	147.56
916.92	149.7
916.94	150.92
916.96	146.65
916.98	151.84
917	145.73
917.02	152.75
917.04	144.82
917.06	153.36
917.08	145.43
917.1	149.39
917.12	146.34
917.14	149.39
917.16	151.23
917.18	147.87
917.2	153.67
917.22	145.73
917.24	152.75
917.26	144.82
917.28	151.53
917.3	145.12
917.32	148.78
917.34	147.87
917.36	145.43
917.38	153.06
917.4	146.34
917.42	153.36
917.44	146.34
917.46	151.23
917.48	146.34
917.5	148.17
917.52	152.14
917.54	145.73
917.56	152.75
917.58	143.9
917.6	150.92
917.62	145.12
917.64	148.48
917.66	150
917.68	145.73
917.7	153.97
917.72	146.34
917.74	153.67
917.76	23.967
917.78	-13.264
917.8	-25.471
917.82	-31.575
917.84	-25.166
917.86	-33.406
917.88	-25.166
917.9	-32.185
917.92	-30.049
917.94	-29.133
917.96	-34.016
917.98	-25.776
918	-35.542
918.02	-26.387
918.04	-32.49
918.06	-30.354
918.08	-25.776
918.1	-31.88
918.12	-26.387
918.14	-34.321
918.16	-28.828
918.18	-33.101
918.2	-30.659
918.22	-25.776
918.24	-34.932
918.26	-26.997
918.28	-34.626
918.3	-29.133
918.32	-28.218
918.34	-32.185
918.36	-25.471
918.38	-36.458
918.4	-29.133
918.42	-32.185
918.44	-31.88
918.46	-26.387
918.48	-34.016
918.5	-27.302
918.52	-34.016
918.54	-29.133
918.56	-28.828
918.58	-33.406
918.6	-25.471
918.62	-34.626
918.64	-28.218
918.66	-31.88
918.68	-31.88
918.7	-27.607
918.72	-34.932
918.74	-27.302
918.76	-29.744
918.78	-24.861
918.8	-20.894
918.82	-27.607
918.84	-18.757
918.86	-26.692
918.88	-21.504
918.9	-22.419
918.92	-24.25
918.94	-17.231
918.96	-26.387
918.98	-19.062
919	-23.03
919.02	-22.114
919.04	-19.673
919.06	-26.692
919.08	-19.978
919.1	-27.607
919.12	-22.725
919.14	-21.504
919.16	-26.997
919.18	-17.537
919.2	-27.302
919.22	-21.504
919.24	-22.725
919.26	-26.082
919.28	-18.757
919.3	-26.692
919.32	-20.588
919.34	-25.776
919.36	-24.25
919.38	-17.842
919.4	-26.997
919.42	-19.978
919.44	-26.082
919.46	-23.335
919.48	-19.062
919.5	-26.692
919.52	-19.368
919.54	-26.082
919.56	-21.199
919.58	-20.894
919.6	-24.25
919.62	-16.926
919.64	-26.387
919.66	-21.199
919.68	-22.419
919.7	-24.556
919.72	-17.231
919.74	-28.218
919.76	-35.847
919.78	-43.782
919.8	-44.697
919.82	-39.204
919.84	-47.139
919.86	-40.425
919.88	-46.223
919.9	-45.613
919.92	-39.509
919.94	-47.749
919.96	-39.509
919.98	-45.918
920	-44.392
920.02	-41.34
920.04	-47.749
920.06	-38.899
920.08	-45.918
920.1	-41.951
920.12	-41.646
920.14	-48.054
920.16	-38.899
920.18	-47.749
920.2	-42.866
920.22	-41.646
920.24	-46.528
920.26	-37.983
920.28	-48.054
920.3	-42.561
920.32	-42.561
920.34	-47.444
920.36	-39.509
920.38	-48.97
920.4	-42.561
920.42	-43.171
920.44	-46.528
920.46	-37.678
920.48	-47.749
920.5	-41.951
920.52	-43.477
920.54	-46.223
920.56	-40.12
920.58	-48.97
920.6	-43.171
920.62	-44.087
920.64	-44.392
920.66	-38.289
920.68	-47.444
920.7	-42.866
920.72	-43.477
920.74	-46.528
920.76	-52.327
920.78	-66.67
920.8	-61.787
920.82	-64.534
920.84	-67.28
920.86	-59.346
920.88	-67.585
920.9	-63.313
920.92	-66.365
920.94	-68.806
920.96	-60.566
920.98	-70.027
921	-63.313
921.02	-65.449
921.04	-69.722
921.06	-61.482
921.08	-70.942
921.1	-65.449
921.12	-64.534
921.14	-70.027
921.16	-62.397
921.18	-68.806
921.2	-63.313
921.22	-63.008
921.24	-68.806
921.26	-61.177
921.28	-70.332
921.3	-66.975
921.32	-62.703
921.34	-69.722
921.36	-62.092
921.38	-67.891
921.4	-64.839
921.42	-61.177
921.44	-68.196
921.46	-61.177
921.48	-66.975
921.5	-66.365
921.52	-61.787
921.54	-70.637
921.56	-61.787
921.58	-66.06
921.6	-66.365
921.62	-59.346
921.64	-67.891
921.66	-62.397
921.68	-66.06
921.7	-68.196
921.72	-60.872
921.74	-70.942
921.76	-94.136
921.78	-100.85
921.8	-109.7
921.82	-102.68
921.84	-109.7
921.86	-107.26
921.88	-104.21
921.9	-110.62
921.92	-104.51
921.94	-109.39
921.96	-109.09
921.98	-102.07
922	-112.14
922.02	-105.43
922.04	-106.65
922.06	-111.84
922.08	-102.68
922.1	-111.84
922.12	-108.48
922.14	-105.43
922.16	-110.62
922.18	-103.6
922.2	-109.7
922.22	-108.48
922.24	-101.46
922.26	-110.62
922.28	-104.21
922.3	-106.95
922.32	-110.92
922.34	-102.99
922.36	-110.92
922.38	-107.87
922.4	-102.38
922.42	-110.62
922.44	-103.29
922.46	-108.48
922.48	-108.78
922.5	-102.68
922.52	-111.84
922.54	-106.65
922.56	-106.65
922.58	-111.53
922.6	-103.29
922.62	-110
922.64	-107.26
922.66	-101.77
922.68	-111.84
922.7	-105.73
922.72	-107.56
922.74	-110.92
922.76	-65.144
922.78	-61.787
922.8	-55.989
922.82	-51.716
922.84	-57.82
922.86	-49.275
922.88	-53.547
922.9	-55.989
922.92	-48.665
922.94	-56.904
922.96	-53.242
922.98	-48.665
923	-54.768
923.02	-48.97
923.04	-54.463
923.06	-53.853
923.08	-49.275
923.1	-57.209
923.12	-53.242
923.14	-51.716
923.16	-59.041
923.18	-51.106
923.2	-55.378
923.22	-55.684
923.24	-45.918
923.26	-55.989
923.28	-52.327
923.3	-48.359
923.32	-58.43
923.34	-50.19
923.36	-54.463
923.38	-57.209
923.4	-48.665
923.42	-57.82
923.44	-52.937
923.46	-49.58
923.48	-58.43
923.5	-53.242
923.52	-53.242
923.54	-58.125
923.56	-48.665
923.58	-55.073
923.6	-55.073
923.62	-47.444
923.64	-55.684
923.66	-50.801
923.68	-49.275
923.7	-57.209
923.72	-49.885
923.74	-56.294
923.76	-39.814
923.78	-26.692
923.8	-32.185
923.82	-29.133
923.84	-25.166
923.86	-32.795
923.88	-26.387
923.9	-27.302
923.92	-30.354
923.94	-23.945
923.96	-31.575
923.98	-27.913
924	-22.725
924.02	-31.575
924.04	-23.335
924.06	-29.438
924.08	-30.659
924.1	-22.114
924.12	-30.964
924.14	-25.776
924.16	-25.471
924.18	-30.964
924.2	-23.03
924.22	-32.185
924.24	-27.913
924.26	-24.25
924.28	-30.964
924.3	-22.725
924.32	-30.354
924.34	-25.471
924.36	-26.997
924.38	-27.607
924.4	-23.03
924.42	-30.964
924.44	-23.945
924.46	-31.575
924.48	-28.828
924.5	-26.387
924.52	-30.049
924.54	-25.471
924.56	-30.964
924.58	-23.03
924.6	-31.88
924.62	-25.776
924.64	-30.964
924.66	-28.218
924.68	-27.302
924.7	-28.828
924.72	-21.809
924.74	-29.133
924.76	-12.654
924.78	-16.621
924.8	-8.9917
924.82	-16.621
924.84	-8.3813
924.86	-16.011
924.88	-11.433
924.9	-13.264
924.92	-13.875
924.94	-12.043
924.96	-13.875
924.98	-11.128
925	-16.621
925.02	-9.6021
925.04	-16.316
925.06	-8.3813
925.08	-16.316
925.1	-9.2969
925.12	-16.011
925.14	-10.212
925.16	-15.095
925.18	-11.128
925.2	-13.875
925.22	-13.875
925.24	-12.349
925.26	-14.18
925.28	-10.212
925.3	-16.316
925.32	-9.6021
925.34	-18.147
925.36	-9.9072
925.38	-17.842
925.4	-11.128
925.42	-15.4
925.44	-13.264
925.46	-12.959
925.48	-14.18
925.5	-9.9072
925.52	-15.4
925.54	-7.771
925.56	-16.316
925.58	-8.0762
925.6	-15.706
925.62	-12.959
925.64	-13.875
925.66	-14.79
925.68	-12.349
925.7	-17.231
925.72	-8.3813
925.74	-16.926
925.76	3.2153
925.78	-0.44678
925.8	3.5205
925.82	2.2998
925.84	0.16357
925.86	5.3516
925.88	-1.9727
925.9	5.3516
925.92	-2.583
925.94	3.2153
925.96	1.0791
925.98	1.9946
926	5.6567
926.02	-1.0571
926.04	7.1826
926.06	-1.3623
926.08	4.436
926.1	0.16357
926.12	1.6895
926.14	4.1309
926.16	-0.44678
926.18	7.793
926.2	-0.44678
926.22	4.7412
926.24	-0.75195
926.26	-1.0571
926.28	3.2153
926.3	-3.1934
926.32	5.3516
926.34	-2.583
926.36	4.436
926.38	-0.1416
926.4	1.0791
926.42	6.5723
926.44	0.46875
926.46	8.4033
926.48	-0.75195
926.5	3.5205
926.52	1.9946
926.54	0.46875
926.56	6.8774
926.58	-1.0571
926.6	5.6567
926.62	-1.0571
926.64	2.2998
926.66	3.5205
926.68	-1.0571
926.7	6.8774
926.72	-1.3623
926.74	5.0464
926.76	139.63
926.78	185.71
926.8	202.5
926.82	199.75
926.84	209.82
926.86	200.05
926.88	203.11
926.9	204.02
926.92	199.44
926.94	208.6
926.96	200.97
926.98	206.77
927	201.88
927.02	202.5
927.04	207.68
927.06	199.75
927.08	206.16
927.1	198.83
927.12	203.11
927.14	204.02
927.16	200.36
927.18	209.21
927.2	199.75
927.22	205.55
927.24	202.19
927.26	199.75
927.28	206.46
927.3	199.14
927.32	206.46
927.34	200.66
927.36	204.02
927.38	207.38
927.4	201.58
927.42	208.9
927.44	200.05
927.46	202.19
927.48	202.19
927.5	200.66
927.52	208.9
927.54	200.05
927.56	206.46
927.58	203.11
927.6	200.97
927.62	206.77
927.64	199.14
927.66	206.16
927.68	200.05
927.7	201.88
927.72	204.63
927.74	198.83
927.76	164.35
927.78	140.54
927.8	140.85
927.82	142.07
927.84	135.05
927.86	143.9
927.88	134.75
927.9	138.71
927.92	137.49
927.94	136.58
927.96	142.99
927.98	135.36
928	140.24
928.02	136.27
928.04	136.27
928.06	142.68
928.08	134.75
928.1	143.6
928.12	136.58
928.14	137.19
928.16	140.24
928.18	135.05
928.2	143.29
928.22	137.19
928.24	138.71
928.26	140.85
928.28	134.75
928.3	143.6
928.32	135.05
928.34	139.02
928.36	139.63
928.38	134.75
928.4	142.07
928.42	134.44
928.44	140.54
928.46	140.85
928.48	135.05
928.5	144.21
928.52	134.44
928.54	138.71
928.56	139.93
928.58	135.66
928.6	143.9
928.62	134.44
928.64	139.63
928.66	138.71
928.68	136.88
928.7	142.99
928.72	135.66
928.74	139.32
928.76	20.61
928.78	-18.757
928.8	-22.725
928.82	-35.847
928.84	-28.218
928.86	-33.406
928.88	-34.626
928.9	-25.776
928.92	-35.542
928.94	-30.049
928.96	-31.27
928.98	-33.101
929	-25.776
929.02	-34.016
929.04	-29.744
929.06	-32.49
929.08	-35.237
929.1	-28.218
929.12	-36.458
929.14	-28.828
929.16	-32.49
929.18	-35.847
929.2	-28.523
929.22	-36.763
929.24	-31.88
929.26	-32.185
929.28	-34.626
929.3	-26.082
929.32	-34.932
929.34	-29.133
929.36	-28.523
929.38	-32.185
929.4	-26.692
929.42	-35.542
929.44	-30.354
929.46	-30.964
929.48	-34.626
929.5	-25.776
929.52	-35.542
929.54	-31.88
929.56	-31.88
929.58	-36.763
929.6	-27.302
929.62	-35.847
929.64	-32.185
929.66	-30.659
929.68	-37.678
929.7	-27.607
929.72	-35.542
929.74	-31.575
929.76	-21.199
929.78	-28.218
929.8	-19.978
929.82	-23.335
929.84	-23.335
929.86	-16.926
929.88	-25.166
929.9	-19.978
929.92	-22.419
929.94	-24.556
929.96	-15.4
929.98	-25.166
930	-20.588
930.02	-20.283
930.04	-25.471
930.06	-15.4
930.08	-23.03
930.1	-19.978
930.12	-18.757
930.14	-25.471
930.16	-17.842
930.18	-24.25
930.2	-23.335
930.22	-18.757
930.24	-27.607
930.26	-21.809
930.28	-23.64
930.3	-23.64
930.32	-18.147
930.34	-25.776
930.36	-22.419
930.38	-21.504
930.4	-26.082
930.42	-17.231
930.44	-26.692
930.46	-23.945
930.48	-18.757
930.5	-26.082
930.52	-18.452
930.54	-23.03
930.56	-24.556
930.58	-18.452
930.6	-26.997
930.62	-20.283
930.64	-20.588
930.66	-24.25
930.68	-17.537
930.7	-25.776
930.72	-21.504
930.74	-17.537
930.76	-39.509
930.78	-35.847
930.8	-41.951
930.82	-45.002
930.84	-37.068
930.86	-45.308
930.88	-40.425
930.9	-38.899
930.92	-47.444
930.94	-37.678
930.96	-43.477
930.98	-43.171
931	-36.458
931.02	-46.834
931.04	-41.951
931.06	-44.087
931.08	-46.223
931.1	-37.678
931.12	-44.697
931.14	-41.035
931.16	-36.458
931.18	-46.223
931.2	-39.204
931.22	-42.561
931.24	-45.002
931.26	-37.068
931.28	-46.528
931.3	-41.34
931.32	-37.678
931.34	-46.528
931.36	-37.983
931.38	-44.392
931.4	-47.139
931.42	-38.594
931.44	-47.139
931.46	-41.951
931.48	-38.594
931.5	-45.613
931.52	-38.289
931.54	-41.035
931.56	-43.171
931.58	-35.847
931.6	-45.918
931.62	-43.171
931.64	-38.594
931.66	-47.749
931.68	-40.425
931.7	-41.646
931.72	-46.528
931.74	-37.373
931.76	-57.515
931.78	-59.346
931.8	-55.378
931.82	-63.618
931.84	-58.43
931.86	-58.125
931.88	-61.787
931.9	-54.768
931.92	-60.872
931.94	-61.177
931.96	-55.684
931.98	-65.144
932	-59.346
932.02	-57.209
932.04	-65.449
932.06	-55.989
932.08	-63.313
932.1	-65.144
932.12	-55.989
932.14	-64.534
932.16	-59.346
932.18	-54.768
932.2	-64.839
932.22	-56.904
932.24	-57.82
932.26	-63.313
932.28	-53.547
932.3	-61.787
932.32	-61.482
932.34	-54.463
932.36	-63.618
932.38	-56.904
932.4	-56.904
932.42	-63.008
932.44	-54.768
932.46	-63.008
932.48	-60.261
932.5	-57.82
932.52	-63.618
932.54	-55.378
932.56	-64.229
932.58	-60.872
932.6	-59.346
932.62	-62.703
932.64	-55.684
932.66	-63.618
932.68	-57.515
932.7	-61.787
932.72	-61.177
932.74	-56.904
932.76	-95.356
932.78	-98.103
932.8	-110.62
932.82	-105.43
932.84	-110.62
932.86	-107.26
932.88	-106.04
932.9	-110
932.92	-103.29
932.94	-110
932.96	-102.07
932.98	-110.62
933	-103.9
933.02	-109.7
933.04	-106.65
933.06	-109.09
933.08	-107.87
933.1	-105.12
933.12	-110.31
933.14	-102.99
933.16	-109.7
933.18	-104.82
933.2	-110.92
933.22	-103.6
933.24	-113.06
933.26	-106.34
933.28	-110.92
933.3	-105.73
933.32	-107.26
933.34	-105.73
933.36	-107.26
933.38	-107.87
933.4	-105.12
933.42	-108.78
933.44	-104.21
933.46	-110.31
933.48	-103.29
933.5	-112.14
933.52	-103.29
933.54	-110
933.56	-102.68
933.58	-110.31
933.6	-105.73
933.62	-109.09
933.64	-109.09
933.66	-106.65
933.68	-109.09
933.7	-103.9
933.72	-110
933.74	-104.21
933.76	-80.708
933.78	-60.566
933.8	-65.144
933.82	-60.261
933.84	-63.618
933.86	-61.482
933.88	-61.177
933.9	-62.397
933.92	-55.684
933.94	-63.618
933.96	-56.294
933.98	-64.229
934	-57.82
934.02	-63.008
934.04	-60.261
934.06	-58.735
934.08	-63.313
934.1	-57.209
934.12	-65.144
934.14	-57.209
934.16	-64.534
934.18	-59.956
934.2	-63.618
934.22	-62.397
934.24	-57.82
934.26	-64.229
934.28	-55.989
934.3	-64.839
934.32	-58.43
934.34	-63.008
934.36	-60.566
934.38	-57.515
934.4	-62.092
934.42	-56.599
934.44	-66.975
934.46	-57.515
934.48	-64.229
934.5	-59.956
934.52	-59.346
934.54	-63.923
934.56	-57.209
934.58	-65.449
934.6	-56.904
934.62	-62.397
934.64	-61.177
934.66	-59.346
934.68	-62.703
934.7	-55.684
934.72	-62.703
934.74	-55.684
934.76	-37.983
934.78	-28.828
934.8	-24.556
934.82	-30.964
934.84	-22.114
934.86	-29.744
934.88	-23.945
934.9	-27.913
934.92	-24.861
934.94	-20.283
934.96	-27.913
934.98	-19.978
935	-29.133
935.02	-25.776
935.04	-24.25
935.06	-26.692
935.08	-19.673
935.1	-28.523
935.12	-23.03
935.14	-28.218
935.16	-25.776
935.18	-21.504
935.2	-28.523
935.22	-21.809
935.24	-30.354
935.26	-24.556
935.28	-26.082
935.3	-26.082
935.32	-19.062
935.34	-28.523
935.36	-21.809
935.38	-27.302
935.4	-26.082
935.42	-21.809
935.44	-29.438
935.46	-21.809
935.48	-30.049
935.5	-23.64
935.52	-24.25
935.54	-27.302
935.56	-20.283
935.58	-30.964
935.6	-24.861
935.62	-29.133
935.64	-27.913
935.66	-22.725
935.68	-28.828
935.7	-19.368
935.72	-26.082
935.74	-23.335
935.76	-16.011
935.78	-18.452
935.8	-11.738
935.82	-21.504
935.84	-13.569
935.86	-15.706
935.88	-15.095
935.9	-7.771
935.92	-19.062
935.94	-10.518
935.96	-16.621
935.98	-15.706
936	-10.823
936.02	-18.147
936.04	-12.654
936.06	-19.673
936.08	-12.959
936.1	-12.349
936.12	-16.011
936.14	-8.9917
936.16	-19.368
936.18	-13.569
936.2	-16.011
936.22	-16.926
936.24	-9.9072
936.26	-19.062
936.28	-12.043
936.3	-16.621
936.32	-15.095
936.34	-10.212
936.36	-17.842
936.38	-9.6021
936.4	-17.537
936.42	-15.4
936.44	-12.654
936.46	-18.757
936.48	-9.9072
936.5	-18.147
936.52	-14.18
936.54	-13.264
936.56	-17.537
936.58	-10.518
936.6	-19.062
936.62	-13.569
936.64	-15.706
936.66	-18.757
936.68	-10.823
936.7	-18.147
936.72	-11.128
936.74	-16.621
936.76	11.15
936.78	25.188
936.8	19.695
936.82	27.935
936.84	21.221
936.86	22.441
936.88	27.324
936.9	19.084
936.92	28.24
936.94	22.441
936.96	23.357
936.98	27.629
937	21.221
937.02	29.155
937.04	22.136
937.06	24.883
937.08	27.629
937.1	20.61
937.12	28.24
937.14	20
937.16	24.578
937.18	25.188
937.2	20
937.22	28.24
937.24	20.61
937.26	24.272
937.28	26.714
937.3	21.831
937.32	29.766
937.34	21.221
937.36	26.104
937.38	25.493
937.4	22.136
937.42	29.46
937.44	19.39
937.46	24.883
937.48	25.188
937.5	20
937.52	29.46
937.54	19.695
937.56	23.357
937.58	24.272
937.6	20.916
937.62	29.155
937.64	20.305
937.66	24.883
937.68	24.578
937.7	21.221
937.72	28.85
937.74	22.136
937.76	154.58
937.78	197.61
937.8	205.24
937.82	215.92
937.84	208.9
937.86	214.7
937.88	215.62
937.9	210.43
937.92	217.14
937.94	208.6
937.96	212.57
937.98	215.92
938	208.9
938.02	216.23
938.04	209.51
938.06	211.35
938.08	214.09
938.1	208.6
938.12	215.62
938.14	207.07
938.16	210.43
938.18	215.31
938.2	207.38
938.22	215.01
938.24	208.29
938.26	210.12
938.28	216.23
938.3	207.07
938.32	215.01
938.34	211.65
938.36	210.73
938.38	218.97
938.4	210.12
938.42	215.31
938.44	215.31
938.46	209.21
938.48	216.84
938.5	210.43
938.52	211.96
938.54	215.01
938.56	210.43
938.58	216.84
938.6	210.73
938.62	212.57
938.64	217.75
938.66	208.6
938.68	215.62
938.7	211.65
938.72	210.73
938.74	217.75
938.76	135.36
938.78	117.35
938.8	110.94
938.82	103.31
938.84	110.94
938.86	103.92
938.88	106.36
938.9	109.42
938.92	102.09
938.94	110.03
938.96	105.45
938.98	105.45
939	111.86
939.02	103.01
939.04	107.59
939.06	107.28
939.08	103.01
939.1	111.55
939.12	103.62
939.14	106.98
939.16	110.33
939.18	102.7
939.2	110.03
939.22	105.14
939.24	104.84
939.26	113.99
939.28	103.62
939.3	107.59
939.32	110.33
939.34	103.01
939.36	111.25
939.38	105.14
939.4	104.53
939.42	111.86
939.44	102.09
939.46	107.28
939.48	109.72
939.5	103.92
939.52	112.77
939.54	105.45
939.56	104.84
939.58	110.64
939.6	101.79
939.62	108.5
939.64	107.89
939.66	103.31
939.68	112.16
939.7	104.23
939.72	107.28
939.74	110.03
939.76	5.6567
939.78	-18.452
939.8	-27.607
939.82	-34.016
939.84	-25.471
939.86	-34.016
939.88	-30.964
939.9	-26.692
939.92	-37.068
939.94	-29.438
939.96	-30.659
939.98	-36.152
940	-26.387
940.02	-34.016
940.04	-33.101
940.06	-26.997
940.08	-35.847
940.1	-30.964
940.12	-30.049
940.14	-36.152
940.16	-28.523
940.18	-33.711
940.2	-33.406
940.22	-26.082
940.24	-35.542
940.26	-30.354
940.28	-27.913
940.3	-36.763
940.32	-27.913
940.34	-34.932
940.36	-36.458
940.38	-27.607
940.4	-34.932
940.42	-30.354
940.44	-26.387
940.46	-34.626
940.48	-28.523
940.5	-30.659
940.52	-34.626
940.54	-26.082
940.56	-35.847
940.58	-34.321
940.6	-28.523
940.62	-38.289
940.64	-29.744
940.66	-30.354
940.68	-36.152
940.7	-28.523
940.72	-35.847
940.74	-32.795
940.76	-15.706
940.78	-20.283
940.8	-12.043
940.82	-16.926
940.84	-17.231
940.86	-10.518
940.88	-18.757
940.9	-12.654
940.92	-15.4
940.94	-18.147
940.96	-10.212
940.98	-16.926
941	-11.433
941.02	-15.4
941.04	-14.79
941.06	-11.738
941.08	-18.147
941.1	-9.6021
941.12	-17.842
941.14	-13.875
941.16	-15.706
941.18	-17.231
941.2	-11.128
941.22	-17.537
941.24	-9.6021
941.26	-17.231
941.28	-12.043
941.3	-17.537
941.32	-15.4
941.34	-15.4
941.36	-16.011
941.38	-13.875
941.4	-18.452
941.42	-12.043
941.44	-18.147
941.46	-9.6021
941.48	-17.537
941.5	-11.433
941.52	-18.147
941.54	-13.569
941.56	-16.926
941.58	-15.095
941.6	-15.706
941.62	-16.621
941.64	-13.569
941.66	-17.231
941.68	-10.823
941.7	-18.147
941.72	-9.9072
941.74	-17.842
941.76	-24.25
941.78	-35.542
941.8	-29.438
941.82	-36.763
941.84	-33.101
941.86	-37.678
941.88	-35.237
941.9	-34.321
941.92	-35.542
941.94	-32.795
941.96	-36.458
941.98	-32.49
942	-38.899
942.02	-30.659
942.04	-38.289
942.06	-30.049
942.08	-38.899
942.1	-32.795
942.12	-35.237
942.14	-34.321
942.16	-31.575
942.18	-36.458
942.2	-31.27
942.22	-38.899
942.24	-30.964
942.26	-37.983
942.28	-29.438
942.3	-36.152
942.32	-32.795
942.34	-35.237
942.36	-36.458
942.38	-32.185
942.4	-38.899
942.42	-31.27
942.44	-39.509
942.46	-32.795
942.48	-36.458
942.5	-34.016
942.52	-32.185
942.54	-36.152
942.56	-30.659
942.58	-38.594
942.6	-29.744
942.62	-37.373
942.64	-32.795
942.66	-35.542
942.68	-36.458
942.7	-32.185
942.72	-38.289
942.74	-30.354
942.76	-23.64
942.78	-12.349
942.8	-12.654
942.82	-10.823
942.84	-7.4658
942.86	-13.875
942.88	-6.2451
942.9	-14.79
942.92	-7.771
942.94	-12.043
942.96	-11.433
942.98	-7.771
943	-14.79
943.02	-8.0762
943.04	-15.4
943.06	-8.9917
943.08	-12.654
943.1	-12.043
943.12	-6.5503
943.14	-14.18
943.16	-5.9399
943.18	-12.043
943.2	-8.6865
943.22	-11.128
943.24	-12.349
943.26	-7.4658
943.28	-14.79
943.3	-5.6348
943.32	-12.959
943.34	-9.9072
943.36	-7.771
943.38	-12.349
943.4	-5.9399
943.42	-14.485
943.44	-8.3813
943.46	-13.264
943.48	-12.959
943.5	-6.8555
943.52	-14.18
943.54	-6.2451
943.56	-13.569
943.58	-8.9917
943.6	-9.2969
943.62	-12.654
943.64	-5.6348
943.66	-13.875
943.68	-6.5503
943.7	-11.738
943.72	-8.6865
943.74	-5.6348
943.76	-27.302
943.78	-23.945
943.8	-33.711
943.82	-29.438
943.84	-30.354
943.86	-34.626
943.88	-26.082
943.9	-34.626
943.92	-28.523
943.94	-32.185
943.96	-32.185
943.98	-28.218
944	-36.458
944.02	-27.302
944.04	-33.406
944.06	-30.354
944.08	-27.607
944.1	-31.88
944.12	-25.471
944.14	-34.321
944.16	-28.523
944.18	-33.406
944.2	-34.932
944.22	-27.607
944.24	-37.068
944.26	-28.523
944.28	-33.101
944.3	-34.016
944.32	-28.523
944.34	-34.016
944.36	-26.387
944.38	-32.49
944.4	-30.049
944.42	-27.913
944.44	-33.711
944.46	-26.387
944.48	-35.847
944.5	-30.964
944.52	-31.27
944.54	-34.626
944.56	-27.913
944.58	-35.542
944.6	-28.523
944.62	-33.101
944.64	-32.795
944.66	-26.997
944.68	-34.932
944.7	-27.607
944.72	-30.049
944.74	-31.27
944.76	91.411
944.78	121.93
944.8	141.77
944.82	136.58
944.84	140.24
944.86	143.9
944.88	136.88
944.9	145.43
944.92	137.49
944.94	141.77
944.96	143.6
944.98	139.32
945	147.26
945.02	138.41
945.04	143.29
945.06	142.99
945.08	140.24
945.1	147.26
945.12	137.8
945.14	144.21
945.16	140.85
945.18	140.24
945.2	147.56
945.22	137.8
945.24	144.51
945.26	140.54
945.28	139.63
945.3	146.65
945.32	137.49
945.34	144.82
945.36	139.63
945.38	140.24
945.4	144.21
945.42	136.58
945.44	143.6
945.46	137.49
945.48	139.02
945.5	145.73
945.52	138.1
945.54	147.87
945.56	141.15
945.58	139.93
945.6	145.73
945.62	137.19
945.64	144.21
945.66	138.71
945.68	140.24
945.7	144.21
945.72	136.88
945.74	145.12
945.76	205.24
945.78	231.49
945.8	240.64
945.82	234.23
945.84	243.69
945.86	236.06
945.88	238.51
945.9	243.69
945.92	235.45
945.94	243.08
945.96	235.45
945.98	237.59
946	242.17
946.02	232.4
946.04	241.25
946.06	235.76
946.08	236.98
946.1	242.47
946.12	236.06
946.14	243.08
946.16	238.2
946.18	238.2
946.2	243.08
946.22	235.76
946.24	244
946.26	237.29
946.28	236.37
946.3	242.17
946.32	233.01
946.34	240.95
946.36	239.42
946.38	237.29
946.4	244.91
946.42	236.67
946.44	241.86
946.46	242.17
946.48	236.67
946.5	243.69
946.52	236.37
946.54	239.73
946.56	241.56
946.58	238.2
946.6	245.22
946.62	236.67
946.64	240.03
946.66	242.47
946.68	235.76
946.7	244.91
946.72	237.9
946.74	236.98
946.76	61.199
946.78	-7.771
946.8	-15.4
946.82	-22.114
946.84	-26.997
946.86	-19.368
946.88	-28.523
946.9	-22.725
946.92	-20.588
946.94	-26.692
946.96	-18.452
946.98	-25.776
947	-24.25
947.02	-19.978
947.04	-28.218
947.06	-22.725
947.08	-26.997
947.1	-28.523
947.12	-19.062
947.14	-28.523
947.16	-23.335
947.18	-20.283
947.2	-28.828
947.22	-21.504
947.24	-26.692
947.26	-24.861
947.28	-18.757
947.3	-28.828
947.32	-23.03
947.34	-24.556
947.36	-28.828
947.38	-19.062
947.4	-28.523
947.42	-28.218
947.44	-21.809
947.46	-30.354
947.48	-21.199
947.5	-22.114
947.52	-26.082
947.54	-19.673
947.56	-29.744
947.58	-25.471
947.6	-20.894
947.62	-26.997
947.64	-19.062
947.66	-24.861
947.68	-26.692
947.7	-19.978
947.72	-26.692
947.74	-23.335
947.76	-33.406
947.78	-42.866
947.8	-37.373
947.82	-43.782
947.84	-43.171
947.86	-35.847
947.88	-45.308
947.9	-39.814
947.92	-38.899
947.94	-44.087
947.96	-34.626
947.98	-40.73
948	-41.646
948.02	-35.237
948.04	-44.697
948.06	-40.12
948.08	-38.289
948.1	-44.087
948.12	-36.458
948.14	-44.087
948.16	-41.951
948.18	-35.542
948.2	-44.392
948.22	-38.594
948.24	-38.899
948.26	-44.392
948.28	-37.068
948.3	-43.477
948.32	-42.866
948.34	-35.847
948.36	-45.002
948.38	-39.814
948.4	-36.152
948.42	-43.477
948.44	-35.237
948.46	-41.035
948.48	-42.866
948.5	-36.763
948.52	-44.392
948.54	-40.12
948.56	-37.983
948.58	-45.918
948.6	-39.204
948.62	-41.646
948.64	-42.866
948.66	-35.847
948.68	-44.392
948.7	-42.256
948.72	-37.068
948.74	-45.002
948.76	-59.041
948.78	-65.754
948.8	-73.384
948.82	-66.365
948.84	-75.52
948.86	-73.384
948.88	-67.585
948.9	-76.13
948.92	-69.416
948.94	-67.891
948.96	-75.52
948.98	-66.365
949	-72.468
949.02	-72.773
949.04	-66.365
949.06	-77.656
949.08	-71.858
949.1	-70.637
949.12	-75.825
949.14	-66.06
949.16	-74.299
949.18	-72.468
949.2	-70.942
949.22	-76.13
949.24	-67.28
949.26	-76.436
949.28	-72.163
949.3	-70.332
949.32	-74.604
949.34	-68.806
949.36	-74.91
949.38	-68.196
949.4	-73.384
949.42	-71.858
949.44	-67.891
949.46	-74.299
949.48	-66.365
949.5	-74.91
949.52	-67.585
949.54	-73.689
949.56	-69.416
949.58	-72.468
949.6	-71.248
949.62	-67.891
949.64	-75.215
949.66	-66.06
949.68	-73.994
949.7	-67.585
949.72	-74.604
949.74	-70.637
949.76	-86.812
949.78	-85.286
949.8	-87.422
949.82	-87.117
949.84	-84.675
949.86	-89.863
949.88	-84.675
949.9	-90.168
949.92	-83.76
949.94	-90.168
949.96	-83.76
949.98	-91.694
950	-85.591
950.02	-92
950.04	-87.422
950.06	-89.863
950.08	-86.812
950.1	-89.253
950.12	-87.727
950.14	-86.201
950.16	-87.727
950.18	-82.234
950.2	-88.643
950.22	-81.929
950.24	-90.779
950.26	-83.149
950.28	-92.61
950.3	-83.76
950.32	-91.084
950.34	-88.337
950.36	-89.253
950.38	-88.032
950.4	-85.896
950.42	-87.727
950.44	-82.844
950.46	-89.558
950.48	-82.539
950.5	-91.084
950.52	-84.675
950.54	-90.474
950.56	-86.506
950.58	-87.727
950.6	-88.643
950.62	-84.98
950.64	-89.558
950.66	-82.844
950.68	-90.779
950.7	-84.065
950.72	-90.779
950.74	-87.422
950.76	-75.825
950.78	-72.773
950.8	-66.975
950.82	-72.468
950.84	-66.06
950.86	-74.299
950.88	-66.67
950.9	-73.079
950.92	-71.248
950.94	-69.416
950.96	-73.994
950.98	-67.585
951	-73.689
951.02	-66.365
951.04	-73.079
951.06	-70.027
951.08	-69.722
951.1	-71.553
951.12	-65.144
951.14	-73.384
951.16	-65.144
951.18	-73.384
951.2	-69.111
951.22	-70.027
951.24	-73.384
951.26	-66.67
951.28	-73.994
951.3	-67.28
951.32	-73.384
951.34	-68.806
951.36	-70.027
951.38	-73.079
951.4	-66.67
951.42	-76.13
951.44	-66.975
951.46	-72.773
951.48	-70.637
951.5	-66.975
951.52	-74.299
951.54	-66.06
951.56	-73.079
951.58	-66.67
951.6	-71.553
951.62	-71.858
951.64	-67.585
951.66	-75.215
951.68	-66.67
951.7	-73.384
951.72	-68.501
951.74	-70.942
951.76	-59.651
951.78	-45.918
951.8	-53.547
951.82	-44.697
951.84	-48.97
951.86	-48.97
951.88	-44.392
951.9	-50.19
951.92	-42.256
951.94	-49.58
951.96	-46.528
951.98	-47.139
952	-51.106
952.02	-44.087
952.04	-51.716
952.06	-45.613
952.08	-50.19
952.1	-49.58
952.12	-45.308
952.14	-51.411
952.16	-42.256
952.18	-50.19
952.2	-47.749
952.22	-46.223
952.24	-49.58
952.26	-42.256
952.28	-50.496
952.3	-44.697
952.32	-48.97
952.34	-49.275
952.36	-43.782
952.38	-52.632
952.4	-42.561
952.42	-50.496
952.44	-49.275
952.46	-44.087
952.48	-50.496
952.5	-42.256
952.52	-49.58
952.54	-46.834
952.56	-46.834
952.58	-50.19
952.6	-41.951
952.62	-51.106
952.64	-45.002
952.66	-48.97
952.68	-50.19
952.7	-42.256
952.72	-48.97
952.74	-41.951
952.76	-55.684
952.78	-55.073
952.8	-51.411
952.82	-59.956
952.84	-49.885
952.86	-57.209
952.88	-55.073
952.9	-52.021
952.92	-57.515
952.94	-48.97
952.96	-56.599
952.98	-51.716
953	-54.158
953.02	-57.209
953.04	-49.885
953.06	-58.125
953.08	-51.411
953.1	-55.684
953.12	-57.82
953.14	-52.327
953.16	-59.041
953.18	-52.021
953.2	-56.904
953.22	-55.684
953.24	-52.021
953.26	-59.041
953.28	-50.496
953.3	-57.209
953.32	-53.242
953.34	-50.496
953.36	-59.346
953.38	-50.19
953.4	-58.735
953.42	-55.378
953.44	-51.716
953.46	-58.43
953.48	-50.496
953.5	-57.515
953.52	-54.463
953.54	-52.937
953.56	-56.599
953.58	-50.19
953.6	-59.956
953.62	-54.463
953.64	-55.684
953.66	-57.209
953.68	-48.97
953.7	-58.125
953.72	-52.632
953.74	-55.684
953.76	-74.604
953.78	-74.299
953.8	-84.37
953.82	-79.182
953.84	-83.149
953.86	-83.76
953.88	-76.436
953.9	-85.591
953.92	-78.572
953.94	-82.539
953.96	-83.76
953.98	-76.741
954	-83.76
954.02	-76.741
954.04	-81.929
954.06	-82.539
954.08	-76.436
954.1	-85.286
954.12	-75.825
954.14	-81.929
954.16	-82.844
954.18	-75.825
954.2	-84.98
954.22	-77.656
954.24	-80.098
954.26	-81.318
954.28	-77.656
954.3	-85.591
954.32	-79.487
954.34	-83.149
954.36	-82.234
954.38	-76.741
954.4	-85.591
954.42	-78.572
954.44	-83.76
954.46	-83.76
954.48	-76.13
954.5	-85.591
954.52	-78.572
954.54	-82.234
954.56	-83.455
954.58	-74.604
954.6	-85.591
954.62	-80.098
954.64	-81.929
954.66	-84.675
954.68	-76.741
954.7	-84.675
954.72	-77.656
954.74	-78.877
954.76	-87.422
954.78	-80.708
954.8	-90.168
954.82	-85.896
954.84	-84.37
954.86	-92.305
954.88	-84.065
954.9	-91.389
954.92	-88.337
954.94	-83.455
954.96	-89.558
954.98	-82.539
955	-89.558
955.02	-86.506
955.04	-82.844
955.06	-92.305
955.08	-85.896
955.1	-89.558
955.12	-90.168
955.14	-81.318
955.16	-90.168
955.18	-84.37
955.2	-84.675
955.22	-89.253
955.24	-82.539
955.26	-90.779
955.28	-86.812
955.3	-85.591
955.32	-90.168
955.34	-81.013
955.36	-88.643
955.38	-85.591
955.4	-81.318
955.42	-89.863
955.44	-82.844
955.46	-88.032
955.48	-88.032
955.5	-80.403
955.52	-89.558
955.54	-85.591
955.56	-85.286
955.58	-90.168
955.6	-81.929
955.62	-89.558
955.64	-87.117
955.66	-84.37
955.68	-92.61
955.7	-84.37
955.72	-87.727
955.74	-88.337
955.76	-59.346
955.78	-62.397
955.8	-54.463
955.82	-52.632
955.84	-59.956
955.86	-50.801
955.88	-57.209
955.9	-55.989
955.92	-51.716
955.94	-60.566
955.96	-52.632
955.98	-54.768
956	-57.209
956.02	-48.359
956.04	-57.209
956.06	-53.547
956.08	-50.19
956.1	-59.041
956.12	-50.19
956.14	-57.82
956.16	-58.125
956.18	-50.801
956.2	-59.651
956.22	-54.158
956.24	-52.021
956.26	-58.125
956.28	-49.275
956.3	-56.599
956.32	-56.294
956.34	-48.97
956.36	-57.82
956.38	-54.158
956.4	-52.937
956.42	-58.125
956.44	-51.411
956.46	-57.209
956.48	-55.684
956.5	-50.496
956.52	-59.651
956.54	-54.158
956.56	-53.547
956.58	-58.735
956.6	-49.58
956.62	-56.599
956.64	-55.989
956.66	-47.749
956.68	-58.735
956.7	-54.768
956.72	-50.801
956.74	-59.041
956.76	-46.834
956.78	-49.885
956.8	-49.58
956.82	-42.561
956.84	-51.411
956.86	-47.749
956.88	-43.477
956.9	-52.632
956.92	-44.697
956.94	-48.054
956.96	-50.801
956.98	-42.256
957	-50.19
957.02	-47.444
957.04	-41.035
957.06	-49.885
957.08	-45.918
957.1	-45.918
957.12	-51.411
957.14	-44.087
957.16	-48.665
957.18	-49.275
957.2	-42.256
957.22	-51.716
957.24	-47.139
957.26	-45.002
957.28	-51.411
957.3	-44.697
957.32	-48.665
957.34	-50.496
957.36	-43.782
957.38	-51.106
957.4	-46.223
957.42	-45.918
957.44	-51.411
957.46	-43.477
957.48	-50.801
957.5	-46.223
957.52	-42.866
957.54	-51.106
957.56	-42.561
957.58	-49.885
957.6	-48.054
957.62	-43.171
957.64	-49.885
957.66	-43.171
957.68	-50.496
957.7	-46.528
957.72	-45.918
957.74	-48.665
957.76	-53.547
957.78	-66.67
957.8	-59.041
957.82	-66.365
957.84	-63.313
957.86	-61.787
957.88	-64.839
957.9	-59.041
957.92	-65.754
957.94	-57.82
957.96	-66.975
957.98	-59.346
958	-66.365
958.02	-62.703
958.04	-62.397
958.06	-63.008
958.08	-58.125
958.1	-63.618
958.12	-58.43
958.14	-65.449
958.16	-59.041
958.18	-65.754
958.2	-57.209
958.22	-65.449
958.24	-60.261
958.26	-64.534
958.28	-61.177
958.3	-62.397
958.32	-63.008
958.34	-61.482
958.36	-65.754
958.38	-59.651
958.4	-65.754
958.42	-57.515
958.44	-64.229
958.46	-57.82
958.48	-66.365
958.5	-58.43
958.52	-66.06
958.54	-61.177
958.56	-63.618
958.58	-61.482
958.6	-63.313
958.62	-62.397
958.64	-59.041
958.66	-63.008
958.68	-56.294
958.7	-66.06
958.72	-57.209
958.74	-66.67
958.76	-79.487
958.78	-91.084
958.8	-88.337
958.82	-92.61
958.84	-91.084
958.86	-89.558
958.88	-93.22
958.9	-85.286
958.92	-95.662
958.94	-87.117
958.96	-94.136
958.98	-88.643
959	-91.389
959.02	-89.558
959.04	-88.032
959.06	-92.915
959.08	-85.896
959.1	-94.136
959.12	-86.201
959.14	-93.831
959.16	-90.474
959.18	-92.305
959.2	-92
959.22	-87.422
959.24	-94.746
959.26	-85.591
959.28	-95.051
959.3	-88.948
959.32	-93.525
959.34	-91.694
959.36	-88.337
959.38	-93.831
959.4	-87.117
959.42	-93.831
959.44	-86.506
959.46	-92.305
959.48	-89.863
959.5	-90.168
959.52	-94.746
959.54	-87.117
959.56	-95.967
959.58	-87.117
959.6	-92.915
959.62	-92.915
959.64	-90.168
959.66	-93.22
959.68	-86.506
959.7	-94.136
959.72	-86.201
959.74	-94.136
959.76	-79.792
959.78	-72.773
959.8	-77.046
959.82	-68.806
959.84	-77.961
959.86	-73.689
959.88	-75.825
959.9	-75.52
959.92	-70.027
959.94	-78.267
959.96	-70.942
959.98	-78.572
960	-73.994
960.02	-72.468
960.04	-75.825
960.06	-68.196
960.08	-77.046
960.1	-70.942
960.12	-75.215
960.14	-73.689
960.16	-71.858
960.18	-76.436
960.2	-69.111
960.22	-77.961
960.24	-72.468
960.26	-74.91
960.28	-77.046
960.3	-68.501
960.32	-78.877
960.34	-71.553
960.36	-76.741
960.38	-74.91
960.4	-71.248
960.42	-77.046
960.44	-69.416
960.46	-76.436
960.48	-72.773
960.5	-73.994
960.52	-76.13
960.54	-69.416
960.56	-78.267
960.58	-70.942
960.6	-75.825
960.62	-75.215
960.64	-70.027
960.66	-77.351
960.68	-68.501
960.7	-77.046
960.72	-71.248
960.74	-70.942
960.76	-56.904
960.78	-44.697
960.8	-52.021
960.82	-46.223
960.84	-48.054
960.86	-48.359
960.88	-41.951
960.9	-50.496
960.92	-43.171
960.94	-49.275
960.96	-49.885
960.98	-43.171
961	-49.58
961.02	-43.477
961.04	-49.58
961.06	-47.139
961.08	-45.613
961.1	-48.359
961.12	-41.035
961.14	-51.411
961.16	-46.223
961.18	-46.223
961.2	-49.885
961.22	-41.34
961.24	-50.496
961.26	-44.697
961.28	-48.665
961.3	-49.275
961.32	-42.866
961.34	-50.801
961.36	-42.561
961.38	-49.58
961.4	-48.97
961.42	-44.697
961.44	-51.716
961.46	-42.256
961.48	-49.58
961.5	-46.528
961.52	-43.171
961.54	-48.97
961.56	-40.73
961.58	-49.58
961.6	-45.613
961.62	-45.308
961.64	-49.275
961.66	-42.256
961.68	-50.801
961.7	-44.087
961.72	-48.665
961.74	-49.885
961.76	-43.782
961.78	-53.242
961.8	-45.613
961.82	-48.97
961.84	-51.106
961.86	-45.918
961.88	-53.853
961.9	-45.918
961.92	-49.885
961.94	-50.19
961.96	-44.392
961.98	-52.937
962	-45.918
962.02	-51.106
962.04	-50.801
962.06	-45.918
962.08	-54.158
962.1	-47.444
962.12	-52.327
962.14	-49.885
962.16	-45.002
962.18	-52.327
962.2	-43.477
962.22	-50.19
962.24	-49.275
962.26	-44.697
962.28	-52.632
962.3	-45.002
962.32	-50.496
962.34	-48.665
962.36	-45.308
962.38	-52.021
962.4	-44.087
962.42	-52.327
962.44	-49.275
962.46	-45.002
962.48	-53.547
962.5	-44.697
962.52	-52.021
962.54	-49.885
962.56	-46.223
962.58	-53.242
962.6	-44.087
962.62	-50.496
962.64	-49.885
962.66	-45.918
962.68	-54.768
962.7	-46.528
962.72	-50.496
962.74	-51.411
962.76	-62.397
962.78	-76.13
962.8	-71.553
962.82	-76.741
962.84	-74.604
962.86	-68.501
962.88	-77.046
962.9	-70.027
962.92	-74.91
962.94	-75.52
962.96	-68.806
962.98	-77.046
963	-70.332
963.02	-74.604
963.04	-76.13
963.06	-67.891
963.08	-76.741
963.1	-70.637
963.12	-72.163
963.14	-75.215
963.16	-67.891
963.18	-77.046
963.2	-71.553
963.22	-69.111
963.24	-75.215
963.26	-68.501
963.28	-76.436
963.3	-72.468
963.32	-68.196
963.34	-75.215
963.36	-67.891
963.38	-75.215
963.4	-73.689
963.42	-68.501
963.44	-77.046
963.46	-69.722
963.48	-74.299
963.5	-76.436
963.52	-67.585
963.54	-76.13
963.56	-70.942
963.58	-71.553
963.6	-74.91
963.62	-67.891
963.64	-76.741
963.66	-72.468
963.68	-69.722
963.7	-76.436
963.72	-67.28
963.74	-75.52
963.76	-88.032
963.78	-86.506
963.8	-98.103
963.82	-92
963.84	-95.356
963.86	-97.493
963.88	-89.558
963.9	-95.662
963.92	-91.389
963.94	-91.389
963.96	-97.493
963.98	-88.643
964	-97.188
964.02	-94.136
964.04	-89.863
964.06	-98.103
964.08	-90.474
964.1	-93.525
964.12	-94.136
964.14	-85.286
964.16	-95.967
964.18	-93.22
964.2	-92.61
964.22	-98.408
964.24	-89.253
964.26	-96.577
964.28	-95.662
964.3	-88.337
964.32	-97.798
964.34	-91.389
964.36	-92
964.38	-96.577
964.4	-88.032
964.42	-97.493
964.44	-94.136
964.46	-89.253
964.48	-96.577
964.5	-88.337
964.52	-94.136
964.54	-96.882
964.56	-89.253
964.58	-99.019
964.6	-92.915
964.62	-89.863
964.64	-98.713
964.66	-90.779
964.68	-93.525
964.7	-95.662
964.72	-86.506
964.74	-95.662
964.76	-70.637
964.78	-60.872
964.8	-65.754
964.82	-56.599
964.84	-62.397
964.86	-63.008
964.88	-55.989
964.9	-64.839
964.92	-60.566
964.94	-57.82
964.96	-66.06
964.98	-59.041
965	-63.008
965.02	-64.534
965.04	-55.378
965.06	-64.229
965.08	-60.261
965.1	-56.904
965.12	-65.449
965.14	-56.904
965.16	-59.346
965.18	-62.397
965.2	-54.158
965.22	-64.534
965.24	-61.177
965.26	-55.989
965.28	-65.754
965.3	-58.125
965.32	-59.651
965.34	-66.365
965.36	-56.904
965.38	-63.923
965.4	-62.397
965.42	-55.378
965.44	-66.365
965.46	-61.787
965.48	-57.82
965.5	-64.534
965.52	-57.209
965.54	-59.956
965.56	-63.618
965.58	-55.684
965.6	-64.534
965.62	-60.872
965.64	-55.073
965.66	-65.754
965.68	-60.261
965.7	-61.177
965.72	-62.703
965.74	-55.684
965.76	-50.496
965.78	-43.171
965.8	-40.73
965.82	-47.749
965.84	-38.594
965.86	-47.139
965.88	-43.477
965.9	-40.425
965.92	-47.444
965.94	-38.899
965.96	-46.223
965.98	-44.392
966	-40.12
966.02	-46.834
966.04	-40.12
966.06	-48.359
966.08	-41.951
966.1	-46.223
966.12	-43.171
966.14	-41.035
966.16	-46.223
966.18	-37.373
966.2	-46.834
966.22	-39.509
966.24	-44.697
966.26	-41.34
966.28	-43.782
966.3	-42.866
966.32	-39.204
966.34	-43.782
966.36	-38.289
966.38	-45.613
966.4	-37.678
966.42	-46.223
966.44	-39.814
966.46	-44.392
966.48	-41.951
966.5	-43.477
966.52	-43.171
966.54	-41.34
966.56	-44.392
966.58	-39.814
966.6	-47.444
966.62	-40.12
966.64	-46.834
966.66	-40.425
966.68	-48.665
966.7	-38.594
966.72	-46.528
966.74	-41.646
966.76	-49.885
966.78	-47.749
966.8	-50.496
966.82	-48.665
966.84	-48.054
966.86	-52.021
966.88	-46.528
966.9	-51.106
966.92	-44.392
966.94	-53.547
966.96	-45.918
966.98	-53.547
967	-47.444
967.02	-54.463
967.04	-48.97
967.06	-52.937
967.08	-51.411
967.1	-48.359
967.12	-54.463
967.14	-46.834
967.16	-52.327
967.18	-45.002
967.2	-52.937
967.22	-47.139
967.24	-51.716
967.26	-49.275
967.28	-49.275
967.3	-51.411
967.32	-46.223
967.34	-53.242
967.36	-45.613
967.38	-54.463
967.4	-46.528
967.42	-53.242
967.44	-50.19
967.46	-50.496
967.48	-53.547
967.5	-47.139
967.52	-54.158
967.54	-45.613
967.56	-52.632
967.58	-47.444
967.6	-50.801
967.62	-49.58
967.64	-46.528
967.66	-53.547
967.68	-45.918
967.7	-54.463
967.72	-46.528
967.74	-51.716
967.76	-72.468
967.78	-76.13
967.8	-82.844
967.82	-77.656
967.84	-84.675
967.86	-77.046
967.88	-84.065
967.9	-81.013
967.92	-79.792
967.94	-84.675
967.96	-76.13
967.98	-84.675
968	-77.656
968.02	-84.065
968.04	-83.149
968.06	-79.792
968.08	-84.37
968.1	-75.52
968.12	-84.98
968.14	-79.792
968.16	-83.76
968.18	-83.149
968.2	-78.572
968.22	-84.98
968.24	-77.656
968.26	-85.896
968.28	-81.624
968.3	-81.318
968.32	-83.149
968.34	-77.046
968.36	-85.591
968.38	-78.267
968.4	-84.675
968.42	-81.624
968.44	-78.267
968.46	-84.675
968.48	-77.351
968.5	-85.591
968.52	-80.098
968.54	-81.929
968.56	-81.318
968.58	-77.046
968.6	-85.286
968.62	-78.267
968.64	-84.37
968.66	-80.403
968.68	-78.877
968.7	-83.149
968.72	-76.13
968.74	-86.201
968.76	-85.591
968.78	-90.474
968.8	-92
968.82	-86.506
968.84	-95.967
968.86	-88.032
968.88	-93.831
968.9	-92
968.92	-88.643
968.94	-94.746
968.96	-87.422
968.98	-95.662
969	-90.474
969.02	-90.474
969.04	-92.61
969.06	-85.896
969.08	-94.441
969.1	-87.422
969.12	-92.61
969.14	-92.305
969.16	-88.948
969.18	-96.272
969.2	-88.032
969.22	-95.051
969.24	-89.863
969.26	-88.337
969.28	-94.746
969.3	-86.506
969.32	-94.441
969.34	-87.727
969.36	-89.253
969.38	-92
969.4	-86.506
969.42	-94.441
969.44	-87.727
969.46	-92.305
969.48	-90.474
969.5	-87.117
969.52	-97.188
969.54	-88.032
969.56	-94.441
969.58	-90.474
969.6	-86.812
969.62	-92
969.64	-85.591
969.66	-94.441
969.68	-89.863
969.7	-89.558
969.72	-95.356
969.74	-86.201
969.76	-68.501
969.78	-53.547
969.8	-52.327
969.82	-53.242
969.84	-44.697
969.86	-54.463
969.88	-48.359
969.9	-52.632
969.92	-52.632
969.94	-46.223
969.96	-54.463
969.98	-48.054
970	-53.547
970.02	-52.937
970.04	-47.749
970.06	-55.073
970.08	-45.918
970.1	-52.937
970.12	-51.716
970.14	-47.139
970.16	-54.463
970.18	-45.918
970.2	-53.853
970.22	-51.411
970.24	-49.58
970.26	-54.463
970.28	-45.918
970.3	-55.073
970.32	-49.275
970.34	-48.359
970.36	-55.378
970.38	-45.918
970.4	-54.463
970.42	-49.885
970.44	-50.19
970.46	-53.853
970.48	-46.528
970.5	-55.378
970.52	-49.58
970.54	-50.19
970.56	-54.158
970.58	-47.139
970.6	-54.463
970.62	-50.19
970.64	-49.58
970.66	-51.411
970.68	-45.613
970.7	-52.937
970.72	-47.139
970.74	-49.885
970.76	-46.834
970.78	-36.763
970.8	-46.223
970.82	-38.594
970.84	-39.814
970.86	-42.866
970.88	-32.795
970.9	-43.171
970.92	-39.814
970.94	-40.425
970.96	-44.087
970.98	-36.763
971	-45.613
971.02	-39.509
971.04	-41.34
971.06	-45.308
971.08	-36.152
971.1	-45.002
971.12	-39.204
971.14	-40.425
971.16	-45.002
971.18	-34.932
971.2	-45.002
971.22	-40.12
971.24	-36.152
971.26	-43.171
971.28	-35.542
971.3	-43.171
971.32	-41.646
971.34	-39.509
971.36	-43.171
971.38	-37.068
971.4	-44.392
971.42	-40.12
971.44	-37.068
971.46	-44.697
971.48	-35.542
971.5	-43.782
971.52	-42.561
971.54	-36.763
971.56	-44.697
971.58	-37.678
971.6	-41.34
971.62	-42.256
971.64	-35.542
971.66	-45.308
971.68	-37.678
971.7	-41.646
971.72	-43.782
971.74	-37.068
971.76	-52.937
971.78	-48.97
971.8	-48.054
971.82	-53.547
971.84	-44.392
971.86	-52.632
971.88	-48.665
971.9	-45.613
971.92	-53.547
971.94	-46.223
971.96	-52.021
971.98	-50.801
972	-44.697
972.02	-54.158
972.04	-48.359
972.06	-52.021
972.08	-54.158
972.1	-45.002
972.12	-54.158
972.14	-49.58
972.16	-46.834
972.18	-53.242
972.2	-42.561
972.22	-50.496
972.24	-49.885
972.26	-45.918
972.28	-54.158
972.3	-47.444
972.32	-50.496
972.34	-51.411
972.36	-45.002
972.38	-53.547
972.4	-48.359
972.42	-48.054
972.44	-52.937
972.46	-44.697
972.48	-52.327
972.5	-51.411
972.52	-45.002
972.54	-53.242
972.56	-47.444
972.58	-50.19
972.6	-53.853
972.62	-45.918
972.64	-55.073
972.66	-49.58
972.68	-45.918
972.7	-53.242
972.72	-45.002
972.74	-50.496
972.76	-76.13
972.78	-77.656
972.8	-88.337
972.82	-84.98
972.84	-85.286
972.86	-90.168
972.88	-81.013
972.9	-87.422
972.92	-86.201
972.94	-81.318
972.96	-90.474
972.98	-83.76
973	-84.065
973.02	-89.253
973.04	-81.013
973.06	-89.863
973.08	-88.643
973.1	-83.149
973.12	-89.863
973.14	-82.234
973.16	-84.98
973.18	-88.948
973.2	-81.013
973.22	-89.253
973.24	-86.812
973.26	-79.792
973.28	-90.168
973.3	-84.98
973.32	-84.98
973.34	-89.253
973.36	-79.487
973.38	-86.812
973.4	-86.812
973.42	-81.318
973.44	-90.168
973.46	-84.065
973.48	-84.37
973.5	-87.422
973.52	-81.929
973.54	-89.558
973.56	-88.643
973.58	-81.624
973.6	-90.474
973.62	-85.286
973.64	-83.455
973.66	-90.779
973.68	-83.149
973.7	-87.422
973.72	-86.812
973.74	-80.098
973.76	-91.694
973.78	-88.948
973.8	-84.98
973.82	-92.915
973.84	-86.201
973.86	-88.337
973.88	-93.525
973.9	-84.675
973.92	-92.915
973.94	-91.694
973.96	-85.591
973.98	-93.831
974	-88.643
974.02	-88.643
974.04	-93.525
974.06	-84.98
974.08	-93.22
974.1	-89.558
974.12	-87.727
974.14	-93.831
974.16	-85.286
974.18	-92.915
974.2	-89.558
974.22	-85.896
974.24	-95.356
974.26	-86.201
974.28	-92.305
974.3	-91.389
974.32	-87.727
974.34	-94.136
974.36	-86.201
974.38	-92.915
974.4	-88.032
974.42	-88.032
974.44	-90.474
974.46	-84.98
974.48	-92.61
974.5	-85.896
974.52	-93.525
974.54	-89.558
974.56	-90.168
974.58	-91.084
974.6	-86.506
974.62	-93.22
974.64	-84.675
974.66	-92
974.68	-84.675
974.7	-92
974.72	-86.506
974.74	-91.389
974.76	-60.566
974.78	-49.275
974.8	-49.275
974.82	-42.866
974.84	-49.275
974.86	-41.34
974.88	-49.58
974.9	-41.951
974.92	-50.19
974.94	-43.782
974.96	-50.801
974.98	-45.613
975	-49.275
975.02	-45.308
975.04	-45.918
975.06	-45.002
975.08	-43.477
975.1	-45.918
975.12	-41.951
975.14	-47.139
975.16	-41.035
975.18	-49.275
975.2	-42.866
975.22	-50.19
975.24	-42.561
975.26	-49.885
975.28	-42.256
975.3	-48.359
975.32	-46.528
975.34	-46.528
975.36	-47.444
975.38	-43.782
975.4	-47.749
975.42	-41.035
975.44	-48.665
975.46	-39.509
975.48	-48.359
975.5	-41.035
975.52	-46.528
975.54	-44.697
975.56	-47.139
975.58	-47.444
975.6	-44.087
975.62	-48.054
975.64	-41.34
975.66	-48.97
975.68	-42.256
975.7	-50.19
975.72	-44.392
975.74	-46.834
975.76	-41.646
975.78	-34.932
975.8	-40.12
975.82	-31.27
975.84	-37.983
975.86	-31.575
975.88	-37.678
975.9	-36.763
975.92	-36.458
975.94	-39.814
975.96	-33.711
975.98	-41.035
976	-34.016
976.02	-42.561
976.04	-35.237
976.06	-36.458
976.08	-37.068
976.1	-30.659
976.12	-39.509
976.14	-31.575
976.16	-39.814
976.18	-34.321
976.2	-37.373
976.22	-37.373
976.24	-33.711
976.26	-41.34
976.28	-31.27
976.3	-40.73
976.32	-35.237
976.34	-38.594
976.36	-38.899
976.38	-33.711
976.4	-39.509
976.42	-30.354
976.44	-37.983
976.46	-35.847
976.48	-38.899
976.5	-38.594
976.52	-32.795
976.54	-39.509
976.56	-31.27
976.58	-39.509
976.6	-34.321
976.62	-33.711
976.64	-37.983
976.66	-30.659
976.68	-39.814
976.7	-34.016
976.72	-38.899
976.74	-37.373
976.76	-38.594
976.78	-45.308
976.8	-37.068
976.82	-45.918
976.84	-40.73
976.86	-42.866
976.88	-44.392
976.9	-37.068
976.92	-46.528
976.94	-38.899
976.96	-45.308
976.98	-40.425
977	-38.289
977.02	-43.171
977.04	-37.983
977.06	-48.054
977.08	-40.12
977.1	-45.308
977.12	-44.697
977.14	-38.899
977.16	-48.359
977.18	-39.204
977.2	-44.697
977.22	-42.256
977.24	-39.814
977.26	-45.002
977.28	-38.594
977.3	-47.139
977.32	-39.814
977.34	-43.171
977.36	-44.087
977.38	-36.763
977.4	-45.308
977.42	-38.899
977.44	-43.477
977.46	-43.171
977.48	-39.509
977.5	-45.002
977.52	-37.373
977.54	-46.834
977.56	-41.951
977.58	-41.035
977.6	-44.392
977.62	-37.068
977.64	-45.613
977.66	-39.814
977.68	-44.087
977.7	-45.002
977.72	-41.035
977.74	-48.665
977.76	-63.923
977.78	-76.436
977.8	-76.436
977.82	-73.079
977.84	-79.487
977.86	-72.468
977.88	-80.403
977.9	-76.436
977.92	-75.52
977.94	-79.792
977.96	-72.468
977.98	-81.624
978	-76.13
978.02	-78.572
978.04	-80.098
978.06	-72.468
978.08	-81.929
978.1	-75.52
978.12	-80.403
978.14	-80.098
978.16	-74.91
978.18	-82.234
978.2	-73.689
978.22	-80.403
978.24	-77.351
978.26	-74.604
978.28	-81.624
978.3	-71.553
978.32	-81.013
978.34	-77.351
978.36	-74.299
978.38	-80.098
978.4	-71.858
978.42	-80.098
978.44	-75.215
978.46	-75.52
978.48	-79.487
978.5	-73.994
978.52	-81.929
978.54	-75.825
978.56	-80.098
978.58	-80.098
978.6	-71.858
978.62	-81.318
978.64	-73.689
978.66	-78.267
978.68	-79.792
978.7	-74.299
978.72	-81.013
978.74	-75.215
978.76	-94.136
978.78	-98.103
978.8	-95.967
978.82	-103.29
978.84	-95.051
978.86	-100.24
978.88	-99.019
978.9	-95.051
978.92	-103.29
978.94	-95.662
978.96	-101.77
978.98	-99.629
979	-95.356
979.02	-104.21
979.04	-95.662
979.06	-101.77
979.08	-99.324
979.1	-95.662
979.12	-101.77
979.14	-93.831
979.16	-102.68
979.18	-100.24
979.2	-96.577
979.22	-103.6
979.24	-95.051
979.26	-103.9
979.28	-101.15
979.3	-96.577
979.32	-104.82
979.34	-93.525
979.36	-101.15
979.38	-99.934
979.4	-95.662
979.42	-102.99
979.44	-94.746
979.46	-100.85
979.48	-100.85
979.5	-95.662
979.52	-103.6
979.54	-96.272
979.56	-101.15
979.58	-99.629
979.6	-94.441
979.62	-102.68
979.64	-95.662
979.66	-101.15
979.68	-102.07
979.7	-94.441
979.72	-102.38
979.74	-95.662
979.76	-66.67
979.78	-56.904
979.8	-45.918
979.82	-54.158
979.84	-48.359
979.86	-49.58
979.88	-52.327
979.9	-45.308
979.92	-52.937
979.94	-49.275
979.96	-50.19
979.98	-53.242
980	-45.308
980.02	-55.073
980.04	-49.275
980.06	-47.749
980.08	-54.463
980.1	-44.697
980.12	-53.242
980.14	-52.021
980.16	-45.613
980.18	-53.853
980.2	-46.528
980.22	-51.411
980.24	-50.801
980.26	-45.308
980.28	-54.463
980.3	-48.054
980.32	-51.106
980.34	-55.073
980.36	-45.918
980.38	-52.937
980.4	-48.97
980.42	-47.444
980.44	-52.632
980.46	-44.697
980.48	-52.021
980.5	-49.58
980.52	-46.528
980.54	-54.463
980.56	-47.444
980.58	-51.411
980.6	-52.937
980.62	-45.002
980.64	-52.327
980.66	-49.58
980.68	-48.665
980.7	-54.768
980.72	-46.528
980.74	-53.547
980.76	-37.373
980.78	-26.997
980.8	-33.406
980.82	-26.082
980.84	-29.438
980.86	-30.354
980.88	-24.25
980.9	-33.711
980.92	-28.828
980.94	-28.828
980.96	-33.101
980.98	-24.25
981	-31.27
981.02	-29.438
981.04	-26.387
981.06	-33.406
981.08	-26.082
981.1	-30.659
981.12	-33.711
981.14	-24.556
981.16	-34.626
981.18	-32.185
981.2	-25.776
981.22	-33.406
981.24	-25.471
981.26	-29.744
981.28	-32.795
981.3	-25.166
981.32	-33.406
981.34	-29.438
981.36	-28.523
981.38	-33.406
981.4	-25.776
981.42	-33.101
981.44	-29.744
981.46	-25.166
981.48	-34.321
981.5	-28.523
981.52	-26.997
981.54	-32.49
981.56	-23.945
981.58	-30.659
981.6	-30.354
981.62	-24.25
981.64	-34.321
981.66	-28.523
981.68	-28.523
981.7	-35.847
981.72	-26.692
981.74	-35.237
981.76	-30.964
981.78	-20.894
981.8	-31.575
981.82	-23.64
981.84	-23.03
981.86	-29.133
981.88	-20.588
981.9	-27.302
981.92	-28.523
981.94	-22.419
981.96	-33.101
981.98	-27.913
982	-24.556
982.02	-30.964
982.04	-23.64
982.06	-28.828
982.08	-30.964
982.1	-21.199
982.12	-29.744
982.14	-25.776
982.16	-22.114
982.18	-30.964
982.2	-24.861
982.22	-26.387
982.24	-27.913
982.26	-21.504
982.28	-29.133
982.3	-26.997
982.32	-21.504
982.34	-30.354
982.36	-23.335
982.38	-26.082
982.4	-31.27
982.42	-23.335
982.44	-32.185
982.46	-28.828
982.48	-22.725
982.5	-31.27
982.52	-21.199
982.54	-29.744
982.56	-26.692
982.58	-22.114
982.6	-30.354
982.62	-23.335
982.64	-30.964
982.66	-27.913
982.68	-26.387
982.7	-29.133
982.72	-21.809
982.74	-30.964
982.76	-27.913
982.78	-31.575
982.8	-31.575
982.82	-29.133
982.84	-35.237
982.86	-28.218
982.88	-36.763
982.9	-27.913
982.92	-34.321
982.94	-29.438
982.96	-31.88
982.98	-32.49
983	-30.049
983.02	-32.795
983.04	-27.607
983.06	-34.321
983.08	-28.828
983.1	-36.458
983.12	-30.354
983.14	-36.458
983.16	-29.744
983.18	-32.49
983.2	-33.101
983.22	-32.185
983.24	-33.711
983.26	-29.438
983.28	-33.101
983.3	-27.302
983.32	-34.626
983.34	-26.997
983.36	-34.321
983.38	-26.692
983.4	-32.49
983.42	-26.997
983.44	-34.016
983.46	-30.964
983.48	-33.406
983.5	-31.27
983.52	-31.88
983.54	-31.88
983.56	-27.913
983.58	-35.237
983.6	-28.523
983.62	-35.847
983.64	-28.218
983.66	-36.763
983.68	-28.218
983.7	-36.458
983.72	-29.133
983.74	-32.795
983.76	-35.542
983.78	-37.678
983.8	-40.12
983.82	-36.763
983.84	-43.782
983.86	-36.152
983.88	-45.918
983.9	-39.814
983.92	-45.613
983.94	-40.12
983.96	-41.34
983.98	-41.646
984	-36.458
984.02	-43.477
984.04	-35.847
984.06	-43.477
984.08	-35.542
984.1	-43.171
984.12	-39.204
984.14	-40.425
984.16	-41.646
984.18	-36.763
984.2	-44.392
984.22	-37.373
984.24	-46.223
984.26	-39.814
984.28	-44.697
984.3	-41.951
984.32	-37.068
984.34	-41.34
984.36	-35.542
984.38	-43.171
984.4	-37.373
984.42	-44.087
984.44	-41.035
984.46	-40.425
984.48	-43.782
984.5	-37.678
984.52	-45.002
984.54	-37.678
984.56	-44.697
984.58	-41.035
984.6	-40.425
984.62	-42.561
984.64	-35.847
984.66	-43.171
984.68	-35.847
984.7	-42.866
984.72	-38.289
984.74	-39.204
984.76	-78.267
984.78	-82.844
984.8	-94.136
984.82	-88.948
984.84	-93.831
984.86	-92.305
984.88	-89.253
984.9	-95.662
984.92	-86.812
984.94	-95.051
984.96	-88.948
984.98	-92.305
985	-92.61
985.02	-87.117
985.04	-93.525
985.06	-86.506
985.08	-94.441
985.1	-91.389
985.12	-90.779
985.14	-94.746
985.16	-85.591
985.18	-94.136
985.2	-87.117
985.22	-91.084
985.24	-90.779
985.26	-87.117
985.28	-94.136
985.3	-86.812
985.32	-95.051
985.34	-89.863
985.36	-92
985.38	-92.915
985.4	-85.896
985.42	-94.746
985.44	-87.727
985.46	-92.305
985.48	-91.389
985.5	-87.117
985.52	-93.22
985.54	-85.286
985.56	-93.525
985.58	-87.727
985.6	-89.558
985.62	-92.61
985.64	-84.98
985.66	-95.051
985.68	-89.558
985.7	-92.915
985.72	-94.136
985.74	-88.337
985.76	-98.103
985.78	-93.22
985.8	-101.46
985.82	-97.493
985.84	-95.662
985.86	-99.934
985.88	-92
985.9	-100.85
985.92	-97.188
985.94	-98.713
985.96	-100.54
985.98	-92.915
986	-101.15
986.02	-94.746
986.04	-100.24
986.06	-100.85
986.08	-93.525
986.1	-100.24
986.12	-93.831
986.14	-101.15
986.16	-97.493
986.18	-95.356
986.2	-100.54
986.22	-92.61
986.24	-102.07
986.26	-97.493
986.28	-97.493
986.3	-99.934
986.32	-92.305
986.34	-100.54
986.36	-94.746
986.38	-99.629
986.4	-98.713
986.42	-92.305
986.44	-100.54
986.46	-94.441
986.48	-99.019
986.5	-98.103
986.52	-94.136
986.54	-101.15
986.56	-91.389
986.58	-101.15
986.6	-98.408
986.62	-95.051
986.64	-102.07
986.66	-92.915
986.68	-99.629
986.7	-97.188
986.72	-95.356
986.74	-99.629
986.76	-45.918
986.78	-38.289
986.8	-27.913
986.82	-29.438
986.84	-31.88
986.86	-23.335
986.88	-32.49
986.9	-25.166
986.92	-27.607
986.94	-28.218
986.96	-20.894
986.98	-29.133
987	-24.25
987.02	-27.302
987.04	-29.133
987.06	-23.945
987.08	-31.88
987.1	-23.945
987.12	-28.218
987.14	-27.913
987.16	-22.419
987.18	-31.88
987.2	-23.335
987.22	-29.438
987.24	-27.913
987.26	-22.725
987.28	-30.964
987.3	-23.64
987.32	-30.354
987.34	-28.218
987.36	-23.03
987.38	-30.964
987.4	-24.25
987.42	-31.27
987.44	-27.607
987.46	-24.861
987.48	-30.049
987.5	-22.419
987.52	-31.27
987.54	-27.302
987.56	-24.25
987.58	-30.964
987.6	-21.199
987.62	-29.744
987.64	-27.913
987.66	-23.03
987.68	-30.964
987.7	-22.419
987.72	-27.302
987.74	-27.302
987.76	-12.349
987.78	-17.537
987.8	-8.6865
987.82	-12.959
987.84	-11.433
987.86	-6.2451
987.88	-14.18
987.9	-8.0762
987.92	-13.264
987.94	-11.128
987.96	-4.4141
987.98	-14.485
988	-7.771
988.02	-11.738
988.04	-12.654
988.06	-5.6348
988.08	-14.485
988.1	-8.9917
988.12	-10.518
988.14	-13.264
988.16	-6.8555
988.18	-14.18
988.2	-9.9072
988.22	-12.654
988.24	-15.095
988.26	-6.2451
988.28	-15.095
988.3	-8.9917
988.32	-8.6865
988.34	-15.095
988.36	-6.2451
988.38	-13.264
988.4	-10.823
988.42	-5.9399
988.44	-15.4
988.46	-8.9917
988.48	-14.79
988.5	-12.654
988.52	-6.5503
988.54	-16.011
988.56	-8.6865
988.58	-12.349
988.6	-13.569
988.62	-5.0244
988.64	-13.264
988.66	-9.6021
988.68	-9.2969
988.7	-14.485
988.72	-4.4141
988.74	-12.654
988.76	39.836
988.78	58.757
988.8	54.485
988.82	63.64
988.84	57.537
988.86	57.537
988.88	66.082
988.9	57.537
988.92	61.504
988.94	60.588
988.96	56.926
988.98	65.471
989	57.537
989.02	60.283
989.04	64.25
989.06	56.316
989.08	64.861
989.1	60.588
989.12	59.673
989.14	65.471
989.16	57.537
989.18	62.419
989.2	62.114
989.22	59.062
989.24	64.556
989.26	56.621
989.28	60.894
989.3	63.64
989.32	58.147
989.34	65.471
989.36	59.368
989.38	56.926
989.4	65.776
989.42	57.537
989.44	61.809
989.46	64.25
989.48	56.926
989.5	64.861
989.52	59.062
989.54	59.368
989.56	66.082
989.58	56.621
989.6	62.419
989.62	60.588
989.64	56.926
989.66	65.776
989.68	57.537
989.7	59.978
989.72	66.387
989.74	58.757
989.76	152.75
989.78	179.91
989.8	183.27
989.82	192.42
989.84	183.57
989.86	186.63
989.88	193.34
989.9	184.49
989.92	190.9
989.94	188.15
989.96	184.49
989.98	193.34
990	183.88
990.02	187.54
990.04	193.03
990.06	184.18
990.08	190.29
990.1	190.9
990.12	186.02
990.14	195.78
990.16	188.15
990.18	187.54
990.2	193.65
990.22	183.57
990.24	189.37
990.26	190.59
990.28	184.18
990.3	193.03
990.32	186.02
990.34	186.93
990.36	194.87
990.38	184.79
990.4	188.46
990.42	191.51
990.44	183.57
990.46	189.98
990.48	187.24
990.5	184.79
990.52	193.65
990.54	185.41
990.56	187.85
990.58	193.03
990.6	184.49
990.62	190.59
990.64	189.68
990.66	186.02
990.68	194.26
990.7	184.49
990.72	189.37
990.74	193.65
990.76	104.53
990.78	85.308
990.8	72.795
990.82	68.523
990.84	75.237
990.86	66.997
990.88	72.795
990.9	72.49
990.92	69.133
990.94	75.847
990.96	67.607
990.98	73.711
991	70.354
991.02	68.828
991.04	75.847
991.06	67.607
991.08	73.711
991.1	70.354
991.12	73.406
991.14	74.321
991.16	68.828
991.18	77.068
991.2	67.913
991.22	77.373
991.24	69.744
991.26	73.406
991.28	72.185
991.3	71.27
991.32	75.237
991.34	69.744
991.36	76.763
991.38	67.913
991.4	74.016
991.42	67.913
991.44	72.185
991.46	68.218
991.48	70.964
991.5	70.049
991.52	70.964
991.54	74.016
991.56	70.049
991.58	76.458
991.6	68.523
991.62	74.626
991.64	68.523
991.66	76.763
991.68	68.828
991.7	77.983
991.72	70.354
991.74	74.321
991.76	13.896
991.78	-3.4985
991.8	-7.4658
991.82	-10.212
991.84	-8.9917
991.86	-13.875
991.88	-8.0762
991.9	-14.79
991.92	-7.4658
991.94	-14.18
991.96	-8.0762
991.98	-16.011
992	-8.0762
992.02	-13.569
992.04	-8.0762
992.06	-10.212
992.08	-10.518
992.1	-10.823
992.12	-12.959
992.14	-7.1606
992.16	-13.264
992.18	-5.3296
992.2	-14.79
992.22	-8.0762
992.24	-14.485
992.26	-8.9917
992.28	-9.6021
992.3	-10.518
992.32	-8.0762
992.34	-12.959
992.36	-5.9399
992.38	-15.706
992.4	-5.6348
992.42	-15.4
992.44	-11.433
992.46	-12.349
992.48	-12.959
992.5	-7.1606
992.52	-11.738
992.54	-5.3296
992.56	-14.485
992.58	-8.6865
992.6	-13.569
992.62	-11.128
992.64	-9.6021
992.66	-13.264
992.68	-5.6348
992.7	-13.569
992.72	-4.7192
992.74	-12.654
992.76	-4.7192
992.78	-4.4141
992.8	-6.2451
992.82	0.77393
992.84	-6.8555
992.86	0.77393
992.88	-5.9399
992.9	-2.2778
992.92	-2.8882
992.94	-4.4141
992.96	1.3843
992.98	-5.9399
993	2.605
993.02	-6.5503
993.04	-1.3623
993.06	-0.44678
993.08	-4.4141
993.1	3.2153
993.12	-6.8555
993.14	0.16357
993.16	-5.9399
993.18	-4.4141
993.2	-1.3623
993.22	-6.2451
993.24	0.77393
993.26	-7.771
993.28	0.46875
993.3	-3.8037
993.32	-2.583
993.34	1.6895
993.36	-5.9399
993.38	3.5205
993.4	-5.9399
993.42	-0.75195
993.44	-1.3623
993.46	-3.8037
993.48	2.605
993.5	-5.6348
993.52	2.9102
993.54	-4.4141
993.56	-3.1934
993.58	0.46875
993.6	-6.2451
993.62	1.6895
993.64	-6.8555
993.66	-0.75195
993.68	-2.583
993.7	-3.1934
993.72	1.3843
993.74	-6.5503
993.76	74.932
993.78	91.411
993.8	100.57
993.82	105.14
993.84	100.87
993.86	108.81
993.88	98.43
993.9	105.14
993.92	102.7
993.94	101.79
993.96	109.42
993.98	99.651
994	106.67
994.02	100.87
994.04	103.01
994.06	107.28
994.08	102.09
994.1	109.11
994.12	100.57
994.14	104.23
994.16	104.53
994.18	101.48
994.2	108.5
994.22	98.735
994.24	104.84
994.26	102.4
994.28	104.23
994.3	110.64
994.32	99.956
994.34	106.98
994.36	102.09
994.38	104.23
994.4	108.2
994.42	100.26
994.44	108.5
994.46	102.09
994.48	104.84
994.5	105.45
994.52	100.87
994.54	109.72
994.56	99.651
994.58	105.45
994.6	103.92
994.62	101.18
994.64	107.28
994.66	99.346
994.68	106.36
994.7	101.79
994.72	104.23
994.74	108.81
994.76	159.47
994.78	186.02
994.8	183.57
994.82	187.54
994.84	191.51
994.86	187.24
994.88	196.7
994.9	186.93
994.92	190.9
994.94	193.34
994.96	187.24
994.98	195.78
995	187.54
995.02	189.37
995.04	189.68
995.06	186.93
995.08	194.87
995.1	186.63
995.12	193.65
995.14	188.76
995.16	186.32
995.18	193.65
995.2	183.88
995.22	191.51
995.24	188.15
995.26	187.85
995.28	193.34
995.3	186.63
995.32	194.26
995.34	189.07
995.36	189.98
995.38	193.95
995.4	185.1
995.42	193.65
995.44	186.93
995.46	189.37
995.48	193.03
995.5	184.79
995.52	194.56
995.54	187.54
995.56	189.98
995.58	195.17
995.6	186.63
995.62	194.26
995.64	187.24
995.66	188.76
995.68	193.03
995.7	186.02
995.72	192.42
995.74	184.18
995.76	73.101
995.78	40.752
995.8	24.272
995.82	29.155
995.84	20.61
995.86	22.441
995.88	25.798
995.9	19.695
995.92	28.85
995.94	20.61
995.96	22.441
995.98	26.714
996	19.084
996.02	27.935
996.04	21.831
996.06	22.747
996.08	27.629
996.1	19.39
996.12	27.019
996.14	20.916
996.16	21.831
996.18	25.798
996.2	18.474
996.22	26.714
996.24	21.221
996.26	22.136
996.28	27.935
996.3	18.474
996.32	25.798
996.34	22.441
996.36	21.526
996.38	29.766
996.4	20.305
996.42	24.578
996.44	22.747
996.46	21.526
996.48	27.629
996.5	21.831
996.52	26.104
996.54	23.967
996.56	20.61
996.58	28.85
996.6	19.695
996.62	24.272
996.64	25.188
996.66	19.084
996.68	27.935
996.7	20.61
996.72	24.883
996.74	27.019
996.76	-3.8037
996.78	-4.1089
996.8	-12.959
996.82	-11.128
996.84	-5.0244
996.86	-13.875
996.88	-6.8555
996.9	-10.518
996.92	-12.043
996.94	-3.8037
996.96	-11.738
996.98	-6.8555
997	-8.0762
997.02	-12.959
997.04	-4.4141
997.06	-13.264
997.08	-7.771
997.1	-5.9399
997.12	-14.485
997.14	-5.3296
997.16	-12.043
997.18	-10.212
997.2	-2.8882
997.22	-13.264
997.24	-6.8555
997.26	-8.9917
997.28	-11.433
997.3	-2.2778
997.32	-11.738
997.34	-9.6021
997.36	-6.8555
997.38	-15.095
997.4	-5.0244
997.42	-10.518
997.44	-12.043
997.46	-5.3296
997.48	-12.043
997.5	-7.771
997.52	-9.6021
997.54	-10.823
997.56	-5.0244
997.58	-13.569
997.6	-8.0762
997.62	-5.0244
997.64	-12.654
997.66	-4.4141
997.68	-11.738
997.7	-13.569
997.72	-4.1089
997.74	-14.485
997.76	-5.0244
997.78	-0.75195
997.8	-8.3813
997.82	-0.1416
997.84	-6.2451
997.86	-4.7192
997.88	0.16357
997.9	-8.3813
997.92	-2.8882
997.94	-4.1089
997.96	-7.4658
997.98	1.6895
998	-5.3296
998.02	-3.8037
998.04	-0.44678
998.06	-9.2969
998.08	-1.3623
998.1	-4.1089
998.12	-7.4658
998.14	-0.1416
998.16	-8.6865
998.18	-4.7192
998.2	-1.3623
998.22	-9.2969
998.24	-0.44678
998.26	-4.1089
998.28	-7.1606
998.3	1.9946
998.32	-6.2451
998.34	-4.4141
998.36	1.0791
998.38	-8.3813
998.4	-2.583
998.42	-5.6348
998.44	-9.2969
998.46	-0.1416
998.48	-7.771
998.5	-6.5503
998.52	-0.44678
998.54	-7.771
998.56	-1.6675
998.58	-1.9727
998.6	-6.2451
998.62	1.0791
998.64	-5.3296
998.66	-5.6348
998.68	1.9946
998.7	-6.8555
998.72	-2.8882
998.74	-0.44678
998.76	87.749
998.78	125.29
998.8	129.25
998.82	130.78
998.84	138.41
998.86	130.17
998.88	134.14
998.9	138.1
998.92	130.78
998.94	137.49
998.96	136.27
998.98	131.69
999	140.85
999.02	132.61
999.04	134.14
999.06	140.24
999.08	130.78
999.1	137.19
999.12	135.66
999.14	131.39
999.16	140.24
999.18	131.69
999.2	135.97
999.22	136.27
999.24	132.91
999.26	139.32
999.28	130.78
999.3	137.49
999.32	132.61
999.34	133.83
999.36	138.71
999.38	131.69
999.4	140.85
999.42	133.83
999.44	136.27
999.46	136.58
999.48	133.22
999.5	138.71
999.52	132
999.54	139.93
999.56	130.47
999.58	137.8
999.6	132.3
999.62	135.66
999.64	137.19
999.66	132.61
999.68	139.02
999.7	131.08
999.72	139.93
999.74	132
999.76	171.98
999.78	174.72
999.8	183.27
999.82	180.22
999.84	182.05
999.86	181.44
999.88	181.13
999.9	183.57
999.92	179
999.94	182.96
999.96	176.86
999.98	182.96
1000	178.39
1000	184.18
1000	175.94
1000.1	183.57
1000.1	176.56
1000.1	181.44
1000.1	177.47
1000.1	181.74
1000.2	180.22
1000.2	179.91
1000.2	184.49
1000.2	179.3
1000.2	185.71
1000.3	178.69
1000.3	185.71
1000.3	176.56
1000.3	185.71
1000.3	177.17
1000.4	181.44
1000.4	178.39
1000.4	179.61
1000.4	179
1000.4	178.08
1000.5	183.27
1000.5	176.86
1000.5	184.18
1000.5	176.56
1000.5	184.18
1000.6	178.69
1000.6	183.27
1000.6	179.61
1000.6	178.08
1000.6	181.13
1000.7	175.94
1000.7	183.57
1000.7	175.64
1000.7	185.71
1000.7	175.03
1000.8	57.231
1000.8	16.643
1000.8	4.436
1000.8	5.6567
1000.8	-1.9727
1000.9	4.436
1000.9	-4.1089
1000.9	2.2998
1000.9	-1.3623
1000.9	0.16357
1001	2.605
1001	-3.1934
1001	3.2153
1001	-4.4141
1001	3.8257
1001.1	-3.1934
1001.1	-0.75195
1001.1	0.16357
1001.1	-3.4985
1001.1	4.1309
1001.2	-3.1934
1001.2	4.7412
1001.2	-2.2778
1001.2	0.77393
1001.2	2.605
1001.3	-2.2778
1001.3	4.7412
1001.3	-5.0244
1001.3	2.9102
1001.3	-3.8037
1001.4	-0.44678
1001.4	1.9946
1001.4	-3.8037
1001.4	4.1309
1001.4	-6.2451
1001.5	1.0791
1001.5	-1.9727
1001.5	0.16357
1001.5	3.5205
1001.5	-3.4985
1001.6	4.7412
1001.6	-3.4985
1001.6	1.3843
1001.6	0.16357
1001.6	-2.8882
1001.7	3.2153
1001.7	-5.3296
1001.7	2.2998
1001.7	-4.7192
1001.7	-1.3623
1001.8	-5.0244
1001.8	-12.043
1001.8	-4.4141
1001.8	-12.043
1001.8	-5.3296
1001.9	-7.771
1001.9	-10.518
1001.9	-4.7192
1001.9	-12.349
1001.9	-4.1089
1002	-9.6021
1002	-7.771
1002	-5.9399
1002	-12.043
1002	-3.4985
1002.1	-11.128
1002.1	-6.5503
1002.1	-8.6865
1002.1	-10.823
1002.1	-5.9399
1002.2	-12.349
1002.2	-3.4985
1002.2	-8.9917
1002.2	-7.771
1002.2	-4.7192
1002.3	-12.654
1002.3	-2.8882
1002.3	-10.823
1002.3	-6.8555
1002.3	-7.1606
1002.4	-12.349
1002.4	-3.8037
1002.4	-11.433
1002.4	-4.1089
1002.4	-7.771
1002.5	-8.6865
1002.5	-3.8037
1002.5	-12.349
1002.5	-5.3296
1002.5	-11.128
1002.6	-9.2969
1002.6	-5.3296
1002.6	-11.128
1002.6	-3.4985
1002.6	-10.212
1002.7	-6.8555
1002.7	-8.6865
1002.7	-11.738
1002.7	-2.583
1002.7	-12.349
1002.8	-10.212
1002.8	-15.4
1002.8	-16.621
1002.8	-10.518
1002.8	-19.368
1002.9	-10.823
1002.9	-16.926
1002.9	-15.706
1002.9	-10.823
1002.9	-18.452
1003	-9.2969
1003	-16.011
1003	-13.569
1003	-10.518
1003	-17.231
1003.1	-10.212
1003.1	-17.842
1003.1	-13.569
1003.1	-13.569
1003.1	-17.842
1003.2	-10.518
1003.2	-19.062
1003.2	-12.349
1003.2	-13.875
1003.2	-15.4
1003.3	-8.0762
1003.3	-18.147
1003.3	-12.654
1003.3	-15.095
1003.3	-17.231
1003.4	-10.518
1003.4	-19.978
1003.4	-12.959
1003.4	-16.926
1003.4	-16.621
1003.5	-8.9917
1003.5	-17.537
1003.5	-10.212
1003.5	-16.621
1003.5	-17.842
1003.6	-10.518
1003.6	-18.757
1003.6	-10.823
1003.6	-16.926
1003.6	-15.706
1003.7	-11.738
1003.7	-17.231
1003.7	-8.3813
1003.7	-15.4
1003.7	-13.569
1003.8	85.308
1003.8	109.72
1003.8	127.42
1003.8	122.54
1003.8	126.51
1003.9	129.25
1003.9	123.15
1003.9	131.08
1003.9	122.23
1003.9	126.81
1004	128.03
1004	123.45
1004	131.39
1004	123.45
1004	128.34
1004.1	130.17
1004.1	123.15
1004.1	131.39
1004.1	121.93
1004.1	126.2
1004.2	129.25
1004.2	122.54
1004.2	131.39
1004.2	124.06
1004.2	126.81
1004.3	129.25
1004.3	123.76
1004.3	131.08
1004.3	122.23
1004.3	126.81
1004.4	129.56
1004.4	123.76
1004.4	132.3
1004.4	124.37
1004.4	126.51
1004.5	129.25
1004.5	122.23
1004.5	131.08
1004.5	123.76
1004.5	124.68
1004.6	128.64
1004.6	122.54
1004.6	131.39
1004.6	122.84
1004.6	124.68
1004.7	129.56
1004.7	121.01
1004.7	128.64
1004.7	125.59
1004.7	125.29
1004.8	179.61
1004.8	186.63
1004.8	195.48
1004.8	194.87
1004.8	193.34
1004.9	200.97
1004.9	191.2
1004.9	197.31
1004.9	196.09
1004.9	192.73
1005	203.41
1005	193.95
1005	196.39
1005	199.44
1005	191.81
1005.1	199.75
1005.1	191.81
1005.1	194.56
1005.1	199.75
1005.1	193.34
1005.2	200.05
1005.2	195.17
1005.2	195.48
1005.2	201.88
1005.2	192.12
1005.3	198.53
1005.3	197.61
1005.3	193.34
1005.3	200.97
1005.3	192.73
1005.4	197.31
1005.4	197.92
1005.4	192.42
1005.4	200.66
1005.4	193.65
1005.5	196.39
1005.5	201.58
1005.5	193.03
1005.5	199.44
1005.5	195.78
1005.6	194.87
1005.6	200.66
1005.6	192.12
1005.6	197
1005.6	197.92
1005.7	192.42
1005.7	200.97
1005.7	192.73
1005.7	194.56
1005.7	199.14
1005.8	62.114
1005.8	26.714
1005.8	13.896
1005.8	8.0981
1005.8	14.202
1005.9	5.3516
1005.9	8.7085
1005.9	12.065
1005.9	5.9619
1005.9	13.591
1006	7.4878
1006	6.8774
1006	13.896
1006	4.1309
1006	11.15
1006.1	12.065
1006.1	4.7412
1006.1	14.202
1006.1	7.4878
1006.1	7.1826
1006.2	14.202
1006.2	5.0464
1006.2	9.3188
1006.2	10.234
1006.2	5.3516
1006.3	13.896
1006.3	8.0981
1006.3	8.7085
1006.3	13.896
1006.3	4.7412
1006.4	10.54
1006.4	9.9292
1006.4	4.1309
1006.4	12.676
1006.4	4.7412
1006.5	5.6567
1006.5	13.591
1006.5	5.6567
1006.5	11.76
1006.5	11.15
1006.6	4.7412
1006.6	13.286
1006.6	5.6567
1006.6	6.8774
1006.6	13.896
1006.7	3.8257
1006.7	8.7085
1006.7	11.15
1006.7	5.3516
1006.7	13.896
1006.8	-13.569
1006.8	-22.725
1006.8	-16.926
1006.8	-26.692
1006.8	-22.114
1006.9	-19.368
1006.9	-26.082
1006.9	-19.673
1006.9	-24.861
1006.9	-26.692
1007	-18.452
1007	-26.997
1007	-23.945
1007	-19.673
1007	-28.828
1007.1	-20.894
1007.1	-21.199
1007.1	-26.692
1007.1	-19.368
1007.1	-26.387
1007.2	-25.166
1007.2	-17.842
1007.2	-26.082
1007.2	-20.894
1007.2	-19.673
1007.3	-27.913
1007.3	-19.062
1007.3	-23.945
1007.3	-25.166
1007.3	-18.452
1007.4	-28.218
1007.4	-22.419
1007.4	-21.199
1007.4	-27.607
1007.4	-19.368
1007.5	-26.997
1007.5	-26.692
1007.5	-21.199
1007.5	-28.218
1007.5	-21.199
1007.6	-26.082
1007.6	-25.166
1007.6	-19.978
1007.6	-27.607
1007.6	-19.062
1007.7	-25.166
1007.7	-23.03
1007.7	-20.894
1007.7	-26.387
1007.7	-18.452
1007.8	-18.757
1007.8	-9.9072
1007.8	-12.654
1007.8	-13.264
1007.8	-8.3813
1007.9	-16.011
1007.9	-8.6865
1007.9	-15.706
1007.9	-10.518
1007.9	-16.316
1008	-14.18
1008	-10.823
1008	-13.875
1008	-8.3813
1008	-15.706
1008.1	-8.3813
1008.1	-17.842
1008.1	-9.9072
1008.1	-16.011
1008.1	-12.349
1008.2	-15.4
1008.2	-14.79
1008.2	-13.569
1008.2	-14.485
1008.2	-12.043
1008.3	-16.011
1008.3	-9.9072
1008.3	-16.926
1008.3	-8.0762
1008.3	-15.706
1008.4	-7.4658
1008.4	-15.4
1008.4	-10.518
1008.4	-15.706
1008.4	-10.823
1008.5	-14.18
1008.5	-12.043
1008.5	-12.349
1008.5	-15.095
1008.5	-11.128
1008.6	-16.621
1008.6	-9.6021
1008.6	-18.147
1008.6	-10.212
1008.6	-18.757
1008.7	-11.433
1008.7	-15.095
1008.7	-10.823
1008.7	-12.654
1008.7	-12.349
1008.8	-7.1606
1008.8	-9.2969
1008.8	-3.1934
1008.8	-9.9072
1008.8	-3.1934
1008.9	-12.654
1008.9	-5.9399
1008.9	-10.518
1008.9	-6.8555
1008.9	-9.6021
1009	-8.9917
1009	-5.3296
1009	-11.128
1009	-1.3623
1009	-9.9072
1009.1	-1.9727
1009.1	-9.2969
1009.1	-7.4658
1009.1	-7.4658
1009.1	-9.6021
1009.2	-3.8037
1009.2	-11.433
1009.2	-3.4985
1009.2	-11.128
1009.2	-5.6348
1009.3	-8.9917
1009.3	-7.771
1009.3	-3.4985
1009.3	-11.128
1009.3	-3.1934
1009.4	-10.823
1009.4	-5.3296
1009.4	-9.6021
1009.4	-7.771
1009.4	-5.6348
1009.5	-9.2969
1009.5	-1.9727
1009.5	-11.433
1009.5	-4.7192
1009.5	-11.433
1009.6	-9.9072
1009.6	-7.4658
1009.6	-11.433
1009.6	-3.8037
1009.6	-12.654
1009.7	-4.4141
1009.7	-8.6865
1009.7	-8.9917
1009.7	-5.3296
1009.7	-11.128
1009.8	137.49
1009.8	172.89
1009.8	190.9
1009.8	192.73
1009.8	193.34
1009.9	199.44
1009.9	190.59
1009.9	198.22
1009.9	189.68
1009.9	194.26
1010	194.26
1010	190.9
1010	199.44
1010	189.98
1010	198.83
1010.1	194.87
1010.1	194.56
1010.1	198.83
1010.1	190.9
1010.1	197.31
1010.2	189.37
1010.2	195.48
1010.2	194.26
1010.2	192.12
1010.2	199.75
1010.3	190.29
1010.3	197.31
1010.3	193.03
1010.3	193.34
1010.3	197.31
1010.4	191.2
1010.4	199.44
1010.4	189.98
1010.4	195.48
1010.4	196.09
1010.5	191.81
1010.5	198.53
1010.5	189.68
1010.5	196.09
1010.5	191.81
1010.6	192.42
1010.6	198.83
1010.6	190.9
1010.6	198.53
1010.6	192.42
1010.7	193.34
1010.7	198.83
1010.7	192.42
1010.7	198.83
1010.7	189.98
1010.8	171.37
1010.8	163.74
1010.8	158.85
1010.8	165.87
1010.8	156.72
1010.9	163.13
1010.9	159.16
1010.9	158.85
1010.9	166.48
1010.9	157.63
1011	165.87
1011	158.55
1011	160.38
1011	164.65
1011	157.94
1011.1	165.87
1011.1	157.63
1011.1	160.99
1011.1	161.91
1011.1	156.72
1011.2	166.48
1011.2	156.72
1011.2	161.6
1011.2	161.6
1011.2	157.02
1011.3	165.26
1011.3	158.24
1011.3	163.43
1011.3	160.69
1011.3	158.85
1011.4	164.04
1011.4	155.8
1011.4	163.74
1011.4	156.72
1011.4	158.55
1011.5	164.35
1011.5	156.72
1011.5	165.26
1011.5	158.85
1011.5	160.38
1011.6	164.65
1011.6	156.72
1011.6	165.87
1011.6	159.16
1011.6	162.21
1011.7	164.65
1011.7	157.94
1011.7	166.79
1011.7	159.16
1011.7	159.77
1011.8	30.986
1011.8	-19.673
1011.8	-24.556
1011.8	-34.932
1011.8	-31.88
1011.9	-30.354
1011.9	-34.626
1011.9	-26.692
1011.9	-36.458
1011.9	-30.659
1012	-31.27
1012	-35.542
1012	-26.997
1012	-36.458
1012	-31.88
1012.1	-31.88
1012.1	-34.321
1012.1	-26.082
1012.1	-34.932
1012.1	-29.133
1012.2	-31.88
1012.2	-36.458
1012.2	-27.302
1012.2	-36.458
1012.2	-30.964
1012.3	-33.101
1012.3	-35.542
1012.3	-27.607
1012.3	-36.152
1012.3	-30.659
1012.4	-31.575
1012.4	-34.932
1012.4	-28.523
1012.4	-37.068
1012.4	-33.101
1012.5	-30.354
1012.5	-33.101
1012.5	-28.828
1012.5	-37.068
1012.5	-31.88
1012.6	-32.49
1012.6	-37.068
1012.6	-26.692
1012.6	-36.152
1012.6	-33.101
1012.7	-30.049
1012.7	-36.763
1012.7	-26.997
1012.7	-33.711
1012.7	-32.795
1012.8	-27.607
1012.8	-30.049
1012.8	-22.419
1012.8	-31.88
1012.8	-26.082
1012.9	-23.64
1012.9	-31.575
1012.9	-22.725
1012.9	-28.523
1012.9	-26.387
1013	-20.894
1013	-28.523
1013	-21.504
1013	-27.913
1013	-28.523
1013.1	-22.725
1013.1	-32.185
1013.1	-25.471
1013.1	-27.913
1013.1	-30.049
1013.2	-22.114
1013.2	-30.659
1013.2	-26.387
1013.2	-25.166
1013.2	-30.049
1013.3	-20.894
1013.3	-31.27
1013.3	-25.776
1013.3	-23.945
1013.3	-30.354
1013.4	-20.588
1013.4	-28.523
1013.4	-26.082
1013.4	-21.809
1013.4	-29.438
1013.5	-22.114
1013.5	-27.607
1013.5	-26.387
1013.5	-22.114
1013.5	-29.744
1013.6	-23.945
1013.6	-24.861
1013.6	-27.607
1013.6	-20.283
1013.6	-29.133
1013.7	-26.692
1013.7	-23.64
1013.7	-30.049
1013.7	-21.199
1013.7	-28.828
1013.8	-43.171
1013.8	-43.782
1013.8	-53.242
1013.8	-46.834
1013.8	-51.411
1013.9	-53.853
1013.9	-45.918
1013.9	-56.599
1013.9	-50.801
1013.9	-48.359
1014	-55.378
1014	-46.528
1014	-53.547
1014	-50.801
1014	-44.697
1014.1	-53.853
1014.1	-48.054
1014.1	-49.885
1014.1	-52.937
1014.1	-44.697
1014.2	-53.547
1014.2	-51.716
1014.2	-46.223
1014.2	-55.073
1014.2	-47.749
1014.3	-51.106
1014.3	-52.937
1014.3	-45.308
1014.3	-53.853
1014.3	-49.58
1014.4	-48.665
1014.4	-54.158
1014.4	-45.918
1014.4	-52.937
1014.4	-53.853
1014.5	-48.054
1014.5	-55.073
1014.5	-49.275
1014.5	-48.359
1014.5	-54.768
1014.6	-45.918
1014.6	-54.463
1014.6	-52.632
1014.6	-45.308
1014.6	-55.073
1014.7	-48.97
1014.7	-48.359
1014.7	-52.937
1014.7	-44.087
1014.7	-51.106
1014.8	-73.079
1014.8	-76.741
1014.8	-86.506
1014.8	-81.624
1014.8	-82.234
1014.9	-84.065
1014.9	-75.825
1014.9	-84.37
1014.9	-82.539
1014.9	-77.046
1015	-85.896
1015	-79.792
1015	-80.098
1015	-86.812
1015	-78.267
1015.1	-84.98
1015.1	-83.76
1015.1	-76.13
1015.1	-86.201
1015.1	-81.929
1015.2	-78.877
1015.2	-86.201
1015.2	-78.267
1015.2	-82.234
1015.2	-84.065
1015.3	-74.604
1015.3	-84.675
1015.3	-81.929
1015.3	-77.046
1015.3	-85.591
1015.4	-81.318
1015.4	-82.234
1015.4	-85.896
1015.4	-78.267
1015.4	-84.065
1015.5	-83.149
1015.5	-77.961
1015.5	-85.896
1015.5	-81.624
1015.5	-78.877
1015.6	-85.286
1015.6	-77.961
1015.6	-82.844
1015.6	-83.76
1015.6	-74.91
1015.7	-84.98
1015.7	-82.844
1015.7	-76.741
1015.7	-85.286
1015.7	-79.792
1015.8	-91.694
1015.8	-95.967
1015.8	-89.863
1015.8	-98.103
1015.8	-93.831
1015.9	-94.136
1015.9	-99.019
1015.9	-91.389
1015.9	-100.54
1015.9	-96.577
1016	-97.493
1016	-99.629
1016	-92.61
1016	-99.629
1016	-94.441
1016.1	-99.019
1016.1	-98.103
1016.1	-94.441
1016.1	-101.77
1016.1	-93.22
1016.2	-101.15
1016.2	-94.441
1016.2	-98.713
1016.2	-97.798
1016.2	-95.967
1016.3	-99.019
1016.3	-92
1016.3	-98.408
1016.3	-92
1016.3	-100.24
1016.4	-93.22
1016.4	-99.934
1016.4	-94.746
1016.4	-95.662
1016.4	-98.103
1016.5	-94.746
1016.5	-97.493
1016.5	-93.22
1016.5	-98.103
1016.5	-91.084
1016.6	-99.324
1016.6	-92.305
1016.6	-100.54
1016.6	-94.441
1016.6	-98.408
1016.7	-94.441
1016.7	-99.019
1016.7	-97.798
1016.7	-95.662
1016.7	-97.188
1016.8	-56.599
1016.8	-48.359
1016.8	-38.594
1016.8	-46.223
1016.8	-38.899
1016.9	-45.918
1016.9	-37.678
1016.9	-43.782
1016.9	-38.594
1016.9	-44.087
1017	-41.035
1017	-43.477
1017	-41.34
1017	-39.204
1017	-44.087
1017.1	-37.678
1017.1	-45.918
1017.1	-37.983
1017.1	-44.697
1017.1	-40.425
1017.2	-45.002
1017.2	-40.425
1017.2	-43.171
1017.2	-41.951
1017.2	-37.678
1017.3	-43.782
1017.3	-37.678
1017.3	-46.834
1017.3	-37.678
1017.3	-45.308
1017.4	-39.204
1017.4	-42.256
1017.4	-42.866
1017.4	-38.594
1017.4	-43.782
1017.5	-36.152
1017.5	-45.308
1017.5	-39.509
1017.5	-46.528
1017.5	-42.256
1017.6	-40.12
1017.6	-41.951
1017.6	-36.458
1017.6	-45.002
1017.6	-36.763
1017.7	-45.918
1017.7	-41.646
1017.7	-41.951
1017.7	-45.002
1017.7	-39.204
1017.8	-36.458
1017.8	-24.861
1017.8	-33.406
1017.8	-26.692
1017.8	-32.185
1017.9	-33.406
1017.9	-28.218
1017.9	-35.542
1017.9	-25.166
1017.9	-33.101
1018	-28.523
1018	-29.438
1018	-30.964
1018	-24.556
1018	-32.795
1018.1	-25.166
1018.1	-34.016
1018.1	-29.438
1018.1	-29.744
1018.1	-32.185
1018.2	-24.556
1018.2	-34.321
1018.2	-28.523
1018.2	-35.237
1018.2	-31.27
1018.3	-27.302
1018.3	-33.101
1018.3	-26.082
1018.3	-33.711
1018.3	-26.692
1018.4	-30.354
1018.4	-31.575
1018.4	-25.776
1018.4	-34.626
1018.4	-26.997
1018.5	-33.406
1018.5	-30.659
1018.5	-28.523
1018.5	-32.795
1018.5	-26.387
1018.6	-34.321
1018.6	-27.607
1018.6	-31.575
1018.6	-29.744
1018.6	-25.471
1018.7	-34.626
1018.7	-24.556
1018.7	-32.185
1018.7	-28.828
1018.7	-26.997
1018.8	-30.659
1018.8	-22.114
1018.8	-29.438
1018.8	-23.335
1018.8	-26.997
1018.9	-26.997
1018.9	-21.809
1018.9	-29.438
1018.9	-23.03
1018.9	-27.913
1019	-26.387
1019	-23.03
1019	-29.744
1019	-23.03
1019	-29.744
1019.1	-25.471
1019.1	-25.776
1019.1	-28.523
1019.1	-22.419
1019.1	-30.964
1019.2	-24.861
1019.2	-27.302
1019.2	-25.776
1019.2	-20.283
1019.2	-29.438
1019.3	-21.504
1019.3	-27.607
1019.3	-27.607
1019.3	-21.199
1019.3	-28.523
1019.4	-20.283
1019.4	-28.218
1019.4	-24.861
1019.4	-24.25
1019.4	-29.133
1019.5	-22.114
1019.5	-31.27
1019.5	-25.776
1019.5	-27.302
1019.5	-28.828
1019.6	-20.588
1019.6	-29.438
1019.6	-21.504
1019.6	-27.913
1019.6	-26.997
1019.7	-21.504
1019.7	-30.659
1019.7	-21.504
1019.7	-26.692
1019.7	-26.082
1019.8	-25.776
1019.8	-33.101
1019.8	-25.166
1019.8	-35.237
1019.8	-29.438
1019.9	-28.828
1019.9	-34.016
1019.9	-25.471
1019.9	-34.016
1019.9	-30.049
1020	-29.438
1020	-33.406
1020	-26.997
1020	-34.626
1020	-28.523
1020.1	-32.795
1020.1	-32.795
1020.1	-26.082
1020.1	-35.237
1020.1	-27.302
1020.2	-32.185
1020.2	-33.711
1020.2	-26.997
1020.2	-34.626
1020.2	-28.218
1020.3	-31.88
1020.3	-32.795
1020.3	-27.302
1020.3	-35.237
1020.3	-26.997
1020.4	-32.185
1020.4	-31.88
1020.4	-26.082
1020.4	-34.016
1020.4	-26.082
1020.5	-32.49
1020.5	-30.049
1020.5	-26.387
1020.5	-35.542
1020.5	-27.302
1020.6	-34.626
1020.6	-31.575
1020.6	-27.607
1020.6	-33.711
1020.6	-26.692
1020.7	-34.626
1020.7	-31.575
1020.7	-30.659
1020.7	-34.932
1020.7	-27.607
1020.8	-40.425
1020.8	-37.373
1020.8	-34.932
1020.8	-40.425
1020.8	-31.27
1020.9	-38.899
1020.9	-36.763
1020.9	-33.711
1020.9	-41.951
1020.9	-32.185
1021	-40.12
1021	-37.678
1021	-33.101
1021	-40.425
1021	-33.101
1021.1	-39.204
1021.1	-38.899
1021.1	-34.321
1021.1	-41.646
1021.1	-34.626
1021.2	-40.12
1021.2	-37.068
1021.2	-31.27
1021.2	-39.509
1021.2	-32.185
1021.3	-38.594
1021.3	-38.899
1021.3	-32.49
1021.3	-41.646
1021.3	-34.626
1021.4	-37.678
1021.4	-38.289
1021.4	-32.49
1021.4	-40.12
1021.4	-35.237
1021.5	-37.983
1021.5	-40.12
1021.5	-32.49
1021.5	-40.425
1021.5	-34.932
1021.6	-35.237
1021.6	-40.425
1021.6	-31.575
1021.6	-40.425
1021.6	-37.678
1021.7	-33.406
1021.7	-42.561
1021.7	-34.016
1021.7	-40.73
1021.7	-38.594
1021.8	-63.618
1021.8	-82.844
1021.8	-77.046
1021.8	-83.149
1021.8	-84.065
1021.9	-78.267
1021.9	-87.422
1021.9	-79.182
1021.9	-80.403
1021.9	-84.065
1022	-75.52
1022	-84.37
1022	-81.318
1022	-78.572
1022	-85.896
1022.1	-78.877
1022.1	-84.98
1022.1	-83.76
1022.1	-76.741
1022.1	-84.675
1022.2	-78.572
1022.2	-82.539
1022.2	-84.675
1022.2	-76.13
1022.2	-85.286
1022.3	-79.792
1022.3	-77.961
1022.3	-85.896
1022.3	-77.351
1022.3	-85.286
1022.4	-82.234
1022.4	-77.656
1022.4	-86.812
1022.4	-80.098
1022.4	-82.234
1022.5	-84.065
1022.5	-77.046
1022.5	-83.149
1022.5	-81.013
1022.5	-79.792
1022.6	-84.98
1022.6	-77.656
1022.6	-83.149
1022.6	-83.455
1022.6	-77.656
1022.7	-86.506
1022.7	-79.792
1022.7	-79.487
1022.7	-83.149
1022.7	-74.91
1022.8	-100.24
1022.8	-104.51
1022.8	-101.46
1022.8	-108.48
1022.8	-104.21
1022.9	-107.56
1022.9	-109.09
1022.9	-100.85
1022.9	-109.7
1022.9	-104.82
1023	-99.934
1023	-110.31
1023	-103.29
1023	-106.65
1023	-109.39
1023.1	-99.934
1023.1	-110.31
1023.1	-106.04
1023.1	-101.15
1023.1	-108.78
1023.2	-101.15
1023.2	-106.04
1023.2	-108.78
1023.2	-101.15
1023.2	-111.84
1023.3	-105.43
1023.3	-101.77
1023.3	-109.39
1023.3	-103.29
1023.3	-106.65
1023.4	-109.39
1023.4	-101.15
1023.4	-108.48
1023.4	-106.04
1023.4	-101.77
1023.5	-111.53
1023.5	-103.6
1023.5	-103.9
1023.5	-108.17
1023.5	-99.934
1023.6	-109.7
1023.6	-108.48
1023.6	-101.77
1023.6	-111.53
1023.6	-104.51
1023.7	-102.68
1023.7	-111.53
1023.7	-102.99
1023.7	-105.12
1023.7	-107.87
1023.8	-49.885
1023.8	-42.866
1023.8	-37.678
1023.8	-32.795
1023.8	-39.509
1023.9	-32.795
1023.9	-35.542
1023.9	-37.373
1023.9	-30.049
1023.9	-39.204
1024	-34.932
1024	-29.744
1024	-40.12
1024	-33.406
1024	-34.321
1024.1	-38.594
1024.1	-28.828
1024.1	-37.068
1024.1	-34.932
1024.1	-31.88
1024.2	-39.204
1024.2	-30.964
1024.2	-36.763
1024.2	-35.847
1024.2	-30.659
1024.3	-40.12
1024.3	-31.575
1024.3	-36.152
1024.3	-35.847
1024.3	-31.27
1024.4	-39.204
1024.4	-30.964
1024.4	-38.899
1024.4	-34.626
1024.4	-34.016
1024.5	-37.373
1024.5	-30.659
1024.5	-38.899
1024.5	-31.27
1024.5	-37.983
1024.6	-33.101
1024.6	-33.406
1024.6	-35.237
1024.6	-29.438
1024.6	-37.373
1024.7	-29.133
1024.7	-37.983
1024.7	-31.575
1024.7	-37.678
1024.7	-33.406
1024.8	-18.757
1024.8	-11.738
1024.8	-7.771
1024.8	-10.823
1024.8	-7.1606
1024.9	-13.569
1024.9	-6.8555
1024.9	-14.18
1024.9	-6.5503
1024.9	-14.79
1025	-7.4658
1025	-13.264
1025	-7.4658
1025	-12.654
1025	-8.3813
1025.1	-10.823
1025.1	-11.128
1025.1	-8.0762
1025.1	-10.823
1025.1	-5.9399
1025.2	-9.6021
1025.2	-4.4141
1025.2	-11.738
1025.2	-4.7192
1025.2	-12.959
1025.3	-4.1089
1025.3	-13.264
1025.3	-7.1606
1025.3	-12.349
1025.3	-9.9072
1025.4	-11.128
1025.4	-9.2969
1025.4	-9.9072
1025.4	-12.654
1025.4	-6.2451
1025.5	-13.875
1025.5	-5.0244
1025.5	-11.738
1025.5	-5.3296
1025.5	-12.349
1025.6	-7.4658
1025.6	-10.823
1025.6	-9.9072
1025.6	-7.771
1025.6	-12.654
1025.7	-6.5503
1025.7	-12.349
1025.7	-5.0244
1025.7	-15.706
1025.7	-8.6865
1025.8	30.986
1025.8	46.855
1025.8	52.043
1025.8	49.602
1025.8	57.537
1025.9	49.602
1025.9	58.452
1025.9	50.823
1025.9	54.79
1025.9	50.823
1026	51.738
1026	53.264
1026	47.466
1026	56.316
1026	48.687
1026.1	56.926
1026.1	51.738
1026.1	51.738
1026.1	54.18
1026.1	49.297
1026.2	56.926
1026.2	48.992
1026.2	57.537
1026.2	50.212
1026.2	52.959
1026.3	53.264
1026.3	49.602
1026.3	56.316
1026.3	48.687
1026.3	56.316
1026.4	50.518
1026.4	53.569
1026.4	54.18
1026.4	51.128
1026.4	57.842
1026.5	49.297
1026.5	55.4
1026.5	48.992
1026.5	50.823
1026.5	54.485
1026.6	49.907
1026.6	57.842
1026.6	48.992
1026.6	54.79
1026.6	51.738
1026.7	53.875
1026.7	57.537
1026.7	50.518
1026.7	59.368
1026.7	50.518
1026.8	143.9
1026.8	170.15
1026.8	173.81
1026.8	183.57
1026.8	175.64
1026.9	182.66
1026.9	177.78
1026.9	180.83
1026.9	182.96
1026.9	178.08
1027	185.1
1027	176.25
1027	182.96
1027	180.22
1027	178.69
1027.1	184.79
1027.1	176.25
1027.1	185.1
1027.1	177.47
1027.1	180.83
1027.2	182.96
1027.2	176.25
1027.2	185.1
1027.2	177.17
1027.2	183.27
1027.3	179
1027.3	179.3
1027.3	183.88
1027.3	175.94
1027.3	183.57
1027.4	178.39
1027.4	178.69
1027.4	181.74
1027.4	175.64
1027.4	184.49
1027.5	175.94
1027.5	181.74
1027.5	179.61
1027.5	175.94
1027.5	183.27
1027.6	174.72
1027.6	183.27
1027.6	177.78
1027.6	180.52
1027.6	183.57
1027.7	175.33
1027.7	183.88
1027.7	176.86
1027.7	181.44
1027.7	182.66
1027.8	110.33
1027.8	97.209
1027.8	84.392
1027.8	88.359
1027.8	84.392
1027.9	81.951
1027.9	86.528
1027.9	79.814
1027.9	87.444
1027.9	83.171
1028	84.392
1028	88.359
1028	80.73
1028	88.359
1028	81.34
1028.1	84.392
1028.1	87.139
1028.1	79.814
1028.1	88.359
1028.1	80.73
1028.2	86.834
1028.2	86.834
1028.2	82.561
1028.2	90.496
1028.2	82.256
1028.3	85.002
1028.3	84.697
1028.3	82.866
1028.3	88.97
1028.3	81.951
1028.4	89.885
1028.4	83.782
1028.4	84.392
1028.4	90.496
1028.4	80.425
1028.5	88.665
1028.5	81.646
1028.5	82.866
1028.5	87.444
1028.5	79.509
1028.6	87.749
1028.6	80.73
1028.6	84.697
1028.6	87.444
1028.6	81.646
1028.7	89.58
1028.7	81.646
1028.7	86.528
1028.7	88.054
1028.7	81.646
1028.8	26.409
1028.8	-4.1089
1028.8	-5.6348
1028.8	-6.2451
1028.8	-10.823
1028.9	-2.2778
1028.9	-10.518
1028.9	-6.8555
1028.9	-8.3813
1028.9	-10.823
1029	-3.8037
1029	-11.128
1029	-5.9399
1029	-8.3813
1029	-10.518
1029.1	-4.1089
1029.1	-12.349
1029.1	-6.5503
1029.1	-10.823
1029.1	-12.959
1029.2	-5.3296
1029.2	-13.569
1029.2	-7.4658
1029.2	-8.0762
1029.2	-9.6021
1029.3	-3.1934
1029.3	-12.959
1029.3	-5.9399
1029.3	-8.6865
1029.3	-11.433
1029.4	-4.4141
1029.4	-14.485
1029.4	-7.771
1029.4	-9.2969
1029.4	-9.2969
1029.5	-1.9727
1029.5	-12.043
1029.5	-5.6348
1029.5	-9.9072
1029.5	-11.433
1029.6	-0.75195
1029.6	-11.738
1029.6	-6.8555
1029.6	-7.4658
1029.6	-10.518
1029.7	-3.4985
1029.7	-9.2969
1029.7	-5.3296
1029.7	-5.3296
1029.7	-9.6021
1029.8	2.9102
1029.8	-3.4985
1029.8	2.605
1029.8	3.2153
1029.8	-2.583
1029.9	5.6567
1029.9	-2.8882
1029.9	1.0791
1029.9	3.5205
1029.9	-4.7192
1030	3.8257
1030	-4.4141
1030	-0.44678
1030	5.6567
1030	-5.0244
1030.1	3.5205
1030.1	-2.2778
1030.1	-1.6675
1030.1	5.3516
1030.1	-2.583
1030.2	2.9102
1030.2	-3.4985
1030.2	-3.4985
1030.2	4.7412
1030.2	-4.1089
1030.3	2.2998
1030.3	1.9946
1030.3	-2.583
1030.3	4.436
1030.3	-2.8882
1030.4	0.77393
1030.4	4.436
1030.4	-2.583
1030.4	5.3516
1030.4	-1.0571
1030.5	0.46875
1030.5	7.793
1030.5	-2.2778
1030.5	5.0464
1030.5	0.77393
1030.6	-2.583
1030.6	5.9619
1030.6	-1.6675
1030.6	3.2153
1030.6	3.5205
1030.7	-1.3623
1030.7	5.6567
1030.7	-1.6675
1030.7	2.605
1030.7	4.7412
1030.8	70.659
1030.8	100.87
1030.8	101.79
1030.8	103.31
1030.8	110.64
1030.9	102.09
1030.9	109.11
1030.9	109.11
1030.9	103.92
1030.9	113.08
1031	105.45
1031	106.06
1031	110.33
1031	103.92
1031	111.55
1031.1	106.98
1031.1	105.75
1031.1	112.16
1031.1	103.01
1031.1	109.11
1031.2	111.25
1031.2	104.84
1031.2	112.47
1031.2	104.84
1031.2	104.23
1031.3	111.25
1031.3	103.92
1031.3	109.11
1031.3	108.81
1031.3	103.62
1031.4	112.47
1031.4	105.14
1031.4	106.36
1031.4	112.77
1031.4	102.4
1031.5	109.11
1031.5	107.28
1031.5	104.84
1031.5	112.77
1031.5	104.23
1031.6	106.06
1031.6	110.94
1031.6	102.4
1031.6	110.64
1031.6	109.11
1031.7	106.67
1031.7	113.38
1031.7	103.92
1031.7	107.59
1031.7	111.86
1031.8	151.53
1031.8	175.64
1031.8	178.39
1031.8	174.42
1031.8	185.41
1031.9	177.47
1031.9	179.3
1031.9	184.79
1031.9	174.72
1031.9	180.52
1032	181.13
1032	176.25
1032	185.1
1032	178.08
1032	178.69
1032.1	185.1
1032.1	175.94
1032.1	181.44
1032.1	183.27
1032.1	173.81
1032.2	183.27
1032.2	179.3
1032.2	177.17
1032.2	186.32
1032.2	177.47
1032.3	179.3
1032.3	182.96
1032.3	175.03
1032.3	180.22
1032.3	179
1032.4	176.56
1032.4	185.41
1032.4	177.17
1032.4	181.44
1032.4	184.18
1032.5	176.86
1032.5	184.79
1032.5	177.47
1032.5	176.56
1032.5	183.27
1032.6	174.42
1032.6	181.74
1032.6	178.39
1032.6	177.47
1032.6	184.18
1032.7	175.94
1032.7	183.88
1032.7	177.47
1032.7	180.22
1032.7	179.61
1032.8	70.659
1032.8	43.804
1032.8	26.104
1032.8	30.681
1032.8	23.357
1032.9	26.409
1032.9	29.155
1032.9	23.357
1032.9	31.902
1032.9	24.578
1033	31.291
1033	22.441
1033	28.545
1033	24.883
1033	27.935
1033.1	28.545
1033.1	26.409
1033.1	31.902
1033.1	24.883
1033.1	32.512
1033.2	24.578
1033.2	31.902
1033.2	23.052
1033.2	28.545
1033.2	23.662
1033.3	28.24
1033.3	25.188
1033.3	27.019
1033.3	26.409
1033.3	24.578
1033.4	27.629
1033.4	23.357
1033.4	29.46
1033.4	22.136
1033.4	29.46
1033.5	22.441
1033.5	28.545
1033.5	23.357
1033.5	30.071
1033.5	22.441
1033.6	29.155
1033.6	23.967
1033.6	26.104
1033.6	28.545
1033.6	26.409
1033.7	30.376
1033.7	23.357
1033.7	30.071
1033.7	19.39
1033.7	27.629
1033.8	-2.583
1033.8	-4.1089
1033.8	-10.518
1033.8	-7.771
1033.8	-6.8555
1033.9	-8.9917
1033.9	-3.4985
1033.9	-9.9072
1033.9	-4.1089
1033.9	-12.043
1034	-4.7192
1034	-12.349
1034	-7.771
1034	-8.6865
1034	-8.6865
1034.1	-5.3296
1034.1	-11.128
1034.1	-3.1934
1034.1	-11.128
1034.1	-5.9399
1034.2	-11.738
1034.2	-8.0762
1034.2	-5.9399
1034.2	-9.2969
1034.2	-3.4985
1034.3	-11.738
1034.3	-4.1089
1034.3	-12.043
1034.3	-6.5503
1034.3	-8.3813
1034.4	-10.212
1034.4	-5.3296
1034.4	-11.738
1034.4	-3.1934
1034.4	-10.518
1034.5	-6.5503
1034.5	-9.2969
1034.5	-10.823
1034.5	-5.0244
1034.5	-10.212
1034.6	-1.6675
1034.6	-9.9072
1034.6	-5.9399
1034.6	-9.2969
1034.6	-11.128
1034.7	-4.1089
1034.7	-12.959
1034.7	-4.1089
1034.7	-12.654
1034.7	-8.3813
1034.8	5.3516
1034.8	6.8774
1034.8	14.812
1034.8	6.5723
1034.8	13.286
1034.9	7.1826
1034.9	10.54
1034.9	15.117
1034.9	9.0137
1034.9	15.728
1035	8.0981
1035	12.981
1035	9.3188
1035	9.624
1035	13.896
1035.1	4.436
1035.1	13.896
1035.1	7.4878
1035.1	10.54
1035.1	12.676
1035.2	8.0981
1035.2	15.422
1035.2	6.5723
1035.2	14.202
1035.2	9.9292
1035.3	8.7085
1035.3	15.117
1035.3	5.9619
1035.3	13.896
1035.3	8.7085
1035.4	11.76
1035.4	12.371
1035.4	7.4878
1035.4	14.202
1035.4	5.0464
1035.5	12.371
1035.5	10.234
1035.5	8.4033
1035.5	14.812
1035.5	5.6567
1035.6	15.422
1035.6	9.0137
1035.6	12.065
1035.6	14.202
1035.6	5.6567
1035.7	14.202
1035.7	6.5723
1035.7	10.54
1035.7	11.76
1035.7	8.4033
1035.8	115.83
1035.8	140.54
1035.8	158.55
1035.8	157.02
1035.8	158.24
1035.9	162.52
1035.9	153.06
1035.9	160.38
1035.9	154.28
1035.9	158.24
1036	161.91
1036	155.19
1036	162.21
1036	153.36
1036	157.94
1036.1	160.38
1036.1	154.89
1036.1	160.99
1036.1	152.75
1036.1	159.16
1036.2	157.33
1036.2	157.63
1036.2	164.35
1036.2	153.97
1036.2	159.77
1036.3	156.72
1036.3	155.5
1036.3	162.21
1036.3	154.58
1036.3	161.91
1036.4	156.41
1036.4	158.85
1036.4	161.6
1036.4	154.89
1036.4	163.13
1036.5	153.67
1036.5	157.63
1036.5	160.38
1036.5	154.28
1036.5	162.82
1036.6	153.36
1036.6	158.24
1036.6	159.16
1036.6	154.89
1036.6	163.43
1036.7	154.28
1036.7	158.85
1036.7	156.72
1036.7	156.11
1036.7	162.52
1036.8	146.34
1036.8	150.31
1036.8	146.95
1036.8	145.43
1036.8	152.45
1036.9	143.29
1036.9	150.31
1036.9	146.34
1036.9	145.43
1036.9	150.31
1037	143.6
1037	151.53
1037	146.34
1037	145.73
1037	150.92
1037.1	142.99
1037.1	149.7
1037.1	144.82
1037.1	146.04
1037.1	149.39
1037.2	140.85
1037.2	151.23
1037.2	144.82
1037.2	147.26
1037.2	152.75
1037.3	144.82
1037.3	152.14
1037.3	146.34
1037.3	146.65
1037.3	151.53
1037.4	143.29
1037.4	150
1037.4	143.29
1037.4	146.34
1037.4	150.92
1037.5	144.21
1037.5	150.31
1037.5	143.9
1037.5	146.95
1037.5	149.7
1037.6	142.99
1037.6	153.06
1037.6	145.43
1037.6	146.95
1037.6	152.75
1037.7	144.51
1037.7	152.14
1037.7	147.56
1037.7	147.26
1037.7	150.62
1037.8	38.616
1037.8	11.15
1037.8	-3.4985
1037.8	-5.3296
1037.8	-0.44678
1037.9	-9.2969
1037.9	-1.9727
1037.9	-6.8555
1037.9	-9.6021
1037.9	-1.3623
1038	-10.212
1038	-4.4141
1038	-5.0244
1038	-7.771
1038	0.46875
1038.1	-8.9917
1038.1	-3.8037
1038.1	-4.1089
1038.1	-8.6865
1038.1	0.46875
1038.2	-7.771
1038.2	-5.3296
1038.2	-2.2778
1038.2	-7.1606
1038.2	0.16357
1038.3	-6.8555
1038.3	-5.3296
1038.3	-2.8882
1038.3	-10.212
1038.3	-2.8882
1038.4	-8.0762
1038.4	-6.5503
1038.4	0.46875
1038.4	-9.6021
1038.4	-2.583
1038.5	-5.3296
1038.5	-9.2969
1038.5	-1.0571
1038.5	-11.128
1038.5	-7.1606
1038.6	-5.9399
1038.6	-9.6021
1038.6	0.16357
1038.6	-8.0762
1038.6	-6.8555
1038.7	-2.2778
1038.7	-9.9072
1038.7	-3.1934
1038.7	-6.8555
1038.7	-6.8555
1038.8	-1.9727
1038.8	-11.433
1038.8	-4.4141
1038.8	-5.6348
1038.8	-11.433
1038.9	-2.583
1038.9	-11.433
1038.9	-8.3813
1038.9	-1.9727
1038.9	-12.654
1039	-3.1934
1039	-5.6348
1039	-9.6021
1039	-0.44678
1039	-9.9072
1039.1	-6.8555
1039.1	-4.7192
1039.1	-11.738
1039.1	-3.1934
1039.1	-8.6865
1039.2	-6.5503
1039.2	-3.1934
1039.2	-8.6865
1039.2	-3.1934
1039.2	-5.3296
1039.3	-8.9917
1039.3	-1.0571
1039.3	-10.212
1039.3	-7.771
1039.3	-3.8037
1039.4	-11.433
1039.4	-4.1089
1039.4	-8.3813
1039.4	-9.6021
1039.4	-0.75195
1039.5	-11.128
1039.5	-5.9399
1039.5	-1.9727
1039.5	-9.2969
1039.5	-1.3623
1039.6	-7.4658
1039.6	-8.6865
1039.6	-1.3623
1039.6	-11.433
1039.6	-7.4658
1039.7	-4.4141
1039.7	-11.738
1039.7	-5.0244
1039.7	-8.6865
1039.7	-8.6865
1039.8	18.474
1039.8	16.338
1039.8	22.136
1039.8	25.493
1039.8	19.39
1039.9	26.409
1039.9	20
1039.9	20
1039.9	25.798
1039.9	16.643
1040	20.305
1040	23.052
1040	17.864
1040	25.188
1040	21.526
1040.1	20.916
1040.1	25.493
1040.1	17.559
1040.1	22.747
1040.1	26.714
1040.2	17.253
1040.2	24.883
1040.2	21.526
1040.2	17.864
1040.2	27.629
1040.3	18.779
1040.3	18.779
1040.3	26.714
1040.3	16.948
1040.3	21.221
1040.4	24.272
1040.4	17.864
1040.4	24.272
1040.4	20
1040.4	18.169
1040.5	26.104
1040.5	16.948
1040.5	21.221
1040.5	24.883
1040.5	16.948
1040.6	23.662
1040.6	21.221
1040.6	19.084
1040.6	26.409
1040.6	17.864
1040.7	20
1040.7	24.578
1040.7	17.559
1040.7	24.272
1040.7	21.831
1040.8	133.53
1040.8	176.56
1040.8	178.69
1040.8	187.24
1040.8	189.37
1040.9	182.96
1040.9	191.51
1040.9	183.88
1040.9	187.85
1040.9	191.51
1041	183.88
1041	191.51
1041	183.27
1041	187.85
1041	188.15
1041.1	185.41
1041.1	192.12
1041.1	182.66
1041.1	189.68
1041.1	186.02
1041.2	187.85
1041.2	192.12
1041.2	184.79
1041.2	192.12
1041.2	182.66
1041.3	190.59
1041.3	186.02
1041.3	189.37
1041.3	188.76
1041.3	186.93
1041.4	191.51
1041.4	183.88
1041.4	193.34
1041.4	183.27
1041.4	191.2
1041.5	184.18
1041.5	188.46
1041.5	185.71
1041.5	189.07
1041.5	189.37
1041.6	187.24
1041.6	190.9
1041.6	185.71
1041.6	193.03
1041.6	185.41
1041.7	191.81
1041.7	184.49
1041.7	191.81
1041.7	182.66
1041.7	189.07
1041.8	138.71
1041.8	124.68
1041.8	117.35
1041.8	117.66
1041.8	119.18
1041.9	114.6
1041.9	120.71
1041.9	113.69
1041.9	121.62
1041.9	113.69
1042	121.93
1042	115.21
1042	119.79
1042	114.3
1042	117.05
1042.1	116.44
1042.1	115.52
1042.1	120.4
1042.1	113.38
1042.1	122.23
1042.2	113.99
1042.2	120.71
1042.2	114.6
1042.2	119.18
1042.2	116.44
1042.3	116.13
1042.3	120.4
1042.3	115.83
1042.3	123.15
1042.3	115.83
1042.4	121.62
1042.4	114.91
1042.4	117.35
1042.4	116.13
1042.4	115.83
1042.5	119.79
1042.5	111.86
1042.5	120.1
1042.5	113.38
1042.5	120.4
1042.6	117.35
1042.6	118.27
1042.6	119.79
1042.6	113.69
1042.6	121.32
1042.7	113.08
1042.7	119.79
1042.7	115.83
1042.7	116.13
1042.7	118.88
1042.8	20.916
1042.8	-1.3623
1042.8	-16.926
1042.8	-14.485
1042.8	-18.452
1042.9	-18.452
1042.9	-15.095
1042.9	-19.978
1042.9	-12.654
1042.9	-21.504
1043	-16.316
1043	-17.842
1043	-18.452
1043	-12.349
1043	-20.588
1043.1	-15.4
1043.1	-20.588
1043.1	-18.452
1043.1	-15.706
1043.1	-20.588
1043.2	-12.654
1043.2	-21.809
1043.2	-16.011
1043.2	-19.368
1043.2	-18.757
1043.3	-14.79
1043.3	-20.894
1043.3	-11.433
1043.3	-19.673
1043.3	-16.621
1043.4	-13.875
1043.4	-19.673
1043.4	-11.738
1043.4	-20.894
1043.4	-15.4
1043.5	-19.062
1043.5	-19.673
1043.5	-14.18
1043.5	-21.809
1043.5	-12.043
1043.6	-19.673
1043.6	-17.842
1043.6	-14.79
1043.6	-19.978
1043.6	-13.264
1043.7	-20.588
1043.7	-14.79
1043.7	-16.621
1043.7	-17.231
1043.7	-11.128
1043.8	-12.959
1043.8	-3.1934
1043.8	-8.9917
1043.8	-7.4658
1043.8	-3.4985
1043.9	-10.823
1043.9	-3.1934
1043.9	-9.9072
1043.9	-5.6348
1043.9	-4.7192
1044	-8.6865
1044	-1.6675
1044	-10.823
1044	-5.6348
1044	-8.3813
1044.1	-8.3813
1044.1	-1.6675
1044.1	-10.518
1044.1	-2.8882
1044.1	-8.6865
1044.2	-7.1606
1044.2	-4.7192
1044.2	-11.128
1044.2	-4.4141
1044.2	-12.043
1044.3	-5.9399
1044.3	-5.0244
1044.3	-8.9917
1044.3	-1.3623
1044.3	-12.349
1044.4	-6.8555
1044.4	-7.771
1044.4	-9.6021
1044.4	-3.8037
1044.4	-11.738
1044.5	-3.8037
1044.5	-9.2969
1044.5	-8.9917
1044.5	-3.1934
1044.5	-11.128
1044.6	-2.2778
1044.6	-9.6021
1044.6	-7.4658
1044.6	-4.4141
1044.6	-10.212
1044.7	-2.2778
1044.7	-9.6021
1044.7	-5.6348
1044.7	-5.6348
1044.7	-9.9072
1044.8	11.76
1044.8	6.2671
1044.8	13.591
1044.8	11.15
1044.8	9.624
1044.9	17.559
1044.9	9.0137
1044.9	15.422
1044.9	10.54
1044.9	10.54
1045	16.033
1045	8.4033
1045	16.948
1045	10.54
1045	11.15
1045.1	16.033
1045.1	8.4033
1045.1	16.643
1045.1	9.3188
1045.1	12.065
1045.2	14.812
1045.2	9.0137
1045.2	17.253
1045.2	9.3188
1045.2	14.202
1045.3	15.117
1045.3	8.7085
1045.3	16.338
1045.3	8.4033
1045.3	12.676
1045.4	13.591
1045.4	9.9292
1045.4	17.559
1045.4	8.0981
1045.4	13.896
1045.5	12.676
1045.5	10.845
1045.5	18.474
1045.5	8.0981
1045.5	13.896
1045.6	12.371
1045.6	9.624
1045.6	17.253
1045.6	6.8774
1045.6	12.371
1045.7	9.9292
1045.7	8.7085
1045.7	17.559
1045.7	10.234
1045.7	14.812
1045.8	138.1
1045.8	177.47
1045.8	193.65
1045.8	189.68
1045.8	197.31
1045.9	193.95
1045.9	192.12
1045.9	200.36
1045.9	190.9
1045.9	198.83
1046	195.78
1046	191.81
1046	197.92
1046	190.29
1046	194.26
1046.1	193.03
1046.1	191.81
1046.1	200.05
1046.1	189.68
1046.1	195.78
1046.2	195.78
1046.2	193.65
1046.2	200.66
1046.2	191.2
1046.2	195.78
1046.3	197
1046.3	192.12
1046.3	201.58
1046.3	192.73
1046.3	195.78
1046.4	198.22
1046.4	190.9
1046.4	199.44
1046.4	191.51
1046.4	192.42
1046.5	197.31
1046.5	190.59
1046.5	197.61
1046.5	193.95
1046.5	194.26
1046.6	199.14
1046.6	189.07
1046.6	195.17
1046.6	193.95
1046.6	192.42
1046.7	198.53
1046.7	189.68
1046.7	195.17
1046.7	196.39
1046.7	189.98
1046.8	152.45
1046.8	127.73
1046.8	127.42
1046.8	128.95
1046.8	122.23
1046.9	129.86
1046.9	124.37
1046.9	124.06
1046.9	130.47
1046.9	121.62
1047	127.42
1047	127.73
1047	124.68
1047	131.69
1047	122.84
1047.1	125.9
1047.1	129.56
1047.1	124.37
1047.1	132
1047.1	125.59
1047.2	125.29
1047.2	131.69
1047.2	121.01
1047.2	128.34
1047.2	129.25
1047.3	121.93
1047.3	129.56
1047.3	122.54
1047.3	124.68
1047.3	132.3
1047.4	122.84
1047.4	128.03
1047.4	126.81
1047.4	121.93
1047.4	130.47
1047.5	123.45
1047.5	125.9
1047.5	130.17
1047.5	120.1
1047.5	127.42
1047.6	126.51
1047.6	121.62
1047.6	131.39
1047.6	123.45
1047.6	124.68
1047.7	131.39
1047.7	122.84
1047.7	129.56
1047.7	128.34
1047.7	122.23
1047.8	27.935
1047.8	-11.738
1047.8	-20.283
1047.8	-18.452
1047.8	-29.438
1047.9	-24.861
1047.9	-24.25
1047.9	-29.438
1047.9	-19.368
1047.9	-26.692
1048	-26.997
1048	-19.368
1048	-29.744
1048	-23.335
1048	-20.894
1048.1	-29.133
1048.1	-21.199
1048.1	-25.471
1048.1	-26.692
1048.1	-17.537
1048.2	-28.523
1048.2	-26.387
1048.2	-21.809
1048.2	-30.964
1048.2	-23.64
1048.3	-22.419
1048.3	-28.828
1048.3	-19.062
1048.3	-26.692
1048.3	-26.387
1048.4	-17.842
1048.4	-26.997
1048.4	-24.556
1048.4	-20.588
1048.4	-29.438
1048.5	-22.419
1048.5	-22.419
1048.5	-25.471
1048.5	-17.842
1048.5	-27.302
1048.6	-26.997
1048.6	-19.978
1048.6	-30.964
1048.6	-25.166
1048.6	-21.199
1048.7	-30.964
1048.7	-22.419
1048.7	-21.809
1048.7	-26.997
1048.7	-17.537
1048.8	-14.18
1048.8	-12.654
1048.8	-2.2778
1048.8	-10.518
1048.8	-9.2969
1048.9	-3.8037
1048.9	-13.569
1048.9	-8.3813
1048.9	-5.9399
1048.9	-13.264
1049	-4.4141
1049	-9.6021
1049	-12.959
1049	-3.4985
1049	-12.349
1049.1	-11.433
1049.1	-5.6348
1049.1	-14.485
1049.1	-8.6865
1049.1	-8.0762
1049.2	-11.738
1049.2	-3.8037
1049.2	-11.738
1049.2	-9.9072
1049.2	-5.9399
1049.3	-13.875
1049.3	-4.7192
1049.3	-11.433
1049.3	-9.2969
1049.3	-5.0244
1049.4	-14.485
1049.4	-3.4985
1049.4	-10.823
1049.4	-8.0762
1049.4	-5.6348
1049.5	-11.738
1049.5	-3.8037
1049.5	-10.823
1049.5	-5.3296
1049.5	-8.0762
1049.6	-7.4658
1049.6	-5.3296
1049.6	-11.128
1049.6	-4.7192
1049.6	-12.959
1049.7	-6.5503
1049.7	-12.349
1049.7	-10.212
1049.7	-8.9917
1049.7	-12.959
1049.8	-15.4
1049.8	-25.471
1049.8	-19.368
1049.8	-27.913
1049.8	-20.894
1049.9	-25.776
1049.9	-22.419
1049.9	-21.504
1049.9	-23.64
1049.9	-18.452
1050	-24.556
1050	-18.147
1050	-26.387
1050	-18.757
1050	-27.607
1050.1	-23.335
1050.1	-25.166
1050.1	-23.335
1050.1	-22.419
1050.1	-23.945
1050.2	-20.283
1050.2	-26.692
1050.2	-19.673
1050.2	-27.607
1050.2	-20.283
1050.3	-26.997
1050.3	-21.809
1050.3	-25.166
1050.3	-23.335
1050.3	-22.114
1050.4	-23.64
1050.4	-19.673
1050.4	-26.387
1050.4	-17.537
1050.4	-26.692
1050.5	-20.588
1050.5	-24.556
1050.5	-23.03
1050.5	-22.725
1050.5	-25.776
1050.6	-19.368
1050.6	-26.692
1050.6	-19.062
1050.6	-27.302
1050.6	-19.978
1050.7	-23.945
1050.7	-23.335
1050.7	-19.062
1050.7	-26.387
1050.7	-18.757
1050.8	55.706
1050.8	90.801
1050.8	92.937
1050.8	99.041
1050.8	102.7
1050.9	97.209
1050.9	104.23
1050.9	94.768
1050.9	101.79
1050.9	96.904
1051	98.735
1051	101.18
1051	95.684
1051	103.92
1051	95.684
1051.1	103.92
1051.1	95.989
1051.1	99.346
1051.1	100.57
1051.1	94.768
1051.2	104.23
1051.2	95.684
1051.2	101.48
1051.2	97.209
1051.2	97.82
1051.3	101.48
1051.3	96.599
1051.3	104.84
1051.3	95.378
1051.3	100.87
1051.4	97.209
1051.4	96.599
1051.4	103.01
1051.4	94.463
1051.4	103.31
1051.5	93.242
1051.5	98.125
1051.5	99.651
1051.5	96.599
1051.5	104.23
1051.6	95.989
1051.6	102.09
1051.6	96.294
1051.6	99.041
1051.6	102.09
1051.7	95.684
1051.7	103.92
1051.7	93.853
1051.7	100.26
1051.7	99.346
1051.8	185.1
1051.8	219.59
1051.8	219.59
1051.8	229.05
1051.8	223.55
1051.9	227.52
1051.9	231.18
1051.9	225.08
1051.9	232.71
1051.9	225.38
1052	229.66
1052	228.74
1052	225.38
1052	231.49
1052	222.33
1052.1	229.35
1052.1	225.08
1052.1	226.91
1052.1	231.49
1052.1	223.25
1052.2	230.27
1052.2	223.86
1052.2	227.21
1052.2	228.44
1052.2	223.86
1052.3	231.49
1052.3	222.64
1052.3	229.05
1052.3	227.21
1052.3	225.99
1052.4	231.79
1052.4	222.03
1052.4	230.27
1052.4	224.16
1052.4	226.91
1052.5	231.18
1052.5	222.94
1052.5	231.79
1052.5	225.38
1052.5	227.52
1052.6	231.49
1052.6	225.99
1052.6	232.1
1052.6	223.25
1052.6	229.96
1052.7	229.05
1052.7	226.91
1052.7	233.62
1052.7	223.55
1052.7	227.21
1052.8	81.34
1052.8	33.733
1052.8	27.019
1052.8	14.507
1052.8	20.916
1052.9	14.507
1052.9	17.864
1052.9	23.357
1052.9	14.507
1052.9	21.831
1053	15.422
1053	17.864
1053	21.526
1053	15.728
1053	23.052
1053.1	15.117
1053.1	17.559
1053.1	20.305
1053.1	13.896
1053.1	22.441
1053.2	13.896
1053.2	16.948
1053.2	20
1053.2	14.507
1053.2	23.052
1053.3	16.338
1053.3	18.779
1053.3	19.39
1053.3	14.812
1053.3	22.747
1053.4	15.117
1053.4	20.305
1053.4	20.305
1053.4	15.422
1053.4	24.883
1053.5	14.507
1053.5	19.084
1053.5	20.305
1053.5	13.896
1053.5	21.526
1053.6	13.591
1053.6	18.779
1053.6	20
1053.6	15.728
1053.6	23.052
1053.7	14.812
1053.7	19.39
1053.7	19.39
1053.7	16.643
1053.7	23.967
1053.8	-16.621
1053.8	-22.725
1053.8	-25.166
1053.8	-31.575
1053.8	-22.114
1053.9	-31.88
1053.9	-28.523
1053.9	-26.692
1053.9	-30.659
1053.9	-24.25
1054	-30.049
1054	-26.692
1054	-27.913
1054	-31.27
1054	-23.945
1054.1	-32.185
1054.1	-26.997
1054.1	-26.082
1054.1	-31.575
1054.1	-22.419
1054.2	-30.659
1054.2	-25.166
1054.2	-23.64
1054.2	-31.27
1054.2	-22.419
1054.3	-31.88
1054.3	-27.302
1054.3	-24.25
1054.3	-31.88
1054.3	-23.03
1054.4	-31.27
1054.4	-28.523
1054.4	-25.166
1054.4	-30.354
1054.4	-23.335
1054.5	-30.964
1054.5	-28.523
1054.5	-25.471
1054.5	-32.795
1054.5	-24.861
1054.6	-32.49
1054.6	-31.575
1054.6	-26.692
1054.6	-33.711
1054.6	-23.64
1054.7	-29.744
1054.7	-29.744
1054.7	-24.25
1054.7	-31.575
1054.7	-24.861
1054.8	-33.711
1054.8	-36.763
1054.8	-30.964
1054.8	-40.425
1054.8	-32.49
1054.9	-35.237
1054.9	-36.152
1054.9	-28.523
1054.9	-38.594
1054.9	-32.49
1055	-33.101
1055	-37.068
1055	-29.133
1055	-38.899
1055	-34.932
1055.1	-32.185
1055.1	-38.899
1055.1	-29.744
1055.1	-36.458
1055.1	-37.373
1055.2	-31.88
1055.2	-40.425
1055.2	-32.795
1055.2	-35.847
1055.2	-36.152
1055.3	-29.744
1055.3	-40.425
1055.3	-34.626
1055.3	-33.711
1055.3	-40.425
1055.4	-31.88
1055.4	-40.73
1055.4	-37.373
1055.4	-33.406
1055.4	-39.509
1055.5	-30.659
1055.5	-36.763
1055.5	-35.847
1055.5	-30.964
1055.5	-40.12
1055.6	-33.406
1055.6	-36.458
1055.6	-38.594
1055.6	-28.828
1055.6	-38.289
1055.7	-34.932
1055.7	-30.354
1055.7	-38.289
1055.7	-30.964
1055.7	-37.373
1055.8	-47.139
1055.8	-43.782
1055.8	-53.547
1055.8	-47.139
1055.8	-48.359
1055.9	-52.327
1055.9	-44.392
1055.9	-52.327
1055.9	-48.97
1055.9	-46.528
1056	-53.853
1056	-46.223
1056	-49.275
1056	-50.801
1056	-44.392
1056.1	-54.463
1056.1	-50.801
1056.1	-49.275
1056.1	-54.768
1056.1	-45.613
1056.2	-50.801
1056.2	-50.801
1056.2	-42.866
1056.2	-52.021
1056.2	-46.834
1056.3	-47.139
1056.3	-53.242
1056.3	-45.613
1056.3	-53.547
1056.3	-51.106
1056.4	-44.392
1056.4	-52.937
1056.4	-45.613
1056.4	-47.749
1056.4	-53.242
1056.5	-45.308
1056.5	-53.242
1056.5	-52.021
1056.5	-44.697
1056.5	-53.242
1056.6	-47.749
1056.6	-45.918
1056.6	-52.021
1056.6	-43.782
1056.6	-50.496
1056.7	-50.19
1056.7	-45.308
1056.7	-53.547
1056.7	-48.359
1056.7	-48.054
1056.8	-86.812
1056.8	-90.168
1056.8	-99.324
1056.8	-99.934
1056.8	-92.915
1056.9	-102.68
1056.9	-97.188
1056.9	-93.525
1056.9	-100.85
1056.9	-93.831
1057	-97.493
1057	-99.934
1057	-91.389
1057	-101.46
1057	-99.324
1057.1	-93.22
1057.1	-102.99
1057.1	-96.882
1057.1	-96.882
1057.1	-103.29
1057.2	-94.746
1057.2	-101.46
1057.2	-100.85
1057.2	-93.525
1057.2	-102.38
1057.3	-97.188
1057.3	-95.356
1057.3	-101.46
1057.3	-94.136
1057.3	-99.324
1057.4	-100.85
1057.4	-93.525
1057.4	-101.46
1057.4	-96.882
1057.4	-92.61
1057.5	-100.24
1057.5	-92.305
1057.5	-100.85
1057.5	-97.493
1057.5	-92.915
1057.6	-101.15
1057.6	-94.441
1057.6	-100.54
1057.6	-100.24
1057.6	-94.441
1057.7	-102.68
1057.7	-94.746
1057.7	-101.46
1057.7	-101.77
1057.7	-97.493
1057.8	-92.305
1057.8	-78.267
1057.8	-85.286
1057.8	-80.708
1057.8	-84.37
1057.9	-83.455
1057.9	-81.013
1057.9	-84.675
1057.9	-76.436
1057.9	-86.812
1058	-79.182
1058	-83.149
1058	-81.929
1058	-79.182
1058	-82.844
1058.1	-78.267
1058.1	-85.286
1058.1	-76.741
1058.1	-85.591
1058.1	-76.741
1058.2	-83.455
1058.2	-79.792
1058.2	-84.675
1058.2	-82.234
1058.2	-82.844
1058.3	-84.065
1058.3	-80.403
1058.3	-85.591
1058.3	-80.098
1058.3	-85.896
1058.4	-77.656
1058.4	-85.591
1058.4	-78.572
1058.4	-86.201
1058.4	-77.961
1058.5	-84.675
1058.5	-79.182
1058.5	-83.149
1058.5	-81.013
1058.5	-82.844
1058.6	-83.455
1058.6	-81.624
1058.6	-84.37
1058.6	-78.572
1058.6	-86.812
1058.7	-77.961
1058.7	-86.201
1058.7	-77.351
1058.7	-83.455
1058.7	-80.098
1058.8	-51.106
1058.8	-38.899
1058.8	-35.542
1058.8	-35.847
1058.8	-29.438
1058.9	-37.373
1058.9	-29.438
1058.9	-37.983
1058.9	-30.354
1058.9	-36.763
1059	-34.321
1059	-37.068
1059	-36.458
1059	-33.406
1059	-36.763
1059.1	-29.438
1059.1	-36.458
1059.1	-31.575
1059.1	-38.594
1059.1	-34.932
1059.2	-34.932
1059.2	-35.847
1059.2	-30.659
1059.2	-38.289
1059.2	-29.438
1059.3	-37.068
1059.3	-31.88
1059.3	-33.711
1059.3	-35.237
1059.3	-33.101
1059.4	-39.204
1059.4	-30.659
1059.4	-38.289
1059.4	-30.049
1059.4	-36.152
1059.5	-34.932
1059.5	-31.575
1059.5	-37.373
1059.5	-28.523
1059.5	-37.373
1059.6	-30.964
1059.6	-36.152
1059.6	-33.711
1059.6	-30.659
1059.6	-35.847
1059.7	-29.133
1059.7	-39.204
1059.7	-33.101
1059.7	-37.373
1059.7	-36.763
1059.8	-18.757
1059.8	-21.809
1059.8	-12.349
1059.8	-19.673
1059.8	-13.875
1059.9	-16.316
1059.9	-17.231
1059.9	-12.349
1059.9	-19.673
1059.9	-11.738
1060	-19.673
1060	-17.537
1060	-13.875
1060	-18.757
1060	-12.959
1060.1	-19.673
1060.1	-14.18
1060.1	-19.062
1060.1	-16.926
1060.1	-13.875
1060.2	-21.199
1060.2	-11.738
1060.2	-19.673
1060.2	-15.095
1060.2	-15.095
1060.3	-20.588
1060.3	-12.349
1060.3	-21.199
1060.3	-14.79
1060.3	-18.147
1060.4	-18.452
1060.4	-12.959
1060.4	-19.368
1060.4	-11.433
1060.4	-19.062
1060.5	-14.79
1060.5	-13.569
1060.5	-19.368
1060.5	-12.349
1060.5	-21.504
1060.6	-14.79
1060.6	-17.231
1060.6	-19.368
1060.6	-12.959
1060.6	-19.368
1060.7	-12.043
1060.7	-18.452
1060.7	-15.706
1060.7	-12.043
1060.7	-21.199
1060.8	-12.959
1060.8	-22.419
1060.8	-18.452
1060.8	-17.537
1060.8	-21.504
1060.9	-13.569
1060.9	-23.03
1060.9	-15.706
1060.9	-18.757
1060.9	-21.199
1061	-15.095
1061	-23.335
1061	-16.621
1061	-21.199
1061	-18.452
1061.1	-16.011
1061.1	-23.335
1061.1	-14.485
1061.1	-23.335
1061.1	-19.062
1061.2	-16.316
1061.2	-22.419
1061.2	-14.18
1061.2	-21.809
1061.2	-17.537
1061.3	-19.062
1061.3	-19.978
1061.3	-13.875
1061.3	-21.809
1061.3	-16.316
1061.4	-19.978
1061.4	-20.588
1061.4	-14.18
1061.4	-23.03
1061.4	-15.095
1061.5	-20.588
1061.5	-19.368
1061.5	-14.18
1061.5	-22.419
1061.5	-16.011
1061.6	-21.199
1061.6	-19.062
1061.6	-15.706
1061.6	-21.809
1061.6	-13.875
1061.7	-22.114
1061.7	-19.062
1061.7	-15.706
1061.7	-21.504
1061.7	-12.349
1061.8	60.588
1061.8	93.242
1061.8	101.48
1061.8	99.346
1061.8	109.42
1061.9	101.79
1061.9	105.75
1061.9	105.45
1061.9	101.79
1061.9	109.72
1062	101.18
1062	106.98
1062	103.92
1062	100.87
1062	107.59
1062.1	99.346
1062.1	106.06
1062.1	103.31
1062.1	101.18
1062.1	107.28
1062.2	98.125
1062.2	105.75
1062.2	102.4
1062.2	101.79
1062.2	108.81
1062.3	99.651
1062.3	105.45
1062.3	102.09
1062.3	100.87
1062.3	107.28
1062.4	99.346
1062.4	105.14
1062.4	101.48
1062.4	100.57
1062.4	109.11
1062.5	99.346
1062.5	105.45
1062.5	103.01
1062.5	99.041
1062.5	108.2
1062.6	99.651
1062.6	104.53
1062.6	103.62
1062.6	101.48
1062.6	108.5
1062.7	99.956
1062.7	105.75
1062.7	102.4
1062.7	101.18
1062.7	107.28
1062.8	180.52
1062.8	214.4
1062.8	221.42
1062.8	219.59
1062.8	227.82
1062.9	219.59
1062.9	225.08
1062.9	227.21
1062.9	222.94
1062.9	229.66
1063	222.33
1063	225.08
1063	227.82
1063	221.42
1063	230.27
1063.1	221.42
1063.1	225.38
1063.1	229.35
1063.1	221.72
1063.1	229.96
1063.2	222.64
1063.2	223.55
1063.2	228.74
1063.2	219.59
1063.2	227.21
1063.3	223.55
1063.3	221.72
1063.3	229.66
1063.3	220.2
1063.3	226.6
1063.4	224.77
1063.4	222.03
1063.4	229.35
1063.4	221.42
1063.4	224.77
1063.5	227.21
1063.5	222.33
1063.5	229.96
1063.5	222.33
1063.5	223.25
1063.6	228.13
1063.6	220.5
1063.6	227.21
1063.6	223.25
1063.6	224.16
1063.7	228.44
1063.7	220.81
1063.7	227.52
1063.7	228.44
1063.7	221.11
1063.8	83.171
1063.8	25.493
1063.8	15.728
1063.8	15.728
1063.8	8.7085
1063.9	16.948
1063.9	11.455
1063.9	9.3188
1063.9	15.117
1063.9	7.4878
1064	12.065
1064	11.76
1064	7.793
1064	14.507
1064	5.9619
1064.1	9.624
1064.1	14.812
1064.1	6.2671
1064.1	14.812
1064.1	9.0137
1064.2	8.4033
1064.2	17.253
1064.2	6.2671
1064.2	11.15
1064.2	13.896
1064.3	6.2671
1064.3	14.507
1064.3	8.7085
1064.3	7.793
1064.3	15.117
1064.4	5.9619
1064.4	11.455
1064.4	14.202
1064.4	8.4033
1064.4	15.728
1064.5	7.793
1064.5	9.3188
1064.5	15.728
1064.5	6.8774
1064.5	13.896
1064.6	11.76
1064.6	5.6567
1064.6	13.896
1064.6	6.8774
1064.6	9.624
1064.7	15.422
1064.7	5.6567
1064.7	11.455
1064.7	13.591
1064.7	7.4878
1064.8	-7.771
1064.8	-23.64
1064.8	-27.302
1064.8	-21.199
1064.8	-30.049
1064.9	-24.556
1064.9	-23.64
1064.9	-29.744
1064.9	-21.809
1064.9	-29.133
1065	-28.218
1065	-20.283
1065	-29.744
1065	-24.861
1065	-23.03
1065.1	-31.88
1065.1	-23.03
1065.1	-26.692
1065.1	-29.133
1065.1	-21.504
1065.2	-30.049
1065.2	-26.997
1065.2	-20.894
1065.2	-29.438
1065.2	-23.335
1065.3	-25.166
1065.3	-29.744
1065.3	-20.588
1065.3	-28.828
1065.3	-26.387
1065.4	-20.283
1065.4	-30.659
1065.4	-24.861
1065.4	-23.945
1065.4	-30.354
1065.5	-21.199
1065.5	-28.218
1065.5	-28.828
1065.5	-20.283
1065.5	-29.133
1065.6	-25.166
1065.6	-20.283
1065.6	-30.659
1065.6	-24.556
1065.6	-24.861
1065.7	-27.913
1065.7	-20.283
1065.7	-28.828
1065.7	-28.523
1065.7	-23.03
1065.8	-37.373
1065.8	-31.575
1065.8	-33.711
1065.8	-37.983
1065.8	-30.964
1065.9	-39.509
1065.9	-35.237
1065.9	-31.88
1065.9	-37.678
1065.9	-30.354
1066	-38.289
1066	-34.626
1066	-33.406
1066	-37.373
1066	-29.133
1066.1	-37.983
1066.1	-33.406
1066.1	-37.068
1066.1	-34.626
1066.1	-32.795
1066.2	-37.068
1066.2	-29.438
1066.2	-38.899
1066.2	-31.575
1066.2	-36.763
1066.3	-35.237
1066.3	-32.795
1066.3	-36.763
1066.3	-32.795
1066.3	-38.899
1066.4	-30.964
1066.4	-40.73
1066.4	-32.49
1066.4	-38.289
1066.4	-34.321
1066.5	-37.678
1066.5	-35.542
1066.5	-34.321
1066.5	-36.458
1066.5	-32.49
1066.6	-37.983
1066.6	-30.964
1066.6	-38.289
1066.6	-29.438
1066.6	-37.373
1066.7	-29.438
1066.7	-36.763
1066.7	-30.659
1066.7	-37.068
1066.7	-33.711
1066.8	-43.782
1066.8	-45.308
1066.8	-45.308
1066.8	-45.918
1066.8	-43.782
1066.9	-46.528
1066.9	-41.34
1066.9	-49.275
1066.9	-41.035
1066.9	-49.275
1067	-41.035
1067	-48.359
1067	-43.477
1067	-47.444
1067	-43.171
1067.1	-44.087
1067.1	-45.002
1067.1	-41.035
1067.1	-47.749
1067.1	-40.73
1067.2	-48.97
1067.2	-42.256
1067.2	-48.97
1067.2	-43.782
1067.2	-47.444
1067.3	-45.308
1067.3	-42.866
1067.3	-47.444
1067.3	-41.34
1067.3	-48.359
1067.4	-40.425
1067.4	-48.665
1067.4	-42.866
1067.4	-47.444
1067.4	-43.782
1067.5	-43.782
1067.5	-47.749
1067.5	-40.425
1067.5	-48.665
1067.5	-42.256
1067.6	-47.749
1067.6	-43.782
1067.6	-47.444
1067.6	-45.918
1067.6	-42.561
1067.7	-48.97
1067.7	-40.12
1067.7	-49.275
1067.7	-41.951
1067.7	-47.139
1067.8	-79.487
1067.8	-87.422
1067.8	-95.356
1067.8	-89.863
1067.8	-98.408
1067.9	-93.525
1067.9	-98.103
1067.9	-95.051
1067.9	-93.525
1067.9	-97.493
1068	-90.168
1068	-100.54
1068	-93.831
1068	-96.577
1068	-95.051
1068.1	-90.779
1068.1	-97.798
1068.1	-89.863
1068.1	-99.324
1068.1	-92.61
1068.2	-96.272
1068.2	-96.577
1068.2	-91.389
1068.2	-99.934
1068.2	-93.22
1068.3	-99.019
1068.3	-95.051
1068.3	-95.662
1068.3	-97.188
1068.3	-90.474
1068.4	-97.798
1068.4	-90.779
1068.4	-97.493
1068.4	-94.746
1068.4	-92.915
1068.5	-98.713
1068.5	-89.253
1068.5	-97.493
1068.5	-94.136
1068.5	-95.967
1068.6	-97.798
1068.6	-90.779
1068.6	-98.103
1068.6	-92.61
1068.6	-97.493
1068.7	-94.441
1068.7	-92
1068.7	-97.188
1068.7	-89.558
1068.7	-97.798
1068.8	-87.727
1068.8	-88.948
1068.8	-88.948
1068.8	-82.844
1068.8	-90.168
1068.9	-82.539
1068.9	-89.253
1068.9	-89.253
1068.9	-84.98
1068.9	-91.084
1069	-81.929
1069	-90.168
1069	-86.506
1069	-87.422
1069	-89.558
1069.1	-81.013
1069.1	-89.558
1069.1	-85.286
1069.1	-89.253
1069.1	-90.474
1069.2	-82.539
1069.2	-89.558
1069.2	-82.234
1069.2	-89.253
1069.2	-87.117
1069.3	-85.591
1069.3	-90.779
1069.3	-80.708
1069.3	-90.779
1069.3	-85.591
1069.4	-87.117
1069.4	-90.779
1069.4	-80.098
1069.4	-88.948
1069.4	-83.76
1069.5	-87.727
1069.5	-88.337
1069.5	-83.76
1069.5	-91.694
1069.5	-82.539
1069.6	-90.474
1069.6	-88.032
1069.6	-83.149
1069.6	-90.474
1069.6	-81.318
1069.7	-88.643
1069.7	-85.896
1069.7	-86.201
1069.7	-89.253
1069.7	-81.929
1069.8	-55.378
1069.8	-39.509
1069.8	-37.678
1069.8	-39.204
1069.8	-31.27
1069.9	-40.73
1069.9	-34.321
1069.9	-37.678
1069.9	-39.204
1069.9	-33.101
1070	-41.646
1070	-33.101
1070	-37.068
1070	-37.983
1070	-31.575
1070.1	-39.509
1070.1	-32.185
1070.1	-37.373
1070.1	-36.763
1070.1	-33.101
1070.2	-40.73
1070.2	-32.795
1070.2	-38.899
1070.2	-36.152
1070.2	-33.406
1070.3	-41.035
1070.3	-32.49
1070.3	-41.34
1070.3	-36.458
1070.3	-34.321
1070.4	-39.814
1070.4	-30.354
1070.4	-41.646
1070.4	-36.458
1070.4	-33.711
1070.5	-39.204
1070.5	-30.659
1070.5	-39.814
1070.5	-35.847
1070.5	-35.847
1070.6	-37.983
1070.6	-30.354
1070.6	-39.509
1070.6	-34.016
1070.6	-35.847
1070.7	-39.814
1070.7	-31.575
1070.7	-39.814
1070.7	-35.542
1070.7	-35.542
1070.8	-24.861
1070.8	-13.569
1070.8	-18.147
1070.8	-13.569
1070.8	-12.654
1070.9	-17.842
1070.9	-9.9072
1070.9	-17.231
1070.9	-12.959
1070.9	-11.433
1071	-17.537
1071	-9.2969
1071	-18.757
1071	-15.706
1071	-14.485
1071.1	-18.452
1071.1	-10.518
1071.1	-19.978
1071.1	-14.485
1071.1	-12.654
1071.2	-18.757
1071.2	-9.2969
1071.2	-18.147
1071.2	-14.485
1071.2	-11.128
1071.3	-18.452
1071.3	-8.9917
1071.3	-16.316
1071.3	-15.4
1071.3	-9.9072
1071.4	-17.231
1071.4	-10.212
1071.4	-16.011
1071.4	-16.011
1071.4	-11.128
1071.5	-19.062
1071.5	-11.433
1071.5	-14.79
1071.5	-16.621
1071.5	-10.518
1071.6	-19.673
1071.6	-12.959
1071.6	-14.79
1071.6	-18.147
1071.6	-9.9072
1071.7	-19.368
1071.7	-14.79
1071.7	-14.485
1071.7	-17.537
1071.7	-9.6021
1071.8	-18.147
1071.8	-15.095
1071.8	-14.18
1071.8	-19.673
1071.8	-12.043
1071.9	-18.757
1071.9	-15.706
1071.9	-11.433
1071.9	-19.062
1071.9	-11.128
1072	-13.875
1072	-17.537
1072	-8.9917
1072	-18.757
1072	-14.485
1072.1	-12.043
1072.1	-17.842
1072.1	-10.212
1072.1	-17.842
1072.1	-15.4
1072.2	-11.128
1072.2	-19.673
1072.2	-11.738
1072.2	-17.842
1072.2	-16.926
1072.3	-9.2969
1072.3	-18.452
1072.3	-14.18
1072.3	-13.875
1072.3	-19.368
1072.4	-10.518
1072.4	-17.842
1072.4	-14.18
1072.4	-11.128
1072.4	-19.062
1072.5	-12.043
1072.5	-16.621
1072.5	-17.537
1072.5	-10.518
1072.5	-20.894
1072.6	-15.706
1072.6	-12.959
1072.6	-19.062
1072.6	-10.518
1072.6	-17.231
1072.7	-17.231
1072.7	-9.9072
1072.7	-18.452
1072.7	-11.433
1072.7	-12.349
1072.8	83.782
1072.8	124.68
1072.8	125.29
1072.8	130.78
1072.8	134.44
1072.9	127.12
1072.9	131.39
1072.9	128.34
1072.9	128.03
1072.9	135.97
1073	127.73
1073	133.22
1073	136.27
1073	128.64
1073	136.58
1073.1	131.08
1073.1	129.56
1073.1	136.58
1073.1	126.2
1073.1	129.56
1073.2	133.83
1073.2	126.51
1073.2	133.53
1073.2	129.86
1073.2	129.56
1073.3	135.97
1073.3	128.03
1073.3	133.22
1073.3	136.27
1073.3	128.03
1073.4	134.75
1073.4	130.47
1073.4	128.64
1073.4	136.27
1073.4	126.81
1073.5	130.47
1073.5	133.53
1073.5	125.9
1073.5	133.83
1073.5	133.83
1073.6	129.25
1073.6	135.97
1073.6	128.64
1073.6	130.78
1073.6	135.97
1073.7	128.64
1073.7	134.14
1073.7	132.3
1073.7	124.68
1073.7	134.14
1073.8	178.08
1073.8	194.87
1073.8	205.55
1073.8	197
1073.8	202.8
1073.9	206.77
1073.9	198.53
1073.9	206.77
1073.9	202.19
1073.9	199.14
1074	206.46
1074	199.44
1074	203.72
1074	208.29
1074	199.44
1074.1	206.77
1074.1	203.41
1074.1	200.66
1074.1	208.6
1074.1	200.36
1074.2	204.33
1074.2	205.55
1074.2	201.27
1074.2	207.68
1074.2	200.05
1074.3	203.72
1074.3	204.02
1074.3	198.53
1074.3	207.07
1074.3	197.92
1074.4	202.5
1074.4	204.94
1074.4	198.53
1074.4	207.07
1074.4	198.83
1074.5	203.72
1074.5	201.58
1074.5	201.88
1074.5	205.55
1074.5	200.05
1074.6	207.68
1074.6	200.05
1074.6	206.46
1074.6	201.88
1074.6	202.8
1074.7	205.24
1074.7	201.27
1074.7	206.77
1074.7	200.66
1074.7	206.46
1074.8	58.147
1074.8	20.305
1074.8	1.3843
1074.8	0.77393
1074.8	-2.8882
1074.9	-3.8037
1074.9	-1.6675
1074.9	-5.6348
1074.9	0.46875
1074.9	-5.6348
1075	2.9102
1075	-5.6348
1075	3.2153
1075	-5.6348
1075	-1.0571
1075.1	-6.5503
1075.1	-1.3623
1075.1	-6.8555
1075.1	-2.8882
1075.1	-3.8037
1075.2	-2.2778
1075.2	0.77393
1075.2	-3.1934
1075.2	1.3843
1075.2	-5.0244
1075.3	1.6895
1075.3	-6.5503
1075.3	1.9946
1075.3	-5.6348
1075.3	0.46875
1075.4	-5.9399
1075.4	-1.9727
1075.4	-3.8037
1075.4	-5.0244
1075.4	-0.44678
1075.5	-6.5503
1075.5	-0.75195
1075.5	-6.8555
1075.5	1.3843
1075.5	-4.7192
1075.6	1.0791
1075.6	-3.4985
1075.6	-1.0571
1075.6	-1.3623
1075.6	-4.1089
1075.7	0.46875
1075.7	-6.8555
1075.7	1.3843
1075.7	-7.1606
1075.7	-1.3623
1075.8	-17.842
1075.8	-18.147
1075.8	-19.062
1075.8	-23.335
1075.8	-16.621
1075.9	-25.776
1075.9	-18.757
1075.9	-24.556
1075.9	-20.588
1075.9	-22.114
1076	-23.335
1076	-19.062
1076	-25.776
1076	-16.621
1076	-24.556
1076.1	-19.978
1076.1	-23.945
1076.1	-22.419
1076.1	-19.673
1076.1	-23.64
1076.2	-16.621
1076.2	-26.082
1076.2	-19.673
1076.2	-23.64
1076.2	-23.03
1076.3	-19.673
1076.3	-26.387
1076.3	-19.062
1076.3	-26.997
1076.3	-19.978
1076.4	-22.114
1076.4	-21.504
1076.4	-17.842
1076.4	-25.166
1076.4	-17.231
1076.5	-25.166
1076.5	-19.978
1076.5	-23.64
1076.5	-24.556
1076.5	-19.062
1076.6	-26.692
1076.6	-17.537
1076.6	-23.03
1076.6	-19.368
1076.6	-20.894
1076.7	-25.166
1076.7	-16.316
1076.7	-23.945
1076.7	-16.011
1076.7	-22.419
1076.8	-25.471
1076.8	-23.64
1076.8	-29.744
1076.8	-23.03
1076.8	-31.88
1076.9	-27.607
1076.9	-30.659
1076.9	-31.27
1076.9	-23.945
1076.9	-31.575
1077	-22.725
1077	-29.744
1077	-27.607
1077	-24.25
1077	-31.27
1077.1	-22.419
1077.1	-30.659
1077.1	-26.997
1077.1	-29.744
1077.1	-30.354
1077.2	-23.335
1077.2	-29.744
1077.2	-23.64
1077.2	-29.438
1077.2	-28.523
1077.3	-24.556
1077.3	-31.27
1077.3	-22.114
1077.3	-29.744
1077.3	-26.692
1077.4	-26.082
1077.4	-29.744
1077.4	-23.335
1077.4	-31.88
1077.4	-26.692
1077.5	-32.185
1077.5	-31.27
1077.5	-26.082
1077.5	-33.711
1077.5	-23.03
1077.6	-30.964
1077.6	-29.438
1077.6	-24.25
1077.6	-30.354
1077.6	-22.419
1077.7	-30.659
1077.7	-28.523
1077.7	-29.438
1077.7	-29.744
1077.7	-22.114
1077.8	-31.575
1077.8	-26.387
1077.8	-30.049
1077.8	-30.964
1077.8	-24.861
1077.9	-33.406
1077.9	-25.471
1077.9	-32.185
1077.9	-30.354
1077.9	-25.166
1078	-31.88
1078	-23.64
1078	-31.27
1078	-29.744
1078	-27.302
1078.1	-33.406
1078.1	-24.556
1078.1	-32.49
1078.1	-28.523
1078.1	-29.438
1078.2	-32.185
1078.2	-23.03
1078.2	-33.406
1078.2	-26.692
1078.2	-28.523
1078.3	-30.964
1078.3	-25.776
1078.3	-32.49
1078.3	-25.166
1078.3	-28.523
1078.4	-28.828
1078.4	-23.945
1078.4	-31.575
1078.4	-23.64
1078.4	-29.438
1078.5	-27.913
1078.5	-24.556
1078.5	-32.795
1078.5	-25.471
1078.5	-33.101
1078.6	-31.27
1078.6	-26.082
1078.6	-34.016
1078.6	-25.471
1078.6	-32.49
1078.7	-30.049
1078.7	-26.387
1078.7	-30.964
1078.7	-22.725
1078.7	-31.88
1078.8	-33.406
1078.8	-33.406
1078.8	-40.12
1078.8	-31.575
1078.8	-41.035
1078.9	-37.068
1078.9	-34.932
1078.9	-40.73
1078.9	-31.575
1078.9	-38.899
1079	-35.237
1079	-35.542
1079	-38.289
1079	-30.964
1079	-41.34
1079.1	-36.763
1079.1	-37.373
1079.1	-41.34
1079.1	-33.406
1079.1	-40.73
1079.2	-34.016
1079.2	-35.237
1079.2	-41.34
1079.2	-31.88
1079.2	-40.425
1079.3	-36.152
1079.3	-34.932
1079.3	-41.035
1079.3	-32.795
1079.3	-40.425
1079.4	-36.458
1079.4	-34.016
1079.4	-40.12
1079.4	-33.711
1079.4	-41.646
1079.5	-37.983
1079.5	-35.237
1079.5	-40.425
1079.5	-31.88
1079.5	-41.646
1079.6	-37.373
1079.6	-32.185
1079.6	-39.509
1079.6	-31.88
1079.6	-40.73
1079.7	-38.899
1079.7	-34.932
1079.7	-40.73
1079.7	-31.27
1079.7	-37.983
1079.8	-63.923
1079.8	-67.28
1079.8	-77.046
1079.8	-70.942
1079.8	-74.91
1079.9	-75.215
1079.9	-69.416
1079.9	-79.182
1079.9	-72.773
1079.9	-74.604
1080	-77.046
1080	-67.28
1080	-79.182
1080	-74.299
1080	-71.553
1080.1	-78.877
1080.1	-69.111
1080.1	-76.13
1080.1	-74.91
1080.1	-70.332
1080.2	-77.046
1080.2	-70.332
1080.2	-76.436
1080.2	-76.13
1080.2	-70.332
1080.3	-78.267
1080.3	-70.332
1080.3	-75.52
1080.3	-76.13
1080.3	-68.196
1080.4	-77.351
1080.4	-71.858
1080.4	-70.942
1080.4	-76.741
1080.4	-69.722
1080.5	-77.351
1080.5	-74.299
1080.5	-69.416
1080.5	-78.267
1080.5	-71.248
1080.6	-74.299
1080.6	-74.604
1080.6	-68.806
1080.6	-77.961
1080.6	-70.637
1080.7	-71.858
1080.7	-76.741
1080.7	-68.806
1080.7	-76.13
1080.7	-73.079
1080.8	-95.662
1080.8	-109.7
1080.8	-105.12
1080.8	-113.06
1080.8	-113.06
1080.9	-106.65
1080.9	-114.89
1080.9	-107.87
1080.9	-107.56
1080.9	-112.45
1081	-103.6
1081	-112.75
1081	-111.23
1081	-104.51
1081	-113.97
1081.1	-106.95
1081.1	-110.62
1081.1	-113.36
1081.1	-104.82
1081.1	-113.36
1081.2	-109.09
1081.2	-105.73
1081.2	-113.97
1081.2	-106.34
1081.2	-109.39
1081.3	-110
1081.3	-104.21
1081.3	-113.36
1081.3	-108.78
1081.3	-107.87
1081.4	-114.89
1081.4	-106.34
1081.4	-113.36
1081.4	-112.75
1081.4	-104.82
1081.5	-115.19
1081.5	-108.17
1081.5	-104.82
1081.5	-113.97
1081.5	-104.82
1081.6	-110.92
1081.6	-111.84
1081.6	-103.6
1081.6	-113.67
1081.6	-110.31
1081.7	-107.26
1081.7	-114.89
1081.7	-106.95
1081.7	-110.31
1081.7	-111.53
1081.8	-57.515
1081.8	-51.106
1081.8	-43.782
1081.8	-40.12
1081.8	-47.139
1081.9	-40.12
1081.9	-43.171
1081.9	-46.223
1081.9	-37.983
1081.9	-45.308
1082	-41.951
1082	-38.594
1082	-46.528
1082	-40.12
1082	-41.646
1082.1	-45.918
1082.1	-37.373
1082.1	-43.477
1082.1	-44.087
1082.1	-35.542
1082.2	-45.918
1082.2	-39.509
1082.2	-37.068
1082.2	-46.223
1082.2	-38.289
1082.3	-41.951
1082.3	-45.308
1082.3	-35.542
1082.3	-45.613
1082.3	-44.087
1082.4	-38.594
1082.4	-47.444
1082.4	-39.814
1082.4	-40.425
1082.4	-45.002
1082.5	-37.068
1082.5	-46.528
1082.5	-42.256
1082.5	-39.204
1082.5	-46.528
1082.6	-38.594
1082.6	-47.139
1082.6	-43.477
1082.6	-41.035
1082.6	-42.866
1082.7	-34.932
1082.7	-43.782
1082.7	-38.594
1082.7	-41.646
1082.7	-43.171
1082.8	-14.18
1082.8	-15.4
1082.8	-7.1606
1082.8	-13.264
1082.8	-9.2969
1082.9	-12.349
1082.9	-10.518
1082.9	-6.2451
1082.9	-14.79
1082.9	-6.8555
1083	-14.18
1083	-7.4658
1083	-12.349
1083	-8.6865
1083	-11.128
1083.1	-10.823
1083.1	-8.0762
1083.1	-11.738
1083.1	-5.6348
1083.1	-14.18
1083.2	-5.3296
1083.2	-13.569
1083.2	-5.0244
1083.2	-10.518
1083.2	-6.5503
1083.3	-11.433
1083.3	-8.3813
1083.3	-10.518
1083.3	-9.9072
1083.3	-5.6348
1083.4	-10.212
1083.4	-5.6348
1083.4	-11.128
1083.4	-5.6348
1083.4	-13.569
1083.5	-4.7192
1083.5	-14.79
1083.5	-7.1606
1083.5	-15.095
1083.5	-8.9917
1083.6	-13.264
1083.6	-7.771
1083.6	-9.9072
1083.6	-11.433
1083.6	-7.4658
1083.7	-12.043
1083.7	-5.0244
1083.7	-12.043
1083.7	-5.0244
1083.7	-13.264
1083.8	27.019
1083.8	31.291
1083.8	39.531
1083.8	36.479
1083.8	37.7
1083.9	40.752
1083.9	36.785
1083.9	42.888
1083.9	36.174
1083.9	44.109
1084	34.648
1084	40.752
1084	34.648
1084	37.7
1084	40.447
1084.1	35.564
1084.1	42.278
1084.1	34.343
1084.1	43.804
1084.1	36.479
1084.2	41.362
1084.2	37.7
1084.2	37.09
1084.2	41.362
1084.2	36.174
1084.3	43.193
1084.3	34.954
1084.3	42.583
1084.3	36.174
1084.3	39.531
1084.4	41.362
1084.4	35.564
1084.4	41.973
1084.4	32.817
1084.4	41.057
1084.5	35.564
1084.5	38.311
1084.5	41.057
1084.5	36.785
1084.5	42.888
1084.6	34.343
1084.6	41.667
1084.6	36.174
1084.6	40.142
1084.6	40.447
1084.7	36.174
1084.7	43.193
1084.7	34.038
1084.7	42.583
1084.7	37.395
1084.8	130.17
1084.8	163.13
1084.8	166.18
1084.8	176.56
1084.8	170.45
1084.9	175.33
1084.9	172.89
1084.9	172.28
1084.9	178.08
1084.9	170.45
1085	178.08
1085	170.45
1085	173.5
1085	175.03
1085	171.06
1085.1	178.39
1085.1	169.23
1085.1	175.33
1085.1	171.06
1085.1	172.28
1085.2	177.17
1085.2	170.45
1085.2	178.39
1085.2	170.76
1085.2	173.81
1085.3	174.11
1085.3	170.76
1085.3	178.39
1085.3	170.76
1085.3	176.86
1085.4	172.28
1085.4	172.89
1085.4	176.56
1085.4	170.76
1085.4	179.3
1085.5	170.15
1085.5	175.33
1085.5	176.56
1085.5	172.28
1085.5	180.22
1085.6	170.45
1085.6	176.25
1085.6	172.89
1085.6	172.28
1085.6	177.78
1085.7	168.93
1085.7	177.78
1085.7	170.76
1085.7	173.2
1085.7	176.25
1085.8	120.71
1085.8	113.08
1085.8	100.57
1085.8	105.14
1085.8	103.31
1085.9	99.651
1085.9	107.28
1085.9	98.735
1085.9	104.23
1085.9	102.4
1086	101.18
1086	106.67
1086	98.43
1086	105.14
1086	98.43
1086.1	102.09
1086.1	106.36
1086.1	98.43
1086.1	107.28
1086.1	99.346
1086.2	101.48
1086.2	103.62
1086.2	98.43
1086.2	106.36
1086.2	98.735
1086.3	103.62
1086.3	103.01
1086.3	100.87
1086.3	107.89
1086.3	99.346
1086.4	106.06
1086.4	102.4
1086.4	100.87
1086.4	106.67
1086.4	98.735
1086.5	105.75
1086.5	101.18
1086.5	100.87
1086.5	106.06
1086.5	96.904
1086.6	106.36
1086.6	99.346
1086.6	102.4
1086.6	105.14
1086.6	98.125
1086.7	105.75
1086.7	98.735
1086.7	103.92
1086.7	106.98
1086.7	99.956
1086.8	32.817
1086.8	0.46875
1086.8	-1.9727
1086.8	-4.1089
1086.8	-7.4658
1086.9	-1.9727
1086.9	-10.518
1086.9	-3.8037
1086.9	-5.9399
1086.9	-7.4658
1087	0.77393
1087	-7.771
1087	-1.6675
1087	-5.6348
1087	-6.8555
1087.1	-0.44678
1087.1	-8.9917
1087.1	-3.8037
1087.1	-8.0762
1087.1	-8.0762
1087.2	-1.0571
1087.2	-9.9072
1087.2	-2.583
1087.2	-5.6348
1087.2	-6.8555
1087.3	-0.44678
1087.3	-9.2969
1087.3	-3.4985
1087.3	-8.0762
1087.3	-8.0762
1087.4	-2.583
1087.4	-9.9072
1087.4	-2.583
1087.4	-6.2451
1087.4	-6.2451
1087.5	0.46875
1087.5	-11.128
1087.5	-3.4985
1087.5	-6.5503
1087.5	-5.9399
1087.6	-1.6675
1087.6	-8.3813
1087.6	-1.3623
1087.6	-5.6348
1087.6	-5.3296
1087.7	1.0791
1087.7	-8.0762
1087.7	-1.6675
1087.7	-5.3296
1087.7	-8.0762
1087.8	3.5205
1087.8	-4.4141
1087.8	1.6895
1087.8	-1.0571
1087.8	-3.4985
1087.9	3.8257
1087.9	-4.4141
1087.9	0.77393
1087.9	-0.75195
1087.9	-5.3296
1088	2.9102
1088	-5.0244
1088	1.3843
1088	0.46875
1088	-4.4141
1088.1	3.5205
1088.1	-4.7192
1088.1	-0.44678
1088.1	3.2153
1088.1	-3.4985
1088.2	4.1309
1088.2	-4.7192
1088.2	-0.75195
1088.2	4.436
1088.2	-3.1934
1088.3	2.9102
1088.3	-3.8037
1088.3	-2.2778
1088.3	2.605
1088.3	-5.3296
1088.4	1.9946
1088.4	-1.9727
1088.4	-4.4141
1088.4	3.5205
1088.4	-5.0244
1088.5	1.3843
1088.5	0.77393
1088.5	-5.0244
1088.5	2.2998
1088.5	-5.6348
1088.6	-1.0571
1088.6	1.3843
1088.6	-5.3296
1088.6	2.605
1088.6	-5.9399
1088.7	-1.9727
1088.7	2.2998
1088.7	-6.2451
1088.7	3.2153
1088.7	-1.3623
1088.8	59.673
1088.8	88.054
1088.8	85.613
1088.8	92.021
1088.8	93.853
1088.9	88.665
1088.9	95.684
1088.9	88.054
1088.9	89.885
1088.9	95.378
1089	86.834
1089	93.547
1089	90.801
1089	88.054
1089	97.515
1089.1	87.139
1089.1	92.327
1089.1	93.853
1089.1	88.054
1089.1	97.82
1089.2	90.496
1089.2	90.801
1089.2	96.904
1089.2	88.054
1089.2	94.463
1089.3	92.937
1089.3	89.885
1089.3	95.989
1089.3	86.223
1089.3	87.444
1089.4	93.547
1089.4	87.444
1089.4	94.768
1089.4	90.19
1089.4	88.97
1089.5	96.904
1089.5	88.054
1089.5	94.463
1089.5	95.378
1089.5	87.749
1089.6	95.073
1089.6	89.275
1089.6	89.275
1089.6	96.294
1089.6	88.054
1089.7	91.716
1089.7	92.632
1089.7	88.97
1089.7	94.158
1089.7	90.19
1089.8	154.58
1089.8	180.52
1089.8	178.39
1089.8	186.63
1089.8	187.54
1089.9	181.74
1089.9	190.29
1089.9	182.05
1089.9	183.27
1089.9	190.59
1090	181.13
1090	185.41
1090	187.24
1090	180.52
1090	186.93
1090.1	183.27
1090.1	183.88
1090.1	190.29
1090.1	180.83
1090.1	184.18
1090.2	188.76
1090.2	181.13
1090.2	188.76
1090.2	184.79
1090.2	182.66
1090.3	191.2
1090.3	183.27
1090.3	185.41
1090.3	189.98
1090.3	179.91
1090.4	185.1
1090.4	185.1
1090.4	181.13
1090.4	188.15
1090.4	182.96
1090.5	182.66
1090.5	189.37
1090.5	180.52
1090.5	184.79
1090.5	189.68
1090.6	181.13
1090.6	186.02
1090.6	182.96
1090.6	181.44
1090.6	189.68
1090.7	181.44
1090.7	184.79
1090.7	188.76
1090.7	181.44
1090.7	186.63
1090.8	84.392
1090.8	49.602
1090.8	47.771
1090.8	36.174
1090.8	40.447
1090.9	42.888
1090.9	36.174
1090.9	44.719
1090.9	37.09
1090.9	38.616
1091	41.667
1091	35.869
1091	44.109
1091	37.395
1091	41.973
1091.1	41.057
1091.1	36.785
1091.1	42.888
1091.1	33.123
1091.1	40.752
1091.2	36.174
1091.2	35.869
1091.2	41.057
1091.2	35.564
1091.2	43.499
1091.3	36.479
1091.3	42.278
1091.3	36.174
1091.3	39.836
1091.3	37.7
1091.4	35.869
1091.4	43.193
1091.4	36.785
1091.4	44.719
1091.4	37.395
1091.5	44.414
1091.5	37.395
1091.5	41.057
1091.5	38.921
1091.5	40.142
1091.6	40.447
1091.6	37.7
1091.6	41.973
1091.6	38.311
1091.6	43.804
1091.7	36.785
1091.7	45.024
1091.7	35.869
1091.7	43.499
1091.7	35.869
1091.8	6.8774
1091.8	-7.4658
1091.8	-6.5503
1091.8	-9.9072
1091.8	-9.6021
1091.9	-7.1606
1091.9	-11.128
1091.9	-5.6348
1091.9	-12.043
1091.9	-3.1934
1092	-11.433
1092	-3.8037
1092	-11.738
1092	-5.0244
1092	-11.433
1092.1	-8.3813
1092.1	-9.9072
1092.1	-9.6021
1092.1	-7.4658
1092.1	-12.043
1092.2	-4.7192
1092.2	-12.043
1092.2	-4.1089
1092.2	-12.043
1092.2	-7.1606
1092.3	-12.043
1092.3	-10.212
1092.3	-7.771
1092.3	-10.212
1092.3	-4.4141
1092.4	-12.349
1092.4	-4.4141
1092.4	-11.738
1092.4	-6.2451
1092.4	-9.9072
1092.5	-8.9917
1092.5	-7.771
1092.5	-12.349
1092.5	-6.2451
1092.5	-11.738
1092.6	-3.4985
1092.6	-12.349
1092.6	-7.1606
1092.6	-10.823
1092.6	-10.823
1092.7	-4.1089
1092.7	-10.823
1092.7	-4.1089
1092.7	-12.043
1092.7	-6.8555
1092.8	-0.44678
1092.8	4.7412
1092.8	9.624
1092.8	2.2998
1092.8	9.624
1092.9	0.77393
1092.9	8.4033
1092.9	3.8257
1092.9	7.4878
1092.9	10.54
1093	1.6895
1093	10.845
1093	2.9102
1093	9.0137
1093	5.6567
1093.1	5.3516
1093.1	9.624
1093.1	3.5205
1093.1	11.76
1093.1	4.436
1093.2	9.624
1093.2	5.3516
1093.2	3.5205
1093.2	8.7085
1093.2	2.605
1093.3	10.845
1093.3	3.2153
1093.3	8.4033
1093.3	7.1826
1093.3	4.7412
1093.4	12.065
1093.4	3.2153
1093.4	10.234
1093.4	4.436
1093.4	5.6567
1093.5	11.15
1093.5	4.436
1093.5	12.065
1093.5	2.605
1093.5	7.4878
1093.6	5.3516
1093.6	5.3516
1093.6	9.9292
1093.6	2.605
1093.6	10.845
1093.7	2.605
1093.7	6.5723
1093.7	9.624
1093.7	4.436
1093.7	12.676
1093.8	98.125
1093.8	133.83
1093.8	140.24
1093.8	142.07
1093.8	149.39
1093.9	141.15
1093.9	147.87
1093.9	140.85
1093.9	143.6
1093.9	146.95
1094	139.93
1094	147.87
1094	141.15
1094	144.82
1094	143.6
1094.1	141.46
1094.1	148.48
1094.1	139.93
1094.1	145.73
1094.1	141.77
1094.2	142.68
1094.2	147.56
1094.2	139.02
1094.2	148.48
1094.2	139.93
1094.3	143.29
1094.3	146.34
1094.3	139.93
1094.3	149.7
1094.3	141.46
1094.4	144.82
1094.4	146.04
1094.4	143.9
1094.4	149.7
1094.4	140.24
1094.5	146.65
1094.5	142.07
1094.5	141.46
1094.5	146.65
1094.5	139.32
1094.6	148.17
1094.6	142.68
1094.6	143.6
1094.6	147.56
1094.6	140.54
1094.7	149.09
1094.7	141.15
1094.7	145.43
1094.7	147.56
1094.7	140.24
1094.8	158.85
1094.8	154.58
1094.8	160.08
1094.8	161.91
1094.8	156.41
1094.9	164.04
1094.9	154.89
1094.9	159.77
1094.9	160.38
1094.9	157.94
1095	165.26
1095	156.11
1095	160.69
1095	160.38
1095	157.63
1095.1	164.96
1095.1	155.5
1095.1	162.52
1095.1	159.47
1095.1	158.24
1095.2	165.87
1095.2	157.02
1095.2	162.82
1095.2	158.85
1095.2	157.02
1095.3	163.74
1095.3	156.11
1095.3	162.52
1095.3	158.85
1095.3	157.33
1095.4	164.35
1095.4	154.89
1095.4	162.52
1095.4	159.16
1095.4	156.72
1095.5	165.26
1095.5	157.33
1095.5	161.91
1095.5	161.91
1095.5	158.55
1095.6	164.35
1095.6	155.8
1095.6	161.6
1095.6	160.38
1095.6	157.63
1095.7	165.26
1095.7	156.41
1095.7	160.38
1095.7	162.82
1095.7	154.89
1095.8	52.654
1095.8	9.624
1095.8	1.0791
1095.8	1.9946
1095.8	-4.1089
1095.9	5.6567
1095.9	-2.583
1095.9	0.16357
1095.9	2.605
1095.9	-3.8037
1096	4.436
1096	-1.6675
1096	-0.75195
1096	4.1309
1096	-5.6348
1096.1	1.9946
1096.1	-0.75195
1096.1	-1.3623
1096.1	5.0464
1096.1	-4.1089
1096.2	1.6895
1096.2	2.2998
1096.2	-1.6675
1096.2	8.0981
1096.2	0.46875
1096.3	2.2998
1096.3	2.9102
1096.3	-4.7192
1096.3	5.0464
1096.3	-2.2778
1096.4	-0.75195
1096.4	4.7412
1096.4	-4.4141
1096.4	3.2153
1096.4	0.16357
1096.5	-1.3623
1096.5	5.0464
1096.5	-4.4141
1096.5	0.46875
1096.5	0.77393
1096.6	-1.9727
1096.6	5.0464
1096.6	-4.1089
1096.6	-0.44678
1096.6	3.2153
1096.7	-4.1089
1096.7	5.6567
1096.7	-1.3623
1096.7	-1.3623
1096.7	4.1309
1096.8	-8.3813
1096.8	-4.1089
1096.8	-5.0244
1096.8	-8.3813
1096.8	-2.583
1096.9	-10.823
1096.9	-7.4658
1096.9	-4.7192
1096.9	-9.6021
1096.9	-3.4985
1097	-9.6021
1097	-6.8555
1097	-1.6675
1097	-10.212
1097	-2.583
1097.1	-6.8555
1097.1	-11.128
1097.1	-1.6675
1097.1	-10.212
1097.1	-6.5503
1097.2	-3.4985
1097.2	-12.043
1097.2	-2.8882
1097.2	-9.2969
1097.2	-8.0762
1097.3	-0.75195
1097.3	-11.128
1097.3	-7.1606
1097.3	-6.8555
1097.3	-9.9072
1097.4	-1.0571
1097.4	-8.9917
1097.4	-8.9917
1097.4	-2.8882
1097.4	-12.043
1097.5	-4.7192
1097.5	-5.3296
1097.5	-8.6865
1097.5	-1.6675
1097.5	-11.433
1097.6	-7.4658
1097.6	-2.8882
1097.6	-10.823
1097.6	-1.9727
1097.6	-6.8555
1097.7	-9.2969
1097.7	-1.3623
1097.7	-10.518
1097.7	-7.1606
1097.7	-2.8882
1097.8	4.7412
1097.8	16.033
1097.8	14.507
1097.8	12.371
1097.8	20.61
1097.9	11.455
1097.9	14.812
1097.9	20.305
1097.9	10.54
1097.9	19.695
1098	18.169
1098	12.676
1098	20.61
1098	12.676
1098	14.507
1098.1	20.61
1098.1	11.76
1098.1	16.948
1098.1	17.864
1098.1	13.896
1098.2	21.221
1098.2	14.507
1098.2	14.507
1098.2	19.084
1098.2	9.9292
1098.3	16.643
1098.3	19.084
1098.3	10.845
1098.3	19.39
1098.3	16.643
1098.4	11.76
1098.4	22.136
1098.4	12.981
1098.4	15.728
1098.4	21.221
1098.5	11.15
1098.5	17.253
1098.5	20
1098.5	12.676
1098.5	20.61
1098.6	15.728
1098.6	10.845
1098.6	19.695
1098.6	11.15
1098.6	12.981
1098.7	21.526
1098.7	10.845
1098.7	16.643
1098.7	21.526
1098.7	14.507
1098.8	132
1098.8	168.93
1098.8	171.67
1098.8	180.83
1098.8	177.47
1098.9	175.64
1098.9	184.18
1098.9	175.94
1098.9	177.47
1098.9	183.88
1099	175.03
1099	179.61
1099	182.66
1099	173.5
1099	181.44
1099.1	177.78
1099.1	175.33
1099.1	184.18
1099.1	177.17
1099.1	178.39
1099.2	183.57
1099.2	176.25
1099.2	181.44
1099.2	179.3
1099.2	176.56
1099.3	184.18
1099.3	175.03
1099.3	179.91
1099.3	180.83
1099.3	175.33
1099.4	184.49
1099.4	175.33
1099.4	181.13
1099.4	180.83
1099.4	177.17
1099.5	184.49
1099.5	176.25
1099.5	182.35
1099.5	179.3
1099.5	179
1099.6	181.74
1099.6	176.25
1099.6	183.57
1099.6	175.03
1099.6	182.35
1099.7	176.56
1099.7	178.08
1099.7	182.05
1099.7	177.47
1099.7	182.05
1099.8	141.46
1099.8	138.1
1099.8	125.9
1099.8	131.69
1099.8	126.51
1099.9	128.34
1099.9	131.08
1099.9	128.64
1099.9	134.75
1099.9	127.73
1100	134.14
1100	125.9
1100	133.53
1100	125.29
1100	132.61
1100.1	127.73
1100.1	127.73
1100.1	129.86
1100.1	128.34
1100.1	132.3
1100.2	127.73
1100.2	134.44
1100.2	124.68
1100.2	133.53
1100.2	124.98
1100.3	130.78
1100.3	128.03
1100.3	130.78
1100.3	128.64
1100.3	128.64
1100.4	132
1100.4	126.51
1100.4	134.14
1100.4	126.2
1100.4	134.44
1100.5	125.59
1100.5	131.39
1100.5	127.73
1100.5	129.25
1100.5	130.78
1100.6	127.12
1100.6	133.22
1100.6	125.59
1100.6	133.83
1100.6	127.12
1100.7	132.91
1100.7	128.95
1100.7	128.64
1100.7	132.61
1100.7	124.98
1100.8	33.428
1100.8	-8.3813
1100.8	-8.0762
1100.8	-17.231
1100.8	-14.79
1100.9	-12.654
1100.9	-16.621
1100.9	-11.128
1100.9	-19.062
1100.9	-12.043
1101	-19.368
1101	-13.264
1101	-13.569
1101	-16.621
1101	-9.9072
1101.1	-19.062
1101.1	-10.823
1101.1	-17.537
1101.1	-13.875
1101.1	-13.264
1101.2	-18.757
1101.2	-11.128
1101.2	-18.452
1101.2	-11.433
1101.2	-17.842
1101.3	-15.095
1101.3	-13.264
1101.3	-17.537
1101.3	-8.6865
1101.3	-17.842
1101.4	-10.823
1101.4	-15.4
1101.4	-15.4
1101.4	-12.043
1101.4	-18.147
1101.5	-11.128
1101.5	-21.504
1101.5	-15.095
1101.5	-16.011
1101.5	-18.452
1101.6	-9.2969
1101.6	-19.062
1101.6	-12.349
1101.6	-19.062
1101.6	-16.011
1101.7	-13.569
1101.7	-17.231
1101.7	-10.212
1101.7	-18.452
1101.7	-13.569
1101.8	-12.349
1101.8	-9.6021
1101.8	-3.8037
1101.8	-12.043
1101.8	-2.8882
1101.9	-12.349
1101.9	-6.8555
1101.9	-3.8037
1101.9	-8.6865
1101.9	-1.9727
1102	-10.518
1102	-4.7192
1102	-8.9917
1102	-6.5503
1102	-3.4985
1102.1	-11.433
1102.1	-2.583
1102.1	-9.9072
1102.1	-7.1606
1102.1	-4.7192
1102.2	-8.3813
1102.2	-2.583
1102.2	-10.518
1102.2	-4.4141
1102.2	-9.6021
1102.3	-8.0762
1102.3	-3.4985
1102.3	-11.738
1102.3	-3.8037
1102.3	-10.212
1102.4	-6.5503
1102.4	-4.4141
1102.4	-9.9072
1102.4	-1.6675
1102.4	-10.212
1102.5	-4.4141
1102.5	-6.5503
1102.5	-8.0762
1102.5	-2.583
1102.5	-10.823
1102.6	-4.4141
1102.6	-8.0762
1102.6	-5.6348
1102.6	-2.8882
1102.6	-10.518
1102.7	-3.4985
1102.7	-11.738
1102.7	-6.8555
1102.7	-2.8882
1102.7	-9.6021
1102.8	9.9292
1102.8	3.8257
1102.8	11.76
1102.8	10.54
1102.8	10.234
1102.9	15.728
1102.9	6.2671
1102.9	14.202
1102.9	8.0981
1102.9	11.455
1103	15.422
1103	9.0137
1103	16.948
1103	7.793
1103	12.371
1103.1	14.202
1103.1	9.0137
1103.1	16.033
1103.1	7.4878
1103.1	13.896
1103.2	10.234
1103.2	9.0137
1103.2	15.117
1103.2	5.6567
1103.2	13.286
1103.3	7.793
1103.3	9.0137
1103.3	16.643
1103.3	7.4878
1103.3	16.033
1103.4	9.3188
1103.4	11.76
1103.4	15.117
1103.4	8.0981
1103.4	16.338
1103.5	7.793
1103.5	10.845
1103.5	14.202
1103.5	8.7085
1103.5	17.253
1103.6	8.4033
1103.6	11.455
1103.6	11.455
1103.6	7.793
1103.6	15.422
1103.7	7.793
1103.7	13.286
1103.7	11.455
1103.7	9.9292
1103.7	17.559
1103.8	130.17
1103.8	176.25
1103.8	184.18
1103.8	186.63
1103.8	194.26
1103.9	186.32
1103.9	193.65
1103.9	188.76
1103.9	188.76
1103.9	194.26
1104	185.41
1104	193.34
1104	187.85
1104	186.63
1104	193.95
1104.1	185.41
1104.1	194.26
1104.1	190.9
1104.1	191.2
1104.1	195.17
1104.2	186.32
1104.2	193.34
1104.2	188.15
1104.2	190.29
1104.2	194.56
1104.3	185.71
1104.3	193.03
1104.3	186.93
1104.3	188.76
1104.3	194.56
1104.4	185.71
1104.4	193.95
1104.4	186.93
1104.4	187.24
1104.4	193.95
1104.5	185.41
1104.5	193.03
1104.5	187.85
1104.5	188.15
1104.5	194.56
1104.6	184.49
1104.6	192.12
1104.6	187.85
1104.6	187.85
1104.6	195.48
1104.7	184.49
1104.7	192.12
1104.7	190.29
1104.7	186.93
1104.7	195.78
1104.8	145.73
1104.8	137.49
1104.8	133.22
1104.8	129.86
1104.8	136.27
1104.9	127.12
1104.9	131.69
1104.9	133.83
1104.9	128.34
1104.9	136.58
1105	127.73
1105	130.78
1105	135.66
1105	127.73
1105	134.44
1105.1	128.34
1105.1	127.73
1105.1	132.3
1105.1	125.9
1105.1	132.91
1105.2	130.17
1105.2	127.42
1105.2	136.88
1105.2	127.42
1105.2	132.91
1105.3	133.83
1105.3	128.03
1105.3	135.66
1105.3	126.81
1105.3	129.25
1105.4	135.05
1105.4	127.73
1105.4	134.75
1105.4	128.95
1105.4	129.25
1105.5	137.19
1105.5	127.42
1105.5	133.53
1105.5	133.53
1105.5	127.42
1105.6	136.58
1105.6	128.64
1105.6	132.3
1105.6	136.58
1105.6	127.12
1105.7	135.05
1105.7	131.08
1105.7	128.34
1105.7	134.44
1105.7	125.59
1105.8	25.798
1105.8	-6.2451
1105.8	-23.335
1105.8	-17.231
1105.8	-24.25
1105.9	-26.082
1105.9	-19.673
1105.9	-27.913
1105.9	-21.809
1105.9	-22.114
1106	-26.692
1106	-18.147
1106	-26.692
1106	-25.166
1106	-19.978
1106.1	-28.523
1106.1	-21.199
1106.1	-21.504
1106.1	-25.776
1106.1	-16.621
1106.2	-24.861
1106.2	-23.335
1106.2	-17.842
1106.2	-26.692
1106.2	-20.283
1106.3	-23.64
1106.3	-25.776
1106.3	-17.842
1106.3	-26.692
1106.3	-23.03
1106.4	-19.368
1106.4	-27.607
1106.4	-20.894
1106.4	-24.556
1106.4	-26.387
1106.5	-17.842
1106.5	-25.471
1106.5	-23.335
1106.5	-18.452
1106.5	-27.302
1106.6	-21.199
1106.6	-22.725
1106.6	-27.302
1106.6	-18.757
1106.6	-26.997
1106.7	-24.861
1106.7	-20.283
1106.7	-28.218
1106.7	-21.199
1106.7	-21.809
1106.8	-14.485
1106.8	-3.4985
1106.8	-9.6021
1106.8	-8.9917
1106.8	-2.8882
1106.9	-11.738
1106.9	-6.2451
1106.9	-4.1089
1106.9	-11.738
1106.9	-3.8037
1107	-10.212
1107	-11.433
1107	-2.8882
1107	-11.433
1107	-7.4658
1107.1	-3.4985
1107.1	-10.823
1107.1	-4.1089
1107.1	-6.8555
1107.1	-9.6021
1107.2	-0.44678
1107.2	-9.9072
1107.2	-9.2969
1107.2	-2.583
1107.2	-11.433
1107.3	-5.3296
1107.3	-4.4141
1107.3	-10.212
1107.3	-3.1934
1107.3	-10.518
1107.4	-8.9917
1107.4	-3.1934
1107.4	-11.738
1107.4	-5.9399
1107.4	-7.4658
1107.5	-12.349
1107.5	-2.2778
1107.5	-11.738
1107.5	-8.9917
1107.5	-5.6348
1107.6	-12.043
1107.6	-4.7192
1107.6	-9.2969
1107.6	-6.2451
1107.6	-4.4141
1107.7	-10.823
1107.7	-1.6675
1107.7	-10.518
1107.7	-4.7192
1107.7	-4.1089
1107.8	-19.978
1107.8	-15.4
1107.8	-24.25
1107.8	-18.147
1107.8	-21.504
1107.9	-20.894
1107.9	-18.757
1107.9	-24.556
1107.9	-15.4
1107.9	-24.861
1108	-18.147
1108	-24.861
1108	-22.419
1108	-22.725
1108	-23.64
1108.1	-18.452
1108.1	-23.64
1108.1	-17.231
1108.1	-26.082
1108.1	-17.231
1108.2	-25.776
1108.2	-19.368
1108.2	-24.556
1108.2	-21.809
1108.2	-23.64
1108.3	-21.504
1108.3	-20.283
1108.3	-21.504
1108.3	-16.011
1108.3	-24.25
1108.4	-17.537
1108.4	-23.64
1108.4	-15.706
1108.4	-22.725
1108.4	-15.706
1108.5	-24.25
1108.5	-18.757
1108.5	-23.03
1108.5	-20.588
1108.5	-23.03
1108.6	-23.03
1108.6	-21.809
1108.6	-24.861
1108.6	-19.673
1108.6	-23.03
1108.7	-17.231
1108.7	-23.64
1108.7	-16.316
1108.7	-23.945
1108.7	-17.537
1108.8	77.068
1108.8	111.25
1108.8	117.66
1108.8	119.18
1108.8	123.76
1108.9	118.88
1108.9	126.2
1108.9	117.96
1108.9	124.37
1108.9	115.83
1109	122.84
1109	118.27
1109	121.93
1109	124.98
1109	119.79
1109.1	125.9
1109.1	118.88
1109.1	125.9
1109.1	117.35
1109.1	121.32
1109.2	118.88
1109.2	120.4
1109.2	124.37
1109.2	119.79
1109.2	128.03
1109.3	117.66
1109.3	124.68
1109.3	118.57
1109.3	121.32
1109.3	123.76
1109.4	120.1
1109.4	125.9
1109.4	117.96
1109.4	125.9
1109.4	118.57
1109.5	122.84
1109.5	121.32
1109.5	117.96
1109.5	124.98
1109.5	117.96
1109.6	127.12
1109.6	119.49
1109.6	122.54
1109.6	120.71
1109.6	118.88
1109.7	126.2
1109.7	117.96
1109.7	126.51
1109.7	119.18
1109.7	122.23
1109.8	186.32
1109.8	203.72
1109.8	217.14
1109.8	210.12
1109.8	217.75
1109.9	211.96
1109.9	214.7
1109.9	216.84
1109.9	211.04
1109.9	219.28
1110	209.21
1110	215.31
1110	212.87
1110	212.57
1110	218.36
1110.1	209.82
1110.1	217.75
1110.1	211.35
1110.1	215.31
1110.1	215.62
1110.2	210.73
1110.2	219.59
1110.2	208.9
1110.2	216.53
1110.2	212.26
1110.3	211.96
1110.3	218.36
1110.3	209.21
1110.3	216.84
1110.3	209.21
1110.4	213.79
1110.4	214.4
1110.4	210.43
1110.4	218.67
1110.4	208.29
1110.5	216.84
1110.5	214.7
1110.5	211.65
1110.5	219.89
1110.5	209.21
1110.6	216.53
1110.6	211.04
1110.6	212.26
1110.6	217.45
1110.6	210.12
1110.7	217.45
1110.7	210.73
1110.7	214.4
1110.7	216.23
1110.7	208.9
1110.8	71.88
1110.8	17.253
1110.8	9.624
1110.8	5.3516
1110.8	3.2153
1110.9	9.3188
1110.9	-0.1416
1110.9	5.6567
1110.9	1.9946
1110.9	1.3843
1111	7.4878
1111	-0.75195
1111	6.2671
1111	2.2998
1111	3.5205
1111.1	7.793
1111.1	-1.0571
1111.1	7.793
1111.1	0.16357
1111.1	1.0791
1111.2	6.8774
1111.2	-0.1416
1111.2	7.793
1111.2	2.605
1111.2	3.2153
1111.3	5.6567
1111.3	-1.3623
1111.3	6.2671
1111.3	-1.6675
1111.3	2.9102
1111.4	5.0464
1111.4	-0.1416
1111.4	7.793
1111.4	-1.3623
1111.4	5.0464
1111.5	6.2671
1111.5	0.77393
1111.5	9.0137
1111.5	-2.2778
1111.5	2.9102
1111.6	4.7412
1111.6	1.3843
1111.6	8.7085
1111.6	0.16357
1111.6	4.7412
1111.7	3.8257
1111.7	0.77393
1111.7	7.793
1111.7	-1.0571
1111.7	4.1309
1111.8	-16.316
1111.8	-25.776
1111.8	-18.757
1111.8	-27.302
1111.8	-23.03
1111.9	-23.945
1111.9	-26.387
1111.9	-19.673
1111.9	-26.997
1111.9	-20.894
1112	-24.556
1112	-26.387
1112	-19.673
1112	-28.828
1112	-22.725
1112.1	-25.166
1112.1	-27.302
1112.1	-20.588
1112.1	-27.913
1112.1	-21.199
1112.2	-24.861
1112.2	-26.082
1112.2	-19.062
1112.2	-29.744
1112.2	-21.504
1112.3	-24.556
1112.3	-25.776
1112.3	-19.062
1112.3	-29.133
1112.3	-22.419
1112.4	-26.082
1112.4	-28.218
1112.4	-19.978
1112.4	-27.913
1112.4	-21.809
1112.5	-26.387
1112.5	-27.607
1112.5	-20.283
1112.5	-29.438
1112.5	-24.25
1112.6	-26.387
1112.6	-29.133
1112.6	-22.114
1112.6	-29.744
1112.6	-23.335
1112.7	-25.166
1112.7	-28.828
1112.7	-20.588
1112.7	-28.218
1112.7	-23.335
1112.8	-30.049
1112.8	-35.847
1112.8	-28.828
1112.8	-37.678
1112.8	-31.575
1112.9	-31.575
1112.9	-35.542
1112.9	-26.997
1112.9	-38.899
1112.9	-34.932
1113	-32.795
1113	-39.204
1113	-27.913
1113	-35.237
1113	-33.406
1113.1	-31.575
1113.1	-37.983
1113.1	-30.354
1113.1	-37.068
1113.1	-36.763
1113.2	-31.88
1113.2	-39.814
1113.2	-31.27
1113.2	-33.711
1113.2	-34.016
1113.3	-27.302
1113.3	-37.373
1113.3	-32.185
1113.3	-34.932
1113.3	-36.152
1113.4	-28.218
1113.4	-37.678
1113.4	-33.101
1113.4	-31.27
1113.4	-36.152
1113.5	-26.997
1113.5	-34.626
1113.5	-32.49
1113.5	-30.964
1113.5	-38.289
1113.6	-30.049
1113.6	-36.152
1113.6	-34.932
1113.6	-30.354
1113.6	-38.594
1113.7	-32.185
1113.7	-36.152
1113.7	-37.068
1113.7	-30.354
1113.7	-40.12
1113.8	-36.458
1113.8	-36.763
1113.8	-42.256
1113.8	-33.406
1113.8	-42.561
1113.9	-39.814
1113.9	-34.932
1113.9	-43.171
1113.9	-35.542
1113.9	-41.34
1114	-41.646
1114	-35.237
1114	-44.697
1114	-37.068
1114	-37.678
1114.1	-41.951
1114.1	-32.795
1114.1	-42.561
1114.1	-39.204
1114.1	-34.016
1114.2	-43.477
1114.2	-36.458
1114.2	-40.12
1114.2	-41.646
1114.2	-34.321
1114.3	-44.087
1114.3	-39.204
1114.3	-37.068
1114.3	-43.782
1114.3	-33.406
1114.4	-40.73
1114.4	-41.951
1114.4	-35.847
1114.4	-44.087
1114.4	-38.289
1114.5	-37.068
1114.5	-41.646
1114.5	-33.406
1114.5	-40.73
1114.5	-38.594
1114.6	-34.626
1114.6	-43.782
1114.6	-37.068
1114.6	-40.12
1114.6	-43.477
1114.7	-34.016
1114.7	-42.256
1114.7	-39.509
1114.7	-34.016
1114.7	-42.256
1114.8	-68.501
1114.8	-81.013
1114.8	-87.117
1114.8	-81.013
1114.8	-90.168
1114.9	-86.506
1114.9	-81.318
1114.9	-87.727
1114.9	-80.708
1114.9	-84.675
1115	-87.727
1115	-79.487
1115	-89.558
1115	-85.896
1115	-79.792
1115.1	-90.168
1115.1	-85.591
1115.1	-86.201
1115.1	-89.253
1115.1	-80.403
1115.2	-86.812
1115.2	-87.727
1115.2	-81.013
1115.2	-88.948
1115.2	-83.76
1115.3	-80.403
1115.3	-87.422
1115.3	-80.708
1115.3	-85.896
1115.3	-86.506
1115.4	-79.487
1115.4	-87.422
1115.4	-85.591
1115.4	-82.539
1115.4	-90.779
1115.5	-85.286
1115.5	-87.117
1115.5	-88.643
1115.5	-81.624
1115.5	-88.643
1115.6	-85.896
1115.6	-78.877
1115.6	-87.117
1115.6	-81.624
1115.6	-80.098
1115.7	-88.948
1115.7	-81.013
1115.7	-86.812
1115.7	-86.506
1115.7	-78.267
1115.8	-97.493
1115.8	-96.882
1115.8	-94.746
1115.8	-100.85
1115.8	-95.967
1115.9	-100.85
1115.9	-100.54
1115.9	-95.662
1115.9	-102.99
1115.9	-93.525
1116	-100.85
1116	-97.493
1116	-95.662
1116	-102.38
1116	-94.441
1116.1	-102.38
1116.1	-97.798
1116.1	-99.629
1116.1	-102.07
1116.1	-95.051
1116.2	-103.29
1116.2	-94.136
1116.2	-100.54
1116.2	-97.188
1116.2	-99.324
1116.3	-99.629
1116.3	-93.831
1116.3	-100.54
1116.3	-92.915
1116.3	-102.07
1116.4	-95.051
1116.4	-102.07
1116.4	-97.188
1116.4	-100.54
1116.4	-98.103
1116.5	-97.798
1116.5	-100.54
1116.5	-94.746
1116.5	-100.24
1116.5	-95.356
1116.6	-102.07
1116.6	-93.525
1116.6	-102.38
1116.6	-96.272
1116.6	-102.99
1116.7	-96.272
1116.7	-100.54
1116.7	-96.882
1116.7	-97.188
1116.7	-97.798
1116.8	-59.041
1116.8	-48.054
1116.8	-40.12
1116.8	-43.782
1116.8	-37.678
1116.9	-45.918
1116.9	-37.983
1116.9	-45.002
1116.9	-39.204
1116.9	-45.002
1117	-41.035
1117	-45.918
1117	-42.256
1117	-42.866
1117	-43.171
1117.1	-39.509
1117.1	-43.782
1117.1	-38.594
1117.1	-45.918
1117.1	-37.983
1117.2	-46.223
1117.2	-39.204
1117.2	-44.697
1117.2	-41.951
1117.2	-43.171
1117.3	-43.171
1117.3	-37.983
1117.3	-44.697
1117.3	-38.899
1117.3	-47.444
1117.4	-38.289
1117.4	-45.918
1117.4	-39.814
1117.4	-41.646
1117.4	-41.951
1117.5	-38.289
1117.5	-45.002
1117.5	-38.899
1117.5	-47.139
1117.5	-39.509
1117.6	-47.444
1117.6	-43.171
1117.6	-41.951
1117.6	-44.392
1117.6	-37.068
1117.7	-44.087
1117.7	-37.373
1117.7	-45.613
1117.7	-40.73
1117.7	-42.256
1117.8	-23.335
1117.8	-12.959
1117.8	-18.147
1117.8	-9.6021
1117.8	-17.842
1117.9	-10.518
1117.9	-13.569
1117.9	-15.095
1117.9	-10.823
1117.9	-17.842
1118	-9.6021
1118	-16.621
1118	-12.043
1118	-14.18
1118	-14.79
1118.1	-8.9917
1118.1	-17.231
1118.1	-9.2969
1118.1	-17.842
1118.1	-12.959
1118.2	-14.79
1118.2	-16.011
1118.2	-8.6865
1118.2	-16.926
1118.2	-8.9917
1118.3	-17.231
1118.3	-14.18
1118.3	-12.349
1118.3	-16.316
1118.3	-8.3813
1118.4	-18.147
1118.4	-13.569
1118.4	-16.926
1118.4	-13.569
1118.4	-8.0762
1118.5	-15.706
1118.5	-8.6865
1118.5	-17.842
1118.5	-11.738
1118.5	-13.569
1118.6	-15.095
1118.6	-9.9072
1118.6	-19.062
1118.6	-11.128
1118.6	-17.842
1118.7	-15.095
1118.7	-10.823
1118.7	-18.147
1118.7	-9.2969
1118.7	-18.147
1118.8	-8.9917
1118.8	-7.771
1118.8	-8.9917
1118.8	-2.8882
1118.8	-10.518
1118.9	-3.4985
1118.9	-9.6021
1118.9	-7.1606
1118.9	-3.8037
1118.9	-12.654
1119	-5.0244
1119	-12.043
1119	-7.1606
1119	-8.0762
1119	-9.9072
1119.1	-2.8882
1119.1	-12.349
1119.1	-5.3296
1119.1	-8.9917
1119.1	-9.2969
1119.2	-5.0244
1119.2	-12.654
1119.2	-4.7192
1119.2	-10.212
1119.2	-8.0762
1119.3	-5.6348
1119.3	-11.128
1119.3	-3.1934
1119.3	-11.128
1119.3	-8.0762
1119.4	-8.0762
1119.4	-9.9072
1119.4	-3.1934
1119.4	-10.212
1119.4	-4.7192
1119.5	-8.9917
1119.5	-8.6865
1119.5	-3.8037
1119.5	-13.569
1119.5	-5.3296
1119.6	-10.823
1119.6	-8.0762
1119.6	-2.583
1119.6	-10.823
1119.6	-2.8882
1119.7	-11.128
1119.7	-6.5503
1119.7	-6.2451
1119.7	-10.518
1119.7	-2.2778
1119.8	93.242
1119.8	132.61
1119.8	142.38
1119.8	142.68
1119.8	151.23
1119.9	142.38
1119.9	148.17
1119.9	144.21
1119.9	144.82
1119.9	150.62
1120	142.68
1120	149.39
1120	142.07
1120	144.51
1120	147.26
1120.1	140.85
1120.1	150.31
1120.1	140.85
1120.1	144.51
1120.1	148.17
1120.2	141.15
1120.2	151.23
1120.2	143.29
1120.2	145.73
1120.2	146.95
1120.3	142.38
1120.3	149.39
1120.3	142.38
1120.3	146.95
1120.3	146.04
1120.4	142.38
1120.4	150.92
1120.4	140.85
1120.4	145.43
1120.4	145.73
1120.5	141.46
1120.5	148.48
1120.5	142.07
1120.5	148.17
1120.5	146.04
1120.6	143.29
1120.6	150
1120.6	140.85
1120.6	147.26
1120.6	144.51
1120.7	143.9
1120.7	150.92
1120.7	142.07
1120.7	150
1120.7	145.12
1120.8	168.62
1120.8	181.74
1120.8	173.81
1120.8	182.35
1120.8	179
1120.9	178.08
1120.9	186.32
1120.9	177.47
1120.9	182.96
1120.9	179.3
1121	177.78
1121	184.79
1121	176.86
1121	182.66
1121	180.22
1121.1	179.61
1121.1	186.02
1121.1	177.78
1121.1	183.88
1121.1	179.91
1121.2	177.78
1121.2	184.18
1121.2	175.94
1121.2	182.05
1121.2	181.44
1121.3	177.47
1121.3	186.02
1121.3	177.78
1121.3	182.96
1121.3	183.27
1121.4	179
1121.4	185.1
1121.4	176.25
1121.4	182.35
1121.4	182.96
1121.5	178.39
1121.5	187.24
1121.5	176.25
1121.5	180.52
1121.5	184.49
1121.6	175.94
1121.6	185.41
1121.6	177.78
1121.6	179.61
1121.6	186.32
1121.7	178.69
1121.7	185.1
1121.7	181.44
1121.7	177.17
1121.7	182.05
1121.8	48.076
1121.8	12.065
1121.8	-1.6675
1121.8	-7.1606
1121.8	0.77393
1121.9	-8.9917
1121.9	-5.9399
1121.9	-2.583
1121.9	-8.9917
1121.9	-0.44678
1122	-8.3813
1122	-6.8555
1122	-0.1416
1122	-9.9072
1122	-3.4985
1122.1	-8.0762
1122.1	-8.6865
1122.1	-1.9727
1122.1	-10.212
1122.1	-4.7192
1122.2	-3.4985
1122.2	-9.2969
1122.2	-1.6675
1122.2	-8.0762
1122.2	-4.7192
1122.3	-2.2778
1122.3	-9.2969
1122.3	-2.8882
1122.3	-7.1606
1122.3	-8.6865
1122.4	-0.75195
1122.4	-9.6021
1122.4	-3.8037
1122.4	-3.1934
1122.4	-9.2969
1122.5	0.46875
1122.5	-6.8555
1122.5	-5.9399
1122.5	-0.44678
1122.5	-10.518
1122.6	-5.6348
1122.6	-6.8555
1122.6	-9.2969
1122.6	0.16357
1122.6	-7.771
1122.7	-5.9399
1122.7	-1.9727
1122.7	-9.9072
1122.7	-3.1934
1122.7	-5.9399
1122.8	-14.79
1122.8	-8.9917
1122.8	-19.062
1122.8	-16.316
1122.8	-12.959
1122.9	-18.757
1122.9	-12.043
1122.9	-17.842
1122.9	-16.621
1122.9	-9.9072
1123	-20.588
1123	-11.738
1123	-11.128
1123	-18.452
1123	-11.433
1123.1	-18.147
1123.1	-18.757
1123.1	-10.518
1123.1	-19.368
1123.1	-14.18
1123.2	-11.433
1123.2	-19.062
1123.2	-11.128
1123.2	-17.231
1123.2	-17.842
1123.3	-11.738
1123.3	-19.978
1123.3	-14.18
1123.3	-12.349
1123.3	-18.452
1123.4	-9.6021
1123.4	-16.316
1123.4	-16.621
1123.4	-10.212
1123.4	-18.757
1123.5	-14.485
1123.5	-13.569
1123.5	-20.588
1123.5	-11.738
1123.5	-17.537
1123.6	-17.537
1123.6	-9.6021
1123.6	-19.368
1123.6	-15.706
1123.6	-11.433
1123.7	-19.062
1123.7	-9.9072
1123.7	-15.095
1123.7	-18.147
1123.7	-9.9072
1123.8	-19.978
1123.8	-19.062
1123.8	-13.569
1123.8	-23.335
1123.8	-18.452
1123.9	-18.147
1123.9	-23.03
1123.9	-14.485
1123.9	-21.199
1123.9	-21.199
1124	-14.485
1124	-24.556
1124	-17.842
1124	-15.4
1124	-23.335
1124.1	-15.4
1124.1	-21.809
1124.1	-21.504
1124.1	-14.79
1124.1	-22.725
1124.2	-16.926
1124.2	-19.368
1124.2	-21.199
1124.2	-13.569
1124.2	-21.199
1124.3	-15.095
1124.3	-16.926
1124.3	-22.419
1124.3	-13.875
1124.3	-23.64
1124.4	-17.537
1124.4	-17.842
1124.4	-19.978
1124.4	-13.875
1124.4	-20.894
1124.5	-13.264
1124.5	-20.894
1124.5	-16.011
1124.5	-17.537
1124.5	-21.809
1124.6	-13.875
1124.6	-22.725
1124.6	-13.569
1124.6	-20.588
1124.6	-17.842
1124.7	-19.978
1124.7	-20.894
1124.7	-17.231
1124.7	-20.588
1124.7	-15.095
1124.8	19.695
1124.8	42.888
1124.8	38.311
1124.8	44.719
1124.8	41.667
1124.9	43.193
1124.9	43.193
1124.9	42.888
1124.9	47.161
1124.9	42.888
1125	49.297
1125	40.752
1125	47.771
1125	40.142
1125	48.076
1125.1	38.616
1125.1	46.855
1125.1	40.142
1125.1	44.719
1125.1	42.278
1125.2	44.719
1125.2	43.499
1125.2	42.888
1125.2	44.414
1125.2	40.142
1125.3	46.245
1125.3	38.616
1125.3	48.381
1125.3	40.142
1125.3	47.771
1125.4	39.531
1125.4	45.33
1125.4	41.973
1125.4	45.635
1125.4	42.888
1125.5	41.667
1125.5	47.161
1125.5	41.362
1125.5	47.771
1125.5	41.057
1125.6	46.855
1125.6	38.005
1125.6	44.414
1125.6	41.057
1125.6	42.583
1125.7	45.33
1125.7	42.278
1125.7	47.466
1125.7	40.752
1125.7	48.687
1125.8	171.06
1125.8	218.36
1125.8	225.38
1125.8	230.57
1125.8	235.15
1125.9	229.35
1125.9	238.2
1125.9	228.74
1125.9	235.15
1125.9	228.13
1126	231.79
1126	232.1
1126	230.88
1126	236.67
1126	228.44
1126.1	236.98
1126.1	228.44
1126.1	233.62
1126.1	232.1
1126.1	229.96
1126.2	236.67
1126.2	229.66
1126.2	236.67
1126.2	228.74
1126.2	233.01
1126.3	229.05
1126.3	229.96
1126.3	235.76
1126.3	228.13
1126.3	237.29
1126.4	228.74
1126.4	232.71
1126.4	232.4
1126.4	229.96
1126.4	236.98
1126.5	227.21
1126.5	234.84
1126.5	228.13
1126.5	231.79
1126.5	234.54
1126.6	231.18
1126.6	237.29
1126.6	229.05
1126.6	234.23
1126.6	230.27
1126.7	229.96
1126.7	235.15
1126.7	228.74
1126.7	237.9
1126.7	229.66
1126.8	124.06
1126.8	88.97
1126.8	75.237
1126.8	80.73
1126.8	69.744
1126.9	75.847
1126.9	73.101
1126.9	71.27
1126.9	78.289
1126.9	71.88
1127	77.983
1127	71.27
1127	73.101
1127	75.847
1127	69.744
1127.1	77.983
1127.1	69.744
1127.1	74.321
1127.1	73.711
1127.1	70.049
1127.2	77.678
1127.2	70.354
1127.2	76.458
1127.2	72.49
1127.2	71.27
1127.3	77.983
1127.3	69.133
1127.3	77.678
1127.3	72.49
1127.3	71.27
1127.4	77.068
1127.4	68.828
1127.4	77.678
1127.4	71.88
1127.4	73.101
1127.5	76.152
1127.5	70.049
1127.5	77.373
1127.5	70.964
1127.5	74.626
1127.6	76.152
1127.6	70.964
1127.6	78.899
1127.6	71.27
1127.6	75.237
1127.7	74.932
1127.7	71.27
1127.7	77.373
1127.7	69.133
1127.7	73.406
1127.8	-0.1416
1127.8	-25.776
1127.8	-24.861
1127.8	-35.847
1127.8	-29.744
1127.9	-31.575
1127.9	-33.406
1127.9	-27.607
1127.9	-37.983
1127.9	-30.964
1128	-34.932
1128	-34.932
1128	-28.523
1128	-37.678
1128	-30.659
1128.1	-35.237
1128.1	-35.237
1128.1	-28.523
1128.1	-37.373
1128.1	-30.354
1128.2	-36.152
1128.2	-34.016
1128.2	-28.523
1128.2	-34.932
1128.2	-28.523
1128.3	-35.847
1128.3	-33.406
1128.3	-30.354
1128.3	-37.678
1128.3	-28.218
1128.4	-37.068
1128.4	-34.321
1128.4	-29.438
1128.4	-37.068
1128.4	-27.913
1128.5	-35.237
1128.5	-34.321
1128.5	-30.659
1128.5	-36.152
1128.5	-28.828
1128.6	-35.847
1128.6	-31.575
1128.6	-29.438
1128.6	-36.763
1128.6	-28.523
1128.7	-36.152
1128.7	-32.185
1128.7	-30.354
1128.7	-36.152
1128.7	-29.438
1128.8	-32.795
1128.8	-29.438
1128.8	-24.556
1128.8	-31.27
1128.8	-23.03
1128.9	-31.27
1128.9	-27.302
1128.9	-25.166
1128.9	-29.438
1128.9	-22.725
1129	-29.438
1129	-26.692
1129	-25.776
1129	-30.659
1129	-22.419
1129.1	-32.49
1129.1	-27.913
1129.1	-26.082
1129.1	-32.49
1129.1	-22.725
1129.2	-31.575
1129.2	-26.997
1129.2	-24.556
1129.2	-31.27
1129.2	-22.114
1129.3	-30.049
1129.3	-28.523
1129.3	-25.776
1129.3	-32.49
1129.3	-24.556
1129.4	-30.659
1129.4	-28.828
1129.4	-26.387
1129.4	-33.101
1129.4	-25.471
1129.5	-32.49
1129.5	-29.744
1129.5	-23.64
1129.5	-32.185
1129.5	-24.25
1129.6	-31.575
1129.6	-29.744
1129.6	-22.114
1129.6	-30.964
1129.6	-24.25
1129.7	-30.354
1129.7	-30.354
1129.7	-24.861
1129.7	-32.185
1129.7	-24.556
1129.8	-40.73
1129.8	-45.002
1129.8	-40.12
1129.8	-49.885
1129.8	-41.951
1129.9	-45.002
1129.9	-46.834
1129.9	-40.73
1129.9	-49.885
1129.9	-43.782
1130	-42.561
1130	-47.139
1130	-39.814
1130	-48.359
1130	-44.087
1130.1	-42.256
1130.1	-48.665
1130.1	-39.814
1130.1	-47.749
1130.1	-47.139
1130.2	-40.73
1130.2	-47.444
1130.2	-40.425
1130.2	-46.223
1130.2	-45.918
1130.3	-40.12
1130.3	-48.665
1130.3	-41.34
1130.3	-43.171
1130.3	-46.528
1130.4	-39.509
1130.4	-47.444
1130.4	-41.951
1130.4	-39.814
1130.4	-47.444
1130.5	-41.035
1130.5	-47.749
1130.5	-45.918
1130.5	-39.204
1130.5	-46.528
1130.6	-41.34
1130.6	-45.308
1130.6	-47.749
1130.6	-39.204
1130.6	-48.054
1130.7	-42.561
1130.7	-42.561
1130.7	-47.749
1130.7	-40.12
1130.7	-47.444
1130.8	-68.196
1130.8	-73.384
1130.8	-83.149
1130.8	-77.351
1130.8	-82.844
1130.9	-82.844
1130.9	-73.994
1130.9	-83.76
1130.9	-80.098
1130.9	-76.436
1131	-83.76
1131	-73.994
1131	-79.182
1131	-79.487
1131	-74.604
1131.1	-84.065
1131.1	-77.961
1131.1	-78.877
1131.1	-82.234
1131.1	-75.215
1131.2	-84.37
1131.2	-81.318
1131.2	-76.13
1131.2	-84.065
1131.2	-75.825
1131.3	-80.403
1131.3	-84.065
1131.3	-74.299
1131.3	-81.929
1131.3	-77.656
1131.4	-74.604
1131.4	-82.234
1131.4	-77.046
1131.4	-81.013
1131.4	-82.234
1131.5	-73.689
1131.5	-84.065
1131.5	-80.098
1131.5	-76.436
1131.5	-84.37
1131.6	-75.825
1131.6	-79.792
1131.6	-81.929
1131.6	-72.773
1131.6	-82.234
1131.7	-77.961
1131.7	-74.91
1131.7	-83.149
1131.7	-76.741
1131.7	-80.403
1131.8	-98.408
1131.8	-93.22
1131.8	-104.51
1131.8	-101.15
1131.8	-96.577
1131.9	-105.73
1131.9	-98.103
1131.9	-97.493
1131.9	-103.29
1131.9	-94.441
1132	-102.38
1132	-101.15
1132	-95.662
1132	-102.99
1132	-99.019
1132.1	-99.019
1132.1	-106.65
1132.1	-97.798
1132.1	-102.38
1132.1	-102.68
1132.2	-93.831
1132.2	-103.6
1132.2	-99.934
1132.2	-95.967
1132.2	-105.12
1132.3	-99.019
1132.3	-98.713
1132.3	-104.21
1132.3	-95.662
1132.3	-102.07
1132.4	-100.54
1132.4	-94.746
1132.4	-103.9
1132.4	-98.713
1132.4	-98.713
1132.5	-104.82
1132.5	-96.272
1132.5	-104.51
1132.5	-100.85
1132.5	-98.408
1132.6	-105.12
1132.6	-95.662
1132.6	-104.21
1132.6	-101.46
1132.6	-98.103
1132.7	-104.51
1132.7	-95.967
1132.7	-104.21
1132.7	-99.019
1132.7	-99.324
1132.8	-62.397
1132.8	-45.002
1132.8	-49.885
1132.8	-40.425
1132.8	-49.275
1132.9	-44.087
1132.9	-44.697
1132.9	-45.918
1132.9	-41.34
1132.9	-48.054
1133	-40.73
1133	-46.528
1133	-41.34
1133	-47.444
1133	-43.477
1133.1	-45.308
1133.1	-46.834
1133.1	-41.951
1133.1	-46.834
1133.1	-40.73
1133.2	-46.834
1133.2	-39.814
1133.2	-47.139
1133.2	-40.73
1133.2	-48.359
1133.3	-43.477
1133.3	-46.528
1133.3	-44.697
1133.3	-46.834
1133.3	-44.392
1133.4	-42.866
1133.4	-45.613
1133.4	-39.509
1133.4	-46.528
1133.4	-39.814
1133.5	-47.749
1133.5	-40.73
1133.5	-48.97
1133.5	-40.12
1133.5	-46.834
1133.6	-40.12
1133.6	-45.918
1133.6	-41.951
1133.6	-43.782
1133.6	-45.918
1133.7	-42.866
1133.7	-48.054
1133.7	-42.561
1133.7	-48.97
1133.7	-39.814
1133.8	-31.88
1133.8	-18.147
1133.8	-21.199
1133.8	-18.452
1133.8	-20.894
1133.9	-20.588
1133.9	-18.452
1133.9	-22.725
1133.9	-15.095
1133.9	-24.25
1134	-16.011
1134	-24.556
1134	-18.452
1134	-23.03
1134	-20.588
1134.1	-18.147
1134.1	-23.335
1134.1	-16.621
1134.1	-23.03
1134.1	-13.875
1134.2	-22.419
1134.2	-18.147
1134.2	-20.283
1134.2	-22.725
1134.2	-18.452
1134.3	-22.725
1134.3	-16.316
1134.3	-24.25
1134.3	-16.926
1134.3	-23.03
1134.4	-21.199
1134.4	-16.316
1134.4	-23.945
1134.4	-16.011
1134.4	-23.945
1134.5	-17.842
1134.5	-21.809
1134.5	-19.368
1134.5	-17.231
1134.5	-21.199
1134.6	-16.621
1134.6	-25.166
1134.6	-18.452
1134.6	-23.64
1134.6	-22.419
1134.7	-18.452
1134.7	-22.725
1134.7	-14.79
1134.7	-21.809
1134.7	-18.147
1134.8	-20.283
1134.8	-19.368
1134.8	-14.79
1134.8	-20.283
1134.8	-12.043
1134.9	-20.588
1134.9	-16.316
1134.9	-18.757
1134.9	-19.368
1134.9	-13.264
1135	-19.978
1135	-14.18
1135	-19.673
1135	-16.926
1135	-15.4
1135.1	-19.368
1135.1	-11.738
1135.1	-21.809
1135.1	-15.706
1135.1	-19.978
1135.2	-20.283
1135.2	-13.569
1135.2	-20.588
1135.2	-13.875
1135.2	-20.894
1135.3	-17.537
1135.3	-16.621
1135.3	-19.062
1135.3	-12.654
1135.3	-21.199
1135.4	-16.621
1135.4	-19.368
1135.4	-18.757
1135.4	-12.959
1135.4	-20.588
1135.5	-13.569
1135.5	-23.64
1135.5	-18.452
1135.5	-15.095
1135.5	-19.673
1135.6	-12.654
1135.6	-20.588
1135.6	-15.095
1135.6	-16.926
1135.6	-17.231
1135.7	-11.433
1135.7	-20.588
1135.7	-12.654
1135.7	-19.673
1135.7	-17.537
1135.8	41.362
1135.8	51.738
1135.8	63.64
1135.8	56.926
1135.8	61.809
1135.9	62.114
1135.9	60.588
1135.9	68.523
1135.9	59.978
1135.9	66.692
1136	63.335
1136	62.725
1136	68.218
1136	58.147
1136	66.692
1136.1	59.978
1136.1	62.114
1136.1	66.997
1136.1	61.199
1136.1	68.218
1136.2	59.062
1136.2	61.504
1136.2	63.945
1136.2	59.978
1136.2	67.913
1136.3	58.452
1136.3	64.556
1136.3	63.03
1136.3	61.504
1136.3	68.523
1136.4	59.368
1136.4	65.166
1136.4	61.504
1136.4	60.894
1136.4	66.692
1136.5	59.368
1136.5	66.692
1136.5	59.978
1136.5	61.809
1136.5	67.302
1136.6	58.757
1136.6	67.913
1136.6	61.199
1136.6	62.725
1136.6	65.471
1136.7	59.978
1136.7	68.523
1136.7	61.504
1136.7	65.471
1136.7	66.082
1136.8	174.72
1136.8	219.28
1136.8	221.11
1136.8	228.13
1136.8	229.96
1136.9	225.69
1136.9	232.1
1136.9	224.16
1136.9	229.96
1136.9	227.52
1137	225.69
1137	233.01
1137	224.47
1137	231.79
1137	229.35
1137.1	228.13
1137.1	236.37
1137.1	225.99
1137.1	231.49
1137.1	229.35
1137.2	228.44
1137.2	233.62
1137.2	224.47
1137.2	231.18
1137.2	226.91
1137.3	225.08
1137.3	233.62
1137.3	225.08
1137.3	232.1
1137.3	228.74
1137.4	228.13
1137.4	234.54
1137.4	226.3
1137.4	232.71
1137.4	227.82
1137.5	225.99
1137.5	233.62
1137.5	225.38
1137.5	231.79
1137.5	227.52
1137.6	227.52
1137.6	233.32
1137.6	225.38
1137.6	232.1
1137.6	227.21
1137.7	225.99
1137.7	233.93
1137.7	225.08
1137.7	229.66
1137.7	229.35
1137.8	105.14
1137.8	71.575
1137.8	52.349
1137.8	54.18
1137.8	52.349
1137.9	48.381
1137.9	56.926
1137.9	47.771
1137.9	52.654
1137.9	56.011
1138	47.161
1138	57.231
1138	50.212
1138	49.297
1138	54.485
1138.1	46.55
1138.1	53.569
1138.1	50.823
1138.1	52.043
1138.1	58.147
1138.2	48.687
1138.2	55.095
1138.2	52.043
1138.2	48.992
1138.2	56.011
1138.3	46.855
1138.3	51.128
1138.3	54.18
1138.3	48.381
1138.3	55.706
1138.4	48.992
1138.4	51.433
1138.4	56.621
1138.4	47.161
1138.4	54.485
1138.5	52.043
1138.5	50.212
1138.5	57.842
1138.5	48.992
1138.5	52.959
1138.6	54.18
1138.6	47.771
1138.6	56.011
1138.6	48.076
1138.6	51.433
1138.7	55.4
1138.7	48.076
1138.7	54.79
1138.7	50.518
1138.7	48.381
1138.8	0.46875
1138.8	-25.776
1138.8	-28.218
1138.8	-29.133
1138.8	-35.237
1138.9	-25.471
1138.9	-32.795
1138.9	-31.27
1138.9	-24.25
1138.9	-33.711
1139	-27.913
1139	-28.828
1139	-33.711
1139	-24.25
1139	-34.932
1139.1	-31.575
1139.1	-26.082
1139.1	-33.406
1139.1	-27.607
1139.1	-30.659
1139.2	-32.185
1139.2	-25.166
1139.2	-32.795
1139.2	-28.218
1139.2	-25.776
1139.3	-31.27
1139.3	-24.25
1139.3	-31.27
1139.3	-32.185
1139.3	-25.471
1139.4	-35.847
1139.4	-29.133
1139.4	-27.607
1139.4	-36.458
1139.4	-26.387
1139.5	-33.406
1139.5	-31.27
1139.5	-24.25
1139.5	-33.711
1139.5	-27.607
1139.6	-27.302
1139.6	-33.406
1139.6	-25.776
1139.6	-31.575
1139.6	-30.964
1139.7	-26.082
1139.7	-34.321
1139.7	-28.523
1139.7	-27.913
1139.7	-33.101
1139.8	-20.894
1139.8	-27.607
1139.8	-26.387
1139.8	-21.504
1139.8	-28.218
1139.9	-22.114
1139.9	-23.64
1139.9	-27.913
1139.9	-18.757
1139.9	-27.302
1140	-25.471
1140	-18.757
1140	-26.997
1140	-22.419
1140	-21.809
1140.1	-28.523
1140.1	-19.062
1140.1	-26.997
1140.1	-28.523
1140.1	-19.978
1140.2	-29.133
1140.2	-23.64
1140.2	-20.894
1140.2	-28.218
1140.2	-19.978
1140.3	-25.776
1140.3	-26.387
1140.3	-18.147
1140.3	-26.692
1140.3	-24.25
1140.4	-20.894
1140.4	-28.828
1140.4	-21.809
1140.4	-23.03
1140.4	-28.828
1140.5	-19.673
1140.5	-27.302
1140.5	-26.692
1140.5	-19.673
1140.5	-27.913
1140.6	-23.945
1140.6	-22.725
1140.6	-27.913
1140.6	-19.673
1140.6	-25.776
1140.7	-24.25
1140.7	-18.757
1140.7	-27.302
1140.7	-22.114
1140.7	-21.504
1140.8	-34.932
1140.8	-27.302
1140.8	-37.373
1140.8	-36.763
1140.8	-31.575
1140.9	-40.425
1140.9	-32.185
1140.9	-36.458
1140.9	-37.983
1140.9	-32.185
1141	-40.12
1141	-33.406
1141	-37.983
1141	-36.458
1141	-33.711
1141.1	-41.035
1141.1	-32.185
1141.1	-39.509
1141.1	-33.711
1141.1	-34.321
1141.2	-37.678
1141.2	-30.354
1141.2	-40.425
1141.2	-32.185
1141.2	-38.289
1141.3	-35.542
1141.3	-36.152
1141.3	-37.068
1141.3	-31.27
1141.3	-37.983
1141.4	-29.744
1141.4	-38.899
1141.4	-32.795
1141.4	-38.899
1141.4	-34.932
1141.5	-37.373
1141.5	-34.932
1141.5	-33.406
1141.5	-39.204
1141.5	-32.185
1141.6	-39.204
1141.6	-32.185
1141.6	-38.899
1141.6	-31.575
1141.6	-38.289
1141.7	-31.27
1141.7	-36.763
1141.7	-32.795
1141.7	-35.237
1141.7	-36.763
1141.8	-45.002
1141.8	-48.97
1141.8	-45.613
1141.8	-49.58
1141.8	-43.782
1141.9	-50.19
1141.9	-41.34
1141.9	-51.106
1141.9	-42.256
1141.9	-50.496
1142	-45.918
1142	-51.716
1142	-47.749
1142	-49.58
1142	-49.275
1142.1	-46.223
1142.1	-51.106
1142.1	-45.308
1142.1	-52.021
1142.1	-43.782
1142.2	-52.632
1142.2	-44.087
1142.2	-52.021
1142.2	-48.665
1142.2	-48.97
1142.3	-48.665
1142.3	-45.613
1142.3	-50.496
1142.3	-44.697
1142.3	-52.632
1142.4	-45.002
1142.4	-52.021
1142.4	-45.613
1142.4	-48.97
1142.4	-48.359
1142.5	-45.002
1142.5	-49.58
1142.5	-43.477
1142.5	-50.496
1142.5	-45.002
1142.6	-52.937
1142.6	-47.444
1142.6	-50.801
1142.6	-50.496
1142.6	-43.782
1142.7	-52.632
1142.7	-43.782
1142.7	-50.801
1142.7	-45.002
1142.7	-50.19
1142.8	-86.201
1142.8	-95.662
1142.8	-105.12
1142.8	-97.798
1142.8	-107.56
1142.9	-100.54
1142.9	-103.9
1142.9	-102.99
1142.9	-99.019
1142.9	-104.82
1143	-97.493
1143	-105.73
1143	-100.85
1143	-104.82
1143	-102.07
1143.1	-98.713
1143.1	-104.21
1143.1	-95.967
1143.1	-106.95
1143.1	-101.15
1143.2	-103.29
1143.2	-103.9
1143.2	-99.019
1143.2	-105.12
1143.2	-98.103
1143.3	-104.82
1143.3	-99.629
1143.3	-102.07
1143.3	-103.29
1143.3	-96.577
1143.4	-106.65
1143.4	-98.408
1143.4	-104.21
1143.4	-103.29
1143.4	-100.54
1143.5	-104.51
1143.5	-97.188
1143.5	-105.43
1143.5	-100.24
1143.5	-102.68
1143.6	-102.38
1143.6	-97.188
1143.6	-106.34
1143.6	-98.408
1143.6	-105.12
1143.7	-102.99
1143.7	-100.24
1143.7	-104.51
1143.7	-96.272
1143.7	-105.43
1143.8	-85.896
1143.8	-83.76
1143.8	-84.065
1143.8	-77.351
1143.8	-85.591
1143.9	-78.267
1143.9	-83.149
1143.9	-81.624
1143.9	-77.046
1143.9	-84.37
1144	-76.13
1144	-85.896
1144	-81.929
1144	-80.403
1144	-84.675
1144.1	-77.351
1144.1	-84.675
1144.1	-78.572
1144.1	-81.318
1144.1	-81.624
1144.2	-76.741
1144.2	-86.201
1144.2	-77.351
1144.2	-85.286
1144.2	-81.929
1144.3	-77.656
1144.3	-83.76
1144.3	-75.825
1144.3	-84.065
1144.3	-80.708
1144.4	-80.098
1144.4	-84.065
1144.4	-76.436
1144.4	-86.201
1144.4	-81.624
1144.5	-83.149
1144.5	-82.844
1144.5	-75.215
1144.5	-84.98
1144.5	-77.046
1144.6	-83.76
1144.6	-83.76
1144.6	-77.351
1144.6	-84.98
1144.6	-77.351
1144.7	-82.844
1144.7	-81.013
1144.7	-77.656
1144.7	-83.149
1144.7	-76.741
1144.8	-45.002
1144.8	-27.913
1144.8	-22.114
1144.8	-26.387
1144.8	-16.621
1144.9	-24.556
1144.9	-20.588
1144.9	-19.978
1144.9	-23.945
1144.9	-16.316
1145	-25.166
1145	-19.978
1145	-23.64
1145	-25.166
1145	-17.231
1145.1	-24.861
1145.1	-17.842
1145.1	-21.199
1145.1	-22.419
1145.1	-18.147
1145.2	-26.387
1145.2	-18.147
1145.2	-23.945
1145.2	-23.03
1145.2	-17.537
1145.3	-26.082
1145.3	-17.537
1145.3	-23.335
1145.3	-20.894
1145.3	-17.231
1145.4	-24.861
1145.4	-17.231
1145.4	-24.25
1145.4	-19.978
1145.4	-18.147
1145.5	-25.776
1145.5	-16.621
1145.5	-25.471
1145.5	-23.03
1145.5	-19.673
1145.6	-25.471
1145.6	-16.316
1145.6	-24.556
1145.6	-22.114
1145.6	-18.757
1145.7	-24.861
1145.7	-18.147
1145.7	-24.861
1145.7	-23.64
1145.7	-20.894
1145.8	-19.062
1145.8	-8.9917
1145.8	-17.842
1145.8	-13.569
1145.8	-11.738
1145.9	-18.452
1145.9	-8.6865
1145.9	-16.316
1145.9	-13.875
1145.9	-9.2969
1146	-16.011
1146	-7.771
1146	-14.79
1146	-12.043
1146	-9.6021
1146.1	-17.231
1146.1	-8.9917
1146.1	-16.621
1146.1	-13.264
1146.1	-8.9917
1146.2	-18.147
1146.2	-10.518
1146.2	-16.316
1146.2	-15.095
1146.2	-9.2969
1146.3	-17.537
1146.3	-11.433
1146.3	-14.79
1146.3	-14.485
1146.3	-7.771
1146.4	-16.621
1146.4	-12.043
1146.4	-15.4
1146.4	-15.706
1146.4	-7.771
1146.5	-16.621
1146.5	-10.823
1146.5	-11.128
1146.5	-16.011
1146.5	-9.2969
1146.6	-16.316
1146.6	-10.823
1146.6	-10.518
1146.6	-15.095
1146.6	-8.6865
1146.7	-16.621
1146.7	-12.043
1146.7	-8.9917
1146.7	-16.316
1146.7	-7.771
1146.8	38.616
1146.8	58.147
1146.8	69.133
1146.8	64.556
1146.8	71.88
1146.9	66.997
1146.9	66.387
1146.9	73.711
1146.9	63.03
1146.9	69.133
1147	69.744
1147	64.556
1147	72.49
1147	64.861
1147	68.523
1147.1	72.49
1147.1	64.556
1147.1	72.185
1147.1	64.861
1147.1	66.082
1147.2	73.101
1147.2	64.861
1147.2	71.88
1147.2	68.218
1147.2	64.25
1147.3	74.016
1147.3	65.776
1147.3	68.218
1147.3	69.133
1147.3	63.64
1147.4	73.406
1147.4	65.471
1147.4	69.133
1147.4	73.711
1147.4	63.03
1147.5	68.828
1147.5	66.997
1147.5	66.387
1147.5	74.321
1147.5	65.776
1147.6	68.828
1147.6	70.659
1147.6	64.861
1147.6	72.185
1147.6	66.997
1147.7	66.692
1147.7	72.49
1147.7	65.166
1147.7	70.659
1147.7	70.964
1147.8	156.72
1147.8	193.95
1147.8	193.95
1147.8	200.05
1147.8	205.85
1147.9	199.14
1147.9	206.16
1147.9	201.58
1147.9	196.7
1147.9	205.24
1148	197.31
1148	200.66
1148	203.11
1148	196.7
1148	203.72
1148.1	200.97
1148.1	197.61
1148.1	206.77
1148.1	197.92
1148.1	200.05
1148.2	205.24
1148.2	197.31
1148.2	204.94
1148.2	200.97
1148.2	198.53
1148.3	206.46
1148.3	197.31
1148.3	200.66
1148.3	204.94
1148.3	197.61
1148.4	202.19
1148.4	199.14
1148.4	198.22
1148.4	206.77
1148.4	199.44
1148.5	200.36
1148.5	205.55
1148.5	196.09
1148.5	202.8
1148.5	203.11
1148.6	198.53
1148.6	206.46
1148.6	197.92
1148.6	200.36
1148.6	206.46
1148.7	197.31
1148.7	204.33
1148.7	203.11
1148.7	197.31
1148.7	203.72
1148.8	100.26
1148.8	67.607
1148.8	66.997
1148.8	55.4
1148.8	57.231
1148.9	63.03
1148.9	54.18
1148.9	60.283
1148.9	61.199
1148.9	54.18
1149	62.114
1149	58.147
1149	56.621
1149	64.556
1149	55.4
1149.1	59.673
1149.1	60.283
1149.1	55.4
1149.1	61.809
1149.1	57.842
1149.2	56.926
1149.2	62.725
1149.2	54.18
1149.2	59.673
1149.2	58.757
1149.3	56.316
1149.3	63.945
1149.3	53.875
1149.3	59.368
1149.3	57.537
1149.4	54.18
1149.4	63.335
1149.4	52.959
1149.4	60.283
1149.4	57.231
1149.5	56.621
1149.5	61.504
1149.5	55.706
1149.5	63.945
1149.5	54.79
1149.6	61.199
1149.6	56.621
1149.6	59.062
1149.6	61.504
1149.6	56.621
1149.7	64.25
1149.7	55.706
1149.7	63.945
1149.7	55.095
1149.7	60.588
1149.8	4.1309
1149.8	-9.9072
1149.8	-14.18
1149.8	-16.926
1149.8	-11.738
1149.9	-18.147
1149.9	-12.043
1149.9	-18.757
1149.9	-12.043
1149.9	-19.978
1150	-12.043
1150	-20.283
1150	-13.569
1150	-17.842
1150	-15.4
1150.1	-15.706
1150.1	-16.011
1150.1	-15.095
1150.1	-16.926
1150.1	-12.654
1150.2	-19.978
1150.2	-10.212
1150.2	-17.842
1150.2	-10.823
1150.2	-17.537
1150.3	-10.518
1150.3	-17.537
1150.3	-11.433
1150.3	-16.621
1150.3	-15.095
1150.4	-17.231
1150.4	-18.147
1150.4	-14.18
1150.4	-17.842
1150.4	-12.349
1150.5	-18.452
1150.5	-12.349
1150.5	-18.757
1150.5	-11.128
1150.5	-17.842
1150.6	-13.569
1150.6	-15.706
1150.6	-15.4
1150.6	-14.18
1150.6	-18.147
1150.7	-11.433
1150.7	-19.368
1150.7	-10.823
1150.7	-18.757
1150.7	-13.875
1150.8	-14.485
1150.8	-10.518
1150.8	-8.9917
1150.8	-12.043
1150.8	-5.9399
1150.9	-14.18
1150.9	-5.6348
1150.9	-13.264
1150.9	-8.6865
1150.9	-12.349
1151	-12.349
1151	-8.6865
1151	-13.569
1151	-6.2451
1151	-13.569
1151.1	-7.4658
1151.1	-12.654
1151.1	-10.823
1151.1	-8.3813
1151.1	-13.875
1151.2	-7.4658
1151.2	-16.926
1151.2	-8.0762
1151.2	-13.569
1151.2	-10.212
1151.3	-8.3813
1151.3	-12.959
1151.3	-6.5503
1151.3	-15.706
1151.3	-7.4658
1151.4	-13.264
1151.4	-9.6021
1151.4	-9.2969
1151.4	-13.264
1151.4	-4.1089
1151.5	-14.79
1151.5	-6.5503
1151.5	-13.875
1151.5	-12.349
1151.5	-9.2969
1151.6	-15.4
1151.6	-5.0244
1151.6	-13.569
1151.6	-8.0762
1151.6	-14.18
1151.7	-12.654
1151.7	-8.9917
1151.7	-15.095
1151.7	-5.9399
1151.7	-15.4
1151.8	45.635
1151.8	63.335
1151.8	66.387
1151.8	74.321
1151.8	66.387
1151.9	73.406
1151.9	66.082
1151.9	69.438
1151.9	73.101
1151.9	67.607
1152	77.373
1152	66.997
1152	73.101
1152	69.438
1152	70.049
1152.1	75.542
1152.1	67.302
1152.1	74.626
1152.1	67.607
1152.1	70.659
1152.2	72.185
1152.2	67.302
1152.2	73.711
1152.2	66.082
1152.2	72.185
1152.3	67.302
1152.3	69.438
1152.3	75.237
1152.3	67.302
1152.3	75.237
1152.4	68.523
1152.4	70.964
1152.4	74.626
1152.4	69.438
1152.4	75.542
1152.5	67.302
1152.5	72.795
1152.5	71.27
1152.5	69.744
1152.5	74.932
1152.6	65.776
1152.6	73.711
1152.6	69.133
1152.6	71.575
1152.6	75.237
1152.7	66.387
1152.7	74.626
1152.7	68.523
1152.7	73.101
1152.7	76.458
1152.8	165.57
1152.8	203.41
1152.8	204.02
1152.8	212.57
1152.8	210.73
1152.9	210.12
1152.9	216.84
1152.9	206.46
1152.9	214.7
1152.9	209.82
1153	208.9
1153	217.14
1153	208.9
1153	216.53
1153	210.73
1153.1	212.87
1153.1	216.23
1153.1	210.12
1153.1	217.14
1153.1	207.68
1153.2	212.26
1153.2	213.48
1153.2	209.82
1153.2	218.36
1153.2	208.9
1153.3	214.09
1153.3	210.43
1153.3	209.21
1153.3	217.45
1153.3	207.07
1153.4	214.7
1153.4	211.65
1153.4	210.73
1153.4	218.06
1153.4	211.04
1153.5	216.53
1153.5	209.82
1153.5	210.43
1153.5	214.7
1153.5	207.68
1153.6	216.53
1153.6	210.73
1153.6	211.65
1153.6	215.62
1153.6	207.68
1153.7	215.31
1153.7	209.82
1153.7	211.65
1153.7	212.57
1153.7	205.85
1153.8	105.75
1153.8	63.64
1153.8	55.706
1153.8	55.4
1153.8	47.771
1153.9	55.4
1153.9	48.687
1153.9	51.738
1153.9	55.095
1153.9	48.076
1154	57.537
1154	48.992
1154	50.823
1154	55.706
1154	45.94
1154.1	53.875
1154.1	48.381
1154.1	49.907
1154.1	55.095
1154.1	48.381
1154.2	54.79
1154.2	48.076
1154.2	48.992
1154.2	56.011
1154.2	47.466
1154.3	55.4
1154.3	49.907
1154.3	48.687
1154.3	55.095
1154.3	46.855
1154.4	52.959
1154.4	50.212
1154.4	47.466
1154.4	53.264
1154.4	44.719
1154.5	52.043
1154.5	50.518
1154.5	48.381
1154.5	56.316
1154.5	47.161
1154.6	51.738
1154.6	52.654
1154.6	49.602
1154.6	56.926
1154.6	47.161
1154.7	50.823
1154.7	52.959
1154.7	48.381
1154.7	57.231
1154.7	48.992
1154.8	-0.44678
1154.8	-13.569
1154.8	-26.997
1154.8	-19.062
1154.8	-25.776
1154.9	-27.302
1154.9	-19.673
1154.9	-28.523
1154.9	-22.114
1154.9	-24.25
1155	-26.997
1155	-19.673
1155	-27.607
1155	-23.03
1155	-22.419
1155.1	-27.607
1155.1	-19.368
1155.1	-28.218
1155.1	-23.64
1155.1	-19.978
1155.2	-27.913
1155.2	-19.062
1155.2	-25.166
1155.2	-25.166
1155.2	-19.368
1155.3	-26.997
1155.3	-19.673
1155.3	-21.809
1155.3	-25.166
1155.3	-18.147
1155.4	-26.082
1155.4	-21.809
1155.4	-19.978
1155.4	-26.082
1155.4	-18.452
1155.5	-26.387
1155.5	-23.64
1155.5	-19.368
1155.5	-27.302
1155.5	-20.588
1155.6	-23.945
1155.6	-25.776
1155.6	-18.452
1155.6	-27.607
1155.6	-22.725
1155.7	-20.283
1155.7	-26.387
1155.7	-19.062
1155.7	-24.556
1155.7	-23.335
1155.8	-10.212
1155.8	-16.011
1155.8	-9.2969
1155.8	-12.959
1155.8	-14.18
1155.9	-6.5503
1155.9	-15.706
1155.9	-11.128
1155.9	-6.8555
1155.9	-14.18
1156	-3.8037
1156	-11.433
1156	-12.043
1156	-4.7192
1156	-15.4
1156.1	-9.2969
1156.1	-8.3813
1156.1	-13.264
1156.1	-4.7192
1156.1	-14.18
1156.2	-11.433
1156.2	-7.1606
1156.2	-15.4
1156.2	-7.4658
1156.2	-11.128
1156.3	-12.654
1156.3	-5.3296
1156.3	-14.79
1156.3	-10.518
1156.3	-6.5503
1156.4	-14.18
1156.4	-6.2451
1156.4	-10.518
1156.4	-12.654
1156.4	-5.0244
1156.5	-14.79
1156.5	-9.9072
1156.5	-7.771
1156.5	-15.706
1156.5	-7.1606
1156.6	-13.264
1156.6	-13.264
1156.6	-5.0244
1156.6	-13.569
1156.6	-8.9917
1156.7	-6.5503
1156.7	-14.485
1156.7	-5.3296
1156.7	-10.212
1156.7	-12.349
1156.8	8.0981
1156.8	1.9946
1156.8	7.793
1156.8	9.3188
1156.8	1.0791
1156.9	9.624
1156.9	5.3516
1156.9	2.605
1156.9	11.76
1156.9	5.3516
1157	6.8774
1157	11.15
1157	4.1309
1157	10.845
1157	7.793
1157.1	5.0464
1157.1	12.371
1157.1	4.436
1157.1	7.1826
1157.1	11.455
1157.2	4.7412
1157.2	11.15
1157.2	9.624
1157.2	4.436
1157.2	12.065
1157.3	4.7412
1157.3	5.0464
1157.3	11.76
1157.3	1.3843
1157.3	7.4878
1157.4	8.4033
1157.4	1.9946
1157.4	11.455
1157.4	4.7412
1157.4	4.436
1157.5	10.845
1157.5	2.2998
1157.5	9.0137
1157.5	7.793
1157.5	4.7412
1157.6	12.676
1157.6	4.1309
1157.6	9.624
1157.6	10.234
1157.6	7.793
1157.7	11.76
1157.7	5.0464
1157.7	9.3188
1157.7	7.793
1157.7	6.5723
1157.8	149.39
1157.8	185.41
1157.8	205.24
1157.8	203.11
1157.8	206.77
1157.9	210.12
1157.9	205.24
1157.9	211.65
1157.9	203.41
1157.9	209.51
1158	203.11
1158	207.07
1158	206.77
1158	205.55
1158	210.12
1158.1	204.33
1158.1	212.57
1158.1	205.55
1158.1	211.04
1158.1	203.72
1158.2	208.9
1158.2	206.16
1158.2	208.29
1158.2	209.21
1158.2	205.24
1158.3	210.73
1158.3	205.24
1158.3	211.96
1158.3	205.24
1158.3	212.57
1158.4	202.19
1158.4	211.35
1158.4	204.02
1158.4	208.6
1158.4	205.24
1158.5	206.46
1158.5	206.16
1158.5	205.85
1158.5	208.9
1158.5	206.16
1158.6	212.87
1158.6	206.16
1158.6	212.87
1158.6	204.63
1158.6	212.26
1158.7	204.94
1158.7	209.82
1158.7	204.02
1158.7	207.68
1158.7	204.63
1158.8	150
1158.8	136.58
1158.8	127.42
1158.8	132.3
1158.8	123.45
1158.9	131.69
1158.9	123.76
1158.9	129.86
1158.9	127.42
1158.9	126.2
1159	129.25
1159	123.76
1159	131.08
1159	123.76
1159	131.39
1159.1	121.93
1159.1	127.73
1159.1	125.9
1159.1	124.98
1159.1	133.53
1159.2	124.06
1159.2	133.22
1159.2	124.37
1159.2	129.86
1159.2	125.9
1159.3	126.51
1159.3	128.95
1159.3	122.54
1159.3	132.3
1159.3	123.15
1159.4	129.56
1159.4	125.29
1159.4	125.29
1159.4	129.86
1159.4	122.84
1159.5	132.61
1159.5	124.98
1159.5	129.86
1159.5	126.81
1159.5	125.9
1159.6	131.08
1159.6	123.45
1159.6	131.39
1159.6	123.76
1159.6	127.12
1159.7	128.34
1159.7	125.29
1159.7	132.3
1159.7	125.59
1159.7	129.25
1159.8	15.422
1159.8	-17.537
1159.8	-22.419
1159.8	-33.406
1159.8	-23.64
1159.9	-32.49
1159.9	-29.133
1159.9	-28.218
1159.9	-31.575
1159.9	-24.25
1160	-32.795
1160	-27.302
1160	-32.795
1160	-31.575
1160	-26.997
1160.1	-33.101
1160.1	-26.082
1160.1	-35.237
1160.1	-30.354
1160.1	-29.744
1160.2	-33.406
1160.2	-23.64
1160.2	-34.932
1160.2	-29.133
1160.2	-29.438
1160.3	-30.964
1160.3	-23.335
1160.3	-31.27
1160.3	-27.302
1160.3	-31.575
1160.4	-31.27
1160.4	-27.913
1160.4	-35.542
1160.4	-26.387
1160.4	-33.711
1160.5	-32.795
1160.5	-27.607
1160.5	-34.321
1160.5	-25.471
1160.5	-33.101
1160.6	-30.659
1160.6	-28.218
1160.6	-34.016
1160.6	-24.556
1160.6	-34.016
1160.7	-28.523
1160.7	-28.828
1160.7	-31.88
1160.7	-23.335
1160.7	-34.626
1160.8	-20.588
1160.8	-21.809
1160.8	-22.419
1160.8	-14.18
1160.8	-24.556
1160.9	-17.231
1160.9	-19.978
1160.9	-21.504
1160.9	-14.79
1160.9	-22.419
1161	-16.011
1161	-21.809
1161	-20.588
1161	-16.316
1161	-23.335
1161.1	-15.4
1161.1	-21.199
1161.1	-19.978
1161.1	-15.4
1161.1	-22.725
1161.2	-16.926
1161.2	-22.114
1161.2	-19.978
1161.2	-15.706
1161.2	-21.199
1161.3	-14.18
1161.3	-21.809
1161.3	-20.588
1161.3	-16.621
1161.3	-22.419
1161.4	-15.095
1161.4	-23.335
1161.4	-20.588
1161.4	-16.621
1161.4	-24.861
1161.5	-14.79
1161.5	-24.556
1161.5	-21.199
1161.5	-16.621
1161.5	-26.692
1161.6	-16.926
1161.6	-20.894
1161.6	-21.199
1161.6	-15.4
1161.6	-23.945
1161.7	-15.706
1161.7	-21.809
1161.7	-21.504
1161.7	-17.231
1161.7	-25.166
1161.8	-28.523
1161.8	-37.068
1161.8	-37.068
1161.8	-31.27
1161.8	-41.951
1161.9	-34.932
1161.9	-38.289
1161.9	-40.73
1161.9	-32.795
1161.9	-40.425
1162	-35.542
1162	-36.458
1162	-41.035
1162	-33.406
1162	-40.425
1162.1	-36.763
1162.1	-35.847
1162.1	-41.34
1162.1	-31.575
1162.1	-40.425
1162.2	-36.458
1162.2	-33.406
1162.2	-41.951
1162.2	-33.406
1162.2	-40.73
1162.3	-39.814
1162.3	-34.016
1162.3	-43.171
1162.3	-34.321
1162.3	-37.678
1162.4	-39.204
1162.4	-30.964
1162.4	-41.035
1162.4	-35.542
1162.4	-34.932
1162.5	-40.12
1162.5	-31.88
1162.5	-39.814
1162.5	-36.763
1162.5	-34.321
1162.6	-41.951
1162.6	-33.711
1162.6	-40.12
1162.6	-39.814
1162.6	-33.406
1162.7	-42.866
1162.7	-37.983
1162.7	-38.289
1162.7	-41.34
1162.7	-32.795
1162.8	-43.477
1162.8	-40.425
1162.8	-38.899
1162.8	-45.613
1162.8	-35.847
1162.9	-41.646
1162.9	-40.73
1162.9	-36.152
1162.9	-44.087
1162.9	-37.983
1163	-39.509
1163	-41.646
1163	-35.542
1163	-43.477
1163	-40.12
1163.1	-38.594
1163.1	-43.477
1163.1	-34.932
1163.1	-44.087
1163.1	-41.035
1163.2	-36.763
1163.2	-45.918
1163.2	-35.847
1163.2	-40.12
1163.2	-42.561
1163.3	-35.237
1163.3	-44.697
1163.3	-39.204
1163.3	-38.289
1163.3	-42.256
1163.4	-34.016
1163.4	-42.561
1163.4	-41.035
1163.4	-35.847
1163.4	-42.561
1163.5	-35.847
1163.5	-39.814
1163.5	-41.646
1163.5	-33.406
1163.5	-43.477
1163.6	-38.899
1163.6	-35.542
1163.6	-41.951
1163.6	-33.406
1163.6	-41.035
1163.7	-39.509
1163.7	-33.406
1163.7	-44.087
1163.7	-36.152
1163.7	-38.899
1163.8	-80.403
1163.8	-83.455
1163.8	-95.051
1163.8	-93.22
1163.8	-89.863
1163.9	-97.798
1163.9	-90.474
1163.9	-94.441
1163.9	-95.967
1163.9	-88.337
1164	-98.713
1164	-93.525
1164	-91.084
1164	-97.188
1164	-88.032
1164.1	-95.662
1164.1	-95.967
1164.1	-90.474
1164.1	-96.882
1164.1	-90.474
1164.2	-93.22
1164.2	-95.967
1164.2	-89.558
1164.2	-97.798
1164.2	-93.831
1164.3	-90.168
1164.3	-96.882
1164.3	-90.474
1164.3	-95.662
1164.3	-96.882
1164.4	-87.117
1164.4	-96.272
1164.4	-93.525
1164.4	-89.863
1164.4	-98.103
1164.5	-91.084
1164.5	-94.136
1164.5	-95.051
1164.5	-88.032
1164.5	-98.103
1164.6	-93.22
1164.6	-90.168
1164.6	-95.356
1164.6	-89.253
1164.6	-95.967
1164.7	-96.577
1164.7	-89.253
1164.7	-98.103
1164.7	-91.084
1164.7	-91.084
1164.8	-96.882
1164.8	-89.558
1164.8	-95.662
1164.8	-93.831
1164.8	-88.337
1164.9	-98.103
1164.9	-92.915
1164.9	-92.305
1164.9	-97.188
1164.9	-88.337
1165	-94.441
1165	-94.746
1165	-89.253
1165	-98.408
1165	-93.525
1165.1	-91.389
1165.1	-97.493
1165.1	-90.779
1165.1	-94.746
1165.1	-94.746
1165.2	-88.032
1165.2	-95.662
1165.2	-92
1165.2	-91.694
1165.2	-98.103
1165.3	-89.558
1165.3	-95.662
1165.3	-95.662
1165.3	-89.253
1165.3	-98.408
1165.4	-95.356
1165.4	-91.389
1165.4	-98.103
1165.4	-91.084
1165.4	-95.051
1165.5	-97.798
1165.5	-88.948
1165.5	-95.356
1165.5	-92.305
1165.5	-87.727
1165.6	-96.577
1165.6	-91.084
1165.6	-91.389
1165.6	-96.272
1165.6	-87.422
1165.7	-94.746
1165.7	-94.746
1165.7	-87.117
1165.7	-97.188
1165.7	-92.61
1165.8	-49.275
1165.8	-42.256
1165.8	-30.964
1165.8	-37.068
1165.8	-34.321
1165.9	-29.438
1165.9	-35.237
1165.9	-27.607
1165.9	-34.321
1165.9	-32.49
1166	-29.744
1166	-35.542
1166	-27.302
1166	-36.152
1166	-31.27
1166.1	-30.049
1166.1	-33.711
1166.1	-26.387
1166.1	-35.542
1166.1	-29.438
1166.2	-34.626
1166.2	-33.101
1166.2	-31.27
1166.2	-33.711
1166.2	-28.218
1166.3	-36.152
1166.3	-26.692
1166.3	-34.321
1166.3	-30.354
1166.3	-34.016
1166.4	-31.88
1166.4	-32.185
1166.4	-34.016
1166.4	-28.828
1166.4	-34.932
1166.5	-26.997
1166.5	-35.237
1166.5	-28.828
1166.5	-35.542
1166.5	-29.438
1166.6	-36.458
1166.6	-31.27
1166.6	-34.016
1166.6	-33.101
1166.6	-31.575
1166.7	-33.101
1166.7	-29.744
1166.7	-33.711
1166.7	-29.133
1166.7	-35.542
1166.8	-16.011
1166.8	-19.368
1166.8	-9.2969
1166.8	-16.316
1166.8	-10.823
1166.9	-15.706
1166.9	-11.738
1166.9	-14.485
1166.9	-12.043
1166.9	-15.095
1167	-14.18
1167	-11.128
1167	-15.706
1167	-8.9917
1167	-16.011
1167.1	-8.0762
1167.1	-16.621
1167.1	-9.9072
1167.1	-16.621
1167.1	-11.128
1167.2	-12.959
1167.2	-12.959
1167.2	-10.518
1167.2	-15.095
1167.2	-10.212
1167.3	-17.842
1167.3	-9.2969
1167.3	-16.621
1167.3	-11.738
1167.3	-16.926
1167.4	-12.349
1167.4	-13.264
1167.4	-14.18
1167.4	-8.0762
1167.4	-15.4
1167.5	-8.3813
1167.5	-16.926
1167.5	-10.518
1167.5	-15.706
1167.5	-12.959
1167.6	-11.738
1167.6	-15.095
1167.6	-8.9917
1167.6	-16.316
1167.6	-8.9917
1167.7	-15.706
1167.7	-12.043
1167.7	-15.4
1167.7	-15.095
1167.7	-11.128
1167.8	10.845
1167.8	27.935
1167.8	21.831
1167.8	29.46
1167.8	26.714
1167.9	26.714
1167.9	30.681
1167.9	22.747
1167.9	30.681
1167.9	20.61
1168	26.104
1168	24.578
1168	24.883
1168	29.46
1168	23.357
1168.1	31.291
1168.1	22.441
1168.1	28.85
1168.1	27.019
1168.1	25.188
1168.2	30.376
1168.2	23.357
1168.2	31.902
1168.2	24.883
1168.2	27.629
1168.3	27.324
1168.3	22.747
1168.3	30.376
1168.3	22.441
1168.3	27.935
1168.4	22.441
1168.4	25.188
1168.4	27.019
1168.4	22.747
1168.4	32.512
1168.5	23.052
1168.5	28.24
1168.5	24.578
1168.5	24.272
1168.5	29.46
1168.6	22.747
1168.6	30.681
1168.6	23.357
1168.6	26.714
1168.6	28.24
1168.7	23.357
1168.7	31.597
1168.7	22.747
1168.7	27.629
1168.7	24.883
1168.8	135.66
1168.8	177.17
1168.8	180.52
1168.8	190.29
1168.8	183.88
1168.9	188.46
1168.9	189.98
1168.9	185.71
1168.9	194.56
1168.9	183.57
1169	189.37
1169	188.76
1169	186.63
1169	194.87
1169	187.24
1169.1	193.95
1169.1	187.85
1169.1	189.07
1169.1	191.51
1169.1	185.1
1169.2	192.42
1169.2	182.96
1169.2	188.15
1169.2	188.76
1169.2	186.32
1169.3	194.56
1169.3	185.41
1169.3	190.59
1169.3	186.32
1169.3	186.63
1169.4	192.42
1169.4	186.32
1169.4	192.73
1169.4	184.18
1169.4	188.15
1169.5	192.73
1169.5	185.71
1169.5	193.65
1169.5	183.57
1169.5	187.85
1169.6	189.68
1169.6	186.32
1169.6	195.48
1169.6	187.24
1169.6	190.9
1169.7	188.15
1169.7	186.32
1169.7	193.65
1169.7	183.88
1169.7	188.46
1169.8	135.05
1169.8	120.1
1169.8	119.18
1169.8	112.47
1169.8	118.57
1169.9	111.25
1169.9	112.47
1169.9	117.35
1169.9	110.33
1169.9	119.49
1170	113.08
1170	114.3
1170	117.35
1170	111.55
1170	118.88
1170.1	111.25
1170.1	115.52
1170.1	115.83
1170.1	110.03
1170.1	119.79
1170.2	110.33
1170.2	115.21
1170.2	116.13
1170.2	110.33
1170.2	117.96
1170.3	109.42
1170.3	114.6
1170.3	113.38
1170.3	112.47
1170.3	119.49
1170.4	110.64
1170.4	117.05
1170.4	113.38
1170.4	113.08
1170.4	118.88
1170.5	108.81
1170.5	116.74
1170.5	111.55
1170.5	111.55
1170.5	119.18
1170.6	108.5
1170.6	115.83
1170.6	112.47
1170.6	112.16
1170.6	118.88
1170.7	111.86
1170.7	118.57
1170.7	113.69
1170.7	113.99
1170.7	118.88
1170.8	19.084
1170.8	-3.8037
1170.8	-18.452
1170.8	-21.809
1170.8	-15.706
1170.9	-23.03
1170.9	-16.316
1170.9	-20.894
1170.9	-21.809
1170.9	-15.095
1171	-22.725
1171	-15.4
1171	-19.062
1171	-20.283
1171	-14.79
1171.1	-22.419
1171.1	-15.4
1171.1	-20.283
1171.1	-19.368
1171.1	-15.706
1171.2	-24.556
1171.2	-17.231
1171.2	-22.114
1171.2	-20.588
1171.2	-14.485
1171.3	-25.166
1171.3	-17.537
1171.3	-19.978
1171.3	-21.809
1171.3	-15.706
1171.4	-24.861
1171.4	-20.283
1171.4	-20.283
1171.4	-22.419
1171.4	-14.485
1171.5	-21.199
1171.5	-17.537
1171.5	-19.368
1171.5	-23.945
1171.5	-14.79
1171.6	-23.945
1171.6	-18.757
1171.6	-16.621
1171.6	-22.725
1171.6	-14.18
1171.7	-20.894
1171.7	-18.452
1171.7	-14.18
1171.7	-22.114
1171.7	-16.011
1171.8	-12.043
1171.8	-8.9917
1171.8	-3.8037
1171.8	-10.518
1171.8	-4.1089
1171.9	-8.0762
1171.9	-7.4658
1171.9	-1.3623
1171.9	-9.9072
1171.9	-4.1089
1172	-7.4658
1172	-11.433
1172	-2.583
1172	-11.128
1172	-7.4658
1172.1	-3.8037
1172.1	-11.128
1172.1	-2.2778
1172.1	-9.6021
1172.1	-7.771
1172.2	-2.8882
1172.2	-11.433
1172.2	-3.8037
1172.2	-8.0762
1172.2	-8.9917
1172.3	-2.2778
1172.3	-12.349
1172.3	-6.2451
1172.3	-6.8555
1172.3	-11.738
1172.4	-2.583
1172.4	-10.212
1172.4	-6.8555
1172.4	-2.8882
1172.4	-10.823
1172.5	-3.1934
1172.5	-6.8555
1172.5	-8.0762
1172.5	-1.0571
1172.5	-10.518
1172.6	-5.9399
1172.6	-5.3296
1172.6	-11.738
1172.6	-1.3623
1172.6	-10.212
1172.7	-8.0762
1172.7	-1.6675
1172.7	-10.823
1172.7	-3.1934
1172.7	-5.6348
1172.8	4.7412
1172.8	15.117
1172.8	8.7085
1172.8	11.15
1172.8	12.981
1172.9	6.8774
1172.9	15.117
1172.9	10.845
1172.9	10.54
1172.9	17.864
1173	8.7085
1173	13.286
1173	16.033
1173	9.3188
1173	16.338
1173.1	9.0137
1173.1	9.624
1173.1	15.422
1173.1	8.0981
1173.1	13.591
1173.2	15.117
1173.2	8.4033
1173.2	16.338
1173.2	10.234
1173.2	11.15
1173.3	17.559
1173.3	8.0981
1173.3	11.76
1173.3	13.896
1173.3	8.7085
1173.4	16.948
1173.4	10.845
1173.4	10.54
1173.4	16.338
1173.4	7.793
1173.5	13.286
1173.5	14.812
1173.5	8.4033
1173.5	15.422
1173.5	9.0137
1173.6	9.3188
1173.6	17.253
1173.6	8.4033
1173.6	11.455
1173.6	14.812
1173.7	8.0981
1173.7	13.896
1173.7	12.676
1173.7	11.76
1173.7	18.169
1173.8	135.97
1173.8	180.83
1173.8	196.39
1173.8	191.51
1173.8	199.44
1173.9	197.92
1173.9	194.26
1173.9	201.88
1173.9	195.17
1173.9	196.39
1174	202.19
1174	191.2
1174	196.09
1174	199.14
1174	191.81
1174.1	199.75
1174.1	194.56
1174.1	194.26
1174.1	201.58
1174.1	192.42
1174.2	198.83
1174.2	198.22
1174.2	193.34
1174.2	200.97
1174.2	192.42
1174.3	197.61
1174.3	199.75
1174.3	194.87
1174.3	202.5
1174.3	192.12
1174.4	198.22
1174.4	197.92
1174.4	193.65
1174.4	202.8
1174.4	191.2
1174.5	197.61
1174.5	195.78
1174.5	196.09
1174.5	201.27
1174.5	195.48
1174.6	201.88
1174.6	193.03
1174.6	198.83
1174.6	196.39
1174.6	196.7
1174.7	201.58
1174.7	195.48
1174.7	200.66
1174.7	194.26
1174.7	199.44
1174.8	143.9
1174.8	133.53
1174.8	126.51
1174.8	125.29
1174.8	126.81
1174.9	122.54
1174.9	129.56
1174.9	122.23
1174.9	128.95
1174.9	121.32
1175	128.64
1175	120.71
1175	127.42
1175	123.45
1175	125.29
1175.1	124.68
1175.1	124.68
1175.1	127.42
1175.1	123.15
1175.1	127.42
1175.2	121.62
1175.2	131.08
1175.2	121.62
1175.2	129.86
1175.2	122.54
1175.3	128.34
1175.3	121.62
1175.3	126.2
1175.3	122.84
1175.3	123.45
1175.4	125.9
1175.4	122.54
1175.4	129.25
1175.4	121.32
1175.4	129.86
1175.5	121.32
1175.5	128.34
1175.5	122.23
1175.5	125.29
1175.5	124.98
1175.6	124.06
1175.6	128.34
1175.6	122.54
1175.6	130.47
1175.6	121.62
1175.7	128.64
1175.7	121.62
1175.7	125.29
1175.7	126.2
1175.7	121.93
1175.8	25.188
1175.8	-15.706
1175.8	-16.926
1175.8	-26.997
1175.8	-22.419
1175.9	-24.861
1175.9	-25.166
1175.9	-22.419
1175.9	-27.913
1175.9	-19.978
1176	-28.523
1176	-21.199
1176	-26.997
1176	-25.471
1176	-22.419
1176.1	-27.302
1176.1	-18.757
1176.1	-27.607
1176.1	-22.114
1176.1	-26.692
1176.2	-24.25
1176.2	-19.978
1176.2	-25.166
1176.2	-19.062
1176.2	-29.133
1176.3	-23.335
1176.3	-27.607
1176.3	-25.776
1176.3	-19.978
1176.3	-27.302
1176.4	-20.283
1176.4	-28.828
1176.4	-23.64
1176.4	-24.861
1176.4	-25.471
1176.5	-19.368
1176.5	-28.828
1176.5	-21.199
1176.5	-27.302
1176.5	-24.861
1176.6	-19.978
1176.6	-25.776
1176.6	-20.588
1176.6	-28.218
1176.6	-21.809
1176.7	-25.166
1176.7	-23.945
1176.7	-19.978
1176.7	-26.692
1176.7	-19.368
1176.8	-18.452
1176.8	-10.823
1176.8	-9.2969
1176.8	-13.569
1176.8	-6.5503
1176.9	-14.485
1176.9	-7.4658
1176.9	-10.212
1176.9	-11.433
1176.9	-6.2451
1177	-13.569
1177	-6.5503
1177	-12.654
1177	-8.3813
1177	-8.6865
1177.1	-12.043
1177.1	-5.3296
1177.1	-14.18
1177.1	-7.771
1177.1	-11.128
1177.2	-12.043
1177.2	-7.771
1177.2	-14.18
1177.2	-5.9399
1177.2	-13.875
1177.3	-9.2969
1177.3	-7.771
1177.3	-13.875
1177.3	-3.8037
1177.3	-13.264
1177.4	-7.771
1177.4	-8.9917
1177.4	-13.264
1177.4	-6.8555
1177.4	-14.485
1177.5	-7.1606
1177.5	-10.518
1177.5	-10.518
1177.5	-7.771
1177.5	-13.875
1177.6	-5.9399
1177.6	-13.569
1177.6	-8.6865
1177.6	-9.9072
1177.6	-14.79
1177.7	-3.8037
1177.7	-14.485
1177.7	-7.771
1177.7	-10.518
1177.7	-13.875
1177.8	-15.706
1177.8	-26.082
1177.8	-19.368
1177.8	-24.25
1177.8	-22.725
1177.9	-18.147
1177.9	-26.692
1177.9	-18.452
1177.9	-25.166
1177.9	-23.64
1178	-19.673
1178	-26.997
1178	-19.062
1178	-26.082
1178	-21.809
1178.1	-22.114
1178.1	-25.166
1178.1	-19.673
1178.1	-28.523
1178.1	-23.945
1178.2	-25.471
1178.2	-25.776
1178.2	-19.368
1178.2	-27.607
1178.2	-20.588
1178.3	-24.556
1178.3	-24.861
1178.3	-17.842
1178.3	-26.692
1178.3	-19.062
1178.4	-24.861
1178.4	-24.556
1178.4	-19.062
1178.4	-25.776
1178.4	-18.757
1178.5	-24.861
1178.5	-23.335
1178.5	-20.588
1178.5	-26.692
1178.5	-18.147
1178.6	-27.607
1178.6	-23.64
1178.6	-21.809
1178.6	-28.523
1178.6	-18.757
1178.7	-28.218
1178.7	-23.03
1178.7	-23.03
1178.7	-26.997
1178.7	-17.842
1178.8	47.771
1178.8	76.458
1178.8	82.561
1178.8	81.951
1178.8	88.665
1178.9	81.035
1178.9	87.749
1178.9	85.002
1178.9	80.425
1178.9	88.054
1179	79.509
1179	85.308
1179	85.308
1179	81.035
1179	88.054
1179.1	79.509
1179.1	84.392
1179.1	85.918
1179.1	83.171
1179.1	88.665
1179.2	80.12
1179.2	86.834
1179.2	84.392
1179.2	81.951
1179.2	90.496
1179.3	80.12
1179.3	85.308
1179.3	84.697
1179.3	81.34
1179.3	90.19
1179.4	80.425
1179.4	83.782
1179.4	84.392
1179.4	80.12
1179.4	88.665
1179.5	78.594
1179.5	83.782
1179.5	84.697
1179.5	80.425
1179.5	88.054
1179.6	79.509
1179.6	85.002
1179.6	86.223
1179.6	79.814
1179.6	88.359
1179.7	80.425
1179.7	83.477
1179.7	87.444
1179.7	81.035
1179.7	89.275
1179.8	184.18
1179.8	217.75
1179.8	233.01
1179.8	227.21
1179.8	234.84
1179.9	231.79
1179.9	231.18
1179.9	237.29
1179.9	229.96
1179.9	235.45
1180	233.32
1180	231.79
1180	239.42
1180	229.96
1180	234.84
1180.1	234.84
1180.1	230.27
1180.1	239.12
1180.1	229.66
1180.1	233.01
1180.2	235.45
1180.2	227.82
1180.2	236.06
1180.2	231.49
1180.2	232.4
1180.3	238.51
1180.3	231.79
1180.3	236.67
1180.3	234.84
1180.3	230.88
1180.4	237.29
1180.4	229.35
1180.4	236.06
1180.4	236.06
1180.4	230.57
1180.5	240.03
1180.5	230.57
1180.5	233.62
1180.5	239.12
1180.5	228.13
1180.6	235.45
1180.6	233.01
1180.6	232.1
1180.6	240.03
1180.6	230.57
1180.7	234.54
1180.7	237.9
1180.7	229.05
1180.7	236.98
1180.7	231.49
1180.8	90.496
1180.8	52.349
1180.8	30.376
1180.8	30.986
1180.8	31.597
1180.9	26.104
1180.9	34.038
1180.9	26.104
1180.9	27.324
1180.9	32.817
1181	24.272
1181	30.681
1181	32.512
1181	27.019
1181	34.954
1181.1	28.545
1181.1	28.545
1181.1	33.428
1181.1	24.883
1181.1	31.291
1181.2	31.597
1181.2	24.883
1181.2	33.733
1181.2	27.019
1181.2	26.714
1181.3	33.733
1181.3	24.883
1181.3	29.46
1181.3	32.207
1181.3	25.188
1181.4	33.733
1181.4	28.85
1181.4	27.019
1181.4	34.648
1181.4	27.324
1181.5	28.85
1181.5	31.902
1181.5	23.967
1181.5	30.986
1181.5	28.545
1181.6	26.104
1181.6	36.174
1181.6	27.935
1181.6	28.545
1181.6	33.428
1181.7	24.578
1181.7	30.376
1181.7	30.071
1181.7	25.493
1181.7	33.428
1181.8	-13.264
1181.8	-26.387
1181.8	-23.03
1181.8	-33.711
1181.8	-31.27
1181.9	-27.302
1181.9	-34.932
1181.9	-26.692
1181.9	-29.133
1181.9	-34.932
1182	-26.692
1182	-34.321
1182	-34.321
1182	-24.861
1182	-34.321
1182.1	-31.27
1182.1	-27.607
1182.1	-36.458
1182.1	-28.218
1182.1	-27.913
1182.2	-33.711
1182.2	-25.776
1182.2	-32.49
1182.2	-32.795
1182.2	-24.861
1182.3	-33.711
1182.3	-31.27
1182.3	-28.523
1182.3	-37.068
1182.3	-28.523
1182.4	-31.575
1182.4	-34.016
1182.4	-26.997
1182.4	-34.626
1182.4	-32.795
1182.5	-26.082
1182.5	-34.016
1182.5	-26.997
1182.5	-31.27
1182.5	-34.321
1182.6	-26.692
1182.6	-36.763
1182.6	-30.049
1182.6	-30.659
1182.6	-35.237
1182.7	-26.387
1182.7	-34.932
1182.7	-29.133
1182.7	-28.828
1182.7	-31.575
1182.8	-29.133
1182.8	-38.289
1182.8	-31.27
1182.8	-37.678
1182.8	-34.321
1182.9	-33.711
1182.9	-37.373
1182.9	-30.354
1182.9	-38.289
1182.9	-30.354
1183	-37.678
1183	-34.321
1183	-36.458
1183	-36.763
1183	-31.575
1183.1	-36.458
1183.1	-30.049
1183.1	-38.899
1183.1	-30.354
1183.1	-39.204
1183.2	-31.575
1183.2	-36.763
1183.2	-34.626
1183.2	-37.068
1183.2	-36.458
1183.3	-32.795
1183.3	-36.763
1183.3	-30.964
1183.3	-38.289
1183.3	-32.795
1183.4	-38.594
1183.4	-30.659
1183.4	-38.594
1183.4	-29.438
1183.4	-37.373
1183.5	-33.101
1183.5	-36.763
1183.5	-33.101
1183.5	-35.542
1183.5	-33.711
1183.6	-33.711
1183.6	-37.373
1183.6	-31.27
1183.6	-36.152
1183.6	-29.438
1183.7	-37.068
1183.7	-29.744
1183.7	-38.594
1183.7	-31.27
1183.7	-37.678
1183.8	-46.834
1183.8	-53.853
1183.8	-55.073
1183.8	-53.242
1183.8	-56.904
1183.9	-50.19
1183.9	-57.209
1183.9	-49.58
1183.9	-58.43
1183.9	-51.411
1184	-55.989
1184	-52.632
1184	-53.547
1184	-55.378
1184	-50.801
1184.1	-55.684
1184.1	-48.665
1184.1	-58.735
1184.1	-50.496
1184.1	-57.82
1184.2	-53.853
1184.2	-53.242
1184.2	-56.294
1184.2	-50.801
1184.2	-57.515
1184.3	-50.496
1184.3	-57.82
1184.3	-50.801
1184.3	-55.073
1184.3	-53.242
1184.4	-51.106
1184.4	-57.515
1184.4	-49.58
1184.4	-58.735
1184.4	-52.021
1184.5	-57.515
1184.5	-56.294
1184.5	-54.158
1184.5	-56.599
1184.5	-49.275
1184.6	-56.904
1184.6	-49.275
1184.6	-57.209
1184.6	-54.768
1184.6	-53.242
1184.7	-57.515
1184.7	-49.275
1184.7	-57.209
1184.7	-50.801
1184.7	-58.125
1184.8	-84.98
1184.8	-92.915
1184.8	-100.54
1184.8	-93.22
1184.8	-102.38
1184.9	-96.577
1184.9	-98.713
1184.9	-99.019
1184.9	-95.051
1184.9	-101.46
1185	-94.136
1185	-102.38
1185	-95.967
1185	-99.019
1185	-99.934
1185.1	-94.136
1185.1	-101.77
1185.1	-93.831
1185.1	-101.15
1185.1	-97.493
1185.2	-95.356
1185.2	-101.77
1185.2	-93.22
1185.2	-101.15
1185.2	-96.577
1185.3	-99.324
1185.3	-100.24
1185.3	-95.051
1185.3	-101.77
1185.3	-94.746
1185.4	-102.38
1185.4	-97.798
1185.4	-95.967
1185.4	-101.46
1185.4	-93.525
1185.5	-102.07
1185.5	-96.272
1185.5	-99.629
1185.5	-99.629
1185.5	-93.831
1185.6	-101.46
1185.6	-91.694
1185.6	-99.629
1185.6	-97.188
1185.6	-94.136
1185.7	-101.15
1185.7	-92.305
1185.7	-102.07
1185.7	-98.713
1185.7	-99.019
1185.8	-88.337
1185.8	-77.351
1185.8	-84.065
1185.8	-76.13
1185.8	-80.403
1185.9	-79.182
1185.9	-76.436
1185.9	-84.065
1185.9	-74.91
1185.9	-84.065
1186	-79.182
1186	-75.52
1186	-81.929
1186	-74.299
1186	-83.455
1186.1	-78.572
1186.1	-78.572
1186.1	-81.013
1186.1	-75.215
1186.1	-84.37
1186.2	-77.046
1186.2	-79.792
1186.2	-80.403
1186.2	-73.384
1186.2	-82.844
1186.3	-77.351
1186.3	-82.234
1186.3	-81.318
1186.3	-76.741
1186.3	-83.455
1186.4	-74.91
1186.4	-82.539
1186.4	-78.572
1186.4	-75.52
1186.4	-81.318
1186.5	-73.384
1186.5	-81.929
1186.5	-78.572
1186.5	-77.351
1186.5	-81.013
1186.6	-72.773
1186.6	-83.149
1186.6	-76.436
1186.6	-77.656
1186.6	-82.234
1186.7	-73.384
1186.7	-82.844
1186.7	-77.961
1186.7	-80.708
1186.7	-81.318
1186.8	-41.951
1186.8	-38.289
1186.8	-29.133
1186.8	-33.101
1186.8	-33.711
1186.9	-27.302
1186.9	-35.847
1186.9	-28.218
1186.9	-33.101
1186.9	-32.795
1187	-26.997
1187	-33.711
1187	-26.082
1187	-32.49
1187	-32.185
1187.1	-27.913
1187.1	-35.237
1187.1	-26.997
1187.1	-32.49
1187.1	-31.575
1187.2	-27.607
1187.2	-35.542
1187.2	-26.692
1187.2	-33.711
1187.2	-30.964
1187.3	-27.607
1187.3	-36.763
1187.3	-27.607
1187.3	-33.711
1187.3	-32.49
1187.4	-26.997
1187.4	-33.711
1187.4	-26.692
1187.4	-34.321
1187.4	-30.049
1187.5	-26.692
1187.5	-33.711
1187.5	-24.25
1187.5	-34.016
1187.5	-32.49
1187.6	-27.607
1187.6	-34.932
1187.6	-26.997
1187.6	-32.49
1187.6	-31.575
1187.7	-28.828
1187.7	-33.711
1187.7	-25.776
1187.7	-33.101
1187.7	-30.964
1187.8	-23.945
1187.8	-31.27
1187.8	-21.199
1187.8	-26.692
1187.8	-26.387
1187.9	-20.283
1187.9	-27.607
1187.9	-20.588
1187.9	-25.471
1187.9	-25.166
1188	-19.062
1188	-29.133
1188	-21.809
1188	-25.166
1188	-26.997
1188.1	-18.147
1188.1	-26.692
1188.1	-19.978
1188.1	-23.03
1188.1	-26.387
1188.2	-19.062
1188.2	-26.082
1188.2	-22.419
1188.2	-22.114
1188.2	-27.302
1188.3	-18.147
1188.3	-26.082
1188.3	-22.419
1188.3	-21.199
1188.3	-27.913
1188.4	-21.809
1188.4	-28.218
1188.4	-24.556
1188.4	-20.894
1188.4	-28.523
1188.5	-20.588
1188.5	-23.945
1188.5	-25.166
1188.5	-18.452
1188.5	-27.607
1188.6	-21.809
1188.6	-25.471
1188.6	-27.302
1188.6	-18.147
1188.6	-25.471
1188.7	-21.199
1188.7	-21.504
1188.7	-28.218
1188.7	-17.537
1188.7	-28.828
1188.8	-19.062
1188.8	-12.043
1188.8	-21.504
1188.8	-13.569
1188.8	-16.316
1188.9	-16.621
1188.9	-9.9072
1188.9	-19.978
1188.9	-16.926
1188.9	-16.011
1189	-19.673
1189	-10.823
1189	-19.368
1189	-17.537
1189	-13.875
1189.1	-22.725
1189.1	-12.959
1189.1	-16.621
1189.1	-20.283
1189.1	-12.959
1189.2	-22.114
1189.2	-17.231
1189.2	-15.095
1189.2	-19.978
1189.2	-11.738
1189.3	-19.368
1189.3	-18.452
1189.3	-13.264
1189.3	-20.588
1189.3	-13.569
1189.4	-15.706
1189.4	-19.673
1189.4	-11.433
1189.4	-19.062
1189.4	-16.926
1189.5	-12.043
1189.5	-19.978
1189.5	-13.875
1189.5	-17.231
1189.5	-18.452
1189.6	-10.212
1189.6	-21.199
1189.6	-17.842
1189.6	-14.485
1189.6	-22.419
1189.7	-13.875
1189.7	-18.147
1189.7	-18.757
1189.7	-10.212
1189.7	-19.062
1189.8	21.221
1189.8	34.954
1189.8	30.681
1189.8	36.785
1189.8	31.291
1189.9	31.902
1189.9	38.921
1189.9	30.681
1189.9	36.479
1189.9	37.09
1190	29.766
1190	38.921
1190	34.648
1190	33.733
1190	41.057
1190.1	31.902
1190.1	34.648
1190.1	37.7
1190.1	31.291
1190.1	37.7
1190.2	34.038
1190.2	31.902
1190.2	38.921
1190.2	31.597
1190.2	35.259
1190.3	40.752
1190.3	31.291
1190.3	37.09
1190.3	34.954
1190.3	30.681
1190.4	40.447
1190.4	32.817
1190.4	32.817
1190.4	39.226
1190.4	29.766
1190.5	34.648
1190.5	38.311
1190.5	30.681
1190.5	37.09
1190.5	33.123
1190.6	31.902
1190.6	41.057
1190.6	31.597
1190.6	34.954
1190.6	38.921
1190.7	30.986
1190.7	37.09
1190.7	35.259
1190.7	32.817
1190.7	41.973
1190.8	176.56
1190.8	224.77
1190.8	241.56
1190.8	238.2
1190.8	244.61
1190.9	240.34
1190.9	238.81
1190.9	245.83
1190.9	237.29
1190.9	243.69
1191	243.39
1191	238.81
1191	247.36
1191	238.81
1191	244.3
1191.1	241.86
1191.1	240.03
1191.1	245.52
1191.1	237.59
1191.1	245.83
1191.2	239.42
1191.2	242.47
1191.2	246.44
1191.2	238.81
1191.2	247.66
1191.3	239.12
1191.3	246.44
1191.3	241.56
1191.3	243.69
1191.3	244.91
1191.4	242.47
1191.4	247.97
1191.4	240.95
1191.4	248.27
1191.4	238.81
1191.5	245.52
1191.5	240.64
1191.5	243.08
1191.5	242.78
1191.5	242.47
1191.6	244.61
1191.6	240.34
1191.6	244.61
1191.6	237.59
1191.6	244.3
1191.7	237.9
1191.7	244.91
1191.7	238.2
1191.7	244.91
1191.7	239.73
1191.8	128.64
1191.8	90.496
1191.8	81.646
1191.8	77.983
1191.8	73.711
1191.9	78.899
1191.9	73.406
1191.9	81.035
1191.9	72.795
1191.9	81.646
1192	72.185
1192	79.204
1192	72.185
1192	77.373
1192	73.711
1192.1	73.406
1192.1	76.458
1192.1	72.185
1192.1	79.814
1192.1	73.406
1192.2	81.646
1192.2	73.101
1192.2	78.899
1192.2	73.101
1192.2	74.321
1192.3	76.458
1192.3	73.101
1192.3	77.678
1192.3	70.964
1192.3	79.814
1192.4	70.964
1192.4	77.983
1192.4	73.711
1192.4	75.847
1192.4	77.373
1192.5	72.49
1192.5	80.12
1192.5	72.795
1192.5	79.509
1192.5	72.49
1192.6	76.152
1192.6	76.458
1192.6	74.016
1192.6	79.509
1192.6	70.964
1192.7	78.594
1192.7	70.049
1192.7	75.542
1192.7	75.542
1192.7	73.711
1192.8	1.0791
1192.8	-31.88
1192.8	-30.049
1192.8	-39.814
1192.8	-36.152
1192.9	-38.289
1192.9	-41.34
1192.9	-34.932
1192.9	-42.256
1192.9	-34.626
1193	-39.509
1193	-37.983
1193	-39.509
1193	-43.171
1193	-35.237
1193.1	-43.782
1193.1	-34.016
1193.1	-40.12
1193.1	-39.509
1193.1	-35.237
1193.2	-40.425
1193.2	-32.795
1193.2	-39.509
1193.2	-36.458
1193.2	-39.204
1193.3	-39.814
1193.3	-33.406
1193.3	-41.34
1193.3	-34.321
1193.3	-40.425
1193.4	-38.594
1193.4	-36.458
1193.4	-41.035
1193.4	-32.185
1193.4	-41.035
1193.5	-36.763
1193.5	-38.594
1193.5	-39.204
1193.5	-32.795
1193.5	-41.34
1193.6	-34.321
1193.6	-41.34
1193.6	-39.509
1193.6	-36.763
1193.6	-43.171
1193.7	-33.406
1193.7	-41.646
1193.7	-37.373
1193.7	-39.204
1193.7	-41.646
1193.8	-30.354
1193.8	-37.373
1193.8	-30.354
1193.8	-35.542
1193.8	-35.237
1193.9	-30.659
1193.9	-37.068
1193.9	-27.913
1193.9	-35.847
1193.9	-32.795
1194	-31.575
1194	-36.458
1194	-28.828
1194	-37.373
1194	-31.88
1194.1	-33.406
1194.1	-35.542
1194.1	-28.828
1194.1	-36.458
1194.1	-30.049
1194.2	-37.068
1194.2	-34.932
1194.2	-30.964
1194.2	-38.594
1194.2	-28.523
1194.3	-35.542
1194.3	-32.795
1194.3	-30.659
1194.3	-36.458
1194.3	-28.828
1194.4	-37.068
1194.4	-31.575
1194.4	-35.237
1194.4	-36.458
1194.4	-30.049
1194.5	-37.983
1194.5	-30.049
1194.5	-34.016
1194.5	-34.626
1194.5	-28.828
1194.6	-36.152
1194.6	-29.744
1194.6	-36.763
1194.6	-34.321
1194.6	-31.88
1194.7	-37.068
1194.7	-28.218
1194.7	-37.678
1194.7	-33.101
1194.7	-32.185
1194.8	-57.82
1194.8	-58.125
1194.8	-69.111
1194.8	-63.008
1194.8	-65.144
1194.9	-66.06
1194.9	-59.651
1194.9	-69.111
1194.9	-60.872
1194.9	-64.839
1195	-64.839
1195	-58.43
1195	-68.501
1195	-60.872
1195	-66.975
1195.1	-65.449
1195.1	-59.956
1195.1	-67.585
1195.1	-59.651
1195.1	-68.806
1195.2	-66.975
1195.2	-63.008
1195.2	-67.891
1195.2	-60.261
1195.2	-68.501
1195.3	-64.839
1195.3	-62.092
1195.3	-67.28
1195.3	-58.735
1195.3	-67.585
1195.4	-63.923
1195.4	-64.229
1195.4	-67.28
1195.4	-60.261
1195.4	-67.585
1195.5	-61.787
1195.5	-64.534
1195.5	-67.28
1195.5	-59.041
1195.5	-69.722
1195.6	-62.703
1195.6	-63.618
1195.6	-67.28
1195.6	-60.261
1195.6	-68.196
1195.7	-63.008
1195.7	-63.923
1195.7	-66.06
1195.7	-59.346
1195.7	-68.501
1195.8	-84.37
1195.8	-94.441
1195.8	-99.324
1195.8	-92.305
1195.8	-100.24
1195.9	-96.577
1195.9	-98.408
1195.9	-99.934
1195.9	-92.915
1195.9	-101.77
1196	-95.967
1196	-96.577
1196	-99.629
1196	-92.915
1196	-101.15
1196.1	-95.662
1196.1	-96.577
1196.1	-100.54
1196.1	-92.61
1196.1	-100.24
1196.2	-95.967
1196.2	-96.577
1196.2	-100.24
1196.2	-91.694
1196.2	-101.77
1196.3	-95.662
1196.3	-93.831
1196.3	-101.77
1196.3	-92
1196.3	-101.15
1196.4	-96.882
1196.4	-93.831
1196.4	-100.54
1196.4	-92.915
1196.4	-100.85
1196.5	-99.019
1196.5	-93.22
1196.5	-100.24
1196.5	-93.22
1196.5	-99.324
1196.6	-98.713
1196.6	-92.61
1196.6	-100.85
1196.6	-95.356
1196.6	-99.934
1196.7	-100.54
1196.7	-92.305
1196.7	-101.46
1196.7	-92.915
1196.7	-93.831
1196.8	-82.234
1196.8	-69.416
1196.8	-76.436
1196.8	-73.079
1196.8	-70.332
1196.9	-76.13
1196.9	-68.806
1196.9	-77.961
1196.9	-74.604
1196.9	-70.637
1197	-76.13
1197	-69.111
1197	-75.825
1197	-75.52
1197	-68.196
1197.1	-76.741
1197.1	-70.027
1197.1	-71.248
1197.1	-75.52
1197.1	-67.891
1197.2	-76.741
1197.2	-73.079
1197.2	-68.806
1197.2	-78.267
1197.2	-70.027
1197.3	-74.299
1197.3	-73.689
1197.3	-67.585
1197.3	-77.046
1197.3	-69.722
1197.4	-72.163
1197.4	-76.13
1197.4	-67.891
1197.4	-76.741
1197.4	-74.604
1197.5	-70.637
1197.5	-77.656
1197.5	-68.806
1197.5	-73.994
1197.5	-74.91
1197.6	-68.196
1197.6	-78.572
1197.6	-72.468
1197.6	-70.942
1197.6	-75.215
1197.7	-66.06
1197.7	-75.52
1197.7	-75.215
1197.7	-67.585
1197.7	-77.656
1197.8	-42.256
1197.8	-34.016
1197.8	-37.068
1197.8	-29.133
1197.8	-35.847
1197.9	-32.795
1197.9	-26.997
1197.9	-35.237
1197.9	-29.133
1197.9	-33.101
1198	-34.932
1198	-26.692
1198	-34.321
1198	-32.49
1198	-29.438
1198.1	-37.678
1198.1	-29.744
1198.1	-33.406
1198.1	-34.016
1198.1	-26.997
1198.2	-36.763
1198.2	-31.88
1198.2	-29.744
1198.2	-37.373
1198.2	-27.913
1198.3	-32.49
1198.3	-35.237
1198.3	-26.082
1198.3	-34.932
1198.3	-32.49
1198.4	-28.218
1198.4	-38.289
1198.4	-32.185
1198.4	-33.101
1198.4	-35.542
1198.5	-27.302
1198.5	-34.321
1198.5	-32.49
1198.5	-28.218
1198.5	-35.237
1198.6	-29.744
1198.6	-31.27
1198.6	-35.847
1198.6	-28.218
1198.6	-36.763
1198.7	-34.932
1198.7	-28.523
1198.7	-35.542
1198.7	-31.27
1198.7	-28.828
1198.8	-35.847
1198.8	-29.438
1198.8	-34.626
1198.8	-35.542
1198.8	-28.523
1198.9	-36.458
1198.9	-32.795
1198.9	-27.607
1198.9	-35.847
1198.9	-27.913
1199	-31.88
1199	-35.542
1199	-28.218
1199	-35.847
1199	-35.237
1199.1	-28.523
1199.1	-38.594
1199.1	-32.795
1199.1	-31.575
1199.1	-36.458
1199.2	-28.218
1199.2	-37.068
1199.2	-35.542
1199.2	-30.964
1199.2	-37.983
1199.3	-28.523
1199.3	-34.016
1199.3	-32.795
1199.3	-28.828
1199.3	-35.847
1199.4	-27.302
1199.4	-34.932
1199.4	-30.049
1199.4	-31.575
1199.4	-34.626
1199.5	-26.387
1199.5	-36.763
1199.5	-29.438
1199.5	-33.406
1199.5	-33.101
1199.6	-30.964
1199.6	-35.237
1199.6	-29.744
1199.6	-37.373
1199.6	-27.913
1199.7	-35.847
1199.7	-29.744
1199.7	-32.795
1199.7	-31.88
1199.7	-31.88
1199.8	-36.152
1199.8	-33.711
1199.8	-41.035
1199.8	-32.49
1199.8	-40.425
1199.9	-30.964
1199.9	-38.289
1199.9	-31.88
1199.9	-36.458
1199.9	-34.932
1200	-36.152
1200	-34.321
1200	-34.932
1200	-37.678
1200	-32.795
1200.1	-38.289
1200.1	-33.101
1200.1	-38.594
1200.1	-33.406
1200.1	-39.814
1200.2	-32.185
1200.2	-41.951
1200.2	-34.626
1200.2	-38.899
1200.2	-36.763
1200.3	-37.983
1200.3	-37.068
1200.3	-36.152
1200.3	-37.678
1200.3	-33.711
1200.4	-40.12
1200.4	-31.575
1200.4	-39.814
1200.4	-31.88
1200.4	-39.204
1200.5	-34.016
1200.5	-38.899
1200.5	-35.237
1200.5	-36.458
1200.5	-36.763
1200.6	-33.101
1200.6	-39.204
1200.6	-32.185
1200.6	-40.425
1200.6	-33.101
1200.7	-39.814
1200.7	-34.016
1200.7	-37.068
1200.7	-35.847
1200.7	-34.016
1200.8	-61.482
1200.8	-62.703
1200.8	-71.858
1200.8	-65.449
1200.8	-73.384
1200.9	-68.196
1200.9	-71.553
1200.9	-68.806
1200.9	-64.839
1200.9	-72.773
1201	-64.534
1201	-74.299
1201	-67.585
1201	-70.942
1201	-67.891
1201.1	-66.365
1201.1	-70.637
1201.1	-64.534
1201.1	-73.079
1201.1	-65.144
1201.2	-72.163
1201.2	-70.027
1201.2	-69.111
1201.2	-70.942
1201.2	-65.449
1201.3	-71.858
1201.3	-63.313
1201.3	-70.942
1201.3	-66.975
1201.3	-68.806
1201.4	-72.468
1201.4	-65.144
1201.4	-74.604
1201.4	-66.365
1201.4	-72.163
1201.5	-69.416
1201.5	-66.365
1201.5	-71.858
1201.5	-64.534
1201.5	-73.384
1201.6	-67.585
1201.6	-71.858
1201.6	-70.332
1201.6	-66.365
1201.6	-73.994
1201.7	-64.229
1201.7	-71.858
1201.7	-67.28
1201.7	-69.416
1201.7	-71.248
1201.8	-90.779
1201.8	-106.04
1201.8	-101.15
1201.8	-108.48
1201.8	-102.99
1201.9	-101.46
1201.9	-106.95
1201.9	-99.019
1201.9	-108.78
1201.9	-103.6
1202	-106.04
1202	-106.95
1202	-102.07
1202	-109.7
1202	-102.38
1202.1	-106.95
1202.1	-103.6
1202.1	-102.38
1202.1	-108.17
1202.1	-100.85
1202.2	-109.09
1202.2	-102.99
1202.2	-105.43
1202.2	-106.95
1202.2	-100.54
1202.3	-109.09
1202.3	-101.15
1202.3	-105.73
1202.3	-105.12
1202.3	-103.6
1202.4	-108.48
1202.4	-100.54
1202.4	-108.48
1202.4	-102.99
1202.4	-102.68
1202.5	-106.04
1202.5	-98.713
1202.5	-106.95
1202.5	-101.15
1202.5	-103.9
1202.6	-106.04
1202.6	-101.46
1202.6	-110
1202.6	-101.77
1202.6	-107.26
1202.7	-105.43
1202.7	-101.77
1202.7	-108.48
1202.7	-101.46
1202.7	-109.09
1202.8	-70.332
1202.8	-59.956
1202.8	-61.482
1202.8	-52.021
1202.8	-61.177
1202.9	-54.768
1202.9	-56.294
1202.9	-58.735
1202.9	-52.937
1202.9	-61.482
1203	-52.937
1203	-59.041
1203	-55.989
1203	-53.547
1203	-62.092
1203.1	-51.716
1203.1	-60.566
1203.1	-56.904
1203.1	-53.853
1203.1	-60.566
1203.2	-52.327
1203.2	-60.261
1203.2	-56.599
1203.2	-55.684
1203.2	-59.651
1203.3	-54.158
1203.3	-63.313
1203.3	-56.294
1203.3	-58.735
1203.3	-59.346
1203.4	-52.937
1203.4	-60.872
1203.4	-54.158
1203.4	-58.125
1203.4	-58.43
1203.5	-51.106
1203.5	-60.872
1203.5	-53.547
1203.5	-60.261
1203.5	-57.82
1203.6	-52.632
1203.6	-60.261
1203.6	-51.411
1203.6	-59.346
1203.6	-56.904
1203.7	-53.547
1203.7	-59.956
1203.7	-51.106
1203.7	-59.041
1203.7	-57.515
1203.8	-28.523
1203.8	-26.692
1203.8	-16.926
1203.8	-23.03
1203.8	-19.673
1203.9	-17.842
1203.9	-22.419
1203.9	-14.485
1203.9	-21.199
1203.9	-16.621
1204	-16.621
1204	-21.809
1204	-14.79
1204	-22.419
1204	-17.231
1204.1	-17.842
1204.1	-21.504
1204.1	-13.264
1204.1	-22.725
1204.1	-17.231
1204.2	-15.4
1204.2	-22.114
1204.2	-14.485
1204.2	-21.199
1204.2	-17.537
1204.3	-16.011
1204.3	-19.978
1204.3	-13.569
1204.3	-21.809
1204.3	-17.537
1204.4	-17.842
1204.4	-23.335
1204.4	-14.18
1204.4	-23.64
1204.4	-20.283
1204.5	-17.537
1204.5	-21.504
1204.5	-15.095
1204.5	-22.725
1204.5	-20.894
1204.6	-19.368
1204.6	-23.945
1204.6	-16.011
1204.6	-22.419
1204.6	-18.757
1204.7	-17.537
1204.7	-23.03
1204.7	-14.485
1204.7	-21.504
1204.7	-19.062
1204.8	-14.485
1204.8	-22.114
1204.8	-12.959
1204.8	-19.978
1204.8	-17.537
1204.9	-11.128
1204.9	-21.199
1204.9	-13.569
1204.9	-18.147
1204.9	-19.368
1205	-12.349
1205	-19.673
1205	-14.18
1205	-17.537
1205	-18.757
1205.1	-10.212
1205.1	-19.368
1205.1	-14.18
1205.1	-16.621
1205.1	-22.419
1205.2	-14.18
1205.2	-21.504
1205.2	-17.842
1205.2	-14.79
1205.2	-21.504
1205.3	-12.654
1205.3	-19.368
1205.3	-18.147
1205.3	-14.18
1205.3	-22.725
1205.4	-15.4
1205.4	-18.147
1205.4	-19.978
1205.4	-12.043
1205.4	-19.978
1205.5	-16.011
1205.5	-15.095
1205.5	-19.062
1205.5	-11.738
1205.5	-19.368
1205.6	-16.926
1205.6	-15.4
1205.6	-22.419
1205.6	-12.654
1205.6	-19.368
1205.7	-17.537
1205.7	-10.212
1205.7	-20.894
1205.7	-13.875
1205.7	-14.18
1205.8	34.038
1205.8	59.368
1205.8	56.316
1205.8	60.283
1205.8	64.861
1205.9	58.757
1205.9	65.776
1205.9	60.894
1205.9	60.283
1205.9	66.387
1206	57.537
1206	63.945
1206	63.03
1206	59.978
1206	67.302
1206.1	57.842
1206.1	62.114
1206.1	67.302
1206.1	58.757
1206.1	65.471
1206.2	62.419
1206.2	59.062
1206.2	68.218
1206.2	58.757
1206.2	62.419
1206.3	67.302
1206.3	57.842
1206.3	63.64
1206.3	60.283
1206.3	58.757
1206.4	66.387
1206.4	58.757
1206.4	62.419
1206.4	65.776
1206.4	59.062
1206.5	66.692
1206.5	61.504
1206.5	60.588
1206.5	68.523
1206.5	58.757
1206.6	62.725
1206.6	64.556
1206.6	56.316
1206.6	64.25
1206.6	60.283
1206.7	58.452
1206.7	67.913
1206.7	58.757
1206.7	64.556
1206.7	68.218
1206.8	167.71
1206.8	210.73
1206.8	215.92
1206.8	215.92
1206.8	223.86
1206.9	215.31
1206.9	218.06
1206.9	223.25
1206.9	214.4
1206.9	222.64
1207	222.33
1207	215.92
1207	225.99
1207	217.75
1207	218.36
1207.1	226.91
1207.1	216.53
1207.1	222.03
1207.1	224.77
1207.1	215.92
1207.2	224.47
1207.2	220.81
1207.2	216.84
1207.2	225.69
1207.2	216.23
1207.3	218.36
1207.3	222.03
1207.3	215.31
1207.3	221.72
1207.3	218.36
1207.4	215.31
1207.4	224.16
1207.4	216.53
1207.4	221.11
1207.4	224.16
1207.5	216.53
1207.5	223.25
1207.5	218.97
1207.5	218.67
1207.5	225.99
1207.6	215.92
1207.6	222.03
1207.6	221.42
1207.6	218.67
1207.6	226.6
1207.7	218.67
1207.7	221.72
1207.7	221.11
1207.7	218.36
1207.7	223.25
1207.8	105.14
1207.8	74.932
1207.8	60.283
1207.8	58.147
1207.8	61.809
1207.9	54.485
1207.9	63.64
1207.9	54.79
1207.9	58.757
1207.9	55.706
1208	56.316
1208	60.283
1208	55.706
1208	63.03
1208	54.18
1208.1	60.588
1208.1	55.4
1208.1	58.147
1208.1	56.926
1208.1	56.926
1208.2	60.283
1208.2	55.4
1208.2	62.114
1208.2	56.926
1208.2	63.945
1208.3	55.095
1208.3	62.725
1208.3	54.485
1208.3	59.062
1208.3	56.316
1208.4	58.452
1208.4	56.621
1208.4	58.147
1208.4	60.588
1208.4	54.79
1208.5	63.64
1208.5	54.485
1208.5	61.809
1208.5	53.875
1208.5	62.725
1208.6	55.4
1208.6	62.419
1208.6	56.621
1208.6	58.452
1208.6	56.316
1208.7	56.926
1208.7	59.062
1208.7	55.706
1208.7	61.199
1208.7	53.875
1208.8	2.2998
1208.8	-23.335
1208.8	-19.978
1208.8	-28.828
1208.8	-26.387
1208.9	-28.828
1208.9	-28.828
1208.9	-25.166
1208.9	-27.913
1208.9	-21.809
1209	-30.049
1209	-21.809
1209	-30.354
1209	-25.166
1209	-27.302
1209.1	-26.692
1209.1	-26.082
1209.1	-29.744
1209.1	-22.725
1209.1	-31.575
1209.2	-21.809
1209.2	-30.659
1209.2	-27.302
1209.2	-28.523
1209.2	-29.133
1209.3	-23.945
1209.3	-30.354
1209.3	-22.725
1209.3	-31.88
1209.3	-24.556
1209.4	-27.302
1209.4	-26.387
1209.4	-23.335
1209.4	-30.964
1209.4	-22.725
1209.5	-32.185
1209.5	-25.471
1209.5	-28.828
1209.5	-28.828
1209.5	-25.776
1209.6	-30.659
1209.6	-22.725
1209.6	-30.964
1209.6	-22.419
1209.6	-27.302
1209.7	-26.997
1209.7	-23.03
1209.7	-30.354
1209.7	-24.556
1209.7	-30.354
1209.8	-17.842
1209.8	-19.368
1209.8	-17.842
1209.8	-12.959
1209.8	-21.199
1209.9	-10.518
1209.9	-20.283
1209.9	-16.011
1209.9	-16.011
1209.9	-18.757
1210	-10.823
1210	-19.062
1210	-13.569
1210	-19.978
1210	-16.621
1210.1	-13.569
1210.1	-18.147
1210.1	-11.128
1210.1	-21.504
1210.1	-15.095
1210.2	-19.062
1210.2	-17.842
1210.2	-10.823
1210.2	-19.978
1210.2	-12.654
1210.3	-19.368
1210.3	-15.4
1210.3	-12.959
1210.3	-18.757
1210.3	-12.043
1210.4	-21.199
1210.4	-15.4
1210.4	-17.231
1210.4	-17.842
1210.4	-11.433
1210.5	-19.062
1210.5	-13.264
1210.5	-18.452
1210.5	-16.926
1210.5	-14.485
1210.6	-18.757
1210.6	-11.433
1210.6	-19.368
1210.6	-15.095
1210.6	-15.4
1210.7	-18.757
1210.7	-10.518
1210.7	-19.978
1210.7	-14.18
1210.7	-18.452
1210.8	-22.419
1210.8	-16.926
1210.8	-25.776
1210.8	-17.537
1210.8	-23.03
1210.9	-23.335
1210.9	-19.673
1210.9	-24.861
1210.9	-18.452
1210.9	-25.471
1211	-19.978
1211	-20.283
1211	-25.776
1211	-16.926
1211	-26.082
1211.1	-18.452
1211.1	-20.283
1211.1	-23.945
1211.1	-18.147
1211.1	-26.082
1211.2	-19.978
1211.2	-24.556
1211.2	-22.725
1211.2	-18.452
1211.2	-26.082
1211.3	-16.011
1211.3	-23.945
1211.3	-21.199
1211.3	-18.452
1211.3	-24.861
1211.4	-16.316
1211.4	-24.25
1211.4	-20.894
1211.4	-19.368
1211.4	-23.945
1211.5	-17.537
1211.5	-25.471
1211.5	-21.199
1211.5	-22.419
1211.5	-24.556
1211.6	-18.147
1211.6	-24.556
1211.6	-19.062
1211.6	-22.419
1211.6	-24.861
1211.7	-17.537
1211.7	-26.997
1211.7	-19.368
1211.7	-21.809
1211.7	-23.03
1211.8	32.512
1211.8	40.447
1211.8	52.043
1211.8	50.518
1211.8	49.602
1211.9	55.095
1211.9	46.55
1211.9	53.264
1211.9	48.381
1211.9	49.297
1212	56.316
1212	48.076
1212	55.4
1212	48.992
1212	50.823
1212.1	55.706
1212.1	48.687
1212.1	55.706
1212.1	48.381
1212.1	49.907
1212.2	56.011
1212.2	47.771
1212.2	56.621
1212.2	49.297
1212.2	50.823
1212.3	52.959
1212.3	46.245
1212.3	54.79
1212.3	47.161
1212.3	51.128
1212.4	53.875
1212.4	46.55
1212.4	55.706
1212.4	48.076
1212.4	49.907
1212.5	55.4
1212.5	47.466
1212.5	53.875
1212.5	49.907
1212.5	50.823
1212.6	55.095
1212.6	46.855
1212.6	54.485
1212.6	48.381
1212.6	49.297
1212.7	54.18
1212.7	46.245
1212.7	52.654
1212.7	50.212
1212.7	50.518
1212.8	189.98
1212.8	226.6
1212.8	245.83
1212.8	243.69
1212.8	244.61
1212.9	252.24
1212.9	244
1212.9	251.32
1212.9	248.27
1212.9	244.61
1213	251.63
1213	243.39
1213	249.19
1213	247.36
1213	243.08
1213.1	251.32
1213.1	243.08
1213.1	248.27
1213.1	250.1
1213.1	245.52
1213.2	252.85
1213.2	243.39
1213.2	247.66
1213.2	250.41
1213.2	243.39
1213.3	252.85
1213.3	245.22
1213.3	246.14
1213.3	251.93
1213.3	242.47
1213.4	251.63
1213.4	249.8
1213.4	244.61
1213.4	251.93
1213.4	243.69
1213.5	248.27
1213.5	249.49
1213.5	245.83
1213.5	253.15
1213.5	243.08
1213.6	246.75
1213.6	251.32
1213.6	244.91
1213.6	253.46
1213.6	246.14
1213.7	245.83
1213.7	252.85
1213.7	243.08
1213.7	248.27
1213.7	249.49
1213.8	113.08
1213.8	77.068
1213.8	58.757
1213.8	58.147
1213.8	61.809
1213.9	55.4
1213.9	59.673
1213.9	56.316
1213.9	54.485
1213.9	63.03
1214	54.485
1214	59.673
1214	60.588
1214	52.349
1214	59.978
1214.1	55.095
1214.1	55.095
1214.1	61.809
1214.1	53.264
1214.1	59.062
1214.2	59.978
1214.2	54.79
1214.2	62.725
1214.2	56.011
1214.2	55.4
1214.3	61.504
1214.3	53.264
1214.3	59.062
1214.3	59.368
1214.3	54.18
1214.4	62.725
1214.4	55.706
1214.4	55.4
1214.4	62.114
1214.4	52.654
1214.5	57.537
1214.5	59.062
1214.5	53.875
1214.5	62.725
1214.5	56.621
1214.6	56.316
1214.6	62.725
1214.6	52.654
1214.6	57.231
1214.6	59.062
1214.7	52.654
1214.7	59.978
1214.7	56.011
1214.7	56.011
1214.7	62.419
1214.8	-12.654
1214.8	-31.575
1214.8	-34.016
1214.8	-42.866
1214.8	-37.068
1214.9	-40.73
1214.9	-42.866
1214.9	-34.932
1214.9	-43.477
1214.9	-39.814
1215	-34.626
1215	-45.002
1215	-38.899
1215	-39.509
1215	-44.392
1215.1	-35.237
1215.1	-42.866
1215.1	-42.256
1215.1	-33.711
1215.1	-43.477
1215.2	-38.899
1215.2	-36.152
1215.2	-45.308
1215.2	-38.289
1215.2	-41.34
1215.3	-43.477
1215.3	-33.406
1215.3	-42.561
1215.3	-39.814
1215.3	-34.626
1215.4	-44.392
1215.4	-39.204
1215.4	-35.847
1215.4	-45.002
1215.4	-37.983
1215.5	-41.646
1215.5	-43.782
1215.5	-34.626
1215.5	-42.561
1215.5	-40.12
1215.6	-36.152
1215.6	-44.087
1215.6	-38.594
1215.6	-37.373
1215.6	-41.035
1215.7	-34.932
1215.7	-41.34
1215.7	-42.561
1215.7	-34.626
1215.7	-44.392
1215.8	-37.068
1215.8	-34.932
1215.8	-42.256
1215.8	-34.932
1215.8	-41.035
1215.9	-38.899
1215.9	-34.016
1215.9	-43.782
1215.9	-35.237
1215.9	-41.34
1216	-41.646
1216	-34.016
1216	-41.035
1216	-34.016
1216	-40.425
1216.1	-37.983
1216.1	-35.847
1216.1	-41.646
1216.1	-34.626
1216.1	-42.866
1216.2	-36.763
1216.2	-40.12
1216.2	-38.899
1216.2	-32.795
1216.2	-38.594
1216.3	-32.795
1216.3	-41.035
1216.3	-32.795
1216.3	-41.035
1216.3	-37.068
1216.4	-38.899
1216.4	-39.204
1216.4	-36.152
1216.4	-40.73
1216.4	-33.711
1216.5	-40.12
1216.5	-32.185
1216.5	-41.34
1216.5	-33.406
1216.5	-41.646
1216.6	-36.458
1216.6	-41.646
1216.6	-37.068
1216.6	-38.899
1216.6	-40.425
1216.7	-37.678
1216.7	-39.814
1216.7	-36.152
1216.7	-41.035
1216.7	-34.932
1216.8	-66.365
1216.8	-66.67
1216.8	-75.215
1216.8	-68.806
1216.8	-76.436
1216.9	-70.332
1216.9	-77.046
1216.9	-73.079
1216.9	-75.52
1216.9	-74.604
1217	-75.52
1217	-76.436
1217	-72.468
1217	-77.656
1217	-71.553
1217.1	-78.267
1217.1	-69.722
1217.1	-78.267
1217.1	-71.248
1217.1	-75.825
1217.2	-71.858
1217.2	-74.299
1217.2	-72.773
1217.2	-72.468
1217.2	-76.436
1217.3	-69.722
1217.3	-78.267
1217.3	-69.722
1217.3	-77.351
1217.3	-73.079
1217.4	-76.741
1217.4	-73.079
1217.4	-74.299
1217.4	-74.604
1217.4	-69.722
1217.5	-76.741
1217.5	-70.027
1217.5	-78.267
1217.5	-72.163
1217.5	-77.046
1217.6	-72.773
1217.6	-72.468
1217.6	-75.52
1217.6	-70.942
1217.6	-77.961
1217.7	-70.027
1217.7	-77.656
1217.7	-72.468
1217.7	-78.877
1217.7	-77.351
1217.8	-86.201
1217.8	-95.967
1217.8	-89.253
1217.8	-99.324
1217.8	-92.61
1217.9	-97.493
1217.9	-96.882
1217.9	-92.305
1217.9	-97.798
1217.9	-92
1218	-100.24
1218	-95.051
1218	-99.019
1218	-95.662
1218	-93.22
1218.1	-99.324
1218.1	-91.389
1218.1	-100.54
1218.1	-92.61
1218.1	-95.967
1218.2	-95.662
1218.2	-90.474
1218.2	-98.713
1218.2	-91.389
1218.2	-99.019
1218.3	-93.525
1218.3	-97.188
1218.3	-98.408
1218.3	-93.831
1218.3	-102.07
1218.4	-92
1218.4	-97.798
1218.4	-95.356
1218.4	-95.967
1218.4	-99.019
1218.5	-91.389
1218.5	-99.324
1218.5	-92.915
1218.5	-99.629
1218.5	-98.103
1218.6	-93.22
1218.6	-99.629
1218.6	-90.474
1218.6	-98.713
1218.6	-95.662
1218.7	-97.188
1218.7	-99.629
1218.7	-92.61
1218.7	-100.24
1218.7	-93.525
1218.8	-74.91
1218.8	-66.67
1218.8	-60.872
1218.8	-64.534
1218.8	-56.294
1218.9	-65.449
1218.9	-61.787
1218.9	-62.397
1218.9	-63.923
1218.9	-55.989
1219	-63.923
1219	-58.125
1219	-62.703
1219	-61.482
1219	-56.294
1219.1	-63.923
1219.1	-55.989
1219.1	-64.229
1219.1	-63.923
1219.1	-60.261
1219.2	-64.534
1219.2	-56.599
1219.2	-64.229
1219.2	-59.651
1219.2	-62.397
1219.3	-63.618
1219.3	-56.904
1219.3	-64.839
1219.3	-58.125
1219.3	-63.313
1219.4	-63.008
1219.4	-57.515
1219.4	-62.703
1219.4	-54.768
1219.4	-64.534
1219.5	-59.956
1219.5	-58.735
1219.5	-65.449
1219.5	-55.378
1219.5	-65.449
1219.6	-60.261
1219.6	-60.261
1219.6	-63.618
1219.6	-56.599
1219.6	-65.144
1219.7	-58.43
1219.7	-63.313
1219.7	-62.703
1219.7	-56.599
1219.7	-65.144
1219.8	-37.983
1219.8	-37.678
1219.8	-34.321
1219.8	-30.964
1219.8	-38.289
1219.9	-29.133
1219.9	-37.983
1219.9	-34.932
1219.9	-33.406
1219.9	-38.289
1220	-28.828
1220	-36.763
1220	-32.185
1220	-32.185
1220	-36.458
1220.1	-28.828
1220.1	-38.289
1220.1	-31.88
1220.1	-32.795
1220.1	-35.847
1220.2	-28.828
1220.2	-37.068
1220.2	-31.575
1220.2	-35.237
1220.2	-35.237
1220.3	-30.659
1220.3	-39.509
1220.3	-31.88
1220.3	-36.458
1220.3	-35.542
1220.4	-29.438
1220.4	-37.373
1220.4	-29.744
1220.4	-36.763
1220.4	-34.932
1220.5	-31.27
1220.5	-37.678
1220.5	-28.218
1220.5	-37.373
1220.5	-33.406
1220.6	-29.744
1220.6	-36.763
1220.6	-28.523
1220.6	-36.152
1220.6	-34.321
1220.7	-30.964
1220.7	-36.458
1220.7	-27.913
1220.7	-35.237
1220.7	-33.406
1220.8	-34.626
1220.8	-41.646
1220.8	-33.406
1220.8	-41.035
1220.8	-38.289
1220.9	-36.458
1220.9	-43.171
1220.9	-34.932
1220.9	-41.951
1220.9	-38.289
1221	-36.458
1221	-42.866
1221	-34.321
1221	-41.646
1221	-38.289
1221.1	-36.152
1221.1	-42.561
1221.1	-33.711
1221.1	-42.256
1221.1	-38.594
1221.2	-35.237
1221.2	-42.256
1221.2	-33.711
1221.2	-41.34
1221.2	-37.678
1221.3	-34.321
1221.3	-42.256
1221.3	-34.321
1221.3	-41.646
1221.3	-39.814
1221.4	-35.542
1221.4	-43.171
1221.4	-34.321
1221.4	-39.509
1221.4	-39.509
1221.5	-33.101
1221.5	-41.035
1221.5	-35.847
1221.5	-40.425
1221.5	-41.035
1221.6	-35.237
1221.6	-43.171
1221.6	-36.458
1221.6	-39.204
1221.6	-41.34
1221.7	-35.237
1221.7	-43.782
1221.7	-36.152
1221.7	-36.152
1221.7	-41.035
1221.8	-45.002
1221.8	-58.735
1221.8	-55.684
1221.8	-53.547
1221.8	-59.041
1221.9	-51.106
1221.9	-59.956
1221.9	-57.515
1221.9	-54.463
1221.9	-60.872
1222	-53.547
1222	-57.82
1222	-57.209
1222	-51.106
1222	-60.872
1222.1	-54.158
1222.1	-57.209
1222.1	-59.651
1222.1	-51.106
1222.1	-61.177
1222.2	-55.989
1222.2	-52.937
1222.2	-59.651
1222.2	-50.801
1222.2	-59.651
1222.3	-57.515
1222.3	-53.547
1222.3	-62.092
1222.3	-54.768
1222.3	-58.43
1222.4	-59.346
1222.4	-52.327
1222.4	-61.177
1222.4	-55.989
1222.4	-55.378
1222.5	-60.261
1222.5	-51.716
1222.5	-59.041
1222.5	-56.599
1222.5	-52.937
1222.6	-61.177
1222.6	-55.073
1222.6	-58.43
1222.6	-60.261
1222.6	-52.327
1222.7	-60.261
1222.7	-55.378
1222.7	-53.242
1222.7	-58.43
1222.7	-51.411
1222.8	-88.032
1222.8	-96.577
1222.8	-92.915
1222.8	-103.29
1222.8	-96.882
1222.9	-98.103
1222.9	-101.46
1222.9	-92.915
1222.9	-101.77
1222.9	-99.629
1223	-95.662
1223	-103.29
1223	-97.188
1223	-99.324
1223	-100.54
1223.1	-93.831
1223.1	-102.38
1223.1	-96.577
1223.1	-94.441
1223.1	-102.07
1223.2	-94.746
1223.2	-100.54
1223.2	-101.77
1223.2	-93.831
1223.2	-103.6
1223.3	-98.103
1223.3	-95.051
1223.3	-102.99
1223.3	-95.662
1223.3	-99.629
1223.4	-100.85
1223.4	-93.831
1223.4	-102.07
1223.4	-98.408
1223.4	-96.577
1223.5	-102.99
1223.5	-94.746
1223.5	-97.798
1223.5	-100.24
1223.5	-94.136
1223.6	-102.68
1223.6	-98.103
1223.6	-95.662
1223.6	-102.99
1223.6	-95.051
1223.7	-99.019
1223.7	-101.15
1223.7	-93.525
1223.7	-99.934
1223.7	-98.713
1223.8	-79.487
1223.8	-84.065
1223.8	-76.741
1223.8	-77.351
1223.8	-80.708
1223.9	-73.079
1223.9	-79.487
1223.9	-79.487
1223.9	-73.384
1223.9	-81.013
1224	-75.215
1224	-74.91
1224	-81.624
1224	-72.163
1224	-78.572
1224.1	-78.572
1224.1	-70.942
1224.1	-80.098
1224.1	-75.52
1224.1	-75.825
1224.2	-80.403
1224.2	-71.553
1224.2	-79.487
1224.2	-77.961
1224.2	-73.079
1224.3	-81.013
1224.3	-72.773
1224.3	-78.877
1224.3	-77.656
1224.3	-73.994
1224.4	-81.013
1224.4	-72.773
1224.4	-79.182
1224.4	-75.52
1224.4	-73.994
1224.5	-82.234
1224.5	-73.384
1224.5	-81.013
1224.5	-76.13
1224.5	-77.351
1224.6	-76.741
1224.6	-74.91
1224.6	-79.487
1224.6	-71.553
1224.6	-80.403
1224.7	-73.079
1224.7	-79.792
1224.7	-77.656
1224.7	-78.572
1224.7	-78.572
1224.8	-40.12
1224.8	-35.237
1224.8	-24.25
1224.8	-32.185
1224.8	-25.471
1224.9	-31.27
1224.9	-25.776
1224.9	-30.964
1224.9	-29.133
1224.9	-28.523
1225	-29.133
1225	-24.861
1225	-30.354
1225	-23.945
1225	-31.575
1225.1	-24.556
1225.1	-31.575
1225.1	-24.556
1225.1	-31.88
1225.1	-24.861
1225.2	-33.101
1225.2	-27.913
1225.2	-30.964
1225.2	-29.744
1225.2	-30.659
1225.3	-30.049
1225.3	-27.913
1225.3	-30.659
1225.3	-23.03
1225.3	-29.438
1225.4	-22.114
1225.4	-30.659
1225.4	-24.25
1225.4	-31.27
1225.4	-25.166
1225.5	-31.575
1225.5	-28.828
1225.5	-31.575
1225.5	-32.185
1225.5	-26.997
1225.6	-32.185
1225.6	-23.64
1225.6	-31.575
1225.6	-23.945
1225.6	-30.964
1225.7	-24.25
1225.7	-28.523
1225.7	-27.913
1225.7	-28.218
1225.7	-33.711
1225.8	-26.997
1225.8	-35.847
1225.8	-26.997
1225.8	-34.626
1225.8	-29.744
1225.9	-33.101
1225.9	-31.575
1225.9	-27.607
1225.9	-34.321
1225.9	-26.082
1226	-34.321
1226	-27.607
1226	-32.795
1226	-29.438
1226	-29.744
1226.1	-32.795
1226.1	-28.523
1226.1	-36.763
1226.1	-27.302
1226.1	-35.542
1226.2	-29.438
1226.2	-30.659
1226.2	-32.49
1226.2	-26.082
1226.2	-34.016
1226.3	-26.387
1226.3	-32.795
1226.3	-30.964
1226.3	-32.49
1226.3	-32.795
1226.4	-28.523
1226.4	-34.016
1226.4	-25.776
1226.4	-34.016
1226.4	-28.828
1226.5	-30.354
1226.5	-33.406
1226.5	-27.607
1226.5	-33.711
1226.5	-27.302
1226.6	-34.932
1226.6	-30.049
1226.6	-29.438
1226.6	-33.406
1226.6	-24.861
1226.7	-34.626
1226.7	-27.607
1226.7	-31.88
1226.7	-32.49
1226.7	-26.997
1226.8	-21.504
1226.8	-10.212
1226.8	-16.011
1226.8	-12.043
1226.8	-14.485
1226.9	-15.095
1226.9	-10.823
1226.9	-19.062
1226.9	-9.6021
1226.9	-17.537
1227	-14.79
1227	-10.518
1227	-17.537
1227	-8.3813
1227	-16.316
1227.1	-11.433
1227.1	-14.485
1227.1	-14.18
1227.1	-8.9917
1227.1	-16.926
1227.2	-9.2969
1227.2	-16.926
1227.2	-13.569
1227.2	-10.518
1227.2	-16.316
1227.3	-8.3813
1227.3	-17.537
1227.3	-12.043
1227.3	-13.875
1227.3	-15.4
1227.4	-8.9917
1227.4	-18.757
1227.4	-11.128
1227.4	-17.231
1227.4	-13.569
1227.5	-9.6021
1227.5	-18.757
1227.5	-9.6021
1227.5	-17.842
1227.5	-13.264
1227.6	-12.043
1227.6	-16.926
1227.6	-8.0762
1227.6	-17.842
1227.6	-12.959
1227.7	-12.959
1227.7	-14.485
1227.7	-9.9072
1227.7	-16.926
1227.7	-11.738
1227.8	-26.692
1227.8	-25.776
1227.8	-22.725
1227.8	-30.659
1227.8	-22.419
1227.9	-31.27
1227.9	-27.607
1227.9	-24.25
1227.9	-29.133
1227.9	-21.809
1228	-30.659
1228	-25.471
1228	-26.692
1228	-29.744
1228	-21.199
1228.1	-29.438
1228.1	-24.861
1228.1	-27.302
1228.1	-28.218
1228.1	-21.809
1228.2	-30.964
1228.2	-24.25
1228.2	-29.744
1228.2	-27.607
1228.2	-23.335
1228.3	-30.354
1228.3	-23.335
1228.3	-30.659
1228.3	-26.997
1228.3	-23.335
1228.4	-30.354
1228.4	-20.283
1228.4	-30.964
1228.4	-26.997
1228.4	-26.082
1228.5	-30.964
1228.5	-21.809
1228.5	-30.964
1228.5	-25.166
1228.5	-26.997
1228.6	-29.744
1228.6	-19.978
1228.6	-28.523
1228.6	-24.556
1228.6	-27.607
1228.7	-30.964
1228.7	-23.64
1228.7	-30.964
1228.7	-24.556
1228.7	-26.082
1228.8	74.321
1228.8	111.55
1228.8	113.69
1228.8	122.84
1228.8	119.49
1228.9	119.49
1228.9	125.29
1228.9	116.13
1228.9	124.06
1228.9	118.57
1229	118.88
1229	124.68
1229	115.83
1229	122.54
1229	117.05
1229.1	118.57
1229.1	124.37
1229.1	114.6
1229.1	124.06
1229.1	118.57
1229.2	117.96
1229.2	125.29
1229.2	116.44
1229.2	124.06
1229.2	117.66
1229.3	118.27
1229.3	124.37
1229.3	118.57
1229.3	124.98
1229.3	118.27
1229.4	119.18
1229.4	124.06
1229.4	115.52
1229.4	122.84
1229.4	118.27
1229.5	117.66
1229.5	123.76
1229.5	116.13
1229.5	122.54
1229.5	119.79
1229.6	118.57
1229.6	124.37
1229.6	115.83
1229.6	121.93
1229.6	120.71
1229.7	120.4
1229.7	125.9
1229.7	116.44
1229.7	123.45
1229.7	122.54
1229.8	201.58
1229.8	236.37
1229.8	233.01
1229.8	240.03
1229.8	242.47
1229.9	236.67
1229.9	247.05
1229.9	239.12
1229.9	240.34
1229.9	243.08
1230	236.37
1230	244.61
1230	238.2
1230	239.73
1230	243.69
1230.1	235.15
1230.1	242.78
1230.1	238.51
1230.1	238.81
1230.1	244.91
1230.2	236.37
1230.2	242.17
1230.2	240.34
1230.2	239.12
1230.2	245.52
1230.3	236.67
1230.3	240.64
1230.3	241.56
1230.3	236.98
1230.3	247.05
1230.4	238.2
1230.4	241.25
1230.4	245.22
1230.4	236.06
1230.4	244
1230.5	240.34
1230.5	239.42
1230.5	245.22
1230.5	237.29
1230.5	242.17
1230.6	240.95
1230.6	238.2
1230.6	245.52
1230.6	235.76
1230.6	239.12
1230.7	242.47
1230.7	236.98
1230.7	247.05
1230.7	239.73
1230.7	238.51
1230.8	74.321
1230.8	8.4033
1230.8	0.46875
1230.8	-5.9399
1230.8	-12.959
1230.9	-5.0244
1230.9	-13.569
1230.9	-9.9072
1230.9	-4.4141
1230.9	-12.349
1231	-5.0244
1231	-9.2969
1231	-9.9072
1231	-3.8037
1231	-12.349
1231.1	-8.3813
1231.1	-7.1606
1231.1	-13.569
1231.1	-3.4985
1231.1	-8.3813
1231.2	-8.6865
1231.2	-3.4985
1231.2	-14.18
1231.2	-8.6865
1231.2	-6.8555
1231.3	-13.264
1231.3	-2.8882
1231.3	-10.518
1231.3	-9.2969
1231.3	-3.1934
1231.4	-12.043
1231.4	-5.3296
1231.4	-6.2451
1231.4	-14.18
1231.4	-5.3296
1231.5	-11.128
1231.5	-10.212
1231.5	-1.9727
1231.5	-11.433
1231.5	-7.1606
1231.6	-7.4658
1231.6	-14.79
1231.6	-3.1934
1231.6	-10.518
1231.6	-10.823
1231.7	-3.4985
1231.7	-12.043
1231.7	-6.8555
1231.7	-3.4985
1231.7	-9.9072
1231.8	-23.64
1231.8	-36.458
1231.8	-39.814
1231.8	-32.49
1231.8	-41.035
1231.9	-36.152
1231.9	-34.016
1231.9	-41.34
1231.9	-33.711
1231.9	-37.373
1232	-41.035
1232	-32.185
1232	-42.256
1232	-39.814
1232	-33.406
1232.1	-41.035
1232.1	-34.321
1232.1	-34.321
1232.1	-38.594
1232.1	-30.354
1232.2	-37.068
1232.2	-37.068
1232.2	-30.354
1232.2	-41.34
1232.2	-37.983
1232.3	-33.711
1232.3	-42.256
1232.3	-34.626
1232.3	-37.373
1232.3	-40.425
1232.4	-32.49
1232.4	-40.73
1232.4	-37.678
1232.4	-34.016
1232.4	-41.34
1232.5	-33.711
1232.5	-37.678
1232.5	-38.899
1232.5	-30.964
1232.5	-38.899
1232.6	-36.152
1232.6	-34.016
1232.6	-40.425
1232.6	-30.964
1232.6	-39.204
1232.7	-36.152
1232.7	-34.321
1232.7	-39.814
1232.7	-33.101
1232.7	-39.814
1232.8	-49.885
1232.8	-55.989
1232.8	-58.735
1232.8	-55.378
1232.8	-63.618
1232.9	-53.547
1232.9	-63.313
1232.9	-56.599
1232.9	-59.346
1232.9	-60.566
1233	-55.684
1233	-61.177
1233	-54.463
1233	-62.092
1233	-54.768
1233.1	-61.482
1233.1	-56.904
1233.1	-60.566
1233.1	-58.43
1233.1	-55.378
1233.2	-59.651
1233.2	-55.378
1233.2	-60.566
1233.2	-54.158
1233.2	-61.177
1233.3	-53.547
1233.3	-61.177
1233.3	-54.768
1233.3	-60.566
1233.3	-55.989
1233.4	-60.872
1233.4	-58.125
1233.4	-59.041
1233.4	-60.566
1233.4	-56.904
1233.5	-61.482
1233.5	-56.599
1233.5	-61.482
1233.5	-55.073
1233.5	-61.787
1233.6	-53.242
1233.6	-62.703
1233.6	-54.158
1233.6	-61.177
1233.6	-58.125
1233.7	-59.956
1233.7	-57.515
1233.7	-59.041
1233.7	-60.566
1233.7	-57.209
1233.8	-81.318
1233.8	-80.403
1233.8	-91.084
1233.8	-83.149
1233.8	-91.084
1233.9	-86.506
1233.9	-92
1233.9	-87.422
1233.9	-89.863
1233.9	-88.948
1234	-86.506
1234	-91.389
1234	-84.675
1234	-92
1234	-84.98
1234.1	-91.694
1234.1	-86.506
1234.1	-89.253
1234.1	-89.558
1234.1	-85.591
1234.2	-91.084
1234.2	-82.844
1234.2	-91.084
1234.2	-84.675
1234.2	-90.474
1234.3	-88.337
1234.3	-88.643
1234.3	-88.948
1234.3	-85.286
1234.3	-92.61
1234.4	-83.76
1234.4	-93.22
1234.4	-86.812
1234.4	-89.558
1234.4	-89.558
1234.5	-84.37
1234.5	-91.389
1234.5	-85.286
1234.5	-91.084
1234.5	-84.98
1234.6	-91.084
1234.6	-89.253
1234.6	-87.727
1234.6	-92.305
1234.6	-82.539
1234.7	-92.305
1234.7	-86.201
1234.7	-90.779
1234.7	-89.863
1234.7	-86.506
1234.8	-85.286
1234.8	-74.91
1234.8	-84.37
1234.8	-79.792
1234.8	-84.37
1234.9	-83.149
1234.9	-78.877
1234.9	-84.675
1234.9	-76.741
1234.9	-86.201
1235	-81.013
1235	-82.539
1235	-82.539
1235	-77.961
1235	-86.506
1235.1	-78.267
1235.1	-84.675
1235.1	-80.098
1235.1	-79.792
1235.1	-84.675
1235.2	-76.436
1235.2	-85.286
1235.2	-79.487
1235.2	-83.76
1235.2	-82.539
1235.3	-78.877
1235.3	-85.286
1235.3	-75.825
1235.3	-83.149
1235.3	-77.961
1235.4	-79.182
1235.4	-82.844
1235.4	-77.656
1235.4	-86.506
1235.4	-79.487
1235.5	-84.37
1235.5	-83.455
1235.5	-79.182
1235.5	-85.896
1235.5	-77.046
1235.6	-83.149
1235.6	-80.403
1235.6	-80.708
1235.6	-83.455
1235.6	-77.961
1235.7	-87.117
1235.7	-77.961
1235.7	-82.234
1235.7	-81.624
1235.7	-77.351
1235.8	-61.177
1235.8	-43.477
1235.8	-48.054
1235.8	-45.002
1235.8	-43.782
1235.9	-48.359
1235.9	-39.509
1235.9	-47.749
1235.9	-40.73
1235.9	-43.477
1236	-46.528
1236	-39.509
1236	-49.275
1236	-41.34
1236	-45.918
1236.1	-45.002
1236.1	-41.34
1236.1	-48.665
1236.1	-39.814
1236.1	-47.749
1236.2	-43.782
1236.2	-42.561
1236.2	-47.749
1236.2	-40.12
1236.2	-46.528
1236.3	-42.256
1236.3	-45.002
1236.3	-46.834
1236.3	-41.035
1236.3	-49.275
1236.4	-41.646
1236.4	-45.308
1236.4	-46.528
1236.4	-40.12
1236.4	-48.665
1236.5	-41.646
1236.5	-46.528
1236.5	-45.002
1236.5	-41.035
1236.5	-48.665
1236.6	-40.12
1236.6	-46.834
1236.6	-44.392
1236.6	-41.34
1236.6	-48.359
1236.7	-39.814
1236.7	-48.665
1236.7	-44.697
1236.7	-42.561
1236.7	-47.749
1236.8	-39.814
1236.8	-48.054
1236.8	-43.171
1236.8	-43.782
1236.8	-46.223
1236.9	-37.983
1236.9	-48.054
1236.9	-41.951
1236.9	-45.308
1236.9	-45.613
1237	-37.983
1237	-48.359
1237	-40.73
1237	-46.834
1237	-46.834
1237.1	-40.73
1237.1	-48.054
1237.1	-40.73
1237.1	-46.223
1237.1	-45.613
1237.2	-39.814
1237.2	-47.749
1237.2	-37.983
1237.2	-45.308
1237.2	-43.782
1237.3	-40.12
1237.3	-47.749
1237.3	-39.814
1237.3	-45.002
1237.3	-43.782
1237.4	-41.035
1237.4	-47.444
1237.4	-38.899
1237.4	-46.834
1237.4	-42.256
1237.5	-39.204
1237.5	-46.528
1237.5	-38.289
1237.5	-45.002
1237.5	-42.561
1237.6	-40.425
1237.6	-46.834
1237.6	-38.899
1237.6	-47.749
1237.6	-44.087
1237.7	-40.425
1237.7	-48.97
1237.7	-39.509
1237.7	-46.834
1237.7	-45.002
1237.8	-52.021
1237.8	-63.618
1237.8	-56.294
1237.8	-64.534
1237.8	-61.787
1237.9	-57.515
1237.9	-64.839
1237.9	-55.684
1237.9	-63.313
1237.9	-63.313
1238	-59.346
1238	-65.449
1238	-56.599
1238	-62.092
1238	-60.872
1238.1	-57.82
1238.1	-65.449
1238.1	-57.209
1238.1	-63.313
1238.1	-63.923
1238.2	-58.735
1238.2	-66.975
1238.2	-59.346
1238.2	-60.872
1238.2	-61.787
1238.3	-54.463
1238.3	-64.534
1238.3	-59.041
1238.3	-59.651
1238.3	-63.923
1238.4	-55.989
1238.4	-66.975
1238.4	-61.787
1238.4	-59.041
1238.4	-65.144
1238.5	-55.378
1238.5	-62.397
1238.5	-60.261
1238.5	-57.82
1238.5	-65.754
1238.6	-56.904
1238.6	-63.313
1238.6	-62.397
1238.6	-56.599
1238.6	-64.534
1238.7	-58.43
1238.7	-60.872
1238.7	-63.008
1238.7	-55.378
1238.7	-65.449
1238.8	-84.37
1238.8	-90.168
1238.8	-97.798
1238.8	-89.863
1238.8	-97.188
1238.9	-95.051
1238.9	-90.474
1238.9	-97.798
1238.9	-91.084
1238.9	-96.272
1239	-95.967
1239	-90.474
1239	-99.019
1239	-92.915
1239	-95.967
1239.1	-97.493
1239.1	-89.558
1239.1	-98.713
1239.1	-94.441
1239.1	-92.305
1239.2	-98.713
1239.2	-90.779
1239.2	-98.103
1239.2	-97.798
1239.2	-89.863
1239.3	-99.019
1239.3	-93.525
1239.3	-93.831
1239.3	-98.713
1239.3	-90.168
1239.4	-99.324
1239.4	-95.662
1239.4	-92
1239.4	-99.934
1239.4	-92.915
1239.5	-96.577
1239.5	-97.188
1239.5	-89.558
1239.5	-98.408
1239.5	-93.831
1239.6	-91.389
1239.6	-98.408
1239.6	-90.474
1239.6	-97.188
1239.6	-96.882
1239.7	-89.863
1239.7	-99.629
1239.7	-94.136
1239.7	-93.22
1239.7	-99.934
1239.8	-75.825
1239.8	-78.877
1239.8	-76.436
1239.8	-69.416
1239.8	-78.877
1239.9	-71.553
1239.9	-71.248
1239.9	-77.351
1239.9	-68.196
1239.9	-74.91
1240	-74.299
1240	-68.501
1240	-76.436
1240	-72.163
1240	-71.553
1240.1	-77.046
1240.1	-70.637
1240.1	-76.13
1240.1	-75.52
1240.1	-69.722
1240.2	-79.182
1240.2	-73.079
1240.2	-71.553
1240.2	-78.267
1240.2	-67.28
1240.3	-74.91
1240.3	-74.299
1240.3	-67.585
1240.3	-77.656
1240.3	-72.468
1240.4	-70.027
1240.4	-78.267
1240.4	-71.553
1240.4	-74.91
1240.4	-77.351
1240.5	-67.891
1240.5	-77.961
1240.5	-73.994
1240.5	-68.806
1240.5	-78.877
1240.6	-71.248
1240.6	-71.858
1240.6	-77.046
1240.6	-68.501
1240.6	-74.91
1240.7	-73.994
1240.7	-67.891
1240.7	-76.436
1240.7	-71.553
1240.7	-71.553
1240.8	-53.242
1240.8	-37.678
1240.8	-43.477
1240.8	-41.035
1240.8	-36.152
1240.9	-45.308
1240.9	-37.373
1240.9	-41.34
1240.9	-41.34
1240.9	-35.237
1241	-44.392
1241	-37.373
1241	-41.951
1241	-41.646
1241	-35.542
1241.1	-45.002
1241.1	-37.983
1241.1	-42.866
1241.1	-40.425
1241.1	-36.152
1241.2	-41.951
1241.2	-35.237
1241.2	-43.782
1241.2	-39.204
1241.2	-43.171
1241.3	-40.425
1241.3	-35.237
1241.3	-43.477
1241.3	-34.626
1241.3	-43.171
1241.4	-35.847
1241.4	-40.425
1241.4	-37.983
1241.4	-39.814
1241.4	-40.425
1241.5	-37.373
1241.5	-42.561
1241.5	-34.626
1241.5	-42.866
1241.5	-35.847
1241.6	-42.866
1241.6	-38.289
1241.6	-43.477
1241.6	-40.425
1241.6	-40.73
1241.7	-40.73
1241.7	-38.289
1241.7	-41.646
1241.7	-38.289
1241.7	-42.561
1241.8	-36.763
1241.8	-44.392
1241.8	-36.458
1241.8	-44.087
1241.8	-36.458
1241.9	-43.171
1241.9	-37.678
1241.9	-42.561
1241.9	-39.204
1241.9	-41.951
1242	-39.814
1242	-37.983
1242	-45.002
1242	-37.373
1242	-44.087
1242.1	-36.458
1242.1	-43.477
1242.1	-37.068
1242.1	-46.223
1242.1	-38.594
1242.2	-43.477
1242.2	-41.34
1242.2	-38.899
1242.2	-43.171
1242.2	-37.983
1242.3	-43.782
1242.3	-37.068
1242.3	-44.087
1242.3	-37.373
1242.3	-44.392
1242.4	-39.814
1242.4	-42.561
1242.4	-42.561
1242.4	-36.152
1242.4	-41.646
1242.5	-35.542
1242.5	-45.002
1242.5	-38.289
1242.5	-44.697
1242.5	-39.509
1242.6	-40.73
1242.6	-43.477
1242.6	-36.763
1242.6	-44.087
1242.6	-36.152
1242.7	-43.171
1242.7	-39.204
1242.7	-43.782
1242.7	-43.477
1242.7	-37.983
1242.8	-55.989
1242.8	-50.801
1242.8	-60.872
1242.8	-55.989
1242.8	-60.566
1242.9	-59.651
1242.9	-55.989
1242.9	-60.872
1242.9	-54.158
1242.9	-62.092
1243	-55.073
1243	-59.346
1243	-57.82
1243	-55.378
1243	-61.177
1243.1	-53.853
1243.1	-63.313
1243.1	-56.599
1243.1	-59.346
1243.1	-58.735
1243.2	-54.158
1243.2	-60.872
1243.2	-53.853
1243.2	-61.787
1243.2	-55.989
1243.3	-59.651
1243.3	-60.566
1243.3	-53.547
1243.3	-61.482
1243.3	-53.547
1243.4	-59.651
1243.4	-56.904
1243.4	-56.904
1243.4	-58.735
1243.4	-52.632
1243.5	-61.787
1243.5	-55.073
1243.5	-60.566
1243.5	-59.956
1243.5	-55.684
1243.6	-61.787
1243.6	-51.716
1243.6	-61.177
1243.6	-57.82
1243.6	-57.82
1243.7	-59.346
1243.7	-51.716
1243.7	-59.346
1243.7	-54.463
1243.7	-60.261
1243.8	-84.675
1243.8	-90.168
1243.8	-98.408
1243.8	-89.558
1243.8	-99.019
1243.9	-96.272
1243.9	-96.272
1243.9	-99.934
1243.9	-93.525
1243.9	-100.54
1244	-95.051
1244	-99.324
1244	-97.798
1244	-92.61
1244	-100.85
1244.1	-91.084
1244.1	-100.24
1244.1	-98.103
1244.1	-96.272
1244.1	-101.77
1244.2	-93.831
1244.2	-101.46
1244.2	-94.746
1244.2	-96.577
1244.2	-97.798
1244.3	-91.389
1244.3	-100.54
1244.3	-94.136
1244.3	-100.54
1244.3	-98.103
1244.4	-93.831
1244.4	-100.54
1244.4	-92.61
1244.4	-99.934
1244.4	-97.188
1244.5	-95.051
1244.5	-102.68
1244.5	-94.136
1244.5	-102.07
1244.5	-96.882
1244.6	-97.798
1244.6	-99.324
1244.6	-91.694
1244.6	-100.54
1244.6	-94.136
1244.7	-98.713
1244.7	-99.324
1244.7	-94.136
1244.7	-101.15
1244.7	-93.831
1244.8	-84.675
1244.8	-77.656
1244.8	-72.163
1244.8	-79.182
1244.8	-70.332
1244.9	-77.656
1244.9	-75.52
1244.9	-72.773
1244.9	-79.487
1244.9	-71.248
1245	-80.098
1245	-74.604
1245	-74.299
1245	-78.877
1245	-70.027
1245.1	-79.182
1245.1	-73.384
1245.1	-74.299
1245.1	-77.961
1245.1	-70.942
1245.2	-80.403
1245.2	-75.825
1245.2	-77.351
1245.2	-77.046
1245.2	-71.858
1245.3	-79.792
1245.3	-73.079
1245.3	-77.656
1245.3	-77.961
1245.3	-70.942
1245.4	-79.487
1245.4	-71.553
1245.4	-77.961
1245.4	-76.436
1245.4	-70.332
1245.5	-77.656
1245.5	-71.248
1245.5	-78.572
1245.5	-77.351
1245.5	-72.468
1245.6	-80.403
1245.6	-71.248
1245.6	-78.572
1245.6	-77.656
1245.6	-71.553
1245.7	-79.182
1245.7	-71.248
1245.7	-78.572
1245.7	-76.741
1245.7	-73.079
1245.8	-53.242
1245.8	-35.237
1245.8	-40.12
1245.8	-36.458
1245.8	-30.659
1245.9	-38.289
1245.9	-30.354
1245.9	-37.068
1245.9	-35.847
1245.9	-33.406
1246	-40.425
1246	-32.185
1246	-38.594
1246	-37.373
1246	-32.795
1246.1	-38.899
1246.1	-30.354
1246.1	-38.289
1246.1	-37.678
1246.1	-31.88
1246.2	-41.646
1246.2	-33.406
1246.2	-36.763
1246.2	-37.068
1246.2	-30.964
1246.3	-40.12
1246.3	-32.795
1246.3	-35.847
1246.3	-38.899
1246.3	-30.964
1246.4	-39.204
1246.4	-33.101
1246.4	-35.542
1246.4	-37.983
1246.4	-30.049
1246.5	-40.73
1246.5	-34.321
1246.5	-34.321
1246.5	-40.425
1246.5	-30.354
1246.6	-39.509
1246.6	-36.152
1246.6	-32.185
1246.6	-37.373
1246.6	-30.964
1246.7	-38.289
1246.7	-36.763
1246.7	-34.016
1246.7	-39.204
1246.7	-32.185
1246.8	-36.152
1246.8	-36.152
1246.8	-28.828
1246.8	-37.373
1246.8	-30.659
1246.9	-34.016
1246.9	-35.542
1246.9	-29.133
1246.9	-38.899
1246.9	-33.711
1247	-33.101
1247	-38.289
1247	-29.744
1247	-38.594
1247	-34.626
1247.1	-31.575
1247.1	-37.983
1247.1	-28.828
1247.1	-36.152
1247.1	-36.763
1247.2	-29.133
1247.2	-38.594
1247.2	-31.575
1247.2	-32.49
1247.2	-37.983
1247.3	-30.049
1247.3	-39.509
1247.3	-36.458
1247.3	-32.49
1247.3	-39.509
1247.4	-31.27
1247.4	-37.068
1247.4	-34.932
1247.4	-27.302
1247.4	-38.594
1247.5	-31.575
1247.5	-33.711
1247.5	-39.204
1247.5	-30.964
1247.5	-37.983
1247.6	-33.406
1247.6	-30.964
1247.6	-38.289
1247.6	-29.744
1247.6	-34.016
1247.7	-35.542
1247.7	-28.523
1247.7	-37.373
1247.7	-33.101
1247.7	-31.575
1247.8	-41.34
1247.8	-34.932
1247.8	-42.561
1247.8	-42.866
1247.8	-38.289
1247.9	-45.918
1247.9	-38.594
1247.9	-38.289
1247.9	-43.171
1247.9	-34.016
1248	-42.256
1248	-40.12
1248	-33.711
1248	-41.951
1248	-38.899
1248.1	-40.73
1248.1	-43.171
1248.1	-36.152
1248.1	-42.866
1248.1	-39.814
1248.2	-36.763
1248.2	-45.918
1248.2	-38.289
1248.2	-41.34
1248.2	-41.646
1248.3	-34.321
1248.3	-43.477
1248.3	-39.814
1248.3	-35.542
1248.3	-45.308
1248.4	-37.373
1248.4	-40.425
1248.4	-43.782
1248.4	-36.458
1248.4	-43.782
1248.5	-40.73
1248.5	-34.626
1248.5	-44.392
1248.5	-38.594
1248.5	-37.068
1248.6	-44.392
1248.6	-34.932
1248.6	-41.035
1248.6	-41.646
1248.6	-36.458
1248.7	-45.002
1248.7	-39.814
1248.7	-36.458
1248.7	-43.477
1248.7	-36.763
1248.8	-66.975
1248.8	-74.91
1248.8	-70.942
1248.8	-78.572
1248.8	-76.13
1248.9	-72.773
1248.9	-79.792
1248.9	-74.299
1248.9	-75.52
1248.9	-79.182
1249	-72.468
1249	-80.098
1249	-77.351
1249	-70.942
1249	-81.013
1249.1	-75.825
1249.1	-75.825
1249.1	-81.929
1249.1	-74.299
1249.1	-79.182
1249.2	-77.351
1249.2	-72.468
1249.2	-81.013
1249.2	-75.215
1249.2	-78.572
1249.3	-80.098
1249.3	-70.637
1249.3	-80.708
1249.3	-75.825
1249.3	-76.741
1249.4	-79.182
1249.4	-71.858
1249.4	-79.182
1249.4	-73.079
1249.4	-81.013
1249.5	-77.351
1249.5	-75.215
1249.5	-80.098
1249.5	-71.248
1249.5	-79.487
1249.6	-73.689
1249.6	-78.877
1249.6	-76.13
1249.6	-74.299
1249.6	-77.961
1249.7	-71.858
1249.7	-78.267
1249.7	-70.637
1249.7	-80.708
1249.7	-73.384
1249.8	-95.356
1249.8	-99.629
1249.8	-102.68
1249.8	-104.21
1249.8	-101.46
1249.9	-104.51
1249.9	-99.324
1249.9	-104.51
1249.9	-97.188
1249.9	-105.12
1250	-97.493
1250	-105.12
1250	-99.934
1250	-104.82
1250	-101.15
1250.1	-103.9
1250.1	-100.24
1250.1	-101.15
1250.1	-102.38
1250.1	-99.324
1250.2	-104.21
1250.2	-98.408
1250.2	-105.12
1250.2	-97.798
1250.2	-106.95
1250.3	-98.103
1250.3	-104.82
1250.3	-97.798
1250.3	-102.68
1250.3	-99.629
1250.4	-104.82
1250.4	-102.99
1250.4	-102.68
1250.4	-103.6
1250.4	-99.324
1250.5	-105.12
1250.5	-98.103
1250.5	-105.73
1250.5	-98.103
1250.5	-104.82
1250.6	-98.408
1250.6	-106.04
1250.6	-101.46
1250.6	-101.77
1250.6	-102.99
1250.7	-98.103
1250.7	-103.6
1250.7	-96.272
1250.7	-106.04
1250.7	-96.577
1250.8	-66.365
1250.8	-50.801
1250.8	-49.885
1250.8	-49.885
1250.8	-45.308
1250.9	-51.716
1250.9	-42.256
1250.9	-52.327
1250.9	-42.866
1250.9	-49.885
1251	-47.749
1251	-47.139
1251	-49.275
1251	-43.782
1251	-52.021
1251.1	-43.171
1251.1	-51.411
1251.1	-45.002
1251.1	-48.665
1251.1	-48.97
1251.2	-43.782
1251.2	-51.411
1251.2	-42.866
1251.2	-51.716
1251.2	-45.613
1251.3	-48.359
1251.3	-48.97
1251.3	-44.087
1251.3	-50.19
1251.3	-42.256
1251.4	-50.801
1251.4	-45.918
1251.4	-49.275
1251.4	-50.19
1251.4	-45.002
1251.5	-51.106
1251.5	-42.866
1251.5	-52.021
1251.5	-46.834
1251.5	-48.665
1251.6	-49.275
1251.6	-43.782
1251.6	-51.716
1251.6	-43.477
1251.6	-51.716
1251.7	-47.749
1251.7	-46.223
1251.7	-49.885
1251.7	-41.646
1251.7	-50.496
1251.8	-28.218
1251.8	-29.133
1251.8	-25.776
1251.8	-22.725
1251.8	-27.607
1251.9	-20.588
1251.9	-28.828
1251.9	-22.419
1251.9	-26.387
1251.9	-25.776
1252	-19.062
1252	-29.133
1252	-19.978
1252	-27.607
1252	-25.471
1252.1	-22.419
1252.1	-26.387
1252.1	-19.368
1252.1	-28.828
1252.1	-22.114
1252.2	-25.776
1252.2	-25.471
1252.2	-20.588
1252.2	-28.218
1252.2	-20.588
1252.3	-27.607
1252.3	-25.471
1252.3	-22.114
1252.3	-27.302
1252.3	-20.283
1252.4	-30.049
1252.4	-24.861
1252.4	-26.997
1252.4	-26.997
1252.4	-21.199
1252.5	-29.438
1252.5	-21.199
1252.5	-26.082
1252.5	-24.861
1252.5	-19.368
1252.6	-25.776
1252.6	-18.757
1252.6	-27.913
1252.6	-24.556
1252.6	-23.64
1252.7	-25.776
1252.7	-20.588
1252.7	-27.913
1252.7	-21.809
1252.7	-26.997
1252.8	-19.062
1252.8	-11.128
1252.8	-18.757
1252.8	-10.212
1252.8	-18.452
1252.9	-16.011
1252.9	-11.128
1252.9	-18.452
1252.9	-10.518
1252.9	-18.147
1253	-14.18
1253	-14.18
1253	-16.316
1253	-10.212
1253	-18.452
1253.1	-12.654
1253.1	-14.79
1253.1	-15.095
1253.1	-9.6021
1253.1	-18.757
1253.2	-10.823
1253.2	-16.316
1253.2	-15.095
1253.2	-11.128
1253.2	-18.452
1253.3	-11.433
1253.3	-18.452
1253.3	-15.706
1253.3	-12.349
1253.3	-16.926
1253.4	-8.6865
1253.4	-19.673
1253.4	-14.485
1253.4	-15.4
1253.4	-19.368
1253.5	-10.212
1253.5	-18.757
1253.5	-12.654
1253.5	-16.011
1253.5	-16.926
1253.6	-8.9917
1253.6	-18.147
1253.6	-12.654
1253.6	-16.621
1253.6	-17.231
1253.7	-12.043
1253.7	-18.757
1253.7	-10.518
1253.7	-15.4
1253.7	-15.095
1253.8	13.896
1253.8	14.812
1253.8	25.188
1253.8	18.169
1253.8	21.526
1253.9	25.188
1253.9	17.559
1253.9	26.409
1253.9	17.864
1253.9	20.61
1254	23.967
1254	17.253
1254	25.188
1254	17.559
1254	20.916
1254.1	23.662
1254.1	18.474
1254.1	27.324
1254.1	17.864
1254.1	22.136
1254.2	25.188
1254.2	18.169
1254.2	25.798
1254.2	16.948
1254.2	22.747
1254.3	24.883
1254.3	20
1254.3	27.019
1254.3	17.864
1254.3	23.052
1254.4	24.272
1254.4	19.695
1254.4	27.629
1254.4	18.474
1254.4	23.357
1254.5	23.052
1254.5	19.084
1254.5	28.24
1254.5	18.169
1254.5	22.136
1254.6	22.441
1254.6	16.338
1254.6	25.188
1254.6	17.253
1254.6	21.526
1254.7	24.578
1254.7	18.169
1254.7	27.019
1254.7	18.474
1254.7	24.272
1254.8	164.04
1254.8	200.66
1254.8	222.64
1254.8	219.28
1254.8	221.72
1254.9	227.52
1254.9	219.89
1254.9	225.38
1254.9	219.89
1254.9	222.94
1255	227.21
1255	220.5
1255	227.52
1255	220.5
1255	221.42
1255.1	227.21
1255.1	218.36
1255.1	225.69
1255.1	222.33
1255.1	218.67
1255.2	225.69
1255.2	218.06
1255.2	225.69
1255.2	223.25
1255.2	220.2
1255.3	228.13
1255.3	219.89
1255.3	223.55
1255.3	226.6
1255.3	219.89
1255.4	227.52
1255.4	219.28
1255.4	222.03
1255.4	227.21
1255.4	219.28
1255.5	227.21
1255.5	222.33
1255.5	222.03
1255.5	228.13
1255.5	218.97
1255.6	225.08
1255.6	223.86
1255.6	218.97
1255.6	227.52
1255.6	219.28
1255.7	224.16
1255.7	227.52
1255.7	218.97
1255.7	229.35
1255.7	222.33
1255.8	138.41
1255.8	118.27
1255.8	100.87
1255.8	102.4
1255.8	100.26
1255.9	99.041
1255.9	107.89
1255.9	101.18
1255.9	102.4
1255.9	105.14
1256	99.041
1256	106.06
1256	101.18
1256	101.79
1256	106.98
1256.1	97.209
1256.1	103.62
1256.1	104.53
1256.1	99.651
1256.1	108.81
1256.2	99.956
1256.2	101.18
1256.2	107.89
1256.2	98.43
1256.2	106.06
1256.3	103.62
1256.3	99.651
1256.3	105.45
1256.3	97.82
1256.3	102.09
1256.4	104.53
1256.4	98.125
1256.4	104.84
1256.4	100.57
1256.4	100.57
1256.5	108.5
1256.5	99.956
1256.5	103.31
1256.5	105.45
1256.5	99.346
1256.6	106.67
1256.6	101.48
1256.6	101.48
1256.6	106.36
1256.6	98.43
1256.7	103.01
1256.7	103.31
1256.7	98.125
1256.7	107.28
1256.7	99.346
1256.8	6.2671
1256.8	-16.011
1256.8	-33.406
1256.8	-30.354
1256.8	-29.438
1256.9	-37.983
1256.9	-29.744
1256.9	-35.237
1256.9	-35.542
1256.9	-27.913
1257	-37.373
1257	-34.321
1257	-30.049
1257	-37.373
1257	-29.744
1257.1	-34.321
1257.1	-37.068
1257.1	-29.133
1257.1	-36.152
1257.1	-33.406
1257.2	-28.218
1257.2	-35.237
1257.2	-30.659
1257.2	-32.185
1257.2	-36.152
1257.3	-29.133
1257.3	-36.458
1257.3	-36.152
1257.3	-30.659
1257.3	-39.204
1257.4	-32.49
1257.4	-33.406
1257.4	-37.983
1257.4	-30.049
1257.4	-37.983
1257.5	-34.932
1257.5	-29.438
1257.5	-38.289
1257.5	-30.354
1257.5	-34.016
1257.6	-35.847
1257.6	-28.828
1257.6	-36.763
1257.6	-32.795
1257.6	-33.406
1257.7	-35.847
1257.7	-29.133
1257.7	-37.678
1257.7	-32.795
1257.7	-34.321
1257.8	-29.133
1257.8	-19.673
1257.8	-28.523
1257.8	-21.199
1257.8	-27.302
1257.9	-23.335
1257.9	-21.504
1257.9	-26.082
1257.9	-18.147
1257.9	-27.913
1258	-21.199
1258	-26.997
1258	-24.25
1258	-25.776
1258	-26.997
1258.1	-21.199
1258.1	-29.438
1258.1	-19.978
1258.1	-27.607
1258.1	-20.894
1258.2	-27.302
1258.2	-23.335
1258.2	-26.692
1258.2	-24.861
1258.2	-23.64
1258.3	-26.082
1258.3	-20.894
1258.3	-26.997
1258.3	-19.062
1258.3	-27.302
1258.4	-19.062
1258.4	-26.387
1258.4	-20.283
1258.4	-27.607
1258.4	-21.809
1258.5	-27.607
1258.5	-23.945
1258.5	-26.387
1258.5	-25.471
1258.5	-23.945
1258.6	-27.607
1258.6	-22.114
1258.6	-28.523
1258.6	-22.419
1258.6	-27.913
1258.7	-20.283
1258.7	-28.218
1258.7	-20.283
1258.7	-28.828
1258.7	-23.64
1258.8	-38.594
1258.8	-41.951
1258.8	-39.204
1258.8	-43.782
1258.8	-38.594
1258.9	-45.613
1258.9	-38.594
1258.9	-47.139
1258.9	-39.814
1258.9	-46.528
1259	-41.646
1259	-44.392
1259	-44.087
1259	-39.814
1259	-43.782
1259.1	-37.678
1259.1	-45.613
1259.1	-40.12
1259.1	-46.223
1259.1	-42.256
1259.2	-44.392
1259.2	-43.171
1259.2	-38.594
1259.2	-45.002
1259.2	-37.373
1259.3	-45.613
1259.3	-39.204
1259.3	-43.782
1259.3	-43.171
1259.3	-41.34
1259.4	-45.002
1259.4	-37.983
1259.4	-45.613
1259.4	-37.373
1259.4	-45.918
1259.5	-41.951
1259.5	-41.646
1259.5	-43.171
1259.5	-37.068
1259.5	-46.528
1259.6	-37.678
1259.6	-46.528
1259.6	-42.866
1259.6	-41.951
1259.6	-44.697
1259.7	-38.594
1259.7	-46.528
1259.7	-37.983
1259.7	-45.613
1259.7	-40.73
1259.8	-58.735
1259.8	-68.196
1259.8	-62.703
1259.8	-72.163
1259.8	-64.839
1259.9	-70.942
1259.9	-68.501
1259.9	-66.06
1259.9	-71.858
1259.9	-63.313
1260	-72.163
1260	-64.839
1260	-69.722
1260	-69.722
1260	-63.618
1260.1	-70.942
1260.1	-63.313
1260.1	-70.332
1260.1	-67.28
1260.1	-67.28
1260.2	-70.942
1260.2	-64.839
1260.2	-71.858
1260.2	-64.229
1260.2	-72.163
1260.3	-70.942
1260.3	-66.365
1260.3	-71.553
1260.3	-63.313
1260.3	-71.248
1260.4	-68.501
1260.4	-68.196
1260.4	-70.332
1260.4	-64.229
1260.4	-72.468
1260.5	-66.06
1260.5	-71.248
1260.5	-70.332
1260.5	-64.839
1260.5	-72.163
1260.6	-63.923
1260.6	-72.163
1260.6	-69.111
1260.6	-67.891
1260.6	-70.942
1260.7	-61.787
1260.7	-70.637
1260.7	-65.449
1260.7	-68.501
1260.7	-69.111
1260.8	-90.168
1260.8	-106.04
1260.8	-102.68
1260.8	-110.62
1260.8	-108.48
1260.9	-104.51
1260.9	-112.45
1260.9	-101.77
1260.9	-110.31
1260.9	-106.65
1261	-104.82
1261	-109.09
1261	-100.85
1261	-108.78
1261	-104.21
1261.1	-106.34
1261.1	-106.34
1261.1	-101.15
1261.1	-110.62
1261.1	-102.38
1261.2	-109.39
1261.2	-108.17
1261.2	-102.07
1261.2	-110.31
1261.2	-100.85
1261.3	-108.78
1261.3	-106.04
1261.3	-103.6
1261.3	-109.39
1261.3	-101.15
1261.4	-108.48
1261.4	-104.82
1261.4	-105.73
1261.4	-109.09
1261.4	-100.24
1261.5	-109.7
1261.5	-103.6
1261.5	-107.87
1261.5	-111.23
1261.5	-102.99
1261.6	-110.62
1261.6	-103.9
1261.6	-105.73
1261.6	-106.95
1261.6	-102.07
1261.7	-108.17
1261.7	-101.46
1261.7	-107.56
1261.7	-105.12
1261.7	-102.07
1261.8	-73.689
1261.8	-53.242
1261.8	-56.294
1261.8	-53.547
1261.8	-48.97
1261.9	-56.904
1261.9	-48.97
1261.9	-56.599
1261.9	-54.463
1261.9	-50.19
1262	-57.82
1262	-48.97
1262	-57.209
1262	-55.073
1262	-51.716
1262.1	-55.989
1262.1	-48.359
1262.1	-57.209
1262.1	-52.632
1262.1	-51.411
1262.2	-54.768
1262.2	-45.613
1262.2	-55.684
1262.2	-50.801
1262.2	-49.58
1262.3	-55.989
1262.3	-48.97
1262.3	-56.599
1262.3	-52.937
1262.3	-52.632
1262.4	-55.684
1262.4	-48.665
1262.4	-57.515
1262.4	-52.632
1262.4	-53.547
1262.5	-57.82
1262.5	-49.58
1262.5	-57.515
1262.5	-52.021
1262.5	-51.716
1262.6	-57.209
1262.6	-48.054
1262.6	-57.209
1262.6	-52.021
1262.6	-49.275
1262.7	-58.125
1262.7	-49.58
1262.7	-56.294
1262.7	-53.242
1262.7	-50.801
1262.8	-34.626
1262.8	-21.199
1262.8	-26.082
1262.8	-22.725
1262.8	-19.062
1262.9	-26.082
1262.9	-17.842
1262.9	-24.861
1262.9	-23.335
1262.9	-18.757
1263	-26.997
1263	-19.673
1263	-24.861
1263	-23.945
1263	-18.757
1263.1	-26.692
1263.1	-19.978
1263.1	-23.945
1263.1	-25.166
1263.1	-16.926
1263.2	-26.387
1263.2	-20.283
1263.2	-21.504
1263.2	-23.64
1263.2	-16.621
1263.3	-26.082
1263.3	-20.283
1263.3	-19.978
1263.3	-26.082
1263.3	-17.231
1263.4	-26.997
1263.4	-21.809
1263.4	-18.452
1263.4	-27.302
1263.4	-17.537
1263.5	-24.25
1263.5	-23.945
1263.5	-17.231
1263.5	-25.471
1263.5	-19.673
1263.6	-21.504
1263.6	-25.471
1263.6	-18.757
1263.6	-26.082
1263.6	-22.114
1263.7	-19.978
1263.7	-23.64
1263.7	-17.537
1263.7	-25.776
1263.7	-22.114
1263.8	-14.18
1263.8	-20.894
1263.8	-12.959
1263.8	-19.368
1263.8	-19.368
1263.9	-11.738
1263.9	-19.978
1263.9	-14.79
1263.9	-16.621
1263.9	-19.978
1264	-11.433
1264	-19.062
1264	-16.011
1264	-12.043
1264	-19.368
1264.1	-11.738
1264.1	-16.926
1264.1	-16.621
1264.1	-11.738
1264.1	-20.283
1264.2	-14.485
1264.2	-16.621
1264.2	-18.147
1264.2	-10.823
1264.2	-19.978
1264.3	-15.706
1264.3	-12.654
1264.3	-20.894
1264.3	-12.959
1264.3	-17.231
1264.4	-19.062
1264.4	-10.518
1264.4	-21.199
1264.4	-16.621
1264.4	-14.79
1264.5	-21.199
1264.5	-11.433
1264.5	-18.757
1264.5	-17.537
1264.5	-11.433
1264.6	-21.199
1264.6	-15.706
1264.6	-14.18
1264.6	-20.283
1264.6	-10.518
1264.7	-17.231
1264.7	-16.621
1264.7	-12.043
1264.7	-18.757
1264.7	-14.18
1264.8	27.629
1264.8	37.395
1264.8	48.992
1264.8	41.057
1264.8	45.94
1264.9	51.433
1264.9	41.667
1264.9	49.297
1264.9	47.771
1264.9	41.973
1265	52.043
1265	43.804
1265	45.94
1265	52.959
1265	43.499
1265.1	48.992
1265.1	48.687
1265.1	43.804
1265.1	52.043
1265.1	44.109
1265.2	44.414
1265.2	52.043
1265.2	42.888
1265.2	48.381
1265.2	50.518
1265.3	41.973
1265.3	50.823
1265.3	45.94
1265.3	44.719
1265.3	52.043
1265.4	42.583
1265.4	46.55
1265.4	50.212
1265.4	44.109
1265.4	51.128
1265.5	47.466
1265.5	43.499
1265.5	52.043
1265.5	43.193
1265.5	45.94
1265.6	51.128
1265.6	40.752
1265.6	47.466
1265.6	50.518
1265.6	44.109
1265.7	52.959
1265.7	48.076
1265.7	45.635
1265.7	50.518
1265.7	43.499
1265.8	170.45
1265.8	215.31
1265.8	215.92
1265.8	226.6
1265.8	221.11
1265.9	221.72
1265.9	229.35
1265.9	219.28
1265.9	224.16
1265.9	223.55
1266	218.97
1266	228.13
1266	221.72
1266	227.21
1266	222.64
1266.1	221.11
1266.1	227.52
1266.1	219.28
1266.1	227.52
1266.1	221.42
1266.2	225.08
1266.2	225.69
1266.2	222.64
1266.2	230.27
1266.2	222.64
1266.3	228.74
1266.3	221.42
1266.3	225.38
1266.3	222.33
1266.3	222.64
1266.4	227.52
1266.4	221.72
1266.4	229.05
1266.4	221.42
1266.4	228.13
1266.5	222.03
1266.5	226.6
1266.5	220.2
1266.5	224.47
1266.5	221.42
1266.6	223.25
1266.6	225.38
1266.6	222.64
1266.6	225.69
1266.6	221.72
1266.7	226.6
1266.7	221.72
1266.7	229.35
1266.7	218.06
1266.7	226.91
1266.8	115.83
1266.8	88.97
1266.8	74.321
1266.8	76.763
1266.8	70.354
1266.9	74.016
1266.9	72.185
1266.9	71.88
1266.9	74.321
1266.9	72.49
1267	74.932
1267	67.913
1267	74.626
1267	67.607
1267	74.932
1267.1	67.607
1267.1	76.152
1267.1	67.913
1267.1	74.016
1267.1	72.185
1267.2	74.626
1267.2	74.626
1267.2	72.49
1267.2	75.237
1267.2	68.828
1267.3	76.763
1267.3	69.133
1267.3	75.542
1267.3	68.218
1267.3	73.406
1267.4	69.744
1267.4	71.88
1267.4	74.626
1267.4	70.049
1267.4	76.763
1267.5	68.828
1267.5	77.373
1267.5	70.354
1267.5	74.626
1267.5	70.354
1267.6	70.964
1267.6	74.321
1267.6	69.438
1267.6	77.068
1267.6	69.744
1267.7	76.763
1267.7	68.523
1267.7	74.016
1267.7	70.964
1267.7	69.744
1267.8	5.9619
1267.8	-24.25
1267.8	-22.114
1267.8	-31.88
1267.8	-26.997
1267.9	-30.659
1267.9	-29.744
1267.9	-26.692
1267.9	-33.101
1267.9	-25.471
1268	-33.711
1268	-26.997
1268	-31.575
1268	-29.438
1268	-25.471
1268.1	-31.88
1268.1	-24.25
1268.1	-33.406
1268.1	-28.828
1268.1	-32.795
1268.2	-30.354
1268.2	-26.387
1268.2	-32.49
1268.2	-25.776
1268.2	-33.711
1268.3	-26.997
1268.3	-30.659
1268.3	-29.744
1268.3	-26.387
1268.3	-34.321
1268.4	-25.776
1268.4	-34.626
1268.4	-29.438
1268.4	-29.744
1268.4	-32.185
1268.5	-25.166
1268.5	-35.237
1268.5	-27.302
1268.5	-33.711
1268.5	-30.659
1268.6	-27.607
1268.6	-31.88
1268.6	-25.166
1268.6	-33.406
1268.6	-26.692
1268.7	-30.659
1268.7	-30.354
1268.7	-26.692
1268.7	-34.016
1268.7	-25.776
1268.8	-27.607
1268.8	-20.283
1268.8	-18.452
1268.8	-23.335
1268.8	-15.4
1268.9	-24.25
1268.9	-18.147
1268.9	-23.335
1268.9	-20.588
1268.9	-17.537
1269	-23.64
1269	-15.4
1269	-23.64
1269	-19.368
1269	-18.147
1269.1	-21.809
1269.1	-14.485
1269.1	-22.725
1269.1	-18.147
1269.1	-22.419
1269.2	-20.588
1269.2	-16.011
1269.2	-24.556
1269.2	-16.316
1269.2	-23.64
1269.3	-19.062
1269.3	-16.926
1269.3	-22.114
1269.3	-13.264
1269.3	-22.114
1269.4	-18.147
1269.4	-19.062
1269.4	-22.114
1269.4	-14.79
1269.4	-23.03
1269.5	-17.842
1269.5	-22.725
1269.5	-20.283
1269.5	-16.926
1269.5	-23.64
1269.6	-15.706
1269.6	-23.03
1269.6	-18.452
1269.6	-16.316
1269.6	-21.504
1269.7	-13.264
1269.7	-22.114
1269.7	-17.842
1269.7	-17.231
1269.7	-21.504
1269.8	-21.199
1269.8	-31.575
1269.8	-26.387
1269.8	-29.438
1269.8	-28.828
1269.9	-24.861
1269.9	-33.406
1269.9	-25.776
1269.9	-31.575
1269.9	-29.133
1270	-24.25
1270	-33.101
1270	-24.861
1270	-32.185
1270	-29.744
1270.1	-26.082
1270.1	-32.185
1270.1	-24.861
1270.1	-34.016
1270.1	-28.828
1270.2	-27.913
1270.2	-31.27
1270.2	-23.335
1270.2	-33.711
1270.2	-27.302
1270.3	-28.828
1270.3	-31.575
1270.3	-23.335
1270.3	-32.185
1270.3	-26.082
1270.4	-28.828
1270.4	-30.659
1270.4	-24.25
1270.4	-31.575
1270.4	-26.082
1270.5	-30.659
1270.5	-30.354
1270.5	-25.166
1270.5	-33.711
1270.5	-26.082
1270.6	-31.27
1270.6	-31.27
1270.6	-25.776
1270.6	-33.101
1270.6	-26.082
1270.7	-33.406
1270.7	-30.964
1270.7	-26.082
1270.7	-32.185
1270.7	-23.64
1270.8	-24.25
1270.8	-19.978
1270.8	-16.011
1270.8	-23.335
1270.8	-15.706
1270.9	-23.03
1270.9	-20.588
1270.9	-17.537
1270.9	-24.25
1270.9	-14.485
1271	-23.03
1271	-19.368
1271	-15.4
1271	-23.03
1271	-15.4
1271.1	-23.945
1271.1	-21.199
1271.1	-17.537
1271.1	-23.335
1271.1	-15.4
1271.2	-21.809
1271.2	-19.368
1271.2	-17.231
1271.2	-22.725
1271.2	-15.4
1271.3	-23.945
1271.3	-21.199
1271.3	-19.673
1271.3	-25.471
1271.3	-15.095
1271.4	-23.03
1271.4	-21.504
1271.4	-16.621
1271.4	-26.082
1271.4	-18.452
1271.5	-21.809
1271.5	-21.809
1271.5	-16.316
1271.5	-24.25
1271.5	-17.537
1271.6	-22.725
1271.6	-20.894
1271.6	-14.18
1271.6	-24.861
1271.6	-18.757
1271.7	-21.504
1271.7	-22.725
1271.7	-14.485
1271.7	-23.03
1271.7	-17.842
1271.8	-22.114
1271.8	-26.692
1271.8	-19.062
1271.8	-27.607
1271.8	-23.945
1271.9	-22.725
1271.9	-26.692
1271.9	-18.452
1271.9	-25.776
1271.9	-22.725
1272	-20.283
1272	-27.302
1272	-23.03
1272	-27.607
1272	-26.082
1272.1	-20.588
1272.1	-27.607
1272.1	-22.114
1272.1	-24.861
1272.1	-25.166
1272.2	-18.452
1272.2	-27.607
1272.2	-21.809
1272.2	-23.64
1272.2	-27.913
1272.3	-19.673
1272.3	-28.218
1272.3	-25.471
1272.3	-22.114
1272.3	-29.744
1272.4	-20.894
1272.4	-26.692
1272.4	-25.776
1272.4	-19.062
1272.4	-28.523
1272.5	-23.64
1272.5	-21.809
1272.5	-26.387
1272.5	-18.452
1272.5	-26.692
1272.6	-25.166
1272.6	-19.673
1272.6	-27.607
1272.6	-20.894
1272.6	-23.03
1272.7	-26.082
1272.7	-18.757
1272.7	-29.133
1272.7	-23.945
1272.7	-18.452
1272.8	21.831
1272.8	43.804
1272.8	46.855
1272.8	42.888
1272.8	51.433
1272.9	45.024
1272.9	46.245
1272.9	51.128
1272.9	41.057
1272.9	47.161
1273	49.602
1273	44.719
1273	53.569
1273	45.94
1273	45.635
1273.1	53.264
1273.1	41.973
1273.1	46.55
1273.1	52.043
1273.1	41.057
1273.2	48.687
1273.2	49.907
1273.2	44.719
1273.2	52.959
1273.2	45.94
1273.3	43.804
1273.3	51.738
1273.3	41.667
1273.3	46.245
1273.3	51.433
1273.4	44.414
1273.4	51.128
1273.4	48.992
1273.4	46.245
1273.4	52.959
1273.5	45.33
1273.5	44.414
1273.5	51.128
1273.5	41.973
1273.5	46.245
1273.6	51.128
1273.6	43.193
1273.6	49.602
1273.6	48.992
1273.6	45.33
1273.7	52.349
1273.7	45.94
1273.7	45.94
1273.7	51.433
1273.7	45.94
1273.8	204.94
1273.8	259.56
1273.8	264.75
1273.8	274.52
1273.8	276.04
1273.9	269.02
1273.9	276.65
1273.9	273.3
1273.9	268.41
1273.9	280.01
1274	270.55
1274	271.46
1274	279.09
1274	270.85
1274	276.04
1274.1	279.09
1274.1	271.46
1274.1	277.87
1274.1	275.43
1274.1	271.16
1274.2	279.09
1274.2	271.77
1274.2	274.52
1274.2	279.09
1274.2	270.55
1274.3	277.87
1274.3	274.52
1274.3	273.3
1274.3	280.62
1274.3	271.16
1274.4	274.82
1274.4	275.13
1274.4	271.16
1274.4	279.4
1274.4	270.55
1274.5	276.35
1274.5	274.21
1274.5	273.6
1274.5	279.09
1274.5	269.94
1274.6	277.26
1274.6	270.55
1274.6	272.69
1274.6	276.65
1274.6	269.63
1274.7	279.09
1274.7	269.94
1274.7	276.04
1274.7	270.24
1274.7	272.08
1274.8	118.57
1274.8	65.166
1274.8	56.926
1274.8	44.414
1274.8	51.738
1274.9	41.973
1274.9	50.518
1274.9	45.024
1274.9	47.161
1274.9	45.024
1275	45.024
1275	48.992
1275	45.635
1275	53.264
1275	45.024
1275.1	51.738
1275.1	43.804
1275.1	49.907
1275.1	44.109
1275.1	48.381
1275.2	43.804
1275.2	45.024
1275.2	45.635
1275.2	45.33
1275.2	49.297
1275.3	45.024
1275.3	50.518
1275.3	41.667
1275.3	50.518
1275.3	42.583
1275.4	51.433
1275.4	45.635
1275.4	48.687
1275.4	45.635
1275.4	46.245
1275.5	48.076
1275.5	43.804
1275.5	48.992
1275.5	41.362
1275.5	49.602
1275.6	40.752
1275.6	50.212
1275.6	46.245
1275.6	46.55
1275.6	47.466
1275.7	45.635
1275.7	51.128
1275.7	42.888
1275.7	53.264
1275.7	41.667
1275.8	-20.588
1275.8	-46.528
1275.8	-50.496
1275.8	-49.58
1275.8	-54.463
1275.9	-49.58
1275.9	-57.209
1275.9	-48.97
1275.9	-56.294
1275.9	-51.411
1276	-52.937
1276	-55.073
1276	-49.275
1276	-56.294
1276	-46.834
1276.1	-54.768
1276.1	-50.496
1276.1	-53.853
1276.1	-54.158
1276.1	-49.275
1276.2	-56.904
1276.2	-46.834
1276.2	-55.989
1276.2	-52.327
1276.2	-53.853
1276.3	-55.378
1276.3	-49.885
1276.3	-55.989
1276.3	-48.665
1276.3	-55.989
1276.4	-51.411
1276.4	-51.716
1276.4	-54.158
1276.4	-48.054
1276.4	-55.684
1276.5	-48.359
1276.5	-55.989
1276.5	-53.242
1276.5	-48.97
1276.5	-54.463
1276.6	-46.834
1276.6	-55.989
1276.6	-50.801
1276.6	-53.853
1276.6	-54.463
1276.7	-48.97
1276.7	-55.989
1276.7	-48.665
1276.7	-55.378
1276.7	-51.716
1276.8	-52.937
1276.8	-57.515
1276.8	-50.801
1276.8	-59.041
1276.8	-53.242
1276.9	-56.904
1276.9	-58.125
1276.9	-51.411
1276.9	-58.735
1276.9	-50.801
1277	-59.956
1277	-55.989
1277	-53.853
1277	-59.956
1277	-51.106
1277.1	-59.041
1277.1	-55.684
1277.1	-56.599
1277.1	-57.82
1277.1	-51.106
1277.2	-58.735
1277.2	-52.632
1277.2	-58.125
1277.2	-56.904
1277.2	-52.021
1277.3	-60.566
1277.3	-52.021
1277.3	-59.346
1277.3	-55.378
1277.3	-54.463
1277.4	-57.515
1277.4	-50.496
1277.4	-61.482
1277.4	-54.768
1277.4	-56.599
1277.5	-58.735
1277.5	-50.801
1277.5	-60.566
1277.5	-53.853
1277.5	-57.209
1277.6	-57.209
1277.6	-51.716
1277.6	-59.346
1277.6	-51.716
1277.6	-58.735
1277.7	-57.209
1277.7	-52.937
1277.7	-58.735
1277.7	-51.106
1277.7	-58.735
1277.8	-78.877
1277.8	-84.98
1277.8	-90.168
1277.8	-82.539
1277.8	-92
1277.9	-89.253
1277.9	-89.558
1277.9	-92.61
1277.9	-84.98
1277.9	-92.305
1278	-87.117
1278	-89.253
1278	-91.694
1278	-84.065
1278	-93.525
1278.1	-86.201
1278.1	-89.558
1278.1	-92.305
1278.1	-85.896
1278.1	-93.831
1278.2	-85.896
1278.2	-90.474
1278.2	-90.168
1278.2	-84.675
1278.2	-92.915
1278.3	-85.591
1278.3	-91.084
1278.3	-89.558
1278.3	-86.201
1278.3	-92.305
1278.4	-84.98
1278.4	-92
1278.4	-89.863
1278.4	-87.117
1278.4	-93.22
1278.5	-84.065
1278.5	-92.305
1278.5	-89.863
1278.5	-84.98
1278.5	-92.915
1278.6	-85.591
1278.6	-93.22
1278.6	-88.948
1278.6	-87.117
1278.6	-92.305
1278.7	-84.98
1278.7	-92.915
1278.7	-89.558
1278.7	-85.591
1278.7	-92.915
1278.8	-74.299
1278.8	-79.792
1278.8	-77.046
1278.8	-70.637
1278.8	-77.961
1278.9	-69.722
1278.9	-75.825
1278.9	-74.91
1278.9	-71.858
1278.9	-78.572
1279	-70.332
1279	-77.656
1279	-75.215
1279	-72.773
1279	-80.403
1279.1	-71.248
1279.1	-78.267
1279.1	-75.215
1279.1	-71.248
1279.1	-80.098
1279.2	-71.553
1279.2	-78.267
1279.2	-77.046
1279.2	-70.637
1279.2	-79.182
1279.3	-71.858
1279.3	-77.351
1279.3	-77.351
1279.3	-70.942
1279.3	-77.656
1279.4	-73.079
1279.4	-77.046
1279.4	-77.351
1279.4	-70.637
1279.4	-79.792
1279.5	-72.773
1279.5	-75.215
1279.5	-79.487
1279.5	-70.637
1279.5	-79.182
1279.6	-73.384
1279.6	-71.553
1279.6	-77.961
1279.6	-70.637
1279.6	-78.572
1279.7	-75.825
1279.7	-71.248
1279.7	-77.961
1279.7	-69.416
1279.7	-77.351
1279.8	-61.482
1279.8	-51.106
1279.8	-57.515
1279.8	-50.496
1279.8	-54.463
1279.9	-55.684
1279.9	-51.411
1279.9	-59.041
1279.9	-51.106
1279.9	-53.853
1280	-56.904
1280	-48.359
1280	-57.82
1280	-52.327
1280	-50.19
1280.1	-58.125
1280.1	-50.19
1280.1	-57.515
1280.1	-54.768
1280.1	-48.97
1280.2	-56.599
1280.2	-50.801
1280.2	-55.684
1280.2	-56.294
1280.2	-49.885
1280.3	-58.43
1280.3	-52.632
1280.3	-52.632
1280.3	-56.599
1280.3	-48.359
1280.4	-55.989
1280.4	-51.716
1280.4	-48.054
1280.4	-58.735
1280.4	-51.106
1280.5	-55.378
1280.5	-57.82
1280.5	-47.444
1280.5	-57.515
1280.5	-53.853
1280.6	-52.327
1280.6	-58.735
1280.6	-47.749
1280.6	-54.463
1280.6	-55.073
1280.7	-50.801
1280.7	-59.651
1280.7	-52.327
1280.7	-52.937
1280.7	-55.073
1280.8	-46.528
1280.8	-55.989
1280.8	-54.768
1280.8	-49.275
1280.8	-56.599
1280.9	-48.665
1280.9	-53.547
1280.9	-55.684
1280.9	-47.749
1280.9	-57.82
1281	-53.853
1281	-48.665
1281	-56.294
1281	-49.885
1281	-55.378
1281.1	-54.768
1281.1	-47.749
1281.1	-56.599
1281.1	-50.801
1281.1	-49.275
1281.2	-55.989
1281.2	-47.444
1281.2	-53.547
1281.2	-55.684
1281.2	-48.054
1281.3	-57.515
1281.3	-52.632
1281.3	-48.665
1281.3	-55.989
1281.3	-49.58
1281.4	-53.853
1281.4	-55.989
1281.4	-47.749
1281.4	-56.599
1281.4	-50.801
1281.5	-50.19
1281.5	-56.599
1281.5	-48.359
1281.5	-52.937
1281.5	-55.378
1281.6	-47.444
1281.6	-57.515
1281.6	-54.768
1281.6	-48.97
1281.6	-57.515
1281.7	-49.885
1281.7	-50.496
1281.7	-55.378
1281.7	-49.885
1281.7	-55.989
1281.8	-69.111
1281.8	-67.891
1281.8	-79.487
1281.8	-74.604
1281.8	-73.689
1281.9	-79.792
1281.9	-70.637
1281.9	-76.13
1281.9	-79.182
1281.9	-71.248
1282	-79.182
1282	-76.741
1282	-72.163
1282	-80.098
1282	-73.689
1282.1	-74.91
1282.1	-79.182
1282.1	-70.027
1282.1	-78.267
1282.1	-77.351
1282.2	-70.332
1282.2	-80.098
1282.2	-74.91
1282.2	-70.637
1282.2	-78.267
1282.3	-72.163
1282.3	-72.163
1282.3	-78.877
1282.3	-70.332
1282.3	-76.436
1282.4	-78.877
1282.4	-71.553
1282.4	-80.403
1282.4	-77.046
1282.4	-73.994
1282.5	-80.708
1282.5	-72.773
1282.5	-77.656
1282.5	-78.572
1282.5	-70.637
1282.6	-80.098
1282.6	-74.604
1282.6	-74.299
1282.6	-78.572
1282.6	-70.942
1282.7	-80.098
1282.7	-74.604
1282.7	-73.689
1282.7	-79.792
1282.7	-71.553
1282.8	-87.727
1282.8	-85.286
1282.8	-87.727
1282.8	-89.558
1282.8	-84.065
1282.9	-92.305
1282.9	-84.675
1282.9	-91.084
1282.9	-86.812
1282.9	-86.506
1283	-89.253
1283	-84.065
1283	-90.779
1283	-83.149
1283	-91.084
1283.1	-86.812
1283.1	-91.084
1283.1	-90.474
1283.1	-90.474
1283.1	-91.084
1283.2	-86.201
1283.2	-91.694
1283.2	-83.455
1283.2	-92.915
1283.2	-85.286
1283.3	-91.084
1283.3	-86.812
1283.3	-89.863
1283.3	-86.812
1283.3	-88.337
1283.4	-88.337
1283.4	-85.591
1283.4	-87.727
1283.4	-83.455
1283.4	-90.779
1283.5	-83.149
1283.5	-91.084
1283.5	-83.76
1283.5	-90.779
1283.5	-83.76
1283.6	-90.779
1283.6	-87.117
1283.6	-89.863
1283.6	-89.253
1283.6	-87.422
1283.7	-90.168
1283.7	-86.506
1283.7	-91.694
1283.7	-82.539
1283.7	-90.779
1283.8	-63.313
1283.8	-65.144
1283.8	-57.82
1283.8	-63.313
1283.8	-60.566
1283.9	-62.092
1283.9	-64.229
1283.9	-59.346
1283.9	-65.754
1283.9	-57.515
1284	-64.229
1284	-57.515
1284	-63.008
1284	-58.735
1284	-60.872
1284.1	-63.008
1284.1	-58.735
1284.1	-65.144
1284.1	-56.599
1284.1	-66.365
1284.2	-58.735
1284.2	-63.618
1284.2	-63.008
1284.2	-60.261
1284.2	-63.313
1284.3	-57.515
1284.3	-65.144
1284.3	-55.989
1284.3	-64.839
1284.3	-58.735
1284.4	-60.566
1284.4	-63.008
1284.4	-58.125
1284.4	-64.534
1284.4	-57.82
1284.5	-65.754
1284.5	-60.566
1284.5	-62.703
1284.5	-64.534
1284.5	-57.515
1284.6	-64.534
1284.6	-56.904
1284.6	-65.449
1284.6	-61.177
1284.6	-61.482
1284.7	-63.313
1284.7	-56.904
1284.7	-62.703
1284.7	-55.378
1284.7	-64.229
1284.8	-52.937
1284.8	-48.97
1284.8	-52.021
1284.8	-43.477
1284.8	-53.547
1284.9	-48.359
1284.9	-52.327
1284.9	-52.327
1284.9	-45.613
1284.9	-52.327
1285	-46.223
1285	-54.463
1285	-49.275
1285	-49.275
1285	-49.885
1285.1	-44.087
1285.1	-52.937
1285.1	-45.002
1285.1	-51.106
1285.1	-48.359
1285.2	-45.002
1285.2	-53.242
1285.2	-45.308
1285.2	-54.463
1285.2	-48.665
1285.3	-48.359
1285.3	-51.106
1285.3	-44.392
1285.3	-53.853
1285.3	-46.223
1285.4	-50.801
1285.4	-49.885
1285.4	-45.002
1285.4	-52.937
1285.4	-44.697
1285.5	-51.716
1285.5	-48.054
1285.5	-45.918
1285.5	-50.496
1285.5	-44.392
1285.6	-52.632
1285.6	-46.834
1285.6	-51.106
1285.6	-50.496
1285.6	-45.613
1285.7	-55.378
1285.7	-46.528
1285.7	-52.021
1285.7	-50.801
1285.7	-45.002
1285.8	-62.092
1285.8	-56.599
1285.8	-63.923
1285.8	-61.482
1285.8	-58.735
1285.9	-62.397
1285.9	-55.073
1285.9	-64.534
1285.9	-59.651
1285.9	-59.651
1286	-63.618
1286	-55.684
1286	-65.144
1286	-58.43
1286	-62.092
1286.1	-62.397
1286.1	-56.294
1286.1	-63.313
1286.1	-56.599
1286.1	-60.872
1286.2	-61.482
1286.2	-56.599
1286.2	-63.618
1286.2	-56.904
1286.2	-64.839
1286.3	-61.787
1286.3	-58.43
1286.3	-65.754
1286.3	-54.768
1286.3	-63.313
1286.4	-61.177
1286.4	-57.82
1286.4	-64.534
1286.4	-55.684
1286.4	-63.618
1286.5	-59.956
1286.5	-59.346
1286.5	-63.618
1286.5	-54.768
1286.5	-63.618
1286.6	-57.82
1286.6	-59.041
1286.6	-63.313
1286.6	-56.904
1286.6	-66.06
1286.7	-58.43
1286.7	-61.787
1286.7	-63.313
1286.7	-55.073
1286.7	-63.618
1286.8	-76.13
1286.8	-84.37
1286.8	-87.422
1286.8	-82.539
1286.8	-91.084
1286.9	-85.286
1286.9	-88.337
1286.9	-88.032
1286.9	-82.234
1286.9	-91.389
1287	-82.844
1287	-87.727
1287	-89.863
1287	-82.234
1287	-92.61
1287.1	-86.812
1287.1	-88.643
1287.1	-89.253
1287.1	-82.844
1287.1	-89.863
1287.2	-84.065
1287.2	-88.032
1287.2	-87.727
1287.2	-82.234
1287.2	-91.694
1287.3	-84.37
1287.3	-89.253
1287.3	-88.643
1287.3	-82.539
1287.3	-89.863
1287.4	-82.234
1287.4	-87.727
1287.4	-89.558
1287.4	-83.455
1287.4	-93.831
1287.5	-86.201
1287.5	-88.948
1287.5	-89.253
1287.5	-84.065
1287.5	-92
1287.6	-85.896
1287.6	-88.032
1287.6	-89.253
1287.6	-82.539
1287.6	-91.084
1287.7	-85.591
1287.7	-87.117
1287.7	-89.863
1287.7	-81.624
1287.7	-90.779
1287.8	-80.098
1287.8	-77.351
1287.8	-80.708
1287.8	-72.773
1287.8	-80.708
1287.9	-77.351
1287.9	-74.604
1287.9	-80.708
1287.9	-73.079
1287.9	-80.403
1288	-78.267
1288	-74.91
1288	-80.708
1288	-72.773
1288	-80.403
1288.1	-78.877
1288.1	-73.994
1288.1	-81.929
1288.1	-74.299
1288.1	-79.792
1288.2	-78.877
1288.2	-71.858
1288.2	-81.929
1288.2	-76.436
1288.2	-77.961
1288.3	-80.098
1288.3	-72.468
1288.3	-81.318
1288.3	-77.656
1288.3	-74.299
1288.4	-81.624
1288.4	-74.299
1288.4	-81.013
1288.4	-78.267
1288.4	-74.299
1288.5	-81.929
1288.5	-73.689
1288.5	-79.182
1288.5	-80.403
1288.5	-71.858
1288.6	-82.844
1288.6	-75.825
1288.6	-77.351
1288.6	-81.318
1288.6	-72.163
1288.7	-81.318
1288.7	-77.351
1288.7	-73.994
1288.7	-80.403
1288.7	-72.773
1288.8	-60.566
1288.8	-54.768
1288.8	-46.528
1288.8	-54.158
1288.8	-48.97
1288.9	-49.58
1288.9	-54.768
1288.9	-45.918
1288.9	-54.463
1288.9	-51.106
1289	-46.223
1289	-54.463
1289	-46.834
1289	-52.632
1289	-53.242
1289.1	-46.223
1289.1	-54.463
1289.1	-49.58
1289.1	-48.359
1289.1	-54.158
1289.2	-45.918
1289.2	-52.937
1289.2	-51.106
1289.2	-47.139
1289.2	-55.073
1289.3	-48.665
1289.3	-49.885
1289.3	-53.242
1289.3	-44.697
1289.3	-52.937
1289.4	-49.885
1289.4	-45.613
1289.4	-54.768
1289.4	-48.054
1289.4	-51.106
1289.5	-52.632
1289.5	-44.392
1289.5	-52.632
1289.5	-49.58
1289.5	-48.97
1289.6	-56.294
1289.6	-49.58
1289.6	-53.242
1289.6	-53.547
1289.6	-45.918
1289.7	-54.768
1289.7	-48.97
1289.7	-44.697
1289.7	-55.073
1289.7	-46.528
1289.8	-50.496
1289.8	-53.547
1289.8	-45.613
1289.8	-54.463
1289.8	-52.021
1289.9	-48.665
1289.9	-56.599
1289.9	-48.97
1289.9	-51.716
1289.9	-53.547
1290	-45.002
1290	-53.547
1290	-51.106
1290	-45.918
1290	-53.547
1290.1	-47.139
1290.1	-49.275
1290.1	-55.378
1290.1	-45.613
1290.1	-54.463
1290.2	-51.716
1290.2	-47.749
1290.2	-56.599
1290.2	-48.97
1290.2	-51.716
1290.3	-53.853
1290.3	-44.392
1290.3	-53.242
1290.3	-52.327
1290.3	-46.223
1290.4	-55.684
1290.4	-49.885
1290.4	-49.885
1290.4	-53.242
1290.4	-46.528
1290.5	-54.158
1290.5	-51.106
1290.5	-45.002
1290.5	-53.547
1290.5	-46.528
1290.6	-51.106
1290.6	-53.547
1290.6	-45.308
1290.6	-55.378
1290.6	-50.801
1290.7	-47.139
1290.7	-56.294
1290.7	-48.97
1290.7	-52.937
1290.7	-53.547
1290.8	-60.566
1290.8	-75.215
1290.8	-72.468
1290.8	-70.942
1290.8	-76.741
1290.9	-66.975
1290.9	-74.299
1290.9	-73.079
1290.9	-68.806
1290.9	-76.741
1291	-67.585
1291	-74.604
1291	-72.468
1291	-69.722
1291	-76.13
1291.1	-66.975
1291.1	-75.215
1291.1	-69.111
1291.1	-73.079
1291.1	-73.689
1291.2	-69.416
1291.2	-76.436
1291.2	-68.196
1291.2	-75.825
1291.2	-71.553
1291.3	-76.13
1291.3	-73.994
1291.3	-70.027
1291.3	-76.436
1291.3	-67.891
1291.4	-77.351
1291.4	-69.722
1291.4	-75.52
1291.4	-70.332
1291.4	-74.604
1291.5	-70.942
1291.5	-72.163
1291.5	-73.994
1291.5	-69.416
1291.5	-74.91
1291.6	-68.501
1291.6	-76.13
1291.6	-69.416
1291.6	-76.741
1291.6	-68.501
1291.7	-74.604
1291.7	-67.28
1291.7	-74.604
1291.7	-70.027
1291.7	-73.079
1291.8	-83.455
1291.8	-89.253
1291.8	-89.253
1291.8	-91.084
1291.8	-92.61
1291.9	-87.727
1291.9	-93.525
1291.9	-86.812
1291.9	-92.305
1291.9	-87.422
1292	-95.967
1292	-87.422
1292	-95.967
1292	-88.948
1292	-92.915
1292.1	-89.558
1292.1	-94.136
1292.1	-89.558
1292.1	-90.168
1292.1	-89.558
1292.2	-87.727
1292.2	-93.22
1292.2	-86.812
1292.2	-94.441
1292.2	-86.812
1292.3	-94.136
1292.3	-87.727
1292.3	-94.441
1292.3	-89.558
1292.3	-92.915
1292.4	-92
1292.4	-88.643
1292.4	-95.662
1292.4	-87.422
1292.4	-94.441
1292.5	-87.422
1292.5	-95.051
1292.5	-87.727
1292.5	-92.305
1292.5	-90.779
1292.6	-89.253
1292.6	-93.831
1292.6	-87.117
1292.6	-95.356
1292.6	-86.506
1292.7	-95.051
1292.7	-89.253
1292.7	-91.389
1292.7	-91.389
1292.7	-86.812
1292.8	-73.994
1292.8	-62.397
1292.8	-68.196
1292.8	-61.177
1292.8	-64.839
1292.9	-62.092
1292.9	-60.872
1292.9	-64.229
1292.9	-57.515
1292.9	-67.28
1293	-59.651
1293	-66.365
1293	-63.313
1293	-61.177
1293	-65.449
1293.1	-57.82
1293.1	-65.754
1293.1	-58.735
1293.1	-64.534
1293.1	-61.482
1293.2	-61.787
1293.2	-65.449
1293.2	-58.125
1293.2	-66.365
1293.2	-58.43
1293.3	-65.754
1293.3	-62.092
1293.3	-59.651
1293.3	-65.144
1293.3	-56.904
1293.4	-66.06
1293.4	-59.346
1293.4	-64.534
1293.4	-63.618
1293.4	-58.43
1293.5	-63.923
1293.5	-57.209
1293.5	-65.754
1293.5	-60.872
1293.5	-62.397
1293.6	-63.618
1293.6	-56.904
1293.6	-66.06
1293.6	-59.346
1293.6	-65.754
1293.7	-62.092
1293.7	-59.041
1293.7	-63.618
1293.7	-56.599
1293.7	-66.67
1293.8	-48.665
1293.8	-49.885
1293.8	-48.665
1293.8	-41.951
1293.8	-51.106
1293.9	-43.782
1293.9	-49.58
1293.9	-46.223
1293.9	-42.866
1293.9	-47.444
1294	-41.035
1294	-50.19
1294	-43.477
1294	-47.444
1294	-48.054
1294.1	-41.646
1294.1	-49.885
1294.1	-43.171
1294.1	-50.19
1294.1	-46.528
1294.2	-43.782
1294.2	-50.496
1294.2	-42.256
1294.2	-51.716
1294.2	-47.444
1294.3	-47.139
1294.3	-49.275
1294.3	-42.561
1294.3	-50.801
1294.3	-45.002
1294.4	-48.359
1294.4	-48.054
1294.4	-41.035
1294.4	-49.885
1294.4	-42.561
1294.5	-48.97
1294.5	-46.528
1294.5	-43.477
1294.5	-48.665
1294.5	-42.561
1294.6	-52.632
1294.6	-46.834
1294.6	-46.223
1294.6	-49.58
1294.6	-42.256
1294.7	-52.327
1294.7	-46.223
1294.7	-48.359
1294.7	-47.749
1294.7	-40.425
1294.8	-55.989
1294.8	-51.411
1294.8	-57.82
1294.8	-58.125
1294.8	-53.242
1294.9	-58.43
1294.9	-51.411
1294.9	-59.651
1294.9	-55.684
1294.9	-53.853
1295	-59.956
1295	-50.19
1295	-59.651
1295	-56.294
1295	-54.158
1295.1	-57.82
1295.1	-50.801
1295.1	-58.43
1295.1	-52.937
1295.1	-56.294
1295.2	-57.82
1295.2	-51.411
1295.2	-60.566
1295.2	-51.716
1295.2	-55.684
1295.3	-57.515
1295.3	-51.106
1295.3	-58.735
1295.3	-53.547
1295.3	-57.515
1295.4	-58.125
1295.4	-53.547
1295.4	-60.566
1295.4	-52.021
1295.4	-57.209
1295.5	-55.073
1295.5	-51.716
1295.5	-59.041
1295.5	-51.411
1295.5	-59.041
1295.6	-55.684
1295.6	-52.021
1295.6	-59.041
1295.6	-50.801
1295.6	-58.735
1295.7	-55.073
1295.7	-52.021
1295.7	-57.515
1295.7	-50.19
1295.7	-59.651
1295.8	-76.436
1295.8	-80.708
1295.8	-87.117
1295.8	-78.877
1295.8	-87.422
1295.9	-84.98
1295.9	-83.455
1295.9	-88.948
1295.9	-81.013
1295.9	-88.948
1296	-85.591
1296	-84.065
1296	-88.948
1296	-81.013
1296	-88.948
1296.1	-84.065
1296.1	-83.455
1296.1	-90.168
1296.1	-82.844
1296.1	-90.474
1296.2	-88.032
1296.2	-83.455
1296.2	-88.032
1296.2	-80.098
1296.2	-88.948
1296.3	-84.675
1296.3	-82.539
1296.3	-89.253
1296.3	-81.624
1296.3	-90.779
1296.4	-86.812
1296.4	-81.624
1296.4	-89.253
1296.4	-80.403
1296.4	-89.253
1296.5	-85.896
1296.5	-81.013
1296.5	-88.643
1296.5	-81.929
1296.5	-87.422
1296.6	-86.812
1296.6	-82.234
1296.6	-89.863
1296.6	-83.149
1296.6	-86.201
1296.7	-87.422
1296.7	-80.708
1296.7	-90.168
1296.7	-83.76
1296.7	-87.422
1296.8	-88.643
1296.8	-79.487
1296.8	-88.032
1296.8	-83.149
1296.8	-81.624
1296.9	-86.506
1296.9	-78.267
1296.9	-87.727
1296.9	-84.065
1296.9	-81.624
1297	-88.643
1297	-80.098
1297	-86.201
1297	-85.591
1297	-81.013
1297.1	-88.643
1297.1	-81.318
1297.1	-86.506
1297.1	-84.37
1297.1	-78.877
1297.2	-87.727
1297.2	-81.929
1297.2	-84.98
1297.2	-87.117
1297.2	-78.572
1297.3	-88.032
1297.3	-84.065
1297.3	-81.013
1297.3	-88.643
1297.3	-78.877
1297.4	-86.812
1297.4	-85.286
1297.4	-80.098
1297.4	-90.168
1297.4	-81.624
1297.5	-82.539
1297.5	-85.286
1297.5	-78.877
1297.5	-88.948
1297.5	-84.675
1297.6	-83.149
1297.6	-87.422
1297.6	-78.877
1297.6	-86.506
1297.6	-84.065
1297.7	-80.403
1297.7	-88.337
1297.7	-80.403
1297.7	-86.506
1297.7	-88.337
1297.8	-55.073
1297.8	-55.989
1297.8	-50.801
1297.8	-47.749
1297.8	-54.768
1297.9	-47.444
1297.9	-53.547
1297.9	-53.547
1297.9	-46.528
1297.9	-54.463
1298	-48.665
1298	-49.275
1298	-53.242
1298	-45.918
1298	-52.937
1298.1	-50.801
1298.1	-47.139
1298.1	-55.378
1298.1	-48.665
1298.1	-50.496
1298.2	-53.242
1298.2	-45.918
1298.2	-54.768
1298.2	-51.411
1298.2	-47.444
1298.3	-55.378
1298.3	-45.918
1298.3	-50.19
1298.3	-53.547
1298.3	-46.223
1298.4	-54.463
1298.4	-49.275
1298.4	-45.613
1298.4	-54.768
1298.4	-48.665
1298.5	-52.327
1298.5	-54.158
1298.5	-46.528
1298.5	-54.768
1298.5	-52.021
1298.6	-48.665
1298.6	-55.989
1298.6	-48.359
1298.6	-49.58
1298.6	-52.632
1298.7	-44.697
1298.7	-53.242
1298.7	-50.801
1298.7	-47.444
1298.7	-53.547
1298.8	-46.223
1298.8	-46.528
1298.8	-49.58
1298.8	-41.34
1298.8	-48.054
1298.9	-45.613
1298.9	-42.256
1298.9	-50.496
1298.9	-45.918
1298.9	-44.392
1299	-51.716
1299	-42.256
1299	-49.58
1299	-48.97
1299	-40.425
1299.1	-50.19
1299.1	-44.697
1299.1	-42.561
1299.1	-50.801
1299.1	-43.171
1299.2	-48.359
1299.2	-47.444
1299.2	-41.035
1299.2	-49.58
1299.2	-43.782
1299.3	-46.223
1299.3	-47.444
1299.3	-41.34
1299.3	-49.885
1299.3	-45.002
1299.4	-49.275
1299.4	-49.275
1299.4	-42.256
1299.4	-50.496
1299.4	-42.256
1299.5	-50.19
1299.5	-47.139
1299.5	-43.782
1299.5	-49.885
1299.5	-41.035
1299.6	-48.97
1299.6	-42.866
1299.6	-49.885
1299.6	-45.918
1299.6	-46.223
1299.7	-46.528
1299.7	-42.866
1299.7	-49.885
1299.7	-41.951
1299.7	-50.496
1299.8	-53.853
1299.8	-63.008
1299.8	-59.956
1299.8	-64.229
1299.8	-61.787
1299.9	-62.092
1299.9	-63.618
1299.9	-60.261
1299.9	-64.839
1299.9	-60.872
1300	-67.28
1300	-58.735
1300	-66.67
1300	-58.125
1300	-66.06
1300.1	-60.872
1300.1	-66.365
1300.1	-62.092
1300.1	-64.229
1300.1	-63.618
1300.2	-63.313
1300.2	-63.618
1300.2	-60.261
1300.2	-65.144
1300.2	-57.82
1300.3	-64.839
1300.3	-59.346
1300.3	-65.754
1300.3	-57.82
1300.3	-66.975
1300.4	-59.041
1300.4	-65.754
1300.4	-62.092
1300.4	-64.839
1300.4	-62.092
1300.5	-62.703
1300.5	-63.313
1300.5	-59.041
1300.5	-65.754
1300.5	-58.735
1300.6	-67.28
1300.6	-59.041
1300.6	-67.585
1300.6	-61.482
1300.6	-65.754
1300.7	-63.313
1300.7	-62.397
1300.7	-64.229
1300.7	-58.735
1300.7	-66.67
1300.8	-78.572
1300.8	-93.831
1300.8	-88.337
1300.8	-93.831
1300.8	-91.694
1300.9	-93.831
1300.9	-95.356
1300.9	-89.863
1300.9	-97.798
1300.9	-87.727
1301	-97.188
1301	-92.305
1301	-95.967
1301	-93.525
1301	-91.694
1301.1	-94.746
1301.1	-88.337
1301.1	-96.272
1301.1	-88.643
1301.1	-94.746
1301.2	-90.779
1301.2	-92
1301.2	-95.051
1301.2	-89.253
1301.2	-96.882
1301.3	-89.253
1301.3	-96.272
1301.3	-92.305
1301.3	-93.831
1301.3	-94.136
1301.4	-91.084
1301.4	-98.103
1301.4	-88.032
1301.4	-94.746
1301.4	-89.863
1301.5	-91.389
1301.5	-93.831
1301.5	-88.948
1301.5	-95.967
1301.5	-87.727
1301.6	-95.662
1301.6	-92.305
1301.6	-93.831
1301.6	-96.272
1301.6	-89.253
1301.7	-96.577
1301.7	-91.389
1301.7	-96.272
1301.7	-92.915
1301.7	-92.305
1301.8	-81.929
1301.8	-70.332
1301.8	-76.741
1301.8	-69.722
1301.8	-74.299
1301.9	-73.079
1301.9	-68.501
1301.9	-76.436
1301.9	-66.67
1301.9	-75.825
1302	-71.248
1302	-73.079
1302	-74.91
1302	-68.196
1302	-76.13
1302.1	-69.722
1302.1	-75.825
1302.1	-72.468
1302.1	-70.942
1302.1	-76.436
1302.2	-69.416
1302.2	-77.046
1302.2	-70.332
1302.2	-72.163
1302.2	-73.994
1302.3	-67.891
1302.3	-75.825
1302.3	-68.501
1302.3	-75.52
1302.3	-72.468
1302.4	-71.248
1302.4	-77.351
1302.4	-68.501
1302.4	-77.351
1302.4	-71.248
1302.5	-72.163
1302.5	-73.689
1302.5	-68.196
1302.5	-76.741
1302.5	-69.111
1302.6	-74.91
1302.6	-70.942
1302.6	-70.027
1302.6	-74.604
1302.6	-67.28
1302.7	-75.52
1302.7	-70.332
1302.7	-71.248
1302.7	-75.52
1302.7	-69.111
1302.8	-57.82
1302.8	-43.171
1302.8	-45.918
1302.8	-44.087
1302.8	-38.594
1302.9	-46.834
1302.9	-39.204
1302.9	-46.528
1302.9	-42.256
1302.9	-41.035
1303	-46.528
1303	-40.425
1303	-47.444
1303	-43.171
1303	-43.171
1303.1	-45.613
1303.1	-39.814
1303.1	-48.359
1303.1	-41.34
1303.1	-45.613
1303.2	-44.697
1303.2	-39.509
1303.2	-47.749
1303.2	-39.204
1303.2	-46.223
1303.3	-43.782
1303.3	-41.035
1303.3	-47.444
1303.3	-39.204
1303.3	-47.139
1303.4	-42.256
1303.4	-40.73
1303.4	-45.918
1303.4	-37.373
1303.4	-47.749
1303.5	-42.561
1303.5	-42.866
1303.5	-45.308
1303.5	-39.509
1303.5	-47.749
1303.6	-41.646
1303.6	-45.918
1303.6	-44.392
1303.6	-38.289
1303.6	-48.054
1303.7	-39.509
1303.7	-45.918
1303.7	-45.308
1303.7	-39.814
1303.7	-46.528
1303.8	-40.425
1303.8	-49.58
1303.8	-46.223
1303.8	-42.866
1303.8	-49.275
1303.9	-40.12
1303.9	-49.275
1303.9	-46.223
1303.9	-44.392
1303.9	-49.275
1304	-40.12
1304	-48.359
1304	-43.782
1304	-43.782
1304	-47.749
1304.1	-39.814
1304.1	-48.359
1304.1	-43.782
1304.1	-45.308
1304.1	-48.97
1304.2	-42.561
1304.2	-50.19
1304.2	-44.087
1304.2	-47.749
1304.2	-49.885
1304.3	-42.561
1304.3	-52.021
1304.3	-46.528
1304.3	-48.359
1304.3	-49.58
1304.4	-42.866
1304.4	-52.021
1304.4	-43.782
1304.4	-47.139
1304.4	-46.834
1304.5	-40.12
1304.5	-50.496
1304.5	-43.782
1304.5	-46.528
1304.5	-49.885
1304.6	-41.34
1304.6	-49.275
1304.6	-44.697
1304.6	-48.359
1304.6	-48.665
1304.7	-41.34
1304.7	-50.19
1304.7	-45.613
1304.7	-47.749
1304.7	-49.58
1304.8	-58.125
1304.8	-71.553
1304.8	-68.501
1304.8	-70.942
1304.8	-75.215
1304.9	-67.28
1304.9	-75.52
1304.9	-69.111
1304.9	-71.248
1304.9	-73.994
1305	-65.449
1305	-73.994
1305	-68.806
1305	-67.585
1305	-73.384
1305.1	-66.365
1305.1	-75.215
1305.1	-70.027
1305.1	-66.975
1305.1	-72.163
1305.2	-64.839
1305.2	-73.689
1305.2	-70.942
1305.2	-66.975
1305.2	-73.689
1305.3	-65.754
1305.3	-73.994
1305.3	-74.91
1305.3	-66.67
1305.3	-74.299
1305.4	-66.365
1305.4	-70.332
1305.4	-73.079
1305.4	-66.06
1305.4	-74.299
1305.5	-69.416
1305.5	-68.196
1305.5	-73.079
1305.5	-65.754
1305.5	-73.994
1305.6	-70.332
1305.6	-67.891
1305.6	-74.299
1305.6	-66.365
1305.6	-73.384
1305.7	-71.858
1305.7	-66.67
1305.7	-74.91
1305.7	-68.806
1305.7	-71.553
1305.8	-90.474
1305.8	-87.727
1305.8	-97.188
1305.8	-94.441
1305.8	-93.525
1305.9	-99.629
1305.9	-91.389
1305.9	-98.103
1305.9	-95.662
1305.9	-90.474
1306	-98.103
1306	-92
1306	-97.188
1306	-96.882
1306	-89.863
1306.1	-100.24
1306.1	-95.356
1306.1	-95.356
1306.1	-101.77
1306.1	-90.474
1306.2	-97.798
1306.2	-95.051
1306.2	-90.474
1306.2	-99.629
1306.2	-94.136
1306.3	-95.356
1306.3	-98.408
1306.3	-89.863
1306.3	-99.324
1306.3	-95.356
1306.4	-92
1306.4	-99.934
1306.4	-90.779
1306.4	-96.882
1306.4	-99.019
1306.5	-90.474
1306.5	-99.324
1306.5	-95.051
1306.5	-92.61
1306.5	-98.408
1306.6	-91.084
1306.6	-96.882
1306.6	-95.967
1306.6	-89.558
1306.6	-99.324
1306.7	-94.441
1306.7	-94.441
1306.7	-101.15
1306.7	-92.915
1306.7	-99.324
1306.8	-73.689
1306.8	-60.566
1306.8	-67.28
1306.8	-59.346
1306.8	-58.43
1306.9	-63.923
1306.9	-55.989
1306.9	-63.923
1306.9	-63.618
1306.9	-57.82
1307	-67.585
1307	-62.092
1307	-59.041
1307	-66.975
1307	-57.82
1307.1	-62.703
1307.1	-64.839
1307.1	-57.209
1307.1	-65.144
1307.1	-62.397
1307.2	-59.346
1307.2	-66.365
1307.2	-58.125
1307.2	-61.787
1307.2	-62.703
1307.3	-56.294
1307.3	-65.144
1307.3	-61.177
1307.3	-58.735
1307.3	-66.365
1307.4	-59.041
1307.4	-63.618
1307.4	-66.67
1307.4	-56.904
1307.4	-66.06
1307.5	-63.618
1307.5	-58.735
1307.5	-66.06
1307.5	-57.82
1307.5	-63.923
1307.6	-65.144
1307.6	-57.209
1307.6	-67.28
1307.6	-61.482
1307.6	-60.872
1307.7	-65.449
1307.7	-57.209
1307.7	-65.144
1307.7	-60.261
1307.7	-61.482
1307.8	-47.749
1307.8	-37.373
1307.8	-43.477
1307.8	-35.847
1307.8	-43.477
1307.9	-41.951
1307.9	-37.373
1307.9	-43.477
1307.9	-34.626
1307.9	-42.866
1308	-36.763
1308	-41.646
1308	-41.646
1308	-38.899
1308	-41.646
1308.1	-35.847
1308.1	-43.782
1308.1	-36.763
1308.1	-44.392
1308.1	-37.678
1308.2	-43.171
1308.2	-39.509
1308.2	-41.646
1308.2	-40.73
1308.2	-38.899
1308.3	-42.256
1308.3	-35.847
1308.3	-42.561
1308.3	-35.237
1308.3	-43.171
1308.4	-36.763
1308.4	-44.087
1308.4	-37.068
1308.4	-45.002
1308.4	-39.204
1308.5	-43.171
1308.5	-41.646
1308.5	-38.594
1308.5	-37.983
1308.5	-37.678
1308.6	-40.73
1308.6	-36.763
1308.6	-42.866
1308.6	-35.847
1308.6	-43.782
1308.7	-36.458
1308.7	-42.866
1308.7	-36.458
1308.7	-41.646
1308.7	-37.068
1308.8	-45.613
1308.8	-44.087
1308.8	-46.223
1308.8	-47.139
1308.8	-42.561
1308.9	-47.444
1308.9	-39.509
1308.9	-47.749
1308.9	-38.899
1308.9	-48.054
1309	-41.646
1309	-46.834
1309	-45.308
1309	-45.308
1309	-46.528
1309.1	-40.73
1309.1	-46.528
1309.1	-39.204
1309.1	-48.97
1309.1	-41.646
1309.2	-47.749
1309.2	-45.918
1309.2	-42.256
1309.2	-45.308
1309.2	-41.34
1309.3	-47.139
1309.3	-40.12
1309.3	-47.139
1309.3	-41.34
1309.3	-46.834
1309.4	-47.139
1309.4	-43.477
1309.4	-48.665
1309.4	-40.425
1309.4	-46.223
1309.5	-40.425
1309.5	-47.749
1309.5	-44.392
1309.5	-43.477
1309.5	-46.528
1309.6	-40.425
1309.6	-48.665
1309.6	-41.951
1309.6	-48.97
1309.6	-44.697
1309.7	-43.171
1309.7	-45.918
1309.7	-40.73
1309.7	-47.444
1309.7	-40.73
1309.8	-66.975
1309.8	-69.111
1309.8	-71.858
1309.8	-76.13
1309.8	-68.806
1309.9	-77.046
1309.9	-70.332
1309.9	-73.994
1309.9	-72.468
1309.9	-71.553
1310	-75.52
1310	-68.806
1310	-76.436
1310	-69.722
1310	-75.52
1310.1	-73.384
1310.1	-70.637
1310.1	-75.825
1310.1	-66.975
1310.1	-76.13
1310.2	-71.858
1310.2	-74.604
1310.2	-76.436
1310.2	-68.196
1310.2	-74.299
1310.3	-68.196
1310.3	-75.215
1310.3	-71.248
1310.3	-71.248
1310.3	-73.689
1310.4	-66.365
1310.4	-78.572
1310.4	-72.468
1310.4	-75.825
1310.4	-74.604
1310.5	-69.416
1310.5	-75.825
1310.5	-68.806
1310.5	-76.13
1310.5	-72.773
1310.6	-70.942
1310.6	-75.825
1310.6	-66.365
1310.6	-77.351
1310.6	-71.858
1310.7	-72.773
1310.7	-73.079
1310.7	-68.196
1310.7	-75.52
1310.7	-68.806
1310.8	-92
1310.8	-94.441
1310.8	-93.22
1310.8	-98.713
1310.8	-90.779
1310.9	-100.24
1310.9	-95.356
1310.9	-97.188
1310.9	-99.019
1310.9	-90.779
1311	-101.46
1311	-94.441
1311	-99.934
1311	-99.629
1311	-95.356
1311.1	-100.54
1311.1	-92.305
1311.1	-100.85
1311.1	-96.882
1311.1	-95.051
1311.2	-99.934
1311.2	-90.474
1311.2	-100.24
1311.2	-96.577
1311.2	-98.103
1311.3	-100.54
1311.3	-93.525
1311.3	-101.15
1311.3	-94.136
1311.3	-99.019
1311.4	-98.103
1311.4	-93.831
1311.4	-101.15
1311.4	-93.525
1311.4	-100.85
1311.5	-97.493
1311.5	-94.746
1311.5	-100.24
1311.5	-91.694
1311.5	-99.629
1311.6	-96.272
1311.6	-94.441
1311.6	-100.54
1311.6	-92.61
1311.6	-100.85
1311.7	-96.577
1311.7	-97.188
1311.7	-98.408
1311.7	-92.61
1311.7	-100.54
1311.8	-66.365
1311.8	-62.397
1311.8	-61.177
1311.8	-54.768
1311.8	-63.008
1311.9	-54.768
1311.9	-59.346
1311.9	-59.346
1311.9	-54.158
1311.9	-61.177
1312	-53.547
1312	-59.956
1312	-56.904
1312	-55.378
1312	-62.703
1312.1	-52.327
1312.1	-60.566
1312.1	-56.294
1312.1	-54.463
1312.1	-62.092
1312.2	-53.242
1312.2	-62.703
1312.2	-58.125
1312.2	-55.378
1312.2	-61.177
1312.3	-53.853
1312.3	-61.787
1312.3	-56.599
1312.3	-57.209
1312.3	-59.956
1312.4	-52.937
1312.4	-62.092
1312.4	-58.125
1312.4	-58.125
1312.4	-61.482
1312.5	-52.632
1312.5	-62.092
1312.5	-56.294
1312.5	-55.989
1312.5	-60.566
1312.6	-52.021
1312.6	-60.872
1312.6	-55.684
1312.6	-55.684
1312.6	-60.872
1312.7	-52.937
1312.7	-62.703
1312.7	-57.209
1312.7	-59.346
1312.7	-63.008
1312.8	-38.289
1312.8	-42.561
1312.8	-37.373
1312.8	-36.458
1312.8	-39.204
1312.9	-31.575
1312.9	-41.035
1312.9	-35.237
1312.9	-34.932
1312.9	-37.983
1313	-31.27
1313	-39.204
1313	-35.237
1313	-33.406
1313	-38.899
1313.1	-31.27
1313.1	-38.594
1313.1	-35.237
1313.1	-34.321
1313.1	-38.289
1313.2	-30.659
1313.2	-37.983
1313.2	-34.321
1313.2	-31.575
1313.2	-40.425
1313.3	-31.575
1313.3	-38.594
1313.3	-37.068
1313.3	-32.795
1313.3	-40.425
1313.4	-32.185
1313.4	-38.594
1313.4	-36.763
1313.4	-30.354
1313.4	-40.425
1313.5	-33.101
1313.5	-36.763
1313.5	-38.899
1313.5	-30.049
1313.5	-39.204
1313.6	-34.626
1313.6	-36.152
1313.6	-39.509
1313.6	-32.795
1313.6	-38.594
1313.7	-33.711
1313.7	-32.185
1313.7	-38.899
1313.7	-31.88
1313.7	-37.983
1313.8	-39.204
1313.8	-34.626
1313.8	-42.866
1313.8	-36.152
1313.8	-41.035
1313.9	-40.425
1313.9	-34.321
1313.9	-43.782
1313.9	-37.983
1313.9	-37.983
1314	-42.256
1314	-33.406
1314	-40.73
1314	-37.373
1314	-35.542
1314.1	-41.951
1314.1	-35.847
1314.1	-41.34
1314.1	-39.814
1314.1	-36.152
1314.2	-46.223
1314.2	-38.289
1314.2	-41.035
1314.2	-43.477
1314.2	-32.49
1314.3	-43.171
1314.3	-39.814
1314.3	-37.068
1314.3	-44.392
1314.3	-35.542
1314.4	-40.73
1314.4	-41.646
1314.4	-34.932
1314.4	-44.087
1314.4	-37.678
1314.5	-37.068
1314.5	-40.425
1314.5	-33.406
1314.5	-43.477
1314.5	-41.646
1314.6	-36.458
1314.6	-43.782
1314.6	-34.932
1314.6	-38.594
1314.6	-40.425
1314.7	-33.101
1314.7	-43.171
1314.7	-39.204
1314.7	-37.068
1314.7	-45.002
1314.8	-51.411
1314.8	-60.261
1314.8	-63.313
1314.8	-55.989
1314.8	-64.839
1314.9	-60.872
1314.9	-57.82
1314.9	-66.06
1314.9	-57.209
1314.9	-63.313
1315	-65.144
1315	-57.209
1315	-65.144
1315	-59.041
1315	-57.209
1315.1	-64.229
1315.1	-56.294
1315.1	-62.397
1315.1	-63.923
1315.1	-55.989
1315.2	-64.534
1315.2	-60.566
1315.2	-58.125
1315.2	-66.365
1315.2	-59.041
1315.3	-63.313
1315.3	-65.449
1315.3	-56.599
1315.3	-64.534
1315.3	-60.872
1315.4	-56.294
1315.4	-63.618
1315.4	-56.599
1315.4	-61.177
1315.4	-64.534
1315.5	-55.989
1315.5	-64.839
1315.5	-61.787
1315.5	-57.209
1315.5	-66.365
1315.6	-59.041
1315.6	-60.261
1315.6	-66.06
1315.6	-57.515
1315.6	-63.618
1315.7	-63.923
1315.7	-54.768
1315.7	-63.923
1315.7	-58.125
1315.7	-56.599
1315.8	-92
1315.8	-92.305
1315.8	-101.15
1315.8	-102.99
1315.8	-97.188
1315.9	-105.12
1315.9	-98.713
1315.9	-101.15
1315.9	-102.07
1315.9	-95.051
1316	-105.12
1316	-99.324
1316	-101.46
1316	-102.99
1316	-95.967
1316.1	-104.82
1316.1	-98.408
1316.1	-104.21
1316.1	-101.77
1316.1	-97.493
1316.2	-103.29
1316.2	-96.882
1316.2	-105.12
1316.2	-98.408
1316.2	-102.99
1316.3	-100.54
1316.3	-97.493
1316.3	-103.6
1316.3	-97.493
1316.3	-105.43
1316.4	-98.408
1316.4	-104.51
1316.4	-99.019
1316.4	-103.9
1316.4	-100.85
1316.5	-101.15
1316.5	-101.77
1316.5	-95.662
1316.5	-100.85
1316.5	-95.356
1316.6	-103.9
1316.6	-96.577
1316.6	-103.6
1316.6	-97.798
1316.6	-102.99
1316.7	-98.103
1316.7	-103.29
1316.7	-100.24
1316.7	-100.54
1316.7	-102.07
1316.8	-76.741
1316.8	-72.773
1316.8	-66.975
1316.8	-72.773
1316.8	-64.839
1316.9	-72.468
1316.9	-64.534
1316.9	-72.163
1316.9	-64.229
1316.9	-72.468
1317	-64.839
1317	-69.416
1317	-66.06
1317	-68.501
1317	-68.196
1317.1	-68.196
1317.1	-70.332
1317.1	-66.06
1317.1	-73.079
1317.1	-65.449
1317.2	-73.689
1317.2	-64.229
1317.2	-70.637
1317.2	-65.754
1317.2	-68.501
1317.3	-68.196
1317.3	-66.365
1317.3	-67.891
1317.3	-64.229
1317.3	-71.248
1317.4	-63.008
1317.4	-73.689
1317.4	-66.06
1317.4	-71.248
1317.4	-69.416
1317.5	-69.111
1317.5	-69.722
1317.5	-65.144
1317.5	-70.637
1317.5	-63.618
1317.6	-71.248
1317.6	-64.229
1317.6	-71.248
1317.6	-68.806
1317.6	-68.196
1317.7	-71.858
1317.7	-64.839
1317.7	-71.858
1317.7	-63.313
1317.7	-71.248
1317.8	-41.646
1317.8	-34.626
1317.8	-33.406
1317.8	-26.997
1317.8	-34.016
1317.9	-26.997
1317.9	-33.406
1317.9	-29.438
1317.9	-31.88
1317.9	-30.964
1318	-26.387
1318	-34.321
1318	-26.387
1318	-35.542
1318	-30.964
1318.1	-32.185
1318.1	-33.406
1318.1	-28.828
1318.1	-35.237
1318.1	-27.607
1318.2	-34.932
1318.2	-28.828
1318.2	-31.88
1318.2	-31.88
1318.2	-26.387
1318.3	-33.711
1318.3	-26.082
1318.3	-32.795
1318.3	-29.438
1318.3	-30.659
1318.4	-35.237
1318.4	-29.133
1318.4	-37.068
1318.4	-27.607
1318.4	-34.016
1318.5	-32.795
1318.5	-30.354
1318.5	-35.542
1318.5	-26.692
1318.5	-34.016
1318.6	-29.133
1318.6	-32.49
1318.6	-33.406
1318.6	-27.913
1318.6	-34.321
1318.7	-27.302
1318.7	-33.711
1318.7	-31.575
1318.7	-29.744
1318.7	-34.321
1318.8	-23.945
1318.8	-32.185
1318.8	-24.861
1318.8	-29.133
1318.8	-30.354
1318.9	-23.03
1318.9	-29.744
1318.9	-22.419
1318.9	-29.438
1318.9	-27.607
1319	-25.776
1319	-29.438
1319	-21.809
1319	-31.88
1319	-24.25
1319.1	-27.913
1319.1	-27.607
1319.1	-20.588
1319.1	-29.744
1319.1	-22.725
1319.2	-30.964
1319.2	-27.913
1319.2	-24.556
1319.2	-31.575
1319.2	-20.894
1319.3	-31.27
1319.3	-26.387
1319.3	-27.302
1319.3	-28.523
1319.3	-21.199
1319.4	-31.27
1319.4	-23.945
1319.4	-29.744
1319.4	-27.607
1319.4	-21.504
1319.5	-29.133
1319.5	-21.199
1319.5	-29.438
1319.5	-25.776
1319.5	-25.166
1319.6	-29.133
1319.6	-20.283
1319.6	-31.27
1319.6	-25.471
1319.6	-26.692
1319.7	-29.438
1319.7	-22.419
1319.7	-30.049
1319.7	-24.25
1319.7	-28.828
1319.8	-27.607
1319.8	-22.114
1319.8	-29.744
1319.8	-20.894
1319.8	-27.913
1319.9	-26.387
1319.9	-23.64
1319.9	-29.744
1319.9	-21.809
1319.9	-28.828
1320	-24.861
1320	-24.25
1320	-29.744
1320	-21.199
1320	-30.964
1320.1	-25.471
1320.1	-26.692
1320.1	-29.744
1320.1	-23.335
1320.1	-30.964
1320.2	-23.335
1320.2	-27.607
1320.2	-27.302
1320.2	-21.504
1320.2	-31.27
1320.3	-22.419
1320.3	-27.607
1320.3	-28.218
1320.3	-22.114
1320.3	-30.049
1320.4	-22.419
1320.4	-28.828
1320.4	-26.692
1320.4	-23.945
1320.4	-30.659
1320.5	-22.419
1320.5	-29.744
1320.5	-25.471
1320.5	-23.03
1320.5	-28.523
1320.6	-20.283
1320.6	-29.133
1320.6	-24.25
1320.6	-24.25
1320.6	-29.744
1320.7	-21.504
1320.7	-30.659
1320.7	-25.166
1320.7	-23.335
1320.7	-26.387
1320.8	-19.368
1320.8	-27.913
1320.8	-24.25
1320.8	-24.25
1320.8	-27.913
1320.9	-19.368
1320.9	-29.133
1320.9	-24.556
1320.9	-24.556
1320.9	-28.828
1321	-21.199
1321	-28.523
1321	-25.471
1321	-26.997
1321	-29.744
1321.1	-22.725
1321.1	-30.964
1321.1	-24.556
1321.1	-25.471
1321.1	-29.438
1321.2	-21.199
1321.2	-29.744
1321.2	-23.64
1321.2	-23.64
1321.2	-28.218
1321.3	-22.114
1321.3	-29.744
1321.3	-24.25
1321.3	-25.776
1321.3	-29.438
1321.4	-21.809
1321.4	-31.88
1321.4	-26.387
1321.4	-24.25
1321.4	-29.438
1321.5	-21.504
1321.5	-29.438
1321.5	-25.166
1321.5	-21.809
1321.5	-29.133
1321.6	-21.809
1321.6	-30.049
1321.6	-27.302
1321.6	-23.335
1321.6	-30.659
1321.7	-22.114
1321.7	-29.744
1321.7	-28.218
1321.7	-24.861
1321.7	-31.575
1321.8	-26.387
1321.8	-33.406
1321.8	-33.711
1321.8	-27.607
1321.8	-36.763
1321.9	-30.354
1321.9	-31.88
1321.9	-33.406
1321.9	-27.302
1321.9	-36.458
1322	-30.049
1322	-30.964
1322	-34.626
1322	-26.997
1322	-35.237
1322.1	-31.575
1322.1	-29.744
1322.1	-36.152
1322.1	-26.997
1322.1	-33.101
1322.2	-32.49
1322.2	-26.387
1322.2	-34.932
1322.2	-27.302
1322.2	-31.88
1322.3	-32.49
1322.3	-26.082
1322.3	-36.763
1322.3	-30.964
1322.3	-30.354
1322.4	-35.237
1322.4	-25.471
1322.4	-35.237
1322.4	-31.27
1322.4	-28.828
1322.5	-37.068
1322.5	-29.438
1322.5	-33.406
1322.5	-34.016
1322.5	-28.218
1322.6	-36.152
1322.6	-31.27
1322.6	-30.659
1322.6	-35.847
1322.6	-27.302
1322.7	-35.542
1322.7	-32.185
1322.7	-27.607
1322.7	-37.983
1322.7	-27.607
1322.8	-40.73
1322.8	-44.697
1322.8	-36.152
1322.8	-48.054
1322.8	-42.866
1322.9	-40.425
1322.9	-46.834
1322.9	-38.594
1322.9	-45.002
1322.9	-44.087
1323	-36.763
1323	-44.697
1323	-40.73
1323	-40.12
1323	-46.223
1323.1	-40.73
1323.1	-47.139
1323.1	-44.697
1323.1	-38.899
1323.1	-48.054
1323.2	-40.73
1323.2	-41.951
1323.2	-46.223
1323.2	-37.068
1323.2	-46.223
1323.3	-44.087
1323.3	-39.814
1323.3	-48.359
1323.3	-41.951
1323.3	-43.477
1323.4	-46.528
1323.4	-37.678
1323.4	-45.002
1323.4	-42.866
1323.4	-37.983
1323.5	-47.444
1323.5	-41.646
1323.5	-43.477
1323.5	-46.223
1323.5	-38.289
1323.6	-45.918
1323.6	-44.087
1323.6	-39.204
1323.6	-47.139
1323.6	-40.73
1323.7	-40.73
1323.7	-45.308
1323.7	-37.678
1323.7	-45.308
1323.7	-45.002
1323.8	-78.877
1323.8	-99.934
1323.8	-99.934
1323.8	-99.324
1323.8	-106.65
1323.9	-99.324
1323.9	-103.6
1323.9	-103.9
1323.9	-97.493
1323.9	-106.95
1324	-102.99
1324	-99.019
1324	-105.73
1324	-97.188
1324	-103.29
1324.1	-105.12
1324.1	-97.188
1324.1	-106.34
1324.1	-101.46
1324.1	-98.103
1324.2	-106.95
1324.2	-99.019
1324.2	-104.21
1324.2	-103.9
1324.2	-96.882
1324.3	-105.43
1324.3	-99.629
1324.3	-103.29
1324.3	-104.21
1324.3	-98.408
1324.4	-105.73
1324.4	-99.629
1324.4	-103.29
1324.4	-104.21
1324.4	-96.882
1324.5	-105.73
1324.5	-97.188
1324.5	-106.34
1324.5	-103.6
1324.5	-101.15
1324.6	-106.65
1324.6	-98.408
1324.6	-104.82
1324.6	-99.934
1324.6	-105.43
1324.7	-102.38
1324.7	-102.07
1324.7	-105.12
1324.7	-99.324
1324.7	-107.56
1324.8	-88.337
1324.8	-93.22
1324.8	-85.286
1324.8	-89.558
1324.8	-86.201
1324.9	-89.558
1324.9	-89.863
1324.9	-85.896
1324.9	-91.084
1324.9	-85.286
1325	-91.084
1325	-84.065
1325	-92.305
1325	-82.844
1325	-90.779
1325.1	-83.76
1325.1	-91.389
1325.1	-87.727
1325.1	-90.474
1325.1	-87.727
1325.2	-88.337
1325.2	-87.422
1325.2	-86.506
1325.2	-89.558
1325.2	-84.675
1325.3	-90.474
1325.3	-82.539
1325.3	-89.863
1325.3	-84.98
1325.3	-92.61
1325.4	-84.065
1325.4	-91.084
1325.4	-84.065
1325.4	-89.863
1325.4	-87.422
1325.5	-88.643
1325.5	-89.253
1325.5	-85.286
1325.5	-90.474
1325.5	-84.065
1325.6	-92.61
1325.6	-84.675
1325.6	-90.779
1325.6	-84.675
1325.6	-90.168
1325.7	-86.812
1325.7	-87.422
1325.7	-88.337
1325.7	-84.37
1325.7	-90.474
1325.8	-32.795
1325.8	-25.471
1325.8	-12.349
1325.8	-17.537
1325.8	-12.959
1325.9	-14.18
1325.9	-15.095
1325.9	-12.043
1325.9	-19.062
1325.9	-10.212
1326	-20.283
1326	-12.043
1326	-17.231
1326	-15.4
1326	-12.959
1326.1	-14.485
1326.1	-9.2969
1326.1	-17.537
1326.1	-10.518
1326.1	-19.062
1326.2	-13.264
1326.2	-15.706
1326.2	-16.011
1326.2	-10.212
1326.2	-18.452
1326.3	-10.518
1326.3	-18.452
1326.3	-12.349
1326.3	-15.095
1326.3	-16.316
1326.4	-11.738
1326.4	-18.757
1326.4	-10.212
1326.4	-16.621
1326.4	-11.433
1326.5	-13.569
1326.5	-15.706
1326.5	-10.823
1326.5	-17.842
1326.5	-10.823
1326.6	-16.621
1326.6	-14.18
1326.6	-16.316
1326.6	-17.231
1326.6	-11.433
1326.7	-18.757
1326.7	-8.9917
1326.7	-18.147
1326.7	-16.316
1326.7	-13.569
1326.8	0.16357
1326.8	13.286
1326.8	6.8774
1326.8	13.286
1326.8	9.0137
1326.9	10.845
1326.9	15.422
1326.9	8.0981
1326.9	16.643
1326.9	7.1826
1327	11.15
1327	9.3188
1327	8.0981
1327	14.202
1327	5.6567
1327.1	14.507
1327.1	8.0981
1327.1	9.3188
1327.1	13.286
1327.1	9.3188
1327.2	15.422
1327.2	6.5723
1327.2	12.676
1327.2	10.845
1327.2	8.7085
1327.3	15.117
1327.3	5.9619
1327.3	14.507
1327.3	8.0981
1327.3	9.624
1327.4	11.76
1327.4	7.4878
1327.4	16.033
1327.4	5.9619
1327.4	13.286
1327.5	11.76
1327.5	8.7085
1327.5	15.422
1327.5	5.6567
1327.5	14.202
1327.6	8.0981
1327.6	8.7085
1327.6	15.117
1327.6	7.1826
1327.6	15.117
1327.7	8.4033
1327.7	11.76
1327.7	12.065
1327.7	8.7085
1327.7	15.728
1327.8	84.392
1327.8	117.05
1327.8	119.79
1327.8	121.32
1327.8	128.34
1327.9	119.18
1327.9	125.59
1327.9	119.49
1327.9	122.23
1327.9	127.73
1328	121.01
1328	128.95
1328	120.4
1328	123.15
1328	124.68
1328.1	120.1
1328.1	128.95
1328.1	121.32
1328.1	124.98
1328.1	123.76
1328.2	120.71
1328.2	128.03
1328.2	119.79
1328.2	125.29
1328.2	122.23
1328.3	121.93
1328.3	126.81
1328.3	120.4
1328.3	128.34
1328.3	122.54
1328.4	123.15
1328.4	127.12
1328.4	119.79
1328.4	127.73
1328.4	119.79
1328.5	122.54
1328.5	125.29
1328.5	118.57
1328.5	128.95
1328.5	121.32
1328.6	124.37
1328.6	126.2
1328.6	119.79
1328.6	128.64
1328.6	119.79
1328.7	124.06
1328.7	123.45
1328.7	120.4
1328.7	128.03
1328.7	119.49
1328.8	140.85
1328.8	142.38
1328.8	141.46
1328.8	147.87
1328.8	139.63
1328.9	147.87
1328.9	143.29
1328.9	143.29
1328.9	148.78
1328.9	140.54
1329	147.26
1329	143.29
1329	143.29
1329	148.78
1329	141.15
1329.1	147.56
1329.1	142.38
1329.1	142.38
1329.1	148.17
1329.1	139.02
1329.2	146.65
1329.2	141.46
1329.2	142.07
1329.2	147.87
1329.2	141.46
1329.3	147.87
1329.3	140.24
1329.3	143.29
1329.3	148.17
1329.3	139.32
1329.4	148.17
1329.4	141.46
1329.4	142.99
1329.4	147.87
1329.4	140.85
1329.5	148.78
1329.5	142.38
1329.5	143.9
1329.5	146.95
1329.5	139.63
1329.6	147.26
1329.6	140.54
1329.6	144.51
1329.6	149.09
1329.6	138.41
1329.7	146.34
1329.7	142.38
1329.7	143.9
1329.7	148.17
1329.7	139.63
1329.8	67.302
1329.8	38.005
1329.8	29.766
1329.8	35.259
1329.8	26.104
1329.9	31.597
1329.9	28.24
1329.9	26.104
1329.9	34.648
1329.9	26.104
1330	30.681
1330	30.681
1330	25.798
1330	33.428
1330	24.578
1330.1	30.986
1330.1	31.902
1330.1	26.409
1330.1	35.564
1330.1	27.019
1330.2	30.681
1330.2	34.038
1330.2	26.409
1330.2	33.123
1330.2	27.019
1330.3	28.24
1330.3	33.428
1330.3	26.104
1330.3	33.733
1330.3	28.545
1330.4	28.545
1330.4	35.564
1330.4	27.324
1330.4	30.986
1330.4	29.766
1330.5	27.019
1330.5	34.648
1330.5	26.409
1330.5	32.817
1330.5	33.123
1330.6	24.578
1330.6	33.428
1330.6	24.272
1330.6	28.85
1330.6	35.564
1330.7	25.798
1330.7	33.428
1330.7	27.935
1330.7	25.798
1330.7	35.259
1330.8	5.0464
1330.8	1.3843
1330.8	0.16357
1330.8	-4.7192
1330.8	3.5205
1330.9	-2.583
1330.9	-0.1416
1330.9	3.8257
1330.9	-4.4141
1330.9	1.6895
1331	-2.583
1331	-3.1934
1331	4.1309
1331	-5.0244
1331	-0.75195
1331.1	0.77393
1331.1	-5.3296
1331.1	4.436
1331.1	-3.8037
1331.1	-2.8882
1331.2	1.9946
1331.2	-5.0244
1331.2	2.2998
1331.2	-0.1416
1331.2	-3.4985
1331.3	4.436
1331.3	-5.0244
1331.3	-2.583
1331.3	2.9102
1331.3	-4.4141
1331.4	1.6895
1331.4	-2.2778
1331.4	-3.8037
1331.4	5.0464
1331.4	-3.1934
1331.5	-1.6675
1331.5	1.3843
1331.5	-6.2451
1331.5	2.2998
1331.5	-1.9727
1331.6	-2.2778
1331.6	4.1309
1331.6	-5.3296
1331.6	-1.3623
1331.6	0.77393
1331.7	-3.1934
1331.7	2.605
1331.7	-2.8882
1331.7	-2.583
1331.7	3.8257
1331.8	42.583
1331.8	63.945
1331.8	69.438
1331.8	62.114
1331.8	70.659
1331.9	65.471
1331.9	65.471
1331.9	74.016
1331.9	63.945
1331.9	68.828
1332	70.659
1332	63.335
1332	71.575
1332	68.828
1332	64.556
1332.1	71.88
1332.1	63.335
1332.1	67.302
1332.1	71.575
1332.1	63.64
1332.2	69.133
1332.2	68.218
1332.2	64.556
1332.2	73.101
1332.2	64.861
1332.3	68.218
1332.3	72.795
1332.3	63.03
1332.3	69.133
1332.3	70.049
1332.4	63.335
1332.4	72.795
1332.4	66.692
1332.4	66.387
1332.4	71.27
1332.5	64.25
1332.5	68.828
1332.5	69.133
1332.5	63.03
1332.5	71.88
1332.6	63.64
1332.6	67.302
1332.6	71.88
1332.6	64.25
1332.6	72.795
1332.7	65.471
1332.7	68.218
1332.7	70.964
1332.7	63.64
1332.7	71.27
1332.8	129.56
1332.8	157.33
1332.8	164.04
1332.8	160.99
1332.8	170.76
1332.9	162.52
1332.9	169.84
1332.9	163.43
1332.9	167.71
1332.9	166.18
1333	164.04
1333	170.15
1333	161.91
1333	168.62
1333	161.6
1333.1	168.01
1333.1	163.13
1333.1	165.57
1333.1	164.65
1333.1	162.52
1333.2	168.62
1333.2	163.43
1333.2	169.23
1333.2	160.99
1333.2	168.62
1333.3	160.38
1333.3	167.71
1333.3	161.91
1333.3	166.48
1333.3	164.04
1333.4	165.57
1333.4	165.26
1333.4	164.65
1333.4	168.93
1333.4	164.35
1333.5	168.93
1333.5	162.52
1333.5	169.84
1333.5	160.69
1333.5	169.54
1333.6	161.3
1333.6	168.01
1333.6	162.21
1333.6	167.71
1333.6	162.82
1333.7	166.79
1333.7	164.35
1333.7	163.74
1333.7	168.62
1333.7	162.21
1333.8	110.64
1333.8	86.528
1333.8	88.359
1333.8	78.594
1333.8	86.223
1333.9	78.289
1333.9	83.782
1333.9	80.425
1333.9	81.34
1333.9	83.782
1334	80.12
1334	85.308
1334	77.983
1334	86.223
1334	77.068
1334.1	84.392
1334.1	78.899
1334.1	81.34
1334.1	82.866
1334.1	81.035
1334.2	85.613
1334.2	80.12
1334.2	85.918
1334.2	77.068
1334.2	84.697
1334.3	80.12
1334.3	81.34
1334.3	84.697
1334.3	80.425
1334.3	86.223
1334.4	79.204
1334.4	85.002
1334.4	78.289
1334.4	82.866
1334.4	80.12
1334.5	80.73
1334.5	85.308
1334.5	78.594
1334.5	86.834
1334.5	78.289
1334.6	83.477
1334.6	81.34
1334.6	79.509
1334.6	84.392
1334.6	78.289
1334.7	85.918
1334.7	79.204
1334.7	85.918
1334.7	81.34
1334.7	79.814
1334.8	26.104
1334.8	-0.1416
1334.8	2.2998
1334.8	-4.7192
1334.8	-0.1416
1334.9	-3.1934
1334.9	-4.1089
1334.9	0.77393
1334.9	-6.8555
1334.9	3.2153
1335	-5.3296
1335	-2.583
1335	-2.583
1335	-5.9399
1335	1.9946
1335.1	-5.9399
1335.1	0.46875
1335.1	-5.6348
1335.1	-3.8037
1335.1	-0.1416
1335.2	-5.0244
1335.2	1.9946
1335.2	-7.4658
1335.2	-1.3623
1335.2	-5.0244
1335.3	-5.3296
1335.3	1.6895
1335.3	-7.771
1335.3	0.46875
1335.3	-7.4658
1335.4	-3.4985
1335.4	-0.1416
1335.4	-4.1089
1335.4	2.9102
1335.4	-4.7192
1335.5	-0.75195
1335.5	-4.4141
1335.5	-3.4985
1335.5	2.2998
1335.5	-7.4658
1335.6	0.77393
1335.6	-6.2451
1335.6	-2.8882
1335.6	-0.75195
1335.6	-5.9399
1335.7	1.0791
1335.7	-8.0762
1335.7	-1.6675
1335.7	-3.4985
1335.7	-3.8037
1335.8	18.169
1335.8	14.812
1335.8	23.357
1335.8	17.253
1335.8	20.305
1335.9	23.662
1335.9	15.728
1335.9	23.967
1335.9	15.728
1335.9	21.221
1336	21.831
1336	20.61
1336	24.578
1336	16.338
1336	22.441
1336.1	16.643
1336.1	18.779
1336.1	24.883
1336.1	16.643
1336.1	23.662
1336.2	16.033
1336.2	21.221
1336.2	23.967
1336.2	17.864
1336.2	25.493
1336.3	16.338
1336.3	21.526
1336.3	22.136
1336.3	19.39
1336.3	26.104
1336.4	17.253
1336.4	21.221
1336.4	18.779
1336.4	19.084
1336.4	24.883
1336.5	16.948
1336.5	24.272
1336.5	18.169
1336.5	19.084
1336.5	25.188
1336.6	16.948
1336.6	24.883
1336.6	16.338
1336.6	19.39
1336.6	22.441
1336.7	18.474
1336.7	25.188
1336.7	16.643
1336.7	22.136
1336.7	22.136
1336.8	94.463
1336.8	127.42
1336.8	125.29
1336.8	132.91
1336.8	131.39
1336.9	130.17
1336.9	138.1
1336.9	128.64
1336.9	135.05
1336.9	131.08
1337	130.17
1337	134.75
1337	126.81
1337	134.44
1337	128.95
1337.1	130.78
1337.1	135.66
1337.1	129.56
1337.1	136.88
1337.1	130.78
1337.2	132.3
1337.2	135.05
1337.2	127.12
1337.2	135.36
1337.2	127.73
1337.3	132
1337.3	134.14
1337.3	126.81
1337.3	135.66
1337.3	128.34
1337.4	131.69
1337.4	135.05
1337.4	127.73
1337.4	135.97
1337.4	128.64
1337.5	131.39
1337.5	135.36
1337.5	130.47
1337.5	137.19
1337.5	127.73
1337.6	132.3
1337.6	134.44
1337.6	129.25
1337.6	138.41
1337.6	128.34
1337.7	132
1337.7	135.05
1337.7	129.25
1337.7	136.58
1337.7	129.56
1337.8	140.54
1337.8	144.51
1337.8	141.77
1337.8	149.7
1337.8	140.85
1337.9	146.04
1337.9	146.95
1337.9	140.85
1337.9	151.53
1337.9	143.9
1338	146.34
1338	148.48
1338	141.46
1338	148.78
1338	141.77
1338.1	144.82
1338.1	147.56
1338.1	140.24
1338.1	147.87
1338.1	142.07
1338.2	142.38
1338.2	149.7
1338.2	140.85
1338.2	147.26
1338.2	143.29
1338.3	143.29
1338.3	150
1338.3	142.07
1338.3	147.26
1338.3	143.9
1338.4	143.6
1338.4	150.92
1338.4	141.15
1338.4	147.87
1338.4	145.73
1338.5	142.38
1338.5	150.31
1338.5	142.07
1338.5	146.95
1338.5	147.87
1338.6	141.15
1338.6	149.39
1338.6	142.38
1338.6	144.51
1338.6	148.48
1338.7	141.46
1338.7	149.09
1338.7	143.6
1338.7	144.51
1338.7	151.23
1338.8	55.706
1338.8	32.817
1338.8	19.084
1338.8	16.643
1338.8	24.272
1338.9	13.286
1338.9	20
1338.9	21.221
1338.9	14.507
1338.9	23.967
1339	16.643
1339	19.084
1339	22.747
1339	14.507
1339	20.916
1339.1	16.338
1339.1	16.338
1339.1	23.357
1339.1	15.422
1339.1	20.61
1339.2	20
1339.2	15.422
1339.2	22.747
1339.2	14.202
1339.2	16.033
1339.3	20.916
1339.3	13.896
1339.3	23.662
1339.3	18.474
1339.3	17.253
1339.4	25.188
1339.4	15.117
1339.4	19.39
1339.4	20
1339.4	15.117
1339.5	23.357
1339.5	16.643
1339.5	18.779
1339.5	24.578
1339.5	16.643
1339.6	20
1339.6	18.169
1339.6	14.507
1339.6	20.916
1339.6	14.202
1339.7	17.864
1339.7	22.136
1339.7	14.507
1339.7	22.441
1339.7	18.474
1339.8	2.9102
1339.8	4.7412
1339.8	-5.3296
1339.8	-1.6675
1339.8	-0.1416
1339.9	-6.8555
1339.9	1.0791
1339.9	-3.4985
1339.9	-4.1089
1339.9	1.9946
1340	-6.8555
1340	-1.6675
1340	0.46875
1340	-6.8555
1340	2.605
1340.1	-2.8882
1340.1	-4.4141
1340.1	4.1309
1340.1	-5.6348
1340.1	-1.9727
1340.2	0.46875
1340.2	-7.771
1340.2	-0.1416
1340.2	-4.7192
1340.2	-5.6348
1340.3	0.77393
1340.3	-5.0244
1340.3	-2.2778
1340.3	-0.1416
1340.3	-5.6348
1340.4	1.3843
1340.4	-2.2778
1340.4	-3.4985
1340.4	4.436
1340.4	-5.0244
1340.5	-2.583
1340.5	1.9946
1340.5	-6.2451
1340.5	0.77393
1340.5	-1.3623
1340.6	-6.5503
1340.6	1.9946
1340.6	-5.3296
1340.6	-4.4141
1340.6	1.9946
1340.7	-8.0762
1340.7	-3.4985
1340.7	-1.0571
1340.7	-5.9399
1340.7	2.9102
1340.8	44.109
1340.8	58.452
1340.8	69.438
1340.8	59.978
1340.8	66.082
1340.9	65.776
1340.9	62.419
1340.9	69.438
1340.9	61.504
1340.9	65.166
1341	67.607
1341	63.64
1341	70.659
1341	61.809
1341	64.861
1341.1	66.692
1341.1	60.588
1341.1	69.133
1341.1	61.199
1341.1	64.861
1341.2	66.082
1341.2	62.419
1341.2	69.438
1341.2	61.504
1341.2	68.218
1341.3	61.809
1341.3	64.25
1341.3	65.776
1341.3	63.03
1341.3	68.218
1341.4	61.504
1341.4	69.438
1341.4	60.588
1341.4	66.997
1341.4	64.556
1341.5	64.25
1341.5	66.997
1341.5	63.64
1341.5	69.133
1341.5	63.64
1341.6	71.575
1341.6	62.725
1341.6	69.438
1341.6	61.504
1341.6	66.997
1341.7	61.199
1341.7	67.302
1341.7	63.64
1341.7	63.335
1341.7	66.082
1341.8	138.1
1341.8	167.71
1341.8	168.62
1341.8	175.33
1341.8	168.32
1341.9	176.25
1341.9	169.23
1341.9	178.69
1341.9	171.67
1341.9	177.47
1342	171.06
1342	175.03
1342	171.37
1342	175.64
1342	171.98
1342.1	172.28
1342.1	175.94
1342.1	169.23
1342.1	176.56
1342.1	170.76
1342.2	177.47
1342.2	168.32
1342.2	177.47
1342.2	169.84
1342.2	175.03
1342.3	172.59
1342.3	172.89
1342.3	175.03
1342.3	170.76
1342.3	176.56
1342.4	171.37
1342.4	178.39
1342.4	169.84
1342.4	175.64
1342.4	170.15
1342.5	173.5
1342.5	173.5
1342.5	171.98
1342.5	177.17
1342.5	171.37
1342.6	178.69
1342.6	171.98
1342.6	178.69
1342.6	171.98
1342.6	172.89
1342.7	174.42
1342.7	169.54
1342.7	176.86
1342.7	170.15
1342.7	175.94
1342.8	103.01
1342.8	86.528
1342.8	79.204
1342.8	78.289
1342.8	83.477
1342.9	73.711
1342.9	82.561
1342.9	73.406
1342.9	78.899
1342.9	77.068
1343	77.678
1343	80.425
1343	74.016
1343	81.951
1343	73.406
1343.1	79.204
1343.1	74.626
1343.1	74.321
1343.1	79.204
1343.1	73.711
1343.2	82.561
1343.2	75.237
1343.2	79.509
1343.2	77.068
1343.2	76.458
1343.3	82.256
1343.3	75.542
1343.3	83.171
1343.3	74.016
1343.3	78.594
1343.4	78.289
1343.4	76.152
1343.4	82.866
1343.4	74.016
1343.4	80.425
1343.5	75.237
1343.5	76.763
1343.5	78.289
1343.5	74.321
1343.5	83.171
1343.6	73.101
1343.6	79.814
1343.6	76.152
1343.6	76.763
1343.6	83.171
1343.7	74.016
1343.7	80.73
1343.7	74.321
1343.7	78.289
1343.7	79.509
1343.8	19.695
1343.8	6.2671
1343.8	-7.771
1343.8	-2.8882
1343.8	-7.4658
1343.9	-8.3813
1343.9	-2.8882
1343.9	-11.128
1343.9	-1.9727
1343.9	-8.3813
1344	-4.1089
1344	-2.583
1344	-5.9399
1344	-0.75195
1344	-9.2969
1344.1	-3.1934
1344.1	-6.5503
1344.1	-5.6348
1344.1	-1.0571
1344.1	-8.9917
1344.2	0.46875
1344.2	-7.1606
1344.2	-5.6348
1344.2	-2.583
1344.2	-8.3813
1344.3	-1.3623
1344.3	-8.6865
1344.3	-2.583
1344.3	-4.7192
1344.3	-6.2451
1344.4	-1.0571
1344.4	-10.212
1344.4	-2.8882
1344.4	-8.3813
1344.4	-7.1606
1344.5	-3.1934
1344.5	-9.9072
1344.5	-1.0571
1344.5	-8.6865
1344.5	-3.8037
1344.6	-1.9727
1344.6	-7.771
1344.6	-0.1416
1344.6	-8.6865
1344.6	-4.4141
1344.7	-5.6348
1344.7	-6.5503
1344.7	-0.1416
1344.7	-8.6865
1344.7	-2.583
1344.8	4.1309
1344.8	9.0137
1344.8	15.422
1344.8	6.8774
1344.8	15.117
1344.9	8.4033
1344.9	11.455
1344.9	13.896
1344.9	9.9292
1344.9	16.338
1345	6.5723
1345	12.676
1345	11.76
1345	7.1826
1345	16.643
1345.1	6.8774
1345.1	13.286
1345.1	12.065
1345.1	9.3188
1345.1	17.864
1345.2	9.624
1345.2	13.591
1345.2	10.54
1345.2	10.54
1345.2	16.033
1345.3	9.3188
1345.3	16.338
1345.3	10.234
1345.3	11.76
1345.3	15.728
1345.4	8.7085
1345.4	16.948
1345.4	8.7085
1345.4	10.845
1345.4	13.896
1345.5	7.4878
1345.5	15.422
1345.5	9.0137
1345.5	11.76
1345.5	13.591
1345.6	8.0981
1345.6	16.643
1345.6	8.0981
1345.6	12.981
1345.6	13.286
1345.7	7.1826
1345.7	16.948
1345.7	9.3188
1345.7	10.845
1345.7	13.591
1345.8	89.275
1345.8	122.84
1345.8	121.32
1345.8	128.95
1345.8	129.86
1345.9	125.9
1345.9	133.83
1345.9	125.29
1345.9	130.17
1345.9	129.56
1346	127.12
1346	133.83
1346	124.37
1346	129.86
1346	127.42
1346.1	124.06
1346.1	132.91
1346.1	123.15
1346.1	129.56
1346.1	127.73
1346.2	124.06
1346.2	132
1346.2	122.54
1346.2	127.73
1346.2	129.25
1346.3	124.37
1346.3	132.61
1346.3	123.76
1346.3	128.64
1346.3	128.95
1346.4	124.37
1346.4	132.91
1346.4	125.29
1346.4	128.34
1346.4	130.47
1346.5	123.76
1346.5	133.83
1346.5	126.51
1346.5	126.81
1346.5	132
1346.6	125.29
1346.6	133.53
1346.6	125.29
1346.6	127.42
1346.6	132.3
1346.7	124.06
1346.7	130.78
1346.7	125.9
1346.7	125.59
1346.7	130.78
1346.8	143.29
1346.8	157.33
1346.8	154.58
1346.8	154.89
1346.8	162.52
1346.9	152.45
1346.9	157.94
1346.9	156.72
1346.9	153.67
1346.9	161.91
1347	152.14
1347	156.72
1347	159.16
1347	153.67
1347	160.99
1347.1	151.84
1347.1	156.72
1347.1	161.3
1347.1	152.75
1347.1	161.6
1347.2	155.19
1347.2	154.58
1347.2	160.08
1347.2	152.75
1347.2	158.85
1347.3	156.11
1347.3	154.28
1347.3	161.6
1347.3	152.45
1347.3	157.94
1347.4	159.77
1347.4	153.06
1347.4	161.6
1347.4	153.36
1347.4	154.58
1347.5	162.52
1347.5	153.67
1347.5	159.16
1347.5	156.11
1347.5	153.06
1347.6	160.99
1347.6	151.23
1347.6	156.41
1347.6	159.77
1347.6	153.06
1347.7	160.38
1347.7	154.89
1347.7	156.11
1347.7	162.52
1347.7	153.06
1347.8	63.03
1347.8	28.24
1347.8	16.033
1347.8	23.052
1347.8	14.507
1347.9	18.474
1347.9	22.441
1347.9	13.286
1347.9	20
1347.9	14.812
1348	13.591
1348	21.221
1348	13.286
1348	18.779
1348	20
1348.1	14.812
1348.1	22.441
1348.1	14.507
1348.1	14.812
1348.1	21.221
1348.2	11.76
1348.2	18.169
1348.2	18.169
1348.2	13.591
1348.2	21.526
1348.3	15.117
1348.3	16.948
1348.3	23.357
1348.3	12.676
1348.3	17.864
1348.4	18.474
1348.4	12.065
1348.4	21.526
1348.4	15.728
1348.4	15.422
1348.5	20
1348.5	13.896
1348.5	19.695
1348.5	19.39
1348.5	15.728
1348.6	21.526
1348.6	13.286
1348.6	15.422
1348.6	20.916
1348.6	13.591
1348.7	18.474
1348.7	19.084
1348.7	12.371
1348.7	21.526
1348.7	15.422
1348.8	0.77393
1348.8	1.0791
1348.8	-9.6021
1348.8	-5.3296
1348.8	-4.1089
1348.9	-9.6021
1348.9	0.16357
1348.9	-6.2451
1348.9	-7.4658
1348.9	0.16357
1349	-8.6865
1349	-5.3296
1349	-0.1416
1349	-10.212
1349	-3.4985
1349.1	-5.3296
1349.1	-9.2969
1349.1	0.77393
1349.1	-8.0762
1349.1	-6.5503
1349.2	-1.0571
1349.2	-10.823
1349.2	-4.1089
1349.2	-5.9399
1349.2	-9.2969
1349.3	-1.0571
1349.3	-9.6021
1349.3	-5.3296
1349.3	-4.4141
1349.3	-7.1606
1349.4	-1.3623
1349.4	-8.9917
1349.4	-2.583
1349.4	-4.7192
1349.4	-5.6348
1349.5	0.16357
1349.5	-8.0762
1349.5	-1.6675
1349.5	-7.1606
1349.5	-5.3296
1349.6	-1.9727
1349.6	-7.771
1349.6	-2.8882
1349.6	-9.9072
1349.6	-1.6675
1349.7	-8.9917
1349.7	-3.4985
1349.7	-6.5503
1349.7	-7.4658
1349.7	-2.8882
1349.8	24.883
1349.8	43.804
1349.8	40.142
1349.8	47.771
1349.8	39.836
1349.9	45.94
1349.9	40.752
1349.9	44.719
1349.9	41.973
1349.9	43.804
1350	45.33
1350	40.752
1350	47.161
1350	42.888
1350	49.602
1350.1	40.447
1350.1	48.687
1350.1	40.447
1350.1	47.466
1350.1	41.667
1350.2	46.55
1350.2	41.667
1350.2	45.024
1350.2	42.583
1350.2	42.583
1350.3	43.804
1350.3	41.973
1350.3	45.024
1350.3	41.973
1350.3	48.687
1350.4	39.836
1350.4	49.907
1350.4	41.057
1350.4	47.771
1350.4	41.057
1350.5	45.33
1350.5	42.278
1350.5	43.499
1350.5	44.109
1350.5	42.278
1350.6	48.381
1350.6	41.362
1350.6	48.992
1350.6	39.836
1350.6	47.771
1350.7	40.142
1350.7	44.414
1350.7	43.499
1350.7	43.499
1350.7	47.161
1350.8	133.83
1350.8	170.45
1350.8	170.15
1350.8	180.52
1350.8	173.81
1350.9	178.39
1350.9	177.17
1350.9	177.78
1350.9	182.35
1350.9	176.56
1351	183.88
1351	174.11
1351	179
1351	173.5
1351	176.25
1351.1	177.17
1351.1	175.03
1351.1	181.74
1351.1	174.11
1351.1	181.74
1351.2	175.94
1351.2	179.61
1351.2	179
1351.2	176.86
1351.2	182.66
1351.3	175.03
1351.3	184.18
1351.3	175.03
1351.3	178.69
1351.3	175.94
1351.4	174.72
1351.4	178.69
1351.4	172.89
1351.4	181.74
1351.4	175.33
1351.5	179.61
1351.5	178.69
1351.5	177.17
1351.5	182.35
1351.5	174.72
1351.6	182.35
1351.6	174.42
1351.6	177.47
1351.6	178.69
1351.6	173.81
1351.7	182.66
1351.7	174.11
1351.7	180.52
1351.7	177.47
1351.7	177.78
1351.8	123.15
1351.8	99.956
1351.8	102.4
1351.8	92.632
1351.8	98.43
1351.9	95.378
1351.9	94.463
1351.9	102.09
1351.9	92.327
1351.9	100.57
1352	93.547
1352	95.684
1352	99.041
1352	93.853
1352	103.01
1352.1	94.158
1352.1	99.041
1352.1	95.684
1352.1	95.378
1352.1	99.956
1352.2	91.106
1352.2	99.346
1352.2	92.327
1352.2	94.768
1352.2	99.651
1352.3	93.853
1352.3	103.01
1352.3	94.158
1352.3	99.346
1352.3	97.209
1352.4	96.294
1352.4	102.7
1352.4	92.327
1352.4	100.57
1352.4	95.684
1352.5	95.684
1352.5	100.26
1352.5	93.242
1352.5	100.87
1352.5	92.021
1352.6	96.599
1352.6	99.041
1352.6	94.768
1352.6	102.4
1352.6	93.853
1352.7	98.43
1352.7	95.989
1352.7	95.989
1352.7	100.57
1352.7	92.327
1352.8	28.545
1352.8	-1.9727
1352.8	-5.9399
1352.8	-1.9727
1352.8	-10.212
1352.9	-2.583
1352.9	-10.518
1352.9	-8.0762
1352.9	-5.0244
1352.9	-9.9072
1353	-2.2778
1353	-9.9072
1353	-5.9399
1353	-7.1606
1353	-8.0762
1353.1	-1.0571
1353.1	-11.128
1353.1	-5.3296
1353.1	-8.3813
1353.1	-8.9917
1353.2	-2.8882
1353.2	-10.212
1353.2	-3.1934
1353.2	-9.6021
1353.2	-8.3813
1353.3	-3.8037
1353.3	-10.212
1353.3	-1.9727
1353.3	-10.823
1353.3	-7.4658
1353.4	-4.4141
1353.4	-10.212
1353.4	-0.75195
1353.4	-9.9072
1353.4	-4.7192
1353.5	-5.0244
1353.5	-9.9072
1353.5	-1.3623
1353.5	-10.518
1353.5	-7.1606
1353.6	-8.6865
1353.6	-10.823
1353.6	-1.9727
1353.6	-11.128
1353.6	-4.7192
1353.7	-7.1606
1353.7	-7.771
1353.7	-2.2778
1353.7	-11.738
1353.7	-4.1089
1353.8	-4.7192
1353.8	-2.8882
1353.8	2.2998
1353.8	-5.6348
1353.8	2.2998
1353.9	-2.8882
1353.9	-2.8882
1353.9	2.9102
1353.9	-5.9399
1353.9	1.6895
1354	-3.4985
1354	-1.3623
1354	2.2998
1354	-4.7192
1354	3.8257
1354.1	-2.583
1354.1	-1.9727
1354.1	2.9102
1354.1	-6.2451
1354.1	1.9946
1354.2	-5.9399
1354.2	-2.583
1354.2	2.9102
1354.2	-3.1934
1354.2	3.5205
1354.3	-3.8037
1354.3	-1.9727
1354.3	1.0791
1354.3	-5.6348
1354.3	2.605
1354.4	-4.4141
1354.4	-2.583
1354.4	1.6895
1354.4	-5.6348
1354.4	4.436
1354.5	-1.6675
1354.5	-1.0571
1354.5	1.3843
1354.5	-5.6348
1354.5	1.6895
1354.6	-5.3296
1354.6	-2.8882
1354.6	1.9946
1354.6	-6.5503
1354.6	3.8257
1354.7	-3.4985
1354.7	-2.8882
1354.7	2.9102
1354.7	-7.771
1354.7	2.2998
1354.8	62.114
1354.8	82.256
1354.8	95.989
1354.8	88.054
1354.8	94.768
1354.9	92.632
1354.9	90.496
1354.9	97.82
1354.9	89.275
1354.9	92.937
1355	92.327
1355	90.496
1355	98.125
1355	89.885
1355	94.463
1355.1	93.547
1355.1	88.359
1355.1	96.904
1355.1	88.665
1355.1	93.853
1355.2	96.904
1355.2	89.275
1355.2	96.599
1355.2	90.801
1355.2	92.021
1355.3	98.125
1355.3	87.444
1355.3	94.463
1355.3	89.58
1355.3	89.885
1355.4	98.735
1355.4	89.885
1355.4	94.158
1355.4	92.632
1355.4	88.665
1355.5	97.209
1355.5	90.496
1355.5	94.768
1355.5	97.209
1355.5	90.19
1355.6	96.599
1355.6	90.496
1355.6	92.327
1355.6	96.599
1355.6	87.444
1355.7	95.989
1355.7	93.242
1355.7	90.801
1355.7	100.57
1355.7	91.106
1355.8	158.55
1355.8	182.35
1355.8	180.52
1355.8	189.98
1355.8	185.1
1355.9	185.71
1355.9	189.98
1355.9	182.05
1355.9	190.59
1355.9	187.24
1356	184.79
1356	193.03
1356	182.96
1356	186.02
1356	188.76
1356.1	183.57
1356.1	189.98
1356.1	183.57
1356.1	183.57
1356.1	191.81
1356.2	183.57
1356.2	190.29
1356.2	189.98
1356.2	182.96
1356.2	191.2
1356.3	184.18
1356.3	185.1
1356.3	193.03
1356.3	183.27
1356.3	187.85
1356.4	187.85
1356.4	183.88
1356.4	190.59
1356.4	184.18
1356.4	186.02
1356.5	189.98
1356.5	181.44
1356.5	189.07
1356.5	188.46
1356.5	183.27
1356.6	191.81
1356.6	183.88
1356.6	185.71
1356.6	192.12
1356.6	183.88
1356.7	189.07
1356.7	188.46
1356.7	183.57
1356.7	190.59
1356.7	183.27
1356.8	82.561
1356.8	53.569
1356.8	34.648
1356.8	38.005
1356.8	39.226
1356.9	34.038
1356.9	41.973
1356.9	36.479
1356.9	34.954
1356.9	42.278
1357	33.123
1357	38.005
1357	41.362
1357	30.986
1357	38.616
1357.1	37.395
1357.1	33.123
1357.1	41.057
1357.1	34.038
1357.1	34.343
1357.2	40.447
1357.2	31.902
1357.2	37.395
1357.2	40.752
1357.2	32.817
1357.3	40.447
1357.3	36.479
1357.3	32.817
1357.3	42.278
1357.3	33.428
1357.4	35.564
1357.4	41.362
1357.4	33.733
1357.4	38.311
1357.4	40.142
1357.5	34.343
1357.5	40.752
1357.5	33.428
1357.5	35.564
1357.5	42.583
1357.6	31.597
1357.6	40.142
1357.6	37.7
1357.6	34.343
1357.6	42.278
1357.7	34.038
1357.7	38.311
1357.7	38.311
1357.7	34.343
1357.7	40.142
1357.8	0.16357
1357.8	-2.583
1357.8	-8.9917
1357.8	-10.823
1357.8	-4.7192
1357.9	-15.095
1357.9	-6.5503
1357.9	-12.349
1357.9	-10.212
1357.9	-7.771
1358	-12.349
1358	-5.0244
1358	-12.043
1358	-5.0244
1358	-10.518
1358.1	-6.2451
1358.1	-7.4658
1358.1	-10.212
1358.1	-4.4141
1358.1	-11.433
1358.2	-2.2778
1358.2	-12.654
1358.2	-3.8037
1358.2	-12.654
1358.2	-6.8555
1358.3	-10.518
1358.3	-8.6865
1358.3	-8.6865
1358.3	-10.518
1358.3	-6.8555
1358.4	-11.738
1358.4	-4.7192
1358.4	-12.654
1358.4	-5.9399
1358.4	-13.569
1358.5	-5.3296
1358.5	-12.959
1358.5	-6.8555
1358.5	-11.128
1358.5	-7.1606
1358.6	-11.433
1358.6	-7.771
1358.6	-8.3813
1358.6	-7.771
1358.6	-4.1089
1358.7	-10.518
1358.7	-3.1934
1358.7	-10.518
1358.7	-4.1089
1358.7	-12.959
1358.8	2.605
1358.8	-2.2778
1358.8	4.436
1358.8	-0.44678
1358.8	3.2153
1358.9	4.436
1358.9	1.0791
1358.9	7.793
1358.9	1.3843
1358.9	7.793
1359	-0.75195
1359	7.4878
1359	0.46875
1359	4.7412
1359	3.2153
1359.1	2.9102
1359.1	5.3516
1359.1	2.605
1359.1	7.1826
1359.1	-0.44678
1359.2	7.793
1359.2	0.46875
1359.2	5.0464
1359.2	2.605
1359.2	2.605
1359.3	4.436
1359.3	-0.75195
1359.3	7.1826
1359.3	-0.44678
1359.3	5.6567
1359.4	0.16357
1359.4	4.1309
1359.4	4.7412
1359.4	1.9946
1359.4	9.624
1359.5	0.46875
1359.5	7.793
1359.5	0.46875
1359.5	2.9102
1359.5	1.3843
1359.6	2.2998
1359.6	5.6567
1359.6	-0.75195
1359.6	9.0137
1359.6	0.46875
1359.7	5.9619
1359.7	5.3516
1359.7	1.6895
1359.7	6.8774
1359.7	-1.0571
1359.8	103.01
1359.8	127.73
1359.8	139.63
1359.8	140.85
1359.8	139.63
1359.9	145.43
1359.9	137.8
1359.9	146.95
1359.9	139.02
1359.9	142.07
1360	142.99
1360	140.85
1360	147.56
1360	140.24
1360	145.12
1360.1	138.1
1360.1	140.85
1360.1	143.9
1360.1	137.49
1360.1	147.26
1360.2	138.1
1360.2	142.68
1360.2	142.07
1360.2	141.15
1360.2	148.17
1360.3	139.63
1360.3	145.73
1360.3	140.24
1360.3	141.77
1360.3	143.6
1360.4	139.63
1360.4	147.87
1360.4	138.41
1360.4	143.9
1360.4	140.54
1360.5	139.93
1360.5	147.26
1360.5	136.88
1360.5	145.12
1360.5	140.24
1360.6	142.07
1360.6	147.56
1360.6	140.85
1360.6	148.17
1360.6	139.02
1360.7	142.07
1360.7	142.07
1360.7	138.1
1360.7	145.73
1360.7	136.27
1360.8	159.77
1360.8	161.91
1360.8	163.43
1360.8	171.67
1360.8	162.82
1360.9	169.84
1360.9	162.52
1360.9	163.74
1360.9	166.79
1360.9	161.91
1361	170.15
1361	159.77
1361	164.35
1361	164.65
1361	159.47
1361.1	170.76
1361.1	161.6
1361.1	165.26
1361.1	164.35
1361.1	161.6
1361.2	169.84
1361.2	163.74
1361.2	167.71
1361.2	164.35
1361.2	163.13
1361.3	169.54
1361.3	159.47
1361.3	167.09
1361.3	162.82
1361.3	162.21
1361.4	168.32
1361.4	160.99
1361.4	168.62
1361.4	163.13
1361.4	162.52
1361.5	168.01
1361.5	159.47
1361.5	167.71
1361.5	163.13
1361.5	163.13
1361.6	168.32
1361.6	160.99
1361.6	168.62
1361.6	162.82
1361.6	164.65
1361.7	168.93
1361.7	160.99
1361.7	170.76
1361.7	160.99
1361.7	162.21
1361.8	56.316
1361.8	10.845
1361.8	7.1826
1361.8	-1.0571
1361.8	-0.75195
1361.9	4.7412
1361.9	-2.8882
1361.9	3.8257
1361.9	-1.6675
1361.9	0.16357
1362	5.3516
1362	-1.9727
1362	5.0464
1362	-1.9727
1362	-1.3623
1362.1	2.2998
1362.1	-4.7192
1362.1	2.9102
1362.1	-3.4985
1362.1	-2.583
1362.2	3.8257
1362.2	-4.4141
1362.2	2.9102
1362.2	-0.1416
1362.2	-1.3623
1362.3	4.436
1362.3	-4.1089
1362.3	2.605
1362.3	-0.75195
1362.3	-1.6675
1362.4	5.9619
1362.4	-3.8037
1362.4	2.2998
1362.4	0.77393
1362.4	-1.3623
1362.5	7.1826
1362.5	-3.4985
1362.5	1.3843
1362.5	2.2998
1362.5	-4.7192
1362.6	5.3516
1362.6	-3.1934
1362.6	1.3843
1362.6	2.2998
1362.6	-3.8037
1362.7	5.0464
1362.7	-2.8882
1362.7	-0.75195
1362.7	1.0791
1362.7	-6.2451
1362.8	-2.8882
1362.8	-9.2969
1362.8	-8.9917
1362.8	-4.1089
1362.8	-12.959
1362.9	-6.5503
1362.9	-9.2969
1362.9	-10.823
1362.9	-3.1934
1362.9	-12.654
1363	-6.5503
1363	-6.8555
1363	-11.738
1363	-2.2778
1363	-10.518
1363.1	-8.6865
1363.1	-5.9399
1363.1	-13.569
1363.1	-5.0244
1363.1	-9.9072
1363.2	-8.9917
1363.2	-2.583
1363.2	-12.349
1363.2	-5.9399
1363.2	-5.9399
1363.3	-9.9072
1363.3	-2.583
1363.3	-11.128
1363.3	-8.3813
1363.3	-3.8037
1363.4	-10.518
1363.4	-2.8882
1363.4	-8.9917
1363.4	-9.2969
1363.4	-2.8882
1363.5	-12.654
1363.5	-5.9399
1363.5	-5.3296
1363.5	-12.959
1363.5	-3.4985
1363.6	-9.6021
1363.6	-8.6865
1363.6	-2.8882
1363.6	-10.212
1363.6	-5.3296
1363.7	-8.0762
1363.7	-11.433
1363.7	-3.4985
1363.7	-11.738
1363.7	-7.1606
1363.8	7.1826
1363.8	1.6895
1363.8	9.3188
1363.8	6.8774
1363.8	2.9102
1363.9	12.981
1363.9	3.8257
1363.9	5.0464
1363.9	9.9292
1363.9	3.2153
1364	10.234
1364	6.8774
1364	4.436
1364	12.065
1364	3.2153
1364.1	6.2671
1364.1	12.371
1364.1	4.1309
1364.1	9.624
1364.1	7.793
1364.2	5.0464
1364.2	12.676
1364.2	4.7412
1364.2	6.2671
1364.2	11.455
1364.3	2.605
1364.3	7.793
1364.3	8.4033
1364.3	3.2153
1364.3	12.065
1364.4	4.7412
1364.4	5.9619
1364.4	12.981
1364.4	2.605
1364.4	7.4878
1364.5	10.234
1364.5	2.9102
1364.5	11.15
1364.5	5.3516
1364.5	5.0464
1364.6	13.591
1364.6	2.9102
1364.6	5.6567
1364.6	10.234
1364.6	2.2998
1364.7	8.7085
1364.7	6.5723
1364.7	4.1309
1364.7	12.981
1364.7	7.1826
1364.8	120.71
1364.8	161.91
1364.8	162.21
1364.8	170.15
1364.8	172.59
1364.9	167.4
1364.9	175.64
1364.9	169.84
1364.9	168.32
1364.9	176.56
1365	167.4
1365	169.84
1365	174.72
1365	167.71
1365	171.98
1365.1	171.67
1365.1	168.62
1365.1	175.94
1365.1	169.23
1365.1	171.06
1365.2	175.64
1365.2	166.48
1365.2	171.98
1365.2	173.81
1365.2	166.79
1365.3	175.33
1365.3	170.76
1365.3	168.32
1365.3	176.56
1365.3	168.01
1365.4	169.54
1365.4	176.56
1365.4	166.79
1365.4	171.06
1365.4	174.72
1365.5	165.57
1365.5	174.11
1365.5	171.37
1365.5	169.23
1365.5	176.56
1365.6	169.54
1365.6	169.54
1365.6	178.39
1365.6	167.71
1365.6	171.98
1365.7	175.03
1365.7	165.87
1365.7	173.81
1365.7	171.67
1365.7	168.32
1365.8	158.55
1365.8	144.82
1365.8	145.12
1365.8	150
1365.8	141.46
1365.9	146.95
1365.9	144.51
1365.9	141.15
1365.9	149.7
1365.9	141.15
1366	146.34
1366	148.78
1366	142.07
1366	151.84
1366	144.21
1366.1	145.12
1366.1	149.7
1366.1	141.77
1366.1	150.62
1366.1	141.77
1366.2	148.17
1366.2	146.95
1366.2	143.6
1366.2	150.31
1366.2	142.68
1366.3	150.31
1366.3	143.6
1366.3	148.17
1366.3	144.51
1366.3	143.29
1366.4	148.78
1366.4	141.15
1366.4	150.31
1366.4	142.99
1366.4	148.17
1366.5	141.77
1366.5	146.34
1366.5	144.21
1366.5	145.43
1366.5	149.7
1366.6	142.99
1366.6	149.39
1366.6	141.46
1366.6	149.39
1366.6	140.85
1366.7	149.39
1366.7	142.99
1366.7	148.17
1366.7	142.99
1366.7	146.34
1366.8	35.259
1366.8	-1.3623
1366.8	-8.3813
1366.8	-15.4
1366.8	-11.433
1366.9	-18.757
1366.9	-8.3813
1366.9	-18.452
1366.9	-11.738
1366.9	-18.757
1367	-12.043
1367	-18.452
1367	-14.79
1367	-18.147
1367	-16.926
1367.1	-16.621
1367.1	-17.842
1367.1	-12.654
1367.1	-17.231
1367.1	-12.959
1367.2	-18.757
1367.2	-11.433
1367.2	-18.147
1367.2	-11.128
1367.2	-16.926
1367.3	-14.79
1367.3	-14.485
1367.3	-16.621
1367.3	-11.738
1367.3	-16.621
1367.4	-11.128
1367.4	-19.368
1367.4	-12.043
1367.4	-18.757
1367.4	-14.485
1367.5	-16.011
1367.5	-17.537
1367.5	-12.959
1367.5	-19.978
1367.5	-10.212
1367.6	-18.757
1367.6	-11.433
1367.6	-18.147
1367.6	-15.706
1367.6	-14.485
1367.7	-17.842
1367.7	-10.212
1367.7	-19.062
1367.7	-11.738
1367.7	-18.452
1367.8	-7.771
1367.8	-7.1606
1367.8	-6.5503
1367.8	-1.9727
1367.8	-10.823
1367.9	-1.9727
1367.9	-9.2969
1367.9	-3.1934
1367.9	-3.8037
1367.9	-5.6348
1368	-2.583
1368	-8.6865
1368	-1.0571
1368	-9.6021
1368	-1.9727
1368.1	-6.5503
1368.1	-6.8555
1368.1	-3.1934
1368.1	-9.6021
1368.1	-0.44678
1368.2	-9.9072
1368.2	-3.8037
1368.2	-6.2451
1368.2	-8.0762
1368.2	-2.583
1368.3	-10.212
1368.3	-1.0571
1368.3	-8.9917
1368.3	-4.4141
1368.3	-5.3296
1368.4	-7.771
1368.4	-0.44678
1368.4	-9.9072
1368.4	-2.2778
1368.4	-9.2969
1368.5	-5.6348
1368.5	-4.4141
1368.5	-8.9917
1368.5	-2.8882
1368.5	-11.738
1368.6	-3.8037
1368.6	-7.771
1368.6	-5.9399
1368.6	-1.6675
1368.6	-10.212
1368.7	-1.6675
1368.7	-9.2969
1368.7	-4.1089
1368.7	-4.7192
1368.7	-8.3813
1368.8	-3.8037
1368.8	-12.349
1368.8	-5.0244
1368.8	-9.2969
1368.8	-7.1606
1368.9	-5.6348
1368.9	-12.959
1368.9	-4.1089
1368.9	-13.569
1368.9	-7.771
1369	-7.4658
1369	-10.823
1369	-3.8037
1369	-12.349
1369	-5.3296
1369.1	-10.823
1369.1	-8.9917
1369.1	-4.7192
1369.1	-10.823
1369.1	-2.583
1369.2	-10.518
1369.2	-6.2451
1369.2	-5.3296
1369.2	-9.9072
1369.2	-3.4985
1369.3	-12.043
1369.3	-5.3296
1369.3	-9.2969
1369.3	-8.0762
1369.3	-3.4985
1369.4	-11.738
1369.4	-4.1089
1369.4	-11.738
1369.4	-8.0762
1369.4	-4.7192
1369.5	-9.2969
1369.5	-1.6675
1369.5	-12.349
1369.5	-6.8555
1369.5	-7.1606
1369.6	-9.9072
1369.6	-2.583
1369.6	-11.738
1369.6	-5.6348
1369.6	-8.3813
1369.7	-8.0762
1369.7	-2.8882
1369.7	-10.823
1369.7	-5.0244
1369.7	-10.212
1369.8	113.38
1369.8	156.41
1369.8	160.08
1369.8	172.28
1369.8	165.57
1369.9	170.76
1369.9	170.45
1369.9	165.26
1369.9	172.59
1369.9	163.13
1370	168.93
1370	165.57
1370	163.13
1370	171.06
1370	163.13
1370.1	171.06
1370.1	165.87
1370.1	166.79
1370.1	172.89
1370.1	164.65
1370.2	171.98
1370.2	164.96
1370.2	167.4
1370.2	171.37
1370.2	165.87
1370.3	172.59
1370.3	164.65
1370.3	168.62
1370.3	170.15
1370.3	164.65
1370.4	173.81
1370.4	164.65
1370.4	168.32
1370.4	169.84
1370.4	165.26
1370.5	172.89
1370.5	165.26
1370.5	168.62
1370.5	168.62
1370.5	165.26
1370.6	172.89
1370.6	164.65
1370.6	170.45
1370.6	168.62
1370.6	165.26
1370.7	173.5
1370.7	164.65
1370.7	169.23
1370.7	166.79
1370.7	165.26
1370.8	170.15
1370.8	160.99
1370.8	166.48
1370.8	163.74
1370.8	163.43
1370.9	170.45
1370.9	160.99
1370.9	168.93
1370.9	164.35
1370.9	163.74
1371	170.15
1371	160.99
1371	166.79
1371	161.91
1371	161.6
1371.1	169.54
1371.1	160.38
1371.1	168.01
1371.1	166.18
1371.1	163.74
1371.2	169.84
1371.2	161.91
1371.2	166.79
1371.2	165.26
1371.2	163.43
1371.3	169.84
1371.3	160.69
1371.3	166.48
1371.3	164.96
1371.3	163.13
1371.4	170.15
1371.4	160.69
1371.4	166.18
1371.4	166.79
1371.4	161.91
1371.5	170.15
1371.5	160.69
1371.5	164.96
1371.5	168.62
1371.5	161.6
1371.6	169.84
1371.6	162.82
1371.6	164.96
1371.6	167.4
1371.6	162.52
1371.7	168.93
1371.7	162.52
1371.7	164.35
1371.7	167.71
1371.7	158.55
1371.8	45.33
1371.8	-0.44678
1371.8	-10.823
1371.8	-5.3296
1371.8	-16.621
1371.9	-10.823
1371.9	-10.518
1371.9	-16.621
1371.9	-7.771
1371.9	-16.621
1372	-12.043
1372	-8.3813
1372	-15.4
1372	-7.771
1372	-16.011
1372.1	-15.706
1372.1	-9.6021
1372.1	-16.926
1372.1	-9.6021
1372.1	-13.569
1372.2	-14.485
1372.2	-6.2451
1372.2	-15.706
1372.2	-10.212
1372.2	-9.6021
1372.3	-16.621
1372.3	-7.771
1372.3	-16.011
1372.3	-12.959
1372.3	-6.2451
1372.4	-16.316
1372.4	-8.6865
1372.4	-12.349
1372.4	-15.4
1372.4	-7.4658
1372.5	-16.621
1372.5	-11.738
1372.5	-9.9072
1372.5	-16.316
1372.5	-7.4658
1372.6	-12.959
1372.6	-11.738
1372.6	-7.4658
1372.6	-15.706
1372.6	-11.128
1372.7	-11.433
1372.7	-14.79
1372.7	-6.5503
1372.7	-15.4
1372.7	-12.654
1372.8	-13.875
1372.8	-21.809
1372.8	-14.485
1372.8	-19.673
1372.8	-21.199
1372.9	-15.4
1372.9	-23.945
1372.9	-18.147
1372.9	-15.706
1372.9	-21.809
1373	-13.264
1373	-19.062
1373	-18.147
1373	-11.433
1373	-21.504
1373.1	-18.452
1373.1	-17.842
1373.1	-24.25
1373.1	-16.621
1373.1	-20.894
1373.2	-19.062
1373.2	-14.485
1373.2	-22.725
1373.2	-16.926
1373.2	-17.537
1373.3	-21.504
1373.3	-12.654
1373.3	-22.114
1373.3	-20.588
1373.3	-15.4
1373.4	-24.556
1373.4	-16.011
1373.4	-17.231
1373.4	-23.03
1373.4	-15.095
1373.5	-21.199
1373.5	-19.368
1373.5	-13.569
1373.5	-21.809
1373.5	-16.926
1373.6	-17.842
1373.6	-22.114
1373.6	-13.264
1373.6	-20.588
1373.6	-20.283
1373.7	-14.485
1373.7	-23.64
1373.7	-17.842
1373.7	-15.706
1373.7	-21.504
1373.8	-12.349
1373.8	-18.147
1373.8	-19.673
1373.8	-11.738
1373.8	-21.199
1373.9	-16.926
1373.9	-16.011
1373.9	-23.64
1373.9	-14.79
1373.9	-18.147
1374	-20.283
1374	-10.823
1374	-19.673
1374	-17.537
1374	-12.043
1374.1	-20.894
1374.1	-15.095
1374.1	-18.452
1374.1	-19.978
1374.1	-12.654
1374.2	-21.199
1374.2	-16.316
1374.2	-14.485
1374.2	-21.199
1374.2	-12.959
1374.3	-19.978
1374.3	-18.452
1374.3	-12.349
1374.3	-21.199
1374.3	-12.349
1374.4	-17.231
1374.4	-17.842
1374.4	-11.433
1374.4	-20.588
1374.4	-13.264
1374.5	-18.757
1374.5	-18.147
1374.5	-14.79
1374.5	-19.978
1374.5	-12.959
1374.6	-21.809
1374.6	-16.316
1374.6	-19.673
1374.6	-19.978
1374.6	-15.4
1374.7	-22.114
1374.7	-14.18
1374.7	-21.504
1374.7	-15.706
1374.7	-20.588
1374.8	2.605
1374.8	9.3188
1374.8	8.7085
1374.8	13.896
1374.8	6.5723
1374.9	13.896
1374.9	7.4878
1374.9	15.422
1374.9	10.234
1374.9	15.117
1375	9.624
1375	12.981
1375	11.455
1375	9.9292
1375	15.117
1375.1	9.9292
1375.1	13.896
1375.1	8.4033
1375.1	15.117
1375.1	8.0981
1375.2	17.864
1375.2	10.234
1375.2	16.338
1375.2	9.624
1375.2	14.812
1375.3	8.7085
1375.3	12.676
1375.3	9.624
1375.3	9.0137
1375.3	9.9292
1375.4	6.8774
1375.4	12.371
1375.4	7.4878
1375.4	16.033
1375.4	8.4033
1375.5	16.338
1375.5	9.0137
1375.5	15.728
1375.5	10.845
1375.5	13.591
1375.6	12.065
1375.6	9.9292
1375.6	13.286
1375.6	8.0981
1375.6	16.338
1375.7	6.8774
1375.7	16.033
1375.7	6.8774
1375.7	11.76
1375.7	11.455
1375.8	157.02
1375.8	206.16
1375.8	215.31
1375.8	225.08
1375.8	219.28
1375.9	228.13
1375.9	219.59
1375.9	223.86
1375.9	219.28
1375.9	220.5
1376	222.94
1376	218.67
1376	227.21
1376	218.97
1376	225.99
1376.1	219.89
1376.1	225.69
1376.1	224.16
1376.1	221.11
1376.1	226.3
1376.2	216.53
1376.2	225.38
1376.2	220.2
1376.2	224.47
1376.2	224.16
1376.3	221.11
1376.3	226.91
1376.3	218.36
1376.3	226.6
1376.3	218.97
1376.4	221.42
1376.4	222.94
1376.4	220.81
1376.4	226.3
1376.4	220.5
1376.5	228.74
1376.5	220.5
1376.5	222.94
1376.5	223.25
1376.5	221.11
1376.6	227.52
1376.6	220.2
1376.6	226.91
1376.6	221.42
1376.6	222.64
1376.7	226.3
1376.7	219.28
1376.7	227.82
1376.7	218.97
1376.7	222.03
1376.8	150
1376.8	126.2
1376.8	125.59
1376.8	116.44
1376.8	122.23
1376.9	115.83
1376.9	119.18
1376.9	122.54
1376.9	116.44
1376.9	124.37
1377	114.6
1377	119.49
1377	118.88
1377	116.74
1377	124.68
1377.1	114.91
1377.1	121.01
1377.1	115.83
1377.1	116.13
1377.1	121.01
1377.2	113.99
1377.2	123.76
1377.2	115.52
1377.2	118.57
1377.2	122.54
1377.3	115.21
1377.3	124.37
1377.3	115.83
1377.3	119.49
1377.3	119.49
1377.4	116.13
1377.4	122.84
1377.4	114.6
1377.4	120.4
1377.4	116.13
1377.5	117.35
1377.5	124.06
1377.5	113.38
1377.5	122.84
1377.5	116.74
1377.6	117.05
1377.6	123.15
1377.6	113.99
1377.6	121.62
1377.6	115.21
1377.7	117.35
1377.7	120.4
1377.7	114.91
1377.7	121.01
1377.7	112.47
1377.8	10.54
1377.8	-22.419
1377.8	-37.068
1377.8	-31.575
1377.8	-39.509
1377.9	-36.152
1377.9	-35.542
1377.9	-40.12
1377.9	-33.711
1377.9	-42.256
1378	-36.152
1378	-37.373
1378	-39.814
1378	-32.49
1378	-41.646
1378.1	-37.678
1378.1	-39.204
1378.1	-40.425
1378.1	-33.406
1378.1	-42.866
1378.2	-36.152
1378.2	-39.509
1378.2	-40.425
1378.2	-32.185
1378.2	-41.951
1378.3	-35.847
1378.3	-38.899
1378.3	-39.509
1378.3	-31.575
1378.3	-40.12
1378.4	-34.321
1378.4	-39.814
1378.4	-39.509
1378.4	-34.321
1378.4	-42.256
1378.5	-34.321
1378.5	-39.814
1378.5	-39.204
1378.5	-35.237
1378.5	-41.951
1378.6	-32.795
1378.6	-39.509
1378.6	-38.899
1378.6	-34.016
1378.6	-41.646
1378.7	-35.237
1378.7	-39.814
1378.7	-36.763
1378.7	-34.932
1378.7	-40.73
1378.8	-27.913
1378.8	-32.185
1378.8	-29.438
1378.8	-24.25
1378.8	-33.406
1378.9	-24.861
1378.9	-31.27
1378.9	-30.049
1378.9	-23.64
1378.9	-31.575
1379	-23.945
1379	-30.354
1379	-29.133
1379	-25.471
1379	-32.49
1379.1	-23.945
1379.1	-30.659
1379.1	-27.302
1379.1	-23.64
1379.1	-31.27
1379.2	-23.335
1379.2	-31.27
1379.2	-29.744
1379.2	-26.082
1379.2	-32.795
1379.3	-24.861
1379.3	-32.185
1379.3	-29.438
1379.3	-24.556
1379.3	-32.795
1379.4	-25.471
1379.4	-30.659
1379.4	-30.354
1379.4	-27.913
1379.4	-33.711
1379.5	-26.387
1379.5	-31.27
1379.5	-30.049
1379.5	-25.166
1379.5	-34.016
1379.6	-26.997
1379.6	-31.575
1379.6	-32.185
1379.6	-24.861
1379.6	-33.101
1379.7	-26.997
1379.7	-30.049
1379.7	-31.27
1379.7	-23.945
1379.7	-32.49
1379.8	-45.613
1379.8	-54.158
1379.8	-59.041
1379.8	-52.327
1379.8	-60.261
1379.9	-54.463
1379.9	-56.294
1379.9	-59.651
1379.9	-52.937
1379.9	-62.092
1380	-54.768
1380	-54.768
1380	-59.956
1380	-51.106
1380	-59.956
1380.1	-56.904
1380.1	-52.632
1380.1	-58.43
1380.1	-50.496
1380.1	-57.82
1380.2	-57.82
1380.2	-53.242
1380.2	-59.651
1380.2	-52.632
1380.2	-57.82
1380.3	-58.43
1380.3	-50.496
1380.3	-62.092
1380.3	-53.547
1380.3	-55.684
1380.4	-59.956
1380.4	-51.716
1380.4	-60.566
1380.4	-55.989
1380.4	-53.853
1380.5	-60.566
1380.5	-50.801
1380.5	-59.041
1380.5	-57.515
1380.5	-52.327
1380.6	-58.43
1380.6	-52.327
1380.6	-57.209
1380.6	-58.735
1380.6	-52.632
1380.7	-60.872
1380.7	-54.768
1380.7	-55.684
1380.7	-59.041
1380.7	-51.411
1380.8	-83.455
1380.8	-86.201
1380.8	-84.675
1380.8	-92.915
1380.8	-86.201
1380.9	-92.305
1380.9	-90.779
1380.9	-84.675
1380.9	-93.831
1380.9	-87.727
1381	-89.863
1381	-93.831
1381	-86.812
1381	-93.831
1381	-90.474
1381.1	-87.727
1381.1	-95.662
1381.1	-86.201
1381.1	-91.084
1381.1	-92.61
1381.2	-84.675
1381.2	-94.136
1381.2	-89.558
1381.2	-88.337
1381.2	-93.22
1381.3	-84.675
1381.3	-93.525
1381.3	-93.831
1381.3	-87.117
1381.3	-95.356
1381.4	-87.422
1381.4	-87.727
1381.4	-92.915
1381.4	-84.37
1381.4	-94.746
1381.5	-91.694
1381.5	-84.675
1381.5	-95.662
1381.5	-89.253
1381.5	-90.779
1381.6	-94.441
1381.6	-84.065
1381.6	-91.694
1381.6	-89.863
1381.6	-84.98
1381.7	-94.746
1381.7	-88.337
1381.7	-89.863
1381.7	-93.22
1381.7	-86.201
1381.8	-93.525
1381.8	-88.948
1381.8	-83.76
1381.8	-91.694
1381.8	-84.065
1381.9	-84.675
1381.9	-89.558
1381.9	-79.792
1381.9	-88.337
1381.9	-86.812
1382	-81.013
1382	-92
1382	-86.506
1382	-84.98
1382	-90.779
1382.1	-82.234
1382.1	-89.558
1382.1	-89.253
1382.1	-82.234
1382.1	-90.474
1382.2	-85.286
1382.2	-81.624
1382.2	-91.389
1382.2	-84.065
1382.2	-86.812
1382.3	-90.168
1382.3	-80.708
1382.3	-88.948
1382.3	-87.117
1382.3	-81.929
1382.4	-91.084
1382.4	-85.286
1382.4	-84.98
1382.4	-90.779
1382.4	-82.844
1382.5	-90.168
1382.5	-88.337
1382.5	-80.708
1382.5	-90.168
1382.5	-84.37
1382.6	-85.286
1382.6	-90.779
1382.6	-82.539
1382.6	-90.168
1382.6	-87.117
1382.7	-84.065
1382.7	-90.779
1382.7	-82.539
1382.7	-91.084
1382.7	-85.286
1382.8	-48.97
1382.8	-44.087
1382.8	-32.185
1382.8	-40.73
1382.8	-35.237
1382.9	-37.678
1382.9	-36.763
1382.9	-34.016
1382.9	-39.204
1382.9	-31.88
1383	-39.509
1383	-32.185
1383	-36.763
1383	-35.847
1383	-33.711
1383.1	-37.983
1383.1	-31.88
1383.1	-38.899
1383.1	-30.964
1383.1	-38.594
1383.2	-33.711
1383.2	-39.509
1383.2	-34.932
1383.2	-38.594
1383.2	-37.068
1383.3	-34.626
1383.3	-37.373
1383.3	-32.49
1383.3	-38.899
1383.3	-31.27
1383.4	-39.509
1383.4	-32.185
1383.4	-40.425
1383.4	-32.49
1383.4	-40.12
1383.5	-33.711
1383.5	-39.509
1383.5	-36.152
1383.5	-38.289
1383.5	-37.678
1383.6	-35.847
1383.6	-37.678
1383.6	-35.542
1383.6	-39.204
1383.6	-31.88
1383.7	-38.899
1383.7	-30.049
1383.7	-38.289
1383.7	-31.27
1383.7	-38.289
1383.8	-28.828
1383.8	-30.659
1383.8	-29.744
1383.8	-29.744
1383.8	-31.575
1383.9	-28.218
1383.9	-32.795
1383.9	-24.25
1383.9	-33.406
1383.9	-24.861
1384	-30.964
1384	-27.607
1384	-30.659
1384	-28.828
1384	-26.692
1384.1	-30.354
1384.1	-24.556
1384.1	-31.88
1384.1	-24.861
1384.1	-32.795
1384.2	-27.607
1384.2	-31.88
1384.2	-30.659
1384.2	-28.828
1384.2	-34.016
1384.3	-26.082
1384.3	-32.49
1384.3	-24.556
1384.3	-31.88
1384.3	-26.997
1384.4	-29.133
1384.4	-30.354
1384.4	-25.776
1384.4	-32.795
1384.4	-25.471
1384.5	-34.321
1384.5	-27.913
1384.5	-31.27
1384.5	-29.133
1384.5	-26.082
1384.6	-33.101
1384.6	-24.861
1384.6	-33.406
1384.6	-27.302
1384.6	-30.964
1384.7	-29.438
1384.7	-26.997
1384.7	-33.101
1384.7	-25.166
1384.7	-32.795
1384.8	-26.997
1384.8	-31.88
1384.8	-30.964
1384.8	-28.218
1384.8	-34.626
1384.9	-25.471
1384.9	-33.101
1384.9	-27.913
1384.9	-30.964
1384.9	-30.964
1385	-25.776
1385	-33.101
1385	-26.082
1385	-33.406
1385	-29.744
1385.1	-28.218
1385.1	-31.27
1385.1	-23.945
1385.1	-31.88
1385.1	-26.692
1385.2	-32.795
1385.2	-30.049
1385.2	-25.776
1385.2	-32.185
1385.2	-24.556
1385.3	-34.626
1385.3	-28.523
1385.3	-30.659
1385.3	-32.185
1385.3	-25.471
1385.4	-33.711
1385.4	-27.913
1385.4	-33.406
1385.4	-30.659
1385.4	-26.387
1385.5	-32.185
1385.5	-24.861
1385.5	-33.406
1385.5	-28.523
1385.5	-30.049
1385.6	-30.659
1385.6	-26.082
1385.6	-34.321
1385.6	-27.913
1385.6	-33.406
1385.7	-30.659
1385.7	-25.471
1385.7	-34.321
1385.7	-27.607
1385.7	-34.016
1385.8	-34.626
1385.8	-35.237
1385.8	-38.289
1385.8	-31.88
1385.8	-41.34
1385.9	-34.321
1385.9	-37.678
1385.9	-37.373
1385.9	-31.88
1385.9	-41.035
1386	-32.795
1386	-38.289
1386	-36.763
1386	-34.321
1386	-39.814
1386.1	-31.88
1386.1	-40.425
1386.1	-34.016
1386.1	-35.237
1386.1	-37.983
1386.2	-31.27
1386.2	-41.646
1386.2	-35.847
1386.2	-38.594
1386.2	-39.814
1386.3	-32.185
1386.3	-39.814
1386.3	-33.101
1386.3	-38.899
1386.3	-35.847
1386.4	-31.88
1386.4	-38.594
1386.4	-32.49
1386.4	-39.814
1386.4	-36.152
1386.5	-34.626
1386.5	-40.12
1386.5	-30.354
1386.5	-39.814
1386.5	-34.932
1386.6	-36.458
1386.6	-39.509
1386.6	-31.88
1386.6	-41.34
1386.6	-35.542
1386.7	-37.678
1386.7	-38.899
1386.7	-31.575
1386.7	-41.035
1386.7	-33.101
1386.8	-63.618
1386.8	-72.773
1386.8	-68.196
1386.8	-75.825
1386.8	-67.28
1386.9	-74.604
1386.9	-72.163
1386.9	-68.501
1386.9	-75.825
1386.9	-67.585
1387	-75.52
1387	-73.384
1387	-70.027
1387	-76.436
1387	-68.196
1387.1	-75.825
1387.1	-70.637
1387.1	-71.248
1387.1	-76.13
1387.1	-66.975
1387.2	-77.961
1387.2	-70.942
1387.2	-70.027
1387.2	-75.215
1387.2	-67.28
1387.3	-75.825
1387.3	-72.163
1387.3	-71.858
1387.3	-76.436
1387.3	-70.027
1387.4	-78.572
1387.4	-71.553
1387.4	-73.994
1387.4	-75.52
1387.4	-66.975
1387.5	-75.52
1387.5	-71.248
1387.5	-71.858
1387.5	-73.689
1387.5	-67.585
1387.6	-76.436
1387.6	-71.858
1387.6	-72.773
1387.6	-73.384
1387.6	-66.975
1387.7	-76.436
1387.7	-69.722
1387.7	-73.689
1387.7	-75.215
1387.7	-67.585
1387.8	-100.85
1387.8	-102.07
1387.8	-108.17
1387.8	-110.62
1387.8	-102.07
1387.9	-111.53
1387.9	-103.9
1387.9	-105.73
1387.9	-109.09
1387.9	-101.77
1388	-109.09
1388	-105.12
1388	-105.43
1388	-109.7
1388	-102.38
1388.1	-109.39
1388.1	-105.43
1388.1	-104.82
1388.1	-110
1388.1	-103.29
1388.2	-111.23
1388.2	-107.56
1388.2	-104.51
1388.2	-109.39
1388.2	-103.29
1388.3	-111.53
1388.3	-108.17
1388.3	-103.9
1388.3	-110.92
1388.3	-101.15
1388.4	-109.39
1388.4	-109.7
1388.4	-104.51
1388.4	-112.14
1388.4	-105.43
1388.5	-108.78
1388.5	-108.48
1388.5	-103.6
1388.5	-111.84
1388.5	-104.82
1388.6	-108.48
1388.6	-109.7
1388.6	-101.46
1388.6	-112.14
1388.6	-106.34
1388.7	-103.9
1388.7	-109.7
1388.7	-101.15
1388.7	-109.39
1388.7	-106.95
1388.8	-63.008
1388.8	-57.515
1388.8	-46.834
1388.8	-50.801
1388.8	-51.411
1388.9	-44.697
1388.9	-52.327
1388.9	-45.918
1388.9	-48.359
1388.9	-51.716
1389	-44.392
1389	-53.242
1389	-48.359
1389	-46.834
1389	-53.242
1389.1	-45.918
1389.1	-54.158
1389.1	-51.106
1389.1	-43.171
1389.1	-51.716
1389.2	-47.139
1389.2	-49.885
1389.2	-53.242
1389.2	-45.918
1389.2	-53.242
1389.3	-50.496
1389.3	-47.139
1389.3	-54.463
1389.3	-46.834
1389.3	-52.327
1389.4	-51.106
1389.4	-43.477
1389.4	-52.327
1389.4	-47.139
1389.4	-47.139
1389.5	-52.632
1389.5	-43.782
1389.5	-51.106
1389.5	-48.97
1389.5	-44.697
1389.6	-53.853
1389.6	-48.054
1389.6	-51.106
1389.6	-52.327
1389.6	-46.223
1389.7	-54.158
1389.7	-50.19
1389.7	-46.834
1389.7	-52.327
1389.7	-44.392
1389.8	-23.64
1389.8	-17.842
1389.8	-7.4658
1389.8	-16.011
1389.8	-13.264
1389.9	-9.6021
1389.9	-16.621
1389.9	-9.2969
1389.9	-12.959
1389.9	-15.4
1390	-8.3813
1390	-16.316
1390	-12.349
1390	-10.823
1390	-17.231
1390.1	-10.823
1390.1	-13.264
1390.1	-13.569
1390.1	-6.2451
1390.1	-14.18
1390.2	-9.9072
1390.2	-8.6865
1390.2	-15.706
1390.2	-9.9072
1390.2	-13.264
1390.3	-15.706
1390.3	-7.771
1390.3	-17.231
1390.3	-13.875
1390.3	-8.3813
1390.4	-16.621
1390.4	-9.9072
1390.4	-11.433
1390.4	-15.706
1390.4	-7.771
1390.5	-15.095
1390.5	-14.485
1390.5	-8.9917
1390.5	-17.537
1390.5	-12.043
1390.6	-8.6865
1390.6	-16.621
1390.6	-8.6865
1390.6	-12.349
1390.6	-13.875
1390.7	-7.771
1390.7	-15.706
1390.7	-12.654
1390.7	-10.518
1390.7	-16.926
1390.8	2.9102
1390.8	5.3516
1390.8	3.8257
1390.8	12.371
1390.8	2.605
1390.9	6.5723
1390.9	9.0137
1390.9	1.6895
1390.9	9.9292
1390.9	3.2153
1391	3.5205
1391	10.54
1391	2.2998
1391	9.0137
1391	4.1309
1391.1	4.1309
1391.1	9.624
1391.1	-0.75195
1391.1	7.793
1391.1	4.7412
1391.2	5.0464
1391.2	9.9292
1391.2	3.5205
1391.2	10.54
1391.2	4.1309
1391.3	8.0981
1391.3	6.8774
1391.3	4.7412
1391.3	11.15
1391.3	2.605
1391.4	11.455
1391.4	4.7412
1391.4	8.4033
1391.4	3.5205
1391.4	5.9619
1391.5	6.5723
1391.5	4.1309
1391.5	9.624
1391.5	2.9102
1391.5	10.54
1391.6	2.9102
1391.6	10.54
1391.6	4.436
1391.6	7.793
1391.6	1.9946
1391.7	4.436
1391.7	3.2153
1391.7	4.7412
1391.7	8.0981
1391.7	4.1309
1391.8	113.99
1391.8	142.68
1391.8	158.24
1391.8	154.28
1391.8	163.13
1391.9	155.19
1391.9	161.91
1391.9	155.19
1391.9	160.38
1391.9	155.8
1392	160.38
1392	155.8
1392	156.11
1392	157.94
1392	155.5
1392.1	159.77
1392.1	155.19
1392.1	160.69
1392.1	152.45
1392.1	162.52
1392.2	153.97
1392.2	161.6
1392.2	155.8
1392.2	158.24
1392.2	155.8
1392.3	156.72
1392.3	159.47
1392.3	156.72
1392.3	161.6
1392.3	153.36
1392.4	161.6
1392.4	153.06
1392.4	160.99
1392.4	156.72
1392.4	157.33
1392.5	156.72
1392.5	155.19
1392.5	159.77
1392.5	153.67
1392.5	162.82
1392.6	153.67
1392.6	160.08
1392.6	155.5
1392.6	158.24
1392.6	159.47
1392.7	157.02
1392.7	161.6
1392.7	153.06
1392.7	160.69
1392.7	152.45
1392.8	153.97
1392.8	149.7
1392.8	148.78
1392.8	152.75
1392.8	148.17
1392.9	156.11
1392.9	147.56
1392.9	153.06
1392.9	148.48
1392.9	151.23
1393	153.67
1393	148.17
1393	157.02
1393	146.95
1393	153.06
1393.1	149.09
1393.1	151.23
1393.1	153.67
1393.1	149.39
1393.1	154.58
1393.2	146.04
1393.2	153.67
1393.2	148.78
1393.2	150.31
1393.2	154.89
1393.3	146.65
1393.3	154.58
1393.3	146.65
1393.3	152.45
1393.3	150.62
1393.4	149.09
1393.4	154.28
1393.4	147.87
1393.4	156.11
1393.4	149.39
1393.5	153.67
1393.5	153.67
1393.5	149.09
1393.5	156.11
1393.5	147.56
1393.6	155.19
1393.6	149.39
1393.6	151.23
1393.6	153.67
1393.6	147.26
1393.7	155.5
1393.7	146.34
1393.7	152.45
1393.7	148.48
1393.7	146.65
1393.8	48.076
1393.8	4.436
1393.8	2.605
1393.8	-5.6348
1393.8	-5.6348
1393.9	-2.583
1393.9	-7.4658
1393.9	-1.0571
1393.9	-8.9917
1393.9	-3.1934
1394	-6.8555
1394	-6.5503
1394	-1.0571
1394	-8.9917
1394	-1.6675
1394.1	-6.5503
1394.1	-5.3296
1394.1	-0.75195
1394.1	-8.6865
1394.1	-1.3623
1394.2	-9.2969
1394.2	-5.6348
1394.2	-5.3296
1394.2	-10.212
1394.2	-2.2778
1394.3	-11.433
1394.3	-6.5503
1394.3	-6.5503
1394.3	-8.6865
1394.3	-2.2778
1394.4	-11.433
1394.4	-4.1089
1394.4	-8.6865
1394.4	-5.0244
1394.4	-1.6675
1394.5	-10.212
1394.5	-2.583
1394.5	-9.6021
1394.5	-7.1606
1394.5	-3.4985
1394.6	-9.9072
1394.6	-1.9727
1394.6	-11.128
1394.6	-6.2451
1394.6	-6.8555
1394.7	-9.9072
1394.7	-2.2778
1394.7	-10.823
1394.7	-6.2451
1394.7	-7.1606
1394.8	-9.2969
1394.8	-1.9727
1394.8	-10.518
1394.8	-5.0244
1394.8	-9.6021
1394.9	-8.9917
1394.9	-3.1934
1394.9	-10.518
1394.9	-3.1934
1394.9	-9.6021
1395	-7.771
1395	-3.8037
1395	-11.128
1395	-1.9727
1395	-11.128
1395.1	-7.771
1395.1	-4.1089
1395.1	-10.518
1395.1	-2.2778
1395.1	-9.9072
1395.2	-7.1606
1395.2	-5.3296
1395.2	-9.6021
1395.2	-1.3623
1395.2	-10.212
1395.3	-5.3296
1395.3	-6.5503
1395.3	-11.433
1395.3	-2.2778
1395.3	-11.738
1395.4	-6.2451
1395.4	-6.5503
1395.4	-10.212
1395.4	-2.8882
1395.4	-10.212
1395.5	-5.6348
1395.5	-6.5503
1395.5	-9.6021
1395.5	-2.8882
1395.5	-11.738
1395.6	-5.9399
1395.6	-7.1606
1395.6	-8.3813
1395.6	-1.6675
1395.6	-11.128
1395.7	-4.4141
1395.7	-7.771
1395.7	-8.6865
1395.7	0.46875
1395.7	-12.043
1395.8	8.4033
1395.8	10.234
1395.8	8.7085
1395.8	16.338
1395.8	8.4033
1395.9	13.591
1395.9	11.76
1395.9	9.9292
1395.9	16.948
1395.9	8.0981
1396	14.202
1396	12.981
1396	9.9292
1396	17.253
1396	8.4033
1396.1	12.981
1396.1	13.591
1396.1	10.54
1396.1	17.253
1396.1	9.3188
1396.2	14.507
1396.2	14.202
1396.2	10.234
1396.2	16.643
1396.2	7.4878
1396.3	11.455
1396.3	12.981
1396.3	10.234
1396.3	17.559
1396.3	7.793
1396.4	12.676
1396.4	13.896
1396.4	8.0981
1396.4	17.864
1396.4	7.793
1396.5	10.845
1396.5	14.812
1396.5	8.0981
1396.5	17.559
1396.5	11.455
1396.6	13.591
1396.6	16.948
1396.6	9.3188
1396.6	16.033
1396.6	10.234
1396.7	10.54
1396.7	16.643
1396.7	7.4878
1396.7	16.338
1396.7	13.591
1396.8	127.73
1396.8	172.89
1396.8	172.59
1396.8	180.52
1396.8	182.05
1396.9	178.39
1396.9	186.93
1396.9	178.39
1396.9	182.35
1396.9	184.18
1397	178.39
1397	186.63
1397	179.91
1397	180.83
1397	184.18
1397.1	176.56
1397.1	182.96
1397.1	179
1397.1	180.22
1397.1	185.41
1397.2	176.25
1397.2	182.05
1397.2	181.74
1397.2	179
1397.2	187.24
1397.3	178.39
1397.3	181.74
1397.3	183.88
1397.3	178.08
1397.3	187.54
1397.4	180.52
1397.4	180.83
1397.4	185.1
1397.4	176.86
1397.4	183.88
1397.5	181.44
1397.5	179.91
1397.5	187.54
1397.5	178.69
1397.5	182.96
1397.6	185.71
1397.6	179.61
1397.6	186.63
1397.6	181.13
1397.6	181.13
1397.7	187.54
1397.7	178.08
1397.7	182.96
1397.7	182.96
1397.7	176.56
1397.8	152.45
1397.8	133.53
1397.8	132.91
1397.8	139.63
1397.8	128.03
1397.9	135.66
1397.9	134.75
1397.9	130.17
1397.9	137.49
1397.9	129.56
1398	130.78
1398	137.49
1398	130.78
1398	137.19
1398	135.66
1398.1	132.3
1398.1	137.49
1398.1	128.95
1398.1	130.78
1398.1	136.58
1398.2	127.42
1398.2	136.58
1398.2	134.14
1398.2	131.08
1398.2	139.93
1398.3	131.08
1398.3	132.91
1398.3	137.19
1398.3	127.73
1398.3	134.14
1398.4	134.44
1398.4	128.34
1398.4	139.02
1398.4	130.78
1398.4	131.69
1398.5	138.1
1398.5	129.25
1398.5	135.05
1398.5	137.19
1398.5	129.25
1398.6	138.1
1398.6	132.91
1398.6	129.56
1398.6	138.1
1398.6	129.86
1398.7	132.61
1398.7	135.97
1398.7	127.73
1398.7	135.36
1398.7	133.22
1398.8	25.188
1398.8	-1.0571
1398.8	-17.231
1398.8	-19.673
1398.8	-13.569
1398.9	-22.725
1398.9	-17.842
1398.9	-13.875
1398.9	-23.64
1398.9	-15.095
1399	-19.368
1399	-22.114
1399	-13.875
1399	-22.419
1399	-20.894
1399.1	-15.4
1399.1	-23.945
1399.1	-17.537
1399.1	-16.011
1399.1	-22.725
1399.2	-15.095
1399.2	-21.809
1399.2	-22.114
1399.2	-13.264
1399.2	-24.25
1399.3	-17.231
1399.3	-17.537
1399.3	-22.419
1399.3	-12.349
1399.3	-21.504
1399.4	-17.842
1399.4	-17.842
1399.4	-22.725
1399.4	-15.095
1399.4	-23.03
1399.5	-16.926
1399.5	-20.283
1399.5	-20.283
1399.5	-15.095
1399.5	-22.725
1399.6	-12.959
1399.6	-20.894
1399.6	-18.452
1399.6	-19.368
1399.6	-20.283
1399.7	-16.316
1399.7	-22.419
1399.7	-14.79
1399.7	-23.945
1399.7	-16.926
1399.8	-11.738
1399.8	-5.9399
1399.8	-3.1934
1399.8	-6.8555
1399.8	-1.6675
1399.9	-8.0762
1399.9	-0.44678
1399.9	-8.3813
1399.9	-0.75195
1399.9	-8.9917
1400	-3.4985
1400	-7.4658
1400	-5.3296
1400	-4.1089
1400	-3.8037
1400.1	-2.583
1400.1	-5.6348
1400.1	-1.6675
1400.1	-8.3813
1400.1	0.77393
1400.2	-6.5503
1400.2	-0.44678
1400.2	-9.2969
1400.2	-3.1934
1400.2	-11.128
1400.3	-4.7192
1400.3	-8.6865
1400.3	-6.2451
1400.3	-7.771
1400.3	-5.6348
1400.4	-2.8882
1400.4	-6.5503
1400.4	0.77393
1400.4	-8.0762
1400.4	-1.6675
1400.5	-9.9072
1400.5	-1.3623
1400.5	-8.0762
1400.5	-1.9727
1400.5	-6.8555
1400.6	-4.4141
1400.6	-3.8037
1400.6	-6.8555
1400.6	-1.0571
1400.6	-9.9072
1400.7	-1.6675
1400.7	-10.212
1400.7	-3.4985
1400.7	-8.3813
1400.7	-2.8882
1400.8	-7.1606
1400.8	-8.3813
1400.8	-3.8037
1400.8	-11.433
1400.8	-3.1934
1400.9	-12.349
1400.9	-6.5503
1400.9	-10.823
1400.9	-8.6865
1400.9	-6.2451
1401	-8.3813
1401	-2.8882
1401	-12.043
1401	-5.3296
1401	-12.654
1401.1	-6.5503
1401.1	-8.9917
1401.1	-9.6021
1401.1	-4.4141
1401.1	-10.518
1401.2	-1.6675
1401.2	-10.518
1401.2	-4.7192
1401.2	-9.2969
1401.2	-8.6865
1401.3	-6.2451
1401.3	-12.043
1401.3	-3.1934
1401.3	-11.433
1401.3	-6.8555
1401.4	-10.518
1401.4	-8.3813
1401.4	-5.0244
1401.4	-10.212
1401.4	-3.1934
1401.5	-14.18
1401.5	-6.8555
1401.5	-10.212
1401.5	-8.9917
1401.5	-3.8037
1401.6	-10.823
1401.6	-3.8037
1401.6	-12.043
1401.6	-7.771
1401.6	-8.6865
1401.7	-8.9917
1401.7	-4.1089
1401.7	-11.433
1401.7	-6.2451
1401.7	-10.212
1401.8	118.57
1401.8	159.16
1401.8	164.96
1401.8	175.64
1401.8	167.4
1401.9	173.81
1401.9	171.67
1401.9	172.28
1401.9	176.25
1401.9	169.84
1402	177.47
1402	169.23
1402	173.81
1402	173.81
1402	169.23
1402.1	177.47
1402.1	168.93
1402.1	175.03
1402.1	172.28
1402.1	171.98
1402.2	175.64
1402.2	168.93
1402.2	177.17
1402.2	169.84
1402.2	172.59
1402.3	174.72
1402.3	169.54
1402.3	177.47
1402.3	169.84
1402.3	175.64
1402.4	172.59
1402.4	170.45
1402.4	176.56
1402.4	168.32
1402.4	176.86
1402.5	171.37
1402.5	172.28
1402.5	176.25
1402.5	168.32
1402.5	176.86
1402.6	168.93
1402.6	173.2
1402.6	176.25
1402.6	170.45
1402.6	178.69
1402.7	170.15
1402.7	175.64
1402.7	174.42
1402.7	168.62
1402.7	177.17
1402.8	159.77
1402.8	165.26
1402.8	161.6
1402.8	159.77
1402.8	165.57
1402.9	156.72
1402.9	164.04
1402.9	158.85
1402.9	158.85
1402.9	164.65
1403	157.33
1403	165.57
1403	159.47
1403	161.6
1403	165.57
1403.1	158.55
1403.1	165.57
1403.1	158.85
1403.1	160.69
1403.1	164.35
1403.2	158.85
1403.2	167.09
1403.2	159.16
1403.2	161.6
1403.2	163.13
1403.3	156.72
1403.3	165.26
1403.3	158.24
1403.3	159.47
1403.3	163.43
1403.4	157.63
1403.4	165.57
1403.4	158.24
1403.4	161.91
1403.4	163.74
1403.5	157.94
1403.5	166.48
1403.5	157.33
1403.5	161.3
1403.5	164.65
1403.6	157.02
1403.6	165.57
1403.6	157.94
1403.6	160.38
1403.6	164.96
1403.7	157.94
1403.7	166.18
1403.7	158.55
1403.7	162.21
1403.7	164.96
1403.8	38.616
1403.8	5.6567
1403.8	-11.433
1403.8	-13.875
1403.8	-8.9917
1403.9	-16.926
1403.9	-8.0762
1403.9	-15.095
1403.9	-14.79
1403.9	-9.9072
1404	-17.231
1404	-11.128
1404	-15.095
1404	-15.4
1404	-10.212
1404.1	-17.231
1404.1	-9.6021
1404.1	-12.043
1404.1	-14.18
1404.1	-7.771
1404.2	-18.147
1404.2	-12.043
1404.2	-12.043
1404.2	-16.011
1404.2	-6.8555
1404.3	-17.231
1404.3	-11.738
1404.3	-10.823
1404.3	-16.926
1404.3	-7.1606
1404.4	-15.706
1404.4	-12.959
1404.4	-9.2969
1404.4	-17.231
1404.4	-8.3813
1404.5	-13.569
1404.5	-12.959
1404.5	-8.3813
1404.5	-17.231
1404.5	-9.9072
1404.6	-14.485
1404.6	-14.485
1404.6	-7.1606
1404.6	-15.4
1404.6	-11.433
1404.7	-12.959
1404.7	-14.79
1404.7	-7.771
1404.7	-16.926
1404.7	-14.79
1404.8	-19.368
1404.8	-25.471
1404.8	-17.231
1404.8	-23.945
1404.8	-22.114
1404.9	-17.537
1404.9	-26.082
1404.9	-19.368
1404.9	-22.725
1404.9	-23.945
1405	-18.452
1405	-26.082
1405	-20.894
1405	-22.114
1405	-24.556
1405.1	-16.011
1405.1	-24.25
1405.1	-22.114
1405.1	-18.452
1405.1	-26.082
1405.2	-17.537
1405.2	-23.64
1405.2	-23.945
1405.2	-16.316
1405.2	-25.166
1405.3	-21.504
1405.3	-19.673
1405.3	-24.861
1405.3	-18.147
1405.3	-25.776
1405.4	-22.725
1405.4	-17.537
1405.4	-26.387
1405.4	-19.062
1405.4	-22.419
1405.5	-23.945
1405.5	-16.926
1405.5	-26.082
1405.5	-21.199
1405.5	-19.062
1405.6	-27.302
1405.6	-19.368
1405.6	-24.25
1405.6	-23.945
1405.6	-18.147
1405.7	-26.387
1405.7	-20.894
1405.7	-20.283
1405.7	-26.997
1405.7	-16.926
1405.8	-18.452
1405.8	-18.452
1405.8	-12.349
1405.8	-20.283
1405.8	-13.875
1405.9	-11.738
1405.9	-17.842
1405.9	-9.9072
1405.9	-18.452
1405.9	-17.231
1406	-9.6021
1406	-18.452
1406	-13.875
1406	-12.654
1406	-20.283
1406.1	-10.212
1406.1	-15.706
1406.1	-17.231
1406.1	-9.2969
1406.1	-19.368
1406.2	-15.706
1406.2	-12.959
1406.2	-19.368
1406.2	-13.264
1406.2	-15.706
1406.3	-18.147
1406.3	-10.212
1406.3	-17.231
1406.3	-15.706
1406.3	-10.823
1406.4	-21.199
1406.4	-15.095
1406.4	-14.18
1406.4	-21.199
1406.4	-10.823
1406.5	-16.011
1406.5	-17.842
1406.5	-8.3813
1406.5	-16.621
1406.5	-13.875
1406.6	-8.9917
1406.6	-19.978
1406.6	-15.095
1406.6	-14.79
1406.6	-20.283
1406.7	-10.518
1406.7	-15.706
1406.7	-17.537
1406.7	-10.212
1406.7	-18.452
1406.8	-13.875
1406.8	-7.4658
1406.8	-17.537
1406.8	-11.738
1406.8	-10.212
1406.9	-16.621
1406.9	-8.0762
1406.9	-11.738
1406.9	-16.011
1406.9	-9.9072
1407	-18.452
1407	-16.926
1407	-9.9072
1407	-17.842
1407	-13.264
1407.1	-9.6021
1407.1	-17.231
1407.1	-8.6865
1407.1	-9.9072
1407.1	-14.79
1407.2	-8.0762
1407.2	-16.316
1407.2	-18.147
1407.2	-8.6865
1407.2	-16.621
1407.3	-14.79
1407.3	-6.8555
1407.3	-17.842
1407.3	-13.569
1407.3	-8.0762
1407.4	-18.147
1407.4	-12.043
1407.4	-12.654
1407.4	-18.147
1407.4	-9.6021
1407.5	-14.79
1407.5	-14.18
1407.5	-8.6865
1407.5	-16.926
1407.5	-12.959
1407.6	-11.128
1407.6	-18.757
1407.6	-9.2969
1407.6	-15.4
1407.6	-15.4
1407.7	-8.3813
1407.7	-16.926
1407.7	-10.212
1407.7	-10.823
1407.7	-13.569
1407.8	128.34
1407.8	163.74
1407.8	182.35
1407.8	182.96
1407.8	181.44
1407.9	189.37
1407.9	179.3
1407.9	186.63
1407.9	182.96
1407.9	183.27
1408	188.46
1408	180.83
1408	189.07
1408	181.44
1408	185.71
1408.1	182.96
1408.1	182.66
1408.1	185.71
1408.1	179.91
1408.1	188.15
1408.2	179.3
1408.2	188.76
1408.2	179
1408.2	184.49
1408.2	182.96
1408.3	183.88
1408.3	186.02
1408.3	183.88
1408.3	188.76
1408.3	181.44
1408.4	188.76
1408.4	181.44
1408.4	188.15
1408.4	181.74
1408.4	186.32
1408.5	182.35
1408.5	184.49
1408.5	185.41
1408.5	184.18
1408.5	188.15
1408.6	183.27
1408.6	186.93
1408.6	180.22
1408.6	187.54
1408.6	180.52
1408.7	188.46
1408.7	180.83
1408.7	186.63
1408.7	183.27
1408.7	184.49
1408.8	182.96
1408.8	180.22
1408.8	184.79
1408.8	176.86
1408.8	185.1
1408.9	175.03
1408.9	183.57
1408.9	175.94
1408.9	180.83
1408.9	178.39
1409	178.39
1409	182.05
1409	177.78
1409	185.1
1409	176.56
1409.1	184.79
1409.1	177.78
1409.1	181.13
1409.1	180.22
1409.1	177.78
1409.2	183.57
1409.2	176.86
1409.2	183.57
1409.2	176.25
1409.2	183.88
1409.3	179.61
1409.3	179.91
1409.3	183.88
1409.3	176.86
1409.3	185.41
1409.4	176.25
1409.4	182.66
1409.4	177.47
1409.4	181.13
1409.4	183.57
1409.5	178.69
1409.5	186.63
1409.5	175.33
1409.5	182.66
1409.5	177.17
1409.6	178.69
1409.6	182.96
1409.6	176.25
1409.6	184.49
1409.6	175.94
1409.7	180.83
1409.7	178.39
1409.7	179.3
1409.7	181.74
1409.7	174.11
1409.8	36.785
1409.8	-18.452
1409.8	-26.997
1409.8	-30.049
1409.8	-34.016
1409.9	-28.218
1409.9	-36.763
1409.9	-30.354
1409.9	-34.016
1409.9	-33.406
1410	-30.049
1410	-38.594
1410	-29.133
1410	-36.763
1410	-31.27
1410.1	-30.354
1410.1	-34.626
1410.1	-28.828
1410.1	-37.068
1410.1	-29.744
1410.2	-33.711
1410.2	-32.795
1410.2	-28.828
1410.2	-36.458
1410.2	-28.218
1410.3	-34.932
1410.3	-28.828
1410.3	-30.049
1410.3	-35.542
1410.3	-28.523
1410.4	-38.899
1410.4	-31.88
1410.4	-31.88
1410.4	-35.237
1410.4	-27.607
1410.5	-35.542
1410.5	-29.438
1410.5	-34.016
1410.5	-31.575
1410.5	-29.133
1410.6	-36.763
1410.6	-27.913
1410.6	-36.152
1410.6	-31.575
1410.6	-29.133
1410.7	-35.237
1410.7	-28.523
1410.7	-35.237
1410.7	-32.795
1410.7	-33.101
1410.8	-31.88
1410.8	-25.471
1410.8	-33.406
1410.8	-25.776
1410.8	-29.744
1410.9	-27.302
1410.9	-23.945
1410.9	-31.575
1410.9	-23.335
1410.9	-30.964
1411	-28.523
1411	-26.082
1411	-33.711
1411	-24.861
1411	-31.88
1411.1	-27.302
1411.1	-24.861
1411.1	-29.744
1411.1	-25.166
1411.1	-34.932
1411.2	-27.607
1411.2	-28.828
1411.2	-29.438
1411.2	-24.25
1411.2	-33.406
1411.3	-25.471
1411.3	-30.964
1411.3	-29.438
1411.3	-23.03
1411.3	-33.101
1411.4	-24.861
1411.4	-33.406
1411.4	-30.659
1411.4	-26.082
1411.4	-32.185
1411.5	-23.03
1411.5	-32.185
1411.5	-28.523
1411.5	-27.913
1411.5	-32.795
1411.6	-23.945
1411.6	-33.711
1411.6	-28.828
1411.6	-28.828
1411.6	-32.185
1411.7	-23.64
1411.7	-32.185
1411.7	-27.913
1411.7	-29.744
1411.7	-31.575
1411.8	-46.528
1411.8	-59.651
1411.8	-54.768
1411.8	-60.872
1411.8	-59.346
1411.9	-53.547
1411.9	-62.092
1411.9	-54.158
1411.9	-60.261
1411.9	-60.872
1412	-53.853
1412	-63.008
1412	-55.989
1412	-60.872
1412	-59.346
1412.1	-56.599
1412.1	-63.618
1412.1	-55.073
1412.1	-62.397
1412.1	-60.261
1412.2	-55.989
1412.2	-63.008
1412.2	-52.937
1412.2	-60.872
1412.2	-57.515
1412.3	-54.768
1412.3	-62.092
1412.3	-54.158
1412.3	-63.008
1412.3	-57.82
1412.4	-54.768
1412.4	-61.482
1412.4	-54.158
1412.4	-62.703
1412.4	-59.651
1412.5	-58.125
1412.5	-62.703
1412.5	-55.378
1412.5	-64.534
1412.5	-59.956
1412.6	-56.599
1412.6	-61.177
1412.6	-51.411
1412.6	-61.177
1412.6	-59.041
1412.7	-55.989
1412.7	-64.534
1412.7	-54.768
1412.7	-60.261
1412.7	-59.651
1412.8	-77.656
1412.8	-91.694
1412.8	-83.76
1412.8	-91.084
1412.8	-90.168
1412.9	-86.506
1412.9	-93.525
1412.9	-85.591
1412.9	-91.389
1412.9	-88.337
1413	-83.76
1413	-93.22
1413	-85.286
1413	-90.779
1413	-90.474
1413.1	-83.149
1413.1	-91.694
1413.1	-85.286
1413.1	-89.863
1413.1	-92
1413.2	-84.98
1413.2	-91.694
1413.2	-87.117
1413.2	-90.168
1413.2	-91.084
1413.3	-83.455
1413.3	-94.136
1413.3	-87.422
1413.3	-86.506
1413.3	-93.525
1413.4	-84.37
1413.4	-92
1413.4	-89.253
1413.4	-84.98
1413.4	-93.525
1413.5	-84.065
1413.5	-90.779
1413.5	-90.168
1413.5	-83.76
1413.5	-92.915
1413.6	-85.591
1413.6	-90.779
1413.6	-92.305
1413.6	-82.844
1413.6	-92.61
1413.7	-87.422
1413.7	-88.032
1413.7	-92
1413.7	-83.455
1413.7	-91.084
1413.8	-86.201
1413.8	-82.234
1413.8	-90.168
1413.8	-81.929
1413.8	-87.727
1413.9	-87.727
1413.9	-82.539
1413.9	-91.389
1413.9	-85.896
1413.9	-86.201
1414	-88.948
1414	-79.792
1414	-88.643
1414	-84.37
1414	-82.234
1414.1	-90.168
1414.1	-82.234
1414.1	-88.337
1414.1	-88.337
1414.1	-81.318
1414.2	-89.558
1414.2	-84.37
1414.2	-84.98
1414.2	-88.643
1414.2	-81.624
1414.3	-88.948
1414.3	-85.591
1414.3	-82.844
1414.3	-89.253
1414.3	-80.708
1414.4	-86.201
1414.4	-87.117
1414.4	-80.098
1414.4	-90.474
1414.4	-85.896
1414.5	-83.455
1414.5	-90.779
1414.5	-81.929
1414.5	-88.032
1414.5	-88.337
1414.6	-81.929
1414.6	-91.084
1414.6	-84.37
1414.6	-82.539
1414.6	-88.032
1414.7	-79.792
1414.7	-88.032
1414.7	-87.727
1414.7	-81.013
1414.7	-89.863
1414.8	-51.411
1414.8	-41.951
1414.8	-44.392
1414.8	-34.932
1414.8	-40.425
1414.9	-39.204
1414.9	-33.406
1414.9	-42.256
1414.9	-37.068
1414.9	-37.068
1415	-41.951
1415	-33.711
1415	-41.951
1415	-41.035
1415	-34.626
1415.1	-43.782
1415.1	-37.068
1415.1	-35.847
1415.1	-42.256
1415.1	-34.626
1415.2	-41.951
1415.2	-41.34
1415.2	-33.711
1415.2	-43.477
1415.2	-38.899
1415.3	-36.458
1415.3	-43.477
1415.3	-35.237
1415.3	-38.594
1415.3	-41.035
1415.4	-31.88
1415.4	-42.561
1415.4	-39.204
1415.4	-34.016
1415.4	-41.951
1415.5	-37.068
1415.5	-38.594
1415.5	-42.561
1415.5	-35.542
1415.5	-41.951
1415.6	-40.12
1415.6	-34.626
1415.6	-45.308
1415.6	-38.899
1415.6	-36.152
1415.7	-42.866
1415.7	-34.626
1415.7	-41.035
1415.7	-43.171
1415.7	-34.016
1415.8	-41.035
1415.8	-35.542
1415.8	-29.744
1415.8	-39.204
1415.8	-32.49
1415.9	-35.542
1415.9	-38.289
1415.9	-30.354
1415.9	-38.594
1415.9	-36.152
1416	-33.101
1416	-39.509
1416	-30.659
1416	-38.289
1416	-34.626
1416.1	-34.626
1416.1	-41.035
1416.1	-33.101
1416.1	-41.646
1416.1	-37.068
1416.2	-36.458
1416.2	-39.814
1416.2	-32.185
1416.2	-41.035
1416.2	-32.49
1416.3	-38.899
1416.3	-35.237
1416.3	-36.763
1416.3	-38.594
1416.3	-33.101
1416.4	-40.425
1416.4	-31.27
1416.4	-40.12
1416.4	-33.711
1416.4	-38.594
1416.5	-35.542
1416.5	-35.542
1416.5	-36.458
1416.5	-32.49
1416.5	-37.678
1416.6	-30.964
1416.6	-39.204
1416.6	-31.27
1416.6	-38.594
1416.6	-33.101
1416.7	-38.289
1416.7	-35.847
1416.7	-37.983
1416.7	-37.068
1416.7	-35.542
1416.8	-42.256
1416.8	-40.12
1416.8	-44.392
1416.8	-39.204
1416.8	-45.918
1416.9	-36.458
1416.9	-45.002
1416.9	-35.847
1416.9	-44.392
1416.9	-38.289
1417	-44.392
1417	-39.204
1417	-42.866
1417	-42.256
1417	-40.73
1417.1	-43.477
1417.1	-39.204
1417.1	-44.697
1417.1	-37.678
1417.1	-46.834
1417.2	-37.983
1417.2	-45.002
1417.2	-38.899
1417.2	-44.392
1417.2	-39.509
1417.3	-42.561
1417.3	-41.951
1417.3	-38.289
1417.3	-45.002
1417.3	-37.678
1417.4	-44.697
1417.4	-37.373
1417.4	-46.834
1417.4	-40.425
1417.4	-44.392
1417.5	-41.34
1417.5	-41.035
1417.5	-44.392
1417.5	-37.068
1417.5	-46.528
1417.6	-37.068
1417.6	-45.002
1417.6	-40.12
1417.6	-43.782
1417.6	-42.866
1417.7	-39.509
1417.7	-44.392
1417.7	-35.847
1417.7	-48.359
1417.7	-38.899
1417.8	-70.332
1417.8	-75.52
1417.8	-76.436
1417.8	-78.572
1417.8	-73.384
1417.9	-83.149
1417.9	-73.079
1417.9	-81.624
1417.9	-77.046
1417.9	-76.436
1418	-80.098
1418	-74.91
1418	-82.539
1418	-73.994
1418	-81.624
1418.1	-76.741
1418.1	-78.877
1418.1	-81.624
1418.1	-75.215
1418.1	-81.318
1418.2	-72.163
1418.2	-80.403
1418.2	-77.961
1418.2	-76.741
1418.2	-81.318
1418.3	-73.384
1418.3	-80.708
1418.3	-74.91
1418.3	-80.708
1418.3	-78.877
1418.4	-75.215
1418.4	-81.624
1418.4	-73.079
1418.4	-81.929
1418.4	-77.351
1418.5	-80.098
1418.5	-81.013
1418.5	-75.825
1418.5	-81.929
1418.5	-72.773
1418.6	-81.929
1418.6	-77.351
1418.6	-77.046
1418.6	-81.013
1418.6	-73.079
1418.7	-81.624
1418.7	-74.604
1418.7	-80.708
1418.7	-81.318
1418.7	-74.604
1418.8	-97.493
1418.8	-94.136
1418.8	-103.6
1418.8	-99.934
1418.8	-99.629
1418.9	-103.6
1418.9	-96.882
1418.9	-105.12
1418.9	-98.408
1418.9	-104.21
1419	-101.46
1419	-96.272
1419	-104.51
1419	-96.882
1419	-103.9
1419.1	-100.54
1419.1	-99.324
1419.1	-103.29
1419.1	-96.882
1419.1	-105.43
1419.2	-99.629
1419.2	-101.15
1419.2	-101.46
1419.2	-95.356
1419.2	-103.6
1419.3	-97.188
1419.3	-103.9
1419.3	-101.77
1419.3	-98.408
1419.3	-104.82
1419.4	-95.967
1419.4	-104.21
1419.4	-100.54
1419.4	-98.713
1419.4	-103.29
1419.5	-96.577
1419.5	-105.12
1419.5	-99.019
1419.5	-101.77
1419.5	-102.68
1419.6	-95.051
1419.6	-103.9
1419.6	-95.356
1419.6	-101.15
1419.6	-102.07
1419.7	-97.188
1419.7	-105.43
1419.7	-97.188
1419.7	-105.12
1419.7	-101.15
1419.8	-60.566
1419.8	-53.242
1419.8	-41.646
1419.8	-48.359
1419.8	-44.392
1419.9	-45.002
1419.9	-49.275
1419.9	-41.951
1419.9	-51.411
1419.9	-43.782
1420	-47.139
1420	-48.665
1420	-41.951
1420	-52.021
1420	-45.002
1420.1	-48.054
1420.1	-48.054
1420.1	-43.171
1420.1	-51.106
1420.1	-42.866
1420.2	-48.665
1420.2	-45.308
1420.2	-41.951
1420.2	-48.97
1420.2	-41.035
1420.3	-49.275
1420.3	-47.444
1420.3	-42.256
1420.3	-49.275
1420.3	-41.951
1420.4	-47.444
1420.4	-45.308
1420.4	-43.171
1420.4	-48.359
1420.4	-42.256
1420.5	-50.496
1420.5	-45.613
1420.5	-45.613
1420.5	-49.885
1420.5	-41.34
1420.6	-51.106
1420.6	-45.308
1420.6	-43.171
1420.6	-48.054
1420.6	-40.12
1420.7	-49.275
1420.7	-45.308
1420.7	-46.528
1420.7	-49.885
1420.7	-40.73
1420.8	-37.678
1420.8	-29.438
1420.8	-29.438
1420.8	-30.964
1420.8	-23.03
1420.9	-31.575
1420.9	-24.25
1420.9	-28.523
1420.9	-31.575
1420.9	-24.556
1421	-34.016
1421	-27.913
1421	-30.049
1421	-33.406
1421	-26.692
1421.1	-34.016
1421.1	-29.133
1421.1	-31.88
1421.1	-32.49
1421.1	-25.471
1421.2	-34.321
1421.2	-27.913
1421.2	-28.523
1421.2	-31.88
1421.2	-24.556
1421.3	-33.101
1421.3	-28.218
1421.3	-29.438
1421.3	-32.49
1421.3	-23.03
1421.4	-33.711
1421.4	-28.523
1421.4	-27.913
1421.4	-33.711
1421.4	-24.861
1421.5	-32.185
1421.5	-30.354
1421.5	-28.523
1421.5	-35.237
1421.5	-27.607
1421.6	-33.711
1421.6	-29.438
1421.6	-28.218
1421.6	-35.237
1421.6	-26.692
1421.7	-34.016
1421.7	-30.964
1421.7	-25.471
1421.7	-34.016
1421.7	-26.997
1421.8	-22.114
1421.8	-19.368
1421.8	-11.433
1421.8	-20.894
1421.8	-13.875
1421.9	-16.316
1421.9	-19.368
1421.9	-12.043
1421.9	-20.283
1421.9	-14.485
1422	-14.485
1422	-19.978
1422	-12.349
1422	-20.283
1422	-15.4
1422.1	-13.569
1422.1	-21.199
1422.1	-12.959
1422.1	-19.978
1422.1	-18.147
1422.2	-11.433
1422.2	-21.199
1422.2	-15.4
1422.2	-17.537
1422.2	-19.062
1422.3	-10.823
1422.3	-20.894
1422.3	-16.316
1422.3	-15.4
1422.3	-20.894
1422.4	-11.738
1422.4	-18.452
1422.4	-18.147
1422.4	-12.959
1422.4	-22.114
1422.5	-15.095
1422.5	-17.842
1422.5	-19.062
1422.5	-12.043
1422.5	-19.978
1422.6	-16.011
1422.6	-14.79
1422.6	-19.368
1422.6	-9.9072
1422.6	-19.368
1422.7	-17.842
1422.7	-12.654
1422.7	-19.978
1422.7	-12.043
1422.7	-13.569
1422.8	-23.03
1422.8	-17.537
1422.8	-27.302
1422.8	-25.776
1422.8	-19.978
1422.9	-26.997
1422.9	-21.504
1422.9	-26.082
1422.9	-26.692
1422.9	-19.368
1423	-26.082
1423	-22.114
1423	-20.894
1423	-27.302
1423	-20.283
1423.1	-26.387
1423.1	-24.25
1423.1	-19.673
1423.1	-28.828
1423.1	-20.894
1423.2	-21.199
1423.2	-25.776
1423.2	-17.231
1423.2	-26.082
1423.2	-24.556
1423.3	-19.368
1423.3	-27.607
1423.3	-21.809
1423.3	-22.114
1423.3	-28.218
1423.4	-19.673
1423.4	-27.302
1423.4	-25.471
1423.4	-17.842
1423.4	-27.302
1423.5	-22.419
1423.5	-23.03
1423.5	-27.302
1423.5	-18.147
1423.5	-23.64
1423.6	-24.556
1423.6	-19.368
1423.6	-26.692
1423.6	-22.114
1423.6	-21.199
1423.7	-27.607
1423.7	-20.588
1423.7	-25.776
1423.7	-26.082
1423.7	-17.842
1423.8	54.18
1423.8	85.308
1423.8	93.853
1423.8	88.359
1423.8	94.768
1423.9	92.327
1423.9	90.496
1423.9	97.82
1423.9	89.275
1423.9	91.716
1424	97.515
1424	89.58
1424	96.599
1424	95.378
1424	90.496
1424.1	98.735
1424.1	91.411
1424.1	92.327
1424.1	99.651
1424.1	88.054
1424.2	93.853
1424.2	95.378
1424.2	88.97
1424.2	98.125
1424.2	90.801
1424.3	92.327
1424.3	96.904
1424.3	90.19
1424.3	96.904
1424.3	91.411
1424.4	92.632
1424.4	96.599
1424.4	87.444
1424.4	96.294
1424.4	89.885
1424.5	91.716
1424.5	98.43
1424.5	89.275
1424.5	98.43
1424.5	92.021
1424.6	93.242
1424.6	95.378
1424.6	90.19
1424.6	96.904
1424.6	89.58
1424.7	96.294
1424.7	90.801
1424.7	94.463
1424.7	93.547
1424.7	91.106
1424.8	201.58
1424.8	227.82
1424.8	245.52
1424.8	240.03
1424.8	246.75
1424.9	241.56
1424.9	245.83
1424.9	244.3
1424.9	244
1424.9	247.97
1425	242.78
1425	248.27
1425	242.47
1425	250.1
1425	241.56
1425.1	249.19
1425.1	241.25
1425.1	247.05
1425.1	243.08
1425.1	246.14
1425.2	244
1425.2	245.83
1425.2	246.75
1425.2	244.61
1425.2	248.58
1425.3	243.69
1425.3	250.1
1425.3	241.56
1425.3	249.19
1425.3	241.25
1425.4	247.05
1425.4	240.34
1425.4	247.97
1425.4	240.64
1425.4	245.52
1425.5	244.61
1425.5	245.22
1425.5	247.97
1425.5	243.39
1425.5	249.49
1425.6	241.86
1425.6	250.1
1425.6	241.25
1425.6	248.58
1425.6	242.47
1425.7	245.83
1425.7	242.78
1425.7	244
1425.7	244.3
1425.7	240.34
1425.8	89.885
1425.8	31.291
1425.8	24.883
1425.8	13.286
1425.8	16.033
1425.9	12.065
1425.9	11.76
1425.9	14.812
1425.9	9.624
1425.9	17.864
1426	10.54
1426	18.169
1426	11.15
1426	14.812
1426	15.422
1426.1	11.76
1426.1	17.253
1426.1	10.845
1426.1	16.643
1426.1	10.54
1426.2	16.338
1426.2	12.371
1426.2	12.981
1426.2	16.643
1426.2	8.7085
1426.3	16.948
1426.3	9.3188
1426.3	15.728
1426.3	13.286
1426.3	13.286
1426.4	17.253
1426.4	10.54
1426.4	19.084
1426.4	11.15
1426.4	16.643
1426.5	12.065
1426.5	12.676
1426.5	15.728
1426.5	9.0137
1426.5	18.474
1426.6	11.76
1426.6	16.338
1426.6	13.286
1426.6	12.371
1426.6	16.338
1426.7	10.234
1426.7	19.084
1426.7	9.9292
1426.7	12.676
1426.7	15.117
1426.8	-23.335
1426.8	-25.776
1426.8	-37.068
1426.8	-33.711
1426.8	-38.594
1426.9	-36.763
1426.9	-34.016
1426.9	-39.204
1426.9	-30.964
1426.9	-39.814
1427	-34.626
1427	-36.152
1427	-37.983
1427	-30.354
1427	-40.12
1427.1	-33.101
1427.1	-39.204
1427.1	-37.068
1427.1	-33.101
1427.1	-39.509
1427.2	-31.27
1427.2	-39.204
1427.2	-34.321
1427.2	-34.626
1427.2	-37.983
1427.3	-30.049
1427.3	-40.12
1427.3	-33.101
1427.3	-37.983
1427.3	-36.763
1427.4	-31.88
1427.4	-39.509
1427.4	-31.27
1427.4	-40.12
1427.4	-36.458
1427.5	-34.932
1427.5	-37.983
1427.5	-30.964
1427.5	-41.34
1427.5	-34.016
1427.6	-36.763
1427.6	-37.068
1427.6	-28.523
1427.6	-39.509
1427.6	-32.185
1427.7	-38.594
1427.7	-37.373
1427.7	-33.101
1427.7	-38.289
1427.7	-30.964
1427.8	-47.444
1427.8	-45.308
1427.8	-45.002
1427.8	-48.359
1427.8	-41.34
1427.9	-51.716
1427.9	-46.223
1427.9	-48.97
1427.9	-48.97
1427.9	-41.646
1428	-49.885
1428	-44.697
1428	-49.58
1428	-48.054
1428	-43.477
1428.1	-49.275
1428.1	-42.256
1428.1	-49.885
1428.1	-47.444
1428.1	-44.392
1428.2	-50.496
1428.2	-41.34
1428.2	-49.58
1428.2	-48.054
1428.2	-45.308
1428.3	-49.58
1428.3	-42.256
1428.3	-48.97
1428.3	-45.308
1428.3	-46.528
1428.4	-48.665
1428.4	-41.34
1428.4	-50.801
1428.4	-44.392
1428.4	-48.665
1428.5	-49.58
1428.5	-43.171
1428.5	-51.106
1428.5	-42.866
1428.5	-48.665
1428.6	-48.665
1428.6	-43.171
1428.6	-52.327
1428.6	-43.477
1428.6	-49.275
1428.7	-48.359
1428.7	-43.477
1428.7	-51.106
1428.7	-41.34
1428.7	-48.665
1428.8	-69.416
1428.8	-76.13
1428.8	-84.37
1428.8	-75.825
1428.8	-84.37
1428.9	-80.098
1428.9	-77.961
1428.9	-84.065
1428.9	-76.741
1428.9	-84.065
1429	-80.708
1429	-80.403
1429	-84.37
1429	-77.961
1429	-86.506
1429.1	-80.708
1429.1	-81.624
1429.1	-83.76
1429.1	-77.046
1429.1	-86.201
1429.2	-81.318
1429.2	-81.013
1429.2	-83.149
1429.2	-74.299
1429.2	-84.98
1429.3	-80.098
1429.3	-78.572
1429.3	-84.98
1429.3	-76.13
1429.3	-83.455
1429.4	-80.098
1429.4	-81.624
1429.4	-84.675
1429.4	-76.13
1429.4	-85.286
1429.5	-78.267
1429.5	-80.098
1429.5	-86.201
1429.5	-76.13
1429.5	-85.896
1429.6	-81.318
1429.6	-79.487
1429.6	-84.98
1429.6	-78.877
1429.6	-85.896
1429.7	-81.929
1429.7	-80.098
1429.7	-85.591
1429.7	-76.741
1429.7	-85.896
1429.8	-90.474
1429.8	-88.948
1429.8	-96.272
1429.8	-88.337
1429.8	-95.967
1429.9	-93.831
1429.9	-88.643
1429.9	-96.272
1429.9	-87.422
1429.9	-94.746
1430	-95.051
1430	-88.337
1430	-96.882
1430	-88.337
1430	-92.61
1430.1	-95.051
1430.1	-88.337
1430.1	-96.882
1430.1	-92
1430.1	-92.305
1430.2	-94.746
1430.2	-87.422
1430.2	-95.967
1430.2	-92.915
1430.2	-90.779
1430.3	-95.662
1430.3	-88.337
1430.3	-97.798
1430.3	-94.746
1430.3	-89.253
1430.4	-96.882
1430.4	-88.032
1430.4	-94.136
1430.4	-94.441
1430.4	-89.253
1430.5	-98.103
1430.5	-90.779
1430.5	-93.22
1430.5	-97.188
1430.5	-88.948
1430.6	-95.662
1430.6	-90.474
1430.6	-89.558
1430.6	-94.136
1430.6	-87.727
1430.7	-96.272
1430.7	-93.525
1430.7	-89.863
1430.7	-96.272
1430.7	-88.643
1430.8	-65.144
1430.8	-55.989
1430.8	-45.308
1430.8	-54.463
1430.8	-48.054
1430.9	-47.139
1430.9	-54.768
1430.9	-45.613
1430.9	-52.327
1430.9	-50.19
1431	-45.002
1431	-54.158
1431	-47.444
1431	-51.716
1431	-53.242
1431.1	-45.918
1431.1	-55.378
1431.1	-50.801
1431.1	-48.97
1431.1	-54.463
1431.2	-44.087
1431.2	-51.106
1431.2	-50.496
1431.2	-45.308
1431.2	-53.547
1431.3	-46.834
1431.3	-48.054
1431.3	-51.411
1431.3	-43.171
1431.3	-53.242
1431.4	-51.411
1431.4	-45.918
1431.4	-55.073
1431.4	-47.749
1431.4	-51.716
1431.5	-55.073
1431.5	-45.002
1431.5	-52.937
1431.5	-48.665
1431.5	-44.697
1431.6	-54.158
1431.6	-47.749
1431.6	-50.801
1431.6	-52.937
1431.6	-44.087
1431.7	-52.327
1431.7	-50.496
1431.7	-47.139
1431.7	-55.073
1431.7	-46.834
1431.8	-41.34
1431.8	-41.646
1431.8	-32.795
1431.8	-40.425
1431.8	-36.458
1431.9	-31.88
1431.9	-39.814
1431.9	-33.406
1431.9	-37.068
1431.9	-40.12
1432	-31.88
1432	-40.12
1432	-36.763
1432	-31.27
1432	-41.34
1432.1	-33.711
1432.1	-34.626
1432.1	-41.34
1432.1	-31.27
1432.1	-39.509
1432.2	-40.73
1432.2	-32.185
1432.2	-41.035
1432.2	-35.847
1432.2	-32.49
1432.3	-39.814
1432.3	-31.88
1432.3	-35.542
1432.3	-38.289
1432.3	-30.049
1432.4	-38.899
1432.4	-36.458
1432.4	-32.795
1432.4	-41.035
1432.4	-34.321
1432.5	-35.237
1432.5	-40.73
1432.5	-31.88
1432.5	-39.204
1432.5	-37.983
1432.6	-32.49
1432.6	-40.73
1432.6	-34.626
1432.6	-37.373
1432.6	-38.899
1432.7	-30.659
1432.7	-39.814
1432.7	-34.016
1432.7	-36.458
1432.7	-37.678
1432.8	-35.847
1432.8	-45.002
1432.8	-40.12
1432.8	-43.477
1432.8	-44.087
1432.9	-39.509
1432.9	-46.223
1432.9	-37.373
1432.9	-46.223
1432.9	-41.34
1433	-44.087
1433	-43.477
1433	-38.289
1433	-45.613
1433	-37.068
1433.1	-45.308
1433.1	-39.814
1433.1	-46.834
1433.1	-42.561
1433.1	-45.613
1433.2	-43.782
1433.2	-41.34
1433.2	-45.002
1433.2	-39.509
1433.2	-46.223
1433.3	-37.983
1433.3	-45.308
1433.3	-38.594
1433.3	-46.223
1433.3	-41.035
1433.4	-44.087
1433.4	-40.12
1433.4	-40.73
1433.4	-40.73
1433.4	-38.289
1433.5	-43.171
1433.5	-38.289
1433.5	-43.782
1433.5	-37.373
1433.5	-46.834
1433.6	-38.899
1433.6	-46.223
1433.6	-39.814
1433.6	-46.834
1433.6	-40.425
1433.7	-45.613
1433.7	-42.256
1433.7	-43.477
1433.7	-46.528
1433.7	-41.34
1433.8	-64.839
1433.8	-66.975
1433.8	-75.215
1433.8	-68.806
1433.8	-76.436
1433.9	-69.416
1433.9	-78.572
1433.9	-71.858
1433.9	-77.351
1433.9	-76.436
1434	-75.52
1434	-76.741
1434	-72.773
1434	-77.351
1434	-69.111
1434.1	-77.351
1434.1	-69.722
1434.1	-75.825
1434.1	-72.773
1434.1	-73.689
1434.2	-75.215
1434.2	-70.942
1434.2	-75.825
1434.2	-67.891
1434.2	-77.351
1434.3	-71.858
1434.3	-76.741
1434.3	-73.994
1434.3	-73.994
1434.3	-75.825
1434.4	-70.942
1434.4	-78.877
1434.4	-69.111
1434.4	-77.046
1434.4	-71.858
1434.5	-74.604
1434.5	-75.825
1434.5	-71.248
1434.5	-78.267
1434.5	-69.722
1434.6	-76.741
1434.6	-72.468
1434.6	-75.215
1434.6	-73.994
1434.6	-72.163
1434.7	-76.13
1434.7	-68.806
1434.7	-78.877
1434.7	-73.994
1434.7	-74.604
1434.8	-91.694
1434.8	-92.61
1434.8	-100.54
1434.8	-94.136
1434.8	-102.99
1434.9	-97.188
1434.9	-101.15
1434.9	-101.46
1434.9	-95.662
1434.9	-103.6
1435	-96.272
1435	-103.9
1435	-99.324
1435	-101.46
1435	-102.99
1435.1	-95.967
1435.1	-104.82
1435.1	-95.356
1435.1	-100.54
1435.1	-98.103
1435.2	-96.272
1435.2	-102.07
1435.2	-95.662
1435.2	-104.21
1435.2	-97.493
1435.3	-100.85
1435.3	-101.15
1435.3	-96.272
1435.3	-102.99
1435.3	-96.882
1435.4	-102.07
1435.4	-99.019
1435.4	-100.54
1435.4	-103.9
1435.4	-95.051
1435.5	-103.29
1435.5	-95.967
1435.5	-99.629
1435.5	-100.54
1435.5	-95.662
1435.6	-102.68
1435.6	-95.051
1435.6	-102.68
1435.6	-99.629
1435.6	-98.103
1435.7	-102.99
1435.7	-94.441
1435.7	-101.46
1435.7	-97.493
1435.7	-99.934
1435.8	-70.942
1435.8	-55.073
1435.8	-60.566
1435.8	-50.19
1435.8	-56.904
1435.9	-55.989
1435.9	-53.547
1435.9	-57.82
1435.9	-49.885
1435.9	-56.599
1436	-52.632
1436	-54.158
1436	-57.515
1436	-49.58
1436	-58.125
1436.1	-50.801
1436.1	-53.547
1436.1	-55.684
1436.1	-51.106
1436.1	-58.125
1436.2	-50.19
1436.2	-56.294
1436.2	-55.378
1436.2	-51.411
1436.2	-59.651
1436.3	-50.496
1436.3	-57.82
1436.3	-53.242
1436.3	-52.327
1436.3	-56.904
1436.4	-47.444
1436.4	-56.599
1436.4	-50.801
1436.4	-55.378
1436.4	-57.209
1436.5	-49.885
1436.5	-59.651
1436.5	-51.716
1436.5	-54.768
1436.5	-54.463
1436.6	-49.275
1436.6	-56.599
1436.6	-48.97
1436.6	-55.684
1436.6	-54.158
1436.7	-50.496
1436.7	-57.82
1436.7	-48.665
1436.7	-56.294
1436.7	-53.242
1436.8	-34.016
1436.8	-34.932
1436.8	-26.997
1436.8	-33.711
1436.8	-30.049
1436.9	-29.133
1436.9	-32.795
1436.9	-25.776
1436.9	-33.711
1436.9	-27.607
1437	-30.354
1437	-32.185
1437	-25.166
1437	-34.932
1437	-29.438
1437.1	-30.659
1437.1	-31.575
1437.1	-23.64
1437.1	-32.49
1437.1	-27.302
1437.2	-30.354
1437.2	-32.185
1437.2	-25.471
1437.2	-33.406
1437.2	-27.302
1437.3	-31.88
1437.3	-31.88
1437.3	-24.861
1437.3	-33.406
1437.3	-26.692
1437.4	-33.101
1437.4	-32.49
1437.4	-26.692
1437.4	-34.932
1437.4	-25.776
1437.5	-32.185
1437.5	-31.575
1437.5	-28.218
1437.5	-35.847
1437.5	-27.913
1437.6	-33.406
1437.6	-32.185
1437.6	-27.913
1437.6	-34.626
1437.6	-26.082
1437.7	-33.101
1437.7	-30.049
1437.7	-26.387
1437.7	-34.321
1437.7	-25.471
1437.8	-31.27
1437.8	-30.354
1437.8	-25.471
1437.8	-34.321
1437.8	-25.471
1437.9	-31.27
1437.9	-31.88
1437.9	-25.776
1437.9	-32.795
1437.9	-27.302
1438	-32.795
1438	-31.27
1438	-24.25
1438	-31.575
1438	-24.556
1438.1	-31.27
1438.1	-31.27
1438.1	-24.25
1438.1	-32.795
1438.1	-25.776
1438.2	-30.049
1438.2	-33.406
1438.2	-26.082
1438.2	-33.101
1438.2	-28.218
1438.3	-28.828
1438.3	-32.185
1438.3	-25.776
1438.3	-34.016
1438.3	-28.218
1438.4	-27.607
1438.4	-33.406
1438.4	-24.556
1438.4	-33.406
1438.4	-30.964
1438.5	-26.082
1438.5	-32.49
1438.5	-24.25
1438.5	-32.49
1438.5	-31.575
1438.6	-25.166
1438.6	-34.321
1438.6	-26.082
1438.6	-30.659
1438.6	-32.795
1438.7	-24.556
1438.7	-33.406
1438.7	-27.913
1438.7	-28.828
1438.7	-32.49
1438.8	-27.913
1438.8	-37.983
1438.8	-34.016
1438.8	-30.354
1438.8	-37.068
1438.9	-28.828
1438.9	-36.152
1438.9	-36.152
1438.9	-29.744
1438.9	-38.594
1439	-32.795
1439	-36.763
1439	-37.678
1439	-30.354
1439	-38.594
1439.1	-33.406
1439.1	-32.49
1439.1	-38.594
1439.1	-29.744
1439.1	-37.678
1439.2	-35.542
1439.2	-28.828
1439.2	-38.289
1439.2	-32.49
1439.2	-35.237
1439.3	-37.068
1439.3	-30.659
1439.3	-37.983
1439.3	-34.016
1439.3	-34.016
1439.4	-39.509
1439.4	-30.049
1439.4	-36.458
1439.4	-35.237
1439.4	-28.523
1439.5	-37.373
1439.5	-31.27
1439.5	-31.27
1439.5	-38.289
1439.5	-29.133
1439.6	-38.594
1439.6	-37.373
1439.6	-31.88
1439.6	-38.899
1439.6	-31.575
1439.7	-35.847
1439.7	-37.068
1439.7	-28.828
1439.7	-37.983
1439.7	-34.321
1439.8	-49.275
1439.8	-62.092
1439.8	-56.599
1439.8	-61.177
1439.8	-60.566
1439.9	-53.242
1439.9	-62.092
1439.9	-58.735
1439.9	-56.599
1439.9	-64.839
1440	-56.294
1440	-63.008
1440	-62.092
1440	-53.242
1440	-63.923
1440.1	-58.125
1440.1	-55.989
1440.1	-64.534
1440.1	-56.599
1440.1	-60.872
1440.2	-63.313
1440.2	-55.378
1440.2	-63.923
1440.2	-59.651
1440.2	-55.378
1440.3	-63.313
1440.3	-55.684
1440.3	-59.346
1440.3	-62.397
1440.3	-54.463
1440.4	-63.923
1440.4	-60.261
1440.4	-54.463
1440.4	-63.923
1440.4	-56.599
1440.5	-58.735
1440.5	-62.397
1440.5	-55.378
1440.5	-62.092
1440.5	-62.703
1440.6	-56.294
1440.6	-64.534
1440.6	-59.651
1440.6	-58.43
1440.6	-63.923
1440.7	-56.904
1440.7	-62.092
1440.7	-61.177
1440.7	-54.158
1440.7	-64.534
1440.8	-90.779
1440.8	-99.934
1440.8	-110.92
1440.8	-103.9
1440.8	-108.78
1440.9	-109.09
1440.9	-100.54
1440.9	-109.39
1440.9	-102.68
1440.9	-101.77
1441	-108.17
1441	-101.15
1441	-109.09
1441	-107.26
1441	-102.99
1441.1	-110
1441.1	-101.15
1441.1	-109.09
1441.1	-104.82
1441.1	-103.6
1441.2	-107.87
1441.2	-100.85
1441.2	-110.92
1441.2	-105.12
1441.2	-107.87
1441.3	-108.48
1441.3	-102.38
1441.3	-110.31
1441.3	-102.99
1441.3	-112.14
1441.4	-106.34
1441.4	-110
1441.4	-107.87
1441.4	-104.82
1441.4	-111.53
1441.5	-101.46
1441.5	-110.31
1441.5	-102.68
1441.5	-109.39
1441.5	-104.51
1441.6	-109.7
1441.6	-106.04
1441.6	-107.87
1441.6	-106.95
1441.6	-102.68
1441.7	-108.17
1441.7	-102.07
1441.7	-109.09
1441.7	-104.21
1441.7	-110
1441.8	-75.825
1441.8	-74.91
1441.8	-66.67
1441.8	-72.163
1441.8	-66.975
1441.9	-68.196
1441.9	-68.196
1441.9	-68.196
1441.9	-68.501
1441.9	-66.365
1442	-68.806
1442	-63.618
1442	-70.942
1442	-63.923
1442	-70.942
1442.1	-63.618
1442.1	-70.332
1442.1	-64.534
1442.1	-70.332
1442.1	-67.585
1442.2	-66.975
1442.2	-67.585
1442.2	-65.144
1442.2	-70.027
1442.2	-64.839
1442.3	-72.468
1442.3	-63.313
1442.3	-70.942
1442.3	-63.618
1442.3	-69.722
1442.4	-67.585
1442.4	-66.365
1442.4	-69.111
1442.4	-62.092
1442.4	-68.806
1442.5	-63.618
1442.5	-71.553
1442.5	-65.144
1442.5	-71.248
1442.5	-66.365
1442.6	-65.144
1442.6	-70.332
1442.6	-64.229
1442.6	-70.942
1442.6	-63.313
1442.7	-70.027
1442.7	-64.534
1442.7	-69.111
1442.7	-69.416
1442.7	-64.229
1442.8	-33.406
1442.8	-14.18
1442.8	-19.673
1442.8	-12.959
1442.8	-19.673
1442.9	-16.011
1442.9	-13.875
1442.9	-16.926
1442.9	-10.212
1442.9	-19.062
1443	-11.433
1443	-18.757
1443	-15.095
1443	-14.485
1443	-18.452
1443.1	-12.959
1443.1	-19.062
1443.1	-12.043
1443.1	-17.537
1443.1	-13.569
1443.2	-13.569
1443.2	-17.537
1443.2	-10.518
1443.2	-19.978
1443.2	-11.738
1443.3	-17.231
1443.3	-17.231
1443.3	-12.959
1443.3	-19.062
1443.3	-11.738
1443.4	-19.978
1443.4	-15.095
1443.4	-17.842
1443.4	-17.537
1443.4	-11.738
1443.5	-17.842
1443.5	-9.2969
1443.5	-17.231
1443.5	-14.79
1443.5	-13.875
1443.6	-16.926
1443.6	-10.212
1443.6	-19.368
1443.6	-13.264
1443.6	-17.842
1443.7	-16.621
1443.7	-11.433
1443.7	-18.757
1443.7	-10.823
1443.7	-19.062
1443.8	-12.959
1443.8	-10.823
1443.8	-13.264
1443.8	-5.3296
1443.8	-14.18
1443.9	-9.2969
1443.9	-12.959
1443.9	-13.569
1443.9	-9.6021
1443.9	-13.264
1444	-7.1606
1444	-16.011
1444	-11.128
1444	-9.6021
1444	-13.875
1444.1	-4.4141
1444.1	-15.4
1444.1	-9.6021
1444.1	-11.128
1444.1	-12.654
1444.2	-6.5503
1444.2	-14.18
1444.2	-7.4658
1444.2	-13.875
1444.2	-12.959
1444.3	-8.9917
1444.3	-14.79
1444.3	-7.1606
1444.3	-15.706
1444.3	-10.212
1444.4	-9.9072
1444.4	-13.569
1444.4	-5.0244
1444.4	-14.79
1444.4	-9.6021
1444.5	-11.433
1444.5	-11.128
1444.5	-6.5503
1444.5	-14.485
1444.5	-7.4658
1444.6	-13.875
1444.6	-10.212
1444.6	-7.4658
1444.6	-15.095
1444.6	-6.2451
1444.7	-14.485
1444.7	-13.875
1444.7	-10.212
1444.7	-15.4
1444.7	-7.771
1444.8	62.419
1444.8	92.021
1444.8	98.125
1444.8	98.735
1444.8	106.67
1444.9	97.515
1444.9	103.62
1444.9	100.26
1444.9	98.735
1444.9	105.75
1445	96.599
1445	104.84
1445	98.735
1445	99.956
1445	105.45
1445.1	96.904
1445.1	106.06
1445.1	100.57
1445.1	101.48
1445.1	104.23
1445.2	98.125
1445.2	105.45
1445.2	98.43
1445.2	103.01
1445.2	104.23
1445.3	98.125
1445.3	106.06
1445.3	97.209
1445.3	101.18
1445.3	102.7
1445.4	96.599
1445.4	103.92
1445.4	95.989
1445.4	101.48
1445.4	102.4
1445.5	99.651
1445.5	106.36
1445.5	98.43
1445.5	103.01
1445.5	101.18
1445.6	99.346
1445.6	106.06
1445.6	96.294
1445.6	103.01
1445.6	100.57
1445.7	98.735
1445.7	108.2
1445.7	98.43
1445.7	103.01
1445.7	101.48
1445.8	163.43
1445.8	191.51
1445.8	190.29
1445.8	197
1445.8	194.56
1445.9	193.34
1445.9	200.66
1445.9	191.81
1445.9	198.83
1445.9	196.7
1446	192.73
1446	200.36
1446	192.12
1446	197.61
1446	195.78
1446.1	194.56
1446.1	202.19
1446.1	193.95
1446.1	198.22
1446.1	195.78
1446.2	193.34
1446.2	199.75
1446.2	191.2
1446.2	197.31
1446.2	198.53
1446.3	193.95
1446.3	201.27
1446.3	193.34
1446.3	196.7
1446.3	197.92
1446.4	191.81
1446.4	200.66
1446.4	191.81
1446.4	196.39
1446.4	201.27
1446.5	192.42
1446.5	201.58
1446.5	193.95
1446.5	195.48
1446.5	200.66
1446.6	190.29
1446.6	200.66
1446.6	194.87
1446.6	194.87
1446.6	200.66
1446.7	193.95
1446.7	199.75
1446.7	194.56
1446.7	195.17
1446.7	200.36
1446.8	72.49
1446.8	40.447
1446.8	29.155
1446.8	23.357
1446.8	30.986
1446.9	22.747
1446.9	27.019
1446.9	28.545
1446.9	21.831
1446.9	29.46
1447	22.747
1447	24.272
1447	28.85
1447	22.136
1447	29.46
1447.1	24.272
1447.1	24.883
1447.1	30.986
1447.1	22.441
1447.1	28.24
1447.2	23.967
1447.2	22.136
1447.2	31.902
1447.2	20.305
1447.2	25.798
1447.3	28.85
1447.3	22.136
1447.3	31.291
1447.3	23.967
1447.3	24.578
1447.4	29.155
1447.4	20.305
1447.4	27.324
1447.4	25.493
1447.4	24.272
1447.5	31.291
1447.5	20.916
1447.5	26.714
1447.5	27.324
1447.5	19.39
1447.6	30.681
1447.6	22.136
1447.6	21.526
1447.6	28.24
1447.6	22.136
1447.7	29.46
1447.7	27.935
1447.7	24.578
1447.7	30.986
1447.7	21.526
1447.8	0.16357
1447.8	-5.0244
1447.8	-15.095
1447.8	-8.3813
1447.8	-13.875
1447.9	-14.79
1447.9	-7.4658
1447.9	-17.537
1447.9	-12.349
1447.9	-9.6021
1448	-15.706
1448	-6.5503
1448	-12.349
1448	-11.128
1448	-7.1606
1448.1	-17.537
1448.1	-12.959
1448.1	-11.433
1448.1	-16.011
1448.1	-7.1606
1448.2	-13.569
1448.2	-13.875
1448.2	-8.0762
1448.2	-15.706
1448.2	-11.433
1448.3	-10.518
1448.3	-15.706
1448.3	-9.6021
1448.3	-15.4
1448.3	-13.875
1448.4	-6.2451
1448.4	-15.706
1448.4	-9.9072
1448.4	-10.518
1448.4	-16.316
1448.5	-8.0762
1448.5	-13.875
1448.5	-14.79
1448.5	-8.3813
1448.5	-17.231
1448.6	-12.043
1448.6	-10.212
1448.6	-15.095
1448.6	-8.6865
1448.6	-13.264
1448.7	-14.485
1448.7	-7.4658
1448.7	-14.79
1448.7	-10.518
1448.7	-8.0762
1448.8	-17.231
1448.8	-10.823
1448.8	-13.569
1448.8	-15.706
1448.8	-8.0762
1448.9	-16.926
1448.9	-15.706
1448.9	-8.6865
1448.9	-17.842
1448.9	-12.043
1449	-10.823
1449	-18.452
1449	-10.212
1449	-14.79
1449	-15.4
1449.1	-7.4658
1449.1	-17.231
1449.1	-13.875
1449.1	-10.823
1449.1	-16.621
1449.2	-9.2969
1449.2	-12.654
1449.2	-15.4
1449.2	-7.771
1449.2	-16.926
1449.3	-11.128
1449.3	-9.2969
1449.3	-16.926
1449.3	-10.212
1449.3	-17.537
1449.4	-15.4
1449.4	-10.212
1449.4	-15.4
1449.4	-6.8555
1449.4	-14.79
1449.5	-12.654
1449.5	-11.433
1449.5	-16.621
1449.5	-8.0762
1449.5	-17.231
1449.6	-12.043
1449.6	-16.011
1449.6	-14.485
1449.6	-10.823
1449.6	-16.621
1449.7	-8.6865
1449.7	-17.842
1449.7	-13.875
1449.7	-19.062
1449.7	-14.79
1449.8	64.861
1449.8	87.139
1449.8	100.26
1449.8	95.378
1449.8	103.92
1449.9	95.684
1449.9	102.7
1449.9	95.378
1449.9	98.735
1449.9	97.515
1450	99.651
1450	100.57
1450	99.346
1450	101.48
1450	96.904
1450.1	103.92
1450.1	95.989
1450.1	104.23
1450.1	95.378
1450.1	102.7
1450.2	95.378
1450.2	101.79
1450.2	95.378
1450.2	100.87
1450.2	97.209
1450.3	98.43
1450.3	97.82
1450.3	98.125
1450.3	101.18
1450.3	96.904
1450.4	103.31
1450.4	95.989
1450.4	102.4
1450.4	95.073
1450.4	103.01
1450.5	95.684
1450.5	99.651
1450.5	96.294
1450.5	99.041
1450.5	99.651
1450.6	98.43
1450.6	103.92
1450.6	95.684
1450.6	102.7
1450.6	95.684
1450.7	102.7
1450.7	96.294
1450.7	101.18
1450.7	93.547
1450.7	98.735
1450.8	175.64
1450.8	194.87
1450.8	208.6
1450.8	203.11
1450.8	211.04
1450.9	204.94
1450.9	210.73
1450.9	208.9
1450.9	207.99
1450.9	211.04
1451	204.02
1451	210.43
1451	202.5
1451	209.51
1451	204.02
1451.1	208.29
1451.1	208.9
1451.1	205.85
1451.1	213.18
1451.1	204.33
1451.2	212.26
1451.2	203.72
1451.2	208.6
1451.2	208.29
1451.2	206.16
1451.3	211.96
1451.3	204.02
1451.3	212.26
1451.3	204.02
1451.3	207.38
1451.4	205.55
1451.4	205.55
1451.4	211.96
1451.4	203.11
1451.4	212.87
1451.5	205.24
1451.5	207.38
1451.5	209.21
1451.5	205.55
1451.5	212.57
1451.6	203.41
1451.6	211.96
1451.6	205.55
1451.6	208.29
1451.6	210.12
1451.7	204.63
1451.7	212.57
1451.7	203.41
1451.7	209.21
1451.7	204.33
1451.8	79.814
1451.8	45.635
1451.8	27.324
1451.8	32.817
1451.8	24.578
1451.9	27.935
1451.9	26.714
1451.9	23.357
1451.9	30.986
1451.9	22.136
1452	30.071
1452	24.578
1452	26.409
1452	30.986
1452	23.357
1452.1	31.291
1452.1	23.357
1452.1	27.019
1452.1	26.409
1452.1	23.967
1452.2	30.376
1452.2	20.916
1452.2	30.681
1452.2	25.188
1452.2	24.578
1452.3	29.766
1452.3	21.831
1452.3	30.376
1452.3	25.188
1452.3	26.714
1452.4	28.85
1452.4	24.578
1452.4	31.597
1452.4	23.052
1452.4	30.681
1452.5	27.019
1452.5	24.883
1452.5	31.597
1452.5	22.747
1452.5	30.071
1452.6	25.188
1452.6	26.104
1452.6	30.986
1452.6	23.662
1452.6	30.681
1452.7	25.188
1452.7	28.24
1452.7	30.681
1452.7	24.272
1452.7	30.986
1452.8	-12.654
1452.8	-17.231
1452.8	-20.283
1452.8	-25.166
1452.8	-17.537
1452.9	-27.913
1452.9	-21.809
1452.9	-22.419
1452.9	-23.335
1452.9	-19.978
1453	-26.692
1453	-19.062
1453	-25.166
1453	-22.419
1453	-19.062
1453.1	-26.997
1453.1	-18.452
1453.1	-26.692
1453.1	-22.725
1453.1	-20.283
1453.2	-26.387
1453.2	-17.842
1453.2	-26.692
1453.2	-20.894
1453.2	-20.588
1453.3	-26.692
1453.3	-18.757
1453.3	-26.387
1453.3	-20.588
1453.3	-22.114
1453.4	-22.419
1453.4	-16.926
1453.4	-25.166
1453.4	-19.062
1453.4	-23.945
1453.5	-24.25
1453.5	-18.147
1453.5	-27.913
1453.5	-21.199
1453.5	-26.387
1453.6	-25.166
1453.6	-19.978
1453.6	-25.471
1453.6	-19.978
1453.6	-26.387
1453.7	-24.861
1453.7	-19.673
1453.7	-26.997
1453.7	-18.147
1453.7	-26.692
1453.8	-16.316
1453.8	-9.2969
1453.8	-16.316
1453.8	-6.2451
1453.8	-13.264
1453.9	-10.823
1453.9	-8.0762
1453.9	-16.621
1453.9	-8.6865
1453.9	-14.79
1454	-12.959
1454	-10.212
1454	-15.706
1454	-8.6865
1454	-16.621
1454.1	-10.823
1454.1	-8.9917
1454.1	-15.4
1454.1	-7.1606
1454.1	-14.79
1454.2	-11.433
1454.2	-8.3813
1454.2	-15.4
1454.2	-6.5503
1454.2	-14.79
1454.3	-11.128
1454.3	-9.6021
1454.3	-14.485
1454.3	-7.1606
1454.3	-18.147
1454.4	-13.875
1454.4	-9.9072
1454.4	-15.706
1454.4	-7.1606
1454.4	-15.706
1454.5	-13.264
1454.5	-10.518
1454.5	-17.231
1454.5	-7.771
1454.5	-15.095
1454.6	-12.959
1454.6	-10.212
1454.6	-16.621
1454.6	-7.1606
1454.6	-13.875
1454.7	-13.875
1454.7	-8.0762
1454.7	-17.231
1454.7	-11.128
1454.7	-14.18
1454.8	-2.583
1454.8	6.5723
1454.8	-0.1416
1454.8	5.6567
1454.8	1.9946
1454.9	1.3843
1454.9	7.793
1454.9	-1.6675
1454.9	3.8257
1454.9	2.2998
1455	0.16357
1455	9.3188
1455	0.46875
1455	3.5205
1455	2.2998
1455.1	-1.9727
1455.1	6.5723
1455.1	-0.75195
1455.1	3.8257
1455.1	7.1826
1455.2	0.16357
1455.2	7.4878
1455.2	1.9946
1455.2	3.5205
1455.2	8.0981
1455.3	-0.75195
1455.3	5.6567
1455.3	0.77393
1455.3	1.0791
1455.3	9.9292
1455.4	-0.44678
1455.4	5.3516
1455.4	5.9619
1455.4	1.0791
1455.4	9.9292
1455.5	2.2998
1455.5	4.436
1455.5	7.1826
1455.5	-0.75195
1455.5	6.8774
1455.6	1.0791
1455.6	2.605
1455.6	8.0981
1455.6	-1.0571
1455.6	6.2671
1455.7	4.7412
1455.7	1.0791
1455.7	9.624
1455.7	0.77393
1455.7	3.2153
1455.8	146.95
1455.8	187.54
1455.8	206.77
1455.8	204.02
1455.8	206.16
1455.9	211.35
1455.9	203.41
1455.9	209.51
1455.9	209.21
1455.9	205.24
1456	214.09
1456	205.24
1456	209.21
1456	213.48
1456	205.55
1456.1	212.26
1456.1	205.55
1456.1	204.94
1456.1	212.57
1456.1	203.41
1456.2	208.29
1456.2	210.12
1456.2	203.11
1456.2	212.57
1456.2	207.07
1456.3	208.6
1456.3	214.4
1456.3	204.02
1456.3	209.21
1456.3	210.12
1456.4	204.33
1456.4	213.48
1456.4	206.77
1456.4	206.77
1456.4	212.87
1456.5	205.55
1456.5	211.35
1456.5	210.73
1456.5	204.33
1456.5	211.65
1456.6	204.63
1456.6	205.24
1456.6	211.65
1456.6	204.02
1456.6	209.51
1456.7	209.82
1456.7	205.24
1456.7	212.57
1456.7	206.77
1456.7	207.38
1456.8	161.91
1456.8	135.97
1456.8	138.1
1456.8	136.27
1456.8	128.64
1456.9	136.27
1456.9	129.25
1456.9	129.25
1456.9	139.32
1456.9	129.86
1457	134.14
1457	138.41
1457	129.86
1457	136.88
1457	136.27
1457.1	130.17
1457.1	139.02
1457.1	132
1457.1	131.08
1457.1	136.58
1457.2	128.03
1457.2	132.61
1457.2	135.05
1457.2	128.34
1457.2	136.27
1457.3	133.53
1457.3	131.08
1457.3	138.1
1457.3	130.78
1457.3	132
1457.4	136.88
1457.4	129.25
1457.4	135.66
1457.4	136.27
1457.4	129.56
1457.5	138.71
1457.5	132
1457.5	132.91
1457.5	136.88
1457.5	129.25
1457.6	133.83
1457.6	133.53
1457.6	129.56
1457.6	138.41
1457.6	130.47
1457.7	133.53
1457.7	135.97
1457.7	128.64
1457.7	135.05
1457.7	128.34
1457.8	17.864
1457.8	-13.875
1457.8	-32.185
1457.8	-27.302
1457.8	-35.847
1457.9	-33.101
1457.9	-30.964
1457.9	-35.237
1457.9	-27.607
1457.9	-36.458
1458	-28.828
1458	-33.711
1458	-30.354
1458	-27.607
1458	-34.932
1458.1	-26.692
1458.1	-35.542
1458.1	-28.218
1458.1	-32.795
1458.1	-29.133
1458.2	-30.354
1458.2	-31.575
1458.2	-27.607
1458.2	-35.847
1458.2	-26.692
1458.3	-34.626
1458.3	-28.523
1458.3	-35.237
1458.3	-29.744
1458.3	-34.016
1458.4	-30.049
1458.4	-32.185
1458.4	-32.185
1458.4	-30.354
1458.4	-35.237
1458.5	-28.828
1458.5	-35.847
1458.5	-26.997
1458.5	-34.321
1458.5	-27.302
1458.6	-34.626
1458.6	-28.523
1458.6	-37.068
1458.6	-31.575
1458.6	-34.016
1458.7	-32.795
1458.7	-30.964
1458.7	-31.88
1458.7	-28.523
1458.7	-32.49
1458.8	-20.283
1458.8	-26.082
1458.8	-18.452
1458.8	-27.302
1458.8	-20.894
1458.9	-26.387
1458.9	-24.25
1458.9	-23.64
1458.9	-24.861
1458.9	-19.978
1459	-24.556
1459	-19.673
1459	-27.302
1459	-20.283
1459	-27.607
1459.1	-21.504
1459.1	-25.471
1459.1	-25.166
1459.1	-22.725
1459.1	-26.387
1459.2	-19.368
1459.2	-25.471
1459.2	-18.452
1459.2	-26.692
1459.2	-22.725
1459.3	-23.335
1459.3	-24.556
1459.3	-19.673
1459.3	-26.082
1459.3	-19.978
1459.4	-28.523
1459.4	-21.199
1459.4	-25.471
1459.4	-21.504
1459.4	-20.283
1459.5	-26.387
1459.5	-20.283
1459.5	-27.913
1459.5	-19.062
1459.5	-24.861
1459.6	-21.809
1459.6	-23.335
1459.6	-25.776
1459.6	-20.894
1459.6	-27.913
1459.7	-20.588
1459.7	-28.523
1459.7	-22.725
1459.7	-20.283
1459.7	-25.166
1459.8	-30.354
1459.8	-44.392
1459.8	-39.509
1459.8	-46.834
1459.8	-44.392
1459.9	-41.951
1459.9	-46.528
1459.9	-38.594
1459.9	-47.749
1459.9	-41.035
1460	-45.308
1460	-43.782
1460	-40.425
1460	-46.528
1460	-38.289
1460.1	-46.528
1460.1	-41.646
1460.1	-41.951
1460.1	-44.697
1460.1	-38.289
1460.2	-46.834
1460.2	-38.899
1460.2	-45.002
1460.2	-42.561
1460.2	-40.425
1460.3	-45.918
1460.3	-38.594
1460.3	-46.223
1460.3	-40.73
1460.3	-43.171
1460.4	-45.918
1460.4	-40.73
1460.4	-47.749
1460.4	-39.204
1460.4	-45.613
1460.5	-41.951
1460.5	-40.425
1460.5	-46.528
1460.5	-37.678
1460.5	-46.223
1460.6	-40.425
1460.6	-41.951
1460.6	-45.002
1460.6	-39.204
1460.6	-46.223
1460.7	-39.204
1460.7	-43.477
1460.7	-42.866
1460.7	-40.73
1460.7	-48.97
1460.8	-55.684
1460.8	-69.111
1460.8	-65.449
1460.8	-65.144
1460.8	-70.027
1460.9	-62.092
1460.9	-69.416
1460.9	-63.923
1460.9	-66.06
1460.9	-67.891
1461	-61.177
1461	-70.027
1461	-61.482
1461	-68.501
1461	-66.06
1461.1	-63.313
1461.1	-70.637
1461.1	-60.566
1461.1	-68.806
1461.1	-67.28
1461.2	-65.449
1461.2	-70.332
1461.2	-60.872
1461.2	-68.806
1461.2	-64.229
1461.3	-65.449
1461.3	-69.416
1461.3	-62.092
1461.3	-70.332
1461.3	-63.923
1461.4	-66.975
1461.4	-67.28
1461.4	-62.397
1461.4	-70.942
1461.4	-63.008
1461.5	-70.027
1461.5	-68.501
1461.5	-61.177
1461.5	-71.553
1461.5	-63.008
1461.6	-68.501
1461.6	-66.67
1461.6	-62.703
1461.6	-70.027
1461.6	-63.313
1461.7	-70.637
1461.7	-66.06
1461.7	-64.534
1461.7	-68.806
1461.7	-60.566
1461.8	-98.408
1461.8	-103.29
1461.8	-104.82
1461.8	-110.62
1461.8	-102.68
1461.9	-112.14
1461.9	-107.26
1461.9	-107.56
1461.9	-110.62
1461.9	-103.29
1462	-110.62
1462	-105.73
1462	-107.87
1462	-109.7
1462	-101.15
1462.1	-110.92
1462.1	-103.29
1462.1	-107.26
1462.1	-108.17
1462.1	-102.07
1462.2	-112.14
1462.2	-104.51
1462.2	-107.87
1462.2	-110.31
1462.2	-102.99
1462.3	-111.53
1462.3	-104.82
1462.3	-108.17
1462.3	-108.48
1462.3	-102.99
1462.4	-111.84
1462.4	-105.43
1462.4	-108.17
1462.4	-109.09
1462.4	-102.38
1462.5	-110.31
1462.5	-104.82
1462.5	-107.56
1462.5	-109.09
1462.5	-102.68
1462.6	-111.84
1462.6	-105.73
1462.6	-109.39
1462.6	-110.92
1462.6	-99.934
1462.7	-110.92
1462.7	-105.43
1462.7	-106.95
1462.7	-110
1462.7	-101.77
1462.8	-73.384
1462.8	-56.294
1462.8	-54.463
1462.8	-56.294
1462.8	-48.054
1462.9	-56.904
1462.9	-52.021
1462.9	-52.021
1462.9	-58.43
1462.9	-49.275
1463	-57.82
1463	-53.242
1463	-49.58
1463	-57.82
1463	-50.801
1463.1	-58.735
1463.1	-55.989
1463.1	-50.496
1463.1	-56.599
1463.1	-49.58
1463.2	-56.294
1463.2	-55.684
1463.2	-49.885
1463.2	-57.209
1463.2	-50.496
1463.3	-55.989
1463.3	-56.294
1463.3	-50.19
1463.3	-59.041
1463.3	-52.327
1463.4	-52.632
1463.4	-55.378
1463.4	-47.139
1463.4	-56.294
1463.4	-52.327
1463.5	-51.106
1463.5	-55.989
1463.5	-48.665
1463.5	-56.599
1463.5	-54.463
1463.6	-50.801
1463.6	-58.43
1463.6	-48.97
1463.6	-55.684
1463.6	-55.989
1463.7	-48.97
1463.7	-57.515
1463.7	-51.411
1463.7	-54.463
1463.7	-56.599
1463.8	-29.438
1463.8	-32.795
1463.8	-26.387
1463.8	-22.419
1463.8	-29.133
1463.9	-21.809
1463.9	-28.828
1463.9	-26.387
1463.9	-22.419
1463.9	-31.88
1464	-23.945
1464	-27.607
1464	-30.659
1464	-20.283
1464	-29.133
1464.1	-26.082
1464.1	-22.419
1464.1	-29.744
1464.1	-20.894
1464.1	-27.607
1464.2	-27.302
1464.2	-22.114
1464.2	-30.354
1464.2	-23.335
1464.2	-24.861
1464.3	-28.828
1464.3	-19.673
1464.3	-28.523
1464.3	-27.302
1464.3	-22.419
1464.4	-30.659
1464.4	-24.25
1464.4	-26.997
1464.4	-27.607
1464.4	-19.978
1464.5	-28.828
1464.5	-23.64
1464.5	-21.809
1464.5	-28.828
1464.5	-21.809
1464.6	-28.828
1464.6	-28.828
1464.6	-22.114
1464.6	-30.964
1464.6	-24.556
1464.7	-23.64
1464.7	-28.828
1464.7	-20.283
1464.7	-28.218
1464.7	-25.776
1464.8	-12.043
1464.8	-20.894
1464.8	-13.569
1464.8	-12.959
1464.8	-18.452
1464.9	-8.6865
1464.9	-15.095
1464.9	-14.79
1464.9	-9.9072
1464.9	-18.147
1465	-14.18
1465	-12.959
1465	-18.147
1465	-10.518
1465	-17.537
1465.1	-16.316
1465.1	-11.128
1465.1	-19.062
1465.1	-12.959
1465.1	-12.349
1465.2	-18.452
1465.2	-11.433
1465.2	-15.706
1465.2	-16.316
1465.2	-7.1606
1465.3	-16.011
1465.3	-12.043
1465.3	-10.212
1465.3	-17.842
1465.3	-11.433
1465.4	-15.4
1465.4	-19.062
1465.4	-11.128
1465.4	-19.673
1465.4	-16.316
1465.5	-11.433
1465.5	-19.062
1465.5	-12.959
1465.5	-12.654
1465.5	-16.316
1465.6	-8.3813
1465.6	-15.4
1465.6	-16.011
1465.6	-8.9917
1465.6	-18.147
1465.7	-13.569
1465.7	-9.2969
1465.7	-18.452
1465.7	-13.264
1465.7	-13.569
1465.8	4.7412
1465.8	18.779
1465.8	14.202
1465.8	14.812
1465.8	18.474
1465.9	10.845
1465.9	17.253
1465.9	17.559
1465.9	15.117
1465.9	22.747
1466	14.202
1466	17.253
1466	19.39
1466	14.507
1466	21.526
1466.1	12.676
1466.1	17.864
1466.1	18.169
1466.1	14.202
1466.1	24.272
1466.2	14.202
1466.2	19.39
1466.2	16.643
1466.2	15.422
1466.2	19.695
1466.3	15.117
1466.3	21.526
1466.3	14.202
1466.3	20.61
1466.3	16.338
1466.4	16.948
1466.4	21.221
1466.4	14.507
1466.4	20.916
1466.4	13.591
1466.5	21.831
1466.5	12.676
1466.5	19.695
1466.5	14.812
1466.5	16.643
1466.6	16.338
1466.6	14.507
1466.6	20.61
1466.6	13.896
1466.6	20
1466.7	13.591
1466.7	21.526
1466.7	13.896
1466.7	19.084
1466.7	14.812
1466.8	154.28
1466.8	193.95
1466.8	209.21
1466.8	211.65
1466.8	215.01
1466.9	215.92
1466.9	214.7
1466.9	219.28
1466.9	213.48
1466.9	220.5
1467	214.09
1467	220.5
1467	211.96
1467	219.28
1467	212.87
1467.1	217.14
1467.1	211.96
1467.1	213.18
1467.1	212.26
1467.1	211.96
1467.2	218.06
1467.2	213.79
1467.2	221.42
1467.2	212.87
1467.2	221.11
1467.3	213.18
1467.3	218.36
1467.3	215.31
1467.3	216.23
1467.3	213.79
1467.4	213.18
1467.4	216.84
1467.4	211.96
1467.4	220.5
1467.4	211.35
1467.5	218.06
1467.5	211.35
1467.5	215.01
1467.5	215.31
1467.5	215.31
1467.6	217.14
1467.6	211.65
1467.6	219.28
1467.6	210.12
1467.6	216.84
1467.7	212.87
1467.7	214.7
1467.7	216.23
1467.7	212.57
1467.7	218.67
1467.8	142.99
1467.8	126.51
1467.8	111.86
1467.8	114.6
1467.8	112.77
1467.9	110.94
1467.9	116.44
1467.9	107.59
1467.9	116.13
1467.9	107.89
1468	113.69
1468	111.25
1468	111.86
1468	115.52
1468	109.11
1468.1	117.66
1468.1	110.03
1468.1	115.21
1468.1	113.99
1468.1	111.25
1468.2	116.44
1468.2	108.2
1468.2	116.13
1468.2	110.64
1468.2	113.99
1468.3	112.77
1468.3	110.64
1468.3	118.57
1468.3	109.11
1468.3	116.74
1468.4	110.94
1468.4	110.64
1468.4	115.52
1468.4	108.2
1468.4	116.44
1468.5	108.81
1468.5	113.38
1468.5	111.55
1468.5	110.64
1468.5	117.35
1468.6	109.42
1468.6	115.83
1468.6	110.33
1468.6	111.86
1468.6	115.83
1468.7	110.33
1468.7	118.27
1468.7	110.03
1468.7	113.69
1468.7	112.47
1468.8	10.234
1468.8	-15.095
1468.8	-31.27
1468.8	-28.828
1468.8	-33.101
1468.9	-33.101
1468.9	-29.133
1468.9	-35.237
1468.9	-27.302
1468.9	-34.321
1469	-32.49
1469	-30.964
1469	-35.237
1469	-28.523
1469	-36.763
1469.1	-30.049
1469.1	-33.711
1469.1	-34.932
1469.1	-28.218
1469.1	-35.847
1469.2	-27.913
1469.2	-33.711
1469.2	-31.88
1469.2	-28.828
1469.2	-36.152
1469.3	-27.302
1469.3	-36.152
1469.3	-31.88
1469.3	-30.049
1469.3	-35.847
1469.4	-27.607
1469.4	-35.237
1469.4	-29.438
1469.4	-33.711
1469.4	-34.626
1469.5	-29.438
1469.5	-37.983
1469.5	-29.438
1469.5	-33.406
1469.5	-34.016
1469.6	-28.828
1469.6	-36.152
1469.6	-28.218
1469.6	-35.237
1469.6	-32.795
1469.7	-30.049
1469.7	-35.542
1469.7	-26.387
1469.7	-35.542
1469.7	-30.049
1469.8	-23.03
1469.8	-24.556
1469.8	-17.231
1469.8	-25.471
1469.8	-19.062
1469.9	-21.504
1469.9	-22.419
1469.9	-16.011
1469.9	-24.556
1469.9	-17.231
1470	-22.419
1470	-20.283
1470	-16.011
1470	-24.556
1470	-17.842
1470.1	-23.335
1470.1	-21.199
1470.1	-17.231
1470.1	-23.03
1470.1	-16.316
1470.2	-24.556
1470.2	-19.978
1470.2	-17.537
1470.2	-23.64
1470.2	-14.485
1470.3	-23.945
1470.3	-20.283
1470.3	-18.147
1470.3	-23.03
1470.3	-14.18
1470.4	-23.64
1470.4	-19.368
1470.4	-18.452
1470.4	-23.335
1470.4	-15.095
1470.5	-24.25
1470.5	-19.368
1470.5	-21.199
1470.5	-23.64
1470.5	-15.706
1470.6	-24.25
1470.6	-18.147
1470.6	-20.283
1470.6	-22.419
1470.6	-16.011
1470.7	-23.335
1470.7	-19.062
1470.7	-21.199
1470.7	-23.335
1470.7	-16.926
1470.8	-36.458
1470.8	-33.711
1470.8	-37.678
1470.8	-40.425
1470.8	-33.711
1470.9	-43.477
1470.9	-36.763
1470.9	-38.594
1470.9	-40.12
1470.9	-32.795
1471	-41.34
1471	-35.542
1471	-38.899
1471	-40.425
1471	-32.49
1471.1	-43.171
1471.1	-36.763
1471.1	-38.289
1471.1	-42.256
1471.1	-33.101
1471.2	-41.34
1471.2	-36.763
1471.2	-37.983
1471.2	-40.73
1471.2	-34.321
1471.3	-44.087
1471.3	-37.983
1471.3	-40.12
1471.3	-43.171
1471.3	-34.932
1471.4	-43.477
1471.4	-36.458
1471.4	-35.847
1471.4	-42.866
1471.4	-36.152
1471.5	-43.171
1471.5	-38.289
1471.5	-36.763
1471.5	-41.951
1471.5	-34.321
1471.6	-43.171
1471.6	-40.425
1471.6	-34.626
1471.6	-42.561
1471.6	-34.626
1471.7	-41.951
1471.7	-39.509
1471.7	-34.016
1471.7	-41.646
1471.7	-33.406
1471.8	-45.613
1471.8	-49.275
1471.8	-42.866
1471.8	-53.853
1471.8	-46.528
1471.9	-47.749
1471.9	-52.632
1471.9	-44.697
1471.9	-52.632
1471.9	-47.139
1472	-45.308
1472	-49.58
1472	-42.256
1472	-51.716
1472	-49.885
1472.1	-44.697
1472.1	-52.632
1472.1	-45.918
1472.1	-50.496
1472.1	-51.106
1472.2	-43.782
1472.2	-51.411
1472.2	-45.918
1472.2	-47.749
1472.2	-52.021
1472.3	-43.782
1472.3	-52.937
1472.3	-47.139
1472.3	-44.392
1472.3	-52.327
1472.4	-44.392
1472.4	-50.19
1472.4	-48.359
1472.4	-43.171
1472.4	-52.632
1472.5	-46.834
1472.5	-48.665
1472.5	-51.106
1472.5	-42.561
1472.5	-50.19
1472.6	-47.444
1472.6	-45.308
1472.6	-51.411
1472.6	-44.392
1472.6	-49.275
1472.7	-48.054
1472.7	-43.171
1472.7	-52.021
1472.7	-44.392
1472.7	-45.918
1472.8	-88.032
1472.8	-91.084
1472.8	-106.04
1472.8	-104.82
1472.8	-100.85
1472.9	-109.7
1472.9	-100.85
1472.9	-103.29
1472.9	-106.95
1472.9	-99.019
1473	-107.87
1473	-103.6
1473	-98.408
1473	-107.56
1473	-100.85
1473.1	-104.51
1473.1	-106.65
1473.1	-98.103
1473.1	-106.04
1473.1	-103.29
1473.2	-101.15
1473.2	-108.78
1473.2	-100.85
1473.2	-104.51
1473.2	-104.51
1473.3	-97.493
1473.3	-108.48
1473.3	-102.68
1473.3	-100.24
1473.3	-107.26
1473.4	-99.019
1473.4	-105.73
1473.4	-107.56
1473.4	-98.713
1473.4	-107.26
1473.5	-102.68
1473.5	-99.934
1473.5	-108.17
1473.5	-100.85
1473.5	-104.82
1473.6	-106.04
1473.6	-97.493
1473.6	-107.26
1473.6	-104.51
1473.6	-99.019
1473.7	-108.78
1473.7	-101.15
1473.7	-102.68
1473.7	-110.62
1473.7	-99.019
1473.8	-89.253
1473.8	-81.929
1473.8	-73.384
1473.8	-81.929
1473.8	-77.961
1473.9	-77.351
1473.9	-82.844
1473.9	-76.436
1473.9	-81.013
1473.9	-82.234
1474	-74.91
1474	-84.065
1474	-78.267
1474	-73.994
1474	-82.844
1474.1	-76.436
1474.1	-79.182
1474.1	-83.149
1474.1	-73.994
1474.1	-83.149
1474.2	-79.182
1474.2	-74.91
1474.2	-83.76
1474.2	-76.436
1474.2	-77.961
1474.3	-81.318
1474.3	-72.468
1474.3	-84.065
1474.3	-80.098
1474.3	-76.741
1474.4	-84.065
1474.4	-73.994
1474.4	-80.708
1474.4	-79.182
1474.4	-75.825
1474.5	-81.318
1474.5	-73.689
1474.5	-81.929
1474.5	-77.046
1474.5	-76.741
1474.6	-80.708
1474.6	-73.994
1474.6	-83.455
1474.6	-75.52
1474.6	-81.929
1474.7	-78.877
1474.7	-77.351
1474.7	-81.929
1474.7	-76.436
1474.7	-83.455
1474.8	-37.678
1474.8	-32.49
1474.8	-24.861
1474.8	-27.302
1474.8	-26.997
1474.9	-22.725
1474.9	-28.523
1474.9	-20.894
1474.9	-28.218
1474.9	-20.588
1475	-28.523
1475	-20.894
1475	-28.218
1475	-22.419
1475	-25.776
1475.1	-23.945
1475.1	-24.556
1475.1	-25.471
1475.1	-23.64
1475.1	-27.302
1475.2	-20.588
1475.2	-26.692
1475.2	-17.537
1475.2	-27.302
1475.2	-19.673
1475.3	-25.776
1475.3	-19.978
1475.3	-27.607
1475.3	-22.419
1475.3	-27.302
1475.4	-26.997
1475.4	-25.776
1475.4	-25.776
1475.4	-23.335
1475.4	-26.082
1475.5	-20.283
1475.5	-27.607
1475.5	-19.673
1475.5	-28.218
1475.5	-21.199
1475.6	-26.997
1475.6	-23.03
1475.6	-25.776
1475.6	-24.556
1475.6	-22.725
1475.7	-25.776
1475.7	-20.283
1475.7	-28.523
1475.7	-19.673
1475.7	-27.913
1475.8	-15.4
1475.8	-17.537
1475.8	-13.569
1475.8	-15.4
1475.8	-16.621
1475.9	-12.349
1475.9	-20.283
1475.9	-11.128
1475.9	-19.978
1475.9	-12.349
1476	-18.147
1476	-15.095
1476	-13.569
1476	-16.316
1476	-9.6021
1476.1	-18.757
1476.1	-11.433
1476.1	-19.062
1476.1	-13.875
1476.1	-16.011
1476.2	-16.011
1476.2	-10.212
1476.2	-18.757
1476.2	-10.823
1476.2	-19.062
1476.3	-13.569
1476.3	-16.621
1476.3	-15.4
1476.3	-10.518
1476.3	-17.537
1476.4	-8.0762
1476.4	-18.147
1476.4	-12.959
1476.4	-16.011
1476.4	-16.316
1476.5	-12.959
1476.5	-18.147
1476.5	-11.128
1476.5	-20.894
1476.5	-13.569
1476.6	-16.621
1476.6	-16.011
1476.6	-10.823
1476.6	-18.757
1476.6	-9.6021
1476.7	-17.842
1476.7	-13.569
1476.7	-14.485
1476.7	-16.316
1476.7	-9.9072
1476.8	22.136
1476.8	42.888
1476.8	38.616
1476.8	42.583
1476.8	45.024
1476.9	40.142
1476.9	48.381
1476.9	38.616
1476.9	45.94
1476.9	43.804
1477	43.804
1477	48.992
1477	40.142
1477	47.771
1477	41.362
1477.1	45.33
1477.1	46.245
1477.1	41.362
1477.1	48.381
1477.1	39.531
1477.2	47.161
1477.2	44.414
1477.2	43.193
1477.2	46.55
1477.2	38.921
1477.3	46.855
1477.3	39.531
1477.3	44.414
1477.3	46.245
1477.3	40.447
1477.4	47.771
1477.4	39.531
1477.4	45.024
1477.4	42.583
1477.4	41.667
1477.5	47.161
1477.5	37.395
1477.5	46.855
1477.5	42.888
1477.5	44.414
1477.6	48.992
1477.6	42.278
1477.6	48.992
1477.6	42.583
1477.6	45.635
1477.7	45.635
1477.7	38.921
1477.7	46.855
1477.7	39.226
1477.7	46.245
1477.8	156.11
1477.8	189.68
1477.8	203.41
1477.8	197.31
1477.8	207.38
1477.9	200.66
1477.9	203.72
1477.9	207.68
1477.9	199.14
1477.9	209.51
1478	202.8
1478	204.94
1478	208.29
1478	200.66
1478	208.6
1478.1	199.75
1478.1	204.33
1478.1	204.63
1478.1	202.19
1478.1	208.6
1478.2	199.44
1478.2	207.38
1478.2	203.72
1478.2	203.72
1478.2	208.29
1478.3	198.53
1478.3	206.46
1478.3	201.58
1478.3	202.8
1478.3	209.21
1478.4	200.97
1478.4	207.99
1478.4	200.05
1478.4	202.8
1478.4	206.77
1478.5	200.36
1478.5	208.6
1478.5	200.97
1478.5	203.72
1478.5	207.07
1478.6	202.5
1478.6	210.73
1478.6	201.58
1478.6	204.63
1478.6	206.77
1478.7	200.66
1478.7	208.6
1478.7	201.88
1478.7	205.85
1478.7	205.85
1478.8	121.32
1478.8	103.31
1478.8	87.749
1478.8	91.106
1478.8	87.444
1478.9	84.697
1478.9	91.716
1478.9	83.171
1478.9	90.496
1478.9	86.834
1479	85.002
1479	93.853
1479	82.561
1479	89.58
1479	88.97
1479.1	85.308
1479.1	91.716
1479.1	84.087
1479.1	89.275
1479.1	86.834
1479.2	87.139
1479.2	93.853
1479.2	84.697
1479.2	90.801
1479.2	88.665
1479.3	87.139
1479.3	95.989
1479.3	84.392
1479.3	88.665
1479.3	88.054
1479.4	85.918
1479.4	92.327
1479.4	84.697
1479.4	89.885
1479.4	88.359
1479.5	85.613
1479.5	92.327
1479.5	84.392
1479.5	88.054
1479.5	85.918
1479.6	83.171
1479.6	92.327
1479.6	83.477
1479.6	88.665
1479.6	89.275
1479.7	84.087
1479.7	90.801
1479.7	82.866
1479.7	88.359
1479.7	90.19
1479.8	5.0464
1479.8	-10.518
1479.8	-26.997
1479.8	-25.471
1479.8	-21.199
1479.9	-30.049
1479.9	-23.03
1479.9	-29.744
1479.9	-28.523
1479.9	-21.809
1480	-29.133
1480	-22.725
1480	-27.607
1480	-27.607
1480	-21.809
1480.1	-30.354
1480.1	-24.25
1480.1	-26.387
1480.1	-28.218
1480.1	-21.199
1480.2	-29.133
1480.2	-22.419
1480.2	-22.419
1480.2	-27.913
1480.2	-20.283
1480.3	-29.438
1480.3	-24.861
1480.3	-21.809
1480.3	-28.523
1480.3	-22.114
1480.4	-28.218
1480.4	-25.776
1480.4	-22.725
1480.4	-29.744
1480.4	-22.419
1480.5	-27.302
1480.5	-28.523
1480.5	-20.283
1480.5	-28.828
1480.5	-23.335
1480.6	-23.03
1480.6	-28.828
1480.6	-20.588
1480.6	-29.438
1480.6	-26.387
1480.7	-22.725
1480.7	-30.659
1480.7	-22.419
1480.7	-29.438
1480.7	-27.302
1480.8	-7.4658
1480.8	-11.738
1480.8	-5.0244
1480.8	-5.9399
1480.8	-10.518
1480.9	-1.9727
1480.9	-10.212
1480.9	-6.2451
1480.9	-1.9727
1480.9	-11.433
1481	-4.1089
1481	-6.8555
1481	-8.9917
1481	-1.9727
1481	-10.823
1481.1	-5.6348
1481.1	-4.4141
1481.1	-10.518
1481.1	-1.9727
1481.1	-9.2969
1481.2	-8.9917
1481.2	-3.4985
1481.2	-10.212
1481.2	-3.4985
1481.2	-6.2451
1481.3	-9.2969
1481.3	-1.6675
1481.3	-9.9072
1481.3	-7.4658
1481.3	-3.8037
1481.4	-10.518
1481.4	-3.8037
1481.4	-7.1606
1481.4	-11.128
1481.4	-1.6675
1481.5	-10.823
1481.5	-7.1606
1481.5	-3.1934
1481.5	-11.128
1481.5	-3.8037
1481.6	-7.771
1481.6	-8.3813
1481.6	-0.44678
1481.6	-9.9072
1481.6	-5.9399
1481.7	-2.8882
1481.7	-10.823
1481.7	-3.4985
1481.7	-10.823
1481.7	-9.9072
1481.8	2.605
1481.8	-5.0244
1481.8	-2.2778
1481.8	2.2998
1481.8	-5.3296
1481.9	-0.75195
1481.9	-2.8882
1481.9	-4.4141
1481.9	1.9946
1481.9	-5.3296
1482	-1.3623
1482	2.2998
1482	-5.6348
1482	0.46875
1482	-1.6675
1482.1	-4.7192
1482.1	2.2998
1482.1	-5.0244
1482.1	-2.2778
1482.1	3.5205
1482.2	-6.5503
1482.2	-0.1416
1482.2	0.16357
1482.2	-6.8555
1482.2	1.3843
1482.3	-4.4141
1482.3	-4.1089
1482.3	3.8257
1482.3	-5.6348
1482.3	-1.9727
1482.4	1.6895
1482.4	-6.2451
1482.4	1.3843
1482.4	-0.1416
1482.4	-5.3296
1482.5	4.1309
1482.5	-5.0244
1482.5	-2.583
1482.5	3.8257
1482.5	-6.2451
1482.6	-1.3623
1482.6	-2.2778
1482.6	-5.6348
1482.6	2.605
1482.6	-4.1089
1482.7	-1.6675
1482.7	0.16357
1482.7	-5.0244
1482.7	1.3843
1482.7	-5.0244
1482.8	135.66
1482.8	176.25
1482.8	185.1
1482.8	195.48
1482.8	188.15
1482.9	195.17
1482.9	191.81
1482.9	192.12
1482.9	197.31
1482.9	188.46
1483	196.7
1483	189.07
1483	195.78
1483	190.59
1483	193.95
1483.1	194.56
1483.1	191.51
1483.1	198.53
1483.1	189.98
1483.1	197.31
1483.2	188.46
1483.2	194.56
1483.2	188.46
1483.2	193.95
1483.2	190.59
1483.3	190.9
1483.3	195.17
1483.3	190.59
1483.3	195.17
1483.3	189.98
1483.4	196.39
1483.4	188.15
1483.4	196.09
1483.4	189.98
1483.4	195.78
1483.5	192.42
1483.5	193.65
1483.5	192.42
1483.5	191.81
1483.5	195.48
1483.6	193.34
1483.6	197
1483.6	191.2
1483.6	197.92
1483.6	189.37
1483.7	197.92
1483.7	190.9
1483.7	196.7
1483.7	189.98
1483.7	192.73
1483.8	156.72
1483.8	149.09
1483.8	147.87
1483.8	143.6
1483.8	148.78
1483.9	140.54
1483.9	149.09
1483.9	141.77
1483.9	149.39
1483.9	141.46
1484	144.82
1484	142.07
1484	143.29
1484	146.65
1484	142.38
1484.1	149.7
1484.1	140.24
1484.1	149.7
1484.1	142.99
1484.1	147.26
1484.2	146.04
1484.2	143.9
1484.2	148.17
1484.2	141.15
1484.2	149.7
1484.3	142.38
1484.3	147.26
1484.3	143.6
1484.3	144.82
1484.3	146.04
1484.4	141.15
1484.4	150.62
1484.4	139.93
1484.4	147.26
1484.4	141.46
1484.5	144.21
1484.5	147.26
1484.5	142.38
1484.5	149.09
1484.5	141.15
1484.6	147.87
1484.6	142.07
1484.6	144.51
1484.6	149.39
1484.6	142.07
1484.7	148.78
1484.7	139.32
1484.7	145.73
1484.7	140.85
1484.7	142.68
1484.8	31.291
1484.8	-14.485
1484.8	-15.706
1484.8	-25.166
1484.8	-22.114
1484.9	-22.419
1484.9	-26.692
1484.9	-19.673
1484.9	-27.913
1484.9	-20.894
1485	-26.692
1485	-27.302
1485	-23.64
1485	-30.354
1485	-21.809
1485.1	-30.049
1485.1	-23.945
1485.1	-26.997
1485.1	-29.438
1485.1	-21.809
1485.2	-28.828
1485.2	-21.199
1485.2	-26.387
1485.2	-25.471
1485.2	-21.809
1485.3	-29.744
1485.3	-19.368
1485.3	-28.218
1485.3	-25.166
1485.3	-24.861
1485.4	-28.828
1485.4	-20.283
1485.4	-27.607
1485.4	-22.114
1485.4	-25.471
1485.5	-26.387
1485.5	-21.809
1485.5	-28.828
1485.5	-22.114
1485.5	-26.387
1485.6	-25.166
1485.6	-22.725
1485.6	-28.523
1485.6	-20.588
1485.6	-29.744
1485.7	-24.556
1485.7	-23.945
1485.7	-29.133
1485.7	-20.283
1485.7	-28.523
1485.8	-18.452
1485.8	-17.537
1485.8	-21.199
1485.8	-13.569
1485.8	-21.504
1485.9	-15.095
1485.9	-21.199
1485.9	-20.283
1485.9	-16.621
1485.9	-24.25
1486	-14.18
1486	-21.504
1486	-18.147
1486	-14.485
1486	-21.199
1486.1	-12.959
1486.1	-19.978
1486.1	-17.537
1486.1	-17.537
1486.1	-20.283
1486.2	-13.264
1486.2	-22.725
1486.2	-16.316
1486.2	-20.283
1486.2	-20.283
1486.3	-13.875
1486.3	-23.64
1486.3	-16.011
1486.3	-20.283
1486.3	-19.368
1486.4	-14.18
1486.4	-22.419
1486.4	-14.485
1486.4	-20.588
1486.4	-19.368
1486.5	-15.706
1486.5	-21.199
1486.5	-15.706
1486.5	-22.114
1486.5	-17.231
1486.6	-16.316
1486.6	-20.894
1486.6	-13.569
1486.6	-22.419
1486.6	-17.231
1486.7	-16.621
1486.7	-20.283
1486.7	-12.043
1486.7	-20.894
1486.7	-16.316
1486.8	-26.997
1486.8	-31.88
1486.8	-25.776
1486.8	-34.016
1486.8	-27.607
1486.9	-31.27
1486.9	-31.88
1486.9	-25.471
1486.9	-34.016
1486.9	-25.776
1487	-32.795
1487	-32.795
1487	-26.387
1487	-35.847
1487	-27.913
1487.1	-31.575
1487.1	-31.27
1487.1	-27.302
1487.1	-33.406
1487.1	-26.387
1487.2	-33.101
1487.2	-30.049
1487.2	-28.218
1487.2	-34.016
1487.2	-25.166
1487.3	-33.711
1487.3	-30.049
1487.3	-27.302
1487.3	-33.711
1487.3	-24.861
1487.4	-33.711
1487.4	-30.964
1487.4	-26.387
1487.4	-32.795
1487.4	-24.25
1487.5	-32.49
1487.5	-28.218
1487.5	-26.997
1487.5	-33.406
1487.5	-26.692
1487.6	-35.542
1487.6	-32.185
1487.6	-28.218
1487.6	-35.847
1487.6	-26.692
1487.7	-34.016
1487.7	-30.659
1487.7	-27.607
1487.7	-33.711
1487.7	-25.471
1487.8	-29.744
1487.8	-25.776
1487.8	-20.588
1487.8	-27.302
1487.8	-18.757
1487.9	-25.166
1487.9	-23.64
1487.9	-21.504
1487.9	-27.302
1487.9	-19.673
1488	-27.607
1488	-23.945
1488	-20.894
1488	-26.692
1488	-19.368
1488.1	-26.387
1488.1	-25.471
1488.1	-18.757
1488.1	-27.302
1488.1	-19.673
1488.2	-23.64
1488.2	-25.471
1488.2	-19.062
1488.2	-27.913
1488.2	-22.114
1488.3	-23.945
1488.3	-27.302
1488.3	-19.368
1488.3	-26.997
1488.3	-21.504
1488.4	-23.03
1488.4	-26.387
1488.4	-17.842
1488.4	-28.523
1488.4	-22.725
1488.5	-20.894
1488.5	-27.913
1488.5	-18.757
1488.5	-26.692
1488.5	-23.945
1488.6	-18.757
1488.6	-26.997
1488.6	-20.283
1488.6	-23.945
1488.6	-24.861
1488.7	-21.504
1488.7	-28.523
1488.7	-22.419
1488.7	-24.25
1488.7	-26.692
1488.8	-24.25
1488.8	-34.321
1488.8	-29.133
1488.8	-27.913
1488.8	-35.237
1488.9	-25.166
1488.9	-33.101
1488.9	-32.185
1488.9	-25.776
1488.9	-34.932
1489	-28.523
1489	-32.795
1489	-34.016
1489	-24.861
1489	-34.932
1489.1	-29.133
1489.1	-27.607
1489.1	-34.321
1489.1	-25.471
1489.1	-30.964
1489.2	-31.575
1489.2	-26.692
1489.2	-34.626
1489.2	-28.828
1489.2	-29.744
1489.3	-31.575
1489.3	-25.166
1489.3	-34.321
1489.3	-31.575
1489.3	-29.133
1489.4	-36.763
1489.4	-26.692
1489.4	-30.964
1489.4	-33.101
1489.4	-25.471
1489.5	-34.626
1489.5	-28.523
1489.5	-27.302
1489.5	-34.321
1489.5	-26.082
1489.6	-34.016
1489.6	-34.016
1489.6	-25.776
1489.6	-34.932
1489.6	-30.354
1489.7	-29.744
1489.7	-35.847
1489.7	-25.471
1489.7	-32.795
1489.7	-30.354
1489.8	-26.082
1489.8	-35.237
1489.8	-31.27
1489.8	-33.711
1489.8	-35.847
1489.9	-28.828
1489.9	-36.458
1489.9	-33.711
1489.9	-28.218
1489.9	-36.763
1490	-29.744
1490	-30.964
1490	-36.152
1490	-27.302
1490	-35.237
1490.1	-34.932
1490.1	-27.302
1490.1	-37.678
1490.1	-32.49
1490.1	-30.354
1490.2	-37.068
1490.2	-27.607
1490.2	-33.406
1490.2	-35.237
1490.2	-28.218
1490.3	-37.068
1490.3	-30.964
1490.3	-28.218
1490.3	-36.152
1490.3	-30.354
1490.4	-34.932
1490.4	-37.678
1490.4	-28.218
1490.4	-37.678
1490.4	-34.932
1490.5	-30.049
1490.5	-37.983
1490.5	-30.049
1490.5	-30.659
1490.5	-34.321
1490.6	-27.607
1490.6	-34.626
1490.6	-34.932
1490.6	-28.218
1490.6	-34.626
1490.7	-30.964
1490.7	-28.828
1490.7	-36.763
1490.7	-31.575
1490.7	-33.406
1490.8	-60.261
1490.8	-61.482
1490.8	-73.079
1490.8	-70.942
1490.8	-66.67
1490.9	-73.994
1490.9	-65.754
1490.9	-70.027
1490.9	-72.468
1490.9	-65.449
1491	-73.994
1491	-68.806
1491	-66.365
1491	-72.468
1491	-64.839
1491.1	-72.163
1491.1	-70.637
1491.1	-66.365
1491.1	-72.163
1491.1	-66.365
1491.2	-73.384
1491.2	-68.196
1491.2	-67.891
1491.2	-71.858
1491.2	-63.008
1491.3	-73.384
1491.3	-66.365
1491.3	-70.637
1491.3	-70.637
1491.3	-65.449
1491.4	-73.689
1491.4	-65.449
1491.4	-73.994
1491.4	-65.754
1491.4	-71.248
1491.5	-67.585
1491.5	-67.891
1491.5	-71.248
1491.5	-66.365
1491.5	-72.773
1491.6	-64.534
1491.6	-72.163
1491.6	-65.754
1491.6	-72.468
1491.6	-66.67
1491.7	-69.722
1491.7	-66.67
1491.7	-67.585
1491.7	-70.027
1491.7	-66.67
1491.8	-101.46
1491.8	-107.26
1491.8	-114.89
1491.8	-108.48
1491.8	-118.24
1491.9	-108.78
1491.9	-116.11
1491.9	-110.31
1491.9	-116.11
1491.9	-111.23
1492	-115.19
1492	-113.67
1492	-113.36
1492	-113.36
1492	-110.62
1492.1	-115.5
1492.1	-109.09
1492.1	-117.02
1492.1	-109.7
1492.1	-117.02
1492.2	-110.92
1492.2	-117.33
1492.2	-113.06
1492.2	-117.33
1492.2	-113.36
1492.3	-112.14
1492.3	-114.58
1492.3	-109.09
1492.3	-115.8
1492.3	-109.39
1492.4	-117.94
1492.4	-110.92
1492.4	-117.94
1492.4	-113.67
1492.4	-115.8
1492.5	-114.89
1492.5	-111.53
1492.5	-115.8
1492.5	-108.48
1492.5	-118.86
1492.6	-109.39
1492.6	-117.02
1492.6	-113.67
1492.6	-114.58
1492.6	-115.5
1492.7	-111.84
1492.7	-117.63
1492.7	-109.09
1492.7	-117.63
1492.7	-110.31
1492.8	-67.891
1492.8	-50.496
1492.8	-42.866
1492.8	-46.834
1492.8	-39.509
1492.9	-47.444
1492.9	-41.34
1492.9	-46.834
1492.9	-45.002
1492.9	-42.866
1493	-45.918
1493	-40.425
1493	-48.054
1493	-40.12
1493	-47.139
1493.1	-44.392
1493.1	-41.34
1493.1	-46.223
1493.1	-38.289
1493.1	-47.139
1493.2	-40.73
1493.2	-47.444
1493.2	-45.613
1493.2	-42.561
1493.2	-48.665
1493.3	-38.594
1493.3	-47.139
1493.3	-41.646
1493.3	-45.002
1493.3	-43.782
1493.4	-40.425
1493.4	-47.139
1493.4	-39.204
1493.4	-46.834
1493.4	-41.646
1493.5	-43.477
1493.5	-44.697
1493.5	-39.509
1493.5	-47.444
1493.5	-39.509
1493.6	-46.834
1493.6	-45.002
1493.6	-40.73
1493.6	-48.054
1493.6	-38.594
1493.7	-46.834
1493.7	-41.34
1493.7	-43.477
1493.7	-44.697
1493.7	-38.289
1493.8	-19.978
1493.8	-3.4985
1493.8	-8.0762
1493.8	-4.4141
1493.8	-1.9727
1493.9	-7.1606
1493.9	0.77393
1493.9	-8.0762
1493.9	-1.9727
1493.9	-4.7192
1494	-6.2451
1494	-0.1416
1494	-9.9072
1494	-1.6675
1494	-6.8555
1494.1	-5.9399
1494.1	-1.3623
1494.1	-8.3813
1494.1	-0.75195
1494.1	-9.2969
1494.2	-5.6348
1494.2	-3.1934
1494.2	-7.771
1494.2	1.0791
1494.2	-7.4658
1494.3	-1.0571
1494.3	-3.1934
1494.3	-5.6348
1494.3	-1.0571
1494.3	-9.2969
1494.4	-2.583
1494.4	-9.2969
1494.4	-6.2451
1494.4	-1.6675
1494.4	-10.212
1494.5	-1.0571
1494.5	-8.0762
1494.5	-5.0244
1494.5	-1.9727
1494.5	-8.3813
1494.6	-0.44678
1494.6	-8.3813
1494.6	-1.9727
1494.6	-4.7192
1494.6	-8.0762
1494.7	-1.0571
1494.7	-10.212
1494.7	-2.8882
1494.7	-5.9399
1494.7	-6.8555
1494.8	44.414
1494.8	51.128
1494.8	62.114
1494.8	58.757
1494.8	60.588
1494.9	65.471
1494.9	57.231
1494.9	64.556
1494.9	57.537
1494.9	62.114
1495	64.861
1495	58.147
1495	64.861
1495	57.231
1495	61.199
1495.1	64.25
1495.1	57.537
1495.1	65.471
1495.1	57.231
1495.1	61.809
1495.2	63.03
1495.2	59.673
1495.2	66.387
1495.2	57.231
1495.2	61.809
1495.3	60.894
1495.3	58.757
1495.3	67.607
1495.3	57.537
1495.3	63.945
1495.4	62.114
1495.4	60.588
1495.4	66.387
1495.4	58.452
1495.4	65.166
1495.5	59.368
1495.5	59.978
1495.5	66.997
1495.5	57.537
1495.5	65.166
1495.6	58.757
1495.6	59.368
1495.6	66.082
1495.6	58.147
1495.6	64.861
1495.7	60.283
1495.7	61.809
1495.7	67.302
1495.7	57.842
1495.7	66.692
1495.8	128.03
1495.8	147.56
1495.8	160.08
1495.8	153.97
1495.8	161.6
1495.9	158.55
1495.9	159.77
1495.9	163.74
1495.9	157.02
1495.9	163.74
1496	159.47
1496	159.77
1496	164.96
1496	155.8
1496	163.43
1496.1	157.94
1496.1	159.16
1496.1	164.96
1496.1	157.02
1496.1	163.13
1496.2	157.02
1496.2	155.8
1496.2	162.52
1496.2	154.58
1496.2	161.91
1496.3	158.55
1496.3	155.8
1496.3	162.82
1496.3	154.28
1496.3	161.91
1496.4	159.77
1496.4	155.8
1496.4	163.13
1496.4	154.28
1496.4	159.77
1496.5	161.6
1496.5	155.19
1496.5	164.04
1496.5	155.5
1496.5	157.94
1496.6	162.21
1496.6	158.24
1496.6	165.87
1496.6	156.72
1496.6	159.16
1496.7	163.74
1496.7	156.11
1496.7	164.35
1496.7	158.85
1496.7	157.02
1496.8	111.55
1496.8	86.528
1496.8	88.054
1496.8	84.697
1496.8	82.866
1496.9	88.665
1496.9	80.425
1496.9	85.918
1496.9	85.613
1496.9	80.73
1497	89.275
1497	79.509
1497	84.392
1497	88.665
1497	81.34
1497.1	88.665
1497.1	81.951
1497.1	82.256
1497.1	89.275
1497.1	81.951
1497.2	88.359
1497.2	84.697
1497.2	81.34
1497.2	90.19
1497.2	82.561
1497.3	87.749
1497.3	88.665
1497.3	81.035
1497.3	88.97
1497.3	82.866
1497.4	84.392
1497.4	90.801
1497.4	81.035
1497.4	85.002
1497.4	84.697
1497.5	81.951
1497.5	90.801
1497.5	83.477
1497.5	85.308
1497.5	87.444
1497.6	78.289
1497.6	86.834
1497.6	82.561
1497.6	81.951
1497.6	89.58
1497.7	79.814
1497.7	84.392
1497.7	88.054
1497.7	80.12
1497.7	88.97
1497.8	24.272
1497.8	6.2671
1497.8	6.5723
1497.8	-2.583
1497.8	4.1309
1497.9	5.0464
1497.9	-1.9727
1497.9	5.6567
1497.9	-0.75195
1497.9	-0.75195
1498	6.5723
1498	-1.0571
1498	4.1309
1498	2.605
1498	-0.75195
1498.1	6.5723
1498.1	-1.6675
1498.1	0.77393
1498.1	3.8257
1498.1	-3.1934
1498.2	4.436
1498.2	3.2153
1498.2	-1.0571
1498.2	8.0981
1498.2	-0.44678
1498.3	-1.3623
1498.3	5.6567
1498.3	-3.8037
1498.3	1.6895
1498.3	2.2998
1498.4	-3.4985
1498.4	6.2671
1498.4	-0.75195
1498.4	0.77393
1498.4	7.1826
1498.5	-1.6675
1498.5	2.9102
1498.5	4.7412
1498.5	-1.6675
1498.5	5.9619
1498.6	-0.1416
1498.6	-2.583
1498.6	5.3516
1498.6	-2.2778
1498.6	1.3843
1498.7	5.9619
1498.7	-2.8882
1498.7	2.9102
1498.7	-0.44678
1498.7	-1.3623
1498.8	23.967
1498.8	20
1498.8	22.747
1498.8	28.545
1498.8	20.916
1498.9	25.798
1498.9	27.629
1498.9	22.441
1498.9	28.85
1498.9	22.441
1499	22.747
1499	29.766
1499	22.136
1499	23.662
1499	28.85
1499.1	20.305
1499.1	27.019
1499.1	25.188
1499.1	23.052
1499.1	31.291
1499.2	22.441
1499.2	25.493
1499.2	29.766
1499.2	20.305
1499.2	27.935
1499.3	27.019
1499.3	22.441
1499.3	31.902
1499.3	23.052
1499.3	23.967
1499.4	28.24
1499.4	20.61
1499.4	27.019
1499.4	22.136
1499.4	26.104
1499.5	26.409
1499.5	22.747
1499.5	30.681
1499.5	21.221
1499.5	27.935
1499.6	22.747
1499.6	23.052
1499.6	27.324
1499.6	20.305
1499.6	28.85
1499.7	20.61
1499.7	27.629
1499.7	23.662
1499.7	24.578
1499.7	27.324
1499.8	96.599
1499.8	125.9
1499.8	124.98
1499.8	136.58
1499.8	126.81
1499.9	133.83
1499.9	129.25
1499.9	132.61
1499.9	131.69
1499.9	131.39
1500	134.44
1500	129.25
1500	135.97
1500	128.64
1500	135.36
1500.1	128.64
1500.1	134.44
1500.1	126.51
1500.1	132.91
1500.1	127.73
1500.2	133.22
1500.2	129.25
1500.2	130.17
1500.2	132.3
1500.2	129.56
1500.3	133.53
1500.3	129.56
1500.3	135.66
1500.3	128.03
1500.3	135.97
1500.4	126.81
1500.4	135.05
1500.4	130.78
1500.4	133.53
1500.4	129.56
1500.5	132.3
1500.5	129.56
1500.5	129.25
1500.5	134.14
1500.5	128.34
1500.6	133.83
1500.6	127.12
1500.6	135.97
1500.6	128.34
1500.6	135.36
1500.7	130.17
1500.7	132.91
1500.7	131.69
1500.7	128.95
1500.7	134.44
1500.8	133.83
1500.8	143.9
1500.8	134.44
1500.8	141.46
1500.8	136.58
1500.9	139.02
1500.9	139.93
1500.9	137.19
1500.9	144.21
1500.9	136.58
1501	143.9
1501	137.49
1501	142.68
1501	137.8
1501	138.1
1501.1	141.15
1501.1	135.05
1501.1	144.21
1501.1	134.44
1501.1	141.46
1501.2	137.8
1501.2	137.19
1501.2	141.77
1501.2	136.88
1501.2	144.21
1501.3	135.97
1501.3	141.77
1501.3	138.1
1501.3	139.32
1501.3	143.9
1501.4	135.05
1501.4	143.6
1501.4	135.66
1501.4	140.24
1501.4	139.02
1501.5	137.49
1501.5	142.38
1501.5	133.83
1501.5	142.38
1501.5	135.66
1501.6	139.63
1501.6	141.15
1501.6	136.58
1501.6	143.29
1501.6	134.75
1501.7	141.15
1501.7	138.41
1501.7	139.02
1501.7	142.68
1501.7	134.14
1501.8	61.504
1501.8	26.409
1501.8	23.967
1501.8	23.052
1501.8	19.084
1501.9	25.798
1501.9	17.253
1501.9	23.357
1501.9	20.916
1501.9	20
1502	24.883
1502	16.338
1502	24.883
1502	19.695
1502	22.136
1502.1	25.188
1502.1	18.169
1502.1	26.714
1502.1	19.084
1502.1	22.441
1502.2	23.967
1502.2	19.084
1502.2	24.883
1502.2	17.253
1502.2	24.272
1502.3	21.221
1502.3	21.526
1502.3	27.324
1502.3	16.643
1502.3	23.662
1502.4	19.39
1502.4	19.39
1502.4	24.883
1502.4	17.559
1502.4	25.188
1502.5	19.39
1502.5	22.441
1502.5	25.798
1502.5	18.169
1502.5	27.324
1502.6	18.169
1502.6	21.526
1502.6	25.188
1502.6	20.305
1502.6	27.935
1502.7	18.169
1502.7	23.052
1502.7	22.136
1502.7	18.779
1502.7	26.104
1502.8	3.8257
1502.8	3.8257
1502.8	0.16357
1502.8	-0.75195
1502.8	6.5723
1502.9	-1.9727
1502.9	3.5205
1502.9	-1.6675
1502.9	-0.1416
1502.9	6.2671
1503	-3.1934
1503	5.9619
1503	1.0791
1503	-0.75195
1503	5.0464
1503.1	-2.2778
1503.1	4.1309
1503.1	-0.75195
1503.1	-1.0571
1503.1	3.8257
1503.2	-2.2778
1503.2	5.3516
1503.2	-0.44678
1503.2	1.6895
1503.2	5.6567
1503.3	-2.2778
1503.3	4.7412
1503.3	-1.9727
1503.3	0.16357
1503.3	5.9619
1503.4	-2.583
1503.4	5.3516
1503.4	-0.75195
1503.4	0.46875
1503.4	5.3516
1503.5	-0.44678
1503.5	5.9619
1503.5	-2.583
1503.5	1.0791
1503.5	3.5205
1503.6	-2.583
1503.6	7.4878
1503.6	-1.0571
1503.6	0.77393
1503.6	5.9619
1503.7	-3.8037
1503.7	5.9619
1503.7	1.0791
1503.7	0.46875
1503.7	4.7412
1503.8	49.297
1503.8	72.49
1503.8	70.964
1503.8	74.932
1503.8	79.814
1503.9	72.49
1503.9	80.73
1503.9	73.711
1503.9	74.932
1503.9	80.425
1504	71.27
1504	77.373
1504	73.711
1504	74.321
1504	80.12
1504.1	72.795
1504.1	78.899
1504.1	74.626
1504.1	73.406
1504.1	80.73
1504.2	71.88
1504.2	78.594
1504.2	76.152
1504.2	74.016
1504.2	82.256
1504.3	72.49
1504.3	78.289
1504.3	77.983
1504.3	72.185
1504.3	80.425
1504.4	71.27
1504.4	75.542
1504.4	79.509
1504.4	71.88
1504.4	81.646
1504.5	74.932
1504.5	75.847
1504.5	80.73
1504.5	72.185
1504.5	77.983
1504.6	74.321
1504.6	71.88
1504.6	80.12
1504.6	72.185
1504.6	77.983
1504.7	78.594
1504.7	72.795
1504.7	80.73
1504.7	71.575
1504.7	74.626
1504.8	140.54
1504.8	153.36
1504.8	166.79
1504.8	162.82
1504.8	163.13
1504.9	171.37
1504.9	162.52
1504.9	167.4
1504.9	168.32
1504.9	161.91
1505	172.28
1505	164.35
1505	166.48
1505	172.59
1505	162.82
1505.1	168.01
1505.1	166.18
1505.1	164.65
1505.1	171.37
1505.1	163.43
1505.2	166.48
1505.2	168.93
1505.2	163.74
1505.2	171.37
1505.2	166.79
1505.3	165.87
1505.3	171.37
1505.3	160.08
1505.3	165.57
1505.3	170.45
1505.4	161.6
1505.4	169.54
1505.4	163.43
1505.4	164.04
1505.4	170.15
1505.5	163.13
1505.5	168.62
1505.5	167.4
1505.5	161.91
1505.5	170.76
1505.6	163.13
1505.6	165.87
1505.6	171.67
1505.6	161.91
1505.6	167.4
1505.7	168.01
1505.7	161.6
1505.7	172.28
1505.7	163.43
1505.7	163.13
1505.8	105.45
1505.8	75.542
1505.8	74.626
1505.8	74.932
1505.8	67.302
1505.9	74.321
1505.9	69.744
1505.9	67.913
1505.9	74.932
1505.9	67.607
1506	71.575
1506	74.932
1506	68.523
1506	75.542
1506	70.964
1506.1	68.523
1506.1	74.932
1506.1	65.471
1506.1	69.744
1506.1	74.016
1506.2	66.997
1506.2	74.016
1506.2	70.354
1506.2	66.387
1506.2	77.068
1506.3	69.744
1506.3	70.354
1506.3	76.763
1506.3	65.471
1506.3	70.049
1506.4	72.185
1506.4	65.776
1506.4	75.542
1506.4	69.744
1506.4	68.523
1506.5	75.542
1506.5	69.133
1506.5	71.88
1506.5	74.626
1506.5	66.692
1506.6	73.101
1506.6	70.354
1506.6	67.607
1506.6	76.152
1506.6	69.133
1506.7	69.438
1506.7	75.542
1506.7	67.302
1506.7	70.049
1506.7	74.016
1506.8	16.338
1506.8	5.6567
1506.8	-4.4141
1506.8	-6.5503
1506.8	0.77393
1506.9	-7.4658
1506.9	-4.1089
1506.9	-1.6675
1506.9	-8.3813
1506.9	-1.0571
1507	-1.0571
1507	-5.3296
1507	2.2998
1507	-5.0244
1507	-6.2451
1507.1	0.46875
1507.1	-8.6865
1507.1	-4.4141
1507.1	-2.583
1507.1	-8.9917
1507.2	-1.3623
1507.2	-3.1934
1507.2	-6.5503
1507.2	2.2998
1507.2	-6.8555
1507.3	-5.6348
1507.3	0.77393
1507.3	-8.0762
1507.3	-3.4985
1507.3	1.3843
1507.4	-8.0762
1507.4	1.0791
1507.4	-2.8882
1507.4	-7.1606
1507.4	1.9946
1507.5	-5.9399
1507.5	-5.3296
1507.5	0.16357
1507.5	-7.4658
1507.5	-1.6675
1507.6	-3.1934
1507.6	-5.9399
1507.6	0.46875
1507.6	-7.1606
1507.6	-3.8037
1507.7	-1.6675
1507.7	-6.8555
1507.7	-0.75195
1507.7	-7.4658
1507.7	-4.1089
1507.8	19.695
1507.8	17.559
1507.8	28.85
1507.8	21.526
1507.8	23.357
1507.9	27.629
1507.9	20.61
1507.9	29.766
1507.9	21.221
1507.9	25.493
1508	23.967
1508	22.441
1508	30.071
1508	22.136
1508	30.986
1508.1	21.831
1508.1	27.019
1508.1	24.578
1508.1	24.578
1508.1	28.85
1508.2	23.052
1508.2	29.766
1508.2	22.136
1508.2	29.46
1508.2	20.305
1508.3	28.545
1508.3	23.662
1508.3	23.967
1508.3	24.272
1508.3	23.357
1508.4	26.104
1508.4	22.747
1508.4	28.545
1508.4	22.136
1508.4	29.766
1508.5	20.305
1508.5	28.24
1508.5	22.136
1508.5	26.409
1508.5	21.221
1508.6	25.798
1508.6	23.662
1508.6	26.409
1508.6	26.714
1508.6	25.493
1508.7	29.766
1508.7	21.831
1508.7	28.24
1508.7	20.916
1508.7	29.766
1508.8	101.48
1508.8	135.05
1508.8	135.05
1508.8	142.07
1508.8	139.93
1508.9	141.15
1508.9	140.85
1508.9	139.93
1508.9	142.38
1508.9	137.19
1509	146.65
1509	137.49
1509	143.9
1509	138.41
1509	141.46
1509.1	137.19
1509.1	140.24
1509.1	141.46
1509.1	137.49
1509.1	143.6
1509.2	136.58
1509.2	145.12
1509.2	138.1
1509.2	142.68
1509.2	138.41
1509.3	139.63
1509.3	141.46
1509.3	138.1
1509.3	144.51
1509.3	137.19
1509.4	145.43
1509.4	137.19
1509.4	142.38
1509.4	142.07
1509.4	138.71
1509.5	143.6
1509.5	135.66
1509.5	143.29
1509.5	136.27
1509.5	142.68
1509.6	141.15
1509.6	138.71
1509.6	144.21
1509.6	136.58
1509.6	144.51
1509.7	137.8
1509.7	142.68
1509.7	139.63
1509.7	139.02
1509.7	143.9
1509.8	133.22
1509.8	142.38
1509.8	133.22
1509.8	137.49
1509.8	136.58
1509.9	135.05
1509.9	142.07
1509.9	134.14
1509.9	140.85
1509.9	135.36
1510	136.58
1510	139.32
1510	135.05
1510	142.07
1510	133.53
1510.1	139.63
1510.1	134.14
1510.1	134.14
1510.1	142.07
1510.1	133.83
1510.2	141.46
1510.2	134.44
1510.2	138.71
1510.2	139.32
1510.2	135.66
1510.3	142.07
1510.3	133.53
1510.3	139.63
1510.3	136.58
1510.3	136.58
1510.4	142.38
1510.4	133.22
1510.4	140.54
1510.4	134.44
1510.4	137.8
1510.5	141.15
1510.5	135.66
1510.5	142.99
1510.5	134.75
1510.5	138.71
1510.6	139.32
1510.6	136.88
1510.6	142.68
1510.6	133.53
1510.6	138.71
1510.7	134.75
1510.7	135.66
1510.7	141.77
1510.7	132
1510.7	139.32
1510.8	47.466
1510.8	21.221
1510.8	19.39
1510.8	11.15
1510.8	16.643
1510.9	9.9292
1510.9	13.896
1510.9	14.812
1510.9	11.455
1510.9	19.695
1511	9.3188
1511	14.812
1511	12.676
1511	10.234
1511	17.864
1511.1	8.7085
1511.1	15.117
1511.1	12.371
1511.1	11.76
1511.1	16.338
1511.2	7.1826
1511.2	16.338
1511.2	11.76
1511.2	12.676
1511.2	16.948
1511.3	8.7085
1511.3	18.474
1511.3	10.234
1511.3	10.845
1511.3	16.033
1511.4	8.7085
1511.4	16.643
1511.4	10.234
1511.4	11.455
1511.4	14.202
1511.5	9.0137
1511.5	16.948
1511.5	10.234
1511.5	13.896
1511.5	14.202
1511.6	8.7085
1511.6	16.948
1511.6	8.7085
1511.6	12.676
1511.6	14.812
1511.7	8.7085
1511.7	17.864
1511.7	7.793
1511.7	12.981
1511.7	12.981
1511.8	-0.44678
1511.8	4.7412
1511.8	-4.1089
1511.8	1.9946
1511.8	0.16357
1511.9	-3.8037
1511.9	3.2153
1511.9	-6.5503
1511.9	-1.0571
1511.9	-2.583
1512	-2.8882
1512	5.3516
1512	-4.7192
1512	2.605
1512	-2.2778
1512.1	-2.8882
1512.1	4.436
1512.1	-5.3296
1512.1	0.16357
1512.1	-3.4985
1512.2	-4.1089
1512.2	2.2998
1512.2	-5.0244
1512.2	0.77393
1512.2	-5.3296
1512.3	-3.4985
1512.3	1.6895
1512.3	-7.4658
1512.3	2.9102
1512.3	-1.0571
1512.4	-2.2778
1512.4	5.9619
1512.4	-4.1089
1512.4	1.9946
1512.4	-0.75195
1512.5	-3.1934
1512.5	1.6895
1512.5	-6.2451
1512.5	1.0791
1512.5	-1.9727
1512.6	-1.9727
1512.6	4.7412
1512.6	-3.8037
1512.6	2.9102
1512.6	-1.0571
1512.7	-3.8037
1512.7	4.436
1512.7	-5.0244
1512.7	0.16357
1512.7	-1.0571
1512.8	48.076
1512.8	71.575
1512.8	67.302
1512.8	73.101
1512.8	73.101
1512.9	70.049
1512.9	76.458
1512.9	69.438
1512.9	74.016
1512.9	72.49
1513	69.133
1513	78.289
1513	68.828
1513	73.101
1513	75.542
1513.1	69.438
1513.1	77.373
1513.1	70.659
1513.1	73.406
1513.1	76.458
1513.2	68.828
1513.2	77.678
1513.2	70.659
1513.2	72.795
1513.2	78.289
1513.3	69.438
1513.3	77.373
1513.3	71.88
1513.3	69.438
1513.3	77.068
1513.4	69.438
1513.4	75.237
1513.4	72.185
1513.4	71.27
1513.4	77.983
1513.5	69.744
1513.5	74.932
1513.5	74.626
1513.5	69.133
1513.5	77.678
1513.6	69.438
1513.6	73.711
1513.6	77.373
1513.6	69.438
1513.6	76.152
1513.7	70.659
1513.7	70.659
1513.7	76.152
1513.7	67.913
1513.7	76.152
1513.8	143.29
1513.8	163.43
1513.8	177.78
1513.8	171.67
1513.8	176.25
1513.9	176.25
1513.9	171.06
1513.9	179
1513.9	171.06
1513.9	174.11
1514	180.22
1514	171.06
1514	177.47
1514	174.42
1514	172.59
1514.1	180.22
1514.1	170.45
1514.1	175.33
1514.1	178.39
1514.1	171.67
1514.2	179.61
1514.2	173.81
1514.2	175.03
1514.2	179.3
1514.2	170.45
1514.3	175.94
1514.3	174.11
1514.3	170.45
1514.3	179
1514.3	171.37
1514.4	173.2
1514.4	179
1514.4	170.45
1514.4	178.39
1514.4	175.33
1514.5	171.37
1514.5	179
1514.5	169.84
1514.5	174.11
1514.5	178.08
1514.6	170.76
1514.6	179.3
1514.6	175.03
1514.6	173.81
1514.6	181.13
1514.7	169.84
1514.7	173.81
1514.7	177.47
1514.7	166.79
1514.7	177.47
1514.8	100.26
1514.8	73.406
1514.8	76.458
1514.8	64.25
1514.8	66.387
1514.9	71.27
1514.9	62.725
1514.9	69.438
1514.9	68.828
1514.9	64.25
1515	73.101
1515	65.776
1515	67.302
1515	73.101
1515	63.335
1515.1	67.607
1515.1	68.218
1515.1	62.114
1515.1	72.49
1515.1	65.471
1515.2	64.861
1515.2	73.406
1515.2	63.03
1515.2	66.997
1515.2	71.88
1515.3	62.419
1515.3	70.659
1515.3	68.523
1515.3	64.861
1515.3	72.795
1515.4	65.776
1515.4	66.692
1515.4	72.49
1515.4	61.504
1515.4	66.997
1515.5	69.438
1515.5	62.114
1515.5	69.133
1515.5	66.692
1515.5	63.64
1515.6	72.795
1515.6	65.166
1515.6	66.692
1515.6	72.49
1515.6	63.03
1515.7	68.523
1515.7	70.964
1515.7	65.166
1515.7	71.575
1515.7	67.302
1515.8	14.507
1515.8	6.5723
1515.8	-7.1606
1515.8	-5.6348
1515.8	-0.75195
1515.9	-11.128
1515.9	-4.4141
1515.9	-3.8037
1515.9	-8.9917
1515.9	-0.75195
1516	-7.771
1516	-8.0762
1516	-1.9727
1516	-9.9072
1516	-2.8882
1516.1	-7.771
1516.1	-7.4658
1516.1	-2.8882
1516.1	-10.212
1516.1	-1.9727
1516.2	-6.8555
1516.2	-6.8555
1516.2	-3.1934
1516.2	-10.212
1516.2	-1.0571
1516.3	-8.6865
1516.3	-2.8882
1516.3	-4.7192
1516.3	-5.9399
1516.3	-2.583
1516.4	-8.3813
1516.4	0.77393
1516.4	-8.3813
1516.4	-2.2778
1516.4	-8.6865
1516.5	-6.5503
1516.5	-4.7192
1516.5	-7.4658
1516.5	-0.75195
1516.5	-7.771
1516.6	-2.2778
1516.6	-10.212
1516.6	-1.6675
1516.6	-8.0762
1516.6	-3.1934
1516.7	-7.771
1516.7	-5.9399
1516.7	-7.771
1516.7	-8.0762
1516.7	-3.1934
1516.8	6.5723
1516.8	16.948
1516.8	11.15
1516.8	17.864
1516.8	11.15
1516.9	18.779
1516.9	9.9292
1516.9	19.39
1516.9	12.065
1516.9	16.033
1517	12.371
1517	16.338
1517	15.117
1517	15.117
1517	17.559
1517.1	16.033
1517.1	20.305
1517.1	14.812
1517.1	20.916
1517.1	12.065
1517.2	20
1517.2	12.981
1517.2	17.559
1517.2	12.371
1517.2	15.422
1517.3	13.286
1517.3	15.422
1517.3	19.695
1517.3	15.422
1517.3	20.305
1517.4	11.76
1517.4	19.39
1517.4	11.455
1517.4	17.253
1517.4	14.202
1517.5	15.422
1517.5	16.338
1517.5	14.202
1517.5	20
1517.5	12.981
1517.6	21.526
1517.6	11.15
1517.6	17.559
1517.6	11.15
1517.6	15.117
1517.7	17.559
1517.7	13.896
1517.7	21.526
1517.7	11.76
1517.7	21.221
1517.8	97.209
1517.8	128.34
1517.8	133.83
1517.8	133.53
1517.8	139.32
1517.9	132.91
1517.9	142.07
1517.9	134.75
1517.9	140.24
1517.9	136.27
1518	135.05
1518	141.15
1518	134.75
1518	143.6
1518	135.05
1518.1	139.93
1518.1	136.58
1518.1	136.27
1518.1	140.85
1518.1	134.44
1518.2	142.38
1518.2	133.83
1518.2	138.1
1518.2	136.58
1518.2	134.44
1518.3	140.24
1518.3	131.69
1518.3	141.15
1518.3	135.36
1518.3	137.8
1518.4	139.02
1518.4	135.97
1518.4	142.07
1518.4	132.61
1518.4	140.54
1518.5	135.36
1518.5	137.49
1518.5	140.54
1518.5	132.91
1518.5	141.77
1518.6	133.53
1518.6	138.71
1518.6	136.88
1518.6	135.05
1518.6	140.54
1518.7	131.39
1518.7	140.85
1518.7	133.83
1518.7	134.75
1518.7	139.63
1518.8	141.77
1518.8	153.36
1518.8	145.43
1518.8	150.62
1518.8	149.39
1518.9	146.65
1518.9	153.97
1518.9	144.51
1518.9	151.84
1518.9	147.56
1519	149.09
1519	152.14
1519	145.43
1519	154.89
1519	145.12
1519.1	150.62
1519.1	152.75
1519.1	146.65
1519.1	155.8
1519.1	146.34
1519.2	150
1519.2	150.31
1519.2	147.56
1519.2	153.06
1519.2	144.51
1519.3	152.14
1519.3	147.56
1519.3	148.78
1519.3	155.5
1519.3	145.73
1519.4	152.14
1519.4	147.56
1519.4	148.17
1519.4	152.45
1519.4	147.56
1519.5	155.8
1519.5	147.56
1519.5	150
1519.5	150.92
1519.5	146.34
1519.6	154.58
1519.6	145.12
1519.6	149.39
1519.6	150.62
1519.6	146.04
1519.7	155.5
1519.7	146.34
1519.7	150.92
1519.7	150.62
1519.7	144.82
1519.8	59.368
1519.8	20.916
1519.8	16.338
1519.8	13.286
1519.8	10.845
1519.9	17.253
1519.9	7.793
1519.9	14.507
1519.9	11.15
1519.9	8.4033
1520	16.033
1520	6.8774
1520	13.286
1520	9.9292
1520	9.3188
1520.1	15.422
1520.1	7.4878
1520.1	14.202
1520.1	10.54
1520.1	9.624
1520.2	16.643
1520.2	6.8774
1520.2	13.286
1520.2	9.9292
1520.2	9.3188
1520.3	14.507
1520.3	6.5723
1520.3	12.981
1520.3	10.54
1520.3	10.54
1520.4	17.559
1520.4	6.8774
1520.4	14.202
1520.4	10.845
1520.4	9.3188
1520.5	17.559
1520.5	8.0981
1520.5	12.981
1520.5	10.845
1520.5	10.234
1520.6	16.338
1520.6	9.0137
1520.6	13.591
1520.6	10.234
1520.6	9.624
1520.7	15.728
1520.7	7.1826
1520.7	15.728
1520.7	10.845
1520.7	9.0137
1520.8	5.6567
1520.8	-8.0762
1520.8	-3.4985
1520.8	-5.6348
1520.8	-7.771
1520.9	-1.0571
1520.9	-9.2969
1520.9	-3.8037
1520.9	-4.4141
1520.9	-6.2451
1521	-0.1416
1521	-8.6865
1521	-2.8882
1521	-5.0244
1521	-8.3813
1521.1	0.77393
1521.1	-8.3813
1521.1	-1.9727
1521.1	-0.75195
1521.1	-7.4658
1521.2	1.9946
1521.2	-7.1606
1521.2	-4.1089
1521.2	-1.6675
1521.2	-7.771
1521.3	0.77393
1521.3	-5.6348
1521.3	-3.4985
1521.3	-2.2778
1521.3	-8.0762
1521.4	0.16357
1521.4	-6.8555
1521.4	-5.0244
1521.4	-2.583
1521.4	-9.9072
1521.5	-1.3623
1521.5	-6.5503
1521.5	-5.3296
1521.5	-0.75195
1521.5	-8.3813
1521.6	-2.2778
1521.6	-7.771
1521.6	-6.5503
1521.6	0.46875
1521.6	-8.6865
1521.7	-1.6675
1521.7	-4.4141
1521.7	-7.1606
1521.7	-0.75195
1521.7	-5.9399
1521.8	36.479
1521.8	46.245
1521.8	45.94
1521.8	54.79
1521.8	45.94
1521.9	51.738
1521.9	53.875
1521.9	47.161
1521.9	56.011
1521.9	46.855
1522	49.907
1522	56.316
1522	45.94
1522	54.18
1522	48.076
1522.1	46.55
1522.1	54.18
1522.1	46.855
1522.1	51.433
1522.1	50.518
1522.2	47.161
1522.2	55.095
1522.2	46.245
1522.2	51.128
1522.2	52.349
1522.3	46.855
1522.3	54.18
1522.3	46.55
1522.3	48.687
1522.3	55.706
1522.4	46.245
1522.4	52.654
1522.4	48.992
1522.4	47.771
1522.4	56.011
1522.5	48.076
1522.5	51.433
1522.5	52.959
1522.5	46.855
1522.5	54.79
1522.6	48.076
1522.6	49.907
1522.6	53.569
1522.6	45.024
1522.6	52.959
1522.7	50.823
1522.7	48.381
1522.7	57.231
1522.7	45.024
1522.7	50.823
1522.8	144.82
1522.8	167.09
1522.8	182.35
1522.8	180.83
1522.8	178.39
1522.9	186.32
1522.9	179
1522.9	182.96
1522.9	183.88
1522.9	178.08
1523	185.1
1523	177.78
1523	181.13
1523	188.15
1523	179
1523.1	183.57
1523.1	183.57
1523.1	176.86
1523.1	185.41
1523.1	178.69
1523.2	179.3
1523.2	187.54
1523.2	177.78
1523.2	183.57
1523.2	186.63
1523.3	178.69
1523.3	186.63
1523.3	179
1523.3	177.78
1523.3	185.1
1523.4	176.86
1523.4	181.44
1523.4	186.02
1523.4	179.61
1523.4	185.1
1523.5	182.35
1523.5	181.13
1523.5	187.85
1523.5	178.39
1523.5	181.13
1523.6	185.1
1523.6	175.64
1523.6	183.57
1523.6	182.35
1523.6	178.39
1523.7	187.24
1523.7	178.39
1523.7	179.61
1523.7	186.93
1523.7	177.17
1523.8	117.96
1523.8	99.956
1523.8	85.613
1523.8	91.106
1523.8	87.749
1523.9	83.477
1523.9	92.327
1523.9	83.477
1523.9	84.087
1523.9	90.496
1524	81.951
1524	85.613
1524	89.58
1524	82.256
1524	87.749
1524.1	85.613
1524.1	82.561
1524.1	92.021
1524.1	84.087
1524.1	86.834
1524.2	91.716
1524.2	83.171
1524.2	87.749
1524.2	90.496
1524.2	84.087
1524.3	92.327
1524.3	85.613
1524.3	85.613
1524.3	92.021
1524.3	84.392
1524.4	90.496
1524.4	88.665
1524.4	84.697
1524.4	91.106
1524.4	82.256
1524.5	88.054
1524.5	88.97
1524.5	82.866
1524.5	92.632
1524.5	82.561
1524.6	88.054
1524.6	89.275
1524.6	84.087
1524.6	91.411
1524.6	82.256
1524.7	88.054
1524.7	83.782
1524.7	85.613
1524.7	88.054
1524.7	83.171
1524.8	25.798
1524.8	-3.8037
1524.8	-2.2778
1524.8	-8.6865
1524.8	-8.0762
1524.9	-7.771
1524.9	-9.9072
1524.9	-3.8037
1524.9	-10.518
1524.9	-1.9727
1525	-11.433
1525	-5.0244
1525	-10.518
1525	-7.771
1525	-7.771
1525.1	-8.0762
1525.1	-7.1606
1525.1	-11.128
1525.1	-5.6348
1525.1	-13.264
1525.2	-3.1934
1525.2	-11.433
1525.2	-5.0244
1525.2	-11.433
1525.2	-6.8555
1525.3	-10.518
1525.3	-6.8555
1525.3	-7.1606
1525.3	-9.6021
1525.3	-6.5503
1525.4	-10.518
1525.4	-4.4141
1525.4	-10.823
1525.4	-2.2778
1525.4	-11.738
1525.5	-5.3296
1525.5	-12.654
1525.5	-6.2451
1525.5	-9.6021
1525.5	-7.4658
1525.6	-6.5503
1525.6	-10.518
1525.6	-3.8037
1525.6	-11.128
1525.6	-2.8882
1525.7	-11.128
1525.7	-5.0244
1525.7	-10.518
1525.7	-8.3813
1525.7	-5.9399
1525.8	-4.1089
1525.8	2.2998
1525.8	-5.3296
1525.8	3.5205
1525.8	-7.1606
1525.9	-0.1416
1525.9	-2.8882
1525.9	-1.9727
1525.9	0.77393
1525.9	-3.1934
1526	5.0464
1526	-4.7192
1526	2.9102
1526	-3.4985
1526	-1.9727
1526.1	0.16357
1526.1	-2.8882
1526.1	3.2153
1526.1	-4.4141
1526.1	3.2153
1526.2	-5.3296
1526.2	-0.44678
1526.2	1.3843
1526.2	-3.8037
1526.2	3.2153
1526.3	-4.7192
1526.3	3.5205
1526.3	-3.4985
1526.3	0.46875
1526.3	2.2998
1526.4	-5.0244
1526.4	2.9102
1526.4	-5.6348
1526.4	1.9946
1526.4	-3.1934
1526.5	-1.0571
1526.5	1.9946
1526.5	-4.4141
1526.5	4.436
1526.5	-4.7192
1526.6	0.77393
1526.6	-1.3623
1526.6	-3.8037
1526.6	2.9102
1526.6	-4.7192
1526.7	4.1309
1526.7	-2.583
1526.7	0.46875
1526.7	2.2998
1526.7	-2.583
1526.8	74.932
1526.8	88.054
1526.8	99.346
1526.8	98.43
1526.8	99.956
1526.9	104.53
1526.9	98.125
1526.9	106.98
1526.9	98.125
1526.9	101.18
1527	103.92
1527	97.82
1527	106.06
1527	96.904
1527	103.92
1527.1	101.48
1527.1	99.346
1527.1	105.14
1527.1	98.125
1527.1	104.23
1527.2	98.735
1527.2	100.87
1527.2	104.23
1527.2	98.125
1527.2	105.45
1527.3	98.125
1527.3	102.09
1527.3	102.4
1527.3	98.735
1527.3	106.06
1527.4	97.209
1527.4	103.01
1527.4	100.87
1527.4	98.735
1527.4	106.06
1527.5	97.515
1527.5	104.84
1527.5	100.57
1527.5	99.651
1527.5	105.14
1527.6	96.904
1527.6	105.75
1527.6	98.125
1527.6	99.651
1527.6	103.92
1527.7	95.684
1527.7	105.14
1527.7	97.515
1527.7	100.57
1527.7	104.53
1527.8	156.41
1527.8	182.96
1527.8	179.91
1527.8	186.02
1527.8	185.41
1527.9	181.74
1527.9	189.07
1527.9	179.91
1527.9	186.32
1527.9	184.49
1528	182.35
1528	190.29
1528	180.52
1528	185.71
1528	183.57
1528.1	181.74
1528.1	188.76
1528.1	180.83
1528.1	187.24
1528.1	183.27
1528.2	183.88
1528.2	189.68
1528.2	181.13
1528.2	187.85
1528.2	182.05
1528.3	180.22
1528.3	186.93
1528.3	179.91
1528.3	187.24
1528.3	184.18
1528.4	184.18
1528.4	188.76
1528.4	181.13
1528.4	188.76
1528.4	184.49
1528.5	184.79
1528.5	190.59
1528.5	181.44
1528.5	189.37
1528.5	183.88
1528.6	183.57
1528.6	189.37
1528.6	180.83
1528.6	187.24
1528.6	181.44
1528.7	183.57
1528.7	189.07
1528.7	179.3
1528.7	187.24
1528.7	181.74
1528.8	76.152
1528.8	47.771
1528.8	29.46
1528.8	33.123
1528.8	28.85
1528.9	28.24
1528.9	34.648
1528.9	27.324
1528.9	32.512
1528.9	29.766
1529	27.019
1529	34.954
1529	25.188
1529	31.597
1529	30.376
1529.1	26.714
1529.1	33.428
1529.1	25.188
1529.1	30.071
1529.1	30.986
1529.2	25.493
1529.2	34.038
1529.2	25.493
1529.2	29.766
1529.2	32.512
1529.3	26.409
1529.3	33.733
1529.3	26.714
1529.3	30.376
1529.3	33.123
1529.4	26.409
1529.4	34.648
1529.4	27.019
1529.4	29.46
1529.4	34.343
1529.5	24.883
1529.5	33.123
1529.5	28.545
1529.5	26.714
1529.5	34.343
1529.6	24.883
1529.6	30.681
1529.6	30.376
1529.6	27.629
1529.6	33.123
1529.7	23.052
1529.7	27.935
1529.7	30.071
1529.7	21.831
1529.7	34.038
1529.8	-0.1416
1529.8	-8.0762
1529.8	-5.0244
1529.8	-13.875
1529.8	-7.1606
1529.9	-11.128
1529.9	-12.043
1529.9	-4.7192
1529.9	-12.959
1529.9	-6.8555
1530	-7.771
1530	-10.518
1530	-3.1934
1530	-13.264
1530	-10.823
1530.1	-5.3296
1530.1	-12.959
1530.1	-7.1606
1530.1	-12.349
1530.1	-10.518
1530.2	-4.4141
1530.2	-12.043
1530.2	-6.2451
1530.2	-8.3813
1530.2	-12.349
1530.3	-4.4141
1530.3	-11.738
1530.3	-8.0762
1530.3	-6.2451
1530.3	-12.654
1530.4	-4.7192
1530.4	-10.518
1530.4	-9.6021
1530.4	-2.8882
1530.4	-12.043
1530.5	-6.8555
1530.5	-8.0762
1530.5	-12.349
1530.5	-2.8882
1530.5	-10.212
1530.6	-9.6021
1530.6	-5.9399
1530.6	-12.959
1530.6	-7.771
1530.6	-8.6865
1530.7	-9.6021
1530.7	-4.4141
1530.7	-14.18
1530.7	-10.518
1530.7	-5.9399
1530.8	-2.8882
1530.8	7.4878
1530.8	1.9946
1530.8	1.3843
1530.8	8.7085
1530.9	-1.3623
1530.9	5.6567
1530.9	8.0981
1530.9	0.16357
1530.9	7.793
1531	2.605
1531	3.8257
1531	12.371
1531	2.2998
1531	5.9619
1531.1	8.7085
1531.1	0.46875
1531.1	9.0137
1531.1	4.1309
1531.1	2.605
1531.2	9.3188
1531.2	1.3843
1531.2	5.3516
1531.2	8.4033
1531.2	0.77393
1531.3	7.1826
1531.3	3.8257
1531.3	1.0791
1531.3	9.9292
1531.3	2.9102
1531.4	3.8257
1531.4	9.3188
1531.4	-1.0571
1531.4	5.0464
1531.4	6.8774
1531.5	1.6895
1531.5	9.3188
1531.5	3.2153
1531.5	2.605
1531.5	9.0137
1531.6	1.0791
1531.6	4.436
1531.6	8.7085
1531.6	-0.75195
1531.6	5.9619
1531.7	7.793
1531.7	1.6895
1531.7	10.54
1531.7	2.9102
1531.7	2.605
1531.8	110.03
1531.8	132.3
1531.8	145.43
1531.8	153.06
1531.8	142.38
1531.9	147.56
1531.9	150.62
1531.9	143.29
1531.9	151.23
1531.9	147.26
1532	142.99
1532	153.06
1532	146.04
1532	146.95
1532	155.19
1532.1	144.82
1532.1	147.87
1532.1	153.36
1532.1	144.51
1532.1	149.09
1532.2	152.14
1532.2	142.99
1532.2	150.92
1532.2	147.87
1532.2	145.43
1532.3	152.75
1532.3	146.04
1532.3	145.12
1532.3	152.14
1532.3	142.68
1532.4	147.26
1532.4	151.84
1532.4	143.29
1532.4	149.09
1532.4	149.39
1532.5	144.21
1532.5	152.14
1532.5	146.95
1532.5	146.65
1532.5	153.06
1532.6	144.21
1532.6	147.56
1532.6	151.84
1532.6	146.04
1532.6	151.84
1532.7	146.65
1532.7	147.26
1532.7	154.28
1532.7	145.12
1532.7	150.92
1532.8	155.8
1532.8	157.63
1532.8	165.57
1532.8	156.41
1532.8	162.52
1532.9	159.47
1532.9	157.94
1532.9	163.74
1532.9	157.33
1532.9	164.35
1533	156.11
1533	161.3
1533	160.38
1533	156.11
1533	163.74
1533.1	156.72
1533.1	164.35
1533.1	156.41
1533.1	161.3
1533.1	159.77
1533.2	159.77
1533.2	164.04
1533.2	160.08
1533.2	166.18
1533.2	158.24
1533.3	165.87
1533.3	156.72
1533.3	163.43
1533.3	159.47
1533.3	159.16
1533.4	159.16
1533.4	159.47
1533.4	162.21
1533.4	158.24
1533.4	166.18
1533.5	157.33
1533.5	165.87
1533.5	158.24
1533.5	164.35
1533.5	157.63
1533.6	161.91
1533.6	156.72
1533.6	158.55
1533.6	159.77
1533.6	158.24
1533.7	162.82
1533.7	157.94
1533.7	164.35
1533.7	155.8
1533.7	165.26
1533.8	45.94
1533.8	16.948
1533.8	-0.1416
1533.8	0.16357
1533.8	-1.6675
1533.9	-3.4985
1533.9	-0.75195
1533.9	-5.3296
1533.9	-0.75195
1533.9	-8.6865
1534	0.77393
1534	-6.8555
1534	-1.0571
1534	-2.583
1534	-3.4985
1534.1	0.46875
1534.1	-4.7192
1534.1	1.0791
1534.1	-6.8555
1534.1	1.0791
1534.2	-6.8555
1534.2	-1.9727
1534.2	-3.4985
1534.2	-4.4141
1534.2	0.46875
1534.3	-5.6348
1534.3	2.9102
1534.3	-6.2451
1534.3	-0.1416
1534.3	-5.0244
1534.4	-3.4985
1534.4	-0.1416
1534.4	-5.9399
1534.4	1.6895
1534.4	-6.5503
1534.5	-0.75195
1534.5	-4.4141
1534.5	-4.1089
1534.5	0.46875
1534.5	-5.0244
1534.6	2.2998
1534.6	-6.5503
1534.6	0.16357
1534.6	-4.4141
1534.6	-4.4141
1534.7	-0.1416
1534.7	-7.1606
1534.7	2.9102
1534.7	-5.3296
1534.7	-1.6675
1534.8	-6.5503
1534.8	-7.771
1534.8	-3.8037
1534.8	-10.212
1534.8	-2.583
1534.9	-9.6021
1534.9	-6.2451
1534.9	-4.7192
1534.9	-9.6021
1534.9	-1.0571
1535	-10.212
1535	-5.0244
1535	-8.9917
1535	-9.6021
1535	-4.1089
1535.1	-10.823
1535.1	-1.9727
1535.1	-9.2969
1535.1	-7.771
1535.1	-5.3296
1535.2	-10.212
1535.2	-1.9727
1535.2	-11.433
1535.2	-5.6348
1535.2	-8.6865
1535.3	-10.518
1535.3	-3.1934
1535.3	-10.823
1535.3	-3.8037
1535.3	-10.212
1535.4	-8.6865
1535.4	-5.6348
1535.4	-10.518
1535.4	-1.9727
1535.4	-11.128
1535.5	-6.2451
1535.5	-7.4658
1535.5	-12.043
1535.5	-1.9727
1535.5	-10.518
1535.6	-5.0244
1535.6	-7.4658
1535.6	-9.6021
1535.6	-3.1934
1535.6	-9.2969
1535.7	-3.1934
1535.7	-10.518
1535.7	-6.8555
1535.7	-4.1089
1535.7	-9.9072
1535.8	9.0137
1535.8	3.8257
1535.8	8.7085
1535.8	9.3188
1535.8	4.7412
1535.9	12.676
1535.9	3.5205
1535.9	8.0981
1535.9	5.3516
1535.9	4.7412
1536	11.15
1536	4.7412
1536	11.455
1536	5.9619
1536	6.2671
1536.1	11.455
1536.1	3.8257
1536.1	12.676
1536.1	4.7412
1536.1	5.9619
1536.2	10.845
1536.2	4.7412
1536.2	11.455
1536.2	5.0464
1536.2	8.4033
1536.3	7.793
1536.3	3.8257
1536.3	11.76
1536.3	4.1309
1536.3	10.845
1536.4	7.4878
1536.4	4.7412
1536.4	11.76
1536.4	2.9102
1536.4	10.234
1536.5	6.2671
1536.5	5.3516
1536.5	11.76
1536.5	2.605
1536.5	12.371
1536.6	7.4878
1536.6	8.4033
1536.6	12.981
1536.6	3.5205
1536.6	11.76
1536.7	4.436
1536.7	9.0137
1536.7	10.845
1536.7	3.8257
1536.7	12.676
1536.8	117.96
1536.8	159.16
1536.8	172.89
1536.8	169.84
1536.8	178.08
1536.9	171.06
1536.9	175.33
1536.9	174.11
1536.9	172.59
1536.9	178.69
1537	170.15
1537	176.25
1537	172.89
1537	171.67
1537	179.3
1537.1	169.84
1537.1	177.47
1537.1	175.03
1537.1	172.89
1537.1	179.61
1537.2	171.67
1537.2	176.25
1537.2	172.89
1537.2	171.67
1537.2	178.08
1537.3	170.76
1537.3	176.56
1537.3	172.28
1537.3	172.59
1537.3	178.69
1537.4	170.45
1537.4	179
1537.4	173.5
1537.4	171.98
1537.4	178.39
1537.5	169.54
1537.5	176.56
1537.5	172.89
1537.5	171.98
1537.5	176.25
1537.6	168.62
1537.6	176.25
1537.6	171.37
1537.6	172.89
1537.6	178.08
1537.7	167.71
1537.7	175.94
1537.7	173.2
1537.7	170.45
1537.7	179
1537.8	148.48
1537.8	147.26
1537.8	143.9
1537.8	141.77
1537.8	150.31
1537.9	141.15
1537.9	145.73
1537.9	145.43
1537.9	139.93
1537.9	149.7
1538	141.46
1538	144.21
1538	146.95
1538	140.85
1538	147.26
1538.1	141.46
1538.1	145.12
1538.1	148.17
1538.1	139.32
1538.1	147.26
1538.2	141.46
1538.2	143.6
1538.2	150
1538.2	140.24
1538.2	146.95
1538.3	144.51
1538.3	141.46
1538.3	150
1538.3	141.15
1538.3	143.9
1538.4	145.43
1538.4	139.93
1538.4	147.26
1538.4	141.15
1538.4	143.29
1538.5	147.26
1538.5	140.54
1538.5	147.26
1538.5	143.29
1538.5	142.38
1538.6	149.39
1538.6	139.02
1538.6	145.12
1538.6	145.73
1538.6	139.93
1538.7	149.7
1538.7	141.15
1538.7	144.21
1538.7	146.65
1538.7	138.71
1538.8	35.564
1538.8	-2.8882
1538.8	-15.4
1538.8	-11.433
1538.8	-19.978
1538.9	-15.4
1538.9	-12.349
1538.9	-18.757
1538.9	-12.959
1538.9	-19.673
1539	-18.147
1539	-10.212
1539	-20.588
1539	-15.4
1539	-14.79
1539.1	-21.199
1539.1	-11.128
1539.1	-17.842
1539.1	-16.621
1539.1	-12.959
1539.2	-21.199
1539.2	-16.011
1539.2	-17.231
1539.2	-20.283
1539.2	-11.738
1539.3	-19.673
1539.3	-17.537
1539.3	-12.959
1539.3	-21.199
1539.3	-13.875
1539.4	-16.316
1539.4	-21.504
1539.4	-11.738
1539.4	-21.199
1539.4	-17.537
1539.5	-12.349
1539.5	-19.978
1539.5	-12.959
1539.5	-16.316
1539.5	-19.673
1539.6	-12.349
1539.6	-19.673
1539.6	-17.537
1539.6	-14.485
1539.6	-19.368
1539.7	-12.959
1539.7	-16.011
1539.7	-19.062
1539.7	-12.043
1539.7	-21.504
1539.8	-9.2969
1539.8	-3.1934
1539.8	-10.518
1539.8	-2.8882
1539.8	-6.5503
1539.9	-8.6865
1539.9	0.77393
1539.9	-9.6021
1539.9	-5.6348
1539.9	-1.6675
1540	-9.9072
1540	-2.583
1540	-4.4141
1540	-7.771
1540	1.0791
1540.1	-7.1606
1540.1	-7.1606
1540.1	-0.44678
1540.1	-9.2969
1540.1	-5.3296
1540.2	-5.0244
1540.2	-9.6021
1540.2	-1.6675
1540.2	-8.0762
1540.2	-6.5503
1540.3	-0.44678
1540.3	-9.2969
1540.3	-2.8882
1540.3	-3.1934
1540.3	-9.2969
1540.4	-0.75195
1540.4	-6.5503
1540.4	-7.4658
1540.4	1.6895
1540.4	-8.6865
1540.5	-6.5503
1540.5	-1.6675
1540.5	-10.518
1540.5	-4.1089
1540.5	-5.9399
1540.6	-8.9917
1540.6	-1.3623
1540.6	-9.2969
1540.6	-6.5503
1540.6	-0.1416
1540.7	-8.6865
1540.7	-4.4141
1540.7	-3.4985
1540.7	-10.212
1540.7	-1.0571
1540.8	-10.823
1540.8	-13.264
1540.8	-5.6348
1540.8	-16.316
1540.8	-11.433
1540.9	-7.771
1540.9	-13.569
1540.9	-6.5503
1540.9	-13.264
1540.9	-13.875
1541	-6.8555
1541	-15.095
1541	-7.1606
1541	-9.6021
1541	-13.569
1541.1	-8.6865
1541.1	-16.621
1541.1	-11.128
1541.1	-12.654
1541.1	-15.095
1541.2	-8.9917
1541.2	-16.316
1541.2	-8.9917
1541.2	-12.654
1541.2	-10.823
1541.3	-5.9399
1541.3	-14.18
1541.3	-7.1606
1541.3	-15.095
1541.3	-10.212
1541.4	-12.654
1541.4	-12.043
1541.4	-7.4658
1541.4	-12.959
1541.4	-5.3296
1541.5	-12.959
1541.5	-7.4658
1541.5	-14.485
1541.5	-11.433
1541.5	-12.654
1541.6	-11.433
1541.6	-8.0762
1541.6	-13.569
1541.6	-6.5503
1541.6	-13.569
1541.7	-5.9399
1541.7	-13.264
1541.7	-5.9399
1541.7	-14.485
1541.7	-8.6865
1541.8	106.36
1541.8	149.09
1541.8	158.24
1541.8	160.69
1541.8	164.04
1541.9	159.16
1541.9	165.57
1541.9	159.47
1541.9	166.48
1541.9	159.77
1542	166.79
1542	158.55
1542	168.01
1542	160.08
1542	166.79
1542.1	161.6
1542.1	164.04
1542.1	160.99
1542.1	161.3
1542.1	163.74
1542.2	161.91
1542.2	165.87
1542.2	158.55
1542.2	166.48
1542.2	157.33
1542.3	166.79
1542.3	160.69
1542.3	164.96
1542.3	161.6
1542.3	162.82
1542.4	164.96
1542.4	161.3
1542.4	168.01
1542.4	159.47
1542.4	165.87
1542.5	158.85
1542.5	164.65
1542.5	161.3
1542.5	164.04
1542.5	165.26
1542.6	160.69
1542.6	167.4
1542.6	160.08
1542.6	165.57
1542.6	159.47
1542.7	163.43
1542.7	160.99
1542.7	162.21
1542.7	166.18
1542.7	159.16
1542.8	175.33
1542.8	166.18
1542.8	172.89
1542.8	170.15
1542.8	170.45
1542.9	174.11
1542.9	168.62
1542.9	175.94
1542.9	167.71
1542.9	171.67
1543	168.32
1543	170.15
1543	172.59
1543	167.4
1543	177.17
1543.1	167.71
1543.1	173.81
1543.1	170.76
1543.1	169.54
1543.1	174.42
1543.2	168.01
1543.2	175.64
1543.2	168.32
1543.2	171.98
1543.2	171.98
1543.3	168.01
1543.3	175.94
1543.3	167.4
1543.3	172.59
1543.3	169.23
1543.4	171.06
1543.4	173.5
1543.4	168.62
1543.4	177.17
1543.4	168.32
1543.5	172.89
1543.5	172.59
1543.5	170.15
1543.5	176.25
1543.5	167.09
1543.6	173.81
1543.6	168.93
1543.6	170.76
1543.6	175.03
1543.6	167.09
1543.7	175.33
1543.7	168.62
1543.7	171.98
1543.7	174.42
1543.7	167.71
1543.8	51.128
1543.8	3.8257
1543.8	-2.2778
1543.8	-5.9399
1543.8	-8.9917
1543.9	-2.2778
1543.9	-11.433
1543.9	-5.6348
1543.9	-9.9072
1543.9	-9.9072
1544	-5.0244
1544	-12.959
1544	-5.6348
1544	-12.654
1544	-9.9072
1544.1	-4.1089
1544.1	-12.043
1544.1	-4.4141
1544.1	-13.875
1544.1	-8.6865
1544.2	-6.8555
1544.2	-10.823
1544.2	-1.3623
1544.2	-11.433
1544.2	-6.8555
1544.3	-6.8555
1544.3	-11.433
1544.3	-2.8882
1544.3	-12.654
1544.3	-8.9917
1544.4	-10.823
1544.4	-12.043
1544.4	-5.6348
1544.4	-12.959
1544.4	-5.6348
1544.5	-11.738
1544.5	-12.043
1544.5	-5.6348
1544.5	-13.569
1544.5	-4.4141
1544.6	-11.128
1544.6	-12.043
1544.6	-6.5503
1544.6	-13.264
1544.6	-5.3296
1544.7	-11.433
1544.7	-9.2969
1544.7	-5.9399
1544.7	-13.569
1544.7	-3.4985
1544.8	-20.894
1544.8	-20.588
1544.8	-19.062
1544.8	-24.861
1544.8	-18.147
1544.9	-25.471
1544.9	-21.504
1544.9	-20.588
1544.9	-26.387
1544.9	-19.062
1545	-26.692
1545	-22.114
1545	-21.199
1545	-26.082
1545	-19.062
1545.1	-27.607
1545.1	-21.199
1545.1	-22.419
1545.1	-23.335
1545.1	-17.231
1545.2	-26.692
1545.2	-19.978
1545.2	-23.945
1545.2	-25.471
1545.2	-17.537
1545.3	-26.997
1545.3	-20.283
1545.3	-23.03
1545.3	-24.556
1545.3	-17.842
1545.4	-25.776
1545.4	-20.283
1545.4	-25.471
1545.4	-24.556
1545.4	-18.757
1545.5	-27.302
1545.5	-19.062
1545.5	-23.945
1545.5	-23.945
1545.5	-19.368
1545.6	-27.302
1545.6	-19.368
1545.6	-23.64
1545.6	-23.335
1545.6	-19.062
1545.7	-26.387
1545.7	-18.452
1545.7	-24.25
1545.7	-25.166
1545.7	-18.452
1545.8	-21.809
1545.8	-13.569
1545.8	-19.673
1545.8	-16.011
1545.8	-10.212
1545.9	-19.673
1545.9	-10.823
1545.9	-17.537
1545.9	-15.706
1545.9	-9.9072
1546	-15.4
1546	-9.9072
1546	-16.621
1546	-15.095
1546	-11.128
1546.1	-18.452
1546.1	-8.9917
1546.1	-15.706
1546.1	-15.706
1546.1	-10.212
1546.2	-17.231
1546.2	-12.349
1546.2	-15.4
1546.2	-15.706
1546.2	-12.959
1546.3	-18.147
1546.3	-12.349
1546.3	-17.842
1546.3	-16.621
1546.3	-10.518
1546.4	-19.673
1546.4	-11.738
1546.4	-15.4
1546.4	-16.621
1546.4	-9.2969
1546.5	-18.452
1546.5	-13.569
1546.5	-16.621
1546.5	-18.452
1546.5	-10.823
1546.6	-19.673
1546.6	-13.569
1546.6	-14.18
1546.6	-17.842
1546.6	-9.9072
1546.7	-19.368
1546.7	-12.959
1546.7	-11.738
1546.7	-19.978
1546.7	-9.2969
1546.8	-18.452
1546.8	-16.011
1546.8	-12.349
1546.8	-19.978
1546.8	-13.264
1546.9	-18.757
1546.9	-19.368
1546.9	-12.654
1546.9	-19.062
1546.9	-12.349
1547	-17.231
1547	-16.926
1547	-10.212
1547	-20.283
1547	-12.959
1547.1	-14.79
1547.1	-19.673
1547.1	-11.128
1547.1	-19.978
1547.1	-15.095
1547.2	-11.433
1547.2	-19.062
1547.2	-12.043
1547.2	-18.147
1547.2	-16.621
1547.3	-12.959
1547.3	-18.757
1547.3	-13.264
1547.3	-17.537
1547.3	-19.673
1547.4	-10.823
1547.4	-19.368
1547.4	-15.095
1547.4	-12.959
1547.4	-19.368
1547.5	-10.518
1547.5	-18.757
1547.5	-16.316
1547.5	-11.433
1547.5	-21.809
1547.6	-13.875
1547.6	-17.537
1547.6	-18.147
1547.6	-8.6865
1547.6	-19.368
1547.7	-15.095
1547.7	-12.654
1547.7	-19.978
1547.7	-12.349
1547.7	-14.79
1547.8	115.52
1547.8	162.82
1547.8	165.87
1547.8	174.11
1547.8	176.25
1547.9	172.28
1547.9	179.91
1547.9	172.59
1547.9	173.2
1547.9	179.3
1548	171.98
1548	178.39
1548	175.33
1548	170.76
1548	179
1548.1	171.67
1548.1	176.86
1548.1	179.91
1548.1	171.67
1548.1	180.83
1548.2	174.72
1548.2	172.59
1548.2	181.44
1548.2	171.98
1548.2	173.81
1548.3	179
1548.3	171.06
1548.3	179.3
1548.3	176.86
1548.3	172.59
1548.4	180.83
1548.4	172.59
1548.4	173.81
1548.4	179.3
1548.4	171.37
1548.5	176.86
1548.5	175.33
1548.5	171.98
1548.5	180.52
1548.5	173.5
1548.6	175.03
1548.6	179.91
1548.6	171.06
1548.6	177.47
1548.6	178.08
1548.7	171.98
1548.7	181.13
1548.7	174.72
1548.7	172.59
1548.7	181.74
1548.8	181.13
1548.8	188.76
1548.8	193.34
1548.8	182.96
1548.8	189.98
1548.9	189.68
1548.9	185.71
1548.9	194.87
1548.9	187.85
1548.9	187.24
1549	194.26
1549	185.71
1549	189.68
1549	194.26
1549	183.57
1549.1	190.9
1549.1	188.76
1549.1	185.1
1549.1	195.17
1549.1	187.54
1549.2	186.93
1549.2	194.26
1549.2	185.41
1549.2	190.59
1549.2	193.03
1549.3	185.41
1549.3	193.34
1549.3	186.63
1549.3	186.93
1549.3	193.65
1549.4	185.1
1549.4	191.2
1549.4	189.07
1549.4	186.32
1549.4	193.95
1549.5	186.02
1549.5	191.81
1549.5	188.46
1549.5	187.85
1549.5	194.87
1549.6	185.41
1549.6	193.65
1549.6	188.46
1549.6	189.37
1549.6	192.12
1549.7	187.54
1549.7	193.34
1549.7	185.71
1549.7	191.81
1549.7	184.49
1549.8	37.395
1549.8	-8.9917
1549.8	-28.218
1549.8	-23.03
1549.8	-33.101
1549.9	-26.082
1549.9	-32.795
1549.9	-27.607
1549.9	-31.88
1549.9	-28.828
1550	-28.828
1550	-31.88
1550	-25.776
1550	-31.88
1550	-24.25
1550.1	-32.795
1550.1	-25.471
1550.1	-32.49
1550.1	-27.607
1550.1	-30.049
1550.2	-27.302
1550.2	-28.523
1550.2	-31.27
1550.2	-26.692
1550.2	-33.101
1550.3	-26.082
1550.3	-32.49
1550.3	-24.861
1550.3	-32.795
1550.3	-26.387
1550.4	-32.49
1550.4	-27.913
1550.4	-31.27
1550.4	-28.828
1550.4	-30.964
1550.5	-32.49
1550.5	-27.913
1550.5	-33.711
1550.5	-26.387
1550.5	-33.101
1550.6	-25.471
1550.6	-33.406
1550.6	-27.607
1550.6	-31.575
1550.6	-29.133
1550.7	-26.997
1550.7	-31.575
1550.7	-25.166
1550.7	-34.016
1550.7	-25.776
1550.8	-33.101
1550.8	-27.302
1550.8	-30.354
1550.8	-29.438
1550.8	-26.997
1550.9	-31.27
1550.9	-24.556
1550.9	-32.795
1550.9	-24.25
1550.9	-32.185
1551	-28.218
1551	-29.133
1551	-29.438
1551	-25.776
1551	-32.185
1551.1	-23.945
1551.1	-32.795
1551.1	-26.997
1551.1	-30.659
1551.1	-29.744
1551.2	-25.166
1551.2	-30.964
1551.2	-23.945
1551.2	-31.88
1551.2	-26.692
1551.3	-31.575
1551.3	-29.744
1551.3	-26.387
1551.3	-31.575
1551.3	-23.03
1551.4	-33.101
1551.4	-25.776
1551.4	-30.354
1551.4	-28.218
1551.4	-24.556
1551.5	-30.659
1551.5	-23.945
1551.5	-32.49
1551.5	-28.523
1551.5	-31.575
1551.6	-30.049
1551.6	-26.387
1551.6	-31.88
1551.6	-23.64
1551.6	-33.101
1551.7	-27.302
1551.7	-28.218
1551.7	-30.049
1551.7	-23.335
1551.7	-32.49
1551.8	-43.782
1551.8	-56.294
1551.8	-54.463
1551.8	-54.463
1551.8	-58.735
1551.9	-52.021
1551.9	-62.092
1551.9	-56.599
1551.9	-59.041
1551.9	-59.346
1552	-54.768
1552	-60.872
1552	-52.937
1552	-59.956
1552	-54.158
1552.1	-56.599
1552.1	-59.956
1552.1	-53.242
1552.1	-63.313
1552.1	-54.158
1552.2	-59.651
1552.2	-58.43
1552.2	-54.768
1552.2	-61.787
1552.2	-52.937
1552.3	-60.261
1552.3	-56.599
1552.3	-56.294
1552.3	-59.651
1552.3	-52.632
1552.4	-60.872
1552.4	-53.242
1552.4	-58.125
1552.4	-57.515
1552.4	-53.547
1552.5	-61.177
1552.5	-52.632
1552.5	-59.041
1552.5	-56.904
1552.5	-54.768
1552.6	-60.261
1552.6	-51.716
1552.6	-60.261
1552.6	-54.158
1552.6	-57.209
1552.7	-59.041
1552.7	-51.716
1552.7	-59.346
1552.7	-52.632
1552.7	-58.125
1552.8	-79.792
1552.8	-83.149
1552.8	-91.694
1552.8	-82.539
1552.8	-89.253
1552.9	-86.506
1552.9	-84.675
1552.9	-91.084
1552.9	-83.455
1552.9	-90.168
1553	-85.286
1553	-88.337
1553	-89.558
1553	-82.844
1553	-92.305
1553.1	-83.149
1553.1	-86.812
1553.1	-88.643
1553.1	-83.149
1553.1	-92
1553.2	-84.065
1553.2	-88.337
1553.2	-86.812
1553.2	-82.844
1553.2	-90.474
1553.3	-81.013
1553.3	-89.863
1553.3	-85.591
1553.3	-83.455
1553.3	-89.863
1553.4	-83.455
1553.4	-91.084
1553.4	-86.201
1553.4	-85.286
1553.4	-88.948
1553.5	-82.539
1553.5	-91.694
1553.5	-85.286
1553.5	-86.812
1553.5	-88.337
1553.6	-82.539
1553.6	-90.779
1553.6	-84.37
1553.6	-88.643
1553.6	-88.948
1553.7	-82.234
1553.7	-92
1553.7	-84.675
1553.7	-90.168
1553.7	-88.337
1553.8	-82.234
1553.8	-90.474
1553.8	-83.76
1553.8	-88.948
1553.8	-88.337
1553.9	-81.624
1553.9	-90.474
1553.9	-83.149
1553.9	-89.863
1553.9	-89.558
1554	-84.98
1554	-92
1554	-83.455
1554	-91.084
1554	-88.032
1554.1	-85.286
1554.1	-91.084
1554.1	-81.318
1554.1	-88.643
1554.1	-87.422
1554.2	-84.065
1554.2	-92.305
1554.2	-83.76
1554.2	-90.168
1554.2	-87.422
1554.3	-82.539
1554.3	-90.168
1554.3	-83.149
1554.3	-90.168
1554.3	-86.812
1554.4	-84.065
1554.4	-92.915
1554.4	-83.455
1554.4	-92
1554.4	-88.948
1554.5	-82.234
1554.5	-89.558
1554.5	-82.539
1554.5	-88.643
1554.5	-89.253
1554.6	-83.76
1554.6	-90.474
1554.6	-84.37
1554.6	-89.863
1554.6	-89.253
1554.7	-82.844
1554.7	-91.694
1554.7	-83.455
1554.7	-91.389
1554.7	-90.779
1554.8	-52.327
1554.8	-50.19
1554.8	-39.204
1554.8	-41.951
1554.8	-42.256
1554.9	-34.932
1554.9	-44.392
1554.9	-39.204
1554.9	-39.509
1554.9	-42.866
1555	-36.152
1555	-43.477
1555	-39.509
1555	-37.678
1555	-41.951
1555.1	-34.321
1555.1	-43.477
1555.1	-41.34
1555.1	-37.068
1555.1	-45.308
1555.2	-35.847
1555.2	-42.256
1555.2	-42.561
1555.2	-35.847
1555.2	-43.782
1555.3	-36.763
1555.3	-41.34
1555.3	-42.561
1555.3	-35.847
1555.3	-45.613
1555.4	-39.509
1555.4	-37.983
1555.4	-41.951
1555.4	-34.321
1555.4	-43.171
1555.5	-40.73
1555.5	-36.152
1555.5	-42.866
1555.5	-37.373
1555.5	-43.477
1555.6	-43.782
1555.6	-37.678
1555.6	-43.782
1555.6	-36.458
1555.6	-40.12
1555.7	-45.002
1555.7	-36.152
1555.7	-45.002
1555.7	-40.12
1555.7	-36.458
1555.8	-40.73
1555.8	-32.185
1555.8	-39.509
1555.8	-38.899
1555.8	-31.575
1555.9	-39.509
1555.9	-34.016
1555.9	-35.542
1555.9	-38.899
1555.9	-29.744
1556	-37.373
1556	-34.321
1556	-32.49
1556	-39.814
1556	-31.88
1556.1	-36.152
1556.1	-37.068
1556.1	-29.133
1556.1	-40.12
1556.1	-34.321
1556.2	-33.101
1556.2	-41.035
1556.2	-30.354
1556.2	-38.899
1556.2	-38.594
1556.3	-31.27
1556.3	-39.814
1556.3	-33.101
1556.3	-33.406
1556.3	-38.594
1556.4	-30.659
1556.4	-38.289
1556.4	-35.847
1556.4	-30.964
1556.4	-38.594
1556.5	-33.101
1556.5	-36.152
1556.5	-39.204
1556.5	-29.744
1556.5	-38.899
1556.6	-36.152
1556.6	-31.88
1556.6	-41.035
1556.6	-34.016
1556.6	-34.321
1556.7	-36.763
1556.7	-29.438
1556.7	-38.594
1556.7	-37.068
1556.7	-31.27
1556.8	-43.171
1556.8	-38.594
1556.8	-41.035
1556.8	-45.613
1556.8	-36.763
1556.9	-43.782
1556.9	-41.035
1556.9	-34.321
1556.9	-45.918
1556.9	-39.204
1557	-38.899
1557	-44.392
1557	-36.152
1557	-42.866
1557	-42.866
1557.1	-35.237
1557.1	-45.308
1557.1	-39.509
1557.1	-35.542
1557.1	-44.087
1557.2	-38.289
1557.2	-41.646
1557.2	-44.087
1557.2	-36.152
1557.2	-45.002
1557.3	-41.646
1557.3	-37.068
1557.3	-45.002
1557.3	-39.814
1557.3	-39.509
1557.4	-43.171
1557.4	-35.847
1557.4	-43.171
1557.4	-40.73
1557.4	-35.237
1557.5	-43.782
1557.5	-38.289
1557.5	-37.068
1557.5	-43.171
1557.5	-35.847
1557.6	-42.866
1557.6	-43.477
1557.6	-36.763
1557.6	-47.139
1557.6	-41.035
1557.7	-41.035
1557.7	-46.223
1557.7	-36.458
1557.7	-45.308
1557.7	-40.425
1557.8	-60.566
1557.8	-73.079
1557.8	-67.585
1557.8	-76.436
1557.8	-73.079
1557.9	-72.163
1557.9	-77.656
1557.9	-69.111
1557.9	-77.656
1557.9	-71.553
1558	-73.384
1558	-73.689
1558	-70.332
1558	-75.825
1558	-68.501
1558.1	-75.825
1558.1	-71.248
1558.1	-74.91
1558.1	-74.91
1558.1	-71.553
1558.2	-76.436
1558.2	-69.416
1558.2	-77.046
1558.2	-70.332
1558.2	-77.656
1558.3	-72.163
1558.3	-75.52
1558.3	-73.079
1558.3	-74.299
1558.3	-75.825
1558.4	-70.942
1558.4	-78.572
1558.4	-68.806
1558.4	-77.351
1558.4	-69.416
1558.5	-77.351
1558.5	-70.332
1558.5	-77.351
1558.5	-71.553
1558.5	-76.436
1558.6	-73.689
1558.6	-73.689
1558.6	-73.689
1558.6	-71.248
1558.6	-73.384
1558.7	-69.111
1558.7	-75.52
1558.7	-71.248
1558.7	-78.877
1558.7	-71.858
1558.8	-99.324
1558.8	-97.188
1558.8	-106.04
1558.8	-100.85
1558.8	-104.82
1558.9	-102.68
1558.9	-102.07
1558.9	-104.21
1558.9	-98.713
1558.9	-106.04
1559	-98.713
1559	-105.12
1559	-98.408
1559	-106.04
1559	-100.54
1559.1	-105.43
1559.1	-105.73
1559.1	-101.46
1559.1	-106.95
1559.1	-99.324
1559.2	-106.65
1559.2	-97.493
1559.2	-105.43
1559.2	-99.019
1559.2	-102.99
1559.3	-103.6
1559.3	-100.85
1559.3	-106.65
1559.3	-99.324
1559.3	-107.26
1559.4	-99.019
1559.4	-105.12
1559.4	-102.38
1559.4	-102.99
1559.4	-103.29
1559.5	-99.629
1559.5	-106.65
1559.5	-98.713
1559.5	-106.95
1559.5	-101.15
1559.6	-103.29
1559.6	-103.9
1559.6	-99.934
1559.6	-107.56
1559.6	-99.629
1559.7	-106.04
1559.7	-99.629
1559.7	-102.99
1559.7	-104.51
1559.7	-99.629
1559.8	-70.942
1559.8	-51.411
1559.8	-55.073
1559.8	-48.054
1559.8	-50.801
1559.9	-52.327
1559.9	-46.528
1559.9	-52.937
1559.9	-43.171
1559.9	-52.327
1560	-48.359
1560	-49.275
1560	-52.327
1560	-43.782
1560	-52.632
1560.1	-45.002
1560.1	-51.716
1560.1	-50.801
1560.1	-48.359
1560.1	-52.021
1560.2	-45.308
1560.2	-54.463
1560.2	-48.054
1560.2	-51.106
1560.2	-49.58
1560.3	-44.087
1560.3	-52.021
1560.3	-43.782
1560.3	-52.021
1560.3	-48.665
1560.4	-46.834
1560.4	-51.411
1560.4	-44.087
1560.4	-53.547
1560.4	-46.834
1560.5	-49.58
1560.5	-50.801
1560.5	-43.782
1560.5	-53.547
1560.5	-46.528
1560.6	-53.242
1560.6	-49.885
1560.6	-45.918
1560.6	-52.632
1560.6	-44.392
1560.7	-52.937
1560.7	-48.054
1560.7	-49.885
1560.7	-51.411
1560.7	-45.002
1560.8	-41.035
1560.8	-28.828
1560.8	-34.321
1560.8	-30.049
1560.8	-24.556
1560.9	-33.406
1560.9	-24.556
1560.9	-32.795
1560.9	-29.133
1560.9	-27.607
1561	-30.964
1561	-24.25
1561	-32.795
1561	-27.913
1561	-30.964
1561.1	-32.185
1561.1	-25.776
1561.1	-35.542
1561.1	-28.523
1561.1	-32.795
1561.2	-31.88
1561.2	-27.913
1561.2	-32.795
1561.2	-24.861
1561.2	-32.795
1561.3	-29.744
1561.3	-27.607
1561.3	-31.575
1561.3	-24.556
1561.3	-33.406
1561.4	-29.133
1561.4	-30.049
1561.4	-33.406
1561.4	-25.166
1561.4	-33.406
1561.5	-27.607
1561.5	-31.27
1561.5	-32.185
1561.5	-25.776
1561.5	-34.932
1561.6	-28.828
1561.6	-33.101
1561.6	-31.88
1561.6	-26.997
1561.6	-33.406
1561.7	-24.861
1561.7	-32.795
1561.7	-30.354
1561.7	-30.659
1561.7	-34.626
1561.8	-14.485
1561.8	-20.588
1561.8	-15.706
1561.8	-12.043
1561.8	-17.842
1561.9	-9.9072
1561.9	-18.757
1561.9	-14.79
1561.9	-13.875
1561.9	-19.978
1562	-10.212
1562	-18.452
1562	-12.349
1562	-13.569
1562	-16.621
1562.1	-9.9072
1562.1	-19.368
1562.1	-13.875
1562.1	-15.706
1562.1	-18.757
1562.2	-11.433
1562.2	-19.368
1562.2	-14.485
1562.2	-14.485
1562.2	-16.011
1562.3	-12.043
1562.3	-19.978
1562.3	-13.569
1562.3	-17.842
1562.3	-16.926
1562.4	-9.2969
1562.4	-19.062
1562.4	-12.959
1562.4	-15.4
1562.4	-16.621
1562.5	-9.2969
1562.5	-19.062
1562.5	-14.18
1562.5	-17.537
1562.5	-17.231
1562.6	-9.6021
1562.6	-17.231
1562.6	-10.212
1562.6	-15.095
1562.6	-17.537
1562.7	-9.9072
1562.7	-18.452
1562.7	-12.959
1562.7	-17.537
1562.7	-17.842
1562.8	-17.537
1562.8	-27.607
1562.8	-22.114
1562.8	-22.114
1562.8	-25.471
1562.9	-18.757
1562.9	-27.913
1562.9	-23.03
1562.9	-23.64
1562.9	-27.913
1563	-19.368
1563	-28.218
1563	-22.725
1563	-20.588
1563	-25.166
1563.1	-17.842
1563.1	-26.997
1563.1	-24.25
1563.1	-20.588
1563.1	-26.387
1563.2	-18.757
1563.2	-27.607
1563.2	-24.861
1563.2	-21.504
1563.2	-28.523
1563.3	-19.062
1563.3	-26.387
1563.3	-25.776
1563.3	-19.673
1563.3	-29.133
1563.4	-21.504
1563.4	-25.471
1563.4	-25.471
1563.4	-19.062
1563.4	-27.607
1563.5	-21.199
1563.5	-23.03
1563.5	-25.776
1563.5	-18.452
1563.5	-28.218
1563.6	-21.504
1563.6	-20.283
1563.6	-25.166
1563.6	-16.621
1563.6	-26.387
1563.7	-24.25
1563.7	-19.673
1563.7	-26.082
1563.7	-19.978
1563.7	-23.335
1563.8	69.438
1563.8	104.84
1563.8	105.45
1563.8	114.3
1563.8	112.77
1563.9	110.94
1563.9	115.83
1563.9	107.89
1563.9	112.77
1563.9	114.91
1564	108.5
1564	117.05
1564	108.81
1564	109.42
1564	114.91
1564.1	107.28
1564.1	114.91
1564.1	110.64
1564.1	109.42
1564.1	115.83
1564.2	107.89
1564.2	113.69
1564.2	114.6
1564.2	108.5
1564.2	116.74
1564.3	108.5
1564.3	110.03
1564.3	116.74
1564.3	107.59
1564.3	113.99
1564.4	113.38
1564.4	110.03
1564.4	117.66
1564.4	108.81
1564.4	112.16
1564.5	115.21
1564.5	106.67
1564.5	114.6
1564.5	110.64
1564.5	110.64
1564.6	117.96
1564.6	107.89
1564.6	113.99
1564.6	115.21
1564.6	108.81
1564.7	116.74
1564.7	108.2
1564.7	109.42
1564.7	114.91
1564.7	106.98
1564.8	200.05
1564.8	226.91
1564.8	225.99
1564.8	238.81
1564.8	231.49
1564.9	230.57
1564.9	238.81
1564.9	230.57
1564.9	236.06
1564.9	236.67
1565	231.49
1565	239.12
1565	231.79
1565	233.62
1565	236.98
1565.1	229.05
1565.1	236.06
1565.1	235.45
1565.1	229.96
1565.1	240.64
1565.2	232.4
1565.2	231.79
1565.2	239.42
1565.2	229.66
1565.2	234.84
1565.3	236.67
1565.3	229.66
1565.3	238.2
1565.3	233.32
1565.3	232.71
1565.4	240.64
1565.4	231.79
1565.4	236.06
1565.4	238.2
1565.4	229.05
1565.5	236.67
1565.5	234.23
1565.5	229.66
1565.5	239.42
1565.5	230.88
1565.6	231.18
1565.6	239.42
1565.6	230.27
1565.6	236.67
1565.6	237.59
1565.7	230.27
1565.7	239.12
1565.7	233.32
1565.7	232.1
1565.7	239.12
1565.8	69.744
1565.8	22.441
1565.8	12.676
1565.8	-0.75195
1565.8	5.3516
1565.9	3.8257
1565.9	-3.8037
1565.9	5.0464
1565.9	-2.583
1565.9	-0.75195
1566	5.0464
1566	-2.583
1566	3.8257
1566	-0.44678
1566	-0.44678
1566.1	6.8774
1566.1	-3.1934
1566.1	3.2153
1566.1	-0.1416
1566.1	-2.583
1566.2	5.3516
1566.2	-1.9727
1566.2	2.605
1566.2	-1.3623
1566.2	-1.0571
1566.3	2.9102
1566.3	-3.1934
1566.3	6.2671
1566.3	-3.1934
1566.3	2.9102
1566.4	-1.6675
1566.4	0.77393
1566.4	5.0464
1566.4	-1.6675
1566.4	4.436
1566.5	-3.4985
1566.5	4.1309
1566.5	-1.9727
1566.5	1.6895
1566.5	0.16357
1566.6	0.77393
1566.6	2.605
1566.6	-1.6675
1566.6	5.6567
1566.6	-1.9727
1566.7	5.0464
1566.7	-2.583
1566.7	4.1309
1566.7	-2.583
1566.7	2.2998
1566.8	-22.419
1566.8	-29.438
1566.8	-32.185
1566.8	-34.321
1566.8	-30.049
1566.9	-34.016
1566.9	-28.218
1566.9	-36.152
1566.9	-28.218
1566.9	-36.152
1567	-28.218
1567	-34.016
1567	-29.133
1567	-34.626
1567	-30.964
1567.1	-34.016
1567.1	-32.49
1567.1	-31.575
1567.1	-35.237
1567.1	-30.659
1567.2	-36.152
1567.2	-29.438
1567.2	-36.152
1567.2	-27.913
1567.2	-37.068
1567.3	-29.744
1567.3	-36.152
1567.3	-31.575
1567.3	-31.88
1567.3	-33.101
1567.4	-29.438
1567.4	-36.152
1567.4	-28.828
1567.4	-37.068
1567.4	-28.523
1567.5	-37.068
1567.5	-32.185
1567.5	-34.321
1567.5	-33.711
1567.5	-27.913
1567.6	-34.016
1567.6	-27.302
1567.6	-35.542
1567.6	-29.438
1567.6	-35.847
1567.7	-32.49
1567.7	-33.101
1567.7	-35.542
1567.7	-31.575
1567.7	-37.983
1567.8	-38.594
1567.8	-48.665
1567.8	-42.866
1567.8	-48.665
1567.8	-48.054
1567.9	-45.002
1567.9	-48.97
1567.9	-40.12
1567.9	-48.97
1567.9	-44.087
1568	-49.275
1568	-48.97
1568	-45.002
1568	-48.97
1568	-42.866
1568.1	-50.496
1568.1	-44.697
1568.1	-50.19
1568.1	-47.444
1568.1	-43.171
1568.2	-48.665
1568.2	-41.951
1568.2	-50.801
1568.2	-44.392
1568.2	-47.749
1568.3	-46.223
1568.3	-42.866
1568.3	-49.885
1568.3	-42.561
1568.3	-50.496
1568.4	-45.002
1568.4	-47.139
1568.4	-49.58
1568.4	-44.087
1568.4	-51.411
1568.5	-43.477
1568.5	-48.97
1568.5	-46.528
1568.5	-46.223
1568.5	-49.58
1568.6	-42.866
1568.6	-51.106
1568.6	-42.561
1568.6	-48.359
1568.6	-48.054
1568.7	-43.782
1568.7	-51.411
1568.7	-41.646
1568.7	-50.19
1568.7	-47.139
1568.8	-70.637
1568.8	-79.487
1568.8	-74.299
1568.8	-82.844
1568.8	-76.741
1568.9	-82.539
1568.9	-81.624
1568.9	-77.351
1568.9	-83.455
1568.9	-73.994
1569	-82.844
1569	-78.267
1569	-80.098
1569	-82.539
1569	-75.215
1569.1	-84.065
1569.1	-77.351
1569.1	-82.234
1569.1	-81.929
1569.1	-75.825
1569.2	-82.234
1569.2	-72.773
1569.2	-82.234
1569.2	-78.572
1569.2	-79.182
1569.3	-84.065
1569.3	-76.436
1569.3	-85.286
1569.3	-79.487
1569.3	-81.318
1569.4	-81.318
1569.4	-76.13
1569.4	-82.844
1569.4	-76.13
1569.4	-84.675
1569.5	-81.013
1569.5	-77.046
1569.5	-83.76
1569.5	-73.689
1569.5	-81.929
1569.6	-78.572
1569.6	-76.436
1569.6	-81.318
1569.6	-74.604
1569.6	-82.539
1569.7	-78.267
1569.7	-80.708
1569.7	-82.539
1569.7	-77.961
1569.7	-84.37
1569.8	-87.422
1569.8	-95.356
1569.8	-96.272
1569.8	-91.389
1569.8	-99.324
1569.9	-92
1569.9	-97.798
1569.9	-95.967
1569.9	-91.694
1569.9	-97.493
1570	-89.558
1570	-97.188
1570	-92.305
1570	-92.915
1570	-97.188
1570.1	-90.168
1570.1	-99.019
1570.1	-93.525
1570.1	-94.441
1570.1	-98.713
1570.2	-89.863
1570.2	-98.408
1570.2	-92
1570.2	-95.662
1570.2	-97.188
1570.3	-91.694
1570.3	-99.629
1570.3	-92.305
1570.3	-96.882
1570.3	-95.356
1570.4	-90.779
1570.4	-98.103
1570.4	-90.779
1570.4	-97.798
1570.4	-95.356
1570.5	-92
1570.5	-99.629
1570.5	-92
1570.5	-99.629
1570.5	-96.577
1570.6	-91.389
1570.6	-98.103
1570.6	-90.779
1570.6	-97.188
1570.6	-95.051
1570.7	-90.779
1570.7	-95.662
1570.7	-88.948
1570.7	-99.324
1570.7	-94.136
1570.8	-61.787
1570.8	-58.735
1570.8	-45.613
1570.8	-53.547
1570.8	-49.275
1570.9	-45.308
1570.9	-52.327
1570.9	-45.002
1570.9	-53.547
1570.9	-49.275
1571	-47.444
1571	-52.937
1571	-45.002
1571	-53.547
1571	-48.97
1571.1	-48.054
1571.1	-53.853
1571.1	-45.613
1571.1	-53.547
1571.1	-49.885
1571.2	-48.97
1571.2	-55.378
1571.2	-46.223
1571.2	-54.158
1571.2	-50.19
1571.3	-46.528
1571.3	-54.158
1571.3	-47.444
1571.3	-53.853
1571.3	-50.19
1571.4	-46.834
1571.4	-52.021
1571.4	-45.002
1571.4	-51.411
1571.4	-50.19
1571.5	-46.528
1571.5	-54.158
1571.5	-45.613
1571.5	-52.327
1571.5	-52.937
1571.6	-45.918
1571.6	-54.463
1571.6	-48.665
1571.6	-52.327
1571.6	-53.547
1571.7	-46.834
1571.7	-55.989
1571.7	-48.665
1571.7	-51.411
1571.7	-52.327
1571.8	-34.321
1571.8	-39.204
1571.8	-32.795
1571.8	-33.406
1571.8	-36.763
1571.9	-28.523
1571.9	-37.068
1571.9	-34.016
1571.9	-32.795
1571.9	-36.458
1572	-28.828
1572	-37.983
1572	-34.932
1572	-28.828
1572	-37.983
1572.1	-30.354
1572.1	-33.711
1572.1	-35.237
1572.1	-27.302
1572.1	-37.068
1572.2	-32.185
1572.2	-33.101
1572.2	-36.763
1572.2	-29.133
1572.2	-36.763
1572.3	-33.406
1572.3	-30.354
1572.3	-37.373
1572.3	-28.218
1572.3	-35.237
1572.4	-35.237
1572.4	-29.133
1572.4	-38.899
1572.4	-31.575
1572.4	-34.016
1572.5	-37.068
1572.5	-27.913
1572.5	-36.763
1572.5	-34.321
1572.5	-30.354
1572.6	-37.678
1572.6	-30.049
1572.6	-35.847
1572.6	-34.932
1572.6	-29.133
1572.7	-36.458
1572.7	-32.185
1572.7	-34.626
1572.7	-38.289
1572.7	-30.354
1572.8	-41.951
1572.8	-37.983
1572.8	-34.321
1572.8	-41.035
1572.8	-33.711
1572.9	-39.204
1572.9	-39.509
1572.9	-32.795
1572.9	-42.256
1572.9	-37.678
1573	-36.458
1573	-41.951
1573	-33.406
1573	-41.34
1573	-40.73
1573.1	-35.847
1573.1	-45.002
1573.1	-37.983
1573.1	-38.289
1573.1	-41.34
1573.2	-30.964
1573.2	-40.425
1573.2	-37.983
1573.2	-33.101
1573.2	-42.866
1573.3	-36.458
1573.3	-38.899
1573.3	-42.866
1573.3	-35.237
1573.3	-41.646
1573.4	-37.983
1573.4	-33.101
1573.4	-41.035
1573.4	-36.763
1573.4	-38.899
1573.5	-40.425
1573.5	-34.016
1573.5	-42.561
1573.5	-38.594
1573.5	-35.237
1573.6	-43.477
1573.6	-36.152
1573.6	-37.068
1573.6	-42.256
1573.6	-33.101
1573.7	-40.73
1573.7	-39.814
1573.7	-32.49
1573.7	-43.171
1573.7	-35.847
1573.8	-51.411
1573.8	-62.092
1573.8	-55.073
1573.8	-62.397
1573.8	-63.008
1573.9	-56.294
1573.9	-65.144
1573.9	-60.566
1573.9	-56.599
1573.9	-63.313
1574	-57.82
1574	-60.261
1574	-63.313
1574	-55.989
1574	-63.008
1574.1	-59.956
1574.1	-58.125
1574.1	-64.839
1574.1	-57.515
1574.1	-59.041
1574.2	-63.008
1574.2	-54.158
1574.2	-63.008
1574.2	-62.703
1574.2	-55.378
1574.3	-63.618
1574.3	-56.904
1574.3	-58.125
1574.3	-62.703
1574.3	-55.684
1574.4	-63.313
1574.4	-59.651
1574.4	-57.515
1574.4	-63.618
1574.4	-55.073
1574.5	-65.754
1574.5	-60.261
1574.5	-57.82
1574.5	-62.092
1574.5	-55.378
1574.6	-63.923
1574.6	-59.956
1574.6	-60.566
1574.6	-63.008
1574.6	-55.989
1574.7	-64.534
1574.7	-57.209
1574.7	-64.534
1574.7	-59.651
1574.7	-59.041
1574.8	-91.084
1574.8	-95.051
1574.8	-105.43
1574.8	-98.713
1574.8	-107.56
1574.9	-100.24
1574.9	-104.82
1574.9	-100.54
1574.9	-101.46
1574.9	-102.38
1575	-97.798
1575	-103.29
1575	-98.103
1575	-105.73
1575	-99.629
1575.1	-106.65
1575.1	-99.934
1575.1	-106.04
1575.1	-101.77
1575.1	-105.43
1575.2	-103.9
1575.2	-103.9
1575.2	-104.51
1575.2	-102.38
1575.2	-107.26
1575.3	-100.54
1575.3	-106.34
1575.3	-97.188
1575.3	-105.12
1575.3	-97.493
1575.4	-106.04
1575.4	-99.629
1575.4	-105.43
1575.4	-100.54
1575.4	-103.6
1575.5	-103.29
1575.5	-103.6
1575.5	-104.82
1575.5	-100.54
1575.5	-106.65
1575.6	-98.713
1575.6	-108.17
1575.6	-99.324
1575.6	-107.56
1575.6	-99.324
1575.7	-103.6
1575.7	-99.934
1575.7	-102.38
1575.7	-104.21
1575.7	-99.629
1575.8	-81.318
1575.8	-65.449
1575.8	-73.079
1575.8	-65.144
1575.8	-71.248
1575.9	-67.28
1575.9	-68.196
1575.9	-67.585
1575.9	-62.703
1575.9	-70.027
1576	-62.092
1576	-70.942
1576	-63.618
1576	-70.027
1576	-67.28
1576.1	-66.67
1576.1	-69.416
1576.1	-62.092
1576.1	-69.111
1576.1	-61.787
1576.2	-70.332
1576.2	-65.754
1576.2	-68.501
1576.2	-68.806
1576.2	-64.229
1576.3	-70.942
1576.3	-62.703
1576.3	-70.637
1576.3	-64.534
1576.3	-66.975
1576.4	-67.28
1576.4	-63.008
1576.4	-70.332
1576.4	-61.787
1576.4	-70.637
1576.5	-65.754
1576.5	-68.501
1576.5	-68.501
1576.5	-63.618
1576.5	-70.332
1576.6	-63.618
1576.6	-71.248
1576.6	-66.975
1576.6	-68.196
1576.6	-69.416
1576.7	-63.008
1576.7	-70.027
1576.7	-62.397
1576.7	-68.501
1576.7	-64.839
1576.8	-37.678
1576.8	-35.542
1576.8	-25.166
1576.8	-33.406
1576.8	-27.607
1576.9	-31.575
1576.9	-31.27
1576.9	-27.302
1576.9	-33.406
1576.9	-25.471
1577	-31.575
1577	-28.218
1577	-28.828
1577	-32.185
1577	-24.556
1577.1	-31.88
1577.1	-26.082
1577.1	-30.964
1577.1	-29.744
1577.1	-26.082
1577.2	-32.49
1577.2	-23.945
1577.2	-31.88
1577.2	-28.218
1577.2	-28.523
1577.3	-33.406
1577.3	-25.471
1577.3	-33.101
1577.3	-27.607
1577.3	-30.659
1577.4	-30.964
1577.4	-26.387
1577.4	-33.711
1577.4	-25.776
1577.4	-33.101
1577.5	-29.133
1577.5	-27.913
1577.5	-34.016
1577.5	-26.692
1577.5	-34.016
1577.6	-28.523
1577.6	-30.354
1577.6	-32.49
1577.6	-25.776
1577.6	-34.626
1577.7	-26.692
1577.7	-30.659
1577.7	-32.49
1577.7	-29.438
1577.7	-34.932
1577.8	-20.588
1577.8	-24.861
1577.8	-20.894
1577.8	-18.757
1577.8	-23.945
1577.9	-16.316
1577.9	-23.945
1577.9	-18.147
1577.9	-19.978
1577.9	-23.64
1578	-16.011
1578	-23.945
1578	-18.147
1578	-22.114
1578	-22.725
1578.1	-16.926
1578.1	-24.556
1578.1	-16.926
1578.1	-22.725
1578.1	-21.504
1578.2	-17.537
1578.2	-25.166
1578.2	-16.621
1578.2	-23.03
1578.2	-19.062
1578.3	-16.926
1578.3	-24.556
1578.3	-16.926
1578.3	-23.64
1578.3	-20.894
1578.4	-19.673
1578.4	-23.335
1578.4	-17.537
1578.4	-26.082
1578.4	-18.452
1578.5	-19.062
1578.5	-22.725
1578.5	-14.485
1578.5	-26.082
1578.5	-19.062
1578.6	-20.588
1578.6	-22.114
1578.6	-16.011
1578.6	-24.861
1578.6	-17.231
1578.7	-21.504
1578.7	-20.894
1578.7	-13.264
1578.7	-26.997
1578.7	-17.537
1578.8	-22.419
1578.8	-22.114
1578.8	-15.706
1578.8	-23.945
1578.8	-15.706
1578.9	-22.725
1578.9	-20.588
1578.9	-16.316
1578.9	-23.335
1578.9	-15.095
1579	-22.725
1579	-21.199
1579	-17.537
1579	-24.861
1579	-16.926
1579.1	-23.03
1579.1	-20.283
1579.1	-17.231
1579.1	-23.03
1579.1	-15.095
1579.2	-21.504
1579.2	-19.062
1579.2	-15.706
1579.2	-22.419
1579.2	-14.18
1579.3	-22.725
1579.3	-19.062
1579.3	-14.79
1579.3	-24.861
1579.3	-16.011
1579.4	-22.419
1579.4	-21.809
1579.4	-16.316
1579.4	-25.166
1579.4	-16.011
1579.5	-22.725
1579.5	-21.809
1579.5	-15.4
1579.5	-22.419
1579.5	-14.79
1579.6	-22.114
1579.6	-21.199
1579.6	-16.621
1579.6	-24.556
1579.6	-16.621
1579.7	-22.419
1579.7	-23.335
1579.7	-16.316
1579.7	-25.166
1579.7	-18.452
1579.8	35.869
1579.8	52.349
1579.8	62.114
1579.8	56.316
1579.8	62.725
1579.9	60.588
1579.9	59.062
1579.9	66.997
1579.9	57.231
1579.9	62.419
1580	63.64
1580	60.283
1580	68.218
1580	59.062
1580	63.03
1580.1	64.25
1580.1	59.368
1580.1	69.744
1580.1	59.368
1580.1	62.725
1580.2	66.387
1580.2	57.537
1580.2	67.607
1580.2	61.809
1580.2	60.894
1580.3	66.692
1580.3	57.842
1580.3	63.335
1580.3	62.419
1580.3	60.894
1580.4	68.523
1580.4	58.147
1580.4	64.25
1580.4	63.03
1580.4	59.062
1580.5	66.997
1580.5	57.537
1580.5	60.283
1580.5	64.861
1580.5	57.842
1580.6	67.302
1580.6	61.199
1580.6	59.062
1580.6	66.997
1580.6	59.368
1580.7	64.861
1580.7	64.25
1580.7	59.978
1580.7	66.082
1580.7	60.283
1580.8	189.68
1580.8	233.62
1580.8	238.81
1580.8	247.66
1580.8	242.47
1580.9	244.61
1580.9	250.41
1580.9	242.78
1580.9	249.8
1580.9	247.36
1581	242.78
1581	250.71
1581	242.78
1581	247.05
1581	249.8
1581.1	240.34
1581.1	248.88
1581.1	244.3
1581.1	244
1581.1	253.15
1581.2	243.39
1581.2	247.66
1581.2	248.27
1581.2	241.56
1581.2	251.02
1581.3	245.22
1581.3	245.22
1581.3	251.32
1581.3	241.56
1581.3	247.66
1581.4	247.97
1581.4	242.17
1581.4	250.41
1581.4	242.17
1581.4	244.3
1581.5	252.24
1581.5	244.91
1581.5	251.32
1581.5	247.36
1581.5	243.39
1581.6	250.41
1581.6	241.86
1581.6	245.22
1581.6	251.02
1581.6	242.17
1581.7	247.97
1581.7	247.36
1581.7	244.3
1581.7	253.15
1581.7	242.47
1581.8	104.53
1581.8	66.387
1581.8	43.804
1581.8	45.635
1581.8	45.635
1581.9	40.142
1581.9	46.855
1581.9	39.836
1581.9	41.667
1581.9	48.381
1582	39.226
1582	44.109
1582	46.855
1582	40.447
1582	48.381
1582.1	43.804
1582.1	40.752
1582.1	48.076
1582.1	38.311
1582.1	41.667
1582.2	46.245
1582.2	38.005
1582.2	44.719
1582.2	42.583
1582.2	39.226
1582.3	48.076
1582.3	40.142
1582.3	43.499
1582.3	49.297
1582.3	38.005
1582.4	44.109
1582.4	46.855
1582.4	39.531
1582.4	47.466
1582.4	43.499
1582.5	39.226
1582.5	48.381
1582.5	40.142
1582.5	43.193
1582.5	48.076
1582.6	38.921
1582.6	45.94
1582.6	41.667
1582.6	39.836
1582.6	48.687
1582.7	38.616
1582.7	42.583
1582.7	46.55
1582.7	38.005
1582.7	45.94
1582.8	-15.4
1582.8	-30.659
1582.8	-33.406
1582.8	-39.509
1582.8	-32.795
1582.9	-39.814
1582.9	-36.458
1582.9	-35.237
1582.9	-39.509
1582.9	-31.575
1583	-41.646
1583	-34.932
1583	-39.509
1583	-37.678
1583	-37.068
1583.1	-39.204
1583.1	-32.185
1583.1	-39.204
1583.1	-32.185
1583.1	-40.12
1583.2	-35.237
1583.2	-39.204
1583.2	-38.899
1583.2	-35.542
1583.2	-39.509
1583.3	-33.711
1583.3	-40.12
1583.3	-33.711
1583.3	-42.256
1583.3	-34.016
1583.4	-41.646
1583.4	-37.068
1583.4	-40.12
1583.4	-38.289
1583.4	-37.678
1583.5	-37.983
1583.5	-34.626
1583.5	-38.899
1583.5	-33.101
1583.5	-40.12
1583.6	-31.575
1583.6	-39.814
1583.6	-30.964
1583.6	-39.204
1583.6	-32.49
1583.7	-39.204
1583.7	-34.626
1583.7	-39.509
1583.7	-37.983
1583.7	-39.204
1583.8	-39.814
1583.8	-36.458
1583.8	-42.256
1583.8	-34.321
1583.8	-41.34
1583.9	-32.49
1583.9	-40.425
1583.9	-32.795
1583.9	-40.12
1583.9	-34.626
1584	-38.289
1584	-38.594
1584	-35.847
1584	-39.814
1584	-34.016
1584.1	-40.73
1584.1	-33.406
1584.1	-41.035
1584.1	-36.152
1584.1	-39.814
1584.2	-36.458
1584.2	-35.847
1584.2	-37.373
1584.2	-33.711
1584.2	-41.951
1584.3	-32.49
1584.3	-41.646
1584.3	-35.237
1584.3	-40.425
1584.3	-39.204
1584.4	-37.068
1584.4	-41.34
1584.4	-31.88
1584.4	-39.814
1584.4	-33.406
1584.5	-41.34
1584.5	-37.678
1584.5	-39.509
1584.5	-38.594
1584.5	-33.406
1584.6	-41.34
1584.6	-33.101
1584.6	-41.646
1584.6	-36.152
1584.6	-37.983
1584.7	-38.899
1584.7	-34.321
1584.7	-42.256
1584.7	-34.016
1584.7	-41.646
1584.8	-59.651
1584.8	-68.806
1584.8	-71.553
1584.8	-67.28
1584.8	-73.689
1584.9	-64.839
1584.9	-72.773
1584.9	-69.111
1584.9	-71.248
1584.9	-72.468
1585	-65.754
1585	-73.689
1585	-66.975
1585	-74.299
1585	-72.468
1585.1	-69.416
1585.1	-74.299
1585.1	-65.754
1585.1	-75.52
1585.1	-69.722
1585.2	-74.299
1585.2	-71.248
1585.2	-66.975
1585.2	-73.994
1585.2	-65.449
1585.3	-74.91
1585.3	-69.722
1585.3	-69.416
1585.3	-72.468
1585.3	-65.449
1585.4	-74.91
1585.4	-68.806
1585.4	-73.079
1585.4	-71.248
1585.4	-66.365
1585.5	-73.079
1585.5	-66.06
1585.5	-73.994
1585.5	-70.942
1585.5	-70.332
1585.6	-71.858
1585.6	-65.449
1585.6	-74.604
1585.6	-67.891
1585.6	-72.468
1585.7	-70.637
1585.7	-65.754
1585.7	-73.384
1585.7	-68.501
1585.7	-74.299
1585.8	-89.863
1585.8	-94.136
1585.8	-98.103
1585.8	-92
1585.8	-102.38
1585.9	-95.051
1585.9	-98.103
1585.9	-99.934
1585.9	-92
1585.9	-101.77
1586	-94.136
1586	-99.324
1586	-98.408
1586	-94.136
1586	-100.24
1586.1	-93.22
1586.1	-100.85
1586.1	-96.272
1586.1	-95.356
1586.1	-99.324
1586.2	-92.61
1586.2	-101.46
1586.2	-94.746
1586.2	-97.188
1586.2	-98.713
1586.3	-92.305
1586.3	-101.46
1586.3	-94.441
1586.3	-98.103
1586.3	-98.408
1586.4	-92.305
1586.4	-100.54
1586.4	-94.136
1586.4	-101.15
1586.4	-98.103
1586.5	-94.136
1586.5	-100.54
1586.5	-92
1586.5	-100.85
1586.5	-97.493
1586.6	-95.967
1586.6	-100.24
1586.6	-92.915
1586.6	-100.85
1586.6	-96.577
1586.7	-97.188
1586.7	-99.934
1586.7	-92.305
1586.7	-102.07
1586.7	-95.662
1586.8	-75.215
1586.8	-69.111
1586.8	-59.651
1586.8	-68.196
1586.8	-59.041
1586.9	-63.923
1586.9	-64.839
1586.9	-58.735
1586.9	-68.501
1586.9	-59.041
1587	-64.839
1587	-65.754
1587	-59.346
1587	-67.585
1587	-59.651
1587.1	-64.534
1587.1	-63.313
1587.1	-59.651
1587.1	-66.365
1587.1	-57.82
1587.2	-66.67
1587.2	-63.008
1587.2	-59.956
1587.2	-67.585
1587.2	-59.346
1587.3	-66.975
1587.3	-64.229
1587.3	-61.177
1587.3	-65.754
1587.3	-57.515
1587.4	-66.06
1587.4	-60.872
1587.4	-59.041
1587.4	-64.839
1587.4	-58.43
1587.5	-66.365
1587.5	-63.923
1587.5	-60.872
1587.5	-66.365
1587.5	-57.209
1587.6	-66.06
1587.6	-62.703
1587.6	-59.041
1587.6	-67.28
1587.6	-59.346
1587.7	-67.585
1587.7	-65.449
1587.7	-61.177
1587.7	-68.806
1587.7	-56.599
1587.8	-42.866
1587.8	-34.016
1587.8	-29.133
1587.8	-36.458
1587.8	-27.913
1587.9	-34.321
1587.9	-31.575
1587.9	-28.218
1587.9	-35.542
1587.9	-26.997
1588	-34.321
1588	-32.185
1588	-28.218
1588	-36.458
1588	-29.133
1588.1	-35.237
1588.1	-32.795
1588.1	-26.082
1588.1	-33.711
1588.1	-27.607
1588.2	-32.49
1588.2	-33.406
1588.2	-26.082
1588.2	-34.932
1588.2	-29.438
1588.3	-32.185
1588.3	-34.016
1588.3	-25.776
1588.3	-35.542
1588.3	-29.438
1588.4	-30.049
1588.4	-36.458
1588.4	-27.913
1588.4	-35.847
1588.4	-31.575
1588.5	-28.523
1588.5	-34.016
1588.5	-27.302
1588.5	-34.932
1588.5	-33.101
1588.6	-29.133
1588.6	-35.237
1588.6	-27.607
1588.6	-34.321
1588.6	-33.101
1588.7	-25.776
1588.7	-36.152
1588.7	-29.438
1588.7	-30.964
1588.7	-34.626
1588.8	-30.354
1588.8	-39.509
1588.8	-35.847
1588.8	-33.101
1588.8	-39.814
1588.9	-31.27
1588.9	-37.678
1588.9	-35.237
1588.9	-31.27
1588.9	-39.814
1589	-32.49
1589	-36.458
1589	-36.458
1589	-30.049
1589	-39.204
1589.1	-32.49
1589.1	-33.711
1589.1	-38.289
1589.1	-29.744
1589.1	-39.814
1589.2	-37.373
1589.2	-32.795
1589.2	-40.12
1589.2	-32.795
1589.2	-35.847
1589.3	-37.373
1589.3	-29.438
1589.3	-39.509
1589.3	-35.237
1589.3	-33.406
1589.4	-40.425
1589.4	-30.964
1589.4	-39.204
1589.4	-37.068
1589.4	-31.27
1589.5	-40.425
1589.5	-32.795
1589.5	-34.626
1589.5	-38.594
1589.5	-32.49
1589.6	-39.204
1589.6	-36.458
1589.6	-32.49
1589.6	-39.509
1589.6	-31.575
1589.7	-35.237
1589.7	-37.373
1589.7	-29.133
1589.7	-39.814
1589.7	-33.711
1589.8	-37.678
1589.8	-47.139
1589.8	-38.594
1589.8	-44.087
1589.8	-46.528
1589.9	-35.847
1589.9	-46.223
1589.9	-42.561
1589.9	-40.12
1589.9	-47.749
1590	-39.509
1590	-43.171
1590	-44.087
1590	-36.458
1590	-45.308
1590.1	-41.646
1590.1	-38.594
1590.1	-46.834
1590.1	-39.814
1590.1	-45.308
1590.2	-47.749
1590.2	-38.594
1590.2	-47.139
1590.2	-41.646
1590.2	-38.594
1590.3	-45.002
1590.3	-38.289
1590.3	-43.477
1590.3	-45.308
1590.3	-36.763
1590.4	-46.528
1590.4	-43.782
1590.4	-37.983
1590.4	-46.834
1590.4	-39.814
1590.5	-41.646
1590.5	-46.223
1590.5	-38.594
1590.5	-46.223
1590.5	-45.308
1590.6	-37.983
1590.6	-47.139
1590.6	-41.035
1590.6	-40.73
1590.6	-46.834
1590.7	-39.204
1590.7	-43.171
1590.7	-46.528
1590.7	-38.594
1590.7	-47.139
1590.8	-74.604
1590.8	-80.098
1590.8	-91.084
1590.8	-85.896
1590.8	-89.558
1590.9	-93.525
1590.9	-83.455
1590.9	-92.305
1590.9	-88.643
1590.9	-85.591
1591	-93.525
1591	-87.117
1591	-90.779
1591	-90.779
1591	-85.896
1591.1	-93.525
1591.1	-88.643
1591.1	-89.863
1591.1	-91.389
1591.1	-84.065
1591.2	-93.22
1591.2	-88.337
1591.2	-91.084
1591.2	-92
1591.2	-86.201
1591.3	-92.305
1591.3	-84.37
1591.3	-91.084
1591.3	-88.948
1591.3	-86.201
1591.4	-91.084
1591.4	-83.149
1591.4	-92.61
1591.4	-85.591
1591.4	-92
1591.5	-87.422
1591.5	-88.032
1591.5	-88.948
1591.5	-84.675
1591.5	-92
1591.6	-84.675
1591.6	-93.525
1591.6	-84.675
1591.6	-92.915
1591.6	-88.032
1591.7	-91.084
1591.7	-88.948
1591.7	-89.253
1591.7	-90.474
1591.7	-86.506
1591.8	-94.746
1591.8	-90.168
1591.8	-96.882
1591.8	-89.558
1591.8	-96.577
1591.9	-90.474
1591.9	-97.798
1591.9	-93.22
1591.9	-96.272
1591.9	-93.831
1592	-93.525
1592	-93.525
1592	-92
1592	-94.136
1592	-87.727
1592.1	-94.136
1592.1	-88.337
1592.1	-97.493
1592.1	-91.389
1592.1	-97.188
1592.2	-92
1592.2	-95.662
1592.2	-92.305
1592.2	-95.967
1592.2	-95.356
1592.3	-91.389
1592.3	-95.356
1592.3	-88.032
1592.3	-96.272
1592.3	-88.948
1592.4	-96.577
1592.4	-88.948
1592.4	-95.967
1592.4	-92.61
1592.4	-93.525
1592.5	-96.577
1592.5	-90.474
1592.5	-97.798
1592.5	-88.948
1592.5	-96.272
1592.6	-90.779
1592.6	-95.967
1592.6	-92.915
1592.6	-91.694
1592.6	-95.967
1592.7	-88.643
1592.7	-97.798
1592.7	-90.474
1592.7	-98.103
1592.7	-92
1592.8	-56.904
1592.8	-46.834
1592.8	-38.594
1592.8	-44.697
1592.8	-35.237
1592.9	-43.171
1592.9	-36.152
1592.9	-40.73
1592.9	-41.035
1592.9	-36.763
1593	-45.002
1593	-36.458
1593	-44.392
1593	-40.12
1593	-42.561
1593.1	-40.12
1593.1	-36.458
1593.1	-43.171
1593.1	-35.542
1593.1	-45.308
1593.2	-39.509
1593.2	-42.256
1593.2	-41.646
1593.2	-35.847
1593.2	-44.697
1593.3	-36.458
1593.3	-43.171
1593.3	-39.204
1593.3	-38.594
1593.3	-42.256
1593.4	-36.152
1593.4	-45.308
1593.4	-36.458
1593.4	-41.646
1593.4	-39.204
1593.5	-36.458
1593.5	-43.477
1593.5	-36.152
1593.5	-43.782
1593.5	-39.204
1593.6	-40.73
1593.6	-41.035
1593.6	-35.542
1593.6	-42.866
1593.6	-35.847
1593.7	-42.256
1593.7	-39.814
1593.7	-36.458
1593.7	-46.223
1593.7	-34.932
1593.8	-29.133
1593.8	-19.368
1593.8	-17.842
1593.8	-18.452
1593.8	-12.959
1593.9	-21.504
1593.9	-15.095
1593.9	-19.978
1593.9	-17.231
1593.9	-15.095
1594	-21.809
1594	-13.875
1594	-21.199
1594	-17.537
1594	-16.621
1594.1	-19.368
1594.1	-12.349
1594.1	-21.809
1594.1	-15.4
1594.1	-18.452
1594.2	-19.673
1594.2	-14.18
1594.2	-22.419
1594.2	-14.485
1594.2	-20.283
1594.3	-17.537
1594.3	-13.875
1594.3	-20.894
1594.3	-12.349
1594.3	-22.114
1594.4	-18.757
1594.4	-16.316
1594.4	-21.809
1594.4	-15.095
1594.4	-22.114
1594.5	-17.537
1594.5	-19.062
1594.5	-19.062
1594.5	-13.875
1594.5	-23.64
1594.6	-16.621
1594.6	-20.894
1594.6	-19.368
1594.6	-14.485
1594.6	-22.419
1594.7	-13.264
1594.7	-20.894
1594.7	-19.368
1594.7	-16.621
1594.7	-22.114
1594.8	-14.18
1594.8	-21.504
1594.8	-19.673
1594.8	-16.621
1594.8	-20.588
1594.9	-14.485
1594.9	-22.725
1594.9	-17.842
1594.9	-17.842
1594.9	-21.809
1595	-14.485
1595	-23.03
1595	-17.231
1595	-19.673
1595	-20.588
1595.1	-12.959
1595.1	-21.199
1595.1	-14.485
1595.1	-19.368
1595.1	-21.504
1595.2	-14.485
1595.2	-24.25
1595.2	-14.79
1595.2	-19.978
1595.2	-20.283
1595.3	-14.18
1595.3	-22.114
1595.3	-14.79
1595.3	-20.283
1595.3	-19.062
1595.4	-15.706
1595.4	-23.945
1595.4	-14.79
1595.4	-21.504
1595.4	-17.842
1595.5	-12.654
1595.5	-21.504
1595.5	-14.79
1595.5	-20.588
1595.5	-19.062
1595.6	-16.011
1595.6	-22.114
1595.6	-13.264
1595.6	-22.114
1595.6	-19.673
1595.7	-16.011
1595.7	-22.725
1595.7	-13.875
1595.7	-21.504
1595.7	-17.842
1595.8	53.569
1595.8	68.828
1595.8	83.782
1595.8	76.458
1595.8	81.646
1595.9	85.918
1595.9	77.068
1595.9	86.223
1595.9	78.899
1595.9	80.12
1596	84.392
1596	77.678
1596	87.139
1596	79.814
1596	80.425
1596.1	85.613
1596.1	77.373
1596.1	85.613
1596.1	78.594
1596.1	80.73
1596.2	85.918
1596.2	77.373
1596.2	84.392
1596.2	80.12
1596.2	81.34
1596.3	85.918
1596.3	76.763
1596.3	82.866
1596.3	78.289
1596.3	76.763
1596.4	85.613
1596.4	77.373
1596.4	81.646
1596.4	78.899
1596.4	77.678
1596.5	85.002
1596.5	76.763
1596.5	81.646
1596.5	80.73
1596.5	75.847
1596.6	85.002
1596.6	75.237
1596.6	81.951
1596.6	84.392
1596.6	76.152
1596.7	86.223
1596.7	77.678
1596.7	80.12
1596.7	85.308
1596.7	78.899
1596.8	187.24
1596.8	214.09
1596.8	223.25
1596.8	233.62
1596.8	226.91
1596.9	231.79
1596.9	229.05
1596.9	227.21
1596.9	233.32
1596.9	224.47
1597	229.05
1597	231.79
1597	224.47
1597	233.01
1597	224.47
1597.1	227.52
1597.1	233.62
1597.1	224.47
1597.1	231.49
1597.1	226.3
1597.2	225.69
1597.2	234.54
1597.2	225.08
1597.2	230.27
1597.2	228.44
1597.3	224.16
1597.3	231.79
1597.3	225.08
1597.3	227.82
1597.3	230.27
1597.4	224.47
1597.4	231.49
1597.4	227.52
1597.4	227.82
1597.4	234.23
1597.5	224.47
1597.5	230.57
1597.5	230.88
1597.5	225.99
1597.5	233.32
1597.6	223.55
1597.6	227.52
1597.6	232.4
1597.6	224.16
1597.6	233.32
1597.7	229.05
1597.7	226.6
1597.7	234.23
1597.7	223.55
1597.7	228.44
1597.8	97.82
1597.8	46.55
1597.8	40.142
1597.8	30.986
1597.8	30.071
1597.9	37.09
1597.9	29.766
1597.9	33.123
1597.9	33.123
1597.9	27.019
1598	36.174
1598	29.155
1598	32.512
1598	38.005
1598	27.324
1598.1	34.038
1598.1	33.123
1598.1	29.46
1598.1	37.7
1598.1	29.766
1598.2	30.986
1598.2	36.174
1598.2	27.019
1598.2	33.123
1598.2	34.038
1598.3	28.24
1598.3	36.174
1598.3	28.545
1598.3	29.155
1598.3	39.836
1598.4	29.155
1598.4	34.648
1598.4	35.869
1598.4	27.629
1598.4	36.174
1598.5	29.766
1598.5	28.85
1598.5	34.954
1598.5	26.714
1598.5	32.207
1598.6	36.479
1598.6	30.071
1598.6	36.174
1598.6	32.512
1598.6	29.155
1598.7	38.005
1598.7	28.24
1598.7	31.291
1598.7	34.954
1598.7	25.188
1598.8	-7.4658
1598.8	-20.894
1598.8	-28.828
1598.8	-21.809
1598.8	-30.049
1598.9	-29.438
1598.9	-23.03
1598.9	-30.659
1598.9	-25.776
1598.9	-23.64
1599	-32.185
1599	-23.945
1599	-27.913
1599	-29.438
1599	-20.588
1599.1	-31.575
1599.1	-29.133
1599.1	-23.03
1599.1	-34.016
1599.1	-25.166
1599.2	-24.556
1599.2	-31.27
1599.2	-23.03
1599.2	-30.049
1599.2	-28.218
1599.3	-21.504
1599.3	-30.049
1599.3	-25.166
1599.3	-26.997
1599.3	-32.185
1599.4	-23.03
1599.4	-30.354
1599.4	-25.776
1599.4	-24.556
1599.4	-30.354
1599.5	-21.809
1599.5	-31.27
1599.5	-26.082
1599.5	-27.302
1599.5	-31.27
1599.6	-21.809
1599.6	-32.185
1599.6	-23.335
1599.6	-28.523
1599.6	-26.082
1599.7	-24.556
1599.7	-29.438
1599.7	-22.419
1599.7	-32.49
1599.7	-22.725
1599.8	-31.88
1599.8	-28.218
1599.8	-28.523
1599.8	-29.744
1599.8	-24.556
1599.9	-30.964
1599.9	-25.166
1599.9	-32.185
1599.9	-24.556
1599.9	-32.185
1600	-26.692
1600	-30.964
1600	-28.523
1600	-27.913
1600	-28.523
1600.1	-25.471
1600.1	-30.049
1600.1	-24.25
1600.1	-32.185
1600.1	-25.166
1600.2	-31.575
1600.2	-23.335
1600.2	-32.185
1600.2	-24.556
1600.2	-32.185
1600.3	-27.913
1600.3	-30.354
1600.3	-26.692
1600.3	-28.218
1600.3	-27.913
1600.4	-24.556
1600.4	-28.828
1600.4	-23.335
1600.4	-30.049
1600.4	-23.03
1600.5	-32.795
1600.5	-25.471
1600.5	-34.016
1600.5	-28.218
1600.5	-31.575
1600.6	-27.607
1600.6	-30.049
1600.6	-28.828
1600.6	-25.471
1600.6	-30.354
1600.7	-23.335
1600.7	-31.575
1600.7	-23.64
1600.7	-32.795
1600.7	-27.607
1600.8	-37.983
1600.8	-36.763
1600.8	-36.458
1600.8	-38.594
1600.8	-34.321
1600.9	-40.12
1600.9	-31.575
1600.9	-40.425
1600.9	-33.406
1600.9	-38.594
1601	-36.458
1601	-35.237
1601	-38.899
1601	-32.49
1601	-40.425
1601.1	-32.49
1601.1	-41.646
1601.1	-37.678
1601.1	-39.814
1601.1	-39.204
1601.2	-33.406
1601.2	-39.814
1601.2	-31.88
1601.2	-40.425
1601.2	-34.016
1601.3	-38.289
1601.3	-38.289
1601.3	-34.626
1601.3	-40.73
1601.3	-32.49
1601.4	-39.814
1601.4	-33.711
1601.4	-37.373
1601.4	-37.373
1601.4	-34.016
1601.5	-40.425
1601.5	-32.185
1601.5	-41.646
1601.5	-35.237
1601.5	-38.899
1601.6	-39.204
1601.6	-33.406
1601.6	-40.425
1601.6	-31.575
1601.6	-40.12
1601.7	-35.847
1601.7	-37.373
1601.7	-39.509
1601.7	-34.321
1601.7	-39.509
1601.8	-53.547
1601.8	-67.28
1601.8	-66.06
1601.8	-65.449
1601.8	-70.027
1601.9	-63.313
1601.9	-72.773
1601.9	-66.975
1601.9	-71.553
1601.9	-70.027
1602	-63.618
1602	-72.773
1602	-63.923
1602	-71.858
1602	-67.28
1602.1	-65.754
1602.1	-70.027
1602.1	-63.313
1602.1	-71.248
1602.1	-64.839
1602.2	-68.806
1602.2	-67.891
1602.2	-63.923
1602.2	-71.248
1602.2	-64.839
1602.3	-71.553
1602.3	-68.196
1602.3	-66.06
1602.3	-69.722
1602.3	-63.313
1602.4	-73.994
1602.4	-66.975
1602.4	-68.501
1602.4	-70.637
1602.4	-63.923
1602.5	-73.079
1602.5	-65.754
1602.5	-69.722
1602.5	-69.111
1602.5	-64.229
1602.6	-70.027
1602.6	-62.397
1602.6	-71.553
1602.6	-67.891
1602.6	-66.06
1602.7	-70.942
1602.7	-63.313
1602.7	-70.942
1602.7	-66.365
1602.7	-67.891
1602.8	-94.746
1602.8	-97.798
1602.8	-110
1602.8	-102.99
1602.8	-108.48
1602.9	-106.04
1602.9	-102.07
1602.9	-110.62
1602.9	-102.07
1602.9	-109.09
1603	-104.82
1603	-103.9
1603	-109.09
1603	-100.85
1603	-111.23
1603.1	-106.34
1603.1	-105.73
1603.1	-107.56
1603.1	-100.54
1603.1	-110
1603.2	-103.29
1603.2	-106.34
1603.2	-107.56
1603.2	-101.15
1603.2	-109.09
1603.3	-103.9
1603.3	-108.78
1603.3	-106.34
1603.3	-102.68
1603.3	-109.39
1603.4	-99.934
1603.4	-110
1603.4	-106.65
1603.4	-102.99
1603.4	-110.31
1603.5	-100.24
1603.5	-109.09
1603.5	-107.26
1603.5	-105.12
1603.5	-109.39
1603.6	-101.15
1603.6	-109.7
1603.6	-105.12
1603.6	-105.73
1603.6	-110
1603.7	-100.85
1603.7	-109.7
1603.7	-104.21
1603.7	-105.73
1603.7	-107.87
1603.8	-68.196
1603.8	-64.534
1603.8	-55.684
1603.8	-57.82
1603.8	-58.735
1603.9	-52.327
1603.9	-61.177
1603.9	-53.853
1603.9	-58.125
1603.9	-59.041
1604	-52.937
1604	-61.787
1604	-55.378
1604	-59.956
1604	-59.956
1604.1	-54.463
1604.1	-62.703
1604.1	-54.158
1604.1	-59.346
1604.1	-58.125
1604.2	-51.716
1604.2	-60.261
1604.2	-52.937
1604.2	-59.346
1604.2	-58.43
1604.3	-53.242
1604.3	-61.482
1604.3	-55.073
1604.3	-59.346
1604.3	-59.346
1604.4	-53.547
1604.4	-59.956
1604.4	-52.937
1604.4	-59.956
1604.4	-58.43
1604.5	-54.768
1604.5	-63.008
1604.5	-53.547
1604.5	-60.566
1604.5	-59.956
1604.6	-53.242
1604.6	-60.261
1604.6	-53.547
1604.6	-56.904
1604.6	-59.041
1604.7	-55.073
1604.7	-63.313
1604.7	-55.073
1604.7	-59.651
1604.7	-59.041
1604.8	-24.25
1604.8	-25.776
1604.8	-16.316
1604.8	-16.316
1604.8	-19.368
1604.9	-11.128
1604.9	-20.588
1604.9	-15.4
1604.9	-16.011
1604.9	-18.452
1605	-9.6021
1605	-18.147
1605	-14.485
1605	-14.485
1605	-19.978
1605.1	-10.518
1605.1	-17.842
1605.1	-14.79
1605.1	-11.433
1605.1	-19.062
1605.2	-10.823
1605.2	-17.537
1605.2	-15.4
1605.2	-11.738
1605.2	-20.283
1605.3	-13.875
1605.3	-16.621
1605.3	-16.621
1605.3	-9.9072
1605.3	-18.757
1605.4	-13.569
1605.4	-14.18
1605.4	-17.537
1605.4	-10.518
1605.4	-18.757
1605.5	-16.011
1605.5	-12.959
1605.5	-19.368
1605.5	-9.9072
1605.5	-17.842
1605.6	-16.926
1605.6	-11.433
1605.6	-20.283
1605.6	-12.959
1605.6	-16.926
1605.7	-17.231
1605.7	-9.6021
1605.7	-19.978
1605.7	-15.706
1605.7	-12.959
1605.8	-17.537
1605.8	-8.0762
1605.8	-15.706
1605.8	-14.485
1605.8	-8.9917
1605.9	-17.537
1605.9	-10.823
1605.9	-11.738
1605.9	-16.011
1605.9	-8.3813
1606	-16.621
1606	-11.738
1606	-10.518
1606	-16.621
1606	-8.6865
1606.1	-16.621
1606.1	-13.569
1606.1	-8.3813
1606.1	-16.011
1606.1	-10.212
1606.2	-12.349
1606.2	-16.621
1606.2	-7.1606
1606.2	-14.485
1606.2	-12.959
1606.3	-8.3813
1606.3	-18.757
1606.3	-12.959
1606.3	-15.095
1606.3	-16.316
1606.4	-6.5503
1606.4	-15.706
1606.4	-11.738
1606.4	-8.6865
1606.4	-16.926
1606.5	-9.2969
1606.5	-15.706
1606.5	-15.095
1606.5	-8.6865
1606.5	-17.842
1606.6	-11.128
1606.6	-8.6865
1606.6	-15.095
1606.6	-9.6021
1606.6	-15.095
1606.7	-15.706
1606.7	-8.9917
1606.7	-18.452
1606.7	-13.569
1606.7	-8.9917
1606.8	65.471
1606.8	100.57
1606.8	103.01
1606.8	104.53
1606.8	111.86
1606.9	102.4
1606.9	105.45
1606.9	109.11
1606.9	100.87
1606.9	108.5
1607	105.14
1607	102.7
1607	109.72
1607	102.4
1607	104.84
1607.1	109.72
1607.1	100.26
1607.1	108.2
1607.1	108.2
1607.1	104.53
1607.2	111.86
1607.2	105.75
1607.2	105.45
1607.2	110.94
1607.2	102.7
1607.3	106.67
1607.3	108.81
1607.3	102.09
1607.3	107.89
1607.3	104.23
1607.4	103.62
1607.4	109.42
1607.4	103.31
1607.4	105.75
1607.4	109.11
1607.5	100.57
1607.5	106.98
1607.5	104.53
1607.5	102.09
1607.5	110.94
1607.6	101.79
1607.6	105.45
1607.6	109.11
1607.6	101.18
1607.6	108.5
1607.7	107.28
1607.7	103.92
1607.7	110.94
1607.7	101.48
1607.7	107.28
1607.8	175.33
1607.8	190.59
1607.8	203.41
1607.8	197.31
1607.8	201.27
1607.9	202.8
1607.9	198.22
1607.9	205.85
1607.9	196.39
1607.9	201.58
1608	198.83
1608	199.75
1608	204.94
1608	196.09
1608	205.24
1608.1	196.09
1608.1	199.75
1608.1	199.75
1608.1	199.44
1608.1	203.11
1608.2	197.31
1608.2	204.02
1608.2	196.09
1608.2	204.94
1608.2	198.53
1608.3	202.5
1608.3	199.75
1608.3	200.36
1608.3	203.72
1608.3	200.05
1608.4	205.85
1608.4	199.44
1608.4	205.85
1608.4	197.31
1608.4	206.46
1608.5	196.7
1608.5	203.72
1608.5	197.92
1608.5	202.8
1608.5	199.44
1608.6	201.58
1608.6	201.27
1608.6	200.05
1608.6	203.41
1608.6	197.92
1608.7	204.02
1608.7	197.61
1608.7	205.24
1608.7	194.26
1608.7	203.41
1608.8	72.795
1608.8	38.616
1608.8	23.967
1608.8	23.967
1608.8	20
1608.9	20
1608.9	22.747
1608.9	19.39
1608.9	24.883
1608.9	18.474
1609	24.883
1609	17.253
1609	23.967
1609	18.474
1609	20.916
1609.1	20.305
1609.1	19.695
1609.1	22.747
1609.1	19.695
1609.1	26.409
1609.2	19.084
1609.2	26.714
1609.2	18.474
1609.2	20.916
1609.2	19.084
1609.3	19.695
1609.3	23.052
1609.3	18.169
1609.3	24.883
1609.3	17.253
1609.4	24.272
1609.4	19.084
1609.4	22.441
1609.4	20.61
1609.4	17.864
1609.5	25.798
1609.5	16.948
1609.5	26.409
1609.5	19.695
1609.5	22.441
1609.6	20
1609.6	18.474
1609.6	24.272
1609.6	16.643
1609.6	24.883
1609.7	17.559
1609.7	22.136
1609.7	22.136
1609.7	17.253
1609.7	25.798
1609.8	-8.3813
1609.8	-9.2969
1609.8	-19.062
1609.8	-15.095
1609.8	-15.706
1609.9	-19.673
1609.9	-13.569
1609.9	-21.199
1609.9	-12.349
1609.9	-19.062
1610	-15.4
1610	-12.959
1610	-19.368
1610	-12.349
1610	-20.588
1610.1	-14.79
1610.1	-18.452
1610.1	-18.147
1610.1	-14.18
1610.1	-19.978
1610.2	-10.518
1610.2	-20.283
1610.2	-14.485
1610.2	-15.706
1610.2	-18.757
1610.3	-11.738
1610.3	-19.978
1610.3	-12.349
1610.3	-17.231
1610.3	-16.926
1610.4	-13.875
1610.4	-19.673
1610.4	-11.738
1610.4	-19.062
1610.4	-14.18
1610.5	-15.706
1610.5	-19.368
1610.5	-12.959
1610.5	-19.673
1610.5	-11.433
1610.6	-18.452
1610.6	-16.926
1610.6	-11.738
1610.6	-19.673
1610.6	-11.433
1610.7	-18.147
1610.7	-16.316
1610.7	-16.011
1610.7	-22.725
1610.7	-12.959
1610.8	-20.283
1610.8	-12.654
1610.8	-16.316
1610.8	-18.147
1610.8	-11.128
1610.9	-20.283
1610.9	-12.654
1610.9	-16.011
1610.9	-16.316
1610.9	-11.738
1611	-17.231
1611	-8.6865
1611	-16.316
1611	-14.485
1611	-14.18
1611.1	-19.368
1611.1	-11.128
1611.1	-19.062
1611.1	-12.043
1611.1	-15.4
1611.2	-18.147
1611.2	-10.212
1611.2	-19.368
1611.2	-10.518
1611.2	-13.875
1611.3	-17.842
1611.3	-12.654
1611.3	-19.062
1611.3	-11.738
1611.3	-18.757
1611.4	-16.316
1611.4	-13.875
1611.4	-19.368
1611.4	-10.518
1611.4	-17.537
1611.5	-14.485
1611.5	-12.043
1611.5	-17.842
1611.5	-9.9072
1611.5	-18.452
1611.6	-14.18
1611.6	-14.485
1611.6	-17.842
1611.6	-10.823
1611.6	-20.283
1611.7	-14.485
1611.7	-14.18
1611.7	-17.842
1611.7	-10.823
1611.7	-19.368
1611.8	31.597
1611.8	44.414
1611.8	48.992
1611.8	56.316
1611.8	48.687
1611.9	55.706
1611.9	50.823
1611.9	50.518
1611.9	57.231
1611.9	48.687
1612	52.959
1612	49.907
1612	50.212
1612	54.79
1612	48.992
1612.1	57.842
1612.1	50.518
1612.1	51.738
1612.1	55.706
1612.1	47.771
1612.2	55.4
1612.2	48.687
1612.2	50.823
1612.2	55.4
1612.2	48.381
1612.3	57.231
1612.3	50.518
1612.3	50.518
1612.3	55.706
1612.3	46.855
1612.4	55.706
1612.4	49.602
1612.4	52.043
1612.4	55.706
1612.4	48.076
1612.5	55.706
1612.5	49.602
1612.5	49.602
1612.5	54.485
1612.5	47.161
1612.6	54.485
1612.6	49.297
1612.6	51.738
1612.6	56.621
1612.6	49.297
1612.7	56.621
1612.7	49.907
1612.7	50.823
1612.7	56.316
1612.7	49.602
1612.8	176.25
1612.8	209.51
1612.8	220.2
1612.8	229.35
1612.8	221.72
1612.9	229.05
1612.9	224.47
1612.9	222.64
1612.9	229.66
1612.9	222.33
1613	228.13
1613	225.38
1613	222.64
1613	229.35
1613	220.2
1613.1	227.52
1613.1	227.82
1613.1	222.03
1613.1	230.27
1613.1	221.42
1613.2	225.69
1613.2	229.05
1613.2	221.11
1613.2	229.05
1613.2	222.03
1613.3	224.47
1613.3	229.35
1613.3	221.11
1613.3	230.88
1613.3	224.16
1613.4	223.25
1613.4	230.57
1613.4	221.42
1613.4	226.6
1613.4	224.47
1613.5	223.86
1613.5	230.27
1613.5	222.03
1613.5	227.21
1613.5	226.91
1613.6	222.64
1613.6	230.27
1613.6	222.03
1613.6	226.6
1613.6	229.35
1613.7	221.42
1613.7	229.96
1613.7	223.55
1613.7	223.86
1613.7	229.96
1613.8	110.33
1613.8	81.34
1613.8	68.218
1613.8	63.03
1613.8	71.27
1613.9	63.03
1613.9	66.387
1613.9	68.218
1613.9	62.114
1613.9	68.828
1614	61.199
1614	63.64
1614	68.218
1614	59.062
1614	66.082
1614.1	63.64
1614.1	61.504
1614.1	69.744
1614.1	59.368
1614.1	64.861
1614.2	67.302
1614.2	59.062
1614.2	68.828
1614.2	62.114
1614.2	62.419
1614.3	70.964
1614.3	59.368
1614.3	65.166
1614.3	66.082
1614.3	60.283
1614.4	68.828
1614.4	62.114
1614.4	63.64
1614.4	70.659
1614.4	59.978
1614.5	66.997
1614.5	65.471
1614.5	60.894
1614.5	70.964
1614.5	62.419
1614.6	64.25
1614.6	68.828
1614.6	61.504
1614.6	67.302
1614.6	65.166
1614.7	62.114
1614.7	68.828
1614.7	60.894
1614.7	64.556
1614.7	67.913
1614.8	-4.4141
1614.8	-18.452
1614.8	-28.218
1614.8	-32.49
1614.8	-23.03
1614.9	-32.795
1614.9	-28.523
1614.9	-22.725
1614.9	-31.88
1614.9	-25.471
1615	-27.607
1615	-31.88
1615	-23.945
1615	-34.016
1615	-31.27
1615.1	-24.861
1615.1	-33.101
1615.1	-26.997
1615.1	-26.082
1615.1	-31.88
1615.2	-23.335
1615.2	-29.133
1615.2	-30.049
1615.2	-24.25
1615.2	-32.795
1615.3	-27.607
1615.3	-26.997
1615.3	-33.406
1615.3	-23.945
1615.3	-30.049
1615.4	-30.659
1615.4	-23.945
1615.4	-34.626
1615.4	-27.607
1615.4	-24.861
1615.5	-33.101
1615.5	-25.776
1615.5	-28.523
1615.5	-30.964
1615.5	-22.725
1615.6	-30.354
1615.6	-31.88
1615.6	-24.861
1615.6	-35.237
1615.6	-27.607
1615.7	-25.776
1615.7	-33.406
1615.7	-24.861
1615.7	-30.964
1615.7	-31.575
1615.8	-18.757
1615.8	-26.082
1615.8	-22.725
1615.8	-19.368
1615.8	-27.913
1615.9	-19.978
1615.9	-19.978
1615.9	-25.471
1615.9	-16.011
1615.9	-25.166
1616	-21.504
1616	-17.231
1616	-24.25
1616	-16.316
1616	-22.725
1616.1	-22.114
1616.1	-17.231
1616.1	-23.335
1616.1	-15.095
1616.1	-23.945
1616.2	-21.199
1616.2	-18.757
1616.2	-25.471
1616.2	-18.757
1616.2	-24.861
1616.3	-19.368
1616.3	-24.25
1616.3	-22.725
1616.3	-18.147
1616.3	-24.861
1616.4	-17.537
1616.4	-26.082
1616.4	-19.368
1616.4	-23.945
1616.4	-20.894
1616.5	-18.757
1616.5	-23.945
1616.5	-18.147
1616.5	-25.776
1616.5	-17.842
1616.6	-24.556
1616.6	-18.147
1616.6	-25.166
1616.6	-21.199
1616.6	-22.725
1616.7	-22.725
1616.7	-19.368
1616.7	-23.03
1616.7	-18.757
1616.7	-26.387
1616.8	-23.335
1616.8	-31.27
1616.8	-24.25
1616.8	-31.575
1616.8	-24.861
1616.9	-31.88
1616.9	-27.302
1616.9	-29.744
1616.9	-28.523
1616.9	-28.523
1617	-28.828
1617	-27.913
1617	-29.744
1617	-23.335
1617	-30.964
1617.1	-22.725
1617.1	-32.49
1617.1	-24.861
1617.1	-33.101
1617.1	-26.387
1617.2	-30.049
1617.2	-26.692
1617.2	-28.218
1617.2	-28.828
1617.2	-24.861
1617.3	-30.049
1617.3	-23.03
1617.3	-31.88
1617.3	-24.861
1617.3	-32.795
1617.4	-26.692
1617.4	-30.354
1617.4	-27.607
1617.4	-27.913
1617.4	-30.049
1617.5	-25.471
1617.5	-30.964
1617.5	-23.335
1617.5	-31.575
1617.5	-25.471
1617.6	-30.964
1617.6	-27.302
1617.6	-28.523
1617.6	-30.354
1617.6	-24.556
1617.7	-31.575
1617.7	-24.861
1617.7	-30.964
1617.7	-26.997
1617.7	-30.049
1617.8	-26.082
1617.8	-23.03
1617.8	-27.913
1617.8	-19.673
1617.8	-28.828
1617.9	-21.199
1617.9	-27.607
1617.9	-25.776
1617.9	-23.335
1617.9	-27.607
1618	-19.673
1618	-28.218
1618	-22.419
1618	-27.607
1618	-23.945
1618.1	-24.861
1618.1	-27.607
1618.1	-19.978
1618.1	-30.049
1618.1	-21.809
1618.2	-26.997
1618.2	-24.861
1618.2	-23.03
1618.2	-28.218
1618.2	-21.199
1618.3	-29.133
1618.3	-22.114
1618.3	-26.692
1618.3	-25.471
1618.3	-23.03
1618.4	-29.133
1618.4	-23.03
1618.4	-29.438
1618.4	-23.945
1618.4	-25.776
1618.5	-26.997
1618.5	-20.894
1618.5	-28.523
1618.5	-21.809
1618.5	-28.828
1618.6	-24.861
1618.6	-24.556
1618.6	-28.828
1618.6	-19.978
1618.6	-28.523
1618.7	-21.504
1618.7	-24.556
1618.7	-27.302
1618.7	-23.64
1618.7	-28.523
1618.8	-23.335
1618.8	-30.049
1618.8	-26.387
1618.8	-26.387
1618.8	-30.354
1618.9	-22.419
1618.9	-31.88
1618.9	-25.471
1618.9	-30.354
1618.9	-30.659
1619	-23.945
1619	-31.88
1619	-23.64
1619	-28.218
1619	-26.387
1619.1	-24.861
1619.1	-30.964
1619.1	-22.114
1619.1	-32.49
1619.1	-27.302
1619.2	-28.828
1619.2	-30.659
1619.2	-22.419
1619.2	-31.575
1619.2	-24.861
1619.3	-28.218
1619.3	-27.913
1619.3	-23.335
1619.3	-31.27
1619.3	-23.945
1619.4	-31.575
1619.4	-26.997
1619.4	-26.387
1619.4	-31.88
1619.4	-22.114
1619.5	-31.575
1619.5	-25.471
1619.5	-27.913
1619.5	-31.88
1619.5	-23.64
1619.6	-31.575
1619.6	-24.556
1619.6	-28.523
1619.6	-29.133
1619.6	-23.335
1619.7	-30.354
1619.7	-24.25
1619.7	-29.744
1619.7	-27.607
1619.7	-24.556
1619.8	-33.711
1619.8	-26.997
1619.8	-35.237
1619.8	-31.575
1619.8	-30.049
1619.9	-35.542
1619.9	-28.218
1619.9	-36.763
1619.9	-30.659
1619.9	-30.659
1620	-32.795
1620	-26.997
1620	-36.763
1620	-30.049
1620	-31.88
1620.1	-32.795
1620.1	-25.776
1620.1	-35.237
1620.1	-27.607
1620.1	-33.101
1620.2	-34.016
1620.2	-26.082
1620.2	-35.847
1620.2	-29.744
1620.2	-34.626
1620.3	-34.016
1620.3	-29.744
1620.3	-35.542
1620.3	-27.607
1620.3	-35.542
1620.4	-32.49
1620.4	-30.049
1620.4	-36.458
1620.4	-25.471
1620.4	-34.932
1620.5	-31.27
1620.5	-29.438
1620.5	-34.932
1620.5	-27.607
1620.5	-36.152
1620.6	-33.101
1620.6	-30.354
1620.6	-35.237
1620.6	-26.082
1620.6	-34.016
1620.7	-30.659
1620.7	-29.438
1620.7	-34.932
1620.7	-28.523
1620.7	-35.542
1620.8	-45.613
1620.8	-50.19
1620.8	-56.294
1620.8	-48.359
1620.8	-55.378
1620.9	-51.716
1620.9	-49.275
1620.9	-55.684
1620.9	-48.665
1620.9	-56.599
1621	-51.411
1621	-51.106
1621	-56.294
1621	-48.97
1621	-57.515
1621.1	-53.547
1621.1	-52.327
1621.1	-55.989
1621.1	-48.054
1621.1	-56.904
1621.2	-51.716
1621.2	-52.021
1621.2	-56.294
1621.2	-46.223
1621.2	-56.904
1621.3	-52.327
1621.3	-50.496
1621.3	-57.82
1621.3	-49.275
1621.3	-55.684
1621.4	-53.242
1621.4	-50.496
1621.4	-56.599
1621.4	-49.275
1621.4	-56.904
1621.5	-53.242
1621.5	-50.496
1621.5	-58.43
1621.5	-51.106
1621.5	-58.125
1621.6	-56.599
1621.6	-49.275
1621.6	-57.82
1621.6	-51.716
1621.6	-55.684
1621.7	-57.209
1621.7	-50.19
1621.7	-57.515
1621.7	-52.021
1621.7	-53.853
1621.8	-96.882
1621.8	-102.99
1621.8	-114.58
1621.8	-110.31
1621.8	-110.31
1621.9	-115.19
1621.9	-108.17
1621.9	-116.72
1621.9	-111.84
1621.9	-110.31
1622	-117.63
1622	-109.09
1622	-115.8
1622	-113.36
1622	-107.26
1622.1	-115.19
1622.1	-110
1622.1	-114.28
1622.1	-115.5
1622.1	-107.26
1622.2	-116.11
1622.2	-111.53
1622.2	-110.92
1622.2	-117.63
1622.2	-109.39
1622.3	-116.72
1622.3	-114.28
1622.3	-110.92
1622.3	-119.47
1622.3	-110.92
1622.4	-114.58
1622.4	-114.89
1622.4	-108.17
1622.4	-118.86
1622.4	-113.36
1622.5	-114.58
1622.5	-118.24
1622.5	-108.48
1622.5	-117.33
1622.5	-114.28
1622.6	-110.62
1622.6	-119.16
1622.6	-109.09
1622.6	-111.84
1622.6	-115.5
1622.7	-106.65
1622.7	-116.72
1622.7	-113.06
1622.7	-111.23
1622.7	-115.5
1622.8	-76.436
1622.8	-72.163
1622.8	-69.416
1622.8	-62.397
1622.8	-68.806
1622.9	-63.008
1622.9	-63.923
1622.9	-68.196
1622.9	-60.872
1622.9	-69.111
1623	-65.754
1623	-61.482
1623	-70.332
1623	-64.839
1623	-67.28
1623.1	-68.806
1623.1	-60.872
1623.1	-69.722
1623.1	-65.449
1623.1	-63.008
1623.2	-69.416
1623.2	-62.397
1623.2	-65.144
1623.2	-67.28
1623.2	-60.261
1623.3	-69.111
1623.3	-65.754
1623.3	-60.872
1623.3	-69.722
1623.3	-62.397
1623.4	-66.365
1623.4	-69.111
1623.4	-59.956
1623.4	-69.722
1623.4	-65.449
1623.5	-63.313
1623.5	-70.637
1623.5	-63.313
1623.5	-64.229
1623.5	-67.28
1623.6	-60.261
1623.6	-68.806
1623.6	-66.365
1623.6	-62.092
1623.6	-69.722
1623.7	-63.313
1623.7	-64.534
1623.7	-69.722
1623.7	-62.703
1623.7	-68.196
1623.8	-26.387
1623.8	-7.1606
1623.8	-12.654
1623.8	-5.9399
1623.8	-5.6348
1623.9	-10.823
1623.9	-1.9727
1623.9	-7.4658
1623.9	-8.9917
1623.9	-1.3623
1624	-9.9072
1624	-5.3296
1624	-1.3623
1624	-10.518
1624	-5.3296
1624.1	-6.5503
1624.1	-10.823
1624.1	-2.583
1624.1	-8.9917
1624.1	-8.9917
1624.2	-2.8882
1624.2	-11.738
1624.2	-7.1606
1624.2	-4.7192
1624.2	-11.128
1624.3	-2.8882
1624.3	-9.9072
1624.3	-9.6021
1624.3	-2.8882
1624.3	-10.518
1624.4	-4.4141
1624.4	-7.1606
1624.4	-10.518
1624.4	-3.1934
1624.4	-11.128
1624.5	-5.6348
1624.5	-5.3296
1624.5	-9.6021
1624.5	-1.6675
1624.5	-10.518
1624.6	-4.4141
1624.6	-7.4658
1624.6	-8.6865
1624.6	-1.6675
1624.6	-10.212
1624.7	-1.0571
1624.7	-7.771
1624.7	-5.3296
1624.7	-4.7192
1624.7	-8.0762
1624.8	30.071
1624.8	32.207
1624.8	42.583
1624.8	35.869
1624.8	41.362
1624.9	36.785
1624.9	39.531
1624.9	42.583
1624.9	38.921
1624.9	44.719
1625	35.869
1625	43.193
1625	35.259
1625	43.193
1625	36.479
1625.1	42.583
1625.1	38.311
1625.1	40.447
1625.1	39.836
1625.1	40.752
1625.2	44.109
1625.2	38.311
1625.2	45.33
1625.2	37.7
1625.2	44.414
1625.3	38.921
1625.3	45.94
1625.3	38.311
1625.3	44.109
1625.3	37.7
1625.4	42.278
1625.4	38.921
1625.4	41.973
1625.4	39.836
1625.4	39.836
1625.5	42.888
1625.5	37.395
1625.5	43.193
1625.5	35.869
1625.5	44.414
1625.6	35.564
1625.6	43.804
1625.6	37.395
1625.6	41.057
1625.6	40.142
1625.7	40.447
1625.7	42.888
1625.7	38.616
1625.7	42.888
1625.7	38.311
1625.8	118.88
1625.8	134.14
1625.8	146.34
1625.8	142.38
1625.8	145.73
1625.9	146.04
1625.9	143.9
1625.9	150
1625.9	142.38
1625.9	150.62
1626	143.6
1626	149.39
1626	145.12
1626	146.34
1626	148.78
1626.1	143.6
1626.1	150.31
1626.1	141.77
1626.1	149.09
1626.1	142.99
1626.2	146.04
1626.2	146.65
1626.2	143.9
1626.2	150.62
1626.2	142.68
1626.3	149.7
1626.3	143.29
1626.3	147.56
1626.3	145.12
1626.3	145.43
1626.4	152.14
1626.4	143.29
1626.4	150.31
1626.4	142.99
1626.4	146.65
1626.5	146.34
1626.5	145.12
1626.5	149.7
1626.5	141.46
1626.5	150.92
1626.6	144.51
1626.6	148.48
1626.6	148.17
1626.6	144.51
1626.6	149.7
1626.7	142.07
1626.7	150.31
1626.7	144.21
1626.7	144.51
1626.7	150
1626.8	118.27
1626.8	116.74
1626.8	106.98
1626.8	112.77
1626.8	108.2
1626.9	106.36
1626.9	112.77
1626.9	104.84
1626.9	115.52
1626.9	108.2
1627	108.5
1627	110.64
1627	106.67
1627	113.38
1627	106.98
1627.1	111.25
1627.1	107.59
1627.1	107.59
1627.1	113.99
1627.1	106.67
1627.2	114.6
1627.2	106.67
1627.2	108.81
1627.2	110.94
1627.2	104.84
1627.3	113.69
1627.3	104.53
1627.3	110.64
1627.3	107.89
1627.3	106.98
1627.4	114.3
1627.4	106.06
1627.4	112.16
1627.4	106.36
1627.4	106.98
1627.5	111.86
1627.5	105.14
1627.5	113.38
1627.5	105.14
1627.5	109.42
1627.6	109.72
1627.6	106.36
1627.6	114.91
1627.6	105.45
1627.6	110.94
1627.7	107.59
1627.7	106.98
1627.7	113.99
1627.7	103.01
1627.7	111.86
1627.8	40.447
1627.8	22.136
1627.8	22.441
1627.8	13.286
1627.8	21.526
1627.9	11.455
1627.9	13.591
1627.9	16.948
1627.9	12.371
1627.9	20
1628	12.676
1628	17.559
1628	17.253
1628	13.286
1628	20.61
1628.1	12.981
1628.1	18.474
1628.1	13.591
1628.1	12.371
1628.1	19.084
1628.2	10.845
1628.2	18.474
1628.2	15.728
1628.2	15.117
1628.2	19.39
1628.3	11.15
1628.3	17.864
1628.3	11.15
1628.3	13.591
1628.3	18.169
1628.4	10.54
1628.4	19.695
1628.4	14.202
1628.4	15.728
1628.4	19.39
1628.5	11.15
1628.5	18.779
1628.5	11.76
1628.5	15.728
1628.5	17.253
1628.6	13.591
1628.6	21.221
1628.6	12.676
1628.6	18.474
1628.6	17.864
1628.7	13.896
1628.7	20.61
1628.7	11.15
1628.7	16.643
1628.7	14.812
1628.8	15.728
1628.8	23.967
1628.8	13.286
1628.8	19.695
1628.8	17.864
1628.9	15.422
1628.9	23.967
1628.9	15.422
1628.9	20
1628.9	19.39
1629	17.864
1629	24.578
1629	16.643
1629	21.526
1629	18.169
1629.1	16.338
1629.1	23.052
1629.1	14.202
1629.1	20.305
1629.1	19.695
1629.2	16.033
1629.2	23.357
1629.2	14.202
1629.2	20.61
1629.2	19.39
1629.3	16.643
1629.3	23.357
1629.3	14.812
1629.3	21.526
1629.3	20
1629.4	19.695
1629.4	22.747
1629.4	14.202
1629.4	21.221
1629.4	18.779
1629.5	17.559
1629.5	26.104
1629.5	14.812
1629.5	20.305
1629.5	19.39
1629.6	13.591
1629.6	22.747
1629.6	16.338
1629.6	18.474
1629.6	20
1629.7	15.728
1629.7	23.967
1629.7	15.728
1629.7	18.779
1629.7	22.441
1629.8	77.373
1629.8	106.67
1629.8	103.31
1629.8	107.59
1629.8	113.38
1629.9	105.45
1629.9	114.91
1629.9	108.5
1629.9	109.11
1629.9	115.52
1630	105.75
1630	113.08
1630	109.72
1630	109.72
1630	116.13
1630.1	107.28
1630.1	112.47
1630.1	111.55
1630.1	108.5
1630.1	115.52
1630.2	106.98
1630.2	110.64
1630.2	111.55
1630.2	106.98
1630.2	116.44
1630.3	107.59
1630.3	111.25
1630.3	115.21
1630.3	106.98
1630.3	114.91
1630.4	109.42
1630.4	108.81
1630.4	116.74
1630.4	106.36
1630.4	111.25
1630.5	111.86
1630.5	107.89
1630.5	117.05
1630.5	107.59
1630.5	110.94
1630.6	111.86
1630.6	105.14
1630.6	114.6
1630.6	108.2
1630.6	110.03
1630.7	114.3
1630.7	106.36
1630.7	113.99
1630.7	111.55
1630.7	109.42
1630.8	141.77
1630.8	140.85
1630.8	148.17
1630.8	151.53
1630.8	143.29
1630.9	153.06
1630.9	145.43
1630.9	144.21
1630.9	154.28
1630.9	144.82
1631	149.7
1631	150
1631	144.51
1631	152.45
1631	143.29
1631.1	146.65
1631.1	151.23
1631.1	144.51
1631.1	150.92
1631.1	147.26
1631.2	145.73
1631.2	153.06
1631.2	143.29
1631.2	146.65
1631.2	149.7
1631.3	142.68
1631.3	150.31
1631.3	145.73
1631.3	146.04
1631.3	153.36
1631.4	143.9
1631.4	149.09
1631.4	150.31
1631.4	143.6
1631.4	152.14
1631.5	146.04
1631.5	144.82
1631.5	152.45
1631.5	143.6
1631.5	148.48
1631.6	151.53
1631.6	142.99
1631.6	151.84
1631.6	146.65
1631.6	146.34
1631.7	153.06
1631.7	143.6
1631.7	147.56
1631.7	150
1631.7	143.6
1631.8	78.594
1631.8	51.128
1631.8	41.973
1631.8	47.771
1631.8	39.226
1631.9	42.583
1631.9	46.855
1631.9	39.531
1631.9	44.719
1631.9	42.888
1632	39.226
1632	46.55
1632	38.921
1632	41.057
1632	45.94
1632.1	37.7
1632.1	42.888
1632.1	44.414
1632.1	38.311
1632.1	46.855
1632.2	41.362
1632.2	39.226
1632.2	47.771
1632.2	38.616
1632.2	42.278
1632.3	48.381
1632.3	38.921
1632.3	44.719
1632.3	45.024
1632.3	37.7
1632.4	45.94
1632.4	40.752
1632.4	40.142
1632.4	47.161
1632.4	38.616
1632.5	41.973
1632.5	46.245
1632.5	38.616
1632.5	45.33
1632.5	42.888
1632.6	39.531
1632.6	46.855
1632.6	38.921
1632.6	41.667
1632.6	46.245
1632.7	38.311
1632.7	46.245
1632.7	40.447
1632.7	41.667
1632.7	45.635
1632.8	10.845
1632.8	10.234
1632.8	1.9946
1632.8	3.8257
1632.8	7.793
1632.9	1.0791
1632.9	9.624
1632.9	-0.75195
1632.9	5.0464
1632.9	2.605
1633	1.6895
1633	6.8774
1633	-1.3623
1633	7.1826
1633	-1.0571
1633.1	4.1309
1633.1	2.605
1633.1	2.9102
1633.1	5.0464
1633.1	-1.0571
1633.2	7.1826
1633.2	-1.3623
1633.2	6.5723
1633.2	-0.44678
1633.2	3.8257
1633.3	1.0791
1633.3	2.9102
1633.3	4.7412
1633.3	0.77393
1633.3	5.9619
1633.4	-0.75195
1633.4	7.1826
1633.4	-0.44678
1633.4	8.0981
1633.4	-0.75195
1633.5	5.6567
1633.5	0.16357
1633.5	3.8257
1633.5	2.9102
1633.5	3.8257
1633.6	3.2153
1633.6	1.3843
1633.6	4.1309
1633.6	-0.44678
1633.6	6.5723
1633.7	0.46875
1633.7	6.8774
1633.7	-1.9727
1633.7	3.2153
1633.7	-1.0571
1633.8	46.55
1633.8	55.706
1633.8	63.335
1633.8	61.809
1633.8	62.725
1633.9	66.997
1633.9	64.25
1633.9	70.964
1633.9	62.725
1633.9	69.438
1634	60.894
1634	68.218
1634	61.809
1634	64.25
1634	62.419
1634.1	63.03
1634.1	65.471
1634.1	63.335
1634.1	70.354
1634.1	60.894
1634.2	70.049
1634.2	61.809
1634.2	65.776
1634.2	63.64
1634.2	64.25
1634.3	67.302
1634.3	61.809
1634.3	69.438
1634.3	60.894
1634.3	67.607
1634.4	61.504
1634.4	64.556
1634.4	62.725
1634.4	62.725
1634.4	69.438
1634.5	61.504
1634.5	71.575
1634.5	62.725
1634.5	66.082
1634.5	64.25
1634.6	64.556
1634.6	68.828
1634.6	60.588
1634.6	68.218
1634.6	59.673
1634.7	66.692
1634.7	63.64
1634.7	63.945
1634.7	64.556
1634.7	59.673
1634.8	131.39
1634.8	144.21
1634.8	158.24
1634.8	157.02
1634.8	156.11
1634.9	160.38
1634.9	153.06
1634.9	161.3
1634.9	153.67
1634.9	159.16
1635	156.72
1635	153.67
1635	160.38
1635	152.75
1635	161.6
1635.1	155.19
1635.1	157.02
1635.1	157.33
1635.1	152.75
1635.1	161.3
1635.2	153.06
1635.2	160.38
1635.2	155.8
1635.2	154.28
1635.2	160.38
1635.3	153.97
1635.3	161.3
1635.3	153.06
1635.3	156.41
1635.3	156.72
1635.4	154.89
1635.4	162.21
1635.4	153.36
1635.4	159.47
1635.4	154.89
1635.5	155.19
1635.5	160.99
1635.5	153.06
1635.5	161.3
1635.5	152.75
1635.6	157.33
1635.6	158.85
1635.6	153.36
1635.6	162.21
1635.6	153.06
1635.7	158.24
1635.7	156.11
1635.7	154.58
1635.7	160.69
1635.7	152.75
1635.8	113.08
1635.8	92.021
1635.8	89.885
1635.8	92.327
1635.8	86.223
1635.9	94.768
1635.9	86.223
1635.9	89.275
1635.9	90.496
1635.9	86.834
1636	95.989
1636	86.223
1636	90.496
1636	89.885
1636	88.359
1636.1	95.684
1636.1	87.139
1636.1	93.853
1636.1	89.58
1636.1	87.139
1636.2	93.547
1636.2	85.308
1636.2	92.937
1636.2	89.275
1636.2	88.665
1636.3	94.158
1636.3	86.528
1636.3	93.853
1636.3	89.275
1636.3	89.275
1636.4	92.937
1636.4	85.308
1636.4	93.853
1636.4	87.139
1636.4	91.106
1636.5	93.547
1636.5	85.918
1636.5	94.463
1636.5	86.834
1636.5	88.665
1636.6	92.327
1636.6	87.749
1636.6	95.378
1636.6	86.223
1636.6	92.021
1636.7	92.632
1636.7	86.834
1636.7	96.904
1636.7	85.308
1636.7	89.58
1636.8	31.291
1636.8	7.4878
1636.8	10.54
1636.8	0.46875
1636.8	4.7412
1636.9	4.436
1636.9	0.46875
1636.9	7.793
1636.9	-0.75195
1636.9	2.9102
1637	3.5205
1637	-1.0571
1637	5.9619
1637	-1.0571
1637	2.9102
1637.1	2.9102
1637.1	-0.44678
1637.1	8.0981
1637.1	-0.44678
1637.1	4.7412
1637.2	5.0464
1637.2	0.16357
1637.2	8.0981
1637.2	-0.75195
1637.2	4.1309
1637.3	5.3516
1637.3	0.46875
1637.3	8.4033
1637.3	-0.75195
1637.3	4.436
1637.4	5.9619
1637.4	-0.75195
1637.4	7.1826
1637.4	-1.9727
1637.4	2.605
1637.5	4.7412
1637.5	-0.44678
1637.5	7.793
1637.5	-1.0571
1637.5	2.605
1637.6	5.9619
1637.6	-1.0571
1637.6	7.4878
1637.6	-1.0571
1637.6	0.46875
1637.7	4.7412
1637.7	-0.75195
1637.7	6.2671
1637.7	0.46875
1637.7	3.8257
1637.8	21.221
1637.8	18.169
1637.8	27.935
1637.8	21.526
1637.8	23.052
1637.9	29.766
1637.9	19.39
1637.9	27.629
1637.9	23.967
1637.9	21.831
1638	28.85
1638	20.61
1638	26.409
1638	21.221
1638	22.441
1638.1	28.85
1638.1	19.084
1638.1	27.019
1638.1	23.662
1638.1	21.831
1638.2	29.766
1638.2	22.136
1638.2	27.019
1638.2	26.409
1638.2	20.916
1638.3	28.85
1638.3	20.61
1638.3	24.883
1638.3	27.019
1638.3	21.526
1638.4	29.46
1638.4	22.441
1638.4	23.052
1638.4	28.545
1638.4	21.221
1638.5	28.24
1638.5	23.662
1638.5	22.441
1638.5	27.935
1638.5	19.084
1638.6	25.493
1638.6	23.662
1638.6	20.61
1638.6	29.46
1638.6	21.526
1638.7	26.104
1638.7	26.104
1638.7	21.526
1638.7	28.24
1638.7	22.136
1638.8	96.294
1638.8	123.15
1638.8	121.32
1638.8	130.78
1638.8	127.12
1638.9	125.29
1638.9	134.14
1638.9	124.68
1638.9	128.95
1638.9	130.78
1639	125.59
1639	133.83
1639	126.51
1639	129.56
1639	132.91
1639.1	122.54
1639.1	130.78
1639.1	125.29
1639.1	126.2
1639.1	134.44
1639.2	123.15
1639.2	128.95
1639.2	130.47
1639.2	124.68
1639.2	133.53
1639.3	127.42
1639.3	127.12
1639.3	132.3
1639.3	122.23
1639.3	128.95
1639.4	129.25
1639.4	124.98
1639.4	133.83
1639.4	124.98
1639.4	127.73
1639.5	132.91
1639.5	122.54
1639.5	129.25
1639.5	125.29
1639.5	123.76
1639.6	132.91
1639.6	125.59
1639.6	129.25
1639.6	133.53
1639.6	125.29
1639.7	131.69
1639.7	128.34
1639.7	124.68
1639.7	132
1639.7	124.06
1639.8	134.75
1639.8	144.21
1639.8	135.66
1639.8	144.21
1639.8	141.77
1639.9	136.88
1639.9	145.43
1639.9	136.58
1639.9	140.24
1639.9	146.65
1640	136.58
1640	142.68
1640	142.68
1640	136.58
1640	145.43
1640.1	139.93
1640.1	137.8
1640.1	145.73
1640.1	136.58
1640.1	141.46
1640.2	146.04
1640.2	136.27
1640.2	143.29
1640.2	140.85
1640.2	136.88
1640.3	146.34
1640.3	139.02
1640.3	139.32
1640.3	144.51
1640.3	135.36
1640.4	141.77
1640.4	144.51
1640.4	137.49
1640.4	145.12
1640.4	140.24
1640.5	138.1
1640.5	146.34
1640.5	136.88
1640.5	139.63
1640.5	145.73
1640.6	133.83
1640.6	140.54
1640.6	144.21
1640.6	136.27
1640.6	144.21
1640.7	141.15
1640.7	136.88
1640.7	144.82
1640.7	137.49
1640.7	138.71
1640.8	66.692
1640.8	30.071
1640.8	27.019
1640.8	29.155
1640.8	20.305
1640.9	27.629
1640.9	25.798
1640.9	22.136
1640.9	28.85
1640.9	20.916
1641	23.052
1641	28.85
1641	20
1641	25.798
1641	26.104
1641.1	22.747
1641.1	31.291
1641.1	21.526
1641.1	24.883
1641.1	27.019
1641.2	20.61
1641.2	29.46
1641.2	21.221
1641.2	24.578
1641.2	26.714
1641.3	20.61
1641.3	29.155
1641.3	21.221
1641.3	24.578
1641.3	22.747
1641.4	20.61
1641.4	26.409
1641.4	20.305
1641.4	28.24
1641.4	22.136
1641.5	25.493
1641.5	23.052
1641.5	23.052
1641.5	27.935
1641.5	21.831
1641.6	30.376
1641.6	21.526
1641.6	27.629
1641.6	21.831
1641.6	23.967
1641.7	24.578
1641.7	23.357
1641.7	26.714
1641.7	18.779
1641.7	29.155
1641.8	5.9619
1641.8	9.624
1641.8	0.77393
1641.8	4.1309
1641.8	-0.1416
1641.9	1.9946
1641.9	1.0791
1641.9	-0.75195
1641.9	3.2153
1641.9	-3.4985
1642	3.2153
1642	-3.1934
1642	5.6567
1642	-4.1089
1642	3.8257
1642.1	-1.6675
1642.1	2.605
1642.1	0.77393
1642.1	1.0791
1642.1	6.5723
1642.2	-0.1416
1642.2	5.6567
1642.2	-1.3623
1642.2	5.9619
1642.2	-1.6675
1642.3	3.8257
1642.3	-1.0571
1642.3	-0.44678
1642.3	3.5205
1642.3	-1.9727
1642.4	5.6567
1642.4	-0.44678
1642.4	4.436
1642.4	-1.3623
1642.4	1.9946
1642.5	0.46875
1642.5	-0.1416
1642.5	4.7412
1642.5	-2.583
1642.5	5.3516
1642.6	-1.9727
1642.6	2.2998
1642.6	0.77393
1642.6	-0.1416
1642.6	4.436
1642.7	-3.1934
1642.7	6.8774
1642.7	-1.9727
1642.7	-1.3623
1642.7	1.0791
1642.8	49.602
1642.8	71.575
1642.8	69.133
1642.8	77.678
1642.8	71.88
1642.9	74.626
1642.9	76.458
1642.9	71.88
1642.9	79.204
1642.9	71.27
1643	78.289
1643	74.016
1643	72.795
1643	78.594
1643	69.744
1643.1	78.289
1643.1	72.185
1643.1	73.711
1643.1	76.763
1643.1	71.88
1643.2	79.509
1643.2	72.185
1643.2	76.458
1643.2	74.016
1643.2	73.101
1643.3	78.899
1643.3	70.354
1643.3	79.814
1643.3	72.795
1643.3	73.711
1643.4	77.983
1643.4	70.659
1643.4	78.594
1643.4	71.27
1643.4	75.847
1643.5	77.983
1643.5	72.185
1643.5	79.814
1643.5	70.354
1643.5	76.763
1643.6	76.152
1643.6	74.321
1643.6	80.425
1643.6	70.659
1643.6	78.289
1643.7	73.101
1643.7	72.795
1643.7	79.509
1643.7	69.438
1643.7	77.678
1643.8	136.27
1643.8	157.33
1643.8	165.87
1643.8	161.3
1643.8	169.23
1643.9	160.99
1643.9	166.48
1643.9	168.32
1643.9	161.91
1643.9	171.37
1644	162.21
1644	166.48
1644	167.71
1644	161.6
1644	169.54
1644.1	160.69
1644.1	165.87
1644.1	165.87
1644.1	162.82
1644.1	169.84
1644.2	161.91
1644.2	166.18
1644.2	164.35
1644.2	164.04
1644.2	171.67
1644.3	160.99
1644.3	168.01
1644.3	162.82
1644.3	163.13
1644.3	170.15
1644.4	160.69
1644.4	167.71
1644.4	162.21
1644.4	163.13
1644.4	169.23
1644.5	161.3
1644.5	169.23
1644.5	160.99
1644.5	163.74
1644.5	169.84
1644.6	162.52
1644.6	170.15
1644.6	162.52
1644.6	165.57
1644.6	168.62
1644.7	160.69
1644.7	169.84
1644.7	162.21
1644.7	163.13
1644.7	165.87
1644.8	96.599
1644.8	85.308
1644.8	72.49
1644.8	74.932
1644.8	76.458
1644.9	71.27
1644.9	77.678
1644.9	70.659
1644.9	75.237
1644.9	75.542
1645	70.659
1645	77.983
1645	70.049
1645	74.321
1645	76.763
1645.1	70.354
1645.1	78.594
1645.1	68.828
1645.1	73.101
1645.1	73.406
1645.2	70.049
1645.2	78.289
1645.2	69.744
1645.2	76.458
1645.2	76.152
1645.3	70.964
1645.3	80.12
1645.3	69.744
1645.3	74.932
1645.3	74.626
1645.4	70.659
1645.4	78.289
1645.4	70.049
1645.4	74.321
1645.4	74.016
1645.5	70.964
1645.5	79.814
1645.5	69.133
1645.5	73.406
1645.5	74.016
1645.6	69.438
1645.6	77.068
1645.6	69.133
1645.6	75.542
1645.6	74.626
1645.7	70.354
1645.7	78.594
1645.7	70.964
1645.7	74.321
1645.7	75.847
1645.8	19.695
1645.8	8.4033
1645.8	-5.3296
1645.8	-1.6675
1645.8	-1.3623
1645.9	-7.1606
1645.9	1.6895
1645.9	-9.2969
1645.9	-4.4141
1645.9	-1.9727
1646	-7.4658
1646	3.5205
1646	-5.9399
1646	-2.2778
1646	-0.75195
1646.1	-5.9399
1646.1	4.7412
1646.1	-4.7192
1646.1	-1.6675
1646.1	1.3843
1646.2	-5.0244
1646.2	3.2153
1646.2	-4.7192
1646.2	-2.8882
1646.2	-0.1416
1646.3	-8.0762
1646.3	-1.0571
1646.3	-5.6348
1646.3	-2.8882
1646.3	-0.44678
1646.4	-7.4658
1646.4	0.46875
1646.4	-5.9399
1646.4	-4.7192
1646.4	1.9946
1646.5	-6.8555
1646.5	-0.1416
1646.5	-3.4985
1646.5	-5.9399
1646.5	1.3843
1646.6	-6.8555
1646.6	-2.2778
1646.6	-4.1089
1646.6	-5.6348
1646.6	2.9102
1646.7	-5.9399
1646.7	0.77393
1646.7	-1.6675
1646.7	-8.0762
1646.7	1.3843
1646.8	10.54
1646.8	23.357
1646.8	26.409
1646.8	19.695
1646.8	29.766
1646.9	20.916
1646.9	23.967
1646.9	30.071
1646.9	19.695
1646.9	26.714
1647	22.441
1647	21.831
1647	28.24
1647	21.831
1647	25.493
1647.1	23.052
1647.1	21.831
1647.1	30.376
1647.1	21.831
1647.1	26.409
1647.2	26.409
1647.2	20.61
1647.2	29.46
1647.2	22.441
1647.2	26.714
1647.3	30.376
1647.3	21.526
1647.3	28.24
1647.3	23.967
1647.3	23.662
1647.4	29.766
1647.4	19.695
1647.4	26.714
1647.4	27.019
1647.4	22.441
1647.5	30.681
1647.5	23.357
1647.5	24.578
1647.5	28.85
1647.5	19.695
1647.6	27.629
1647.6	25.493
1647.6	23.357
1647.6	30.071
1647.6	21.831
1647.7	25.188
1647.7	26.409
1647.7	22.747
1647.7	29.155
1647.7	21.221
1647.8	102.4
1647.8	132
1647.8	131.39
1647.8	139.93
1647.8	138.1
1647.9	135.05
1647.9	143.6
1647.9	135.05
1647.9	139.63
1647.9	146.34
1648	135.97
1648	142.07
1648	139.02
1648	135.97
1648	144.82
1648.1	133.83
1648.1	137.8
1648.1	142.07
1648.1	134.14
1648.1	142.68
1648.2	139.02
1648.2	136.88
1648.2	143.29
1648.2	133.83
1648.2	138.41
1648.3	143.29
1648.3	135.66
1648.3	144.51
1648.3	139.93
1648.3	135.97
1648.4	144.51
1648.4	135.66
1648.4	138.71
1648.4	142.38
1648.4	132.3
1648.5	139.93
1648.5	138.41
1648.5	135.36
1648.5	143.9
1648.5	137.19
1648.6	138.1
1648.6	142.99
1648.6	135.36
1648.6	142.38
1648.6	142.07
1648.7	135.66
1648.7	144.51
1648.7	136.27
1648.7	136.58
1648.7	144.51
1648.8	133.53
1648.8	137.8
1648.8	139.02
1648.8	130.78
1648.8	140.24
1648.9	137.19
1648.9	133.83
1648.9	142.68
1648.9	134.14
1648.9	135.66
1649	142.99
1649	134.44
1649	139.02
1649	141.15
1649	133.83
1649.1	141.15
1649.1	136.58
1649.1	135.05
1649.1	142.68
1649.1	132.61
1649.2	136.58
1649.2	141.15
1649.2	133.22
1649.2	140.54
1649.2	138.1
1649.3	134.14
1649.3	141.77
1649.3	132.91
1649.3	135.66
1649.3	140.54
1649.4	132
1649.4	140.24
1649.4	135.66
1649.4	136.27
1649.4	142.38
1649.5	133.22
1649.5	140.85
1649.5	135.36
1649.5	135.66
1649.5	139.93
1649.6	134.14
1649.6	141.46
1649.6	133.83
1649.6	138.71
1649.6	137.49
1649.7	135.36
1649.7	142.07
1649.7	134.44
1649.7	139.32
1649.7	135.36
1649.8	56.621
1649.8	24.272
1649.8	17.253
1649.8	18.474
1649.8	9.9292
1649.9	18.169
1649.9	11.15
1649.9	18.779
1649.9	12.065
1649.9	17.559
1650	13.591
1650	15.422
1650	15.117
1650	12.981
1650	19.084
1650.1	11.455
1650.1	17.559
1650.1	10.54
1650.1	18.779
1650.1	11.15
1650.2	17.253
1650.2	11.455
1650.2	15.728
1650.2	11.15
1650.2	14.202
1650.3	14.202
1650.3	13.286
1650.3	16.338
1650.3	12.371
1650.3	16.948
1650.4	10.54
1650.4	18.779
1650.4	11.15
1650.4	19.39
1650.4	11.76
1650.5	17.559
1650.5	11.455
1650.5	16.338
1650.5	12.676
1650.5	11.15
1650.6	16.033
1650.6	9.9292
1650.6	16.643
1650.6	10.54
1650.6	19.695
1650.7	10.54
1650.7	17.559
1650.7	11.76
1650.7	12.371
1650.7	13.896
1650.8	1.9946
1650.8	3.5205
1650.8	-3.4985
1650.8	4.1309
1650.8	-2.8882
1650.9	2.605
1650.9	-2.8882
1650.9	0.77393
1650.9	-2.2778
1650.9	-2.2778
1651	3.8257
1651	-5.0244
1651	4.436
1651	-3.8037
1651	1.9946
1651.1	-2.2778
1651.1	-0.44678
1651.1	1.0791
1651.1	-4.4141
1651.1	2.605
1651.2	-6.5503
1651.2	3.5205
1651.2	-2.583
1651.2	0.77393
1651.2	-0.1416
1651.3	-2.8882
1651.3	3.2153
1651.3	-3.8037
1651.3	4.436
1651.3	-2.8882
1651.4	1.0791
1651.4	1.0791
1651.4	-2.8882
1651.4	5.0464
1651.4	-5.6348
1651.5	1.9946
1651.5	-4.7192
1651.5	-1.3623
1651.5	0.16357
1651.5	-1.3623
1651.6	4.1309
1651.6	-2.8882
1651.6	2.605
1651.6	-3.8037
1651.6	0.46875
1651.7	4.1309
1651.7	-3.4985
1651.7	5.0464
1651.7	-4.7192
1651.7	1.9946
1651.8	50.518
1651.8	67.607
1651.8	75.237
1651.8	70.049
1651.8	78.289
1651.9	71.27
1651.9	76.458
1651.9	75.847
1651.9	71.88
1651.9	78.594
1652	70.354
1652	76.763
1652	72.185
1652	73.711
1652	77.678
1652.1	69.744
1652.1	79.204
1652.1	70.964
1652.1	75.542
1652.1	73.711
1652.2	70.659
1652.2	77.678
1652.2	69.438
1652.2	77.373
1652.2	74.016
1652.3	73.711
1652.3	77.983
1652.3	70.049
1652.3	77.983
1652.3	70.964
1652.4	74.626
1652.4	74.626
1652.4	70.964
1652.4	78.594
1652.4	72.185
1652.5	79.204
1652.5	75.542
1652.5	74.932
1652.5	78.899
1652.5	71.575
1652.6	80.425
1652.6	73.711
1652.6	74.932
1652.6	76.763
1652.6	70.354
1652.7	78.594
1652.7	71.27
1652.7	76.152
1652.7	73.711
1652.7	72.185
1652.8	145.12
1652.8	158.24
1652.8	172.89
1652.8	171.98
1652.8	172.28
1652.9	177.78
1652.9	169.23
1652.9	176.25
1652.9	170.15
1652.9	173.2
1653	176.56
1653	169.23
1653	178.08
1653	170.15
1653	174.42
1653.1	175.94
1653.1	169.54
1653.1	177.47
1653.1	168.93
1653.1	173.5
1653.2	173.5
1653.2	171.67
1653.2	177.17
1653.2	169.23
1653.2	176.25
1653.3	172.89
1653.3	172.89
1653.3	179
1653.3	168.62
1653.3	176.25
1653.4	171.37
1653.4	171.67
1653.4	177.17
1653.4	169.84
1653.4	176.86
1653.5	169.84
1653.5	173.2
1653.5	176.86
1653.5	168.93
1653.5	178.08
1653.6	169.54
1653.6	173.2
1653.6	177.78
1653.6	169.54
1653.6	178.08
1653.7	169.54
1653.7	173.2
1653.7	176.25
1653.7	169.54
1653.7	178.08
1653.8	96.904
1653.8	75.847
1653.8	72.49
1653.8	64.861
1653.8	71.88
1653.9	64.861
1653.9	68.218
1653.9	69.438
1653.9	63.64
1653.9	73.101
1654	64.556
1654	68.218
1654	70.049
1654	64.25
1654	72.185
1654.1	65.776
1654.1	70.354
1654.1	72.49
1654.1	65.471
1654.1	73.711
1654.2	64.25
1654.2	66.692
1654.2	71.27
1654.2	64.556
1654.2	71.575
1654.3	65.166
1654.3	68.218
1654.3	71.27
1654.3	65.166
1654.3	71.575
1654.4	62.725
1654.4	64.25
1654.4	70.659
1654.4	61.199
1654.4	69.744
1654.5	65.776
1654.5	63.945
1654.5	71.27
1654.5	63.64
1654.5	69.744
1654.6	67.913
1654.6	66.082
1654.6	72.185
1654.6	64.861
1654.6	71.88
1654.7	68.218
1654.7	66.387
1654.7	73.101
1654.7	61.809
1654.7	68.523
1654.8	17.559
1654.8	-4.1089
1654.8	0.46875
1654.8	-9.6021
1654.8	-4.7192
1654.9	-3.4985
1654.9	-9.9072
1654.9	-0.1416
1654.9	-10.212
1654.9	-7.771
1655	-3.8037
1655	-10.823
1655	-1.6675
1655	-7.771
1655	-7.1606
1655.1	-3.4985
1655.1	-10.212
1655.1	-3.4985
1655.1	-5.9399
1655.1	-8.0762
1655.2	-1.9727
1655.2	-10.823
1655.2	-4.7192
1655.2	-4.4141
1655.2	-9.2969
1655.3	-1.0571
1655.3	-8.6865
1655.3	-5.9399
1655.3	-3.1934
1655.3	-11.128
1655.4	-1.9727
1655.4	-7.4658
1655.4	-7.771
1655.4	-0.75195
1655.4	-9.9072
1655.5	-3.4985
1655.5	-4.4141
1655.5	-8.6865
1655.5	-2.8882
1655.5	-10.212
1655.6	-7.1606
1655.6	-3.1934
1655.6	-8.9917
1655.6	-2.583
1655.6	-8.0762
1655.7	-6.5503
1655.7	-1.0571
1655.7	-8.3813
1655.7	-3.4985
1655.7	-6.2451
1655.8	7.793
1655.8	20.305
1655.8	13.286
1655.8	18.169
1655.8	20.61
1655.9	13.591
1655.9	22.747
1655.9	16.033
1655.9	16.948
1655.9	21.526
1656	13.896
1656	19.695
1656	18.169
1656	15.117
1656	23.052
1656.1	15.117
1656.1	17.864
1656.1	21.831
1656.1	13.591
1656.1	20.916
1656.2	15.728
1656.2	14.812
1656.2	21.831
1656.2	12.371
1656.2	17.864
1656.3	20.305
1656.3	14.202
1656.3	23.052
1656.3	14.812
1656.3	17.559
1656.4	22.747
1656.4	14.507
1656.4	19.695
1656.4	19.084
1656.4	13.591
1656.5	22.136
1656.5	15.117
1656.5	16.338
1656.5	22.747
1656.5	13.896
1656.6	18.779
1656.6	19.39
1656.6	13.896
1656.6	23.052
1656.6	14.812
1656.7	16.033
1656.7	21.526
1656.7	12.371
1656.7	18.169
1656.7	20.916
1656.8	99.956
1656.8	134.44
1656.8	134.44
1656.8	136.58
1656.8	143.6
1656.9	134.75
1656.9	139.93
1656.9	139.63
1656.9	133.83
1656.9	142.99
1657	135.36
1657	137.49
1657	145.43
1657	135.05
1657	141.15
1657.1	142.38
1657.1	134.14
1657.1	142.07
1657.1	138.1
1657.1	136.58
1657.2	144.51
1657.2	135.97
1657.2	139.02
1657.2	143.6
1657.2	134.75
1657.3	139.32
1657.3	138.41
1657.3	132.91
1657.3	141.46
1657.3	135.36
1657.4	136.88
1657.4	144.82
1657.4	135.97
1657.4	141.15
1657.4	142.38
1657.5	135.97
1657.5	142.68
1657.5	137.8
1657.5	135.97
1657.5	144.82
1657.6	136.58
1657.6	139.93
1657.6	145.43
1657.6	135.36
1657.6	142.07
1657.7	137.8
1657.7	135.05
1657.7	143.6
1657.7	130.78
1657.7	139.02
1657.8	146.65
1657.8	142.38
1657.8	151.23
1657.8	143.9
1657.8	146.65
1657.9	147.56
1657.9	141.15
1657.9	150
1657.9	142.38
1657.9	147.26
1658	146.95
1658	142.68
1658	150.92
1658	142.07
1658	149.09
1658.1	145.43
1658.1	144.51
1658.1	147.26
1658.1	144.21
1658.1	151.84
1658.2	143.6
1658.2	150.92
1658.2	143.29
1658.2	146.34
1658.2	146.04
1658.3	145.43
1658.3	150.31
1658.3	143.9
1658.3	150.62
1658.3	142.07
1658.4	149.09
1658.4	142.99
1658.4	147.87
1658.4	142.07
1658.4	145.12
1658.5	145.12
1658.5	143.9
1658.5	150
1658.5	144.82
1658.5	150.92
1658.6	142.99
1658.6	151.53
1658.6	142.68
1658.6	150.92
1658.6	143.6
1658.7	147.87
1658.7	144.82
1658.7	147.26
1658.7	143.29
1658.7	144.21
1658.8	56.011
1658.8	20
1658.8	17.253
1658.8	9.0137
1658.8	15.728
1658.9	8.4033
1658.9	13.896
1658.9	8.0981
1658.9	10.845
1658.9	10.234
1659	9.624
1659	14.812
1659	8.4033
1659	17.253
1659	9.0137
1659.1	16.033
1659.1	10.234
1659.1	13.896
1659.1	9.3188
1659.1	8.0981
1659.2	13.286
1659.2	6.5723
1659.2	15.728
1659.2	7.793
1659.2	12.981
1659.3	8.0981
1659.3	12.065
1659.3	14.202
1659.3	10.54
1659.3	16.338
1659.4	6.8774
1659.4	14.812
1659.4	8.4033
1659.4	12.676
1659.4	12.981
1659.5	8.7085
1659.5	14.202
1659.5	6.2671
1659.5	15.728
1659.5	8.7085
1659.6	12.371
1659.6	11.76
1659.6	8.7085
1659.6	16.033
1659.6	7.793
1659.7	14.812
1659.7	8.4033
1659.7	10.845
1659.7	11.76
1659.7	9.3188
1659.8	5.9619
1659.8	-5.0244
1659.8	0.16357
1659.8	-6.8555
1659.8	-5.6348
1659.9	-2.583
1659.9	-9.2969
1659.9	1.3843
1659.9	-8.0762
1659.9	-3.8037
1660	-4.4141
1660	-5.0244
1660	0.46875
1660	-6.8555
1660	0.16357
1660.1	-8.0762
1660.1	-2.8882
1660.1	-0.44678
1660.1	-5.0244
1660.1	2.2998
1660.2	-7.4658
1660.2	-1.3623
1660.2	-5.9399
1660.2	-4.7192
1660.2	0.77393
1660.3	-8.0762
1660.3	0.16357
1660.3	-7.4658
1660.3	-3.1934
1660.3	-1.6675
1660.4	-6.5503
1660.4	1.0791
1660.4	-7.771
1660.4	-2.2778
1660.4	-5.3296
1660.5	-6.5503
1660.5	-0.1416
1660.5	-8.9917
1660.5	-1.6675
1660.5	-5.9399
1660.6	-3.8037
1660.6	0.46875
1660.6	-4.7192
1660.6	0.46875
1660.6	-8.9917
1660.7	-3.1934
1660.7	-2.8882
1660.7	-6.2451
1660.7	1.0791
1660.7	-7.4658
1660.8	40.752
1660.8	50.823
1660.8	53.875
1660.8	61.199
1660.8	52.043
1660.9	59.368
1660.9	53.264
1660.9	54.18
1660.9	59.062
1660.9	53.569
1661	60.283
1661	52.043
1661	57.537
1661	57.231
1661	52.654
1661.1	62.114
1661.1	52.043
1661.1	56.621
1661.1	54.18
1661.1	52.959
1661.2	59.673
1661.2	54.18
1661.2	59.368
1661.2	52.959
1661.2	54.485
1661.3	59.673
1661.3	52.349
1661.3	61.504
1661.3	53.264
1661.3	54.485
1661.4	59.062
1661.4	52.043
1661.4	60.588
1661.4	53.264
1661.4	56.011
1661.5	58.147
1661.5	52.654
1661.5	60.283
1661.5	52.959
1661.5	57.842
1661.6	56.926
1661.6	54.18
1661.6	59.673
1661.6	50.823
1661.6	57.231
1661.7	54.18
1661.7	53.875
1661.7	61.504
1661.7	51.433
1661.7	60.283
1661.8	142.99
1661.8	168.01
1661.8	183.27
1661.8	175.64
1661.8	183.57
1661.9	180.52
1661.9	179.91
1661.9	185.71
1661.9	176.86
1661.9	183.88
1662	178.69
1662	179.91
1662	185.41
1662	176.25
1662	183.27
1662.1	177.78
1662.1	179.91
1662.1	186.32
1662.1	177.47
1662.1	184.49
1662.2	179.91
1662.2	181.13
1662.2	185.71
1662.2	178.69
1662.2	184.79
1662.3	179
1662.3	179.3
1662.3	183.57
1662.3	176.86
1662.3	185.1
1662.4	178.08
1662.4	180.22
1662.4	186.32
1662.4	177.17
1662.4	184.18
1662.5	180.83
1662.5	179
1662.5	185.71
1662.5	176.25
1662.5	184.18
1662.6	180.83
1662.6	180.22
1662.6	185.41
1662.6	176.86
1662.6	182.96
1662.7	179.3
1662.7	177.17
1662.7	185.41
1662.7	174.72
1662.7	180.83
1662.8	113.69
1662.8	87.444
1662.8	87.749
1662.8	78.899
1662.8	82.866
1662.9	83.782
1662.9	77.983
1662.9	86.528
1662.9	79.204
1662.9	81.646
1663	85.613
1663	77.068
1663	84.697
1663	79.509
1663	77.678
1663.1	83.782
1663.1	76.152
1663.1	82.561
1663.1	80.12
1663.1	79.509
1663.2	86.528
1663.2	76.152
1663.2	82.256
1663.2	83.171
1663.2	77.068
1663.3	85.918
1663.3	77.983
1663.3	80.12
1663.3	84.392
1663.3	76.763
1663.4	85.308
1663.4	80.73
1663.4	79.204
1663.4	86.223
1663.4	76.152
1663.5	81.34
1663.5	82.866
1663.5	77.373
1663.5	85.918
1663.5	78.899
1663.6	80.425
1663.6	85.002
1663.6	77.373
1663.6	84.697
1663.6	79.814
1663.7	77.983
1663.7	85.002
1663.7	75.542
1663.7	80.425
1663.7	83.782
1663.8	15.422
1663.8	4.1309
1663.8	-7.1606
1663.8	-9.2969
1663.8	-2.8882
1663.9	-11.738
1663.9	-6.5503
1663.9	-7.4658
1663.9	-12.654
1663.9	-4.1089
1664	-11.433
1664	-7.771
1664	-2.583
1664	-12.043
1664	-5.3296
1664.1	-8.3813
1664.1	-12.043
1664.1	-1.9727
1664.1	-9.9072
1664.1	-7.4658
1664.2	-4.4141
1664.2	-12.349
1664.2	-5.3296
1664.2	-8.6865
1664.2	-11.128
1664.3	-2.8882
1664.3	-10.518
1664.3	-7.4658
1664.3	-3.4985
1664.3	-10.518
1664.4	-4.1089
1664.4	-8.6865
1664.4	-9.2969
1664.4	-2.2778
1664.4	-12.043
1664.5	-8.9917
1664.5	-5.3296
1664.5	-12.654
1664.5	-6.2451
1664.5	-9.6021
1664.6	-9.2969
1664.6	-3.1934
1664.6	-11.738
1664.6	-8.3813
1664.6	-4.1089
1664.7	-11.128
1664.7	-3.8037
1664.7	-8.3813
1664.7	-11.738
1664.7	-2.583
1664.8	-6.2451
1664.8	0.46875
1664.8	5.0464
1664.8	-4.4141
1664.8	2.9102
1664.9	2.2998
1664.9	-1.3623
1664.9	6.8774
1664.9	-1.0571
1664.9	0.77393
1665	5.3516
1665	-2.8882
1665	3.2153
1665	4.7412
1665	-1.6675
1665.1	5.9619
1665.1	-0.75195
1665.1	-0.1416
1665.1	8.0981
1665.1	0.16357
1665.2	1.9946
1665.2	4.436
1665.2	-3.4985
1665.2	1.6895
1665.2	1.0791
1665.3	-0.75195
1665.3	5.3516
1665.3	-1.9727
1665.3	1.6895
1665.3	6.5723
1665.4	-0.44678
1665.4	5.9619
1665.4	5.3516
1665.4	-0.75195
1665.4	6.2671
1665.5	-0.1416
1665.5	0.16357
1665.5	7.4878
1665.5	-3.1934
1665.5	-0.75195
1665.6	5.6567
1665.6	-2.8882
1665.6	4.1309
1665.6	3.5205
1665.6	-3.4985
1665.7	5.0464
1665.7	0.46875
1665.7	-1.9727
1665.7	6.5723
1665.7	-0.44678
1665.8	76.458
1665.8	106.67
1665.8	105.45
1665.8	113.08
1665.8	113.08
1665.9	106.36
1665.9	114.91
1665.9	108.81
1665.9	108.2
1665.9	116.44
1666	107.28
1666	110.64
1666	112.16
1666	108.2
1666	117.05
1666.1	108.81
1666.1	111.86
1666.1	114.3
1666.1	107.59
1666.1	115.52
1666.2	107.28
1666.2	112.16
1666.2	113.08
1666.2	106.67
1666.2	114.91
1666.3	106.98
1666.3	113.08
1666.3	110.03
1666.3	108.81
1666.3	114.3
1666.4	106.36
1666.4	114.91
1666.4	107.28
1666.4	111.86
1666.4	109.11
1666.5	109.72
1666.5	114.6
1666.5	107.89
1666.5	116.13
1666.5	106.98
1666.6	114.3
1666.6	108.5
1666.6	112.16
1666.6	109.72
1666.6	111.55
1666.7	112.47
1666.7	106.67
1666.7	114.6
1666.7	105.45
1666.7	116.13
1666.8	154.58
1666.8	174.72
1666.8	172.89
1666.8	177.47
1666.8	174.72
1666.9	175.94
1666.9	178.08
1666.9	175.64
1666.9	180.22
1666.9	175.33
1667	182.66
1667	176.25
1667	182.66
1667	174.11
1667	181.44
1667.1	173.5
1667.1	179.3
1667.1	175.94
1667.1	177.78
1667.1	177.78
1667.2	177.78
1667.2	181.74
1667.2	174.72
1667.2	182.05
1667.2	172.89
1667.3	181.44
1667.3	174.11
1667.3	180.52
1667.3	175.94
1667.3	179.61
1667.4	179.3
1667.4	174.72
1667.4	181.74
1667.4	173.81
1667.4	182.35
1667.5	173.5
1667.5	179.91
1667.5	175.94
1667.5	177.17
1667.5	180.22
1667.6	175.64
1667.6	182.66
1667.6	173.2
1667.6	182.66
1667.6	175.64
1667.7	179.61
1667.7	179.91
1667.7	175.03
1667.7	179.61
1667.7	172.59
1667.8	73.711
1667.8	32.207
1667.8	28.85
1667.8	23.967
1667.8	23.357
1667.9	28.24
1667.9	20.305
1667.9	29.46
1667.9	21.221
1667.9	25.188
1668	24.272
1668	22.136
1668	27.935
1668	19.084
1668	28.545
1668.1	20.61
1668.1	22.441
1668.1	25.188
1668.1	20.305
1668.1	27.019
1668.2	19.39
1668.2	27.324
1668.2	21.831
1668.2	23.967
1668.2	27.629
1668.3	20.916
1668.3	28.85
1668.3	20
1668.3	23.967
1668.3	23.357
1668.4	21.221
1668.4	28.24
1668.4	19.084
1668.4	27.019
1668.4	21.526
1668.5	21.831
1668.5	25.493
1668.5	19.39
1668.5	27.324
1668.5	19.084
1668.6	25.188
1668.6	25.798
1668.6	20.305
1668.6	27.935
1668.6	19.084
1668.7	25.188
1668.7	21.526
1668.7	21.221
1668.7	26.714
1668.7	19.39
1668.8	5.9619
1668.8	-7.771
1668.8	-7.4658
1668.8	-4.7192
1668.8	-12.043
1668.9	-3.1934
1668.9	-12.654
1668.9	-8.9917
1668.9	-8.0762
1668.9	-12.349
1669	-3.4985
1669	-12.043
1669	-8.0762
1669	-9.6021
1669	-9.2969
1669.1	-3.4985
1669.1	-10.823
1669.1	-3.4985
1669.1	-8.3813
1669.1	-8.6865
1669.2	-4.1089
1669.2	-12.349
1669.2	-2.8882
1669.2	-9.9072
1669.2	-9.6021
1669.3	-4.7192
1669.3	-12.043
1669.3	-3.4985
1669.3	-10.212
1669.3	-8.9917
1669.4	-5.6348
1669.4	-11.433
1669.4	-1.9727
1669.4	-9.6021
1669.4	-4.7192
1669.5	-5.6348
1669.5	-12.043
1669.5	-1.9727
1669.5	-10.518
1669.5	-6.5503
1669.6	-7.1606
1669.6	-12.654
1669.6	-5.3296
1669.6	-11.738
1669.6	-5.3296
1669.7	-6.8555
1669.7	-8.6865
1669.7	-1.6675
1669.7	-13.264
1669.7	-5.0244
1669.8	5.6567
1669.8	10.234
1669.8	16.948
1669.8	9.9292
1669.8	15.728
1669.9	11.76
1669.9	11.455
1669.9	17.864
1669.9	7.793
1669.9	14.812
1670	10.54
1670	11.15
1670	17.864
1670	9.3188
1670	16.033
1670.1	12.065
1670.1	11.455
1670.1	17.864
1670.1	9.624
1670.1	15.728
1670.2	9.9292
1670.2	11.15
1670.2	18.169
1670.2	9.0137
1670.2	17.864
1670.3	12.676
1670.3	11.455
1670.3	17.559
1670.3	8.4033
1670.3	15.728
1670.4	12.676
1670.4	11.455
1670.4	17.559
1670.4	9.0137
1670.4	14.507
1670.5	12.981
1670.5	11.455
1670.5	17.864
1670.5	8.4033
1670.5	14.812
1670.6	13.591
1670.6	11.15
1670.6	19.39
1670.6	8.7085
1670.6	13.896
1670.7	16.948
1670.7	10.54
1670.7	19.084
1670.7	10.845
1670.7	13.286
1670.8	119.49
1670.8	143.9
1670.8	160.69
1670.8	158.55
1670.8	158.85
1670.9	166.79
1670.9	156.41
1670.9	163.74
1670.9	162.82
1670.9	158.55
1671	166.79
1671	157.94
1671	160.99
1671	163.43
1671	157.63
1671.1	165.87
1671.1	160.69
1671.1	160.69
1671.1	165.87
1671.1	157.63
1671.2	163.43
1671.2	162.82
1671.2	157.94
1671.2	165.87
1671.2	157.94
1671.3	162.21
1671.3	165.26
1671.3	157.63
1671.3	164.35
1671.3	158.55
1671.4	158.85
1671.4	166.18
1671.4	157.33
1671.4	161.91
1671.4	160.99
1671.5	157.33
1671.5	165.87
1671.5	157.63
1671.5	162.52
1671.5	164.04
1671.6	156.11
1671.6	163.74
1671.6	159.77
1671.6	158.85
1671.6	166.18
1671.7	157.02
1671.7	161.3
1671.7	161.91
1671.7	156.72
1671.7	166.79
1671.8	146.34
1671.8	143.29
1671.8	146.95
1671.8	137.8
1671.8	146.65
1671.9	142.07
1671.9	139.32
1671.9	146.34
1671.9	137.19
1671.9	142.07
1672	145.12
1672	140.54
1672	146.95
1672	138.71
1672	139.02
1672.1	147.26
1672.1	137.49
1672.1	144.82
1672.1	145.43
1672.1	139.63
1672.2	146.04
1672.2	139.02
1672.2	140.85
1672.2	146.04
1672.2	137.49
1672.3	144.21
1672.3	142.07
1672.3	140.24
1672.3	148.78
1672.3	140.54
1672.4	144.21
1672.4	145.43
1672.4	136.27
1672.4	144.82
1672.4	141.15
1672.5	139.93
1672.5	147.26
1672.5	138.71
1672.5	144.82
1672.5	146.65
1672.6	139.32
1672.6	147.87
1672.6	140.24
1672.6	140.54
1672.6	148.17
1672.7	138.1
1672.7	145.73
1672.7	145.12
1672.7	136.88
1672.7	148.17
1672.8	37.395
1672.8	4.1309
1672.8	3.5205
1672.8	-9.9072
1672.8	-5.3296
1672.9	-3.8037
1672.9	-9.6021
1672.9	-0.44678
1672.9	-7.1606
1672.9	-9.6021
1673	-2.8882
1673	-10.518
1673	-5.9399
1673	-3.4985
1673	-10.518
1673.1	-2.583
1673.1	-8.6865
1673.1	-8.9917
1673.1	-1.3623
1673.1	-9.9072
1673.2	-7.771
1673.2	-3.8037
1673.2	-9.9072
1673.2	-2.583
1673.2	-6.2451
1673.3	-7.4658
1673.3	-0.75195
1673.3	-10.823
1673.3	-6.5503
1673.3	-3.8037
1673.4	-12.959
1673.4	-4.1089
1673.4	-6.8555
1673.4	-11.128
1673.4	0.46875
1673.5	-7.4658
1673.5	-6.5503
1673.5	0.77393
1673.5	-10.518
1673.5	-5.9399
1673.6	-5.6348
1673.6	-11.433
1673.6	-2.2778
1673.6	-8.6865
1673.6	-8.3813
1673.7	0.16357
1673.7	-9.9072
1673.7	-6.5503
1673.7	-4.1089
1673.7	-11.128
1673.8	-6.2451
1673.8	-5.3296
1673.8	-11.128
1673.8	-1.6675
1673.8	-7.771
1673.9	-8.9917
1673.9	-0.75195
1673.9	-9.9072
1673.9	-6.8555
1673.9	-3.8037
1674	-12.654
1674	-5.9399
1674	-6.5503
1674	-10.823
1674	-2.2778
1674.1	-9.6021
1674.1	-8.6865
1674.1	-1.6675
1674.1	-10.212
1674.1	-6.2451
1674.2	-3.1934
1674.2	-11.433
1674.2	-4.4141
1674.2	-8.0762
1674.2	-9.9072
1674.3	-1.0571
1674.3	-9.9072
1674.3	-5.0244
1674.3	-1.9727
1674.3	-10.518
1674.4	-2.583
1674.4	-8.3813
1674.4	-7.4658
1674.4	-1.0571
1674.4	-10.212
1674.5	-3.4985
1674.5	-7.771
1674.5	-8.9917
1674.5	-1.9727
1674.5	-9.6021
1674.6	-5.0244
1674.6	-9.6021
1674.6	-8.3813
1674.6	-3.8037
1674.6	-10.823
1674.7	-1.9727
1674.7	-10.212
1674.7	-7.1606
1674.7	-9.9072
1674.7	-10.212
1674.8	17.864
1674.8	19.695
1674.8	28.85
1674.8	20.916
1674.8	26.714
1674.9	23.662
1674.9	24.883
1674.9	27.935
1674.9	23.662
1674.9	28.24
1675	21.221
1675	28.24
1675	22.136
1675	30.681
1675	23.662
1675.1	27.935
1675.1	25.188
1675.1	24.883
1675.1	26.714
1675.1	23.662
1675.2	28.545
1675.2	22.136
1675.2	29.155
1675.2	21.526
1675.2	28.85
1675.3	20.305
1675.3	28.24
1675.3	20.61
1675.3	26.104
1675.3	21.831
1675.4	26.104
1675.4	23.662
1675.4	24.883
1675.4	27.324
1675.4	24.883
1675.5	30.681
1675.5	24.883
1675.5	30.681
1675.5	22.136
1675.5	30.681
1675.6	21.526
1675.6	27.324
1675.6	22.136
1675.6	23.967
1675.6	22.441
1675.7	22.747
1675.7	26.409
1675.7	23.052
1675.7	28.545
1675.7	22.441
1675.8	143.9
1675.8	173.2
1675.8	189.98
1675.8	189.98
1675.8	190.59
1675.9	193.03
1675.9	188.15
1675.9	193.65
1675.9	186.32
1675.9	195.48
1676	186.93
1676	191.81
1676	190.59
1676	189.68
1676	195.48
1676.1	189.07
1676.1	196.09
1676.1	186.63
1676.1	193.65
1676.1	188.15
1676.2	192.73
1676.2	194.26
1676.2	188.46
1676.2	196.09
1676.2	186.32
1676.3	194.26
1676.3	189.07
1676.3	192.12
1676.3	192.12
1676.3	186.63
1676.4	194.26
1676.4	187.24
1676.4	195.17
1676.4	189.68
1676.4	191.81
1676.5	193.95
1676.5	187.85
1676.5	195.78
1676.5	188.15
1676.5	193.03
1676.6	189.07
1676.6	189.07
1676.6	192.73
1676.6	187.85
1676.6	195.48
1676.7	186.02
1676.7	193.65
1676.7	191.81
1676.7	188.15
1676.7	196.39
1676.8	131.69
1676.8	121.62
1676.8	110.94
1676.8	110.94
1676.8	114.3
1676.9	109.11
1676.9	115.83
1676.9	106.98
1676.9	113.38
1676.9	110.03
1677	108.5
1677	116.13
1677	106.67
1677	113.69
1677	107.28
1677.1	110.64
1677.1	115.83
1677.1	108.5
1677.1	115.52
1677.1	107.59
1677.2	110.33
1677.2	113.69
1677.2	109.11
1677.2	117.35
1677.2	107.28
1677.3	112.77
1677.3	111.55
1677.3	109.42
1677.3	116.13
1677.3	107.89
1677.4	112.16
1677.4	108.5
1677.4	107.89
1677.4	114.3
1677.4	107.89
1677.5	114.91
1677.5	108.2
1677.5	108.81
1677.5	113.69
1677.5	107.28
1677.6	115.83
1677.6	108.2
1677.6	110.94
1677.6	114.6
1677.6	107.89
1677.7	116.44
1677.7	108.5
1677.7	111.55
1677.7	111.25
1677.7	106.36
1677.8	28.85
1677.8	-8.3813
1677.8	-12.349
1677.8	-15.4
1677.8	-21.199
1677.9	-14.79
1677.9	-21.809
1677.9	-16.011
1677.9	-18.452
1677.9	-21.199
1678	-14.18
1678	-22.419
1678	-14.18
1678	-17.842
1678	-19.062
1678.1	-14.18
1678.1	-22.114
1678.1	-14.79
1678.1	-20.894
1678.1	-19.062
1678.2	-13.875
1678.2	-22.114
1678.2	-14.18
1678.2	-19.978
1678.2	-19.368
1678.3	-14.79
1678.3	-21.504
1678.3	-13.875
1678.3	-19.062
1678.3	-16.926
1678.4	-12.959
1678.4	-20.283
1678.4	-12.959
1678.4	-20.894
1678.4	-19.673
1678.5	-15.4
1678.5	-22.725
1678.5	-14.485
1678.5	-22.419
1678.5	-19.062
1678.6	-14.485
1678.6	-21.504
1678.6	-13.875
1678.6	-21.199
1678.6	-19.062
1678.7	-16.926
1678.7	-21.504
1678.7	-13.569
1678.7	-22.114
1678.7	-17.231
1678.8	-8.9917
1678.8	-12.654
1678.8	-1.9727
1678.8	-11.128
1678.8	-6.8555
1678.9	-4.7192
1678.9	-12.043
1678.9	-4.1089
1678.9	-11.128
1678.9	-6.8555
1679	-3.8037
1679	-10.212
1679	-2.8882
1679	-11.433
1679	-8.0762
1679.1	-6.2451
1679.1	-11.433
1679.1	-3.4985
1679.1	-11.128
1679.1	-8.6865
1679.2	-5.3296
1679.2	-9.9072
1679.2	-2.2778
1679.2	-10.212
1679.2	-7.1606
1679.3	-5.0244
1679.3	-12.043
1679.3	-3.1934
1679.3	-11.433
1679.3	-8.0762
1679.4	-3.1934
1679.4	-10.212
1679.4	-3.1934
1679.4	-9.9072
1679.4	-9.2969
1679.5	-5.9399
1679.5	-10.518
1679.5	-2.8882
1679.5	-11.128
1679.5	-6.5503
1679.6	-4.1089
1679.6	-12.349
1679.6	-2.583
1679.6	-9.9072
1679.6	-7.771
1679.7	-1.3623
1679.7	-12.959
1679.7	-5.6348
1679.7	-10.823
1679.7	-9.9072
1679.8	15.117
1679.8	11.455
1679.8	19.084
1679.8	15.728
1679.8	15.728
1679.9	23.662
1679.9	15.422
1679.9	18.169
1679.9	16.338
1679.9	13.591
1680	21.831
1680	12.371
1680	18.779
1680	19.695
1680	14.202
1680.1	23.357
1680.1	16.338
1680.1	19.084
1680.1	21.221
1680.1	13.896
1680.2	22.441
1680.2	14.812
1680.2	16.338
1680.2	22.136
1680.2	13.896
1680.3	19.695
1680.3	16.033
1680.3	15.422
1680.3	22.747
1680.3	15.117
1680.4	19.39
1680.4	20.61
1680.4	15.728
1680.4	22.441
1680.4	14.202
1680.5	17.559
1680.5	20
1680.5	13.591
1680.5	22.136
1680.5	14.812
1680.6	15.117
1680.6	22.136
1680.6	12.676
1680.6	21.221
1680.6	18.779
1680.7	13.591
1680.7	23.052
1680.7	13.896
1680.7	16.033
1680.7	22.747
1680.8	139.02
1680.8	185.41
1680.8	190.9
1680.8	194.87
1680.8	202.5
1680.9	195.17
1680.9	200.97
1680.9	199.75
1680.9	195.48
1680.9	204.63
1681	195.78
1681	197.92
1681	203.11
1681	195.17
1681	201.88
1681.1	197.92
1681.1	197
1681.1	202.5
1681.1	194.87
1681.1	200.36
1681.2	203.41
1681.2	194.87
1681.2	202.8
1681.2	197
1681.2	196.7
1681.3	203.72
1681.3	194.56
1681.3	198.83
1681.3	200.36
1681.3	193.65
1681.4	202.8
1681.4	196.7
1681.4	197.92
1681.4	204.02
1681.4	193.65
1681.5	199.44
1681.5	201.88
1681.5	194.87
1681.5	204.02
1681.5	197.92
1681.6	197.31
1681.6	203.72
1681.6	194.87
1681.6	200.05
1681.6	202.8
1681.7	196.7
1681.7	202.8
1681.7	196.7
1681.7	193.65
1681.7	204.33
1681.8	137.8
1681.8	124.37
1681.8	122.84
1681.8	114.6
1681.8	122.23
1681.9	119.79
1681.9	117.05
1681.9	124.06
1681.9	115.52
1681.9	115.52
1682	121.32
1682	112.16
1682	117.66
1682	119.79
1682	113.38
1682.1	121.32
1682.1	118.88
1682.1	117.05
1682.1	124.98
1682.1	115.52
1682.2	117.05
1682.2	122.23
1682.2	114.3
1682.2	119.18
1682.2	120.71
1682.3	113.69
1682.3	121.93
1682.3	116.74
1682.3	115.21
1682.3	122.84
1682.4	114.3
1682.4	114.6
1682.4	121.32
1682.4	112.16
1682.4	118.88
1682.5	120.4
1682.5	112.47
1682.5	121.62
1682.5	118.27
1682.5	115.21
1682.6	124.37
1682.6	114.6
1682.6	116.44
1682.6	121.32
1682.6	114.6
1682.7	121.32
1682.7	117.96
1682.7	114.3
1682.7	119.79
1682.7	112.16
1682.8	17.864
1682.8	-10.518
1682.8	-23.64
1682.8	-20.894
1682.8	-29.438
1682.9	-26.387
1682.9	-24.25
1682.9	-28.828
1682.9	-19.368
1682.9	-29.744
1683	-24.556
1683	-26.997
1683	-27.607
1683	-21.809
1683	-29.438
1683.1	-22.419
1683.1	-30.659
1683.1	-24.556
1683.1	-26.082
1683.1	-26.692
1683.2	-22.114
1683.2	-29.438
1683.2	-23.335
1683.2	-29.438
1683.2	-22.114
1683.3	-28.828
1683.3	-25.166
1683.3	-27.302
1683.3	-27.302
1683.3	-24.861
1683.4	-27.913
1683.4	-21.504
1683.4	-30.354
1683.4	-21.504
1683.4	-29.438
1683.5	-22.725
1683.5	-27.913
1683.5	-22.114
1683.5	-28.218
1683.5	-24.861
1683.6	-26.997
1683.6	-26.997
1683.6	-24.25
1683.6	-27.913
1683.6	-23.03
1683.7	-28.218
1683.7	-19.978
1683.7	-28.523
1683.7	-21.504
1683.7	-28.523
1683.8	-10.518
1683.8	-13.875
1683.8	-7.4658
1683.8	-9.9072
1683.8	-8.9917
1683.9	-7.4658
1683.9	-10.518
1683.9	-4.4141
1683.9	-9.6021
1683.9	-1.9727
1684	-8.9917
1684	-4.7192
1684	-11.433
1684	-5.6348
1684	-9.2969
1684.1	-7.771
1684.1	-4.7192
1684.1	-11.128
1684.1	-4.7192
1684.1	-11.433
1684.2	-4.1089
1684.2	-11.738
1684.2	-5.6348
1684.2	-11.433
1684.2	-8.9917
1684.3	-5.6348
1684.3	-9.9072
1684.3	-1.6675
1684.3	-11.738
1684.3	-4.7192
1684.4	-10.823
1684.4	-7.4658
1684.4	-8.3813
1684.4	-9.2969
1684.4	-5.3296
1684.5	-12.654
1684.5	-3.1934
1684.5	-12.654
1684.5	-4.7192
1684.5	-9.2969
1684.6	-9.2969
1684.6	-5.0244
1684.6	-11.738
1684.6	-2.8882
1684.6	-11.128
1684.7	-5.0244
1684.7	-9.6021
1684.7	-8.6865
1684.7	-6.2451
1684.7	-12.349
1684.8	-13.264
1684.8	-25.471
1684.8	-21.199
1684.8	-23.64
1684.8	-23.335
1684.9	-20.588
1684.9	-26.082
1684.9	-19.062
1684.9	-26.997
1684.9	-19.978
1685	-23.64
1685	-24.25
1685	-16.926
1685	-26.082
1685	-18.452
1685.1	-24.25
1685.1	-22.725
1685.1	-22.725
1685.1	-26.082
1685.1	-19.368
1685.2	-27.607
1685.2	-20.894
1685.2	-26.082
1685.2	-24.861
1685.2	-21.809
1685.3	-27.302
1685.3	-17.537
1685.3	-25.776
1685.3	-20.894
1685.3	-22.725
1685.4	-24.556
1685.4	-18.147
1685.4	-26.082
1685.4	-18.452
1685.4	-24.556
1685.5	-22.114
1685.5	-20.894
1685.5	-27.607
1685.5	-19.062
1685.5	-26.692
1685.6	-22.419
1685.6	-22.419
1685.6	-26.387
1685.6	-20.283
1685.6	-27.913
1685.7	-21.199
1685.7	-25.776
1685.7	-23.335
1685.7	-21.199
1685.7	-24.556
1685.8	77.678
1685.8	99.956
1685.8	114.3
1685.8	117.05
1685.8	112.47
1685.9	119.79
1685.9	111.55
1685.9	117.96
1685.9	116.13
1685.9	113.99
1686	120.71
1686	113.38
1686	118.57
1686	112.77
1686	115.83
1686.1	119.49
1686.1	113.08
1686.1	121.32
1686.1	113.99
1686.1	116.13
1686.2	118.57
1686.2	111.86
1686.2	121.01
1686.2	112.77
1686.2	117.35
1686.3	114.6
1686.3	114.3
1686.3	121.93
1686.3	112.77
1686.3	120.4
1686.4	115.52
1686.4	115.21
1686.4	121.01
1686.4	112.16
1686.4	120.1
1686.5	113.69
1686.5	114.91
1686.5	120.1
1686.5	112.47
1686.5	120.1
1686.6	111.55
1686.6	115.21
1686.6	118.57
1686.6	113.99
1686.6	121.32
1686.7	113.38
1686.7	117.05
1686.7	116.44
1686.7	113.08
1686.7	121.62
1686.8	182.96
1686.8	211.04
1686.8	216.53
1686.8	215.92
1686.8	225.38
1686.9	215.92
1686.9	221.11
1686.9	220.2
1686.9	216.53
1686.9	224.47
1687	215.62
1687	221.72
1687	219.59
1687	216.84
1687	224.16
1687.1	215.62
1687.1	222.64
1687.1	218.36
1687.1	216.53
1687.1	224.16
1687.2	214.7
1687.2	222.03
1687.2	219.89
1687.2	217.75
1687.2	224.47
1687.3	214.4
1687.3	220.5
1687.3	217.14
1687.3	217.45
1687.3	222.94
1687.4	214.09
1687.4	220.81
1687.4	216.53
1687.4	218.06
1687.4	225.08
1687.5	215.62
1687.5	222.03
1687.5	219.59
1687.5	217.14
1687.5	224.77
1687.6	216.84
1687.6	221.72
1687.6	222.03
1687.6	217.45
1687.6	224.77
1687.7	216.53
1687.7	221.42
1687.7	220.2
1687.7	213.48
1687.7	223.25
1687.8	67.607
1687.8	23.967
1687.8	14.202
1687.8	3.5205
1687.8	10.234
1687.9	2.9102
1687.9	5.6567
1687.9	9.0137
1687.9	1.0791
1687.9	9.624
1688	3.2153
1688	3.5205
1688	10.234
1688	1.0791
1688	8.0981
1688.1	4.436
1688.1	1.6895
1688.1	9.3188
1688.1	1.6895
1688.1	7.1826
1688.2	7.1826
1688.2	0.77393
1688.2	8.4033
1688.2	1.3843
1688.2	5.9619
1688.3	9.3188
1688.3	1.0791
1688.3	8.7085
1688.3	3.2153
1688.3	4.7412
1688.4	11.15
1688.4	1.3843
1688.4	8.7085
1688.4	4.1309
1688.4	1.9946
1688.5	11.76
1688.5	2.605
1688.5	6.8774
1688.5	9.3188
1688.5	1.6895
1688.6	8.7085
1688.6	2.9102
1688.6	4.7412
1688.6	9.9292
1688.6	1.3843
1688.7	7.793
1688.7	4.436
1688.7	3.5205
1688.7	10.845
1688.7	0.46875
1688.8	-16.926
1688.8	-22.114
1688.8	-32.185
1688.8	-21.504
1688.8	-28.828
1688.9	-28.523
1688.9	-21.809
1688.9	-30.964
1688.9	-23.03
1688.9	-24.861
1689	-28.218
1689	-20.588
1689	-29.744
1689	-26.997
1689	-23.64
1689.1	-29.438
1689.1	-22.114
1689.1	-27.913
1689.1	-28.523
1689.1	-20.894
1689.2	-29.744
1689.2	-24.861
1689.2	-23.335
1689.2	-30.049
1689.2	-22.419
1689.3	-29.133
1689.3	-27.607
1689.3	-20.894
1689.3	-30.354
1689.3	-24.556
1689.4	-27.302
1689.4	-29.133
1689.4	-21.199
1689.4	-29.438
1689.4	-26.387
1689.5	-23.335
1689.5	-30.354
1689.5	-23.03
1689.5	-26.692
1689.5	-28.828
1689.6	-22.419
1689.6	-32.185
1689.6	-27.302
1689.6	-22.725
1689.6	-30.659
1689.7	-23.03
1689.7	-28.828
1689.7	-29.438
1689.7	-23.945
1689.7	-27.607
1689.8	-30.354
1689.8	-31.575
1689.8	-39.509
1689.8	-33.406
1689.8	-37.983
1689.9	-38.594
1689.9	-32.795
1689.9	-41.035
1689.9	-36.763
1689.9	-34.321
1690	-40.425
1690	-31.575
1690	-36.458
1690	-37.678
1690	-29.744
1690.1	-39.814
1690.1	-34.016
1690.1	-30.964
1690.1	-40.12
1690.1	-33.101
1690.2	-38.899
1690.2	-40.12
1690.2	-32.795
1690.2	-39.509
1690.2	-36.152
1690.3	-33.406
1690.3	-39.509
1690.3	-32.185
1690.3	-35.542
1690.3	-37.678
1690.4	-29.438
1690.4	-38.899
1690.4	-38.289
1690.4	-32.185
1690.4	-41.035
1690.5	-34.932
1690.5	-35.847
1690.5	-41.646
1690.5	-32.49
1690.5	-38.289
1690.6	-38.594
1690.6	-31.27
1690.6	-39.814
1690.6	-35.847
1690.6	-33.101
1690.7	-39.204
1690.7	-31.575
1690.7	-37.373
1690.7	-41.646
1690.7	-30.964
1690.8	-47.749
1690.8	-45.918
1690.8	-42.256
1690.8	-51.411
1690.8	-46.528
1690.9	-46.834
1690.9	-50.801
1690.9	-43.171
1690.9	-50.496
1690.9	-48.97
1691	-45.918
1691	-52.327
1691	-44.697
1691	-48.359
1691	-49.885
1691.1	-41.951
1691.1	-51.716
1691.1	-45.613
1691.1	-45.002
1691.1	-49.885
1691.2	-42.561
1691.2	-52.021
1691.2	-46.528
1691.2	-47.749
1691.2	-50.801
1691.3	-42.561
1691.3	-52.937
1691.3	-44.697
1691.3	-49.885
1691.3	-49.58
1691.4	-45.918
1691.4	-50.801
1691.4	-43.171
1691.4	-52.021
1691.4	-45.613
1691.5	-48.97
1691.5	-47.444
1691.5	-44.392
1691.5	-48.054
1691.5	-42.561
1691.6	-51.411
1691.6	-44.087
1691.6	-52.632
1691.6	-46.223
1691.6	-50.496
1691.7	-48.97
1691.7	-47.749
1691.7	-49.275
1691.7	-46.834
1691.7	-51.106
1691.8	-80.098
1691.8	-97.493
1691.8	-92.915
1691.8	-102.07
1691.8	-94.441
1691.9	-100.85
1691.9	-96.272
1691.9	-101.15
1691.9	-97.188
1691.9	-99.629
1692	-98.103
1692	-98.713
1692	-99.934
1692	-94.746
1692	-99.629
1692.1	-94.136
1692.1	-101.15
1692.1	-94.746
1692.1	-104.21
1692.1	-95.662
1692.2	-103.29
1692.2	-96.882
1692.2	-101.46
1692.2	-97.493
1692.2	-98.713
1692.3	-98.103
1692.3	-95.051
1692.3	-100.24
1692.3	-93.525
1692.3	-101.77
1692.4	-94.746
1692.4	-101.77
1692.4	-95.051
1692.4	-101.46
1692.4	-97.493
1692.5	-99.629
1692.5	-101.46
1692.5	-96.272
1692.5	-101.77
1692.5	-93.22
1692.6	-100.54
1692.6	-94.136
1692.6	-100.24
1692.6	-96.577
1692.6	-98.713
1692.7	-99.934
1692.7	-95.662
1692.7	-102.99
1692.7	-96.882
1692.7	-103.9
1692.8	-85.286
1692.8	-84.065
1692.8	-83.455
1692.8	-80.708
1692.8	-84.98
1692.9	-78.267
1692.9	-86.506
1692.9	-78.877
1692.9	-83.455
1692.9	-81.318
1693	-80.098
1693	-85.286
1693	-78.572
1693	-85.896
1693	-79.487
1693.1	-86.506
1693.1	-83.149
1693.1	-82.539
1693.1	-86.812
1693.1	-77.656
1693.2	-86.812
1693.2	-78.877
1693.2	-83.76
1693.2	-82.844
1693.2	-78.877
1693.3	-84.37
1693.3	-77.961
1693.3	-86.201
1693.3	-79.792
1693.3	-84.675
1693.4	-82.844
1693.4	-80.403
1693.4	-86.506
1693.4	-77.351
1693.4	-86.506
1693.5	-80.403
1693.5	-82.234
1693.5	-84.37
1693.5	-77.961
1693.5	-86.812
1693.6	-77.656
1693.6	-84.065
1693.6	-80.403
1693.6	-80.708
1693.6	-84.37
1693.7	-77.961
1693.7	-85.896
1693.7	-78.572
1693.7	-83.455
1693.7	-81.929
1693.8	-44.087
1693.8	-41.951
1693.8	-29.438
1693.8	-34.932
1693.8	-32.795
1693.9	-32.185
1693.9	-38.899
1693.9	-30.964
1693.9	-38.594
1693.9	-31.575
1694	-36.152
1694	-37.373
1694	-29.438
1694	-37.678
1694	-29.438
1694.1	-35.237
1694.1	-34.321
1694.1	-30.964
1694.1	-38.594
1694.1	-30.964
1694.2	-37.678
1694.2	-32.185
1694.2	-35.237
1694.2	-38.594
1694.2	-30.659
1694.3	-39.814
1694.3	-31.27
1694.3	-34.626
1694.3	-35.847
1694.3	-30.354
1694.4	-37.678
1694.4	-30.354
1694.4	-35.847
1694.4	-35.237
1694.4	-32.795
1694.5	-39.204
1694.5	-30.049
1694.5	-38.594
1694.5	-34.932
1694.5	-34.321
1694.6	-39.204
1694.6	-30.964
1694.6	-37.983
1694.6	-32.185
1694.6	-34.626
1694.7	-37.373
1694.7	-30.049
1694.7	-38.899
1694.7	-32.185
1694.7	-34.932
1694.8	-22.114
1694.8	-12.959
1694.8	-19.673
1694.8	-11.433
1694.8	-18.147
1694.9	-14.79
1694.9	-12.043
1694.9	-20.283
1694.9	-10.518
1694.9	-19.368
1695	-16.011
1695	-12.349
1695	-18.452
1695	-9.9072
1695	-18.147
1695.1	-14.18
1695.1	-12.959
1695.1	-16.316
1695.1	-10.518
1695.1	-18.757
1695.2	-13.569
1695.2	-15.706
1695.2	-16.011
1695.2	-8.9917
1695.2	-18.452
1695.3	-12.043
1695.3	-17.537
1695.3	-18.147
1695.3	-10.823
1695.3	-19.062
1695.4	-13.264
1695.4	-16.926
1695.4	-16.316
1695.4	-10.823
1695.4	-17.842
1695.5	-9.9072
1695.5	-17.231
1695.5	-16.316
1695.5	-11.738
1695.5	-19.368
1695.6	-10.823
1695.6	-16.926
1695.6	-16.621
1695.6	-10.823
1695.6	-17.842
1695.7	-10.823
1695.7	-16.316
1695.7	-14.485
1695.7	-10.518
1695.7	-17.842
1695.8	-9.6021
1695.8	-17.842
1695.8	-14.485
1695.8	-11.128
1695.8	-19.368
1695.9	-12.043
1695.9	-19.368
1695.9	-16.621
1695.9	-12.043
1695.9	-19.368
1696	-11.128
1696	-19.062
1696	-16.621
1696	-12.043
1696	-19.062
1696.1	-10.212
1696.1	-18.147
1696.1	-16.011
1696.1	-11.128
1696.1	-19.368
1696.2	-11.433
1696.2	-17.231
1696.2	-16.621
1696.2	-11.738
1696.2	-19.062
1696.3	-11.738
1696.3	-17.231
1696.3	-17.842
1696.3	-12.349
1696.3	-19.368
1696.4	-12.959
1696.4	-17.537
1696.4	-18.452
1696.4	-12.043
1696.4	-20.283
1696.5	-13.875
1696.5	-15.706
1696.5	-18.147
1696.5	-10.518
1696.5	-19.062
1696.6	-11.738
1696.6	-12.959
1696.6	-17.842
1696.6	-10.823
1696.6	-19.673
1696.7	-15.706
1696.7	-15.706
1696.7	-19.062
1696.7	-12.349
1696.7	-19.062
1696.8	88.054
1696.8	124.06
1696.8	126.51
1696.8	137.19
1696.8	131.39
1696.9	133.83
1696.9	136.88
1696.9	128.34
1696.9	135.66
1696.9	132.3
1697	131.39
1697	139.63
1697	129.25
1697	135.66
1697	135.66
1697.1	130.17
1697.1	140.24
1697.1	132.91
1697.1	135.05
1697.1	137.19
1697.2	131.08
1697.2	137.8
1697.2	130.47
1697.2	134.44
1697.2	138.71
1697.3	131.08
1697.3	138.71
1697.3	134.44
1697.3	132.61
1697.3	140.54
1697.4	130.17
1697.4	134.44
1697.4	138.1
1697.4	131.69
1697.4	138.41
1697.5	133.53
1697.5	134.75
1697.5	138.71
1697.5	129.86
1697.5	136.58
1697.6	132.91
1697.6	132.3
1697.6	139.63
1697.6	132.3
1697.6	136.88
1697.7	137.19
1697.7	130.78
1697.7	139.02
1697.7	129.56
1697.7	134.44
1697.8	185.71
1697.8	192.73
1697.8	202.8
1697.8	204.63
1697.8	199.75
1697.9	208.9
1697.9	200.97
1697.9	203.11
1697.9	207.07
1697.9	199.44
1698	206.16
1698	202.8
1698	200.66
1698	207.99
1698	199.44
1698.1	203.41
1698.1	206.16
1698.1	198.83
1698.1	206.77
1698.1	201.58
1698.2	201.27
1698.2	209.51
1698.2	198.83
1698.2	202.8
1698.2	205.85
1698.3	198.83
1698.3	206.77
1698.3	203.11
1698.3	200.97
1698.3	208.6
1698.4	199.75
1698.4	204.94
1698.4	208.29
1698.4	199.14
1698.4	206.46
1698.5	201.27
1698.5	198.83
1698.5	207.38
1698.5	198.83
1698.5	202.5
1698.6	207.38
1698.6	198.83
1698.6	205.24
1698.6	204.94
1698.6	200.05
1698.7	208.9
1698.7	200.36
1698.7	200.05
1698.7	206.46
1698.7	198.22
1698.8	60.588
1698.8	15.117
1698.8	-6.5503
1698.8	-3.1934
1698.8	-6.8555
1698.9	-9.2969
1698.9	-0.1416
1698.9	-8.0762
1698.9	-6.2451
1698.9	-1.9727
1699	-9.2969
1699	-4.1089
1699	-2.8882
1699	-10.518
1699	-2.8882
1699.1	-7.771
1699.1	-8.9917
1699.1	-0.44678
1699.1	-8.3813
1699.1	-7.771
1699.2	-3.4985
1699.2	-11.433
1699.2	-5.3296
1699.2	-5.3296
1699.2	-10.212
1699.3	-1.9727
1699.3	-8.6865
1699.3	-8.3813
1699.3	-0.75195
1699.3	-9.6021
1699.4	-3.8037
1699.4	-5.0244
1699.4	-9.6021
1699.4	-0.75195
1699.4	-9.2969
1699.5	-5.6348
1699.5	-3.1934
1699.5	-9.2969
1699.5	-1.0571
1699.5	-10.212
1699.6	-5.6348
1699.6	-6.8555
1699.6	-9.9072
1699.6	-1.9727
1699.6	-10.212
1699.7	-3.1934
1699.7	-8.6865
1699.7	-5.6348
1699.7	-5.6348
1699.7	-8.3813
1699.8	-12.959
1699.8	-23.64
1699.8	-18.147
1699.8	-23.945
1699.8	-21.504
1699.9	-23.945
1699.9	-22.114
1699.9	-19.062
1699.9	-25.166
1699.9	-17.842
1700	-26.387
1700	-18.757
1700	-26.692
1700	-19.673
1700	-25.471
1700.1	-20.283
1700.1	-23.64
1700.1	-23.03
1700.1	-20.894
1700.1	-23.335
1700.2	-19.062
1700.2	-24.25
1700.2	-17.842
1700.2	-25.776
1700.2	-18.452
1700.3	-24.861
1700.3	-16.011
1700.3	-24.861
1700.3	-18.757
1700.3	-23.64
1700.4	-20.588
1700.4	-24.556
1700.4	-21.199
1700.4	-22.725
1700.4	-24.25
1700.5	-20.283
1700.5	-25.471
1700.5	-19.368
1700.5	-25.776
1700.5	-18.452
1700.6	-26.692
1700.6	-17.842
1700.6	-24.556
1700.6	-20.283
1700.6	-21.504
1700.7	-20.588
1700.7	-19.978
1700.7	-23.64
1700.7	-21.199
1700.7	-26.997
1700.8	-25.166
1700.8	-35.847
1700.8	-29.438
1700.8	-34.932
1700.8	-30.354
1700.9	-31.27
1700.9	-30.964
1700.9	-25.776
1700.9	-33.711
1700.9	-27.607
1701	-36.152
1701	-29.133
1701	-36.152
1701	-33.406
1701	-32.795
1701.1	-35.237
1701.1	-29.438
1701.1	-36.152
1701.1	-26.997
1701.1	-35.542
1701.2	-29.744
1701.2	-33.711
1701.2	-32.795
1701.2	-28.523
1701.2	-34.321
1701.3	-27.913
1701.3	-36.152
1701.3	-29.744
1701.3	-36.763
1701.3	-31.575
1701.4	-30.964
1701.4	-34.626
1701.4	-28.523
1701.4	-35.542
1701.4	-28.218
1701.5	-34.932
1701.5	-31.88
1701.5	-31.27
1701.5	-34.932
1701.5	-27.913
1701.6	-34.932
1701.6	-27.302
1701.6	-34.016
1701.6	-32.185
1701.6	-30.964
1701.7	-34.932
1701.7	-26.997
1701.7	-36.458
1701.7	-31.27
1701.7	-34.932
1701.8	-35.847
1701.8	-32.795
1701.8	-37.678
1701.8	-29.744
1701.8	-37.983
1701.9	-34.016
1701.9	-35.237
1701.9	-35.847
1701.9	-29.133
1701.9	-37.373
1702	-29.133
1702	-38.289
1702	-34.321
1702	-32.795
1702	-36.458
1702.1	-29.438
1702.1	-39.204
1702.1	-33.711
1702.1	-35.847
1702.1	-35.237
1702.2	-30.049
1702.2	-37.983
1702.2	-29.438
1702.2	-37.678
1702.2	-33.711
1702.3	-31.575
1702.3	-36.763
1702.3	-30.049
1702.3	-38.899
1702.3	-33.406
1702.4	-37.373
1702.4	-36.152
1702.4	-33.101
1702.4	-39.509
1702.4	-31.575
1702.5	-38.289
1702.5	-33.711
1702.5	-31.575
1702.5	-37.373
1702.5	-29.438
1702.6	-37.983
1702.6	-33.101
1702.6	-34.626
1702.6	-35.237
1702.6	-30.354
1702.7	-38.899
1702.7	-30.659
1702.7	-37.373
1702.7	-36.152
1702.7	-30.049
1702.8	-61.787
1702.8	-62.092
1702.8	-70.942
1702.8	-67.585
1702.8	-67.585
1702.9	-70.942
1702.9	-62.703
1702.9	-72.163
1702.9	-65.754
1702.9	-69.722
1703	-70.332
1703	-63.618
1703	-72.773
1703	-65.754
1703	-71.553
1703.1	-68.196
1703.1	-64.229
1703.1	-72.773
1703.1	-64.229
1703.1	-72.468
1703.2	-69.416
1703.2	-66.365
1703.2	-71.248
1703.2	-63.618
1703.2	-71.858
1703.3	-66.975
1703.3	-67.28
1703.3	-69.722
1703.3	-62.703
1703.3	-73.079
1703.4	-66.67
1703.4	-70.332
1703.4	-71.553
1703.4	-64.534
1703.4	-72.163
1703.5	-64.839
1703.5	-70.332
1703.5	-69.722
1703.5	-63.923
1703.5	-71.858
1703.6	-63.923
1703.6	-70.332
1703.6	-68.806
1703.6	-64.839
1703.6	-72.468
1703.7	-63.008
1703.7	-71.858
1703.7	-68.196
1703.7	-66.67
1703.7	-72.773
1703.8	-89.863
1703.8	-106.65
1703.8	-106.34
1703.8	-104.82
1703.8	-110.62
1703.9	-103.29
1703.9	-110.62
1703.9	-104.82
1703.9	-106.04
1703.9	-109.09
1704	-101.15
1704	-110
1704	-104.82
1704	-105.43
1704	-108.78
1704.1	-101.77
1704.1	-110
1704.1	-104.21
1704.1	-105.73
1704.1	-107.26
1704.2	-101.46
1704.2	-112.14
1704.2	-104.21
1704.2	-106.34
1704.2	-109.09
1704.3	-101.46
1704.3	-110.31
1704.3	-104.82
1704.3	-106.34
1704.3	-107.56
1704.4	-100.54
1704.4	-110.31
1704.4	-104.51
1704.4	-108.17
1704.4	-108.48
1704.5	-100.54
1704.5	-109.7
1704.5	-104.51
1704.5	-106.65
1704.5	-110
1704.6	-102.07
1704.6	-110
1704.6	-104.82
1704.6	-106.65
1704.6	-109.39
1704.7	-102.07
1704.7	-110
1704.7	-104.51
1704.7	-107.26
1704.7	-109.09
1704.8	-68.806
1704.8	-67.28
1704.8	-56.599
1704.8	-54.768
1704.8	-60.872
1704.9	-53.242
1704.9	-62.703
1704.9	-57.515
1704.9	-54.768
1704.9	-61.177
1705	-53.242
1705	-62.092
1705	-58.43
1705	-54.768
1705	-60.872
1705.1	-52.632
1705.1	-59.956
1705.1	-58.125
1705.1	-52.632
1705.1	-61.482
1705.2	-54.158
1705.2	-58.43
1705.2	-59.651
1705.2	-52.937
1705.2	-60.872
1705.3	-54.768
1705.3	-57.209
1705.3	-59.651
1705.3	-52.327
1705.3	-60.566
1705.4	-54.768
1705.4	-54.768
1705.4	-60.566
1705.4	-52.021
1705.4	-62.092
1705.5	-56.904
1705.5	-53.547
1705.5	-61.482
1705.5	-52.937
1705.5	-58.735
1705.6	-59.041
1705.6	-54.158
1705.6	-60.872
1705.6	-55.073
1705.6	-58.735
1705.7	-59.956
1705.7	-52.937
1705.7	-60.566
1705.7	-57.515
1705.7	-54.463
1705.8	-30.964
1705.8	-12.043
1705.8	-19.062
1705.8	-15.4
1705.8	-8.6865
1705.9	-18.452
1705.9	-10.518
1705.9	-14.18
1705.9	-16.011
1705.9	-9.2969
1706	-18.452
1706	-13.264
1706	-11.433
1706	-18.757
1706	-9.9072
1706.1	-18.757
1706.1	-15.4
1706.1	-8.9917
1706.1	-16.621
1706.1	-9.9072
1706.2	-12.043
1706.2	-16.011
1706.2	-7.771
1706.2	-16.011
1706.2	-12.654
1706.3	-10.212
1706.3	-18.757
1706.3	-11.128
1706.3	-15.4
1706.3	-17.537
1706.4	-8.3813
1706.4	-17.537
1706.4	-12.959
1706.4	-10.518
1706.4	-17.231
1706.5	-8.6865
1706.5	-15.706
1706.5	-15.4
1706.5	-9.6021
1706.5	-18.757
1706.6	-11.738
1706.6	-12.043
1706.6	-16.926
1706.6	-8.3813
1706.6	-14.485
1706.7	-16.011
1706.7	-8.0762
1706.7	-17.537
1706.7	-16.926
1706.7	-12.349
1706.8	-13.264
1706.8	-2.2778
1706.8	-8.6865
1706.8	-6.8555
1706.8	-1.0571
1706.9	-9.2969
1706.9	-3.1934
1706.9	-3.1934
1706.9	-8.0762
1706.9	-0.1416
1707	-8.9917
1707	-8.6865
1707	-1.0571
1707	-11.433
1707	-6.5503
1707.1	-3.4985
1707.1	-10.823
1707.1	-3.8037
1707.1	-7.4658
1707.1	-8.0762
1707.2	1.3843
1707.2	-9.6021
1707.2	-5.6348
1707.2	-1.3623
1707.2	-9.9072
1707.3	-2.8882
1707.3	-4.7192
1707.3	-9.6021
1707.3	-1.9727
1707.3	-9.2969
1707.4	-8.0762
1707.4	-1.3623
1707.4	-9.9072
1707.4	-5.9399
1707.4	-4.1089
1707.5	-9.9072
1707.5	-1.9727
1707.5	-7.771
1707.5	-6.8555
1707.5	0.16357
1707.6	-9.9072
1707.6	-4.4141
1707.6	-2.8882
1707.6	-9.6021
1707.6	-1.9727
1707.7	-9.2969
1707.7	-8.3813
1707.7	-1.9727
1707.7	-10.518
1707.7	-2.8882
1707.8	88.97
1707.8	116.13
1707.8	131.39
1707.8	125.29
1707.8	132.91
1707.9	131.08
1707.9	128.34
1707.9	135.66
1707.9	126.81
1707.9	133.83
1708	131.08
1708	130.78
1708	134.75
1708	127.12
1708	135.66
1708.1	127.12
1708.1	132.61
1708.1	129.25
1708.1	127.73
1708.1	132.91
1708.2	126.81
1708.2	134.44
1708.2	127.73
1708.2	133.53
1708.2	125.9
1708.3	130.78
1708.3	127.73
1708.3	128.64
1708.3	132.91
1708.3	127.42
1708.4	133.22
1708.4	126.81
1708.4	134.75
1708.4	128.03
1708.4	134.44
1708.5	126.2
1708.5	132.3
1708.5	127.73
1708.5	131.69
1708.5	130.47
1708.6	130.78
1708.6	132
1708.6	128.64
1708.6	135.05
1708.6	128.95
1708.7	136.58
1708.7	128.95
1708.7	135.36
1708.7	124.98
1708.7	134.44
1708.8	160.38
1708.8	177.47
1708.8	175.03
1708.8	178.08
1708.8	178.39
1708.9	179.3
1708.9	182.66
1708.9	179
1708.9	184.18
1708.9	177.17
1709	185.1
1709	177.17
1709	183.57
1709	178.39
1709	180.52
1709.1	179
1709.1	179.3
1709.1	182.66
1709.1	178.08
1709.1	184.79
1709.2	176.56
1709.2	184.79
1709.2	176.86
1709.2	182.35
1709.2	180.52
1709.3	179
1709.3	183.27
1709.3	176.25
1709.3	183.27
1709.3	175.64
1709.4	184.79
1709.4	176.86
1709.4	180.52
1709.4	181.13
1709.4	179
1709.5	184.49
1709.5	177.47
1709.5	183.57
1709.5	175.33
1709.5	182.05
1709.6	179.91
1709.6	179.3
1709.6	184.79
1709.6	176.56
1709.6	184.18
1709.7	176.86
1709.7	182.05
1709.7	179.3
1709.7	178.08
1709.7	182.66
1709.8	54.18
1709.8	24.578
1709.8	5.6567
1709.8	9.3188
1709.8	4.436
1709.9	3.8257
1709.9	9.0137
1709.9	0.16357
1709.9	8.7085
1709.9	1.0791
1710	3.5205
1710	4.1309
1710	2.9102
1710	9.3188
1710	1.0791
1710.1	9.3188
1710.1	1.3843
1710.1	4.1309
1710.1	8.4033
1710.1	0.77393
1710.2	10.54
1710.2	1.0791
1710.2	5.9619
1710.2	1.9946
1710.2	2.605
1710.3	8.7085
1710.3	1.0791
1710.3	8.0981
1710.3	1.9946
1710.3	4.436
1710.4	6.5723
1710.4	1.0791
1710.4	9.624
1710.4	0.46875
1710.4	5.3516
1710.5	4.1309
1710.5	0.77393
1710.5	7.4878
1710.5	0.46875
1710.5	6.5723
1710.6	0.46875
1710.6	3.2153
1710.6	4.7412
1710.6	-0.1416
1710.6	9.9292
1710.7	1.0791
1710.7	5.6567
1710.7	7.793
1710.7	1.3843
1710.7	10.54
1710.8	-8.0762
1710.8	-5.6348
1710.8	-9.2969
1710.8	-9.9072
1710.8	-4.1089
1710.9	-10.823
1710.9	-4.1089
1710.9	-9.9072
1710.9	-9.9072
1710.9	-5.6348
1711	-12.654
1711	-5.0244
1711	-12.654
1711	-8.9917
1711	-7.771
1711.1	-11.433
1711.1	-2.583
1711.1	-12.043
1711.1	-6.5503
1711.1	-10.518
1711.2	-11.738
1711.2	-4.1089
1711.2	-12.043
1711.2	-4.4141
1711.2	-10.212
1711.3	-9.2969
1711.3	-4.4141
1711.3	-12.349
1711.3	-3.4985
1711.3	-10.823
1711.4	-10.212
1711.4	-5.3296
1711.4	-13.875
1711.4	-4.4141
1711.4	-10.518
1711.5	-7.771
1711.5	-6.2451
1711.5	-10.518
1711.5	-4.1089
1711.5	-12.043
1711.6	-5.9399
1711.6	-8.6865
1711.6	-12.349
1711.6	-4.4141
1711.6	-14.18
1711.7	-7.4658
1711.7	-8.9917
1711.7	-10.212
1711.7	-3.8037
1711.7	-11.433
1711.8	-6.5503
1711.8	-9.6021
1711.8	-9.2969
1711.8	-5.3296
1711.8	-13.264
1711.9	-6.2451
1711.9	-13.569
1711.9	-12.043
1711.9	-6.8555
1711.9	-15.706
1712	-6.8555
1712	-13.569
1712	-12.349
1712	-6.8555
1712	-14.485
1712.1	-7.1606
1712.1	-13.875
1712.1	-10.212
1712.1	-9.2969
1712.1	-13.264
1712.2	-5.0244
1712.2	-14.485
1712.2	-10.212
1712.2	-8.6865
1712.2	-13.569
1712.3	-5.3296
1712.3	-14.18
1712.3	-8.9917
1712.3	-8.9917
1712.3	-12.959
1712.4	-5.6348
1712.4	-14.485
1712.4	-10.212
1712.4	-9.6021
1712.4	-15.095
1712.5	-6.5503
1712.5	-14.79
1712.5	-10.518
1712.5	-9.6021
1712.5	-13.875
1712.6	-6.5503
1712.6	-14.18
1712.6	-8.3813
1712.6	-9.2969
1712.6	-13.875
1712.7	-5.6348
1712.7	-14.485
1712.7	-9.2969
1712.7	-9.2969
1712.7	-12.654
1712.8	95.989
1712.8	119.18
1712.8	132.61
1712.8	137.19
1712.8	132.61
1712.9	140.54
1712.9	132.61
1712.9	135.05
1712.9	137.49
1712.9	132
1713	140.54
1713	132.3
1713	136.88
1713	138.71
1713	131.39
1713.1	140.54
1713.1	132.91
1713.1	133.22
1713.1	138.41
1713.1	129.56
1713.2	138.1
1713.2	133.83
1713.2	133.53
1713.2	139.32
1713.2	131.08
1713.3	137.19
1713.3	133.53
1713.3	133.83
1713.3	139.93
1713.3	131.39
1713.4	138.1
1713.4	135.66
1713.4	132
1713.4	140.85
1713.4	130.78
1713.5	134.14
1713.5	135.97
1713.5	131.39
1713.5	139.32
1713.5	132.3
1713.6	135.36
1713.6	139.32
1713.6	131.39
1713.6	139.32
1713.6	134.14
1713.7	134.75
1713.7	140.24
1713.7	131.69
1713.7	135.05
1713.7	136.27
1713.8	169.23
1713.8	188.76
1713.8	183.88
1713.8	187.85
1713.8	188.15
1713.9	184.18
1713.9	193.65
1713.9	184.49
1713.9	187.85
1713.9	192.12
1714	183.57
1714	190.9
1714	187.24
1714	185.41
1714	192.12
1714.1	182.96
1714.1	187.24
1714.1	190.29
1714.1	184.49
1714.1	191.51
1714.2	184.49
1714.2	185.1
1714.2	191.81
1714.2	182.35
1714.2	188.46
1714.3	188.76
1714.3	183.27
1714.3	191.2
1714.3	183.88
1714.3	187.54
1714.4	192.73
1714.4	183.27
1714.4	190.59
1714.4	186.63
1714.4	186.02
1714.5	193.95
1714.5	184.18
1714.5	188.46
1714.5	189.37
1714.5	180.52
1714.6	190.59
1714.6	188.76
1714.6	185.71
1714.6	193.65
1714.6	184.49
1714.7	186.93
1714.7	189.37
1714.7	183.57
1714.7	188.76
1714.7	184.49
1714.8	54.485
1714.8	21.831
1714.8	1.6895
1714.8	3.5205
1714.8	5.0464
1714.9	-4.1089
1714.9	3.8257
1714.9	0.16357
1714.9	-3.1934
1714.9	6.5723
1715	-2.583
1715	-0.44678
1715	4.7412
1715	-3.8037
1715	1.3843
1715.1	0.16357
1715.1	-5.6348
1715.1	1.9946
1715.1	-2.583
1715.1	-1.0571
1715.2	8.0981
1715.2	-1.9727
1715.2	1.6895
1715.2	2.9102
1715.2	-4.4141
1715.3	3.2153
1715.3	-0.75195
1715.3	-3.8037
1715.3	4.436
1715.3	-3.8037
1715.4	0.16357
1715.4	6.5723
1715.4	-2.583
1715.4	2.2998
1715.4	1.9946
1715.5	-5.0244
1715.5	3.2153
1715.5	-1.3623
1715.5	-2.8882
1715.5	6.5723
1715.6	-3.8037
1715.6	0.16357
1715.6	5.6567
1715.6	-3.8037
1715.6	1.3843
1715.7	2.605
1715.7	-5.6348
1715.7	4.436
1715.7	-1.3623
1715.7	-1.3623
1715.8	-3.4985
1715.8	-17.231
1715.8	-16.011
1715.8	-11.433
1715.8	-21.504
1715.9	-14.18
1715.9	-14.485
1715.9	-19.978
1715.9	-12.349
1715.9	-18.452
1716	-17.537
1716	-10.212
1716	-21.504
1716	-13.264
1716	-15.706
1716.1	-18.757
1716.1	-11.128
1716.1	-19.673
1716.1	-14.79
1716.1	-14.485
1716.2	-17.842
1716.2	-10.823
1716.2	-19.062
1716.2	-12.654
1716.2	-16.316
1716.3	-17.842
1716.3	-10.518
1716.3	-18.757
1716.3	-11.433
1716.3	-17.231
1716.4	-13.875
1716.4	-16.926
1716.4	-17.537
1716.4	-11.738
1716.4	-20.283
1716.5	-12.349
1716.5	-20.283
1716.5	-15.4
1716.5	-17.842
1716.5	-16.621
1716.6	-16.011
1716.6	-16.621
1716.6	-13.264
1716.6	-19.673
1716.6	-12.043
1716.7	-20.588
1716.7	-12.043
1716.7	-20.588
1716.7	-15.706
1716.7	-17.842
1716.8	-16.926
1716.8	-18.757
1716.8	-17.537
1716.8	-15.095
1716.8	-19.368
1716.9	-13.264
1716.9	-19.673
1716.9	-12.349
1716.9	-18.757
1716.9	-12.349
1717	-20.894
1717	-12.959
1717	-20.894
1717	-16.926
1717	-20.588
1717.1	-17.231
1717.1	-21.504
1717.1	-19.673
1717.1	-18.147
1717.1	-19.978
1717.2	-13.569
1717.2	-19.368
1717.2	-12.043
1717.2	-20.894
1717.2	-12.959
1717.3	-20.894
1717.3	-13.569
1717.3	-19.368
1717.3	-16.011
1717.3	-18.757
1717.4	-18.757
1717.4	-15.4
1717.4	-21.504
1717.4	-13.264
1717.4	-22.114
1717.5	-15.4
1717.5	-22.419
1717.5	-16.621
1717.5	-17.842
1717.5	-16.926
1717.6	-15.4
1717.6	-19.062
1717.6	-14.18
1717.6	-21.809
1717.6	-14.18
1717.7	-21.504
1717.7	-16.926
1717.7	-19.978
1717.7	-19.368
1717.7	-13.875
1717.8	23.357
1717.8	41.973
1717.8	36.479
1717.8	44.719
1717.8	37.7
1717.9	42.278
1717.9	42.278
1717.9	41.362
1717.9	47.466
1717.9	39.531
1718	48.381
1718	40.447
1718	43.499
1718	40.752
1718	39.226
1718.1	45.024
1718.1	37.7
1718.1	46.245
1718.1	39.836
1718.1	43.499
1718.2	41.057
1718.2	41.057
1718.2	46.855
1718.2	39.531
1718.2	47.161
1718.3	38.311
1718.3	42.888
1718.3	43.804
1718.3	40.447
1718.3	48.076
1718.4	39.531
1718.4	44.414
1718.4	38.616
1718.4	41.973
1718.4	43.499
1718.5	39.531
1718.5	45.635
1718.5	36.785
1718.5	43.804
1718.5	40.752
1718.6	40.752
1718.6	46.245
1718.6	38.616
1718.6	45.33
1718.6	38.616
1718.7	42.278
1718.7	41.667
1718.7	40.142
1718.7	44.719
1718.7	38.616
1718.8	174.42
1718.8	211.35
1718.8	223.86
1718.8	232.71
1718.8	225.08
1718.9	232.1
1718.9	224.77
1718.9	230.88
1718.9	230.88
1718.9	227.52
1719	234.23
1719	225.38
1719	232.4
1719	229.05
1719	228.13
1719.1	233.93
1719.1	225.08
1719.1	233.32
1719.1	226.3
1719.1	230.57
1719.2	232.71
1719.2	226.3
1719.2	235.15
1719.2	227.52
1719.2	230.57
1719.3	229.66
1719.3	228.74
1719.3	233.93
1719.3	225.99
1719.3	233.32
1719.4	227.21
1719.4	228.74
1719.4	234.23
1719.4	226.6
1719.4	234.54
1719.5	228.13
1719.5	229.96
1719.5	232.71
1719.5	226.6
1719.5	235.15
1719.6	227.82
1719.6	233.93
1719.6	233.62
1719.6	226.91
1719.6	235.76
1719.7	226.3
1719.7	232.4
1719.7	229.66
1719.7	225.38
1719.7	233.62
1719.8	119.18
1719.8	90.496
1719.8	79.204
1719.8	74.932
1719.8	79.814
1719.9	71.88
1719.9	77.373
1719.9	72.185
1719.9	72.49
1719.9	77.373
1720	70.964
1720	79.509
1720	74.626
1720	72.795
1720	78.899
1720.1	70.964
1720.1	78.594
1720.1	73.711
1720.1	74.321
1720.1	78.289
1720.2	70.049
1720.2	78.289
1720.2	72.795
1720.2	74.932
1720.2	79.814
1720.3	70.049
1720.3	78.289
1720.3	73.101
1720.3	72.795
1720.3	79.204
1720.4	70.354
1720.4	77.373
1720.4	72.185
1720.4	73.101
1720.4	78.289
1720.5	70.049
1720.5	76.763
1720.5	72.49
1720.5	72.185
1720.5	79.814
1720.6	71.88
1720.6	77.983
1720.6	75.237
1720.6	72.795
1720.6	78.289
1720.7	71.27
1720.7	77.678
1720.7	74.321
1720.7	71.575
1720.7	78.594
1720.8	-3.1934
1720.8	-20.283
1720.8	-27.913
1720.8	-34.321
1720.8	-26.692
1720.9	-37.068
1720.9	-31.27
1720.9	-30.659
1720.9	-34.321
1720.9	-28.218
1721	-36.763
1721	-33.101
1721	-30.049
1721	-37.678
1721	-28.218
1721.1	-36.152
1721.1	-33.406
1721.1	-29.133
1721.1	-36.458
1721.1	-28.523
1721.2	-34.321
1721.2	-34.321
1721.2	-29.133
1721.2	-37.373
1721.2	-30.964
1721.3	-34.016
1721.3	-35.847
1721.3	-27.302
1721.3	-34.932
1721.3	-30.049
1721.4	-29.744
1721.4	-33.711
1721.4	-27.607
1721.4	-36.763
1721.4	-31.575
1721.5	-30.354
1721.5	-36.763
1721.5	-26.387
1721.5	-33.711
1721.5	-32.49
1721.6	-28.218
1721.6	-35.847
1721.6	-30.354
1721.6	-34.016
1721.6	-34.016
1721.7	-28.523
1721.7	-36.152
1721.7	-30.049
1721.7	-36.458
1721.7	-34.016
1721.8	-23.03
1721.8	-31.575
1721.8	-26.692
1721.8	-24.556
1721.8	-30.964
1721.9	-21.809
1721.9	-27.913
1721.9	-25.776
1721.9	-21.809
1721.9	-30.049
1722	-21.504
1722	-26.082
1722	-26.997
1722	-21.809
1722	-31.27
1722.1	-23.945
1722.1	-24.25
1722.1	-27.302
1722.1	-18.757
1722.1	-27.913
1722.2	-25.166
1722.2	-22.114
1722.2	-29.744
1722.2	-22.114
1722.2	-27.913
1722.3	-27.913
1722.3	-20.588
1722.3	-28.523
1722.3	-22.725
1722.3	-24.861
1722.4	-29.133
1722.4	-21.809
1722.4	-30.659
1722.4	-27.302
1722.4	-23.945
1722.5	-31.27
1722.5	-22.725
1722.5	-28.828
1722.5	-28.523
1722.5	-20.588
1722.6	-28.828
1722.6	-24.25
1722.6	-26.082
1722.6	-30.049
1722.6	-23.03
1722.7	-29.438
1722.7	-26.387
1722.7	-22.725
1722.7	-32.185
1722.7	-23.335
1722.8	-37.678
1722.8	-42.256
1722.8	-37.068
1722.8	-45.918
1722.8	-41.34
1722.9	-38.289
1722.9	-43.782
1722.9	-34.626
1722.9	-41.34
1722.9	-41.34
1723	-35.237
1723	-46.223
1723	-39.204
1723	-38.594
1723	-45.918
1723.1	-38.289
1723.1	-44.392
1723.1	-43.477
1723.1	-37.068
1723.1	-44.697
1723.2	-40.12
1723.2	-41.34
1723.2	-45.308
1723.2	-36.763
1723.2	-43.477
1723.3	-41.34
1723.3	-36.152
1723.3	-46.834
1723.3	-39.204
1723.3	-40.12
1723.4	-44.697
1723.4	-37.068
1723.4	-45.002
1723.4	-43.782
1723.4	-37.678
1723.5	-45.918
1723.5	-38.899
1723.5	-39.509
1723.5	-44.697
1723.5	-36.152
1723.6	-44.087
1723.6	-42.561
1723.6	-35.542
1723.6	-45.613
1723.6	-41.951
1723.7	-39.814
1723.7	-46.528
1723.7	-37.983
1723.7	-43.171
1723.7	-44.087
1723.8	-57.515
1723.8	-71.858
1723.8	-69.416
1723.8	-66.365
1723.8	-74.91
1723.9	-68.501
1723.9	-72.773
1723.9	-75.215
1723.9	-66.06
1723.9	-73.079
1724	-73.079
1724	-66.975
1724	-74.91
1724	-70.027
1724	-68.501
1724.1	-75.825
1724.1	-68.806
1724.1	-73.689
1724.1	-74.299
1724.1	-66.365
1724.2	-74.299
1724.2	-70.332
1724.2	-69.722
1724.2	-77.046
1724.2	-68.501
1724.3	-73.689
1724.3	-73.079
1724.3	-65.754
1724.3	-75.52
1724.3	-72.468
1724.4	-69.111
1724.4	-74.299
1724.4	-65.754
1724.4	-72.773
1724.4	-72.773
1724.5	-67.28
1724.5	-75.52
1724.5	-67.891
1724.5	-73.079
1724.5	-72.468
1724.6	-68.501
1724.6	-77.656
1724.6	-67.585
1724.6	-74.604
1724.6	-70.637
1724.7	-69.416
1724.7	-73.079
1724.7	-65.754
1724.7	-76.436
1724.7	-68.196
1724.8	-95.967
1724.8	-102.99
1724.8	-104.82
1724.8	-107.26
1724.8	-101.77
1724.9	-108.78
1724.9	-99.629
1724.9	-107.87
1724.9	-101.77
1724.9	-105.73
1725	-105.12
1725	-103.6
1725	-106.04
1725	-102.07
1725	-106.95
1725.1	-100.85
1725.1	-107.26
1725.1	-98.713
1725.1	-108.48
1725.1	-101.15
1725.2	-107.26
1725.2	-102.68
1725.2	-106.65
1725.2	-103.6
1725.2	-106.65
1725.3	-105.73
1725.3	-104.21
1725.3	-107.87
1725.3	-102.07
1725.3	-109.09
1725.4	-102.38
1725.4	-109.7
1725.4	-100.85
1725.4	-108.17
1725.4	-99.934
1725.5	-105.73
1725.5	-102.07
1725.5	-106.04
1725.5	-103.29
1725.5	-104.21
1725.6	-105.43
1725.6	-102.68
1725.6	-109.39
1725.6	-101.77
1725.6	-109.09
1725.7	-102.07
1725.7	-107.56
1725.7	-102.68
1725.7	-110.31
1725.7	-102.99
1725.8	-68.196
1725.8	-57.515
1725.8	-47.749
1725.8	-55.073
1725.8	-47.749
1725.9	-56.294
1725.9	-49.58
1725.9	-56.599
1725.9	-52.021
1725.9	-53.547
1726	-54.463
1726	-48.97
1726	-54.463
1726	-45.613
1726	-54.768
1726.1	-48.359
1726.1	-53.242
1726.1	-52.937
1726.1	-51.716
1726.1	-55.684
1726.2	-48.665
1726.2	-56.904
1726.2	-47.444
1726.2	-55.073
1726.2	-50.496
1726.3	-50.496
1726.3	-54.158
1726.3	-47.749
1726.3	-55.378
1726.3	-47.749
1726.4	-57.515
1726.4	-50.496
1726.4	-52.327
1726.4	-55.989
1726.4	-47.749
1726.5	-56.599
1726.5	-48.97
1726.5	-54.158
1726.5	-51.411
1726.5	-50.801
1726.6	-53.853
1726.6	-48.054
1726.6	-55.989
1726.6	-47.444
1726.6	-56.294
1726.7	-52.937
1726.7	-50.801
1726.7	-55.989
1726.7	-48.054
1726.7	-55.378
1726.8	-25.471
1726.8	-21.809
1726.8	-19.978
1726.8	-14.18
1726.8	-20.283
1726.9	-12.349
1726.9	-21.199
1726.9	-17.231
1726.9	-18.452
1726.9	-20.894
1727	-13.264
1727	-23.03
1727	-16.316
1727	-21.504
1727	-19.062
1727.1	-16.926
1727.1	-21.199
1727.1	-13.569
1727.1	-21.504
1727.1	-17.231
1727.2	-18.757
1727.2	-20.283
1727.2	-12.959
1727.2	-21.199
1727.2	-16.011
1727.3	-21.809
1727.3	-19.673
1727.3	-15.706
1727.3	-22.114
1727.3	-14.485
1727.4	-22.725
1727.4	-19.673
1727.4	-18.757
1727.4	-21.199
1727.4	-14.79
1727.5	-21.199
1727.5	-15.4
1727.5	-19.062
1727.5	-19.368
1727.5	-11.433
1727.6	-21.199
1727.6	-14.485
1727.6	-21.504
1727.6	-20.588
1727.6	-15.4
1727.7	-20.283
1727.7	-13.569
1727.7	-21.199
1727.7	-19.062
1727.7	-17.231
1727.8	-20.283
1727.8	-10.212
1727.8	-20.283
1727.8	-15.4
1727.8	-18.452
1727.9	-19.368
1727.9	-10.823
1727.9	-19.673
1727.9	-14.485
1727.9	-20.283
1728	-19.978
1728	-14.79
1728	-19.978
1728	-12.043
1728	-19.673
1728.1	-15.4
1728.1	-13.264
1728.1	-18.452
1728.1	-10.212
1728.1	-21.504
1728.2	-16.621
1728.2	-16.621
1728.2	-20.894
1728.2	-12.349
1728.2	-20.283
1728.3	-14.485
1728.3	-17.537
1728.3	-19.673
1728.3	-12.959
1728.3	-21.809
1728.4	-14.18
1728.4	-19.673
1728.4	-19.673
1728.4	-13.569
1728.4	-20.283
1728.5	-13.264
1728.5	-17.537
1728.5	-17.842
1728.5	-13.875
1728.5	-20.894
1728.6	-13.875
1728.6	-19.062
1728.6	-18.757
1728.6	-14.485
1728.6	-20.894
1728.7	-13.264
1728.7	-19.062
1728.7	-16.316
1728.7	-14.485
1728.7	-20.283
1728.8	48.687
1728.8	60.283
1728.8	70.659
1728.8	75.542
1728.8	67.913
1728.9	77.983
1728.9	70.049
1728.9	72.49
1728.9	76.152
1728.9	70.964
1729	79.204
1729	70.049
1729	74.016
1729	75.237
1729	70.049
1729.1	78.899
1729.1	69.133
1729.1	74.016
1729.1	73.711
1729.1	68.828
1729.2	78.289
1729.2	69.744
1729.2	72.49
1729.2	74.016
1729.2	68.828
1729.3	77.678
1729.3	71.27
1729.3	74.016
1729.3	76.763
1729.3	70.964
1729.4	80.425
1729.4	70.659
1729.4	73.711
1729.4	75.542
1729.4	67.607
1729.5	77.678
1729.5	70.354
1729.5	74.016
1729.5	79.204
1729.5	70.049
1729.6	77.983
1729.6	70.354
1729.6	71.88
1729.6	77.678
1729.6	69.744
1729.7	76.458
1729.7	70.964
1729.7	72.49
1729.7	75.542
1729.7	70.964
1729.8	179.3
1729.8	205.85
1729.8	214.7
1729.8	223.25
1729.8	214.7
1729.9	223.55
1729.9	220.5
1729.9	218.06
1729.9	224.16
1729.9	215.31
1730	221.42
1730	221.11
1730	216.53
1730	224.16
1730	215.31
1730.1	219.59
1730.1	223.86
1730.1	217.45
1730.1	225.69
1730.1	216.53
1730.2	217.45
1730.2	222.94
1730.2	216.23
1730.2	224.47
1730.2	217.75
1730.3	218.06
1730.3	224.77
1730.3	215.62
1730.3	223.55
1730.3	221.11
1730.4	216.23
1730.4	226.3
1730.4	216.53
1730.4	220.5
1730.4	224.77
1730.5	217.75
1730.5	224.16
1730.5	218.67
1730.5	219.89
1730.5	225.99
1730.6	217.45
1730.6	223.86
1730.6	218.67
1730.6	215.92
1730.6	225.38
1730.7	217.45
1730.7	221.11
1730.7	222.33
1730.7	213.18
1730.7	224.47
1730.8	97.515
1730.8	58.757
1730.8	54.18
1730.8	40.447
1730.8	46.55
1730.9	47.466
1730.9	41.973
1730.9	50.518
1730.9	41.667
1730.9	41.667
1731	47.161
1731	40.447
1731	46.55
1731	45.33
1731	42.278
1731.1	48.381
1731.1	41.667
1731.1	45.33
1731.1	49.907
1731.1	41.667
1731.2	46.855
1731.2	42.888
1731.2	41.667
1731.2	50.212
1731.2	40.142
1731.3	45.024
1731.3	49.297
1731.3	40.142
1731.3	45.33
1731.3	45.024
1731.4	42.278
1731.4	50.823
1731.4	41.667
1731.4	44.414
1731.4	49.297
1731.5	40.447
1731.5	47.771
1731.5	44.719
1731.5	40.752
1731.5	49.297
1731.6	41.057
1731.6	43.804
1731.6	50.518
1731.6	41.057
1731.6	45.94
1731.7	48.076
1731.7	40.752
1731.7	48.381
1731.7	42.278
1731.7	41.973
1731.8	-1.0571
1731.8	-24.25
1731.8	-24.25
1731.8	-22.419
1731.8	-29.133
1731.9	-22.114
1731.9	-26.082
1731.9	-27.302
1731.9	-20.588
1731.9	-28.218
1732	-26.082
1732	-20.894
1732	-29.744
1732	-24.25
1732	-23.03
1732.1	-28.523
1732.1	-21.504
1732.1	-27.913
1732.1	-27.607
1732.1	-21.199
1732.2	-30.049
1732.2	-24.861
1732.2	-21.809
1732.2	-30.354
1732.2	-22.725
1732.3	-22.725
1732.3	-29.744
1732.3	-20.283
1732.3	-28.218
1732.3	-29.133
1732.4	-20.588
1732.4	-29.744
1732.4	-25.776
1732.4	-21.199
1732.4	-30.049
1732.5	-24.25
1732.5	-25.471
1732.5	-29.438
1732.5	-20.894
1732.5	-29.438
1732.6	-27.913
1732.6	-23.03
1732.6	-29.438
1732.6	-23.335
1732.6	-22.419
1732.7	-27.607
1732.7	-19.978
1732.7	-28.218
1732.7	-27.302
1732.7	-22.419
1732.8	-25.776
1732.8	-16.316
1732.8	-22.114
1732.8	-19.978
1732.8	-16.926
1732.9	-22.725
1732.9	-14.485
1732.9	-21.809
1732.9	-19.062
1732.9	-17.842
1733	-23.335
1733	-15.706
1733	-23.03
1733	-15.095
1733	-22.419
1733.1	-18.757
1733.1	-18.452
1733.1	-21.504
1733.1	-15.4
1733.1	-23.03
1733.2	-15.095
1733.2	-23.335
1733.2	-17.231
1733.2	-20.894
1733.2	-19.368
1733.3	-18.452
1733.3	-21.504
1733.3	-16.011
1733.3	-22.725
1733.3	-15.095
1733.4	-22.725
1733.4	-15.4
1733.4	-22.114
1733.4	-16.926
1733.4	-22.114
1733.5	-18.757
1733.5	-21.504
1733.5	-20.894
1733.5	-17.231
1733.5	-22.114
1733.6	-15.706
1733.6	-20.588
1733.6	-14.18
1733.6	-21.504
1733.6	-15.706
1733.7	-23.64
1733.7	-16.011
1733.7	-23.03
1733.7	-18.452
1733.7	-21.504
1733.8	-19.673
1733.8	-20.283
1733.8	-20.283
1733.8	-16.316
1733.8	-21.809
1733.9	-17.231
1733.9	-24.25
1733.9	-16.621
1733.9	-23.64
1733.9	-15.4
1734	-23.945
1734	-18.452
1734	-22.419
1734	-20.588
1734	-16.926
1734.1	-20.283
1734.1	-16.621
1734.1	-23.335
1734.1	-15.095
1734.1	-23.64
1734.2	-16.316
1734.2	-21.504
1734.2	-20.588
1734.2	-19.368
1734.2	-23.945
1734.3	-16.316
1734.3	-23.335
1734.3	-15.095
1734.3	-22.419
1734.3	-18.452
1734.4	-21.199
1734.4	-18.757
1734.4	-16.316
1734.4	-21.809
1734.4	-15.706
1734.5	-25.166
1734.5	-17.537
1734.5	-23.64
1734.5	-18.452
1734.5	-18.757
1734.6	-22.419
1734.6	-15.706
1734.6	-24.25
1734.6	-16.011
1734.6	-22.114
1734.7	-18.147
1734.7	-17.537
1734.7	-20.588
1734.7	-15.4
1734.7	-21.809
1734.8	23.052
1734.8	27.629
1734.8	34.038
1734.8	35.869
1734.8	34.038
1734.9	41.362
1734.9	32.512
1734.9	40.142
1734.9	34.038
1734.9	34.038
1735	38.921
1735	33.428
1735	40.447
1735	31.902
1735	37.7
1735.1	34.038
1735.1	35.869
1735.1	39.531
1735.1	31.902
1735.1	39.836
1735.2	32.207
1735.2	37.395
1735.2	38.005
1735.2	34.343
1735.2	38.921
1735.3	29.766
1735.3	37.395
1735.3	33.733
1735.3	33.733
1735.3	38.311
1735.4	31.291
1735.4	39.226
1735.4	30.986
1735.4	37.09
1735.4	35.869
1735.5	33.123
1735.5	40.447
1735.5	30.986
1735.5	38.616
1735.5	34.954
1735.6	36.479
1735.6	39.226
1735.6	30.986
1735.6	39.836
1735.6	30.071
1735.7	35.564
1735.7	36.479
1735.7	31.597
1735.7	39.836
1735.7	32.817
1735.8	184.49
1735.8	228.74
1735.8	241.25
1735.8	251.02
1735.8	244
1735.9	252.24
1735.9	245.52
1735.9	247.97
1735.9	251.93
1735.9	243.69
1736	251.32
1736	244.3
1736	248.88
1736	249.19
1736	245.52
1736.1	254.07
1736.1	244
1736.1	250.41
1736.1	248.27
1736.1	246.14
1736.2	252.85
1736.2	244
1736.2	250.71
1736.2	247.05
1736.2	246.14
1736.3	252.85
1736.3	244.91
1736.3	252.24
1736.3	246.14
1736.3	247.97
1736.4	251.63
1736.4	245.83
1736.4	253.15
1736.4	244.91
1736.4	247.97
1736.5	251.63
1736.5	245.52
1736.5	253.76
1736.5	245.22
1736.5	248.27
1736.6	250.71
1736.6	246.75
1736.6	254.38
1736.6	246.44
1736.6	250.71
1736.7	249.8
1736.7	244.3
1736.7	252.54
1736.7	241.25
1736.7	247.97
1736.8	128.64
1736.8	85.613
1736.8	83.782
1736.8	72.795
1736.8	77.068
1736.9	77.068
1736.9	72.795
1736.9	79.814
1736.9	70.964
1736.9	76.763
1737	76.152
1737	74.321
1737	81.646
1737	71.575
1737	75.847
1737.1	76.763
1737.1	71.27
1737.1	79.814
1737.1	70.659
1737.1	75.237
1737.2	75.847
1737.2	71.27
1737.2	79.204
1737.2	70.964
1737.2	75.237
1737.3	76.763
1737.3	70.354
1737.3	80.425
1737.3	72.795
1737.3	77.373
1737.4	79.204
1737.4	71.575
1737.4	79.509
1737.4	70.354
1737.4	73.711
1737.5	77.678
1737.5	68.523
1737.5	77.983
1737.5	71.27
1737.5	73.101
1737.6	80.425
1737.6	72.49
1737.6	79.814
1737.6	74.932
1737.6	73.406
1737.7	79.814
1737.7	71.27
1737.7	76.763
1737.7	72.795
1737.7	71.27
1737.8	-2.2778
1737.8	-35.847
1737.8	-38.899
1737.8	-39.814
1737.8	-45.308
1737.9	-38.289
1737.9	-47.749
1737.9	-43.782
1737.9	-40.425
1737.9	-47.749
1738	-39.204
1738	-45.613
1738	-45.002
1738	-38.899
1738	-46.528
1738.1	-40.12
1738.1	-43.477
1738.1	-45.308
1738.1	-40.425
1738.1	-47.444
1738.2	-40.73
1738.2	-42.256
1738.2	-46.528
1738.2	-38.899
1738.2	-47.139
1738.3	-43.171
1738.3	-38.594
1738.3	-46.223
1738.3	-39.204
1738.3	-45.613
1738.4	-44.697
1738.4	-37.373
1738.4	-46.834
1738.4	-40.12
1738.4	-43.782
1738.5	-47.749
1738.5	-39.814
1738.5	-48.97
1738.5	-43.171
1738.5	-39.509
1738.6	-48.359
1738.6	-39.204
1738.6	-43.782
1738.6	-43.477
1738.6	-36.458
1738.7	-45.613
1738.7	-41.646
1738.7	-42.866
1738.7	-48.359
1738.7	-38.289
1738.8	-41.34
1738.8	-37.373
1738.8	-34.932
1738.8	-40.425
1738.8	-32.795
1738.9	-37.983
1738.9	-37.678
1738.9	-31.575
1738.9	-41.646
1738.9	-36.152
1739	-36.763
1739	-40.73
1739	-31.27
1739	-41.035
1739	-39.204
1739.1	-33.711
1739.1	-42.256
1739.1	-35.237
1739.1	-36.152
1739.1	-40.425
1739.2	-33.101
1739.2	-40.73
1739.2	-37.068
1739.2	-34.321
1739.2	-41.035
1739.3	-34.626
1739.3	-41.035
1739.3	-40.12
1739.3	-33.406
1739.3	-42.561
1739.4	-35.847
1739.4	-35.542
1739.4	-41.951
1739.4	-32.49
1739.4	-39.509
1739.5	-39.204
1739.5	-32.185
1739.5	-41.035
1739.5	-36.152
1739.5	-36.763
1739.6	-41.646
1739.6	-34.321
1739.6	-40.12
1739.6	-38.289
1739.6	-32.49
1739.7	-40.425
1739.7	-34.321
1739.7	-35.542
1739.7	-41.34
1739.7	-32.49
1739.8	-68.196
1739.8	-74.299
1739.8	-72.163
1739.8	-81.318
1739.8	-73.994
1739.9	-74.604
1739.9	-77.961
1739.9	-70.332
1739.9	-77.351
1739.9	-77.046
1740	-71.858
1740	-80.098
1740	-74.604
1740	-75.52
1740	-79.792
1740.1	-71.858
1740.1	-77.961
1740.1	-75.825
1740.1	-71.248
1740.1	-79.792
1740.2	-73.689
1740.2	-74.299
1740.2	-80.098
1740.2	-71.858
1740.2	-78.267
1740.3	-77.961
1740.3	-71.553
1740.3	-80.403
1740.3	-74.604
1740.3	-73.079
1740.4	-80.708
1740.4	-73.079
1740.4	-76.436
1740.4	-78.877
1740.4	-69.416
1740.5	-78.572
1740.5	-76.436
1740.5	-71.858
1740.5	-80.708
1740.5	-74.91
1740.6	-74.299
1740.6	-80.403
1740.6	-73.994
1740.6	-79.182
1740.6	-78.267
1740.7	-71.858
1740.7	-78.267
1740.7	-74.299
1740.7	-73.384
1740.7	-80.403
1740.8	-84.675
1740.8	-91.694
1740.8	-95.967
1740.8	-89.253
1740.8	-99.629
1740.9	-95.356
1740.9	-89.863
1740.9	-96.272
1740.9	-91.389
1740.9	-93.525
1741	-97.188
1741	-89.863
1741	-97.798
1741	-94.746
1741	-92.305
1741.1	-99.934
1741.1	-91.694
1741.1	-97.188
1741.1	-95.662
1741.1	-89.558
1741.2	-98.103
1741.2	-90.779
1741.2	-96.882
1741.2	-96.577
1741.2	-90.168
1741.3	-97.798
1741.3	-90.779
1741.3	-98.408
1741.3	-94.441
1741.3	-93.22
1741.4	-96.577
1741.4	-88.337
1741.4	-96.882
1741.4	-90.779
1741.4	-95.967
1741.5	-94.136
1741.5	-92
1741.5	-95.356
1741.5	-89.558
1741.5	-96.882
1741.6	-89.558
1741.6	-97.798
1741.6	-92
1741.6	-96.577
1741.6	-93.525
1741.7	-94.746
1741.7	-96.577
1741.7	-92
1741.7	-98.713
1741.7	-92.61
1741.8	-76.741
1741.8	-61.482
1741.8	-67.28
1741.8	-58.125
1741.8	-65.449
1741.9	-59.041
1741.9	-63.923
1741.9	-59.651
1741.9	-61.482
1741.9	-61.177
1742	-59.956
1742	-62.092
1742	-57.515
1742	-63.313
1742	-56.904
1742.1	-64.534
1742.1	-56.599
1742.1	-64.534
1742.1	-57.515
1742.1	-64.839
1742.2	-57.82
1742.2	-62.397
1742.2	-60.566
1742.2	-62.092
1742.2	-62.397
1742.3	-60.261
1742.3	-64.534
1742.3	-58.43
1742.3	-65.144
1742.3	-56.904
1742.4	-64.229
1742.4	-59.041
1742.4	-62.703
1742.4	-58.735
1742.4	-62.092
1742.5	-61.482
1742.5	-59.041
1742.5	-65.754
1742.5	-57.515
1742.5	-65.754
1742.6	-57.515
1742.6	-63.923
1742.6	-59.651
1742.6	-62.397
1742.6	-61.177
1742.7	-58.735
1742.7	-63.008
1742.7	-56.294
1742.7	-65.449
1742.7	-57.82
1742.8	-47.444
1742.8	-37.983
1742.8	-35.237
1742.8	-37.373
1742.8	-33.101
1742.9	-39.509
1742.9	-32.185
1742.9	-41.035
1742.9	-33.406
1742.9	-36.458
1743	-36.458
1743	-32.185
1743	-39.204
1743	-31.27
1743	-39.204
1743.1	-34.321
1743.1	-40.12
1743.1	-37.373
1743.1	-34.932
1743.1	-40.425
1743.2	-30.354
1743.2	-39.204
1743.2	-33.711
1743.2	-37.678
1743.2	-36.458
1743.3	-31.575
1743.3	-38.899
1743.3	-31.27
1743.3	-39.509
1743.3	-33.711
1743.4	-36.763
1743.4	-36.763
1743.4	-31.575
1743.4	-40.12
1743.4	-31.575
1743.5	-39.509
1743.5	-34.626
1743.5	-32.49
1743.5	-37.983
1743.5	-31.27
1743.6	-38.289
1743.6	-32.49
1743.6	-37.373
1743.6	-34.016
1743.6	-33.101
1743.7	-39.509
1743.7	-30.354
1743.7	-39.509
1743.7	-35.847
1743.7	-35.542
1743.8	-41.646
1743.8	-36.763
1743.8	-45.308
1743.8	-37.678
1743.8	-44.392
1743.9	-40.425
1743.9	-38.899
1743.9	-46.528
1743.9	-36.763
1743.9	-45.002
1744	-40.425
1744	-41.34
1744	-45.308
1744	-38.289
1744	-45.308
1744.1	-37.678
1744.1	-42.561
1744.1	-41.646
1744.1	-37.983
1744.1	-45.918
1744.2	-37.373
1744.2	-44.697
1744.2	-39.509
1744.2	-40.73
1744.2	-45.613
1744.3	-36.763
1744.3	-46.528
1744.3	-39.814
1744.3	-41.951
1744.3	-44.697
1744.4	-37.068
1744.4	-45.308
1744.4	-38.899
1744.4	-42.561
1744.4	-41.035
1744.5	-37.678
1744.5	-45.002
1744.5	-37.678
1744.5	-45.308
1744.5	-41.34
1744.6	-38.594
1744.6	-44.392
1744.6	-37.068
1744.6	-45.918
1744.6	-39.814
1744.7	-40.425
1744.7	-44.392
1744.7	-37.068
1744.7	-46.223
1744.7	-39.204
1744.8	-59.041
1744.8	-63.618
1744.8	-61.787
1744.8	-70.942
1744.8	-62.703
1744.9	-68.806
1744.9	-65.754
1744.9	-59.956
1744.9	-69.416
1744.9	-61.482
1745	-67.28
1745	-66.67
1745	-64.229
1745	-69.111
1745	-61.787
1745.1	-69.111
1745.1	-64.839
1745.1	-63.313
1745.1	-67.585
1745.1	-59.041
1745.2	-68.806
1745.2	-63.313
1745.2	-64.839
1745.2	-67.891
1745.2	-60.872
1745.3	-69.722
1745.3	-64.229
1745.3	-68.501
1745.3	-67.28
1745.3	-59.651
1745.4	-68.501
1745.4	-62.092
1745.4	-67.28
1745.4	-66.67
1745.4	-61.482
1745.5	-69.111
1745.5	-60.566
1745.5	-67.28
1745.5	-66.67
1745.5	-61.787
1745.6	-69.111
1745.6	-61.482
1745.6	-66.365
1745.6	-66.365
1745.6	-62.397
1745.7	-70.027
1745.7	-61.787
1745.7	-66.67
1745.7	-67.28
1745.7	-60.566
1745.8	-93.525
1745.8	-94.441
1745.8	-102.38
1745.8	-99.629
1745.8	-96.272
1745.9	-104.82
1745.9	-95.967
1745.9	-103.6
1745.9	-101.77
1745.9	-96.577
1746	-105.12
1746	-97.493
1746	-105.43
1746	-102.99
1746	-96.577
1746.1	-105.43
1746.1	-98.103
1746.1	-104.21
1746.1	-101.77
1746.1	-98.408
1746.2	-105.12
1746.2	-96.577
1746.2	-103.6
1746.2	-102.07
1746.2	-96.882
1746.3	-104.82
1746.3	-97.188
1746.3	-101.77
1746.3	-103.6
1746.3	-96.272
1746.4	-104.51
1746.4	-98.103
1746.4	-99.019
1746.4	-100.54
1746.4	-97.188
1746.5	-103.6
1746.5	-96.882
1746.5	-100.85
1746.5	-103.6
1746.5	-97.798
1746.6	-106.95
1746.6	-100.54
1746.6	-99.324
1746.6	-102.99
1746.6	-94.746
1746.7	-105.43
1746.7	-101.46
1746.7	-99.629
1746.7	-108.48
1746.7	-97.493
1746.8	-81.624
1746.8	-69.722
1746.8	-64.534
1746.8	-71.248
1746.8	-62.092
1746.9	-68.196
1746.9	-67.28
1746.9	-61.787
1746.9	-70.027
1746.9	-63.008
1747	-65.144
1747	-65.754
1747	-57.82
1747	-68.196
1747	-63.008
1747.1	-63.008
1747.1	-70.332
1747.1	-59.651
1747.1	-68.806
1747.1	-65.449
1747.2	-60.261
1747.2	-67.585
1747.2	-57.82
1747.2	-65.144
1747.2	-65.754
1747.3	-59.346
1747.3	-67.585
1747.3	-62.092
1747.3	-65.754
1747.3	-66.975
1747.4	-59.651
1747.4	-67.28
1747.4	-64.229
1747.4	-62.397
1747.4	-68.196
1747.5	-60.261
1747.5	-68.806
1747.5	-67.28
1747.5	-61.177
1747.5	-69.722
1747.6	-61.787
1747.6	-64.839
1747.6	-68.196
1747.6	-59.346
1747.6	-70.637
1747.7	-64.839
1747.7	-63.008
1747.7	-69.416
1747.7	-62.092
1747.7	-66.67
1747.8	-42.866
1747.8	-30.964
1747.8	-36.458
1747.8	-28.523
1747.8	-30.049
1747.9	-33.711
1747.9	-26.692
1747.9	-34.932
1747.9	-32.49
1747.9	-29.744
1748	-35.237
1748	-27.607
1748	-32.185
1748	-34.321
1748	-26.082
1748.1	-36.152
1748.1	-31.88
1748.1	-29.438
1748.1	-35.847
1748.1	-28.523
1748.2	-34.016
1748.2	-34.321
1748.2	-27.302
1748.2	-35.847
1748.2	-31.575
1748.3	-29.133
1748.3	-35.542
1748.3	-27.607
1748.3	-34.626
1748.3	-33.406
1748.4	-24.25
1748.4	-34.932
1748.4	-29.133
1748.4	-27.607
1748.4	-36.152
1748.5	-29.133
1748.5	-35.237
1748.5	-34.932
1748.5	-26.997
1748.5	-37.068
1748.6	-31.575
1748.6	-29.133
1748.6	-34.932
1748.6	-27.302
1748.6	-30.659
1748.7	-33.406
1748.7	-26.692
1748.7	-35.237
1748.7	-34.016
1748.7	-27.607
1748.8	-34.932
1748.8	-28.828
1748.8	-30.964
1748.8	-34.932
1748.8	-26.692
1748.9	-34.932
1748.9	-32.49
1748.9	-26.997
1748.9	-37.373
1748.9	-30.354
1749	-28.523
1749	-34.626
1749	-26.997
1749	-32.185
1749	-34.321
1749.1	-25.471
1749.1	-35.847
1749.1	-31.27
1749.1	-27.913
1749.1	-35.847
1749.2	-29.133
1749.2	-30.049
1749.2	-32.49
1749.2	-24.556
1749.2	-34.626
1749.3	-30.964
1749.3	-26.692
1749.3	-37.068
1749.3	-29.133
1749.3	-31.88
1749.4	-35.542
1749.4	-27.302
1749.4	-35.237
1749.4	-30.659
1749.4	-27.913
1749.5	-34.016
1749.5	-26.692
1749.5	-35.847
1749.5	-30.659
1749.5	-30.354
1749.6	-33.711
1749.6	-26.692
1749.6	-34.932
1749.6	-28.828
1749.6	-32.49
1749.7	-30.964
1749.7	-26.997
1749.7	-34.016
1749.7	-28.218
1749.7	-34.626
1749.8	-30.049
1749.8	-35.542
1749.8	-33.711
1749.8	-33.406
1749.8	-38.289
1749.9	-30.659
1749.9	-40.12
1749.9	-30.354
1749.9	-39.204
1749.9	-34.321
1750	-39.509
1750	-34.626
1750	-36.152
1750	-34.626
1750	-32.185
1750.1	-37.068
1750.1	-31.88
1750.1	-37.983
1750.1	-31.27
1750.1	-37.068
1750.2	-32.795
1750.2	-40.425
1750.2	-33.406
1750.2	-38.594
1750.2	-34.321
1750.3	-36.152
1750.3	-35.237
1750.3	-35.847
1750.3	-37.678
1750.3	-32.795
1750.4	-38.289
1750.4	-31.88
1750.4	-37.983
1750.4	-30.659
1750.4	-37.983
1750.5	-29.744
1750.5	-37.068
1750.5	-31.88
1750.5	-37.373
1750.5	-34.321
1750.6	-37.373
1750.6	-37.373
1750.6	-33.101
1750.6	-38.594
1750.6	-33.101
1750.7	-38.289
1750.7	-30.964
1750.7	-39.509
1750.7	-32.49
1750.7	-38.289
1750.8	-54.768
1750.8	-62.397
1750.8	-65.754
1750.8	-60.872
1750.8	-67.28
1750.9	-61.177
1750.9	-69.111
1750.9	-60.872
1750.9	-66.365
1750.9	-60.872
1751	-65.144
1751	-66.975
1751	-62.092
1751	-69.416
1751	-59.651
1751.1	-67.28
1751.1	-62.397
1751.1	-67.585
1751.1	-63.923
1751.1	-63.008
1751.2	-67.585
1751.2	-59.651
1751.2	-68.501
1751.2	-61.177
1751.2	-68.501
1751.3	-64.229
1751.3	-64.534
1751.3	-65.754
1751.3	-60.566
1751.3	-69.722
1751.4	-60.566
1751.4	-68.196
1751.4	-62.703
1751.4	-63.313
1751.4	-64.839
1751.5	-59.041
1751.5	-67.891
1751.5	-59.956
1751.5	-67.28
1751.5	-64.229
1751.6	-64.839
1751.6	-66.06
1751.6	-60.872
1751.6	-69.416
1751.6	-61.177
1751.7	-69.416
1751.7	-65.754
1751.7	-63.923
1751.7	-68.501
1751.7	-59.651
1751.8	-95.051
1751.8	-99.019
1751.8	-106.34
1751.8	-105.12
1751.8	-102.99
1751.9	-108.78
1751.9	-100.24
1751.9	-110
1751.9	-104.82
1751.9	-106.95
1752	-108.78
1752	-100.85
1752	-109.39
1752	-102.07
1752	-108.48
1752.1	-105.43
1752.1	-102.68
1752.1	-109.09
1752.1	-101.15
1752.1	-109.09
1752.2	-103.6
1752.2	-106.34
1752.2	-107.56
1752.2	-102.38
1752.2	-110.92
1752.3	-101.77
1752.3	-108.78
1752.3	-105.43
1752.3	-102.38
1752.3	-108.48
1752.4	-101.46
1752.4	-109.09
1752.4	-104.82
1752.4	-106.65
1752.4	-107.26
1752.5	-100.24
1752.5	-110.92
1752.5	-102.68
1752.5	-108.17
1752.5	-107.26
1752.6	-103.6
1752.6	-110
1752.6	-101.46
1752.6	-109.09
1752.6	-104.82
1752.7	-101.77
1752.7	-106.65
1752.7	-99.629
1752.7	-108.78
1752.7	-102.99
1752.8	-76.13
1752.8	-68.501
1752.8	-59.651
1752.8	-67.585
1752.8	-58.735
1752.9	-64.839
1752.9	-65.754
1752.9	-60.872
1752.9	-68.196
1752.9	-58.43
1753	-65.144
1753	-61.787
1753	-60.566
1753	-66.365
1753	-54.768
1753.1	-64.534
1753.1	-60.872
1753.1	-61.787
1753.1	-66.67
1753.1	-59.041
1753.2	-66.06
1753.2	-60.261
1753.2	-62.703
1753.2	-63.618
1753.2	-58.735
1753.3	-66.365
1753.3	-58.43
1753.3	-64.229
1753.3	-63.313
1753.3	-57.82
1753.4	-65.754
1753.4	-58.43
1753.4	-63.618
1753.4	-63.923
1753.4	-60.872
1753.5	-65.754
1753.5	-58.125
1753.5	-66.365
1753.5	-61.177
1753.5	-60.261
1753.6	-66.975
1753.6	-56.904
1753.6	-66.06
1753.6	-61.787
1753.6	-62.397
1753.7	-66.975
1753.7	-59.041
1753.7	-66.365
1753.7	-62.703
1753.7	-59.651
1753.8	-32.185
1753.8	-15.095
1753.8	-20.588
1753.8	-15.095
1753.8	-17.537
1753.9	-18.452
1753.9	-13.569
1753.9	-22.419
1753.9	-14.79
1753.9	-19.062
1754	-18.757
1754	-12.349
1754	-21.504
1754	-15.095
1754	-19.673
1754.1	-18.757
1754.1	-12.043
1754.1	-20.588
1754.1	-12.959
1754.1	-18.757
1754.2	-18.757
1754.2	-14.18
1754.2	-20.283
1754.2	-13.264
1754.2	-18.147
1754.3	-17.537
1754.3	-12.959
1754.3	-19.978
1754.3	-11.128
1754.3	-17.537
1754.4	-17.842
1754.4	-11.128
1754.4	-20.894
1754.4	-12.654
1754.4	-16.926
1754.5	-19.062
1754.5	-12.654
1754.5	-21.199
1754.5	-15.095
1754.5	-18.757
1754.6	-18.452
1754.6	-13.875
1754.6	-20.588
1754.6	-15.095
1754.6	-19.978
1754.7	-17.842
1754.7	-12.349
1754.7	-21.809
1754.7	-16.926
1754.7	-18.452
1754.8	-19.978
1754.8	-10.823
1754.8	-19.368
1754.8	-12.654
1754.8	-15.4
1754.9	-19.062
1754.9	-12.654
1754.9	-20.283
1754.9	-14.79
1754.9	-14.485
1755	-19.978
1755	-10.518
1755	-18.452
1755	-14.79
1755	-13.569
1755.1	-20.283
1755.1	-11.738
1755.1	-18.452
1755.1	-16.011
1755.1	-12.043
1755.2	-19.062
1755.2	-10.823
1755.2	-18.757
1755.2	-17.537
1755.2	-10.823
1755.3	-19.062
1755.3	-13.875
1755.3	-16.926
1755.3	-18.452
1755.3	-11.128
1755.4	-19.062
1755.4	-13.264
1755.4	-14.485
1755.4	-19.978
1755.4	-12.349
1755.5	-19.368
1755.5	-14.485
1755.5	-12.959
1755.5	-18.757
1755.5	-11.128
1755.6	-18.452
1755.6	-16.011
1755.6	-10.823
1755.6	-20.894
1755.6	-14.18
1755.7	-19.062
1755.7	-19.062
1755.7	-9.6021
1755.7	-20.894
1755.7	-14.18
1755.8	55.706
1755.8	70.964
1755.8	85.002
1755.8	81.035
1755.8	83.782
1755.9	89.275
1755.9	81.035
1755.9	88.359
1755.9	84.392
1755.9	82.866
1756	88.97
1756	79.204
1756	84.392
1756	86.528
1756	78.899
1756.1	89.58
1756.1	81.646
1756.1	81.951
1756.1	88.665
1756.1	80.425
1756.2	87.139
1756.2	87.139
1756.2	81.035
1756.2	88.665
1756.2	80.425
1756.3	82.561
1756.3	86.528
1756.3	78.594
1756.3	86.834
1756.3	82.256
1756.4	81.035
1756.4	90.801
1756.4	81.951
1756.4	84.697
1756.4	88.054
1756.5	79.509
1756.5	86.834
1756.5	83.782
1756.5	83.782
1756.5	90.496
1756.6	81.035
1756.6	84.392
1756.6	87.139
1756.6	80.425
1756.6	88.359
1756.7	81.34
1756.7	79.814
1756.7	88.97
1756.7	79.509
1756.7	85.918
1756.8	176.25
1756.8	196.09
1756.8	208.9
1756.8	206.16
1756.8	205.85
1756.9	214.4
1756.9	204.33
1756.9	208.9
1756.9	212.26
1756.9	204.33
1757	213.79
1757	209.82
1757	207.07
1757	213.48
1757	204.63
1757.1	207.68
1757.1	212.26
1757.1	205.55
1757.1	211.35
1757.1	211.04
1757.2	205.55
1757.2	213.48
1757.2	205.55
1757.2	207.38
1757.2	212.57
1757.3	203.41
1757.3	210.43
1757.3	212.57
1757.3	206.77
1757.3	213.18
1757.4	208.9
1757.4	205.85
1757.4	215.31
1757.4	206.46
1757.4	207.99
1757.5	214.4
1757.5	204.94
1757.5	211.35
1757.5	211.65
1757.5	206.16
1757.6	212.87
1757.6	206.46
1757.6	205.85
1757.6	211.65
1757.6	204.63
1757.7	209.82
1757.7	209.51
1757.7	206.46
1757.7	213.48
1757.7	204.33
1757.8	94.463
1757.8	59.368
1757.8	42.583
1757.8	45.635
1757.8	37.395
1757.9	39.836
1757.9	45.635
1757.9	38.311
1757.9	47.771
1757.9	38.921
1758	42.278
1758	43.193
1758	39.531
1758	45.94
1758	38.921
1758.1	44.719
1758.1	38.616
1758.1	41.667
1758.1	43.499
1758.1	38.005
1758.2	47.161
1758.2	38.005
1758.2	43.499
1758.2	37.395
1758.2	42.278
1758.3	40.447
1758.3	40.752
1758.3	43.193
1758.3	37.7
1758.3	45.33
1758.4	37.395
1758.4	46.855
1758.4	38.616
1758.4	45.024
1758.4	38.005
1758.5	42.888
1758.5	38.311
1758.5	42.888
1758.5	39.531
1758.5	41.362
1758.6	44.109
1758.6	39.836
1758.6	45.94
1758.6	40.447
1758.6	46.55
1758.7	38.311
1758.7	45.94
1758.7	37.7
1758.7	44.414
1758.7	37.7
1758.8	-0.75195
1758.8	-19.978
1758.8	-20.588
1758.8	-23.64
1758.8	-24.861
1758.9	-21.199
1758.9	-25.166
1758.9	-19.673
1758.9	-25.776
1758.9	-19.062
1759	-25.166
1759	-18.757
1759	-26.997
1759	-21.809
1759	-24.861
1759.1	-24.25
1759.1	-20.588
1759.1	-25.776
1759.1	-19.673
1759.1	-26.387
1759.2	-19.062
1759.2	-26.082
1759.2	-20.588
1759.2	-26.997
1759.2	-22.114
1759.3	-21.199
1759.3	-25.166
1759.3	-17.842
1759.3	-25.471
1759.3	-18.757
1759.4	-27.302
1759.4	-22.725
1759.4	-25.776
1759.4	-23.945
1759.4	-19.673
1759.5	-25.471
1759.5	-18.147
1759.5	-26.692
1759.5	-19.062
1759.5	-25.776
1759.6	-22.419
1759.6	-22.419
1759.6	-26.997
1759.6	-19.062
1759.6	-27.913
1759.7	-19.673
1759.7	-26.082
1759.7	-22.419
1759.7	-25.166
1759.7	-25.776
1759.8	-10.518
1759.8	-15.095
1759.8	-6.5503
1759.8	-14.485
1759.8	-10.518
1759.9	-10.823
1759.9	-14.18
1759.9	-5.9399
1759.9	-16.621
1759.9	-8.0762
1760	-15.095
1760	-13.264
1760	-9.6021
1760	-12.654
1760	-5.6348
1760.1	-15.095
1760.1	-8.3813
1760.1	-11.738
1760.1	-10.518
1760.1	-6.5503
1760.2	-13.875
1760.2	-6.2451
1760.2	-14.79
1760.2	-8.6865
1760.2	-10.212
1760.3	-12.349
1760.3	-6.5503
1760.3	-15.706
1760.3	-6.8555
1760.3	-13.875
1760.4	-11.738
1760.4	-8.6865
1760.4	-13.875
1760.4	-5.6348
1760.4	-14.18
1760.5	-8.6865
1760.5	-10.518
1760.5	-12.654
1760.5	-7.771
1760.5	-16.316
1760.6	-8.0762
1760.6	-13.875
1760.6	-10.518
1760.6	-7.4658
1760.6	-14.79
1760.7	-7.4658
1760.7	-15.095
1760.7	-8.6865
1760.7	-12.349
1760.7	-12.959
1760.8	9.624
1760.8	5.6567
1760.8	14.202
1760.8	11.455
1760.8	11.455
1760.9	16.338
1760.9	7.793
1760.9	17.253
1760.9	9.3188
1760.9	13.591
1761	15.117
1761	8.7085
1761	15.422
1761	8.4033
1761	13.896
1761.1	12.676
1761.1	10.845
1761.1	16.643
1761.1	8.0981
1761.1	14.507
1761.2	9.9292
1761.2	11.15
1761.2	16.948
1761.2	8.7085
1761.2	16.643
1761.3	10.234
1761.3	12.371
1761.3	17.559
1761.3	9.0137
1761.3	17.559
1761.4	7.793
1761.4	11.15
1761.4	13.591
1761.4	9.0137
1761.4	15.422
1761.5	7.1826
1761.5	13.591
1761.5	12.065
1761.5	10.845
1761.5	18.169
1761.6	8.0981
1761.6	14.202
1761.6	11.15
1761.6	9.9292
1761.6	16.948
1761.7	9.0137
1761.7	16.033
1761.7	10.234
1761.7	11.76
1761.7	17.864
1761.8	145.43
1761.8	199.44
1761.8	203.72
1761.8	209.82
1761.8	215.01
1761.9	209.51
1761.9	218.97
1761.9	210.73
1761.9	213.18
1761.9	215.62
1762	209.21
1762	217.45
1762	209.51
1762	211.96
1762	214.09
1762.1	210.73
1762.1	218.06
1762.1	211.35
1762.1	214.4
1762.1	213.18
1762.2	209.82
1762.2	217.45
1762.2	209.21
1762.2	215.01
1762.2	214.4
1762.3	210.73
1762.3	218.36
1762.3	209.51
1762.3	215.01
1762.3	215.31
1762.4	211.35
1762.4	217.75
1762.4	209.21
1762.4	214.4
1762.4	214.7
1762.5	211.96
1762.5	218.36
1762.5	209.51
1762.5	214.7
1762.5	212.57
1762.6	211.04
1762.6	218.67
1762.6	209.51
1762.6	213.48
1762.6	213.48
1762.7	210.12
1762.7	217.45
1762.7	209.51
1762.7	212.26
1762.7	214.09
1762.8	145.12
1762.8	129.56
1762.8	116.13
1762.8	118.88
1762.8	118.88
1762.9	115.21
1762.9	123.15
1762.9	114.3
1762.9	120.1
1762.9	120.1
1763	113.99
1763	123.76
1763	114.91
1763	118.57
1763	123.76
1763.1	114.91
1763.1	122.84
1763.1	116.13
1763.1	119.18
1763.1	123.76
1763.2	114.91
1763.2	120.4
1763.2	114.3
1763.2	114.91
1763.2	121.93
1763.3	113.38
1763.3	120.4
1763.3	115.83
1763.3	114.91
1763.3	122.23
1763.4	113.69
1763.4	119.18
1763.4	116.13
1763.4	112.16
1763.4	121.62
1763.5	112.77
1763.5	117.66
1763.5	121.32
1763.5	112.47
1763.5	119.79
1763.6	114.3
1763.6	117.35
1763.6	121.32
1763.6	114.3
1763.6	120.4
1763.7	115.21
1763.7	114.91
1763.7	122.23
1763.7	112.77
1763.7	118.88
1763.8	14.202
1763.8	-22.114
1763.8	-23.03
1763.8	-34.321
1763.8	-30.049
1763.9	-28.218
1763.9	-34.932
1763.9	-26.387
1763.9	-34.626
1763.9	-32.185
1764	-26.387
1764	-36.152
1764	-29.438
1764	-31.27
1764	-35.542
1764.1	-28.218
1764.1	-33.711
1764.1	-29.438
1764.1	-28.523
1764.1	-34.626
1764.2	-26.997
1764.2	-35.237
1764.2	-32.795
1764.2	-26.997
1764.2	-36.458
1764.3	-29.438
1764.3	-31.575
1764.3	-36.763
1764.3	-26.997
1764.3	-35.542
1764.4	-30.659
1764.4	-26.692
1764.4	-34.932
1764.4	-27.607
1764.4	-34.626
1764.5	-33.711
1764.5	-25.166
1764.5	-34.626
1764.5	-29.744
1764.5	-28.218
1764.6	-34.626
1764.6	-27.302
1764.6	-34.016
1764.6	-33.406
1764.6	-25.471
1764.7	-34.932
1764.7	-31.27
1764.7	-30.659
1764.7	-37.068
1764.7	-27.302
1764.8	-25.471
1764.8	-21.504
1764.8	-15.706
1764.8	-24.25
1764.8	-17.537
1764.9	-19.062
1764.9	-23.945
1764.9	-15.706
1764.9	-23.335
1764.9	-21.199
1765	-16.316
1765	-24.25
1765	-17.842
1765	-18.147
1765	-24.25
1765.1	-15.095
1765.1	-23.64
1765.1	-22.419
1765.1	-15.706
1765.1	-24.25
1765.2	-17.231
1765.2	-18.452
1765.2	-23.64
1765.2	-15.4
1765.2	-21.809
1765.3	-22.725
1765.3	-15.4
1765.3	-23.64
1765.3	-20.894
1765.3	-17.842
1765.4	-22.114
1765.4	-15.706
1765.4	-20.894
1765.4	-22.725
1765.4	-16.011
1765.5	-24.861
1765.5	-20.588
1765.5	-17.231
1765.5	-24.556
1765.5	-17.537
1765.6	-20.894
1765.6	-23.945
1765.6	-14.485
1765.6	-23.335
1765.6	-23.03
1765.7	-15.706
1765.7	-24.25
1765.7	-19.368
1765.7	-17.231
1765.7	-23.03
1765.8	-27.913
1765.8	-37.983
1765.8	-40.73
1765.8	-31.575
1765.8	-41.951
1765.9	-38.899
1765.9	-34.016
1765.9	-42.256
1765.9	-35.542
1765.9	-37.678
1766	-40.73
1766	-32.795
1766	-42.561
1766	-39.509
1766	-35.237
1766.1	-41.951
1766.1	-34.932
1766.1	-39.509
1766.1	-39.204
1766.1	-33.711
1766.2	-41.646
1766.2	-33.101
1766.2	-40.73
1766.2	-38.289
1766.2	-36.458
1766.3	-41.035
1766.3	-32.795
1766.3	-40.425
1766.3	-35.542
1766.3	-38.899
1766.4	-39.814
1766.4	-34.321
1766.4	-41.34
1766.4	-32.795
1766.4	-41.951
1766.5	-36.458
1766.5	-41.035
1766.5	-37.373
1766.5	-34.932
1766.5	-39.814
1766.6	-33.711
1766.6	-41.646
1766.6	-34.626
1766.6	-42.256
1766.6	-33.711
1766.7	-41.951
1766.7	-37.678
1766.7	-40.425
1766.7	-42.256
1766.7	-37.373
1766.8	-43.782
1766.8	-42.866
1766.8	-46.834
1766.8	-41.34
1766.8	-48.054
1766.9	-40.425
1766.9	-47.749
1766.9	-41.34
1766.9	-47.444
1766.9	-42.561
1767	-45.918
1767	-42.256
1767	-43.782
1767	-42.866
1767	-42.256
1767.1	-45.308
1767.1	-40.12
1767.1	-46.834
1767.1	-41.035
1767.1	-48.359
1767.2	-41.646
1767.2	-48.97
1767.2	-41.035
1767.2	-46.834
1767.2	-43.171
1767.3	-44.697
1767.3	-44.392
1767.3	-42.256
1767.3	-45.308
1767.3	-39.204
1767.4	-47.139
1767.4	-39.509
1767.4	-48.97
1767.4	-40.73
1767.4	-47.139
1767.5	-41.951
1767.5	-45.308
1767.5	-45.613
1767.5	-42.256
1767.5	-45.918
1767.6	-39.204
1767.6	-47.444
1767.6	-39.814
1767.6	-49.275
1767.6	-43.171
1767.7	-45.308
1767.7	-44.087
1767.7	-41.34
1767.7	-48.359
1767.7	-40.73
1767.8	-86.506
1767.8	-91.084
1767.8	-100.85
1767.8	-99.629
1767.8	-99.934
1767.9	-103.6
1767.9	-97.188
1767.9	-103.9
1767.9	-94.441
1767.9	-103.29
1768	-99.324
1768	-100.54
1768	-101.15
1768	-94.136
1768	-102.07
1768.1	-94.441
1768.1	-102.99
1768.1	-97.798
1768.1	-100.85
1768.1	-101.15
1768.2	-96.882
1768.2	-105.12
1768.2	-95.967
1768.2	-103.6
1768.2	-97.493
1768.3	-98.408
1768.3	-101.15
1768.3	-95.356
1768.3	-103.29
1768.3	-95.967
1768.4	-103.9
1768.4	-99.629
1768.4	-99.629
1768.4	-103.9
1768.4	-97.188
1768.5	-104.82
1768.5	-97.188
1768.5	-103.9
1768.5	-101.77
1768.5	-97.493
1768.6	-104.21
1768.6	-95.662
1768.6	-103.6
1768.6	-97.798
1768.6	-100.24
1768.7	-101.15
1768.7	-96.272
1768.7	-103.29
1768.7	-98.103
1768.7	-103.6
1768.8	-90.168
1768.8	-85.286
1768.8	-88.643
1768.8	-79.487
1768.8	-87.727
1768.9	-82.844
1768.9	-87.422
1768.9	-86.812
1768.9	-81.318
1768.9	-89.253
1769	-80.403
1769	-89.863
1769	-85.591
1769	-82.539
1769	-87.727
1769.1	-80.403
1769.1	-88.337
1769.1	-84.065
1769.1	-86.506
1769.1	-87.117
1769.2	-80.098
1769.2	-88.643
1769.2	-81.624
1769.2	-87.117
1769.2	-86.506
1769.3	-82.844
1769.3	-88.643
1769.3	-80.708
1769.3	-87.727
1769.3	-84.065
1769.4	-83.455
1769.4	-87.422
1769.4	-81.318
1769.4	-89.558
1769.4	-84.065
1769.5	-86.812
1769.5	-87.422
1769.5	-79.792
1769.5	-88.948
1769.5	-81.929
1769.6	-87.422
1769.6	-87.727
1769.6	-80.708
1769.6	-87.117
1769.6	-81.624
1769.7	-89.558
1769.7	-85.286
1769.7	-83.149
1769.7	-91.084
1769.7	-79.182
1769.8	-48.359
1769.8	-30.354
1769.8	-26.692
1769.8	-28.218
1769.8	-21.809
1769.9	-30.049
1769.9	-23.335
1769.9	-29.438
1769.9	-27.913
1769.9	-23.335
1770	-32.49
1770	-22.725
1770	-28.523
1770	-26.387
1770	-23.335
1770.1	-30.659
1770.1	-21.504
1770.1	-30.354
1770.1	-26.082
1770.1	-24.25
1770.2	-30.964
1770.2	-22.419
1770.2	-29.744
1770.2	-25.166
1770.2	-23.335
1770.3	-28.828
1770.3	-22.725
1770.3	-30.354
1770.3	-24.861
1770.3	-25.776
1770.4	-27.913
1770.4	-21.504
1770.4	-30.049
1770.4	-24.861
1770.4	-27.607
1770.5	-28.828
1770.5	-22.419
1770.5	-32.185
1770.5	-25.776
1770.5	-28.828
1770.6	-29.438
1770.6	-22.114
1770.6	-29.744
1770.6	-23.945
1770.6	-28.523
1770.7	-27.913
1770.7	-22.419
1770.7	-29.438
1770.7	-23.945
1770.7	-28.828
1770.8	-18.147
1770.8	-10.518
1770.8	-18.147
1770.8	-8.6865
1770.8	-14.79
1770.9	-14.485
1770.9	-10.212
1770.9	-18.147
1770.9	-10.212
1770.9	-17.231
1771	-15.095
1771	-11.433
1771	-18.757
1771	-9.9072
1771	-18.757
1771.1	-14.18
1771.1	-9.6021
1771.1	-18.757
1771.1	-9.9072
1771.1	-16.926
1771.2	-16.316
1771.2	-10.212
1771.2	-18.147
1771.2	-10.518
1771.2	-16.316
1771.3	-16.011
1771.3	-10.212
1771.3	-17.842
1771.3	-11.738
1771.3	-17.842
1771.4	-17.537
1771.4	-11.433
1771.4	-18.757
1771.4	-12.654
1771.4	-16.316
1771.5	-14.79
1771.5	-10.518
1771.5	-19.062
1771.5	-11.433
1771.5	-17.231
1771.6	-16.011
1771.6	-8.0762
1771.6	-18.147
1771.6	-12.349
1771.6	-14.79
1771.7	-17.842
1771.7	-10.823
1771.7	-19.673
1771.7	-15.706
1771.7	-13.875
1771.8	17.864
1771.8	36.479
1771.8	31.291
1771.8	36.785
1771.8	38.616
1771.9	34.954
1771.9	43.499
1771.9	34.038
1771.9	37.7
1771.9	39.836
1772	31.902
1772	42.278
1772	34.343
1772	34.954
1772	40.142
1772.1	30.681
1772.1	38.921
1772.1	38.311
1772.1	34.954
1772.1	41.973
1772.2	34.038
1772.2	37.395
1772.2	39.226
1772.2	34.343
1772.2	40.752
1772.3	33.733
1772.3	36.479
1772.3	41.057
1772.3	34.954
1772.3	42.278
1772.4	34.954
1772.4	34.648
1772.4	41.667
1772.4	31.902
1772.4	38.005
1772.5	37.395
1772.5	35.259
1772.5	41.057
1772.5	32.512
1772.5	37.395
1772.6	38.921
1772.6	31.902
1772.6	40.752
1772.6	32.817
1772.6	34.343
1772.7	42.278
1772.7	32.817
1772.7	39.531
1772.7	37.395
1772.7	34.648
1772.8	152.45
1772.8	181.13
1772.8	194.26
1772.8	198.83
1772.8	193.95
1772.9	202.8
1772.9	197.31
1772.9	197.92
1772.9	204.02
1772.9	195.17
1773	199.75
1773	200.05
1773	195.78
1773	204.33
1773	196.39
1773.1	196.7
1773.1	201.27
1773.1	193.03
1773.1	200.05
1773.1	202.19
1773.2	196.09
1773.2	204.63
1773.2	195.17
1773.2	197.61
1773.2	204.33
1773.3	195.17
1773.3	199.44
1773.3	198.53
1773.3	193.65
1773.3	203.11
1773.4	195.17
1773.4	200.05
1773.4	204.02
1773.4	194.87
1773.4	200.97
1773.5	200.66
1773.5	196.39
1773.5	203.41
1773.5	194.87
1773.5	196.09
1773.6	203.11
1773.6	192.73
1773.6	200.36
1773.6	200.36
1773.6	194.56
1773.7	203.11
1773.7	196.7
1773.7	197.92
1773.7	205.24
1773.7	197.31
1773.8	132.91
1773.8	110.03
1773.8	95.989
1773.8	101.18
1773.8	95.989
1773.9	95.073
1773.9	102.09
1773.9	92.632
1773.9	99.041
1773.9	103.62
1774	92.632
1774	100.57
1774	97.82
1774	92.632
1774	102.09
1774.1	94.768
1774.1	95.989
1774.1	103.01
1774.1	92.937
1774.1	99.651
1774.2	100.26
1774.2	95.073
1774.2	101.79
1774.2	94.463
1774.2	94.768
1774.3	103.01
1774.3	92.937
1774.3	99.041
1774.3	100.57
1774.3	92.937
1774.4	101.18
1774.4	96.599
1774.4	97.209
1774.4	103.01
1774.4	93.242
1774.5	100.26
1774.5	96.294
1774.5	95.684
1774.5	101.48
1774.5	93.547
1774.6	99.041
1774.6	95.378
1774.6	95.378
1774.6	102.4
1774.6	94.768
1774.7	102.7
1774.7	95.378
1774.7	97.209
1774.7	98.735
1774.7	94.158
1774.8	19.695
1774.8	-16.621
1774.8	-17.231
1774.8	-25.166
1774.8	-21.809
1774.9	-21.809
1774.9	-23.64
1774.9	-19.673
1774.9	-26.692
1774.9	-18.452
1775	-26.692
1775	-21.199
1775	-25.471
1775	-23.03
1775	-26.082
1775.1	-25.166
1775.1	-23.03
1775.1	-26.387
1775.1	-19.978
1775.1	-27.913
1775.2	-19.978
1775.2	-26.997
1775.2	-19.062
1775.2	-26.997
1775.2	-20.894
1775.3	-27.607
1775.3	-21.504
1775.3	-25.776
1775.3	-22.114
1775.3	-21.809
1775.4	-23.64
1775.4	-20.588
1775.4	-25.166
1775.4	-20.283
1775.4	-27.607
1775.5	-19.062
1775.5	-28.828
1775.5	-20.283
1775.5	-26.387
1775.5	-20.588
1775.6	-25.471
1775.6	-21.504
1775.6	-25.776
1775.6	-25.471
1775.6	-21.504
1775.7	-25.471
1775.7	-20.588
1775.7	-26.387
1775.7	-20.588
1775.7	-26.997
1775.8	-8.6865
1775.8	-11.433
1775.8	-4.1089
1775.8	-7.1606
1775.8	-8.6865
1775.9	-4.4141
1775.9	-9.9072
1775.9	-1.3623
1775.9	-8.6865
1775.9	-1.0571
1776	-8.6865
1776	-4.4141
1776	-7.1606
1776	-7.771
1776	-2.8882
1776.1	-11.433
1776.1	-2.583
1776.1	-10.823
1776.1	-3.4985
1776.1	-8.0762
1776.2	-4.7192
1776.2	-3.8037
1776.2	-7.4658
1776.2	-1.9727
1776.2	-10.518
1776.3	-1.6675
1776.3	-8.9917
1776.3	-5.0244
1776.3	-5.3296
1776.3	-8.9917
1776.4	-2.8882
1776.4	-11.738
1776.4	-2.8882
1776.4	-10.212
1776.4	-6.8555
1776.5	-7.1606
1776.5	-8.6865
1776.5	-1.6675
1776.5	-9.6021
1776.5	-1.0571
1776.6	-8.6865
1776.6	-4.1089
1776.6	-4.4141
1776.6	-7.4658
1776.6	-1.6675
1776.7	-10.212
1776.7	-3.1934
1776.7	-10.518
1776.7	-9.2969
1776.7	-4.1089
1776.8	-2.2778
1776.8	9.9292
1776.8	1.6895
1776.8	6.8774
1776.8	2.605
1776.9	3.8257
1776.9	8.0981
1776.9	2.2998
1776.9	10.234
1776.9	1.3843
1777	5.3516
1777	4.436
1777	2.9102
1777	9.9292
1777	0.16357
1777.1	8.4033
1777.1	1.6895
1777.1	5.0464
1777.1	8.0981
1777.1	1.0791
1777.2	9.9292
1777.2	1.0791
1777.2	6.2671
1777.2	3.8257
1777.2	1.6895
1777.3	7.1826
1777.3	-0.44678
1777.3	7.1826
1777.3	1.0791
1777.3	4.1309
1777.4	6.8774
1777.4	0.46875
1777.4	9.624
1777.4	0.77393
1777.4	6.5723
1777.5	5.0464
1777.5	1.3843
1777.5	8.4033
1777.5	0.16357
1777.5	8.0981
1777.6	3.2153
1777.6	3.8257
1777.6	7.793
1777.6	-1.0571
1777.6	8.4033
1777.7	1.3843
1777.7	3.8257
1777.7	6.2671
1777.7	-2.2778
1777.7	9.3188
1777.8	135.66
1777.8	184.18
1777.8	194.87
1777.8	196.09
1777.8	202.19
1777.9	194.56
1777.9	201.88
1777.9	199.14
1777.9	199.14
1777.9	202.8
1778	194.26
1778	203.11
1778	197.61
1778	198.83
1778	203.11
1778.1	195.78
1778.1	204.02
1778.1	196.7
1778.1	201.27
1778.1	202.19
1778.2	194.87
1778.2	204.33
1778.2	195.48
1778.2	200.05
1778.2	200.97
1778.3	196.7
1778.3	202.8
1778.3	193.95
1778.3	202.19
1778.3	197
1778.4	197.92
1778.4	204.94
1778.4	194.26
1778.4	202.8
1778.4	198.83
1778.5	199.14
1778.5	204.33
1778.5	196.39
1778.5	202.5
1778.5	194.87
1778.6	199.14
1778.6	203.11
1778.6	195.78
1778.6	204.33
1778.6	196.7
1778.7	200.05
1778.7	202.5
1778.7	195.78
1778.7	202.5
1778.7	194.56
1778.8	150
1778.8	136.58
1778.8	126.81
1778.8	135.05
1778.8	127.12
1778.9	130.17
1778.9	132.91
1778.9	127.12
1778.9	134.14
1778.9	127.42
1779	131.08
1779	131.39
1779	125.59
1779	134.44
1779	124.98
1779.1	130.47
1779.1	131.39
1779.1	125.9
1779.1	134.44
1779.1	125.59
1779.2	130.78
1779.2	132
1779.2	124.98
1779.2	133.83
1779.2	124.06
1779.3	128.03
1779.3	130.78
1779.3	124.98
1779.3	133.22
1779.3	124.68
1779.4	128.34
1779.4	130.47
1779.4	126.2
1779.4	134.44
1779.4	127.12
1779.5	129.86
1779.5	133.83
1779.5	124.98
1779.5	133.53
1779.5	127.73
1779.6	126.2
1779.6	132
1779.6	124.37
1779.6	130.47
1779.6	127.42
1779.7	126.51
1779.7	132.61
1779.7	125.59
1779.7	130.47
1779.7	128.03
1779.8	26.409
1779.8	-4.4141
1779.8	-23.64
1779.8	-17.842
1779.8	-20.894
1779.9	-23.03
1779.9	-14.485
1779.9	-24.25
1779.9	-20.283
1779.9	-19.062
1780	-22.419
1780	-15.095
1780	-24.861
1780	-22.725
1780	-19.978
1780.1	-25.471
1780.1	-16.621
1780.1	-22.114
1780.1	-20.283
1780.1	-16.621
1780.2	-26.692
1780.2	-19.978
1780.2	-25.166
1780.2	-23.945
1780.2	-17.842
1780.3	-26.997
1780.3	-19.978
1780.3	-21.199
1780.3	-24.556
1780.3	-14.79
1780.4	-25.166
1780.4	-22.725
1780.4	-21.504
1780.4	-26.997
1780.4	-17.231
1780.5	-23.945
1780.5	-21.199
1780.5	-16.316
1780.5	-24.556
1780.5	-17.842
1780.6	-21.504
1780.6	-23.335
1780.6	-16.621
1780.6	-25.471
1780.6	-19.978
1780.7	-18.452
1780.7	-22.419
1780.7	-16.011
1780.7	-24.861
1780.7	-19.978
1780.8	-18.757
1780.8	-27.302
1780.8	-17.842
1780.8	-24.25
1780.8	-24.556
1780.9	-16.621
1780.9	-25.166
1780.9	-19.978
1780.9	-18.452
1780.9	-25.776
1781	-18.757
1781	-26.387
1781	-24.556
1781	-19.673
1781	-26.692
1781.1	-20.894
1781.1	-23.945
1781.1	-23.64
1781.1	-15.4
1781.1	-24.25
1781.2	-21.504
1781.2	-19.978
1781.2	-26.387
1781.2	-18.147
1781.2	-23.335
1781.3	-21.504
1781.3	-16.621
1781.3	-27.302
1781.3	-20.588
1781.3	-19.062
1781.4	-25.166
1781.4	-16.011
1781.4	-25.776
1781.4	-24.556
1781.4	-19.368
1781.5	-27.302
1781.5	-19.978
1781.5	-19.978
1781.5	-24.25
1781.5	-14.79
1781.6	-23.335
1781.6	-22.114
1781.6	-16.011
1781.6	-26.082
1781.6	-20.894
1781.7	-22.725
1781.7	-27.302
1781.7	-17.842
1781.7	-27.607
1781.7	-22.725
1781.8	-12.654
1781.8	-20.894
1781.8	-13.569
1781.8	-14.485
1781.8	-19.062
1781.9	-10.212
1781.9	-18.452
1781.9	-16.316
1781.9	-11.128
1781.9	-19.673
1782	-12.654
1782	-15.095
1782	-19.368
1782	-10.823
1782	-19.368
1782.1	-16.621
1782.1	-10.212
1782.1	-21.199
1782.1	-14.79
1782.1	-13.264
1782.2	-20.588
1782.2	-11.128
1782.2	-17.842
1782.2	-19.978
1782.2	-10.212
1782.3	-20.588
1782.3	-15.706
1782.3	-10.823
1782.3	-19.978
1782.3	-13.875
1782.4	-14.18
1782.4	-17.842
1782.4	-9.2969
1782.4	-17.537
1782.4	-16.316
1782.5	-11.128
1782.5	-21.504
1782.5	-14.79
1782.5	-12.959
1782.5	-19.673
1782.6	-11.128
1782.6	-17.231
1782.6	-16.926
1782.6	-9.2969
1782.6	-19.368
1782.7	-14.18
1782.7	-12.959
1782.7	-19.978
1782.7	-12.959
1782.7	-19.368
1782.8	-15.095
1782.8	-12.043
1782.8	-19.368
1782.8	-10.823
1782.8	-18.147
1782.9	-16.621
1782.9	-11.433
1782.9	-17.231
1782.9	-10.823
1782.9	-19.673
1783	-14.485
1783	-16.621
1783	-17.537
1783	-11.433
1783	-18.452
1783.1	-10.823
1783.1	-17.842
1783.1	-10.823
1783.1	-13.875
1783.1	-14.485
1783.2	-10.518
1783.2	-17.537
1783.2	-10.518
1783.2	-17.537
1783.2	-10.823
1783.3	-17.231
1783.3	-11.738
1783.3	-15.095
1783.3	-14.485
1783.3	-12.349
1783.4	-16.621
1783.4	-10.518
1783.4	-16.926
1783.4	-9.6021
1783.4	-18.757
1783.5	-10.212
1783.5	-17.842
1783.5	-12.043
1783.5	-16.316
1783.5	-12.959
1783.6	-16.011
1783.6	-15.095
1783.6	-12.959
1783.6	-16.316
1783.6	-12.349
1783.7	-18.452
1783.7	-10.212
1783.7	-17.537
1783.7	-12.959
1783.7	-16.621
1783.8	126.81
1783.8	162.82
1783.8	182.66
1783.8	182.35
1783.8	185.71
1783.9	185.71
1783.9	184.79
1783.9	187.85
1783.9	182.66
1783.9	188.46
1784	180.83
1784	188.46
1784	179.91
1784	186.63
1784	181.74
1784.1	185.71
1784.1	184.18
1784.1	182.96
1784.1	186.63
1784.1	182.05
1784.2	189.37
1784.2	181.44
1784.2	188.15
1784.2	180.52
1784.2	185.1
1784.3	182.66
1784.3	184.18
1784.3	189.07
1784.3	181.74
1784.3	189.68
1784.4	181.44
1784.4	186.63
1784.4	182.96
1784.4	185.1
1784.4	186.63
1784.5	182.96
1784.5	189.07
1784.5	181.74
1784.5	190.9
1784.5	182.96
1784.6	186.02
1784.6	183.57
1784.6	181.74
1784.6	188.46
1784.6	180.83
1784.7	189.98
1784.7	181.74
1784.7	185.1
1784.7	183.57
1784.7	182.66
1784.8	188.46
1784.8	180.52
1784.8	187.85
1784.8	180.83
1784.8	184.49
1784.9	186.32
1784.9	181.74
1784.9	189.07
1784.9	179.61
1784.9	186.32
1785	180.52
1785	182.96
1785	186.02
1785	179
1785	187.24
1785.1	178.69
1785.1	185.41
1785.1	184.79
1785.1	182.35
1785.1	188.15
1785.2	179.91
1785.2	187.54
1785.2	182.05
1785.2	184.79
1785.2	187.85
1785.3	179.91
1785.3	187.54
1785.3	179.91
1785.3	184.49
1785.3	182.96
1785.4	181.44
1785.4	186.63
1785.4	178.39
1785.4	186.93
1785.4	182.05
1785.5	182.96
1785.5	187.54
1785.5	179
1785.5	187.24
1785.5	181.13
1785.6	184.18
1785.6	186.02
1785.6	180.52
1785.6	187.85
1785.6	178.69
1785.7	183.88
1785.7	184.49
1785.7	181.44
1785.7	185.1
1785.7	177.78
1785.8	34.954
1785.8	-15.706
1785.8	-29.133
1785.8	-27.913
1785.8	-37.373
1785.9	-30.964
1785.9	-36.458
1785.9	-35.847
1785.9	-30.964
1785.9	-39.204
1786	-31.27
1786	-38.289
1786	-34.932
1786	-29.438
1786	-37.983
1786.1	-30.049
1786.1	-37.678
1786.1	-34.932
1786.1	-31.575
1786.1	-37.373
1786.2	-29.438
1786.2	-38.289
1786.2	-33.406
1786.2	-32.185
1786.2	-37.678
1786.3	-29.133
1786.3	-38.899
1786.3	-32.795
1786.3	-33.406
1786.3	-36.152
1786.4	-31.27
1786.4	-38.594
1786.4	-33.101
1786.4	-36.458
1786.4	-37.068
1786.5	-29.133
1786.5	-38.899
1786.5	-32.49
1786.5	-35.542
1786.5	-36.152
1786.6	-29.133
1786.6	-36.763
1786.6	-30.659
1786.6	-34.932
1786.6	-34.932
1786.7	-30.354
1786.7	-37.373
1786.7	-30.659
1786.7	-37.678
1786.7	-35.542
1786.8	-27.913
1786.8	-35.237
1786.8	-27.302
1786.8	-32.185
1786.8	-29.744
1786.9	-25.166
1786.9	-34.016
1786.9	-26.082
1786.9	-31.575
1786.9	-30.659
1787	-26.082
1787	-35.237
1787	-26.997
1787	-34.626
1787	-30.659
1787.1	-26.692
1787.1	-33.406
1787.1	-24.25
1787.1	-33.101
1787.1	-30.049
1787.2	-26.997
1787.2	-34.321
1787.2	-26.387
1787.2	-34.626
1787.2	-31.575
1787.3	-28.218
1787.3	-35.237
1787.3	-23.945
1787.3	-31.88
1787.3	-29.133
1787.4	-26.082
1787.4	-32.49
1787.4	-24.861
1787.4	-31.88
1787.4	-29.438
1787.5	-27.913
1787.5	-33.711
1787.5	-26.692
1787.5	-35.542
1787.5	-29.438
1787.6	-27.607
1787.6	-34.626
1787.6	-25.166
1787.6	-32.795
1787.6	-29.744
1787.7	-27.302
1787.7	-33.406
1787.7	-25.776
1787.7	-34.932
1787.7	-29.133
1787.8	-50.496
1787.8	-62.397
1787.8	-57.82
1787.8	-67.585
1787.8	-61.787
1787.9	-59.956
1787.9	-66.975
1787.9	-56.904
1787.9	-66.365
1787.9	-63.313
1788	-59.346
1788	-66.975
1788	-58.125
1788	-64.534
1788	-63.923
1788.1	-60.566
1788.1	-65.754
1788.1	-58.43
1788.1	-65.754
1788.1	-64.229
1788.2	-59.346
1788.2	-66.67
1788.2	-57.82
1788.2	-63.008
1788.2	-62.397
1788.3	-57.82
1788.3	-66.365
1788.3	-60.261
1788.3	-63.313
1788.3	-63.923
1788.4	-56.904
1788.4	-67.585
1788.4	-61.177
1788.4	-63.313
1788.4	-65.144
1788.5	-57.209
1788.5	-67.585
1788.5	-62.703
1788.5	-63.618
1788.5	-67.585
1788.6	-59.346
1788.6	-67.585
1788.6	-63.008
1788.6	-60.261
1788.6	-66.67
1788.7	-58.43
1788.7	-66.67
1788.7	-64.229
1788.7	-61.482
1788.7	-68.501
1788.8	-77.961
1788.8	-89.863
1788.8	-92.305
1788.8	-83.455
1788.8	-95.356
1788.9	-88.948
1788.9	-88.032
1788.9	-93.831
1788.9	-85.591
1788.9	-93.525
1789	-90.474
1789	-85.896
1789	-92
1789	-84.98
1789	-92
1789.1	-91.694
1789.1	-85.896
1789.1	-93.831
1789.1	-86.812
1789.1	-89.253
1789.2	-93.831
1789.2	-84.37
1789.2	-94.136
1789.2	-91.389
1789.2	-85.591
1789.3	-93.22
1789.3	-86.506
1789.3	-91.389
1789.3	-92.61
1789.3	-86.201
1789.4	-94.441
1789.4	-89.253
1789.4	-87.727
1789.4	-92.61
1789.4	-85.896
1789.5	-93.22
1789.5	-90.168
1789.5	-87.117
1789.5	-94.136
1789.5	-88.948
1789.6	-92
1789.6	-93.831
1789.6	-86.506
1789.6	-93.22
1789.6	-88.643
1789.7	-84.98
1789.7	-92.305
1789.7	-85.286
1789.7	-92.915
1789.7	-93.22
1789.8	-78.877
1789.8	-87.117
1789.8	-81.318
1789.8	-79.792
1789.8	-85.896
1789.9	-75.825
1789.9	-81.013
1789.9	-81.929
1789.9	-75.52
1789.9	-84.98
1790	-80.403
1790	-80.098
1790	-84.98
1790	-77.351
1790	-84.065
1790.1	-83.455
1790.1	-76.13
1790.1	-83.76
1790.1	-79.487
1790.1	-77.656
1790.2	-85.896
1790.2	-77.351
1790.2	-82.539
1790.2	-82.844
1790.2	-74.91
1790.3	-83.76
1790.3	-81.013
1790.3	-78.877
1790.3	-84.98
1790.3	-77.656
1790.4	-82.234
1790.4	-83.455
1790.4	-74.604
1790.4	-84.37
1790.4	-80.708
1790.5	-75.215
1790.5	-84.98
1790.5	-79.487
1790.5	-79.792
1790.5	-85.591
1790.6	-75.825
1790.6	-82.844
1790.6	-84.065
1790.6	-76.741
1790.6	-85.286
1790.7	-81.013
1790.7	-77.656
1790.7	-84.98
1790.7	-81.013
1790.7	-81.318
1790.8	-54.463
1790.8	-35.237
1790.8	-40.12
1790.8	-38.899
1790.8	-33.711
1790.9	-42.866
1790.9	-35.847
1790.9	-35.237
1790.9	-39.814
1790.9	-33.406
1791	-41.951
1791	-39.509
1791	-33.711
1791	-42.561
1791	-36.152
1791.1	-39.204
1791.1	-42.866
1791.1	-34.016
1791.1	-42.866
1791.1	-37.983
1791.2	-34.932
1791.2	-43.171
1791.2	-34.016
1791.2	-42.256
1791.2	-39.509
1791.3	-34.932
1791.3	-41.951
1791.3	-33.406
1791.3	-43.171
1791.3	-37.983
1791.4	-38.594
1791.4	-39.509
1791.4	-34.321
1791.4	-42.256
1791.4	-34.321
1791.5	-41.34
1791.5	-36.763
1791.5	-37.068
1791.5	-38.594
1791.5	-33.711
1791.6	-40.12
1791.6	-32.49
1791.6	-41.035
1791.6	-32.49
1791.6	-41.646
1791.7	-37.068
1791.7	-39.509
1791.7	-38.899
1791.7	-37.068
1791.7	-39.814
1791.8	-37.373
1791.8	-42.561
1791.8	-35.237
1791.8	-44.392
1791.8	-35.237
1791.9	-44.392
1791.9	-37.373
1791.9	-44.087
1791.9	-38.899
1791.9	-44.087
1792	-38.899
1792	-42.561
1792	-41.646
1792	-40.73
1792	-41.951
1792.1	-37.068
1792.1	-40.425
1792.1	-35.847
1792.1	-42.256
1792.1	-34.626
1792.2	-41.951
1792.2	-34.321
1792.2	-42.866
1792.2	-38.594
1792.2	-44.392
1792.3	-40.12
1792.3	-43.171
1792.3	-41.646
1792.3	-38.289
1792.3	-43.171
1792.4	-35.237
1792.4	-42.256
1792.4	-34.321
1792.4	-39.814
1792.4	-34.932
1792.5	-42.561
1792.5	-38.594
1792.5	-41.34
1792.5	-42.561
1792.5	-37.373
1792.6	-44.697
1792.6	-37.678
1792.6	-44.087
1792.6	-36.152
1792.6	-42.866
1792.7	-37.373
1792.7	-40.425
1792.7	-40.12
1792.7	-37.678
1792.7	-42.561
1792.8	-41.34
1792.8	-52.937
1792.8	-46.834
1792.8	-53.242
1792.8	-51.411
1792.9	-50.801
1792.9	-52.327
1792.9	-47.749
1792.9	-54.768
1792.9	-46.834
1793	-53.547
1793	-47.444
1793	-49.885
1793	-50.801
1793	-46.834
1793.1	-53.547
1793.1	-46.528
1793.1	-54.463
1793.1	-48.359
1793.1	-51.716
1793.2	-51.716
1793.2	-46.528
1793.2	-52.632
1793.2	-46.223
1793.2	-53.853
1793.3	-48.97
1793.3	-51.716
1793.3	-52.021
1793.3	-47.139
1793.3	-54.463
1793.4	-45.002
1793.4	-53.853
1793.4	-47.749
1793.4	-50.19
1793.4	-51.716
1793.5	-46.528
1793.5	-54.463
1793.5	-45.918
1793.5	-53.242
1793.5	-49.58
1793.6	-48.054
1793.6	-52.021
1793.6	-46.223
1793.6	-53.853
1793.6	-47.444
1793.7	-52.632
1793.7	-51.106
1793.7	-46.528
1793.7	-55.989
1793.7	-45.613
1793.8	-83.76
1793.8	-87.422
1793.8	-91.389
1793.8	-94.441
1793.8	-89.253
1793.9	-97.188
1793.9	-88.948
1793.9	-94.441
1793.9	-92.915
1793.9	-88.032
1794	-94.441
1794	-87.727
1794	-96.882
1794	-93.525
1794	-94.136
1794.1	-95.356
1794.1	-89.863
1794.1	-96.882
1794.1	-90.168
1794.1	-95.356
1794.2	-94.136
1794.2	-89.558
1794.2	-96.272
1794.2	-88.337
1794.2	-97.493
1794.3	-93.22
1794.3	-91.694
1794.3	-96.577
1794.3	-88.032
1794.3	-96.272
1794.4	-90.779
1794.4	-94.441
1794.4	-94.441
1794.4	-89.863
1794.4	-97.493
1794.5	-89.253
1794.5	-95.051
1794.5	-92.61
1794.5	-89.253
1794.5	-97.188
1794.6	-88.948
1794.6	-96.882
1794.6	-91.389
1794.6	-92.915
1794.6	-95.356
1794.7	-88.337
1794.7	-98.103
1794.7	-91.389
1794.7	-97.188
1794.7	-95.051
1794.8	-82.844
1794.8	-89.253
1794.8	-81.929
1794.8	-87.117
1794.8	-84.98
1794.9	-81.013
1794.9	-88.032
1794.9	-80.403
1794.9	-88.948
1794.9	-85.286
1795	-82.844
1795	-87.117
1795	-81.624
1795	-89.558
1795	-84.37
1795.1	-85.896
1795.1	-88.337
1795.1	-81.013
1795.1	-89.253
1795.1	-83.455
1795.2	-86.812
1795.2	-86.201
1795.2	-78.267
1795.2	-88.032
1795.2	-81.318
1795.3	-86.812
1795.3	-86.812
1795.3	-81.013
1795.3	-89.863
1795.3	-80.708
1795.4	-87.117
1795.4	-86.201
1795.4	-82.234
1795.4	-88.337
1795.4	-79.487
1795.5	-87.727
1795.5	-84.37
1795.5	-82.234
1795.5	-90.168
1795.5	-81.013
1795.6	-88.643
1795.6	-84.675
1795.6	-83.455
1795.6	-88.337
1795.6	-79.792
1795.7	-89.253
1795.7	-83.455
1795.7	-83.455
1795.7	-89.253
1795.7	-79.792
1795.8	-57.82
1795.8	-43.171
1795.8	-38.594
1795.8	-42.866
1795.8	-35.542
1795.9	-44.087
1795.9	-38.594
1795.9	-39.204
1795.9	-42.256
1795.9	-34.626
1796	-43.477
1796	-38.594
1796	-37.678
1796	-42.561
1796	-34.932
1796.1	-43.171
1796.1	-39.509
1796.1	-38.594
1796.1	-41.646
1796.1	-33.406
1796.2	-41.951
1796.2	-37.373
1796.2	-36.763
1796.2	-40.73
1796.2	-31.88
1796.3	-41.34
1796.3	-36.763
1796.3	-35.847
1796.3	-41.951
1796.3	-33.101
1796.4	-42.256
1796.4	-37.068
1796.4	-36.152
1796.4	-42.866
1796.4	-34.932
1796.5	-43.782
1796.5	-38.899
1796.5	-37.373
1796.5	-45.002
1796.5	-36.458
1796.6	-43.477
1796.6	-39.814
1796.6	-34.626
1796.6	-43.477
1796.6	-37.373
1796.7	-43.477
1796.7	-41.646
1796.7	-36.458
1796.7	-45.002
1796.7	-35.237
1796.8	-33.101
1796.8	-33.711
1796.8	-26.082
1796.8	-34.321
1796.8	-26.082
1796.9	-29.744
1796.9	-33.406
1796.9	-25.166
1796.9	-33.406
1796.9	-28.218
1797	-26.997
1797	-31.27
1797	-24.556
1797	-34.321
1797	-29.744
1797.1	-26.997
1797.1	-32.185
1797.1	-26.387
1797.1	-32.795
1797.1	-30.964
1797.2	-28.218
1797.2	-34.321
1797.2	-26.082
1797.2	-30.964
1797.2	-33.101
1797.3	-26.082
1797.3	-35.237
1797.3	-27.913
1797.3	-28.218
1797.3	-33.406
1797.4	-26.082
1797.4	-34.932
1797.4	-31.27
1797.4	-28.523
1797.4	-34.321
1797.5	-26.997
1797.5	-34.932
1797.5	-30.964
1797.5	-25.776
1797.5	-34.626
1797.6	-27.607
1797.6	-30.964
1797.6	-33.101
1797.6	-25.166
1797.6	-33.101
1797.7	-27.607
1797.7	-26.082
1797.7	-34.321
1797.7	-28.218
1797.7	-30.964
1797.8	-32.795
1797.8	-27.607
1797.8	-39.204
1797.8	-32.185
1797.8	-32.49
1797.9	-37.983
1797.9	-27.302
1797.9	-35.847
1797.9	-34.626
1797.9	-32.185
1798	-39.509
1798	-30.964
1798	-35.542
1798	-36.458
1798	-29.133
1798.1	-38.594
1798.1	-33.711
1798.1	-30.964
1798.1	-36.152
1798.1	-29.438
1798.2	-36.763
1798.2	-36.458
1798.2	-27.913
1798.2	-37.068
1798.2	-30.659
1798.3	-31.88
1798.3	-37.068
1798.3	-29.133
1798.3	-37.983
1798.3	-36.458
1798.4	-29.438
1798.4	-39.509
1798.4	-33.101
1798.4	-32.49
1798.4	-37.068
1798.5	-28.218
1798.5	-35.237
1798.5	-35.847
1798.5	-29.744
1798.5	-37.983
1798.6	-33.711
1798.6	-32.49
1798.6	-37.678
1798.6	-30.354
1798.6	-37.068
1798.7	-34.321
1798.7	-29.438
1798.7	-37.373
1798.7	-32.795
1798.7	-32.185
1798.8	-46.528
1798.8	-40.425
1798.8	-48.665
1798.8	-48.054
1798.8	-41.34
1798.9	-51.716
1798.9	-46.528
1798.9	-43.782
1798.9	-52.327
1798.9	-43.782
1799	-49.58
1799	-50.496
1799	-41.34
1799	-50.496
1799	-47.139
1799.1	-43.477
1799.1	-52.327
1799.1	-45.613
1799.1	-46.834
1799.1	-50.496
1799.2	-41.34
1799.2	-48.665
1799.2	-47.749
1799.2	-41.951
1799.2	-50.801
1799.3	-46.223
1799.3	-45.308
1799.3	-51.716
1799.3	-44.087
1799.3	-50.801
1799.4	-48.054
1799.4	-42.866
1799.4	-50.496
1799.4	-43.782
1799.4	-49.885
1799.5	-48.359
1799.5	-42.866
1799.5	-51.716
1799.5	-43.782
1799.5	-49.885
1799.6	-48.054
1799.6	-44.697
1799.6	-51.411
1799.6	-43.477
1799.6	-51.411
1799.7	-48.665
1799.7	-49.275
1799.7	-49.58
1799.7	-45.308
1799.7	-51.106
1799.8	-76.741
1799.8	-95.051
1799.8	-93.831
1799.8	-97.798
1799.8	-98.408
1799.9	-92.915
1799.9	-99.934
1799.9	-92.305
1799.9	-99.934
1799.9	-92.61
1800	-100.85
1800	-92.915
1800	-97.798
1800	-97.188
1800	-96.882
1800.1	-98.713
1800.1	-95.662
1800.1	-99.629
1800.1	-93.525
1800.1	-101.46
1800.2	-92.305
1800.2	-101.77
1800.2	-94.746
1800.2	-101.46
1800.2	-97.188
1800.3	-101.77
1800.3	-97.493
1800.3	-99.629
1800.3	-99.629
1800.3	-98.103
1800.4	-99.934
1800.4	-94.746
1800.4	-100.54
1800.4	-94.136
1800.4	-100.24
1800.5	-92.61
1800.5	-100.54
1800.5	-93.525
1800.5	-100.54
1800.5	-95.356
1800.6	-97.798
1800.6	-97.188
1800.6	-96.577
1800.6	-99.324
1800.6	-95.051
1800.7	-102.07
1800.7	-92
1800.7	-101.15
1800.7	-97.188
1800.7	-101.77
1800.8	-87.727
1800.8	-88.032
1800.8	-84.065
1800.8	-82.539
1800.8	-87.117
1800.9	-81.013
1800.9	-89.253
1800.9	-82.844
1800.9	-89.253
1800.9	-85.286
1801	-88.643
1801	-87.422
1801	-84.37
1801	-88.032
1801	-81.013
1801.1	-89.558
1801.1	-81.929
1801.1	-90.779
1801.1	-86.201
1801.1	-84.98
1801.2	-86.506
1801.2	-81.318
1801.2	-88.032
1801.2	-82.234
1801.2	-90.474
1801.3	-84.37
1801.3	-88.948
1801.3	-87.727
1801.3	-84.065
1801.3	-89.253
1801.4	-81.318
1801.4	-87.727
1801.4	-82.844
1801.4	-89.253
1801.4	-87.117
1801.5	-83.455
1801.5	-89.558
1801.5	-80.403
1801.5	-89.558
1801.5	-83.76
1801.6	-88.337
1801.6	-86.812
1801.6	-83.149
1801.6	-88.643
1801.6	-81.624
1801.7	-89.863
1801.7	-84.98
1801.7	-86.201
1801.7	-88.948
1801.7	-80.708
1801.8	-51.106
1801.8	-30.659
1801.8	-35.847
1801.8	-28.523
1801.8	-25.776
1801.9	-31.27
1801.9	-24.556
1801.9	-33.101
1801.9	-26.692
1801.9	-29.744
1802	-28.828
1802	-25.776
1802	-33.101
1802	-24.556
1802	-33.101
1802.1	-28.828
1802.1	-28.523
1802.1	-31.27
1802.1	-25.471
1802.1	-34.321
1802.2	-27.302
1802.2	-32.185
1802.2	-29.744
1802.2	-25.166
1802.2	-32.795
1802.3	-24.556
1802.3	-31.88
1802.3	-25.471
1802.3	-26.082
1802.3	-31.575
1802.4	-23.945
1802.4	-32.49
1802.4	-26.997
1802.4	-28.523
1802.4	-30.354
1802.5	-25.166
1802.5	-32.185
1802.5	-25.166
1802.5	-32.185
1802.5	-26.692
1802.6	-25.776
1802.6	-32.185
1802.6	-24.25
1802.6	-32.49
1802.6	-26.692
1802.7	-27.913
1802.7	-30.659
1802.7	-24.861
1802.7	-35.847
1802.7	-25.166
1802.8	-21.199
1802.8	-17.231
1802.8	-12.043
1802.8	-18.757
1802.8	-10.212
1802.9	-16.621
1802.9	-13.875
1802.9	-10.823
1802.9	-18.757
1802.9	-10.518
1803	-17.842
1803	-12.959
1803	-12.349
1803	-17.537
1803	-11.128
1803.1	-19.062
1803.1	-13.264
1803.1	-15.706
1803.1	-16.316
1803.1	-10.212
1803.2	-19.062
1803.2	-10.823
1803.2	-16.011
1803.2	-15.095
1803.2	-9.6021
1803.3	-19.062
1803.3	-9.9072
1803.3	-17.231
1803.3	-14.18
1803.3	-10.212
1803.4	-17.231
1803.4	-9.9072
1803.4	-18.147
1803.4	-14.79
1803.4	-12.959
1803.5	-17.537
1803.5	-9.2969
1803.5	-19.673
1803.5	-15.4
1803.5	-15.4
1803.6	-18.452
1803.6	-10.518
1803.6	-18.452
1803.6	-13.569
1803.6	-15.095
1803.7	-17.231
1803.7	-10.518
1803.7	-17.231
1803.7	-12.349
1803.7	-15.4
1803.8	8.7085
1803.8	22.441
1803.8	15.728
1803.8	24.272
1803.8	19.084
1803.9	18.169
1803.9	23.662
1803.9	13.896
1803.9	21.831
1803.9	17.864
1804	16.948
1804	23.357
1804	16.033
1804	24.272
1804	19.695
1804.1	20.305
1804.1	23.967
1804.1	17.253
1804.1	23.052
1804.1	17.559
1804.2	20
1804.2	25.493
1804.2	16.948
1804.2	24.272
1804.2	18.779
1804.3	19.695
1804.3	23.052
1804.3	16.948
1804.3	23.967
1804.3	16.948
1804.4	19.39
1804.4	24.883
1804.4	17.864
1804.4	25.493
1804.4	17.864
1804.5	17.864
1804.5	23.357
1804.5	16.643
1804.5	23.357
1804.5	17.559
1804.6	18.779
1804.6	23.357
1804.6	16.338
1804.6	25.493
1804.6	18.779
1804.7	16.948
1804.7	25.188
1804.7	15.422
1804.7	20.305
1804.7	20.305
1804.8	137.49
1804.8	182.05
1804.8	184.18
1804.8	193.65
1804.8	191.81
1804.9	192.12
1804.9	197.31
1804.9	186.93
1804.9	193.34
1804.9	192.12
1805	190.29
1805	198.22
1805	188.15
1805	193.03
1805	191.2
1805.1	187.85
1805.1	197
1805.1	188.76
1805.1	192.42
1805.1	196.09
1805.2	190.29
1805.2	197.92
1805.2	190.59
1805.2	193.03
1805.2	196.39
1805.3	189.07
1805.3	196.09
1805.3	189.07
1805.3	190.29
1805.3	196.7
1805.4	186.63
1805.4	195.48
1805.4	193.03
1805.4	190.59
1805.4	199.14
1805.5	190.9
1805.5	194.26
1805.5	194.87
1805.5	190.29
1805.5	197
1805.6	189.07
1805.6	192.12
1805.6	197
1805.6	188.76
1805.6	196.09
1805.7	192.12
1805.7	189.98
1805.7	197.31
1805.7	187.54
1805.7	193.95
1805.8	147.87
1805.8	127.42
1805.8	130.47
1805.8	119.79
1805.8	122.84
1805.9	126.81
1805.9	118.88
1805.9	125.9
1805.9	120.71
1805.9	121.32
1806	128.64
1806	119.18
1806	125.29
1806	125.29
1806	118.57
1806.1	127.12
1806.1	120.4
1806.1	121.01
1806.1	127.73
1806.1	119.18
1806.2	124.68
1806.2	123.76
1806.2	119.49
1806.2	128.34
1806.2	121.01
1806.3	124.06
1806.3	127.73
1806.3	119.79
1806.3	126.51
1806.3	121.62
1806.4	121.01
1806.4	128.34
1806.4	119.18
1806.4	124.37
1806.4	125.29
1806.5	119.49
1806.5	127.12
1806.5	121.93
1806.5	121.01
1806.5	127.73
1806.6	117.96
1806.6	124.06
1806.6	126.2
1806.6	120.4
1806.6	127.73
1806.7	121.32
1806.7	121.32
1806.7	128.64
1806.7	117.66
1806.7	124.68
1806.8	22.136
1806.8	-17.537
1806.8	-19.062
1806.8	-28.218
1806.8	-28.218
1806.9	-19.368
1806.9	-29.133
1806.9	-24.25
1806.9	-20.894
1806.9	-29.744
1807	-22.114
1807	-25.166
1807	-29.438
1807	-20.894
1807	-28.523
1807.1	-27.302
1807.1	-21.199
1807.1	-29.133
1807.1	-23.945
1807.1	-26.387
1807.2	-30.049
1807.2	-20.283
1807.2	-27.913
1807.2	-26.082
1807.2	-20.894
1807.3	-28.523
1807.3	-23.64
1807.3	-21.809
1807.3	-28.218
1807.3	-20.894
1807.4	-27.302
1807.4	-29.438
1807.4	-20.283
1807.4	-30.049
1807.4	-26.082
1807.5	-23.945
1807.5	-31.575
1807.5	-24.25
1807.5	-26.997
1807.5	-29.133
1807.6	-21.199
1807.6	-29.438
1807.6	-26.692
1807.6	-21.504
1807.6	-29.438
1807.7	-22.419
1807.7	-24.861
1807.7	-29.133
1807.7	-22.114
1807.7	-28.523
1807.8	-10.823
1807.8	-4.1089
1807.8	-10.212
1807.8	-1.9727
1807.8	-11.128
1807.9	-7.1606
1807.9	-2.8882
1807.9	-10.823
1807.9	-2.583
1807.9	-10.823
1808	-7.1606
1808	-5.6348
1808	-7.4658
1808	-1.3623
1808	-11.128
1808.1	-4.4141
1808.1	-9.6021
1808.1	-8.0762
1808.1	-3.8037
1808.1	-9.6021
1808.2	-3.1934
1808.2	-10.212
1808.2	-4.7192
1808.2	-11.433
1808.2	-5.3296
1808.3	-6.8555
1808.3	-8.6865
1808.3	-2.583
1808.3	-7.4658
1808.3	-0.75195
1808.4	-8.6865
1808.4	-2.2778
1808.4	-9.9072
1808.4	-4.1089
1808.4	-9.2969
1808.5	-4.1089
1808.5	-7.1606
1808.5	-6.5503
1808.5	-4.1089
1808.5	-8.0762
1808.6	-2.8882
1808.6	-7.1606
1808.6	-3.4985
1808.6	-11.128
1808.6	-2.583
1808.7	-10.212
1808.7	-2.583
1808.7	-7.1606
1808.7	-5.9399
1808.7	-9.9072
1808.8	-16.316
1808.8	-21.199
1808.8	-21.504
1808.8	-19.368
1808.8	-22.725
1808.9	-17.537
1808.9	-23.64
1808.9	-14.79
1808.9	-23.64
1808.9	-15.4
1809	-23.03
1809	-19.062
1809	-22.419
1809	-20.894
1809	-18.452
1809.1	-22.725
1809.1	-18.757
1809.1	-26.082
1809.1	-16.926
1809.1	-25.166
1809.2	-15.095
1809.2	-22.114
1809.2	-19.062
1809.2	-20.588
1809.2	-22.725
1809.3	-15.706
1809.3	-23.03
1809.3	-16.316
1809.3	-25.166
1809.3	-18.757
1809.4	-23.335
1809.4	-19.978
1809.4	-18.147
1809.4	-23.03
1809.4	-16.926
1809.5	-25.166
1809.5	-17.537
1809.5	-23.335
1809.5	-19.673
1809.5	-20.588
1809.6	-22.114
1809.6	-16.621
1809.6	-23.945
1809.6	-16.621
1809.6	-24.556
1809.7	-19.673
1809.7	-22.114
1809.7	-21.504
1809.7	-17.537
1809.7	-22.419
1809.8	91.106
1809.8	117.35
1809.8	132.61
1809.8	132.3
1809.8	133.22
1809.9	138.1
1809.9	130.47
1809.9	139.32
1809.9	132.61
1809.9	137.8
1810	136.88
1810	134.14
1810	138.1
1810	129.86
1810	138.41
1810.1	132.3
1810.1	135.66
1810.1	137.49
1810.1	132.61
1810.1	139.63
1810.2	131.08
1810.2	139.02
1810.2	134.75
1810.2	133.22
1810.2	138.1
1810.3	131.08
1810.3	139.93
1810.3	132.61
1810.3	136.88
1810.3	137.49
1810.4	132.3
1810.4	139.02
1810.4	132
1810.4	137.49
1810.4	134.14
1810.5	135.36
1810.5	138.41
1810.5	132
1810.5	140.24
1810.5	131.08
1810.6	136.58
1810.6	137.8
1810.6	131.69
1810.6	139.32
1810.6	131.08
1810.7	135.97
1810.7	134.75
1810.7	132.91
1810.7	137.8
1810.7	132.91
1810.8	188.15
1810.8	198.22
1810.8	204.94
1810.8	208.29
1810.8	201.58
1810.9	210.43
1810.9	200.66
1810.9	206.77
1810.9	207.68
1810.9	203.11
1811	210.12
1811	202.5
1811	207.07
1811	203.11
1811	203.41
1811.1	209.21
1811.1	199.44
1811.1	206.77
1811.1	202.19
1811.1	204.33
1811.2	208.9
1811.2	202.19
1811.2	209.51
1811.2	200.97
1811.2	204.63
1811.3	209.21
1811.3	203.41
1811.3	211.96
1811.3	203.41
1811.3	207.07
1811.4	206.77
1811.4	203.72
1811.4	208.6
1811.4	200.05
1811.4	205.85
1811.5	202.8
1811.5	202.8
1811.5	209.82
1811.5	200.66
1811.5	208.29
1811.6	204.94
1811.6	204.33
1811.6	211.04
1811.6	200.36
1811.6	206.46
1811.7	202.19
1811.7	203.11
1811.7	207.68
1811.7	200.36
1811.7	208.29
1811.8	58.757
1811.8	13.286
1811.8	4.7412
1811.8	-6.2451
1811.8	1.0791
1811.9	-6.5503
1811.9	-6.2451
1811.9	-1.6675
1811.9	-8.9917
1811.9	-1.0571
1812	-6.8555
1812	-5.9399
1812	-2.2778
1812	-8.6865
1812	-0.44678
1812.1	-6.8555
1812.1	-3.1934
1812.1	-1.3623
1812.1	-8.0762
1812.1	0.46875
1812.2	-8.3813
1812.2	-4.1089
1812.2	-0.75195
1812.2	-8.6865
1812.2	-0.1416
1812.3	-7.1606
1812.3	-4.1089
1812.3	-0.1416
1812.3	-7.771
1812.3	0.16357
1812.4	-8.3813
1812.4	-5.0244
1812.4	-1.6675
1812.4	-8.0762
1812.4	0.46875
1812.5	-7.4658
1812.5	-5.6348
1812.5	-0.75195
1812.5	-7.771
1812.5	-1.0571
1812.6	-7.771
1812.6	-4.4141
1812.6	-0.75195
1812.6	-8.3813
1812.6	0.77393
1812.7	-6.8555
1812.7	-6.5503
1812.7	-1.3623
1812.7	-11.738
1812.7	-1.6675
1812.8	-19.673
1812.8	-24.25
1812.8	-18.452
1812.8	-26.997
1812.8	-21.199
1812.9	-24.556
1812.9	-25.471
1812.9	-18.757
1812.9	-27.913
1812.9	-21.809
1813	-23.335
1813	-25.166
1813	-16.926
1813	-26.997
1813	-21.809
1813.1	-23.335
1813.1	-26.692
1813.1	-18.147
1813.1	-25.166
1813.1	-21.809
1813.2	-21.809
1813.2	-27.607
1813.2	-18.757
1813.2	-26.387
1813.2	-23.335
1813.3	-19.978
1813.3	-28.523
1813.3	-21.809
1813.3	-26.082
1813.3	-23.64
1813.4	-19.673
1813.4	-27.607
1813.4	-21.809
1813.4	-26.387
1813.4	-27.913
1813.5	-19.673
1813.5	-28.218
1813.5	-23.03
1813.5	-23.64
1813.5	-26.692
1813.6	-19.062
1813.6	-25.471
1813.6	-21.199
1813.6	-21.199
1813.6	-28.523
1813.7	-19.673
1813.7	-26.997
1813.7	-23.64
1813.7	-20.894
1813.7	-27.607
1813.8	-28.828
1813.8	-34.321
1813.8	-36.763
1813.8	-29.438
1813.8	-37.068
1813.9	-33.101
1813.9	-34.321
1813.9	-38.594
1813.9	-28.828
1813.9	-38.899
1814	-34.626
1814	-30.964
1814	-39.509
1814	-31.27
1814	-36.458
1814.1	-36.152
1814.1	-29.133
1814.1	-40.12
1814.1	-33.711
1814.1	-33.711
1814.2	-35.847
1814.2	-28.828
1814.2	-37.983
1814.2	-35.847
1814.2	-31.575
1814.3	-41.035
1814.3	-31.575
1814.3	-35.542
1814.3	-38.594
1814.3	-31.27
1814.4	-38.594
1814.4	-34.016
1814.4	-30.354
1814.4	-37.983
1814.4	-30.354
1814.5	-37.068
1814.5	-37.068
1814.5	-29.133
1814.5	-36.458
1814.5	-33.101
1814.6	-33.711
1814.6	-37.678
1814.6	-29.744
1814.6	-35.847
1814.6	-34.626
1814.7	-30.354
1814.7	-39.814
1814.7	-33.711
1814.7	-36.458
1814.7	-36.763
1814.8	-31.88
1814.8	-42.561
1814.8	-39.509
1814.8	-34.932
1814.8	-42.561
1814.9	-33.406
1814.9	-37.983
1814.9	-41.646
1814.9	-32.185
1814.9	-41.951
1815	-40.12
1815	-33.711
1815	-43.782
1815	-38.289
1815	-39.204
1815.1	-41.34
1815.1	-33.711
1815.1	-41.035
1815.1	-38.289
1815.1	-33.711
1815.2	-42.256
1815.2	-36.152
1815.2	-36.458
1815.2	-41.34
1815.2	-34.626
1815.3	-42.866
1815.3	-40.12
1815.3	-34.016
1815.3	-41.646
1815.3	-38.289
1815.4	-35.847
1815.4	-41.646
1815.4	-34.626
1815.4	-40.12
1815.4	-39.509
1815.5	-34.016
1815.5	-43.477
1815.5	-38.594
1815.5	-34.932
1815.5	-42.866
1815.6	-35.237
1815.6	-39.204
1815.6	-42.866
1815.6	-34.932
1815.6	-41.951
1815.7	-39.509
1815.7	-33.711
1815.7	-42.256
1815.7	-38.899
1815.7	-35.847
1815.8	-74.299
1815.8	-77.046
1815.8	-85.896
1815.8	-89.253
1815.8	-79.182
1815.9	-89.863
1815.9	-84.98
1815.9	-79.487
1815.9	-89.863
1815.9	-84.37
1816	-86.506
1816	-90.168
1816	-81.624
1816	-88.337
1816	-86.812
1816.1	-82.844
1816.1	-89.253
1816.1	-82.539
1816.1	-87.422
1816.1	-85.591
1816.2	-82.844
1816.2	-89.558
1816.2	-82.234
1816.2	-89.253
1816.2	-86.201
1816.3	-83.76
1816.3	-89.863
1816.3	-80.403
1816.3	-89.253
1816.3	-83.76
1816.4	-86.201
1816.4	-86.506
1816.4	-83.149
1816.4	-89.863
1816.4	-81.013
1816.5	-89.558
1816.5	-82.844
1816.5	-88.643
1816.5	-85.591
1816.5	-84.675
1816.6	-86.201
1816.6	-80.708
1816.6	-87.422
1816.6	-79.792
1816.6	-88.032
1816.7	-81.013
1816.7	-87.727
1816.7	-83.455
1816.7	-88.643
1816.7	-85.591
1816.8	-93.831
1816.8	-97.798
1816.8	-95.967
1816.8	-100.85
1816.8	-95.051
1816.9	-103.29
1816.9	-94.136
1816.9	-102.99
1816.9	-94.136
1816.9	-100.85
1817	-96.577
1817	-102.68
1817	-99.019
1817	-100.24
1817	-99.324
1817.1	-98.408
1817.1	-99.629
1817.1	-95.356
1817.1	-100.85
1817.1	-92.305
1817.2	-99.934
1817.2	-93.525
1817.2	-101.46
1817.2	-95.662
1817.2	-101.77
1817.3	-96.577
1817.3	-99.324
1817.3	-97.798
1817.3	-97.188
1817.3	-98.713
1817.4	-94.746
1817.4	-100.85
1817.4	-93.22
1817.4	-102.68
1817.4	-95.967
1817.5	-102.07
1817.5	-97.188
1817.5	-101.46
1817.5	-98.408
1817.5	-95.662
1817.6	-101.15
1817.6	-93.525
1817.6	-102.07
1817.6	-93.525
1817.6	-99.934
1817.7	-95.662
1817.7	-96.882
1817.7	-99.019
1817.7	-96.882
1817.7	-100.54
1817.8	-54.463
1817.8	-50.496
1817.8	-39.814
1817.8	-45.918
1817.8	-41.34
1817.9	-39.814
1817.9	-44.392
1817.9	-37.068
1817.9	-45.002
1817.9	-37.983
1818	-45.002
1818	-40.12
1818	-41.035
1818	-43.782
1818	-36.458
1818.1	-44.697
1818.1	-36.458
1818.1	-44.087
1818.1	-39.509
1818.1	-40.425
1818.2	-42.866
1818.2	-37.373
1818.2	-47.444
1818.2	-37.678
1818.2	-45.918
1818.3	-42.561
1818.3	-40.425
1818.3	-43.477
1818.3	-36.152
1818.3	-44.392
1818.4	-37.983
1818.4	-42.866
1818.4	-41.646
1818.4	-38.899
1818.4	-44.087
1818.5	-36.152
1818.5	-45.613
1818.5	-39.509
1818.5	-44.087
1818.5	-44.087
1818.6	-38.594
1818.6	-46.834
1818.6	-38.899
1818.6	-47.139
1818.6	-44.087
1818.7	-41.951
1818.7	-44.392
1818.7	-35.847
1818.7	-47.444
1818.7	-40.12
1818.8	-25.471
1818.8	-17.842
1818.8	-11.128
1818.8	-17.537
1818.8	-8.9917
1818.9	-17.537
1818.9	-13.264
1818.9	-12.654
1818.9	-15.706
1818.9	-8.9917
1819	-18.757
1819	-12.959
1819	-18.757
1819	-16.621
1819	-10.518
1819.1	-18.757
1819.1	-9.9072
1819.1	-17.231
1819.1	-13.264
1819.1	-10.212
1819.2	-16.011
1819.2	-8.6865
1819.2	-17.537
1819.2	-12.959
1819.2	-13.569
1819.3	-13.569
1819.3	-7.4658
1819.3	-15.706
1819.3	-9.6021
1819.3	-16.316
1819.4	-15.706
1819.4	-10.823
1819.4	-17.842
1819.4	-9.9072
1819.4	-16.621
1819.5	-12.654
1819.5	-8.6865
1819.5	-14.18
1819.5	-8.0762
1819.5	-17.842
1819.6	-12.654
1819.6	-13.569
1819.6	-16.316
1819.6	-8.0762
1819.6	-18.147
1819.7	-12.654
1819.7	-14.18
1819.7	-13.875
1819.7	-10.518
1819.7	-16.621
1819.8	-1.9727
1819.8	-8.3813
1819.8	-3.8037
1819.8	0.46875
1819.8	-6.2451
1819.9	2.2998
1819.9	-6.5503
1819.9	-4.7192
1819.9	-2.2778
1819.9	-7.1606
1820	0.46875
1820	-8.6865
1820	-2.583
1820	-3.8037
1820	-7.4658
1820.1	1.3843
1820.1	-6.5503
1820.1	-1.6675
1820.1	-5.6348
1820.1	-7.4658
1820.2	-0.44678
1820.2	-7.4658
1820.2	-0.44678
1820.2	-5.3296
1820.2	-5.0244
1820.3	-0.75195
1820.3	-7.771
1820.3	-0.44678
1820.3	-6.2451
1820.3	-5.6348
1820.4	-2.2778
1820.4	-8.3813
1820.4	0.46875
1820.4	-7.1606
1820.4	-3.8037
1820.5	-1.3623
1820.5	-8.3813
1820.5	-0.44678
1820.5	-7.4658
1820.5	-3.1934
1820.6	-1.6675
1820.6	-6.5503
1820.6	0.16357
1820.6	-8.6865
1820.6	-3.8037
1820.7	-1.6675
1820.7	-7.771
1820.7	0.77393
1820.7	-9.2969
1820.7	-3.1934
1820.8	104.53
1820.8	135.36
1820.8	152.45
1820.8	146.65
1820.8	152.45
1820.9	153.06
1820.9	149.7
1820.9	159.16
1820.9	150.31
1820.9	155.19
1821	155.5
1821	151.53
1821	157.94
1821	149.39
1821	153.36
1821.1	151.23
1821.1	148.17
1821.1	157.94
1821.1	147.87
1821.1	153.97
1821.2	152.45
1821.2	148.17
1821.2	157.63
1821.2	149.39
1821.2	154.28
1821.3	156.11
1821.3	149.39
1821.3	156.41
1821.3	149.7
1821.3	153.06
1821.4	155.8
1821.4	149.7
1821.4	157.02
1821.4	149.09
1821.4	151.23
1821.5	154.58
1821.5	149.39
1821.5	156.72
1821.5	148.17
1821.5	150.62
1821.6	155.5
1821.6	147.87
1821.6	156.41
1821.6	149.39
1821.6	149.7
1821.7	154.58
1821.7	147.26
1821.7	155.5
1821.7	149.39
1821.7	150
1821.8	169.54
1821.8	166.79
1821.8	175.64
1821.8	172.89
1821.8	171.06
1821.9	178.39
1821.9	168.93
1821.9	174.72
1821.9	174.72
1821.9	170.45
1822	178.39
1822	169.54
1822	174.72
1822	177.47
1822	169.54
1822.1	178.39
1822.1	171.06
1822.1	172.89
1822.1	178.39
1822.1	169.84
1822.2	176.56
1822.2	172.59
1822.2	168.93
1822.2	176.86
1822.2	168.32
1822.3	173.2
1822.3	175.33
1822.3	169.23
1822.3	177.17
1822.3	168.93
1822.4	172.89
1822.4	177.78
1822.4	168.93
1822.4	175.64
1822.4	170.45
1822.5	170.76
1822.5	178.39
1822.5	168.62
1822.5	172.89
1822.5	173.2
1822.6	167.09
1822.6	176.56
1822.6	171.37
1822.6	173.81
1822.6	177.78
1822.7	170.45
1822.7	176.56
1822.7	172.59
1822.7	169.84
1822.7	177.47
1822.8	43.804
1822.8	5.9619
1822.8	-4.7192
1822.8	-14.18
1822.8	-6.8555
1822.9	-12.043
1822.9	-11.433
1822.9	-5.6348
1822.9	-13.875
1822.9	-7.771
1823	-7.771
1823	-13.569
1823	-5.3296
1823	-12.959
1823	-11.738
1823.1	-5.9399
1823.1	-15.706
1823.1	-9.2969
1823.1	-9.9072
1823.1	-14.485
1823.2	-5.3296
1823.2	-12.654
1823.2	-10.823
1823.2	-5.9399
1823.2	-13.569
1823.3	-7.771
1823.3	-9.9072
1823.3	-13.264
1823.3	-6.5503
1823.3	-14.18
1823.4	-12.654
1823.4	-6.2451
1823.4	-15.095
1823.4	-8.3813
1823.4	-7.4658
1823.5	-12.349
1823.5	-4.7192
1823.5	-11.433
1823.5	-11.128
1823.5	-6.5503
1823.6	-15.4
1823.6	-9.9072
1823.6	-9.9072
1823.6	-15.095
1823.6	-5.0244
1823.7	-11.738
1823.7	-9.6021
1823.7	-3.1934
1823.7	-14.79
1823.7	-8.3813
1823.8	-6.5503
1823.8	-16.011
1823.8	-9.2969
1823.8	-12.349
1823.8	-16.011
1823.9	-6.5503
1823.9	-13.875
1823.9	-12.349
1823.9	-6.5503
1823.9	-15.706
1824	-10.823
1824	-9.9072
1824	-15.706
1824	-6.8555
1824	-12.043
1824.1	-12.349
1824.1	-5.3296
1824.1	-12.654
1824.1	-9.6021
1824.1	-5.9399
1824.2	-14.18
1824.2	-8.6865
1824.2	-11.433
1824.2	-13.569
1824.2	-6.2451
1824.3	-13.264
1824.3	-9.9072
1824.3	-7.771
1824.3	-16.316
1824.3	-8.9917
1824.4	-13.264
1824.4	-13.264
1824.4	-5.9399
1824.4	-14.18
1824.4	-10.518
1824.5	-8.6865
1824.5	-14.485
1824.5	-5.6348
1824.5	-14.18
1824.5	-11.433
1824.6	-9.9072
1824.6	-15.706
1824.6	-5.6348
1824.6	-13.569
1824.6	-7.4658
1824.7	-8.9917
1824.7	-12.959
1824.7	-5.6348
1824.7	-16.011
1824.7	-5.6348
1824.8	-19.368
1824.8	-19.368
1824.8	-17.842
1824.8	-22.419
1824.8	-15.095
1824.9	-22.725
1824.9	-14.79
1824.9	-23.03
1824.9	-17.537
1824.9	-22.114
1825	-20.283
1825	-17.842
1825	-23.335
1825	-17.842
1825	-24.25
1825.1	-18.147
1825.1	-24.556
1825.1	-16.621
1825.1	-24.25
1825.1	-18.757
1825.2	-23.335
1825.2	-20.894
1825.2	-19.673
1825.2	-21.809
1825.2	-19.368
1825.3	-21.504
1825.3	-17.537
1825.3	-22.725
1825.3	-15.706
1825.3	-23.945
1825.4	-17.537
1825.4	-25.166
1825.4	-17.537
1825.4	-22.419
1825.4	-18.147
1825.5	-23.03
1825.5	-19.978
1825.5	-21.809
1825.5	-21.504
1825.5	-17.537
1825.6	-21.809
1825.6	-17.231
1825.6	-23.945
1825.6	-16.316
1825.6	-24.25
1825.7	-15.4
1825.7	-23.335
1825.7	-19.368
1825.7	-24.861
1825.7	-20.283
1825.8	47.161
1825.8	68.523
1825.8	79.204
1825.8	74.016
1825.8	83.171
1825.9	74.016
1825.9	81.035
1825.9	76.152
1825.9	77.373
1825.9	76.152
1826	76.458
1826	80.12
1826	74.321
1826	83.171
1826	73.711
1826.1	81.035
1826.1	74.016
1826.1	77.373
1826.1	80.12
1826.1	74.626
1826.2	81.34
1826.2	74.321
1826.2	81.951
1826.2	75.237
1826.2	81.035
1826.3	77.373
1826.3	76.152
1826.3	81.34
1826.3	73.101
1826.3	81.035
1826.4	74.016
1826.4	78.899
1826.4	75.237
1826.4	77.678
1826.4	83.782
1826.5	75.542
1826.5	84.697
1826.5	74.932
1826.5	77.678
1826.5	75.542
1826.6	75.847
1826.6	81.951
1826.6	75.237
1826.6	83.171
1826.6	74.016
1826.7	80.12
1826.7	78.594
1826.7	76.152
1826.7	81.34
1826.7	73.711
1826.8	186.32
1826.8	212.26
1826.8	226.6
1826.8	231.49
1826.8	225.38
1826.9	231.79
1826.9	223.55
1826.9	230.88
1826.9	225.99
1826.9	228.13
1827	231.18
1827	225.38
1827	234.54
1827	226.3
1827	231.49
1827.1	231.18
1827.1	227.21
1827.1	233.62
1827.1	225.08
1827.1	231.49
1827.2	226.3
1827.2	228.44
1827.2	232.1
1827.2	225.38
1827.2	233.01
1827.3	225.08
1827.3	231.18
1827.3	229.35
1827.3	226.3
1827.3	233.93
1827.4	224.77
1827.4	232.1
1827.4	228.13
1827.4	227.82
1827.4	233.32
1827.5	225.38
1827.5	231.79
1827.5	224.47
1827.5	228.13
1827.5	228.74
1827.6	225.08
1827.6	233.01
1827.6	224.16
1827.6	230.57
1827.6	230.57
1827.7	226.6
1827.7	235.15
1827.7	225.69
1827.7	229.66
1827.7	226.3
1827.8	94.768
1827.8	58.147
1827.8	38.005
1827.8	43.193
1827.8	36.479
1827.9	36.785
1827.9	41.973
1827.9	33.733
1827.9	38.921
1827.9	33.123
1828	38.921
1828	42.278
1828	35.869
1828	43.804
1828	34.343
1828.1	39.836
1828.1	40.447
1828.1	35.259
1828.1	43.193
1828.1	34.343
1828.2	39.531
1828.2	38.616
1828.2	35.259
1828.2	44.109
1828.2	34.038
1828.3	39.836
1828.3	38.005
1828.3	35.259
1828.3	41.973
1828.3	33.733
1828.4	40.142
1828.4	36.479
1828.4	34.954
1828.4	43.193
1828.4	34.648
1828.5	42.278
1828.5	37.09
1828.5	35.259
1828.5	41.973
1828.5	33.428
1828.6	39.836
1828.6	37.09
1828.6	37.09
1828.6	42.278
1828.6	33.733
1828.7	40.752
1828.7	36.479
1828.7	36.785
1828.7	39.226
1828.7	32.817
1828.8	-4.1089
1828.8	-23.945
1828.8	-26.082
1828.8	-23.03
1828.8	-32.795
1828.9	-26.387
1828.9	-33.101
1828.9	-32.185
1828.9	-26.082
1828.9	-34.932
1829	-26.082
1829	-31.27
1829	-30.354
1829	-25.166
1829	-31.27
1829.1	-25.776
1829.1	-32.795
1829.1	-30.659
1829.1	-25.776
1829.1	-33.101
1829.2	-24.556
1829.2	-30.964
1829.2	-29.438
1829.2	-23.64
1829.2	-32.49
1829.3	-25.166
1829.3	-30.964
1829.3	-30.964
1829.3	-26.387
1829.3	-32.185
1829.4	-25.471
1829.4	-30.049
1829.4	-28.218
1829.4	-23.64
1829.4	-32.49
1829.5	-24.25
1829.5	-30.964
1829.5	-29.438
1829.5	-23.945
1829.5	-33.711
1829.6	-26.082
1829.6	-30.964
1829.6	-31.27
1829.6	-24.25
1829.6	-34.321
1829.7	-26.692
1829.7	-30.354
1829.7	-31.88
1829.7	-26.387
1829.7	-33.101
1829.8	-25.776
1829.8	-28.218
1829.8	-30.964
1829.8	-23.335
1829.8	-31.575
1829.9	-26.387
1829.9	-26.692
1829.9	-29.744
1829.9	-23.64
1829.9	-32.49
1830	-27.302
1830	-27.302
1830	-32.185
1830	-23.64
1830	-32.185
1830.1	-27.607
1830.1	-24.556
1830.1	-31.27
1830.1	-23.335
1830.1	-33.101
1830.2	-31.88
1830.2	-25.776
1830.2	-33.406
1830.2	-24.861
1830.2	-28.828
1830.3	-28.218
1830.3	-23.335
1830.3	-31.88
1830.3	-25.166
1830.3	-30.049
1830.4	-30.659
1830.4	-22.725
1830.4	-33.406
1830.4	-25.471
1830.4	-26.082
1830.5	-31.27
1830.5	-21.504
1830.5	-31.88
1830.5	-28.523
1830.5	-23.945
1830.6	-31.27
1830.6	-23.64
1830.6	-29.133
1830.6	-28.523
1830.6	-22.114
1830.7	-30.659
1830.7	-23.945
1830.7	-27.607
1830.7	-34.016
1830.7	-23.335
1830.8	-38.594
1830.8	-35.847
1830.8	-34.016
1830.8	-41.035
1830.8	-33.406
1830.9	-39.509
1830.9	-37.068
1830.9	-32.185
1830.9	-41.646
1830.9	-36.458
1831	-38.899
1831	-40.73
1831	-32.185
1831	-40.12
1831	-37.678
1831.1	-35.847
1831.1	-43.477
1831.1	-33.711
1831.1	-39.509
1831.1	-37.983
1831.2	-30.659
1831.2	-40.425
1831.2	-35.542
1831.2	-36.458
1831.2	-40.425
1831.3	-33.406
1831.3	-40.425
1831.3	-39.204
1831.3	-32.795
1831.3	-40.12
1831.4	-33.711
1831.4	-37.068
1831.4	-40.425
1831.4	-34.626
1831.4	-42.561
1831.5	-36.763
1831.5	-34.321
1831.5	-41.035
1831.5	-33.101
1831.5	-38.899
1831.6	-39.204
1831.6	-30.964
1831.6	-40.73
1831.6	-35.542
1831.6	-34.321
1831.7	-41.34
1831.7	-32.795
1831.7	-37.373
1831.7	-40.425
1831.7	-33.406
1831.8	-60.566
1831.8	-62.397
1831.8	-62.703
1831.8	-68.196
1831.8	-59.956
1831.9	-66.975
1831.9	-66.67
1831.9	-58.43
1831.9	-67.891
1831.9	-63.618
1832	-61.787
1832	-70.332
1832	-61.482
1832	-66.06
1832	-66.975
1832.1	-57.515
1832.1	-68.501
1832.1	-65.754
1832.1	-61.482
1832.1	-69.111
1832.2	-62.703
1832.2	-64.534
1832.2	-70.332
1832.2	-62.092
1832.2	-68.196
1832.3	-65.754
1832.3	-59.346
1832.3	-67.891
1832.3	-63.923
1832.3	-62.397
1832.4	-68.196
1832.4	-59.956
1832.4	-65.449
1832.4	-67.28
1832.4	-60.566
1832.5	-68.806
1832.5	-64.839
1832.5	-60.872
1832.5	-68.196
1832.5	-62.703
1832.6	-66.67
1832.6	-69.416
1832.6	-60.872
1832.6	-68.806
1832.6	-66.365
1832.7	-60.566
1832.7	-68.806
1832.7	-61.482
1832.7	-67.28
1832.7	-66.06
1832.8	-87.422
1832.8	-105.73
1832.8	-103.29
1832.8	-105.43
1832.8	-108.17
1832.9	-99.629
1832.9	-109.09
1832.9	-103.6
1832.9	-106.04
1832.9	-107.56
1833	-100.54
1833	-107.87
1833	-101.77
1833	-109.39
1833	-105.43
1833.1	-107.56
1833.1	-108.48
1833.1	-101.77
1833.1	-110.92
1833.1	-103.6
1833.2	-110.31
1833.2	-105.43
1833.2	-109.09
1833.2	-107.26
1833.2	-105.43
1833.3	-109.39
1833.3	-103.29
1833.3	-110.62
1833.3	-102.07
1833.3	-109.7
1833.4	-104.21
1833.4	-109.7
1833.4	-104.51
1833.4	-108.48
1833.4	-104.82
1833.5	-106.04
1833.5	-108.78
1833.5	-103.9
1833.5	-109.09
1833.5	-102.07
1833.6	-109.7
1833.6	-103.29
1833.6	-111.23
1833.6	-101.46
1833.6	-110.92
1833.7	-103.29
1833.7	-109.09
1833.7	-105.73
1833.7	-111.84
1833.7	-107.87
1833.8	-74.299
1833.8	-65.449
1833.8	-57.82
1833.8	-62.703
1833.8	-56.904
1833.9	-63.618
1833.9	-55.684
1833.9	-63.313
1833.9	-55.989
1833.9	-63.008
1834	-59.041
1834	-61.787
1834	-59.346
1834	-57.515
1834	-62.092
1834.1	-56.294
1834.1	-64.229
1834.1	-57.209
1834.1	-63.923
1834.1	-57.209
1834.2	-63.313
1834.2	-59.041
1834.2	-60.872
1834.2	-62.092
1834.2	-56.294
1834.3	-63.313
1834.3	-55.989
1834.3	-63.923
1834.3	-57.82
1834.3	-64.534
1834.4	-60.872
1834.4	-58.43
1834.4	-60.872
1834.4	-55.684
1834.4	-63.008
1834.5	-54.768
1834.5	-63.923
1834.5	-59.041
1834.5	-60.872
1834.5	-60.261
1834.6	-55.989
1834.6	-62.092
1834.6	-55.684
1834.6	-63.923
1834.6	-57.515
1834.7	-63.618
1834.7	-61.177
1834.7	-56.904
1834.7	-66.67
1834.7	-55.073
1834.8	-33.101
1834.8	-17.842
1834.8	-18.757
1834.8	-16.621
1834.8	-12.043
1834.9	-18.147
1834.9	-11.433
1834.9	-20.283
1834.9	-13.569
1834.9	-17.231
1835	-16.316
1835	-12.043
1835	-19.062
1835	-11.738
1835	-20.588
1835.1	-16.011
1835.1	-16.316
1835.1	-17.842
1835.1	-12.349
1835.1	-20.588
1835.2	-12.349
1835.2	-19.062
1835.2	-14.79
1835.2	-13.569
1835.2	-19.062
1835.3	-12.349
1835.3	-20.588
1835.3	-13.875
1835.3	-17.537
1835.3	-17.842
1835.4	-13.875
1835.4	-20.283
1835.4	-11.738
1835.4	-19.673
1835.4	-15.4
1835.5	-16.011
1835.5	-19.673
1835.5	-12.043
1835.5	-20.588
1835.5	-12.349
1835.6	-16.926
1835.6	-17.231
1835.6	-13.264
1835.6	-20.588
1835.6	-13.264
1835.7	-21.199
1835.7	-17.842
1835.7	-16.621
1835.7	-21.809
1835.7	-13.569
1835.8	-18.757
1835.8	-10.212
1835.8	-15.706
1835.8	-16.011
1835.8	-9.2969
1835.9	-18.452
1835.9	-10.212
1835.9	-15.4
1835.9	-13.569
1835.9	-11.433
1836	-16.316
1836	-9.6021
1836	-16.926
1836	-12.043
1836	-12.959
1836.1	-17.231
1836.1	-8.9917
1836.1	-16.621
1836.1	-10.823
1836.1	-12.959
1836.2	-13.875
1836.2	-8.6865
1836.2	-17.231
1836.2	-9.6021
1836.2	-15.095
1836.3	-12.959
1836.3	-9.9072
1836.3	-16.621
1836.3	-8.9917
1836.3	-17.231
1836.4	-12.654
1836.4	-11.738
1836.4	-17.231
1836.4	-8.9917
1836.4	-18.147
1836.5	-9.6021
1836.5	-12.654
1836.5	-16.316
1836.5	-9.2969
1836.5	-18.757
1836.6	-9.9072
1836.6	-12.349
1836.6	-13.264
1836.6	-8.6865
1836.6	-15.706
1836.7	-8.3813
1836.7	-14.18
1836.7	-12.959
1836.7	-12.349
1836.7	-16.621
1836.8	69.438
1836.8	86.528
1836.8	97.82
1836.8	102.7
1836.8	97.209
1836.9	105.75
1836.9	96.294
1836.9	100.87
1836.9	101.48
1836.9	98.125
1837	104.23
1837	96.599
1837	101.18
1837	99.041
1837	97.515
1837.1	104.84
1837.1	95.073
1837.1	101.48
1837.1	99.041
1837.1	97.209
1837.2	106.67
1837.2	98.43
1837.2	103.01
1837.2	100.57
1837.2	99.346
1837.3	104.23
1837.3	96.904
1837.3	103.31
1837.3	98.43
1837.3	98.43
1837.4	106.06
1837.4	97.209
1837.4	105.75
1837.4	99.651
1837.4	99.651
1837.5	102.7
1837.5	95.073
1837.5	103.31
1837.5	96.904
1837.5	98.125
1837.6	103.92
1837.6	95.073
1837.6	103.31
1837.6	98.735
1837.6	99.346
1837.7	104.84
1837.7	96.904
1837.7	104.23
1837.7	96.599
1837.7	100.87
1837.8	175.03
1837.8	190.59
1837.8	202.8
1837.8	199.44
1837.8	202.19
1837.9	208.29
1837.9	199.75
1837.9	206.77
1837.9	200.97
1837.9	200.36
1838	207.38
1838	199.14
1838	204.63
1838	201.58
1838	200.36
1838.1	207.07
1838.1	200.05
1838.1	207.07
1838.1	202.5
1838.1	200.97
1838.2	206.77
1838.2	197
1838.2	204.02
1838.2	202.5
1838.2	199.44
1838.3	207.68
1838.3	198.53
1838.3	204.02
1838.3	206.77
1838.3	201.88
1838.4	208.9
1838.4	198.83
1838.4	202.19
1838.4	206.16
1838.4	200.05
1838.5	208.29
1838.5	200.66
1838.5	202.19
1838.5	206.77
1838.5	198.53
1838.6	207.07
1838.6	201.27
1838.6	198.22
1838.6	206.16
1838.6	197.92
1838.7	204.63
1838.7	204.02
1838.7	200.36
1838.7	205.85
1838.7	197.61
1838.8	80.12
1838.8	43.193
1838.8	26.104
1838.8	30.071
1838.8	21.831
1838.9	25.493
1838.9	31.291
1838.9	22.136
1838.9	28.545
1838.9	24.883
1839	21.831
1839	29.766
1839	23.052
1839	27.629
1839	28.85
1839.1	22.441
1839.1	30.986
1839.1	23.967
1839.1	26.714
1839.1	30.376
1839.2	21.221
1839.2	28.545
1839.2	23.967
1839.2	22.747
1839.2	31.291
1839.3	23.662
1839.3	26.714
1839.3	28.24
1839.3	22.136
1839.3	30.681
1839.4	23.967
1839.4	25.188
1839.4	30.986
1839.4	20.916
1839.4	26.104
1839.5	27.019
1839.5	22.136
1839.5	31.291
1839.5	22.136
1839.5	23.967
1839.6	29.46
1839.6	20.916
1839.6	28.545
1839.6	25.493
1839.6	23.357
1839.7	30.681
1839.7	21.526
1839.7	25.188
1839.7	28.545
1839.7	20
1839.8	-1.9727
1839.8	-12.959
1839.8	-19.368
1839.8	-11.738
1839.8	-19.673
1839.9	-17.842
1839.9	-13.264
1839.9	-21.199
1839.9	-14.485
1839.9	-17.231
1840	-19.062
1840	-11.738
1840	-21.199
1840	-16.316
1840	-12.959
1840.1	-23.03
1840.1	-14.79
1840.1	-17.537
1840.1	-20.588
1840.1	-11.738
1840.2	-20.894
1840.2	-18.147
1840.2	-13.264
1840.2	-22.419
1840.2	-15.706
1840.3	-16.621
1840.3	-20.588
1840.3	-10.823
1840.3	-19.062
1840.3	-17.842
1840.4	-12.043
1840.4	-19.978
1840.4	-15.4
1840.4	-14.485
1840.4	-20.894
1840.5	-13.569
1840.5	-20.588
1840.5	-19.673
1840.5	-12.959
1840.5	-21.504
1840.6	-17.537
1840.6	-14.485
1840.6	-21.504
1840.6	-12.654
1840.6	-17.842
1840.7	-19.368
1840.7	-11.433
1840.7	-20.283
1840.7	-20.283
1840.7	-12.349
1840.8	-20.588
1840.8	-13.264
1840.8	-13.264
1840.8	-18.757
1840.8	-10.518
1840.9	-16.621
1840.9	-16.621
1840.9	-9.2969
1840.9	-19.062
1840.9	-15.4
1841	-13.875
1841	-20.283
1841	-11.433
1841	-16.621
1841	-16.011
1841.1	-8.9917
1841.1	-19.062
1841.1	-12.959
1841.1	-14.485
1841.1	-18.147
1841.2	-10.518
1841.2	-18.757
1841.2	-13.875
1841.2	-13.875
1841.2	-15.706
1841.3	-9.2969
1841.3	-16.316
1841.3	-12.043
1841.3	-15.706
1841.3	-16.926
1841.4	-9.9072
1841.4	-19.062
1841.4	-10.518
1841.4	-17.842
1841.4	-13.875
1841.5	-16.011
1841.5	-15.095
1841.5	-11.128
1841.5	-17.842
1841.5	-9.6021
1841.6	-18.757
1841.6	-10.518
1841.6	-16.011
1841.6	-14.485
1841.6	-15.095
1841.7	-15.706
1841.7	-12.654
1841.7	-17.231
1841.7	-12.959
1841.7	-19.062
1841.8	34.038
1841.8	41.667
1841.8	52.349
1841.8	48.687
1841.8	51.738
1841.9	48.381
1841.9	50.518
1841.9	49.602
1841.9	49.602
1841.9	53.569
1842	48.992
1842	54.485
1842	49.297
1842	55.095
1842	48.687
1842.1	57.231
1842.1	48.687
1842.1	54.79
1842.1	48.381
1842.1	53.264
1842.2	47.466
1842.2	51.738
1842.2	48.381
1842.2	47.466
1842.2	52.043
1842.3	47.466
1842.3	55.706
1842.3	48.992
1842.3	56.011
1842.3	47.771
1842.4	55.706
1842.4	48.076
1842.4	52.959
1842.4	50.518
1842.4	50.823
1842.5	52.959
1842.5	47.466
1842.5	55.095
1842.5	48.076
1842.5	54.18
1842.6	48.076
1842.6	53.264
1842.6	48.381
1842.6	50.823
1842.6	53.875
1842.7	47.771
1842.7	54.79
1842.7	46.55
1842.7	52.043
1842.7	48.076
1842.8	172.59
1842.8	208.9
1842.8	218.97
1842.8	227.21
1842.8	220.5
1842.9	229.66
1842.9	219.89
1842.9	226.3
1842.9	220.81
1842.9	222.64
1843	227.21
1843	222.33
1843	228.74
1843	219.89
1843	227.52
1843.1	222.03
1843.1	225.38
1843.1	228.44
1843.1	222.03
1843.1	229.35
1843.2	220.2
1843.2	226.91
1843.2	222.33
1843.2	224.47
1843.2	224.77
1843.3	219.89
1843.3	227.52
1843.3	219.28
1843.3	225.99
1843.3	222.64
1843.4	223.25
1843.4	228.13
1843.4	222.33
1843.4	229.66
1843.4	222.33
1843.5	225.38
1843.5	223.25
1843.5	221.42
1843.5	228.13
1843.5	221.72
1843.6	229.35
1843.6	222.64
1843.6	225.08
1843.6	226.6
1843.6	221.11
1843.7	229.66
1843.7	222.33
1843.7	226.3
1843.7	221.72
1843.7	222.94
1843.8	121.62
1843.8	78.594
1843.8	76.763
1843.8	66.082
1843.8	67.302
1843.9	71.27
1843.9	63.335
1843.9	72.185
1843.9	64.861
1843.9	68.523
1844	69.744
1844	67.302
1844	71.88
1844	65.166
1844	70.964
1844.1	67.302
1844.1	65.776
1844.1	71.575
1844.1	62.725
1844.1	70.964
1844.2	65.471
1844.2	66.387
1844.2	71.88
1844.2	65.471
1844.2	73.101
1844.3	65.166
1844.3	68.523
1844.3	71.27
1844.3	64.25
1844.3	73.101
1844.4	65.166
1844.4	69.438
1844.4	70.354
1844.4	64.25
1844.4	72.795
1844.5	63.03
1844.5	67.607
1844.5	66.082
1844.5	63.03
1844.5	71.575
1844.6	63.03
1844.6	69.438
1844.6	67.913
1844.6	66.387
1844.6	71.575
1844.7	63.335
1844.7	70.049
1844.7	65.166
1844.7	65.166
1844.7	71.27
1844.8	-3.1934
1844.8	-17.231
1844.8	-29.744
1844.8	-30.049
1844.8	-25.166
1844.9	-35.237
1844.9	-26.387
1844.9	-32.185
1844.9	-30.354
1844.9	-25.776
1845	-32.185
1845	-25.776
1845	-34.626
1845	-31.575
1845	-27.607
1845.1	-32.795
1845.1	-25.166
1845.1	-33.406
1845.1	-30.964
1845.1	-27.607
1845.2	-34.321
1845.2	-25.166
1845.2	-33.406
1845.2	-30.049
1845.2	-28.218
1845.3	-33.711
1845.3	-25.166
1845.3	-32.49
1845.3	-28.523
1845.3	-29.133
1845.4	-33.101
1845.4	-24.861
1845.4	-35.542
1845.4	-27.302
1845.4	-26.997
1845.5	-32.795
1845.5	-23.335
1845.5	-33.406
1845.5	-29.133
1845.5	-28.828
1845.6	-32.795
1845.6	-26.082
1845.6	-34.932
1845.6	-29.438
1845.6	-30.354
1845.7	-33.711
1845.7	-25.776
1845.7	-34.321
1845.7	-31.88
1845.7	-28.828
1845.8	-23.335
1845.8	-14.79
1845.8	-21.809
1845.8	-16.316
1845.8	-16.316
1845.9	-21.199
1845.9	-13.264
1845.9	-23.03
1845.9	-17.842
1845.9	-18.147
1846	-22.419
1846	-12.654
1846	-19.368
1846	-16.316
1846	-16.316
1846.1	-21.809
1846.1	-12.959
1846.1	-23.335
1846.1	-16.926
1846.1	-16.926
1846.2	-22.725
1846.2	-13.875
1846.2	-22.114
1846.2	-17.231
1846.2	-15.706
1846.3	-22.725
1846.3	-14.18
1846.3	-22.725
1846.3	-19.062
1846.3	-15.095
1846.4	-21.199
1846.4	-13.569
1846.4	-20.894
1846.4	-19.368
1846.4	-15.095
1846.5	-20.283
1846.5	-14.79
1846.5	-20.894
1846.5	-18.452
1846.5	-14.18
1846.6	-21.504
1846.6	-13.264
1846.6	-20.283
1846.6	-20.894
1846.6	-14.79
1846.7	-23.64
1846.7	-16.926
1846.7	-19.978
1846.7	-22.419
1846.7	-13.875
1846.8	-31.88
1846.8	-29.133
1846.8	-32.795
1846.8	-34.016
1846.8	-26.387
1846.9	-36.152
1846.9	-28.828
1846.9	-28.828
1846.9	-34.321
1846.9	-24.861
1847	-34.321
1847	-30.964
1847	-27.913
1847	-34.626
1847	-26.692
1847.1	-33.711
1847.1	-31.88
1847.1	-26.997
1847.1	-34.626
1847.1	-27.607
1847.2	-31.27
1847.2	-33.101
1847.2	-23.945
1847.2	-34.016
1847.2	-29.438
1847.3	-29.438
1847.3	-32.49
1847.3	-24.556
1847.3	-32.49
1847.3	-29.438
1847.4	-26.387
1847.4	-33.101
1847.4	-25.776
1847.4	-32.49
1847.4	-31.27
1847.5	-25.471
1847.5	-34.321
1847.5	-28.218
1847.5	-30.354
1847.5	-32.795
1847.6	-24.861
1847.6	-34.626
1847.6	-30.964
1847.6	-26.997
1847.6	-34.016
1847.7	-25.776
1847.7	-32.185
1847.7	-34.016
1847.7	-29.133
1847.7	-34.321
1847.8	-17.231
1847.8	-13.569
1847.8	-15.4
1847.8	-8.0762
1847.8	-16.011
1847.9	-12.043
1847.9	-10.518
1847.9	-17.842
1847.9	-11.738
1847.9	-16.011
1848	-15.4
1848	-5.9399
1848	-14.79
1848	-10.518
1848	-9.2969
1848.1	-18.147
1848.1	-8.9917
1848.1	-14.79
1848.1	-14.485
1848.1	-8.3813
1848.2	-17.231
1848.2	-12.654
1848.2	-12.043
1848.2	-16.621
1848.2	-9.2969
1848.3	-16.621
1848.3	-15.095
1848.3	-8.9917
1848.3	-17.231
1848.3	-9.2969
1848.4	-9.9072
1848.4	-16.316
1848.4	-7.771
1848.4	-15.706
1848.4	-14.485
1848.5	-7.4658
1848.5	-17.842
1848.5	-12.349
1848.5	-12.349
1848.5	-16.926
1848.6	-8.3813
1848.6	-16.621
1848.6	-16.316
1848.6	-8.9917
1848.6	-19.062
1848.7	-11.128
1848.7	-9.2969
1848.7	-16.621
1848.7	-9.6021
1848.7	-14.485
1848.8	-7.1606
1848.8	3.8257
1848.8	-5.3296
1848.8	-1.9727
1848.8	1.3843
1848.9	-6.5503
1848.9	1.6895
1848.9	-0.44678
1848.9	-2.8882
1848.9	5.6567
1849	-5.9399
1849	-3.1934
1849	4.1309
1849	-5.9399
1849	-0.1416
1849.1	1.3843
1849.1	-4.7192
1849.1	2.605
1849.1	-1.0571
1849.1	-1.6675
1849.2	5.0464
1849.2	-5.3296
1849.2	-1.6675
1849.2	1.6895
1849.2	-6.2451
1849.3	1.6895
1849.3	-1.9727
1849.3	-4.1089
1849.3	3.5205
1849.3	-6.2451
1849.4	-1.0571
1849.4	2.9102
1849.4	-5.3296
1849.4	2.2998
1849.4	-3.8037
1849.5	-2.2778
1849.5	5.0464
1849.5	-3.1934
1849.5	3.2153
1849.5	-3.1934
1849.6	-1.6675
1849.6	3.2153
1849.6	-4.7192
1849.6	4.1309
1849.6	-4.4141
1849.7	-1.0571
1849.7	-0.44678
1849.7	-2.583
1849.7	0.46875
1849.7	-2.583
1849.8	174.11
1849.8	221.42
1849.8	242.47
1849.8	244
1849.8	244.91
1849.9	249.8
1849.9	242.47
1849.9	250.1
1849.9	243.69
1849.9	251.63
1850	244.91
1850	247.66
1850	244.91
1850	246.75
1850	245.83
1850.1	244.61
1850.1	251.02
1850.1	242.17
1850.1	250.71
1850.1	244.61
1850.2	252.85
1850.2	244.61
1850.2	253.15
1850.2	244.91
1850.2	250.41
1850.3	246.44
1850.3	250.1
1850.3	247.66
1850.3	247.97
1850.3	249.19
1850.4	244.61
1850.4	250.1
1850.4	243.69
1850.4	250.1
1850.4	241.56
1850.5	249.8
1850.5	242.47
1850.5	249.19
1850.5	244.61
1850.5	249.8
1850.6	246.14
1850.6	247.36
1850.6	248.58
1850.6	245.52
1850.6	251.02
1850.7	245.22
1850.7	250.71
1850.7	243.69
1850.7	249.8
1850.7	243.69
1850.8	160.69
1850.8	132
1850.8	121.62
1850.8	124.06
1850.8	117.66
1850.9	124.37
1850.9	117.05
1850.9	124.98
1850.9	118.88
1850.9	121.62
1851	121.32
1851	119.79
1851	124.68
1851	117.35
1851	125.29
1851.1	116.44
1851.1	122.84
1851.1	119.18
1851.1	119.49
1851.1	123.15
1851.2	117.66
1851.2	125.9
1851.2	117.05
1851.2	123.15
1851.2	121.01
1851.3	120.71
1851.3	124.37
1851.3	117.96
1851.3	124.98
1851.3	116.44
1851.4	121.93
1851.4	118.88
1851.4	118.57
1851.4	125.29
1851.4	116.13
1851.5	125.59
1851.5	117.66
1851.5	120.71
1851.5	122.23
1851.5	118.57
1851.6	125.29
1851.6	117.96
1851.6	123.76
1851.6	118.27
1851.6	120.71
1851.7	122.84
1851.7	117.66
1851.7	126.2
1851.7	114.91
1851.7	120.1
1851.8	0.46875
1851.8	-39.814
1851.8	-43.477
1851.8	-54.768
1851.8	-49.58
1851.9	-54.463
1851.9	-53.547
1851.9	-49.58
1851.9	-56.904
1851.9	-47.444
1852	-55.378
1852	-51.716
1852	-50.19
1852	-55.073
1852	-46.834
1852.1	-54.158
1852.1	-51.411
1852.1	-53.547
1852.1	-54.768
1852.1	-49.885
1852.2	-56.599
1852.2	-48.665
1852.2	-55.378
1852.2	-52.632
1852.2	-48.359
1852.3	-56.294
1852.3	-47.139
1852.3	-54.158
1852.3	-51.716
1852.3	-48.359
1852.4	-56.294
1852.4	-48.054
1852.4	-55.073
1852.4	-50.801
1852.4	-51.106
1852.5	-56.294
1852.5	-48.359
1852.5	-56.599
1852.5	-51.411
1852.5	-52.937
1852.6	-54.158
1852.6	-49.275
1852.6	-55.684
1852.6	-49.275
1852.6	-53.242
1852.7	-53.547
1852.7	-47.139
1852.7	-55.989
1852.7	-51.411
1852.7	-53.853
1852.8	-45.308
1852.8	-39.204
1852.8	-45.918
1852.8	-37.678
1852.8	-44.697
1852.9	-40.73
1852.9	-39.509
1852.9	-46.834
1852.9	-37.678
1852.9	-45.308
1853	-40.12
1853	-39.204
1853	-45.613
1853	-37.068
1853	-45.918
1853.1	-41.646
1853.1	-39.509
1853.1	-44.087
1853.1	-35.847
1853.1	-46.223
1853.2	-41.34
1853.2	-42.256
1853.2	-44.697
1853.2	-37.068
1853.2	-45.613
1853.3	-39.814
1853.3	-41.951
1853.3	-43.477
1853.3	-35.237
1853.3	-43.782
1853.4	-38.594
1853.4	-42.256
1853.4	-43.782
1853.4	-37.373
1853.4	-44.392
1853.5	-37.983
1853.5	-41.035
1853.5	-43.782
1853.5	-37.373
1853.5	-45.918
1853.6	-40.12
1853.6	-42.256
1853.6	-44.392
1853.6	-37.678
1853.6	-45.918
1853.7	-40.425
1853.7	-41.34
1853.7	-42.866
1853.7	-37.678
1853.7	-46.223
1853.8	-70.942
1853.8	-81.318
1853.8	-87.422
1853.8	-78.877
1853.8	-89.253
1853.9	-84.675
1853.9	-83.76
1853.9	-89.253
1853.9	-81.929
1853.9	-88.032
1854	-84.98
1854	-83.455
1854	-87.727
1854	-80.098
1854	-87.727
1854.1	-82.539
1854.1	-81.624
1854.1	-88.948
1854.1	-80.403
1854.1	-88.337
1854.2	-87.117
1854.2	-80.708
1854.2	-89.558
1854.2	-83.455
1854.2	-87.117
1854.3	-89.253
1854.3	-82.234
1854.3	-90.168
1854.3	-83.455
1854.3	-85.896
1854.4	-88.643
1854.4	-80.708
1854.4	-89.558
1854.4	-85.286
1854.4	-84.675
1854.5	-90.168
1854.5	-81.624
1854.5	-89.253
1854.5	-85.896
1854.5	-81.318
1854.6	-89.253
1854.6	-81.013
1854.6	-86.506
1854.6	-86.812
1854.6	-81.013
1854.7	-90.168
1854.7	-86.201
1854.7	-86.201
1854.7	-91.389
1854.7	-80.708
1854.8	-86.201
1854.8	-82.844
1854.8	-81.013
1854.8	-88.337
1854.8	-78.877
1854.9	-85.591
1854.9	-84.98
1854.9	-78.877
1854.9	-87.727
1854.9	-80.708
1855	-81.013
1855	-85.286
1855	-78.572
1855	-87.422
1855	-84.065
1855.1	-81.624
1855.1	-87.117
1855.1	-78.877
1855.1	-84.675
1855.1	-85.286
1855.2	-79.487
1855.2	-89.253
1855.2	-83.455
1855.2	-81.318
1855.2	-88.337
1855.3	-80.708
1855.3	-87.422
1855.3	-86.506
1855.3	-80.098
1855.3	-88.032
1855.4	-81.013
1855.4	-84.065
1855.4	-86.812
1855.4	-78.572
1855.4	-88.948
1855.5	-83.76
1855.5	-79.792
1855.5	-86.201
1855.5	-78.877
1855.5	-84.675
1855.6	-84.98
1855.6	-78.267
1855.6	-87.422
1855.6	-82.234
1855.6	-80.403
1855.7	-86.812
1855.7	-78.877
1855.7	-85.591
1855.7	-85.896
1855.7	-76.741
1855.8	-70.332
1855.8	-59.651
1855.8	-56.294
1855.8	-63.008
1855.8	-54.158
1855.9	-60.261
1855.9	-59.346
1855.9	-55.378
1855.9	-64.229
1855.9	-57.82
1856	-57.515
1856	-62.703
1856	-53.547
1856	-62.397
1856	-59.651
1856.1	-54.158
1856.1	-64.229
1856.1	-57.515
1856.1	-58.735
1856.1	-64.229
1856.2	-55.073
1856.2	-62.092
1856.2	-59.346
1856.2	-55.073
1856.2	-63.008
1856.3	-55.684
1856.3	-60.261
1856.3	-62.092
1856.3	-52.632
1856.3	-62.092
1856.4	-57.515
1856.4	-54.463
1856.4	-62.703
1856.4	-54.158
1856.4	-59.041
1856.5	-63.923
1856.5	-54.768
1856.5	-63.313
1856.5	-61.177
1856.5	-54.768
1856.6	-63.008
1856.6	-56.599
1856.6	-59.651
1856.6	-61.787
1856.6	-53.242
1856.7	-60.566
1856.7	-58.735
1856.7	-55.378
1856.7	-63.618
1856.7	-55.684
1856.8	-50.496
1856.8	-47.749
1856.8	-41.035
1856.8	-50.19
1856.8	-47.444
1856.9	-42.866
1856.9	-50.19
1856.9	-42.256
1856.9	-45.613
1856.9	-49.58
1857	-40.425
1857	-48.97
1857	-45.002
1857	-38.899
1857	-49.58
1857.1	-44.087
1857.1	-44.087
1857.1	-47.749
1857.1	-39.814
1857.1	-45.918
1857.2	-47.139
1857.2	-41.035
1857.2	-49.58
1857.2	-45.918
1857.2	-43.171
1857.3	-49.275
1857.3	-42.561
1857.3	-48.665
1857.3	-48.054
1857.3	-41.035
1857.4	-49.275
1857.4	-44.392
1857.4	-41.951
1857.4	-48.665
1857.4	-41.646
1857.5	-45.613
1857.5	-48.054
1857.5	-38.899
1857.5	-48.054
1857.5	-46.528
1857.6	-41.035
1857.6	-49.885
1857.6	-44.087
1857.6	-44.697
1857.6	-49.275
1857.7	-40.12
1857.7	-48.97
1857.7	-46.223
1857.7	-44.087
1857.7	-50.496
1857.8	-53.547
1857.8	-62.092
1857.8	-62.703
1857.8	-57.209
1857.8	-64.839
1857.9	-59.956
1857.9	-63.313
1857.9	-63.008
1857.9	-58.735
1857.9	-66.06
1858	-58.43
1858	-65.449
1858	-61.787
1858	-59.041
1858	-63.313
1858.1	-55.073
1858.1	-63.313
1858.1	-58.735
1858.1	-62.397
1858.1	-62.092
1858.2	-57.82
1858.2	-62.703
1858.2	-56.294
1858.2	-64.229
1858.2	-57.515
1858.3	-63.923
1858.3	-59.651
1858.3	-62.397
1858.3	-62.397
1858.3	-59.956
1858.4	-64.534
1858.4	-57.82
1858.4	-64.229
1858.4	-56.294
1858.4	-63.618
1858.5	-56.599
1858.5	-65.449
1858.5	-59.346
1858.5	-63.313
1858.5	-60.261
1858.6	-62.703
1858.6	-62.397
1858.6	-58.735
1858.6	-64.229
1858.6	-56.904
1858.7	-63.313
1858.7	-57.209
1858.7	-64.229
1858.7	-59.651
1858.7	-66.365
1858.8	-77.351
1858.8	-90.779
1858.8	-87.117
1858.8	-91.694
1858.8	-89.863
1858.9	-90.779
1858.9	-90.474
1858.9	-87.422
1858.9	-91.694
1858.9	-86.506
1859	-93.22
1859	-84.98
1859	-92.915
1859	-85.286
1859	-90.168
1859.1	-88.032
1859.1	-90.168
1859.1	-90.779
1859.1	-86.506
1859.1	-92.915
1859.2	-85.286
1859.2	-93.22
1859.2	-86.201
1859.2	-93.525
1859.2	-86.812
1859.3	-91.084
1859.3	-89.253
1859.3	-86.506
1859.3	-93.525
1859.3	-85.286
1859.4	-93.831
1859.4	-88.032
1859.4	-93.525
1859.4	-89.863
1859.4	-90.779
1859.5	-90.779
1859.5	-85.286
1859.5	-92
1859.5	-84.065
1859.5	-92.915
1859.6	-87.117
1859.6	-90.168
1859.6	-91.084
1859.6	-87.422
1859.6	-94.746
1859.7	-86.201
1859.7	-94.136
1859.7	-88.948
1859.7	-93.22
1859.7	-90.474
1859.8	-79.487
1859.8	-81.624
1859.8	-71.858
1859.8	-80.098
1859.8	-75.215
1859.9	-79.487
1859.9	-78.572
1859.9	-73.384
1859.9	-79.792
1859.9	-70.637
1860	-81.013
1860	-77.046
1860	-79.792
1860	-81.929
1860	-73.689
1860.1	-80.708
1860.1	-73.384
1860.1	-79.792
1860.1	-75.825
1860.1	-73.689
1860.2	-77.961
1860.2	-70.332
1860.2	-80.403
1860.2	-74.91
1860.2	-78.572
1860.3	-76.13
1860.3	-71.858
1860.3	-78.572
1860.3	-70.332
1860.3	-80.403
1860.4	-74.91
1860.4	-75.52
1860.4	-79.487
1860.4	-72.163
1860.4	-80.403
1860.5	-73.689
1860.5	-78.572
1860.5	-76.436
1860.5	-71.553
1860.5	-79.792
1860.6	-71.858
1860.6	-80.403
1860.6	-76.741
1860.6	-75.52
1860.6	-78.572
1860.7	-71.858
1860.7	-79.792
1860.7	-73.994
1860.7	-79.182
1860.7	-76.436
1860.8	-50.801
1860.8	-53.547
1860.8	-44.392
1860.8	-49.275
1860.8	-47.139
1860.9	-43.782
1860.9	-50.801
1860.9	-42.866
1860.9	-51.716
1860.9	-47.139
1861	-45.308
1861	-48.97
1861	-42.256
1861	-52.327
1861	-46.528
1861.1	-47.749
1861.1	-48.97
1861.1	-42.866
1861.1	-50.801
1861.1	-45.002
1861.2	-50.19
1861.2	-48.359
1861.2	-42.561
1861.2	-48.97
1861.2	-43.171
1861.3	-51.411
1861.3	-48.665
1861.3	-45.308
1861.3	-49.275
1861.3	-40.73
1861.4	-51.106
1861.4	-48.359
1861.4	-46.834
1861.4	-50.19
1861.4	-42.256
1861.5	-50.19
1861.5	-46.223
1861.5	-48.665
1861.5	-49.275
1861.5	-42.256
1861.6	-49.58
1861.6	-42.866
1861.6	-48.054
1861.6	-48.359
1861.6	-43.171
1861.7	-51.411
1861.7	-44.087
1861.7	-50.496
1861.7	-50.801
1861.7	-43.782
1861.8	-51.411
1861.8	-43.477
1861.8	-51.716
1861.8	-48.97
1861.8	-45.002
1861.9	-52.937
1861.9	-44.087
1861.9	-50.801
1861.9	-48.054
1861.9	-45.613
1862	-51.106
1862	-43.477
1862	-52.021
1862	-47.749
1862	-45.308
1862.1	-51.106
1862.1	-42.256
1862.1	-50.801
1862.1	-46.223
1862.1	-45.002
1862.2	-50.801
1862.2	-43.477
1862.2	-52.021
1862.2	-46.834
1862.2	-47.444
1862.3	-49.275
1862.3	-41.951
1862.3	-49.885
1862.3	-45.002
1862.3	-47.139
1862.4	-49.58
1862.4	-41.646
1862.4	-51.716
1862.4	-46.834
1862.4	-48.054
1862.5	-51.716
1862.5	-44.392
1862.5	-52.937
1862.5	-48.359
1862.5	-49.275
1862.6	-52.937
1862.6	-43.171
1862.6	-51.716
1862.6	-45.918
1862.6	-46.834
1862.7	-51.411
1862.7	-43.782
1862.7	-51.716
1862.7	-49.275
1862.7	-45.918
1862.8	-66.06
1862.8	-63.008
1862.8	-71.553
1862.8	-67.585
1862.8	-66.365
1862.9	-71.553
1862.9	-64.229
1862.9	-72.468
1862.9	-68.501
1862.9	-66.975
1863	-72.468
1863	-64.534
1863	-71.858
1863	-70.027
1863	-67.28
1863.1	-73.689
1863.1	-66.365
1863.1	-72.163
1863.1	-71.553
1863.1	-66.365
1863.2	-72.468
1863.2	-65.449
1863.2	-71.553
1863.2	-71.858
1863.2	-66.06
1863.3	-77.046
1863.3	-67.891
1863.3	-70.637
1863.3	-73.689
1863.3	-66.06
1863.4	-73.689
1863.4	-67.585
1863.4	-68.196
1863.4	-72.468
1863.4	-65.449
1863.5	-74.604
1863.5	-70.637
1863.5	-68.806
1863.5	-73.689
1863.5	-64.839
1863.6	-74.299
1863.6	-70.637
1863.6	-66.67
1863.6	-74.604
1863.6	-68.806
1863.7	-73.384
1863.7	-73.384
1863.7	-67.891
1863.7	-76.436
1863.7	-67.891
1863.8	-85.896
1863.8	-95.356
1863.8	-90.168
1863.8	-98.713
1863.8	-94.746
1863.9	-92.61
1863.9	-97.188
1863.9	-88.337
1863.9	-96.272
1863.9	-95.051
1864	-89.558
1864	-97.188
1864	-90.168
1864	-95.662
1864	-96.272
1864.1	-88.948
1864.1	-98.713
1864.1	-92.915
1864.1	-90.779
1864.1	-96.577
1864.2	-88.643
1864.2	-96.577
1864.2	-94.441
1864.2	-89.558
1864.2	-97.798
1864.3	-91.084
1864.3	-96.272
1864.3	-97.493
1864.3	-89.558
1864.3	-99.934
1864.4	-92.915
1864.4	-89.558
1864.4	-98.408
1864.4	-89.558
1864.4	-95.967
1864.5	-96.577
1864.5	-89.558
1864.5	-98.103
1864.5	-92.305
1864.5	-93.525
1864.6	-96.882
1864.6	-89.253
1864.6	-96.577
1864.6	-94.441
1864.6	-89.863
1864.7	-98.103
1864.7	-91.389
1864.7	-94.136
1864.7	-99.324
1864.7	-88.948
1864.8	-77.961
1864.8	-67.585
1864.8	-62.092
1864.8	-68.501
1864.8	-59.956
1864.9	-64.229
1864.9	-66.06
1864.9	-58.125
1864.9	-68.501
1864.9	-63.618
1865	-60.566
1865	-68.196
1865	-60.566
1865	-64.229
1865	-66.365
1865.1	-57.82
1865.1	-66.365
1865.1	-63.618
1865.1	-60.261
1865.1	-67.891
1865.2	-60.566
1865.2	-64.534
1865.2	-67.585
1865.2	-58.43
1865.2	-67.891
1865.3	-63.923
1865.3	-59.651
1865.3	-67.585
1865.3	-61.177
1865.3	-62.703
1865.4	-67.28
1865.4	-58.735
1865.4	-65.754
1865.4	-64.839
1865.4	-59.041
1865.5	-68.806
1865.5	-63.313
1865.5	-61.177
1865.5	-66.975
1865.5	-58.125
1865.6	-64.229
1865.6	-65.144
1865.6	-57.209
1865.6	-67.28
1865.6	-62.703
1865.7	-59.651
1865.7	-69.722
1865.7	-63.313
1865.7	-65.144
1865.7	-70.027
1865.8	-43.171
1865.8	-46.223
1865.8	-45.613
1865.8	-37.983
1865.8	-47.139
1865.9	-42.256
1865.9	-38.594
1865.9	-47.749
1865.9	-41.035
1865.9	-44.392
1866	-45.613
1866	-37.068
1866	-44.697
1866	-42.256
1866	-39.814
1866.1	-48.054
1866.1	-39.204
1866.1	-45.002
1866.1	-45.002
1866.1	-38.594
1866.2	-46.834
1866.2	-39.814
1866.2	-44.697
1866.2	-43.477
1866.2	-37.678
1866.3	-46.834
1866.3	-39.509
1866.3	-45.002
1866.3	-42.256
1866.3	-39.814
1866.4	-44.087
1866.4	-37.373
1866.4	-46.223
1866.4	-38.594
1866.4	-45.613
1866.5	-42.866
1866.5	-41.34
1866.5	-47.139
1866.5	-39.509
1866.5	-46.834
1866.6	-38.594
1866.6	-46.528
1866.6	-41.035
1866.6	-45.918
1866.6	-43.477
1866.7	-43.477
1866.7	-43.477
1866.7	-39.509
1866.7	-48.97
1866.7	-39.509
1866.8	-50.19
1866.8	-44.392
1866.8	-51.106
1866.8	-45.613
1866.8	-51.411
1866.9	-46.834
1866.9	-50.496
1866.9	-46.834
1866.9	-46.223
1866.9	-47.139
1867	-45.918
1867	-49.885
1867	-44.697
1867	-51.411
1867	-44.697
1867.1	-52.937
1867.1	-45.918
1867.1	-53.242
1867.1	-45.002
1867.1	-52.327
1867.2	-45.918
1867.2	-50.496
1867.2	-49.58
1867.2	-49.885
1867.2	-49.58
1867.3	-47.444
1867.3	-50.496
1867.3	-45.002
1867.3	-51.411
1867.3	-44.087
1867.4	-51.716
1867.4	-43.477
1867.4	-50.496
1867.4	-46.834
1867.4	-50.19
1867.5	-48.97
1867.5	-46.834
1867.5	-48.665
1867.5	-44.392
1867.5	-51.411
1867.6	-43.171
1867.6	-52.327
1867.6	-45.002
1867.6	-49.885
1867.6	-48.359
1867.7	-48.665
1867.7	-51.716
1867.7	-44.087
1867.7	-53.242
1867.7	-43.782
1867.8	-71.858
1867.8	-73.689
1867.8	-78.877
1867.8	-78.877
1867.8	-76.436
1867.9	-81.929
1867.9	-75.215
1867.9	-83.149
1867.9	-74.604
1867.9	-80.098
1868	-76.436
1868	-76.436
1868	-81.318
1868	-74.91
1868	-82.539
1868.1	-73.994
1868.1	-81.624
1868.1	-76.436
1868.1	-78.877
1868.1	-81.318
1868.2	-73.384
1868.2	-81.929
1868.2	-73.384
1868.2	-81.929
1868.2	-78.267
1868.3	-77.656
1868.3	-80.708
1868.3	-73.384
1868.3	-80.708
1868.3	-74.604
1868.4	-82.234
1868.4	-79.182
1868.4	-78.267
1868.4	-81.929
1868.4	-74.91
1868.5	-82.844
1868.5	-74.91
1868.5	-79.487
1868.5	-78.572
1868.5	-74.604
1868.6	-81.013
1868.6	-74.299
1868.6	-83.149
1868.6	-76.741
1868.6	-80.708
1868.7	-80.708
1868.7	-74.91
1868.7	-82.234
1868.7	-76.436
1868.7	-82.539
1868.8	-88.643
1868.8	-90.779
1868.8	-95.356
1868.8	-87.727
1868.8	-96.577
1868.9	-89.558
1868.9	-93.831
1868.9	-93.831
1868.9	-88.643
1868.9	-95.967
1869	-88.032
1869	-96.882
1869	-92
1869	-92
1869	-95.662
1869.1	-87.117
1869.1	-95.356
1869.1	-90.474
1869.1	-92.915
1869.1	-93.22
1869.2	-88.948
1869.2	-95.967
1869.2	-87.422
1869.2	-96.882
1869.2	-92.305
1869.3	-90.474
1869.3	-95.967
1869.3	-89.253
1869.3	-96.577
1869.3	-92.305
1869.4	-93.831
1869.4	-94.136
1869.4	-88.643
1869.4	-96.577
1869.4	-88.948
1869.5	-94.746
1869.5	-92.305
1869.5	-88.643
1869.5	-95.356
1869.5	-86.506
1869.6	-94.441
1869.6	-92.61
1869.6	-90.779
1869.6	-96.272
1869.6	-88.032
1869.7	-96.577
1869.7	-92
1869.7	-93.525
1869.7	-96.577
1869.7	-88.337
1869.8	-69.722
1869.8	-52.632
1869.8	-56.294
1869.8	-54.158
1869.8	-48.665
1869.9	-57.515
1869.9	-49.58
1869.9	-56.904
1869.9	-53.853
1869.9	-51.106
1870	-56.294
1870	-48.97
1870	-58.735
1870	-51.106
1870	-52.632
1870.1	-56.294
1870.1	-48.359
1870.1	-56.294
1870.1	-51.716
1870.1	-54.768
1870.2	-54.463
1870.2	-48.665
1870.2	-56.904
1870.2	-49.885
1870.2	-56.904
1870.3	-55.073
1870.3	-50.496
1870.3	-56.904
1870.3	-49.885
1870.3	-55.684
1870.4	-53.547
1870.4	-52.021
1870.4	-56.904
1870.4	-49.275
1870.4	-58.735
1870.5	-53.853
1870.5	-51.716
1870.5	-57.82
1870.5	-48.97
1870.5	-56.904
1870.6	-52.937
1870.6	-52.021
1870.6	-55.684
1870.6	-48.054
1870.6	-56.294
1870.7	-51.716
1870.7	-53.853
1870.7	-56.294
1870.7	-50.19
1870.7	-57.209
1870.8	-41.951
1870.8	-42.561
1870.8	-43.477
1870.8	-36.458
1870.8	-45.308
1870.9	-37.373
1870.9	-40.425
1870.9	-41.951
1870.9	-35.237
1870.9	-43.171
1871	-36.152
1871	-40.73
1871	-41.34
1871	-36.152
1871	-45.308
1871.1	-38.289
1871.1	-42.561
1871.1	-40.425
1871.1	-33.711
1871.1	-45.002
1871.2	-36.763
1871.2	-41.34
1871.2	-43.171
1871.2	-36.152
1871.2	-43.477
1871.3	-37.678
1871.3	-41.646
1871.3	-41.646
1871.3	-34.626
1871.3	-42.866
1871.4	-36.763
1871.4	-41.34
1871.4	-43.477
1871.4	-36.152
1871.4	-44.697
1871.5	-37.068
1871.5	-39.814
1871.5	-41.646
1871.5	-34.016
1871.5	-43.171
1871.6	-35.847
1871.6	-39.204
1871.6	-42.256
1871.6	-34.932
1871.6	-44.697
1871.7	-38.899
1871.7	-38.899
1871.7	-41.34
1871.7	-36.152
1871.7	-43.782
1871.8	-43.171
1871.8	-45.613
1871.8	-50.496
1871.8	-42.866
1871.8	-52.937
1871.9	-49.58
1871.9	-46.834
1871.9	-52.937
1871.9	-43.477
1871.9	-51.106
1872	-50.19
1872	-44.392
1872	-52.937
1872	-45.002
1872	-48.665
1872.1	-49.275
1872.1	-43.171
1872.1	-51.411
1872.1	-44.392
1872.1	-46.834
1872.2	-48.97
1872.2	-42.866
1872.2	-52.021
1872.2	-47.139
1872.2	-47.139
1872.3	-49.885
1872.3	-41.34
1872.3	-50.496
1872.3	-46.223
1872.3	-42.561
1872.4	-48.97
1872.4	-40.425
1872.4	-48.359
1872.4	-48.359
1872.4	-44.697
1872.5	-52.327
1872.5	-46.528
1872.5	-48.665
1872.5	-48.665
1872.5	-43.477
1872.6	-51.411
1872.6	-45.002
1872.6	-46.528
1872.6	-50.19
1872.6	-43.782
1872.7	-53.242
1872.7	-48.665
1872.7	-44.697
1872.7	-52.937
1872.7	-40.73
1872.8	-73.689
1872.8	-82.539
1872.8	-78.877
1872.8	-87.422
1872.8	-80.708
1872.9	-82.234
1872.9	-85.286
1872.9	-76.741
1872.9	-85.286
1872.9	-80.708
1873	-77.351
1873	-85.591
1873	-78.267
1873	-86.201
1873	-84.98
1873.1	-78.572
1873.1	-88.337
1873.1	-79.487
1873.1	-80.403
1873.1	-85.286
1873.2	-76.436
1873.2	-85.591
1873.2	-81.624
1873.2	-78.572
1873.2	-87.727
1873.3	-79.792
1873.3	-83.455
1873.3	-86.201
1873.3	-76.13
1873.3	-86.201
1873.4	-81.929
1873.4	-78.267
1873.4	-85.591
1873.4	-76.13
1873.4	-81.624
1873.5	-84.37
1873.5	-77.046
1873.5	-85.591
1873.5	-81.318
1873.5	-79.792
1873.6	-85.286
1873.6	-78.877
1873.6	-85.286
1873.6	-85.591
1873.6	-78.267
1873.7	-86.201
1873.7	-81.624
1873.7	-80.403
1873.7	-88.337
1873.7	-77.961
1873.8	-91.694
1873.8	-92.61
1873.8	-86.506
1873.8	-96.272
1873.8	-90.779
1873.9	-89.558
1873.9	-96.882
1873.9	-88.337
1873.9	-94.136
1873.9	-96.272
1874	-86.812
1874	-97.188
1874	-93.525
1874	-88.337
1874	-96.577
1874.1	-90.474
1874.1	-95.051
1874.1	-96.882
1874.1	-88.643
1874.1	-95.967
1874.2	-92.61
1874.2	-89.253
1874.2	-95.662
1874.2	-90.168
1874.2	-94.441
1874.3	-95.051
1874.3	-86.506
1874.3	-96.272
1874.3	-93.22
1874.3	-90.474
1874.4	-95.967
1874.4	-88.337
1874.4	-93.22
1874.4	-93.831
1874.4	-88.337
1874.5	-96.882
1874.5	-89.863
1874.5	-93.22
1874.5	-92.915
1874.5	-87.117
1874.6	-96.577
1874.6	-89.558
1874.6	-94.136
1874.6	-93.831
1874.6	-88.337
1874.7	-95.967
1874.7	-88.948
1874.7	-97.493
1874.7	-94.441
1874.7	-93.831
1874.8	-66.06
1874.8	-50.496
1874.8	-55.684
1874.8	-46.528
1874.8	-53.547
1874.9	-47.444
1874.9	-50.496
1874.9	-48.97
1874.9	-46.528
1874.9	-50.801
1875	-45.613
1875	-51.716
1875	-45.002
1875	-52.937
1875	-46.528
1875.1	-50.496
1875.1	-48.359
1875.1	-47.749
1875.1	-48.054
1875.1	-46.223
1875.2	-50.496
1875.2	-45.002
1875.2	-52.327
1875.2	-44.392
1875.2	-51.411
1875.3	-45.002
1875.3	-52.632
1875.3	-43.477
1875.3	-51.106
1875.3	-45.308
1875.4	-50.801
1875.4	-49.275
1875.4	-52.327
1875.4	-49.885
1875.4	-49.275
1875.5	-51.106
1875.5	-47.139
1875.5	-52.937
1875.5	-45.308
1875.5	-52.021
1875.6	-43.477
1875.6	-51.106
1875.6	-44.392
1875.6	-52.327
1875.6	-45.918
1875.7	-49.885
1875.7	-47.139
1875.7	-47.749
1875.7	-52.937
1875.7	-47.749
1875.8	-44.392
1875.8	-34.321
1875.8	-40.12
1875.8	-31.575
1875.8	-40.12
1875.9	-34.932
1875.9	-37.678
1875.9	-36.152
1875.9	-33.406
1875.9	-37.068
1876	-31.88
1876	-40.12
1876	-30.049
1876	-38.289
1876	-32.185
1876.1	-36.763
1876.1	-37.373
1876.1	-36.458
1876.1	-39.814
1876.1	-32.795
1876.2	-41.646
1876.2	-32.49
1876.2	-39.509
1876.2	-34.016
1876.2	-35.237
1876.3	-35.542
1876.3	-30.964
1876.3	-39.814
1876.3	-32.185
1876.3	-41.035
1876.4	-35.237
1876.4	-37.373
1876.4	-36.152
1876.4	-33.101
1876.4	-39.814
1876.5	-31.575
1876.5	-41.035
1876.5	-34.626
1876.5	-36.152
1876.5	-37.678
1876.6	-33.101
1876.6	-38.289
1876.6	-30.049
1876.6	-39.814
1876.6	-32.49
1876.7	-37.373
1876.7	-37.068
1876.7	-32.795
1876.7	-41.951
1876.7	-31.27
1876.8	-41.951
1876.8	-37.678
1876.8	-41.34
1876.8	-41.951
1876.8	-36.763
1876.9	-45.002
1876.9	-35.847
1876.9	-44.087
1876.9	-39.814
1876.9	-39.509
1877	-42.866
1877	-34.932
1877	-44.697
1877	-37.068
1877	-42.256
1877.1	-39.814
1877.1	-36.152
1877.1	-41.951
1877.1	-35.542
1877.1	-44.697
1877.2	-37.678
1877.2	-41.951
1877.2	-42.561
1877.2	-36.458
1877.2	-46.834
1877.3	-37.068
1877.3	-43.171
1877.3	-39.814
1877.3	-37.983
1877.3	-43.171
1877.4	-35.847
1877.4	-44.697
1877.4	-38.899
1877.4	-42.256
1877.4	-41.035
1877.5	-35.237
1877.5	-43.782
1877.5	-36.458
1877.5	-43.171
1877.5	-41.035
1877.6	-38.594
1877.6	-44.392
1877.6	-37.068
1877.6	-45.918
1877.6	-39.814
1877.7	-41.951
1877.7	-41.035
1877.7	-34.932
1877.7	-45.613
1877.7	-36.763
1877.8	-63.313
1877.8	-70.332
1877.8	-67.28
1877.8	-74.91
1877.8	-67.585
1877.9	-73.994
1877.9	-71.858
1877.9	-70.637
1877.9	-73.079
1877.9	-68.196
1878	-75.825
1878	-68.806
1878	-72.773
1878	-74.299
1878	-66.365
1878.1	-74.299
1878.1	-67.585
1878.1	-72.773
1878.1	-71.553
1878.1	-67.585
1878.2	-74.604
1878.2	-67.28
1878.2	-75.825
1878.2	-73.079
1878.2	-70.027
1878.3	-75.52
1878.3	-66.67
1878.3	-75.215
1878.3	-70.637
1878.3	-70.942
1878.4	-74.299
1878.4	-65.754
1878.4	-75.52
1878.4	-70.637
1878.4	-72.773
1878.5	-74.604
1878.5	-66.365
1878.5	-74.91
1878.5	-69.111
1878.5	-71.858
1878.6	-72.773
1878.6	-67.891
1878.6	-76.13
1878.6	-69.416
1878.6	-75.215
1878.7	-74.299
1878.7	-67.28
1878.7	-75.52
1878.7	-69.722
1878.7	-70.637
1878.8	-94.136
1878.8	-92.915
1878.8	-104.21
1878.8	-97.798
1878.8	-99.324
1878.9	-102.68
1878.9	-96.577
1878.9	-105.43
1878.9	-99.934
1878.9	-99.934
1879	-103.6
1879	-96.577
1879	-105.43
1879	-100.54
1879	-98.713
1879.1	-104.21
1879.1	-94.441
1879.1	-103.9
1879.1	-100.85
1879.1	-97.798
1879.2	-104.21
1879.2	-97.188
1879.2	-101.15
1879.2	-100.54
1879.2	-95.662
1879.3	-102.68
1879.3	-98.408
1879.3	-102.68
1879.3	-102.07
1879.3	-97.188
1879.4	-106.04
1879.4	-99.324
1879.4	-99.324
1879.4	-103.6
1879.4	-95.356
1879.5	-104.51
1879.5	-101.77
1879.5	-99.324
1879.5	-106.65
1879.5	-96.882
1879.6	-104.21
1879.6	-102.38
1879.6	-96.882
1879.6	-105.12
1879.6	-98.103
1879.7	-101.46
1879.7	-103.29
1879.7	-96.882
1879.7	-107.87
1879.7	-99.934
1879.8	-68.806
1879.8	-63.313
1879.8	-52.327
1879.8	-59.651
1879.8	-55.684
1879.9	-52.937
1879.9	-62.092
1879.9	-55.073
1879.9	-60.566
1879.9	-61.177
1880	-52.937
1880	-62.092
1880	-55.073
1880	-55.989
1880	-62.397
1880.1	-53.853
1880.1	-63.008
1880.1	-59.041
1880.1	-53.547
1880.1	-61.177
1880.2	-54.158
1880.2	-59.651
1880.2	-60.872
1880.2	-53.242
1880.2	-59.041
1880.3	-54.768
1880.3	-55.378
1880.3	-60.566
1880.3	-52.937
1880.3	-60.566
1880.4	-55.989
1880.4	-52.021
1880.4	-61.482
1880.4	-55.378
1880.4	-59.651
1880.5	-59.651
1880.5	-51.716
1880.5	-62.703
1880.5	-57.515
1880.5	-55.073
1880.6	-61.787
1880.6	-52.632
1880.6	-57.82
1880.6	-58.125
1880.6	-54.158
1880.7	-62.092
1880.7	-55.684
1880.7	-56.294
1880.7	-62.703
1880.7	-53.853
1880.8	-41.951
1880.8	-32.185
1880.8	-27.607
1880.8	-31.88
1880.8	-23.945
1880.9	-30.049
1880.9	-31.27
1880.9	-23.64
1880.9	-33.406
1880.9	-27.913
1881	-26.692
1881	-32.795
1881	-23.64
1881	-30.659
1881	-29.438
1881.1	-23.335
1881.1	-33.406
1881.1	-28.828
1881.1	-28.523
1881.1	-32.49
1881.2	-23.335
1881.2	-32.795
1881.2	-30.354
1881.2	-24.556
1881.2	-32.185
1881.3	-25.166
1881.3	-26.387
1881.3	-31.88
1881.3	-25.166
1881.3	-34.932
1881.4	-31.27
1881.4	-24.861
1881.4	-32.49
1881.4	-26.082
1881.4	-27.302
1881.5	-31.88
1881.5	-24.25
1881.5	-32.49
1881.5	-28.523
1881.5	-25.471
1881.6	-34.932
1881.6	-26.997
1881.6	-27.913
1881.6	-31.27
1881.6	-21.504
1881.7	-31.27
1881.7	-30.659
1881.7	-23.64
1881.7	-35.237
1881.7	-27.302
1881.8	-25.776
1881.8	-33.101
1881.8	-24.25
1881.8	-30.354
1881.8	-28.828
1881.9	-20.283
1881.9	-30.049
1881.9	-25.776
1881.9	-24.25
1881.9	-31.27
1882	-24.556
1882	-27.913
1882	-30.659
1882	-21.809
1882	-30.964
1882.1	-26.997
1882.1	-22.419
1882.1	-29.744
1882.1	-24.25
1882.1	-26.387
1882.2	-31.27
1882.2	-22.419
1882.2	-31.575
1882.2	-27.302
1882.2	-21.809
1882.3	-31.88
1882.3	-25.166
1882.3	-21.809
1882.3	-31.27
1882.3	-23.335
1882.4	-29.133
1882.4	-32.49
1882.4	-22.114
1882.4	-30.354
1882.4	-28.828
1882.5	-21.504
1882.5	-30.964
1882.5	-25.776
1882.5	-23.03
1882.5	-30.354
1882.6	-22.419
1882.6	-28.523
1882.6	-30.354
1882.6	-20.894
1882.6	-30.049
1882.7	-25.166
1882.7	-20.588
1882.7	-29.133
1882.7	-24.861
1882.7	-29.133
1882.8	-28.218
1882.8	-21.199
1882.8	-29.133
1882.8	-23.64
1882.8	-26.082
1882.9	-27.607
1882.9	-20.894
1882.9	-30.049
1882.9	-23.945
1882.9	-26.692
1883	-29.133
1883	-21.809
1883	-30.049
1883	-21.199
1883	-28.218
1883.1	-26.692
1883.1	-24.556
1883.1	-28.523
1883.1	-21.504
1883.1	-30.659
1883.2	-21.809
1883.2	-28.828
1883.2	-24.861
1883.2	-26.692
1883.2	-25.776
1883.3	-21.199
1883.3	-28.523
1883.3	-21.504
1883.3	-28.828
1883.3	-22.114
1883.4	-29.133
1883.4	-23.03
1883.4	-26.997
1883.4	-24.556
1883.4	-24.861
1883.5	-27.302
1883.5	-23.335
1883.5	-28.218
1883.5	-23.03
1883.5	-30.659
1883.6	-22.419
1883.6	-30.964
1883.6	-23.64
1883.6	-28.218
1883.6	-24.556
1883.7	-30.354
1883.7	-25.471
1883.7	-26.387
1883.7	-29.133
1883.7	-23.335
1883.8	-30.964
1883.8	-24.25
1883.8	-31.88
1883.8	-23.945
1883.8	-32.795
1883.9	-24.25
1883.9	-31.88
1883.9	-27.607
1883.9	-31.27
1883.9	-29.744
1884	-27.913
1884	-31.27
1884	-24.861
1884	-31.575
1884	-24.25
1884.1	-32.795
1884.1	-24.861
1884.1	-32.185
1884.1	-29.438
1884.1	-29.438
1884.2	-29.744
1884.2	-24.25
1884.2	-30.354
1884.2	-24.25
1884.2	-31.88
1884.3	-25.471
1884.3	-32.185
1884.3	-28.828
1884.3	-27.913
1884.3	-30.964
1884.4	-26.082
1884.4	-31.88
1884.4	-24.556
1884.4	-31.575
1884.4	-26.082
1884.5	-30.049
1884.5	-31.575
1884.5	-25.166
1884.5	-33.101
1884.5	-22.419
1884.6	-30.964
1884.6	-27.302
1884.6	-30.354
1884.6	-30.964
1884.6	-26.082
1884.7	-32.185
1884.7	-24.25
1884.7	-32.185
1884.7	-28.828
1884.7	-31.27
1884.8	-34.321
1884.8	-28.828
1884.8	-37.678
1884.8	-29.133
1884.8	-36.763
1884.9	-32.49
1884.9	-32.49
1884.9	-34.932
1884.9	-29.744
1884.9	-38.899
1885	-29.744
1885	-37.068
1885	-34.016
1885	-30.354
1885	-37.678
1885.1	-30.659
1885.1	-37.983
1885.1	-33.406
1885.1	-35.847
1885.1	-36.458
1885.2	-31.27
1885.2	-39.204
1885.2	-31.27
1885.2	-37.068
1885.2	-33.711
1885.3	-31.27
1885.3	-36.458
1885.3	-29.438
1885.3	-38.594
1885.3	-32.49
1885.4	-34.016
1885.4	-35.847
1885.4	-29.744
1885.4	-37.678
1885.4	-31.575
1885.5	-36.152
1885.5	-32.795
1885.5	-30.964
1885.5	-38.899
1885.5	-29.744
1885.6	-38.289
1885.6	-32.795
1885.6	-31.27
1885.6	-37.678
1885.6	-29.744
1885.7	-37.983
1885.7	-32.49
1885.7	-34.932
1885.7	-38.594
1885.7	-31.27
1885.8	-63.618
1885.8	-63.923
1885.8	-70.942
1885.8	-70.027
1885.8	-65.449
1885.9	-75.52
1885.9	-66.67
1885.9	-74.604
1885.9	-70.942
1885.9	-66.67
1886	-72.773
1886	-65.144
1886	-73.384
1886	-67.28
1886	-68.501
1886.1	-70.637
1886.1	-65.144
1886.1	-74.91
1886.1	-67.891
1886.1	-72.773
1886.2	-72.163
1886.2	-64.229
1886.2	-73.079
1886.2	-66.06
1886.2	-72.163
1886.3	-71.248
1886.3	-67.28
1886.3	-73.079
1886.3	-64.534
1886.3	-71.858
1886.4	-69.111
1886.4	-66.06
1886.4	-72.163
1886.4	-64.229
1886.4	-72.468
1886.5	-70.637
1886.5	-67.891
1886.5	-73.079
1886.5	-66.975
1886.5	-73.079
1886.6	-68.806
1886.6	-66.975
1886.6	-71.858
1886.6	-63.008
1886.6	-71.858
1886.7	-67.585
1886.7	-68.501
1886.7	-73.384
1886.7	-67.891
1886.7	-73.994
1886.8	-97.188
1886.8	-110.31
1886.8	-114.89
1886.8	-106.34
1886.8	-117.94
1886.9	-109.39
1886.9	-111.84
1886.9	-115.5
1886.9	-106.65
1886.9	-116.72
1887	-110.62
1887	-112.45
1887	-114.28
1887	-107.87
1887	-116.41
1887.1	-110.31
1887.1	-113.67
1887.1	-112.75
1887.1	-106.95
1887.1	-117.63
1887.2	-111.23
1887.2	-113.67
1887.2	-114.89
1887.2	-107.87
1887.2	-116.41
1887.3	-111.84
1887.3	-113.97
1887.3	-115.8
1887.3	-110
1887.3	-117.63
1887.4	-111.84
1887.4	-115.19
1887.4	-115.8
1887.4	-108.78
1887.4	-116.41
1887.5	-109.09
1887.5	-112.45
1887.5	-115.19
1887.5	-107.56
1887.5	-117.94
1887.6	-110.92
1887.6	-110.62
1887.6	-115.5
1887.6	-107.26
1887.6	-115.8
1887.7	-110.62
1887.7	-110.62
1887.7	-114.89
1887.7	-109.09
1887.7	-116.72
1887.8	-63.923
1887.8	-47.444
1887.8	-48.054
1887.8	-38.289
1887.8	-46.834
1887.9	-43.782
1887.9	-41.035
1887.9	-48.054
1887.9	-41.34
1887.9	-48.054
1888	-45.002
1888	-42.256
1888	-48.359
1888	-39.509
1888	-45.918
1888.1	-46.223
1888.1	-39.509
1888.1	-48.665
1888.1	-41.34
1888.1	-46.223
1888.2	-48.054
1888.2	-40.73
1888.2	-48.665
1888.2	-43.782
1888.2	-44.697
1888.3	-47.444
1888.3	-41.035
1888.3	-49.885
1888.3	-43.171
1888.3	-40.73
1888.4	-47.444
1888.4	-38.899
1888.4	-47.139
1888.4	-46.528
1888.4	-40.12
1888.5	-48.054
1888.5	-41.34
1888.5	-44.392
1888.5	-47.444
1888.5	-39.204
1888.6	-47.749
1888.6	-43.171
1888.6	-41.035
1888.6	-46.223
1888.6	-38.594
1888.7	-47.444
1888.7	-45.002
1888.7	-40.12
1888.7	-49.885
1888.7	-40.12
1888.8	-20.283
1888.8	-12.043
1888.8	-2.583
1888.8	-10.518
1888.8	-4.7192
1888.9	-3.1934
1888.9	-9.6021
1888.9	-1.3623
1888.9	-8.9917
1888.9	-8.3813
1889	-2.583
1889	-11.128
1889	-6.2451
1889	-8.9917
1889	-9.6021
1889.1	-1.9727
1889.1	-9.6021
1889.1	-4.7192
1889.1	-1.9727
1889.1	-9.2969
1889.2	-0.75195
1889.2	-9.2969
1889.2	-8.6865
1889.2	-1.9727
1889.2	-10.518
1889.3	-5.6348
1889.3	-5.0244
1889.3	-8.9917
1889.3	-1.6675
1889.3	-9.9072
1889.4	-6.8555
1889.4	-2.8882
1889.4	-11.738
1889.4	-4.4141
1889.4	-7.1606
1889.5	-10.212
1889.5	-0.44678
1889.5	-10.518
1889.5	-6.8555
1889.5	-2.583
1889.6	-11.128
1889.6	-3.4985
1889.6	-5.9399
1889.6	-9.2969
1889.6	-1.9727
1889.7	-10.212
1889.7	-7.771
1889.7	-3.8037
1889.7	-12.349
1889.7	-3.4985
1889.8	35.564
1889.8	46.855
1889.8	57.537
1889.8	49.602
1889.8	52.349
1889.9	56.926
1889.9	49.297
1889.9	58.147
1889.9	54.485
1889.9	52.654
1890	60.588
1890	50.212
1890	55.4
1890	57.537
1890	49.602
1890.1	57.842
1890.1	52.043
1890.1	51.738
1890.1	60.283
1890.1	51.433
1890.2	53.569
1890.2	57.231
1890.2	50.212
1890.2	57.231
1890.2	54.18
1890.3	52.654
1890.3	60.283
1890.3	49.907
1890.3	54.18
1890.3	57.231
1890.4	51.738
1890.4	58.757
1890.4	51.433
1890.4	51.433
1890.4	58.147
1890.5	48.992
1890.5	55.706
1890.5	58.147
1890.5	52.043
1890.5	59.062
1890.6	52.654
1890.6	52.349
1890.6	60.894
1890.6	51.128
1890.6	55.4
1890.7	57.231
1890.7	49.297
1890.7	58.147
1890.7	50.212
1890.7	52.959
1890.8	135.66
1890.8	148.78
1890.8	161.3
1890.8	166.79
1890.8	159.77
1890.9	168.01
1890.9	163.74
1890.9	162.21
1890.9	170.45
1890.9	162.52
1891	166.79
1891	167.71
1891	160.69
1891	169.23
1891	161.91
1891.1	163.74
1891.1	166.79
1891.1	159.77
1891.1	168.93
1891.1	162.21
1891.2	164.04
1891.2	168.62
1891.2	160.08
1891.2	168.32
1891.2	160.38
1891.3	164.65
1891.3	167.09
1891.3	162.21
1891.3	168.93
1891.3	161.6
1891.4	167.4
1891.4	163.43
1891.4	165.87
1891.4	168.01
1891.4	161.91
1891.5	168.62
1891.5	159.77
1891.5	169.84
1891.5	163.74
1891.5	165.26
1891.6	164.04
1891.6	162.82
1891.6	165.87
1891.6	161.91
1891.6	169.84
1891.7	160.38
1891.7	169.23
1891.7	160.38
1891.7	164.35
1891.7	161.3
1891.8	116.13
1891.8	94.768
1891.8	91.106
1891.8	89.885
1891.8	89.275
1891.9	93.242
1891.9	88.97
1891.9	94.463
1891.9	87.444
1891.9	94.463
1892	87.444
1892	93.853
1892	86.528
1892	93.242
1892	85.918
1892.1	92.327
1892.1	86.528
1892.1	90.496
1892.1	86.528
1892.1	90.19
1892.2	87.749
1892.2	88.054
1892.2	92.937
1892.2	89.275
1892.2	93.853
1892.3	88.665
1892.3	94.768
1892.3	86.223
1892.3	93.853
1892.3	86.528
1892.4	91.106
1892.4	86.834
1892.4	89.885
1892.4	89.275
1892.4	88.665
1892.5	93.547
1892.5	86.834
1892.5	94.463
1892.5	87.444
1892.5	95.989
1892.6	87.749
1892.6	91.716
1892.6	88.359
1892.6	87.444
1892.6	91.716
1892.7	87.444
1892.7	95.378
1892.7	87.139
1892.7	92.021
1892.7	86.223
1892.8	29.155
1892.8	6.8774
1892.8	1.3843
1892.8	2.2998
1892.8	-4.4141
1892.9	3.5205
1892.9	-4.4141
1892.9	3.5205
1892.9	-1.3623
1892.9	-1.6675
1893	0.16357
1893	-4.7192
1893	1.6895
1893	-5.0244
1893	3.2153
1893.1	-4.4141
1893.1	-0.75195
1893.1	-0.75195
1893.1	-2.8882
1893.1	3.8257
1893.2	-3.8037
1893.2	4.1309
1893.2	-4.4141
1893.2	-0.44678
1893.2	-0.1416
1893.3	-4.4141
1893.3	1.9946
1893.3	-5.6348
1893.3	1.6895
1893.3	-4.7192
1893.4	-1.0571
1893.4	-0.44678
1893.4	-4.7192
1893.4	3.5205
1893.4	-5.0244
1893.5	2.2998
1893.5	-1.3623
1893.5	-1.3623
1893.5	3.2153
1893.5	-3.4985
1893.6	4.7412
1893.6	-4.1089
1893.6	0.46875
1893.6	-1.0571
1893.6	-3.1934
1893.7	3.5205
1893.7	-3.8037
1893.7	3.8257
1893.7	-5.0244
1893.7	-1.0571
1893.8	13.286
1893.8	9.3188
1893.8	19.39
1893.8	12.676
1893.8	16.948
1893.9	14.812
1893.9	13.286
1893.9	19.39
1893.9	11.455
1893.9	19.084
1894	11.15
1894	13.896
1894	18.169
1894	11.15
1894	20.61
1894.1	12.065
1894.1	16.338
1894.1	16.948
1894.1	12.981
1894.1	20.61
1894.2	12.371
1894.2	17.864
1894.2	13.896
1894.2	15.422
1894.2	18.169
1894.3	10.54
1894.3	19.084
1894.3	10.54
1894.3	14.507
1894.3	16.948
1894.4	11.15
1894.4	19.084
1894.4	9.624
1894.4	15.728
1894.4	14.507
1894.5	13.286
1894.5	19.084
1894.5	9.0137
1894.5	17.559
1894.5	13.286
1894.6	14.812
1894.6	20.305
1894.6	11.76
1894.6	18.169
1894.6	10.234
1894.7	12.676
1894.7	17.864
1894.7	11.455
1894.7	15.117
1894.7	11.455
1894.8	90.19
1894.8	114.6
1894.8	119.18
1894.8	128.64
1894.8	118.57
1894.9	124.37
1894.9	121.32
1894.9	120.4
1894.9	128.64
1894.9	120.4
1895	125.9
1895	121.62
1895	120.1
1895	125.59
1895	117.05
1895.1	127.42
1895.1	121.93
1895.1	121.93
1895.1	127.42
1895.1	121.01
1895.2	128.34
1895.2	122.23
1895.2	124.06
1895.2	126.2
1895.2	119.49
1895.3	128.34
1895.3	119.18
1895.3	123.76
1895.3	125.9
1895.3	118.27
1895.4	127.73
1895.4	118.57
1895.4	122.84
1895.4	123.15
1895.4	119.79
1895.5	127.42
1895.5	118.27
1895.5	125.29
1895.5	123.45
1895.5	121.62
1895.6	128.64
1895.6	119.18
1895.6	126.2
1895.6	123.45
1895.6	121.32
1895.7	128.95
1895.7	118.88
1895.7	124.98
1895.7	122.23
1895.7	121.32
1895.8	148.17
1895.8	147.56
1895.8	152.45
1895.8	151.23
1895.8	150
1895.9	156.41
1895.9	148.17
1895.9	155.8
1895.9	151.84
1895.9	149.09
1896	158.24
1896	149.39
1896	156.11
1896	152.75
1896	149.39
1896.1	156.72
1896.1	148.48
1896.1	155.19
1896.1	152.14
1896.1	150.92
1896.2	157.33
1896.2	146.95
1896.2	155.19
1896.2	152.45
1896.2	151.23
1896.3	159.47
1896.3	150
1896.3	156.11
1896.3	154.58
1896.3	151.23
1896.4	159.16
1896.4	149.7
1896.4	154.28
1896.4	153.97
1896.4	150
1896.5	158.24
1896.5	150
1896.5	153.06
1896.5	155.19
1896.5	149.09
1896.6	158.24
1896.6	150.62
1896.6	153.67
1896.6	156.11
1896.6	150
1896.7	157.33
1896.7	149.09
1896.7	152.14
1896.7	154.28
1896.7	147.87
1896.8	68.523
1896.8	33.428
1896.8	26.409
1896.8	30.071
1896.8	20.916
1896.9	27.935
1896.9	23.357
1896.9	21.831
1896.9	29.155
1896.9	20.305
1897	25.188
1897	24.883
1897	21.221
1897	29.155
1897	20.916
1897.1	25.188
1897.1	28.85
1897.1	23.052
1897.1	30.681
1897.1	21.526
1897.2	23.967
1897.2	28.85
1897.2	18.779
1897.2	27.935
1897.2	22.441
1897.3	20.305
1897.3	27.629
1897.3	17.864
1897.3	25.798
1897.3	26.104
1897.4	22.136
1897.4	29.766
1897.4	21.526
1897.4	24.272
1897.4	27.324
1897.5	20.305
1897.5	27.935
1897.5	21.221
1897.5	21.831
1897.5	29.155
1897.6	20.916
1897.6	25.798
1897.6	24.578
1897.6	21.526
1897.6	29.155
1897.7	21.831
1897.7	26.409
1897.7	29.155
1897.7	19.084
1897.7	27.935
1897.8	3.5205
1897.8	-1.3623
1897.8	3.8257
1897.8	-7.4658
1897.8	-3.1934
1897.9	-3.1934
1897.9	-8.3813
1897.9	-0.44678
1897.9	-5.3296
1897.9	-5.0244
1898	-1.6675
1898	-8.0762
1898	-1.6675
1898	-4.1089
1898	-6.2451
1898.1	1.3843
1898.1	-8.3813
1898.1	-4.1089
1898.1	-0.75195
1898.1	-6.5503
1898.2	2.2998
1898.2	-4.1089
1898.2	-5.3296
1898.2	2.2998
1898.2	-6.8555
1898.3	-1.3623
1898.3	-1.3623
1898.3	-8.9917
1898.3	-0.75195
1898.3	-7.4658
1898.4	-7.1606
1898.4	2.2998
1898.4	-5.6348
1898.4	-2.8882
1898.4	0.46875
1898.5	-7.1606
1898.5	1.0791
1898.5	-3.4985
1898.5	-5.6348
1898.5	1.6895
1898.6	-8.9917
1898.6	-4.4141
1898.6	-0.75195
1898.6	-8.0762
1898.6	-0.1416
1898.7	-4.7192
1898.7	-6.5503
1898.7	1.3843
1898.7	-8.9917
1898.7	-4.4141
1898.8	42.583
1898.8	45.94
1898.8	55.095
1898.8	56.316
1898.8	52.043
1898.9	59.673
1898.9	51.738
1898.9	53.264
1898.9	58.757
1898.9	50.212
1899	56.316
1899	56.621
1899	51.128
1899	58.757
1899	52.654
1899.1	52.349
1899.1	59.673
1899.1	50.823
1899.1	56.011
1899.1	59.673
1899.2	50.518
1899.2	58.147
1899.2	56.316
1899.2	52.043
1899.2	61.504
1899.3	52.959
1899.3	54.485
1899.3	59.673
1899.3	50.212
1899.3	56.621
1899.4	57.537
1899.4	52.043
1899.4	60.894
1899.4	52.043
1899.4	55.095
1899.5	57.537
1899.5	51.738
1899.5	59.062
1899.5	52.959
1899.5	54.18
1899.6	58.147
1899.6	52.043
1899.6	60.588
1899.6	52.349
1899.6	56.011
1899.7	56.316
1899.7	50.823
1899.7	59.673
1899.7	50.212
1899.7	59.062
1899.8	132.91
1899.8	163.13
1899.8	168.62
1899.8	169.84
1899.8	175.94
1899.9	168.93
1899.9	176.86
1899.9	168.01
1899.9	175.94
1899.9	170.76
1900	172.89
1900	171.06
1900	170.76
1900	174.11
1900	171.98
1900.1	176.56
1900.1	170.15
1900.1	177.17
1900.1	167.71
1900.1	175.94
1900.2	169.84
1900.2	174.72
1900.2	168.01
1900.2	172.89
1900.2	169.54
1900.3	170.76
1900.3	172.28
1900.3	171.67
1900.3	175.03
1900.3	169.54
1900.4	175.94
1900.4	168.01
1900.4	176.86
1900.4	168.93
1900.4	175.64
1900.5	168.62
1900.5	173.81
1900.5	169.23
1900.5	174.42
1900.5	171.06
1900.6	172.59
1900.6	173.5
1900.6	170.76
1900.6	176.56
1900.6	170.45
1900.7	176.86
1900.7	168.62
1900.7	175.64
1900.7	165.57
1900.7	173.5
1900.8	112.77
1900.8	97.82
1900.8	92.021
1900.8	88.359
1900.8	92.937
1900.9	87.139
1900.9	95.073
1900.9	86.223
1900.9	93.547
1900.9	86.528
1901	91.106
1901	89.58
1901	89.885
1901	92.632
1901	85.308
1901.1	93.242
1901.1	85.002
1901.1	93.242
1901.1	87.444
1901.1	90.19
1901.2	90.801
1901.2	88.97
1901.2	94.768
1901.2	87.139
1901.2	93.547
1901.3	84.087
1901.3	90.19
1901.3	86.528
1901.3	88.97
1901.3	93.853
1901.4	86.528
1901.4	95.378
1901.4	85.002
1901.4	92.632
1901.4	89.275
1901.5	88.97
1901.5	92.632
1901.5	85.918
1901.5	93.242
1901.5	86.223
1901.6	93.242
1901.6	88.665
1901.6	88.665
1901.6	91.716
1901.6	85.002
1901.7	93.853
1901.7	86.223
1901.7	91.716
1901.7	87.444
1901.7	88.359
1901.8	28.85
1901.8	1.3843
1901.8	3.2153
1901.8	-7.4658
1901.8	-4.1089
1901.9	-5.6348
1901.9	-7.1606
1901.9	-2.2778
1901.9	-8.0762
1901.9	-0.75195
1902	-8.6865
1902	-5.3296
1902	-1.9727
1902	-7.1606
1902	0.77393
1902.1	-8.6865
1902.1	-3.4985
1902.1	-6.2451
1902.1	-5.0244
1902.1	-0.75195
1902.2	-7.1606
1902.2	0.46875
1902.2	-7.4658
1902.2	-4.4141
1902.2	-3.8037
1902.3	-8.3813
1902.3	-2.2778
1902.3	-8.9917
1902.3	-2.2778
1902.3	-5.6348
1902.4	-4.1089
1902.4	-0.1416
1902.4	-7.4658
1902.4	-0.75195
1902.4	-9.2969
1902.5	-4.7192
1902.5	-3.8037
1902.5	-8.0762
1902.5	0.16357
1902.5	-9.2969
1902.6	-1.6675
1902.6	-5.0244
1902.6	-7.1606
1902.6	-1.0571
1902.6	-7.4658
1902.7	-0.75195
1902.7	-6.8555
1902.7	-3.4985
1902.7	-2.2778
1902.7	-6.8555
1902.8	8.7085
1902.8	1.6895
1902.8	7.1826
1902.8	7.4878
1902.8	5.0464
1902.9	11.76
1902.9	2.605
1902.9	8.7085
1902.9	3.5205
1902.9	5.0464
1903	12.371
1903	4.436
1903	11.455
1903	4.436
1903	7.1826
1903.1	10.845
1903.1	4.1309
1903.1	11.76
1903.1	2.9102
1903.1	7.4878
1903.2	8.4033
1903.2	4.436
1903.2	13.286
1903.2	4.436
1903.2	9.624
1903.3	6.2671
1903.3	5.6567
1903.3	10.845
1903.3	4.1309
1903.3	10.845
1903.4	5.3516
1903.4	7.4878
1903.4	11.76
1903.4	3.8257
1903.4	14.202
1903.5	5.0464
1903.5	6.2671
1903.5	10.234
1903.5	2.2998
1903.5	11.455
1903.6	4.436
1903.6	6.8774
1903.6	8.4033
1903.6	4.436
1903.6	12.065
1903.7	3.8257
1903.7	8.0981
1903.7	7.793
1903.7	1.3843
1903.7	12.676
1903.8	78.899
1903.8	109.42
1903.8	114.3
1903.8	114.3
1903.8	121.62
1903.9	112.77
1903.9	119.18
1903.9	114.6
1903.9	114.3
1903.9	119.79
1904	112.16
1904	119.79
1904	113.38
1904	113.99
1904	119.49
1904.1	110.03
1904.1	119.79
1904.1	113.38
1904.1	116.44
1904.1	120.4
1904.2	112.47
1904.2	120.1
1904.2	113.69
1904.2	116.13
1904.2	120.4
1904.3	112.77
1904.3	121.01
1904.3	113.99
1904.3	116.13
1904.3	119.79
1904.4	114.3
1904.4	120.1
1904.4	112.16
1904.4	114.6
1904.4	117.35
1904.5	113.08
1904.5	122.54
1904.5	113.99
1904.5	116.44
1904.5	119.79
1904.6	111.55
1904.6	119.79
1904.6	113.38
1904.6	114.6
1904.6	118.57
1904.7	111.86
1904.7	120.4
1904.7	112.77
1904.7	113.99
1904.7	118.88
1904.8	145.73
1904.8	166.18
1904.8	161.6
1904.8	164.65
1904.8	170.76
1904.9	161.6
1904.9	170.15
1904.9	163.13
1904.9	163.43
1904.9	170.15
1905	163.13
1905	169.84
1905	164.65
1905	164.65
1905	170.15
1905.1	162.52
1905.1	168.01
1905.1	166.18
1905.1	164.96
1905.1	169.84
1905.2	161.3
1905.2	168.62
1905.2	167.4
1905.2	163.13
1905.2	171.67
1905.3	163.43
1905.3	166.48
1905.3	170.15
1905.3	163.43
1905.3	171.06
1905.4	163.13
1905.4	165.57
1905.4	169.84
1905.4	163.43
1905.4	170.45
1905.5	163.13
1905.5	164.04
1905.5	171.06
1905.5	162.52
1905.5	169.23
1905.6	166.79
1905.6	164.65
1905.6	170.15
1905.6	162.21
1905.6	168.01
1905.7	167.71
1905.7	162.52
1905.7	171.67
1905.7	161.91
1905.7	164.35
1905.8	74.016
1905.8	32.817
1905.8	31.291
1905.8	25.188
1905.8	22.136
1905.9	30.681
1905.9	22.441
1905.9	26.104
1905.9	27.019
1905.9	21.831
1906	30.376
1906	23.357
1906	25.798
1906	28.85
1906	20.916
1906.1	27.935
1906.1	23.662
1906.1	24.578
1906.1	31.597
1906.1	21.526
1906.2	24.578
1906.2	26.409
1906.2	20
1906.2	29.766
1906.2	24.272
1906.3	23.357
1906.3	29.46
1906.3	20.916
1906.3	27.019
1906.3	28.545
1906.4	23.662
1906.4	30.376
1906.4	21.221
1906.4	22.747
1906.4	27.019
1906.5	20.61
1906.5	26.104
1906.5	25.188
1906.5	22.441
1906.5	29.766
1906.6	23.357
1906.6	26.104
1906.6	29.155
1906.6	20.916
1906.6	27.629
1906.7	23.967
1906.7	23.052
1906.7	31.291
1906.7	19.084
1906.7	24.272
1906.8	6.2671
1906.8	-7.771
1906.8	-3.4985
1906.8	-7.771
1906.8	-10.212
1906.9	-3.1934
1906.9	-10.823
1906.9	-6.2451
1906.9	-1.6675
1906.9	-10.212
1907	-3.4985
1907	-5.0244
1907	-9.2969
1907	0.77393
1907	-8.3813
1907.1	-6.8555
1907.1	-1.6675
1907.1	-11.738
1907.1	-5.6348
1907.1	-4.7192
1907.2	-9.6021
1907.2	-3.8037
1907.2	-10.212
1907.2	-8.9917
1907.2	-1.9727
1907.3	-9.6021
1907.3	-5.0244
1907.3	-3.4985
1907.3	-11.128
1907.3	-3.4985
1907.4	-6.8555
1907.4	-6.8555
1907.4	-0.44678
1907.4	-9.6021
1907.4	-6.8555
1907.5	-2.8882
1907.5	-10.518
1907.5	-3.4985
1907.5	-6.5503
1907.5	-10.518
1907.6	-1.6675
1907.6	-8.6865
1907.6	-7.4658
1907.6	-2.8882
1907.6	-11.128
1907.7	-5.9399
1907.7	-6.8555
1907.7	-9.6021
1907.7	-3.8037
1907.7	-8.9917
1907.8	21.221
1907.8	31.291
1907.8	27.629
1907.8	37.395
1907.8	28.85
1907.9	32.512
1907.9	35.564
1907.9	28.545
1907.9	37.395
1907.9	29.155
1908	33.733
1908	37.395
1908	27.935
1908	36.785
1908	29.766
1908.1	34.038
1908.1	31.902
1908.1	32.207
1908.1	36.174
1908.1	30.071
1908.2	38.005
1908.2	29.46
1908.2	34.648
1908.2	30.986
1908.2	31.597
1908.3	33.733
1908.3	30.071
1908.3	36.785
1908.3	28.545
1908.3	37.7
1908.4	28.545
1908.4	35.564
1908.4	30.071
1908.4	33.428
1908.4	32.817
1908.5	30.986
1908.5	33.123
1908.5	30.071
1908.5	36.785
1908.5	28.24
1908.6	36.174
1908.6	27.019
1908.6	35.869
1908.6	28.85
1908.6	34.648
1908.7	30.071
1908.7	34.954
1908.7	30.376
1908.7	31.597
1908.7	32.817
1908.8	128.03
1908.8	161.91
1908.8	165.26
1908.8	172.89
1908.8	168.62
1908.9	175.94
1908.9	167.4
1908.9	177.47
1908.9	168.32
1908.9	174.11
1909	168.93
1909	170.76
1909	168.32
1909	169.54
1909	171.98
1909.1	168.62
1909.1	174.11
1909.1	166.79
1909.1	176.86
1909.1	168.01
1909.2	174.11
1909.2	168.93
1909.2	170.76
1909.2	172.28
1909.2	170.76
1909.3	175.64
1909.3	167.09
1909.3	176.25
1909.3	167.4
1909.3	171.06
1909.4	168.32
1909.4	169.23
1909.4	170.45
1909.4	169.23
1909.4	176.25
1909.5	168.93
1909.5	176.86
1909.5	169.23
1909.5	172.89
1909.5	170.15
1909.6	170.15
1909.6	174.72
1909.6	168.01
1909.6	175.33
1909.6	167.71
1909.7	172.89
1909.7	168.93
1909.7	169.84
1909.7	170.45
1909.7	166.79
1909.8	136.27
1909.8	115.83
1909.8	118.57
1909.8	114.91
1909.8	114.6
1909.9	118.88
1909.9	110.33
1909.9	117.66
1909.9	110.33
1909.9	115.21
1910	113.08
1910	110.94
1910	117.05
1910	110.33
1910	117.66
1910.1	112.47
1910.1	114.6
1910.1	114.91
1910.1	110.64
1910.1	118.57
1910.2	109.42
1910.2	118.27
1910.2	113.38
1910.2	113.38
1910.2	117.96
1910.3	110.94
1910.3	119.79
1910.3	111.55
1910.3	116.74
1910.3	115.52
1910.4	110.94
1910.4	119.18
1910.4	110.64
1910.4	117.35
1910.4	113.99
1910.5	113.99
1910.5	117.05
1910.5	109.42
1910.5	117.96
1910.5	111.55
1910.6	115.21
1910.6	116.44
1910.6	111.86
1910.6	120.4
1910.6	111.86
1910.7	118.57
1910.7	114.6
1910.7	112.77
1910.7	117.96
1910.7	109.11
1910.8	34.343
1910.8	2.2998
1910.8	-5.0244
1910.8	-1.9727
1910.8	-9.2969
1910.9	-1.9727
1910.9	-8.0762
1910.9	-5.6348
1910.9	-4.1089
1910.9	-9.2969
1911	-1.9727
1911	-9.2969
1911	-2.583
1911	-4.7192
1911	-6.5503
1911.1	0.46875
1911.1	-7.771
1911.1	-1.6675
1911.1	-7.1606
1911.1	-7.4658
1911.2	-2.583
1911.2	-10.823
1911.2	-2.583
1911.2	-5.6348
1911.2	-5.9399
1911.3	-1.9727
1911.3	-9.2969
1911.3	-2.8882
1911.3	-8.0762
1911.3	-2.8882
1911.4	-3.1934
1911.4	-9.6021
1911.4	-0.75195
1911.4	-10.518
1911.4	-5.6348
1911.5	-1.6675
1911.5	-8.3813
1911.5	-1.9727
1911.5	-9.2969
1911.5	-4.7192
1911.6	-5.9399
1911.6	-8.0762
1911.6	-1.0571
1911.6	-9.2969
1911.6	-2.8882
1911.7	-5.6348
1911.7	-5.6348
1911.7	1.0791
1911.7	-10.518
1911.7	-0.75195
1911.8	-5.9399
1911.8	-6.8555
1911.8	-0.1416
1911.8	-8.9917
1911.8	-1.3623
1911.9	-5.3296
1911.9	-5.6348
1911.9	0.16357
1911.9	-7.771
1911.9	-0.44678
1912	-8.0762
1912	-5.6348
1912	-1.3623
1912	-6.5503
1912	1.3843
1912.1	-6.2451
1912.1	-2.8882
1912.1	0.46875
1912.1	-5.6348
1912.1	2.2998
1912.2	-6.5503
1912.2	-4.4141
1912.2	-3.4985
1912.2	-8.3813
1912.2	1.3843
1912.3	-8.0762
1912.3	-3.1934
1912.3	-1.0571
1912.3	-6.2451
1912.3	0.46875
1912.4	-7.1606
1912.4	-3.1934
1912.4	-3.4985
1912.4	-7.4658
1912.4	1.0791
1912.5	-7.4658
1912.5	-1.6675
1912.5	-1.0571
1912.5	-6.5503
1912.5	1.3843
1912.6	-7.1606
1912.6	-3.1934
1912.6	-2.8882
1912.6	-6.2451
1912.6	-0.75195
1912.7	-9.2969
1912.7	-2.8882
1912.7	-2.8882
1912.7	-8.6865
1912.7	2.9102
1912.8	47.161
1912.8	68.523
1912.8	72.49
1912.8	70.659
1912.8	79.204
1912.9	70.659
1912.9	74.321
1912.9	75.237
1912.9	70.354
1912.9	77.678
1913	70.354
1913	75.237
1913	76.152
1913	69.438
1913	78.289
1913.1	69.744
1913.1	74.932
1913.1	78.289
1913.1	70.964
1913.1	80.425
1913.2	72.185
1913.2	74.321
1913.2	77.983
1913.2	70.354
1913.2	77.068
1913.3	69.438
1913.3	71.88
1913.3	76.763
1913.3	70.049
1913.3	76.763
1913.4	71.27
1913.4	71.575
1913.4	77.068
1913.4	68.828
1913.4	75.847
1913.5	71.27
1913.5	70.049
1913.5	78.594
1913.5	69.438
1913.5	75.542
1913.6	73.711
1913.6	69.438
1913.6	77.983
1913.6	70.049
1913.6	74.321
1913.7	76.152
1913.7	70.049
1913.7	78.594
1913.7	68.218
1913.7	72.795
1913.8	159.77
1913.8	178.39
1913.8	192.12
1913.8	188.76
1913.8	189.37
1913.9	197.31
1913.9	190.9
1913.9	197
1913.9	194.56
1913.9	188.76
1914	197.31
1914	189.68
1914	192.73
1914	197
1914	186.63
1914.1	194.56
1914.1	190.9
1914.1	189.68
1914.1	197.61
1914.1	186.63
1914.2	192.12
1914.2	193.95
1914.2	187.54
1914.2	197.61
1914.2	191.2
1914.3	192.73
1914.3	195.78
1914.3	186.93
1914.3	193.65
1914.3	191.2
1914.4	189.07
1914.4	196.09
1914.4	188.46
1914.4	190.9
1914.4	195.78
1914.5	189.98
1914.5	197.31
1914.5	191.2
1914.5	189.07
1914.5	196.39
1914.6	187.85
1914.6	193.65
1914.6	195.48
1914.6	187.85
1914.6	196.09
1914.7	190.29
1914.7	189.68
1914.7	197.61
1914.7	186.02
1914.7	190.29
1914.8	98.125
1914.8	61.504
1914.8	62.114
1914.8	53.264
1914.8	49.907
1914.9	59.062
1914.9	49.602
1914.9	52.959
1914.9	57.842
1914.9	50.212
1915	57.537
1915	54.18
1915	51.128
1915	59.673
1915	50.212
1915.1	50.823
1915.1	55.4
1915.1	48.076
1915.1	53.569
1915.1	55.4
1915.2	50.823
1915.2	58.757
1915.2	52.654
1915.2	53.875
1915.2	60.588
1915.3	51.738
1915.3	53.569
1915.3	56.316
1915.3	48.381
1915.3	55.4
1915.4	52.959
1915.4	50.212
1915.4	59.673
1915.4	51.433
1915.4	51.738
1915.5	59.062
1915.5	49.907
1915.5	53.264
1915.5	57.537
1915.5	48.381
1915.6	56.621
1915.6	53.875
1915.6	50.212
1915.6	59.062
1915.6	51.128
1915.7	49.907
1915.7	57.537
1915.7	47.771
1915.7	50.823
1915.7	56.621
1915.8	5.3516
1915.8	-1.6675
1915.8	-8.0762
1915.8	-14.79
1915.8	-4.4141
1915.9	-11.738
1915.9	-12.654
1915.9	-4.1089
1915.9	-13.569
1915.9	-9.9072
1916	-6.2451
1916	-13.875
1916	-6.5503
1916	-9.2969
1916	-12.349
1916.1	-3.8037
1916.1	-13.264
1916.1	-9.2969
1916.1	-5.9399
1916.1	-14.485
1916.2	-6.5503
1916.2	-12.654
1916.2	-12.349
1916.2	-6.5503
1916.2	-13.875
1916.3	-6.5503
1916.3	-12.654
1916.3	-10.518
1916.3	-7.4658
1916.3	-14.485
1916.4	-6.2451
1916.4	-15.4
1916.4	-9.6021
1916.4	-12.654
1916.4	-12.349
1916.5	-7.771
1916.5	-14.18
1916.5	-6.8555
1916.5	-14.18
1916.5	-8.9917
1916.6	-10.518
1916.6	-10.823
1916.6	-6.5503
1916.6	-12.043
1916.6	-4.7192
1916.7	-13.264
1916.7	-4.4141
1916.7	-11.738
1916.7	-10.212
1916.7	-11.128
1916.8	-4.1089
1916.8	-1.0571
1916.8	-3.4985
1916.8	1.6895
1916.8	-5.6348
1916.9	2.605
1916.9	-5.3296
1916.9	1.6895
1916.9	-4.4141
1916.9	-1.6675
1917	-6.2451
1917	-2.583
1917	-4.7192
1917	-3.8037
1917	1.9946
1917.1	-4.7192
1917.1	0.16357
1917.1	-5.3296
1917.1	2.2998
1917.1	-4.7192
1917.2	3.2153
1917.2	-3.1934
1917.2	-1.9727
1917.2	-4.7192
1917.2	-2.8882
1917.3	0.46875
1917.3	-5.6348
1917.3	1.3843
1917.3	-7.4658
1917.3	1.0791
1917.4	-6.2451
1917.4	1.3843
1917.4	-2.2778
1917.4	-1.6675
1917.4	0.77393
1917.5	-4.7192
1917.5	3.2153
1917.5	-4.4141
1917.5	2.605
1917.5	-6.5503
1917.6	-2.583
1917.6	-4.1089
1917.6	-5.9399
1917.6	1.9946
1917.6	-6.2451
1917.7	1.9946
1917.7	-5.3296
1917.7	-0.44678
1917.7	-4.7192
1917.7	-2.583
1917.8	83.782
1917.8	103.01
1917.8	118.27
1917.8	113.08
1917.8	119.79
1917.9	118.27
1917.9	116.44
1917.9	123.76
1917.9	114.3
1917.9	122.84
1918	115.52
1918	117.05
1918	117.66
1918	116.13
1918	123.76
1918.1	115.52
1918.1	124.37
1918.1	116.13
1918.1	116.74
1918.1	120.1
1918.2	113.08
1918.2	123.45
1918.2	115.52
1918.2	119.49
1918.2	118.27
1918.3	116.44
1918.3	123.45
1918.3	114.6
1918.3	121.62
1918.3	114.6
1918.4	115.52
1918.4	119.49
1918.4	114.91
1918.4	124.68
1918.4	115.52
1918.5	118.27
1918.5	118.27
1918.5	115.21
1918.5	122.54
1918.5	114.6
1918.6	120.1
1918.6	114.6
1918.6	115.52
1918.6	120.71
1918.6	113.69
1918.7	122.54
1918.7	113.08
1918.7	116.13
1918.7	117.96
1918.7	114.3
1918.8	169.23
1918.8	175.33
1918.8	183.57
1918.8	184.79
1918.8	181.13
1918.9	189.07
1918.9	181.13
1918.9	186.63
1918.9	183.57
1918.9	182.35
1919	188.46
1919	180.83
1919	188.15
1919	182.35
1919	181.44
1919.1	186.93
1919.1	180.22
1919.1	189.68
1919.1	182.96
1919.1	183.57
1919.2	186.32
1919.2	180.22
1919.2	188.15
1919.2	179.3
1919.2	184.18
1919.3	183.57
1919.3	179.91
1919.3	189.68
1919.3	180.22
1919.3	187.54
1919.4	185.1
1919.4	181.13
1919.4	188.76
1919.4	180.22
1919.4	187.24
1919.5	184.18
1919.5	184.18
1919.5	188.46
1919.5	181.13
1919.5	189.37
1919.6	182.05
1919.6	184.49
1919.6	185.71
1919.6	178.08
1919.6	188.15
1919.7	181.13
1919.7	184.49
1919.7	187.85
1919.7	179
1919.7	187.85
1919.8	61.199
1919.8	29.155
1919.8	20.61
1919.8	12.676
1919.8	19.39
1919.9	9.624
1919.9	14.202
1919.9	14.812
1919.9	11.76
1919.9	19.695
1920	10.54
1920	16.643
1920	14.507
1920	11.15
1920	19.39
1920.1	9.3188
1920.1	14.202
1920.1	13.591
1920.1	10.234
1920.1	17.253
1920.2	9.3188
1920.2	15.422
1920.2	11.76
1920.2	11.76
1920.2	17.864
1920.3	9.0137
1920.3	15.728
1920.3	10.54
1920.3	11.15
1920.3	17.253
1920.4	8.7085
1920.4	16.643
1920.4	11.76
1920.4	12.371
1920.4	18.474
1920.5	8.7085
1920.5	16.338
1920.5	12.065
1920.5	12.065
1920.5	17.253
1920.6	9.624
1920.6	16.948
1920.6	11.15
1920.6	13.286
1920.6	17.559
1920.7	8.4033
1920.7	15.728
1920.7	10.234
1920.7	9.0137
1920.7	15.728
1920.8	-6.2451
1920.8	-4.4141
1920.8	-11.128
1920.8	-9.2969
1920.8	-5.6348
1920.9	-11.738
1920.9	-3.1934
1920.9	-10.212
1920.9	-8.9917
1920.9	-4.7192
1921	-11.433
1921	-3.1934
1921	-10.823
1921	-8.9917
1921	-5.0244
1921.1	-12.043
1921.1	-2.2778
1921.1	-9.9072
1921.1	-7.4658
1921.1	-3.4985
1921.2	-12.959
1921.2	-2.583
1921.2	-10.212
1921.2	-8.9917
1921.2	-5.9399
1921.3	-13.569
1921.3	-5.6348
1921.3	-12.043
1921.3	-9.2969
1921.3	-5.3296
1921.4	-12.043
1921.4	-4.7192
1921.4	-11.738
1921.4	-9.2969
1921.4	-5.6348
1921.5	-12.959
1921.5	-5.3296
1921.5	-12.043
1921.5	-10.823
1921.5	-6.2451
1921.6	-12.654
1921.6	-5.0244
1921.6	-10.823
1921.6	-9.9072
1921.6	-4.7192
1921.7	-12.043
1921.7	-3.8037
1921.7	-10.212
1921.7	-11.433
1921.7	-4.1089
1921.8	-9.6021
1921.8	-1.6675
1921.8	-5.3296
1921.8	-6.8555
1921.8	1.0791
1921.9	-8.6865
1921.9	-1.6675
1921.9	-3.8037
1921.9	-8.0762
1921.9	0.77393
1922	-7.4658
1922	-3.1934
1922	-2.8882
1922	-7.771
1922	-0.1416
1922.1	-7.771
1922.1	-5.3296
1922.1	-2.2778
1922.1	-8.6865
1922.1	-0.44678
1922.2	-8.3813
1922.2	-6.2451
1922.2	-1.0571
1922.2	-8.9917
1922.2	-3.1934
1922.3	-6.5503
1922.3	-6.5503
1922.3	-1.3623
1922.3	-8.9917
1922.3	-2.2778
1922.4	-4.1089
1922.4	-5.6348
1922.4	1.0791
1922.4	-7.4658
1922.4	-3.4985
1922.5	-2.2778
1922.5	-9.2969
1922.5	0.46875
1922.5	-6.2451
1922.5	-6.2451
1922.6	-0.44678
1922.6	-7.4658
1922.6	-0.75195
1922.6	-5.6348
1922.6	-5.9399
1922.7	1.0791
1922.7	-9.6021
1922.7	-3.8037
1922.7	-5.6348
1922.7	-7.1606
1922.8	101.18
1922.8	126.2
1922.8	137.8
1922.8	145.43
1922.8	137.19
1922.9	145.43
1922.9	142.07
1922.9	140.85
1922.9	147.87
1922.9	137.49
1923	143.9
1923	144.82
1923	136.58
1923	144.21
1923	138.71
1923.1	139.63
1923.1	147.56
1923.1	139.32
1923.1	145.12
1923.1	144.51
1923.2	139.02
1923.2	148.48
1923.2	139.63
1923.2	141.15
1923.2	146.95
1923.3	137.49
1923.3	143.6
1923.3	142.99
1923.3	138.41
1923.3	146.95
1923.4	138.41
1923.4	141.15
1923.4	146.04
1923.4	138.71
1923.4	145.43
1923.5	142.99
1923.5	139.93
1923.5	148.48
1923.5	139.32
1923.5	142.38
1923.6	147.56
1923.6	138.1
1923.6	144.51
1923.6	142.07
1923.6	137.8
1923.7	146.65
1923.7	138.71
1923.7	139.63
1923.7	144.21
1923.7	138.1
1923.8	168.62
1923.8	178.39
1923.8	173.5
1923.8	181.44
1923.8	175.33
1923.9	174.72
1923.9	181.74
1923.9	173.2
1923.9	176.56
1923.9	178.08
1924	171.98
1924	180.52
1924	176.56
1924	174.42
1924	181.13
1924.1	171.67
1924.1	174.72
1924.1	181.13
1924.1	173.5
1924.1	180.22
1924.2	178.69
1924.2	173.81
1924.2	182.05
1924.2	175.64
1924.2	177.17
1924.3	183.27
1924.3	171.98
1924.3	178.39
1924.3	178.69
1924.3	173.5
1924.4	182.96
1924.4	175.03
1924.4	174.42
1924.4	181.44
1924.4	172.89
1924.5	179
1924.5	176.86
1924.5	173.5
1924.5	180.52
1924.5	172.59
1924.6	179
1924.6	177.47
1924.6	175.94
1924.6	181.44
1924.6	172.28
1924.7	178.69
1924.7	175.33
1924.7	176.25
1924.7	177.47
1924.7	172.59
1924.8	56.926
1924.8	8.0981
1924.8	1.9946
1924.8	-2.583
1924.8	-5.0244
1924.9	-1.6675
1924.9	-7.4658
1924.9	0.77393
1924.9	-6.8555
1924.9	0.46875
1925	-5.9399
1925	-3.1934
1925	-2.8882
1925	-5.6348
1925	-1.3623
1925.1	-6.5503
1925.1	-1.0571
1925.1	-8.9917
1925.1	0.46875
1925.1	-7.1606
1925.2	-2.2778
1925.2	-6.5503
1925.2	-5.0244
1925.2	-6.2451
1925.2	-5.9399
1925.3	-2.8882
1925.3	-7.1606
1925.3	-0.75195
1925.3	-8.6865
1925.3	-1.3623
1925.4	-8.9917
1925.4	-0.75195
1925.4	-7.1606
1925.4	-1.6675
1925.4	-8.6865
1925.5	-3.1934
1925.5	-7.1606
1925.5	-4.1089
1925.5	-3.4985
1925.5	-5.6348
1925.6	-1.9727
1925.6	-8.0762
1925.6	-0.1416
1925.6	-9.2969
1925.6	-0.1416
1925.7	-9.6021
1925.7	-2.8882
1925.7	-7.4658
1925.7	-5.9399
1925.7	-4.4141
1925.8	-7.4658
1925.8	-4.7192
1925.8	-11.738
1925.8	-2.2778
1925.8	-10.823
1925.9	-4.7192
1925.9	-11.128
1925.9	-7.771
1925.9	-10.823
1925.9	-9.9072
1926	-6.2451
1926	-11.128
1926	-3.4985
1926	-11.433
1926	-2.8882
1926.1	-10.823
1926.1	-7.1606
1926.1	-8.0762
1926.1	-10.823
1926.1	-5.9399
1926.2	-11.738
1926.2	-4.7192
1926.2	-11.738
1926.2	-4.4141
1926.2	-12.043
1926.3	-8.6865
1926.3	-5.6348
1926.3	-12.043
1926.3	-4.7192
1926.3	-12.959
1926.4	-5.6348
1926.4	-10.823
1926.4	-7.771
1926.4	-5.9399
1926.4	-9.2969
1926.5	-4.1089
1926.5	-12.654
1926.5	-5.0244
1926.5	-11.128
1926.5	-7.4658
1926.6	-7.4658
1926.6	-11.433
1926.6	-4.4141
1926.6	-12.349
1926.6	-4.7192
1926.7	-11.128
1926.7	-7.4658
1926.7	-6.8555
1926.7	-13.875
1926.7	-4.1089
1926.8	-18.452
1926.8	-13.569
1926.8	-17.537
1926.8	-17.537
1926.8	-13.875
1926.9	-19.673
1926.9	-13.569
1926.9	-21.199
1926.9	-14.485
1926.9	-17.842
1927	-17.842
1927	-12.654
1927	-20.894
1927	-12.959
1927	-20.283
1927.1	-16.621
1927.1	-15.4
1927.1	-19.368
1927.1	-12.959
1927.1	-19.978
1927.2	-14.18
1927.2	-18.757
1927.2	-17.231
1927.2	-14.79
1927.2	-19.978
1927.3	-12.043
1927.3	-20.588
1927.3	-16.926
1927.3	-15.706
1927.3	-19.673
1927.4	-13.264
1927.4	-21.504
1927.4	-15.4
1927.4	-20.283
1927.4	-18.452
1927.5	-14.485
1927.5	-20.894
1927.5	-11.433
1927.5	-20.588
1927.5	-16.621
1927.6	-16.316
1927.6	-22.114
1927.6	-12.959
1927.6	-21.504
1927.6	-16.621
1927.7	-18.452
1927.7	-17.842
1927.7	-12.654
1927.7	-21.504
1927.7	-12.654
1927.8	70.049
1927.8	102.4
1927.8	114.6
1927.8	110.64
1927.8	121.62
1927.9	112.77
1927.9	117.05
1927.9	114.91
1927.9	112.77
1927.9	119.79
1928	110.64
1928	118.27
1928	112.47
1928	112.77
1928	119.49
1928.1	112.77
1928.1	120.4
1928.1	113.08
1928.1	117.05
1928.1	118.88
1928.2	112.77
1928.2	122.23
1928.2	112.47
1928.2	116.74
1928.2	116.74
1928.3	112.77
1928.3	119.49
1928.3	113.08
1928.3	117.96
1928.3	113.38
1928.4	112.47
1928.4	117.96
1928.4	110.03
1928.4	119.18
1928.4	113.08
1928.5	113.69
1928.5	119.18
1928.5	110.64
1928.5	119.79
1928.5	113.38
1928.6	115.83
1928.6	120.4
1928.6	112.77
1928.6	120.71
1928.6	112.47
1928.7	115.21
1928.7	116.74
1928.7	112.16
1928.7	117.05
1928.7	112.16
1928.8	178.69
1928.8	200.05
1928.8	200.66
1928.8	210.73
1928.8	202.5
1928.9	209.21
1928.9	207.99
1928.9	205.55
1928.9	211.96
1928.9	203.11
1929	210.12
1929	206.46
1929	204.94
1929	211.35
1929	200.97
1929.1	207.68
1929.1	204.63
1929.1	204.63
1929.1	211.65
1929.1	202.19
1929.2	208.29
1929.2	204.33
1929.2	204.02
1929.2	209.21
1929.2	201.58
1929.3	208.6
1929.3	204.94
1929.3	204.94
1929.3	212.87
1929.3	204.02
1929.4	209.21
1929.4	207.07
1929.4	204.63
1929.4	210.12
1929.4	204.02
1929.5	209.82
1929.5	207.99
1929.5	206.16
1929.5	212.57
1929.5	203.41
1929.6	211.35
1929.6	207.99
1929.6	204.63
1929.6	212.26
1929.6	201.88
1929.7	207.07
1929.7	207.38
1929.7	204.63
1929.7	210.73
1929.7	199.75
1929.8	73.711
1929.8	32.512
1929.8	13.896
1929.8	20
1929.8	10.54
1929.9	12.676
1929.9	16.643
1929.9	9.3188
1929.9	17.253
1929.9	11.15
1930	9.624
1930	16.033
1930	7.4878
1930	12.371
1930	10.54
1930.1	9.624
1930.1	17.559
1930.1	8.0981
1930.1	13.286
1930.1	14.202
1930.2	9.3188
1930.2	17.559
1930.2	7.793
1930.2	10.54
1930.2	14.202
1930.3	6.8774
1930.3	16.948
1930.3	11.455
1930.3	10.845
1930.3	17.253
1930.4	8.0981
1930.4	13.591
1930.4	14.202
1930.4	9.624
1930.4	17.864
1930.5	10.234
1930.5	11.76
1930.5	13.896
1930.5	10.234
1930.5	17.559
1930.6	10.234
1930.6	11.15
1930.6	16.643
1930.6	7.4878
1930.6	16.338
1930.7	12.981
1930.7	7.793
1930.7	16.948
1930.7	6.2671
1930.7	13.286
1930.8	-8.6865
1930.8	-25.166
1930.8	-20.283
1930.8	-28.523
1930.8	-26.387
1930.9	-18.757
1930.9	-29.438
1930.9	-22.725
1930.9	-23.64
1930.9	-28.523
1931	-18.147
1931	-24.861
1931	-23.335
1931	-20.588
1931	-28.523
1931.1	-21.199
1931.1	-24.556
1931.1	-24.25
1931.1	-18.147
1931.1	-29.133
1931.2	-24.25
1931.2	-22.114
1931.2	-27.913
1931.2	-17.537
1931.2	-25.166
1931.3	-24.861
1931.3	-19.978
1931.3	-29.133
1931.3	-20.894
1931.3	-22.114
1931.4	-26.692
1931.4	-17.842
1931.4	-26.997
1931.4	-24.556
1931.4	-18.757
1931.5	-28.828
1931.5	-21.809
1931.5	-23.64
1931.5	-26.997
1931.5	-18.452
1931.6	-25.776
1931.6	-24.861
1931.6	-20.588
1931.6	-27.913
1931.6	-21.199
1931.7	-24.25
1931.7	-24.556
1931.7	-18.757
1931.7	-29.744
1931.7	-23.945
1931.8	-16.011
1931.8	-22.419
1931.8	-13.875
1931.8	-19.978
1931.8	-22.114
1931.9	-14.18
1931.9	-23.03
1931.9	-19.673
1931.9	-16.316
1931.9	-24.861
1932	-18.147
1932	-20.283
1932	-21.199
1932	-11.128
1932	-20.283
1932.1	-18.147
1932.1	-14.485
1932.1	-21.809
1932.1	-15.4
1932.1	-18.147
1932.2	-23.335
1932.2	-15.095
1932.2	-23.945
1932.2	-21.199
1932.2	-14.485
1932.3	-23.335
1932.3	-18.757
1932.3	-18.452
1932.3	-23.945
1932.3	-15.4
1932.4	-22.419
1932.4	-21.199
1932.4	-13.264
1932.4	-22.419
1932.4	-18.147
1932.5	-14.79
1932.5	-22.725
1932.5	-15.706
1932.5	-20.588
1932.5	-22.419
1932.6	-13.875
1932.6	-20.894
1932.6	-17.537
1932.6	-13.875
1932.6	-21.809
1932.7	-17.231
1932.7	-19.978
1932.7	-21.504
1932.7	-15.706
1932.7	-23.945
1932.8	-19.978
1932.8	-19.368
1932.8	-24.25
1932.8	-16.621
1932.8	-25.166
1932.9	-20.894
1932.9	-19.978
1932.9	-23.945
1932.9	-16.926
1932.9	-24.556
1933	-19.368
1933	-22.114
1933	-22.725
1933	-16.926
1933	-25.776
1933.1	-16.316
1933.1	-23.945
1933.1	-19.673
1933.1	-21.199
1933.1	-21.809
1933.2	-18.147
1933.2	-24.25
1933.2	-16.011
1933.2	-26.082
1933.2	-18.147
1933.3	-23.64
1933.3	-19.673
1933.3	-22.725
1933.3	-21.199
1933.3	-19.978
1933.4	-25.776
1933.4	-17.842
1933.4	-25.776
1933.4	-17.842
1933.4	-25.776
1933.5	-18.147
1933.5	-25.471
1933.5	-19.368
1933.5	-23.945
1933.5	-20.894
1933.6	-23.335
1933.6	-23.945
1933.6	-20.283
1933.6	-23.03
1933.6	-17.231
1933.7	-22.114
1933.7	-17.231
1933.7	-23.945
1933.7	-19.062
1933.7	-25.471
1933.8	43.193
1933.8	56.621
1933.8	66.082
1933.8	63.64
1933.8	67.302
1933.9	66.082
1933.9	66.692
1933.9	69.438
1933.9	64.556
1933.9	70.354
1934	62.725
1934	71.27
1934	63.64
1934	71.575
1934	64.861
1934.1	68.828
1934.1	65.471
1934.1	66.692
1934.1	69.438
1934.1	64.556
1934.2	69.744
1934.2	63.335
1934.2	70.964
1934.2	63.64
1934.2	70.354
1934.3	64.861
1934.3	67.913
1934.3	69.133
1934.3	64.25
1934.3	70.659
1934.4	62.725
1934.4	71.27
1934.4	63.64
1934.4	69.438
1934.4	64.25
1934.5	67.607
1934.5	70.354
1934.5	64.25
1934.5	72.795
1934.5	62.725
1934.6	70.049
1934.6	64.861
1934.6	67.913
1934.6	68.218
1934.6	65.776
1934.7	71.575
1934.7	63.64
1934.7	72.185
1934.7	62.114
1934.7	68.523
1934.8	192.73
1934.8	233.93
1934.8	252.54
1934.8	247.66
1934.8	256.82
1934.9	249.19
1934.9	253.46
1934.9	252.54
1934.9	251.93
1934.9	257.43
1935	249.49
1935	256.82
1935	248.58
1935	252.24
1935	255.29
1935.1	249.8
1935.1	255.9
1935.1	247.66
1935.1	254.68
1935.1	248.58
1935.2	252.54
1935.2	255.6
1935.2	249.19
1935.2	257.12
1935.2	248.58
1935.3	254.99
1935.3	253.15
1935.3	250.41
1935.3	256.82
1935.3	247.36
1935.4	253.76
1935.4	248.88
1935.4	251.63
1935.4	254.07
1935.4	248.88
1935.5	256.21
1935.5	248.27
1935.5	253.15
1935.5	250.71
1935.5	249.49
1935.6	254.68
1935.6	247.05
1935.6	254.38
1935.6	249.8
1935.6	251.93
1935.7	255.9
1935.7	247.97
1935.7	257.12
1935.7	248.27
1935.7	252.24
1935.8	105.14
1935.8	52.043
1935.8	46.55
1935.8	34.954
1935.8	38.005
1935.9	36.785
1935.9	33.733
1935.9	39.836
1935.9	30.986
1935.9	38.311
1936	34.343
1936	34.038
1936	40.142
1936	30.986
1936	39.531
1936.1	34.648
1936.1	35.564
1936.1	39.531
1936.1	31.291
1936.1	39.531
1936.2	29.766
1936.2	34.648
1936.2	38.311
1936.2	30.376
1936.2	41.057
1936.3	33.123
1936.3	36.174
1936.3	38.311
1936.3	34.038
1936.3	41.667
1936.4	32.207
1936.4	36.785
1936.4	35.259
1936.4	33.733
1936.4	40.752
1936.5	30.986
1936.5	36.785
1936.5	35.259
1936.5	33.428
1936.5	39.531
1936.6	32.817
1936.6	38.311
1936.6	34.038
1936.6	33.123
1936.6	40.142
1936.7	31.902
1936.7	38.921
1936.7	34.648
1936.7	32.207
1936.7	40.142
1936.8	-18.757
1936.8	-29.744
1936.8	-38.594
1936.8	-40.73
1936.8	-34.626
1936.9	-42.866
1936.9	-35.237
1936.9	-40.425
1936.9	-41.035
1936.9	-35.542
1937	-43.782
1937	-36.152
1937	-42.866
1937	-40.425
1937	-35.542
1937.1	-44.087
1937.1	-36.458
1937.1	-41.34
1937.1	-40.425
1937.1	-36.152
1937.2	-43.477
1937.2	-35.847
1937.2	-42.256
1937.2	-39.509
1937.2	-36.152
1937.3	-42.256
1937.3	-34.626
1937.3	-42.561
1937.3	-39.814
1937.3	-36.458
1937.4	-43.782
1937.4	-35.237
1937.4	-41.34
1937.4	-40.425
1937.4	-34.626
1937.5	-42.561
1937.5	-34.016
1937.5	-40.73
1937.5	-40.425
1937.5	-36.458
1937.6	-44.697
1937.6	-34.932
1937.6	-40.425
1937.6	-40.425
1937.6	-34.626
1937.7	-42.866
1937.7	-35.847
1937.7	-41.646
1937.7	-41.646
1937.7	-37.373
1937.8	-47.444
1937.8	-39.204
1937.8	-46.223
1937.8	-43.782
1937.8	-37.983
1937.9	-47.749
1937.9	-40.73
1937.9	-45.918
1937.9	-46.223
1937.9	-39.814
1938	-47.444
1938	-41.646
1938	-45.613
1938	-45.308
1938	-39.509
1938.1	-46.834
1938.1	-40.425
1938.1	-45.002
1938.1	-45.613
1938.1	-40.12
1938.2	-48.665
1938.2	-41.035
1938.2	-44.392
1938.2	-47.749
1938.2	-39.204
1938.3	-48.97
1938.3	-43.477
1938.3	-42.256
1938.3	-48.665
1938.3	-40.73
1938.4	-48.054
1938.4	-42.866
1938.4	-41.951
1938.4	-45.918
1938.4	-39.509
1938.5	-49.275
1938.5	-44.087
1938.5	-41.035
1938.5	-47.139
1938.5	-39.204
1938.6	-46.834
1938.6	-44.087
1938.6	-39.509
1938.6	-46.223
1938.6	-39.814
1938.7	-45.918
1938.7	-45.002
1938.7	-39.814
1938.7	-49.58
1938.7	-40.73
1938.8	-67.891
1938.8	-79.792
1938.8	-74.91
1938.8	-83.76
1938.8	-78.877
1938.9	-78.267
1938.9	-83.149
1938.9	-77.046
1938.9	-85.286
1938.9	-82.234
1939	-77.046
1939	-83.76
1939	-77.046
1939	-83.76
1939	-81.624
1939.1	-75.52
1939.1	-85.896
1939.1	-79.487
1939.1	-80.708
1939.1	-84.675
1939.2	-76.13
1939.2	-84.675
1939.2	-81.318
1939.2	-77.351
1939.2	-85.591
1939.3	-78.267
1939.3	-82.234
1939.3	-82.234
1939.3	-76.436
1939.3	-84.37
1939.4	-80.098
1939.4	-80.098
1939.4	-84.37
1939.4	-74.91
1939.4	-82.844
1939.5	-80.098
1939.5	-77.961
1939.5	-84.37
1939.5	-77.961
1939.5	-82.234
1939.6	-83.455
1939.6	-75.52
1939.6	-84.065
1939.6	-78.877
1939.6	-77.046
1939.7	-83.455
1939.7	-74.91
1939.7	-82.539
1939.7	-84.98
1939.7	-76.741
1939.8	-94.746
1939.8	-92.915
1939.8	-92.61
1939.8	-96.577
1939.8	-88.032
1939.9	-95.967
1939.9	-92.61
1939.9	-87.727
1939.9	-96.577
1939.9	-91.694
1940	-92.915
1940	-96.577
1940	-88.032
1940	-94.746
1940	-92
1940.1	-87.422
1940.1	-95.967
1940.1	-91.694
1940.1	-92.305
1940.1	-96.577
1940.2	-89.558
1940.2	-96.882
1940.2	-92.915
1940.2	-88.337
1940.2	-96.577
1940.3	-89.558
1940.3	-92.305
1940.3	-97.188
1940.3	-88.032
1940.3	-95.967
1940.4	-94.136
1940.4	-86.506
1940.4	-95.662
1940.4	-89.863
1940.4	-89.863
1940.5	-96.882
1940.5	-88.643
1940.5	-94.441
1940.5	-95.662
1940.5	-88.948
1940.6	-98.103
1940.6	-92.915
1940.6	-90.474
1940.6	-95.967
1940.6	-88.643
1940.7	-92.305
1940.7	-95.051
1940.7	-88.032
1940.7	-98.103
1940.7	-93.525
1940.8	-62.092
1940.8	-61.482
1940.8	-54.158
1940.8	-52.327
1940.8	-55.989
1940.9	-48.359
1940.9	-54.768
1940.9	-54.158
1940.9	-48.054
1940.9	-58.125
1941	-52.021
1941	-51.106
1941	-56.904
1941	-48.665
1941	-56.294
1941.1	-54.158
1941.1	-47.749
1941.1	-56.904
1941.1	-51.106
1941.1	-55.073
1941.2	-55.989
1941.2	-48.665
1941.2	-57.82
1941.2	-52.021
1941.2	-55.073
1941.3	-55.989
1941.3	-49.275
1941.3	-56.599
1941.3	-48.97
1941.3	-53.547
1941.4	-53.853
1941.4	-49.58
1941.4	-55.989
1941.4	-47.444
1941.4	-55.378
1941.5	-50.801
1941.5	-54.463
1941.5	-55.073
1941.5	-49.58
1941.5	-56.294
1941.6	-49.275
1941.6	-56.904
1941.6	-50.19
1941.6	-55.684
1941.6	-51.716
1941.7	-53.853
1941.7	-55.073
1941.7	-52.021
1941.7	-59.651
1941.7	-50.801
1941.8	-46.528
1941.8	-33.406
1941.8	-41.34
1941.8	-34.016
1941.8	-40.425
1941.9	-34.932
1941.9	-39.204
1941.9	-35.847
1941.9	-37.678
1941.9	-39.204
1942	-36.763
1942	-38.594
1942	-33.101
1942	-38.899
1942	-31.27
1942.1	-40.73
1942.1	-33.406
1942.1	-40.425
1942.1	-33.101
1942.1	-39.509
1942.2	-35.237
1942.2	-39.814
1942.2	-37.983
1942.2	-38.289
1942.2	-37.983
1942.3	-35.237
1942.3	-40.425
1942.3	-34.626
1942.3	-42.256
1942.3	-33.406
1942.4	-40.12
1942.4	-31.88
1942.4	-39.204
1942.4	-34.321
1942.4	-36.763
1942.5	-37.068
1942.5	-34.626
1942.5	-40.12
1942.5	-34.016
1942.5	-42.561
1942.6	-33.406
1942.6	-40.73
1942.6	-34.932
1942.6	-38.594
1942.6	-38.594
1942.7	-36.458
1942.7	-39.509
1942.7	-33.406
1942.7	-44.697
1942.7	-34.016
1942.8	-45.308
1942.8	-40.12
1942.8	-44.087
1942.8	-42.256
1942.8	-40.12
1942.9	-48.054
1942.9	-41.035
1942.9	-48.665
1942.9	-40.425
1942.9	-45.002
1943	-43.477
1943	-41.646
1943	-45.308
1943	-40.12
1943	-48.054
1943.1	-40.73
1943.1	-48.054
1943.1	-44.697
1943.1	-43.171
1943.1	-44.087
1943.2	-37.678
1943.2	-45.002
1943.2	-38.289
1943.2	-46.528
1943.2	-43.477
1943.3	-43.171
1943.3	-46.223
1943.3	-39.814
1943.3	-48.665
1943.3	-42.866
1943.4	-45.918
1943.4	-42.866
1943.4	-40.12
1943.4	-44.087
1943.4	-38.594
1943.5	-47.139
1943.5	-40.12
1943.5	-44.392
1943.5	-43.171
1943.5	-38.899
1943.6	-47.139
1943.6	-38.289
1943.6	-45.918
1943.6	-41.951
1943.6	-43.477
1943.7	-46.223
1943.7	-39.814
1943.7	-47.139
1943.7	-41.951
1943.7	-44.697
1943.8	-64.229
1943.8	-69.416
1943.8	-77.046
1943.8	-70.027
1943.8	-79.182
1943.9	-73.079
1943.9	-75.215
1943.9	-76.436
1943.9	-70.027
1943.9	-78.267
1944	-70.637
1944	-77.961
1944	-75.215
1944	-73.384
1944	-79.487
1944.1	-70.027
1944.1	-78.572
1944.1	-74.299
1944.1	-76.436
1944.1	-78.267
1944.2	-71.858
1944.2	-80.403
1944.2	-72.163
1944.2	-77.656
1944.2	-77.351
1944.3	-73.994
1944.3	-80.098
1944.3	-71.553
1944.3	-79.182
1944.3	-74.299
1944.4	-74.604
1944.4	-78.572
1944.4	-69.111
1944.4	-79.487
1944.4	-71.553
1944.5	-75.825
1944.5	-78.267
1944.5	-71.858
1944.5	-79.487
1944.5	-71.858
1944.6	-77.656
1944.6	-75.825
1944.6	-73.384
1944.6	-79.487
1944.6	-70.942
1944.7	-80.098
1944.7	-74.91
1944.7	-73.689
1944.7	-81.318
1944.7	-71.553
1944.8	-94.136
1944.8	-93.525
1944.8	-97.188
1944.8	-98.713
1944.8	-92.915
1944.9	-101.77
1944.9	-95.967
1944.9	-100.85
1944.9	-99.019
1944.9	-94.746
1945	-102.38
1945	-93.22
1945	-100.24
1945	-98.103
1945	-93.831
1945.1	-102.38
1945.1	-95.051
1945.1	-102.38
1945.1	-100.54
1945.1	-98.103
1945.2	-101.46
1945.2	-94.441
1945.2	-102.07
1945.2	-97.188
1945.2	-97.493
1945.3	-99.934
1945.3	-92.61
1945.3	-102.38
1945.3	-96.577
1945.3	-98.103
1945.4	-100.24
1945.4	-92.305
1945.4	-102.68
1945.4	-95.356
1945.4	-99.324
1945.5	-99.629
1945.5	-92.305
1945.5	-100.54
1945.5	-94.136
1945.5	-99.324
1945.6	-98.713
1945.6	-93.22
1945.6	-101.46
1945.6	-94.746
1945.6	-101.15
1945.7	-100.54
1945.7	-94.746
1945.7	-102.68
1945.7	-95.967
1945.7	-101.46
1945.8	-69.722
1945.8	-55.684
1945.8	-60.566
1945.8	-53.547
1945.8	-56.904
1945.9	-55.989
1945.9	-53.547
1945.9	-57.82
1945.9	-50.19
1945.9	-56.904
1946	-53.547
1946	-51.106
1946	-58.43
1946	-48.97
1946	-56.294
1946.1	-54.463
1946.1	-48.665
1946.1	-55.989
1946.1	-48.665
1946.1	-56.904
1946.2	-54.768
1946.2	-50.496
1946.2	-58.43
1946.2	-49.275
1946.2	-57.82
1946.3	-55.989
1946.3	-50.801
1946.3	-58.735
1946.3	-49.58
1946.3	-56.599
1946.4	-55.989
1946.4	-50.801
1946.4	-58.735
1946.4	-50.801
1946.4	-56.904
1946.5	-55.378
1946.5	-48.97
1946.5	-58.125
1946.5	-52.021
1946.5	-54.768
1946.6	-55.684
1946.6	-49.275
1946.6	-57.82
1946.6	-53.242
1946.6	-56.294
1946.7	-57.82
1946.7	-51.411
1946.7	-58.735
1946.7	-54.463
1946.7	-54.768
1946.8	-42.561
1946.8	-26.997
1946.8	-35.237
1946.8	-30.964
1946.8	-28.218
1946.9	-34.932
1946.9	-27.302
1946.9	-36.458
1946.9	-32.49
1946.9	-28.218
1947	-37.373
1947	-27.607
1947	-33.101
1947	-32.795
1947	-27.607
1947.1	-33.711
1947.1	-27.302
1947.1	-30.964
1947.1	-31.27
1947.1	-25.471
1947.2	-34.932
1947.2	-29.133
1947.2	-30.049
1947.2	-34.626
1947.2	-24.25
1947.3	-33.711
1947.3	-33.406
1947.3	-26.387
1947.3	-35.237
1947.3	-26.692
1947.4	-32.185
1947.4	-31.88
1947.4	-26.082
1947.4	-35.542
1947.4	-28.828
1947.5	-30.659
1947.5	-33.406
1947.5	-26.082
1947.5	-34.016
1947.5	-31.27
1947.6	-29.133
1947.6	-34.016
1947.6	-26.997
1947.6	-33.406
1947.6	-31.88
1947.7	-27.302
1947.7	-35.237
1947.7	-27.913
1947.7	-31.27
1947.7	-34.016
1947.8	-27.913
1947.8	-37.983
1947.8	-35.847
1947.8	-31.27
1947.8	-38.594
1947.9	-30.049
1947.9	-35.542
1947.9	-36.152
1947.9	-29.438
1947.9	-37.373
1948	-33.101
1948	-34.321
1948	-38.899
1948	-30.964
1948	-39.204
1948.1	-36.152
1948.1	-30.659
1948.1	-37.983
1948.1	-30.964
1948.1	-31.88
1948.2	-35.237
1948.2	-29.744
1948.2	-38.899
1948.2	-35.542
1948.2	-32.795
1948.3	-39.509
1948.3	-30.659
1948.3	-35.542
1948.3	-36.763
1948.3	-27.607
1948.4	-38.594
1948.4	-33.711
1948.4	-29.438
1948.4	-38.594
1948.4	-33.101
1948.5	-37.068
1948.5	-38.594
1948.5	-28.828
1948.5	-36.763
1948.5	-34.016
1948.6	-30.049
1948.6	-39.204
1948.6	-31.88
1948.6	-34.321
1948.6	-37.678
1948.7	-29.744
1948.7	-38.594
1948.7	-35.237
1948.7	-34.321
1948.7	-37.983
1948.8	-36.763
1948.8	-41.34
1948.8	-45.613
1948.8	-37.678
1948.8	-45.308
1948.9	-41.951
1948.9	-35.847
1948.9	-46.223
1948.9	-41.34
1948.9	-40.12
1949	-46.834
1949	-36.763
1949	-44.697
1949	-45.308
1949	-39.204
1949.1	-48.054
1949.1	-42.561
1949.1	-38.899
1949.1	-47.444
1949.1	-40.73
1949.2	-42.866
1949.2	-44.392
1949.2	-35.237
1949.2	-44.087
1949.2	-42.561
1949.3	-36.763
1949.3	-45.918
1949.3	-40.12
1949.3	-39.814
1949.3	-45.613
1949.4	-37.678
1949.4	-45.918
1949.4	-43.171
1949.4	-38.594
1949.4	-46.223
1949.5	-39.204
1949.5	-45.002
1949.5	-43.477
1949.5	-38.899
1949.5	-44.697
1949.6	-37.678
1949.6	-42.866
1949.6	-43.171
1949.6	-38.899
1949.6	-45.613
1949.7	-37.068
1949.7	-45.918
1949.7	-42.256
1949.7	-45.002
1949.7	-45.002
1949.8	-72.773
1949.8	-87.422
1949.8	-82.844
1949.8	-93.525
1949.8	-88.032
1949.9	-91.084
1949.9	-89.558
1949.9	-85.896
1949.9	-91.389
1949.9	-85.286
1950	-92.915
1950	-84.98
1950	-91.389
1950	-85.286
1950	-91.389
1950.1	-88.337
1950.1	-90.474
1950.1	-89.558
1950.1	-86.201
1950.1	-90.779
1950.2	-84.98
1950.2	-91.694
1950.2	-84.675
1950.2	-92.305
1950.2	-84.065
1950.3	-93.22
1950.3	-86.812
1950.3	-93.525
1950.3	-89.253
1950.3	-92.915
1950.4	-89.863
1950.4	-90.779
1950.4	-90.168
1950.4	-88.643
1950.4	-91.084
1950.5	-88.032
1950.5	-92.305
1950.5	-84.37
1950.5	-92.305
1950.5	-84.37
1950.6	-92.61
1950.6	-84.98
1950.6	-92
1950.6	-86.201
1950.6	-92
1950.7	-89.253
1950.7	-91.084
1950.7	-91.084
1950.7	-89.863
1950.7	-92.61
1950.8	-88.643
1950.8	-96.577
1950.8	-87.422
1950.8	-95.662
1950.8	-90.168
1950.9	-95.356
1950.9	-92.915
1950.9	-93.831
1950.9	-95.051
1950.9	-90.779
1951	-97.188
1951	-89.253
1951	-97.188
1951	-89.253
1951	-94.441
1951.1	-91.694
1951.1	-92.915
1951.1	-95.356
1951.1	-90.474
1951.1	-95.967
1951.2	-88.948
1951.2	-95.356
1951.2	-89.863
1951.2	-95.356
1951.2	-93.22
1951.3	-90.779
1951.3	-95.662
1951.3	-88.337
1951.3	-96.882
1951.3	-90.474
1951.4	-96.577
1951.4	-92.915
1951.4	-91.694
1951.4	-95.051
1951.4	-88.643
1951.5	-96.272
1951.5	-88.948
1951.5	-96.272
1951.5	-92.305
1951.5	-92
1951.6	-95.356
1951.6	-88.948
1951.6	-96.577
1951.6	-89.253
1951.6	-96.272
1951.7	-93.22
1951.7	-93.22
1951.7	-97.188
1951.7	-91.389
1951.7	-96.882
1951.8	-52.327
1951.8	-44.392
1951.8	-40.73
1951.8	-37.678
1951.8	-43.171
1951.9	-35.847
1951.9	-43.782
1951.9	-37.983
1951.9	-43.171
1951.9	-41.951
1952	-37.068
1952	-45.613
1952	-36.152
1952	-45.613
1952	-40.73
1952.1	-40.73
1952.1	-44.087
1952.1	-36.152
1952.1	-43.477
1952.1	-36.458
1952.2	-41.951
1952.2	-40.73
1952.2	-39.204
1952.2	-44.697
1952.2	-36.152
1952.3	-45.613
1952.3	-39.814
1952.3	-41.951
1952.3	-41.646
1952.3	-34.932
1952.4	-42.561
1952.4	-35.847
1952.4	-43.782
1952.4	-40.425
1952.4	-38.594
1952.5	-43.782
1952.5	-34.932
1952.5	-45.308
1952.5	-39.204
1952.5	-41.035
1952.6	-42.561
1952.6	-34.321
1952.6	-43.477
1952.6	-37.983
1952.6	-43.171
1952.7	-41.035
1952.7	-39.204
1952.7	-43.171
1952.7	-37.068
1952.7	-43.782
1952.8	-20.588
1952.8	-14.18
1952.8	-16.011
1952.8	-6.8555
1952.8	-17.231
1952.9	-11.433
1952.9	-16.621
1952.9	-15.706
1952.9	-9.9072
1952.9	-15.706
1953	-8.9917
1953	-17.842
1953	-16.011
1953	-11.738
1953	-16.621
1953.1	-8.9917
1953.1	-18.452
1953.1	-13.569
1953.1	-14.18
1953.1	-16.621
1953.2	-8.6865
1953.2	-17.231
1953.2	-11.128
1953.2	-14.79
1953.2	-16.011
1953.3	-11.128
1953.3	-16.926
1953.3	-10.823
1953.3	-16.316
1953.3	-13.875
1953.4	-10.518
1953.4	-17.537
1953.4	-7.4658
1953.4	-16.926
1953.4	-13.569
1953.5	-11.433
1953.5	-17.842
1953.5	-9.2969
1953.5	-17.537
1953.5	-12.959
1953.6	-13.264
1953.6	-15.095
1953.6	-8.3813
1953.6	-16.621
1953.6	-12.349
1953.7	-16.621
1953.7	-16.316
1953.7	-11.738
1953.7	-20.588
1953.7	-9.9072
1953.8	-16.316
1953.8	-15.706
1953.8	-9.9072
1953.8	-17.842
1953.8	-9.9072
1953.9	-15.095
1953.9	-13.875
1953.9	-11.128
1953.9	-16.621
1953.9	-8.9917
1954	-17.231
1954	-12.349
1954	-11.433
1954	-19.368
1954	-9.9072
1954.1	-18.452
1954.1	-15.095
1954.1	-11.738
1954.1	-17.537
1954.1	-9.9072
1954.2	-17.842
1954.2	-12.959
1954.2	-12.349
1954.2	-16.011
1954.2	-9.2969
1954.3	-18.147
1954.3	-13.569
1954.3	-14.18
1954.3	-16.926
1954.3	-9.6021
1954.4	-17.842
1954.4	-11.738
1954.4	-14.79
1954.4	-15.095
1954.4	-7.4658
1954.5	-17.231
1954.5	-11.433
1954.5	-14.485
1954.5	-16.926
1954.5	-9.2969
1954.6	-17.842
1954.6	-11.128
1954.6	-13.875
1954.6	-16.316
1954.6	-9.2969
1954.7	-16.621
1954.7	-11.738
1954.7	-13.264
1954.7	-19.368
1954.7	-9.6021
1954.8	81.34
1954.8	119.18
1954.8	128.03
1954.8	127.12
1954.8	136.27
1954.9	127.73
1954.9	132.91
1954.9	133.53
1954.9	128.95
1954.9	136.58
1955	128.34
1955	132.61
1955	133.22
1955	128.95
1955	137.19
1955.1	127.73
1955.1	132
1955.1	132.61
1955.1	127.12
1955.1	136.88
1955.2	128.34
1955.2	132.3
1955.2	135.05
1955.2	128.95
1955.2	138.1
1955.3	131.69
1955.3	132.61
1955.3	135.66
1955.3	127.12
1955.3	134.75
1955.4	129.86
1955.4	130.47
1955.4	137.19
1955.4	127.73
1955.4	134.14
1955.5	131.69
1955.5	129.56
1955.5	136.27
1955.5	128.34
1955.5	132
1955.6	133.22
1955.6	128.34
1955.6	138.1
1955.6	130.17
1955.6	132
1955.7	133.53
1955.7	126.2
1955.7	133.83
1955.7	124.98
1955.7	130.17
1955.8	182.05
1955.8	188.15
1955.8	199.44
1955.8	199.14
1955.8	196.39
1955.9	202.8
1955.9	193.34
1955.9	197.31
1955.9	199.44
1955.9	194.26
1956	201.88
1956	195.17
1956	198.22
1956	201.88
1956	193.65
1956.1	202.19
1956.1	197.92
1956.1	196.09
1956.1	204.63
1956.1	194.56
1956.2	200.05
1956.2	200.66
1956.2	194.56
1956.2	204.02
1956.2	194.87
1956.3	195.78
1956.3	202.19
1956.3	193.03
1956.3	199.14
1956.3	197.61
1956.4	195.48
1956.4	204.02
1956.4	196.39
1956.4	199.14
1956.4	202.8
1956.5	196.09
1956.5	202.19
1956.5	196.09
1956.5	196.09
1956.5	203.41
1956.6	192.42
1956.6	200.05
1956.6	201.88
1956.6	193.95
1956.6	203.41
1956.7	196.09
1956.7	196.09
1956.7	203.72
1956.7	193.03
1956.7	198.83
1956.8	64.861
1956.8	14.812
1956.8	9.9292
1956.8	0.46875
1956.8	-0.44678
1956.9	5.6567
1956.9	-4.4141
1956.9	2.2998
1956.9	3.5205
1956.9	-2.8882
1957	5.9619
1957	-1.9727
1957	-1.3623
1957	4.7412
1957	-2.2778
1957.1	2.605
1957.1	3.2153
1957.1	-2.583
1957.1	5.6567
1957.1	-0.44678
1957.2	-1.0571
1957.2	6.2671
1957.2	-4.1089
1957.2	-0.75195
1957.2	2.605
1957.3	-5.3296
1957.3	4.436
1957.3	0.16357
1957.3	-2.583
1957.3	5.9619
1957.4	-3.1934
1957.4	2.2998
1957.4	6.2671
1957.4	-2.8882
1957.4	3.5205
1957.5	1.9946
1957.5	-2.2778
1957.5	7.4878
1957.5	-0.44678
1957.5	0.77393
1957.6	6.2671
1957.6	-3.4985
1957.6	1.3843
1957.6	2.605
1957.6	-4.1089
1957.7	4.7412
1957.7	-3.4985
1957.7	-1.9727
1957.7	0.77393
1957.7	-4.1089
1957.8	-12.043
1957.8	-20.894
1957.8	-24.556
1957.8	-18.452
1957.8	-26.082
1957.9	-20.588
1957.9	-20.283
1957.9	-23.945
1957.9	-17.842
1957.9	-26.082
1958	-20.283
1958	-22.114
1958	-23.03
1958	-17.842
1958	-25.166
1958.1	-16.926
1958.1	-23.03
1958.1	-20.588
1958.1	-18.452
1958.1	-23.335
1958.2	-16.316
1958.2	-25.471
1958.2	-17.537
1958.2	-24.861
1958.2	-20.588
1958.3	-22.725
1958.3	-24.25
1958.3	-19.062
1958.3	-24.861
1958.3	-18.757
1958.4	-24.556
1958.4	-18.757
1958.4	-26.997
1958.4	-20.588
1958.4	-26.082
1958.5	-21.504
1958.5	-23.03
1958.5	-22.419
1958.5	-20.588
1958.5	-22.725
1958.6	-19.062
1958.6	-23.945
1958.6	-17.231
1958.6	-25.776
1958.6	-17.842
1958.7	-25.166
1958.7	-18.147
1958.7	-24.25
1958.7	-20.894
1958.7	-24.861
1958.8	-19.368
1958.8	-21.809
1958.8	-20.894
1958.8	-19.368
1958.8	-21.504
1958.9	-17.842
1958.9	-22.114
1958.9	-15.706
1958.9	-22.419
1958.9	-14.485
1959	-23.64
1959	-16.926
1959	-22.419
1959	-18.452
1959	-22.114
1959.1	-20.283
1959.1	-18.452
1959.1	-22.725
1959.1	-15.4
1959.1	-22.725
1959.2	-15.095
1959.2	-23.64
1959.2	-16.926
1959.2	-24.25
1959.2	-20.283
1959.3	-21.199
1959.3	-20.894
1959.3	-15.706
1959.3	-22.419
1959.3	-15.095
1959.4	-23.64
1959.4	-16.316
1959.4	-22.725
1959.4	-21.199
1959.4	-20.283
1959.5	-21.199
1959.5	-17.231
1959.5	-23.03
1959.5	-14.79
1959.5	-23.945
1959.6	-17.842
1959.6	-21.504
1959.6	-21.504
1959.6	-17.231
1959.6	-21.504
1959.7	-16.316
1959.7	-24.861
1959.7	-17.231
1959.7	-25.166
1959.7	-21.504
1959.8	-19.368
1959.8	-23.03
1959.8	-17.537
1959.8	-25.471
1959.8	-18.452
1959.9	-25.471
1959.9	-21.199
1959.9	-20.283
1959.9	-24.25
1959.9	-17.537
1960	-26.082
1960	-18.147
1960	-23.945
1960	-21.809
1960	-18.757
1960.1	-24.556
1960.1	-16.926
1960.1	-25.166
1960.1	-19.673
1960.1	-23.03
1960.2	-20.588
1960.2	-17.537
1960.2	-24.25
1960.2	-15.4
1960.2	-25.166
1960.3	-19.368
1960.3	-21.809
1960.3	-22.419
1960.3	-15.706
1960.3	-23.335
1960.4	-16.316
1960.4	-24.556
1960.4	-20.894
1960.4	-20.283
1960.4	-24.556
1960.5	-16.011
1960.5	-26.082
1960.5	-19.673
1960.5	-23.945
1960.5	-21.504
1960.6	-16.316
1960.6	-23.64
1960.6	-16.316
1960.6	-24.556
1960.6	-21.504
1960.7	-19.978
1960.7	-22.419
1960.7	-16.926
1960.7	-27.302
1960.7	-17.842
1960.8	38.921
1960.8	61.199
1960.8	72.49
1960.8	64.861
1960.8	73.711
1960.9	65.776
1960.9	68.523
1960.9	71.27
1960.9	68.523
1960.9	74.932
1961	66.387
1961	72.49
1961	68.828
1961	68.218
1961	75.237
1961.1	65.776
1961.1	71.88
1961.1	67.302
1961.1	69.438
1961.1	74.932
1961.2	68.523
1961.2	75.237
1961.2	66.692
1961.2	70.964
1961.2	72.185
1961.3	68.523
1961.3	74.932
1961.3	66.692
1961.3	71.575
1961.3	67.913
1961.4	67.302
1961.4	76.458
1961.4	66.692
1961.4	73.101
1961.4	68.523
1961.5	68.828
1961.5	74.321
1961.5	67.607
1961.5	74.932
1961.5	66.387
1961.6	69.744
1961.6	71.575
1961.6	66.997
1961.6	75.542
1961.6	65.776
1961.7	70.659
1961.7	70.354
1961.7	66.997
1961.7	73.406
1961.7	65.166
1961.8	198.53
1961.8	236.67
1961.8	246.75
1961.8	258.04
1961.8	249.8
1961.9	256.21
1961.9	251.32
1961.9	250.41
1961.9	256.21
1961.9	248.88
1962	257.43
1962	249.8
1962	251.63
1962	257.12
1962	249.49
1962.1	258.34
1962.1	252.24
1962.1	253.15
1962.1	255.29
1962.1	249.49
1962.2	258.04
1962.2	250.71
1962.2	254.38
1962.2	255.6
1962.2	250.41
1962.3	258.65
1962.3	249.49
1962.3	255.9
1962.3	256.51
1962.3	250.1
1962.4	259.87
1962.4	250.71
1962.4	254.38
1962.4	256.21
1962.4	251.63
1962.5	258.65
1962.5	249.8
1962.5	254.99
1962.5	252.85
1962.5	251.02
1962.6	258.34
1962.6	249.49
1962.6	254.38
1962.6	254.07
1962.6	249.8
1962.7	257.43
1962.7	249.49
1962.7	254.07
1962.7	252.85
1962.7	249.19
1962.8	107.89
1962.8	48.381
1962.8	38.311
1962.8	35.259
1962.8	29.766
1962.9	37.7
1962.9	30.071
1962.9	33.733
1962.9	34.648
1962.9	28.545
1963	37.09
1963	28.545
1963	33.428
1963	34.343
1963	27.019
1963.1	35.869
1963.1	28.85
1963.1	31.902
1963.1	37.7
1963.1	28.24
1963.2	35.259
1963.2	31.291
1963.2	31.291
1963.2	37.09
1963.2	30.071
1963.3	35.259
1963.3	31.902
1963.3	30.071
1963.3	36.785
1963.3	29.46
1963.4	33.428
1963.4	31.597
1963.4	28.545
1963.4	35.869
1963.4	27.935
1963.5	34.038
1963.5	35.869
1963.5	28.545
1963.5	36.479
1963.5	28.24
1963.6	30.681
1963.6	36.174
1963.6	26.104
1963.6	33.123
1963.6	28.85
1963.7	28.24
1963.7	34.343
1963.7	28.24
1963.7	33.123
1963.7	29.766
1963.8	-20.588
1963.8	-28.828
1963.8	-42.561
1963.8	-38.899
1963.8	-37.373
1963.9	-44.087
1963.9	-34.626
1963.9	-43.477
1963.9	-40.12
1963.9	-34.932
1964	-44.697
1964	-37.983
1964	-41.951
1964	-41.646
1964	-32.795
1964.1	-43.477
1964.1	-37.983
1964.1	-37.373
1964.1	-44.392
1964.1	-36.458
1964.2	-43.171
1964.2	-41.646
1964.2	-38.289
1964.2	-44.392
1964.2	-35.847
1964.3	-40.425
1964.3	-41.951
1964.3	-35.847
1964.3	-44.087
1964.3	-37.983
1964.4	-36.763
1964.4	-41.646
1964.4	-34.626
1964.4	-43.171
1964.4	-42.866
1964.5	-37.068
1964.5	-44.392
1964.5	-36.458
1964.5	-39.509
1964.5	-42.866
1964.6	-34.932
1964.6	-42.866
1964.6	-38.289
1964.6	-35.237
1964.6	-43.477
1964.7	-36.458
1964.7	-41.34
1964.7	-41.646
1964.7	-37.983
1964.7	-43.477
1964.8	-43.171
1964.8	-44.087
1964.8	-48.665
1964.8	-41.951
1964.8	-48.359
1964.9	-45.002
1964.9	-40.425
1964.9	-48.97
1964.9	-42.866
1964.9	-44.087
1965	-48.359
1965	-39.509
1965	-48.359
1965	-45.002
1965	-40.12
1965.1	-49.58
1965.1	-42.561
1965.1	-45.002
1965.1	-50.19
1965.1	-41.951
1965.2	-49.275
1965.2	-47.749
1965.2	-42.256
1965.2	-48.359
1965.2	-43.171
1965.3	-44.392
1965.3	-47.139
1965.3	-38.594
1965.3	-47.444
1965.3	-45.308
1965.4	-41.646
1965.4	-50.19
1965.4	-43.477
1965.4	-45.613
1965.4	-48.97
1965.5	-41.646
1965.5	-48.054
1965.5	-46.223
1965.5	-41.035
1965.5	-48.97
1965.6	-43.477
1965.6	-44.087
1965.6	-48.359
1965.6	-41.646
1965.6	-46.528
1965.7	-46.834
1965.7	-38.899
1965.7	-49.275
1965.7	-45.613
1965.7	-41.951
1965.8	-75.52
1965.8	-75.52
1965.8	-83.149
1965.8	-86.506
1965.8	-78.572
1965.9	-86.506
1965.9	-83.76
1965.9	-77.656
1965.9	-85.591
1965.9	-80.098
1966	-80.708
1966	-85.896
1966	-77.046
1966	-85.591
1966	-81.624
1966.1	-77.046
1966.1	-85.286
1966.1	-77.961
1966.1	-81.624
1966.1	-82.844
1966.2	-77.046
1966.2	-85.591
1966.2	-79.182
1966.2	-85.896
1966.2	-82.844
1966.3	-77.656
1966.3	-86.201
1966.3	-77.351
1966.3	-84.675
1966.3	-82.234
1966.4	-80.403
1966.4	-84.37
1966.4	-78.877
1966.4	-87.422
1966.4	-79.182
1966.5	-85.591
1966.5	-81.318
1966.5	-81.013
1966.5	-84.065
1966.5	-79.182
1966.6	-85.896
1966.6	-77.351
1966.6	-86.201
1966.6	-77.656
1966.6	-84.98
1966.7	-80.403
1966.7	-83.455
1966.7	-81.624
1966.7	-82.234
1966.7	-83.76
1966.8	-84.37
1966.8	-93.22
1966.8	-87.727
1966.8	-93.22
1966.8	-85.286
1966.9	-93.22
1966.9	-84.675
1966.9	-91.389
1966.9	-89.558
1966.9	-92.61
1967	-90.474
1967	-92.915
1967	-94.441
1967	-90.168
1967	-93.22
1967.1	-88.337
1967.1	-94.136
1967.1	-86.201
1967.1	-94.136
1967.1	-86.506
1967.2	-92.915
1967.2	-85.896
1967.2	-93.22
1967.2	-88.948
1967.2	-92.61
1967.3	-90.474
1967.3	-89.558
1967.3	-92
1967.3	-87.117
1967.3	-93.22
1967.4	-87.727
1967.4	-95.967
1967.4	-86.812
1967.4	-93.831
1967.4	-88.643
1967.5	-93.22
1967.5	-90.474
1967.5	-90.474
1967.5	-91.389
1967.5	-85.591
1967.6	-92.915
1967.6	-86.201
1967.6	-95.662
1967.6	-88.643
1967.6	-94.136
1967.7	-90.474
1967.7	-91.389
1967.7	-93.831
1967.7	-89.863
1967.7	-93.525
1967.8	-57.82
1967.8	-57.82
1967.8	-49.885
1967.8	-54.768
1967.8	-53.547
1967.9	-49.885
1967.9	-54.768
1967.9	-47.444
1967.9	-54.768
1967.9	-48.054
1968	-54.158
1968	-50.801
1968	-51.716
1968	-53.242
1968	-48.665
1968.1	-56.599
1968.1	-48.054
1968.1	-54.463
1968.1	-49.58
1968.1	-52.021
1968.2	-53.853
1968.2	-49.275
1968.2	-54.158
1968.2	-46.834
1968.2	-54.158
1968.3	-50.496
1968.3	-52.021
1968.3	-53.547
1968.3	-48.054
1968.3	-54.463
1968.4	-47.444
1968.4	-56.599
1968.4	-52.937
1968.4	-51.411
1968.4	-53.547
1968.5	-45.918
1968.5	-55.073
1968.5	-48.359
1968.5	-54.768
1968.5	-53.547
1968.6	-49.275
1968.6	-55.073
1968.6	-49.275
1968.6	-57.209
1968.6	-52.327
1968.7	-52.632
1968.7	-52.327
1968.7	-47.749
1968.7	-58.125
1968.7	-49.275
1968.8	-48.054
1968.8	-39.509
1968.8	-37.373
1968.8	-40.12
1968.8	-33.406
1968.9	-41.951
1968.9	-35.237
1968.9	-38.899
1968.9	-38.594
1968.9	-33.711
1969	-42.561
1969	-34.626
1969	-41.34
1969	-37.678
1969	-34.626
1969.1	-40.425
1969.1	-34.321
1969.1	-42.866
1969.1	-37.068
1969.1	-41.035
1969.2	-40.73
1969.2	-35.542
1969.2	-43.171
1969.2	-34.932
1969.2	-40.73
1969.3	-37.373
1969.3	-33.711
1969.3	-40.425
1969.3	-33.101
1969.3	-41.646
1969.4	-36.763
1969.4	-38.594
1969.4	-40.73
1969.4	-33.711
1969.4	-42.561
1969.5	-35.847
1969.5	-38.899
1969.5	-38.594
1969.5	-34.321
1969.5	-41.34
1969.6	-33.406
1969.6	-41.951
1969.6	-37.373
1969.6	-34.932
1969.6	-41.646
1969.7	-32.795
1969.7	-41.951
1969.7	-36.763
1969.7	-40.425
1969.7	-41.34
1969.8	-40.73
1969.8	-51.411
1969.8	-43.782
1969.8	-48.665
1969.8	-47.749
1969.9	-40.73
1969.9	-48.97
1969.9	-40.73
1969.9	-47.444
1969.9	-45.002
1970	-42.256
1970	-48.665
1970	-41.34
1970	-50.19
1970	-45.613
1970.1	-43.477
1970.1	-47.444
1970.1	-40.425
1970.1	-48.665
1970.1	-43.782
1970.2	-47.444
1970.2	-48.359
1970.2	-40.73
1970.2	-50.801
1970.2	-45.002
1970.3	-47.749
1970.3	-47.444
1970.3	-41.035
1970.3	-48.359
1970.3	-41.951
1970.4	-47.749
1970.4	-47.749
1970.4	-42.561
1970.4	-50.496
1970.4	-40.73
1970.5	-48.054
1970.5	-47.444
1970.5	-42.561
1970.5	-48.665
1970.5	-41.035
1970.6	-48.97
1970.6	-44.697
1970.6	-43.477
1970.6	-48.97
1970.6	-40.425
1970.7	-48.665
1970.7	-44.392
1970.7	-44.087
1970.7	-52.327
1970.7	-42.256
1970.8	-73.689
1970.8	-77.351
1970.8	-79.182
1970.8	-82.539
1970.8	-75.215
1970.9	-84.675
1970.9	-78.877
1970.9	-78.572
1970.9	-84.065
1970.9	-75.215
1971	-84.675
1971	-79.182
1971	-80.098
1971	-83.149
1971	-77.046
1971.1	-84.675
1971.1	-77.656
1971.1	-78.877
1971.1	-81.013
1971.1	-73.079
1971.2	-83.455
1971.2	-78.267
1971.2	-78.877
1971.2	-81.624
1971.2	-74.91
1971.3	-84.065
1971.3	-78.877
1971.3	-80.708
1971.3	-83.149
1971.3	-74.91
1971.4	-83.455
1971.4	-78.572
1971.4	-80.708
1971.4	-84.37
1971.4	-75.825
1971.5	-83.76
1971.5	-78.267
1971.5	-79.182
1971.5	-84.065
1971.5	-74.91
1971.6	-84.065
1971.6	-78.877
1971.6	-76.741
1971.6	-84.37
1971.6	-74.91
1971.7	-82.539
1971.7	-78.877
1971.7	-76.436
1971.7	-84.98
1971.7	-74.299
1971.8	-93.831
1971.8	-94.136
1971.8	-90.474
1971.8	-98.408
1971.8	-90.474
1971.9	-96.577
1971.9	-95.967
1971.9	-90.474
1971.9	-99.629
1971.9	-94.136
1972	-96.882
1972	-97.188
1972	-91.694
1972	-100.24
1972	-93.831
1972.1	-95.967
1972.1	-98.103
1972.1	-89.863
1972.1	-98.408
1972.1	-93.831
1972.2	-92
1972.2	-98.408
1972.2	-90.168
1972.2	-98.103
1972.2	-95.356
1972.3	-90.779
1972.3	-99.324
1972.3	-91.694
1972.3	-97.798
1972.3	-96.577
1972.4	-90.474
1972.4	-98.408
1972.4	-91.084
1972.4	-94.136
1972.4	-97.798
1972.5	-88.948
1972.5	-98.713
1972.5	-94.136
1972.5	-92.915
1972.5	-100.54
1972.6	-91.084
1972.6	-98.103
1972.6	-96.577
1972.6	-89.863
1972.6	-99.324
1972.7	-93.22
1972.7	-95.662
1972.7	-99.019
1972.7	-92.915
1972.7	-99.324
1972.8	-63.313
1972.8	-51.106
1972.8	-55.378
1972.8	-46.223
1972.8	-52.327
1972.9	-50.801
1972.9	-43.171
1972.9	-53.547
1972.9	-46.834
1972.9	-48.665
1973	-53.853
1973	-45.613
1973	-53.242
1973	-50.801
1973	-46.223
1973.1	-54.768
1973.1	-48.359
1973.1	-52.021
1973.1	-52.937
1973.1	-45.002
1973.2	-53.547
1973.2	-49.885
1973.2	-46.223
1973.2	-52.632
1973.2	-44.087
1973.3	-50.19
1973.3	-52.327
1973.3	-45.308
1973.3	-54.463
1973.3	-50.801
1973.4	-47.444
1973.4	-55.684
1973.4	-47.749
1973.4	-50.801
1973.4	-52.021
1973.5	-43.477
1973.5	-52.021
1973.5	-49.275
1973.5	-48.359
1973.5	-54.158
1973.6	-45.918
1973.6	-51.716
1973.6	-51.411
1973.6	-43.782
1973.6	-54.158
1973.7	-48.97
1973.7	-46.834
1973.7	-53.547
1973.7	-49.58
1973.7	-52.327
1973.8	-41.035
1973.8	-30.354
1973.8	-37.068
1973.8	-32.49
1973.8	-28.523
1973.9	-36.763
1973.9	-29.438
1973.9	-31.575
1973.9	-33.101
1973.9	-25.776
1974	-34.932
1974	-32.49
1974	-26.997
1974	-36.763
1974	-29.744
1974.1	-29.744
1974.1	-35.542
1974.1	-28.828
1974.1	-34.321
1974.1	-33.406
1974.2	-26.082
1974.2	-35.847
1974.2	-32.49
1974.2	-31.575
1974.2	-37.373
1974.3	-29.133
1974.3	-34.626
1974.3	-34.932
1974.3	-27.302
1974.3	-37.068
1974.4	-31.575
1974.4	-29.133
1974.4	-34.016
1974.4	-27.913
1974.4	-35.237
1974.5	-33.101
1974.5	-30.049
1974.5	-36.458
1974.5	-26.082
1974.5	-34.016
1974.6	-32.49
1974.6	-26.997
1974.6	-35.237
1974.6	-26.997
1974.6	-32.49
1974.7	-31.575
1974.7	-28.828
1974.7	-34.626
1974.7	-29.744
1974.7	-35.847
1974.8	-32.49
1974.8	-38.899
1974.8	-40.73
1974.8	-34.626
1974.8	-41.34
1974.9	-33.101
1974.9	-40.425
1974.9	-34.016
1974.9	-40.12
1974.9	-36.763
1975	-37.678
1975	-38.289
1975	-33.406
1975	-40.12
1975	-32.185
1975.1	-40.12
1975.1	-33.101
1975.1	-39.204
1975.1	-34.016
1975.1	-38.594
1975.2	-34.321
1975.2	-38.289
1975.2	-37.068
1975.2	-35.847
1975.2	-38.289
1975.3	-34.626
1975.3	-39.204
1975.3	-33.406
1975.3	-40.425
1975.3	-31.88
1975.4	-40.73
1975.4	-33.406
1975.4	-41.035
1975.4	-36.152
1975.4	-41.646
1975.5	-36.458
1975.5	-39.814
1975.5	-39.814
1975.5	-36.763
1975.5	-37.983
1975.6	-33.711
1975.6	-36.458
1975.6	-31.27
1975.6	-38.594
1975.6	-32.185
1975.7	-40.425
1975.7	-33.406
1975.7	-41.646
1975.7	-38.899
1975.7	-40.12
1975.8	-50.496
1975.8	-52.327
1975.8	-56.904
1975.8	-51.106
1975.8	-57.209
1975.9	-49.275
1975.9	-58.735
1975.9	-51.411
1975.9	-55.378
1975.9	-53.242
1976	-54.768
1976	-56.904
1976	-51.716
1976	-59.346
1976	-50.19
1976.1	-59.041
1976.1	-52.327
1976.1	-56.294
1976.1	-54.158
1976.1	-53.242
1976.2	-56.599
1976.2	-49.885
1976.2	-58.735
1976.2	-50.801
1976.2	-58.43
1976.3	-54.768
1976.3	-55.989
1976.3	-55.684
1976.3	-51.716
1976.3	-59.651
1976.4	-52.632
1976.4	-58.43
1976.4	-52.021
1976.4	-55.378
1976.4	-54.463
1976.5	-51.106
1976.5	-58.125
1976.5	-50.19
1976.5	-58.43
1976.5	-51.716
1976.6	-55.989
1976.6	-56.904
1976.6	-52.327
1976.6	-59.041
1976.6	-51.106
1976.7	-58.43
1976.7	-52.021
1976.7	-55.684
1976.7	-58.43
1976.7	-51.106
1976.8	-90.474
1976.8	-92.915
1976.8	-105.43
1976.8	-101.15
1976.8	-102.07
1976.9	-104.21
1976.9	-95.967
1976.9	-105.43
1976.9	-98.408
1976.9	-105.43
1977	-103.6
1977	-101.77
1977	-104.82
1977	-96.577
1977	-106.65
1977.1	-99.324
1977.1	-103.9
1977.1	-102.99
1977.1	-98.408
1977.1	-106.04
1977.2	-99.019
1977.2	-106.65
1977.2	-100.85
1977.2	-101.77
1977.2	-103.6
1977.3	-96.882
1977.3	-106.95
1977.3	-98.408
1977.3	-103.29
1977.3	-103.29
1977.4	-98.713
1977.4	-105.12
1977.4	-97.493
1977.4	-106.04
1977.4	-100.24
1977.5	-101.15
1977.5	-104.21
1977.5	-98.408
1977.5	-107.26
1977.5	-99.934
1977.6	-103.6
1977.6	-102.68
1977.6	-98.103
1977.6	-105.73
1977.6	-98.408
1977.7	-106.34
1977.7	-102.68
1977.7	-101.15
1977.7	-107.56
1977.7	-100.24
1977.8	-86.506
1977.8	-73.079
1977.8	-73.994
1977.8	-73.689
1977.8	-67.891
1977.9	-77.351
1977.9	-70.027
1977.9	-76.741
1977.9	-74.299
1977.9	-68.501
1978	-75.215
1978	-69.111
1978	-76.13
1978	-72.163
1978	-70.332
1978.1	-74.299
1978.1	-68.501
1978.1	-77.656
1978.1	-71.248
1978.1	-74.299
1978.2	-74.91
1978.2	-66.06
1978.2	-75.825
1978.2	-70.332
1978.2	-73.689
1978.3	-75.215
1978.3	-69.416
1978.3	-76.436
1978.3	-67.891
1978.3	-73.994
1978.4	-72.773
1978.4	-69.416
1978.4	-76.13
1978.4	-67.28
1978.4	-76.13
1978.5	-71.553
1978.5	-71.248
1978.5	-77.351
1978.5	-68.196
1978.5	-77.351
1978.6	-71.248
1978.6	-71.553
1978.6	-74.299
1978.6	-67.28
1978.6	-75.52
1978.7	-70.027
1978.7	-74.299
1978.7	-74.299
1978.7	-70.332
1978.7	-78.267
1978.8	-41.951
1978.8	-36.458
1978.8	-35.237
1978.8	-27.302
1978.8	-35.237
1978.9	-28.218
1978.9	-33.101
1978.9	-33.406
1978.9	-28.828
1978.9	-35.542
1979	-26.997
1979	-34.626
1979	-31.27
1979	-28.828
1979	-37.068
1979.1	-29.438
1979.1	-35.542
1979.1	-32.185
1979.1	-28.828
1979.1	-35.237
1979.2	-25.776
1979.2	-34.321
1979.2	-30.964
1979.2	-27.913
1979.2	-34.321
1979.3	-26.082
1979.3	-35.847
1979.3	-32.185
1979.3	-29.744
1979.3	-35.237
1979.4	-26.997
1979.4	-35.542
1979.4	-30.659
1979.4	-28.828
1979.4	-35.542
1979.5	-26.997
1979.5	-35.237
1979.5	-31.88
1979.5	-29.744
1979.5	-36.152
1979.6	-26.997
1979.6	-34.626
1979.6	-31.575
1979.6	-29.438
1979.6	-35.847
1979.7	-27.913
1979.7	-34.321
1979.7	-31.27
1979.7	-31.27
1979.7	-34.932
1979.8	-15.4
1979.8	-17.842
1979.8	-14.18
1979.8	-11.433
1979.8	-19.062
1979.9	-9.6021
1979.9	-17.842
1979.9	-16.316
1979.9	-10.518
1979.9	-20.283
1980	-12.349
1980	-17.231
1980	-16.926
1980	-12.043
1980	-19.062
1980.1	-12.349
1980.1	-17.537
1980.1	-16.926
1980.1	-10.212
1980.1	-20.588
1980.2	-14.79
1980.2	-17.842
1980.2	-20.588
1980.2	-11.433
1980.2	-21.199
1980.3	-15.706
1980.3	-14.79
1980.3	-19.368
1980.3	-11.738
1980.3	-19.062
1980.4	-15.4
1980.4	-13.569
1980.4	-19.978
1980.4	-11.738
1980.4	-19.062
1980.5	-17.537
1980.5	-12.043
1980.5	-19.368
1980.5	-12.654
1980.5	-18.147
1980.6	-18.147
1980.6	-11.738
1980.6	-19.368
1980.6	-13.569
1980.6	-14.485
1980.7	-17.231
1980.7	-9.9072
1980.7	-18.757
1980.7	-16.621
1980.7	-12.654
1980.8	-21.504
1980.8	-14.79
1980.8	-23.335
1980.8	-22.114
1980.8	-15.706
1980.9	-23.335
1980.9	-14.79
1980.9	-18.452
1980.9	-22.419
1980.9	-15.095
1981	-21.809
1981	-16.926
1981	-16.621
1981	-21.199
1981	-15.4
1981.1	-23.945
1981.1	-21.199
1981.1	-15.706
1981.1	-23.03
1981.1	-16.011
1981.2	-20.283
1981.2	-21.504
1981.2	-12.349
1981.2	-23.335
1981.2	-18.147
1981.3	-16.316
1981.3	-24.25
1981.3	-15.4
1981.3	-20.894
1981.3	-20.894
1981.4	-13.569
1981.4	-22.725
1981.4	-17.231
1981.4	-17.537
1981.4	-22.419
1981.5	-14.79
1981.5	-22.419
1981.5	-20.588
1981.5	-16.621
1981.5	-24.556
1981.6	-15.4
1981.6	-19.062
1981.6	-23.335
1981.6	-14.18
1981.6	-23.64
1981.7	-20.283
1981.7	-15.095
1981.7	-23.945
1981.7	-19.368
1981.7	-18.452
1981.8	75.542
1981.8	115.83
1981.8	115.52
1981.8	120.71
1981.8	124.98
1981.9	117.35
1981.9	124.98
1981.9	121.62
1981.9	118.57
1981.9	127.73
1982	117.96
1982	120.1
1982	125.9
1982	118.57
1982	124.06
1982.1	121.62
1982.1	118.27
1982.1	126.51
1982.1	119.79
1982.1	122.23
1982.2	126.81
1982.2	117.66
1982.2	124.37
1982.2	123.15
1982.2	119.18
1982.3	127.12
1982.3	119.79
1982.3	119.18
1982.3	125.29
1982.3	116.44
1982.4	121.93
1982.4	124.68
1982.4	119.18
1982.4	125.9
1982.4	120.4
1982.5	120.71
1982.5	127.73
1982.5	118.88
1982.5	122.84
1982.5	125.29
1982.6	115.83
1982.6	125.29
1982.6	124.06
1982.6	118.57
1982.6	128.03
1982.7	119.18
1982.7	120.4
1982.7	125.59
1982.7	116.44
1982.7	124.37
1982.8	187.24
1982.8	208.29
1982.8	221.72
1982.8	214.4
1982.8	222.33
1982.9	218.36
1982.9	216.53
1982.9	224.47
1982.9	215.31
1982.9	222.33
1983	217.45
1983	217.75
1983	220.5
1983	214.4
1983	223.25
1983.1	215.31
1983.1	218.97
1983.1	216.84
1983.1	216.84
1983.1	222.64
1983.2	217.45
1983.2	225.69
1983.2	216.53
1983.2	223.25
1983.2	215.92
1983.3	220.2
1983.3	219.28
1983.3	219.59
1983.3	221.42
1983.3	216.84
1983.4	223.86
1983.4	215.92
1983.4	224.47
1983.4	216.84
1983.4	222.33
1983.5	215.01
1983.5	219.89
1983.5	217.14
1983.5	217.75
1983.5	217.75
1983.6	218.06
1983.6	220.5
1983.6	217.75
1983.6	222.94
1983.6	215.92
1983.7	223.25
1983.7	216.23
1983.7	221.72
1983.7	213.18
1983.7	221.72
1983.8	63.64
1983.8	20.61
1983.8	3.2153
1983.8	1.3843
1983.8	-0.1416
1983.9	-0.1416
1983.9	2.605
1983.9	-2.583
1983.9	1.6895
1983.9	-5.6348
1984	1.9946
1984	-6.2451
1984	1.9946
1984	-6.8555
1984	-1.3623
1984.1	-4.7192
1984.1	-2.2778
1984.1	-2.2778
1984.1	-1.9727
1984.1	1.3843
1984.2	-4.1089
1984.2	2.9102
1984.2	-4.1089
1984.2	2.605
1984.2	-4.7192
1984.3	-0.1416
1984.3	-3.4985
1984.3	-2.583
1984.3	0.16357
1984.3	-4.1089
1984.4	1.9946
1984.4	-5.3296
1984.4	2.9102
1984.4	-5.6348
1984.4	1.0791
1984.5	-3.1934
1984.5	-2.583
1984.5	1.0791
1984.5	-4.7192
1984.5	3.5205
1984.6	-5.3296
1984.6	1.9946
1984.6	-4.7192
1984.6	-1.3623
1984.6	-1.0571
1984.7	-2.583
1984.7	2.2998
1984.7	-5.3296
1984.7	-0.1416
1984.7	-7.1606
1984.8	-17.842
1984.8	-24.556
1984.8	-25.776
1984.8	-20.894
1984.8	-29.133
1984.9	-20.588
1984.9	-28.828
1984.9	-23.945
1984.9	-26.387
1984.9	-27.302
1985	-21.199
1985	-29.438
1985	-21.199
1985	-29.133
1985	-24.861
1985.1	-26.692
1985.1	-28.523
1985.1	-21.809
1985.1	-29.744
1985.1	-22.725
1985.2	-29.438
1985.2	-23.945
1985.2	-23.335
1985.2	-27.913
1985.2	-21.504
1985.3	-30.659
1985.3	-22.114
1985.3	-26.997
1985.3	-26.082
1985.3	-23.64
1985.4	-29.133
1985.4	-20.894
1985.4	-29.438
1985.4	-24.25
1985.4	-27.913
1985.5	-26.997
1985.5	-22.419
1985.5	-30.659
1985.5	-22.114
1985.5	-30.049
1985.6	-25.166
1985.6	-24.556
1985.6	-29.744
1985.6	-21.809
1985.6	-30.049
1985.7	-23.945
1985.7	-28.218
1985.7	-26.692
1985.7	-24.861
1985.7	-29.744
1985.8	-29.133
1985.8	-41.34
1985.8	-37.983
1985.8	-37.068
1985.8	-41.646
1985.9	-34.932
1985.9	-41.951
1985.9	-37.068
1985.9	-41.34
1985.9	-39.509
1986	-34.932
1986	-41.951
1986	-33.406
1986	-41.646
1986	-39.814
1986.1	-36.152
1986.1	-41.951
1986.1	-34.321
1986.1	-42.561
1986.1	-37.068
1986.2	-39.814
1986.2	-40.73
1986.2	-32.795
1986.2	-41.951
1986.2	-36.458
1986.3	-41.035
1986.3	-39.204
1986.3	-35.847
1986.3	-41.34
1986.3	-34.016
1986.4	-42.561
1986.4	-38.899
1986.4	-37.678
1986.4	-42.561
1986.4	-33.101
1986.5	-42.561
1986.5	-37.983
1986.5	-39.814
1986.5	-41.035
1986.5	-33.101
1986.6	-41.34
1986.6	-34.932
1986.6	-40.12
1986.6	-41.34
1986.6	-35.237
1986.7	-41.951
1986.7	-32.795
1986.7	-41.035
1986.7	-39.814
1986.7	-35.542
1986.8	-52.937
1986.8	-47.749
1986.8	-56.599
1986.8	-54.463
1986.8	-53.242
1986.9	-56.599
1986.9	-50.496
1986.9	-57.515
1986.9	-51.411
1986.9	-56.294
1987	-57.82
1987	-51.106
1987	-60.566
1987	-52.632
1987	-56.294
1987.1	-57.209
1987.1	-49.885
1987.1	-57.209
1987.1	-51.106
1987.1	-55.989
1987.2	-55.684
1987.2	-51.411
1987.2	-59.041
1987.2	-49.885
1987.2	-57.515
1987.3	-55.378
1987.3	-49.885
1987.3	-57.82
1987.3	-50.801
1987.3	-56.599
1987.4	-53.547
1987.4	-51.716
1987.4	-58.125
1987.4	-50.496
1987.4	-59.041
1987.5	-53.853
1987.5	-51.716
1987.5	-57.82
1987.5	-49.58
1987.5	-59.041
1987.6	-54.463
1987.6	-53.853
1987.6	-56.904
1987.6	-48.665
1987.6	-59.651
1987.7	-53.547
1987.7	-52.937
1987.7	-56.294
1987.7	-50.19
1987.7	-58.43
1987.8	-87.727
1987.8	-99.934
1987.8	-105.12
1987.8	-98.103
1987.8	-106.95
1987.9	-101.46
1987.9	-102.38
1987.9	-105.43
1987.9	-98.408
1987.9	-106.04
1988	-100.54
1988	-102.68
1988	-104.82
1988	-99.019
1988	-106.04
1988.1	-99.019
1988.1	-101.15
1988.1	-105.43
1988.1	-98.103
1988.1	-106.95
1988.2	-103.29
1988.2	-102.07
1988.2	-106.04
1988.2	-99.019
1988.2	-108.78
1988.3	-104.51
1988.3	-102.99
1988.3	-106.04
1988.3	-98.103
1988.3	-108.48
1988.4	-102.99
1988.4	-101.15
1988.4	-108.78
1988.4	-98.103
1988.4	-107.26
1988.5	-103.9
1988.5	-100.54
1988.5	-106.34
1988.5	-98.713
1988.5	-104.21
1988.6	-104.82
1988.6	-99.324
1988.6	-106.04
1988.6	-98.713
1988.6	-103.9
1988.7	-103.6
1988.7	-98.408
1988.7	-108.48
1988.7	-104.21
1988.7	-103.29
1988.8	-82.234
1988.8	-68.501
1988.8	-75.52
1988.8	-69.722
1988.8	-69.111
1988.9	-73.689
1988.9	-65.144
1988.9	-74.299
1988.9	-71.248
1988.9	-68.806
1989	-73.384
1989	-65.449
1989	-73.384
1989	-73.384
1989	-69.416
1989.1	-77.046
1989.1	-68.806
1989.1	-73.079
1989.1	-71.858
1989.1	-65.449
1989.2	-75.215
1989.2	-69.416
1989.2	-69.111
1989.2	-73.079
1989.2	-65.449
1989.3	-74.299
1989.3	-71.553
1989.3	-67.28
1989.3	-76.13
1989.3	-66.67
1989.4	-72.468
1989.4	-72.773
1989.4	-65.144
1989.4	-74.91
1989.4	-67.891
1989.5	-68.501
1989.5	-73.994
1989.5	-66.06
1989.5	-74.299
1989.5	-71.248
1989.6	-66.975
1989.6	-74.299
1989.6	-68.806
1989.6	-73.079
1989.6	-73.079
1989.7	-65.449
1989.7	-74.91
1989.7	-69.722
1989.7	-70.942
1989.7	-75.52
1989.8	-38.594
1989.8	-37.678
1989.8	-34.626
1989.8	-27.913
1989.8	-36.763
1989.9	-31.27
1989.9	-30.354
1989.9	-35.237
1989.9	-26.387
1989.9	-35.237
1990	-33.711
1990	-29.438
1990	-36.763
1990	-28.523
1990	-32.185
1990.1	-34.016
1990.1	-26.387
1990.1	-34.626
1990.1	-31.575
1990.1	-29.133
1990.2	-36.458
1990.2	-29.438
1990.2	-34.016
1990.2	-34.932
1990.2	-26.387
1990.3	-35.542
1990.3	-30.964
1990.3	-29.133
1990.3	-36.763
1990.3	-28.828
1990.4	-32.795
1990.4	-33.406
1990.4	-26.997
1990.4	-35.847
1990.4	-32.795
1990.5	-28.523
1990.5	-35.847
1990.5	-29.438
1990.5	-34.016
1990.5	-35.542
1990.6	-28.218
1990.6	-35.847
1990.6	-31.88
1990.6	-26.692
1990.6	-35.237
1990.7	-28.523
1990.7	-30.659
1990.7	-35.237
1990.7	-29.438
1990.7	-34.321
1990.8	-23.64
1990.8	-12.654
1990.8	-21.504
1990.8	-16.316
1990.8	-15.095
1990.9	-20.588
1990.9	-14.18
1990.9	-19.978
1990.9	-18.452
1990.9	-13.569
1991	-21.809
1991	-15.095
1991	-14.485
1991	-19.368
1991	-11.433
1991.1	-18.147
1991.1	-16.926
1991.1	-11.433
1991.1	-20.588
1991.1	-12.959
1991.2	-16.011
1991.2	-18.757
1991.2	-10.212
1991.2	-19.062
1991.2	-13.569
1991.3	-17.231
1991.3	-17.537
1991.3	-11.738
1991.3	-19.368
1991.3	-12.654
1991.4	-19.368
1991.4	-17.231
1991.4	-12.959
1991.4	-20.283
1991.4	-11.128
1991.5	-19.368
1991.5	-14.79
1991.5	-19.062
1991.5	-17.231
1991.5	-13.875
1991.6	-18.757
1991.6	-12.654
1991.6	-21.199
1991.6	-11.738
1991.6	-20.894
1991.7	-15.095
1991.7	-16.316
1991.7	-16.316
1991.7	-16.926
1991.7	-18.147
1991.8	-15.4
1991.8	-21.504
1991.8	-14.485
1991.8	-22.725
1991.8	-16.621
1991.9	-22.725
1991.9	-18.147
1991.9	-22.725
1991.9	-18.452
1991.9	-21.504
1992	-22.114
1992	-20.894
1992	-21.199
1992	-17.231
1992	-21.809
1992.1	-16.011
1992.1	-23.64
1992.1	-15.706
1992.1	-23.03
1992.1	-15.095
1992.2	-24.25
1992.2	-17.231
1992.2	-23.945
1992.2	-19.673
1992.2	-21.199
1992.3	-19.978
1992.3	-20.283
1992.3	-20.588
1992.3	-16.011
1992.3	-21.809
1992.4	-13.875
1992.4	-21.504
1992.4	-15.706
1992.4	-23.945
1992.4	-18.452
1992.5	-24.25
1992.5	-20.588
1992.5	-20.588
1992.5	-22.419
1992.5	-16.926
1992.6	-22.419
1992.6	-15.706
1992.6	-23.03
1992.6	-15.706
1992.6	-23.335
1992.7	-19.673
1992.7	-22.114
1992.7	-21.199
1992.7	-20.588
1992.7	-23.03
1992.8	72.185
1992.8	92.632
1992.8	108.2
1992.8	104.84
1992.8	108.81
1992.9	108.5
1992.9	106.67
1992.9	113.69
1992.9	105.75
1992.9	114.6
1993	106.67
1993	109.72
1993	106.36
1993	107.59
1993	110.33
1993.1	106.06
1993.1	113.69
1993.1	103.01
1993.1	109.11
1993.1	105.75
1993.2	106.67
1993.2	112.77
1993.2	106.36
1993.2	113.69
1993.2	105.45
1993.3	110.94
1993.3	106.67
1993.3	107.59
1993.3	110.94
1993.3	104.53
1993.4	113.08
1993.4	104.84
1993.4	111.55
1993.4	107.89
1993.4	107.59
1993.5	111.55
1993.5	104.23
1993.5	112.47
1993.5	104.84
1993.5	110.64
1993.6	107.89
1993.6	106.67
1993.6	113.08
1993.6	104.53
1993.6	113.69
1993.7	106.67
1993.7	108.2
1993.7	110.64
1993.7	103.62
1993.7	111.86
1993.8	188.76
1993.8	222.94
1993.8	223.25
1993.8	225.99
1993.8	231.49
1993.9	224.47
1993.9	232.71
1993.9	223.55
1993.9	227.52
1993.9	229.05
1994	225.38
1994	233.62
1994	225.38
1994	230.57
1994	226.91
1994.1	226.6
1994.1	232.71
1994.1	225.38
1994.1	232.1
1994.1	224.47
1994.2	228.13
1994.2	230.88
1994.2	226.3
1994.2	233.32
1994.2	223.25
1994.3	227.82
1994.3	224.77
1994.3	225.38
1994.3	231.49
1994.3	223.86
1994.4	231.79
1994.4	225.08
1994.4	227.82
1994.4	230.88
1994.4	224.77
1994.5	233.32
1994.5	222.94
1994.5	226.3
1994.5	227.52
1994.5	223.86
1994.6	231.79
1994.6	224.16
1994.6	229.35
1994.6	225.08
1994.6	226.3
1994.7	231.79
1994.7	225.08
1994.7	234.84
1994.7	223.25
1994.7	225.38
1994.8	77.678
1994.8	21.831
1994.8	16.643
1994.8	4.1309
1994.8	7.1826
1994.9	7.1826
1994.9	2.605
1994.9	10.234
1994.9	1.9946
1994.9	9.9292
1995	5.6567
1995	5.0464
1995	10.234
1995	1.6895
1995	9.3188
1995.1	3.8257
1995.1	3.8257
1995.1	10.845
1995.1	3.2153
1995.1	8.0981
1995.2	3.5205
1995.2	5.3516
1995.2	8.0981
1995.2	3.8257
1995.2	11.455
1995.3	3.2153
1995.3	7.4878
1995.3	9.3188
1995.3	2.605
1995.3	11.15
1995.4	1.3843
1995.4	5.9619
1995.4	7.793
1995.4	3.2153
1995.4	10.845
1995.5	2.2998
1995.5	7.793
1995.5	6.8774
1995.5	1.9946
1995.5	10.845
1995.6	1.9946
1995.6	6.8774
1995.6	5.0464
1995.6	3.5205
1995.6	11.76
1995.7	3.2153
1995.7	9.3188
1995.7	4.1309
1995.7	2.605
1995.7	10.54
1995.8	-21.504
1995.8	-22.725
1995.8	-28.523
1995.8	-30.354
1995.8	-24.556
1995.9	-31.88
1995.9	-25.166
1995.9	-31.27
1995.9	-30.354
1995.9	-24.25
1996	-33.711
1996	-26.082
1996	-30.049
1996	-30.354
1996	-25.166
1996.1	-33.711
1996.1	-26.997
1996.1	-30.964
1996.1	-30.354
1996.1	-25.776
1996.2	-33.711
1996.2	-26.692
1996.2	-30.354
1996.2	-31.88
1996.2	-23.64
1996.3	-32.185
1996.3	-27.913
1996.3	-30.964
1996.3	-30.659
1996.3	-24.25
1996.4	-31.575
1996.4	-23.64
1996.4	-29.133
1996.4	-30.354
1996.4	-23.335
1996.5	-33.101
1996.5	-26.692
1996.5	-28.828
1996.5	-30.049
1996.5	-24.556
1996.6	-33.406
1996.6	-27.607
1996.6	-28.218
1996.6	-30.659
1996.6	-22.725
1996.7	-33.101
1996.7	-28.218
1996.7	-27.302
1996.7	-34.626
1996.7	-23.945
1996.8	-39.509
1996.8	-38.594
1996.8	-37.068
1996.8	-43.171
1996.8	-34.321
1996.9	-42.561
1996.9	-40.12
1996.9	-35.542
1996.9	-43.782
1996.9	-34.932
1997	-40.425
1997	-41.34
1997	-34.626
1997	-44.087
1997	-37.068
1997.1	-40.425
1997.1	-41.34
1997.1	-34.932
1997.1	-43.477
1997.1	-38.594
1997.2	-38.289
1997.2	-41.34
1997.2	-33.406
1997.2	-41.951
1997.2	-38.899
1997.3	-36.458
1997.3	-42.256
1997.3	-33.711
1997.3	-41.34
1997.3	-40.425
1997.4	-36.152
1997.4	-44.087
1997.4	-36.152
1997.4	-38.594
1997.4	-41.34
1997.5	-34.932
1997.5	-43.782
1997.5	-36.458
1997.5	-37.068
1997.5	-40.425
1997.6	-33.101
1997.6	-41.951
1997.6	-37.678
1997.6	-35.847
1997.6	-43.171
1997.7	-34.626
1997.7	-42.256
1997.7	-41.34
1997.7	-34.932
1997.7	-43.477
1997.8	-52.327
1997.8	-56.599
1997.8	-65.144
1997.8	-55.989
1997.8	-64.534
1997.9	-62.092
1997.9	-56.294
1997.9	-65.144
1997.9	-59.041
1997.9	-63.618
1998	-63.313
1998	-54.768
1998	-64.839
1998	-59.651
1998	-59.041
1998.1	-66.06
1998.1	-56.599
1998.1	-63.008
1998.1	-61.177
1998.1	-55.684
1998.2	-65.754
1998.2	-59.651
1998.2	-59.651
1998.2	-64.534
1998.2	-56.599
1998.3	-63.008
1998.3	-63.008
1998.3	-57.82
1998.3	-65.449
1998.3	-58.43
1998.4	-59.651
1998.4	-64.839
1998.4	-55.684
1998.4	-65.449
1998.4	-63.008
1998.5	-57.515
1998.5	-65.449
1998.5	-57.82
1998.5	-59.956
1998.5	-65.449
1998.6	-56.904
1998.6	-63.313
1998.6	-62.092
1998.6	-55.378
1998.6	-64.229
1998.7	-59.041
1998.7	-59.956
1998.7	-66.365
1998.7	-59.346
1998.7	-65.449
1998.8	-92.61
1998.8	-94.746
1998.8	-104.51
1998.8	-100.24
1998.8	-99.934
1998.9	-104.51
1998.9	-96.882
1998.9	-103.29
1998.9	-102.68
1998.9	-96.577
1999	-104.82
1999	-98.713
1999	-96.577
1999	-105.43
1999	-97.493
1999.1	-103.29
1999.1	-105.43
1999.1	-96.272
1999.1	-106.04
1999.1	-104.21
1999.2	-97.798
1999.2	-106.04
1999.2	-99.019
1999.2	-99.324
1999.2	-104.21
1999.3	-95.662
1999.3	-103.9
1999.3	-102.68
1999.3	-95.356
1999.3	-104.51
1999.4	-99.629
1999.4	-99.324
1999.4	-106.04
1999.4	-96.577
1999.4	-102.99
1999.5	-101.46
1999.5	-96.882
1999.5	-104.82
1999.5	-97.493
1999.5	-104.82
1999.6	-100.54
1999.6	-99.019
1999.6	-105.43
1999.6	-97.188
1999.6	-105.73
1999.7	-101.15
1999.7	-101.15
1999.7	-104.21
1999.7	-98.713
1999.7	-105.43
1999.8	-75.215
1999.8	-74.91
1999.8	-67.891
1999.8	-68.806
1999.8	-72.468
1999.9	-65.449
1999.9	-72.773
1999.9	-63.923
1999.9	-72.468
1999.9	-66.975
2000	-71.553
2000	-68.501
2000	-68.806
2000	-68.806
2000	-64.229
2000.1	-70.942
2000.1	-64.229
2000.1	-71.858
2000.1	-64.534
2000.1	-70.637
2000.2	-63.923
2000.2	-70.332
2000.2	-67.891
2000.2	-71.553
2000.2	-70.942
2000.3	-68.806
2000.3	-71.553
2000.3	-66.975
2000.3	-73.384
2000.3	-66.365
2000.4	-72.468
2000.4	-63.008
2000.4	-72.163
2000.4	-64.534
2000.4	-72.773
2000.5	-67.28
2000.5	-72.773
2000.5	-67.891
2000.5	-70.332
2000.5	-69.722
2000.6	-69.111
2000.6	-70.637
2000.6	-65.144
2000.6	-71.248
2000.6	-63.923
2000.7	-72.773
2000.7	-64.839
2000.7	-73.384
2000.7	-67.891
2000.7	-71.553
2000.8	-40.425
2000.8	-30.964
2000.8	-30.354
2000.8	-24.861
2000.8	-31.27
2000.9	-24.861
2000.9	-32.185
2000.9	-23.64
2000.9	-30.659
2000.9	-24.25
2001	-25.776
2001	-27.302
2001	-23.64
2001	-30.659
2001	-21.504
2001.1	-30.049
2001.1	-23.335
2001.1	-29.744
2001.1	-26.387
2001.1	-25.471
2001.2	-27.607
2001.2	-21.809
2001.2	-29.744
2001.2	-22.725
2001.2	-31.88
2001.3	-26.387
2001.3	-28.523
2001.3	-29.133
2001.3	-23.03
2001.3	-29.744
2001.4	-21.504
2001.4	-29.438
2001.4	-23.335
2001.4	-27.302
2001.4	-26.692
2001.5	-24.556
2001.5	-31.27
2001.5	-22.419
2001.5	-30.049
2001.5	-23.64
2001.6	-26.997
2001.6	-27.607
2001.6	-23.64
2001.6	-31.88
2001.6	-23.03
2001.7	-30.049
2001.7	-25.166
2001.7	-26.997
2001.7	-29.133
2001.7	-23.945
2001.8	-30.354
2001.8	-21.809
2001.8	-30.049
2001.8	-27.607
2001.8	-27.302
2001.9	-31.27
2001.9	-24.861
2001.9	-32.49
2001.9	-26.082
2001.9	-31.88
2002	-29.744
2002	-23.945
2002	-32.185
2002	-23.335
2002	-31.27
2002.1	-27.607
2002.1	-27.302
2002.1	-29.438
2002.1	-24.556
2002.1	-30.659
2002.2	-23.945
2002.2	-29.744
2002.2	-27.913
2002.2	-24.861
2002.2	-31.575
2002.3	-23.945
2002.3	-31.27
2002.3	-27.913
2002.3	-29.438
2002.3	-30.049
2002.4	-23.64
2002.4	-33.406
2002.4	-24.556
2002.4	-30.049
2002.4	-30.354
2002.5	-25.776
2002.5	-33.101
2002.5	-25.166
2002.5	-31.88
2002.5	-27.913
2002.6	-26.997
2002.6	-31.575
2002.6	-22.725
2002.6	-32.795
2002.6	-26.997
2002.7	-29.438
2002.7	-29.438
2002.7	-23.945
2002.7	-34.321
2002.7	-23.335
2002.8	-19.673
2002.8	-14.79
2002.8	-10.518
2002.8	-17.231
2002.8	-8.9917
2002.9	-16.621
2002.9	-12.959
2002.9	-11.433
2002.9	-16.316
2002.9	-7.1606
2003	-16.926
2003	-11.128
2003	-14.485
2003	-16.621
2003	-9.6021
2003.1	-16.316
2003.1	-11.738
2003.1	-15.095
2003.1	-14.18
2003.1	-9.2969
2003.2	-17.231
2003.2	-7.771
2003.2	-15.4
2003.2	-13.569
2003.2	-10.212
2003.3	-16.621
2003.3	-8.6865
2003.3	-15.706
2003.3	-11.433
2003.3	-11.738
2003.4	-15.706
2003.4	-7.4658
2003.4	-18.452
2003.4	-12.654
2003.4	-13.569
2003.5	-16.621
2003.5	-8.9917
2003.5	-17.231
2003.5	-11.128
2003.5	-15.4
2003.6	-15.706
2003.6	-10.823
2003.6	-19.978
2003.6	-11.433
2003.6	-15.706
2003.7	-15.095
2003.7	-8.6865
2003.7	-16.621
2003.7	-12.043
2003.7	-14.18
2003.8	-1.9727
2003.8	3.5205
2003.8	-2.2778
2003.8	6.2671
2003.8	-0.44678
2003.9	2.605
2003.9	5.9619
2003.9	-0.75195
2003.9	6.2671
2003.9	-1.6675
2004	1.9946
2004	4.436
2004	-2.2778
2004	6.2671
2004	-2.583
2004.1	1.0791
2004.1	4.436
2004.1	-1.6675
2004.1	6.2671
2004.1	-1.6675
2004.2	2.605
2004.2	3.5205
2004.2	-0.75195
2004.2	8.4033
2004.2	-1.3623
2004.3	3.5205
2004.3	4.1309
2004.3	-1.6675
2004.3	6.5723
2004.3	-0.75195
2004.4	3.8257
2004.4	2.605
2004.4	-1.0571
2004.4	8.4033
2004.4	-1.9727
2004.5	4.436
2004.5	2.9102
2004.5	-3.1934
2004.5	5.9619
2004.5	-2.8882
2004.6	2.2998
2004.6	4.436
2004.6	-0.1416
2004.6	6.8774
2004.6	-1.3623
2004.7	3.2153
2004.7	3.8257
2004.7	-1.3623
2004.7	5.3516
2004.7	-2.2778
2004.8	158.24
2004.8	211.35
2004.8	219.28
2004.8	233.01
2004.8	225.69
2004.9	227.52
2004.9	231.18
2004.9	224.47
2004.9	234.23
2004.9	228.13
2005	229.66
2005	233.93
2005	226.91
2005	234.23
2005	226.91
2005.1	228.44
2005.1	232.4
2005.1	224.47
2005.1	232.71
2005.1	228.44
2005.2	229.66
2005.2	234.84
2005.2	227.21
2005.2	232.4
2005.2	229.35
2005.3	228.13
2005.3	234.54
2005.3	226.3
2005.3	230.27
2005.3	230.57
2005.4	227.21
2005.4	236.67
2005.4	227.52
2005.4	229.05
2005.4	232.71
2005.5	226.6
2005.5	234.84
2005.5	228.74
2005.5	228.74
2005.5	233.93
2005.6	223.86
2005.6	233.01
2005.6	229.66
2005.6	229.35
2005.6	236.06
2005.7	225.38
2005.7	230.57
2005.7	230.88
2005.7	223.86
2005.7	235.15
2005.8	155.5
2005.8	134.44
2005.8	132
2005.8	122.23
2005.8	129.86
2005.9	124.98
2005.9	123.76
2005.9	130.47
2005.9	121.01
2005.9	125.59
2006	126.81
2006	123.15
2006	131.39
2006	121.62
2006	124.98
2006.1	128.64
2006.1	122.54
2006.1	129.86
2006.1	124.37
2006.1	123.45
2006.2	132.3
2006.2	121.62
2006.2	126.81
2006.2	129.25
2006.2	122.23
2006.3	129.25
2006.3	123.76
2006.3	124.98
2006.3	129.56
2006.3	121.01
2006.4	125.9
2006.4	125.29
2006.4	122.84
2006.4	132
2006.4	122.84
2006.5	125.9
2006.5	128.64
2006.5	119.79
2006.5	127.73
2006.5	124.37
2006.6	121.93
2006.6	129.25
2006.6	121.32
2006.6	125.29
2006.6	128.64
2006.7	121.93
2006.7	128.95
2006.7	124.06
2006.7	121.01
2006.7	129.86
2006.8	5.3516
2006.8	-28.218
2006.8	-35.237
2006.8	-46.528
2006.8	-40.12
2006.9	-43.477
2006.9	-44.392
2006.9	-36.763
2006.9	-46.834
2006.9	-44.392
2007	-41.646
2007	-48.359
2007	-41.646
2007	-44.087
2007	-48.359
2007.1	-39.509
2007.1	-45.918
2007.1	-43.171
2007.1	-36.458
2007.1	-46.223
2007.2	-41.34
2007.2	-41.035
2007.2	-46.528
2007.2	-38.899
2007.2	-45.002
2007.3	-44.087
2007.3	-39.509
2007.3	-47.749
2007.3	-43.171
2007.3	-42.866
2007.4	-48.359
2007.4	-41.035
2007.4	-45.308
2007.4	-47.444
2007.4	-37.983
2007.5	-47.749
2007.5	-43.171
2007.5	-38.594
2007.5	-48.359
2007.5	-41.34
2007.6	-41.646
2007.6	-47.139
2007.6	-36.763
2007.6	-45.613
2007.6	-43.477
2007.7	-38.594
2007.7	-47.444
2007.7	-41.951
2007.7	-44.392
2007.7	-47.139
2007.8	-32.185
2007.8	-37.068
2007.8	-33.406
2007.8	-30.049
2007.8	-37.068
2007.9	-28.523
2007.9	-35.847
2007.9	-33.101
2007.9	-29.744
2007.9	-37.068
2008	-27.607
2008	-36.763
2008	-33.101
2008	-30.354
2008	-37.373
2008.1	-28.523
2008.1	-37.983
2008.1	-31.27
2008.1	-35.237
2008.1	-32.795
2008.2	-29.133
2008.2	-34.626
2008.2	-27.607
2008.2	-37.068
2008.2	-29.744
2008.3	-35.847
2008.3	-32.185
2008.3	-32.185
2008.3	-35.237
2008.3	-29.744
2008.4	-36.763
2008.4	-28.828
2008.4	-35.847
2008.4	-28.828
2008.4	-36.458
2008.5	-30.659
2008.5	-34.932
2008.5	-33.406
2008.5	-34.016
2008.5	-33.711
2008.6	-31.27
2008.6	-36.458
2008.6	-30.659
2008.6	-36.763
2008.6	-28.828
2008.7	-35.542
2008.7	-29.133
2008.7	-36.458
2008.7	-31.88
2008.7	-37.678
2008.8	-57.515
2008.8	-70.332
2008.8	-70.637
2008.8	-73.384
2008.8	-72.773
2008.9	-70.942
2008.9	-72.773
2008.9	-67.585
2008.9	-74.299
2008.9	-67.28
2009	-75.52
2009	-68.196
2009	-74.91
2009	-69.722
2009	-74.91
2009.1	-70.637
2009.1	-71.553
2009.1	-72.468
2009.1	-67.891
2009.1	-73.689
2009.2	-66.06
2009.2	-75.52
2009.2	-67.28
2009.2	-74.299
2009.2	-68.806
2009.3	-73.689
2009.3	-72.163
2009.3	-71.248
2009.3	-73.994
2009.3	-66.975
2009.4	-74.604
2009.4	-68.196
2009.4	-73.994
2009.4	-69.416
2009.4	-73.079
2009.5	-70.332
2009.5	-69.416
2009.5	-75.52
2009.5	-66.67
2009.5	-75.215
2009.6	-68.196
2009.6	-73.384
2009.6	-70.942
2009.6	-70.637
2009.6	-73.994
2009.7	-66.975
2009.7	-74.91
2009.7	-66.67
2009.7	-76.436
2009.7	-73.079
2009.8	-88.032
2009.8	-92.61
2009.8	-87.422
2009.8	-95.662
2009.8	-88.948
2009.9	-97.188
2009.9	-93.22
2009.9	-94.441
2009.9	-94.136
2009.9	-87.727
2010	-95.662
2010	-88.032
2010	-97.188
2010	-93.22
2010	-92.915
2010.1	-94.746
2010.1	-89.863
2010.1	-97.188
2010.1	-89.558
2010.1	-96.272
2010.2	-90.779
2010.2	-89.558
2010.2	-95.967
2010.2	-88.337
2010.2	-96.577
2010.3	-90.474
2010.3	-94.136
2010.3	-93.525
2010.3	-89.253
2010.3	-96.272
2010.4	-89.558
2010.4	-96.272
2010.4	-91.694
2010.4	-92.915
2010.4	-95.051
2010.5	-88.643
2010.5	-95.967
2010.5	-87.117
2010.5	-95.356
2010.5	-93.831
2010.6	-90.168
2010.6	-96.577
2010.6	-87.117
2010.6	-95.051
2010.6	-92.915
2010.7	-92.305
2010.7	-95.051
2010.7	-88.948
2010.7	-98.408
2010.7	-89.863
2010.8	-79.487
2010.8	-73.079
2010.8	-66.06
2010.8	-72.468
2010.8	-64.229
2010.9	-70.942
2010.9	-68.501
2010.9	-68.806
2010.9	-72.163
2010.9	-64.534
2011	-72.773
2011	-67.891
2011	-71.553
2011	-71.553
2011	-65.449
2011.1	-72.773
2011.1	-63.923
2011.1	-70.942
2011.1	-70.027
2011.1	-65.144
2011.2	-71.858
2011.2	-64.534
2011.2	-71.248
2011.2	-69.416
2011.2	-68.501
2011.3	-72.468
2011.3	-65.449
2011.3	-73.994
2011.3	-67.891
2011.3	-71.858
2011.4	-72.468
2011.4	-64.839
2011.4	-73.994
2011.4	-65.754
2011.4	-70.332
2011.5	-70.332
2011.5	-65.754
2011.5	-73.079
2011.5	-64.839
2011.5	-71.248
2011.6	-68.806
2011.6	-65.754
2011.6	-72.163
2011.6	-64.839
2011.6	-73.079
2011.7	-68.806
2011.7	-68.196
2011.7	-72.773
2011.7	-68.196
2011.7	-73.689
2011.8	-46.834
2011.8	-39.204
2011.8	-40.12
2011.8	-32.795
2011.8	-40.425
2011.9	-34.016
2011.9	-36.763
2011.9	-37.373
2011.9	-32.185
2011.9	-39.204
2012	-32.795
2012	-39.204
2012	-36.152
2012	-31.575
2012	-41.646
2012.1	-33.711
2012.1	-40.425
2012.1	-38.289
2012.1	-32.49
2012.1	-40.425
2012.2	-33.406
2012.2	-39.204
2012.2	-37.068
2012.2	-32.795
2012.2	-40.12
2012.3	-31.88
2012.3	-40.425
2012.3	-37.068
2012.3	-34.932
2012.3	-40.12
2012.4	-32.185
2012.4	-40.12
2012.4	-36.152
2012.4	-34.626
2012.4	-40.12
2012.5	-31.27
2012.5	-39.204
2012.5	-35.847
2012.5	-36.152
2012.5	-41.34
2012.6	-32.795
2012.6	-40.73
2012.6	-35.237
2012.6	-35.542
2012.6	-41.035
2012.7	-32.185
2012.7	-42.256
2012.7	-37.373
2012.7	-36.458
2012.7	-41.34
2012.8	-36.763
2012.8	-44.697
2012.8	-39.814
2012.8	-38.289
2012.8	-42.866
2012.9	-35.847
2012.9	-46.834
2012.9	-41.951
2012.9	-40.425
2012.9	-46.223
2013	-36.763
2013	-45.308
2013	-42.256
2013	-39.204
2013	-44.087
2013.1	-37.983
2013.1	-46.223
2013.1	-42.561
2013.1	-41.34
2013.1	-46.834
2013.2	-37.373
2013.2	-44.392
2013.2	-41.34
2013.2	-40.425
2013.2	-46.528
2013.3	-36.152
2013.3	-44.697
2013.3	-42.561
2013.3	-38.899
2013.3	-45.918
2013.4	-39.204
2013.4	-44.697
2013.4	-43.477
2013.4	-38.594
2013.4	-47.749
2013.5	-39.509
2013.5	-44.392
2013.5	-45.613
2013.5	-37.983
2013.5	-46.528
2013.6	-40.425
2013.6	-43.171
2013.6	-45.308
2013.6	-37.373
2013.6	-45.613
2013.7	-41.34
2013.7	-41.035
2013.7	-44.697
2013.7	-39.204
2013.7	-45.918
2013.8	-56.294
2013.8	-57.209
2013.8	-65.754
2013.8	-57.209
2013.8	-63.313
2013.9	-62.703
2013.9	-55.989
2013.9	-65.754
2013.9	-59.346
2013.9	-62.397
2014	-63.313
2014	-55.684
2014	-64.229
2014	-59.651
2014	-60.872
2014.1	-63.008
2014.1	-55.989
2014.1	-64.839
2014.1	-59.956
2014.1	-59.346
2014.2	-66.67
2014.2	-57.209
2014.2	-63.618
2014.2	-62.397
2014.2	-54.768
2014.3	-64.534
2014.3	-59.956
2014.3	-59.651
2014.3	-63.923
2014.3	-55.684
2014.4	-64.839
2014.4	-62.703
2014.4	-59.041
2014.4	-66.365
2014.4	-56.599
2014.5	-61.482
2014.5	-61.177
2014.5	-56.294
2014.5	-65.449
2014.5	-59.651
2014.6	-60.566
2014.6	-63.618
2014.6	-54.768
2014.6	-63.313
2014.6	-60.872
2014.7	-56.904
2014.7	-66.365
2014.7	-59.041
2014.7	-63.313
2014.7	-62.703
2014.8	-82.234
2014.8	-100.54
2014.8	-99.324
2014.8	-96.272
2014.8	-104.82
2014.9	-95.356
2014.9	-99.934
2014.9	-101.15
2014.9	-92.61
2014.9	-102.99
2015	-98.103
2015	-95.662
2015	-104.21
2015	-96.272
2015	-100.24
2015.1	-101.46
2015.1	-95.051
2015.1	-103.29
2015.1	-99.019
2015.1	-96.272
2015.2	-102.99
2015.2	-95.662
2015.2	-100.54
2015.2	-102.99
2015.2	-95.051
2015.3	-103.9
2015.3	-97.798
2015.3	-95.356
2015.3	-103.6
2015.3	-95.967
2015.4	-100.24
2015.4	-101.46
2015.4	-93.525
2015.4	-103.29
2015.4	-98.103
2015.5	-95.051
2015.5	-104.82
2015.5	-96.272
2015.5	-99.019
2015.5	-104.82
2015.6	-95.967
2015.6	-103.6
2015.6	-102.68
2015.6	-94.136
2015.6	-103.29
2015.7	-96.577
2015.7	-97.798
2015.7	-103.6
2015.7	-96.272
2015.7	-99.934
2015.8	-80.403
2015.8	-66.975
2015.8	-74.91
2015.8	-70.637
2015.8	-65.754
2015.9	-73.689
2015.9	-66.975
2015.9	-70.332
2015.9	-75.52
2015.9	-65.449
2016	-74.299
2016	-70.637
2016	-65.754
2016	-74.91
2016	-67.585
2016.1	-69.722
2016.1	-73.384
2016.1	-64.534
2016.1	-73.689
2016.1	-70.332
2016.2	-69.416
2016.2	-72.773
2016.2	-65.449
2016.2	-73.994
2016.2	-70.942
2016.3	-70.027
2016.3	-73.994
2016.3	-65.754
2016.3	-73.384
2016.3	-66.975
2016.4	-71.248
2016.4	-70.942
2016.4	-65.449
2016.4	-73.079
2016.4	-64.839
2016.5	-73.079
2016.5	-68.196
2016.5	-72.468
2016.5	-70.332
2016.5	-66.67
2016.6	-71.248
2016.6	-66.06
2016.6	-73.994
2016.6	-68.196
2016.6	-72.773
2016.7	-68.196
2016.7	-72.468
2016.7	-70.637
2016.7	-73.079
2016.7	-73.689
2016.8	-41.951
2016.8	-39.204
2016.8	-29.744
2016.8	-37.678
2016.8	-29.744
2016.9	-37.678
2016.9	-30.659
2016.9	-35.542
2016.9	-29.438
2016.9	-37.983
2017	-34.321
2017	-34.626
2017	-35.237
2017	-30.964
2017	-34.321
2017.1	-29.744
2017.1	-36.152
2017.1	-29.133
2017.1	-36.152
2017.1	-28.828
2017.2	-38.289
2017.2	-30.964
2017.2	-37.373
2017.2	-31.88
2017.2	-35.847
2017.3	-31.88
2017.3	-34.016
2017.3	-33.406
2017.3	-31.575
2017.3	-34.626
2017.4	-28.828
2017.4	-35.847
2017.4	-29.744
2017.4	-37.983
2017.4	-29.744
2017.5	-37.373
2017.5	-33.101
2017.5	-35.542
2017.5	-36.152
2017.5	-32.49
2017.6	-36.763
2017.6	-28.828
2017.6	-35.542
2017.6	-28.218
2017.6	-37.373
2017.7	-31.575
2017.7	-34.321
2017.7	-35.847
2017.7	-33.406
2017.7	-38.899
2017.8	-30.659
2017.8	-37.068
2017.8	-29.744
2017.8	-35.542
2017.8	-31.575
2017.9	-33.711
2017.9	-36.152
2017.9	-28.828
2017.9	-35.542
2017.9	-28.523
2018	-36.152
2018	-32.185
2018	-34.626
2018	-35.542
2018	-30.049
2018.1	-37.068
2018.1	-30.659
2018.1	-37.983
2018.1	-32.185
2018.1	-34.932
2018.2	-34.626
2018.2	-29.744
2018.2	-37.983
2018.2	-29.438
2018.2	-36.458
2018.3	-31.27
2018.3	-33.406
2018.3	-33.406
2018.3	-28.523
2018.3	-37.983
2018.4	-27.913
2018.4	-36.763
2018.4	-34.016
2018.4	-34.321
2018.4	-36.458
2018.5	-30.964
2018.5	-38.899
2018.5	-28.828
2018.5	-36.152
2018.5	-32.49
2018.6	-32.49
2018.6	-35.847
2018.6	-29.438
2018.6	-37.983
2018.6	-30.354
2018.7	-36.152
2018.7	-33.406
2018.7	-28.828
2018.7	-38.594
2018.7	-27.302
2018.8	-39.814
2018.8	-37.068
2018.8	-37.983
2018.8	-40.73
2018.8	-34.626
2018.9	-42.256
2018.9	-33.711
2018.9	-40.73
2018.9	-36.763
2018.9	-34.626
2019	-41.34
2019	-31.88
2019	-41.646
2019	-37.678
2019	-39.509
2019.1	-39.814
2019.1	-33.101
2019.1	-42.561
2019.1	-34.626
2019.1	-40.73
2019.2	-39.204
2019.2	-34.932
2019.2	-41.035
2019.2	-32.795
2019.2	-41.035
2019.3	-36.763
2019.3	-38.594
2019.3	-40.425
2019.3	-33.711
2019.3	-41.951
2019.4	-35.237
2019.4	-40.425
2019.4	-39.204
2019.4	-34.321
2019.4	-41.951
2019.5	-32.49
2019.5	-41.951
2019.5	-38.289
2019.5	-35.542
2019.5	-40.73
2019.6	-30.964
2019.6	-39.204
2019.6	-34.932
2019.6	-37.678
2019.6	-41.035
2019.7	-33.711
2019.7	-41.951
2019.7	-35.237
2019.7	-40.12
2019.7	-39.814
2019.8	-57.82
2019.8	-72.468
2019.8	-68.806
2019.8	-74.91
2019.8	-72.468
2019.9	-71.858
2019.9	-77.351
2019.9	-68.501
2019.9	-76.741
2019.9	-73.079
2020	-71.553
2020	-77.046
2020	-68.501
2020	-77.656
2020	-70.942
2020.1	-72.163
2020.1	-74.91
2020.1	-69.111
2020.1	-77.961
2020.1	-71.248
2020.2	-73.994
2020.2	-75.825
2020.2	-69.722
2020.2	-77.656
2020.2	-70.942
2020.3	-76.13
2020.3	-73.689
2020.3	-69.722
2020.3	-77.351
2020.3	-69.111
2020.4	-75.52
2020.4	-73.079
2020.4	-70.332
2020.4	-77.046
2020.4	-68.806
2020.5	-77.046
2020.5	-73.384
2020.5	-70.637
2020.5	-76.436
2020.5	-69.111
2020.6	-79.182
2020.6	-73.384
2020.6	-73.384
2020.6	-76.436
2020.6	-68.196
2020.7	-77.961
2020.7	-70.942
2020.7	-71.553
2020.7	-77.961
2020.7	-67.28
2020.8	-96.882
2020.8	-99.324
2020.8	-102.99
2020.8	-106.04
2020.8	-98.713
2020.9	-106.04
2020.9	-100.85
2020.9	-104.21
2020.9	-105.73
2020.9	-99.629
2021	-107.87
2021	-99.324
2021	-104.82
2021	-105.43
2021	-98.103
2021.1	-107.26
2021.1	-101.15
2021.1	-103.6
2021.1	-104.51
2021.1	-99.934
2021.2	-108.17
2021.2	-102.38
2021.2	-105.73
2021.2	-105.43
2021.2	-99.324
2021.3	-108.78
2021.3	-101.77
2021.3	-103.6
2021.3	-104.82
2021.3	-97.493
2021.4	-106.34
2021.4	-101.46
2021.4	-103.9
2021.4	-105.43
2021.4	-96.577
2021.5	-106.34
2021.5	-100.54
2021.5	-103.29
2021.5	-106.65
2021.5	-98.713
2021.6	-106.34
2021.6	-102.38
2021.6	-102.99
2021.6	-106.34
2021.6	-100.24
2021.7	-107.56
2021.7	-102.38
2021.7	-102.68
2021.7	-107.87
2021.7	-98.408
2021.8	-72.468
2021.8	-54.463
2021.8	-51.106
2021.8	-56.599
2021.8	-46.834
2021.9	-55.684
2021.9	-52.021
2021.9	-48.359
2021.9	-57.209
2021.9	-49.58
2022	-57.209
2022	-55.073
2022	-50.19
2022	-55.989
2022	-49.275
2022.1	-53.853
2022.1	-54.768
2022.1	-47.139
2022.1	-55.073
2022.1	-48.054
2022.2	-49.885
2022.2	-55.073
2022.2	-47.749
2022.2	-56.904
2022.2	-50.801
2022.3	-49.58
2022.3	-57.209
2022.3	-48.359
2022.3	-55.684
2022.3	-54.158
2022.4	-47.139
2022.4	-54.768
2022.4	-49.275
2022.4	-54.158
2022.4	-55.073
2022.5	-48.359
2022.5	-56.599
2022.5	-50.801
2022.5	-51.716
2022.5	-56.904
2022.6	-48.359
2022.6	-56.599
2022.6	-51.411
2022.6	-47.749
2022.6	-56.294
2022.7	-50.19
2022.7	-54.463
2022.7	-54.158
2022.7	-49.885
2022.7	-56.294
2022.8	-27.913
2022.8	-22.114
2022.8	-24.861
2022.8	-15.4
2022.8	-22.725
2022.9	-20.588
2022.9	-15.4
2022.9	-23.945
2022.9	-16.621
2022.9	-18.757
2023	-22.419
2023	-15.706
2023	-23.64
2023	-19.978
2023	-18.452
2023.1	-23.03
2023.1	-16.316
2023.1	-22.419
2023.1	-21.809
2023.1	-14.79
2023.2	-22.114
2023.2	-17.537
2023.2	-16.621
2023.2	-22.725
2023.2	-15.095
2023.3	-23.03
2023.3	-21.199
2023.3	-15.095
2023.3	-25.471
2023.3	-17.842
2023.4	-18.147
2023.4	-22.725
2023.4	-13.569
2023.4	-22.419
2023.4	-21.504
2023.5	-15.095
2023.5	-24.861
2023.5	-18.452
2023.5	-16.316
2023.5	-22.419
2023.6	-16.316
2023.6	-23.945
2023.6	-22.114
2023.6	-14.79
2023.6	-23.03
2023.7	-19.062
2023.7	-18.757
2023.7	-23.945
2023.7	-17.537
2023.7	-22.114
2023.8	-18.452
2023.8	-10.823
2023.8	-22.419
2023.8	-16.621
2023.8	-14.485
2023.9	-19.978
2023.9	-11.128
2023.9	-17.231
2023.9	-19.062
2023.9	-12.043
2024	-20.283
2024	-16.316
2024	-12.654
2024	-21.504
2024	-14.485
2024.1	-16.316
2024.1	-19.673
2024.1	-10.212
2024.1	-19.062
2024.1	-15.706
2024.2	-11.433
2024.2	-22.419
2024.2	-15.706
2024.2	-15.4
2024.2	-20.894
2024.3	-12.654
2024.3	-19.673
2024.3	-18.452
2024.3	-12.043
2024.3	-20.283
2024.4	-16.926
2024.4	-15.4
2024.4	-21.199
2024.4	-12.654
2024.4	-20.283
2024.5	-17.231
2024.5	-13.264
2024.5	-21.504
2024.5	-13.264
2024.5	-19.062
2024.6	-17.842
2024.6	-12.349
2024.6	-20.283
2024.6	-12.043
2024.6	-18.757
2024.7	-15.706
2024.7	-12.349
2024.7	-19.062
2024.7	-14.485
2024.7	-20.588
2024.8	36.785
2024.8	50.823
2024.8	55.706
2024.8	60.894
2024.8	55.706
2024.9	64.556
2024.9	56.316
2024.9	61.504
2024.9	58.757
2024.9	59.062
2025	61.504
2025	56.011
2025	62.725
2025	55.706
2025	64.861
2025.1	56.011
2025.1	63.64
2025.1	58.452
2025.1	62.114
2025.1	59.062
2025.2	59.368
2025.2	59.978
2025.2	55.706
2025.2	62.419
2025.2	58.147
2025.3	65.166
2025.3	59.673
2025.3	66.692
2025.3	58.147
2025.3	64.25
2025.4	56.621
2025.4	62.419
2025.4	56.926
2025.4	60.894
2025.4	56.621
2025.5	59.368
2025.5	60.283
2025.5	60.283
2025.5	63.335
2025.5	58.147
2025.6	64.556
2025.6	55.095
2025.6	63.335
2025.6	56.926
2025.6	64.25
2025.7	56.926
2025.7	62.114
2025.7	59.062
2025.7	59.062
2025.7	61.504
2025.8	173.2
2025.8	213.79
2025.8	218.36
2025.8	228.44
2025.8	220.81
2025.9	229.96
2025.9	223.25
2025.9	226.91
2025.9	224.47
2025.9	225.69
2026	225.69
2026	222.03
2026	228.74
2026	221.42
2026	229.05
2026.1	222.64
2026.1	228.13
2026.1	225.99
2026.1	226.3
2026.1	228.44
2026.2	222.94
2026.2	229.05
2026.2	222.03
2026.2	228.44
2026.2	221.11
2026.3	225.69
2026.3	225.69
2026.3	224.16
2026.3	231.18
2026.3	222.03
2026.4	229.35
2026.4	221.11
2026.4	226.6
2026.4	224.77
2026.4	225.08
2026.5	231.18
2026.5	222.33
2026.5	229.35
2026.5	220.5
2026.5	225.38
2026.6	223.55
2026.6	223.55
2026.6	227.52
2026.6	221.72
2026.6	230.57
2026.7	222.33
2026.7	228.44
2026.7	225.99
2026.7	221.42
2026.7	227.52
2026.8	102.09
2026.8	73.711
2026.8	56.011
2026.8	56.316
2026.8	55.706
2026.9	52.654
2026.9	59.368
2026.9	51.433
2026.9	58.452
2026.9	52.043
2027	53.264
2027	56.011
2027	50.823
2027	59.673
2027	50.212
2027.1	56.316
2027.1	52.349
2027.1	51.738
2027.1	57.537
2027.1	50.823
2027.2	58.757
2027.2	50.823
2027.2	55.095
2027.2	56.011
2027.2	52.654
2027.3	59.978
2027.3	50.518
2027.3	55.095
2027.3	52.654
2027.3	51.433
2027.4	56.926
2027.4	50.212
2027.4	57.231
2027.4	50.212
2027.4	54.18
2027.5	57.537
2027.5	53.264
2027.5	59.978
2027.5	50.212
2027.5	56.621
2027.6	55.4
2027.6	53.264
2027.6	59.978
2027.6	50.212
2027.6	57.842
2027.7	52.349
2027.7	53.875
2027.7	57.231
2027.7	48.992
2027.7	56.621
2027.8	-6.5503
2027.8	-17.537
2027.8	-22.419
2027.8	-26.387
2027.8	-19.062
2027.9	-28.218
2027.9	-23.03
2027.9	-25.776
2027.9	-26.082
2027.9	-18.452
2028	-27.302
2028	-21.199
2028	-29.133
2028	-27.607
2028	-22.114
2028.1	-28.523
2028.1	-19.978
2028.1	-27.607
2028.1	-24.556
2028.1	-22.725
2028.2	-27.607
2028.2	-19.062
2028.2	-28.828
2028.2	-24.25
2028.2	-25.166
2028.3	-26.997
2028.3	-18.757
2028.3	-27.913
2028.3	-22.419
2028.3	-27.302
2028.4	-26.387
2028.4	-23.03
2028.4	-29.133
2028.4	-22.114
2028.4	-29.438
2028.5	-26.082
2028.5	-20.588
2028.5	-27.913
2028.5	-19.368
2028.5	-26.387
2028.6	-23.945
2028.6	-20.894
2028.6	-26.692
2028.6	-19.368
2028.6	-26.997
2028.7	-24.25
2028.7	-24.861
2028.7	-27.913
2028.7	-21.199
2028.7	-29.438
2028.8	-23.64
2028.8	-25.471
2028.8	-29.744
2028.8	-21.809
2028.8	-30.049
2028.9	-23.945
2028.9	-25.776
2028.9	-28.523
2028.9	-22.114
2028.9	-29.744
2029	-22.419
2029	-26.997
2029	-26.387
2029	-21.809
2029	-29.744
2029.1	-21.809
2029.1	-27.913
2029.1	-26.387
2029.1	-21.199
2029.1	-30.964
2029.2	-23.03
2029.2	-28.218
2029.2	-26.997
2029.2	-19.062
2029.2	-29.133
2029.3	-21.809
2029.3	-27.302
2029.3	-26.387
2029.3	-22.114
2029.3	-28.828
2029.4	-21.809
2029.4	-27.302
2029.4	-26.387
2029.4	-21.199
2029.4	-29.133
2029.5	-20.283
2029.5	-27.607
2029.5	-27.302
2029.5	-23.335
2029.5	-30.659
2029.6	-22.114
2029.6	-27.607
2029.6	-25.776
2029.6	-21.199
2029.6	-29.438
2029.7	-21.199
2029.7	-26.082
2029.7	-25.471
2029.7	-23.03
2029.7	-28.523
2029.8	-15.706
2029.8	-18.452
2029.8	-16.011
2029.8	-12.959
2029.8	-22.114
2029.9	-14.18
2029.9	-19.062
2029.9	-21.504
2029.9	-12.959
2029.9	-22.419
2030	-16.621
2030	-16.316
2030	-19.673
2030	-10.823
2030	-19.978
2030.1	-16.926
2030.1	-18.147
2030.1	-21.199
2030.1	-13.264
2030.1	-22.114
2030.2	-18.452
2030.2	-17.231
2030.2	-21.809
2030.2	-13.569
2030.2	-20.588
2030.3	-17.231
2030.3	-15.095
2030.3	-22.725
2030.3	-12.959
2030.3	-18.452
2030.4	-16.621
2030.4	-11.128
2030.4	-19.978
2030.4	-15.095
2030.4	-18.452
2030.5	-19.368
2030.5	-12.654
2030.5	-19.978
2030.5	-16.621
2030.5	-17.537
2030.6	-21.199
2030.6	-11.738
2030.6	-21.809
2030.6	-17.231
2030.6	-13.569
2030.7	-22.114
2030.7	-14.485
2030.7	-20.588
2030.7	-20.894
2030.7	-15.4
2030.8	-29.133
2030.8	-22.725
2030.8	-26.692
2030.8	-27.913
2030.8	-18.757
2030.9	-29.744
2030.9	-25.166
2030.9	-23.64
2030.9	-30.964
2030.9	-22.114
2031	-27.607
2031	-27.913
2031	-21.809
2031	-27.913
2031	-22.114
2031.1	-25.776
2031.1	-27.607
2031.1	-20.894
2031.1	-29.744
2031.1	-24.861
2031.2	-23.03
2031.2	-29.438
2031.2	-19.978
2031.2	-28.523
2031.2	-26.997
2031.3	-20.894
2031.3	-29.744
2031.3	-24.861
2031.3	-25.471
2031.3	-30.049
2031.4	-20.588
2031.4	-29.133
2031.4	-26.082
2031.4	-20.894
2031.4	-29.133
2031.5	-22.419
2031.5	-25.166
2031.5	-28.218
2031.5	-20.588
2031.5	-27.913
2031.6	-25.776
2031.6	-22.419
2031.6	-29.438
2031.6	-22.419
2031.6	-26.997
2031.7	-27.607
2031.7	-21.504
2031.7	-30.354
2031.7	-25.471
2031.7	-22.725
2031.8	67.302
2031.8	106.98
2031.8	109.72
2031.8	111.86
2031.8	119.49
2031.9	110.94
2031.9	113.99
2031.9	118.57
2031.9	110.03
2031.9	117.66
2032	112.47
2032	112.77
2032	120.4
2032	112.47
2032	114.6
2032.1	118.88
2032.1	110.94
2032.1	118.57
2032.1	114.6
2032.1	112.47
2032.2	119.79
2032.2	110.64
2032.2	113.08
2032.2	117.96
2032.2	109.42
2032.3	114.91
2032.3	115.83
2032.3	110.03
2032.3	118.88
2032.3	111.86
2032.4	113.38
2032.4	119.18
2032.4	111.86
2032.4	115.83
2032.4	117.96
2032.5	112.77
2032.5	119.79
2032.5	114.91
2032.5	113.08
2032.5	119.49
2032.6	110.03
2032.6	112.77
2032.6	117.96
2032.6	110.03
2032.6	117.05
2032.7	114.6
2032.7	112.47
2032.7	119.49
2032.7	108.81
2032.7	114.91
2032.8	207.68
2032.8	229.66
2032.8	246.75
2032.8	244.61
2032.8	245.83
2032.9	251.63
2032.9	243.39
2032.9	249.19
2032.9	245.52
2032.9	246.44
2033	251.02
2033	244
2033	252.24
2033	244
2033	247.97
2033.1	249.49
2033.1	243.69
2033.1	250.71
2033.1	243.69
2033.1	251.63
2033.2	244.91
2033.2	250.71
2033.2	249.19
2033.2	246.14
2033.2	251.32
2033.3	245.22
2033.3	252.24
2033.3	243.08
2033.3	249.8
2033.3	241.56
2033.4	248.27
2033.4	246.75
2033.4	247.05
2033.4	249.49
2033.4	245.52
2033.5	247.97
2033.5	241.86
2033.5	250.71
2033.5	243.08
2033.5	251.63
2033.6	243.39
2033.6	250.1
2033.6	244
2033.6	248.27
2033.6	246.75
2033.7	248.27
2033.7	247.05
2033.7	245.83
2033.7	248.88
2033.7	242.17
2033.8	77.068
2033.8	11.76
2033.8	3.2153
2033.8	-10.518
2033.8	-4.1089
2033.9	-11.738
2033.9	-5.6348
2033.9	-11.128
2033.9	-7.1606
2033.9	-9.9072
2034	-7.4658
2034	-6.5503
2034	-7.4658
2034	-3.4985
2034	-9.6021
2034.1	-2.8882
2034.1	-11.738
2034.1	-3.1934
2034.1	-11.738
2034.1	-6.2451
2034.2	-12.349
2034.2	-8.0762
2034.2	-7.771
2034.2	-9.2969
2034.2	-3.4985
2034.3	-11.128
2034.3	-2.2778
2034.3	-10.212
2034.3	-4.7192
2034.3	-9.9072
2034.4	-8.0762
2034.4	-8.3813
2034.4	-9.6021
2034.4	-4.4141
2034.4	-11.128
2034.5	-2.583
2034.5	-13.264
2034.5	-6.5503
2034.5	-8.9917
2034.5	-9.6021
2034.6	-4.1089
2034.6	-10.518
2034.6	-4.1089
2034.6	-12.349
2034.6	-4.7192
2034.7	-10.823
2034.7	-6.8555
2034.7	-7.771
2034.7	-14.485
2034.7	-5.0244
2034.8	-33.406
2034.8	-30.964
2034.8	-38.899
2034.8	-37.373
2034.8	-37.983
2034.9	-42.256
2034.9	-34.626
2034.9	-42.561
2034.9	-33.101
2034.9	-40.73
2035	-38.594
2035	-36.763
2035	-40.73
2035	-32.795
2035	-41.34
2035.1	-35.542
2035.1	-41.035
2035.1	-39.814
2035.1	-38.289
2035.1	-41.646
2035.2	-34.016
2035.2	-44.087
2035.2	-35.847
2035.2	-40.73
2035.2	-40.73
2035.3	-34.016
2035.3	-42.561
2035.3	-33.711
2035.3	-41.646
2035.3	-36.763
2035.4	-37.678
2035.4	-38.289
2035.4	-34.016
2035.4	-43.477
2035.4	-34.626
2035.5	-41.34
2035.5	-38.899
2035.5	-36.152
2035.5	-41.951
2035.5	-34.321
2035.6	-43.171
2035.6	-36.458
2035.6	-40.12
2035.6	-41.34
2035.6	-35.237
2035.7	-42.866
2035.7	-34.321
2035.7	-41.646
2035.7	-38.899
2035.7	-36.458
2035.8	-57.82
2035.8	-53.547
2035.8	-63.923
2035.8	-57.82
2035.8	-60.872
2035.9	-63.008
2035.9	-56.904
2035.9	-65.144
2035.9	-57.209
2035.9	-64.839
2036	-61.787
2036	-59.651
2036	-65.449
2036	-57.209
2036	-65.144
2036.1	-58.735
2036.1	-60.872
2036.1	-63.618
2036.1	-56.599
2036.1	-66.06
2036.2	-59.346
2036.2	-63.008
2036.2	-63.313
2036.2	-58.125
2036.2	-64.229
2036.3	-56.599
2036.3	-63.313
2036.3	-59.651
2036.3	-59.346
2036.3	-63.618
2036.4	-55.073
2036.4	-63.923
2036.4	-58.43
2036.4	-60.261
2036.4	-63.008
2036.5	-55.378
2036.5	-65.144
2036.5	-59.041
2036.5	-63.008
2036.5	-63.313
2036.6	-57.82
2036.6	-65.449
2036.6	-56.294
2036.6	-63.313
2036.6	-62.092
2036.7	-57.209
2036.7	-64.534
2036.7	-55.684
2036.7	-66.365
2036.7	-59.346
2036.8	-78.267
2036.8	-88.032
2036.8	-82.844
2036.8	-93.22
2036.8	-87.727
2036.9	-90.168
2036.9	-92.61
2036.9	-85.896
2036.9	-93.22
2036.9	-86.812
2037	-92
2037	-89.863
2037	-84.98
2037	-94.441
2037	-84.98
2037.1	-92.305
2037.1	-88.948
2037.1	-85.591
2037.1	-92.305
2037.1	-83.455
2037.2	-92
2037.2	-89.863
2037.2	-86.812
2037.2	-91.694
2037.2	-83.76
2037.3	-92.305
2037.3	-88.948
2037.3	-88.032
2037.3	-90.779
2037.3	-84.98
2037.4	-92.915
2037.4	-87.422
2037.4	-89.558
2037.4	-91.389
2037.4	-83.76
2037.5	-91.084
2037.5	-87.117
2037.5	-88.643
2037.5	-90.474
2037.5	-84.065
2037.6	-92
2037.6	-85.896
2037.6	-88.948
2037.6	-90.779
2037.6	-83.149
2037.7	-92.305
2037.7	-86.506
2037.7	-88.643
2037.7	-93.831
2037.7	-84.98
2037.8	-86.812
2037.8	-75.52
2037.8	-80.403
2037.8	-78.877
2037.8	-73.384
2037.9	-83.149
2037.9	-76.436
2037.9	-80.708
2037.9	-80.708
2037.9	-74.604
2038	-83.76
2038	-76.436
2038	-79.792
2038	-81.013
2038	-74.299
2038.1	-81.318
2038.1	-76.13
2038.1	-80.098
2038.1	-78.877
2038.1	-73.079
2038.2	-81.929
2038.2	-74.604
2038.2	-76.741
2038.2	-80.098
2038.2	-72.773
2038.3	-83.76
2038.3	-77.961
2038.3	-79.182
2038.3	-82.234
2038.3	-73.689
2038.4	-82.844
2038.4	-77.046
2038.4	-76.741
2038.4	-82.234
2038.4	-74.604
2038.5	-83.455
2038.5	-79.487
2038.5	-77.656
2038.5	-84.065
2038.5	-75.215
2038.6	-83.149
2038.6	-79.487
2038.6	-76.436
2038.6	-82.844
2038.6	-72.773
2038.7	-80.098
2038.7	-78.572
2038.7	-74.91
2038.7	-84.065
2038.7	-75.825
2038.8	-57.209
2038.8	-51.106
2038.8	-43.782
2038.8	-51.106
2038.8	-44.392
2038.9	-46.223
2038.9	-48.054
2038.9	-40.73
2038.9	-49.885
2038.9	-45.002
2039	-43.171
2039	-48.97
2039	-41.646
2039	-48.359
2039	-45.002
2039.1	-44.392
2039.1	-50.801
2039.1	-42.866
2039.1	-49.885
2039.1	-47.749
2039.2	-42.256
2039.2	-51.716
2039.2	-44.697
2039.2	-45.002
2039.2	-49.275
2039.3	-40.425
2039.3	-50.19
2039.3	-48.054
2039.3	-43.782
2039.3	-49.885
2039.4	-41.951
2039.4	-48.054
2039.4	-48.054
2039.4	-41.646
2039.4	-48.97
2039.5	-42.866
2039.5	-44.697
2039.5	-49.58
2039.5	-41.34
2039.5	-49.275
2039.6	-45.002
2039.6	-41.951
2039.6	-50.19
2039.6	-41.035
2039.6	-45.613
2039.7	-48.359
2039.7	-40.12
2039.7	-50.19
2039.7	-47.749
2039.7	-44.087
2039.8	-51.411
2039.8	-41.951
2039.8	-48.665
2039.8	-48.665
2039.8	-42.561
2039.9	-51.106
2039.9	-45.002
2039.9	-44.392
2039.9	-48.97
2039.9	-39.814
2040	-47.444
2040	-46.223
2040	-40.425
2040	-48.97
2040	-43.782
2040.1	-47.749
2040.1	-51.106
2040.1	-42.866
2040.1	-49.885
2040.1	-45.613
2040.2	-40.73
2040.2	-48.665
2040.2	-44.392
2040.2	-46.528
2040.2	-48.97
2040.3	-42.866
2040.3	-51.716
2040.3	-47.749
2040.3	-44.087
2040.3	-51.106
2040.4	-42.561
2040.4	-43.171
2040.4	-48.054
2040.4	-39.509
2040.4	-49.58
2040.5	-47.749
2040.5	-42.256
2040.5	-50.496
2040.5	-46.223
2040.5	-44.697
2040.6	-51.106
2040.6	-42.866
2040.6	-47.749
2040.6	-47.749
2040.6	-42.256
2040.7	-51.716
2040.7	-45.918
2040.7	-44.087
2040.7	-50.19
2040.7	-42.256
2040.8	-60.261
2040.8	-66.67
2040.8	-60.261
2040.8	-69.416
2040.8	-67.28
2040.9	-63.618
2040.9	-73.079
2040.9	-64.839
2040.9	-67.585
2040.9	-69.416
2041	-61.177
2041	-69.722
2041	-66.975
2041	-63.008
2041	-71.858
2041.1	-64.229
2041.1	-67.28
2041.1	-70.332
2041.1	-62.092
2041.1	-70.637
2041.2	-66.365
2041.2	-64.229
2041.2	-70.332
2041.2	-63.313
2041.2	-71.553
2041.3	-66.975
2041.3	-65.144
2041.3	-69.111
2041.3	-62.092
2041.3	-70.942
2041.4	-66.06
2041.4	-66.975
2041.4	-68.196
2041.4	-62.092
2041.4	-70.942
2041.5	-62.703
2041.5	-70.332
2041.5	-66.06
2041.5	-65.449
2041.5	-68.196
2041.6	-62.092
2041.6	-70.332
2041.6	-63.313
2041.6	-69.416
2041.6	-63.313
2041.7	-68.196
2041.7	-66.67
2041.7	-66.06
2041.7	-71.248
2041.7	-65.144
2041.8	-88.643
2041.8	-88.948
2041.8	-97.493
2041.8	-91.694
2041.8	-99.019
2041.9	-93.525
2041.9	-98.103
2041.9	-96.577
2041.9	-98.408
2041.9	-97.493
2042	-95.356
2042	-98.408
2042	-92
2042	-97.493
2042	-92.61
2042.1	-99.629
2042.1	-90.168
2042.1	-97.188
2042.1	-89.863
2042.1	-96.272
2042.2	-91.084
2042.2	-96.882
2042.2	-93.525
2042.2	-96.272
2042.2	-95.662
2042.3	-93.831
2042.3	-99.629
2042.3	-94.441
2042.3	-99.019
2042.3	-91.694
2042.4	-100.24
2042.4	-91.694
2042.4	-99.019
2042.4	-93.831
2042.4	-96.577
2042.5	-94.746
2042.5	-94.136
2042.5	-97.188
2042.5	-92.915
2042.5	-98.103
2042.6	-90.779
2042.6	-99.324
2042.6	-92.305
2042.6	-99.324
2042.6	-93.525
2042.7	-93.831
2042.7	-95.662
2042.7	-90.779
2042.7	-99.324
2042.7	-91.694
2042.8	-79.487
2042.8	-66.975
2042.8	-70.942
2042.8	-66.975
2042.8	-66.365
2042.9	-69.111
2042.9	-61.482
2042.9	-69.111
2042.9	-62.092
2042.9	-69.722
2043	-66.06
2043	-68.806
2043	-67.585
2043	-62.703
2043	-69.111
2043.1	-60.872
2043.1	-69.722
2043.1	-63.618
2043.1	-69.722
2043.1	-68.196
2043.2	-63.923
2043.2	-69.722
2043.2	-62.092
2043.2	-71.248
2043.2	-64.229
2043.3	-68.196
2043.3	-66.975
2043.3	-62.703
2043.3	-69.111
2043.3	-60.872
2043.4	-69.722
2043.4	-65.754
2043.4	-66.975
2043.4	-67.28
2043.4	-63.923
2043.5	-70.027
2043.5	-62.703
2043.5	-70.942
2043.5	-64.839
2043.5	-66.67
2043.6	-68.806
2043.6	-62.092
2043.6	-70.942
2043.6	-61.787
2043.6	-68.196
2043.7	-66.365
2043.7	-64.229
2043.7	-69.111
2043.7	-62.397
2043.7	-69.722
2043.8	-46.223
2043.8	-44.392
2043.8	-42.561
2043.8	-38.289
2043.8	-45.308
2043.9	-37.068
2043.9	-44.392
2043.9	-40.425
2043.9	-39.204
2043.9	-43.171
2044	-35.847
2044	-44.392
2044	-37.983
2044	-43.171
2044	-43.171
2044.1	-38.289
2044.1	-44.697
2044.1	-36.152
2044.1	-44.087
2044.1	-41.34
2044.2	-38.594
2044.2	-43.782
2044.2	-35.847
2044.2	-44.087
2044.2	-39.509
2044.3	-42.866
2044.3	-42.866
2044.3	-37.373
2044.3	-43.782
2044.3	-36.763
2044.4	-44.087
2044.4	-42.561
2044.4	-38.289
2044.4	-45.002
2044.4	-37.068
2044.5	-45.918
2044.5	-41.34
2044.5	-39.814
2044.5	-45.002
2044.5	-36.763
2044.6	-44.087
2044.6	-39.509
2044.6	-41.951
2044.6	-42.256
2044.6	-37.373
2044.7	-46.528
2044.7	-37.068
2044.7	-43.782
2044.7	-43.477
2044.7	-37.068
2044.8	-48.359
2044.8	-40.12
2044.8	-47.444
2044.8	-45.613
2044.8	-44.697
2044.9	-48.359
2044.9	-41.035
2044.9	-49.275
2044.9	-42.866
2044.9	-45.308
2045	-48.359
2045	-40.73
2045	-49.885
2045	-42.866
2045	-46.834
2045.1	-48.054
2045.1	-41.646
2045.1	-49.58
2045.1	-42.561
2045.1	-46.834
2045.2	-45.918
2045.2	-40.73
2045.2	-48.054
2045.2	-41.34
2045.2	-46.528
2045.3	-43.782
2045.3	-42.561
2045.3	-48.97
2045.3	-40.12
2045.3	-48.054
2045.4	-43.782
2045.4	-41.34
2045.4	-48.665
2045.4	-40.425
2045.4	-48.97
2045.5	-44.697
2045.5	-43.782
2045.5	-48.97
2045.5	-41.035
2045.5	-50.496
2045.6	-43.782
2045.6	-45.613
2045.6	-47.749
2045.6	-41.035
2045.6	-50.496
2045.7	-43.782
2045.7	-46.834
2045.7	-47.444
2045.7	-40.425
2045.7	-49.58
2045.8	-61.177
2045.8	-70.027
2045.8	-73.384
2045.8	-66.67
2045.8	-74.299
2045.9	-69.416
2045.9	-72.773
2045.9	-72.163
2045.9	-67.28
2045.9	-74.604
2046	-67.28
2046	-73.689
2046	-74.91
2046	-68.501
2046	-77.046
2046.1	-69.111
2046.1	-71.858
2046.1	-73.689
2046.1	-67.585
2046.1	-75.215
2046.2	-69.722
2046.2	-72.163
2046.2	-73.079
2046.2	-66.67
2046.2	-77.046
2046.3	-69.416
2046.3	-73.384
2046.3	-74.299
2046.3	-64.839
2046.3	-75.215
2046.4	-68.806
2046.4	-71.553
2046.4	-75.215
2046.4	-66.67
2046.4	-76.13
2046.5	-70.942
2046.5	-73.384
2046.5	-75.825
2046.5	-67.28
2046.5	-75.52
2046.6	-72.468
2046.6	-72.773
2046.6	-75.215
2046.6	-67.891
2046.6	-74.299
2046.7	-69.111
2046.7	-70.027
2046.7	-76.13
2046.7	-70.027
2046.7	-75.52
2046.8	-88.948
2046.8	-92
2046.8	-101.77
2046.8	-93.831
2046.8	-101.15
2046.9	-99.324
2046.9	-91.694
2046.9	-101.46
2046.9	-94.746
2046.9	-99.629
2047	-100.24
2047	-92.915
2047	-101.77
2047	-95.662
2047	-97.188
2047.1	-100.85
2047.1	-92.915
2047.1	-101.15
2047.1	-93.525
2047.1	-95.967
2047.2	-102.07
2047.2	-93.525
2047.2	-101.77
2047.2	-97.188
2047.2	-92.61
2047.3	-100.24
2047.3	-93.22
2047.3	-99.019
2047.3	-99.934
2047.3	-90.779
2047.4	-99.019
2047.4	-95.967
2047.4	-97.798
2047.4	-100.24
2047.4	-92.305
2047.5	-99.629
2047.5	-95.051
2047.5	-94.136
2047.5	-100.24
2047.5	-91.694
2047.6	-99.019
2047.6	-95.051
2047.6	-91.694
2047.6	-101.15
2047.6	-94.441
2047.7	-97.493
2047.7	-100.24
2047.7	-93.22
2047.7	-103.29
2047.7	-98.103
2047.8	-70.637
2047.8	-67.891
2047.8	-55.684
2047.8	-61.787
2047.8	-61.177
2047.9	-54.158
2047.9	-63.008
2047.9	-55.989
2047.9	-58.735
2047.9	-64.229
2048	-55.684
2048	-63.618
2048	-60.261
2048	-56.294
2048	-62.397
2048.1	-55.684
2048.1	-62.092
2048.1	-62.703
2048.1	-55.073
2048.1	-63.923
2048.2	-57.82
2048.2	-56.294
2048.2	-63.618
2048.2	-55.073
2048.2	-62.092
2048.3	-62.397
2048.3	-55.378
2048.3	-66.365
2048.3	-59.041
2048.3	-56.904
2048.4	-62.703
2048.4	-53.242
2048.4	-60.261
2048.4	-61.177
2048.4	-55.684
2048.5	-65.449
2048.5	-59.651
2048.5	-57.515
2048.5	-63.923
2048.5	-55.073
2048.6	-61.482
2048.6	-60.872
2048.6	-53.547
2048.6	-60.872
2048.6	-57.82
2048.7	-57.209
2048.7	-64.229
2048.7	-55.378
2048.7	-63.923
2048.7	-60.872
2048.8	-40.12
2048.8	-45.308
2048.8	-37.983
2048.8	-34.932
2048.8	-41.646
2048.9	-33.101
2048.9	-37.983
2048.9	-40.12
2048.9	-30.964
2048.9	-38.899
2049	-35.847
2049	-31.88
2049	-41.646
2049	-35.237
2049	-36.152
2049.1	-40.425
2049.1	-32.185
2049.1	-39.814
2049.1	-40.425
2049.1	-32.795
2049.2	-42.561
2049.2	-37.678
2049.2	-34.016
2049.2	-42.866
2049.2	-34.932
2049.3	-38.594
2049.3	-40.12
2049.3	-31.88
2049.3	-41.035
2049.3	-39.204
2049.4	-34.321
2049.4	-41.646
2049.4	-33.406
2049.4	-39.204
2049.4	-38.289
2049.5	-31.575
2049.5	-40.73
2049.5	-34.321
2049.5	-35.542
2049.5	-40.12
2049.6	-32.49
2049.6	-41.646
2049.6	-35.847
2049.6	-38.899
2049.6	-38.899
2049.7	-31.88
2049.7	-41.34
2049.7	-34.016
2049.7	-41.035
2049.7	-38.594
2049.8	-39.814
2049.8	-43.171
2049.8	-38.289
2049.8	-46.223
2049.8	-38.289
2049.9	-46.528
2049.9	-41.035
2049.9	-41.951
2049.9	-43.171
2049.9	-38.899
2050	-43.782
2050	-37.068
2050	-45.002
2050	-35.237
2050	-45.002
2050.1	-37.678
2050.1	-44.392
2050.1	-41.035
2050.1	-41.34
2050.1	-41.035
2050.2	-37.068
2050.2	-41.646
2050.2	-35.847
2050.2	-43.477
2050.2	-36.458
2050.3	-44.392
2050.3	-36.458
2050.3	-45.002
2050.3	-38.594
2050.3	-45.613
2050.4	-39.814
2050.4	-43.782
2050.4	-42.561
2050.4	-42.866
2050.4	-42.561
2050.5	-40.425
2050.5	-43.171
2050.5	-37.983
2050.5	-43.782
2050.5	-36.458
2050.6	-45.002
2050.6	-37.068
2050.6	-44.392
2050.6	-40.12
2050.6	-44.087
2050.7	-40.73
2050.7	-41.951
2050.7	-41.035
2050.7	-39.814
2050.7	-44.087
2050.8	-54.158
2050.8	-68.196
2050.8	-60.566
2050.8	-69.722
2050.8	-63.313
2050.9	-69.111
2050.9	-65.754
2050.9	-64.839
2050.9	-67.585
2050.9	-62.397
2051	-69.416
2051	-62.397
2051	-71.248
2051	-63.923
2051	-69.416
2051.1	-65.144
2051.1	-66.06
2051.1	-68.806
2051.1	-62.092
2051.1	-69.722
2051.2	-62.703
2051.2	-69.722
2051.2	-65.144
2051.2	-68.501
2051.2	-67.585
2051.3	-65.449
2051.3	-69.722
2051.3	-61.482
2051.3	-71.248
2051.3	-63.313
2051.4	-70.332
2051.4	-66.975
2051.4	-64.839
2051.4	-67.891
2051.4	-61.177
2051.5	-69.416
2051.5	-63.313
2051.5	-70.332
2051.5	-66.67
2051.5	-64.534
2051.6	-68.501
2051.6	-62.397
2051.6	-70.332
2051.6	-63.313
2051.6	-69.416
2051.7	-64.839
2051.7	-63.923
2051.7	-70.942
2051.7	-64.534
2051.7	-71.553
2051.8	-86.201
2051.8	-97.188
2051.8	-99.934
2051.8	-97.188
2051.8	-104.21
2051.9	-97.188
2051.9	-104.51
2051.9	-99.019
2051.9	-100.85
2051.9	-101.77
2052	-96.882
2052	-102.68
2052	-95.051
2052	-103.9
2052	-99.629
2052.1	-99.324
2052.1	-103.6
2052.1	-94.441
2052.1	-104.21
2052.1	-98.408
2052.2	-101.77
2052.2	-101.46
2052.2	-96.272
2052.2	-101.15
2052.2	-95.051
2052.3	-104.21
2052.3	-98.713
2052.3	-99.629
2052.3	-102.38
2052.3	-95.662
2052.4	-103.6
2052.4	-98.103
2052.4	-102.99
2052.4	-102.38
2052.4	-96.882
2052.5	-102.68
2052.5	-95.662
2052.5	-104.51
2052.5	-99.934
2052.5	-99.019
2052.6	-101.46
2052.6	-94.136
2052.6	-104.21
2052.6	-98.408
2052.6	-101.77
2052.7	-102.68
2052.7	-95.662
2052.7	-102.68
2052.7	-98.408
2052.7	-103.29
2052.8	-74.604
2052.8	-64.534
2052.8	-66.67
2052.8	-57.82
2052.8	-68.501
2052.9	-63.618
2052.9	-63.923
2052.9	-65.754
2052.9	-57.209
2052.9	-66.06
2053	-61.177
2053	-65.144
2053	-65.754
2053	-60.261
2053	-67.891
2053.1	-60.261
2053.1	-65.754
2053.1	-65.449
2053.1	-60.261
2053.1	-66.975
2053.2	-58.125
2053.2	-66.06
2053.2	-62.703
2053.2	-60.872
2053.2	-65.754
2053.3	-57.515
2053.3	-65.449
2053.3	-61.177
2053.3	-62.092
2053.3	-65.754
2053.4	-59.346
2053.4	-67.585
2053.4	-61.787
2053.4	-66.975
2053.4	-66.06
2053.5	-59.346
2053.5	-69.111
2053.5	-59.956
2053.5	-66.06
2053.5	-65.144
2053.6	-61.482
2053.6	-67.28
2053.6	-59.041
2053.6	-65.754
2053.6	-63.313
2053.7	-59.651
2053.7	-66.06
2053.7	-57.82
2053.7	-68.501
2053.7	-62.092
2053.8	-39.509
2053.8	-37.678
2053.8	-27.607
2053.8	-35.237
2053.8	-29.438
2053.9	-29.744
2053.9	-34.932
2053.9	-28.523
2053.9	-37.068
2053.9	-31.27
2054	-32.795
2054	-33.711
2054	-26.997
2054	-35.542
2054	-28.218
2054.1	-30.964
2054.1	-32.185
2054.1	-25.166
2054.1	-35.237
2054.1	-30.354
2054.2	-33.711
2054.2	-34.626
2054.2	-27.302
2054.2	-34.932
2054.2	-28.828
2054.3	-33.406
2054.3	-33.406
2054.3	-26.387
2054.3	-34.321
2054.3	-27.913
2054.4	-32.185
2054.4	-32.795
2054.4	-27.302
2054.4	-36.152
2054.4	-29.438
2054.5	-35.237
2054.5	-35.237
2054.5	-29.744
2054.5	-36.458
2054.5	-29.438
2054.6	-33.406
2054.6	-32.185
2054.6	-26.997
2054.6	-34.932
2054.6	-28.523
2054.7	-32.49
2054.7	-33.406
2054.7	-27.302
2054.7	-37.068
2054.7	-29.438
2054.8	-32.185
2054.8	-34.932
2054.8	-28.828
2054.8	-38.289
2054.8	-31.575
2054.9	-33.711
2054.9	-37.068
2054.9	-27.302
2054.9	-36.152
2054.9	-31.575
2055	-32.795
2055	-35.847
2055	-27.913
2055	-37.068
2055	-32.795
2055.1	-30.964
2055.1	-35.847
2055.1	-26.997
2055.1	-35.847
2055.1	-32.185
2055.2	-30.659
2055.2	-37.068
2055.2	-28.828
2055.2	-35.847
2055.2	-33.101
2055.3	-29.438
2055.3	-37.373
2055.3	-30.964
2055.3	-34.626
2055.3	-34.626
2055.4	-26.692
2055.4	-35.847
2055.4	-31.88
2055.4	-33.406
2055.4	-34.626
2055.5	-27.607
2055.5	-36.763
2055.5	-31.27
2055.5	-31.575
2055.5	-36.763
2055.6	-26.997
2055.6	-37.373
2055.6	-34.016
2055.6	-29.133
2055.6	-38.594
2055.7	-28.828
2055.7	-34.932
2055.7	-34.016
2055.7	-28.218
2055.7	-36.458
2055.8	-34.016
2055.8	-36.763
2055.8	-39.814
2055.8	-32.49
2055.8	-40.425
2055.9	-37.373
2055.9	-35.847
2055.9	-42.561
2055.9	-34.321
2055.9	-41.646
2056	-38.594
2056	-32.49
2056	-41.646
2056	-33.711
2056	-37.678
2056.1	-40.73
2056.1	-32.49
2056.1	-41.035
2056.1	-36.458
2056.1	-34.626
2056.2	-40.73
2056.2	-32.185
2056.2	-39.204
2056.2	-38.899
2056.2	-32.795
2056.3	-41.646
2056.3	-36.763
2056.3	-35.542
2056.3	-41.34
2056.3	-32.185
2056.4	-37.983
2056.4	-37.678
2056.4	-32.49
2056.4	-41.34
2056.4	-35.847
2056.5	-37.983
2056.5	-40.425
2056.5	-32.185
2056.5	-40.73
2056.5	-37.068
2056.6	-35.237
2056.6	-41.951
2056.6	-35.542
2056.6	-39.509
2056.6	-38.289
2056.7	-32.49
2056.7	-41.035
2056.7	-35.237
2056.7	-35.237
2056.7	-41.34
2056.8	-58.43
2056.8	-72.773
2056.8	-76.436
2056.8	-68.806
2056.8	-78.877
2056.9	-74.299
2056.9	-70.027
2056.9	-77.961
2056.9	-70.027
2056.9	-73.689
2057	-76.13
2057	-68.806
2057	-75.825
2057	-73.079
2057	-71.248
2057.1	-78.877
2057.1	-71.553
2057.1	-74.299
2057.1	-76.436
2057.1	-70.027
2057.2	-77.351
2057.2	-73.994
2057.2	-70.637
2057.2	-77.656
2057.2	-69.416
2057.3	-71.858
2057.3	-76.741
2057.3	-69.111
2057.3	-76.741
2057.3	-74.299
2057.4	-69.722
2057.4	-77.656
2057.4	-72.773
2057.4	-72.163
2057.4	-78.267
2057.5	-68.806
2057.5	-74.91
2057.5	-76.741
2057.5	-69.722
2057.5	-78.572
2057.6	-73.994
2057.6	-70.942
2057.6	-80.098
2057.6	-70.332
2057.6	-75.52
2057.7	-76.436
2057.7	-69.722
2057.7	-77.046
2057.7	-75.215
2057.7	-72.163
2057.8	-98.713
2057.8	-95.967
2057.8	-104.82
2057.8	-104.51
2057.8	-99.324
2057.9	-107.56
2057.9	-100.54
2057.9	-105.43
2057.9	-102.38
2057.9	-98.103
2058	-106.65
2058	-99.324
2058	-107.56
2058	-105.73
2058	-100.54
2058.1	-109.39
2058.1	-99.629
2058.1	-109.09
2058.1	-103.9
2058.1	-104.82
2058.2	-103.6
2058.2	-100.24
2058.2	-107.26
2058.2	-99.324
2058.2	-108.78
2058.3	-101.15
2058.3	-105.73
2058.3	-103.9
2058.3	-103.29
2058.3	-105.43
2058.4	-99.629
2058.4	-106.04
2058.4	-98.408
2058.4	-108.17
2058.4	-101.15
2058.5	-107.87
2058.5	-102.38
2058.5	-107.26
2058.5	-102.38
2058.5	-104.51
2058.6	-104.21
2058.6	-102.68
2058.6	-105.12
2058.6	-100.54
2058.6	-105.73
2058.7	-99.324
2058.7	-106.95
2058.7	-98.713
2058.7	-107.87
2058.7	-98.103
2058.8	-71.858
2058.8	-54.768
2058.8	-57.515
2058.8	-54.463
2058.8	-54.768
2058.9	-53.242
2058.9	-53.242
2058.9	-54.158
2058.9	-50.496
2058.9	-55.989
2059	-48.359
2059	-55.378
2059	-47.749
2059	-57.209
2059	-50.496
2059.1	-56.599
2059.1	-52.632
2059.1	-54.463
2059.1	-53.853
2059.1	-54.158
2059.2	-56.904
2059.2	-48.97
2059.2	-57.515
2059.2	-47.749
2059.2	-55.073
2059.3	-49.885
2059.3	-55.073
2059.3	-51.716
2059.3	-52.937
2059.3	-54.158
2059.4	-51.106
2059.4	-58.125
2059.4	-50.19
2059.4	-57.209
2059.4	-50.496
2059.5	-55.989
2059.5	-53.547
2059.5	-51.716
2059.5	-57.209
2059.5	-48.359
2059.6	-57.209
2059.6	-48.359
2059.6	-56.904
2059.6	-51.716
2059.6	-53.853
2059.7	-54.768
2059.7	-50.496
2059.7	-55.989
2059.7	-51.411
2059.7	-57.515
2059.8	-24.861
2059.8	-20.588
2059.8	-18.147
2059.8	-12.043
2059.8	-21.199
2059.9	-12.043
2059.9	-19.368
2059.9	-14.79
2059.9	-17.231
2059.9	-16.011
2060	-13.264
2060	-19.368
2060	-11.433
2060	-20.588
2060	-14.485
2060.1	-18.147
2060.1	-17.842
2060.1	-12.959
2060.1	-20.283
2060.1	-12.654
2060.2	-19.673
2060.2	-14.485
2060.2	-17.231
2060.2	-18.452
2060.2	-11.738
2060.3	-19.978
2060.3	-11.738
2060.3	-18.757
2060.3	-15.095
2060.3	-12.043
2060.4	-16.926
2060.4	-10.823
2060.4	-19.062
2060.4	-12.959
2060.4	-17.842
2060.5	-15.706
2060.5	-12.959
2060.5	-19.978
2060.5	-9.9072
2060.5	-19.368
2060.6	-15.095
2060.6	-15.706
2060.6	-19.673
2060.6	-11.738
2060.6	-19.368
2060.7	-11.738
2060.7	-17.537
2060.7	-16.621
2060.7	-14.18
2060.7	-17.842
2060.8	-10.518
2060.8	-19.062
2060.8	-14.79
2060.8	-16.621
2060.8	-19.062
2060.9	-12.043
2060.9	-19.673
2060.9	-13.264
2060.9	-19.062
2060.9	-18.757
2061	-13.264
2061	-21.809
2061	-12.043
2061	-20.283
2061	-15.706
2061.1	-14.18
2061.1	-19.062
2061.1	-11.128
2061.1	-19.978
2061.1	-16.011
2061.2	-18.757
2061.2	-19.978
2061.2	-13.264
2061.2	-19.978
2061.2	-12.349
2061.3	-17.231
2061.3	-17.231
2061.3	-14.18
2061.3	-19.978
2061.3	-11.433
2061.4	-19.062
2061.4	-15.706
2061.4	-16.316
2061.4	-19.978
2061.4	-11.738
2061.5	-19.978
2061.5	-15.4
2061.5	-17.842
2061.5	-19.673
2061.5	-13.264
2061.6	-20.283
2061.6	-12.959
2061.6	-19.062
2061.6	-18.757
2061.6	-13.875
2061.7	-20.894
2061.7	-13.264
2061.7	-19.062
2061.7	-19.062
2061.7	-14.79
2061.8	53.875
2061.8	87.139
2061.8	86.528
2061.8	94.463
2061.8	94.768
2061.9	89.885
2061.9	97.209
2061.9	88.97
2061.9	94.158
2061.9	92.021
2062	89.885
2062	95.684
2062	86.223
2062	92.937
2062	89.885
2062.1	89.275
2062.1	96.599
2062.1	88.054
2062.1	95.684
2062.1	90.19
2062.2	90.496
2062.2	97.82
2062.2	88.665
2062.2	95.989
2062.2	89.885
2062.3	90.496
2062.3	94.768
2062.3	89.58
2062.3	95.989
2062.3	89.275
2062.4	92.327
2062.4	93.547
2062.4	87.749
2062.4	98.735
2062.4	88.054
2062.5	91.411
2062.5	95.073
2062.5	88.97
2062.5	97.209
2062.5	89.885
2062.6	92.327
2062.6	93.547
2062.6	89.58
2062.6	97.515
2062.6	88.97
2062.7	92.937
2062.7	93.242
2062.7	87.444
2062.7	94.768
2062.7	89.885
2062.8	175.03
2062.8	203.11
2062.8	204.63
2062.8	214.7
2062.8	207.38
2062.9	212.26
2062.9	215.31
2062.9	209.21
2062.9	217.75
2062.9	210.43
2063	213.48
2063	216.53
2063	210.12
2063	216.23
2063	207.99
2063.1	211.65
2063.1	214.4
2063.1	207.68
2063.1	216.84
2063.1	207.07
2063.2	210.43
2063.2	214.7
2063.2	207.99
2063.2	217.14
2063.2	210.12
2063.3	211.65
2063.3	216.53
2063.3	208.29
2063.3	216.84
2063.3	211.65
2063.4	211.35
2063.4	217.14
2063.4	207.99
2063.4	214.7
2063.4	210.12
2063.5	209.82
2063.5	215.62
2063.5	206.46
2063.5	212.87
2063.5	210.73
2063.6	207.38
2063.6	215.92
2063.6	207.07
2063.6	211.96
2063.6	211.96
2063.7	207.07
2063.7	214.7
2063.7	206.46
2063.7	207.99
2063.7	211.04
2063.8	84.697
2063.8	51.738
2063.8	34.343
2063.8	34.648
2063.8	36.479
2063.9	29.766
2063.9	37.09
2063.9	30.681
2063.9	31.902
2063.9	38.005
2064	30.376
2064	37.09
2064	34.648
2064	31.291
2064	41.362
2064.1	32.207
2064.1	34.038
2064.1	36.174
2064.1	29.155
2064.1	37.395
2064.2	30.071
2064.2	32.817
2064.2	37.395
2064.2	29.155
2064.2	38.616
2064.3	34.038
2064.3	32.817
2064.3	38.616
2064.3	28.24
2064.3	33.123
2064.4	34.343
2064.4	29.46
2064.4	38.311
2064.4	30.986
2064.4	32.207
2064.5	37.395
2064.5	28.85
2064.5	36.174
2064.5	32.512
2064.5	28.545
2064.6	37.395
2064.6	28.545
2064.6	34.343
2064.6	38.311
2064.6	30.681
2064.7	39.836
2064.7	33.733
2064.7	32.207
2064.7	35.564
2064.7	29.46
2064.8	-7.1606
2064.8	-20.894
2064.8	-28.828
2064.8	-22.725
2064.8	-30.659
2064.9	-28.828
2064.9	-23.64
2064.9	-31.27
2064.9	-25.166
2064.9	-27.302
2065	-30.049
2065	-20.588
2065	-30.049
2065	-26.082
2065	-23.03
2065.1	-32.49
2065.1	-23.945
2065.1	-27.913
2065.1	-30.049
2065.1	-21.199
2065.2	-31.575
2065.2	-27.913
2065.2	-21.504
2065.2	-29.133
2065.2	-24.25
2065.3	-25.776
2065.3	-29.438
2065.3	-23.335
2065.3	-30.049
2065.3	-27.913
2065.4	-24.25
2065.4	-32.185
2065.4	-24.25
2065.4	-27.607
2065.4	-29.133
2065.5	-20.283
2065.5	-29.744
2065.5	-27.302
2065.5	-22.419
2065.5	-31.27
2065.6	-24.25
2065.6	-26.387
2065.6	-30.964
2065.6	-23.64
2065.6	-29.744
2065.7	-27.913
2065.7	-20.894
2065.7	-30.964
2065.7	-27.302
2065.7	-25.776
2065.8	-19.978
2065.8	-7.1606
2065.8	-12.043
2065.8	-12.349
2065.8	-5.3296
2065.9	-13.875
2065.9	-10.212
2065.9	-5.3296
2065.9	-13.264
2065.9	-8.0762
2066	-11.738
2066	-14.485
2066	-6.2451
2066	-12.654
2066	-10.212
2066.1	-6.2451
2066.1	-15.706
2066.1	-7.1606
2066.1	-10.823
2066.1	-11.738
2066.2	-5.6348
2066.2	-14.79
2066.2	-10.212
2066.2	-11.738
2066.2	-11.738
2066.3	-4.7192
2066.3	-13.875
2066.3	-8.0762
2066.3	-13.875
2066.3	-12.959
2066.4	-6.5503
2066.4	-13.875
2066.4	-5.6348
2066.4	-12.959
2066.4	-8.6865
2066.5	-9.6021
2066.5	-8.9917
2066.5	-5.9399
2066.5	-13.569
2066.5	-5.6348
2066.6	-14.18
2066.6	-7.771
2066.6	-12.043
2066.6	-9.2969
2066.6	-9.9072
2066.7	-11.128
2066.7	-6.5503
2066.7	-13.569
2066.7	-7.771
2066.7	-15.095
2066.8	-12.349
2066.8	-22.419
2066.8	-17.842
2066.8	-20.894
2066.8	-18.147
2066.9	-20.283
2066.9	-20.283
2066.9	-17.231
2066.9	-21.199
2066.9	-15.095
2067	-22.419
2067	-13.569
2067	-21.809
2067	-14.79
2067	-21.504
2067.1	-12.349
2067.1	-20.588
2067.1	-16.926
2067.1	-21.504
2067.1	-18.452
2067.2	-20.283
2067.2	-19.673
2067.2	-17.537
2067.2	-20.894
2067.2	-16.316
2067.3	-21.504
2067.3	-13.569
2067.3	-21.809
2067.3	-14.18
2067.3	-22.419
2067.4	-16.011
2067.4	-21.809
2067.4	-17.842
2067.4	-19.062
2067.4	-20.588
2067.5	-16.011
2067.5	-22.114
2067.5	-15.095
2067.5	-21.809
2067.5	-13.569
2067.6	-23.03
2067.6	-17.231
2067.6	-21.809
2067.6	-19.062
2067.6	-17.537
2067.7	-19.978
2067.7	-15.095
2067.7	-22.725
2067.7	-16.926
2067.7	-21.809
2067.8	105.45
2067.8	139.63
2067.8	153.67
2067.8	159.16
2067.8	156.41
2067.9	164.96
2067.9	156.72
2067.9	163.74
2067.9	156.11
2067.9	159.16
2068	156.72
2068	156.41
2068	162.52
2068	154.89
2068	163.74
2068.1	156.11
2068.1	160.99
2068.1	155.19
2068.1	157.02
2068.1	160.08
2068.2	154.28
2068.2	162.21
2068.2	155.5
2068.2	160.99
2068.2	157.02
2068.3	157.94
2068.3	160.99
2068.3	156.41
2068.3	164.04
2068.3	154.89
2068.4	160.69
2068.4	157.02
2068.4	157.94
2068.4	161.91
2068.4	155.19
2068.5	162.82
2068.5	153.67
2068.5	160.38
2068.5	157.94
2068.5	156.11
2068.6	161.91
2068.6	154.28
2068.6	161.91
2068.6	157.02
2068.6	160.08
2068.7	161.6
2068.7	157.02
2068.7	164.96
2068.7	153.67
2068.7	160.08
2068.8	183.57
2068.8	193.65
2068.8	199.44
2068.8	194.87
2068.8	202.5
2068.9	194.26
2068.9	198.22
2068.9	197.61
2068.9	195.17
2068.9	202.8
2069	194.56
2069	201.27
2069	196.39
2069	197.31
2069	201.58
2069.1	195.48
2069.1	202.5
2069.1	194.26
2069.1	197.31
2069.1	198.53
2069.2	195.78
2069.2	202.19
2069.2	193.95
2069.2	200.36
2069.2	195.48
2069.3	196.39
2069.3	202.19
2069.3	193.95
2069.3	201.88
2069.3	193.65
2069.4	197.31
2069.4	198.53
2069.4	193.95
2069.4	202.8
2069.4	193.95
2069.5	198.83
2069.5	198.53
2069.5	195.78
2069.5	203.41
2069.5	195.17
2069.6	200.05
2069.6	196.39
2069.6	197.61
2069.6	202.19
2069.6	195.78
2069.7	203.41
2069.7	192.73
2069.7	197.92
2069.7	199.75
2069.7	195.17
2069.8	53.569
2069.8	-3.8037
2069.8	-12.349
2069.8	-18.757
2069.8	-21.504
2069.9	-13.875
2069.9	-24.861
2069.9	-17.537
2069.9	-21.199
2069.9	-21.504
2070	-16.011
2070	-23.335
2070	-14.18
2070	-20.588
2070	-19.368
2070.1	-14.79
2070.1	-20.894
2070.1	-13.264
2070.1	-21.199
2070.1	-19.062
2070.2	-17.842
2070.2	-23.03
2070.2	-14.485
2070.2	-23.335
2070.2	-19.978
2070.3	-21.504
2070.3	-23.64
2070.3	-15.4
2070.3	-23.335
2070.3	-17.231
2070.4	-19.978
2070.4	-21.504
2070.4	-14.18
2070.4	-23.03
2070.4	-15.706
2070.5	-19.978
2070.5	-21.504
2070.5	-16.316
2070.5	-24.556
2070.5	-16.316
2070.6	-20.283
2070.6	-20.894
2070.6	-15.706
2070.6	-23.64
2070.6	-16.011
2070.7	-22.114
2070.7	-18.757
2070.7	-15.706
2070.7	-24.861
2070.7	-15.095
2070.8	-27.302
2070.8	-25.471
2070.8	-22.114
2070.8	-29.133
2070.8	-21.809
2070.9	-29.744
2070.9	-26.387
2070.9	-24.25
2070.9	-29.438
2070.9	-21.809
2071	-31.27
2071	-26.387
2071	-24.556
2071	-30.964
2071	-21.809
2071.1	-31.88
2071.1	-28.523
2071.1	-25.776
2071.1	-33.101
2071.1	-23.64
2071.2	-30.964
2071.2	-26.692
2071.2	-25.166
2071.2	-29.438
2071.2	-20.588
2071.3	-29.744
2071.3	-26.387
2071.3	-24.556
2071.3	-30.964
2071.3	-23.64
2071.4	-30.354
2071.4	-26.387
2071.4	-24.861
2071.4	-30.659
2071.4	-23.64
2071.5	-31.27
2071.5	-26.082
2071.5	-24.25
2071.5	-31.27
2071.5	-23.335
2071.6	-30.964
2071.6	-27.607
2071.6	-21.504
2071.6	-27.913
2071.6	-21.199
2071.7	-30.049
2071.7	-27.302
2071.7	-23.335
2071.7	-33.101
2071.7	-23.335
2071.8	-42.866
2071.8	-45.613
2071.8	-41.34
2071.8	-49.58
2071.8	-41.035
2071.9	-46.223
2071.9	-49.275
2071.9	-42.866
2071.9	-52.021
2071.9	-45.002
2072	-45.918
2072	-48.97
2072	-41.34
2072	-50.19
2072	-47.139
2072.1	-44.697
2072.1	-48.97
2072.1	-42.561
2072.1	-51.106
2072.1	-47.139
2072.2	-45.308
2072.2	-51.106
2072.2	-41.951
2072.2	-50.496
2072.2	-49.58
2072.3	-43.171
2072.3	-51.716
2072.3	-43.782
2072.3	-46.834
2072.3	-50.19
2072.4	-43.171
2072.4	-49.885
2072.4	-43.782
2072.4	-44.392
2072.4	-48.97
2072.5	-41.34
2072.5	-51.106
2072.5	-47.139
2072.5	-43.171
2072.5	-50.496
2072.6	-42.561
2072.6	-48.97
2072.6	-47.749
2072.6	-41.035
2072.6	-48.97
2072.7	-41.951
2072.7	-45.613
2072.7	-49.275
2072.7	-43.171
2072.7	-51.106
2072.8	-66.365
2072.8	-69.416
2072.8	-81.013
2072.8	-73.079
2072.8	-77.046
2072.9	-76.741
2072.9	-68.501
2072.9	-78.267
2072.9	-73.994
2072.9	-74.91
2073	-79.182
2073	-70.637
2073	-78.267
2073	-77.351
2073	-73.079
2073.1	-81.318
2073.1	-74.299
2073.1	-75.52
2073.1	-77.656
2073.1	-69.416
2073.2	-77.961
2073.2	-74.604
2073.2	-70.637
2073.2	-78.572
2073.2	-71.248
2073.3	-77.656
2073.3	-79.182
2073.3	-71.248
2073.3	-79.487
2073.3	-74.299
2073.4	-70.637
2073.4	-79.487
2073.4	-71.858
2073.4	-77.351
2073.4	-79.487
2073.5	-70.637
2073.5	-79.487
2073.5	-77.046
2073.5	-72.163
2073.5	-79.182
2073.6	-71.553
2073.6	-75.825
2073.6	-77.351
2073.6	-70.332
2073.6	-79.182
2073.7	-73.689
2073.7	-73.994
2073.7	-79.487
2073.7	-73.079
2073.7	-78.877
2073.8	-94.746
2073.8	-92.61
2073.8	-103.29
2073.8	-100.54
2073.8	-97.493
2073.9	-105.12
2073.9	-97.188
2073.9	-100.24
2073.9	-102.99
2073.9	-93.831
2074	-104.21
2074	-101.77
2074	-96.577
2074	-105.12
2074	-98.103
2074.1	-100.54
2074.1	-105.12
2074.1	-96.882
2074.1	-102.68
2074.1	-102.99
2074.2	-95.356
2074.2	-105.43
2074.2	-102.07
2074.2	-98.713
2074.2	-105.12
2074.3	-97.188
2074.3	-101.46
2074.3	-102.99
2074.3	-95.662
2074.3	-104.51
2074.4	-100.85
2074.4	-98.713
2074.4	-103.29
2074.4	-96.272
2074.4	-103.29
2074.5	-101.77
2074.5	-96.577
2074.5	-104.21
2074.5	-97.798
2074.5	-101.77
2074.6	-102.38
2074.6	-96.882
2074.6	-105.43
2074.6	-98.103
2074.6	-100.24
2074.7	-102.07
2074.7	-95.662
2074.7	-104.82
2074.7	-98.713
2074.7	-102.68
2074.8	-65.754
2074.8	-51.716
2074.8	-52.937
2074.8	-45.613
2074.8	-54.768
2074.9	-45.613
2074.9	-52.021
2074.9	-51.411
2074.9	-48.97
2074.9	-52.327
2075	-47.749
2075	-52.632
2075	-44.697
2075	-52.937
2075	-45.308
2075.1	-51.411
2075.1	-49.58
2075.1	-48.97
2075.1	-49.58
2075.1	-47.139
2075.2	-50.496
2075.2	-44.087
2075.2	-51.106
2075.2	-44.087
2075.2	-52.327
2075.3	-44.087
2075.3	-52.632
2075.3	-46.834
2075.3	-52.327
2075.3	-48.359
2075.4	-52.021
2075.4	-50.496
2075.4	-50.19
2075.4	-51.106
2075.4	-46.223
2075.5	-53.242
2075.5	-47.444
2075.5	-53.242
2075.5	-45.308
2075.5	-53.242
2075.6	-43.171
2075.6	-50.801
2075.6	-46.528
2075.6	-50.496
2075.6	-46.834
2075.7	-49.885
2075.7	-48.665
2075.7	-46.834
2075.7	-52.937
2075.7	-46.528
2075.8	-40.12
2075.8	-27.607
2075.8	-33.406
2075.8	-27.607
2075.8	-33.101
2075.9	-29.133
2075.9	-30.659
2075.9	-29.744
2075.9	-27.302
2075.9	-32.185
2076	-25.471
2076	-35.542
2076	-26.387
2076	-33.406
2076	-29.133
2076.1	-30.964
2076.1	-31.27
2076.1	-27.913
2076.1	-34.016
2076.1	-24.861
2076.2	-33.711
2076.2	-26.692
2076.2	-33.101
2076.2	-29.438
2076.2	-29.438
2076.3	-29.744
2076.3	-26.082
2076.3	-34.016
2076.3	-26.082
2076.3	-34.932
2076.4	-30.049
2076.4	-32.185
2076.4	-31.575
2076.4	-26.692
2076.4	-33.711
2076.5	-26.997
2076.5	-33.101
2076.5	-26.997
2076.5	-32.185
2076.5	-31.575
2076.6	-26.997
2076.6	-34.932
2076.6	-25.166
2076.6	-35.847
2076.6	-30.049
2076.7	-32.185
2076.7	-32.795
2076.7	-26.082
2076.7	-33.711
2076.7	-25.776
2076.8	-31.27
2076.8	-24.861
2076.8	-27.302
2076.8	-27.607
2076.8	-20.894
2076.9	-30.964
2076.9	-23.03
2076.9	-30.354
2076.9	-25.166
2076.9	-24.861
2077	-27.607
2077	-22.114
2077	-32.185
2077	-23.64
2077	-29.133
2077.1	-26.692
2077.1	-23.03
2077.1	-30.964
2077.1	-22.419
2077.1	-31.88
2077.2	-25.776
2077.2	-26.387
2077.2	-28.523
2077.2	-23.335
2077.2	-30.964
2077.3	-23.03
2077.3	-28.523
2077.3	-24.25
2077.3	-23.03
2077.3	-29.744
2077.4	-21.199
2077.4	-30.659
2077.4	-24.25
2077.4	-26.082
2077.4	-29.438
2077.5	-23.64
2077.5	-31.27
2077.5	-23.335
2077.5	-29.744
2077.5	-27.302
2077.6	-24.25
2077.6	-30.659
2077.6	-22.725
2077.6	-31.27
2077.6	-24.861
2077.7	-26.692
2077.7	-28.523
2077.7	-21.504
2077.7	-30.964
2077.7	-23.335
2077.8	-31.27
2077.8	-31.575
2077.8	-27.302
2077.8	-35.542
2077.8	-26.997
2077.9	-34.626
2077.9	-29.744
2077.9	-28.523
2077.9	-35.237
2077.9	-25.776
2078	-34.626
2078	-28.218
2078	-28.523
2078	-32.49
2078	-26.387
2078.1	-35.542
2078.1	-30.964
2078.1	-32.795
2078.1	-32.795
2078.1	-29.744
2078.2	-35.542
2078.2	-27.302
2078.2	-34.016
2078.2	-31.27
2078.2	-28.523
2078.3	-35.847
2078.3	-25.776
2078.3	-34.321
2078.3	-30.049
2078.3	-27.607
2078.4	-33.406
2078.4	-26.387
2078.4	-35.237
2078.4	-30.659
2078.4	-32.795
2078.5	-34.016
2078.5	-26.692
2078.5	-36.152
2078.5	-29.133
2078.5	-33.406
2078.6	-33.711
2078.6	-27.302
2078.6	-37.068
2078.6	-29.438
2078.6	-35.237
2078.7	-33.406
2078.7	-29.744
2078.7	-34.321
2078.7	-28.523
2078.7	-34.321
2078.8	-36.152
2078.8	-35.542
2078.8	-41.646
2078.8	-33.406
2078.8	-42.561
2078.9	-38.899
2078.9	-37.068
2078.9	-43.171
2078.9	-34.626
2078.9	-42.561
2079	-38.594
2079	-37.678
2079	-43.171
2079	-35.542
2079	-43.782
2079.1	-37.983
2079.1	-38.594
2079.1	-42.256
2079.1	-34.016
2079.1	-43.477
2079.2	-38.594
2079.2	-39.204
2079.2	-42.256
2079.2	-35.847
2079.2	-43.782
2079.3	-37.373
2079.3	-38.899
2079.3	-41.34
2079.3	-33.711
2079.3	-42.561
2079.4	-36.763
2079.4	-39.509
2079.4	-41.951
2079.4	-33.406
2079.4	-43.477
2079.5	-37.983
2079.5	-41.035
2079.5	-41.035
2079.5	-33.406
2079.5	-43.782
2079.6	-36.458
2079.6	-38.899
2079.6	-42.256
2079.6	-33.711
2079.6	-43.477
2079.7	-37.678
2079.7	-37.678
2079.7	-42.561
2079.7	-34.932
2079.7	-42.256
2079.8	-69.722
2079.8	-80.098
2079.8	-87.727
2079.8	-79.792
2079.8	-89.863
2079.9	-86.201
2079.9	-84.675
2079.9	-89.863
2079.9	-81.318
2079.9	-89.253
2080	-85.896
2080	-84.065
2080	-89.863
2080	-81.013
2080	-90.168
2080.1	-87.422
2080.1	-82.844
2080.1	-90.168
2080.1	-82.234
2080.1	-89.253
2080.2	-87.727
2080.2	-83.455
2080.2	-90.168
2080.2	-83.455
2080.2	-88.337
2080.3	-88.337
2080.3	-82.539
2080.3	-91.389
2080.3	-84.98
2080.3	-88.337
2080.4	-89.558
2080.4	-81.929
2080.4	-90.779
2080.4	-85.286
2080.4	-85.286
2080.5	-90.474
2080.5	-81.013
2080.5	-90.474
2080.5	-85.896
2080.5	-82.539
2080.6	-91.694
2080.6	-82.539
2080.6	-88.643
2080.6	-89.558
2080.6	-84.065
2080.7	-91.389
2080.7	-85.591
2080.7	-87.727
2080.7	-90.168
2080.7	-81.624
2080.8	-100.85
2080.8	-98.408
2080.8	-100.85
2080.8	-104.82
2080.8	-95.356
2080.9	-104.21
2080.9	-103.9
2080.9	-98.713
2080.9	-107.26
2080.9	-99.019
2081	-103.6
2081	-104.21
2081	-97.493
2081	-106.65
2081	-101.15
2081.1	-99.324
2081.1	-104.82
2081.1	-97.188
2081.1	-105.12
2081.1	-103.6
2081.2	-99.324
2081.2	-105.43
2081.2	-98.103
2081.2	-101.77
2081.2	-104.82
2081.3	-98.408
2081.3	-106.04
2081.3	-98.713
2081.3	-99.019
2081.3	-105.73
2081.4	-96.882
2081.4	-106.65
2081.4	-104.51
2081.4	-96.577
2081.4	-106.34
2081.5	-99.324
2081.5	-100.85
2081.5	-104.21
2081.5	-96.577
2081.5	-104.21
2081.6	-102.99
2081.6	-100.24
2081.6	-106.95
2081.6	-99.629
2081.6	-102.99
2081.7	-103.6
2081.7	-96.882
2081.7	-107.26
2081.7	-105.12
2081.7	-98.103
2081.8	-57.209
2081.8	-34.016
2081.8	-34.321
2081.8	-35.237
2081.8	-26.692
2081.9	-34.016
2081.9	-28.523
2081.9	-24.861
2081.9	-34.016
2081.9	-27.607
2082	-31.575
2082	-33.101
2082	-24.556
2082	-35.237
2082	-32.185
2082.1	-27.913
2082.1	-37.678
2082.1	-29.133
2082.1	-30.354
2082.1	-33.711
2082.2	-25.471
2082.2	-34.626
2082.2	-32.185
2082.2	-24.556
2082.2	-33.711
2082.3	-27.302
2082.3	-28.218
2082.3	-34.626
2082.3	-26.997
2082.3	-34.016
2082.4	-33.406
2082.4	-26.082
2082.4	-36.458
2082.4	-30.964
2082.4	-27.913
2082.5	-34.626
2082.5	-26.997
2082.5	-30.964
2082.5	-32.49
2082.5	-25.166
2082.6	-34.016
2082.6	-31.27
2082.6	-26.387
2082.6	-34.932
2082.6	-28.218
2082.7	-29.438
2082.7	-33.711
2082.7	-24.861
2082.7	-35.542
2082.7	-31.575
2082.8	-12.959
2082.8	-17.537
2082.8	-8.9917
2082.8	-12.654
2082.8	-12.654
2082.9	-6.2451
2082.9	-14.79
2082.9	-8.0762
2082.9	-12.349
2082.9	-13.264
2083	-6.8555
2083	-16.011
2083	-8.0762
2083	-13.264
2083	-12.043
2083.1	-7.771
2083.1	-13.569
2083.1	-8.0762
2083.1	-15.095
2083.1	-8.6865
2083.2	-12.654
2083.2	-10.212
2083.2	-7.771
2083.2	-12.349
2083.2	-5.6348
2083.3	-14.18
2083.3	-4.7192
2083.3	-13.264
2083.3	-8.9917
2083.3	-13.569
2083.4	-11.128
2083.4	-9.9072
2083.4	-11.128
2083.4	-6.2451
2083.4	-12.349
2083.5	-5.6348
2083.5	-14.485
2083.5	-6.2451
2083.5	-13.875
2083.5	-8.9917
2083.6	-13.264
2083.6	-9.9072
2083.6	-11.433
2083.6	-9.9072
2083.6	-9.2969
2083.7	-11.738
2083.7	-7.1606
2083.7	-13.569
2083.7	-9.9072
2083.7	-14.79
2083.8	37.395
2083.8	44.414
2083.8	56.011
2083.8	50.518
2083.8	56.926
2083.9	52.349
2083.9	57.231
2083.9	54.485
2083.9	55.4
2083.9	55.706
2084	51.738
2084	56.316
2084	50.823
2084	57.842
2084	49.297
2084.1	58.147
2084.1	49.907
2084.1	56.011
2084.1	52.654
2084.1	55.706
2084.2	54.79
2084.2	52.654
2084.2	58.147
2084.2	51.433
2084.2	59.062
2084.3	51.433
2084.3	58.757
2084.3	50.518
2084.3	54.79
2084.3	52.349
2084.4	52.043
2084.4	56.621
2084.4	51.738
2084.4	58.452
2084.4	51.433
2084.5	60.283
2084.5	52.654
2084.5	55.4
2084.5	53.264
2084.5	52.043
2084.6	56.011
2084.6	50.212
2084.6	57.842
2084.6	48.992
2084.6	55.4
2084.7	52.654
2084.7	54.485
2084.7	57.537
2084.7	49.907
2084.7	59.062
2084.8	140.85
2084.8	176.86
2084.8	179.61
2084.8	184.79
2084.8	187.24
2084.9	182.66
2084.9	188.46
2084.9	181.74
2084.9	189.07
2084.9	182.05
2085	186.32
2085	186.93
2085	182.05
2085	189.98
2085	182.66
2085.1	188.76
2085.1	182.05
2085.1	183.88
2085.1	186.02
2085.1	181.44
2085.2	189.98
2085.2	181.44
2085.2	187.54
2085.2	184.49
2085.2	186.02
2085.3	189.37
2085.3	183.57
2085.3	190.59
2085.3	180.83
2085.3	185.71
2085.4	184.79
2085.4	183.88
2085.4	190.59
2085.4	181.44
2085.4	188.15
2085.5	180.83
2085.5	184.79
2085.5	186.93
2085.5	182.66
2085.5	189.37
2085.6	181.13
2085.6	187.54
2085.6	184.49
2085.6	186.02
2085.6	189.68
2085.7	181.13
2085.7	188.76
2085.7	181.74
2085.7	182.66
2085.7	186.93
2085.8	110.03
2085.8	93.853
2085.8	79.509
2085.8	84.392
2085.8	80.73
2085.9	80.12
2085.9	86.223
2085.9	76.458
2085.9	84.697
2085.9	78.899
2086	80.73
2086	84.392
2086	77.678
2086	84.087
2086	75.847
2086.1	82.256
2086.1	80.425
2086.1	78.289
2086.1	85.002
2086.1	76.763
2086.2	84.392
2086.2	81.34
2086.2	82.866
2086.2	86.223
2086.2	77.373
2086.3	85.002
2086.3	77.068
2086.3	81.646
2086.3	85.002
2086.3	76.152
2086.4	83.782
2086.4	75.237
2086.4	82.256
2086.4	81.646
2086.4	79.204
2086.5	86.223
2086.5	76.763
2086.5	83.782
2086.5	79.509
2086.5	79.814
2086.6	85.308
2086.6	76.458
2086.6	85.002
2086.6	77.373
2086.6	81.035
2086.7	84.087
2086.7	78.594
2086.7	86.834
2086.7	76.152
2086.7	81.646
2086.8	19.39
2086.8	-5.6348
2086.8	-3.4985
2086.8	-12.654
2086.8	-8.6865
2086.9	-8.9917
2086.9	-12.349
2086.9	-5.6348
2086.9	-13.264
2086.9	-7.771
2087	-11.433
2087	-11.738
2087	-5.6348
2087	-13.264
2087	-6.5503
2087.1	-12.654
2087.1	-11.433
2087.1	-5.6348
2087.1	-14.18
2087.1	-4.7192
2087.2	-13.569
2087.2	-11.433
2087.2	-7.1606
2087.2	-13.569
2087.2	-4.7192
2087.3	-12.349
2087.3	-8.9917
2087.3	-7.771
2087.3	-12.959
2087.3	-3.8037
2087.4	-13.264
2087.4	-8.0762
2087.4	-8.3813
2087.4	-14.485
2087.4	-5.9399
2087.5	-14.485
2087.5	-7.771
2087.5	-9.2969
2087.5	-12.959
2087.5	-5.9399
2087.6	-13.264
2087.6	-7.4658
2087.6	-8.6865
2087.6	-11.128
2087.6	-5.6348
2087.7	-13.875
2087.7	-8.6865
2087.7	-10.518
2087.7	-12.654
2087.7	-5.6348
2087.8	-8.3813
2087.8	-0.44678
2087.8	-3.1934
2087.8	-3.1934
2087.8	4.436
2087.9	-5.3296
2087.9	1.3843
2087.9	-1.9727
2087.9	-3.1934
2087.9	4.1309
2088	-5.6348
2088	0.46875
2088	-2.8882
2088	-3.4985
2088	2.9102
2088.1	-6.5503
2088.1	0.46875
2088.1	-3.4985
2088.1	-5.9399
2088.1	1.9946
2088.2	-7.1606
2088.2	0.77393
2088.2	-1.0571
2088.2	-5.3296
2088.2	2.9102
2088.3	-5.3296
2088.3	-0.75195
2088.3	-1.3623
2088.3	-4.4141
2088.3	1.6895
2088.4	-6.8555
2088.4	-0.75195
2088.4	-0.44678
2088.4	-4.4141
2088.4	2.2998
2088.5	-5.3296
2088.5	-1.0571
2088.5	0.46875
2088.5	-5.9399
2088.5	2.2998
2088.6	-5.6348
2088.6	-3.1934
2088.6	2.605
2088.6	-4.1089
2088.6	4.1309
2088.7	-4.4141
2088.7	-5.0244
2088.7	0.16357
2088.7	-8.6865
2088.7	0.16357
2088.8	64.861
2088.8	88.359
2088.8	101.18
2088.8	93.242
2088.8	101.79
2088.9	99.956
2088.9	94.768
2088.9	104.23
2088.9	95.684
2088.9	99.651
2089	102.7
2089	96.294
2089	105.45
2089	96.599
2089	96.904
2089.1	102.09
2089.1	93.853
2089.1	102.09
2089.1	97.209
2089.1	95.989
2089.2	104.84
2089.2	96.904
2089.2	101.18
2089.2	102.7
2089.2	97.82
2089.3	103.92
2089.3	95.684
2089.3	99.346
2089.3	102.09
2089.3	95.684
2089.4	103.31
2089.4	97.82
2089.4	98.735
2089.4	105.75
2089.4	95.989
2089.5	102.09
2089.5	99.651
2089.5	95.073
2089.5	103.01
2089.5	95.684
2089.6	99.346
2089.6	103.62
2089.6	96.599
2089.6	103.01
2089.6	98.125
2089.7	95.684
2089.7	103.62
2089.7	95.073
2089.7	98.43
2089.7	101.79
2089.8	158.24
2089.8	186.32
2089.8	184.79
2089.8	188.15
2089.8	193.95
2089.9	186.02
2089.9	192.12
2089.9	190.9
2089.9	186.63
2089.9	195.48
2090	186.02
2090	186.93
2090	193.65
2090	182.96
2090	190.9
2090.1	190.29
2090.1	186.02
2090.1	194.87
2090.1	187.54
2090.1	189.37
2090.2	194.26
2090.2	185.1
2090.2	192.12
2090.2	190.59
2090.2	186.02
2090.3	193.95
2090.3	186.32
2090.3	187.85
2090.3	192.73
2090.3	184.49
2090.4	191.51
2090.4	191.51
2090.4	187.24
2090.4	194.87
2090.4	186.32
2090.5	188.15
2090.5	193.34
2090.5	184.79
2090.5	191.51
2090.5	190.59
2090.6	185.1
2090.6	193.65
2090.6	185.1
2090.6	187.54
2090.6	194.56
2090.7	185.41
2090.7	189.98
2090.7	191.81
2090.7	182.66
2090.7	192.42
2090.8	77.983
2090.8	39.836
2090.8	38.311
2090.8	26.104
2090.8	28.85
2090.9	34.954
2090.9	24.578
2090.9	30.376
2090.9	29.155
2090.9	23.967
2091	32.817
2091	25.798
2091	27.019
2091	33.428
2091	23.052
2091.1	29.46
2091.1	29.155
2091.1	26.104
2091.1	33.733
2091.1	24.883
2091.2	28.545
2091.2	30.986
2091.2	26.104
2091.2	34.038
2091.2	25.493
2091.3	30.376
2091.3	31.902
2091.3	24.578
2091.3	34.343
2091.3	24.883
2091.4	26.714
2091.4	29.766
2091.4	26.104
2091.4	33.123
2091.4	25.493
2091.5	31.291
2091.5	25.188
2091.5	28.24
2091.5	30.986
2091.5	26.409
2091.6	34.648
2091.6	23.967
2091.6	31.291
2091.6	24.883
2091.6	30.986
2091.7	28.85
2091.7	27.324
2091.7	30.376
2091.7	23.357
2091.7	30.986
2091.8	-1.0571
2091.8	-0.1416
2091.8	-10.518
2091.8	-5.9399
2091.8	-11.433
2091.9	-8.9917
2091.9	-10.518
2091.9	-8.3813
2091.9	-7.4658
2091.9	-11.128
2092	-6.2451
2092	-12.043
2092	-4.7192
2092	-10.212
2092	-3.4985
2092.1	-13.569
2092.1	-5.9399
2092.1	-12.349
2092.1	-7.771
2092.1	-11.128
2092.2	-9.9072
2092.2	-10.518
2092.2	-10.518
2092.2	-7.4658
2092.2	-10.518
2092.3	-5.0244
2092.3	-12.349
2092.3	-5.0244
2092.3	-14.79
2092.3	-5.9399
2092.4	-12.959
2092.4	-8.3813
2092.4	-12.349
2092.4	-9.2969
2092.4	-10.212
2092.5	-10.823
2092.5	-5.3296
2092.5	-12.654
2092.5	-5.6348
2092.5	-13.875
2092.6	-5.9399
2092.6	-12.959
2092.6	-6.2451
2092.6	-9.9072
2092.6	-9.9072
2092.7	-5.0244
2092.7	-11.128
2092.7	-3.8037
2092.7	-15.095
2092.7	-6.2451
2092.8	-9.2969
2092.8	-1.0571
2092.8	-1.3623
2092.8	-3.1934
2092.8	2.9102
2092.9	-5.6348
2092.9	2.2998
2092.9	-5.6348
2092.9	0.46875
2092.9	-2.8882
2093	-2.2778
2093	0.16357
2093	-3.1934
2093	4.1309
2093	-3.8037
2093.1	3.2153
2093.1	-5.6348
2093.1	-3.8037
2093.1	-1.6675
2093.1	-6.2451
2093.2	2.2998
2093.2	-5.0244
2093.2	1.3843
2093.2	-4.4141
2093.2	-0.75195
2093.3	0.46875
2093.3	-2.8882
2093.3	2.9102
2093.3	-7.1606
2093.3	-1.0571
2093.4	-5.3296
2093.4	-1.6675
2093.4	1.3843
2093.4	-3.8037
2093.4	3.2153
2093.5	-7.1606
2093.5	0.77393
2093.5	-4.4141
2093.5	-2.2778
2093.5	1.9946
2093.6	-4.7192
2093.6	5.6567
2093.6	-3.1934
2093.6	0.46875
2093.6	-0.44678
2093.7	-2.8882
2093.7	2.2998
2093.7	-5.6348
2093.7	0.46875
2093.7	-4.1089
2093.8	93.853
2093.8	127.12
2093.8	130.78
2093.8	141.46
2093.8	132.61
2093.9	138.41
2093.9	137.19
2093.9	134.44
2093.9	140.24
2093.9	132.3
2094	140.85
2094	134.14
2094	136.27
2094	138.41
2094	133.83
2094.1	141.15
2094.1	133.53
2094.1	139.02
2094.1	135.97
2094.1	134.44
2094.2	140.85
2094.2	133.22
2094.2	141.46
2094.2	135.36
2094.2	138.71
2094.3	140.54
2094.3	134.14
2094.3	141.46
2094.3	132.61
2094.3	138.1
2094.4	137.19
2094.4	132.61
2094.4	140.54
2094.4	132
2094.4	139.02
2094.5	136.58
2094.5	133.83
2094.5	141.15
2094.5	132.91
2094.5	139.63
2094.6	134.75
2094.6	135.66
2094.6	138.71
2094.6	134.14
2094.6	142.68
2094.7	134.44
2094.7	139.32
2094.7	138.41
2094.7	132
2094.7	142.38
2094.8	159.47
2094.8	173.5
2094.8	175.64
2094.8	175.03
2094.8	181.13
2094.9	171.37
2094.9	178.08
2094.9	173.81
2094.9	174.11
2094.9	179.3
2095	170.45
2095	179
2095	172.89
2095	174.11
2095	179.3
2095.1	171.67
2095.1	179.91
2095.1	172.59
2095.1	175.64
2095.1	178.39
2095.2	173.5
2095.2	180.52
2095.2	171.98
2095.2	176.25
2095.2	175.64
2095.3	174.11
2095.3	181.13
2095.3	171.67
2095.3	178.08
2095.3	176.25
2095.4	173.2
2095.4	181.44
2095.4	171.06
2095.4	177.47
2095.4	174.42
2095.5	172.89
2095.5	179
2095.5	171.67
2095.5	178.08
2095.5	174.11
2095.6	173.81
2095.6	179.61
2095.6	171.98
2095.6	177.47
2095.6	172.89
2095.7	173.2
2095.7	178.39
2095.7	171.98
2095.7	178.69
2095.7	174.42
2095.8	52.654
2095.8	19.695
2095.8	0.16357
2095.8	5.0464
2095.8	-1.0571
2095.9	-1.0571
2095.9	2.2998
2095.9	-4.4141
2095.9	3.2153
2095.9	-3.4985
2096	0.46875
2096	4.436
2096	-6.2451
2096	3.8257
2096	-3.1934
2096.1	-1.0571
2096.1	4.7412
2096.1	-3.8037
2096.1	4.436
2096.1	-1.9727
2096.2	-1.6675
2096.2	3.5205
2096.2	-3.1934
2096.2	2.2998
2096.2	-1.9727
2096.3	-1.3623
2096.3	3.5205
2096.3	-3.4985
2096.3	3.8257
2096.3	-1.0571
2096.4	-0.1416
2096.4	5.6567
2096.4	-3.4985
2096.4	4.7412
2096.4	1.6895
2096.5	-1.3623
2096.5	4.1309
2096.5	-4.7192
2096.5	2.605
2096.5	0.16357
2096.6	-2.8882
2096.6	5.0464
2096.6	-5.0244
2096.6	1.3843
2096.6	0.77393
2096.7	-2.8882
2096.7	4.1309
2096.7	-5.9399
2096.7	-2.583
2096.7	1.3843
2096.8	-8.3813
2096.8	-1.6675
2096.8	-10.823
2096.8	-7.1606
2096.8	-4.7192
2096.9	-11.128
2096.9	-2.2778
2096.9	-9.6021
2096.9	-8.3813
2096.9	-2.2778
2097	-11.433
2097	-5.6348
2097	-9.6021
2097	-11.128
2097	-3.4985
2097.1	-12.654
2097.1	-8.0762
2097.1	-7.771
2097.1	-8.9917
2097.1	-2.2778
2097.2	-10.518
2097.2	-6.8555
2097.2	-6.5503
2097.2	-11.738
2097.2	-2.583
2097.3	-12.043
2097.3	-9.9072
2097.3	-4.7192
2097.3	-12.349
2097.3	-5.6348
2097.4	-7.771
2097.4	-8.9917
2097.4	-2.583
2097.4	-11.433
2097.4	-8.0762
2097.5	-7.771
2097.5	-10.823
2097.5	-3.1934
2097.5	-10.823
2097.5	-8.6865
2097.6	-4.4141
2097.6	-11.738
2097.6	-2.8882
2097.6	-7.771
2097.6	-10.518
2097.7	-3.1934
2097.7	-11.433
2097.7	-4.7192
2097.7	-5.9399
2097.7	-11.128
2097.8	-4.1089
2097.8	-12.654
2097.8	-10.212
2097.8	-4.7192
2097.8	-13.569
2097.9	-6.2451
2097.9	-10.518
2097.9	-13.569
2097.9	-4.1089
2097.9	-12.043
2098	-8.9917
2098	-5.6348
2098	-13.569
2098	-5.3296
2098	-9.9072
2098.1	-11.433
2098.1	-4.4141
2098.1	-15.4
2098.1	-10.518
2098.1	-6.8555
2098.2	-13.569
2098.2	-4.4141
2098.2	-11.128
2098.2	-10.823
2098.2	-5.0244
2098.3	-13.569
2098.3	-8.0762
2098.3	-6.8555
2098.3	-13.264
2098.3	-5.3296
2098.4	-11.738
2098.4	-8.0762
2098.4	-1.3623
2098.4	-13.264
2098.4	-8.0762
2098.5	-8.9917
2098.5	-16.621
2098.5	-6.2451
2098.5	-11.738
2098.5	-11.738
2098.6	-4.7192
2098.6	-12.349
2098.6	-7.1606
2098.6	-4.7192
2098.6	-11.433
2098.7	-5.0244
2098.7	-12.043
2098.7	-13.569
2098.7	-7.1606
2098.7	-14.18
2098.8	98.125
2098.8	135.36
2098.8	134.75
2098.8	146.04
2098.8	143.6
2098.9	139.63
2098.9	149.09
2098.9	140.54
2098.9	143.29
2098.9	149.09
2099	140.54
2099	147.26
2099	146.65
2099	140.24
2099	148.17
2099.1	141.15
2099.1	140.85
2099.1	149.7
2099.1	141.46
2099.1	144.82
2099.2	147.26
2099.2	139.32
2099.2	146.65
2099.2	143.6
2099.2	141.77
2099.3	149.09
2099.3	141.77
2099.3	144.82
2099.3	149.39
2099.3	139.93
2099.4	146.95
2099.4	145.73
2099.4	139.93
2099.4	150
2099.4	141.46
2099.5	144.21
2099.5	148.48
2099.5	141.15
2099.5	149.39
2099.5	142.99
2099.6	142.99
2099.6	148.17
2099.6	140.54
2099.6	147.26
2099.6	141.77
2099.7	144.21
2099.7	145.73
2099.7	141.15
2099.7	147.87
2099.7	139.93
2099.8	172.59
2099.8	176.25
2099.8	179.91
2099.8	183.88
2099.8	178.08
2099.9	185.1
2099.9	177.17
2099.9	184.49
2099.9	177.47
2099.9	181.13
2100	181.74
2100	179.61
2100	183.88
2100	177.78
2100	185.41
2100.1	177.78
2100.1	186.63
2100.1	177.17
2100.1	183.88
2100.1	177.78
2100.2	182.05
2100.2	179.91
2100.2	180.83
2100.2	182.66
2100.2	179
2100.3	183.57
2100.3	177.47
2100.3	184.79
2100.3	176.25
2100.3	185.41
2100.4	176.86
2100.4	184.79
2100.4	177.78
2100.4	185.1
2100.4	180.52
2100.5	182.96
2100.5	179.61
2100.5	181.13
2100.5	182.66
2100.5	179.3
2100.6	183.88
2100.6	177.47
2100.6	183.88
2100.6	175.94
2100.6	182.96
2100.7	177.47
2100.7	183.27
2100.7	178.08
2100.7	180.52
2100.7	179.91
2100.8	52.349
2100.8	17.559
2100.8	-0.75195
2100.8	1.9946
2100.8	-8.3813
2100.9	-0.44678
2100.9	-7.771
2100.9	-1.9727
2100.9	-5.3296
2100.9	-4.7192
2101	-3.8037
2101	-7.1606
2101	-0.1416
2101	-8.0762
2101	0.77393
2101.1	-7.4658
2101.1	-2.8882
2101.1	-4.1089
2101.1	-5.3296
2101.1	0.46875
2101.2	-8.0762
2101.2	-1.6675
2101.2	-9.6021
2101.2	-2.2778
2101.2	-5.9399
2101.3	-2.583
2101.3	-2.583
2101.3	-5.9399
2101.3	1.3843
2101.3	-8.9917
2101.4	-0.44678
2101.4	-5.9399
2101.4	-5.9399
2101.4	-2.583
2101.4	-6.8555
2101.5	0.46875
2101.5	-7.4658
2101.5	-0.1416
2101.5	-6.5503
2101.5	-4.1089
2101.6	-1.3623
2101.6	-7.4658
2101.6	0.16357
2101.6	-8.0762
2101.6	-2.2778
2101.7	-6.2451
2101.7	-3.4985
2101.7	0.16357
2101.7	-8.9917
2101.7	1.0791
2101.8	-15.095
2101.8	-11.433
2101.8	-15.095
2101.8	-16.011
2101.8	-10.212
2101.9	-18.757
2101.9	-11.433
2101.9	-17.842
2101.9	-14.18
2101.9	-13.264
2102	-18.147
2102	-11.128
2102	-19.368
2102	-11.738
2102	-17.231
2102.1	-15.4
2102.1	-10.823
2102.1	-19.673
2102.1	-9.9072
2102.1	-17.537
2102.2	-13.264
2102.2	-12.349
2102.2	-16.621
2102.2	-8.9917
2102.2	-18.452
2102.3	-12.959
2102.3	-16.316
2102.3	-16.011
2102.3	-11.128
2102.3	-18.757
2102.4	-10.212
2102.4	-17.537
2102.4	-13.569
2102.4	-14.18
2102.4	-17.537
2102.5	-9.6021
2102.5	-18.452
2102.5	-12.654
2102.5	-15.095
2102.5	-15.706
2102.6	-8.6865
2102.6	-17.231
2102.6	-10.518
2102.6	-18.452
2102.6	-15.4
2102.7	-12.959
2102.7	-17.842
2102.7	-8.6865
2102.7	-19.062
2102.7	-14.18
2102.8	-16.011
2102.8	-20.588
2102.8	-14.485
2102.8	-21.504
2102.8	-16.926
2102.9	-20.588
2102.9	-20.894
2102.9	-16.011
2102.9	-22.419
2102.9	-13.569
2103	-21.199
2103	-19.062
2103	-15.4
2103	-21.199
2103	-12.959
2103.1	-22.114
2103.1	-16.926
2103.1	-16.621
2103.1	-21.809
2103.1	-12.349
2103.2	-21.504
2103.2	-17.537
2103.2	-19.978
2103.2	-20.894
2103.2	-14.485
2103.3	-22.419
2103.3	-14.18
2103.3	-19.673
2103.3	-19.062
2103.3	-14.485
2103.4	-22.419
2103.4	-13.875
2103.4	-20.588
2103.4	-18.757
2103.4	-16.316
2103.5	-22.419
2103.5	-13.875
2103.5	-22.725
2103.5	-18.147
2103.5	-17.537
2103.6	-20.894
2103.6	-14.18
2103.6	-22.725
2103.6	-16.011
2103.6	-18.452
2103.7	-20.894
2103.7	-13.569
2103.7	-22.419
2103.7	-17.231
2103.7	-18.147
2103.8	28.545
2103.8	50.823
2103.8	48.076
2103.8	56.011
2103.8	51.433
2103.9	53.264
2103.9	56.621
2103.9	48.687
2103.9	56.926
2103.9	50.212
2104	51.433
2104	56.316
2104	49.907
2104	57.231
2104	50.518
2104.1	53.264
2104.1	56.926
2104.1	50.823
2104.1	57.537
2104.1	48.687
2104.2	52.959
2104.2	55.095
2104.2	48.992
2104.2	59.062
2104.2	51.128
2104.3	53.569
2104.3	55.706
2104.3	50.518
2104.3	59.368
2104.3	50.823
2104.4	55.095
2104.4	55.706
2104.4	49.602
2104.4	57.842
2104.4	48.381
2104.5	52.959
2104.5	55.706
2104.5	48.992
2104.5	56.316
2104.5	48.992
2104.6	52.654
2104.6	54.18
2104.6	48.687
2104.6	55.706
2104.6	47.771
2104.7	52.654
2104.7	55.4
2104.7	49.907
2104.7	56.316
2104.7	49.602
2104.8	175.64
2104.8	219.89
2104.8	223.86
2104.8	235.15
2104.8	227.82
2104.9	230.27
2104.9	234.23
2104.9	225.99
2104.9	234.54
2104.9	228.44
2105	229.35
2105	234.54
2105	225.99
2105	233.93
2105	228.74
2105.1	229.05
2105.1	235.15
2105.1	226.6
2105.1	234.23
2105.1	229.96
2105.2	228.13
2105.2	234.84
2105.2	226.3
2105.2	233.01
2105.2	233.01
2105.3	230.27
2105.3	236.98
2105.3	228.44
2105.3	232.4
2105.3	235.15
2105.4	229.05
2105.4	237.29
2105.4	229.05
2105.4	230.27
2105.4	235.15
2105.5	225.99
2105.5	235.15
2105.5	231.18
2105.5	229.35
2105.5	236.67
2105.6	227.52
2105.6	233.93
2105.6	231.49
2105.6	229.66
2105.6	236.67
2105.7	225.69
2105.7	230.27
2105.7	234.84
2105.7	225.69
2105.7	233.93
2105.8	112.77
2105.8	74.932
2105.8	71.27
2105.8	60.283
2105.8	65.166
2105.9	65.166
2105.9	59.978
2105.9	67.913
2105.9	59.062
2105.9	62.419
2106	66.997
2106	56.926
2106	64.861
2106	61.809
2106	60.283
2106.1	67.607
2106.1	59.062
2106.1	63.335
2106.1	66.387
2106.1	59.368
2106.2	67.913
2106.2	63.335
2106.2	61.504
2106.2	68.523
2106.2	58.147
2106.3	61.809
2106.3	65.776
2106.3	56.621
2106.3	65.776
2106.3	61.504
2106.4	58.452
2106.4	67.302
2106.4	59.368
2106.4	63.945
2106.4	66.082
2106.5	59.062
2106.5	66.692
2106.5	61.199
2106.5	59.062
2106.5	67.913
2106.6	58.757
2106.6	61.504
2106.6	66.387
2106.6	60.283
2106.6	66.997
2106.7	63.945
2106.7	59.368
2106.7	67.913
2106.7	57.537
2106.7	59.062
2106.8	1.0791
2106.8	-28.523
2106.8	-27.302
2106.8	-29.744
2106.8	-34.016
2106.9	-25.776
2106.9	-33.101
2106.9	-32.49
2106.9	-26.692
2106.9	-36.152
2107	-31.27
2107	-29.438
2107	-35.847
2107	-27.607
2107	-34.321
2107.1	-36.458
2107.1	-26.692
2107.1	-36.458
2107.1	-31.575
2107.1	-26.082
2107.2	-35.237
2107.2	-28.218
2107.2	-29.744
2107.2	-34.626
2107.2	-26.082
2107.3	-33.406
2107.3	-34.016
2107.3	-26.997
2107.3	-35.847
2107.3	-31.88
2107.4	-27.913
2107.4	-36.458
2107.4	-29.133
2107.4	-31.88
2107.4	-35.237
2107.5	-26.082
2107.5	-34.626
2107.5	-32.185
2107.5	-25.776
2107.5	-35.847
2107.6	-30.964
2107.6	-28.523
2107.6	-34.321
2107.6	-26.997
2107.6	-33.406
2107.7	-33.711
2107.7	-26.387
2107.7	-36.458
2107.7	-31.88
2107.7	-28.523
2107.8	-34.626
2107.8	-23.945
2107.8	-29.438
2107.8	-29.133
2107.8	-22.725
2107.9	-31.88
2107.9	-25.166
2107.9	-29.133
2107.9	-29.744
2107.9	-23.335
2108	-32.185
2108	-25.166
2108	-29.438
2108	-29.133
2108	-24.556
2108.1	-30.049
2108.1	-24.556
2108.1	-30.354
2108.1	-25.776
2108.1	-26.997
2108.2	-27.302
2108.2	-21.199
2108.2	-30.659
2108.2	-21.809
2108.2	-30.354
2108.3	-25.471
2108.3	-26.387
2108.3	-26.387
2108.3	-23.64
2108.3	-27.607
2108.4	-21.809
2108.4	-30.049
2108.4	-21.809
2108.4	-30.659
2108.4	-25.776
2108.5	-32.49
2108.5	-26.692
2108.5	-28.523
2108.5	-27.913
2108.5	-25.776
2108.6	-29.438
2108.6	-24.861
2108.6	-30.354
2108.6	-23.335
2108.6	-29.744
2108.7	-23.335
2108.7	-31.27
2108.7	-23.335
2108.7	-31.88
2108.7	-23.335
2108.8	-36.763
2108.8	-36.458
2108.8	-40.425
2108.8	-40.12
2108.8	-41.646
2108.9	-41.34
2108.9	-37.678
2108.9	-44.392
2108.9	-37.983
2108.9	-45.002
2109	-37.373
2109	-44.392
2109	-37.068
2109	-44.087
2109	-38.594
2109.1	-43.171
2109.1	-40.12
2109.1	-39.204
2109.1	-40.425
2109.1	-37.068
2109.2	-42.561
2109.2	-35.542
2109.2	-42.866
2109.2	-36.458
2109.2	-45.308
2109.3	-39.509
2109.3	-43.477
2109.3	-41.34
2109.3	-37.678
2109.3	-41.34
2109.4	-35.542
2109.4	-43.782
2109.4	-34.321
2109.4	-42.866
2109.4	-36.763
2109.5	-41.035
2109.5	-42.256
2109.5	-39.814
2109.5	-43.477
2109.5	-36.458
2109.6	-43.171
2109.6	-35.847
2109.6	-44.697
2109.6	-40.73
2109.6	-42.256
2109.7	-41.646
2109.7	-35.237
2109.7	-43.171
2109.7	-36.458
2109.7	-42.561
2109.8	-59.651
2109.8	-70.027
2109.8	-71.858
2109.8	-69.722
2109.8	-77.046
2109.9	-68.501
2109.9	-75.825
2109.9	-69.111
2109.9	-74.299
2109.9	-73.384
2110	-69.416
2110	-75.825
2110	-68.196
2110	-76.13
2110	-70.027
2110.1	-75.215
2110.1	-74.604
2110.1	-69.111
2110.1	-76.13
2110.1	-66.365
2110.2	-76.13
2110.2	-71.248
2110.2	-72.468
2110.2	-73.079
2110.2	-67.891
2110.3	-75.825
2110.3	-69.111
2110.3	-77.046
2110.3	-71.248
2110.3	-70.027
2110.4	-74.604
2110.4	-68.196
2110.4	-77.351
2110.4	-69.722
2110.4	-73.994
2110.5	-72.163
2110.5	-67.585
2110.5	-74.91
2110.5	-67.585
2110.5	-76.436
2110.6	-70.637
2110.6	-72.468
2110.6	-74.604
2110.6	-70.027
2110.6	-78.267
2110.7	-70.637
2110.7	-76.436
2110.7	-73.079
2110.7	-71.248
2110.7	-77.351
2110.8	-90.779
2110.8	-104.51
2110.8	-100.54
2110.8	-103.29
2110.8	-105.12
2110.9	-99.934
2110.9	-108.78
2110.9	-100.54
2110.9	-105.43
2110.9	-103.9
2111	-98.408
2111	-107.56
2111	-100.24
2111	-105.43
2111	-102.07
2111.1	-101.77
2111.1	-106.65
2111.1	-101.15
2111.1	-110.31
2111.1	-102.99
2111.2	-105.12
2111.2	-105.43
2111.2	-98.713
2111.2	-107.87
2111.2	-101.77
2111.3	-107.87
2111.3	-105.73
2111.3	-101.77
2111.3	-109.39
2111.3	-99.629
2111.4	-107.87
2111.4	-105.12
2111.4	-102.07
2111.4	-107.26
2111.4	-99.934
2111.5	-108.17
2111.5	-102.07
2111.5	-104.21
2111.5	-105.73
2111.5	-98.713
2111.6	-108.17
2111.6	-101.15
2111.6	-104.82
2111.6	-106.04
2111.6	-100.54
2111.7	-108.48
2111.7	-101.46
2111.7	-109.09
2111.7	-107.26
2111.7	-102.07
2111.8	-72.468
2111.8	-52.327
2111.8	-56.904
2111.8	-50.801
2111.8	-48.665
2111.9	-53.853
2111.9	-45.613
2111.9	-55.684
2111.9	-50.496
2111.9	-50.19
2112	-54.463
2112	-46.223
2112	-55.073
2112	-50.496
2112	-52.632
2112.1	-53.242
2112.1	-48.359
2112.1	-55.073
2112.1	-47.749
2112.1	-53.853
2112.2	-53.853
2112.2	-48.054
2112.2	-55.989
2112.2	-48.665
2112.2	-53.853
2112.3	-52.937
2112.3	-48.97
2112.3	-54.768
2112.3	-46.834
2112.3	-53.547
2112.4	-52.327
2112.4	-48.054
2112.4	-56.294
2112.4	-47.749
2112.4	-55.073
2112.5	-52.632
2112.5	-48.97
2112.5	-55.378
2112.5	-46.223
2112.5	-55.073
2112.6	-51.716
2112.6	-49.58
2112.6	-55.989
2112.6	-47.749
2112.6	-55.378
2112.7	-51.411
2112.7	-46.834
2112.7	-53.242
2112.7	-47.139
2112.7	-52.632
2112.8	-25.166
2112.8	-18.452
2112.8	-22.114
2112.8	-13.264
2112.8	-21.809
2112.9	-17.842
2112.9	-15.095
2112.9	-20.588
2112.9	-11.433
2112.9	-21.809
2113	-17.537
2113	-13.264
2113	-21.199
2113	-12.349
2113	-19.062
2113.1	-17.231
2113.1	-13.875
2113.1	-20.283
2113.1	-12.654
2113.1	-19.978
2113.2	-17.842
2113.2	-14.18
2113.2	-21.199
2113.2	-11.738
2113.2	-19.062
2113.3	-17.842
2113.3	-12.654
2113.3	-21.809
2113.3	-14.79
2113.3	-19.062
2113.4	-19.062
2113.4	-12.959
2113.4	-21.809
2113.4	-15.4
2113.4	-19.673
2113.5	-20.283
2113.5	-14.18
2113.5	-21.504
2113.5	-16.621
2113.5	-19.062
2113.6	-19.978
2113.6	-11.738
2113.6	-20.283
2113.6	-16.316
2113.6	-16.011
2113.7	-21.504
2113.7	-12.959
2113.7	-20.894
2113.7	-18.452
2113.7	-14.485
2113.8	-21.504
2113.8	-13.264
2113.8	-18.757
2113.8	-17.537
2113.8	-12.043
2113.9	-21.809
2113.9	-13.569
2113.9	-17.537
2113.9	-19.673
2113.9	-11.433
2114	-20.894
2114	-16.316
2114	-16.926
2114	-21.809
2114	-13.569
2114.1	-22.114
2114.1	-18.757
2114.1	-13.875
2114.1	-19.978
2114.1	-11.433
2114.2	-19.978
2114.2	-19.368
2114.2	-13.264
2114.2	-23.64
2114.2	-16.011
2114.3	-16.621
2114.3	-21.199
2114.3	-12.654
2114.3	-20.588
2114.3	-16.926
2114.4	-14.485
2114.4	-20.283
2114.4	-11.738
2114.4	-18.452
2114.4	-17.231
2114.5	-11.738
2114.5	-19.062
2114.5	-12.654
2114.5	-16.621
2114.5	-19.673
2114.6	-13.569
2114.6	-21.809
2114.6	-17.537
2114.6	-15.4
2114.6	-21.199
2114.7	-13.264
2114.7	-19.368
2114.7	-19.062
2114.7	-14.18
2114.7	-20.894
2114.8	56.011
2114.8	78.899
2114.8	79.814
2114.8	89.885
2114.8	82.866
2114.9	84.697
2114.9	90.496
2114.9	82.256
2114.9	88.97
2114.9	85.308
2115	83.477
2115	90.801
2115	82.561
2115	85.613
2115	90.19
2115.1	80.73
2115.1	88.97
2115.1	86.834
2115.1	83.477
2115.1	91.716
2115.2	83.782
2115.2	85.918
2115.2	89.58
2115.2	81.34
2115.2	88.665
2115.3	84.087
2115.3	81.34
2115.3	91.106
2115.3	81.34
2115.3	86.223
2115.4	91.106
2115.4	83.171
2115.4	88.665
2115.4	87.444
2115.4	81.951
2115.5	92.021
2115.5	83.782
2115.5	84.087
2115.5	90.801
2115.5	81.951
2115.6	88.054
2115.6	88.359
2115.6	83.171
2115.6	91.411
2115.6	83.171
2115.7	84.392
2115.7	91.411
2115.7	82.561
2115.7	85.918
2115.7	90.496
2115.8	172.89
2115.8	208.6
2115.8	211.96
2115.8	211.96
2115.8	219.59
2115.9	210.12
2115.9	213.18
2115.9	218.36
2115.9	211.96
2115.9	217.75
2116	216.23
2116	211.96
2116	222.03
2116	211.65
2116	215.62
2116.1	220.5
2116.1	211.04
2116.1	217.75
2116.1	217.75
2116.1	213.48
2116.2	221.72
2116.2	213.18
2116.2	215.92
2116.2	218.06
2116.2	212.87
2116.3	220.81
2116.3	212.26
2116.3	215.62
2116.3	216.53
2116.3	210.73
2116.4	219.59
2116.4	211.65
2116.4	216.23
2116.4	214.7
2116.4	213.48
2116.5	218.67
2116.5	212.57
2116.5	221.42
2116.5	211.96
2116.5	217.75
2116.6	212.26
2116.6	214.09
2116.6	216.23
2116.6	212.87
2116.6	219.89
2116.7	211.04
2116.7	220.2
2116.7	213.18
2116.7	216.53
2116.7	213.18
2116.8	94.463
2116.8	52.349
2116.8	40.752
2116.8	40.752
2116.8	35.564
2116.9	41.667
2116.9	34.648
2116.9	42.888
2116.9	35.259
2116.9	41.973
2117	35.259
2117	39.531
2117	35.259
2117	37.395
2117	35.259
2117.1	36.785
2117.1	39.226
2117.1	33.428
2117.1	39.531
2117.1	32.817
2117.2	39.531
2117.2	32.817
2117.2	41.667
2117.2	32.817
2117.2	40.447
2117.3	33.123
2117.3	39.226
2117.3	38.311
2117.3	38.616
2117.3	39.531
2117.4	35.869
2117.4	41.973
2117.4	36.174
2117.4	41.362
2117.4	33.733
2117.5	39.836
2117.5	32.207
2117.5	37.7
2117.5	36.174
2117.5	36.785
2117.6	40.447
2117.6	34.648
2117.6	42.278
2117.6	34.038
2117.6	42.888
2117.7	36.174
2117.7	39.226
2117.7	35.869
2117.7	34.038
2117.7	38.616
2117.8	-8.9917
2117.8	-16.621
2117.8	-30.354
2117.8	-23.64
2117.8	-31.27
2117.9	-26.997
2117.9	-27.913
2117.9	-28.828
2117.9	-23.64
2117.9	-30.659
2118	-22.419
2118	-30.049
2118	-25.471
2118	-29.133
2118	-29.438
2118.1	-25.471
2118.1	-29.744
2118.1	-21.199
2118.1	-30.049
2118.1	-23.945
2118.2	-29.133
2118.2	-30.049
2118.2	-25.471
2118.2	-31.88
2118.2	-23.03
2118.3	-30.964
2118.3	-25.166
2118.3	-28.523
2118.3	-26.082
2118.3	-22.419
2118.4	-29.133
2118.4	-22.419
2118.4	-31.27
2118.4	-26.082
2118.4	-27.913
2118.5	-28.218
2118.5	-23.335
2118.5	-32.795
2118.5	-24.25
2118.5	-32.49
2118.6	-27.302
2118.6	-27.607
2118.6	-31.27
2118.6	-23.03
2118.6	-30.964
2118.7	-23.945
2118.7	-28.828
2118.7	-26.387
2118.7	-26.082
2118.7	-31.27
2118.8	-13.569
2118.8	-18.757
2118.8	-11.738
2118.8	-14.79
2118.8	-15.706
2118.9	-9.9072
2118.9	-18.147
2118.9	-8.6865
2118.9	-16.316
2118.9	-12.959
2119	-12.349
2119	-16.316
2119	-8.9917
2119	-17.537
2119	-10.212
2119.1	-13.569
2119.1	-14.18
2119.1	-8.9917
2119.1	-16.316
2119.1	-9.2969
2119.2	-16.316
2119.2	-13.569
2119.2	-12.959
2119.2	-16.926
2119.2	-8.3813
2119.3	-16.926
2119.3	-10.518
2119.3	-14.79
2119.3	-15.095
2119.3	-8.6865
2119.4	-16.621
2119.4	-8.9917
2119.4	-14.79
2119.4	-12.349
2119.4	-10.212
2119.5	-16.316
2119.5	-7.771
2119.5	-16.316
2119.5	-11.128
2119.5	-12.349
2119.6	-14.79
2119.6	-8.9917
2119.6	-16.316
2119.6	-9.6021
2119.6	-15.706
2119.7	-13.569
2119.7	-8.0762
2119.7	-14.79
2119.7	-8.6865
2119.7	-16.621
2119.8	-20.894
2119.8	-21.199
2119.8	-27.302
2119.8	-19.978
2119.8	-27.607
2119.9	-21.809
2119.9	-24.556
2119.9	-25.776
2119.9	-18.757
2119.9	-26.997
2120	-19.978
2120	-23.335
2120	-24.556
2120	-18.757
2120	-26.387
2120.1	-18.147
2120.1	-25.471
2120.1	-22.419
2120.1	-21.199
2120.1	-27.302
2120.2	-20.283
2120.2	-27.913
2120.2	-21.504
2120.2	-22.419
2120.2	-25.471
2120.3	-18.147
2120.3	-28.218
2120.3	-21.809
2120.3	-23.945
2120.3	-26.387
2120.4	-19.368
2120.4	-27.302
2120.4	-19.978
2120.4	-24.861
2120.4	-24.556
2120.5	-18.757
2120.5	-27.607
2120.5	-20.894
2120.5	-26.997
2120.5	-25.776
2120.6	-20.588
2120.6	-28.218
2120.6	-20.588
2120.6	-26.692
2120.6	-22.725
2120.7	-20.894
2120.7	-25.166
2120.7	-16.926
2120.7	-28.828
2120.7	-21.809
2120.8	67.302
2120.8	89.275
2120.8	105.45
2120.8	99.346
2120.8	104.53
2120.9	106.06
2120.9	102.7
2120.9	110.33
2120.9	100.87
2120.9	105.75
2121	104.23
2121	100.57
2121	109.42
2121	101.18
2121	103.92
2121.1	103.31
2121.1	100.87
2121.1	109.42
2121.1	99.651
2121.1	104.53
2121.2	103.31
2121.2	101.79
2121.2	108.81
2121.2	100.87
2121.2	107.59
2121.3	104.53
2121.3	102.4
2121.3	108.81
2121.3	100.26
2121.3	105.75
2121.4	103.92
2121.4	101.48
2121.4	109.42
2121.4	99.346
2121.4	106.36
2121.5	104.84
2121.5	102.4
2121.5	109.42
2121.5	99.651
2121.5	105.14
2121.6	104.23
2121.6	101.18
2121.6	110.33
2121.6	101.18
2121.6	105.75
2121.7	105.75
2121.7	99.651
2121.7	109.11
2121.7	99.346
2121.7	103.62
2121.8	197.92
2121.8	222.33
2121.8	238.51
2121.8	233.62
2121.8	236.37
2121.9	239.42
2121.9	233.01
2121.9	241.56
2121.9	234.54
2121.9	235.45
2122	241.25
2122	233.93
2122	238.51
2122	234.84
2122	234.84
2122.1	240.34
2122.1	232.4
2122.1	239.12
2122.1	235.15
2122.1	233.01
2122.2	240.95
2122.2	232.1
2122.2	237.29
2122.2	239.73
2122.2	233.93
2122.3	241.86
2122.3	233.93
2122.3	234.54
2122.3	239.73
2122.3	232.71
2122.4	238.81
2122.4	234.23
2122.4	233.32
2122.4	241.56
2122.4	232.4
2122.5	239.12
2122.5	239.42
2122.5	233.62
2122.5	241.56
2122.5	233.01
2122.6	236.37
2122.6	240.95
2122.6	231.18
2122.6	239.42
2122.6	236.67
2122.7	233.93
2122.7	242.47
2122.7	233.01
2122.7	235.15
2122.7	238.2
2122.8	74.321
2122.8	31.291
2122.8	12.371
2122.8	7.4878
2122.8	14.202
2122.9	5.3516
2122.9	11.15
2122.9	10.54
2122.9	3.2153
2122.9	11.76
2123	3.8257
2123	5.3516
2123	12.676
2123	4.436
2123	9.624
2123.1	10.54
2123.1	4.436
2123.1	14.507
2123.1	6.5723
2123.1	6.2671
2123.2	12.065
2123.2	3.8257
2123.2	9.3188
2123.2	9.9292
2123.2	5.3516
2123.3	13.896
2123.3	5.9619
2123.3	6.8774
2123.3	13.286
2123.3	4.1309
2123.4	9.624
2123.4	10.234
2123.4	3.5205
2123.4	12.065
2123.4	7.4878
2123.5	5.6567
2123.5	14.202
2123.5	5.0464
2123.5	5.9619
2123.5	10.54
2123.6	3.8257
2123.6	10.234
2123.6	7.793
2123.6	5.9619
2123.6	13.896
2123.7	6.8774
2123.7	8.7085
2123.7	14.202
2123.7	2.2998
2123.7	9.0137
2123.8	-20.588
2123.8	-34.016
2123.8	-28.218
2123.8	-35.237
2123.8	-35.542
2123.9	-28.523
2123.9	-36.763
2123.9	-33.101
2123.9	-29.133
2123.9	-38.594
2124	-31.88
2124	-33.711
2124	-37.373
2124	-27.302
2124	-34.932
2124.1	-35.542
2124.1	-28.828
2124.1	-38.594
2124.1	-34.016
2124.1	-28.523
2124.2	-37.983
2124.2	-31.88
2124.2	-33.406
2124.2	-38.899
2124.2	-28.828
2124.3	-36.152
2124.3	-35.847
2124.3	-29.744
2124.3	-39.509
2124.3	-33.406
2124.4	-30.964
2124.4	-36.763
2124.4	-29.133
2124.4	-36.763
2124.4	-35.847
2124.5	-29.744
2124.5	-37.678
2124.5	-31.88
2124.5	-33.101
2124.5	-37.678
2124.6	-28.218
2124.6	-37.373
2124.6	-33.101
2124.6	-30.659
2124.6	-37.373
2124.7	-28.828
2124.7	-37.678
2124.7	-32.795
2124.7	-32.49
2124.7	-34.932
2124.8	-35.237
2124.8	-46.834
2124.8	-41.646
2124.8	-44.697
2124.8	-45.002
2124.9	-40.73
2124.9	-47.444
2124.9	-38.594
2124.9	-47.749
2124.9	-40.73
2125	-44.697
2125	-46.223
2125	-41.646
2125	-47.139
2125	-39.509
2125.1	-47.444
2125.1	-39.814
2125.1	-48.359
2125.1	-43.782
2125.1	-46.528
2125.2	-44.697
2125.2	-42.256
2125.2	-45.002
2125.2	-40.12
2125.2	-47.749
2125.3	-39.204
2125.3	-45.002
2125.3	-39.509
2125.3	-46.223
2125.3	-42.256
2125.4	-46.528
2125.4	-43.477
2125.4	-42.256
2125.4	-43.477
2125.4	-40.12
2125.5	-46.223
2125.5	-40.12
2125.5	-47.749
2125.5	-39.509
2125.5	-46.834
2125.6	-41.34
2125.6	-46.834
2125.6	-42.866
2125.6	-45.918
2125.6	-44.087
2125.7	-40.73
2125.7	-48.359
2125.7	-40.73
2125.7	-50.801
2125.7	-40.425
2125.8	-70.027
2125.8	-72.468
2125.8	-77.351
2125.8	-76.741
2125.8	-73.994
2125.9	-79.182
2125.9	-71.248
2125.9	-81.013
2125.9	-73.079
2125.9	-81.013
2126	-75.825
2126	-77.351
2126	-78.267
2126	-73.384
2126	-81.013
2126.1	-73.079
2126.1	-80.708
2126.1	-74.91
2126.1	-77.351
2126.1	-77.351
2126.2	-71.858
2126.2	-79.792
2126.2	-71.858
2126.2	-81.013
2126.2	-74.91
2126.3	-78.877
2126.3	-78.267
2126.3	-73.079
2126.3	-80.708
2126.3	-70.942
2126.4	-79.182
2126.4	-76.741
2126.4	-75.825
2126.4	-79.487
2126.4	-73.079
2126.5	-81.318
2126.5	-73.689
2126.5	-79.792
2126.5	-77.046
2126.5	-73.384
2126.6	-80.403
2126.6	-71.858
2126.6	-80.708
2126.6	-74.604
2126.6	-76.436
2126.7	-78.877
2126.7	-72.163
2126.7	-81.929
2126.7	-76.13
2126.7	-79.182
2126.8	-93.22
2126.8	-91.389
2126.8	-100.54
2126.8	-92.305
2126.8	-99.324
2126.9	-95.051
2126.9	-94.441
2126.9	-98.713
2126.9	-91.084
2126.9	-99.934
2127	-94.136
2127	-97.798
2127	-98.713
2127	-92.61
2127	-99.629
2127.1	-91.694
2127.1	-99.324
2127.1	-97.493
2127.1	-94.441
2127.1	-100.54
2127.2	-92
2127.2	-99.629
2127.2	-95.662
2127.2	-95.051
2127.2	-99.934
2127.3	-91.694
2127.3	-100.24
2127.3	-95.356
2127.3	-97.188
2127.3	-100.24
2127.4	-94.136
2127.4	-101.77
2127.4	-95.051
2127.4	-98.103
2127.4	-97.188
2127.5	-93.831
2127.5	-101.15
2127.5	-92.61
2127.5	-99.324
2127.5	-97.493
2127.6	-94.441
2127.6	-100.54
2127.6	-91.694
2127.6	-99.629
2127.6	-95.967
2127.7	-95.356
2127.7	-100.24
2127.7	-92.915
2127.7	-104.21
2127.7	-95.051
2127.8	-67.891
2127.8	-60.566
2127.8	-50.801
2127.8	-59.041
2127.8	-51.716
2127.9	-55.073
2127.9	-54.463
2127.9	-50.19
2127.9	-58.125
2127.9	-50.496
2128	-57.82
2128	-52.632
2128	-50.19
2128	-56.904
2128	-50.801
2128.1	-59.651
2128.1	-52.632
2128.1	-51.106
2128.1	-55.989
2128.1	-49.58
2128.2	-59.041
2128.2	-52.021
2128.2	-55.073
2128.2	-54.768
2128.2	-49.885
2128.3	-58.735
2128.3	-51.106
2128.3	-56.294
2128.3	-55.378
2128.3	-49.885
2128.4	-57.209
2128.4	-49.885
2128.4	-56.599
2128.4	-53.242
2128.4	-49.885
2128.5	-56.904
2128.5	-48.665
2128.5	-57.209
2128.5	-53.242
2128.5	-52.021
2128.6	-55.073
2128.6	-47.749
2128.6	-56.599
2128.6	-52.632
2128.6	-54.158
2128.7	-55.989
2128.7	-49.58
2128.7	-58.735
2128.7	-53.547
2128.7	-56.599
2128.8	-41.34
2128.8	-30.049
2128.8	-37.373
2128.8	-29.133
2128.8	-34.932
2128.9	-34.626
2128.9	-28.523
2128.9	-36.152
2128.9	-27.607
2128.9	-33.406
2129	-30.964
2129	-27.913
2129	-34.321
2129	-25.776
2129	-34.321
2129.1	-31.27
2129.1	-29.744
2129.1	-35.847
2129.1	-26.997
2129.1	-34.932
2129.2	-31.27
2129.2	-30.964
2129.2	-35.847
2129.2	-27.913
2129.2	-37.983
2129.3	-31.27
2129.3	-32.185
2129.3	-36.458
2129.3	-28.218
2129.3	-35.542
2129.4	-29.744
2129.4	-28.523
2129.4	-34.321
2129.4	-26.997
2129.4	-36.152
2129.5	-31.575
2129.5	-32.49
2129.5	-35.237
2129.5	-28.218
2129.5	-37.678
2129.6	-31.27
2129.6	-30.354
2129.6	-33.101
2129.6	-26.082
2129.6	-34.932
2129.7	-30.964
2129.7	-30.964
2129.7	-33.101
2129.7	-27.913
2129.7	-35.542
2129.8	-33.711
2129.8	-36.152
2129.8	-40.12
2129.8	-32.795
2129.8	-40.12
2129.9	-35.847
2129.9	-35.847
2129.9	-41.035
2129.9	-32.795
2129.9	-41.34
2130	-35.847
2130	-32.795
2130	-39.814
2130	-32.185
2130	-40.73
2130.1	-36.763
2130.1	-32.795
2130.1	-39.814
2130.1	-32.185
2130.1	-40.12
2130.2	-37.678
2130.2	-32.795
2130.2	-39.814
2130.2	-31.88
2130.2	-40.12
2130.3	-41.035
2130.3	-33.101
2130.3	-41.951
2130.3	-36.763
2130.3	-39.814
2130.4	-40.73
2130.4	-34.321
2130.4	-41.951
2130.4	-36.152
2130.4	-37.068
2130.5	-39.814
2130.5	-32.795
2130.5	-41.035
2130.5	-36.152
2130.5	-33.711
2130.6	-41.951
2130.6	-34.626
2130.6	-40.73
2130.6	-39.204
2130.6	-35.237
2130.7	-41.035
2130.7	-34.321
2130.7	-40.73
2130.7	-40.425
2130.7	-30.964
2130.8	-50.801
2130.8	-46.834
2130.8	-48.665
2130.8	-54.158
2130.8	-45.308
2130.9	-53.242
2130.9	-51.106
2130.9	-46.834
2130.9	-55.989
2130.9	-48.359
2131	-52.937
2131	-52.327
2131	-45.918
2131	-55.378
2131	-50.19
2131.1	-50.496
2131.1	-54.768
2131.1	-44.697
2131.1	-52.937
2131.1	-49.885
2131.2	-48.665
2131.2	-56.904
2131.2	-48.97
2131.2	-53.853
2131.2	-52.937
2131.3	-46.223
2131.3	-55.073
2131.3	-49.885
2131.3	-47.749
2131.3	-54.768
2131.4	-45.002
2131.4	-52.937
2131.4	-52.937
2131.4	-48.054
2131.4	-55.073
2131.5	-48.97
2131.5	-49.275
2131.5	-52.937
2131.5	-46.223
2131.5	-54.768
2131.6	-51.411
2131.6	-45.613
2131.6	-55.073
2131.6	-48.665
2131.6	-51.106
2131.7	-54.768
2131.7	-45.308
2131.7	-55.073
2131.7	-54.768
2131.7	-47.749
2131.8	-89.558
2131.8	-92.915
2131.8	-97.798
2131.8	-100.85
2131.8	-95.356
2131.9	-103.29
2131.9	-100.54
2131.9	-96.577
2131.9	-104.21
2131.9	-97.188
2132	-99.934
2132	-102.99
2132	-94.441
2132	-103.29
2132	-101.77
2132.1	-96.577
2132.1	-104.51
2132.1	-99.324
2132.1	-98.408
2132.1	-102.07
2132.2	-93.22
2132.2	-100.85
2132.2	-101.15
2132.2	-95.051
2132.2	-103.6
2132.3	-98.713
2132.3	-96.882
2132.3	-104.82
2132.3	-97.798
2132.3	-102.68
2132.4	-102.68
2132.4	-93.831
2132.4	-102.38
2132.4	-100.54
2132.4	-97.493
2132.5	-105.12
2132.5	-99.019
2132.5	-100.54
2132.5	-103.29
2132.5	-94.136
2132.6	-102.68
2132.6	-100.54
2132.6	-94.441
2132.6	-103.29
2132.6	-98.103
2132.7	-98.103
2132.7	-105.12
2132.7	-96.272
2132.7	-103.6
2132.7	-102.07
2132.8	-80.403
2132.8	-83.149
2132.8	-78.267
2132.8	-78.877
2132.8	-80.708
2132.9	-73.689
2132.9	-82.539
2132.9	-77.046
2132.9	-78.267
2132.9	-81.318
2133	-73.689
2133	-82.234
2133	-75.215
2133	-80.098
2133	-79.792
2133.1	-75.215
2133.1	-81.929
2133.1	-73.994
2133.1	-81.929
2133.1	-76.741
2133.2	-79.487
2133.2	-81.318
2133.2	-75.825
2133.2	-82.234
2133.2	-73.079
2133.3	-81.624
2133.3	-74.604
2133.3	-81.013
2133.3	-78.267
2133.3	-79.182
2133.4	-79.487
2133.4	-75.52
2133.4	-81.318
2133.4	-74.299
2133.4	-82.844
2133.5	-74.299
2133.5	-82.234
2133.5	-77.046
2133.5	-82.844
2133.5	-77.656
2133.6	-82.234
2133.6	-79.182
2133.6	-78.267
2133.6	-80.098
2133.6	-75.825
2133.7	-80.403
2133.7	-74.604
2133.7	-81.929
2133.7	-77.046
2133.7	-81.929
2133.8	-43.782
2133.8	-40.12
2133.8	-30.354
2133.8	-35.542
2133.8	-32.49
2133.9	-34.626
2133.9	-35.542
2133.9	-33.101
2133.9	-35.847
2133.9	-31.27
2134	-37.983
2134	-30.659
2134	-37.068
2134	-29.438
2134	-36.763
2134.1	-30.354
2134.1	-36.152
2134.1	-32.185
2134.1	-33.101
2134.1	-33.406
2134.2	-29.744
2134.2	-35.237
2134.2	-30.049
2134.2	-38.289
2134.2	-30.659
2134.3	-38.289
2134.3	-32.795
2134.3	-36.152
2134.3	-34.321
2134.3	-32.185
2134.4	-36.152
2134.4	-27.913
2134.4	-35.847
2134.4	-27.913
2134.4	-36.152
2134.5	-32.185
2134.5	-34.626
2134.5	-34.321
2134.5	-30.354
2134.5	-36.763
2134.6	-29.133
2134.6	-38.594
2134.6	-31.575
2134.6	-35.847
2134.6	-33.711
2134.7	-31.27
2134.7	-35.847
2134.7	-27.607
2134.7	-36.458
2134.7	-28.218
2134.8	-24.25
2134.8	-18.452
2134.8	-16.621
2134.8	-19.062
2134.8	-11.433
2134.9	-19.978
2134.9	-13.264
2134.9	-21.199
2134.9	-17.842
2134.9	-15.706
2135	-19.673
2135	-10.518
2135	-19.978
2135	-12.654
2135	-18.147
2135.1	-16.316
2135.1	-11.738
2135.1	-18.757
2135.1	-11.738
2135.1	-21.199
2135.2	-15.4
2135.2	-18.757
2135.2	-18.147
2135.2	-13.569
2135.2	-21.504
2135.3	-13.569
2135.3	-21.199
2135.3	-14.485
2135.3	-14.79
2135.3	-19.062
2135.4	-13.264
2135.4	-21.809
2135.4	-12.959
2135.4	-18.757
2135.4	-16.621
2135.5	-13.875
2135.5	-20.283
2135.5	-12.349
2135.5	-19.978
2135.5	-14.18
2135.6	-16.621
2135.6	-18.452
2135.6	-13.264
2135.6	-20.894
2135.6	-13.569
2135.7	-19.978
2135.7	-17.537
2135.7	-15.095
2135.7	-22.419
2135.7	-13.264
2135.8	-22.419
2135.8	-17.231
2135.8	-19.673
2135.8	-22.114
2135.8	-14.79
2135.9	-23.03
2135.9	-15.706
2135.9	-19.978
2135.9	-18.757
2135.9	-15.706
2136	-22.114
2136	-14.485
2136	-21.809
2136	-18.757
2136	-19.978
2136.1	-22.725
2136.1	-15.095
2136.1	-22.114
2136.1	-15.4
2136.1	-19.978
2136.2	-20.894
2136.2	-14.79
2136.2	-22.725
2136.2	-16.011
2136.2	-21.809
2136.3	-20.283
2136.3	-16.621
2136.3	-22.114
2136.3	-13.264
2136.3	-21.504
2136.4	-18.147
2136.4	-17.537
2136.4	-23.03
2136.4	-16.011
2136.4	-22.419
2136.5	-16.621
2136.5	-18.757
2136.5	-20.283
2136.5	-14.18
2136.5	-23.03
2136.6	-15.095
2136.6	-20.894
2136.6	-19.978
2136.6	-16.011
2136.6	-24.25
2136.7	-14.79
2136.7	-21.504
2136.7	-17.842
2136.7	-17.231
2136.7	-21.809
2136.8	72.795
2136.8	92.937
2136.8	103.62
2136.8	107.28
2136.8	103.31
2136.9	110.94
2136.9	101.79
2136.9	108.5
2136.9	106.36
2136.9	105.14
2137	112.77
2137	103.31
2137	109.42
2137	106.36
2137	105.75
2137.1	110.03
2137.1	102.4
2137.1	109.42
2137.1	103.62
2137.1	104.53
2137.2	111.25
2137.2	103.62
2137.2	110.03
2137.2	104.84
2137.2	104.23
2137.3	109.42
2137.3	102.09
2137.3	110.33
2137.3	102.7
2137.3	105.75
2137.4	110.03
2137.4	102.4
2137.4	113.08
2137.4	105.14
2137.4	107.28
2137.5	111.55
2137.5	104.53
2137.5	110.64
2137.5	103.31
2137.5	106.67
2137.6	109.11
2137.6	103.31
2137.6	111.86
2137.6	103.01
2137.6	107.28
2137.7	109.11
2137.7	102.7
2137.7	111.86
2137.7	102.09
2137.7	107.59
2137.8	191.2
2137.8	212.87
2137.8	228.74
2137.8	221.11
2137.8	226.6
2137.9	228.13
2137.9	221.42
2137.9	229.66
2137.9	221.11
2137.9	225.69
2138	228.44
2138	221.72
2138	229.66
2138	220.81
2138	223.86
2138.1	228.13
2138.1	222.03
2138.1	231.18
2138.1	223.25
2138.1	224.16
2138.2	229.66
2138.2	222.64
2138.2	229.05
2138.2	222.64
2138.2	224.47
2138.3	229.05
2138.3	220.81
2138.3	229.35
2138.3	224.47
2138.3	225.99
2138.4	231.18
2138.4	222.64
2138.4	229.05
2138.4	223.55
2138.4	223.25
2138.5	229.05
2138.5	219.89
2138.5	226.3
2138.5	224.77
2138.5	222.33
2138.6	230.88
2138.6	220.5
2138.6	225.38
2138.6	227.21
2138.6	219.89
2138.7	228.74
2138.7	222.33
2138.7	224.47
2138.7	228.44
2138.7	222.03
2138.8	80.73
2138.8	24.883
2138.8	13.591
2138.8	14.507
2138.8	3.2153
2138.9	11.76
2138.9	9.3188
2138.9	5.3516
2138.9	15.422
2138.9	5.0464
2139	9.3188
2139	12.371
2139	5.3516
2139	13.896
2139	5.6567
2139.1	7.1826
2139.1	13.286
2139.1	5.6567
2139.1	11.76
2139.1	8.7085
2139.2	5.9619
2139.2	12.371
2139.2	4.7412
2139.2	9.0137
2139.2	9.0137
2139.3	4.436
2139.3	12.981
2139.3	6.2671
2139.3	8.4033
2139.3	14.507
2139.4	4.1309
2139.4	11.76
2139.4	8.0981
2139.4	4.1309
2139.4	12.676
2139.5	3.8257
2139.5	7.1826
2139.5	11.455
2139.5	3.8257
2139.5	11.76
2139.6	7.1826
2139.6	6.5723
2139.6	13.896
2139.6	4.436
2139.6	10.234
2139.7	10.54
2139.7	4.1309
2139.7	12.981
2139.7	5.3516
2139.7	7.1826
2139.8	-11.433
2139.8	-27.607
2139.8	-25.166
2139.8	-26.387
2139.8	-29.133
2139.9	-22.114
2139.9	-28.523
2139.9	-26.692
2139.9	-23.945
2139.9	-31.575
2140	-24.861
2140	-26.387
2140	-30.354
2140	-22.114
2140	-30.049
2140.1	-26.692
2140.1	-21.504
2140.1	-31.27
2140.1	-24.25
2140.1	-25.471
2140.2	-30.964
2140.2	-21.504
2140.2	-29.133
2140.2	-28.523
2140.2	-21.504
2140.3	-30.049
2140.3	-25.776
2140.3	-24.25
2140.3	-30.049
2140.3	-21.809
2140.4	-29.744
2140.4	-28.218
2140.4	-21.809
2140.4	-30.659
2140.4	-25.166
2140.5	-24.25
2140.5	-30.049
2140.5	-21.809
2140.5	-28.523
2140.5	-28.523
2140.6	-22.419
2140.6	-30.964
2140.6	-27.913
2140.6	-25.166
2140.6	-30.659
2140.7	-23.03
2140.7	-26.997
2140.7	-29.438
2140.7	-22.114
2140.7	-29.438
2140.8	-34.016
2140.8	-30.049
2140.8	-40.425
2140.8	-36.152
2140.8	-35.237
2140.9	-40.425
2140.9	-32.185
2140.9	-38.899
2140.9	-38.899
2140.9	-33.711
2141	-42.561
2141	-37.373
2141	-34.626
2141	-40.73
2141	-32.185
2141.1	-39.814
2141.1	-39.509
2141.1	-31.27
2141.1	-41.646
2141.1	-35.237
2141.2	-36.763
2141.2	-40.12
2141.2	-32.185
2141.2	-39.204
2141.2	-34.321
2141.3	-33.406
2141.3	-39.204
2141.3	-31.575
2141.3	-40.425
2141.3	-35.237
2141.4	-35.847
2141.4	-40.12
2141.4	-31.88
2141.4	-41.035
2141.4	-32.795
2141.5	-38.899
2141.5	-36.458
2141.5	-34.626
2141.5	-40.12
2141.5	-33.406
2141.6	-40.425
2141.6	-32.185
2141.6	-39.814
2141.6	-35.237
2141.6	-36.763
2141.7	-37.983
2141.7	-32.795
2141.7	-39.204
2141.7	-34.321
2141.7	-41.951
2141.8	-43.477
2141.8	-52.632
2141.8	-47.749
2141.8	-51.106
2141.8	-49.58
2141.9	-50.496
2141.9	-51.716
2141.9	-47.749
2141.9	-52.021
2141.9	-46.223
2142	-52.937
2142	-45.613
2142	-52.632
2142	-44.697
2142	-52.021
2142.1	-45.613
2142.1	-53.853
2142.1	-49.275
2142.1	-52.937
2142.1	-50.496
2142.2	-50.801
2142.2	-50.801
2142.2	-48.359
2142.2	-51.716
2142.2	-46.223
2142.3	-52.632
2142.3	-43.782
2142.3	-52.327
2142.3	-45.613
2142.3	-54.158
2142.4	-45.918
2142.4	-51.411
2142.4	-48.054
2142.4	-50.801
2142.4	-50.801
2142.5	-48.97
2142.5	-52.937
2142.5	-46.223
2142.5	-53.547
2142.5	-45.918
2142.6	-53.853
2142.6	-47.139
2142.6	-52.327
2142.6	-48.054
2142.6	-48.054
2142.7	-51.411
2142.7	-46.834
2142.7	-53.547
2142.7	-47.749
2142.7	-54.158
2142.8	-81.929
2142.8	-99.324
2142.8	-97.798
2142.8	-97.188
2142.8	-101.46
2142.9	-94.746
2142.9	-103.6
2142.9	-95.662
2142.9	-104.21
2142.9	-98.408
2143	-102.07
2143	-99.629
2143	-97.188
2143	-103.29
2143	-93.831
2143.1	-103.6
2143.1	-97.493
2143.1	-102.07
2143.1	-101.77
2143.1	-98.103
2143.2	-102.68
2143.2	-95.967
2143.2	-103.29
2143.2	-98.103
2143.2	-102.99
2143.3	-101.46
2143.3	-97.188
2143.3	-102.38
2143.3	-95.662
2143.3	-104.51
2143.4	-97.188
2143.4	-100.85
2143.4	-99.629
2143.4	-95.662
2143.4	-102.07
2143.5	-96.577
2143.5	-105.12
2143.5	-97.798
2143.5	-100.85
2143.5	-100.85
2143.6	-94.136
2143.6	-102.68
2143.6	-95.356
2143.6	-102.07
2143.6	-98.408
2143.7	-98.713
2143.7	-100.85
2143.7	-94.441
2143.7	-104.21
2143.7	-95.051
2143.8	-87.117
2143.8	-80.708
2143.8	-75.825
2143.8	-82.234
2143.8	-73.689
2143.9	-83.76
2143.9	-78.572
2143.9	-78.877
2143.9	-81.929
2143.9	-76.13
2144	-81.929
2144	-75.52
2144	-82.234
2144	-78.572
2144	-77.046
2144.1	-83.149
2144.1	-73.689
2144.1	-83.149
2144.1	-77.351
2144.1	-79.792
2144.2	-80.708
2144.2	-73.994
2144.2	-81.624
2144.2	-74.604
2144.2	-80.708
2144.3	-78.267
2144.3	-75.52
2144.3	-82.539
2144.3	-74.91
2144.3	-83.76
2144.4	-78.572
2144.4	-78.877
2144.4	-82.234
2144.4	-74.604
2144.4	-82.844
2144.5	-77.046
2144.5	-81.013
2144.5	-81.624
2144.5	-76.13
2144.5	-84.37
2144.6	-76.741
2144.6	-83.149
2144.6	-79.182
2144.6	-77.656
2144.6	-81.013
2144.7	-73.689
2144.7	-82.539
2144.7	-77.961
2144.7	-80.098
2144.7	-81.318
2144.8	-42.256
2144.8	-41.646
2144.8	-31.88
2144.8	-33.711
2144.8	-34.321
2144.9	-30.659
2144.9	-39.204
2144.9	-32.185
2144.9	-37.678
2144.9	-35.847
2145	-29.438
2145	-36.763
2145	-28.828
2145	-37.373
2145	-34.016
2145.1	-30.964
2145.1	-37.983
2145.1	-29.744
2145.1	-38.899
2145.1	-33.711
2145.2	-32.49
2145.2	-35.542
2145.2	-29.438
2145.2	-38.594
2145.2	-32.795
2145.3	-36.763
2145.3	-36.152
2145.3	-28.828
2145.3	-38.289
2145.3	-30.049
2145.4	-35.237
2145.4	-35.847
2145.4	-30.354
2145.4	-37.983
2145.4	-30.659
2145.5	-37.373
2145.5	-34.626
2145.5	-30.354
2145.5	-37.068
2145.5	-29.438
2145.6	-36.763
2145.6	-35.847
2145.6	-31.575
2145.6	-38.594
2145.6	-30.964
2145.7	-37.983
2145.7	-34.932
2145.7	-33.101
2145.7	-38.289
2145.7	-28.828
2145.8	-23.945
2145.8	-16.621
2145.8	-12.654
2145.8	-19.062
2145.8	-10.212
2145.9	-18.147
2145.9	-13.569
2145.9	-13.569
2145.9	-20.894
2145.9	-11.433
2146	-21.809
2146	-16.011
2146	-14.485
2146	-19.673
2146	-10.518
2146.1	-20.588
2146.1	-13.569
2146.1	-14.18
2146.1	-19.062
2146.1	-10.823
2146.2	-21.199
2146.2	-16.011
2146.2	-15.095
2146.2	-18.452
2146.2	-9.9072
2146.3	-19.062
2146.3	-14.18
2146.3	-13.569
2146.3	-18.757
2146.3	-10.518
2146.4	-18.452
2146.4	-14.18
2146.4	-12.959
2146.4	-17.537
2146.4	-11.433
2146.5	-17.842
2146.5	-13.875
2146.5	-12.654
2146.5	-18.757
2146.5	-10.823
2146.6	-16.621
2146.6	-13.875
2146.6	-10.823
2146.6	-19.673
2146.6	-12.043
2146.7	-19.062
2146.7	-16.316
2146.7	-9.2969
2146.7	-22.419
2146.7	-12.043
2146.8	-18.452
2146.8	-20.894
2146.8	-14.18
2146.8	-23.03
2146.8	-17.231
2146.9	-21.504
2146.9	-22.725
2146.9	-16.011
2146.9	-23.03
2146.9	-15.706
2147	-18.452
2147	-22.114
2147	-13.875
2147	-23.335
2147	-19.062
2147.1	-16.621
2147.1	-23.335
2147.1	-15.706
2147.1	-20.894
2147.1	-18.452
2147.2	-14.485
2147.2	-21.504
2147.2	-14.18
2147.2	-19.673
2147.2	-19.978
2147.3	-15.095
2147.3	-22.725
2147.3	-16.011
2147.3	-19.978
2147.3	-21.199
2147.4	-14.18
2147.4	-22.114
2147.4	-16.316
2147.4	-18.147
2147.4	-23.335
2147.5	-13.875
2147.5	-22.419
2147.5	-18.452
2147.5	-15.095
2147.5	-23.945
2147.6	-17.537
2147.6	-21.809
2147.6	-20.894
2147.6	-12.959
2147.6	-23.64
2147.7	-17.537
2147.7	-18.452
2147.7	-23.64
2147.7	-15.095
2147.7	-19.673
2147.8	73.711
2147.8	106.98
2147.8	106.36
2147.8	116.44
2147.8	113.08
2147.9	114.6
2147.9	120.1
2147.9	110.03
2147.9	115.52
2147.9	115.21
2148	111.55
2148	121.62
2148	112.47
2148	114.91
2148	119.18
2148.1	109.72
2148.1	117.66
2148.1	113.69
2148.1	110.94
2148.1	119.79
2148.2	110.94
2148.2	113.08
2148.2	119.49
2148.2	111.25
2148.2	116.44
2148.3	112.47
2148.3	112.47
2148.3	119.18
2148.3	112.47
2148.3	116.13
2148.4	117.66
2148.4	111.55
2148.4	119.49
2148.4	113.08
2148.4	113.99
2148.5	118.57
2148.5	108.81
2148.5	114.91
2148.5	116.74
2148.5	111.86
2148.6	119.18
2148.6	112.77
2148.6	113.08
2148.6	120.4
2148.6	110.33
2148.7	116.44
2148.7	117.05
2148.7	110.64
2148.7	117.66
2148.7	113.69
2148.8	186.32
2148.8	216.84
2148.8	214.4
2148.8	218.97
2148.8	222.33
2148.9	214.7
2148.9	222.33
2148.9	219.59
2148.9	217.14
2148.9	224.77
2149	216.53
2149	221.11
2149	225.38
2149	217.75
2149	222.94
2149.1	219.59
2149.1	215.62
2149.1	223.25
2149.1	217.14
2149.1	218.06
2149.2	222.94
2149.2	215.01
2149.2	219.59
2149.2	222.64
2149.2	216.84
2149.3	223.25
2149.3	218.06
2149.3	217.75
2149.3	225.38
2149.3	216.84
2149.4	222.33
2149.4	224.47
2149.4	216.23
2149.4	224.16
2149.4	217.45
2149.5	217.45
2149.5	225.08
2149.5	215.01
2149.5	220.5
2149.5	220.2
2149.6	216.53
2149.6	223.25
2149.6	216.53
2149.6	219.89
2149.6	219.28
2149.7	216.53
2149.7	224.16
2149.7	214.7
2149.7	222.33
2149.7	215.62
2149.8	70.049
2149.8	24.883
2149.8	5.6567
2149.8	9.3188
2149.8	0.46875
2149.9	6.2671
2149.9	2.605
2149.9	3.5205
2149.9	4.7412
2149.9	1.9946
2150	6.5723
2150	-1.0571
2150	7.793
2150	-0.44678
2150	7.1826
2150.1	1.6895
2150.1	3.5205
2150.1	2.9102
2150.1	2.605
2150.1	5.6567
2150.2	1.9946
2150.2	9.0137
2150.2	0.46875
2150.2	7.4878
2150.2	0.16357
2150.3	8.0981
2150.3	-1.0571
2150.3	6.8774
2150.3	-0.1416
2150.3	3.8257
2150.4	-0.44678
2150.4	2.2998
2150.4	3.5205
2150.4	2.2998
2150.4	4.7412
2150.5	1.0791
2150.5	5.6567
2150.5	-0.75195
2150.5	7.4878
2150.5	0.16357
2150.6	7.793
2150.6	1.9946
2150.6	6.8774
2150.6	1.6895
2150.6	5.9619
2150.7	2.2998
2150.7	2.605
2150.7	4.1309
2150.7	-2.8882
2150.7	4.436
2150.8	-20.283
2150.8	-18.452
2150.8	-26.997
2150.8	-20.894
2150.8	-27.302
2150.9	-23.03
2150.9	-24.861
2150.9	-25.471
2150.9	-21.504
2150.9	-27.302
2151	-21.504
2151	-28.218
2151	-20.588
2151	-28.523
2151	-24.25
2151.1	-26.692
2151.1	-26.387
2151.1	-22.419
2151.1	-28.523
2151.1	-20.283
2151.2	-29.133
2151.2	-21.199
2151.2	-27.913
2151.2	-23.64
2151.2	-23.335
2151.3	-26.082
2151.3	-21.199
2151.3	-29.133
2151.3	-20.588
2151.3	-28.523
2151.4	-24.556
2151.4	-25.471
2151.4	-26.082
2151.4	-22.725
2151.4	-27.913
2151.5	-20.283
2151.5	-29.133
2151.5	-23.03
2151.5	-27.302
2151.5	-26.692
2151.6	-20.894
2151.6	-27.913
2151.6	-19.978
2151.6	-28.828
2151.6	-23.03
2151.7	-26.387
2151.7	-26.387
2151.7	-21.199
2151.7	-30.659
2151.7	-22.725
2151.8	-37.983
2151.8	-34.321
2151.8	-36.458
2151.8	-37.678
2151.8	-32.185
2151.9	-40.73
2151.9	-33.101
2151.9	-39.509
2151.9	-34.321
2151.9	-33.711
2152	-37.983
2152	-32.49
2152	-41.34
2152	-32.49
2152	-37.678
2152.1	-37.068
2152.1	-33.711
2152.1	-39.814
2152.1	-33.406
2152.1	-41.646
2152.2	-34.932
2152.2	-37.373
2152.2	-38.289
2152.2	-31.88
2152.2	-40.12
2152.3	-31.88
2152.3	-38.594
2152.3	-36.458
2152.3	-34.626
2152.3	-40.12
2152.4	-31.575
2152.4	-40.12
2152.4	-32.795
2152.4	-35.237
2152.4	-37.373
2152.5	-30.354
2152.5	-38.289
2152.5	-31.88
2152.5	-37.983
2152.5	-36.458
2152.6	-33.711
2152.6	-39.204
2152.6	-30.659
2152.6	-38.899
2152.6	-34.932
2152.7	-37.068
2152.7	-38.594
2152.7	-31.88
2152.7	-40.73
2152.7	-33.406
2152.8	-45.918
2152.8	-45.613
2152.8	-41.951
2152.8	-48.97
2152.8	-40.73
2152.9	-48.665
2152.9	-46.223
2152.9	-46.223
2152.9	-50.496
2152.9	-40.73
2153	-48.665
2153	-42.866
2153	-46.528
2153	-48.054
2153	-43.171
2153.1	-49.58
2153.1	-41.035
2153.1	-48.359
2153.1	-47.749
2153.1	-43.782
2153.2	-50.19
2153.2	-42.256
2153.2	-50.19
2153.2	-45.308
2153.2	-44.697
2153.3	-48.359
2153.3	-39.509
2153.3	-48.665
2153.3	-41.035
2153.3	-45.002
2153.4	-48.359
2153.4	-41.646
2153.4	-49.885
2153.4	-43.782
2153.4	-46.223
2153.5	-47.444
2153.5	-42.256
2153.5	-48.97
2153.5	-42.256
2153.5	-48.359
2153.6	-45.918
2153.6	-44.087
2153.6	-51.106
2153.6	-41.951
2153.6	-49.58
2153.7	-45.002
2153.7	-42.561
2153.7	-48.054
2153.7	-41.951
2153.7	-49.885
2153.8	-80.403
2153.8	-91.694
2153.8	-98.103
2153.8	-92.61
2153.8	-101.46
2153.9	-95.662
2153.9	-97.188
2153.9	-99.934
2153.9	-91.694
2153.9	-101.15
2154	-95.051
2154	-98.103
2154	-99.019
2154	-92.61
2154	-101.15
2154.1	-94.441
2154.1	-99.019
2154.1	-98.103
2154.1	-91.694
2154.1	-100.85
2154.2	-93.525
2154.2	-98.103
2154.2	-97.493
2154.2	-93.22
2154.2	-99.629
2154.3	-93.525
2154.3	-101.46
2154.3	-98.713
2154.3	-94.746
2154.3	-100.85
2154.4	-92.305
2154.4	-99.324
2154.4	-97.493
2154.4	-93.22
2154.4	-100.24
2154.5	-92.915
2154.5	-97.493
2154.5	-96.577
2154.5	-93.525
2154.5	-100.24
2154.6	-92.61
2154.6	-98.713
2154.6	-96.882
2154.6	-93.831
2154.6	-100.54
2154.7	-93.525
2154.7	-99.629
2154.7	-97.188
2154.7	-94.441
2154.7	-101.77
2154.8	-84.37
2154.8	-88.337
2154.8	-85.591
2154.8	-80.708
2154.8	-86.812
2154.9	-80.708
2154.9	-87.422
2154.9	-84.675
2154.9	-80.098
2154.9	-86.812
2155	-79.487
2155	-88.032
2155	-86.812
2155	-79.487
2155	-89.253
2155.1	-81.624
2155.1	-84.98
2155.1	-86.506
2155.1	-79.792
2155.1	-87.727
2155.2	-82.539
2155.2	-85.286
2155.2	-87.727
2155.2	-80.403
2155.2	-89.253
2155.3	-82.539
2155.3	-83.149
2155.3	-88.948
2155.3	-79.487
2155.3	-89.558
2155.4	-85.286
2155.4	-82.234
2155.4	-88.337
2155.4	-80.403
2155.4	-87.727
2155.5	-85.286
2155.5	-80.708
2155.5	-87.727
2155.5	-79.487
2155.5	-85.896
2155.6	-85.591
2155.6	-80.098
2155.6	-87.422
2155.6	-81.929
2155.6	-84.065
2155.7	-86.812
2155.7	-80.403
2155.7	-88.337
2155.7	-85.591
2155.7	-82.539
2155.8	-54.463
2155.8	-35.237
2155.8	-39.509
2155.8	-36.152
2155.8	-31.575
2155.9	-38.899
2155.9	-30.659
2155.9	-37.068
2155.9	-38.594
2155.9	-32.185
2156	-41.34
2156	-34.626
2156	-35.542
2156	-39.204
2156	-30.049
2156.1	-39.814
2156.1	-35.237
2156.1	-30.964
2156.1	-39.509
2156.1	-31.27
2156.2	-35.847
2156.2	-36.152
2156.2	-30.659
2156.2	-39.814
2156.2	-33.711
2156.3	-34.321
2156.3	-39.204
2156.3	-29.744
2156.3	-38.289
2156.3	-35.847
2156.4	-29.438
2156.4	-40.425
2156.4	-32.185
2156.4	-34.626
2156.4	-39.204
2156.5	-30.354
2156.5	-39.509
2156.5	-35.847
2156.5	-32.49
2156.5	-39.814
2156.6	-32.49
2156.6	-37.068
2156.6	-37.678
2156.6	-30.049
2156.6	-38.289
2156.7	-34.016
2156.7	-31.575
2156.7	-38.594
2156.7	-32.795
2156.7	-37.068
2156.8	-22.725
2156.8	-10.518
2156.8	-19.368
2156.8	-12.959
2156.8	-11.128
2156.9	-18.757
2156.9	-9.2969
2156.9	-16.011
2156.9	-16.621
2156.9	-10.518
2157	-18.757
2157	-13.569
2157	-11.433
2157	-17.842
2157	-8.9917
2157.1	-15.4
2157.1	-16.926
2157.1	-8.0762
2157.1	-17.537
2157.1	-13.264
2157.2	-11.433
2157.2	-19.673
2157.2	-11.738
2157.2	-17.537
2157.2	-18.147
2157.3	-9.9072
2157.3	-16.926
2157.3	-13.264
2157.3	-9.9072
2157.3	-17.537
2157.4	-12.043
2157.4	-13.264
2157.4	-18.452
2157.4	-9.2969
2157.4	-17.842
2157.5	-16.926
2157.5	-9.2969
2157.5	-16.316
2157.5	-12.654
2157.5	-12.043
2157.6	-18.452
2157.6	-10.823
2157.6	-16.316
2157.6	-16.316
2157.6	-9.6021
2157.7	-17.842
2157.7	-12.654
2157.7	-11.433
2157.7	-19.062
2157.7	-8.3813
2157.8	-15.4
2157.8	-16.621
2157.8	-9.9072
2157.8	-18.452
2157.8	-13.569
2157.9	-13.264
2157.9	-15.706
2157.9	-7.4658
2157.9	-16.011
2157.9	-10.823
2158	-12.349
2158	-14.18
2158	-9.2969
2158	-17.231
2158	-10.518
2158.1	-14.79
2158.1	-13.875
2158.1	-8.9917
2158.1	-16.926
2158.1	-8.9917
2158.2	-17.231
2158.2	-11.738
2158.2	-12.959
2158.2	-15.095
2158.2	-9.2969
2158.3	-15.4
2158.3	-8.0762
2158.3	-16.926
2158.3	-9.6021
2158.3	-17.231
2158.4	-14.18
2158.4	-14.485
2158.4	-15.4
2158.4	-10.212
2158.4	-16.011
2158.5	-10.518
2158.5	-18.452
2158.5	-9.6021
2158.5	-18.757
2158.5	-11.433
2158.6	-16.011
2158.6	-13.264
2158.6	-15.706
2158.6	-13.569
2158.6	-12.654
2158.7	-12.959
2158.7	-9.6021
2158.7	-15.4
2158.7	-10.518
2158.7	-15.095
2158.8	99.041
2158.8	128.03
2158.8	143.29
2158.8	138.1
2158.8	144.51
2158.9	137.19
2158.9	143.6
2158.9	140.24
2158.9	140.54
2158.9	139.93
2159	139.63
2159	142.07
2159	139.32
2159	146.65
2159	138.41
2159.1	147.56
2159.1	137.8
2159.1	145.43
2159.1	140.85
2159.1	144.21
2159.2	139.93
2159.2	140.85
2159.2	142.68
2159.2	138.71
2159.2	145.73
2159.3	136.88
2159.3	144.82
2159.3	137.49
2159.3	143.6
2159.3	140.24
2159.4	142.68
2159.4	142.99
2159.4	140.24
2159.4	145.12
2159.4	139.63
2159.5	147.26
2159.5	139.32
2159.5	145.12
2159.5	140.54
2159.5	141.46
2159.6	142.99
2159.6	139.93
2159.6	144.82
2159.6	135.05
2159.6	144.21
2159.7	138.41
2159.7	143.29
2159.7	144.21
2159.7	139.63
2159.7	145.43
2159.8	175.33
2159.8	194.87
2159.8	190.9
2159.8	197.61
2159.8	195.17
2159.9	194.87
2159.9	198.53
2159.9	192.42
2159.9	199.75
2159.9	191.2
2160	196.7
2160	193.34
2160	192.73
2160	198.53
2160	193.03
2160.1	200.97
2160.1	192.73
2160.1	196.7
2160.1	195.78
2160.1	194.87
2160.2	201.27
2160.2	193.34
2160.2	200.36
2160.2	192.42
2160.2	195.78
2160.3	196.39
2160.3	193.34
2160.3	200.97
2160.3	190.9
2160.3	199.14
2160.4	193.65
2160.4	195.48
2160.4	198.53
2160.4	192.42
2160.4	200.36
2160.5	191.51
2160.5	198.22
2160.5	196.39
2160.5	195.17
2160.5	199.75
2160.6	192.42
2160.6	200.36
2160.6	193.34
2160.6	195.48
2160.6	197.61
2160.7	192.12
2160.7	200.66
2160.7	190.9
2160.7	195.17
2160.7	194.56
2160.8	53.875
2160.8	14.507
2160.8	-6.8555
2160.8	-3.1934
2160.8	-10.212
2160.9	-8.3813
2160.9	-5.6348
2160.9	-11.738
2160.9	-3.4985
2160.9	-11.128
2161	-6.2451
2161	-6.2451
2161	-11.128
2161	-4.7192
2161	-12.654
2161.1	-5.9399
2161.1	-9.9072
2161.1	-8.6865
2161.1	-4.4141
2161.1	-12.959
2161.2	-4.7192
2161.2	-10.823
2161.2	-8.6865
2161.2	-4.4141
2161.2	-10.823
2161.3	-4.1089
2161.3	-12.349
2161.3	-6.8555
2161.3	-7.1606
2161.3	-10.518
2161.4	-2.583
2161.4	-13.264
2161.4	-7.771
2161.4	-8.0762
2161.4	-8.3813
2161.5	-1.9727
2161.5	-11.433
2161.5	-5.3296
2161.5	-9.2969
2161.5	-8.9917
2161.6	-3.1934
2161.6	-11.128
2161.6	-3.4985
2161.6	-10.823
2161.6	-7.771
2161.7	-5.0244
2161.7	-11.433
2161.7	-2.8882
2161.7	-14.18
2161.7	-10.823
2161.8	-15.4
2161.8	-24.556
2161.8	-16.926
2161.8	-23.335
2161.8	-19.673
2161.9	-19.978
2161.9	-23.03
2161.9	-15.4
2161.9	-24.861
2161.9	-19.673
2162	-22.419
2162	-23.335
2162	-17.231
2162	-24.556
2162	-17.842
2162.1	-21.809
2162.1	-22.114
2162.1	-16.926
2162.1	-24.25
2162.1	-16.621
2162.2	-23.03
2162.2	-21.809
2162.2	-16.621
2162.2	-23.335
2162.2	-16.011
2162.3	-22.725
2162.3	-22.114
2162.3	-18.147
2162.3	-25.471
2162.3	-17.231
2162.4	-23.945
2162.4	-19.978
2162.4	-18.147
2162.4	-25.471
2162.4	-16.011
2162.5	-24.861
2162.5	-22.419
2162.5	-18.147
2162.5	-25.471
2162.5	-16.011
2162.6	-23.03
2162.6	-19.062
2162.6	-16.621
2162.6	-22.725
2162.6	-16.621
2162.7	-23.64
2162.7	-18.757
2162.7	-17.537
2162.7	-25.776
2162.7	-16.011
2162.8	-30.659
2162.8	-29.438
2162.8	-27.302
2162.8	-32.49
2162.8	-23.03
2162.9	-34.016
2162.9	-29.133
2162.9	-26.082
2162.9	-32.795
2162.9	-23.64
2163	-31.575
2163	-28.523
2163	-27.302
2163	-33.406
2163	-24.25
2163.1	-31.88
2163.1	-28.523
2163.1	-26.387
2163.1	-32.49
2163.1	-24.25
2163.2	-33.101
2163.2	-30.659
2163.2	-26.082
2163.2	-34.016
2163.2	-26.082
2163.3	-33.101
2163.3	-30.964
2163.3	-24.556
2163.3	-31.575
2163.3	-23.945
2163.4	-30.354
2163.4	-30.354
2163.4	-25.471
2163.4	-32.49
2163.4	-26.997
2163.5	-30.049
2163.5	-29.744
2163.5	-24.861
2163.5	-34.626
2163.5	-27.607
2163.6	-32.795
2163.6	-33.101
2163.6	-24.861
2163.6	-33.711
2163.6	-26.692
2163.7	-26.387
2163.7	-30.964
2163.7	-22.419
2163.7	-33.406
2163.7	-30.049
2163.8	-24.861
2163.8	-32.185
2163.8	-25.166
2163.8	-31.27
2163.8	-28.828
2163.9	-23.945
2163.9	-31.88
2163.9	-23.945
2163.9	-28.523
2163.9	-30.049
2164	-22.114
2164	-31.88
2164	-24.861
2164	-26.997
2164	-30.659
2164.1	-21.809
2164.1	-31.88
2164.1	-26.692
2164.1	-25.166
2164.1	-30.354
2164.2	-20.894
2164.2	-30.354
2164.2	-28.523
2164.2	-22.114
2164.2	-29.744
2164.3	-23.64
2164.3	-26.387
2164.3	-29.133
2164.3	-21.809
2164.3	-30.659
2164.4	-25.471
2164.4	-24.556
2164.4	-30.659
2164.4	-23.03
2164.4	-30.659
2164.5	-26.997
2164.5	-21.504
2164.5	-31.575
2164.5	-24.556
2164.5	-28.218
2164.6	-29.744
2164.6	-22.419
2164.6	-29.744
2164.6	-25.471
2164.6	-26.082
2164.7	-32.795
2164.7	-22.725
2164.7	-28.523
2164.7	-30.049
2164.7	-20.894
2164.8	-35.542
2164.8	-32.185
2164.8	-31.575
2164.8	-37.678
2164.8	-30.354
2164.9	-38.899
2164.9	-36.458
2164.9	-32.49
2164.9	-38.289
2164.9	-31.27
2165	-36.152
2165	-37.373
2165	-29.744
2165	-40.425
2165	-34.932
2165.1	-32.185
2165.1	-38.899
2165.1	-32.49
2165.1	-35.237
2165.1	-35.237
2165.2	-27.913
2165.2	-37.983
2165.2	-35.237
2165.2	-32.185
2165.2	-40.12
2165.3	-31.575
2165.3	-35.847
2165.3	-38.289
2165.3	-29.438
2165.3	-39.814
2165.4	-34.321
2165.4	-30.354
2165.4	-38.289
2165.4	-31.88
2165.4	-36.763
2165.5	-38.594
2165.5	-29.744
2165.5	-37.373
2165.5	-33.711
2165.5	-29.133
2165.6	-39.814
2165.6	-32.795
2165.6	-33.101
2165.6	-39.509
2165.6	-30.354
2165.7	-40.73
2165.7	-37.373
2165.7	-30.659
2165.7	-41.34
2165.7	-31.88
2165.8	-49.58
2165.8	-63.008
2165.8	-56.599
2165.8	-62.397
2165.8	-64.534
2165.9	-54.768
2165.9	-65.144
2165.9	-61.482
2165.9	-57.515
2165.9	-65.449
2166	-59.041
2166	-62.092
2166	-65.449
2166	-58.125
2166	-66.975
2166.1	-62.703
2166.1	-57.82
2166.1	-66.67
2166.1	-59.346
2166.1	-63.923
2166.2	-64.534
2166.2	-56.599
2166.2	-64.839
2166.2	-59.956
2166.2	-63.008
2166.3	-65.144
2166.3	-56.904
2166.3	-66.365
2166.3	-59.346
2166.3	-63.313
2166.4	-64.534
2166.4	-58.125
2166.4	-64.229
2166.4	-57.209
2166.4	-63.313
2166.5	-60.872
2166.5	-62.397
2166.5	-63.313
2166.5	-58.125
2166.5	-65.144
2166.6	-56.599
2166.6	-66.67
2166.6	-60.872
2166.6	-63.618
2166.6	-62.703
2166.7	-61.787
2166.7	-63.923
2166.7	-58.735
2166.7	-67.28
2166.7	-58.43
2166.8	-100.24
2166.8	-102.99
2166.8	-114.89
2166.8	-110.92
2166.8	-116.11
2166.9	-111.84
2166.9	-113.06
2166.9	-112.14
2166.9	-110.31
2166.9	-113.97
2167	-107.87
2167	-114.28
2167	-106.65
2167	-114.89
2167	-108.17
2167.1	-116.11
2167.1	-109.09
2167.1	-115.19
2167.1	-110.92
2167.1	-113.06
2167.2	-112.75
2167.2	-113.36
2167.2	-112.75
2167.2	-111.23
2167.2	-114.28
2167.3	-108.48
2167.3	-116.41
2167.3	-109.39
2167.3	-115.19
2167.3	-108.48
2167.4	-114.28
2167.4	-109.39
2167.4	-113.97
2167.4	-111.23
2167.4	-113.06
2167.5	-113.06
2167.5	-107.87
2167.5	-116.72
2167.5	-108.48
2167.5	-116.11
2167.6	-108.78
2167.6	-116.11
2167.6	-110.31
2167.6	-114.28
2167.6	-112.14
2167.7	-108.78
2167.7	-112.75
2167.7	-107.26
2167.7	-116.11
2167.7	-107.56
2167.8	-78.572
2167.8	-59.346
2167.8	-59.651
2167.8	-57.82
2167.8	-53.547
2167.9	-59.041
2167.9	-52.327
2167.9	-59.346
2167.9	-53.242
2167.9	-59.041
2168	-56.904
2168	-55.989
2168	-57.515
2168	-51.106
2168	-59.041
2168.1	-50.19
2168.1	-59.041
2168.1	-57.209
2168.1	-56.904
2168.1	-59.346
2168.2	-52.021
2168.2	-59.651
2168.2	-52.021
2168.2	-59.956
2168.2	-56.599
2168.3	-57.515
2168.3	-58.735
2168.3	-52.021
2168.3	-60.566
2168.3	-50.801
2168.4	-59.346
2168.4	-55.073
2168.4	-53.853
2168.4	-58.43
2168.4	-51.411
2168.5	-59.651
2168.5	-53.242
2168.5	-59.041
2168.5	-56.904
2168.5	-54.463
2168.6	-60.566
2168.6	-52.632
2168.6	-62.092
2168.6	-54.463
2168.6	-58.43
2168.7	-57.82
2168.7	-53.242
2168.7	-59.651
2168.7	-53.547
2168.7	-60.566
2168.8	-22.725
2168.8	-14.79
2168.8	-13.875
2168.8	-5.3296
2168.8	-15.095
2168.9	-7.1606
2168.9	-12.959
2168.9	-11.738
2168.9	-6.8555
2168.9	-13.569
2169	-6.5503
2169	-13.875
2169	-8.0762
2169	-11.433
2169	-12.043
2169.1	-5.6348
2169.1	-15.706
2169.1	-6.8555
2169.1	-13.569
2169.1	-12.654
2169.2	-8.0762
2169.2	-13.569
2169.2	-5.3296
2169.2	-14.485
2169.2	-8.9917
2169.3	-8.6865
2169.3	-12.654
2169.3	-4.4141
2169.3	-12.654
2169.3	-5.3296
2169.4	-9.6021
2169.4	-9.9072
2169.4	-5.6348
2169.4	-13.569
2169.4	-5.9399
2169.5	-12.959
2169.5	-9.9072
2169.5	-6.8555
2169.5	-13.875
2169.5	-4.7192
2169.6	-11.738
2169.6	-7.1606
2169.6	-9.9072
2169.6	-11.738
2169.6	-6.2451
2169.7	-14.18
2169.7	-5.3296
2169.7	-9.9072
2169.7	-12.654
2169.7	-7.771
2169.8	8.7085
2169.8	25.493
2169.8	23.052
2169.8	23.967
2169.8	28.85
2169.9	21.526
2169.9	30.071
2169.9	22.136
2169.9	26.104
2169.9	27.019
2170	23.052
2170	28.85
2170	20.916
2170	26.714
2170	25.188
2170.1	22.441
2170.1	29.155
2170.1	20.61
2170.1	27.019
2170.1	23.662
2170.2	23.967
2170.2	29.766
2170.2	21.526
2170.2	28.545
2170.2	23.357
2170.3	25.188
2170.3	29.46
2170.3	20.305
2170.3	29.46
2170.3	21.831
2170.4	23.967
2170.4	28.24
2170.4	21.526
2170.4	29.155
2170.4	21.221
2170.5	25.493
2170.5	27.629
2170.5	22.136
2170.5	29.46
2170.5	20
2170.6	25.188
2170.6	26.104
2170.6	21.526
2170.6	28.85
2170.6	19.695
2170.7	25.493
2170.7	23.357
2170.7	22.136
2170.7	28.545
2170.7	21.526
2170.8	120.1
2170.8	147.26
2170.8	153.97
2170.8	164.35
2170.8	156.41
2170.9	162.21
2170.9	158.55
2170.9	156.72
2170.9	162.82
2170.9	154.28
2171	162.21
2171	157.63
2171	156.72
2171	162.21
2171	153.97
2171.1	160.99
2171.1	157.94
2171.1	158.24
2171.1	164.65
2171.1	155.19
2171.2	159.77
2171.2	156.72
2171.2	158.24
2171.2	161.6
2171.2	153.97
2171.3	160.99
2171.3	156.41
2171.3	156.72
2171.3	163.13
2171.3	154.89
2171.4	161.91
2171.4	156.72
2171.4	157.02
2171.4	164.65
2171.4	155.8
2171.5	162.21
2171.5	157.94
2171.5	156.72
2171.5	164.35
2171.5	154.58
2171.6	160.99
2171.6	158.85
2171.6	155.8
2171.6	163.13
2171.6	154.58
2171.7	161.3
2171.7	159.77
2171.7	156.11
2171.7	162.52
2171.7	153.36
2171.8	132.61
2171.8	126.81
2171.8	119.49
2171.8	126.2
2171.8	118.88
2171.9	123.15
2171.9	126.2
2171.9	119.49
2171.9	126.81
2171.9	118.57
2172	121.32
2172	125.9
2172	119.18
2172	127.73
2172	121.62
2172.1	120.4
2172.1	127.42
2172.1	120.1
2172.1	126.81
2172.1	121.62
2172.2	120.4
2172.2	126.51
2172.2	117.96
2172.2	125.29
2172.2	126.51
2172.3	120.71
2172.3	128.34
2172.3	120.1
2172.3	122.23
2172.3	126.51
2172.4	118.88
2172.4	125.9
2172.4	120.4
2172.4	120.1
2172.4	127.12
2172.5	119.18
2172.5	124.98
2172.5	120.71
2172.5	117.35
2172.5	126.2
2172.6	118.88
2172.6	124.68
2172.6	127.12
2172.6	120.4
2172.6	127.73
2172.7	119.18
2172.7	121.01
2172.7	126.81
2172.7	115.21
2172.7	122.84
2172.8	38.005
2172.8	8.7085
2172.8	11.455
2172.8	1.6895
2172.8	3.5205
2172.9	6.8774
2172.9	-1.9727
2172.9	5.0464
2172.9	-0.44678
2172.9	0.16357
2173	5.6567
2173	-3.1934
2173	3.5205
2173	4.436
2173	-1.0571
2173.1	7.4878
2173.1	-1.3623
2173.1	0.77393
2173.1	6.5723
2173.1	-1.3623
2173.2	4.1309
2173.2	2.2998
2173.2	-1.3623
2173.2	4.1309
2173.2	-2.2778
2173.3	1.0791
2173.3	5.3516
2173.3	-2.8882
2173.3	4.1309
2173.3	-0.1416
2173.4	-0.1416
2173.4	9.624
2173.4	0.16357
2173.4	2.2998
2173.4	5.9619
2173.5	-3.1934
2173.5	4.1309
2173.5	0.77393
2173.5	-0.75195
2173.5	5.3516
2173.6	-1.6675
2173.6	1.9946
2173.6	6.8774
2173.6	-1.3623
2173.6	5.6567
2173.7	1.6895
2173.7	-2.2778
2173.7	5.9619
2173.7	-3.1934
2173.7	0.77393
2173.8	2.9102
2173.8	-5.9399
2173.8	-0.1416
2173.8	-1.3623
2173.8	-4.1089
2173.9	3.5205
2173.9	-4.1089
2173.9	-2.8882
2173.9	1.3843
2173.9	-7.1606
2174	-0.1416
2174	-0.1416
2174	-5.6348
2174	2.2998
2174	-4.7192
2174.1	-5.6348
2174.1	2.2998
2174.1	-6.2451
2174.1	-1.6675
2174.1	1.3843
2174.2	-6.5503
2174.2	-0.1416
2174.2	-3.4985
2174.2	-3.8037
2174.2	2.9102
2174.3	-4.7192
2174.3	-1.0571
2174.3	2.9102
2174.3	-6.5503
2174.3	0.16357
2174.4	-1.9727
2174.4	-5.9399
2174.4	2.9102
2174.4	-5.6348
2174.4	-1.3623
2174.5	2.2998
2174.5	-5.6348
2174.5	2.2998
2174.5	-2.8882
2174.5	-4.4141
2174.6	2.605
2174.6	-5.9399
2174.6	0.77393
2174.6	-3.8037
2174.6	-2.583
2174.7	2.9102
2174.7	-5.0244
2174.7	2.2998
2174.7	-5.9399
2174.7	-1.6675
2174.8	57.842
2174.8	68.218
2174.8	81.646
2174.8	74.932
2174.8	78.899
2174.9	78.289
2174.9	78.289
2174.9	82.866
2174.9	76.458
2174.9	82.866
2175	74.016
2175	81.035
2175	74.321
2175	79.204
2175	78.899
2175.1	77.983
2175.1	83.782
2175.1	77.678
2175.1	84.392
2175.1	76.763
2175.2	84.087
2175.2	74.932
2175.2	81.951
2175.2	76.763
2175.2	80.12
2175.3	78.594
2175.3	79.509
2175.3	80.73
2175.3	75.847
2175.3	81.646
2175.4	75.542
2175.4	81.951
2175.4	76.152
2175.4	83.477
2175.4	76.152
2175.5	83.782
2175.5	77.068
2175.5	83.171
2175.5	77.983
2175.5	80.425
2175.6	77.373
2175.6	78.594
2175.6	78.594
2175.6	76.763
2175.6	81.646
2175.7	76.763
2175.7	83.782
2175.7	74.626
2175.7	83.477
2175.7	76.152
2175.8	153.36
2175.8	170.45
2175.8	179.91
2175.8	179.91
2175.8	181.13
2175.9	185.71
2175.9	179.91
2175.9	187.54
2175.9	179.91
2175.9	186.93
2176	180.22
2176	184.79
2176	180.22
2176	179.61
2176	182.96
2176.1	179.61
2176.1	186.32
2176.1	179
2176.1	186.93
2176.1	179.91
2176.2	184.49
2176.2	181.74
2176.2	180.83
2176.2	183.88
2176.2	177.78
2176.3	186.02
2176.3	179.3
2176.3	186.63
2176.3	182.05
2176.3	182.96
2176.4	183.57
2176.4	179.61
2176.4	184.18
2176.4	179
2176.4	185.41
2176.5	178.08
2176.5	181.74
2176.5	183.27
2176.5	179.91
2176.5	188.15
2176.6	178.69
2176.6	184.79
2176.6	178.69
2176.6	181.13
2176.6	184.18
2176.7	180.83
2176.7	188.15
2176.7	180.22
2176.7	183.57
2176.7	179.61
2176.8	93.853
2176.8	68.828
2176.8	54.79
2176.8	59.978
2176.8	51.738
2176.9	56.621
2176.9	56.011
2176.9	55.706
2176.9	60.283
2176.9	52.043
2177	60.283
2177	52.349
2177	56.926
2177	59.062
2177	52.654
2177.1	61.504
2177.1	53.264
2177.1	57.842
2177.1	56.011
2177.1	55.4
2177.2	59.978
2177.2	51.738
2177.2	60.588
2177.2	54.485
2177.2	57.537
2177.3	60.283
2177.3	52.959
2177.3	61.809
2177.3	52.043
2177.3	57.231
2177.4	56.011
2177.4	52.959
2177.4	59.978
2177.4	51.738
2177.4	59.062
2177.5	55.095
2177.5	55.4
2177.5	60.588
2177.5	52.349
2177.5	60.894
2177.6	53.569
2177.6	57.842
2177.6	60.283
2177.6	53.875
2177.6	61.199
2177.7	52.959
2177.7	57.231
2177.7	56.011
2177.7	51.433
2177.7	57.842
2177.8	5.9619
2177.8	-0.75195
2177.8	-8.9917
2177.8	-7.771
2177.8	-4.1089
2177.9	-12.349
2177.9	-3.8037
2177.9	-10.518
2177.9	-8.9917
2177.9	-4.4141
2178	-12.043
2178	-3.4985
2178	-10.518
2178	-8.9917
2178	-6.8555
2178.1	-11.128
2178.1	-3.4985
2178.1	-12.043
2178.1	-7.1606
2178.1	-8.6865
2178.2	-10.518
2178.2	-3.4985
2178.2	-11.738
2178.2	-5.0244
2178.2	-8.6865
2178.3	-11.128
2178.3	-3.1934
2178.3	-12.349
2178.3	-7.1606
2178.3	-11.128
2178.4	-9.9072
2178.4	-4.1089
2178.4	-12.043
2178.4	-4.4141
2178.4	-12.043
2178.5	-8.9917
2178.5	-5.3296
2178.5	-12.349
2178.5	-2.583
2178.5	-11.738
2178.6	-9.2969
2178.6	-3.8037
2178.6	-11.433
2178.6	-2.2778
2178.6	-10.823
2178.7	-6.2451
2178.7	-5.9399
2178.7	-11.128
2178.7	-5.0244
2178.7	-12.959
2178.8	4.7412
2178.8	6.8774
2178.8	5.3516
2178.8	13.286
2178.8	5.9619
2178.9	10.845
2178.9	7.4878
2178.9	6.2671
2178.9	12.981
2178.9	3.8257
2179	10.845
2179	9.0137
2179	6.8774
2179	12.981
2179	5.6567
2179.1	11.15
2179.1	9.0137
2179.1	8.4033
2179.1	12.676
2179.1	5.0464
2179.2	12.065
2179.2	6.8774
2179.2	7.4878
2179.2	13.896
2179.2	4.1309
2179.3	11.455
2179.3	5.9619
2179.3	7.1826
2179.3	12.065
2179.3	5.0464
2179.4	11.76
2179.4	5.3516
2179.4	7.4878
2179.4	13.286
2179.4	6.5723
2179.5	13.591
2179.5	5.9619
2179.5	10.234
2179.5	12.981
2179.5	4.436
2179.6	13.591
2179.6	6.2671
2179.6	7.1826
2179.6	13.591
2179.6	5.0464
2179.7	12.676
2179.7	9.0137
2179.7	7.793
2179.7	10.845
2179.7	5.9619
2179.8	100.57
2179.8	123.15
2179.8	132.91
2179.8	139.93
2179.8	133.22
2179.9	141.46
2179.9	138.71
2179.9	137.19
2179.9	143.29
2179.9	133.22
2180	138.71
2180	137.49
2180	136.27
2180	143.6
2180	133.53
2180.1	139.32
2180.1	138.71
2180.1	135.36
2180.1	143.29
2180.1	135.05
2180.2	138.41
2180.2	139.02
2180.2	133.53
2180.2	142.38
2180.2	135.36
2180.3	137.8
2180.3	139.63
2180.3	131.69
2180.3	139.32
2180.3	133.22
2180.4	135.66
2180.4	140.54
2180.4	131.39
2180.4	141.15
2180.4	136.58
2180.5	135.66
2180.5	144.21
2180.5	132.61
2180.5	136.58
2180.5	136.88
2180.6	133.22
2180.6	141.46
2180.6	135.36
2180.6	138.71
2180.6	140.85
2180.7	133.53
2180.7	140.85
2180.7	135.36
2180.7	134.75
2180.7	141.15
2180.8	147.26
2180.8	158.24
2180.8	158.24
2180.8	155.19
2180.8	164.04
2180.9	154.58
2180.9	158.24
2180.9	162.52
2180.9	154.28
2180.9	163.74
2181	157.02
2181	155.5
2181	164.96
2181	155.19
2181	158.24
2181.1	160.99
2181.1	155.8
2181.1	163.43
2181.1	157.02
2181.1	158.85
2181.2	162.21
2181.2	153.97
2181.2	160.38
2181.2	158.85
2181.2	155.5
2181.3	164.04
2181.3	155.8
2181.3	157.63
2181.3	162.82
2181.3	154.58
2181.4	160.08
2181.4	157.63
2181.4	156.11
2181.4	162.82
2181.4	154.28
2181.5	158.55
2181.5	162.52
2181.5	155.5
2181.5	161.3
2181.5	158.55
2181.6	155.5
2181.6	163.13
2181.6	154.28
2181.6	157.94
2181.6	162.52
2181.7	153.97
2181.7	160.69
2181.7	159.77
2181.7	153.97
2181.7	162.21
2181.8	51.433
2181.8	18.474
2181.8	15.422
2181.8	3.5205
2181.8	8.4033
2181.9	10.845
2181.9	3.8257
2181.9	9.624
2181.9	5.0464
2181.9	3.8257
2182	9.9292
2182	1.9946
2182	6.5723
2182	10.845
2182	2.2998
2182.1	8.7085
2182.1	8.4033
2182.1	2.9102
2182.1	11.15
2182.1	5.0464
2182.2	5.9619
2182.2	11.76
2182.2	2.605
2182.2	7.793
2182.2	11.455
2182.3	2.605
2182.3	9.3188
2182.3	7.4878
2182.3	2.9102
2182.3	12.065
2182.4	4.7412
2182.4	5.6567
2182.4	11.76
2182.4	2.605
2182.4	6.8774
2182.5	10.845
2182.5	3.2153
2182.5	7.793
2182.5	8.0981
2182.5	3.2153
2182.6	12.371
2182.6	5.3516
2182.6	5.9619
2182.6	12.676
2182.6	3.5205
2182.7	6.5723
2182.7	11.455
2182.7	3.2153
2182.7	8.4033
2182.7	5.9619
2182.8	-6.2451
2182.8	-0.1416
2182.8	-9.2969
2182.8	-6.8555
2182.8	-1.9727
2182.9	-11.128
2182.9	-3.4985
2182.9	-8.6865
2182.9	-7.771
2182.9	-2.8882
2183	-11.128
2183	-3.4985
2183	-9.2969
2183	-7.771
2183	-2.2778
2183.1	-9.2969
2183.1	-1.3623
2183.1	-9.2969
2183.1	-5.3296
2183.1	-5.6348
2183.2	-7.771
2183.2	-1.9727
2183.2	-11.128
2183.2	-1.3623
2183.2	-9.2969
2183.3	-4.4141
2183.3	-5.9399
2183.3	-6.5503
2183.3	-3.1934
2183.3	-9.6021
2183.4	-1.3623
2183.4	-9.6021
2183.4	-1.6675
2183.4	-8.6865
2183.4	-6.5503
2183.5	-8.6865
2183.5	-8.0762
2183.5	-4.1089
2183.5	-10.518
2183.5	-5.0244
2183.6	-10.212
2183.6	-4.1089
2183.6	-9.6021
2183.6	-1.3623
2183.6	-8.9917
2183.7	-5.0244
2183.7	-8.0762
2183.7	-5.9399
2183.7	-6.8555
2183.7	-6.2451
2183.8	22.136
2183.8	23.357
2183.8	33.123
2183.8	25.493
2183.8	32.512
2183.9	24.883
2183.9	30.986
2183.9	23.052
2183.9	28.24
2183.9	26.409
2184	26.104
2184	32.512
2184	27.019
2184	33.733
2184	25.188
2184.1	33.733
2184.1	26.409
2184.1	30.986
2184.1	27.324
2184.1	27.324
2184.2	30.681
2184.2	25.493
2184.2	33.733
2184.2	24.883
2184.2	31.902
2184.3	24.883
2184.3	29.46
2184.3	28.85
2184.3	28.545
2184.3	33.123
2184.4	25.493
2184.4	32.207
2184.4	26.104
2184.4	30.681
2184.4	27.019
2184.5	28.24
2184.5	30.376
2184.5	23.967
2184.5	33.123
2184.5	25.493
2184.6	31.597
2184.6	28.85
2184.6	25.798
2184.6	32.512
2184.6	24.883
2184.7	32.817
2184.7	26.409
2184.7	29.46
2184.7	28.545
2184.7	27.324
2184.8	139.02
2184.8	164.96
2184.8	182.05
2184.8	178.69
2184.8	180.22
2184.9	184.79
2184.9	177.78
2184.9	185.41
2184.9	179
2184.9	182.96
2185	183.27
2185	179.61
2185	187.85
2185	179
2185	185.71
2185.1	181.44
2185.1	180.52
2185.1	186.32
2185.1	177.17
2185.1	184.79
2185.2	178.39
2185.2	180.83
2185.2	183.57
2185.2	178.08
2185.2	187.24
2185.3	178.08
2185.3	183.57
2185.3	182.05
2185.3	179.61
2185.3	186.93
2185.4	175.94
2185.4	183.27
2185.4	181.44
2185.4	180.83
2185.4	186.93
2185.5	178.39
2185.5	184.49
2185.5	179
2185.5	181.13
2185.5	184.79
2185.6	178.69
2185.6	186.93
2185.6	179
2185.6	182.66
2185.6	185.71
2185.7	179
2185.7	186.32
2185.7	178.39
2185.7	181.13
2185.7	179.61
2185.8	130.78
2185.8	123.15
2185.8	109.11
2185.8	113.69
2185.8	111.55
2185.9	109.42
2185.9	116.74
2185.9	107.59
2185.9	113.38
2185.9	110.33
2186	110.33
2186	116.13
2186	107.59
2186	116.13
2186	109.11
2186.1	109.11
2186.1	115.21
2186.1	107.89
2186.1	115.52
2186.1	108.81
2186.2	110.64
2186.2	115.21
2186.2	108.2
2186.2	118.27
2186.2	109.42
2186.3	112.77
2186.3	113.38
2186.3	108.5
2186.3	117.05
2186.3	109.11
2186.4	113.08
2186.4	112.47
2186.4	107.59
2186.4	117.35
2186.4	107.89
2186.5	113.99
2186.5	113.99
2186.5	108.2
2186.5	115.83
2186.5	107.28
2186.6	113.69
2186.6	112.77
2186.6	110.94
2186.6	117.35
2186.6	107.59
2186.7	113.08
2186.7	111.55
2186.7	110.03
2186.7	116.74
2186.7	107.59
2186.8	27.629
2186.8	-1.3623
2186.8	-10.212
2186.8	-6.2451
2186.8	-14.79
2186.9	-8.0762
2186.9	-12.654
2186.9	-12.959
2186.9	-5.9399
2186.9	-13.875
2187	-7.1606
2187	-11.738
2187	-11.738
2187	-6.8555
2187	-14.485
2187.1	-7.4658
2187.1	-14.79
2187.1	-13.569
2187.1	-6.8555
2187.1	-15.706
2187.2	-6.8555
2187.2	-12.654
2187.2	-13.875
2187.2	-9.2969
2187.2	-16.926
2187.3	-10.518
2187.3	-15.095
2187.3	-13.569
2187.3	-8.6865
2187.3	-15.095
2187.4	-6.8555
2187.4	-12.043
2187.4	-9.6021
2187.4	-6.8555
2187.4	-15.095
2187.5	-7.771
2187.5	-14.18
2187.5	-12.654
2187.5	-6.2451
2187.5	-14.18
2187.6	-6.5503
2187.6	-11.738
2187.6	-11.433
2187.6	-6.8555
2187.6	-13.875
2187.7	-7.771
2187.7	-14.79
2187.7	-12.043
2187.7	-8.6865
2187.7	-15.706
2187.8	-2.583
2187.8	-9.6021
2187.8	-9.6021
2187.8	-5.0244
2187.8	-14.485
2187.9	-4.4141
2187.9	-8.9917
2187.9	-8.9917
2187.9	-2.583
2187.9	-9.6021
2188	-1.3623
2188	-7.1606
2188	-7.1606
2188	-3.4985
2188	-12.043
2188.1	-3.8037
2188.1	-8.0762
2188.1	-7.771
2188.1	-1.3623
2188.1	-10.212
2188.2	-4.7192
2188.2	-8.0762
2188.2	-8.9917
2188.2	-2.8882
2188.2	-11.738
2188.3	-7.1606
2188.3	-10.212
2188.3	-11.738
2188.3	-2.583
2188.3	-9.6021
2188.4	-3.8037
2188.4	-7.4658
2188.4	-11.128
2188.4	-2.8882
2188.4	-11.128
2188.5	-5.3296
2188.5	-6.2451
2188.5	-9.2969
2188.5	-2.2778
2188.5	-11.128
2188.6	-5.9399
2188.6	-5.0244
2188.6	-12.043
2188.6	-1.9727
2188.6	-11.433
2188.7	-7.1606
2188.7	-2.8882
2188.7	-9.9072
2188.7	-2.583
2188.7	-6.5503
2188.8	30.681
2188.8	49.602
2188.8	44.414
2188.8	51.433
2188.8	46.855
2188.9	46.245
2188.9	53.264
2188.9	45.33
2188.9	48.992
2188.9	50.823
2189	47.161
2189	54.79
2189	46.55
2189	49.602
2189	52.349
2189.1	45.33
2189.1	54.18
2189.1	48.381
2189.1	48.687
2189.1	53.264
2189.2	45.94
2189.2	52.349
2189.2	48.076
2189.2	46.855
2189.2	53.569
2189.3	45.94
2189.3	51.738
2189.3	51.738
2189.3	46.55
2189.3	55.4
2189.4	46.245
2189.4	48.076
2189.4	54.18
2189.4	44.719
2189.4	52.043
2189.5	48.992
2189.5	45.94
2189.5	54.485
2189.5	45.94
2189.5	49.907
2189.6	52.654
2189.6	47.161
2189.6	54.18
2189.6	45.635
2189.6	48.076
2189.7	54.79
2189.7	43.804
2189.7	51.433
2189.7	50.518
2189.7	46.855
2189.8	161.6
2189.8	187.54
2189.8	198.22
2189.8	204.94
2189.8	197.61
2189.9	205.55
2189.9	203.11
2189.9	200.66
2189.9	207.99
2189.9	199.44
2190	203.72
2190	207.68
2190	198.83
2190	205.85
2190	201.27
2190.1	200.05
2190.1	208.9
2190.1	200.97
2190.1	204.94
2190.1	207.07
2190.2	197.92
2190.2	206.16
2190.2	201.58
2190.2	200.66
2190.2	209.51
2190.3	199.75
2190.3	203.11
2190.3	208.29
2190.3	198.83
2190.3	206.46
2190.4	204.63
2190.4	198.83
2190.4	207.38
2190.4	199.44
2190.4	201.88
2190.5	207.99
2190.5	199.14
2190.5	205.55
2190.5	204.94
2190.5	199.75
2190.6	208.6
2190.6	200.66
2190.6	200.05
2190.6	208.29
2190.6	199.14
2190.7	203.72
2190.7	207.68
2190.7	198.53
2190.7	204.33
2190.7	202.8
2190.8	111.86
2190.8	92.021
2190.8	76.152
2190.8	75.237
2190.8	79.814
2190.9	70.659
2190.9	74.626
2190.9	77.373
2190.9	71.27
2190.9	79.509
2191	73.406
2191	72.795
2191	81.035
2191	72.49
2191	75.847
2191.1	78.899
2191.1	69.744
2191.1	77.678
2191.1	74.626
2191.1	73.101
2191.2	81.951
2191.2	72.795
2191.2	76.152
2191.2	79.814
2191.2	71.27
2191.3	80.425
2191.3	72.49
2191.3	73.101
2191.3	76.763
2191.3	70.659
2191.4	79.509
2191.4	73.101
2191.4	74.932
2191.4	76.152
2191.4	70.659
2191.5	78.899
2191.5	70.659
2191.5	77.068
2191.5	73.406
2191.5	74.321
2191.6	78.289
2191.6	74.016
2191.6	81.035
2191.6	73.101
2191.6	79.509
2191.7	72.795
2191.7	75.542
2191.7	76.458
2191.7	73.101
2191.7	79.509
2191.8	8.0981
2191.8	-5.6348
2191.8	-18.147
2191.8	-12.043
2191.8	-20.588
2191.9	-14.485
2191.9	-20.283
2191.9	-16.926
2191.9	-16.316
2191.9	-18.147
2192	-13.569
2192	-19.062
2192	-14.18
2192	-21.504
2192	-13.264
2192.1	-21.199
2192.1	-13.264
2192.1	-22.114
2192.1	-12.959
2192.1	-19.673
2192.2	-15.4
2192.2	-17.537
2192.2	-14.79
2192.2	-18.147
2192.2	-18.147
2192.3	-16.011
2192.3	-19.062
2192.3	-13.569
2192.3	-20.283
2192.3	-14.18
2192.4	-21.504
2192.4	-11.738
2192.4	-19.673
2192.4	-13.264
2192.4	-18.757
2192.5	-16.011
2192.5	-19.062
2192.5	-17.842
2192.5	-14.18
2192.5	-19.368
2192.6	-12.654
2192.6	-21.199
2192.6	-13.569
2192.6	-20.894
2192.6	-15.095
2192.7	-19.368
2192.7	-16.926
2192.7	-17.231
2192.7	-20.283
2192.7	-13.569
2192.8	-14.485
2192.8	-4.4141
2192.8	-14.18
2192.8	-7.4658
2192.8	-12.349
2192.9	-11.433
2192.9	-8.3813
2192.9	-12.654
2192.9	-6.8555
2192.9	-13.569
2193	-5.0244
2193	-14.18
2193	-8.6865
2193	-11.738
2193	-12.349
2193.1	-7.771
2193.1	-12.959
2193.1	-5.3296
2193.1	-12.959
2193.1	-7.4658
2193.2	-12.654
2193.2	-12.043
2193.2	-7.771
2193.2	-12.654
2193.2	-6.2451
2193.3	-14.79
2193.3	-8.0762
2193.3	-11.433
2193.3	-9.9072
2193.3	-7.4658
2193.4	-11.738
2193.4	-5.9399
2193.4	-13.875
2193.4	-6.8555
2193.4	-12.349
2193.5	-10.212
2193.5	-6.5503
2193.5	-12.654
2193.5	-5.0244
2193.5	-12.959
2193.6	-8.6865
2193.6	-10.823
2193.6	-11.128
2193.6	-8.3813
2193.6	-14.79
2193.7	-5.9399
2193.7	-13.875
2193.7	-8.0762
2193.7	-10.823
2193.7	-13.264
2193.8	34.038
2193.8	38.921
2193.8	48.992
2193.8	43.804
2193.8	45.635
2193.9	48.992
2193.9	44.414
2193.9	52.043
2193.9	43.193
2193.9	48.992
2194	45.94
2194	46.55
2194	50.823
2194	42.278
2194	50.518
2194.1	43.193
2194.1	46.55
2194.1	47.466
2194.1	43.499
2194.1	51.128
2194.2	43.193
2194.2	48.687
2194.2	44.414
2194.2	44.109
2194.2	48.992
2194.3	40.752
2194.3	50.518
2194.3	43.804
2194.3	46.55
2194.3	49.907
2194.4	44.109
2194.4	51.738
2194.4	44.719
2194.4	48.992
2194.4	45.94
2194.5	45.024
2194.5	49.907
2194.5	42.583
2194.5	51.128
2194.5	44.414
2194.6	45.94
2194.6	50.212
2194.6	41.973
2194.6	50.212
2194.6	41.362
2194.7	45.024
2194.7	46.245
2194.7	42.583
2194.7	50.212
2194.7	44.719
2194.8	164.96
2194.8	196.7
2194.8	207.38
2194.8	215.62
2194.8	207.68
2194.9	216.53
2194.9	209.21
2194.9	210.73
2194.9	215.31
2194.9	208.6
2195	216.53
2195	211.35
2195	213.79
2195	212.57
2195	210.12
2195.1	217.14
2195.1	208.29
2195.1	214.09
2195.1	211.35
2195.1	207.68
2195.2	215.92
2195.2	207.99
2195.2	214.7
2195.2	211.04
2195.2	211.35
2195.3	215.62
2195.3	207.38
2195.3	215.92
2195.3	210.73
2195.3	210.43
2195.4	215.92
2195.4	207.99
2195.4	215.62
2195.4	208.6
2195.4	213.18
2195.5	215.31
2195.5	208.9
2195.5	218.06
2195.5	209.21
2195.5	214.09
2195.6	216.23
2195.6	210.12
2195.6	218.36
2195.6	208.29
2195.6	212.57
2195.7	211.96
2195.7	208.9
2195.7	216.23
2195.7	205.85
2195.7	211.96
2195.8	120.4
2195.8	86.834
2195.8	87.749
2195.8	75.542
2195.8	80.12
2195.9	79.509
2195.9	75.237
2195.9	84.392
2195.9	74.626
2195.9	80.12
2196	81.951
2196	76.763
2196	83.782
2196	77.678
2196	80.12
2196.1	81.035
2196.1	77.678
2196.1	83.477
2196.1	74.321
2196.1	81.035
2196.2	82.561
2196.2	75.237
2196.2	83.477
2196.2	74.932
2196.2	78.899
2196.3	82.561
2196.3	75.237
2196.3	83.782
2196.3	75.847
2196.3	78.289
2196.4	81.035
2196.4	74.932
2196.4	82.256
2196.4	74.626
2196.4	77.678
2196.5	81.951
2196.5	75.237
2196.5	84.392
2196.5	78.594
2196.5	77.678
2196.6	82.561
2196.6	75.237
2196.6	82.561
2196.6	77.678
2196.6	75.542
2196.7	83.171
2196.7	74.626
2196.7	81.951
2196.7	79.814
2196.7	75.542
2196.8	9.9292
2196.8	-24.25
2196.8	-26.082
2196.8	-24.25
2196.8	-29.744
2196.9	-22.114
2196.9	-30.964
2196.9	-28.523
2196.9	-26.387
2196.9	-31.88
2197	-22.419
2197	-30.354
2197	-28.828
2197	-25.471
2197	-32.185
2197.1	-23.335
2197.1	-28.218
2197.1	-30.354
2197.1	-23.945
2197.1	-33.711
2197.2	-28.523
2197.2	-27.302
2197.2	-32.795
2197.2	-23.945
2197.2	-30.659
2197.3	-27.302
2197.3	-24.861
2197.3	-30.354
2197.3	-22.419
2197.3	-30.659
2197.4	-29.133
2197.4	-25.166
2197.4	-32.49
2197.4	-22.725
2197.4	-29.133
2197.5	-29.438
2197.5	-22.419
2197.5	-32.49
2197.5	-24.556
2197.5	-24.861
2197.6	-30.964
2197.6	-22.725
2197.6	-30.964
2197.6	-27.913
2197.6	-23.64
2197.7	-30.659
2197.7	-24.556
2197.7	-30.354
2197.7	-30.354
2197.7	-22.419
2197.8	-16.926
2197.8	-7.1606
2197.8	-7.4658
2197.8	-13.875
2197.8	-4.1089
2197.9	-12.349
2197.9	-8.3813
2197.9	-2.583
2197.9	-11.738
2197.9	-3.8037
2198	-8.3813
2198	-8.6865
2198	-1.6675
2198	-12.043
2198	-6.5503
2198.1	-6.2451
2198.1	-9.9072
2198.1	-0.1416
2198.1	-8.9917
2198.1	-8.3813
2198.2	-3.1934
2198.2	-12.654
2198.2	-5.9399
2198.2	-7.1606
2198.2	-9.9072
2198.3	-2.2778
2198.3	-11.738
2198.3	-7.771
2198.3	-4.1089
2198.3	-9.9072
2198.4	-3.8037
2198.4	-8.9917
2198.4	-9.2969
2198.4	-2.8882
2198.4	-10.518
2198.5	-5.9399
2198.5	-4.7192
2198.5	-11.128
2198.5	-4.7192
2198.5	-10.212
2198.6	-8.9917
2198.6	-2.8882
2198.6	-12.349
2198.6	-6.2451
2198.6	-4.7192
2198.7	-11.433
2198.7	-1.9727
2198.7	-8.0762
2198.7	-11.128
2198.7	-2.583
2198.8	-17.842
2198.8	-15.4
2198.8	-12.349
2198.8	-20.283
2198.8	-13.264
2198.9	-17.842
2198.9	-18.147
2198.9	-11.128
2198.9	-19.062
2198.9	-14.79
2199	-13.875
2199	-19.978
2199	-11.433
2199	-15.4
2199	-16.926
2199.1	-10.823
2199.1	-19.978
2199.1	-15.706
2199.1	-12.043
2199.1	-20.588
2199.2	-12.349
2199.2	-17.231
2199.2	-19.673
2199.2	-11.433
2199.2	-18.757
2199.3	-17.231
2199.3	-12.654
2199.3	-21.199
2199.3	-15.4
2199.3	-15.706
2199.4	-20.588
2199.4	-10.823
2199.4	-19.368
2199.4	-17.231
2199.4	-12.349
2199.5	-20.283
2199.5	-12.959
2199.5	-15.095
2199.5	-18.452
2199.5	-9.9072
2199.6	-19.978
2199.6	-15.095
2199.6	-15.4
2199.6	-18.147
2199.6	-11.433
2199.7	-19.978
2199.7	-13.569
2199.7	-17.842
2199.7	-18.757
2199.7	-11.738
2199.8	103.62
2199.8	151.23
2199.8	154.28
2199.8	162.82
2199.8	163.43
2199.9	161.3
2199.9	167.71
2199.9	160.38
2199.9	167.71
2199.9	159.77
2200	166.18
2200	160.08
2200	164.04
2200	164.35
2200	161.91
2200.1	167.71
2200.1	162.21
2200.1	168.62
2200.1	160.99
2200.1	168.62
2200.2	161.3
2200.2	168.32
2200.2	162.21
2200.2	165.87
2200.2	163.13
2200.3	164.35
2200.3	165.26
2200.3	161.91
2200.3	167.09
2200.3	160.38
2200.4	166.79
2200.4	160.38
2200.4	168.93
2200.4	159.77
2200.4	167.4
2200.5	160.08
2200.5	164.65
2200.5	160.69
2200.5	164.65
2200.5	162.82
2200.6	163.74
2200.6	166.48
2200.6	164.35
2200.6	167.71
2200.6	162.82
2200.7	168.93
2200.7	159.77
2200.7	167.4
2200.7	158.55
2200.7	164.65
2200.8	175.03
2200.8	184.18
2200.8	184.79
2200.8	183.57
2200.8	188.76
2200.9	182.35
2200.9	191.51
2200.9	183.27
2200.9	191.81
2200.9	183.57
2201	187.54
2201	185.41
2201	183.57
2201	188.76
2201	183.57
2201.1	189.37
2201.1	181.74
2201.1	189.68
2201.1	182.35
2201.1	187.85
2201.2	186.32
2201.2	183.57
2201.2	188.76
2201.2	182.05
2201.2	191.51
2201.3	183.57
2201.3	189.37
2201.3	186.02
2201.3	184.49
2201.3	188.76
2201.4	180.52
2201.4	188.46
2201.4	181.74
2201.4	186.32
2201.4	184.18
2201.5	184.79
2201.5	190.29
2201.5	182.66
2201.5	189.98
2201.5	181.74
2201.6	186.63
2201.6	184.49
2201.6	184.18
2201.6	189.98
2201.6	181.44
2201.7	189.98
2201.7	182.05
2201.7	186.02
2201.7	186.02
2201.7	179.61
2201.8	47.466
2201.8	-5.3296
2201.8	-10.212
2201.8	-18.147
2201.8	-18.147
2201.9	-14.485
2201.9	-23.335
2201.9	-14.485
2201.9	-22.419
2201.9	-16.621
2202	-16.316
2202	-20.283
2202	-13.569
2202	-21.809
2202	-15.4
2202.1	-19.368
2202.1	-20.283
2202.1	-16.621
2202.1	-23.945
2202.1	-16.316
2202.2	-23.335
2202.2	-18.452
2202.2	-16.316
2202.2	-20.894
2202.2	-14.79
2202.3	-23.64
2202.3	-17.842
2202.3	-19.062
2202.3	-21.504
2202.3	-14.79
2202.4	-24.25
2202.4	-15.4
2202.4	-18.757
2202.4	-18.147
2202.4	-15.706
2202.5	-24.25
2202.5	-15.706
2202.5	-22.725
2202.5	-19.978
2202.5	-16.621
2202.6	-22.725
2202.6	-14.18
2202.6	-22.114
2202.6	-18.452
2202.6	-18.147
2202.7	-20.283
2202.7	-14.79
2202.7	-23.03
2202.7	-16.316
2202.7	-19.368
2202.8	-21.504
2202.8	-16.621
2202.8	-26.692
2202.8	-19.062
2202.8	-25.776
2202.9	-23.64
2202.9	-17.537
2202.9	-26.692
2202.9	-18.147
2202.9	-24.861
2203	-21.504
2203	-19.062
2203	-24.25
2203	-16.621
2203	-26.387
2203.1	-20.588
2203.1	-21.199
2203.1	-23.64
2203.1	-16.316
2203.1	-26.997
2203.2	-22.419
2203.2	-23.335
2203.2	-23.64
2203.2	-19.062
2203.2	-25.776
2203.3	-19.062
2203.3	-24.861
2203.3	-22.419
2203.3	-16.926
2203.3	-25.166
2203.4	-17.537
2203.4	-25.166
2203.4	-22.114
2203.4	-18.147
2203.4	-22.725
2203.5	-15.4
2203.5	-25.166
2203.5	-21.199
2203.5	-20.588
2203.5	-26.082
2203.6	-17.842
2203.6	-25.471
2203.6	-22.725
2203.6	-22.419
2203.6	-24.556
2203.7	-17.537
2203.7	-25.166
2203.7	-18.147
2203.7	-24.556
2203.7	-24.861
2203.8	-30.964
2203.8	-43.477
2203.8	-36.152
2203.8	-41.34
2203.8	-41.035
2203.9	-35.847
2203.9	-42.561
2203.9	-35.237
2203.9	-42.256
2203.9	-39.204
2204	-37.068
2204	-43.782
2204	-35.237
2204	-43.782
2204	-38.289
2204.1	-37.373
2204.1	-42.866
2204.1	-32.795
2204.1	-42.866
2204.1	-39.509
2204.2	-36.763
2204.2	-41.951
2204.2	-35.542
2204.2	-42.561
2204.2	-38.289
2204.3	-38.899
2204.3	-40.425
2204.3	-34.932
2204.3	-44.392
2204.3	-36.763
2204.4	-40.12
2204.4	-41.951
2204.4	-34.321
2204.4	-43.171
2204.4	-38.289
2204.5	-40.12
2204.5	-41.646
2204.5	-35.237
2204.5	-42.561
2204.5	-37.068
2204.6	-41.34
2204.6	-41.035
2204.6	-34.321
2204.6	-44.087
2204.6	-36.458
2204.7	-41.035
2204.7	-41.951
2204.7	-34.626
2204.7	-43.171
2204.7	-36.763
2204.8	-47.139
2204.8	-52.021
2204.8	-46.834
2204.8	-54.158
2204.8	-47.139
2204.9	-51.716
2204.9	-51.106
2204.9	-45.308
2204.9	-54.158
2204.9	-46.834
2205	-51.106
2205	-52.327
2205	-45.918
2205	-54.158
2205	-49.275
2205.1	-51.411
2205.1	-51.716
2205.1	-45.918
2205.1	-53.853
2205.1	-48.054
2205.2	-50.496
2205.2	-52.937
2205.2	-44.087
2205.2	-53.547
2205.2	-48.97
2205.3	-48.359
2205.3	-54.158
2205.3	-45.613
2205.3	-53.853
2205.3	-49.58
2205.4	-47.749
2205.4	-54.158
2205.4	-45.918
2205.4	-54.768
2205.4	-50.19
2205.5	-47.139
2205.5	-55.073
2205.5	-45.918
2205.5	-53.242
2205.5	-52.021
2205.6	-47.444
2205.6	-55.073
2205.6	-47.749
2205.6	-52.327
2205.6	-53.547
2205.7	-45.613
2205.7	-54.158
2205.7	-48.97
2205.7	-49.275
2205.7	-53.242
2205.8	-84.065
2205.8	-103.6
2205.8	-102.99
2205.8	-100.24
2205.8	-108.17
2205.9	-99.934
2205.9	-106.95
2205.9	-106.34
2205.9	-100.24
2205.9	-108.78
2206	-101.46
2206	-104.21
2206	-106.95
2206	-99.934
2206	-107.56
2206.1	-103.29
2206.1	-102.38
2206.1	-106.95
2206.1	-99.629
2206.1	-107.56
2206.2	-104.51
2206.2	-99.324
2206.2	-109.09
2206.2	-102.99
2206.2	-105.73
2206.3	-108.17
2206.3	-98.103
2206.3	-106.34
2206.3	-104.21
2206.3	-101.15
2206.4	-108.48
2206.4	-101.15
2206.4	-106.95
2206.4	-105.73
2206.4	-100.54
2206.5	-110
2206.5	-102.99
2206.5	-102.07
2206.5	-107.56
2206.5	-99.324
2206.6	-107.26
2206.6	-105.43
2206.6	-100.85
2206.6	-109.09
2206.6	-100.85
2206.7	-101.77
2206.7	-108.48
2206.7	-99.324
2206.7	-109.7
2206.7	-105.43
2206.8	-78.572
2206.8	-81.624
2206.8	-72.163
2206.8	-74.299
2206.8	-77.656
2206.9	-69.111
2206.9	-75.215
2206.9	-73.994
2206.9	-71.248
2206.9	-78.877
2207	-71.553
2207	-74.299
2207	-76.13
2207	-67.585
2207	-77.961
2207.1	-73.994
2207.1	-69.416
2207.1	-77.351
2207.1	-70.637
2207.1	-73.994
2207.2	-79.487
2207.2	-70.027
2207.2	-78.267
2207.2	-76.13
2207.2	-69.722
2207.3	-77.656
2207.3	-71.858
2207.3	-71.553
2207.3	-76.741
2207.3	-68.501
2207.4	-75.215
2207.4	-75.52
2207.4	-69.722
2207.4	-78.267
2207.4	-73.384
2207.5	-70.332
2207.5	-77.961
2207.5	-70.637
2207.5	-74.604
2207.5	-77.656
2207.6	-68.806
2207.6	-77.961
2207.6	-74.604
2207.6	-69.722
2207.6	-78.267
2207.7	-71.248
2207.7	-72.773
2207.7	-76.741
2207.7	-69.722
2207.7	-76.741
2207.8	-45.002
2207.8	-30.049
2207.8	-35.847
2207.8	-27.913
2207.8	-31.27
2207.9	-33.101
2207.9	-25.166
2207.9	-34.016
2207.9	-27.913
2207.9	-29.438
2208	-32.795
2208	-24.556
2208	-33.101
2208	-26.692
2208	-29.744
2208.1	-30.354
2208.1	-26.387
2208.1	-34.016
2208.1	-26.692
2208.1	-33.101
2208.2	-30.049
2208.2	-29.744
2208.2	-33.101
2208.2	-26.082
2208.2	-34.016
2208.3	-24.861
2208.3	-31.88
2208.3	-28.218
2208.3	-30.659
2208.3	-31.575
2208.4	-27.913
2208.4	-33.101
2208.4	-25.166
2208.4	-34.321
2208.4	-26.387
2208.5	-32.49
2208.5	-28.523
2208.5	-31.575
2208.5	-28.828
2208.5	-29.744
2208.6	-31.575
2208.6	-27.607
2208.6	-33.406
2208.6	-26.082
2208.6	-31.88
2208.7	-24.861
2208.7	-32.49
2208.7	-25.776
2208.7	-33.711
2208.7	-27.607
2208.8	-19.978
2208.8	-12.959
2208.8	-15.095
2208.8	-14.18
2208.8	-13.264
2208.9	-16.011
2208.9	-11.738
2208.9	-15.4
2208.9	-9.9072
2208.9	-18.757
2209	-8.6865
2209	-17.231
2209	-10.212
2209	-16.621
2209	-11.128
2209.1	-16.011
2209.1	-14.18
2209.1	-14.18
2209.1	-15.4
2209.1	-9.9072
2209.2	-17.537
2209.2	-9.2969
2209.2	-17.537
2209.2	-9.9072
2209.2	-16.011
2209.3	-12.349
2209.3	-14.79
2209.3	-13.875
2209.3	-12.654
2209.3	-16.926
2209.4	-9.6021
2209.4	-18.452
2209.4	-10.212
2209.4	-18.452
2209.4	-12.654
2209.5	-13.875
2209.5	-14.18
2209.5	-10.212
2209.5	-16.011
2209.5	-8.6865
2209.6	-17.231
2209.6	-11.738
2209.6	-16.316
2209.6	-15.095
2209.6	-13.875
2209.7	-15.4
2209.7	-8.6865
2209.7	-16.926
2209.7	-9.9072
2209.7	-18.147
2209.8	-5.0244
2209.8	-2.583
2209.8	-3.1934
2209.8	3.2153
2209.8	-4.4141
2209.9	2.2998
2209.9	-5.0244
2209.9	0.77393
2209.9	0.46875
2209.9	-1.3623
2210	3.5205
2210	-4.7192
2210	3.8257
2210	-5.6348
2210	-1.0571
2210.1	-0.1416
2210.1	-4.4141
2210.1	2.2998
2210.1	-4.4141
2210.1	2.9102
2210.2	-2.2778
2210.2	0.16357
2210.2	1.6895
2210.2	-2.8882
2210.2	5.0464
2210.3	-3.1934
2210.3	2.9102
2210.3	-0.75195
2210.3	-1.0571
2210.3	2.2998
2210.4	-4.4141
2210.4	4.436
2210.4	-4.4141
2210.4	-0.1416
2210.4	-0.75195
2210.5	-3.4985
2210.5	4.1309
2210.5	-3.8037
2210.5	3.5205
2210.5	-3.1934
2210.6	-1.9727
2210.6	2.605
2210.6	-3.8037
2210.6	5.9619
2210.6	-3.4985
2210.7	0.46875
2210.7	-0.44678
2210.7	-1.9727
2210.7	2.2998
2210.7	-4.1089
2210.8	128.64
2210.8	163.13
2210.8	176.25
2210.8	184.49
2210.8	179.61
2210.9	187.54
2210.9	179
2210.9	183.27
2210.9	184.18
2210.9	180.22
2211	188.15
2211	179.3
2211	183.88
2211	180.52
2211	180.52
2211.1	185.71
2211.1	178.39
2211.1	185.71
2211.1	178.39
2211.1	180.52
2211.2	186.02
2211.2	179.3
2211.2	188.76
2211.2	180.22
2211.2	182.66
2211.3	182.05
2211.3	179.61
2211.3	187.24
2211.3	178.69
2211.3	184.79
2211.4	179.61
2211.4	179.91
2211.4	186.63
2211.4	177.47
2211.4	185.71
2211.5	179.3
2211.5	179.3
2211.5	185.1
2211.5	178.39
2211.5	186.93
2211.6	181.13
2211.6	182.96
2211.6	184.49
2211.6	178.39
2211.6	186.93
2211.7	179.3
2211.7	183.27
2211.7	183.57
2211.7	178.39
2211.7	186.93
2211.8	160.08
2211.8	160.69
2211.8	155.19
2211.8	153.36
2211.8	161.3
2211.9	151.84
2211.9	157.94
2211.9	155.8
2211.9	154.28
2211.9	160.38
2212	150
2212	157.94
2212	153.67
2212	153.36
2212	158.24
2212.1	150.31
2212.1	158.24
2212.1	152.75
2212.1	154.28
2212.1	160.69
2212.2	151.23
2212.2	158.24
2212.2	154.89
2212.2	155.5
2212.2	161.6
2212.3	154.28
2212.3	160.08
2212.3	154.58
2212.3	155.5
2212.3	160.38
2212.4	153.67
2212.4	159.77
2212.4	153.67
2212.4	155.8
2212.4	161.6
2212.5	153.06
2212.5	161.6
2212.5	154.28
2212.5	153.36
2212.5	159.47
2212.6	149.39
2212.6	157.94
2212.6	153.97
2212.6	153.97
2212.6	160.38
2212.7	153.06
2212.7	159.47
2212.7	155.5
2212.7	154.28
2212.7	160.38
2212.8	25.188
2212.8	-6.8555
2212.8	-20.588
2212.8	-26.387
2212.8	-18.452
2212.9	-29.438
2212.9	-25.166
2212.9	-24.25
2212.9	-29.133
2212.9	-21.199
2213	-28.218
2213	-24.861
2213	-24.25
2213	-28.523
2213	-20.894
2213.1	-27.913
2213.1	-24.556
2213.1	-22.114
2213.1	-29.438
2213.1	-21.199
2213.2	-27.913
2213.2	-25.166
2213.2	-20.894
2213.2	-28.523
2213.2	-21.504
2213.3	-27.913
2213.3	-26.692
2213.3	-19.978
2213.3	-29.133
2213.3	-23.335
2213.4	-25.166
2213.4	-27.913
2213.4	-19.978
2213.4	-28.523
2213.4	-24.556
2213.5	-23.03
2213.5	-28.828
2213.5	-21.504
2213.5	-29.133
2213.5	-25.471
2213.6	-23.64
2213.6	-30.964
2213.6	-21.809
2213.6	-27.302
2213.6	-26.692
2213.7	-21.504
2213.7	-30.354
2213.7	-23.64
2213.7	-28.523
2213.7	-28.828
2213.8	-11.738
2213.8	-19.978
2213.8	-14.18
2213.8	-10.518
2213.8	-16.621
2213.9	-9.6021
2213.9	-15.4
2213.9	-16.926
2213.9	-11.433
2213.9	-19.062
2214	-13.569
2214	-16.316
2214	-16.011
2214	-10.212
2214	-19.368
2214.1	-12.349
2214.1	-12.349
2214.1	-18.147
2214.1	-8.9917
2214.1	-18.757
2214.2	-16.316
2214.2	-11.128
2214.2	-19.673
2214.2	-12.043
2214.2	-16.621
2214.3	-17.842
2214.3	-10.212
2214.3	-19.062
2214.3	-14.79
2214.3	-14.18
2214.4	-17.537
2214.4	-9.6021
2214.4	-16.316
2214.4	-12.959
2214.4	-9.6021
2214.5	-17.231
2214.5	-10.823
2214.5	-15.4
2214.5	-16.316
2214.5	-9.2969
2214.6	-19.062
2214.6	-13.264
2214.6	-11.128
2214.6	-16.926
2214.6	-8.0762
2214.7	-16.926
2214.7	-15.095
2214.7	-10.518
2214.7	-20.283
2214.7	-12.043
2214.8	-27.607
2214.8	-35.847
2214.8	-28.828
2214.8	-38.289
2214.8	-35.847
2214.9	-31.575
2214.9	-39.509
2214.9	-31.575
2214.9	-34.016
2214.9	-37.678
2215	-28.523
2215	-37.068
2215	-34.932
2215	-31.88
2215	-39.509
2215.1	-31.575
2215.1	-35.847
2215.1	-37.068
2215.1	-30.049
2215.1	-38.289
2215.2	-33.406
2215.2	-30.659
2215.2	-39.204
2215.2	-31.575
2215.2	-36.458
2215.3	-37.068
2215.3	-28.828
2215.3	-39.204
2215.3	-33.406
2215.3	-30.659
2215.4	-40.73
2215.4	-31.27
2215.4	-35.542
2215.4	-38.899
2215.4	-29.744
2215.5	-37.983
2215.5	-34.932
2215.5	-27.607
2215.5	-37.068
2215.5	-32.185
2215.6	-33.101
2215.6	-38.899
2215.6	-31.575
2215.6	-36.763
2215.6	-35.237
2215.7	-30.049
2215.7	-39.509
2215.7	-33.711
2215.7	-34.321
2215.7	-39.509
2215.8	-14.485
2215.8	-14.79
2215.8	-14.79
2215.8	-5.6348
2215.8	-14.485
2215.9	-8.9917
2215.9	-6.2451
2215.9	-14.18
2215.9	-8.0762
2215.9	-9.6021
2216	-13.875
2216	-5.0244
2216	-14.18
2216	-12.654
2216	-7.1606
2216.1	-17.231
2216.1	-8.9917
2216.1	-9.2969
2216.1	-15.095
2216.1	-5.6348
2216.2	-13.875
2216.2	-11.128
2216.2	-6.8555
2216.2	-13.875
2216.2	-6.5503
2216.3	-13.875
2216.3	-12.043
2216.3	-7.771
2216.3	-13.264
2216.3	-5.0244
2216.4	-13.264
2216.4	-10.212
2216.4	-10.823
2216.4	-12.043
2216.4	-6.5503
2216.5	-14.79
2216.5	-6.2451
2216.5	-13.875
2216.5	-10.518
2216.5	-8.6865
2216.6	-12.654
2216.6	-8.0762
2216.6	-14.485
2216.6	-7.771
2216.6	-14.79
2216.7	-8.3813
2216.7	-12.349
2216.7	-10.823
2216.7	-11.433
2216.7	-13.264
2216.8	-22.419
2216.8	-30.964
2216.8	-26.082
2216.8	-36.458
2216.8	-27.607
2216.9	-35.237
2216.9	-28.523
2216.9	-33.711
2216.9	-29.744
2216.9	-32.185
2217	-30.659
2217	-29.744
2217	-30.049
2217	-26.692
2217	-32.795
2217.1	-26.997
2217.1	-34.016
2217.1	-26.387
2217.1	-32.795
2217.1	-25.776
2217.2	-33.406
2217.2	-27.607
2217.2	-33.406
2217.2	-29.133
2217.2	-30.659
2217.3	-29.438
2217.3	-30.049
2217.3	-32.795
2217.3	-29.438
2217.3	-34.321
2217.4	-26.692
2217.4	-34.626
2217.4	-26.082
2217.4	-33.711
2217.4	-26.387
2217.5	-31.575
2217.5	-27.913
2217.5	-29.133
2217.5	-31.88
2217.5	-27.607
2217.6	-33.406
2217.6	-26.997
2217.6	-34.016
2217.6	-26.997
2217.6	-34.321
2217.7	-27.913
2217.7	-30.049
2217.7	-28.828
2217.7	-26.997
2217.7	-32.795
2217.8	92.937
2217.8	122.54
2217.8	140.85
2217.8	137.19
2217.8	140.85
2217.9	138.41
2217.9	137.8
2217.9	142.07
2217.9	137.19
2217.9	145.12
2218	137.19
2218	142.07
2218	138.1
2218	141.15
2218	144.51
2218.1	139.93
2218.1	146.04
2218.1	136.88
2218.1	142.99
2218.1	137.8
2218.2	140.85
2218.2	144.21
2218.2	138.1
2218.2	144.82
2218.2	136.27
2218.3	143.6
2218.3	137.8
2218.3	140.24
2218.3	142.38
2218.3	137.49
2218.4	145.43
2218.4	136.58
2218.4	143.29
2218.4	139.63
2218.4	139.02
2218.5	143.9
2218.5	137.49
2218.5	146.04
2218.5	137.8
2218.5	142.68
2218.6	141.15
2218.6	137.49
2218.6	142.99
2218.6	136.27
2218.6	144.51
2218.7	136.58
2218.7	139.63
2218.7	141.15
2218.7	135.36
2218.7	144.21
2218.8	203.11
2218.8	232.1
2218.8	235.45
2218.8	236.98
2218.8	243.08
2218.9	233.93
2218.9	242.78
2218.9	233.62
2218.9	236.98
2218.9	240.64
2219	235.15
2219	243.08
2219	235.15
2219	240.03
2219	237.9
2219.1	236.37
2219.1	242.17
2219.1	233.62
2219.1	242.47
2219.1	236.37
2219.2	238.51
2219.2	243.08
2219.2	236.06
2219.2	244.3
2219.2	234.23
2219.3	237.59
2219.3	239.42
2219.3	233.93
2219.3	243.39
2219.3	234.23
2219.4	239.42
2219.4	237.59
2219.4	236.67
2219.4	243.69
2219.4	233.93
2219.5	241.25
2219.5	235.45
2219.5	235.45
2219.5	240.64
2219.5	233.62
2219.6	241.86
2219.6	236.98
2219.6	238.81
2219.6	240.95
2219.6	234.23
2219.7	242.47
2219.7	233.32
2219.7	239.12
2219.7	241.56
2219.7	234.23
2219.8	61.809
2219.8	-2.583
2219.8	-14.485
2219.8	-17.537
2219.8	-24.25
2219.9	-18.147
2219.9	-27.607
2219.9	-20.894
2219.9	-21.504
2219.9	-25.166
2220	-16.621
2220	-26.082
2220	-22.419
2220	-22.419
2220	-25.471
2220.1	-18.757
2220.1	-26.692
2220.1	-20.894
2220.1	-23.335
2220.1	-24.556
2220.2	-17.842
2220.2	-25.776
2220.2	-19.062
2220.2	-22.725
2220.2	-23.64
2220.3	-16.316
2220.3	-24.861
2220.3	-19.062
2220.3	-23.945
2220.3	-25.166
2220.4	-18.452
2220.4	-27.607
2220.4	-20.283
2220.4	-23.945
2220.4	-25.166
2220.5	-18.452
2220.5	-26.387
2220.5	-19.673
2220.5	-23.335
2220.5	-24.861
2220.6	-18.147
2220.6	-26.082
2220.6	-19.673
2220.6	-22.725
2220.6	-24.25
2220.7	-18.452
2220.7	-27.302
2220.7	-20.894
2220.7	-25.166
2220.7	-24.25
2220.8	-30.659
2220.8	-42.866
2220.8	-35.542
2220.8	-39.204
2220.8	-41.035
2220.9	-34.321
2220.9	-43.782
2220.9	-38.899
2220.9	-42.256
2220.9	-41.951
2221	-35.237
2221	-41.646
2221	-36.152
2221	-39.509
2221	-41.34
2221.1	-33.711
2221.1	-43.782
2221.1	-37.068
2221.1	-40.73
2221.1	-45.002
2221.2	-36.152
2221.2	-44.392
2221.2	-36.763
2221.2	-39.204
2221.2	-42.256
2221.3	-35.542
2221.3	-44.392
2221.3	-39.509
2221.3	-39.509
2221.3	-41.34
2221.4	-34.626
2221.4	-44.087
2221.4	-37.373
2221.4	-38.594
2221.4	-42.256
2221.5	-34.321
2221.5	-42.866
2221.5	-39.204
2221.5	-39.509
2221.5	-43.477
2221.6	-35.237
2221.6	-42.866
2221.6	-38.899
2221.6	-37.678
2221.6	-43.477
2221.7	-34.626
2221.7	-43.477
2221.7	-39.814
2221.7	-38.899
2221.7	-45.002
2221.8	-57.82
2221.8	-70.942
2221.8	-70.332
2221.8	-66.67
2221.8	-74.91
2221.9	-66.365
2221.9	-73.384
2221.9	-72.163
2221.9	-66.06
2221.9	-75.52
2222	-68.196
2222	-70.942
2222	-70.942
2222	-64.229
2222	-73.384
2222.1	-67.891
2222.1	-69.416
2222.1	-73.079
2222.1	-64.534
2222.1	-72.163
2222.2	-69.111
2222.2	-68.196
2222.2	-73.079
2222.2	-65.144
2222.2	-71.553
2222.3	-68.501
2222.3	-65.754
2222.3	-73.994
2222.3	-66.06
2222.3	-72.468
2222.4	-71.248
2222.4	-63.618
2222.4	-73.994
2222.4	-68.196
2222.4	-68.196
2222.5	-72.468
2222.5	-65.144
2222.5	-73.994
2222.5	-71.248
2222.5	-69.722
2222.6	-74.299
2222.6	-65.144
2222.6	-71.248
2222.6	-69.722
2222.6	-65.754
2222.7	-75.215
2222.7	-66.06
2222.7	-70.637
2222.7	-73.994
2222.7	-64.534
2222.8	-85.896
2222.8	-87.117
2222.8	-85.591
2222.8	-91.694
2222.8	-83.76
2222.9	-92
2222.9	-90.474
2222.9	-84.675
2222.9	-92.915
2222.9	-84.98
2223	-86.201
2223	-90.779
2223	-83.76
2223	-91.694
2223	-88.643
2223.1	-83.149
2223.1	-92.305
2223.1	-85.896
2223.1	-89.558
2223.1	-91.694
2223.2	-83.76
2223.2	-92
2223.2	-87.727
2223.2	-84.98
2223.2	-93.525
2223.3	-84.065
2223.3	-88.643
2223.3	-90.474
2223.3	-84.065
2223.3	-92.305
2223.4	-87.422
2223.4	-85.286
2223.4	-90.779
2223.4	-82.539
2223.4	-91.389
2223.5	-91.389
2223.5	-84.065
2223.5	-93.525
2223.5	-86.201
2223.5	-85.591
2223.6	-94.136
2223.6	-83.455
2223.6	-88.643
2223.6	-90.474
2223.6	-81.624
2223.7	-91.084
2223.7	-88.032
2223.7	-86.506
2223.7	-92.305
2223.7	-83.455
2223.8	-76.741
2223.8	-75.215
2223.8	-67.585
2223.8	-76.436
2223.8	-71.858
2223.9	-69.416
2223.9	-75.52
2223.9	-69.416
2223.9	-74.299
2223.9	-75.52
2224	-66.06
2224	-74.299
2224	-71.248
2224	-67.28
2224	-77.046
2224.1	-68.501
2224.1	-69.416
2224.1	-74.91
2224.1	-65.754
2224.1	-73.994
2224.2	-73.079
2224.2	-65.449
2224.2	-75.52
2224.2	-71.858
2224.2	-69.416
2224.3	-76.741
2224.3	-69.722
2224.3	-73.994
2224.3	-76.13
2224.3	-67.891
2224.4	-76.436
2224.4	-71.858
2224.4	-68.806
2224.4	-75.215
2224.4	-67.585
2224.5	-73.079
2224.5	-72.468
2224.5	-66.975
2224.5	-75.215
2224.5	-68.196
2224.6	-70.942
2224.6	-72.468
2224.6	-66.365
2224.6	-74.91
2224.6	-70.332
2224.7	-71.858
2224.7	-73.994
2224.7	-68.501
2224.7	-76.741
2224.7	-69.722
2224.8	-55.684
2224.8	-49.58
2224.8	-42.256
2224.8	-49.275
2224.8	-41.34
2224.9	-49.58
2224.9	-45.308
2224.9	-47.749
2224.9	-47.139
2224.9	-42.256
2225	-50.19
2225	-41.34
2225	-50.496
2225	-45.308
2225	-48.665
2225.1	-45.918
2225.1	-47.139
2225.1	-47.749
2225.1	-44.697
2225.1	-48.97
2225.2	-41.951
2225.2	-48.665
2225.2	-41.646
2225.2	-48.359
2225.2	-42.561
2225.3	-48.665
2225.3	-44.392
2225.3	-47.139
2225.3	-44.697
2225.3	-46.834
2225.4	-48.665
2225.4	-44.087
2225.4	-50.496
2225.4	-43.171
2225.4	-49.885
2225.5	-42.561
2225.5	-50.19
2225.5	-41.951
2225.5	-50.19
2225.5	-42.561
2225.6	-48.97
2225.6	-45.918
2225.6	-48.665
2225.6	-46.528
2225.6	-46.834
2225.7	-48.054
2225.7	-42.866
2225.7	-48.97
2225.7	-45.002
2225.7	-51.106
2225.8	-47.139
2225.8	-56.294
2225.8	-49.275
2225.8	-55.684
2225.8	-52.327
2225.9	-54.768
2225.9	-54.768
2225.9	-48.97
2225.9	-56.599
2225.9	-49.885
2226	-57.82
2226	-49.275
2226	-55.378
2226	-48.97
2226	-53.242
2226.1	-52.937
2226.1	-50.19
2226.1	-56.904
2226.1	-48.97
2226.1	-55.073
2226.2	-49.885
2226.2	-56.904
2226.2	-52.327
2226.2	-53.547
2226.2	-54.768
2226.3	-48.97
2226.3	-56.294
2226.3	-48.359
2226.3	-56.599
2226.3	-50.19
2226.4	-54.463
2226.4	-52.937
2226.4	-50.496
2226.4	-57.209
2226.4	-48.97
2226.5	-57.209
2226.5	-50.19
2226.5	-54.463
2226.5	-53.242
2226.5	-51.106
2226.6	-55.378
2226.6	-47.139
2226.6	-55.989
2226.6	-48.665
2226.6	-55.684
2226.7	-52.937
2226.7	-50.496
2226.7	-55.684
2226.7	-47.749
2226.7	-56.904
2226.8	-67.585
2226.8	-77.656
2226.8	-80.403
2226.8	-75.52
2226.8	-81.624
2226.9	-73.689
2226.9	-82.234
2226.9	-77.351
2226.9	-79.487
2226.9	-79.487
2227	-73.689
2227	-80.708
2227	-73.689
2227	-82.844
2227	-79.792
2227.1	-76.741
2227.1	-81.318
2227.1	-73.994
2227.1	-82.234
2227.1	-74.91
2227.2	-79.487
2227.2	-79.182
2227.2	-75.52
2227.2	-83.149
2227.2	-73.384
2227.3	-82.234
2227.3	-77.046
2227.3	-76.741
2227.3	-79.792
2227.3	-72.163
2227.4	-81.624
2227.4	-74.604
2227.4	-81.318
2227.4	-80.403
2227.4	-75.825
2227.5	-82.844
2227.5	-73.689
2227.5	-83.455
2227.5	-78.267
2227.5	-77.656
2227.6	-82.234
2227.6	-73.689
2227.6	-84.065
2227.6	-77.046
2227.6	-81.624
2227.7	-81.624
2227.7	-74.299
2227.7	-81.624
2227.7	-75.52
2227.7	-82.234
2227.8	-85.896
2227.8	-84.98
2227.8	-91.084
2227.8	-83.76
2227.8	-93.525
2227.9	-89.253
2227.9	-89.863
2227.9	-92
2227.9	-83.455
2227.9	-92.305
2228	-86.812
2228	-89.863
2228	-91.084
2228	-85.896
2228	-92
2228.1	-84.98
2228.1	-91.084
2228.1	-90.779
2228.1	-88.337
2228.1	-94.136
2228.2	-82.539
2228.2	-91.694
2228.2	-88.948
2228.2	-85.896
2228.2	-92
2228.3	-84.065
2228.3	-90.474
2228.3	-87.117
2228.3	-89.558
2228.3	-91.389
2228.4	-85.896
2228.4	-94.441
2228.4	-85.286
2228.4	-90.168
2228.4	-92
2228.5	-84.98
2228.5	-94.136
2228.5	-85.896
2228.5	-92
2228.5	-90.474
2228.6	-87.117
2228.6	-93.525
2228.6	-84.37
2228.6	-92
2228.6	-89.253
2228.7	-87.422
2228.7	-93.525
2228.7	-84.98
2228.7	-93.525
2228.7	-88.032
2228.8	-63.923
2228.8	-61.787
2228.8	-51.411
2228.8	-59.346
2228.8	-54.463
2228.9	-54.768
2228.9	-58.43
2228.9	-52.937
2228.9	-60.566
2228.9	-54.158
2229	-55.989
2229	-56.904
2229	-49.58
2229	-59.041
2229	-54.463
2229.1	-56.904
2229.1	-59.041
2229.1	-52.021
2229.1	-59.346
2229.1	-53.547
2229.2	-58.43
2229.2	-57.515
2229.2	-52.327
2229.2	-60.261
2229.2	-52.937
2229.3	-57.82
2229.3	-59.346
2229.3	-52.021
2229.3	-59.041
2229.3	-53.853
2229.4	-56.294
2229.4	-55.989
2229.4	-52.327
2229.4	-59.956
2229.4	-52.632
2229.5	-57.515
2229.5	-56.904
2229.5	-50.801
2229.5	-59.651
2229.5	-54.463
2229.6	-56.294
2229.6	-57.82
2229.6	-51.716
2229.6	-60.261
2229.6	-53.547
2229.7	-58.125
2229.7	-58.43
2229.7	-51.106
2229.7	-60.872
2229.7	-54.463
2229.8	-50.19
2229.8	-48.97
2229.8	-41.035
2229.8	-50.496
2229.8	-44.087
2229.9	-46.223
2229.9	-49.275
2229.9	-39.814
2229.9	-49.275
2229.9	-44.697
2230	-45.002
2230	-51.411
2230	-41.34
2230	-48.359
2230	-45.918
2230.1	-43.477
2230.1	-48.665
2230.1	-41.34
2230.1	-51.106
2230.1	-47.139
2230.2	-44.087
2230.2	-51.411
2230.2	-41.646
2230.2	-48.054
2230.2	-46.223
2230.3	-41.035
2230.3	-49.275
2230.3	-41.951
2230.3	-47.139
2230.3	-48.054
2230.4	-41.951
2230.4	-51.106
2230.4	-44.392
2230.4	-47.139
2230.4	-48.97
2230.5	-41.035
2230.5	-49.58
2230.5	-46.528
2230.5	-44.697
2230.5	-49.58
2230.6	-41.646
2230.6	-50.19
2230.6	-46.834
2230.6	-41.951
2230.6	-49.885
2230.7	-41.951
2230.7	-48.97
2230.7	-48.665
2230.7	-42.866
2230.7	-52.632
2230.8	-51.716
2230.8	-55.073
2230.8	-60.566
2230.8	-51.716
2230.8	-60.566
2230.9	-56.904
2230.9	-54.463
2230.9	-62.703
2230.9	-55.073
2230.9	-61.177
2231	-62.092
2231	-55.073
2231	-61.482
2231	-55.073
2231	-58.125
2231.1	-61.482
2231.1	-53.547
2231.1	-62.703
2231.1	-57.82
2231.1	-54.158
2231.2	-62.092
2231.2	-54.463
2231.2	-61.177
2231.2	-60.566
2231.2	-52.021
2231.3	-61.787
2231.3	-55.684
2231.3	-56.599
2231.3	-61.787
2231.3	-53.547
2231.4	-60.261
2231.4	-57.209
2231.4	-53.547
2231.4	-62.703
2231.4	-56.294
2231.5	-59.346
2231.5	-60.872
2231.5	-53.547
2231.5	-62.397
2231.5	-58.43
2231.6	-55.684
2231.6	-62.703
2231.6	-53.853
2231.6	-59.346
2231.6	-59.956
2231.7	-53.547
2231.7	-61.787
2231.7	-56.599
2231.7	-53.853
2231.7	-60.872
2231.8	-76.13
2231.8	-88.643
2231.8	-91.084
2231.8	-84.98
2231.8	-93.525
2231.9	-88.643
2231.9	-88.948
2231.9	-93.831
2231.9	-84.98
2231.9	-90.474
2232	-90.474
2232	-83.149
2232	-92.305
2232	-88.032
2232	-86.201
2232.1	-93.22
2232.1	-86.812
2232.1	-91.694
2232.1	-93.831
2232.1	-86.506
2232.2	-94.441
2232.2	-88.337
2232.2	-87.117
2232.2	-93.525
2232.2	-86.506
2232.3	-89.253
2232.3	-90.779
2232.3	-82.234
2232.3	-92.61
2232.3	-89.558
2232.4	-86.201
2232.4	-93.22
2232.4	-86.812
2232.4	-87.422
2232.4	-94.441
2232.5	-86.506
2232.5	-93.831
2232.5	-90.779
2232.5	-84.98
2232.5	-94.746
2232.6	-88.948
2232.6	-87.727
2232.6	-94.746
2232.6	-85.896
2232.6	-87.727
2232.7	-91.084
2232.7	-84.37
2232.7	-92.305
2232.7	-91.084
2232.7	-84.37
2232.8	-85.591
2232.8	-76.436
2232.8	-81.318
2232.8	-81.624
2232.8	-74.91
2232.9	-82.234
2232.9	-76.741
2232.9	-79.487
2232.9	-83.149
2232.9	-75.215
2233	-83.76
2233	-78.572
2233	-79.487
2233	-81.929
2233	-75.215
2233.1	-82.844
2233.1	-75.825
2233.1	-81.013
2233.1	-78.877
2233.1	-77.961
2233.2	-83.455
2233.2	-76.13
2233.2	-84.675
2233.2	-79.182
2233.2	-82.844
2233.3	-79.792
2233.3	-79.792
2233.3	-80.403
2233.3	-76.13
2233.3	-82.539
2233.4	-74.91
2233.4	-85.286
2233.4	-75.825
2233.4	-83.149
2233.4	-77.961
2233.5	-80.708
2233.5	-77.656
2233.5	-79.182
2233.5	-80.098
2233.5	-76.436
2233.6	-82.234
2233.6	-75.52
2233.6	-83.455
2233.6	-76.13
2233.6	-82.539
2233.7	-74.299
2233.7	-81.624
2233.7	-75.825
2233.7	-82.539
2233.7	-80.098
2233.8	-60.566
2233.8	-50.496
2233.8	-49.58
2233.8	-48.97
2233.8	-46.834
2233.9	-49.275
2233.9	-43.477
2233.9	-48.97
2233.9	-42.256
2233.9	-48.665
2234	-42.866
2234	-52.021
2234	-43.171
2234	-50.19
2234	-45.002
2234.1	-47.139
2234.1	-46.528
2234.1	-45.002
2234.1	-48.054
2234.1	-42.866
2234.2	-49.275
2234.2	-42.256
2234.2	-51.411
2234.2	-43.477
2234.2	-50.19
2234.3	-44.392
2234.3	-47.139
2234.3	-46.834
2234.3	-44.087
2234.3	-48.97
2234.4	-43.782
2234.4	-49.885
2234.4	-43.171
2234.4	-49.885
2234.4	-43.782
2234.5	-45.918
2234.5	-45.308
2234.5	-42.866
2234.5	-48.359
2234.5	-42.866
2234.6	-51.411
2234.6	-43.782
2234.6	-51.716
2234.6	-46.223
2234.6	-46.834
2234.7	-47.444
2234.7	-42.561
2234.7	-47.749
2234.7	-41.34
2234.7	-49.58
2234.8	-42.256
2234.8	-47.444
2234.8	-45.918
2234.8	-42.561
2234.8	-48.359
2234.9	-41.035
2234.9	-49.885
2234.9	-43.171
2234.9	-48.054
2234.9	-46.223
2235	-43.171
2235	-48.665
2235	-41.34
2235	-48.054
2235	-39.814
2235.1	-46.834
2235.1	-43.477
2235.1	-41.951
2235.1	-48.97
2235.1	-41.646
2235.2	-50.19
2235.2	-44.087
2235.2	-48.054
2235.2	-46.223
2235.2	-42.866
2235.3	-48.97
2235.3	-41.646
2235.3	-50.496
2235.3	-44.087
2235.3	-45.613
2235.4	-46.834
2235.4	-41.951
2235.4	-49.275
2235.4	-40.425
2235.4	-48.665
2235.5	-44.697
2235.5	-45.308
2235.5	-48.97
2235.5	-42.561
2235.5	-51.411
2235.6	-41.34
2235.6	-46.834
2235.6	-45.918
2235.6	-41.951
2235.6	-48.665
2235.7	-40.425
2235.7	-47.139
2235.7	-45.002
2235.7	-47.139
2235.7	-47.749
2235.8	-55.989
2235.8	-66.975
2235.8	-59.346
2235.8	-66.67
2235.8	-65.144
2235.9	-61.482
2235.9	-68.501
2235.9	-58.735
2235.9	-66.365
2235.9	-63.008
2236	-65.754
2236	-67.585
2236	-60.566
2236	-68.806
2236	-62.092
2236.1	-68.806
2236.1	-68.196
2236.1	-63.008
2236.1	-68.501
2236.1	-59.956
2236.2	-68.501
2236.2	-63.313
2236.2	-63.313
2236.2	-67.585
2236.2	-59.041
2236.3	-67.891
2236.3	-61.177
2236.3	-64.839
2236.3	-64.534
2236.3	-59.651
2236.4	-68.196
2236.4	-59.956
2236.4	-68.806
2236.4	-65.144
2236.4	-61.787
2236.5	-69.722
2236.5	-58.735
2236.5	-67.28
2236.5	-63.923
2236.5	-64.839
2236.6	-67.28
2236.6	-59.346
2236.6	-67.585
2236.6	-61.177
2236.6	-66.67
2236.7	-66.365
2236.7	-60.566
2236.7	-68.806
2236.7	-60.261
2236.7	-67.585
2236.8	-86.812
2236.8	-89.863
2236.8	-97.798
2236.8	-89.558
2236.8	-97.188
2236.9	-93.525
2236.9	-93.22
2236.9	-97.798
2236.9	-89.558
2236.9	-97.798
2237	-92
2237	-94.441
2237	-97.798
2237	-89.253
2237	-97.493
2237.1	-91.389
2237.1	-94.441
2237.1	-97.493
2237.1	-91.389
2237.1	-99.019
2237.2	-92.915
2237.2	-95.967
2237.2	-95.662
2237.2	-92
2237.2	-99.629
2237.3	-91.389
2237.3	-98.103
2237.3	-95.356
2237.3	-92.305
2237.3	-98.713
2237.4	-89.558
2237.4	-97.493
2237.4	-94.441
2237.4	-91.389
2237.4	-98.408
2237.5	-89.558
2237.5	-98.408
2237.5	-93.831
2237.5	-93.525
2237.5	-98.103
2237.6	-89.863
2237.6	-98.713
2237.6	-94.136
2237.6	-93.525
2237.6	-96.882
2237.7	-90.474
2237.7	-99.324
2237.7	-94.441
2237.7	-96.272
2237.7	-96.272
2237.8	-70.332
2237.8	-74.91
2237.8	-67.891
2237.8	-69.111
2237.8	-71.858
2237.9	-64.229
2237.9	-70.332
2237.9	-66.06
2237.9	-70.942
2237.9	-70.942
2238	-64.534
2238	-73.994
2238	-65.754
2238	-69.722
2238	-72.468
2238.1	-64.229
2238.1	-73.384
2238.1	-66.365
2238.1	-68.196
2238.1	-72.163
2238.2	-65.754
2238.2	-73.994
2238.2	-67.28
2238.2	-68.196
2238.2	-72.163
2238.3	-64.839
2238.3	-71.858
2238.3	-66.365
2238.3	-67.891
2238.3	-69.416
2238.4	-63.618
2238.4	-74.299
2238.4	-68.806
2238.4	-68.501
2238.4	-72.468
2238.5	-63.618
2238.5	-72.163
2238.5	-67.891
2238.5	-68.196
2238.5	-72.773
2238.6	-64.839
2238.6	-71.553
2238.6	-69.111
2238.6	-68.501
2238.6	-72.468
2238.7	-64.839
2238.7	-73.384
2238.7	-70.027
2238.7	-68.501
2238.7	-74.604
2238.8	-46.834
2238.8	-46.834
2238.8	-42.866
2238.8	-36.763
2238.8	-45.308
2238.9	-38.289
2238.9	-43.171
2238.9	-43.782
2238.9	-36.458
2238.9	-46.223
2239	-39.814
2239	-41.035
2239	-43.782
2239	-34.626
2239	-42.866
2239.1	-40.73
2239.1	-37.678
2239.1	-44.697
2239.1	-36.763
2239.1	-42.866
2239.2	-40.73
2239.2	-38.289
2239.2	-46.223
2239.2	-37.983
2239.2	-41.34
2239.3	-41.951
2239.3	-35.847
2239.3	-46.834
2239.3	-41.34
2239.3	-41.035
2239.4	-44.087
2239.4	-34.932
2239.4	-43.782
2239.4	-41.646
2239.4	-39.509
2239.5	-46.528
2239.5	-38.289
2239.5	-43.477
2239.5	-44.087
2239.5	-37.983
2239.6	-46.223
2239.6	-40.12
2239.6	-38.289
2239.6	-43.171
2239.6	-35.237
2239.7	-45.613
2239.7	-41.646
2239.7	-38.289
2239.7	-48.054
2239.7	-38.289
2239.8	-45.613
2239.8	-47.139
2239.8	-39.509
2239.8	-47.139
2239.8	-41.646
2239.9	-39.509
2239.9	-46.223
2239.9	-39.509
2239.9	-47.444
2239.9	-45.613
2240	-41.951
2240	-50.19
2240	-44.392
2240	-45.613
2240	-49.275
2240.1	-38.899
2240.1	-47.444
2240.1	-43.782
2240.1	-38.899
2240.1	-47.444
2240.2	-40.12
2240.2	-44.392
2240.2	-48.054
2240.2	-37.983
2240.2	-48.665
2240.3	-45.308
2240.3	-40.425
2240.3	-49.58
2240.3	-42.256
2240.3	-44.392
2240.4	-45.918
2240.4	-37.678
2240.4	-46.528
2240.4	-43.782
2240.4	-40.425
2240.5	-49.58
2240.5	-42.866
2240.5	-45.918
2240.5	-48.359
2240.5	-40.12
2240.6	-47.444
2240.6	-44.087
2240.6	-37.983
2240.6	-47.139
2240.6	-40.73
2240.7	-42.256
2240.7	-46.834
2240.7	-41.34
2240.7	-49.885
2240.7	-46.528
2240.8	-56.904
2240.8	-71.858
2240.8	-66.975
2240.8	-66.06
2240.8	-73.689
2240.9	-64.839
2240.9	-71.553
2240.9	-71.553
2240.9	-63.008
2240.9	-73.384
2241	-67.891
2241	-65.754
2241	-72.468
2241	-63.618
2241	-68.501
2241.1	-71.858
2241.1	-63.923
2241.1	-74.604
2241.1	-69.111
2241.1	-64.534
2241.2	-73.079
2241.2	-64.534
2241.2	-70.332
2241.2	-70.942
2241.2	-65.144
2241.3	-71.858
2241.3	-66.06
2241.3	-71.248
2241.3	-70.332
2241.3	-64.534
2241.4	-71.553
2241.4	-63.313
2241.4	-70.637
2241.4	-69.722
2241.4	-65.449
2241.5	-73.079
2241.5	-64.229
2241.5	-72.468
2241.5	-67.891
2241.5	-69.416
2241.6	-70.637
2241.6	-65.754
2241.6	-72.163
2241.6	-65.144
2241.6	-73.689
2241.7	-66.06
2241.7	-71.858
2241.7	-68.196
2241.7	-69.722
2241.7	-71.858
2241.8	-86.201
2241.8	-98.408
2241.8	-93.22
2241.8	-99.934
2241.8	-92.61
2241.9	-102.38
2241.9	-94.136
2241.9	-100.54
2241.9	-96.882
2241.9	-97.188
2242	-96.882
2242	-95.662
2242	-97.798
2242	-94.441
2242	-99.629
2242.1	-92.61
2242.1	-99.629
2242.1	-94.136
2242.1	-101.46
2242.1	-93.831
2242.2	-101.15
2242.2	-94.136
2242.2	-100.24
2242.2	-96.577
2242.2	-100.24
2242.3	-98.408
2242.3	-96.272
2242.3	-97.798
2242.3	-95.662
2242.3	-100.85
2242.4	-93.525
2242.4	-101.46
2242.4	-90.779
2242.4	-99.019
2242.4	-93.22
2242.5	-99.629
2242.5	-97.188
2242.5	-99.629
2242.5	-97.493
2242.5	-94.746
2242.6	-100.24
2242.6	-94.441
2242.6	-101.46
2242.6	-92.915
2242.6	-100.24
2242.7	-93.831
2242.7	-98.408
2242.7	-98.103
2242.7	-98.103
2242.7	-98.408
2242.8	-68.806
2242.8	-67.891
2242.8	-58.43
2242.8	-66.06
2242.8	-60.872
2242.9	-64.534
2242.9	-63.923
2242.9	-61.787
2242.9	-66.06
2242.9	-61.482
2243	-66.975
2243	-57.82
2243	-64.534
2243	-60.261
2243	-63.008
2243.1	-64.839
2243.1	-58.735
2243.1	-66.975
2243.1	-58.43
2243.1	-66.06
2243.2	-61.787
2243.2	-63.923
2243.2	-64.534
2243.2	-59.041
2243.2	-66.67
2243.3	-60.261
2243.3	-67.585
2243.3	-62.092
2243.3	-64.534
2243.3	-63.008
2243.4	-59.651
2243.4	-65.754
2243.4	-58.43
2243.4	-65.449
2243.4	-60.261
2243.5	-63.313
2243.5	-65.144
2243.5	-60.566
2243.5	-68.196
2243.5	-57.82
2243.6	-65.754
2243.6	-62.703
2243.6	-62.092
2243.6	-64.839
2243.6	-59.346
2243.7	-65.144
2243.7	-58.43
2243.7	-63.923
2243.7	-62.397
2243.7	-59.956
2243.8	-46.834
2243.8	-33.101
2243.8	-41.035
2243.8	-34.016
2243.8	-37.678
2243.9	-38.594
2243.9	-33.711
2243.9	-41.34
2243.9	-32.185
2243.9	-39.509
2244	-37.678
2244	-34.932
2244	-38.594
2244	-32.795
2244	-39.204
2244.1	-33.101
2244.1	-37.678
2244.1	-37.678
2244.1	-31.88
2244.1	-39.509
2244.2	-31.575
2244.2	-39.509
2244.2	-37.068
2244.2	-35.542
2244.2	-39.204
2244.3	-31.88
2244.3	-41.646
2244.3	-35.237
2244.3	-38.289
2244.3	-39.814
2244.4	-33.406
2244.4	-40.425
2244.4	-31.575
2244.4	-39.509
2244.4	-35.542
2244.5	-32.795
2244.5	-39.814
2244.5	-31.575
2244.5	-40.12
2244.5	-36.152
2244.6	-37.373
2244.6	-38.594
2244.6	-31.88
2244.6	-40.425
2244.6	-33.711
2244.7	-39.509
2244.7	-36.458
2244.7	-32.795
2244.7	-42.256
2244.7	-31.575
2244.8	-42.866
2244.8	-40.12
2244.8	-37.068
2244.8	-43.782
2244.8	-36.152
2244.9	-43.477
2244.9	-39.814
2244.9	-40.12
2244.9	-42.561
2244.9	-35.847
2245	-45.002
2245	-37.678
2245	-42.256
2245	-43.477
2245	-37.068
2245.1	-45.002
2245.1	-37.373
2245.1	-41.951
2245.1	-41.34
2245.1	-36.763
2245.2	-43.477
2245.2	-36.458
2245.2	-43.171
2245.2	-40.425
2245.2	-38.899
2245.3	-44.392
2245.3	-36.763
2245.3	-44.087
2245.3	-38.594
2245.3	-39.204
2245.4	-44.392
2245.4	-34.932
2245.4	-45.308
2245.4	-40.12
2245.4	-40.425
2245.5	-43.171
2245.5	-35.542
2245.5	-45.613
2245.5	-37.678
2245.5	-41.646
2245.6	-41.646
2245.6	-36.763
2245.6	-45.308
2245.6	-38.899
2245.6	-45.002
2245.7	-41.34
2245.7	-37.983
2245.7	-45.613
2245.7	-37.983
2245.7	-44.087
2245.8	-56.599
2245.8	-54.768
2245.8	-66.365
2245.8	-56.904
2245.8	-64.839
2245.9	-63.313
2245.9	-59.346
2245.9	-64.229
2245.9	-56.904
2245.9	-64.839
2246	-61.482
2246	-59.346
2246	-66.06
2246	-57.515
2246	-66.975
2246.1	-64.839
2246.1	-59.346
2246.1	-66.365
2246.1	-58.43
2246.1	-64.839
2246.2	-62.397
2246.2	-60.566
2246.2	-65.754
2246.2	-57.515
2246.2	-64.534
2246.3	-61.787
2246.3	-59.956
2246.3	-66.365
2246.3	-56.599
2246.3	-64.534
2246.4	-59.956
2246.4	-56.904
2246.4	-65.144
2246.4	-55.684
2246.4	-63.618
2246.5	-62.397
2246.5	-58.43
2246.5	-66.67
2246.5	-58.43
2246.5	-65.144
2246.6	-63.618
2246.6	-57.209
2246.6	-63.313
2246.6	-55.989
2246.6	-62.703
2246.7	-63.923
2246.7	-58.43
2246.7	-66.975
2246.7	-59.651
2246.7	-62.397
2246.8	-88.948
2246.8	-91.084
2246.8	-102.07
2246.8	-96.882
2246.8	-100.54
2246.9	-102.99
2246.9	-94.746
2246.9	-104.51
2246.9	-98.713
2246.9	-99.629
2247	-103.6
2247	-95.662
2247	-103.9
2247	-99.934
2247	-98.713
2247.1	-105.43
2247.1	-96.882
2247.1	-104.51
2247.1	-100.54
2247.1	-98.713
2247.2	-104.51
2247.2	-95.967
2247.2	-104.21
2247.2	-101.77
2247.2	-96.577
2247.3	-106.04
2247.3	-98.713
2247.3	-102.38
2247.3	-103.29
2247.3	-95.662
2247.4	-105.43
2247.4	-99.629
2247.4	-98.408
2247.4	-103.6
2247.4	-95.967
2247.5	-104.82
2247.5	-100.85
2247.5	-97.798
2247.5	-104.82
2247.5	-95.051
2247.6	-102.68
2247.6	-102.68
2247.6	-97.188
2247.6	-104.51
2247.6	-96.882
2247.7	-100.24
2247.7	-102.68
2247.7	-94.441
2247.7	-104.51
2247.7	-100.54
2247.8	-76.13
2247.8	-75.825
2247.8	-65.754
2247.8	-71.553
2247.8	-70.637
2247.9	-63.923
2247.9	-72.163
2247.9	-68.501
2247.9	-70.332
2247.9	-73.689
2248	-65.144
2248	-73.689
2248	-68.501
2248	-65.449
2248	-73.689
2248.1	-66.365
2248.1	-69.111
2248.1	-70.637
2248.1	-63.008
2248.1	-71.858
2248.2	-68.501
2248.2	-66.67
2248.2	-73.079
2248.2	-64.534
2248.2	-70.637
2248.3	-69.416
2248.3	-65.754
2248.3	-73.994
2248.3	-67.28
2248.3	-68.196
2248.4	-71.553
2248.4	-63.923
2248.4	-72.163
2248.4	-69.722
2248.4	-64.839
2248.5	-72.163
2248.5	-65.449
2248.5	-67.585
2248.5	-71.553
2248.5	-63.313
2248.6	-70.637
2248.6	-67.891
2248.6	-64.534
2248.6	-72.773
2248.6	-67.891
2248.7	-70.637
2248.7	-73.079
2248.7	-64.229
2248.7	-72.773
2248.7	-69.722
2248.8	-39.204
2248.8	-39.204
2248.8	-29.744
2248.8	-31.575
2248.8	-35.847
2248.9	-28.218
2248.9	-36.152
2248.9	-34.321
2248.9	-27.302
2248.9	-36.458
2249	-30.964
2249	-30.964
2249	-36.458
2249	-28.218
2249	-35.237
2249.1	-35.237
2249.1	-28.523
2249.1	-37.678
2249.1	-31.88
2249.1	-29.438
2249.2	-34.932
2249.2	-28.218
2249.2	-33.101
2249.2	-34.626
2249.2	-26.387
2249.3	-34.932
2249.3	-32.795
2249.3	-28.828
2249.3	-37.373
2249.3	-31.575
2249.4	-31.575
2249.4	-36.152
2249.4	-26.997
2249.4	-36.458
2249.4	-35.237
2249.5	-28.828
2249.5	-38.594
2249.5	-29.438
2249.5	-32.185
2249.5	-34.932
2249.6	-28.523
2249.6	-35.847
2249.6	-30.049
2249.6	-32.185
2249.6	-33.101
2249.7	-28.523
2249.7	-36.458
2249.7	-29.438
2249.7	-34.626
2249.7	-34.016
2249.8	-26.692
2249.8	-34.932
2249.8	-26.082
2249.8	-33.406
2249.8	-27.607
2249.9	-30.354
2249.9	-29.744
2249.9	-27.913
2249.9	-33.406
2249.9	-26.692
2250	-33.406
2250	-27.302
2250	-34.626
2250	-30.049
2250	-30.964
2250.1	-32.795
2250.1	-27.607
2250.1	-31.88
2250.1	-26.387
2250.1	-34.016
2250.2	-25.471
2250.2	-33.711
2250.2	-26.997
2250.2	-34.321
2250.2	-29.133
2250.3	-32.49
2250.3	-29.133
2250.3	-30.964
2250.3	-30.659
2250.3	-28.218
2250.4	-32.185
2250.4	-27.302
2250.4	-31.88
2250.4	-23.945
2250.4	-32.185
2250.5	-25.776
2250.5	-34.626
2250.5	-25.776
2250.5	-33.711
2250.5	-27.607
2250.6	-33.711
2250.6	-30.049
2250.6	-32.49
2250.6	-29.438
2250.6	-29.133
2250.7	-31.27
2250.7	-26.997
2250.7	-34.932
2250.7	-27.607
2250.7	-34.626
2250.8	-30.049
2250.8	-37.373
2250.8	-30.049
2250.8	-37.373
2250.8	-33.101
2250.9	-34.321
2250.9	-33.711
2250.9	-30.354
2250.9	-37.068
2250.9	-31.88
2251	-39.814
2251	-30.354
2251	-39.204
2251	-33.101
2251	-38.289
2251.1	-35.542
2251.1	-33.406
2251.1	-36.458
2251.1	-30.049
2251.1	-37.678
2251.2	-29.438
2251.2	-37.068
2251.2	-31.88
2251.2	-36.763
2251.2	-36.152
2251.3	-32.49
2251.3	-38.594
2251.3	-30.964
2251.3	-37.678
2251.3	-30.354
2251.4	-37.373
2251.4	-32.795
2251.4	-34.932
2251.4	-37.068
2251.4	-30.659
2251.5	-40.73
2251.5	-30.659
2251.5	-38.594
2251.5	-34.626
2251.5	-34.626
2251.6	-35.542
2251.6	-30.964
2251.6	-38.899
2251.6	-31.27
2251.6	-39.814
2251.7	-33.711
2251.7	-35.847
2251.7	-36.458
2251.7	-31.575
2251.7	-38.594
2251.8	-45.308
2251.8	-58.125
2251.8	-55.684
2251.8	-58.125
2251.8	-60.261
2251.9	-54.463
2251.9	-61.177
2251.9	-52.327
2251.9	-59.651
2251.9	-55.684
2252	-55.989
2252	-60.872
2252	-54.463
2252	-62.397
2252	-55.073
2252.1	-60.261
2252.1	-58.43
2252.1	-56.294
2252.1	-61.177
2252.1	-52.632
2252.2	-62.397
2252.2	-55.684
2252.2	-59.041
2252.2	-60.261
2252.2	-54.463
2252.3	-61.177
2252.3	-52.937
2252.3	-59.651
2252.3	-56.294
2252.3	-56.904
2252.4	-60.261
2252.4	-54.463
2252.4	-63.313
2252.4	-55.989
2252.4	-59.956
2252.5	-58.735
2252.5	-54.768
2252.5	-62.397
2252.5	-52.021
2252.5	-60.566
2252.6	-55.989
2252.6	-55.989
2252.6	-60.261
2252.6	-53.242
2252.6	-60.566
2252.7	-54.768
2252.7	-58.43
2252.7	-57.209
2252.7	-53.853
2252.7	-61.482
2252.8	-84.37
2252.8	-102.99
2252.8	-102.68
2252.8	-101.46
2252.8	-108.78
2252.9	-101.15
2252.9	-107.56
2252.9	-103.29
2252.9	-106.95
2252.9	-106.95
2253	-101.77
2253	-110.31
2253	-100.54
2253	-105.73
2253	-105.12
2253.1	-100.54
2253.1	-109.09
2253.1	-100.24
2253.1	-106.95
2253.1	-104.82
2253.2	-102.99
2253.2	-107.87
2253.2	-99.934
2253.2	-107.56
2253.2	-103.29
2253.3	-105.73
2253.3	-106.95
2253.3	-100.54
2253.3	-108.17
2253.3	-100.54
2253.4	-105.73
2253.4	-106.34
2253.4	-101.46
2253.4	-108.78
2253.4	-100.85
2253.5	-106.65
2253.5	-104.82
2253.5	-102.68
2253.5	-108.78
2253.5	-99.934
2253.6	-107.87
2253.6	-103.6
2253.6	-103.9
2253.6	-108.78
2253.6	-100.24
2253.7	-108.17
2253.7	-102.07
2253.7	-103.29
2253.7	-107.26
2253.7	-98.713
2253.8	-85.286
2253.8	-71.858
2253.8	-72.773
2253.8	-73.079
2253.8	-66.67
2253.9	-74.604
2253.9	-68.501
2253.9	-73.994
2253.9	-70.637
2253.9	-67.891
2254	-74.604
2254	-66.975
2254	-75.215
2254	-72.773
2254	-67.891
2254.1	-75.825
2254.1	-67.28
2254.1	-73.994
2254.1	-70.637
2254.1	-66.365
2254.2	-72.163
2254.2	-66.06
2254.2	-73.689
2254.2	-69.722
2254.2	-68.806
2254.3	-74.299
2254.3	-65.144
2254.3	-74.299
2254.3	-71.553
2254.3	-68.806
2254.4	-73.994
2254.4	-65.754
2254.4	-73.384
2254.4	-69.722
2254.4	-68.806
2254.5	-72.468
2254.5	-65.449
2254.5	-73.384
2254.5	-69.416
2254.5	-70.942
2254.6	-73.689
2254.6	-66.67
2254.6	-76.13
2254.6	-69.416
2254.6	-71.248
2254.7	-75.215
2254.7	-66.06
2254.7	-76.13
2254.7	-70.637
2254.7	-69.722
2254.8	-37.678
2254.8	-19.978
2254.8	-24.556
2254.8	-16.621
2254.8	-16.926
2254.9	-21.809
2254.9	-14.79
2254.9	-22.419
2254.9	-18.147
2254.9	-16.621
2255	-20.894
2255	-13.569
2255	-22.725
2255	-19.368
2255	-16.621
2255.1	-22.114
2255.1	-13.569
2255.1	-22.114
2255.1	-19.062
2255.1	-16.316
2255.2	-23.64
2255.2	-15.4
2255.2	-22.419
2255.2	-19.978
2255.2	-16.011
2255.3	-23.03
2255.3	-15.095
2255.3	-20.894
2255.3	-18.147
2255.3	-15.706
2255.4	-23.945
2255.4	-17.537
2255.4	-23.945
2255.4	-20.894
2255.4	-14.79
2255.5	-23.945
2255.5	-15.706
2255.5	-19.062
2255.5	-20.894
2255.5	-13.264
2255.6	-21.199
2255.6	-18.757
2255.6	-18.452
2255.6	-23.64
2255.6	-15.706
2255.7	-21.809
2255.7	-17.842
2255.7	-16.011
2255.7	-24.25
2255.7	-14.485
2255.8	-19.368
2255.8	-17.537
2255.8	-11.433
2255.8	-21.199
2255.8	-13.875
2255.9	-15.4
2255.9	-15.706
2255.9	-8.6865
2255.9	-19.062
2255.9	-14.18
2256	-15.095
2256	-19.062
2256	-11.128
2256	-17.537
2256	-16.621
2256.1	-12.043
2256.1	-19.368
2256.1	-12.043
2256.1	-15.706
2256.1	-16.926
2256.2	-12.043
2256.2	-21.504
2256.2	-16.011
2256.2	-14.18
2256.2	-18.452
2256.3	-10.518
2256.3	-20.894
2256.3	-17.537
2256.3	-12.654
2256.3	-19.368
2256.4	-11.738
2256.4	-16.621
2256.4	-18.452
2256.4	-11.128
2256.4	-20.894
2256.5	-14.79
2256.5	-12.654
2256.5	-19.673
2256.5	-10.823
2256.5	-18.452
2256.6	-17.231
2256.6	-10.518
2256.6	-19.368
2256.6	-13.875
2256.6	-13.875
2256.7	-19.673
2256.7	-10.823
2256.7	-17.537
2256.7	-16.926
2256.7	-11.433
2256.8	38.616
2256.8	62.419
2256.8	64.25
2256.8	63.335
2256.8	70.964
2256.9	62.114
2256.9	65.471
2256.9	70.354
2256.9	62.419
2256.9	69.744
2257	66.082
2257	62.114
2257	71.88
2257	63.64
2257	66.082
2257.1	71.88
2257.1	62.725
2257.1	70.049
2257.1	66.997
2257.1	64.556
2257.2	71.575
2257.2	63.03
2257.2	65.776
2257.2	72.185
2257.2	62.725
2257.3	68.218
2257.3	68.523
2257.3	63.945
2257.3	70.964
2257.3	64.556
2257.4	64.861
2257.4	73.101
2257.4	63.945
2257.4	68.828
2257.4	69.133
2257.5	62.725
2257.5	70.354
2257.5	63.03
2257.5	63.03
2257.5	71.575
2257.6	61.504
2257.6	66.082
2257.6	71.575
2257.6	63.64
2257.6	70.964
2257.7	67.302
2257.7	64.556
2257.7	71.575
2257.7	61.809
2257.7	65.471
2257.8	169.84
2257.8	193.34
2257.8	209.82
2257.8	206.16
2257.8	207.07
2257.9	214.09
2257.9	205.24
2257.9	212.26
2257.9	209.82
2257.9	204.94
2258	213.18
2258	204.33
2258	211.04
2258	208.9
2258	206.46
2258.1	212.87
2258.1	204.63
2258.1	211.96
2258.1	207.38
2258.1	209.82
2258.2	213.18
2258.2	207.07
2258.2	214.4
2258.2	206.16
2258.2	211.04
2258.3	207.68
2258.3	209.51
2258.3	212.87
2258.3	206.77
2258.3	214.7
2258.4	206.77
2258.4	214.09
2258.4	205.85
2258.4	210.73
2258.4	207.99
2258.5	209.82
2258.5	211.04
2258.5	207.38
2258.5	213.48
2258.5	207.07
2258.6	214.7
2258.6	205.85
2258.6	214.7
2258.6	206.16
2258.6	210.73
2258.7	206.77
2258.7	211.35
2258.7	208.6
2258.7	208.29
2258.7	206.46
2258.8	103.92
2258.8	74.626
2258.8	62.114
2258.8	64.25
2258.8	58.147
2258.9	64.556
2258.9	56.316
2258.9	64.861
2258.9	57.231
2258.9	63.64
2259	56.316
2259	60.894
2259	57.842
2259	60.283
2259	61.199
2259.1	59.978
2259.1	63.03
2259.1	56.011
2259.1	64.25
2259.1	55.706
2259.2	65.776
2259.2	56.926
2259.2	62.725
2259.2	58.147
2259.2	60.588
2259.3	61.199
2259.3	58.757
2259.3	62.725
2259.3	56.316
2259.3	62.725
2259.4	54.485
2259.4	63.03
2259.4	58.147
2259.4	60.894
2259.4	58.757
2259.5	58.452
2259.5	63.03
2259.5	56.926
2259.5	66.387
2259.5	55.706
2259.6	62.114
2259.6	57.842
2259.6	59.062
2259.6	62.725
2259.6	57.842
2259.7	62.114
2259.7	54.79
2259.7	63.335
2259.7	53.569
2259.7	60.894
2259.8	1.6895
2259.8	-18.147
2259.8	-16.621
2259.8	-27.607
2259.8	-19.062
2259.9	-26.692
2259.9	-22.114
2259.9	-23.945
2259.9	-23.945
2259.9	-19.062
2260	-26.387
2260	-18.147
2260	-28.218
2260	-23.335
2260	-25.471
2260.1	-25.471
2260.1	-19.673
2260.1	-28.218
2260.1	-20.894
2260.1	-26.692
2260.2	-22.114
2260.2	-22.114
2260.2	-23.03
2260.2	-19.062
2260.2	-27.913
2260.3	-19.978
2260.3	-25.471
2260.3	-21.504
2260.3	-19.368
2260.3	-25.776
2260.4	-19.368
2260.4	-28.218
2260.4	-21.504
2260.4	-26.082
2260.4	-23.945
2260.5	-19.368
2260.5	-26.082
2260.5	-18.757
2260.5	-25.166
2260.5	-21.199
2260.6	-21.809
2260.6	-25.776
2260.6	-18.452
2260.6	-27.913
2260.6	-20.283
2260.7	-22.419
2260.7	-22.114
2260.7	-19.673
2260.7	-26.387
2260.7	-18.757
2260.8	-16.926
2260.8	-8.6865
2260.8	-10.518
2260.8	-13.264
2260.8	-4.4141
2260.9	-13.264
2260.9	-4.7192
2260.9	-10.518
2260.9	-9.9072
2260.9	-5.6348
2261	-13.264
2261	-5.0244
2261	-12.043
2261	-7.771
2261	-8.0762
2261.1	-12.349
2261.1	-3.4985
2261.1	-13.264
2261.1	-7.1606
2261.1	-10.518
2261.2	-12.043
2261.2	-5.9399
2261.2	-12.654
2261.2	-5.0244
2261.2	-11.128
2261.3	-9.6021
2261.3	-6.5503
2261.3	-13.264
2261.3	-3.8037
2261.3	-12.349
2261.4	-9.2969
2261.4	-8.3813
2261.4	-12.654
2261.4	-4.4141
2261.4	-13.875
2261.5	-6.5503
2261.5	-9.2969
2261.5	-13.264
2261.5	-4.4141
2261.5	-13.569
2261.6	-5.9399
2261.6	-11.128
2261.6	-9.9072
2261.6	-6.5503
2261.6	-12.654
2261.7	-4.4141
2261.7	-10.823
2261.7	-7.4658
2261.7	-6.5503
2261.7	-11.433
2261.8	9.9292
2261.8	5.3516
2261.8	11.455
2261.8	10.54
2261.8	6.5723
2261.9	16.948
2261.9	7.4878
2261.9	13.896
2261.9	13.591
2261.9	10.845
2262	16.948
2262	8.4033
2262	14.507
2262	9.3188
2262	9.9292
2262.1	16.948
2262.1	8.4033
2262.1	16.033
2262.1	10.234
2262.1	10.234
2262.2	16.033
2262.2	9.624
2262.2	16.033
2262.2	9.3188
2262.2	11.455
2262.3	15.117
2262.3	8.4033
2262.3	16.948
2262.3	9.624
2262.3	11.455
2262.4	15.117
2262.4	8.4033
2262.4	16.643
2262.4	9.624
2262.4	12.981
2262.5	14.507
2262.5	9.3188
2262.5	16.033
2262.5	8.0981
2262.5	12.981
2262.6	13.896
2262.6	7.4878
2262.6	17.253
2262.6	8.7085
2262.6	12.371
2262.7	13.896
2262.7	8.0981
2262.7	16.643
2262.7	8.0981
2262.7	14.507
2262.8	151.84
2262.8	191.2
2262.8	210.73
2262.8	205.85
2262.8	211.96
2262.9	213.48
2262.9	208.6
2262.9	214.4
2262.9	207.07
2262.9	212.26
2263	211.96
2263	208.29
2263	217.14
2263	206.77
2263	211.35
2263.1	212.87
2263.1	207.99
2263.1	215.01
2263.1	207.99
2263.1	211.65
2263.2	213.18
2263.2	207.38
2263.2	215.31
2263.2	208.29
2263.2	210.12
2263.3	212.87
2263.3	205.55
2263.3	215.92
2263.3	208.29
2263.3	211.35
2263.4	214.4
2263.4	206.16
2263.4	216.23
2263.4	208.29
2263.4	209.21
2263.5	214.7
2263.5	205.85
2263.5	215.01
2263.5	210.12
2263.5	208.6
2263.6	215.62
2263.6	207.68
2263.6	211.96
2263.6	208.6
2263.6	208.29
2263.7	213.48
2263.7	206.77
2263.7	212.26
2263.7	209.51
2263.7	206.77
2263.8	149.7
2263.8	120.1
2263.8	119.18
2263.8	119.49
2263.8	112.16
2263.9	121.93
2263.9	115.21
2263.9	115.21
2263.9	121.93
2263.9	114.3
2264	121.62
2264	116.13
2264	115.52
2264	120.4
2264	112.47
2264.1	117.66
2264.1	115.21
2264.1	113.69
2264.1	121.93
2264.1	113.69
2264.2	117.66
2264.2	120.1
2264.2	114.3
2264.2	121.01
2264.2	113.69
2264.3	116.74
2264.3	120.71
2264.3	111.86
2264.3	121.01
2264.3	117.66
2264.4	113.08
2264.4	122.23
2264.4	111.86
2264.4	117.05
2264.4	118.27
2264.5	112.16
2264.5	122.23
2264.5	116.13
2264.5	117.05
2264.5	121.62
2264.6	113.99
2264.6	119.79
2264.6	116.74
2264.6	113.99
2264.6	121.62
2264.7	113.99
2264.7	115.21
2264.7	119.49
2264.7	113.08
2264.7	119.49
2264.8	13.896
2264.8	-16.926
2264.8	-19.978
2264.8	-33.101
2264.8	-24.861
2264.9	-26.387
2264.9	-32.185
2264.9	-22.725
2264.9	-31.27
2264.9	-30.354
2265	-23.03
2265	-31.575
2265	-26.082
2265	-26.692
2265	-32.185
2265.1	-25.166
2265.1	-32.185
2265.1	-29.133
2265.1	-24.556
2265.1	-33.406
2265.2	-26.387
2265.2	-26.082
2265.2	-30.964
2265.2	-23.335
2265.2	-32.185
2265.3	-28.523
2265.3	-25.166
2265.3	-33.101
2265.3	-25.166
2265.3	-26.387
2265.4	-31.575
2265.4	-23.945
2265.4	-30.354
2265.4	-28.828
2265.4	-23.64
2265.5	-32.185
2265.5	-27.607
2265.5	-28.218
2265.5	-32.795
2265.5	-23.335
2265.6	-30.354
2265.6	-29.438
2265.6	-23.335
2265.6	-32.49
2265.6	-26.692
2265.7	-25.166
2265.7	-32.49
2265.7	-23.945
2265.7	-30.659
2265.7	-31.88
2265.8	-17.231
2265.8	-22.114
2265.8	-18.757
2265.8	-16.011
2265.8	-25.166
2265.9	-16.011
2265.9	-19.368
2265.9	-23.335
2265.9	-14.485
2265.9	-22.725
2266	-22.419
2266	-14.79
2266	-23.03
2266	-18.757
2266	-19.062
2266.1	-24.861
2266.1	-16.621
2266.1	-22.725
2266.1	-19.978
2266.1	-15.706
2266.2	-23.945
2266.2	-17.537
2266.2	-19.673
2266.2	-22.114
2266.2	-12.959
2266.3	-22.114
2266.3	-17.537
2266.3	-19.978
2266.3	-20.894
2266.3	-14.485
2266.4	-23.335
2266.4	-16.621
2266.4	-22.419
2266.4	-21.199
2266.4	-16.621
2266.5	-23.03
2266.5	-12.959
2266.5	-21.809
2266.5	-17.537
2266.5	-21.809
2266.6	-20.894
2266.6	-18.147
2266.6	-23.03
2266.6	-16.926
2266.6	-23.945
2266.7	-15.095
2266.7	-22.419
2266.7	-16.316
2266.7	-20.588
2266.7	-20.283
2266.8	-26.387
2266.8	-30.659
2266.8	-26.387
2266.8	-32.795
2266.8	-26.692
2266.9	-33.406
2266.9	-26.692
2266.9	-32.49
2266.9	-25.776
2266.9	-31.88
2267	-28.523
2267	-32.795
2267	-30.964
2267	-30.354
2267	-30.964
2267.1	-27.607
2267.1	-32.185
2267.1	-27.913
2267.1	-33.101
2267.1	-25.471
2267.2	-34.016
2267.2	-25.166
2267.2	-33.711
2267.2	-28.218
2267.2	-33.711
2267.3	-27.302
2267.3	-30.964
2267.3	-28.218
2267.3	-31.88
2267.3	-31.88
2267.4	-29.133
2267.4	-32.795
2267.4	-26.692
2267.4	-32.49
2267.4	-26.692
2267.5	-33.711
2267.5	-26.997
2267.5	-33.711
2267.5	-26.692
2267.5	-32.795
2267.6	-29.744
2267.6	-28.218
2267.6	-32.795
2267.6	-25.776
2267.6	-32.49
2267.7	-25.166
2267.7	-34.626
2267.7	-26.387
2267.7	-33.101
2267.7	-29.438
2267.8	-28.523
2267.8	-29.744
2267.8	-26.082
2267.8	-31.27
2267.8	-24.861
2267.9	-32.49
2267.9	-26.082
2267.9	-33.406
2267.9	-30.659
2267.9	-29.438
2268	-31.575
2268	-23.945
2268	-32.795
2268	-25.166
2268	-31.575
2268.1	-27.607
2268.1	-30.049
2268.1	-28.828
2268.1	-25.166
2268.1	-33.101
2268.2	-23.945
2268.2	-32.49
2268.2	-26.997
2268.2	-30.659
2268.2	-30.964
2268.3	-25.776
2268.3	-31.27
2268.3	-24.861
2268.3	-32.795
2268.3	-27.302
2268.4	-31.88
2268.4	-30.964
2268.4	-25.776
2268.4	-32.185
2268.4	-23.335
2268.5	-32.795
2268.5	-27.913
2268.5	-29.744
2268.5	-30.354
2268.5	-23.945
2268.6	-32.185
2268.6	-24.861
2268.6	-33.406
2268.6	-28.218
2268.6	-29.133
2268.7	-32.795
2268.7	-25.471
2268.7	-34.321
2268.7	-27.302
2268.7	-33.711
2268.8	-39.204
2268.8	-40.12
2268.8	-45.002
2268.8	-37.983
2268.8	-46.528
2268.9	-39.814
2268.9	-44.087
2268.9	-43.171
2268.9	-37.983
2268.9	-48.054
2269	-38.594
2269	-47.444
2269	-44.087
2269	-43.477
2269	-45.918
2269.1	-39.204
2269.1	-47.139
2269.1	-40.12
2269.1	-45.918
2269.1	-44.392
2269.2	-40.12
2269.2	-47.139
2269.2	-38.289
2269.2	-47.444
2269.2	-42.561
2269.3	-42.256
2269.3	-45.308
2269.3	-38.289
2269.3	-48.359
2269.3	-40.12
2269.4	-45.002
2269.4	-45.002
2269.4	-39.204
2269.4	-45.308
2269.4	-37.983
2269.5	-45.002
2269.5	-41.34
2269.5	-40.12
2269.5	-45.613
2269.5	-38.594
2269.6	-48.665
2269.6	-40.73
2269.6	-43.782
2269.6	-44.392
2269.6	-39.814
2269.7	-46.834
2269.7	-38.899
2269.7	-45.613
2269.7	-43.477
2269.7	-40.73
2269.8	-82.539
2269.8	-84.37
2269.8	-95.051
2269.8	-91.084
2269.8	-89.253
2269.9	-94.746
2269.9	-87.117
2269.9	-96.272
2269.9	-91.084
2269.9	-93.22
2270	-93.831
2270	-87.727
2270	-96.577
2270	-88.948
2270	-94.441
2270.1	-93.525
2270.1	-89.253
2270.1	-95.967
2270.1	-87.422
2270.1	-95.051
2270.2	-92.915
2270.2	-90.168
2270.2	-95.356
2270.2	-87.727
2270.2	-96.882
2270.3	-91.389
2270.3	-92.915
2270.3	-94.441
2270.3	-85.591
2270.3	-96.577
2270.4	-90.474
2270.4	-93.831
2270.4	-95.662
2270.4	-88.643
2270.4	-96.272
2270.5	-90.779
2270.5	-95.356
2270.5	-93.831
2270.5	-88.643
2270.5	-95.051
2270.6	-86.506
2270.6	-94.746
2270.6	-92.915
2270.6	-90.474
2270.6	-96.577
2270.7	-88.643
2270.7	-96.882
2270.7	-92.915
2270.7	-92.915
2270.7	-95.356
2270.8	-90.474
2270.8	-100.24
2270.8	-95.356
2270.8	-95.662
2270.8	-100.24
2270.9	-90.474
2270.9	-100.54
2270.9	-94.441
2270.9	-95.662
2270.9	-99.629
2271	-92
2271	-99.934
2271	-94.136
2271	-97.188
2271	-98.103
2271.1	-90.779
2271.1	-99.934
2271.1	-93.22
2271.1	-96.577
2271.1	-98.103
2271.2	-92.915
2271.2	-99.629
2271.2	-92.915
2271.2	-97.188
2271.2	-96.882
2271.3	-92.61
2271.3	-101.46
2271.3	-94.746
2271.3	-99.629
2271.3	-99.934
2271.4	-91.694
2271.4	-100.85
2271.4	-94.746
2271.4	-97.798
2271.4	-97.493
2271.5	-90.779
2271.5	-100.54
2271.5	-94.441
2271.5	-98.713
2271.5	-99.934
2271.6	-92
2271.6	-100.54
2271.6	-93.22
2271.6	-95.662
2271.6	-98.713
2271.7	-91.084
2271.7	-101.15
2271.7	-95.051
2271.7	-98.713
2271.7	-100.24
2271.8	-40.73
2271.8	-33.406
2271.8	-23.64
2271.8	-20.894
2271.8	-23.64
2271.9	-18.757
2271.9	-27.302
2271.9	-21.809
2271.9	-22.419
2271.9	-26.082
2272	-17.537
2272	-25.776
2272	-22.114
2272	-18.757
2272	-24.25
2272.1	-16.316
2272.1	-24.25
2272.1	-23.335
2272.1	-19.673
2272.1	-26.997
2272.2	-18.452
2272.2	-24.861
2272.2	-22.114
2272.2	-17.537
2272.2	-26.387
2272.3	-19.062
2272.3	-22.419
2272.3	-23.03
2272.3	-16.926
2272.3	-25.776
2272.4	-19.978
2272.4	-20.894
2272.4	-24.25
2272.4	-16.011
2272.4	-26.082
2272.5	-23.03
2272.5	-20.588
2272.5	-25.166
2272.5	-16.926
2272.5	-24.861
2272.6	-24.25
2272.6	-18.452
2272.6	-25.166
2272.6	-18.452
2272.6	-22.114
2272.7	-24.25
2272.7	-18.147
2272.7	-27.607
2272.7	-22.725
2272.7	-20.283
2272.8	-15.706
2272.8	-5.6348
2272.8	-12.349
2272.8	-7.4658
2272.8	-2.2778
2272.9	-7.771
2272.9	-1.0571
2272.9	-7.771
2272.9	-10.212
2272.9	-4.1089
2273	-11.738
2273	-4.7192
2273	-4.1089
2273	-11.128
2273	-2.583
2273.1	-9.9072
2273.1	-8.0762
2273.1	-1.6675
2273.1	-9.9072
2273.1	-5.0244
2273.2	-7.1606
2273.2	-9.2969
2273.2	-1.9727
2273.2	-9.9072
2273.2	-6.5503
2273.3	-5.0244
2273.3	-10.823
2273.3	-1.6675
2273.3	-9.2969
2273.3	-7.1606
2273.4	-1.6675
2273.4	-12.043
2273.4	-6.2451
2273.4	-5.0244
2273.4	-11.433
2273.5	-1.3623
2273.5	-9.2969
2273.5	-8.0762
2273.5	-1.0571
2273.5	-10.823
2273.6	-4.4141
2273.6	-5.0244
2273.6	-11.738
2273.6	-2.8882
2273.6	-9.6021
2273.7	-8.0762
2273.7	-1.6675
2273.7	-11.738
2273.7	-5.9399
2273.7	-8.0762
2273.8	56.011
2273.8	84.697
2273.8	83.477
2273.8	86.223
2273.8	92.327
2273.9	83.477
2273.9	90.19
2273.9	89.885
2273.9	84.392
2273.9	92.327
2274	83.171
2274	85.308
2274	92.327
2274	82.561
2274	89.275
2274.1	88.665
2274.1	81.951
2274.1	92.021
2274.1	85.308
2274.1	86.223
2274.2	93.853
2274.2	83.782
2274.2	87.139
2274.2	92.021
2274.2	83.171
2274.3	92.327
2274.3	86.834
2274.3	84.087
2274.3	92.632
2274.3	82.256
2274.4	87.139
2274.4	91.716
2274.4	81.035
2274.4	89.275
2274.4	85.918
2274.5	83.782
2274.5	92.021
2274.5	84.087
2274.5	86.528
2274.5	89.275
2274.6	84.087
2274.6	92.021
2274.6	85.918
2274.6	89.58
2274.6	91.411
2274.7	82.866
2274.7	92.327
2274.7	83.782
2274.7	85.613
2274.7	90.801
2274.8	146.65
2274.8	174.42
2274.8	173.2
2274.8	179.3
2274.8	177.78
2274.9	177.47
2274.9	181.74
2274.9	174.72
2274.9	181.74
2274.9	172.59
2275	179.3
2275	175.03
2275	175.64
2275	179
2275	173.5
2275.1	180.83
2275.1	174.72
2275.1	179.91
2275.1	173.81
2275.1	180.22
2275.2	174.11
2275.2	177.47
2275.2	176.56
2275.2	176.56
2275.2	177.17
2275.3	175.64
2275.3	179.61
2275.3	173.81
2275.3	180.52
2275.3	173.2
2275.4	180.83
2275.4	173.81
2275.4	182.35
2275.4	174.11
2275.4	180.22
2275.5	173.81
2275.5	178.08
2275.5	175.33
2275.5	177.17
2275.5	179
2275.6	177.17
2275.6	180.22
2275.6	176.25
2275.6	181.13
2275.6	173.2
2275.7	182.35
2275.7	172.59
2275.7	179.61
2275.7	171.98
2275.7	176.86
2275.8	87.444
2275.8	64.25
2275.8	54.18
2275.8	52.349
2275.8	55.095
2275.9	49.602
2275.9	55.095
2275.9	48.381
2275.9	54.18
2275.9	45.94
2276	52.043
2276	46.55
2276	50.212
2276	51.128
2276	48.992
2276.1	55.095
2276.1	47.466
2276.1	55.095
2276.1	47.466
2276.1	54.79
2276.2	49.297
2276.2	51.433
2276.2	51.433
2276.2	48.992
2276.2	56.316
2276.3	47.466
2276.3	54.79
2276.3	45.94
2276.3	51.738
2276.3	47.466
2276.4	50.823
2276.4	52.959
2276.4	47.771
2276.4	56.926
2276.4	46.855
2276.5	54.485
2276.5	48.992
2276.5	50.212
2276.5	53.264
2276.5	48.381
2276.6	54.79
2276.6	48.076
2276.6	54.79
2276.6	47.161
2276.6	50.823
2276.7	50.518
2276.7	48.076
2276.7	55.4
2276.7	46.855
2276.7	53.875
2276.8	7.4878
2276.8	-2.2778
2276.8	-5.6348
2276.8	-8.6865
2276.8	-2.583
2276.9	-11.433
2276.9	-4.1089
2276.9	-10.212
2276.9	-7.771
2276.9	-4.1089
2277	-10.518
2277	-4.4141
2277	-12.959
2277	-5.6348
2277	-9.9072
2277.1	-7.771
2277.1	-4.4141
2277.1	-12.349
2277.1	-3.8037
2277.1	-12.959
2277.2	-6.2451
2277.2	-7.4658
2277.2	-10.823
2277.2	-4.1089
2277.2	-12.654
2277.3	-5.3296
2277.3	-9.6021
2277.3	-5.6348
2277.3	-5.0244
2277.3	-11.128
2277.4	-3.8037
2277.4	-11.738
2277.4	-4.1089
2277.4	-8.0762
2277.4	-10.212
2277.5	-5.6348
2277.5	-12.349
2277.5	-4.7192
2277.5	-11.738
2277.5	-7.771
2277.6	-8.3813
2277.6	-12.654
2277.6	-3.4985
2277.6	-11.128
2277.6	-3.8037
2277.7	-7.771
2277.7	-8.3813
2277.7	-3.4985
2277.7	-11.738
2277.7	-2.583
2277.8	5.9619
2277.8	12.371
2277.8	17.864
2277.8	12.065
2277.8	20.305
2277.9	13.591
2277.9	16.338
2277.9	13.896
2277.9	14.202
2277.9	20.305
2278	12.065
2278	20
2278	13.286
2278	12.676
2278	17.864
2278.1	10.845
2278.1	18.779
2278.1	12.371
2278.1	14.202
2278.1	16.338
2278.2	12.371
2278.2	21.221
2278.2	13.896
2278.2	19.39
2278.2	16.033
2278.3	13.286
2278.3	19.39
2278.3	10.845
2278.3	18.474
2278.3	13.286
2278.4	13.286
2278.4	18.779
2278.4	11.15
2278.4	20
2278.4	13.591
2278.5	15.422
2278.5	17.253
2278.5	10.54
2278.5	19.39
2278.5	11.455
2278.6	17.253
2278.6	18.169
2278.6	12.676
2278.6	21.526
2278.6	11.76
2278.7	15.422
2278.7	14.507
2278.7	13.591
2278.7	17.864
2278.7	10.845
2278.8	108.5
2278.8	134.44
2278.8	143.9
2278.8	151.53
2278.8	142.68
2278.9	150
2278.9	144.21
2278.9	146.04
2278.9	149.7
2278.9	142.99
2279	151.53
2279	142.99
2279	147.26
2279	150.92
2279	142.99
2279.1	151.23
2279.1	143.9
2279.1	146.34
2279.1	148.48
2279.1	143.9
2279.2	152.14
2279.2	143.9
2279.2	146.95
2279.2	147.87
2279.2	143.9
2279.3	151.84
2279.3	142.68
2279.3	147.56
2279.3	149.09
2279.3	145.43
2279.4	153.36
2279.4	145.12
2279.4	149.7
2279.4	147.87
2279.4	144.82
2279.5	152.14
2279.5	144.82
2279.5	149.39
2279.5	146.04
2279.5	144.51
2279.6	152.45
2279.6	143.6
2279.6	150.31
2279.6	149.09
2279.6	143.29
2279.7	151.53
2279.7	141.46
2279.7	147.56
2279.7	148.17
2279.7	144.21
2279.8	150.92
2279.8	142.38
2279.8	147.56
2279.8	147.56
2279.8	144.51
2279.9	152.45
2279.9	142.38
2279.9	146.34
2279.9	147.26
2279.9	142.99
2280	151.53
2280	142.68
2280	147.26
2280	149.09
2280	142.38
2280.1	150.31
2280.1	143.29
2280.1	146.04
2280.1	147.26
2280.1	141.77
2280.2	151.23
2280.2	143.9
2280.2	148.48
2280.2	151.53
2280.2	143.29
2280.3	150.92
2280.3	145.12
2280.3	145.43
2280.3	150.92
2280.3	141.77
2280.4	149.39
2280.4	145.12
2280.4	145.43
2280.4	150.31
2280.4	141.77
2280.5	148.78
2280.5	145.12
2280.5	142.07
2280.5	150.92
2280.5	142.07
2280.6	145.43
2280.6	148.17
2280.6	143.6
2280.6	152.75
2280.6	143.9
2280.7	146.95
2280.7	148.78
2280.7	139.93
2280.7	148.48
2280.7	142.68
2280.8	45.33
2280.8	19.39
2280.8	1.9946
2280.8	7.1826
2280.8	3.5205
2280.9	1.9946
2280.9	9.3188
2280.9	-1.0571
2280.9	2.605
2280.9	4.1309
2281	-0.44678
2281	7.793
2281	0.46875
2281	2.2998
2281	6.2671
2281.1	-0.75195
2281.1	6.5723
2281.1	2.605
2281.1	1.6895
2281.1	7.793
2281.2	-1.6675
2281.2	3.8257
2281.2	4.7412
2281.2	0.77393
2281.2	8.7085
2281.3	-0.44678
2281.3	2.2998
2281.3	6.8774
2281.3	-0.44678
2281.3	5.3516
2281.4	2.2998
2281.4	1.3843
2281.4	7.4878
2281.4	-0.1416
2281.4	3.2153
2281.5	4.436
2281.5	-1.0571
2281.5	7.1826
2281.5	1.0791
2281.5	2.605
2281.6	9.3188
2281.6	0.77393
2281.6	7.4878
2281.6	5.0464
2281.6	-1.0571
2281.7	9.0137
2281.7	-1.0571
2281.7	1.3843
2281.7	6.5723
2281.7	-2.2778
2281.8	-0.1416
2281.8	-4.4141
2281.8	-8.0762
2281.8	-0.75195
2281.8	-9.6021
2281.9	-5.0244
2281.9	-1.9727
2281.9	-10.518
2281.9	-2.583
2281.9	-4.4141
2282	-7.1606
2282	0.16357
2282	-9.9072
2282	-7.1606
2282	-3.1934
2282.1	-11.128
2282.1	-3.4985
2282.1	-5.6348
2282.1	-6.5503
2282.1	0.46875
2282.2	-7.771
2282.2	-3.8037
2282.2	-1.0571
2282.2	-9.9072
2282.2	-2.583
2282.3	-5.0244
2282.3	-8.6865
2282.3	0.77393
2282.3	-8.3813
2282.3	-6.5503
2282.4	-0.75195
2282.4	-11.433
2282.4	-4.1089
2282.4	-3.8037
2282.4	-11.128
2282.5	-1.6675
2282.5	-8.3813
2282.5	-7.4658
2282.5	1.3843
2282.5	-8.6865
2282.6	-4.7192
2282.6	-1.9727
2282.6	-11.128
2282.6	-1.6675
2282.6	-5.3296
2282.7	-8.3813
2282.7	-0.1416
2282.7	-9.2969
2282.7	-7.1606
2282.7	-1.6675
2282.8	25.493
2282.8	42.278
2282.8	40.752
2282.8	40.142
2282.8	46.55
2282.9	39.226
2282.9	45.33
2282.9	44.414
2282.9	38.311
2282.9	47.771
2283	38.311
2283	43.193
2283	45.635
2283	41.057
2283	48.381
2283.1	39.836
2283.1	45.94
2283.1	41.973
2283.1	42.278
2283.1	46.55
2283.2	39.531
2283.2	47.771
2283.2	38.921
2283.2	45.635
2283.2	42.278
2283.3	42.888
2283.3	47.161
2283.3	41.667
2283.3	49.602
2283.3	41.667
2283.4	48.076
2283.4	40.447
2283.4	45.94
2283.4	42.278
2283.4	43.499
2283.5	45.635
2283.5	41.973
2283.5	46.55
2283.5	40.752
2283.5	47.466
2283.6	40.142
2283.6	48.992
2283.6	39.226
2283.6	45.635
2283.6	39.836
2283.7	46.245
2283.7	41.362
2283.7	43.804
2283.7	41.057
2283.7	43.499
2283.8	144.82
2283.8	173.5
2283.8	188.15
2283.8	183.88
2283.8	191.2
2283.9	184.79
2283.9	192.42
2283.9	185.1
2283.9	194.26
2283.9	185.41
2284	190.29
2284	185.41
2284	188.15
2284	186.63
2284	188.46
2284.1	188.76
2284.1	186.02
2284.1	191.51
2284.1	185.1
2284.1	192.73
2284.2	185.41
2284.2	192.73
2284.2	184.18
2284.2	189.98
2284.2	186.63
2284.3	189.68
2284.3	190.9
2284.3	187.24
2284.3	190.29
2284.3	184.49
2284.4	193.34
2284.4	184.79
2284.4	191.2
2284.4	185.41
2284.4	188.15
2284.5	189.07
2284.5	185.1
2284.5	193.65
2284.5	183.88
2284.5	192.42
2284.6	185.1
2284.6	191.2
2284.6	188.46
2284.6	189.37
2284.6	191.51
2284.7	184.49
2284.7	192.73
2284.7	182.96
2284.7	190.29
2284.7	184.49
2284.8	118.57
2284.8	99.346
2284.8	90.496
2284.8	94.158
2284.8	87.139
2284.9	95.073
2284.9	88.054
2284.9	92.327
2284.9	92.937
2284.9	88.359
2285	96.294
2285	86.834
2285	93.242
2285	86.223
2285	89.275
2285.1	90.801
2285.1	86.834
2285.1	94.158
2285.1	86.528
2285.1	93.853
2285.2	88.665
2285.2	91.106
2285.2	94.158
2285.2	87.139
2285.2	94.463
2285.3	87.444
2285.3	92.937
2285.3	89.275
2285.3	90.19
2285.3	93.853
2285.4	85.918
2285.4	94.463
2285.4	85.918
2285.4	91.106
2285.4	91.716
2285.5	86.834
2285.5	94.158
2285.5	85.308
2285.5	92.632
2285.5	88.359
2285.6	90.496
2285.6	93.242
2285.6	87.444
2285.6	94.768
2285.6	85.002
2285.7	90.496
2285.7	88.665
2285.7	86.834
2285.7	93.547
2285.7	85.308
2285.8	23.052
2285.8	-4.7192
2285.8	-10.212
2285.8	-8.0762
2285.8	-15.706
2285.9	-7.4658
2285.9	-14.485
2285.9	-9.9072
2285.9	-10.823
2285.9	-12.959
2286	-5.9399
2286	-14.485
2286	-8.3813
2286	-12.959
2286	-11.738
2286.1	-6.2451
2286.1	-15.095
2286.1	-7.771
2286.1	-12.959
2286.1	-10.823
2286.2	-9.2969
2286.2	-12.959
2286.2	-5.9399
2286.2	-14.18
2286.2	-7.4658
2286.3	-9.9072
2286.3	-13.264
2286.3	-5.9399
2286.3	-16.011
2286.3	-8.9917
2286.4	-10.823
2286.4	-12.043
2286.4	-7.1606
2286.4	-15.706
2286.4	-7.771
2286.5	-14.18
2286.5	-10.823
2286.5	-8.6865
2286.5	-13.875
2286.5	-6.2451
2286.6	-14.18
2286.6	-8.3813
2286.6	-8.6865
2286.6	-13.569
2286.6	-5.9399
2286.7	-16.011
2286.7	-8.9917
2286.7	-11.433
2286.7	-12.043
2286.7	-5.9399
2286.8	-8.9917
2286.8	-0.1416
2286.8	-6.8555
2286.8	-3.4985
2286.8	-1.3623
2286.9	-11.433
2286.9	-1.9727
2286.9	-9.2969
2286.9	-5.0244
2286.9	-2.8882
2287	-8.9917
2287	-1.6675
2287	-10.823
2287	-5.9399
2287	-5.9399
2287.1	-8.3813
2287.1	-1.9727
2287.1	-9.6021
2287.1	-4.1089
2287.1	-6.5503
2287.2	-6.5503
2287.2	-0.44678
2287.2	-9.6021
2287.2	-1.6675
2287.2	-9.2969
2287.3	-7.4658
2287.3	-0.75195
2287.3	-8.3813
2287.3	-0.75195
2287.3	-5.9399
2287.4	-5.0244
2287.4	-0.75195
2287.4	-7.771
2287.4	-1.6675
2287.4	-8.9917
2287.5	-5.6348
2287.5	-3.1934
2287.5	-9.6021
2287.5	-0.44678
2287.5	-9.6021
2287.6	-6.2451
2287.6	-2.2778
2287.6	-8.3813
2287.6	-0.1416
2287.6	-7.1606
2287.7	-4.1089
2287.7	-3.1934
2287.7	-7.1606
2287.7	-0.75195
2287.7	-8.9917
2287.8	53.875
2287.8	70.049
2287.8	72.795
2287.8	82.866
2287.8	75.542
2287.9	81.035
2287.9	79.204
2287.9	75.847
2287.9	83.477
2287.9	73.711
2288	80.12
2288	78.899
2288	76.458
2288	83.171
2288	74.626
2288.1	80.73
2288.1	78.899
2288.1	77.373
2288.1	83.782
2288.1	74.321
2288.2	80.12
2288.2	77.678
2288.2	75.237
2288.2	83.782
2288.2	74.932
2288.3	79.509
2288.3	77.373
2288.3	74.321
2288.3	81.035
2288.3	73.406
2288.4	79.204
2288.4	78.899
2288.4	74.626
2288.4	82.866
2288.4	74.932
2288.5	81.34
2288.5	80.73
2288.5	75.847
2288.5	83.782
2288.5	74.321
2288.6	79.814
2288.6	81.035
2288.6	76.458
2288.6	83.477
2288.6	74.321
2288.7	78.289
2288.7	83.171
2288.7	74.932
2288.7	82.561
2288.7	76.152
2288.8	160.99
2288.8	193.34
2288.8	192.73
2288.8	201.88
2288.8	199.14
2288.9	197.92
2288.9	203.72
2288.9	197
2288.9	203.11
2288.9	198.83
2289	197
2289	204.33
2289	195.17
2289	199.75
2289	203.41
2289.1	197.61
2289.1	204.63
2289.1	196.39
2289.1	199.14
2289.1	204.02
2289.2	197.31
2289.2	203.11
2289.2	197.92
2289.2	199.75
2289.2	206.16
2289.3	197.31
2289.3	202.5
2289.3	201.58
2289.3	197
2289.3	205.55
2289.4	197.92
2289.4	201.58
2289.4	202.5
2289.4	194.87
2289.4	202.19
2289.5	196.7
2289.5	198.53
2289.5	206.77
2289.5	197.61
2289.5	201.88
2289.6	201.88
2289.6	197.92
2289.6	206.16
2289.6	199.44
2289.6	199.75
2289.7	203.11
2289.7	194.87
2289.7	201.58
2289.7	197.92
2289.7	195.48
2289.8	98.43
2289.8	53.264
2289.8	47.466
2289.8	50.212
2289.8	41.973
2289.9	49.907
2289.9	45.33
2289.9	41.973
2289.9	50.518
2289.9	41.057
2290	45.024
2290	47.161
2290	38.616
2290	45.635
2290	42.583
2290.1	41.973
2290.1	50.212
2290.1	40.447
2290.1	44.719
2290.1	47.771
2290.2	39.531
2290.2	47.466
2290.2	45.33
2290.2	41.667
2290.2	49.602
2290.3	40.752
2290.3	43.499
2290.3	50.823
2290.3	41.057
2290.3	47.161
2290.4	46.55
2290.4	41.057
2290.4	49.907
2290.4	42.583
2290.4	42.278
2290.5	48.992
2290.5	38.921
2290.5	44.109
2290.5	48.076
2290.5	40.142
2290.6	48.381
2290.6	44.719
2290.6	42.888
2290.6	50.518
2290.6	42.583
2290.7	44.719
2290.7	48.992
2290.7	39.226
2290.7	43.499
2290.7	45.635
2290.8	0.46875
2290.8	-2.8882
2290.8	-12.959
2290.8	-15.4
2290.8	-7.1606
2290.9	-16.316
2290.9	-12.349
2290.9	-7.1606
2290.9	-16.926
2290.9	-10.518
2291	-10.518
2291	-16.316
2291	-8.0762
2291	-12.959
2291	-13.875
2291.1	-8.3813
2291.1	-16.011
2291.1	-11.128
2291.1	-10.212
2291.1	-15.706
2291.2	-7.4658
2291.2	-16.316
2291.2	-13.569
2291.2	-7.771
2291.2	-16.316
2291.3	-8.3813
2291.3	-12.043
2291.3	-14.79
2291.3	-7.1606
2291.3	-17.231
2291.4	-9.9072
2291.4	-12.654
2291.4	-15.095
2291.4	-9.2969
2291.4	-17.231
2291.5	-10.212
2291.5	-14.18
2291.5	-13.875
2291.5	-9.9072
2291.5	-16.926
2291.6	-8.6865
2291.6	-17.231
2291.6	-11.738
2291.6	-14.18
2291.6	-13.264
2291.7	-9.6021
2291.7	-13.569
2291.7	-6.8555
2291.7	-15.4
2291.7	-7.771
2291.8	-13.264
2291.8	-8.9917
2291.8	-11.738
2291.8	-11.738
2291.8	-7.771
2291.9	-12.654
2291.9	-6.5503
2291.9	-13.264
2291.9	-4.4141
2291.9	-12.654
2292	-6.5503
2292	-14.18
2292	-9.2969
2292	-12.349
2292	-10.823
2292.1	-9.9072
2292.1	-10.518
2292.1	-7.771
2292.1	-12.349
2292.1	-5.6348
2292.2	-12.654
2292.2	-4.1089
2292.2	-13.264
2292.2	-5.0244
2292.2	-12.349
2292.3	-8.6865
2292.3	-11.433
2292.3	-9.6021
2292.3	-10.212
2292.3	-12.654
2292.4	-7.1606
2292.4	-13.569
2292.4	-5.3296
2292.4	-12.959
2292.4	-4.4141
2292.5	-11.433
2292.5	-7.4658
2292.5	-10.212
2292.5	-10.518
2292.5	-6.8555
2292.6	-12.959
2292.6	-7.4658
2292.6	-15.4
2292.6	-6.2451
2292.6	-13.875
2292.7	-8.6865
2292.7	-10.518
2292.7	-12.043
2292.7	-6.8555
2292.7	-12.349
2292.8	69.438
2292.8	85.002
2292.8	96.294
2292.8	94.463
2292.8	95.378
2292.9	98.735
2292.9	92.327
2292.9	100.87
2292.9	91.716
2292.9	98.43
2293	93.547
2293	95.684
2293	101.18
2293	93.242
2293	100.87
2293.1	92.021
2293.1	97.82
2293.1	95.989
2293.1	96.904
2293.1	102.09
2293.2	93.547
2293.2	100.57
2293.2	93.242
2293.2	95.378
2293.2	98.43
2293.3	92.937
2293.3	100.57
2293.3	92.327
2293.3	98.125
2293.3	95.073
2293.4	95.073
2293.4	100.87
2293.4	93.242
2293.4	102.09
2293.4	94.158
2293.5	98.125
2293.5	99.956
2293.5	93.547
2293.5	102.4
2293.5	93.853
2293.6	99.041
2293.6	98.735
2293.6	93.547
2293.6	100.26
2293.6	92.021
2293.7	96.599
2293.7	95.378
2293.7	96.294
2293.7	100.26
2293.7	92.937
2293.8	174.72
2293.8	192.42
2293.8	200.66
2293.8	209.51
2293.8	200.36
2293.9	207.68
2293.9	201.27
2293.9	204.63
2293.9	209.21
2293.9	201.88
2294	209.51
2294	199.75
2294	203.11
2294	206.77
2294	200.97
2294.1	209.51
2294.1	200.66
2294.1	204.94
2294.1	205.24
2294.1	200.66
2294.2	209.82
2294.2	199.75
2294.2	204.63
2294.2	205.85
2294.2	200.97
2294.3	210.12
2294.3	201.88
2294.3	204.02
2294.3	204.02
2294.3	199.44
2294.4	207.07
2294.4	200.66
2294.4	206.16
2294.4	205.24
2294.4	202.19
2294.5	210.43
2294.5	200.36
2294.5	205.55
2294.5	204.02
2294.5	198.83
2294.6	207.99
2294.6	199.14
2294.6	204.94
2294.6	206.16
2294.6	200.66
2294.7	208.29
2294.7	198.83
2294.7	204.63
2294.7	203.41
2294.7	200.36
2294.8	86.834
2294.8	37.395
2294.8	31.597
2294.8	28.85
2294.8	25.188
2294.9	33.123
2294.9	22.747
2294.9	27.629
2294.9	26.409
2294.9	23.357
2295	31.291
2295	22.441
2295	27.629
2295	26.714
2295	23.662
2295.1	29.155
2295.1	21.831
2295.1	27.324
2295.1	24.272
2295.1	22.747
2295.2	30.986
2295.2	22.747
2295.2	29.46
2295.2	28.545
2295.2	24.883
2295.3	30.986
2295.3	23.052
2295.3	28.545
2295.3	28.85
2295.3	24.272
2295.4	32.817
2295.4	22.747
2295.4	28.545
2295.4	28.545
2295.4	23.357
2295.5	30.986
2295.5	22.136
2295.5	26.104
2295.5	26.714
2295.5	23.967
2295.6	33.123
2295.6	22.747
2295.6	28.545
2295.6	25.798
2295.6	23.357
2295.7	31.597
2295.7	23.052
2295.7	28.24
2295.7	25.493
2295.7	23.357
2295.8	1.0791
2295.8	-15.706
2295.8	-14.485
2295.8	-16.011
2295.8	-19.062
2295.9	-12.349
2295.9	-19.978
2295.9	-14.18
2295.9	-14.485
2295.9	-18.757
2296	-10.823
2296	-19.978
2296	-14.485
2296	-13.264
2296	-18.757
2296.1	-11.128
2296.1	-19.062
2296.1	-13.264
2296.1	-12.959
2296.1	-19.062
2296.2	-11.738
2296.2	-21.199
2296.2	-16.316
2296.2	-14.18
2296.2	-20.588
2296.3	-11.128
2296.3	-19.978
2296.3	-17.231
2296.3	-14.18
2296.3	-19.978
2296.4	-11.433
2296.4	-19.978
2296.4	-16.926
2296.4	-15.4
2296.4	-20.894
2296.5	-11.433
2296.5	-18.757
2296.5	-15.706
2296.5	-13.569
2296.5	-19.978
2296.6	-10.823
2296.6	-19.368
2296.6	-16.011
2296.6	-11.433
2296.6	-20.283
2296.7	-12.654
2296.7	-19.062
2296.7	-18.452
2296.7	-13.569
2296.7	-21.199
2296.8	-13.569
2296.8	-19.062
2296.8	-17.537
2296.8	-11.128
2296.8	-20.588
2296.9	-13.569
2296.9	-16.926
2296.9	-18.452
2296.9	-9.9072
2296.9	-18.452
2297	-12.959
2297	-14.485
2297	-16.621
2297	-8.9917
2297	-18.452
2297.1	-14.485
2297.1	-12.959
2297.1	-18.757
2297.1	-11.128
2297.1	-19.062
2297.2	-15.4
2297.2	-11.433
2297.2	-18.757
2297.2	-11.433
2297.2	-17.231
2297.3	-16.621
2297.3	-11.738
2297.3	-19.062
2297.3	-13.569
2297.3	-16.926
2297.4	-17.842
2297.4	-10.518
2297.4	-18.757
2297.4	-12.959
2297.4	-14.485
2297.5	-18.147
2297.5	-10.823
2297.5	-19.978
2297.5	-16.011
2297.5	-12.349
2297.6	-20.588
2297.6	-12.043
2297.6	-17.842
2297.6	-16.926
2297.6	-10.823
2297.7	-20.588
2297.7	-14.79
2297.7	-13.569
2297.7	-19.062
2297.7	-12.349
2297.8	31.597
2297.8	49.602
2297.8	58.757
2297.8	52.959
2297.8	59.978
2297.9	54.18
2297.9	54.485
2297.9	60.894
2297.9	49.907
2297.9	56.621
2298	57.842
2298	51.433
2298	61.809
2298	53.569
2298	54.485
2298.1	61.199
2298.1	52.349
2298.1	58.452
2298.1	55.706
2298.1	51.738
2298.2	61.199
2298.2	52.349
2298.2	55.095
2298.2	61.199
2298.2	51.433
2298.3	60.283
2298.3	56.316
2298.3	52.043
2298.3	61.199
2298.3	53.264
2298.4	56.621
2298.4	59.978
2298.4	52.043
2298.4	58.452
2298.4	55.095
2298.5	53.875
2298.5	60.894
2298.5	52.959
2298.5	56.316
2298.5	59.673
2298.6	52.654
2298.6	60.894
2298.6	56.316
2298.6	53.875
2298.6	61.504
2298.7	51.433
2298.7	55.4
2298.7	58.452
2298.7	50.518
2298.7	59.673
2298.8	171.67
2298.8	205.85
2298.8	226.91
2298.8	220.2
2298.8	222.64
2298.9	228.13
2298.9	219.59
2298.9	225.38
2298.9	225.69
2298.9	218.97
2299	227.52
2299	221.11
2299	220.2
2299	228.44
2299	220.5
2299.1	224.47
2299.1	227.21
2299.1	220.5
2299.1	228.13
2299.1	224.77
2299.2	222.03
2299.2	228.74
2299.2	220.5
2299.2	221.11
2299.2	225.99
2299.3	218.67
2299.3	224.16
2299.3	224.77
2299.3	218.36
2299.3	227.21
2299.4	222.33
2299.4	220.81
2299.4	229.66
2299.4	219.89
2299.4	224.16
2299.5	226.91
2299.5	220.5
2299.5	228.74
2299.5	223.25
2299.5	223.25
2299.6	227.82
2299.6	219.59
2299.6	227.21
2299.6	223.55
2299.6	222.03
2299.7	229.96
2299.7	220.2
2299.7	226.6
2299.7	222.94
2299.7	223.25
2299.8	114.91
2299.8	70.964
2299.8	68.828
2299.8	57.231
2299.8	62.419
2299.9	61.504
2299.9	59.978
2299.9	64.861
2299.9	56.621
2299.9	65.166
2300	58.452
2300	64.25
2300	60.588
2300	61.504
2300	64.556
2300.1	59.978
2300.1	64.25
2300.1	58.147
2300.1	64.861
2300.1	56.316
2300.2	63.64
2300.2	58.757
2300.2	63.03
2300.2	60.588
2300.2	60.894
2300.3	65.166
2300.3	60.283
2300.3	65.471
2300.3	59.062
2300.3	65.166
2300.4	56.011
2300.4	64.861
2300.4	57.842
2300.4	64.25
2300.4	59.062
2300.5	61.199
2300.5	59.062
2300.5	59.978
2300.5	61.809
2300.5	59.673
2300.6	63.945
2300.6	57.231
2300.6	63.64
2300.6	56.926
2300.6	66.082
2300.7	58.452
2300.7	64.861
2300.7	58.147
2300.7	61.199
2300.7	60.283
2300.8	0.46875
2300.8	-16.011
2300.8	-25.776
2300.8	-22.419
2300.8	-33.101
2300.9	-23.64
2300.9	-33.406
2300.9	-25.166
2300.9	-31.575
2300.9	-28.523
2301	-28.218
2301	-28.218
2301	-23.335
2301	-28.828
2301	-22.114
2301.1	-30.964
2301.1	-24.556
2301.1	-30.659
2301.1	-26.997
2301.1	-27.302
2301.2	-30.354
2301.2	-24.556
2301.2	-31.88
2301.2	-23.945
2301.2	-31.575
2301.3	-25.166
2301.3	-30.049
2301.3	-28.828
2301.3	-22.725
2301.3	-29.438
2301.4	-21.199
2301.4	-30.659
2301.4	-25.776
2301.4	-30.964
2301.4	-28.218
2301.5	-25.776
2301.5	-30.049
2301.5	-22.419
2301.5	-30.964
2301.5	-25.166
2301.6	-30.354
2301.6	-27.913
2301.6	-24.861
2301.6	-30.049
2301.6	-23.335
2301.7	-30.354
2301.7	-24.25
2301.7	-30.354
2301.7	-28.218
2301.7	-26.387
2301.8	-24.861
2301.8	-15.4
2301.8	-23.335
2301.8	-17.842
2301.8	-21.199
2301.9	-20.894
2301.9	-16.621
2301.9	-20.894
2301.9	-16.011
2301.9	-23.945
2302	-19.368
2302	-22.419
2302	-22.419
2302	-15.706
2302	-22.114
2302.1	-14.18
2302.1	-23.64
2302.1	-19.673
2302.1	-17.537
2302.1	-22.419
2302.2	-14.18
2302.2	-22.114
2302.2	-16.926
2302.2	-21.809
2302.2	-20.894
2302.3	-16.011
2302.3	-22.725
2302.3	-15.4
2302.3	-23.945
2302.3	-19.368
2302.4	-19.062
2302.4	-23.03
2302.4	-14.485
2302.4	-23.335
2302.4	-17.231
2302.5	-21.809
2302.5	-21.504
2302.5	-16.926
2302.5	-22.114
2302.5	-15.095
2302.6	-22.725
2302.6	-18.452
2302.6	-17.842
2302.6	-23.945
2302.6	-14.79
2302.7	-23.64
2302.7	-17.842
2302.7	-20.283
2302.7	-20.588
2302.7	-15.706
2302.8	-25.166
2302.8	-18.757
2302.8	-26.997
2302.8	-23.64
2302.8	-22.725
2302.9	-27.302
2302.9	-18.452
2302.9	-28.218
2302.9	-22.725
2302.9	-24.556
2303	-26.387
2303	-18.757
2303	-28.218
2303	-20.283
2303	-25.166
2303.1	-24.556
2303.1	-19.673
2303.1	-25.471
2303.1	-16.926
2303.1	-26.387
2303.2	-22.725
2303.2	-21.504
2303.2	-27.302
2303.2	-19.062
2303.2	-28.523
2303.3	-23.335
2303.3	-23.335
2303.3	-25.776
2303.3	-19.062
2303.3	-26.997
2303.4	-20.894
2303.4	-24.861
2303.4	-25.471
2303.4	-20.588
2303.4	-27.913
2303.5	-19.368
2303.5	-26.692
2303.5	-23.64
2303.5	-21.504
2303.5	-28.523
2303.6	-19.062
2303.6	-26.997
2303.6	-24.861
2303.6	-21.809
2303.6	-28.828
2303.7	-18.757
2303.7	-26.692
2303.7	-23.64
2303.7	-22.725
2303.7	-26.997
2303.8	-6.5503
2303.8	-9.6021
2303.8	-2.583
2303.8	-3.8037
2303.8	-5.0244
2303.9	1.6895
2303.9	-8.0762
2303.9	-0.75195
2303.9	-3.4985
2303.9	-6.2451
2304	0.16357
2304	-9.2969
2304	-2.8882
2304	-8.6865
2304	-6.2451
2304.1	-1.6675
2304.1	-9.9072
2304.1	-1.0571
2304.1	-7.1606
2304.1	-5.9399
2304.2	-0.1416
2304.2	-9.2969
2304.2	-1.6675
2304.2	-7.4658
2304.2	-5.9399
2304.3	-1.3623
2304.3	-8.6865
2304.3	-0.1416
2304.3	-7.4658
2304.3	-4.7192
2304.4	-0.1416
2304.4	-7.771
2304.4	-1.3623
2304.4	-7.4658
2304.4	-6.2451
2304.5	-2.583
2304.5	-8.3813
2304.5	0.77393
2304.5	-6.8555
2304.5	-5.6348
2304.6	-1.9727
2304.6	-8.0762
2304.6	-0.1416
2304.6	-8.9917
2304.6	-5.3296
2304.7	-3.1934
2304.7	-10.212
2304.7	-0.44678
2304.7	-9.2969
2304.7	-4.7192
2304.8	3.5205
2304.8	-4.7192
2304.8	4.436
2304.8	-1.9727
2304.8	0.16357
2304.9	4.7412
2304.9	-2.583
2304.9	4.7412
2304.9	-1.0571
2304.9	1.0791
2305	5.3516
2305	-3.8037
2305	3.5205
2305	-1.0571
2305	-2.583
2305.1	4.436
2305.1	-3.1934
2305.1	1.6895
2305.1	-0.44678
2305.1	-2.2778
2305.2	4.1309
2305.2	-3.4985
2305.2	3.2153
2305.2	0.77393
2305.2	-1.6675
2305.3	6.5723
2305.3	-4.4141
2305.3	2.2998
2305.3	3.5205
2305.3	-1.9727
2305.4	7.4878
2305.4	-1.6675
2305.4	3.5205
2305.4	3.8257
2305.4	-1.0571
2305.5	6.8774
2305.5	-2.2778
2305.5	1.0791
2305.5	4.436
2305.5	-1.6675
2305.6	5.9619
2305.6	-0.75195
2305.6	0.46875
2305.6	5.6567
2305.6	-2.2778
2305.7	5.3516
2305.7	2.2998
2305.7	-1.6675
2305.7	5.0464
2305.7	-4.7192
2305.8	0.46875
2305.8	3.8257
2305.8	-3.8037
2305.8	5.6567
2305.8	-2.583
2305.9	0.46875
2305.9	4.7412
2305.9	-2.8882
2305.9	5.0464
2305.9	-0.75195
2306	-1.9727
2306	5.3516
2306	-2.8882
2306	3.2153
2306	1.3843
2306.1	-3.4985
2306.1	4.1309
2306.1	-2.8882
2306.1	-0.75195
2306.1	3.8257
2306.2	-1.9727
2306.2	2.9102
2306.2	-0.44678
2306.2	-0.44678
2306.2	6.5723
2306.3	-1.9727
2306.3	2.2998
2306.3	2.9102
2306.3	-1.9727
2306.3	6.8774
2306.4	-0.1416
2306.4	1.6895
2306.4	5.0464
2306.4	-4.7192
2306.4	3.2153
2306.5	0.77393
2306.5	-1.0571
2306.5	5.6567
2306.5	-2.8882
2306.5	-0.75195
2306.6	3.2153
2306.6	-2.8882
2306.6	5.0464
2306.6	0.46875
2306.6	-1.6675
2306.7	6.2671
2306.7	-2.2778
2306.7	2.9102
2306.7	4.436
2306.7	-3.8037
2306.8	5.0464
2306.8	-1.6675
2306.8	-1.9727
2306.8	6.5723
2306.8	-1.9727
2306.9	1.9946
2306.9	2.605
2306.9	-1.3623
2306.9	5.3516
2306.9	-1.0571
2307	-1.6675
2307	5.0464
2307	-3.8037
2307	1.6895
2307	3.2153
2307.1	-1.3623
2307.1	5.9619
2307.1	-1.6675
2307.1	-0.75195
2307.1	6.8774
2307.2	-2.2778
2307.2	3.5205
2307.2	3.5205
2307.2	-4.1089
2307.2	3.2153
2307.3	-1.3623
2307.3	-2.8882
2307.3	5.6567
2307.3	-5.0244
2307.3	-1.0571
2307.4	5.3516
2307.4	-2.8882
2307.4	4.1309
2307.4	2.2998
2307.4	-2.583
2307.5	4.7412
2307.5	-1.3623
2307.5	-0.1416
2307.5	5.9619
2307.5	-1.9727
2307.6	2.2998
2307.6	2.605
2307.6	-0.44678
2307.6	6.2671
2307.6	-0.44678
2307.7	-0.75195
2307.7	5.9619
2307.7	-4.4141
2307.7	1.3843
2307.7	3.2153
2307.8	-3.1934
2307.8	5.6567
2307.8	-1.9727
2307.8	-0.1416
2307.8	5.0464
2307.9	-2.8882
2307.9	3.8257
2307.9	-1.3623
2307.9	-1.9727
2307.9	5.3516
2308	-4.4141
2308	3.2153
2308	0.77393
2308	-1.3623
2308	5.0464
2308.1	-2.2778
2308.1	4.436
2308.1	-0.75195
2308.1	0.77393
2308.1	4.7412
2308.2	-0.44678
2308.2	6.5723
2308.2	-0.75195
2308.2	4.1309
2308.2	0.16357
2308.3	-0.1416
2308.3	2.605
2308.3	-2.2778
2308.3	5.3516
2308.3	-2.8882
2308.4	3.5205
2308.4	-2.583
2308.4	2.2998
2308.4	-0.1416
2308.4	0.16357
2308.5	3.8257
2308.5	-1.3623
2308.5	5.3516
2308.5	-1.9727
2308.5	5.3516
2308.6	-2.583
2308.6	5.6567
2308.6	-3.4985
2308.6	2.605
2308.6	-1.6675
2308.7	0.46875
2308.7	-0.1416
2308.7	1.0791
2308.7	1.9946
2308.7	-0.44678
2308.8	5.9619
2308.8	-1.0571
2308.8	6.2671
2308.8	-2.2778
2308.8	4.436
2308.9	-3.4985
2308.9	4.1309
2308.9	-2.583
2308.9	2.605
2308.9	-2.8882
2309	1.0791
2309	0.46875
2309	0.46875
2309	3.8257
2309	0.77393
2309.1	4.7412
2309.1	-1.3623
2309.1	5.6567
2309.1	-2.2778
2309.1	5.0464
2309.2	-1.0571
2309.2	2.2998
2309.2	-1.9727
2309.2	-0.75195
2309.2	1.6895
2309.3	-2.2778
2309.3	4.7412
2309.3	-2.8882
2309.3	5.9619
2309.3	-2.2778
2309.4	3.5205
2309.4	0.16357
2309.4	2.605
2309.4	2.2998
2309.4	-1.0571
2309.5	4.436
2309.5	-3.8037
2309.5	5.3516
2309.5	-3.4985
2309.5	1.9946
2309.6	-0.1416
2309.6	1.3843
2309.6	3.5205
2309.6	-0.75195
2309.6	5.6567
2309.7	-2.583
2309.7	4.7412
2309.7	-1.9727
2309.7	0.16357
2309.7	0.77393
2309.8	-1.0571
2309.8	4.436
2309.8	-3.4985
2309.8	3.5205
2309.8	-2.2778
2309.9	1.6895
2309.9	0.46875
2309.9	-0.44678
2309.9	5.0464
2309.9	-3.1934
2310	5.3516
2310	-3.4985
2310	0.46875
2310	-0.1416
2310	-1.6675
2310.1	5.0464
2310.1	-1.6675
2310.1	5.9619
2310.1	-2.583
2310.1	2.2998
2310.2	2.2998
2310.2	-2.2778
2310.2	5.6567
2310.2	-3.8037
2310.2	4.1309
2310.3	-2.583
2310.3	0.77393
2310.3	3.2153
2310.3	-1.0571
2310.3	6.8774
2310.4	-2.583
2310.4	2.605
2310.4	-1.0571
2310.4	-0.75195
2310.4	3.5205
2310.5	-1.9727
2310.5	6.8774
2310.5	-2.2778
2310.5	1.6895
2310.5	1.6895
2310.6	-1.0571
2310.6	4.7412
2310.6	-4.1089
2310.6	3.2153
2310.6	-1.3623
2310.7	2.605
2310.7	5.9619
2310.7	-1.6675
2310.7	7.1826
2310.7	-1.6675
2310.8	2.2998
2310.8	3.5205
2310.8	-1.0571
2310.8	4.7412
2310.8	-2.2778
2310.9	3.8257
2310.9	-0.75195
2310.9	3.2153
2310.9	5.3516
2310.9	-2.8882
2311	5.6567
2311	-3.8037
2311	1.3843
2311	3.8257
2311	-2.583
2311.1	5.3516
2311.1	-2.8882
2311.1	3.5205
2311.1	0.77393
2311.1	-1.0571
2311.2	4.7412
2311.2	-3.1934
2311.2	3.5205
2311.2	-2.583
2311.2	0.77393
2311.3	3.8257
2311.3	-2.583
2311.3	6.2671
2311.3	-1.6675
2311.3	2.9102
2311.4	4.1309
2311.4	-1.0571
2311.4	4.436
2311.4	-2.8882
2311.4	3.8257
2311.5	0.16357
2311.5	-0.44678
2311.5	3.8257
2311.5	-5.0244
2311.5	3.8257
2311.6	-1.3623
2311.6	-0.44678
2311.6	5.3516
2311.6	-2.8882
2311.6	5.3516
2311.7	-2.2778
2311.7	1.3843
2311.7	5.0464
2311.7	-2.583
2311.7	5.0464
2311.8	-3.8037
2311.8	1.9946
2311.8	1.0791
2311.8	-0.1416
2311.8	5.3516
2311.9	-3.4985
2311.9	3.2153
2311.9	-1.0571
2311.9	-0.75195
2311.9	7.1826
2312	-2.583
2312	5.3516
2312	-0.1416
2312	-0.44678
2312	4.7412
2312.1	-1.6675
2312.1	5.0464
2312.1	-2.2778
2312.1	1.0791
2312.1	3.2153
2312.2	-3.8037
2312.2	5.3516
2312.2	-3.1934
2312.2	-1.0571
2312.2	2.9102
2312.3	-2.8882
2312.3	5.6567
2312.3	-1.6675
2312.3	1.3843
2312.3	2.2998
2312.4	-1.6675
2312.4	5.0464
2312.4	-2.2778
2312.4	1.6895
2312.4	1.6895
2312.5	-1.6675
2312.5	6.5723
2312.5	-1.9727
2312.5	3.5205
2312.5	1.6895
2312.6	-3.1934
2312.6	4.7412
2312.6	-5.0244
2312.6	1.6895
2312.6	1.9946
2312.7	-2.8882
2312.7	5.9619
2312.7	-3.4985
2312.7	2.2998
2312.7	0.77393
2312.8	-1.0571
2312.8	4.7412
2312.8	-3.8037
2312.8	1.6895
2312.8	0.46875
2312.9	-1.0571
2312.9	6.5723
2312.9	-2.8882
2312.9	1.6895
2312.9	0.16357
2313	-2.2778
2313	5.9619
2313	-1.6675
2313	1.9946
2313	2.605
2313.1	-1.0571
2313.1	8.0981
2313.1	-0.1416
2313.1	3.2153
2313.1	1.9946
2313.2	-1.6675
2313.2	6.5723
2313.2	-1.0571
2313.2	2.9102
2313.2	1.9946
2313.3	-3.1934
2313.3	5.9619
2313.3	-4.4141
2313.3	0.46875
2313.3	5.0464
2313.4	-3.4985
2313.4	5.9619
2313.4	-2.583
2313.4	0.77393
2313.4	4.436
2313.5	-2.583
2313.5	5.6567
2313.5	-0.44678
2313.5	-0.75195
2313.5	4.436
2313.6	-1.3623
2313.6	5.9619
2313.6	-1.0571
2313.6	0.16357
2313.6	5.9619
2313.7	-3.4985
2313.7	3.5205
2313.7	0.46875
2313.7	-2.8882
2313.7	2.9102
2313.8	-3.8037
2313.8	1.6895
2313.8	2.605
2313.8	-4.4141
2313.8	4.7412
2313.9	-2.2778
2313.9	0.77393
2313.9	4.7412
2313.9	-2.2778
2313.9	5.3516
2314	-2.583
2314	-1.9727
2314	3.5205
2314	-4.1089
2314	3.5205
2314.1	-3.1934
2314.1	-2.2778
2314.1	5.6567
2314.1	-2.2778
2314.1	3.2153
2314.2	1.6895
2314.2	-4.1089
2314.2	4.7412
2314.2	-2.2778
2314.2	1.6895
2314.3	6.5723
2314.3	-3.1934
2314.3	3.8257
2314.3	-1.3623
2314.3	-1.9727
2314.4	5.9619
2314.4	-4.4141
2314.4	1.9946
2314.4	2.2998
2314.4	-3.4985
2314.5	5.9619
2314.5	-0.44678
2314.5	1.6895
2314.5	4.436
2314.5	-2.583
2314.6	3.5205
2314.6	-0.75195
2314.6	-0.44678
2314.6	6.2671
2314.6	-4.4141
2314.7	1.3843
2314.7	2.9102
2314.7	-3.1934
2314.7	5.0464
2314.7	-1.9727
2314.8	-1.3623
2314.8	4.7412
2314.8	-4.1089
2314.8	2.9102
2314.8	1.9946
2314.9	-2.583
2314.9	5.9619
2314.9	-2.583
2314.9	0.16357
2314.9	5.9619
2315	-3.8037
2315	2.2998
2315	0.16357
2315	-2.8882
2315	6.5723
2315.1	-2.2778
2315.1	-0.1416
2315.1	4.1309
2315.1	-3.8037
2315.1	4.1309
2315.2	-0.44678
2315.2	-1.9727
2315.2	6.8774
2315.2	-3.8037
2315.2	0.46875
2315.3	4.436
2315.3	-2.8882
2315.3	5.3516
2315.3	0.16357
2315.3	-0.44678
2315.4	7.1826
2315.4	-2.2778
2315.4	2.605
2315.4	3.2153
2315.4	-4.7192
2315.5	1.9946
2315.5	-1.0571
2315.5	-2.8882
2315.5	5.6567
2315.5	-1.9727
2315.6	0.46875
2315.6	5.0464
2315.6	-3.1934
2315.6	4.7412
2315.6	2.2998
2315.7	-1.9727
2315.7	7.793
2315.7	-1.3623
2315.7	-1.0571
2315.7	7.4878
2315.8	-1.6675
2315.8	1.6895
2315.8	3.2153
2315.8	-3.8037
2315.8	2.605
2315.9	-2.8882
2315.9	-1.6675
2315.9	5.3516
2315.9	-4.7192
2315.9	0.46875
2316	4.436
2316	-2.583
2316	6.5723
2316	3.5205
2316	-1.0571
2316.1	7.4878
2316.1	-2.2778
2316.1	0.46875
2316.1	5.6567
2316.1	-2.2778
2316.2	2.605
2316.2	0.16357
2316.2	-1.6675
2316.2	5.6567
2316.2	-2.8882
2316.3	2.605
2316.3	0.16357
2316.3	-3.4985
2316.3	3.8257
2316.3	-4.4141
2316.4	3.2153
2316.4	-1.3623
2316.4	0.77393
2316.4	5.3516
2316.4	-4.1089
2316.5	5.0464
2316.5	-2.2778
2316.5	0.77393
2316.5	0.46875
2316.5	-2.8882
2316.6	3.5205
2316.6	-2.2778
2316.6	5.9619
2316.6	-2.583
2316.6	3.5205
2316.7	-0.75195
2316.7	0.77393
2316.7	1.9946
2316.7	-0.44678
2316.7	4.1309
2316.8	-1.9727
2316.8	5.9619
2316.8	-2.2778
2316.8	6.2671
2316.8	-1.6675
2316.9	3.2153
2316.9	-1.3623
2316.9	2.605
2316.9	-0.1416
2316.9	2.605
2317	2.2998
2317	-0.1416
2317	3.8257
2317	-2.2778
2317	3.8257
2317.1	-1.6675
2317.1	3.5205
2317.1	-3.8037
2317.1	5.0464
2317.1	-2.2778
2317.2	5.0464
2317.2	-1.3623
2317.2	2.605
2317.2	-1.6675
2317.2	-1.3623
2317.3	0.77393
2317.3	1.3843
2317.3	3.2153
2317.3	-1.6675
2317.3	4.7412
2317.4	-2.8882
2317.4	5.0464
2317.4	-1.6675
2317.4	3.8257
2317.4	-3.8037
2317.5	1.3843
2317.5	-1.9727
2317.5	1.9946
2317.5	2.605
2317.5	-0.1416
2317.6	3.2153
2317.6	-2.2778
2317.6	5.0464
2317.6	-2.2778
2317.6	5.6567
2317.7	-1.9727
2317.7	2.9102
2317.7	-0.44678
2317.7	-0.75195
2317.7	3.8257
2317.8	-1.6675
2317.8	4.1309
2317.8	-2.583
2317.8	4.436
2317.8	-2.2778
2317.9	4.1309
2317.9	-1.3623
2317.9	-0.44678
2317.9	2.9102
2317.9	-4.1089
2318	4.7412
2318	-1.9727
2318	3.5205
2318	-1.9727
2318	1.0791
2318.1	1.6895
2318.1	-0.75195
2318.1	4.7412
2318.1	-3.1934
2318.1	4.7412
2318.2	-3.1934
2318.2	1.3843
2318.2	1.0791
2318.2	-0.75195
2318.2	4.1309
2318.3	-2.8882
2318.3	6.2671
2318.3	-1.9727
2318.3	2.2998
2318.3	-0.1416
2318.4	-1.9727
2318.4	2.605
2318.4	-3.8037
2318.4	5.6567
2318.4	-1.9727
2318.5	1.9946
2318.5	0.46875
2318.5	-1.0571
2318.5	5.6567
2318.5	-1.3623
2318.6	6.8774
2318.6	-1.6675
2318.6	1.9946
2318.6	1.3843
2318.6	-3.1934
2318.7	5.9619
2318.7	-2.8882
2318.7	1.6895
2318.7	-2.8882
2318.7	-0.44678
2318.8	2.605
2318.8	-1.6675
2318.8	6.5723
2318.8	-3.1934
2318.8	2.605
2318.9	-0.1416
2318.9	-0.1416
2318.9	5.6567
2318.9	-1.3623
2318.9	6.8774
2319	-1.9727
2319	1.3843
2319	2.2998
2319	-2.8882
2319	5.3516
2319.1	-3.8037
2319.1	1.6895
2319.1	-1.0571
2319.1	-0.1416
2319.1	4.1309
2319.2	-3.1934
2319.2	5.3516
2319.2	-2.8882
2319.2	1.9946
2319.2	1.9946
2319.3	-1.0571
2319.3	5.9619
2319.3	-2.583
2319.3	3.2153
2319.3	0.46875
2319.4	0.46875
2319.4	4.7412
2319.4	-4.1089
2319.4	4.7412
2319.4	-2.2778
2319.5	2.605
2319.5	3.8257
2319.5	-1.9727
2319.5	5.3516
2319.5	-2.8882
2319.6	2.605
2319.6	0.46875
2319.6	-0.75195
2319.6	4.436
2319.6	-3.8037
2319.7	4.1309
2319.7	-1.6675
2319.7	0.46875
2319.7	3.5205
2319.7	-3.8037
2319.8	5.0464
2319.8	-2.8882
2319.8	1.6895
2319.8	2.605
2319.8	-1.6675
2319.9	6.2671
2319.9	-3.4985
2319.9	3.8257
2319.9	1.9946
2319.9	0.16357
2320	6.5723
2320	-2.583
2320	4.1309
2320	-1.9727
2320	-1.0571
2320.1	4.436
2320.1	-3.1934
2320.1	4.436
2320.1	-2.583
2320.1	1.9946
2320.2	3.2153
2320.2	-2.583
2320.2	6.8774
2320.2	-2.8882
2320.2	2.605
2320.3	3.2153
2320.3	-1.0571
2320.3	7.4878
2320.3	-1.0571
2320.3	3.2153
2320.4	-0.75195
2320.4	-0.75195
2320.4	4.436
2320.4	-4.4141
2320.4	4.1309
2320.5	-1.3623
2320.5	-1.9727
2320.5	5.0464
2320.5	-2.583
2320.5	4.1309
2320.6	-1.0571
2320.6	0.16357
2320.6	5.6567
2320.6	-2.2778
2320.6	6.2671
2320.7	-1.0571
2320.7	1.6895
2320.7	4.1309
2320.7	-1.9727
2320.7	5.0464
2320.8	-1.9727
2320.8	0.16357
2320.8	1.9946
2320.8	-3.1934
2320.8	5.6567
2320.9	-3.4985
2320.9	2.605
2320.9	1.9946
2320.9	-1.6675
2320.9	6.8774
2321	-1.9727
2321	4.1309
2321	3.8257
2321	-1.0571
2321	6.2671
2321.1	-1.9727
2321.1	4.1309
2321.1	2.2998
2321.1	-0.1416
2321.1	6.5723
2321.2	-2.2778
2321.2	2.9102
2321.2	-0.1416
2321.2	-1.9727
2321.2	4.1309
2321.3	-4.7192
2321.3	2.9102
2321.3	0.16357
2321.3	-0.1416
2321.3	7.1826
2321.4	-1.0571
2321.4	3.5205
2321.4	0.77393
2321.4	-1.3623
2321.4	4.436
2321.5	-2.8882
2321.5	2.605
2321.5	-1.6675
2321.5	-0.44678
2321.5	5.0464
2321.6	-4.4141
2321.6	3.5205
2321.6	-0.44678
2321.6	-2.2778
2321.6	5.3516
2321.7	-4.4141
2321.7	1.0791
2321.7	0.46875
2321.7	-2.583
2321.7	5.3516
2321.8	-2.2778
2321.8	1.6895
2321.8	0.77393
2321.8	-2.583
2321.8	5.0464
2321.9	-3.8037
2321.9	1.0791
2321.9	3.5205
2321.9	-1.0571
2321.9	5.0464
2322	-1.9727
2322	1.6895
2322	3.8257
2322	-3.1934
2322	5.3516
2322.1	-2.2778
2322.1	0.16357
2322.1	5.0464
2322.1	-2.8882
2322.1	4.7412
2322.2	-1.6675
2322.2	-1.0571
2322.2	4.1309
2322.2	-3.4985
2322.2	3.5205
2322.3	-1.3623
2322.3	-1.3623
2322.3	5.3516
2322.3	-4.7192
2322.3	1.9946
2322.4	0.16357
2322.4	-1.6675
2322.4	5.9619
2322.4	-3.1934
2322.4	1.0791
2322.5	4.1309
2322.5	-2.2778
2322.5	7.1826
2322.5	-1.3623
2322.5	0.16357
2322.6	6.2671
2322.6	-4.7192
2322.6	2.9102
2322.6	1.3843
2322.6	-3.1934
2322.7	4.7412
2322.7	-3.4985
2322.7	1.0791
2322.7	1.6895
2322.7	-3.1934
2322.8	5.0464
2322.8	-2.2778
2322.8	1.0791
2322.8	5.6567
2322.8	-1.0571
2322.9	5.0464
2322.9	-0.1416
2322.9	-1.3623
2322.9	4.7412
2322.9	-3.8037
2323	1.0791
2323	3.5205
2323	-2.8882
2323	4.7412
2323	-2.8882
2323.1	-1.3623
2323.1	5.9619
2323.1	-1.9727
2323.1	4.1309
2323.1	0.77393
2323.2	-1.9727
2323.2	6.8774
2323.2	-2.2778
2323.2	1.6895
2323.2	5.0464
2323.3	-4.1089
2323.3	2.2998
2323.3	-0.44678
2323.3	-1.9727
2323.3	5.3516
2323.4	-3.1934
2323.4	0.77393
2323.4	4.436
2323.4	-1.9727
2323.4	5.9619
2323.5	0.46875
2323.5	0.77393
2323.5	6.2671
2323.5	-3.1934
2323.5	2.2998
2323.6	1.9946
2323.6	-4.4141
2323.6	4.436
2323.6	-2.8882
2323.6	-1.0571
2323.7	6.2671
2323.7	-2.2778
2323.7	3.2153
2323.7	1.6895
2323.7	-3.4985
2323.8	5.6567
2323.8	0.77393
2323.8	-0.75195
2323.8	5.6567
2323.8	-3.4985
2323.9	1.0791
2323.9	4.436
2323.9	-3.1934
2323.9	4.436
2323.9	-1.3623
2324	-2.2778
2324	4.7412
2324	-1.9727
2324	2.2998
2324	3.5205
2324.1	-2.8882
2324.1	4.1309
2324.1	-1.0571
2324.1	-1.9727
2324.1	5.9619
2324.2	-2.8882
2324.2	-0.75195
2324.2	6.2671
2324.2	-2.583
2324.2	5.3516
2324.3	2.605
2324.3	-2.583
2324.3	5.0464
2324.3	-3.4985
2324.3	-1.9727
2324.4	4.1309
2324.4	-4.1089
2324.4	3.2153
2324.4	0.77393
2324.4	-1.9727
2324.5	6.2671
2324.5	-1.0571
2324.5	1.3843
2324.5	5.3516
2324.5	-3.4985
2324.6	4.436
2324.6	1.0791
2324.6	-0.44678
2324.6	6.8774
2324.6	-2.583
2324.7	3.5205
2324.7	0.77393
2324.7	0.16357
2324.7	5.3516
2324.7	-4.1089
2324.8	4.1309
2324.8	-1.6675
2324.8	-0.44678
2324.8	3.8257
2324.8	-3.8037
2324.9	5.3516
2324.9	-3.4985
2324.9	2.9102
2324.9	0.46875
2324.9	0.77393
2325	2.605
2325	-3.1934
2325	4.436
2325	-3.8037
2325	5.0464
2325.1	-1.9727
2325.1	1.9946
2325.1	-0.1416
2325.1	-0.75195
2325.1	3.8257
2325.2	0.77393
2325.2	5.3516
2325.2	-2.2778
2325.2	3.8257
2325.2	-2.8882
2325.3	4.7412
2325.3	-1.6675
2325.3	4.1309
2325.3	0.77393
2325.3	2.2998
2325.4	0.46875
2325.4	2.2998
2325.4	1.9946
2325.4	-0.75195
2325.4	2.605
2325.5	-1.9727
2325.5	3.8257
2325.5	-2.2778
2325.5	5.6567
2325.5	-2.583
2325.6	5.6567
2325.6	-4.1089
2325.6	4.1309
2325.6	-2.2778
2325.6	4.1309
2325.7	-1.0571
2325.7	1.6895
2325.7	1.3843
2325.7	-0.1416
2325.7	4.7412
2325.8	-1.9727
2325.8	4.7412
2325.8	-3.8037
2325.8	3.2153
2325.8	-2.8882
2325.9	3.5205
2325.9	-2.8882
2325.9	1.9946
2325.9	-0.1416
2325.9	-0.44678
2326	3.8257
2326	-0.75195
2326	5.3516
2326	-2.8882
2326	4.436
2326.1	-2.8882
2326.1	2.9102
2326.1	-0.44678
2326.1	-0.44678
2326.1	1.0791
2326.2	-1.0571
2326.2	5.6567
2326.2	-2.583
2326.2	5.6567
2326.2	-3.4985
2326.3	0.46875
2326.3	-1.6675
2326.3	0.16357
2326.3	3.5205
2326.3	-1.9727
2326.4	5.3516
2326.4	-3.4985
2326.4	4.1309
2326.4	-0.75195
2326.4	1.9946
2326.5	2.9102
2326.5	-1.6675
2326.5	5.0464
2326.5	-4.1089
2326.5	4.7412
2326.6	-2.2778
2326.6	-1.0571
2326.6	1.3843
2326.6	-1.6675
2326.6	5.6567
2326.7	-2.583
2326.7	5.9619
2326.7	-1.9727
2326.7	0.77393
2326.7	1.6895
2326.8	-0.75195
2326.8	6.8774
2326.8	-1.0571
2326.8	5.6567
2326.8	-2.8882
2326.9	0.77393
2326.9	3.5205
2326.9	-3.1934
2326.9	5.9619
2326.9	-2.8882
2327	2.9102
2327	-0.1416
2327	1.9946
2327	4.1309
2327	-2.2778
2327.1	6.8774
2327.1	-2.2778
2327.1	2.605
2327.1	-0.1416
2327.1	-0.1416
2327.2	6.2671
2327.2	-1.6675
2327.2	5.9619
2327.2	-3.4985
2327.2	0.77393
2327.3	3.2153
2327.3	-2.2778
2327.3	6.2671
2327.3	-2.8882
2327.3	3.2153
2327.4	-1.3623
2327.4	0.77393
2327.4	5.0464
2327.4	-1.6675
2327.4	6.2671
2327.5	-1.0571
2327.5	2.605
2327.5	3.2153
2327.5	-0.44678
2327.5	5.6567
2327.6	-1.9727
2327.6	4.7412
2327.6	-1.0571
2327.6	0.77393
2327.6	5.3516
2327.7	-2.8882
2327.7	5.6567
2327.7	-1.0571
2327.7	1.3843
2327.7	2.2998
2327.8	-3.1934
2327.8	5.0464
2327.8	-2.8882
2327.8	2.9102
2327.8	-0.1416
2327.9	1.0791
2327.9	5.3516
2327.9	-2.583
2327.9	4.1309
2327.9	-3.1934
2328	1.0791
2328	3.2153
2328	-3.1934
2328	4.436
2328	-2.8882
2328.1	1.0791
2328.1	2.605
2328.1	-0.75195
2328.1	5.3516
2328.1	-3.8037
2328.2	2.605
2328.2	-1.0571
2328.2	-0.1416
2328.2	5.3516
2328.2	-4.1089
2328.3	3.8257
2328.3	-2.8882
2328.3	-1.0571
2328.3	4.436
2328.3	-2.583
2328.4	3.5205
2328.4	-2.8882
2328.4	0.46875
2328.4	2.9102
2328.4	-1.0571
2328.5	6.2671
2328.5	-3.4985
2328.5	2.2998
2328.5	-0.44678
2328.5	-1.6675
2328.6	6.2671
2328.6	-2.2778
2328.6	3.8257
2328.6	-0.44678
2328.6	0.46875
2328.7	5.6567
2328.7	-3.1934
2328.7	4.1309
2328.7	-2.8882
2328.7	-1.9727
2328.8	3.8257
2328.8	-3.4985
2328.8	4.436
2328.8	-2.583
2328.8	1.0791
2328.9	4.1309
2328.9	-1.6675
2328.9	6.2671
2328.9	-3.1934
2328.9	0.46875
2329	2.2998
2329	-3.8037
2329	6.2671
2329	-1.6675
2329	2.2998
2329.1	1.6895
2329.1	-1.0571
2329.1	6.2671
2329.1	-2.8882
2329.1	2.605
2329.2	-0.1416
2329.2	-1.3623
2329.2	6.2671
2329.2	-2.8882
2329.2	4.436
2329.3	1.0791
2329.3	-2.2778
2329.3	5.6567
2329.3	-2.8882
2329.3	2.9102
2329.4	0.46875
2329.4	-1.3623
2329.4	5.0464
2329.4	-3.4985
2329.4	2.9102
2329.5	-1.3623
2329.5	-0.1416
2329.5	5.0464
2329.5	-4.7192
2329.5	5.3516
2329.6	-0.44678
2329.6	-0.44678
2329.6	7.793
2329.6	-2.2778
2329.6	4.1309
2329.7	-0.75195
2329.7	0.16357
2329.7	5.3516
2329.7	-2.8882
2329.7	2.605
2329.8	-2.583
2329.8	-1.3623
2329.8	5.3516
2329.8	-2.8882
2329.8	4.1309
2329.9	-0.44678
2329.9	-1.3623
2329.9	5.9619
2329.9	-2.8882
2329.9	5.0464
2330	1.0791
2330	-0.75195
2330	5.6567
2330	-4.1089
2330	3.5205
2330.1	2.2998
2330.1	-1.3623
2330.1	6.8774
2330.1	-2.8882
2330.1	1.0791
2330.2	3.2153
2330.2	-0.1416
2330.2	6.8774
2330.2	-1.6675
2330.2	2.605
2330.3	2.605
2330.3	-1.9727
2330.3	5.9619
2330.3	-3.4985
2330.3	-0.44678
2330.4	4.1309
2330.4	-3.4985
2330.4	5.6567
2330.4	-1.0571
2330.4	-0.75195
2330.5	3.8257
2330.5	-5.0244
2330.5	3.5205
2330.5	-1.9727
2330.5	-1.9727
2330.6	5.3516
2330.6	-3.4985
2330.6	2.9102
2330.6	0.77393
2330.6	-1.6675
2330.7	6.2671
2330.7	-4.4141
2330.7	0.77393
2330.7	1.3843
2330.7	-3.1934
2330.8	5.6567
2330.8	-3.8037
2330.8	0.16357
2330.8	4.436
2330.8	-5.3296
2330.9	3.8257
2330.9	0.16357
2330.9	-2.2778
2330.9	4.1309
2330.9	-3.8037
2331	2.605
2331	2.9102
2331	-1.3623
2331	6.2671
2331	-3.1934
2331.1	-0.1416
2331.1	2.2998
2331.1	-2.2778
2331.1	5.3516
2331.1	-3.1934
2331.2	-1.0571
2331.2	4.436
2331.2	-3.8037
2331.2	2.9102
2331.2	1.0791
2331.3	-2.8882
2331.3	6.2671
2331.3	-2.583
2331.3	1.9946
2331.3	5.9619
2331.4	-2.8882
2331.4	3.2153
2331.4	-1.0571
2331.4	-1.6675
2331.4	5.9619
2331.5	-3.4985
2331.5	1.3843
2331.5	2.9102
2331.5	-4.1089
2331.5	5.3516
2331.6	-1.0571
2331.6	-0.1416
2331.6	4.1309
2331.6	-2.8882
2331.6	4.1309
2331.7	2.9102
2331.7	-0.1416
2331.7	6.2671
2331.7	-3.8037
2331.7	-0.75195
2331.8	2.9102
2331.8	-3.1934
2331.8	4.7412
2331.8	-0.44678
2331.8	-2.583
2331.9	6.8774
2331.9	-1.6675
2331.9	1.9946
2331.9	4.436
2331.9	-3.4985
2332	2.2998
2332	-1.0571
2332	-2.2778
2332	6.2671
2332	-2.583
2332.1	-0.1416
2332.1	3.8257
2332.1	-3.4985
2332.1	4.436
2332.1	1.6895
2332.2	-0.75195
2332.2	6.2671
2332.2	-2.2778
2332.2	1.6895
2332.2	4.7412
2332.3	-2.8882
2332.3	2.605
2332.3	-2.583
2332.3	-4.1089
2332.3	4.7412
2332.4	-2.8882
2332.4	1.9946
2332.4	6.5723
2332.4	-3.1934
2332.4	3.8257
2332.5	3.5205
2332.5	-1.9727
2332.5	6.8774
2332.5	-1.9727
2332.5	-1.3623
2332.6	4.7412
2332.6	-3.1934
2332.6	1.6895
2332.6	3.2153
2332.6	-4.4141
2332.7	3.8257
2332.7	-1.9727
2332.7	-2.583
2332.7	5.0464
2332.7	-4.4141
2332.8	-0.75195
2332.8	3.5205
2332.8	-2.8882
2332.8	5.9619
2332.8	1.3843
2332.9	-0.75195
2332.9	5.0464
2332.9	-3.1934
2332.9	3.5205
2332.9	-1.0571
2333	0.16357
2333	5.3516
2333	-4.1089
2333	4.7412
2333	-0.44678
2333.1	0.77393
2333.1	5.6567
2333.1	-2.2778
2333.1	6.2671
2333.1	-1.9727
2333.2	3.2153
2333.2	0.46875
2333.2	1.0791
2333.2	4.1309
2333.2	-1.9727
2333.3	5.0464
2333.3	-4.1089
2333.3	4.436
2333.3	-3.8037
2333.3	0.77393
2333.4	0.77393
2333.4	-1.9727
2333.4	3.8257
2333.4	-0.44678
2333.4	5.0464
2333.5	-2.2778
2333.5	5.3516
2333.5	-2.2778
2333.5	3.2153
2333.5	-0.44678
2333.6	1.9946
2333.6	1.0791
2333.6	1.6895
2333.6	3.8257
2333.6	-0.1416
2333.7	6.2671
2333.7	-1.9727
2333.7	3.5205
2333.7	-3.8037
2333.7	4.7412
2333.8	-2.8882
2333.8	4.7412
2333.8	-3.4985
2333.8	2.605
2333.8	-2.8882
2333.9	0.16357
2333.9	-0.44678
2333.9	1.0791
2333.9	0.16357
2333.9	-0.1416
2334	3.8257
2334	-1.0571
2334	6.8774
2334	-1.9727
2334	5.6567
2334.1	-2.2778
2334.1	3.8257
2334.1	-3.1934
2334.1	2.2998
2334.1	-1.3623
2334.2	0.77393
2334.2	1.3843
2334.2	-1.3623
2334.2	4.7412
2334.2	-1.3623
2334.3	5.6567
2334.3	-1.0571
2334.3	5.6567
2334.3	-1.6675
2334.3	2.9102
2334.4	0.46875
2334.4	0.16357
2334.4	2.9102
2334.4	-1.3623
2334.4	5.3516
2334.5	-3.8037
2334.5	5.0464
2334.5	-2.2778
2334.5	1.6895
2334.5	0.16357
2334.6	-0.1416
2334.6	4.7412
2334.6	-1.9727
2334.6	6.8774
2334.6	-2.8882
2334.7	3.5205
2334.7	-0.75195
2334.7	1.3843
2334.7	1.6895
2334.7	-1.6675
2334.8	4.436
2334.8	-5.3296
2334.8	5.6567
2334.8	-0.75195
2334.8	2.2998
2334.9	1.6895
2334.9	-0.75195
2334.9	4.436
2334.9	-2.8882
2334.9	5.6567
2335	-2.2778
2335	2.2998
2335	1.3843
2335	0.16357
2335	5.3516
2335.1	-1.0571
2335.1	6.8774
2335.1	-2.8882
2335.1	0.77393
2335.1	0.46875
2335.2	-2.8882
2335.2	5.6567
2335.2	-1.6675
2335.2	5.3516
2335.2	-2.2778
2335.3	1.3843
2335.3	1.9946
2335.3	-2.2778
2335.3	5.9619
2335.3	-3.4985
2335.4	2.9102
2335.4	-1.0571
2335.4	1.0791
2335.4	3.2153
2335.4	-2.8882
2335.5	4.7412
2335.5	-5.3296
2335.5	1.0791
2335.5	-0.1416
2335.5	-0.75195
2335.6	5.0464
2335.6	-2.2778
2335.6	5.9619
2335.6	-0.75195
2335.6	2.2998
2335.7	4.1309
2335.7	-1.9727
2335.7	5.0464
2335.7	-3.1934
2335.7	2.2998
2335.8	0.46875
2335.8	0.16357
2335.8	4.1309
2335.8	-3.8037
2335.8	4.1309
2335.9	-3.1934
2335.9	1.0791
2335.9	1.6895
2335.9	-3.8037
2335.9	5.0464
2336	-3.8037
2336	2.9102
2336	-0.1416
2336	-2.2778
2336	3.5205
2336.1	-3.1934
2336.1	4.1309
2336.1	-0.75195
2336.1	1.0791
2336.1	2.605
2336.2	-2.583
2336.2	5.9619
2336.2	-2.2778
2336.2	3.2153
2336.2	-0.1416
2336.3	-1.9727
2336.3	5.9619
2336.3	-1.6675
2336.3	4.7412
2336.3	0.77393
2336.4	-2.2778
2336.4	2.605
2336.4	-3.8037
2336.4	5.6567
2336.4	-0.75195
2336.5	1.9946
2336.5	4.1309
2336.5	-3.4985
2336.5	5.6567
2336.5	-2.583
2336.6	1.6895
2336.6	2.2998
2336.6	-1.0571
2336.6	4.7412
2336.6	-3.1934
2336.7	3.8257
2336.7	1.0791
2336.7	-0.44678
2336.7	4.1309
2336.7	-2.583
2336.8	5.0464
2336.8	-0.75195
2336.8	2.9102
2336.8	3.8257
2336.8	-2.8882
2336.9	5.6567
2336.9	-4.4141
2336.9	1.6895
2336.9	2.9102
2336.9	-3.1934
2337	5.9619
2337	-1.9727
2337	3.2153
2337	1.6895
2337	-1.3623
2337.1	4.436
2337.1	-2.8882
2337.1	3.2153
2337.1	-0.44678
2337.1	1.0791
2337.2	6.2671
2337.2	-1.6675
2337.2	5.0464
2337.2	-1.0571
2337.2	-1.3623
2337.3	4.1309
2337.3	-3.8037
2337.3	4.1309
2337.3	-1.9727
2337.3	0.77393
2337.4	5.3516
2337.4	-0.44678
2337.4	6.8774
2337.4	-2.583
2337.4	1.0791
2337.5	2.605
2337.5	-4.1089
2337.5	4.436
2337.5	-3.8037
2337.5	0.46875
2337.6	3.8257
2337.6	-1.6675
2337.6	8.0981
2337.6	-1.6675
2337.6	1.3843
2337.7	1.0791
2337.7	-2.2778
2337.7	5.9619
2337.7	-2.2778
2337.7	1.6895
2337.8	1.3843
2337.8	-1.0571
2337.8	5.9619
2337.8	-2.583
2337.8	4.1309
2337.9	1.6895
2337.9	-1.9727
2337.9	6.2671
2337.9	-2.583
2337.9	3.5205
2338	2.2998
2338	-0.44678
2338	6.5723
2338	-4.4141
2338	1.6895
2338.1	1.0791
2338.1	-1.0571
2338.1	5.0464
2338.1	-3.1934
2338.1	2.605
2338.2	0.46875
2338.2	-1.0571
2338.2	6.2671
2338.2	-4.1089
2338.2	1.3843
2338.3	-1.0571
2338.3	-3.4985
2338.3	7.1826
2338.3	-2.8882
2338.3	1.0791
2338.4	2.2998
2338.4	-1.0571
2338.4	5.9619
2338.4	-1.9727
2338.4	1.3843
2338.5	0.77393
2338.5	-3.1934
2338.5	5.3516
2338.5	-2.8882
2338.5	2.605
2338.6	4.1309
2338.6	-1.9727
2338.6	6.8774
2338.6	-1.6675
2338.6	0.77393
2338.7	5.0464
2338.7	-3.8037
2338.7	4.436
2338.7	-2.2778
2338.7	-0.1416
2338.8	5.6567
2338.8	-3.1934
2338.8	2.9102
2338.8	-1.3623
2338.8	-1.6675
2338.9	5.0464
2338.9	-3.8037
2338.9	2.2998
2338.9	-0.1416
2338.9	-2.583
2339	5.3516
2339	-2.8882
2339	1.9946
2339	2.605
2339	-4.4141
2339.1	4.436
2339.1	-4.1089
2339.1	-0.75195
2339.1	5.0464
2339.1	-3.4985
2339.2	4.1309
2339.2	-1.3623
2339.2	-0.75195
2339.2	5.0464
2339.2	-3.1934
2339.3	2.605
2339.3	0.77393
2339.3	-2.583
2339.3	7.1826
2339.3	-0.1416
2339.4	2.605
2339.4	3.5205
2339.4	-3.4985
2339.4	3.5205
2339.4	-2.583
2339.5	-0.75195
2339.5	5.0464
2339.5	-3.4985
2339.5	3.5205
2339.5	0.77393
2339.6	-0.44678
2339.6	6.8774
2339.6	-1.9727
2339.6	1.0791
2339.6	3.5205
2339.7	-3.4985
2339.7	3.8257
2339.7	-1.6675
2339.7	-1.3623
2339.7	4.7412
2339.8	-3.4985
2339.8	1.9946
2339.8	0.46875
2339.8	-2.583
2339.8	5.9619
2339.9	-1.3623
2339.9	2.2998
2339.9	5.6567
2339.9	-2.583
2339.9	5.0464
2340	1.0791
2340	-1.6675
2340	6.5723
2340	-2.583
2340	0.77393
2340.1	3.8257
2340.1	-2.8882
2340.1	5.0464
2340.1	-1.0571
2340.1	-2.2778
2340.2	5.0464
2340.2	-4.7192
2340.2	1.9946
2340.2	4.1309
2340.2	-1.0571
2340.3	7.1826
2340.3	0.16357
2340.3	0.77393
2340.3	7.1826
2340.3	-2.8882
2340.4	1.0791
2340.4	1.3843
2340.4	-4.4141
2340.4	5.0464
2340.4	-2.583
2340.5	-1.6675
2340.5	5.9619
2340.5	-3.4985
2340.5	1.9946
2340.5	5.3516
2340.6	-2.8882
2340.6	4.7412
2340.6	-1.0571
2340.6	-2.8882
2340.6	6.2671
2340.7	-2.2778
2340.7	1.3843
2340.7	4.1309
2340.7	-3.1934
2340.7	3.8257
2340.8	-0.75195
2340.8	-1.0571
2340.8	6.2671
2340.8	-4.7192
2340.8	-0.1416
2340.9	4.436
2340.9	-4.7192
2340.9	5.0464
2340.9	2.2998
2340.9	-3.8037
2341	5.6567
2341	-2.8882
2341	-0.44678
2341	6.5723
2341	-3.4985
2341.1	1.6895
2341.1	2.605
2341.1	-1.6675
2341.1	7.4878
2341.1	-0.44678
2341.2	0.46875
2341.2	4.436
2341.2	-5.0244
2341.2	2.9102
2341.2	0.16357
2341.3	-1.0571
2341.3	5.6567
2341.3	-3.1934
2341.3	3.5205
2341.3	-0.75195
2341.4	-0.1416
2341.4	5.9619
2341.4	-2.8882
2341.4	4.436
2341.4	-1.3623
2341.5	-0.44678
2341.5	3.5205
2341.5	-2.583
2341.5	4.1309
2341.5	-3.8037
2341.6	2.9102
2341.6	-2.2778
2341.6	0.46875
2341.6	4.1309
2341.6	-2.583
2341.7	5.6567
2341.7	-2.583
2341.7	5.6567
2341.7	-1.3623
2341.7	3.2153
2341.8	0.46875
2341.8	0.16357
2341.8	3.8257
2341.8	-1.0571
2341.8	5.0464
2341.9	-2.2778
2341.9	5.3516
2341.9	-2.583
2341.9	5.3516
2341.9	-0.44678
2342	1.6895
2342	-2.583
2342	-0.75195
2342	-1.3623
2342	-1.6675
2342.1	2.2998
2342.1	-0.75195
2342.1	3.8257
2342.1	-1.6675
2342.1	4.7412
2342.2	-2.583
2342.2	5.0464
2342.2	-1.9727
2342.2	4.1309
2342.2	-2.583
2342.3	3.8257
2342.3	-1.6675
2342.3	2.605
2342.3	1.0791
2342.3	-0.75195
2342.4	3.8257
2342.4	-1.6675
2342.4	4.7412
2342.4	-3.1934
2342.4	5.3516
2342.5	-3.1934
2342.5	4.436
2342.5	-1.9727
2342.5	2.2998
2342.5	-1.3623
2342.6	-0.75195
2342.6	2.605
2342.6	-3.1934
2342.6	3.8257
2342.6	-1.6675
2342.7	3.5205
2342.7	-1.9727
2342.7	4.436
2342.7	-2.2778
2342.7	0.46875
2342.8	1.6895
2342.8	-0.75195
2342.8	5.9619
2342.8	-2.583
2342.8	5.3516
2342.9	-2.2778
2342.9	2.605
2342.9	-0.1416
2342.9	0.46875
2342.9	2.9102
2343	-2.2778
2343	4.7412
2343	-3.1934
2343	5.0464
2343	-1.3623
2343.1	1.6895
2343.1	0.77393
2343.1	-1.0571
2343.1	4.7412
2343.1	-2.2778
2343.2	5.9619
2343.2	-2.2778
2343.2	1.0791
2343.2	0.16357
2343.2	-1.0571
2343.3	5.3516
2343.3	-1.0571
2343.3	4.7412
2343.3	-3.4985
2343.3	1.9946
2343.4	-2.583
2343.4	-0.1416
2343.4	5.3516
2343.4	-4.1089
2343.4	5.0464
2343.5	-3.8037
2343.5	1.6895
2343.5	1.6895
2343.5	-0.44678
2343.5	5.6567
2343.6	-2.8882
2343.6	4.7412
2343.6	-1.6675
2343.6	2.2998
2343.6	3.8257
2343.7	-1.3623
2343.7	5.6567
2343.7	-2.583
2343.7	3.8257
2343.7	0.46875
2343.8	0.16357
2343.8	4.1309
2343.8	-2.8882
2343.8	5.9619
2343.8	-1.9727
2343.9	2.2998
2343.9	1.3843
2343.9	-0.75195
2343.9	6.2671
2343.9	-2.2778
2344	4.7412
2344	0.16357
2344	0.46875
2344	3.2153
2344	-3.1934
2344.1	3.8257
2344.1	-1.9727
2344.1	1.6895
2344.1	0.46875
2344.1	-1.6675
2344.2	5.0464
2344.2	-2.2778
2344.2	5.3516
2344.2	-0.75195
2344.2	-0.44678
2344.3	5.3516
2344.3	-2.2778
2344.3	6.2671
2344.3	0.16357
2344.3	2.605
2344.4	2.9102
2344.4	-1.6675
2344.4	5.6567
2344.4	-2.583
2344.4	3.2153
2344.5	-0.1416
2344.5	-1.6675
2344.5	5.9619
2344.5	-1.6675
2344.5	6.2671
2344.6	-0.44678
2344.6	-0.44678
2344.6	2.9102
2344.6	-3.4985
2344.6	4.7412
2344.7	-3.8037
2344.7	1.9946
2344.7	2.605
2344.7	-1.3623
2344.7	5.9619
2344.8	-3.4985
2344.8	4.436
2344.8	1.3843
2344.8	-1.6675
2344.8	5.9619
2344.9	-2.8882
2344.9	5.6567
2344.9	0.46875
2344.9	0.46875
2344.9	3.5205
2345	-2.8882
2345	6.2671
2345	-2.2778
2345	1.0791
2345	2.9102
2345.1	-2.8882
2345.1	5.3516
2345.1	-2.8882
2345.1	1.0791
2345.1	0.16357
2345.2	-2.583
2345.2	5.0464
2345.2	-3.4985
2345.2	2.605
2345.2	0.77393
2345.3	-1.6675
2345.3	5.0464
2345.3	-2.583
2345.3	2.9102
2345.3	0.46875
2345.4	1.6895
2345.4	5.0464
2345.4	-3.1934
2345.4	4.7412
2345.4	-1.6675
2345.5	-0.44678
2345.5	5.6567
2345.5	-4.1089
2345.5	3.5205
2345.5	-2.583
2345.6	0.77393
2345.6	5.0464
2345.6	-1.6675
2345.6	5.6567
2345.6	-2.583
2345.7	1.3843
2345.7	3.5205
2345.7	-2.8882
2345.7	5.9619
2345.7	-3.4985
2345.8	1.6895
2345.8	1.3843
2345.8	-2.8882
2345.8	5.9619
2345.8	-3.1934
2345.9	2.605
2345.9	1.9946
2345.9	-3.1934
2345.9	4.7412
2345.9	-1.3623
2346	3.5205
2346	1.9946
2346	-2.2778
2346	5.9619
2346	-2.8882
2346.1	3.2153
2346.1	2.605
2346.1	-0.75195
2346.1	7.1826
2346.1	-1.9727
2346.2	1.9946
2346.2	2.2998
2346.2	-0.75195
2346.2	4.436
2346.2	-4.1089
2346.3	1.9946
2346.3	1.0791
2346.3	-2.583
2346.3	5.6567
2346.3	-3.4985
2346.4	1.3843
2346.4	2.2998
2346.4	-3.1934
2346.4	5.6567
2346.4	-3.4985
2346.5	2.605
2346.5	2.9102
2346.5	-1.0571
2346.5	7.1826
2346.5	-3.1934
2346.6	1.0791
2346.6	2.605
2346.6	-4.1089
2346.6	4.7412
2346.6	-2.583
2346.7	0.16357
2346.7	3.2153
2346.7	-1.9727
2346.7	4.436
2346.7	-2.583
2346.8	-0.1416
2346.8	2.2998
2346.8	-3.8037
2346.8	4.436
2346.8	-1.0571
2346.9	-0.75195
2346.9	5.0464
2346.9	-2.8882
2346.9	4.1309
2346.9	-0.44678
2347	-1.9727
2347	5.0464
2347	-3.4985
2347	0.77393
2347	-0.75195
2347.1	-2.8882
2347.1	5.6567
2347.1	-2.2778
2347.1	3.2153
2347.1	1.6895
2347.2	-3.4985
2347.2	3.8257
2347.2	-4.7192
2347.2	1.3843
2347.2	3.2153
2347.3	-3.1934
2347.3	5.9619
2347.3	-2.583
2347.3	-1.3623
2347.3	4.7412
2347.4	-4.1089
2347.4	2.2998
2347.4	-1.3623
2347.4	-1.9727
2347.4	6.2671
2347.5	-1.6675
2347.5	1.9946
2347.5	2.9102
2347.5	-2.583
2347.5	5.3516
2347.6	-3.4985
2347.6	-0.1416
2347.6	3.8257
2347.6	-4.4141
2347.6	2.9102
2347.7	-1.3623
2347.7	-2.2778
2347.7	5.3516
2347.7	-3.1934
2347.7	3.2153
2347.8	1.9946
2347.8	-3.1934
2347.8	4.436
2347.8	-2.583
2347.8	-0.1416
2347.9	3.5205
2347.9	-2.8882
2347.9	5.6567
2347.9	0.46875
2347.9	-1.3623
2348	5.6567
2348	-4.1089
2348	0.16357
2348	3.5205
2348	-2.2778
2348.1	5.9619
2348.1	-1.3623
2348.1	-0.1416
2348.1	5.3516
2348.1	-2.8882
2348.2	4.1309
2348.2	1.3843
2348.2	-0.75195
2348.2	4.7412
2348.2	-4.7192
2348.3	-0.1416
2348.3	3.2153
2348.3	-4.1089
2348.3	3.5205
2348.3	0.16357
2348.4	-1.0571
2348.4	6.5723
2348.4	-1.9727
2348.4	1.3843
2348.4	3.8257
2348.5	-4.7192
2348.5	2.9102
2348.5	-0.44678
2348.5	-0.1416
2348.5	5.9619
2348.6	-2.583
2348.6	1.9946
2348.6	3.8257
2348.6	-3.1934
2348.6	4.1309
2348.7	-0.75195
2348.7	-2.8882
2348.7	5.0464
2348.7	-2.583
2348.7	1.9946
2348.8	4.1309
2348.8	-4.7192
2348.8	3.8257
2348.8	-1.3623
2348.8	-1.6675
2348.9	7.4878
2348.9	-0.75195
2348.9	3.5205
2348.9	5.9619
2348.9	-3.1934
2349	5.0464
2349	1.0791
2349	-1.6675
2349	3.8257
2349	-3.8037
2349.1	-2.2778
2349.1	3.8257
2349.1	-2.583
2349.1	2.9102
2349.1	2.605
2349.2	-2.583
2349.2	5.9619
2349.2	-0.75195
2349.2	-0.75195
2349.2	5.6567
2349.3	-3.1934
2349.3	1.0791
2349.3	5.3516
2349.3	-1.9727
2349.3	4.436
2349.4	1.0791
2349.4	-1.6675
2349.4	5.9619
2349.4	-2.2778
2349.4	1.3843
2349.5	3.5205
2349.5	-2.583
2349.5	3.5205
2349.5	-1.9727
2349.5	-1.6675
2349.6	5.6567
2349.6	-4.1089
2349.6	2.605
2349.6	0.46875
2349.6	-1.3623
2349.7	6.2671
2349.7	-3.1934
2349.7	2.605
2349.7	-3.1934
2349.7	-1.6675
2349.8	5.0464
2349.8	-2.8882
2349.8	5.6567
2349.8	-0.75195
2349.8	1.3843
2349.9	0.77393
2349.9	0.16357
2349.9	5.9619
2349.9	-2.583
2349.9	5.0464
2350	-3.8037
2350	1.9946
2350	-0.75195
2350	1.9946
2350	2.2998
2350.1	-0.44678
2350.1	4.436
2350.1	-3.1934
2350.1	6.2671
2350.1	-1.6675
2350.2	4.1309
2350.2	-2.583
2350.2	2.605
2350.2	-1.9727
2350.2	1.9946
2350.3	2.2998
2350.3	0.46875
2350.3	3.2153
2350.3	-1.9727
2350.3	4.436
2350.4	-3.1934
2350.4	4.436
2350.4	-3.1934
2350.4	2.9102
2350.4	-4.1089
2350.5	3.8257
2350.5	-3.1934
2350.5	2.9102
2350.5	-0.75195
2350.5	1.9946
2350.6	0.16357
2350.6	1.6895
2350.6	2.9102
2350.6	-0.1416
2350.6	3.8257
2350.7	-1.6675
2350.7	3.8257
2350.7	-3.4985
2350.7	4.436
2350.7	-3.8037
2350.8	3.5205
2350.8	-2.583
2350.8	2.9102
2350.8	1.0791
2350.8	3.5205
2350.9	2.9102
2350.9	0.46875
2350.9	6.2671
2350.9	-1.9727
2350.9	5.3516
2351	-3.4985
2351	3.5205
2351	-3.1934
2351	1.3843
2351	0.46875
2351.1	1.9946
2351.1	4.436
2351.1	-0.75195
2351.1	5.6567
2351.1	-1.9727
2351.2	5.3516
2351.2	-1.6675
2351.2	1.0791
2351.2	-0.44678
2351.2	-2.2778
2351.3	3.5205
2351.3	-2.2778
2351.3	5.9619
2351.3	-2.8882
2351.3	2.605
2351.4	-0.75195
2351.4	1.3843
2351.4	3.5205
2351.4	-1.0571
2351.4	5.6567
2351.5	-3.1934
2351.5	4.7412
2351.5	-2.583
2351.5	0.77393
2351.5	1.0791
2351.6	-1.3623
2351.6	4.436
2351.6	-2.8882
2351.6	5.0464
2351.6	-1.9727
2351.7	1.3843
2351.7	0.46875
2351.7	-1.3623
2351.7	3.5205
2351.7	-2.8882
2351.8	5.3516
2351.8	-2.2778
2351.8	0.77393
2351.8	1.9946
2351.8	-0.75195
2351.9	6.2671
2351.9	-3.1934
2351.9	4.436
2351.9	-2.2778
2351.9	-0.44678
2352	2.605
2352	-2.8882
2352	3.8257
2352	-3.4985
2352	1.6895
2352.1	-1.9727
2352.1	-0.75195
2352.1	3.2153
2352.1	-3.4985
2352.1	5.6567
2352.2	-2.2778
2352.2	2.605
2352.2	1.6895
2352.2	-0.1416
2352.2	5.3516
2352.3	-4.1089
2352.3	3.8257
2352.3	-1.6675
2352.3	-0.1416
2352.3	4.436
2352.4	-2.2778
2352.4	5.3516
2352.4	-2.8882
2352.4	3.2153
2352.4	0.77393
2352.5	0.16357
2352.5	5.6567
2352.5	-2.8882
2352.5	5.9619
2352.5	-1.3623
2352.6	0.16357
2352.6	2.9102
2352.6	-3.4985
2352.6	5.0464
2352.6	-4.7192
2352.7	1.9946
2352.7	-0.1416
2352.7	-1.6675
2352.7	5.3516
2352.7	-3.1934
2352.8	5.0464
2352.8	-1.6675
2352.8	0.46875
2352.8	4.7412
2352.8	-2.2778
2352.9	5.9619
2352.9	-2.2778
2352.9	1.6895
2352.9	1.3843
2352.9	-1.0571
2353	4.436
2353	-2.8882
2353	4.436
2353	-1.9727
2353	0.77393
2353.1	5.3516
2353.1	-2.2778
2353.1	6.5723
2353.1	-1.0571
2353.1	0.77393
2353.2	3.5205
2353.2	-1.3623
2353.2	6.5723
2353.2	-2.8882
2353.2	3.2153
2353.3	0.77393
2353.3	-0.44678
2353.3	5.3516
2353.3	-3.1934
2353.3	1.6895
2353.4	-1.3623
2353.4	-0.75195
2353.4	3.5205
2353.4	-3.1934
2353.4	4.436
2353.5	-2.8882
2353.5	0.46875
2353.5	5.0464
2353.5	-2.583
2353.5	6.2671
2353.6	-2.583
2353.6	0.77393
2353.6	2.605
2353.6	-0.75195
2353.6	5.9619
2353.7	-3.4985
2353.7	2.605
2353.7	0.77393
2353.7	-2.8882
2353.7	6.2671
2353.8	-2.583
2353.8	3.2153
2353.8	-0.44678
2353.8	-0.44678
2353.8	5.3516
2353.9	-2.8882
2353.9	5.0464
2353.9	-1.9727
2353.9	0.46875
2353.9	3.8257
2354	-2.8882
2354	5.9619
2354	-2.583
2354	0.77393
2354	3.5205
2354.1	-2.2778
2354.1	6.2671
2354.1	-2.583
2354.1	0.77393
2354.1	2.605
2354.2	-1.3623
2354.2	5.6567
2354.2	-1.6675
2354.2	2.2998
2354.2	1.0791
2354.3	-2.2778
2354.3	5.9619
2354.3	-3.1934
2354.3	2.9102
2354.3	2.9102
2354.4	-2.2778
2354.4	5.6567
2354.4	-2.8882
2354.4	1.0791
2354.4	1.9946
2354.5	-0.1416
2354.5	6.5723
2354.5	-2.583
2354.5	3.5205
2354.5	0.46875
2354.6	-0.75195
2354.6	7.1826
2354.6	-2.8882
2354.6	3.2153
2354.6	0.46875
2354.7	-1.0571
2354.7	6.5723
2354.7	-2.583
2354.7	3.2153
2354.7	-1.0571
2354.8	-1.6675
2354.8	5.3516
2354.8	-5.0244
2354.8	2.2998
2354.8	-0.75195
2354.9	-1.9727
2354.9	5.9619
2354.9	-3.1934
2354.9	2.9102
2354.9	0.16357
2355	-2.583
2355	4.436
2355	-2.583
2355	3.2153
2355	0.46875
2355.1	-2.8882
2355.1	5.3516
2355.1	-3.4985
2355.1	2.2998
2355.1	3.5205
2355.2	-1.9727
2355.2	4.7412
2355.2	-2.8882
2355.2	1.3843
2355.2	2.9102
2355.3	-0.75195
2355.3	5.6567
2355.3	-2.2778
2355.3	1.9946
2355.3	3.5205
2355.4	-2.2778
2355.4	6.5723
2355.4	-3.8037
2355.4	-1.3623
2355.4	3.2153
2355.5	-3.4985
2355.5	5.6567
2355.5	-2.8882
2355.5	-1.9727
2355.5	3.5205
2355.6	-4.4141
2355.6	2.9102
2355.6	2.2998
2355.6	0.16357
2355.6	5.3516
2355.7	-2.2778
2355.7	2.2998
2355.7	1.3843
2355.7	-2.2778
2355.7	5.3516
2355.8	-3.4985
2355.8	0.77393
2355.8	4.436
2355.8	-2.2778
2355.8	8.0981
2355.9	-0.1416
2355.9	-1.0571
2355.9	5.3516
2355.9	-2.8882
2355.9	4.436
2356	0.16357
2356	-1.6675
2356	5.3516
2356	-2.583
2356	2.2998
2356.1	3.8257
2356.1	-1.9727
2356.1	4.436
2356.1	-2.8882
2356.1	-0.1416
2356.2	5.3516
2356.2	-2.2778
2356.2	3.2153
2356.2	-0.75195
2356.2	-2.583
2356.3	3.5205
2356.3	-3.8037
2356.3	1.3843
2356.3	1.9946
2356.3	-3.1934
2356.4	5.6567
2356.4	-1.9727
2356.4	1.6895
2356.4	6.2671
2356.4	-2.8882
2356.5	3.2153
2356.5	1.3843
2356.5	-2.2778
2356.5	6.2671
2356.5	-2.583
2356.6	-0.1416
2356.6	2.605
2356.6	-2.8882
2356.6	5.0464
2356.6	0.16357
2356.7	-1.9727
2356.7	5.3516
2356.7	-4.7192
2356.7	1.3843
2356.7	4.1309
2356.8	-1.6675
2356.8	5.9619
2356.8	-2.583
2356.8	-0.1416
2356.8	5.3516
2356.9	-2.8882
2356.9	3.5205
2356.9	1.0791
2356.9	-3.8037
2356.9	5.0464
2357	-2.8882
2357	-0.44678
2357	7.1826
2357	-2.583
2357	3.2153
2357.1	4.7412
2357.1	-1.3623
2357.1	6.2671
2357.1	-0.44678
2357.1	-0.44678
2357.2	4.1309
2357.2	-4.1089
2357.2	1.6895
2357.2	1.9946
2357.2	-3.1934
2357.3	5.3516
2357.3	-1.9727
2357.3	-1.0571
2357.3	5.3516
2357.3	-2.8882
2357.4	1.9946
2357.4	2.605
2357.4	-1.9727
2357.4	5.6567
2357.4	0.16357
2357.5	-0.1416
2357.5	6.5723
2357.5	-1.9727
2357.5	1.6895
2357.5	5.0464
2357.6	-3.8037
2357.6	4.436
2357.6	-0.1416
2357.6	-3.1934
2357.6	6.5723
2357.7	-2.8882
2357.7	-0.44678
2357.7	5.3516
2357.7	-4.4141
2357.7	2.605
2357.8	0.16357
2357.8	-2.583
2357.8	5.3516
2357.8	-3.4985
2357.8	-0.1416
2357.9	4.7412
2357.9	-3.1934
2357.9	5.9619
2357.9	-0.75195
2357.9	0.16357
2358	4.436
2358	-3.8037
2358	3.8257
2358	-0.75195
2358	-0.1416
2358.1	4.7412
2358.1	-3.1934
2358.1	4.436
2358.1	-1.9727
2358.1	0.46875
2358.2	5.0464
2358.2	-2.583
2358.2	5.9619
2358.2	-2.8882
2358.2	2.2998
2358.3	-0.75195
2358.3	1.6895
2358.3	2.9102
2358.3	-1.6675
2358.3	5.6567
2358.4	-3.1934
2358.4	6.2671
2358.4	-0.75195
2358.4	3.5205
2358.4	0.77393
2358.5	2.2998
2358.5	3.8257
2358.5	0.77393
2358.5	5.6567
2358.5	-1.0571
2358.6	6.5723
2358.6	-2.2778
2358.6	4.7412
2358.6	-1.3623
2358.6	4.1309
2358.7	-0.1416
2358.7	1.9946
2358.7	-0.1416
2358.7	-0.44678
2358.7	1.0791
2358.8	-1.6675
2358.8	3.5205
2358.8	-2.8882
2358.8	4.7412
2358.8	-1.9727
2358.9	6.2671
2358.9	-1.9727
2358.9	5.3516
2358.9	-2.2778
2358.9	4.436
2359	-1.3623
2359	2.2998
2359	-0.1416
2359	0.46875
2359	1.6895
2359.1	-1.6675
2359.1	4.1309
2359.1	-2.8882
2359.1	4.7412
2359.1	-2.2778
2359.2	5.9619
2359.2	-2.8882
2359.2	5.0464
2359.2	-1.0571
2359.2	0.16357
2359.3	1.6895
2359.3	-1.6675
2359.3	3.5205
2359.3	-2.583
2359.3	6.2671
2359.4	-2.8882
2359.4	3.5205
2359.4	-2.583
2359.4	2.2998
2359.4	0.77393
2359.5	-0.44678
2359.5	4.7412
2359.5	-3.8037
2359.5	4.7412
2359.5	-2.583
2359.6	4.1309
2359.6	-1.3623
2359.6	1.0791
2359.6	0.16357
2359.6	-2.2778
2359.7	5.0464
2359.7	-1.6675
2359.7	5.0464
2359.7	-1.6675
2359.7	1.9946
2359.8	-1.9727
2359.8	-0.75195
2359.8	4.1309
2359.8	-4.1089
2359.8	4.7412
2359.9	-3.8037
2359.9	2.605
2359.9	-0.75195
2359.9	1.9946
2359.9	5.3516
2360	-2.2778
2360	5.9619
2360	-1.6675
2360	3.2153
2360	-0.1416
2360.1	-0.44678
2360.1	1.3843
2360.1	-3.4985
2360.1	5.9619
2360.1	-3.8037
2360.2	3.2153
2360.2	-0.1416
2360.2	-1.6675
2360.2	3.2153
2360.2	-1.3623
2360.3	7.1826
2360.3	-0.1416
2360.3	3.5205
2360.3	1.6895
2360.3	-0.75195
2360.4	5.3516
2360.4	-2.8882
2360.4	5.0464
2360.4	-2.2778
2360.4	0.16357
2360.5	2.9102
2360.5	-1.6675
2360.5	5.9619
2360.5	-2.8882
2360.5	2.605
2360.6	-0.44678
2360.6	0.77393
2360.6	4.7412
2360.6	-2.8882
2360.6	6.2671
2360.7	-2.2778
2360.7	1.9946
2360.7	2.2998
2360.7	-1.6675
2360.7	5.6567
2360.8	-2.2778
2360.8	2.9102
2360.8	-1.0571
2360.8	-0.75195
2360.8	4.436
2360.9	-2.2778
2360.9	5.3516
2360.9	-3.4985
2360.9	1.3843
2360.9	1.0791
2361	-2.583
2361	5.9619
2361	-4.4141
2361	2.9102
2361	-0.1416
2361.1	0.46875
2361.1	6.2671
2361.1	-1.3623
2361.1	5.3516
2361.1	-2.2778
2361.2	1.0791
2361.2	3.8257
2361.2	-2.583
2361.2	6.2671
2361.2	-3.8037
2361.3	1.9946
2361.3	0.77393
2361.3	-1.3623
2361.3	5.3516
2361.3	-2.583
2361.4	2.2998
2361.4	-1.6675
2361.4	-0.75195
2361.4	4.436
2361.4	-3.4985
2361.5	4.1309
2361.5	-3.4985
2361.5	0.16357
2361.5	2.605
2361.5	-3.8037
2361.6	6.8774
2361.6	-1.3623
2361.6	1.3843
2361.6	1.6895
2361.6	-1.3623
2361.7	4.436
2361.7	-1.6675
2361.7	3.2153
2361.7	-1.6675
2361.7	-1.6675
2361.8	3.8257
2361.8	-3.8037
2361.8	5.0464
2361.8	-0.1416
2361.8	-0.1416
2361.9	4.7412
2361.9	-3.4985
2361.9	5.0464
2361.9	-3.1934
2361.9	0.77393
2362	2.2998
2362	-5.3296
2362	5.3516
2362	-3.4985
2362	2.9102
2362.1	2.9102
2362.1	-1.6675
2362.1	5.0464
2362.1	-3.8037
2362.1	2.2998
2362.2	0.16357
2362.2	-1.3623
2362.2	6.2671
2362.2	-1.9727
2362.2	3.5205
2362.3	0.16357
2362.3	0.16357
2362.3	4.7412
2362.3	-3.4985
2362.3	4.436
2362.4	-1.6675
2362.4	-1.0571
2362.4	5.0464
2362.4	-2.583
2362.4	4.436
2362.5	-1.0571
2362.5	1.0791
2362.5	4.7412
2362.5	-2.2778
2362.5	4.436
2362.6	-2.8882
2362.6	-0.75195
2362.6	4.1309
2362.6	-3.8037
2362.6	5.3516
2362.7	-0.75195
2362.7	-0.1416
2362.7	3.2153
2362.7	-2.8882
2362.7	5.0464
2362.8	-1.3623
2362.8	1.9946
2362.8	5.0464
2362.8	-2.2778
2362.8	7.1826
2362.9	1.0791
2362.9	3.2153
2362.9	5.3516
2362.9	-2.8882
2362.9	5.6567
2363	-2.583
2363	0.46875
2363	2.9102
2363	-3.1934
2363	6.2671
2363.1	-1.9727
2363.1	0.46875
2363.1	5.6567
2363.1	-1.6675
2363.1	5.9619
2363.2	-1.9727
2363.2	1.3843
2363.2	5.0464
2363.2	-2.583
2363.2	5.9619
2363.3	-1.9727
2363.3	-1.0571
2363.3	4.7412
2363.3	-4.4141
2363.3	4.436
2363.4	-1.3623
2363.4	-3.1934
2363.4	3.8257
2363.4	-4.4141
2363.4	3.2153
2363.5	0.77393
2363.5	-0.1416
2363.5	5.6567
2363.5	-4.1089
2363.5	1.9946
2363.6	0.16357
2363.6	-0.44678
2363.6	6.8774
2363.6	-2.2778
2363.6	3.5205
2363.7	1.3843
2363.7	-1.0571
2363.7	7.1826
2363.7	-2.2778
2363.7	-0.44678
2363.8	1.6895
2363.8	-3.4985
2363.8	4.436
2363.8	-1.3623
2363.8	0.77393
2363.9	4.7412
2363.9	-3.4985
2363.9	4.436
2363.9	-1.0571
2363.9	0.16357
2364	2.605
2364	-5.0244
2364	1.9946
2364	-0.1416
2364	-1.0571
2364.1	6.5723
2364.1	-3.4985
2364.1	0.46875
2364.1	0.77393
2364.1	-5.3296
2364.2	4.436
2364.2	-3.8037
2364.2	-1.0571
2364.2	4.1309
2364.2	-2.583
2364.3	5.0464
2364.3	1.0791
2364.3	-1.3623
2364.3	3.8257
2364.3	-4.7192
2364.4	2.2998
2364.4	1.6895
2364.4	-2.2778
2364.4	5.9619
2364.4	-2.2778
2364.5	-0.1416
2364.5	4.7412
2364.5	-2.8882
2364.5	4.1309
2364.5	-1.0571
2364.6	-1.3623
2364.6	5.3516
2364.6	-2.2778
2364.6	3.8257
2364.6	3.2153
2364.7	-2.8882
2364.7	5.6567
2364.7	-2.8882
2364.7	0.16357
2364.7	4.7412
2364.8	-4.1089
2364.8	1.6895
2364.8	-0.75195
2364.8	-1.9727
2364.8	6.5723
2364.9	-1.3623
2364.9	1.3843
2364.9	4.436
2364.9	-2.8882
2364.9	4.1309
2365	-0.44678
2365	0.16357
2365	5.3516
2365	-4.1089
2365	1.0791
2365.1	2.605
2365.1	-2.2778
2365.1	4.436
2365.1	-1.9727
2365.1	0.77393
2365.2	5.9619
2365.2	-3.8037
2365.2	3.5205
2365.2	1.6895
2365.2	-4.1089
2365.3	4.7412
2365.3	-2.8882
2365.3	-1.6675
2365.3	6.5723
2365.3	-2.2778
2365.4	3.5205
2365.4	4.1309
2365.4	-1.6675
2365.4	5.3516
2365.4	-3.1934
2365.5	-2.583
2365.5	1.6895
2365.5	-4.7192
2365.5	1.3843
2365.5	2.9102
2365.6	-1.6675
2365.6	6.5723
2365.6	0.46875
2365.6	0.46875
2365.6	7.793
2365.7	-2.8882
2365.7	3.2153
2365.7	3.5205
2365.7	-3.1934
2365.7	4.1309
2365.8	-0.75195
2365.8	-2.583
2365.8	4.1309
2365.8	-4.1089
2365.8	-0.75195
2365.9	3.2153
2365.9	-3.4985
2365.9	2.9102
2365.9	1.6895
2365.9	-1.9727
2366	5.3516
2366	-1.3623
2366	0.77393
2366	7.1826
2366	-1.3623
2366.1	4.436
2366.1	4.436
2366.1	-2.583
2366.1	5.6567
2366.1	-1.6675
2366.2	-0.1416
2366.2	4.7412
2366.2	-3.8037
2366.2	3.2153
2366.2	-0.44678
2366.3	-1.3623
2366.3	6.2671
2366.3	-2.583
2366.3	1.9946
2366.3	-0.75195
2366.4	-1.0571
2366.4	5.3516
2366.4	-4.4141
2366.4	4.436
2366.4	-2.2778
2366.5	-1.0571
2366.5	3.5205
2366.5	-2.2778
2366.5	5.3516
2366.5	-1.9727
2366.6	2.605
2366.6	0.16357
2366.6	0.77393
2366.6	3.2153
2366.6	-1.6675
2366.7	5.6567
2366.7	-2.8882
2366.7	5.9619
2366.7	-1.6675
2366.7	2.9102
2366.8	-0.44678
2366.8	2.9102
2366.8	2.2998
2366.8	0.16357
2366.8	4.436
2366.9	-1.0571
2366.9	4.436
2366.9	-3.4985
2366.9	4.436
2366.9	-4.1089
2367	4.7412
2367	-2.583
2367	2.2998
2367	-2.583
2367	0.16357
2367.1	-0.1416
2367.1	0.77393
2367.1	1.0791
2367.1	-1.6675
2367.1	3.8257
2367.2	-2.583
2367.2	4.7412
2367.2	-1.6675
2367.2	5.6567
2367.2	-1.6675
2367.3	4.436
2367.3	-0.75195
2367.3	4.436
2367.3	-1.9727
2367.3	0.77393
2367.4	-1.0571
2367.4	-1.0571
2367.4	1.6895
2367.4	-1.6675
2367.4	4.436
2367.5	-2.583
2367.5	4.1309
2367.5	-3.1934
2367.5	4.7412
2367.5	-0.44678
2367.6	3.2153
2367.6	0.16357
2367.6	1.0791
2367.6	3.2153
2367.6	-0.44678
2367.7	6.5723
2367.7	-1.9727
2367.7	4.1309
2367.7	-5.6348
2367.7	1.3843
2367.8	-2.583
2367.8	1.3843
2367.8	2.605
2367.8	-1.0571
2367.8	5.6567
2367.9	-1.9727
2367.9	5.9619
2367.9	-1.9727
2367.9	3.5205
2367.9	-0.75195
2368	-0.44678
2368	3.2153
2368	-1.0571
2368	5.6567
2368	-1.6675
2368.1	3.8257
2368.1	-3.1934
2368.1	0.77393
2368.1	1.6895
2368.1	-1.3623
2368.2	5.6567
2368.2	-3.1934
2368.2	5.3516
2368.2	-0.44678
2368.2	3.8257
2368.3	0.77393
2368.3	-1.9727
2368.3	4.1309
2368.3	-3.4985
2368.3	5.0464
2368.4	-0.44678
2368.4	2.2998
2368.4	0.46875
2368.4	-1.0571
2368.4	5.3516
2368.5	-4.1089
2368.5	5.3516
2368.5	-1.9727
2368.5	-0.1416
2368.5	1.9946
2368.6	-1.6675
2368.6	5.6567
2368.6	-3.1934
2368.6	3.8257
2368.6	-1.9727
2368.7	-0.44678
2368.7	3.8257
2368.7	-1.6675
2368.7	3.5205
2368.7	-4.7192
2368.8	2.2998
2368.8	-1.9727
2368.8	-0.1416
2368.8	4.7412
2368.8	-4.7192
2368.9	4.1309
2368.9	-4.4141
2368.9	0.77393
2368.9	2.605
2368.9	-0.44678
2369	5.6567
2369	-3.8037
2369	2.605
2369	-0.75195
2369	0.46875
2369.1	5.3516
2369.1	-1.9727
2369.1	4.7412
2369.1	-2.8882
2369.1	2.605
2369.2	1.0791
2369.2	-1.9727
2369.2	4.1309
2369.2	-5.3296
2369.2	2.9102
2369.3	-1.6675
2369.3	-0.1416
2369.3	4.436
2369.3	-3.4985
2369.3	5.0464
2369.4	-3.4985
2369.4	1.6895
2369.4	2.605
2369.4	-2.2778
2369.4	5.3516
2369.5	-2.583
2369.5	1.9946
2369.5	-1.0571
2369.5	0.16357
2369.5	3.8257
2369.6	-4.1089
2369.6	5.6567
2369.6	-1.3623
2369.6	2.605
2369.6	5.3516
2369.7	-0.44678
2369.7	6.2671
2369.7	-1.9727
2369.7	2.605
2369.7	-0.75195
2369.8	-0.75195
2369.8	5.9619
2369.8	-4.4141
2369.8	3.5205
2369.8	-0.1416
2369.9	-0.44678
2369.9	5.0464
2369.9	-3.1934
2369.9	5.6567
2369.9	-2.2778
2370	1.9946
2370	5.3516
2370	-0.44678
2370	6.8774
2370	-2.2778
2370.1	2.9102
2370.1	1.9946
2370.1	-0.1416
2370.1	5.3516
2370.1	-3.4985
2370.2	3.8257
2370.2	-0.75195
2370.2	-0.1416
2370.2	6.5723
2370.2	-2.2778
2370.3	3.8257
2370.3	-1.9727
2370.3	-0.44678
2370.3	4.436
2370.3	-2.8882
2370.4	5.6567
2370.4	-1.9727
2370.4	0.77393
2370.4	3.8257
2370.4	-1.9727
2370.5	5.9619
2370.5	-2.2778
2370.5	0.46875
2370.5	1.9946
2370.5	-2.583
2370.6	6.2671
2370.6	-1.9727
2370.6	2.605
2370.6	0.77393
2370.6	-2.2778
2370.7	4.436
2370.7	-2.8882
2370.7	3.8257
2370.7	-0.1416
2370.7	-0.75195
2370.8	7.1826
2370.8	-2.8882
2370.8	4.436
2370.8	-0.44678
2370.8	-1.6675
2370.9	5.3516
2370.9	-3.4985
2370.9	3.5205
2370.9	-0.75195
2370.9	-1.0571
2371	3.5205
2371	-3.4985
2371	3.8257
2371	-1.3623
2371	0.16357
2371.1	5.6567
2371.1	-3.8037
2371.1	5.0464
2371.1	-1.0571
2371.1	-0.75195
2371.2	4.436
2371.2	-4.1089
2371.2	3.2153
2371.2	-2.8882
2371.2	0.46875
2371.3	3.8257
2371.3	-1.9727
2371.3	6.8774
2371.3	-1.0571
2371.3	1.6895
2371.4	5.0464
2371.4	-1.6675
2371.4	5.9619
2371.4	-0.44678
2371.4	0.77393
2371.5	5.9619
2371.5	-2.2778
2371.5	5.0464
2371.5	-1.3623
2371.5	-1.0571
2371.6	4.1309
2371.6	-4.1089
2371.6	4.1309
2371.6	-1.3623
2371.6	-2.2778
2371.7	4.7412
2371.7	-4.1089
2371.7	4.1309
2371.7	-0.44678
2371.7	-1.3623
2371.8	4.1309
2371.8	-5.3296
2371.8	2.2998
2371.8	-0.75195
2371.8	-0.1416
2371.9	7.793
2371.9	-2.2778
2371.9	3.8257
2371.9	2.605
2371.9	-1.0571
2372	5.6567
2372	-2.2778
2372	2.605
2372	3.5205
2372	-1.0571
2372.1	5.6567
2372.1	-1.0571
2372.1	2.2998
2372.1	3.2153
2372.1	-3.1934
2372.2	5.3516
2372.2	-2.2778
2372.2	0.16357
2372.2	4.7412
2372.2	-3.1934
2372.3	3.5205
2372.3	-2.8882
2372.3	-2.2778
2372.3	5.3516
2372.3	-5.3296
2372.4	1.0791
2372.4	1.0791
2372.4	-2.8882
2372.4	5.3516
2372.4	-2.583
2372.5	2.2998
2372.5	4.436
2372.5	-1.3623
2372.5	4.7412
2372.5	-2.583
2372.6	0.46875
2372.6	4.1309
2372.6	-3.8037
2372.6	5.0464
2372.6	-0.75195
2372.7	-3.1934
2372.7	6.5723
2372.7	-3.1934
2372.7	1.6895
2372.7	3.2153
2372.8	-1.9727
2372.8	6.5723
2372.8	-1.3623
2372.8	0.46875
2372.8	5.0464
2372.9	-2.583
2372.9	4.1309
2372.9	-0.44678
2372.9	-1.9727
2372.9	5.6567
2373	-3.1934
2373	1.6895
2373	4.1309
2373	-1.6675
2373	4.436
2373.1	-3.8037
2373.1	-1.3623
2373.1	4.436
2373.1	-2.583
2373.1	5.0464
2373.2	2.9102
2373.2	-1.6675
2373.2	4.7412
2373.2	-4.4141
2373.2	-0.1416
2373.3	3.5205
2373.3	-3.4985
2373.3	4.436
2373.3	0.77393
2373.3	0.16357
2373.4	7.4878
2373.4	-2.2778
2373.4	0.77393
2373.4	1.0791
2373.4	-5.3296
2373.5	3.5205
2373.5	0.16357
2373.5	-0.75195
2373.5	6.2671
2373.5	-2.583
2373.6	2.605
2373.6	4.436
2373.6	-0.75195
2373.6	4.7412
2373.6	-1.9727
2373.7	-1.3623
2373.7	4.436
2373.7	-3.4985
2373.7	3.2153
2373.7	3.5205
2373.8	-2.8882
2373.8	5.9619
2373.8	-1.3623
2373.8	-0.1416
2373.8	7.1826
2373.9	-5.0244
2373.9	0.77393
2373.9	2.605
2373.9	-3.8037
2373.9	5.9619
2374	0.16357
2374	-1.6675
2374	6.8774
2374	-3.4985
2374	1.0791
2374.1	4.1309
2374.1	-3.8037
2374.1	1.9946
2374.1	-0.75195
2374.1	-1.0571
2374.2	7.1826
2374.2	-0.44678
2374.2	1.6895
2374.2	5.6567
2374.2	-3.1934
2374.3	2.2998
2374.3	2.2998
2374.3	-2.2778
2374.3	5.6567
2374.3	-2.2778
2374.4	-0.75195
2374.4	5.6567
2374.4	-2.8882
2374.4	2.9102
2374.4	1.0791
2374.5	-5.0244
2374.5	4.7412
2374.5	-2.2778
2374.5	1.0791
2374.5	5.6567
2374.6	-3.1934
2374.6	5.0464
2374.6	0.46875
2374.6	-0.1416
2374.6	7.793
2374.7	-2.583
2374.7	3.5205
2374.7	-0.44678
2374.7	0.16357
2374.7	6.5723
2374.8	-0.75195
2374.8	6.2671
2374.8	-1.9727
2374.8	0.46875
2374.8	3.2153
2374.9	-2.2778
2374.9	6.8774
2374.9	-3.4985
2374.9	2.9102
2374.9	-1.9727
2375	-0.44678
2375	1.6895
2375	-2.583
2375	3.2153
2375	-3.4985
2375.1	5.0464
2375.1	-2.8882
2375.1	5.9619
2375.1	0.16357
2375.1	0.77393
2375.2	1.3843
2375.2	-1.0571
2375.2	2.9102
2375.2	-1.9727
2375.2	4.1309
2375.3	-2.583
2375.3	5.6567
2375.3	-1.9727
2375.3	5.3516
2375.3	-0.1416
2375.4	3.2153
2375.4	-1.0571
2375.4	2.605
2375.4	0.77393
2375.4	0.46875
2375.5	1.9946
2375.5	-0.44678
2375.5	4.7412
2375.5	-3.4985
2375.5	5.3516
2375.6	-2.2778
2375.6	5.0464
2375.6	-3.1934
2375.6	3.8257
2375.6	-2.2778
2375.7	2.9102
2375.7	-0.44678
2375.7	-0.44678
2375.7	-0.1416
2375.7	-1.6675
2375.8	4.1309
2375.8	-1.9727
2375.8	6.8774
2375.8	-1.9727
2375.8	4.436
2375.9	-1.3623
2375.9	4.436
2375.9	-1.9727
2375.9	2.9102
2375.9	1.6895
2376	-0.75195
2376	4.436
2376	-2.2778
2376	5.3516
2376	-1.9727
2376.1	3.8257
2376.1	-1.9727
2376.1	0.77393
2376.1	1.3843
2376.1	-0.1416
2376.2	6.5723
2376.2	-1.3623
2376.2	6.8774
2376.2	-3.8037
2376.2	2.9102
2376.3	-1.0571
2376.3	-1.0571
2376.3	2.9102
2376.3	-1.9727
2376.3	5.3516
2376.4	-2.2778
2376.4	5.3516
2376.4	-1.3623
2376.4	1.0791
2376.4	2.9102
2376.5	-1.9727
2376.5	4.7412
2376.5	-1.9727
2376.5	6.8774
2376.5	-1.0571
2376.6	3.2153
2376.6	2.605
2376.6	-3.4985
2376.6	3.2153
2376.6	-4.7192
2376.7	2.605
2376.7	-3.8037
2376.7	0.77393
2376.7	2.9102
2376.7	-1.3623
2376.8	5.9619
2376.8	-1.9727
2376.8	5.3516
2376.8	0.16357
2376.8	1.3843
2376.9	4.1309
2376.9	-1.6675
2376.9	6.8774
2376.9	-1.9727
2376.9	3.8257
2377	0.16357
2377	-2.2778
2377	3.5205
2377	-3.4985
2377	4.1309
2377.1	-2.2778
2377.1	2.9102
2377.1	2.2998
2377.1	-1.3623
2377.1	6.2671
2377.2	-2.583
2377.2	5.0464
2377.2	0.16357
2377.2	0.16357
2377.2	3.8257
2377.3	-3.1934
2377.3	4.7412
2377.3	-3.4985
2377.3	1.6895
2377.3	1.0791
2377.4	-1.6675
2377.4	5.3516
2377.4	-3.8037
2377.4	4.436
2377.4	0.46875
2377.5	0.16357
2377.5	5.0464
2377.5	-3.4985
2377.5	4.436
2377.5	-2.2778
2377.6	1.3843
2377.6	2.2998
2377.6	-2.2778
2377.6	4.1309
2377.6	-3.1934
2377.7	3.2153
2377.7	-0.44678
2377.7	-0.44678
2377.7	5.6567
2377.7	-2.8882
2377.8	5.9619
2377.8	0.77393
2377.8	2.605
2377.8	6.5723
2377.8	-1.9727
2377.9	5.6567
2377.9	-1.9727
2377.9	1.0791
2377.9	1.3843
2377.9	-3.1934
2378	5.9619
2378	-2.8882
2378	2.2998
2378	-0.1416
2378	-1.6675
2378.1	4.1309
2378.1	-3.1934
2378.1	5.0464
2378.1	-1.3623
2378.1	-0.1416
2378.2	3.8257
2378.2	-3.8037
2378.2	5.3516
2378.2	-2.2778
2378.2	1.3843
2378.3	3.8257
2378.3	-2.2778
2378.3	4.7412
2378.3	-4.1089
2378.3	1.0791
2378.4	1.6895
2378.4	-3.4985
2378.4	5.9619
2378.4	-2.583
2378.4	1.9946
2378.5	1.3843
2378.5	-0.75195
2378.5	4.436
2378.5	-4.1089
2378.5	1.9946
2378.6	-2.2778
2378.6	-0.1416
2378.6	5.3516
2378.6	-2.8882
2378.6	4.1309
2378.7	-1.6675
2378.7	0.16357
2378.7	4.436
2378.7	-2.8882
2378.7	5.0464
2378.8	-2.8882
2378.8	-0.1416
2378.8	5.0464
2378.8	-1.6675
2378.8	6.2671
2378.9	-1.9727
2378.9	0.77393
2378.9	2.9102
2378.9	-2.8882
2378.9	5.9619
2379	-3.1934
2379	0.16357
2379	2.2998
2379	-3.8037
2379	5.9619
2379.1	-2.583
2379.1	-0.1416
2379.1	1.0791
2379.1	-3.1934
2379.1	4.436
2379.2	-3.4985
2379.2	1.6895
2379.2	2.2998
2379.2	-2.2778
2379.2	5.3516
2379.3	-3.1934
2379.3	2.605
2379.3	2.9102
2379.3	-0.44678
2379.3	5.9619
2379.4	-2.583
2379.4	3.2153
2379.4	0.77393
2379.4	-2.2778
2379.4	5.6567
2379.5	-5.6348
2379.5	0.46875
2379.5	1.9946
2379.5	-2.2778
2379.5	6.2671
2379.6	-3.1934
2379.6	1.6895
2379.6	3.5205
2379.6	-2.2778
2379.6	6.5723
2379.7	-2.2778
2379.7	1.3843
2379.7	2.2998
2379.7	-2.2778
2379.7	7.1826
2379.8	-0.44678
2379.8	0.16357
2379.8	2.2998
2379.8	-5.0244
2379.8	3.5205
2379.9	-3.4985
2379.9	0.77393
2379.9	4.7412
2379.9	-3.4985
2379.9	3.8257
2380	-1.9727
2380	0.77393
2380	5.6567
2380	-1.6675
2380	4.436
2380.1	-1.6675
2380.1	-1.6675
2380.1	5.6567
2380.1	-1.0571
2380.1	4.1309
2380.2	-1.3623
2380.2	-2.583
2380.2	5.0464
2380.2	-3.4985
2380.2	4.1309
2380.3	1.0791
2380.3	-2.2778
2380.3	5.9619
2380.3	-3.4985
2380.3	1.3843
2380.4	3.2153
2380.4	-3.8037
2380.4	3.2153
2380.4	-4.4141
2380.4	-1.3623
2380.5	4.1309
2380.5	-3.1934
2380.5	4.7412
2380.5	-1.6675
2380.5	-3.4985
2380.6	2.9102
2380.6	-4.1089
2380.6	1.0791
2380.6	-1.6675
2380.6	-2.8882
2380.7	6.2671
2380.7	-2.8882
2380.7	1.9946
2380.7	3.8257
2380.7	-4.1089
2380.8	5.0464
2380.8	-2.8882
2380.8	-1.0571
2380.8	4.436
2380.8	-3.4985
2380.9	3.5205
2380.9	-0.1416
2380.9	-1.9727
2380.9	4.436
2380.9	-3.4985
2381	2.2998
2381	2.605
2381	-2.2778
2381	6.2671
2381	-1.3623
2381.1	0.77393
2381.1	6.5723
2381.1	-2.583
2381.1	2.9102
2381.1	-1.0571
2381.2	-3.4985
2381.2	4.436
2381.2	-4.1089
2381.2	0.77393
2381.2	3.8257
2381.3	-1.3623
2381.3	5.9619
2381.3	-1.9727
2381.3	-0.1416
2381.3	5.6567
2381.4	-2.8882
2381.4	3.2153
2381.4	1.6895
2381.4	-2.8882
2381.4	5.6567
2381.5	-1.9727
2381.5	0.16357
2381.5	6.2671
2381.5	-3.8037
2381.5	4.1309
2381.6	0.46875
2381.6	-2.583
2381.6	5.9619
2381.6	-3.4985
2381.6	-0.75195
2381.7	3.5205
2381.7	-4.1089
2381.7	3.2153
2381.7	-0.1416
2381.7	-2.2778
2381.8	6.5723
2381.8	-1.9727
2381.8	1.3843
2381.8	4.436
2381.8	-2.8882
2381.9	3.8257
2381.9	-0.1416
2381.9	-1.0571
2381.9	6.8774
2381.9	-3.8037
2382	-0.1416
2382	5.0464
2382	-4.1089
2382	4.7412
2382	1.6895
2382.1	-2.583
2382.1	6.8774
2382.1	-1.9727
2382.1	-0.44678
2382.1	7.1826
2382.2	-2.583
2382.2	1.9946
2382.2	1.0791
2382.2	-4.1089
2382.2	4.436
2382.3	-1.6675
2382.3	-0.44678
2382.3	5.6567
2382.3	-4.7192
2382.3	1.3843
2382.4	4.1309
2382.4	-2.583
2382.4	4.1309
2382.4	-0.75195
2382.4	-2.2778
2382.5	6.2671
2382.5	-1.3623
2382.5	0.46875
2382.5	6.5723
2382.5	-3.8037
2382.6	1.9946
2382.6	1.9946
2382.6	-2.2778
2382.6	5.6567
2382.6	-1.9727
2382.7	-0.75195
2382.7	5.6567
2382.7	-3.8037
2382.7	1.6895
2382.7	4.436
2382.8	-2.8882
2382.8	4.7412
2382.8	-0.44678
2382.8	-0.44678
2382.8	6.5723
2382.9	-2.8882
2382.9	1.6895
2382.9	2.2998
2382.9	-3.8037
2382.9	5.0464
2383	-3.8037
2383	1.3843
2383	2.605
2383	-3.1934
2383	5.9619
2383.1	-1.6675
2383.1	2.605
2383.1	0.46875
2383.1	-0.44678
2383.1	5.0464
2383.2	-2.2778
2383.2	6.5723
2383.2	-1.6675
2383.2	1.9946
2383.2	1.0791
2383.3	-0.75195
2383.3	5.3516
2383.3	-1.6675
2383.3	7.1826
2383.3	-3.4985
2383.4	2.9102
2383.4	-2.583
2383.4	-1.3623
2383.4	0.16357
2383.4	-0.75195
2383.5	2.605
2383.5	-2.8882
2383.5	5.0464
2383.5	-2.2778
2383.5	5.6567
2383.6	-2.2778
2383.6	4.7412
2383.6	-2.583
2383.6	1.6895
2383.6	-1.3623
2383.7	1.0791
2383.7	1.6895
2383.7	1.0791
2383.7	3.8257
2383.7	0.46875
2383.8	6.8774
2383.8	-1.9727
2383.8	5.3516
2383.8	-2.8882
2383.8	4.7412
2383.9	-4.4141
2383.9	5.0464
2383.9	-3.4985
2383.9	1.9946
2383.9	-1.9727
2384	0.77393
2384	-1.0571
2384	0.77393
2384	1.6895
2384	0.16357
2384.1	4.1309
2384.1	-0.75195
2384.1	4.1309
2384.1	-3.1934
2384.1	3.8257
2384.2	-3.8037
2384.2	1.9946
2384.2	-2.8882
2384.2	0.77393
2384.2	-0.75195
2384.3	0.46875
2384.3	5.9619
2384.3	-0.44678
2384.3	5.6567
2384.3	-1.9727
2384.4	5.0464
2384.4	-3.4985
2384.4	3.2153
2384.4	-2.583
2384.4	-1.3623
2384.5	1.6895
2384.5	-4.1089
2384.5	4.1309
2384.5	-1.9727
2384.5	5.9619
2384.6	-1.3623
2384.6	4.436
2384.6	0.46875
2384.6	1.3843
2384.6	5.6567
2384.7	-2.2778
2384.7	5.0464
2384.7	-5.0244
2384.7	1.9946
2384.7	-2.8882
2384.8	1.0791
2384.8	2.605
2384.8	-1.9727
2384.8	5.0464
2384.8	-1.9727
2384.9	5.6567
2384.9	-1.0571
2384.9	2.9102
2384.9	1.0791
2384.9	-1.9727
2385	4.436
2385	-2.2778
2385	7.4878
2385	-1.3623
2385	1.9946
2385.1	-0.1416
2385.1	-2.583
2385.1	5.0464
2385.1	-4.1089
2385.1	5.0464
2385.2	-2.583
2385.2	0.77393
2385.2	3.2153
2385.2	-1.0571
2385.2	5.6567
2385.3	-2.8882
2385.3	3.5205
2385.3	-2.583
2385.3	1.0791
2385.3	3.8257
2385.4	-2.2778
2385.4	6.5723
2385.4	-2.583
2385.4	3.2153
2385.4	0.16357
2385.5	-0.1416
2385.5	3.5205
2385.5	-4.7192
2385.5	3.8257
2385.5	-4.7192
2385.6	1.0791
2385.6	1.3843
2385.6	-1.9727
2385.6	5.3516
2385.6	-3.1934
2385.7	4.436
2385.7	-1.6675
2385.7	0.77393
2385.7	3.8257
2385.7	-4.1089
2385.8	4.7412
2385.8	-3.4985
2385.8	2.2998
2385.8	1.6895
2385.8	-0.44678
2385.9	4.7412
2385.9	-4.7192
2385.9	3.5205
2385.9	-2.2778
2385.9	-0.1416
2386	3.5205
2386	-2.8882
2386	5.3516
2386	-2.2778
2386	3.2153
2386.1	3.2153
2386.1	-0.75195
2386.1	5.0464
2386.1	-4.1089
2386.1	1.9946
2386.2	-1.6675
2386.2	0.16357
2386.2	2.9102
2386.2	-2.8882
2386.2	6.8774
2386.3	-3.1934
2386.3	1.9946
2386.3	3.2153
2386.3	-2.583
2386.3	4.436
2386.4	-3.1934
2386.4	2.9102
2386.4	1.9946
2386.4	0.46875
2386.4	5.9619
2386.5	-2.583
2386.5	5.3516
2386.5	-0.75195
2386.5	0.46875
2386.5	4.1309
2386.6	-3.1934
2386.6	5.0464
2386.6	-1.3623
2386.6	2.605
2386.6	3.2153
2386.7	-1.3623
2386.7	6.5723
2386.7	-2.583
2386.7	3.2153
2386.7	1.6895
2386.8	-1.0571
2386.8	6.5723
2386.8	-2.2778
2386.8	5.0464
2386.8	0.46875
2386.9	1.0791
2386.9	5.0464
2386.9	-4.1089
2386.9	5.0464
2386.9	-1.9727
2387	-0.75195
2387	4.436
2387	-2.8882
2387	5.0464
2387	-2.583
2387.1	1.3843
2387.1	3.5205
2387.1	-1.9727
2387.1	5.9619
2387.1	-2.8882
2387.2	2.605
2387.2	2.2998
2387.2	-0.44678
2387.2	7.1826
2387.2	-2.583
2387.3	2.605
2387.3	-1.0571
2387.3	-1.3623
2387.3	5.9619
2387.3	-2.583
2387.4	3.2153
2387.4	-0.44678
2387.4	-0.1416
2387.4	5.0464
2387.4	-3.1934
2387.5	4.7412
2387.5	-1.9727
2387.5	-0.75195
2387.5	5.0464
2387.5	-2.583
2387.6	5.6567
2387.6	0.16357
2387.6	0.77393
2387.6	4.436
2387.6	-1.6675
2387.7	4.436
2387.7	-1.6675
2387.7	1.3843
2387.7	3.8257
2387.7	-2.8882
2387.8	6.2671
2387.8	-2.583
2387.8	1.6895
2387.8	3.2153
2387.8	-2.8882
2387.9	6.2671
2387.9	-2.583
2387.9	1.6895
2387.9	3.2153
2387.9	-2.2778
2388	6.2671
2388	-2.2778
2388	1.9946
2388	1.9946
2388	-3.4985
2388.1	5.3516
2388.1	-2.2778
2388.1	1.6895
2388.1	3.5205
2388.1	-1.3623
2388.2	5.9619
2388.2	-2.8882
2388.2	0.77393
2388.2	1.9946
2388.2	-2.583
2388.3	6.2671
2388.3	-3.1934
2388.3	2.2998
2388.3	3.5205
2388.3	-2.583
2388.4	5.0464
2388.4	-2.2778
2388.4	0.16357
2388.4	2.9102
2388.4	-2.583
2388.5	4.436
2388.5	-2.8882
2388.5	1.3843
2388.5	2.9102
2388.5	-4.7192
2388.6	5.0464
2388.6	-2.8882
2388.6	-0.1416
2388.6	4.436
2388.6	-3.1934
2388.7	5.3516
2388.7	-0.75195
2388.7	-0.75195
2388.7	6.5723
2388.7	-3.4985
2388.8	3.5205
2388.8	-0.1416
2388.8	-2.2778
2388.8	5.9619
2388.8	-1.6675
2388.9	3.8257
2388.9	2.2998
2388.9	-0.75195
2388.9	5.3516
2388.9	-3.1934
2389	1.3843
2389	2.605
2389	-3.1934
2389	6.8774
2389	-1.6675
2389.1	-1.3623
2389.1	4.7412
2389.1	-4.4141
2389.1	2.9102
2389.1	-1.3623
2389.2	-2.2778
2389.2	4.7412
2389.2	-2.8882
2389.2	3.5205
2389.2	1.6895
2389.3	-1.9727
2389.3	5.3516
2389.3	-3.4985
2389.3	1.0791
2389.3	4.1309
2389.4	-3.4985
2389.4	4.7412
2389.4	-2.8882
2389.4	0.16357
2389.4	5.0464
2389.5	-3.4985
2389.5	3.8257
2389.5	0.46875
2389.5	-2.8882
2389.5	6.2671
2389.6	-2.2778
2389.6	1.9946
2389.6	4.436
2389.6	-2.583
2389.6	6.5723
2389.7	-0.1416
2389.7	-0.1416
2389.7	5.9619
2389.7	-3.4985
2389.7	1.9946
2389.8	1.3843
2389.8	-1.9727
2389.8	5.9619
2389.8	-2.583
2389.8	0.46875
2389.9	4.1309
2389.9	-2.8882
2389.9	4.1309
2389.9	-1.0571
2389.9	-1.3623
2390	5.0464
2390	-3.4985
2390	3.5205
2390	5.0464
2390	-1.9727
2390.1	5.0464
2390.1	-1.0571
2390.1	-0.75195
2390.1	6.8774
2390.1	-4.1089
2390.2	1.0791
2390.2	3.2153
2390.2	-5.6348
2390.2	5.0464
2390.2	-0.75195
2390.3	-1.0571
2390.3	5.6567
2390.3	-2.583
2390.3	2.9102
2390.3	5.0464
2390.4	-0.75195
2390.4	6.5723
2390.4	-1.6675
2390.4	-1.9727
2390.4	4.7412
2390.5	-4.1089
2390.5	2.9102
2390.5	3.8257
2390.5	-3.1934
2390.5	5.9619
2390.6	-1.0571
2390.6	-0.44678
2390.6	6.2671
2390.6	-3.1934
2390.6	1.3843
2390.7	3.5205
2390.7	-3.8037
2390.7	4.7412
2390.7	-0.75195
2390.7	-1.6675
2390.8	5.0464
2390.8	-1.6675
2390.8	1.9946
2390.8	5.3516
2390.8	-4.7192
2390.9	2.9102
2390.9	-0.75195
2390.9	-3.4985
2390.9	6.5723
2390.9	-2.2778
2391	-1.6675
2391	6.5723
2391	-3.4985
2391	3.2153
2391	3.2153
2391.1	-2.8882
2391.1	5.0464
2391.1	-2.2778
2391.1	0.46875
2391.1	5.9619
2391.2	-2.2778
2391.2	4.436
2391.2	-0.44678
2391.2	-2.2778
2391.2	4.7412
2391.3	-2.583
2391.3	1.3843
2391.3	1.0791
2391.3	-3.8037
2391.3	3.8257
2391.4	-3.4985
2391.4	3.5205
2391.4	2.2998
2391.4	-1.6675
2391.4	5.6567
2391.5	-3.8037
2391.5	3.2153
2391.5	-0.44678
2391.5	1.0791
2391.5	1.9946
2391.6	-3.4985
2391.6	4.7412
2391.6	-4.4141
2391.6	4.1309
2391.6	-0.1416
2391.7	-0.44678
2391.7	3.5205
2391.7	-1.0571
2391.7	5.6567
2391.7	-1.0571
2391.8	5.9619
2391.8	-2.583
2391.8	2.9102
2391.8	-1.3623
2391.8	1.6895
2391.9	1.9946
2391.9	0.16357
2391.9	3.8257
2391.9	-3.1934
2391.9	4.1309
2392	-2.583
2392	5.0464
2392	-3.1934
2392	4.436
2392	-4.4141
2392.1	1.6895
2392.1	-1.3623
2392.1	0.77393
2392.1	-0.44678
2392.1	1.3843
2392.2	3.5205
2392.2	0.77393
2392.2	6.2671
2392.2	0.46875
2392.2	5.0464
2392.3	-2.2778
2392.3	5.0464
2392.3	-3.4985
2392.3	3.5205
2392.3	-3.1934
2392.4	0.46875
2392.4	-2.2778
2392.4	1.0791
2392.4	0.77393
2392.4	-0.44678
2392.5	2.605
2392.5	-1.6675
2392.5	4.7412
2392.5	-2.8882
2392.5	6.5723
2392.6	-2.583
2392.6	2.9102
2392.6	-2.583
2392.6	0.77393
2392.6	-0.44678
2392.7	-0.1416
2392.7	2.605
2392.7	-3.1934
2392.7	4.436
2392.7	-3.8037
2392.8	4.436
2392.8	-0.75195
2392.8	2.9102
2392.8	0.16357
2392.8	-0.75195
2392.9	3.8257
2392.9	-2.8882
2392.9	5.0464
2392.9	-3.1934
2392.9	3.2153
2393	-2.2778
2393	1.3843
2393	1.9946
2393	-0.75195
2393	5.9619
2393.1	-4.7192
2393.1	5.0464
2393.1	-1.9727
2393.1	2.605
2393.1	1.3843
2393.2	-0.75195
2393.2	5.6567
2393.2	-2.583
2393.2	5.6567
2393.2	-1.9727
2393.3	2.9102
2393.3	-0.1416
2393.3	-1.0571
2393.3	3.5205
2393.3	-3.8037
2393.4	5.3516
2393.4	-3.8037
2393.4	3.2153
2393.4	0.46875
2393.4	-1.0571
2393.5	4.7412
2393.5	-2.8882
2393.5	5.6567
2393.5	-1.6675
2393.5	2.2998
2393.6	1.0791
2393.6	0.16357
2393.6	6.2671
2393.6	-1.6675
2393.6	5.9619
2393.7	-1.0571
2393.7	1.0791
2393.7	2.9102
2393.7	-1.6675
2393.7	5.6567
2393.8	-3.1934
2393.8	4.436
2393.8	-0.44678
2393.8	1.0791
2393.8	5.3516
2393.9	-3.1934
2393.9	5.9619
2393.9	-2.2778
2393.9	1.9946
2393.9	1.9946
2394	0.46875
2394	5.6567
2394	-2.8882
2394	4.436
2394	-1.9727
2394.1	-0.44678
2394.1	2.605
2394.1	-3.8037
2394.1	5.3516
2394.1	-3.8037
2394.2	1.9946
2394.2	1.6895
2394.2	-0.1416
2394.2	6.2671
2394.2	-2.8882
2394.3	5.0464
2394.3	-0.75195
2394.3	0.46875
2394.3	5.9619
2394.3	-1.3623
2394.4	5.3516
2394.4	-2.583
2394.4	0.77393
2394.4	2.605
2394.4	-1.3623
2394.5	5.0464
2394.5	-2.8882
2394.5	3.2153
2394.5	0.16357
2394.5	1.0791
2394.6	5.0464
2394.6	-3.1934
2394.6	3.2153
2394.6	-3.1934
2394.6	-0.1416
2394.7	3.5205
2394.7	-1.3623
2394.7	5.6567
2394.7	-3.8037
2394.7	0.46875
2394.8	2.2998
2394.8	-1.3623
2394.8	7.793
2394.8	-3.1934
2394.8	0.77393
2394.9	-0.44678
2394.9	0.77393
2394.9	5.0464
2394.9	-2.2778
2394.9	5.0464
2395	-1.6675
2395	0.77393
2395	4.436
2395	-4.1089
2395	5.3516
2395.1	-2.583
2395.1	0.16357
2395.1	3.5205
2395.1	-2.583
2395.1	5.3516
2395.2	-5.0244
2395.2	1.3843
2395.2	1.3843
2395.2	-0.75195
2395.2	6.5723
2395.3	-3.1934
2395.3	2.605
2395.3	0.16357
2395.3	-0.44678
2395.3	6.8774
2395.4	-1.3623
2395.4	4.436
2395.4	-1.3623
2395.4	-0.1416
2395.4	4.436
2395.5	-3.1934
2395.5	3.8257
2395.5	-1.9727
2395.5	-0.44678
2395.5	3.5205
2395.6	-2.2778
2395.6	6.5723
2395.6	-1.0571
2395.6	1.0791
2395.6	3.8257
2395.7	-3.4985
2395.7	5.6567
2395.7	-1.0571
2395.7	1.6895
2395.7	4.1309
2395.8	-2.8882
2395.8	5.3516
2395.8	-3.1934
2395.8	1.0791
2395.8	3.5205
2395.9	-4.1089
2395.9	5.0464
2395.9	-2.8882
2395.9	1.0791
2395.9	4.1309
2396	-0.1416
2396	6.8774
2396	-2.583
2396	2.605
2396	2.2998
2396.1	-1.9727
2396.1	6.8774
2396.1	-2.583
2396.1	2.2998
2396.1	4.436
2396.2	0.16357
2396.2	5.6567
2396.2	-1.6675
2396.2	1.3843
2396.2	-0.1416
2396.3	-3.4985
2396.3	5.0464
2396.3	-5.6348
2396.3	1.3843
2396.3	1.6895
2396.4	-3.8037
2396.4	5.9619
2396.4	-1.9727
2396.4	1.0791
2396.4	2.9102
2396.5	-2.8882
2396.5	5.3516
2396.5	-3.1934
2396.5	1.6895
2396.5	3.2153
2396.6	-3.1934
2396.6	5.6567
2396.6	-2.8882
2396.6	-0.1416
2396.6	2.605
2396.7	-4.4141
2396.7	5.3516
2396.7	-1.9727
2396.7	0.46875
2396.7	4.436
2396.8	-2.8882
2396.8	5.6567
2396.8	-1.3623
2396.8	0.16357
2396.8	5.0464
2396.9	-3.4985
2396.9	3.2153
2396.9	-1.9727
2396.9	-2.2778
2396.9	2.9102
2397	-3.8037
2397	4.7412
2397	-0.1416
2397	-2.8882
2397	5.3516
2397.1	-3.1934
2397.1	2.2998
2397.1	1.6895
2397.1	-2.2778
2397.1	4.436
2397.2	-4.7192
2397.2	1.0791
2397.2	4.1309
2397.2	-2.8882
2397.2	5.6567
2397.3	-4.4141
2397.3	-0.44678
2397.3	4.7412
2397.3	-3.4985
2397.3	5.9619
2397.4	-1.3623
2397.4	-4.1089
2397.4	3.5205
2397.4	-3.1934
2397.4	2.9102
2397.5	0.46875
2397.5	-1.9727
2397.5	5.3516
2397.5	-4.1089
2397.5	1.6895
2397.6	4.436
2397.6	-2.8882
2397.6	6.2671
2397.6	-2.8882
2397.6	-1.0571
2397.7	5.0464
2397.7	-3.4985
2397.7	1.6895
2397.7	-1.3623
2397.7	-1.9727
2397.8	6.2671
2397.8	-2.8882
2397.8	3.2153
2397.8	2.9102
2397.8	-3.1934
2397.9	5.3516
2397.9	-0.44678
2397.9	2.605
2397.9	6.2671
2397.9	-3.1934
2398	3.2153
2398	-1.0571
2398	-1.3623
2398	6.2671
2398	-3.4985
2398.1	0.16357
2398.1	2.2998
2398.1	-3.1934
2398.1	6.8774
2398.1	0.46875
2398.2	-1.0571
2398.2	4.7412
2398.2	-4.7192
2398.2	2.605
2398.2	3.2153
2398.3	-0.44678
2398.3	7.4878
2398.3	-1.6675
2398.3	0.46875
2398.3	5.6567
2398.4	-3.1934
2398.4	2.9102
2398.4	0.16357
2398.4	-4.4141
2398.4	5.3516
2398.5	-2.583
2398.5	1.9946
2398.5	7.1826
2398.5	-2.2778
2398.5	5.3516
2398.6	2.2998
2398.6	-1.0571
2398.6	5.3516
2398.6	-3.4985
2398.6	-1.0571
2398.7	2.9102
2398.7	-3.8037
2398.7	2.9102
2398.7	0.16357
2398.7	-2.2778
2398.8	6.5723
2398.8	-3.1934
2398.8	1.0791
2398.8	5.9619
2398.8	-2.2778
2398.9	4.436
2398.9	1.9946
2398.9	-2.8882
2398.9	7.1826
2398.9	-2.8882
2399	-0.44678
2399	5.0464
2399	-4.7192
2399	1.6895
2399	2.9102
2399.1	-3.1934
2399.1	5.6567
2399.1	-0.75195
2399.1	-0.75195
2399.1	7.1826
2399.2	-2.8882
2399.2	2.9102
2399.2	5.0464
2399.2	-1.9727
2399.2	4.436
2399.3	0.46875
2399.3	-1.9727
2399.3	5.9619
2399.3	-3.1934
2399.3	-1.0571
2399.4	4.1309
2399.4	-3.1934
2399.4	2.605
2399.4	2.2998
2399.4	-3.4985
2399.5	5.9619
2399.5	-2.583
2399.5	-0.44678
2399.5	5.6567
2399.5	-2.8882
2399.6	3.5205
2399.6	-0.44678
2399.6	-0.75195
2399.6	6.8774
2399.6	-3.4985
2399.7	4.7412
2399.7	0.77393
2399.7	-0.75195
2399.7	4.1309
2399.7	-3.1934
2399.8	4.436
2399.8	-1.3623
2399.8	-0.75195
2399.8	3.2153
2399.8	-1.9727
2399.9	4.7412
2399.9	-2.2778
2399.9	5.9619
2399.9	-0.44678
2399.9	1.0791
2400	1.6895
2400	-1.6675
2400	5.0464
2400	-1.6675
2400	5.6567
2400.1	-3.4985
2400.1	3.8257
2400.1	-2.583
2400.1	1.9946
2400.1	0.77393
2400.2	-0.44678
2400.2	2.9102
2400.2	-1.3623
2400.2	3.2153
2400.2	-4.1089
2400.3	4.1309
2400.3	-3.4985
2400.3	4.1309
2400.3	-1.9727
2400.3	2.9102
2400.4	-0.75195
2400.4	3.2153
2400.4	0.46875
2400.4	0.77393
2400.4	1.9946
2400.5	-0.44678
2400.5	4.436
2400.5	-2.583
2400.5	3.8257
2400.5	-2.2778
2400.6	4.436
2400.6	-2.583
2400.6	5.9619
2400.6	-2.583
2400.6	3.2153
2400.7	-2.2778
2400.7	1.0791
2400.7	0.16357
2400.7	1.0791
2400.7	1.6895
2400.8	-0.1416
2400.8	5.6567
2400.8	-1.3623
2400.8	6.5723
2400.8	-2.583
2400.9	5.0464
2400.9	-4.4141
2400.9	2.605
2400.9	-1.6675
2400.9	1.9946
2401	1.9946
2401	-0.44678
2401	4.1309
2401	-1.3623
2401	5.6567
2401.1	-0.75195
2401.1	5.6567
2401.1	-2.583
2401.1	2.605
2401.1	-0.1416
2401.2	-0.44678
2401.2	4.7412
2401.2	-3.1934
2401.2	4.436
2401.2	-2.583
2401.3	3.5205
2401.3	-0.75195
2401.3	3.5205
2401.3	1.3843
2401.3	-0.1416
2401.4	4.436
2401.4	-3.4985
2401.4	5.6567
2401.4	-2.583
2401.4	2.605
2401.5	-1.6675
2401.5	-0.1416
2401.5	3.8257
2401.5	-0.44678
2401.5	7.1826
2401.6	-3.1934
2401.6	1.9946
2401.6	-3.1934
2401.6	-0.44678
2401.6	3.5205
2401.7	-0.1416
2401.7	7.793
2401.7	-1.9727
2401.7	4.436
2401.7	-2.2778
2401.8	0.77393
2401.8	1.6895
2401.8	-3.4985
2401.8	5.3516
2401.8	-3.4985
2401.9	5.3516
2401.9	0.46875
2401.9	0.77393
2401.9	4.1309
2401.9	-2.8882
2402	4.436
2402	-3.1934
2402	2.2998
2402	-2.2778
2402	-0.44678
2402.1	3.2153
2402.1	-3.8037
2402.1	6.2671
2402.1	-2.8882
2402.1	0.77393
2402.2	0.46875
2402.2	-2.583
2402.2	4.7412
2402.2	-1.3623
2402.2	4.1309
2402.3	-2.2778
2402.3	-0.75195
2402.3	3.2153
2402.3	-1.9727
2402.3	5.6567
2402.4	-5.0244
2402.4	0.16357
2402.4	-1.0571
2402.4	-1.0571
2402.4	6.5723
2402.5	-1.6675
2402.5	5.6567
2402.5	-1.6675
2402.5	1.9946
2402.5	3.8257
2402.6	-0.44678
2402.6	6.8774
2402.6	-4.1089
2402.6	1.6895
2402.6	-0.75195
2402.7	-1.6675
2402.7	4.7412
2402.7	-4.1089
2402.7	2.2998
2402.7	-2.8882
2402.8	0.16357
2402.8	4.1309
2402.8	-1.0571
2402.8	5.3516
2402.8	-4.1089
2402.9	1.3843
2402.9	1.0791
2402.9	-1.0571
2402.9	6.2671
2402.9	-2.2778
2403	5.6567
2403	-1.0571
2403	-0.44678
2403	4.1309
2403	-5.3296
2403.1	4.1309
2403.1	-1.9727
2403.1	0.77393
2403.1	4.436
2403.1	-0.44678
2403.2	6.8774
2403.2	-2.8882
2403.2	3.2153
2403.2	0.16357
2403.2	-0.75195
2403.3	6.5723
2403.3	-3.4985
2403.3	3.8257
2403.3	-0.1416
2403.3	-0.75195
2403.4	3.8257
2403.4	-1.9727
2403.4	4.7412
2403.4	-2.583
2403.4	1.6895
2403.5	3.8257
2403.5	-0.1416
2403.5	7.793
2403.5	-1.9727
2403.5	3.2153
2403.6	2.2998
2403.6	-1.6675
2403.6	5.6567
2403.6	-2.583
2403.6	2.2998
2403.7	-0.1416
2403.7	-0.75195
2403.7	5.3516
2403.7	-1.9727
2403.7	3.2153
2403.8	-1.9727
2403.8	0.16357
2403.8	4.436
2403.8	-3.1934
2403.8	5.9619
2403.9	-1.3623
2403.9	0.77393
2403.9	4.436
2403.9	-1.9727
2403.9	6.5723
2404	-0.44678
2404	1.9946
2404	3.8257
2404	-2.2778
2404	6.5723
2404.1	-2.2778
2404.1	2.9102
2404.1	2.605
2404.1	-2.8882
2404.1	4.7412
2404.2	-3.8037
2404.2	2.2998
2404.2	1.3843
2404.2	-1.0571
2404.2	5.9619
2404.3	-3.8037
2404.3	2.2998
2404.3	-0.75195
2404.3	-1.6675
2404.3	5.6567
2404.4	-3.8037
2404.4	4.1309
2404.4	0.46875
2404.4	0.16357
2404.4	4.7412
2404.5	-1.6675
2404.5	4.436
2404.5	-1.3623
2404.5	1.6895
2404.5	6.8774
2404.6	-2.8882
2404.6	5.3516
2404.6	0.16357
2404.6	0.16357
2404.6	4.7412
2404.7	-2.8882
2404.7	2.9102
2404.7	-2.2778
2404.7	-0.75195
2404.7	3.8257
2404.8	-3.8037
2404.8	4.7412
2404.8	-1.9727
2404.8	-2.2778
2404.8	4.436
2404.9	-1.9727
2404.9	4.1309
2404.9	0.46875
2404.9	1.6895
2404.9	7.1826
2405	-1.9727
2405	4.7412
2405	-0.75195
2405	-0.44678
2405	5.3516
2405.1	-2.2778
2405.1	3.5205
2405.1	0.16357
2405.1	-0.1416
2405.1	5.6567
2405.2	-4.4141
2405.2	2.2998
2405.2	-0.44678
2405.2	-1.9727
2405.2	6.2671
2405.3	-3.4985
2405.3	2.2998
2405.3	1.9946
2405.3	-0.75195
2405.3	5.9619
2405.4	-2.583
2405.4	1.9946
2405.4	2.2998
2405.4	-3.1934
2405.4	5.9619
2405.5	-2.583
2405.5	1.0791
2405.5	5.3516
2405.5	-3.1934
2405.5	5.0464
2405.6	-1.6675
2405.6	-1.0571
2405.6	5.6567
2405.6	-3.4985
2405.6	3.2153
2405.7	0.16357
2405.7	0.16357
2405.7	6.5723
2405.7	-1.9727
2405.7	2.9102
2405.8	1.9946
2405.8	-2.583
2405.8	5.6567
2405.8	-2.583
2405.8	1.3843
2405.9	3.5205
2405.9	-2.2778
2405.9	5.0464
2405.9	-1.9727
2405.9	0.16357
2406	4.7412
2406	-2.583
2406	3.8257
2406	-1.0571
2406	-3.1934
2406.1	5.0464
2406.1	-3.4985
2406.1	3.2153
2406.1	3.8257
2406.1	-2.583
2406.2	5.6567
2406.2	-2.583
2406.2	-1.3623
2406.2	3.5205
2406.2	-3.8037
2406.3	3.8257
2406.3	-0.1416
2406.3	-0.44678
2406.3	6.2671
2406.3	-1.3623
2406.4	2.605
2406.4	3.2153
2406.4	-1.9727
2406.4	4.7412
2406.4	-3.1934
2406.5	-1.0571
2406.5	4.436
2406.5	-3.4985
2406.5	4.436
2406.5	1.3843
2406.6	-2.2778
2406.6	5.9619
2406.6	-5.0244
2406.6	-0.75195
2406.6	5.0464
2406.7	-4.1089
2406.7	3.8257
2406.7	0.77393
2406.7	-1.0571
2406.7	5.9619
2406.8	-1.9727
2406.8	2.2998
2406.8	2.605
2406.8	-3.8037
2406.8	4.1309
2406.9	-1.0571
2406.9	-0.44678
2406.9	6.2671
2406.9	-3.8037
2406.9	1.9946
2407	2.605
2407	-2.8882
2407	5.3516
2407	-1.9727
2407	-0.75195
2407.1	4.7412
2407.1	-3.1934
2407.1	4.436
2407.1	4.1309
2407.1	-1.6675
2407.2	5.6567
2407.2	-1.6675
2407.2	-1.3623
2407.2	6.5723
2407.2	-3.8037
2407.3	2.9102
2407.3	1.9946
2407.3	-5.0244
2407.3	5.0464
2407.3	-1.0571
2407.4	-2.2778
2407.4	5.0464
2407.4	-3.8037
2407.4	0.46875
2407.4	4.436
2407.5	-2.583
2407.5	4.436
2407.5	0.77393
2407.5	-2.2778
2407.5	6.2671
2407.6	-0.1416
2407.6	1.0791
2407.6	5.0464
2407.6	-2.583
2407.6	4.436
2407.7	1.6895
2407.7	-1.0571
2407.7	6.5723
2407.7	-4.1089
2407.7	-1.6675
2407.8	3.5205
2407.8	-2.8882
2407.8	3.8257
2407.8	-0.1416
2407.8	-2.2778
2407.9	5.0464
2407.9	-4.4141
2407.9	1.3843
2407.9	3.2153
2407.9	-4.7192
2408	4.1309
2408	-3.1934
2408	-0.44678
2408	6.2671
2408	-1.6675
2408.1	5.0464
2408.1	-2.2778
2408.1	1.3843
2408.1	1.6895
2408.1	-0.75195
2408.2	6.8774
2408.2	-2.583
2408.2	5.0464
2408.2	1.0791
2408.2	2.9102
2408.3	6.8774
2408.3	-1.0571
2408.3	6.8774
2408.3	-3.1934
2408.3	4.1309
2408.4	-2.2778
2408.4	1.3843
2408.4	0.46875
2408.4	0.46875
2408.4	2.605
2408.5	-2.583
2408.5	5.0464
2408.5	-2.8882
2408.5	3.8257
2408.5	-4.4141
2408.6	2.2998
2408.6	-1.0571
2408.6	2.605
2408.6	0.77393
2408.6	0.46875
2408.7	1.9946
2408.7	0.16357
2408.7	4.7412
2408.7	-0.44678
2408.7	5.6567
2408.8	-2.2778
2408.8	6.5723
2408.8	-0.75195
2408.8	5.9619
2408.8	-0.75195
2408.9	4.436
2408.9	-1.6675
2408.9	1.9946
2408.9	-0.44678
2408.9	1.3843
2409	1.6895
2409	-1.6675
2409	2.9102
2409	-2.8882
2409	4.7412
2409.1	-1.9727
2409.1	5.3516
2409.1	-3.1934
2409.1	4.436
2409.1	-3.4985
2409.2	4.1309
2409.2	1.6895
2409.2	1.3843
2409.2	2.605
2409.2	-1.3623
2409.3	3.8257
2409.3	-1.9727
2409.3	5.6567
2409.3	-3.8037
2409.3	4.1309
2409.4	-3.1934
2409.4	1.9946
2409.4	1.6895
2409.4	1.0791
2409.4	4.7412
2409.5	-3.1934
2409.5	5.6567
2409.5	-2.583
2409.5	3.8257
2409.5	-2.583
2409.6	0.77393
2409.6	0.46875
2409.6	-1.0571
2409.6	4.7412
2409.6	-2.2778
2409.7	6.2671
2409.7	-2.8882
2409.7	3.2153
2409.7	-0.75195
2409.7	0.77393
2409.8	5.9619
2409.8	-1.6675
2409.8	6.5723
2409.8	-2.583
2409.8	3.2153
2409.9	-1.6675
2409.9	0.77393
2409.9	1.9946
2409.9	-1.6675
2409.9	5.3516
2410	-4.1089
2410	4.1309
2410	-1.9727
2410	0.46875
2410	4.1309
2410.1	0.16357
2410.1	7.4878
2410.1	-3.1934
2410.1	4.7412
2410.1	-1.3623
2410.2	-0.75195
2410.2	3.8257
2410.2	-1.0571
2410.2	5.6567
2410.2	-2.8882
2410.3	3.5205
2410.3	-1.0571
2410.3	-0.44678
2410.3	4.436
2410.3	-2.2778
2410.4	6.2671
2410.4	-1.9727
2410.4	2.605
2410.4	1.9946
2410.4	-1.6675
2410.5	6.2671
2410.5	-2.8882
2410.5	4.7412
2410.5	-1.3623
2410.5	1.3843
2410.6	3.8257
2410.6	-1.0571
2410.6	5.6567
2410.6	-2.8882
2410.6	3.5205
2410.7	1.0791
2410.7	0.77393
2410.7	6.5723
2410.7	-2.2778
2410.7	5.3516
2410.8	-1.0571
2410.8	1.6895
2410.8	2.9102
2410.8	-2.2778
2410.8	4.7412
2410.9	-4.7192
2410.9	2.605
2410.9	-1.0571
2410.9	-0.75195
2410.9	5.3516
2411	-2.8882
2411	4.436
2411	-2.2778
2411	-0.1416
2411	3.2153
2411.1	-1.9727
2411.1	4.7412
2411.1	-3.1934
2411.1	1.9946
2411.1	0.16357
2411.2	-1.3623
2411.2	5.3516
2411.2	-3.1934
2411.2	3.2153
2411.2	-2.8882
2411.3	-1.0571
2411.3	5.0464
2411.3	-3.1934
2411.3	6.2671
2411.3	-0.1416
2411.4	1.9946
2411.4	3.5205
2411.4	-1.9727
2411.4	5.9619
2411.4	-1.9727
2411.5	3.5205
2411.5	-0.44678
2411.5	-1.9727
2411.5	6.5723
2411.5	-3.4985
2411.6	3.2153
2411.6	-1.0571
2411.6	-1.0571
2411.6	4.1309
2411.6	-2.8882
2411.7	5.6567
2411.7	-2.8882
2411.7	1.0791
2411.7	2.9102
2411.7	-3.1934
2411.8	5.9619
2411.8	-2.583
2411.8	1.6895
2411.8	2.605
2411.8	-2.8882
2411.9	6.2671
2411.9	-3.1934
2411.9	2.2998
2411.9	0.46875
2411.9	-2.583
2412	5.6567
2412	-1.0571
2412	2.9102
2412	-0.75195
2412	-0.1416
2412.1	5.3516
2412.1	-2.583
2412.1	5.3516
2412.1	-1.0571
2412.1	-1.3623
2412.2	3.5205
2412.2	-3.4985
2412.2	6.2671
2412.2	-1.6675
2412.2	0.77393
2412.3	3.2153
2412.3	-2.8882
2412.3	5.3516
2412.3	-2.8882
2412.3	0.46875
2412.4	1.9946
2412.4	-5.0244
2412.4	4.436
2412.4	-2.8882
2412.4	3.8257
2412.5	2.9102
2412.5	-0.75195
2412.5	7.1826
2412.5	-2.2778
2412.5	2.9102
2412.6	2.9102
2412.6	-1.6675
2412.6	5.3516
2412.6	-2.583
2412.6	1.3843
2412.7	0.46875
2412.7	-1.6675
2412.7	4.1309
2412.7	-3.8037
2412.7	1.6895
2412.8	-0.75195
2412.8	-1.6675
2412.8	5.0464
2412.8	-3.4985
2412.8	3.5205
2412.9	1.3843
2412.9	-2.2778
2412.9	5.6567
2412.9	-3.8037
2412.9	2.9102
2413	1.6895
2413	-1.3623
2413	6.2671
2413	-1.6675
2413	4.1309
2413.1	1.9946
2413.1	-0.75195
2413.1	7.4878
2413.1	-2.583
2413.1	4.7412
2413.2	2.9102
2413.2	-1.6675
2413.2	6.8774
2413.2	-3.1934
2413.2	1.9946
2413.3	2.605
2413.3	-2.2778
2413.3	4.436
2413.3	-4.4141
2413.3	-0.44678
2413.4	2.605
2413.4	-1.6675
2413.4	5.0464
2413.4	-2.2778
2413.4	1.0791
2413.5	4.1309
2413.5	-1.6675
2413.5	6.2671
2413.5	-1.9727
2413.5	0.77393
2413.6	3.8257
2413.6	-2.583
2413.6	7.4878
2413.6	-0.44678
2413.6	-0.44678
2413.7	4.436
2413.7	-3.4985
2413.7	4.1309
2413.7	-0.44678
2413.7	-0.44678
2413.8	6.5723
2413.8	-3.8037
2413.8	1.9946
2413.8	-0.44678
2413.8	-1.6675
2413.9	5.0464
2413.9	-4.4141
2413.9	0.16357
2413.9	-1.0571
2413.9	-4.1089
2414	4.1309
2414	-4.1089
2414	0.16357
2414	1.9946
2414	-3.8037
2414.1	5.0464
2414.1	-2.583
2414.1	-2.2778
2414.1	4.436
2414.1	-4.4141
2414.2	1.6895
2414.2	1.3843
2414.2	-1.3623
2414.2	6.5723
2414.2	-2.8882
2414.3	0.16357
2414.3	2.2998
2414.3	-1.3623
2414.3	5.6567
2414.3	-1.9727
2414.4	2.2998
2414.4	5.0464
2414.4	-2.583
2414.4	5.0464
2414.4	-0.1416
2414.5	-1.0571
2414.5	4.1309
2414.5	-3.4985
2414.5	2.2998
2414.5	2.2998
2414.6	-3.1934
2414.6	5.3516
2414.6	-1.9727
2414.6	1.0791
2414.6	6.2671
2414.7	-3.1934
2414.7	2.9102
2414.7	-1.6675
2414.7	-1.9727
2414.7	5.9619
2414.8	-2.8882
2414.8	1.6895
2414.8	2.605
2414.8	-3.1934
2414.8	4.7412
2414.9	-2.583
2414.9	-0.44678
2414.9	5.3516
2414.9	-5.0244
2414.9	1.3843
2415	2.2998
2415	-1.0571
2415	7.1826
2415	-1.6675
2415	0.16357
2415.1	4.7412
2415.1	-3.4985
2415.1	4.436
2415.1	1.9946
2415.1	-3.1934
2415.2	5.9619
2415.2	-4.1089
2415.2	0.16357
2415.2	5.6567
2415.2	-5.0244
2415.3	2.9102
2415.3	0.77393
2415.3	-2.583
2415.3	6.2671
2415.3	-0.44678
2415.4	1.3843
2415.4	5.3516
2415.4	-4.1089
2415.4	2.9102
2415.4	0.46875
2415.5	-2.2778
2415.5	5.9619
2415.5	-3.4985
2415.5	0.46875
2415.5	5.6567
2415.6	-3.1934
2415.6	3.8257
2415.6	1.3843
2415.6	-2.2778
2415.6	6.8774
2415.7	-1.3623
2415.7	0.77393
2415.7	6.8774
2415.7	-3.4985
2415.7	1.9946
2415.8	3.5205
2415.8	-4.7192
2415.8	5.6567
2415.8	-1.3623
2415.8	-3.4985
2415.9	6.2671
2415.9	-3.1934
2415.9	1.3843
2415.9	5.9619
2415.9	-3.4985
2416	3.2153
2416	0.77393
2416	-1.3623
2416	6.8774
2416	-1.3623
2416.1	0.46875
2416.1	6.2671
2416.1	-2.8882
2416.1	4.1309
2416.1	3.5205
2416.2	-1.3623
2416.2	6.2671
2416.2	-2.8882
2416.2	1.9946
2416.2	4.7412
2416.3	-2.2778
2416.3	6.2671
2416.3	-2.2778
2416.3	0.16357
2416.3	4.1309
2416.4	-2.8882
2416.4	5.6567
2416.4	-3.1934
2416.4	0.77393
2416.4	1.3843
2416.5	-1.0571
2416.5	5.6567
2416.5	-1.3623
2416.5	5.0464
2416.5	-1.3623
2416.6	0.77393
2416.6	1.3843
2416.6	-0.75195
2416.6	5.3516
2416.6	-3.8037
2416.7	5.9619
2416.7	-1.6675
2416.7	3.5205
2416.7	0.77393
2416.7	1.9946
2416.8	3.5205
2416.8	0.77393
2416.8	6.2671
2416.8	-0.75195
2416.8	7.4878
2416.9	-1.6675
2416.9	5.0464
2416.9	-1.6675
2416.9	3.2153
2416.9	-1.3623
2417	0.77393
2417	-0.1416
2417	-0.44678
2417	3.2153
2417	-1.3623
2417.1	4.436
2417.1	-2.2778
2417.1	4.7412
2417.1	-2.8882
2417.1	4.7412
2417.2	-3.1934
2417.2	4.1309
2417.2	-2.583
2417.2	1.3843
2417.2	-1.0571
2417.3	1.6895
2417.3	-0.1416
2417.3	1.6895
2417.3	5.0464
2417.3	-1.3623
2417.4	5.9619
2417.4	-1.0571
2417.4	5.9619
2417.4	-2.2778
2417.4	5.6567
2417.5	-3.8037
2417.5	1.9946
2417.5	-1.9727
2417.5	0.46875
2417.5	1.3843
2417.6	-1.0571
2417.6	5.0464
2417.6	-1.9727
2417.6	6.2671
2417.6	-2.2778
2417.7	4.436
2417.7	-0.44678
2417.7	2.2998
2417.7	-1.0571
2417.7	-0.75195
2417.8	3.8257
2417.8	-1.3623
2417.8	5.0464
2417.8	-2.583
2417.8	3.8257
2417.9	-2.583
2417.9	1.9946
2417.9	1.3843
2417.9	-0.1416
2417.9	5.3516
2418	-1.6675
2418	5.6567
2418	-1.9727
2418	3.8257
2418	-1.3623
2418.1	-0.1416
2418.1	2.605
2418.1	-3.4985
2418.1	5.3516
2418.1	-2.8882
2418.2	4.436
2418.2	-1.3623
2418.2	0.77393
2418.2	3.2153
2418.2	-1.9727
2418.3	5.9619
2418.3	-1.9727
2418.3	5.3516
2418.3	-0.1416
2418.3	0.77393
2418.4	2.9102
2418.4	-1.6675
2418.4	6.5723
2418.4	-3.1934
2418.4	3.2153
2418.5	-1.0571
2418.5	-0.75195
2418.5	4.1309
2418.5	-2.2778
2418.5	5.3516
2418.6	-3.1934
2418.6	1.9946
2418.6	-0.44678
2418.6	-0.44678
2418.6	4.436
2418.7	-2.2778
2418.7	4.7412
2418.7	-1.3623
2418.7	1.3843
2418.7	0.46875
2418.8	-1.6675
2418.8	4.436
2418.8	-2.8882
2418.8	5.6567
2418.8	0.16357
2418.9	1.0791
2418.9	3.8257
2418.9	-3.4985
2418.9	5.9619
2418.9	-1.9727
2419	1.0791
2419	-0.1416
2419	-2.583
2419	4.7412
2419	-1.6675
2419.1	5.0464
2419.1	-1.0571
2419.1	0.77393
2419.1	2.605
2419.1	-3.1934
2419.2	5.9619
2419.2	-1.9727
2419.2	2.9102
2419.2	1.9946
2419.2	-0.75195
2419.3	6.5723
2419.3	-1.3623
2419.3	5.3516
2419.3	-0.75195
2419.3	-0.75195
2419.4	2.9102
2419.4	-4.1089
2419.4	5.6567
2419.4	-1.3623
2419.4	1.9946
2419.5	3.5205
2419.5	-1.9727
2419.5	4.1309
2419.5	-3.1934
2419.5	2.2998
2419.6	-1.0571
2419.6	-1.9727
2419.6	5.3516
2419.6	-2.2778
2419.6	6.2671
2419.7	-0.1416
2419.7	1.0791
2419.7	4.436
2419.7	-3.1934
2419.7	4.1309
2419.8	-3.1934
2419.8	0.77393
2419.8	1.9946
2419.8	-3.8037
2419.8	5.9619
2419.9	-2.2778
2419.9	2.2998
2419.9	2.605
2419.9	-1.9727
2419.9	5.3516
2420	-2.583
2420	4.436
2420	0.46875
2420	-0.1416
2420	5.6567
2420.1	-1.9727
2420.1	5.6567
2420.1	-0.44678
2420.1	-0.75195
2420.1	4.436
2420.2	-2.583
2420.2	5.9619
2420.2	-1.3623
2420.2	1.6895
2420.2	3.5205
2420.3	-2.583
2420.3	5.6567
2420.3	-1.6675
2420.3	2.605
2420.3	4.436
2420.4	-1.3623
2420.4	5.9619
2420.4	-2.8882
2420.4	2.605
2420.4	1.9946
2420.5	-1.0571
2420.5	5.6567
2420.5	-3.8037
2420.5	1.6895
2420.5	-0.75195
2420.6	-1.0571
2420.6	5.0464
2420.6	-3.1934
2420.6	2.9102
2420.6	-1.0571
2420.7	-0.75195
2420.7	6.2671
2420.7	-2.2778
2420.7	5.0464
2420.7	-0.44678
2420.8	-1.0571
2420.8	5.6567
2420.8	-1.9727
2420.8	5.9619
2420.8	-0.44678
2420.9	0.77393
2420.9	5.0464
2420.9	-4.4141
2420.9	5.0464
2420.9	-1.3623
2421	-1.3623
2421	4.436
2421	-2.8882
2421	5.3516
2421	0.16357
2421.1	1.3843
2421.1	4.7412
2421.1	-1.9727
2421.1	6.5723
2421.1	-1.6675
2421.2	-0.1416
2421.2	4.436
2421.2	-3.8037
2421.2	5.3516
2421.2	-0.75195
2421.3	1.6895
2421.3	3.5205
2421.3	-4.1089
2421.3	4.1309
2421.3	-1.6675
2421.4	0.16357
2421.4	5.3516
2421.4	-1.3623
2421.4	5.9619
2421.4	-0.44678
2421.5	2.2998
2421.5	6.8774
2421.5	-2.583
2421.5	4.7412
2421.5	-0.75195
2421.6	-0.75195
2421.6	5.9619
2421.6	-1.9727
2421.6	5.0464
2421.6	1.0791
2421.7	-2.2778
2421.7	5.6567
2421.7	-2.583
2421.7	3.5205
2421.7	0.16357
2421.8	-1.3623
2421.8	5.9619
2421.8	-2.8882
2421.8	3.2153
2421.8	2.9102
2421.9	-1.3623
2421.9	5.6567
2421.9	-3.1934
2421.9	1.3843
2421.9	3.2153
2422	-0.75195
2422	5.6567
2422	-2.2778
2422	1.3843
2422	3.5205
2422.1	-2.2778
2422.1	6.5723
2422.1	-1.6675
2422.1	-0.75195
2422.1	4.7412
2422.2	-2.8882
2422.2	4.1309
2422.2	0.16357
2422.2	-1.0571
2422.2	5.6567
2422.3	-3.1934
2422.3	3.2153
2422.3	1.6895
2422.3	-1.3623
2422.3	4.7412
2422.4	-4.7192
2422.4	1.0791
2422.4	4.1309
2422.4	-2.2778
2422.4	6.5723
2422.5	-2.583
2422.5	-1.6675
2422.5	5.0464
2422.5	-2.8882
2422.5	5.0464
2422.6	0.46875
2422.6	-1.9727
2422.6	5.9619
2422.6	-2.2778
2422.6	2.605
2422.7	2.9102
2422.7	-2.8882
2422.7	5.0464
2422.7	-2.583
2422.7	1.3843
2422.8	5.9619
2422.8	-2.583
2422.8	3.8257
2422.8	-1.6675
2422.8	-1.3623
2422.9	7.4878
2422.9	-1.0571
2422.9	3.5205
2422.9	3.5205
2422.9	-3.1934
2423	6.5723
2423	-0.75195
2423	-0.1416
2423	4.1309
2423	-4.7192
2423.1	0.77393
2423.1	0.77393
2423.1	-1.9727
2423.1	6.8774
2423.1	-2.583
2423.2	1.3843
2423.2	5.0464
2423.2	-1.9727
2423.2	5.0464
2423.2	-1.0571
2423.3	-2.8882
2423.3	3.5205
2423.3	-4.4141
2423.3	2.2998
2423.3	3.5205
2423.4	-0.44678
2423.4	5.3516
2423.4	-1.3623
2423.4	0.16357
2423.4	4.1309
2423.5	-4.1089
2423.5	3.5205
2423.5	2.605
2423.5	-1.9727
2423.5	7.4878
2423.6	-1.6675
2423.6	-0.1416
2423.6	5.6567
2423.6	-4.4141
2423.6	2.605
2423.7	2.9102
2423.7	-4.4141
2423.7	5.3516
2423.7	-1.3623
2423.7	-1.3623
2423.8	5.0464
2423.8	-3.4985
2423.8	1.9946
2423.8	2.605
2423.8	-3.1934
2423.9	5.0464
2423.9	0.77393
2423.9	-0.75195
2423.9	7.1826
2423.9	-2.2778
2424	1.6895
2424	4.436
2424	-3.8037
2424	4.1309
2424	-0.1416
2424.1	-1.6675
2424.1	4.1309
2424.1	-3.4985
2424.1	-0.44678
2424.1	3.2153
2424.2	-3.4985
2424.2	3.2153
2424.2	2.9102
2424.2	-1.3623
2424.2	6.8774
2424.3	0.46875
2424.3	0.77393
2424.3	6.2671
2424.3	-3.1934
2424.3	2.605
2424.4	4.436
2424.4	-2.8882
2424.4	6.2671
2424.4	-1.6675
2424.4	-2.583
2424.5	3.5205
2424.5	-5.6348
2424.5	1.0791
2424.5	1.6895
2424.5	-3.8037
2424.6	4.436
2424.6	-3.1934
2424.6	-0.1416
2424.6	4.7412
2424.6	-2.2778
2424.7	4.1309
2424.7	-1.9727
2424.7	-0.75195
2424.7	3.8257
2424.7	-1.6675
2424.8	6.8774
2424.8	-1.3623
2424.8	2.9102
2424.8	2.605
2424.8	-2.8882
2424.9	7.793
2424.9	-2.2778
2424.9	4.1309
2424.9	-0.75195
2424.9	0.46875
2425	1.3843
2425	-1.6675
2425	5.0464
2425	-3.4985
2425	5.0464
2425.1	-3.1934
2425.1	1.6895
2425.1	0.16357
2425.1	0.16357
2425.1	3.2153
2425.2	-1.6675
2425.2	4.436
2425.2	-2.8882
2425.2	3.8257
2425.2	-2.8882
2425.3	5.3516
2425.3	-1.6675
2425.3	3.5205
2425.3	0.77393
2425.3	3.2153
2425.4	1.6895
2425.4	1.9946
2425.4	3.5205
2425.4	-1.6675
2425.4	5.0464
2425.5	-2.583
2425.5	4.1309
2425.5	-3.4985
2425.5	5.3516
2425.5	-3.1934
2425.6	5.9619
2425.6	-1.3623
2425.6	1.6895
2425.6	-1.9727
2425.6	0.16357
2425.7	0.46875
2425.7	-0.1416
2425.7	3.2153
2425.7	-1.0571
2425.7	5.0464
2425.8	-1.6675
2425.8	7.4878
2425.8	-1.0571
2425.8	5.0464
2425.8	-1.0571
2425.9	1.6895
2425.9	-0.75195
2425.9	1.9946
2425.9	3.8257
2425.9	-1.0571
2426	4.7412
2426	-3.8037
2426	5.6567
2426	-1.3623
2426	4.436
2426.1	-0.1416
2426.1	0.46875
2426.1	2.605
2426.1	0.16357
2426.1	6.2671
2426.2	-1.6675
2426.2	5.3516
2426.2	-3.1934
2426.2	1.6895
2426.2	-1.3623
2426.3	0.46875
2426.3	3.8257
2426.3	-3.4985
2426.3	5.0464
2426.3	-3.8037
2426.4	4.1309
2426.4	-0.44678
2426.4	1.6895
2426.4	3.5205
2426.4	-0.75195
2426.5	5.9619
2426.5	-3.1934
2426.5	5.3516
2426.5	-2.583
2426.5	0.16357
2426.6	1.3843
2426.6	-1.0571
2426.6	6.2671
2426.6	-3.4985
2426.6	4.7412
2426.7	-2.2778
2426.7	1.0791
2426.7	3.2153
2426.7	-0.44678
2426.7	4.436
2426.8	-3.8037
2426.8	3.2153
2426.8	-2.583
2426.8	1.3843
2426.8	4.1309
2426.9	-2.2778
2426.9	5.3516
2426.9	-2.583
2426.9	4.7412
2426.9	0.16357
2427	0.46875
2427	3.2153
2427	-4.1089
2427	5.9619
2427	-0.1416
2427.1	3.5205
2427.1	0.77393
2427.1	-2.583
2427.1	3.8257
2427.1	-3.4985
2427.2	4.1309
2427.2	0.16357
2427.2	1.6895
2427.2	4.436
2427.2	-0.44678
2427.3	6.8774
2427.3	-1.6675
2427.3	3.8257
2427.3	0.46875
2427.3	-1.0571
2427.4	4.7412
2427.4	-2.583
2427.4	5.6567
2427.4	0.46875
2427.4	2.9102
2427.5	3.5205
2427.5	-2.2778
2427.5	7.4878
2427.5	-2.2778
2427.5	3.5205
2427.6	1.3843
2427.6	-0.44678
2427.6	5.9619
2427.6	-3.1934
2427.6	3.2153
2427.7	-1.6675
2427.7	-0.75195
2427.7	1.6895
2427.7	-3.1934
2427.7	5.0464
2427.8	-2.2778
2427.8	1.9946
2427.8	1.6895
2427.8	-1.3623
2427.8	6.8774
2427.9	-2.2778
2427.9	3.2153
2427.9	0.77393
2427.9	-1.3623
2427.9	5.3516
2428	-2.8882
2428	4.436
2428	-0.1416
2428	-0.44678
2428	4.7412
2428.1	-3.4985
2428.1	4.436
2428.1	-2.2778
2428.1	1.6895
2428.1	3.2153
2428.2	-1.6675
2428.2	5.6567
2428.2	-3.4985
2428.2	2.605
2428.2	-0.1416
2428.3	-2.583
2428.3	6.2671
2428.3	-2.583
2428.3	3.8257
2428.3	-0.1416
2428.4	-0.1416
2428.4	3.8257
2428.4	-5.0244
2428.4	4.1309
2428.4	-2.583
2428.5	0.46875
2428.5	4.7412
2428.5	-4.4141
2428.5	3.8257
2428.5	-2.2778
2428.6	0.46875
2428.6	4.7412
2428.6	-1.9727
2428.6	4.1309
2428.6	-3.1934
2428.7	0.46875
2428.7	1.3843
2428.7	-2.2778
2428.7	3.5205
2428.7	-4.7192
2428.8	1.3843
2428.8	-0.44678
2428.8	-1.6675
2428.8	7.1826
2428.8	-2.583
2428.9	2.2998
2428.9	1.6895
2428.9	-1.6675
2428.9	5.9619
2428.9	-1.6675
2429	3.5205
2429	-0.1416
2429	1.0791
2429	6.2671
2429	-1.6675
2429.1	4.7412
2429.1	-1.3623
2429.1	-1.3623
2429.1	4.1309
2429.1	-4.1089
2429.2	2.605
2429.2	-2.2778
2429.2	-0.75195
2429.2	5.3516
2429.2	-3.1934
2429.3	4.1309
2429.3	-0.75195
2429.3	-1.9727
2429.3	4.1309
2429.3	-2.8882
2429.4	5.0464
2429.4	-0.44678
2429.4	0.16357
2429.4	4.1309
2429.4	-4.1089
2429.5	3.5205
2429.5	-1.6675
2429.5	0.46875
2429.5	5.3516
2429.5	-4.1089
2429.6	6.8774
2429.6	1.9946
2429.6	1.6895
2429.6	8.4033
2429.6	-1.9727
2429.7	4.1309
2429.7	0.77393
2429.7	-1.3623
2429.7	5.9619
2429.7	-2.2778
2429.8	2.605
2429.8	-1.6675
2429.8	-2.583
2429.8	5.3516
2429.8	-4.4141
2429.9	1.6895
2429.9	-0.1416
2429.9	-1.9727
2429.9	5.3516
2429.9	-2.583
2430	3.5205
2430	2.605
2430	-1.9727
2430	5.6567
2430	-2.2778
2430.1	1.3843
2430.1	4.7412
2430.1	-0.75195
2430.1	5.3516
2430.1	-1.3623
2430.2	1.3843
2430.2	3.8257
2430.2	-1.3623
2430.2	5.9619
2430.2	-2.2778
2430.3	0.46875
2430.3	4.1309
2430.3	-4.1089
2430.3	4.7412
2430.3	-1.0571
2430.4	-0.44678
2430.4	5.3516
2430.4	-3.1934
2430.4	3.2153
2430.4	-0.44678
2430.5	-2.583
2430.5	3.8257
2430.5	-5.0244
2430.5	0.77393
2430.5	1.3843
2430.6	-4.1089
2430.6	4.436
2430.6	-2.2778
2430.6	-0.75195
2430.6	2.9102
2430.7	-3.4985
2430.7	3.5205
2430.7	-1.9727
2430.7	-1.0571
2430.7	4.436
2430.8	-2.583
2430.8	4.7412
2430.8	0.46875
2430.8	-1.9727
2430.8	7.1826
2430.9	-3.1934
2430.9	0.77393
2430.9	4.1309
2430.9	-4.1089
2430.9	3.8257
2431	-1.0571
2431	1.0791
2431	6.8774
2431	-1.6675
2431	3.5205
2431.1	-0.1416
2431.1	-1.6675
2431.1	5.3516
2431.1	-3.4985
2431.1	1.9946
2431.2	3.8257
2431.2	-4.1089
2431.2	4.7412
2431.2	-2.2778
2431.2	0.77393
2431.3	4.1309
2431.3	-5.3296
2431.3	1.6895
2431.3	-0.75195
2431.3	-3.8037
2431.4	7.1826
2431.4	-1.6675
2431.4	1.0791
2431.4	4.7412
2431.4	-3.4985
2431.5	5.0464
2431.5	0.46875
2431.5	-1.3623
2431.5	6.8774
2431.5	-2.2778
2431.6	2.2998
2431.6	4.1309
2431.6	-1.6675
2431.6	6.2671
2431.6	-1.0571
2431.7	-1.3623
2431.7	4.7412
2431.7	-4.4141
2431.7	1.6895
2431.7	3.2153
2431.8	-2.2778
2431.8	4.7412
2431.8	-0.1416
2431.8	0.77393
2431.8	7.1826
2431.9	-2.583
2431.9	0.46875
2431.9	2.2998
2431.9	-3.8037
2431.9	5.0464
2432	-1.6675
2432	0.16357
2432	6.2671
2432	-3.8037
2432	2.605
2432.1	4.7412
2432.1	-2.8882
2432.1	5.9619
2432.1	-1.0571
2432.1	-0.75195
2432.2	6.5723
2432.2	-1.9727
2432.2	1.3843
2432.2	3.8257
2432.2	-4.7192
2432.3	2.605
2432.3	0.77393
2432.3	-1.6675
2432.3	7.1826
2432.3	-2.8882
2432.4	0.77393
2432.4	5.3516
2432.4	-3.4985
2432.4	3.2153
2432.4	2.2998
2432.5	-3.8037
2432.5	5.0464
2432.5	-2.8882
2432.5	0.16357
2432.5	6.2671
2432.6	-2.583
2432.6	1.6895
2432.6	4.7412
2432.6	-3.4985
2432.6	5.3516
2432.7	-0.1416
2432.7	-2.8882
2432.7	5.3516
2432.7	-1.9727
2432.7	1.9946
2432.8	7.793
2432.8	-2.583
2432.8	2.9102
2432.8	-0.1416
2432.8	-2.8882
2432.9	5.0464
2432.9	-1.6675
2432.9	2.2998
2432.9	4.436
2432.9	-1.6675
2433	6.5723
2433	-1.6675
2433	0.77393
2433	2.605
2433	-5.3296
2433.1	3.2153
2433.1	-3.1934
2433.1	1.3843
2433.1	2.605
2433.1	-1.6675
2433.2	5.9619
2433.2	-2.8882
2433.2	3.5205
2433.2	-1.6675
2433.2	1.3843
2433.3	1.6895
2433.3	-1.0571
2433.3	5.3516
2433.3	-1.3623
2433.3	6.8774
2433.4	-1.0571
2433.4	3.2153
2433.4	-0.44678
2433.4	0.46875
2433.4	2.2998
2433.5	-0.1416
2433.5	5.0464
2433.5	-1.6675
2433.5	5.6567
2433.5	-0.75195
2433.6	6.2671
2433.6	-1.3623
2433.6	2.9102
2433.6	-1.6675
2433.6	1.3843
2433.7	-0.1416
2433.7	0.46875
2433.7	1.9946
2433.7	-2.8882
2433.7	1.9946
2433.8	-2.583
2433.8	5.3516
2433.8	-2.8882
2433.8	5.6567
2433.8	-4.4141
2433.9	5.0464
2433.9	-0.44678
2433.9	5.3516
2433.9	1.3843
2433.9	3.5205
2434	0.16357
2434	-0.44678
2434	3.2153
2434	-0.75195
2434	4.436
2434.1	-1.9727
2434.1	4.7412
2434.1	-4.1089
2434.1	4.436
2434.1	-2.583
2434.2	4.7412
2434.2	-2.2778
2434.2	1.3843
2434.2	0.46875
2434.2	0.77393
2434.3	5.0464
2434.3	0.46875
2434.3	5.3516
2434.3	-2.8882
2434.3	6.8774
2434.4	-2.2778
2434.4	3.8257
2434.4	-0.44678
2434.4	0.16357
2434.4	2.2998
2434.5	-0.44678
2434.5	5.3516
2434.5	-2.583
2434.5	5.3516
2434.5	-3.1934
2434.6	1.6895
2434.6	-1.0571
2434.6	-0.1416
2434.6	3.2153
2434.6	-2.2778
2434.7	5.0464
2434.7	-2.2778
2434.7	5.6567
2434.7	-1.6675
2434.7	2.2998
2434.8	0.77393
2434.8	-1.3623
2434.8	4.7412
2434.8	-4.1089
2434.8	5.0464
2434.9	-3.4985
2434.9	-0.1416
2434.9	-0.44678
2434.9	-0.1416
2434.9	4.7412
2435	-1.9727
2435	5.9619
2435	-2.2778
2435	4.1309
2435	2.2998
2435.1	0.77393
2435.1	5.6567
2435.1	-2.583
2435.1	3.5205
2435.1	-4.1089
2435.2	1.6895
2435.2	0.77393
2435.2	-2.2778
2435.2	5.0464
2435.2	-4.4141
2435.3	3.2153
2435.3	-2.583
2435.3	1.0791
2435.3	2.9102
2435.3	-1.6675
2435.4	5.9619
2435.4	-1.6675
2435.4	5.0464
2435.4	-0.1416
2435.4	0.77393
2435.5	2.9102
2435.5	-3.8037
2435.5	6.2671
2435.5	-3.1934
2435.5	2.605
2435.6	1.9946
2435.6	-1.9727
2435.6	5.0464
2435.6	-1.6675
2435.6	4.436
2435.7	-1.9727
2435.7	1.3843
2435.7	3.8257
2435.7	-1.6675
2435.7	6.2671
2435.8	-1.9727
2435.8	3.8257
2435.8	1.0791
2435.8	-0.75195
2435.8	4.7412
2435.9	-3.8037
2435.9	5.3516
2435.9	-0.75195
2435.9	1.6895
2435.9	5.0464
2436	-1.6675
2436	5.0464
2436	-2.8882
2436	2.2998
2436	-1.0571
2436.1	-2.2778
2436.1	4.7412
2436.1	-4.1089
2436.1	4.1309
2436.1	-1.3623
2436.2	0.16357
2436.2	4.436
2436.2	-1.3623
2436.2	5.0464
2436.2	-1.9727
2436.3	0.77393
2436.3	1.0791
2436.3	-1.6675
2436.3	5.3516
2436.3	-5.0244
2436.4	3.2153
2436.4	-1.3623
2436.4	-2.2778
2436.4	4.436
2436.4	-3.4985
2436.5	5.3516
2436.5	0.77393
2436.5	-0.1416
2436.5	3.5205
2436.5	-1.9727
2436.6	5.0464
2436.6	-2.2778
2436.6	1.6895
2436.6	2.605
2436.6	-3.8037
2436.7	5.6567
2436.7	-3.1934
2436.7	1.9946
2436.7	1.0791
2436.7	-2.2778
2436.8	5.0464
2436.8	-2.583
2436.8	4.436
2436.8	1.6895
2436.8	1.3843
2436.9	6.2671
2436.9	-3.8037
2436.9	4.436
2436.9	-1.3623
2436.9	1.3843
2437	5.0464
2437	-3.4985
2437	6.2671
2437	-2.583
2437	0.46875
2437.1	4.436
2437.1	-1.9727
2437.1	5.3516
2437.1	-2.583
2437.1	1.6895
2437.2	2.605
2437.2	-1.0571
2437.2	5.0464
2437.2	-3.1934
2437.2	1.9946
2437.3	0.16357
2437.3	-1.0571
2437.3	5.6567
2437.3	-3.1934
2437.3	4.1309
2437.4	-0.1416
2437.4	-0.44678
2437.4	6.5723
2437.4	-3.1934
2437.4	4.436
2437.5	0.16357
2437.5	-1.0571
2437.5	4.7412
2437.5	-1.9727
2437.5	3.5205
2437.6	-1.9727
2437.6	-0.1416
2437.6	4.436
2437.6	-3.4985
2437.6	5.9619
2437.7	-1.3623
2437.7	-0.1416
2437.7	5.9619
2437.7	-3.1934
2437.7	4.1309
2437.8	-1.0571
2437.8	-0.44678
2437.8	3.5205
2437.8	-2.583
2437.8	5.3516
2437.9	-1.9727
2437.9	1.3843
2437.9	4.7412
2437.9	-3.4985
2437.9	6.2671
2438	-1.0571
2438	2.605
2438	5.3516
2438	-1.9727
2438	6.2671
2438.1	-2.8882
2438.1	1.0791
2438.1	5.3516
2438.1	-3.8037
2438.1	3.8257
2438.2	-3.1934
2438.2	-0.75195
2438.2	4.436
2438.2	-1.0571
2438.2	6.5723
2438.3	-1.0571
2438.3	-0.1416
2438.3	5.0464
2438.3	-2.2778
2438.3	6.8774
2438.4	-0.44678
2438.4	-1.9727
2438.4	3.8257
2438.4	-3.4985
2438.4	3.8257
2438.5	-0.44678
2438.5	-0.44678
2438.5	5.6567
2438.5	-3.8037
2438.5	3.2153
2438.6	0.77393
2438.6	-1.0571
2438.6	6.2671
2438.6	-2.8882
2438.6	1.9946
2438.7	1.0791
2438.7	-0.75195
2438.7	6.8774
2438.7	-3.1934
2438.7	0.77393
2438.8	0.77393
2438.8	-3.1934
2438.8	6.8774
2438.8	-3.8037
2438.8	0.16357
2438.9	4.1309
2438.9	-4.1089
2438.9	5.3516
2438.9	-1.3623
2438.9	-0.44678
2439	5.3516
2439	-4.1089
2439	3.2153
2439	-0.1416
2439	-0.44678
2439.1	6.2671
2439.1	-2.8882
2439.1	3.2153
2439.1	2.2998
2439.1	-1.3623
2439.2	7.1826
2439.2	-2.8882
2439.2	0.16357
2439.2	4.1309
2439.2	-3.4985
2439.3	5.6567
2439.3	-0.44678
2439.3	-1.0571
2439.3	4.436
2439.3	-3.4985
2439.4	2.9102
2439.4	1.6895
2439.4	-1.6675
2439.4	5.3516
2439.4	-3.8037
2439.5	1.0791
2439.5	3.8257
2439.5	-2.2778
2439.5	4.7412
2439.5	-2.8882
2439.6	-1.0571
2439.6	4.7412
2439.6	-4.1089
2439.6	4.1309
2439.6	0.46875
2439.7	-2.583
2439.7	4.7412
2439.7	-2.583
2439.7	1.6895
2439.7	4.7412
2439.8	-2.2778
2439.8	4.7412
2439.8	-1.6675
2439.8	-0.44678
2439.8	6.2671
2439.9	-2.2778
2439.9	2.2998
2439.9	1.3843
2439.9	-3.1934
2439.9	5.3516
2440	-1.0571
2440	0.16357
2440	4.7412
2440	-4.4141
2440	1.6895
2440.1	1.6895
2440.1	-1.3623
2440.1	5.9619
2440.1	-1.9727
2440.1	0.16357
2440.2	5.0464
2440.2	-3.1934
2440.2	3.2153
2440.2	-1.3623
2440.2	-2.8882
2440.3	5.6567
2440.3	-2.8882
2440.3	2.2998
2440.3	6.2671
2440.3	-3.1934
2440.4	3.8257
2440.4	1.3843
2440.4	-2.8882
2440.4	7.1826
2440.4	-2.583
2440.5	0.16357
2440.5	4.7412
2440.5	-3.1934
2440.5	3.5205
2440.5	1.0791
2440.6	-3.1934
2440.6	5.0464
2440.6	-2.2778
2440.6	-0.1416
2440.6	6.2671
2440.7	-2.8882
2440.7	3.2153
2440.7	2.9102
2440.7	-2.583
2440.7	5.9619
2440.8	0.16357
2440.8	-0.44678
2440.8	5.9619
2440.8	-3.4985
2440.8	1.0791
2440.9	3.2153
2440.9	-3.4985
2440.9	5.0464
2440.9	-1.3623
2440.9	-2.583
2441	5.9619
2441	-4.1089
2441	0.46875
2441	4.7412
2441	-4.1089
2441.1	3.5205
2441.1	0.46875
2441.1	-1.6675
2441.1	6.5723
2441.1	-2.2778
2441.2	0.16357
2441.2	3.5205
2441.2	-2.583
2441.2	5.0464
2441.2	-1.0571
2441.3	-0.44678
2441.3	7.1826
2441.3	-3.8037
2441.3	3.2153
2441.3	-0.1416
2441.4	-1.9727
2441.4	5.0464
2441.4	-2.2778
2441.4	4.7412
2441.4	-0.1416
2441.5	1.0791
2441.5	4.1309
2441.5	-2.8882
2441.5	5.6567
2441.5	-3.8037
2441.6	-0.1416
2441.6	-0.1416
2441.6	-1.9727
2441.6	2.605
2441.6	-3.1934
2441.7	5.6567
2441.7	-3.8037
2441.7	4.1309
2441.7	-0.44678
2441.7	0.16357
2441.8	2.605
2441.8	-1.9727
2441.8	4.1309
2441.8	-2.583
2441.8	5.6567
2441.9	-1.6675
2441.9	5.0464
2441.9	-0.1416
2441.9	3.5205
2441.9	1.3843
2442	1.3843
2442	2.2998
2442	-1.3623
2442	4.1309
2442	-0.44678
2442.1	4.436
2442.1	-2.2778
2442.1	5.0464
2442.1	-1.9727
2442.1	4.436
2442.2	-1.9727
2442.2	2.9102
2442.2	-2.583
2442.2	1.6895
2442.2	-1.3623
2442.3	0.77393
2442.3	2.605
2442.3	-0.1416
2442.3	4.1309
2442.3	-1.6675
2442.4	5.0464
2442.4	-3.8037
2442.4	6.2671
2442.4	-2.2778
2442.4	4.7412
2442.5	-2.583
2442.5	1.0791
2442.5	-2.2778
2442.5	0.16357
2442.5	1.0791
2442.6	-1.0571
2442.6	4.1309
2442.6	-1.9727
2442.6	6.2671
2442.6	-1.0571
2442.7	5.3516
2442.7	-0.75195
2442.7	-0.1416
2442.7	-0.75195
2442.7	-1.0571
2442.8	2.9102
2442.8	-2.2778
2442.8	5.6567
2442.8	-2.2778
2442.8	5.0464
2442.9	-0.44678
2442.9	2.605
2442.9	1.3843
2442.9	0.16357
2442.9	4.1309
2443	-2.583
2443	5.9619
2443	-1.9727
2443	3.5205
2443	-1.0571
2443.1	0.77393
2443.1	3.2153
2443.1	-1.3623
2443.1	5.9619
2443.1	-3.1934
2443.2	4.7412
2443.2	-0.75195
2443.2	2.2998
2443.2	3.8257
2443.2	-1.9727
2443.3	6.2671
2443.3	-3.8037
2443.3	4.436
2443.3	-1.3623
2443.3	1.6895
2443.4	1.6895
2443.4	-2.2778
2443.4	4.7412
2443.4	-2.8882
2443.4	6.2671
2443.5	-1.6675
2443.5	0.16357
2443.5	2.605
2443.5	-2.8882
2443.5	6.2671
2443.6	-1.9727
2443.6	4.7412
2443.6	-0.44678
2443.6	0.16357
2443.6	3.8257
2443.7	-0.44678
2443.7	7.4878
2443.7	-1.6675
2443.7	2.9102
2443.7	-0.44678
2443.8	-1.3623
2443.8	4.7412
2443.8	-1.9727
2443.8	4.436
2443.8	-2.583
2443.9	1.0791
2443.9	2.9102
2443.9	-0.44678
2443.9	6.8774
2443.9	-1.9727
2444	3.5205
2444	-0.1416
2444	-0.44678
2444	5.3516
2444	-1.6675
2444.1	5.0464
2444.1	-2.583
2444.1	-0.1416
2444.1	2.605
2444.1	-0.75195
2444.2	5.6567
2444.2	-2.583
2444.2	2.605
2444.2	-0.75195
2444.2	0.77393
2444.3	6.8774
2444.3	-1.9727
2444.3	5.6567
2444.3	-2.2778
2444.3	0.46875
2444.4	3.8257
2444.4	-2.2778
2444.4	4.7412
2444.4	-2.8882
2444.4	1.9946
2444.5	1.6895
2444.5	-1.6675
2444.5	6.5723
2444.5	-2.8882
2444.5	1.6895
2444.6	-1.6675
2444.6	0.46875
2444.6	5.0464
2444.6	-1.9727
2444.6	6.2671
2444.7	-3.4985
2444.7	1.9946
2444.7	4.1309
2444.7	-1.6675
2444.7	5.3516
2444.8	-3.4985
2444.8	1.3843
2444.8	-0.44678
2444.8	-0.44678
2444.8	7.793
2444.9	-3.8037
2444.9	3.5205
2444.9	-1.6675
2444.9	-0.1416
2444.9	6.5723
2445	-1.3623
2445	6.2671
2445	-1.6675
2445	0.46875
2445	3.8257
2445.1	-1.9727
2445.1	6.2671
2445.1	-2.583
2445.1	0.16357
2445.1	0.46875
2445.2	-2.8882
2445.2	4.1309
2445.2	-4.1089
2445.2	2.9102
2445.2	-1.3623
2445.3	-1.3623
2445.3	5.6567
2445.3	-2.8882
2445.3	3.8257
2445.3	-0.44678
2445.4	-1.0571
2445.4	4.7412
2445.4	-2.583
2445.4	4.7412
2445.4	-0.1416
2445.5	0.16357
2445.5	5.0464
2445.5	-2.583
2445.5	4.7412
2445.5	-0.75195
2445.6	-0.44678
2445.6	3.2153
2445.6	-3.8037
2445.6	4.7412
2445.6	-2.8882
2445.7	1.0791
2445.7	3.5205
2445.7	-2.2778
2445.7	5.3516
2445.7	-2.8882
2445.8	1.3843
2445.8	3.5205
2445.8	-3.4985
2445.8	5.0464
2445.8	-3.1934
2445.9	2.605
2445.9	2.2998
2445.9	-1.3623
2445.9	5.9619
2445.9	-4.7192
2446	1.3843
2446	1.9946
2446	-1.9727
2446	6.2671
2446	-3.4985
2446.1	2.2998
2446.1	1.6895
2446.1	-1.6675
2446.1	7.1826
2446.1	-1.6675
2446.2	2.2998
2446.2	1.6895
2446.2	-1.0571
2446.2	5.6567
2446.2	-1.9727
2446.3	2.2998
2446.3	0.46875
2446.3	-3.1934
2446.3	5.0464
2446.3	-2.8882
2446.4	3.2153
2446.4	1.9946
2446.4	-2.583
2446.4	5.9619
2446.4	-1.9727
2446.5	3.5205
2446.5	2.605
2446.5	-2.8882
2446.5	4.7412
2446.5	-4.4141
2446.6	1.3843
2446.6	2.605
2446.6	-2.2778
2446.6	5.6567
2446.6	-4.4141
2446.7	0.46875
2446.7	3.5205
2446.7	-1.9727
2446.7	6.2671
2446.7	-2.2778
2446.8	0.16357
2446.8	4.436
2446.8	-3.1934
2446.8	5.3516
2446.8	-1.6675
2446.9	-0.44678
2446.9	5.3516
2446.9	-2.583
2446.9	5.0464
2446.9	-0.75195
2447	-0.1416
2447	6.8774
2447	-2.583
2447	2.605
2447	0.16357
2447.1	-1.6675
2447.1	3.8257
2447.1	-3.4985
2447.1	3.2153
2447.1	1.9946
2447.2	-1.6675
2447.2	6.8774
2447.2	-3.1934
2447.2	1.0791
2447.2	3.8257
2447.3	-3.8037
2447.3	5.0464
2447.3	-1.6675
2447.3	-1.6675
2447.3	3.5205
2447.4	-4.1089
2447.4	2.9102
2447.4	-1.9727
2447.4	-2.583
2447.4	3.8257
2447.5	-4.7192
2447.5	3.2153
2447.5	1.6895
2447.5	-2.2778
2447.5	5.0464
2447.6	-4.7192
2447.6	-0.1416
2447.6	3.8257
2447.6	-3.1934
2447.6	5.0464
2447.7	-2.2778
2447.7	-2.2778
2447.7	5.3516
2447.7	-3.8037
2447.7	3.2153
2447.8	1.6895
2447.8	-2.583
2447.8	5.3516
2447.8	-2.583
2447.8	0.46875
2447.9	4.436
2447.9	-1.9727
2447.9	5.6567
2447.9	-1.6675
2447.9	-1.0571
2448	6.2671
2448	-3.1934
2448	3.2153
2448	1.6895
2448	-4.4141
2448.1	4.436
2448.1	-3.1934
2448.1	-0.75195
2448.1	5.0464
2448.1	-2.8882
2448.2	3.5205
2448.2	-0.75195
2448.2	-2.2778
2448.2	7.4878
2448.2	-0.75195
2448.3	2.9102
2448.3	5.9619
2448.3	-2.583
2448.3	3.8257
2448.3	-0.44678
2448.4	-3.1934
2448.4	5.9619
2448.4	-3.8037
2448.4	-0.44678
2448.4	3.2153
2448.5	-1.3623
2448.5	5.9619
2448.5	-1.3623
2448.5	-0.75195
2448.5	5.6567
2448.6	-3.8037
2448.6	2.605
2448.6	4.1309
2448.6	-1.6675
2448.6	5.6567
2448.7	-1.6675
2448.7	-1.3623
2448.7	5.9619
2448.7	-3.4985
2448.7	0.77393
2448.8	2.605
2448.8	-3.8037
2448.8	4.7412
2448.8	0.46875
2448.8	0.46875
2448.9	7.1826
2448.9	-3.1934
2448.9	0.46875
2448.9	3.8257
2448.9	-3.4985
2449	3.5205
2449	0.16357
2449	-1.6675
2449	5.6567
2449	-1.3623
2449.1	1.6895
2449.1	5.0464
2449.1	-3.8037
2449.1	1.9946
2449.1	1.9946
2449.2	-1.0571
2449.2	6.2671
2449.2	-1.6675
2449.2	-0.75195
2449.2	6.2671
2449.3	-3.4985
2449.3	2.2998
2449.3	4.1309
2449.3	-3.1934
2449.3	3.8257
2449.4	-0.1416
2449.4	-1.6675
2449.4	6.8774
2449.4	-2.8882
2449.4	0.46875
2449.5	3.8257
2449.5	-3.1934
2449.5	4.436
2449.5	0.16357
2449.5	-0.44678
2449.6	5.6567
2449.6	-3.8037
2449.6	3.5205
2449.6	2.9102
2449.6	-0.75195
2449.7	6.5723
2449.7	-2.2778
2449.7	2.9102
2449.7	0.77393
2449.7	-0.75195
2449.8	6.2671
2449.8	-2.8882
2449.8	3.2153
2449.8	-2.583
2449.8	0.16357
2449.9	3.2153
2449.9	-2.8882
2449.9	6.8774
2449.9	-2.8882
2449.9	2.2998
2450	-1.0571
2450	0.16357
2450	2.605
2450	-1.0571
2450	4.1309
2450.1	-3.8037
2450.1	5.3516
2450.1	-3.4985
2450.1	4.1309
2450.1	-1.0571
2450.2	1.3843
2450.2	-0.75195
2450.2	-0.44678
2450.2	1.9946
2450.2	-1.6675
2450.3	3.5205
2450.3	-3.1934
2450.3	5.0464
2450.3	-3.1934
2450.3	6.2671
2450.4	-2.2778
2450.4	3.8257
2450.4	-1.9727
2450.4	1.6895
2450.4	-1.0571
2450.5	1.0791
2450.5	0.77393
2450.5	0.46875
2450.5	3.2153
2450.5	-0.75195
2450.6	4.436
2450.6	-3.4985
2450.6	4.7412
2450.6	-3.4985
2450.6	4.1309
2450.7	-1.9727
2450.7	4.1309
2450.7	-1.6675
2450.7	5.0464
2450.7	0.16357
2450.8	1.6895
2450.8	2.9102
2450.8	-0.44678
2450.8	3.5205
2450.8	-2.8882
2450.9	4.1309
2450.9	-3.8037
2450.9	5.0464
2450.9	-2.8882
2450.9	3.2153
2451	-0.1416
2451	1.0791
2451	3.8257
2451	-1.0571
2451	5.3516
2451.1	-1.6675
2451.1	5.6567
2451.1	-2.8882
2451.1	2.605
2451.1	-2.8882
2451.2	0.16357
2451.2	2.9102
2451.2	-1.3623
2451.2	5.3516
2451.2	-1.6675
2451.3	5.9619
2451.3	-2.8882
2451.3	3.5205
2451.3	0.77393
2451.3	-1.3623
2451.4	4.1309
2451.4	-2.583
2451.4	4.1309
2451.4	-1.6675
2451.4	3.5205
2451.5	-2.583
2451.5	0.16357
2451.5	1.9946
2451.5	-1.6675
2451.5	7.1826
2451.6	-2.2778
2451.6	3.5205
2451.6	-3.1934
2451.6	-0.44678
2451.6	2.2998
2451.7	-1.9727
2451.7	6.5723
2451.7	-2.8882
2451.7	1.9946
2451.7	-2.583
2451.8	0.77393
2451.8	3.8257
2451.8	-2.2778
2451.8	5.3516
2451.8	-4.4141
2451.9	2.2998
2451.9	-1.3623
2451.9	0.77393
2451.9	3.5205
2451.9	-2.8882
2452	4.436
2452	-3.8037
2452	2.9102
2452	1.3843
2452	-1.9727
2452.1	4.436
2452.1	-3.8037
2452.1	4.1309
2452.1	-2.2778
2452.1	0.77393
2452.2	1.9946
2452.2	-2.583
2452.2	5.0464
2452.2	-2.8882
2452.2	4.7412
2452.3	-0.75195
2452.3	-0.1416
2452.3	3.5205
2452.3	-3.1934
2452.3	6.5723
2452.4	-2.2778
2452.4	1.6895
2452.4	1.3843
2452.4	-3.1934
2452.4	4.7412
2452.5	-2.583
2452.5	4.1309
2452.5	-1.0571
2452.5	0.16357
2452.5	4.436
2452.6	-1.9727
2452.6	7.4878
2452.6	-1.6675
2452.6	0.77393
2452.6	1.3843
2452.7	-1.6675
2452.7	4.436
2452.7	-3.1934
2452.7	2.9102
2452.7	-2.2778
2452.8	-1.0571
2452.8	3.2153
2452.8	-3.1934
2452.8	5.3516
2452.8	-2.2778
2452.9	1.0791
2452.9	4.1309
2452.9	-1.0571
2452.9	7.1826
2452.9	-0.1416
2453	3.5205
2453	0.46875
2453	-1.9727
2453	4.7412
2453	-2.2778
2453.1	3.5205
2453.1	-1.9727
2453.1	-0.75195
2453.1	2.9102
2453.1	-1.9727
2453.2	6.5723
2453.2	-1.6675
2453.2	0.77393
2453.2	2.9102
2453.2	-3.1934
2453.3	5.6567
2453.3	-2.2778
2453.3	2.9102
2453.3	1.6895
2453.3	-1.6675
2453.4	5.9619
2453.4	-3.1934
2453.4	4.1309
2453.4	0.46875
2453.4	-1.0571
2453.5	5.0464
2453.5	-2.583
2453.5	5.6567
2453.5	0.77393
2453.5	1.9946
2453.6	5.9619
2453.6	-3.4985
2453.6	4.7412
2453.6	-2.583
2453.6	0.77393
2453.7	3.5205
2453.7	-1.9727
2453.7	6.8774
2453.7	-2.2778
2453.7	2.605
2453.8	1.9946
2453.8	-3.4985
2453.8	5.9619
2453.8	-4.7192
2453.8	2.2998
2453.9	0.77393
2453.9	-1.0571
2453.9	5.0464
2453.9	-2.8882
2453.9	3.8257
2454	0.77393
2454	0.46875
2454	6.2671
2454	-2.583
2454	3.8257
2454.1	-0.75195
2454.1	-1.0571
2454.1	5.9619
2454.1	-2.2778
2454.1	3.5205
2454.2	-0.1416
2454.2	0.16357
2454.2	5.3516
2454.2	-1.3623
2454.2	4.7412
2454.3	-2.2778
2454.3	-1.3623
2454.3	2.9102
2454.3	-3.4985
2454.3	6.5723
2454.4	-1.0571
2454.4	0.77393
2454.4	5.0464
2454.4	-2.583
2454.4	5.6567
2454.5	-1.9727
2454.5	-0.1416
2454.5	3.5205
2454.5	-3.4985
2454.5	6.8774
2454.6	-0.1416
2454.6	2.9102
2454.6	6.2671
2454.6	-2.583
2454.6	4.7412
2454.7	-2.583
2454.7	0.16357
2454.7	3.2153
2454.7	-2.583
2454.7	5.3516
2454.8	-0.75195
2454.8	1.6895
2454.8	5.3516
2454.8	-2.2778
2454.8	5.0464
2454.9	-1.9727
2454.9	0.46875
2454.9	3.8257
2454.9	-2.2778
2454.9	5.3516
2455	-1.3623
2455	-0.75195
2455	4.7412
2455	-3.8037
2455	3.5205
2455.1	-1.6675
2455.1	-1.0571
2455.1	5.3516
2455.1	-1.9727
2455.1	5.3516
2455.2	-0.1416
2455.2	0.16357
2455.2	6.2671
2455.2	-4.4141
2455.2	3.8257
2455.3	-0.1416
2455.3	-1.9727
2455.3	6.5723
2455.3	-1.9727
2455.3	4.436
2455.4	3.5205
2455.4	-1.0571
2455.4	5.3516
2455.4	-3.8037
2455.4	1.6895
2455.5	1.9946
2455.5	-2.2778
2455.5	7.4878
2455.5	-2.583
2455.5	-0.1416
2455.6	4.7412
2455.6	-3.1934
2455.6	4.1309
2455.6	-2.2778
2455.6	-1.6675
2455.7	4.436
2455.7	-3.1934
2455.7	4.1309
2455.7	0.16357
2455.7	-0.75195
2455.8	5.9619
2455.8	-3.8037
2455.8	2.605
2455.8	2.2998
2455.8	-3.1934
2455.9	6.2671
2455.9	-1.3623
2455.9	0.16357
2455.9	2.9102
2455.9	-3.8037
2456	3.8257
2456	-1.3623
2456	-0.44678
2456	5.6567
2456	-2.583
2456.1	3.5205
2456.1	2.605
2456.1	-0.44678
2456.1	8.0981
2456.1	-3.1934
2456.2	0.46875
2456.2	3.5205
2456.2	-5.0244
2456.2	4.1309
2456.2	-1.3623
2456.3	0.16357
2456.3	7.793
2456.3	-3.1934
2456.3	3.2153
2456.3	4.1309
2456.4	-3.1934
2456.4	4.436
2456.4	-2.8882
2456.4	-1.3623
2456.4	4.1309
2456.5	-4.1089
2456.5	2.9102
2456.5	0.16357
2456.5	-2.583
2456.5	6.5723
2456.6	-2.2778
2456.6	1.6895
2456.6	5.0464
2456.6	-2.583
2456.6	5.9619
2456.7	0.46875
2456.7	-2.583
2456.7	5.6567
2456.7	-3.4985
2456.7	0.16357
2456.8	2.605
2456.8	-2.8882
2456.8	4.436
2456.8	-1.3623
2456.8	-2.2778
2456.9	5.9619
2456.9	-3.1934
2456.9	2.605
2456.9	5.0464
2456.9	-3.4985
2457	4.7412
2457	-0.75195
2457	-1.9727
2457	7.1826
2457	-4.1089
2457.1	0.77393
2457.1	4.1309
2457.1	-3.4985
2457.1	5.6567
2457.1	0.77393
2457.2	-1.9727
2457.2	6.2671
2457.2	-2.2778
2457.2	0.77393
2457.2	5.0464
2457.3	-2.583
2457.3	3.8257
2457.3	0.16357
2457.3	-3.4985
2457.3	5.3516
2457.4	-2.2778
2457.4	0.16357
2457.4	4.436
2457.4	-3.4985
2457.4	1.0791
2457.5	1.3843
2457.5	-1.9727
2457.5	6.5723
2457.5	-1.6675
2457.5	-1.0571
2457.6	5.9619
2457.6	-3.4985
2457.6	2.9102
2457.6	4.436
2457.6	-4.4141
2457.7	5.0464
2457.7	-0.75195
2457.7	-1.9727
2457.7	7.4878
2457.7	-2.2778
2457.8	0.16357
2457.8	3.5205
2457.8	-2.8882
2457.8	5.0464
2457.8	-0.75195
2457.9	-0.75195
2457.9	4.1309
2457.9	-3.4985
2457.9	1.6895
2457.9	1.0791
2458	-1.9727
2458	5.6567
2458	-3.8037
2458	1.6895
2458	1.3843
2458.1	-1.0571
2458.1	3.8257
2458.1	-3.4985
2458.1	2.2998
2458.1	-0.44678
2458.2	0.46875
2458.2	5.9619
2458.2	-1.6675
2458.2	6.2671
2458.2	-0.75195
2458.3	3.5205
2458.3	3.8257
2458.3	1.0791
2458.3	5.0464
2458.3	-2.2778
2458.4	6.2671
2458.4	-1.9727
2458.4	4.1309
2458.4	-1.3623
2458.4	0.16357
2458.5	-1.0571
2458.5	-1.0571
2458.5	3.8257
2458.5	-1.9727
2458.5	4.7412
2458.6	-3.8037
2458.6	4.1309
2458.6	-2.583
2458.6	3.5205
2458.6	0.77393
2458.7	3.5205
2458.7	-1.0571
2458.7	0.77393
2458.7	0.46875
2458.7	-0.44678
2458.8	5.0464
2458.8	-1.0571
2458.8	5.9619
2458.8	0.16357
2458.8	5.6567
2458.9	-1.0571
2458.9	7.4878
2458.9	-2.2778
2458.9	4.436
2458.9	-1.3623
2459	2.2998
2459	-0.44678
2459	2.2998
2459	0.46875
2459	-0.44678
2459.1	2.9102
2459.1	-2.2778
2459.1	4.436
2459.1	-2.8882
2459.1	5.0464
2459.2	-3.4985
2459.2	5.3516
2459.2	-0.44678
2459.2	4.1309
2459.2	0.16357
2459.3	0.16357
2459.3	2.9102
2459.3	-1.9727
2459.3	4.1309
2459.3	-1.9727
2459.4	4.436
2459.4	-3.4985
2459.4	4.7412
2459.4	-0.75195
2459.4	1.9946
2459.5	2.605
2459.5	-3.1934
2459.5	3.8257
2459.5	-2.583
2459.5	4.436
2459.6	-0.75195
2459.6	3.8257
2459.6	-0.75195
2459.6	0.16357
2459.6	4.436
2459.7	-1.9727
2459.7	5.6567
2459.7	-3.8037
2459.7	3.2153
2459.7	-2.8882
2459.8	1.6895
2459.8	2.2998
2459.8	0.46875
2459.8	4.436
2459.8	-4.1089
2459.9	4.1309
2459.9	-2.8882
2459.9	2.9102
2459.9	2.605
2459.9	0.46875
2460	5.3516
2460	-1.9727
2460	5.3516
2460	-3.1934
2460	1.6895
2460.1	-0.44678
2460.1	-1.9727
2460.1	5.3516
2460.1	-2.583
2460.1	6.2671
2460.2	-1.3623
2460.2	1.3843
2460.2	1.6895
2460.2	-1.6675
2460.2	3.8257
2460.3	-2.583
2460.3	5.9619
2460.3	-0.75195
2460.3	1.6895
2460.3	3.5205
2460.4	-3.1934
2460.4	6.2671
2460.4	-3.1934
2460.4	2.605
2460.4	0.16357
2460.5	0.16357
2460.5	5.6567
2460.5	-1.3623
2460.5	6.2671
2460.5	-1.3623
2460.6	2.605
2460.6	1.9946
2460.6	-0.1416
2460.6	5.0464
2460.6	-3.8037
2460.7	5.0464
2460.7	0.46875
2460.7	1.3843
2460.7	5.9619
2460.7	-1.0571
2460.8	6.5723
2460.8	-1.6675
2460.8	2.9102
2460.8	1.9946
2460.8	-0.75195
2460.9	5.9619
2460.9	-3.8037
2460.9	3.8257
2460.9	-0.75195
2460.9	-1.0571
2461	6.2671
2461	-2.2778
2461	3.8257
2461	-2.2778
2461	1.3843
2461.1	3.8257
2461.1	-0.1416
2461.1	6.2671
2461.1	-2.8882
2461.1	3.5205
2461.2	0.77393
2461.2	-0.75195
2461.2	6.5723
2461.2	-3.4985
2461.2	4.1309
2461.3	-1.9727
2461.3	-0.44678
2461.3	3.5205
2461.3	-3.1934
2461.3	5.6567
2461.4	-1.6675
2461.4	1.3843
2461.4	3.2153
2461.4	-2.2778
2461.4	5.6567
2461.5	-3.8037
2461.5	2.605
2461.5	-0.1416
2461.5	-1.6675
2461.5	6.5723
2461.6	-2.2778
2461.6	4.7412
2461.6	-0.75195
2461.6	-0.44678
2461.6	4.1309
2461.7	-1.9727
2461.7	5.0464
2461.7	-1.9727
2461.7	1.9946
2461.7	4.436
2461.8	-2.8882
2461.8	6.5723
2461.8	-3.1934
2461.8	0.77393
2461.8	1.6895
2461.9	-3.4985
2461.9	4.7412
2461.9	-4.1089
2461.9	0.46875
2461.9	0.16357
2462	-1.9727
2462	5.3516
2462	-1.6675
2462	2.605
2462	-1.0571
2462.1	-1.3623
2462.1	4.1309
2462.1	-3.8037
2462.1	5.3516
2462.1	-0.75195
2462.2	0.16357
2462.2	6.2671
2462.2	-1.6675
2462.2	5.3516
2462.2	0.46875
2462.3	0.16357
2462.3	3.8257
2462.3	-2.8882
2462.3	4.7412
2462.3	-3.4985
2462.4	1.3843
2462.4	2.2998
2462.4	-5.0244
2462.4	6.5723
2462.4	-2.583
2462.5	1.3843
2462.5	4.1309
2462.5	-3.4985
2462.5	5.6567
2462.5	-2.2778
2462.6	1.6895
2462.6	2.605
2462.6	-1.9727
2462.6	5.6567
2462.6	-2.8882
2462.7	1.6895
2462.7	1.0791
2462.7	-1.6675
2462.7	4.7412
2462.7	-2.8882
2462.8	1.0791
2462.8	1.3843
2462.8	-1.3623
2462.8	6.2671
2462.8	-2.2778
2462.9	0.77393
2462.9	1.3843
2462.9	-2.2778
2462.9	5.6567
2462.9	-2.2778
2463	0.77393
2463	2.605
2463	-1.3623
2463	7.1826
2463	-1.9727
2463.1	3.8257
2463.1	5.3516
2463.1	-2.583
2463.1	6.5723
2463.1	-2.8882
2463.2	0.77393
2463.2	2.2998
2463.2	-3.8037
2463.2	5.3516
2463.2	-3.4985
2463.3	-0.44678
2463.3	4.1309
2463.3	-2.8882
2463.3	5.0464
2463.3	-1.6675
2463.4	1.6895
2463.4	4.436
2463.4	-1.9727
2463.4	3.8257
2463.4	-2.2778
2463.5	-0.1416
2463.5	3.5205
2463.5	-2.583
2463.5	6.2671
2463.5	-0.75195
2463.6	-1.0571
2463.6	5.6567
2463.6	-3.8037
2463.6	4.1309
2463.6	2.605
2463.7	-1.0571
2463.7	6.2671
2463.7	-3.4985
2463.7	2.2998
2463.7	2.605
2463.8	-1.0571
2463.8	5.3516
2463.8	-4.1089
2463.8	0.16357
2463.8	1.6895
2463.9	-4.1089
2463.9	4.7412
2463.9	-4.1089
2463.9	-0.44678
2463.9	3.8257
2464	-4.1089
2464	5.0464
2464	0.46875
2464	-2.2778
2464	4.1309
2464.1	-5.0244
2464.1	0.16357
2464.1	1.0791
2464.1	-2.8882
2464.1	5.3516
2464.2	-3.8037
2464.2	0.16357
2464.2	4.7412
2464.2	-0.75195
2464.2	6.2671
2464.3	-1.6675
2464.3	0.16357
2464.3	5.9619
2464.3	-2.8882
2464.3	4.1309
2464.4	-0.44678
2464.4	-2.2778
2464.4	5.0464
2464.4	-3.1934
2464.4	2.605
2464.5	3.2153
2464.5	-3.8037
2464.5	4.1309
2464.5	-2.2778
2464.5	-0.44678
2464.6	5.3516
2464.6	-2.8882
2464.6	3.2153
2464.6	-0.44678
2464.6	-2.583
2464.7	5.6567
2464.7	-3.1934
2464.7	-1.0571
2464.7	2.605
2464.7	-4.7192
2464.8	3.5205
2464.8	-1.3623
2464.8	0.46875
2464.8	5.6567
2464.8	-1.6675
2464.9	3.8257
2464.9	1.3843
2464.9	-1.0571
2464.9	6.2671
2464.9	-4.1089
2465	-1.9727
2465	2.9102
2465	-4.7192
2465	3.5205
2465	2.9102
2465.1	-2.8882
2465.1	6.2671
2465.1	-2.583
2465.1	-0.75195
2465.1	6.5723
2465.2	-4.7192
2465.2	2.2998
2465.2	1.6895
2465.2	-1.0571
2465.2	7.793
2465.3	-0.1416
2465.3	1.3843
2465.3	3.2153
2465.3	-4.7192
2465.3	1.3843
2465.4	-0.1416
2465.4	-1.3623
2465.4	6.2671
2465.4	-1.9727
2465.4	0.46875
2465.5	6.2671
2465.5	-3.1934
2465.5	4.1309
2465.5	1.0791
2465.5	-4.1089
2465.6	5.3516
2465.6	-3.4985
2465.6	1.3843
2465.6	7.4878
2465.6	-2.8882
2465.7	2.9102
2465.7	3.2153
2465.7	-2.8882
2465.7	5.6567
2465.7	-2.583
2465.8	-3.1934
2465.8	6.2671
2465.8	-3.1934
2465.8	2.605
2465.8	6.8774
2465.9	-3.1934
2465.9	4.1309
2465.9	0.77393
2465.9	-1.3623
2465.9	6.2671
2466	-2.8882
2466	-0.75195
2466	5.3516
2466	-3.1934
2466	3.2153
2466.1	3.5205
2466.1	-3.1934
2466.1	4.1309
2466.1	-2.583
2466.1	-1.9727
2466.2	5.0464
2466.2	-2.583
2466.2	2.605
2466.2	1.6895
2466.2	-1.0571
2466.3	5.9619
2466.3	-4.1089
2466.3	3.5205
2466.3	1.9946
2466.3	-4.1089
2466.4	6.5723
2466.4	-1.6675
2466.4	3.5205
2466.4	4.1309
2466.4	-0.75195
2466.5	5.3516
2466.5	-1.6675
2466.5	5.6567
2466.5	-1.3623
2466.5	2.2998
2466.6	1.9946
2466.6	-1.6675
2466.6	5.0464
2466.6	-3.1934
2466.6	4.436
2466.7	-4.7192
2466.7	0.16357
2466.7	-2.2778
2466.7	-2.583
2466.7	1.0791
2466.8	-1.3623
2466.8	4.436
2466.8	-1.9727
2466.8	5.3516
2466.8	-2.583
2466.9	3.8257
2466.9	-1.6675
2466.9	1.0791
2466.9	-2.583
2466.9	-1.6675
2467	1.0791
2467	-2.583
2467	5.0464
2467	-1.9727
2467	3.8257
2467.1	-1.9727
2467.1	6.2671
2467.1	-2.2778
2467.1	5.6567
2467.1	-1.6675
2467.2	3.5205
2467.2	-1.3623
2467.2	1.0791
2467.2	-1.0571
2467.2	-0.1416
2467.3	1.6895
2467.3	-1.3623
2467.3	3.2153
2467.3	-1.6675
2467.3	5.3516
2467.4	-4.1089
2467.4	5.6567
2467.4	-3.1934
2467.4	2.605
2467.4	-2.2778
2467.5	3.2153
2467.5	-0.75195
2467.5	1.0791
2467.5	2.2998
2467.5	-1.9727
2467.6	4.7412
2467.6	-2.583
2467.6	4.7412
2467.6	-3.4985
2467.6	3.8257
2467.7	-1.3623
2467.7	1.9946
2467.7	2.605
2467.7	0.46875
2467.7	3.2153
2467.8	-1.6675
2467.8	5.9619
2467.8	-2.8882
2467.8	4.7412
2467.8	-1.6675
2467.9	2.2998
2467.9	1.3843
2467.9	-0.1416
2467.9	5.6567
2467.9	-1.3623
2468	5.9619
2468	-2.8882
2468	1.9946
2468	-1.9727
2468	1.3843
2468.1	2.9102
2468.1	-0.1416
2468.1	6.8774
2468.1	-3.4985
2468.1	3.5205
2468.2	-2.583
2468.2	2.2998
2468.2	2.605
2468.2	-0.44678
2468.2	5.0464
2468.3	-1.9727
2468.3	5.9619
2468.3	-0.75195
2468.3	1.0791
2468.3	0.16357
2468.4	-1.6675
2468.4	4.436
2468.4	-1.9727
2468.4	6.5723
2468.4	-2.2778
2468.5	1.0791
2468.5	2.605
2468.5	-0.75195
2468.5	5.9619
2468.5	-1.9727
2468.6	4.436
2468.6	-1.6675
2468.6	0.46875
2468.6	3.8257
2468.6	-1.9727
2468.7	5.0464
2468.7	-2.8882
2468.7	1.6895
2468.7	-1.9727
2468.7	-0.44678
2468.8	4.1309
2468.8	-2.583
2468.8	5.3516
2468.8	-4.1089
2468.8	-0.1416
2468.9	0.77393
2468.9	-1.6675
2468.9	4.7412
2468.9	-3.8037
2468.9	2.605
2469	-2.2778
2469	-0.44678
2469	3.8257
2469	-3.1934
2469	5.0464
2469.1	-4.1089
2469.1	0.46875
2469.1	0.16357
2469.1	-2.2778
2469.1	4.436
2469.2	-3.8037
2469.2	2.605
2469.2	-2.2778
2469.2	-1.0571
2469.2	4.7412
2469.3	-3.8037
2469.3	4.1309
2469.3	-2.8882
2469.3	1.9946
2469.3	1.9946
2469.4	-0.75195
2469.4	5.3516
2469.4	-4.1089
2469.4	4.436
2469.4	-0.1416
2469.5	-0.1416
2469.5	4.7412
2469.5	-4.4141
2469.5	3.2153
2469.5	-3.1934
2469.6	0.16357
2469.6	2.9102
2469.6	-1.6675
2469.6	5.0464
2469.6	-3.4985
2469.7	2.2998
2469.7	0.46875
2469.7	-1.9727
2469.7	5.9619
2469.7	-4.4141
2469.8	4.1309
2469.8	0.16357
2469.8	-0.44678
2469.8	4.436
2469.8	-2.2778
2469.9	5.6567
2469.9	-2.2778
2469.9	0.46875
2469.9	2.2998
2469.9	-2.583
2470	6.2671
2470	-2.8882
2470	1.9946
2470	1.9946
2470	-1.9727
2470.1	6.2671
2470.1	-1.3623
2470.1	2.9102
2470.1	-0.44678
2470.1	-0.44678
2470.2	4.7412
2470.2	-2.2778
2470.2	5.0464
2470.2	-0.75195
2470.2	0.46875
2470.3	5.0464
2470.3	-3.1934
2470.3	6.2671
2470.3	-1.0571
2470.3	1.3843
2470.4	4.436
2470.4	-1.9727
2470.4	6.5723
2470.4	0.16357
2470.4	2.2998
2470.5	3.5205
2470.5	-1.3623
2470.5	5.9619
2470.5	-3.4985
2470.5	2.605
2470.6	1.9946
2470.6	-1.9727
2470.6	4.436
2470.6	-2.2778
2470.6	2.605
2470.7	-0.44678
2470.7	-2.583
2470.7	4.436
2470.7	-4.7192
2470.7	1.9946
2470.8	-0.44678
2470.8	-0.44678
2470.8	5.9619
2470.8	-1.6675
2470.8	3.2153
2470.9	-1.0571
2470.9	0.16357
2470.9	5.6567
2470.9	-3.4985
2470.9	4.7412
2471	-1.9727
2471	-0.1416
2471	6.5723
2471	-1.6675
2471	4.7412
2471.1	-0.75195
2471.1	-0.44678
2471.1	4.436
2471.1	-2.583
2471.1	3.8257
2471.2	-1.9727
2471.2	-0.44678
2471.2	3.5205
2471.2	-2.8882
2471.2	4.7412
2471.3	-2.2778
2471.3	0.46875
2471.3	2.9102
2471.3	-3.4985
2471.3	6.2671
2471.4	-1.3623
2471.4	0.16357
2471.4	4.436
2471.4	-4.1089
2471.4	3.8257
2471.5	-2.2778
2471.5	-0.1416
2471.5	4.7412
2471.5	-3.8037
2471.5	5.0464
2471.6	-1.6675
2471.6	-0.44678
2471.6	5.6567
2471.6	-4.4141
2471.6	4.436
2471.7	-1.3623
2471.7	-3.4985
2471.7	5.0464
2471.7	-1.9727
2471.7	3.8257
2471.8	1.9946
2471.8	-1.3623
2471.8	4.1309
2471.8	-4.1089
2471.8	4.436
2471.9	1.0791
2471.9	-1.6675
2471.9	6.5723
2471.9	-3.1934
2471.9	2.2998
2472	2.9102
2472	-2.2778
2472	5.0464
2472	-3.4985
2472	0.77393
2472.1	1.3843
2472.1	-2.583
2472.1	6.5723
2472.1	-2.583
2472.1	1.0791
2472.2	5.3516
2472.2	-3.1934
2472.2	5.9619
2472.2	-1.6675
2472.2	-1.6675
2472.3	3.8257
2472.3	-4.1089
2472.3	4.436
2472.3	0.46875
2472.3	-1.3623
2472.4	5.9619
2472.4	-3.4985
2472.4	1.0791
2472.4	1.6895
2472.4	-3.1934
2472.5	5.9619
2472.5	-3.4985
2472.5	2.2998
2472.5	5.0464
2472.5	-2.583
2472.6	5.3516
2472.6	-2.8882
2472.6	-1.6675
2472.6	4.7412
2472.6	-3.1934
2472.7	4.7412
2472.7	2.605
2472.7	-1.6675
2472.7	5.9619
2472.7	-1.3623
2472.8	1.0791
2472.8	3.8257
2472.8	-2.2778
2472.8	5.0464
2472.8	-1.6675
2472.9	-0.1416
2472.9	6.8774
2472.9	-2.8882
2472.9	3.5205
2472.9	0.77393
2473	-2.8882
2473	5.9619
2473	-3.1934
2473	-0.44678
2473	3.8257
2473.1	-3.4985
2473.1	3.8257
2473.1	0.16357
2473.1	0.46875
2473.1	5.0464
2473.2	-3.8037
2473.2	0.16357
2473.2	1.9946
2473.2	-2.8882
2473.2	4.7412
2473.3	-1.0571
2473.3	-0.75195
2473.3	5.6567
2473.3	-2.583
2473.3	5.3516
2473.4	3.8257
2473.4	-2.583
2473.4	5.6567
2473.4	-2.2778
2473.4	-0.1416
2473.5	4.1309
2473.5	-3.1934
2473.5	2.605
2473.5	-0.75195
2473.5	-2.8882
2473.6	5.0464
2473.6	-1.9727
2473.6	0.46875
2473.6	4.1309
2473.6	-3.4985
2473.7	3.5205
2473.7	1.9946
2473.7	-1.6675
2473.7	6.5723
2473.7	-3.4985
2473.8	-0.1416
2473.8	4.1309
2473.8	-3.4985
2473.8	2.605
2473.8	0.46875
2473.9	-3.4985
2473.9	5.6567
2473.9	-1.0571
2473.9	-0.44678
2473.9	5.9619
2474	-3.4985
2474	0.77393
2474	1.9946
2474	-2.2778
2474	5.6567
2474.1	-0.75195
2474.1	-1.6675
2474.1	5.3516
2474.1	-3.1934
2474.1	1.3843
2474.2	3.5205
2474.2	-3.1934
2474.2	2.2998
2474.2	-1.0571
2474.2	-3.1934
2474.3	5.6567
2474.3	-2.2778
2474.3	0.77393
2474.3	5.0464
2474.3	-3.8037
2474.4	3.5205
2474.4	2.605
2474.4	-1.9727
2474.4	6.2671
2474.4	-2.2778
2474.5	-0.1416
2474.5	5.3516
2474.5	-1.9727
2474.5	4.7412
2474.5	0.77393
2474.6	-2.2778
2474.6	5.6567
2474.6	-3.4985
2474.6	1.9946
2474.6	3.8257
2474.7	-2.583
2474.7	6.2671
2474.7	-2.2778
2474.7	0.46875
2474.7	2.605
2474.8	-3.1934
2474.8	4.7412
2474.8	-3.8037
2474.8	1.9946
2474.8	0.77393
2474.9	-0.75195
2474.9	6.8774
2474.9	-2.583
2474.9	4.7412
2474.9	-2.8882
2475	0.46875
2475	0.46875
2475	-1.0571
2475	4.436
2475	-0.75195
2475.1	6.8774
2475.1	-0.1416
2475.1	5.9619
2475.1	0.16357
2475.1	2.2998
2475.2	1.9946
2475.2	-0.44678
2475.2	3.2153
2475.2	-0.75195
2475.2	4.1309
2475.3	-1.6675
2475.3	6.5723
2475.3	-3.1934
2475.3	4.1309
2475.3	-1.9727
2475.4	1.6895
2475.4	-2.2778
2475.4	1.6895
2475.4	-1.3623
2475.4	-0.1416
2475.5	2.2998
2475.5	-2.583
2475.5	2.9102
2475.5	-2.2778
2475.5	5.6567
2475.6	-2.8882
2475.6	6.2671
2475.6	-1.6675
2475.6	5.0464
2475.6	-0.75195
2475.7	4.436
2475.7	-0.75195
2475.7	1.9946
2475.7	-0.75195
2475.7	-0.1416
2475.8	3.2153
2475.8	-1.0571
2475.8	4.7412
2475.8	-2.2778
2475.8	3.8257
2475.9	-2.583
2475.9	4.7412
2475.9	-0.75195
2475.9	3.2153
2475.9	-1.3623
2476	0.16357
2476	2.9102
2476	-1.6675
2476	5.3516
2476	-3.1934
2476.1	5.3516
2476.1	-4.7192
2476.1	2.605
2476.1	-2.583
2476.1	1.9946
2476.2	3.8257
2476.2	0.16357
2476.2	6.8774
2476.2	-1.6675
2476.2	5.0464
2476.3	-2.583
2476.3	2.9102
2476.3	-1.6675
2476.3	-1.0571
2476.3	2.9102
2476.4	-1.6675
2476.4	7.4878
2476.4	-2.2778
2476.4	5.0464
2476.4	-1.3623
2476.5	0.46875
2476.5	1.3843
2476.5	-0.44678
2476.5	5.6567
2476.5	-2.583
2476.6	5.6567
2476.6	-2.583
2476.6	2.605
2476.6	1.9946
2476.6	-1.6675
2476.7	4.1309
2476.7	-2.583
2476.7	3.8257
2476.7	-1.3623
2476.7	1.9946
2476.8	0.77393
2476.8	-1.0571
2476.8	6.2671
2476.8	-1.6675
2476.8	5.9619
2476.9	-1.9727
2476.9	1.3843
2476.9	2.2998
2476.9	-2.2778
2476.9	6.5723
2477	-1.9727
2477	4.7412
2477	-0.1416
2477	-0.1416
2477	3.8257
2477.1	-2.2778
2477.1	5.6567
2477.1	-3.1934
2477.1	2.605
2477.1	-0.1416
2477.2	-0.75195
2477.2	6.2671
2477.2	-1.3623
2477.2	6.2671
2477.2	-2.2778
2477.3	1.9946
2477.3	3.2153
2477.3	-0.1416
2477.3	7.4878
2477.3	-3.1934
2477.4	3.2153
2477.4	0.46875
2477.4	-0.44678
2477.4	6.2671
2477.4	-1.6675
2477.5	5.3516
2477.5	-1.9727
2477.5	1.3843
2477.5	1.0791
2477.5	-1.0571
2477.6	6.5723
2477.6	-3.4985
2477.6	3.5205
2477.6	0.16357
2477.6	1.0791
2477.7	6.5723
2477.7	-3.1934
2477.7	4.1309
2477.7	-4.1089
2477.7	0.16357
2477.8	2.605
2477.8	-2.2778
2477.8	5.3516
2477.8	-2.583
2477.8	3.8257
2477.9	1.3843
2477.9	-0.44678
2477.9	5.3516
2477.9	-3.8037
2477.9	2.9102
2478	-0.75195
2478	0.77393
2478	5.6567
2478	-1.9727
2478	5.0464
2478.1	-1.9727
2478.1	0.46875
2478.1	0.46875
2478.1	-3.4985
2478.1	4.436
2478.2	-3.8037
2478.2	2.2998
2478.2	1.6895
2478.2	0.16357
2478.2	6.8774
2478.3	-3.4985
2478.3	3.8257
2478.3	0.16357
2478.3	-0.44678
2478.3	6.2671
2478.4	-2.8882
2478.4	3.8257
2478.4	-2.583
2478.4	-0.1416
2478.4	2.2998
2478.5	-1.9727
2478.5	5.6567
2478.5	-4.1089
2478.5	0.16357
2478.5	1.3843
2478.6	-4.1089
2478.6	6.8774
2478.6	-3.1934
2478.6	2.2998
2478.6	0.46875
2478.7	-0.44678
2478.7	5.6567
2478.7	-2.8882
2478.7	4.1309
2478.7	-1.6675
2478.8	-0.44678
2478.8	3.8257
2478.8	-4.4141
2478.8	5.3516
2478.8	-1.6675
2478.9	-1.3623
2478.9	5.9619
2478.9	-2.2778
2478.9	5.6567
2478.9	-0.44678
2479	0.77393
2479	2.605
2479	-2.2778
2479	4.7412
2479	-2.2778
2479.1	1.3843
2479.1	3.5205
2479.1	-2.583
2479.1	5.9619
2479.1	-2.583
2479.2	1.9946
2479.2	2.9102
2479.2	-3.8037
2479.2	3.2153
2479.2	-5.3296
2479.3	0.46875
2479.3	1.6895
2479.3	-3.4985
2479.3	5.9619
2479.3	-2.583
2479.4	2.9102
2479.4	3.2153
2479.4	-0.44678
2479.4	6.8774
2479.4	-2.2778
2479.5	2.605
2479.5	1.9946
2479.5	-1.0571
2479.5	6.2671
2479.5	-4.1089
2479.6	-0.1416
2479.6	1.6895
2479.6	-0.75195
2479.6	6.8774
2479.6	-1.9727
2479.7	2.2998
2479.7	1.9946
2479.7	-1.3623
2479.7	6.5723
2479.7	-1.6675
2479.8	1.6895
2479.8	1.3843
2479.8	-1.9727
2479.8	4.436
2479.8	-2.583
2479.9	2.9102
2479.9	0.16357
2479.9	-3.8037
2479.9	4.7412
2479.9	-4.1089
2480	1.6895
2480	3.2153
2480	-3.1934
2480	4.7412
2480	-3.1934
2480.1	-0.1416
2480.1	3.5205
2480.1	-2.2778
2480.1	4.1309
2480.1	-3.4985
2480.2	1.6895
2480.2	4.7412
2480.2	-2.2778
2480.2	6.2671
2480.2	-1.3623
2480.3	-1.3623
2480.3	5.6567
2480.3	-2.583
2480.3	5.0464
2480.3	-0.1416
2480.4	-1.9727
2480.4	5.9619
2480.4	-2.583
2480.4	2.9102
2480.4	1.3843
2480.5	-1.3623
2480.5	4.7412
2480.5	-5.0244
2480.5	1.3843
2480.5	1.6895
2480.6	-3.8037
2480.6	2.9102
2480.6	-3.8037
2480.6	0.46875
2480.6	2.2998
2480.7	-4.4141
2480.7	2.605
2480.7	-3.8037
2480.7	-1.6675
2480.7	7.1826
2480.8	-2.583
2480.8	4.436
2480.8	-0.1416
2480.8	-1.6675
2480.8	6.2671
2480.9	-3.4985
2480.9	1.9946
2480.9	3.5205
2480.9	-2.583
2480.9	5.9619
2481	-2.8882
2481	1.0791
2481	5.0464
2481	-1.9727
2481	5.3516
2481.1	0.16357
2481.1	0.46875
2481.1	5.3516
2481.1	-2.8882
2481.1	3.5205
2481.2	0.16357
2481.2	-3.8037
2481.2	5.9619
2481.2	-3.1934
2481.2	1.0791
2481.3	2.9102
2481.3	-6.5503
2481.3	3.8257
2481.3	-1.3623
2481.3	-2.583
2481.4	6.2671
2481.4	-3.1934
2481.4	0.77393
2481.4	2.605
2481.4	-2.583
2481.5	5.3516
2481.5	-2.583
2481.5	0.16357
2481.5	5.0464
2481.5	-1.0571
2481.6	5.9619
2481.6	0.16357
2481.6	0.16357
2481.6	5.3516
2481.6	-4.1089
2481.7	0.77393
2481.7	2.2998
2481.7	-3.1934
2481.7	5.6567
2481.7	-1.0571
2481.8	-0.1416
2481.8	4.436
2481.8	-3.8037
2481.8	2.605
2481.8	1.0791
2481.9	-2.2778
2481.9	6.2671
2481.9	-2.583
2481.9	0.16357
2481.9	5.3516
2482	-2.583
2482	4.436
2482	1.3843
2482	-1.6675
2482	6.2671
2482.1	-2.2778
2482.1	0.77393
2482.1	3.5205
2482.1	-4.4141
2482.1	3.5205
2482.2	-1.0571
2482.2	-1.9727
2482.2	5.6567
2482.2	-3.1934
2482.2	1.6895
2482.3	5.3516
2482.3	-1.9727
2482.3	5.0464
2482.3	1.0791
2482.3	-1.3623
2482.4	5.3516
2482.4	-3.4985
2482.4	0.46875
2482.4	2.605
2482.4	-5.0244
2482.5	3.2153
2482.5	0.16357
2482.5	-2.2778
2482.5	7.1826
2482.5	-2.2778
2482.6	0.16357
2482.6	7.1826
2482.6	-2.583
2482.6	4.1309
2482.6	5.3516
2482.7	-1.9727
2482.7	5.0464
2482.7	-1.0571
2482.7	-1.0571
2482.7	5.0464
2482.8	-1.9727
2482.8	3.2153
2482.8	2.2998
2482.8	-2.583
2482.8	4.436
2482.9	-2.2778
2482.9	0.77393
2482.9	4.436
2482.9	-2.8882
2482.9	4.7412
2483	-1.6675
2483	-0.1416
2483	5.9619
2483	-2.583
2483	4.436
2483.1	-2.583
2483.1	-1.0571
2483.1	4.436
2483.1	-3.4985
2483.1	5.3516
2483.2	-1.9727
2483.2	2.9102
2483.2	-0.44678
2483.2	-0.1416
2483.2	4.7412
2483.3	-3.8037
2483.3	5.0464
2483.3	-3.4985
2483.3	4.1309
2483.3	-0.75195
2483.4	1.9946
2483.4	2.2998
2483.4	0.16357
2483.4	4.436
2483.4	-2.583
2483.5	5.6567
2483.5	-3.1934
2483.5	3.2153
2483.5	-3.8037
2483.5	1.9946
2483.6	-1.0571
2483.6	1.3843
2483.6	0.16357
2483.6	0.46875
2483.6	3.2153
2483.7	-0.75195
2483.7	5.0464
2483.7	-1.3623
2483.7	6.2671
2483.7	-1.9727
2483.8	4.7412
2483.8	-1.6675
2483.8	6.5723
2483.8	-2.2778
2483.8	2.2998
2483.9	-1.0571
2483.9	-0.1416
2483.9	0.16357
2483.9	0.46875
2483.9	3.5205
2484	-2.583
2484	3.8257
2484	-2.2778
2484	5.0464
2484	-2.2778
2484.1	5.9619
2484.1	-2.583
2484.1	3.5205
2484.1	-1.6675
2484.1	1.9946
2484.2	0.46875
2484.2	0.16357
2484.2	2.2998
2484.2	-0.75195
2484.2	5.3516
2484.3	-0.44678
2484.3	6.2671
2484.3	-2.2778
2484.3	4.1309
2484.3	-2.583
2484.4	1.0791
2484.4	1.3843
2484.4	-0.44678
2484.4	4.1309
2484.4	-2.2778
2484.5	5.0464
2484.5	-2.8882
2484.5	5.6567
2484.5	-3.1934
2484.5	1.0791
2484.6	0.46875
2484.6	-1.3623
2484.6	5.3516
2484.6	-1.0571
2484.6	5.9619
2484.7	-2.2778
2484.7	4.1309
2484.7	-0.75195
2484.7	1.3843
2484.7	3.2153
2484.8	-1.9727
2484.8	6.2671
2484.8	-2.583
2484.8	4.7412
2484.8	-1.3623
2484.9	0.77393
2484.9	1.0791
2484.9	-2.583
2484.9	5.3516
2484.9	-2.8882
2485	6.5723
2485	-2.2778
2485	0.77393
2485	1.0791
2485	-1.3623
2485.1	6.2671
2485.1	-0.75195
2485.1	5.0464
2485.1	-1.9727
2485.1	0.16357
2485.2	1.3843
2485.2	-0.75195
2485.2	6.2671
2485.2	-5.0244
2485.2	3.2153
2485.3	-3.8037
2485.3	-1.0571
2485.3	3.8257
2485.3	-0.75195
2485.3	5.6567
2485.4	-3.4985
2485.4	2.9102
2485.4	0.16357
2485.4	1.3843
2485.4	5.9619
2485.5	-3.4985
2485.5	5.3516
2485.5	-2.8882
2485.5	1.3843
2485.5	1.6895
2485.6	-1.3623
2485.6	4.436
2485.6	-5.0244
2485.6	4.1309
2485.6	-2.2778
2485.7	-0.1416
2485.7	2.9102
2485.7	-3.8037
2485.7	4.7412
2485.7	-4.4141
2485.8	1.6895
2485.8	0.46875
2485.8	-1.9727
2485.8	4.436
2485.8	-3.8037
2485.9	4.436
2485.9	-0.75195
2485.9	0.77393
2485.9	3.5205
2485.9	-1.9727
2486	6.2671
2486	-2.8882
2486	4.1309
2486	0.46875
2486	-1.9727
2486.1	5.9619
2486.1	-2.8882
2486.1	3.5205
2486.1	-0.75195
2486.1	-1.0571
2486.2	3.2153
2486.2	-2.583
2486.2	5.6567
2486.2	-2.2778
2486.2	1.9946
2486.3	2.2998
2486.3	-1.3623
2486.3	6.5723
2486.3	-2.2778
2486.3	3.8257
2486.4	-1.0571
2486.4	-1.0571
2486.4	5.3516
2486.4	-1.9727
2486.4	5.6567
2486.5	-0.1416
2486.5	0.77393
2486.5	5.0464
2486.5	-1.6675
2486.5	6.2671
2486.6	-2.8882
2486.6	1.6895
2486.6	2.9102
2486.6	-3.4985
2486.6	5.0464
2486.7	-3.1934
2486.7	0.77393
2486.7	0.77393
2486.7	-1.0571
2486.7	4.436
2486.8	-1.9727
2486.8	5.0464
2486.8	0.46875
2486.8	1.9946
2486.8	6.2671
2486.9	-2.2778
2486.9	5.3516
2486.9	-1.9727
2486.9	1.0791
2486.9	5.0464
2487	-2.2778
2487	6.5723
2487	-2.8882
2487	2.2998
2487	3.2153
2487.1	-3.8037
2487.1	5.0464
2487.1	-2.8882
2487.1	0.77393
2487.1	0.46875
2487.2	-0.75195
2487.2	6.2671
2487.2	-2.2778
2487.2	3.8257
2487.2	-0.75195
2487.3	-1.6675
2487.3	5.0464
2487.3	-3.4985
2487.3	2.605
2487.3	-0.1416
2487.4	-1.6675
2487.4	5.9619
2487.4	-1.0571
2487.4	5.0464
2487.4	0.16357
2487.5	-1.3623
2487.5	4.7412
2487.5	-3.4985
2487.5	3.5205
2487.5	-0.44678
2487.6	-0.75195
2487.6	7.793
2487.6	-2.583
2487.6	5.3516
2487.6	1.6895
2487.7	-1.9727
2487.7	5.9619
2487.7	-3.4985
2487.7	2.605
2487.7	2.9102
2487.8	-1.6675
2487.8	5.3516
2487.8	-3.1934
2487.8	1.3843
2487.8	2.605
2487.9	-3.1934
2487.9	4.7412
2487.9	-4.1089
2487.9	-2.2778
2487.9	4.436
2488	-2.8882
2488	4.7412
2488	0.16357
2488	-1.3623
2488	4.7412
2488.1	-4.7192
2488.1	1.3843
2488.1	0.77393
2488.1	-1.9727
2488.1	5.3516
2488.2	-3.1934
2488.2	2.2998
2488.2	3.2153
2488.2	-1.9727
2488.2	7.1826
2488.3	-2.2778
2488.3	-1.0571
2488.3	5.3516
2488.3	-3.4985
2488.3	3.8257
2488.4	1.0791
2488.4	-0.75195
2488.4	5.3516
2488.4	-2.8882
2488.4	0.77393
2488.5	1.9946
2488.5	-0.75195
2488.5	5.6567
2488.5	-2.2778
2488.5	1.0791
2488.6	5.6567
2488.6	-1.6675
2488.6	5.0464
2488.6	0.16357
2488.6	-1.9727
2488.7	5.9619
2488.7	-3.4985
2488.7	2.9102
2488.7	5.0464
2488.7	-2.2778
2488.8	6.5723
2488.8	-1.0571
2488.8	-0.75195
2488.8	6.5723
2488.8	-2.583
2488.9	3.5205
2488.9	1.6895
2488.9	-3.1934
2488.9	4.436
2488.9	-2.583
2489	-0.1416
2489	2.605
2489	-5.9399
2489	3.2153
2489	-1.0571
2489.1	-1.0571
2489.1	7.4878
2489.1	-2.2778
2489.1	1.0791
2489.1	4.436
2489.2	-4.1089
2489.2	4.7412
2489.2	-1.0571
2489.2	-2.8882
2489.2	4.1309
2489.3	-4.1089
2489.3	2.9102
2489.3	5.0464
2489.3	-0.75195
2489.3	7.1826
2489.4	-0.75195
2489.4	0.16357
2489.4	7.1826
2489.4	-3.1934
2489.4	1.6895
2489.5	3.2153
2489.5	-4.4141
2489.5	5.9619
2489.5	-0.1416
2489.5	-1.3623
2489.6	5.0464
2489.6	-4.1089
2489.6	1.0791
2489.6	4.1309
2489.6	-1.6675
2489.7	6.8774
2489.7	-2.2778
2489.7	-0.75195
2489.7	5.6567
2489.7	-3.1934
2489.8	2.605
2489.8	2.9102
2489.8	-3.4985
2489.8	5.3516
2489.8	-2.2778
2489.9	-1.0571
2489.9	5.9619
2489.9	-2.8882
2489.9	2.2998
2489.9	4.1309
2490	-1.6675
2490	6.2671
2490	0.16357
2490	-1.9727
2490	4.7412
2490.1	-4.1089
2490.1	-0.1416
2490.1	3.5205
2490.1	-2.583
2490.1	5.3516
2490.2	0.16357
2490.2	-1.9727
2490.2	5.9619
2490.2	-3.1934
2490.2	-0.44678
2490.3	3.8257
2490.3	-4.1089
2490.3	2.2998
2490.3	0.46875
2490.3	-2.583
2490.4	6.5723
2490.4	-1.3623
2490.4	-0.75195
2490.4	5.9619
2490.4	-3.1934
2490.5	1.6895
2490.5	2.605
2490.5	-2.8882
2490.5	5.6567
2490.5	-0.1416
2490.6	-1.3623
2490.6	4.7412
2490.6	-3.4985
2490.6	-1.9727
2490.6	3.8257
2490.7	-3.8037
2490.7	1.9946
2490.7	1.3843
2490.7	-0.75195
2490.7	6.2671
2490.8	-1.0571
2490.8	0.16357
2490.8	5.9619
2490.8	-3.4985
2490.8	2.605
2490.9	4.1309
2490.9	-3.1934
2490.9	4.436
2490.9	0.77393
2490.9	-3.4985
2491	7.4878
2491	-2.2778
2491	-2.8882
2491	4.436
2491	-4.4141
2491.1	0.77393
2491.1	5.0464
2491.1	-3.4985
2491.1	5.0464
2491.1	-0.44678
2491.2	-2.2778
2491.2	5.3516
2491.2	-2.2778
2491.2	0.46875
2491.2	1.9946
2491.3	-3.8037
2491.3	5.3516
2491.3	-0.44678
2491.3	1.3843
2491.3	4.1309
2491.4	-2.8882
2491.4	4.1309
2491.4	-2.583
2491.4	1.0791
2491.4	4.436
2491.5	-2.8882
2491.5	6.5723
2491.5	-1.0571
2491.5	3.2153
2491.5	4.1309
2491.6	0.77393
2491.6	5.3516
2491.6	-3.8037
2491.6	4.436
2491.6	-3.1934
2491.7	1.0791
2491.7	1.6895
2491.7	-2.2778
2491.7	4.1309
2491.7	-3.1934
2491.8	4.436
2491.8	-3.1934
2491.8	2.9102
2491.8	-2.8882
2491.8	-1.0571
2491.9	-0.1416
2491.9	-0.44678
2491.9	5.3516
2491.9	-0.75195
2491.9	5.3516
2492	-3.4985
2492	5.3516
2492	-0.75195
2492	5.3516
2492	-1.3623
2492.1	3.2153
2492.1	-1.3623
2492.1	1.6895
2492.1	3.5205
2492.1	1.9946
2492.2	5.9619
2492.2	-1.0571
2492.2	3.5205
2492.2	-2.8882
2492.2	4.7412
2492.3	-2.583
2492.3	5.9619
2492.3	-3.4985
2492.3	2.605
2492.3	-1.9727
2492.4	1.9946
2492.4	0.46875
2492.4	-0.1416
2492.4	2.9102
2492.4	-1.0571
2492.5	5.6567
2492.5	-0.75195
2492.5	7.1826
2492.5	-1.3623
2492.5	4.7412
2492.6	-3.1934
2492.6	1.0791
2492.6	-0.44678
2492.6	-0.75195
2492.6	3.5205
2492.7	-1.9727
2492.7	5.6567
2492.7	-1.3623
2492.7	5.6567
2492.7	-1.0571
2492.8	1.3843
2492.8	-1.6675
2492.8	-0.1416
2492.8	3.5205
2492.8	-2.8882
2492.9	5.9619
2492.9	-3.1934
2492.9	3.8257
2492.9	-0.44678
2492.9	1.6895
2493	1.9946
2493	-0.44678
2493	4.436
2493	-3.8037
2493	5.6567
2493.1	-2.8882
2493.1	1.6895
2493.1	1.0791
2493.1	-1.0571
2493.1	5.6567
2493.2	-3.8037
2493.2	4.7412
2493.2	-2.583
2493.2	1.9946
2493.2	0.46875
2493.3	-1.0571
2493.3	4.7412
2493.3	-3.1934
2493.3	5.9619
2493.3	-2.583
2493.4	1.9946
2493.4	1.9946
2493.4	-0.44678
2493.4	5.3516
2493.4	-2.2778
2493.5	4.7412
2493.5	-2.8882
2493.5	1.3843
2493.5	2.9102
2493.5	-3.8037
2493.6	5.9619
2493.6	-1.9727
2493.6	4.436
2493.6	0.16357
2493.6	0.16357
2493.7	3.8257
2493.7	-2.2778
2493.7	6.5723
2493.7	-2.8882
2493.7	1.6895
2493.8	2.605
2493.8	-1.0571
2493.8	6.2671
2493.8	-1.6675
2493.8	3.8257
2493.9	-2.8882
2493.9	-0.44678
2493.9	5.0464
2493.9	-1.3623
2493.9	6.8774
2494	-1.6675
2494	1.0791
2494	2.9102
2494	-1.3623
2494	6.2671
2494.1	-2.2778
2494.1	4.436
2494.1	0.16357
2494.1	-0.44678
2494.1	6.8774
2494.2	-1.0571
2494.2	6.2671
2494.2	0.16357
2494.2	0.16357
2494.2	2.2998
2494.3	-1.6675
2494.3	5.3516
2494.3	-2.583
2494.3	1.3843
2494.3	-0.1416
2494.4	-2.8882
2494.4	6.2671
2494.4	-3.1934
2494.4	3.5205
2494.4	-0.44678
2494.5	-0.75195
2494.5	6.8774
2494.5	-1.3623
2494.5	5.0464
2494.5	-0.75195
2494.6	-1.3623
2494.6	4.1309
2494.6	-3.1934
2494.6	5.0464
2494.6	-3.1934
2494.7	0.77393
2494.7	3.5205
2494.7	-1.9727
2494.7	6.8774
2494.7	-2.2778
2494.8	0.46875
2494.8	0.77393
2494.8	-1.3623
2494.8	6.2671
2494.8	-2.583
2494.9	3.2153
2494.9	-1.6675
2494.9	-1.9727
2494.9	4.1309
2494.9	-4.7192
2495	4.1309
2495	-0.44678
2495	-0.75195
2495	3.8257
2495	-3.8037
2495.1	5.0464
2495.1	0.77393
2495.1	0.46875
2495.1	5.6567
2495.1	-3.1934
2495.2	5.0464
2495.2	-1.3623
2495.2	0.16357
2495.2	3.8257
2495.2	-3.4985
2495.3	4.1309
2495.3	-1.6675
2495.3	0.16357
2495.3	3.2153
2495.3	-3.1934
2495.4	5.6567
2495.4	-3.8037
2495.4	1.0791
2495.4	3.2153
2495.4	-2.583
2495.5	6.8774
2495.5	-3.4985
2495.5	1.0791
2495.5	3.5205
2495.5	-1.9727
2495.6	6.2671
2495.6	-3.4985
2495.6	1.3843
2495.6	1.3843
2495.6	-2.8882
2495.7	7.1826
2495.7	-3.1934
2495.7	1.0791
2495.7	0.77393
2495.7	-3.4985
2495.8	5.6567
2495.8	-2.2778
2495.8	1.6895
2495.8	2.605
2495.8	-1.3623
2495.9	5.6567
2495.9	-2.583
2495.9	2.605
2495.9	2.2998
2495.9	-1.9727
2496	5.3516
2496	-2.583
2496	1.9946
2496	2.605
2496	-1.6675
2496.1	5.6567
2496.1	-3.8037
2496.1	0.77393
2496.1	1.9946
2496.1	-3.4985
2496.2	4.7412
2496.2	-4.1089
2496.2	0.16357
2496.2	4.436
2496.2	-1.3623
2496.3	7.4878
2496.3	-1.3623
2496.3	1.0791
2496.3	4.7412
2496.3	-2.583
2496.4	6.8774
2496.4	-1.6675
2496.4	-0.75195
2496.4	4.1309
2496.4	-1.9727
2496.5	5.6567
2496.5	1.3843
2496.5	1.9946
2496.5	5.3516
2496.5	-3.1934
2496.6	5.0464
2496.6	0.16357
2496.6	-0.44678
2496.6	6.8774
2496.6	-2.2778
2496.7	3.2153
2496.7	2.2998
2496.7	-0.75195
2496.7	7.1826
2496.7	-1.0571
2496.8	3.5205
2496.8	2.605
2496.8	-2.583
2496.8	6.2671
2496.8	-2.583
2496.9	1.9946
2496.9	4.7412
2496.9	-1.6675
2496.9	6.8774
2496.9	-1.0571
2497	0.16357
2497	3.2153
2497	-5.3296
2497	4.1309
2497	-1.3623
2497.1	-0.75195
2497.1	6.8774
2497.1	-2.8882
2497.1	2.9102
2497.1	2.9102
2497.2	-2.583
2497.2	4.7412
2497.2	-3.8037
2497.2	-0.75195
2497.2	3.8257
2497.3	-2.583
2497.3	6.8774
2497.3	-0.44678
2497.3	-1.0571
2497.3	5.0464
2497.4	-4.1089
2497.4	4.1309
2497.4	2.605
2497.4	-2.2778
2497.4	4.7412
2497.5	-2.2778
2497.5	2.605
2497.5	4.7412
2497.5	-1.6675
2497.5	5.3516
2497.6	-3.1934
2497.6	-1.6675
2497.6	5.3516
2497.6	-4.1089
2497.6	3.5205
2497.7	1.0791
2497.7	-3.1934
2497.7	6.5723
2497.7	-1.9727
2497.7	-1.6675
2497.8	4.1309
2497.8	-5.0244
2497.8	0.77393
2497.8	-1.9727
2497.8	-1.9727
2497.9	6.2671
2497.9	-4.4141
2497.9	-0.1416
2497.9	2.2998
2497.9	-1.9727
2498	6.2671
2498	0.16357
2498	1.0791
2498	5.9619
2498	-4.1089
2498.1	1.6895
2498.1	2.2998
2498.1	-2.583
2498.1	4.1309
2498.1	-2.583
2498.2	-1.3623
2498.2	5.6567
2498.2	-2.8882
2498.2	3.2153
2498.2	2.2998
2498.3	-3.4985
2498.3	5.0464
2498.3	-2.583
2498.3	0.46875
2498.3	5.3516
2498.4	-4.1089
2498.4	3.2153
2498.4	1.6895
2498.4	-2.583
2498.4	5.6567
2498.5	-2.2778
2498.5	-0.75195
2498.5	5.0464
2498.5	-3.1934
2498.5	2.605
2498.6	2.9102
2498.6	-3.8037
2498.6	5.3516
2498.6	-0.75195
2498.6	0.16357
2498.7	6.2671
2498.7	-1.3623
2498.7	1.9946
2498.7	3.5205
2498.7	-2.2778
2498.8	6.2671
2498.8	-0.1416
2498.8	-3.1934
2498.8	4.436
2498.8	-4.1089
2498.9	0.77393
2498.9	4.436
2498.9	-2.583
2498.9	4.7412
2498.9	2.9102
2499	-1.6675
2499	6.8774
2499	-0.44678
2499	1.0791
2499	7.793
2499.1	-2.8882
2499.1	1.6895
2499.1	5.6567
2499.1	-2.583
2499.1	4.1309
2499.2	0.77393
2499.2	-3.8037
2499.2	4.436
2499.2	-1.9727
2499.2	-0.44678
2499.3	5.6567
2499.3	-2.583
2499.3	1.3843
2499.3	3.8257
2499.3	-2.8882
2499.4	5.3516
2499.4	1.3843
2499.4	-0.75195
2499.4	6.5723
2499.4	-1.6675
2499.5	0.46875
2499.5	5.3516
2499.5	-2.2778
2499.5	3.5205
2499.5	0.46875
2499.6	-1.3623
2499.6	4.436
2499.6	-3.1934
2499.6	2.605
2499.6	3.2153
2499.7	-2.2778
2499.7	5.9619
2499.7	-3.4985
2499.7	0.77393
2499.7	1.9946
2499.8	-3.8037
2499.8	3.8257
2499.8	-5.0244
2499.8	2.9102
2499.8	-0.75195
2499.9	0.46875
2499.9	4.436
2499.9	-2.583
2499.9	4.7412
2499.9	-3.1934
2500	1.9946
2500	-1.3623
2500	1.6895
2500	3.2153
2500	0.46875
2500.1	6.5723
2500.1	-0.75195
2500.1	6.2671
2500.1	-2.583
2500.1	5.3516
2500.2	-2.8882
2500.2	2.605
2500.2	-1.6675
2500.2	-0.1416
2500.2	0.16357
2500.3	0.77393
2500.3	2.9102
2500.3	0.16357
2500.3	5.0464
2500.3	-3.8037
2500.4	4.7412
2500.4	-4.1089
2500.4	4.436
2500.4	-2.2778
2500.4	3.8257
2500.5	-3.8037
2500.5	4.1309
2500.5	-3.1934
2500.5	2.2998
2500.5	0.16357
2500.6	1.9946
2500.6	-1.0571
2500.6	0.16357
2500.6	1.6895
2500.6	0.16357
2500.7	4.436
2500.7	-0.75195
2500.7	5.0464
2500.7	-2.8882
2500.7	3.5205
2500.8	-2.583
2500.8	5.6567
2500.8	-3.1934
2500.8	3.8257
2500.8	-3.1934
2500.9	1.6895
2500.9	1.6895
2500.9	1.6895
2500.9	2.605
2500.9	-0.1416
2501	4.436
2501	-1.9727
2501	7.4878
2501	-1.3623
2501	6.5723
2501.1	-1.0571
2501.1	3.2153
2501.1	-0.1416
2501.1	2.9102
2501.1	3.8257
2501.2	-0.75195
2501.2	5.9619
2501.2	-2.2778
2501.2	5.9619
2501.2	-1.3623
2501.3	3.8257
2501.3	-0.1416
2501.3	0.77393
2501.3	2.605
2501.3	0.77393
2501.4	4.7412
2501.4	-2.8882
2501.4	5.6567
2501.4	-3.8037
2501.4	3.2153
2501.5	1.0791
2501.5	2.2998
2501.5	5.0464
2501.5	0.16357
2501.5	5.6567
2501.6	-2.2778
2501.6	6.2671
2501.6	-1.9727
2501.6	1.0791
2501.6	1.9946
2501.7	-0.1416
2501.7	4.436
2501.7	-1.0571
2501.7	5.6567
2501.7	-2.8882
2501.8	1.9946
2501.8	0.77393
2501.8	-1.0571
2501.8	5.3516
2501.8	-3.1934
2501.9	5.0464
2501.9	-3.1934
2501.9	1.6895
2501.9	-0.1416
2501.9	-1.9727
2502	2.9102
2502	-4.4141
2502	3.2153
2502	-2.8882
2502	2.9102
2502.1	0.16357
2502.1	-2.8882
2502.1	4.436
2502.1	-4.7192
2502.1	3.8257
2502.2	-2.2778
2502.2	-0.1416
2502.2	2.605
2502.2	-2.2778
2502.2	4.7412
2502.3	-3.8037
2502.3	4.7412
2502.3	-1.0571
2502.3	-0.75195
2502.3	4.1309
2502.4	-3.8037
2502.4	6.2671
2502.4	-1.0571
2502.4	1.3843
2502.4	0.46875
2502.5	-2.583
2502.5	4.7412
2502.5	-2.8882
2502.5	2.605
2502.5	-3.4985
2502.6	-0.75195
2502.6	3.2153
2502.6	-4.1089
2502.6	5.3516
2502.6	-2.8882
2502.7	0.77393
2502.7	0.77393
2502.7	-2.2778
2502.7	4.436
2502.7	-3.1934
2502.8	3.2153
2502.8	0.16357
2502.8	1.6895
2502.8	5.6567
2502.8	-1.0571
2502.9	7.1826
2502.9	-0.1416
2502.9	3.2153
2502.9	4.436
2502.9	0.46875
2503	8.0981
2503	-0.1416
2503	4.436
2503	2.605
2503	1.3843
2503.1	7.4878
2503.1	-0.1416
2503.1	7.1826
2503.1	1.0791
2503.1	0.46875
2503.2	5.3516
2503.2	-1.6675
2503.2	6.8774
2503.2	-1.0571
2503.2	2.2998
2503.3	5.3516
2503.3	0.16357
2503.3	8.7085
2503.3	0.46875
2503.3	4.436
2503.4	2.9102
2503.4	0.77393
2503.4	8.0981
2503.4	0.16357
2503.4	7.1826
2503.5	0.77393
2503.5	2.605
2503.5	6.2671
2503.5	-2.8882
2503.5	7.1826
2503.6	0.16357
2503.6	1.9946
2503.6	6.2671
2503.6	-1.0571
2503.6	6.5723
2503.7	-0.75195
2503.7	4.1309
2503.7	4.436
2503.7	-0.1416
2503.7	7.4878
2503.8	-9.9072
2503.8	-5.6348
2503.8	-5.6348
2503.8	-10.823
2503.8	-3.4985
2503.9	-11.433
2503.9	-5.6348
2503.9	-7.771
2503.9	-9.9072
2503.9	-3.4985
2504	-12.043
2504	-5.9399
2504	-9.9072
2504	-9.6021
2504	-4.7192
2504.1	-13.264
2504.1	-5.6348
2504.1	-10.212
2504.1	-10.518
2504.1	-3.1934
2504.2	-12.043
2504.2	-4.4141
2504.2	-9.2969
2504.2	-9.6021
2504.2	-3.1934
2504.3	-11.433
2504.3	-5.6348
2504.3	-11.433
2504.3	-8.9917
2504.3	-3.1934
2504.4	-11.433
2504.4	-2.8882
2504.4	-10.518
2504.4	-9.2969
2504.4	-4.4141
2504.5	-11.738
2504.5	-4.1089
2504.5	-10.823
2504.5	-7.4658
2504.5	-5.0244
2504.6	-11.433
2504.6	-1.9727
2504.6	-10.823
2504.6	-9.9072
2504.6	-4.7192
2504.7	-13.264
2504.7	-5.6348
2504.7	-10.823
2504.7	-8.9917
2504.7	-5.0244
2504.8	-18.452
2504.8	-13.569
2504.8	-20.588
2504.8	-18.757
2504.8	-14.485
2504.9	-23.945
2504.9	-14.485
2504.9	-20.588
2504.9	-20.283
2504.9	-13.875
2505	-22.419
2505	-15.4
2505	-20.588
2505	-19.978
2505	-13.569
2505.1	-22.114
2505.1	-14.79
2505.1	-18.452
2505.1	-18.757
2505.1	-13.264
2505.2	-22.725
2505.2	-16.621
2505.2	-19.368
2505.2	-20.894
2505.2	-14.18
2505.3	-23.03
2505.3	-18.147
2505.3	-18.452
2505.3	-21.504
2505.3	-13.569
2505.4	-21.504
2505.4	-17.842
2505.4	-16.011
2505.4	-21.504
2505.4	-14.485
2505.5	-22.725
2505.5	-17.842
2505.5	-12.654
2505.5	-22.114
2505.5	-13.569
2505.6	-20.283
2505.6	-19.062
2505.6	-13.264
2505.6	-22.725
2505.6	-15.095
2505.7	-18.757
2505.7	-20.894
2505.7	-13.264
2505.7	-21.504
2505.7	-16.926
2505.8	-14.79
2505.8	-19.062
2505.8	-11.433
2505.8	-19.673
2505.8	-16.621
2505.9	-12.349
2505.9	-19.978
2505.9	-12.043
2505.9	-18.147
2505.9	-19.062
2506	-11.433
2506	-20.894
2506	-14.485
2506	-14.485
2506	-19.978
2506.1	-12.043
2506.1	-20.283
2506.1	-15.4
2506.1	-12.959
2506.1	-18.757
2506.2	-10.823
2506.2	-19.062
2506.2	-16.926
2506.2	-11.128
2506.2	-19.978
2506.3	-13.264
2506.3	-14.79
2506.3	-19.368
2506.3	-11.128
2506.3	-18.147
2506.4	-16.011
2506.4	-12.349
2506.4	-19.978
2506.4	-12.959
2506.4	-18.452
2506.5	-17.842
2506.5	-10.823
2506.5	-20.283
2506.5	-15.706
2506.5	-14.79
2506.6	-19.673
2506.6	-10.212
2506.6	-17.231
2506.6	-15.706
2506.6	-10.212
2506.7	-19.368
2506.7	-13.875
2506.7	-15.4
2506.7	-20.894
2506.7	-12.959
2506.8	-21.199
2506.8	-18.757
2506.8	-12.959
2506.8	-19.978
2506.8	-13.264
2506.9	-15.4
2506.9	-19.978
2506.9	-11.433
2506.9	-19.673
2506.9	-18.147
2507	-13.875
2507	-22.114
2507	-14.79
2507	-17.231
2507	-19.978
2507.1	-10.518
2507.1	-21.504
2507.1	-17.842
2507.1	-12.349
2507.1	-21.809
2507.2	-13.569
2507.2	-16.011
2507.2	-21.504
2507.2	-12.959
2507.2	-19.673
2507.3	-18.757
2507.3	-11.738
2507.3	-20.894
2507.3	-15.706
2507.3	-15.4
2507.4	-19.978
2507.4	-11.738
2507.4	-19.673
2507.4	-18.757
2507.4	-12.654
2507.5	-22.725
2507.5	-16.926
2507.5	-13.569
2507.5	-20.894
2507.5	-14.485
2507.6	-18.452
2507.6	-21.199
2507.6	-12.043
2507.6	-20.588
2507.6	-18.452
2507.7	-13.875
2507.7	-23.335
2507.7	-16.011
2507.7	-16.316
2507.7	-19.673
2507.8	-11.433
2507.8	-20.894
2507.8	-19.062
2507.8	-12.654
2507.8	-21.199
2507.9	-14.485
2507.9	-17.231
2507.9	-19.368
2507.9	-10.518
2507.9	-20.894
2508	-14.485
2508	-14.485
2508	-19.062
2508	-10.823
2508	-19.062
2508.1	-15.4
2508.1	-14.485
2508.1	-19.368
2508.1	-12.043
2508.1	-20.894
2508.2	-14.485
2508.2	-18.452
2508.2	-16.926
2508.2	-13.264
2508.2	-20.894
2508.3	-12.654
2508.3	-19.978
2508.3	-14.79
2508.3	-18.452
2508.3	-17.537
2508.4	-15.706
2508.4	-20.283
2508.4	-12.349
2508.4	-19.978
2508.4	-10.823
2508.5	-19.062
2508.5	-16.011
2508.5	-18.757
2508.5	-16.621
2508.5	-16.621
2508.6	-16.926
2508.6	-13.569
2508.6	-19.978
2508.6	-10.823
2508.6	-19.368
2508.7	-10.823
2508.7	-18.452
2508.7	-13.264
2508.7	-19.368
2508.7	-13.569
2508.8	-19.062
2508.8	-14.79
2508.8	-18.147
2508.8	-18.147
2508.8	-15.706
2508.9	-19.062
2508.9	-14.79
2508.9	-19.673
2508.9	-13.569
2508.9	-20.588
2509	-13.264
2509	-19.368
2509	-13.264
2509	-20.894
2509	-15.095
2509.1	-21.199
2509.1	-16.316
2509.1	-17.842
2509.1	-17.537
2509.1	-13.875
2509.2	-18.452
2509.2	-12.959
2509.2	-19.368
2509.2	-12.654
2509.2	-21.199
2509.3	-14.79
2509.3	-20.894
2509.3	-17.842
2509.3	-17.537
2509.3	-17.842
2509.4	-13.264
2509.4	-18.452
2509.4	-12.349
2509.4	-20.588
2509.4	-12.959
2509.5	-20.283
2509.5	-15.706
2509.5	-17.842
2509.5	-17.842
2509.5	-13.569
2509.6	-20.588
2509.6	-12.959
2509.6	-20.588
2509.6	-16.011
2509.6	-20.588
2509.7	-15.4
2509.7	-15.706
2509.7	-16.621
2509.7	-12.043
2509.7	-19.673
2509.8	-11.128
2509.8	-18.452
2509.8	-15.095
2509.8	-18.147
2509.8	-18.452
2509.9	-14.485
2509.9	-20.283
2509.9	-9.9072
2509.9	-18.452
2509.9	-14.18
2510	-17.842
2510	-18.147
2510	-14.79
2510	-20.894
2510	-11.738
2510.1	-19.062
2510.1	-14.18
2510.1	-16.621
2510.1	-16.926
2510.1	-12.349
2510.2	-19.062
2510.2	-10.823
2510.2	-20.283
2510.2	-14.79
2510.2	-15.706
2510.3	-19.062
2510.3	-12.043
2510.3	-19.368
2510.3	-12.959
2510.3	-18.757
2510.4	-15.095
2510.4	-14.79
2510.4	-18.452
2510.4	-11.738
2510.4	-20.588
2510.5	-13.264
2510.5	-16.621
2510.5	-16.011
2510.5	-11.738
2510.5	-18.452
2510.6	-11.433
2510.6	-19.978
2510.6	-15.4
2510.6	-16.926
2510.6	-19.062
2510.7	-12.349
2510.7	-19.368
2510.7	-12.654
2510.7	-19.062
2510.7	-16.926
2510.8	-13.264
2510.8	-20.588
2510.8	-12.959
2510.8	-19.978
2510.8	-15.4
2510.9	-17.537
2510.9	-18.452
2510.9	-12.349
2510.9	-20.894
2510.9	-12.349
2511	-19.978
2511	-17.842
2511	-13.875
2511	-20.588
2511	-11.433
2511.1	-19.368
2511.1	-15.4
2511.1	-14.79
2511.1	-18.757
2511.1	-11.433
2511.2	-19.673
2511.2	-14.79
2511.2	-18.757
2511.2	-18.147
2511.2	-14.485
2511.3	-21.504
2511.3	-12.959
2511.3	-19.978
2511.3	-16.011
2511.3	-13.569
2511.4	-19.673
2511.4	-12.043
2511.4	-22.114
2511.4	-16.316
2511.4	-16.011
2511.5	-17.537
2511.5	-12.349
2511.5	-20.588
2511.5	-15.095
2511.5	-18.452
2511.6	-16.926
2511.6	-12.349
2511.6	-21.504
2511.6	-13.264
2511.6	-20.283
2511.7	-17.231
2511.7	-11.433
2511.7	-19.062
2511.7	-13.569
2511.7	-20.894
2511.8	-17.537
2511.8	-15.4
2511.8	-18.452
2511.8	-12.043
2511.8	-21.199
2511.9	-16.316
2511.9	-17.842
2511.9	-20.283
2511.9	-9.9072
2511.9	-19.673
2512	-13.569
2512	-16.621
2512	-17.537
2512	-11.433
2512	-21.199
2512.1	-13.875
2512.1	-19.062
2512.1	-18.147
2512.1	-13.264
2512.1	-19.978
2512.2	-12.043
2512.2	-19.673
2512.2	-18.147
2512.2	-13.569
2512.2	-20.894
2512.3	-12.654
2512.3	-20.283
2512.3	-16.926
2512.3	-13.569
2512.3	-19.062
2512.4	-10.823
2512.4	-18.452
2512.4	-16.316
2512.4	-16.316
2512.4	-19.978
2512.5	-11.738
2512.5	-20.283
2512.5	-15.4
2512.5	-16.011
2512.5	-19.673
2512.6	-11.738
2512.6	-20.588
2512.6	-13.875
2512.6	-14.485
2512.6	-19.673
2512.7	-12.043
2512.7	-21.504
2512.7	-15.4
2512.7	-14.485
2512.7	-19.978
2512.8	-12.349
2512.8	-20.283
2512.8	-17.842
2512.8	-17.231
2512.8	-19.062
2512.9	-12.654
2512.9	-20.894
2512.9	-15.095
2512.9	-15.4
2512.9	-19.673
2513	-9.9072
2513	-20.283
2513	-15.095
2513	-14.79
2513	-19.978
2513.1	-10.823
2513.1	-19.062
2513.1	-15.095
2513.1	-15.706
2513.1	-19.673
2513.2	-12.043
2513.2	-20.894
2513.2	-14.79
2513.2	-15.4
2513.2	-20.588
2513.3	-11.433
2513.3	-19.673
2513.3	-14.485
2513.3	-13.875
2513.3	-19.978
2513.4	-11.738
2513.4	-19.978
2513.4	-18.452
2513.4	-12.959
2513.4	-18.452
2513.5	-11.128
2513.5	-18.147
2513.5	-17.537
2513.5	-13.264
2513.5	-20.894
2513.6	-13.569
2513.6	-18.757
2513.6	-19.062
2513.6	-12.654
2513.6	-20.588
2513.7	-12.959
2513.7	-17.537
2513.7	-19.062
2513.7	-12.349
2513.7	-21.504
2513.8	-14.485
2513.8	-17.231
2513.8	-19.368
2513.8	-13.569
2513.8	-21.504
2513.9	-16.011
2513.9	-15.095
2513.9	-20.588
2513.9	-11.738
2513.9	-19.978
2514	-16.621
2514	-12.959
2514	-19.978
2514	-12.959
2514	-19.062
2514.1	-19.673
2514.1	-13.264
2514.1	-20.894
2514.1	-14.18
2514.1	-19.062
2514.2	-19.978
2514.2	-12.959
2514.2	-22.114
2514.2	-14.485
2514.2	-12.349
2514.3	-19.673
2514.3	-12.349
2514.3	-20.283
2514.3	-18.452
2514.3	-12.043
2514.4	-19.062
2514.4	-14.485
2514.4	-19.062
2514.4	-20.283
2514.4	-12.654
2514.5	-20.588
2514.5	-14.79
2514.5	-14.18
2514.5	-21.199
2514.5	-12.349
2514.6	-18.757
2514.6	-16.316
2514.6	-11.433
2514.6	-21.504
2514.6	-15.4
2514.7	-18.452
2514.7	-21.504
2514.7	-11.738
2514.7	-18.757
2514.7	-15.706
2514.8	-12.654
2514.8	-19.062
2514.8	-13.264
2514.8	-18.147
2514.8	-18.147
2514.9	-12.654
2514.9	-20.588
2514.9	-16.621
2514.9	-15.4
2514.9	-20.283
2515	-14.18
2515	-21.504
2515	-17.842
2515	-11.433
2515	-19.978
2515.1	-13.875
2515.1	-16.011
2515.1	-21.199
2515.1	-11.738
2515.1	-19.062
2515.2	-16.621
2515.2	-12.043
2515.2	-20.894
2515.2	-16.011
2515.2	-16.011
2515.3	-20.283
2515.3	-12.043
2515.3	-19.978
2515.3	-18.452
2515.3	-14.485
2515.4	-20.283
2515.4	-12.043
2515.4	-14.18
2515.4	-20.283
2515.4	-12.043
2515.5	-19.368
2515.5	-16.926
2515.5	-11.738
2515.5	-20.588
2515.5	-14.79
2515.6	-14.18
2515.6	-18.757
2515.6	-11.128
2515.6	-16.926
2515.6	-17.842
2515.7	-13.569
2515.7	-22.419
2515.7	-16.011
2515.7	-14.79
2515.7	-19.978
2515.8	-11.433
2515.8	-17.537
2515.8	-19.062
2515.8	-10.518
2515.8	-21.199
2515.9	-15.706
2515.9	-14.79
2515.9	-23.03
2515.9	-14.79
2515.9	-16.926
2516	-19.673
2516	-8.9917
2516	-17.842
2516	-16.011
2516	-10.823
2516.1	-19.673
2516.1	-15.095
2516.1	-13.875
2516.1	-20.894
2516.1	-12.043
2516.2	-18.452
2516.2	-18.147
2516.2	-11.128
2516.2	-20.283
2516.2	-14.485
2516.3	-16.621
2516.3	-19.062
2516.3	-13.875
2516.3	-20.588
2516.3	-16.621
2516.4	-16.621
2516.4	-17.231
2516.4	-10.823
2516.4	-19.062
2516.4	-14.18
2516.5	-17.842
2516.5	-19.368
2516.5	-12.349
2516.5	-19.368
2516.5	-11.738
2516.6	-18.757
2516.6	-15.095
2516.6	-15.706
2516.6	-17.842
2516.6	-11.738
2516.7	-18.757
2516.7	-13.875
2516.7	-21.504
2516.7	-13.569
2516.7	-20.283
2516.8	-15.706
2516.8	-15.4
2516.8	-17.537
2516.8	-13.875
2516.8	-19.368
2516.9	-13.875
2516.9	-20.894
2516.9	-12.654
2516.9	-21.504
2516.9	-13.569
2517	-20.588
2517	-16.316
2517	-19.673
2517	-16.316
2517	-17.842
2517.1	-19.673
2517.1	-15.4
2517.1	-19.062
2517.1	-13.264
2517.1	-18.757
2517.2	-10.823
2517.2	-17.842
2517.2	-11.128
2517.2	-18.757
2517.2	-10.212
2517.3	-18.757
2517.3	-15.4
2517.3	-18.147
2517.3	-15.706
2517.3	-18.757
2517.4	-17.537
2517.4	-16.011
2517.4	-19.368
2517.4	-12.349
2517.4	-19.978
2517.5	-12.349
2517.5	-19.062
2517.5	-12.349
2517.5	-20.283
2517.5	-12.349
2517.6	-19.673
2517.6	-15.4
2517.6	-17.537
2517.6	-17.842
2517.6	-13.569
2517.7	-17.842
2517.7	-12.043
2517.7	-19.368
2517.7	-11.738
2517.7	-20.283
2517.8	-16.011
2517.8	-19.368
2517.8	-17.231
2517.8	-16.621
2517.8	-19.062
2517.9	-11.738
2517.9	-19.978
2517.9	-12.043
2517.9	-19.978
2517.9	-13.569
2518	-18.452
2518	-16.316
2518	-14.18
2518	-19.062
2518	-11.433
2518.1	-19.673
2518.1	-12.654
2518.1	-20.283
2518.1	-15.706
2518.1	-18.757
2518.2	-18.452
2518.2	-12.349
2518.2	-20.588
2518.2	-11.738
2518.2	-20.283
2518.3	-14.18
2518.3	-17.537
2518.3	-16.621
2518.3	-13.264
2518.3	-20.894
2518.4	-13.264
2518.4	-20.894
2518.4	-13.875
2518.4	-16.316
2518.4	-16.011
2518.5	-12.959
2518.5	-19.062
2518.5	-11.433
2518.5	-19.673
2518.5	-13.569
2518.6	-18.147
2518.6	-19.062
2518.6	-15.4
2518.6	-21.199
2518.6	-11.738
2518.7	-18.757
2518.7	-15.4
2518.7	-17.842
2518.7	-18.757
2518.7	-13.875
2518.8	-21.199
2518.8	-12.959
2518.8	-18.757
2518.8	-16.316
2518.8	-15.4
2518.9	-19.673
2518.9	-11.738
2518.9	-20.894
2518.9	-13.264
2518.9	-19.368
2519	-16.621
2519	-13.875
2519	-19.673
2519	-11.433
2519	-19.368
2519.1	-15.095
2519.1	-16.926
2519.1	-18.452
2519.1	-12.654
2519.1	-20.588
2519.2	-14.485
2519.2	-19.368
2519.2	-17.537
2519.2	-13.875
2519.2	-19.062
2519.3	-12.349
2519.3	-20.588
2519.3	-14.18
2519.3	-17.231
2519.3	-16.011
2519.4	-11.128
2519.4	-20.894
2519.4	-12.349
2519.4	-19.062
2519.4	-16.011
2519.5	-12.043
2519.5	-19.368
2519.5	-12.654
2519.5	-20.894
2519.5	-15.706
2519.6	-16.011
2519.6	-17.842
2519.6	-13.569
2519.6	-22.114
2519.6	-13.264
2519.7	-19.062
2519.7	-16.926
2519.7	-12.654
2519.7	-20.283
2519.7	-12.349
2519.8	-18.757
2519.8	-15.4
2519.8	-14.18
2519.8	-19.062
2519.8	-12.043
2519.9	-19.978
2519.9	-14.18
2519.9	-16.316
2519.9	-16.621
2519.9	-11.128
2520	-20.283
2520	-13.569
2520	-19.062
2520	-16.926
2520	-12.043
2520.1	-19.062
2520.1	-12.654
2520.1	-19.368
2520.1	-15.4
2520.1	-14.18
2520.2	-18.452
2520.2	-10.823
2520.2	-19.978
2520.2	-14.18
2520.2	-16.316
2520.3	-17.537
2520.3	-11.128
2520.3	-20.588
2520.3	-13.264
2520.3	-18.147
2520.4	-18.147
2520.4	-11.738
2520.4	-20.894
2520.4	-12.959
2520.4	-19.062
2520.5	-17.537
2520.5	-12.959
2520.5	-19.062
2520.5	-12.654
2520.5	-19.368
2520.6	-15.4
2520.6	-13.569
2520.6	-18.452
2520.6	-10.518
2520.6	-20.283
2520.7	-15.706
2520.7	-16.316
2520.7	-19.062
2520.7	-10.518
2520.7	-20.588
2520.8	-16.011
2520.8	-17.537
2520.8	-19.062
2520.8	-12.349
2520.8	-18.757
2520.9	-12.043
2520.9	-18.147
2520.9	-17.231
2520.9	-11.128
2520.9	-19.978
2521	-11.738
2521	-16.926
2521	-18.452
2521	-12.043
2521	-20.283
2521.1	-13.875
2521.1	-16.926
2521.1	-15.706
2521.1	-12.654
2521.1	-19.673
2521.2	-11.738
2521.2	-18.452
2521.2	-15.706
2521.2	-13.264
2521.2	-21.504
2521.3	-13.569
2521.3	-21.504
2521.3	-17.537
2521.3	-13.569
2521.3	-20.283
2521.4	-13.264
2521.4	-21.199
2521.4	-17.537
2521.4	-13.875
2521.4	-20.283
2521.5	-12.043
2521.5	-20.588
2521.5	-17.537
2521.5	-12.959
2521.5	-18.757
2521.6	-12.349
2521.6	-19.673
2521.6	-16.621
2521.6	-14.18
2521.6	-20.588
2521.7	-12.043
2521.7	-19.368
2521.7	-17.231
2521.7	-13.569
2521.7	-21.199
2521.8	-12.349
2521.8	-18.452
2521.8	-18.452
2521.8	-12.959
2521.8	-21.809
2521.9	-14.485
2521.9	-18.147
2521.9	-18.147
2521.9	-14.485
2521.9	-21.504
2522	-14.18
2522	-18.452
2522	-17.231
2522	-12.654
2522	-21.504
2522.1	-14.18
2522.1	-19.062
2522.1	-18.452
2522.1	-9.6021
2522.1	-20.588
2522.2	-14.485
2522.2	-15.706
2522.2	-19.062
2522.2	-10.823
2522.2	-19.368
2522.3	-15.4
2522.3	-14.485
2522.3	-19.368
2522.3	-10.823
2522.3	-18.147
2522.4	-15.095
2522.4	-14.18
2522.4	-23.64
2522.4	-12.959
2522.4	-19.368
2522.5	-18.452
2522.5	-11.433
2522.5	-21.199
2522.5	-13.569
2522.5	-16.316
2522.6	-17.537
2522.6	-11.128
2522.6	-20.588
2522.6	-15.095
2522.6	-16.621
2522.7	-20.894
2522.7	-12.654
2522.7	-21.199
2522.7	-17.231
2522.7	-12.959
2522.8	-20.283
2522.8	-13.569
2522.8	-17.537
2522.8	-17.537
2522.8	-12.349
2522.9	-19.978
2522.9	-14.485
2522.9	-16.011
2522.9	-19.673
2522.9	-11.433
2523	-20.588
2523	-17.231
2523	-14.18
2523	-20.588
2523	-13.569
2523.1	-18.757
2523.1	-17.537
2523.1	-10.518
2523.1	-19.062
2523.1	-12.654
2523.2	-15.4
2523.2	-20.283
2523.2	-12.654
2523.2	-21.199
2523.2	-18.452
2523.3	-13.264
2523.3	-20.894
2523.3	-14.79
2523.3	-18.147
2523.3	-18.757
2523.4	-10.212
2523.4	-19.978
2523.4	-15.095
2523.4	-13.569
2523.4	-20.894
2523.5	-11.433
2523.5	-19.062
2523.5	-18.757
2523.5	-11.128
2523.5	-22.725
2523.6	-16.621
2523.6	-14.485
2523.6	-20.894
2523.6	-10.823
2523.6	-17.842
2523.7	-17.231
2523.7	-11.738
2523.7	-19.673
2523.7	-14.79
2523.7	-15.706
2523.8	-19.368
2523.8	-12.349
2523.8	-20.283
2523.8	-17.537
2523.8	-12.959
2523.9	-21.809
2523.9	-13.875
2523.9	-15.706
2523.9	-20.894
2523.9	-10.518
2524	-19.368
2524	-17.231
2524	-10.518
2524	-19.978
2524	-14.485
2524.1	-13.875
2524.1	-20.588
2524.1	-12.654
2524.1	-19.368
2524.1	-19.978
2524.2	-12.349
2524.2	-21.504
2524.2	-16.621
2524.2	-13.264
2524.2	-20.894
2524.3	-13.569
2524.3	-19.062
2524.3	-19.673
2524.3	-12.043
2524.3	-20.894
2524.4	-17.842
2524.4	-12.654
2524.4	-19.978
2524.4	-12.654
2524.4	-16.011
2524.5	-18.147
2524.5	-11.128
2524.5	-21.809
2524.5	-16.011
2524.5	-14.79
2524.6	-20.588
2524.6	-11.128
2524.6	-18.147
2524.6	-17.842
2524.6	-12.654
2524.7	-20.283
2524.7	-12.654
2524.7	-19.673
2524.7	-17.842
2524.7	-13.569
2524.8	-20.283
2524.8	-11.433
2524.8	-18.452
2524.8	-16.621
2524.8	-13.569
2524.9	-19.368
2524.9	-12.959
2524.9	-20.588
2524.9	-13.569
2524.9	-20.283
2525	-17.537
2525	-15.095
2525	-19.673
2525	-12.043
2525	-19.368
2525.1	-13.569
2525.1	-20.283
2525.1	-15.706
2525.1	-17.842
2525.1	-16.621
2525.2	-13.875
2525.2	-19.062
2525.2	-12.959
2525.2	-19.978
2525.2	-12.043
2525.3	-19.368
2525.3	-13.264
2525.3	-20.283
2525.3	-16.316
2525.3	-18.757
2525.4	-17.842
2525.4	-15.4
2525.4	-18.452
2525.4	-14.485
2525.4	-18.147
2525.5	-13.264
2525.5	-19.978
2525.5	-11.738
2525.5	-19.978
2525.5	-13.264
2525.6	-21.199
2525.6	-15.4
2525.6	-20.283
2525.6	-15.095
2525.6	-19.673
2525.7	-16.316
2525.7	-17.537
2525.7	-18.147
2525.7	-13.264
2525.7	-17.231
2525.8	-12.959
2525.8	-20.588
2525.8	-12.959
2525.8	-21.199
2525.8	-12.959
2525.9	-20.588
2525.9	-14.79
2525.9	-19.673
2525.9	-17.231
2525.9	-15.4
2526	-17.842
2526	-12.349
2526	-19.368
2526	-12.043
2526	-19.368
2526.1	-11.128
2526.1	-18.452
2526.1	-15.706
2526.1	-18.757
2526.1	-17.537
2526.2	-13.875
2526.2	-18.452
2526.2	-11.433
2526.2	-19.673
2526.2	-13.875
2526.3	-19.673
2526.3	-15.4
2526.3	-16.316
2526.3	-16.926
2526.3	-14.79
2526.4	-19.978
2526.4	-12.043
2526.4	-21.504
2526.4	-13.569
2526.4	-19.368
2526.5	-17.537
2526.5	-14.79
2526.5	-19.062
2526.5	-11.433
2526.5	-17.842
2526.6	-11.128
2526.6	-19.978
2526.6	-16.011
2526.6	-16.316
2526.6	-18.757
2526.7	-12.043
2526.7	-20.894
2526.7	-12.959
2526.7	-21.504
2526.7	-16.316
2526.8	-16.621
2526.8	-18.452
2526.8	-12.349
2526.8	-20.894
2526.8	-12.654
2526.9	-19.368
2526.9	-15.4
2526.9	-15.095
2526.9	-19.062
2526.9	-11.433
2527	-20.283
2527	-12.959
2527	-17.231
2527	-16.926
2527	-14.79
2527.1	-18.452
2527.1	-11.433
2527.1	-19.978
2527.1	-12.349
2527.1	-18.452
2527.2	-17.537
2527.2	-12.349
2527.2	-19.062
2527.2	-10.518
2527.2	-18.452
2527.3	-16.316
2527.3	-16.621
2527.3	-19.673
2527.3	-12.043
2527.3	-19.368
2527.4	-13.264
2527.4	-19.062
2527.4	-16.316
2527.4	-13.875
2527.4	-19.673
2527.5	-10.518
2527.5	-20.894
2527.5	-15.706
2527.5	-16.316
2527.5	-18.147
2527.6	-12.043
2527.6	-18.147
2527.6	-12.654
2527.6	-19.062
2527.6	-16.316
2527.7	-12.043
2527.7	-18.757
2527.7	-8.3813
2527.7	-19.368
2527.7	-15.4
2527.8	-16.011
2527.8	-18.452
2527.8	-12.959
2527.8	-21.199
2527.8	-14.79
2527.9	-20.283
2527.9	-18.452
2527.9	-13.875
2527.9	-19.673
2527.9	-12.043
2528	-20.588
2528	-16.316
2528	-15.706
2528	-20.894
2528	-11.738
2528.1	-21.199
2528.1	-14.18
2528.1	-16.316
2528.1	-17.842
2528.1	-11.128
2528.2	-19.673
2528.2	-12.959
2528.2	-18.452
2528.2	-17.842
2528.2	-14.79
2528.3	-20.283
2528.3	-11.128
2528.3	-20.283
2528.3	-14.18
2528.3	-14.79
2528.4	-19.673
2528.4	-10.518
2528.4	-21.199
2528.4	-15.095
2528.4	-16.926
2528.5	-18.757
2528.5	-12.959
2528.5	-20.588
2528.5	-14.79
2528.5	-19.673
2528.6	-19.062
2528.6	-13.875
2528.6	-21.809
2528.6	-12.043
2528.6	-20.588
2528.7	-17.231
2528.7	-13.264
2528.7	-19.062
2528.7	-11.128
2528.7	-18.757
2528.8	-15.706
2528.8	-14.79
2528.8	-19.978
2528.8	-12.349
2528.8	-19.673
2528.9	-14.485
2528.9	-16.926
2528.9	-19.673
2528.9	-11.738
2528.9	-20.894
2529	-14.485
2529	-16.621
2529	-19.978
2529	-12.959
2529	-21.504
2529.1	-15.4
2529.1	-19.062
2529.1	-18.147
2529.1	-13.875
2529.1	-22.114
2529.2	-14.18
2529.2	-18.147
2529.2	-17.842
2529.2	-11.738
2529.2	-18.757
2529.3	-13.264
2529.3	-18.452
2529.3	-15.4
2529.3	-12.043
2529.3	-20.588
2529.4	-12.349
2529.4	-20.894
2529.4	-17.842
2529.4	-14.18
2529.4	-20.283
2529.5	-12.349
2529.5	-18.757
2529.5	-18.147
2529.5	-15.4
2529.5	-20.283
2529.6	-11.738
2529.6	-20.894
2529.6	-15.706
2529.6	-12.654
2529.6	-20.894
2529.7	-11.738
2529.7	-19.368
2529.7	-16.926
2529.7	-13.569
2529.7	-20.588
2529.8	-12.349
2529.8	-19.368
2529.8	-16.621
2529.8	-13.569
2529.8	-20.283
2529.9	-10.518
2529.9	-17.842
2529.9	-15.4
2529.9	-11.738
2529.9	-19.062
2530	-11.128
2530	-18.452
2530	-16.621
2530	-12.043
2530	-20.588
2530.1	-12.349
2530.1	-17.231
2530.1	-16.926
2530.1	-11.738
2530.1	-19.062
2530.2	-13.264
2530.2	-17.537
2530.2	-16.926
2530.2	-11.738
2530.2	-21.199
2530.3	-15.4
2530.3	-19.062
2530.3	-19.673
2530.3	-12.043
2530.3	-21.809
2530.4	-16.011
2530.4	-16.621
2530.4	-20.283
2530.4	-13.264
2530.4	-21.199
2530.5	-15.095
2530.5	-14.18
2530.5	-19.368
2530.5	-11.128
2530.5	-20.588
2530.6	-16.011
2530.6	-11.738
2530.6	-19.673
2530.6	-12.654
2530.6	-19.978
2530.7	-19.368
2530.7	-11.738
2530.7	-20.588
2530.7	-14.485
2530.7	-16.621
2530.8	-18.147
2530.8	-12.043
2530.8	-20.283
2530.8	-15.4
2530.8	-17.537
2530.9	-20.588
2530.9	-12.043
2530.9	-20.894
2530.9	-17.231
2530.9	-14.18
2531	-21.199
2531	-12.654
2531	-19.673
2531	-19.978
2531	-14.79
2531.1	-21.809
2531.1	-15.4
2531.1	-17.231
2531.1	-19.673
2531.1	-12.349
2531.2	-21.199
2531.2	-15.706
2531.2	-14.485
2531.2	-19.978
2531.2	-11.433
2531.3	-19.673
2531.3	-18.147
2531.3	-12.043
2531.3	-20.283
2531.3	-13.569
2531.4	-16.926
2531.4	-19.673
2531.4	-11.738
2531.4	-21.199
2531.4	-16.621
2531.5	-13.264
2531.5	-19.978
2531.5	-12.349
2531.5	-18.452
2531.5	-18.452
2531.6	-13.875
2531.6	-21.504
2531.6	-16.316
2531.6	-16.316
2531.6	-19.673
2531.7	-10.212
2531.7	-19.062
2531.7	-17.537
2531.7	-10.823
2531.7	-22.419
2531.8	-13.569
2531.8	-15.706
2531.8	-21.199
2531.8	-12.043
2531.8	-19.978
2531.9	-17.537
2531.9	-11.128
2531.9	-19.673
2531.9	-13.875
2531.9	-17.231
2532	-19.062
2532	-12.654
2532	-21.199
2532	-16.621
2532	-13.569
2532.1	-21.504
2532.1	-12.959
2532.1	-15.4
2532.1	-19.062
2532.1	-10.823
2532.2	-20.588
2532.2	-17.231
2532.2	-12.959
2532.2	-20.588
2532.2	-12.654
2532.3	-16.011
2532.3	-20.283
2532.3	-12.043
2532.3	-20.588
2532.3	-17.842
2532.4	-12.654
2532.4	-21.504
2532.4	-16.011
2532.4	-14.79
2532.4	-20.283
2532.5	-10.212
2532.5	-16.621
2532.5	-17.842
2532.5	-11.433
2532.5	-20.894
2532.6	-14.485
2532.6	-13.264
2532.6	-20.588
2532.6	-13.569
2532.6	-18.452
2532.7	-19.978
2532.7	-11.128
2532.7	-20.283
2532.7	-17.231
2532.7	-12.654
2532.8	-21.199
2532.8	-13.875
2532.8	-15.4
2532.8	-19.673
2532.8	-11.738
2532.9	-19.978
2532.9	-14.79
2532.9	-13.264
2532.9	-18.757
2532.9	-12.043
2533	-19.368
2533	-17.842
2533	-13.569
2533	-19.673
2533	-10.823
2533.1	-19.673
2533.1	-18.147
2533.1	-14.18
2533.1	-19.978
2533.1	-12.959
2533.2	-19.062
2533.2	-15.706
2533.2	-19.062
2533.2	-17.842
2533.2	-14.18
2533.3	-19.978
2533.3	-12.043
2533.3	-19.978
2533.3	-14.485
2533.3	-17.537
2533.4	-16.316
2533.4	-13.569
2533.4	-18.452
2533.4	-13.264
2533.4	-21.504
2533.5	-13.264
2533.5	-20.283
2533.5	-12.043
2533.5	-20.283
2533.5	-15.706
2533.6	-17.842
2533.6	-16.926
2533.6	-15.095
2533.6	-16.926
2533.6	-12.959
2533.7	-19.978
2533.7	-11.128
2533.7	-19.062
2533.7	-11.433
2533.7	-18.757
2533.8	-12.959
2533.8	-20.588
2533.8	-14.79
2533.8	-19.062
2533.8	-16.621
2533.9	-18.147
2533.9	-17.842
2533.9	-17.231
2533.9	-18.452
2533.9	-13.264
2534	-17.842
2534	-12.654
2534	-19.368
2534	-10.823
2534	-18.757
2534.1	-12.043
2534.1	-16.926
2534.1	-14.18
2534.1	-16.316
2534.1	-14.79
2534.2	-14.485
2534.2	-18.147
2534.2	-12.349
2534.2	-22.725
2534.2	-14.485
2534.3	-22.114
2534.3	-14.18
2534.3	-18.757
2534.3	-13.875
2534.3	-17.842
2534.4	-15.4
2534.4	-14.18
2534.4	-18.147
2534.4	-10.823
2534.4	-20.588
2534.5	-14.18
2534.5	-20.588
2534.5	-15.4
2534.5	-18.147
2534.5	-16.926
2534.6	-14.485
2534.6	-19.673
2534.6	-13.264
2534.6	-19.978
2534.6	-12.654
2534.7	-18.757
2534.7	-15.095
2534.7	-17.231
2534.7	-18.147
2534.7	-13.264
2534.8	-19.673
2534.8	-11.738
2534.8	-20.283
2534.8	-14.79
2534.8	-18.147
2534.9	-16.621
2534.9	-12.043
2534.9	-19.062
2534.9	-13.875
2534.9	-22.419
2535	-15.4
2535	-20.588
2535	-17.231
2535	-13.264
2535	-18.147
2535.1	-10.518
2535.1	-20.283
2535.1	-14.485
2535.1	-17.537
2535.1	-17.842
2535.2	-13.569
2535.2	-20.283
2535.2	-12.349
2535.2	-20.588
2535.2	-15.095
2535.3	-17.537
2535.3	-18.757
2535.3	-14.79
2535.3	-20.894
2535.3	-14.18
2535.4	-20.588
2535.4	-16.316
2535.4	-15.706
2535.4	-17.537
2535.4	-9.9072
2535.5	-19.673
2535.5	-13.875
2535.5	-19.673
2535.5	-19.062
2535.5	-15.095
2535.6	-20.283
2535.6	-12.654
2535.6	-20.588
2535.6	-15.4
2535.6	-16.926
2535.7	-19.062
2535.7	-13.569
2535.7	-21.504
2535.7	-13.569
2535.7	-19.673
2535.8	-18.147
2535.8	-13.875
2535.8	-19.368
2535.8	-11.433
2535.8	-20.283
2535.9	-16.011
2535.9	-17.842
2535.9	-19.062
2535.9	-13.569
2535.9	-21.809
2536	-13.875
2536	-18.757
2536	-18.757
2536	-13.264
2536	-20.283
2536.1	-12.959
2536.1	-19.673
2536.1	-15.706
2536.1	-16.011
2536.1	-19.368
2536.2	-12.043
2536.2	-20.588
2536.2	-14.79
2536.2	-17.537
2536.2	-17.842
2536.3	-13.264
2536.3	-19.368
2536.3	-11.738
2536.3	-18.757
2536.3	-15.706
2536.4	-12.959
2536.4	-20.283
2536.4	-10.823
2536.4	-19.368
2536.4	-15.706
2536.5	-14.485
2536.5	-18.452
2536.5	-12.654
2536.5	-20.283
2536.5	-15.4
2536.6	-17.842
2536.6	-17.537
2536.6	-13.569
2536.6	-20.283
2536.6	-12.959
2536.7	-19.062
2536.7	-16.926
2536.7	-12.959
2536.7	-19.978
2536.7	-11.128
2536.8	-19.368
2536.8	-16.316
2536.8	-14.18
2536.8	-19.062
2536.8	-10.823
2536.9	-19.062
2536.9	-14.18
2536.9	-15.095
2536.9	-18.757
2536.9	-10.212
2537	-19.062
2537	-13.264
2537	-16.316
2537	-18.452
2537	-10.823
2537.1	-19.978
2537.1	-13.264
2537.1	-18.452
2537.1	-17.537
2537.1	-14.18
2537.2	-21.809
2537.2	-13.875
2537.2	-18.757
2537.2	-17.842
2537.2	-13.875
2537.3	-21.199
2537.3	-12.654
2537.3	-19.978
2537.3	-15.095
2537.3	-13.264
2537.4	-19.368
2537.4	-11.738
2537.4	-20.588
2537.4	-16.011
2537.4	-12.043
2537.5	-19.673
2537.5	-11.128
2537.5	-17.842
2537.5	-15.706
2537.5	-14.485
2537.6	-18.147
2537.6	-11.738
2537.6	-21.199
2537.6	-15.095
2537.6	-15.4
2537.7	-18.452
2537.7	-10.212
2537.7	-19.673
2537.7	-14.79
2537.7	-14.79
2537.8	-19.368
2537.8	-12.043
2537.8	-19.673
2537.8	-16.621
2537.8	-16.926
2537.9	-19.368
2537.9	-12.349
2537.9	-19.673
2537.9	-14.18
2537.9	-16.621
2538	-19.062
2538	-11.433
2538	-20.894
2538	-14.485
2538	-15.095
2538.1	-19.673
2538.1	-11.738
2538.1	-21.199
2538.1	-15.706
2538.1	-15.706
2538.2	-19.368
2538.2	-9.9072
2538.2	-18.757
2538.2	-13.875
2538.2	-13.264
2538.3	-19.368
2538.3	-11.128
2538.3	-19.673
2538.3	-15.706
2538.3	-14.485
2538.4	-19.673
2538.4	-11.128
2538.4	-18.147
2538.4	-16.621
2538.4	-14.79
2538.5	-20.588
2538.5	-12.349
2538.5	-20.283
2538.5	-16.926
2538.5	-14.18
2538.6	-21.809
2538.6	-11.433
2538.6	-17.231
2538.6	-17.537
2538.6	-12.959
2538.7	-22.419
2538.7	-15.095
2538.7	-19.368
2538.7	-19.368
2538.7	-12.654
2538.8	-19.673
2538.8	-12.959
2538.8	-16.011
2538.8	-17.537
2538.8	-10.823
2538.9	-21.504
2538.9	-15.095
2538.9	-15.706
2538.9	-20.894
2538.9	-11.433
2539	-19.062
2539	-14.79
2539	-13.264
2539	-21.504
2539	-13.569
2539.1	-17.842
2539.1	-17.537
2539.1	-12.043
2539.1	-20.588
2539.1	-13.875
2539.2	-19.062
2539.2	-19.673
2539.2	-11.738
2539.2	-21.199
2539.2	-17.231
2539.3	-15.706
2539.3	-21.809
2539.3	-11.433
2539.3	-20.283
2539.3	-17.231
2539.4	-11.433
2539.4	-19.978
2539.4	-13.569
2539.4	-17.231
2539.4	-18.452
2539.5	-12.959
2539.5	-21.504
2539.5	-15.4
2539.5	-14.79
2539.5	-19.673
2539.6	-13.264
2539.6	-19.978
2539.6	-16.926
2539.6	-12.349
2539.6	-19.673
2539.7	-11.433
2539.7	-16.011
2539.7	-19.368
2539.7	-11.433
2539.7	-20.283
2539.8	-15.4
2539.8	-14.18
2539.8	-21.504
2539.8	-14.18
2539.8	-19.062
2539.9	-17.537
2539.9	-10.518
2539.9	-19.062
2539.9	-14.79
2539.9	-16.926
2540	-21.199
2540	-11.128
2540	-20.588
2540	-17.842
2540	-12.654
2540.1	-21.199
2540.1	-14.18
2540.1	-14.79
2540.1	-18.452
2540.1	-11.433
2540.2	-21.809
2540.2	-18.452
2540.2	-13.569
2540.2	-20.588
2540.2	-12.959
2540.3	-17.231
2540.3	-19.368
2540.3	-10.518
2540.3	-20.588
2540.3	-16.011
2540.4	-12.349
2540.4	-23.03
2540.4	-15.4
2540.4	-17.231
2540.4	-20.283
2540.5	-10.823
2540.5	-19.978
2540.5	-17.537
2540.5	-12.043
2540.5	-21.199
2540.6	-14.485
2540.6	-13.264
2540.6	-19.978
2540.6	-11.433
2540.6	-18.452
2540.7	-17.537
2540.7	-11.433
2540.7	-20.894
2540.7	-16.316
2540.7	-15.706
2540.8	-20.894
2540.8	-12.654
2540.8	-18.452
2540.8	-18.452
2540.8	-13.264
2540.9	-21.504
2540.9	-16.621
2540.9	-13.264
2540.9	-19.673
2540.9	-13.569
2541	-17.537
2541	-19.368
2541	-10.823
2541	-20.283
2541	-16.316
2541.1	-12.043
2541.1	-21.504
2541.1	-13.875
2541.1	-14.485
2541.1	-19.673
2541.2	-10.518
2541.2	-20.283
2541.2	-19.062
2541.2	-14.18
2541.2	-21.504
2541.3	-13.875
2541.3	-18.757
2541.3	-19.978
2541.3	-12.959
2541.3	-20.894
2541.4	-14.18
2541.4	-14.79
2541.4	-19.062
2541.4	-11.433
2541.4	-20.894
2541.5	-14.18
2541.5	-18.147
2541.5	-17.231
2541.5	-12.959
2541.5	-20.283
2541.6	-11.433
2541.6	-19.978
2541.6	-14.485
2541.6	-15.095
2541.6	-18.452
2541.7	-12.349
2541.7	-19.978
2541.7	-11.738
2541.7	-19.673
2541.7	-13.569
2541.8	-19.978
2541.8	-15.4
2541.8	-15.095
2541.8	-17.842
2541.8	-11.738
2541.9	-19.673
2541.9	-12.959
2541.9	-20.283
2541.9	-12.349
2541.9	-21.199
2542	-14.485
2542	-20.283
2542	-18.147
2542	-19.368
2542	-19.062
2542.1	-17.231
2542.1	-17.842
2542.1	-16.011
2542.1	-19.673
2542.1	-12.654
2542.2	-19.368
2542.2	-12.043
2542.2	-18.757
2542.2	-11.433
2542.2	-19.062
2542.3	-11.433
2542.3	-18.147
2542.3	-13.264
2542.3	-17.537
2542.3	-16.011
2542.4	-17.231
2542.4	-17.842
2542.4	-14.485
2542.4	-19.062
2542.4	-12.959
2542.5	-20.894
2542.5	-13.875
2542.5	-21.199
2542.5	-13.569
2542.5	-18.757
2542.6	-14.79
2542.6	-17.231
2542.6	-15.706
2542.6	-13.875
2542.6	-18.147
2542.7	-12.349
2542.7	-19.978
2542.7	-13.875
2542.7	-22.114
2542.7	-14.79
2542.8	-19.978
2542.8	-14.485
2542.8	-17.537
2542.8	-15.706
2542.8	-12.959
2542.9	-19.062
2542.9	-11.433
2542.9	-20.894
2542.9	-12.654
2542.9	-19.368
2543	-15.4
2543	-16.316
2543	-16.621
2543	-12.349
2543	-19.368
2543.1	-12.959
2543.1	-21.809
2543.1	-15.4
2543.1	-19.368
2543.1	-17.537
2543.2	-12.959
2543.2	-19.062
2543.2	-11.433
2543.2	-20.283
2543.2	-13.875
2543.3	-19.978
2543.3	-16.621
2543.3	-15.706
2543.3	-19.368
2543.3	-13.264
2543.4	-20.283
2543.4	-12.959
2543.4	-19.368
2543.4	-16.621
2543.4	-15.095
2543.5	-19.062
2543.5	-11.433
2543.5	-21.504
2543.5	-12.959
2543.5	-17.231
2543.6	-15.4
2543.6	-12.043
2543.6	-18.757
2543.6	-10.823
2543.6	-20.283
2543.7	-14.485
2543.7	-17.537
2543.7	-16.926
2543.7	-13.569
2543.7	-20.283
2543.8	-11.738
2543.8	-20.588
2543.8	-14.79
2543.8	-17.537
2543.8	-18.452
2543.9	-12.349
2543.9	-22.725
2543.9	-12.959
2543.9	-18.757
2543.9	-14.485
2544	-12.654
2544	-19.062
2544	-12.043
2544	-19.673
2544	-13.569
2544.1	-17.231
2544.1	-17.537
2544.1	-14.18
2544.1	-21.199
2544.1	-11.738
2544.2	-19.062
2544.2	-15.095
2544.2	-16.621
2544.2	-19.368
2544.2	-12.959
2544.3	-22.419
2544.3	-13.264
2544.3	-17.231
2544.3	-17.231
2544.3	-11.433
2544.4	-19.673
2544.4	-11.128
2544.4	-17.842
2544.4	-14.79
2544.4	-15.4
2544.5	-19.673
2544.5	-11.433
2544.5	-19.673
2544.5	-13.569
2544.5	-15.706
2544.6	-17.537
2544.6	-12.959
2544.6	-19.368
2544.6	-12.959
2544.6	-19.978
2544.7	-16.621
2544.7	-14.485
2544.7	-20.283
2544.7	-12.043
2544.7	-21.199
2544.8	-15.706
2544.8	-16.316
2544.8	-19.368
2544.8	-12.043
2544.8	-20.588
2544.9	-13.875
2544.9	-17.842
2544.9	-18.757
2544.9	-12.043
2544.9	-19.062
2545	-11.433
2545	-17.231
2545	-16.316
2545	-14.79
2545	-22.114
2545.1	-12.349
2545.1	-20.588
2545.1	-15.4
2545.1	-16.316
2545.1	-19.368
2545.2	-12.043
2545.2	-20.283
2545.2	-14.18
2545.2	-17.537
2545.2	-19.062
2545.3	-12.043
2545.3	-20.894
2545.3	-14.18
2545.3	-16.926
2545.3	-17.842
2545.4	-13.264
2545.4	-20.588
2545.4	-12.654
2545.4	-19.673
2545.4	-15.706
2545.5	-13.264
2545.5	-20.588
2545.5	-12.349
2545.5	-19.978
2545.5	-16.926
2545.6	-13.264
2545.6	-18.757
2545.6	-12.959
2545.6	-20.283
2545.6	-15.095
2545.7	-17.231
2545.7	-17.842
2545.7	-10.823
2545.7	-21.809
2545.7	-15.706
2545.8	-16.926
2545.8	-19.062
2545.8	-12.349
2545.8	-20.894
2545.8	-15.095
2545.9	-17.842
2545.9	-19.368
2545.9	-12.654
2545.9	-20.283
2545.9	-14.18
2546	-18.147
2546	-18.147
2546	-12.654
2546	-20.588
2546	-13.569
2546.1	-18.452
2546.1	-18.757
2546.1	-13.875
2546.1	-20.894
2546.1	-12.654
2546.2	-18.147
2546.2	-16.011
2546.2	-10.823
2546.2	-18.757
2546.2	-11.433
2546.3	-18.147
2546.3	-17.842
2546.3	-13.875
2546.3	-22.419
2546.3	-14.18
2546.4	-20.588
2546.4	-17.231
2546.4	-13.569
2546.4	-21.504
2546.4	-14.18
2546.5	-19.062
2546.5	-17.537
2546.5	-12.043
2546.5	-21.504
2546.5	-13.264
2546.6	-17.842
2546.6	-16.621
2546.6	-9.6021
2546.6	-19.673
2546.6	-14.18
2546.7	-19.062
2546.7	-19.978
2546.7	-12.654
2546.7	-19.368
2546.7	-14.79
2546.8	-18.147
2546.8	-18.757
2546.8	-13.569
2546.8	-21.199
2546.8	-12.349
2546.9	-17.231
2546.9	-20.588
2546.9	-12.349
2546.9	-21.504
2546.9	-15.095
2547	-16.011
2547	-19.673
2547	-12.349
2547	-20.283
2547	-16.011
2547.1	-14.79
2547.1	-18.147
2547.1	-12.349
2547.1	-21.809
2547.1	-16.011
2547.2	-12.654
2547.2	-18.452
2547.2	-11.128
2547.2	-19.673
2547.2	-19.062
2547.3	-14.18
2547.3	-21.504
2547.3	-12.959
2547.3	-17.842
2547.3	-19.062
2547.4	-11.738
2547.4	-20.588
2547.4	-15.706
2547.4	-16.926
2547.4	-20.894
2547.5	-12.959
2547.5	-20.894
2547.5	-16.926
2547.5	-15.4
2547.5	-20.894
2547.6	-13.569
2547.6	-20.588
2547.6	-18.452
2547.6	-13.875
2547.6	-20.283
2547.7	-13.264
2547.7	-17.842
2547.7	-19.062
2547.7	-12.043
2547.7	-21.199
2547.8	-14.485
2547.8	-16.011
2547.8	-21.199
2547.8	-12.349
2547.8	-20.283
2547.9	-16.316
2547.9	-12.349
2547.9	-20.588
2547.9	-12.349
2547.9	-17.537
2548	-18.452
2548	-10.518
2548	-19.673
2548	-16.011
2548	-17.231
2548.1	-20.894
2548.1	-12.959
2548.1	-20.283
2548.1	-15.4
2548.1	-13.875
2548.2	-21.199
2548.2	-14.18
2548.2	-19.062
2548.2	-19.062
2548.2	-10.823
2548.3	-22.114
2548.3	-16.011
2548.3	-13.569
2548.3	-19.673
2548.3	-9.9072
2548.4	-18.452
2548.4	-19.062
2548.4	-12.959
2548.4	-22.114
2548.4	-16.316
2548.5	-14.485
2548.5	-19.978
2548.5	-10.518
2548.5	-17.537
2548.5	-16.316
2548.6	-11.738
2548.6	-19.978
2548.6	-15.095
2548.6	-16.926
2548.6	-20.588
2548.7	-11.128
2548.7	-20.588
2548.7	-16.926
2548.7	-12.959
2548.7	-22.419
2548.8	-14.18
2548.8	-14.79
2548.8	-19.673
2548.8	-11.738
2548.8	-19.978
2548.9	-17.231
2548.9	-11.128
2548.9	-20.588
2548.9	-14.18
2548.9	-15.706
2549	-20.588
2549	-11.738
2549	-19.978
2549	-18.757
2549	-10.518
2549.1	-21.199
2549.1	-14.79
2549.1	-13.264
2549.1	-19.062
2549.1	-12.043
2549.2	-18.147
2549.2	-18.757
2549.2	-12.349
2549.2	-22.419
2549.2	-16.621
2549.3	-12.654
2549.3	-20.588
2549.3	-12.959
2549.3	-16.621
2549.3	-19.368
2549.4	-10.518
2549.4	-19.062
2549.4	-17.231
2549.4	-12.959
2549.4	-20.588
2549.5	-15.095
2549.5	-17.231
2549.5	-18.757
2549.5	-12.349
2549.5	-20.894
2549.6	-16.011
2549.6	-14.79
2549.6	-21.504
2549.6	-10.823
2549.6	-18.757
2549.7	-18.452
2549.7	-12.349
2549.7	-19.978
2549.7	-12.043
2549.7	-19.062
2549.8	-16.011
2549.8	-14.18
2549.8	-19.673
2549.8	-13.264
2549.8	-19.673
2549.9	-14.18
2549.9	-17.537
2549.9	-17.231
2549.9	-12.959
2549.9	-19.978
2550	-11.433
2550	-20.588
2550	-14.18
2550	-18.757
2550	-16.621
2550.1	-16.011
2550.1	-17.842
2550.1	-13.569
2550.1	-20.588
2550.1	-12.654
2550.2	-20.894
2550.2	-14.18
2550.2	-19.673
2550.2	-15.095
2550.2	-19.062
2550.3	-15.4
2550.3	-16.316
2550.3	-18.452
2550.3	-13.569
2550.3	-19.062
2550.4	-13.569
2550.4	-20.588
2550.4	-12.349
2550.4	-19.978
2550.4	-12.349
2550.5	-20.283
2550.5	-13.569
2550.5	-19.368
2550.5	-15.095
2550.5	-16.926
2550.6	-16.011
2550.6	-16.926
2550.6	-18.147
2550.6	-14.79
2550.6	-19.978
2550.7	-12.349
2550.7	-20.283
2550.7	-12.654
2550.7	-19.673
2550.7	-12.959
2550.8	-19.978
2550.8	-12.043
2550.8	-17.231
2550.8	-14.79
2550.8	-16.011
2550.9	-18.452
2550.9	-13.875
2550.9	-19.368
2550.9	-12.349
2550.9	-19.978
2551	-13.875
2551	-21.199
2551	-13.875
2551	-16.316
2551	-13.569
2551.1	-13.875
2551.1	-16.621
2551.1	-12.043
2551.1	-18.452
2551.1	-12.043
2551.2	-20.588
2551.2	-15.4
2551.2	-19.673
2551.2	-17.537
2551.2	-14.79
2551.3	-17.842
2551.3	-12.349
2551.3	-19.673
2551.3	-11.738
2551.3	-20.588
2551.4	-14.18
2551.4	-17.842
2551.4	-17.537
2551.4	-13.264
2551.4	-20.588
2551.5	-10.823
2551.5	-19.062
2551.5	-13.264
2551.5	-18.757
2551.5	-17.231
2551.6	-14.485
2551.6	-18.452
2551.6	-10.823
2551.6	-21.199
2551.6	-13.875
2551.7	-20.283
2551.7	-17.231
2551.7	-13.569
2551.7	-16.926
2551.7	-11.128
2551.8	-20.283
2551.8	-12.654
2551.8	-19.062
2551.8	-15.4
2551.8	-13.875
2551.9	-21.199
2551.9	-12.654
2551.9	-21.504
2551.9	-14.485
2551.9	-18.452
2552	-16.926
2552	-15.4
2552	-20.894
2552	-12.959
2552	-20.588
2552.1	-13.569
2552.1	-17.842
2552.1	-18.452
2552.1	-12.654
2552.1	-21.504
2552.2	-11.433
2552.2	-17.537
2552.2	-16.011
2552.2	-16.011
2552.2	-19.673
2552.3	-11.738
2552.3	-19.368
2552.3	-12.043
2552.3	-18.147
2552.3	-17.537
2552.4	-13.569
2552.4	-19.978
2552.4	-11.128
2552.4	-19.978
2552.4	-16.011
2552.5	-17.231
2552.5	-19.368
2552.5	-12.043
2552.5	-20.283
2552.5	-13.569
2552.6	-18.452
2552.6	-16.926
2552.6	-12.654
2552.6	-18.757
2552.6	-10.518
2552.7	-19.062
2552.7	-13.875
2552.7	-14.79
2552.7	-18.757
2552.7	-11.128
2552.8	-19.978
2552.8	-14.485
2552.8	-18.147
2552.8	-17.842
2552.8	-13.875
2552.9	-19.368
2552.9	-11.433
2552.9	-19.978
2552.9	-16.621
2552.9	-14.79
2553	-19.368
2553	-11.128
2553	-20.588
2553	-16.011
2553	-16.926
2553.1	-18.147
2553.1	-10.823
2553.1	-17.842
2553.1	-12.959
2553.1	-19.368
2553.2	-18.147
2553.2	-12.959
2553.2	-19.368
2553.2	-11.128
2553.2	-19.978
2553.3	-16.926
2553.3	-13.875
2553.3	-19.673
2553.3	-11.738
2553.3	-19.368
2553.4	-15.706
2553.4	-16.926
2553.4	-18.147
2553.4	-10.518
2553.4	-19.062
2553.5	-12.043
2553.5	-17.842
2553.5	-17.537
2553.5	-12.654
2553.5	-21.504
2553.6	-12.349
2553.6	-19.368
2553.6	-17.842
2553.6	-12.959
2553.6	-19.062
2553.7	-10.823
2553.7	-18.452
2553.7	-15.095
2553.7	-13.875
2553.7	-20.588
2553.8	-11.738
2553.8	-20.283
2553.8	-14.79
2553.8	-15.706
2553.8	-18.452
2553.9	-11.738
2553.9	-20.588
2553.9	-14.485
2553.9	-18.452
2553.9	-19.062
2554	-12.959
2554	-21.809
2554	-14.79
2554	-18.147
2554	-17.842
2554.1	-12.654
2554.1	-19.978
2554.1	-14.18
2554.1	-19.062
2554.1	-17.842
2554.2	-12.654
2554.2	-21.199
2554.2	-11.433
2554.2	-17.842
2554.2	-16.621
2554.3	-9.9072
2554.3	-19.062
2554.3	-12.043
2554.3	-18.757
2554.3	-16.926
2554.4	-13.875
2554.4	-19.978
2554.4	-12.654
2554.4	-21.504
2554.4	-15.706
2554.5	-13.569
2554.5	-19.368
2554.5	-10.212
2554.5	-19.673
2554.5	-17.231
2554.6	-14.485
2554.6	-19.978
2554.6	-10.518
2554.6	-20.283
2554.6	-15.706
2554.7	-13.569
2554.7	-19.978
2554.7	-11.128
2554.7	-19.368
2554.7	-16.621
2554.8	-15.706
2554.8	-20.894
2554.8	-12.043
2554.8	-20.588
2554.8	-16.011
2554.9	-14.18
2554.9	-20.588
2554.9	-12.654
2554.9	-20.588
2554.9	-16.621
2555	-13.264
2555	-19.978
2555	-13.264
2555	-19.978
2555	-16.316
2555.1	-12.043
2555.1	-19.062
2555.1	-11.738
2555.1	-19.062
2555.1	-16.621
2555.2	-11.738
2555.2	-19.062
2555.2	-11.433
2555.2	-18.757
2555.2	-16.926
2555.3	-12.043
2555.3	-19.978
2555.3	-13.569
2555.3	-19.062
2555.3	-18.757
2555.4	-12.654
2555.4	-22.419
2555.4	-15.706
2555.4	-18.147
2555.4	-20.283
2555.5	-12.043
2555.5	-20.283
2555.5	-16.316
2555.5	-15.095
2555.5	-18.757
2555.6	-11.738
2555.6	-20.283
2555.6	-17.231
2555.6	-13.569
2555.6	-21.504
2555.7	-11.433
2555.7	-19.673
2555.7	-17.842
2555.7	-12.959
2555.7	-21.504
2555.8	-13.264
2555.8	-18.452
2555.8	-19.673
2555.8	-10.823
2555.8	-19.368
2555.9	-14.18
2555.9	-14.485
2555.9	-17.842
2555.9	-11.738
2555.9	-19.978
2556	-16.316
2556	-14.18
2556	-20.894
2556	-12.959
2556	-19.368
2556.1	-16.926
2556.1	-12.043
2556.1	-19.978
2556.1	-13.264
2556.1	-16.621
2556.2	-19.673
2556.2	-11.128
2556.2	-21.199
2556.2	-17.231
2556.2	-13.569
2556.3	-20.283
2556.3	-12.654
2556.3	-18.147
2556.3	-18.757
2556.3	-13.264
2556.4	-21.504
2556.4	-15.4
2556.4	-16.926
2556.4	-20.588
2556.4	-11.128
2556.5	-20.283
2556.5	-15.706
2556.5	-11.433
2556.5	-20.588
2556.5	-13.264
2556.6	-17.537
2556.6	-20.588
2556.6	-10.518
2556.6	-19.062
2556.6	-15.4
2556.7	-14.485
2556.7	-20.588
2556.7	-12.959
2556.7	-19.673
2556.7	-17.537
2556.8	-11.433
2556.8	-20.894
2556.8	-14.79
2556.8	-12.654
2556.8	-19.368
2556.9	-11.128
2556.9	-19.673
2556.9	-18.757
2556.9	-12.654
2556.9	-21.809
2557	-15.4
2557	-14.18
2557	-19.673
2557	-10.823
2557	-19.062
2557.1	-17.842
2557.1	-12.654
2557.1	-23.03
2557.1	-16.926
2557.1	-14.79
2557.2	-21.199
2557.2	-11.128
2557.2	-17.842
2557.2	-17.842
2557.2	-11.433
2557.3	-21.809
2557.3	-15.706
2557.3	-12.654
2557.3	-20.894
2557.3	-12.349
2557.4	-18.147
2557.4	-19.673
2557.4	-10.518
2557.4	-19.368
2557.4	-16.926
2557.5	-14.18
2557.5	-22.419
2557.5	-14.79
2557.5	-16.011
2557.5	-19.368
2557.6	-11.738
2557.6	-19.368
2557.6	-17.231
2557.6	-11.738
2557.6	-19.062
2557.7	-12.349
2557.7	-15.4
2557.7	-20.894
2557.7	-11.433
2557.7	-19.673
2557.8	-16.316
2557.8	-11.738
2557.8	-21.199
2557.8	-15.4
2557.8	-15.706
2557.9	-20.283
2557.9	-9.6021
2557.9	-20.283
2557.9	-18.452
2557.9	-13.569
2558	-22.114
2558	-13.875
2558	-18.147
2558	-17.537
2558	-13.264
2558.1	-19.368
2558.1	-12.349
2558.1	-18.147
2558.1	-16.316
2558.1	-14.18
2558.2	-21.809
2558.2	-13.875
2558.2	-21.199
2558.2	-15.095
2558.2	-17.231
2558.3	-18.757
2558.3	-12.349
2558.3	-19.978
2558.3	-11.128
2558.3	-18.147
2558.4	-14.485
2558.4	-18.147
2558.4	-17.231
2558.4	-12.654
2558.4	-17.842
2558.5	-8.6865
2558.5	-18.452
2558.5	-11.738
2558.5	-19.062
2558.5	-13.875
2558.6	-19.673
2558.6	-16.316
2558.6	-17.842
2558.6	-18.757
2558.6	-14.485
2558.7	-18.147
2558.7	-13.264
2558.7	-19.062
2558.7	-13.875
2558.7	-21.199
2558.8	-13.264
2558.8	-20.283
2558.8	-12.654
2558.8	-20.283
2558.8	-14.485
2558.9	-17.842
2558.9	-16.011
2558.9	-17.537
2558.9	-14.485
2558.9	-15.4
2559	-17.537
2559	-12.349
2559	-16.926
2559	-12.043
2559	-18.757
2559.1	-12.349
2559.1	-22.419
2559.1	-14.485
2559.1	-21.504
2559.1	-16.621
2559.2	-18.757
2559.2	-17.231
2559.2	-17.231
2559.2	-17.842
2559.2	-12.043
2559.3	-19.673
2559.3	-10.518
2559.3	-19.673
2559.3	-13.264
2559.3	-20.894
2559.4	-15.706
2559.4	-18.147
2559.4	-15.706
2559.4	-15.095
2559.4	-19.062
2559.5	-11.738
2559.5	-19.368
2559.5	-10.518
2559.5	-19.368
2559.5	-14.18
2559.6	-16.926
2559.6	-18.452
2559.6	-15.706
2559.6	-19.673
2559.6	-13.569
2559.7	-20.588
2559.7	-12.349
2559.7	-19.978
2559.7	-16.011
2559.7	-18.147
2559.8	-17.537
2559.8	-12.654
2559.8	-19.368
2559.8	-12.043
2559.8	-20.894
2559.9	-14.79
2559.9	-18.147
2559.9	-17.537
2559.9	-13.264
2559.9	-18.757
2560	-11.738
2560	-20.588
2560	-12.959
2560	-19.062
2560	-17.842
2560.1	-14.79
2560.1	-19.673
2560.1	-12.043
2560.1	-20.588
2560.1	-12.959
2560.2	-18.452
2560.2	-17.231
2560.2	-14.485
2560.2	-19.673
2560.2	-11.738
2560.3	-20.283
2560.3	-14.18
2560.3	-17.537
2560.3	-16.621
2560.3	-12.654
2560.4	-19.673
2560.4	-11.128
2560.4	-19.673
2560.4	-15.706
2560.4	-16.621
2560.5	-16.316
2560.5	-10.212
2560.5	-20.283
2560.5	-12.654
2560.5	-18.452
2560.6	-16.316
2560.6	-12.959
2560.6	-17.842
2560.6	-10.518
2560.6	-20.283
2560.7	-14.18
2560.7	-17.537
2560.7	-16.621
2560.7	-12.043
2560.7	-20.588
2560.8	-12.349
2560.8	-20.283
2560.8	-16.926
2560.8	-13.569
2560.8	-19.978
2560.9	-12.654
2560.9	-21.199
2560.9	-15.095
2560.9	-17.231
2560.9	-16.011
2561	-12.349
2561	-20.588
2561	-12.349
2561	-19.062
2561	-17.231
2561.1	-12.959
2561.1	-20.283
2561.1	-12.959
2561.1	-21.199
2561.1	-15.095
2561.2	-17.537
2561.2	-17.231
2561.2	-12.043
2561.2	-20.588
2561.2	-12.959
2561.3	-18.757
2561.3	-17.537
2561.3	-12.654
2561.3	-19.978
2561.3	-13.264
2561.4	-21.199
2561.4	-16.926
2561.4	-14.485
2561.4	-18.147
2561.4	-11.433
2561.5	-19.673
2561.5	-16.011
2561.5	-19.368
2561.5	-19.062
2561.5	-11.433
2561.6	-20.588
2561.6	-12.959
2561.6	-19.062
2561.6	-16.926
2561.6	-12.043
2561.7	-19.673
2561.7	-12.349
2561.7	-19.368
2561.7	-15.4
2561.7	-15.4
2561.8	-18.452
2561.8	-11.128
2561.8	-20.894
2561.8	-15.095
2561.8	-17.842
2561.9	-20.283
2561.9	-12.959
2561.9	-22.419
2561.9	-15.706
2561.9	-18.452
2562	-18.147
2562	-12.959
2562	-19.368
2562	-12.654
2562	-19.062
2562.1	-17.842
2562.1	-13.264
2562.1	-20.283
2562.1	-13.264
2562.1	-20.588
2562.2	-16.621
2562.2	-15.095
2562.2	-19.368
2562.2	-10.212
2562.2	-19.062
2562.3	-15.095
2562.3	-15.095
2562.3	-19.368
2562.3	-11.128
2562.3	-19.673
2562.4	-14.485
2562.4	-17.537
2562.4	-19.062
2562.4	-12.959
2562.4	-20.894
2562.5	-12.654
2562.5	-16.926
2562.5	-19.673
2562.5	-12.349
2562.5	-21.199
2562.6	-14.79
2562.6	-18.757
2562.6	-18.757
2562.6	-13.875
2562.6	-21.504
2562.7	-13.569
2562.7	-18.757
2562.7	-16.926
2562.7	-11.128
2562.7	-20.588
2562.8	-13.569
2562.8	-19.673
2562.8	-16.926
2562.8	-12.349
2562.8	-19.673
2562.9	-11.738
2562.9	-19.062
2562.9	-16.926
2562.9	-12.349
2562.9	-19.978
2563	-12.043
2563	-19.062
2563	-17.842
2563	-12.043
2563	-19.368
2563.1	-10.823
2563.1	-17.842
2563.1	-17.537
2563.1	-12.349
2563.1	-22.419
2563.2	-14.18
2563.2	-19.978
2563.2	-19.673
2563.2	-13.264
2563.2	-20.894
2563.3	-13.264
2563.3	-19.368
2563.3	-17.842
2563.3	-12.349
2563.3	-21.809
2563.4	-14.79
2563.4	-19.062
2563.4	-18.452
2563.4	-11.128
2563.4	-20.283
2563.5	-14.18
2563.5	-18.147
2563.5	-18.147
2563.5	-13.569
2563.5	-19.368
2563.6	-13.569
2563.6	-17.231
2563.6	-18.147
2563.6	-11.128
2563.6	-20.588
2563.7	-15.4
2563.7	-16.011
2563.7	-20.283
2563.7	-11.433
2563.7	-21.199
2563.8	-17.537
2563.8	-12.349
2563.8	-19.062
2563.8	-11.738
2563.8	-20.283
2563.9	-17.231
2563.9	-13.569
2563.9	-21.809
2563.9	-14.18
2563.9	-20.283
2564	-19.062
2564	-13.569
2564	-21.199
2564	-12.043
2564	-18.452
2564.1	-19.978
2564.1	-11.738
2564.1	-20.588
2564.1	-16.011
2564.1	-16.011
2564.2	-19.368
2564.2	-12.043
2564.2	-20.588
2564.2	-17.842
2564.2	-13.264
2564.3	-20.283
2564.3	-13.569
2564.3	-19.062
2564.3	-18.147
2564.3	-12.959
2564.4	-19.673
2564.4	-12.959
2564.4	-16.621
2564.4	-20.283
2564.4	-12.959
2564.5	-21.809
2564.5	-15.4
2564.5	-14.485
2564.5	-20.894
2564.5	-13.264
2564.6	-20.283
2564.6	-17.537
2564.6	-12.959
2564.6	-19.673
2564.6	-12.959
2564.7	-18.147
2564.7	-19.368
2564.7	-11.738
2564.7	-21.199
2564.7	-16.621
2564.8	-13.875
2564.8	-19.978
2564.8	-11.738
2564.8	-18.147
2564.8	-18.147
2564.9	-11.738
2564.9	-21.809
2564.9	-15.706
2564.9	-16.011
2564.9	-17.842
2565	-11.433
2565	-21.809
2565	-17.537
2565	-13.569
2565	-22.419
2565.1	-13.875
2565.1	-17.231
2565.1	-19.673
2565.1	-10.518
2565.1	-19.368
2565.2	-16.011
2565.2	-11.128
2565.2	-21.199
2565.2	-14.18
2565.2	-18.147
2565.3	-20.588
2565.3	-12.043
2565.3	-20.894
2565.3	-17.231
2565.3	-13.875
2565.4	-21.504
2565.4	-12.959
2565.4	-16.621
2565.4	-19.673
2565.4	-12.043
2565.5	-20.894
2565.5	-16.926
2565.5	-12.654
2565.5	-18.147
2565.5	-12.654
2565.6	-18.147
2565.6	-19.673
2565.6	-11.433
2565.6	-19.673
2565.6	-14.79
2565.7	-12.349
2565.7	-22.725
2565.7	-14.18
2565.7	-16.621
2565.7	-20.588
2565.8	-11.738
2565.8	-20.588
2565.8	-19.673
2565.8	-12.959
2565.8	-21.504
2565.9	-14.485
2565.9	-13.569
2565.9	-19.673
2565.9	-11.128
2565.9	-18.147
2566	-17.842
2566	-8.6865
2566	-21.504
2566	-16.011
2566	-12.959
2566.1	-21.504
2566.1	-13.875
2566.1	-16.621
2566.1	-19.368
2566.1	-11.433
2566.2	-19.978
2566.2	-16.621
2566.2	-12.043
2566.2	-19.368
2566.2	-12.654
2566.3	-18.147
2566.3	-18.452
2566.3	-11.738
2566.3	-21.504
2566.3	-12.349
2566.4	-18.147
2566.4	-19.062
2566.4	-12.654
2566.4	-21.199
2566.4	-14.485
2566.5	-20.283
2566.5	-19.978
2566.5	-15.095
2566.5	-20.588
2566.5	-12.349
2566.6	-19.062
2566.6	-14.18
2566.6	-18.452
2566.6	-15.706
2566.6	-12.959
2566.7	-18.147
2566.7	-9.9072
2566.7	-21.199
2566.7	-12.959
2566.7	-18.757
2566.8	-16.926
2566.8	-17.842
2566.8	-15.706
2566.8	-13.875
2566.8	-19.673
2566.9	-12.043
2566.9	-19.673
2566.9	-11.433
2566.9	-19.673
2566.9	-12.959
2567	-19.978
2567	-15.706
2567	-19.062
2567	-17.231
2567	-16.011
2567.1	-19.368
2567.1	-15.706
2567.1	-18.757
2567.1	-12.959
2567.1	-19.062
2567.2	-12.043
2567.2	-19.978
2567.2	-13.264
2567.2	-21.199
2567.2	-13.569
2567.3	-19.062
2567.3	-14.79
2567.3	-18.147
2567.3	-14.485
2567.3	-15.706
2567.4	-16.621
2567.4	-12.959
2567.4	-19.368
2567.4	-12.959
2567.4	-19.978
2567.5	-13.875
2567.5	-21.199
2567.5	-12.349
2567.5	-21.504
2567.5	-14.485
2567.6	-18.147
2567.6	-16.011
2567.6	-16.011
2567.6	-17.231
2567.6	-12.959
2567.7	-19.062
2567.7	-12.654
2567.7	-20.283
2567.7	-12.654
2567.7	-19.978
2567.8	-16.011
2567.8	-18.147
2567.8	-16.926
2567.8	-14.485
2567.8	-19.062
2567.9	-12.349
2567.9	-21.199
2567.9	-11.738
2567.9	-19.368
2567.9	-15.095
2568	-15.706
2568	-16.926
2568	-12.043
2568	-18.147
2568	-11.128
2568.1	-21.199
2568.1	-14.18
2568.1	-20.894
2568.1	-17.537
2568.1	-14.79
2568.2	-18.757
2568.2	-9.9072
2568.2	-18.147
2568.2	-12.654
2568.2	-18.147
2568.3	-14.79
2568.3	-15.095
2568.3	-18.757
2568.3	-12.654
2568.3	-21.199
2568.4	-12.959
2568.4	-19.062
2568.4	-16.011
2568.4	-13.264
2568.4	-17.842
2568.5	-11.738
2568.5	-20.283
2568.5	-12.959
2568.5	-19.673
2568.5	-16.316
2568.6	-13.875
2568.6	-18.757
2568.6	-12.959
2568.6	-20.283
2568.6	-13.569
2568.7	-17.842
2568.7	-16.926
2568.7	-14.485
2568.7	-20.894
2568.7	-13.875
2568.8	-20.894
2568.8	-14.79
2568.8	-18.147
2568.8	-17.842
2568.8	-13.569
2568.9	-22.114
2568.9	-12.654
2568.9	-19.978
2568.9	-18.147
2568.9	-15.4
2569	-19.062
2569	-13.264
2569	-19.368
2569	-12.654
2569	-16.621
2569.1	-15.706
2569.1	-12.959
2569.1	-20.588
2569.1	-11.128
2569.1	-19.978
2569.2	-16.621
2569.2	-16.011
2569.2	-19.062
2569.2	-12.959
2569.2	-20.894
2569.3	-14.485
2569.3	-18.757
2569.3	-19.062
2569.3	-14.18
2569.3	-20.588
2569.4	-11.738
2569.4	-19.673
2569.4	-16.011
2569.4	-14.18
2569.4	-18.452
2569.5	-10.518
2569.5	-19.978
2569.5	-14.485
2569.5	-18.757
2569.5	-19.368
2569.6	-12.959
2569.6	-19.062
2569.6	-13.264
2569.6	-19.368
2569.6	-16.926
2569.7	-14.18
2569.7	-20.894
2569.7	-11.433
2569.7	-19.673
2569.7	-15.706
2569.8	-15.706
2569.8	-20.588
2569.8	-12.654
2569.8	-20.283
2569.8	-15.095
2569.9	-18.147
2569.9	-19.062
2569.9	-13.264
2569.9	-19.978
2569.9	-12.959
2570	-19.368
2570	-17.231
2570	-15.4
2570	-20.894
2570	-9.9072
2570.1	-18.147
2570.1	-15.095
2570.1	-13.569
2570.1	-18.757
2570.1	-11.433
2570.2	-19.368
2570.2	-14.18
2570.2	-17.537
2570.2	-18.147
2570.2	-11.128
2570.3	-20.894
2570.3	-11.738
2570.3	-16.621
2570.3	-19.062
2570.3	-12.654
2570.4	-20.588
2570.4	-14.79
2570.4	-17.842
2570.4	-16.926
2570.4	-12.959
2570.5	-19.978
2570.5	-10.823
2570.5	-19.062
2570.5	-14.485
2570.5	-13.569
2570.6	-19.062
2570.6	-11.128
2570.6	-19.062
2570.6	-15.4
2570.6	-15.4
2570.7	-19.978
2570.7	-12.349
2570.7	-22.114
2570.7	-16.621
2570.7	-16.011
2570.8	-19.978
2570.8	-11.738
2570.8	-19.368
2570.8	-13.569
2570.8	-14.485
2570.9	-17.537
2570.9	-11.433
2570.9	-20.588
2570.9	-15.095
2570.9	-19.368
2571	-19.062
2571	-11.433
2571	-20.283
2571	-14.18
2571	-17.231
2571.1	-17.537
2571.1	-12.043
2571.1	-19.673
2571.1	-13.875
2571.1	-17.842
2571.2	-18.147
2571.2	-12.654
2571.2	-18.452
2571.2	-12.043
2571.2	-18.452
2571.3	-18.452
2571.3	-14.18
2571.3	-21.809
2571.3	-12.349
2571.3	-18.147
2571.4	-18.147
2571.4	-10.823
2571.4	-21.809
2571.4	-13.875
2571.4	-17.842
2571.5	-19.673
2571.5	-13.875
2571.5	-21.199
2571.5	-15.095
2571.5	-18.757
2571.6	-17.537
2571.6	-11.738
2571.6	-20.588
2571.6	-13.875
2571.6	-18.452
2571.7	-19.368
2571.7	-11.128
2571.7	-20.588
2571.7	-16.011
2571.7	-17.537
2571.8	-19.062
2571.8	-12.654
2571.8	-20.283
2571.8	-15.706
2571.8	-18.757
2571.9	-20.588
2571.9	-10.823
2571.9	-19.673
2571.9	-14.485
2571.9	-14.79
2572	-19.368
2572	-11.738
2572	-20.283
2572	-15.095
2572	-13.875
2572.1	-20.283
2572.1	-11.433
2572.1	-19.978
2572.1	-15.4
2572.1	-11.433
2572.2	-20.894
2572.2	-11.738
2572.2	-19.368
2572.2	-16.621
2572.2	-11.128
2572.3	-20.283
2572.3	-14.485
2572.3	-19.368
2572.3	-19.062
2572.3	-11.433
2572.4	-19.062
2572.4	-13.875
2572.4	-15.4
2572.4	-19.978
2572.4	-12.349
2572.5	-20.283
2572.5	-16.316
2572.5	-13.264
2572.5	-20.588
2572.5	-12.654
2572.6	-19.673
2572.6	-18.147
2572.6	-10.212
2572.6	-19.978
2572.6	-14.485
2572.7	-17.842
2572.7	-19.978
2572.7	-10.823
2572.7	-18.757
2572.7	-16.316
2572.8	-14.18
2572.8	-19.673
2572.8	-12.654
2572.8	-18.147
2572.8	-15.4
2572.9	-13.264
2572.9	-19.978
2572.9	-13.875
2572.9	-18.757
2572.9	-19.368
2573	-12.043
2573	-20.588
2573	-15.095
2573	-12.959
2573	-19.978
2573.1	-11.738
2573.1	-19.368
2573.1	-19.978
2573.1	-13.569
2573.1	-20.894
2573.2	-14.79
2573.2	-16.621
2573.2	-20.283
2573.2	-13.569
2573.2	-21.809
2573.3	-16.926
2573.3	-11.433
2573.3	-18.147
2573.3	-12.349
2573.3	-16.316
2573.4	-18.452
2573.4	-10.823
2573.4	-20.283
2573.4	-16.316
2573.4	-14.18
2573.5	-21.504
2573.5	-12.959
2573.5	-19.062
2573.5	-19.062
2573.5	-11.128
2573.6	-22.725
2573.6	-16.621
2573.6	-14.18
2573.6	-19.673
2573.6	-11.433
2573.7	-18.452
2573.7	-18.147
2573.7	-11.128
2573.7	-21.199
2573.7	-16.011
2573.8	-13.569
2573.8	-20.588
2573.8	-12.959
2573.8	-19.978
2573.8	-19.062
2573.9	-11.738
2573.9	-20.894
2573.9	-15.706
2573.9	-13.875
2573.9	-21.504
2574	-12.654
2574	-16.926
2574	-18.147
2574	-11.738
2574	-19.673
2574.1	-15.4
2574.1	-12.349
2574.1	-20.283
2574.1	-13.264
2574.1	-17.231
2574.2	-19.062
2574.2	-11.128
2574.2	-20.588
2574.2	-17.537
2574.2	-12.654
2574.3	-23.945
2574.3	-16.621
2574.3	-16.011
2574.3	-21.809
2574.3	-10.823
2574.4	-17.842
2574.4	-16.011
2574.4	-11.128
2574.4	-20.283
2574.4	-16.621
2574.5	-13.875
2574.5	-20.588
2574.5	-11.738
2574.5	-18.452
2574.5	-16.926
2574.6	-10.518
2574.6	-20.283
2574.6	-13.264
2574.6	-16.621
2574.6	-20.588
2574.7	-13.264
2574.7	-22.419
2574.7	-16.621
2574.7	-18.452
2574.7	-20.588
2574.8	-12.349
2574.8	-21.199
2574.8	-14.79
2574.8	-17.842
2574.8	-19.062
2574.9	-13.875
2574.9	-21.199
2574.9	-12.959
2574.9	-19.368
2574.9	-15.4
2575	-15.706
2575	-18.757
2575	-12.654
2575	-19.062
2575	-11.738
2575.1	-18.757
2575.1	-14.485
2575.1	-18.147
2575.1	-16.316
2575.1	-13.264
2575.2	-17.842
2575.2	-11.738
2575.2	-19.978
2575.2	-12.043
2575.2	-20.588
2575.3	-12.043
2575.3	-19.368
2575.3	-14.79
2575.3	-18.757
2575.3	-18.147
2575.4	-17.231
2575.4	-17.842
2575.4	-14.485
2575.4	-18.757
2575.4	-13.875
2575.5	-21.504
2575.5	-13.264
2575.5	-19.978
2575.5	-12.349
2575.5	-19.673
2575.6	-13.569
2575.6	-20.283
2575.6	-15.095
2575.6	-18.147
2575.6	-15.095
2575.7	-16.316
2575.7	-17.842
2575.7	-16.011
2575.7	-20.283
2575.7	-13.264
2575.8	-19.368
2575.8	-12.654
2575.8	-20.894
2575.8	-12.043
2575.8	-19.673
2575.9	-13.875
2575.9	-18.452
2575.9	-16.926
2575.9	-17.231
2575.9	-18.147
2576	-13.264
2576	-18.452
2576	-10.823
2576	-19.062
2576	-12.654
2576.1	-18.757
2576.1	-15.706
2576.1	-18.147
2576.1	-18.147
2576.1	-15.706
2576.2	-20.588
2576.2	-12.349
2576.2	-19.368
2576.2	-11.738
2576.2	-19.062
2576.3	-16.011
2576.3	-17.537
2576.3	-17.842
2576.3	-13.569
2576.3	-19.062
2576.4	-13.569
2576.4	-20.894
2576.4	-13.569
2576.4	-19.673
2576.4	-15.095
2576.5	-14.485
2576.5	-19.368
2576.5	-12.654
2576.5	-19.368
2576.5	-11.738
2576.6	-17.842
2576.6	-16.011
2576.6	-16.926
2576.6	-19.978
2576.6	-12.654
2576.7	-19.673
2576.7	-11.433
2576.7	-19.368
2576.7	-16.926
2576.7	-17.231
2576.8	-19.062
2576.8	-10.518
2576.8	-19.673
2576.8	-11.738
2576.8	-18.757
2576.9	-16.926
2576.9	-15.4
2576.9	-18.757
2576.9	-12.043
2576.9	-20.588
2577	-13.264
2577	-18.147
2577	-16.011
2577	-12.043
2577	-18.147
2577.1	-12.043
2577.1	-19.368
2577.1	-13.875
2577.1	-17.842
2577.1	-17.231
2577.2	-12.349
2577.2	-21.809
2577.2	-12.349
2577.2	-18.757
2577.2	-14.79
2577.3	-14.18
2577.3	-18.147
2577.3	-10.823
2577.3	-18.147
2577.3	-12.043
2577.4	-17.231
2577.4	-16.926
2577.4	-12.959
2577.4	-19.062
2577.4	-11.738
2577.5	-19.368
2577.5	-15.095
2577.5	-16.621
2577.5	-19.062
2577.5	-12.349
2577.6	-19.978
2577.6	-12.959
2577.6	-16.926
2577.6	-17.231
2577.6	-12.349
2577.7	-19.978
2577.7	-10.823
2577.7	-19.062
2577.7	-16.316
2577.7	-15.4
2577.8	-19.062
2577.8	-12.043
2577.8	-20.283
2577.8	-14.485
2577.8	-16.926
2577.9	-18.147
2577.9	-12.349
2577.9	-20.283
2577.9	-12.349
2577.9	-16.926
2578	-16.011
2578	-14.79
2578	-20.283
2578	-11.433
2578	-20.588
2578.1	-14.79
2578.1	-14.485
2578.1	-18.757
2578.1	-11.433
2578.1	-20.588
2578.2	-14.79
2578.2	-16.621
2578.2	-18.452
2578.2	-12.654
2578.2	-20.283
2578.3	-12.959
2578.3	-18.147
2578.3	-16.316
2578.3	-12.349
2578.3	-20.283
2578.4	-11.738
2578.4	-18.452
2578.4	-15.4
2578.4	-12.959
2578.4	-19.368
2578.5	-12.349
2578.5	-19.368
2578.5	-15.4
2578.5	-17.231
2578.5	-19.673
2578.6	-12.959
2578.6	-23.64
2578.6	-15.095
2578.6	-18.452
2578.6	-19.062
2578.7	-11.433
2578.7	-20.283
2578.7	-12.959
2578.7	-17.231
2578.7	-17.842
2578.8	-12.349
2578.8	-19.673
2578.8	-11.738
2578.8	-18.757
2578.8	-16.621
2578.9	-12.349
2578.9	-18.757
2578.9	-12.349
2578.9	-19.062
2578.9	-16.316
2579	-15.095
2579	-20.588
2579	-12.043
2579	-20.588
2579	-16.621
2579.1	-14.79
2579.1	-19.978
2579.1	-11.433
2579.1	-19.062
2579.1	-15.4
2579.2	-15.095
2579.2	-18.452
2579.2	-11.738
2579.2	-20.894
2579.2	-14.79
2579.3	-16.316
2579.3	-21.504
2579.3	-12.654
2579.3	-21.199
2579.3	-16.316
2579.4	-16.621
2579.4	-20.283
2579.4	-12.654
2579.4	-20.894
2579.4	-15.095
2579.5	-16.316
2579.5	-18.452
2579.5	-12.959
2579.5	-20.894
2579.5	-15.4
2579.6	-17.231
2579.6	-19.673
2579.6	-12.349
2579.6	-21.809
2579.6	-16.316
2579.7	-18.452
2579.7	-19.368
2579.7	-10.518
2579.7	-19.978
2579.7	-14.485
2579.8	-14.79
2579.8	-18.757
2579.8	-11.738
2579.8	-19.978
2579.8	-15.706
2579.9	-16.621
2579.9	-19.978
2579.9	-12.654
2579.9	-22.419
2579.9	-14.485
2580	-15.4
2580	-21.199
2580	-12.959
2580	-21.809
2580	-17.842
2580.1	-13.569
2580.1	-20.283
2580.1	-12.349
2580.1	-20.283
2580.1	-17.231
2580.2	-14.485
2580.2	-19.978
2580.2	-11.738
2580.2	-19.062
2580.2	-17.537
2580.3	-12.959
2580.3	-21.199
2580.3	-12.959
2580.3	-19.062
2580.3	-18.147
2580.4	-12.959
2580.4	-21.809
2580.4	-14.18
2580.4	-16.926
2580.4	-19.062
2580.5	-11.738
2580.5	-20.283
2580.5	-15.095
2580.5	-15.706
2580.5	-18.757
2580.6	-12.043
2580.6	-21.199
2580.6	-17.537
2580.6	-16.316
2580.6	-21.504
2580.7	-12.959
2580.7	-20.894
2580.7	-17.842
2580.7	-13.875
2580.7	-22.419
2580.8	-13.875
2580.8	-18.757
2580.8	-19.673
2580.8	-13.264
2580.8	-22.114
2580.9	-15.4
2580.9	-15.706
2580.9	-19.368
2580.9	-11.128
2580.9	-20.283
2581	-16.316
2581	-13.569
2581	-20.894
2581	-12.043
2581	-18.757
2581.1	-19.978
2581.1	-13.569
2581.1	-20.894
2581.1	-13.264
2581.1	-16.011
2581.2	-18.452
2581.2	-11.128
2581.2	-20.588
2581.2	-15.706
2581.2	-12.959
2581.3	-19.978
2581.3	-12.959
2581.3	-20.283
2581.3	-18.757
2581.3	-11.433
2581.4	-20.283
2581.4	-16.011
2581.4	-16.316
2581.4	-21.199
2581.4	-12.654
2581.5	-20.588
2581.5	-16.011
2581.5	-12.349
2581.5	-21.199
2581.5	-14.485
2581.6	-16.316
2581.6	-18.452
2581.6	-9.6021
2581.6	-19.978
2581.6	-16.316
2581.7	-14.18
2581.7	-21.809
2581.7	-12.959
2581.7	-18.147
2581.7	-19.368
2581.8	-13.569
2581.8	-21.199
2581.8	-15.095
2581.8	-14.485
2581.8	-19.368
2581.9	-12.043
2581.9	-18.452
2581.9	-19.368
2581.9	-12.349
2581.9	-19.368
2582	-14.79
2582	-14.18
2582	-20.588
2582	-11.738
2582	-19.062
2582.1	-19.062
2582.1	-12.654
2582.1	-21.809
2582.1	-14.79
2582.1	-13.569
2582.2	-18.452
2582.2	-10.212
2582.2	-17.842
2582.2	-19.368
2582.2	-12.043
2582.3	-20.894
2582.3	-17.842
2582.3	-14.18
2582.3	-20.588
2582.3	-14.18
2582.4	-17.842
2582.4	-18.147
2582.4	-10.823
2582.4	-19.368
2582.4	-16.926
2582.5	-14.485
2582.5	-20.588
2582.5	-14.485
2582.5	-16.011
2582.5	-18.147
2582.6	-11.433
2582.6	-19.062
2582.6	-16.316
2582.6	-11.738
2582.6	-22.114
2582.7	-15.706
2582.7	-15.706
2582.7	-21.504
2582.7	-12.654
2582.7	-17.231
2582.8	-18.147
2582.8	-8.9917
2582.8	-19.062
2582.8	-16.621
2582.8	-14.18
2582.9	-20.894
2582.9	-13.569
2582.9	-18.147
2582.9	-18.757
2582.9	-12.654
2583	-20.894
2583	-15.095
2583	-16.316
2583	-18.147
2583	-12.654
2583.1	-21.809
2583.1	-15.706
2583.1	-18.147
2583.1	-17.231
2583.1	-11.128
2583.2	-19.978
2583.2	-12.959
2583.2	-19.673
2583.2	-18.452
2583.2	-15.706
2583.3	-19.978
2583.3	-12.043
2583.3	-19.673
2583.3	-11.433
2583.3	-19.062
2583.4	-13.569
2583.4	-15.706
2583.4	-17.537
2583.4	-13.569
2583.4	-20.894
2583.5	-13.264
2583.5	-20.283
2583.5	-11.738
2583.5	-19.062
2583.5	-14.18
2583.6	-18.757
2583.6	-15.4
2583.6	-17.231
2583.6	-17.231
2583.6	-14.485
2583.7	-18.757
2583.7	-13.569
2583.7	-17.842
2583.7	-11.738
2583.7	-19.673
2583.8	-11.128
2583.8	-19.368
2583.8	-13.264
2583.8	-19.368
2583.8	-15.4
2583.9	-20.283
2583.9	-16.316
2583.9	-18.147
2583.9	-18.757
2583.9	-13.875
2584	-18.757
2584	-15.4
2584	-19.673
2584	-13.875
2584	-19.978
2584.1	-11.433
2584.1	-20.894
2584.1	-13.264
2584.1	-18.757
2584.1	-14.79
2584.2	-17.537
2584.2	-15.095
2584.2	-16.011
2584.2	-18.757
2584.2	-14.485
2584.3	-21.199
2584.3	-12.043
2584.3	-20.588
2584.3	-12.959
2584.3	-19.673
2584.4	-15.095
2584.4	-17.842
2584.4	-15.095
2584.4	-13.875
2584.4	-18.757
2584.5	-12.349
2584.5	-20.894
2584.5	-12.349
2584.5	-19.062
2584.5	-12.654
2584.6	-17.537
2584.6	-16.011
2584.6	-14.485
2584.6	-19.368
2584.6	-10.823
2584.7	-20.894
2584.7	-13.569
2584.7	-21.199
2584.7	-16.011
2584.7	-16.926
2584.8	-16.316
2584.8	-12.349
2584.8	-19.062
2584.8	-11.128
2584.8	-20.283
2584.9	-14.18
2584.9	-16.926
2584.9	-16.621
2584.9	-11.738
2584.9	-19.673
2585	-11.738
2585	-19.062
2585	-15.095
2585	-19.978
2585	-17.842
2585.1	-14.18
2585.1	-19.673
2585.1	-10.518
2585.1	-19.978
2585.1	-13.875
2585.2	-18.147
2585.2	-17.537
2585.2	-12.959
2585.2	-20.283
2585.2	-12.349
2585.3	-22.114
2585.3	-15.4
2585.3	-17.537
2585.3	-18.147
2585.3	-11.738
2585.4	-19.978
2585.4	-13.875
2585.4	-20.588
2585.4	-16.316
2585.4	-17.231
2585.5	-19.368
2585.5	-12.654
2585.5	-20.894
2585.5	-12.349
2585.5	-19.062
2585.6	-16.316
2585.6	-15.095
2585.6	-21.504
2585.6	-13.264
2585.6	-21.809
2585.7	-14.485
2585.7	-16.316
2585.7	-18.452
2585.7	-13.569
2585.7	-22.419
2585.8	-12.959
2585.8	-19.978
2585.8	-16.011
2585.8	-16.316
2585.8	-20.588
2585.9	-13.264
2585.9	-21.199
2585.9	-13.264
2585.9	-17.537
2585.9	-17.842
2586	-11.738
2586	-20.283
2586	-11.433
2586	-18.452
2586	-14.485
2586.1	-12.654
2586.1	-19.062
2586.1	-11.128
2586.1	-19.673
2586.1	-12.959
2586.2	-16.621
2586.2	-18.452
2586.2	-12.654
2586.2	-21.504
2586.2	-13.569
2586.3	-18.757
2586.3	-17.842
2586.3	-14.79
2586.3	-19.368
2586.3	-12.349
2586.4	-19.673
2586.4	-14.79
2586.4	-17.537
2586.4	-19.368
2586.4	-10.823
2586.5	-19.673
2586.5	-13.264
2586.5	-17.231
2586.5	-18.757
2586.5	-12.043
2586.6	-20.283
2586.6	-12.349
2586.6	-19.062
2586.6	-16.926
2586.6	-14.18
2586.7	-19.673
2586.7	-11.433
2586.7	-19.062
2586.7	-14.79
2586.7	-13.264
2586.8	-18.452
2586.8	-11.433
2586.8	-19.673
2586.8	-14.485
2586.8	-17.231
2586.9	-18.757
2586.9	-12.654
2586.9	-21.199
2586.9	-12.654
2586.9	-16.621
2587	-16.621
2587	-11.433
2587	-19.368
2587	-12.043
2587	-18.147
2587.1	-14.79
2587.1	-11.128
2587.1	-18.757
2587.1	-9.6021
2587.1	-19.673
2587.2	-16.621
2587.2	-14.79
2587.2	-19.673
2587.2	-12.043
2587.2	-20.283
2587.3	-16.621
2587.3	-15.706
2587.3	-18.452
2587.3	-11.738
2587.3	-21.504
2587.4	-15.706
2587.4	-18.452
2587.4	-19.673
2587.4	-12.349
2587.4	-20.283
2587.5	-13.569
2587.5	-18.757
2587.5	-18.147
2587.5	-11.738
2587.5	-20.588
2587.6	-12.959
2587.6	-17.537
2587.6	-17.537
2587.6	-11.433
2587.6	-19.978
2587.7	-11.128
2587.7	-18.147
2587.7	-16.926
2587.7	-12.043
2587.7	-22.114
2587.8	-11.738
2587.8	-19.062
2587.8	-18.452
2587.8	-13.569
2587.8	-19.978
2587.9	-12.654
2587.9	-19.673
2587.9	-16.621
2587.9	-12.654
2587.9	-21.199
2588	-11.738
2588	-18.757
2588	-16.621
2588	-13.264
2588	-20.283
2588.1	-12.654
2588.1	-19.062
2588.1	-15.706
2588.1	-13.569
2588.1	-19.978
2588.2	-11.738
2588.2	-20.588
2588.2	-16.926
2588.2	-12.959
2588.2	-20.894
2588.3	-12.043
2588.3	-18.452
2588.3	-17.842
2588.3	-12.959
2588.3	-19.978
2588.4	-12.043
2588.4	-18.147
2588.4	-18.757
2588.4	-13.264
2588.4	-20.894
2588.5	-12.654
2588.5	-19.062
2588.5	-18.757
2588.5	-12.043
2588.5	-20.894
2588.6	-13.875
2588.6	-18.147
2588.6	-19.368
2588.6	-13.875
2588.6	-22.725
2588.7	-15.706
2588.7	-16.926
2588.7	-19.368
2588.7	-11.738
2588.7	-20.283
2588.8	-14.79
2588.8	-16.011
2588.8	-20.283
2588.8	-11.738
2588.8	-21.504
2588.9	-16.621
2588.9	-14.18
2588.9	-19.978
2588.9	-10.823
2588.9	-19.062
2589	-17.231
2589	-12.654
2589	-20.894
2589	-13.875
2589	-17.842
2589.1	-17.537
2589.1	-11.738
2589.1	-18.757
2589.1	-13.264
2589.1	-16.621
2589.2	-18.757
2589.2	-10.518
2589.2	-19.673
2589.2	-15.4
2589.2	-14.485
2589.3	-20.894
2589.3	-11.433
2589.3	-18.147
2589.3	-16.316
2589.3	-12.654
2589.4	-20.588
2589.4	-14.18
2589.4	-19.062
2589.4	-19.978
2589.4	-12.959
2589.5	-22.419
2589.5	-16.011
2589.5	-16.316
2589.5	-19.673
2589.5	-11.738
2589.6	-20.283
2589.6	-17.537
2589.6	-12.654
2589.6	-21.199
2589.6	-14.18
2589.7	-17.842
2589.7	-18.452
2589.7	-12.043
2589.7	-19.673
2589.7	-15.4
2589.8	-13.875
2589.8	-18.452
2589.8	-11.128
2589.8	-19.062
2589.8	-16.316
2589.9	-10.823
2589.9	-19.978
2589.9	-12.959
2589.9	-17.231
2589.9	-20.894
2590	-12.349
2590	-20.588
2590	-17.537
2590	-13.569
2590	-21.504
2590.1	-14.485
2590.1	-18.452
2590.1	-18.147
2590.1	-11.128
2590.1	-19.673
2590.2	-16.011
2590.2	-13.569
2590.2	-21.199
2590.2	-11.738
2590.2	-16.926
2590.3	-17.842
2590.3	-11.433
2590.3	-20.894
2590.3	-15.706
2590.3	-14.79
2590.4	-20.894
2590.4	-12.654
2590.4	-19.978
2590.4	-18.452
2590.4	-10.823
2590.5	-20.283
2590.5	-15.095
2590.5	-14.485
2590.5	-20.588
2590.5	-13.569
2590.6	-18.147
2590.6	-19.368
2590.6	-12.349
2590.6	-20.588
2590.6	-15.4
2590.7	-13.264
2590.7	-19.673
2590.7	-10.823
2590.7	-18.147
2590.7	-19.673
2590.8	-11.738
2590.8	-20.283
2590.8	-15.095
2590.8	-12.349
2590.8	-20.894
2590.9	-12.959
2590.9	-16.316
2590.9	-20.283
2590.9	-11.433
2590.9	-20.894
2591	-19.673
2591	-14.18
2591	-21.504
2591	-15.706
2591	-16.316
2591.1	-20.894
2591.1	-12.959
2591.1	-20.283
2591.1	-18.452
2591.1	-10.823
2591.2	-19.673
2591.2	-13.875
2591.2	-15.706
2591.2	-18.452
2591.2	-10.823
2591.3	-18.147
2591.3	-15.706
2591.3	-13.264
2591.3	-21.199
2591.3	-12.349
2591.4	-18.757
2591.4	-15.706
2591.4	-12.349
2591.4	-21.199
2591.4	-12.959
2591.5	-19.673
2591.5	-18.147
2591.5	-15.4
2591.5	-20.283
2591.5	-12.654
2591.6	-22.114
2591.6	-16.011
2591.6	-19.368
2591.6	-19.062
2591.6	-15.095
2591.7	-21.199
2591.7	-13.264
2591.7	-20.894
2591.7	-13.875
2591.7	-20.283
2591.8	-17.231
2591.8	-17.537
2591.8	-18.757
2591.8	-13.875
2591.8	-18.757
2591.9	-12.654
2591.9	-19.978
2591.9	-11.738
2591.9	-18.757
2591.9	-13.569
2592	-18.452
2592	-15.4
2592	-17.537
2592	-16.621
2592	-14.18
2592.1	-17.537
2592.1	-13.875
2592.1	-20.588
2592.1	-15.095
2592.1	-20.894
2592.2	-13.569
2592.2	-21.504
2592.2	-11.738
2592.2	-19.978
2592.2	-14.79
2592.3	-18.757
2592.3	-15.095
2592.3	-17.842
2592.3	-14.79
2592.3	-16.926
2592.4	-17.842
2592.4	-14.79
2592.4	-18.452
2592.4	-12.349
2592.4	-18.452
2592.5	-12.654
2592.5	-20.283
2592.5	-12.654
2592.5	-19.673
2592.5	-12.959
2592.6	-18.452
2592.6	-17.537
2592.6	-18.147
2592.6	-17.842
2592.6	-13.569
2592.7	-18.757
2592.7	-13.569
2592.7	-20.894
2592.7	-13.264
2592.7	-20.894
2592.8	-13.569
2592.8	-17.537
2592.8	-16.621
2592.8	-15.095
2592.8	-18.147
2592.9	-11.433
2592.9	-19.978
2592.9	-11.128
2592.9	-20.283
2592.9	-15.4
2593	-19.673
2593	-19.062
2593	-16.316
2593	-19.368
2593	-12.959
2593.1	-19.673
2593.1	-10.518
2593.1	-18.147
2593.1	-14.18
2593.1	-16.011
2593.2	-18.147
2593.2	-13.569
2593.2	-21.199
2593.2	-12.349
2593.2	-20.283
2593.3	-16.316
2593.3	-19.368
2593.3	-18.147
2593.3	-14.18
2593.3	-20.894
2593.4	-11.738
2593.4	-20.283
2593.4	-14.79
2593.4	-16.621
2593.4	-16.621
2593.5	-13.569
2593.5	-19.062
2593.5	-11.433
2593.5	-22.114
2593.5	-15.4
2593.6	-18.757
2593.6	-19.062
2593.6	-12.043
2593.6	-19.062
2593.6	-11.433
2593.7	-19.673
2593.7	-14.485
2593.7	-16.926
2593.7	-17.842
2593.7	-12.959
2593.8	-20.283
2593.8	-12.654
2593.8	-20.283
2593.8	-15.095
2593.8	-15.706
2593.9	-18.147
2593.9	-11.433
2593.9	-19.978
2593.9	-11.738
2593.9	-17.231
2594	-16.926
2594	-12.654
2594	-18.757
2594	-10.212
2594	-19.368
2594.1	-12.959
2594.1	-18.147
2594.1	-17.842
2594.1	-12.043
2594.1	-21.504
2594.2	-11.738
2594.2	-19.062
2594.2	-15.706
2594.2	-14.79
2594.2	-18.452
2594.3	-10.518
2594.3	-19.673
2594.3	-11.433
2594.3	-17.231
2594.3	-19.062
2594.4	-13.264
2594.4	-20.894
2594.4	-11.128
2594.4	-20.588
2594.4	-16.926
2594.5	-14.79
2594.5	-20.283
2594.5	-12.043
2594.5	-19.673
2594.5	-14.18
2594.6	-18.147
2594.6	-17.231
2594.6	-12.654
2594.6	-19.978
2594.6	-11.128
2594.7	-20.894
2594.7	-17.537
2594.7	-13.569
2594.7	-20.588
2594.7	-12.349
2594.8	-19.673
2594.8	-16.621
2594.8	-18.452
2594.8	-19.673
2594.8	-12.654
2594.9	-19.062
2594.9	-12.349
2594.9	-18.757
2594.9	-18.452
2594.9	-12.349
2595	-20.283
2595	-12.349
2595	-19.978
2595	-17.231
2595	-15.4
2595.1	-19.978
2595.1	-11.433
2595.1	-19.062
2595.1	-16.621
2595.1	-17.231
2595.2	-20.283
2595.2	-12.654
2595.2	-21.504
2595.2	-14.18
2595.2	-19.062
2595.3	-18.452
2595.3	-13.264
2595.3	-22.114
2595.3	-12.654
2595.3	-17.842
2595.4	-17.842
2595.4	-12.654
2595.4	-18.452
2595.4	-10.823
2595.4	-18.147
2595.5	-15.4
2595.5	-15.095
2595.5	-20.283
2595.5	-12.654
2595.5	-22.419
2595.6	-15.095
2595.6	-15.706
2595.6	-19.978
2595.6	-11.738
2595.6	-20.588
2595.7	-15.4
2595.7	-17.537
2595.7	-18.757
2595.7	-12.349
2595.7	-20.894
2595.8	-12.654
2595.8	-16.926
2595.8	-15.4
2595.8	-11.433
2595.8	-19.673
2595.9	-12.349
2595.9	-18.757
2595.9	-18.147
2595.9	-12.654
2595.9	-19.978
2596	-12.043
2596	-18.147
2596	-17.231
2596	-12.349
2596	-19.368
2596.1	-13.569
2596.1	-20.588
2596.1	-16.926
2596.1	-14.485
2596.1	-19.368
2596.2	-10.212
2596.2	-19.368
2596.2	-16.926
2596.2	-14.18
2596.2	-21.199
2596.3	-11.433
2596.3	-19.673
2596.3	-16.316
2596.3	-14.18
2596.3	-19.978
2596.4	-11.128
2596.4	-19.978
2596.4	-16.316
2596.4	-14.18
2596.4	-20.894
2596.5	-11.738
2596.5	-18.757
2596.5	-14.18
2596.5	-13.875
2596.5	-19.368
2596.6	-11.128
2596.6	-19.978
2596.6	-15.706
2596.6	-13.569
2596.6	-19.978
2596.7	-13.264
2596.7	-21.199
2596.7	-16.316
2596.7	-12.043
2596.7	-19.062
2596.8	-12.349
2596.8	-19.673
2596.8	-17.842
2596.8	-13.875
2596.8	-17.537
2596.9	-10.518
2596.9	-18.452
2596.9	-16.316
2596.9	-13.264
2596.9	-20.283
2597	-11.433
2597	-18.757
2597	-17.842
2597	-12.349
2597	-21.199
2597.1	-12.959
2597.1	-17.537
2597.1	-19.062
2597.1	-13.569
2597.1	-21.809
2597.2	-15.095
2597.2	-18.147
2597.2	-19.062
2597.2	-11.738
2597.2	-21.199
2597.3	-15.095
2597.3	-16.621
2597.3	-18.452
2597.3	-12.349
2597.3	-21.199
2597.4	-16.316
2597.4	-15.706
2597.4	-21.199
2597.4	-10.518
2597.4	-19.673
2597.5	-18.147
2597.5	-13.264
2597.5	-20.588
2597.5	-13.875
2597.5	-19.062
2597.6	-18.452
2597.6	-13.875
2597.6	-21.199
2597.6	-14.79
2597.6	-17.842
2597.7	-18.452
2597.7	-12.349
2597.7	-21.809
2597.7	-16.316
2597.7	-16.011
2597.8	-20.283
2597.8	-12.349
2597.8	-19.673
2597.8	-18.757
2597.8	-14.485
2597.9	-19.978
2597.9	-12.959
2597.9	-19.673
2597.9	-19.368
2597.9	-12.654
2598	-20.283
2598	-13.569
2598	-14.18
2598	-19.978
2598	-12.654
2598.1	-20.283
2598.1	-16.926
2598.1	-12.043
2598.1	-18.757
2598.1	-13.875
2598.2	-20.283
2598.2	-20.283
2598.2	-11.738
2598.2	-21.504
2598.2	-15.706
2598.3	-14.18
2598.3	-19.978
2598.3	-12.959
2598.3	-20.283
2598.3	-17.231
2598.4	-12.043
2598.4	-22.725
2598.4	-15.4
2598.4	-16.926
2598.4	-19.062
2598.5	-10.212
2598.5	-19.368
2598.5	-17.537
2598.5	-12.959
2598.5	-22.419
2598.6	-13.569
2598.6	-16.011
2598.6	-19.673
2598.6	-11.433
2598.6	-19.062
2598.7	-15.095
2598.7	-12.959
2598.7	-19.673
2598.7	-13.569
2598.7	-19.368
2598.8	-20.283
2598.8	-12.043
2598.8	-21.199
2598.8	-15.095
2598.8	-14.18
2598.9	-20.894
2598.9	-11.128
2598.9	-16.621
2598.9	-18.452
2598.9	-11.433
2599	-20.588
2599	-18.757
2599	-13.875
2599	-20.588
2599	-12.349
2599.1	-17.231
2599.1	-19.062
2599.1	-11.128
2599.1	-18.757
2599.1	-17.231
2599.2	-13.569
2599.2	-22.114
2599.2	-16.011
2599.2	-18.147
2599.2	-19.062
2599.3	-11.128
2599.3	-17.842
2599.3	-17.537
2599.3	-12.349
2599.3	-20.894
2599.4	-15.706
2599.4	-15.706
2599.4	-20.283
2599.4	-11.738
2599.4	-19.062
2599.5	-18.147
2599.5	-10.823
2599.5	-19.062
2599.5	-14.18
2599.5	-14.79
2599.6	-19.368
2599.6	-12.959
2599.6	-20.283
2599.6	-17.231
2599.6	-12.959
2599.7	-20.894
2599.7	-13.569
2599.7	-19.673
2599.7	-17.537
2599.7	-12.959
2599.8	-19.368
2599.8	-12.043
2599.8	-19.062
2599.8	-15.4
2599.8	-15.4
2599.9	-17.842
2599.9	-11.433
2599.9	-19.673
2599.9	-12.959
2599.9	-19.978
2600	-16.621
2600	-15.4
2600	-18.147
2600	-11.128
2600	-18.757
2600.1	-11.738
2600.1	-19.368
2600.1	-13.875
2600.1	-18.757
2600.1	-15.4
2600.2	-17.537
2600.2	-19.062
2600.2	-14.18
2600.2	-19.062
2600.2	-12.959
2600.3	-20.588
2600.3	-12.959
2600.3	-22.419
2600.3	-15.4
2600.3	-20.283
2600.4	-15.4
2600.4	-19.673
2600.4	-16.316
2600.4	-16.621
2600.4	-16.926
2600.5	-14.18
2600.5	-17.537
2600.5	-12.959
2600.5	-18.757
2600.5	-11.128
2600.6	-17.842
2600.6	-10.823
2600.6	-18.147
2600.6	-12.959
2600.6	-20.283
2600.7	-13.875
2600.7	-18.757
2600.7	-16.621
2600.7	-16.926
2600.7	-16.926
2600.8	-17.231
2600.8	-17.537
2600.8	-14.485
2600.8	-19.978
2600.8	-12.654
2600.9	-21.504
2600.9	-13.264
2600.9	-20.283
2600.9	-12.654
2600.9	-17.842
2601	-14.18
2601	-18.452
2601	-17.537
2601	-14.79
2601	-19.062
2601.1	-11.433
2601.1	-20.588
2601.1	-12.349
2601.1	-19.368
2601.1	-14.485
2601.2	-17.537
2601.2	-15.706
2601.2	-15.706
2601.2	-19.673
2601.2	-13.569
2601.3	-19.673
2601.3	-12.349
2601.3	-18.147
2601.3	-13.875
2601.3	-18.147
2601.4	-16.011
2601.4	-14.18
2601.4	-19.673
2601.4	-11.738
2601.4	-20.894
2601.5	-14.79
2601.5	-19.368
2601.5	-15.4
2601.5	-16.011
2601.5	-18.147
2601.6	-14.18
2601.6	-21.809
2601.6	-12.654
2601.6	-20.283
2601.6	-14.18
2601.7	-16.621
2601.7	-17.842
2601.7	-12.959
2601.7	-19.978
2601.7	-11.738
2601.8	-17.842
2601.8	-14.18
2601.8	-17.842
2601.8	-17.231
2601.8	-14.18
2601.9	-19.978
2601.9	-12.043
2601.9	-20.588
2601.9	-16.621
2601.9	-17.842
2602	-18.757
2602	-13.569
2602	-19.368
2602	-11.433
2602	-20.283
2602.1	-15.095
2602.1	-18.147
2602.1	-20.283
2602.1	-13.264
2602.1	-20.894
2602.2	-14.485
2602.2	-19.062
2602.2	-15.095
2602.2	-14.485
2602.2	-20.283
2602.3	-13.569
2602.3	-21.809
2602.3	-14.79
2602.3	-19.368
2602.3	-18.147
2602.4	-14.485
2602.4	-19.673
2602.4	-11.738
2602.4	-19.978
2602.4	-16.011
2602.5	-16.621
2602.5	-19.368
2602.5	-13.875
2602.5	-20.894
2602.5	-14.18
2602.6	-18.757
2602.6	-16.926
2602.6	-12.959
2602.6	-20.283
2602.6	-12.349
2602.7	-20.283
2602.7	-16.316
2602.7	-17.231
2602.7	-18.452
2602.7	-11.738
2602.8	-20.588
2602.8	-12.349
2602.8	-18.757
2602.8	-17.231
2602.8	-12.349
2602.9	-20.894
2602.9	-13.264
2602.9	-21.199
2602.9	-16.316
2602.9	-17.537
2603	-18.452
2603	-10.518
2603	-20.588
2603	-13.569
2603	-17.842
2603.1	-16.621
2603.1	-11.433
2603.1	-19.062
2603.1	-10.823
2603.1	-19.368
2603.2	-15.4
2603.2	-15.4
2603.2	-18.452
2603.2	-11.433
2603.2	-22.725
2603.3	-16.011
2603.3	-19.978
2603.3	-19.673
2603.3	-11.738
2603.3	-20.894
2603.4	-13.875
2603.4	-19.062
2603.4	-16.621
2603.4	-12.349
2603.4	-17.537
2603.5	-10.518
2603.5	-20.588
2603.5	-16.316
2603.5	-14.485
2603.5	-19.062
2603.6	-10.518
2603.6	-19.368
2603.6	-15.4
2603.6	-17.537
2603.6	-18.147
2603.7	-12.043
2603.7	-19.368
2603.7	-13.875
2603.7	-18.452
2603.7	-18.147
2603.8	-11.433
2603.8	-19.062
2603.8	-11.128
2603.8	-18.452
2603.8	-17.537
2603.9	-14.18
2603.9	-19.978
2603.9	-11.128
2603.9	-18.757
2603.9	-16.316
2604	-13.875
2604	-19.368
2604	-12.043
2604	-20.894
2604	-16.011
2604.1	-16.926
2604.1	-18.757
2604.1	-12.349
2604.1	-20.283
2604.1	-13.875
2604.2	-17.231
2604.2	-18.147
2604.2	-11.433
2604.2	-20.588
2604.2	-13.264
2604.3	-18.147
2604.3	-17.842
2604.3	-12.654
2604.3	-22.419
2604.3	-13.264
2604.4	-18.757
2604.4	-16.316
2604.4	-13.264
2604.4	-19.673
2604.4	-12.349
2604.5	-19.673
2604.5	-15.4
2604.5	-13.264
2604.5	-21.504
2604.5	-12.654
2604.6	-20.588
2604.6	-18.147
2604.6	-14.485
2604.6	-19.673
2604.6	-12.043
2604.7	-19.062
2604.7	-16.621
2604.7	-14.485
2604.7	-19.062
2604.7	-11.738
2604.8	-20.894
2604.8	-16.926
2604.8	-14.485
2604.8	-18.757
2604.8	-8.9917
2604.9	-17.231
2604.9	-15.095
2604.9	-13.569
2604.9	-19.978
2604.9	-10.823
2605	-19.673
2605	-15.095
2605	-13.264
2605	-21.199
2605	-11.433
2605.1	-19.673
2605.1	-16.316
2605.1	-13.264
2605.1	-19.978
2605.1	-12.349
2605.2	-19.673
2605.2	-16.011
2605.2	-12.349
2605.2	-18.147
2605.2	-10.823
2605.3	-19.062
2605.3	-17.231
2605.3	-12.959
2605.3	-20.283
2605.3	-13.569
2605.4	-19.062
2605.4	-17.231
2605.4	-12.959
2605.4	-20.894
2605.4	-12.959
2605.5	-17.231
2605.5	-19.978
2605.5	-13.264
2605.5	-21.504
2605.5	-15.095
2605.6	-17.842
2605.6	-18.757
2605.6	-10.823
2605.6	-21.199
2605.6	-14.485
2605.7	-15.706
2605.7	-19.673
2605.7	-10.823
2605.7	-21.504
2605.7	-16.316
2605.8	-13.264
2605.8	-20.894
2605.8	-12.654
2605.8	-17.842
2605.8	-16.316
2605.9	-13.264
2605.9	-20.894
2605.9	-14.79
2605.9	-17.842
2605.9	-17.842
2606	-11.738
2606	-19.978
2606	-13.875
2606	-17.537
2606	-19.673
2606.1	-10.823
2606.1	-19.978
2606.1	-16.316
2606.1	-12.959
2606.1	-20.588
2606.2	-12.349
2606.2	-20.588
2606.2	-18.147
2606.2	-12.959
2606.2	-20.588
2606.3	-14.18
2606.3	-16.621
2606.3	-18.147
2606.3	-12.349
2606.3	-19.673
2606.4	-15.095
2606.4	-14.485
2606.4	-21.504
2606.4	-14.18
2606.4	-19.978
2606.5	-17.842
2606.5	-13.264
2606.5	-19.673
2606.5	-13.875
2606.5	-17.231
2606.6	-19.368
2606.6	-12.654
2606.6	-19.978
2606.6	-14.79
2606.6	-12.654
2606.7	-19.368
2606.7	-11.738
2606.7	-19.368
2606.7	-18.147
2606.7	-12.043
2606.8	-21.504
2606.8	-16.011
2606.8	-16.926
2606.8	-22.419
2606.8	-11.433
2606.9	-19.368
2606.9	-16.926
2606.9	-10.518
2606.9	-20.588
2606.9	-13.569
2607	-14.18
2607	-19.062
2607	-12.043
2607	-21.504
2607	-18.147
2607.1	-13.875
2607.1	-20.283
2607.1	-13.569
2607.1	-17.537
2607.1	-18.147
2607.2	-11.433
2607.2	-21.504
2607.2	-16.316
2607.2	-13.264
2607.2	-21.504
2607.3	-12.959
2607.3	-16.011
2607.3	-19.368
2607.3	-9.2969
2607.3	-19.368
2607.4	-16.316
2607.4	-12.654
2607.4	-21.504
2607.4	-14.79
2607.4	-16.621
2607.5	-19.673
2607.5	-12.043
2607.5	-19.062
2607.5	-16.621
2607.5	-11.128
2607.6	-20.588
2607.6	-14.79
2607.6	-16.621
2607.6	-20.894
2607.6	-11.128
2607.7	-18.147
2607.7	-18.452
2607.7	-12.043
2607.7	-22.114
2607.7	-16.316
2607.8	-14.79
2607.8	-19.368
2607.8	-12.043
2607.8	-20.588
2607.8	-18.147
2607.9	-12.959
2607.9	-20.894
2607.9	-14.18
2607.9	-17.537
2607.9	-20.588
2608	-12.654
2608	-21.199
2608	-15.706
2608	-13.875
2608	-20.283
2608.1	-12.349
2608.1	-20.588
2608.1	-15.706
2608.1	-14.79
2608.1	-19.978
2608.2	-12.043
2608.2	-21.809
2608.2	-15.095
2608.2	-18.147
2608.2	-15.095
2608.3	-14.18
2608.3	-19.978
2608.3	-11.128
2608.3	-19.368
2608.3	-13.875
2608.4	-15.706
2608.4	-16.621
2608.4	-13.569
2608.4	-18.452
2608.4	-12.349
2608.5	-19.673
2608.5	-11.738
2608.5	-20.894
2608.5	-15.706
2608.5	-19.062
2608.6	-17.231
2608.6	-17.842
2608.6	-18.452
2608.6	-14.485
2608.6	-20.588
2608.7	-12.654
2608.7	-20.588
2608.7	-12.043
2608.7	-20.283
2608.7	-14.485
2608.8	-19.978
2608.8	-14.18
2608.8	-18.757
2608.8	-13.569
2608.8	-17.842
2608.9	-16.926
2608.9	-14.485
2608.9	-17.842
2608.9	-12.654
2608.9	-17.231
2609	-12.959
2609	-21.199
2609	-12.654
2609	-20.283
2609	-13.264
2609.1	-18.452
2609.1	-15.706
2609.1	-20.283
2609.1	-16.621
2609.1	-17.537
2609.2	-16.316
2609.2	-12.959
2609.2	-18.452
2609.2	-12.043
2609.2	-18.452
2609.3	-11.433
2609.3	-19.062
2609.3	-14.18
2609.3	-21.809
2609.3	-18.757
2609.4	-18.757
2609.4	-18.452
2609.4	-11.738
2609.4	-18.757
2609.4	-11.738
2609.5	-18.452
2609.5	-12.349
2609.5	-17.842
2609.5	-15.4
2609.5	-18.452
2609.6	-19.368
2609.6	-14.18
2609.6	-20.283
2609.6	-11.738
2609.6	-18.757
2609.7	-14.18
2609.7	-19.062
2609.7	-15.706
2609.7	-15.706
2609.7	-19.368
2609.8	-12.349
2609.8	-20.588
2609.8	-12.349
2609.8	-19.368
2609.8	-15.4
2609.9	-16.316
2609.9	-19.368
2609.9	-13.264
2609.9	-20.588
2609.9	-11.738
2610	-19.062
2610	-15.095
2610	-16.011
2610	-18.147
2610	-12.654
2610.1	-19.368
2610.1	-12.349
2610.1	-19.978
2610.1	-17.537
2610.1	-17.537
2610.2	-18.452
2610.2	-12.654
2610.2	-19.673
2610.2	-11.128
2610.2	-19.673
2610.3	-16.621
2610.3	-13.569
2610.3	-18.452
2610.3	-10.518
2610.3	-19.368
2610.4	-15.095
2610.4	-18.757
2610.4	-17.231
2610.4	-13.875
2610.4	-19.368
2610.5	-12.349
2610.5	-20.283
2610.5	-14.485
2610.5	-15.706
2610.5	-16.926
2610.6	-9.9072
2610.6	-19.978
2610.6	-12.349
2610.6	-18.147
2610.6	-15.706
2610.7	-13.264
2610.7	-19.062
2610.7	-12.654
2610.7	-20.283
2610.7	-15.4
2610.8	-16.926
2610.8	-17.842
2610.8	-11.128
2610.8	-19.978
2610.8	-12.043
2610.9	-18.757
2610.9	-16.926
2610.9	-12.959
2610.9	-19.062
2610.9	-12.349
2611	-20.894
2611	-15.706
2611	-17.842
2611	-19.368
2611	-12.043
2611.1	-21.809
2611.1	-13.569
2611.1	-17.537
2611.1	-18.452
2611.1	-11.738
2611.2	-19.368
2611.2	-11.738
2611.2	-19.368
2611.2	-15.706
2611.2	-15.095
2611.3	-18.757
2611.3	-11.128
2611.3	-20.588
2611.3	-14.79
2611.3	-18.147
2611.4	-19.062
2611.4	-13.264
2611.4	-22.114
2611.4	-14.18
2611.4	-20.283
2611.5	-16.926
2611.5	-12.349
2611.5	-19.978
2611.5	-12.349
2611.5	-20.894
2611.6	-16.011
2611.6	-14.79
2611.6	-19.368
2611.6	-12.043
2611.6	-20.588
2611.7	-15.706
2611.7	-17.231
2611.7	-19.062
2611.7	-10.823
2611.7	-21.504
2611.8	-15.4
2611.8	-18.452
2611.8	-18.147
2611.8	-13.264
2611.8	-19.368
2611.9	-13.264
2611.9	-20.283
2611.9	-17.537
2611.9	-14.485
2611.9	-19.978
2612	-11.738
2612	-20.894
2612	-16.926
2612	-13.875
2612	-19.978
2612.1	-11.433
2612.1	-19.062
2612.1	-16.011
2612.1	-15.4
2612.1	-19.978
2612.2	-12.043
2612.2	-19.978
2612.2	-14.79
2612.2	-16.621
2612.2	-19.368
2612.3	-12.349
2612.3	-20.894
2612.3	-13.569
2612.3	-16.926
2612.3	-19.062
2612.4	-11.738
2612.4	-20.588
2612.4	-14.485
2612.4	-18.757
2612.4	-18.757
2612.5	-14.18
2612.5	-21.504
2612.5	-13.264
2612.5	-19.062
2612.5	-17.537
2612.6	-12.349
2612.6	-21.504
2612.6	-12.959
2612.6	-19.062
2612.6	-17.231
2612.7	-12.349
2612.7	-20.283
2612.7	-12.654
2612.7	-18.452
2612.7	-16.926
2612.8	-11.738
2612.8	-20.588
2612.8	-12.349
2612.8	-19.368
2612.8	-17.537
2612.9	-12.959
2612.9	-19.673
2612.9	-12.043
2612.9	-19.368
2612.9	-17.537
2613	-13.569
2613	-20.283
2613	-12.349
2613	-19.062
2613	-16.926
2613.1	-12.959
2613.1	-20.588
2613.1	-10.518
2613.1	-18.757
2613.1	-17.842
2613.2	-12.654
2613.2	-19.368
2613.2	-12.654
2613.2	-18.452
2613.2	-16.621
2613.3	-12.043
2613.3	-20.283
2613.3	-12.654
2613.3	-19.368
2613.3	-17.537
2613.4	-12.959
2613.4	-22.114
2613.4	-13.875
2613.4	-17.842
2613.4	-17.842
2613.5	-11.128
2613.5	-19.673
2613.5	-14.485
2613.5	-18.757
2613.5	-20.588
2613.6	-13.264
2613.6	-19.673
2613.6	-15.4
2613.6	-16.011
2613.6	-19.062
2613.7	-12.959
2613.7	-20.894
2613.7	-15.4
2613.7	-14.18
2613.7	-19.978
2613.8	-9.9072
2613.8	-19.368
2613.8	-14.79
2613.8	-12.654
2613.8	-19.673
2613.9	-12.043
2613.9	-19.368
2613.9	-18.147
2613.9	-14.18
2613.9	-19.673
2614	-13.264
2614	-19.978
2614	-19.062
2614	-11.433
2614	-20.894
2614.1	-14.79
2614.1	-17.231
2614.1	-22.114
2614.1	-13.875
2614.1	-20.894
2614.2	-16.926
2614.2	-14.79
2614.2	-21.199
2614.2	-13.264
2614.2	-20.283
2614.3	-17.842
2614.3	-14.18
2614.3	-23.945
2614.3	-15.706
2614.3	-19.978
2614.4	-19.978
2614.4	-10.823
2614.4	-20.588
2614.4	-16.316
2614.4	-15.4
2614.5	-21.199
2614.5	-12.654
2614.5	-18.757
2614.5	-16.621
2614.5	-13.875
2614.6	-21.199
2614.6	-14.485
2614.6	-17.537
2614.6	-19.368
2614.6	-11.128
2614.7	-21.199
2614.7	-16.926
2614.7	-13.875
2614.7	-19.368
2614.7	-10.823
2614.8	-18.147
2614.8	-18.452
2614.8	-11.738
2614.8	-21.199
2614.8	-13.875
2614.9	-15.706
2614.9	-19.978
2614.9	-12.349
2614.9	-20.283
2614.9	-18.757
2615	-13.569
2615	-19.978
2615	-14.79
2615	-17.537
2615	-18.757
2615.1	-11.738
2615.1	-19.062
2615.1	-15.706
2615.1	-14.18
2615.1	-21.504
2615.2	-12.654
2615.2	-18.757
2615.2	-17.537
2615.2	-11.128
2615.2	-20.283
2615.3	-16.621
2615.3	-14.18
2615.3	-19.368
2615.3	-13.569
2615.3	-18.147
2615.4	-18.147
2615.4	-13.264
2615.4	-20.588
2615.4	-14.79
2615.4	-13.875
2615.5	-19.978
2615.5	-12.349
2615.5	-17.842
2615.5	-17.842
2615.5	-10.518
2615.6	-21.199
2615.6	-16.316
2615.6	-13.875
2615.6	-20.894
2615.6	-12.959
2615.7	-17.231
2615.7	-19.062
2615.7	-13.569
2615.7	-20.894
2615.7	-16.621
2615.8	-13.569
2615.8	-19.673
2615.8	-12.959
2615.8	-16.316
2615.8	-19.673
2615.9	-10.212
2615.9	-17.842
2615.9	-16.621
2615.9	-12.043
2615.9	-21.809
2616	-14.79
2616	-14.18
2616	-19.062
2616	-11.738
2616	-17.842
2616.1	-18.452
2616.1	-11.738
2616.1	-20.588
2616.1	-15.4
2616.1	-14.18
2616.2	-22.419
2616.2	-13.875
2616.2	-16.621
2616.2	-18.757
2616.2	-9.2969
2616.3	-18.757
2616.3	-15.095
2616.3	-14.18
2616.3	-19.062
2616.3	-11.738
2616.4	-19.368
2616.4	-16.011
2616.4	-15.095
2616.4	-18.757
2616.4	-10.823
2616.5	-19.673
2616.5	-14.18
2616.5	-16.011
2616.5	-19.062
2616.5	-13.264
2616.6	-19.673
2616.6	-11.433
2616.6	-19.368
2616.6	-16.316
2616.6	-17.842
2616.7	-18.147
2616.7	-13.264
2616.7	-20.283
2616.7	-12.959
2616.7	-20.894
2616.8	-13.875
2616.8	-20.283
2616.8	-15.4
2616.8	-15.095
2616.8	-18.757
2616.9	-13.569
2616.9	-19.062
2616.9	-11.738
2616.9	-19.978
2616.9	-11.738
2617	-19.368
2617	-13.875
2617	-18.147
2617	-13.875
2617	-17.231
2617.1	-16.926
2617.1	-15.4
2617.1	-18.147
2617.1	-12.043
2617.1	-18.757
2617.2	-12.043
2617.2	-20.588
2617.2	-12.654
2617.2	-21.809
2617.2	-13.264
2617.3	-19.368
2617.3	-14.18
2617.3	-20.283
2617.3	-16.011
2617.3	-18.757
2617.4	-16.316
2617.4	-14.79
2617.4	-17.231
2617.4	-14.18
2617.4	-18.757
2617.5	-11.128
2617.5	-20.283
2617.5	-11.433
2617.5	-19.673
2617.5	-14.18
2617.6	-20.588
2617.6	-16.621
2617.6	-17.537
2617.6	-18.452
2617.6	-14.485
2617.7	-20.588
2617.7	-12.043
2617.7	-20.283
2617.7	-10.823
2617.7	-18.452
2617.8	-13.875
2617.8	-16.926
2617.8	-16.926
2617.8	-15.095
2617.8	-19.978
2617.9	-12.959
2617.9	-20.894
2617.9	-11.738
2617.9	-19.368
2617.9	-14.485
2618	-16.926
2618	-17.231
2618	-14.485
2618	-19.978
2618	-12.349
2618.1	-19.368
2618.1	-12.654
2618.1	-17.842
2618.1	-15.706
2618.1	-13.264
2618.2	-17.231
2618.2	-12.349
2618.2	-20.283
2618.2	-13.569
2618.2	-19.978
2618.3	-17.231
2618.3	-15.4
2618.3	-18.757
2618.3	-12.043
2618.3	-20.283
2618.4	-12.349
2618.4	-18.147
2618.4	-15.095
2618.4	-14.18
2618.4	-18.452
2618.5	-12.349
2618.5	-20.283
2618.5	-12.349
2618.5	-17.842
2618.5	-14.79
2618.6	-13.875
2618.6	-19.062
2618.6	-12.654
2618.6	-22.114
2618.6	-15.095
2618.7	-19.062
2618.7	-17.537
2618.7	-13.264
2618.7	-20.588
2618.7	-12.654
2618.8	-20.283
2618.8	-15.4
2618.8	-17.231
2618.8	-17.842
2618.8	-12.654
2618.9	-20.894
2618.9	-12.654
2618.9	-19.368
2618.9	-16.926
2618.9	-14.79
2619	-19.978
2619	-12.349
2619	-21.504
2619	-14.18
2619	-18.757
2619.1	-18.147
2619.1	-13.875
2619.1	-22.114
2619.1	-11.128
2619.1	-18.452
2619.2	-16.011
2619.2	-13.264
2619.2	-19.673
2619.2	-11.738
2619.2	-19.978
2619.3	-14.79
2619.3	-19.368
2619.3	-18.147
2619.3	-14.485
2619.3	-20.894
2619.4	-12.043
2619.4	-20.283
2619.4	-17.231
2619.4	-15.4
2619.4	-20.894
2619.5	-12.043
2619.5	-20.283
2619.5	-14.485
2619.5	-16.621
2619.5	-18.452
2619.6	-11.433
2619.6	-19.673
2619.6	-12.654
2619.6	-19.062
2619.6	-17.537
2619.7	-13.875
2619.7	-20.283
2619.7	-10.823
2619.7	-17.537
2619.7	-15.4
2619.8	-14.485
2619.8	-19.368
2619.8	-11.738
2619.8	-20.283
2619.8	-13.875
2619.9	-16.316
2619.9	-20.283
2619.9	-12.959
2619.9	-19.978
2619.9	-12.959
2620	-17.842
2620	-16.926
2620	-12.654
2620	-21.199
2620	-10.823
2620.1	-18.452
2620.1	-17.537
2620.1	-14.18
2620.1	-21.199
2620.1	-12.043
2620.2	-18.452
2620.2	-14.485
2620.2	-14.18
2620.2	-17.231
2620.2	-10.518
2620.3	-19.673
2620.3	-13.264
2620.3	-16.926
2620.3	-19.062
2620.3	-13.264
2620.4	-20.894
2620.4	-13.875
2620.4	-18.147
2620.4	-18.147
2620.4	-12.654
2620.5	-22.725
2620.5	-15.095
2620.5	-20.283
2620.5	-18.452
2620.5	-13.264
2620.6	-19.673
2620.6	-11.433
2620.6	-17.231
2620.6	-15.706
2620.6	-12.349
2620.7	-20.588
2620.7	-12.959
2620.7	-19.978
2620.7	-18.757
2620.7	-14.18
2620.8	-19.368
2620.8	-13.569
2620.8	-19.978
2620.8	-15.095
2620.8	-13.875
2620.9	-19.062
2620.9	-11.128
2620.9	-20.588
2620.9	-16.621
2620.9	-15.095
2621	-19.978
2621	-11.738
2621	-21.504
2621	-16.316
2621	-16.011
2621.1	-18.452
2621.1	-10.212
2621.1	-19.673
2621.1	-13.875
2621.1	-14.485
2621.2	-20.894
2621.2	-11.738
2621.2	-19.062
2621.2	-14.79
2621.2	-15.4
2621.3	-17.842
2621.3	-11.738
2621.3	-20.588
2621.3	-14.485
2621.3	-16.316
2621.4	-20.283
2621.4	-12.043
2621.4	-22.419
2621.4	-16.926
2621.4	-14.79
2621.5	-18.452
2621.5	-11.738
2621.5	-19.062
2621.5	-16.011
2621.5	-15.095
2621.6	-18.452
2621.6	-11.433
2621.6	-20.283
2621.6	-15.706
2621.6	-15.4
2621.7	-19.062
2621.7	-11.433
2621.7	-19.673
2621.7	-16.316
2621.7	-15.095
2621.8	-22.419
2621.8	-11.433
2621.8	-19.368
2621.8	-16.316
2621.8	-12.043
2621.9	-20.894
2621.9	-12.654
2621.9	-20.588
2621.9	-18.452
2621.9	-14.18
2622	-22.114
2622	-13.569
2622	-19.062
2622	-17.231
2622	-10.823
2622.1	-20.588
2622.1	-13.875
2622.1	-17.537
2622.1	-20.283
2622.1	-11.738
2622.2	-19.673
2622.2	-15.095
2622.2	-15.706
2622.2	-19.062
2622.2	-10.823
2622.3	-18.757
2622.3	-16.316
2622.3	-14.18
2622.3	-21.809
2622.3	-11.433
2622.4	-18.452
2622.4	-16.316
2622.4	-11.738
2622.4	-21.199
2622.4	-14.485
2622.5	-17.842
2622.5	-19.368
2622.5	-11.738
2622.5	-20.588
2622.5	-16.011
2622.6	-16.621
2622.6	-19.673
2622.6	-9.9072
2622.6	-18.452
2622.6	-16.011
2622.7	-14.485
2622.7	-20.894
2622.7	-12.043
2622.7	-18.757
2622.7	-18.147
2622.8	-11.433
2622.8	-21.809
2622.8	-15.095
2622.8	-15.4
2622.8	-18.757
2622.9	-11.128
2622.9	-21.504
2622.9	-17.842
2622.9	-15.095
2622.9	-20.283
2623	-12.043
2623	-18.452
2623	-18.452
2623	-12.043
2623	-21.504
2623.1	-14.18
2623.1	-14.18
2623.1	-20.588
2623.1	-11.738
2623.1	-19.978
2623.2	-17.537
2623.2	-12.654
2623.2	-22.419
2623.2	-15.095
2623.2	-18.147
2623.3	-21.809
2623.3	-11.738
2623.3	-19.062
2623.3	-15.095
2623.3	-12.043
2623.4	-19.062
2623.4	-12.959
2623.4	-17.231
2623.4	-19.062
2623.4	-12.959
2623.5	-22.114
2623.5	-16.926
2623.5	-14.18
2623.5	-19.978
2623.5	-10.823
2623.6	-17.537
2623.6	-21.199
2623.6	-11.738
2623.6	-21.199
2623.6	-16.316
2623.7	-12.043
2623.7	-19.673
2623.7	-12.959
2623.7	-17.842
2623.7	-17.231
2623.8	-9.9072
2623.8	-19.368
2623.8	-16.621
2623.8	-15.4
2623.8	-21.809
2623.9	-13.875
2623.9	-18.147
2623.9	-19.062
2623.9	-10.823
2623.9	-19.978
2624	-17.231
2624	-10.823
2624	-19.978
2624	-13.875
2624	-16.621
2624.1	-19.978
2624.1	-10.823
2624.1	-18.452
2624.1	-16.926
2624.1	-12.654
2624.2	-21.809
2624.2	-16.926
2624.2	-15.706
2624.2	-21.199
2624.2	-12.959
2624.3	-19.368
2624.3	-19.978
2624.3	-11.738
2624.3	-19.673
2624.3	-16.621
2624.4	-12.349
2624.4	-19.368
2624.4	-12.349
2624.4	-18.452
2624.4	-18.757
2624.5	-11.128
2624.5	-19.673
2624.5	-15.706
2624.5	-12.349
2624.5	-19.978
2624.6	-12.349
2624.6	-16.926
2624.6	-17.842
2624.6	-11.738
2624.6	-20.588
2624.7	-16.316
2624.7	-16.926
2624.7	-19.062
2624.7	-14.18
2624.7	-21.809
2624.8	-15.4
2624.8	-17.537
2624.8	-19.368
2624.8	-11.738
2624.8	-20.894
2624.9	-13.875
2624.9	-19.062
2624.9	-17.842
2624.9	-14.485
2624.9	-19.673
2625	-12.654
2625	-21.504
2625	-15.095
2625	-18.452
2625	-18.452
2625.1	-13.264
2625.1	-19.673
2625.1	-12.043
2625.1	-19.368
2625.1	-11.738
2625.2	-18.757
2625.2	-14.79
2625.2	-17.231
2625.2	-18.147
2625.2	-16.011
2625.3	-19.062
2625.3	-13.264
2625.3	-20.283
2625.3	-11.738
2625.3	-19.673
2625.4	-13.264
2625.4	-21.809
2625.4	-13.875
2625.4	-20.588
2625.4	-16.926
2625.5	-20.283
2625.5	-16.926
2625.5	-17.231
2625.5	-15.4
2625.5	-12.654
2625.6	-18.452
2625.6	-12.959
2625.6	-18.757
2625.6	-12.654
2625.6	-19.368
2625.7	-12.043
2625.7	-21.809
2625.7	-13.569
2625.7	-18.452
2625.7	-15.4
2625.8	-17.231
2625.8	-15.706
2625.8	-15.4
2625.8	-18.147
2625.8	-13.875
2625.9	-19.062
2625.9	-11.738
2625.9	-19.978
2625.9	-12.349
2625.9	-19.978
2626	-16.011
2626	-18.757
2626	-16.011
2626	-15.706
2626	-17.842
2626.1	-12.349
2626.1	-19.673
2626.1	-11.738
2626.1	-20.588
2626.1	-14.18
2626.2	-19.368
2626.2	-16.316
2626.2	-16.621
2626.2	-18.452
2626.2	-12.654
2626.3	-19.368
2626.3	-12.349
2626.3	-20.894
2626.3	-13.569
2626.3	-18.757
2626.4	-16.011
2626.4	-13.569
2626.4	-18.452
2626.4	-11.433
2626.4	-20.588
2626.5	-12.349
2626.5	-20.894
2626.5	-17.537
2626.5	-18.147
2626.5	-19.368
2626.6	-12.043
2626.6	-18.757
2626.6	-12.349
2626.6	-20.283
2626.6	-15.095
2626.7	-17.537
2626.7	-18.452
2626.7	-11.128
2626.7	-20.894
2626.7	-13.569
2626.8	-20.283
2626.8	-15.4
2626.8	-15.706
2626.8	-19.062
2626.8	-12.654
2626.9	-20.283
2626.9	-12.959
2626.9	-18.757
2626.9	-14.79
2626.9	-15.095
2627	-19.673
2627	-13.875
2627	-21.504
2627	-13.264
2627	-17.231
2627.1	-16.011
2627.1	-13.569
2627.1	-19.368
2627.1	-12.349
2627.1	-19.978
2627.2	-13.569
2627.2	-16.316
2627.2	-19.062
2627.2	-11.433
2627.2	-19.673
2627.3	-10.823
2627.3	-18.452
2627.3	-16.926
2627.3	-14.79
2627.3	-19.978
2627.4	-12.349
2627.4	-19.062
2627.4	-13.875
2627.4	-16.926
2627.4	-16.926
2627.5	-11.433
2627.5	-19.368
2627.5	-10.518
2627.5	-19.368
2627.5	-16.926
2627.6	-13.875
2627.6	-21.199
2627.6	-11.433
2627.6	-18.452
2627.6	-15.095
2627.7	-16.621
2627.7	-16.926
2627.7	-11.128
2627.7	-18.757
2627.7	-12.349
2627.8	-18.757
2627.8	-17.842
2627.8	-12.654
2627.8	-19.673
2627.8	-12.043
2627.9	-18.147
2627.9	-16.316
2627.9	-16.316
2627.9	-18.452
2627.9	-11.738
2628	-20.283
2628	-15.095
2628	-18.757
2628	-19.978
2628	-11.433
2628.1	-19.673
2628.1	-12.043
2628.1	-17.842
2628.1	-17.537
2628.1	-13.875
2628.2	-20.894
2628.2	-11.433
2628.2	-19.062
2628.2	-17.231
2628.2	-14.485
2628.3	-19.978
2628.3	-12.349
2628.3	-19.673
2628.3	-13.875
2628.3	-16.621
2628.4	-18.757
2628.4	-11.738
2628.4	-20.894
2628.4	-12.959
2628.4	-18.147
2628.5	-18.452
2628.5	-13.875
2628.5	-20.588
2628.5	-13.569
2628.5	-19.368
2628.6	-17.537
2628.6	-14.18
2628.6	-21.504
2628.6	-11.433
2628.6	-19.673
2628.7	-16.011
2628.7	-14.485
2628.7	-20.283
2628.7	-11.128
2628.7	-19.978
2628.8	-15.706
2628.8	-13.875
2628.8	-19.368
2628.8	-12.043
2628.8	-19.673
2628.9	-15.706
2628.9	-16.621
2628.9	-18.452
2628.9	-13.569
2628.9	-21.809
2629	-13.569
2629	-18.452
2629	-19.062
2629	-11.433
2629	-20.894
2629.1	-14.485
2629.1	-18.147
2629.1	-18.452
2629.1	-12.349
2629.1	-19.673
2629.2	-13.264
2629.2	-18.757
2629.2	-17.231
2629.2	-12.349
2629.2	-19.062
2629.3	-11.128
2629.3	-17.537
2629.3	-18.452
2629.3	-12.043
2629.3	-20.283
2629.4	-13.875
2629.4	-19.673
2629.4	-19.062
2629.4	-14.18
2629.4	-21.199
2629.5	-11.738
2629.5	-18.452
2629.5	-17.231
2629.5	-12.959
2629.5	-20.588
2629.6	-13.264
2629.6	-18.452
2629.6	-16.011
2629.6	-12.654
2629.6	-21.504
2629.7	-12.654
2629.7	-19.673
2629.7	-17.231
2629.7	-13.264
2629.7	-22.419
2629.8	-13.875
2629.8	-19.368
2629.8	-17.231
2629.8	-10.518
2629.8	-19.368
2629.9	-12.654
2629.9	-18.757
2629.9	-17.231
2629.9	-12.043
2629.9	-19.978
2630	-13.569
2630	-17.842
2630	-18.757
2630	-12.043
2630	-18.757
2630.1	-12.654
2630.1	-16.926
2630.1	-18.147
2630.1	-11.433
2630.1	-20.588
2630.2	-15.4
2630.2	-16.316
2630.2	-19.978
2630.2	-10.823
2630.2	-19.062
2630.3	-15.706
2630.3	-14.485
2630.3	-20.588
2630.3	-13.875
2630.3	-20.588
2630.4	-16.316
2630.4	-15.4
2630.4	-19.978
2630.4	-11.433
2630.4	-21.199
2630.5	-18.452
2630.5	-12.959
2630.5	-21.504
2630.5	-13.875
2630.5	-19.368
2630.6	-17.842
2630.6	-10.518
2630.6	-18.147
2630.6	-12.349
2630.6	-15.706
2630.7	-18.757
2630.7	-13.569
2630.7	-21.809
2630.7	-16.621
2630.7	-16.011
2630.8	-21.199
2630.8	-12.654
2630.8	-19.978
2630.8	-17.537
2630.8	-12.654
2630.9	-19.368
2630.9	-12.349
2630.9	-19.368
2630.9	-20.283
2630.9	-13.569
2631	-21.809
2631	-14.79
2631	-16.621
2631	-20.283
2631	-12.654
2631.1	-20.894
2631.1	-19.062
2631.1	-14.79
2631.1	-21.504
2631.1	-14.79
2631.2	-19.062
2631.2	-18.147
2631.2	-11.433
2631.2	-20.588
2631.2	-14.79
2631.3	-16.621
2631.3	-20.283
2631.3	-13.875
2631.3	-20.283
2631.3	-17.231
2631.4	-14.18
2631.4	-20.894
2631.4	-12.349
2631.4	-18.147
2631.4	-17.537
2631.5	-11.128
2631.5	-20.894
2631.5	-14.485
2631.5	-13.264
2631.5	-20.894
2631.6	-12.349
2631.6	-20.283
2631.6	-19.673
2631.6	-12.349
2631.6	-19.978
2631.7	-15.706
2631.7	-15.706
2631.7	-19.978
2631.7	-12.043
2631.7	-19.062
2631.8	-17.231
2631.8	-13.264
2631.8	-20.283
2631.8	-13.875
2631.8	-17.231
2631.9	-19.368
2631.9	-11.738
2631.9	-19.978
2631.9	-16.316
2631.9	-12.654
2632	-21.199
2632	-13.264
2632	-16.621
2632	-19.673
2632	-9.9072
2632.1	-18.757
2632.1	-16.316
2632.1	-11.128
2632.1	-20.588
2632.1	-13.264
2632.2	-16.621
2632.2	-21.199
2632.2	-14.18
2632.2	-20.894
2632.2	-18.757
2632.3	-12.349
2632.3	-20.283
2632.3	-13.875
2632.3	-13.875
2632.3	-19.673
2632.4	-11.128
2632.4	-17.537
2632.4	-18.452
2632.4	-11.128
2632.4	-20.588
2632.5	-16.621
2632.5	-14.18
2632.5	-19.978
2632.5	-13.264
2632.5	-19.062
2632.6	-19.978
2632.6	-13.264
2632.6	-20.588
2632.6	-16.316
2632.6	-12.349
2632.7	-20.283
2632.7	-14.18
2632.7	-15.706
2632.7	-19.673
2632.7	-10.212
2632.8	-17.842
2632.8	-17.231
2632.8	-9.9072
2632.8	-19.978
2632.8	-12.349
2632.9	-13.569
2632.9	-19.368
2632.9	-10.823
2632.9	-20.283
2632.9	-18.452
2633	-10.823
2633	-19.978
2633	-13.264
2633	-18.147
2633	-19.673
2633.1	-13.264
2633.1	-20.588
2633.1	-15.095
2633.1	-19.062
2633.1	-17.231
2633.2	-13.264
2633.2	-19.978
2633.2	-9.9072
2633.2	-20.588
2633.2	-18.452
2633.3	-16.926
2633.3	-19.368
2633.3	-13.264
2633.3	-19.978
2633.3	-12.654
2633.4	-19.978
2633.4	-13.875
2633.4	-16.926
2633.4	-16.011
2633.4	-13.264
2633.5	-19.673
2633.5	-12.959
2633.5	-20.283
2633.5	-12.043
2633.5	-18.757
2633.6	-13.264
2633.6	-19.368
2633.6	-16.011
2633.6	-18.757
2633.6	-17.231
2633.7	-13.569
2633.7	-19.368
2633.7	-13.875
2633.7	-19.062
2633.7	-13.264
2633.8	-19.368
2633.8	-11.128
2633.8	-19.978
2633.8	-13.875
2633.8	-19.673
2633.9	-15.4
2633.9	-17.231
2633.9	-15.4
2633.9	-15.4
2633.9	-17.231
2634	-14.18
2634	-18.452
2634	-12.043
2634	-18.757
2634	-12.043
2634.1	-18.452
2634.1	-11.738
2634.1	-19.978
2634.1	-12.654
2634.1	-19.673
2634.2	-17.231
2634.2	-19.062
2634.2	-18.757
2634.2	-16.621
2634.2	-17.842
2634.3	-12.959
2634.3	-19.062
2634.3	-10.518
2634.3	-20.283
2634.3	-11.433
2634.4	-17.537
2634.4	-15.4
2634.4	-16.621
2634.4	-18.147
2634.4	-13.569
2634.5	-19.368
2634.5	-12.959
2634.5	-21.504
2634.5	-13.264
2634.5	-20.283
2634.6	-15.095
2634.6	-16.011
2634.6	-16.926
2634.6	-13.264
2634.6	-19.062
2634.7	-11.433
2634.7	-19.368
2634.7	-13.264
2634.7	-19.978
2634.7	-18.147
2634.8	-16.621
2634.8	-19.062
2634.8	-12.349
2634.8	-19.368
2634.8	-12.654
2634.9	-20.283
2634.9	-15.4
2634.9	-16.011
2634.9	-16.621
2634.9	-11.433
2635	-19.978
2635	-11.738
2635	-19.673
2635	-16.316
2635	-17.231
2635.1	-18.757
2635.1	-15.095
2635.1	-20.894
2635.1	-12.043
2635.1	-19.673
2635.2	-14.18
2635.2	-17.537
2635.2	-19.062
2635.2	-12.349
2635.2	-19.978
2635.3	-11.433
2635.3	-18.147
2635.3	-15.706
2635.3	-15.4
2635.3	-19.978
2635.4	-11.433
2635.4	-19.673
2635.4	-13.569
2635.4	-19.673
2635.4	-17.537
2635.5	-14.79
2635.5	-19.673
2635.5	-11.433
2635.5	-20.283
2635.5	-15.095
2635.6	-19.368
2635.6	-18.757
2635.6	-13.569
2635.6	-21.504
2635.6	-12.349
2635.7	-19.978
2635.7	-15.706
2635.7	-15.095
2635.7	-19.673
2635.7	-12.654
2635.8	-21.504
2635.8	-15.095
2635.8	-19.062
2635.8	-17.842
2635.8	-12.959
2635.9	-20.283
2635.9	-12.654
2635.9	-20.283
2635.9	-15.4
2635.9	-16.621
2636	-19.062
2636	-12.349
2636	-21.504
2636	-13.264
2636	-18.452
2636.1	-17.537
2636.1	-12.043
2636.1	-21.199
2636.1	-12.043
2636.1	-19.368
2636.2	-17.231
2636.2	-14.485
2636.2	-18.452
2636.2	-11.433
2636.2	-19.978
2636.3	-14.79
2636.3	-18.452
2636.3	-18.757
2636.3	-12.349
2636.3	-20.283
2636.4	-11.738
2636.4	-18.757
2636.4	-17.537
2636.4	-14.485
2636.4	-19.978
2636.5	-12.043
2636.5	-19.978
2636.5	-15.095
2636.5	-15.706
2636.5	-20.588
2636.6	-9.6021
2636.6	-18.452
2636.6	-13.875
2636.6	-17.537
2636.6	-18.452
2636.7	-13.264
2636.7	-20.588
2636.7	-12.654
2636.7	-17.842
2636.7	-16.926
2636.8	-11.738
2636.8	-19.062
2636.8	-11.738
2636.8	-18.452
2636.8	-17.842
2636.9	-14.485
2636.9	-19.978
2636.9	-11.128
2636.9	-17.231
2636.9	-15.095
2637	-15.706
2637	-18.452
2637	-12.349
2637	-20.894
2637	-14.18
2637.1	-18.757
2637.1	-19.062
2637.1	-11.433
2637.1	-21.504
2637.1	-12.654
2637.2	-17.231
2637.2	-18.757
2637.2	-12.654
2637.2	-19.978
2637.2	-12.959
2637.3	-17.537
2637.3	-16.011
2637.3	-12.043
2637.3	-19.673
2637.3	-11.128
2637.4	-19.062
2637.4	-16.011
2637.4	-13.875
2637.4	-20.894
2637.4	-13.569
2637.5	-20.588
2637.5	-16.621
2637.5	-15.095
2637.5	-20.894
2637.5	-12.959
2637.6	-20.283
2637.6	-15.4
2637.6	-13.875
2637.6	-19.062
2637.6	-11.128
2637.7	-19.673
2637.7	-15.095
2637.7	-14.485
2637.7	-19.062
2637.7	-11.433
2637.8	-20.894
2637.8	-14.79
2637.8	-15.706
2637.8	-18.147
2637.8	-8.9917
2637.9	-20.588
2637.9	-16.011
2637.9	-17.231
2637.9	-19.368
2637.9	-11.433
2638	-17.842
2638	-15.706
2638	-16.621
2638	-17.842
2638	-12.349
2638.1	-20.588
2638.1	-15.4
2638.1	-18.757
2638.1	-20.283
2638.1	-12.349
2638.2	-21.199
2638.2	-14.18
2638.2	-16.011
2638.2	-18.452
2638.2	-10.518
2638.3	-20.283
2638.3	-16.316
2638.3	-13.569
2638.3	-18.452
2638.3	-11.433
2638.4	-19.062
2638.4	-15.4
2638.4	-16.011
2638.4	-19.368
2638.4	-11.128
2638.5	-20.894
2638.5	-16.926
2638.5	-13.875
2638.5	-19.978
2638.5	-9.9072
2638.6	-18.452
2638.6	-16.316
2638.6	-13.264
2638.6	-21.504
2638.6	-13.569
2638.7	-19.978
2638.7	-17.537
2638.7	-13.264
2638.7	-20.894
2638.7	-13.264
2638.8	-18.147
2638.8	-18.757
2638.8	-12.043
2638.8	-20.894
2638.8	-15.4
2638.9	-17.842
2638.9	-17.537
2638.9	-11.128
2638.9	-20.588
2638.9	-14.79
2639	-16.926
2639	-19.978
2639	-11.433
2639	-21.504
2639	-17.231
2639.1	-14.79
2639.1	-20.894
2639.1	-11.128
2639.1	-17.231
2639.1	-15.706
2639.2	-9.9072
2639.2	-20.283
2639.2	-14.485
2639.2	-16.926
2639.2	-19.368
2639.3	-12.043
2639.3	-19.673
2639.3	-15.4
2639.3	-14.18
2639.3	-18.757
2639.4	-10.518
2639.4	-19.368
2639.4	-16.926
2639.4	-12.959
2639.4	-20.588
2639.5	-11.738
2639.5	-17.231
2639.5	-18.147
2639.5	-11.738
2639.5	-21.199
2639.6	-15.4
2639.6	-14.18
2639.6	-20.588
2639.6	-12.043
2639.6	-21.504
2639.7	-19.368
2639.7	-14.18
2639.7	-21.199
2639.7	-14.485
2639.7	-17.842
2639.8	-19.978
2639.8	-12.349
2639.8	-19.978
2639.8	-14.79
2639.8	-14.485
2639.9	-20.894
2639.9	-12.349
2639.9	-19.062
2639.9	-17.537
2639.9	-11.128
2640	-21.504
2640	-16.621
2640	-15.706
2640	-19.368
2640	-12.043
2640.1	-19.673
2640.1	-17.537
2640.1	-13.569
2640.1	-20.588
2640.1	-13.569
2640.2	-16.316
2640.2	-20.283
2640.2	-12.959
2640.2	-21.199
2640.2	-17.842
2640.3	-11.128
2640.3	-19.673
2640.3	-12.654
2640.3	-16.011
2640.3	-19.978
2640.4	-12.349
2640.4	-19.368
2640.4	-17.231
2640.4	-15.095
2640.4	-23.335
2640.5	-16.011
2640.5	-16.316
2640.5	-18.757
2640.5	-10.823
2640.5	-17.537
2640.6	-16.621
2640.6	-12.654
2640.6	-19.978
2640.6	-14.18
2640.6	-16.316
2640.7	-20.894
2640.7	-12.959
2640.7	-19.368
2640.7	-17.537
2640.7	-11.128
2640.8	-20.283
2640.8	-15.4
2640.8	-16.011
2640.8	-22.419
2640.8	-11.738
2640.9	-17.537
2640.9	-18.147
2640.9	-9.9072
2640.9	-19.368
2640.9	-14.18
2641	-12.043
2641	-20.588
2641	-13.875
2641	-19.062
2641	-21.504
2641.1	-11.433
2641.1	-19.978
2641.1	-17.231
2641.1	-13.264
2641.1	-20.283
2641.2	-12.654
2641.2	-17.231
2641.2	-19.368
2641.2	-12.959
2641.2	-21.504
2641.3	-17.842
2641.3	-14.18
2641.3	-20.588
2641.3	-11.128
2641.3	-19.062
2641.4	-16.621
2641.4	-12.959
2641.4	-20.588
2641.4	-13.875
2641.4	-19.978
2641.5	-18.452
2641.5	-14.18
2641.5	-21.809
2641.5	-11.738
2641.5	-19.368
2641.6	-16.011
2641.6	-14.79
2641.6	-19.673
2641.6	-12.349
2641.6	-20.283
2641.7	-12.959
2641.7	-19.062
2641.7	-16.621
2641.7	-14.485
2641.7	-18.147
2641.8	-10.518
2641.8	-19.062
2641.8	-11.738
2641.8	-20.588
2641.8	-15.095
2641.9	-18.147
2641.9	-17.537
2641.9	-14.79
2641.9	-18.452
2641.9	-13.569
2642	-20.283
2642	-12.349
2642	-20.894
2642	-11.738
2642	-21.504
2642.1	-16.011
2642.1	-20.588
2642.1	-16.316
2642.1	-18.452
2642.1	-17.231
2642.2	-16.316
2642.2	-18.452
2642.2	-15.706
2642.2	-18.757
2642.2	-13.264
2642.3	-19.673
2642.3	-11.738
2642.3	-19.062
2642.3	-10.823
2642.3	-19.368
2642.4	-12.043
2642.4	-19.368
2642.4	-15.706
2642.4	-19.062
2642.4	-17.231
2642.5	-18.147
2642.5	-18.452
2642.5	-13.875
2642.5	-19.978
2642.5	-11.738
2642.6	-19.978
2642.6	-13.569
2642.6	-19.673
2642.6	-14.79
2642.6	-19.368
2642.7	-15.4
2642.7	-15.706
2642.7	-16.316
2642.7	-11.738
2642.7	-18.452
2642.8	-11.433
2642.8	-19.062
2642.8	-12.654
2642.8	-20.283
2642.8	-16.011
2642.9	-18.757
2642.9	-17.537
2642.9	-13.875
2642.9	-19.062
2642.9	-11.433
2643	-21.199
2643	-13.264
2643	-19.978
2643	-15.095
2643	-16.316
2643.1	-17.842
2643.1	-12.043
2643.1	-20.283
2643.1	-12.959
2643.1	-20.588
2643.2	-16.316
2643.2	-18.452
2643.2	-17.842
2643.2	-14.18
2643.2	-18.757
2643.3	-10.823
2643.3	-19.368
2643.3	-12.043
2643.3	-16.926
2643.3	-17.537
2643.4	-14.485
2643.4	-21.504
2643.4	-13.875
2643.4	-20.283
2643.4	-15.706
2643.5	-18.147
2643.5	-16.621
2643.5	-13.264
2643.5	-19.368
2643.5	-11.433
2643.6	-20.588
2643.6	-14.485
2643.6	-18.147
2643.6	-18.757
2643.6	-11.433
2643.7	-21.199
2643.7	-12.349
2643.7	-19.062
2643.7	-15.4
2643.7	-15.706
2643.8	-17.231
2643.8	-11.128
2643.8	-19.673
2643.8	-11.738
2643.8	-18.147
2643.9	-16.621
2643.9	-12.654
2643.9	-19.062
2643.9	-11.738
2643.9	-19.978
2644	-14.485
2644	-18.452
2644	-17.842
2644	-13.264
2644	-22.725
2644.1	-13.569
2644.1	-19.673
2644.1	-16.011
2644.1	-14.485
2644.1	-19.062
2644.2	-11.128
2644.2	-19.978
2644.2	-14.485
2644.2	-17.231
2644.2	-19.368
2644.3	-12.654
2644.3	-20.894
2644.3	-13.569
2644.3	-18.452
2644.3	-14.79
2644.4	-14.18
2644.4	-19.978
2644.4	-10.212
2644.4	-19.062
2644.4	-14.485
2644.5	-14.18
2644.5	-18.757
2644.5	-11.738
2644.5	-19.062
2644.5	-13.264
2644.6	-17.842
2644.6	-17.537
2644.6	-14.485
2644.6	-22.419
2644.6	-13.875
2644.7	-21.504
2644.7	-16.621
2644.7	-13.569
2644.7	-19.978
2644.7	-13.264
2644.8	-22.114
2644.8	-16.316
2644.8	-15.4
2644.8	-17.842
2644.8	-12.349
2644.9	-20.894
2644.9	-14.18
2644.9	-17.842
2644.9	-16.011
2644.9	-12.959
2645	-21.199
2645	-12.043
2645	-20.283
2645	-17.537
2645	-12.959
2645.1	-20.283
2645.1	-12.654
2645.1	-20.283
2645.1	-16.011
2645.1	-15.706
2645.2	-18.147
2645.2	-12.043
2645.2	-21.504
2645.2	-15.4
2645.2	-18.147
2645.3	-19.062
2645.3	-12.959
2645.3	-21.199
2645.3	-14.18
2645.3	-19.368
2645.4	-17.842
2645.4	-13.264
2645.4	-19.978
2645.4	-11.433
2645.4	-18.757
2645.5	-16.621
2645.5	-11.738
2645.5	-18.147
2645.5	-11.433
2645.5	-19.978
2645.6	-16.011
2645.6	-13.875
2645.6	-19.368
2645.6	-11.128
2645.6	-20.894
2645.7	-17.537
2645.7	-15.4
2645.7	-20.894
2645.7	-11.738
2645.7	-20.894
2645.8	-17.231
2645.8	-17.231
2645.8	-19.673
2645.8	-12.349
2645.8	-20.588
2645.9	-14.18
2645.9	-17.537
2645.9	-18.452
2645.9	-11.128
2645.9	-20.588
2646	-12.654
2646	-17.842
2646	-19.062
2646	-11.738
2646	-20.588
2646.1	-14.485
2646.1	-17.537
2646.1	-17.537
2646.1	-13.264
2646.1	-21.809
2646.2	-14.79
2646.2	-18.452
2646.2	-17.842
2646.2	-12.349
2646.2	-20.588
2646.3	-13.264
2646.3	-16.926
2646.3	-17.842
2646.3	-11.128
2646.3	-20.588
2646.4	-15.706
2646.4	-18.452
2646.4	-19.978
2646.4	-12.959
2646.4	-20.588
2646.5	-14.79
2646.5	-17.842
2646.5	-18.147
2646.5	-12.654
2646.5	-19.673
2646.6	-14.18
2646.6	-17.842
2646.6	-19.673
2646.6	-13.264
2646.6	-19.673
2646.7	-12.959
2646.7	-16.011
2646.7	-19.368
2646.7	-10.518
2646.7	-19.673
2646.8	-13.264
2646.8	-15.706
2646.8	-19.978
2646.8	-12.654
2646.8	-21.504
2646.9	-16.011
2646.9	-13.569
2646.9	-19.368
2646.9	-11.433
2646.9	-21.199
2647	-17.537
2647	-13.569
2647	-19.368
2647	-12.043
2647	-21.199
2647.1	-18.147
2647.1	-13.264
2647.1	-20.894
2647.1	-11.433
2647.1	-18.452
2647.2	-19.368
2647.2	-12.654
2647.2	-20.588
2647.2	-14.79
2647.2	-16.316
2647.3	-19.062
2647.3	-12.349
2647.3	-20.894
2647.3	-15.706
2647.3	-15.095
2647.4	-16.926
2647.4	-11.433
2647.4	-21.504
2647.4	-16.926
2647.4	-13.875
2647.5	-21.199
2647.5	-13.569
2647.5	-20.283
2647.5	-18.452
2647.5	-13.264
2647.6	-20.283
2647.6	-13.569
2647.6	-19.062
2647.6	-20.894
2647.6	-12.654
2647.7	-20.283
2647.7	-15.095
2647.7	-13.569
2647.7	-20.894
2647.7	-12.959
2647.8	-21.199
2647.8	-18.147
2647.8	-12.959
2647.8	-21.504
2647.8	-15.095
2647.9	-18.452
2647.9	-18.452
2647.9	-12.043
2647.9	-20.588
2647.9	-16.011
2648	-15.4
2648	-21.199
2648	-12.349
2648	-18.757
2648	-16.316
2648.1	-11.128
2648.1	-23.03
2648.1	-15.095
2648.1	-16.316
2648.1	-20.588
2648.2	-10.212
2648.2	-20.283
2648.2	-16.316
2648.2	-12.654
2648.2	-21.504
2648.3	-12.654
2648.3	-15.706
2648.3	-19.673
2648.3	-10.823
2648.3	-19.673
2648.4	-17.231
2648.4	-13.875
2648.4	-19.978
2648.4	-13.569
2648.4	-19.062
2648.5	-18.757
2648.5	-10.212
2648.5	-19.368
2648.5	-13.569
2648.5	-16.011
2648.6	-22.114
2648.6	-11.738
2648.6	-19.368
2648.6	-18.757
2648.6	-11.433
2648.7	-20.283
2648.7	-15.706
2648.7	-13.569
2648.7	-19.978
2648.7	-11.738
2648.8	-19.062
2648.8	-20.283
2648.8	-11.738
2648.8	-20.283
2648.8	-16.621
2648.9	-12.654
2648.9	-20.588
2648.9	-14.18
2648.9	-18.757
2648.9	-19.673
2649	-11.128
2649	-18.757
2649	-16.011
2649	-12.349
2649	-18.757
2649.1	-13.569
2649.1	-17.842
2649.1	-19.368
2649.1	-12.349
2649.1	-21.504
2649.2	-18.147
2649.2	-13.264
2649.2	-20.894
2649.2	-14.18
2649.2	-15.095
2649.3	-20.283
2649.3	-11.128
2649.3	-18.147
2649.3	-18.452
2649.3	-12.043
2649.4	-20.894
2649.4	-15.4
2649.4	-13.569
2649.4	-20.588
2649.4	-12.043
2649.5	-17.231
2649.5	-18.452
2649.5	-10.823
2649.5	-20.894
2649.5	-16.621
2649.6	-12.349
2649.6	-20.894
2649.6	-12.349
2649.6	-18.757
2649.6	-18.147
2649.7	-12.349
2649.7	-19.673
2649.7	-15.4
2649.7	-17.537
2649.7	-19.062
2649.8	-12.654
2649.8	-20.283
2649.8	-13.264
2649.8	-19.978
2649.8	-16.621
2649.9	-14.18
2649.9	-21.199
2649.9	-12.654
2649.9	-20.894
2649.9	-16.621
2650	-19.062
2650	-19.062
2650	-14.18
2650	-19.673
2650	-11.433
2650.1	-19.978
2650.1	-14.485
2650.1	-18.757
2650.1	-17.231
2650.1	-14.79
2650.2	-18.147
2650.2	-13.569
2650.2	-18.452
2650.2	-11.738
2650.2	-19.978
2650.3	-9.6021
2650.3	-18.757
2650.3	-12.349
2650.3	-19.062
2650.3	-16.926
2650.4	-18.147
2650.4	-16.926
2650.4	-17.231
2650.4	-19.978
2650.4	-13.264
2650.5	-21.199
2650.5	-12.959
2650.5	-19.368
2650.5	-12.654
2650.5	-20.894
2650.6	-13.875
2650.6	-21.199
2650.6	-13.875
2650.6	-18.452
2650.6	-14.79
2650.7	-16.926
2650.7	-16.316
2650.7	-14.79
2650.7	-17.231
2650.7	-14.18
2650.8	-20.894
2650.8	-14.79
2650.8	-21.504
2650.8	-14.485
2650.8	-19.062
2650.9	-13.569
2650.9	-19.062
2650.9	-14.485
2650.9	-17.537
2650.9	-17.842
2651	-12.654
2651	-18.147
2651	-11.433
2651	-19.062
2651	-11.433
2651.1	-18.757
2651.1	-14.18
2651.1	-20.283
2651.1	-18.757
2651.1	-17.231
2651.2	-21.504
2651.2	-12.043
2651.2	-19.062
2651.2	-10.518
2651.2	-18.452
2651.3	-13.569
2651.3	-17.231
2651.3	-15.706
2651.3	-14.485
2651.3	-20.283
2651.4	-13.264
2651.4	-20.283
2651.4	-12.349
2651.4	-16.926
2651.4	-15.095
2651.5	-16.926
2651.5	-20.283
2651.5	-13.569
2651.5	-19.978
2651.5	-11.128
2651.6	-19.368
2651.6	-14.18
2651.6	-16.316
2651.6	-16.926
2651.6	-12.043
2651.7	-19.062
2651.7	-12.349
2651.7	-19.978
2651.7	-16.621
2651.7	-18.147
2651.8	-17.537
2651.8	-12.043
2651.8	-20.894
2651.8	-11.738
2651.8	-20.283
2651.9	-16.316
2651.9	-15.4
2651.9	-18.452
2651.9	-12.654
2651.9	-19.368
2652	-11.738
2652	-18.147
2652	-15.095
2652	-15.095
2652	-18.757
2652.1	-11.738
2652.1	-21.199
2652.1	-14.79
2652.1	-19.062
2652.1	-19.062
2652.2	-14.79
2652.2	-21.809
2652.2	-13.569
2652.2	-20.588
2652.2	-16.316
2652.3	-19.978
2652.3	-20.588
2652.3	-13.569
2652.3	-20.588
2652.3	-11.738
2652.4	-19.062
2652.4	-17.537
2652.4	-13.875
2652.4	-19.062
2652.4	-11.433
2652.5	-19.368
2652.5	-16.011
2652.5	-19.673
2652.5	-19.978
2652.5	-13.569
2652.6	-23.03
2652.6	-13.264
2652.6	-19.673
2652.6	-18.452
2652.6	-15.095
2652.7	-19.978
2652.7	-11.433
2652.7	-19.368
2652.7	-15.4
2652.7	-17.537
2652.8	-19.062
2652.8	-11.433
2652.8	-19.978
2652.8	-12.654
2652.8	-17.537
2652.9	-16.621
2652.9	-13.875
2652.9	-19.978
2652.9	-10.518
2652.9	-20.588
2653	-16.011
2653	-13.875
2653	-18.147
2653	-10.518
2653	-17.842
2653.1	-15.4
2653.1	-17.842
2653.1	-19.673
2653.1	-13.875
2653.1	-20.588
2653.2	-13.569
2653.2	-18.452
2653.2	-18.757
2653.2	-12.654
2653.2	-19.368
2653.3	-12.043
2653.3	-17.842
2653.3	-16.316
2653.3	-15.095
2653.3	-20.588
2653.4	-12.349
2653.4	-19.368
2653.4	-14.485
2653.4	-15.706
2653.4	-18.147
2653.5	-10.212
2653.5	-19.978
2653.5	-13.264
2653.5	-17.537
2653.5	-19.062
2653.6	-10.518
2653.6	-19.368
2653.6	-12.349
2653.6	-16.316
2653.6	-18.452
2653.7	-12.654
2653.7	-20.588
2653.7	-12.349
2653.7	-19.978
2653.7	-15.706
2653.8	-12.654
2653.8	-19.368
2653.8	-10.518
2653.8	-18.147
2653.8	-15.706
2653.9	-13.875
2653.9	-20.588
2653.9	-13.569
2653.9	-21.504
2653.9	-16.316
2654	-17.231
2654	-19.062
2654	-11.738
2654	-20.588
2654	-14.79
2654.1	-16.011
2654.1	-17.842
2654.1	-10.518
2654.1	-20.894
2654.1	-15.4
2654.2	-17.842
2654.2	-18.147
2654.2	-11.128
2654.2	-19.673
2654.2	-15.095
2654.3	-19.062
2654.3	-20.283
2654.3	-13.264
2654.3	-20.283
2654.3	-14.18
2654.4	-17.842
2654.4	-18.452
2654.4	-12.349
2654.4	-19.673
2654.4	-11.433
2654.5	-17.842
2654.5	-16.621
2654.5	-12.654
2654.5	-20.283
2654.5	-11.433
2654.6	-17.231
2654.6	-17.231
2654.6	-11.433
2654.6	-19.978
2654.6	-12.349
2654.7	-19.062
2654.7	-17.842
2654.7	-13.569
2654.7	-21.504
2654.7	-12.654
2654.8	-19.673
2654.8	-17.231
2654.8	-12.349
2654.8	-21.199
2654.8	-12.654
2654.9	-18.147
2654.9	-17.842
2654.9	-11.433
2654.9	-20.588
2654.9	-14.79
2655	-19.368
2655	-19.673
2655	-12.349
2655	-20.588
2655	-16.316
2655.1	-18.147
2655.1	-17.842
2655.1	-11.738
2655.1	-21.504
2655.1	-15.4
2655.2	-18.452
2655.2	-20.588
2655.2	-11.433
2655.2	-19.978
2655.2	-15.095
2655.3	-15.095
2655.3	-18.757
2655.3	-11.738
2655.3	-20.588
2655.3	-15.706
2655.4	-14.485
2655.4	-19.368
2655.4	-12.043
2655.4	-21.199
2655.4	-16.316
2655.5	-13.569
2655.5	-20.894
2655.5	-12.043
2655.5	-19.368
2655.5	-18.452
2655.6	-12.654
2655.6	-21.199
2655.6	-13.569
2655.6	-17.537
2655.6	-18.452
2655.7	-11.433
2655.7	-19.673
2655.7	-14.79
2655.7	-16.926
2655.7	-19.978
2655.8	-11.433
2655.8	-19.978
2655.8	-15.706
2655.8	-12.654
2655.8	-18.757
2655.9	-12.043
2655.9	-18.757
2655.9	-17.537
2655.9	-12.959
2655.9	-20.894
2656	-14.485
2656	-17.537
2656	-18.757
2656	-11.738
2656	-19.978
2656.1	-14.79
2656.1	-13.569
2656.1	-19.978
2656.1	-11.738
2656.1	-19.062
2656.2	-17.842
2656.2	-13.264
2656.2	-20.283
2656.2	-13.264
2656.2	-16.621
2656.3	-18.452
2656.3	-10.823
2656.3	-19.062
2656.3	-15.706
2656.3	-14.18
2656.4	-20.588
2656.4	-12.959
2656.4	-19.978
2656.4	-17.231
2656.4	-12.959
2656.5	-21.199
2656.5	-14.79
2656.5	-18.147
2656.5	-19.978
2656.5	-10.518
2656.6	-20.283
2656.6	-16.621
2656.6	-12.043
2656.6	-20.894
2656.6	-14.18
2656.7	-16.926
2656.7	-19.978
2656.7	-12.043
2656.7	-20.283
2656.7	-16.926
2656.8	-13.569
2656.8	-20.894
2656.8	-13.569
2656.8	-18.757
2656.8	-18.452
2656.9	-11.433
2656.9	-19.978
2656.9	-15.095
2656.9	-14.485
2656.9	-20.283
2657	-12.349
2657	-18.452
2657	-18.147
2657	-10.823
2657	-21.199
2657.1	-16.316
2657.1	-14.485
2657.1	-21.199
2657.1	-11.128
2657.1	-19.368
2657.2	-19.062
2657.2	-12.043
2657.2	-20.894
2657.2	-15.706
2657.2	-11.433
2657.3	-19.673
2657.3	-11.433
2657.3	-17.537
2657.3	-20.283
2657.3	-11.433
2657.4	-21.199
2657.4	-17.537
2657.4	-13.264
2657.4	-22.114
2657.4	-13.569
2657.5	-14.485
2657.5	-19.062
2657.5	-10.823
2657.5	-20.283
2657.5	-18.452
2657.6	-12.349
2657.6	-20.588
2657.6	-15.4
2657.6	-13.264
2657.6	-20.283
2657.7	-12.654
2657.7	-17.537
2657.7	-18.757
2657.7	-12.349
2657.7	-21.809
2657.8	-16.926
2657.8	-13.569
2657.8	-18.757
2657.8	-11.738
2657.8	-17.842
2657.9	-18.452
2657.9	-11.738
2657.9	-21.809
2657.9	-14.79
2657.9	-14.485
2658	-21.809
2658	-11.128
2658	-19.062
2658	-15.706
2658	-11.128
2658.1	-19.978
2658.1	-12.654
2658.1	-19.062
2658.1	-16.621
2658.1	-13.264
2658.2	-17.842
2658.2	-11.738
2658.2	-20.283
2658.2	-16.621
2658.2	-16.011
2658.3	-18.147
2658.3	-12.043
2658.3	-20.283
2658.3	-12.654
2658.3	-19.368
2658.4	-15.095
2658.4	-14.79
2658.4	-17.537
2658.4	-12.654
2658.4	-20.588
2658.5	-12.349
2658.5	-20.588
2658.5	-13.264
2658.5	-18.452
2658.5	-14.79
2658.6	-16.621
2658.6	-18.452
2658.6	-13.875
2658.6	-19.062
2658.6	-12.654
2658.7	-21.504
2658.7	-12.959
2658.7	-19.368
2658.7	-11.738
2658.7	-18.452
2658.8	-14.79
2658.8	-18.757
2658.8	-16.621
2658.8	-17.231
2658.8	-16.011
2658.9	-14.18
2658.9	-18.147
2658.9	-12.349
2658.9	-17.842
2658.9	-10.823
2659	-17.537
2659	-11.738
2659	-20.283
2659	-13.569
2659	-21.504
2659.1	-15.706
2659.1	-18.452
2659.1	-17.231
2659.1	-17.537
2659.1	-18.147
2659.2	-14.79
2659.2	-18.147
2659.2	-12.043
2659.2	-20.588
2659.2	-12.043
2659.3	-19.978
2659.3	-12.959
2659.3	-18.452
2659.3	-15.706
2659.3	-16.926
2659.4	-19.368
2659.4	-14.18
2659.4	-18.757
2659.4	-12.349
2659.4	-20.283
2659.5	-12.959
2659.5	-21.199
2659.5	-15.095
2659.5	-17.231
2659.5	-17.231
2659.6	-14.18
2659.6	-19.978
2659.6	-13.875
2659.6	-20.894
2659.6	-12.349
2659.7	-18.757
2659.7	-15.4
2659.7	-16.926
2659.7	-18.147
2659.7	-14.18
2659.8	-20.283
2659.8	-12.349
2659.8	-20.588
2659.8	-16.316
2659.8	-18.757
2659.9	-17.231
2659.9	-13.569
2659.9	-19.368
2659.9	-11.433
2659.9	-19.978
2660	-12.959
2660	-17.842
2660	-16.926
2660	-12.959
2660	-19.978
2660.1	-13.264
2660.1	-20.894
2660.1	-13.569
2660.1	-19.368
2660.1	-18.452
2660.2	-16.011
2660.2	-21.199
2660.2	-12.349
2660.2	-20.588
2660.2	-13.264
2660.3	-17.231
2660.3	-17.537
2660.3	-11.433
2660.3	-19.673
2660.3	-11.738
2660.4	-19.062
2660.4	-15.095
2660.4	-16.316
2660.4	-18.147
2660.4	-12.959
2660.5	-21.199
2660.5	-12.349
2660.5	-18.757
2660.5	-16.316
2660.5	-12.654
2660.6	-18.147
2660.6	-11.433
2660.6	-19.673
2660.6	-14.485
2660.6	-17.842
2660.7	-17.231
2660.7	-12.959
2660.7	-21.504
2660.7	-11.738
2660.7	-19.673
2660.8	-17.537
2660.8	-13.264
2660.8	-18.757
2660.8	-11.128
2660.8	-18.452
2660.9	-14.18
2660.9	-18.757
2660.9	-17.842
2660.9	-12.043
2660.9	-19.062
2661	-12.043
2661	-19.673
2661	-17.231
2661	-13.875
2661	-19.978
2661.1	-9.9072
2661.1	-19.062
2661.1	-14.18
2661.1	-14.485
2661.1	-18.147
2661.2	-10.823
2661.2	-19.062
2661.2	-14.18
2661.2	-18.757
2661.2	-17.842
2661.3	-13.569
2661.3	-19.368
2661.3	-11.433
2661.3	-19.368
2661.3	-15.095
2661.4	-15.4
2661.4	-21.199
2661.4	-12.654
2661.4	-22.114
2661.4	-16.011
2661.5	-16.621
2661.5	-17.842
2661.5	-11.738
2661.5	-20.283
2661.5	-13.569
2661.6	-18.452
2661.6	-17.231
2661.6	-12.959
2661.6	-23.03
2661.6	-12.043
2661.7	-19.673
2661.7	-17.842
2661.7	-13.264
2661.7	-20.283
2661.7	-12.349
2661.8	-19.368
2661.8	-17.231
2661.8	-16.011
2661.8	-19.368
2661.8	-12.959
2661.9	-19.978
2661.9	-14.485
2661.9	-18.757
2661.9	-19.062
2661.9	-12.959
2662	-20.588
2662	-13.569
2662	-17.231
2662	-19.673
2662	-12.959
2662.1	-21.504
2662.1	-14.79
2662.1	-18.757
2662.1	-18.757
2662.1	-13.875
2662.2	-21.504
2662.2	-11.738
2662.2	-18.757
2662.2	-17.231
2662.2	-12.959
2662.3	-20.588
2662.3	-13.264
2662.3	-19.978
2662.3	-15.706
2662.3	-13.264
2662.4	-19.368
2662.4	-10.823
2662.4	-21.199
2662.4	-15.706
2662.4	-13.569
2662.5	-20.283
2662.5	-12.043
2662.5	-19.978
2662.5	-16.316
2662.5	-17.231
2662.6	-19.062
2662.6	-11.738
2662.6	-22.114
2662.6	-15.706
2662.6	-18.147
2662.7	-19.978
2662.7	-10.823
2662.7	-20.588
2662.7	-14.79
2662.7	-15.4
2662.8	-19.062
2662.8	-11.128
2662.8	-19.673
2662.8	-15.4
2662.8	-16.621
2662.9	-19.978
2662.9	-12.959
2662.9	-19.978
2662.9	-15.706
2662.9	-15.706
2663	-19.062
2663	-11.738
2663	-20.283
2663	-15.095
2663	-15.4
2663.1	-19.978
2663.1	-12.349
2663.1	-19.673
2663.1	-15.706
2663.1	-14.79
2663.2	-19.978
2663.2	-11.738
2663.2	-20.283
2663.2	-15.4
2663.2	-16.316
2663.3	-19.978
2663.3	-11.433
2663.3	-20.894
2663.3	-16.926
2663.3	-13.569
2663.4	-19.673
2663.4	-11.738
2663.4	-19.673
2663.4	-17.842
2663.4	-14.485
2663.5	-19.062
2663.5	-11.128
2663.5	-18.452
2663.5	-16.621
2663.5	-13.264
2663.6	-21.199
2663.6	-12.043
2663.6	-16.926
2663.6	-17.842
2663.6	-11.738
2663.7	-21.809
2663.7	-15.706
2663.7	-18.452
2663.7	-16.926
2663.7	-10.518
2663.8	-19.062
2663.8	-13.264
2663.8	-16.011
2663.8	-18.757
2663.8	-10.518
2663.9	-20.283
2663.9	-16.316
2663.9	-15.4
2663.9	-20.894
2663.9	-12.043
2664	-18.452
2664	-14.485
2664	-12.349
2664	-20.588
2664	-12.959
2664.1	-19.368
2664.1	-17.842
2664.1	-11.433
2664.1	-21.504
2664.1	-16.316
2664.2	-17.231
2664.2	-19.978
2664.2	-11.738
2664.2	-21.199
2664.2	-16.316
2664.3	-15.4
2664.3	-21.809
2664.3	-12.349
2664.3	-20.894
2664.3	-18.147
2664.4	-12.959
2664.4	-21.809
2664.4	-15.706
2664.4	-19.368
2664.4	-19.673
2664.5	-13.875
2664.5	-22.114
2664.5	-16.621
2664.5	-15.4
2664.5	-20.283
2664.6	-12.959
2664.6	-20.894
2664.6	-18.147
2664.6	-12.043
2664.6	-21.504
2664.7	-13.569
2664.7	-16.011
2664.7	-21.504
2664.7	-12.654
2664.7	-20.283
2664.8	-17.842
2664.8	-14.485
2664.8	-20.588
2664.8	-13.264
2664.8	-18.757
2664.9	-17.842
2664.9	-10.212
2664.9	-19.062
2664.9	-15.706
2664.9	-16.621
2665	-22.114
2665	-12.654
2665	-18.757
2665	-17.842
2665	-11.738
2665.1	-20.283
2665.1	-14.485
2665.1	-15.4
2665.1	-19.673
2665.1	-11.433
2665.2	-21.504
2665.2	-19.062
2665.2	-12.959
2665.2	-19.673
2665.2	-12.959
2665.3	-16.316
2665.3	-20.588
2665.3	-12.654
2665.3	-20.588
2665.3	-17.231
2665.4	-12.654
2665.4	-21.199
2665.4	-15.706
2665.4	-15.706
2665.4	-19.673
2665.5	-10.823
2665.5	-19.673
2665.5	-17.842
2665.5	-11.738
2665.5	-21.504
2665.6	-14.79
2665.6	-13.875
2665.6	-19.062
2665.6	-12.043
2665.6	-19.368
2665.7	-17.537
2665.7	-12.654
2665.7	-20.894
2665.7	-16.621
2665.7	-14.79
2665.8	-20.894
2665.8	-12.959
2665.8	-17.537
2665.8	-17.537
2665.8	-9.6021
2665.9	-20.283
2665.9	-15.706
2665.9	-11.738
2665.9	-20.283
2665.9	-12.959
2666	-17.231
2666	-20.894
2666	-12.043
2666	-19.062
2666	-18.147
2666.1	-11.738
2666.1	-21.809
2666.1	-17.842
2666.1	-12.959
2666.1	-20.588
2666.2	-12.959
2666.2	-17.842
2666.2	-19.062
2666.2	-12.654
2666.2	-19.673
2666.3	-14.485
2666.3	-13.569
2666.3	-19.673
2666.3	-11.128
2666.3	-20.894
2666.4	-15.4
2666.4	-13.569
2666.4	-17.842
2666.4	-11.738
2666.4	-19.978
2666.5	-15.706
2666.5	-16.621
2666.5	-19.062
2666.5	-10.823
2666.5	-21.199
2666.6	-14.18
2666.6	-17.537
2666.6	-16.316
2666.6	-12.654
2666.6	-18.757
2666.7	-11.433
2666.7	-19.978
2666.7	-13.264
2666.7	-19.978
2666.7	-15.4
2666.8	-18.147
2666.8	-17.231
2666.8	-14.18
2666.8	-18.452
2666.8	-12.349
2666.9	-20.283
2666.9	-13.569
2666.9	-20.283
2666.9	-15.095
2666.9	-19.368
2667	-15.4
2667	-15.4
2667	-16.316
2667	-12.043
2667	-16.011
2667.1	-11.433
2667.1	-18.757
2667.1	-10.823
2667.1	-19.673
2667.1	-12.043
2667.2	-19.978
2667.2	-14.18
2667.2	-20.283
2667.2	-15.4
2667.2	-20.283
2667.3	-17.537
2667.3	-18.452
2667.3	-17.842
2667.3	-15.4
2667.3	-17.231
2667.4	-13.264
2667.4	-18.452
2667.4	-10.823
2667.4	-19.062
2667.4	-9.6021
2667.5	-19.368
2667.5	-12.959
2667.5	-19.673
2667.5	-14.485
2667.5	-17.537
2667.6	-16.621
2667.6	-16.926
2667.6	-19.673
2667.6	-13.569
2667.6	-20.588
2667.7	-11.433
2667.7	-19.368
2667.7	-12.654
2667.7	-19.062
2667.7	-15.095
2667.8	-17.537
2667.8	-17.537
2667.8	-13.875
2667.8	-20.283
2667.8	-11.433
2667.9	-20.894
2667.9	-12.654
2667.9	-19.062
2667.9	-14.18
2667.9	-17.842
2668	-16.926
2668	-13.569
2668	-20.283
2668	-10.518
2668	-20.894
2668.1	-14.18
2668.1	-18.452
2668.1	-17.537
2668.1	-16.011
2668.1	-17.537
2668.2	-12.349
2668.2	-20.283
2668.2	-12.043
2668.2	-19.978
2668.2	-15.706
2668.3	-16.621
2668.3	-18.452
2668.3	-12.043
2668.3	-21.199
2668.3	-13.264
2668.4	-20.283
2668.4	-15.4
2668.4	-16.621
2668.4	-16.926
2668.4	-12.654
2668.5	-19.368
2668.5	-11.128
2668.5	-19.062
2668.5	-15.095
2668.5	-17.231
2668.6	-19.062
2668.6	-13.875
2668.6	-20.283
2668.6	-12.654
2668.6	-19.978
2668.7	-16.011
2668.7	-15.095
2668.7	-19.978
2668.7	-12.654
2668.7	-21.199
2668.8	-13.875
2668.8	-18.757
2668.8	-17.231
2668.8	-13.875
2668.8	-19.673
2668.9	-12.349
2668.9	-20.283
2668.9	-16.011
2668.9	-19.062
2668.9	-18.147
2669	-12.654
2669	-19.978
2669	-12.654
2669	-21.504
2669	-17.231
2669.1	-13.875
2669.1	-19.368
2669.1	-11.738
2669.1	-19.673
2669.1	-14.18
2669.2	-16.926
2669.2	-16.316
2669.2	-12.043
2669.2	-19.673
2669.2	-12.654
2669.3	-20.894
2669.3	-16.926
2669.3	-14.485
2669.3	-19.673
2669.3	-13.264
2669.4	-21.504
2669.4	-15.095
2669.4	-18.452
2669.4	-17.842
2669.4	-12.959
2669.5	-20.894
2669.5	-13.264
2669.5	-20.894
2669.5	-16.926
2669.5	-13.569
2669.6	-19.368
2669.6	-12.349
2669.6	-20.588
2669.6	-16.011
2669.6	-16.011
2669.7	-19.368
2669.7	-11.738
2669.7	-19.978
2669.7	-14.18
2669.7	-16.316
2669.8	-16.926
2669.8	-12.043
2669.8	-20.283
2669.8	-12.959
2669.8	-19.978
2669.9	-16.621
2669.9	-13.875
2669.9	-20.283
2669.9	-11.433
2669.9	-20.283
2670	-15.4
2670	-16.316
2670	-18.757
2670	-12.043
2670	-21.809
2670.1	-16.011
2670.1	-17.537
2670.1	-18.147
2670.1	-11.433
2670.1	-19.062
2670.2	-11.738
2670.2	-18.147
2670.2	-16.011
2670.2	-12.043
2670.2	-19.062
2670.3	-11.738
2670.3	-21.199
2670.3	-16.621
2670.3	-12.654
2670.3	-18.452
2670.4	-11.738
2670.4	-19.673
2670.4	-16.926
2670.4	-18.452
2670.4	-19.978
2670.5	-12.654
2670.5	-22.419
2670.5	-15.095
2670.5	-17.537
2670.5	-19.062
2670.6	-10.212
2670.6	-18.757
2670.6	-13.569
2670.6	-18.757
2670.6	-18.147
2670.7	-12.959
2670.7	-20.588
2670.7	-11.738
2670.7	-18.147
2670.7	-18.147
2670.8	-12.959
2670.8	-19.978
2670.8	-13.264
2670.8	-19.368
2670.8	-17.537
2670.9	-14.79
2670.9	-19.673
2670.9	-11.128
2670.9	-18.757
2670.9	-16.316
2671	-13.569
2671	-19.673
2671	-11.738
2671	-20.283
2671	-16.621
2671.1	-15.095
2671.1	-20.283
2671.1	-12.654
2671.1	-21.199
2671.1	-16.621
2671.2	-14.79
2671.2	-20.894
2671.2	-12.043
2671.2	-20.894
2671.2	-15.095
2671.3	-15.4
2671.3	-19.368
2671.3	-10.518
2671.3	-20.588
2671.3	-14.79
2671.4	-14.18
2671.4	-18.452
2671.4	-11.128
2671.4	-19.368
2671.4	-16.011
2671.5	-15.706
2671.5	-18.757
2671.5	-11.738
2671.5	-20.894
2671.5	-14.79
2671.6	-16.011
2671.6	-19.062
2671.6	-10.212
2671.6	-17.842
2671.6	-14.485
2671.7	-14.18
2671.7	-20.283
2671.7	-12.043
2671.7	-19.368
2671.7	-15.095
2671.8	-14.18
2671.8	-19.062
2671.8	-9.9072
2671.8	-18.757
2671.8	-14.485
2671.9	-12.043
2671.9	-21.809
2671.9	-13.569
2671.9	-21.504
2671.9	-17.842
2672	-12.043
2672	-19.673
2672	-13.264
2672	-19.062
2672	-17.842
2672.1	-12.349
2672.1	-18.757
2672.1	-12.959
2672.1	-18.452
2672.1	-19.062
2672.2	-11.738
2672.2	-20.588
2672.2	-15.095
2672.2	-16.011
2672.2	-20.283
2672.3	-12.654
2672.3	-21.504
2672.3	-16.316
2672.3	-13.875
2672.3	-20.283
2672.4	-11.738
2672.4	-19.062
2672.4	-14.79
2672.4	-11.738
2672.4	-19.978
2672.5	-12.959
2672.5	-20.588
2672.5	-19.368
2672.5	-13.264
2672.5	-21.199
2672.6	-14.18
2672.6	-18.757
2672.6	-18.452
2672.6	-10.823
2672.6	-20.588
2672.7	-16.926
2672.7	-16.011
2672.7	-21.199
2672.7	-12.959
2672.7	-20.588
2672.8	-16.316
2672.8	-12.043
2672.8	-20.588
2672.8	-12.959
2672.8	-17.842
2672.9	-18.452
2672.9	-11.128
2672.9	-20.283
2672.9	-16.011
2672.9	-14.79
2673	-20.588
2673	-10.518
2673	-17.537
2673	-16.926
2673	-12.654
2673.1	-20.894
2673.1	-14.485
2673.1	-16.621
2673.1	-18.757
2673.1	-11.433
2673.2	-20.894
2673.2	-16.316
2673.2	-13.264
2673.2	-20.588
2673.2	-12.043
2673.3	-19.062
2673.3	-20.283
2673.3	-12.349
2673.3	-20.283
2673.3	-16.316
2673.4	-14.18
2673.4	-19.368
2673.4	-12.349
2673.4	-19.368
2673.4	-17.231
2673.5	-11.738
2673.5	-19.673
2673.5	-14.18
2673.5	-16.316
2673.5	-19.673
2673.6	-11.738
2673.6	-19.978
2673.6	-18.757
2673.6	-14.485
2673.6	-22.725
2673.7	-17.231
2673.7	-16.621
2673.7	-18.757
2673.7	-10.212
2673.7	-19.062
2673.8	-15.706
2673.8	-10.823
2673.8	-21.809
2673.8	-13.875
2673.8	-16.316
2673.9	-21.199
2673.9	-11.738
2673.9	-18.147
2673.9	-17.537
2673.9	-11.738
2674	-20.588
2674	-16.011
2674	-16.011
2674	-19.978
2674	-12.349
2674.1	-18.452
2674.1	-18.147
2674.1	-11.128
2674.1	-20.283
2674.1	-15.095
2674.2	-14.18
2674.2	-21.199
2674.2	-13.264
2674.2	-19.062
2674.2	-18.452
2674.3	-10.518
2674.3	-18.452
2674.3	-15.095
2674.3	-12.349
2674.3	-20.588
2674.4	-14.18
2674.4	-16.011
2674.4	-19.062
2674.4	-11.433
2674.4	-20.283
2674.5	-17.231
2674.5	-13.264
2674.5	-22.114
2674.5	-15.095
2674.5	-18.147
2674.6	-20.894
2674.6	-12.349
2674.6	-20.588
2674.6	-16.316
2674.6	-12.654
2674.7	-19.978
2674.7	-12.959
2674.7	-18.452
2674.7	-18.147
2674.7	-14.485
2674.8	-20.283
2674.8	-13.264
2674.8	-19.673
2674.8	-16.926
2674.8	-14.79
2674.9	-19.368
2674.9	-10.212
2674.9	-19.978
2674.9	-15.4
2674.9	-16.316
2675	-18.757
2675	-11.738
2675	-18.452
2675	-11.433
2675	-18.757
2675.1	-16.316
2675.1	-17.537
2675.1	-16.926
2675.1	-14.18
2675.1	-20.283
2675.2	-11.433
2675.2	-19.978
2675.2	-13.264
2675.2	-19.673
2675.2	-15.706
2675.3	-19.062
2675.3	-17.231
2675.3	-16.926
2675.3	-18.147
2675.3	-12.959
2675.4	-19.673
2675.4	-14.18
2675.4	-19.368
2675.4	-11.738
2675.4	-19.978
2675.5	-11.433
2675.5	-18.757
2675.5	-13.875
2675.5	-17.537
2675.5	-13.569
2675.6	-16.926
2675.6	-15.095
2675.6	-15.706
2675.6	-17.842
2675.6	-14.79
2675.7	-19.673
2675.7	-12.043
2675.7	-19.673
2675.7	-13.875
2675.7	-21.199
2675.8	-14.485
2675.8	-20.894
2675.8	-13.569
2675.8	-20.283
2675.8	-16.011
2675.9	-18.147
2675.9	-17.537
2675.9	-12.959
2675.9	-17.537
2675.9	-12.043
2676	-19.673
2676	-12.959
2676	-21.504
2676	-12.654
2676	-19.368
2676.1	-16.011
2676.1	-19.062
2676.1	-17.842
2676.1	-14.79
2676.1	-18.452
2676.2	-11.738
2676.2	-20.588
2676.2	-12.959
2676.2	-21.809
2676.2	-16.316
2676.3	-18.757
2676.3	-17.842
2676.3	-13.569
2676.3	-19.673
2676.3	-12.349
2676.4	-20.283
2676.4	-11.738
2676.4	-19.368
2676.4	-16.011
2676.4	-17.842
2676.5	-19.978
2676.5	-11.433
2676.5	-19.673
2676.5	-13.264
2676.5	-19.673
2676.6	-15.706
2676.6	-19.062
2676.6	-18.147
2676.6	-13.264
2676.6	-19.978
2676.7	-11.738
2676.7	-20.588
2676.7	-13.875
2676.7	-18.452
2676.7	-18.757
2676.8	-14.485
2676.8	-21.809
2676.8	-12.349
2676.8	-19.978
2676.8	-14.18
2676.9	-18.147
2676.9	-16.926
2676.9	-14.18
2676.9	-19.673
2676.9	-11.128
2677	-20.283
2677	-16.011
2677	-18.757
2677	-19.062
2677	-13.264
2677.1	-20.588
2677.1	-11.433
2677.1	-20.894
2677.1	-15.095
2677.1	-15.4
2677.2	-17.231
2677.2	-8.6865
2677.2	-18.147
2677.2	-12.959
2677.2	-18.757
2677.3	-15.4
2677.3	-13.875
2677.3	-18.147
2677.3	-11.128
2677.3	-21.199
2677.4	-15.4
2677.4	-18.147
2677.4	-16.621
2677.4	-11.433
2677.4	-19.062
2677.5	-10.823
2677.5	-19.062
2677.5	-14.485
2677.5	-13.264
2677.5	-18.757
2677.6	-11.128
2677.6	-20.588
2677.6	-14.79
2677.6	-18.147
2677.6	-17.231
2677.7	-12.349
2677.7	-20.283
2677.7	-12.043
2677.7	-19.673
2677.7	-14.79
2677.8	-15.095
2677.8	-18.147
2677.8	-11.128
2677.8	-21.504
2677.8	-15.095
2677.9	-19.673
2677.9	-18.757
2677.9	-14.485
2677.9	-21.809
2677.9	-12.959
2678	-19.062
2678	-16.621
2678	-14.18
2678	-20.894
2678	-12.349
2678.1	-21.809
2678.1	-16.316
2678.1	-16.011
2678.1	-16.926
2678.1	-10.823
2678.2	-19.673
2678.2	-13.875
2678.2	-18.147
2678.2	-16.621
2678.2	-12.959
2678.3	-21.504
2678.3	-13.264
2678.3	-20.588
2678.3	-16.011
2678.3	-14.18
2678.4	-19.673
2678.4	-12.654
2678.4	-21.199
2678.4	-15.4
2678.4	-15.706
2678.5	-18.452
2678.5	-11.433
2678.5	-19.978
2678.5	-12.959
2678.5	-18.452
2678.6	-17.842
2678.6	-12.349
2678.6	-19.978
2678.6	-13.264
2678.6	-19.673
2678.7	-16.621
2678.7	-15.095
2678.7	-19.978
2678.7	-12.043
2678.7	-22.419
2678.8	-16.316
2678.8	-15.095
2678.8	-19.368
2678.8	-10.823
2678.8	-19.368
2678.9	-15.706
2678.9	-17.537
2678.9	-18.757
2678.9	-12.654
2678.9	-19.978
2679	-12.654
2679	-16.621
2679	-19.062
2679	-11.738
2679	-20.588
2679.1	-13.875
2679.1	-17.842
2679.1	-18.757
2679.1	-14.79
2679.1	-21.504
2679.2	-13.569
2679.2	-18.757
2679.2	-16.011
2679.2	-11.433
2679.2	-18.452
2679.3	-11.128
2679.3	-18.147
2679.3	-15.706
2679.3	-13.569
2679.3	-20.894
2679.4	-12.959
2679.4	-22.419
2679.4	-17.231
2679.4	-12.654
2679.4	-19.978
2679.5	-11.433
2679.5	-19.368
2679.5	-15.706
2679.5	-14.18
2679.5	-19.368
2679.6	-12.349
2679.6	-20.894
2679.6	-15.706
2679.6	-14.79
2679.6	-19.673
2679.7	-12.043
2679.7	-20.588
2679.7	-16.621
2679.7	-15.095
2679.7	-19.673
2679.8	-11.738
2679.8	-19.978
2679.8	-15.706
2679.8	-12.959
2679.8	-19.368
2679.9	-10.823
2679.9	-17.537
2679.9	-15.095
2679.9	-12.349
2679.9	-17.842
2680	-10.212
2680	-17.537
2680	-14.485
2680	-12.349
2680	-19.368
2680.1	-12.349
2680.1	-21.504
2680.1	-16.926
2680.1	-11.433
2680.1	-20.894
2680.2	-12.959
2680.2	-19.368
2680.2	-18.757
2680.2	-14.18
2680.2	-20.588
2680.3	-12.959
2680.3	-18.757
2680.3	-18.452
2680.3	-12.959
2680.3	-19.978
2680.4	-12.959
2680.4	-18.147
2680.4	-18.757
2680.4	-11.738
2680.4	-21.809
2680.5	-15.095
2680.5	-16.621
2680.5	-19.368
2680.5	-11.128
2680.5	-20.894
2680.6	-16.011
2680.6	-14.18
2680.6	-18.757
2680.6	-11.128
2680.6	-19.062
2680.7	-16.621
2680.7	-14.79
2680.7	-19.978
2680.7	-11.738
2680.7	-19.062
2680.8	-18.452
2680.8	-14.485
2680.8	-22.419
2680.8	-15.4
2680.8	-19.062
2680.9	-19.673
2680.9	-12.959
2680.9	-22.114
2680.9	-16.011
2680.9	-16.316
2681	-19.978
2681	-12.959
2681	-22.114
2681	-19.062
2681	-15.095
2681.1	-21.199
2681.1	-12.349
2681.1	-19.062
2681.1	-20.283
2681.1	-13.875
2681.2	-22.725
2681.2	-13.569
2681.2	-15.706
2681.2	-19.978
2681.2	-11.738
2681.3	-20.894
2681.3	-17.842
2681.3	-14.18
2681.3	-19.673
2681.3	-12.349
2681.4	-19.062
2681.4	-17.842
2681.4	-12.959
2681.4	-20.894
2681.4	-14.79
2681.5	-16.011
2681.5	-19.978
2681.5	-10.212
2681.5	-19.673
2681.5	-16.621
2681.6	-12.959
2681.6	-22.725
2681.6	-14.18
2681.6	-17.842
2681.6	-19.368
2681.7	-12.654
2681.7	-21.199
2681.7	-16.926
2681.7	-14.485
2681.7	-19.368
2681.8	-11.433
2681.8	-18.147
2681.8	-18.452
2681.8	-13.264
2681.8	-21.199
2681.9	-17.231
2681.9	-15.095
2681.9	-19.978
2681.9	-13.264
2681.9	-19.062
2682	-18.147
2682	-11.433
2682	-19.673
2682	-12.959
2682	-15.095
2682.1	-20.894
2682.1	-11.128
2682.1	-19.368
2682.1	-17.537
2682.1	-11.128
2682.2	-20.894
2682.2	-15.4
2682.2	-14.18
2682.2	-19.368
2682.2	-12.654
2682.3	-19.673
2682.3	-19.062
2682.3	-12.654
2682.3	-20.283
2682.3	-15.095
2682.4	-14.79
2682.4	-20.283
2682.4	-12.043
2682.4	-18.757
2682.4	-17.231
2682.5	-11.433
2682.5	-20.588
2682.5	-16.316
2682.5	-14.79
2682.5	-19.978
2682.6	-14.18
2682.6	-17.842
2682.6	-18.147
2682.6	-12.349
2682.6	-20.283
2682.7	-16.621
2682.7	-13.569
2682.7	-21.504
2682.7	-13.569
2682.7	-16.621
2682.8	-19.062
2682.8	-10.823
2682.8	-20.283
2682.8	-16.621
2682.8	-11.128
2682.9	-20.283
2682.9	-13.569
2682.9	-15.095
2682.9	-20.894
2682.9	-12.959
2683	-20.894
2683	-17.842
2683	-14.485
2683	-21.504
2683	-13.875
2683.1	-19.062
2683.1	-17.537
2683.1	-15.095
2683.1	-19.978
2683.1	-12.654
2683.2	-20.894
2683.2	-17.231
2683.2	-14.485
2683.2	-20.588
2683.2	-11.738
2683.3	-20.894
2683.3	-12.654
2683.3	-18.757
2683.3	-16.926
2683.3	-14.18
2683.4	-19.368
2683.4	-12.043
2683.4	-19.368
2683.4	-11.433
2683.4	-18.147
2683.5	-14.485
2683.5	-17.842
2683.5	-17.231
2683.5	-13.875
2683.5	-17.537
2683.6	-12.654
2683.6	-20.283
2683.6	-13.569
2683.6	-20.894
2683.6	-13.875
2683.7	-19.673
2683.7	-15.4
2683.7	-19.978
2683.7	-16.926
2683.7	-17.842
2683.8	-17.842
2683.8	-14.79
2683.8	-18.147
2683.8	-13.569
2683.8	-19.978
2683.9	-12.654
2683.9	-19.673
2683.9	-11.738
2683.9	-19.062
2683.9	-12.043
2684	-21.199
2684	-13.875
2684	-18.452
2684	-14.79
2684	-17.231
2684.1	-16.926
2684.1	-16.316
2684.1	-19.062
2684.1	-13.875
2684.1	-18.757
2684.2	-12.959
2684.2	-20.894
2684.2	-13.264
2684.2	-20.588
2684.2	-13.569
2684.3	-19.062
2684.3	-15.4
2684.3	-17.842
2684.3	-17.231
2684.3	-14.485
2684.4	-18.757
2684.4	-12.043
2684.4	-20.894
2684.4	-12.959
2684.4	-19.062
2684.5	-13.875
2684.5	-18.147
2684.5	-14.485
2684.5	-15.4
2684.5	-18.757
2684.6	-12.959
2684.6	-20.894
2684.6	-11.738
2684.6	-20.588
2684.6	-15.706
2684.7	-19.062
2684.7	-15.095
2684.7	-12.959
2684.7	-18.757
2684.7	-12.349
2684.8	-21.504
2684.8	-13.569
2684.8	-20.894
2684.8	-16.011
2684.8	-16.316
2684.9	-18.147
2684.9	-12.043
2684.9	-19.368
2684.9	-10.823
2684.9	-20.283
2685	-14.485
2685	-18.757
2685	-17.537
2685	-11.128
2685	-19.673
2685.1	-10.212
2685.1	-19.368
2685.1	-16.011
2685.1	-18.757
2685.1	-17.231
2685.2	-13.264
2685.2	-19.062
2685.2	-10.823
2685.2	-19.978
2685.2	-14.79
2685.3	-16.011
2685.3	-17.231
2685.3	-12.654
2685.3	-20.894
2685.3	-13.875
2685.4	-22.114
2685.4	-16.011
2685.4	-17.537
2685.4	-19.368
2685.4	-12.654
2685.5	-21.199
2685.5	-12.654
2685.5	-19.062
2685.5	-16.926
2685.5	-15.095
2685.6	-20.283
2685.6	-12.043
2685.6	-20.588
2685.6	-15.095
2685.6	-19.368
2685.7	-17.537
2685.7	-13.875
2685.7	-21.199
2685.7	-12.654
2685.7	-22.725
2685.8	-16.621
2685.8	-16.316
2685.8	-20.894
2685.8	-12.654
2685.8	-21.199
2685.9	-14.18
2685.9	-18.147
2685.9	-16.621
2685.9	-12.959
2685.9	-18.757
2686	-11.738
2686	-20.894
2686	-14.79
2686	-16.926
2686	-19.673
2686.1	-11.738
2686.1	-20.283
2686.1	-14.485
2686.1	-19.062
2686.1	-17.537
2686.2	-13.569
2686.2	-20.588
2686.2	-12.349
2686.2	-19.673
2686.2	-14.79
2686.3	-14.18
2686.3	-18.757
2686.3	-10.823
2686.3	-20.283
2686.3	-15.095
2686.4	-17.842
2686.4	-19.368
2686.4	-13.264
2686.4	-20.283
2686.4	-13.569
2686.5	-18.452
2686.5	-16.316
2686.5	-13.875
2686.5	-18.757
2686.5	-11.433
2686.6	-21.504
2686.6	-17.537
2686.6	-16.316
2686.6	-19.368
2686.6	-11.738
2686.7	-20.588
2686.7	-14.18
2686.7	-16.011
2686.7	-18.452
2686.7	-12.043
2686.8	-21.199
2686.8	-13.264
2686.8	-17.842
2686.8	-16.926
2686.8	-12.043
2686.9	-19.978
2686.9	-11.738
2686.9	-18.757
2686.9	-13.569
2686.9	-12.654
2687	-19.368
2687	-10.823
2687	-20.283
2687	-15.706
2687	-14.18
2687.1	-19.368
2687.1	-11.738
2687.1	-19.978
2687.1	-14.485
2687.1	-18.147
2687.2	-17.231
2687.2	-12.043
2687.2	-21.504
2687.2	-12.349
2687.2	-19.062
2687.3	-18.757
2687.3	-11.738
2687.3	-19.368
2687.3	-11.433
2687.3	-17.537
2687.4	-16.926
2687.4	-12.959
2687.4	-18.452
2687.4	-12.654
2687.4	-20.283
2687.5	-15.706
2687.5	-14.18
2687.5	-19.062
2687.5	-11.433
2687.5	-19.368
2687.6	-16.011
2687.6	-15.706
2687.6	-20.588
2687.6	-10.823
2687.6	-20.588
2687.7	-16.316
2687.7	-15.095
2687.7	-17.842
2687.7	-11.433
2687.7	-19.062
2687.8	-14.485
2687.8	-16.926
2687.8	-19.062
2687.8	-11.738
2687.8	-20.894
2687.9	-14.18
2687.9	-17.537
2687.9	-19.673
2687.9	-11.738
2687.9	-20.894
2688	-15.706
2688	-17.842
2688	-19.062
2688	-12.959
2688	-21.809
2688.1	-14.485
2688.1	-17.537
2688.1	-19.368
2688.1	-12.349
2688.1	-20.283
2688.2	-15.4
2688.2	-17.537
2688.2	-17.842
2688.2	-11.128
2688.2	-19.673
2688.3	-12.654
2688.3	-18.452
2688.3	-19.673
2688.3	-9.6021
2688.3	-20.894
2688.4	-14.18
2688.4	-16.011
2688.4	-19.062
2688.4	-10.518
2688.4	-17.842
2688.5	-14.485
2688.5	-15.095
2688.5	-19.978
2688.5	-13.569
2688.5	-21.199
2688.6	-15.4
2688.6	-14.79
2688.6	-19.062
2688.6	-11.433
2688.6	-20.894
2688.7	-16.011
2688.7	-14.18
2688.7	-21.199
2688.7	-12.349
2688.7	-20.283
2688.8	-18.757
2688.8	-13.264
2688.8	-19.368
2688.8	-12.654
2688.8	-19.673
2688.9	-17.231
2688.9	-14.18
2688.9	-20.283
2688.9	-12.349
2688.9	-17.842
2689	-17.842
2689	-12.349
2689	-20.588
2689	-12.959
2689	-16.316
2689.1	-19.062
2689.1	-11.738
2689.1	-20.588
2689.1	-15.706
2689.1	-13.569
2689.2	-20.588
2689.2	-11.433
2689.2	-19.368
2689.2	-16.926
2689.2	-12.043
2689.3	-19.978
2689.3	-13.569
2689.3	-19.673
2689.3	-18.757
2689.3	-12.349
2689.4	-21.199
2689.4	-13.875
2689.4	-16.621
2689.4	-19.978
2689.4	-11.738
2689.5	-20.894
2689.5	-16.926
2689.5	-14.485
2689.5	-21.809
2689.5	-13.264
2689.6	-19.368
2689.6	-16.316
2689.6	-11.128
2689.6	-20.283
2689.6	-13.875
2689.7	-17.842
2689.7	-20.894
2689.7	-11.433
2689.7	-19.062
2689.7	-17.537
2689.8	-13.264
2689.8	-20.894
2689.8	-13.264
2689.8	-16.926
2689.8	-15.706
2689.9	-10.823
2689.9	-19.978
2689.9	-16.316
2689.9	-17.537
2689.9	-19.062
2690	-10.212
2690	-19.368
2690	-16.316
2690	-12.349
2690	-21.809
2690.1	-15.4
2690.1	-19.062
2690.1	-20.588
2690.1	-12.959
2690.1	-19.978
2690.2	-15.4
2690.2	-10.518
2690.2	-19.368
2690.2	-12.959
2690.2	-17.537
2690.3	-20.283
2690.3	-11.128
2690.3	-19.978
2690.3	-15.706
2690.3	-13.264
2690.4	-19.673
2690.4	-12.654
2690.4	-17.842
2690.4	-18.147
2690.4	-13.569
2690.5	-22.419
2690.5	-17.231
2690.5	-15.095
2690.5	-19.673
2690.5	-11.433
2690.6	-17.231
2690.6	-19.368
2690.6	-12.349
2690.6	-19.978
2690.6	-16.011
2690.7	-13.569
2690.7	-21.504
2690.7	-13.569
2690.7	-16.621
2690.7	-17.537
2690.8	-10.823
2690.8	-19.062
2690.8	-16.316
2690.8	-15.4
2690.8	-20.894
2690.9	-13.875
2690.9	-16.926
2690.9	-20.283
2690.9	-12.349
2690.9	-20.588
2691	-19.368
2691	-12.043
2691	-20.894
2691	-16.316
2691	-15.4
2691.1	-20.894
2691.1	-12.654
2691.1	-18.147
2691.1	-17.537
2691.1	-12.043
2691.2	-20.588
2691.2	-15.095
2691.2	-13.264
2691.2	-17.842
2691.2	-10.212
2691.3	-17.842
2691.3	-16.621
2691.3	-11.128
2691.3	-19.673
2691.3	-12.654
2691.4	-17.842
2691.4	-19.368
2691.4	-12.959
2691.4	-21.199
2691.4	-14.485
2691.5	-18.452
2691.5	-19.062
2691.5	-13.264
2691.5	-22.114
2691.5	-13.875
2691.6	-19.673
2691.6	-16.926
2691.6	-14.485
2691.6	-19.673
2691.6	-12.043
2691.7	-19.673
2691.7	-13.569
2691.7	-17.842
2691.7	-17.231
2691.7	-14.18
2691.8	-18.757
2691.8	-11.738
2691.8	-20.283
2691.8	-12.654
2691.8	-21.504
2691.9	-15.4
2691.9	-17.842
2691.9	-16.926
2691.9	-13.875
2691.9	-18.147
2692	-12.349
2692	-19.368
2692	-12.349
2692	-20.588
2692	-11.738
2692.1	-20.588
2692.1	-13.569
2692.1	-19.368
2692.1	-14.79
2692.1	-17.537
2692.2	-16.011
2692.2	-16.926
2692.2	-18.147
2692.2	-16.316
2692.2	-18.452
2692.3	-13.569
2692.3	-20.283
2692.3	-12.959
2692.3	-20.894
2692.3	-12.654
2692.4	-19.673
2692.4	-12.654
2692.4	-18.757
2692.4	-13.264
2692.4	-16.926
2692.5	-15.095
2692.5	-15.095
2692.5	-16.926
2692.5	-14.79
2692.5	-21.199
2692.6	-14.485
2692.6	-21.504
2692.6	-15.095
2692.6	-20.283
2692.6	-13.569
2692.7	-18.757
2692.7	-15.095
2692.7	-14.485
2692.7	-17.537
2692.7	-11.738
2692.8	-19.062
2692.8	-12.043
2692.8	-19.673
2692.8	-12.959
2692.8	-19.062
2692.9	-15.4
2692.9	-17.537
2692.9	-17.842
2692.9	-14.18
2692.9	-19.062
2693	-11.433
2693	-20.588
2693	-12.959
2693	-18.452
2693	-15.4
2693.1	-16.011
2693.1	-18.147
2693.1	-12.959
2693.1	-19.978
2693.1	-12.654
2693.2	-20.283
2693.2	-15.095
2693.2	-16.926
2693.2	-17.537
2693.2	-13.569
2693.3	-20.283
2693.3	-12.043
2693.3	-21.504
2693.3	-15.4
2693.3	-18.757
2693.4	-18.452
2693.4	-12.654
2693.4	-19.062
2693.4	-10.823
2693.4	-20.588
2693.5	-14.485
2693.5	-18.757
2693.5	-18.147
2693.5	-12.959
2693.5	-19.368
2693.6	-11.738
2693.6	-19.673
2693.6	-15.095
2693.6	-18.452
2693.6	-18.757
2693.7	-12.349
2693.7	-21.809
2693.7	-12.349
2693.7	-19.673
2693.7	-16.011
2693.8	-14.485
2693.8	-17.537
2693.8	-9.6021
2693.8	-19.978
2693.8	-13.264
2693.9	-18.452
2693.9	-16.926
2693.9	-12.043
2693.9	-18.452
2693.9	-11.433
2694	-19.673
2694	-15.095
2694	-18.147
2694	-18.452
2694	-11.433
2694.1	-21.809
2694.1	-14.18
2694.1	-19.368
2694.1	-16.621
2694.1	-12.959
2694.2	-19.978
2694.2	-12.654
2694.2	-20.283
2694.2	-14.18
2694.2	-16.621
2694.3	-17.231
2694.3	-12.654
2694.3	-20.588
2694.3	-13.569
2694.3	-18.757
2694.4	-17.231
2694.4	-14.485
2694.4	-20.894
2694.4	-11.738
2694.4	-19.978
2694.5	-16.621
2694.5	-15.4
2694.5	-19.062
2694.5	-12.959
2694.5	-21.199
2694.6	-13.875
2694.6	-17.231
2694.6	-17.537
2694.6	-12.349
2694.6	-19.978
2694.7	-12.654
2694.7	-19.062
2694.7	-17.231
2694.7	-13.875
2694.7	-20.588
2694.8	-14.485
2694.8	-21.809
2694.8	-15.706
2694.8	-14.18
2694.8	-17.231
2694.9	-12.654
2694.9	-21.809
2694.9	-15.095
2694.9	-17.231
2694.9	-16.011
2695	-10.518
2695	-20.588
2695	-13.569
2695	-19.062
2695	-17.842
2695.1	-13.569
2695.1	-21.809
2695.1	-14.18
2695.1	-21.809
2695.1	-17.231
2695.2	-15.095
2695.2	-18.757
2695.2	-10.823
2695.2	-19.978
2695.2	-15.095
2695.3	-16.316
2695.3	-19.368
2695.3	-11.433
2695.3	-20.894
2695.3	-14.79
2695.4	-17.231
2695.4	-19.062
2695.4	-12.043
2695.4	-19.673
2695.4	-14.485
2695.5	-20.894
2695.5	-17.842
2695.5	-12.959
2695.5	-20.588
2695.5	-11.738
2695.6	-18.452
2695.6	-16.621
2695.6	-11.738
2695.6	-20.283
2695.6	-12.654
2695.7	-19.673
2695.7	-18.452
2695.7	-14.485
2695.7	-20.283
2695.7	-12.043
2695.8	-18.757
2695.8	-15.095
2695.8	-13.875
2695.8	-19.673
2695.8	-12.349
2695.9	-20.588
2695.9	-15.706
2695.9	-16.011
2695.9	-20.283
2695.9	-12.349
2696	-21.199
2696	-16.011
2696	-16.011
2696	-20.894
2696	-12.654
2696.1	-20.894
2696.1	-15.095
2696.1	-15.4
2696.1	-18.757
2696.1	-11.738
2696.2	-22.114
2696.2	-16.011
2696.2	-16.316
2696.2	-19.368
2696.2	-12.959
2696.3	-22.114
2696.3	-16.316
2696.3	-13.569
2696.3	-17.537
2696.3	-10.823
2696.4	-19.978
2696.4	-16.316
2696.4	-16.621
2696.4	-19.062
2696.4	-10.518
2696.5	-18.452
2696.5	-15.706
2696.5	-14.79
2696.5	-19.673
2696.5	-12.654
2696.6	-19.978
2696.6	-14.485
2696.6	-15.095
2696.6	-20.588
2696.6	-11.738
2696.7	-20.588
2696.7	-14.79
2696.7	-12.654
2696.7	-19.978
2696.7	-11.433
2696.8	-19.368
2696.8	-16.926
2696.8	-13.264
2696.8	-19.673
2696.8	-12.349
2696.9	-19.978
2696.9	-16.011
2696.9	-11.128
2696.9	-18.452
2696.9	-11.128
2697	-18.452
2697	-18.452
2697	-12.043
2697	-20.588
2697	-12.654
2697.1	-16.926
2697.1	-19.978
2697.1	-12.349
2697.1	-21.199
2697.1	-13.875
2697.2	-15.4
2697.2	-19.978
2697.2	-11.433
2697.2	-18.757
2697.2	-16.621
2697.3	-14.79
2697.3	-19.978
2697.3	-12.959
2697.3	-21.199
2697.3	-17.537
2697.4	-14.485
2697.4	-22.419
2697.4	-15.095
2697.4	-20.283
2697.4	-19.673
2697.5	-12.654
2697.5	-19.673
2697.5	-12.654
2697.5	-16.011
2697.5	-21.504
2697.6	-14.18
2697.6	-21.809
2697.6	-16.011
2697.6	-15.095
2697.6	-21.809
2697.7	-13.569
2697.7	-20.588
2697.7	-18.452
2697.7	-11.738
2697.7	-19.062
2697.8	-12.959
2697.8	-17.231
2697.8	-17.842
2697.8	-9.9072
2697.8	-18.452
2697.9	-15.4
2697.9	-16.316
2697.9	-21.199
2697.9	-12.959
2697.9	-21.504
2698	-16.926
2698	-11.128
2698	-23.64
2698	-14.79
2698	-17.231
2698.1	-19.978
2698.1	-9.6021
2698.1	-19.673
2698.1	-16.621
2698.1	-12.654
2698.2	-22.114
2698.2	-13.875
2698.2	-18.757
2698.2	-19.978
2698.2	-12.349
2698.3	-19.673
2698.3	-13.875
2698.3	-13.264
2698.3	-19.978
2698.3	-12.043
2698.4	-18.757
2698.4	-17.537
2698.4	-12.043
2698.4	-21.809
2698.4	-15.4
2698.5	-16.926
2698.5	-21.504
2698.5	-10.518
2698.5	-19.673
2698.5	-16.316
2698.6	-11.128
2698.6	-21.199
2698.6	-14.18
2698.6	-14.79
2698.6	-20.283
2698.7	-11.738
2698.7	-19.673
2698.7	-19.062
2698.7	-12.654
2698.7	-21.199
2698.8	-15.4
2698.8	-15.095
2698.8	-20.283
2698.8	-11.433
2698.8	-18.757
2698.9	-16.926
2698.9	-10.823
2698.9	-19.062
2698.9	-14.18
2698.9	-14.79
2699	-21.504
2699	-13.264
2699	-20.283
2699	-19.368
2699	-12.654
2699.1	-21.809
2699.1	-16.011
2699.1	-13.264
2699.1	-20.588
2699.1	-12.043
2699.2	-18.452
2699.2	-20.588
2699.2	-12.654
2699.2	-21.504
2699.2	-16.621
2699.3	-12.654
2699.3	-20.588
2699.3	-13.569
2699.3	-15.095
2699.3	-20.283
2699.4	-11.128
2699.4	-19.062
2699.4	-18.452
2699.4	-11.433
2699.4	-22.114
2699.5	-16.011
2699.5	-13.569
2699.5	-19.978
2699.5	-12.043
2699.5	-18.147
2699.6	-19.368
2699.6	-13.264
2699.6	-21.504
2699.6	-15.706
2699.6	-17.842
2699.7	-20.588
2699.7	-12.043
2699.7	-19.978
2699.7	-15.4
2699.7	-15.095
2699.8	-18.147
2699.8	-11.128
2699.8	-19.673
2699.8	-13.569
2699.8	-16.316
2699.9	-17.537
2699.9	-12.349
2699.9	-19.978
2699.9	-12.349
2699.9	-19.368
2700	-14.485
2700	-17.231
2700	-17.842
2700	-12.349
2700	-21.809
2700.1	-12.654
2700.1	-19.368
2700.1	-15.4
2700.1	-19.368
2700.1	-16.011
2700.2	-16.621
2700.2	-17.842
2700.2	-12.349
2700.2	-18.757
2700.2	-12.043
2700.3	-20.588
2700.3	-12.043
2700.3	-19.368
2700.3	-13.264
2700.3	-19.062
2700.4	-15.4
2700.4	-16.621
2700.4	-16.621
2700.4	-14.79
2700.4	-16.621
2700.5	-11.738
2700.5	-20.283
2700.5	-12.043
2700.5	-19.673
2700.5	-11.738
2700.6	-20.894
2700.6	-12.959
2700.6	-20.283
2700.6	-15.095
2700.6	-18.452
2700.7	-13.875
2700.7	-16.316
2700.7	-15.706
2700.7	-14.485
2700.7	-17.537
2700.8	-13.569
2700.8	-19.062
2700.8	-13.569
2700.8	-22.114
2700.8	-13.569
2700.9	-22.725
2700.9	-13.569
2700.9	-19.368
2700.9	-14.79
2700.9	-17.231
2701	-18.147
2701	-13.569
2701	-19.062
2701	-12.043
2701	-19.673
2701.1	-13.264
2701.1	-22.114
2701.1	-14.485
2701.1	-19.978
2701.1	-16.926
2701.2	-15.095
2701.2	-21.504
2701.2	-13.569
2701.2	-19.978
2701.2	-11.738
2701.3	-19.062
2701.3	-12.654
2701.3	-17.537
2701.3	-17.842
2701.3	-13.875
2701.4	-20.894
2701.4	-12.349
2701.4	-21.504
2701.4	-13.875
2701.4	-20.283
2701.5	-16.316
2701.5	-16.011
2701.5	-18.757
2701.5	-12.959
2701.5	-20.894
2701.6	-13.569
2701.6	-20.894
2701.6	-16.011
2701.6	-16.621
2701.6	-18.452
2701.7	-12.654
2701.7	-18.757
2701.7	-11.433
2701.7	-20.283
2701.7	-15.4
2701.8	-17.537
2701.8	-17.537
2701.8	-12.349
2701.8	-19.978
2701.8	-12.959
2701.9	-19.062
2701.9	-16.011
2701.9	-16.316
2701.9	-16.316
2701.9	-12.959
2702	-19.062
2702	-11.738
2702	-18.757
2702	-15.4
2702	-14.18
2702.1	-18.452
2702.1	-10.518
2702.1	-19.062
2702.1	-13.875
2702.1	-19.062
2702.2	-18.147
2702.2	-14.18
2702.2	-19.978
2702.2	-11.433
2702.2	-20.894
2702.3	-16.011
2702.3	-16.621
2702.3	-17.537
2702.3	-11.433
2702.3	-19.368
2702.4	-13.569
2702.4	-19.673
2702.4	-16.621
2702.4	-15.095
2702.4	-19.368
2702.5	-10.823
2702.5	-20.588
2702.5	-14.485
2702.5	-17.842
2702.5	-18.147
2702.6	-11.738
2702.6	-20.283
2702.6	-11.738
2702.6	-19.062
2702.6	-17.231
2702.7	-13.264
2702.7	-19.062
2702.7	-11.738
2702.7	-19.978
2702.7	-15.4
2702.8	-19.978
2702.8	-20.894
2702.8	-14.18
2702.8	-21.504
2702.8	-14.18
2702.9	-19.673
2702.9	-17.537
2702.9	-13.569
2702.9	-19.978
2702.9	-12.349
2703	-22.725
2703	-18.757
2703	-16.926
2703	-20.894
2703	-12.654
2703.1	-21.199
2703.1	-16.011
2703.1	-19.978
2703.1	-20.894
2703.1	-13.875
2703.2	-22.725
2703.2	-15.4
2703.2	-21.199
2703.2	-20.283
2703.2	-15.095
2703.3	-19.978
2703.3	-13.875
2703.3	-20.588
2703.3	-18.147
2703.3	-17.231
2703.4	-20.588
2703.4	-12.959
2703.4	-21.809
2703.4	-16.926
2703.4	-17.842
2703.5	-20.588
2703.5	-12.959
2703.5	-20.588
2703.5	-15.706
2703.5	-19.062
2703.6	-19.673
2703.6	-13.569
2703.6	-21.504
2703.6	-14.18
2703.6	-21.199
2703.7	-21.199
2703.7	-14.79
2703.7	-21.809
2703.7	-13.569
2703.7	-20.894
2703.8	-11.738
2703.8	-5.9399
2703.8	-11.433
2703.8	-2.8882
2703.8	-10.518
2703.9	-6.2451
2703.9	-5.9399
2703.9	-11.128
2703.9	-2.8882
2703.9	-10.823
2704	-5.3296
2704	-7.1606
2704	-9.6021
2704	-2.583
2704	-12.349
2704.1	-5.9399
2704.1	-7.4658
2704.1	-9.6021
2704.1	-3.8037
2704.1	-12.959
2704.2	-5.6348
2704.2	-8.0762
2704.2	-9.9072
2704.2	-2.583
2704.2	-11.433
2704.3	-6.2451
2704.3	-8.3813
2704.3	-9.6021
2704.3	-3.4985
2704.3	-12.043
2704.4	-6.2451
2704.4	-10.518
2704.4	-9.9072
2704.4	-4.4141
2704.4	-12.043
2704.5	-3.8037
2704.5	-7.4658
2704.5	-8.6865
2704.5	-1.0571
2704.5	-10.212
2704.6	-3.8037
2704.6	-9.2969
2704.6	-8.3813
2704.6	-2.8882
2704.6	-11.433
2704.7	-2.583
2704.7	-9.2969
2704.7	-8.0762
2704.7	-2.2778
2704.7	-12.043
2704.8	3.2153
2704.8	1.3843
2704.8	0.77393
2704.8	6.5723
2704.8	-0.75195
2704.9	7.1826
2704.9	3.2153
2704.9	2.2998
2704.9	6.8774
2704.9	-3.1934
2705	3.2153
2705	0.46875
2705	0.16357
2705	6.2671
2705	-2.583
2705.1	4.1309
2705.1	2.605
2705.1	-0.75195
2705.1	6.2671
2705.1	-1.9727
2705.2	2.9102
2705.2	1.6895
2705.2	-1.0571
2705.2	6.8774
2705.2	-0.44678
2705.3	4.436
2705.3	3.5205
2705.3	-1.0571
2705.3	9.0137
2705.3	0.77393
2705.4	4.7412
2705.4	5.9619
2705.4	-2.583
2705.4	6.8774
2705.4	0.46875
2705.5	4.1309
2705.5	7.793
2705.5	-0.44678
2705.5	6.8774
2705.5	0.77393
2705.6	1.3843
2705.6	7.793
2705.6	-1.0571
2705.6	5.0464
2705.6	1.6895
2705.7	-0.44678
2705.7	6.8774
2705.7	-1.6675
2705.7	2.9102
2705.7	3.8257
2705.8	-2.583
2705.8	5.9619
2705.8	-2.583
2705.8	0.77393
2705.8	4.436
2705.9	-4.7192
2705.9	3.5205
2705.9	-2.583
2705.9	-1.9727
2705.9	4.1309
2706	-4.7192
2706	1.6895
2706	-0.75195
2706	-1.9727
2706	7.1826
2706.1	-3.1934
2706.1	-0.44678
2706.1	2.605
2706.1	-3.1934
2706.1	4.7412
2706.2	-1.9727
2706.2	-1.0571
2706.2	2.2998
2706.2	-4.7192
2706.2	2.605
2706.3	-0.44678
2706.3	-1.9727
2706.3	5.9619
2706.3	-4.4141
2706.3	0.46875
2706.4	3.8257
2706.4	-2.583
2706.4	5.9619
2706.4	-0.75195
2706.4	-1.9727
2706.5	4.1309
2706.5	-2.8882
2706.5	1.0791
2706.5	-0.1416
2706.5	-4.7192
2706.6	3.5205
2706.6	-3.4985
2706.6	-0.1416
2706.6	5.0464
2706.6	-3.1934
2706.7	3.8257
2706.7	-1.3623
2706.7	-4.1089
2706.7	5.0464
2706.7	-5.0244
2706.8	-0.1416
2706.8	3.5205
2706.8	-2.8882
2706.8	6.5723
2706.8	2.2998
2706.9	0.77393
2706.9	7.793
2706.9	-3.8037
2706.9	-0.1416
2706.9	4.436
2707	-4.1089
2707	4.1309
2707	0.16357
2707	-1.3623
2707	6.8774
2707.1	-1.0571
2707.1	3.2153
2707.1	5.3516
2707.1	-2.2778
2707.1	4.7412
2707.2	-0.44678
2707.2	-0.75195
2707.2	7.1826
2707.2	-3.1934
2707.2	1.6895
2707.3	5.3516
2707.3	-3.8037
2707.3	3.2153
2707.3	1.3843
2707.3	-2.583
2707.4	6.5723
2707.4	-1.6675
2707.4	0.46875
2707.4	6.2671
2707.4	-2.583
2707.5	3.8257
2707.5	2.9102
2707.5	-2.2778
2707.5	6.2671
2707.5	-1.3623
2707.6	0.16357
2707.6	7.1826
2707.6	-3.8037
2707.6	2.605
2707.6	5.0464
2707.7	-2.8882
2707.7	4.7412
2707.7	0.46875
2707.7	-1.0571
2707.7	6.5723
2707.8	-2.583
2707.8	1.0791
2707.8	5.0464
2707.8	-4.1089
2707.8	2.2998
2707.9	-1.3623
2707.9	-3.1934
2707.9	5.0464
2707.9	-3.8037
2707.9	0.16357
2708	2.2998
2708	-3.4985
2708	5.0464
2708	-0.44678
2708	1.0791
2708.1	4.7412
2708.1	-2.8882
2708.1	5.6567
2708.1	-2.2778
2708.1	1.3843
2708.2	4.7412
2708.2	-2.8882
2708.2	4.7412
2708.2	-2.583
2708.2	1.3843
2708.3	2.9102
2708.3	-1.6675
2708.3	4.1309
2708.3	-4.4141
2708.3	3.8257
2708.4	-3.8037
2708.4	1.0791
2708.4	1.6895
2708.4	-2.2778
2708.4	4.7412
2708.5	-2.8882
2708.5	5.6567
2708.5	-2.2778
2708.5	4.1309
2708.5	-1.6675
2708.6	1.3843
2708.6	1.0791
2708.6	0.16357
2708.6	4.7412
2708.6	-0.75195
2708.7	5.9619
2708.7	-1.3623
2708.7	5.9619
2708.7	-1.0571
2708.7	3.8257
2708.8	-1.6675
2708.8	2.605
2708.8	-0.44678
2708.8	0.46875
2708.8	1.0791
2708.9	1.3843
2708.9	3.2153
2708.9	-2.583
2708.9	4.436
2708.9	-2.2778
2709	4.436
2709	-2.2778
2709	4.1309
2709	-2.583
2709	5.0464
2709.1	-1.0571
2709.1	3.8257
2709.1	0.46875
2709.1	1.9946
2709.1	2.2998
2709.2	0.46875
2709.2	6.2671
2709.2	-1.3623
2709.2	5.0464
2709.2	-2.8882
2709.3	5.3516
2709.3	-4.4141
2709.3	4.436
2709.3	-1.9727
2709.3	0.46875
2709.4	-0.44678
2709.4	-0.44678
2709.4	5.0464
2709.4	0.16357
2709.4	6.2671
2709.5	-2.2778
2709.5	4.1309
2709.5	-2.8882
2709.5	1.6895
2709.5	-0.75195
2709.6	-0.75195
2709.6	3.5205
2709.6	-1.9727
2709.6	6.5723
2709.6	-0.44678
2709.7	6.2671
2709.7	-1.3623
2709.7	0.16357
2709.7	0.77393
2709.7	-1.9727
2709.8	4.1309
2709.8	-2.2778
2709.8	5.0464
2709.8	-3.1934
2709.8	2.9102
2709.9	-0.75195
2709.9	0.77393
2709.9	5.3516
2709.9	-2.8882
2709.9	5.6567
2710	-2.583
2710	3.2153
2710	-0.44678
2710	-0.44678
2710	2.605
2710.1	-3.8037
2710.1	4.7412
2710.1	-3.1934
2710.1	2.9102
2710.1	-1.6675
2710.2	0.77393
2710.2	5.0464
2710.2	-1.9727
2710.2	6.2671
2710.2	-2.2778
2710.3	0.46875
2710.3	-1.3623
2710.3	-0.1416
2710.3	4.1309
2710.3	-2.583
2710.4	5.6567
2710.4	-2.583
2710.4	1.9946
2710.4	3.2153
2710.4	-0.44678
2710.5	5.3516
2710.5	-2.583
2710.5	2.9102
2710.5	-2.583
2710.5	1.0791
2710.6	4.436
2710.6	-1.9727
2710.6	5.3516
2710.6	-4.4141
2710.6	1.9946
2710.7	1.6895
2710.7	0.77393
2710.7	5.9619
2710.7	-2.583
2710.7	4.7412
2710.8	-0.75195
2710.8	1.6895
2710.8	5.3516
2710.8	0.16357
2710.8	5.9619
2710.9	-2.2778
2710.9	3.2153
2710.9	0.16357
2710.9	0.16357
2710.9	5.0464
2711	-3.1934
2711	4.436
2711	-1.0571
2711	1.0791
2711	5.3516
2711.1	-1.9727
2711.1	5.0464
2711.1	-3.1934
2711.1	1.3843
2711.1	1.0791
2711.2	-1.3623
2711.2	5.0464
2711.2	-3.1934
2711.2	3.5205
2711.2	0.77393
2711.3	-0.1416
2711.3	5.6567
2711.3	-2.8882
2711.3	4.436
2711.3	-1.3623
2711.4	-0.1416
2711.4	4.1309
2711.4	-0.1416
2711.4	6.8774
2711.4	-1.6675
2711.5	2.2998
2711.5	0.16357
2711.5	-2.583
2711.5	5.3516
2711.5	-5.6348
2711.6	2.9102
2711.6	-0.75195
2711.6	-2.8882
2711.6	5.6567
2711.6	-2.8882
2711.7	3.2153
2711.7	-1.9727
2711.7	0.77393
2711.7	4.1309
2711.7	-1.6675
2711.8	5.3516
2711.8	-2.583
2711.8	0.77393
2711.8	3.8257
2711.8	-1.6675
2711.9	5.9619
2711.9	-3.4985
2711.9	1.0791
2711.9	0.16357
2711.9	-2.2778
2712	4.436
2712	-1.6675
2712	2.605
2712	-0.75195
2712	-1.3623
2712.1	5.3516
2712.1	-3.4985
2712.1	4.1309
2712.1	-1.9727
2712.1	-1.0571
2712.2	4.436
2712.2	-3.8037
2712.2	4.1309
2712.2	-1.9727
2712.2	-1.9727
2712.3	3.8257
2712.3	-3.8037
2712.3	4.7412
2712.3	-0.75195
2712.3	0.46875
2712.4	4.436
2712.4	-2.8882
2712.4	4.7412
2712.4	-2.583
2712.4	2.2998
2712.5	2.605
2712.5	-2.8882
2712.5	6.5723
2712.5	-3.4985
2712.5	1.9946
2712.6	2.9102
2712.6	-2.8882
2712.6	5.6567
2712.6	-4.1089
2712.6	0.46875
2712.7	2.9102
2712.7	-1.3623
2712.7	5.6567
2712.7	-2.2778
2712.7	2.2998
2712.8	1.9946
2712.8	-2.2778
2712.8	6.2671
2712.8	-5.0244
2712.8	1.0791
2712.9	1.9946
2712.9	-2.2778
2712.9	6.8774
2712.9	-3.1934
2712.9	1.0791
2713	1.9946
2713	-0.44678
2713	5.6567
2713	-0.75195
2713	3.2153
2713.1	2.2998
2713.1	-1.0571
2713.1	7.4878
2713.1	-2.8882
2713.1	1.6895
2713.2	2.9102
2713.2	-1.6675
2713.2	8.0981
2713.2	-0.44678
2713.2	3.5205
2713.3	4.436
2713.3	-2.583
2713.3	5.6567
2713.3	-2.8882
2713.3	1.0791
2713.4	3.2153
2713.4	-4.4141
2713.4	5.6567
2713.4	-1.9727
2713.4	1.0791
2713.5	5.0464
2713.5	-1.6675
2713.5	4.7412
2713.5	-1.3623
2713.5	0.16357
2713.6	5.6567
2713.6	-2.583
2713.6	5.3516
2713.6	0.16357
2713.6	-1.9727
2713.7	5.3516
2713.7	-3.8037
2713.7	1.9946
2713.7	0.77393
2713.7	-1.9727
2713.8	7.4878
2713.8	-1.9727
2713.8	2.605
2713.8	3.2153
2713.8	-1.3623
2713.9	5.0464
2713.9	-3.8037
2713.9	0.16357
2713.9	2.2998
2713.9	-4.1089
2714	5.3516
2714	-1.6675
2714	0.77393
2714	4.436
2714	-3.8037
2714.1	3.8257
2714.1	-1.0571
2714.1	-2.2778
2714.1	5.3516
2714.1	-3.1934
2714.2	1.6895
2714.2	4.1309
2714.2	-1.9727
2714.2	5.9619
2714.2	-2.583
2714.3	-1.6675
2714.3	2.2998
2714.3	-4.1089
2714.3	3.2153
2714.3	-2.583
2714.4	-0.75195
2714.4	4.7412
2714.4	-4.7192
2714.4	2.9102
2714.4	1.6895
2714.5	-3.4985
2714.5	5.0464
2714.5	-3.4985
2714.5	-1.3623
2714.5	3.8257
2714.6	-5.3296
2714.6	2.605
2714.6	-1.3623
2714.6	-2.2778
2714.6	7.1826
2714.7	-2.8882
2714.7	2.605
2714.7	2.9102
2714.7	-4.1089
2714.7	5.9619
2714.8	-1.3623
2714.8	-0.75195
2714.8	5.3516
2714.8	-3.1934
2714.8	3.2153
2714.9	0.46875
2714.9	-1.3623
2714.9	5.9619
2714.9	-2.8882
2714.9	0.16357
2715	3.5205
2715	-3.8037
2715	4.436
2715	0.16357
2715	-1.6675
2715.1	6.2671
2715.1	-2.8882
2715.1	0.16357
2715.1	4.7412
2715.1	-3.1934
2715.2	3.5205
2715.2	-2.2778
2715.2	-1.3623
2715.2	6.8774
2715.2	-2.583
2715.3	1.6895
2715.3	4.1309
2715.3	-3.4985
2715.3	4.436
2715.3	0.16357
2715.4	-1.0571
2715.4	6.2671
2715.4	-1.6675
2715.4	0.77393
2715.4	4.436
2715.5	-1.9727
2715.5	3.2153
2715.5	-1.0571
2715.5	-1.9727
2715.5	4.1309
2715.6	-4.1089
2715.6	1.9946
2715.6	4.1309
2715.6	-2.583
2715.6	4.7412
2715.7	1.0791
2715.7	-1.6675
2715.7	6.5723
2715.7	-2.8882
2715.7	-0.75195
2715.8	5.9619
2715.8	-2.8882
2715.8	4.1309
2715.8	4.1309
2715.8	-3.1934
2715.9	5.3516
2715.9	-1.9727
2715.9	-1.6675
2715.9	5.9619
2715.9	-3.8037
2716	-0.1416
2716	4.1309
2716	-3.1934
2716	5.3516
2716	2.9102
2716.1	-1.0571
2716.1	6.8774
2716.1	-0.75195
2716.1	1.3843
2716.1	5.6567
2716.2	-1.3623
2716.2	2.9102
2716.2	0.46875
2716.2	-2.8882
2716.2	5.6567
2716.3	-1.3623
2716.3	1.6895
2716.3	3.8257
2716.3	-4.4141
2716.3	5.3516
2716.4	-1.9727
2716.4	1.0791
2716.4	4.7412
2716.4	-2.583
2716.4	3.8257
2716.5	-2.2778
2716.5	0.46875
2716.5	3.8257
2716.5	-3.1934
2716.5	5.9619
2716.6	-4.1089
2716.6	2.2998
2716.6	0.77393
2716.6	1.3843
2716.6	4.436
2716.7	-2.583
2716.7	5.6567
2716.7	-3.4985
2716.7	2.2998
2716.7	-0.44678
2716.8	1.6895
2716.8	2.605
2716.8	-0.44678
2716.8	3.8257
2716.8	-2.8882
2716.9	4.7412
2716.9	-4.4141
2716.9	2.9102
2716.9	-1.6675
2716.9	1.6895
2717	0.77393
2717	1.6895
2717	2.2998
2717	0.16357
2717	4.7412
2717.1	-1.9727
2717.1	6.2671
2717.1	-2.2778
2717.1	5.6567
2717.1	-1.3623
2717.2	5.6567
2717.2	-1.6675
2717.2	3.8257
2717.2	-1.9727
2717.2	1.6895
2717.3	-1.3623
2717.3	1.0791
2717.3	1.3843
2717.3	1.0791
2717.3	3.2153
2717.4	-1.6675
2717.4	5.3516
2717.4	-2.2778
2717.4	5.0464
2717.4	-1.6675
2717.5	4.436
2717.5	-4.1089
2717.5	4.436
2717.5	-2.583
2717.5	3.5205
2717.6	0.16357
2717.6	-0.1416
2717.6	1.9946
2717.6	-1.0571
2717.6	3.5205
2717.7	-1.3623
2717.7	5.9619
2717.7	-3.4985
2717.7	4.436
2717.7	-1.9727
2717.8	2.9102
2717.8	1.0791
2717.8	0.16357
2717.8	2.2998
2717.8	-1.0571
2717.9	4.7412
2717.9	-2.583
2717.9	6.8774
2717.9	-2.8882
2717.9	2.605
2718	-0.75195
2718	0.16357
2718	2.9102
2718	-1.9727
2718	5.0464
2718.1	-3.4985
2718.1	5.0464
2718.1	-2.2778
2718.1	1.9946
2718.1	1.6895
2718.2	-0.44678
2718.2	5.6567
2718.2	-1.0571
2718.2	5.3516
2718.2	-2.2778
2718.3	1.6895
2718.3	-1.9727
2718.3	0.16357
2718.3	3.5205
2718.3	-2.583
2718.4	7.793
2718.4	-1.6675
2718.4	2.9102
2718.4	-0.44678
2718.4	-1.3623
2718.5	2.9102
2718.5	-1.3623
2718.5	5.9619
2718.5	-1.9727
2718.5	4.7412
2718.6	1.3843
2718.6	0.77393
2718.6	4.7412
2718.6	-2.583
2718.6	4.7412
2718.7	-3.4985
2718.7	1.0791
2718.7	-0.1416
2718.7	-1.0571
2718.7	4.1309
2718.8	-3.4985
2718.8	5.0464
2718.8	-2.8882
2718.8	1.9946
2718.8	1.9946
2718.9	-0.75195
2718.9	7.1826
2718.9	-2.2778
2718.9	5.9619
2718.9	0.77393
2719	0.77393
2719	2.605
2719	-3.1934
2719	4.7412
2719	-4.7192
2719.1	3.2153
2719.1	0.16357
2719.1	-1.3623
2719.1	5.6567
2719.1	-2.8882
2719.2	5.0464
2719.2	-1.6675
2719.2	0.77393
2719.2	1.9946
2719.2	-2.2778
2719.3	5.3516
2719.3	-2.8882
2719.3	5.0464
2719.3	-0.1416
2719.3	-0.44678
2719.4	4.1309
2719.4	-2.583
2719.4	5.3516
2719.4	-1.6675
2719.4	1.9946
2719.5	5.0464
2719.5	-0.75195
2719.5	5.3516
2719.5	-2.8882
2719.5	4.436
2719.6	-0.44678
2719.6	-0.75195
2719.6	5.0464
2719.6	-3.8037
2719.6	5.0464
2719.7	-0.44678
2719.7	1.3843
2719.7	3.8257
2719.7	-2.583
2719.7	4.1309
2719.8	-3.4985
2719.8	4.7412
2719.8	1.0791
2719.8	-1.6675
2719.8	5.6567
2719.9	-2.8882
2719.9	4.436
2719.9	0.77393
2719.9	1.3843
2719.9	4.7412
2720	-2.8882
2720	5.9619
2720	-2.8882
2720	1.6895
2720	3.2153
2720.1	-3.1934
2720.1	5.6567
2720.1	-2.2778
2720.1	1.6895
2720.1	2.2998
2720.2	-1.3623
2720.2	4.7412
2720.2	-2.583
2720.2	2.605
2720.2	-1.0571
2720.3	-0.1416
2720.3	4.7412
2720.3	-3.1934
2720.3	6.2671
2720.3	-0.1416
2720.4	1.0791
2720.4	5.3516
2720.4	-3.1934
2720.4	5.0464
2720.4	-2.8882
2720.5	0.77393
2720.5	2.605
2720.5	-0.75195
2720.5	6.8774
2720.5	-1.6675
2720.6	4.7412
2720.6	3.2153
2720.6	-0.1416
2720.6	5.9619
2720.6	-3.8037
2720.7	1.6895
2720.7	-1.3623
2720.7	-1.3623
2720.7	5.0464
2720.7	-3.1934
2720.8	3.5205
2720.8	-1.9727
2720.8	-0.1416
2720.8	2.605
2720.8	-3.4985
2720.9	4.7412
2720.9	-3.1934
2720.9	0.16357
2720.9	4.436
2720.9	-1.9727
2721	8.0981
2721	-1.0571
2721	1.6895
2721	4.1309
2721	-1.9727
2721.1	6.5723
2721.1	-0.44678
2721.1	1.6895
2721.1	4.436
2721.1	-2.583
2721.2	5.9619
2721.2	-1.3623
2721.2	1.6895
2721.2	2.605
2721.2	-2.583
2721.3	5.3516
2721.3	-3.8037
2721.3	1.6895
2721.3	2.605
2721.3	-1.9727
2721.4	5.6567
2721.4	-3.8037
2721.4	2.2998
2721.4	2.9102
2721.4	-2.2778
2721.5	5.0464
2721.5	-2.8882
2721.5	1.9946
2721.5	1.6895
2721.5	-1.3623
2721.6	6.2671
2721.6	-4.7192
2721.6	2.2998
2721.6	1.3843
2721.6	-2.583
2721.7	5.9619
2721.7	-3.8037
2721.7	0.77393
2721.7	3.5205
2721.7	-2.8882
2721.8	5.9619
2721.8	-0.1416
2721.8	3.8257
2721.8	4.436
2721.8	-1.3623
2721.9	5.6567
2721.9	-2.583
2721.9	0.16357
2721.9	2.2998
2721.9	-2.8882
2722	5.6567
2722	-1.0571
2722	1.6895
2722	5.3516
2722	-2.8882
2722.1	5.3516
2722.1	-1.3623
2722.1	-0.1416
2722.1	3.8257
2722.1	-2.8882
2722.2	4.1309
2722.2	-1.9727
2722.2	-0.44678
2722.2	3.8257
2722.2	-3.1934
2722.3	3.5205
2722.3	-2.8882
2722.3	-1.6675
2722.3	5.6567
2722.3	-2.8882
2722.4	2.9102
2722.4	3.2153
2722.4	-1.6675
2722.4	5.9619
2722.4	-3.1934
2722.5	0.77393
2722.5	1.6895
2722.5	-4.4141
2722.5	5.6567
2722.5	-1.6675
2722.6	1.3843
2722.6	7.1826
2722.6	-2.583
2722.6	6.5723
2722.6	0.77393
2722.7	-1.9727
2722.7	5.6567
2722.7	-3.8037
2722.7	1.6895
2722.7	1.0791
2722.8	-1.0571
2722.8	5.9619
2722.8	-3.1934
2722.8	1.9946
2722.8	4.436
2722.9	-1.0571
2722.9	5.9619
2722.9	-2.2778
2722.9	-1.6675
2722.9	4.1309
2723	-4.1089
2723	2.2998
2723	1.0791
2723	-2.2778
2723	4.7412
2723.1	-2.2778
2723.1	1.3843
2723.1	5.9619
2723.1	-1.9727
2723.1	5.0464
2723.2	-1.6675
2723.2	-1.6675
2723.2	5.9619
2723.2	-1.6675
2723.2	3.8257
2723.3	1.3843
2723.3	-2.2778
2723.3	4.7412
2723.3	-3.1934
2723.3	1.3843
2723.4	3.5205
2723.4	-5.3296
2723.4	3.2153
2723.4	-0.44678
2723.4	-1.6675
2723.5	6.5723
2723.5	-2.8882
2723.5	1.6895
2723.5	4.436
2723.5	-2.2778
2723.6	5.9619
2723.6	-0.44678
2723.6	-1.0571
2723.6	5.9619
2723.6	-3.8037
2723.7	2.9102
2723.7	3.8257
2723.7	-2.8882
2723.7	4.436
2723.7	-3.4985
2723.8	-1.3623
2723.8	5.3516
2723.8	-2.583
2723.8	2.9102
2723.8	3.2153
2723.9	-2.583
2723.9	5.6567
2723.9	-1.0571
2723.9	0.46875
2723.9	6.2671
2724	-3.8037
2724	1.6895
2724	2.605
2724	-2.8882
2724	5.9619
2724.1	-1.6675
2724.1	-1.9727
2724.1	4.7412
2724.1	-4.1089
2724.1	1.9946
2724.2	4.436
2724.2	-3.4985
2724.2	4.436
2724.2	-0.75195
2724.2	-1.6675
2724.3	8.0981
2724.3	-0.75195
2724.3	0.77393
2724.3	5.9619
2724.3	-3.4985
2724.4	3.8257
2724.4	1.6895
2724.4	-1.3623
2724.4	4.7412
2724.4	-4.4141
2724.5	-1.9727
2724.5	2.9102
2724.5	-5.6348
2724.5	1.3843
2724.5	-0.1416
2724.6	-3.8037
2724.6	6.2671
2724.6	-1.6675
2724.6	1.6895
2724.6	5.3516
2724.7	-2.583
2724.7	3.8257
2724.7	-3.1934
2724.7	-0.75195
2724.7	4.7412
2724.8	-3.4985
2724.8	7.4878
2724.8	1.0791
2724.8	1.0791
2724.8	5.6567
2724.9	-2.583
2724.9	5.3516
2724.9	-1.9727
2724.9	0.46875
2724.9	1.6895
2725	-1.9727
2725	6.2671
2725	-2.2778
2725	3.8257
2725	-1.0571
2725.1	-1.0571
2725.1	0.77393
2725.1	-3.4985
2725.1	4.7412
2725.1	-4.7192
2725.2	4.1309
2725.2	-2.583
2725.2	1.6895
2725.2	-1.0571
2725.2	1.3843
2725.3	2.2998
2725.3	-1.6675
2725.3	3.8257
2725.3	-3.4985
2725.3	4.436
2725.4	-3.4985
2725.4	4.7412
2725.4	-2.8882
2725.4	3.5205
2725.4	-1.9727
2725.5	0.77393
2725.5	0.16357
2725.5	1.3843
2725.5	1.3843
2725.5	1.0791
2725.6	4.1309
2725.6	1.0791
2725.6	5.3516
2725.6	-1.0571
2725.6	4.436
2725.7	-3.4985
2725.7	3.2153
2725.7	-2.8882
2725.7	3.2153
2725.7	-3.8037
2725.8	2.2998
2725.8	-1.0571
2725.8	1.3843
2725.8	2.605
2725.8	-2.583
2725.9	3.8257
2725.9	-1.6675
2725.9	5.3516
2725.9	-2.2778
2725.9	5.9619
2726	-3.1934
2726	3.2153
2726	-1.6675
2726	1.0791
2726	1.6895
2726.1	0.46875
2726.1	3.8257
2726.1	-1.6675
2726.1	5.9619
2726.1	-2.8882
2726.2	4.7412
2726.2	-1.3623
2726.2	1.9946
2726.2	-1.6675
2726.2	-0.75195
2726.3	3.2153
2726.3	-0.75195
2726.3	5.6567
2726.3	-2.583
2726.3	5.0464
2726.4	-1.6675
2726.4	1.9946
2726.4	2.605
2726.4	-0.44678
2726.4	3.8257
2726.5	-2.583
2726.5	4.436
2726.5	-2.8882
2726.5	3.8257
2726.5	-2.8882
2726.6	0.16357
2726.6	2.2998
2726.6	-3.4985
2726.6	5.9619
2726.6	-2.2778
2726.7	3.5205
2726.7	-1.3623
2726.7	0.16357
2726.7	2.2998
2726.7	-1.0571
2726.8	4.7412
2726.8	-2.2778
2726.8	4.7412
2726.8	-1.3623
2726.8	1.9946
2726.9	2.9102
2726.9	-2.8882
2726.9	5.0464
2726.9	-4.1089
2726.9	4.1309
2727	-0.44678
2727	1.6895
2727	4.7412
2727	-2.583
2727	5.6567
2727.1	-1.9727
2727.1	4.1309
2727.1	0.77393
2727.1	0.46875
2727.1	4.436
2727.2	-2.2778
2727.2	5.6567
2727.2	-0.44678
2727.2	2.2998
2727.2	0.16357
2727.3	-1.3623
2727.3	5.3516
2727.3	-2.583
2727.3	6.5723
2727.3	-0.44678
2727.4	0.16357
2727.4	2.9102
2727.4	-1.9727
2727.4	6.5723
2727.4	-1.6675
2727.5	1.0791
2727.5	-1.6675
2727.5	-1.0571
2727.5	5.6567
2727.5	-1.3623
2727.6	5.9619
2727.6	-1.6675
2727.6	0.16357
2727.6	3.2153
2727.6	-3.1934
2727.7	6.5723
2727.7	-3.1934
2727.7	1.9946
2727.7	1.3843
2727.7	0.16357
2727.8	6.5723
2727.8	-0.75195
2727.8	5.3516
2727.8	-1.3623
2727.8	-0.1416
2727.9	3.5205
2727.9	-2.583
2727.9	6.5723
2727.9	-2.2778
2727.9	0.46875
2728	2.2998
2728	-1.6675
2728	4.1309
2728	-2.2778
2728	3.5205
2728.1	-1.3623
2728.1	-0.1416
2728.1	4.1309
2728.1	-2.2778
2728.1	5.6567
2728.2	-0.75195
2728.2	1.0791
2728.2	4.1309
2728.2	-2.8882
2728.2	5.6567
2728.3	-2.8882
2728.3	1.3843
2728.3	2.2998
2728.3	-1.9727
2728.3	6.2671
2728.4	-1.6675
2728.4	2.2998
2728.4	0.16357
2728.4	-0.44678
2728.4	4.436
2728.5	-2.8882
2728.5	4.1309
2728.5	-2.2778
2728.5	-1.3623
2728.5	4.436
2728.6	-1.9727
2728.6	7.1826
2728.6	-0.1416
2728.6	0.16357
2728.6	1.9946
2728.7	-3.1934
2728.7	5.0464
2728.7	-2.583
2728.7	1.6895
2728.7	1.6895
2728.8	-2.8882
2728.8	5.9619
2728.8	-3.8037
2728.8	2.2998
2728.8	0.46875
2728.9	-2.8882
2728.9	5.6567
2728.9	-2.583
2728.9	3.2153
2728.9	1.6895
2729	-0.75195
2729	5.3516
2729	-3.1934
2729	3.2153
2729	-1.9727
2729.1	1.0791
2729.1	4.436
2729.1	-2.583
2729.1	6.8774
2729.1	-0.75195
2729.2	1.0791
2729.2	5.3516
2729.2	-2.8882
2729.2	4.7412
2729.2	-2.583
2729.3	-0.44678
2729.3	4.436
2729.3	-2.2778
2729.3	5.6567
2729.3	-1.3623
2729.4	1.3843
2729.4	5.6567
2729.4	-1.6675
2729.4	6.2671
2729.4	-1.9727
2729.5	-0.44678
2729.5	2.9102
2729.5	-2.8882
2729.5	5.9619
2729.5	-3.4985
2729.6	0.16357
2729.6	3.5205
2729.6	-2.583
2729.6	6.8774
2729.6	-1.9727
2729.7	1.0791
2729.7	2.605
2729.7	-3.4985
2729.7	5.0464
2729.7	-1.0571
2729.8	1.9946
2729.8	1.9946
2729.8	-2.8882
2729.8	6.2671
2729.8	-2.2778
2729.9	1.3843
2729.9	3.2153
2729.9	-2.8882
2729.9	6.5723
2729.9	-1.0571
2730	2.2998
2730	6.8774
2730	-2.583
2730	5.3516
2730	-0.44678
2730.1	0.77393
2730.1	4.1309
2730.1	-2.2778
2730.1	5.6567
2730.1	-1.3623
2730.2	0.77393
2730.2	6.8774
2730.2	-1.3623
2730.2	6.2671
2730.2	-0.75195
2730.3	-0.44678
2730.3	5.6567
2730.3	-3.8037
2730.3	3.8257
2730.3	0.77393
2730.4	-1.3623
2730.4	4.7412
2730.4	-3.1934
2730.4	3.8257
2730.4	1.3843
2730.5	-1.9727
2730.5	4.1309
2730.5	-2.8882
2730.5	1.3843
2730.5	1.6895
2730.6	-1.6675
2730.6	4.436
2730.6	-3.1934
2730.6	0.77393
2730.6	4.436
2730.7	-3.1934
2730.7	6.2671
2730.7	-1.6675
2730.7	-1.3623
2730.7	4.436
2730.8	-3.1934
2730.8	4.1309
2730.8	-1.9727
2730.8	-2.583
2730.8	5.0464
2730.9	-5.3296
2730.9	1.9946
2730.9	1.0791
2730.9	-4.7192
2730.9	4.1309
2731	-2.8882
2731	1.6895
2731	5.0464
2731	-2.583
2731	3.5205
2731.1	-2.8882
2731.1	-0.44678
2731.1	5.3516
2731.1	-2.8882
2731.1	3.5205
2731.2	-0.75195
2731.2	-3.4985
2731.2	6.8774
2731.2	-2.8882
2731.2	0.77393
2731.3	5.0464
2731.3	-4.4141
2731.3	5.0464
2731.3	-0.44678
2731.3	0.16357
2731.4	6.2671
2731.4	-2.8882
2731.4	1.9946
2731.4	-0.44678
2731.4	-3.1934
2731.5	4.1309
2731.5	-3.4985
2731.5	0.16357
2731.5	4.436
2731.5	-2.2778
2731.6	3.5205
2731.6	-0.75195
2731.6	-0.1416
2731.6	7.1826
2731.6	-2.583
2731.7	1.9946
2731.7	3.2153
2731.7	-3.1934
2731.7	5.3516
2731.7	-1.6675
2731.8	0.16357
2731.8	7.1826
2731.8	-2.8882
2731.8	2.605
2731.8	2.9102
2731.9	-2.583
2731.9	3.8257
2731.9	-1.6675
2731.9	-0.1416
2731.9	4.1309
2732	-2.8882
2732	3.2153
2732	1.0791
2732	-3.1934
2732	5.3516
2732.1	-2.2778
2732.1	-0.1416
2732.1	5.6567
2732.1	-2.8882
2732.1	3.5205
2732.2	1.6895
2732.2	-2.2778
2732.2	5.3516
2732.2	-2.2778
2732.2	0.16357
2732.3	2.605
2732.3	-3.8037
2732.3	3.8257
2732.3	2.2998
2732.3	-1.0571
2732.4	7.793
2732.4	-1.3623
2732.4	-0.44678
2732.4	5.9619
2732.4	-5.0244
2732.5	1.0791
2732.5	2.605
2732.5	-2.8882
2732.5	5.6567
2732.5	-0.1416
2732.6	-1.6675
2732.6	5.9619
2732.6	-3.1934
2732.6	0.46875
2732.6	3.2153
2732.7	-2.8882
2732.7	4.1309
2732.7	-0.75195
2732.7	-1.6675
2732.7	6.8774
2732.8	0.16357
2732.8	1.6895
2732.8	6.5723
2732.8	-1.9727
2732.8	3.5205
2732.9	2.605
2732.9	-1.3623
2732.9	5.6567
2732.9	-3.4985
2732.9	-0.1416
2733	3.2153
2733	-2.8882
2733	4.7412
2733	-0.1416
2733	-0.1416
2733.1	5.6567
2733.1	-4.4141
2733.1	2.605
2733.1	-0.75195
2733.1	-1.6675
2733.2	5.0464
2733.2	-2.583
2733.2	4.436
2733.2	-1.0571
2733.2	1.9946
2733.3	3.8257
2733.3	-1.6675
2733.3	6.2671
2733.3	-2.8882
2733.3	4.7412
2733.4	-0.44678
2733.4	1.6895
2733.4	1.9946
2733.4	0.16357
2733.4	6.2671
2733.5	-0.75195
2733.5	6.5723
2733.5	-1.9727
2733.5	4.7412
2733.5	-1.9727
2733.6	2.605
2733.6	0.16357
2733.6	0.77393
2733.6	2.9102
2733.6	-0.75195
2733.7	2.605
2733.7	-3.1934
2733.7	5.0464
2733.7	-5.3296
2733.7	3.5205
2733.8	-3.1934
2733.8	3.2153
2733.8	-1.6675
2733.8	2.2998
2733.8	-0.44678
2733.9	0.16357
2733.9	0.46875
2733.9	-0.1416
2733.9	5.6567
2733.9	-0.75195
2734	5.0464
2734	-0.1416
2734	6.5723
2734	-1.0571
2734	5.0464
2734.1	-2.8882
2734.1	2.9102
2734.1	-3.4985
2734.1	0.46875
2734.1	-0.44678
2734.2	2.2998
2734.2	2.9102
2734.2	-0.44678
2734.2	5.6567
2734.2	-1.0571
2734.3	7.1826
2734.3	-0.44678
2734.3	5.9619
2734.3	-2.2778
2734.3	2.2998
2734.4	-2.8882
2734.4	1.0791
2734.4	1.3843
2734.4	-3.1934
2734.4	3.5205
2734.5	-3.1934
2734.5	5.9619
2734.5	-0.1416
2734.5	6.2671
2734.5	-0.75195
2734.6	1.0791
2734.6	1.6895
2734.6	-1.9727
2734.6	5.3516
2734.6	-3.1934
2734.7	4.436
2734.7	-1.9727
2734.7	3.2153
2734.7	1.0791
2734.7	1.3843
2734.8	3.8257
2734.8	-2.2778
2734.8	3.8257
2734.8	-4.4141
2734.8	4.7412
2734.9	-0.1416
2734.9	2.605
2734.9	2.9102
2734.9	0.46875
2734.9	5.6567
2735	-1.6675
2735	5.3516
2735	-3.8037
2735	1.3843
2735	0.46875
2735.1	-0.75195
2735.1	6.8774
2735.1	-1.6675
2735.1	5.0464
2735.1	-2.2778
2735.2	2.2998
2735.2	0.46875
2735.2	0.16357
2735.2	4.7412
2735.2	-3.4985
2735.3	5.9619
2735.3	0.16357
2735.3	2.9102
2735.3	3.2153
2735.3	-2.8882
2735.4	3.8257
2735.4	-4.4141
2735.4	2.605
2735.4	-1.6675
2735.4	0.46875
2735.5	2.9102
2735.5	-1.9727
2735.5	5.9619
2735.5	-2.583
2735.5	3.8257
2735.6	-0.44678
2735.6	-2.2778
2735.6	3.8257
2735.6	-2.8882
2735.6	5.9619
2735.7	-1.9727
2735.7	1.3843
2735.7	2.605
2735.7	-1.9727
2735.7	5.6567
2735.8	-2.8882
2735.8	3.5205
2735.8	-1.9727
2735.8	-2.2778
2735.8	3.8257
2735.9	-2.583
2735.9	5.6567
2735.9	-1.9727
2735.9	1.0791
2735.9	2.2998
2736	-1.3623
2736	5.3516
2736	-1.9727
2736	3.8257
2736	-1.3623
2736.1	0.46875
2736.1	5.9619
2736.1	-2.583
2736.1	6.2671
2736.1	-2.2778
2736.2	-0.44678
2736.2	2.605
2736.2	-2.8882
2736.2	6.2671
2736.2	-2.2778
2736.3	1.6895
2736.3	0.77393
2736.3	0.77393
2736.3	5.3516
2736.3	-1.6675
2736.4	4.1309
2736.4	-2.2778
2736.4	-0.44678
2736.4	5.6567
2736.4	-1.6675
2736.5	6.2671
2736.5	-1.6675
2736.5	0.77393
2736.5	1.9946
2736.5	-0.1416
2736.6	5.9619
2736.6	-3.8037
2736.6	1.9946
2736.6	0.46875
2736.6	-1.0571
2736.7	6.8774
2736.7	-1.6675
2736.7	5.6567
2736.7	0.16357
2736.7	-0.44678
2736.8	5.0464
2736.8	-2.2778
2736.8	5.6567
2736.8	-1.9727
2736.8	-0.44678
2736.9	2.605
2736.9	-2.8882
2736.9	6.2671
2736.9	-0.44678
2736.9	3.8257
2737	3.2153
2737	-1.6675
2737	5.9619
2737	-3.1934
2737	3.8257
2737.1	1.0791
2737.1	0.16357
2737.1	6.8774
2737.1	-2.583
2737.1	4.1309
2737.2	0.46875
2737.2	0.46875
2737.2	5.3516
2737.2	-2.8882
2737.2	5.0464
2737.3	-1.3623
2737.3	1.0791
2737.3	5.3516
2737.3	-2.583
2737.3	4.7412
2737.4	-2.583
2737.4	0.16357
2737.4	3.8257
2737.4	-3.1934
2737.4	5.0464
2737.5	-1.0571
2737.5	2.605
2737.5	4.436
2737.5	-0.75195
2737.5	5.3516
2737.6	-3.1934
2737.6	1.6895
2737.6	2.2998
2737.6	-1.3623
2737.6	6.8774
2737.7	-3.8037
2737.7	2.605
2737.7	4.1309
2737.7	-0.75195
2737.7	6.5723
2737.8	-1.6675
2737.8	1.3843
2737.8	0.77393
2737.8	-1.3623
2737.8	6.2671
2737.9	-2.583
2737.9	4.436
2737.9	1.0791
2737.9	-1.9727
2737.9	6.5723
2738	-2.8882
2738	1.6895
2738	0.46875
2738	-1.6675
2738	4.436
2738.1	-2.8882
2738.1	4.1309
2738.1	0.16357
2738.1	-1.3623
2738.1	5.0464
2738.2	-4.4141
2738.2	1.6895
2738.2	-0.1416
2738.2	-1.6675
2738.2	4.436
2738.3	-3.4985
2738.3	2.9102
2738.3	0.77393
2738.3	-1.3623
2738.3	6.8774
2738.4	-2.8882
2738.4	2.9102
2738.4	3.2153
2738.4	-0.75195
2738.4	7.4878
2738.5	-1.9727
2738.5	2.605
2738.5	2.9102
2738.5	-2.2778
2738.5	4.436
2738.6	-3.4985
2738.6	-0.1416
2738.6	2.9102
2738.6	-3.8037
2738.6	5.0464
2738.7	-2.583
2738.7	-1.3623
2738.7	2.2998
2738.7	-3.4985
2738.7	4.1309
2738.8	-3.8037
2738.8	-0.44678
2738.8	3.5205
2738.8	-4.4141
2738.8	3.2153
2738.9	-1.3623
2738.9	-0.75195
2738.9	5.9619
2738.9	-2.583
2738.9	4.436
2739	0.77393
2739	-0.1416
2739	5.6567
2739	-2.2778
2739	2.9102
2739.1	1.0791
2739.1	-1.6675
2739.1	7.1826
2739.1	-3.1934
2739.1	2.2998
2739.2	5.9619
2739.2	-1.3623
2739.2	6.2671
2739.2	-0.44678
2739.2	0.46875
2739.3	5.6567
2739.3	-3.4985
2739.3	3.2153
2739.3	-0.1416
2739.3	-1.3623
2739.4	5.9619
2739.4	-2.583
2739.4	2.2998
2739.4	2.605
2739.4	-4.4141
2739.5	4.7412
2739.5	-2.583
2739.5	0.77393
2739.5	5.3516
2739.5	-2.8882
2739.6	4.436
2739.6	-0.1416
2739.6	-1.6675
2739.6	5.6567
2739.6	-2.583
2739.7	1.6895
2739.7	2.605
2739.7	-2.8882
2739.7	5.3516
2739.7	-1.6675
2739.8	-0.44678
2739.8	4.436
2739.8	-3.1934
2739.8	2.2998
2739.8	1.3843
2739.9	-0.75195
2739.9	7.4878
2739.9	-1.9727
2739.9	2.2998
2739.9	5.9619
2740	-3.4985
2740	4.1309
2740	-1.3623
2740	-2.583
2740	3.5205
2740.1	-3.8037
2740.1	2.605
2740.1	3.5205
2740.1	-1.9727
2740.1	5.3516
2740.2	-2.2778
2740.2	0.16357
2740.2	5.0464
2740.2	-4.1089
2740.2	1.9946
2740.3	1.6895
2740.3	-3.1934
2740.3	5.6567
2740.3	-1.0571
2740.3	-0.1416
2740.4	5.6567
2740.4	-3.1934
2740.4	3.5205
2740.4	2.2998
2740.4	-3.4985
2740.5	3.8257
2740.5	-2.8882
2740.5	-0.75195
2740.5	4.7412
2740.5	-1.9727
2740.6	1.9946
2740.6	1.9946
2740.6	-1.0571
2740.6	6.5723
2740.6	-0.44678
2740.7	1.6895
2740.7	6.5723
2740.7	-2.583
2740.7	2.9102
2740.7	3.2153
2740.8	-1.6675
2740.8	5.9619
2740.8	-1.0571
2740.8	-2.8882
2740.8	4.1309
2740.9	-2.583
2740.9	1.6895
2740.9	4.1309
2740.9	-2.8882
2740.9	3.8257
2741	1.3843
2741	0.16357
2741	7.4878
2741	-1.0571
2741	-0.1416
2741.1	5.6567
2741.1	-3.4985
2741.1	3.2153
2741.1	2.9102
2741.1	-1.9727
2741.2	5.0464
2741.2	-3.1934
2741.2	-0.44678
2741.2	5.3516
2741.2	-2.8882
2741.3	2.9102
2741.3	0.46875
2741.3	-2.583
2741.3	5.9619
2741.3	-2.583
2741.4	2.2998
2741.4	2.605
2741.4	-2.2778
2741.4	5.6567
2741.4	-0.44678
2741.5	2.605
2741.5	4.436
2741.5	-1.3623
2741.5	5.6567
2741.5	-3.1934
2741.6	2.605
2741.6	2.605
2741.6	-2.583
2741.6	6.2671
2741.6	-1.6675
2741.7	6.2671
2741.7	-1.0571
2741.7	0.77393
2741.7	0.16357
2741.7	-3.1934
2741.8	4.1309
2741.8	-3.1934
2741.8	5.0464
2741.8	-2.8882
2741.8	1.3843
2741.9	-1.0571
2741.9	1.3843
2741.9	3.5205
2741.9	-2.8882
2741.9	4.1309
2742	-4.7192
2742	4.1309
2742	-2.8882
2742	6.5723
2742	0.16357
2742.1	3.5205
2742.1	-1.0571
2742.1	0.77393
2742.1	1.0791
2742.1	1.0791
2742.2	4.436
2742.2	-0.75195
2742.2	4.7412
2742.2	-2.2778
2742.2	5.0464
2742.3	-2.2778
2742.3	5.0464
2742.3	-3.8037
2742.3	3.8257
2742.3	-3.1934
2742.4	2.9102
2742.4	-1.3623
2742.4	0.77393
2742.4	-1.3623
2742.4	-1.0571
2742.5	1.9946
2742.5	-2.2778
2742.5	4.1309
2742.5	-2.583
2742.5	5.6567
2742.6	-2.8882
2742.6	5.6567
2742.6	-0.75195
2742.6	2.9102
2742.6	0.16357
2742.7	1.0791
2742.7	1.9946
2742.7	-1.0571
2742.7	4.436
2742.7	-4.4141
2742.8	3.8257
2742.8	-4.1089
2742.8	2.9102
2742.8	-0.1416
2742.8	2.605
2742.9	1.9946
2742.9	-0.1416
2742.9	4.7412
2742.9	-1.0571
2742.9	5.9619
2743	-2.2778
2743	3.2153
2743	-2.8882
2743	0.46875
2743	3.5205
2743.1	-1.0571
2743.1	5.6567
2743.1	-4.4141
2743.1	4.7412
2743.1	-1.6675
2743.2	3.5205
2743.2	3.2153
2743.2	-0.1416
2743.2	5.3516
2743.2	-4.1089
2743.3	4.7412
2743.3	-2.583
2743.3	2.9102
2743.3	0.16357
2743.3	0.16357
2743.4	5.6567
2743.4	-3.4985
2743.4	5.9619
2743.4	-2.2778
2743.4	0.77393
2743.5	0.16357
2743.5	-0.1416
2743.5	4.7412
2743.5	-2.2778
2743.5	4.7412
2743.6	-2.8882
2743.6	2.2998
2743.6	1.9946
2743.6	-1.0571
2743.6	6.5723
2743.7	-1.9727
2743.7	5.3516
2743.7	-2.2778
2743.7	1.6895
2743.7	2.605
2743.8	-2.2778
2743.8	4.7412
2743.8	-2.2778
2743.8	3.5205
2743.8	0.16357
2743.9	0.77393
2743.9	5.3516
2743.9	-1.9727
2743.9	7.4878
2743.9	-2.2778
2744	1.6895
2744	2.2998
2744	-0.75195
2744	5.3516
2744	-2.8882
2744.1	4.7412
2744.1	-1.6675
2744.1	0.46875
2744.1	4.1309
2744.1	-3.4985
2744.2	4.436
2744.2	-3.4985
2744.2	1.6895
2744.2	1.6895
2744.2	-1.9727
2744.3	5.9619
2744.3	-2.2778
2744.3	3.5205
2744.3	-0.75195
2744.3	0.46875
2744.4	4.436
2744.4	-1.6675
2744.4	5.0464
2744.4	-0.75195
2744.4	3.2153
2744.5	4.1309
2744.5	-1.9727
2744.5	5.0464
2744.5	-4.1089
2744.5	2.605
2744.6	0.16357
2744.6	-0.44678
2744.6	5.9619
2744.6	-1.9727
2744.6	4.7412
2744.7	-1.9727
2744.7	0.46875
2744.7	5.0464
2744.7	-3.8037
2744.7	5.3516
2744.8	-3.1934
2744.8	-1.3623
2744.8	3.2153
2744.8	-1.6675
2744.8	6.5723
2744.9	-1.6675
2744.9	2.9102
2744.9	-0.44678
2744.9	-1.0571
2744.9	7.1826
2745	-1.9727
2745	4.1309
2745	-0.75195
2745	-0.75195
2745	5.6567
2745.1	-2.8882
2745.1	5.6567
2745.1	-3.4985
2745.1	-0.44678
2745.1	3.2153
2745.2	-4.1089
2745.2	5.3516
2745.2	-2.583
2745.2	1.0791
2745.2	3.5205
2745.3	-1.6675
2745.3	5.3516
2745.3	-2.2778
2745.3	3.2153
2745.3	1.6895
2745.4	-0.75195
2745.4	6.5723
2745.4	-1.6675
2745.4	2.2998
2745.4	1.0791
2745.5	-0.75195
2745.5	4.7412
2745.5	-2.8882
2745.5	3.2153
2745.5	-2.583
2745.6	-1.9727
2745.6	3.8257
2745.6	-3.4985
2745.6	5.3516
2745.6	-1.3623
2745.7	0.16357
2745.7	4.7412
2745.7	-3.1934
2745.7	5.9619
2745.7	-1.3623
2745.8	0.16357
2745.8	5.0464
2745.8	-3.1934
2745.8	5.9619
2745.8	-0.44678
2745.9	0.46875
2745.9	3.8257
2745.9	-2.8882
2745.9	4.436
2745.9	-3.4985
2746	2.2998
2746	3.5205
2746	-2.2778
2746	5.0464
2746	-2.8882
2746.1	1.3843
2746.1	5.0464
2746.1	-2.583
2746.1	5.0464
2746.1	-1.6675
2746.2	1.3843
2746.2	3.2153
2746.2	-1.0571
2746.2	5.6567
2746.2	-3.8037
2746.3	-0.44678
2746.3	1.9946
2746.3	-3.8037
2746.3	5.3516
2746.3	-2.8882
2746.4	1.9946
2746.4	4.436
2746.4	-2.8882
2746.4	6.5723
2746.4	-1.6675
2746.5	0.46875
2746.5	3.2153
2746.5	-4.1089
2746.5	5.0464
2746.5	-0.75195
2746.6	0.77393
2746.6	5.9619
2746.6	-1.3623
2746.6	5.3516
2746.6	-2.8882
2746.7	0.16357
2746.7	4.436
2746.7	-3.1934
2746.7	4.1309
2746.7	-2.583
2746.8	-0.44678
2746.8	5.3516
2746.8	-2.583
2746.8	5.6567
2746.8	0.16357
2746.9	-1.0571
2746.9	6.8774
2746.9	-1.9727
2746.9	3.2153
2746.9	0.77393
2747	-0.1416
2747	6.2671
2747	-1.6675
2747	2.605
2747	1.6895
2747.1	-1.0571
2747.1	6.2671
2747.1	-2.583
2747.1	3.2153
2747.1	5.0464
2747.2	-2.583
2747.2	5.6567
2747.2	-1.9727
2747.2	0.16357
2747.2	4.436
2747.3	-4.1089
2747.3	4.436
2747.3	-1.6675
2747.3	-1.6675
2747.3	5.9619
2747.4	-2.8882
2747.4	2.2998
2747.4	1.3843
2747.4	-1.9727
2747.4	3.8257
2747.5	-3.4985
2747.5	0.16357
2747.5	1.6895
2747.5	-3.8037
2747.5	5.0464
2747.6	-3.4985
2747.6	1.0791
2747.6	5.3516
2747.6	-4.4141
2747.6	2.605
2747.7	-1.6675
2747.7	-2.2778
2747.7	5.9619
2747.7	-1.0571
2747.7	2.9102
2747.8	1.9946
2747.8	-2.8882
2747.8	5.3516
2747.8	-3.1934
2747.8	-0.44678
2747.9	4.436
2747.9	-4.7192
2747.9	3.5205
2747.9	0.46875
2747.9	-0.44678
2748	5.0464
2748	-4.1089
2748	0.77393
2748	0.77393
2748	-2.8882
2748.1	5.3516
2748.1	-2.8882
2748.1	-0.1416
2748.1	4.436
2748.1	-5.6348
2748.2	2.2998
2748.2	-0.1416
2748.2	-2.2778
2748.2	5.6567
2748.2	-3.4985
2748.3	0.77393
2748.3	4.7412
2748.3	-3.8037
2748.3	4.1309
2748.3	-1.3623
2748.4	-0.75195
2748.4	8.4033
2748.4	-1.9727
2748.4	1.3843
2748.4	3.5205
2748.5	-5.3296
2748.5	2.9102
2748.5	-1.3623
2748.5	-1.3623
2748.5	5.6567
2748.6	-2.583
2748.6	1.6895
2748.6	3.5205
2748.6	-1.0571
2748.6	5.3516
2748.7	-1.9727
2748.7	-1.6675
2748.7	5.6567
2748.7	-4.4141
2748.7	1.9946
2748.8	4.1309
2748.8	-3.4985
2748.8	4.1309
2748.8	-1.6675
2748.8	-1.0571
2748.9	7.793
2748.9	-2.8882
2748.9	1.9946
2748.9	4.7412
2748.9	-3.8037
2749	4.1309
2749	-0.44678
2749	-1.9727
2749	5.3516
2749	-4.1089
2749.1	-0.44678
2749.1	5.9619
2749.1	-2.8882
2749.1	3.8257
2749.1	2.605
2749.2	-1.6675
2749.2	6.8774
2749.2	-1.6675
2749.2	1.0791
2749.2	6.2671
2749.3	-4.4141
2749.3	1.3843
2749.3	3.5205
2749.3	-3.1934
2749.3	4.1309
2749.4	-0.75195
2749.4	-2.8882
2749.4	5.3516
2749.4	-4.7192
2749.4	-0.75195
2749.5	4.436
2749.5	-5.0244
2749.5	1.3843
2749.5	1.0791
2749.5	-1.0571
2749.6	7.1826
2749.6	-1.9727
2749.6	1.9946
2749.6	4.7412
2749.6	-1.9727
2749.7	6.2671
2749.7	0.46875
2749.7	-0.75195
2749.7	5.6567
2749.7	-3.8037
2749.8	4.436
2749.8	0.16357
2749.8	-0.75195
2749.8	5.0464
2749.8	-3.4985
2749.9	5.3516
2749.9	-2.583
2749.9	1.6895
2749.9	1.9946
2749.9	-2.583
2750	4.1309
2750	-2.8882
2750	5.3516
2750	-1.0571
2750	1.0791
2750.1	1.0791
2750.1	-1.6675
2750.1	3.5205
2750.1	-3.8037
2750.1	6.2671
2750.2	-2.8882
2750.2	3.5205
2750.2	-2.8882
2750.2	1.6895
2750.2	0.46875
2750.3	0.46875
2750.3	1.9946
2750.3	-1.6675
2750.3	4.1309
2750.3	-1.9727
2750.4	5.6567
2750.4	-2.2778
2750.4	6.2671
2750.4	-2.8882
2750.4	3.5205
2750.5	-1.6675
2750.5	2.2998
2750.5	-1.3623
2750.5	1.6895
2750.5	1.0791
2750.6	-0.44678
2750.6	4.436
2750.6	-1.3623
2750.6	3.5205
2750.6	-2.583
2750.7	5.3516
2750.7	-3.8037
2750.7	5.6567
2750.7	-1.3623
2750.7	3.8257
2750.8	-1.0571
2750.8	4.436
2750.8	-0.1416
2750.8	1.6895
2750.8	2.2998
2750.9	0.16357
2750.9	2.2998
2750.9	-1.6675
2750.9	6.2671
2750.9	-2.583
2751	4.7412
2751	-2.2778
2751	2.9102
2751	-1.3623
2751	1.9946
2751.1	1.0791
2751.1	-0.44678
2751.1	4.7412
2751.1	-1.6675
2751.1	7.4878
2751.2	-1.3623
2751.2	5.6567
2751.2	-2.583
2751.2	0.77393
2751.2	-0.1416
2751.3	-2.2778
2751.3	4.436
2751.3	-1.0571
2751.3	6.2671
2751.3	-2.8882
2751.4	3.8257
2751.4	-0.1416
2751.4	1.3843
2751.4	2.9102
2751.4	-1.9727
2751.5	4.7412
2751.5	-3.4985
2751.5	5.9619
2751.5	-2.8882
2751.5	2.605
2751.6	1.3843
2751.6	-1.6675
2751.6	5.3516
2751.6	-1.6675
2751.6	5.9619
2751.7	-2.583
2751.7	1.6895
2751.7	-0.1416
2751.7	-1.9727
2751.7	3.5205
2751.8	-3.1934
2751.8	5.9619
2751.8	-2.2778
2751.8	1.9946
2751.8	1.3843
2751.9	-0.1416
2751.9	5.6567
2751.9	-2.8882
2751.9	5.3516
2751.9	-1.6675
2752	0.46875
2752	0.77393
2752	-1.0571
2752	5.6567
2752	-2.8882
2752.1	4.436
2752.1	-2.2778
2752.1	0.77393
2752.1	3.2153
2752.1	-2.2778
2752.2	4.7412
2752.2	-3.4985
2752.2	3.5205
2752.2	-0.75195
2752.2	-0.44678
2752.3	4.1309
2752.3	-5.3296
2752.3	3.5205
2752.3	-3.4985
2752.3	-0.1416
2752.4	0.16357
2752.4	-1.6675
2752.4	5.3516
2752.4	-2.2778
2752.4	3.2153
2752.5	-1.6675
2752.5	-0.44678
2752.5	1.9946
2752.5	-3.8037
2752.5	5.3516
2752.6	-3.8037
2752.6	2.605
2752.6	1.6895
2752.6	-1.9727
2752.6	5.0464
2752.7	-4.1089
2752.7	2.9102
2752.7	-1.3623
2752.7	-0.1416
2752.7	4.1309
2752.8	-2.8882
2752.8	5.6567
2752.8	-2.583
2752.8	1.9946
2752.8	3.5205
2752.9	-2.2778
2752.9	5.6567
2752.9	-3.1934
2752.9	2.2998
2752.9	0.77393
2753	-0.1416
2753	3.5205
2753	-2.583
2753	4.1309
2753	-2.2778
2753.1	0.46875
2753.1	3.8257
2753.1	-2.2778
2753.1	6.5723
2753.1	-1.9727
2753.2	3.2153
2753.2	4.1309
2753.2	-0.75195
2753.2	5.3516
2753.2	-2.8882
2753.3	2.605
2753.3	0.77393
2753.3	0.46875
2753.3	5.6567
2753.3	-3.4985
2753.4	2.9102
2753.4	-1.3623
2753.4	-0.75195
2753.4	3.8257
2753.4	-3.8037
2753.5	4.7412
2753.5	-1.9727
2753.5	1.6895
2753.5	5.0464
2753.5	-1.3623
2753.6	7.4878
2753.6	-1.9727
2753.6	2.605
2753.6	2.605
2753.6	-1.3623
2753.7	5.0464
2753.7	-4.4141
2753.7	2.9102
2753.7	0.77393
2753.7	-1.3623
2753.8	6.5723
2753.8	-3.4985
2753.8	4.7412
2753.8	-0.44678
2753.8	-0.1416
2753.9	5.6567
2753.9	-1.9727
2753.9	4.436
2753.9	-2.8882
2753.9	0.46875
2754	3.8257
2754	-2.2778
2754	5.0464
2754	-2.2778
2754	0.77393
2754.1	2.9102
2754.1	-1.6675
2754.1	6.5723
2754.1	-3.4985
2754.1	0.46875
2754.2	1.3843
2754.2	-3.4985
2754.2	5.0464
2754.2	-2.2778
2754.2	1.6895
2754.3	1.9946
2754.3	-1.6675
2754.3	5.6567
2754.3	-1.9727
2754.3	3.8257
2754.4	0.77393
2754.4	-2.8882
2754.4	7.4878
2754.4	-2.2778
2754.4	2.9102
2754.5	1.6895
2754.5	-1.3623
2754.5	5.0464
2754.5	-3.4985
2754.5	2.9102
2754.6	0.46875
2754.6	-1.3623
2754.6	5.6567
2754.6	-4.7192
2754.6	1.9946
2754.7	-0.44678
2754.7	-1.3623
2754.7	5.3516
2754.7	-2.8882
2754.7	3.2153
2754.8	-1.3623
2754.8	-0.1416
2754.8	6.2671
2754.8	-4.1089
2754.8	2.605
2754.9	0.16357
2754.9	-2.2778
2754.9	6.5723
2754.9	-1.9727
2754.9	2.2998
2755	0.77393
2755	-1.3623
2755	6.2671
2755	-1.6675
2755	3.8257
2755.1	2.9102
2755.1	-1.3623
2755.1	5.6567
2755.1	-3.8037
2755.1	0.16357
2755.2	1.3843
2755.2	-2.8882
2755.2	5.3516
2755.2	-2.583
2755.2	1.3843
2755.3	3.5205
2755.3	-2.8882
2755.3	5.0464
2755.3	-2.8882
2755.3	0.77393
2755.4	4.7412
2755.4	-1.0571
2755.4	4.1309
2755.4	-2.2778
2755.4	0.46875
2755.5	3.2153
2755.5	-2.2778
2755.5	5.3516
2755.5	-2.8882
2755.5	-1.9727
2755.6	5.6567
2755.6	-2.8882
2755.6	4.7412
2755.6	2.605
2755.6	-1.6675
2755.7	5.0464
2755.7	-2.8882
2755.7	1.3843
2755.7	2.605
2755.7	-1.9727
2755.8	4.7412
2755.8	-4.1089
2755.8	1.9946
2755.8	4.436
2755.8	-3.1934
2755.9	5.0464
2755.9	-2.583
2755.9	-2.2778
2755.9	4.7412
2755.9	-2.583
2756	4.7412
2756	0.77393
2756	-0.75195
2756	6.8774
2756	-2.8882
2756.1	2.2998
2756.1	3.2153
2756.1	-3.1934
2756.1	5.6567
2756.1	-1.9727
2756.2	0.16357
2756.2	5.3516
2756.2	-3.1934
2756.2	2.605
2756.2	-0.44678
2756.3	-1.3623
2756.3	6.2671
2756.3	-3.1934
2756.3	1.0791
2756.3	2.605
2756.4	-2.8882
2756.4	5.6567
2756.4	-1.6675
2756.4	1.3843
2756.4	4.1309
2756.5	-5.3296
2756.5	2.2998
2756.5	0.77393
2756.5	-1.0571
2756.5	6.8774
2756.6	-2.583
2756.6	0.46875
2756.6	3.8257
2756.6	-3.4985
2756.6	5.0464
2756.7	-0.75195
2756.7	-2.2778
2756.7	6.2671
2756.7	-2.2778
2756.7	2.9102
2756.8	4.436
2756.8	-1.9727
2756.8	4.436
2756.8	-1.9727
2756.8	-0.44678
2756.9	5.6567
2756.9	-2.8882
2756.9	3.2153
2756.9	1.0791
2756.9	-2.8882
2757	5.9619
2757	-3.1934
2757	-1.3623
2757	5.3516
2757	-5.0244
2757.1	1.0791
2757.1	3.2153
2757.1	-2.2778
2757.1	7.4878
2757.1	-1.0571
2757.2	-0.1416
2757.2	5.9619
2757.2	-3.4985
2757.2	0.77393
2757.2	1.3843
2757.3	-4.7192
2757.3	3.2153
2757.3	-2.583
2757.3	-0.75195
2757.3	8.0981
2757.4	-1.9727
2757.4	2.9102
2757.4	4.436
2757.4	-3.1934
2757.4	4.436
2757.5	-1.3623
2757.5	-1.6675
2757.5	6.8774
2757.5	-2.2778
2757.5	2.2998
2757.6	5.0464
2757.6	-3.8037
2757.6	2.9102
2757.6	-0.75195
2757.6	-4.1089
2757.7	5.0464
2757.7	-4.4141
2757.7	-1.0571
2757.7	5.6567
2757.7	-3.8037
2757.8	2.2998
2757.8	3.5205
2757.8	-3.4985
2757.8	5.9619
2757.8	-1.3623
2757.9	-0.44678
2757.9	6.2671
2757.9	-4.1089
2757.9	2.9102
2757.9	2.9102
2758	-2.2778
2758	7.1826
2758	-1.0571
2758	1.3843
2758	5.9619
2758.1	-1.9727
2758.1	5.6567
2758.1	-0.75195
2758.1	0.46875
2758.1	4.1309
2758.2	-3.4985
2758.2	4.1309
2758.2	-4.7192
2758.2	-1.0571
2758.2	1.6895
2758.3	-4.1089
2758.3	5.6567
2758.3	-4.1089
2758.3	0.16357
2758.3	-1.9727
2758.4	-1.0571
2758.4	2.2998
2758.4	-2.2778
2758.4	5.3516
2758.4	-3.4985
2758.5	4.1309
2758.5	-1.0571
2758.5	1.6895
2758.5	3.2153
2758.5	-0.75195
2758.6	4.436
2758.6	-1.9727
2758.6	4.7412
2758.6	-2.8882
2758.6	6.5723
2758.7	-1.6675
2758.7	3.5205
2758.7	-1.9727
2758.7	0.77393
2758.7	0.46875
2758.8	-0.75195
2758.8	1.6895
2758.8	-1.0571
2758.8	3.8257
2758.8	-2.583
2758.9	5.9619
2758.9	-2.583
2758.9	5.3516
2758.9	-3.1934
2758.9	5.0464
2759	-2.8882
2759	3.5205
2759	-1.3623
2759	1.6895
2759	-0.44678
2759.1	0.16357
2759.1	0.46875
2759.1	-1.0571
2759.1	3.5205
2759.1	-3.1934
2759.2	4.7412
2759.2	-2.2778
2759.2	5.6567
2759.2	-0.75195
2759.2	4.436
2759.3	-1.3623
2759.3	1.9946
2759.3	-0.44678
2759.3	-1.0571
2759.3	2.605
2759.4	-2.8882
2759.4	4.1309
2759.4	-3.8037
2759.4	5.6567
2759.4	-1.6675
2759.5	3.8257
2759.5	-1.6675
2759.5	0.77393
2759.5	1.3843
2759.5	-1.0571
2759.6	5.6567
2759.6	-2.2778
2759.6	5.0464
2759.6	-3.1934
2759.6	2.9102
2759.7	-1.3623
2759.7	1.9946
2759.7	1.3843
2759.7	-3.1934
2759.7	4.7412
2759.8	-3.1934
2759.8	5.0464
2759.8	0.46875
2759.8	2.9102
2759.8	-1.0571
2759.9	-1.0571
2759.9	4.1309
2759.9	-2.2778
2759.9	6.8774
2759.9	-2.8882
2760	2.2998
2760	-0.75195
2760	-1.3623
2760	4.436
2760	-3.1934
2760.1	5.0464
2760.1	-3.4985
2760.1	2.2998
2760.1	-0.1416
2760.1	1.6895
2760.2	5.0464
2760.2	-2.2778
2760.2	5.6567
2760.2	-3.4985
2760.2	2.9102
2760.3	-0.1416
2760.3	-0.44678
2760.3	4.436
2760.3	-1.9727
2760.3	5.6567
2760.4	-1.6675
2760.4	3.5205
2760.4	1.0791
2760.4	-1.3623
2760.4	5.9619
2760.5	-2.2778
2760.5	5.3516
2760.5	-1.6675
2760.5	0.46875
2760.5	1.6895
2760.6	-1.9727
2760.6	5.3516
2760.6	-2.583
2760.6	2.9102
2760.6	-1.0571
2760.7	0.77393
2760.7	5.9619
2760.7	-1.3623
2760.7	8.4033
2760.7	-1.6675
2760.8	1.3843
2760.8	1.9946
2760.8	-1.6675
2760.8	5.6567
2760.8	-1.6675
2760.9	1.6895
2760.9	-2.583
2760.9	-0.75195
2760.9	3.2153
2760.9	-2.2778
2761	7.1826
2761	-1.3623
2761	3.2153
2761	4.1309
2761	-0.75195
2761.1	7.793
2761.1	-1.9727
2761.1	3.2153
2761.1	-0.75195
2761.1	-1.0571
2761.2	4.436
2761.2	-3.1934
2761.2	4.436
2761.2	-3.1934
2761.2	-0.44678
2761.3	2.9102
2761.3	-3.1934
2761.3	6.5723
2761.3	-2.8882
2761.3	1.9946
2761.4	0.77393
2761.4	-1.6675
2761.4	6.5723
2761.4	-3.4985
2761.4	2.605
2761.5	-1.0571
2761.5	-1.3623
2761.5	3.8257
2761.5	-2.8882
2761.5	5.3516
2761.6	-3.8037
2761.6	1.6895
2761.6	3.8257
2761.6	-3.1934
2761.6	6.2671
2761.7	-2.583
2761.7	1.6895
2761.7	1.6895
2761.7	-1.6675
2761.7	4.7412
2761.8	-2.2778
2761.8	3.2153
2761.8	-1.3623
2761.8	-1.3623
2761.8	4.1309
2761.9	-4.1089
2761.9	3.5205
2761.9	-2.8882
2761.9	-0.75195
2761.9	3.2153
2762	-3.1934
2762	5.3516
2762	-1.0571
2762	1.3843
2762	3.8257
2762.1	-1.6675
2762.1	7.1826
2762.1	-0.44678
2762.1	3.5205
2762.1	3.2153
2762.2	-2.8882
2762.2	5.0464
2762.2	-2.8882
2762.2	0.77393
2762.2	0.77393
2762.3	-3.1934
2762.3	4.436
2762.3	-4.1089
2762.3	1.9946
2762.3	0.16357
2762.4	-1.9727
2762.4	5.6567
2762.4	-2.8882
2762.4	3.8257
2762.4	0.77393
2762.5	0.77393
2762.5	7.1826
2762.5	-1.9727
2762.5	4.7412
2762.5	-0.44678
2762.6	0.16357
2762.6	5.3516
2762.6	-3.8037
2762.6	3.8257
2762.6	-2.8882
2762.7	0.46875
2762.7	4.7412
2762.7	-3.8037
2762.7	4.7412
2762.7	-1.9727
2762.8	-0.1416
2762.8	4.436
2762.8	-2.583
2762.8	5.3516
2762.8	-1.0571
2762.9	0.77393
2762.9	3.8257
2762.9	-3.1934
2762.9	5.9619
2762.9	-1.9727
2763	-0.44678
2763	3.5205
2763	-2.2778
2763	5.6567
2763	-0.44678
2763.1	1.6895
2763.1	4.7412
2763.1	-2.8882
2763.1	5.6567
2763.1	-1.6675
2763.2	0.46875
2763.2	5.3516
2763.2	-3.1934
2763.2	6.2671
2763.2	0.46875
2763.3	0.16357
2763.3	4.436
2763.3	-4.7192
2763.3	3.2153
2763.3	-3.8037
2763.4	-0.75195
2763.4	4.7412
2763.4	-4.1089
2763.4	2.9102
2763.4	-0.75195
2763.5	0.77393
2763.5	6.5723
2763.5	-3.1934
2763.5	4.1309
2763.5	-1.0571
2763.6	-2.583
2763.6	5.9619
2763.6	-2.583
2763.6	3.8257
2763.6	2.605
2763.7	-2.2778
2763.7	6.8774
2763.7	-1.3623
2763.7	1.0791
2763.7	3.8257
2763.8	-1.0571
2763.8	5.6567
2763.8	-1.9727
2763.8	2.2998
2763.8	3.2153
2763.9	-3.4985
2763.9	4.7412
2763.9	-3.1934
2763.9	-0.1416
2763.9	4.436
2764	-3.4985
2764	4.1309
2764	-1.0571
2764	-0.75195
2764	5.3516
2764.1	-2.2778
2764.1	2.9102
2764.1	0.77393
2764.1	-2.2778
2764.1	5.0464
2764.2	-4.7192
2764.2	-0.1416
2764.2	3.2153
2764.2	-2.8882
2764.2	5.0464
2764.3	-1.6675
2764.3	-0.44678
2764.3	4.436
2764.3	-4.1089
2764.3	1.6895
2764.4	-2.2778
2764.4	-2.583
2764.4	5.3516
2764.4	-4.4141
2764.4	2.605
2764.5	1.9946
2764.5	-3.4985
2764.5	5.6567
2764.5	-2.8882
2764.5	-0.75195
2764.6	4.436
2764.6	-4.4141
2764.6	3.2153
2764.6	-0.75195
2764.6	-2.583
2764.7	6.5723
2764.7	-1.9727
2764.7	1.3843
2764.7	2.9102
2764.7	-3.8037
2764.8	4.436
2764.8	-2.583
2764.8	-0.75195
2764.8	4.7412
2764.8	-2.2778
2764.9	2.9102
2764.9	-0.1416
2764.9	-1.6675
2764.9	5.9619
2764.9	-3.4985
2765	0.77393
2765	4.7412
2765	-3.4985
2765	5.9619
2765	0.16357
2765.1	-1.6675
2765.1	5.0464
2765.1	-3.1934
2765.1	0.77393
2765.1	3.8257
2765.2	-3.8037
2765.2	3.8257
2765.2	-2.2778
2765.2	-1.0571
2765.2	6.2671
2765.3	-2.8882
2765.3	2.605
2765.3	2.605
2765.3	-2.8882
2765.3	5.3516
2765.4	0.16357
2765.4	0.46875
2765.4	6.2671
2765.4	-2.583
2765.4	0.16357
2765.5	1.3843
2765.5	-2.2778
2765.5	3.8257
2765.5	-1.9727
2765.5	-1.9727
2765.6	5.0464
2765.6	-3.4985
2765.6	4.1309
2765.6	4.7412
2765.6	-1.6675
2765.7	6.2671
2765.7	-0.75195
2765.7	-0.1416
2765.7	6.8774
2765.7	-2.8882
2765.8	1.0791
2765.8	3.5205
2765.8	-4.4141
2765.8	2.9102
2765.8	-0.44678
2765.9	-3.8037
2765.9	4.436
2765.9	-4.1089
2765.9	-0.1416
2765.9	6.5723
2766	-2.8882
2766	3.5205
2766	3.8257
2766	-2.8882
2766	5.0464
2766.1	0.16357
2766.1	-0.75195
2766.1	5.6567
2766.1	-1.9727
2766.1	1.6895
2766.2	3.5205
2766.2	-1.6675
2766.2	3.8257
2766.2	-0.1416
2766.2	-1.6675
2766.3	5.3516
2766.3	-2.2778
2766.3	2.9102
2766.3	2.9102
2766.3	-3.1934
2766.4	5.3516
2766.4	-2.2778
2766.4	1.6895
2766.4	5.3516
2766.4	-3.1934
2766.5	5.6567
2766.5	-1.6675
2766.5	-0.1416
2766.5	4.7412
2766.5	-1.0571
2766.6	3.8257
2766.6	-4.7192
2766.6	1.6895
2766.6	0.46875
2766.6	0.16357
2766.7	5.3516
2766.7	-1.6675
2766.7	5.0464
2766.7	-2.2778
2766.7	3.2153
2766.8	-0.1416
2766.8	0.16357
2766.8	2.605
2766.8	-1.6675
2766.8	5.0464
2766.9	-1.9727
2766.9	6.5723
2766.9	-3.1934
2766.9	3.8257
2766.9	-3.1934
2767	-0.75195
2767	-0.75195
2767	0.16357
2767	0.46875
2767	-2.583
2767.1	2.2998
2767.1	-3.1934
2767.1	4.7412
2767.1	-4.1089
2767.1	4.7412
2767.2	-2.583
2767.2	4.1309
2767.2	-1.6675
2767.2	2.605
2767.2	-1.3623
2767.3	1.9946
2767.3	-0.1416
2767.3	0.16357
2767.3	4.436
2767.3	-1.3623
2767.4	4.436
2767.4	-1.6675
2767.4	4.436
2767.4	-2.8882
2767.4	5.6567
2767.5	-3.1934
2767.5	2.9102
2767.5	-4.1089
2767.5	1.3843
2767.5	-0.1416
2767.6	0.16357
2767.6	3.5205
2767.6	-0.44678
2767.6	5.3516
2767.6	-0.75195
2767.7	5.9619
2767.7	-2.583
2767.7	5.0464
2767.7	-3.8037
2767.7	1.6895
2767.8	-0.75195
2767.8	0.77393
2767.8	3.8257
2767.8	-1.9727
2767.8	5.0464
2767.9	-2.583
2767.9	5.0464
2767.9	-1.9727
2767.9	3.2153
2767.9	-0.44678
2768	0.77393
2768	2.605
2768	-0.1416
2768	6.5723
2768	-2.583
2768.1	5.6567
2768.1	-2.583
2768.1	0.77393
2768.1	0.16357
2768.1	-1.0571
2768.2	5.3516
2768.2	-2.2778
2768.2	5.6567
2768.2	-1.9727
2768.2	3.8257
2768.3	0.16357
2768.3	0.16357
2768.3	3.8257
2768.3	-1.9727
2768.3	5.6567
2768.4	-1.6675
2768.4	4.1309
2768.4	-0.75195
2768.4	-0.75195
2768.4	2.605
2768.5	-3.1934
2768.5	4.1309
2768.5	-3.1934
2768.5	2.9102
2768.5	-0.75195
2768.6	0.77393
2768.6	5.3516
2768.6	-0.75195
2768.6	6.2671
2768.6	-2.8882
2768.7	0.46875
2768.7	-1.3623
2768.7	0.16357
2768.7	4.436
2768.7	-3.1934
2768.8	5.6567
2768.8	-2.8882
2768.8	0.46875
2768.8	0.46875
2768.8	-3.1934
2768.9	3.8257
2768.9	-4.1089
2768.9	3.8257
2768.9	-0.1416
2768.9	0.46875
2769	3.5205
2769	-1.9727
2769	4.436
2769	-2.8882
2769	3.2153
2769.1	-0.75195
2769.1	-1.3623
2769.1	5.6567
2769.1	-3.8037
2769.1	4.7412
2769.2	-1.6675
2769.2	1.3843
2769.2	3.8257
2769.2	-2.8882
2769.2	4.436
2769.3	-3.8037
2769.3	1.3843
2769.3	-0.1416
2769.3	-0.75195
2769.3	4.7412
2769.4	-3.4985
2769.4	4.436
2769.4	-1.6675
2769.4	0.77393
2769.4	5.3516
2769.5	-1.0571
2769.5	6.2671
2769.5	-1.9727
2769.5	2.605
2769.5	2.9102
2769.6	-0.44678
2769.6	6.2671
2769.6	-3.4985
2769.6	4.1309
2769.6	-1.0571
2769.7	-0.44678
2769.7	4.436
2769.7	-3.1934
2769.7	5.9619
2769.7	-2.8882
2769.8	0.16357
2769.8	4.436
2769.8	-1.9727
2769.8	5.3516
2769.8	-2.2778
2769.9	1.6895
2769.9	0.77393
2769.9	0.46875
2769.9	5.9619
2769.9	-2.583
2770	5.0464
2770	0.77393
2770	0.16357
2770	7.1826
2770	-2.583
2770.1	4.1309
2770.1	-1.3623
2770.1	-0.44678
2770.1	4.1309
2770.1	-2.8882
2770.2	5.3516
2770.2	-2.583
2770.2	1.3843
2770.2	4.1309
2770.2	-1.0571
2770.3	6.8774
2770.3	-2.2778
2770.3	1.6895
2770.3	1.6895
2770.3	-2.2778
2770.4	6.8774
2770.4	-2.8882
2770.4	3.8257
2770.4	0.77393
2770.4	-1.0571
2770.5	5.3516
2770.5	-1.3623
2770.5	3.5205
2770.5	-2.583
2770.5	-1.0571
2770.6	5.0464
2770.6	-2.2778
2770.6	5.6567
2770.6	-0.75195
2770.6	1.9946
2770.7	4.7412
2770.7	-1.6675
2770.7	8.0981
2770.7	-1.0571
2770.7	1.0791
2770.8	4.1309
2770.8	-3.1934
2770.8	5.3516
2770.8	-1.6675
2770.8	0.16357
2770.9	2.2998
2770.9	-1.3623
2770.9	3.8257
2770.9	-2.8882
2770.9	2.9102
2771	1.3843
2771	-3.4985
2771	4.7412
2771	-4.4141
2771	1.3843
2771.1	2.605
2771.1	-2.583
2771.1	5.3516
2771.1	-2.8882
2771.1	1.6895
2771.2	1.3843
2771.2	0.16357
2771.2	7.1826
2771.2	-2.8882
2771.2	4.1309
2771.3	1.0791
2771.3	-0.44678
2771.3	7.1826
2771.3	-2.8882
2771.3	3.8257
2771.4	-0.75195
2771.4	-2.8882
2771.4	6.8774
2771.4	-3.4985
2771.4	2.2998
2771.5	1.6895
2771.5	-1.6675
2771.5	5.0464
2771.5	-2.583
2771.5	1.6895
2771.6	-1.0571
2771.6	-1.9727
2771.6	3.5205
2771.6	-4.7192
2771.6	2.9102
2771.7	0.16357
2771.7	-3.1934
2771.7	4.1309
2771.7	-4.1089
2771.7	1.0791
2771.8	1.6895
2771.8	-3.4985
2771.8	4.436
2771.8	-5.0244
2771.8	1.0791
2771.9	3.2153
2771.9	-2.583
2771.9	6.2671
2771.9	-3.4985
2771.9	-0.1416
2772	3.2153
2772	-2.8882
2772	5.3516
2772	-2.8882
2772	1.3843
2772.1	3.2153
2772.1	-3.4985
2772.1	6.2671
2772.1	-1.3623
2772.1	0.16357
2772.2	4.7412
2772.2	-3.1934
2772.2	4.7412
2772.2	0.77393
2772.2	-0.1416
2772.3	6.2671
2772.3	-3.1934
2772.3	0.77393
2772.3	0.77393
2772.3	-1.0571
2772.4	5.0464
2772.4	-1.6675
2772.4	0.77393
2772.4	2.2998
2772.4	-1.6675
2772.5	6.5723
2772.5	-3.1934
2772.5	-0.1416
2772.5	3.2153
2772.5	-4.7192
2772.6	4.7412
2772.6	-0.1416
2772.6	-1.0571
2772.6	5.0464
2772.6	-3.8037
2772.7	2.605
2772.7	1.0791
2772.7	-2.8882
2772.7	4.1309
2772.7	-4.7192
2772.8	1.0791
2772.8	4.7412
2772.8	-1.0571
2772.8	7.793
2772.8	-1.0571
2772.9	-1.3623
2772.9	5.3516
2772.9	-3.4985
2772.9	4.436
2772.9	0.77393
2773	-1.6675
2773	6.5723
2773	-2.8882
2773	2.2998
2773	4.7412
2773.1	-4.4141
2773.1	3.5205
2773.1	-2.583
2773.1	-0.75195
2773.1	6.2671
2773.2	-2.583
2773.2	2.9102
2773.2	2.2998
2773.2	-2.8882
2773.2	5.6567
2773.3	-2.583
2773.3	-1.3623
2773.3	3.5205
2773.3	-5.9399
2773.3	2.605
2773.4	1.9946
2773.4	-2.2778
2773.4	6.8774
2773.4	-1.6675
2773.4	-0.75195
2773.5	4.7412
2773.5	-2.2778
2773.5	4.436
2773.5	-0.1416
2773.5	-1.6675
2773.6	5.6567
2773.6	-1.9727
2773.6	2.9102
2773.6	4.7412
2773.6	-4.4141
2773.7	3.5205
2773.7	-2.2778
2773.7	-4.1089
2773.7	6.5723
2773.7	-3.4985
2773.8	0.77393
2773.8	4.7412
2773.8	-2.8882
2773.8	5.6567
2773.8	0.77393
2773.9	-1.3623
2773.9	5.3516
2773.9	-2.583
2773.9	1.0791
2773.9	4.7412
2774	-1.9727
2774	3.8257
2774	0.16357
2774	-2.2778
2774	5.6567
2774.1	-2.583
2774.1	-1.0571
2774.1	3.8257
2774.1	-4.1089
2774.1	2.2998
2774.2	2.605
2774.2	-0.44678
2774.2	7.793
2774.2	-0.44678
2774.2	0.77393
2774.3	6.5723
2774.3	-2.2778
2774.3	1.0791
2774.3	3.8257
2774.3	-4.1089
2774.4	4.436
2774.4	0.16357
2774.4	-2.8882
2774.4	5.6567
2774.4	-2.8882
2774.5	-1.9727
2774.5	3.5205
2774.5	-3.8037
2774.5	3.2153
2774.5	-0.44678
2774.6	-1.0571
2774.6	7.1826
2774.6	-1.9727
2774.6	1.9946
2774.6	5.3516
2774.7	-1.9727
2774.7	4.7412
2774.7	-0.75195
2774.7	-0.75195
2774.7	5.9619
2774.8	-1.6675
2774.8	4.436
2774.8	-0.75195
2774.8	-1.0571
2774.8	3.2153
2774.9	-3.1934
2774.9	4.7412
2774.9	-1.9727
2774.9	0.77393
2774.9	4.1309
2775	-2.8882
2775	5.9619
2775	-3.1934
2775	2.9102
2775	-2.8882
2775.1	-1.3623
2775.1	1.0791
2775.1	-2.583
2775.1	5.3516
2775.1	-2.8882
2775.2	4.1309
2775.2	-2.2778
2775.2	1.6895
2775.2	-1.0571
2775.2	0.77393
2775.3	2.9102
2775.3	-0.1416
2775.3	5.0464
2775.3	-1.9727
2775.3	6.2671
2775.4	0.16357
2775.4	5.6567
2775.4	-1.0571
2775.4	2.605
2775.4	-2.8882
2775.5	0.46875
2775.5	-0.44678
2775.5	0.46875
2775.5	2.605
2775.5	-1.0571
2775.6	4.436
2775.6	-1.6675
2775.6	5.3516
2775.6	-1.9727
2775.6	5.6567
2775.7	-3.4985
2775.7	4.7412
2775.7	-2.8882
2775.7	2.605
2775.7	-1.3623
2775.8	1.9946
2775.8	0.16357
2775.8	-0.1416
2775.8	3.8257
2775.8	-1.0571
2775.9	5.0464
2775.9	-1.3623
2775.9	6.5723
2775.9	-1.9727
2775.9	5.9619
2776	-2.8882
2776	1.0791
2776	-1.3623
2776	-0.1416
2776	1.9946
2776.1	-1.3623
2776.1	5.6567
2776.1	-1.9727
2776.1	5.9619
2776.1	-1.3623
2776.2	4.7412
2776.2	-1.3623
2776.2	1.6895
2776.2	0.16357
2776.2	-4.4141
2776.3	4.1309
2776.3	-2.583
2776.3	5.6567
2776.3	-1.3623
2776.3	2.9102
2776.4	-0.75195
2776.4	0.46875
2776.4	3.8257
2776.4	-2.2778
2776.4	5.3516
2776.5	-3.8037
2776.5	3.5205
2776.5	-1.9727
2776.5	1.3843
2776.5	1.3843
2776.6	-3.4985
2776.6	4.1309
2776.6	-3.8037
2776.6	4.436
2776.6	-1.3623
2776.7	2.605
2776.7	1.9946
2776.7	-1.9727
2776.7	4.7412
2776.7	-3.4985
2776.8	5.3516
2776.8	-2.8882
2776.8	0.46875
2776.8	1.0791
2776.8	-1.6675
2776.9	6.8774
2776.9	-2.583
2776.9	5.9619
2776.9	-1.6675
2776.9	-0.75195
2777	3.2153
2777	-1.3623
2777	5.3516
2777	-1.9727
2777	3.8257
2777.1	-0.1416
2777.1	0.77393
2777.1	4.436
2777.1	-3.1934
2777.1	5.0464
2777.2	-3.4985
2777.2	1.9946
2777.2	1.0791
2777.2	-0.1416
2777.2	5.6567
2777.3	-2.583
2777.3	4.7412
2777.3	-0.1416
2777.3	1.3843
2777.3	4.436
2777.4	-1.0571
2777.4	5.3516
2777.4	-2.2778
2777.4	4.7412
2777.4	2.605
2777.5	-0.44678
2777.5	5.6567
2777.5	-3.8037
2777.5	3.8257
2777.5	-0.1416
2777.6	1.9946
2777.6	4.1309
2777.6	-1.9727
2777.6	5.9619
2777.6	-3.4985
2777.7	2.9102
2777.7	3.2153
2777.7	-2.2778
2777.7	5.0464
2777.7	-3.8037
2777.8	3.2153
2777.8	0.16357
2777.8	1.0791
2777.8	4.436
2777.8	-3.4985
2777.9	5.3516
2777.9	-1.6675
2777.9	2.2998
2777.9	5.6567
2777.9	-0.75195
2778	5.9619
2778	-3.1934
2778	1.6895
2778	-0.44678
2778	-2.2778
2778.1	5.0464
2778.1	-4.7192
2778.1	2.605
2778.1	-0.44678
2778.1	-0.75195
2778.2	4.7412
2778.2	-4.4141
2778.2	3.8257
2778.2	-2.2778
2778.2	-0.44678
2778.3	4.1309
2778.3	-3.1934
2778.3	5.9619
2778.3	-1.0571
2778.3	2.2998
2778.4	2.9102
2778.4	-2.2778
2778.4	2.9102
2778.4	-4.1089
2778.4	1.9946
2778.5	0.77393
2778.5	-1.0571
2778.5	5.6567
2778.5	-3.1934
2778.5	3.5205
2778.6	-1.3623
2778.6	-0.44678
2778.6	5.0464
2778.6	-4.1089
2778.6	3.2153
2778.7	-1.9727
2778.7	-1.0571
2778.7	5.6567
2778.7	-2.583
2778.7	4.7412
2778.8	-1.0571
2778.8	-0.44678
2778.8	2.605
2778.8	-2.583
2778.8	5.6567
2778.9	-2.8882
2778.9	1.3843
2778.9	3.5205
2778.9	-2.583
2778.9	6.2671
2779	-1.0571
2779	2.9102
2779	2.605
2779	-1.3623
2779	5.9619
2779.1	-1.9727
2779.1	2.9102
2779.1	-0.1416
2779.1	-2.2778
2779.1	5.6567
2779.2	-3.8037
2779.2	3.2153
2779.2	0.77393
2779.2	-1.9727
2779.2	4.436
2779.3	-4.4141
2779.3	2.2998
2779.3	-0.44678
2779.3	-1.3623
2779.3	4.7412
2779.4	-4.4141
2779.4	3.2153
2779.4	-0.1416
2779.4	-1.0571
2779.4	4.7412
2779.5	-3.8037
2779.5	2.9102
2779.5	-0.44678
2779.5	-1.0571
2779.5	6.5723
2779.6	-0.75195
2779.6	4.1309
2779.6	0.77393
2779.6	0.46875
2779.6	5.6567
2779.7	-4.1089
2779.7	3.5205
2779.7	-1.6675
2779.7	-1.9727
2779.7	5.9619
2779.8	-3.1934
2779.8	3.5205
2779.8	0.16357
2779.8	-0.75195
2779.8	6.2671
2779.9	-2.583
2779.9	4.436
2779.9	0.16357
2779.9	-2.2778
2779.9	5.9619
2780	-2.583
2780	3.8257
2780	1.6895
2780	-3.4985
2780	4.436
2780.1	-4.4141
2780.1	2.2998
2780.1	3.5205
2780.1	-2.2778
2780.1	5.9619
2780.2	-2.2778
2780.2	-0.44678
2780.2	3.5205
2780.2	-3.1934
2780.2	4.7412
2780.3	-3.4985
2780.3	-1.0571
2780.3	3.5205
2780.3	-3.4985
2780.3	6.5723
2780.4	0.46875
2780.4	1.0791
2780.4	5.9619
2780.4	-3.1934
2780.4	4.1309
2780.5	1.0791
2780.5	-1.0571
2780.5	4.1309
2780.5	-4.4141
2780.5	3.5205
2780.6	0.77393
2780.6	-0.44678
2780.6	6.8774
2780.6	-2.8882
2780.6	1.9946
2780.7	3.2153
2780.7	-2.583
2780.7	6.8774
2780.7	-1.6675
2780.7	0.16357
2780.8	5.3516
2780.8	-1.9727
2780.8	2.2998
2780.8	-2.583
2780.8	-2.583
2780.9	2.9102
2780.9	-6.2451
2780.9	1.0791
2780.9	1.3843
2780.9	-3.4985
2781	5.3516
2781	-3.8037
2781	-0.1416
2781	5.0464
2781	-3.8037
2781.1	4.7412
2781.1	-2.583
2781.1	-3.1934
2781.1	4.7412
2781.1	-3.8037
2781.2	1.9946
2781.2	1.6895
2781.2	-3.8037
2781.2	5.6567
2781.2	-1.6675
2781.3	-0.75195
2781.3	4.436
2781.3	-3.1934
2781.3	3.8257
2781.3	-1.3623
2781.4	-0.75195
2781.4	5.6567
2781.4	-3.4985
2781.4	1.3843
2781.4	1.9946
2781.5	-2.583
2781.5	5.3516
2781.5	-1.9727
2781.5	-0.44678
2781.5	5.0464
2781.6	-3.8037
2781.6	2.2998
2781.6	1.3843
2781.6	-1.3623
2781.6	5.9619
2781.7	-2.583
2781.7	0.16357
2781.7	3.8257
2781.7	-5.0244
2781.7	3.2153
2781.8	-1.0571
2781.8	-2.8882
2781.8	6.8774
2781.8	-1.6675
2781.8	1.6895
2781.9	6.5723
2781.9	-3.1934
2781.9	3.5205
2781.9	0.46875
2781.9	-3.4985
2782	3.5205
2782	-2.583
2782	0.46875
2782	4.1309
2782	-2.2778
2782.1	4.7412
2782.1	0.77393
2782.1	-0.44678
2782.1	7.1826
2782.1	-3.1934
2782.2	0.46875
2782.2	3.5205
2782.2	-2.2778
2782.2	4.7412
2782.2	-1.3623
2782.3	-2.583
2782.3	4.7412
2782.3	-2.8882
2782.3	1.0791
2782.3	4.7412
2782.4	-1.9727
2782.4	4.7412
2782.4	3.2153
2782.4	-2.8882
2782.4	5.3516
2782.5	-2.8882
2782.5	-1.6675
2782.5	4.7412
2782.5	-5.0244
2782.5	1.0791
2782.6	2.605
2782.6	-3.4985
2782.6	5.0464
2782.6	-0.44678
2782.6	-2.2778
2782.7	6.2671
2782.7	-2.8882
2782.7	0.46875
2782.7	4.7412
2782.7	-3.1934
2782.8	2.9102
2782.8	4.1309
2782.8	-1.0571
2782.8	5.6567
2782.8	-1.3623
2782.9	-0.75195
2782.9	6.8774
2782.9	-2.8882
2782.9	3.2153
2782.9	2.9102
2783	-1.9727
2783	5.3516
2783	-0.75195
2783	1.9946
2783	3.8257
2783.1	-1.6675
2783.1	5.3516
2783.1	-2.2778
2783.1	1.3843
2783.1	5.6567
2783.2	-2.8882
2783.2	7.1826
2783.2	-1.3623
2783.2	1.3843
2783.2	3.5205
2783.3	0.16357
2783.3	5.3516
2783.3	-2.8882
2783.3	3.2153
2783.3	-1.3623
2783.4	-0.44678
2783.4	3.2153
2783.4	-1.3623
2783.4	4.436
2783.4	-3.1934
2783.5	5.3516
2783.5	-1.6675
2783.5	3.5205
2783.5	-0.44678
2783.5	1.0791
2783.6	3.5205
2783.6	-0.44678
2783.6	5.6567
2783.6	-1.0571
2783.6	5.9619
2783.7	-2.583
2783.7	5.0464
2783.7	-1.9727
2783.7	5.3516
2783.7	-2.583
2783.8	1.6895
2783.8	-0.1416
2783.8	-0.1416
2783.8	1.3843
2783.8	-0.44678
2783.9	4.7412
2783.9	-1.9727
2783.9	4.436
2783.9	-1.9727
2783.9	5.3516
2784	-1.9727
2784	5.3516
2784	-3.1934
2784	2.9102
2784	-1.9727
2784.1	1.9946
2784.1	0.46875
2784.1	0.77393
2784.1	2.605
2784.1	-0.1416
2784.2	5.6567
2784.2	-0.75195
2784.2	5.9619
2784.2	-2.2778
2784.2	4.436
2784.3	-2.2778
2784.3	1.3843
2784.3	-1.6675
2784.3	0.16357
2784.3	0.77393
2784.4	-1.6675
2784.4	4.436
2784.4	-1.0571
2784.4	7.1826
2784.4	-3.1934
2784.5	3.5205
2784.5	-2.8882
2784.5	-0.75195
2784.5	0.16357
2784.5	-0.1416
2784.6	3.2153
2784.6	-2.8882
2784.6	5.9619
2784.6	-2.2778
2784.6	5.3516
2784.7	0.16357
2784.7	1.0791
2784.7	1.6895
2784.7	-1.0571
2784.7	4.436
2784.8	-1.9727
2784.8	5.3516
2784.8	-2.583
2784.8	0.16357
2784.8	-0.75195
2784.9	-1.0571
2784.9	5.0464
2784.9	-2.583
2784.9	5.9619
2784.9	-1.6675
2785	3.2153
2785	1.0791
2785	1.0791
2785	5.0464
2785	-3.1934
2785.1	6.2671
2785.1	-2.8882
2785.1	2.605
2785.1	-0.1416
2785.1	-2.583
2785.2	3.2153
2785.2	-2.8882
2785.2	5.6567
2785.2	-1.6675
2785.2	2.605
2785.3	-0.75195
2785.3	-1.0571
2785.3	5.3516
2785.3	-1.6675
2785.3	7.793
2785.4	-2.2778
2785.4	1.0791
2785.4	1.3843
2785.4	-2.8882
2785.4	5.0464
2785.5	-2.2778
2785.5	3.2153
2785.5	-2.583
2785.5	-0.1416
2785.5	4.436
2785.6	-1.0571
2785.6	5.9619
2785.6	-5.0244
2785.6	0.77393
2785.6	-1.3623
2785.7	-1.9727
2785.7	5.3516
2785.7	-2.2778
2785.7	5.0464
2785.7	-1.3623
2785.8	1.6895
2785.8	2.605
2785.8	-1.6675
2785.8	5.3516
2785.8	-5.0244
2785.9	2.605
2785.9	-0.1416
2785.9	-2.2778
2785.9	6.2671
2785.9	-3.4985
2786	1.9946
2786	-3.4985
2786	-0.75195
2786	3.2153
2786	-3.1934
2786.1	6.2671
2786.1	-1.6675
2786.1	2.9102
2786.1	1.9946
2786.1	-0.75195
2786.2	5.6567
2786.2	-3.8037
2786.2	2.9102
2786.2	-2.2778
2786.2	-0.44678
2786.3	6.5723
2786.3	-2.2778
2786.3	5.6567
2786.3	-1.6675
2786.3	0.16357
2786.4	2.2998
2786.4	-2.2778
2786.4	4.7412
2786.4	-2.2778
2786.4	1.6895
2786.5	1.0791
2786.5	-1.9727
2786.5	4.7412
2786.5	-3.8037
2786.5	2.605
2786.6	-0.44678
2786.6	-1.3623
2786.6	4.1309
2786.6	-2.2778
2786.6	5.0464
2786.7	0.16357
2786.7	1.3843
2786.7	5.0464
2786.7	-1.6675
2786.7	5.6567
2786.8	-3.4985
2786.8	1.0791
2786.8	2.605
2786.8	-1.9727
2786.8	7.4878
2786.9	-2.8882
2786.9	2.2998
2786.9	0.46875
2786.9	-2.583
2786.9	5.9619
2787	-1.3623
2787	3.8257
2787	0.16357
2787	-1.6675
2787	5.6567
2787.1	-3.1934
2787.1	4.1309
2787.1	-2.583
2787.1	-1.6675
2787.1	3.8257
2787.2	-2.8882
2787.2	5.9619
2787.2	0.46875
2787.2	2.2998
2787.2	5.0464
2787.3	-1.6675
2787.3	5.6567
2787.3	-3.4985
2787.3	2.605
2787.3	5.0464
2787.4	-3.4985
2787.4	6.2671
2787.4	-1.0571
2787.4	2.605
2787.4	4.7412
2787.5	-0.75195
2787.5	5.6567
2787.5	-2.8882
2787.5	1.9946
2787.5	1.3843
2787.6	-2.583
2787.6	5.9619
2787.6	-3.8037
2787.6	1.3843
2787.6	0.77393
2787.7	-1.6675
2787.7	5.0464
2787.7	-2.8882
2787.7	2.9102
2787.7	1.0791
2787.8	-0.44678
2787.8	7.1826
2787.8	-1.9727
2787.8	3.8257
2787.8	0.46875
2787.9	-0.44678
2787.9	7.793
2787.9	-2.2778
2787.9	4.436
2787.9	1.3843
2788	-0.1416
2788	7.793
2788	-1.0571
2788	3.8257
2788	0.46875
2788.1	-2.2778
2788.1	5.3516
2788.1	-3.4985
2788.1	2.9102
2788.1	0.46875
2788.2	-2.583
2788.2	5.3516
2788.2	-4.1089
2788.2	0.77393
2788.2	1.3843
2788.3	-2.583
2788.3	4.7412
2788.3	-3.1934
2788.3	1.9946
2788.3	1.6895
2788.4	-0.75195
2788.4	5.9619
2788.4	-3.8037
2788.4	1.0791
2788.4	1.3843
2788.5	-3.4985
2788.5	6.5723
2788.5	-2.2778
2788.5	-0.1416
2788.5	2.9102
2788.6	-3.4985
2788.6	4.436
2788.6	-1.6675
2788.6	0.16357
2788.6	3.2153
2788.7	-3.8037
2788.7	2.9102
2788.7	-1.6675
2788.7	0.16357
2788.7	4.436
2788.8	-6.5503
2788.8	2.9102
2788.8	-2.583
2788.8	-4.1089
2788.8	5.0464
2788.9	-3.4985
2788.9	1.9946
2788.9	1.9946
2788.9	-2.8882
2788.9	6.2671
2789	-1.9727
2789	0.77393
2789	2.605
2789	-3.4985
2789	4.436
2789.1	-2.2778
2789.1	1.0791
2789.1	5.6567
2789.1	-2.8882
2789.1	3.2153
2789.2	-1.3623
2789.2	-1.6675
2789.2	4.7412
2789.2	-2.2778
2789.2	2.9102
2789.3	3.5205
2789.3	-0.75195
2789.3	7.1826
2789.3	-0.75195
2789.3	1.3843
2789.4	3.8257
2789.4	-4.1089
2789.4	3.5205
2789.4	-1.6675
2789.4	-1.9727
2789.5	5.0464
2789.5	-4.1089
2789.5	2.2998
2789.5	1.9946
2789.5	-1.9727
2789.6	6.2671
2789.6	-3.1934
2789.6	-0.1416
2789.6	4.1309
2789.6	-1.9727
2789.7	3.2153
2789.7	-0.44678
2789.7	-1.0571
2789.7	4.436
2789.7	-4.1089
2789.8	2.2998
2789.8	2.605
2789.8	-4.1089
2789.8	5.9619
2789.8	-2.2778
2789.9	0.77393
2789.9	8.7085
2789.9	-2.8882
2789.9	3.8257
2789.9	2.2998
2790	-3.4985
2790	6.5723
2790	-1.9727
2790	-0.75195
2790	4.7412
2790.1	-3.4985
2790.1	2.605
2790.1	0.77393
2790.1	-2.583
2790.1	5.6567
2790.2	-3.1934
2790.2	1.3843
2790.2	5.9619
2790.2	-2.8882
2790.2	4.7412
2790.3	-0.44678
2790.3	-2.2778
2790.3	5.6567
2790.3	-2.583
2790.3	1.0791
2790.4	5.3516
2790.4	-4.1089
2790.4	2.605
2790.4	-0.44678
2790.4	-2.2778
2790.5	5.9619
2790.5	-3.4985
2790.5	-0.44678
2790.5	4.7412
2790.5	-4.4141
2790.6	4.1309
2790.6	2.605
2790.6	-2.583
2790.6	5.6567
2790.6	-3.4985
2790.7	-1.3623
2790.7	5.9619
2790.7	-4.4141
2790.7	2.605
2790.7	3.8257
2790.8	-2.2778
2790.8	6.5723
2790.8	0.16357
2790.8	-1.6675
2790.8	4.7412
2790.9	-4.4141
2790.9	0.16357
2790.9	3.8257
2790.9	-3.8037
2790.9	3.5205
2791	0.46875
2791	-1.6675
2791	5.0464
2791	-2.583
2791	0.16357
2791.1	3.8257
2791.1	-4.4141
2791.1	2.2998
2791.1	2.2998
2791.1	-0.44678
2791.2	6.8774
2791.2	-1.6675
2791.2	0.77393
2791.2	5.6567
2791.2	-3.8037
2791.3	5.0464
2791.3	2.2998
2791.3	-3.1934
2791.3	6.5723
2791.3	-2.583
2791.4	0.77393
2791.4	4.1309
2791.4	-3.8037
2791.4	3.5205
2791.4	-3.8037
2791.5	-0.44678
2791.5	4.436
2791.5	-1.0571
2791.5	6.2671
2791.5	-2.583
2791.6	0.16357
2791.6	2.605
2791.6	-2.2778
2791.6	3.8257
2791.6	-5.0244
2791.7	2.605
2791.7	-2.2778
2791.7	1.0791
2791.7	4.436
2791.7	-0.75195
2791.8	5.9619
2791.8	-1.9727
2791.8	5.0464
2791.8	-2.2778
2791.8	2.605
2791.9	0.46875
2791.9	-0.1416
2791.9	3.5205
2791.9	-0.75195
2791.9	5.0464
2792	-1.3623
2792	5.3516
2792	-3.4985
2792	4.1309
2792	-1.0571
2792.1	2.2998
2792.1	-0.1416
2792.1	0.16357
2792.1	1.0791
2792.1	-2.583
2792.2	2.605
2792.2	-2.2778
2792.2	3.8257
2792.2	-3.4985
2792.2	5.0464
2792.3	-3.4985
2792.3	4.7412
2792.3	-0.75195
2792.3	2.2998
2792.3	-2.583
2792.4	2.2998
2792.4	-0.44678
2792.4	0.77393
2792.4	2.605
2792.4	-0.75195
2792.5	4.1309
2792.5	-2.8882
2792.5	4.1309
2792.5	-3.4985
2792.5	4.7412
2792.6	-5.6348
2792.6	2.605
2792.6	-3.1934
2792.6	1.6895
2792.6	0.16357
2792.7	0.77393
2792.7	4.1309
2792.7	-1.3623
2792.7	6.5723
2792.7	-1.9727
2792.8	5.9619
2792.8	-2.2778
2792.8	2.605
2792.8	-1.3623
2792.8	0.77393
2792.9	2.2998
2792.9	-0.44678
2792.9	5.6567
2792.9	-3.1934
2792.9	5.9619
2793	-2.8882
2793	2.2998
2793	0.46875
2793	-1.3623
2793	2.605
2793.1	-1.9727
2793.1	5.3516
2793.1	-3.4985
2793.1	5.3516
2793.1	-1.9727
2793.2	1.0791
2793.2	1.6895
2793.2	-2.8882
2793.2	4.7412
2793.2	-2.8882
2793.3	5.6567
2793.3	-0.44678
2793.3	3.2153
2793.3	2.2998
2793.3	-0.44678
2793.4	5.3516
2793.4	-3.1934
2793.4	4.436
2793.4	-1.9727
2793.4	0.77393
2793.5	1.0791
2793.5	-2.2778
2793.5	4.1309
2793.5	-3.1934
2793.5	4.436
2793.6	-2.2778
2793.6	1.9946
2793.6	1.3843
2793.6	-1.0571
2793.6	6.5723
2793.7	-1.6675
2793.7	5.6567
2793.7	-0.1416
2793.7	0.16357
2793.7	3.5205
2793.8	-1.6675
2793.8	5.0464
2793.8	-3.4985
2793.8	2.605
2793.8	-0.1416
2793.9	0.16357
2793.9	7.4878
2793.9	-1.0571
2793.9	6.8774
2793.9	-1.0571
2794	0.77393
2794	3.2153
2794	-1.9727
2794	5.6567
2794	-2.2778
2794.1	4.1309
2794.1	-0.1416
2794.1	-2.2778
2794.1	3.5205
2794.1	-3.4985
2794.2	4.7412
2794.2	-1.6675
2794.2	2.2998
2794.2	3.8257
2794.2	-1.3623
2794.3	7.1826
2794.3	-2.8882
2794.3	3.2153
2794.3	-0.75195
2794.3	-2.2778
2794.4	2.605
2794.4	-3.8037
2794.4	4.7412
2794.4	-1.6675
2794.4	1.3843
2794.5	4.436
2794.5	-2.8882
2794.5	6.5723
2794.5	-1.6675
2794.5	1.9946
2794.6	2.2998
2794.6	-1.6675
2794.6	4.436
2794.6	-2.8882
2794.6	2.9102
2794.7	-0.75195
2794.7	-0.44678
2794.7	4.7412
2794.7	-3.1934
2794.7	5.3516
2794.8	-1.9727
2794.8	0.16357
2794.8	1.6895
2794.8	-2.2778
2794.8	6.2671
2794.9	-1.6675
2794.9	2.2998
2794.9	1.3843
2794.9	-2.2778
2794.9	4.7412
2795	-2.583
2795	3.8257
2795	-0.75195
2795	-1.3623
2795	5.0464
2795.1	-3.1934
2795.1	5.0464
2795.1	0.46875
2795.1	-0.75195
2795.1	3.5205
2795.2	-3.1934
2795.2	4.7412
2795.2	-1.3623
2795.2	1.0791
2795.2	4.1309
2795.3	-3.1934
2795.3	5.6567
2795.3	-1.9727
2795.3	1.9946
2795.3	2.9102
2795.4	-2.2778
2795.4	4.7412
2795.4	-4.7192
2795.4	2.605
2795.4	1.0791
2795.5	-1.0571
2795.5	6.8774
2795.5	-3.8037
2795.5	3.2153
2795.5	0.77393
2795.6	-1.6675
2795.6	5.6567
2795.6	-3.4985
2795.6	2.605
2795.6	-0.44678
2795.7	0.46875
2795.7	5.6567
2795.7	-2.583
2795.7	4.436
2795.7	-1.6675
2795.8	-0.44678
2795.8	4.436
2795.8	-4.1089
2795.8	3.2153
2795.8	-2.8882
2795.9	-2.2778
2795.9	2.9102
2795.9	-2.8882
2795.9	5.3516
2795.9	-1.6675
2796	1.0791
2796	4.7412
2796	-3.4985
2796	5.9619
2796	-2.8882
2796.1	0.16357
2796.1	4.7412
2796.1	-3.1934
2796.1	5.6567
2796.1	-0.75195
2796.2	-0.1416
2796.2	3.2153
2796.2	-5.3296
2796.2	4.436
2796.2	-3.4985
2796.3	-0.44678
2796.3	4.7412
2796.3	-3.1934
2796.3	6.5723
2796.3	-0.1416
2796.4	1.9946
2796.4	4.1309
2796.4	-4.1089
2796.4	3.8257
2796.4	-3.1934
2796.5	0.16357
2796.5	4.7412
2796.5	-2.2778
2796.5	5.0464
2796.5	-2.583
2796.6	-0.75195
2796.6	4.1309
2796.6	-2.2778
2796.6	4.1309
2796.6	-3.1934
2796.7	-1.0571
2796.7	6.2671
2796.7	-2.2778
2796.7	5.9619
2796.7	1.3843
2796.8	-0.44678
2796.8	4.7412
2796.8	-4.4141
2796.8	1.6895
2796.8	0.77393
2796.9	-0.1416
2796.9	6.8774
2796.9	-4.4141
2796.9	2.605
2796.9	0.77393
2797	-4.4141
2797	4.436
2797	-5.6348
2797	-1.3623
2797	1.9946
2797.1	-2.8882
2797.1	5.9619
2797.1	-1.0571
2797.1	0.77393
2797.1	3.2153
2797.2	-2.583
2797.2	6.2671
2797.2	-0.75195
2797.2	1.9946
2797.2	6.2671
2797.3	-2.8882
2797.3	4.1309
2797.3	1.3843
2797.3	-0.44678
2797.3	5.0464
2797.4	-2.583
2797.4	2.605
2797.4	1.9946
2797.4	-1.0571
2797.4	5.9619
2797.5	-2.583
2797.5	1.9946
2797.5	4.1309
2797.5	-2.8882
2797.5	5.9619
2797.6	-2.2778
2797.6	-0.75195
2797.6	3.8257
2797.6	-4.4141
2797.6	2.9102
2797.7	-2.583
2797.7	-3.8037
2797.7	4.436
2797.7	-5.6348
2797.7	-0.1416
2797.8	1.9946
2797.8	-4.1089
2797.8	2.9102
2797.8	-3.8037
2797.8	-1.6675
2797.9	4.1309
2797.9	-3.1934
2797.9	3.2153
2797.9	-0.75195
2797.9	-1.3623
2798	6.5723
2798	-4.1089
2798	1.9946
2798	4.1309
2798	-5.3296
2798.1	4.1309
2798.1	-0.1416
2798.1	0.16357
2798.1	6.2671
2798.1	-1.6675
2798.2	4.436
2798.2	2.2998
2798.2	-1.6675
2798.2	6.5723
2798.2	-3.1934
2798.3	-1.3623
2798.3	2.2998
2798.3	-5.0244
2798.3	4.436
2798.3	0.46875
2798.4	-2.583
2798.4	5.6567
2798.4	-4.1089
2798.4	-0.75195
2798.4	4.1309
2798.5	-1.6675
2798.5	5.3516
2798.5	-0.1416
2798.5	-1.6675
2798.5	6.8774
2798.6	-2.2778
2798.6	1.0791
2798.6	2.605
2798.6	-4.4141
2798.6	3.2153
2798.7	-1.0571
2798.7	-1.9727
2798.7	6.5723
2798.7	-2.583
2798.7	0.16357
2798.8	5.0464
2798.8	-1.6675
2798.8	4.7412
2798.8	-0.1416
2798.8	-1.3623
2798.9	5.3516
2798.9	-3.1934
2798.9	0.46875
2798.9	4.436
2798.9	-4.4141
2799	2.9102
2799	0.46875
2799	-0.75195
2799	6.8774
2799	-0.75195
2799.1	0.16357
2799.1	4.1309
2799.1	-4.7192
2799.1	1.3843
2799.1	1.0791
2799.2	-2.583
2799.2	5.0464
2799.2	-2.8882
2799.2	-0.75195
2799.2	6.2671
2799.3	-2.2778
2799.3	2.9102
2799.3	5.0464
2799.3	-4.1089
2799.3	4.1309
2799.4	0.16357
2799.4	-2.2778
2799.4	5.9619
2799.4	-1.6675
2799.4	-0.1416
2799.5	6.5723
2799.5	-1.3623
2799.5	2.9102
2799.5	2.9102
2799.5	-2.8882
2799.6	4.7412
2799.6	-2.583
2799.6	-0.44678
2799.6	5.9619
2799.6	-1.6675
2799.7	5.0464
2799.7	0.77393
2799.7	-1.0571
2799.7	4.7412
2799.7	-4.1089
2799.8	0.16357
2799.8	0.16357
2799.8	-3.1934
2799.8	5.0464
2799.8	-3.8037
2799.9	4.436
2799.9	0.77393
2799.9	1.0791
2799.9	4.436
2799.9	-2.583
2800	4.7412
2800	-3.4985
2800	1.9946
2800	1.0791
2800	-0.75195
2800.1	4.7412
2800.1	-1.3623
2800.1	5.6567
2800.1	-2.2778
2800.1	3.2153
2800.2	-1.0571
2800.2	1.9946
2800.2	1.9946
2800.2	1.0791
2800.2	5.3516
2800.3	-1.6675
2800.3	5.9619
2800.3	-2.2778
2800.3	5.6567
2800.3	-2.8882
2800.4	3.5205
2800.4	-1.9727
2800.4	2.9102
2800.4	1.0791
2800.4	1.9946
2800.5	1.9946
2800.5	-1.9727
2800.5	3.2153
2800.5	-3.1934
2800.5	2.605
2800.6	-3.8037
2800.6	3.2153
2800.6	-3.1934
2800.6	5.3516
2800.6	-2.2778
2800.7	4.1309
2800.7	-1.3623
2800.7	2.2998
2800.7	-1.9727
2800.7	0.77393
2800.8	1.0791
2800.8	0.46875
2800.8	4.1309
2800.8	-0.1416
2800.8	4.1309
2800.9	-3.1934
2800.9	5.0464
2800.9	-2.8882
2800.9	5.3516
2800.9	-1.3623
2801	2.2998
2801	0.16357
2801	1.0791
2801	4.1309
2801	0.16357
2801.1	5.3516
2801.1	-2.583
2801.1	4.7412
2801.1	-2.8882
2801.1	3.5205
2801.2	-0.75195
2801.2	0.77393
2801.2	0.77393
2801.2	-0.44678
2801.2	5.0464
2801.3	-0.44678
2801.3	5.0464
2801.3	-2.8882
2801.3	2.9102
2801.3	-2.2778
2801.4	0.46875
2801.4	1.6895
2801.4	-1.3623
2801.4	5.6567
2801.4	-1.9727
2801.5	5.3516
2801.5	-0.75195
2801.5	2.605
2801.5	-0.1416
2801.5	-1.0571
2801.6	3.8257
2801.6	-1.6675
2801.6	6.2671
2801.6	-1.6675
2801.6	2.9102
2801.7	-1.6675
2801.7	0.16357
2801.7	2.9102
2801.7	-2.2778
2801.7	5.0464
2801.8	-2.2778
2801.8	3.5205
2801.8	-0.1416
2801.8	0.77393
2801.8	5.3516
2801.9	-1.6675
2801.9	5.3516
2801.9	-3.4985
2801.9	1.6895
2801.9	0.16357
2802	0.77393
2802	3.5205
2802	-2.583
2802	6.5723
2802	-1.9727
2802.1	3.5205
2802.1	2.605
2802.1	-1.6675
2802.1	2.9102
2802.1	-4.1089
2802.2	3.2153
2802.2	-1.6675
2802.2	1.0791
2802.2	2.9102
2802.2	-3.1934
2802.3	4.436
2802.3	-3.4985
2802.3	1.9946
2802.3	-1.3623
2802.3	-0.75195
2802.4	2.605
2802.4	-1.6675
2802.4	7.793
2802.4	-0.44678
2802.4	2.605
2802.5	1.9946
2802.5	-2.2778
2802.5	4.436
2802.5	-3.1934
2802.5	3.2153
2802.6	-0.44678
2802.6	0.46875
2802.6	5.0464
2802.6	-1.6675
2802.6	7.1826
2802.7	-0.1416
2802.7	0.77393
2802.7	1.0791
2802.7	-2.583
2802.7	4.1309
2802.8	-2.8882
2802.8	1.9946
2802.8	-1.3623
2802.8	-1.0571
2802.8	4.436
2802.9	-3.1934
2802.9	6.2671
2802.9	-2.2778
2802.9	1.0791
2802.9	5.3516
2803	-1.3623
2803	7.4878
2803	-1.3623
2803	2.9102
2803	0.46875
2803.1	-1.9727
2803.1	4.7412
2803.1	-4.7192
2803.1	4.1309
2803.1	-1.3623
2803.2	-0.75195
2803.2	4.436
2803.2	-3.4985
2803.2	5.9619
2803.2	-2.2778
2803.3	1.3843
2803.3	3.5205
2803.3	-1.9727
2803.3	6.5723
2803.3	-1.3623
2803.4	2.605
2803.4	0.46875
2803.4	-0.75195
2803.4	5.6567
2803.4	-3.8037
2803.5	4.1309
2803.5	-1.6675
2803.5	-1.3623
2803.5	4.7412
2803.5	-3.1934
2803.6	5.0464
2803.6	-1.6675
2803.6	-0.1416
2803.6	4.7412
2803.6	-2.583
2803.7	5.9619
2803.7	-1.6675
2803.7	1.3843
2803.7	3.5205
2803.7	-2.2778
2803.8	4.436
2803.8	-2.8882
2803.8	3.8257
2803.8	1.9946
2803.8	-1.3623
2803.9	6.8774
2803.9	-3.4985
2803.9	1.9946
2803.9	1.0791
2803.9	-3.4985
2804	5.3516
2804	-2.583
2804	3.8257
2804	0.16357
2804	1.0791
2804.1	6.5723
2804.1	-3.4985
2804.1	5.6567
2804.1	-1.6675
2804.1	-1.0571
2804.2	5.6567
2804.2	-4.1089
2804.2	3.8257
2804.2	-1.6675
2804.2	-0.75195
2804.3	4.7412
2804.3	-2.8882
2804.3	4.1309
2804.3	-2.583
2804.3	0.16357
2804.4	3.2153
2804.4	-1.9727
2804.4	5.9619
2804.4	-1.0571
2804.4	2.2998
2804.5	3.8257
2804.5	-1.6675
2804.5	6.8774
2804.5	-2.8882
2804.5	0.16357
2804.6	3.8257
2804.6	-0.44678
2804.6	7.4878
2804.6	-0.75195
2804.6	2.2998
2804.7	3.2153
2804.7	-3.4985
2804.7	5.3516
2804.7	-2.2778
2804.7	1.3843
2804.8	2.605
2804.8	-4.1089
2804.8	5.3516
2804.8	-2.8882
2804.8	1.3843
2804.9	2.2998
2804.9	-4.7192
2804.9	3.8257
2804.9	-5.3296
2804.9	-0.1416
2805	4.436
2805	-3.1934
2805	5.6567
2805	-2.583
2805	1.0791
2805.1	3.8257
2805.1	-1.9727
2805.1	4.436
2805.1	-1.9727
2805.1	1.0791
2805.2	2.605
2805.2	-2.8882
2805.2	5.6567
2805.2	-3.1934
2805.2	0.16357
2805.3	5.6567
2805.3	-2.8882
2805.3	4.436
2805.3	-0.44678
2805.3	-1.0571
2805.4	5.3516
2805.4	-3.8037
2805.4	1.6895
2805.4	0.77393
2805.4	-2.583
2805.5	4.1309
2805.5	-5.0244
2805.5	1.3843
2805.5	0.16357
2805.5	-2.8882
2805.6	5.6567
2805.6	-3.8037
2805.6	2.2998
2805.6	3.8257
2805.6	-3.8037
2805.7	4.7412
2805.7	-5.0244
2805.7	-2.2778
2805.7	3.5205
2805.7	-3.4985
2805.8	3.8257
2805.8	-0.44678
2805.8	-0.1416
2805.8	5.3516
2805.8	-2.583
2805.9	3.8257
2805.9	1.3843
2805.9	-1.3623
2805.9	5.3516
2805.9	-3.8037
2806	1.6895
2806	4.436
2806	-1.9727
2806	7.1826
2806	-1.6675
2806.1	0.16357
2806.1	5.9619
2806.1	-1.9727
2806.1	5.3516
2806.1	0.46875
2806.2	-1.0571
2806.2	6.8774
2806.2	-1.9727
2806.2	2.9102
2806.2	3.2153
2806.3	-2.583
2806.3	4.436
2806.3	-4.7192
2806.3	-0.75195
2806.3	4.7412
2806.4	-2.8882
2806.4	3.8257
2806.4	0.16357
2806.4	-2.583
2806.4	4.7412
2806.5	-4.1089
2806.5	0.77393
2806.5	3.8257
2806.5	-2.583
2806.5	4.436
2806.6	-3.1934
2806.6	-1.3623
2806.6	5.9619
2806.6	-3.4985
2806.6	4.1309
2806.7	3.5205
2806.7	-2.8882
2806.7	6.8774
2806.7	-1.9727
2806.7	-0.1416
2806.8	4.7412
2806.8	-4.1089
2806.8	2.9102
2806.8	1.6895
2806.8	-0.75195
2806.9	7.4878
2806.9	-0.44678
2806.9	0.46875
2806.9	3.8257
2806.9	-4.4141
2807	3.8257
2807	-0.44678
2807	-2.8882
2807	5.3516
2807	-3.4985
2807.1	1.0791
2807.1	5.9619
2807.1	-2.583
2807.1	3.8257
2807.1	-0.75195
2807.2	-3.1934
2807.2	5.6567
2807.2	-2.2778
2807.2	0.46875
2807.2	5.6567
2807.3	-2.583
2807.3	3.8257
2807.3	1.0791
2807.3	-2.583
2807.3	5.6567
2807.4	-2.2778
2807.4	-0.75195
2807.4	4.7412
2807.4	-2.583
2807.4	3.2153
2807.5	2.2998
2807.5	-3.4985
2807.5	5.3516
2807.5	-1.0571
2807.5	-0.1416
2807.6	6.2671
2807.6	-4.4141
2807.6	0.46875
2807.6	2.605
2807.6	-4.4141
2807.7	4.7412
2807.7	0.46875
2807.7	-2.8882
2807.7	5.9619
2807.7	-2.2778
2807.8	1.0791
2807.8	6.8774
2807.8	-2.8882
2807.8	3.8257
2807.8	1.0791
2807.9	-1.6675
2807.9	6.8774
2807.9	0.16357
2807.9	2.2998
2807.9	5.0464
2808	-4.1089
2808	3.8257
2808	-1.3623
2808	-1.9727
2808	5.3516
2808.1	-4.7192
2808.1	-0.1416
2808.1	1.3843
2808.1	-2.583
2808.1	6.5723
2808.2	-3.1934
2808.2	1.0791
2808.2	0.46875
2808.2	-1.3623
2808.2	4.436
2808.3	-1.9727
2808.3	4.1309
2808.3	-1.6675
2808.3	0.46875
2808.3	3.8257
2808.4	-0.75195
2808.4	8.4033
2808.4	-1.6675
2808.4	4.1309
2808.4	0.77393
2808.5	0.77393
2808.5	3.2153
2808.5	0.16357
2808.5	5.3516
2808.5	-2.583
2808.6	5.6567
2808.6	-1.9727
2808.6	4.1309
2808.6	-0.44678
2808.6	1.6895
2808.7	-0.75195
2808.7	0.77393
2808.7	2.9102
2808.7	-2.8882
2808.7	3.8257
2808.8	-3.8037
2808.8	2.9102
2808.8	-2.8882
2808.8	5.0464
2808.8	-4.1089
2808.9	4.1309
2808.9	-3.8037
2808.9	1.9946
2808.9	-1.9727
2808.9	0.77393
2809	1.3843
2809	1.6895
2809	3.5205
2809	1.3843
2809	5.0464
2809.1	-1.9727
2809.1	5.6567
2809.1	-2.8882
2809.1	5.6567
2809.1	-1.3623
2809.2	2.9102
2809.2	-1.9727
2809.2	2.9102
2809.2	-1.9727
2809.2	0.16357
2809.3	0.16357
2809.3	-1.6675
2809.3	4.1309
2809.3	-1.3623
2809.3	6.2671
2809.4	-1.6675
2809.4	6.5723
2809.4	-1.0571
2809.4	2.605
2809.4	-0.44678
2809.5	-0.1416
2809.5	0.77393
2809.5	-3.4985
2809.5	4.7412
2809.5	-3.4985
2809.6	6.2671
2809.6	-1.9727
2809.6	3.5205
2809.6	-0.1416
2809.6	-0.44678
2809.7	3.5205
2809.7	-1.6675
2809.7	4.7412
2809.7	-2.583
2809.7	3.5205
2809.8	-0.75195
2809.8	2.9102
2809.8	1.0791
2809.8	-1.0571
2809.8	4.1309
2809.9	-5.0244
2809.9	2.9102
2809.9	-2.8882
2809.9	3.8257
2809.9	0.46875
2810	0.16357
2810	2.9102
2810	-3.8037
2810	6.2671
2810	-1.6675
2810.1	3.8257
2810.1	0.46875
2810.1	0.16357
2810.1	4.1309
2810.1	-2.2778
2810.2	4.7412
2810.2	-4.4141
2810.2	1.3843
2810.2	-1.6675
2810.2	-1.3623
2810.3	4.1309
2810.3	-2.583
2810.3	5.9619
2810.3	-3.1934
2810.3	1.6895
2810.4	1.0791
2810.4	0.16357
2810.4	6.5723
2810.4	-1.3623
2810.4	6.8774
2810.5	-0.75195
2810.5	1.6895
2810.5	2.605
2810.5	-1.9727
2810.5	5.0464
2810.6	-4.7192
2810.6	3.5205
2810.6	0.46875
2810.6	1.0791
2810.6	5.3516
2810.7	-1.6675
2810.7	5.6567
2810.7	-2.8882
2810.7	3.2153
2810.7	1.3843
2810.8	-1.0571
2810.8	5.3516
2810.8	-3.1934
2810.8	4.7412
2810.8	0.46875
2810.9	1.9946
2810.9	3.2153
2810.9	-1.6675
2810.9	5.0464
2810.9	-4.1089
2811	2.9102
2811	1.3843
2811	-0.44678
2811	5.9619
2811	-3.1934
2811.1	5.9619
2811.1	1.3843
2811.1	0.16357
2811.1	3.2153
2811.1	-3.8037
2811.2	5.0464
2811.2	-1.6675
2811.2	2.605
2811.2	2.9102
2811.2	-0.75195
2811.3	5.9619
2811.3	-1.3623
2811.3	5.0464
2811.3	0.77393
2811.3	-0.75195
2811.4	3.8257
2811.4	-2.2778
2811.4	5.9619
2811.4	0.16357
2811.4	1.3843
2811.5	3.8257
2811.5	-4.4141
2811.5	5.0464
2811.5	-1.6675
2811.5	1.6895
2811.6	2.2998
2811.6	-2.2778
2811.6	4.7412
2811.6	-3.4985
2811.6	1.9946
2811.7	0.46875
2811.7	-1.0571
2811.7	5.6567
2811.7	-3.4985
2811.7	3.8257
2811.8	-0.44678
2811.8	0.77393
2811.8	5.0464
2811.8	-2.583
2811.8	4.436
2811.9	-2.583
2811.9	-0.1416
2811.9	2.2998
2811.9	-3.4985
2811.9	4.1309
2812	-4.1089
2812	0.77393
2812	2.9102
2812	-3.4985
2812	5.6567
2812.1	-3.8037
2812.1	2.2998
2812.1	1.6895
2812.1	-1.0571
2812.1	5.3516
2812.2	-2.8882
2812.2	3.2153
2812.2	-0.75195
2812.2	-0.44678
2812.2	6.2671
2812.3	-3.8037
2812.3	3.8257
2812.3	-0.75195
2812.3	-1.0571
2812.3	4.436
2812.4	-1.6675
2812.4	4.1309
2812.4	-2.2778
2812.4	-0.75195
2812.4	2.605
2812.5	-3.1934
2812.5	6.2671
2812.5	-2.583
2812.5	0.77393
2812.5	4.7412
2812.6	-1.9727
2812.6	5.6567
2812.6	-1.3623
2812.6	1.0791
2812.6	1.9946
2812.7	-5.3296
2812.7	4.7412
2812.7	-2.8882
2812.7	0.46875
2812.7	2.2998
2812.8	-3.1934
2812.8	5.0464
2812.8	-2.583
2812.8	1.3843
2812.8	2.9102
2812.9	-3.1934
2812.9	5.3516
2812.9	-2.583
2812.9	2.605
2812.9	3.2153
2813	-1.9727
2813	5.6567
2813	-2.8882
2813	2.605
2813	1.0791
2813.1	-1.9727
2813.1	6.5723
2813.1	-4.1089
2813.1	0.77393
2813.1	3.2153
2813.2	-2.2778
2813.2	6.8774
2813.2	-1.6675
2813.2	1.6895
2813.2	2.9102
2813.3	-2.8882
2813.3	6.5723
2813.3	-2.2778
2813.3	1.6895
2813.3	4.1309
2813.4	-2.8882
2813.4	6.8774
2813.4	-2.583
2813.4	-2.583
2813.4	4.1309
2813.5	-2.583
2813.5	4.7412
2813.5	-1.3623
2813.5	0.16357
2813.5	4.1309
2813.6	-2.583
2813.6	4.7412
2813.6	-0.1416
2813.6	0.46875
2813.6	5.3516
2813.7	-4.4141
2813.7	2.9102
2813.7	-0.75195
2813.7	-1.6675
2813.7	5.9619
2813.8	-2.2778
2813.8	1.9946
2813.8	0.77393
2813.8	-0.44678
2813.8	7.1826
2813.9	-1.0571
2813.9	1.9946
2813.9	1.6895
2813.9	-4.1089
2813.9	5.0464
2814	-2.2778
2814	1.3843
2814	4.436
2814	-3.4985
2814	5.9619
2814.1	-1.0571
2814.1	0.16357
2814.1	6.5723
2814.1	-3.1934
2814.1	2.2998
2814.2	-1.3623
2814.2	-1.9727
2814.2	5.0464
2814.2	-2.583
2814.2	1.0791
2814.3	0.16357
2814.3	-3.8037
2814.3	3.8257
2814.3	-2.583
2814.3	0.46875
2814.4	4.436
2814.4	-3.4985
2814.4	4.1309
2814.4	0.16357
2814.4	-2.2778
2814.5	3.8257
2814.5	-4.4141
2814.5	0.46875
2814.5	0.16357
2814.5	-2.583
2814.6	6.5723
2814.6	-3.8037
2814.6	0.46875
2814.6	3.2153
2814.6	-3.8037
2814.7	5.0464
2814.7	-1.6675
2814.7	-2.583
2814.7	5.3516
2814.7	-4.1089
2814.8	1.6895
2814.8	2.9102
2814.8	-1.9727
2814.8	4.436
2814.8	-2.2778
2814.9	-1.0571
2814.9	3.8257
2814.9	-4.1089
2814.9	3.2153
2814.9	1.0791
2815	-0.44678
2815	6.5723
2815	-2.8882
2815	1.9946
2815	2.605
2815.1	-4.7192
2815.1	3.8257
2815.1	-1.3623
2815.1	-1.9727
2815.1	5.0464
2815.2	-4.1089
2815.2	1.6895
2815.2	3.2153
2815.2	-3.8037
2815.2	5.6567
2815.3	0.46875
2815.3	-0.44678
2815.3	6.5723
2815.3	-1.9727
2815.3	1.9946
2815.4	2.605
2815.4	-3.4985
2815.4	3.5205
2815.4	-3.4985
2815.4	-2.583
2815.5	4.7412
2815.5	-3.1934
2815.5	3.5205
2815.5	3.8257
2815.5	-2.2778
2815.6	6.2671
2815.6	-1.6675
2815.6	-1.6675
2815.6	6.2671
2815.6	-2.583
2815.7	-0.44678
2815.7	2.605
2815.7	-3.8037
2815.7	4.436
2815.7	0.16357
2815.8	-1.9727
2815.8	6.5723
2815.8	-2.8882
2815.8	0.77393
2815.8	5.0464
2815.9	-2.2778
2815.9	4.1309
2815.9	1.3843
2815.9	-2.8882
2815.9	5.6567
2816	-3.1934
2816	-1.0571
2816	5.3516
2816	-3.4985
2816	2.605
2816.1	4.7412
2816.1	-1.9727
2816.1	5.9619
2816.1	-0.75195
2816.1	-1.9727
2816.2	5.6567
2816.2	-3.1934
2816.2	-0.44678
2816.2	4.436
2816.2	-3.4985
2816.3	3.2153
2816.3	-0.75195
2816.3	-1.6675
2816.3	5.9619
2816.3	-3.8037
2816.4	0.77393
2816.4	1.9946
2816.4	-3.1934
2816.4	5.6567
2816.4	-3.8037
2816.5	1.0791
2816.5	2.9102
2816.5	-3.4985
2816.5	6.5723
2816.5	-1.3623
2816.6	1.6895
2816.6	1.0791
2816.6	-3.1934
2816.6	4.1309
2816.6	-2.8882
2816.7	4.1309
2816.7	-1.3623
2816.7	0.77393
2816.7	0.77393
2816.7	-1.3623
2816.8	5.9619
2816.8	-1.9727
2816.8	6.2671
2816.8	-2.583
2816.8	2.9102
2816.9	-2.2778
2816.9	0.46875
2816.9	1.6895
2816.9	-2.2778
2816.9	2.9102
2817	-2.8882
2817	4.436
2817	-1.6675
2817	5.6567
2817	-3.1934
2817.1	3.5205
2817.1	-1.6675
2817.1	1.9946
2817.1	0.46875
2817.1	1.0791
2817.2	1.3843
2817.2	0.46875
2817.2	4.1309
2817.2	-0.44678
2817.2	5.9619
2817.3	-0.44678
2817.3	4.7412
2817.3	-3.1934
2817.3	5.0464
2817.3	-1.3623
2817.4	3.5205
2817.4	-1.9727
2817.4	2.2998
2817.4	-1.0571
2817.4	1.6895
2817.5	1.0791
2817.5	-0.1416
2817.5	3.2153
2817.5	-2.8882
2817.5	4.436
2817.6	-1.6675
2817.6	6.2671
2817.6	-2.583
2817.6	4.436
2817.6	-2.8882
2817.7	1.3843
2817.7	-0.1416
2817.7	0.46875
2817.7	2.9102
2817.7	-2.583
2817.8	5.3516
2817.8	-2.2778
2817.8	7.1826
2817.8	-1.0571
2817.8	3.5205
2817.9	-1.6675
2817.9	0.46875
2817.9	1.6895
2817.9	-0.44678
2817.9	4.1309
2818	-3.1934
2818	4.1309
2818	-3.4985
2818	3.8257
2818	0.16357
2818.1	-0.1416
2818.1	4.1309
2818.1	-1.9727
2818.1	5.3516
2818.1	-1.0571
2818.2	5.3516
2818.2	-2.583
2818.2	0.77393
2818.2	0.46875
2818.2	-1.6675
2818.3	4.436
2818.3	-2.583
2818.3	5.3516
2818.3	-2.8882
2818.3	2.2998
2818.4	0.77393
2818.4	-1.0571
2818.4	5.6567
2818.4	-2.2778
2818.4	3.8257
2818.5	-2.2778
2818.5	2.9102
2818.5	1.6895
2818.5	0.16357
2818.5	5.6567
2818.6	-3.1934
2818.6	4.7412
2818.6	-3.1934
2818.6	1.0791
2818.6	0.77393
2818.7	-1.3623
2818.7	5.0464
2818.7	-3.4985
2818.7	5.3516
2818.7	-0.44678
2818.8	-0.44678
2818.8	3.2153
2818.8	-2.583
2818.8	4.436
2818.8	-3.8037
2818.9	3.2153
2818.9	-2.583
2818.9	-1.6675
2818.9	5.0464
2818.9	-2.583
2819	6.2671
2819	-1.9727
2819	0.77393
2819	1.3843
2819	-1.0571
2819.1	6.2671
2819.1	-3.4985
2819.1	5.0464
2819.1	-0.75195
2819.1	-1.3623
2819.2	4.1309
2819.2	-2.2778
2819.2	6.2671
2819.2	-1.9727
2819.2	1.3843
2819.3	1.0791
2819.3	-1.6675
2819.3	5.9619
2819.3	-2.2778
2819.3	4.436
2819.4	-0.44678
2819.4	0.46875
2819.4	4.7412
2819.4	-2.583
2819.4	4.7412
2819.5	-3.8037
2819.5	-0.1416
2819.5	1.0791
2819.5	-3.1934
2819.5	6.2671
2819.6	-1.6675
2819.6	4.436
2819.6	1.0791
2819.6	-1.3623
2819.6	5.9619
2819.7	-2.8882
2819.7	5.0464
2819.7	-0.1416
2819.7	1.0791
2819.7	3.8257
2819.8	-2.2778
2819.8	5.6567
2819.8	-1.9727
2819.8	1.9946
2819.8	0.16357
2819.9	-4.7192
2819.9	3.2153
2819.9	-5.3296
2819.9	2.9102
2819.9	1.0791
2820	-0.75195
2820	4.1309
2820	-2.583
2820	5.6567
2820	-0.75195
2820.1	0.16357
2820.1	4.7412
2820.1	-3.8037
2820.1	5.3516
2820.1	-1.9727
2820.2	0.16357
2820.2	3.2153
2820.2	-2.2778
2820.2	4.7412
2820.2	-2.583
2820.3	2.605
2820.3	2.605
2820.3	-1.9727
2820.3	6.8774
2820.3	-2.8882
2820.4	2.9102
2820.4	1.3843
2820.4	-1.0571
2820.4	6.2671
2820.4	-2.2778
2820.5	3.2153
2820.5	-0.1416
2820.5	-1.0571
2820.5	4.436
2820.5	-4.4141
2820.6	5.3516
2820.6	-2.2778
2820.6	-0.75195
2820.6	5.3516
2820.6	-4.1089
2820.7	4.7412
2820.7	-1.6675
2820.7	1.3843
2820.7	5.3516
2820.7	-1.3623
2820.8	5.3516
2820.8	-1.6675
2820.8	3.2153
2820.8	5.3516
2820.8	-1.0571
2820.9	6.5723
2820.9	-3.1934
2820.9	0.46875
2820.9	1.6895
2820.9	-3.1934
2821	5.0464
2821	-4.1089
2821	1.0791
2821	0.16357
2821	-2.2778
2821.1	6.5723
2821.1	-2.8882
2821.1	2.9102
2821.1	0.77393
2821.1	-2.8882
2821.2	5.9619
2821.2	-2.583
2821.2	2.9102
2821.2	2.2998
2821.2	-1.3623
2821.3	6.8774
2821.3	-2.2778
2821.3	2.605
2821.3	1.0791
2821.3	-2.8882
2821.4	5.0464
2821.4	-2.8882
2821.4	2.9102
2821.4	1.6895
2821.4	-0.75195
2821.5	8.4033
2821.5	-1.3623
2821.5	4.436
2821.5	2.605
2821.5	-0.75195
2821.6	5.9619
2821.6	-3.1934
2821.6	1.9946
2821.6	0.16357
2821.6	-1.3623
2821.7	5.9619
2821.7	-4.7192
2821.7	1.0791
2821.7	0.77393
2821.7	-4.1089
2821.8	5.3516
2821.8	-3.4985
2821.8	1.0791
2821.8	3.2153
2821.8	-1.9727
2821.9	5.6567
2821.9	-3.4985
2821.9	-0.1416
2821.9	1.6895
2821.9	-5.0244
2822	5.6567
2822	-1.3623
2822	0.77393
2822	5.6567
2822	-2.583
2822.1	6.5723
2822.1	0.16357
2822.1	-1.0571
2822.1	5.3516
2822.1	-3.1934
2822.2	2.2998
2822.2	-1.0571
2822.2	-0.1416
2822.2	6.8774
2822.2	-1.0571
2822.3	4.436
2822.3	0.16357
2822.3	-2.8882
2822.3	4.7412
2822.3	-3.4985
2822.4	1.9946
2822.4	1.9946
2822.4	-3.8037
2822.4	5.9619
2822.4	-2.2778
2822.5	0.46875
2822.5	4.436
2822.5	-3.8037
2822.5	3.5205
2822.5	-1.6675
2822.6	-0.75195
2822.6	5.9619
2822.6	-1.9727
2822.6	2.9102
2822.6	-1.0571
2822.7	-2.583
2822.7	6.2671
2822.7	-5.3296
2822.7	1.9946
2822.7	3.5205
2822.8	-4.4141
2822.8	5.0464
2822.8	-1.3623
2822.8	0.46875
2822.8	6.5723
2822.9	-1.9727
2822.9	4.1309
2822.9	0.16357
2822.9	-0.44678
2822.9	4.7412
2823	-3.1934
2823	1.9946
2823	1.9946
2823	-2.8882
2823	6.2671
2823.1	-1.3623
2823.1	-1.3623
2823.1	5.6567
2823.1	-3.4985
2823.1	3.2153
2823.2	2.2998
2823.2	-2.2778
2823.2	4.436
2823.2	-3.4985
2823.2	-0.44678
2823.3	4.7412
2823.3	-2.583
2823.3	3.5205
2823.3	-1.3623
2823.3	-1.9727
2823.4	6.8774
2823.4	-1.3623
2823.4	2.2998
2823.4	4.7412
2823.4	-5.3296
2823.5	3.2153
2823.5	-1.9727
2823.5	-1.0571
2823.5	6.2671
2823.5	-3.8037
2823.6	1.0791
2823.6	3.2153
2823.6	-2.583
2823.6	6.5723
2823.6	-0.44678
2823.7	-0.44678
2823.7	4.436
2823.7	-3.8037
2823.7	1.6895
2823.7	1.6895
2823.8	-3.4985
2823.8	3.5205
2823.8	-2.8882
2823.8	-0.44678
2823.8	5.9619
2823.9	-3.1934
2823.9	3.5205
2823.9	2.9102
2823.9	-2.583
2823.9	7.1826
2824	-0.1416
2824	-1.3623
2824	6.2671
2824	-3.8037
2824	0.46875
2824.1	5.3516
2824.1	-1.9727
2824.1	4.7412
2824.1	1.3843
2824.1	-1.3623
2824.2	4.436
2824.2	-2.8882
2824.2	1.0791
2824.2	2.9102
2824.2	-4.7192
2824.3	2.2998
2824.3	-0.1416
2824.3	-1.9727
2824.3	7.1826
2824.3	-1.3623
2824.4	0.16357
2824.4	6.2671
2824.4	-3.1934
2824.4	2.9102
2824.4	2.9102
2824.5	-3.1934
2824.5	4.7412
2824.5	0.46875
2824.5	-0.1416
2824.5	6.8774
2824.6	-2.8882
2824.6	1.6895
2824.6	2.9102
2824.6	-3.1934
2824.6	4.7412
2824.7	-1.3623
2824.7	-1.3623
2824.7	4.7412
2824.7	-3.1934
2824.7	3.5205
2824.8	0.46875
2824.8	0.46875
2824.8	4.7412
2824.8	-4.1089
2824.8	3.5205
2824.9	-0.44678
2824.9	-0.44678
2824.9	5.3516
2824.9	-2.583
2824.9	4.436
2825	-0.75195
2825	1.6895
2825	5.0464
2825	-0.75195
2825	5.9619
2825.1	-3.4985
2825.1	4.1309
2825.1	-2.583
2825.1	0.46875
2825.1	1.3843
2825.2	-1.9727
2825.2	2.2998
2825.2	-3.8037
2825.2	5.6567
2825.2	-2.8882
2825.3	4.1309
2825.3	-0.75195
2825.3	1.0791
2825.3	0.16357
2825.3	0.46875
2825.4	3.5205
2825.4	-1.0571
2825.4	4.436
2825.4	-3.1934
2825.4	5.0464
2825.5	-1.9727
2825.5	5.6567
2825.5	-1.6675
2825.5	5.3516
2825.5	0.46875
2825.6	2.2998
2825.6	-0.75195
2825.6	0.46875
2825.6	-0.44678
2825.6	-1.6675
2825.7	1.6895
2825.7	-1.9727
2825.7	4.7412
2825.7	-2.583
2825.7	5.3516
2825.8	-0.75195
2825.8	5.6567
2825.8	-2.2778
2825.8	4.1309
2825.8	-2.2778
2825.9	1.3843
2825.9	-0.44678
2825.9	-0.44678
2825.9	4.1309
2825.9	-1.9727
2826	5.3516
2826	-2.583
2826	5.0464
2826	-3.4985
2826	3.8257
2826.1	-1.9727
2826.1	1.6895
2826.1	1.0791
2826.1	-0.75195
2826.1	4.436
2826.2	-2.583
2826.2	5.3516
2826.2	-3.8037
2826.2	3.5205
2826.2	-3.1934
2826.3	0.77393
2826.3	0.46875
2826.3	-0.1416
2826.3	5.0464
2826.3	-1.9727
2826.4	5.6567
2826.4	-2.8882
2826.4	2.2998
2826.4	-1.6675
2826.4	-0.44678
2826.5	2.2998
2826.5	-2.8882
2826.5	5.9619
2826.5	-2.583
2826.5	5.9619
2826.6	-2.2778
2826.6	-0.1416
2826.6	0.46875
2826.6	-3.4985
2826.6	3.8257
2826.7	-2.583
2826.7	5.9619
2826.7	-1.9727
2826.7	1.6895
2826.7	1.9946
2826.8	-1.0571
2826.8	5.9619
2826.8	-3.4985
2826.8	5.3516
2826.8	-1.9727
2826.9	1.0791
2826.9	2.2998
2826.9	-1.3623
2826.9	5.9619
2826.9	-3.4985
2827	2.9102
2827	-2.583
2827	0.77393
2827	2.605
2827	-1.9727
2827.1	6.5723
2827.1	-3.4985
2827.1	2.9102
2827.1	0.77393
2827.1	0.77393
2827.2	5.3516
2827.2	-2.2778
2827.2	5.3516
2827.2	-2.8882
2827.2	2.605
2827.3	3.2153
2827.3	-2.2778
2827.3	5.3516
2827.3	-3.8037
2827.3	2.605
2827.4	0.46875
2827.4	0.77393
2827.4	2.605
2827.4	-3.1934
2827.4	5.0464
2827.5	-3.4985
2827.5	2.605
2827.5	1.3843
2827.5	-2.2778
2827.5	6.5723
2827.6	-3.4985
2827.6	3.5205
2827.6	0.16357
2827.6	-0.44678
2827.6	2.9102
2827.7	-4.1089
2827.7	4.1309
2827.7	-2.583
2827.7	1.0791
2827.7	1.3843
2827.8	-3.1934
2827.8	4.7412
2827.8	-2.8882
2827.8	3.2153
2827.8	0.46875
2827.9	-1.6675
2827.9	3.8257
2827.9	-3.1934
2827.9	5.0464
2827.9	-0.1416
2828	1.3843
2828	3.5205
2828	-3.1934
2828	5.6567
2828	-3.1934
2828.1	1.9946
2828.1	2.9102
2828.1	-2.583
2828.1	5.9619
2828.1	-1.9727
2828.2	3.2153
2828.2	2.2998
2828.2	-0.1416
2828.2	5.6567
2828.2	-4.1089
2828.3	1.6895
2828.3	-3.1934
2828.3	-0.1416
2828.3	4.436
2828.3	-4.4141
2828.4	5.0464
2828.4	-2.2778
2828.4	1.3843
2828.4	4.1309
2828.4	-2.583
2828.5	5.0464
2828.5	-4.1089
2828.5	1.0791
2828.5	1.6895
2828.5	-1.9727
2828.6	6.2671
2828.6	-2.8882
2828.6	1.9946
2828.6	0.46875
2828.6	-0.75195
2828.7	5.3516
2828.7	-3.4985
2828.7	3.5205
2828.7	-1.0571
2828.7	-2.2778
2828.8	6.2671
2828.8	-3.4985
2828.8	2.605
2828.8	-1.3623
2828.8	-1.6675
2828.9	2.605
2828.9	-3.1934
2828.9	5.0464
2828.9	-3.4985
2828.9	1.0791
2829	2.605
2829	-3.4985
2829	5.3516
2829	-2.583
2829	1.0791
2829.1	3.5205
2829.1	-2.583
2829.1	5.6567
2829.1	-3.1934
2829.1	0.77393
2829.2	1.3843
2829.2	-4.4141
2829.2	4.436
2829.2	-2.8882
2829.2	2.605
2829.3	3.8257
2829.3	-0.1416
2829.3	6.8774
2829.3	-1.6675
2829.3	1.3843
2829.4	1.6895
2829.4	-3.4985
2829.4	4.1309
2829.4	-4.4141
2829.4	1.3843
2829.5	1.6895
2829.5	-1.0571
2829.5	4.1309
2829.5	-3.8037
2829.5	1.0791
2829.6	0.46875
2829.6	-2.8882
2829.6	6.2671
2829.6	-3.1934
2829.6	1.9946
2829.7	0.77393
2829.7	-1.6675
2829.7	5.9619
2829.7	-2.2778
2829.7	2.9102
2829.8	1.3843
2829.8	-1.6675
2829.8	6.8774
2829.8	-3.8037
2829.8	3.2153
2829.9	4.436
2829.9	-3.1934
2829.9	5.3516
2829.9	-2.2778
2829.9	-0.1416
2830	4.1309
2830	-1.3623
2830	6.2671
2830	-1.9727
2830	2.2998
2830.1	4.436
2830.1	-1.6675
2830.1	5.9619
2830.1	-1.6675
2830.1	1.0791
2830.2	6.2671
2830.2	-2.583
2830.2	4.7412
2830.2	-1.0571
2830.2	-0.44678
2830.3	4.436
2830.3	-3.1934
2830.3	4.1309
2830.3	0.77393
2830.3	-0.75195
2830.4	5.9619
2830.4	-1.6675
2830.4	3.8257
2830.4	1.6895
2830.4	-0.44678
2830.5	5.6567
2830.5	-4.4141
2830.5	1.6895
2830.5	1.0791
2830.5	-4.1089
2830.6	5.6567
2830.6	-4.4141
2830.6	0.16357
2830.6	4.436
2830.6	-4.4141
2830.7	5.0464
2830.7	-0.1416
2830.7	0.16357
2830.7	5.9619
2830.7	-3.8037
2830.8	3.5205
2830.8	1.0791
2830.8	-1.9727
2830.8	5.6567
2830.8	-4.4141
2830.9	0.46875
2830.9	2.9102
2830.9	-2.8882
2830.9	5.9619
2830.9	-2.2778
2831	-1.3623
2831	4.1309
2831	-3.4985
2831	3.5205
2831	-0.44678
2831.1	-1.3623
2831.1	5.0464
2831.1	-6.5503
2831.1	1.0791
2831.1	1.6895
2831.2	-2.583
2831.2	5.9619
2831.2	-1.6675
2831.2	-0.1416
2831.2	5.0464
2831.3	-3.8037
2831.3	1.6895
2831.3	-1.6675
2831.3	-2.583
2831.3	3.5205
2831.4	-2.583
2831.4	1.9946
2831.4	2.2998
2831.4	-2.583
2831.4	5.9619
2831.5	-1.0571
2831.5	0.77393
2831.5	5.0464
2831.5	-4.7192
2831.5	2.2998
2831.6	2.2998
2831.6	-1.3623
2831.6	6.8774
2831.6	-2.583
2831.6	-1.0571
2831.7	3.5205
2831.7	-3.8037
2831.7	3.2153
2831.7	1.0791
2831.7	-2.583
2831.8	5.3516
2831.8	-2.583
2831.8	-0.1416
2831.8	4.436
2831.8	-2.583
2831.9	4.1309
2831.9	0.77393
2831.9	-1.6675
2831.9	5.6567
2831.9	-3.8037
2832	0.77393
2832	1.9946
2832	-5.3296
2832	4.1309
2832	-0.1416
2832.1	-0.75195
2832.1	5.9619
2832.1	-3.4985
2832.1	0.16357
2832.1	4.7412
2832.2	-2.583
2832.2	3.8257
2832.2	0.46875
2832.2	-2.8882
2832.2	5.0464
2832.3	-1.3623
2832.3	1.0791
2832.3	4.1309
2832.3	-3.8037
2832.3	2.2998
2832.4	0.46875
2832.4	-2.2778
2832.4	6.2671
2832.4	-2.2778
2832.4	-0.44678
2832.5	5.3516
2832.5	-2.2778
2832.5	2.605
2832.5	4.1309
2832.5	-3.8037
2832.6	4.1309
2832.6	-1.9727
2832.6	-2.2778
2832.6	6.5723
2832.6	-1.0571
2832.7	1.9946
2832.7	4.436
2832.7	-3.1934
2832.7	4.1309
2832.7	1.3843
2832.8	-1.9727
2832.8	5.0464
2832.8	-2.583
2832.8	-1.0571
2832.8	5.6567
2832.9	-3.4985
2832.9	2.9102
2832.9	2.2998
2832.9	-2.8882
2832.9	6.5723
2833	-1.3623
2833	0.46875
2833	5.9619
2833	-3.8037
2833	3.5205
2833.1	-1.3623
2833.1	-2.583
2833.1	5.6567
2833.1	-3.1934
2833.1	2.605
2833.2	-0.44678
2833.2	0.16357
2833.2	4.7412
2833.2	-2.583
2833.2	3.8257
2833.3	-2.2778
2833.3	0.46875
2833.3	2.2998
2833.3	-2.8882
2833.3	7.1826
2833.4	-3.1934
2833.4	3.2153
2833.4	-1.6675
2833.4	1.3843
2833.4	1.0791
2833.5	-1.0571
2833.5	4.1309
2833.5	-3.1934
2833.5	5.9619
2833.5	-1.9727
2833.6	4.436
2833.6	-1.6675
2833.6	0.46875
2833.6	-0.44678
2833.6	0.46875
2833.7	2.9102
2833.7	-0.75195
2833.7	5.0464
2833.7	-1.6675
2833.7	5.3516
2833.8	-2.583
2833.8	5.0464
2833.8	-1.6675
2833.8	1.6895
2833.8	-0.75195
2833.9	1.9946
2833.9	1.6895
2833.9	2.605
2833.9	5.6567
2833.9	-0.75195
2834	4.436
2834	-2.2778
2834	3.5205
2834	-3.4985
2834	4.1309
2834.1	-5.3296
2834.1	2.605
2834.1	-2.2778
2834.1	3.8257
2834.1	-1.6675
2834.2	2.2998
2834.2	0.77393
2834.2	0.16357
2834.2	3.2153
2834.2	-1.3623
2834.3	6.5723
2834.3	-2.2778
2834.3	5.9619
2834.3	-2.583
2834.3	4.1309
2834.4	-2.583
2834.4	1.3843
2834.4	-0.44678
2834.4	-1.3623
2834.4	4.7412
2834.5	-2.583
2834.5	6.2671
2834.5	-1.3623
2834.5	4.436
2834.5	-1.9727
2834.6	2.2998
2834.6	-1.0571
2834.6	-1.3623
2834.6	3.8257
2834.6	-2.2778
2834.7	6.2671
2834.7	-1.0571
2834.7	4.436
2834.7	-0.75195
2834.7	1.3843
2834.8	1.6895
2834.8	-1.6675
2834.8	5.3516
2834.8	-2.583
2834.8	4.7412
2834.9	-1.9727
2834.9	2.2998
2834.9	0.16357
2834.9	-0.44678
2834.9	5.0464
2835	-1.9727
2835	5.0464
2835	-1.9727
2835	2.9102
2835	0.16357
2835.1	-0.1416
2835.1	4.7412
2835.1	-3.1934
2835.1	5.0464
2835.1	-1.6675
2835.2	2.2998
2835.2	1.0791
2835.2	0.77393
2835.2	4.1309
2835.2	-2.8882
2835.3	6.8774
2835.3	-2.2778
2835.3	1.0791
2835.3	1.0791
2835.3	-3.4985
2835.4	3.8257
2835.4	-4.7192
2835.4	2.9102
2835.4	-0.75195
2835.4	1.0791
2835.5	3.5205
2835.5	-2.583
2835.5	5.3516
2835.5	-2.583
2835.5	2.9102
2835.6	0.46875
2835.6	-0.75195
2835.6	3.2153
2835.6	-4.4141
2835.6	3.5205
2835.7	-2.2778
2835.7	0.16357
2835.7	1.9946
2835.7	-3.1934
2835.7	4.1309
2835.8	-4.4141
2835.8	2.9102
2835.8	0.16357
2835.8	-0.75195
2835.8	4.436
2835.9	-3.8037
2835.9	5.3516
2835.9	-1.9727
2835.9	-0.1416
2835.9	2.2998
2836	-3.4985
2836	3.8257
2836	-3.1934
2836	2.605
2836	-0.1416
2836.1	-1.0571
2836.1	4.1309
2836.1	-2.8882
2836.1	5.9619
2836.1	-1.6675
2836.2	-0.1416
2836.2	3.5205
2836.2	-3.4985
2836.2	5.3516
2836.2	-2.8882
2836.3	-0.1416
2836.3	0.77393
2836.3	-3.4985
2836.3	4.1309
2836.3	-2.8882
2836.4	3.2153
2836.4	-0.44678
2836.4	-1.0571
2836.4	5.3516
2836.4	-2.8882
2836.5	4.7412
2836.5	0.16357
2836.5	0.46875
2836.5	5.6567
2836.5	-1.6675
2836.6	4.7412
2836.6	-1.9727
2836.6	0.46875
2836.6	0.77393
2836.6	-2.8882
2836.7	5.3516
2836.7	-3.4985
2836.7	3.8257
2836.7	2.9102
2836.7	-2.583
2836.8	5.0464
2836.8	-4.4141
2836.8	1.6895
2836.8	1.3843
2836.8	-1.0571
2836.9	5.3516
2836.9	-2.583
2836.9	4.1309
2836.9	-0.1416
2836.9	1.0791
2837	5.0464
2837	-3.4985
2837	3.2153
2837	-2.8882
2837	0.77393
2837.1	3.5205
2837.1	-2.2778
2837.1	5.9619
2837.1	-1.9727
2837.1	1.0791
2837.2	4.436
2837.2	-2.2778
2837.2	6.5723
2837.2	-2.8882
2837.2	1.6895
2837.3	2.9102
2837.3	-0.75195
2837.3	5.0464
2837.3	-3.8037
2837.3	1.9946
2837.4	0.16357
2837.4	-2.8882
2837.4	5.9619
2837.4	-4.1089
2837.4	1.6895
2837.5	0.77393
2837.5	-1.9727
2837.5	6.2671
2837.5	-2.8882
2837.5	2.2998
2837.6	0.77393
2837.6	-0.1416
2837.6	6.5723
2837.6	-1.0571
2837.6	5.3516
2837.7	1.0791
2837.7	0.46875
2837.7	4.436
2837.7	-3.8037
2837.7	4.436
2837.8	-1.0571
2837.8	-1.3623
2837.8	7.1826
2837.8	-2.583
2837.8	3.8257
2837.9	0.46875
2837.9	-1.3623
2837.9	3.8257
2837.9	-3.1934
2837.9	3.2153
2838	-1.6675
2838	-0.44678
2838	5.9619
2838	-4.1089
2838	4.7412
2838.1	0.16357
2838.1	-2.2778
2838.1	7.1826
2838.1	-2.583
2838.1	2.2998
2838.2	0.46875
2838.2	0.46875
2838.2	7.793
2838.2	-1.0571
2838.2	4.1309
2838.3	0.46875
2838.3	-1.9727
2838.3	5.3516
2838.3	-1.6675
2838.3	3.2153
2838.4	0.16357
2838.4	-2.2778
2838.4	5.0464
2838.4	-2.2778
2838.4	3.8257
2838.5	1.0791
2838.5	-2.2778
2838.5	6.2671
2838.5	-2.8882
2838.5	1.9946
2838.6	4.7412
2838.6	-2.583
2838.6	6.2671
2838.6	-1.6675
2838.6	1.0791
2838.7	5.0464
2838.7	-2.8882
2838.7	5.6567
2838.7	-0.75195
2838.7	-0.75195
2838.8	5.3516
2838.8	-2.583
2838.8	5.0464
2838.8	-0.44678
2838.8	-1.6675
2838.9	5.0464
2838.9	-4.4141
2838.9	3.8257
2838.9	1.3843
2838.9	-2.583
2839	5.3516
2839	-3.1934
2839	2.2998
2839	5.9619
2839	-4.1089
2839.1	4.1309
2839.1	-2.2778
2839.1	-2.2778
2839.1	3.2153
2839.1	-2.8882
2839.2	1.6895
2839.2	-2.2778
2839.2	-1.0571
2839.2	5.6567
2839.2	-1.3623
2839.3	4.436
2839.3	2.605
2839.3	-3.1934
2839.3	5.6567
2839.3	-2.583
2839.4	1.9946
2839.4	6.5723
2839.4	-2.8882
2839.4	4.1309
2839.4	-0.44678
2839.5	-1.0571
2839.5	5.3516
2839.5	-2.583
2839.5	2.605
2839.5	1.3843
2839.6	-1.6675
2839.6	6.8774
2839.6	-0.1416
2839.6	1.9946
2839.6	4.1309
2839.7	-3.8037
2839.7	3.2153
2839.7	-2.2778
2839.7	-2.8882
2839.7	5.3516
2839.8	-3.1934
2839.8	1.6895
2839.8	5.0464
2839.8	-1.9727
2839.8	5.9619
2839.9	-2.2778
2839.9	-1.0571
2839.9	5.9619
2839.9	-4.4141
2839.9	1.9946
2840	1.3843
2840	-4.1089
2840	5.3516
2840	-1.9727
2840	0.46875
2840.1	6.8774
2840.1	-1.9727
2840.1	2.9102
2840.1	1.6895
2840.1	-3.1934
2840.2	4.1309
2840.2	-2.583
2840.2	-0.75195
2840.2	4.7412
2840.2	-4.4141
2840.3	2.9102
2840.3	1.3843
2840.3	-2.2778
2840.3	4.436
2840.3	-3.1934
2840.4	0.16357
2840.4	3.5205
2840.4	-3.1934
2840.4	2.605
2840.4	0.77393
2840.5	-1.9727
2840.5	6.2671
2840.5	-1.3623
2840.5	0.46875
2840.5	5.3516
2840.6	-5.3296
2840.6	3.2153
2840.6	2.9102
2840.6	-3.8037
2840.6	6.5723
2840.7	-1.3623
2840.7	-1.3623
2840.7	5.0464
2840.7	-4.1089
2840.7	0.77393
2840.8	4.436
2840.8	-3.8037
2840.8	4.7412
2840.8	-0.1416
2840.8	-2.2778
2840.9	5.9619
2840.9	-2.2778
2840.9	0.77393
2840.9	4.1309
2840.9	-4.7192
2841	3.2153
2841	2.2998
2841	-1.9727
2841	6.2671
2841	-2.583
2841.1	-1.0571
2841.1	5.9619
2841.1	-2.8882
2841.1	3.2153
2841.1	3.8257
2841.2	-2.583
2841.2	4.7412
2841.2	-1.6675
2841.2	-1.6675
2841.2	5.3516
2841.3	-4.1089
2841.3	2.9102
2841.3	2.605
2841.3	-3.1934
2841.3	7.4878
2841.4	-0.75195
2841.4	2.2998
2841.4	5.3516
2841.4	-2.8882
2841.4	5.0464
2841.5	0.16357
2841.5	-0.1416
2841.5	5.3516
2841.5	-2.8882
2841.5	5.3516
2841.6	-1.0571
2841.6	1.6895
2841.6	4.1309
2841.6	-1.9727
2841.6	3.5205
2841.7	-2.583
2841.7	2.9102
2841.7	-1.0571
2841.7	-0.75195
2841.7	4.7412
2841.8	-2.2778
2841.8	5.3516
2841.8	-1.9727
2841.8	3.8257
2841.8	-1.0571
2841.9	1.9946
2841.9	1.9946
2841.9	-1.0571
2841.9	6.2671
2841.9	-1.3623
2842	5.0464
2842	-2.8882
2842	3.8257
2842	-3.1934
2842	4.1309
2842.1	0.16357
2842.1	1.0791
2842.1	2.605
2842.1	0.46875
2842.1	4.7412
2842.2	-0.1416
2842.2	3.2153
2842.2	-3.4985
2842.2	4.1309
2842.2	-3.4985
2842.3	4.1309
2842.3	-1.0571
2842.3	3.5205
2842.3	-0.75195
2842.3	0.16357
2842.4	-0.75195
2842.4	0.46875
2842.4	1.0791
2842.4	-1.6675
2842.4	3.5205
2842.5	-2.8882
2842.5	4.7412
2842.5	-1.3623
2842.5	6.2671
2842.5	-2.8882
2842.6	3.5205
2842.6	-2.2778
2842.6	1.9946
2842.6	1.3843
2842.6	1.6895
2842.7	3.5205
2842.7	-2.2778
2842.7	3.8257
2842.7	-5.0244
2842.7	4.7412
2842.8	-3.8037
2842.8	1.6895
2842.8	-2.583
2842.8	0.16357
2842.8	2.9102
2842.9	-0.1416
2842.9	5.6567
2842.9	-2.2778
2842.9	5.6567
2842.9	-3.4985
2843	3.5205
2843	-0.44678
2843	0.77393
2843	4.436
2843	-2.2778
2843.1	5.3516
2843.1	-2.2778
2843.1	2.9102
2843.1	-2.8882
2843.1	0.46875
2843.2	0.16357
2843.2	-1.3623
2843.2	5.9619
2843.2	-1.9727
2843.2	4.7412
2843.3	-3.1934
2843.3	1.9946
2843.3	1.0791
2843.3	0.77393
2843.3	5.9619
2843.4	-2.8882
2843.4	5.0464
2843.4	-2.8882
2843.4	1.9946
2843.4	0.77393
2843.5	-0.75195
2843.5	4.1309
2843.5	-2.8882
2843.5	4.436
2843.5	-1.6675
2843.6	2.2998
2843.6	1.3843
2843.6	-0.44678
2843.6	5.6567
2843.6	-2.2778
2843.7	6.2671
2843.7	-1.0571
2843.7	0.16357
2843.7	2.2998
2843.7	-2.583
2843.8	5.9619
2843.8	-1.6675
2843.8	3.2153
2843.8	-1.6675
2843.8	-0.1416
2843.9	3.5205
2843.9	-1.9727
2843.9	6.2671
2843.9	-2.2778
2843.9	2.605
2844	0.16357
2844	-1.3623
2844	6.5723
2844	-1.6675
2844	5.6567
2844.1	-0.75195
2844.1	0.16357
2844.1	4.436
2844.1	-1.0571
2844.1	7.4878
2844.2	-2.583
2844.2	1.9946
2844.2	0.46875
2844.2	-1.3623
2844.2	6.2671
2844.3	-3.1934
2844.3	2.605
2844.3	-2.2778
2844.3	0.16357
2844.3	3.5205
2844.4	-2.2778
2844.4	6.8774
2844.4	-3.1934
2844.4	2.2998
2844.4	2.2998
2844.5	-0.75195
2844.5	6.8774
2844.5	-3.8037
2844.5	2.605
2844.5	-1.3623
2844.6	-0.75195
2844.6	5.6567
2844.6	-1.3623
2844.6	4.7412
2844.6	-1.6675
2844.7	0.77393
2844.7	4.7412
2844.7	-1.9727
2844.7	5.6567
2844.7	-3.8037
2844.8	1.6895
2844.8	1.6895
2844.8	-1.6675
2844.8	5.0464
2844.8	-2.8882
2844.9	2.2998
2844.9	-1.6675
2844.9	-0.44678
2844.9	6.2671
2844.9	-2.2778
2845	5.3516
2845	-1.6675
2845	-0.44678
2845	5.9619
2845	-1.6675
2845.1	6.8774
2845.1	-0.44678
2845.1	1.3843
2845.1	2.9102
2845.1	-2.8882
2845.2	6.2671
2845.2	-2.2778
2845.2	1.3843
2845.2	3.8257
2845.2	-2.583
2845.3	3.8257
2845.3	-3.1934
2845.3	1.6895
2845.3	0.16357
2845.3	-2.2778
2845.4	4.436
2845.4	-4.4141
2845.4	2.605
2845.4	0.46875
2845.4	-0.75195
2845.5	6.2671
2845.5	-3.4985
2845.5	3.2153
2845.5	-0.44678
2845.5	-0.1416
2845.6	4.1309
2845.6	-3.8037
2845.6	3.2153
2845.6	-1.9727
2845.6	-0.1416
2845.7	5.3516
2845.7	-2.2778
2845.7	5.6567
2845.7	-0.75195
2845.7	1.0791
2845.8	5.0464
2845.8	-1.9727
2845.8	5.3516
2845.8	-1.9727
2845.8	0.46875
2845.9	4.436
2845.9	-2.583
2845.9	4.1309
2845.9	-3.1934
2845.9	0.77393
2846	2.2998
2846	-3.1934
2846	5.3516
2846	-4.1089
2846	-0.44678
2846.1	3.5205
2846.1	-3.4985
2846.1	4.7412
2846.1	-1.9727
2846.1	1.0791
2846.2	2.9102
2846.2	-2.2778
2846.2	6.5723
2846.2	-3.1934
2846.2	2.605
2846.3	4.436
2846.3	-3.4985
2846.3	5.9619
2846.3	-1.0571
2846.3	1.0791
2846.4	5.9619
2846.4	-1.0571
2846.4	4.7412
2846.4	-1.9727
2846.4	0.46875
2846.5	3.5205
2846.5	-2.583
2846.5	5.3516
2846.5	-2.583
2846.5	-1.0571
2846.6	3.8257
2846.6	-2.8882
2846.6	5.9619
2846.6	-1.3623
2846.6	-1.0571
2846.7	3.8257
2846.7	-3.4985
2846.7	5.0464
2846.7	0.77393
2846.7	-0.1416
2846.8	5.0464
2846.8	-2.583
2846.8	3.5205
2846.8	-1.0571
2846.8	-1.6675
2846.9	4.436
2846.9	-4.4141
2846.9	2.2998
2846.9	-0.1416
2846.9	-1.6675
2847	6.8774
2847	-4.1089
2847	0.16357
2847	1.6895
2847	-4.7192
2847.1	5.3516
2847.1	-2.2778
2847.1	0.77393
2847.1	3.8257
2847.1	-3.4985
2847.2	6.2671
2847.2	0.16357
2847.2	1.3843
2847.2	6.5723
2847.2	-1.9727
2847.3	3.8257
2847.3	-1.0571
2847.3	-0.1416
2847.3	6.8774
2847.3	-2.583
2847.4	1.9946
2847.4	1.0791
2847.4	-2.2778
2847.4	5.6567
2847.4	-2.583
2847.5	2.9102
2847.5	4.436
2847.5	-3.4985
2847.5	4.436
2847.5	-1.3623
2847.6	-0.75195
2847.6	4.1309
2847.6	-4.4141
2847.6	1.6895
2847.6	-0.44678
2847.7	-3.4985
2847.7	4.436
2847.7	-2.8882
2847.7	-0.1416
2847.7	1.0791
2847.8	-2.8882
2847.8	5.6567
2847.8	-4.1089
2847.8	-1.6675
2847.8	3.5205
2847.9	-4.7192
2847.9	1.6895
2847.9	1.0791
2847.9	-2.2778
2847.9	5.6567
2848	-2.8882
2848	1.0791
2848	4.1309
2848	-1.9727
2848	3.8257
2848.1	-2.8882
2848.1	-1.6675
2848.1	5.9619
2848.1	-3.1934
2848.1	3.5205
2848.2	2.9102
2848.2	-3.4985
2848.2	5.0464
2848.2	-2.583
2848.2	-0.1416
2848.3	5.3516
2848.3	-4.7192
2848.3	2.605
2848.3	0.16357
2848.3	-1.3623
2848.4	6.2671
2848.4	-2.583
2848.4	-1.3623
2848.4	3.2153
2848.4	-5.6348
2848.5	2.9102
2848.5	0.46875
2848.5	-2.2778
2848.5	5.9619
2848.5	-2.583
2848.6	0.16357
2848.6	4.1309
2848.6	-3.4985
2848.6	3.5205
2848.6	-1.9727
2848.7	-2.583
2848.7	6.5723
2848.7	-2.583
2848.7	2.2998
2848.7	6.2671
2848.8	-4.1089
2848.8	4.1309
2848.8	1.9946
2848.8	-3.8037
2848.8	6.5723
2848.9	-2.8882
2848.9	-1.6675
2848.9	5.3516
2848.9	-2.8882
2848.9	2.605
2849	1.9946
2849	-1.0571
2849	5.9619
2849	-1.6675
2849	-0.75195
2849.1	5.0464
2849.1	-3.8037
2849.1	1.3843
2849.1	2.2998
2849.1	-4.4141
2849.2	4.436
2849.2	-1.6675
2849.2	-2.2778
2849.2	6.2671
2849.2	-2.8882
2849.3	2.605
2849.3	5.6567
2849.3	-4.1089
2849.3	4.436
2849.3	2.2998
2849.4	-3.1934
2849.4	6.8774
2849.4	-2.8882
2849.4	-2.2778
2849.4	6.8774
2849.5	-3.1934
2849.5	1.0791
2849.5	5.6567
2849.5	-3.8037
2849.5	4.436
2849.6	-0.75195
2849.6	-1.0571
2849.6	6.2671
2849.6	-2.8882
2849.6	2.9102
2849.7	4.7412
2849.7	-1.9727
2849.7	6.2671
2849.7	-0.44678
2849.7	-0.44678
2849.8	5.0464
2849.8	-3.8037
2849.8	5.0464
2849.8	-1.3623
2849.8	-0.44678
2849.9	4.436
2849.9	-1.6675
2849.9	5.3516
2849.9	-1.6675
2849.9	1.0791
2850	1.0791
2850	-1.9727
2850	5.6567
2850	-1.9727
2850	6.5723
2850.1	-1.9727
2850.1	1.0791
2850.1	1.0791
2850.1	-0.44678
2850.1	4.1309
2850.2	-1.6675
2850.2	5.6567
2850.2	-3.8037
2850.2	2.9102
2850.2	-0.44678
2850.3	3.5205
2850.3	0.77393
2850.3	1.9946
2850.3	2.9102
2850.3	-0.75195
2850.4	5.0464
2850.4	-0.75195
2850.4	6.2671
2850.4	-0.75195
2850.4	4.7412
2850.5	-3.4985
2850.5	3.2153
2850.5	-2.2778
2850.5	2.2998
2850.5	-1.0571
2850.6	-1.0571
2850.6	0.16357
2850.6	-2.583
2850.6	3.2153
2850.6	-1.3623
2850.7	4.1309
2850.7	-3.1934
2850.7	5.0464
2850.7	-2.8882
2850.7	4.7412
2850.8	-1.6675
2850.8	4.7412
2850.8	-1.0571
2850.8	3.2153
2850.8	0.46875
2850.9	0.77393
2850.9	4.1309
2850.9	-0.75195
2850.9	4.1309
2850.9	-1.9727
2851	5.6567
2851	-4.4141
2851	5.6567
2851	-2.8882
2851	2.2998
2851.1	-0.44678
2851.1	-0.1416
2851.1	4.1309
2851.1	-0.75195
2851.1	5.6567
2851.2	-1.6675
2851.2	6.2671
2851.2	-2.2778
2851.2	3.5205
2851.2	-0.75195
2851.3	-0.1416
2851.3	3.2153
2851.3	-1.0571
2851.3	5.3516
2851.3	-2.583
2851.4	4.7412
2851.4	-2.2778
2851.4	2.9102
2851.4	1.0791
2851.4	1.0791
2851.5	6.2671
2851.5	-1.3623
2851.5	7.1826
2851.5	-1.6675
2851.5	3.8257
2851.6	-2.583
2851.6	-1.0571
2851.6	1.3843
2851.6	-3.4985
2851.6	5.0464
2851.7	-1.3623
2851.7	4.436
2851.7	-0.44678
2851.7	1.9946
2851.7	3.2153
2851.8	-0.75195
2851.8	6.5723
2851.8	-2.583
2851.8	4.1309
2851.8	-1.9727
2851.9	0.77393
2851.9	3.2153
2851.9	-2.2778
2851.9	5.0464
2851.9	-3.4985
2852	2.9102
2852	-2.2778
2852	-1.0571
2852	3.8257
2852	-1.0571
2852.1	6.5723
2852.1	-1.3623
2852.1	3.2153
2852.1	-0.1416
2852.1	-0.75195
2852.2	4.436
2852.2	-2.583
2852.2	5.9619
2852.2	-2.8882
2852.2	0.46875
2852.3	2.605
2852.3	-2.583
2852.3	6.2671
2852.3	-3.1934
2852.3	2.9102
2852.4	-1.6675
2852.4	-1.3623
2852.4	4.1309
2852.4	-1.3623
2852.4	5.6567
2852.5	-2.8882
2852.5	-0.1416
2852.5	0.46875
2852.5	-2.2778
2852.5	5.9619
2852.6	-3.1934
2852.6	2.9102
2852.6	-1.6675
2852.6	-0.44678
2852.6	5.0464
2852.7	-2.2778
2852.7	5.3516
2852.7	-3.1934
2852.7	0.77393
2852.7	1.9946
2852.8	-2.8882
2852.8	5.3516
2852.8	-4.1089
2852.8	2.9102
2852.8	-0.44678
2852.9	-0.75195
2852.9	5.6567
2852.9	-2.8882
2852.9	4.436
2852.9	-2.2778
2853	1.6895
2853	4.436
2853	-1.3623
2853	5.3516
2853	-2.8882
2853.1	2.2998
2853.1	1.0791
2853.1	-0.75195
2853.1	6.2671
2853.1	-4.4141
2853.2	3.2153
2853.2	1.0791
2853.2	0.46875
2853.2	5.9619
2853.2	-3.4985
2853.3	3.5205
2853.3	-1.3623
2853.3	1.3843
2853.3	4.1309
2853.3	-1.6675
2853.4	6.8774
2853.4	-3.1934
2853.4	-0.1416
2853.4	3.5205
2853.4	-1.6675
2853.5	5.6567
2853.5	-1.3623
2853.5	2.2998
2853.5	1.0791
2853.5	0.16357
2853.6	7.1826
2853.6	-1.3623
2853.6	4.7412
2853.6	-0.44678
2853.6	0.46875
2853.7	5.3516
2853.7	-3.1934
2853.7	5.3516
2853.7	-1.6675
2853.7	-0.44678
2853.8	5.0464
2853.8	-3.8037
2853.8	5.6567
2853.8	-1.3623
2853.8	0.77393
2853.9	4.1309
2853.9	-1.6675
2853.9	6.5723
2853.9	-1.6675
2853.9	1.9946
2854	3.2153
2854	-2.583
2854	5.0464
2854	-3.1934
2854	4.1309
2854.1	2.605
2854.1	-0.44678
2854.1	6.2671
2854.1	-2.2778
2854.1	2.9102
2854.2	0.46875
2854.2	-2.2778
2854.2	4.7412
2854.2	-4.1089
2854.2	2.605
2854.3	0.77393
2854.3	-0.44678
2854.3	5.3516
2854.3	-3.1934
2854.3	2.9102
2854.4	-1.3623
2854.4	-1.6675
2854.4	4.7412
2854.4	-4.4141
2854.4	4.1309
2854.5	0.46875
2854.5	-0.75195
2854.5	6.2671
2854.5	-2.583
2854.5	2.605
2854.6	-1.3623
2854.6	-1.0571
2854.6	5.3516
2854.6	-2.2778
2854.6	3.8257
2854.7	-0.75195
2854.7	0.16357
2854.7	6.2671
2854.7	-3.1934
2854.7	6.2671
2854.8	-0.44678
2854.8	-1.6675
2854.8	4.7412
2854.8	-2.8882
2854.8	3.5205
2854.9	-0.1416
2854.9	-1.3623
2854.9	4.7412
2854.9	-4.4141
2854.9	4.436
2855	0.77393
2855	-1.0571
2855	5.0464
2855	-4.1089
2855	2.9102
2855.1	0.77393
2855.1	-0.75195
2855.1	6.2671
2855.1	-4.1089
2855.1	0.77393
2855.2	-0.75195
2855.2	-4.1089
2855.2	5.6567
2855.2	-3.8037
2855.2	0.77393
2855.3	2.2998
2855.3	-3.1934
2855.3	5.9619
2855.3	-1.9727
2855.3	0.77393
2855.4	3.5205
2855.4	-3.4985
2855.4	5.9619
2855.4	-1.3623
2855.4	1.3843
2855.5	4.436
2855.5	-3.1934
2855.5	5.0464
2855.5	-0.1416
2855.5	1.9946
2855.6	7.4878
2855.6	-1.9727
2855.6	3.8257
2855.6	0.16357
2855.6	-1.3623
2855.7	6.8774
2855.7	-3.4985
2855.7	1.0791
2855.7	2.9102
2855.7	-3.4985
2855.8	5.0464
2855.8	-1.6675
2855.8	0.46875
2855.8	3.5205
2855.8	-1.9727
2855.9	5.6567
2855.9	-1.3623
2855.9	0.16357
2855.9	4.436
2855.9	-7.1606
2856	2.605
2856	-1.0571
2856	-2.8882
2856	7.1826
2856	-3.8037
2856.1	0.16357
2856.1	4.1309
2856.1	-2.583
2856.1	5.9619
2856.1	-1.3623
2856.2	-0.75195
2856.2	4.7412
2856.2	-3.4985
2856.2	4.7412
2856.2	2.2998
2856.3	-1.3623
2856.3	5.6567
2856.3	-3.1934
2856.3	0.46875
2856.3	3.5205
2856.4	-1.3623
2856.4	5.9619
2856.4	-0.75195
2856.4	-0.1416
2856.4	5.3516
2856.5	-2.583
2856.5	5.3516
2856.5	1.9946
2856.5	-2.583
2856.5	6.2671
2856.6	-2.583
2856.6	-0.1416
2856.6	4.436
2856.6	-4.4141
2856.6	2.605
2856.7	-0.44678
2856.7	-1.0571
2856.7	6.5723
2856.7	-3.4985
2856.7	1.0791
2856.8	3.2153
2856.8	-4.7192
2856.8	4.1309
2856.8	-0.75195
2856.8	-1.0571
2856.9	6.5723
2856.9	-1.9727
2856.9	3.2153
2856.9	4.1309
2856.9	-2.8882
2857	3.2153
2857	-3.1934
2857	-1.3623
2857	5.0464
2857	-4.1089
2857.1	3.8257
2857.1	3.8257
2857.1	-3.1934
2857.1	5.9619
2857.1	-1.0571
2857.2	-1.3623
2857.2	5.0464
2857.2	-3.1934
2857.2	1.6895
2857.2	3.8257
2857.3	-3.1934
2857.3	5.3516
2857.3	0.16357
2857.3	-2.2778
2857.3	5.6567
2857.4	-2.8882
2857.4	0.77393
2857.4	4.7412
2857.4	-3.4985
2857.4	4.1309
2857.5	1.0791
2857.5	-2.2778
2857.5	4.7412
2857.5	-1.9727
2857.5	0.16357
2857.6	3.8257
2857.6	-3.1934
2857.6	2.605
2857.6	2.9102
2857.6	-1.9727
2857.7	5.3516
2857.7	-1.9727
2857.7	-2.2778
2857.7	2.605
2857.7	-4.1089
2857.8	1.9946
2857.8	3.2153
2857.8	-2.583
2857.8	4.7412
2857.8	0.77393
2857.9	-0.1416
2857.9	6.8774
2857.9	-2.2778
2857.9	0.77393
2857.9	3.5205
2858	-3.1934
2858	4.7412
2858	1.0791
2858	-1.6675
2858	6.2671
2858.1	-4.1089
2858.1	0.46875
2858.1	1.0791
2858.1	-3.4985
2858.1	5.6567
2858.2	-3.8037
2858.2	0.46875
2858.2	1.9946
2858.2	-1.9727
2858.2	5.9619
2858.3	-3.4985
2858.3	2.605
2858.3	-2.2778
2858.3	-1.0571
2858.3	3.5205
2858.4	-2.8882
2858.4	5.9619
2858.4	-2.2778
2858.4	1.3843
2858.4	-0.1416
2858.5	0.16357
2858.5	2.9102
2858.5	-1.6675
2858.5	5.9619
2858.5	-3.8037
2858.6	5.3516
2858.6	-2.583
2858.6	2.2998
2858.6	-0.1416
2858.6	0.16357
2858.7	1.6895
2858.7	-0.1416
2858.7	4.436
2858.7	-2.583
2858.7	5.0464
2858.8	-2.8882
2858.8	5.3516
2858.8	-3.1934
2858.8	3.2153
2858.8	-4.1089
2858.9	-0.44678
2858.9	-2.583
2858.9	0.46875
2858.9	0.16357
2858.9	-0.44678
2859	2.605
2859	-0.75195
2859	5.3516
2859	-0.75195
2859	6.8774
2859.1	-2.8882
2859.1	4.7412
2859.1	-4.4141
2859.1	1.6895
2859.1	-1.9727
2859.2	3.2153
2859.2	-2.2778
2859.2	1.6895
2859.2	1.9946
2859.2	-0.44678
2859.3	4.436
2859.3	-1.6675
2859.3	4.436
2859.3	-3.1934
2859.3	3.5205
2859.4	-4.1089
2859.4	3.8257
2859.4	-0.1416
2859.4	1.3843
2859.4	1.6895
2859.5	-1.6675
2859.5	5.3516
2859.5	-2.583
2859.5	5.6567
2859.5	-2.8882
2859.6	1.0791
2859.6	-1.3623
2859.6	1.6895
2859.6	2.605
2859.6	-0.75195
2859.7	4.1309
2859.7	-1.9727
2859.7	5.0464
2859.7	-2.8882
2859.7	2.9102
2859.8	-1.6675
2859.8	0.77393
2859.8	3.8257
2859.8	-0.75195
2859.8	6.5723
2859.9	-1.9727
2859.9	2.9102
2859.9	-4.1089
2859.9	-0.44678
2859.9	2.9102
2860	-0.1416
2860	5.6567
2860	-1.6675
2860	4.7412
2860	-1.9727
2860.1	1.3843
2860.1	1.6895
2860.1	-2.583
2860.1	4.7412
2860.1	-3.4985
2860.2	4.7412
2860.2	-1.3623
2860.2	1.3843
2860.2	3.8257
2860.2	-1.9727
2860.3	4.1309
2860.3	-2.2778
2860.3	2.9102
2860.3	-1.0571
2860.3	0.46875
2860.4	3.8257
2860.4	-1.3623
2860.4	8.7085
2860.4	-0.75195
2860.4	4.1309
2860.5	-0.1416
2860.5	-1.0571
2860.5	3.5205
2860.5	-3.8037
2860.5	5.9619
2860.6	-2.583
2860.6	0.46875
2860.6	2.2998
2860.6	-0.1416
2860.6	6.5723
2860.7	-1.0571
2860.7	4.1309
2860.7	-1.6675
2860.7	-1.0571
2860.7	5.3516
2860.8	-0.75195
2860.8	8.0981
2860.8	-0.44678
2860.8	2.605
2860.8	2.9102
2860.9	-1.0571
2860.9	5.0464
2860.9	-4.4141
2860.9	1.9946
2860.9	-0.75195
2861	-0.44678
2861	5.0464
2861	-1.3623
2861	6.8774
2861	-1.9727
2861.1	1.0791
2861.1	4.436
2861.1	-1.9727
2861.1	6.8774
2861.1	-1.0571
2861.2	3.5205
2861.2	0.77393
2861.2	1.0791
2861.2	5.3516
2861.2	-2.8882
2861.3	3.5205
2861.3	-2.583
2861.3	0.46875
2861.3	5.0464
2861.3	-3.1934
2861.4	7.1826
2861.4	-1.6675
2861.4	1.9946
2861.4	4.7412
2861.4	-0.75195
2861.5	6.5723
2861.5	-2.2778
2861.5	1.0791
2861.5	-2.583
2861.5	-1.6675
2861.6	5.9619
2861.6	-2.2778
2861.6	5.0464
2861.6	-0.44678
2861.6	1.0791
2861.7	5.0464
2861.7	-2.2778
2861.7	6.8774
2861.7	-1.9727
2861.7	0.77393
2861.8	3.2153
2861.8	-2.583
2861.8	6.2671
2861.8	-1.3623
2861.8	2.605
2861.9	1.9946
2861.9	-1.0571
2861.9	5.3516
2861.9	-3.8037
2861.9	1.9946
2862	-1.9727
2862	-3.4985
2862	4.1309
2862	-3.1934
2862	3.2153
2862.1	-0.1416
2862.1	0.16357
2862.1	5.0464
2862.1	-3.1934
2862.1	2.9102
2862.2	-1.3623
2862.2	-0.1416
2862.2	4.1309
2862.2	-1.6675
2862.2	6.2671
2862.3	-1.3623
2862.3	1.3843
2862.3	3.8257
2862.3	-3.8037
2862.3	5.9619
2862.4	-4.7192
2862.4	-0.44678
2862.4	4.7412
2862.4	-3.4985
2862.4	5.6567
2862.5	-2.2778
2862.5	1.3843
2862.5	1.6895
2862.5	-1.3623
2862.5	6.2671
2862.6	-1.6675
2862.6	3.2153
2862.6	3.2153
2862.6	-0.1416
2862.6	6.5723
2862.7	-4.4141
2862.7	0.16357
2862.7	0.16357
2862.7	-3.1934
2862.7	5.0464
2862.8	-2.2778
2862.8	3.2153
2862.8	2.2998
2862.8	-1.9727
2862.8	6.8774
2862.9	-2.583
2862.9	1.9946
2862.9	-0.1416
2862.9	-3.4985
2862.9	5.6567
2863	-2.583
2863	3.2153
2863	1.3843
2863	-2.2778
2863	5.9619
2863.1	-3.1934
2863.1	2.2998
2863.1	2.605
2863.1	-2.2778
2863.1	6.8774
2863.2	-2.8882
2863.2	1.3843
2863.2	1.3843
2863.2	-2.2778
2863.2	4.1309
2863.3	-3.8037
2863.3	1.0791
2863.3	2.2998
2863.3	-2.583
2863.3	5.9619
2863.4	-1.9727
2863.4	0.77393
2863.4	2.605
2863.4	-2.583
2863.4	4.7412
2863.5	-3.1934
2863.5	0.16357
2863.5	2.605
2863.5	-4.4141
2863.5	4.7412
2863.6	-0.75195
2863.6	0.16357
2863.6	5.3516
2863.6	-2.2778
2863.6	5.9619
2863.7	-0.75195
2863.7	0.16357
2863.7	5.3516
2863.7	-3.8037
2863.7	3.5205
2863.8	-0.1416
2863.8	-2.583
2863.8	6.2671
2863.8	-4.1089
2863.8	2.2998
2863.9	3.8257
2863.9	-1.6675
2863.9	6.2671
2863.9	-2.583
2863.9	1.3843
2864	3.8257
2864	-3.8037
2864	4.436
2864	-1.0571
2864	0.16357
2864.1	4.7412
2864.1	-5.0244
2864.1	4.436
2864.1	0.16357
2864.1	-0.44678
2864.2	7.1826
2864.2	-2.2778
2864.2	3.2153
2864.2	1.9946
2864.2	-2.583
2864.3	6.8774
2864.3	-2.8882
2864.3	-0.44678
2864.3	2.9102
2864.3	-4.1089
2864.4	3.8257
2864.4	-1.9727
2864.4	-0.1416
2864.4	5.3516
2864.4	-3.8037
2864.5	1.9946
2864.5	1.3843
2864.5	-1.9727
2864.5	4.436
2864.5	-3.8037
2864.6	-0.44678
2864.6	2.2998
2864.6	-3.4985
2864.6	4.436
2864.6	-1.9727
2864.7	-1.6675
2864.7	3.8257
2864.7	-5.0244
2864.7	1.9946
2864.7	1.0791
2864.8	-2.583
2864.8	6.2671
2864.8	-2.2778
2864.8	-0.1416
2864.8	5.3516
2864.9	-3.8037
2864.9	2.9102
2864.9	-1.3623
2864.9	-2.583
2864.9	6.5723
2865	-0.75195
2865	1.9946
2865	4.436
2865	-2.2778
2865	4.1309
2865.1	-1.0571
2865.1	-1.3623
2865.1	6.2671
2865.1	-4.4141
2865.1	1.6895
2865.2	2.9102
2865.2	-2.8882
2865.2	5.9619
2865.2	-2.583
2865.2	-1.3623
2865.3	5.6567
2865.3	-5.3296
2865.3	2.9102
2865.3	4.1309
2865.3	-2.8882
2865.4	6.2671
2865.4	-0.75195
2865.4	0.77393
2865.4	7.1826
2865.4	-3.4985
2865.5	1.6895
2865.5	3.5205
2865.5	-3.4985
2865.5	5.0464
2865.5	-0.75195
2865.6	-2.2778
2865.6	5.3516
2865.6	-4.4141
2865.6	1.6895
2865.6	5.0464
2865.7	-2.8882
2865.7	4.7412
2865.7	-0.1416
2865.7	-2.2778
2865.7	6.8774
2865.8	-1.6675
2865.8	0.46875
2865.8	4.436
2865.8	-4.7192
2865.8	2.605
2865.9	1.3843
2865.9	-1.9727
2865.9	5.0464
2865.9	-3.4985
2865.9	-1.0571
2866	5.6567
2866	-2.8882
2866	4.436
2866	5.3516
2866	-1.3623
2866.1	6.2671
2866.1	-0.1416
2866.1	-1.3623
2866.1	7.793
2866.1	-2.583
2866.2	1.0791
2866.2	4.7412
2866.2	-3.1934
2866.2	4.1309
2866.2	1.0791
2866.3	-4.4141
2866.3	4.436
2866.3	-5.9399
2866.3	-1.3623
2866.3	4.7412
2866.4	-4.4141
2866.4	4.1309
2866.4	-0.75195
2866.4	-1.3623
2866.4	4.7412
2866.5	-2.583
2866.5	3.2153
2866.5	-0.75195
2866.5	-0.44678
2866.5	5.3516
2866.6	-1.0571
2866.6	7.1826
2866.6	-1.0571
2866.6	1.3843
2866.6	2.605
2866.7	-1.3623
2866.7	5.0464
2866.7	-2.2778
2866.7	5.0464
2866.7	-1.9727
2866.8	2.2998
2866.8	1.6895
2866.8	0.77393
2866.8	5.0464
2866.8	-1.9727
2866.9	4.436
2866.9	-3.1934
2866.9	4.436
2866.9	-1.6675
2866.9	1.0791
2867	-0.44678
2867	-0.1416
2867	1.9946
2867	-0.1416
2867	5.3516
2867.1	-3.4985
2867.1	4.7412
2867.1	-3.1934
2867.1	5.3516
2867.1	-1.9727
2867.2	4.7412
2867.2	-2.8882
2867.2	3.2153
2867.2	-1.6675
2867.2	1.6895
2867.3	1.3843
2867.3	0.77393
2867.3	3.2153
2867.3	-0.44678
2867.3	5.9619
2867.4	0.16357
2867.4	6.8774
2867.4	-1.3623
2867.4	5.3516
2867.4	-4.1089
2867.5	3.2153
2867.5	-2.8882
2867.5	2.605
2867.5	-1.9727
2867.5	0.16357
2867.6	-1.0571
2867.6	-0.75195
2867.6	4.1309
2867.6	-0.1416
2867.6	5.6567
2867.7	-1.9727
2867.7	5.6567
2867.7	-2.2778
2867.7	4.436
2867.7	-2.2778
2867.8	-0.44678
2867.8	-0.75195
2867.8	-2.2778
2867.8	3.5205
2867.8	-2.2778
2867.9	5.0464
2867.9	-2.583
2867.9	5.0464
2867.9	-0.44678
2867.9	2.9102
2868	1.6895
2868	-0.44678
2868	4.7412
2868	-3.4985
2868	6.5723
2868.1	-2.8882
2868.1	2.2998
2868.1	-2.8882
2868.1	-0.75195
2868.1	1.0791
2868.2	-1.9727
2868.2	6.8774
2868.2	-1.3623
2868.2	5.9619
2868.2	-1.0571
2868.3	2.2998
2868.3	2.2998
2868.3	-1.3623
2868.3	4.1309
2868.3	-4.7192
2868.4	4.1309
2868.4	-2.8882
2868.4	3.8257
2868.4	3.8257
2868.4	-1.6675
2868.5	3.2153
2868.5	-5.3296
2868.5	3.5205
2868.5	-3.1934
2868.5	1.0791
2868.6	1.9946
2868.6	-1.3623
2868.6	6.2671
2868.6	-1.9727
2868.6	5.6567
2868.7	-0.75195
2868.7	0.46875
2868.7	1.6895
2868.7	-3.4985
2868.7	6.2671
2868.8	-2.2778
2868.8	3.2153
2868.8	-0.75195
2868.8	-2.2778
2868.8	2.605
2868.9	-3.4985
2868.9	5.0464
2868.9	-3.4985
2868.9	1.9946
2868.9	1.3843
2869	-1.0571
2869	6.8774
2869	-2.2778
2869	4.7412
2869	-1.0571
2869.1	0.16357
2869.1	4.1309
2869.1	-2.8882
2869.1	5.6567
2869.1	-2.2778
2869.2	1.6895
2869.2	-0.1416
2869.2	-0.75195
2869.2	4.436
2869.2	-3.1934
2869.3	4.7412
2869.3	-1.3623
2869.3	1.0791
2869.3	5.0464
2869.3	-1.9727
2869.4	5.3516
2869.4	-3.1934
2869.4	1.6895
2869.4	1.3843
2869.4	-1.0571
2869.5	5.6567
2869.5	-3.1934
2869.5	4.1309
2869.5	0.16357
2869.5	0.16357
2869.6	4.7412
2869.6	-1.6675
2869.6	5.3516
2869.6	-3.1934
2869.6	2.2998
2869.7	3.8257
2869.7	-1.9727
2869.7	7.4878
2869.7	-3.1934
2869.7	1.3843
2869.8	-1.3623
2869.8	-1.6675
2869.8	5.0464
2869.8	-1.9727
2869.8	5.9619
2869.9	-1.6675
2869.9	0.16357
2869.9	4.436
2869.9	-3.1934
2869.9	6.8774
2870	-2.2778
2870	0.46875
2870	2.2998
2870	-2.8882
2870	6.2671
2870.1	-2.2778
2870.1	3.2153
2870.1	1.3843
2870.1	-0.75195
2870.1	6.2671
2870.2	-2.2778
2870.2	4.7412
2870.2	-0.75195
2870.2	-0.44678
2870.2	4.1309
2870.3	-4.1089
2870.3	5.0464
2870.3	-1.6675
2870.3	1.0791
2870.3	5.6567
2870.4	-1.9727
2870.4	5.3516
2870.4	-1.3623
2870.4	1.0791
2870.4	2.9102
2870.5	-3.1934
2870.5	5.0464
2870.5	-1.0571
2870.5	3.8257
2870.5	3.5205
2870.6	-0.75195
2870.6	7.1826
2870.6	-1.9727
2870.6	2.605
2870.6	1.0791
2870.7	-2.2778
2870.7	4.7412
2870.7	-2.583
2870.7	3.8257
2870.7	1.3843
2870.8	-0.44678
2870.8	5.6567
2870.8	-2.2778
2870.8	3.2153
2870.8	-1.0571
2870.9	-0.75195
2870.9	3.2153
2870.9	-4.7192
2870.9	2.9102
2870.9	-3.1934
2871	-0.1416
2871	6.5723
2871	-3.4985
2871	5.6567
2871	-0.1416
2871.1	0.16357
2871.1	5.9619
2871.1	-1.6675
2871.1	4.1309
2871.1	-1.6675
2871.2	0.16357
2871.2	3.8257
2871.2	-2.2778
2871.2	6.5723
2871.2	-1.9727
2871.3	0.16357
2871.3	4.7412
2871.3	-2.2778
2871.3	5.9619
2871.3	-0.75195
2871.4	1.0791
2871.4	3.8257
2871.4	-2.8882
2871.4	5.9619
2871.4	-1.0571
2871.5	-0.75195
2871.5	3.5205
2871.5	-3.4985
2871.5	3.8257
2871.5	-1.0571
2871.6	0.77393
2871.6	5.0464
2871.6	-3.1934
2871.6	4.7412
2871.6	-2.8882
2871.7	-2.2778
2871.7	4.7412
2871.7	-5.6348
2871.7	2.605
2871.7	-2.2778
2871.8	-0.1416
2871.8	6.8774
2871.8	-1.9727
2871.8	4.436
2871.8	0.77393
2871.9	-1.6675
2871.9	5.3516
2871.9	-1.3623
2871.9	3.2153
2871.9	1.0791
2872	-0.44678
2872	6.2671
2872	-2.583
2872	1.9946
2872	1.0791
2872.1	-2.8882
2872.1	4.7412
2872.1	-4.7192
2872.1	1.0791
2872.1	4.1309
2872.2	-3.4985
2872.2	5.3516
2872.2	-2.8882
2872.2	-1.0571
2872.2	3.2153
2872.3	-4.1089
2872.3	3.5205
2872.3	-1.3623
2872.3	-1.6675
2872.3	2.9102
2872.4	-2.583
2872.4	2.9102
2872.4	-2.2778
2872.4	-2.2778
2872.4	5.0464
2872.5	-4.7192
2872.5	2.605
2872.5	2.9102
2872.5	-4.1089
2872.5	5.0464
2872.6	-1.9727
2872.6	-0.1416
2872.6	6.2671
2872.6	-2.2778
2872.6	5.9619
2872.7	-0.44678
2872.7	-0.75195
2872.7	5.9619
2872.7	-2.583
2872.7	3.5205
2872.8	2.2998
2872.8	-3.1934
2872.8	5.6567
2872.8	-1.3623
2872.8	2.2998
2872.9	6.2671
2872.9	-2.2778
2872.9	4.1309
2872.9	-1.0571
2872.9	-0.44678
2873	6.2671
2873	-2.8882
2873	2.2998
2873	1.9946
2873	-1.9727
2873.1	6.8774
2873.1	-2.583
2873.1	-1.6675
2873.1	3.2153
2873.1	-5.0244
2873.2	2.2998
2873.2	-0.1416
2873.2	-2.583
2873.2	5.0464
2873.2	-3.1934
2873.3	1.6895
2873.3	6.2671
2873.3	-1.3623
2873.3	5.3516
2873.3	-0.75195
2873.4	-1.0571
2873.4	5.3516
2873.4	-1.6675
2873.4	1.3843
2873.4	1.9946
2873.5	-3.4985
2873.5	4.1309
2873.5	-1.3623
2873.5	0.77393
2873.5	5.3516
2873.6	-4.4141
2873.6	1.6895
2873.6	1.0791
2873.6	-3.4985
2873.6	7.1826
2873.7	-1.6675
2873.7	-0.75195
2873.7	5.9619
2873.7	-2.8882
2873.7	2.605
2873.8	5.3516
2873.8	-3.4985
2873.8	2.9102
2873.8	-3.1934
2873.8	-1.9727
2873.9	4.436
2873.9	-2.8882
2873.9	1.6895
2873.9	3.5205
2873.9	-1.9727
2874	5.9619
2874	0.16357
2874	0.46875
2874	5.3516
2874	-4.7192
2874.1	0.46875
2874.1	2.9102
2874.1	-1.9727
2874.1	3.2153
2874.1	-1.0571
2874.2	-2.2778
2874.2	4.1309
2874.2	-3.1934
2874.2	1.0791
2874.2	4.436
2874.3	-4.1089
2874.3	2.2998
2874.3	2.605
2874.3	-1.9727
2874.3	8.0981
2874.4	-1.0571
2874.4	0.16357
2874.4	6.2671
2874.4	-2.8882
2874.4	2.605
2874.5	3.5205
2874.5	-3.1934
2874.5	4.436
2874.5	-1.6675
2874.5	-1.3623
2874.6	5.3516
2874.6	-3.8037
2874.6	1.6895
2874.6	3.5205
2874.6	-2.2778
2874.7	5.6567
2874.7	-1.3623
2874.7	0.77393
2874.7	3.8257
2874.7	-1.9727
2874.8	5.3516
2874.8	-0.44678
2874.8	0.46875
2874.8	4.436
2874.8	-3.4985
2874.9	5.9619
2874.9	-2.583
2874.9	1.3843
2874.9	4.436
2874.9	-3.4985
2875	5.6567
2875	-2.2778
2875	2.605
2875	1.6895
2875	-0.1416
2875.1	3.5205
2875.1	-2.2778
2875.1	5.6567
2875.1	-2.583
2875.1	4.1309
2875.2	0.77393
2875.2	-1.6675
2875.2	2.2998
2875.2	-2.2778
2875.2	5.6567
2875.3	-2.8882
2875.3	5.9619
2875.3	-3.1934
2875.3	1.6895
2875.3	-3.1934
2875.4	1.3843
2875.4	0.16357
2875.4	-0.44678
2875.4	2.605
2875.4	-2.8882
2875.5	3.8257
2875.5	-1.9727
2875.5	5.9619
2875.5	-2.8882
2875.5	6.8774
2875.6	-1.6675
2875.6	3.2153
2875.6	-0.44678
2875.6	3.5205
2875.6	-1.3623
2875.7	1.6895
2875.7	1.0791
2875.7	0.16357
2875.7	3.2153
2875.7	-1.3623
2875.8	3.5205
2875.8	-1.6675
2875.8	5.3516
2875.8	-2.2778
2875.8	5.3516
2875.9	-2.8882
2875.9	3.2153
2875.9	-1.0571
2875.9	1.6895
2875.9	0.16357
2876	-1.3623
2876	2.605
2876	-1.0571
2876	4.7412
2876	-3.1934
2876.1	5.6567
2876.1	-2.8882
2876.1	2.9102
2876.1	-1.3623
2876.1	1.0791
2876.2	1.0791
2876.2	-1.0571
2876.2	4.436
2876.2	-2.8882
2876.2	5.6567
2876.3	-2.2778
2876.3	2.9102
2876.3	-0.44678
2876.3	1.3843
2876.3	0.46875
2876.4	-2.583
2876.4	3.8257
2876.4	-3.8037
2876.4	5.6567
2876.4	-3.1934
2876.5	1.9946
2876.5	0.16357
2876.5	0.46875
2876.5	5.3516
2876.5	-1.9727
2876.6	4.7412
2876.6	-2.8882
2876.6	3.5205
2876.6	-1.0571
2876.6	-0.44678
2876.7	4.1309
2876.7	-2.8882
2876.7	5.3516
2876.7	-4.1089
2876.7	2.2998
2876.8	-0.44678
2876.8	0.77393
2876.8	3.5205
2876.8	-1.6675
2876.8	5.0464
2876.9	-1.9727
2876.9	5.0464
2876.9	1.3843
2876.9	1.6895
2876.9	4.1309
2877	-2.583
2877	5.0464
2877	-2.8882
2877	1.9946
2877	-1.6675
2877.1	-0.75195
2877.1	4.7412
2877.1	-1.9727
2877.1	6.2671
2877.1	-1.9727
2877.2	2.605
2877.2	2.2998
2877.2	-1.3623
2877.2	6.8774
2877.2	-1.6675
2877.3	3.8257
2877.3	-0.44678
2877.3	1.3843
2877.3	4.1309
2877.3	-2.2778
2877.4	5.3516
2877.4	-2.2778
2877.4	2.605
2877.4	0.77393
2877.4	-1.3623
2877.5	7.1826
2877.5	-1.6675
2877.5	5.3516
2877.5	-0.75195
2877.5	0.16357
2877.6	4.7412
2877.6	-1.0571
2877.6	7.1826
2877.6	-2.583
2877.6	1.0791
2877.7	1.3843
2877.7	-1.0571
2877.7	7.1826
2877.7	-1.9727
2877.7	4.1309
2877.8	-0.75195
2877.8	0.16357
2877.8	4.7412
2877.8	-1.9727
2877.8	5.6567
2877.9	-3.8037
2877.9	-0.75195
2877.9	1.3843
2877.9	-1.6675
2877.9	7.4878
2878	-2.583
2878	2.605
2878	0.16357
2878	-0.44678
2878	5.0464
2878.1	-4.4141
2878.1	3.8257
2878.1	-1.3623
2878.1	-1.3623
2878.1	5.0464
2878.2	-0.75195
2878.2	5.9619
2878.2	-1.9727
2878.2	-0.44678
2878.2	1.3843
2878.3	-1.3623
2878.3	7.1826
2878.3	-2.583
2878.3	1.0791
2878.3	1.0791
2878.4	-2.8882
2878.4	6.2671
2878.4	-1.9727
2878.4	2.9102
2878.4	-1.6675
2878.5	-2.2778
2878.5	4.1309
2878.5	-4.1089
2878.5	4.1309
2878.5	0.46875
2878.6	0.77393
2878.6	5.0464
2878.6	-3.4985
2878.6	5.0464
2878.6	-2.8882
2878.7	-1.0571
2878.7	1.9946
2878.7	-2.8882
2878.7	6.5723
2878.7	-1.6675
2878.8	2.2998
2878.8	4.1309
2878.8	-1.0571
2878.8	5.9619
2878.8	-2.8882
2878.9	2.9102
2878.9	0.46875
2878.9	-3.1934
2878.9	5.0464
2878.9	-2.8882
2879	3.8257
2879	1.9946
2879	-0.75195
2879	5.3516
2879	-4.4141
2879.1	3.5205
2879.1	-1.0571
2879.1	-1.0571
2879.1	5.0464
2879.1	-4.7192
2879.2	3.8257
2879.2	1.3843
2879.2	0.77393
2879.2	7.1826
2879.2	-1.6675
2879.3	4.436
2879.3	-1.3623
2879.3	0.16357
2879.3	6.5723
2879.3	-2.583
2879.4	4.7412
2879.4	-1.6675
2879.4	-0.1416
2879.4	5.0464
2879.4	-2.2778
2879.5	4.7412
2879.5	-1.3623
2879.5	-0.75195
2879.5	2.9102
2879.5	-4.1089
2879.6	4.436
2879.6	-3.1934
2879.6	-0.75195
2879.6	4.436
2879.6	-3.8037
2879.7	4.7412
2879.7	-0.75195
2879.7	1.6895
2879.7	5.3516
2879.7	-4.1089
2879.8	5.0464
2879.8	1.0791
2879.8	1.0791
2879.8	5.3516
2879.8	-2.8882
2879.9	3.8257
2879.9	-1.3623
2879.9	-1.6675
2879.9	4.7412
2879.9	-3.8037
2880	2.2998
2880	-0.75195
2880	-1.0571
2880	6.8774
2880	-2.583
2880.1	3.5205
2880.1	0.77393
2880.1	-1.9727
2880.1	4.1309
2880.1	-2.2778
2880.2	3.5205
2880.2	0.46875
2880.2	-1.9727
2880.2	6.5723
2880.2	-1.6675
2880.3	3.8257
2880.3	3.8257
2880.3	-1.6675
2880.3	6.5723
2880.3	-1.0571
2880.4	2.605
2880.4	4.436
2880.4	-2.8882
2880.4	4.1309
2880.4	-2.2778
2880.5	0.16357
2880.5	3.8257
2880.5	-3.4985
2880.5	3.2153
2880.5	-3.1934
2880.6	-1.3623
2880.6	4.7412
2880.6	-3.4985
2880.6	3.5205
2880.6	0.46875
2880.7	-2.8882
2880.7	5.0464
2880.7	-4.4141
2880.7	2.2998
2880.7	2.2998
2880.8	-3.1934
2880.8	5.0464
2880.8	-1.0571
2880.8	3.2153
2880.8	5.6567
2880.9	-3.1934
2880.9	3.8257
2880.9	-3.8037
2880.9	-0.75195
2880.9	7.4878
2881	-2.2778
2881	1.9946
2881	-0.44678
2881	-3.1934
2881	4.1309
2881.1	-2.2778
2881.1	0.46875
2881.1	3.2153
2881.1	-3.1934
2881.1	5.9619
2881.2	-1.9727
2881.2	0.16357
2881.2	4.436
2881.2	-4.7192
2881.2	1.9946
2881.3	0.46875
2881.3	-1.6675
2881.3	5.3516
2881.3	-4.1089
2881.3	-0.44678
2881.4	2.9102
2881.4	-1.9727
2881.4	5.3516
2881.4	-1.3623
2881.4	-1.3623
2881.5	5.3516
2881.5	-1.9727
2881.5	3.5205
2881.5	2.2998
2881.5	-2.2778
2881.6	4.1309
2881.6	-4.7192
2881.6	-0.1416
2881.6	3.8257
2881.6	-1.9727
2881.7	5.6567
2881.7	-1.3623
2881.7	-2.8882
2881.7	6.8774
2881.7	-3.8037
2881.8	1.6895
2881.8	2.9102
2881.8	-4.7192
2881.8	4.436
2881.8	-0.44678
2881.9	-0.75195
2881.9	8.0981
2881.9	-2.2778
2881.9	0.46875
2881.9	4.1309
2882	-2.583
2882	5.0464
2882	-1.0571
2882	-1.9727
2882	5.0464
2882.1	-4.1089
2882.1	1.3843
2882.1	4.436
2882.1	-3.1934
2882.1	5.3516
2882.2	0.16357
2882.2	-1.0571
2882.2	5.6567
2882.2	-2.8882
2882.2	-0.1416
2882.3	3.5205
2882.3	-3.8037
2882.3	4.436
2882.3	0.46875
2882.3	0.16357
2882.4	7.1826
2882.4	-3.8037
2882.4	1.3843
2882.4	4.1309
2882.4	-6.2451
2882.5	2.2998
2882.5	0.46875
2882.5	-3.4985
2882.5	6.2671
2882.5	-0.44678
2882.6	-0.44678
2882.6	5.3516
2882.6	-5.3296
2882.6	1.3843
2882.6	3.2153
2882.7	-3.8037
2882.7	5.3516
2882.7	-0.1416
2882.7	-0.44678
2882.7	9.3188
2882.8	-1.6675
2882.8	1.9946
2882.8	7.1826
2882.8	-3.8037
2882.8	1.6895
2882.9	2.2998
2882.9	-2.8882
2882.9	5.9619
2882.9	-1.0571
2882.9	-1.0571
2883	4.7412
2883	-3.1934
2883	3.2153
2883	1.3843
2883	-2.583
2883.1	5.9619
2883.1	-4.4141
2883.1	1.0791
2883.1	2.605
2883.1	-2.8882
2883.2	5.0464
2883.2	-4.1089
2883.2	1.9946
2883.2	1.3843
2883.2	-1.3623
2883.3	7.793
2883.3	-2.2778
2883.3	4.436
2883.3	-1.3623
2883.3	-0.44678
2883.4	2.605
2883.4	-1.9727
2883.4	5.3516
2883.4	-2.8882
2883.4	4.436
2883.5	-3.1934
2883.5	2.605
2883.5	1.3843
2883.5	-0.44678
2883.5	4.436
2883.6	-2.583
2883.6	4.1309
2883.6	-2.8882
2883.6	4.1309
2883.6	-3.4985
2883.7	3.8257
2883.7	-1.9727
2883.7	0.77393
2883.7	1.0791
2883.7	-1.0571
2883.8	1.6895
2883.8	-3.8037
2883.8	2.9102
2883.8	-4.1089
2883.8	3.8257
2883.9	-3.4985
2883.9	4.7412
2883.9	-2.583
2883.9	4.7412
2883.9	-1.0571
2884	2.9102
2884	0.77393
2884	2.9102
2884	1.6895
2884	1.0791
2884.1	5.0464
2884.1	-0.1416
2884.1	4.1309
2884.1	-2.2778
2884.1	5.0464
2884.2	-4.1089
2884.2	5.3516
2884.2	-2.583
2884.2	2.2998
2884.2	-1.9727
2884.3	0.77393
2884.3	1.6895
2884.3	0.16357
2884.3	4.7412
2884.3	-1.3623
2884.4	5.3516
2884.4	-2.583
2884.4	5.3516
2884.4	-1.3623
2884.4	3.2153
2884.5	-0.44678
2884.5	0.46875
2884.5	2.2998
2884.5	-0.1416
2884.5	4.7412
2884.6	-2.2778
2884.6	5.6567
2884.6	-3.8037
2884.6	1.3843
2884.6	-1.0571
2884.7	1.0791
2884.7	3.8257
2884.7	-1.9727
2884.7	5.0464
2884.7	-1.6675
2884.8	5.0464
2884.8	-0.75195
2884.8	2.9102
2884.8	0.46875
2884.8	-1.0571
2884.9	3.5205
2884.9	-1.9727
2884.9	6.5723
2884.9	-2.2778
2884.9	3.5205
2885	-1.3623
2885	-0.44678
2885	4.7412
2885	-2.2778
2885	6.2671
2885.1	-2.2778
2885.1	3.2153
2885.1	0.16357
2885.1	1.3843
2885.1	5.0464
2885.2	-3.1934
2885.2	5.3516
2885.2	-3.1934
2885.2	2.2998
2885.2	0.46875
2885.3	0.46875
2885.3	5.0464
2885.3	-4.1089
2885.3	5.0464
2885.3	-2.583
2885.4	2.2998
2885.4	1.6895
2885.4	-1.3623
2885.4	5.0464
2885.4	-2.8882
2885.5	4.436
2885.5	-2.583
2885.5	0.77393
2885.5	1.3843
2885.5	-2.2778
2885.6	4.1309
2885.6	-2.583
2885.6	4.436
2885.6	-2.2778
2885.6	-0.75195
2885.7	4.436
2885.7	-3.4985
2885.7	5.9619
2885.7	-1.0571
2885.7	1.3843
2885.8	1.3843
2885.8	-1.9727
2885.8	6.2671
2885.8	-2.2778
2885.8	2.605
2885.9	-1.6675
2885.9	-1.9727
2885.9	3.8257
2885.9	-2.2778
2885.9	5.0464
2886	-2.8882
2886	0.46875
2886	1.6895
2886	-2.8882
2886	6.8774
2886.1	-1.9727
2886.1	2.9102
2886.1	0.16357
2886.1	-0.1416
2886.1	5.9619
2886.2	-1.3623
2886.2	6.5723
2886.2	-1.3623
2886.2	-0.1416
2886.2	4.1309
2886.3	-3.4985
2886.3	6.5723
2886.3	-3.1934
2886.3	1.0791
2886.3	0.46875
2886.4	-1.0571
2886.4	4.436
2886.4	-2.2778
2886.4	4.1309
2886.4	-0.44678
2886.5	-1.0571
2886.5	3.5205
2886.5	-3.4985
2886.5	6.2671
2886.5	-1.9727
2886.6	-0.1416
2886.6	3.5205
2886.6	-3.1934
2886.6	6.8774
2886.6	-0.75195
2886.7	1.3843
2886.7	1.9946
2886.7	-1.3623
2886.7	6.5723
2886.7	-2.2778
2886.8	2.2998
2886.8	-0.75195
2886.8	-1.9727
2886.8	5.0464
2886.8	-2.8882
2886.9	3.8257
2886.9	-0.75195
2886.9	-0.44678
2886.9	5.0464
2886.9	-2.2778
2887	5.0464
2887	-0.75195
2887	0.77393
2887	3.5205
2887	-1.3623
2887.1	6.8774
2887.1	-1.0571
2887.1	2.9102
2887.1	3.2153
2887.1	-2.2778
2887.2	6.2671
2887.2	-2.2778
2887.2	2.2998
2887.2	2.9102
2887.2	-2.583
2887.3	5.6567
2887.3	-3.8037
2887.3	1.6895
2887.3	1.6895
2887.3	-1.6675
2887.4	5.3516
2887.4	-2.8882
2887.4	2.605
2887.4	0.46875
2887.4	0.77393
2887.5	5.0464
2887.5	-4.4141
2887.5	3.5205
2887.5	-2.2778
2887.5	-1.9727
2887.6	5.6567
2887.6	-2.583
2887.6	4.1309
2887.6	-0.75195
2887.6	-0.75195
2887.7	5.3516
2887.7	-1.9727
2887.7	4.1309
2887.7	-2.2778
2887.7	-1.3623
2887.8	3.5205
2887.8	-3.8037
2887.8	5.3516
2887.8	-1.3623
2887.8	0.77393
2887.9	6.2671
2887.9	-1.3623
2887.9	7.1826
2887.9	0.46875
2887.9	1.6895
2888	5.0464
2888	-2.583
2888	4.7412
2888	-1.3623
2888	-0.75195
2888.1	4.7412
2888.1	-4.4141
2888.1	4.436
2888.1	-0.75195
2888.1	-0.44678
2888.2	3.8257
2888.2	-3.8037
2888.2	3.8257
2888.2	-1.9727
2888.2	0.16357
2888.3	5.3516
2888.3	-3.4985
2888.3	4.7412
2888.3	-1.0571
2888.3	-1.3623
2888.4	5.0464
2888.4	-4.4141
2888.4	1.9946
2888.4	-1.3623
2888.4	-2.8882
2888.5	5.3516
2888.5	-2.8882
2888.5	2.2998
2888.5	0.16357
2888.5	-2.583
2888.6	5.0464
2888.6	-2.583
2888.6	3.2153
2888.6	0.16357
2888.6	-2.8882
2888.7	5.3516
2888.7	-2.8882
2888.7	2.2998
2888.7	3.8257
2888.7	-4.1089
2888.8	5.6567
2888.8	-2.8882
2888.8	-0.44678
2888.8	5.0464
2888.8	-1.6675
2888.9	3.8257
2888.9	-1.9727
2888.9	-0.44678
2888.9	5.0464
2888.9	-3.8037
2889	3.2153
2889	-0.44678
2889	-1.6675
2889	6.5723
2889	-1.3623
2889.1	3.8257
2889.1	1.9946
2889.1	-2.583
2889.1	5.6567
2889.1	-2.583
2889.2	0.77393
2889.2	2.9102
2889.2	-2.8882
2889.2	4.7412
2889.2	-2.2778
2889.3	-0.44678
2889.3	5.0464
2889.3	-3.1934
2889.3	3.5205
2889.3	-0.1416
2889.4	-1.3623
2889.4	6.8774
2889.4	-2.8882
2889.4	1.6895
2889.4	3.8257
2889.5	-3.1934
2889.5	4.436
2889.5	-2.2778
2889.5	-0.44678
2889.5	5.0464
2889.6	-3.8037
2889.6	4.436
2889.6	1.9946
2889.6	-1.9727
2889.6	5.3516
2889.7	-3.4985
2889.7	-0.1416
2889.7	2.9102
2889.7	-3.1934
2889.7	5.0464
2889.8	-0.1416
2889.8	-0.75195
2889.8	5.0464
2889.8	-3.1934
2889.8	3.8257
2889.9	2.9102
2889.9	-3.4985
2889.9	5.0464
2889.9	-2.583
2889.9	-1.3623
2890	5.0464
2890	-2.8882
2890	3.5205
2890	-0.44678
2890	-3.4985
2890.1	5.6567
2890.1	-4.4141
2890.1	1.6895
2890.1	6.2671
2890.1	-2.2778
2890.2	5.3516
2890.2	1.0791
2890.2	-1.9727
2890.2	5.9619
2890.2	-1.9727
2890.3	-0.75195
2890.3	3.8257
2890.3	-3.1934
2890.3	2.2998
2890.3	-0.44678
2890.4	-1.9727
2890.4	5.3516
2890.4	-2.8882
2890.4	0.77393
2890.4	3.8257
2890.5	-3.4985
2890.5	3.2153
2890.5	0.46875
2890.5	-2.2778
2890.5	5.0464
2890.6	-3.1934
2890.6	0.16357
2890.6	5.9619
2890.6	-3.1934
2890.6	3.2153
2890.7	2.605
2890.7	-2.583
2890.7	5.6567
2890.7	-2.8882
2890.7	-1.0571
2890.8	5.6567
2890.8	-4.4141
2890.8	1.9946
2890.8	4.436
2890.8	-2.8882
2890.9	5.3516
2890.9	-0.44678
2890.9	-1.6675
2890.9	5.3516
2890.9	-3.4985
2891	-1.0571
2891	4.1309
2891	-2.8882
2891	3.8257
2891	3.8257
2891.1	-1.6675
2891.1	5.3516
2891.1	-1.3623
2891.1	-0.75195
2891.1	5.9619
2891.2	-3.4985
2891.2	1.9946
2891.2	1.9946
2891.2	-3.4985
2891.2	4.7412
2891.3	-0.75195
2891.3	-1.3623
2891.3	5.6567
2891.3	-4.7192
2891.3	-0.1416
2891.4	0.46875
2891.4	-2.583
2891.4	5.0464
2891.4	-3.1934
2891.4	0.77393
2891.5	3.2153
2891.5	-2.2778
2891.5	6.5723
2891.5	-1.9727
2891.5	1.3843
2891.6	3.8257
2891.6	-2.583
2891.6	5.6567
2891.6	-0.75195
2891.6	4.436
2891.7	0.16357
2891.7	0.46875
2891.7	6.5723
2891.7	-1.9727
2891.7	6.8774
2891.8	-2.583
2891.8	1.0791
2891.8	-1.3623
2891.8	-1.9727
2891.8	4.436
2891.9	-1.0571
2891.9	5.9619
2891.9	-1.3623
2891.9	5.6567
2891.9	-2.583
2892	1.9946
2892	-2.8882
2892	-0.75195
2892	0.77393
2892	-1.9727
2892.1	4.1309
2892.1	0.77393
2892.1	5.0464
2892.1	-3.1934
2892.1	5.3516
2892.2	-2.8882
2892.2	4.436
2892.2	-1.3623
2892.2	3.2153
2892.2	-1.3623
2892.3	2.9102
2892.3	0.77393
2892.3	1.6895
2892.3	1.6895
2892.3	-1.9727
2892.4	1.3843
2892.4	-2.583
2892.4	5.3516
2892.4	-1.6675
2892.4	6.5723
2892.5	-3.1934
2892.5	4.7412
2892.5	-3.1934
2892.5	2.605
2892.5	-1.0571
2892.6	-0.1416
2892.6	-1.3623
2892.6	-1.3623
2892.6	4.436
2892.6	0.16357
2892.7	7.1826
2892.7	-1.6675
2892.7	5.6567
2892.7	-2.2778
2892.7	3.8257
2892.8	-1.6675
2892.8	1.9946
2892.8	-1.0571
2892.8	-0.75195
2892.8	3.2153
2892.9	-1.9727
2892.9	5.3516
2892.9	-1.6675
2892.9	4.436
2892.9	-3.1934
2893	1.3843
2893	-1.3623
2893	0.46875
2893	3.5205
2893	-2.8882
2893.1	5.6567
2893.1	-2.583
2893.1	5.0464
2893.1	-1.6675
2893.1	1.6895
2893.2	0.46875
2893.2	-1.9727
2893.2	3.8257
2893.2	-3.1934
2893.2	6.5723
2893.3	-3.1934
2893.3	2.2998
2893.3	0.46875
2893.3	-0.44678
2893.3	4.436
2893.4	-2.8882
2893.4	4.7412
2893.4	-3.8037
2893.4	2.9102
2893.4	0.16357
2893.5	0.77393
2893.5	3.8257
2893.5	-3.8037
2893.5	5.6567
2893.5	-3.1934
2893.6	3.2153
2893.6	1.6895
2893.6	-0.75195
2893.6	3.8257
2893.6	-2.2778
2893.7	5.9619
2893.7	-1.3623
2893.7	3.8257
2893.7	-0.44678
2893.7	-2.583
2893.8	4.1309
2893.8	-3.4985
2893.8	5.3516
2893.8	-1.0571
2893.8	1.9946
2893.9	4.436
2893.9	-0.75195
2893.9	7.1826
2893.9	-1.3623
2893.9	4.436
2894	-1.3623
2894	-1.0571
2894	3.8257
2894	-2.2778
2894	7.1826
2894.1	-1.6675
2894.1	1.6895
2894.1	1.6895
2894.1	-1.9727
2894.1	4.7412
2894.2	-1.0571
2894.2	5.3516
2894.2	-1.0571
2894.2	2.2998
2894.2	5.6567
2894.3	-1.6675
2894.3	7.793
2894.3	-1.9727
2894.3	1.0791
2894.3	1.3843
2894.4	-1.9727
2894.4	5.6567
2894.4	-1.3623
2894.4	4.436
2894.4	-0.1416
2894.5	0.16357
2894.5	4.436
2894.5	-2.2778
2894.5	4.7412
2894.5	-2.8882
2894.6	1.3843
2894.6	1.9946
2894.6	-0.75195
2894.6	7.4878
2894.6	-2.2778
2894.7	2.9102
2894.7	1.3843
2894.7	-1.9727
2894.7	4.7412
2894.7	-3.8037
2894.8	3.8257
2894.8	-2.583
2894.8	0.16357
2894.8	4.436
2894.8	-3.4985
2894.9	5.3516
2894.9	-3.4985
2894.9	0.16357
2894.9	3.5205
2894.9	-2.2778
2895	4.1309
2895	-3.1934
2895	1.0791
2895	0.77393
2895	-1.6675
2895.1	5.3516
2895.1	-2.8882
2895.1	3.8257
2895.1	-1.6675
2895.1	-0.1416
2895.2	4.7412
2895.2	-2.583
2895.2	5.9619
2895.2	-1.3623
2895.2	0.46875
2895.3	4.436
2895.3	-4.1089
2895.3	5.6567
2895.3	-1.6675
2895.3	0.77393
2895.4	2.9102
2895.4	-2.8882
2895.4	5.0464
2895.4	-3.4985
2895.4	1.6895
2895.5	0.46875
2895.5	-3.1934
2895.5	4.7412
2895.5	-3.4985
2895.5	2.605
2895.6	0.16357
2895.6	-1.0571
2895.6	4.7412
2895.6	-2.8882
2895.6	3.5205
2895.7	-0.75195
2895.7	-0.44678
2895.7	5.0464
2895.7	-3.1934
2895.7	3.5205
2895.8	-1.3623
2895.8	0.16357
2895.8	5.3516
2895.8	-2.583
2895.8	5.9619
2895.9	-2.2778
2895.9	-0.1416
2895.9	4.7412
2895.9	-5.0244
2895.9	4.1309
2896	-2.8882
2896	-1.9727
2896	3.5205
2896	-1.6675
2896	5.6567
2896.1	-1.9727
2896.1	0.77393
2896.1	3.2153
2896.1	-2.583
2896.1	5.3516
2896.2	-3.8037
2896.2	1.3843
2896.2	3.2153
2896.2	-3.4985
2896.2	5.9619
2896.3	-2.8882
2896.3	0.16357
2896.3	1.9946
2896.3	-2.8882
2896.3	5.3516
2896.4	-2.8882
2896.4	2.2998
2896.4	3.2153
2896.4	-3.4985
2896.4	6.2671
2896.5	-1.6675
2896.5	1.3843
2896.5	4.436
2896.5	-2.8882
2896.5	5.9619
2896.6	-1.9727
2896.6	2.2998
2896.6	5.3516
2896.6	-1.9727
2896.6	6.2671
2896.7	-2.8882
2896.7	0.16357
2896.7	4.7412
2896.7	-2.2778
2896.7	4.7412
2896.8	-1.3623
2896.8	0.16357
2896.8	5.0464
2896.8	-1.6675
2896.8	5.6567
2896.9	-0.44678
2896.9	0.77393
2896.9	4.7412
2896.9	-3.1934
2896.9	4.436
2897	0.46875
2897	0.16357
2897	6.2671
2897	-1.6675
2897	4.436
2897.1	0.46875
2897.1	-0.1416
2897.1	6.2671
2897.1	-4.4141
2897.1	1.3843
2897.2	1.3843
2897.2	-2.2778
2897.2	5.0464
2897.2	-2.583
2897.2	1.9946
2897.3	2.605
2897.3	-2.8882
2897.3	5.3516
2897.3	-3.4985
2897.3	0.77393
2897.4	4.1309
2897.4	-3.4985
2897.4	6.2671
2897.4	-1.6675
2897.4	-1.6675
2897.5	5.9619
2897.5	-3.8037
2897.5	1.3843
2897.5	-0.75195
2897.5	-2.2778
2897.6	4.436
2897.6	-3.1934
2897.6	2.605
2897.6	3.2153
2897.6	-1.3623
2897.7	5.6567
2897.7	-2.2778
2897.7	-0.1416
2897.7	2.2998
2897.7	-5.9399
2897.8	4.1309
2897.8	-1.6675
2897.8	-0.75195
2897.8	4.7412
2897.8	-3.8037
2897.9	2.2998
2897.9	0.46875
2897.9	-3.1934
2897.9	5.0464
2897.9	-3.8037
2898	-0.75195
2898	5.0464
2898	-1.3623
2898	4.7412
2898	-1.0571
2898.1	-2.583
2898.1	3.5205
2898.1	-4.1089
2898.1	0.77393
2898.1	1.3843
2898.2	-2.583
2898.2	4.7412
2898.2	-3.8037
2898.2	-0.1416
2898.2	5.3516
2898.3	-2.583
2898.3	3.2153
2898.3	-0.1416
2898.3	-3.1934
2898.3	5.6567
2898.4	-3.1934
2898.4	2.2998
2898.4	3.2153
2898.4	-3.4985
2898.4	5.0464
2898.5	-1.0571
2898.5	-1.3623
2898.5	5.9619
2898.5	-6.2451
2898.5	-0.75195
2898.6	1.6895
2898.6	-4.1089
2898.6	5.0464
2898.6	-1.0571
2898.6	-0.75195
2898.7	6.5723
2898.7	-3.4985
2898.7	2.2998
2898.7	2.605
2898.7	-2.2778
2898.8	5.3516
2898.8	-1.6675
2898.8	-0.44678
2898.8	6.2671
2898.8	-4.4141
2898.9	0.77393
2898.9	1.9946
2898.9	-3.4985
2898.9	6.5723
2898.9	-0.75195
2899	1.0791
2899	7.793
2899	-1.6675
2899	3.8257
2899	5.0464
2899.1	-3.1934
2899.1	4.7412
2899.1	-1.6675
2899.1	-2.583
2899.1	6.5723
2899.2	-2.2778
2899.2	0.77393
2899.2	4.7412
2899.2	-4.4141
2899.2	3.5205
2899.3	0.77393
2899.3	-1.3623
2899.3	6.5723
2899.3	-2.8882
2899.3	0.77393
2899.4	7.1826
2899.4	-1.6675
2899.4	4.7412
2899.4	3.5205
2899.4	-3.1934
2899.5	3.8257
2899.5	-1.0571
2899.5	-0.44678
2899.5	6.2671
2899.5	-3.1934
2899.6	0.77393
2899.6	3.8257
2899.6	-3.4985
2899.6	4.7412
2899.6	-0.44678
2899.7	-0.44678
2899.7	5.0464
2899.7	-3.4985
2899.7	3.8257
2899.7	2.605
2899.8	-1.6675
2899.8	5.3516
2899.8	-3.1934
2899.8	1.6895
2899.8	1.3843
2899.9	-1.6675
2899.9	5.9619
2899.9	-3.1934
2899.9	2.2998
2899.9	-0.75195
2900	0.16357
2900	1.9946
2900	-4.4141
2900	4.1309
2900	-3.1934
2900.1	1.9946
2900.1	0.77393
2900.1	-0.44678
2900.1	4.436
2900.1	-2.8882
2900.2	5.0464
2900.2	-2.2778
2900.2	3.8257
2900.2	-4.1089
2900.2	-0.1416
2900.3	-1.0571
2900.3	-1.3623
2900.3	2.605
2900.3	-1.6675
2900.3	2.605
2900.4	-4.7192
2900.4	3.2153
2900.4	-4.4141
2900.4	4.1309
2900.4	-2.8882
2900.5	1.9946
2900.5	-2.583
2900.5	-0.1416
2900.5	-1.0571
2900.5	0.77393
2900.6	1.9946
2900.6	-1.3623
2900.6	4.436
2900.6	-1.9727
2900.6	5.9619
2900.7	-1.3623
2900.7	4.7412
2900.7	-2.8882
2900.7	4.436
2900.7	-1.9727
2900.8	5.0464
2900.8	-1.0571
2900.8	3.5205
2900.8	0.77393
2900.8	-0.1416
2900.9	3.2153
2900.9	0.16357
2900.9	5.3516
2900.9	-1.9727
2900.9	5.6567
2901	-1.6675
2901	6.8774
2901	-0.44678
2901	5.3516
2901	0.77393
2901.1	1.3843
2901.1	2.9102
2901.1	-0.44678
2901.1	6.2671
2901.1	-2.583
2901.2	7.1826
2901.2	-2.8882
2901.2	5.3516
2901.2	0.16357
2901.2	2.9102
2901.3	1.3843
2901.3	-0.44678
2901.3	5.0464
2901.3	-2.2778
2901.3	6.5723
2901.4	-1.6675
2901.4	3.2153
2901.4	1.0791
2901.4	1.9946
2901.4	3.8257
2901.5	-1.9727
2901.5	5.0464
2901.5	-3.1934
2901.5	5.3516
2901.5	0.16357
2901.6	3.5205
2901.6	3.5205
2901.6	1.0791
2901.6	6.2671
2901.6	-2.8882
2901.7	6.2671
2901.7	-1.0571
2901.7	1.6895
2901.7	1.3843
2901.7	1.0791
2901.8	3.5205
2901.8	-3.8037
2901.8	3.5205
2901.8	-4.4141
2901.8	-1.0571
2901.9	-1.3623
2901.9	-2.583
2901.9	4.1309
2901.9	-4.1089
2901.9	4.436
2902	-3.8037
2902	-0.75195
2902	0.16357
2902	-4.1089
2902	4.436
2902.1	-4.1089
2902.1	2.2998
2902.1	-3.4985
2902.1	-1.3623
2902.1	0.46875
2902.2	-4.7192
2902.2	3.5205
2902.2	-5.9399
2902.2	0.77393
2902.2	-2.8882
2902.3	-1.3623
2902.3	4.1309
2902.3	-3.8037
2902.3	4.7412
2902.3	-4.4141
2902.4	-1.6675
2902.4	-0.1416
2902.4	-4.4141
2902.4	4.1309
2902.4	-4.4141
2902.5	1.9946
2902.5	-1.6675
2902.5	-1.0571
2902.5	2.9102
2902.5	-5.0244
2902.6	3.8257
2902.6	-4.1089
2902.6	0.16357
2902.6	-0.1416
2902.6	-3.4985
2902.7	4.7412
2902.7	-5.0244
2902.7	1.0791
2902.7	-2.583
2902.7	-2.583
2902.8	7.4878
2902.8	-1.3623
2902.8	8.7085
2902.8	1.0791
2902.8	4.436
2902.9	7.1826
2902.9	1.9946
2902.9	8.7085
2902.9	0.46875
2902.9	7.1826
2903	2.605
2903	2.605
2903	10.234
2903	1.3843
2903	8.4033
2903.1	3.5205
2903.1	3.8257
2903.1	7.793
2903.1	1.0791
2903.1	8.0981
2903.2	-0.1416
2903.2	5.6567
2903.2	6.8774
2903.2	0.77393
2903.2	8.4033
2903.3	-0.75195
2903.3	5.6567
2903.3	5.0464
2903.3	2.9102
2903.3	9.624
2903.4	0.46875
2903.4	7.1826
2903.4	3.5205
2903.4	2.605
2903.4	9.0137
2903.5	0.77393
2903.5	7.793
2903.5	1.3843
2903.5	3.8257
2903.5	7.793
2903.6	1.9946
2903.6	9.624
2903.6	1.0791
2903.6	3.5205
2903.6	5.3516
2903.7	0.46875
2903.7	10.234
2903.7	1.3843
2903.7	6.8774
2903.7	5.6567
2903.8	-12.959
2903.8	-9.9072
2903.8	-19.978
2903.8	-15.4
2903.8	-19.062
2903.9	-20.588
2903.9	-14.18
2903.9	-21.199
2903.9	-13.569
2903.9	-18.757
2904	-18.757
2904	-12.959
2904	-21.504
2904	-13.569
2904	-19.978
2904.1	-19.062
2904.1	-14.485
2904.1	-20.588
2904.1	-13.569
2904.1	-19.368
2904.2	-17.537
2904.2	-16.011
2904.2	-20.894
2904.2	-12.654
2904.2	-21.809
2904.3	-16.621
2904.3	-14.18
2904.3	-20.283
2904.3	-11.433
2904.3	-19.673
2904.4	-16.926
2904.4	-14.485
2904.4	-21.199
2904.4	-13.569
2904.4	-21.199
2904.5	-16.621
2904.5	-14.485
2904.5	-19.673
2904.5	-12.043
2904.5	-21.199
2904.6	-17.842
2904.6	-15.706
2904.6	-19.978
2904.6	-13.264
2904.6	-21.809
2904.7	-16.926
2904.7	-16.011
2904.7	-20.894
2904.7	-12.654
2904.7	-20.588
2904.8	-30.049
2904.8	-34.321
2904.8	-39.509
2904.8	-31.27
2904.8	-39.509
2904.9	-36.152
2904.9	-34.932
2904.9	-40.425
2904.9	-33.101
2904.9	-41.035
2905	-35.847
2905	-34.932
2905	-41.646
2905	-34.016
2905	-41.34
2905.1	-38.289
2905.1	-34.016
2905.1	-42.256
2905.1	-34.321
2905.1	-41.951
2905.2	-40.12
2905.2	-33.711
2905.2	-42.561
2905.2	-34.321
2905.2	-40.12
2905.3	-40.425
2905.3	-34.016
2905.3	-40.425
2905.3	-33.711
2905.3	-39.204
2905.4	-38.594
2905.4	-32.795
2905.4	-41.951
2905.4	-34.016
2905.4	-37.678
2905.5	-40.12
2905.5	-31.575
2905.5	-41.34
2905.5	-35.847
2905.5	-33.101
2905.6	-38.899
2905.6	-32.49
2905.6	-41.035
2905.6	-38.594
2905.6	-36.458
2905.7	-41.035
2905.7	-34.626
2905.7	-42.256
2905.7	-39.204
2905.7	-33.711
2905.8	-37.983
2905.8	-28.828
2905.8	-34.626
2905.8	-36.458
2905.8	-28.523
2905.9	-37.678
2905.9	-31.575
2905.9	-31.88
2905.9	-36.458
2905.9	-27.913
2906	-37.373
2906	-32.49
2906	-27.913
2906	-37.068
2906	-29.133
2906.1	-34.932
2906.1	-35.237
2906.1	-27.913
2906.1	-35.847
2906.1	-29.438
2906.2	-33.101
2906.2	-36.763
2906.2	-28.218
2906.2	-35.847
2906.2	-31.88
2906.3	-29.744
2906.3	-37.983
2906.3	-29.133
2906.3	-35.237
2906.3	-34.016
2906.4	-27.607
2906.4	-36.152
2906.4	-30.659
2906.4	-32.185
2906.4	-35.847
2906.5	-25.776
2906.5	-34.321
2906.5	-32.49
2906.5	-28.523
2906.5	-38.289
2906.6	-30.964
2906.6	-33.406
2906.6	-34.626
2906.6	-27.607
2906.6	-36.152
2906.7	-33.406
2906.7	-28.828
2906.7	-36.152
2906.7	-30.049
2906.7	-35.237
2906.8	-36.763
2906.8	-30.659
2906.8	-39.204
2906.8	-32.49
2906.8	-30.354
2906.9	-37.983
2906.9	-31.27
2906.9	-37.983
2906.9	-37.373
2906.9	-30.354
2907	-40.12
2907	-34.626
2907	-31.88
2907	-37.983
2907	-30.049
2907.1	-36.763
2907.1	-36.763
2907.1	-31.575
2907.1	-39.814
2907.1	-33.711
2907.2	-32.185
2907.2	-37.983
2907.2	-31.27
2907.2	-37.678
2907.2	-38.289
2907.3	-31.575
2907.3	-39.509
2907.3	-34.321
2907.3	-31.88
2907.3	-38.289
2907.4	-30.354
2907.4	-34.321
2907.4	-37.678
2907.4	-30.354
2907.4	-40.73
2907.5	-37.068
2907.5	-33.711
2907.5	-40.12
2907.5	-32.795
2907.5	-34.016
2907.6	-37.373
2907.6	-29.438
2907.6	-37.678
2907.6	-35.847
2907.6	-31.27
2907.7	-39.204
2907.7	-34.321
2907.7	-33.101
2907.7	-38.594
2907.7	-29.438
2907.8	-34.626
2907.8	-34.626
2907.8	-28.523
2907.8	-38.594
2907.8	-34.321
2907.9	-30.659
2907.9	-38.594
2907.9	-30.659
2907.9	-34.932
2907.9	-36.458
2908	-28.218
2908	-37.068
2908	-32.49
2908	-30.964
2908	-37.373
2908.1	-29.744
2908.1	-37.373
2908.1	-34.016
2908.1	-30.049
2908.1	-36.152
2908.2	-28.828
2908.2	-37.678
2908.2	-34.016
2908.2	-31.27
2908.2	-36.458
2908.3	-27.302
2908.3	-36.763
2908.3	-32.795
2908.3	-33.406
2908.3	-36.458
2908.4	-29.744
2908.4	-36.763
2908.4	-29.438
2908.4	-37.678
2908.4	-33.101
2908.5	-33.711
2908.5	-33.711
2908.5	-28.523
2908.5	-36.458
2908.5	-29.133
2908.6	-38.289
2908.6	-30.049
2908.6	-35.237
2908.6	-31.88
2908.6	-34.016
2908.7	-33.711
2908.7	-30.354
2908.7	-34.932
2908.7	-27.913
2908.7	-36.458
2908.8	-30.964
2908.8	-37.068
2908.8	-30.964
2908.8	-37.983
2908.8	-31.27
2908.9	-36.458
2908.9	-34.626
2908.9	-35.542
2908.9	-35.847
2908.9	-35.237
2909	-35.542
2909	-33.406
2909	-38.594
2909	-30.964
2909	-37.983
2909.1	-28.828
2909.1	-37.068
2909.1	-29.133
2909.1	-37.678
2909.1	-31.575
2909.2	-35.847
2909.2	-32.185
2909.2	-34.932
2909.2	-35.237
2909.2	-32.185
2909.3	-39.204
2909.3	-30.964
2909.3	-38.289
2909.3	-31.575
2909.3	-39.814
2909.4	-32.795
2909.4	-38.289
2909.4	-32.49
2909.4	-32.795
2909.4	-34.016
2909.5	-31.27
2909.5	-37.983
2909.5	-30.354
2909.5	-39.814
2909.5	-30.964
2909.6	-37.983
2909.6	-35.847
2909.6	-36.152
2909.6	-35.847
2909.6	-31.27
2909.7	-35.847
2909.7	-29.438
2909.7	-38.899
2909.7	-31.27
2909.7	-37.068
2909.8	-33.101
2909.8	-31.88
2909.8	-36.152
2909.8	-30.354
2909.8	-38.289
2909.9	-29.744
2909.9	-37.678
2909.9	-33.101
2909.9	-35.542
2909.9	-35.847
2910	-30.964
2910	-37.068
2910	-28.828
2910	-37.373
2910	-33.406
2910.1	-34.932
2910.1	-34.626
2910.1	-29.744
2910.1	-35.847
2910.1	-29.133
2910.2	-37.373
2910.2	-34.321
2910.2	-36.763
2910.2	-37.068
2910.2	-30.659
2910.3	-37.678
2910.3	-30.354
2910.3	-36.763
2910.3	-31.88
2910.3	-33.711
2910.4	-34.932
2910.4	-30.049
2910.4	-38.289
2910.4	-30.354
2910.4	-36.763
2910.5	-32.185
2910.5	-30.049
2910.5	-35.542
2910.5	-27.913
2910.5	-37.068
2910.6	-31.27
2910.6	-34.932
2910.6	-35.847
2910.6	-31.575
2910.6	-37.678
2910.7	-30.049
2910.7	-36.458
2910.7	-32.795
2910.7	-32.185
2910.7	-36.763
2910.8	-30.354
2910.8	-38.594
2910.8	-32.795
2910.8	-35.847
2910.8	-34.626
2910.9	-29.438
2910.9	-36.458
2910.9	-27.913
2910.9	-35.847
2910.9	-32.185
2911	-30.354
2911	-37.983
2911	-29.744
2911	-38.289
2911	-32.795
2911.1	-35.237
2911.1	-34.932
2911.1	-29.744
2911.1	-38.594
2911.1	-30.659
2911.2	-37.678
2911.2	-34.626
2911.2	-31.27
2911.2	-37.373
2911.2	-30.354
2911.3	-37.678
2911.3	-32.49
2911.3	-33.406
2911.3	-34.932
2911.3	-29.744
2911.4	-39.204
2911.4	-31.575
2911.4	-34.932
2911.4	-34.932
2911.4	-28.828
2911.5	-37.983
2911.5	-29.744
2911.5	-35.542
2911.5	-34.016
2911.5	-31.27
2911.6	-37.678
2911.6	-28.828
2911.6	-37.373
2911.6	-32.185
2911.6	-33.101
2911.7	-37.678
2911.7	-29.744
2911.7	-38.594
2911.7	-32.795
2911.7	-35.542
2911.8	-35.542
2911.8	-29.133
2911.8	-38.289
2911.8	-31.27
2911.8	-36.763
2911.9	-35.847
2911.9	-30.049
2911.9	-37.373
2911.9	-29.744
2911.9	-36.152
2912	-34.016
2912	-31.575
2912	-36.763
2912	-30.354
2912	-37.983
2912.1	-36.152
2912.1	-32.185
2912.1	-38.289
2912.1	-29.133
2912.1	-37.678
2912.2	-34.016
2912.2	-32.795
2912.2	-37.678
2912.2	-28.828
2912.2	-37.678
2912.3	-32.49
2912.3	-34.321
2912.3	-36.152
2912.3	-28.828
2912.3	-37.983
2912.4	-31.575
2912.4	-36.458
2912.4	-37.373
2912.4	-28.828
2912.4	-39.509
2912.5	-30.659
2912.5	-34.321
2912.5	-36.152
2912.5	-30.354
2912.5	-37.678
2912.6	-31.575
2912.6	-35.847
2912.6	-35.237
2912.6	-30.659
2912.6	-38.899
2912.7	-30.354
2912.7	-35.237
2912.7	-33.406
2912.7	-28.828
2912.7	-37.983
2912.8	-31.88
2912.8	-36.152
2912.8	-35.542
2912.8	-29.744
2912.8	-36.763
2912.9	-30.964
2912.9	-37.068
2912.9	-36.763
2912.9	-31.88
2912.9	-39.814
2913	-30.964
2913	-37.068
2913	-35.237
2913	-30.964
2913	-37.983
2913.1	-30.659
2913.1	-36.763
2913.1	-35.237
2913.1	-30.354
2913.1	-40.425
2913.2	-31.575
2913.2	-36.763
2913.2	-36.458
2913.2	-29.133
2913.2	-37.983
2913.3	-31.27
2913.3	-34.321
2913.3	-34.932
2913.3	-30.354
2913.3	-38.899
2913.4	-31.27
2913.4	-35.237
2913.4	-35.542
2913.4	-29.133
2913.4	-37.373
2913.5	-33.101
2913.5	-34.016
2913.5	-36.763
2913.5	-30.354
2913.5	-39.204
2913.6	-31.88
2913.6	-31.27
2913.6	-37.068
2913.6	-27.607
2913.6	-36.458
2913.7	-33.406
2913.7	-31.88
2913.7	-37.678
2913.7	-29.438
2913.7	-37.373
2913.8	-33.711
2913.8	-32.49
2913.8	-40.12
2913.8	-30.354
2913.8	-37.678
2913.9	-35.237
2913.9	-28.828
2913.9	-40.12
2913.9	-32.49
2913.9	-35.542
2914	-37.068
2914	-28.523
2914	-37.373
2914	-33.711
2914	-32.49
2914.1	-38.594
2914.1	-28.523
2914.1	-36.458
2914.1	-34.321
2914.1	-31.575
2914.2	-38.899
2914.2	-29.438
2914.2	-35.237
2914.2	-34.321
2914.2	-27.607
2914.3	-37.983
2914.3	-32.185
2914.3	-35.237
2914.3	-37.373
2914.3	-29.744
2914.4	-38.899
2914.4	-35.542
2914.4	-33.101
2914.4	-38.289
2914.4	-30.049
2914.5	-36.458
2914.5	-34.626
2914.5	-30.964
2914.5	-39.814
2914.5	-34.016
2914.6	-35.542
2914.6	-38.899
2914.6	-31.575
2914.6	-40.12
2914.6	-34.932
2914.7	-32.185
2914.7	-39.509
2914.7	-30.964
2914.7	-36.458
2914.7	-36.458
2914.8	-29.744
2914.8	-37.983
2914.8	-32.185
2914.8	-33.406
2914.8	-37.373
2914.9	-29.438
2914.9	-37.068
2914.9	-34.626
2914.9	-31.575
2914.9	-40.12
2915	-32.795
2915	-33.711
2915	-36.458
2915	-26.997
2915	-37.678
2915.1	-35.847
2915.1	-31.575
2915.1	-38.594
2915.1	-31.575
2915.1	-36.152
2915.2	-37.373
2915.2	-30.049
2915.2	-38.594
2915.2	-33.711
2915.2	-31.575
2915.3	-37.373
2915.3	-30.964
2915.3	-37.983
2915.3	-36.152
2915.3	-29.133
2915.4	-37.983
2915.4	-33.711
2915.4	-31.575
2915.4	-40.12
2915.4	-30.964
2915.5	-35.237
2915.5	-35.847
2915.5	-27.607
2915.5	-38.289
2915.5	-34.626
2915.6	-30.049
2915.6	-38.289
2915.6	-30.964
2915.6	-34.016
2915.6	-37.373
2915.7	-29.438
2915.7	-37.373
2915.7	-33.711
2915.7	-29.133
2915.7	-38.594
2915.8	-31.27
2915.8	-33.101
2915.8	-37.373
2915.8	-27.607
2915.8	-35.847
2915.9	-36.458
2915.9	-30.354
2915.9	-39.814
2915.9	-34.626
2915.9	-32.49
2916	-39.204
2916	-31.88
2916	-36.152
2916	-35.847
2916	-27.913
2916.1	-36.763
2916.1	-33.711
2916.1	-30.049
2916.1	-37.678
2916.1	-30.964
2916.2	-31.27
2916.2	-36.458
2916.2	-28.218
2916.2	-36.458
2916.2	-35.542
2916.3	-30.049
2916.3	-38.289
2916.3	-33.101
2916.3	-34.932
2916.3	-39.204
2916.4	-28.828
2916.4	-38.289
2916.4	-33.406
2916.4	-30.354
2916.4	-39.204
2916.5	-30.049
2916.5	-37.068
2916.5	-34.626
2916.5	-32.185
2916.5	-37.068
2916.6	-30.659
2916.6	-37.678
2916.6	-32.795
2916.6	-34.321
2916.6	-36.152
2916.7	-29.133
2916.7	-38.899
2916.7	-30.964
2916.7	-37.068
2916.7	-32.185
2916.8	-34.932
2916.8	-34.321
2916.8	-31.27
2916.8	-37.373
2916.8	-29.744
2916.9	-37.983
2916.9	-30.354
2916.9	-37.068
2916.9	-34.321
2916.9	-34.932
2917	-35.542
2917	-31.575
2917	-35.847
2917	-31.27
2917	-37.678
2917.1	-29.744
2917.1	-38.899
2917.1	-30.964
2917.1	-36.458
2917.1	-34.626
2917.2	-36.763
2917.2	-35.237
2917.2	-34.626
2917.2	-35.237
2917.2	-32.185
2917.3	-36.763
2917.3	-30.049
2917.3	-37.983
2917.3	-30.354
2917.3	-37.983
2917.4	-29.438
2917.4	-36.763
2917.4	-30.049
2917.4	-35.847
2917.4	-31.575
2917.5	-34.321
2917.5	-34.016
2917.5	-32.795
2917.5	-36.458
2917.5	-30.964
2917.6	-37.373
2917.6	-29.744
2917.6	-38.289
2917.6	-30.659
2917.6	-37.373
2917.7	-31.88
2917.7	-36.458
2917.7	-33.101
2917.7	-34.321
2917.7	-36.152
2917.8	-30.049
2917.8	-37.068
2917.8	-28.828
2917.8	-36.458
2917.8	-32.795
2917.9	-38.289
2917.9	-34.016
2917.9	-35.847
2917.9	-35.237
2917.9	-31.27
2918	-37.373
2918	-29.438
2918	-37.068
2918	-30.659
2918	-35.237
2918.1	-33.406
2918.1	-33.711
2918.1	-36.458
2918.1	-30.354
2918.1	-37.678
2918.2	-29.438
2918.2	-37.068
2918.2	-32.185
2918.2	-34.016
2918.2	-35.847
2918.3	-30.354
2918.3	-36.458
2918.3	-29.133
2918.3	-39.204
2918.3	-32.795
2918.4	-35.847
2918.4	-35.847
2918.4	-29.744
2918.4	-36.458
2918.4	-28.523
2918.5	-37.373
2918.5	-33.406
2918.5	-34.932
2918.5	-35.542
2918.5	-30.964
2918.6	-36.458
2918.6	-29.133
2918.6	-37.373
2918.6	-31.88
2918.6	-34.321
2918.7	-37.678
2918.7	-30.049
2918.7	-39.509
2918.7	-31.88
2918.7	-36.763
2918.8	-34.626
2918.8	-32.185
2918.8	-36.763
2918.8	-29.438
2918.8	-37.678
2918.9	-31.88
2918.9	-36.152
2918.9	-36.763
2918.9	-31.88
2918.9	-38.899
2919	-29.744
2919	-37.068
2919	-33.711
2919	-33.711
2919	-37.373
2919.1	-30.049
2919.1	-38.289
2919.1	-30.964
2919.1	-36.458
2919.1	-35.847
2919.2	-31.27
2919.2	-37.678
2919.2	-27.913
2919.2	-36.458
2919.2	-33.711
2919.3	-33.711
2919.3	-36.458
2919.3	-30.049
2919.3	-36.458
2919.3	-31.27
2919.4	-37.068
2919.4	-35.847
2919.4	-30.354
2919.4	-37.068
2919.4	-28.828
2919.5	-37.373
2919.5	-35.542
2919.5	-34.016
2919.5	-38.899
2919.5	-30.049
2919.6	-39.204
2919.6	-32.49
2919.6	-34.016
2919.6	-35.847
2919.6	-27.913
2919.7	-36.152
2919.7	-28.523
2919.7	-36.458
2919.7	-35.542
2919.7	-32.185
2919.8	-38.594
2919.8	-28.218
2919.8	-36.458
2919.8	-32.49
2919.8	-30.049
2919.9	-37.068
2919.9	-29.133
2919.9	-37.983
2919.9	-33.711
2919.9	-34.932
2920	-35.847
2920	-30.354
2920	-38.899
2920	-29.438
2920	-36.458
2920.1	-35.847
2920.1	-30.049
2920.1	-38.899
2920.1	-30.354
2920.1	-35.237
2920.2	-34.321
2920.2	-30.659
2920.2	-36.152
2920.2	-28.828
2920.2	-36.152
2920.3	-33.711
2920.3	-32.185
2920.3	-37.373
2920.3	-29.744
2920.3	-37.373
2920.4	-33.101
2920.4	-34.626
2920.4	-37.373
2920.4	-29.438
2920.4	-38.289
2920.5	-32.185
2920.5	-34.626
2920.5	-35.847
2920.5	-29.438
2920.5	-37.373
2920.6	-30.659
2920.6	-35.847
2920.6	-34.626
2920.6	-30.354
2920.6	-40.12
2920.7	-30.964
2920.7	-35.847
2920.7	-35.237
2920.7	-28.828
2920.7	-37.373
2920.8	-30.049
2920.8	-36.458
2920.8	-34.932
2920.8	-30.659
2920.8	-38.594
2920.9	-29.744
2920.9	-37.983
2920.9	-34.626
2920.9	-30.964
2920.9	-36.763
2921	-30.354
2921	-38.289
2921	-34.016
2921	-34.016
2921	-38.899
2921.1	-28.523
2921.1	-38.594
2921.1	-34.321
2921.1	-31.575
2921.1	-38.899
2921.2	-28.828
2921.2	-35.847
2921.2	-34.016
2921.2	-31.575
2921.2	-37.068
2921.3	-29.744
2921.3	-37.068
2921.3	-32.49
2921.3	-32.185
2921.3	-38.289
2921.4	-28.828
2921.4	-37.373
2921.4	-33.711
2921.4	-31.575
2921.4	-39.509
2921.5	-29.438
2921.5	-37.678
2921.5	-34.016
2921.5	-29.744
2921.5	-37.068
2921.6	-29.744
2921.6	-37.068
2921.6	-32.795
2921.6	-30.659
2921.6	-36.763
2921.7	-29.438
2921.7	-37.678
2921.7	-33.101
2921.7	-30.964
2921.7	-37.678
2921.8	-27.607
2921.8	-38.289
2921.8	-36.458
2921.8	-29.744
2921.8	-37.678
2921.9	-30.049
2921.9	-34.626
2921.9	-35.847
2921.9	-30.659
2921.9	-37.678
2922	-30.659
2922	-34.932
2922	-37.068
2922	-30.659
2922	-39.509
2922.1	-32.49
2922.1	-32.795
2922.1	-36.763
2922.1	-28.523
2922.1	-37.983
2922.2	-34.016
2922.2	-32.185
2922.2	-36.458
2922.2	-27.607
2922.2	-37.983
2922.3	-34.626
2922.3	-31.575
2922.3	-38.594
2922.3	-30.049
2922.3	-34.932
2922.4	-36.458
2922.4	-30.049
2922.4	-38.594
2922.4	-32.49
2922.4	-33.711
2922.5	-37.068
2922.5	-30.964
2922.5	-38.899
2922.5	-33.406
2922.5	-32.185
2922.6	-36.152
2922.6	-28.218
2922.6	-37.373
2922.6	-34.016
2922.6	-30.964
2922.7	-39.814
2922.7	-30.354
2922.7	-36.458
2922.7	-36.458
2922.7	-27.607
2922.8	-37.983
2922.8	-32.49
2922.8	-32.185
2922.8	-36.152
2922.8	-29.438
2922.9	-36.763
2922.9	-34.321
2922.9	-31.27
2922.9	-37.983
2922.9	-31.575
2923	-36.763
2923	-36.152
2923	-28.828
2923	-38.594
2923	-33.711
2923.1	-34.016
2923.1	-39.509
2923.1	-28.828
2923.1	-37.068
2923.1	-35.542
2923.2	-30.049
2923.2	-41.035
2923.2	-33.101
2923.2	-33.101
2923.2	-37.373
2923.3	-28.523
2923.3	-36.763
2923.3	-35.237
2923.3	-29.438
2923.3	-38.289
2923.4	-31.27
2923.4	-33.101
2923.4	-36.763
2923.4	-29.744
2923.4	-37.983
2923.5	-34.626
2923.5	-30.354
2923.5	-39.204
2923.5	-30.964
2923.5	-35.847
2923.6	-36.763
2923.6	-29.133
2923.6	-37.983
2923.6	-34.016
2923.6	-32.185
2923.7	-38.899
2923.7	-31.27
2923.7	-35.237
2923.7	-36.458
2923.7	-29.438
2923.8	-38.899
2923.8	-34.016
2923.8	-30.049
2923.8	-39.509
2923.8	-28.828
2923.9	-34.932
2923.9	-37.068
2923.9	-28.828
2923.9	-39.204
2923.9	-35.237
2924	-30.354
2924	-40.12
2924	-32.795
2924	-34.016
2924	-38.289
2924.1	-29.133
2924.1	-36.152
2924.1	-35.847
2924.1	-28.523
2924.1	-37.983
2924.2	-32.795
2924.2	-31.88
2924.2	-38.594
2924.2	-29.438
2924.2	-35.237
2924.3	-36.152
2924.3	-28.523
2924.3	-37.678
2924.3	-33.406
2924.3	-31.88
2924.4	-38.899
2924.4	-31.27
2924.4	-35.847
2924.4	-37.373
2924.4	-29.744
2924.5	-38.289
2924.5	-35.542
2924.5	-30.049
2924.5	-40.12
2924.5	-31.575
2924.6	-33.406
2924.6	-38.289
2924.6	-28.218
2924.6	-36.458
2924.6	-34.016
2924.7	-28.828
2924.7	-37.373
2924.7	-30.964
2924.7	-34.626
2924.7	-35.237
2924.8	-27.913
2924.8	-36.763
2924.8	-32.185
2924.8	-34.932
2924.8	-36.763
2924.9	-29.133
2924.9	-38.594
2924.9	-32.185
2924.9	-36.458
2924.9	-36.152
2925	-32.49
2925	-38.899
2925	-29.438
2925	-37.983
2925	-34.932
2925.1	-33.711
2925.1	-37.373
2925.1	-30.049
2925.1	-35.542
2925.1	-28.523
2925.2	-35.847
2925.2	-31.88
2925.2	-35.542
2925.2	-34.626
2925.2	-30.049
2925.3	-35.237
2925.3	-30.354
2925.3	-37.678
2925.3	-29.744
2925.3	-37.983
2925.4	-30.659
2925.4	-36.458
2925.4	-32.49
2925.4	-35.542
2925.4	-34.626
2925.5	-33.101
2925.5	-35.847
2925.5	-31.575
2925.5	-37.373
2925.5	-30.964
2925.6	-38.594
2925.6	-28.828
2925.6	-38.289
2925.6	-30.354
2925.6	-37.068
2925.7	-33.101
2925.7	-36.458
2925.7	-31.575
2925.7	-35.237
2925.7	-34.932
2925.8	-32.795
2925.8	-34.932
2925.8	-30.659
2925.8	-34.626
2925.8	-28.828
2925.9	-36.763
2925.9	-29.133
2925.9	-37.373
2925.9	-31.27
2925.9	-36.152
2926	-34.016
2926	-37.678
2926	-35.237
2926	-33.406
2926	-37.678
2926.1	-30.354
2926.1	-38.594
2926.1	-30.354
2926.1	-38.899
2926.1	-31.575
2926.2	-34.932
2926.2	-31.88
2926.2	-34.321
2926.2	-35.847
2926.2	-31.575
2926.3	-37.678
2926.3	-28.218
2926.3	-38.289
2926.3	-30.659
2926.3	-36.458
2926.4	-34.932
2926.4	-32.795
2926.4	-35.847
2926.4	-30.659
2926.4	-40.425
2926.5	-31.27
2926.5	-39.204
2926.5	-33.101
2926.5	-34.321
2926.5	-35.237
2926.6	-29.744
2926.6	-37.983
2926.6	-29.133
2926.6	-37.678
2926.6	-30.354
2926.7	-35.542
2926.7	-35.237
2926.7	-31.575
2926.7	-37.983
2926.7	-30.354
2926.8	-38.594
2926.8	-32.795
2926.8	-36.763
2926.8	-35.542
2926.8	-31.575
2926.9	-36.763
2926.9	-29.744
2926.9	-38.899
2926.9	-31.88
2926.9	-35.847
2927	-35.237
2927	-30.049
2927	-37.983
2927	-31.575
2927	-38.594
2927.1	-34.321
2927.1	-34.321
2927.1	-35.847
2927.1	-29.438
2927.1	-37.373
2927.2	-29.133
2927.2	-35.847
2927.2	-33.101
2927.2	-32.795
2927.2	-37.983
2927.3	-29.744
2927.3	-38.289
2927.3	-31.575
2927.3	-35.237
2927.3	-35.237
2927.4	-30.049
2927.4	-37.983
2927.4	-30.354
2927.4	-37.678
2927.4	-33.711
2927.5	-31.88
2927.5	-35.847
2927.5	-29.133
2927.5	-37.678
2927.5	-31.575
2927.6	-35.542
2927.6	-35.542
2927.6	-30.964
2927.6	-39.204
2927.6	-30.964
2927.7	-37.678
2927.7	-34.626
2927.7	-30.964
2927.7	-35.542
2927.7	-29.438
2927.8	-38.289
2927.8	-31.88
2927.8	-34.016
2927.8	-36.152
2927.8	-29.133
2927.9	-37.678
2927.9	-30.659
2927.9	-35.847
2927.9	-34.016
2927.9	-30.659
2928	-37.373
2928	-29.438
2928	-37.373
2928	-34.321
2928	-33.406
2928.1	-36.458
2928.1	-29.438
2928.1	-37.678
2928.1	-32.185
2928.1	-34.932
2928.2	-34.626
2928.2	-29.133
2928.2	-39.509
2928.2	-30.354
2928.2	-36.458
2928.3	-34.016
2928.3	-30.354
2928.3	-37.373
2928.3	-30.049
2928.3	-37.373
2928.4	-34.016
2928.4	-32.185
2928.4	-36.458
2928.4	-27.607
2928.4	-37.373
2928.5	-32.795
2928.5	-34.321
2928.5	-37.678
2928.5	-29.744
2928.5	-38.289
2928.6	-32.185
2928.6	-37.068
2928.6	-36.763
2928.6	-31.575
2928.6	-38.594
2928.7	-30.964
2928.7	-37.678
2928.7	-35.237
2928.7	-31.575
2928.7	-37.678
2928.8	-28.828
2928.8	-37.068
2928.8	-34.321
2928.8	-31.27
2928.8	-38.594
2928.9	-30.049
2928.9	-35.237
2928.9	-34.321
2928.9	-32.49
2928.9	-36.152
2929	-29.744
2929	-38.594
2929	-33.711
2929	-35.237
2929	-38.899
2929.1	-29.744
2929.1	-38.289
2929.1	-32.49
2929.1	-33.406
2929.1	-35.847
2929.2	-30.049
2929.2	-38.289
2929.2	-32.49
2929.2	-37.068
2929.2	-36.458
2929.3	-30.659
2929.3	-40.73
2929.3	-30.964
2929.3	-34.626
2929.3	-34.321
2929.4	-28.828
2929.4	-38.289
2929.4	-30.659
2929.4	-36.152
2929.4	-36.458
2929.5	-30.354
2929.5	-37.983
2929.5	-31.27
2929.5	-37.373
2929.5	-37.373
2929.6	-30.659
2929.6	-37.983
2929.6	-31.575
2929.6	-37.373
2929.6	-36.152
2929.7	-30.964
2929.7	-38.289
2929.7	-28.523
2929.7	-33.711
2929.7	-36.152
2929.8	-29.133
2929.8	-38.289
2929.8	-31.575
2929.8	-36.458
2929.8	-36.763
2929.9	-31.27
2929.9	-38.899
2929.9	-30.964
2929.9	-34.626
2929.9	-35.237
2930	-28.523
2930	-37.983
2930	-31.575
2930	-34.016
2930	-34.932
2930.1	-27.302
2930.1	-37.068
2930.1	-32.185
2930.1	-34.626
2930.1	-37.373
2930.2	-28.218
2930.2	-37.373
2930.2	-32.795
2930.2	-32.49
2930.2	-37.983
2930.3	-29.744
2930.3	-37.068
2930.3	-34.321
2930.3	-32.49
2930.3	-38.289
2930.4	-30.049
2930.4	-36.152
2930.4	-33.711
2930.4	-30.049
2930.4	-36.458
2930.5	-29.438
2930.5	-36.763
2930.5	-34.932
2930.5	-27.607
2930.5	-38.899
2930.6	-31.575
2930.6	-35.237
2930.6	-36.458
2930.6	-29.744
2930.6	-37.068
2930.7	-32.185
2930.7	-34.321
2930.7	-37.678
2930.7	-28.218
2930.7	-37.068
2930.8	-32.49
2930.8	-31.575
2930.8	-38.594
2930.8	-29.744
2930.8	-36.763
2930.9	-34.932
2930.9	-30.354
2930.9	-38.899
2930.9	-31.575
2930.9	-35.847
2931	-36.152
2931	-29.133
2931	-39.509
2931	-33.101
2931	-33.406
2931.1	-39.509
2931.1	-29.133
2931.1	-37.373
2931.1	-34.626
2931.1	-31.27
2931.2	-39.814
2931.2	-31.575
2931.2	-37.068
2931.2	-36.763
2931.2	-30.964
2931.3	-38.289
2931.3	-33.406
2931.3	-33.101
2931.3	-37.373
2931.3	-29.438
2931.4	-36.763
2931.4	-35.847
2931.4	-31.27
2931.4	-38.594
2931.4	-31.88
2931.5	-36.152
2931.5	-37.983
2931.5	-28.218
2931.5	-37.983
2931.5	-32.49
2931.6	-30.964
2931.6	-38.899
2931.6	-30.354
2931.6	-37.983
2931.6	-36.763
2931.7	-29.133
2931.7	-37.068
2931.7	-32.795
2931.7	-30.964
2931.7	-36.763
2931.8	-30.659
2931.8	-37.373
2931.8	-36.152
2931.8	-31.27
2931.8	-40.12
2931.9	-31.88
2931.9	-33.101
2931.9	-36.763
2931.9	-28.218
2931.9	-38.594
2932	-34.932
2932	-29.744
2932	-38.289
2932	-30.964
2932	-33.101
2932.1	-37.068
2932.1	-29.438
2932.1	-36.763
2932.1	-34.321
2932.1	-30.964
2932.2	-38.899
2932.2	-32.795
2932.2	-34.932
2932.2	-37.678
2932.2	-27.913
2932.3	-35.542
2932.3	-33.711
2932.3	-30.049
2932.3	-38.289
2932.3	-33.101
2932.4	-33.711
2932.4	-38.594
2932.4	-31.27
2932.4	-37.678
2932.4	-36.458
2932.5	-28.828
2932.5	-37.373
2932.5	-31.575
2932.5	-30.659
2932.5	-38.289
2932.6	-30.659
2932.6	-34.626
2932.6	-37.983
2932.6	-29.438
2932.6	-37.983
2932.7	-35.542
2932.7	-30.049
2932.7	-38.899
2932.7	-32.185
2932.7	-33.101
2932.8	-36.152
2932.8	-29.133
2932.8	-36.763
2932.8	-35.237
2932.8	-30.049
2932.9	-37.373
2932.9	-32.185
2932.9	-29.744
2932.9	-37.373
2932.9	-29.133
2933	-35.237
2933	-35.847
2933	-29.744
2933	-39.204
2933	-33.101
2933.1	-34.016
2933.1	-37.373
2933.1	-30.049
2933.1	-37.373
2933.1	-33.711
2933.2	-33.101
2933.2	-37.678
2933.2	-30.049
2933.2	-39.204
2933.2	-33.406
2933.3	-36.152
2933.3	-36.458
2933.3	-30.049
2933.3	-37.068
2933.3	-30.049
2933.4	-36.458
2933.4	-32.49
2933.4	-33.406
2933.4	-35.847
2933.4	-28.218
2933.5	-37.678
2933.5	-29.744
2933.5	-37.678
2933.5	-30.964
2933.5	-36.152
2933.6	-32.795
2933.6	-34.016
2933.6	-35.847
2933.6	-31.575
2933.6	-37.068
2933.7	-28.218
2933.7	-37.373
2933.7	-30.049
2933.7	-37.678
2933.7	-31.27
2933.8	-37.983
2933.8	-32.49
2933.8	-35.542
2933.8	-34.626
2933.8	-34.932
2933.9	-37.983
2933.9	-31.575
2933.9	-36.763
2933.9	-31.575
2933.9	-38.594
2934	-30.964
2934	-37.678
2934	-30.049
2934	-36.458
2934	-30.964
2934.1	-36.152
2934.1	-32.795
2934.1	-34.321
2934.1	-32.185
2934.1	-31.575
2934.2	-33.711
2934.2	-31.27
2934.2	-35.847
2934.2	-30.049
2934.2	-38.594
2934.3	-30.049
2934.3	-38.594
2934.3	-31.575
2934.3	-37.068
2934.3	-33.711
2934.4	-34.016
2934.4	-34.016
2934.4	-30.659
2934.4	-36.458
2934.4	-29.438
2934.5	-37.983
2934.5	-29.133
2934.5	-37.373
2934.5	-31.88
2934.5	-36.763
2934.6	-35.237
2934.6	-32.795
2934.6	-36.152
2934.6	-31.575
2934.6	-38.289
2934.7	-30.659
2934.7	-38.289
2934.7	-32.185
2934.7	-35.237
2934.7	-34.932
2934.8	-31.27
2934.8	-36.152
2934.8	-29.133
2934.8	-36.763
2934.8	-29.744
2934.9	-37.373
2934.9	-34.626
2934.9	-33.406
2934.9	-35.847
2934.9	-30.354
2935	-36.763
2935	-30.354
2935	-38.289
2935	-33.101
2935	-34.932
2935.1	-35.237
2935.1	-30.354
2935.1	-38.899
2935.1	-30.659
2935.1	-37.373
2935.2	-32.185
2935.2	-34.016
2935.2	-35.542
2935.2	-31.27
2935.2	-38.594
2935.3	-30.049
2935.3	-36.763
2935.3	-33.711
2935.3	-35.237
2935.3	-37.373
2935.4	-30.354
2935.4	-38.899
2935.4	-29.438
2935.4	-37.068
2935.4	-34.626
2935.5	-33.711
2935.5	-37.983
2935.5	-29.744
2935.5	-37.373
2935.5	-31.88
2935.6	-35.847
2935.6	-36.152
2935.6	-31.575
2935.6	-36.763
2935.6	-29.744
2935.7	-37.983
2935.7	-34.016
2935.7	-36.458
2935.7	-37.373
2935.7	-30.964
2935.8	-38.594
2935.8	-30.659
2935.8	-38.899
2935.8	-34.626
2935.8	-31.88
2935.9	-37.678
2935.9	-28.523
2935.9	-37.983
2935.9	-31.88
2935.9	-34.016
2936	-36.152
2936	-30.049
2936	-37.373
2936	-31.88
2936	-37.373
2936.1	-34.626
2936.1	-33.101
2936.1	-37.373
2936.1	-28.523
2936.1	-39.509
2936.2	-33.406
2936.2	-33.406
2936.2	-36.152
2936.2	-28.828
2936.2	-37.678
2936.3	-31.575
2936.3	-36.152
2936.3	-34.626
2936.3	-31.27
2936.3	-39.204
2936.4	-30.049
2936.4	-38.594
2936.4	-33.711
2936.4	-31.27
2936.4	-35.542
2936.5	-27.302
2936.5	-37.373
2936.5	-32.185
2936.5	-35.542
2936.5	-36.152
2936.6	-29.133
2936.6	-36.763
2936.6	-30.354
2936.6	-37.068
2936.6	-35.542
2936.7	-30.964
2936.7	-36.763
2936.7	-29.133
2936.7	-37.068
2936.7	-34.016
2936.8	-31.88
2936.8	-37.678
2936.8	-28.523
2936.8	-37.983
2936.8	-32.49
2936.9	-34.321
2936.9	-37.068
2936.9	-30.049
2936.9	-37.983
2936.9	-32.185
2937	-34.932
2937	-34.321
2937	-27.913
2937	-36.763
2937	-30.049
2937.1	-36.763
2937.1	-35.237
2937.1	-32.49
2937.1	-38.289
2937.1	-29.133
2937.2	-36.458
2937.2	-33.406
2937.2	-30.964
2937.2	-36.763
2937.2	-30.049
2937.3	-37.678
2937.3	-33.406
2937.3	-33.406
2937.3	-37.678
2937.3	-28.218
2937.4	-38.289
2937.4	-31.575
2937.4	-33.406
2937.4	-37.373
2937.4	-30.354
2937.5	-37.983
2937.5	-33.406
2937.5	-35.542
2937.5	-35.847
2937.5	-30.659
2937.6	-38.899
2937.6	-30.049
2937.6	-34.626
2937.6	-34.016
2937.6	-29.133
2937.7	-37.678
2937.7	-30.049
2937.7	-34.932
2937.7	-34.932
2937.7	-30.659
2937.8	-38.899
2937.8	-32.185
2937.8	-39.204
2937.8	-36.458
2937.8	-30.354
2937.9	-38.289
2937.9	-30.354
2937.9	-36.763
2937.9	-33.711
2937.9	-29.438
2938	-37.068
2938	-28.523
2938	-36.152
2938	-34.321
2938	-33.101
2938.1	-38.594
2938.1	-28.828
2938.1	-37.373
2938.1	-35.847
2938.1	-31.27
2938.2	-37.983
2938.2	-30.659
2938.2	-37.373
2938.2	-34.932
2938.2	-30.659
2938.3	-36.763
2938.3	-29.133
2938.3	-35.542
2938.3	-33.711
2938.3	-30.964
2938.4	-37.068
2938.4	-28.218
2938.4	-34.932
2938.4	-33.711
2938.4	-28.828
2938.5	-37.068
2938.5	-29.438
2938.5	-36.152
2938.5	-35.542
2938.5	-29.438
2938.6	-38.594
2938.6	-32.185
2938.6	-35.237
2938.6	-35.542
2938.6	-29.744
2938.7	-38.594
2938.7	-31.575
2938.7	-35.237
2938.7	-36.458
2938.7	-29.133
2938.8	-37.983
2938.8	-32.185
2938.8	-33.711
2938.8	-37.983
2938.8	-28.523
2938.9	-38.289
2938.9	-34.932
2938.9	-31.88
2938.9	-38.594
2938.9	-30.659
2939	-36.152
2939	-33.406
2939	-29.133
2939	-35.542
2939	-29.438
2939.1	-36.458
2939.1	-34.932
2939.1	-30.659
2939.1	-38.289
2939.1	-30.354
2939.2	-34.932
2939.2	-36.458
2939.2	-28.828
2939.2	-37.983
2939.2	-31.88
2939.3	-32.795
2939.3	-37.373
2939.3	-29.438
2939.3	-37.678
2939.3	-32.795
2939.4	-29.744
2939.4	-38.594
2939.4	-31.575
2939.4	-37.373
2939.4	-36.763
2939.5	-30.354
2939.5	-39.814
2939.5	-33.101
2939.5	-34.626
2939.5	-37.373
2939.6	-29.438
2939.6	-37.373
2939.6	-33.101
2939.6	-30.964
2939.6	-40.12
2939.7	-30.659
2939.7	-37.678
2939.7	-36.152
2939.7	-29.438
2939.7	-38.289
2939.8	-31.88
2939.8	-32.795
2939.8	-36.763
2939.8	-27.302
2939.8	-36.152
2939.9	-34.626
2939.9	-30.049
2939.9	-38.899
2939.9	-30.964
2939.9	-34.626
2940	-38.289
2940	-29.438
2940	-38.289
2940	-34.932
2940	-31.575
2940.1	-37.678
2940.1	-30.354
2940.1	-35.542
2940.1	-34.932
2940.1	-28.828
2940.2	-37.983
2940.2	-32.185
2940.2	-33.406
2940.2	-39.509
2940.2	-29.744
2940.3	-36.458
2940.3	-35.847
2940.3	-27.607
2940.3	-37.678
2940.3	-33.406
2940.4	-32.49
2940.4	-38.594
2940.4	-30.354
2940.4	-37.373
2940.4	-36.763
2940.5	-30.659
2940.5	-38.289
2940.5	-31.88
2940.5	-31.575
2940.5	-36.458
2940.6	-29.133
2940.6	-36.763
2940.6	-34.932
2940.6	-28.828
2940.6	-37.068
2940.7	-34.626
2940.7	-33.101
2940.7	-38.899
2940.7	-31.27
2940.7	-36.458
2940.8	-35.847
2940.8	-28.828
2940.8	-38.899
2940.8	-33.101
2940.8	-31.27
2940.9	-37.068
2940.9	-28.828
2940.9	-35.237
2940.9	-37.068
2940.9	-28.828
2941	-37.983
2941	-34.321
2941	-30.964
2941	-38.289
2941	-34.321
2941.1	-34.626
2941.1	-37.068
2941.1	-27.913
2941.1	-37.068
2941.1	-35.237
2941.2	-29.133
2941.2	-38.289
2941.2	-31.88
2941.2	-32.185
2941.2	-37.983
2941.3	-29.744
2941.3	-36.763
2941.3	-36.152
2941.3	-28.828
2941.3	-37.678
2941.4	-33.101
2941.4	-35.237
2941.4	-35.847
2941.4	-30.659
2941.4	-37.373
2941.5	-32.795
2941.5	-34.016
2941.5	-37.678
2941.5	-28.828
2941.5	-37.373
2941.6	-30.964
2941.6	-33.101
2941.6	-35.847
2941.6	-28.523
2941.6	-36.458
2941.7	-29.438
2941.7	-35.847
2941.7	-34.321
2941.7	-32.795
2941.7	-38.289
2941.8	-30.354
2941.8	-37.373
2941.8	-30.354
2941.8	-37.373
2941.8	-33.711
2941.9	-33.101
2941.9	-35.237
2941.9	-29.744
2941.9	-35.847
2941.9	-30.659
2942	-39.204
2942	-31.27
2942	-37.983
2942	-32.49
2942	-36.763
2942.1	-36.152
2942.1	-35.847
2942.1	-36.152
2942.1	-33.711
2942.1	-36.152
2942.2	-30.964
2942.2	-38.289
2942.2	-30.964
2942.2	-37.983
2942.2	-29.133
2942.3	-35.847
2942.3	-30.659
2942.3	-37.068
2942.3	-31.88
2942.3	-35.237
2942.4	-33.101
2942.4	-33.101
2942.4	-34.321
2942.4	-31.575
2942.4	-36.458
2942.5	-30.049
2942.5	-36.152
2942.5	-30.354
2942.5	-38.899
2942.5	-32.185
2942.6	-38.899
2942.6	-32.795
2942.6	-36.458
2942.6	-32.185
2942.6	-34.016
2942.7	-34.321
2942.7	-30.049
2942.7	-35.542
2942.7	-29.744
2942.7	-38.899
2942.8	-32.795
2942.8	-38.899
2942.8	-32.49
2942.8	-37.678
2942.8	-34.016
2942.9	-35.237
2942.9	-35.542
2942.9	-29.744
2942.9	-37.678
2942.9	-29.133
2943	-37.678
2943	-31.88
2943	-37.678
2943	-33.101
2943	-33.101
2943.1	-35.237
2943.1	-29.744
2943.1	-37.983
2943.1	-30.659
2943.1	-37.678
2943.2	-32.49
2943.2	-35.847
2943.2	-35.847
2943.2	-33.101
2943.2	-37.373
2943.3	-28.218
2943.3	-36.763
2943.3	-30.049
2943.3	-37.068
2943.3	-34.626
2943.4	-32.49
2943.4	-36.458
2943.4	-27.913
2943.4	-36.458
2943.4	-30.659
2943.5	-36.763
2943.5	-34.016
2943.5	-33.101
2943.5	-37.678
2943.5	-27.913
2943.6	-38.594
2943.6	-31.88
2943.6	-36.763
2943.6	-34.932
2943.6	-30.354
2943.7	-35.237
2943.7	-27.607
2943.7	-36.458
2943.7	-29.133
2943.7	-36.458
2943.8	-34.626
2943.8	-30.964
2943.8	-38.289
2943.8	-29.744
2943.8	-38.289
2943.9	-32.49
2943.9	-34.321
2943.9	-35.847
2943.9	-30.049
2943.9	-37.068
2944	-28.828
2944	-36.458
2944	-32.795
2944	-33.101
2944	-36.458
2944.1	-27.607
2944.1	-37.373
2944.1	-31.575
2944.1	-35.542
2944.1	-35.847
2944.2	-31.575
2944.2	-36.763
2944.2	-29.133
2944.2	-37.983
2944.2	-32.795
2944.3	-33.406
2944.3	-37.373
2944.3	-28.828
2944.3	-37.983
2944.3	-31.88
2944.4	-37.068
2944.4	-35.237
2944.4	-31.27
2944.4	-37.678
2944.4	-29.133
2944.5	-36.458
2944.5	-33.406
2944.5	-33.101
2944.5	-36.763
2944.5	-30.659
2944.6	-38.899
2944.6	-31.575
2944.6	-36.152
2944.6	-35.542
2944.6	-28.218
2944.7	-37.373
2944.7	-29.133
2944.7	-35.847
2944.7	-35.847
2944.7	-34.016
2944.8	-39.204
2944.8	-31.575
2944.8	-38.289
2944.8	-31.88
2944.8	-33.711
2944.9	-35.847
2944.9	-30.659
2944.9	-39.509
2944.9	-31.575
2944.9	-34.626
2945	-35.847
2945	-31.575
2945	-38.899
2945	-30.049
2945	-35.237
2945.1	-34.626
2945.1	-31.575
2945.1	-37.373
2945.1	-29.438
2945.1	-37.373
2945.2	-31.27
2945.2	-32.795
2945.2	-37.373
2945.2	-29.133
2945.2	-39.814
2945.3	-33.711
2945.3	-34.932
2945.3	-37.983
2945.3	-30.964
2945.3	-38.289
2945.4	-31.88
2945.4	-35.847
2945.4	-34.016
2945.4	-31.575
2945.4	-39.204
2945.5	-30.049
2945.5	-37.678
2945.5	-33.101
2945.5	-30.964
2945.5	-37.068
2945.6	-29.744
2945.6	-37.373
2945.6	-33.101
2945.6	-31.575
2945.6	-37.373
2945.7	-29.744
2945.7	-39.509
2945.7	-32.185
2945.7	-32.795
2945.7	-35.847
2945.8	-28.523
2945.8	-39.509
2945.8	-33.406
2945.8	-34.626
2945.8	-35.542
2945.9	-27.607
2945.9	-36.763
2945.9	-31.575
2945.9	-36.152
2945.9	-36.763
2946	-29.744
2946	-38.899
2946	-32.49
2946	-36.458
2946	-36.152
2946.1	-30.964
2946.1	-36.458
2946.1	-29.744
2946.1	-35.847
2946.1	-35.542
2946.2	-30.964
2946.2	-38.289
2946.2	-30.049
2946.2	-36.458
2946.2	-35.847
2946.3	-29.133
2946.3	-37.678
2946.3	-29.744
2946.3	-34.016
2946.3	-35.237
2946.4	-32.49
2946.4	-40.12
2946.4	-31.88
2946.4	-35.847
2946.4	-33.406
2946.5	-28.523
2946.5	-37.678
2946.5	-31.575
2946.5	-37.373
2946.5	-36.458
2946.6	-28.828
2946.6	-38.289
2946.6	-31.88
2946.6	-36.458
2946.6	-36.458
2946.7	-29.744
2946.7	-37.983
2946.7	-32.795
2946.7	-35.542
2946.7	-37.373
2946.8	-31.88
2946.8	-39.509
2946.8	-30.049
2946.8	-34.016
2946.8	-36.458
2946.9	-30.049
2946.9	-38.899
2946.9	-32.795
2946.9	-33.101
2946.9	-36.763
2947	-30.049
2947	-38.289
2947	-31.88
2947	-32.795
2947	-35.847
2947.1	-28.828
2947.1	-40.73
2947.1	-35.542
2947.1	-32.49
2947.1	-39.509
2947.2	-28.523
2947.2	-35.847
2947.2	-35.847
2947.2	-31.575
2947.2	-38.289
2947.3	-31.575
2947.3	-36.763
2947.3	-36.458
2947.3	-31.575
2947.3	-39.204
2947.4	-31.27
2947.4	-34.016
2947.4	-35.237
2947.4	-28.828
2947.4	-38.899
2947.5	-33.406
2947.5	-32.795
2947.5	-37.678
2947.5	-29.438
2947.5	-38.594
2947.6	-34.932
2947.6	-29.744
2947.6	-35.847
2947.6	-27.913
2947.6	-34.626
2947.7	-35.237
2947.7	-30.354
2947.7	-38.289
2947.7	-31.575
2947.7	-34.626
2947.8	-35.847
2947.8	-30.659
2947.8	-39.204
2947.8	-33.101
2947.8	-34.626
2947.9	-39.204
2947.9	-30.354
2947.9	-38.899
2947.9	-36.458
2947.9	-30.354
2948	-37.983
2948	-30.659
2948	-34.626
2948	-36.152
2948	-29.744
2948.1	-38.594
2948.1	-34.321
2948.1	-33.406
2948.1	-39.204
2948.1	-30.964
2948.2	-38.594
2948.2	-35.237
2948.2	-29.438
2948.2	-38.899
2948.2	-32.185
2948.3	-33.101
2948.3	-35.542
2948.3	-28.218
2948.3	-38.289
2948.3	-34.932
2948.4	-32.185
2948.4	-39.814
2948.4	-31.575
2948.4	-36.458
2948.4	-36.152
2948.5	-27.913
2948.5	-37.983
2948.5	-31.575
2948.5	-31.88
2948.5	-40.425
2948.6	-31.27
2948.6	-36.458
2948.6	-36.458
2948.6	-28.828
2948.6	-37.678
2948.7	-32.185
2948.7	-31.575
2948.7	-37.678
2948.7	-28.828
2948.7	-35.847
2948.8	-35.847
2948.8	-30.354
2948.8	-39.509
2948.8	-32.185
2948.8	-33.101
2948.9	-38.594
2948.9	-29.744
2948.9	-37.373
2948.9	-37.068
2948.9	-29.438
2949	-37.983
2949	-33.101
2949	-31.88
2949	-37.678
2949	-29.133
2949.1	-34.932
2949.1	-36.763
2949.1	-29.438
2949.1	-38.899
2949.1	-34.016
2949.2	-31.27
2949.2	-38.289
2949.2	-30.049
2949.2	-34.932
2949.2	-36.458
2949.3	-28.828
2949.3	-36.763
2949.3	-34.626
2949.3	-29.133
2949.3	-39.814
2949.4	-32.185
2949.4	-33.711
2949.4	-37.373
2949.4	-27.607
2949.4	-36.763
2949.5	-37.068
2949.5	-30.659
2949.5	-39.204
2949.5	-34.016
2949.5	-31.88
2949.6	-38.899
2949.6	-30.659
2949.6	-35.847
2949.6	-37.068
2949.6	-27.913
2949.7	-37.068
2949.7	-32.49
2949.7	-32.795
2949.7	-37.373
2949.7	-29.438
2949.8	-36.152
2949.8	-33.101
2949.8	-30.964
2949.8	-37.068
2949.8	-26.997
2949.9	-35.847
2949.9	-31.575
2949.9	-30.354
2949.9	-37.373
2949.9	-30.659
2950	-37.678
2950	-33.711
2950	-37.373
2950	-35.542
2950	-31.575
2950.1	-38.594
2950.1	-29.133
2950.1	-37.678
2950.1	-31.27
2950.1	-35.237
2950.2	-35.237
2950.2	-32.49
2950.2	-37.068
2950.2	-31.27
2950.2	-37.678
2950.3	-29.744
2950.3	-38.289
2950.3	-31.27
2950.3	-38.289
2950.3	-34.016
2950.4	-36.458
2950.4	-35.542
2950.4	-33.711
2950.4	-37.068
2950.4	-31.88
2950.5	-37.068
2950.5	-27.607
2950.5	-36.458
2950.5	-29.438
2950.5	-37.373
2950.6	-31.27
2950.6	-37.678
2950.6	-32.185
2950.6	-36.152
2950.6	-34.626
2950.7	-34.626
2950.7	-34.932
2950.7	-33.711
2950.7	-36.458
2950.7	-31.88
2950.8	-38.594
2950.8	-31.575
2950.8	-37.678
2950.8	-28.523
2950.8	-36.763
2950.9	-30.354
2950.9	-35.237
2950.9	-32.795
2950.9	-36.458
2950.9	-36.458
2951	-34.626
2951	-37.983
2951	-30.659
2951	-37.983
2951	-29.438
2951.1	-37.373
2951.1	-30.354
2951.1	-36.763
2951.1	-32.185
2951.1	-35.237
2951.2	-35.542
2951.2	-32.185
2951.2	-36.763
2951.2	-28.828
2951.2	-37.678
2951.3	-30.659
2951.3	-37.373
2951.3	-33.711
2951.3	-34.932
2951.3	-35.237
2951.4	-31.575
2951.4	-35.847
2951.4	-29.438
2951.4	-37.068
2951.4	-28.828
2951.5	-37.983
2951.5	-34.626
2951.5	-35.237
2951.5	-37.068
2951.5	-30.659
2951.6	-36.763
2951.6	-28.828
2951.6	-36.763
2951.6	-32.49
2951.6	-34.932
2951.7	-35.237
2951.7	-30.354
2951.7	-36.458
2951.7	-29.744
2951.7	-38.594
2951.8	-32.185
2951.8	-36.152
2951.8	-33.101
2951.8	-30.354
2951.8	-38.899
2951.9	-29.744
2951.9	-38.594
2951.9	-32.49
2951.9	-33.406
2951.9	-35.542
2952	-30.049
2952	-36.458
2952	-29.744
2952	-37.068
2952	-32.795
2952.1	-35.237
2952.1	-37.373
2952.1	-31.88
2952.1	-38.289
2952.1	-30.354
2952.2	-36.458
2952.2	-34.626
2952.2	-33.101
2952.2	-38.289
2952.2	-30.354
2952.3	-37.678
2952.3	-31.88
2952.3	-36.152
2952.3	-35.542
2952.3	-31.27
2952.4	-37.678
2952.4	-29.438
2952.4	-36.763
2952.4	-34.016
2952.4	-32.795
2952.5	-36.458
2952.5	-30.659
2952.5	-36.763
2952.5	-30.659
2952.5	-36.458
2952.6	-35.542
2952.6	-30.354
2952.6	-37.983
2952.6	-29.744
2952.6	-37.678
2952.7	-34.321
2952.7	-33.406
2952.7	-37.373
2952.7	-29.744
2952.7	-37.983
2952.8	-32.185
2952.8	-35.237
2952.8	-36.152
2952.8	-29.133
2952.8	-36.763
2952.9	-30.354
2952.9	-36.763
2952.9	-34.321
2952.9	-32.185
2952.9	-38.899
2953	-30.354
2953	-39.814
2953	-33.711
2953	-33.711
2953	-36.763
2953.1	-28.828
2953.1	-36.763
2953.1	-31.575
2953.1	-37.373
2953.1	-37.068
2953.2	-31.27
2953.2	-37.983
2953.2	-27.607
2953.2	-34.932
2953.2	-34.626
2953.3	-32.185
2953.3	-38.594
2953.3	-29.438
2953.3	-37.068
2953.3	-34.016
2953.4	-34.016
2953.4	-36.458
2953.4	-28.523
2953.4	-36.152
2953.4	-30.354
2953.5	-34.321
2953.5	-35.237
2953.5	-30.964
2953.5	-39.509
2953.5	-30.964
2953.6	-36.763
2953.6	-36.152
2953.6	-29.438
2953.6	-37.068
2953.6	-29.438
2953.7	-36.458
2953.7	-33.406
2953.7	-30.964
2953.7	-37.373
2953.7	-30.354
2953.8	-36.458
2953.8	-32.795
2953.8	-31.575
2953.8	-36.152
2953.8	-28.218
2953.9	-37.068
2953.9	-33.101
2953.9	-33.711
2953.9	-36.458
2953.9	-29.133
2954	-37.373
2954	-30.659
2954	-34.932
2954	-35.237
2954	-29.438
2954.1	-37.983
2954.1	-30.964
2954.1	-35.542
2954.1	-35.237
2954.1	-28.828
2954.2	-37.983
2954.2	-30.354
2954.2	-36.763
2954.2	-35.237
2954.2	-30.964
2954.3	-38.594
2954.3	-29.744
2954.3	-37.068
2954.3	-34.932
2954.3	-28.828
2954.4	-36.458
2954.4	-29.133
2954.4	-36.152
2954.4	-34.932
2954.4	-31.27
2954.5	-36.763
2954.5	-29.133
2954.5	-36.763
2954.5	-33.406
2954.5	-30.354
2954.6	-36.763
2954.6	-29.133
2954.6	-36.152
2954.6	-34.626
2954.6	-31.27
2954.7	-38.289
2954.7	-29.133
2954.7	-37.678
2954.7	-35.237
2954.7	-32.795
2954.8	-38.899
2954.8	-30.049
2954.8	-37.678
2954.8	-33.406
2954.8	-30.964
2954.9	-38.289
2954.9	-28.523
2954.9	-37.678
2954.9	-34.626
2954.9	-30.659
2955	-38.594
2955	-29.744
2955	-36.458
2955	-33.711
2955	-30.659
2955.1	-37.068
2955.1	-28.828
2955.1	-35.542
2955.1	-34.016
2955.1	-30.964
2955.2	-39.509
2955.2	-30.049
2955.2	-36.152
2955.2	-35.847
2955.2	-29.744
2955.3	-38.594
2955.3	-33.406
2955.3	-35.847
2955.3	-35.542
2955.3	-30.354
2955.4	-39.509
2955.4	-30.049
2955.4	-34.932
2955.4	-37.068
2955.4	-28.523
2955.5	-38.289
2955.5	-32.795
2955.5	-34.932
2955.5	-38.289
2955.5	-30.049
2955.6	-38.899
2955.6	-34.016
2955.6	-33.101
2955.6	-37.068
2955.6	-28.828
2955.7	-37.678
2955.7	-33.711
2955.7	-29.744
2955.7	-38.594
2955.7	-29.438
2955.8	-35.542
2955.8	-35.542
2955.8	-29.744
2955.8	-39.509
2955.8	-32.49
2955.9	-34.016
2955.9	-36.458
2955.9	-28.523
2955.9	-37.983
2955.9	-33.101
2956	-32.185
2956	-36.763
2956	-28.218
2956	-36.458
2956	-35.237
2956.1	-30.659
2956.1	-38.594
2956.1	-31.575
2956.1	-36.763
2956.1	-36.152
2956.2	-29.438
2956.2	-39.204
2956.2	-33.101
2956.2	-31.88
2956.2	-36.763
2956.3	-27.607
2956.3	-37.068
2956.3	-33.711
2956.3	-30.659
2956.3	-38.289
2956.4	-30.659
2956.4	-36.152
2956.4	-37.068
2956.4	-30.964
2956.4	-40.12
2956.5	-32.185
2956.5	-31.575
2956.5	-37.068
2956.5	-27.913
2956.5	-35.542
2956.6	-33.406
2956.6	-27.302
2956.6	-37.373
2956.6	-31.575
2956.6	-35.237
2956.7	-37.678
2956.7	-29.438
2956.7	-37.983
2956.7	-33.406
2956.7	-31.27
2956.8	-37.678
2956.8	-30.659
2956.8	-34.626
2956.8	-35.237
2956.8	-28.523
2956.9	-38.289
2956.9	-33.101
2956.9	-31.27
2956.9	-38.289
2956.9	-29.133
2957	-35.847
2957	-36.458
2957	-28.523
2957	-38.594
2957	-33.711
2957.1	-31.88
2957.1	-38.289
2957.1	-30.354
2957.1	-35.847
2957.1	-34.932
2957.2	-28.523
2957.2	-38.289
2957.2	-33.711
2957.2	-31.88
2957.2	-39.814
2957.3	-30.964
2957.3	-35.542
2957.3	-37.678
2957.3	-29.744
2957.3	-37.678
2957.4	-34.626
2957.4	-29.133
2957.4	-37.068
2957.4	-30.964
2957.4	-35.542
2957.5	-37.373
2957.5	-28.523
2957.5	-37.983
2957.5	-34.321
2957.5	-30.659
2957.6	-39.204
2957.6	-32.795
2957.6	-32.49
2957.6	-37.068
2957.6	-29.133
2957.7	-37.373
2957.7	-36.763
2957.7	-30.049
2957.7	-37.678
2957.7	-32.185
2957.8	-31.575
2957.8	-38.899
2957.8	-30.659
2957.8	-35.847
2957.8	-36.458
2957.9	-26.997
2957.9	-37.678
2957.9	-34.626
2957.9	-29.744
2957.9	-37.678
2958	-30.049
2958	-34.932
2958	-37.373
2958	-29.744
2958	-37.068
2958.1	-33.406
2958.1	-31.88
2958.1	-37.068
2958.1	-30.049
2958.1	-39.509
2958.2	-33.406
2958.2	-32.185
2958.2	-37.373
2958.2	-29.133
2958.2	-38.289
2958.3	-33.406
2958.3	-34.321
2958.3	-37.678
2958.3	-30.659
2958.3	-38.289
2958.4	-31.88
2958.4	-35.847
2958.4	-34.321
2958.4	-30.964
2958.4	-36.458
2958.5	-30.354
2958.5	-38.594
2958.5	-30.049
2958.5	-37.373
2958.5	-31.88
2958.6	-32.795
2958.6	-36.152
2958.6	-31.27
2958.6	-36.152
2958.6	-30.354
2958.7	-37.678
2958.7	-30.354
2958.7	-38.594
2958.7	-32.185
2958.7	-36.152
2958.8	-32.795
2958.8	-33.406
2958.8	-35.237
2958.8	-34.321
2958.8	-38.289
2958.9	-31.88
2958.9	-37.068
2958.9	-30.354
2958.9	-37.373
2958.9	-29.744
2959	-37.678
2959	-29.438
2959	-36.152
2959	-31.27
2959	-36.763
2959.1	-33.711
2959.1	-34.932
2959.1	-34.932
2959.1	-32.49
2959.1	-35.847
2959.2	-31.88
2959.2	-37.373
2959.2	-30.049
2959.2	-39.509
2959.2	-30.659
2959.3	-38.899
2959.3	-33.406
2959.3	-39.204
2959.3	-34.626
2959.3	-36.152
2959.4	-34.626
2959.4	-31.27
2959.4	-35.847
2959.4	-28.523
2959.4	-37.373
2959.5	-29.744
2959.5	-36.763
2959.5	-32.795
2959.5	-37.678
2959.5	-34.626
2959.6	-33.406
2959.6	-35.237
2959.6	-29.438
2959.6	-36.152
2959.6	-28.523
2959.7	-37.373
2959.7	-30.354
2959.7	-36.458
2959.7	-33.711
2959.7	-33.711
2959.8	-37.373
2959.8	-30.049
2959.8	-37.678
2959.8	-27.913
2959.8	-37.373
2959.9	-33.101
2959.9	-33.711
2959.9	-35.847
2959.9	-31.27
2959.9	-37.373
2960	-30.659
2960	-38.594
2960	-30.659
2960	-34.932
2960	-34.626
2960.1	-29.438
2960.1	-37.983
2960.1	-29.438
2960.1	-37.068
2960.1	-30.964
2960.2	-34.626
2960.2	-34.626
2960.2	-31.88
2960.2	-38.899
2960.2	-30.659
2960.3	-39.204
2960.3	-32.185
2960.3	-36.458
2960.3	-35.847
2960.3	-30.659
2960.4	-37.983
2960.4	-28.523
2960.4	-35.847
2960.4	-32.185
2960.4	-33.711
2960.5	-35.237
2960.5	-29.744
2960.5	-39.204
2960.5	-29.133
2960.5	-37.068
2960.6	-33.406
2960.6	-30.354
2960.6	-35.542
2960.6	-29.438
2960.6	-37.983
2960.7	-30.964
2960.7	-36.152
2960.7	-34.321
2960.7	-29.133
2960.7	-37.678
2960.8	-29.438
2960.8	-37.678
2960.8	-33.406
2960.8	-33.101
2960.8	-36.458
2960.9	-29.438
2960.9	-39.204
2960.9	-31.88
2960.9	-35.847
2960.9	-34.932
2961	-30.049
2961	-37.068
2961	-30.354
2961	-38.289
2961	-33.101
2961.1	-33.406
2961.1	-35.542
2961.1	-27.913
2961.1	-37.678
2961.1	-30.964
2961.2	-34.932
2961.2	-34.626
2961.2	-28.523
2961.2	-35.542
2961.2	-29.133
2961.3	-35.542
2961.3	-33.406
2961.3	-32.185
2961.3	-36.458
2961.3	-28.523
2961.4	-38.899
2961.4	-34.016
2961.4	-34.321
2961.4	-36.152
2961.4	-29.133
2961.5	-37.678
2961.5	-32.185
2961.5	-36.763
2961.5	-36.152
2961.5	-29.744
2961.6	-36.458
2961.6	-27.607
2961.6	-36.152
2961.6	-33.711
2961.6	-31.88
2961.7	-35.847
2961.7	-27.302
2961.7	-37.678
2961.7	-33.711
2961.7	-33.406
2961.8	-37.983
2961.8	-29.133
2961.8	-36.152
2961.8	-31.88
2961.8	-35.847
2961.9	-37.678
2961.9	-31.27
2961.9	-38.594
2961.9	-30.354
2961.9	-35.237
2962	-35.237
2962	-30.964
2962	-38.289
2962	-30.354
2962	-38.289
2962.1	-34.626
2962.1	-31.88
2962.1	-38.899
2962.1	-28.523
2962.1	-37.373
2962.2	-33.101
2962.2	-30.659
2962.2	-37.983
2962.2	-30.354
2962.2	-38.899
2962.3	-33.406
2962.3	-32.795
2962.3	-36.152
2962.3	-28.218
2962.3	-36.763
2962.4	-31.27
2962.4	-33.406
2962.4	-37.068
2962.4	-30.354
2962.4	-39.509
2962.5	-33.406
2962.5	-35.542
2962.5	-35.847
2962.5	-29.744
2962.5	-37.983
2962.6	-30.659
2962.6	-34.626
2962.6	-36.152
2962.6	-31.88
2962.6	-40.73
2962.7	-33.406
2962.7	-37.678
2962.7	-36.763
2962.7	-28.828
2962.7	-36.458
2962.8	-29.438
2962.8	-34.626
2962.8	-34.016
2962.8	-29.438
2962.8	-37.373
2962.9	-29.744
2962.9	-37.373
2962.9	-36.763
2962.9	-29.438
2962.9	-38.289
2963	-30.049
2963	-35.542
2963	-37.068
2963	-31.88
2963	-38.899
2963.1	-32.49
2963.1	-35.237
2963.1	-35.847
2963.1	-30.354
2963.1	-37.373
2963.2	-32.49
2963.2	-36.458
2963.2	-34.932
2963.2	-31.27
2963.2	-40.425
2963.3	-31.88
2963.3	-35.237
2963.3	-36.458
2963.3	-28.218
2963.3	-37.373
2963.4	-32.49
2963.4	-36.458
2963.4	-37.373
2963.4	-29.133
2963.4	-37.373
2963.5	-32.795
2963.5	-34.321
2963.5	-37.068
2963.5	-29.133
2963.5	-38.289
2963.6	-33.101
2963.6	-32.49
2963.6	-37.678
2963.6	-28.523
2963.6	-35.542
2963.7	-32.49
2963.7	-30.964
2963.7	-37.678
2963.7	-29.133
2963.7	-36.763
2963.8	-34.321
2963.8	-30.354
2963.8	-38.594
2963.8	-30.354
2963.8	-36.152
2963.9	-36.152
2963.9	-28.218
2963.9	-37.983
2963.9	-31.88
2963.9	-35.237
2964	-37.678
2964	-30.659
2964	-37.068
2964	-33.406
2964	-34.321
2964.1	-37.678
2964.1	-29.438
2964.1	-37.678
2964.1	-32.185
2964.1	-30.964
2964.2	-38.594
2964.2	-29.438
2964.2	-36.763
2964.2	-34.016
2964.2	-30.049
2964.3	-38.594
2964.3	-32.185
2964.3	-37.068
2964.3	-37.678
2964.3	-29.133
2964.4	-38.594
2964.4	-32.795
2964.4	-32.185
2964.4	-37.068
2964.4	-29.438
2964.5	-35.847
2964.5	-34.321
2964.5	-30.964
2964.5	-37.983
2964.5	-30.964
2964.6	-36.763
2964.6	-37.068
2964.6	-30.049
2964.6	-40.12
2964.6	-34.016
2964.7	-33.406
2964.7	-37.983
2964.7	-27.913
2964.7	-37.068
2964.7	-34.321
2964.8	-30.659
2964.8	-38.899
2964.8	-30.659
2964.8	-36.152
2964.8	-37.678
2964.9	-30.049
2964.9	-40.12
2964.9	-34.016
2964.9	-30.354
2964.9	-39.204
2965	-30.049
2965	-37.068
2965	-37.373
2965	-29.744
2965	-37.068
2965.1	-31.27
2965.1	-31.88
2965.1	-37.373
2965.1	-29.133
2965.1	-36.763
2965.2	-34.626
2965.2	-30.964
2965.2	-39.204
2965.2	-32.49
2965.2	-33.406
2965.3	-36.458
2965.3	-28.828
2965.3	-38.594
2965.3	-36.763
2965.3	-30.964
2965.4	-38.594
2965.4	-30.964
2965.4	-33.711
2965.4	-38.594
2965.4	-29.438
2965.5	-37.373
2965.5	-33.406
2965.5	-28.828
2965.5	-37.373
2965.5	-33.711
2965.6	-35.237
2965.6	-37.983
2965.6	-28.828
2965.6	-36.152
2965.6	-34.626
2965.7	-30.354
2965.7	-38.899
2965.7	-33.101
2965.7	-32.49
2965.7	-36.152
2965.8	-29.744
2965.8	-37.373
2965.8	-36.458
2965.8	-29.438
2965.8	-37.373
2965.9	-31.575
2965.9	-32.795
2965.9	-37.983
2965.9	-30.354
2965.9	-35.542
2966	-35.542
2966	-27.607
2966	-37.678
2966	-34.321
2966	-29.744
2966.1	-37.983
2966.1	-32.185
2966.1	-34.932
2966.1	-37.068
2966.1	-28.828
2966.2	-37.373
2966.2	-33.406
2966.2	-28.218
2966.2	-37.983
2966.2	-32.795
2966.3	-32.795
2966.3	-37.678
2966.3	-27.607
2966.3	-36.458
2966.3	-34.626
2966.4	-28.828
2966.4	-37.068
2966.4	-31.27
2966.4	-34.626
2966.4	-34.932
2966.5	-30.354
2966.5	-39.204
2966.5	-31.575
2966.5	-35.237
2966.5	-34.321
2966.6	-28.828
2966.6	-36.763
2966.6	-29.744
2966.6	-37.678
2966.6	-33.101
2966.7	-32.795
2966.7	-37.068
2966.7	-30.049
2966.7	-37.678
2966.7	-29.744
2966.8	-36.458
2966.8	-33.711
2966.8	-32.795
2966.8	-35.847
2966.8	-30.964
2966.9	-36.763
2966.9	-29.133
2966.9	-37.068
2966.9	-29.133
2966.9	-37.678
2967	-32.49
2967	-35.542
2967	-34.321
2967	-31.27
2967	-35.847
2967.1	-30.049
2967.1	-35.542
2967.1	-29.744
2967.1	-35.847
2967.1	-28.523
2967.2	-38.594
2967.2	-32.49
2967.2	-37.068
2967.2	-33.101
2967.2	-34.626
2967.3	-32.795
2967.3	-33.406
2967.3	-34.626
2967.3	-30.659
2967.3	-36.458
2967.4	-29.744
2967.4	-37.068
2967.4	-31.27
2967.4	-38.289
2967.4	-29.438
2967.5	-36.763
2967.5	-31.575
2967.5	-34.932
2967.5	-32.49
2967.5	-34.016
2967.6	-34.626
2967.6	-31.575
2967.6	-36.152
2967.6	-29.744
2967.6	-38.289
2967.7	-29.744
2967.7	-38.594
2967.7	-31.27
2967.7	-36.763
2967.7	-33.406
2967.8	-35.847
2967.8	-34.016
2967.8	-30.354
2967.8	-34.932
2967.8	-27.607
2967.9	-39.204
2967.9	-30.354
2967.9	-36.152
2967.9	-33.406
2967.9	-35.847
2968	-34.932
2968	-32.795
2968	-37.068
2968	-28.828
2968	-37.983
2968.1	-29.133
2968.1	-36.763
2968.1	-33.406
2968.1	-34.321
2968.1	-36.763
2968.2	-30.659
2968.2	-37.678
2968.2	-29.744
2968.2	-37.068
2968.2	-33.101
2968.3	-36.458
2968.3	-34.626
2968.3	-29.744
2968.3	-36.458
2968.3	-28.828
2968.4	-37.068
2968.4	-32.185
2968.4	-36.458
2968.4	-35.542
2968.4	-31.88
2968.5	-37.678
2968.5	-29.438
2968.5	-37.373
2968.5	-30.964
2968.5	-34.932
2968.6	-36.152
2968.6	-30.659
2968.6	-37.373
2968.6	-30.354
2968.6	-37.068
2968.7	-33.101
2968.7	-35.847
2968.7	-36.458
2968.7	-30.659
2968.7	-39.509
2968.8	-29.438
2968.8	-38.289
2968.8	-33.711
2968.8	-34.016
2968.8	-37.373
2968.9	-27.913
2968.9	-37.678
2968.9	-30.964
2968.9	-35.237
2968.9	-35.237
2969	-31.27
2969	-37.983
2969	-30.659
2969	-38.899
2969	-33.406
2969.1	-34.321
2969.1	-36.458
2969.1	-29.133
2969.1	-38.289
2969.1	-30.354
2969.2	-35.847
2969.2	-34.016
2969.2	-30.964
2969.2	-36.152
2969.2	-28.523
2969.3	-39.204
2969.3	-32.49
2969.3	-34.321
2969.3	-36.458
2969.3	-28.828
2969.4	-38.289
2969.4	-30.354
2969.4	-36.458
2969.4	-35.542
2969.4	-30.049
2969.5	-37.068
2969.5	-28.828
2969.5	-36.763
2969.5	-33.406
2969.5	-31.575
2969.6	-36.458
2969.6	-29.438
2969.6	-39.204
2969.6	-32.795
2969.6	-37.983
2969.7	-36.763
2969.7	-29.133
2969.7	-37.983
2969.7	-30.354
2969.7	-37.373
2969.8	-34.932
2969.8	-30.964
2969.8	-37.983
2969.8	-29.744
2969.8	-37.678
2969.9	-34.626
2969.9	-32.795
2969.9	-35.542
2969.9	-28.523
2969.9	-39.204
2970	-33.711
2970	-35.237
2970	-36.152
2970	-30.049
2970	-39.204
2970.1	-32.795
2970.1	-36.763
2970.1	-37.068
2970.1	-30.964
2970.1	-37.373
2970.2	-29.438
2970.2	-36.152
2970.2	-33.101
2970.2	-29.744
2970.2	-36.458
2970.3	-27.913
2970.3	-37.678
2970.3	-34.016
2970.3	-33.101
2970.3	-39.509
2970.4	-28.218
2970.4	-37.068
2970.4	-33.406
2970.4	-33.101
2970.4	-37.068
2970.5	-28.828
2970.5	-37.678
2970.5	-31.575
2970.5	-35.237
2970.5	-35.847
2970.6	-29.438
2970.6	-37.373
2970.6	-30.354
2970.6	-35.237
2970.6	-35.847
2970.7	-32.185
2970.7	-38.899
2970.7	-30.659
2970.7	-37.678
2970.7	-35.542
2970.8	-30.659
2970.8	-39.509
2970.8	-29.438
2970.8	-35.542
2970.8	-32.49
2970.9	-29.438
2970.9	-37.068
2970.9	-28.828
2970.9	-37.068
2970.9	-34.321
2971	-31.27
2971	-38.594
2971	-29.438
2971	-37.678
2971	-34.016
2971.1	-29.438
2971.1	-35.237
2971.1	-29.133
2971.1	-37.068
2971.1	-34.626
2971.2	-32.185
2971.2	-38.289
2971.2	-30.964
2971.2	-37.678
2971.2	-34.932
2971.3	-32.49
2971.3	-36.458
2971.3	-27.913
2971.3	-37.068
2971.3	-33.406
2971.4	-32.49
2971.4	-39.204
2971.4	-30.049
2971.4	-37.983
2971.4	-32.185
2971.5	-30.964
2971.5	-36.763
2971.5	-28.218
2971.5	-36.458
2971.5	-33.101
2971.6	-31.575
2971.6	-37.983
2971.6	-29.438
2971.6	-36.458
2971.6	-33.711
2971.7	-30.049
2971.7	-37.373
2971.7	-30.049
2971.7	-37.678
2971.7	-35.542
2971.8	-30.659
2971.8	-39.814
2971.8	-32.185
2971.8	-36.152
2971.8	-33.406
2971.9	-28.523
2971.9	-35.542
2971.9	-28.828
2971.9	-36.458
2971.9	-35.237
2972	-28.828
2972	-37.373
2972	-29.133
2972	-33.406
2972	-35.237
2972.1	-28.523
2972.1	-35.847
2972.1	-30.049
2972.1	-33.406
2972.1	-37.373
2972.2	-30.964
2972.2	-38.899
2972.2	-32.795
2972.2	-31.88
2972.2	-37.983
2972.3	-29.438
2972.3	-39.814
2972.3	-36.458
2972.3	-31.27
2972.3	-37.983
2972.4	-31.575
2972.4	-38.289
2972.4	-36.763
2972.4	-30.354
2972.4	-37.983
2972.5	-30.354
2972.5	-34.321
2972.5	-38.594
2972.5	-30.964
2972.5	-39.509
2972.6	-34.321
2972.6	-33.406
2972.6	-38.289
2972.6	-29.438
2972.6	-36.763
2972.7	-33.711
2972.7	-28.828
2972.7	-36.152
2972.7	-30.049
2972.7	-36.763
2972.8	-37.678
2972.8	-29.744
2972.8	-38.594
2972.8	-33.711
2972.8	-33.101
2972.9	-37.068
2972.9	-30.354
2972.9	-38.289
2972.9	-34.016
2972.9	-30.049
2973	-38.594
2973	-30.354
2973	-34.321
2973	-35.237
2973	-27.607
2973.1	-37.373
2973.1	-32.795
2973.1	-31.27
2973.1	-36.458
2973.1	-30.354
2973.2	-36.458
2973.2	-36.763
2973.2	-32.49
2973.2	-38.899
2973.2	-30.964
2973.3	-33.101
2973.3	-36.763
2973.3	-27.913
2973.3	-37.373
2973.3	-34.626
2973.4	-29.744
2973.4	-37.678
2973.4	-31.27
2973.4	-36.152
2973.4	-39.204
2973.5	-29.133
2973.5	-37.373
2973.5	-33.406
2973.5	-30.964
2973.5	-37.373
2973.6	-30.964
2973.6	-36.152
2973.6	-35.847
2973.6	-28.828
2973.6	-38.594
2973.7	-34.626
2973.7	-31.88
2973.7	-38.289
2973.7	-30.354
2973.7	-35.847
2973.8	-36.763
2973.8	-29.438
2973.8	-37.983
2973.8	-33.406
2973.8	-30.659
2973.9	-38.594
2973.9	-31.575
2973.9	-37.678
2973.9	-37.373
2973.9	-30.659
2974	-38.289
2974	-33.711
2974	-29.438
2974	-37.678
2974	-30.964
2974.1	-34.321
2974.1	-36.152
2974.1	-30.049
2974.1	-37.678
2974.1	-35.237
2974.2	-29.438
2974.2	-39.204
2974.2	-32.185
2974.2	-32.185
2974.2	-37.678
2974.3	-28.828
2974.3	-37.068
2974.3	-36.152
2974.3	-29.133
2974.3	-39.509
2974.4	-34.321
2974.4	-30.964
2974.4	-39.814
2974.4	-31.88
2974.4	-35.542
2974.5	-38.594
2974.5	-30.354
2974.5	-38.594
2974.5	-35.237
2974.5	-30.659
2974.6	-37.983
2974.6	-31.88
2974.6	-34.016
2974.6	-36.458
2974.6	-29.438
2974.7	-37.678
2974.7	-34.016
2974.7	-30.659
2974.7	-38.899
2974.7	-29.744
2974.8	-34.932
2974.8	-34.932
2974.8	-27.913
2974.8	-37.678
2974.8	-31.575
2974.9	-35.237
2974.9	-36.763
2974.9	-29.133
2974.9	-38.899
2974.9	-31.27
2975	-35.237
2975	-36.152
2975	-30.659
2975	-37.068
2975	-29.438
2975.1	-38.289
2975.1	-33.101
2975.1	-35.847
2975.1	-35.847
2975.1	-30.049
2975.2	-37.068
2975.2	-29.744
2975.2	-38.594
2975.2	-32.49
2975.2	-36.763
2975.3	-34.321
2975.3	-34.626
2975.3	-36.458
2975.3	-30.659
2975.3	-35.237
2975.4	-28.523
2975.4	-36.458
2975.4	-29.133
2975.4	-36.763
2975.4	-31.88
2975.5	-36.458
2975.5	-31.575
2975.5	-34.932
2975.5	-34.016
2975.5	-31.27
2975.6	-34.626
2975.6	-29.744
2975.6	-35.542
2975.6	-29.744
2975.6	-37.373
2975.7	-30.354
2975.7	-39.204
2975.7	-30.354
2975.7	-37.068
2975.7	-31.88
2975.8	-35.847
2975.8	-33.406
2975.8	-36.152
2975.8	-33.406
2975.8	-34.321
2975.9	-35.847
2975.9	-29.744
2975.9	-37.373
2975.9	-29.438
2975.9	-36.152
2976	-30.049
2976	-37.678
2976	-31.575
2976	-38.289
2976	-34.321
2976.1	-35.847
2976.1	-35.237
2976.1	-31.88
2976.1	-36.458
2976.1	-29.744
2976.2	-36.152
2976.2	-28.218
2976.2	-37.373
2976.2	-33.101
2976.2	-37.068
2976.3	-36.152
2976.3	-31.88
2976.3	-36.458
2976.3	-30.354
2976.3	-37.983
2976.4	-30.354
2976.4	-37.983
2976.4	-30.659
2976.4	-35.847
2976.4	-36.152
2976.5	-31.88
2976.5	-37.373
2976.5	-30.354
2976.5	-36.152
2976.5	-29.744
2976.6	-36.458
2976.6	-33.711
2976.6	-34.016
2976.6	-36.152
2976.6	-29.438
2976.7	-38.289
2976.7	-30.354
2976.7	-37.983
2976.7	-33.406
2976.7	-33.101
2976.8	-35.847
2976.8	-30.049
2976.8	-37.068
2976.8	-30.354
2976.8	-36.763
2976.9	-30.659
2976.9	-34.016
2976.9	-36.763
2976.9	-29.744
2976.9	-37.983
2977	-29.744
2977	-36.458
2977	-33.101
2977	-34.321
2977	-37.373
2977.1	-30.354
2977.1	-37.983
2977.1	-29.133
2977.1	-35.847
2977.1	-35.237
2977.2	-30.964
2977.2	-36.458
2977.2	-27.913
2977.2	-36.152
2977.2	-31.88
2977.3	-34.321
2977.3	-35.847
2977.3	-30.354
2977.3	-35.847
2977.3	-29.133
2977.4	-36.763
2977.4	-32.49
2977.4	-32.49
2977.4	-36.152
2977.4	-27.913
2977.5	-39.204
2977.5	-31.575
2977.5	-35.847
2977.5	-36.763
2977.5	-29.438
2977.6	-35.847
2977.6	-29.438
2977.6	-38.289
2977.6	-34.321
2977.6	-33.711
2977.7	-36.152
2977.7	-28.218
2977.7	-37.678
2977.7	-31.575
2977.7	-35.847
2977.8	-34.932
2977.8	-30.354
2977.8	-37.983
2977.8	-30.659
2977.8	-38.899
2977.9	-35.237
2977.9	-32.185
2977.9	-36.458
2977.9	-28.523
2977.9	-38.289
2978	-33.101
2978	-35.237
2978	-37.068
2978	-27.913
2978	-37.373
2978.1	-31.27
2978.1	-35.542
2978.1	-34.626
2978.1	-29.133
2978.1	-36.152
2978.2	-29.438
2978.2	-37.068
2978.2	-33.711
2978.2	-32.49
2978.2	-37.068
2978.3	-28.218
2978.3	-37.068
2978.3	-32.185
2978.3	-35.542
2978.3	-37.678
2978.4	-30.659
2978.4	-39.204
2978.4	-32.49
2978.4	-35.237
2978.4	-36.152
2978.5	-29.133
2978.5	-37.068
2978.5	-30.354
2978.5	-37.373
2978.5	-35.847
2978.6	-31.575
2978.6	-37.983
2978.6	-29.744
2978.6	-37.678
2978.6	-34.626
2978.7	-32.49
2978.7	-38.289
2978.7	-30.049
2978.7	-37.068
2978.7	-33.711
2978.8	-34.626
2978.8	-36.458
2978.8	-29.133
2978.8	-36.458
2978.8	-30.354
2978.9	-34.016
2978.9	-34.932
2978.9	-29.133
2978.9	-39.814
2978.9	-31.27
2979	-35.847
2979	-37.373
2979	-29.744
2979	-37.983
2979	-30.049
2979.1	-34.016
2979.1	-34.626
2979.1	-31.27
2979.1	-38.899
2979.1	-30.659
2979.2	-38.899
2979.2	-35.237
2979.2	-30.964
2979.2	-37.983
2979.2	-29.438
2979.3	-37.068
2979.3	-33.406
2979.3	-30.049
2979.3	-36.763
2979.3	-29.133
2979.4	-36.458
2979.4	-33.406
2979.4	-30.354
2979.4	-37.068
2979.4	-29.133
2979.5	-37.373
2979.5	-34.321
2979.5	-33.101
2979.5	-37.373
2979.5	-29.744
2979.6	-38.594
2979.6	-35.237
2979.6	-32.795
2979.6	-38.899
2979.6	-29.438
2979.7	-37.373
2979.7	-34.932
2979.7	-31.88
2979.7	-37.983
2979.7	-27.607
2979.8	-37.068
2979.8	-34.932
2979.8	-32.49
2979.8	-38.289
2979.8	-29.133
2979.9	-36.458
2979.9	-32.185
2979.9	-31.88
2979.9	-36.458
2979.9	-29.133
2980	-36.458
2980	-31.88
2980	-30.049
2980	-37.983
2980	-29.133
2980.1	-36.458
2980.1	-34.626
2980.1	-29.744
2980.1	-36.458
2980.1	-29.438
2980.2	-35.237
2980.2	-34.932
2980.2	-30.049
2980.2	-37.068
2980.2	-30.354
2980.3	-35.542
2980.3	-35.847
2980.3	-28.828
2980.3	-37.373
2980.3	-29.744
2980.4	-35.542
2980.4	-39.204
2980.4	-31.27
2980.4	-39.814
2980.4	-32.185
2980.5	-33.406
2980.5	-37.373
2980.5	-28.523
2980.5	-38.289
2980.5	-32.795
2980.6	-32.185
2980.6	-36.763
2980.6	-29.744
2980.6	-39.204
2980.6	-34.932
2980.7	-31.27
2980.7	-37.373
2980.7	-29.133
2980.7	-34.321
2980.7	-34.016
2980.8	-29.744
2980.8	-37.068
2980.8	-30.354
2980.8	-34.321
2980.8	-35.237
2980.9	-28.523
2980.9	-35.542
2980.9	-30.354
2980.9	-30.659
2980.9	-37.373
2981	-28.828
2981	-38.594
2981	-35.237
2981	-32.185
2981	-39.204
2981.1	-30.964
2981.1	-36.458
2981.1	-34.626
2981.1	-29.744
2981.1	-39.814
2981.2	-33.711
2981.2	-34.932
2981.2	-38.899
2981.2	-30.659
2981.2	-38.594
2981.3	-34.932
2981.3	-32.795
2981.3	-39.814
2981.3	-30.964
2981.3	-37.373
2981.4	-36.152
2981.4	-28.828
2981.4	-40.425
2981.4	-33.101
2981.4	-33.711
2981.5	-38.594
2981.5	-29.133
2981.5	-36.458
2981.5	-34.321
2981.5	-31.88
2981.6	-38.594
2981.6	-30.049
2981.6	-33.711
2981.6	-34.626
2981.6	-27.607
2981.7	-38.289
2981.7	-34.016
2981.7	-32.795
2981.7	-39.814
2981.7	-30.659
2981.8	-36.458
2981.8	-36.152
2981.8	-28.218
2981.8	-38.899
2981.8	-34.016
2981.9	-31.88
2981.9	-38.899
2981.9	-30.049
2981.9	-36.152
2981.9	-35.847
2982	-28.523
2982	-36.458
2982	-31.575
2982	-31.575
2982	-37.373
2982.1	-31.27
2982.1	-38.289
2982.1	-37.068
2982.1	-31.575
2982.1	-39.814
2982.2	-34.016
2982.2	-33.101
2982.2	-36.152
2982.2	-27.913
2982.2	-34.932
2982.3	-34.626
2982.3	-29.438
2982.3	-39.204
2982.3	-32.795
2982.3	-32.795
2982.4	-39.814
2982.4	-29.744
2982.4	-36.763
2982.4	-37.373
2982.4	-28.828
2982.5	-38.289
2982.5	-34.626
2982.5	-30.049
2982.5	-37.373
2982.5	-29.744
2982.6	-34.321
2982.6	-36.763
2982.6	-27.607
2982.6	-36.458
2982.6	-34.016
2982.7	-28.523
2982.7	-38.594
2982.7	-33.406
2982.7	-32.795
2982.7	-39.204
2982.8	-29.133
2982.8	-35.237
2982.8	-37.068
2982.8	-29.133
2982.8	-37.983
2982.9	-35.542
2982.9	-30.964
2982.9	-37.678
2982.9	-31.27
2982.9	-35.847
2983	-36.152
2983	-29.744
2983	-36.763
2983	-33.101
2983	-31.575
2983.1	-37.678
2983.1	-30.049
2983.1	-37.373
2983.1	-32.49
2983.1	-30.659
2983.2	-37.983
2983.2	-30.659
2983.2	-38.594
2983.2	-34.932
2983.2	-31.575
2983.3	-37.068
2983.3	-29.133
2983.3	-36.763
2983.3	-32.185
2983.3	-34.932
2983.4	-33.711
2983.4	-30.354
2983.4	-37.983
2983.4	-30.964
2983.4	-38.289
2983.5	-31.27
2983.5	-36.152
2983.5	-34.321
2983.5	-32.185
2983.5	-37.068
2983.6	-31.88
2983.6	-37.983
2983.6	-31.575
2983.6	-39.814
2983.6	-32.185
2983.7	-36.458
2983.7	-33.406
2983.7	-33.711
2983.7	-34.016
2983.7	-31.88
2983.8	-35.542
2983.8	-31.27
2983.8	-37.373
2983.8	-29.744
2983.8	-38.594
2983.9	-30.659
2983.9	-38.899
2983.9	-30.659
2983.9	-34.932
2983.9	-32.185
2984	-34.321
2984	-34.016
2984	-34.016
2984	-35.847
2984	-30.354
2984.1	-36.763
2984.1	-30.354
2984.1	-37.983
2984.1	-30.049
2984.1	-38.289
2984.2	-28.218
2984.2	-36.763
2984.2	-32.49
2984.2	-37.068
2984.2	-33.711
2984.3	-34.016
2984.3	-33.711
2984.3	-30.049
2984.3	-36.763
2984.3	-30.049
2984.4	-38.289
2984.4	-29.744
2984.4	-37.678
2984.4	-32.49
2984.4	-37.983
2984.5	-35.847
2984.5	-33.406
2984.5	-34.626
2984.5	-27.913
2984.5	-36.458
2984.6	-28.828
2984.6	-37.678
2984.6	-31.88
2984.6	-36.152
2984.6	-35.237
2984.7	-34.016
2984.7	-37.068
2984.7	-30.964
2984.7	-36.763
2984.7	-28.523
2984.8	-37.068
2984.8	-31.575
2984.8	-36.763
2984.8	-37.068
2984.8	-30.964
2984.9	-37.068
2984.9	-28.523
2984.9	-37.373
2984.9	-30.354
2984.9	-35.237
2985	-34.321
2985	-31.575
2985	-38.289
2985	-31.575
2985	-39.509
2985.1	-30.659
2985.1	-35.847
2985.1	-32.795
2985.1	-30.964
2985.1	-37.068
2985.2	-28.523
2985.2	-37.068
2985.2	-31.27
2985.2	-37.373
2985.2	-35.237
2985.3	-31.575
2985.3	-37.373
2985.3	-28.523
2985.3	-36.458
2985.3	-34.016
2985.4	-37.068
2985.4	-36.763
2985.4	-31.575
2985.4	-37.678
2985.4	-27.913
2985.5	-37.678
2985.5	-34.626
2985.5	-35.847
2985.5	-36.152
2985.5	-30.049
2985.6	-37.678
2985.6	-30.659
2985.6	-38.899
2985.6	-35.237
2985.6	-30.049
2985.7	-37.068
2985.7	-28.218
2985.7	-36.763
2985.7	-33.101
2985.7	-34.626
2985.8	-34.932
2985.8	-29.744
2985.8	-37.373
2985.8	-29.744
2985.8	-36.152
2985.9	-33.406
2985.9	-31.27
2985.9	-36.458
2985.9	-28.523
2985.9	-37.373
2986	-33.406
2986	-34.626
2986	-35.847
2986	-28.828
2986	-38.594
2986.1	-30.964
2986.1	-35.542
2986.1	-34.321
2986.1	-30.049
2986.1	-36.763
2986.2	-28.828
2986.2	-37.068
2986.2	-33.711
2986.2	-33.101
2986.2	-36.763
2986.3	-30.049
2986.3	-39.814
2986.3	-32.795
2986.3	-34.932
2986.3	-36.152
2986.4	-29.744
2986.4	-37.068
2986.4	-30.964
2986.4	-36.458
2986.4	-34.626
2986.5	-31.88
2986.5	-38.289
2986.5	-29.744
2986.5	-38.289
2986.5	-32.795
2986.6	-31.88
2986.6	-38.594
2986.6	-30.049
2986.6	-37.983
2986.6	-32.49
2986.7	-34.321
2986.7	-37.068
2986.7	-28.523
2986.7	-35.847
2986.7	-30.049
2986.8	-34.932
2986.8	-34.626
2986.8	-30.964
2986.8	-39.509
2986.8	-29.744
2986.9	-37.983
2986.9	-35.847
2986.9	-30.354
2986.9	-37.068
2986.9	-28.523
2987	-35.847
2987	-34.016
2987	-31.575
2987	-35.847
2987	-28.523
2987.1	-37.678
2987.1	-32.185
2987.1	-32.795
2987.1	-38.289
2987.1	-30.049
2987.2	-38.289
2987.2	-31.575
2987.2	-34.016
2987.2	-35.847
2987.2	-29.438
2987.3	-38.594
2987.3	-31.575
2987.3	-34.321
2987.3	-35.847
2987.3	-30.354
2987.4	-39.204
2987.4	-31.575
2987.4	-34.932
2987.4	-34.321
2987.4	-29.744
2987.5	-37.068
2987.5	-30.354
2987.5	-37.678
2987.5	-34.932
2987.5	-31.27
2987.6	-39.509
2987.6	-28.523
2987.6	-36.458
2987.6	-34.321
2987.6	-28.218
2987.7	-37.678
2987.7	-30.049
2987.7	-36.152
2987.7	-34.321
2987.7	-32.185
2987.8	-36.763
2987.8	-28.828
2987.8	-37.983
2987.8	-34.626
2987.8	-31.27
2987.9	-38.289
2987.9	-29.744
2987.9	-37.983
2987.9	-33.711
2987.9	-31.575
2988	-37.373
2988	-28.523
2988	-37.068
2988	-34.932
2988	-31.88
2988.1	-38.899
2988.1	-30.964
2988.1	-37.373
2988.1	-34.626
2988.1	-32.185
2988.2	-37.678
2988.2	-28.828
2988.2	-38.899
2988.2	-34.016
2988.2	-31.88
2988.3	-41.035
2988.3	-30.964
2988.3	-37.678
2988.3	-35.847
2988.3	-29.744
2988.4	-37.983
2988.4	-30.354
2988.4	-37.373
2988.4	-35.847
2988.4	-30.049
2988.5	-37.983
2988.5	-30.659
2988.5	-34.932
2988.5	-35.542
2988.5	-29.133
2988.6	-37.373
2988.6	-33.406
2988.6	-35.847
2988.6	-35.847
2988.6	-30.964
2988.7	-38.594
2988.7	-31.575
2988.7	-33.711
2988.7	-36.152
2988.7	-28.218
2988.8	-38.594
2988.8	-34.016
2988.8	-32.185
2988.8	-38.899
2988.8	-30.354
2988.9	-38.899
2988.9	-34.932
2988.9	-31.575
2988.9	-37.068
2988.9	-29.744
2989	-37.373
2989	-36.458
2989	-30.659
2989	-37.678
2989	-30.354
2989.1	-34.626
2989.1	-36.152
2989.1	-29.133
2989.1	-39.204
2989.1	-32.49
2989.2	-33.406
2989.2	-39.204
2989.2	-28.828
2989.2	-37.983
2989.2	-33.406
2989.3	-29.133
2989.3	-37.678
2989.3	-30.049
2989.3	-36.458
2989.3	-35.847
2989.4	-30.354
2989.4	-39.509
2989.4	-32.49
2989.4	-34.016
2989.4	-36.152
2989.5	-27.913
2989.5	-35.847
2989.5	-31.575
2989.5	-29.744
2989.5	-37.678
2989.6	-29.744
2989.6	-36.152
2989.6	-37.068
2989.6	-29.438
2989.6	-38.289
2989.7	-33.406
2989.7	-34.321
2989.7	-36.152
2989.7	-29.438
2989.7	-37.983
2989.8	-34.626
2989.8	-31.575
2989.8	-39.509
2989.8	-30.049
2989.8	-34.016
2989.9	-35.847
2989.9	-27.607
2989.9	-38.594
2989.9	-35.237
2989.9	-32.49
2990	-37.068
2990	-30.964
2990	-35.847
2990	-35.847
2990	-31.575
2990.1	-39.204
2990.1	-32.49
2990.1	-31.575
2990.1	-36.763
2990.1	-29.744
2990.2	-36.152
2990.2	-34.016
2990.2	-27.913
2990.2	-37.373
2990.2	-31.27
2990.3	-33.406
2990.3	-38.289
2990.3	-30.659
2990.3	-37.678
2990.3	-34.932
2990.4	-30.964
2990.4	-38.594
2990.4	-32.49
2990.4	-32.49
2990.4	-37.678
2990.5	-29.438
2990.5	-36.763
2990.5	-36.458
2990.5	-29.744
2990.5	-37.068
2990.6	-31.88
2990.6	-31.88
2990.6	-38.289
2990.6	-28.523
2990.6	-36.763
2990.7	-34.321
2990.7	-29.133
2990.7	-38.899
2990.7	-33.101
2990.7	-32.185
2990.8	-38.289
2990.8	-30.354
2990.8	-35.237
2990.8	-38.289
2990.8	-30.049
2990.9	-37.983
2990.9	-34.932
2990.9	-29.438
2990.9	-38.899
2990.9	-32.49
2991	-33.406
2991	-37.678
2991	-29.438
2991	-35.237
2991	-35.237
2991.1	-30.659
2991.1	-37.678
2991.1	-33.711
2991.1	-30.659
2991.1	-37.983
2991.2	-31.575
2991.2	-36.152
2991.2	-37.678
2991.2	-29.133
2991.2	-37.068
2991.3	-34.626
2991.3	-30.964
2991.3	-39.814
2991.3	-31.575
2991.3	-34.932
2991.4	-36.458
2991.4	-29.744
2991.4	-38.899
2991.4	-33.406
2991.4	-34.016
2991.5	-37.373
2991.5	-29.133
2991.5	-38.289
2991.5	-33.711
2991.5	-31.27
2991.6	-36.458
2991.6	-28.218
2991.6	-36.458
2991.6	-32.49
2991.6	-33.711
2991.7	-35.542
2991.7	-29.744
2991.7	-36.763
2991.7	-31.27
2991.7	-37.068
2991.8	-35.237
2991.8	-32.49
2991.8	-36.458
2991.8	-30.354
2991.8	-37.983
2991.9	-30.354
2991.9	-37.068
2991.9	-31.88
2991.9	-34.932
2991.9	-32.49
2992	-32.185
2992	-36.458
2992	-30.354
2992	-36.763
2992	-28.828
2992.1	-37.678
2992.1	-31.575
2992.1	-37.983
2992.1	-32.49
2992.1	-37.373
2992.2	-33.406
2992.2	-35.847
2992.2	-35.847
2992.2	-34.016
2992.2	-36.152
2992.3	-32.185
2992.3	-36.763
2992.3	-30.659
2992.3	-38.289
2992.3	-29.438
2992.4	-37.373
2992.4	-29.438
2992.4	-35.542
2992.4	-30.659
2992.4	-37.068
2992.5	-33.711
2992.5	-36.152
2992.5	-34.626
2992.5	-32.185
2992.5	-36.152
2992.6	-30.049
2992.6	-35.847
2992.6	-29.133
2992.6	-36.763
2992.6	-29.133
2992.7	-37.678
2992.7	-33.406
2992.7	-36.763
2992.7	-34.321
2992.7	-34.016
2992.8	-34.932
2992.8	-31.27
2992.8	-37.983
2992.8	-29.744
2992.8	-39.509
2992.9	-31.575
2992.9	-38.289
2992.9	-34.626
2992.9	-34.321
2992.9	-35.237
2993	-30.659
2993	-36.152
2993	-30.049
2993	-38.594
2993	-31.27
2993.1	-38.899
2993.1	-34.932
2993.1	-33.406
2993.1	-36.763
2993.1	-29.133
2993.2	-36.152
2993.2	-28.523
2993.2	-36.152
2993.2	-34.016
2993.2	-36.152
2993.3	-37.068
2993.3	-31.88
2993.3	-38.899
2993.3	-29.744
2993.3	-37.983
2993.4	-32.795
2993.4	-35.542
2993.4	-34.932
2993.4	-29.744
2993.4	-37.068
2993.5	-29.744
2993.5	-38.289
2993.5	-31.88
2993.5	-35.542
2993.5	-35.237
2993.6	-28.828
2993.6	-37.068
2993.6	-29.744
2993.6	-38.594
2993.6	-33.101
2993.7	-34.932
2993.7	-35.237
2993.7	-30.354
2993.7	-37.678
2993.7	-28.218
2993.8	-34.626
2993.8	-32.49
2993.8	-32.185
2993.8	-36.152
2993.8	-29.438
2993.9	-39.204
2993.9	-31.27
2993.9	-35.237
2993.9	-34.932
2993.9	-30.354
2994	-35.542
2994	-28.523
2994	-37.373
2994	-30.049
2994	-34.321
2994.1	-35.237
2994.1	-28.523
2994.1	-37.373
2994.1	-29.744
2994.1	-34.932
2994.2	-32.795
2994.2	-31.575
2994.2	-36.458
2994.2	-29.744
2994.2	-39.814
2994.3	-30.964
2994.3	-34.016
2994.3	-35.542
2994.3	-27.607
2994.3	-37.678
2994.4	-30.659
2994.4	-36.152
2994.4	-34.626
2994.4	-31.575
2994.4	-36.763
2994.5	-29.133
2994.5	-36.763
2994.5	-31.27
2994.5	-33.406
2994.5	-35.847
2994.6	-29.438
2994.6	-38.899
2994.6	-30.354
2994.6	-37.068
2994.6	-34.932
2994.7	-30.049
2994.7	-39.204
2994.7	-29.744
2994.7	-35.847
2994.7	-33.101
2994.8	-33.101
2994.8	-37.983
2994.8	-29.744
2994.8	-37.678
2994.8	-32.185
2994.9	-32.795
2994.9	-36.152
2994.9	-30.049
2994.9	-40.12
2994.9	-32.185
2995	-35.847
2995	-35.847
2995	-30.964
2995	-39.204
2995	-30.964
2995.1	-36.152
2995.1	-34.932
2995.1	-31.575
2995.1	-37.983
2995.1	-30.659
2995.2	-38.289
2995.2	-32.795
2995.2	-32.795
2995.2	-37.983
2995.2	-29.133
2995.3	-39.509
2995.3	-33.711
2995.3	-33.406
2995.3	-37.373
2995.3	-30.049
2995.4	-37.678
2995.4	-33.711
2995.4	-34.932
2995.4	-34.626
2995.4	-30.659
2995.5	-39.509
2995.5	-31.27
2995.5	-36.458
2995.5	-35.847
2995.5	-29.744
2995.6	-38.899
2995.6	-30.049
2995.6	-36.458
2995.6	-35.237
2995.6	-30.049
2995.7	-37.983
2995.7	-29.744
2995.7	-37.983
2995.7	-34.016
2995.7	-32.49
2995.8	-37.373
2995.8	-30.049
2995.8	-38.594
2995.8	-34.626
2995.8	-30.659
2995.9	-37.068
2995.9	-28.218
2995.9	-36.458
2995.9	-32.49
2995.9	-31.88
2996	-37.068
2996	-29.438
2996	-38.289
2996	-33.711
2996	-32.795
2996.1	-37.678
2996.1	-29.438
2996.1	-36.152
2996.1	-31.88
2996.1	-33.406
2996.2	-36.458
2996.2	-28.828
2996.2	-38.289
2996.2	-31.575
2996.2	-34.321
2996.3	-36.763
2996.3	-29.744
2996.3	-39.814
2996.3	-33.711
2996.3	-34.321
2996.4	-37.068
2996.4	-29.133
2996.4	-38.899
2996.4	-33.101
2996.4	-33.711
2996.5	-37.373
2996.5	-28.828
2996.5	-38.289
2996.5	-34.016
2996.5	-32.795
2996.6	-35.847
2996.6	-28.523
2996.6	-36.763
2996.6	-32.49
2996.6	-31.27
2996.7	-37.373
2996.7	-26.997
2996.7	-36.458
2996.7	-35.237
2996.7	-31.27
2996.8	-37.983
2996.8	-30.049
2996.8	-35.542
2996.8	-33.711
2996.8	-30.964
2996.9	-36.763
2996.9	-29.438
2996.9	-37.068
2996.9	-34.932
2996.9	-30.354
2997	-37.983
2997	-29.744
2997	-34.932
2997	-35.542
2997	-28.218
2997.1	-38.289
2997.1	-32.49
2997.1	-36.458
2997.1	-37.068
2997.1	-28.523
2997.2	-37.983
2997.2	-32.49
2997.2	-32.185
2997.2	-37.983
2997.2	-29.438
2997.3	-36.763
2997.3	-32.795
2997.3	-31.27
2997.3	-39.509
2997.3	-30.049
2997.4	-37.068
2997.4	-34.321
2997.4	-30.964
2997.4	-38.899
2997.4	-31.27
2997.5	-36.458
2997.5	-37.068
2997.5	-29.133
2997.5	-37.678
2997.5	-32.49
2997.6	-34.016
2997.6	-37.068
2997.6	-27.913
2997.6	-36.763
2997.6	-33.711
2997.7	-30.964
2997.7	-39.204
2997.7	-31.575
2997.7	-36.458
2997.7	-34.626
2997.8	-29.744
2997.8	-39.204
2997.8	-33.711
2997.8	-34.932
2997.8	-36.763
2997.9	-30.964
2997.9	-38.289
2997.9	-35.237
2997.9	-33.711
2997.9	-39.204
2998	-29.744
2998	-36.152
2998	-36.458
2998	-30.354
2998	-38.899
2998.1	-32.795
2998.1	-31.88
2998.1	-37.068
2998.1	-28.523
2998.1	-38.289
2998.2	-36.763
2998.2	-32.49
2998.2	-38.289
2998.2	-31.27
2998.2	-36.763
2998.3	-37.373
2998.3	-28.523
2998.3	-37.373
2998.3	-34.321
2998.3	-32.185
2998.4	-38.899
2998.4	-30.964
2998.4	-36.763
2998.4	-35.237
2998.4	-27.913
2998.5	-38.594
2998.5	-32.185
2998.5	-31.88
2998.5	-37.983
2998.5	-28.828
2998.6	-37.068
2998.6	-35.847
2998.6	-29.744
2998.6	-40.12
2998.6	-32.795
2998.7	-33.101
2998.7	-39.204
2998.7	-30.354
2998.7	-37.068
2998.7	-34.321
2998.8	-26.692
2998.8	-36.152
2998.8	-30.659
2998.8	-31.27
2998.8	-37.678
2998.9	-30.049
2998.9	-35.542
2998.9	-37.373
2998.9	-31.27
2998.9	-40.425
2999	-35.237
2999	-30.964
2999	-37.068
2999	-29.438
2999	-35.847
2999.1	-36.458
2999.1	-28.828
2999.1	-37.373
2999.1	-31.575
2999.1	-31.27
2999.2	-38.594
2999.2	-31.575
2999.2	-34.016
2999.2	-37.678
2999.2	-28.218
2999.3	-37.678
2999.3	-35.847
2999.3	-30.354
2999.3	-40.12
2999.3	-32.49
2999.4	-31.88
2999.4	-39.509
2999.4	-29.744
2999.4	-35.542
2999.4	-36.458
2999.5	-27.913
2999.5	-36.763
2999.5	-34.626
2999.5	-30.049
2999.5	-38.594
2999.6	-32.49
2999.6	-33.101
2999.6	-37.373
2999.6	-29.438
2999.6	-36.458
2999.7	-33.711
2999.7	-29.133
2999.7	-38.289
2999.7	-31.575
2999.7	-35.237
2999.8	-36.458
2999.8	-28.828
2999.8	-38.594
2999.8	-32.49
2999.8	-34.016
2999.9	-36.152
2999.9	-29.744
2999.9	-37.068
2999.9	-31.575
2999.9	-35.542
3000	-36.152
3000	-29.744
3000	-37.983
3000	-29.744
3000	-36.458
3000.1	-32.795
3000.1	-37.068
3000.1	-35.237
3000.1	-31.575
3000.1	-36.763
3000.2	-29.133
3000.2	-37.983
3000.2	-31.27
3000.2	-36.763
3000.2	-33.711
3000.3	-34.321
3000.3	-34.626
3000.3	-31.27
3000.3	-36.763
3000.3	-30.049
3000.4	-37.068
3000.4	-28.828
3000.4	-36.763
3000.4	-30.354
3000.4	-36.458
3000.5	-33.101
3000.5	-35.237
3000.5	-34.321
3000.5	-34.932
3000.5	-36.763
3000.6	-31.575
3000.6	-36.763
3000.6	-30.354
3000.6	-35.847
3000.6	-28.828
3000.7	-37.678
3000.7	-29.438
3000.7	-38.289
3000.7	-33.711
3000.7	-37.678
3000.8	-33.711
3000.8	-37.983
3000.8	-35.237
3000.8	-34.932
3000.8	-35.542
3000.9	-30.964
3000.9	-35.847
3000.9	-28.828
3000.9	-36.458
3000.9	-29.744
3001	-38.594
3001	-31.575
3001	-37.983
3001	-33.711
3001	-35.542
3001.1	-35.542
3001.1	-32.185
3001.1	-37.678
3001.1	-30.354
3001.1	-37.373
3001.2	-30.049
3001.2	-38.594
3001.2	-31.27
3001.2	-36.152
3001.2	-34.626
3001.3	-31.88
3001.3	-37.068
3001.3	-30.049
3001.3	-37.373
3001.3	-30.354
3001.4	-38.289
3001.4	-33.101
3001.4	-35.847
3001.4	-35.847
3001.4	-30.964
3001.5	-36.458
3001.5	-30.354
3001.5	-37.983
3001.5	-30.354
3001.5	-34.932
3001.6	-33.101
3001.6	-33.101
3001.6	-35.847
3001.6	-30.964
3001.6	-39.814
3001.7	-29.744
3001.7	-35.542
3001.7	-32.185
3001.7	-32.185
3001.7	-36.458
3001.8	-29.438
3001.8	-37.373
3001.8	-31.27
3001.8	-37.983
3001.8	-33.711
3001.9	-34.932
3001.9	-35.847
3001.9	-28.523
3001.9	-37.373
3001.9	-28.828
3002	-36.763
3002	-33.406
3002	-31.88
3002	-37.068
3002	-28.218
3002.1	-37.678
3002.1	-31.88
3002.1	-36.458
3002.1	-36.458
3002.1	-30.964
3002.2	-37.678
3002.2	-30.049
3002.2	-39.204
3002.2	-33.711
3002.2	-34.932
3002.3	-34.321
3002.3	-28.828
3002.3	-36.458
3002.3	-30.354
3002.3	-37.373
3002.4	-34.626
3002.4	-31.88
3002.4	-38.289
3002.4	-30.049
3002.4	-39.814
3002.5	-31.88
3002.5	-34.932
3002.5	-36.763
3002.5	-29.744
3002.5	-38.899
3002.6	-31.27
3002.6	-36.152
3002.6	-33.101
3002.6	-31.575
3002.6	-37.068
3002.7	-28.828
3002.7	-38.594
3002.7	-32.185
3002.7	-34.626
3002.7	-36.458
3002.8	-29.744
3002.8	-37.983
3002.8	-30.049
3002.8	-36.763
3002.8	-33.101
3002.9	-30.659
3002.9	-38.899
3002.9	-28.523
3002.9	-38.289
3002.9	-33.711
3003	-33.711
3003	-37.373
3003	-30.354
3003	-39.204
3003	-31.27
3003.1	-34.932
3003.1	-34.932
3003.1	-31.27
3003.1	-39.509
3003.1	-30.659
3003.2	-37.068
3003.2	-32.49
3003.2	-31.575
3003.2	-37.068
3003.2	-29.438
3003.3	-38.594
3003.3	-33.406
3003.3	-32.49
3003.3	-35.847
3003.3	-29.744
3003.4	-38.289
3003.4	-31.27
3003.4	-34.321
3003.4	-34.016
3003.4	-28.828
3003.5	-38.289
3003.5	-31.27
3003.5	-35.542
3003.5	-35.847
3003.5	-30.659
3003.6	-37.068
3003.6	-30.964
3003.6	-37.678
3003.6	-33.101
3003.6	-31.575
3003.7	-37.068
3003.7	-27.607
3003.7	-37.678
3003.7	-34.016
3003.7	-32.185
3003.8	-36.458
3003.8	-28.523
3003.8	-37.678
3003.8	-31.88
3003.8	-34.016
3003.9	-35.542
3003.9	-27.913
3003.9	-38.594
3003.9	-31.27
3003.9	-35.542
3004	-35.847
3004	-30.049
3004	-37.983
3004	-30.964
3004	-36.458
3004.1	-35.237
3004.1	-29.744
3004.1	-36.152
3004.1	-29.133
3004.1	-36.763
3004.2	-35.237
3004.2	-30.659
3004.2	-38.289
3004.2	-29.438
3004.2	-36.458
3004.3	-35.237
3004.3	-32.185
3004.3	-37.678
3004.3	-28.828
3004.3	-36.152
3004.4	-32.795
3004.4	-30.354
3004.4	-37.068
3004.4	-28.218
3004.4	-36.152
3004.5	-32.49
3004.5	-30.659
3004.5	-38.899
3004.5	-30.049
3004.5	-37.678
3004.6	-34.016
3004.6	-30.659
3004.6	-37.068
3004.6	-28.828
3004.6	-37.678
3004.7	-34.321
3004.7	-32.185
3004.7	-36.152
3004.7	-29.744
3004.7	-39.814
3004.8	-35.237
3004.8	-32.49
3004.8	-37.678
3004.8	-29.744
3004.8	-38.289
3004.9	-34.626
3004.9	-32.49
3004.9	-38.289
3004.9	-29.744
3004.9	-37.678
3005	-34.932
3005	-34.016
3005	-37.068
3005	-28.218
3005	-37.373
3005.1	-34.016
3005.1	-30.049
3005.1	-37.068
3005.1	-29.133
3005.1	-36.458
3005.2	-34.626
3005.2	-30.964
3005.2	-38.594
3005.2	-30.354
3005.2	-36.152
3005.3	-36.458
3005.3	-30.049
3005.3	-38.289
3005.3	-30.049
3005.3	-34.321
3005.4	-36.763
3005.4	-29.744
3005.4	-39.814
3005.4	-35.542
3005.4	-36.458
3005.5	-37.678
3005.5	-30.964
3005.5	-38.594
3005.5	-34.321
3005.5	-34.932
3005.6	-38.899
3005.6	-29.744
3005.6	-37.983
3005.6	-33.711
3005.6	-31.88
3005.7	-39.509
3005.7	-30.659
3005.7	-36.152
3005.7	-34.932
3005.7	-30.964
3005.8	-39.814
3005.8	-33.406
3005.8	-36.763
3005.8	-37.373
3005.8	-28.523
3005.9	-37.373
3005.9	-32.49
3005.9	-31.88
3005.9	-35.847
3005.9	-28.218
3006	-37.373
3006	-33.406
3006	-30.964
3006	-38.899
3006	-28.828
3006.1	-35.542
3006.1	-34.321
3006.1	-27.302
3006.1	-38.289
3006.1	-32.795
3006.2	-34.321
3006.2	-38.594
3006.2	-29.438
3006.2	-37.678
3006.2	-34.016
3006.3	-31.27
3006.3	-37.678
3006.3	-29.438
3006.3	-36.152
3006.3	-35.847
3006.4	-30.049
3006.4	-39.814
3006.4	-33.101
3006.4	-34.626
3006.4	-38.289
3006.5	-29.744
3006.5	-37.373
3006.5	-33.711
3006.5	-30.049
3006.5	-38.289
3006.6	-31.27
3006.6	-34.932
3006.6	-35.847
3006.6	-27.607
3006.6	-36.458
3006.7	-32.185
3006.7	-30.964
3006.7	-38.899
3006.7	-30.049
3006.7	-35.542
3006.8	-35.847
3006.8	-27.302
3006.8	-38.289
3006.8	-34.016
3006.8	-31.27
3006.9	-37.983
3006.9	-30.659
3006.9	-35.542
3006.9	-36.763
3006.9	-29.744
3007	-37.068
3007	-31.88
3007	-31.27
3007	-35.847
3007	-29.133
3007.1	-36.152
3007.1	-36.458
3007.1	-30.354
3007.1	-39.204
3007.1	-34.626
3007.2	-33.711
3007.2	-38.289
3007.2	-29.438
3007.2	-36.458
3007.2	-34.932
3007.3	-27.913
3007.3	-37.068
3007.3	-32.49
3007.3	-30.354
3007.3	-37.983
3007.4	-29.744
3007.4	-36.152
3007.4	-37.983
3007.4	-29.744
3007.4	-39.204
3007.5	-35.847
3007.5	-30.964
3007.5	-38.594
3007.5	-32.49
3007.5	-35.542
3007.6	-37.373
3007.6	-29.133
3007.6	-35.542
3007.6	-32.795
3007.6	-27.913
3007.7	-36.458
3007.7	-32.185
3007.7	-31.88
3007.7	-36.763
3007.7	-30.659
3007.8	-37.983
3007.8	-37.068
3007.8	-29.744
3007.8	-38.289
3007.8	-34.016
3007.9	-30.659
3007.9	-37.678
3007.9	-31.575
3007.9	-37.068
3007.9	-35.542
3008	-29.438
3008	-37.373
3008	-32.49
3008	-31.27
3008	-36.763
3008.1	-27.913
3008.1	-35.847
3008.1	-33.406
3008.1	-29.744
3008.1	-38.289
3008.2	-31.575
3008.2	-35.847
3008.2	-36.458
3008.2	-32.49
3008.2	-37.678
3008.3	-30.354
3008.3	-36.763
3008.3	-33.406
3008.3	-31.27
3008.3	-37.068
3008.4	-29.438
3008.4	-38.899
3008.4	-30.659
3008.4	-35.847
3008.4	-35.847
3008.5	-32.185
3008.5	-37.983
3008.5	-30.354
3008.5	-37.373
3008.5	-32.185
3008.6	-37.678
3008.6	-34.321
3008.6	-36.763
3008.6	-36.152
3008.6	-29.744
3008.7	-37.983
3008.7	-30.659
3008.7	-39.204
3008.7	-31.27
3008.7	-38.594
3008.8	-31.575
3008.8	-36.458
3008.8	-33.711
3008.8	-34.321
3008.8	-34.016
3008.9	-30.354
3008.9	-34.016
3008.9	-29.744
3008.9	-37.373
3008.9	-29.744
3009	-38.289
3009	-29.133
3009	-36.458
3009	-29.133
3009	-36.458
3009.1	-31.88
3009.1	-36.458
3009.1	-32.185
3009.1	-36.763
3009.1	-36.458
3009.2	-35.237
3009.2	-37.678
3009.2	-32.49
3009.2	-36.763
3009.2	-29.133
3009.3	-36.763
3009.3	-27.913
3009.3	-37.678
3009.3	-30.354
3009.3	-35.542
3009.4	-34.016
3009.4	-34.321
3009.4	-36.458
3009.4	-30.964
3009.4	-36.763
3009.5	-29.744
3009.5	-38.289
3009.5	-30.964
3009.5	-37.678
3009.5	-32.795
3009.6	-33.711
3009.6	-33.406
3009.6	-30.659
3009.6	-34.932
3009.6	-28.828
3009.7	-38.289
3009.7	-31.27
3009.7	-38.899
3009.7	-35.237
3009.7	-37.373
3009.8	-34.321
3009.8	-30.049
3009.8	-34.321
3009.8	-28.523
3009.8	-37.678
3009.9	-30.964
3009.9	-37.373
3009.9	-34.016
3009.9	-31.88
3009.9	-37.678
3010	-30.659
3010	-38.289
3010	-30.659
3010	-35.847
3010	-32.49
3010.1	-34.932
3010.1	-37.373
3010.1	-31.27
3010.1	-38.899
3010.1	-28.828
3010.2	-36.763
3010.2	-33.101
3010.2	-33.101
3010.2	-35.847
3010.2	-28.828
3010.3	-36.763
3010.3	-30.659
3010.3	-37.373
3010.3	-35.542
3010.3	-31.88
3010.4	-35.847
3010.4	-29.133
3010.4	-37.068
3010.4	-32.185
3010.4	-37.068
3010.5	-36.152
3010.5	-31.575
3010.5	-37.983
3010.5	-31.27
3010.5	-37.983
3010.6	-32.185
3010.6	-33.101
3010.6	-33.711
3010.6	-28.523
3010.6	-37.678
3010.7	-28.828
3010.7	-36.458
3010.7	-34.321
3010.7	-31.27
3010.7	-36.458
3010.8	-30.659
3010.8	-38.594
3010.8	-32.795
3010.8	-35.542
3010.8	-34.016
3010.9	-30.049
3010.9	-39.814
3010.9	-30.049
3010.9	-37.068
3010.9	-32.795
3011	-29.744
3011	-37.068
3011	-29.744
3011	-38.289
3011	-31.88
3011.1	-34.321
3011.1	-37.068
3011.1	-31.575
3011.1	-39.814
3011.1	-32.185
3011.2	-37.068
3011.2	-34.016
3011.2	-30.354
3011.2	-37.678
3011.2	-28.828
3011.3	-36.458
3011.3	-32.49
3011.3	-32.185
3011.3	-36.763
3011.3	-30.354
3011.4	-38.899
3011.4	-31.88
3011.4	-36.152
3011.4	-34.321
3011.4	-31.27
3011.5	-39.814
3011.5	-30.964
3011.5	-36.763
3011.5	-33.711
3011.5	-30.354
3011.6	-37.068
3011.6	-28.828
3011.6	-37.373
3011.6	-31.27
3011.6	-30.659
3011.7	-35.847
3011.7	-31.575
3011.7	-38.899
3011.7	-33.406
3011.7	-35.847
3011.8	-35.542
3011.8	-30.964
3011.8	-38.594
3011.8	-30.049
3011.8	-36.458
3011.9	-35.237
3011.9	-28.828
3011.9	-37.373
3011.9	-30.964
3011.9	-37.373
3012	-35.237
3012	-32.185
3012	-37.373
3012	-29.744
3012	-38.289
3012.1	-33.406
3012.1	-33.101
3012.1	-37.373
3012.1	-29.438
3012.1	-38.289
3012.2	-33.406
3012.2	-34.016
3012.2	-34.932
3012.2	-29.133
3012.2	-37.678
3012.3	-32.49
3012.3	-34.626
3012.3	-36.152
3012.3	-28.828
3012.3	-37.678
3012.4	-29.744
3012.4	-36.458
3012.4	-35.237
3012.4	-29.744
3012.4	-38.289
3012.5	-29.744
3012.5	-37.678
3012.5	-36.458
3012.5	-31.88
3012.5	-40.12
3012.6	-29.133
3012.6	-35.237
3012.6	-34.626
3012.6	-30.964
3012.6	-37.983
3012.7	-29.438
3012.7	-36.458
3012.7	-33.711
3012.7	-30.964
3012.7	-37.373
3012.8	-29.744
3012.8	-37.678
3012.8	-34.321
3012.8	-31.575
3012.8	-37.678
3012.9	-30.964
3012.9	-38.289
3012.9	-36.152
3012.9	-31.88
3012.9	-37.373
3013	-29.133
3013	-35.847
3013	-34.321
3013	-31.88
3013	-37.983
3013.1	-31.27
3013.1	-37.983
3013.1	-35.237
3013.1	-31.575
3013.1	-37.678
3013.2	-28.523
3013.2	-37.373
3013.2	-33.711
3013.2	-29.744
3013.2	-39.509
3013.3	-28.828
3013.3	-36.763
3013.3	-35.847
3013.3	-30.049
3013.3	-37.373
3013.4	-30.354
3013.4	-35.847
3013.4	-34.016
3013.4	-31.27
3013.4	-37.068
3013.5	-30.049
3013.5	-35.237
3013.5	-34.626
3013.5	-29.744
3013.5	-37.678
3013.6	-29.744
3013.6	-33.406
3013.6	-35.847
3013.6	-30.049
3013.6	-38.289
3013.7	-33.711
3013.7	-35.237
3013.7	-36.458
3013.7	-29.133
3013.7	-37.678
3013.8	-32.185
3013.8	-32.795
3013.8	-37.678
3013.8	-28.523
3013.8	-37.373
3013.9	-31.88
3013.9	-31.575
3013.9	-37.983
3013.9	-29.133
3013.9	-38.289
3014	-34.321
3014	-30.354
3014	-38.594
3014	-29.744
3014	-35.847
3014.1	-34.626
3014.1	-28.828
3014.1	-38.289
3014.1	-32.185
3014.1	-32.795
3014.2	-37.373
3014.2	-29.133
3014.2	-36.763
3014.2	-32.185
3014.2	-30.659
3014.3	-38.594
3014.3	-29.744
3014.3	-37.678
3014.3	-35.237
3014.3	-29.744
3014.4	-37.373
3014.4	-30.659
3014.4	-35.542
3014.4	-36.152
3014.4	-28.828
3014.5	-38.594
3014.5	-33.101
3014.5	-33.711
3014.5	-38.594
3014.5	-29.744
3014.6	-37.983
3014.6	-35.542
3014.6	-30.354
3014.6	-39.814
3014.6	-34.321
3014.7	-37.678
3014.7	-37.983
3014.7	-31.88
3014.7	-37.678
3014.7	-33.406
3014.8	-32.49
3014.8	-37.983
3014.8	-29.133
3014.8	-38.289
3014.8	-35.237
3014.9	-31.27
3014.9	-41.035
3014.9	-33.406
3014.9	-34.321
3014.9	-36.763
3015	-29.133
3015	-36.458
3015	-32.795
3015	-30.354
3015	-39.204
3015.1	-32.49
3015.1	-37.373
3015.1	-38.899
3015.1	-29.133
3015.1	-36.458
3015.2	-32.49
3015.2	-29.744
3015.2	-38.289
3015.2	-31.27
3015.2	-37.373
3015.3	-36.763
3015.3	-29.744
3015.3	-38.899
3015.3	-34.626
3015.3	-30.964
3015.4	-36.458
3015.4	-28.523
3015.4	-36.152
3015.4	-36.458
3015.4	-30.964
3015.5	-39.204
3015.5	-34.321
3015.5	-31.575
3015.5	-37.373
3015.5	-29.438
3015.6	-35.847
3015.6	-35.237
3015.6	-27.302
3015.6	-36.458
3015.6	-33.406
3015.7	-32.795
3015.7	-40.12
3015.7	-31.575
3015.7	-35.542
3015.7	-37.373
3015.8	-28.828
3015.8	-39.814
3015.8	-35.237
3015.8	-30.049
3015.8	-37.373
3015.9	-31.575
3015.9	-32.185
3015.9	-37.068
3015.9	-27.913
3015.9	-34.626
3016	-34.932
3016	-29.133
3016	-38.289
3016	-34.626
3016	-32.795
3016.1	-38.594
3016.1	-30.659
3016.1	-36.763
3016.1	-36.763
3016.1	-28.828
3016.2	-38.289
3016.2	-34.321
3016.2	-29.744
3016.2	-39.509
3016.2	-32.185
3016.3	-32.795
3016.3	-36.458
3016.3	-26.997
3016.3	-35.847
3016.3	-35.237
3016.4	-30.049
3016.4	-36.763
3016.4	-30.659
3016.4	-34.626
3016.4	-35.542
3016.5	-29.133
3016.5	-39.204
3016.5	-31.27
3016.5	-32.185
3016.5	-34.932
3016.6	-28.218
3016.6	-37.983
3016.6	-31.575
3016.6	-34.321
3016.6	-34.626
3016.7	-29.133
3016.7	-38.899
3016.7	-30.049
3016.7	-37.983
3016.7	-34.016
3016.8	-35.847
3016.8	-35.542
3016.8	-33.101
3016.8	-38.594
3016.8	-31.27
3016.9	-39.814
3016.9	-31.575
3016.9	-37.678
3016.9	-34.321
3016.9	-35.542
3017	-35.542
3017	-31.27
3017	-34.932
3017	-28.523
3017	-37.373
3017.1	-29.438
3017.1	-36.763
3017.1	-30.354
3017.1	-36.458
3017.1	-31.88
3017.2	-34.626
3017.2	-33.101
3017.2	-32.795
3017.2	-33.406
3017.2	-30.049
3017.3	-36.458
3017.3	-30.354
3017.3	-37.983
3017.3	-29.438
3017.3	-37.678
3017.4	-29.438
3017.4	-38.594
3017.4	-31.575
3017.4	-37.373
3017.4	-32.795
3017.5	-35.542
3017.5	-34.932
3017.5	-35.542
3017.5	-35.542
3017.5	-30.354
3017.6	-35.237
3017.6	-27.913
3017.6	-36.458
3017.6	-29.438
3017.6	-37.068
3017.7	-30.659
3017.7	-36.458
3017.7	-32.185
3017.7	-36.152
3017.7	-35.237
3017.8	-30.049
3017.8	-36.152
3017.8	-28.523
3017.8	-37.373
3017.8	-29.744
3017.9	-37.983
3017.9	-33.406
3017.9	-36.152
3017.9	-33.711
3017.9	-32.795
3018	-37.068
3018	-29.744
3018	-37.678
3018	-30.354
3018	-35.542
3018.1	-32.49
3018.1	-35.237
3018.1	-34.932
3018.1	-31.27
3018.1	-37.068
3018.2	-28.828
3018.2	-38.594
3018.2	-32.49
3018.2	-36.763
3018.2	-34.321
3018.3	-32.185
3018.3	-36.763
3018.3	-30.049
3018.3	-39.509
3018.3	-31.575
3018.4	-38.289
3018.4	-33.406
3018.4	-33.406
3018.4	-37.373
3018.4	-29.744
3018.5	-38.594
3018.5	-30.354
3018.5	-36.152
3018.5	-34.016
3018.5	-32.49
3018.6	-35.542
3018.6	-30.659
3018.6	-38.899
3018.6	-29.744
3018.6	-37.983
3018.7	-35.847
3018.7	-32.185
3018.7	-38.594
3018.7	-30.354
3018.7	-37.068
3018.8	-32.185
3018.8	-34.626
3018.8	-34.016
3018.8	-30.659
3018.8	-35.847
3018.9	-29.438
3018.9	-37.983
3018.9	-33.101
3018.9	-33.711
3018.9	-36.458
3019	-30.049
3019	-38.899
3019	-32.185
3019	-37.373
3019	-35.542
3019.1	-31.27
3019.1	-37.373
3019.1	-29.744
3019.1	-38.289
3019.1	-32.795
3019.2	-34.016
3019.2	-35.542
3019.2	-30.659
3019.2	-40.12
3019.2	-32.49
3019.3	-38.289
3019.3	-36.763
3019.3	-30.354
3019.3	-36.763
3019.3	-30.049
3019.4	-36.458
3019.4	-32.49
3019.4	-33.711
3019.4	-35.237
3019.4	-29.133
3019.5	-37.983
3019.5	-31.575
3019.5	-35.237
3019.5	-34.932
3019.5	-29.133
3019.6	-37.068
3019.6	-29.744
3019.6	-37.068
3019.6	-34.932
3019.6	-32.185
3019.7	-37.678
3019.7	-28.828
3019.7	-35.542
3019.7	-31.575
3019.7	-32.49
3019.8	-35.237
3019.8	-27.302
3019.8	-37.373
3019.8	-31.27
3019.8	-36.763
3019.9	-36.763
3019.9	-30.659
3019.9	-37.068
3019.9	-28.218
3019.9	-36.763
3020	-34.932
3020	-33.101
3020	-38.899
3020	-28.828
3020	-39.204
3020.1	-33.101
3020.1	-32.185
3020.1	-36.763
3020.1	-28.523
3020.1	-37.373
3020.2	-31.27
3020.2	-34.626
3020.2	-36.152
3020.2	-29.438
3020.2	-37.678
3020.3	-31.27
3020.3	-35.237
3020.3	-34.932
3020.3	-30.049
3020.3	-37.678
3020.4	-30.049
3020.4	-36.458
3020.4	-33.711
3020.4	-31.88
3020.4	-36.152
3020.5	-28.828
3020.5	-36.458
3020.5	-32.49
3020.5	-31.27
3020.5	-37.678
3020.6	-28.523
3020.6	-37.373
3020.6	-34.016
3020.6	-32.795
3020.6	-37.983
3020.7	-30.964
3020.7	-39.509
3020.7	-32.49
3020.7	-33.711
3020.7	-37.983
3020.8	-28.828
3020.8	-35.847
3020.8	-31.575
3020.8	-32.49
3020.8	-36.152
3020.9	-30.354
3020.9	-39.509
3020.9	-32.185
3020.9	-34.626
3020.9	-34.016
3021	-27.607
3021	-37.068
3021	-30.659
3021	-36.458
3021	-36.152
3021.1	-30.659
3021.1	-39.204
3021.1	-31.575
3021.1	-37.678
3021.1	-36.458
3021.2	-29.438
3021.2	-37.068
3021.2	-31.27
3021.2	-36.763
3021.2	-35.237
3021.3	-30.659
3021.3	-38.289
3021.3	-30.049
3021.3	-35.237
3021.3	-33.406
3021.4	-27.607
3021.4	-37.373
3021.4	-30.049
3021.4	-36.152
3021.4	-37.373
3021.5	-29.438
3021.5	-37.983
3021.5	-32.49
3021.5	-34.932
3021.5	-36.152
3021.6	-30.659
3021.6	-38.289
3021.6	-32.49
3021.6	-36.763
3021.6	-36.458
3021.7	-30.659
3021.7	-39.204
3021.7	-31.27
3021.7	-34.321
3021.7	-35.847
3021.8	-29.438
3021.8	-37.373
3021.8	-31.575
3021.8	-35.237
3021.8	-35.542
3021.9	-27.302
3021.9	-36.152
3021.9	-31.575
3021.9	-32.795
3021.9	-37.678
3022	-29.438
3022	-37.373
3022	-33.711
3022	-30.354
3022	-36.763
3022.1	-28.218
3022.1	-36.152
3022.1	-31.88
3022.1	-30.964
3022.1	-39.204
3022.2	-30.354
3022.2	-37.983
3022.2	-36.458
3022.2	-28.218
3022.2	-38.594
3022.3	-31.88
3022.3	-36.152
3022.3	-37.373
3022.3	-29.133
3022.3	-38.594
3022.4	-34.016
3022.4	-34.932
3022.4	-37.373
3022.4	-29.438
3022.4	-36.763
3022.5	-33.406
3022.5	-31.27
3022.5	-37.678
3022.5	-30.659
3022.5	-36.763
3022.6	-33.406
3022.6	-29.133
3022.6	-37.678
3022.6	-31.27
3022.6	-35.847
3022.7	-38.594
3022.7	-28.828
3022.7	-37.678
3022.7	-32.185
3022.7	-31.27
3022.8	-37.678
3022.8	-28.218
3022.8	-35.847
3022.8	-34.016
3022.8	-29.744
3022.9	-37.678
3022.9	-30.659
3022.9	-36.152
3022.9	-36.152
3022.9	-29.744
3023	-38.289
3023	-34.016
3023	-31.575
3023	-37.373
3023	-30.049
3023.1	-37.678
3023.1	-35.847
3023.1	-30.354
3023.1	-38.594
3023.1	-30.964
3023.2	-33.406
3023.2	-37.373
3023.2	-29.744
3023.2	-39.814
3023.2	-33.101
3023.3	-29.744
3023.3	-40.73
3023.3	-31.88
3023.3	-35.237
3023.3	-36.763
3023.4	-25.776
3023.4	-36.152
3023.4	-33.406
3023.4	-30.964
3023.4	-39.204
3023.5	-31.575
3023.5	-34.626
3023.5	-35.237
3023.5	-29.133
3023.5	-38.899
3023.6	-34.626
3023.6	-32.795
3023.6	-39.509
3023.6	-30.659
3023.6	-37.068
3023.7	-36.763
3023.7	-29.133
3023.7	-36.458
3023.7	-31.27
3023.7	-29.744
3023.8	-37.373
3023.8	-30.659
3023.8	-37.068
3023.8	-36.763
3023.8	-28.523
3023.9	-38.899
3023.9	-33.711
3023.9	-30.964
3023.9	-38.899
3023.9	-29.744
3024	-34.626
3024	-37.983
3024	-29.744
3024	-37.983
3024	-34.626
3024.1	-29.438
3024.1	-38.899
3024.1	-31.575
3024.1	-34.321
3024.1	-37.678
3024.2	-28.828
3024.2	-37.068
3024.2	-35.542
3024.2	-28.828
3024.2	-38.899
3024.3	-31.88
3024.3	-29.744
3024.3	-38.899
3024.3	-30.049
3024.3	-35.847
3024.4	-38.289
3024.4	-28.523
3024.4	-37.678
3024.4	-33.711
3024.4	-30.354
3024.5	-38.899
3024.5	-31.88
3024.5	-33.101
3024.5	-36.458
3024.5	-29.438
3024.6	-37.983
3024.6	-36.458
3024.6	-30.964
3024.6	-39.814
3024.6	-32.49
3024.7	-34.626
3024.7	-38.899
3024.7	-30.354
3024.7	-38.594
3024.7	-34.932
3024.8	-30.049
3024.8	-39.814
3024.8	-31.575
3024.8	-36.458
3024.8	-36.458
3024.9	-29.438
3024.9	-36.458
3024.9	-30.049
3024.9	-36.152
3024.9	-34.932
3025	-30.049
3025	-37.068
3025	-29.438
3025	-36.763
3025	-32.49
3025.1	-33.406
3025.1	-35.847
3025.1	-27.913
3025.1	-37.068
3025.1	-30.049
3025.2	-37.373
3025.2	-33.406
3025.2	-34.626
3025.2	-35.237
3025.2	-30.354
3025.3	-37.068
3025.3	-29.744
3025.3	-35.847
3025.3	-30.659
3025.3	-36.763
3025.4	-32.185
3025.4	-37.373
3025.4	-33.406
3025.4	-33.406
3025.4	-37.068
3025.5	-31.575
3025.5	-36.152
3025.5	-29.744
3025.5	-37.373
3025.5	-29.133
3025.6	-38.289
3025.6	-30.354
3025.6	-37.983
3025.6	-31.88
3025.6	-37.068
3025.7	-33.101
3025.7	-35.237
3025.7	-35.237
3025.7	-34.626
3025.7	-36.763
3025.8	-31.575
3025.8	-37.068
3025.8	-29.133
3025.8	-37.373
3025.8	-30.354
3025.9	-36.458
3025.9	-27.913
3025.9	-35.542
3025.9	-30.049
3025.9	-36.152
3026	-35.847
3026	-35.542
3026	-35.847
3026	-32.49
3026	-37.373
3026.1	-31.27
3026.1	-38.899
3026.1	-29.744
3026.1	-37.068
3026.1	-31.575
3026.2	-36.458
3026.2	-32.795
3026.2	-33.101
3026.2	-35.237
3026.2	-30.049
3026.3	-37.373
3026.3	-28.218
3026.3	-37.678
3026.3	-30.659
3026.3	-36.152
3026.4	-34.626
3026.4	-35.237
3026.4	-37.373
3026.4	-31.27
3026.4	-37.373
3026.5	-29.133
3026.5	-36.458
3026.5	-30.049
3026.5	-34.626
3026.5	-34.321
3026.6	-31.575
3026.6	-37.678
3026.6	-31.575
3026.6	-39.814
3026.6	-31.575
3026.7	-37.983
3026.7	-34.626
3026.7	-33.101
3026.7	-36.458
3026.7	-28.218
3026.8	-37.678
3026.8	-29.744
3026.8	-34.932
3026.8	-33.406
3026.8	-34.321
3026.9	-36.152
3026.9	-30.049
3026.9	-38.594
3026.9	-30.659
3026.9	-36.458
3027	-33.101
3027	-32.185
3027	-38.289
3027	-31.27
3027	-38.899
3027.1	-31.27
3027.1	-35.542
3027.1	-33.711
3027.1	-30.964
3027.1	-36.152
3027.2	-29.133
3027.2	-38.899
3027.2	-31.27
3027.2	-35.847
3027.2	-34.016
3027.3	-28.523
3027.3	-36.152
3027.3	-28.828
3027.3	-35.542
3027.3	-31.88
3027.4	-30.964
3027.4	-36.763
3027.4	-31.575
3027.4	-38.899
3027.4	-31.27
3027.5	-36.458
3027.5	-35.237
3027.5	-30.049
3027.5	-36.763
3027.5	-29.438
3027.6	-36.152
3027.6	-33.101
3027.6	-34.932
3027.6	-35.542
3027.6	-28.828
3027.7	-35.847
3027.7	-28.523
3027.7	-34.626
3027.7	-33.711
3027.7	-30.354
3027.8	-37.983
3027.8	-27.913
3027.8	-37.068
3027.8	-33.711
3027.8	-32.185
3027.9	-36.763
3027.9	-28.523
3027.9	-36.152
3027.9	-31.575
3027.9	-35.237
3028	-35.847
3028	-31.27
3028	-37.983
3028	-30.964
3028	-37.068
3028.1	-34.321
3028.1	-29.744
3028.1	-37.373
3028.1	-29.744
3028.1	-37.983
3028.2	-34.626
3028.2	-34.626
3028.2	-37.373
3028.2	-27.913
3028.2	-36.763
3028.3	-30.964
3028.3	-36.152
3028.3	-37.373
3028.3	-30.049
3028.3	-37.373
3028.4	-30.964
3028.4	-38.289
3028.4	-36.763
3028.4	-31.575
3028.4	-38.899
3028.5	-30.049
3028.5	-36.763
3028.5	-35.237
3028.5	-33.101
3028.5	-37.373
3028.6	-29.744
3028.6	-36.763
3028.6	-30.049
3028.6	-35.237
3028.6	-37.678
3028.7	-30.049
3028.7	-40.425
3028.7	-32.49
3028.7	-35.237
3028.7	-36.763
3028.8	-29.438
3028.8	-37.678
3028.8	-29.438
3028.8	-35.542
3028.8	-35.237
3028.9	-32.185
3028.9	-38.899
3028.9	-30.659
3028.9	-37.678
3028.9	-34.626
3029	-31.27
3029	-37.983
3029	-30.659
3029	-36.152
3029	-33.711
3029.1	-30.964
3029.1	-37.678
3029.1	-30.354
3029.1	-37.983
3029.1	-34.321
3029.2	-33.101
3029.2	-37.068
3029.2	-29.744
3029.2	-38.899
3029.2	-32.49
3029.3	-33.406
3029.3	-37.068
3029.3	-29.133
3029.3	-38.899
3029.3	-33.406
3029.4	-34.626
3029.4	-37.983
3029.4	-28.218
3029.4	-38.594
3029.4	-30.964
3029.5	-33.711
3029.5	-36.152
3029.5	-28.218
3029.5	-37.983
3029.5	-32.795
3029.6	-36.458
3029.6	-36.152
3029.6	-29.744
3029.6	-38.899
3029.6	-32.185
3029.7	-35.542
3029.7	-36.458
3029.7	-30.354
3029.7	-39.204
3029.7	-31.88
3029.8	-34.321
3029.8	-37.678
3029.8	-30.049
3029.8	-37.373
3029.8	-30.354
3029.9	-32.795
3029.9	-34.626
3029.9	-29.133
3029.9	-37.983
3029.9	-32.185
3030	-34.321
3030	-35.542
3030	-28.828
3030	-38.899
3030	-32.49
3030.1	-33.101
3030.1	-37.068
3030.1	-26.387
3030.1	-36.763
3030.1	-33.406
3030.2	-33.101
3030.2	-36.763
3030.2	-27.913
3030.2	-36.152
3030.2	-32.49
3030.3	-31.88
3030.3	-37.373
3030.3	-28.828
3030.3	-36.152
3030.3	-33.101
3030.4	-31.27
3030.4	-38.289
3030.4	-30.964
3030.4	-36.458
3030.4	-32.185
3030.5	-28.523
3030.5	-37.678
3030.5	-30.354
3030.5	-37.068
3030.5	-36.458
3030.6	-28.828
3030.6	-38.594
3030.6	-32.185
3030.6	-35.847
3030.6	-36.152
3030.7	-28.828
3030.7	-37.068
3030.7	-33.101
3030.7	-34.321
3030.7	-37.678
3030.8	-28.828
3030.8	-38.289
3030.8	-32.185
3030.8	-31.88
3030.8	-37.068
3030.9	-28.523
3030.9	-35.847
3030.9	-34.321
3030.9	-30.354
3030.9	-39.204
3031	-31.27
3031	-36.152
3031	-36.458
3031	-26.997
3031	-38.289
3031.1	-33.711
3031.1	-33.406
3031.1	-39.509
3031.1	-30.354
3031.1	-37.373
3031.2	-37.068
3031.2	-31.88
3031.2	-38.899
3031.2	-29.744
3031.2	-35.237
3031.3	-35.542
3031.3	-30.964
3031.3	-41.035
3031.3	-34.932
3031.3	-34.626
3031.4	-37.983
3031.4	-28.828
3031.4	-37.373
3031.4	-35.237
3031.4	-31.27
3031.5	-38.289
3031.5	-30.964
3031.5	-34.932
3031.5	-37.373
3031.5	-29.438
3031.6	-37.068
3031.6	-32.49
3031.6	-30.659
3031.6	-38.594
3031.6	-31.575
3031.7	-39.814
3031.7	-37.068
3031.7	-30.049
3031.7	-37.983
3031.7	-32.49
3031.8	-33.711
3031.8	-37.678
3031.8	-30.354
3031.8	-38.899
3031.8	-35.237
3031.9	-32.185
3031.9	-38.899
3031.9	-31.88
3031.9	-33.406
3031.9	-35.237
3032	-27.913
3032	-38.289
3032	-34.016
3032	-32.185
3032	-40.12
3032.1	-30.964
3032.1	-35.237
3032.1	-37.068
3032.1	-27.607
3032.1	-37.678
3032.2	-33.406
3032.2	-30.659
3032.2	-38.899
3032.2	-31.575
3032.2	-37.373
3032.3	-38.594
3032.3	-30.049
3032.3	-37.678
3032.3	-35.542
3032.3	-30.049
3032.4	-37.678
3032.4	-30.049
3032.4	-32.795
3032.4	-36.458
3032.4	-29.133
3032.5	-37.678
3032.5	-34.626
3032.5	-30.659
3032.5	-37.678
3032.5	-31.88
3032.6	-36.458
3032.6	-39.204
3032.6	-30.049
3032.6	-38.594
3032.6	-37.068
3032.7	-29.438
3032.7	-38.289
3032.7	-32.49
3032.7	-30.354
3032.7	-37.678
3032.8	-29.744
3032.8	-35.237
3032.8	-36.458
3032.8	-29.438
3032.8	-37.373
3032.9	-34.016
3032.9	-29.133
3032.9	-37.068
3032.9	-30.354
3032.9	-34.016
3033	-36.763
3033	-29.744
3033	-37.983
3033	-34.932
3033	-30.354
3033.1	-38.899
3033.1	-30.354
3033.1	-36.152
3033.1	-35.237
3033.1	-29.744
3033.2	-38.594
3033.2	-32.185
3033.2	-37.373
3033.2	-35.847
3033.2	-30.964
3033.3	-39.509
3033.3	-29.744
3033.3	-37.068
3033.3	-34.932
3033.3	-31.575
3033.4	-36.763
3033.4	-28.828
3033.4	-38.289
3033.4	-30.964
3033.4	-36.152
3033.5	-32.49
3033.5	-33.101
3033.5	-34.932
3033.5	-29.744
3033.5	-37.678
3033.6	-29.438
3033.6	-38.594
3033.6	-31.575
3033.6	-37.068
3033.6	-34.932
3033.7	-34.626
3033.7	-34.626
3033.7	-30.354
3033.7	-37.068
3033.7	-30.354
3033.8	-37.678
3033.8	-32.49
3033.8	-38.594
3033.8	-31.27
3033.8	-38.289
3033.9	-33.711
3033.9	-36.458
3033.9	-35.542
3033.9	-34.321
3033.9	-34.932
3034	-33.406
3034	-36.763
3034	-30.049
3034	-35.847
3034	-28.523
3034.1	-35.542
3034.1	-27.913
3034.1	-36.763
3034.1	-30.049
3034.1	-37.068
3034.2	-33.101
3034.2	-36.763
3034.2	-35.237
3034.2	-35.847
3034.2	-37.068
3034.3	-31.575
3034.3	-37.373
3034.3	-30.049
3034.3	-38.899
3034.3	-31.575
3034.4	-38.594
3034.4	-31.27
3034.4	-35.542
3034.4	-32.49
3034.4	-33.711
3034.5	-35.847
3034.5	-30.659
3034.5	-35.542
3034.5	-28.218
3034.5	-37.068
3034.6	-30.659
3034.6	-37.983
3034.6	-32.49
3034.6	-35.542
3034.6	-34.321
3034.7	-30.659
3034.7	-37.068
3034.7	-28.828
3034.7	-37.373
3034.7	-28.828
3034.8	-36.763
3034.8	-34.016
3034.8	-34.321
3034.8	-37.678
3034.8	-30.964
3034.9	-37.068
3034.9	-29.438
3034.9	-37.068
3034.9	-32.49
3034.9	-35.542
3035	-34.321
3035	-30.659
3035	-36.458
3035	-28.828
3035	-38.289
3035.1	-30.354
3035.1	-35.542
3035.1	-34.321
3035.1	-30.049
3035.1	-37.373
3035.2	-29.744
3035.2	-38.289
3035.2	-31.575
3035.2	-36.152
3035.2	-35.237
3035.3	-30.964
3035.3	-37.678
3035.3	-28.523
3035.3	-35.847
3035.3	-31.27
3035.4	-35.847
3035.4	-35.542
3035.4	-30.659
3035.4	-38.289
3035.4	-29.438
3035.5	-37.678
3035.5	-35.237
3035.5	-33.711
3035.5	-36.152
3035.5	-30.354
3035.6	-37.373
3035.6	-31.88
3035.6	-38.289
3035.6	-36.152
3035.6	-30.964
3035.7	-36.458
3035.7	-29.438
3035.7	-37.068
3035.7	-34.626
3035.7	-36.763
3035.8	-37.678
3035.8	-30.354
3035.8	-39.509
3035.8	-30.964
3035.8	-37.678
3035.9	-35.847
3035.9	-32.795
3035.9	-37.373
3035.9	-30.964
3035.9	-39.509
3036	-34.321
3036	-35.847
3036	-36.458
3036	-30.049
3036	-37.983
3036.1	-31.575
3036.1	-37.068
3036.1	-35.542
3036.1	-32.185
3036.1	-37.678
3036.2	-28.523
3036.2	-38.594
3036.2	-34.321
3036.2	-33.711
3036.2	-35.542
3036.3	-28.523
3036.3	-37.068
3036.3	-31.27
3036.3	-34.932
3036.3	-35.847
3036.4	-30.049
3036.4	-37.983
3036.4	-30.354
3036.4	-36.763
3036.4	-33.711
3036.5	-30.659
3036.5	-36.152
3036.5	-28.828
3036.5	-38.899
3036.5	-33.711
3036.6	-33.711
3036.6	-35.847
3036.6	-27.302
3036.6	-35.847
3036.6	-31.27
3036.7	-34.932
3036.7	-34.016
3036.7	-28.828
3036.7	-36.763
3036.7	-30.049
3036.8	-37.068
3036.8	-33.711
3036.8	-30.659
3036.8	-38.289
3036.8	-28.828
3036.9	-38.289
3036.9	-34.626
3036.9	-30.964
3036.9	-36.458
3036.9	-28.828
3037	-37.068
3037	-33.101
3037	-34.016
3037	-35.847
3037	-29.133
3037.1	-37.068
3037.1	-31.27
3037.1	-35.847
3037.1	-35.847
3037.1	-30.659
3037.2	-37.983
3037.2	-29.438
3037.2	-36.458
3037.2	-35.237
3037.2	-28.523
3037.3	-37.983
3037.3	-29.133
3037.3	-34.932
3037.3	-34.321
3037.3	-30.049
3037.4	-37.678
3037.4	-30.354
3037.4	-37.068
3037.4	-32.795
3037.4	-30.659
3037.5	-37.068
3037.5	-28.828
3037.5	-37.373
3037.5	-33.406
3037.5	-31.88
3037.6	-38.899
3037.6	-30.354
3037.6	-38.289
3037.6	-33.711
3037.6	-31.575
3037.7	-36.763
3037.7	-29.744
3037.7	-37.068
3037.7	-32.49
3037.7	-33.406
3037.8	-35.847
3037.8	-30.049
3037.8	-39.814
3037.8	-33.406
3037.8	-34.321
3037.9	-36.458
3037.9	-27.607
3037.9	-37.983
3037.9	-32.49
3037.9	-33.101
3038	-36.763
3038	-27.913
3038	-37.068
3038	-32.185
3038	-33.101
3038.1	-35.847
3038.1	-28.828
3038.1	-37.678
3038.1	-31.575
3038.1	-34.321
3038.2	-37.068
3038.2	-30.049
3038.2	-39.204
3038.2	-34.016
3038.2	-34.932
3038.3	-38.289
3038.3	-31.575
3038.3	-38.594
3038.3	-34.016
3038.3	-34.932
3038.4	-39.204
3038.4	-31.575
3038.4	-40.73
3038.4	-34.626
3038.4	-31.575
3038.5	-37.678
3038.5	-29.744
3038.5	-36.458
3038.5	-34.016
3038.5	-31.27
3038.6	-36.458
3038.6	-28.218
3038.6	-38.289
3038.6	-35.237
3038.6	-31.27
3038.7	-40.12
3038.7	-29.133
3038.7	-37.068
3038.7	-35.847
3038.7	-29.438
3038.8	-38.289
3038.8	-30.354
3038.8	-35.542
3038.8	-36.152
3038.8	-29.438
3038.9	-38.289
3038.9	-31.88
3038.9	-34.626
3038.9	-37.068
3038.9	-29.438
3039	-38.594
3039	-34.321
3039	-33.101
3039	-36.763
3039	-29.133
3039.1	-37.983
3039.1	-34.626
3039.1	-31.27
3039.1	-38.289
3039.1	-30.659
3039.2	-36.458
3039.2	-36.152
3039.2	-30.354
3039.2	-37.678
3039.2	-30.964
3039.3	-34.626
3039.3	-36.152
3039.3	-29.744
3039.3	-37.068
3039.3	-31.27
3039.4	-32.185
3039.4	-37.068
3039.4	-28.828
3039.4	-37.678
3039.4	-34.932
3039.5	-30.659
3039.5	-36.763
3039.5	-29.744
3039.5	-34.626
3039.5	-36.152
3039.6	-28.218
3039.6	-37.068
3039.6	-32.795
3039.6	-32.795
3039.6	-37.068
3039.7	-28.828
3039.7	-38.899
3039.7	-34.321
3039.7	-30.964
3039.7	-39.509
3039.8	-30.659
3039.8	-35.542
3039.8	-35.542
3039.8	-28.523
3039.8	-37.678
3039.9	-32.795
3039.9	-30.659
3039.9	-38.289
3039.9	-30.964
3039.9	-36.152
3040	-36.152
3040	-28.828
3040	-37.983
3040	-32.185
3040	-32.49
3040.1	-39.204
3040.1	-28.523
3040.1	-36.763
3040.1	-36.152
3040.1	-30.964
3040.2	-39.204
3040.2	-33.406
3040.2	-33.711
3040.2	-37.068
3040.2	-27.913
3040.3	-36.458
3040.3	-34.321
3040.3	-29.744
3040.3	-38.899
3040.3	-32.49
3040.4	-34.626
3040.4	-38.289
3040.4	-30.049
3040.4	-38.289
3040.4	-35.237
3040.5	-30.964
3040.5	-39.204
3040.5	-31.27
3040.5	-33.711
3040.5	-36.763
3040.6	-27.913
3040.6	-37.678
3040.6	-34.932
3040.6	-29.133
3040.6	-38.899
3040.7	-33.406
3040.7	-32.795
3040.7	-39.814
3040.7	-31.27
3040.7	-37.068
3040.8	-37.068
3040.8	-28.218
3040.8	-37.678
3040.8	-33.101
3040.8	-30.354
3040.9	-37.983
3040.9	-29.744
3040.9	-33.711
3040.9	-37.373
3040.9	-28.523
3041	-37.678
3041	-34.321
3041	-29.744
3041	-37.373
3041	-31.575
3041.1	-34.016
3041.1	-38.594
3041.1	-29.744
3041.1	-37.068
3041.1	-34.626
3041.2	-29.133
3041.2	-39.814
3041.2	-34.626
3041.2	-31.88
3041.2	-37.068
3041.3	-29.133
3041.3	-36.152
3041.3	-34.932
3041.3	-29.133
3041.3	-37.068
3041.4	-30.049
3041.4	-32.185
3041.4	-37.373
3041.4	-28.828
3041.4	-36.763
3041.5	-34.321
3041.5	-29.133
3041.5	-36.458
3041.5	-28.523
3041.5	-36.763
3041.6	-34.321
3041.6	-31.27
3041.6	-37.678
3041.6	-30.354
3041.6	-38.594
3041.7	-33.101
3041.7	-35.237
3041.7	-35.542
3041.7	-30.354
3041.7	-38.899
3041.8	-29.438
3041.8	-40.12
3041.8	-35.847
3041.8	-35.237
3041.8	-37.373
3041.9	-31.575
3041.9	-37.373
3041.9	-29.744
3041.9	-37.373
3041.9	-29.744
3042	-36.458
3042	-34.016
3042	-34.626
3042	-35.847
3042	-30.049
3042.1	-35.542
3042.1	-30.659
3042.1	-37.373
3042.1	-30.049
3042.1	-38.594
3042.2	-31.27
3042.2	-37.373
3042.2	-33.101
3042.2	-37.983
3042.2	-34.932
3042.3	-34.932
3042.3	-34.016
3042.3	-32.185
3042.3	-37.068
3042.3	-31.27
3042.4	-37.373
3042.4	-29.744
3042.4	-36.763
3042.4	-28.828
3042.4	-38.289
3042.5	-30.964
3042.5	-37.373
3042.5	-31.27
3042.5	-34.016
3042.5	-34.626
3042.6	-32.795
3042.6	-35.237
3042.6	-32.185
3042.6	-36.152
3042.6	-29.133
3042.7	-38.899
3042.7	-30.354
3042.7	-39.509
3042.7	-32.185
3042.7	-35.237
3042.8	-32.185
3042.8	-35.237
3042.8	-34.932
3042.8	-31.27
3042.8	-37.068
3042.9	-30.049
3042.9	-37.373
3042.9	-30.659
3042.9	-37.983
3042.9	-33.711
3043	-34.932
3043	-34.321
3043	-30.964
3043	-36.763
3043	-29.438
3043.1	-37.983
3043.1	-30.049
3043.1	-36.458
3043.1	-33.711
3043.1	-34.016
3043.2	-37.068
3043.2	-30.659
3043.2	-38.289
3043.2	-29.744
3043.2	-39.204
3043.3	-33.711
3043.3	-35.847
3043.3	-35.847
3043.3	-30.049
3043.3	-36.763
3043.4	-28.828
3043.4	-37.678
3043.4	-32.185
3043.4	-34.626
3043.4	-34.932
3043.5	-31.88
3043.5	-39.204
3043.5	-30.354
3043.5	-37.983
3043.5	-31.575
3043.6	-34.932
3043.6	-36.152
3043.6	-31.27
3043.6	-38.899
3043.6	-29.438
3043.7	-37.678
3043.7	-33.101
3043.7	-33.711
3043.7	-36.763
3043.7	-28.828
3043.8	-36.458
3043.8	-29.744
3043.8	-36.152
3043.8	-34.016
3043.8	-31.88
3043.9	-37.068
3043.9	-27.607
3043.9	-36.763
3043.9	-31.27
3043.9	-36.763
3044	-35.542
3044	-30.049
3044	-38.594
3044	-27.913
3044	-36.152
3044.1	-33.406
3044.1	-33.406
3044.1	-35.542
3044.1	-30.354
3044.1	-37.678
3044.2	-30.964
3044.2	-37.068
3044.2	-34.626
3044.2	-30.659
3044.2	-38.289
3044.3	-29.744
3044.3	-37.373
3044.3	-33.711
3044.3	-34.016
3044.3	-36.152
3044.4	-29.744
3044.4	-39.204
3044.4	-31.575
3044.4	-34.932
3044.4	-34.626
3044.5	-28.828
3044.5	-37.678
3044.5	-29.744
3044.5	-36.152
3044.5	-34.016
3044.6	-30.964
3044.6	-37.068
3044.6	-28.523
3044.6	-36.458
3044.6	-32.185
3044.7	-34.321
3044.7	-36.152
3044.7	-31.575
3044.7	-39.204
3044.7	-31.27
3044.8	-37.373
3044.8	-34.932
3044.8	-28.828
3044.8	-37.068
3044.8	-28.523
3044.9	-37.373
3044.9	-35.237
3044.9	-33.101
3044.9	-38.899
3044.9	-29.744
3045	-37.678
3045	-33.101
3045	-34.016
3045	-36.763
3045	-27.913
3045.1	-37.373
3045.1	-31.575
3045.1	-36.152
3045.1	-36.152
3045.1	-29.744
3045.2	-37.983
3045.2	-30.354
3045.2	-35.847
3045.2	-35.237
3045.2	-32.185
3045.3	-39.814
3045.3	-31.575
3045.3	-37.983
3045.3	-33.711
3045.3	-32.185
3045.4	-36.458
3045.4	-28.828
3045.4	-37.678
3045.4	-30.354
3045.4	-31.27
3045.5	-37.678
3045.5	-28.828
3045.5	-38.594
3045.5	-33.711
3045.5	-32.795
3045.6	-37.373
3045.6	-30.659
3045.6	-38.899
3045.6	-33.406
3045.6	-35.847
3045.7	-35.847
3045.7	-30.354
3045.7	-37.678
3045.7	-32.49
3045.7	-37.068
3045.8	-35.847
3045.8	-30.964
3045.8	-38.594
3045.8	-30.964
3045.8	-36.458
3045.9	-35.237
3045.9	-28.828
3045.9	-37.068
3045.9	-29.133
3045.9	-35.847
3046	-34.626
3046	-30.659
3046	-38.289
3046	-30.659
3046	-37.983
3046.1	-34.932
3046.1	-30.964
3046.1	-38.594
3046.1	-29.744
3046.1	-37.068
3046.2	-35.542
3046.2	-30.964
3046.2	-36.763
3046.2	-28.523
3046.2	-36.763
3046.3	-35.237
3046.3	-30.354
3046.3	-37.983
3046.3	-29.744
3046.3	-36.152
3046.4	-35.542
3046.4	-31.575
3046.4	-37.983
3046.4	-31.27
3046.4	-37.068
3046.5	-33.711
3046.5	-30.659
3046.5	-38.289
3046.5	-30.659
3046.5	-37.068
3046.6	-35.542
3046.6	-28.828
3046.6	-37.678
3046.6	-29.438
3046.6	-36.152
3046.7	-35.847
3046.7	-29.438
3046.7	-38.899
3046.7	-32.795
3046.7	-36.458
3046.8	-35.847
3046.8	-30.354
3046.8	-38.289
3046.8	-30.049
3046.8	-34.321
3046.9	-36.458
3046.9	-30.659
3046.9	-39.204
3046.9	-33.406
3046.9	-33.711
3047	-36.152
3047	-27.302
3047	-36.152
3047	-31.27
3047	-30.354
3047.1	-36.152
3047.1	-28.828
3047.1	-37.678
3047.1	-33.711
3047.1	-30.659
3047.2	-37.068
3047.2	-28.523
3047.2	-34.626
3047.2	-33.711
3047.2	-30.659
3047.3	-38.594
3047.3	-30.049
3047.3	-35.847
3047.3	-36.458
3047.3	-30.049
3047.4	-38.594
3047.4	-31.88
3047.4	-33.711
3047.4	-35.542
3047.4	-29.133
3047.5	-39.204
3047.5	-33.711
3047.5	-32.795
3047.5	-38.594
3047.5	-29.438
3047.6	-38.594
3047.6	-36.152
3047.6	-30.049
3047.6	-38.594
3047.6	-30.049
3047.7	-35.237
3047.7	-36.458
3047.7	-30.049
3047.7	-38.899
3047.7	-33.406
3047.8	-33.711
3047.8	-37.068
3047.8	-28.523
3047.8	-38.594
3047.8	-34.016
3047.9	-30.049
3047.9	-38.594
3047.9	-31.575
3047.9	-37.373
3047.9	-39.204
3048	-30.659
3048	-38.289
3048	-32.49
3048	-32.49
3048	-37.983
3048.1	-28.828
3048.1	-36.458
3048.1	-34.016
3048.1	-28.828
3048.1	-39.204
3048.2	-34.016
3048.2	-36.763
3048.2	-37.068
3048.2	-29.133
3048.2	-37.983
3048.3	-34.932
3048.3	-32.185
3048.3	-40.12
3048.3	-31.27
3048.3	-36.458
3048.4	-37.983
3048.4	-30.354
3048.4	-37.678
3048.4	-32.795
3048.4	-31.575
3048.5	-36.152
3048.5	-29.133
3048.5	-36.763
3048.5	-37.068
3048.5	-30.354
3048.6	-38.289
3048.6	-33.101
3048.6	-33.101
3048.6	-38.289
3048.6	-30.659
3048.7	-37.068
3048.7	-35.847
3048.7	-30.354
3048.7	-39.509
3048.7	-33.711
3048.8	-31.27
3048.8	-35.847
3048.8	-28.218
3048.8	-35.847
3048.8	-35.542
3048.9	-29.438
3048.9	-38.289
3048.9	-33.711
3048.9	-32.795
3048.9	-38.594
3049	-32.185
3049	-37.678
3049	-36.152
3049	-29.438
3049	-37.983
3049.1	-34.016
3049.1	-31.88
3049.1	-38.289
3049.1	-30.964
3049.1	-34.932
3049.2	-37.373
3049.2	-28.218
3049.2	-37.983
3049.2	-33.711
3049.2	-28.523
3049.3	-37.678
3049.3	-31.88
3049.3	-34.016
3049.3	-38.289
3049.3	-30.354
3049.4	-36.152
3049.4	-35.237
3049.4	-30.049
3049.4	-39.509
3049.4	-34.626
3049.5	-31.27
3049.5	-37.983
3049.5	-31.575
3049.5	-35.237
3049.5	-36.458
3049.6	-28.218
3049.6	-36.152
3049.6	-33.406
3049.6	-29.133
3049.6	-39.204
3049.7	-32.49
3049.7	-35.237
3049.7	-35.847
3049.7	-28.828
3049.7	-36.763
3049.8	-31.575
3049.8	-30.964
3049.8	-37.068
3049.8	-28.828
3049.8	-36.763
3049.9	-34.932
3049.9	-33.711
3049.9	-38.594
3049.9	-28.828
3049.9	-38.289
3050	-33.101
3050	-34.321
3050	-35.542
3050	-29.744
3050	-38.594
3050.1	-29.744
3050.1	-36.763
3050.1	-34.626
3050.1	-33.406
3050.1	-34.626
3050.2	-28.218
3050.2	-35.847
3050.2	-28.218
3050.2	-37.373
3050.2	-31.575
3050.3	-35.542
3050.3	-32.795
3050.3	-33.101
3050.3	-34.626
3050.3	-30.354
3050.4	-36.152
3050.4	-28.828
3050.4	-35.542
3050.4	-29.744
3050.4	-37.068
3050.5	-32.185
3050.5	-36.763
3050.5	-31.88
3050.5	-34.016
3050.5	-34.321
3050.6	-34.016
3050.6	-35.847
3050.6	-32.185
3050.6	-37.068
3050.6	-30.354
3050.7	-37.373
3050.7	-30.049
3050.7	-37.373
3050.7	-29.438
3050.7	-37.373
3050.8	-30.659
3050.8	-35.847
3050.8	-34.932
3050.8	-37.068
3050.8	-34.626
3050.9	-31.27
3050.9	-35.237
3050.9	-29.744
3050.9	-36.458
3050.9	-30.659
3051	-37.068
3051	-30.049
3051	-37.373
3051	-31.88
3051	-36.152
3051.1	-34.016
3051.1	-34.016
3051.1	-35.847
3051.1	-33.101
3051.1	-37.678
3051.2	-30.049
3051.2	-38.899
3051.2	-29.133
3051.2	-35.847
3051.2	-32.185
3051.3	-34.321
3051.3	-34.321
3051.3	-31.27
3051.3	-36.152
3051.3	-30.049
3051.4	-38.289
3051.4	-30.049
3051.4	-36.763
3051.4	-31.88
3051.4	-35.237
3051.5	-35.847
3051.5	-31.88
3051.5	-40.73
3051.5	-30.049
3051.5	-37.373
3051.6	-31.88
3051.6	-34.932
3051.6	-33.101
3051.6	-30.659
3051.6	-35.847
3051.7	-28.828
3051.7	-37.678
3051.7	-31.575
3051.7	-38.289
3051.7	-35.542
3051.8	-34.016
3051.8	-37.068
3051.8	-29.133
3051.8	-38.899
3051.8	-30.049
3051.9	-35.237
3051.9	-34.016
3051.9	-32.49
3051.9	-36.152
3051.9	-28.828
3052	-38.289
3052	-30.354
3052	-35.542
3052	-34.016
3052	-30.659
3052.1	-37.678
3052.1	-30.354
3052.1	-39.814
3052.1	-33.406
3052.1	-36.458
3052.2	-35.237
3052.2	-30.049
3052.2	-39.509
3052.2	-29.744
3052.2	-38.899
3052.3	-34.932
3052.3	-33.406
3052.3	-36.763
3052.3	-28.828
3052.3	-37.373
3052.4	-30.659
3052.4	-36.458
3052.4	-34.016
3052.4	-30.354
3052.4	-37.373
3052.5	-29.133
3052.5	-38.289
3052.5	-31.575
3052.5	-34.321
3052.5	-37.373
3052.6	-30.049
3052.6	-40.12
3052.6	-31.27
3052.6	-36.763
3052.6	-34.321
3052.7	-31.27
3052.7	-37.678
3052.7	-29.133
3052.7	-37.373
3052.7	-32.795
3052.8	-33.711
3052.8	-36.152
3052.8	-30.049
3052.8	-37.983
3052.8	-31.27
3052.9	-36.458
3052.9	-35.237
3052.9	-32.795
3052.9	-38.594
3052.9	-30.659
3053	-38.899
3053	-34.016
3053	-32.795
3053	-37.068
3053	-28.828
3053.1	-38.594
3053.1	-31.575
3053.1	-33.711
3053.1	-37.068
3053.1	-31.27
3053.2	-39.204
3053.2	-30.964
3053.2	-34.626
3053.2	-34.626
3053.2	-30.964
3053.3	-38.289
3053.3	-31.27
3053.3	-37.068
3053.3	-31.27
3053.3	-30.049
3053.4	-37.678
3053.4	-29.438
3053.4	-37.373
3053.4	-32.795
3053.4	-33.406
3053.5	-36.152
3053.5	-29.744
3053.5	-38.594
3053.5	-32.185
3053.5	-35.542
3053.6	-34.932
3053.6	-29.133
3053.6	-39.204
3053.6	-29.438
3053.6	-36.763
3053.7	-34.321
3053.7	-29.438
3053.7	-37.678
3053.7	-28.828
3053.7	-36.458
3053.8	-34.626
3053.8	-30.964
3053.8	-37.983
3053.8	-31.27
3053.8	-39.509
3053.9	-34.321
3053.9	-32.49
3053.9	-35.847
3053.9	-27.913
3053.9	-36.152
3054	-31.575
3054	-33.711
3054	-35.542
3054	-28.828
3054	-38.594
3054.1	-32.185
3054.1	-35.847
3054.1	-35.542
3054.1	-28.523
3054.1	-38.289
3054.2	-30.964
3054.2	-34.932
3054.2	-35.542
3054.2	-29.744
3054.2	-37.373
3054.3	-31.27
3054.3	-36.763
3054.3	-37.068
3054.3	-29.744
3054.3	-37.678
3054.4	-29.744
3054.4	-35.237
3054.4	-34.626
3054.4	-29.744
3054.4	-37.678
3054.5	-29.744
3054.5	-35.542
3054.5	-34.626
3054.5	-30.354
3054.5	-37.678
3054.6	-29.438
3054.6	-36.152
3054.6	-33.711
3054.6	-30.354
3054.6	-38.899
3054.7	-30.659
3054.7	-37.983
3054.7	-33.406
3054.7	-30.049
3054.7	-37.678
3054.8	-30.964
3054.8	-36.458
3054.8	-34.321
3054.8	-30.049
3054.8	-36.763
3054.9	-29.744
3054.9	-37.068
3054.9	-35.542
3054.9	-30.354
3054.9	-35.847
3055	-28.828
3055	-36.152
3055	-35.847
3055	-30.659
3055	-39.509
3055.1	-31.575
3055.1	-35.847
3055.1	-35.542
3055.1	-29.744
3055.1	-37.068
3055.2	-29.438
3055.2	-34.321
3055.2	-34.932
3055.2	-30.659
3055.2	-40.425
3055.3	-31.88
3055.3	-35.542
3055.3	-36.458
3055.3	-28.828
3055.3	-37.983
3055.4	-32.49
3055.4	-33.406
3055.4	-35.847
3055.4	-28.828
3055.4	-38.899
3055.5	-33.101
3055.5	-31.575
3055.5	-36.152
3055.5	-27.302
3055.5	-37.373
3055.6	-35.847
3055.6	-32.185
3055.6	-38.899
3055.6	-30.049
3055.6	-36.763
3055.7	-35.847
3055.7	-30.659
3055.7	-39.814
3055.7	-30.964
3055.7	-34.932
3055.8	-35.847
3055.8	-30.354
3055.8	-39.509
3055.8	-34.932
3055.8	-34.321
3055.9	-36.458
3055.9	-29.744
3055.9	-37.983
3055.9	-34.626
3055.9	-31.575
3056	-37.678
3056	-29.133
3056	-35.847
3056	-37.373
3056	-30.354
3056.1	-37.678
3056.1	-31.88
3056.1	-32.49
3056.1	-35.847
3056.1	-30.659
3056.2	-38.899
3056.2	-32.795
3056.2	-31.27
3056.2	-36.763
3056.2	-28.523
3056.3	-37.068
3056.3	-34.932
3056.3	-29.133
3056.3	-38.289
3056.3	-31.575
3056.4	-34.016
3056.4	-37.983
3056.4	-29.133
3056.4	-35.237
3056.4	-32.49
3056.5	-30.964
3056.5	-38.594
3056.5	-31.575
3056.5	-38.594
3056.5	-37.068
3056.6	-29.744
3056.6	-38.289
3056.6	-33.711
3056.6	-33.101
3056.6	-37.678
3056.7	-29.438
3056.7	-36.458
3056.7	-34.626
3056.7	-29.133
3056.7	-37.983
3056.8	-31.27
3056.8	-31.88
3056.8	-36.763
3056.8	-29.133
3056.8	-38.899
3056.9	-35.237
3056.9	-29.438
3056.9	-39.204
3056.9	-31.88
3056.9	-34.932
3057	-37.678
3057	-29.438
3057	-37.678
3057	-33.711
3057	-29.744
3057.1	-38.899
3057.1	-30.659
3057.1	-32.795
3057.1	-36.152
3057.1	-28.218
3057.2	-38.289
3057.2	-35.847
3057.2	-31.27
3057.2	-40.73
3057.2	-31.88
3057.3	-32.795
3057.3	-37.983
3057.3	-30.049
3057.3	-36.458
3057.3	-34.626
3057.4	-29.133
3057.4	-37.373
3057.4	-31.88
3057.4	-32.795
3057.4	-37.983
3057.5	-29.744
3057.5	-37.373
3057.5	-34.626
3057.5	-29.133
3057.5	-39.814
3057.6	-33.101
3057.6	-31.27
3057.6	-39.814
3057.6	-30.354
3057.6	-36.458
3057.7	-37.983
3057.7	-29.133
3057.7	-37.983
3057.7	-33.406
3057.7	-29.133
3057.8	-37.983
3057.8	-32.49
3057.8	-32.795
3057.8	-38.594
3057.8	-29.744
3057.9	-37.068
3057.9	-36.152
3057.9	-28.828
3057.9	-38.289
3057.9	-32.185
3058	-32.185
3058	-37.678
3058	-29.133
3058	-35.847
3058	-34.626
3058.1	-28.218
3058.1	-37.068
3058.1	-31.575
3058.1	-34.626
3058.1	-36.458
3058.2	-29.133
3058.2	-37.678
3058.2	-32.185
3058.2	-33.406
3058.2	-36.763
3058.3	-29.438
3058.3	-38.289
3058.3	-33.101
3058.3	-35.237
3058.3	-36.458
3058.4	-30.964
3058.4	-37.678
3058.4	-30.354
3058.4	-37.068
3058.4	-32.49
3058.5	-33.406
3058.5	-37.068
3058.5	-31.27
3058.5	-38.289
3058.5	-30.049
3058.6	-37.678
3058.6	-32.795
3058.6	-35.237
3058.6	-34.932
3058.6	-32.49
3058.7	-33.711
3058.7	-31.27
3058.7	-36.458
3058.7	-28.523
3058.7	-37.068
3058.8	-29.133
3058.8	-35.542
3058.8	-31.575
3058.8	-36.152
3058.8	-33.101
3058.9	-34.626
3058.9	-34.016
3058.9	-30.964
3058.9	-37.068
3058.9	-32.49
3059	-38.899
3059	-31.575
3059	-39.509
3059	-30.354
3059	-39.509
3059.1	-31.575
3059.1	-38.594
3059.1	-32.185
3059.1	-35.542
3059.1	-32.49
3059.2	-35.237
3059.2	-33.711
3059.2	-33.101
3059.2	-36.152
3059.2	-29.133
3059.3	-36.152
3059.3	-29.438
3059.3	-36.763
3059.3	-31.27
3059.3	-39.509
3059.4	-32.185
3059.4	-39.509
3059.4	-34.932
3059.4	-36.152
3059.4	-35.237
3059.5	-30.659
3059.5	-35.237
3059.5	-28.218
3059.5	-36.152
3059.5	-29.133
3059.6	-37.983
3059.6	-31.27
3059.6	-35.847
3059.6	-35.542
3059.6	-32.185
3059.7	-37.373
3059.7	-29.744
3059.7	-36.763
3059.7	-29.438
3059.7	-37.373
3059.8	-33.406
3059.8	-35.847
3059.8	-35.847
3059.8	-30.964
3059.8	-38.289
3059.9	-29.744
3059.9	-38.289
3059.9	-29.744
3059.9	-34.321
3059.9	-31.88
3060	-32.49
3060	-36.152
3060	-30.049
3060	-39.509
3060	-29.438
3060.1	-37.068
3060.1	-34.626
3060.1	-34.016
3060.1	-37.373
3060.1	-30.049
3060.2	-36.763
3060.2	-29.133
3060.2	-37.068
3060.2	-34.016
3060.2	-34.626
3060.3	-35.847
3060.3	-28.218
3060.3	-36.458
3060.3	-30.354
3060.3	-37.373
3060.4	-35.237
3060.4	-33.406
3060.4	-37.373
3060.4	-29.133
3060.4	-36.763
3060.5	-31.88
3060.5	-36.458
3060.5	-33.406
3060.5	-29.133
3060.5	-35.542
3060.6	-28.218
3060.6	-37.373
3060.6	-33.406
3060.6	-35.237
3060.6	-35.542
3060.7	-31.27
3060.7	-38.594
3060.7	-30.964
3060.7	-37.983
3060.7	-32.795
3060.8	-32.49
3060.8	-38.594
3060.8	-30.049
3060.8	-38.594
3060.8	-31.575
3060.9	-34.626
3060.9	-35.237
3060.9	-30.049
3060.9	-36.458
3060.9	-28.828
3061	-36.152
3061	-31.88
3061	-33.101
3061	-35.847
3061	-29.438
3061.1	-38.899
3061.1	-31.27
3061.1	-35.542
3061.1	-35.847
3061.1	-30.354
3061.2	-39.204
3061.2	-29.133
3061.2	-36.763
3061.2	-33.406
3061.2	-34.016
3061.3	-38.289
3061.3	-29.438
3061.3	-38.594
3061.3	-30.354
3061.3	-34.016
3061.4	-36.458
3061.4	-30.354
3061.4	-38.289
3061.4	-30.354
3061.4	-35.542
3061.5	-34.626
3061.5	-32.185
3061.5	-38.289
3061.5	-27.607
3061.5	-36.458
3061.6	-32.185
3061.6	-32.795
3061.6	-37.373
3061.6	-30.964
3061.6	-38.289
3061.7	-32.49
3061.7	-35.542
3061.7	-37.373
3061.7	-30.354
3061.7	-39.509
3061.8	-31.88
3061.8	-35.237
3061.8	-35.847
3061.8	-30.964
3061.8	-37.373
3061.9	-31.27
3061.9	-36.763
3061.9	-33.406
3061.9	-31.27
3061.9	-37.983
3062	-30.049
3062	-39.509
3062	-34.016
3062	-33.711
3062	-37.068
3062.1	-28.828
3062.1	-37.068
3062.1	-32.185
3062.1	-34.626
3062.1	-36.458
3062.2	-30.354
3062.2	-39.509
3062.2	-31.27
3062.2	-36.152
3062.2	-36.152
3062.3	-30.049
3062.3	-37.983
3062.3	-30.049
3062.3	-37.068
3062.3	-36.152
3062.4	-31.575
3062.4	-38.899
3062.4	-30.964
3062.4	-38.289
3062.4	-34.321
3062.5	-31.27
3062.5	-36.763
3062.5	-27.607
3062.5	-37.678
3062.5	-34.321
3062.6	-33.101
3062.6	-36.458
3062.6	-28.523
3062.6	-37.068
3062.6	-32.795
3062.7	-33.711
3062.7	-37.068
3062.7	-29.133
3062.7	-38.289
3062.7	-32.795
3062.8	-34.626
3062.8	-37.678
3062.8	-29.744
3062.8	-37.373
3062.8	-32.49
3062.9	-33.406
3062.9	-37.373
3062.9	-30.354
3062.9	-39.204
3062.9	-33.101
3063	-34.626
3063	-37.373
3063	-30.354
3063	-38.899
3063	-32.185
3063.1	-34.626
3063.1	-35.847
3063.1	-28.218
3063.1	-38.899
3063.1	-31.575
3063.2	-34.016
3063.2	-36.152
3063.2	-29.438
3063.2	-37.373
3063.2	-32.795
3063.3	-37.373
3063.3	-37.068
3063.3	-29.133
3063.3	-37.068
3063.3	-30.659
3063.4	-33.406
3063.4	-36.152
3063.4	-27.607
3063.4	-37.373
3063.4	-32.49
3063.5	-32.49
3063.5	-37.678
3063.5	-30.659
3063.5	-37.373
3063.5	-34.016
3063.6	-31.27
3063.6	-36.458
3063.6	-28.218
3063.6	-37.373
3063.6	-34.932
3063.7	-32.49
3063.7	-37.678
3063.7	-28.523
3063.7	-35.847
3063.7	-34.016
3063.8	-30.049
3063.8	-37.373
3063.8	-29.133
3063.8	-35.847
3063.8	-33.711
3063.9	-29.438
3063.9	-36.763
3063.9	-29.744
3063.9	-33.101
3063.9	-34.016
3064	-29.133
3064	-37.678
3064	-32.185
3064	-35.847
3064	-36.763
3064.1	-28.218
3064.1	-36.763
3064.1	-32.49
3064.1	-31.575
3064.1	-37.068
3064.2	-28.218
3064.2	-37.983
3064.2	-35.237
3064.2	-30.659
3064.2	-39.509
3064.3	-31.575
3064.3	-37.068
3064.3	-35.847
3064.3	-30.964
3064.3	-39.509
3064.4	-32.185
3064.4	-35.237
3064.4	-38.899
3064.4	-31.575
3064.4	-38.899
3064.5	-35.237
3064.5	-31.88
3064.5	-36.458
3064.5	-29.133
3064.5	-36.763
3064.6	-36.152
3064.6	-31.575
3064.6	-39.814
3064.6	-31.575
3064.6	-36.152
3064.7	-39.204
3064.7	-28.828
3064.7	-38.289
3064.7	-34.321
3064.7	-29.438
3064.8	-38.289
3064.8	-31.575
3064.8	-36.763
3064.8	-36.763
3064.8	-30.659
3064.9	-36.763
3064.9	-31.88
3064.9	-34.016
3064.9	-37.983
3064.9	-30.659
3065	-38.289
3065	-32.795
3065	-30.659
3065	-39.204
3065	-32.185
3065.1	-36.763
3065.1	-38.899
3065.1	-30.049
3065.1	-39.204
3065.1	-34.321
3065.2	-33.101
3065.2	-37.983
3065.2	-28.523
3065.2	-34.321
3065.2	-34.321
3065.3	-28.828
3065.3	-38.289
3065.3	-32.795
3065.3	-33.406
3065.3	-37.373
3065.4	-30.659
3065.4	-38.289
3065.4	-37.068
3065.4	-31.88
3065.4	-38.594
3065.5	-32.795
3065.5	-34.016
3065.5	-37.678
3065.5	-28.523
3065.5	-36.458
3065.6	-33.406
3065.6	-27.607
3065.6	-37.678
3065.6	-33.101
3065.6	-33.101
3065.7	-39.204
3065.7	-31.27
3065.7	-37.983
3065.7	-37.068
3065.7	-30.049
3065.8	-37.678
3065.8	-32.185
3065.8	-31.575
3065.8	-37.678
3065.8	-30.964
3065.9	-37.068
3065.9	-36.763
3065.9	-28.828
3065.9	-38.899
3065.9	-34.626
3066	-30.659
3066	-39.204
3066	-30.354
3066	-33.101
3066	-37.068
3066.1	-29.438
3066.1	-38.594
3066.1	-36.152
3066.1	-31.27
3066.1	-38.289
3066.2	-32.49
3066.2	-32.795
3066.2	-37.983
3066.2	-28.828
3066.2	-36.152
3066.3	-34.626
3066.3	-28.828
3066.3	-38.289
3066.3	-34.016
3066.3	-32.185
3066.4	-38.289
3066.4	-29.438
3066.4	-36.458
3066.4	-34.321
3066.4	-30.659
3066.5	-38.289
3066.5	-29.438
3066.5	-36.763
3066.5	-35.542
3066.5	-29.744
3066.6	-38.594
3066.6	-30.049
3066.6	-36.763
3066.6	-34.016
3066.6	-31.27
3066.7	-36.458
3066.7	-29.133
3066.7	-38.594
3066.7	-31.27
3066.7	-35.237
3066.8	-34.626
3066.8	-30.659
3066.8	-37.373
3066.8	-31.88
3066.8	-38.899
3066.9	-30.354
3066.9	-37.983
3066.9	-33.406
3066.9	-34.016
3066.9	-34.016
3067	-31.88
3067	-35.237
3067	-28.828
3067	-36.458
3067	-29.133
3067.1	-36.458
3067.1	-29.744
3067.1	-36.763
3067.1	-32.49
3067.1	-36.763
3067.2	-34.626
3067.2	-33.406
3067.2	-35.237
3067.2	-31.27
3067.2	-35.237
3067.3	-31.27
3067.3	-37.678
3067.3	-30.354
3067.3	-38.899
3067.3	-30.964
3067.4	-38.594
3067.4	-30.354
3067.4	-37.373
3067.4	-32.185
3067.4	-34.932
3067.5	-32.49
3067.5	-35.237
3067.5	-34.626
3067.5	-32.49
3067.5	-36.763
3067.6	-29.438
3067.6	-36.152
3067.6	-28.523
3067.6	-36.458
3067.6	-28.828
3067.7	-36.763
3067.7	-30.354
3067.7	-36.763
3067.7	-34.016
3067.7	-35.847
3067.8	-35.237
3067.8	-31.27
3067.8	-35.847
3067.8	-28.523
3067.8	-38.594
3067.9	-28.828
3067.9	-37.678
3067.9	-32.185
3067.9	-35.237
3067.9	-34.016
3068	-34.626
3068	-36.458
3068	-29.744
3068	-37.068
3068	-29.133
3068.1	-38.594
3068.1	-32.795
3068.1	-36.763
3068.1	-36.152
3068.1	-30.964
3068.2	-36.152
3068.2	-28.523
3068.2	-37.678
3068.2	-29.744
3068.2	-37.068
3068.3	-31.88
3068.3	-34.016
3068.3	-37.373
3068.3	-31.27
3068.3	-39.814
3068.4	-29.744
3068.4	-36.152
3068.4	-31.27
3068.4	-34.016
3068.4	-36.763
3068.5	-30.354
3068.5	-37.678
3068.5	-29.438
3068.5	-37.068
3068.5	-32.49
3068.6	-34.321
3068.6	-34.932
3068.6	-30.354
3068.6	-38.289
3068.6	-30.049
3068.7	-39.204
3068.7	-34.321
3068.7	-34.626
3068.7	-35.237
3068.7	-28.828
3068.8	-37.373
3068.8	-30.354
3068.8	-36.763
3068.8	-34.016
3068.8	-32.795
3068.9	-36.763
3068.9	-30.659
3068.9	-39.509
3068.9	-31.88
3068.9	-36.458
3069	-35.237
3069	-32.185
3069	-37.373
3069	-29.438
3069	-38.289
3069.1	-31.88
3069.1	-35.237
3069.1	-37.068
3069.1	-32.185
3069.1	-38.899
3069.2	-30.659
3069.2	-36.763
3069.2	-33.711
3069.2	-33.406
3069.2	-38.899
3069.3	-29.744
3069.3	-38.899
3069.3	-31.88
3069.3	-34.626
3069.3	-36.152
3069.4	-31.27
3069.4	-37.678
3069.4	-28.828
3069.4	-36.458
3069.4	-33.711
3069.5	-34.626
3069.5	-39.509
3069.5	-30.964
3069.5	-38.899
3069.5	-31.88
3069.6	-35.237
3069.6	-36.152
3069.6	-28.828
3069.6	-36.458
3069.6	-29.438
3069.7	-34.932
3069.7	-34.932
3069.7	-32.185
3069.7	-37.373
3069.7	-29.744
3069.8	-37.373
3069.8	-32.185
3069.8	-32.795
3069.8	-36.763
3069.8	-28.523
3069.9	-37.068
3069.9	-30.659
3069.9	-34.321
3069.9	-35.237
3069.9	-29.438
3070	-37.373
3070	-30.049
3070	-36.458
3070	-34.016
3070	-32.185
3070.1	-40.12
3070.1	-29.744
3070.1	-37.983
3070.1	-34.932
3070.1	-33.101
3070.2	-37.678
3070.2	-28.828
3070.2	-36.458
3070.2	-30.964
3070.2	-34.016
3070.3	-36.152
3070.3	-28.828
3070.3	-38.289
3070.3	-29.744
3070.3	-35.237
3070.4	-34.321
3070.4	-30.964
3070.4	-38.594
3070.4	-29.438
3070.4	-37.678
3070.5	-33.406
3070.5	-30.964
3070.5	-37.983
3070.5	-28.523
3070.5	-37.373
3070.6	-32.795
3070.6	-31.27
3070.6	-37.068
3070.6	-30.049
3070.6	-38.594
3070.7	-32.795
3070.7	-34.626
3070.7	-35.847
3070.7	-28.218
3070.7	-37.678
3070.8	-31.88
3070.8	-34.626
3070.8	-34.932
3070.8	-29.133
3070.8	-37.678
3070.9	-32.185
3070.9	-36.152
3070.9	-36.458
3070.9	-30.354
3070.9	-37.373
3071	-29.438
3071	-36.152
3071	-34.626
3071	-30.659
3071	-37.983
3071.1	-29.133
3071.1	-38.289
3071.1	-34.016
3071.1	-31.27
3071.1	-39.204
3071.2	-28.828
3071.2	-36.152
3071.2	-34.932
3071.2	-31.575
3071.2	-37.678
3071.3	-29.744
3071.3	-37.678
3071.3	-33.406
3071.3	-32.185
3071.3	-37.373
3071.4	-27.913
3071.4	-37.373
3071.4	-32.185
3071.4	-31.575
3071.4	-37.678
3071.5	-29.438
3071.5	-36.763
3071.5	-32.49
3071.5	-32.795
3071.5	-37.068
3071.6	-28.523
3071.6	-37.373
3071.6	-33.406
3071.6	-31.88
3071.6	-37.983
3071.7	-30.049
3071.7	-38.594
3071.7	-33.711
3071.7	-30.354
3071.7	-36.152
3071.8	-28.828
3071.8	-37.068
3071.8	-33.406
3071.8	-30.049
3071.8	-38.594
3071.9	-28.523
3071.9	-36.763
3071.9	-34.626
3071.9	-30.049
3071.9	-37.373
3072	-29.438
3072	-37.068
3072	-34.321
3072	-30.659
3072	-37.983
3072.1	-29.744
3072.1	-36.152
3072.1	-35.237
3072.1	-30.659
3072.1	-38.289
3072.2	-31.27
3072.2	-35.847
3072.2	-35.847
3072.2	-30.659
3072.2	-40.425
3072.3	-34.321
3072.3	-35.847
3072.3	-38.594
3072.3	-29.133
3072.3	-37.373
3072.4	-32.49
3072.4	-31.27
3072.4	-36.152
3072.4	-29.438
3072.4	-37.678
3072.5	-34.321
3072.5	-32.185
3072.5	-38.289
3072.5	-28.828
3072.5	-37.068
3072.6	-33.711
3072.6	-27.302
3072.6	-37.983
3072.6	-30.964
3072.6	-34.626
3072.7	-37.068
3072.7	-29.744
3072.7	-37.983
3072.7	-32.49
3072.7	-31.88
3072.8	-35.542
3072.8	-28.218
3072.8	-36.763
3072.8	-34.016
3072.8	-31.575
3072.9	-39.509
3072.9	-30.354
3072.9	-36.763
3072.9	-35.542
3072.9	-28.523
3073	-37.983
3073	-30.659
3073	-32.795
3073	-36.152
3073	-28.828
3073.1	-39.509
3073.1	-35.542
3073.1	-33.711
3073.1	-38.594
3073.1	-30.049
3073.2	-36.152
3073.2	-35.542
3073.2	-30.049
3073.2	-38.594
3073.2	-32.795
3073.3	-31.88
3073.3	-36.458
3073.3	-29.744
3073.3	-37.068
3073.3	-33.711
3073.4	-29.744
3073.4	-37.983
3073.4	-31.27
3073.4	-35.237
3073.4	-36.763
3073.5	-29.744
3073.5	-37.068
3073.5	-32.49
3073.5	-31.88
3073.5	-38.899
3073.6	-30.049
3073.6	-36.763
3073.6	-34.321
3073.6	-28.218
3073.6	-37.678
3073.7	-32.795
3073.7	-32.185
3073.7	-39.814
3073.7	-29.438
3073.7	-36.458
3073.8	-36.458
3073.8	-29.744
3073.8	-38.594
3073.8	-32.795
3073.8	-31.575
3073.9	-37.068
3073.9	-29.744
3073.9	-37.068
3073.9	-37.373
3073.9	-30.049
3074	-37.983
3074	-32.795
3074	-32.795
3074	-38.289
3074	-29.438
3074.1	-37.068
3074.1	-36.458
3074.1	-29.438
3074.1	-39.509
3074.1	-34.321
3074.2	-31.88
3074.2	-37.373
3074.2	-28.218
3074.2	-33.711
3074.2	-36.458
3074.3	-27.913
3074.3	-37.678
3074.3	-34.626
3074.3	-30.964
3074.3	-39.509
3074.4	-33.406
3074.4	-34.626
3074.4	-38.289
3074.4	-28.218
3074.4	-38.289
3074.5	-36.763
3074.5	-30.354
3074.5	-38.594
3074.5	-32.185
3074.5	-31.27
3074.6	-38.289
3074.6	-30.354
3074.6	-37.068
3074.6	-36.152
3074.6	-29.133
3074.7	-38.289
3074.7	-33.711
3074.7	-34.016
3074.7	-37.068
3074.7	-28.828
3074.8	-36.458
3074.8	-33.406
3074.8	-30.354
3074.8	-37.983
3074.8	-30.049
3074.9	-36.152
3074.9	-33.406
3074.9	-28.828
3074.9	-38.899
3074.9	-30.964
3075	-37.068
3075	-34.626
3075	-30.049
3075	-38.289
3075	-30.049
3075.1	-38.899
3075.1	-33.406
3075.1	-34.932
3075.1	-33.711
3075.1	-32.185
3075.2	-37.983
3075.2	-29.744
3075.2	-39.509
3075.2	-31.88
3075.2	-36.458
3075.3	-34.016
3075.3	-34.016
3075.3	-35.237
3075.3	-30.354
3075.3	-36.763
3075.4	-29.133
3075.4	-37.373
3075.4	-31.27
3075.4	-36.458
3075.4	-31.27
3075.5	-35.542
3075.5	-33.406
3075.5	-34.626
3075.5	-34.626
3075.5	-30.049
3075.6	-35.237
3075.6	-29.133
3075.6	-35.542
3075.6	-30.354
3075.6	-37.678
3075.7	-30.049
3075.7	-37.983
3075.7	-29.744
3075.7	-39.204
3075.7	-33.711
3075.8	-37.983
3075.8	-35.237
3075.8	-35.847
3075.8	-34.016
3075.8	-34.932
3075.9	-36.763
3075.9	-29.744
3075.9	-36.152
3075.9	-28.218
3075.9	-37.068
3076	-30.964
3076	-38.289
3076	-31.575
3076	-37.373
3076	-32.795
3076.1	-34.932
3076.1	-34.932
3076.1	-32.795
3076.1	-36.458
3076.1	-30.354
3076.2	-38.899
3076.2	-31.27
3076.2	-39.204
3076.2	-33.101
3076.2	-36.763
3076.3	-34.321
3076.3	-32.795
3076.3	-36.458
3076.3	-31.88
3076.3	-38.289
3076.4	-29.438
3076.4	-37.678
3076.4	-30.354
3076.4	-36.763
3076.4	-33.711
3076.5	-32.49
3076.5	-37.068
3076.5	-29.744
3076.5	-38.289
3076.5	-32.185
3076.6	-38.289
3076.6	-31.88
3076.6	-34.626
3076.6	-34.016
3076.6	-30.049
3076.7	-37.983
3076.7	-30.354
3076.7	-38.594
3076.7	-32.795
3076.7	-35.847
3076.8	-34.626
3076.8	-30.354
3076.8	-37.068
3076.8	-27.913
3076.8	-36.458
3076.9	-31.88
3076.9	-35.542
3076.9	-35.237
3076.9	-32.185
3076.9	-38.289
3077	-30.354
3077	-38.289
3077	-32.185
3077	-35.847
3077	-34.626
3077.1	-30.354
3077.1	-37.068
3077.1	-29.133
3077.1	-37.068
3077.1	-30.964
3077.2	-32.185
3077.2	-34.626
3077.2	-28.523
3077.2	-36.763
3077.2	-30.964
3077.3	-36.763
3077.3	-32.795
3077.3	-32.49
3077.3	-36.152
3077.3	-29.744
3077.4	-37.678
3077.4	-30.049
3077.4	-35.542
3077.4	-34.626
3077.4	-30.354
3077.5	-37.678
3077.5	-29.744
3077.5	-37.373
3077.5	-31.575
3077.5	-33.101
3077.6	-36.152
3077.6	-30.049
3077.6	-39.204
3077.6	-31.575
3077.6	-37.373
3077.7	-34.626
3077.7	-30.049
3077.7	-36.152
3077.7	-28.523
3077.7	-36.458
3077.8	-32.795
3077.8	-33.406
3077.8	-35.237
3077.8	-29.438
3077.8	-37.373
3077.9	-29.744
3077.9	-35.237
3077.9	-32.795
3077.9	-29.133
3077.9	-37.678
3078	-29.744
3078	-37.678
3078	-34.932
3078	-33.711
3078	-36.763
3078.1	-29.438
3078.1	-36.763
3078.1	-30.659
3078.1	-33.406
3078.1	-34.016
3078.2	-30.049
3078.2	-38.594
3078.2	-31.88
3078.2	-38.289
3078.2	-35.237
3078.3	-32.185
3078.3	-37.068
3078.3	-29.133
3078.3	-38.594
3078.3	-33.101
3078.4	-32.185
3078.4	-35.237
3078.4	-30.354
3078.4	-39.814
3078.4	-32.49
3078.5	-36.152
3078.5	-35.542
3078.5	-28.523
3078.5	-37.983
3078.5	-30.964
3078.6	-36.763
3078.6	-35.542
3078.6	-29.438
3078.6	-37.678
3078.6	-30.659
3078.7	-37.678
3078.7	-34.321
3078.7	-31.88
3078.7	-36.458
3078.7	-30.049
3078.8	-37.678
3078.8	-32.795
3078.8	-33.711
3078.8	-37.068
3078.8	-29.744
3078.9	-39.814
3078.9	-34.016
3078.9	-35.237
3078.9	-37.068
3078.9	-29.133
3079	-37.373
3079	-31.88
3079	-36.152
3079	-36.152
3079	-30.354
3079.1	-36.763
3079.1	-29.438
3079.1	-36.458
3079.1	-35.542
3079.1	-30.354
3079.2	-37.983
3079.2	-28.828
3079.2	-37.068
3079.2	-34.321
3079.2	-31.27
3079.3	-37.068
3079.3	-27.607
3079.3	-34.626
3079.3	-31.575
3079.3	-30.964
3079.4	-37.068
3079.4	-29.744
3079.4	-39.204
3079.4	-33.406
3079.4	-32.185
3079.5	-37.068
3079.5	-30.354
3079.5	-38.289
3079.5	-32.795
3079.5	-32.185
3079.6	-37.373
3079.6	-29.438
3079.6	-37.983
3079.6	-34.016
3079.6	-33.101
3079.7	-37.373
3079.7	-29.438
3079.7	-38.289
3079.7	-33.711
3079.7	-32.795
3079.8	-37.068
3079.8	-30.354
3079.8	-37.373
3079.8	-31.575
3079.8	-32.185
3079.9	-36.458
3079.9	-26.997
3079.9	-37.068
3079.9	-33.406
3079.9	-32.49
3080	-37.678
3080	-28.218
3080	-36.763
3080	-32.795
3080	-31.88
3080.1	-37.068
3080.1	-29.744
3080.1	-38.899
3080.1	-33.101
3080.1	-31.575
3080.2	-38.289
3080.2	-28.828
3080.2	-38.594
3080.2	-32.795
3080.2	-29.438
3080.3	-37.678
3080.3	-30.049
3080.3	-37.983
3080.3	-35.237
3080.3	-29.744
3080.4	-37.678
3080.4	-30.659
3080.4	-36.763
3080.4	-36.458
3080.4	-30.659
3080.5	-36.152
3080.5	-30.659
3080.5	-34.932
3080.5	-36.152
3080.5	-28.828
3080.6	-37.983
3080.6	-31.27
3080.6	-33.406
3080.6	-36.152
3080.6	-28.523
3080.7	-38.594
3080.7	-31.88
3080.7	-30.659
3080.7	-36.763
3080.7	-30.354
3080.8	-37.373
3080.8	-33.711
3080.8	-30.964
3080.8	-36.763
3080.8	-28.828
3080.9	-36.458
3080.9	-35.542
3080.9	-29.438
3080.9	-36.458
3080.9	-31.88
3081	-35.847
3081	-37.983
3081	-30.354
3081	-38.594
3081	-31.575
3081.1	-32.185
3081.1	-37.068
3081.1	-29.438
3081.1	-40.12
3081.1	-36.152
3081.2	-31.88
3081.2	-41.34
3081.2	-32.185
3081.2	-37.068
3081.2	-38.594
3081.3	-30.964
3081.3	-37.678
3081.3	-32.795
3081.3	-34.626
3081.3	-38.899
3081.4	-31.575
3081.4	-38.594
3081.4	-34.626
3081.4	-32.49
3081.4	-37.983
3081.5	-30.049
3081.5	-35.237
3081.5	-35.237
3081.5	-28.218
3081.5	-37.983
3081.6	-33.101
3081.6	-33.101
3081.6	-37.068
3081.6	-28.828
3081.6	-38.594
3081.7	-37.373
3081.7	-31.88
3081.7	-39.204
3081.7	-30.964
3081.7	-31.88
3081.8	-34.321
3081.8	-30.049
3081.8	-38.289
3081.8	-35.542
3081.8	-32.185
3081.9	-37.983
3081.9	-32.185
3081.9	-36.763
3081.9	-35.847
3081.9	-28.828
3082	-36.458
3082	-32.49
3082	-32.795
3082	-40.425
3082	-31.27
3082.1	-37.678
3082.1	-35.542
3082.1	-29.133
3082.1	-38.289
3082.1	-32.795
3082.2	-31.27
3082.2	-37.983
3082.2	-30.049
3082.2	-34.932
3082.2	-36.152
3082.3	-29.133
3082.3	-37.068
3082.3	-32.795
3082.3	-30.354
3082.3	-39.814
3082.4	-31.575
3082.4	-36.763
3082.4	-38.289
3082.4	-30.354
3082.4	-37.373
3082.5	-33.101
3082.5	-31.27
3082.5	-37.068
3082.5	-30.354
3082.5	-34.016
3082.6	-36.458
3082.6	-30.659
3082.6	-38.594
3082.6	-35.847
3082.6	-30.659
3082.7	-38.899
3082.7	-32.49
3082.7	-34.626
3082.7	-38.289
3082.7	-30.354
3082.8	-36.458
3082.8	-35.237
3082.8	-28.523
3082.8	-38.289
3082.8	-32.49
3082.9	-30.659
3082.9	-37.068
3082.9	-29.133
3082.9	-33.711
3082.9	-36.458
3083	-28.828
3083	-37.068
3083	-34.016
3083	-29.744
3083	-37.983
3083.1	-30.964
3083.1	-35.542
3083.1	-35.237
3083.1	-29.744
3083.1	-38.899
3083.2	-32.49
3083.2	-35.542
3083.2	-36.763
3083.2	-30.354
3083.2	-38.289
3083.3	-30.354
3083.3	-37.373
3083.3	-34.626
3083.3	-30.964
3083.3	-38.289
3083.4	-28.828
3083.4	-37.373
3083.4	-32.185
3083.4	-34.932
3083.4	-35.542
3083.5	-30.659
3083.5	-35.542
3083.5	-28.218
3083.5	-36.458
3083.5	-29.744
3083.6	-37.068
3083.6	-33.711
3083.6	-34.932
3083.6	-33.711
3083.6	-30.049
3083.7	-36.458
3083.7	-28.828
3083.7	-36.763
3083.7	-29.744
3083.7	-36.458
3083.8	-30.049
3083.8	-37.678
3083.8	-33.406
3083.8	-36.458
3083.8	-35.237
3083.9	-34.932
3083.9	-35.237
3083.9	-31.88
3083.9	-37.373
3083.9	-31.27
3084	-37.983
3084	-31.575
3084	-38.289
3084	-30.354
3084	-39.509
3084.1	-30.659
3084.1	-37.678
3084.1	-30.659
3084.1	-34.321
3084.1	-32.185
3084.2	-33.711
3084.2	-32.185
3084.2	-30.964
3084.2	-34.016
3084.2	-30.354
3084.3	-37.068
3084.3	-30.049
3084.3	-39.509
3084.3	-30.964
3084.3	-38.899
3084.4	-34.016
3084.4	-37.983
3084.4	-32.49
3084.4	-34.932
3084.4	-33.406
3084.5	-29.438
3084.5	-35.847
3084.5	-29.744
3084.5	-37.373
3084.5	-30.659
3084.6	-37.373
3084.6	-32.185
3084.6	-37.678
3084.6	-35.542
3084.6	-35.237
3084.7	-36.152
3084.7	-30.049
3084.7	-36.458
3084.7	-29.438
3084.7	-38.289
3084.8	-30.659
3084.8	-34.932
3084.8	-31.27
3084.8	-31.575
3084.8	-36.763
3084.9	-30.354
3084.9	-39.814
3084.9	-30.659
3084.9	-37.373
3084.9	-34.321
3085	-35.847
3085	-34.626
3085	-30.964
3085	-35.847
3085	-27.302
3085.1	-38.594
3085.1	-32.795
3085.1	-35.542
3085.1	-35.542
3085.1	-29.744
3085.2	-36.152
3085.2	-29.438
3085.2	-38.899
3085.2	-33.406
3085.2	-37.068
3085.3	-35.847
3085.3	-30.049
3085.3	-37.983
3085.3	-29.438
3085.3	-38.289
3085.4	-32.49
3085.4	-35.542
3085.4	-34.016
3085.4	-30.659
3085.4	-38.289
3085.5	-29.438
3085.5	-37.068
3085.5	-31.88
3085.5	-34.016
3085.5	-35.542
3085.6	-30.049
3085.6	-37.983
3085.6	-30.659
3085.6	-37.373
3085.6	-34.626
3085.7	-34.932
3085.7	-37.373
3085.7	-31.575
3085.7	-38.594
3085.7	-31.27
3085.8	-37.983
3085.8	-35.542
3085.8	-32.185
3085.8	-38.289
3085.8	-29.438
3085.9	-37.373
3085.9	-32.795
3085.9	-34.626
3085.9	-35.847
3085.9	-30.354
3086	-38.289
3086	-31.27
3086	-37.983
3086	-35.237
3086	-32.795
3086.1	-37.678
3086.1	-30.049
3086.1	-38.899
3086.1	-33.406
3086.1	-35.237
3086.2	-35.847
3086.2	-30.354
3086.2	-38.289
3086.2	-30.049
3086.2	-36.458
3086.3	-33.406
3086.3	-30.659
3086.3	-36.152
3086.3	-28.523
3086.3	-37.373
3086.4	-33.711
3086.4	-34.626
3086.4	-36.152
3086.4	-28.523
3086.4	-36.763
3086.5	-30.049
3086.5	-35.847
3086.5	-34.626
3086.5	-31.88
3086.5	-38.594
3086.6	-29.438
3086.6	-37.678
3086.6	-32.795
3086.6	-32.185
3086.6	-37.983
3086.7	-29.438
3086.7	-37.068
3086.7	-30.964
3086.7	-34.016
3086.7	-35.237
3086.8	-29.744
3086.8	-37.678
3086.8	-28.828
3086.8	-36.152
3086.8	-34.932
3086.9	-30.659
3086.9	-37.678
3086.9	-29.438
3086.9	-36.152
3086.9	-32.795
3087	-32.795
3087	-37.678
3087	-29.133
3087	-37.068
3087	-31.575
3087.1	-32.795
3087.1	-36.458
3087.1	-29.133
3087.1	-37.678
3087.1	-30.964
3087.2	-34.932
3087.2	-34.932
3087.2	-29.744
3087.2	-38.289
3087.2	-29.133
3087.3	-35.237
3087.3	-34.321
3087.3	-30.049
3087.3	-37.678
3087.3	-29.133
3087.4	-36.763
3087.4	-33.406
3087.4	-31.27
3087.4	-37.373
3087.4	-29.438
3087.5	-37.373
3087.5	-33.406
3087.5	-32.185
3087.5	-36.763
3087.5	-30.354
3087.6	-37.983
3087.6	-32.185
3087.6	-33.711
3087.6	-36.152
3087.6	-28.523
3087.7	-38.594
3087.7	-32.185
3087.7	-34.321
3087.7	-36.152
3087.7	-28.218
3087.8	-38.289
3087.8	-31.88
3087.8	-36.763
3087.8	-35.847
3087.8	-29.133
3087.9	-38.594
3087.9	-31.27
3087.9	-36.763
3087.9	-37.678
3087.9	-30.354
3088	-36.763
3088	-31.575
3088	-34.932
3088	-34.016
3088	-29.133
3088.1	-37.373
3088.1	-29.438
3088.1	-36.763
3088.1	-35.542
3088.1	-30.659
3088.2	-38.594
3088.2	-30.049
3088.2	-35.237
3088.2	-34.626
3088.2	-30.659
3088.3	-37.983
3088.3	-30.659
3088.3	-37.373
3088.3	-34.932
3088.3	-30.049
3088.4	-38.899
3088.4	-30.354
3088.4	-37.373
3088.4	-34.626
3088.4	-28.828
3088.5	-38.289
3088.5	-31.575
3088.5	-37.068
3088.5	-37.373
3088.5	-29.744
3088.6	-37.068
3088.6	-31.88
3088.6	-36.763
3088.6	-37.068
3088.6	-30.354
3088.7	-37.983
3088.7	-33.101
3088.7	-35.847
3088.7	-37.068
3088.7	-30.354
3088.8	-39.814
3088.8	-33.101
3088.8	-34.016
3088.8	-36.458
3088.8	-28.523
3088.9	-37.068
3088.9	-31.27
3088.9	-32.795
3088.9	-36.458
3088.9	-29.133
3089	-39.509
3089	-33.101
3089	-31.88
3089	-37.678
3089	-28.523
3089.1	-38.594
3089.1	-34.626
3089.1	-30.354
3089.1	-37.068
3089.1	-29.744
3089.2	-36.152
3089.2	-35.237
3089.2	-29.744
3089.2	-37.983
3089.2	-29.744
3089.3	-35.237
3089.3	-37.068
3089.3	-30.659
3089.3	-39.204
3089.3	-34.016
3089.4	-33.406
3089.4	-37.678
3089.4	-29.133
3089.4	-37.678
3089.4	-34.932
3089.5	-30.049
3089.5	-37.678
3089.5	-30.049
3089.5	-37.678
3089.5	-37.068
3089.6	-31.575
3089.6	-38.899
3089.6	-31.27
3089.6	-34.932
3089.6	-37.068
3089.7	-30.354
3089.7	-38.899
3089.7	-33.101
3089.7	-30.659
3089.7	-37.373
3089.8	-28.218
3089.8	-36.152
3089.8	-35.542
3089.8	-29.133
3089.8	-37.373
3089.9	-32.49
3089.9	-34.626
3089.9	-36.458
3089.9	-29.133
3089.9	-37.983
3090	-32.795
3090	-30.964
3090	-37.373
3090	-29.133
3090	-36.152
3090.1	-35.847
3090.1	-30.659
3090.1	-40.73
3090.1	-33.711
3090.1	-32.795
3090.2	-36.458
3090.2	-28.218
3090.2	-36.763
3090.2	-36.458
3090.2	-30.964
3090.3	-39.814
3090.3	-30.964
3090.3	-33.101
3090.3	-36.763
3090.3	-29.133
3090.4	-37.068
3090.4	-33.406
3090.4	-30.659
3090.4	-40.12
3090.4	-32.185
3090.5	-37.373
3090.5	-36.763
3090.5	-27.607
3090.5	-36.458
3090.5	-33.406
3090.6	-30.659
3090.6	-38.289
3090.6	-29.438
3090.6	-34.321
3090.6	-36.152
3090.7	-28.828
3090.7	-38.289
3090.7	-34.321
3090.7	-29.744
3090.7	-36.458
3090.8	-30.659
3090.8	-35.542
3090.8	-37.678
3090.8	-30.049
3090.8	-38.899
3090.9	-34.016
3090.9	-30.659
3090.9	-39.204
3090.9	-32.49
3090.9	-34.016
3091	-37.068
3091	-27.302
3091	-36.458
3091	-35.847
3091	-29.133
3091.1	-37.068
3091.1	-32.795
3091.1	-31.575
3091.1	-36.458
3091.1	-30.049
3091.2	-37.068
3091.2	-34.626
3091.2	-29.744
3091.2	-39.204
3091.2	-34.626
3091.3	-32.795
3091.3	-39.509
3091.3	-31.575
3091.3	-35.847
3091.3	-36.763
3091.4	-29.744
3091.4	-38.899
3091.4	-32.49
3091.4	-32.795
3091.4	-36.763
3091.5	-28.828
3091.5	-39.509
3091.5	-34.321
3091.5	-30.964
3091.5	-37.983
3091.6	-29.133
3091.6	-37.678
3091.6	-34.016
3091.6	-32.185
3091.6	-35.542
3091.7	-29.133
3091.7	-36.763
3091.7	-32.49
3091.7	-35.542
3091.7	-35.847
3091.8	-30.964
3091.8	-37.678
3091.8	-30.049
3091.8	-38.289
3091.8	-33.101
3091.9	-36.152
3091.9	-34.321
3091.9	-29.744
3091.9	-37.373
3091.9	-29.744
3092	-38.899
3092	-30.659
3092	-38.899
3092	-32.795
3092	-35.542
3092.1	-33.406
3092.1	-32.185
3092.1	-34.932
3092.1	-30.049
3092.1	-36.763
3092.2	-29.744
3092.2	-38.899
3092.2	-30.354
3092.2	-38.289
3092.2	-32.185
3092.3	-37.068
3092.3	-32.795
3092.3	-36.763
3092.3	-34.626
3092.3	-34.016
3092.4	-34.626
3092.4	-31.575
3092.4	-36.152
3092.4	-30.354
3092.4	-36.458
3092.5	-29.133
3092.5	-35.847
3092.5	-29.744
3092.5	-37.983
3092.5	-31.88
3092.6	-39.204
3092.6	-33.711
3092.6	-36.152
3092.6	-35.542
3092.6	-32.49
3092.7	-35.237
3092.7	-29.133
3092.7	-35.542
3092.7	-28.218
3092.7	-37.373
3092.8	-30.049
3092.8	-37.678
3092.8	-33.406
3092.8	-36.763
3092.8	-35.237
3092.9	-32.795
3092.9	-35.847
3092.9	-28.828
3092.9	-36.152
3092.9	-30.964
3093	-37.068
3093	-32.185
3093	-37.373
3093	-34.321
3093	-34.016
3093.1	-36.763
3093.1	-29.744
3093.1	-37.068
3093.1	-29.438
3093.1	-36.458
3093.2	-32.185
3093.2	-34.016
3093.2	-36.152
3093.2	-32.795
3093.2	-37.983
3093.3	-30.964
3093.3	-37.983
3093.3	-30.659
3093.3	-37.068
3093.3	-34.932
3093.4	-33.711
3093.4	-37.983
3093.4	-31.27
3093.4	-36.763
3093.4	-29.133
3093.5	-35.847
3093.5	-31.575
3093.5	-34.016
3093.5	-35.237
3093.5	-28.828
3093.6	-39.204
3093.6	-30.964
3093.6	-38.594
3093.6	-34.321
3093.6	-35.847
3093.7	-35.847
3093.7	-30.354
3093.7	-38.899
3093.7	-28.218
3093.7	-36.458
3093.8	-32.185
3093.8	-32.49
3093.8	-36.458
3093.8	-29.744
3093.8	-38.594
3093.9	-30.964
3093.9	-35.542
3093.9	-32.49
3093.9	-32.185
3093.9	-36.763
3094	-30.659
3094	-38.289
3094	-30.049
3094	-36.458
3094	-33.711
3094.1	-30.049
3094.1	-37.678
3094.1	-27.913
3094.1	-35.237
3094.1	-31.27
3094.2	-34.321
3094.2	-36.152
3094.2	-30.964
3094.2	-37.373
3094.2	-29.133
3094.3	-37.068
3094.3	-34.321
3094.3	-31.88
3094.3	-36.458
3094.3	-28.218
3094.4	-37.068
3094.4	-31.88
3094.4	-36.152
3094.4	-35.542
3094.4	-29.438
3094.5	-36.152
3094.5	-28.523
3094.5	-37.068
3094.5	-33.711
3094.5	-31.88
3094.6	-36.763
3094.6	-28.523
3094.6	-38.899
3094.6	-33.406
3094.6	-34.626
3094.7	-35.237
3094.7	-28.523
3094.7	-34.932
3094.7	-29.744
3094.7	-35.847
3094.8	-32.185
3094.8	-32.49
3094.8	-37.373
3094.8	-29.133
3094.8	-38.899
3094.9	-34.321
3094.9	-34.626
3094.9	-35.847
3094.9	-28.218
3094.9	-37.678
3095	-32.185
3095	-37.373
3095	-34.932
3095	-30.049
3095	-37.373
3095.1	-29.438
3095.1	-36.458
3095.1	-34.626
3095.1	-31.88
3095.1	-37.068
3095.2	-28.523
3095.2	-38.594
3095.2	-34.016
3095.2	-34.016
3095.2	-36.763
3095.3	-29.133
3095.3	-37.373
3095.3	-30.964
3095.3	-35.237
3095.3	-35.847
3095.4	-30.964
3095.4	-38.289
3095.4	-30.964
3095.4	-37.983
3095.4	-36.458
3095.5	-31.27
3095.5	-39.204
3095.5	-29.438
3095.5	-38.899
3095.5	-35.237
3095.6	-33.101
3095.6	-37.678
3095.6	-29.438
3095.6	-35.847
3095.6	-33.406
3095.7	-34.016
3095.7	-36.763
3095.7	-28.828
3095.7	-37.983
3095.7	-30.659
3095.8	-34.016
3095.8	-36.458
3095.8	-29.744
3095.8	-37.678
3095.8	-30.049
3095.9	-34.932
3095.9	-36.152
3095.9	-30.354
3095.9	-38.899
3095.9	-32.185
3096	-36.458
3096	-34.626
3096	-31.575
3096	-39.204
3096	-30.659
3096.1	-37.678
3096.1	-35.542
3096.1	-30.354
3096.1	-40.12
3096.1	-29.438
3096.2	-37.068
3096.2	-34.932
3096.2	-29.133
3096.2	-36.458
3096.2	-30.354
3096.3	-37.678
3096.3	-34.626
3096.3	-31.27
3096.3	-37.373
3096.3	-30.049
3096.4	-37.983
3096.4	-33.711
3096.4	-30.049
3096.4	-34.932
3096.4	-26.997
3096.5	-36.458
3096.5	-35.237
3096.5	-31.575
3096.5	-39.204
3096.5	-29.133
3096.6	-36.458
3096.6	-33.711
3096.6	-31.575
3096.6	-38.289
3096.6	-30.659
3096.7	-37.678
3096.7	-33.711
3096.7	-30.659
3096.7	-38.289
3096.7	-29.744
3096.8	-37.068
3096.8	-34.016
3096.8	-30.964
3096.8	-37.983
3096.8	-29.438
3096.9	-36.458
3096.9	-36.152
3096.9	-29.438
3096.9	-38.899
3096.9	-31.27
3097	-36.152
3097	-36.152
3097	-30.049
3097	-37.068
3097	-30.964
3097.1	-35.847
3097.1	-36.458
3097.1	-30.049
3097.1	-37.983
3097.1	-32.185
3097.2	-36.152
3097.2	-37.068
3097.2	-28.828
3097.2	-37.983
3097.2	-31.27
3097.3	-31.575
3097.3	-37.678
3097.3	-29.133
3097.3	-37.678
3097.3	-32.795
3097.4	-30.659
3097.4	-38.899
3097.4	-29.744
3097.4	-36.458
3097.4	-34.932
3097.5	-29.133
3097.5	-36.458
3097.5	-31.27
3097.5	-38.899
3097.5	-37.068
3097.6	-30.659
3097.6	-39.509
3097.6	-30.049
3097.6	-33.101
3097.6	-36.763
3097.7	-28.828
3097.7	-37.068
3097.7	-33.406
3097.7	-30.964
3097.7	-38.899
3097.8	-29.438
3097.8	-37.678
3097.8	-35.237
3097.8	-29.744
3097.8	-37.373
3097.9	-31.27
3097.9	-37.068
3097.9	-37.373
3097.9	-29.438
3097.9	-38.289
3098	-34.626
3098	-34.321
3098	-37.678
3098	-30.049
3098	-37.678
3098.1	-34.626
3098.1	-32.185
3098.1	-40.12
3098.1	-31.27
3098.1	-36.458
3098.2	-37.068
3098.2	-28.523
3098.2	-38.594
3098.2	-33.101
3098.2	-31.27
3098.3	-37.068
3098.3	-29.438
3098.3	-36.152
3098.3	-36.458
3098.3	-33.101
3098.4	-39.814
3098.4	-32.795
3098.4	-34.932
3098.4	-36.763
3098.4	-29.744
3098.5	-37.068
3098.5	-32.795
3098.5	-30.354
3098.5	-37.373
3098.5	-30.964
3098.6	-37.068
3098.6	-37.373
3098.6	-29.744
3098.6	-37.373
3098.6	-31.27
3098.7	-31.88
3098.7	-37.373
3098.7	-28.828
3098.7	-37.373
3098.7	-35.542
3098.8	-28.828
3098.8	-39.204
3098.8	-35.237
3098.8	-31.575
3098.8	-37.983
3098.9	-30.354
3098.9	-35.237
3098.9	-36.458
3098.9	-29.438
3098.9	-38.289
3099	-31.88
3099	-32.49
3099	-38.594
3099	-31.27
3099	-39.204
3099.1	-37.678
3099.1	-29.744
3099.1	-38.899
3099.1	-33.101
3099.1	-30.964
3099.2	-37.678
3099.2	-30.659
3099.2	-35.847
3099.2	-37.068
3099.2	-29.133
3099.3	-37.983
3099.3	-34.626
3099.3	-29.744
3099.3	-38.899
3099.3	-32.185
3099.4	-34.626
3099.4	-38.899
3099.4	-30.964
3099.4	-38.899
3099.4	-38.289
3099.5	-30.049
3099.5	-38.594
3099.5	-34.626
3099.5	-30.964
3099.5	-38.899
3099.6	-31.575
3099.6	-34.016
3099.6	-37.678
3099.6	-28.828
3099.6	-36.152
3099.7	-34.932
3099.7	-28.523
3099.7	-37.678
3099.7	-31.88
3099.7	-32.49
3099.8	-36.458
3099.8	-28.523
3099.8	-36.152
3099.8	-34.321
3099.8	-30.049
3099.9	-37.373
3099.9	-29.744
3099.9	-34.932
3099.9	-33.711
3099.9	-30.049
3100	-38.594
3100	-30.964
3100	-37.678
3100	-35.847
3100	-29.133
3100.1	-37.678
3100.1	-29.744
3100.1	-37.678
3100.1	-34.626
3100.1	-33.711
3100.2	-35.237
3100.2	-30.659
3100.2	-37.983
3100.2	-29.438
3100.2	-37.068
3100.3	-30.964
3100.3	-32.795
3100.3	-34.016
3100.3	-30.049
3100.3	-36.458
3100.4	-29.438
3100.4	-36.458
3100.4	-30.049
3100.4	-36.763
3100.4	-32.185
3100.5	-34.321
3100.5	-33.101
3100.5	-30.964
3100.5	-35.237
3100.5	-30.659
3100.6	-37.983
3100.6	-29.438
3100.6	-37.983
3100.6	-28.523
3100.6	-36.458
3100.7	-31.88
3100.7	-35.847
3100.7	-33.101
3100.7	-33.711
3100.7	-34.321
3100.8	-31.27
3100.8	-37.068
3100.8	-30.354
3100.8	-39.814
3100.8	-28.828
3100.9	-36.152
3100.9	-32.49
3100.9	-36.458
3100.9	-35.237
3100.9	-36.763
3101	-35.847
3101	-31.88
3101	-38.289
3101	-30.659
3101	-39.204
3101.1	-31.88
3101.1	-37.068
3101.1	-34.321
3101.1	-37.068
3101.1	-36.152
3101.2	-32.49
3101.2	-36.763
3101.2	-29.133
3101.2	-38.594
3101.2	-31.575
3101.3	-38.594
3101.3	-35.542
3101.3	-34.932
3101.3	-37.068
3101.3	-31.27
3101.4	-37.983
3101.4	-29.744
3101.4	-37.373
3101.4	-31.27
3101.4	-34.321
3101.5	-36.458
3101.5	-32.49
3101.5	-38.594
3101.5	-32.49
3101.5	-37.373
3101.6	-32.185
3101.6	-36.763
3101.6	-36.152
3101.6	-31.575
3101.6	-38.899
3101.7	-29.744
3101.7	-38.899
3101.7	-34.016
3101.7	-35.542
3101.7	-36.458
3101.8	-29.438
3101.8	-35.237
3101.8	-27.607
3101.8	-37.068
3101.8	-33.406
3101.9	-33.101
3101.9	-34.932
3101.9	-28.523
3101.9	-37.068
3101.9	-29.438
3102	-36.458
3102	-32.795
3102	-28.523
3102	-34.321
3102	-28.218
3102.1	-36.152
3102.1	-30.964
3102.1	-33.406
3102.1	-32.49
3102.1	-28.828
3102.2	-37.068
3102.2	-28.218
3102.2	-35.847
3102.2	-32.795
3102.2	-30.659
3102.3	-36.458
3102.3	-30.659
3102.3	-37.678
3102.3	-31.575
3102.3	-34.321
3102.4	-33.711
3102.4	-29.438
3102.4	-36.763
3102.4	-27.302
3102.4	-35.847
3102.5	-31.27
3102.5	-29.744
3102.5	-36.763
3102.5	-28.218
3102.5	-37.373
3102.6	-30.964
3102.6	-33.101
3102.6	-34.932
3102.6	-29.133
3102.6	-37.373
3102.7	-30.354
3102.7	-36.763
3102.7	-34.321
3102.7	-30.354
3102.7	-38.289
3102.8	-31.88
3102.8	-40.73
3102.8	-36.152
3102.8	-36.152
3102.8	-38.899
3102.9	-32.185
3102.9	-41.035
3102.9	-34.932
3102.9	-37.983
3102.9	-38.899
3103	-31.27
3103	-41.34
3103	-34.016
3103	-40.12
3103	-38.289
3103.1	-34.016
3103.1	-40.73
3103.1	-32.795
3103.1	-41.035
3103.1	-36.763
3103.2	-34.321
3103.2	-37.983
3103.2	-30.964
3103.2	-40.425
3103.2	-37.373
3103.3	-38.289
3103.3	-39.814
3103.3	-33.711
3103.3	-41.035
3103.3	-35.542
3103.4	-41.035
3103.4	-37.983
3103.4	-32.49
3103.4	-40.73
3103.4	-31.88
3103.5	-38.594
3103.5	-37.983
3103.5	-33.406
3103.5	-40.12
3103.5	-32.185
3103.6	-39.204
3103.6	-37.373
3103.6	-34.626
3103.6	-40.12
3103.6	-31.88
3103.7	-40.425
3103.7	-35.847
3103.7	-35.847
3103.7	-40.12
3103.7	-33.406
3103.8	-27.913
3103.8	-17.231
3103.8	-15.4
3103.8	-18.452
3103.8	-12.349
3103.9	-19.368
3103.9	-12.959
3103.9	-16.316
3103.9	-17.537
3103.9	-11.433
3104	-20.894
3104	-13.875
3104	-18.147
3104	-17.537
3104	-11.433
3104.1	-20.283
3104.1	-12.959
3104.1	-18.757
3104.1	-18.147
3104.1	-11.738
3104.2	-20.283
3104.2	-12.654
3104.2	-17.537
3104.2	-16.926
3104.2	-11.738
3104.3	-19.062
3104.3	-12.043
3104.3	-18.147
3104.3	-16.926
3104.3	-12.349
3104.4	-19.368
3104.4	-11.433
3104.4	-18.452
3104.4	-16.621
3104.4	-12.959
3104.5	-19.062
3104.5	-11.433
3104.5	-18.452
3104.5	-17.842
3104.5	-13.264
3104.6	-20.894
3104.6	-11.738
3104.6	-17.537
3104.6	-16.011
3104.6	-12.654
3104.7	-19.978
3104.7	-12.043
3104.7	-19.062
3104.7	-16.011
3104.7	-10.212
3104.8	-6.5503
3104.8	7.4878
3104.8	2.9102
3104.8	1.9946
3104.8	9.0137
3104.9	0.77393
3104.9	7.1826
3104.9	3.5205
3104.9	2.605
3104.9	9.624
3105	1.9946
3105	9.0137
3105	4.1309
3105	1.6895
3105	9.0137
3105.1	-0.1416
3105.1	5.6567
3105.1	3.5205
3105.1	0.77393
3105.1	7.793
3105.2	0.77393
3105.2	5.0464
3105.2	6.2671
3105.2	1.3843
3105.2	8.0981
3105.3	-0.75195
3105.3	3.2153
3105.3	5.9619
3105.3	0.77393
3105.3	9.3188
3105.4	0.77393
3105.4	3.5205
3105.4	7.793
3105.4	1.0791
3105.4	8.7085
3105.5	2.2998
3105.5	2.9102
3105.5	9.0137
3105.5	0.16357
3105.5	7.1826
3105.6	4.7412
3105.6	2.2998
3105.6	8.0981
3105.6	-0.75195
3105.6	4.7412
3105.7	6.5723
3105.7	1.3843
3105.7	9.9292
3105.7	1.3843
3105.7	4.436
3105.8	5.6567
3105.8	-5.3296
3105.8	3.8257
3105.8	-1.9727
3105.8	-5.3296
3105.9	2.9102
3105.9	-5.0244
3105.9	-1.0571
3105.9	0.77393
3105.9	-3.1934
3106	3.8257
3106	-4.1089
3106	0.16357
3106	3.5205
3106	-3.4985
3106.1	1.9946
3106.1	-2.8882
3106.1	-3.8037
3106.1	4.436
3106.1	-6.8555
3106.2	-1.3623
3106.2	-0.75195
3106.2	-4.7192
3106.2	3.2153
3106.2	-2.583
3106.3	0.16357
3106.3	3.5205
3106.3	-5.3296
3106.3	1.9946
3106.3	-1.6675
3106.4	-3.4985
3106.4	3.8257
3106.4	-4.1089
3106.4	-0.44678
3106.4	1.6895
3106.5	-3.8037
3106.5	3.5205
3106.5	-2.583
3106.5	-1.9727
3106.5	2.2998
3106.6	-4.4141
3106.6	1.3843
3106.6	1.0791
3106.6	-3.8037
3106.6	4.7412
3106.7	-4.7192
3106.7	-3.4985
3106.7	1.6895
3106.7	-7.1606
3106.7	0.77393
3106.8	2.2998
3106.8	-0.44678
3106.8	8.0981
3106.8	-0.1416
3106.8	0.77393
3106.9	5.9619
3106.9	-3.8037
3106.9	1.6895
3106.9	0.16357
3106.9	-3.4985
3107	6.8774
3107	0.16357
3107	1.9946
3107	8.4033
3107	-1.0571
3107.1	3.8257
3107.1	2.9102
3107.1	-1.0571
3107.1	5.6567
3107.1	-0.44678
3107.2	1.3843
3107.2	6.2671
3107.2	-2.2778
3107.2	4.7412
3107.2	4.436
3107.3	-2.8882
3107.3	5.6567
3107.3	-0.75195
3107.3	-1.0571
3107.3	8.0981
3107.4	-1.9727
3107.4	1.9946
3107.4	6.2671
3107.4	-4.1089
3107.4	3.2153
3107.5	2.9102
3107.5	-1.9727
3107.5	6.2671
3107.5	-0.1416
3107.5	0.46875
3107.6	7.4878
3107.6	0.46875
3107.6	3.5205
3107.6	4.436
3107.6	-2.583
3107.7	3.8257
3107.7	0.46875
3107.7	-1.3623
3107.7	5.9619
3107.7	-0.44678
3107.8	-0.44678
3107.8	4.1309
3107.8	-3.8037
3107.8	1.9946
3107.8	2.605
3107.9	-4.4141
3107.9	3.5205
3107.9	-2.583
3107.9	-1.9727
3107.9	5.3516
3108	-2.8882
3108	1.9946
3108	4.1309
3108	-2.8882
3108	5.3516
3108.1	-0.75195
3108.1	-2.2778
3108.1	4.7412
3108.1	-2.583
3108.1	2.2998
3108.2	4.1309
3108.2	-2.2778
3108.2	6.2671
3108.2	-2.2778
3108.2	1.0791
3108.3	1.9946
3108.3	-2.583
3108.3	4.436
3108.3	-5.6348
3108.3	-0.1416
3108.4	-0.75195
3108.4	-2.8882
3108.4	4.436
3108.4	-5.0244
3108.4	2.2998
3108.5	-4.1089
3108.5	-0.75195
3108.5	1.6895
3108.5	-1.6675
3108.5	4.1309
3108.6	-4.4141
3108.6	4.1309
3108.6	-3.1934
3108.6	1.6895
3108.6	-1.6675
3108.7	-0.75195
3108.7	1.9946
3108.7	-3.8037
3108.7	4.7412
3108.7	-1.9727
3108.8	6.2671
3108.8	-1.6675
3108.8	3.2153
3108.8	-1.6675
3108.8	1.9946
3108.9	0.46875
3108.9	1.6895
3108.9	3.2153
3108.9	0.16357
3108.9	5.0464
3109	-0.75195
3109	6.2671
3109	-1.6675
3109	6.5723
3109	-1.3623
3109.1	4.7412
3109.1	-1.6675
3109.1	2.9102
3109.1	-1.0571
3109.1	1.0791
3109.2	1.3843
3109.2	-1.3623
3109.2	4.1309
3109.2	-1.3623
3109.2	4.7412
3109.3	-1.3623
3109.3	6.2671
3109.3	-2.2778
3109.3	5.9619
3109.3	-2.2778
3109.4	1.6895
3109.4	0.46875
3109.4	-0.1416
3109.4	5.0464
3109.4	-0.44678
3109.5	4.7412
3109.5	-3.1934
3109.5	5.0464
3109.5	-1.3623
3109.5	3.2153
3109.6	0.16357
3109.6	1.0791
3109.6	3.8257
3109.6	-1.9727
3109.6	5.6567
3109.7	-2.583
3109.7	5.6567
3109.7	-2.583
3109.7	1.0791
3109.7	0.16357
3109.8	-0.75195
3109.8	4.1309
3109.8	-2.583
3109.8	4.7412
3109.8	-4.1089
3109.9	1.6895
3109.9	-2.2778
3109.9	-0.1416
3109.9	3.2153
3109.9	-2.583
3110	4.7412
3110	-3.1934
3110	2.9102
3110	-0.44678
3110	-0.44678
3110.1	3.8257
3110.1	-2.583
3110.1	5.0464
3110.1	-1.9727
3110.1	1.9946
3110.2	-2.8882
3110.2	-0.44678
3110.2	3.2153
3110.2	-2.8882
3110.2	6.2671
3110.3	-2.583
3110.3	1.6895
3110.3	0.77393
3110.3	-0.44678
3110.3	5.3516
3110.4	-2.583
3110.4	5.6567
3110.4	-1.3623
3110.4	1.0791
3110.4	3.2153
3110.5	-1.0571
3110.5	5.0464
3110.5	-1.9727
3110.5	4.7412
3110.5	-1.6675
3110.6	0.16357
3110.6	4.1309
3110.6	-3.8037
3110.6	5.0464
3110.6	-2.583
3110.7	1.9946
3110.7	3.5205
3110.7	-0.44678
3110.7	6.2671
3110.7	-2.583
3110.8	3.8257
3110.8	0.46875
3110.8	-1.0571
3110.8	5.3516
3110.8	-2.2778
3110.9	4.7412
3110.9	-1.9727
3110.9	0.16357
3110.9	1.9946
3110.9	-2.583
3111	5.0464
3111	-3.4985
3111	1.6895
3111	-0.1416
3111	-0.1416
3111.1	7.1826
3111.1	-2.583
3111.1	5.9619
3111.1	-0.75195
3111.1	-0.44678
3111.2	5.6567
3111.2	-3.4985
3111.2	5.3516
3111.2	-0.75195
3111.2	0.46875
3111.3	3.2153
3111.3	-0.44678
3111.3	7.4878
3111.3	-2.2778
3111.3	2.605
3111.4	0.16357
3111.4	-3.8037
3111.4	4.7412
3111.4	-3.1934
3111.4	3.8257
3111.5	-0.1416
3111.5	-1.3623
3111.5	4.7412
3111.5	-2.2778
3111.5	4.1309
3111.6	-2.8882
3111.6	-2.2778
3111.6	3.2153
3111.6	-3.4985
3111.6	5.9619
3111.7	-1.6675
3111.7	1.0791
3111.7	5.0464
3111.7	-1.3623
3111.7	6.5723
3111.8	-1.3623
3111.8	1.0791
3111.8	1.9946
3111.8	-4.1089
3111.8	4.1309
3111.9	-3.4985
3111.9	0.16357
3111.9	1.6895
3111.9	-2.583
3111.9	4.436
3112	-3.1934
3112	1.9946
3112	0.16357
3112	-2.583
3112	3.5205
3112.1	-5.0244
3112.1	2.605
3112.1	1.0791
3112.1	-0.1416
3112.1	6.8774
3112.2	-2.8882
3112.2	4.1309
3112.2	-1.9727
3112.2	-0.44678
3112.2	2.9102
3112.3	-5.6348
3112.3	2.605
3112.3	-1.3623
3112.3	-1.0571
3112.3	5.3516
3112.4	-3.1934
3112.4	4.1309
3112.4	-1.6675
3112.4	0.46875
3112.4	5.0464
3112.5	-2.583
3112.5	5.3516
3112.5	-0.44678
3112.5	0.46875
3112.5	5.6567
3112.6	-1.3623
3112.6	4.7412
3112.6	-1.6675
3112.6	-0.75195
3112.6	1.9946
3112.7	-3.8037
3112.7	5.6567
3112.7	-1.3623
3112.7	0.16357
3112.7	5.0464
3112.8	-2.583
3112.8	5.9619
3112.8	0.16357
3112.8	0.46875
3112.8	5.3516
3112.9	-3.4985
3112.9	3.8257
3112.9	-1.6675
3112.9	1.0791
3112.9	6.5723
3113	-4.1089
3113	4.436
3113	-0.44678
3113	-1.9727
3113	4.7412
3113.1	-2.2778
3113.1	3.8257
3113.1	1.0791
3113.1	-0.44678
3113.1	6.8774
3113.2	-1.6675
3113.2	2.9102
3113.2	0.16357
3113.2	-2.2778
3113.2	4.436
3113.3	-4.4141
3113.3	0.16357
3113.3	1.0791
3113.3	-2.8882
3113.3	4.436
3113.4	-2.2778
3113.4	1.9946
3113.4	3.2153
3113.4	-2.8882
3113.4	5.6567
3113.5	-1.3623
3113.5	0.46875
3113.5	4.7412
3113.5	-2.8882
3113.5	5.3516
3113.6	-1.3623
3113.6	0.77393
3113.6	5.6567
3113.6	-3.4985
3113.6	3.2153
3113.7	-1.0571
3113.7	-1.3623
3113.7	5.6567
3113.7	-3.8037
3113.7	3.8257
3113.8	2.2998
3113.8	-4.1089
3113.8	3.8257
3113.8	-4.1089
3113.8	0.16357
3113.9	3.2153
3113.9	-3.8037
3113.9	5.0464
3113.9	-1.9727
3113.9	0.77393
3114	7.793
3114	-1.6675
3114	4.436
3114	-0.1416
3114	-2.8882
3114.1	5.0464
3114.1	-3.1934
3114.1	1.3843
3114.1	2.9102
3114.1	-3.4985
3114.2	4.436
3114.2	-1.6675
3114.2	2.2998
3114.2	5.6567
3114.2	-2.2778
3114.3	4.1309
3114.3	-0.1416
3114.3	-1.9727
3114.3	6.8774
3114.3	-3.4985
3114.4	-1.0571
3114.4	1.3843
3114.4	-3.8037
3114.4	5.0464
3114.4	0.16357
3114.5	-0.44678
3114.5	3.8257
3114.5	-2.8882
3114.5	3.2153
3114.5	-0.44678
3114.6	-1.6675
3114.6	5.3516
3114.6	-3.8037
3114.6	1.3843
3114.6	1.9946
3114.7	-3.4985
3114.7	4.7412
3114.7	-2.2778
3114.7	-2.2778
3114.7	4.7412
3114.8	-4.4141
3114.8	1.6895
3114.8	2.2998
3114.8	-3.8037
3114.8	4.7412
3114.9	-0.44678
3114.9	0.46875
3114.9	6.5723
3114.9	-4.7192
3114.9	0.16357
3115	1.0791
3115	-3.1934
3115	5.3516
3115	-0.44678
3115	0.16357
3115.1	4.7412
3115.1	-3.1934
3115.1	2.605
3115.1	2.605
3115.1	-2.8882
3115.2	5.3516
3115.2	-3.8037
3115.2	-1.6675
3115.2	5.9619
3115.2	-2.583
3115.3	3.5205
3115.3	2.9102
3115.3	-3.1934
3115.3	5.3516
3115.3	-2.2778
3115.4	0.16357
3115.4	5.0464
3115.4	-4.1089
3115.4	1.6895
3115.4	1.3843
3115.5	-2.8882
3115.5	5.9619
3115.5	-2.8882
3115.5	-2.8882
3115.5	5.9619
3115.6	-3.1934
3115.6	2.9102
3115.6	5.0464
3115.6	-3.8037
3115.6	4.436
3115.7	0.77393
3115.7	-2.583
3115.7	6.2671
3115.7	-1.9727
3115.7	-0.75195
3115.8	5.0464
3115.8	-2.8882
3115.8	2.2998
3115.8	1.3843
3115.8	-3.4985
3115.9	4.1309
3115.9	-2.8882
3115.9	-1.9727
3115.9	5.3516
3115.9	-3.1934
3116	1.0791
3116	4.436
3116	-3.1934
3116	4.7412
3116	1.6895
3116.1	-1.0571
3116.1	6.2671
3116.1	-1.3623
3116.1	-0.44678
3116.1	6.2671
3116.2	-2.8882
3116.2	2.2998
3116.2	2.9102
3116.2	-3.4985
3116.2	3.8257
3116.3	1.6895
3116.3	-1.6675
3116.3	7.1826
3116.3	-1.6675
3116.3	-0.1416
3116.4	6.2671
3116.4	-3.4985
3116.4	2.2998
3116.4	1.3843
3116.4	-3.1934
3116.5	5.0464
3116.5	-2.2778
3116.5	1.9946
3116.5	4.436
3116.5	-2.583
3116.6	5.3516
3116.6	-3.4985
3116.6	0.77393
3116.6	3.8257
3116.6	-1.6675
3116.7	5.0464
3116.7	-1.9727
3116.7	4.1309
3116.7	1.3843
3116.7	0.46875
3116.8	6.5723
3116.8	-1.9727
3116.8	6.5723
3116.8	-1.6675
3116.8	1.9946
3116.9	1.0791
3116.9	0.46875
3116.9	1.6895
3116.9	-2.583
3116.9	5.0464
3117	-4.1089
3117	4.436
3117	-2.583
3117	1.6895
3117	0.16357
3117.1	0.77393
3117.1	3.5205
3117.1	-0.44678
3117.1	3.8257
3117.1	-2.583
3117.2	4.7412
3117.2	-3.8037
3117.2	3.8257
3117.2	-2.583
3117.2	2.9102
3117.3	-0.1416
3117.3	2.605
3117.3	1.9946
3117.3	2.2998
3117.3	4.1309
3117.4	-1.6675
3117.4	4.1309
3117.4	-1.6675
3117.4	5.0464
3117.4	-3.1934
3117.5	5.0464
3117.5	-2.8882
3117.5	3.5205
3117.5	-1.9727
3117.5	1.0791
3117.6	-1.3623
3117.6	-0.44678
3117.6	0.16357
3117.6	-1.6675
3117.6	4.436
3117.7	-2.583
3117.7	6.5723
3117.7	-1.9727
3117.7	5.3516
3117.7	-0.44678
3117.8	3.5205
3117.8	0.77393
3117.8	0.77393
3117.8	1.9946
3117.8	-1.3623
3117.9	5.3516
3117.9	-3.4985
3117.9	5.6567
3117.9	-1.9727
3117.9	3.5205
3118	1.3843
3118	0.46875
3118	4.1309
3118	-0.75195
3118	5.0464
3118.1	-2.8882
3118.1	3.8257
3118.1	-1.9727
3118.1	2.605
3118.1	1.6895
3118.2	0.46875
3118.2	5.0464
3118.2	-2.8882
3118.2	4.7412
3118.2	-3.8037
3118.3	2.2998
3118.3	-0.44678
3118.3	0.46875
3118.3	5.9619
3118.3	-2.2778
3118.4	5.3516
3118.4	-2.2778
3118.4	2.605
3118.4	-0.1416
3118.4	0.46875
3118.5	4.7412
3118.5	-1.9727
3118.5	5.6567
3118.5	-2.2778
3118.5	1.9946
3118.6	0.16357
3118.6	-1.3623
3118.6	5.0464
3118.6	-2.8882
3118.6	4.7412
3118.7	-1.9727
3118.7	1.3843
3118.7	3.5205
3118.7	0.46875
3118.7	5.3516
3118.8	-3.4985
3118.8	3.2153
3118.8	-2.8882
3118.8	-0.75195
3118.8	3.5205
3118.9	-3.1934
3118.9	5.3516
3118.9	-2.583
3118.9	1.6895
3118.9	1.9946
3119	-0.1416
3119	5.0464
3119	-4.1089
3119	4.436
3119	-1.9727
3119.1	-0.1416
3119.1	3.8257
3119.1	-3.1934
3119.1	4.436
3119.1	-4.4141
3119.2	-0.44678
3119.2	-0.1416
3119.2	-2.8882
3119.2	4.1309
3119.2	-5.0244
3119.3	3.2153
3119.3	-1.3623
3119.3	0.77393
3119.3	5.6567
3119.3	-3.4985
3119.4	5.9619
3119.4	-4.1089
3119.4	0.77393
3119.4	3.2153
3119.4	-3.8037
3119.5	3.8257
3119.5	-3.4985
3119.5	0.77393
3119.5	0.16357
3119.5	-0.75195
3119.6	5.9619
3119.6	-3.4985
3119.6	4.7412
3119.6	-1.3623
3119.6	0.46875
3119.7	4.436
3119.7	-3.8037
3119.7	3.5205
3119.7	-3.8037
3119.7	0.77393
3119.8	1.3843
3119.8	-2.8882
3119.8	4.7412
3119.8	-4.7192
3119.8	1.9946
3119.9	0.77393
3119.9	-0.44678
3119.9	4.7412
3119.9	-2.583
3119.9	6.8774
3120	1.0791
3120	3.2153
3120	4.1309
3120	-4.1089
3120	4.436
3120.1	-3.1934
3120.1	0.77393
3120.1	1.6895
3120.1	-1.0571
3120.1	3.5205
3120.2	-3.8037
3120.2	4.436
3120.2	-1.6675
3120.2	0.77393
3120.2	4.1309
3120.3	-3.4985
3120.3	5.6567
3120.3	-1.9727
3120.3	2.2998
3120.3	4.436
3120.4	-0.75195
3120.4	5.9619
3120.4	-2.2778
3120.4	3.5205
3120.4	0.16357
3120.5	-0.44678
3120.5	4.7412
3120.5	-3.8037
3120.5	4.7412
3120.5	-1.6675
3120.6	1.6895
3120.6	4.1309
3120.6	-3.1934
3120.6	5.9619
3120.6	-2.2778
3120.7	3.2153
3120.7	1.6895
3120.7	1.0791
3120.7	5.9619
3120.7	-3.1934
3120.8	5.0464
3120.8	-1.6675
3120.8	0.77393
3120.8	5.0464
3120.8	-4.1089
3120.9	5.6567
3120.9	-2.2778
3120.9	1.0791
3120.9	2.9102
3120.9	-1.9727
3121	5.3516
3121	-3.8037
3121	3.5205
3121	0.46875
3121	-0.75195
3121.1	6.5723
3121.1	-1.9727
3121.1	5.0464
3121.1	-0.1416
3121.1	0.77393
3121.2	4.1309
3121.2	-3.4985
3121.2	4.436
3121.2	-2.583
3121.2	0.77393
3121.3	5.6567
3121.3	-2.2778
3121.3	5.6567
3121.3	-1.9727
3121.3	1.6895
3121.4	1.3843
3121.4	-2.583
3121.4	5.3516
3121.4	-3.4985
3121.4	1.3843
3121.5	2.9102
3121.5	-1.6675
3121.5	6.5723
3121.5	-2.8882
3121.5	1.0791
3121.6	-0.1416
3121.6	-2.583
3121.6	5.0464
3121.6	-2.583
3121.6	2.2998
3121.7	-1.0571
3121.7	-0.44678
3121.7	5.6567
3121.7	-2.583
3121.7	4.7412
3121.8	0.77393
3121.8	-1.0571
3121.8	5.6567
3121.8	-3.4985
3121.8	5.0464
3121.9	0.46875
3121.9	-1.3623
3121.9	5.3516
3121.9	-3.8037
3121.9	4.1309
3122	1.0791
3122	-0.44678
3122	3.5205
3122	-5.0244
3122	2.2998
3122.1	-0.1416
3122.1	-0.75195
3122.1	5.9619
3122.1	-4.1089
3122.1	2.605
3122.2	0.16357
3122.2	-1.0571
3122.2	6.2671
3122.2	-2.583
3122.2	0.77393
3122.3	2.2998
3122.3	-1.6675
3122.3	5.6567
3122.3	-1.9727
3122.3	2.2998
3122.4	3.8257
3122.4	-2.2778
3122.4	6.5723
3122.4	-1.3623
3122.4	1.0791
3122.5	3.8257
3122.5	-3.4985
3122.5	6.2671
3122.5	0.16357
3122.5	0.46875
3122.6	3.8257
3122.6	-4.7192
3122.6	2.9102
3122.6	-2.583
3122.6	-0.75195
3122.7	5.9619
3122.7	-4.4141
3122.7	2.2998
3122.7	2.605
3122.7	-0.1416
3122.8	6.2671
3122.8	-3.1934
3122.8	-0.75195
3122.8	2.605
3122.8	-3.1934
3122.9	6.8774
3122.9	0.77393
3122.9	0.16357
3122.9	4.7412
3122.9	-5.6348
3123	3.8257
3123	1.3843
3123	-1.0571
3123	6.5723
3123	-3.1934
3123.1	2.605
3123.1	4.436
3123.1	-2.583
3123.1	5.9619
3123.1	-1.9727
3123.2	-2.583
3123.2	4.436
3123.2	-3.4985
3123.2	3.5205
3123.2	1.3843
3123.3	-2.583
3123.3	6.2671
3123.3	-2.583
3123.3	1.0791
3123.3	5.3516
3123.4	-2.8882
3123.4	2.9102
3123.4	-2.583
3123.4	-1.0571
3123.4	5.0464
3123.5	-4.1089
3123.5	2.605
3123.5	2.605
3123.5	-3.1934
3123.5	7.1826
3123.6	0.16357
3123.6	1.0791
3123.6	5.9619
3123.6	-4.7192
3123.6	0.46875
3123.7	1.0791
3123.7	-3.1934
3123.7	4.436
3123.7	-2.2778
3123.7	0.16357
3123.8	5.3516
3123.8	-3.1934
3123.8	3.8257
3123.8	1.3843
3123.8	-3.8037
3123.9	5.0464
3123.9	-2.583
3123.9	-0.75195
3123.9	4.436
3123.9	-4.7192
3124	1.6895
3124	3.2153
3124	-0.75195
3124	6.2671
3124	-1.0571
3124.1	-0.75195
3124.1	4.1309
3124.1	-3.8037
3124.1	2.2998
3124.1	2.9102
3124.2	-2.8882
3124.2	4.436
3124.2	-1.3623
3124.2	-1.9727
3124.2	5.6567
3124.3	-2.2778
3124.3	0.77393
3124.3	2.605
3124.3	-3.8037
3124.3	3.5205
3124.4	-0.1416
3124.4	-1.6675
3124.4	5.6567
3124.4	-2.583
3124.4	-1.0571
3124.5	5.3516
3124.5	-3.8037
3124.5	3.2153
3124.5	2.2998
3124.5	-2.8882
3124.6	5.3516
3124.6	-1.3623
3124.6	0.16357
3124.6	5.3516
3124.6	-2.583
3124.7	1.6895
3124.7	1.9946
3124.7	-3.1934
3124.7	4.436
3124.7	-2.8882
3124.8	0.16357
3124.8	2.9102
3124.8	-3.8037
3124.8	5.0464
3124.8	-1.3623
3124.9	1.3843
3124.9	5.6567
3124.9	-3.4985
3124.9	4.7412
3124.9	-2.583
3125	-0.1416
3125	5.0464
3125	-1.6675
3125	6.2671
3125	-1.9727
3125.1	3.5205
3125.1	0.77393
3125.1	-2.2778
3125.1	3.5205
3125.1	-3.8037
3125.2	3.8257
3125.2	-2.583
3125.2	2.9102
3125.2	-1.0571
3125.2	-1.0571
3125.3	3.2153
3125.3	-2.8882
3125.3	4.436
3125.3	-3.1934
3125.3	4.436
3125.4	-2.583
3125.4	2.9102
3125.4	-1.3623
3125.4	1.3843
3125.4	1.3843
3125.5	-1.3623
3125.5	1.0791
3125.5	-2.8882
3125.5	4.7412
3125.5	-1.9727
3125.6	6.5723
3125.6	-1.6675
3125.6	6.5723
3125.6	-1.6675
3125.6	3.8257
3125.7	-1.9727
3125.7	2.2998
3125.7	-2.2778
3125.7	-0.75195
3125.7	-0.44678
3125.8	-0.44678
3125.8	3.8257
3125.8	-0.75195
3125.8	4.7412
3125.8	-1.6675
3125.9	3.5205
3125.9	-3.8037
3125.9	5.6567
3125.9	-3.8037
3125.9	2.605
3126	-1.9727
3126	1.6895
3126	-0.1416
3126	1.3843
3126	1.3843
3126.1	-1.6675
3126.1	4.7412
3126.1	-2.2778
3126.1	6.2671
3126.1	-1.3623
3126.2	5.0464
3126.2	-1.6675
3126.2	1.3843
3126.2	-1.0571
3126.2	-1.6675
3126.3	2.2998
3126.3	-3.1934
3126.3	4.436
3126.3	-3.1934
3126.3	4.436
3126.4	-0.75195
3126.4	3.5205
3126.4	0.46875
3126.4	0.16357
3126.4	3.5205
3126.5	-1.6675
3126.5	6.5723
3126.5	-2.583
3126.5	5.0464
3126.5	-0.75195
3126.6	0.16357
3126.6	1.0791
3126.6	-0.75195
3126.6	3.8257
3126.6	-3.4985
3126.7	5.0464
3126.7	-2.8882
3126.7	3.8257
3126.7	1.0791
3126.7	-0.75195
3126.8	4.436
3126.8	-2.2778
3126.8	5.9619
3126.8	-0.1416
3126.8	2.9102
3126.9	-0.75195
3126.9	-1.0571
3126.9	2.605
3126.9	-4.1089
3126.9	4.7412
3127	-3.8037
3127	1.3843
3127	-0.44678
3127	-1.0571
3127	5.0464
3127.1	-1.0571
3127.1	7.1826
3127.1	-1.9727
3127.1	1.9946
3127.1	1.9946
3127.2	-0.44678
3127.2	6.8774
3127.2	-3.1934
3127.2	3.8257
3127.2	-2.2778
3127.3	0.16357
3127.3	4.1309
3127.3	-1.0571
3127.3	4.436
3127.3	-3.1934
3127.4	2.2998
3127.4	-1.3623
3127.4	1.0791
3127.4	5.3516
3127.4	-3.4985
3127.5	5.9619
3127.5	-2.2778
3127.5	1.6895
3127.5	3.5205
3127.5	-1.9727
3127.6	5.3516
3127.6	-3.1934
3127.6	3.5205
3127.6	-0.1416
3127.6	-0.1416
3127.7	5.0464
3127.7	-2.583
3127.7	4.1309
3127.7	-4.1089
3127.7	0.77393
3127.8	1.6895
3127.8	-2.8882
3127.8	3.8257
3127.8	-3.4985
3127.8	3.2153
3127.9	0.16357
3127.9	0.16357
3127.9	4.1309
3127.9	-1.6675
3127.9	6.2671
3128	-2.583
3128	1.6895
3128	3.5205
3128	-3.4985
3128	5.9619
3128.1	-2.8882
3128.1	2.2998
3128.1	1.9946
3128.1	-0.44678
3128.1	5.6567
3128.2	-1.9727
3128.2	5.6567
3128.2	-0.44678
3128.2	1.0791
3128.2	3.8257
3128.3	-3.8037
3128.3	6.2671
3128.3	-1.3623
3128.3	1.6895
3128.3	1.3843
3128.4	-3.4985
3128.4	5.0464
3128.4	-3.8037
3128.4	2.9102
3128.4	1.0791
3128.5	-0.75195
3128.5	5.3516
3128.5	-3.1934
3128.5	3.8257
3128.5	-0.75195
3128.6	1.3843
3128.6	5.3516
3128.6	-3.1934
3128.6	4.7412
3128.6	-2.8882
3128.7	0.16357
3128.7	4.436
3128.7	-3.1934
3128.7	2.605
3128.7	-4.1089
3128.8	-0.1416
3128.8	1.3843
3128.8	-1.6675
3128.8	5.3516
3128.8	-3.1934
3128.9	1.9946
3128.9	-0.1416
3128.9	-1.3623
3128.9	5.6567
3128.9	-4.1089
3129	3.5205
3129	-0.75195
3129	-1.0571
3129	6.2671
3129	-2.2778
3129.1	4.1309
3129.1	0.46875
3129.1	-0.1416
3129.1	4.436
3129.1	-3.1934
3129.2	5.0464
3129.2	-2.8882
3129.2	0.16357
3129.2	3.8257
3129.2	-2.583
3129.3	6.2671
3129.3	-1.9727
3129.3	0.16357
3129.3	3.8257
3129.3	-2.583
3129.4	4.1309
3129.4	-2.8882
3129.4	0.46875
3129.4	1.6895
3129.4	-2.2778
3129.5	6.2671
3129.5	-1.9727
3129.5	2.2998
3129.5	4.436
3129.5	-1.0571
3129.6	6.5723
3129.6	-1.3623
3129.6	3.2153
3129.6	4.7412
3129.6	-2.8882
3129.7	4.7412
3129.7	-4.1089
3129.7	0.77393
3129.7	3.8257
3129.7	-2.2778
3129.8	5.9619
3129.8	-3.1934
3129.8	0.16357
3129.8	1.9946
3129.8	-2.583
3129.9	5.9619
3129.9	-3.8037
3129.9	1.0791
3129.9	2.9102
3129.9	-1.9727
3130	6.2671
3130	-2.8882
3130	0.77393
3130	1.9946
3130	-3.8037
3130.1	5.6567
3130.1	-1.9727
3130.1	1.0791
3130.1	3.2153
3130.1	-3.1934
3130.2	5.6567
3130.2	-2.2778
3130.2	0.16357
3130.2	2.9102
3130.2	-3.1934
3130.3	5.3516
3130.3	-1.0571
3130.3	1.9946
3130.3	7.1826
3130.3	-1.6675
3130.4	5.3516
3130.4	-0.44678
3130.4	-1.0571
3130.4	5.9619
3130.4	-3.4985
3130.5	3.2153
3130.5	0.46875
3130.5	-1.6675
3130.5	7.793
3130.5	-1.0571
3130.6	3.2153
3130.6	1.3843
3130.6	-1.6675
3130.6	5.9619
3130.6	-2.8882
3130.7	2.2998
3130.7	3.8257
3130.7	-1.3623
3130.7	5.9619
3130.7	-1.3623
3130.8	0.77393
3130.8	4.1309
3130.8	-4.7192
3130.8	3.2153
3130.8	-1.6675
3130.9	-0.44678
3130.9	4.1309
3130.9	-2.583
3130.9	3.2153
3130.9	-0.1416
3131	-1.3623
3131	6.2671
3131	-4.1089
3131	0.16357
3131	1.9946
3131.1	-2.2778
3131.1	7.1826
3131.1	-0.75195
3131.1	2.2998
3131.1	4.7412
3131.2	-3.4985
3131.2	4.1309
3131.2	-1.3623
3131.2	-1.0571
3131.2	5.3516
3131.3	-4.1089
3131.3	2.605
3131.3	1.9946
3131.3	-2.583
3131.3	5.0464
3131.4	-3.1934
3131.4	0.16357
3131.4	4.436
3131.4	-3.4985
3131.4	3.5205
3131.5	-1.6675
3131.5	-2.2778
3131.5	4.436
3131.5	-4.4141
3131.5	1.3843
3131.6	0.46875
3131.6	-3.8037
3131.6	5.0464
3131.6	-2.583
3131.6	-0.75195
3131.7	4.7412
3131.7	-3.8037
3131.7	3.8257
3131.7	0.16357
3131.7	-1.3623
3131.8	5.9619
3131.8	-2.583
3131.8	1.3843
3131.8	5.6567
3131.8	-3.1934
3131.9	4.436
3131.9	0.46875
3131.9	-2.583
3131.9	5.0464
3131.9	-3.1934
3132	0.46875
3132	3.5205
3132	-4.4141
3132	5.6567
3132	-1.0571
3132.1	-0.1416
3132.1	5.9619
3132.1	-3.1934
3132.1	1.6895
3132.1	2.9102
3132.2	-3.8037
3132.2	5.0464
3132.2	-1.0571
3132.2	-2.583
3132.2	5.6567
3132.3	-1.3623
3132.3	1.9946
3132.3	5.3516
3132.3	-1.9727
3132.3	4.436
3132.4	-1.0571
3132.4	-2.2778
3132.4	4.436
3132.4	-4.1089
3132.4	0.46875
3132.5	2.9102
3132.5	-3.4985
3132.5	4.436
3132.5	0.46875
3132.5	-1.3623
3132.6	6.2671
3132.6	-3.1934
3132.6	0.16357
3132.6	4.1309
3132.6	-2.2778
3132.7	4.1309
3132.7	1.0791
3132.7	-2.583
3132.7	6.8774
3132.7	-1.9727
3132.8	0.46875
3132.8	6.8774
3132.8	-4.1089
3132.8	1.3843
3132.8	3.5205
3132.9	-1.6675
3132.9	5.6567
3132.9	-0.44678
3132.9	-2.583
3132.9	4.436
3133	-4.1089
3133	-0.44678
3133	4.1309
3133	-3.1934
3133	4.436
3133.1	-1.9727
3133.1	-0.75195
3133.1	6.8774
3133.1	-3.4985
3133.1	3.2153
3133.2	-0.44678
3133.2	-1.3623
3133.2	5.3516
3133.2	-1.9727
3133.2	5.3516
3133.3	0.77393
3133.3	-0.1416
3133.3	5.0464
3133.3	-2.583
3133.3	6.5723
3133.4	-1.6675
3133.4	1.0791
3133.4	2.605
3133.4	-1.9727
3133.4	4.7412
3133.5	-2.8882
3133.5	4.7412
3133.5	-3.4985
3133.5	1.3843
3133.5	-1.3623
3133.6	0.77393
3133.6	2.605
3133.6	-2.8882
3133.6	3.2153
3133.6	-4.1089
3133.7	3.8257
3133.7	-3.8037
3133.7	3.2153
3133.7	-2.2778
3133.7	0.46875
3133.8	1.6895
3133.8	0.46875
3133.8	3.8257
3133.8	0.16357
3133.8	4.7412
3133.9	-1.6675
3133.9	6.8774
3133.9	-0.44678
3133.9	7.4878
3133.9	-1.0571
3134	4.436
3134	-1.3623
3134	2.2998
3134	-1.0571
3134	1.0791
3134.1	-1.6675
3134.1	-2.2778
3134.1	-0.1416
3134.1	-2.2778
3134.1	3.2153
3134.2	-1.3623
3134.2	4.7412
3134.2	-3.4985
3134.2	4.7412
3134.2	-2.583
3134.3	6.5723
3134.3	-1.6675
3134.3	4.436
3134.3	-1.3623
3134.3	1.9946
3134.4	0.16357
3134.4	-0.75195
3134.4	4.436
3134.4	-2.8882
3134.4	3.2153
3134.5	-3.8037
3134.5	6.2671
3134.5	-1.6675
3134.5	5.6567
3134.5	-0.1416
3134.6	1.0791
3134.6	2.9102
3134.6	-1.0571
3134.6	4.7412
3134.6	-2.8882
3134.7	4.1309
3134.7	-3.8037
3134.7	5.0464
3134.7	-0.75195
3134.7	3.5205
3134.8	1.6895
3134.8	-0.75195
3134.8	4.7412
3134.8	-3.4985
3134.8	5.6567
3134.9	-3.4985
3134.9	1.6895
3134.9	-1.0571
3134.9	0.46875
3134.9	4.436
3135	0.46875
3135	6.2671
3135	-2.8882
3135	3.8257
3135	-2.583
3135.1	0.77393
3135.1	0.77393
3135.1	-0.44678
3135.1	5.3516
3135.1	-3.4985
3135.2	6.2671
3135.2	-1.6675
3135.2	2.605
3135.2	1.6895
3135.2	-0.75195
3135.3	5.6567
3135.3	-1.3623
3135.3	5.3516
3135.3	-1.6675
3135.3	1.3843
3135.4	0.16357
3135.4	-1.9727
3135.4	4.436
3135.4	-3.8037
3135.4	5.0464
3135.5	-2.583
3135.5	1.6895
3135.5	3.2153
3135.5	-1.9727
3135.5	6.5723
3135.6	-2.8882
3135.6	2.9102
3135.6	-1.6675
3135.6	1.0791
3135.6	4.436
3135.7	-1.9727
3135.7	5.9619
3135.7	-3.4985
3135.7	1.0791
3135.7	-0.44678
3135.8	-2.2778
3135.8	4.7412
3135.8	-4.1089
3135.8	3.2153
3135.8	-3.4985
3135.9	1.3843
3135.9	2.9102
3135.9	-3.1934
3135.9	4.1309
3135.9	-4.7192
3136	1.3843
3136	-1.6675
3136	-1.6675
3136	4.436
3136	-3.1934
3136.1	5.6567
3136.1	-0.44678
3136.1	1.0791
3136.1	2.9102
3136.1	-0.75195
3136.2	5.6567
3136.2	-3.1934
3136.2	4.7412
3136.2	-1.3623
3136.2	-0.1416
3136.3	5.3516
3136.3	-3.8037
3136.3	4.436
3136.3	-2.8882
3136.3	-0.75195
3136.4	1.9946
3136.4	-3.4985
3136.4	4.436
3136.4	-3.8037
3136.4	2.605
3136.5	1.9946
3136.5	-0.1416
3136.5	6.2671
3136.5	-2.583
3136.5	2.605
3136.6	-1.6675
3136.6	0.46875
3136.6	3.8257
3136.6	-1.9727
3136.6	5.6567
3136.7	-3.4985
3136.7	1.6895
3136.7	4.436
3136.7	-0.75195
3136.7	5.9619
3136.8	-3.4985
3136.8	2.605
3136.8	-0.1416
3136.8	-1.6675
3136.8	6.2671
3136.9	-3.1934
3136.9	4.7412
3136.9	-0.44678
3136.9	-0.75195
3136.9	5.0464
3137	-1.9727
3137	5.0464
3137	-3.1934
3137	0.16357
3137	2.9102
3137.1	-0.1416
3137.1	6.2671
3137.1	-1.6675
3137.1	3.2153
3137.1	2.605
3137.2	-1.6675
3137.2	6.2671
3137.2	-2.8882
3137.2	2.605
3137.2	0.46875
3137.3	-0.75195
3137.3	6.5723
3137.3	-1.9727
3137.3	4.1309
3137.3	-0.75195
3137.4	-0.75195
3137.4	2.9102
3137.4	-4.4141
3137.4	5.3516
3137.4	-1.9727
3137.5	0.46875
3137.5	4.7412
3137.5	-3.1934
3137.5	6.2671
3137.5	-2.2778
3137.6	0.77393
3137.6	3.5205
3137.6	-1.6675
3137.6	5.6567
3137.6	-0.75195
3137.7	3.2153
3137.7	1.6895
3137.7	-0.75195
3137.7	6.5723
3137.7	-2.8882
3137.8	4.7412
3137.8	0.46875
3137.8	-1.9727
3137.8	5.0464
3137.8	-3.4985
3137.9	2.605
3137.9	-0.44678
3137.9	-1.0571
3137.9	5.3516
3137.9	-3.4985
3138	3.2153
3138	0.16357
3138	-2.2778
3138	5.3516
3138	-3.1934
3138.1	2.605
3138.1	-2.2778
3138.1	-0.75195
3138.1	4.1309
3138.1	-3.4985
3138.2	5.3516
3138.2	-0.75195
3138.2	0.77393
3138.2	7.1826
3138.2	-2.8882
3138.3	3.5205
3138.3	-1.9727
3138.3	-1.3623
3138.3	4.436
3138.3	-2.583
3138.4	2.9102
3138.4	-2.2778
3138.4	-1.3623
3138.4	3.8257
3138.4	-2.8882
3138.5	4.436
3138.5	-0.75195
3138.5	-0.44678
3138.5	4.436
3138.5	-4.7192
3138.6	4.1309
3138.6	0.16357
3138.6	-1.0571
3138.6	5.9619
3138.6	-3.4985
3138.7	3.2153
3138.7	1.6895
3138.7	-0.44678
3138.7	6.2671
3138.7	-1.6675
3138.8	3.2153
3138.8	1.0791
3138.8	0.16357
3138.8	6.8774
3138.8	-2.583
3138.9	2.605
3138.9	1.0791
3138.9	-2.583
3138.9	6.2671
3138.9	-3.1934
3139	0.16357
3139	1.3843
3139	-2.8882
3139	4.7412
3139	-2.2778
3139.1	1.6895
3139.1	3.2153
3139.1	-4.7192
3139.1	3.5205
3139.1	-2.8882
3139.2	0.16357
3139.2	3.2153
3139.2	-4.1089
3139.2	2.9102
3139.2	-0.44678
3139.3	-1.0571
3139.3	7.4878
3139.3	-3.4985
3139.3	1.9946
3139.3	-0.1416
3139.4	-1.3623
3139.4	6.8774
3139.4	-3.1934
3139.4	1.3843
3139.4	2.2998
3139.5	-4.4141
3139.5	5.9619
3139.5	-1.3623
3139.5	0.77393
3139.5	5.9619
3139.6	-3.8037
3139.6	3.2153
3139.6	1.0791
3139.6	-0.44678
3139.6	5.9619
3139.7	-3.4985
3139.7	0.77393
3139.7	3.5205
3139.7	-2.2778
3139.7	6.8774
3139.8	-1.0571
3139.8	-1.9727
3139.8	4.1309
3139.8	-3.8037
3139.8	3.5205
3139.9	1.6895
3139.9	-1.3623
3139.9	6.2671
3139.9	-2.2778
3139.9	1.3843
3140	4.1309
3140	-3.1934
3140	3.8257
3140	-3.1934
3140	-1.9727
3140.1	5.3516
3140.1	-1.6675
3140.1	3.5205
3140.1	1.6895
3140.1	-2.583
3140.2	4.1309
3140.2	-3.1934
3140.2	1.0791
3140.2	5.0464
3140.2	-3.8037
3140.3	4.7412
3140.3	1.9946
3140.3	0.16357
3140.3	8.0981
3140.3	-3.1934
3140.4	0.16357
3140.4	2.2998
3140.4	-5.3296
3140.4	2.9102
3140.4	-2.2778
3140.5	-2.2778
3140.5	3.8257
3140.5	-1.6675
3140.5	2.605
3140.5	5.6567
3140.6	-0.75195
3140.6	4.7412
3140.6	-1.6675
3140.6	-1.3623
3140.6	5.0464
3140.7	-3.4985
3140.7	1.6895
3140.7	2.605
3140.7	-4.7192
3140.7	5.9619
3140.8	-0.1416
3140.8	-0.1416
3140.8	5.9619
3140.8	-3.1934
3140.8	0.77393
3140.9	4.1309
3140.9	-2.2778
3140.9	4.7412
3140.9	-1.0571
3140.9	-3.4985
3141	5.0464
3141	-3.8037
3141	0.16357
3141	5.0464
3141	-4.4141
3141.1	2.2998
3141.1	1.6895
3141.1	-1.9727
3141.1	6.8774
3141.1	-0.44678
3141.2	-0.44678
3141.2	5.3516
3141.2	-2.583
3141.2	2.9102
3141.2	2.2998
3141.3	-2.8882
3141.3	4.7412
3141.3	-2.2778
3141.3	-0.44678
3141.3	5.6567
3141.4	-1.3623
3141.4	2.2998
3141.4	1.0791
3141.4	-1.6675
3141.4	4.7412
3141.5	-3.4985
3141.5	2.9102
3141.5	2.2998
3141.5	-3.1934
3141.5	6.8774
3141.6	-3.4985
3141.6	1.3843
3141.6	2.9102
3141.6	-2.8882
3141.6	5.3516
3141.7	-2.583
3141.7	2.9102
3141.7	0.16357
3141.7	-0.1416
3141.7	4.436
3141.8	-2.2778
3141.8	5.0464
3141.8	-3.8037
3141.8	1.9946
3141.8	-0.75195
3141.9	-0.44678
3141.9	4.1309
3141.9	-1.0571
3141.9	5.9619
3141.9	-1.9727
3142	5.0464
3142	-1.6675
3142	2.2998
3142	-0.1416
3142	-1.0571
3142.1	3.2153
3142.1	-1.0571
3142.1	4.7412
3142.1	-1.9727
3142.1	5.9619
3142.2	-3.1934
3142.2	5.0464
3142.2	-3.4985
3142.2	2.9102
3142.2	-1.9727
3142.3	0.46875
3142.3	-0.44678
3142.3	0.46875
3142.3	-0.1416
3142.3	-0.44678
3142.4	3.2153
3142.4	-0.1416
3142.4	6.2671
3142.4	-2.2778
3142.4	5.0464
3142.5	-2.583
3142.5	5.0464
3142.5	-3.1934
3142.5	5.0464
3142.5	-2.8882
3142.6	2.2998
3142.6	-1.3623
3142.6	1.3843
3142.6	2.605
3142.6	-0.1416
3142.7	4.7412
3142.7	-1.0571
3142.7	3.8257
3142.7	-4.4141
3142.7	5.0464
3142.8	-1.9727
3142.8	4.436
3142.8	-0.75195
3142.8	1.0791
3142.8	0.46875
3142.9	0.16357
3142.9	4.1309
3142.9	-2.2778
3142.9	4.436
3142.9	-3.4985
3143	3.5205
3143	-1.9727
3143	1.9946
3143	0.77393
3143	0.77393
3143.1	4.436
3143.1	-1.9727
3143.1	5.0464
3143.1	-3.1934
3143.1	4.436
3143.2	-1.9727
3143.2	1.0791
3143.2	1.0791
3143.2	-0.44678
3143.2	5.6567
3143.3	-2.8882
3143.3	4.7412
3143.3	-3.1934
3143.3	1.6895
3143.3	-1.0571
3143.4	-0.1416
3143.4	4.7412
3143.4	-3.1934
3143.4	5.6567
3143.4	-2.8882
3143.5	2.9102
3143.5	-0.75195
3143.5	-0.44678
3143.5	3.2153
3143.5	-2.2778
3143.6	5.9619
3143.6	-3.8037
3143.6	2.2998
3143.6	-1.6675
3143.6	-0.44678
3143.7	4.436
3143.7	-1.0571
3143.7	5.6567
3143.7	-3.8037
3143.7	2.2998
3143.8	-0.44678
3143.8	-0.1416
3143.8	5.0464
3143.8	-2.8882
3143.8	4.436
3143.9	-3.1934
3143.9	1.9946
3143.9	1.3843
3143.9	0.16357
3143.9	6.2671
3144	-3.1934
3144	5.0464
3144	0.16357
3144	2.2998
3144	4.1309
3144.1	0.16357
3144.1	5.9619
3144.1	-3.8037
3144.1	3.5205
3144.1	1.6895
3144.2	0.16357
3144.2	4.7412
3144.2	-3.1934
3144.2	4.7412
3144.2	-2.2778
3144.3	2.2998
3144.3	5.3516
3144.3	-1.3623
3144.3	5.9619
3144.3	-2.2778
3144.4	2.9102
3144.4	-0.1416
3144.4	0.16357
3144.4	2.605
3144.4	-3.4985
3144.5	6.2671
3144.5	-1.3623
3144.5	2.2998
3144.5	4.7412
3144.5	-1.6675
3144.6	5.9619
3144.6	-2.583
3144.6	3.5205
3144.6	1.0791
3144.6	-0.75195
3144.7	4.436
3144.7	-2.8882
3144.7	5.6567
3144.7	-0.1416
3144.7	-0.1416
3144.8	2.9102
3144.8	-3.4985
3144.8	4.7412
3144.8	-2.583
3144.8	2.605
3144.9	1.9946
3144.9	-2.583
3144.9	5.9619
3144.9	-1.6675
3144.9	5.3516
3145	1.3843
3145	-0.44678
3145	4.436
3145	-2.8882
3145	5.3516
3145.1	-1.9727
3145.1	0.77393
3145.1	2.2998
3145.1	-4.7192
3145.1	6.2671
3145.2	-1.9727
3145.2	2.605
3145.2	4.1309
3145.2	-1.6675
3145.2	5.0464
3145.3	-2.8882
3145.3	2.2998
3145.3	-0.1416
3145.3	-0.44678
3145.3	4.1309
3145.4	-3.4985
3145.4	3.8257
3145.4	-2.2778
3145.4	-0.1416
3145.4	4.436
3145.5	-4.4141
3145.5	5.0464
3145.5	-3.8037
3145.5	0.16357
3145.5	3.8257
3145.6	-2.8882
3145.6	6.2671
3145.6	-2.2778
3145.6	1.0791
3145.6	2.2998
3145.7	-2.8882
3145.7	5.6567
3145.7	-3.4985
3145.7	2.2998
3145.7	2.605
3145.8	0.16357
3145.8	6.5723
3145.8	-4.1089
3145.8	1.6895
3145.8	-0.1416
3145.9	-1.9727
3145.9	3.8257
3145.9	-3.8037
3145.9	2.605
3145.9	-1.3623
3146	-1.0571
3146	5.3516
3146	-2.583
3146	3.8257
3146	-1.3623
3146.1	-0.1416
3146.1	4.1309
3146.1	-2.8882
3146.1	6.2671
3146.1	-1.0571
3146.2	0.16357
3146.2	5.3516
3146.2	-3.8037
3146.2	5.6567
3146.2	-1.0571
3146.3	-0.75195
3146.3	3.8257
3146.3	-3.4985
3146.3	4.7412
3146.3	-1.3623
3146.4	-0.44678
3146.4	2.2998
3146.4	-3.8037
3146.4	4.436
3146.4	-2.8882
3146.5	1.3843
3146.5	4.1309
3146.5	-4.4141
3146.5	4.1309
3146.5	-2.583
3146.6	-1.0571
3146.6	4.1309
3146.6	-3.4985
3146.6	3.8257
3146.6	-2.2778
3146.7	-0.1416
3146.7	5.3516
3146.7	-0.75195
3146.7	5.9619
3146.7	-1.0571
3146.8	-0.44678
3146.8	5.6567
3146.8	-1.3623
3146.8	4.7412
3146.8	-1.3623
3146.9	0.16357
3146.9	5.3516
3146.9	-4.1089
3146.9	4.1309
3146.9	-0.75195
3147	-1.9727
3147	5.3516
3147	-2.8882
3147	3.5205
3147	0.77393
3147.1	-2.583
3147.1	4.436
3147.1	-5.0244
3147.1	-0.1416
3147.1	0.46875
3147.2	-2.2778
3147.2	5.0464
3147.2	-3.8037
3147.2	0.46875
3147.2	1.9946
3147.3	-1.6675
3147.3	5.3516
3147.3	-3.1934
3147.3	1.3843
3147.3	2.9102
3147.4	-3.1934
3147.4	5.9619
3147.4	-1.0571
3147.4	0.46875
3147.4	5.3516
3147.5	-2.8882
3147.5	4.7412
3147.5	0.16357
3147.5	-0.75195
3147.5	5.3516
3147.6	-2.2778
3147.6	2.605
3147.6	2.2998
3147.6	-0.44678
3147.6	6.5723
3147.7	-3.8037
3147.7	1.3843
3147.7	4.1309
3147.7	-1.6675
3147.7	6.8774
3147.8	-1.6675
3147.8	0.46875
3147.8	4.436
3147.8	-4.1089
3147.8	3.2153
3147.9	-0.44678
3147.9	-4.4141
3147.9	3.5205
3147.9	-2.8882
3147.9	1.0791
3148	2.605
3148	-4.1089
3148	3.8257
3148	-4.7192
3148	-2.8882
3148.1	2.9102
3148.1	-4.4141
3148.1	2.9102
3148.1	-1.9727
3148.1	-2.2778
3148.2	5.6567
3148.2	-3.8037
3148.2	1.6895
3148.2	2.9102
3148.2	-2.8882
3148.3	5.9619
3148.3	-1.0571
3148.3	-0.1416
3148.3	5.9619
3148.3	-2.8882
3148.4	2.605
3148.4	0.16357
3148.4	-3.4985
3148.4	5.0464
3148.4	-3.4985
3148.5	-0.44678
3148.5	4.1309
3148.5	-4.1089
3148.5	4.1309
3148.5	-0.75195
3148.6	-3.1934
3148.6	4.1309
3148.6	-3.1934
3148.6	0.46875
3148.6	5.0464
3148.7	-3.8037
3148.7	3.8257
3148.7	-0.44678
3148.7	-1.6675
3148.7	5.0464
3148.8	-2.583
3148.8	1.9946
3148.8	2.9102
3148.8	-3.4985
3148.8	4.436
3148.9	-2.583
3148.9	-1.0571
3148.9	7.1826
3148.9	-2.8882
3148.9	2.2998
3149	4.1309
3149	-2.2778
3149	5.6567
3149	-1.0571
3149	-2.583
3149.1	5.0464
3149.1	-3.1934
3149.1	0.77393
3149.1	3.2153
3149.1	-3.4985
3149.2	2.605
3149.2	-0.75195
3149.2	-1.9727
3149.2	6.2671
3149.2	-2.2778
3149.3	2.605
3149.3	6.8774
3149.3	-2.2778
3149.3	4.7412
3149.3	1.3843
3149.4	-2.2778
3149.4	5.0464
3149.4	-2.2778
3149.4	-1.6675
3149.4	3.8257
3149.5	-4.1089
3149.5	2.605
3149.5	2.9102
3149.5	-3.1934
3149.5	3.8257
3149.6	-3.8037
3149.6	-2.583
3149.6	5.9619
3149.6	-3.8037
3149.6	1.3843
3149.7	4.1309
3149.7	-3.8037
3149.7	3.8257
3149.7	-0.1416
3149.7	0.46875
3149.8	5.3516
3149.8	-2.8882
3149.8	3.5205
3149.8	-0.75195
3149.8	-1.9727
3149.9	5.6567
3149.9	-3.4985
3149.9	2.2998
3149.9	0.77393
3149.9	-1.3623
3150	5.3516
3150	-2.2778
3150	4.436
3150	-1.6675
3150	1.6895
3150.1	2.9102
3150.1	-2.8882
3150.1	5.0464
3150.1	-2.8882
3150.1	1.6895
3150.2	-1.6675
3150.2	1.9946
3150.2	1.9946
3150.2	-1.0571
3150.2	4.7412
3150.3	-2.8882
3150.3	5.0464
3150.3	-1.9727
3150.3	3.8257
3150.3	-2.8882
3150.4	2.2998
3150.4	-0.75195
3150.4	1.6895
3150.4	3.5205
3150.4	-0.44678
3150.5	3.5205
3150.5	-3.4985
3150.5	6.2671
3150.5	-3.4985
3150.5	5.9619
3150.6	-1.9727
3150.6	3.8257
3150.6	-2.8882
3150.6	2.605
3150.6	-0.1416
3150.7	1.6895
3150.7	0.77393
3150.7	-0.1416
3150.7	2.2998
3150.7	-0.75195
3150.8	4.7412
3150.8	-2.2778
3150.8	3.8257
3150.8	-3.4985
3150.8	3.2153
3150.9	-2.2778
3150.9	5.9619
3150.9	-1.6675
3150.9	4.1309
3150.9	-1.3623
3151	2.605
3151	-0.1416
3151	0.46875
3151	3.2153
3151	-2.2778
3151.1	3.5205
3151.1	-1.9727
3151.1	5.3516
3151.1	-1.9727
3151.1	4.1309
3151.2	-3.8037
3151.2	0.46875
3151.2	-0.1416
3151.2	-1.6675
3151.2	3.5205
3151.3	-2.2778
3151.3	5.3516
3151.3	-2.2778
3151.3	4.7412
3151.3	-2.2778
3151.4	2.605
3151.4	-1.3623
3151.4	-0.1416
3151.4	3.2153
3151.4	-1.3623
3151.5	7.4878
3151.5	-1.0571
3151.5	4.1309
3151.5	-2.8882
3151.5	0.16357
3151.6	-1.0571
3151.6	-1.3623
3151.6	1.9946
3151.6	-3.4985
3151.6	5.9619
3151.7	-1.0571
3151.7	4.1309
3151.7	0.77393
3151.7	-0.1416
3151.7	3.8257
3151.8	-1.9727
3151.8	5.3516
3151.8	-2.583
3151.8	2.9102
3151.8	-1.9727
3151.9	-0.75195
3151.9	4.1309
3151.9	-1.0571
3151.9	5.6567
3151.9	-2.583
3152	1.9946
3152	-3.4985
3152	-0.1416
3152	4.436
3152	-1.3623
3152.1	6.5723
3152.1	-4.4141
3152.1	1.3843
3152.1	-0.44678
3152.1	-1.3623
3152.2	5.3516
3152.2	-1.6675
3152.2	4.7412
3152.2	-1.9727
3152.2	1.9946
3152.3	1.6895
3152.3	-1.0571
3152.3	4.1309
3152.3	-4.7192
3152.3	3.8257
3152.4	-2.2778
3152.4	0.16357
3152.4	2.605
3152.4	-2.8882
3152.4	5.6567
3152.5	-2.8882
3152.5	2.9102
3152.5	-0.1416
3152.5	0.16357
3152.5	5.0464
3152.6	-3.8037
3152.6	5.3516
3152.6	-1.9727
3152.6	0.46875
3152.6	1.3843
3152.7	-3.1934
3152.7	2.9102
3152.7	-4.4141
3152.7	2.9102
3152.7	-0.75195
3152.8	-0.44678
3152.8	3.8257
3152.8	-2.583
3152.8	5.6567
3152.8	-2.2778
3152.9	2.9102
3152.9	3.5205
3152.9	-1.0571
3152.9	7.1826
3152.9	-3.8037
3153	2.9102
3153	0.16357
3153	-3.8037
3153	4.1309
3153	-2.8882
3153.1	4.1309
3153.1	-1.3623
3153.1	2.2998
3153.1	3.5205
3153.1	-1.3623
3153.2	6.2671
3153.2	-3.1934
3153.2	2.605
3153.2	1.3843
3153.2	-1.6675
3153.3	5.6567
3153.3	-3.1934
3153.3	3.2153
3153.3	-2.583
3153.3	-1.3623
3153.4	3.5205
3153.4	-3.1934
3153.4	5.9619
3153.4	-1.9727
3153.4	2.9102
3153.5	3.8257
3153.5	-2.2778
3153.5	6.8774
3153.5	-2.583
3153.5	1.9946
3153.6	1.6895
3153.6	-1.6675
3153.6	5.0464
3153.6	-3.1934
3153.6	3.2153
3153.7	0.16357
3153.7	0.16357
3153.7	4.7412
3153.7	-2.8882
3153.7	5.6567
3153.8	-1.3623
3153.8	0.77393
3153.8	3.5205
3153.8	-2.583
3153.8	5.3516
3153.9	-2.583
3153.9	1.3843
3153.9	5.6567
3153.9	-2.2778
3153.9	6.2671
3154	-1.6675
3154	2.2998
3154	2.9102
3154	-0.75195
3154	6.2671
3154.1	-2.8882
3154.1	1.6895
3154.1	-0.1416
3154.1	-2.583
3154.1	5.0464
3154.2	-4.4141
3154.2	2.605
3154.2	0.16357
3154.2	-0.44678
3154.2	6.5723
3154.3	-2.2778
3154.3	4.1309
3154.3	-1.0571
3154.3	-0.44678
3154.3	4.7412
3154.4	-1.3623
3154.4	5.3516
3154.4	-1.9727
3154.4	1.0791
3154.4	4.1309
3154.5	-4.4141
3154.5	5.9619
3154.5	-1.6675
3154.5	-0.1416
3154.5	3.8257
3154.6	-3.1934
3154.6	6.5723
3154.6	0.46875
3154.6	2.2998
3154.6	5.0464
3154.7	-1.0571
3154.7	6.5723
3154.7	-1.6675
3154.7	1.9946
3154.7	4.436
3154.8	-3.4985
3154.8	5.6567
3154.8	-1.6675
3154.8	1.9946
3154.8	3.8257
3154.9	-3.1934
3154.9	5.3516
3154.9	-2.8882
3154.9	0.46875
3154.9	3.8257
3155	-1.9727
3155	5.3516
3155	-2.8882
3155	1.0791
3155	3.5205
3155.1	-1.9727
3155.1	5.3516
3155.1	-2.8882
3155.1	1.3843
3155.1	2.605
3155.2	-4.7192
3155.2	5.6567
3155.2	-1.0571
3155.2	0.46875
3155.2	3.2153
3155.3	-5.0244
3155.3	4.436
3155.3	-2.2778
3155.3	0.46875
3155.3	5.0464
3155.4	-3.1934
3155.4	3.8257
3155.4	-1.0571
3155.4	-0.44678
3155.4	4.436
3155.5	-3.4985
3155.5	3.8257
3155.5	-1.0571
3155.5	-0.1416
3155.5	5.0464
3155.6	-3.4985
3155.6	3.2153
3155.6	-0.44678
3155.6	-1.9727
3155.6	7.4878
3155.7	-3.1934
3155.7	2.9102
3155.7	3.5205
3155.7	-1.9727
3155.7	5.9619
3155.8	-1.6675
3155.8	1.3843
3155.8	1.9946
3155.8	-2.8882
3155.8	5.3516
3155.9	-4.1089
3155.9	-0.1416
3155.9	3.8257
3155.9	-5.6348
3155.9	5.9619
3156	-0.44678
3156	-0.44678
3156	7.1826
3156	-2.8882
3156	2.9102
3156.1	0.46875
3156.1	-2.8882
3156.1	5.6567
3156.1	-3.8037
3156.1	0.16357
3156.2	1.9946
3156.2	-5.3296
3156.2	4.436
3156.2	-1.6675
3156.2	-0.44678
3156.3	5.0464
3156.3	-2.8882
3156.3	3.5205
3156.3	-0.1416
3156.3	-0.1416
3156.4	6.2671
3156.4	-2.8882
3156.4	1.3843
3156.4	1.6895
3156.4	-3.8037
3156.5	6.5723
3156.5	-2.2778
3156.5	0.46875
3156.5	5.6567
3156.5	-4.1089
3156.6	3.2153
3156.6	1.3843
3156.6	-0.44678
3156.6	5.9619
3156.6	-3.8037
3156.7	0.77393
3156.7	3.8257
3156.7	-3.1934
3156.7	3.2153
3156.7	-2.583
3156.8	-1.9727
3156.8	5.6567
3156.8	-1.6675
3156.8	2.605
3156.8	3.2153
3156.9	-2.583
3156.9	4.1309
3156.9	-2.2778
3156.9	0.46875
3156.9	3.8257
3157	-4.4141
3157	3.2153
3157	1.0791
3157	-1.0571
3157	8.0981
3157.1	-1.9727
3157.1	-0.1416
3157.1	4.436
3157.1	-3.8037
3157.1	4.1309
3157.2	2.2998
3157.2	-2.583
3157.2	4.1309
3157.2	-3.1934
3157.2	-0.44678
3157.3	5.3516
3157.3	-3.8037
3157.3	4.1309
3157.3	-0.44678
3157.3	-2.2778
3157.4	7.1826
3157.4	-1.6675
3157.4	0.46875
3157.4	4.436
3157.4	-3.4985
3157.5	1.9946
3157.5	1.3843
3157.5	-1.0571
3157.5	5.6567
3157.5	-3.1934
3157.6	-0.1416
3157.6	5.0464
3157.6	-3.1934
3157.6	4.436
3157.6	3.2153
3157.7	-3.4985
3157.7	6.2671
3157.7	-1.9727
3157.7	-1.0571
3157.7	7.1826
3157.8	-3.1934
3157.8	-0.1416
3157.8	3.2153
3157.8	-3.8037
3157.8	4.436
3157.9	0.16357
3157.9	-2.2778
3157.9	6.2671
3157.9	-3.4985
3157.9	0.77393
3158	6.2671
3158	-2.583
3158	4.436
3158	-0.1416
3158	-1.3623
3158.1	6.2671
3158.1	-2.583
3158.1	1.0791
3158.1	2.9102
3158.1	-2.8882
3158.2	5.0464
3158.2	-3.1934
3158.2	1.9946
3158.2	3.5205
3158.2	-2.583
3158.3	6.2671
3158.3	-1.3623
3158.3	2.2998
3158.3	4.1309
3158.3	-2.8882
3158.4	5.9619
3158.4	-3.4985
3158.4	1.9946
3158.4	1.3843
3158.4	0.16357
3158.5	4.1309
3158.5	-0.75195
3158.5	6.8774
3158.5	-1.3623
3158.5	5.0464
3158.6	-1.3623
3158.6	-1.0571
3158.6	2.2998
3158.6	-1.3623
3158.6	4.1309
3158.7	-2.2778
3158.7	4.7412
3158.7	-4.1089
3158.7	2.605
3158.7	-1.9727
3158.8	1.0791
3158.8	-1.0571
3158.8	-0.44678
3158.8	1.6895
3158.8	-1.0571
3158.9	4.436
3158.9	-0.44678
3158.9	6.5723
3158.9	-1.9727
3158.9	5.3516
3159	-2.583
3159	4.7412
3159	0.16357
3159	5.3516
3159	-1.6675
3159.1	3.8257
3159.1	-0.1416
3159.1	-0.44678
3159.1	1.6895
3159.1	-0.75195
3159.2	1.3843
3159.2	-1.3623
3159.2	3.2153
3159.2	-2.583
3159.2	5.6567
3159.3	-3.1934
3159.3	5.6567
3159.3	-1.6675
3159.3	3.5205
3159.3	-0.75195
3159.4	2.9102
3159.4	1.3843
3159.4	1.9946
3159.4	3.8257
3159.4	-1.0571
3159.5	5.6567
3159.5	-4.4141
3159.5	3.8257
3159.5	-3.4985
3159.5	1.6895
3159.6	-0.75195
3159.6	1.3843
3159.6	3.2153
3159.6	-1.6675
3159.6	4.7412
3159.7	-2.8882
3159.7	4.436
3159.7	-3.1934
3159.7	2.605
3159.7	-2.2778
3159.8	0.77393
3159.8	3.5205
3159.8	-0.75195
3159.8	6.5723
3159.8	-2.2778
3159.9	4.7412
3159.9	-3.8037
3159.9	0.77393
3159.9	-1.9727
3159.9	-0.75195
3160	3.2153
3160	-1.6675
3160	5.6567
3160	-1.9727
3160	4.1309
3160.1	-1.0571
3160.1	0.16357
3160.1	3.2153
3160.1	-2.583
3160.1	6.2671
3160.2	-3.1934
3160.2	1.9946
3160.2	-1.6675
3160.2	-0.75195
3160.2	1.9946
3160.3	-1.6675
3160.3	5.9619
3160.3	-2.2778
3160.3	4.436
3160.3	-0.44678
3160.4	1.3843
3160.4	5.0464
3160.4	0.16357
3160.4	6.5723
3160.4	-2.2778
3160.5	2.605
3160.5	-0.1416
3160.5	-0.75195
3160.5	4.436
3160.5	-2.8882
3160.6	4.7412
3160.6	-2.583
3160.6	3.2153
3160.6	1.0791
3160.6	0.77393
3160.7	7.793
3160.7	-1.9727
3160.7	5.3516
3160.7	-2.8882
3160.7	0.16357
3160.8	3.5205
3160.8	-1.6675
3160.8	7.4878
3160.8	-2.583
3160.8	3.5205
3160.9	-0.44678
3160.9	-0.75195
3160.9	4.436
3160.9	-2.8882
3160.9	5.9619
3161	-2.583
3161	1.3843
3161	3.5205
3161	-2.583
3161	5.6567
3161.1	-2.583
3161.1	2.9102
3161.1	-1.6675
3161.1	-0.1416
3161.1	3.8257
3161.2	-2.8882
3161.2	5.9619
3161.2	-2.8882
3161.2	1.6895
3161.2	3.2153
3161.3	-4.4141
3161.3	3.8257
3161.3	-4.4141
3161.3	1.3843
3161.3	0.16357
3161.4	-0.75195
3161.4	5.0464
3161.4	-2.2778
3161.4	3.8257
3161.4	-2.2778
3161.5	0.46875
3161.5	2.2998
3161.5	-4.1089
3161.5	4.1309
3161.5	-3.4985
3161.6	3.2153
3161.6	2.9102
3161.6	-0.44678
3161.6	5.0464
3161.6	-4.1089
3161.7	3.2153
3161.7	0.16357
3161.7	-0.44678
3161.7	5.3516
3161.7	-1.6675
3161.8	6.5723
3161.8	-1.0571
3161.8	0.46875
3161.8	3.5205
3161.8	-3.1934
3161.9	5.0464
3161.9	-2.8882
3161.9	0.77393
3161.9	4.1309
3161.9	-1.6675
3162	3.8257
3162	-3.4985
3162	1.9946
3162	0.77393
3162	-1.6675
3162.1	4.436
3162.1	-4.7192
3162.1	2.9102
3162.1	-1.9727
3162.1	-0.75195
3162.2	5.6567
3162.2	-3.1934
3162.2	4.436
3162.2	-1.9727
3162.2	0.46875
3162.3	5.3516
3162.3	-2.8882
3162.3	6.5723
3162.3	-1.3623
3162.3	0.77393
3162.4	3.5205
3162.4	-1.6675
3162.4	5.6567
3162.4	-3.1934
3162.4	2.605
3162.5	3.5205
3162.5	-1.6675
3162.5	6.5723
3162.5	-3.8037
3162.5	1.9946
3162.6	0.16357
3162.6	-1.9727
3162.6	5.0464
3162.6	-2.8882
3162.6	3.2153
3162.7	0.16357
3162.7	-0.1416
3162.7	6.5723
3162.7	-1.6675
3162.7	4.436
3162.8	-0.44678
3162.8	-1.0571
3162.8	5.6567
3162.8	-2.2778
3162.8	5.0464
3162.9	0.77393
3162.9	-0.1416
3162.9	5.3516
3162.9	-4.4141
3162.9	3.2153
3163	-0.1416
3163	-1.6675
3163	4.7412
3163	-4.1089
3163	3.2153
3163.1	0.46875
3163.1	0.16357
3163.1	3.2153
3163.1	-2.583
3163.1	3.8257
3163.2	-1.3623
3163.2	0.77393
3163.2	6.8774
3163.2	-2.8882
3163.2	5.3516
3163.3	-1.6675
3163.3	-1.9727
3163.3	5.0464
3163.3	-3.4985
3163.3	3.5205
3163.4	-1.3623
3163.4	-0.75195
3163.4	5.0464
3163.4	-3.4985
3163.4	3.5205
3163.5	-1.0571
3163.5	-1.6675
3163.5	4.7412
3163.5	-3.1934
3163.5	3.8257
3163.6	0.77393
3163.6	-0.75195
3163.6	6.5723
3163.6	-3.4985
3163.6	3.2153
3163.7	1.9946
3163.7	-3.8037
3163.7	5.6567
3163.7	-2.583
3163.7	1.6895
3163.8	2.9102
3163.8	-1.3623
3163.8	6.2671
3163.8	-4.1089
3163.8	0.16357
3163.9	2.2998
3163.9	-2.583
3163.9	5.3516
3163.9	-3.4985
3163.9	-0.1416
3164	4.1309
3164	-2.583
3164	6.8774
3164	0.46875
3164	-0.44678
3164.1	2.9102
3164.1	-3.8037
3164.1	4.436
3164.1	-0.1416
3164.1	-1.9727
3164.2	6.5723
3164.2	-3.8037
3164.2	3.2153
3164.2	1.6895
3164.2	-1.0571
3164.3	5.0464
3164.3	-4.1089
3164.3	1.0791
3164.3	3.8257
3164.3	-0.75195
3164.4	7.1826
3164.4	-1.0571
3164.4	0.46875
3164.4	5.0464
3164.4	-4.1089
3164.5	4.7412
3164.5	0.16357
3164.5	-2.583
3164.5	3.8257
3164.5	-4.4141
3164.6	1.3843
3164.6	2.9102
3164.6	-2.8882
3164.6	5.9619
3164.6	-2.8882
3164.7	-1.0571
3164.7	4.1309
3164.7	-3.8037
3164.7	3.2153
3164.7	-0.75195
3164.8	-2.8882
3164.8	4.436
3164.8	-2.8882
3164.8	1.6895
3164.8	1.6895
3164.9	-3.4985
3164.9	3.5205
3164.9	-4.1089
3164.9	0.46875
3164.9	5.9619
3165	-4.1089
3165	2.9102
3165	0.77393
3165	-1.0571
3165	5.6567
3165.1	-3.1934
3165.1	-0.75195
3165.1	2.605
3165.1	-3.4985
3165.1	4.1309
3165.2	0.46875
3165.2	-0.75195
3165.2	4.7412
3165.2	-3.8037
3165.2	2.2998
3165.3	4.436
3165.3	-2.8882
3165.3	5.6567
3165.3	-1.6675
3165.3	-1.6675
3165.4	5.9619
3165.4	-3.4985
3165.4	1.3843
3165.4	1.6895
3165.4	-3.8037
3165.5	5.0464
3165.5	-1.9727
3165.5	-0.75195
3165.5	4.7412
3165.5	-3.1934
3165.6	2.2998
3165.6	2.2998
3165.6	-1.0571
3165.6	7.793
3165.6	-1.0571
3165.7	0.16357
3165.7	3.5205
3165.7	-4.4141
3165.7	2.2998
3165.7	2.605
3165.8	-2.583
3165.8	6.2671
3165.8	-1.0571
3165.8	0.46875
3165.8	6.5723
3165.9	-1.9727
3165.9	1.0791
3165.9	1.6895
3165.9	-3.8037
3165.9	4.436
3166	-1.6675
3166	-1.6675
3166	5.9619
3166	-3.4985
3166	1.0791
3166.1	5.3516
3166.1	-2.2778
3166.1	3.5205
3166.1	1.6895
3166.1	-2.2778
3166.2	5.6567
3166.2	-2.583
3166.2	-0.1416
3166.2	3.8257
3166.2	-4.1089
3166.3	1.6895
3166.3	2.2998
3166.3	-2.583
3166.3	6.5723
3166.3	-1.0571
3166.4	0.16357
3166.4	5.9619
3166.4	-1.9727
3166.4	3.5205
3166.4	1.3843
3166.5	-1.3623
3166.5	5.3516
3166.5	-2.2778
3166.5	3.5205
3166.5	1.9946
3166.6	-0.75195
3166.6	7.1826
3166.6	-3.1934
3166.6	2.2998
3166.6	-0.1416
3166.7	-1.6675
3166.7	4.436
3166.7	-2.8882
3166.7	5.0464
3166.7	-2.583
3166.8	2.2998
3166.8	-0.1416
3166.8	-1.9727
3166.8	2.9102
3166.8	-4.1089
3166.9	4.436
3166.9	-3.4985
3166.9	3.5205
3166.9	-2.2778
3166.9	1.0791
3167	1.9946
3167	-1.6675
3167	4.7412
3167	-1.6675
3167	6.2671
3167.1	-2.583
3167.1	5.6567
3167.1	-1.0571
3167.1	4.7412
3167.1	0.77393
3167.2	3.2153
3167.2	-0.75195
3167.2	0.16357
3167.2	2.605
3167.2	-1.3623
3167.3	4.1309
3167.3	-1.3623
3167.3	4.1309
3167.3	-3.4985
3167.3	4.436
3167.4	-4.4141
3167.4	4.7412
3167.4	-3.8037
3167.4	0.77393
3167.4	-2.2778
3167.5	0.16357
3167.5	-1.3623
3167.5	0.77393
3167.5	1.6895
3167.5	0.16357
3167.6	5.3516
3167.6	-1.6675
3167.6	5.6567
3167.6	-2.583
3167.6	5.9619
3167.7	-1.9727
3167.7	2.605
3167.7	-4.1089
3167.7	1.9946
3167.7	-1.3623
3167.8	0.16357
3167.8	3.2153
3167.8	-0.75195
3167.8	4.436
3167.8	-1.6675
3167.9	5.0464
3167.9	-2.583
3167.9	5.3516
3167.9	-1.0571
3167.9	1.9946
3168	2.2998
3168	-0.75195
3168	3.5205
3168	-1.3623
3168	5.3516
3168.1	-2.583
3168.1	4.7412
3168.1	-1.9727
3168.1	1.6895
3168.1	0.77393
3168.2	-1.6675
3168.2	5.6567
3168.2	-2.8882
3168.2	5.6567
3168.2	-2.2778
3168.3	3.5205
3168.3	-0.1416
3168.3	2.2998
3168.3	4.1309
3168.3	-2.8882
3168.4	5.3516
3168.4	-4.4141
3168.4	3.5205
3168.4	0.46875
3168.4	-0.1416
3168.5	3.2153
3168.5	-1.9727
3168.5	5.0464
3168.5	-2.583
3168.5	5.0464
3168.6	-0.44678
3168.6	0.77393
3168.6	2.9102
3168.6	-2.2778
3168.6	5.6567
3168.7	-2.2778
3168.7	3.8257
3168.7	-3.1934
3168.7	-0.1416
3168.7	2.605
3168.8	-1.6675
3168.8	6.5723
3168.8	-2.583
3168.8	2.2998
3168.8	-1.6675
3168.9	-1.6675
3168.9	5.6567
3168.9	-1.9727
3168.9	5.0464
3168.9	-2.8882
3169	1.3843
3169	-0.1416
3169	-0.75195
3169	4.1309
3169	-5.6348
3169.1	3.8257
3169.1	-3.4985
3169.1	1.0791
3169.1	3.5205
3169.1	-2.2778
3169.2	4.7412
3169.2	-4.1089
3169.2	1.9946
3169.2	-1.3623
3169.2	-1.6675
3169.3	3.8257
3169.3	-3.8037
3169.3	5.3516
3169.3	-2.583
3169.3	2.605
3169.4	2.9102
3169.4	-2.583
3169.4	3.2153
3169.4	-5.0244
3169.4	2.605
3169.5	-1.0571
3169.5	0.16357
3169.5	5.0464
3169.5	-1.3623
3169.5	7.1826
3169.6	-0.1416
3169.6	3.8257
3169.6	3.2153
3169.6	-1.6675
3169.6	4.7412
3169.7	-3.4985
3169.7	4.7412
3169.7	1.0791
3169.7	-1.0571
3169.7	5.0464
3169.8	-3.1934
3169.8	3.5205
3169.8	-1.0571
3169.8	0.16357
3169.8	0.77393
3169.9	-3.1934
3169.9	5.0464
3169.9	-2.583
3169.9	4.7412
3169.9	2.2998
3170	0.16357
3170	6.5723
3170	-3.1934
3170	2.2998
3170	0.77393
3170.1	-0.1416
3170.1	3.5205
3170.1	-3.8037
3170.1	5.3516
3170.1	-1.9727
3170.2	0.46875
3170.2	3.8257
3170.2	-2.583
3170.2	4.7412
3170.2	-2.2778
3170.3	2.605
3170.3	2.9102
3170.3	-0.1416
3170.3	6.5723
3170.3	-2.583
3170.4	3.5205
3170.4	0.16357
3170.4	0.16357
3170.4	6.2671
3170.4	-2.583
3170.5	5.3516
3170.5	-1.6675
3170.5	0.46875
3170.5	5.0464
3170.5	-5.0244
3170.6	5.3516
3170.6	-1.6675
3170.6	1.6895
3170.6	4.7412
3170.6	-1.9727
3170.7	6.2671
3170.7	-2.8882
3170.7	2.605
3170.7	2.605
3170.7	-0.75195
3170.8	5.3516
3170.8	-3.8037
3170.8	1.3843
3170.8	0.16357
3170.8	-0.75195
3170.9	4.7412
3170.9	-4.1089
3170.9	3.2153
3170.9	-1.6675
3170.9	-1.3623
3171	5.9619
3171	-3.1934
3171	2.605
3171	-1.0571
3171	-1.6675
3171.1	4.7412
3171.1	-1.6675
3171.1	5.6567
3171.1	1.0791
3171.1	1.6895
3171.2	6.2671
3171.2	-3.1934
3171.2	6.5723
3171.2	-1.9727
3171.2	-2.583
3171.3	1.9946
3171.3	-4.4141
3171.3	4.436
3171.3	-0.44678
3171.3	1.0791
3171.4	4.1309
3171.4	-2.2778
3171.4	5.9619
3171.4	-1.3623
3171.4	2.9102
3171.5	3.8257
3171.5	-3.1934
3171.5	5.9619
3171.5	-1.9727
3171.5	2.2998
3171.6	3.5205
3171.6	-3.4985
3171.6	4.7412
3171.6	-4.4141
3171.6	-0.75195
3171.7	2.9102
3171.7	-1.9727
3171.7	5.9619
3171.7	-1.6675
3171.7	1.6895
3171.8	4.1309
3171.8	-2.583
3171.8	5.6567
3171.8	-2.8882
3171.8	0.46875
3171.9	4.7412
3171.9	-2.2778
3171.9	6.2671
3171.9	-0.44678
3171.9	0.16357
3172	5.0464
3172	-1.9727
3172	4.1309
3172	-1.3623
3172	-0.1416
3172.1	5.3516
3172.1	-3.1934
3172.1	5.0464
3172.1	0.16357
3172.1	-0.75195
3172.2	4.1309
3172.2	-4.1089
3172.2	2.9102
3172.2	-1.3623
3172.2	-1.9727
3172.3	5.3516
3172.3	-3.1934
3172.3	3.2153
3172.3	0.46875
3172.3	-2.583
3172.4	4.7412
3172.4	-4.7192
3172.4	-0.1416
3172.4	1.9946
3172.4	-3.4985
3172.5	6.5723
3172.5	-0.44678
3172.5	2.2998
3172.5	5.0464
3172.5	-2.8882
3172.6	6.2671
3172.6	-0.75195
3172.6	0.16357
3172.6	4.7412
3172.6	-4.1089
3172.7	4.1309
3172.7	0.16357
3172.7	-1.9727
3172.7	6.5723
3172.7	-3.1934
3172.8	1.9946
3172.8	2.9102
3172.8	-3.4985
3172.8	5.6567
3172.8	-1.9727
3172.9	0.77393
3172.9	5.6567
3172.9	-1.3623
3172.9	3.8257
3172.9	-1.3623
3173	-2.583
3173	4.1309
3173	-3.8037
3173	1.0791
3173	1.6895
3173.1	-2.2778
3173.1	6.8774
3173.1	-0.44678
3173.1	1.0791
3173.1	5.6567
3173.2	-2.8882
3173.2	3.5205
3173.2	-1.3623
3173.2	-1.9727
3173.2	5.3516
3173.3	-2.2778
3173.3	1.9946
3173.3	4.436
3173.3	-2.2778
3173.3	5.3516
3173.4	-1.9727
3173.4	-0.1416
3173.4	3.8257
3173.4	-3.4985
3173.4	4.7412
3173.5	1.6895
3173.5	-2.583
3173.5	6.5723
3173.5	-3.8037
3173.5	0.16357
3173.6	5.6567
3173.6	-4.7192
3173.6	3.5205
3173.6	0.77393
3173.6	-1.6675
3173.7	5.6567
3173.7	-2.2778
3173.7	-0.1416
3173.7	2.2998
3173.7	-2.8882
3173.8	5.0464
3173.8	-0.1416
3173.8	-1.3623
3173.8	5.3516
3173.8	-3.4985
3173.9	1.0791
3173.9	3.8257
3173.9	-3.1934
3173.9	5.3516
3173.9	-0.75195
3174	-1.6675
3174	6.2671
3174	-1.9727
3174	1.6895
3174	4.1309
3174.1	-3.1934
3174.1	4.436
3174.1	-0.75195
3174.1	-0.75195
3174.1	7.4878
3174.2	-2.583
3174.2	-1.0571
3174.2	4.436
3174.2	-3.4985
3174.2	4.436
3174.3	0.77393
3174.3	-2.8882
3174.3	4.7412
3174.3	-2.583
3174.3	-0.1416
3174.4	5.0464
3174.4	-5.0244
3174.4	0.77393
3174.4	0.77393
3174.4	-4.1089
3174.5	5.0464
3174.5	-0.75195
3174.5	-1.3623
3174.5	6.2671
3174.5	-2.583
3174.6	1.0791
3174.6	4.436
3174.6	-1.6675
3174.6	5.0464
3174.6	-1.3623
3174.7	-0.75195
3174.7	5.9619
3174.7	-2.2778
3174.7	1.9946
3174.7	1.9946
3174.8	-3.8037
3174.8	5.3516
3174.8	-4.4141
3174.8	0.16357
3174.8	4.1309
3174.9	-4.1089
3174.9	3.5205
3174.9	-1.3623
3174.9	0.16357
3174.9	5.0464
3175	-2.8882
3175	4.1309
3175	-2.8882
3175	0.46875
3175	2.605
3175.1	-2.583
3175.1	4.436
3175.1	-4.1089
3175.1	2.2998
3175.1	-0.75195
3175.2	1.3843
3175.2	3.2153
3175.2	-2.2778
3175.2	5.0464
3175.2	-2.8882
3175.3	5.3516
3175.3	-0.75195
3175.3	3.2153
3175.3	0.77393
3175.3	-1.0571
3175.4	5.0464
3175.4	-0.1416
3175.4	6.2671
3175.4	-1.0571
3175.4	5.0464
3175.5	-2.583
3175.5	5.0464
3175.5	-1.0571
3175.5	3.8257
3175.5	0.16357
3175.6	-0.44678
3175.6	0.46875
3175.6	-0.44678
3175.6	2.605
3175.6	-1.6675
3175.7	2.9102
3175.7	-4.1089
3175.7	4.436
3175.7	-3.8037
3175.7	5.3516
3175.8	-1.9727
3175.8	4.1309
3175.8	-2.8882
3175.8	2.605
3175.8	-0.75195
3175.9	1.9946
3175.9	0.16357
3175.9	0.77393
3175.9	4.1309
3175.9	0.46875
3176	6.2671
3176	-1.0571
3176	5.6567
3176	-3.4985
3176	3.8257
3176.1	-3.1934
3176.1	2.605
3176.1	-0.1416
3176.1	0.16357
3176.1	1.9946
3176.2	-0.44678
3176.2	5.3516
3176.2	-1.9727
3176.2	5.9619
3176.2	-2.8882
3176.3	2.9102
3176.3	-1.6675
3176.3	2.605
3176.3	1.0791
3176.3	-0.75195
3176.4	3.8257
3176.4	-3.4985
3176.4	6.2671
3176.4	-3.1934
3176.4	3.5205
3176.5	-1.3623
3176.5	1.0791
3176.5	1.9946
3176.5	0.46875
3176.5	6.5723
3176.6	-1.0571
3176.6	5.6567
3176.6	-3.1934
3176.6	2.2998
3176.6	-1.0571
3176.7	-0.75195
3176.7	3.8257
3176.7	-2.8882
3176.7	5.0464
3176.7	-3.4985
3176.8	3.2153
3176.8	-0.44678
3176.8	1.0791
3176.8	4.1309
3176.8	-1.6675
3176.9	6.8774
3176.9	-2.2778
3176.9	3.2153
3176.9	-0.1416
3176.9	-0.44678
3177	2.2998
3177	-2.8882
3177	5.9619
3177	-3.4985
3177	3.5205
3177.1	-1.3623
3177.1	-0.1416
3177.1	5.9619
3177.1	-2.583
3177.1	6.8774
3177.2	-1.9727
3177.2	1.9946
3177.2	-0.1416
3177.2	-0.44678
3177.2	5.0464
3177.3	-1.9727
3177.3	5.9619
3177.3	-1.6675
3177.3	1.6895
3177.3	1.9946
3177.4	-1.9727
3177.4	5.9619
3177.4	-2.8882
3177.4	4.1309
3177.4	-0.1416
3177.5	0.77393
3177.5	4.7412
3177.5	-1.0571
3177.5	6.2671
3177.5	-1.3623
3177.6	3.5205
3177.6	1.3843
3177.6	-0.44678
3177.6	6.8774
3177.6	-1.0571
3177.7	5.6567
3177.7	1.0791
3177.7	2.2998
3177.7	4.436
3177.7	-1.3623
3177.8	7.1826
3177.8	-3.8037
3177.8	1.6895
3177.8	0.46875
3177.8	-1.3623
3177.9	5.6567
3177.9	-2.8882
3177.9	2.9102
3177.9	-1.6675
3177.9	-0.75195
3178	4.1309
3178	-5.0244
3178	3.8257
3178	-3.8037
3178	-0.1416
3178.1	3.8257
3178.1	-1.0571
3178.1	5.6567
3178.1	-2.2778
3178.1	2.9102
3178.2	-0.75195
3178.2	-1.6675
3178.2	6.2671
3178.2	-2.2778
3178.2	5.0464
3178.3	0.77393
3178.3	0.46875
3178.3	4.436
3178.3	-2.2778
3178.3	5.3516
3178.4	-3.4985
3178.4	1.0791
3178.4	0.77393
3178.4	-3.8037
3178.4	5.9619
3178.5	-3.8037
3178.5	1.6895
3178.5	1.0791
3178.5	-1.9727
3178.5	6.5723
3178.6	-1.9727
3178.6	2.9102
3178.6	-0.75195
3178.6	-0.44678
3178.6	5.0464
3178.7	-2.8882
3178.7	4.1309
3178.7	-1.6675
3178.7	-0.44678
3178.7	3.2153
3178.8	-3.1934
3178.8	6.5723
3178.8	-3.1934
3178.8	-0.44678
3178.8	1.9946
3178.9	-2.583
3178.9	5.6567
3178.9	-2.8882
3178.9	1.0791
3178.9	1.3843
3179	-1.9727
3179	4.436
3179	-3.1934
3179	2.605
3179	0.16357
3179.1	-1.9727
3179.1	5.9619
3179.1	-1.9727
3179.1	3.5205
3179.1	-0.75195
3179.2	-1.0571
3179.2	5.0464
3179.2	-3.1934
3179.2	3.5205
3179.2	0.46875
3179.3	-0.1416
3179.3	5.0464
3179.3	-2.583
3179.3	4.1309
3179.3	-1.6675
3179.4	0.16357
3179.4	3.5205
3179.4	-4.1089
3179.4	5.6567
3179.4	-2.583
3179.5	1.9946
3179.5	5.9619
3179.5	-5.0244
3179.5	4.436
3179.5	-3.4985
3179.6	0.16357
3179.6	3.8257
3179.6	-2.583
3179.6	4.7412
3179.6	-2.583
3179.7	0.46875
3179.7	3.2153
3179.7	-1.0571
3179.7	5.3516
3179.7	-2.583
3179.8	0.16357
3179.8	2.605
3179.8	-3.1934
3179.8	6.2671
3179.8	-0.44678
3179.9	2.9102
3179.9	4.436
3179.9	-3.1934
3179.9	5.3516
3179.9	-0.44678
3180	1.0791
3180	3.5205
3180	-2.583
3180	5.9619
3180	-1.3623
3180.1	1.9946
3180.1	5.3516
3180.1	-3.4985
3180.1	5.3516
3180.1	-2.583
3180.2	-0.1416
3180.2	4.7412
3180.2	-3.8037
3180.2	5.0464
3180.2	-0.44678
3180.3	-0.1416
3180.3	6.5723
3180.3	-1.9727
3180.3	4.436
3180.3	0.16357
3180.4	-1.6675
3180.4	4.436
3180.4	-2.8882
3180.4	3.2153
3180.4	0.77393
3180.5	-1.6675
3180.5	5.6567
3180.5	-2.2778
3180.5	2.2998
3180.5	1.3843
3180.6	-2.583
3180.6	5.3516
3180.6	-2.2778
3180.6	1.6895
3180.6	4.436
3180.7	-3.4985
3180.7	5.9619
3180.7	-1.6675
3180.7	1.6895
3180.7	7.4878
3180.8	-1.9727
3180.8	4.7412
3180.8	-0.75195
3180.8	-0.75195
3180.8	4.7412
3180.9	-0.75195
3180.9	4.1309
3180.9	-0.75195
3180.9	-2.8882
3180.9	4.436
3181	-3.1934
3181	2.605
3181	1.9946
3181	-2.583
3181	6.5723
3181.1	-1.3623
3181.1	1.0791
3181.1	7.793
3181.1	-2.583
3181.1	3.2153
3181.2	-1.6675
3181.2	-1.6675
3181.2	5.3516
3181.2	-4.7192
3181.2	1.3843
3181.3	1.9946
3181.3	-3.4985
3181.3	4.7412
3181.3	-2.583
3181.3	1.9946
3181.4	3.8257
3181.4	-2.8882
3181.4	4.436
3181.4	-0.44678
3181.4	-1.0571
3181.5	5.6567
3181.5	-4.7192
3181.5	1.6895
3181.5	2.2998
3181.5	-3.8037
3181.6	5.6567
3181.6	-3.4985
3181.6	-2.8882
3181.6	4.436
3181.6	-2.8882
3181.7	3.8257
3181.7	1.6895
3181.7	-3.1934
3181.7	5.3516
3181.7	-3.8037
3181.8	-0.44678
3181.8	4.1309
3181.8	-1.6675
3181.8	4.436
3181.8	-0.75195
3181.9	-1.3623
3181.9	6.2671
3181.9	-1.9727
3181.9	-0.44678
3181.9	2.2998
3182	-2.583
3182	3.5205
3182	0.46875
3182	1.6895
3182	7.1826
3182.1	-4.7192
3182.1	1.3843
3182.1	3.5205
3182.1	-4.1089
3182.1	4.1309
3182.2	-2.8882
3182.2	-1.9727
3182.2	5.6567
3182.2	-2.583
3182.2	3.2153
3182.3	5.9619
3182.3	-2.8882
3182.3	3.8257
3182.3	-0.75195
3182.3	-1.3623
3182.4	5.6567
3182.4	-2.2778
3182.4	1.3843
3182.4	4.7412
3182.4	-3.4985
3182.5	4.1309
3182.5	0.46875
3182.5	-1.6675
3182.5	4.7412
3182.5	-4.1089
3182.6	-0.1416
3182.6	3.2153
3182.6	-2.2778
3182.6	4.1309
3182.6	0.77393
3182.7	-2.8882
3182.7	5.3516
3182.7	-2.583
3182.7	0.46875
3182.7	4.7412
3182.8	-4.1089
3182.8	2.9102
3182.8	3.8257
3182.8	-3.4985
3182.8	5.9619
3182.9	-1.0571
3182.9	-1.9727
3182.9	4.7412
3182.9	-4.1089
3182.9	0.46875
3183	4.7412
3183	-2.8882
3183	4.1309
3183	1.3843
3183	-0.75195
3183.1	5.9619
3183.1	-2.2778
3183.1	2.2998
3183.1	4.436
3183.1	-1.9727
3183.2	6.5723
3183.2	-0.75195
3183.2	1.9946
3183.2	4.436
3183.2	-1.6675
3183.3	6.2671
3183.3	-2.583
3183.3	2.2998
3183.3	2.9102
3183.3	-1.3623
3183.4	5.6567
3183.4	-3.8037
3183.4	3.8257
3183.4	-1.9727
3183.4	-0.75195
3183.5	1.0791
3183.5	-3.8037
3183.5	3.8257
3183.5	-2.8882
3183.5	4.7412
3183.6	-2.2778
3183.6	1.9946
3183.6	-0.1416
3183.6	0.16357
3183.6	4.7412
3183.7	-1.6675
3183.7	4.7412
3183.7	-3.4985
3183.7	5.0464
3183.7	-1.6675
3183.8	3.2153
3183.8	-1.6675
3183.8	0.46875
3183.8	-1.3623
3183.8	-0.1416
3183.9	1.9946
3183.9	-1.0571
3183.9	5.3516
3183.9	-1.3623
3183.9	5.3516
3184	-2.8882
3184	5.0464
3184	-1.6675
3184	4.7412
3184	-2.2778
3184.1	2.2998
3184.1	-3.8037
3184.1	2.2998
3184.1	-0.44678
3184.1	0.16357
3184.2	0.77393
3184.2	-1.6675
3184.2	3.2153
3184.2	-2.583
3184.2	5.0464
3184.3	-0.75195
3184.3	7.793
3184.3	-2.2778
3184.3	5.0464
3184.3	-0.75195
3184.4	3.2153
3184.4	-0.1416
3184.4	0.46875
3184.4	1.6895
3184.4	-1.6675
3184.5	3.5205
3184.5	-2.2778
3184.5	4.7412
3184.5	-4.1089
3184.5	3.8257
3184.6	-1.9727
3184.6	2.605
3184.6	0.77393
3184.6	0.46875
3184.6	4.436
3184.7	-1.6675
3184.7	5.6567
3184.7	-2.583
3184.7	5.0464
3184.7	-2.2778
3184.8	1.9946
3184.8	-0.1416
3184.8	0.16357
3184.8	5.3516
3184.8	-2.2778
3184.9	6.2671
3184.9	-2.8882
3184.9	3.2153
3184.9	-1.0571
3184.9	1.6895
3185	3.5205
3185	-1.6675
3185	4.436
3185	-3.8037
3185	4.7412
3185.1	-1.3623
3185.1	1.6895
3185.1	2.605
3185.1	-0.44678
3185.1	6.2671
3185.2	-3.1934
3185.2	5.0464
3185.2	-2.8882
3185.2	-0.44678
3185.2	1.9946
3185.3	-1.0571
3185.3	6.5723
3185.3	-1.9727
3185.3	4.7412
3185.3	-2.583
3185.4	0.77393
3185.4	3.2153
3185.4	-0.44678
3185.4	6.2671
3185.4	-2.2778
3185.5	3.5205
3185.5	-2.583
3185.5	-0.1416
3185.5	3.8257
3185.5	-4.1089
3185.6	5.0464
3185.6	-3.1934
3185.6	1.6895
3185.6	-0.44678
3185.6	-1.0571
3185.7	4.436
3185.7	-4.4141
3185.7	4.436
3185.7	-2.583
3185.7	2.9102
3185.8	4.1309
3185.8	-1.9727
3185.8	4.436
3185.8	-4.4141
3185.8	1.9946
3185.9	-1.0571
3185.9	-0.75195
3185.9	5.3516
3185.9	-4.4141
3185.9	5.3516
3186	-1.3623
3186	1.0791
3186	1.9946
3186	-2.583
3186	5.6567
3186.1	-2.8882
3186.1	3.8257
3186.1	-0.44678
3186.1	-0.1416
3186.1	5.0464
3186.2	-3.4985
3186.2	4.1309
3186.2	-2.2778
3186.2	0.77393
3186.2	1.9946
3186.3	-2.8882
3186.3	5.9619
3186.3	-3.8037
3186.3	2.9102
3186.3	1.6895
3186.4	-1.6675
3186.4	3.8257
3186.4	-4.4141
3186.4	3.5205
3186.4	-1.9727
3186.5	-0.44678
3186.5	2.605
3186.5	-4.4141
3186.5	5.3516
3186.5	-1.6675
3186.6	2.9102
3186.6	2.9102
3186.6	-1.9727
3186.6	3.5205
3186.6	-3.8037
3186.7	4.436
3186.7	1.6895
3186.7	-0.44678
3186.7	5.0464
3186.7	-3.4985
3186.8	4.436
3186.8	-1.6675
3186.8	0.46875
3186.8	3.8257
3186.8	-3.1934
3186.9	5.0464
3186.9	-1.3623
3186.9	1.6895
3186.9	4.1309
3186.9	-2.2778
3187	5.0464
3187	-3.1934
3187	1.6895
3187	1.3843
3187	-0.1416
3187.1	7.1826
3187.1	-1.9727
3187.1	3.5205
3187.1	1.3843
3187.1	-0.75195
3187.2	5.9619
3187.2	-1.9727
3187.2	5.3516
3187.2	-0.1416
3187.2	1.0791
3187.3	5.9619
3187.3	-2.583
3187.3	5.3516
3187.3	-4.1089
3187.3	-0.44678
3187.4	3.2153
3187.4	-3.1934
3187.4	4.7412
3187.4	-1.6675
3187.4	1.6895
3187.5	4.7412
3187.5	-1.3623
3187.5	6.5723
3187.5	-3.1934
3187.5	0.16357
3187.6	1.6895
3187.6	-2.583
3187.6	6.5723
3187.6	-1.3623
3187.6	2.605
3187.7	0.77393
3187.7	-0.75195
3187.7	5.9619
3187.7	-2.2778
3187.7	3.2153
3187.8	-0.44678
3187.8	-1.3623
3187.8	5.6567
3187.8	-2.583
3187.8	4.7412
3187.9	1.0791
3187.9	-0.44678
3187.9	5.0464
3187.9	-3.4985
3187.9	3.8257
3188	1.6895
3188	0.16357
3188	6.2671
3188	-3.4985
3188	3.5205
3188.1	-0.1416
3188.1	-1.9727
3188.1	5.0464
3188.1	-6.8555
3188.1	1.9946
3188.2	-0.75195
3188.2	-1.3623
3188.2	6.8774
3188.2	-2.2778
3188.2	3.2153
3188.3	-1.0571
3188.3	-0.75195
3188.3	5.0464
3188.3	-4.1089
3188.3	2.9102
3188.4	-0.44678
3188.4	-0.75195
3188.4	5.9619
3188.4	-3.8037
3188.4	3.2153
3188.5	-0.1416
3188.5	-2.2778
3188.5	5.3516
3188.5	-1.9727
3188.5	2.9102
3188.6	-0.1416
3188.6	-1.6675
3188.6	5.9619
3188.6	-3.8037
3188.6	1.9946
3188.7	1.0791
3188.7	-3.4985
3188.7	5.9619
3188.7	-3.4985
3188.7	2.605
3188.8	4.436
3188.8	-3.1934
3188.8	5.0464
3188.8	-3.1934
3188.8	0.16357
3188.9	2.605
3188.9	-4.1089
3188.9	5.0464
3188.9	-1.6675
3188.9	-0.1416
3189	4.7412
3189	-1.6675
3189	5.6567
3189	-0.75195
3189	-0.44678
3189.1	5.9619
3189.1	-2.583
3189.1	2.2998
3189.1	1.3843
3189.1	-1.9727
3189.2	3.5205
3189.2	-2.583
3189.2	2.605
3189.2	2.605
3189.2	-1.6675
3189.3	6.8774
3189.3	-1.6675
3189.3	1.3843
3189.3	5.6567
3189.3	-3.1934
3189.4	5.3516
3189.4	-1.3623
3189.4	-2.8882
3189.4	3.8257
3189.4	-4.1089
3189.5	2.605
3189.5	0.46875
3189.5	-0.75195
3189.5	5.9619
3189.5	-3.8037
3189.6	0.46875
3189.6	3.8257
3189.6	-2.583
3189.6	4.7412
3189.6	-1.6675
3189.7	-1.0571
3189.7	3.8257
3189.7	-3.4985
3189.7	3.2153
3189.7	1.3843
3189.8	-2.583
3189.8	5.3516
3189.8	-3.8037
3189.8	1.6895
3189.8	5.9619
3189.9	-1.9727
3189.9	5.6567
3189.9	-0.75195
3189.9	-3.8037
3189.9	4.1309
3190	-3.8037
3190	1.9946
3190	3.2153
3190	-1.6675
3190	6.5723
3190.1	-0.1416
3190.1	-0.1416
3190.1	5.0464
3190.1	-5.3296
3190.1	0.77393
3190.2	0.16357
3190.2	-4.4141
3190.2	5.9619
3190.2	-2.2778
3190.2	0.16357
3190.3	5.6567
3190.3	-2.2778
3190.3	3.8257
3190.3	0.16357
3190.3	-1.9727
3190.4	5.0464
3190.4	-3.4985
3190.4	1.6895
3190.4	5.9619
3190.4	-2.2778
3190.5	4.436
3190.5	1.3843
3190.5	-2.2778
3190.5	6.2671
3190.5	-2.8882
3190.6	-1.3623
3190.6	2.9102
3190.6	-4.7192
3190.6	3.8257
3190.6	1.9946
3190.7	-0.75195
3190.7	6.5723
3190.7	-1.0571
3190.7	1.0791
3190.7	5.3516
3190.8	-2.8882
3190.8	3.2153
3190.8	0.46875
3190.8	-4.1089
3190.8	5.9619
3190.9	-1.6675
3190.9	1.3843
3190.9	4.7412
3190.9	-4.7192
3190.9	1.0791
3191	0.77393
3191	-3.8037
3191	6.8774
3191	-1.0571
3191	0.46875
3191.1	8.4033
3191.1	-1.0571
3191.1	3.8257
3191.1	6.5723
3191.1	-2.2778
3191.2	3.2153
3191.2	-0.75195
3191.2	-3.4985
3191.2	4.7412
3191.2	-2.8882
3191.3	-1.9727
3191.3	3.5205
3191.3	-4.4141
3191.3	2.605
3191.3	1.9946
3191.4	-3.1934
3191.4	5.3516
3191.4	-1.6675
3191.4	1.0791
3191.4	4.1309
3191.5	-1.3623
3191.5	5.0464
3191.5	-2.2778
3191.5	-0.1416
3191.5	4.7412
3191.6	-3.1934
3191.6	5.0464
3191.6	-1.0571
3191.6	-0.1416
3191.6	4.1309
3191.7	-1.0571
3191.7	5.9619
3191.7	-1.6675
3191.7	1.3843
3191.7	1.0791
3191.8	-1.6675
3191.8	5.6567
3191.8	-2.2778
3191.8	3.5205
3191.8	-2.8882
3191.9	0.77393
3191.9	-0.44678
3191.9	-2.2778
3191.9	4.7412
3191.9	-4.4141
3192	3.2153
3192	-3.8037
3192	3.5205
3192	-2.583
3192	2.2998
3192.1	-0.75195
3192.1	-1.6675
3192.1	2.605
3192.1	-1.0571
3192.1	4.1309
3192.2	-1.6675
3192.2	4.1309
3192.2	-4.1089
3192.2	4.436
3192.2	-1.9727
3192.3	4.1309
3192.3	-0.44678
3192.3	3.2153
3192.3	0.46875
3192.3	1.0791
3192.4	2.2998
3192.4	1.3843
3192.4	3.5205
3192.4	-1.0571
3192.4	4.1309
3192.5	-3.1934
3192.5	4.7412
3192.5	-1.6675
3192.5	4.436
3192.5	-3.4985
3192.6	4.1309
3192.6	-1.6675
3192.6	2.2998
3192.6	0.16357
3192.6	1.0791
3192.7	0.46875
3192.7	-0.1416
3192.7	4.1309
3192.7	-2.8882
3192.7	6.2671
3192.8	-2.8882
3192.8	5.0464
3192.8	-2.583
3192.8	3.5205
3192.8	-1.9727
3192.9	0.16357
3192.9	-0.75195
3192.9	-2.2778
3192.9	3.5205
3192.9	-2.8882
3193	6.2671
3193	-2.583
3193	5.0464
3193	-0.1416
3193	1.3843
3193.1	1.0791
3193.1	-0.75195
3193.1	3.5205
3193.1	-4.1089
3193.1	6.5723
3193.2	-2.2778
3193.2	3.5205
3193.2	0.16357
3193.2	-0.1416
3193.2	2.2998
3193.3	-2.2778
3193.3	6.2671
3193.3	-3.1934
3193.3	5.9619
3193.3	-0.75195
3193.4	0.77393
3193.4	3.2153
3193.4	-1.6675
3193.4	2.9102
3193.4	-3.1934
3193.5	4.1309
3193.5	-3.1934
3193.5	1.3843
3193.5	1.6895
3193.5	-1.3623
3193.6	5.3516
3193.6	-2.583
3193.6	5.9619
3193.6	-1.0571
3193.6	1.9946
3193.7	2.605
3193.7	-1.9727
3193.7	4.436
3193.7	-1.6675
3193.7	5.3516
3193.8	0.16357
3193.8	2.605
3193.8	2.9102
3193.8	-2.2778
3193.8	6.8774
3193.9	-2.583
3193.9	2.9102
3193.9	-0.1416
3193.9	0.77393
3193.9	4.7412
3194	-2.583
3194	6.5723
3194	-1.6675
3194	2.605
3194	1.6895
3194.1	0.16357
3194.1	6.2671
3194.1	-2.8882
3194.1	5.3516
3194.1	-1.3623
3194.2	1.3843
3194.2	2.605
3194.2	-2.8882
3194.2	4.436
3194.2	-2.8882
3194.3	2.2998
3194.3	-0.75195
3194.3	-0.75195
3194.3	4.1309
3194.3	-3.8037
3194.4	6.2671
3194.4	-1.6675
3194.4	1.9946
3194.4	4.1309
3194.4	-2.2778
3194.5	5.6567
3194.5	-1.6675
3194.5	1.6895
3194.5	-0.1416
3194.5	-1.3623
3194.6	5.0464
3194.6	-1.9727
3194.6	5.6567
3194.6	-1.0571
3194.6	1.3843
3194.7	4.436
3194.7	-2.583
3194.7	6.5723
3194.7	-2.583
3194.7	2.2998
3194.8	0.77393
3194.8	-1.0571
3194.8	6.2671
3194.8	-2.8882
3194.8	4.436
3194.9	-0.44678
3194.9	-1.3623
3194.9	4.7412
3194.9	-3.1934
3194.9	4.7412
3195	-2.583
3195	0.77393
3195	3.2153
3195	-2.8882
3195	5.3516
3195.1	-1.3623
3195.1	2.9102
3195.1	2.605
3195.1	-1.3623
3195.1	6.2671
3195.2	-2.8882
3195.2	3.8257
3195.2	-1.3623
3195.2	-2.583
3195.2	2.9102
3195.3	-3.4985
3195.3	3.8257
3195.3	-1.3623
3195.3	0.46875
3195.3	3.5205
3195.4	-3.4985
3195.4	5.0464
3195.4	-1.9727
3195.4	1.3843
3195.4	4.7412
3195.5	-1.6675
3195.5	6.2671
3195.5	-2.2778
3195.5	2.2998
3195.5	2.605
3195.6	-2.583
3195.6	5.0464
3195.6	-3.1934
3195.6	2.9102
3195.6	1.0791
3195.7	-0.44678
3195.7	5.0464
3195.7	-4.1089
3195.7	2.2998
3195.7	-1.9727
3195.8	-1.6675
3195.8	4.7412
3195.8	-2.8882
3195.8	4.1309
3195.8	-0.75195
3195.9	0.46875
3195.9	6.8774
3195.9	-3.8037
3195.9	4.436
3195.9	-2.2778
3196	-0.1416
3196	4.1309
3196	-2.583
3196	3.8257
3196	-1.9727
3196.1	0.16357
3196.1	3.2153
3196.1	-3.1934
3196.1	5.3516
3196.1	-4.1089
3196.2	0.16357
3196.2	4.7412
3196.2	-2.2778
3196.2	6.5723
3196.2	-1.6675
3196.3	0.16357
3196.3	1.0791
3196.3	-4.4141
3196.3	4.436
3196.3	-3.1934
3196.4	2.2998
3196.4	3.2153
3196.4	-2.583
3196.4	5.3516
3196.4	-3.8037
3196.5	2.9102
3196.5	4.1309
3196.5	-3.4985
3196.5	5.0464
3196.5	-2.583
3196.6	1.6895
3196.6	5.3516
3196.6	-2.583
3196.6	4.436
3196.6	-2.2778
3196.7	-0.75195
3196.7	2.9102
3196.7	-2.2778
3196.7	5.9619
3196.7	-2.583
3196.8	0.77393
3196.8	4.7412
3196.8	-1.6675
3196.8	6.2671
3196.8	-1.0571
3196.9	0.16357
3196.9	3.5205
3196.9	-2.583
3196.9	6.8774
3196.9	0.46875
3197	1.0791
3197	4.7412
3197	-3.4985
3197	4.436
3197	-1.3623
3197.1	-0.1416
3197.1	6.5723
3197.1	-1.9727
3197.1	3.8257
3197.1	0.16357
3197.2	-0.1416
3197.2	5.0464
3197.2	-4.1089
3197.2	2.9102
3197.2	0.16357
3197.3	-2.2778
3197.3	5.9619
3197.3	-3.4985
3197.3	2.2998
3197.3	3.2153
3197.4	-2.8882
3197.4	8.4033
3197.4	-1.3623
3197.4	-1.3623
3197.4	4.1309
3197.5	-3.4985
3197.5	4.7412
3197.5	0.16357
3197.5	-1.0571
3197.5	3.2153
3197.6	-4.1089
3197.6	4.1309
3197.6	1.0791
3197.6	-0.1416
3197.6	7.1826
3197.7	-1.9727
3197.7	2.2998
3197.7	3.5205
3197.7	-0.75195
3197.7	7.1826
3197.8	-1.6675
3197.8	0.16357
3197.8	3.8257
3197.8	-2.8882
3197.8	5.6567
3197.9	0.46875
3197.9	-1.6675
3197.9	5.3516
3197.9	-4.1089
3197.9	1.6895
3198	1.9946
3198	-0.1416
3198	6.5723
3198	-4.1089
3198	0.46875
3198.1	2.605
3198.1	-4.1089
3198.1	3.2153
3198.1	-4.1089
3198.1	-1.9727
3198.2	4.1309
3198.2	-3.1934
3198.2	2.605
3198.2	1.3843
3198.2	-2.583
3198.3	4.436
3198.3	-2.8882
3198.3	0.77393
3198.3	4.1309
3198.3	-5.0244
3198.4	2.9102
3198.4	-1.9727
3198.4	-2.583
3198.4	6.5723
3198.4	-2.8882
3198.5	1.3843
3198.5	2.2998
3198.5	-3.8037
3198.5	4.7412
3198.5	-0.75195
3198.6	-1.3623
3198.6	5.3516
3198.6	-3.8037
3198.6	1.9946
3198.6	4.436
3198.7	-1.6675
3198.7	4.7412
3198.7	-2.583
3198.7	-2.2778
3198.7	5.3516
3198.8	-4.1089
3198.8	2.605
3198.8	1.6895
3198.8	-3.1934
3198.8	5.9619
3198.9	-1.6675
3198.9	0.46875
3198.9	6.2671
3198.9	-4.7192
3198.9	0.46875
3199	1.6895
3199	-1.9727
3199	5.9619
3199	-1.0571
3199	-0.1416
3199.1	4.7412
3199.1	-4.4141
3199.1	2.9102
3199.1	3.8257
3199.1	-3.1934
3199.2	5.3516
3199.2	-1.3623
3199.2	0.16357
3199.2	5.6567
3199.2	-2.8882
3199.3	1.3843
3199.3	1.3843
3199.3	-4.7192
3199.3	3.8257
3199.3	-1.0571
3199.4	-1.6675
3199.4	6.2671
3199.4	-2.8882
3199.4	-0.1416
3199.4	6.5723
3199.5	-4.7192
3199.5	3.5205
3199.5	3.2153
3199.5	-4.1089
3199.5	6.5723
3199.6	0.46875
3199.6	0.16357
3199.6	7.793
3199.6	-1.9727
3199.6	2.605
3199.7	2.605
3199.7	-2.8882
3199.7	4.7412
3199.7	-1.3623
3199.7	-0.44678
3199.8	5.3516
3199.8	-2.8882
3199.8	2.9102
3199.8	0.16357
3199.8	-3.1934
3199.9	4.7412
3199.9	-4.7192
3199.9	1.3843
3199.9	-0.75195
3199.9	-1.3623
3200	4.436
3200	-3.1934
3200	4.7412
3200	-1.0571
3200	0.46875
3200.1	3.2153
3200.1	-1.9727
3200.1	5.6567
3200.1	-2.2778
3200.1	4.436
3200.2	-1.0571
3200.2	2.9102
3200.2	1.3843
3200.2	-1.6675
3200.2	5.0464
3200.3	-2.2778
3200.3	6.2671
3200.3	-1.3623
3200.3	4.436
3200.3	-1.9727
3200.4	2.9102
3200.4	-0.75195
3200.4	-0.75195
3200.4	1.6895
3200.4	-3.1934
3200.5	2.2998
3200.5	-5.0244
3200.5	4.1309
3200.5	-1.9727
3200.5	4.1309
3200.6	-3.1934
3200.6	4.436
3200.6	-2.2778
3200.6	1.3843
3200.6	0.16357
3200.7	0.46875
3200.7	-0.1416
3200.7	-0.1416
3200.7	2.9102
3200.7	0.16357
3200.8	6.2671
3200.8	-1.3623
3200.8	5.9619
3200.8	-1.6675
3200.8	5.3516
3200.9	-1.9727
3200.9	4.7412
3200.9	-1.9727
3200.9	0.46875
3200.9	-2.8882
3201	0.46875
3201	0.77393
3201	-0.1416
3201	4.436
3201	-1.3623
3201.1	5.6567
3201.1	-2.583
3201.1	7.1826
3201.1	-1.3623
3201.1	5.0464
3201.2	-0.1416
3201.2	1.3843
3201.2	0.16357
3201.2	-0.1416
3201.2	2.9102
3201.3	-3.1934
3201.3	4.7412
3201.3	-4.1089
3201.3	5.6567
3201.3	-0.75195
3201.4	2.9102
3201.4	1.3843
3201.4	0.16357
3201.4	4.7412
3201.4	-1.0571
3201.5	5.6567
3201.5	-3.1934
3201.5	4.1309
3201.5	-1.3623
3201.5	1.9946
3201.6	2.605
3201.6	-1.0571
3201.6	5.3516
3201.6	-4.4141
3201.6	4.436
3201.7	-3.1934
3201.7	1.9946
3201.7	-0.1416
3201.7	-1.0571
3201.7	4.436
3201.8	-1.3623
3201.8	5.9619
3201.8	-1.3623
3201.8	4.1309
3201.8	0.46875
3201.9	-0.75195
3201.9	3.8257
3201.9	-2.8882
3201.9	5.6567
3201.9	-4.1089
3202	2.605
3202	-1.6675
3202	-2.583
3202	5.0464
3202	-1.3623
3202.1	5.6567
3202.1	-2.8882
3202.1	1.3843
3202.1	-0.44678
3202.1	-0.75195
3202.2	4.436
3202.2	-2.583
3202.2	5.0464
3202.2	-3.8037
3202.2	-0.1416
3202.3	0.77393
3202.3	-3.1934
3202.3	4.436
3202.3	-5.3296
3202.3	3.2153
3202.4	-1.6675
3202.4	0.77393
3202.4	2.9102
3202.4	-2.583
3202.4	4.1309
3202.5	-5.6348
3202.5	1.0791
3202.5	-0.1416
3202.5	-0.75195
3202.5	4.436
3202.6	-3.4985
3202.6	4.7412
3202.6	-1.9727
3202.6	1.6895
3202.6	2.605
3202.7	-3.4985
3202.7	5.6567
3202.7	-3.1934
3202.7	3.5205
3202.7	1.3843
3202.8	-0.75195
3202.8	4.1309
3202.8	-4.4141
3202.8	3.5205
3202.8	-2.583
3202.9	-0.1416
3202.9	2.2998
3202.9	-3.4985
3202.9	5.6567
3202.9	-2.583
3203	3.8257
3203	1.9946
3203	-1.0571
3203	4.7412
3203	-1.3623
3203.1	5.3516
3203.1	-0.75195
3203.1	1.9946
3203.1	3.5205
3203.1	-3.8037
3203.2	5.9619
3203.2	-1.6675
3203.2	1.9946
3203.2	3.2153
3203.2	-2.583
3203.3	4.1309
3203.3	-2.583
3203.3	3.5205
3203.3	1.0791
3203.3	-1.0571
3203.4	5.0464
3203.4	-2.583
3203.4	4.436
3203.4	0.16357
3203.4	1.6895
3203.5	2.605
3203.5	-2.8882
3203.5	5.0464
3203.5	-2.8882
3203.5	1.9946
3203.6	3.2153
3203.6	-2.2778
3203.6	7.4878
3203.6	-1.3623
3203.6	3.8257
3203.7	2.2998
3203.7	-0.44678
3203.7	5.6567
3203.7	-3.8037
3203.7	5.6567
3203.8	0.16357
3203.8	-0.1416
3203.8	5.6567
3203.8	-2.583
3203.8	4.7412
3203.9	-3.4985
3203.9	-1.0571
3203.9	3.5205
3203.9	-4.1089
3203.9	4.7412
3204	-1.9727
3204	2.2998
3204	4.1309
3204	-1.0571
3204	5.0464
3204.1	-4.7192
3204.1	1.0791
3204.1	-0.44678
3204.1	-1.0571
3204.1	6.8774
3204.2	-2.583
3204.2	3.8257
3204.2	2.2998
3204.2	0.16357
3204.2	7.1826
3204.3	-3.4985
3204.3	2.2998
3204.3	-1.6675
3204.3	-2.2778
3204.3	4.7412
3204.4	-1.9727
3204.4	4.7412
3204.4	-0.75195
3204.4	0.46875
3204.4	6.2671
3204.5	-2.8882
3204.5	5.0464
3204.5	-1.9727
3204.5	-0.75195
3204.5	4.1309
3204.6	-2.583
3204.6	5.6567
3204.6	-0.44678
3204.6	-0.1416
3204.6	3.2153
3204.7	-2.583
3204.7	5.9619
3204.7	-0.44678
3204.7	1.6895
3204.7	5.0464
3204.8	-1.9727
3204.8	5.9619
3204.8	-2.583
3204.8	1.0791
3204.8	3.5205
3204.9	-4.7192
3204.9	4.7412
3204.9	-3.4985
3204.9	0.16357
3204.9	5.0464
3205	-2.8882
3205	5.6567
3205	-1.6675
3205	0.16357
3205	4.436
3205.1	-2.583
3205.1	5.3516
3205.1	-2.8882
3205.1	0.16357
3205.1	4.1309
3205.2	-2.8882
3205.2	5.3516
3205.2	-2.8882
3205.2	0.16357
3205.2	4.1309
3205.3	-3.8037
3205.3	5.0464
3205.3	-1.3623
3205.3	-0.1416
3205.3	4.7412
3205.4	-2.583
3205.4	4.7412
3205.4	0.16357
3205.4	-0.1416
3205.4	3.8257
3205.5	-3.1934
3205.5	3.8257
3205.5	-1.6675
3205.5	0.16357
3205.5	5.9619
3205.6	-4.1089
3205.6	4.1309
3205.6	1.3843
3205.6	-1.6675
3205.6	6.5723
3205.7	-3.8037
3205.7	1.0791
3205.7	2.9102
3205.7	-2.583
3205.7	5.3516
3205.8	-2.2778
3205.8	0.46875
3205.8	2.9102
3205.8	-2.8882
3205.8	5.6567
3205.9	-1.9727
3205.9	-0.44678
3205.9	3.8257
3205.9	-3.8037
3205.9	3.2153
3206	-2.583
3206	-1.3623
3206	5.3516
3206	-4.1089
3206	2.2998
3206.1	1.0791
3206.1	-1.3623
3206.1	7.4878
3206.1	-2.583
3206.1	1.0791
3206.2	4.436
3206.2	-3.4985
3206.2	5.0464
3206.2	-0.75195
3206.2	-0.44678
3206.3	4.436
3206.3	-3.1934
3206.3	5.0464
3206.3	0.46875
3206.3	-1.0571
3206.4	5.6567
3206.4	-3.1934
3206.4	0.77393
3206.4	2.9102
3206.4	-3.1934
3206.5	6.5723
3206.5	-0.44678
3206.5	0.46875
3206.5	5.3516
3206.5	-3.4985
3206.6	2.605
3206.6	-0.44678
3206.6	-2.583
3206.6	6.2671
3206.6	-5.3296
3206.7	0.16357
3206.7	5.0464
3206.7	-3.1934
3206.7	5.0464
3206.7	1.0791
3206.8	-0.75195
3206.8	6.5723
3206.8	-2.583
3206.8	0.77393
3206.8	2.9102
3206.9	-3.1934
3206.9	4.1309
3206.9	-3.8037
3206.9	-0.44678
3206.9	5.6567
3207	-4.7192
3207	3.5205
3207	2.605
3207	-3.4985
3207	6.5723
3207.1	-2.583
3207.1	-0.75195
3207.1	4.7412
3207.1	-4.1089
3207.1	3.2153
3207.2	3.8257
3207.2	-1.6675
3207.2	6.8774
3207.2	-3.1934
3207.2	-1.0571
3207.3	5.0464
3207.3	-4.4141
3207.3	1.9946
3207.3	0.46875
3207.3	-3.4985
3207.4	5.3516
3207.4	-0.75195
3207.4	-1.3623
3207.4	4.436
3207.4	-2.8882
3207.5	3.8257
3207.5	2.9102
3207.5	-1.0571
3207.5	7.1826
3207.5	-0.44678
3207.6	-1.0571
3207.6	4.7412
3207.6	-3.8037
3207.6	1.3843
3207.6	1.9946
3207.7	-3.4985
3207.7	3.5205
3207.7	-0.44678
3207.7	-1.6675
3207.7	7.1826
3207.8	-3.1934
3207.8	0.46875
3207.8	3.2153
3207.8	-4.4141
3207.8	3.8257
3207.9	0.16357
3207.9	-1.6675
3207.9	7.793
3207.9	-1.9727
3207.9	1.0791
3208	6.2671
3208	-3.1934
3208	3.2153
3208	1.0791
3208	-3.8037
3208.1	5.0464
3208.1	-2.583
3208.1	0.46875
3208.1	3.2153
3208.1	-3.1934
3208.2	3.5205
3208.2	-2.583
3208.2	-0.1416
3208.2	2.9102
3208.2	-4.4141
3208.3	4.436
3208.3	-2.583
3208.3	1.6895
3208.3	2.605
3208.3	-3.8037
3208.4	3.2153
3208.4	-5.0244
3208.4	1.6895
3208.4	-0.44678
3208.4	0.16357
3208.5	3.8257
3208.5	-3.1934
3208.5	5.3516
3208.5	-2.583
3208.5	3.5205
3208.6	-1.3623
3208.6	-1.6675
3208.6	3.2153
3208.6	-1.9727
3208.6	5.3516
3208.7	-1.6675
3208.7	5.6567
3208.7	-4.1089
3208.7	2.2998
3208.7	-3.8037
3208.8	0.16357
3208.8	0.77393
3208.8	-1.9727
3208.8	1.6895
3208.8	-1.6675
3208.9	4.1309
3208.9	-1.0571
3208.9	6.2671
3208.9	-2.583
3208.9	5.3516
3209	-3.1934
3209	2.9102
3209	-0.75195
3209	2.605
3209	-1.0571
3209.1	0.77393
3209.1	1.0791
3209.1	0.46875
3209.1	3.5205
3209.1	-0.1416
3209.2	4.436
3209.2	-1.3623
3209.2	4.436
3209.2	-2.2778
3209.2	5.9619
3209.3	-3.4985
3209.3	2.9102
3209.3	-2.8882
3209.3	0.77393
3209.3	0.46875
3209.4	0.46875
3209.4	2.9102
3209.4	-0.44678
3209.4	5.3516
3209.4	-1.6675
3209.5	7.1826
3209.5	-1.6675
3209.5	2.9102
3209.5	-1.9727
3209.5	1.3843
3209.6	-0.75195
3209.6	-0.1416
3209.6	3.5205
3209.6	-3.1934
3209.6	4.436
3209.7	-2.8882
3209.7	5.3516
3209.7	-1.0571
3209.7	3.5205
3209.7	1.6895
3209.8	1.0791
3209.8	5.0464
3209.8	-2.583
3209.8	4.436
3209.8	-4.7192
3209.9	2.9102
3209.9	-4.1089
3209.9	-0.1416
3209.9	3.5205
3209.9	-0.44678
3210	5.6567
3210	-2.583
3210	6.5723
3210	-0.75195
3210	3.2153
3210.1	1.0791
3210.1	-1.9727
3210.1	2.605
3210.1	-4.1089
3210.1	5.0464
3210.2	-3.1934
3210.2	2.2998
3210.2	-1.0571
3210.2	-1.0571
3210.2	4.1309
3210.3	-3.1934
3210.3	5.9619
3210.3	-1.0571
3210.3	4.1309
3210.3	1.6895
3210.4	-0.44678
3210.4	5.3516
3210.4	-1.9727
3210.4	4.436
3210.4	-2.583
3210.5	0.77393
3210.5	0.77393
3210.5	-1.3623
3210.5	5.6567
3210.5	-1.9727
3210.6	4.7412
3210.6	-2.2778
3210.6	0.16357
3210.6	2.9102
3210.6	-1.6675
3210.7	5.3516
3210.7	-2.2778
3210.7	2.605
3210.7	0.46875
3210.7	1.3843
3210.8	5.6567
3210.8	-2.583
3210.8	5.6567
3210.8	-1.9727
3210.8	1.3843
3210.9	2.605
3210.9	-1.0571
3210.9	5.3516
3210.9	-2.8882
3210.9	4.1309
3211	-1.3623
3211	-0.44678
3211	3.8257
3211	-3.4985
3211	5.6567
3211.1	-2.2778
3211.1	1.6895
3211.1	2.2998
3211.1	-1.6675
3211.1	5.0464
3211.2	-2.583
3211.2	4.436
3211.2	-0.44678
3211.2	-1.0571
3211.2	5.0464
3211.3	-3.8037
3211.3	4.1309
3211.3	-1.6675
3211.3	0.77393
3211.3	3.2153
3211.4	-1.9727
3211.4	5.9619
3211.4	-2.8882
3211.4	1.9946
3211.4	0.46875
3211.5	-1.6675
3211.5	5.3516
3211.5	-5.0244
3211.5	4.1309
3211.5	-0.75195
3211.6	1.6895
3211.6	5.9619
3211.6	-2.2778
3211.6	6.2671
3211.6	-3.1934
3211.7	0.77393
3211.7	4.436
3211.7	-1.9727
3211.7	4.436
3211.7	-4.7192
3211.8	1.6895
3211.8	-0.1416
3211.8	-1.0571
3211.8	4.7412
3211.8	-3.4985
3211.9	4.1309
3211.9	-1.0571
3211.9	-0.1416
3211.9	4.436
3211.9	-2.2778
3212	4.436
3212	-4.1089
3212	0.46875
3212	2.605
3212	-3.8037
3212.1	4.436
3212.1	-4.4141
3212.1	-0.44678
3212.1	1.6895
3212.1	-2.2778
3212.2	5.6567
3212.2	-1.9727
3212.2	2.9102
3212.2	1.9946
3212.2	-0.44678
3212.3	6.5723
3212.3	-2.2778
3212.3	2.605
3212.3	-0.44678
3212.3	-1.0571
3212.4	3.5205
3212.4	-2.583
3212.4	4.436
3212.4	-1.3623
3212.4	-0.44678
3212.5	5.0464
3212.5	-3.1934
3212.5	4.1309
3212.5	-1.9727
3212.5	-1.3623
3212.6	3.5205
3212.6	-3.1934
3212.6	4.436
3212.6	-2.583
3212.6	1.9946
3212.7	4.1309
3212.7	-4.1089
3212.7	6.5723
3212.7	-1.9727
3212.7	0.46875
3212.8	3.2153
3212.8	-3.4985
3212.8	5.3516
3212.8	-2.583
3212.8	1.9946
3212.9	2.2998
3212.9	-3.1934
3212.9	4.7412
3212.9	-3.4985
3212.9	2.2998
3213	3.8257
3213	-1.3623
3213	4.436
3213	-2.8882
3213	1.9946
3213.1	1.0791
3213.1	-2.2778
3213.1	6.2671
3213.1	-2.8882
3213.1	2.605
3213.2	2.9102
3213.2	-1.6675
3213.2	7.1826
3213.2	-1.3623
3213.2	2.2998
3213.3	2.605
3213.3	-2.8882
3213.3	6.5723
3213.3	-2.583
3213.3	1.9946
3213.4	2.9102
3213.4	-3.4985
3213.4	5.3516
3213.4	-2.2778
3213.4	2.605
3213.5	3.8257
3213.5	-2.583
3213.5	6.5723
3213.5	-2.583
3213.5	2.605
3213.6	5.6567
3213.6	-3.4985
3213.6	4.7412
3213.6	-1.6675
3213.6	-0.1416
3213.7	6.5723
3213.7	-1.0571
3213.7	5.0464
3213.7	-1.6675
3213.7	0.77393
3213.8	4.1309
3213.8	-3.1934
3213.8	4.1309
3213.8	-2.8882
3213.8	-1.6675
3213.9	5.6567
3213.9	-3.1934
3213.9	4.7412
3213.9	0.77393
3213.9	-1.0571
3214	5.6567
3214	-4.1089
3214	1.9946
3214	2.9102
3214	-2.2778
3214.1	4.7412
3214.1	-2.8882
3214.1	1.6895
3214.1	5.0464
3214.1	-3.1934
3214.2	5.6567
3214.2	-2.2778
3214.2	-0.44678
3214.2	5.0464
3214.2	-2.583
3214.3	5.3516
3214.3	0.46875
3214.3	-1.0571
3214.3	6.5723
3214.3	-2.583
3214.4	2.9102
3214.4	3.2153
3214.4	-2.583
3214.4	5.6567
3214.4	-3.8037
3214.5	0.77393
3214.5	4.7412
3214.5	-2.2778
3214.5	4.436
3214.5	-2.2778
3214.6	-1.6675
3214.6	5.6567
3214.6	-2.583
3214.6	3.8257
3214.6	-0.1416
3214.7	-3.4985
3214.7	3.8257
3214.7	-3.1934
3214.7	1.6895
3214.7	1.9946
3214.8	-5.0244
3214.8	4.1309
3214.8	-2.583
3214.8	-1.0571
3214.8	3.8257
3214.9	-5.3296
3214.9	0.46875
3214.9	-0.75195
3214.9	-3.4985
3214.9	6.5723
3215	-2.583
3215	0.46875
3215	4.7412
3215	-3.1934
3215	3.5205
3215.1	-0.1416
3215.1	-2.2778
3215.1	5.0464
3215.1	-3.8037
3215.1	-0.44678
3215.2	2.2998
3215.2	-2.2778
3215.2	4.436
3215.2	-2.8882
3215.2	-1.0571
3215.3	5.0464
3215.3	-3.4985
3215.3	2.2998
3215.3	3.5205
3215.3	-3.4985
3215.4	5.9619
3215.4	-1.3623
3215.4	0.46875
3215.4	5.0464
3215.4	-5.3296
3215.5	1.6895
3215.5	1.3843
3215.5	-2.583
3215.5	7.1826
3215.5	-2.583
3215.6	-0.44678
3215.6	6.8774
3215.6	-4.1089
3215.6	3.2153
3215.6	5.6567
3215.7	-2.8882
3215.7	5.3516
3215.7	-1.3623
3215.7	-1.9727
3215.7	5.6567
3215.8	-3.4985
3215.8	0.16357
3215.8	2.2998
3215.8	-5.0244
3215.8	5.3516
3215.9	1.0791
3215.9	0.16357
3215.9	6.8774
3215.9	-2.583
3215.9	1.3843
3216	4.1309
3216	-1.3623
3216	3.8257
3216	0.46875
3216	-2.2778
3216.1	6.5723
3216.1	-2.583
3216.1	1.0791
3216.1	4.436
3216.1	-5.0244
3216.2	1.9946
3216.2	2.2998
3216.2	-2.583
3216.2	6.5723
3216.2	-1.0571
3216.3	-0.1416
3216.3	6.2671
3216.3	-3.4985
3216.3	1.6895
3216.3	4.436
3216.4	-3.8037
3216.4	5.6567
3216.4	-1.0571
3216.4	-0.1416
3216.4	6.5723
3216.5	-2.2778
3216.5	2.605
3216.5	0.77393
3216.5	-2.2778
3216.5	6.2671
3216.6	-2.8882
3216.6	2.9102
3216.6	1.0791
3216.6	-2.583
3216.6	5.9619
3216.7	-2.583
3216.7	3.5205
3216.7	-1.6675
3216.7	-0.44678
3216.7	3.2153
3216.8	-3.1934
3216.8	5.3516
3216.8	-2.2778
3216.8	3.5205
3216.8	-0.75195
3216.9	-0.1416
3216.9	3.2153
3216.9	-1.6675
3216.9	4.7412
3216.9	-4.1089
3217	4.436
3217	-2.583
3217	4.1309
3217	-0.1416
3217	3.2153
3217.1	0.46875
3217.1	0.77393
3217.1	3.8257
3217.1	-0.1416
3217.1	5.6567
3217.2	-1.3623
3217.2	7.1826
3217.2	-1.9727
3217.2	5.3516
3217.2	-1.0571
3217.3	4.436
3217.3	-1.9727
3217.3	2.2998
3217.3	-2.8882
3217.3	-0.1416
3217.4	0.16357
3217.4	0.16357
3217.4	3.2153
3217.4	-1.9727
3217.4	3.5205
3217.5	-1.3623
3217.5	4.7412
3217.5	-1.3623
3217.5	6.5723
3217.5	-2.2778
3217.6	5.3516
3217.6	-1.6675
3217.6	2.605
3217.6	-1.3623
3217.6	1.0791
3217.7	-0.75195
3217.7	-1.0571
3217.7	1.3843
3217.7	-2.583
3217.7	5.0464
3217.8	-1.6675
3217.8	5.6567
3217.8	-2.8882
3217.8	4.436
3217.8	-1.0571
3217.9	2.605
3217.9	0.77393
3217.9	0.77393
3217.9	4.7412
3217.9	-2.2778
3218	4.436
3218	-3.1934
3218	3.8257
3218	-3.8037
3218	2.605
3218.1	-0.75195
3218.1	-0.44678
3218.1	4.7412
3218.1	-1.3623
3218.1	5.6567
3218.2	-1.9727
3218.2	3.8257
3218.2	-2.2778
3218.2	1.6895
3218.2	-0.75195
3218.3	-0.75195
3218.3	4.7412
3218.3	-1.6675
3218.3	6.5723
3218.3	-3.4985
3218.4	3.5205
3218.4	-1.6675
3218.4	-0.75195
3218.4	4.1309
3218.4	-0.44678
3218.5	5.0464
3218.5	-3.4985
3218.5	3.5205
3218.5	-2.2778
3218.5	1.3843
3218.6	2.9102
3218.6	-2.2778
3218.6	4.7412
3218.6	-4.4141
3218.6	4.436
3218.7	-0.75195
3218.7	1.9946
3218.7	3.2153
3218.7	-1.0571
3218.7	5.9619
3218.8	-3.1934
3218.8	5.0464
3218.8	-1.6675
3218.8	-0.44678
3218.8	1.6895
3218.9	-3.8037
3218.9	4.436
3218.9	-1.6675
3218.9	3.2153
3218.9	-1.3623
3219	-0.75195
3219	3.5205
3219	-2.583
3219	5.9619
3219	-2.2778
3219.1	1.6895
3219.1	-1.6675
3219.1	-2.8882
3219.1	5.9619
3219.1	-1.9727
3219.2	4.1309
3219.2	-1.6675
3219.2	0.46875
3219.2	2.2998
3219.2	-1.0571
3219.3	6.2671
3219.3	-2.583
3219.3	4.1309
3219.3	1.0791
3219.3	-0.1416
3219.4	5.9619
3219.4	-1.9727
3219.4	4.7412
3219.4	-3.8037
3219.4	-0.1416
3219.5	1.6895
3219.5	-4.7192
3219.5	4.436
3219.5	-4.1089
3219.5	1.0791
3219.6	-1.6675
3219.6	-0.1416
3219.6	3.8257
3219.6	-3.1934
3219.6	6.2671
3219.7	-1.6675
3219.7	2.2998
3219.7	5.9619
3219.7	-1.0571
3219.7	5.9619
3219.8	-2.8882
3219.8	1.9946
3219.8	-1.0571
3219.8	-0.44678
3219.8	4.1309
3219.9	-4.7192
3219.9	4.436
3219.9	-1.3623
3219.9	1.3843
3219.9	5.3516
3220	-2.8882
3220	5.3516
3220	-3.1934
3220	1.9946
3220	2.9102
3220.1	-1.0571
3220.1	5.3516
3220.1	-2.8882
3220.1	3.2153
3220.1	-1.3623
3220.2	1.0791
3220.2	5.3516
3220.2	-1.9727
3220.2	5.3516
3220.2	-1.9727
3220.3	1.0791
3220.3	5.0464
3220.3	-1.6675
3220.3	6.2671
3220.3	-1.9727
3220.4	3.2153
3220.4	3.8257
3220.4	-0.1416
3220.4	6.8774
3220.4	-2.2778
3220.5	2.2998
3220.5	-0.44678
3220.5	-2.2778
3220.5	5.3516
3220.5	-3.4985
3220.6	2.2998
3220.6	-1.3623
3220.6	0.16357
3220.6	5.3516
3220.6	-2.8882
3220.7	3.8257
3220.7	-2.8882
3220.7	-0.44678
3220.7	3.2153
3220.7	-1.9727
3220.8	6.5723
3220.8	-1.6675
3220.8	2.2998
3220.8	3.8257
3220.8	-1.0571
3220.9	6.5723
3220.9	-4.1089
3220.9	2.2998
3220.9	0.46875
3220.9	-4.4141
3221	4.7412
3221	-3.1934
3221	1.9946
3221	-0.44678
3221	-1.0571
3221.1	5.6567
3221.1	-1.9727
3221.1	4.7412
3221.1	-0.44678
3221.1	0.16357
3221.2	5.3516
3221.2	-3.1934
3221.2	4.7412
3221.2	-0.75195
3221.2	-1.3623
3221.3	2.9102
3221.3	-5.0244
3221.3	4.436
3221.3	-1.0571
3221.3	1.6895
3221.4	5.0464
3221.4	-2.8882
3221.4	4.436
3221.4	-1.3623
3221.4	0.46875
3221.5	4.1309
3221.5	-3.8037
3221.5	3.5205
3221.5	-3.1934
3221.5	-1.9727
3221.6	5.0464
3221.6	-4.4141
3221.6	4.436
3221.6	-1.9727
3221.6	-1.6675
3221.7	4.436
3221.7	-1.9727
3221.7	5.0464
3221.7	-1.3623
3221.7	0.77393
3221.8	6.5723
3221.8	-3.1934
3221.8	5.6567
3221.8	-0.1416
3221.8	-0.75195
3221.9	4.436
3221.9	-2.2778
3221.9	3.8257
3221.9	0.16357
3221.9	0.46875
3222	4.7412
3222	-3.1934
3222	3.8257
3222	-1.0571
3222	-1.6675
3222.1	4.436
3222.1	-4.7192
3222.1	1.9946
3222.1	0.77393
3222.1	-1.3623
3222.2	6.2671
3222.2	-2.8882
3222.2	1.9946
3222.2	4.436
3222.2	-1.9727
3222.3	5.0464
3222.3	-3.4985
3222.3	0.16357
3222.3	3.2153
3222.3	-3.4985
3222.4	6.8774
3222.4	-1.3623
3222.4	-0.1416
3222.4	3.8257
3222.4	-4.1089
3222.5	3.8257
3222.5	-0.44678
3222.5	0.77393
3222.5	5.0464
3222.5	-3.4985
3222.6	2.2998
3222.6	0.77393
3222.6	-1.6675
3222.6	6.5723
3222.6	-3.8037
3222.7	-0.44678
3222.7	2.605
3222.7	-3.4985
3222.7	6.2671
3222.7	-2.2778
3222.8	-0.75195
3222.8	4.1309
3222.8	-2.8882
3222.8	4.7412
3222.8	-0.75195
3222.9	-1.9727
3222.9	5.0464
3222.9	-3.8037
3222.9	1.0791
3222.9	1.6895
3223	-0.44678
3223	5.3516
3223	-2.583
3223	2.605
3223	3.8257
3223.1	-3.1934
3223.1	5.9619
3223.1	-2.2778
3223.1	-1.9727
3223.1	5.9619
3223.2	-3.4985
3223.2	1.9946
3223.2	3.5205
3223.2	-2.583
3223.2	5.3516
3223.3	-1.3623
3223.3	0.77393
3223.3	4.1309
3223.3	-3.8037
3223.3	3.2153
3223.4	-0.75195
3223.4	-1.6675
3223.4	5.6567
3223.4	-3.1934
3223.4	0.77393
3223.5	3.8257
3223.5	-2.8882
3223.5	5.0464
3223.5	-1.6675
3223.5	-1.0571
3223.6	5.9619
3223.6	-2.583
3223.6	3.8257
3223.6	4.436
3223.6	-2.583
3223.7	5.9619
3223.7	-3.1934
3223.7	-0.75195
3223.7	5.6567
3223.7	-4.7192
3223.8	2.605
3223.8	1.3843
3223.8	-4.1089
3223.8	6.8774
3223.8	-1.9727
3223.9	-0.44678
3223.9	6.2671
3223.9	-4.1089
3223.9	1.9946
3223.9	3.2153
3224	-2.2778
3224	5.6567
3224	-0.75195
3224	-1.6675
3224	4.7412
3224.1	-4.4141
3224.1	2.2998
3224.1	2.605
3224.1	-1.9727
3224.1	6.5723
3224.2	-1.3623
3224.2	-0.44678
3224.2	4.7412
3224.2	-3.8037
3224.2	2.9102
3224.3	2.2998
3224.3	-2.8882
3224.3	5.3516
3224.3	-1.0571
3224.3	-1.3623
3224.4	6.2671
3224.4	-4.4141
3224.4	1.0791
3224.4	3.5205
3224.4	-5.3296
3224.5	5.3516
3224.5	1.9946
3224.5	-1.3623
3224.5	7.4878
3224.5	-1.0571
3224.6	0.16357
3224.6	6.2671
3224.6	-2.583
3224.6	3.5205
3224.6	1.0791
3224.7	-2.2778
3224.7	6.2671
3224.7	-1.3623
3224.7	1.3843
3224.7	4.7412
3224.8	-3.1934
3224.8	3.2153
3224.8	-1.6675
3224.8	-1.3623
3224.8	5.9619
3224.9	-3.1934
3224.9	2.2998
3224.9	-0.44678
3224.9	-0.1416
3224.9	5.0464
3225	-3.8037
3225	2.9102
3225	-1.9727
3225	-0.44678
3225	4.7412
3225.1	-2.583
3225.1	6.5723
3225.1	-1.0571
3225.1	1.3843
3225.1	1.3843
3225.2	-0.44678
3225.2	4.7412
3225.2	-3.8037
3225.2	5.6567
3225.2	-1.6675
3225.3	3.5205
3225.3	1.3843
3225.3	2.2998
3225.3	5.0464
3225.3	0.77393
3225.4	6.2671
3225.4	-0.44678
3225.4	7.4878
3225.4	-1.3623
3225.4	4.436
3225.5	-1.3623
3225.5	2.2998
3225.5	0.46875
3225.5	0.77393
3225.5	1.3843
3225.6	-1.6675
3225.6	1.9946
3225.6	-2.2778
3225.6	5.0464
3225.6	-3.1934
3225.7	5.3516
3225.7	-3.1934
3225.7	4.436
3225.7	-1.0571
3225.7	5.9619
3225.8	0.77393
3225.8	1.9946
3225.8	-0.75195
3225.8	-0.44678
3225.8	1.0791
3225.9	-0.1416
3225.9	4.1309
3225.9	-1.9727
3225.9	5.6567
3225.9	-2.2778
3226	4.7412
3226	-2.2778
3226	3.2153
3226	-2.8882
3226	0.46875
3226.1	-1.6675
3226.1	-0.44678
3226.1	3.8257
3226.1	-0.75195
3226.1	5.0464
3226.2	-2.583
3226.2	7.4878
3226.2	-1.3623
3226.2	3.8257
3226.2	-1.6675
3226.3	0.16357
3226.3	-0.75195
3226.3	-1.6675
3226.3	5.6567
3226.3	-3.1934
3226.4	6.2671
3226.4	-2.8882
3226.4	3.8257
3226.4	-0.75195
3226.4	1.3843
3226.5	1.0791
3226.5	-1.6675
3226.5	4.1309
3226.5	-1.9727
3226.5	7.1826
3226.6	-0.1416
3226.6	3.5205
3226.6	-0.75195
3226.6	-2.2778
3226.6	3.5205
3226.7	-4.7192
3226.7	5.0464
3226.7	-4.1089
3226.7	1.9946
3226.7	0.16357
3226.8	0.16357
3226.8	5.9619
3226.8	-1.3623
3226.8	6.2671
3226.8	-2.8882
3226.9	2.605
3226.9	0.16357
3226.9	0.46875
3226.9	4.1309
3226.9	-2.8882
3227	4.436
3227	-4.7192
3227	1.9946
3227	0.16357
3227	-1.3623
3227.1	3.8257
3227.1	-2.8882
3227.1	5.6567
3227.1	-1.3623
3227.1	2.9102
3227.2	1.0791
3227.2	-0.75195
3227.2	5.9619
3227.2	-1.9727
3227.2	5.9619
3227.3	-1.3623
3227.3	1.6895
3227.3	3.8257
3227.3	-0.75195
3227.3	7.4878
3227.4	-3.1934
3227.4	3.5205
3227.4	-0.75195
3227.4	-1.0571
3227.4	4.7412
3227.5	-2.2778
3227.5	5.3516
3227.5	-2.2778
3227.5	2.2998
3227.5	2.605
3227.6	-1.6675
3227.6	7.1826
3227.6	-1.6675
3227.6	3.2153
3227.6	-0.1416
3227.7	0.77393
3227.7	4.7412
3227.7	-1.6675
3227.7	6.8774
3227.7	-4.4141
3227.8	0.77393
3227.8	1.9946
3227.8	-2.8882
3227.8	6.2671
3227.8	-1.9727
3227.9	2.9102
3227.9	0.16357
3227.9	-1.0571
3227.9	5.0464
3227.9	-2.8882
3228	4.7412
3228	-2.8882
3228	-1.6675
3228	3.2153
3228	-1.9727
3228.1	5.6567
3228.1	-2.2778
3228.1	1.9946
3228.1	1.6895
3228.1	-0.44678
3228.2	6.8774
3228.2	-1.9727
3228.2	3.8257
3228.2	-1.3623
3228.2	-1.3623
3228.3	4.436
3228.3	-3.4985
3228.3	5.3516
3228.3	-1.3623
3228.3	-0.1416
3228.4	2.9102
3228.4	-3.1934
3228.4	5.0464
3228.4	-2.8882
3228.4	0.46875
3228.5	1.6895
3228.5	-1.9727
3228.5	7.1826
3228.5	-1.9727
3228.5	3.8257
3228.6	2.2998
3228.6	-1.0571
3228.6	5.3516
3228.6	-3.4985
3228.6	3.8257
3228.7	-0.75195
3228.7	0.16357
3228.7	4.436
3228.7	-3.8037
3228.7	5.3516
3228.8	-3.1934
3228.8	-0.1416
3228.8	4.436
3228.8	-3.8037
3228.8	4.436
3228.9	-2.583
3228.9	0.77393
3228.9	3.2153
3228.9	-1.9727
3228.9	6.2671
3229	-2.2778
3229	1.9946
3229	2.2998
3229	-2.8882
3229	5.0464
3229.1	-3.1934
3229.1	1.3843
3229.1	2.605
3229.1	-0.44678
3229.1	5.0464
3229.2	-3.4985
3229.2	2.9102
3229.2	1.3843
3229.2	-0.1416
3229.2	6.8774
3229.3	-3.1934
3229.3	2.9102
3229.3	0.16357
3229.3	-0.75195
3229.3	6.5723
3229.4	-3.1934
3229.4	2.2998
3229.4	-0.44678
3229.4	-1.3623
3229.4	5.6567
3229.5	-3.1934
3229.5	5.0464
3229.5	-1.0571
3229.5	-2.8882
3229.5	5.0464
3229.6	-4.1089
3229.6	4.1309
3229.6	-0.75195
3229.6	-1.6675
3229.6	5.6567
3229.7	-2.2778
3229.7	3.8257
3229.7	1.0791
3229.7	0.16357
3229.7	5.3516
3229.8	-3.1934
3229.8	5.3516
3229.8	1.6895
3229.8	1.0791
3229.8	6.2671
3229.9	-1.9727
3229.9	4.7412
3229.9	-1.0571
3229.9	-0.75195
3229.9	5.6567
3230	-3.8037
3230	1.3843
3230	-0.44678
3230	-1.6675
3230	5.9619
3230.1	-2.583
3230.1	1.9946
3230.1	0.16357
3230.1	-1.3623
3230.1	5.3516
3230.2	-3.1934
3230.2	1.9946
3230.2	2.605
3230.2	-2.583
3230.2	6.2671
3230.3	-3.1934
3230.3	0.77393
3230.3	2.605
3230.3	-1.3623
3230.3	6.5723
3230.4	-2.8882
3230.4	2.2998
3230.4	4.1309
3230.4	-1.6675
3230.4	6.5723
3230.5	-2.2778
3230.5	-0.1416
3230.5	4.436
3230.5	-1.9727
3230.5	3.8257
3230.6	-1.9727
3230.6	-0.75195
3230.6	2.605
3230.6	-3.4985
3230.6	3.2153
3230.7	-1.3623
3230.7	-1.9727
3230.7	5.9619
3230.7	-4.1089
3230.7	1.9946
3230.8	2.2998
3230.8	-3.1934
3230.8	5.9619
3230.8	-2.2778
3230.8	0.46875
3230.9	3.2153
3230.9	-2.2778
3230.9	5.9619
3230.9	-2.2778
3230.9	-0.75195
3231	5.0464
3231	-1.0571
3231	5.0464
3231	-0.44678
3231	-0.1416
3231.1	7.4878
3231.1	-1.3623
3231.1	4.436
3231.1	4.7412
3231.1	-1.3623
3231.2	5.6567
3231.2	-1.9727
3231.2	0.77393
3231.2	6.2671
3231.2	-3.8037
3231.3	3.5205
3231.3	0.46875
3231.3	-2.8882
3231.3	5.9619
3231.3	-2.583
3231.4	0.46875
3231.4	1.6895
3231.4	-4.1089
3231.4	4.436
3231.4	-1.9727
3231.5	-0.75195
3231.5	3.5205
3231.5	-5.3296
3231.5	1.0791
3231.5	-1.9727
3231.6	-2.2778
3231.6	6.2671
3231.6	-1.9727
3231.6	-0.1416
3231.6	3.8257
3231.7	-3.1934
3231.7	4.7412
3231.7	-0.75195
3231.7	-1.3623
3231.7	6.2671
3231.8	-3.4985
3231.8	1.0791
3231.8	2.9102
3231.8	-3.8037
3231.8	3.5205
3231.9	-2.583
3231.9	-1.3623
3231.9	7.1826
3231.9	-1.9727
3231.9	1.6895
3232	1.9946
3232	-2.8882
3232	3.2153
3232	-1.9727
3232	-0.75195
3232.1	3.8257
3232.1	-2.8882
3232.1	3.2153
3232.1	2.9102
3232.1	-1.0571
3232.2	5.6567
3232.2	-3.8037
3232.2	-1.6675
3232.2	3.2153
3232.2	-4.1089
3232.3	4.436
3232.3	4.1309
3232.3	-1.9727
3232.3	7.1826
3232.3	0.16357
3232.4	-0.75195
3232.4	6.2671
3232.4	-4.1089
3232.4	0.77393
3232.4	3.5205
3232.5	-3.8037
3232.5	5.3516
3232.5	0.46875
3232.5	-1.9727
3232.5	5.0464
3232.6	-4.1089
3232.6	0.16357
3232.6	4.436
3232.6	-3.1934
3232.6	3.8257
3232.7	0.46875
3232.7	-1.6675
3232.7	5.9619
3232.7	-0.44678
3232.7	1.0791
3232.8	5.3516
3232.8	-3.4985
3232.8	2.605
3232.8	3.5205
3232.8	-1.3623
3232.9	5.9619
3232.9	-1.0571
3232.9	-1.6675
3232.9	6.2671
3232.9	-3.1934
3233	2.9102
3233	4.7412
3233	-2.8882
3233	4.436
3233	1.3843
3233.1	-1.6675
3233.1	5.9619
3233.1	-3.8037
3233.1	1.6895
3233.1	2.9102
3233.2	-2.8882
3233.2	6.2671
3233.2	-0.44678
3233.2	1.0791
3233.2	4.7412
3233.3	-1.9727
3233.3	6.5723
3233.3	-0.75195
3233.3	2.2998
3233.3	2.9102
3233.4	-0.75195
3233.4	7.793
3233.4	-2.2778
3233.4	6.2671
3233.4	-1.6675
3233.5	-0.75195
3233.5	3.2153
3233.5	-1.3623
3233.5	5.9619
3233.5	-1.0571
3233.6	4.436
3233.6	-1.9727
3233.6	1.9946
3233.6	0.77393
3233.6	-0.44678
3233.7	5.0464
3233.7	-4.1089
3233.7	4.7412
3233.7	-3.4985
3233.7	6.5723
3233.8	0.77393
3233.8	3.5205
3233.8	-2.2778
3233.8	0.77393
3233.8	-0.75195
3233.9	-0.75195
3233.9	3.2153
3233.9	-1.0571
3233.9	5.0464
3233.9	-2.583
3234	5.0464
3234	-1.6675
3234	7.1826
3234	-2.2778
3234	4.1309
3234.1	-1.9727
3234.1	2.9102
3234.1	-2.583
3234.1	1.9946
3234.1	-0.75195
3234.2	-0.44678
3234.2	2.2998
3234.2	-0.75195
3234.2	3.5205
3234.2	-1.6675
3234.3	5.0464
3234.3	-2.583
3234.3	5.3516
3234.3	-2.583
3234.3	3.8257
3234.4	-1.3623
3234.4	2.2998
3234.4	-0.44678
3234.4	0.16357
3234.4	2.9102
3234.5	-1.3623
3234.5	3.2153
3234.5	-3.1934
3234.5	5.6567
3234.5	-3.1934
3234.6	3.8257
3234.6	-0.1416
3234.6	1.9946
3234.6	1.6895
3234.6	0.46875
3234.7	4.436
3234.7	-1.6675
3234.7	5.9619
3234.7	-3.1934
3234.7	3.8257
3234.8	-1.0571
3234.8	1.0791
3234.8	1.6895
3234.8	-0.75195
3234.8	4.7412
3234.9	-4.1089
3234.9	5.3516
3234.9	-2.583
3234.9	1.9946
3234.9	-0.1416
3235	-0.1416
3235	4.436
3235	-1.9727
3235	6.5723
3235	-1.0571
3235.1	3.8257
3235.1	-1.0571
3235.1	0.77393
3235.1	3.8257
3235.1	-1.6675
3235.2	6.2671
3235.2	-5.0244
3235.2	2.605
3235.2	-1.0571
3235.2	-0.1416
3235.3	4.436
3235.3	0.46875
3235.3	7.1826
3235.3	-2.583
3235.3	3.2153
3235.4	-1.9727
3235.4	-1.3623
3235.4	3.2153
3235.4	-3.4985
3235.4	5.0464
3235.5	-3.8037
3235.5	1.3843
3235.5	0.16357
3235.5	-0.1416
3235.5	4.7412
3235.6	-3.4985
3235.6	4.1309
3235.6	-1.9727
3235.6	1.0791
3235.6	1.3843
3235.7	-1.0571
3235.7	6.2671
3235.7	-3.1934
3235.7	4.436
3235.7	0.16357
3235.8	0.46875
3235.8	2.9102
3235.8	-1.9727
3235.8	5.6567
3235.8	-1.6675
3235.9	3.8257
3235.9	0.16357
3235.9	-0.1416
3235.9	5.9619
3235.9	-4.7192
3236	3.2153
3236	-2.2778
3236	-0.44678
3236	2.9102
3236	-2.583
3236.1	4.7412
3236.1	-2.2778
3236.1	3.2153
3236.1	0.46875
3236.1	-1.0571
3236.2	5.0464
3236.2	-2.583
3236.2	5.6567
3236.2	0.46875
3236.2	0.46875
3236.3	2.9102
3236.3	-2.583
3236.3	4.436
3236.3	-4.1089
3236.3	1.3843
3236.4	0.16357
3236.4	-2.8882
3236.4	3.8257
3236.4	-3.1934
3236.4	4.7412
3236.5	-0.75195
3236.5	-0.1416
3236.5	4.7412
3236.5	-3.4985
3236.5	5.9619
3236.6	-1.6675
3236.6	1.3843
3236.6	4.1309
3236.6	-2.2778
3236.6	5.3516
3236.7	-2.2778
3236.7	2.605
3236.7	0.16357
3236.7	-1.0571
3236.7	5.6567
3236.8	-2.583
3236.8	4.436
3236.8	0.46875
3236.8	-0.75195
3236.8	4.7412
3236.9	-2.583
3236.9	5.6567
3236.9	-0.1416
3236.9	1.6895
3236.9	4.436
3237	-3.8037
3237	5.0464
3237	-2.2778
3237	1.0791
3237	2.9102
3237.1	-1.6675
3237.1	5.9619
3237.1	-2.8882
3237.1	1.3843
3237.1	1.6895
3237.2	-1.6675
3237.2	6.2671
3237.2	-1.6675
3237.2	4.7412
3237.2	1.6895
3237.3	1.6895
3237.3	7.1826
3237.3	-2.583
3237.3	4.436
3237.3	-1.0571
3237.4	-0.75195
3237.4	5.3516
3237.4	-3.8037
3237.4	4.7412
3237.4	-0.44678
3237.5	2.2998
3237.5	5.0464
3237.5	-3.1934
3237.5	4.7412
3237.5	-2.8882
3237.6	0.46875
3237.6	4.1309
3237.6	-1.3623
3237.6	6.8774
3237.6	-2.2778
3237.7	1.9946
3237.7	3.8257
3237.7	-2.583
3237.7	5.3516
3237.7	-2.2778
3237.8	1.0791
3237.8	1.0791
3237.8	-1.6675
3237.8	6.2671
3237.8	-1.6675
3237.9	3.2153
3237.9	0.77393
3237.9	-2.2778
3237.9	6.5723
3237.9	-2.583
3238	3.5205
3238	1.6895
3238	-1.3623
3238	5.3516
3238	-2.583
3238.1	2.2998
3238.1	1.0791
3238.1	-1.9727
3238.1	5.6567
3238.1	-4.7192
3238.2	1.6895
3238.2	0.46875
3238.2	-1.6675
3238.2	5.6567
3238.2	-2.8882
3238.3	2.9102
3238.3	1.0791
3238.3	-0.1416
3238.3	6.5723
3238.3	-3.8037
3238.4	1.0791
3238.4	0.46875
3238.4	-2.583
3238.4	5.3516
3238.4	-2.8882
3238.5	2.2998
3238.5	-0.1416
3238.5	-2.8882
3238.5	5.0464
3238.5	-3.1934
3238.6	1.3843
3238.6	1.0791
3238.6	-4.1089
3238.6	4.436
3238.6	-3.4985
3238.7	0.77393
3238.7	2.9102
3238.7	-3.4985
3238.7	4.7412
3238.7	-2.583
3238.8	1.6895
3238.8	5.3516
3238.8	-5.9399
3238.8	4.436
3238.8	-1.6675
3238.9	-0.44678
3238.9	6.2671
3238.9	-2.8882
3238.9	3.5205
3238.9	-0.75195
3239	-0.1416
3239	5.6567
3239	-1.3623
3239	5.0464
3239	0.16357
3239.1	-1.3623
3239.1	6.5723
3239.1	-3.8037
3239.1	1.9946
3239.1	2.2998
3239.2	-4.1089
3239.2	2.9102
3239.2	-2.8882
3239.2	1.0791
3239.2	5.3516
3239.3	-4.4141
3239.3	3.5205
3239.3	-1.6675
3239.3	-0.1416
3239.3	5.9619
3239.4	-3.8037
3239.4	1.6895
3239.4	-2.2778
3239.4	-2.583
3239.4	4.436
3239.5	-3.1934
3239.5	3.2153
3239.5	1.6895
3239.5	-1.9727
3239.5	7.1826
3239.6	-2.583
3239.6	0.77393
3239.6	5.3516
3239.6	-3.4985
3239.6	3.5205
3239.7	0.77393
3239.7	-0.75195
3239.7	6.5723
3239.7	-2.8882
3239.7	1.3843
3239.8	4.1309
3239.8	-1.6675
3239.8	6.8774
3239.8	-1.0571
3239.8	0.46875
3239.9	5.0464
3239.9	-4.7192
3239.9	2.9102
3239.9	0.46875
3239.9	-2.2778
3240	5.6567
3240	-2.583
3240	1.6895
3240	4.7412
3240	-2.583
3240.1	5.0464
3240.1	-1.3623
3240.1	-2.8882
3240.1	5.3516
3240.1	-4.4141
3240.2	1.0791
3240.2	3.2153
3240.2	-4.7192
3240.2	6.2671
3240.2	-0.44678
3240.3	-1.6675
3240.3	5.6567
3240.3	-4.1089
3240.3	1.6895
3240.3	1.9946
3240.4	-2.583
3240.4	5.6567
3240.4	-1.6675
3240.4	-0.1416
3240.4	5.0464
3240.5	-3.1934
3240.5	1.9946
3240.5	1.6895
3240.5	-2.8882
3240.5	5.3516
3240.6	-1.9727
3240.6	-0.75195
3240.6	5.3516
3240.6	-2.583
3240.6	3.5205
3240.7	4.436
3240.7	-3.1934
3240.7	5.6567
3240.7	-1.9727
3240.7	-1.0571
3240.8	6.5723
3240.8	-1.9727
3240.8	2.605
3240.8	3.5205
3240.8	-3.1934
3240.9	3.5205
3240.9	-1.3623
3240.9	-3.8037
3240.9	4.436
3240.9	-4.7192
3241	-0.1416
3241	4.436
3241	-2.583
3241	5.6567
3241	1.3843
3241.1	-1.9727
3241.1	6.5723
3241.1	-2.2778
3241.1	1.6895
3241.1	6.2671
3241.2	-2.8882
3241.2	2.9102
3241.2	3.2153
3241.2	-2.8882
3241.2	6.5723
3241.3	-1.6675
3241.3	-1.9727
3241.3	4.7412
3241.3	-4.1089
3241.3	1.0791
3241.4	3.5205
3241.4	-3.1934
3241.4	4.436
3241.4	-3.4985
3241.4	-1.0571
3241.5	4.436
3241.5	-1.6675
3241.5	5.0464
3241.5	-1.0571
3241.5	-0.75195
3241.6	5.6567
3241.6	-3.4985
3241.6	4.436
3241.6	0.77393
3241.6	-1.0571
3241.7	4.1309
3241.7	-1.6675
3241.7	5.6567
3241.7	0.77393
3241.7	4.1309
3241.8	5.6567
3241.8	-1.9727
3241.8	6.8774
3241.8	-2.8882
3241.8	3.5205
3241.9	-1.9727
3241.9	-1.3623
3241.9	1.3843
3241.9	-2.2778
3241.9	4.1309
3242	-3.4985
3242	2.9102
3242	-3.8037
3242	1.6895
3242	-2.583
3242.1	0.16357
3242.1	1.9946
3242.1	-1.0571
3242.1	3.5205
3242.1	-1.3623
3242.2	5.0464
3242.2	-1.6675
3242.2	5.3516
3242.2	-3.4985
3242.2	3.8257
3242.3	-1.6675
3242.3	3.5205
3242.3	-0.1416
3242.3	2.9102
3242.3	1.0791
3242.4	-1.6675
3242.4	3.2153
3242.4	-1.3623
3242.4	3.8257
3242.4	-1.9727
3242.5	4.1309
3242.5	-2.8882
3242.5	5.9619
3242.5	-2.8882
3242.5	3.8257
3242.6	-2.8882
3242.6	0.46875
3242.6	-1.3623
3242.6	0.46875
3242.6	1.6895
3242.7	1.3843
3242.7	5.0464
3242.7	-1.0571
3242.7	5.6567
3242.7	-3.1934
3242.8	5.0464
3242.8	-1.3623
3242.8	2.605
3242.8	-2.583
3242.8	1.9946
3242.9	1.0791
3242.9	-0.44678
3242.9	5.3516
3242.9	-2.8882
3242.9	5.6567
3243	-2.583
3243	4.1309
3243	-1.6675
3243	2.2998
3243	1.9946
3243.1	-2.2778
3243.1	5.3516
3243.1	-2.8882
3243.1	4.436
3243.1	-2.2778
3243.2	3.5205
3243.2	-0.44678
3243.2	1.3843
3243.2	2.605
3243.2	-2.2778
3243.3	5.6567
3243.3	-2.583
3243.3	5.6567
3243.3	-2.2778
3243.3	1.9946
3243.4	1.9946
3243.4	-0.1416
3243.4	5.0464
3243.4	-2.8882
3243.4	3.5205
3243.5	-3.4985
3243.5	2.2998
3243.5	-0.75195
3243.5	-1.0571
3243.5	5.0464
3243.6	-3.1934
3243.6	4.7412
3243.6	-2.583
3243.6	2.2998
3243.6	1.0791
3243.7	-1.6675
3243.7	4.1309
3243.7	-3.4985
3243.7	5.6567
3243.7	-0.44678
3243.8	2.2998
3243.8	1.6895
3243.8	-2.8882
3243.8	3.2153
3243.8	-3.4985
3243.9	4.436
3243.9	-1.3623
3243.9	0.46875
3243.9	3.8257
3243.9	-0.1416
3244	6.8774
3244	-1.6675
3244	3.8257
3244	-0.1416
3244	-0.1416
3244.1	6.5723
3244.1	-1.9727
3244.1	5.0464
3244.1	-2.2778
3244.1	1.6895
3244.2	2.9102
3244.2	-1.3623
3244.2	4.7412
3244.2	-3.8037
3244.2	2.9102
3244.3	-1.9727
3244.3	-0.75195
3244.3	4.436
3244.3	-0.75195
3244.3	6.8774
3244.4	-2.2778
3244.4	1.9946
3244.4	2.2998
3244.4	-1.3623
3244.4	6.5723
3244.5	-4.7192
3244.5	2.9102
3244.5	-1.0571
3244.5	-0.1416
3244.5	5.6567
3244.6	-1.9727
3244.6	5.6567
3244.6	-2.2778
3244.6	0.16357
3244.6	3.2153
3244.7	-1.6675
3244.7	6.2671
3244.7	-2.2778
3244.7	2.2998
3244.7	0.77393
3244.8	-1.3623
3244.8	5.6567
3244.8	-1.9727
3244.8	3.8257
3244.8	-1.6675
3244.9	1.0791
3244.9	4.7412
3244.9	-4.1089
3244.9	6.2671
3244.9	-2.583
3245	1.0791
3245	4.7412
3245	-1.9727
3245	6.8774
3245	-1.6675
3245.1	1.6895
3245.1	0.46875
3245.1	-1.3623
3245.1	5.3516
3245.1	-3.1934
3245.2	3.5205
3245.2	-0.75195
3245.2	-0.44678
3245.2	5.0464
3245.2	-2.8882
3245.3	4.7412
3245.3	-2.583
3245.3	-1.6675
3245.3	2.9102
3245.3	-3.8037
3245.4	4.7412
3245.4	-1.0571
3245.4	2.9102
3245.4	3.8257
3245.4	-1.3623
3245.5	7.4878
3245.5	-3.4985
3245.5	1.9946
3245.5	0.77393
3245.5	-1.9727
3245.6	5.9619
3245.6	-2.583
3245.6	2.605
3245.6	0.46875
3245.6	-1.3623
3245.7	4.7412
3245.7	-2.8882
3245.7	4.1309
3245.7	-0.1416
3245.7	0.16357
3245.8	4.1309
3245.8	-3.8037
3245.8	3.8257
3245.8	-1.6675
3245.8	-0.44678
3245.9	4.1309
3245.9	-3.4985
3245.9	3.8257
3245.9	-2.583
3245.9	1.0791
3246	5.0464
3246	-3.4985
3246	4.1309
3246	-3.1934
3246	-0.1416
3246.1	4.1309
3246.1	-1.6675
3246.1	5.0464
3246.1	-2.2778
3246.1	1.3843
3246.2	2.605
3246.2	-2.583
3246.2	6.5723
3246.2	-2.2778
3246.2	1.3843
3246.3	4.436
3246.3	-2.8882
3246.3	5.9619
3246.3	-1.9727
3246.3	-0.1416
3246.4	1.0791
3246.4	-4.4141
3246.4	4.436
3246.4	-2.8882
3246.4	1.6895
3246.5	2.9102
3246.5	-1.9727
3246.5	6.2671
3246.5	-2.8882
3246.5	1.6895
3246.6	2.605
3246.6	-4.7192
3246.6	4.7412
3246.6	-3.8037
3246.6	1.3843
3246.7	5.6567
3246.7	-2.8882
3246.7	5.9619
3246.7	-0.1416
3246.7	1.3843
3246.8	3.2153
3246.8	-1.9727
3246.8	5.9619
3246.8	-1.6675
3246.8	0.77393
3246.9	5.6567
3246.9	-2.2778
3246.9	5.0464
3246.9	-2.583
3246.9	-2.583
3247	5.3516
3247	-1.9727
3247	4.436
3247	0.77393
3247	-0.44678
3247.1	4.436
3247.1	-1.6675
3247.1	3.5205
3247.1	-0.75195
3247.1	-1.3623
3247.2	5.3516
3247.2	-2.2778
3247.2	2.605
3247.2	2.605
3247.2	0.16357
3247.3	7.1826
3247.3	-1.0571
3247.3	1.9946
3247.3	2.9102
3247.3	-2.8882
3247.4	6.5723
3247.4	-2.583
3247.4	0.46875
3247.4	6.2671
3247.4	-2.2778
3247.5	6.2671
3247.5	-0.44678
3247.5	-0.75195
3247.5	5.6567
3247.5	-3.8037
3247.6	2.9102
3247.6	-0.1416
3247.6	-1.0571
3247.6	6.2671
3247.6	-1.9727
3247.7	1.9946
3247.7	2.605
3247.7	-1.3623
3247.7	5.9619
3247.7	-1.9727
3247.8	0.16357
3247.8	4.1309
3247.8	-2.8882
3247.8	5.6567
3247.8	1.0791
3247.9	0.16357
3247.9	6.8774
3247.9	-3.4985
3247.9	2.2998
3247.9	2.605
3248	-2.8882
3248	5.6567
3248	-2.583
3248	0.77393
3248	2.9102
3248.1	-2.583
3248.1	3.2153
3248.1	-1.9727
3248.1	-2.8882
3248.1	2.2998
3248.2	-4.7192
3248.2	1.0791
3248.2	1.9946
3248.2	-1.9727
3248.2	6.2671
3248.3	-2.8882
3248.3	-0.75195
3248.3	4.436
3248.3	-4.1089
3248.3	3.5205
3248.4	-0.44678
3248.4	-3.4985
3248.4	4.7412
3248.4	-4.1089
3248.4	0.77393
3248.5	3.5205
3248.5	-2.8882
3248.5	5.6567
3248.5	1.3843
3248.5	0.16357
3248.6	6.2671
3248.6	-3.1934
3248.6	1.3843
3248.6	2.9102
3248.6	-3.8037
3248.7	4.1309
3248.7	-1.6675
3248.7	-1.0571
3248.7	5.3516
3248.7	-2.2778
3248.8	2.9102
3248.8	2.9102
3248.8	-3.8037
3248.8	3.8257
3248.8	-2.8882
3248.9	0.16357
3248.9	6.5723
3248.9	-2.8882
3248.9	3.5205
3248.9	2.9102
3249	-3.4985
3249	6.5723
3249	-1.9727
3249	-1.9727
3249	6.2671
3249.1	-3.8037
3249.1	1.6895
3249.1	4.1309
3249.1	-3.8037
3249.1	5.0464
3249.2	-2.2778
3249.2	-2.8882
3249.2	5.9619
3249.2	-3.1934
3249.2	0.77393
3249.3	4.436
3249.3	-2.583
3249.3	3.2153
3249.3	1.0791
3249.3	-1.3623
3249.4	6.5723
3249.4	-1.3623
3249.4	-1.0571
3249.4	5.0464
3249.4	-3.1934
3249.5	3.2153
3249.5	2.2998
3249.5	-4.1089
3249.5	5.3516
3249.5	-2.583
3249.6	-0.1416
3249.6	5.6567
3249.6	-4.1089
3249.6	0.46875
3249.6	4.436
3249.7	-3.1934
3249.7	4.7412
3249.7	0.16357
3249.7	-2.583
3249.7	6.8774
3249.8	-1.6675
3249.8	2.2998
3249.8	5.3516
3249.8	-1.9727
3249.8	5.9619
3249.9	-2.583
3249.9	0.46875
3249.9	5.0464
3249.9	-2.583
3249.9	5.6567
3250	-2.2778
3250	0.46875
3250	4.436
3250	-1.0571
3250	5.9619
3250.1	-4.1089
3250.1	1.9946
3250.1	-1.3623
3250.1	-1.0571
3250.1	5.0464
3250.2	-2.8882
3250.2	4.436
3250.2	-3.4985
3250.2	4.1309
3250.2	-1.3623
3250.3	1.6895
3250.3	1.3843
3250.3	-1.3623
3250.3	4.436
3250.3	-3.1934
3250.4	5.6567
3250.4	-1.9727
3250.4	4.1309
3250.4	-2.583
3250.4	1.6895
3250.5	-0.75195
3250.5	1.3843
3250.5	3.5205
3250.5	0.16357
3250.5	5.3516
3250.6	-2.2778
3250.6	5.3516
3250.6	-1.3623
3250.6	3.8257
3250.6	-3.8037
3250.7	3.2153
3250.7	-3.4985
3250.7	1.9946
3250.7	-0.1416
3250.7	2.2998
3250.8	0.46875
3250.8	0.46875
3250.8	3.2153
3250.8	-2.583
3250.8	3.5205
3250.9	-3.8037
3250.9	3.8257
3250.9	-2.8882
3250.9	5.9619
3250.9	-2.583
3251	5.3516
3251	-1.0571
3251	1.9946
3251	0.46875
3251	1.3843
3251.1	3.2153
3251.1	-1.3623
3251.1	4.1309
3251.1	-2.2778
3251.1	5.9619
3251.2	-1.9727
3251.2	6.2671
3251.2	-0.44678
3251.2	1.9946
3251.2	1.9946
3251.3	-0.75195
3251.3	4.436
3251.3	-1.3623
3251.3	4.7412
3251.3	-3.1934
3251.4	3.8257
3251.4	-1.9727
3251.4	1.9946
3251.4	0.46875
3251.4	-0.44678
3251.5	2.9102
3251.5	-2.2778
3251.5	6.5723
3251.5	-1.6675
3251.5	5.3516
3251.6	-1.3623
3251.6	1.6895
3251.6	2.9102
3251.6	-0.75195
3251.6	5.0464
3251.7	-2.583
3251.7	3.8257
3251.7	-3.1934
3251.7	0.77393
3251.7	0.16357
3251.8	-0.1416
3251.8	5.0464
3251.8	-2.8882
3251.8	4.1309
3251.8	-3.1934
3251.9	1.0791
3251.9	0.77393
3251.9	0.16357
3251.9	6.2671
3251.9	-1.6675
3252	5.3516
3252	-3.1934
3252	1.9946
3252	-0.75195
3252	-1.3623
3252.1	4.7412
3252.1	-3.8037
3252.1	5.0464
3252.1	-1.9727
3252.1	1.3843
3252.2	2.2998
3252.2	-2.583
3252.2	4.7412
3252.2	-3.1934
3252.2	4.1309
3252.3	-0.1416
3252.3	0.16357
3252.3	3.8257
3252.3	-2.8882
3252.3	4.1309
3252.4	-2.8882
3252.4	2.605
3252.4	-0.75195
3252.4	-1.0571
3252.4	4.7412
3252.5	-3.1934
3252.5	5.0464
3252.5	-2.2778
3252.5	1.3843
3252.5	3.2153
3252.6	-2.2778
3252.6	5.9619
3252.6	-3.1934
3252.6	4.1309
3252.6	0.77393
3252.7	-1.9727
3252.7	4.7412
3252.7	-3.1934
3252.7	4.1309
3252.7	-0.75195
3252.8	1.6895
3252.8	3.2153
3252.8	-1.3623
3252.8	6.8774
3252.8	-2.2778
3252.9	1.9946
3252.9	-0.75195
3252.9	-2.583
3252.9	5.3516
3252.9	-3.1934
3253	3.2153
3253	-1.3623
3253	0.46875
3253	4.7412
3253	-2.8882
3253.1	6.5723
3253.1	-2.2778
3253.1	0.77393
3253.1	1.6895
3253.1	-2.2778
3253.2	5.3516
3253.2	-1.9727
3253.2	3.5205
3253.2	0.46875
3253.2	-1.0571
3253.3	5.0464
3253.3	-2.583
3253.3	4.436
3253.3	-0.44678
3253.3	1.0791
3253.4	6.5723
3253.4	-0.75195
3253.4	7.1826
3253.4	-1.6675
3253.4	2.2998
3253.5	2.2998
3253.5	-4.4141
3253.5	3.5205
3253.5	-3.4985
3253.5	1.0791
3253.6	0.77393
3253.6	-1.3623
3253.6	5.6567
3253.6	-2.2778
3253.6	4.7412
3253.7	1.6895
3253.7	0.46875
3253.7	5.6567
3253.7	-1.6675
3253.7	5.0464
3253.8	0.16357
3253.8	1.0791
3253.8	4.1309
3253.8	-1.9727
3253.8	7.1826
3253.9	-1.9727
3253.9	0.46875
3253.9	3.5205
3253.9	-3.8037
3253.9	5.3516
3254	-2.583
3254	2.2998
3254	3.8257
3254	-1.6675
3254	5.3516
3254.1	-3.4985
3254.1	2.9102
3254.1	1.9946
3254.1	-1.9727
3254.1	5.9619
3254.2	-2.583
3254.2	1.9946
3254.2	1.9946
3254.2	-0.1416
3254.2	6.5723
3254.3	-3.8037
3254.3	3.2153
3254.3	-0.44678
3254.3	-0.44678
3254.3	6.2671
3254.4	-2.2778
3254.4	3.5205
3254.4	-0.1416
3254.4	-0.1416
3254.4	6.5723
3254.5	-3.1934
3254.5	3.5205
3254.5	-1.0571
3254.5	0.46875
3254.5	5.9619
3254.6	-1.9727
3254.6	5.6567
3254.6	-1.0571
3254.6	-0.44678
3254.6	3.8257
3254.7	-4.1089
3254.7	5.0464
3254.7	-1.0571
3254.7	-0.44678
3254.7	4.7412
3254.8	-2.583
3254.8	5.6567
3254.8	-0.1416
3254.8	1.0791
3254.8	5.9619
3254.9	-3.4985
3254.9	4.1309
3254.9	-1.6675
3254.9	0.46875
3254.9	5.3516
3255	-3.4985
3255	4.7412
3255	-1.3623
3255	-1.3623
3255	5.0464
3255.1	-3.1934
3255.1	4.436
3255.1	-0.1416
3255.1	1.0791
3255.1	5.6567
3255.2	-2.2778
3255.2	5.0464
3255.2	-0.75195
3255.2	-1.0571
3255.2	5.0464
3255.3	-4.4141
3255.3	3.8257
3255.3	1.6895
3255.3	-0.75195
3255.3	7.793
3255.4	-1.9727
3255.4	4.1309
3255.4	3.2153
3255.4	-1.0571
3255.4	5.6567
3255.5	-2.8882
3255.5	2.605
3255.5	3.5205
3255.5	-2.8882
3255.5	5.6567
3255.6	-2.8882
3255.6	0.77393
3255.6	4.1309
3255.6	-1.9727
3255.6	4.1309
3255.7	-3.8037
3255.7	-0.44678
3255.7	4.7412
3255.7	-2.2778
3255.7	5.3516
3255.8	-0.75195
3255.8	-0.75195
3255.8	4.436
3255.8	-3.8037
3255.8	3.8257
3255.9	1.9946
3255.9	-2.583
3255.9	3.8257
3255.9	-3.1934
3255.9	1.9946
3256	4.7412
3256	-1.6675
3256	6.2671
3256	-2.583
3256	-0.1416
3256.1	4.1309
3256.1	-2.8882
3256.1	3.8257
3256.1	-1.0571
3256.1	-2.2778
3256.2	6.8774
3256.2	-1.9727
3256.2	3.5205
3256.2	3.5205
3256.2	-2.2778
3256.3	6.2671
3256.3	-3.1934
3256.3	0.46875
3256.3	6.2671
3256.3	-4.1089
3256.4	3.2153
3256.4	1.0791
3256.4	-0.75195
3256.4	6.2671
3256.4	-3.4985
3256.5	0.46875
3256.5	2.2998
3256.5	-1.6675
3256.5	6.5723
3256.5	-0.44678
3256.6	1.6895
3256.6	4.7412
3256.6	-5.0244
3256.6	3.2153
3256.6	0.16357
3256.7	-2.2778
3256.7	6.2671
3256.7	-2.8882
3256.7	-0.75195
3256.7	6.2671
3256.8	-1.9727
3256.8	6.2671
3256.8	0.16357
3256.8	-2.2778
3256.8	5.6567
3256.9	-2.8882
3256.9	1.9946
3256.9	3.8257
3256.9	-3.1934
3256.9	4.1309
3257	-1.0571
3257	-1.3623
3257	6.5723
3257	-2.2778
3257	0.77393
3257.1	2.605
3257.1	-2.583
3257.1	5.3516
3257.1	-1.3623
3257.1	-0.75195
3257.2	4.436
3257.2	-4.4141
3257.2	2.2998
3257.2	5.0464
3257.2	-1.9727
3257.3	5.0464
3257.3	-1.6675
3257.3	-1.3623
3257.3	5.0464
3257.3	-2.583
3257.4	2.2998
3257.4	3.2153
3257.4	-4.1089
3257.4	4.1309
3257.4	-0.1416
3257.5	-0.75195
3257.5	7.793
3257.5	-3.4985
3257.5	0.77393
3257.5	4.7412
3257.6	-4.1089
3257.6	3.8257
3257.6	0.77393
3257.6	-2.8882
3257.6	6.2671
3257.7	-1.3623
3257.7	-1.0571
3257.7	5.3516
3257.7	-3.1934
3257.7	1.9946
3257.8	5.3516
3257.8	-2.2778
3257.8	5.3516
3257.8	-0.75195
3257.8	-1.0571
3257.9	5.6567
3257.9	-3.4985
3257.9	0.16357
3257.9	3.2153
3257.9	-4.4141
3258	2.9102
3258	-0.75195
3258	-1.3623
3258	5.9619
3258	-3.4985
3258.1	0.46875
3258.1	2.2998
3258.1	-4.4141
3258.1	3.8257
3258.1	-0.75195
3258.2	0.77393
3258.2	6.2671
3258.2	-2.2778
3258.2	3.8257
3258.2	0.16357
3258.3	-0.75195
3258.3	5.3516
3258.3	-3.1934
3258.3	2.605
3258.3	-1.9727
3258.4	-1.6675
3258.4	3.2153
3258.4	-2.8882
3258.4	4.436
3258.4	-4.7192
3258.5	1.0791
3258.5	-0.75195
3258.5	-3.1934
3258.5	4.7412
3258.5	-3.8037
3258.6	5.0464
3258.6	-3.1934
3258.6	2.2998
3258.6	-0.75195
3258.6	0.46875
3258.7	2.2998
3258.7	-2.2778
3258.7	4.7412
3258.7	-2.2778
3258.7	6.8774
3258.8	-1.6675
3258.8	4.1309
3258.8	-1.9727
3258.8	-0.1416
3258.8	-2.583
3258.9	-1.0571
3258.9	0.16357
3258.9	-1.6675
3258.9	3.8257
3258.9	-1.6675
3259	5.3516
3259	-2.8882
3259	4.7412
3259	-4.1089
3259	4.7412
3259.1	-3.8037
3259.1	3.2153
3259.1	-1.0571
3259.1	2.2998
3259.1	-0.75195
3259.2	1.9946
3259.2	1.9946
3259.2	-1.9727
3259.2	4.436
3259.2	-1.3623
3259.3	4.1309
3259.3	-2.583
3259.3	5.0464
3259.3	-2.583
3259.3	6.2671
3259.4	-1.6675
3259.4	2.9102
3259.4	-0.44678
3259.4	0.16357
3259.4	2.605
3259.5	-1.6675
3259.5	4.7412
3259.5	-2.8882
3259.5	5.0464
3259.5	-2.583
3259.6	4.1309
3259.6	-1.6675
3259.6	1.0791
3259.6	-0.44678
3259.6	-1.9727
3259.7	2.605
3259.7	-1.0571
3259.7	5.3516
3259.7	-2.2778
3259.7	5.6567
3259.8	-1.6675
3259.8	1.9946
3259.8	2.605
3259.8	-1.6675
3259.8	1.9946
3259.9	-4.7192
3259.9	4.7412
3259.9	-4.1089
3259.9	4.436
3259.9	0.46875
3260	-0.44678
3260	3.2153
3260	-3.8037
3260	5.3516
3260	-2.583
3260.1	3.2153
3260.1	-1.9727
3260.1	1.0791
3260.1	3.5205
3260.1	-1.0571
3260.2	6.5723
3260.2	-3.4985
3260.2	2.605
3260.2	-4.4141
3260.2	-1.0571
3260.3	3.2153
3260.3	-2.2778
3260.3	5.3516
3260.3	-1.6675
3260.3	4.1309
3260.4	-0.44678
3260.4	1.6895
3260.4	5.0464
3260.4	-2.583
3260.4	5.9619
3260.5	-2.2778
3260.5	4.436
3260.5	2.2998
3260.5	1.3843
3260.5	4.436
3260.6	-3.1934
3260.6	5.0464
3260.6	-3.1934
3260.6	1.9946
3260.6	1.3843
3260.7	-1.6675
3260.7	5.6567
3260.7	-2.2778
3260.7	5.0464
3260.7	-0.44678
3260.8	0.46875
3260.8	4.1309
3260.8	-1.3623
3260.8	6.8774
3260.8	-1.0571
3260.9	3.2153
3260.9	0.77393
3260.9	-0.75195
3260.9	4.436
3260.9	-2.8882
3261	5.0464
3261	-2.2778
3261	-0.1416
3261	1.9946
3261	-3.4985
3261.1	5.9619
3261.1	-1.9727
3261.1	2.2998
3261.1	0.77393
3261.1	-1.3623
3261.2	5.3516
3261.2	-1.9727
3261.2	4.436
3261.2	-1.3623
3261.2	0.16357
3261.3	3.2153
3261.3	-3.4985
3261.3	5.3516
3261.3	-1.0571
3261.3	2.9102
3261.4	1.9946
3261.4	-1.3623
3261.4	6.2671
3261.4	-1.9727
3261.4	2.2998
3261.5	-1.0571
3261.5	-1.6675
3261.5	4.7412
3261.5	-3.4985
3261.5	4.7412
3261.6	-0.1416
3261.6	0.46875
3261.6	3.2153
3261.6	-4.7192
3261.6	3.5205
3261.7	-3.4985
3261.7	0.46875
3261.7	1.9946
3261.7	-2.583
3261.7	5.9619
3261.8	-1.3623
3261.8	3.5205
3261.8	0.46875
3261.8	-1.6675
3261.8	3.5205
3261.9	-5.0244
3261.9	2.605
3261.9	-2.2778
3261.9	0.16357
3261.9	5.9619
3262	-3.1934
3262	4.7412
3262	-2.583
3262	-0.75195
3262	3.8257
3262.1	-4.7192
3262.1	4.436
3262.1	-1.9727
3262.1	1.6895
3262.1	4.436
3262.2	-0.44678
3262.2	7.4878
3262.2	-2.2778
3262.2	1.6895
3262.2	-0.1416
3262.3	-3.4985
3262.3	5.0464
3262.3	-3.4985
3262.3	2.2998
3262.3	1.6895
3262.4	-1.0571
3262.4	4.7412
3262.4	-2.2778
3262.4	2.2998
3262.4	-2.2778
3262.5	-1.9727
3262.5	4.436
3262.5	-4.7192
3262.5	5.6567
3262.5	0.77393
3262.6	0.77393
3262.6	6.8774
3262.6	-2.583
3262.6	4.1309
3262.6	-1.3623
3262.7	-1.3623
3262.7	3.2153
3262.7	-3.4985
3262.7	5.0464
3262.7	-1.3623
3262.8	-0.1416
3262.8	3.8257
3262.8	-3.4985
3262.8	5.3516
3262.8	-1.6675
3262.9	1.0791
3262.9	5.6567
3262.9	-1.9727
3262.9	6.8774
3262.9	-1.3623
3263	0.77393
3263	4.436
3263	-2.583
3263	4.7412
3263	-2.2778
3263.1	1.0791
3263.1	3.5205
3263.1	-2.583
3263.1	5.6567
3263.1	-2.583
3263.2	0.16357
3263.2	5.0464
3263.2	-2.8882
3263.2	4.7412
3263.2	-1.0571
3263.3	0.16357
3263.3	4.1309
3263.3	-5.0244
3263.3	4.1309
3263.3	-1.3623
3263.4	0.16357
3263.4	5.3516
3263.4	-3.8037
3263.4	3.5205
3263.4	-0.44678
3263.5	-0.44678
3263.5	6.5723
3263.5	-1.3623
3263.5	3.8257
3263.5	-1.3623
3263.6	-0.44678
3263.6	5.9619
3263.6	-2.8882
3263.6	3.5205
3263.6	-0.1416
3263.7	-0.75195
3263.7	6.8774
3263.7	-1.3623
3263.7	3.2153
3263.7	2.2998
3263.8	-3.1934
3263.8	3.8257
3263.8	-2.583
3263.8	2.9102
3263.8	0.77393
3263.9	-3.8037
3263.9	4.436
3263.9	-2.8882
3263.9	0.77393
3263.9	4.7412
3264	-1.9727
3264	5.9619
3264	-2.583
3264	0.46875
3264	6.5723
3264.1	-1.6675
3264.1	5.6567
3264.1	-0.44678
3264.1	-0.75195
3264.1	6.5723
3264.2	-3.1934
3264.2	3.8257
3264.2	1.0791
3264.2	-3.1934
3264.2	5.3516
3264.3	-0.75195
3264.3	4.436
3264.3	5.0464
3264.3	-2.2778
3264.3	5.3516
3264.4	-2.583
3264.4	-0.75195
3264.4	5.6567
3264.4	-3.8037
3264.4	2.9102
3264.5	-0.1416
3264.5	-0.44678
3264.5	7.793
3264.5	-1.6675
3264.5	1.0791
3264.6	1.3843
3264.6	-3.1934
3264.6	4.436
3264.6	-4.4141
3264.6	-0.44678
3264.7	3.8257
3264.7	-5.3296
3264.7	3.2153
3264.7	0.77393
3264.7	-0.1416
3264.8	5.9619
3264.8	-3.8037
3264.8	0.16357
3264.8	1.9946
3264.8	-3.1934
3264.9	4.7412
3264.9	-1.9727
3264.9	-1.0571
3264.9	2.9102
3264.9	-3.8037
3265	3.2153
3265	0.46875
3265	-3.1934
3265	5.0464
3265	-3.8037
3265.1	0.16357
3265.1	5.3516
3265.1	-1.6675
3265.1	5.0464
3265.1	-0.75195
3265.2	-2.8882
3265.2	5.3516
3265.2	-4.1089
3265.2	0.16357
3265.2	2.605
3265.3	-3.8037
3265.3	4.1309
3265.3	-1.6675
3265.3	-0.44678
3265.3	6.2671
3265.4	-4.1089
3265.4	1.6895
3265.4	3.2153
3265.4	-2.2778
3265.4	5.9619
3265.5	-0.75195
3265.5	-0.75195
3265.5	5.9619
3265.5	-2.8882
3265.5	1.9946
3265.6	4.1309
3265.6	-3.4985
3265.6	4.1309
3265.6	-1.9727
3265.6	-1.3623
3265.7	6.2671
3265.7	-3.1934
3265.7	0.46875
3265.7	3.5205
3265.7	-2.583
3265.8	6.8774
3265.8	0.77393
3265.8	-0.1416
3265.8	6.8774
3265.8	-1.9727
3265.9	1.9946
3265.9	4.7412
3265.9	-3.1934
3265.9	3.2153
3265.9	-0.44678
3266	-3.1934
3266	5.9619
3266	-1.6675
3266	0.16357
3266	5.3516
3266.1	-4.1089
3266.1	1.0791
3266.1	2.9102
3266.1	-2.583
3266.1	5.6567
3266.2	-0.75195
3266.2	-1.0571
3266.2	6.8774
3266.2	-1.0571
3266.2	1.0791
3266.3	5.6567
3266.3	-2.583
3266.3	3.5205
3266.3	-0.1416
3266.3	-2.583
3266.4	5.9619
3266.4	-2.2778
3266.4	0.16357
3266.4	3.2153
3266.4	-3.4985
3266.5	4.436
3266.5	-1.0571
3266.5	-1.6675
3266.5	5.9619
3266.5	-3.8037
3266.6	2.2998
3266.6	-0.44678
3266.6	-1.3623
3266.6	4.436
3266.6	-4.4141
3266.7	2.2998
3266.7	-2.583
3266.7	-1.9727
3266.7	3.8257
3266.7	-1.3623
3266.8	5.0464
3266.8	-2.583
3266.8	4.1309
3266.8	1.0791
3266.8	1.3843
3266.9	5.0464
3266.9	-0.44678
3266.9	7.1826
3266.9	-1.0571
3266.9	4.1309
3267	-0.75195
3267	1.6895
3267	-0.44678
3267	-2.583
3267	2.9102
3267.1	-3.1934
3267.1	3.8257
3267.1	-3.1934
3267.1	4.7412
3267.1	-2.8882
3267.2	2.9102
3267.2	-2.2778
3267.2	1.0791
3267.2	-1.3623
3267.2	-0.44678
3267.3	2.2998
3267.3	-0.75195
3267.3	6.2671
3267.3	-0.75195
3267.3	5.6567
3267.4	-1.3623
3267.4	6.5723
3267.4	-3.1934
3267.4	6.2671
3267.4	-2.2778
3267.5	2.9102
3267.5	-1.3623
3267.5	2.9102
3267.5	0.16357
3267.5	1.0791
3267.6	1.6895
3267.6	-1.3623
3267.6	3.2153
3267.6	-2.2778
3267.6	5.0464
3267.7	-2.583
3267.7	5.6567
3267.7	-2.8882
3267.7	2.9102
3267.7	-1.9727
3267.8	1.0791
3267.8	-1.0571
3267.8	-0.75195
3267.8	1.9946
3267.8	-1.9727
3267.9	5.0464
3267.9	-1.3623
3267.9	6.8774
3267.9	-2.583
3267.9	3.5205
3268	-0.75195
3268	0.77393
3268	2.605
3268	-0.1416
3268	5.3516
3268.1	-2.8882
3268.1	5.0464
3268.1	-4.7192
3268.1	2.9102
3268.1	-0.44678
3268.2	-1.6675
3268.2	2.605
3268.2	-2.583
3268.2	6.2671
3268.2	-1.9727
3268.3	5.3516
3268.3	-1.9727
3268.3	1.6895
3268.3	1.6895
3268.3	-0.75195
3268.4	6.2671
3268.4	-2.583
3268.4	5.6567
3268.4	-3.1934
3268.4	-0.1416
3268.5	0.46875
3268.5	-1.3623
3268.5	5.3516
3268.5	-2.2778
3268.5	6.2671
3268.6	-1.9727
3268.6	3.5205
3268.6	1.9946
3268.6	-1.0571
3268.6	5.6567
3268.7	-1.9727
3268.7	5.6567
3268.7	-1.6675
3268.7	2.2998
3268.7	0.77393
3268.8	-3.4985
3268.8	4.436
3268.8	-4.1089
3268.8	3.2153
3268.8	-2.2778
3268.9	-0.75195
3268.9	2.9102
3268.9	-1.0571
3268.9	6.8774
3268.9	-1.9727
3269	2.9102
3269	-1.3623
3269	-1.0571
3269	5.3516
3269	-1.6675
3269.1	7.4878
3269.1	-1.6675
3269.1	1.6895
3269.1	2.2998
3269.1	-0.44678
3269.2	7.1826
3269.2	-2.8882
3269.2	3.2153
3269.2	-2.583
3269.2	-1.3623
3269.3	4.1309
3269.3	-2.2778
3269.3	6.2671
3269.3	-2.583
3269.3	1.3843
3269.4	1.6895
3269.4	-1.3623
3269.4	7.1826
3269.4	-3.1934
3269.4	4.436
3269.5	-0.1416
3269.5	0.46875
3269.5	4.436
3269.5	-1.3623
3269.5	5.9619
3269.6	-4.1089
3269.6	1.3843
3269.6	1.6895
3269.6	-1.9727
3269.6	5.9619
3269.7	-3.4985
3269.7	1.9946
3269.7	-0.1416
3269.7	-1.3623
3269.7	5.6567
3269.8	-2.2778
3269.8	4.436
3269.8	-3.1934
3269.8	-0.44678
3269.8	3.2153
3269.9	-2.8882
3269.9	3.8257
3269.9	-3.4985
3269.9	1.9946
3269.9	3.2153
3270	-0.75195
3270	6.5723
3270	-3.8037
3270	1.0791
3270	0.46875
3270.1	0.77393
3270.1	6.2671
3270.1	-1.6675
3270.1	4.436
3270.1	-1.0571
3270.2	-0.1416
3270.2	4.1309
3270.2	-3.4985
3270.2	4.7412
3270.2	-2.2778
3270.3	0.16357
3270.3	4.436
3270.3	-1.3623
3270.3	7.1826
3270.3	-1.9727
3270.4	2.605
3270.4	1.6895
3270.4	-2.2778
3270.4	5.9619
3270.4	-1.6675
3270.5	2.9102
3270.5	0.46875
3270.5	-0.44678
3270.5	5.9619
3270.5	-2.8882
3270.6	5.0464
3270.6	-1.3623
3270.6	-0.44678
3270.6	4.7412
3270.6	-4.1089
3270.7	5.0464
3270.7	-0.44678
3270.7	0.16357
3270.7	3.5205
3270.7	-3.1934
3270.8	4.7412
3270.8	-1.9727
3270.8	1.3843
3270.8	3.5205
3270.8	-1.6675
3270.9	6.5723
3270.9	-2.2778
3270.9	1.3843
3270.9	3.2153
3270.9	-3.4985
3271	3.2153
3271	-4.4141
3271	0.46875
3271	2.605
3271	-0.44678
3271.1	7.4878
3271.1	-0.1416
3271.1	3.8257
3271.1	2.605
3271.1	-0.44678
3271.2	5.6567
3271.2	-4.4141
3271.2	2.605
3271.2	0.77393
3271.2	-1.9727
3271.3	6.8774
3271.3	-4.4141
3271.3	1.9946
3271.3	1.6895
3271.3	-2.8882
3271.4	5.9619
3271.4	-1.9727
3271.4	1.6895
3271.4	0.46875
3271.4	-1.9727
3271.5	5.6567
3271.5	-3.4985
3271.5	1.6895
3271.5	-0.44678
3271.5	-2.583
3271.6	5.6567
3271.6	-1.9727
3271.6	4.1309
3271.6	2.2998
3271.6	-0.44678
3271.7	5.3516
3271.7	-2.2778
3271.7	4.1309
3271.7	1.9946
3271.7	-1.6675
3271.8	6.8774
3271.8	-1.6675
3271.8	3.8257
3271.8	3.5205
3271.8	-0.44678
3271.9	5.9619
3271.9	-2.8882
3271.9	1.6895
3271.9	3.8257
3271.9	-0.75195
3272	6.5723
3272	-3.1934
3272	0.77393
3272	2.605
3272	-4.7192
3272.1	6.2671
3272.1	-3.1934
3272.1	-0.44678
3272.1	5.6567
3272.1	-2.583
3272.2	5.0464
3272.2	-0.75195
3272.2	-0.1416
3272.2	4.1309
3272.2	-3.1934
3272.3	2.9102
3272.3	-1.0571
3272.3	-0.44678
3272.3	5.6567
3272.3	-2.583
3272.4	1.9946
3272.4	1.6895
3272.4	-1.9727
3272.4	6.5723
3272.4	-3.4985
3272.5	0.46875
3272.5	4.1309
3272.5	-1.3623
3272.5	6.8774
3272.5	0.16357
3272.6	1.3843
3272.6	5.3516
3272.6	-2.8882
3272.6	3.5205
3272.6	-1.9727
3272.7	-1.3623
3272.7	4.436
3272.7	-3.4985
3272.7	3.2153
3272.7	1.0791
3272.8	-1.9727
3272.8	5.6567
3272.8	-4.1089
3272.8	-0.44678
3272.8	2.605
3272.9	-3.4985
3272.9	4.7412
3272.9	-1.9727
3272.9	-2.583
3272.9	4.436
3273	-4.1089
3273	3.2153
3273	1.6895
3273	-1.3623
3273	7.793
3273.1	-3.1934
3273.1	1.3843
3273.1	5.0464
3273.1	-4.4141
3273.1	4.1309
3273.2	-0.75195
3273.2	-1.6675
3273.2	5.6567
3273.2	-2.583
3273.2	2.2998
3273.3	3.2153
3273.3	-1.3623
3273.3	6.2671
3273.3	-1.3623
3273.3	1.0791
3273.4	5.6567
3273.4	-3.8037
3273.4	3.5205
3273.4	0.16357
3273.4	-4.1089
3273.5	5.9619
3273.5	-2.8882
3273.5	1.0791
3273.5	4.1309
3273.5	-4.4141
3273.6	3.2153
3273.6	-0.44678
3273.6	-1.6675
3273.6	5.9619
3273.6	-1.6675
3273.7	1.3843
3273.7	5.0464
3273.7	-1.0571
3273.7	4.436
3273.7	0.46875
3273.8	-0.44678
3273.8	5.0464
3273.8	-3.8037
3273.8	-0.1416
3273.8	4.1309
3273.9	-3.4985
3273.9	4.7412
3273.9	-0.1416
3273.9	-1.9727
3273.9	6.8774
3274	-2.2778
3274	0.77393
3274	5.0464
3274	-2.583
3274	4.7412
3274.1	1.9946
3274.1	-0.75195
3274.1	6.5723
3274.1	-3.4985
3274.1	-0.44678
3274.2	4.436
3274.2	-3.4985
3274.2	2.2998
3274.2	1.0791
3274.2	-2.583
3274.3	6.5723
3274.3	-1.6675
3274.3	0.46875
3274.3	5.6567
3274.3	-4.4141
3274.4	1.0791
3274.4	2.605
3274.4	-3.4985
3274.4	5.0464
3274.4	-1.0571
3274.5	-1.0571
3274.5	7.793
3274.5	-1.3623
3274.5	1.6895
3274.5	5.9619
3274.6	-4.4141
3274.6	1.9946
3274.6	1.0791
3274.6	-1.3623
3274.6	7.4878
3274.7	-1.3623
3274.7	0.16357
3274.7	5.0464
3274.7	-3.1934
3274.7	4.436
3274.8	0.16357
3274.8	-2.2778
3274.8	5.3516
3274.8	-3.8037
3274.8	0.77393
3274.9	3.2153
3274.9	-3.4985
3274.9	4.436
3274.9	-3.8037
3274.9	0.16357
3275	1.9946
3275	-2.2778
3275	5.9619
3275	-3.4985
3275	2.2998
3275.1	0.46875
3275.1	-0.1416
3275.1	6.2671
3275.1	-2.2778
3275.1	5.3516
3275.2	-1.3623
3275.2	1.3843
3275.2	3.5205
3275.2	0.16357
3275.2	6.2671
3275.3	-2.2778
3275.3	5.0464
3275.3	-1.9727
3275.3	3.2153
3275.3	-1.9727
3275.4	-0.1416
3275.4	1.0791
3275.4	-1.9727
3275.4	5.0464
3275.4	-1.0571
3275.5	5.6567
3275.5	-3.1934
3275.5	4.436
3275.5	-4.4141
3275.5	1.9946
3275.6	-2.2778
3275.6	1.0791
3275.6	-1.9727
3275.6	1.6895
3275.6	3.2153
3275.7	1.3843
3275.7	6.2671
3275.7	0.46875
3275.7	4.1309
3275.7	-1.9727
3275.8	6.2671
3275.8	-1.6675
3275.8	6.5723
3275.8	-1.6675
3275.8	4.7412
3275.9	-1.0571
3275.9	3.5205
3275.9	-0.44678
3275.9	0.16357
3275.9	0.46875
3276	-2.583
3276	1.6895
3276	-2.2778
3276	5.6567
3276	-2.2778
3276.1	4.7412
3276.1	-4.1089
3276.1	2.605
3276.1	-1.9727
3276.1	1.9946
3276.2	1.9946
3276.2	-0.1416
3276.2	5.0464
3276.2	-0.44678
3276.2	5.3516
3276.3	-1.9727
3276.3	5.0464
3276.3	-3.8037
3276.3	1.3843
3276.3	0.46875
3276.4	-0.1416
3276.4	4.7412
3276.4	-1.6675
3276.4	5.0464
3276.4	-4.1089
3276.5	4.436
3276.5	-2.583
3276.5	0.77393
3276.5	0.16357
3276.5	0.16357
3276.6	6.2671
3276.6	-0.75195
3276.6	6.5723
3276.6	-1.9727
3276.6	1.6895
3276.7	-1.0571
3276.7	-1.0571
3276.7	2.9102
3276.7	-1.0571
3276.7	4.436
3276.8	-3.4985
3276.8	2.9102
3276.8	-1.6675
3276.8	0.46875
3276.8	4.436
3276.9	-1.6675
3276.9	6.8774
3276.9	-2.8882
3276.9	5.0464
3276.9	-0.1416
3277	-0.1416
3277	3.5205
3277	-3.4985
3277	5.3516
3277	-2.583
3277.1	1.0791
3277.1	-1.3623
3277.1	-0.75195
3277.1	3.8257
3277.1	-1.3623
3277.2	6.8774
3277.2	-1.9727
3277.2	3.2153
3277.2	1.3843
3277.2	-0.75195
3277.3	6.2671
3277.3	-1.9727
3277.3	5.6567
3277.3	-0.1416
3277.3	2.605
3277.4	3.5205
3277.4	-1.0571
3277.4	5.9619
3277.4	-1.6675
3277.4	3.2153
3277.5	-0.75195
3277.5	0.16357
3277.5	4.7412
3277.5	-2.583
3277.5	6.8774
3277.6	-3.1934
3277.6	0.77393
3277.6	1.9946
3277.6	-2.2778
3277.6	5.3516
3277.7	-2.8882
3277.7	3.2153
3277.7	-1.0571
3277.7	0.77393
3277.7	5.0464
3277.8	-2.583
3277.8	7.1826
3277.8	-1.3623
3277.8	1.3843
3277.8	4.1309
3277.9	-3.1934
3277.9	6.5723
3277.9	-2.8882
3277.9	3.2153
3277.9	1.0791
3278	0.46875
3278	5.9619
3278	-1.3623
3278	5.6567
3278	-1.3623
3278.1	0.77393
3278.1	4.1309
3278.1	-2.2778
3278.1	6.5723
3278.1	-2.8882
3278.2	2.2998
3278.2	1.0791
3278.2	-2.2778
3278.2	4.7412
3278.2	-4.4141
3278.3	2.2998
3278.3	-1.0571
3278.3	-0.1416
3278.3	5.6567
3278.3	-1.3623
3278.4	5.6567
3278.4	-1.6675
3278.4	0.16357
3278.4	5.3516
3278.4	-2.2778
3278.5	4.436
3278.5	-1.9727
3278.5	1.0791
3278.5	0.77393
3278.5	-2.8882
3278.6	4.436
3278.6	-2.2778
3278.6	2.605
3278.6	1.0791
3278.6	-1.0571
3278.7	6.2671
3278.7	-1.9727
3278.7	4.7412
3278.7	-0.1416
3278.7	-1.0571
3278.8	5.6567
3278.8	-3.4985
3278.8	5.0464
3278.8	1.0791
3278.8	-0.75195
3278.9	4.1309
3278.9	-1.9727
3278.9	4.436
3278.9	-1.6675
3278.9	1.6895
3279	3.2153
3279	-3.8037
3279	5.3516
3279	-3.4985
3279	1.0791
3279.1	4.1309
3279.1	-3.1934
3279.1	5.9619
3279.1	-2.8882
3279.1	1.6895
3279.2	3.2153
3279.2	-0.75195
3279.2	6.2671
3279.2	-2.583
3279.2	1.6895
3279.3	1.3843
3279.3	-0.75195
3279.3	5.9619
3279.3	-3.4985
3279.3	2.9102
3279.4	1.3843
3279.4	-1.6675
3279.4	7.1826
3279.4	-1.9727
3279.4	2.2998
3279.5	0.77393
3279.5	-2.2778
3279.5	4.7412
3279.5	-2.8882
3279.5	0.77393
3279.6	-1.0571
3279.6	-1.3623
3279.6	3.8257
3279.6	-4.1089
3279.6	2.605
3279.7	-0.1416
3279.7	-1.3623
3279.7	5.9619
3279.7	-1.3623
3279.7	5.3516
3279.8	0.16357
3279.8	-0.75195
3279.8	6.8774
3279.8	-3.4985
3279.8	1.9946
3279.9	0.46875
3279.9	-1.9727
3279.9	5.0464
3279.9	-3.4985
3279.9	3.5205
3280	1.3843
3280	-0.1416
3280	6.5723
3280	-3.1934
3280	2.2998
3280.1	0.77393
3280.1	-1.9727
3280.1	6.2671
3280.1	-2.583
3280.1	2.9102
3280.2	1.9946
3280.2	-1.9727
3280.2	5.9619
3280.2	-1.9727
3280.2	0.46875
3280.3	3.2153
3280.3	-1.6675
3280.3	5.6567
3280.3	-0.75195
3280.3	1.6895
3280.4	2.2998
3280.4	-3.1934
3280.4	4.7412
3280.4	-3.1934
3280.4	1.3843
3280.5	5.0464
3280.5	-3.8037
3280.5	4.1309
3280.5	-3.1934
3280.5	-0.44678
3280.6	4.7412
3280.6	-2.583
3280.6	5.0464
3280.6	-1.6675
3280.6	-1.6675
3280.7	5.3516
3280.7	-2.583
3280.7	3.2153
3280.7	1.6895
3280.7	-0.75195
3280.8	7.4878
3280.8	-1.0571
3280.8	2.9102
3280.8	4.1309
3280.8	-2.2778
3280.9	5.0464
3280.9	-2.2778
3280.9	1.3843
3280.9	6.8774
3280.9	-1.3623
3281	4.1309
3281	-0.44678
3281	-1.3623
3281	5.3516
3281	-2.583
3281.1	4.1309
3281.1	0.46875
3281.1	-2.583
3281.1	6.2671
3281.1	-2.583
3281.2	1.9946
3281.2	4.7412
3281.2	-4.4141
3281.2	4.436
3281.2	-2.583
3281.3	-2.583
3281.3	4.436
3281.3	-5.0244
3281.3	0.16357
3281.3	1.3843
3281.4	-1.6675
3281.4	4.436
3281.4	-2.2778
3281.4	0.77393
3281.4	2.9102
3281.5	-4.1089
3281.5	5.0464
3281.5	-0.75195
3281.5	-0.1416
3281.5	5.0464
3281.6	-4.4141
3281.6	2.605
3281.6	3.2153
3281.6	-3.1934
3281.6	4.7412
3281.7	-3.4985
3281.7	-1.6675
3281.7	3.5205
3281.7	-2.2778
3281.7	5.0464
3281.8	3.2153
3281.8	-2.583
3281.8	4.1309
3281.8	-4.1089
3281.8	0.46875
3281.9	4.1309
3281.9	-2.8882
3281.9	4.1309
3281.9	-1.0571
3281.9	-1.3623
3282	5.6567
3282	-3.4985
3282	1.6895
3282	2.9102
3282	-2.8882
3282.1	5.0464
3282.1	-1.3623
3282.1	-1.3623
3282.1	6.8774
3282.1	-3.4985
3282.2	1.0791
3282.2	3.2153
3282.2	-3.8037
3282.2	3.8257
3282.2	-1.0571
3282.3	-1.3623
3282.3	5.6567
3282.3	-3.8037
3282.3	0.77393
3282.3	2.9102
3282.4	-3.1934
3282.4	4.7412
3282.4	-0.75195
3282.4	-1.9727
3282.4	6.8774
3282.5	-3.4985
3282.5	2.2998
3282.5	5.6567
3282.5	-2.8882
3282.5	2.9102
3282.6	0.46875
3282.6	-2.2778
3282.6	7.4878
3282.6	-1.0571
3282.6	-0.44678
3282.7	3.8257
3282.7	-4.4141
3282.7	0.16357
3282.7	1.3843
3282.7	-2.8882
3282.8	4.7412
3282.8	-2.8882
3282.8	-0.1416
3282.8	6.5723
3282.8	-0.44678
3282.9	3.5205
3282.9	5.0464
3282.9	-3.1934
3282.9	4.7412
3282.9	1.6895
3283	-1.9727
3283	6.5723
3283	-2.2778
3283	0.46875
3283	3.8257
3283.1	-3.4985
3283.1	4.1309
3283.1	-0.75195
3283.1	-2.2778
3283.1	5.6567
3283.2	-4.4141
3283.2	1.6895
3283.2	4.436
3283.2	-1.3623
3283.2	5.3516
3283.3	-2.583
3283.3	1.3843
3283.3	3.2153
3283.3	-0.75195
3283.3	6.2671
3283.4	-2.8882
3283.4	3.2153
3283.4	0.46875
3283.4	0.16357
3283.4	5.6567
3283.5	-2.8882
3283.5	5.6567
3283.5	-2.8882
3283.5	2.9102
3283.5	0.77393
3283.6	0.46875
3283.6	2.9102
3283.6	-2.8882
3283.6	3.5205
3283.6	-4.1089
3283.7	4.1309
3283.7	-3.4985
3283.7	0.77393
3283.7	-1.0571
3283.7	0.16357
3283.8	2.605
3283.8	0.16357
3283.8	4.1309
3283.8	-2.583
3283.8	4.436
3283.9	-4.4141
3283.9	4.7412
3283.9	-2.2778
3283.9	4.7412
3283.9	-0.75195
3284	3.2153
3284	0.77393
3284	2.9102
3284	3.2153
3284	-0.44678
3284.1	2.2998
3284.1	-2.583
3284.1	4.436
3284.1	-1.6675
3284.1	5.9619
3284.2	-2.2778
3284.2	3.8257
3284.2	-3.8037
3284.2	2.2998
3284.2	-2.583
3284.3	2.605
3284.3	0.46875
3284.3	0.46875
3284.3	2.605
3284.3	-0.75195
3284.4	3.5205
3284.4	-2.2778
3284.4	4.1309
3284.4	-4.7192
3284.4	3.8257
3284.5	-2.8882
3284.5	2.605
3284.5	-0.1416
3284.5	2.605
3284.5	3.8257
3284.6	-0.44678
3284.6	5.9619
3284.6	-1.9727
3284.6	5.3516
3284.6	-2.2778
3284.7	2.605
3284.7	-1.6675
3284.7	0.46875
3284.7	1.9946
3284.7	-1.3623
3284.8	5.6567
3284.8	-1.6675
3284.8	6.8774
3284.8	-2.2778
3284.8	3.2153
3284.9	1.3843
3284.9	1.0791
3284.9	5.3516
3284.9	-1.6675
3284.9	5.3516
3285	-4.4141
3285	3.5205
3285	-1.0571
3285	-0.44678
3285	4.1309
3285.1	-2.2778
3285.1	5.3516
3285.1	-1.9727
3285.1	4.1309
3285.1	-1.0571
3285.2	2.9102
3285.2	3.5205
3285.2	-2.2778
3285.2	6.5723
3285.2	-3.8037
3285.3	1.6895
3285.3	-1.6675
3285.3	-0.44678
3285.3	3.5205
3285.3	-1.3623
3285.4	5.0464
3285.4	-4.1089
3285.4	1.3843
3285.4	-0.75195
3285.4	1.0791
3285.5	5.9619
3285.5	-2.583
3285.5	5.3516
3285.5	-3.4985
3285.5	2.2998
3285.6	0.46875
3285.6	-1.3623
3285.6	4.7412
3285.6	-2.583
3285.6	3.8257
3285.7	-2.2778
3285.7	1.9946
3285.7	2.9102
3285.7	-3.1934
3285.7	4.1309
3285.8	-5.6348
3285.8	1.9946
3285.8	-1.0571
3285.8	-0.1416
3285.8	5.0464
3285.9	-3.1934
3285.9	4.436
3285.9	-2.2778
3285.9	1.6895
3285.9	2.9102
3286	-2.2778
3286	4.7412
3286	-3.1934
3286	2.2998
3286	-0.44678
3286.1	-0.1416
3286.1	4.436
3286.1	-3.8037
3286.1	3.5205
3286.1	-1.9727
3286.2	1.6895
3286.2	2.9102
3286.2	-3.1934
3286.2	4.436
3286.2	-3.8037
3286.3	1.9946
3286.3	0.77393
3286.3	-0.75195
3286.3	5.3516
3286.3	-3.8037
3286.4	4.436
3286.4	-1.6675
3286.4	0.46875
3286.4	4.1309
3286.4	-3.1934
3286.5	5.0464
3286.5	-2.2778
3286.5	1.6895
3286.5	4.1309
3286.5	-0.75195
3286.6	5.9619
3286.6	-2.8882
3286.6	3.2153
3286.6	0.77393
3286.6	1.0791
3286.7	6.8774
3286.7	-1.6675
3286.7	5.0464
3286.7	-1.6675
3286.7	-0.75195
3286.8	4.436
3286.8	-4.4141
3286.8	3.5205
3286.8	-2.583
3286.8	0.77393
3286.9	4.1309
3286.9	-0.44678
3286.9	7.1826
3286.9	-1.0571
3286.9	4.1309
3287	3.2153
3287	-1.0571
3287	6.2671
3287	-2.583
3287	1.6895
3287.1	1.6895
3287.1	-0.44678
3287.1	6.2671
3287.1	-2.583
3287.1	3.5205
3287.2	-1.0571
3287.2	-0.1416
3287.2	5.0464
3287.2	-2.583
3287.2	4.7412
3287.3	-0.75195
3287.3	-0.75195
3287.3	4.436
3287.3	-3.1934
3287.3	6.2671
3287.4	-1.9727
3287.4	0.16357
3287.4	5.3516
3287.4	-2.8882
3287.4	8.0981
3287.5	-0.44678
3287.5	1.6895
3287.5	4.1309
3287.5	-2.8882
3287.5	4.7412
3287.6	-2.2778
3287.6	0.77393
3287.6	2.2998
3287.6	-2.2778
3287.6	5.9619
3287.7	-1.9727
3287.7	3.2153
3287.7	3.2153
3287.7	-2.2778
3287.7	5.0464
3287.8	-4.1089
3287.8	1.6895
3287.8	1.6895
3287.8	-1.0571
3287.8	5.3516
3287.9	-2.2778
3287.9	2.2998
3287.9	1.0791
3287.9	0.16357
3287.9	5.6567
3288	-2.8882
3288	3.2153
3288	0.16357
3288	-1.9727
3288	6.8774
3288.1	-4.1089
3288.1	1.0791
3288.1	0.77393
3288.1	-3.8037
3288.1	4.7412
3288.2	-2.8882
3288.2	2.9102
3288.2	1.3843
3288.2	-0.44678
3288.2	7.1826
3288.3	-1.0571
3288.3	3.5205
3288.3	1.9946
3288.3	-0.44678
3288.3	6.5723
3288.4	-3.1934
3288.4	2.9102
3288.4	2.9102
3288.4	-2.2778
3288.4	5.6567
3288.5	-2.583
3288.5	1.3843
3288.5	1.3843
3288.5	-2.8882
3288.5	5.0464
3288.6	-3.1934
3288.6	1.0791
3288.6	3.5205
3288.6	-1.6675
3288.6	5.0464
3288.7	-2.583
3288.7	0.46875
3288.7	4.1309
3288.7	-3.8037
3288.7	5.3516
3288.8	-1.9727
3288.8	0.46875
3288.8	5.3516
3288.8	-3.8037
3288.8	6.2671
3288.9	0.16357
3288.9	-1.6675
3288.9	6.2671
3288.9	-4.1089
3288.9	3.5205
3289	2.9102
3289	-1.3623
3289	6.2671
3289	-2.2778
3289	1.9946
3289.1	2.2998
3289.1	-1.6675
3289.1	4.7412
3289.1	-3.1934
3289.1	1.0791
3289.2	3.8257
3289.2	-4.1089
3289.2	4.7412
3289.2	-1.0571
3289.2	-0.1416
3289.3	4.436
3289.3	-4.4141
3289.3	2.9102
3289.3	0.46875
3289.3	-2.583
3289.4	7.1826
3289.4	-2.8882
3289.4	1.0791
3289.4	4.1309
3289.4	-2.583
3289.5	4.7412
3289.5	-2.583
3289.5	0.16357
3289.5	2.9102
3289.5	-3.8037
3289.6	4.436
3289.6	-1.0571
3289.6	-1.3623
3289.6	5.6567
3289.6	-4.1089
3289.7	2.605
3289.7	3.8257
3289.7	-2.8882
3289.7	5.6567
3289.7	-1.0571
3289.8	1.6895
3289.8	6.5723
3289.8	-2.583
3289.8	4.1309
3289.8	0.46875
3289.9	-2.583
3289.9	7.1826
3289.9	-1.9727
3289.9	1.3843
3289.9	4.436
3290	-4.1089
3290	5.0464
3290	0.16357
3290	-0.44678
3290	7.793
3290.1	-1.3623
3290.1	1.6895
3290.1	2.605
3290.1	-3.8037
3290.1	3.8257
3290.2	-2.583
3290.2	-1.9727
3290.2	6.5723
3290.2	-2.8882
3290.2	4.7412
3290.3	4.436
3290.3	-2.583
3290.3	5.6567
3290.3	-3.1934
3290.3	-0.44678
3290.4	5.9619
3290.4	-2.8882
3290.4	3.2153
3290.4	2.2998
3290.4	-2.8882
3290.5	5.9619
3290.5	-1.0571
3290.5	-0.1416
3290.5	6.5723
3290.5	-3.8037
3290.6	2.605
3290.6	5.0464
3290.6	-2.8882
3290.6	5.0464
3290.6	-1.0571
3290.7	-3.4985
3290.7	4.7412
3290.7	-2.583
3290.7	3.2153
3290.7	4.436
3290.8	-2.8882
3290.8	4.7412
3290.8	-0.44678
3290.8	-0.1416
3290.8	5.9619
3290.9	-2.8882
3290.9	0.16357
3290.9	3.5205
3290.9	-3.8037
3290.9	5.3516
3291	2.9102
3291	-2.2778
3291	7.4878
3291	-1.3623
3291	-0.1416
3291.1	6.2671
3291.1	-3.8037
3291.1	1.9946
3291.1	3.8257
3291.1	-2.583
3291.2	5.9619
3291.2	0.77393
3291.2	-1.6675
3291.2	5.0464
3291.2	-4.1089
3291.3	0.16357
3291.3	3.8257
3291.3	-5.3296
3291.3	2.9102
3291.3	-1.3623
3291.4	-3.8037
3291.4	6.5723
3291.4	-3.1934
3291.4	0.77393
3291.4	2.9102
3291.5	-4.4141
3291.5	4.7412
3291.5	0.46875
3291.5	1.0791
3291.5	5.3516
3291.6	-2.8882
3291.6	3.5205
3291.6	-2.2778
3291.6	0.16357
3291.6	5.0464
3291.7	-3.8037
3291.7	3.5205
3291.7	-2.2778
3291.7	1.6895
3291.7	2.9102
3291.8	-1.9727
3291.8	5.6567
3291.8	-3.8037
3291.8	1.6895
3291.8	-1.0571
3291.9	-0.1416
3291.9	3.5205
3291.9	-1.9727
3291.9	4.7412
3291.9	-3.8037
3292	4.1309
3292	-2.2778
3292	1.9946
3292	1.3843
3292	1.3843
3292.1	2.9102
3292.1	-0.1416
3292.1	6.2671
3292.1	-3.8037
3292.1	3.8257
3292.2	-3.8037
3292.2	3.2153
3292.2	-2.8882
3292.2	2.605
3292.2	-1.6675
3292.3	1.3843
3292.3	-0.44678
3292.3	0.16357
3292.3	2.2998
3292.3	-2.2778
3292.4	2.9102
3292.4	-2.583
3292.4	4.7412
3292.4	-0.75195
3292.4	6.2671
3292.5	-0.75195
3292.5	5.3516
3292.5	-1.9727
3292.5	4.1309
3292.5	-0.44678
3292.6	2.2998
3292.6	-1.3623
3292.6	0.46875
3292.6	1.9946
3292.6	-0.75195
3292.7	3.8257
3292.7	-2.2778
3292.7	3.2153
3292.7	-4.4141
3292.7	4.1309
3292.8	-4.1089
3292.8	3.5205
3292.8	0.46875
3292.8	1.6895
3292.8	1.9946
3292.9	0.77393
3292.9	4.436
3292.9	-1.3623
3292.9	5.0464
3292.9	-3.8037
3293	3.8257
3293	-1.6675
3293	3.8257
3293	1.9946
3293	0.16357
3293.1	4.436
3293.1	-2.2778
3293.1	5.6567
3293.1	-2.8882
3293.1	3.2153
3293.2	-1.9727
3293.2	1.6895
3293.2	1.3843
3293.2	-0.1416
3293.2	5.0464
3293.3	-2.2778
3293.3	5.6567
3293.3	-4.1089
3293.3	2.2998
3293.3	-0.44678
3293.4	0.16357
3293.4	5.6567
3293.4	-1.0571
3293.4	6.2671
3293.4	-2.2778
3293.5	2.605
3293.5	-1.0571
3293.5	1.0791
3293.5	2.605
3293.5	-2.8882
3293.6	4.436
3293.6	-4.4141
3293.6	3.2153
3293.6	-1.3623
3293.6	0.77393
3293.7	4.7412
3293.7	-2.2778
3293.7	5.6567
3293.7	-3.8037
3293.7	2.2998
3293.8	0.46875
3293.8	0.16357
3293.8	6.5723
3293.8	-1.9727
3293.8	4.7412
3293.9	-1.9727
3293.9	2.605
3293.9	0.46875
3293.9	0.77393
3293.9	5.3516
3294	-2.8882
3294	5.6567
3294	-1.9727
3294	1.3843
3294	3.2153
3294.1	-1.3623
3294.1	6.5723
3294.1	-1.9727
3294.1	3.8257
3294.1	-1.0571
3294.2	-0.1416
3294.2	6.2671
3294.2	-0.75195
3294.2	5.6567
3294.2	-1.3623
3294.3	4.1309
3294.3	2.605
3294.3	0.46875
3294.3	7.1826
3294.3	-2.8882
3294.4	5.0464
3294.4	-0.75195
3294.4	-0.1416
3294.4	6.2671
3294.4	-1.6675
3294.5	6.2671
3294.5	-2.8882
3294.5	1.6895
3294.5	0.77393
3294.5	-1.6675
3294.6	6.5723
3294.6	-2.583
3294.6	2.9102
3294.6	-1.9727
3294.6	-0.75195
3294.7	5.3516
3294.7	-3.8037
3294.7	5.6567
3294.7	-0.75195
3294.7	2.605
3294.8	5.3516
3294.8	0.77393
3294.8	7.4878
3294.8	-1.9727
3294.8	3.2153
3294.9	-0.1416
3294.9	-1.6675
3294.9	6.2671
3294.9	-4.4141
3294.9	2.9102
3295	-0.44678
3295	-1.9727
3295	4.436
3295	-2.8882
3295	5.3516
3295.1	-1.0571
3295.1	0.77393
3295.1	3.8257
3295.1	-0.75195
3295.1	6.2671
3295.2	-1.9727
3295.2	2.2998
3295.2	1.9946
3295.2	-1.0571
3295.2	5.3516
3295.3	-2.8882
3295.3	2.2998
3295.3	-1.3623
3295.3	-1.9727
3295.3	5.6567
3295.4	-2.8882
3295.4	4.1309
3295.4	-1.3623
3295.4	-0.75195
3295.4	4.436
3295.5	-2.583
3295.5	5.6567
3295.5	-1.9727
3295.5	0.46875
3295.5	3.8257
3295.6	-2.2778
3295.6	7.1826
3295.6	-3.1934
3295.6	-0.44678
3295.6	2.605
3295.7	-3.1934
3295.7	4.1309
3295.7	-1.3623
3295.7	2.2998
3295.7	1.3843
3295.8	-1.9727
3295.8	4.7412
3295.8	-2.8882
3295.8	4.1309
3295.8	0.46875
3295.9	-1.0571
3295.9	6.2671
3295.9	-3.1934
3295.9	4.1309
3295.9	0.46875
3296	-0.1416
3296	4.7412
3296	-5.3296
3296	2.2998
3296	0.16357
3296.1	-1.3623
3296.1	4.1309
3296.1	-4.4141
3296.1	3.2153
3296.1	-1.9727
3296.2	-0.75195
3296.2	5.0464
3296.2	-2.8882
3296.2	5.0464
3296.2	0.16357
3296.3	0.46875
3296.3	6.5723
3296.3	-3.4985
3296.3	3.5205
3296.3	-1.9727
3296.4	0.16357
3296.4	4.7412
3296.4	-2.8882
3296.4	5.3516
3296.4	0.16357
3296.5	0.77393
3296.5	3.8257
3296.5	-1.3623
3296.5	5.0464
3296.5	-1.3623
3296.6	0.46875
3296.6	4.7412
3296.6	-1.9727
3296.6	5.9619
3296.6	0.16357
3296.7	-0.44678
3296.7	4.1309
3296.7	-4.4141
3296.7	2.9102
3296.7	-1.0571
3296.8	-2.2778
3296.8	6.2671
3296.8	-2.8882
3296.8	3.8257
3296.8	0.46875
3296.9	0.46875
3296.9	5.3516
3296.9	-4.1089
3296.9	1.6895
3296.9	-0.75195
3297	-1.0571
3297	7.1826
3297	-3.1934
3297	1.9946
3297	0.77393
3297.1	-2.2778
3297.1	5.6567
3297.1	-1.9727
3297.1	2.2998
3297.1	1.6895
3297.2	-2.583
3297.2	6.5723
3297.2	-1.9727
3297.2	2.9102
3297.2	4.1309
3297.3	-2.8882
3297.3	4.436
3297.3	-1.0571
3297.3	2.2998
3297.3	5.6567
3297.4	-2.583
3297.4	5.6567
3297.4	-0.75195
3297.4	-0.1416
3297.4	6.5723
3297.5	-3.1934
3297.5	3.2153
3297.5	-0.75195
3297.5	-1.3623
3297.5	5.9619
3297.6	-3.1934
3297.6	2.9102
3297.6	1.9946
3297.6	-2.583
3297.6	5.6567
3297.7	-3.8037
3297.7	1.9946
3297.7	3.8257
3297.7	-3.4985
3297.7	5.6567
3297.8	1.0791
3297.8	-1.3623
3297.8	5.6567
3297.8	-3.1934
3297.8	1.6895
3297.9	0.77393
3297.9	-1.9727
3297.9	6.8774
3297.9	-2.2778
3297.9	0.77393
3298	4.1309
3298	-2.583
3298	5.0464
3298	-1.9727
3298	-1.9727
3298.1	4.7412
3298.1	-3.4985
3298.1	3.2153
3298.1	1.0791
3298.1	-2.583
3298.2	1.9946
3298.2	-5.9399
3298.2	0.16357
3298.2	4.436
3298.2	-1.9727
3298.3	5.6567
3298.3	-2.8882
3298.3	-2.8882
3298.3	4.7412
3298.3	-5.0244
3298.4	3.2153
3298.4	2.9102
3298.4	-4.7192
3298.4	4.436
3298.4	-2.8882
3298.5	-1.0571
3298.5	5.0464
3298.5	-2.8882
3298.5	3.5205
3298.5	-1.0571
3298.6	-2.583
3298.6	5.3516
3298.6	-0.1416
3298.6	0.16357
3298.6	4.436
3298.7	-3.4985
3298.7	2.9102
3298.7	0.16357
3298.7	-0.75195
3298.7	6.5723
3298.8	-2.2778
3298.8	1.9946
3298.8	4.436
3298.8	-2.8882
3298.8	3.5205
3298.9	-2.583
3298.9	-3.4985
3298.9	5.9619
3298.9	-2.583
3298.9	2.605
3299	5.9619
3299	-2.2778
3299	5.0464
3299	0.16357
3299	-2.583
3299.1	6.2671
3299.1	-3.8037
3299.1	-0.1416
3299.1	5.0464
3299.1	-2.8882
3299.2	4.1309
3299.2	1.3843
3299.2	-2.8882
3299.2	5.9619
3299.2	-4.1089
3299.3	-0.1416
3299.3	5.9619
3299.3	-3.4985
3299.3	2.9102
3299.3	3.8257
3299.4	-1.9727
3299.4	6.2671
3299.4	0.16357
3299.4	-1.3623
3299.4	4.7412
3299.5	-4.1089
3299.5	0.77393
3299.5	4.436
3299.5	-2.2778
3299.5	5.3516
3299.6	-0.44678
3299.6	-1.0571
3299.6	6.8774
3299.6	-2.583
3299.6	0.77393
3299.7	5.9619
3299.7	-3.4985
3299.7	3.5205
3299.7	1.6895
3299.7	-1.6675
3299.8	7.1826
3299.8	-2.583
3299.8	1.6895
3299.8	4.436
3299.8	-3.1934
3299.9	6.2671
3299.9	-1.3623
3299.9	-0.75195
3299.9	5.0464
3299.9	-4.4141
3300	5.0464
3300	-1.6675
3300	1.0791
3300	4.1309
3300	-2.2778
3300.1	5.9619
3300.1	-1.9727
3300.1	3.8257
3300.1	-0.1416
3300.1	-1.6675
3300.2	4.1309
3300.2	-2.8882
3300.2	5.3516
3300.2	-2.8882
3300.2	3.8257
3300.3	-2.2778
3300.3	0.16357
3300.3	2.2998
3300.3	-1.9727
3300.3	5.0464
3300.4	-2.8882
3300.4	5.3516
3300.4	-2.8882
3300.4	4.436
3300.4	-2.2778
3300.5	2.9102
3300.5	-0.1416
3300.5	1.0791
3300.5	4.1309
3300.5	1.0791
3300.6	5.0464
3300.6	-0.75195
3300.6	7.1826
3300.6	-0.1416
3300.6	5.6567
3300.7	-1.3623
3300.7	6.2671
3300.7	-1.9727
3300.7	2.605
3300.7	-0.75195
3300.8	1.6895
3300.8	0.46875
3300.8	0.16357
3300.8	1.6895
3300.8	-1.6675
3300.9	2.9102
3300.9	-2.583
3300.9	4.7412
3300.9	-2.583
3300.9	5.6567
3301	-3.4985
3301	3.2153
3301	-1.6675
3301	0.77393
3301	1.0791
3301.1	1.3843
3301.1	3.2153
3301.1	-1.0571
3301.1	4.7412
3301.1	-1.6675
3301.2	6.2671
3301.2	-2.2778
3301.2	3.5205
3301.2	-1.9727
3301.2	0.77393
3301.3	1.0791
3301.3	0.16357
3301.3	4.436
3301.3	-1.6675
3301.3	5.3516
3301.4	-3.8037
3301.4	5.0464
3301.4	-1.9727
3301.4	1.6895
3301.4	1.6895
3301.5	-0.44678
3301.5	4.7412
3301.5	-1.0571
3301.5	6.2671
3301.5	-2.8882
3301.6	1.6895
3301.6	-3.8037
3301.6	-0.75195
3301.6	3.2153
3301.6	-1.3623
3301.7	5.0464
3301.7	-1.6675
3301.7	4.7412
3301.7	-1.6675
3301.7	2.9102
3301.8	2.9102
3301.8	-1.6675
3301.8	5.6567
3301.8	-3.8037
3301.8	5.0464
3301.9	-1.0571
3301.9	0.46875
3301.9	2.2998
3301.9	-1.3623
3301.9	4.7412
3302	-2.8882
3302	4.7412
3302	-2.583
3302	0.46875
3302	2.2998
3302.1	-1.0571
3302.1	7.793
3302.1	-3.8037
3302.1	4.1309
3302.1	-1.0571
3302.2	-1.0571
3302.2	3.8257
3302.2	-2.8882
3302.2	4.7412
3302.2	-3.8037
3302.3	1.9946
3302.3	-0.44678
3302.3	-0.75195
3302.3	6.5723
3302.3	-2.8882
3302.4	3.5205
3302.4	-1.0571
3302.4	0.46875
3302.4	2.9102
3302.4	-1.6675
3302.5	5.6567
3302.5	-4.1089
3302.5	2.2998
3302.5	-0.44678
3302.5	-0.44678
3302.6	5.0464
3302.6	-4.1089
3302.6	4.436
3302.6	-3.1934
3302.6	1.0791
3302.7	5.9619
3302.7	-1.6675
3302.7	4.436
3302.7	-3.8037
3302.7	1.0791
3302.8	-0.44678
3302.8	-1.9727
3302.8	3.5205
3302.8	-4.4141
3302.8	4.1309
3302.9	-1.6675
3302.9	0.16357
3302.9	4.436
3302.9	-3.1934
3302.9	5.0464
3303	-4.1089
3303	1.9946
3303	4.436
3303	-1.3623
3303	7.4878
3303.1	-2.2778
3303.1	3.2153
3303.1	-1.0571
3303.1	-1.0571
3303.1	3.5205
3303.2	-4.1089
3303.2	3.8257
3303.2	-1.3623
3303.2	0.16357
3303.2	5.6567
3303.3	-4.1089
3303.3	3.8257
3303.3	-5.0244
3303.3	0.16357
3303.3	3.5205
3303.4	-0.44678
3303.4	6.2671
3303.4	-3.4985
3303.4	2.9102
3303.4	2.2998
3303.5	1.0791
3303.5	7.4878
3303.5	-4.4141
3303.5	3.5205
3303.5	-1.0571
3303.6	-1.0571
3303.6	5.3516
3303.6	-3.1934
3303.6	4.1309
3303.6	-1.6675
3303.7	0.46875
3303.7	5.0464
3303.7	-0.75195
3303.7	5.3516
3303.7	-1.6675
3303.8	1.6895
3303.8	3.5205
3303.8	-2.583
3303.8	5.3516
3303.8	-2.583
3303.9	1.3843
3303.9	0.16357
3303.9	-2.2778
3303.9	5.9619
3303.9	-2.583
3304	3.2153
3304	2.2998
3304	-1.0571
3304	6.2671
3304	-0.44678
3304.1	4.436
3304.1	0.46875
3304.1	-0.75195
3304.1	5.9619
3304.1	-2.8882
3304.2	5.0464
3304.2	-0.75195
3304.2	-1.0571
3304.2	5.6567
3304.2	-3.4985
3304.3	4.7412
3304.3	-0.75195
3304.3	-0.75195
3304.3	4.7412
3304.3	-4.1089
3304.4	3.8257
3304.4	-2.583
3304.4	0.77393
3304.4	5.6567
3304.4	-1.0571
3304.5	6.5723
3304.5	-1.6675
3304.5	0.16357
3304.5	4.436
3304.5	-2.583
3304.6	5.9619
3304.6	-1.6675
3304.6	1.3843
3304.6	5.9619
3304.6	-1.6675
3304.7	6.2671
3304.7	-1.3623
3304.7	0.46875
3304.7	4.7412
3304.7	-1.0571
3304.8	5.3516
3304.8	-2.2778
3304.8	0.16357
3304.8	5.3516
3304.8	-2.8882
3304.9	6.8774
3304.9	-1.9727
3304.9	-1.9727
3304.9	3.5205
3304.9	-2.583
3305	4.436
3305	-1.0571
3305	-0.44678
3305	2.9102
3305	-4.1089
3305.1	5.0464
3305.1	-1.6675
3305.1	1.3843
3305.1	5.9619
3305.1	-3.1934
3305.2	5.0464
3305.2	0.16357
3305.2	0.46875
3305.2	5.3516
3305.2	-2.2778
3305.3	3.5205
3305.3	-2.2778
3305.3	-1.0571
3305.3	6.2671
3305.3	-3.4985
3305.4	2.2998
3305.4	-0.44678
3305.4	-1.6675
3305.4	7.1826
3305.4	-2.583
3305.5	2.2998
3305.5	3.5205
3305.5	-1.3623
3305.5	7.1826
3305.5	-1.9727
3305.6	2.2998
3305.6	2.9102
3305.6	-4.7192
3305.6	4.436
3305.6	-3.1934
3305.7	-1.3623
3305.7	4.436
3305.7	-2.583
3305.7	5.0464
3305.7	-0.75195
3305.8	1.9946
3305.8	7.1826
3305.8	-3.1934
3305.8	2.2998
3305.8	-0.1416
3305.9	-3.1934
3305.9	5.6567
3305.9	-3.1934
3305.9	0.16357
3305.9	1.3843
3306	-3.4985
3306	4.7412
3306	-2.2778
3306	1.0791
3306	4.436
3306.1	-4.7192
3306.1	3.5205
3306.1	0.16357
3306.1	-1.9727
3306.1	6.8774
3306.2	-2.2778
3306.2	1.6895
3306.2	3.2153
3306.2	-1.3623
3306.2	5.6567
3306.3	-2.2778
3306.3	-0.44678
3306.3	4.436
3306.3	-2.2778
3306.3	5.6567
3306.4	-0.1416
3306.4	0.16357
3306.4	7.1826
3306.4	-4.4141
3306.4	1.3843
3306.5	3.5205
3306.5	-4.1089
3306.5	5.6567
3306.5	-1.3623
3306.5	-0.75195
3306.6	7.1826
3306.6	-2.2778
3306.6	3.8257
3306.6	2.9102
3306.6	-3.4985
3306.7	4.7412
3306.7	-3.4985
3306.7	-0.1416
3306.7	4.436
3306.7	-3.4985
3306.8	3.5205
3306.8	-0.1416
3306.8	-1.6675
3306.8	6.5723
3306.8	-2.2778
3306.9	2.2998
3306.9	4.436
3306.9	-2.583
3306.9	5.0464
3306.9	0.16357
3307	-0.1416
3307	6.5723
3307	-2.583
3307	2.605
3307	4.1309
3307.1	-4.1089
3307.1	3.8257
3307.1	-1.3623
3307.1	-2.8882
3307.1	6.2671
3307.2	-3.1934
3307.2	1.6895
3307.2	4.436
3307.2	-2.2778
3307.2	4.7412
3307.3	0.77393
3307.3	-1.9727
3307.3	5.9619
3307.3	-3.1934
3307.3	0.16357
3307.4	4.7412
3307.4	-4.4141
3307.4	3.2153
3307.4	1.6895
3307.4	-2.8882
3307.5	6.5723
3307.5	-1.3623
3307.5	-0.75195
3307.5	4.7412
3307.5	-2.583
3307.6	2.2998
3307.6	2.605
3307.6	-1.9727
3307.6	5.6567
3307.6	-1.9727
3307.7	-0.1416
3307.7	5.6567
3307.7	-4.7192
3307.7	2.2998
3307.7	5.0464
3307.8	-2.583
3307.8	5.9619
3307.8	1.0791
3307.8	-2.2778
3307.8	6.5723
3307.9	-1.6675
3307.9	1.3843
3307.9	6.2671
3307.9	-3.4985
3307.9	2.9102
3308	2.605
3308	-2.2778
3308	7.4878
3308	-0.44678
3308	-0.44678
3308.1	5.6567
3308.1	-4.7192
3308.1	2.2998
3308.1	2.605
3308.1	-3.1934
3308.2	5.0464
3308.2	-3.4985
3308.2	-0.1416
3308.2	2.9102
3308.2	-1.0571
3308.3	5.9619
3308.3	-1.6675
3308.3	0.77393
3308.3	3.5205
3308.3	-1.0571
3308.4	7.1826
3308.4	-1.0571
3308.4	5.0464
3308.4	1.0791
3308.4	0.46875
3308.5	5.6567
3308.5	-1.9727
3308.5	5.9619
3308.5	-2.583
3308.5	1.3843
3308.6	1.3843
3308.6	-0.1416
3308.6	5.3516
3308.6	-2.2778
3308.6	5.6567
3308.7	-2.583
3308.7	3.8257
3308.7	-0.44678
3308.7	1.0791
3308.7	1.0791
3308.8	-1.0571
3308.8	4.1309
3308.8	-2.2778
3308.8	6.2671
3308.8	-2.8882
3308.9	6.2671
3308.9	-1.6675
3308.9	4.436
3308.9	-0.1416
3308.9	3.5205
3309	0.16357
3309	1.0791
3309	1.3843
3309	-0.1416
3309	5.6567
3309.1	-0.1416
3309.1	4.436
3309.1	-1.6675
3309.1	5.0464
3309.1	-3.1934
3309.2	5.9619
3309.2	-2.583
3309.2	2.2998
3309.2	-4.7192
3309.2	1.0791
3309.3	-0.75195
3309.3	1.0791
3309.3	1.6895
3309.3	-1.6675
3309.3	2.9102
3309.4	-2.2778
3309.4	6.8774
3309.4	-1.0571
3309.4	5.6567
3309.4	-1.0571
3309.5	2.2998
3309.5	-1.0571
3309.5	1.6895
3309.5	3.2153
3309.5	-1.9727
3309.6	3.2153
3309.6	-3.4985
3309.6	4.436
3309.6	-1.6675
3309.6	4.7412
3309.7	-0.1416
3309.7	1.6895
3309.7	1.6895
3309.7	0.16357
3309.7	5.3516
3309.8	-2.583
3309.8	5.9619
3309.8	-3.1934
3309.8	3.2153
3309.8	0.16357
3309.9	1.3843
3309.9	3.8257
3309.9	-2.2778
3309.9	4.1309
3309.9	-3.4985
3310	4.1309
3310	-1.6675
3310	1.6895
3310	2.605
3310	-0.44678
3310.1	6.5723
3310.1	-2.2778
3310.1	5.0464
3310.1	-1.9727
3310.1	0.46875
3310.2	0.77393
3310.2	0.46875
3310.2	7.1826
3310.2	-2.2778
3310.2	3.8257
3310.3	-4.1089
3310.3	-0.1416
3310.3	0.77393
3310.3	-1.0571
3310.3	5.0464
3310.4	-4.1089
3310.4	4.436
3310.4	-1.3623
3310.4	2.9102
3310.4	5.0464
3310.5	-1.9727
3310.5	3.8257
3310.5	-3.4985
3310.5	3.5205
3310.5	-0.1416
3310.6	1.0791
3310.6	5.6567
3310.6	-2.8882
3310.6	4.7412
3310.6	-1.0571
3310.7	3.2153
3310.7	0.46875
3310.7	-1.6675
3310.7	3.8257
3310.7	-3.8037
3310.8	4.7412
3310.8	-0.75195
3310.8	1.6895
3310.8	4.436
3310.8	-2.2778
3310.9	5.9619
3310.9	-2.8882
3310.9	2.9102
3310.9	1.9946
3310.9	-1.3623
3311	6.2671
3311	-1.6675
3311	3.8257
3311	0.46875
3311	0.16357
3311.1	3.2153
3311.1	-3.1934
3311.1	5.3516
3311.1	-3.1934
3311.1	1.6895
3311.2	2.2998
3311.2	-1.3623
3311.2	6.2671
3311.2	-2.583
3311.2	2.605
3311.3	-1.0571
3311.3	-1.6675
3311.3	5.0464
3311.3	-2.2778
3311.3	6.5723
3311.4	0.16357
3311.4	2.9102
3311.4	5.3516
3311.4	-0.75195
3311.4	6.5723
3311.5	-3.4985
3311.5	1.9946
3311.5	2.2998
3311.5	-2.2778
3311.5	6.5723
3311.6	-1.9727
3311.6	3.5205
3311.6	-0.1416
3311.6	-0.75195
3311.6	3.5205
3311.7	-3.1934
3311.7	5.6567
3311.7	-1.3623
3311.7	0.16357
3311.7	3.8257
3311.8	-4.1089
3311.8	5.3516
3311.8	-1.6675
3311.8	0.46875
3311.8	4.7412
3311.9	-2.2778
3311.9	5.6567
3311.9	-1.3623
3311.9	2.9102
3311.9	1.9946
3312	-0.1416
3312	5.6567
3312	-2.8882
3312	2.2998
3312	0.46875
3312.1	-1.0571
3312.1	5.0464
3312.1	-3.4985
3312.1	1.6895
3312.1	-2.583
3312.2	-1.9727
3312.2	4.436
3312.2	-2.8882
3312.2	3.5205
3312.2	-1.3623
3312.3	-0.75195
3312.3	6.2671
3312.3	-0.1416
3312.3	6.8774
3312.3	-0.1416
3312.4	1.3843
3312.4	4.7412
3312.4	-2.8882
3312.4	6.8774
3312.4	-2.583
3312.5	0.16357
3312.5	3.8257
3312.5	-2.583
3312.5	5.6567
3312.5	-1.3623
3312.6	1.9946
3312.6	2.9102
3312.6	-1.9727
3312.6	5.0464
3312.6	-4.4141
3312.7	2.2998
3312.7	1.9946
3312.7	-2.8882
3312.7	4.436
3312.7	-2.2778
3312.8	2.9102
3312.8	1.6895
3312.8	-2.8882
3312.8	6.8774
3312.8	-3.1934
3312.9	1.0791
3312.9	3.2153
3312.9	-1.6675
3312.9	5.0464
3312.9	-2.2778
3313	1.9946
3313	3.2153
3313	-1.3623
3313	5.0464
3313	-4.1089
3313.1	1.3843
3313.1	2.9102
3313.1	-3.8037
3313.1	7.1826
3313.1	-1.9727
3313.2	2.2998
3313.2	3.8257
3313.2	-2.8882
3313.2	5.6567
3313.2	-2.2778
3313.3	1.6895
3313.3	3.5205
3313.3	-3.1934
3313.3	5.9619
3313.3	-0.44678
3313.4	2.2998
3313.4	4.1309
3313.4	-2.583
3313.4	5.6567
3313.4	-1.9727
3313.5	0.77393
3313.5	3.8257
3313.5	-3.4985
3313.5	5.0464
3313.5	-2.2778
3313.6	0.46875
3313.6	6.5723
3313.6	-2.8882
3313.6	4.7412
3313.6	-0.44678
3313.7	-0.44678
3313.7	6.2671
3313.7	-1.9727
3313.7	3.2153
3313.7	0.77393
3313.8	0.16357
3313.8	5.9619
3313.8	-1.9727
3313.8	3.8257
3313.8	1.9946
3313.9	-2.2778
3313.9	5.6567
3313.9	-4.1089
3313.9	-0.75195
3313.9	4.436
3314	-1.6675
3314	5.9619
3314	-1.0571
3314	-0.1416
3314	5.3516
3314.1	-3.1934
3314.1	3.8257
3314.1	0.46875
3314.1	-1.0571
3314.1	5.9619
3314.2	-1.3623
3314.2	2.2998
3314.2	2.9102
3314.2	-1.9727
3314.2	5.0464
3314.3	-2.583
3314.3	1.3843
3314.3	3.5205
3314.3	-3.1934
3314.3	6.5723
3314.4	-0.44678
3314.4	-0.1416
3314.4	7.1826
3314.4	-2.2778
3314.4	3.8257
3314.5	1.3843
3314.5	-1.0571
3314.5	5.6567
3314.5	-2.8882
3314.5	2.605
3314.6	3.8257
3314.6	-3.1934
3314.6	5.6567
3314.6	-1.6675
3314.6	-0.1416
3314.7	5.6567
3314.7	-4.7192
3314.7	1.6895
3314.7	1.0791
3314.7	-2.8882
3314.8	5.9619
3314.8	-2.8882
3314.8	-0.44678
3314.8	3.8257
3314.8	-3.8037
3314.9	3.8257
3314.9	-1.6675
3314.9	-2.8882
3314.9	4.436
3314.9	-4.7192
3315	0.46875
3315	3.8257
3315	-2.8882
3315	5.9619
3315	-2.2778
3315.1	-1.6675
3315.1	5.9619
3315.1	-2.583
3315.1	3.5205
3315.1	2.2998
3315.2	-4.1089
3315.2	5.0464
3315.2	-2.583
3315.2	-0.1416
3315.2	4.1309
3315.3	-5.3296
3315.3	2.2998
3315.3	0.77393
3315.3	-3.4985
3315.3	5.6567
3315.4	-2.8882
3315.4	-0.75195
3315.4	5.6567
3315.4	-2.8882
3315.4	5.6567
3315.5	3.5205
3315.5	-2.2778
3315.5	5.6567
3315.5	-3.4985
3315.5	-1.9727
3315.6	4.7412
3315.6	-5.6348
3315.6	1.6895
3315.6	1.9946
3315.6	-3.1934
3315.7	5.6567
3315.7	0.46875
3315.7	-0.75195
3315.7	4.7412
3315.7	-2.2778
3315.8	2.2998
3315.8	4.1309
3315.8	-2.583
3315.8	5.0464
3315.8	-1.0571
3315.9	-1.6675
3315.9	5.9619
3315.9	-2.583
3315.9	1.0791
3315.9	3.5205
3316	-3.8037
3316	4.1309
3316	0.46875
3316	-1.9727
3316	5.6567
3316.1	-1.9727
3316.1	-0.1416
3316.1	6.2671
3316.1	-2.8882
3316.1	3.5205
3316.2	3.5205
3316.2	-4.7192
3316.2	4.436
3316.2	-0.44678
3316.2	-0.75195
3316.3	6.8774
3316.3	-2.2778
3316.3	2.2998
3316.3	5.3516
3316.3	-2.583
3316.4	5.6567
3316.4	0.77393
3316.4	-2.8882
3316.4	5.0464
3316.4	-4.4141
3316.5	0.46875
3316.5	4.436
3316.5	-2.583
3316.5	6.5723
3316.5	-1.3623
3316.6	0.16357
3316.6	5.3516
3316.6	-2.8882
3316.6	4.1309
3316.6	-2.8882
3316.7	-0.75195
3316.7	3.2153
3316.7	-2.2778
3316.7	5.9619
3316.7	-1.6675
3316.8	3.8257
3316.8	-0.44678
3316.8	-0.44678
3316.8	5.3516
3316.8	-2.2778
3316.9	5.0464
3316.9	-3.8037
3316.9	3.2153
3316.9	0.46875
3316.9	1.3843
3317	4.436
3317	-0.75195
3317	5.3516
3317	-2.8882
3317	3.8257
3317.1	-2.583
3317.1	1.3843
3317.1	-2.8882
3317.1	0.16357
3317.1	-0.44678
3317.2	-1.0571
3317.2	3.5205
3317.2	-2.583
3317.2	3.8257
3317.2	-3.1934
3317.3	5.6567
3317.3	-1.9727
3317.3	6.2671
3317.3	-1.3623
3317.3	3.8257
3317.4	-0.44678
3317.4	3.2153
3317.4	0.16357
3317.4	0.16357
3317.4	1.9946
3317.5	-1.6675
3317.5	2.9102
3317.5	-1.9727
3317.5	5.0464
3317.5	-2.8882
3317.6	5.0464
3317.6	-4.1089
3317.6	4.436
3317.6	-2.8882
3317.6	3.2153
3317.7	0.46875
3317.7	0.46875
3317.7	2.2998
3317.7	1.0791
3317.7	5.9619
3317.8	-0.1416
3317.8	6.5723
3317.8	-2.583
3317.8	4.7412
3317.8	-2.2778
3317.9	0.46875
3317.9	0.16357
3317.9	-1.0571
3317.9	3.2153
3317.9	-1.0571
3318	5.9619
3318	-1.3623
3318	8.4033
3318	-1.6675
3318	3.2153
3318.1	1.6895
3318.1	0.16357
3318.1	4.7412
3318.1	-2.583
3318.1	4.7412
3318.2	-2.8882
3318.2	2.605
3318.2	-1.0571
3318.2	1.6895
3318.2	1.6895
3318.3	-1.0571
3318.3	6.5723
3318.3	-2.2778
3318.3	5.3516
3318.3	-0.75195
3318.4	2.605
3318.4	1.9946
3318.4	0.77393
3318.4	5.3516
3318.4	-3.4985
3318.5	5.6567
3318.5	-2.8882
3318.5	0.16357
3318.5	1.9946
3318.5	-1.3623
3318.6	3.8257
3318.6	-3.8037
3318.6	3.5205
3318.6	-1.9727
3318.6	1.6895
3318.7	3.2153
3318.7	-0.44678
3318.7	5.9619
3318.7	-3.1934
3318.7	4.7412
3318.8	-1.9727
3318.8	0.16357
3318.8	4.436
3318.8	-2.8882
3318.8	4.7412
3318.9	-2.583
3318.9	0.77393
3318.9	-0.44678
3318.9	-0.44678
3318.9	3.8257
3319	-3.1934
3319	4.1309
3319	-2.8882
3319	1.0791
3319	2.9102
3319.1	-1.9727
3319.1	5.3516
3319.1	-3.1934
3319.1	1.6895
3319.1	-0.44678
3319.2	0.16357
3319.2	4.1309
3319.2	-4.7192
3319.2	4.1309
3319.2	-3.8037
3319.3	-1.0571
3319.3	3.8257
3319.3	-1.3623
3319.3	5.9619
3319.3	-2.583
3319.4	2.2998
3319.4	-0.75195
3319.4	-0.1416
3319.4	5.9619
3319.4	-2.583
3319.5	4.436
3319.5	-1.9727
3319.5	0.77393
3319.5	4.436
3319.5	-2.8882
3319.6	4.7412
3319.6	-5.3296
3319.6	0.77393
3319.6	1.9946
3319.6	-2.2778
3319.7	5.6567
3319.7	-3.1934
3319.7	4.436
3319.7	0.46875
3319.7	0.16357
3319.8	5.6567
3319.8	-3.4985
3319.8	3.8257
3319.8	-1.3623
3319.8	-0.1416
3319.9	4.436
3319.9	-2.2778
3319.9	4.7412
3319.9	-1.6675
3319.9	2.2998
3320	3.2153
3320	-1.9727
3320	5.0464
3320	-3.1934
3320	3.2153
3320.1	2.9102
3320.1	-0.75195
3320.1	6.5723
3320.1	-3.1934
3320.1	2.605
3320.2	-0.44678
3320.2	-1.3623
3320.2	5.9619
3320.2	-3.8037
3320.2	2.605
3320.3	-2.583
3320.3	-1.0571
3320.3	5.3516
3320.3	-1.0571
3320.3	5.0464
3320.4	-0.75195
3320.4	1.3843
3320.4	4.436
3320.4	-1.6675
3320.4	7.793
3320.5	-1.0571
3320.5	0.77393
3320.5	4.7412
3320.5	-1.3623
3320.5	6.5723
3320.6	-1.3623
3320.6	1.3843
3320.6	1.3843
3320.6	-2.583
3320.6	4.7412
3320.7	-3.8037
3320.7	3.5205
3320.7	1.9946
3320.7	-1.3623
3320.7	6.8774
3320.8	-3.1934
3320.8	3.5205
3320.8	1.3843
3320.8	-2.8882
3320.8	5.0464
3320.9	-3.4985
3320.9	1.9946
3320.9	1.6895
3320.9	-0.75195
3320.9	5.3516
3321	-2.2778
3321	1.6895
3321	-0.44678
3321	-2.2778
3321	3.5205
3321.1	-4.1089
3321.1	3.2153
3321.1	0.77393
3321.1	0.16357
3321.1	7.1826
3321.2	-2.2778
3321.2	4.7412
3321.2	0.16357
3321.2	-1.3623
3321.2	5.3516
3321.3	-3.8037
3321.3	3.2153
3321.3	-0.75195
3321.3	-1.9727
3321.3	5.3516
3321.4	-4.1089
3321.4	2.605
3321.4	-1.9727
3321.4	-3.4985
3321.4	4.436
3321.5	-3.4985
3321.5	5.0464
3321.5	0.16357
3321.5	-0.1416
3321.5	6.5723
3321.6	-3.1934
3321.6	4.1309
3321.6	2.9102
3321.6	-1.0571
3321.6	5.6567
3321.7	-2.583
3321.7	1.3843
3321.7	1.9946
3321.7	-1.0571
3321.7	4.7412
3321.8	-1.3623
3321.8	1.0791
3321.8	1.9946
3321.8	-1.9727
3321.8	6.5723
3321.9	-1.6675
3321.9	1.3843
3321.9	3.8257
3321.9	-1.9727
3321.9	7.793
3322	-1.3623
3322	1.6895
3322	3.5205
3322	-2.583
3322	6.8774
3322.1	0.16357
3322.1	2.2998
3322.1	7.1826
3322.1	-1.9727
3322.1	5.0464
3322.2	0.77393
3322.2	1.0791
3322.2	5.9619
3322.2	-3.4985
3322.2	2.2998
3322.3	1.3843
3322.3	-1.9727
3322.3	6.2671
3322.3	-2.2778
3322.3	1.6895
3322.4	3.5205
3322.4	-3.1934
3322.4	6.2671
3322.4	-2.583
3322.4	-1.3623
3322.5	3.2153
3322.5	-2.8882
3322.5	5.6567
3322.5	-0.44678
3322.5	-0.75195
3322.6	5.3516
3322.6	-6.2451
3322.6	1.9946
3322.6	0.77393
3322.6	-1.0571
3322.7	6.5723
3322.7	-2.8882
3322.7	1.6895
3322.7	4.436
3322.7	-1.3623
3322.8	5.0464
3322.8	-2.583
3322.8	-1.9727
3322.8	3.2153
3322.8	-2.583
3322.9	5.3516
3322.9	2.2998
3322.9	-1.9727
3322.9	6.8774
3322.9	-2.583
3323	0.77393
3323	4.1309
3323	-3.1934
3323	5.0464
3323	-1.6675
3323.1	-0.1416
3323.1	6.8774
3323.1	-1.0571
3323.1	4.1309
3323.1	1.6895
3323.2	-3.1934
3323.2	5.0464
3323.2	-3.8037
3323.2	-1.0571
3323.2	5.0464
3323.3	-3.4985
3323.3	3.8257
3323.3	2.9102
3323.3	-1.0571
3323.3	7.1826
3323.4	-3.4985
3323.4	-1.3623
3323.4	3.5205
3323.4	-4.4141
3323.4	3.5205
3323.5	1.3843
3323.5	-1.6675
3323.5	5.9619
3323.5	-3.4985
3323.5	0.46875
3323.6	3.8257
3323.6	-3.8037
3323.6	2.9102
3323.6	-1.0571
3323.6	-0.75195
3323.7	6.8774
3323.7	-2.2778
3323.7	2.605
3323.7	4.436
3323.7	-3.1934
3323.8	4.436
3323.8	-0.44678
3323.8	-1.3623
3323.8	5.0464
3323.8	-3.8037
3323.9	1.6895
3323.9	5.0464
3323.9	-4.1089
3323.9	4.1309
3323.9	0.16357
3324	-3.4985
3324	6.2671
3324	-2.2778
3324	0.77393
3324	6.2671
3324.1	-3.8037
3324.1	3.2153
3324.1	3.2153
3324.1	-2.583
3324.1	5.9619
3324.2	-1.9727
3324.2	-1.3623
3324.2	5.9619
3324.2	-3.1934
3324.2	2.2998
3324.3	6.5723
3324.3	-3.4985
3324.3	5.0464
3324.3	0.77393
3324.3	-2.583
3324.4	5.3516
3324.4	-2.2778
3324.4	-0.75195
3324.4	4.436
3324.4	-3.8037
3324.5	1.3843
3324.5	2.605
3324.5	-2.8882
3324.5	4.7412
3324.5	-1.3623
3324.6	-1.0571
3324.6	6.8774
3324.6	-1.9727
3324.6	3.2153
3324.6	5.6567
3324.7	-1.9727
3324.7	5.6567
3324.7	0.16357
3324.7	-1.0571
3324.7	8.0981
3324.8	-2.8882
3324.8	2.2998
3324.8	4.436
3324.8	-3.8037
3324.8	6.5723
3324.9	-2.2778
3324.9	-1.3623
3324.9	4.7412
3324.9	-5.0244
3324.9	2.2998
3325	-1.9727
3325	-1.0571
3325	4.1309
3325	-2.583
3325	4.1309
3325.1	-2.583
3325.1	0.77393
3325.1	2.9102
3325.1	-1.3623
3325.1	5.6567
3325.2	-1.9727
3325.2	4.1309
3325.2	-0.1416
3325.2	0.46875
3325.2	3.2153
3325.3	-1.6675
3325.3	5.6567
3325.3	-3.4985
3325.3	5.6567
3325.3	-2.2778
3325.4	1.9946
3325.4	-0.44678
3325.4	1.3843
3325.4	3.2153
3325.4	-0.1416
3325.5	4.7412
3325.5	-2.2778
3325.5	6.2671
3325.5	-1.9727
3325.5	5.6567
3325.6	-2.2778
3325.6	3.5205
3325.6	-2.8882
3325.6	-0.1416
3325.6	-0.44678
3325.7	0.46875
3325.7	1.0791
3325.7	-0.75195
3325.7	4.1309
3325.7	-0.75195
3325.8	5.6567
3325.8	-1.6675
3325.8	5.9619
3325.8	-1.6675
3325.8	5.9619
3325.9	-1.0571
3325.9	4.7412
3325.9	0.16357
3325.9	2.9102
3325.9	-0.1416
3326	-0.75195
3326	2.2998
3326	-1.6675
3326	4.436
3326	-2.2778
3326.1	4.436
3326.1	-3.8037
3326.1	4.436
3326.1	-1.9727
3326.1	2.605
3326.2	-0.44678
3326.2	-0.1416
3326.2	2.9102
3326.2	-1.3623
3326.2	5.9619
3326.3	-1.0571
3326.3	5.6567
3326.3	-4.1089
3326.3	1.6895
3326.3	-3.1934
3326.4	0.16357
3326.4	1.3843
3326.4	-1.6675
3326.4	5.6567
3326.4	-2.8882
3326.5	6.5723
3326.5	-1.6675
3326.5	3.2153
3326.5	-1.3623
3326.5	-1.6675
3326.6	2.9102
3326.6	-1.9727
3326.6	6.2671
3326.6	-1.6675
3326.6	4.436
3326.7	-1.3623
3326.7	1.3843
3326.7	3.5205
3326.7	-0.75195
3326.7	5.3516
3326.8	-4.4141
3326.8	4.7412
3326.8	-1.3623
3326.8	2.2998
3326.8	2.9102
3326.9	-2.583
3326.9	5.3516
3326.9	-2.8882
3326.9	5.6567
3326.9	-0.75195
3327	0.46875
3327	2.2998
3327	-3.8037
3327	4.1309
3327	-2.2778
3327.1	4.1309
3327.1	-2.583
3327.1	0.16357
3327.1	3.8257
3327.1	-2.2778
3327.2	6.8774
3327.2	-0.75195
3327.2	3.5205
3327.2	0.77393
3327.2	1.0791
3327.3	6.8774
3327.3	-1.3623
3327.3	6.8774
3327.3	-3.1934
3327.3	-0.1416
3327.4	2.2998
3327.4	-1.3623
3327.4	7.1826
3327.4	-1.0571
3327.4	3.5205
3327.5	-1.0571
3327.5	1.6895
3327.5	5.3516
3327.5	-1.9727
3327.5	6.2671
3327.6	-2.583
3327.6	1.3843
3327.6	1.9946
3327.6	-2.8882
3327.6	5.6567
3327.7	-3.1934
3327.7	3.8257
3327.7	-0.44678
3327.7	0.16357
3327.7	5.3516
3327.8	-2.2778
3327.8	5.0464
3327.8	-1.9727
3327.8	1.9946
3327.8	3.2153
3327.9	-2.2778
3327.9	6.5723
3327.9	-2.8882
3327.9	3.5205
3327.9	0.46875
3328	-0.75195
3328	5.3516
3328	-2.2778
3328	3.2153
3328	-1.6675
3328.1	-0.1416
3328.1	4.7412
3328.1	-1.9727
3328.1	4.436
3328.1	-3.1934
3328.2	-0.1416
3328.2	2.2998
3328.2	-2.583
3328.2	5.3516
3328.2	-4.1089
3328.3	1.0791
3328.3	1.3843
3328.3	-1.0571
3328.3	7.793
3328.3	0.16357
3328.4	2.605
3328.4	-1.9727
3328.4	-1.6675
3328.4	5.3516
3328.4	-1.6675
3328.5	5.6567
3328.5	-1.6675
3328.5	0.16357
3328.5	4.7412
3328.5	-4.7192
3328.6	5.6567
3328.6	-2.2778
3328.6	-0.44678
3328.6	2.9102
3328.6	-2.8882
3328.7	6.2671
3328.7	-1.3623
3328.7	2.2998
3328.7	2.9102
3328.7	-2.583
3328.8	5.0464
3328.8	-4.4141
3328.8	0.77393
3328.8	1.0791
3328.8	-1.9727
3328.9	6.2671
3328.9	-2.8882
3328.9	3.8257
3328.9	1.0791
3328.9	-1.0571
3329	5.0464
3329	-3.4985
3329	3.5205
3329	-0.75195
3329	-0.1416
3329.1	5.3516
3329.1	-3.4985
3329.1	3.8257
3329.1	-0.75195
3329.1	-0.75195
3329.2	5.0464
3329.2	-4.4141
3329.2	4.1309
3329.2	-1.9727
3329.2	-1.3623
3329.3	4.436
3329.3	-2.8882
3329.3	4.7412
3329.3	-1.3623
3329.3	-0.44678
3329.4	5.3516
3329.4	-0.1416
3329.4	5.9619
3329.4	-0.44678
3329.4	1.9946
3329.5	4.7412
3329.5	-3.1934
3329.5	6.5723
3329.5	-3.4985
3329.5	-0.1416
3329.6	3.5205
3329.6	-2.2778
3329.6	6.5723
3329.6	-2.2778
3329.6	-0.1416
3329.7	4.1309
3329.7	-2.583
3329.7	5.9619
3329.7	-0.75195
3329.7	1.6895
3329.8	5.6567
3329.8	-3.1934
3329.8	4.436
3329.8	-3.1934
3329.8	0.77393
3329.9	3.8257
3329.9	-4.1089
3329.9	5.3516
3329.9	-1.3623
3329.9	-1.0571
3330	6.2671
3330	-2.583
3330	3.8257
3330	-0.44678
3330	-1.3623
3330.1	4.1309
3330.1	-2.583
3330.1	3.2153
3330.1	-0.44678
3330.1	-0.1416
3330.2	5.6567
3330.2	-3.4985
3330.2	3.2153
3330.2	-1.0571
3330.2	-2.8882
3330.3	3.8257
3330.3	-2.583
3330.3	4.436
3330.3	2.2998
3330.3	-1.9727
3330.4	6.5723
3330.4	-3.1934
3330.4	0.77393
3330.4	3.8257
3330.4	-2.583
3330.5	5.0464
3330.5	-1.0571
3330.5	1.9946
3330.5	5.0464
3330.5	-3.1934
3330.6	5.0464
3330.6	-1.0571
3330.6	-0.44678
3330.6	5.6567
3330.6	-4.1089
3330.7	4.436
3330.7	0.46875
3330.7	-1.3623
3330.7	7.793
3330.7	-2.2778
3330.8	3.2153
3330.8	2.605
3330.8	-3.1934
3330.8	5.3516
3330.8	-3.1934
3330.9	-0.1416
3330.9	4.436
3330.9	-1.9727
3330.9	4.1309
3330.9	-0.44678
3331	-1.0571
3331	4.436
3331	-3.4985
3331	2.2998
3331	0.77393
3331.1	-0.75195
3331.1	6.2671
3331.1	-1.3623
3331.1	2.2998
3331.1	4.436
3331.2	-2.2778
3331.2	5.9619
3331.2	-2.2778
3331.2	-0.44678
3331.2	5.9619
3331.3	-3.4985
3331.3	3.5205
3331.3	0.46875
3331.3	-2.2778
3331.3	5.3516
3331.4	-1.9727
3331.4	1.0791
3331.4	2.605
3331.4	-2.8882
3331.4	3.8257
3331.5	-2.583
3331.5	-1.6675
3331.5	4.436
3331.5	-3.8037
3331.5	1.0791
3331.6	0.77393
3331.6	-3.8037
3331.6	4.7412
3331.6	-3.8037
3331.6	-0.75195
3331.7	4.1309
3331.7	-5.3296
3331.7	3.2153
3331.7	0.77393
3331.7	-0.44678
3331.8	5.0464
3331.8	-4.1089
3331.8	0.77393
3331.8	5.0464
3331.8	-2.583
3331.9	4.7412
3331.9	-1.0571
3331.9	-3.4985
3331.9	4.1309
3331.9	-4.1089
3332	0.16357
3332	4.436
3332	-3.1934
3332	5.9619
3332	0.16357
3332.1	-1.0571
3332.1	6.5723
3332.1	-3.4985
3332.1	0.16357
3332.1	2.605
3332.2	-3.8037
3332.2	4.1309
3332.2	-0.75195
3332.2	-2.583
3332.2	5.9619
3332.3	-2.583
3332.3	0.77393
3332.3	5.0464
3332.3	-3.1934
3332.3	3.2153
3332.4	-0.1416
3332.4	-1.0571
3332.4	7.793
3332.4	-2.583
3332.4	1.0791
3332.5	4.436
3332.5	-5.6348
3332.5	2.9102
3332.5	1.0791
3332.5	-2.583
3332.6	6.8774
3332.6	-0.75195
3332.6	-0.75195
3332.6	8.4033
3332.6	-1.6675
3332.7	1.9946
3332.7	3.2153
3332.7	-4.7192
3332.7	3.2153
3332.7	-0.44678
3332.8	-1.3623
3332.8	6.5723
3332.8	-4.7192
3332.8	-0.75195
3332.8	4.1309
3332.9	-4.4141
3332.9	2.9102
3332.9	2.2998
3332.9	-4.1089
3332.9	5.6567
3333	-1.0571
3333	-0.1416
3333	7.1826
3333	-1.9727
3333	0.77393
3333.1	4.1309
3333.1	-2.2778
3333.1	6.5723
3333.1	-2.2778
3333.1	0.46875
3333.2	5.0464
3333.2	-3.4985
3333.2	3.5205
3333.2	2.2998
3333.2	-1.9727
3333.3	4.7412
3333.3	-4.1089
3333.3	2.2998
3333.3	0.16357
3333.3	-1.3623
3333.4	5.0464
3333.4	-3.4985
3333.4	3.5205
3333.4	-1.0571
3333.4	1.3843
3333.5	2.9102
3333.5	-2.583
3333.5	3.2153
3333.5	-3.8037
3333.5	2.9102
3333.6	-1.9727
3333.6	0.16357
3333.6	3.2153
3333.6	-1.0571
3333.6	5.9619
3333.7	-1.0571
3333.7	7.4878
3333.7	-2.583
3333.7	4.7412
3333.7	-1.6675
3333.8	2.2998
3333.8	0.46875
3333.8	1.6895
3333.8	2.9102
3333.8	0.16357
3333.9	5.9619
3333.9	-1.9727
3333.9	6.2671
3333.9	-1.3623
3333.9	5.0464
3334	-2.2778
3334	4.436
3334	-0.75195
3334	4.1309
3334	-0.1416
3334.1	0.46875
3334.1	-1.0571
3334.1	-2.583
3334.1	1.6895
3334.1	-2.8882
3334.2	4.7412
3334.2	-2.8882
3334.2	3.5205
3334.2	-1.6675
3334.2	5.6567
3334.3	-1.3623
3334.3	3.8257
3334.3	-1.3623
3334.3	1.3843
3334.3	-1.0571
3334.4	-0.44678
3334.4	3.8257
3334.4	-1.0571
3334.4	4.1309
3334.4	-3.8037
3334.5	4.1309
3334.5	-3.8037
3334.5	3.8257
3334.5	-1.9727
3334.5	1.9946
3334.6	1.9946
3334.6	0.77393
3334.6	5.3516
3334.6	-0.1416
3334.6	5.0464
3334.7	-3.4985
3334.7	4.436
3334.7	-3.1934
3334.7	0.16357
3334.7	-0.44678
3334.8	-0.1416
3334.8	4.436
3334.8	-1.9727
3334.8	6.2671
3334.8	-3.8037
3334.9	3.2153
3334.9	-2.2778
3334.9	-0.75195
3334.9	2.2998
3334.9	0.46875
3335	5.6567
3335	-1.9727
3335	4.1309
3335	-2.8882
3335	1.0791
3335.1	0.16357
3335.1	-0.75195
3335.1	4.7412
3335.1	-2.583
3335.1	5.9619
3335.2	-0.75195
3335.2	3.2153
3335.2	2.2998
3335.2	0.16357
3335.2	5.3516
3335.3	-1.9727
3335.3	5.3516
3335.3	-1.9727
3335.3	2.2998
3335.3	1.9946
3335.4	-0.75195
3335.4	6.5723
3335.4	-2.2778
3335.4	4.7412
3335.4	-2.8882
3335.5	-0.75195
3335.5	1.9946
3335.5	-1.0571
3335.5	6.8774
3335.5	-1.9727
3335.6	4.436
3335.6	-1.6675
3335.6	-0.75195
3335.6	4.1309
3335.6	-4.1089
3335.7	4.7412
3335.7	-3.1934
3335.7	1.6895
3335.7	-0.1416
3335.7	-1.6675
3335.8	4.1309
3335.8	-2.8882
3335.8	5.0464
3335.8	-2.2778
3335.8	-0.1416
3335.9	2.9102
3335.9	-3.1934
3335.9	6.5723
3335.9	-2.583
3335.9	2.605
3336	0.46875
3336	-1.6675
3336	6.5723
3336	-1.9727
3336	4.1309
3336.1	-1.6675
3336.1	1.3843
3336.1	4.436
3336.1	-1.9727
3336.1	6.5723
3336.2	-2.583
3336.2	1.3843
3336.2	1.6895
3336.2	-2.8882
3336.2	4.7412
3336.3	-3.8037
3336.3	2.605
3336.3	-1.0571
3336.3	-0.75195
3336.3	4.1309
3336.4	-3.1934
3336.4	5.0464
3336.4	-0.75195
3336.4	0.16357
3336.4	4.1309
3336.5	-2.8882
3336.5	5.6567
3336.5	-2.8882
3336.5	1.3843
3336.5	2.605
3336.6	-1.3623
3336.6	7.4878
3336.6	-1.3623
3336.6	3.2153
3336.6	-0.44678
3336.7	-1.0571
3336.7	4.436
3336.7	-1.9727
3336.7	5.6567
3336.7	-3.1934
3336.8	-2.583
3336.8	5.0464
3336.8	-4.1089
3336.8	5.6567
3336.8	-1.0571
3336.9	0.46875
3336.9	3.5205
3336.9	-2.2778
3336.9	5.6567
3336.9	-1.9727
3337	2.2998
3337	1.9946
3337	-1.9727
3337	7.1826
3337	-2.583
3337.1	5.0464
3337.1	1.9946
3337.1	-0.75195
3337.1	4.1309
3337.1	-4.4141
3337.2	4.1309
3337.2	1.9946
3337.2	0.77393
3337.2	6.2671
3337.2	-1.9727
3337.3	4.7412
3337.3	-1.6675
3337.3	-0.1416
3337.3	2.9102
3337.3	-4.4141
3337.4	4.7412
3337.4	-1.9727
3337.4	1.3843
3337.4	5.3516
3337.4	-2.2778
3337.5	6.8774
3337.5	-1.9727
3337.5	0.77393
3337.5	4.436
3337.5	-2.583
3337.6	5.9619
3337.6	-1.6675
3337.6	2.2998
3337.6	4.436
3337.6	-0.75195
3337.7	6.2671
3337.7	-2.2778
3337.7	1.6895
3337.7	2.2998
3337.7	-1.9727
3337.8	8.7085
3337.8	-2.8882
3337.8	2.605
3337.8	0.77393
3337.8	-2.2778
3337.9	7.1826
3337.9	-3.4985
3337.9	1.9946
3337.9	2.605
3337.9	-0.44678
3338	6.2671
3338	-1.0571
3338	2.2998
3338	1.0791
3338	-2.2778
3338.1	5.3516
3338.1	-4.1089
3338.1	2.605
3338.1	2.9102
3338.1	-2.583
3338.2	5.0464
3338.2	-2.8882
3338.2	1.3843
3338.2	3.8257
3338.2	-1.3623
3338.3	6.2671
3338.3	-2.2778
3338.3	2.605
3338.3	4.436
3338.3	-0.75195
3338.4	6.5723
3338.4	-2.583
3338.4	1.0791
3338.4	2.9102
3338.4	-1.6675
3338.5	6.8774
3338.5	-1.9727
3338.5	2.2998
3338.5	4.1309
3338.5	-1.3623
3338.6	8.4033
3338.6	-1.6675
3338.6	1.0791
3338.6	4.1309
3338.6	-3.8037
3338.7	5.3516
3338.7	-0.44678
3338.7	0.16357
3338.7	5.3516
3338.7	-2.583
3338.8	4.7412
3338.8	-0.44678
3338.8	0.16357
3338.8	5.9619
3338.8	-3.4985
3338.9	3.2153
3338.9	0.16357
3338.9	-1.3623
3338.9	6.2671
3338.9	-3.1934
3339	2.2998
3339	1.3843
3339	-2.583
3339	7.1826
3339	-1.9727
3339.1	0.16357
3339.1	3.2153
3339.1	-4.1089
3339.1	4.7412
3339.1	-0.44678
3339.2	0.16357
3339.2	5.0464
3339.2	-2.2778
3339.2	3.2153
3339.2	-0.44678
3339.3	0.16357
3339.3	5.3516
3339.3	-3.8037
3339.3	1.9946
3339.3	2.2998
3339.4	-2.2778
3339.4	6.8774
3339.4	-3.1934
3339.4	0.46875
3339.4	3.2153
3339.5	-4.1089
3339.5	5.6567
3339.5	0.46875
3339.5	-0.1416
3339.5	6.2671
3339.6	-2.8882
3339.6	4.1309
3339.6	1.6895
3339.6	-1.3623
3339.6	5.3516
3339.7	-4.1089
3339.7	-0.1416
3339.7	3.5205
3339.7	-2.2778
3339.7	5.9619
3339.8	-1.0571
3339.8	-1.9727
3339.8	6.2671
3339.8	-2.8882
3339.8	1.6895
3339.9	3.2153
3339.9	-3.4985
3339.9	4.1309
3339.9	-2.8882
3339.9	1.0791
3340	6.8774
3340	-3.8037
3340	3.5205
3340	0.16357
3340	-2.8882
3340.1	6.5723
3340.1	-2.2778
3340.1	1.0791
3340.1	5.6567
3340.1	-3.1934
3340.2	4.1309
3340.2	1.3843
3340.2	-1.0571
3340.2	5.9619
3340.2	-2.583
3340.3	1.0791
3340.3	5.3516
3340.3	-3.8037
3340.3	4.1309
3340.3	-0.1416
3340.4	-3.4985
3340.4	5.0464
3340.4	-2.8882
3340.4	1.6895
3340.4	4.1309
3340.5	-3.4985
3340.5	4.7412
3340.5	-0.75195
3340.5	-0.75195
3340.5	7.1826
3340.6	-2.8882
3340.6	0.16357
3340.6	4.1309
3340.6	-4.1089
3340.6	4.436
3340.7	1.0791
3340.7	-4.7192
3340.7	5.6567
3340.7	-2.2778
3340.7	-0.44678
3340.8	5.3516
3340.8	-3.1934
3340.8	2.9102
3340.8	1.6895
3340.8	-1.6675
3340.9	6.8774
3340.9	-0.44678
3340.9	0.46875
3340.9	5.3516
3340.9	-3.4985
3341	1.6895
3341	3.5205
3341	-5.0244
3341	4.7412
3341	-1.6675
3341.1	-3.8037
3341.1	5.6567
3341.1	-2.2778
3341.1	1.6895
3341.1	6.5723
3341.2	-2.583
3341.2	3.5205
3341.2	2.605
3341.2	-2.583
3341.2	7.793
3341.3	0.77393
3341.3	0.46875
3341.3	5.6567
3341.3	-3.1934
3341.3	2.9102
3341.4	1.6895
3341.4	-1.9727
3341.4	5.3516
3341.4	-1.6675
3341.4	-1.6675
3341.5	4.7412
3341.5	-3.8037
3341.5	4.7412
3341.5	-0.1416
3341.5	-1.9727
3341.6	5.6567
3341.6	-4.1089
3341.6	2.2998
3341.6	1.0791
3341.6	-2.2778
3341.7	5.3516
3341.7	-2.2778
3341.7	2.9102
3341.7	1.3843
3341.7	1.0791
3341.8	4.7412
3341.8	-1.9727
3341.8	6.5723
3341.8	-1.9727
3341.8	3.2153
3341.9	1.9946
3341.9	0.16357
3341.9	5.6567
3341.9	-1.6675
3341.9	5.6567
3342	-0.75195
3342	4.436
3342	0.77393
3342	1.6895
3342	2.605
3342.1	-0.44678
3342.1	5.3516
3342.1	-1.0571
3342.1	5.6567
3342.1	-2.583
3342.2	4.7412
3342.2	-2.583
3342.2	4.1309
3342.2	-1.6675
3342.2	0.46875
3342.3	-1.3623
3342.3	-1.3623
3342.3	1.3843
3342.3	-1.0571
3342.3	3.8257
3342.4	-3.1934
3342.4	5.3516
3342.4	-2.583
3342.4	7.1826
3342.4	-0.75195
3342.5	5.6567
3342.5	-2.2778
3342.5	3.2153
3342.5	-2.2778
3342.5	2.2998
3342.6	1.0791
3342.6	1.6895
3342.6	3.8257
3342.6	-0.44678
3342.6	4.1309
3342.7	-1.3623
3342.7	4.436
3342.7	-4.7192
3342.7	2.9102
3342.7	-4.7192
3342.8	2.605
3342.8	-1.9727
3342.8	2.9102
3342.8	0.46875
3342.8	-1.0571
3342.9	3.2153
3342.9	-1.3623
3342.9	5.3516
3342.9	-1.9727
3342.9	3.5205
3343	-3.4985
3343	2.2998
3343	-0.44678
3343	1.3843
3343	3.8257
3343.1	-2.2778
3343.1	4.7412
3343.1	-3.4985
3343.1	5.9619
3343.1	-1.0571
3343.2	2.2998
3343.2	1.6895
3343.2	-0.1416
3343.2	3.8257
3343.2	-1.6675
3343.3	6.2671
3343.3	-2.2778
3343.3	2.2998
3343.3	-2.8882
3343.3	-0.44678
3343.4	3.5205
3343.4	-0.75195
3343.4	6.2671
3343.4	-2.8882
3343.4	5.0464
3343.5	-1.6675
3343.5	-0.1416
3343.5	2.2998
3343.5	-1.3623
3343.5	5.6567
3343.6	-1.9727
3343.6	5.9619
3343.6	-1.0571
3343.6	0.16357
3343.6	2.9102
3343.7	-2.8882
3343.7	3.8257
3343.7	-3.1934
3343.7	2.9102
3343.7	-0.75195
3343.8	1.3843
3343.8	4.1309
3343.8	-1.6675
3343.8	6.5723
3343.8	-2.2778
3343.9	2.2998
3343.9	-0.44678
3343.9	-0.75195
3343.9	4.436
3343.9	-1.6675
3344	5.0464
3344	-2.2778
3344	1.3843
3344	1.3843
3344	-0.75195
3344.1	7.1826
3344.1	-1.9727
3344.1	4.7412
3344.1	-0.1416
3344.1	0.77393
3344.2	4.7412
3344.2	-2.2778
3344.2	5.9619
3344.2	-2.2778
3344.2	1.0791
3344.3	0.46875
3344.3	-0.75195
3344.3	5.6567
3344.3	-2.2778
3344.3	5.6567
3344.4	-0.1416
3344.4	0.77393
3344.4	5.9619
3344.4	-0.75195
3344.4	7.1826
3344.5	-1.0571
3344.5	2.2998
3344.5	1.3843
3344.5	-1.6675
3344.5	4.436
3344.6	-2.583
3344.6	3.5205
3344.6	-0.44678
3344.6	-0.75195
3344.6	5.9619
3344.7	-1.6675
3344.7	7.1826
3344.7	-1.9727
3344.7	-0.75195
3344.7	3.2153
3344.8	-2.583
3344.8	5.6567
3344.8	-0.44678
3344.8	3.8257
3344.8	1.6895
3344.9	-0.75195
3344.9	3.8257
3344.9	-4.7192
3344.9	3.5205
3344.9	-3.4985
3345	-2.2778
3345	4.7412
3345	-3.1934
3345	5.9619
3345	0.16357
3345.1	0.77393
3345.1	4.1309
3345.1	-1.9727
3345.1	4.436
3345.1	-4.4141
3345.2	1.6895
3345.2	2.605
3345.2	-1.0571
3345.2	5.9619
3345.2	-2.8882
3345.3	2.605
3345.3	1.3843
3345.3	-1.3623
3345.3	4.436
3345.3	-4.1089
3345.4	3.5205
3345.4	-0.75195
3345.4	0.46875
3345.4	5.3516
3345.4	-3.1934
3345.5	4.7412
3345.5	-3.1934
3345.5	1.0791
3345.5	4.1309
3345.5	-4.1089
3345.6	4.7412
3345.6	-2.2778
3345.6	1.3843
3345.6	3.5205
3345.6	-2.583
3345.7	5.6567
3345.7	-2.583
3345.7	1.9946
3345.7	2.9102
3345.7	-1.0571
3345.8	8.0981
3345.8	-2.2778
3345.8	2.2998
3345.8	2.2998
3345.8	-0.75195
3345.9	6.2671
3345.9	-2.8882
3345.9	3.5205
3345.9	-0.1416
3345.9	-1.3623
3346	5.9619
3346	-4.1089
3346	1.0791
3346	-2.2778
3346	-2.2778
3346.1	5.0464
3346.1	-2.8882
3346.1	4.1309
3346.1	-1.0571
3346.1	-1.3623
3346.2	4.1309
3346.2	-4.1089
3346.2	3.2153
3346.2	-0.75195
3346.2	-0.44678
3346.3	5.3516
3346.3	-4.1089
3346.3	5.0464
3346.3	1.0791
3346.3	-0.1416
3346.4	6.2671
3346.4	-3.1934
3346.4	2.2998
3346.4	-2.2778
3346.4	-0.1416
3346.5	4.436
3346.5	-4.4141
3346.5	2.9102
3346.5	-3.1934
3346.5	-1.3623
3346.6	6.2671
3346.6	-3.8037
3346.6	3.8257
3346.6	-0.44678
3346.6	-1.9727
3346.7	4.436
3346.7	-2.8882
3346.7	3.2153
3346.7	-1.3623
3346.7	-0.44678
3346.8	5.9619
3346.8	-3.8037
3346.8	4.1309
3346.8	0.16357
3346.8	-1.9727
3346.9	6.2671
3346.9	-2.583
3346.9	2.605
3346.9	1.0791
3346.9	-2.8882
3347	4.7412
3347	-3.8037
3347	1.6895
3347	2.605
3347	-3.1934
3347.1	5.6567
3347.1	-3.8037
3347.1	-0.1416
3347.1	3.5205
3347.1	-3.4985
3347.2	3.5205
3347.2	-2.8882
3347.2	-0.75195
3347.2	4.436
3347.2	-3.1934
3347.3	4.436
3347.3	-1.6675
3347.3	-0.75195
3347.3	5.9619
3347.3	-1.3623
3347.4	6.2671
3347.4	1.9946
3347.4	-0.44678
3347.4	5.3516
3347.4	-1.9727
3347.5	4.436
3347.5	3.5205
3347.5	-2.2778
3347.5	5.9619
3347.5	-2.8882
3347.6	0.46875
3347.6	5.0464
3347.6	-1.3623
3347.6	5.3516
3347.6	-1.3623
3347.7	-1.3623
3347.7	4.7412
3347.7	-2.583
3347.7	3.5205
3347.7	0.77393
3347.8	-2.583
3347.8	5.0464
3347.8	-3.8037
3347.8	3.8257
3347.8	5.3516
3347.9	-4.1089
3347.9	5.3516
3347.9	-2.583
3347.9	-1.0571
3347.9	4.436
3348	-3.4985
3348	3.5205
3348	-0.44678
3348	-2.2778
3348	7.4878
3348.1	-2.2778
3348.1	1.6895
3348.1	2.605
3348.1	-3.8037
3348.1	4.436
3348.2	-2.2778
3348.2	-0.44678
3348.2	5.0464
3348.2	-5.0244
3348.2	0.46875
3348.3	-0.1416
3348.3	-2.8882
3348.3	6.2671
3348.3	-1.9727
3348.3	0.46875
3348.4	5.0464
3348.4	-2.2778
3348.4	3.5205
3348.4	-1.0571
3348.4	-1.9727
3348.5	4.1309
3348.5	-4.4141
3348.5	1.9946
3348.5	3.5205
3348.5	-3.4985
3348.6	3.2153
3348.6	-2.2778
3348.6	-1.3623
3348.6	5.9619
3348.6	-3.4985
3348.7	2.2998
3348.7	2.9102
3348.7	-3.1934
3348.7	5.6567
3348.7	-0.75195
3348.8	-0.44678
3348.8	5.0464
3348.8	-4.4141
3348.8	1.6895
3348.8	1.9946
3348.9	-3.4985
3348.9	4.436
3348.9	-2.2778
3348.9	-1.0571
3348.9	5.3516
3349	-1.6675
3349	3.5205
3349	4.1309
3349	-2.583
3349	4.7412
3349.1	-2.2778
3349.1	-1.3623
3349.1	5.9619
3349.1	-3.4985
3349.1	1.0791
3349.2	3.2153
3349.2	-2.8882
3349.2	4.436
3349.2	-0.1416
3349.2	-2.2778
3349.3	5.9619
3349.3	-2.8882
3349.3	1.3843
3349.3	4.7412
3349.3	-2.8882
3349.4	3.5205
3349.4	0.77393
3349.4	-2.8882
3349.4	5.9619
3349.4	-3.1934
3349.5	-0.44678
3349.5	6.5723
3349.5	-4.1089
3349.5	1.3843
3349.5	3.8257
3349.6	-3.8037
3349.6	5.3516
3349.6	0.46875
3349.6	-0.44678
3349.6	6.5723
3349.7	-0.75195
3349.7	1.3843
3349.7	6.2671
3349.7	-2.8882
3349.7	5.0464
3349.8	0.77393
3349.8	-1.6675
3349.8	5.6567
3349.8	-3.4985
3349.8	1.3843
3349.9	2.2998
3349.9	-2.583
3349.9	4.7412
3349.9	-3.4985
3349.9	1.0791
3350	0.46875
3350	-3.8037
3350	5.0464
3350	-3.8037
3350	2.2998
3350.1	-0.75195
3350.1	-1.3623
3350.1	3.8257
3350.1	-1.6675
3350.1	5.3516
3350.2	-1.0571
3350.2	2.2998
3350.2	-0.44678
3350.2	-0.75195
3350.2	4.7412
3350.3	-1.3623
3350.3	6.2671
3350.3	-1.9727
3350.3	5.0464
3350.3	-2.8882
3350.4	2.605
3350.4	0.46875
3350.4	1.3843
3350.4	4.1309
3350.4	-0.44678
3350.5	4.7412
3350.5	-2.583
3350.5	5.6567
3350.5	-1.0571
3350.5	5.3516
3350.6	-1.9727
3350.6	2.9102
3350.6	-2.2778
3350.6	2.605
3350.6	1.6895
3350.7	-1.0571
3350.7	1.9946
3350.7	-1.0571
3350.7	2.9102
3350.7	-1.3623
3350.8	5.0464
3350.8	-2.2778
3350.8	5.0464
3350.8	-1.9727
3350.8	4.436
3350.9	-0.75195
3350.9	2.9102
3350.9	-0.44678
3350.9	3.8257
3350.9	0.77393
3351	0.16357
3351	5.3516
3351	-1.0571
3351	4.1309
3351	-5.0244
3351.1	3.8257
3351.1	-3.8037
3351.1	3.2153
3351.1	-2.8882
3351.1	1.0791
3351.2	0.16357
3351.2	-0.75195
3351.2	4.436
3351.2	0.16357
3351.2	5.9619
3351.3	-1.9727
3351.3	5.6567
3351.3	-2.8882
3351.3	2.9102
3351.3	-1.0571
3351.4	-1.6675
3351.4	2.9102
3351.4	-2.2778
3351.4	5.6567
3351.4	-1.0571
3351.5	6.2671
3351.5	-1.3623
3351.5	2.2998
3351.5	0.46875
3351.5	1.0791
3351.6	6.2671
3351.6	-1.0571
3351.6	5.6567
3351.6	-2.2778
3351.6	2.2998
3351.7	-0.75195
3351.7	0.46875
3351.7	3.2153
3351.7	-2.583
3351.7	4.436
3351.8	-2.8882
3351.8	4.7412
3351.8	0.16357
3351.8	0.16357
3351.8	2.605
3351.9	-2.2778
3351.9	5.6567
3351.9	-0.75195
3351.9	5.0464
3351.9	-0.1416
3352	-0.44678
3352	2.605
3352	-3.1934
3352	6.2671
3352	-1.9727
3352.1	1.6895
3352.1	0.46875
3352.1	-1.0571
3352.1	4.1309
3352.1	-0.75195
3352.2	5.6567
3352.2	-3.4985
3352.2	1.0791
3352.2	1.9946
3352.2	-1.3623
3352.3	8.4033
3352.3	-1.9727
3352.3	3.2153
3352.3	-0.75195
3352.3	-1.3623
3352.4	2.605
3352.4	-2.8882
3352.4	4.7412
3352.4	-3.8037
3352.4	-0.1416
3352.5	-0.1416
3352.5	-1.3623
3352.5	4.1309
3352.5	-4.1089
3352.5	3.2153
3352.6	-2.2778
3352.6	0.77393
3352.6	5.3516
3352.6	-2.8882
3352.6	5.3516
3352.7	-3.1934
3352.7	2.2998
3352.7	0.46875
3352.7	-1.9727
3352.7	4.436
3352.8	-6.2451
3352.8	2.605
3352.8	-2.2778
3352.8	-1.0571
3352.8	4.7412
3352.9	-3.4985
3352.9	3.8257
3352.9	-3.8037
3352.9	1.0791
3352.9	2.9102
3353	-2.2778
3353	5.0464
3353	-3.4985
3353	3.5205
3353	0.77393
3353.1	1.0791
3353.1	5.9619
3353.1	-3.1934
3353.1	4.436
3353.1	-1.9727
3353.2	0.46875
3353.2	6.5723
3353.2	-2.8882
3353.2	6.8774
3353.2	-1.0571
3353.3	1.6895
3353.3	2.2998
3353.3	-1.3623
3353.3	5.0464
3353.3	-3.1934
3353.4	3.2153
3353.4	0.77393
3353.4	-1.3623
3353.4	5.9619
3353.4	-3.1934
3353.5	2.9102
3353.5	-0.75195
3353.5	-0.44678
3353.5	5.6567
3353.5	-1.9727
3353.6	5.6567
3353.6	-2.2778
3353.6	0.16357
3353.6	3.8257
3353.6	-2.2778
3353.7	6.5723
3353.7	-1.6675
3353.7	2.2998
3353.7	4.1309
3353.7	-1.6675
3353.8	9.9292
3353.8	-1.6675
3353.8	2.2998
3353.8	1.9946
3353.8	-3.8037
3353.9	5.9619
3353.9	-2.583
3353.9	2.605
3353.9	1.3843
3353.9	-0.44678
3354	6.8774
3354	-2.2778
3354	4.7412
3354	-0.75195
3354	-1.3623
3354.1	4.436
3354.1	-3.8037
3354.1	4.1309
3354.1	-1.0571
3354.1	-0.1416
3354.2	5.6567
3354.2	-2.583
3354.2	5.9619
3354.2	0.16357
3354.2	1.0791
3354.3	5.6567
3354.3	-2.583
3354.3	4.7412
3354.3	-2.2778
3354.3	1.0791
3354.4	3.8257
3354.4	-3.8037
3354.4	5.0464
3354.4	-2.2778
3354.4	0.77393
3354.5	5.3516
3354.5	-3.1934
3354.5	3.8257
3354.5	-4.1089
3354.5	-1.3623
3354.6	2.605
3354.6	-1.9727
3354.6	4.7412
3354.6	-1.9727
3354.6	2.2998
3354.7	4.436
3354.7	-1.3623
3354.7	7.4878
3354.7	-1.9727
3354.7	2.9102
3354.8	4.436
3354.8	-2.2778
3354.8	6.8774
3354.8	-2.583
3354.8	-0.1416
3354.9	4.436
3354.9	-1.9727
3354.9	5.0464
3354.9	-1.6675
3354.9	1.3843
3355	4.1309
3355	-4.1089
3355	4.7412
3355	-1.9727
3355	0.16357
3355.1	4.436
3355.1	-4.1089
3355.1	5.0464
3355.1	-1.9727
3355.1	-1.0571
3355.2	5.3516
3355.2	-2.583
3355.2	4.436
3355.2	-1.6675
3355.2	-0.44678
3355.3	4.7412
3355.3	-4.4141
3355.3	1.3843
3355.3	-1.0571
3355.3	-2.583
3355.4	3.5205
3355.4	-4.1089
3355.4	1.3843
3355.4	-0.75195
3355.4	-1.6675
3355.5	5.6567
3355.5	-3.1934
3355.5	1.3843
3355.5	1.3843
3355.5	-2.8882
3355.6	5.9619
3355.6	-2.583
3355.6	1.3843
3355.6	4.7412
3355.6	-2.583
3355.7	5.3516
3355.7	-1.9727
3355.7	-0.44678
3355.7	5.3516
3355.7	-2.8882
3355.8	4.1309
3355.8	0.16357
3355.8	-0.44678
3355.8	6.5723
3355.8	-1.9727
3355.9	3.2153
3355.9	1.9946
3355.9	-1.6675
3355.9	5.9619
3355.9	-3.1934
3356	1.9946
3356	5.0464
3356	-3.8037
3356	5.6567
3356	-1.6675
3356.1	-2.2778
3356.1	5.3516
3356.1	-2.583
3356.1	2.2998
3356.1	0.77393
3356.2	-2.2778
3356.2	4.7412
3356.2	-2.8882
3356.2	1.9946
3356.2	2.2998
3356.3	-3.8037
3356.3	5.0464
3356.3	-2.2778
3356.3	-0.75195
3356.3	6.2671
3356.4	-1.6675
3356.4	2.605
3356.4	1.6895
3356.4	-1.6675
3356.4	5.3516
3356.5	-2.8882
3356.5	1.6895
3356.5	4.7412
3356.5	-2.583
3356.5	4.436
3356.6	-0.1416
3356.6	0.46875
3356.6	6.8774
3356.6	-2.583
3356.6	1.9946
3356.7	2.605
3356.7	-2.583
3356.7	5.6567
3356.7	-0.75195
3356.7	1.3843
3356.8	5.0464
3356.8	-3.8037
3356.8	2.605
3356.8	1.3843
3356.8	-4.1089
3356.9	4.436
3356.9	-2.583
3356.9	0.77393
3356.9	5.6567
3356.9	-1.6675
3357	2.605
3357	1.0791
3357	-1.9727
3357	5.9619
3357	-2.2778
3357.1	1.3843
3357.1	5.3516
3357.1	-2.8882
3357.1	5.6567
3357.1	2.2998
3357.2	-2.583
3357.2	5.0464
3357.2	-4.4141
3357.2	-2.583
3357.2	3.5205
3357.3	-4.1089
3357.3	3.2153
3357.3	2.605
3357.3	-1.3623
3357.3	7.793
3357.4	0.16357
3357.4	1.3843
3357.4	5.3516
3357.4	-3.8037
3357.4	1.3843
3357.5	1.3843
3357.5	-1.9727
3357.5	5.9619
3357.5	-1.6675
3357.5	-2.583
3357.6	4.436
3357.6	-4.7192
3357.6	0.77393
3357.6	3.5205
3357.6	-4.1089
3357.7	4.1309
3357.7	1.0791
3357.7	-0.44678
3357.7	9.9292
3357.7	-1.3623
3357.8	0.77393
3357.8	4.436
3357.8	-4.7192
3357.8	1.6895
3357.8	1.0791
3357.9	-3.4985
3357.9	5.3516
3357.9	-1.9727
3357.9	-0.1416
3357.9	5.9619
3358	-2.583
3358	1.3843
3358	2.9102
3358	-4.4141
3358	4.436
3358.1	-0.1416
3358.1	-1.0571
3358.1	5.3516
3358.1	-4.1089
3358.1	1.9946
3358.2	2.9102
3358.2	-1.6675
3358.2	6.2671
3358.2	-3.4985
3358.2	-0.44678
3358.3	4.7412
3358.3	-1.9727
3358.3	7.1826
3358.3	-1.3623
3358.3	1.6895
3358.4	3.8257
3358.4	-1.9727
3358.4	5.6567
3358.4	-2.2778
3358.4	2.2998
3358.5	-0.1416
3358.5	-1.6675
3358.5	5.3516
3358.5	-2.583
3358.5	5.0464
3358.6	-1.3623
3358.6	1.3843
3358.6	-0.75195
3358.6	-1.0571
3358.6	4.1309
3358.7	-1.9727
3358.7	5.0464
3358.7	-3.8037
3358.7	2.605
3358.7	-2.2778
3358.8	2.2998
3358.8	-0.75195
3358.8	0.46875
3358.8	1.9946
3358.8	-0.1416
3358.9	5.3516
3358.9	-1.3623
3358.9	5.6567
3358.9	-4.1089
3358.9	4.7412
3359	-3.1934
3359	3.8257
3359	-0.44678
3359	1.9946
3359	-0.44678
3359.1	1.0791
3359.1	2.2998
3359.1	0.77393
3359.1	3.8257
3359.1	-0.75195
3359.2	4.1309
3359.2	-3.1934
3359.2	5.3516
3359.2	-2.8882
3359.2	4.436
3359.3	-2.2778
3359.3	3.5205
3359.3	-2.583
3359.3	3.8257
3359.3	0.16357
3359.4	1.6895
3359.4	1.9946
3359.4	-1.3623
3359.4	4.436
3359.4	-2.2778
3359.5	5.9619
3359.5	-4.1089
3359.5	3.8257
3359.5	-2.583
3359.5	2.2998
3359.6	-1.0571
3359.6	0.77393
3359.6	2.605
3359.6	-2.583
3359.6	4.7412
3359.7	-1.3623
3359.7	5.9619
3359.7	-2.2778
3359.7	2.9102
3359.7	-1.6675
3359.8	-0.1416
3359.8	1.9946
3359.8	-2.2778
3359.8	5.0464
3359.8	-3.1934
3359.9	5.3516
3359.9	-0.75195
3359.9	2.9102
3359.9	0.77393
3359.9	-1.0571
3360	3.2153
3360	-3.4985
3360	3.8257
3360	-3.8037
3360	3.2153
3360.1	0.16357
3360.1	0.46875
3360.1	4.1309
3360.1	-1.3623
3360.1	5.6567
3360.2	-2.2778
3360.2	4.7412
3360.2	-1.0571
3360.2	0.77393
3360.2	2.605
3360.3	-2.8882
3360.3	5.0464
3360.3	-4.1089
3360.3	1.6895
3360.3	-1.6675
3360.4	-0.44678
3360.4	2.605
3360.4	-1.3623
3360.4	6.5723
3360.4	-2.8882
3360.5	4.1309
3360.5	-0.1416
3360.5	-1.0571
3360.5	5.3516
3360.5	-1.9727
3360.6	5.3516
3360.6	-2.2778
3360.6	1.9946
3360.6	1.3843
3360.6	1.0791
3360.7	6.5723
3360.7	-2.583
3360.7	3.5205
3360.7	-2.8882
3360.7	0.16357
3360.8	3.8257
3360.8	-1.0571
3360.8	6.5723
3360.8	-2.2778
3360.8	2.9102
3360.9	-0.1416
3360.9	-0.1416
3360.9	5.3516
3360.9	-1.0571
3360.9	6.2671
3361	-1.6675
3361	2.9102
3361	5.3516
3361	-1.6675
3361	7.4878
3361.1	-2.583
3361.1	0.77393
3361.1	-0.44678
3361.1	-1.6675
3361.1	4.7412
3361.2	-2.8882
3361.2	4.7412
3361.2	-1.6675
3361.2	2.2998
3361.2	4.7412
3361.3	-2.2778
3361.3	6.2671
3361.3	-4.1089
3361.3	1.9946
3361.3	0.77393
3361.4	-0.75195
3361.4	6.2671
3361.4	-3.1934
3361.4	4.1309
3361.4	0.46875
3361.5	0.77393
3361.5	3.8257
3361.5	-4.4141
3361.5	3.5205
3361.5	-3.1934
3361.6	0.77393
3361.6	4.436
3361.6	-1.3623
3361.6	6.2671
3361.6	-3.4985
3361.7	0.46875
3361.7	1.6895
3361.7	-1.9727
3361.7	5.3516
3361.7	-3.4985
3361.8	3.2153
3361.8	-1.9727
3361.8	-0.75195
3361.8	5.9619
3361.8	-4.1089
3361.9	2.9102
3361.9	-1.6675
3361.9	-0.75195
3361.9	5.3516
3361.9	-2.8882
3362	5.3516
3362	-1.3623
3362	0.46875
3362	4.1309
3362	-2.583
3362.1	5.9619
3362.1	-3.1934
3362.1	-1.3623
3362.1	1.6895
3362.1	-4.1089
3362.2	3.5205
3362.2	-3.1934
3362.2	1.6895
3362.2	1.0791
3362.2	-1.6675
3362.3	5.9619
3362.3	-2.583
3362.3	3.8257
3362.3	0.16357
3362.3	-0.75195
3362.4	6.2671
3362.4	-2.8882
3362.4	4.1309
3362.4	-0.44678
3362.4	-1.0571
3362.5	5.3516
3362.5	-3.1934
3362.5	3.8257
3362.5	-0.75195
3362.5	-0.75195
3362.6	4.7412
3362.6	-3.1934
3362.6	5.0464
3362.6	-1.9727
3362.6	1.3843
3362.7	5.6567
3362.7	-2.583
3362.7	5.0464
3362.7	-1.0571
3362.7	1.0791
3362.8	4.1309
3362.8	-2.2778
3362.8	5.0464
3362.8	-2.2778
3362.8	1.6895
3362.9	3.2153
3362.9	-1.9727
3362.9	6.8774
3362.9	-2.8882
3362.9	-1.0571
3363	3.2153
3363	-3.4985
3363	5.3516
3363	-2.2778
3363	0.16357
3363.1	4.7412
3363.1	-1.9727
3363.1	6.2671
3363.1	-1.9727
3363.1	0.16357
3363.2	4.436
3363.2	-2.8882
3363.2	6.8774
3363.2	-1.6675
3363.2	0.46875
3363.3	3.5205
3363.3	-4.7192
3363.3	5.0464
3363.3	-2.583
3363.3	-0.44678
3363.4	3.5205
3363.4	-4.7192
3363.4	4.1309
3363.4	-1.3623
3363.4	0.16357
3363.5	5.3516
3363.5	-1.6675
3363.5	4.1309
3363.5	-1.0571
3363.5	-0.75195
3363.6	3.8257
3363.6	-2.8882
3363.6	4.1309
3363.6	-1.0571
3363.6	-0.75195
3363.7	5.6567
3363.7	-2.8882
3363.7	5.0464
3363.7	1.6895
3363.7	-0.75195
3363.8	7.1826
3363.8	-2.583
3363.8	3.2153
3363.8	2.2998
3363.8	-3.8037
3363.9	5.0464
3363.9	-4.4141
3363.9	-0.44678
3363.9	2.605
3363.9	-3.4985
3364	4.436
3364	-2.2778
3364	0.77393
3364	3.2153
3364	-4.1089
3364.1	5.9619
3364.1	-0.1416
3364.1	-1.6675
3364.1	5.3516
3364.1	-5.0244
3364.2	2.605
3364.2	1.3843
3364.2	-3.8037
3364.2	5.0464
3364.2	-2.583
3364.3	0.46875
3364.3	3.2153
3364.3	-1.0571
3364.3	6.5723
3364.3	-0.44678
3364.4	1.9946
3364.4	5.0464
3364.4	-2.8882
3364.4	4.7412
3364.4	0.16357
3364.5	0.16357
3364.5	5.9619
3364.5	-2.583
3364.5	3.2153
3364.5	4.7412
3364.6	-1.6675
3364.6	5.6567
3364.6	-2.2778
3364.6	-1.0571
3364.6	3.8257
3364.7	-2.583
3364.7	5.6567
3364.7	-0.1416
3364.7	-2.2778
3364.7	3.8257
3364.8	-4.1089
3364.8	1.6895
3364.8	1.3843
3364.8	-4.1089
3364.8	4.7412
3364.9	-3.1934
3364.9	-1.0571
3364.9	4.7412
3364.9	-3.1934
3364.9	2.605
3365	-1.0571
3365	-2.2778
3365	5.6567
3365	-4.7192
3365	0.16357
3365.1	3.5205
3365.1	-3.1934
3365.1	5.3516
3365.1	0.77393
3365.1	-0.44678
3365.2	5.3516
3365.2	-4.7192
3365.2	1.9946
3365.2	3.8257
3365.2	-1.9727
3365.3	5.3516
3365.3	-2.583
3365.3	-2.2778
3365.3	3.2153
3365.3	-5.0244
3365.4	2.2998
3365.4	3.5205
3365.4	-3.1934
3365.4	5.3516
3365.4	-0.75195
3365.5	0.46875
3365.5	6.8774
3365.5	-3.1934
3365.5	1.9946
3365.5	1.0791
3365.6	-3.4985
3365.6	6.2671
3365.6	-1.6675
3365.6	-0.44678
3365.6	4.7412
3365.7	-3.8037
3365.7	3.2153
3365.7	5.0464
3365.7	-3.4985
3365.7	6.5723
3365.8	-1.0571
3365.8	-1.0571
3365.8	6.2671
3365.8	-2.2778
3365.8	1.3843
3365.9	2.9102
3365.9	-4.7192
3365.9	3.5205
3365.9	-1.0571
3365.9	-1.9727
3366	5.0464
3366	-4.1089
3366	0.77393
3366	5.0464
3366	-2.583
3366.1	3.8257
3366.1	1.0791
3366.1	-3.8037
3366.1	5.6567
3366.1	-1.3623
3366.2	0.46875
3366.2	6.5723
3366.2	-2.583
3366.2	1.9946
3366.2	4.7412
3366.3	-2.583
3366.3	5.3516
3366.3	-1.6675
3366.3	-2.8882
3366.3	4.436
3366.4	-4.1089
3366.4	0.46875
3366.4	5.0464
3366.4	-4.7192
3366.4	3.2153
3366.5	-1.0571
3366.5	-1.3623
3366.5	5.3516
3366.5	-2.8882
3366.5	1.6895
3366.6	1.0791
3366.6	-3.4985
3366.6	5.9619
3366.6	-2.583
3366.6	3.2153
3366.7	1.6895
3366.7	-1.9727
3366.7	6.5723
3366.7	-2.583
3366.7	3.8257
3366.8	-1.3623
3366.8	0.77393
3366.8	2.2998
3366.8	-2.583
3366.8	5.9619
3366.9	-1.6675
3366.9	3.2153
3366.9	-1.3623
3366.9	0.16357
3366.9	1.9946
3367	-2.2778
3367	4.436
3367	-4.1089
3367	4.1309
3367	-5.0244
3367.1	2.605
3367.1	-2.2778
3367.1	2.2998
3367.1	0.16357
3367.1	0.46875
3367.2	3.8257
3367.2	-1.3623
3367.2	5.6567
3367.2	-1.3623
3367.2	7.4878
3367.3	-2.2778
3367.3	6.2671
3367.3	-0.75195
3367.3	4.1309
3367.3	-1.6675
3367.4	1.6895
3367.4	-1.3623
3367.4	0.16357
3367.4	1.6895
3367.4	-0.44678
3367.5	2.9102
3367.5	-1.3623
3367.5	2.9102
3367.5	-2.2778
3367.5	5.3516
3367.6	-2.2778
3367.6	3.8257
3367.6	-2.583
3367.6	2.9102
3367.6	-1.0571
3367.7	2.605
3367.7	1.6895
3367.7	0.16357
3367.7	4.436
3367.7	-0.75195
3367.8	5.9619
3367.8	-1.9727
3367.8	5.3516
3367.8	-3.8037
3367.8	3.8257
3367.9	-0.75195
3367.9	1.6895
3367.9	1.0791
3367.9	-1.0571
3367.9	4.436
3368	-2.8882
3368	5.0464
3368	-2.2778
3368	5.0464
3368	-1.0571
3368.1	2.2998
3368.1	0.46875
3368.1	-1.0571
3368.1	3.8257
3368.1	-1.6675
3368.2	5.3516
3368.2	-2.583
3368.2	1.9946
3368.2	-1.6675
3368.2	0.77393
3368.3	2.2998
3368.3	-1.0571
3368.3	5.3516
3368.3	-1.3623
3368.3	6.2671
3368.4	-1.9727
3368.4	1.6895
3368.4	1.0791
3368.4	-1.6675
3368.4	4.1309
3368.5	-2.583
3368.5	5.3516
3368.5	-2.2778
3368.5	2.605
3368.5	2.2998
3368.6	-0.75195
3368.6	4.1309
3368.6	-1.3623
3368.6	5.9619
3368.6	-1.3623
3368.7	2.2998
3368.7	0.77393
3368.7	-2.583
3368.7	4.436
3368.7	-3.8037
3368.8	3.8257
3368.8	-2.2778
3368.8	0.46875
3368.8	2.605
3368.8	-1.9727
3368.9	6.8774
3368.9	-3.4985
3368.9	2.9102
3368.9	-1.0571
3368.9	-0.75195
3369	3.2153
3369	-1.6675
3369	4.7412
3369	-2.8882
3369	1.6895
3369.1	-1.0571
3369.1	-1.6675
3369.1	5.3516
3369.1	-2.8882
3369.1	3.8257
3369.2	-0.75195
3369.2	1.0791
3369.2	4.1309
3369.2	-1.9727
3369.2	6.2671
3369.3	-3.1934
3369.3	1.3843
3369.3	1.6895
3369.3	-0.44678
3369.3	4.1309
3369.4	-3.1934
3369.4	4.436
3369.4	-2.2778
3369.4	1.6895
3369.4	5.0464
3369.5	-1.9727
3369.5	5.3516
3369.5	-2.583
3369.5	2.605
3369.5	1.9946
3369.6	-1.3623
3369.6	5.3516
3369.6	-5.6348
3369.6	2.9102
3369.6	-1.0571
3369.7	-1.9727
3369.7	4.1309
3369.7	-3.4985
3369.7	4.7412
3369.7	-2.2778
3369.8	4.1309
3369.8	5.0464
3369.8	-0.75195
3369.8	6.8774
3369.8	-2.8882
3369.9	1.9946
3369.9	1.9946
3369.9	0.46875
3369.9	5.9619
3369.9	-2.2778
3370	4.436
3370	-2.583
3370	0.46875
3370	5.9619
3370	-3.8037
3370.1	5.0464
3370.1	-1.3623
3370.1	-0.1416
3370.1	4.7412
3370.1	-1.6675
3370.2	5.0464
3370.2	-2.583
3370.2	1.6895
3370.2	1.6895
3370.2	-2.583
3370.3	5.3516
3370.3	-3.8037
3370.3	1.0791
3370.3	0.46875
3370.3	-0.75195
3370.4	5.6567
3370.4	-1.9727
3370.4	3.2153
3370.4	0.46875
3370.4	0.16357
3370.5	7.4878
3370.5	-1.9727
3370.5	4.7412
3370.5	-1.6675
3370.5	0.16357
3370.6	5.3516
3370.6	-1.0571
3370.6	6.5723
3370.6	-1.9727
3370.6	-0.1416
3370.7	4.436
3370.7	-3.8037
3370.7	5.6567
3370.7	-3.8037
3370.7	0.16357
3370.8	1.9946
3370.8	-2.8882
3370.8	6.5723
3370.8	-1.9727
3370.8	2.2998
3370.9	2.2998
3370.9	-1.6675
3370.9	6.5723
3370.9	-1.6675
3370.9	3.5205
3371	1.3843
3371	-0.75195
3371	5.9619
3371	-2.583
3371	4.436
3371.1	0.46875
3371.1	-1.3623
3371.1	4.7412
3371.1	-3.4985
3371.1	2.2998
3371.2	0.16357
3371.2	-1.0571
3371.2	5.0464
3371.2	-3.1934
3371.2	3.5205
3371.3	-0.44678
3371.3	0.46875
3371.3	6.2671
3371.3	-3.4985
3371.3	3.5205
3371.4	-0.44678
3371.4	-1.9727
3371.4	6.2671
3371.4	-2.8882
3371.4	2.2998
3371.5	-0.1416
3371.5	-0.1416
3371.5	5.9619
3371.5	-1.6675
3371.5	5.0464
3371.6	0.16357
3371.6	0.16357
3371.6	6.2671
3371.6	-3.1934
3371.6	4.436
3371.7	0.16357
3371.7	-2.2778
3371.7	5.6567
3371.7	-2.583
3371.7	4.7412
3371.8	1.0791
3371.8	-1.0571
3371.8	5.6567
3371.8	-3.8037
3371.8	2.2998
3371.9	1.0791
3371.9	-1.9727
3371.9	3.8257
3371.9	-4.7192
3371.9	2.2998
3372	2.9102
3372	-1.6675
3372	5.0464
3372	-3.4985
3372	0.46875
3372.1	3.2153
3372.1	-2.2778
3372.1	8.4033
3372.1	-1.6675
3372.1	-0.75195
3372.2	5.0464
3372.2	-2.2778
3372.2	6.5723
3372.2	-1.0571
3372.2	0.16357
3372.3	5.3516
3372.3	-2.583
3372.3	4.7412
3372.3	1.3843
3372.3	0.16357
3372.4	4.7412
3372.4	-3.4985
3372.4	2.9102
3372.4	1.6895
3372.4	-0.44678
3372.5	5.3516
3372.5	-2.2778
3372.5	1.9946
3372.5	1.0791
3372.5	-2.8882
3372.6	7.4878
3372.6	-2.8882
3372.6	-0.75195
3372.6	5.0464
3372.6	-4.1089
3372.7	5.3516
3372.7	0.16357
3372.7	-2.583
3372.7	4.1309
3372.7	-3.1934
3372.8	2.9102
3372.8	1.0791
3372.8	-2.2778
3372.8	3.8257
3372.8	-5.9399
3372.9	0.46875
3372.9	2.2998
3372.9	-4.1089
3372.9	4.1309
3372.9	-3.4985
3373	-2.2778
3373	6.2671
3373	-1.9727
3373	5.3516
3373	1.0791
3373.1	-2.8882
3373.1	5.6567
3373.1	-1.9727
3373.1	1.3843
3373.1	4.7412
3373.2	-4.1089
3373.2	4.7412
3373.2	-0.44678
3373.2	-0.1416
3373.2	6.5723
3373.3	-1.3623
3373.3	1.9946
3373.3	2.2998
3373.3	-2.583
3373.3	6.2671
3373.4	-0.44678
3373.4	0.77393
3373.4	5.3516
3373.4	-4.1089
3373.4	2.2998
3373.5	-0.1416
3373.5	-3.1934
3373.5	4.1309
3373.5	-5.0244
3373.5	-0.75195
3373.6	5.0464
3373.6	-2.583
3373.6	4.7412
3373.6	0.16357
3373.6	-2.2778
3373.7	5.9619
3373.7	-2.2778
3373.7	1.0791
3373.7	6.2671
3373.7	-2.583
3373.8	5.3516
3373.8	-0.1416
3373.8	-2.8882
3373.8	5.3516
3373.8	-3.1934
3373.9	-1.0571
3373.9	3.8257
3373.9	-2.583
3373.9	4.1309
3373.9	1.6895
3374	0.46875
3374	5.9619
3374	-2.2778
3374	1.3843
3374	3.8257
3374.1	-3.8037
3374.1	2.9102
3374.1	1.3843
3374.1	-1.3623
3374.1	5.9619
3374.2	-1.6675
3374.2	0.46875
3374.2	5.0464
3374.2	-5.3296
3374.2	1.3843
3374.3	1.9946
3374.3	-3.4985
3374.3	5.6567
3374.3	-1.0571
3374.3	-0.75195
3374.4	7.4878
3374.4	-2.583
3374.4	1.0791
3374.4	5.3516
3374.4	-3.1934
3374.5	2.9102
3374.5	1.3843
3374.5	-1.6675
3374.5	7.793
3374.5	-1.3623
3374.6	0.46875
3374.6	5.3516
3374.6	-3.8037
3374.6	1.3843
3374.6	2.2998
3374.7	-3.4985
3374.7	4.7412
3374.7	-2.2778
3374.7	-1.0571
3374.7	5.3516
3374.8	-1.3623
3374.8	2.9102
3374.8	3.5205
3374.8	-1.0571
3374.8	6.2671
3374.9	-1.0571
3374.9	1.9946
3374.9	5.3516
3374.9	-2.583
3374.9	4.7412
3375	-1.6675
3375	-0.1416
3375	3.8257
3375	-2.2778
3375	5.0464
3375.1	-1.6675
3375.1	1.3843
3375.1	4.7412
3375.1	-0.1416
3375.1	7.1826
3375.2	-1.9727
3375.2	3.2153
3375.2	-1.3623
3375.2	0.16357
3375.2	3.2153
3375.3	-2.583
3375.3	5.0464
3375.3	-3.1934
3375.3	3.5205
3375.3	-0.75195
3375.4	2.2998
3375.4	-0.75195
3375.4	-0.75195
3375.4	2.9102
3375.4	-3.1934
3375.5	5.3516
3375.5	-2.583
3375.5	5.0464
3375.5	-0.75195
3375.5	5.0464
3375.6	-0.75195
3375.6	4.436
3375.6	0.46875
3375.6	0.46875
3375.6	1.9946
3375.7	-0.44678
3375.7	4.436
3375.7	0.16357
3375.7	7.1826
3375.7	-0.75195
3375.8	6.5723
3375.8	-1.6675
3375.8	6.5723
3375.8	-2.8882
3375.8	3.8257
3375.9	-2.8882
3375.9	1.0791
3375.9	-2.8882
3375.9	-0.44678
3375.9	0.16357
3376	-1.3623
3376	3.5205
3376	-1.6675
3376	5.6567
3376	-0.1416
3376.1	7.4878
3376.1	-2.583
3376.1	4.7412
3376.1	-1.3623
3376.1	0.77393
3376.2	1.0791
3376.2	-0.1416
3376.2	1.9946
3376.2	-2.8882
3376.2	3.8257
3376.3	-4.1089
3376.3	6.8774
3376.3	-1.9727
3376.3	2.9102
3376.3	-0.44678
3376.4	0.46875
3376.4	3.2153
3376.4	-1.3623
3376.4	4.1309
3376.4	-4.7192
3376.5	2.2998
3376.5	-4.1089
3376.5	2.605
3376.5	-0.44678
3376.5	0.16357
3376.6	4.436
3376.6	-2.2778
3376.6	5.9619
3376.6	-1.6675
3376.6	4.1309
3376.7	-1.9727
3376.7	1.6895
3376.7	2.2998
3376.7	-2.2778
3376.7	7.1826
3376.8	-2.2778
3376.8	2.605
3376.8	-3.8037
3376.8	-0.44678
3376.8	-0.1416
3376.9	-0.1416
3376.9	5.9619
3376.9	-3.1934
3376.9	5.9619
3376.9	-1.3623
3377	2.605
3377	4.1309
3377	-1.0571
3377	5.6567
3377	-3.8037
3377.1	4.1309
3377.1	-1.0571
3377.1	0.16357
3377.1	1.6895
3377.1	-2.2778
3377.2	2.9102
3377.2	-2.583
3377.2	4.7412
3377.2	-1.0571
3377.2	-0.1416
3377.3	3.8257
3377.3	-1.9727
3377.3	6.2671
3377.3	-0.75195
3377.3	3.8257
3377.4	0.46875
3377.4	-0.44678
3377.4	6.2671
3377.4	-1.6675
3377.4	7.1826
3377.5	-1.9727
3377.5	0.16357
3377.5	2.605
3377.5	-0.75195
3377.5	6.2671
3377.6	-1.9727
3377.6	2.2998
3377.6	-0.75195
3377.6	-0.75195
3377.6	4.7412
3377.7	-1.9727
3377.7	5.6567
3377.7	-1.3623
3377.7	3.2153
3377.7	4.1309
3377.8	1.0791
3377.8	8.7085
3377.8	-1.6675
3377.8	3.5205
3377.8	0.77393
3377.9	-2.2778
3377.9	5.3516
3377.9	-0.75195
3377.9	4.7412
3377.9	-1.0571
3378	1.0791
3378	4.436
3378	-1.9727
3378	5.9619
3378	-3.4985
3378.1	0.77393
3378.1	1.3843
3378.1	-1.3623
3378.1	6.8774
3378.1	-1.6675
3378.2	3.8257
3378.2	-1.3623
3378.2	-2.583
3378.2	4.436
3378.2	-4.7192
3378.3	3.8257
3378.3	-1.3623
3378.3	1.6895
3378.3	5.3516
3378.3	-2.2778
3378.4	5.9619
3378.4	-3.1934
3378.4	1.9946
3378.4	2.605
3378.4	-2.583
3378.5	4.7412
3378.5	-2.8882
3378.5	1.9946
3378.5	-0.44678
3378.5	-1.0571
3378.6	4.1309
3378.6	-4.1089
3378.6	3.2153
3378.6	-2.8882
3378.6	-1.6675
3378.7	4.1309
3378.7	-2.2778
3378.7	6.5723
3378.7	-0.44678
3378.7	1.6895
3378.8	3.5205
3378.8	-3.4985
3378.8	4.7412
3378.8	-2.2778
3378.8	1.0791
3378.9	3.5205
3378.9	-1.6675
3378.9	5.3516
3378.9	-2.2778
3378.9	2.605
3379	1.9946
3379	-2.583
3379	4.7412
3379	-4.1089
3379	1.3843
3379.1	1.9946
3379.1	-0.1416
3379.1	5.3516
3379.1	-3.4985
3379.1	2.605
3379.2	-1.3623
3379.2	-1.0571
3379.2	3.5205
3379.2	-4.7192
3379.2	3.8257
3379.3	-2.583
3379.3	0.16357
3379.3	6.8774
3379.3	-4.4141
3379.3	3.5205
3379.4	-1.6675
3379.4	-1.3623
3379.4	4.1309
3379.4	-2.8882
3379.4	5.0464
3379.5	-0.75195
3379.5	0.16357
3379.5	4.1309
3379.5	-1.0571
3379.5	6.8774
3379.6	-1.3623
3379.6	-0.1416
3379.6	4.436
3379.6	-3.1934
3379.6	3.5205
3379.7	-1.3623
3379.7	-0.75195
3379.7	2.9102
3379.7	-4.1089
3379.7	5.3516
3379.8	-1.6675
3379.8	-0.44678
3379.8	3.8257
3379.8	-4.4141
3379.8	5.3516
3379.9	-1.3623
3379.9	0.16357
3379.9	5.3516
3379.9	-2.2778
3379.9	5.9619
3380	-0.75195
3380	1.3843
3380	5.3516
3380	-3.4985
3380	6.2671
3380.1	-0.75195
3380.1	-0.44678
3380.1	6.8774
3380.1	-1.6675
3380.1	5.0464
3380.2	0.46875
3380.2	-0.1416
3380.2	5.6567
3380.2	-2.2778
3380.2	4.1309
3380.3	1.0791
3380.3	-0.44678
3380.3	6.5723
3380.3	-2.583
3380.3	3.2153
3380.4	1.0791
3380.4	-1.0571
3380.4	5.6567
3380.4	-2.8882
3380.4	2.9102
3380.5	3.5205
3380.5	-2.2778
3380.5	7.793
3380.5	-1.6675
3380.5	1.6895
3380.6	4.1309
3380.6	-1.6675
3380.6	4.436
3380.6	-2.2778
3380.6	0.77393
3380.7	3.2153
3380.7	-3.1934
3380.7	5.9619
3380.7	-0.44678
3380.7	0.46875
3380.8	5.6567
3380.8	-4.1089
3380.8	2.2998
3380.8	0.77393
3380.8	-1.6675
3380.9	6.2671
3380.9	-3.1934
3380.9	1.0791
3380.9	1.9946
3380.9	-2.2778
3381	6.2671
3381	-3.8037
3381	-0.1416
3381	3.8257
3381	-5.3296
3381.1	4.436
3381.1	-0.44678
3381.1	-2.8882
3381.1	5.0464
3381.1	-3.8037
3381.2	1.9946
3381.2	2.9102
3381.2	-3.1934
3381.2	5.3516
3381.2	-2.8882
3381.3	-0.1416
3381.3	4.436
3381.3	-1.0571
3381.3	5.6567
3381.3	-1.0571
3381.4	-1.3623
3381.4	5.0464
3381.4	-4.7192
3381.4	2.2998
3381.4	1.9946
3381.5	-3.4985
3381.5	5.3516
3381.5	-2.8882
3381.5	-0.44678
3381.5	5.3516
3381.6	-3.4985
3381.6	3.2153
3381.6	-1.6675
3381.6	-1.9727
3381.6	5.0464
3381.7	-2.2778
3381.7	1.0791
3381.7	1.6895
3381.7	-4.4141
3381.7	4.1309
3381.8	-2.2778
3381.8	-1.6675
3381.8	3.2153
3381.8	-4.7192
3381.8	1.9946
3381.9	3.2153
3381.9	-1.9727
3381.9	6.2671
3381.9	-1.9727
3381.9	-0.75195
3382	3.8257
3382	-3.8037
3382	4.436
3382	3.5205
3382	-2.8882
3382.1	5.3516
3382.1	-1.6675
3382.1	0.77393
3382.1	5.6567
3382.1	-2.8882
3382.2	1.6895
3382.2	-1.0571
3382.2	-4.1089
3382.2	6.2671
3382.2	-1.6675
3382.3	0.46875
3382.3	5.9619
3382.3	-4.4141
3382.3	2.9102
3382.3	2.605
3382.4	-2.583
3382.4	5.9619
3382.4	-1.3623
3382.4	-0.75195
3382.4	4.436
3382.5	-1.9727
3382.5	2.605
3382.5	2.9102
3382.5	-2.8882
3382.5	4.7412
3382.6	-0.75195
3382.6	-0.1416
3382.6	6.8774
3382.6	-3.1934
3382.6	0.46875
3382.7	4.436
3382.7	-3.8037
3382.7	4.1309
3382.7	0.77393
3382.7	-2.2778
3382.8	5.3516
3382.8	-3.1934
3382.8	-1.0571
3382.8	3.5205
3382.8	-4.1089
3382.9	1.9946
3382.9	1.9946
3382.9	-3.1934
3382.9	6.2671
3382.9	-0.44678
3383	-0.44678
3383	7.793
3383	-2.583
3383	2.2998
3383	5.3516
3383.1	-3.4985
3383.1	4.436
3383.1	-0.44678
3383.1	-0.75195
3383.1	5.3516
3383.2	-1.9727
3383.2	2.2998
3383.2	0.77393
3383.2	-2.583
3383.2	5.6567
3383.3	-3.1934
3383.3	1.6895
3383.3	3.5205
3383.3	-1.0571
3383.3	6.2671
3383.4	-1.9727
3383.4	3.5205
3383.4	-0.44678
3383.4	-0.44678
3383.4	5.0464
3383.5	-3.1934
3383.5	3.8257
3383.5	-2.2778
3383.5	1.0791
3383.5	0.46875
3383.6	-0.1416
3383.6	2.9102
3383.6	-1.9727
3383.6	5.9619
3383.6	-2.8882
3383.7	4.1309
3383.7	-1.3623
3383.7	-0.44678
3383.7	0.16357
3383.7	-1.0571
3383.8	2.9102
3383.8	-1.6675
3383.8	5.9619
3383.8	-1.6675
3383.8	5.0464
3383.9	-1.6675
3383.9	5.6567
3383.9	0.16357
3383.9	3.2153
3383.9	-0.1416
3384	0.16357
3384	1.3843
3384	-0.44678
3384	5.3516
3384	-0.44678
3384.1	5.6567
3384.1	-2.2778
3384.1	5.3516
3384.1	-3.4985
3384.1	4.7412
3384.2	-3.8037
3384.2	1.3843
3384.2	-3.1934
3384.2	-0.44678
3384.2	-0.44678
3384.3	2.605
3384.3	2.605
3384.3	0.16357
3384.3	5.6567
3384.3	-2.583
3384.4	5.3516
3384.4	-2.2778
3384.4	5.0464
3384.4	-2.583
3384.4	2.2998
3384.5	-1.6675
3384.5	0.77393
3384.5	1.6895
3384.5	-0.75195
3384.5	3.8257
3384.6	-3.1934
3384.6	5.9619
3384.6	-1.9727
3384.6	6.2671
3384.6	-0.44678
3384.7	1.9946
3384.7	0.46875
3384.7	-1.3623
3384.7	3.2153
3384.7	-2.2778
3384.8	3.2153
3384.8	-3.8037
3384.8	3.8257
3384.8	-0.75195
3384.8	2.605
3384.9	3.8257
3384.9	-1.3623
3384.9	4.1309
3384.9	-3.8037
3384.9	4.7412
3385	-2.2778
3385	1.3843
3385	0.16357
3385	0.16357
3385	4.436
3385.1	-1.6675
3385.1	6.5723
3385.1	-2.2778
3385.1	3.2153
3385.1	-1.6675
3385.2	0.16357
3385.2	5.3516
3385.2	-1.9727
3385.2	6.2671
3385.2	-2.583
3385.3	2.9102
3385.3	0.16357
3385.3	-0.75195
3385.3	4.1309
3385.3	-3.1934
3385.4	3.8257
3385.4	-1.9727
3385.4	3.8257
3385.4	1.3843
3385.4	-0.44678
3385.5	4.7412
3385.5	-3.8037
3385.5	4.436
3385.5	-1.6675
3385.5	1.0791
3385.6	2.9102
3385.6	-1.0571
3385.6	5.0464
3385.6	-3.4985
3385.6	3.8257
3385.7	-1.9727
3385.7	-0.75195
3385.7	3.5205
3385.7	-4.1089
3385.7	3.2153
3385.8	-1.3623
3385.8	1.6895
3385.8	1.3843
3385.8	-0.75195
3385.8	4.7412
3385.9	-2.583
3385.9	5.0464
3385.9	-1.0571
3385.9	1.6895
3385.9	5.0464
3386	-2.2778
3386	6.2671
3386	-3.1934
3386	1.6895
3386	1.9946
3386.1	-1.9727
3386.1	4.7412
3386.1	-3.1934
3386.1	2.9102
3386.1	-2.583
3386.2	1.0791
3386.2	4.436
3386.2	-3.4985
3386.2	5.3516
3386.2	-1.9727
3386.3	1.9946
3386.3	4.7412
3386.3	-1.0571
3386.3	6.2671
3386.3	-2.2778
3386.4	3.2153
3386.4	-1.3623
3386.4	-1.0571
3386.4	5.6567
3386.4	-4.7192
3386.5	4.1309
3386.5	-1.6675
3386.5	-0.1416
3386.5	5.6567
3386.5	-1.9727
3386.6	5.9619
3386.6	-3.1934
3386.6	0.16357
3386.6	4.436
3386.6	-0.75195
3386.7	6.5723
3386.7	-2.583
3386.7	1.6895
3386.7	-0.75195
3386.7	-0.1416
3386.8	4.7412
3386.8	-4.1089
3386.8	2.9102
3386.8	-2.2778
3386.8	-0.1416
3386.9	6.2671
3386.9	-1.6675
3386.9	6.8774
3386.9	-1.3623
3386.9	1.0791
3387	5.6567
3387	-1.6675
3387	5.3516
3387	-2.2778
3387	1.0791
3387.1	2.9102
3387.1	-1.3623
3387.1	6.8774
3387.1	-2.8882
3387.1	1.9946
3387.2	0.46875
3387.2	-1.9727
3387.2	5.9619
3387.2	-2.583
3387.2	1.6895
3387.3	-0.1416
3387.3	-1.6675
3387.3	5.3516
3387.3	-1.9727
3387.3	4.1309
3387.4	0.16357
3387.4	-0.1416
3387.4	5.6567
3387.4	-2.583
3387.4	6.2671
3387.5	-0.1416
3387.5	-0.44678
3387.5	5.0464
3387.5	-4.7192
3387.5	5.0464
3387.6	-0.75195
3387.6	0.16357
3387.6	4.7412
3387.6	-2.583
3387.6	5.3516
3387.7	-1.6675
3387.7	1.0791
3387.7	3.5205
3387.7	-4.7192
3387.7	5.3516
3387.8	-2.8882
3387.8	1.3843
3387.8	5.3516
3387.8	-1.3623
3387.8	5.9619
3387.9	-1.6675
3387.9	1.9946
3387.9	3.5205
3387.9	-2.2778
3387.9	6.5723
3388	-1.9727
3388	2.2998
3388	5.0464
3388	-0.75195
3388	7.4878
3388.1	-0.75195
3388.1	1.6895
3388.1	3.8257
3388.1	-1.3623
3388.1	6.2671
3388.2	-1.6675
3388.2	2.2998
3388.2	3.8257
3388.2	-3.1934
3388.2	6.5723
3388.3	-1.3623
3388.3	0.77393
3388.3	3.8257
3388.3	-4.1089
3388.3	5.9619
3388.4	-1.0571
3388.4	1.0791
3388.4	3.8257
3388.4	-3.1934
3388.4	5.6567
3388.5	-1.3623
3388.5	0.77393
3388.5	3.5205
3388.5	-2.8882
3388.5	3.8257
3388.6	-1.6675
3388.6	0.46875
3388.6	4.7412
3388.6	-3.8037
3388.6	4.1309
3388.7	-1.0571
3388.7	-1.6675
3388.7	5.0464
3388.7	-1.9727
3388.7	4.436
3388.8	0.16357
3388.8	-2.2778
3388.8	5.3516
3388.8	-3.1934
3388.8	3.5205
3388.9	2.2998
3388.9	-2.2778
3388.9	6.2671
3388.9	-3.1934
3388.9	2.9102
3389	5.6567
3389	-3.1934
3389	5.6567
3389	-2.583
3389	0.77393
3389.1	4.7412
3389.1	-2.8882
3389.1	4.1309
3389.1	-2.2778
3389.1	-1.9727
3389.2	4.7412
3389.2	-2.583
3389.2	3.5205
3389.2	1.0791
3389.2	-1.9727
3389.3	5.9619
3389.3	-3.8037
3389.3	-0.75195
3389.3	2.2998
3389.3	-5.3296
3389.4	1.9946
3389.4	-3.1934
3389.4	-0.44678
3389.4	5.3516
3389.4	-4.1089
3389.5	3.8257
3389.5	0.46875
3389.5	0.77393
3389.5	8.0981
3389.5	-1.9727
3389.6	2.605
3389.6	2.605
3389.6	-3.8037
3389.6	5.9619
3389.6	-0.1416
3389.7	-0.1416
3389.7	4.436
3389.7	-4.1089
3389.7	2.9102
3389.7	2.605
3389.8	-0.1416
3389.8	7.1826
3389.8	-1.6675
3389.8	1.3843
3389.8	4.7412
3389.9	-1.6675
3389.9	6.2671
3389.9	-1.3623
3389.9	-2.583
3389.9	3.5205
3390	-5.0244
3390	1.6895
3390	1.6895
3390	-2.583
3390	5.3516
3390.1	-3.1934
3390.1	0.46875
3390.1	5.6567
3390.1	-4.1089
3390.1	1.6895
3390.2	1.3843
3390.2	-1.6675
3390.2	6.8774
3390.2	-0.1416
3390.2	1.3843
3390.3	4.436
3390.3	-4.1089
3390.3	3.8257
3390.3	0.77393
3390.3	-0.44678
3390.4	7.1826
3390.4	-3.8037
3390.4	0.16357
3390.4	5.9619
3390.4	-3.8037
3390.5	4.1309
3390.5	0.46875
3390.5	-2.8882
3390.5	5.3516
3390.5	-1.9727
3390.6	1.0791
3390.6	5.9619
3390.6	-2.583
3390.6	2.605
3390.6	0.46875
3390.7	-3.1934
3390.7	5.3516
3390.7	-4.7192
3390.7	-0.44678
3390.7	5.3516
3390.8	-3.4985
3390.8	2.605
3390.8	2.605
3390.8	-2.583
3390.8	5.3516
3390.9	-1.9727
3390.9	-0.1416
3390.9	6.8774
3390.9	-2.2778
3390.9	1.6895
3391	4.7412
3391	-2.2778
3391	6.2671
3391	0.16357
3391	-1.6675
3391.1	5.6567
3391.1	-5.0244
3391.1	-0.1416
3391.1	5.9619
3391.1	-1.9727
3391.2	2.9102
3391.2	2.605
3391.2	-3.1934
3391.2	5.9619
3391.2	-2.2778
3391.3	-1.9727
3391.3	4.436
3391.3	-5.3296
3391.3	0.77393
3391.3	3.8257
3391.4	-3.1934
3391.4	5.9619
3391.4	-0.75195
3391.4	-0.44678
3391.4	6.5723
3391.5	-3.1934
3391.5	2.2998
3391.5	3.5205
3391.5	-1.3623
3391.5	5.3516
3391.6	-1.6675
3391.6	1.6895
3391.6	4.436
3391.6	-2.583
3391.6	4.7412
3391.7	-3.4985
3391.7	1.0791
3391.7	1.3843
3391.7	-3.4985
3391.7	6.5723
3391.8	-3.1934
3391.8	1.6895
3391.8	0.46875
3391.8	-1.3623
3391.8	3.8257
3391.9	-2.2778
3391.9	4.436
3391.9	-3.8037
3391.9	1.9946
3391.9	-1.6675
3392	-0.1416
3392	4.436
3392	-1.3623
3392	5.6567
3392	-1.9727
3392.1	4.436
3392.1	-2.583
3392.1	2.2998
3392.1	-1.6675
3392.1	1.3843
3392.2	-0.75195
3392.2	-0.44678
3392.2	3.8257
3392.2	-1.3623
3392.2	4.1309
3392.3	-1.3623
3392.3	5.0464
3392.3	-1.6675
3392.3	5.9619
3392.3	-1.3623
3392.4	4.7412
3392.4	1.0791
3392.4	2.9102
3392.4	1.6895
3392.4	0.77393
3392.5	1.0791
3392.5	-2.583
3392.5	3.8257
3392.5	-3.4985
3392.5	3.5205
3392.6	-2.583
3392.6	4.436
3392.6	-3.8037
3392.6	3.5205
3392.6	-2.2778
3392.7	3.2153
3392.7	0.77393
3392.7	1.9946
3392.7	3.2153
3392.7	0.77393
3392.8	5.6567
3392.8	-0.44678
3392.8	4.7412
3392.8	-3.8037
3392.8	3.8257
3392.9	-5.3296
3392.9	2.2998
3392.9	-1.0571
3392.9	-0.44678
3392.9	2.605
3393	-0.75195
3393	5.3516
3393	-2.8882
3393	6.5723
3393	-2.583
3393.1	1.3843
3393.1	-1.3623
3393.1	-0.75195
3393.1	1.9946
3393.1	-1.3623
3393.2	5.6567
3393.2	-3.1934
3393.2	4.7412
3393.2	-2.2778
3393.2	1.6895
3393.3	0.77393
3393.3	-0.75195
3393.3	5.3516
3393.3	-3.4985
3393.3	5.6567
3393.4	-1.6675
3393.4	2.9102
3393.4	-0.75195
3393.4	-0.44678
3393.4	2.9102
3393.5	-3.1934
3393.5	6.5723
3393.5	-3.4985
3393.5	2.2998
3393.5	-1.0571
3393.6	-1.3623
3393.6	3.8257
3393.6	-1.9727
3393.6	4.7412
3393.6	-2.583
3393.7	2.605
3393.7	-0.1416
3393.7	0.77393
3393.7	4.436
3393.7	-2.2778
3393.8	9.0137
3393.8	-2.8882
3393.8	2.605
3393.8	2.2998
3393.8	-1.0571
3393.9	4.7412
3393.9	-3.8037
3393.9	4.1309
3393.9	-1.9727
3393.9	1.3843
3394	4.436
3394	-1.0571
3394	7.1826
3394	-2.2778
3394	3.5205
3394.1	1.0791
3394.1	-0.1416
3394.1	3.5205
3394.1	-2.8882
3394.1	5.6567
3394.2	-0.75195
3394.2	3.8257
3394.2	2.9102
3394.2	-3.1934
3394.2	5.0464
3394.3	-4.7192
3394.3	3.8257
3394.3	-0.75195
3394.3	-1.9727
3394.3	4.436
3394.4	-2.2778
3394.4	6.5723
3394.4	-0.44678
3394.4	1.9946
3394.4	2.605
3394.5	-2.8882
3394.5	4.436
3394.5	-2.8882
3394.5	4.436
3394.5	1.6895
3394.6	0.46875
3394.6	6.2671
3394.6	-1.6675
3394.6	5.9619
3394.6	-0.75195
3394.7	0.16357
3394.7	3.8257
3394.7	-3.8037
3394.7	4.7412
3394.7	-1.0571
3394.8	1.3843
3394.8	2.2998
3394.8	-2.583
3394.8	5.3516
3394.8	-2.583
3394.9	3.8257
3394.9	0.77393
3394.9	-1.9727
3394.9	5.0464
3394.9	-4.1089
3395	3.5205
3395	0.77393
3395	0.77393
3395	4.436
3395	-2.583
3395.1	5.0464
3395.1	-2.8882
3395.1	1.6895
3395.1	4.436
3395.1	-3.4985
3395.2	5.6567
3395.2	-1.9727
3395.2	2.605
3395.2	3.5205
3395.2	-2.583
3395.3	4.1309
3395.3	-4.1089
3395.3	1.9946
3395.3	1.0791
3395.3	-1.6675
3395.4	4.7412
3395.4	-2.583
3395.4	3.5205
3395.4	0.46875
3395.4	0.77393
3395.5	5.9619
3395.5	-3.1934
3395.5	3.8257
3395.5	-1.3623
3395.5	0.46875
3395.6	5.0464
3395.6	-2.583
3395.6	4.7412
3395.6	-2.2778
3395.6	0.77393
3395.7	3.2153
3395.7	-1.3623
3395.7	5.3516
3395.7	-4.4141
3395.7	-0.44678
3395.8	2.605
3395.8	-4.4141
3395.8	5.3516
3395.8	-3.1934
3395.8	1.9946
3395.9	3.5205
3395.9	-1.3623
3395.9	7.4878
3395.9	-2.583
3395.9	2.605
3396	1.9946
3396	-2.8882
3396	5.0464
3396	-2.2778
3396	1.6895
3396.1	2.2998
3396.1	-0.75195
3396.1	5.6567
3396.1	-1.9727
3396.1	4.1309
3396.2	0.77393
3396.2	-2.583
3396.2	6.5723
3396.2	-3.8037
3396.2	1.9946
3396.3	2.2998
3396.3	-1.9727
3396.3	5.9619
3396.3	-2.8882
3396.3	1.6895
3396.4	1.0791
3396.4	-0.44678
3396.4	5.3516
3396.4	-4.1089
3396.4	2.9102
3396.5	0.16357
3396.5	-1.9727
3396.5	5.6567
3396.5	-5.3296
3396.5	1.6895
3396.6	1.0791
3396.6	-2.2778
3396.6	7.4878
3396.6	-1.6675
3396.6	2.2998
3396.7	2.9102
3396.7	-1.6675
3396.7	6.2671
3396.7	-2.583
3396.7	1.9946
3396.8	2.2998
3396.8	-2.2778
3396.8	5.9619
3396.8	-1.3623
3396.8	4.7412
3396.9	5.3516
3396.9	-1.9727
3396.9	5.9619
3396.9	-1.3623
3396.9	2.2998
3397	7.1826
3397	-0.75195
3397	5.3516
3397	-1.3623
3397	0.77393
3397.1	6.2671
3397.1	-1.9727
3397.1	4.7412
3397.1	-0.44678
3397.1	-1.0571
3397.2	5.9619
3397.2	-3.1934
3397.2	3.8257
3397.2	-0.1416
3397.2	-2.583
3397.3	4.436
3397.3	-3.4985
3397.3	1.9946
3397.3	1.6895
3397.3	-2.583
3397.4	6.2671
3397.4	-4.1089
3397.4	1.6895
3397.4	4.1309
3397.4	-3.8037
3397.5	5.9619
3397.5	-0.1416
3397.5	-0.1416
3397.5	6.2671
3397.5	-2.2778
3397.6	2.605
3397.6	0.77393
3397.6	-1.3623
3397.6	5.9619
3397.6	-2.583
3397.7	2.9102
3397.7	2.9102
3397.7	-1.9727
3397.7	7.1826
3397.7	-1.3623
3397.8	2.2998
3397.8	5.6567
3397.8	-3.4985
3397.8	4.1309
3397.8	-1.3623
3397.9	-0.75195
3397.9	5.0464
3397.9	-3.1934
3397.9	2.605
3397.9	1.3843
3398	-2.583
3398	5.3516
3398	-1.9727
3398	0.77393
3398	5.3516
3398.1	-3.8037
3398.1	4.1309
3398.1	0.16357
3398.1	-1.0571
3398.1	5.0464
3398.2	-5.0244
3398.2	-0.44678
3398.2	0.46875
3398.2	-5.0244
3398.2	5.0464
3398.3	-3.1934
3398.3	-0.75195
3398.3	5.0464
3398.3	-3.4985
3398.3	0.46875
3398.4	1.3843
3398.4	-3.4985
3398.4	5.6567
3398.4	-2.2778
3398.4	-0.1416
3398.5	5.3516
3398.5	-3.8037
3398.5	3.5205
3398.5	-0.44678
3398.5	-2.583
3398.6	5.3516
3398.6	-4.7192
3398.6	-1.0571
3398.6	4.436
3398.6	-4.7192
3398.7	3.5205
3398.7	0.77393
3398.7	-1.3623
3398.7	6.5723
3398.7	-0.75195
3398.8	1.0791
3398.8	4.1309
3398.8	-4.1089
3398.8	2.605
3398.8	-0.44678
3398.9	-4.1089
3398.9	3.8257
3398.9	-4.7192
3398.9	-0.44678
3398.9	5.3516
3399	-3.4985
3399	3.8257
3399	2.605
3399	-1.6675
3399	6.2671
3399.1	-1.0571
3399.1	0.46875
3399.1	6.8774
3399.1	-3.8037
3399.1	1.6895
3399.2	2.2998
3399.2	-4.1089
3399.2	4.436
3399.2	-1.3623
3399.2	-2.2778
3399.3	5.9619
3399.3	-4.1089
3399.3	1.9946
3399.3	5.0464
3399.3	-4.1089
3399.4	3.2153
3399.4	1.6895
3399.4	-1.6675
3399.4	6.5723
3399.4	-2.8882
3399.5	-1.9727
3399.5	5.0464
3399.5	-4.1089
3399.5	2.605
3399.5	5.3516
3399.6	-3.1934
3399.6	5.0464
3399.6	0.16357
3399.6	-1.3623
3399.6	7.1826
3399.7	-3.1934
3399.7	0.16357
3399.7	4.436
3399.7	-4.1089
3399.7	4.1309
3399.8	2.9102
3399.8	-0.75195
3399.8	5.6567
3399.8	-2.8882
3399.8	1.0791
3399.9	4.436
3399.9	-2.8882
3399.9	5.6567
3399.9	-3.8037
3399.9	0.77393
3400	3.8257
3400	-1.6675
3400	7.793
3400	-1.0571
3400	0.16357
3400.1	4.1309
3400.1	-3.4985
3400.1	5.3516
3400.1	-2.8882
3400.1	3.2153
3400.2	-2.583
3400.2	0.46875
3400.2	3.2153
3400.2	-2.2778
3400.2	5.9619
3400.3	-3.8037
3400.3	4.7412
3400.3	-2.583
3400.3	1.6895
3400.3	-0.75195
3400.4	-1.0571
3400.4	1.9946
3400.4	-3.1934
3400.4	3.2153
3400.4	-2.2778
3400.5	5.6567
3400.5	-1.3623
3400.5	4.1309
3400.5	-1.0571
3400.5	3.5205
3400.6	1.6895
3400.6	3.2153
3400.6	3.5205
3400.6	-0.75195
3400.6	4.7412
3400.7	-1.6675
3400.7	5.9619
3400.7	-1.0571
3400.7	5.9619
3400.7	-3.1934
3400.8	5.0464
3400.8	-1.9727
3400.8	3.2153
3400.8	-1.3623
3400.8	0.46875
3400.9	0.46875
3400.9	-0.1416
3400.9	2.9102
3400.9	-1.6675
3400.9	4.1309
3401	-2.8882
3401	5.6567
3401	-2.2778
3401	6.2671
3401	-0.1416
3401.1	3.8257
3401.1	-1.6675
3401.1	1.6895
3401.1	-0.44678
3401.1	0.46875
3401.2	4.1309
3401.2	-2.583
3401.2	4.436
3401.2	-3.4985
3401.2	6.2671
3401.3	0.46875
3401.3	5.0464
3401.3	-0.1416
3401.3	0.46875
3401.3	4.1309
3401.4	-1.0571
3401.4	6.5723
3401.4	-2.583
3401.4	5.0464
3401.4	-4.7192
3401.5	2.2998
3401.5	-0.75195
3401.5	0.16357
3401.5	3.5205
3401.5	-2.583
3401.6	5.9619
3401.6	-2.8882
3401.6	5.0464
3401.6	0.46875
3401.6	2.605
3401.7	2.9102
3401.7	-0.44678
3401.7	5.3516
3401.7	-3.1934
3401.7	4.1309
3401.8	-2.2778
3401.8	1.0791
3401.8	2.605
3401.8	-1.9727
3401.8	5.6567
3401.9	-2.583
3401.9	4.436
3401.9	-2.8882
3401.9	1.6895
3401.9	2.9102
3402	0.77393
3402	6.5723
3402	-2.583
3402	5.3516
3402	-1.9727
3402.1	0.16357
3402.1	3.2153
3402.1	-3.4985
3402.1	4.1309
3402.1	-4.1089
3402.2	3.8257
3402.2	-0.75195
3402.2	-0.1416
3402.2	2.9102
3402.2	-4.4141
3402.3	5.3516
3402.3	-2.583
3402.3	2.605
3402.3	1.3843
3402.3	-1.0571
3402.4	4.436
3402.4	-1.6675
3402.4	5.9619
3402.4	-1.0571
3402.4	1.3843
3402.5	2.605
3402.5	-3.4985
3402.5	4.7412
3402.5	-4.1089
3402.5	2.605
3402.6	-1.0571
3402.6	-1.9727
3402.6	4.1309
3402.6	-4.1089
3402.6	4.1309
3402.7	-1.6675
3402.7	0.16357
3402.7	2.605
3402.7	-2.2778
3402.7	5.9619
3402.8	-2.8882
3402.8	2.9102
3402.8	0.77393
3402.8	-0.44678
3402.8	6.5723
3402.9	-1.6675
3402.9	5.3516
3402.9	-0.44678
3402.9	0.46875
3402.9	4.1309
3403	-3.8037
3403	5.0464
3403	-1.9727
3403	1.9946
3403	2.605
3403.1	-1.3623
3403.1	5.6567
3403.1	-2.8882
3403.1	3.2153
3403.1	0.16357
3403.2	-1.0571
3403.2	6.8774
3403.2	-2.2778
3403.2	4.436
3403.2	0.46875
3403.3	-0.44678
3403.3	3.2153
3403.3	-3.1934
3403.3	5.0464
3403.3	-1.9727
3403.4	3.2153
3403.4	5.0464
3403.4	-1.9727
3403.4	7.4878
3403.4	-1.3623
3403.5	3.2153
3403.5	2.9102
3403.5	-3.1934
3403.5	5.6567
3403.5	-4.4141
3403.6	1.3843
3403.6	-0.1416
3403.6	-1.9727
3403.6	4.7412
3403.6	-2.8882
3403.7	3.5205
3403.7	0.46875
3403.7	1.3843
3403.7	5.9619
3403.7	-2.583
3403.8	4.7412
3403.8	-1.0571
3403.8	0.77393
3403.8	6.2671
3403.8	-1.6675
3403.9	5.3516
3403.9	-1.6675
3403.9	0.16357
3403.9	2.9102
3403.9	-1.3623
3404	5.9619
3404	-2.8882
3404	1.9946
3404	2.605
3404	-2.2778
3404.1	6.2671
3404.1	-2.2778
3404.1	2.605
3404.1	1.6895
3404.1	-2.2778
3404.2	6.8774
3404.2	-2.2778
3404.2	2.9102
3404.2	1.6895
3404.2	-2.583
3404.3	5.0464
3404.3	-2.583
3404.3	1.6895
3404.3	-0.44678
3404.3	-0.75195
3404.4	4.436
3404.4	-3.1934
3404.4	4.1309
3404.4	-0.44678
3404.4	-1.9727
3404.5	5.0464
3404.5	-3.8037
3404.5	3.5205
3404.5	0.77393
3404.5	-0.75195
3404.6	5.6567
3404.6	-3.1934
3404.6	3.2153
3404.6	-0.75195
3404.6	-0.75195
3404.7	5.0464
3404.7	-4.4141
3404.7	3.2153
3404.7	-0.44678
3404.7	-0.44678
3404.8	6.5723
3404.8	-2.8882
3404.8	3.8257
3404.8	-0.1416
3404.8	-1.6675
3404.9	3.8257
3404.9	-2.8882
3404.9	3.8257
3404.9	-0.44678
3404.9	-0.44678
3405	5.9619
3405	-3.4985
3405	2.605
3405	-0.75195
3405	-2.8882
3405.1	4.1309
3405.1	-3.8037
3405.1	2.605
3405.1	1.0791
3405.1	-1.6675
3405.2	5.6567
3405.2	-2.2778
3405.2	3.2153
3405.2	3.2153
3405.2	-0.75195
3405.3	5.9619
3405.3	-2.583
3405.3	3.2153
3405.3	3.2153
3405.3	-1.9727
3405.4	8.0981
3405.4	-2.583
3405.4	1.0791
3405.4	5.6567
3405.4	-1.6675
3405.5	6.8774
3405.5	-0.44678
3405.5	0.46875
3405.5	5.0464
3405.5	-2.8882
3405.6	5.0464
3405.6	-1.3623
3405.6	-0.44678
3405.6	4.436
3405.6	-4.7192
3405.7	3.5205
3405.7	1.0791
3405.7	-1.3623
3405.7	6.5723
3405.7	-2.8882
3405.8	0.77393
3405.8	1.6895
3405.8	-1.3623
3405.8	6.2671
3405.8	-3.1934
3405.9	-0.75195
3405.9	2.9102
3405.9	-2.583
3405.9	5.0464
3405.9	-1.3623
3406	1.0791
3406	6.5723
3406	-2.583
3406	3.5205
3406	1.6895
3406.1	-1.6675
3406.1	4.436
3406.1	-3.4985
3406.1	0.46875
3406.1	3.5205
3406.2	-1.6675
3406.2	5.0464
3406.2	-1.9727
3406.2	-0.1416
3406.2	5.9619
3406.3	-1.9727
3406.3	4.7412
3406.3	1.0791
3406.3	-2.2778
3406.3	6.2671
3406.4	-2.8882
3406.4	1.0791
3406.4	1.6895
3406.4	-5.6348
3406.4	3.5205
3406.5	-3.1934
3406.5	-0.75195
3406.5	7.793
3406.5	-2.8882
3406.5	2.9102
3406.6	2.9102
3406.6	-2.583
3406.6	6.2671
3406.6	-1.3623
3406.6	-0.44678
3406.7	5.0464
3406.7	-3.4985
3406.7	2.9102
3406.7	1.3843
3406.7	-1.0571
3406.8	5.3516
3406.8	-3.8037
3406.8	-0.1416
3406.8	5.3516
3406.8	-3.1934
3406.9	4.7412
3406.9	1.3843
3406.9	-3.1934
3406.9	4.1309
3406.9	-3.1934
3407	0.77393
3407	4.7412
3407	-3.8037
3407	4.436
3407	0.46875
3407.1	-1.3623
3407.1	6.8774
3407.1	-2.583
3407.1	-0.75195
3407.1	3.8257
3407.2	-5.0244
3407.2	2.605
3407.2	1.9946
3407.2	-4.1089
3407.2	6.2671
3407.3	-1.6675
3407.3	0.16357
3407.3	6.8774
3407.3	-3.1934
3407.3	0.77393
3407.4	1.3843
3407.4	-5.0244
3407.4	4.436
3407.4	0.46875
3407.4	-0.75195
3407.5	6.8774
3407.5	-2.583
3407.5	2.2998
3407.5	4.436
3407.5	-3.1934
3407.6	3.8257
3407.6	-1.3623
3407.6	-3.1934
3407.6	6.2671
3407.6	-1.6675
3407.7	1.0791
3407.7	4.7412
3407.7	-4.4141
3407.7	1.9946
3407.7	3.5205
3407.8	-4.1089
3407.8	4.436
3407.8	-2.2778
3407.8	-3.4985
3407.8	5.9619
3407.9	-3.4985
3407.9	1.9946
3407.9	7.1826
3407.9	-3.8037
3407.9	3.2153
3408	1.9946
3408	-2.2778
3408	6.5723
3408	-2.583
3408	-0.75195
3408.1	5.0464
3408.1	-3.4985
3408.1	4.1309
3408.1	3.2153
3408.1	-1.3623
3408.2	7.1826
3408.2	-3.1934
3408.2	-0.75195
3408.2	4.1309
3408.2	-5.0244
3408.3	3.8257
3408.3	-1.9727
3408.3	-0.75195
3408.3	5.3516
3408.3	-2.8882
3408.4	6.2671
3408.4	-0.75195
3408.4	0.16357
3408.4	2.9102
3408.4	-2.583
3408.5	5.0464
3408.5	-2.8882
3408.5	2.2998
3408.5	1.0791
3408.5	-0.1416
3408.6	4.7412
3408.6	-2.2778
3408.6	5.3516
3408.6	-4.1089
3408.6	2.2998
3408.7	-1.6675
3408.7	0.77393
3408.7	4.1309
3408.7	-1.3623
3408.7	5.3516
3408.8	-0.75195
3408.8	5.9619
3408.8	-1.9727
3408.8	4.1309
3408.8	-1.6675
3408.9	2.2998
3408.9	1.3843
3408.9	2.9102
3408.9	3.8257
3408.9	-1.3623
3409	4.1309
3409	-2.8882
3409	3.8257
3409	-2.583
3409	4.7412
3409.1	-1.6675
3409.1	5.0464
3409.1	-2.2778
3409.1	2.9102
3409.1	-1.0571
3409.2	1.0791
3409.2	-0.44678
3409.2	-2.2778
3409.2	1.6895
3409.2	-1.3623
3409.3	4.1309
3409.3	-1.3623
3409.3	8.0981
3409.3	-2.583
3409.3	6.5723
3409.4	-0.44678
3409.4	4.1309
3409.4	-0.75195
3409.4	1.3843
3409.4	0.46875
3409.5	-1.0571
3409.5	3.2153
3409.5	-2.2778
3409.5	4.7412
3409.5	-2.8882
3409.6	5.0464
3409.6	-1.6675
3409.6	3.2153
3409.6	0.46875
3409.6	1.6895
3409.7	2.9102
3409.7	-1.3623
3409.7	3.8257
3409.7	-3.4985
3409.7	3.8257
3409.8	-1.0571
3409.8	2.2998
3409.8	-1.6675
3409.8	0.46875
3409.8	2.605
3409.9	-1.0571
3409.9	5.6567
3409.9	-3.1934
3409.9	6.5723
3409.9	-1.9727
3410	1.6895
3410	2.605
3410	-0.44678
3410	4.1309
3410	-2.583
3410.1	4.1309
3410.1	-5.0244
3410.1	2.605
3410.1	0.46875
3410.1	-0.1416
3410.2	5.6567
3410.2	-1.9727
3410.2	5.9619
3410.2	-1.6675
3410.2	2.2998
3410.3	-1.3623
3410.3	-1.0571
3410.3	3.8257
3410.3	-3.1934
3410.3	5.6567
3410.4	-1.3623
3410.4	3.5205
3410.4	1.3843
3410.4	-1.3623
3410.4	5.3516
3410.5	-3.4985
3410.5	4.7412
3410.5	-2.2778
3410.5	1.0791
3410.5	2.9102
3410.6	-1.0571
3410.6	6.2671
3410.6	-2.8882
3410.6	4.436
3410.6	-0.1416
3410.7	0.16357
3410.7	5.9619
3410.7	-1.6675
3410.7	5.9619
3410.7	0.46875
3410.8	2.605
3410.8	2.9102
3410.8	0.16357
3410.8	5.6567
3410.8	-1.9727
3410.9	1.9946
3410.9	-2.2778
3410.9	0.16357
3410.9	5.3516
3410.9	-2.2778
3411	5.9619
3411	-3.1934
3411	1.6895
3411	4.1309
3411	-1.6675
3411.1	5.6567
3411.1	-2.583
3411.1	1.3843
3411.1	0.77393
3411.1	-0.1416
3411.2	5.3516
3411.2	-1.6675
3411.2	5.0464
3411.2	-1.3623
3411.2	0.77393
3411.3	4.7412
3411.3	-2.583
3411.3	6.5723
3411.3	-1.9727
3411.3	1.3843
3411.4	2.605
3411.4	-1.9727
3411.4	5.6567
3411.4	-4.4141
3411.4	1.9946
3411.5	1.0791
3411.5	-1.6675
3411.5	7.1826
3411.5	-1.3623
3411.5	4.7412
3411.6	-0.44678
3411.6	0.46875
3411.6	5.6567
3411.6	-2.2778
3411.6	6.2671
3411.7	-1.9727
3411.7	1.0791
3411.7	4.436
3411.7	-2.583
3411.7	5.3516
3411.8	-2.583
3411.8	0.16357
3411.8	2.2998
3411.8	-1.6675
3411.8	6.5723
3411.9	-3.1934
3411.9	1.3843
3411.9	0.77393
3411.9	-1.3623
3411.9	5.6567
3412	-2.583
3412	3.2153
3412	1.0791
3412	-1.3623
3412	6.8774
3412.1	-2.583
3412.1	4.1309
3412.1	-0.75195
3412.1	-2.8882
3412.1	2.605
3412.2	-3.4985
3412.2	4.436
3412.2	-0.44678
3412.2	-1.3623
3412.2	3.8257
3412.3	-4.1089
3412.3	4.7412
3412.3	-0.1416
3412.3	-0.1416
3412.3	3.5205
3412.4	-3.8037
3412.4	5.3516
3412.4	-1.6675
3412.4	1.0791
3412.4	3.5205
3412.5	-4.1089
3412.5	5.0464
3412.5	-3.4985
3412.5	0.16357
3412.5	4.7412
3412.6	-2.2778
3412.6	5.6567
3412.6	-2.583
3412.6	0.77393
3412.6	3.5205
3412.7	-2.8882
3412.7	4.7412
3412.7	-2.583
3412.7	1.9946
3412.7	4.1309
3412.8	-1.3623
3412.8	7.4878
3412.8	-1.3623
3412.8	0.77393
3412.8	3.2153
3412.9	-2.8882
3412.9	4.436
3412.9	-2.583
3412.9	1.0791
3412.9	2.9102
3413	-2.2778
3413	5.6567
3413	-1.9727
3413	0.77393
3413	1.3843
3413.1	-5.3296
3413.1	4.1309
3413.1	-2.583
3413.1	1.0791
3413.1	4.436
3413.2	-3.1934
3413.2	5.6567
3413.2	-1.0571
3413.2	1.3843
3413.2	6.2671
3413.3	-4.4141
3413.3	4.1309
3413.3	-1.3623
3413.3	-1.3623
3413.3	5.9619
3413.4	-2.2778
3413.4	4.436
3413.4	-0.44678
3413.4	-1.3623
3413.4	6.5723
3413.5	-0.75195
3413.5	4.1309
3413.5	1.0791
3413.5	-0.75195
3413.5	6.5723
3413.6	-1.9727
3413.6	3.5205
3413.6	2.2998
3413.6	-2.2778
3413.6	5.9619
3413.7	-2.8882
3413.7	1.6895
3413.7	5.6567
3413.7	-1.9727
3413.7	5.6567
3413.8	-1.6675
3413.8	0.46875
3413.8	4.7412
3413.8	-1.6675
3413.8	4.436
3413.9	-0.75195
3413.9	-0.75195
3413.9	5.3516
3413.9	-1.6675
3413.9	3.8257
3414	0.16357
3414	-2.583
3414	6.5723
3414	-3.1934
3414	2.2998
3414.1	3.5205
3414.1	-3.4985
3414.1	5.9619
3414.1	-1.0571
3414.1	1.0791
3414.2	7.1826
3414.2	-3.8037
3414.2	2.605
3414.2	-1.9727
3414.2	-1.9727
3414.3	5.0464
3414.3	-3.4985
3414.3	1.9946
3414.3	1.6895
3414.3	-3.4985
3414.4	6.2671
3414.4	-1.9727
3414.4	-0.44678
3414.4	4.436
3414.4	-4.7192
3414.5	2.605
3414.5	0.46875
3414.5	-0.1416
3414.5	7.1826
3414.5	-3.1934
3414.6	1.3843
3414.6	3.8257
3414.6	-2.2778
3414.6	6.5723
3414.6	-0.75195
3414.7	-1.6675
3414.7	5.6567
3414.7	-2.8882
3414.7	4.1309
3414.7	5.6567
3414.8	-2.2778
3414.8	5.9619
3414.8	-4.1089
3414.8	-2.8882
3414.8	3.8257
3414.9	-4.1089
3414.9	2.2998
3414.9	1.9946
3414.9	-2.8882
3414.9	6.2671
3415	-1.9727
3415	-0.1416
3415	3.2153
3415	-4.7192
3415	1.3843
3415.1	0.77393
3415.1	-2.583
3415.1	4.7412
3415.1	-4.1089
3415.1	0.16357
3415.2	4.1309
3415.2	-3.1934
3415.2	3.8257
3415.2	1.6895
3415.2	-2.583
3415.3	5.9619
3415.3	-1.9727
3415.3	1.0791
3415.3	6.8774
3415.3	-3.4985
3415.4	1.0791
3415.4	1.6895
3415.4	-4.4141
3415.4	3.5205
3415.4	-2.8882
3415.5	-2.583
3415.5	6.2671
3415.5	-1.6675
3415.5	2.605
3415.5	4.436
3415.6	-2.8882
3415.6	3.5205
3415.6	-1.0571
3415.6	-2.2778
3415.6	5.6567
3415.7	-2.8882
3415.7	-0.75195
3415.7	5.6567
3415.7	-3.8037
3415.7	2.605
3415.8	3.8257
3415.8	-3.1934
3415.8	4.7412
3415.8	-1.6675
3415.8	-2.2778
3415.9	7.4878
3415.9	-1.9727
3415.9	1.6895
3415.9	5.9619
3415.9	-2.2778
3416	1.9946
3416	2.2998
3416	-4.7192
3416	4.7412
3416	-0.44678
3416.1	-3.1934
3416.1	5.6567
3416.1	-1.3623
3416.1	-1.0571
3416.1	6.5723
3416.2	-3.4985
3416.2	0.46875
3416.2	3.2153
3416.2	-4.4141
3416.2	3.8257
3416.3	3.5205
3416.3	-0.75195
3416.3	7.1826
3416.3	-0.1416
3416.3	-0.75195
3416.4	6.2671
3416.4	-3.4985
3416.4	1.6895
3416.4	5.0464
3416.4	-4.1089
3416.5	3.8257
3416.5	2.2998
3416.5	-2.8882
3416.5	6.2671
3416.5	-2.8882
3416.6	-0.1416
3416.6	3.2153
3416.6	-4.1089
3416.6	5.0464
3416.6	-1.3623
3416.7	-1.0571
3416.7	4.1309
3416.7	-3.1934
3416.7	4.7412
3416.7	-1.0571
3416.8	-0.44678
3416.8	3.5205
3416.8	-2.8882
3416.8	4.1309
3416.8	-1.9727
3416.9	2.2998
3416.9	1.0791
3416.9	-0.75195
3416.9	5.0464
3416.9	-1.6675
3417	5.9619
3417	-1.6675
3417	3.2153
3417	1.6895
3417	-0.75195
3417.1	5.0464
3417.1	-0.44678
3417.1	5.6567
3417.1	-3.1934
3417.1	4.1309
3417.2	-1.9727
3417.2	1.6895
3417.2	-0.44678
3417.2	-1.6675
3417.2	2.9102
3417.3	-2.2778
3417.3	4.7412
3417.3	-2.583
3417.3	5.9619
3417.3	-3.8037
3417.4	2.605
3417.4	-1.9727
3417.4	1.3843
3417.4	0.46875
3417.4	-0.44678
3417.5	3.5205
3417.5	-1.6675
3417.5	4.7412
3417.5	-2.8882
3417.5	6.5723
3417.6	-3.8037
3417.6	3.2153
3417.6	-2.2778
3417.6	2.2998
3417.6	-0.1416
3417.7	1.3843
3417.7	3.2153
3417.7	-2.2778
3417.7	4.436
3417.7	-3.4985
3417.8	6.8774
3417.8	-2.2778
3417.8	2.9102
3417.8	-2.2778
3417.8	0.46875
3417.9	2.2998
3417.9	-0.1416
3417.9	5.6567
3417.9	-2.8882
3417.9	4.7412
3418	-5.0244
3418	1.6895
3418	-0.44678
3418	0.77393
3418	3.5205
3418.1	-0.75195
3418.1	5.6567
3418.1	-2.8882
3418.1	5.3516
3418.1	-3.4985
3418.2	0.16357
3418.2	0.46875
3418.2	-1.3623
3418.2	4.7412
3418.2	-0.75195
3418.3	6.5723
3418.3	-2.8882
3418.3	2.605
3418.3	-0.1416
3418.3	-1.0571
3418.4	5.0464
3418.4	-3.1934
3418.4	5.6567
3418.4	-1.0571
3418.4	3.8257
3418.5	3.2153
3418.5	-0.1416
3418.5	4.7412
3418.5	-3.8037
3418.5	4.436
3418.6	-1.6675
3418.6	4.1309
3418.6	0.46875
3418.6	-1.0571
3418.6	5.3516
3418.7	-3.8037
3418.7	5.9619
3418.7	-0.44678
3418.7	1.0791
3418.7	3.2153
3418.8	-1.3623
3418.8	6.5723
3418.8	-1.0571
3418.8	5.0464
3418.8	-2.2778
3418.9	-0.75195
3418.9	2.9102
3418.9	-2.8882
3418.9	5.3516
3418.9	-2.8882
3419	1.9946
3419	-1.6675
3419	-0.1416
3419	4.7412
3419	-1.6675
3419.1	3.5205
3419.1	-5.0244
3419.1	0.16357
3419.1	1.0791
3419.1	-2.583
3419.2	6.8774
3419.2	-4.4141
3419.2	2.2998
3419.2	-1.6675
3419.2	-1.0571
3419.3	3.5205
3419.3	-1.3623
3419.3	4.436
3419.3	-2.583
3419.3	2.605
3419.4	0.46875
3419.4	-1.3623
3419.4	6.2671
3419.4	-4.1089
3419.4	2.9102
3419.5	-2.583
3419.5	-1.0571
3419.5	3.2153
3419.5	-2.583
3419.5	5.0464
3419.6	-3.1934
3419.6	1.3843
3419.6	1.3843
3419.6	-2.583
3419.6	5.6567
3419.7	-3.1934
3419.7	3.2153
3419.7	-0.1416
3419.7	1.0791
3419.7	5.9619
3419.8	-2.583
3419.8	5.3516
3419.8	-2.8882
3419.8	1.6895
3419.8	1.6895
3419.9	-1.9727
3419.9	5.0464
3419.9	-3.8037
3419.9	3.8257
3419.9	0.77393
3420	-0.44678
3420	4.436
3420	-5.0244
3420	5.0464
3420	-0.75195
3420.1	1.6895
3420.1	5.3516
3420.1	-2.8882
3420.1	5.3516
3420.1	-2.583
3420.2	1.6895
3420.2	1.0791
3420.2	-0.75195
3420.2	5.6567
3420.2	-4.1089
3420.3	3.5205
3420.3	-1.6675
3420.3	-1.0571
3420.3	6.2671
3420.3	-2.2778
3420.4	5.6567
3420.4	-2.583
3420.4	0.46875
3420.4	4.436
3420.4	-1.0571
3420.5	6.5723
3420.5	-2.8882
3420.5	2.9102
3420.5	0.77393
3420.5	-2.2778
3420.6	5.6567
3420.6	-2.8882
3420.6	3.8257
3420.6	-0.1416
3420.6	-0.44678
3420.7	6.8774
3420.7	-0.44678
3420.7	4.436
3420.7	0.16357
3420.7	0.16357
3420.8	2.9102
3420.8	-3.1934
3420.8	5.6567
3420.8	-2.2778
3420.8	0.77393
3420.9	3.8257
3420.9	-2.583
3420.9	6.5723
3420.9	-0.75195
3420.9	1.6895
3421	3.2153
3421	-2.583
3421	6.2671
3421	-1.3623
3421	2.605
3421.1	2.605
3421.1	-3.1934
3421.1	5.9619
3421.1	-2.583
3421.1	2.2998
3421.2	1.0791
3421.2	-0.44678
3421.2	5.9619
3421.2	-1.6675
3421.2	3.8257
3421.3	1.3843
3421.3	-0.75195
3421.3	4.7412
3421.3	-4.7192
3421.3	1.6895
3421.4	-2.583
3421.4	-1.3623
3421.4	5.9619
3421.4	-1.9727
3421.4	5.0464
3421.5	-0.1416
3421.5	0.77393
3421.5	5.0464
3421.5	-5.0244
3421.5	1.9946
3421.6	-1.3623
3421.6	-1.0571
3421.6	5.3516
3421.6	-2.8882
3421.6	4.436
3421.7	-0.75195
3421.7	-1.0571
3421.7	5.9619
3421.7	-3.1934
3421.7	2.605
3421.8	-1.0571
3421.8	-1.9727
3421.8	4.7412
3421.8	-1.9727
3421.8	4.1309
3421.9	0.46875
3421.9	-1.3623
3421.9	4.7412
3421.9	-3.8037
3421.9	2.605
3422	0.46875
3422	-1.3623
3422	6.2671
3422	-1.9727
3422	2.605
3422.1	1.0791
3422.1	-0.75195
3422.1	5.0464
3422.1	-3.1934
3422.1	1.9946
3422.2	1.3843
3422.2	-1.9727
3422.2	6.8774
3422.2	-2.583
3422.2	1.0791
3422.3	4.436
3422.3	-3.1934
3422.3	5.0464
3422.3	-2.2778
3422.3	-0.1416
3422.4	4.436
3422.4	-3.4985
3422.4	4.1309
3422.4	-1.0571
3422.4	0.46875
3422.5	5.9619
3422.5	-4.1089
3422.5	3.2153
3422.5	-0.44678
3422.5	-2.583
3422.6	6.2671
3422.6	-2.583
3422.6	2.605
3422.6	2.9102
3422.6	-2.2778
3422.7	5.6567
3422.7	-2.8882
3422.7	0.16357
3422.7	2.605
3422.7	-2.583
3422.8	4.7412
3422.8	-1.3623
3422.8	1.3843
3422.8	6.5723
3422.8	-3.1934
3422.9	3.5205
3422.9	0.77393
3422.9	-1.0571
3422.9	4.7412
3422.9	-3.8037
3423	0.46875
3423	3.2153
3423	-1.9727
3423	5.9619
3423	-2.2778
3423.1	-0.75195
3423.1	4.436
3423.1	-3.4985
3423.1	4.1309
3423.1	0.46875
3423.2	-1.9727
3423.2	5.0464
3423.2	-1.9727
3423.2	2.605
3423.2	4.1309
3423.3	-2.2778
3423.3	4.7412
3423.3	-2.8882
3423.3	-2.583
3423.3	5.0464
3423.4	-3.8037
3423.4	2.605
3423.4	1.0791
3423.4	-1.9727
3423.4	7.1826
3423.5	-1.3623
3423.5	1.0791
3423.5	5.3516
3423.5	-3.8037
3423.5	3.8257
3423.6	-0.1416
3423.6	0.46875
3423.6	6.2671
3423.6	-3.8037
3423.6	0.46875
3423.7	2.9102
3423.7	-4.7192
3423.7	4.1309
3423.7	0.16357
3423.7	-1.0571
3423.8	6.2671
3423.8	-1.3623
3423.8	3.2153
3423.8	6.8774
3423.8	-1.3623
3423.9	4.7412
3423.9	-2.2778
3423.9	-2.583
3423.9	4.436
3423.9	-5.3296
3424	1.9946
3424	3.2153
3424	-4.4141
3424	5.3516
3424	0.16357
3424.1	-0.1416
3424.1	6.8774
3424.1	-3.8037
3424.1	1.0791
3424.1	3.8257
3424.2	-2.8882
3424.2	5.0464
3424.2	-1.0571
3424.2	-1.9727
3424.2	5.9619
3424.3	-1.9727
3424.3	1.6895
3424.3	5.0464
3424.3	-5.9399
3424.3	1.9946
3424.4	0.77393
3424.4	-2.2778
3424.4	6.8774
3424.4	-1.3623
3424.4	-0.1416
3424.5	5.6567
3424.5	-2.583
3424.5	3.5205
3424.5	2.9102
3424.5	-4.1089
3424.6	4.7412
3424.6	-2.2778
3424.6	-1.3623
3424.6	6.5723
3424.6	-1.9727
3424.7	1.3843
3424.7	2.9102
3424.7	-4.7192
3424.7	3.5205
3424.7	-0.44678
3424.8	-2.2778
3424.8	5.6567
3424.8	-3.8037
3424.8	1.9946
3424.8	3.5205
3424.9	-1.0571
3424.9	6.5723
3424.9	-2.8882
3424.9	-0.44678
3424.9	4.436
3425	-3.8037
3425	5.9619
3425	-1.0571
3425	0.16357
3425	3.8257
3425.1	-1.9727
3425.1	5.3516
3425.1	-1.3623
3425.1	3.2153
3425.1	1.9946
3425.2	-0.1416
3425.2	5.6567
3425.2	-2.2778
3425.2	5.0464
3425.2	-1.9727
3425.3	0.46875
3425.3	1.6895
3425.3	-1.6675
3425.3	4.1309
3425.3	-3.1934
3425.4	3.8257
3425.4	-4.4141
3425.4	2.9102
3425.4	-1.9727
3425.4	1.9946
3425.5	0.16357
3425.5	-0.1416
3425.5	2.9102
3425.5	-1.9727
3425.5	4.436
3425.6	-3.8037
3425.6	4.1309
3425.6	-4.4141
3425.6	4.7412
3425.6	-1.0571
3425.7	4.7412
3425.7	0.46875
3425.7	2.2998
3425.7	-1.0571
3425.7	-0.44678
3425.8	3.5205
3425.8	-1.9727
3425.8	5.0464
3425.8	-1.9727
3425.8	4.1309
3425.9	-1.3623
3425.9	5.3516
3425.9	-3.1934
3425.9	4.1309
3425.9	-4.1089
3426	1.6895
3426	-1.9727
3426	1.6895
3426	1.6895
3426	1.0791
3426.1	3.2153
3426.1	-0.1416
3426.1	4.436
3426.1	-1.9727
3426.1	6.5723
3426.2	-4.4141
3426.2	3.2153
3426.2	-1.6675
3426.2	1.9946
3426.2	0.16357
3426.3	1.0791
3426.3	3.5205
3426.3	-1.6675
3426.3	5.3516
3426.3	-1.9727
3426.4	5.6567
3426.4	-1.6675
3426.4	3.2153
3426.4	-0.44678
3426.4	0.46875
3426.5	1.9946
3426.5	-3.1934
3426.5	4.436
3426.5	-3.8037
3426.5	5.3516
3426.6	-2.2778
3426.6	2.605
3426.6	1.0791
3426.6	-0.75195
3426.6	4.1309
3426.7	-2.583
3426.7	5.3516
3426.7	-1.9727
3426.7	3.8257
3426.7	1.0791
3426.8	1.6895
3426.8	4.1309
3426.8	-3.1934
3426.8	4.436
3426.8	-3.1934
3426.9	2.2998
3426.9	-1.6675
3426.9	0.46875
3426.9	2.9102
3426.9	-1.3623
3427	5.3516
3427	-3.4985
3427	3.8257
3427	-1.6675
3427	0.16357
3427.1	3.5205
3427.1	-1.9727
3427.1	6.2671
3427.1	-2.2778
3427.1	3.8257
3427.2	0.16357
3427.2	-1.6675
3427.2	4.436
3427.2	-2.8882
3427.2	4.436
3427.3	-3.4985
3427.3	1.3843
3427.3	2.605
3427.3	-0.1416
3427.3	6.8774
3427.4	-2.583
3427.4	3.8257
3427.4	-1.6675
3427.4	2.2998
3427.4	4.7412
3427.5	-1.9727
3427.5	5.9619
3427.5	-3.8037
3427.5	2.605
3427.5	0.77393
3427.6	-1.0571
3427.6	3.8257
3427.6	-3.1934
3427.6	4.7412
3427.6	-1.6675
3427.7	2.9102
3427.7	4.436
3427.7	-1.3623
3427.7	6.2671
3427.7	-1.6675
3427.8	3.5205
3427.8	-0.1416
3427.8	0.46875
3427.8	3.5205
3427.8	-3.1934
3427.9	5.6567
3427.9	-1.9727
3427.9	3.5205
3427.9	3.2153
3427.9	-4.1089
3428	5.3516
3428	-3.4985
3428	3.2153
3428	1.0791
3428	-1.0571
3428.1	5.0464
3428.1	-2.583
3428.1	4.436
3428.1	-0.75195
3428.1	0.16357
3428.2	3.2153
3428.2	-3.1934
3428.2	5.6567
3428.2	-1.9727
3428.2	2.2998
3428.3	1.0791
3428.3	-1.9727
3428.3	5.6567
3428.3	-3.1934
3428.3	3.8257
3428.4	0.77393
3428.4	0.16357
3428.4	6.5723
3428.4	-1.9727
3428.4	5.6567
3428.5	-1.0571
3428.5	0.16357
3428.5	2.9102
3428.5	-4.1089
3428.5	6.2671
3428.6	-1.9727
3428.6	3.2153
3428.6	5.0464
3428.6	-0.75195
3428.6	4.436
3428.7	-3.4985
3428.7	1.3843
3428.7	1.0791
3428.7	-2.8882
3428.7	4.7412
3428.8	-3.8037
3428.8	2.605
3428.8	-0.44678
3428.8	0.46875
3428.8	4.436
3428.9	-5.0244
3428.9	3.2153
3428.9	-2.583
3428.9	-1.0571
3428.9	5.3516
3429	-4.1089
3429	5.3516
3429	-0.75195
3429	0.46875
3429	5.0464
3429.1	-1.0571
3429.1	5.6567
3429.1	-3.4985
3429.1	0.77393
3429.1	2.9102
3429.2	-1.6675
3429.2	6.5723
3429.2	-2.8882
3429.2	1.6895
3429.2	1.6895
3429.3	-2.8882
3429.3	5.3516
3429.3	-4.1089
3429.3	1.9946
3429.3	0.16357
3429.4	-2.2778
3429.4	5.0464
3429.4	-3.8037
3429.4	1.6895
3429.4	-1.0571
3429.5	-1.9727
3429.5	5.3516
3429.5	-2.583
3429.5	4.7412
3429.5	1.6895
3429.6	-0.1416
3429.6	6.2671
3429.6	-2.8882
3429.6	3.5205
3429.6	-0.44678
3429.7	-3.8037
3429.7	5.3516
3429.7	-4.7192
3429.7	1.0791
3429.7	-1.0571
3429.8	-1.9727
3429.8	4.1309
3429.8	-4.1089
3429.8	2.605
3429.8	-0.75195
3429.9	1.0791
3429.9	5.9619
3429.9	-3.8037
3429.9	2.605
3429.9	-1.0571
3430	-0.75195
3430	6.2671
3430	-4.1089
3430	2.2998
3430	-0.1416
3430.1	-0.75195
3430.1	6.8774
3430.1	-1.0571
3430.1	2.2998
3430.1	0.77393
3430.2	-0.44678
3430.2	5.0464
3430.2	-2.8882
3430.2	3.5205
3430.2	3.2153
3430.3	-1.9727
3430.3	5.0464
3430.3	-2.8882
3430.3	3.8257
3430.3	4.7412
3430.4	-1.6675
3430.4	6.5723
3430.4	-1.3623
3430.4	1.3843
3430.4	5.6567
3430.5	-1.0571
3430.5	5.6567
3430.5	-3.4985
3430.5	-1.6675
3430.5	5.3516
3430.6	-2.2778
3430.6	5.6567
3430.6	-0.44678
3430.6	-0.75195
3430.6	5.6567
3430.7	-2.583
3430.7	4.1309
3430.7	-1.0571
3430.7	-3.4985
3430.7	2.9102
3430.8	-3.8037
3430.8	1.6895
3430.8	1.9946
3430.8	0.16357
3430.8	6.5723
3430.9	-2.8882
3430.9	1.9946
3430.9	3.8257
3430.9	-2.2778
3430.9	6.2671
3431	-1.9727
3431	0.46875
3431	6.5723
3431	-1.9727
3431	3.5205
3431.1	-1.0571
3431.1	-2.2778
3431.1	6.2671
3431.1	-3.4985
3431.1	4.1309
3431.2	2.605
3431.2	-2.8882
3431.2	5.9619
3431.2	-1.0571
3431.2	1.3843
3431.3	5.3516
3431.3	-2.8882
3431.3	4.1309
3431.3	-1.0571
3431.3	-0.75195
3431.4	5.9619
3431.4	-3.4985
3431.4	0.77393
3431.4	0.16357
3431.4	-4.1089
3431.5	6.2671
3431.5	-1.9727
3431.5	-0.44678
3431.5	3.2153
3431.5	-5.0244
3431.6	3.2153
3431.6	-2.2778
3431.6	-0.44678
3431.6	6.2671
3431.6	-5.3296
3431.7	0.16357
3431.7	2.2998
3431.7	-3.4985
3431.7	5.9619
3431.7	0.77393
3431.8	-0.75195
3431.8	4.1309
3431.8	-3.8037
3431.8	1.0791
3431.8	1.6895
3431.9	-4.1089
3431.9	4.1309
3431.9	-2.2778
3431.9	0.16357
3431.9	3.8257
3432	-4.1089
3432	2.2998
3432	-1.9727
3432	-2.2778
3432	6.5723
3432.1	-2.8882
3432.1	1.6895
3432.1	4.1309
3432.1	-4.1089
3432.1	3.8257
3432.2	-0.1416
3432.2	-2.583
3432.2	4.436
3432.2	-3.4985
3432.2	0.16357
3432.3	3.8257
3432.3	-3.1934
3432.3	5.6567
3432.3	0.46875
3432.3	-1.0571
3432.4	6.5723
3432.4	-3.1934
3432.4	1.0791
3432.4	5.6567
3432.4	-3.8037
3432.5	1.6895
3432.5	0.16357
3432.5	-3.1934
3432.5	5.3516
3432.5	-2.583
3432.6	0.16357
3432.6	5.3516
3432.6	-2.2778
3432.6	4.1309
3432.6	3.5205
3432.7	-3.1934
3432.7	4.436
3432.7	-1.6675
3432.7	-1.6675
3432.7	6.5723
3432.8	-1.6675
3432.8	1.3843
3432.8	3.2153
3432.8	-4.4141
3432.8	2.9102
3432.9	-1.0571
3432.9	-1.3623
3432.9	3.8257
3432.9	-4.4141
3432.9	0.77393
3433	5.0464
3433	-3.4985
3433	3.8257
3433	1.6895
3433	-1.9727
3433.1	6.2671
3433.1	-2.583
3433.1	1.6895
3433.1	5.3516
3433.1	-2.8882
3433.2	3.5205
3433.2	0.46875
3433.2	-1.9727
3433.2	5.3516
3433.2	-1.6675
3433.3	2.605
3433.3	1.0791
3433.3	-1.3623
3433.3	6.8774
3433.3	-3.4985
3433.4	3.5205
3433.4	-0.75195
3433.4	-1.3623
3433.4	3.2153
3433.4	-4.1089
3433.5	4.436
3433.5	-2.2778
3433.5	1.6895
3433.5	-0.44678
3433.5	-1.6675
3433.6	4.436
3433.6	-3.4985
3433.6	4.7412
3433.6	-3.1934
3433.6	2.605
3433.7	-1.9727
3433.7	1.0791
3433.7	2.2998
3433.7	-0.1416
3433.7	4.7412
3433.8	0.16357
3433.8	6.5723
3433.8	-2.2778
3433.8	5.6567
3433.8	-1.6675
3433.9	3.5205
3433.9	-0.75195
3433.9	2.605
3433.9	0.46875
3433.9	0.77393
3434	3.2153
3434	-1.3623
3434	3.2153
3434	-1.0571
3434	5.3516
3434.1	-3.4985
3434.1	4.436
3434.1	-3.8037
3434.1	3.8257
3434.1	-2.2778
3434.2	3.2153
3434.2	-0.75195
3434.2	0.46875
3434.2	0.16357
3434.2	-0.1416
3434.3	3.5205
3434.3	-0.75195
3434.3	4.7412
3434.3	-1.6675
3434.3	5.9619
3434.4	-1.6675
3434.4	5.3516
3434.4	-0.75195
3434.4	3.5205
3434.4	-0.75195
3434.5	0.77393
3434.5	-0.1416
3434.5	-1.9727
3434.5	3.8257
3434.5	-2.2778
3434.6	5.6567
3434.6	-2.583
3434.6	5.0464
3434.6	-2.583
3434.6	2.605
3434.7	-0.44678
3434.7	-2.8882
3434.7	3.2153
3434.7	-3.8037
3434.7	6.2671
3434.8	-1.9727
3434.8	4.436
3434.8	-1.9727
3434.8	1.3843
3434.8	-0.44678
3434.9	-0.75195
3434.9	3.8257
3434.9	-2.8882
3434.9	5.3516
3434.9	-2.583
3435	4.7412
3435	0.77393
3435	1.3843
3435	3.8257
3435	-2.2778
3435.1	3.2153
3435.1	-4.4141
3435.1	3.5205
3435.1	-2.2778
3435.1	0.16357
3435.2	2.9102
3435.2	-1.6675
3435.2	5.9619
3435.2	-1.9727
3435.2	3.8257
3435.3	-1.3623
3435.3	-0.1416
3435.3	2.9102
3435.3	-0.44678
3435.3	6.8774
3435.4	-3.1934
3435.4	3.8257
3435.4	-2.2778
3435.4	0.46875
3435.4	4.1309
3435.5	-1.9727
3435.5	5.3516
3435.5	-2.583
3435.5	4.1309
3435.5	0.46875
3435.6	1.6895
3435.6	3.8257
3435.6	-4.7192
3435.6	4.436
3435.6	-3.4985
3435.7	1.0791
3435.7	1.0791
3435.7	-1.3623
3435.7	4.1309
3435.7	-3.4985
3435.8	3.5205
3435.8	-1.0571
3435.8	1.3843
3435.8	1.9946
3435.8	-3.1934
3435.9	4.1309
3435.9	-3.4985
3435.9	3.5205
3435.9	0.77393
3435.9	-1.6675
3436	4.1309
3436	-4.4141
3436	4.436
3436	-1.3623
3436	1.3843
3436.1	4.1309
3436.1	-2.583
3436.1	6.5723
3436.1	-0.75195
3436.1	3.2153
3436.2	0.16357
3436.2	-1.0571
3436.2	4.1309
3436.2	-4.1089
3436.2	4.1309
3436.3	-1.6675
3436.3	-0.1416
3436.3	3.2153
3436.3	-3.8037
3436.3	5.6567
3436.4	-2.2778
3436.4	0.77393
3436.4	0.46875
3436.4	-2.583
3436.4	5.6567
3436.5	-3.8037
3436.5	4.436
3436.5	0.77393
3436.5	-1.3623
3436.5	5.6567
3436.6	-4.1089
3436.6	4.7412
3436.6	-1.6675
3436.6	-0.1416
3436.6	3.8257
3436.7	-3.4985
3436.7	5.0464
3436.7	-2.583
3436.7	1.6895
3436.7	3.2153
3436.8	-1.9727
3436.8	5.3516
3436.8	-3.8037
3436.8	2.9102
3436.8	-0.44678
3436.9	-1.9727
3436.9	5.0464
3436.9	-3.4985
3436.9	4.436
3436.9	-0.44678
3437	-0.1416
3437	3.5205
3437	-4.7192
3437	4.436
3437	-1.9727
3437.1	1.9946
3437.1	5.3516
3437.1	-1.6675
3437.1	6.2671
3437.1	-0.44678
3437.2	2.9102
3437.2	3.5205
3437.2	-1.9727
3437.2	5.6567
3437.2	-4.1089
3437.3	1.9946
3437.3	1.6895
3437.3	-1.6675
3437.3	6.5723
3437.3	-2.583
3437.4	1.9946
3437.4	-0.75195
3437.4	-2.2778
3437.4	5.0464
3437.4	-3.1934
3437.5	2.2998
3437.5	-1.3623
3437.5	-0.1416
3437.5	5.9619
3437.5	-3.1934
3437.6	5.3516
3437.6	-1.0571
3437.6	-0.75195
3437.6	5.3516
3437.6	-1.9727
3437.7	5.9619
3437.7	-0.1416
3437.7	1.3843
3437.7	5.0464
3437.7	-0.44678
3437.8	5.6567
3437.8	-3.1934
3437.8	-0.44678
3437.8	2.605
3437.8	-3.8037
3437.9	5.3516
3437.9	-0.1416
3437.9	1.6895
3437.9	4.436
3437.9	-1.3623
3438	6.2671
3438	-1.9727
3438	2.2998
3438	3.5205
3438	-2.8882
3438.1	6.5723
3438.1	-1.0571
3438.1	2.605
3438.1	5.6567
3438.1	-2.2778
3438.2	4.7412
3438.2	-2.583
3438.2	1.0791
3438.2	3.2153
3438.2	-2.2778
3438.3	5.6567
3438.3	-2.583
3438.3	0.77393
3438.3	4.7412
3438.3	-2.2778
3438.4	5.9619
3438.4	-2.8882
3438.4	-0.75195
3438.4	3.8257
3438.4	-2.8882
3438.5	5.6567
3438.5	-1.9727
3438.5	-1.0571
3438.5	3.8257
3438.5	-4.1089
3438.6	3.2153
3438.6	-2.2778
3438.6	0.46875
3438.6	4.1309
3438.6	-3.1934
3438.7	5.0464
3438.7	-1.6675
3438.7	0.16357
3438.7	6.2671
3438.7	-3.8037
3438.8	2.605
3438.8	0.16357
3438.8	-1.3623
3438.8	5.9619
3438.8	-1.9727
3438.9	3.8257
3438.9	3.2153
3438.9	-0.44678
3438.9	6.8774
3438.9	-3.4985
3439	1.3843
3439	3.5205
3439	-2.8882
3439	6.2671
3439	-2.8882
3439.1	0.46875
3439.1	3.8257
3439.1	-2.8882
3439.1	5.0464
3439.1	-1.3623
3439.2	-0.1416
3439.2	5.3516
3439.2	-2.8882
3439.2	3.8257
3439.2	0.77393
3439.3	-2.2778
3439.3	4.1309
3439.3	-5.0244
3439.3	0.16357
3439.3	1.6895
3439.4	-2.8882
3439.4	4.436
3439.4	-3.1934
3439.4	-0.75195
3439.4	4.436
3439.5	-2.583
3439.5	4.1309
3439.5	-1.3623
3439.5	-1.6675
3439.5	4.436
3439.6	-3.8037
3439.6	3.5205
3439.6	1.0791
3439.6	-2.583
3439.6	6.2671
3439.7	-2.8882
3439.7	1.3843
3439.7	4.7412
3439.7	-2.8882
3439.7	5.9619
3439.8	-0.44678
3439.8	-0.1416
3439.8	7.1826
3439.8	-2.2778
3439.8	2.9102
3439.9	3.2153
3439.9	-4.1089
3439.9	4.7412
3439.9	-3.1934
3439.9	-0.75195
3440	4.436
3440	-1.9727
3440	4.7412
3440	-0.44678
3440	-1.9727
3440.1	4.7412
3440.1	-5.0244
3440.1	0.16357
3440.1	4.1309
3440.1	-3.1934
3440.2	4.436
3440.2	-1.0571
3440.2	-1.0571
3440.2	7.4878
3440.2	-2.8882
3440.3	0.46875
3440.3	3.8257
3440.3	-3.8037
3440.3	5.3516
3440.3	-0.44678
3440.4	0.16357
3440.4	5.9619
3440.4	-5.0244
3440.4	1.3843
3440.4	3.8257
3440.5	-3.4985
3440.5	4.7412
3440.5	-1.3623
3440.5	-1.6675
3440.5	5.9619
3440.6	-1.9727
3440.6	2.2998
3440.6	4.436
3440.6	-3.1934
3440.6	4.1309
3440.7	-1.0571
3440.7	-1.6675
3440.7	5.6567
3440.7	-4.7192
3440.7	1.9946
3440.8	3.8257
3440.8	-4.1089
3440.8	4.7412
3440.8	-0.44678
3440.8	-2.2778
3440.9	5.3516
3440.9	-2.8882
3440.9	1.6895
3440.9	5.0464
3440.9	-3.8037
3441	3.2153
3441	1.3843
3441	-2.8882
3441	6.8774
3441	-2.2778
3441.1	-2.2778
3441.1	4.7412
3441.1	-5.6348
3441.1	2.2998
3441.1	4.436
3441.2	-3.8037
3441.2	4.1309
3441.2	0.46875
3441.2	-1.3623
3441.2	6.2671
3441.3	-1.6675
3441.3	-0.1416
3441.3	2.605
3441.3	-5.0244
3441.3	2.605
3441.4	0.46875
3441.4	-1.6675
3441.4	5.9619
3441.4	-2.8882
3441.4	0.46875
3441.5	4.436
3441.5	-4.4141
3441.5	4.1309
3441.5	-2.2778
3441.5	-2.2778
3441.6	5.3516
3441.6	-2.2778
3441.6	5.0464
3441.6	1.3843
3441.6	-1.0571
3441.7	5.9619
3441.7	-2.583
3441.7	2.2998
3441.7	1.9946
3441.7	-1.6675
3441.8	6.8774
3441.8	-2.8882
3441.8	3.8257
3441.8	-0.44678
3441.8	0.77393
3441.9	1.6895
3441.9	-3.1934
3441.9	3.5205
3441.9	-4.4141
3441.9	4.1309
3442	-1.6675
3442	1.0791
3442	2.9102
3442	-0.44678
3442	4.436
3442.1	-1.3623
3442.1	5.0464
3442.1	-3.4985
3442.1	3.5205
3442.1	-2.583
3442.2	1.0791
3442.2	-1.0571
3442.2	-0.75195
3442.2	1.3843
3442.2	-1.9727
3442.3	3.5205
3442.3	-1.6675
3442.3	6.5723
3442.3	-2.8882
3442.3	5.6567
3442.4	-2.583
3442.4	4.436
3442.4	-1.0571
3442.4	3.2153
3442.4	-0.75195
3442.5	1.0791
3442.5	0.16357
3442.5	-0.75195
3442.5	4.7412
3442.5	-0.1416
3442.6	1.6895
3442.6	-3.4985
3442.6	4.1309
3442.6	-3.8037
3442.6	4.7412
3442.7	-2.2778
3442.7	3.2153
3442.7	-2.583
3442.7	2.9102
3442.7	1.6895
3442.8	1.9946
3442.8	4.1309
3442.8	-0.44678
3442.8	4.7412
3442.8	-2.583
3442.9	6.2671
3442.9	-3.1934
3442.9	2.2998
3442.9	-2.583
3442.9	-1.3623
3443	-0.1416
3443	-0.1416
3443	4.1309
3443	-2.2778
3443	6.2671
3443.1	-2.8882
3443.1	3.8257
3443.1	-2.8882
3443.1	1.3843
3443.1	-0.75195
3443.2	-2.583
3443.2	4.436
3443.2	-3.8037
3443.2	5.9619
3443.2	-1.9727
3443.3	1.6895
3443.3	-1.0571
3443.3	-0.75195
3443.3	3.8257
3443.3	-2.2778
3443.4	5.3516
3443.4	-3.1934
3443.4	3.2153
3443.4	-1.6675
3443.4	0.46875
3443.5	3.2153
3443.5	-1.6675
3443.5	5.6567
3443.5	-2.8882
3443.5	5.0464
3443.6	-0.75195
3443.6	-0.1416
3443.6	1.6895
3443.6	-2.583
3443.6	5.3516
3443.7	-2.8882
3443.7	3.8257
3443.7	-0.75195
3443.7	0.16357
3443.7	3.5205
3443.8	-1.3623
3443.8	6.5723
3443.8	-2.8882
3443.8	3.8257
3443.8	1.0791
3443.9	-0.75195
3443.9	5.0464
3443.9	-1.9727
3443.9	6.8774
3443.9	-1.9727
3444	1.0791
3444	0.77393
3444	-1.6675
3444	5.6567
3444	-1.9727
3444.1	5.6567
3444.1	-0.1416
3444.1	1.6895
3444.1	4.7412
3444.1	-1.3623
3444.2	6.5723
3444.2	-2.2778
3444.2	3.8257
3444.2	1.0791
3444.2	-0.1416
3444.3	5.0464
3444.3	-2.2778
3444.3	6.2671
3444.3	-1.0571
3444.3	0.16357
3444.4	3.5205
3444.4	-2.583
3444.4	5.6567
3444.4	-2.583
3444.4	2.9102
3444.5	0.77393
3444.5	-0.44678
3444.5	5.0464
3444.5	-2.8882
3444.5	5.0464
3444.6	-1.0571
3444.6	-0.75195
3444.6	2.9102
3444.6	-2.8882
3444.6	5.9619
3444.7	-2.2778
3444.7	1.9946
3444.7	3.2153
3444.7	-1.6675
3444.7	7.1826
3444.8	-3.1934
3444.8	1.0791
3444.8	-0.44678
3444.8	-1.3623
3444.8	4.7412
3444.9	-2.8882
3444.9	3.8257
3444.9	-1.6675
3444.9	-0.44678
3444.9	3.5205
3445	-3.8037
3445	5.6567
3445	-1.6675
3445	0.77393
3445	2.605
3445.1	-2.8882
3445.1	5.9619
3445.1	-2.2778
3445.1	3.8257
3445.1	2.605
3445.2	-1.3623
3445.2	6.8774
3445.2	-2.8882
3445.2	2.9102
3445.2	-0.1416
3445.3	-1.3623
3445.3	5.6567
3445.3	-3.1934
3445.3	5.6567
3445.3	-0.75195
3445.4	-1.3623
3445.4	3.2153
3445.4	-4.4141
3445.4	3.2153
3445.4	-1.9727
3445.5	1.3843
3445.5	2.2998
3445.5	-4.1089
3445.5	5.0464
3445.5	-2.583
3445.6	1.6895
3445.6	2.2998
3445.6	-3.4985
3445.6	4.436
3445.6	-4.4141
3445.7	1.6895
3445.7	2.2998
3445.7	-1.3623
3445.7	5.3516
3445.7	-3.8037
3445.8	2.2998
3445.8	1.3843
3445.8	-1.9727
3445.8	7.1826
3445.8	-1.6675
3445.9	3.2153
3445.9	0.46875
3445.9	-0.75195
3445.9	5.6567
3445.9	-4.4141
3446	1.9946
3446	-0.1416
3446	-1.3623
3446	6.2671
3446	-3.4985
3446.1	2.9102
3446.1	-1.6675
3446.1	-1.6675
3446.1	3.5205
3446.1	-2.8882
3446.2	4.436
3446.2	-1.0571
3446.2	0.16357
3446.2	5.6567
3446.2	-2.2778
3446.3	5.9619
3446.3	-1.6675
3446.3	-1.6675
3446.3	5.3516
3446.3	-3.1934
3446.4	4.436
3446.4	1.0791
3446.4	0.77393
3446.4	5.9619
3446.4	-2.8882
3446.5	3.8257
3446.5	-0.44678
3446.5	-1.3623
3446.5	3.5205
3446.5	-3.1934
3446.6	4.1309
3446.6	-0.1416
3446.6	0.16357
3446.6	6.2671
3446.6	-3.8037
3446.7	2.605
3446.7	-1.3623
3446.7	-3.1934
3446.7	6.2671
3446.7	-3.4985
3446.8	0.77393
3446.8	-0.1416
3446.8	-1.9727
3446.8	4.1309
3446.8	-2.583
3446.9	2.9102
3446.9	-0.44678
3446.9	-3.1934
3446.9	5.3516
3446.9	-1.9727
3447	4.1309
3447	4.436
3447	-2.583
3447	4.1309
3447	-3.1934
3447.1	0.77393
3447.1	3.8257
3447.1	-2.2778
3447.1	5.6567
3447.1	-2.8882
3447.2	-0.1416
3447.2	5.3516
3447.2	-4.4141
3447.2	4.1309
3447.2	-1.0571
3447.3	-2.2778
3447.3	3.8257
3447.3	-2.583
3447.3	3.8257
3447.3	0.77393
3447.4	-2.8882
3447.4	4.436
3447.4	-2.8882
3447.4	2.9102
3447.4	1.6895
3447.5	-3.4985
3447.5	5.3516
3447.5	-3.1934
3447.5	0.16357
3447.5	4.7412
3447.6	-2.583
3447.6	4.1309
3447.6	-1.0571
3447.6	-0.44678
3447.6	5.9619
3447.7	-2.2778
3447.7	2.2998
3447.7	1.3843
3447.7	-1.9727
3447.7	5.9619
3447.8	-1.6675
3447.8	3.5205
3447.8	2.605
3447.8	-3.1934
3447.8	5.9619
3447.9	-0.44678
3447.9	2.605
3447.9	5.9619
3447.9	-2.583
3447.9	2.605
3448	-0.1416
3448	-0.44678
3448	8.0981
3448	-1.6675
3448	1.0791
3448.1	1.9946
3448.1	-3.4985
3448.1	6.2671
3448.1	-0.75195
3448.1	-1.3623
3448.2	5.0464
3448.2	-5.3296
3448.2	2.9102
3448.2	1.0791
3448.2	-1.9727
3448.3	5.3516
3448.3	-6.2451
3448.3	-2.2778
3448.3	2.605
3448.3	-5.3296
3448.4	4.1309
3448.4	-0.1416
3448.4	-1.0571
3448.4	6.2671
3448.4	-1.3623
3448.5	1.6895
3448.5	2.2998
3448.5	-3.4985
3448.5	3.8257
3448.5	-1.9727
3448.6	-0.44678
3448.6	5.6567
3448.6	-4.1089
3448.6	1.6895
3448.6	1.3843
3448.7	-5.6348
3448.7	4.436
3448.7	-0.75195
3448.7	-1.0571
3448.7	5.3516
3448.8	-3.4985
3448.8	3.2153
3448.8	3.5205
3448.8	-2.8882
3448.8	5.9619
3448.9	-1.9727
3448.9	-1.6675
3448.9	6.2671
3448.9	-3.4985
3448.9	1.0791
3449	3.5205
3449	-3.8037
3449	5.3516
3449	-0.44678
3449	-2.2778
3449.1	5.9619
3449.1	-4.7192
3449.1	1.6895
3449.1	2.605
3449.1	-2.8882
3449.2	5.0464
3449.2	-0.1416
3449.2	-1.6675
3449.2	6.2671
3449.2	-2.2778
3449.3	1.3843
3449.3	6.5723
3449.3	-4.1089
3449.3	1.6895
3449.3	1.6895
3449.4	-3.4985
3449.4	5.6567
3449.4	-1.0571
3449.4	-1.0571
3449.4	5.0464
3449.5	-2.8882
3449.5	2.2998
3449.5	3.8257
3449.5	-2.2778
3449.5	3.8257
3449.6	-1.0571
3449.6	-2.8882
3449.6	6.8774
3449.6	-3.1934
3449.6	-0.44678
3449.7	4.7412
3449.7	-6.2451
3449.7	1.0791
3449.7	1.0791
3449.7	-4.1089
3449.8	8.0981
3449.8	-1.9727
3449.8	-0.1416
3449.8	5.6567
3449.8	-2.2778
3449.9	5.3516
3449.9	0.77393
3449.9	-1.0571
3449.9	5.9619
3449.9	-2.583
3450	3.2153
3450	1.3843
3450	-1.0571
3450	5.3516
3450	-2.8882
3450.1	3.8257
3450.1	-2.583
3450.1	-0.1416
3450.1	2.2998
3450.1	-2.8882
3450.2	4.1309
3450.2	-3.4985
3450.2	2.605
3450.2	-1.0571
3450.2	-0.44678
3450.3	3.2153
3450.3	-1.9727
3450.3	3.8257
3450.3	-3.4985
3450.3	5.0464
3450.4	-3.1934
3450.4	1.9946
3450.4	-1.0571
3450.4	1.3843
3450.4	0.46875
3450.5	-0.1416
3450.5	4.436
3450.5	-0.75195
3450.5	6.2671
3450.5	-1.6675
3450.6	6.8774
3450.6	-1.9727
3450.6	4.1309
3450.6	-2.583
3450.6	3.5205
3450.7	-1.9727
3450.7	0.46875
3450.7	-1.0571
3450.7	-0.75195
3450.7	3.2153
3450.8	-2.2778
3450.8	4.1309
3450.8	-0.75195
3450.8	3.5205
3450.8	-3.4985
3450.9	5.0464
3450.9	-4.1089
3450.9	4.436
3450.9	-1.9727
3450.9	2.605
3451	-0.44678
3451	2.2998
3451	-0.1416
3451	1.6895
3451	4.436
3451.1	-1.0571
3451.1	3.5205
3451.1	-3.1934
3451.1	3.8257
3451.1	-4.4141
3451.2	4.1309
3451.2	-2.583
3451.2	0.77393
3451.2	-0.44678
3451.2	-0.75195
3451.3	5.6567
3451.3	-1.0571
3451.3	4.7412
3451.3	-2.2778
3451.3	4.436
3451.4	-3.4985
3451.4	4.1309
3451.4	-0.44678
3451.4	1.9946
3451.4	3.2153
3451.5	-2.8882
3451.5	5.9619
3451.5	-1.3623
3451.5	5.3516
3451.5	-2.8882
3451.6	1.3843
3451.6	-1.3623
3451.6	-1.6675
3451.6	5.0464
3451.6	-2.2778
3451.7	6.2671
3451.7	-1.9727
3451.7	2.9102
3451.7	-0.1416
3451.7	1.9946
3451.8	3.8257
3451.8	-1.9727
3451.8	5.0464
3451.8	-3.1934
3451.8	3.8257
3451.9	-1.0571
3451.9	0.77393
3451.9	1.6895
3451.9	-2.2778
3451.9	6.2671
3452	-1.6675
3452	5.9619
3452	-1.9727
3452	0.77393
3452	2.2998
3452.1	-2.2778
3452.1	6.5723
3452.1	-2.2778
3452.1	3.8257
3452.1	-2.2778
3452.2	-0.75195
3452.2	3.5205
3452.2	-2.2778
3452.2	5.0464
3452.2	-3.8037
3452.3	1.9946
3452.3	-1.3623
3452.3	-0.44678
3452.3	5.0464
3452.3	-2.583
3452.4	4.7412
3452.4	-3.4985
3452.4	1.9946
3452.4	2.605
3452.4	-1.3623
3452.5	5.0464
3452.5	-3.8037
3452.5	3.2153
3452.5	-1.6675
3452.5	-0.44678
3452.6	5.0464
3452.6	-3.1934
3452.6	3.8257
3452.6	-3.8037
3452.6	1.6895
3452.7	0.16357
3452.7	-2.2778
3452.7	3.8257
3452.7	-5.9399
3452.7	2.605
3452.8	-1.6675
3452.8	0.16357
3452.8	5.0464
3452.8	-0.75195
3452.8	5.6567
3452.9	-3.4985
3452.9	2.2998
3452.9	1.0791
3452.9	-2.8882
3452.9	6.8774
3453	-3.8037
3453	3.2153
3453	-0.1416
3453	0.16357
3453	5.0464
3453.1	-3.8037
3453.1	3.2153
3453.1	-5.0244
3453.1	-0.75195
3453.1	2.2998
3453.2	-2.2778
3453.2	6.5723
3453.2	-2.2778
3453.2	3.2153
3453.2	0.16357
3453.3	-1.0571
3453.3	5.3516
3453.3	-4.7192
3453.3	3.2153
3453.3	-1.0571
3453.4	0.77393
3453.4	5.3516
3453.4	-2.2778
3453.4	5.3516
3453.4	-2.2778
3453.5	1.6895
3453.5	2.9102
3453.5	-4.1089
3453.5	5.6567
3453.5	-2.2778
3453.6	1.9946
3453.6	2.2998
3453.6	-1.3623
3453.6	5.0464
3453.6	-3.1934
3453.7	3.2153
3453.7	-2.2778
3453.7	-1.0571
3453.7	3.8257
3453.7	-2.8882
3453.8	4.1309
3453.8	-0.75195
3453.8	0.77393
3453.8	5.9619
3453.8	-2.8882
3453.9	6.5723
3453.9	-0.1416
3453.9	1.6895
3453.9	5.3516
3453.9	-2.8882
3454	5.9619
3454	-1.3623
3454	0.16357
3454	1.9946
3454	-2.2778
3454.1	4.1309
3454.1	-3.4985
3454.1	3.5205
3454.1	1.9946
3454.1	-2.2778
3454.2	5.6567
3454.2	-4.4141
3454.2	2.9102
3454.2	1.0791
3454.2	-1.3623
3454.3	5.6567
3454.3	-1.9727
3454.3	4.1309
3454.3	0.77393
3454.3	0.16357
3454.4	5.0464
3454.4	-5.0244
3454.4	3.2153
3454.4	-0.75195
3454.4	0.46875
3454.5	7.793
3454.5	-1.0571
3454.5	5.6567
3454.5	0.16357
3454.5	-0.44678
3454.6	5.0464
3454.6	-3.1934
3454.6	3.2153
3454.6	-2.2778
3454.6	-0.75195
3454.7	5.6567
3454.7	-2.8882
3454.7	5.9619
3454.7	-0.44678
3454.7	0.16357
3454.8	3.5205
3454.8	-4.4141
3454.8	3.8257
3454.8	-1.6675
3454.8	1.3843
3454.9	4.1309
3454.9	-2.583
3454.9	6.5723
3454.9	-0.75195
3454.9	0.46875
3455	4.7412
3455	-4.4141
3455	2.9102
3455	-2.8882
3455	-1.3623
3455.1	4.436
3455.1	-4.1089
3455.1	2.9102
3455.1	-2.2778
3455.1	-1.6675
3455.2	3.8257
3455.2	-4.1089
3455.2	3.5205
3455.2	-1.3623
3455.2	0.16357
3455.3	6.2671
3455.3	-2.2778
3455.3	5.0464
3455.3	-0.44678
3455.3	-1.3623
3455.4	5.9619
3455.4	-3.1934
3455.4	2.9102
3455.4	1.0791
3455.4	-2.2778
3455.5	3.5205
3455.5	-3.4985
3455.5	2.9102
3455.5	2.2998
3455.5	-1.9727
3455.6	5.0464
3455.6	-5.0244
3455.6	0.46875
3455.6	1.9946
3455.6	-3.8037
3455.7	4.1309
3455.7	-4.4141
3455.7	-0.75195
3455.7	4.436
3455.7	-2.8882
3455.8	5.6567
3455.8	-1.9727
3455.8	-1.0571
3455.8	5.0464
3455.8	-4.1089
3455.9	3.8257
3455.9	1.6895
3455.9	-2.583
3455.9	4.1309
3455.9	-4.1089
3456	1.6895
3456	2.9102
3456	-0.75195
3456	6.8774
3456	-2.583
3456.1	0.77393
3456.1	4.7412
3456.1	-1.9727
3456.1	5.9619
3456.1	-1.0571
3456.2	-0.75195
3456.2	5.9619
3456.2	-3.1934
3456.2	3.8257
3456.2	0.77393
3456.3	-2.583
3456.3	6.2671
3456.3	-2.2778
3456.3	2.9102
3456.3	5.6567
3456.4	-3.4985
3456.4	5.3516
3456.4	-1.0571
3456.4	-0.75195
3456.4	4.7412
3456.5	-1.6675
3456.5	2.2998
3456.5	0.16357
3456.5	-1.9727
3456.5	4.1309
3456.6	-3.8037
3456.6	0.16357
3456.6	1.6895
3456.6	-4.7192
3456.6	4.436
3456.7	-0.44678
3456.7	-0.1416
3456.7	7.1826
3456.7	-3.8037
3456.7	2.605
3456.8	2.605
3456.8	-2.8882
3456.8	5.6567
3456.8	-1.3623
3456.8	0.46875
3456.9	5.0464
3456.9	-2.583
3456.9	2.605
3456.9	0.77393
3456.9	-2.583
3457	5.3516
3457	-1.6675
3457	1.3843
3457	5.3516
3457	-2.8882
3457.1	3.5205
3457.1	-0.75195
3457.1	-3.1934
3457.1	5.3516
3457.1	-3.8037
3457.2	0.77393
3457.2	3.8257
3457.2	-2.583
3457.2	5.9619
3457.2	0.77393
3457.3	-1.3623
3457.3	6.2671
3457.3	-3.8037
3457.3	0.16357
3457.3	2.9102
3457.4	-3.1934
3457.4	4.436
3457.4	0.16357
3457.4	-2.583
3457.4	6.5723
3457.5	-2.583
3457.5	-0.75195
3457.5	5.6567
3457.5	-2.8882
3457.5	3.8257
3457.6	1.0791
3457.6	-2.2778
3457.6	5.9619
3457.6	-2.8882
3457.6	-0.44678
3457.7	4.7412
3457.7	-3.8037
3457.7	1.9946
3457.7	2.2998
3457.7	-3.8037
3457.8	7.1826
3457.8	-0.44678
3457.8	-1.9727
3457.8	5.0464
3457.8	-4.1089
3457.9	1.3843
3457.9	2.605
3457.9	-3.4985
3457.9	3.8257
3457.9	-1.9727
3458	-1.0571
3458	7.4878
3458	-1.6675
3458	1.0791
3458	4.7412
3458.1	-4.1089
3458.1	3.8257
3458.1	1.9946
3458.1	-1.3623
3458.1	7.4878
3458.2	-2.8882
3458.2	0.16357
3458.2	5.3516
3458.2	-2.8882
3458.2	3.8257
3458.3	-2.583
3458.3	-0.44678
3458.3	4.1309
3458.3	-3.8037
3458.3	5.6567
3458.4	-1.3623
3458.4	0.46875
3458.4	4.1309
3458.4	-2.583
3458.4	6.5723
3458.5	-1.9727
3458.5	1.9946
3458.5	1.9946
3458.5	-1.0571
3458.5	5.9619
3458.6	-2.8882
3458.6	4.1309
3458.6	-3.4985
3458.6	1.0791
3458.6	0.16357
3458.7	0.46875
3458.7	4.7412
3458.7	-3.4985
3458.7	5.6567
3458.7	-2.2778
3458.8	3.8257
3458.8	-1.3623
3458.8	1.6895
3458.8	-1.0571
3458.8	-1.6675
3458.9	1.9946
3458.9	-1.0571
3458.9	5.6567
3458.9	-2.2778
3458.9	6.2671
3459	-4.4141
3459	4.1309
3459	-1.6675
3459	2.9102
3459	-1.0571
3459.1	1.6895
3459.1	-0.44678
3459.1	0.46875
3459.1	3.2153
3459.1	1.0791
3459.2	4.1309
3459.2	-1.3623
3459.2	4.1309
3459.2	-3.1934
3459.2	5.0464
3459.3	-2.2778
3459.3	4.1309
3459.3	-2.8882
3459.3	3.2153
3459.3	-1.9727
3459.4	3.5205
3459.4	1.3843
3459.4	-0.75195
3459.4	2.2998
3459.4	-3.1934
3459.5	5.0464
3459.5	-2.583
3459.5	5.9619
3459.5	-1.9727
3459.5	4.1309
3459.6	-3.1934
3459.6	1.3843
3459.6	1.0791
3459.6	0.16357
3459.6	4.436
3459.7	-2.2778
3459.7	4.7412
3459.7	-2.583
3459.7	4.1309
3459.7	-2.2778
3459.8	1.6895
3459.8	0.16357
3459.8	0.46875
3459.8	5.0464
3459.8	-1.3623
3459.9	5.9619
3459.9	-3.4985
3459.9	2.605
3459.9	-1.3623
3459.9	0.77393
3460	1.6895
3460	-1.6675
3460	5.0464
3460	-3.1934
3460	4.7412
3460.1	-1.6675
3460.1	2.2998
3460.1	-0.75195
3460.1	-0.1416
3460.1	4.7412
3460.2	-1.6675
3460.2	5.3516
3460.2	-3.4985
3460.2	1.0791
3460.2	-1.3623
3460.3	-1.0571
3460.3	5.0464
3460.3	-1.6675
3460.3	3.8257
3460.3	-4.4141
3460.4	1.6895
3460.4	0.77393
3460.4	0.46875
3460.4	5.9619
3460.4	-2.8882
3460.5	4.436
3460.5	-3.8037
3460.5	1.6895
3460.5	2.2998
3460.5	-0.75195
3460.6	4.7412
3460.6	-2.8882
3460.6	4.436
3460.6	-0.1416
3460.6	1.9946
3460.7	4.1309
3460.7	-2.583
3460.7	5.9619
3460.7	-2.2778
3460.7	4.1309
3460.8	1.0791
3460.8	-1.3623
3460.8	4.1309
3460.8	-2.8882
3460.8	5.6567
3460.9	-1.6675
3460.9	1.6895
3460.9	2.9102
3460.9	-1.6675
3460.9	6.2671
3461	-1.0571
3461	2.9102
3461	-0.75195
3461	-1.0571
3461	3.8257
3461.1	-3.1934
3461.1	6.2671
3461.1	-1.3623
3461.1	1.0791
3461.1	3.5205
3461.2	-2.583
3461.2	5.3516
3461.2	-1.0571
3461.2	3.5205
3461.2	1.0791
3461.3	-1.3623
3461.3	5.3516
3461.3	-3.1934
3461.3	4.436
3461.3	-0.44678
3461.4	-0.75195
3461.4	2.9102
3461.4	-3.1934
3461.4	5.6567
3461.4	-3.1934
3461.5	2.2998
3461.5	1.6895
3461.5	-3.1934
3461.5	5.6567
3461.5	-1.6675
3461.6	2.605
3461.6	0.46875
3461.6	-0.44678
3461.6	4.7412
3461.6	-2.583
3461.7	5.0464
3461.7	-1.3623
3461.7	-0.1416
3461.7	3.2153
3461.7	-2.583
3461.8	5.9619
3461.8	-1.9727
3461.8	1.9946
3461.8	3.2153
3461.8	-3.1934
3461.9	4.436
3461.9	-4.4141
3461.9	0.46875
3461.9	1.0791
3461.9	-1.3623
3462	4.7412
3462	-3.8037
3462	2.9102
3462	-0.44678
3462	-0.75195
3462.1	6.2671
3462.1	-4.4141
3462.1	2.9102
3462.1	-1.3623
3462.1	-1.9727
3462.2	4.436
3462.2	-2.2778
3462.2	3.5205
3462.2	-1.6675
3462.2	0.16357
3462.3	2.9102
3462.3	-3.1934
3462.3	5.6567
3462.3	-1.9727
3462.3	1.0791
3462.4	4.1309
3462.4	-2.2778
3462.4	6.2671
3462.4	-3.1934
3462.4	1.3843
3462.5	2.605
3462.5	-2.2778
3462.5	6.5723
3462.5	-2.8882
3462.5	1.9946
3462.6	0.77393
3462.6	-3.4985
3462.6	5.3516
3462.6	-2.583
3462.6	2.605
3462.7	1.0791
3462.7	-1.6675
3462.7	6.2671
3462.7	-2.2778
3462.7	4.1309
3462.8	-0.44678
3462.8	-1.3623
3462.8	4.7412
3462.8	-4.1089
3462.8	3.2153
3462.9	1.3843
3462.9	-0.44678
3462.9	5.3516
3462.9	-1.6675
3462.9	4.436
3463	0.77393
3463	-0.1416
3463	4.7412
3463	-4.7192
3463	2.605
3463.1	-0.44678
3463.1	-1.3623
3463.1	6.2671
3463.1	-4.7192
3463.1	2.605
3463.2	1.0791
3463.2	-2.8882
3463.2	6.2671
3463.2	-4.1089
3463.2	1.9946
3463.3	-0.1416
3463.3	-3.8037
3463.3	4.436
3463.3	-2.8882
3463.3	1.3843
3463.4	0.16357
3463.4	-1.3623
3463.4	5.3516
3463.4	-3.4985
3463.4	3.5205
3463.5	1.9946
3463.5	-2.2778
3463.5	6.8774
3463.5	-2.2778
3463.5	0.77393
3463.6	5.0464
3463.6	-1.3623
3463.6	6.5723
3463.6	-2.2778
3463.6	-0.44678
3463.7	2.2998
3463.7	-3.1934
3463.7	5.9619
3463.7	-1.6675
3463.7	1.9946
3463.8	5.0464
3463.8	-3.1934
3463.8	5.9619
3463.8	-0.44678
3463.8	-0.1416
3463.9	4.436
3463.9	-4.1089
3463.9	4.1309
3463.9	-0.75195
3463.9	-0.44678
3464	6.5723
3464	-3.8037
3464	2.9102
3464	2.2998
3464	-1.9727
3464.1	5.9619
3464.1	-2.2778
3464.1	2.2998
3464.1	5.3516
3464.1	-1.9727
3464.2	5.6567
3464.2	-0.1416
3464.2	1.6895
3464.2	5.3516
3464.2	-4.1089
3464.3	4.1309
3464.3	-2.2778
3464.3	-1.6675
3464.3	5.6567
3464.3	-2.8882
3464.4	4.436
3464.4	1.9946
3464.4	-1.0571
3464.4	5.6567
3464.4	-4.7192
3464.5	-0.44678
3464.5	3.5205
3464.5	-3.1934
3464.5	4.1309
3464.5	-1.6675
3464.6	-0.44678
3464.6	5.3516
3464.6	-1.0571
3464.6	4.436
3464.6	0.46875
3464.7	-1.3623
3464.7	4.1309
3464.7	-3.1934
3464.7	4.436
3464.7	2.9102
3464.8	-3.8037
3464.8	3.8257
3464.8	-3.1934
3464.8	-0.1416
3464.8	6.5723
3464.9	-1.6675
3464.9	3.5205
3464.9	0.46875
3464.9	-3.1934
3464.9	5.9619
3465	-2.2778
3465	-0.1416
3465	3.5205
3465	-3.1934
3465	2.605
3465.1	-2.583
3465.1	-3.1934
3465.1	5.0464
3465.1	-4.7192
3465.1	1.0791
3465.2	2.2998
3465.2	-3.1934
3465.2	4.7412
3465.2	-2.583
3465.2	-1.3623
3465.3	5.3516
3465.3	-2.8882
3465.3	4.436
3465.3	3.8257
3465.3	-2.8882
3465.4	4.1309
3465.4	-3.4985
3465.4	-1.6675
3465.4	4.1309
3465.4	-5.3296
3465.5	1.9946
3465.5	2.2998
3465.5	-2.2778
3465.5	8.4033
3465.5	0.16357
3465.6	-1.0571
3465.6	5.6567
3465.6	-5.3296
3465.6	1.9946
3465.6	3.2153
3465.7	-3.4985
3465.7	5.0464
3465.7	-1.6675
3465.7	-1.0571
3465.7	3.5205
3465.8	-1.3623
3465.8	1.0791
3465.8	2.2998
3465.8	-5.0244
3465.8	4.7412
3465.9	0.46875
3465.9	0.77393
3465.9	6.8774
3465.9	-2.8882
3465.9	0.46875
3466	3.2153
3466	-4.4141
3466	3.8257
3466	-0.1416
3466	-2.2778
3466.1	6.2671
3466.1	-1.9727
3466.1	1.9946
3466.1	6.5723
3466.1	-4.4141
3466.2	1.6895
3466.2	2.2998
3466.2	-3.8037
3466.2	5.6567
3466.2	-0.44678
3466.3	-0.75195
3466.3	6.5723
3466.3	-1.6675
3466.3	1.9946
3466.3	6.5723
3466.4	-3.4985
3466.4	4.1309
3466.4	0.16357
3466.4	-2.583
3466.4	6.2671
3466.5	-3.1934
3466.5	0.16357
3466.5	3.5205
3466.5	-4.7192
3466.5	3.5205
3466.6	-1.3623
3466.6	-0.44678
3466.6	5.3516
3466.6	-3.4985
3466.6	4.436
3466.7	-1.6675
3466.7	-0.75195
3466.7	3.8257
3466.7	-2.8882
3466.7	5.9619
3466.8	-1.3623
3466.8	4.1309
3466.8	5.0464
3466.8	0.77393
3466.8	6.5723
3466.9	-1.9727
3466.9	6.5723
3466.9	-1.6675
3466.9	3.5205
3466.9	-0.75195
3467	-0.1416
3467	4.1309
3467	-2.2778
3467	6.5723
3467	-2.8882
3467.1	4.1309
3467.1	-3.4985
3467.1	1.6895
3467.1	-1.9727
3467.1	1.3843
3467.2	1.6895
3467.2	-1.3623
3467.2	2.9102
3467.2	-4.1089
3467.2	4.436
3467.3	-3.1934
3467.3	4.7412
3467.3	-1.3623
3467.3	4.7412
3467.3	-0.44678
3467.4	4.7412
3467.4	0.46875
3467.4	1.6895
3467.4	0.77393
3467.4	-0.1416
3467.5	2.9102
3467.5	-1.0571
3467.5	5.6567
3467.5	-0.44678
3467.5	5.3516
3467.6	-1.6675
3467.6	5.9619
3467.6	-2.8882
3467.6	5.0464
3467.6	-2.583
3467.7	0.46875
3467.7	-1.9727
3467.7	0.46875
3467.7	1.3843
3467.7	-0.75195
3467.8	4.1309
3467.8	-2.8882
3467.8	5.9619
3467.8	-1.3623
3467.8	5.6567
3467.9	-2.2778
3467.9	4.1309
3467.9	0.16357
3467.9	0.77393
3467.9	2.9102
3468	-1.6675
3468	2.9102
3468	-4.1089
3468	4.1309
3468	-3.1934
3468.1	2.605
3468.1	-1.3623
3468.1	1.0791
3468.1	1.6895
3468.1	-0.44678
3468.2	5.0464
3468.2	-2.2778
3468.2	6.8774
3468.2	-2.583
3468.2	2.2998
3468.3	-0.44678
3468.3	0.16357
3468.3	1.9946
3468.3	-3.1934
3468.3	4.1309
3468.4	-4.4141
3468.4	3.5205
3468.4	-0.44678
3468.4	1.6895
3468.4	4.436
3468.5	-0.75195
3468.5	5.6567
3468.5	-3.4985
3468.5	3.5205
3468.5	-2.2778
3468.6	1.3843
3468.6	3.2153
3468.6	-0.44678
3468.6	6.5723
3468.6	-2.583
3468.7	5.0464
3468.7	-2.2778
3468.7	-0.1416
3468.7	1.9946
3468.7	-1.3623
3468.8	4.7412
3468.8	-1.9727
3468.8	4.436
3468.8	-0.75195
3468.8	-0.1416
3468.9	3.5205
3468.9	-4.1089
3468.9	5.9619
3468.9	-2.583
3468.9	1.6895
3469	-0.44678
3469	-1.9727
3469	2.9102
3469	-2.8882
3469	4.7412
3469.1	-4.1089
3469.1	0.46875
3469.1	0.77393
3469.1	-2.583
3469.1	5.9619
3469.2	-2.2778
3469.2	4.1309
3469.2	-0.44678
3469.2	-1.3623
3469.2	3.5205
3469.3	-2.2778
3469.3	5.0464
3469.3	-1.6675
3469.3	1.0791
3469.3	1.0791
3469.4	-1.3623
3469.4	4.436
3469.4	-3.4985
3469.4	2.2998
3469.4	-2.8882
3469.5	-1.9727
3469.5	5.0464
3469.5	-3.4985
3469.5	5.0464
3469.5	-1.9727
3469.6	-0.44678
3469.6	3.2153
3469.6	-0.75195
3469.6	5.3516
3469.6	-3.4985
3469.7	2.9102
3469.7	-0.75195
3469.7	-1.6675
3469.7	6.2671
3469.7	-2.8882
3469.8	3.8257
3469.8	-0.75195
3469.8	-0.44678
3469.8	4.7412
3469.8	-2.2778
3469.9	4.436
3469.9	-3.4985
3469.9	2.605
3469.9	2.2998
3469.9	-0.44678
3470	6.5723
3470	-4.4141
3470	2.9102
3470	-0.44678
3470	-1.3623
3470.1	6.8774
3470.1	-3.8037
3470.1	3.8257
3470.1	-1.9727
3470.1	0.16357
3470.2	3.5205
3470.2	-1.9727
3470.2	5.3516
3470.2	-3.4985
3470.2	0.16357
3470.3	1.9946
3470.3	-1.6675
3470.3	7.793
3470.3	-0.75195
3470.3	3.2153
3470.4	2.2998
3470.4	-0.75195
3470.4	5.0464
3470.4	-1.9727
3470.4	3.2153
3470.5	-1.0571
3470.5	-0.44678
3470.5	5.6567
3470.5	-1.9727
3470.5	4.7412
3470.6	-0.75195
3470.6	-0.1416
3470.6	4.1309
3470.6	-4.1089
3470.6	5.9619
3470.7	-0.75195
3470.7	0.46875
3470.7	5.3516
3470.7	-2.2778
3470.7	6.8774
3470.8	0.16357
3470.8	0.46875
3470.8	2.9102
3470.8	-3.8037
3470.8	3.8257
3470.9	-3.8037
3470.9	1.6895
3470.9	1.6895
3470.9	-1.6675
3470.9	6.5723
3471	-2.2778
3471	3.2153
3471	3.5205
3471	-1.6675
3471	6.8774
3471.1	-3.1934
3471.1	1.6895
3471.1	0.16357
3471.1	-1.9727
3471.1	5.3516
3471.2	-3.4985
3471.2	2.9102
3471.2	0.46875
3471.2	-0.44678
3471.2	6.5723
3471.3	-3.8037
3471.3	1.6895
3471.3	-0.44678
3471.3	-1.9727
3471.3	5.9619
3471.4	-2.583
3471.4	2.9102
3471.4	0.46875
3471.4	-1.9727
3471.4	5.9619
3471.5	-2.2778
3471.5	2.9102
3471.5	0.46875
3471.5	-1.9727
3471.5	5.3516
3471.6	-1.3623
3471.6	4.436
3471.6	1.9946
3471.6	-1.0571
3471.6	5.0464
3471.7	-4.1089
3471.7	3.2153
3471.7	1.9946
3471.7	-0.1416
3471.7	6.5723
3471.8	-3.4985
3471.8	1.9946
3471.8	-0.1416
3471.8	-1.3623
3471.8	6.8774
3471.9	-5.6348
3471.9	0.77393
3471.9	1.3843
3471.9	-2.8882
3471.9	6.2671
3472	-1.6675
3472	1.0791
3472	2.9102
3472	-2.2778
3472	5.6567
3472.1	-2.2778
3472.1	0.16357
3472.1	3.2153
3472.1	-3.1934
3472.1	6.8774
3472.2	-1.6675
3472.2	0.77393
3472.2	5.3516
3472.2	-3.8037
3472.2	3.8257
3472.3	-1.3623
3472.3	-0.1416
3472.3	6.8774
3472.3	-2.2778
3472.3	4.7412
3472.4	1.3843
3472.4	-0.1416
3472.4	5.3516
3472.4	-2.2778
3472.4	1.6895
3472.5	0.77393
3472.5	-1.3623
3472.5	6.8774
3472.5	-2.2778
3472.5	1.9946
3472.6	2.2998
3472.6	-4.4141
3472.6	5.0464
3472.6	-3.1934
3472.6	-1.3623
3472.7	3.8257
3472.7	-4.7192
3472.7	2.605
3472.7	-0.44678
3472.7	-0.75195
3472.8	5.6567
3472.8	-4.7192
3472.8	1.6895
3472.8	1.9946
3472.8	-3.4985
3472.9	6.2671
3472.9	-2.2778
3472.9	0.77393
3472.9	4.1309
3472.9	-3.8037
3473	4.1309
3473	-1.6675
3473	-1.9727
3473	5.0464
3473	-3.1934
3473.1	3.5205
3473.1	3.8257
3473.1	-1.9727
3473.1	6.8774
3473.1	-1.3623
3473.2	0.16357
3473.2	5.3516
3473.2	-3.4985
3473.2	4.7412
3473.2	1.6895
3473.3	-1.0571
3473.3	7.1826
3473.3	-3.1934
3473.3	0.77393
3473.3	3.5205
3473.4	-3.8037
3473.4	2.9102
3473.4	-2.2778
3473.4	-1.3623
3473.4	4.1309
3473.5	-2.583
3473.5	2.2998
3473.5	2.2998
3473.5	-1.3623
3473.5	5.6567
3473.6	-2.8882
3473.6	-1.0571
3473.6	5.6567
3473.6	-3.8037
3473.6	2.9102
3473.7	1.6895
3473.7	-3.8037
3473.7	6.2671
3473.7	-1.3623
3473.7	-0.44678
3473.8	6.8774
3473.8	-4.1089
3473.8	1.9946
3473.8	0.46875
3473.8	-1.3623
3473.9	6.5723
3473.9	-2.2778
3473.9	0.16357
3473.9	5.6567
3473.9	-1.9727
3474	3.2153
3474	1.9946
3474	-3.4985
3474	4.1309
3474	-3.1934
3474.1	-0.44678
3474.1	5.0464
3474.1	-4.1089
3474.1	2.605
3474.1	3.2153
3474.2	-2.583
3474.2	5.9619
3474.2	-1.3623
3474.2	-1.0571
3474.2	5.3516
3474.3	-4.1089
3474.3	-0.1416
3474.3	4.1309
3474.3	-2.583
3474.3	2.605
3474.4	-1.3623
3474.4	-1.6675
3474.4	4.7412
3474.4	-2.8882
3474.4	1.3843
3474.5	3.2153
3474.5	-3.8037
3474.5	3.2153
3474.5	1.6895
3474.5	-0.75195
3474.6	6.5723
3474.6	-3.1934
3474.6	-0.44678
3474.6	5.9619
3474.6	-3.4985
3474.7	2.605
3474.7	4.436
3474.7	-4.4141
3474.7	3.5205
3474.7	-0.75195
3474.8	-0.44678
3474.8	4.7412
3474.8	-3.4985
3474.8	2.605
3474.8	1.3843
3474.9	-1.3623
3474.9	5.9619
3474.9	-1.3623
3474.9	1.3843
3474.9	1.9946
3475	-3.1934
3475	5.3516
3475	-1.6675
3475	3.5205
3475	2.9102
3475.1	-2.2778
3475.1	5.9619
3475.1	-4.4141
3475.1	1.9946
3475.1	-1.3623
3475.2	-1.9727
3475.2	2.605
3475.2	-2.8882
3475.2	5.9619
3475.2	-1.3623
3475.3	2.9102
3475.3	0.16357
3475.3	-0.44678
3475.3	3.2153
3475.3	-1.9727
3475.4	5.9619
3475.4	-3.1934
3475.4	5.9619
3475.4	-1.3623
3475.4	3.5205
3475.5	1.3843
3475.5	2.9102
3475.5	2.605
3475.5	-0.1416
3475.5	5.0464
3475.6	-1.9727
3475.6	4.7412
3475.6	-0.75195
3475.6	5.6567
3475.6	-3.1934
3475.7	3.5205
3475.7	-3.4985
3475.7	1.9946
3475.7	-1.9727
3475.7	-0.1416
3475.8	-0.75195
3475.8	-1.0571
3475.8	1.9946
3475.8	-0.44678
3475.8	5.6567
3475.9	-2.2778
3475.9	5.9619
3475.9	-0.75195
3475.9	6.2671
3475.9	-1.0571
3476	4.436
3476	-0.1416
3476	3.5205
3476	1.6895
3476	0.77393
3476.1	1.6895
3476.1	-1.9727
3476.1	3.2153
3476.1	-3.8037
3476.1	4.436
3476.2	-3.1934
3476.2	4.1309
3476.2	-1.6675
3476.2	4.1309
3476.2	1.0791
3476.3	1.6895
3476.3	3.8257
3476.3	-0.44678
3476.3	3.8257
3476.3	-3.8037
3476.4	4.1309
3476.4	-3.1934
3476.4	3.5205
3476.4	-0.44678
3476.4	0.77393
3476.5	4.7412
3476.5	-0.44678
3476.5	5.3516
3476.5	-1.6675
3476.5	5.0464
3476.6	-4.1089
3476.6	1.0791
3476.6	0.77393
3476.6	-1.9727
3476.6	5.0464
3476.7	-2.583
3476.7	5.6567
3476.7	-2.2778
3476.7	1.9946
3476.7	0.16357
3476.8	-0.1416
3476.8	4.1309
3476.8	-1.9727
3476.8	4.7412
3476.8	-2.583
3476.9	2.605
3476.9	-1.3623
3476.9	-0.44678
3476.9	4.7412
3476.9	-2.8882
3477	4.436
3477	-3.1934
3477	2.605
3477	-0.1416
3477	0.46875
3477.1	5.3516
3477.1	-3.4985
3477.1	5.0464
3477.1	-4.1089
3477.1	0.46875
3477.2	-0.1416
3477.2	-1.0571
3477.2	4.7412
3477.2	-1.3623
3477.2	5.9619
3477.3	-1.3623
3477.3	2.9102
3477.3	4.436
3477.3	-1.6675
3477.3	5.9619
3477.4	-3.8037
3477.4	3.5205
3477.4	-1.0571
3477.4	-1.6675
3477.4	4.1309
3477.5	-2.2778
3477.5	6.2671
3477.5	-2.2778
3477.5	0.16357
3477.5	1.3843
3477.6	-0.44678
3477.6	5.3516
3477.6	-2.2778
3477.6	4.1309
3477.6	-1.3623
3477.7	-0.44678
3477.7	5.6567
3477.7	-2.583
3477.7	4.7412
3477.7	-1.9727
3477.8	-0.1416
3477.8	2.605
3477.8	-0.75195
3477.8	5.6567
3477.8	-2.2778
3477.9	1.9946
3477.9	-1.3623
3477.9	-1.0571
3477.9	5.9619
3477.9	-2.8882
3478	3.8257
3478	-1.6675
3478	0.77393
3478	5.6567
3478	-1.0571
3478.1	6.2671
3478.1	-2.583
3478.1	1.9946
3478.1	1.9946
3478.1	-1.9727
3478.2	5.9619
3478.2	-2.2778
3478.2	2.2998
3478.2	-0.75195
3478.2	-2.2778
3478.3	5.6567
3478.3	-3.4985
3478.3	3.8257
3478.3	-2.583
3478.3	-1.9727
3478.4	4.436
3478.4	-2.2778
3478.4	6.5723
3478.4	-1.6675
3478.4	0.46875
3478.5	2.2998
3478.5	-1.9727
3478.5	6.5723
3478.5	-4.1089
3478.5	1.3843
3478.6	0.77393
3478.6	-2.2778
3478.6	5.3516
3478.6	-3.1934
3478.6	3.2153
3478.7	-1.6675
3478.7	-1.9727
3478.7	5.0464
3478.7	-3.4985
3478.7	3.2153
3478.8	-1.9727
3478.8	-1.6675
3478.8	3.8257
3478.8	-2.8882
3478.8	4.1309
3478.9	-1.9727
3478.9	-0.44678
3478.9	3.2153
3478.9	-3.8037
3478.9	5.6567
3479	-0.75195
3479	-0.1416
3479	3.5205
3479	-3.4985
3479	3.2153
3479.1	-1.9727
3479.1	1.9946
3479.1	2.2998
3479.1	-3.1934
3479.1	4.436
3479.2	-3.1934
3479.2	1.9946
3479.2	3.2153
3479.2	-2.583
3479.2	5.9619
3479.3	-3.1934
3479.3	1.9946
3479.3	2.9102
3479.3	-1.3623
3479.3	6.2671
3479.4	-5.3296
3479.4	1.3843
3479.4	-0.1416
3479.4	-2.583
3479.4	5.3516
3479.5	-3.8037
3479.5	1.9946
3479.5	-0.44678
3479.5	-2.2778
3479.5	5.9619
3479.6	-2.583
3479.6	2.605
3479.6	0.46875
3479.6	-1.6675
3479.6	4.7412
3479.7	-3.8037
3479.7	1.3843
3479.7	-1.0571
3479.7	-3.1934
3479.7	4.7412
3479.8	-2.8882
3479.8	4.1309
3479.8	1.9946
3479.8	-1.9727
3479.8	5.6567
3479.9	-1.9727
3479.9	2.9102
3479.9	1.0791
3479.9	-1.3623
3479.9	5.0464
3480	-3.4985
3480	2.9102
3480	3.2153
3480	-1.3623
3480	7.4878
3480.1	-3.1934
3480.1	1.9946
3480.1	2.605
3480.1	-2.8882
3480.1	5.0464
3480.2	-2.8882
3480.2	1.3843
3480.2	3.8257
3480.2	-1.6675
3480.2	7.4878
3480.3	-1.9727
3480.3	0.46875
3480.3	3.2153
3480.3	-2.583
3480.3	5.0464
3480.4	-1.0571
3480.4	0.16357
3480.4	4.436
3480.4	-4.1089
3480.4	3.5205
3480.5	0.16357
3480.5	-0.1416
3480.5	4.1309
3480.5	-4.1089
3480.5	3.2153
3480.6	0.46875
3480.6	0.16357
3480.6	7.793
3480.6	-2.583
3480.6	2.605
3480.7	1.0791
3480.7	-1.9727
3480.7	6.8774
3480.7	-2.2778
3480.7	2.2998
3480.8	3.2153
3480.8	-2.8882
3480.8	4.7412
3480.8	-1.6675
3480.8	1.6895
3480.9	4.436
3480.9	-2.583
3480.9	5.9619
3480.9	1.0791
3480.9	0.16357
3481	6.5723
3481	-3.1934
3481	2.2998
3481	2.605
3481	-2.583
3481.1	7.4878
3481.1	-2.583
3481.1	0.46875
3481.1	3.8257
3481.1	-4.1089
3481.2	4.7412
3481.2	-0.75195
3481.2	-1.6675
3481.2	4.7412
3481.2	-3.1934
3481.3	3.5205
3481.3	1.9946
3481.3	-2.583
3481.3	4.1309
3481.3	-4.1089
3481.4	0.77393
3481.4	4.7412
3481.4	-3.4985
3481.4	4.436
3481.4	-1.6675
3481.5	-2.583
3481.5	7.4878
3481.5	-2.8882
3481.5	3.2153
3481.5	2.9102
3481.6	-3.4985
3481.6	3.8257
3481.6	-2.583
3481.6	-0.44678
3481.6	4.7412
3481.7	-5.0244
3481.7	2.2998
3481.7	-1.0571
3481.7	-2.2778
3481.7	4.436
3481.8	-1.0571
3481.8	-0.44678
3481.8	3.8257
3481.8	-3.4985
3481.8	2.605
3481.9	-0.44678
3481.9	-2.2778
3481.9	2.9102
3481.9	-5.6348
3481.9	-0.1416
3482	2.9102
3482	-3.1934
3482	5.6567
3482	-1.6675
3482	-1.6675
3482.1	6.5723
3482.1	-3.4985
3482.1	2.605
3482.1	3.2153
3482.1	-4.1089
3482.2	3.8257
3482.2	-0.44678
3482.2	-0.75195
3482.2	6.5723
3482.2	-3.8037
3482.3	0.46875
3482.3	2.9102
3482.3	-5.9399
3482.3	3.5205
3482.3	-1.0571
3482.4	-2.583
3482.4	5.9619
3482.4	-1.3623
3482.4	1.3843
3482.4	5.3516
3482.5	-1.9727
3482.5	3.8257
3482.5	0.46875
3482.5	-0.44678
3482.5	5.9619
3482.6	-1.6675
3482.6	0.77393
3482.6	3.8257
3482.6	-4.1089
3482.6	2.9102
3482.7	1.3843
3482.7	-4.7192
3482.7	4.436
3482.7	-2.8882
3482.7	-1.0571
3482.8	5.3516
3482.8	-3.4985
3482.8	1.3843
3482.8	5.0464
3482.8	-2.583
3482.9	6.2671
3482.9	2.605
3482.9	-1.6675
3482.9	6.5723
3482.9	-3.1934
3483	-1.0571
3483	4.7412
3483	-3.1934
3483	3.2153
3483	4.7412
3483.1	-2.2778
3483.1	5.3516
3483.1	-1.3623
3483.1	-1.6675
3483.1	4.1309
3483.2	-5.0244
3483.2	1.9946
3483.2	1.0791
3483.2	-1.9727
3483.2	6.8774
3483.3	-1.3623
3483.3	2.605
3483.3	1.9946
3483.3	-2.583
3483.3	5.3516
3483.4	-4.1089
3483.4	3.2153
3483.4	1.3843
3483.4	-0.75195
3483.4	6.8774
3483.5	-1.3623
3483.5	6.2671
3483.5	-0.44678
3483.5	0.46875
3483.5	2.2998
3483.6	-1.6675
3483.6	3.8257
3483.6	-3.4985
3483.6	5.9619
3483.6	-2.8882
3483.7	1.3843
3483.7	-1.9727
3483.7	-0.75195
3483.7	1.9946
3483.7	-1.3623
3483.8	4.7412
3483.8	-1.3623
3483.8	5.0464
3483.8	-1.9727
3483.8	5.0464
3483.9	-2.2778
3483.9	2.2998
3483.9	-1.9727
3483.9	0.46875
3483.9	-1.9727
3484	-0.1416
3484	2.2998
3484	-1.3623
3484	5.3516
3484	-0.75195
3484.1	5.6567
3484.1	-0.75195
3484.1	5.6567
3484.1	-2.583
3484.1	4.7412
3484.2	-3.1934
3484.2	2.605
3484.2	-0.75195
3484.2	1.0791
3484.2	-1.6675
3484.3	-0.75195
3484.3	1.0791
3484.3	-1.0571
3484.3	3.2153
3484.3	-2.8882
3484.4	5.0464
3484.4	-3.1934
3484.4	5.6567
3484.4	0.16357
3484.4	4.436
3484.5	-0.75195
3484.5	3.2153
3484.5	0.46875
3484.5	-0.1416
3484.5	5.0464
3484.6	-1.6675
3484.6	4.1309
3484.6	-2.8882
3484.6	3.2153
3484.6	-3.4985
3484.7	3.2153
3484.7	-1.9727
3484.7	-0.75195
3484.7	1.6895
3484.7	-1.9727
3484.8	4.1309
3484.8	-2.583
3484.8	5.9619
3484.8	-3.1934
3484.8	1.9946
3484.9	-0.75195
3484.9	0.46875
3484.9	5.3516
3484.9	-2.2778
3484.9	5.6567
3485	-4.4141
3485	3.5205
3485	-1.6675
3485	0.46875
3485	1.9946
3485.1	-0.75195
3485.1	3.8257
3485.1	-3.1934
3485.1	6.8774
3485.1	-2.583
3485.2	2.2998
3485.2	1.6895
3485.2	0.16357
3485.2	5.6567
3485.2	-1.0571
3485.3	4.1309
3485.3	-3.8037
3485.3	0.46875
3485.3	-0.75195
3485.3	-0.75195
3485.4	5.3516
3485.4	-2.583
3485.4	5.3516
3485.4	-2.583
3485.4	2.2998
3485.5	2.605
3485.5	-0.75195
3485.5	6.5723
3485.5	-2.583
3485.5	4.1309
3485.6	-0.44678
3485.6	1.9946
3485.6	3.2153
3485.6	-2.8882
3485.6	4.7412
3485.7	-4.1089
3485.7	2.605
3485.7	0.46875
3485.7	-1.6675
3485.7	2.2998
3485.8	-4.4141
3485.8	4.1309
3485.8	-1.9727
3485.8	2.2998
3485.8	0.46875
3485.9	-3.1934
3485.9	4.1309
3485.9	-4.1089
3485.9	4.1309
3485.9	-1.6675
3486	-0.75195
3486	4.436
3486	-2.8882
3486	5.9619
3486	-1.0571
3486.1	1.6895
3486.1	-0.1416
3486.1	-2.8882
3486.1	4.1309
3486.1	-3.8037
3486.2	3.2153
3486.2	-1.3623
3486.2	-1.0571
3486.2	2.9102
3486.2	-4.1089
3486.3	3.5205
3486.3	-3.1934
3486.3	1.0791
3486.3	1.0791
3486.3	-1.9727
3486.4	5.6567
3486.4	-1.9727
3486.4	4.7412
3486.4	1.0791
3486.4	-0.44678
3486.5	3.8257
3486.5	-4.7192
3486.5	4.7412
3486.5	-2.583
3486.5	-1.9727
3486.6	3.5205
3486.6	-3.1934
3486.6	6.5723
3486.6	-0.44678
3486.6	2.9102
3486.7	1.9946
3486.7	-1.6675
3486.7	5.0464
3486.7	-2.2778
3486.7	5.3516
3486.8	0.16357
3486.8	-1.6675
3486.8	4.436
3486.8	-2.8882
3486.8	5.0464
3486.9	-2.2778
3486.9	-0.44678
3486.9	4.7412
3486.9	-3.1934
3486.9	6.8774
3487	-0.75195
3487	2.605
3487	2.9102
3487	-1.6675
3487	5.3516
3487.1	-3.1934
3487.1	2.605
3487.1	2.2998
3487.1	-0.75195
3487.1	7.1826
3487.2	-2.2778
3487.2	2.9102
3487.2	-0.1416
3487.2	-1.0571
3487.2	2.605
3487.3	-4.7192
3487.3	2.9102
3487.3	-2.2778
3487.3	0.46875
3487.3	4.7412
3487.4	-3.8037
3487.4	5.0464
3487.4	-2.2778
3487.4	0.46875
3487.4	5.0464
3487.5	-1.9727
3487.5	5.6567
3487.5	-1.6675
3487.5	1.9946
3487.5	4.1309
3487.6	-2.583
3487.6	5.6567
3487.6	-2.8882
3487.6	-0.44678
3487.6	2.9102
3487.7	-2.2778
3487.7	5.9619
3487.7	-2.583
3487.7	1.3843
3487.7	1.9946
3487.8	-1.9727
3487.8	5.9619
3487.8	-1.0571
3487.8	4.1309
3487.8	3.2153
3487.9	-0.75195
3487.9	6.2671
3487.9	-2.8882
3487.9	2.2998
3487.9	-0.1416
3488	-2.2778
3488	5.6567
3488	-3.8037
3488	4.1309
3488	1.6895
3488.1	0.16357
3488.1	6.8774
3488.1	-2.2778
3488.1	4.1309
3488.1	0.77393
3488.2	-0.75195
3488.2	6.2671
3488.2	-3.4985
3488.2	3.8257
3488.2	0.77393
3488.3	-2.2778
3488.3	3.8257
3488.3	-4.1089
3488.3	0.77393
3488.3	-0.44678
3488.4	-1.0571
3488.4	5.0464
3488.4	-3.8037
3488.4	3.2153
3488.4	0.16357
3488.5	-0.44678
3488.5	6.5723
3488.5	-3.8037
3488.5	2.2998
3488.5	1.3843
3488.6	-1.3623
3488.6	5.9619
3488.6	-1.9727
3488.6	3.5205
3488.6	0.16357
3488.7	-3.1934
3488.7	5.0464
3488.7	-4.1089
3488.7	1.6895
3488.7	2.9102
3488.8	-2.2778
3488.8	5.6567
3488.8	-3.4985
3488.8	0.46875
3488.8	3.5205
3488.9	-4.4141
3488.9	3.2153
3488.9	-3.8037
3488.9	-0.75195
3488.9	3.5205
3489	-2.583
3489	6.2671
3489	-1.0571
3489	-2.2778
3489	4.1309
3489.1	-4.4141
3489.1	2.9102
3489.1	-0.75195
3489.1	-1.3623
3489.1	7.4878
3489.2	-1.3623
3489.2	3.8257
3489.2	3.5205
3489.2	-0.75195
3489.2	6.2671
3489.3	-2.2778
3489.3	0.16357
3489.3	2.9102
3489.3	-3.1934
3489.3	4.436
3489.4	-0.75195
3489.4	1.3843
3489.4	4.7412
3489.4	-1.9727
3489.4	5.0464
3489.5	1.0791
3489.5	-2.2778
3489.5	5.6567
3489.5	-3.4985
3489.5	1.3843
3489.6	3.5205
3489.6	-1.6675
3489.6	6.2671
3489.6	-1.9727
3489.6	-0.44678
3489.7	1.6895
3489.7	-4.4141
3489.7	3.8257
3489.7	-2.583
3489.7	-1.9727
3489.8	8.7085
3489.8	-3.4985
3489.8	2.2998
3489.8	2.2998
3489.8	-3.4985
3489.9	3.8257
3489.9	-3.1934
3489.9	-0.44678
3489.9	4.436
3489.9	-2.8882
3490	4.1309
3490	1.0791
3490	-0.75195
3490	7.1826
3490	-3.1934
3490.1	1.6895
3490.1	4.7412
3490.1	-3.8037
3490.1	6.5723
3490.1	-0.44678
3490.2	-1.9727
3490.2	4.7412
3490.2	-4.4141
3490.2	1.3843
3490.2	3.2153
3490.3	-2.8882
3490.3	5.3516
3490.3	-1.9727
3490.3	-1.0571
3490.3	5.3516
3490.4	-2.2778
3490.4	1.6895
3490.4	1.3843
3490.4	-2.8882
3490.4	6.2671
3490.5	-1.0571
3490.5	0.46875
3490.5	6.2671
3490.5	-3.4985
3490.5	3.2153
3490.6	1.6895
3490.6	-2.583
3490.6	5.9619
3490.6	-2.8882
3490.6	-1.0571
3490.7	4.436
3490.7	-5.0244
3490.7	1.9946
3490.7	3.2153
3490.7	-0.75195
3490.8	6.2671
3490.8	-1.0571
3490.8	-0.44678
3490.8	6.2671
3490.8	-3.4985
3490.9	1.6895
3490.9	2.605
3490.9	-4.1089
3490.9	4.7412
3490.9	-0.1416
3491	-1.0571
3491	5.3516
3491	-2.8882
3491	1.3843
3491	4.1309
3491.1	-3.4985
3491.1	2.605
3491.1	-0.44678
3491.1	-2.8882
3491.1	6.8774
3491.2	-1.3623
3491.2	0.77393
3491.2	6.2671
3491.2	-4.4141
3491.2	1.3843
3491.3	1.0791
3491.3	-2.8882
3491.3	5.9619
3491.3	-2.583
3491.3	-0.75195
3491.4	4.7412
3491.4	-2.2778
3491.4	3.5205
3491.4	3.2153
3491.4	-4.4141
3491.5	4.7412
3491.5	-3.1934
3491.5	-1.0571
3491.5	5.9619
3491.5	-2.8882
3491.6	2.605
3491.6	-0.44678
3491.6	-1.9727
3491.6	5.6567
3491.6	-2.583
3491.7	2.2998
3491.7	-1.9727
3491.7	-1.0571
3491.7	4.436
3491.7	-2.2778
3491.8	5.6567
3491.8	-1.3623
3491.8	0.46875
3491.8	2.2998
3491.8	-2.8882
3491.9	5.9619
3491.9	-2.583
3491.9	3.2153
3491.9	0.16357
3491.9	-0.1416
3492	4.436
3492	-0.44678
3492	7.1826
3492	-2.8882
3492	4.436
3492.1	-3.1934
3492.1	2.2998
3492.1	-0.75195
3492.1	0.77393
3492.1	2.605
3492.2	-1.9727
3492.2	3.2153
3492.2	-4.4141
3492.2	3.8257
3492.2	-4.1089
3492.3	2.2998
3492.3	-4.1089
3492.3	2.9102
3492.3	-1.3623
3492.3	1.0791
3492.4	0.16357
3492.4	1.0791
3492.4	1.9946
3492.4	-1.0571
3492.4	4.436
3492.5	-1.0571
3492.5	5.6567
3492.5	-0.75195
3492.5	5.0464
3492.5	-1.6675
3492.6	4.7412
3492.6	-3.4985
3492.6	2.605
3492.6	-3.8037
3492.6	-0.1416
3492.7	-2.8882
3492.7	-1.9727
3492.7	1.3843
3492.7	-1.0571
3492.7	4.436
3492.8	-2.8882
3492.8	6.8774
3492.8	-2.2778
3492.8	5.6567
3492.8	-0.44678
3492.9	2.2998
3492.9	-0.44678
3492.9	0.46875
3492.9	1.9946
3492.9	-1.0571
3493	4.436
3493	-2.2778
3493	5.6567
3493	-1.6675
3493	3.2153
3493.1	-0.75195
3493.1	1.3843
3493.1	2.2998
3493.1	-1.6675
3493.1	3.8257
3493.2	-4.4141
3493.2	4.1309
3493.2	-2.583
3493.2	2.2998
3493.2	-0.75195
3493.3	-0.1416
3493.3	2.9102
3493.3	0.16357
3493.3	5.6567
3493.3	-3.8037
3493.4	3.8257
3493.4	-1.9727
3493.4	0.77393
3493.4	3.5205
3493.4	-0.44678
3493.5	5.3516
3493.5	-2.2778
3493.5	4.436
3493.5	-2.2778
3493.5	2.605
3493.6	2.2998
3493.6	-2.2778
3493.6	3.5205
3493.6	-4.4141
3493.6	3.5205
3493.7	-2.583
3493.7	1.9946
3493.7	2.605
3493.7	-1.3623
3493.7	6.2671
3493.8	-1.3623
3493.8	6.5723
3493.8	0.16357
3493.8	2.2998
3493.8	2.605
3493.9	-2.583
3493.9	6.5723
3493.9	-1.3623
3493.9	4.1309
3493.9	-1.3623
3494	-1.6675
3494	1.3843
3494	-3.4985
3494	5.6567
3494	-3.4985
3494.1	2.9102
3494.1	1.3843
3494.1	-0.44678
3494.1	6.5723
3494.1	-1.6675
3494.2	5.3516
3494.2	-2.2778
3494.2	0.46875
3494.2	3.5205
3494.2	-2.2778
3494.3	7.4878
3494.3	-2.583
3494.3	2.2998
3494.3	0.16357
3494.3	-0.44678
3494.4	3.5205
3494.4	-3.1934
3494.4	4.7412
3494.4	-3.1934
3494.4	0.77393
3494.5	3.5205
3494.5	-1.9727
3494.5	6.8774
3494.5	-3.1934
3494.5	1.6895
3494.6	-0.1416
3494.6	-1.6675
3494.6	5.3516
3494.6	-2.2778
3494.6	4.1309
3494.7	-1.9727
3494.7	-0.1416
3494.7	5.0464
3494.7	-2.583
3494.7	6.2671
3494.8	-2.8882
3494.8	1.9946
3494.8	2.2998
3494.8	-1.3623
3494.8	5.3516
3494.9	-2.8882
3494.9	2.2998
3494.9	-1.0571
3494.9	-0.75195
3494.9	5.0464
3495	-2.8882
3495	5.3516
3495	-1.9727
3495	-0.1416
3495	3.2153
3495.1	-3.8037
3495.1	6.2671
3495.1	-0.75195
3495.1	0.16357
3495.1	2.9102
3495.2	-2.2778
3495.2	5.6567
3495.2	-1.6675
3495.2	2.605
3495.2	1.6895
3495.3	-1.9727
3495.3	5.3516
3495.3	-3.1934
3495.3	3.8257
3495.3	-0.1416
3495.4	-1.3623
3495.4	3.2153
3495.4	-3.4985
3495.4	4.1309
3495.4	-3.1934
3495.5	-1.0571
3495.5	3.8257
3495.5	-4.4141
3495.5	4.7412
3495.5	-1.3623
3495.6	1.6895
3495.6	4.436
3495.6	-1.9727
3495.6	5.6567
3495.6	-3.4985
3495.7	2.2998
3495.7	3.5205
3495.7	-1.3623
3495.7	7.4878
3495.7	-2.583
3495.8	1.0791
3495.8	1.9946
3495.8	-0.75195
3495.8	5.0464
3495.8	-2.583
3495.9	1.9946
3495.9	-0.1416
3495.9	-1.0571
3495.9	7.1826
3495.9	-1.9727
3496	3.8257
3496	-1.0571
3496	-1.6675
3496	3.8257
3496	-3.8037
3496.1	2.9102
3496.1	-1.3623
3496.1	-1.0571
3496.1	5.0464
3496.1	-3.1934
3496.2	4.7412
3496.2	0.77393
3496.2	-1.0571
3496.2	5.0464
3496.2	-3.1934
3496.3	3.8257
3496.3	-1.0571
3496.3	-0.44678
3496.3	5.6567
3496.3	-3.1934
3496.4	4.436
3496.4	-1.3623
3496.4	0.16357
3496.4	5.0464
3496.4	-4.1089
3496.5	1.9946
3496.5	-1.6675
3496.5	-0.75195
3496.5	4.7412
3496.5	-4.1089
3496.6	4.1309
3496.6	-1.6675
3496.6	-1.9727
3496.6	4.7412
3496.6	-2.2778
3496.7	2.9102
3496.7	-1.3623
3496.7	0.16357
3496.7	5.9619
3496.7	-2.2778
3496.8	4.436
3496.8	-1.0571
3496.8	-1.3623
3496.8	4.1309
3496.8	-4.4141
3496.9	4.1309
3496.9	1.0791
3496.9	-3.4985
3496.9	5.9619
3496.9	-1.3623
3497	3.5205
3497	3.8257
3497	-1.0571
3497	5.6567
3497	-3.8037
3497.1	1.6895
3497.1	3.5205
3497.1	-1.6675
3497.1	6.8774
3497.1	-2.583
3497.2	1.0791
3497.2	3.2153
3497.2	-3.1934
3497.2	6.2671
3497.2	-1.3623
3497.3	-1.0571
3497.3	3.2153
3497.3	-4.1089
3497.3	2.9102
3497.3	0.16357
3497.4	-1.0571
3497.4	3.8257
3497.4	-3.4985
3497.4	3.2153
3497.4	0.16357
3497.5	0.77393
3497.5	6.5723
3497.5	-3.1934
3497.5	2.9102
3497.5	3.8257
3497.6	-1.6675
3497.6	7.4878
3497.6	-2.8882
3497.6	1.3843
3497.6	4.1309
3497.7	-3.1934
3497.7	6.2671
3497.7	-0.44678
3497.7	0.16357
3497.7	3.5205
3497.8	-1.0571
3497.8	5.0464
3497.8	3.2153
3497.8	0.46875
3497.8	5.9619
3497.9	-2.2778
3497.9	1.0791
3497.9	3.2153
3497.9	-2.2778
3497.9	5.0464
3498	-2.2778
3498	-0.75195
3498	4.7412
3498	-3.4985
3498	2.605
3498.1	-0.44678
3498.1	-1.9727
3498.1	5.9619
3498.1	-2.583
3498.1	3.8257
3498.2	5.3516
3498.2	-1.9727
3498.2	5.3516
3498.2	-2.2778
3498.2	-2.2778
3498.3	4.436
3498.3	-4.4141
3498.3	-0.75195
3498.3	0.46875
3498.3	-1.6675
3498.4	5.9619
3498.4	-0.1416
3498.4	0.46875
3498.4	2.9102
3498.4	-3.4985
3498.5	2.9102
3498.5	-1.3623
3498.5	-1.3623
3498.5	4.436
3498.5	-5.3296
3498.6	0.46875
3498.6	2.9102
3498.6	-3.4985
3498.6	5.3516
3498.6	-1.9727
3498.7	-2.583
3498.7	4.1309
3498.7	-3.8037
3498.7	2.2998
3498.7	4.436
3498.8	-3.4985
3498.8	5.0464
3498.8	-1.0571
3498.8	-0.44678
3498.8	7.1826
3498.9	-2.8882
3498.9	1.9946
3498.9	2.605
3498.9	-3.8037
3498.9	5.0464
3499	-0.44678
3499	-1.0571
3499	4.436
3499	-4.1089
3499	4.1309
3499.1	3.5205
3499.1	-2.583
3499.1	4.436
3499.1	-1.6675
3499.1	-2.583
3499.2	4.7412
3499.2	-4.7192
3499.2	1.0791
3499.2	4.1309
3499.2	-2.583
3499.3	5.6567
3499.3	0.16357
3499.3	-2.2778
3499.3	6.2671
3499.3	-2.583
3499.4	1.0791
3499.4	4.7412
3499.4	-2.583
3499.4	5.0464
3499.4	1.3843
3499.5	-2.8882
3499.5	5.6567
3499.5	-1.9727
3499.5	-0.75195
3499.5	5.0464
3499.6	-4.7192
3499.6	1.3843
3499.6	2.605
3499.6	-4.1089
3499.6	4.7412
3499.7	-0.1416
3499.7	-3.1934
3499.7	6.2671
3499.7	-2.583
3499.7	2.2998
3499.8	4.7412
3499.8	-1.6675
3499.8	4.7412
3499.8	1.3843
3499.8	-1.3623
3499.9	6.5723
3499.9	-1.3623
3499.9	3.2153
3499.9	1.9946
3499.9	-1.3623
3500	5.9619
3500	-3.1934
3500	1.3843
3500	1.9946
3500	-1.9727
3500.1	5.9619
3500.1	-2.583
3500.1	4.1309
3500.1	1.9946
3500.1	0.16357
3500.2	5.0464
3500.2	-2.8882
3500.2	6.5723
3500.2	-2.8882
3500.2	3.5205
3500.3	-0.75195
3500.3	0.46875
3500.3	2.9102
3500.3	-1.9727
3500.3	6.2671
3500.4	-1.3623
3500.4	5.6567
3500.4	-1.9727
3500.4	2.605
3500.4	-0.75195
3500.5	-0.44678
3500.5	1.9946
3500.5	-0.44678
3500.5	4.436
3500.5	-1.3623
3500.6	5.3516
3500.6	-1.0571
3500.6	6.2671
3500.6	-0.75195
3500.6	5.3516
3500.7	-0.44678
3500.7	2.9102
3500.7	-0.1416
3500.7	1.9946
3500.7	1.3843
3500.8	-0.44678
3500.8	1.3843
3500.8	-1.6675
3500.8	3.8257
3500.8	-4.1089
3500.9	5.6567
3500.9	-2.2778
3500.9	5.3516
3500.9	-1.6675
3500.9	5.6567
3501	-2.2778
3501	4.436
3501	-0.75195
3501	2.605
3501	1.3843
3501.1	1.3843
3501.1	3.2153
3501.1	-1.6675
3501.1	5.0464
3501.1	-3.4985
3501.2	4.436
3501.2	-2.583
3501.2	3.2153
3501.2	-3.4985
3501.2	1.9946
3501.3	-0.1416
3501.3	1.3843
3501.3	4.1309
3501.3	-0.44678
3501.3	5.6567
3501.4	-2.2778
3501.4	6.5723
3501.4	-1.3623
3501.4	4.1309
3501.4	-0.44678
3501.5	0.46875
3501.5	0.16357
3501.5	-1.6675
3501.5	5.6567
3501.5	-3.1934
3501.6	6.2671
3501.6	-1.9727
3501.6	3.2153
3501.6	1.3843
3501.6	0.77393
3501.7	4.1309
3501.7	-2.583
3501.7	4.7412
3501.7	-4.1089
3501.7	5.0464
3501.8	-1.3623
3501.8	1.3843
3501.8	4.1309
3501.8	-1.0571
3501.8	6.2671
3501.9	-2.8882
3501.9	4.1309
3501.9	-1.9727
3501.9	-0.1416
3501.9	1.6895
3502	-1.0571
3502	6.8774
3502	-1.9727
3502	5.9619
3502	-2.2778
3502.1	0.16357
3502.1	3.2153
3502.1	-0.75195
3502.1	6.2671
3502.1	-3.1934
3502.2	4.1309
3502.2	-2.2778
3502.2	1.3843
3502.2	4.1309
3502.2	-4.7192
3502.3	5.0464
3502.3	-4.4141
3502.3	1.0791
3502.3	0.16357
3502.3	-0.44678
3502.4	5.0464
3502.4	-2.583
3502.4	4.7412
3502.4	-2.583
3502.4	1.9946
3502.5	1.6895
3502.5	-2.583
3502.5	4.1309
3502.5	-3.8037
3502.5	3.8257
3502.6	-1.9727
3502.6	-0.1416
3502.6	3.5205
3502.6	-3.8037
3502.6	5.3516
3502.7	-1.3623
3502.7	2.2998
3502.7	1.3843
3502.7	-1.0571
3502.7	5.9619
3502.8	-2.583
3502.8	5.3516
3502.8	-0.75195
3502.8	-0.75195
3502.8	3.5205
3502.9	-4.4141
3502.9	5.0464
3502.9	-1.3623
3502.9	1.9946
3502.9	1.0791
3503	-1.9727
3503	5.3516
3503	-2.2778
3503	4.436
3503	0.46875
3503.1	1.3843
3503.1	5.6567
3503.1	-2.2778
3503.1	6.8774
3503.1	-1.3623
3503.2	0.46875
3503.2	4.1309
3503.2	-2.583
3503.2	5.6567
3503.2	-0.75195
3503.3	1.9946
3503.3	1.0791
3503.3	-0.1416
3503.3	5.9619
3503.3	-3.4985
3503.4	4.1309
3503.4	-2.2778
3503.4	-1.3623
3503.4	5.9619
3503.4	-2.583
3503.5	5.9619
3503.5	-0.75195
3503.5	1.6895
3503.5	4.1309
3503.5	-3.1934
3503.6	6.8774
3503.6	-1.6675
3503.6	3.5205
3503.6	3.2153
3503.6	-1.0571
3503.7	6.8774
3503.7	-1.3623
3503.7	4.436
3503.7	1.9946
3503.7	0.77393
3503.8	6.5723
3503.8	-2.2778
3503.8	4.7412
3503.8	0.46875
3503.8	-0.44678
3503.9	4.436
3503.9	-3.4985
3503.9	4.436
3503.9	-2.2778
3503.9	0.77393
3504	1.6895
3504	-4.7192
3504	4.1309
3504	-3.4985
3504	1.9946
3504.1	5.3516
3504.1	-1.3623
3504.1	7.1826
3504.1	-1.3623
3504.1	3.2153
3504.2	2.9102
3504.2	-1.3623
3504.2	5.6567
3504.2	-3.4985
3504.2	1.6895
3504.3	-0.75195
3504.3	-0.75195
3504.3	5.6567
3504.3	-3.8037
3504.3	3.5205
3504.4	-0.44678
3504.4	-0.75195
3504.4	6.5723
3504.4	-2.2778
3504.4	4.436
3504.5	-0.44678
3504.5	-1.3623
3504.5	3.8257
3504.5	-3.8037
3504.5	3.5205
3504.6	-1.9727
3504.6	0.46875
3504.6	5.9619
3504.6	-2.583
3504.6	6.5723
3504.7	-1.6675
3504.7	0.77393
3504.7	4.1309
3504.7	-4.7192
3504.7	5.3516
3504.8	-2.583
3504.8	-1.9727
3504.8	3.8257
3504.8	-4.1089
3504.8	4.436
3504.9	-1.0571
3504.9	1.0791
3504.9	3.8257
3504.9	-2.583
3504.9	5.6567
3505	-1.3623
3505	1.9946
3505	4.7412
3505	-3.1934
3505	5.3516
3505.1	-1.0571
3505.1	0.77393
3505.1	5.3516
3505.1	-2.8882
3505.1	4.1309
3505.2	-2.2778
3505.2	-0.75195
3505.2	4.7412
3505.2	-2.8882
3505.2	4.1309
3505.3	-1.9727
3505.3	-1.6675
3505.3	5.0464
3505.3	-1.0571
3505.3	4.7412
3505.4	-2.583
3505.4	-1.3623
3505.4	4.1309
3505.4	-2.8882
3505.4	4.7412
3505.5	1.0791
3505.5	-1.9727
3505.5	6.2671
3505.5	-2.8882
3505.5	1.9946
3505.6	2.2998
3505.6	-1.9727
3505.6	5.6567
3505.6	-2.583
3505.6	2.605
3505.7	3.5205
3505.7	0.16357
3505.7	6.8774
3505.7	-1.9727
3505.7	0.77393
3505.8	6.2671
3505.8	-1.0571
3505.8	6.2671
3505.8	-2.583
3505.8	1.0791
3505.9	3.8257
3505.9	-2.8882
3505.9	5.0464
3505.9	-0.75195
3505.9	-2.583
3506	4.7412
3506	-3.1934
3506	2.9102
3506	2.2998
3506	-1.0571
3506.1	5.0464
3506.1	-3.8037
3506.1	1.0791
3506.1	1.9946
3506.1	-3.1934
3506.2	4.436
3506.2	-4.4141
3506.2	0.16357
3506.2	5.6567
3506.2	-3.4985
3506.3	3.5205
3506.3	-1.6675
3506.3	-2.583
3506.3	5.9619
3506.3	-2.2778
3506.4	3.2153
3506.4	3.5205
3506.4	-2.2778
3506.4	5.9619
3506.4	-1.9727
3506.5	1.0791
3506.5	6.2671
3506.5	-3.4985
3506.5	3.5205
3506.5	0.16357
3506.6	-1.0571
3506.6	7.4878
3506.6	-0.44678
3506.6	1.9946
3506.6	2.9102
3506.7	-3.4985
3506.7	5.6567
3506.7	-1.3623
3506.7	0.16357
3506.7	5.3516
3506.8	-2.8882
3506.8	3.8257
3506.8	-0.44678
3506.8	-1.9727
3506.8	6.2671
3506.9	-3.8037
3506.9	-0.75195
3506.9	4.1309
3506.9	-3.4985
3506.9	3.8257
3507	1.3843
3507	-1.6675
3507	7.1826
3507	-1.9727
3507	1.0791
3507.1	5.3516
3507.1	-3.4985
3507.1	4.1309
3507.1	-0.75195
3507.1	-0.75195
3507.2	6.2671
3507.2	-1.9727
3507.2	1.9946
3507.2	3.5205
3507.2	-2.2778
3507.3	4.436
3507.3	-1.0571
3507.3	-0.44678
3507.3	6.2671
3507.3	-3.1934
3507.4	2.9102
3507.4	4.436
3507.4	-3.8037
3507.4	4.436
3507.4	-2.8882
3507.5	-2.583
3507.5	5.0464
3507.5	-2.8882
3507.5	2.2998
3507.5	5.3516
3507.6	-1.9727
3507.6	4.7412
3507.6	0.77393
3507.6	-1.0571
3507.6	6.2671
3507.7	-3.1934
3507.7	-0.44678
3507.7	4.436
3507.7	-2.2778
3507.7	5.0464
3507.8	4.436
3507.8	-2.583
3507.8	5.6567
3507.8	-1.9727
3507.8	-1.9727
3507.9	4.436
3507.9	-3.8037
3507.9	0.77393
3507.9	3.5205
3507.9	-2.583
3508	4.436
3508	-0.44678
3508	-0.75195
3508	5.0464
3508	-3.4985
3508.1	0.46875
3508.1	2.9102
3508.1	-2.583
3508.1	5.0464
3508.1	-1.0571
3508.2	-0.1416
3508.2	5.0464
3508.2	-3.1934
3508.2	3.8257
3508.2	1.6895
3508.3	-1.9727
3508.3	5.9619
3508.3	-3.1934
3508.3	1.6895
3508.3	1.9946
3508.4	-1.3623
3508.4	5.3516
3508.4	-3.4985
3508.4	2.2998
3508.4	-1.0571
3508.5	0.16357
3508.5	4.436
3508.5	-3.4985
3508.5	3.5205
3508.5	-3.8037
3508.6	0.16357
3508.6	0.77393
3508.6	-2.8882
3508.6	4.1309
3508.6	-3.1934
3508.7	3.2153
3508.7	-2.8882
3508.7	3.2153
3508.7	-2.8882
3508.7	0.46875
3508.8	1.9946
3508.8	-1.6675
3508.8	5.6567
3508.8	-0.44678
3508.8	5.3516
3508.9	-1.6675
3508.9	4.7412
3508.9	-1.9727
3508.9	5.0464
3508.9	-0.75195
3509	1.3843
3509	0.77393
3509	-0.44678
3509	3.5205
3509	-1.3623
3509.1	3.8257
3509.1	-3.1934
3509.1	4.1309
3509.1	-3.4985
3509.1	4.436
3509.2	-3.1934
3509.2	3.2153
3509.2	-2.8882
3509.2	1.6895
3509.2	-0.75195
3509.3	2.2998
3509.3	1.0791
3509.3	0.46875
3509.3	3.8257
3509.3	-1.3623
3509.4	4.436
3509.4	-1.0571
3509.4	5.6567
3509.4	-4.1089
3509.4	4.436
3509.5	-3.1934
3509.5	1.3843
3509.5	0.77393
3509.5	0.46875
3509.5	2.605
3509.6	-1.6675
3509.6	4.7412
3509.6	-2.8882
3509.6	6.8774
3509.6	-2.2778
3509.7	4.1309
3509.7	-1.6675
3509.7	0.16357
3509.7	1.9946
3509.7	-1.3623
3509.8	4.436
3509.8	-2.8882
3509.8	4.1309
3509.8	-2.583
3509.8	4.436
3509.9	1.0791
3509.9	1.9946
3509.9	3.8257
3509.9	-1.9727
3509.9	4.436
3510	-2.2778
3510	3.8257
3510	-2.583
3510	1.6895
3510	1.6895
3510.1	-0.1416
3510.1	6.8774
3510.1	-2.583
3510.1	3.5205
3510.1	-3.8037
3510.2	1.0791
3510.2	-0.1416
3510.2	-0.1416
3510.2	5.6567
3510.2	-2.583
3510.3	4.7412
3510.3	-2.583
3510.3	1.9946
3510.3	-0.1416
3510.3	-1.6675
3510.4	3.2153
3510.4	-4.1089
3510.4	5.0464
3510.4	-0.75195
3510.4	1.6895
3510.5	1.6895
3510.5	-0.44678
3510.5	3.8257
3510.5	-2.2778
3510.5	7.4878
3510.6	0.46875
3510.6	1.6895
3510.6	3.2153
3510.6	-2.2778
3510.6	6.2671
3510.7	-0.44678
3510.7	4.436
3510.7	-0.44678
3510.7	-0.44678
3510.7	3.8257
3510.8	-3.8037
3510.8	5.6567
3510.8	-2.8882
3510.8	-0.44678
3510.8	1.6895
3510.9	-1.0571
3510.9	6.8774
3510.9	-1.6675
3510.9	4.1309
3510.9	-1.3623
3511	0.16357
3511	4.7412
3511	-1.6675
3511	6.8774
3511	-2.583
3511.1	2.2998
3511.1	0.77393
3511.1	-1.9727
3511.1	5.9619
3511.1	-4.4141
3511.2	2.2998
3511.2	-1.6675
3511.2	-1.6675
3511.2	5.3516
3511.2	-1.3623
3511.3	5.0464
3511.3	-2.8882
3511.3	1.6895
3511.3	2.605
3511.3	-1.0571
3511.4	6.2671
3511.4	-3.1934
3511.4	3.5205
3511.4	1.3843
3511.4	1.0791
3511.5	5.9619
3511.5	-3.1934
3511.5	3.5205
3511.5	-3.1934
3511.5	-0.75195
3511.6	3.5205
3511.6	-2.583
3511.6	5.9619
3511.6	-1.9727
3511.6	2.605
3511.7	1.9946
3511.7	-3.1934
3511.7	5.9619
3511.7	-4.4141
3511.7	1.6895
3511.8	0.16357
3511.8	-2.583
3511.8	3.8257
3511.8	-1.6675
3511.8	3.5205
3511.9	0.16357
3511.9	0.46875
3511.9	5.0464
3511.9	-2.583
3511.9	6.2671
3512	-1.6675
3512	-1.0571
3512	4.1309
3512	-3.1934
3512	5.3516
3512.1	-2.2778
3512.1	0.46875
3512.1	2.9102
3512.1	-3.1934
3512.1	5.6567
3512.2	-2.8882
3512.2	1.3843
3512.2	0.16357
3512.2	-2.583
3512.2	5.9619
3512.3	-2.8882
3512.3	3.2153
3512.3	1.0791
3512.3	-1.0571
3512.3	5.3516
3512.4	-4.4141
3512.4	1.6895
3512.4	-1.0571
3512.4	-1.3623
3512.4	5.3516
3512.5	-1.9727
3512.5	5.3516
3512.5	-0.1416
3512.5	0.46875
3512.5	3.8257
3512.6	-3.4985
3512.6	4.1309
3512.6	-2.8882
3512.6	0.46875
3512.6	4.436
3512.7	-2.583
3512.7	6.2671
3512.7	-1.6675
3512.7	0.46875
3512.7	5.9619
3512.8	-3.4985
3512.8	4.1309
3512.8	-1.6675
3512.8	0.46875
3512.8	4.7412
3512.9	-1.3623
3512.9	5.0464
3512.9	-3.1934
3512.9	0.46875
3512.9	2.9102
3513	-2.583
3513	5.3516
3513	-2.2778
3513	0.77393
3513	3.5205
3513.1	-1.0571
3513.1	7.793
3513.1	-0.44678
3513.1	2.605
3513.1	4.7412
3513.2	-1.9727
3513.2	6.5723
3513.2	-1.6675
3513.2	0.77393
3513.2	2.605
3513.3	-2.8882
3513.3	5.9619
3513.3	-3.4985
3513.3	2.2998
3513.3	4.7412
3513.4	-3.8037
3513.4	6.2671
3513.4	-1.9727
3513.4	0.46875
3513.4	5.6567
3513.5	-3.8037
3513.5	4.1309
3513.5	-1.0571
3513.5	-0.1416
3513.5	4.1309
3513.6	-1.9727
3513.6	3.8257
3513.6	-3.4985
3513.6	-2.583
3513.6	3.5205
3513.7	-4.4141
3513.7	1.6895
3513.7	-1.3623
3513.7	-2.2778
3513.7	2.9102
3513.8	-2.2778
3513.8	2.2998
3513.8	0.77393
3513.8	-1.9727
3513.8	5.6567
3513.9	-3.1934
3513.9	2.9102
3513.9	4.7412
3513.9	-2.2778
3513.9	6.5723
3514	-1.6675
3514	1.3843
3514	4.7412
3514	-1.9727
3514	5.0464
3514.1	-2.583
3514.1	1.0791
3514.1	6.2671
3514.1	-2.2778
3514.1	5.3516
3514.2	0.46875
3514.2	-0.75195
3514.2	7.1826
3514.2	-2.2778
3514.2	3.8257
3514.3	1.9946
3514.3	-2.583
3514.3	7.1826
3514.3	-1.9727
3514.3	1.9946
3514.4	5.0464
3514.4	-4.1089
3514.4	4.1309
3514.4	-1.9727
3514.4	-1.6675
3514.5	5.3516
3514.5	-1.6675
3514.5	1.9946
3514.5	-0.75195
3514.5	-1.0571
3514.6	7.1826
3514.6	-1.6675
3514.6	2.605
3514.6	3.5205
3514.6	-3.4985
3514.7	5.3516
3514.7	-1.9727
3514.7	-1.3623
3514.7	5.9619
3514.7	-3.8037
3514.8	1.3843
3514.8	1.3843
3514.8	-1.3623
3514.8	5.9619
3514.8	-0.75195
3514.9	0.77393
3514.9	4.1309
3514.9	-3.4985
3514.9	3.5205
3514.9	-0.44678
3515	-1.3623
3515	5.3516
3515	-3.1934
3515	1.0791
3515	1.6895
3515.1	-3.4985
3515.1	5.3516
3515.1	-2.8882
3515.1	-1.3623
3515.1	2.9102
3515.2	-4.7192
3515.2	3.5205
3515.2	0.46875
3515.2	-1.0571
3515.2	7.1826
3515.3	-2.583
3515.3	-0.1416
3515.3	4.1309
3515.3	-5.0244
3515.3	1.6895
3515.4	-1.3623
3515.4	-2.8882
3515.4	5.9619
3515.4	-3.1934
3515.4	1.3843
3515.5	5.6567
3515.5	-2.583
3515.5	3.5205
3515.5	-0.1416
3515.5	-2.8882
3515.6	4.7412
3515.6	-3.1934
3515.6	-0.1416
3515.6	4.1309
3515.6	-1.6675
3515.7	3.2153
3515.7	1.9946
3515.7	-1.6675
3515.7	4.436
3515.7	-2.2778
3515.8	0.77393
3515.8	3.8257
3515.8	-4.7192
3515.8	2.9102
3515.8	1.0791
3515.9	-2.8882
3515.9	6.5723
3515.9	-3.1934
3515.9	-0.75195
3515.9	6.5723
3516	-3.1934
3516	2.9102
3516	4.7412
3516	-3.1934
3516	4.7412
3516.1	-0.44678
3516.1	-2.583
3516.1	6.5723
3516.1	-2.2778
3516.1	-0.44678
3516.2	3.8257
3516.2	-4.7192
3516.2	1.6895
3516.2	1.6895
3516.2	-3.4985
3516.3	4.7412
3516.3	-0.75195
3516.3	-2.2778
3516.3	5.6567
3516.3	-2.583
3516.4	1.6895
3516.4	4.436
3516.4	-2.2778
3516.4	5.6567
3516.4	1.3843
3516.5	-0.1416
3516.5	7.1826
3516.5	-1.3623
3516.5	3.2153
3516.5	1.9946
3516.6	-1.0571
3516.6	6.8774
3516.6	-2.8882
3516.6	1.6895
3516.6	3.8257
3516.7	-1.6675
3516.7	7.793
3516.7	-1.9727
3516.7	2.605
3516.7	2.9102
3516.8	-0.44678
3516.8	5.3516
3516.8	-1.3623
3516.8	4.436
3516.8	-3.4985
3516.9	-0.1416
3516.9	1.3843
3516.9	-1.3623
3516.9	3.8257
3516.9	-2.8882
3517	4.7412
3517	-2.8882
3517	1.6895
3517	0.16357
3517	0.46875
3517.1	2.605
3517.1	-1.6675
3517.1	4.1309
3517.1	-2.8882
3517.1	7.1826
3517.2	-1.6675
3517.2	4.1309
3517.2	-2.2778
3517.2	1.6895
3517.2	-1.6675
3517.3	2.605
3517.3	2.2998
3517.3	-2.583
3517.3	3.8257
3517.3	-2.583
3517.4	4.436
3517.4	-2.2778
3517.4	4.436
3517.4	-3.8037
3517.4	5.3516
3517.5	-3.1934
3517.5	4.436
3517.5	-0.75195
3517.5	3.5205
3517.5	-0.75195
3517.6	0.16357
3517.6	0.46875
3517.6	0.77393
3517.6	3.2153
3517.6	-1.6675
3517.7	5.3516
3517.7	-3.4985
3517.7	5.3516
3517.7	-1.3623
3517.7	5.6567
3517.8	-3.1934
3517.8	1.9946
3517.8	-1.6675
3517.8	0.16357
3517.8	2.9102
3517.9	-1.3623
3517.9	3.8257
3517.9	-1.9727
3517.9	5.3516
3517.9	-1.9727
3518	4.436
3518	-1.0571
3518	0.46875
3518	-0.1416
3518	-1.6675
3518.1	4.1309
3518.1	-2.583
3518.1	3.5205
3518.1	-3.8037
3518.1	2.9102
3518.2	-1.0571
3518.2	2.9102
3518.2	2.9102
3518.2	-0.75195
3518.2	5.0464
3518.3	-3.1934
3518.3	5.0464
3518.3	-2.8882
3518.3	1.3843
3518.3	-1.3623
3518.4	-0.1416
3518.4	3.2153
3518.4	-0.75195
3518.4	6.5723
3518.4	-2.8882
3518.5	1.9946
3518.5	-2.2778
3518.5	-0.1416
3518.5	4.7412
3518.5	-1.0571
3518.6	5.0464
3518.6	-3.4985
3518.6	2.9102
3518.6	-1.0571
3518.6	1.0791
3518.7	4.1309
3518.7	-2.8882
3518.7	4.1309
3518.7	-3.1934
3518.7	3.5205
3518.8	0.77393
3518.8	0.46875
3518.8	4.7412
3518.8	-4.1089
3518.8	4.436
3518.9	-2.583
3518.9	2.605
3518.9	1.3843
3518.9	-1.0571
3518.9	4.7412
3519	-2.8882
3519	5.6567
3519	-0.44678
3519	0.16357
3519	3.2153
3519.1	-2.583
3519.1	4.436
3519.1	-2.583
3519.1	4.1309
3519.1	-0.75195
3519.2	-0.75195
3519.2	4.436
3519.2	-2.8882
3519.2	6.5723
3519.2	-1.9727
3519.3	0.16357
3519.3	2.9102
3519.3	-1.9727
3519.3	5.9619
3519.3	-3.1934
3519.4	1.9946
3519.4	-1.3623
3519.4	-2.583
3519.4	3.8257
3519.4	-3.4985
3519.5	4.436
3519.5	-2.583
3519.5	1.0791
3519.5	3.2153
3519.5	-1.0571
3519.6	7.4878
3519.6	-1.3623
3519.6	3.2153
3519.6	1.0791
3519.6	-1.3623
3519.7	5.6567
3519.7	-3.1934
3519.7	4.436
3519.7	-1.3623
3519.7	-0.1416
3519.8	4.1309
3519.8	-3.4985
3519.8	5.6567
3519.8	-1.6675
3519.8	1.3843
3519.9	2.2998
3519.9	-1.3623
3519.9	6.5723
3519.9	-2.2778
3519.9	2.605
3520	-0.44678
3520	-1.6675
3520	3.8257
3520	-3.1934
3520	4.436
3520.1	-0.44678
3520.1	0.46875
3520.1	3.8257
3520.1	-1.6675
3520.1	7.1826
3520.2	-0.75195
3520.2	2.2998
3520.2	5.0464
3520.2	-0.75195
3520.2	6.2671
3520.3	-2.2778
3520.3	2.605
3520.3	2.2998
3520.3	-1.9727
3520.3	5.0464
3520.4	-2.2778
3520.4	3.5205
3520.4	1.6895
3520.4	-0.44678
3520.4	5.9619
3520.5	-2.2778
3520.5	4.436
3520.5	-0.1416
3520.5	0.46875
3520.5	5.0464
3520.6	-2.8882
3520.6	5.6567
3520.6	-1.3623
3520.6	1.3843
3520.6	4.7412
3520.7	-2.8882
3520.7	5.9619
3520.7	-1.9727
3520.7	-0.1416
3520.7	4.436
3520.8	-3.4985
3520.8	5.6567
3520.8	-3.1934
3520.8	1.6895
3520.8	2.9102
3520.9	-1.6675
3520.9	6.8774
3520.9	-2.2778
3520.9	2.2998
3520.9	2.9102
3521	-1.3623
3521	7.1826
3521	-1.9727
3521	1.6895
3521	0.77393
3521.1	-0.75195
3521.1	6.2671
3521.1	-3.1934
3521.1	2.2998
3521.1	-0.44678
3521.2	-1.0571
3521.2	5.0464
3521.2	-1.9727
3521.2	3.8257
3521.2	-0.44678
3521.3	-1.3623
3521.3	5.9619
3521.3	-2.583
3521.3	5.3516
3521.3	1.6895
3521.4	-0.44678
3521.4	6.5723
3521.4	-1.6675
3521.4	4.7412
3521.4	1.0791
3521.5	-0.1416
3521.5	5.3516
3521.5	-4.1089
3521.5	5.3516
3521.5	0.77393
3521.6	-1.6675
3521.6	5.9619
3521.6	-3.4985
3521.6	1.6895
3521.6	-1.0571
3521.7	-0.75195
3521.7	6.2671
3521.7	-2.8882
3521.7	2.605
3521.7	-1.9727
3521.8	-0.44678
3521.8	5.0464
3521.8	-4.7192
3521.8	1.3843
3521.8	0.16357
3521.9	-1.9727
3521.9	4.436
3521.9	-2.8882
3521.9	2.2998
3521.9	0.46875
3522	-1.6675
3522	5.9619
3522	-4.4141
3522	1.0791
3522	1.9946
3522.1	-2.2778
3522.1	5.9619
3522.1	-2.583
3522.1	1.3843
3522.1	3.2153
3522.2	-3.8037
3522.2	5.0464
3522.2	-2.8882
3522.2	-0.75195
3522.2	3.5205
3522.3	-2.8882
3522.3	4.436
3522.3	-2.2778
3522.3	-1.6675
3522.3	3.8257
3522.4	-3.4985
3522.4	4.1309
3522.4	0.46875
3522.4	-0.1416
3522.4	7.1826
3522.5	-1.6675
3522.5	3.2153
3522.5	2.9102
3522.5	-3.1934
3522.5	4.1309
3522.6	-3.1934
3522.6	-1.0571
3522.6	4.1309
3522.6	-1.6675
3522.6	5.0464
3522.7	-1.9727
3522.7	-0.1416
3522.7	4.7412
3522.7	-2.8882
3522.7	5.3516
3522.8	-0.44678
3522.8	-1.9727
3522.8	6.2671
3522.8	-2.8882
3522.8	2.9102
3522.9	3.2153
3522.9	-2.583
3522.9	5.3516
3522.9	-2.583
3522.9	1.0791
3523	5.0464
3523	-2.583
3523	4.7412
3523	0.16357
3523	-0.44678
3523.1	7.4878
3523.1	-1.6675
3523.1	1.6895
3523.1	1.9946
3523.1	-3.1934
3523.2	5.3516
3523.2	-0.75195
3523.2	0.77393
3523.2	6.2671
3523.2	-3.1934
3523.3	4.1309
3523.3	0.46875
3523.3	-0.75195
3523.3	5.9619
3523.3	-4.1089
3523.4	0.46875
3523.4	3.2153
3523.4	-4.4141
3523.4	5.3516
3523.4	0.16357
3523.5	-0.44678
3523.5	8.0981
3523.5	-2.8882
3523.5	2.605
3523.5	4.436
3523.6	-3.1934
3523.6	5.0464
3523.6	-1.9727
3523.6	-0.44678
3523.6	6.2671
3523.7	-3.8037
3523.7	1.9946
3523.7	0.77393
3523.7	-4.7192
3523.7	5.3516
3523.8	-1.3623
3523.8	-0.75195
3523.8	5.3516
3523.8	-3.8037
3523.8	4.1309
3523.9	4.436
3523.9	-0.75195
3523.9	6.2671
3523.9	-2.583
3523.9	-2.2778
3524	3.5205
3524	-4.4141
3524	3.2153
3524	2.605
3524	-5.3296
3524.1	5.0464
3524.1	-1.0571
3524.1	-1.6675
3524.1	6.8774
3524.1	-2.2778
3524.2	1.9946
3524.2	4.1309
3524.2	-2.583
3524.2	5.3516
3524.2	1.0791
3524.3	-1.6675
3524.3	5.6567
3524.3	-4.1089
3524.3	0.46875
3524.3	4.436
3524.4	-5.0244
3524.4	2.9102
3524.4	0.16357
3524.4	-4.4141
3524.4	6.8774
3524.5	0.16357
3524.5	1.0791
3524.5	7.4878
3524.5	-2.2778
3524.5	2.9102
3524.6	3.5205
3524.6	-2.2778
3524.6	4.436
3524.6	-1.9727
3524.6	-1.9727
3524.7	6.5723
3524.7	-3.4985
3524.7	1.0791
3524.7	3.2153
3524.7	-4.4141
3524.8	2.9102
3524.8	-1.3623
3524.8	-3.4985
3524.8	4.436
3524.8	-4.7192
3524.9	1.0791
3524.9	1.9946
3524.9	-2.583
3524.9	6.5723
3524.9	-2.2778
3525	1.6895
3525	5.9619
3525	-1.6675
3525	6.2671
3525	-0.75195
3525.1	0.46875
3525.1	2.9102
3525.1	-1.6675
3525.1	6.2671
3525.1	-2.583
3525.2	3.8257
3525.2	-0.75195
3525.2	-1.3623
3525.2	4.1309
3525.2	-3.4985
3525.3	4.436
3525.3	-3.4985
3525.3	1.3843
3525.3	-1.9727
3525.3	-1.0571
3525.4	3.2153
3525.4	-1.9727
3525.4	5.9619
3525.4	-4.1089
3525.4	2.9102
3525.5	-4.7192
3525.5	1.0791
3525.5	-1.3623
3525.5	-0.1416
3525.5	1.6895
3525.6	-1.0571
3525.6	4.7412
3525.6	-1.3623
3525.6	6.2671
3525.6	-3.1934
3525.7	4.436
3525.7	-2.583
3525.7	4.436
3525.7	-2.2778
3525.7	4.1309
3525.8	-0.1416
3525.8	1.6895
3525.8	1.0791
3525.8	-0.75195
3525.8	2.9102
3525.9	-0.75195
3525.9	2.9102
3525.9	-1.6675
3525.9	5.3516
3525.9	-1.9727
3526	5.3516
3526	-2.8882
3526	3.2153
3526	-2.2778
3526	1.9946
3526.1	-0.44678
3526.1	1.3843
3526.1	2.605
3526.1	-0.75195
3526.1	6.2671
3526.2	-1.0571
3526.2	6.5723
3526.2	-2.583
3526.2	3.8257
3526.2	-1.9727
3526.3	1.3843
3526.3	-0.75195
3526.3	-0.75195
3526.3	2.9102
3526.3	-2.583
3526.4	6.5723
3526.4	-0.75195
3526.4	6.5723
3526.4	-0.1416
3526.4	3.5205
3526.5	1.0791
3526.5	0.16357
3526.5	3.5205
3526.5	-2.8882
3526.5	5.9619
3526.6	-2.583
3526.6	1.6895
3526.6	-1.6675
3526.6	0.46875
3526.6	2.2998
3526.7	-0.44678
3526.7	5.6567
3526.7	-2.583
3526.7	6.5723
3526.7	-0.44678
3526.8	2.605
3526.8	2.605
3526.8	-0.75195
3526.8	3.8257
3526.8	-4.7192
3526.9	3.2153
3526.9	-3.4985
3526.9	0.77393
3526.9	1.0791
3526.9	-0.44678
3527	3.8257
3527	-3.1934
3527	5.0464
3527	-0.44678
3527	3.5205
3527.1	4.1309
3527.1	-0.75195
3527.1	5.0464
3527.1	-2.8882
3527.1	3.8257
3527.2	-1.9727
3527.2	1.0791
3527.2	3.2153
3527.2	-3.8037
3527.2	6.2671
3527.3	-1.9727
3527.3	1.6895
3527.3	-0.44678
3527.3	-1.6675
3527.3	3.2153
3527.4	-2.583
3527.4	5.9619
3527.4	-1.9727
3527.4	1.3843
3527.4	2.2998
3527.5	-1.6675
3527.5	6.5723
3527.5	-1.9727
3527.5	4.1309
3527.5	0.16357
3527.6	0.46875
3527.6	5.3516
3527.6	-1.6675
3527.6	6.2671
3527.6	-1.9727
3527.7	0.46875
3527.7	1.3843
3527.7	-2.2778
3527.7	5.3516
3527.7	-3.1934
3527.8	2.605
3527.8	-0.44678
3527.8	0.46875
3527.8	6.2671
3527.8	-1.0571
3527.9	5.6567
3527.9	-1.9727
3527.9	1.0791
3527.9	4.7412
3527.9	-1.0571
3528	7.1826
3528	-3.1934
3528	1.6895
3528	0.77393
3528	-1.9727
3528.1	6.2671
3528.1	-3.4985
3528.1	3.8257
3528.1	-1.9727
3528.1	-0.75195
3528.2	6.2671
3528.2	-2.2778
3528.2	4.7412
3528.2	-2.583
3528.2	-0.75195
3528.3	3.2153
3528.3	-1.3623
3528.3	7.1826
3528.3	-1.3623
3528.3	2.9102
3528.4	0.46875
3528.4	-2.2778
3528.4	5.6567
3528.4	-2.2778
3528.4	3.5205
3528.5	0.16357
3528.5	-1.3623
3528.5	5.3516
3528.5	-1.6675
3528.5	5.3516
3528.6	-0.44678
3528.6	-0.75195
3528.6	3.5205
3528.6	-4.1089
3528.6	5.0464
3528.7	-1.3623
3528.7	-0.1416
3528.7	3.8257
3528.7	-3.1934
3528.7	5.0464
3528.8	-1.6675
3528.8	0.77393
3528.8	3.2153
3528.8	-1.9727
3528.8	5.6567
3528.9	-2.583
3528.9	3.5205
3528.9	2.605
3528.9	-1.3623
3528.9	6.5723
3529	-2.2778
3529	1.6895
3529	0.16357
3529	-1.9727
3529	4.7412
3529.1	-4.7192
3529.1	3.8257
3529.1	-0.75195
3529.1	-1.3623
3529.1	5.0464
3529.2	-5.0244
3529.2	3.5205
3529.2	0.16357
3529.2	-0.75195
3529.2	4.7412
3529.3	-2.583
3529.3	4.1309
3529.3	-0.75195
3529.3	1.0791
3529.3	5.6567
3529.4	-2.583
3529.4	4.1309
3529.4	-0.75195
3529.4	-0.44678
3529.4	3.5205
3529.5	-2.583
3529.5	5.6567
3529.5	-1.3623
3529.5	0.16357
3529.5	5.3516
3529.6	-1.9727
3529.6	6.2671
3529.6	-1.0571
3529.6	-0.75195
3529.6	2.9102
3529.7	-4.1089
3529.7	5.0464
3529.7	-1.3623
3529.7	-0.1416
3529.7	2.9102
3529.8	-1.6675
3529.8	5.9619
3529.8	-1.0571
3529.8	-0.44678
3529.8	5.3516
3529.9	-3.1934
3529.9	4.7412
3529.9	-1.3623
3529.9	0.46875
3529.9	5.9619
3530	-3.1934
3530	3.8257
3530	-1.6675
3530	-1.3623
3530	5.6567
3530.1	-3.4985
3530.1	2.605
3530.1	-0.75195
3530.1	-1.0571
3530.1	3.5205
3530.2	-2.2778
3530.2	4.7412
3530.2	-0.1416
3530.2	-0.75195
3530.2	6.8774
3530.3	-2.583
3530.3	4.436
3530.3	2.605
3530.3	-2.2778
3530.3	6.2671
3530.4	-2.2778
3530.4	1.3843
3530.4	2.2998
3530.4	-3.4985
3530.4	5.6567
3530.5	-2.2778
3530.5	1.9946
3530.5	5.9619
3530.5	-1.9727
3530.5	4.436
3530.6	-2.2778
3530.6	0.46875
3530.6	5.3516
3530.6	-2.583
3530.6	5.6567
3530.7	-0.75195
3530.7	-1.3623
3530.7	6.2671
3530.7	-2.583
3530.7	6.2671
3530.8	2.9102
3530.8	-2.2778
3530.8	4.7412
3530.8	-1.6675
3530.8	1.0791
3530.9	4.1309
3530.9	-0.44678
3530.9	5.6567
3530.9	-1.6675
3530.9	0.77393
3531	6.2671
3531	-2.583
3531	3.2153
3531	-1.0571
3531	-1.0571
3531.1	6.2671
3531.1	-1.6675
3531.1	3.5205
3531.1	2.2998
3531.1	-2.583
3531.2	5.9619
3531.2	-1.6675
3531.2	0.77393
3531.2	3.5205
3531.2	-3.4985
3531.3	5.0464
3531.3	-0.1416
3531.3	-1.3623
3531.3	6.2671
3531.3	-3.1934
3531.4	1.3843
3531.4	1.3843
3531.4	-3.4985
3531.4	5.9619
3531.4	-2.2778
3531.5	1.0791
3531.5	5.0464
3531.5	-1.0571
3531.5	4.436
3531.5	-0.75195
3531.6	-0.1416
3531.6	5.0464
3531.6	-4.7192
3531.6	1.3843
3531.6	2.605
3531.7	-4.4141
3531.7	4.7412
3531.7	-1.0571
3531.7	-1.0571
3531.7	5.3516
3531.8	-3.8037
3531.8	1.9946
3531.8	1.9946
3531.8	-4.1089
3531.8	5.9619
3531.9	-1.9727
3531.9	0.46875
3531.9	6.5723
3531.9	-4.7192
3531.9	0.77393
3532	-0.75195
3532	-5.0244
3532	4.1309
3532	-1.9727
3532	-0.1416
3532.1	5.3516
3532.1	-2.2778
3532.1	4.7412
3532.1	0.46875
3532.1	-3.1934
3532.2	4.7412
3532.2	-3.4985
3532.2	-0.1416
3532.2	5.6567
3532.2	-2.2778
3532.3	4.436
3532.3	1.9946
3532.3	-3.8037
3532.3	5.0464
3532.3	-3.4985
3532.4	-1.3623
3532.4	4.1309
3532.4	-4.1089
3532.4	3.5205
3532.4	3.2153
3532.5	-1.6675
3532.5	6.8774
3532.5	-1.0571
3532.5	-1.6675
3532.5	6.2671
3532.6	-4.4141
3532.6	1.0791
3532.6	4.7412
3532.6	-4.4141
3532.6	4.7412
3532.7	-0.44678
3532.7	-3.1934
3532.7	5.9619
3532.7	-2.583
3532.7	1.0791
3532.8	5.6567
3532.8	-2.2778
3532.8	1.9946
3532.8	3.2153
3532.8	-1.9727
3532.9	5.6567
3532.9	-1.0571
3532.9	-1.3623
3532.9	5.3516
3532.9	-4.1089
3533	1.0791
3533	3.8257
3533	-4.7192
3533	3.5205
3533	0.46875
3533.1	-1.6675
3533.1	6.8774
3533.1	-1.9727
3533.1	0.46875
3533.1	5.3516
3533.2	-2.583
3533.2	5.3516
3533.2	1.0791
3533.2	0.16357
3533.2	6.5723
3533.3	-2.8882
3533.3	3.2153
3533.3	1.3843
3533.3	-2.583
3533.3	5.9619
3533.4	-3.4985
3533.4	2.605
3533.4	-1.6675
3533.4	0.16357
3533.4	5.3516
3533.5	-2.583
3533.5	5.6567
3533.5	-1.6675
3533.5	1.9946
3533.5	1.0791
3533.6	0.16357
3533.6	3.8257
3533.6	-2.583
3533.6	6.5723
3533.6	-2.583
3533.7	3.5205
3533.7	-1.0571
3533.7	-0.1416
3533.7	-0.44678
3533.7	-1.6675
3533.8	3.8257
3533.8	-1.6675
3533.8	6.2671
3533.8	-2.8882
3533.8	6.5723
3533.9	-2.2778
3533.9	3.8257
3533.9	-0.44678
3533.9	0.46875
3533.9	-1.9727
3534	-1.0571
3534	1.3843
3534	-0.75195
3534	4.7412
3534	-1.6675
3534.1	6.2671
3534.1	-3.1934
3534.1	5.9619
3534.1	-1.6675
3534.1	3.8257
3534.2	-3.8037
3534.2	1.6895
3534.2	-2.8882
3534.2	0.77393
3534.2	0.16357
3534.3	0.46875
3534.3	2.9102
3534.3	-0.75195
3534.3	4.436
3534.3	-1.0571
3534.4	6.8774
3534.4	-0.75195
3534.4	5.9619
3534.4	-0.75195
3534.4	5.3516
3534.5	0.16357
3534.5	3.2153
3534.5	1.3843
3534.5	-1.3623
3534.5	1.9946
3534.6	-3.1934
3534.6	5.0464
3534.6	-2.583
3534.6	5.9619
3534.6	-1.0571
3534.7	4.1309
3534.7	0.77393
3534.7	2.9102
3534.7	2.605
3534.7	-2.2778
3534.8	5.0464
3534.8	-3.8037
3534.8	5.0464
3534.8	-1.9727
3534.8	1.3843
3534.9	-1.6675
3534.9	-0.44678
3534.9	3.2153
3534.9	-1.3623
3534.9	5.6567
3535	-3.4985
3535	5.0464
3535	-1.3623
3535	1.6895
3535	3.5205
3535.1	-1.0571
3535.1	3.8257
3535.1	-5.0244
3535.1	3.5205
3535.1	-2.8882
3535.2	3.2153
3535.2	1.6895
3535.2	0.16357
3535.2	4.436
3535.2	-3.1934
3535.3	5.6567
3535.3	-1.3623
3535.3	2.605
3535.3	-0.44678
3535.3	-1.9727
3535.4	3.8257
3535.4	-1.6675
3535.4	5.9619
3535.4	-1.9727
3535.4	1.6895
3535.5	1.6895
3535.5	-2.8882
3535.5	6.5723
3535.5	-2.8882
3535.5	2.9102
3535.6	-1.6675
3535.6	1.3843
3535.6	2.9102
3535.6	-1.3623
3535.6	4.7412
3535.7	-4.1089
3535.7	2.9102
3535.7	-1.3623
3535.7	0.16357
3535.7	5.3516
3535.8	-2.8882
3535.8	5.9619
3535.8	-4.1089
3535.8	1.9946
3535.8	1.9946
3535.9	-1.3623
3535.9	5.0464
3535.9	-3.4985
3535.9	3.5205
3535.9	-1.3623
3536	0.77393
3536	2.605
3536	-3.8037
3536	4.1309
3536	-3.8037
3536.1	2.2998
3536.1	1.0791
3536.1	-1.3623
3536.1	6.2671
3536.1	-3.8037
3536.2	3.2153
3536.2	-1.3623
3536.2	0.16357
3536.2	4.1309
3536.2	-2.8882
3536.3	5.3516
3536.3	-2.2778
3536.3	2.9102
3536.3	2.9102
3536.3	-2.8882
3536.4	4.7412
3536.4	-3.8037
3536.4	3.2153
3536.4	-0.1416
3536.4	-0.75195
3536.5	4.7412
3536.5	-3.8037
3536.5	4.436
3536.5	-1.9727
3536.5	1.0791
3536.6	3.8257
3536.6	-2.2778
3536.6	5.9619
3536.6	-3.1934
3536.6	2.2998
3536.7	2.2998
3536.7	-1.0571
3536.7	5.6567
3536.7	-2.8882
3536.7	4.436
3536.8	-0.75195
3536.8	-0.1416
3536.8	5.3516
3536.8	-2.2778
3536.8	5.6567
3536.9	-1.9727
3536.9	-0.1416
3536.9	4.7412
3536.9	-2.2778
3536.9	4.436
3537	-2.583
3537	0.77393
3537	1.9946
3537	-1.9727
3537	5.9619
3537.1	-2.583
3537.1	2.605
3537.1	1.9946
3537.1	-1.6675
3537.1	5.9619
3537.2	-1.9727
3537.2	3.5205
3537.2	0.46875
3537.2	-0.75195
3537.2	6.2671
3537.3	-4.4141
3537.3	3.5205
3537.3	-1.9727
3537.3	-1.9727
3537.3	5.0464
3537.4	-2.2778
3537.4	5.0464
3537.4	-1.3623
3537.4	-0.44678
3537.4	4.1309
3537.5	-2.8882
3537.5	5.6567
3537.5	-2.2778
3537.5	0.16357
3537.5	3.5205
3537.6	-0.75195
3537.6	7.1826
3537.6	-0.75195
3537.6	2.9102
3537.6	1.9946
3537.7	-2.583
3537.7	5.6567
3537.7	-3.4985
3537.7	2.2998
3537.7	-0.1416
3537.8	0.16357
3537.8	5.9619
3537.8	-2.583
3537.8	3.8257
3537.8	2.9102
3537.9	-1.0571
3537.9	6.2671
3537.9	-3.1934
3537.9	2.9102
3537.9	2.605
3538	-0.75195
3538	6.2671
3538	-1.6675
3538	2.9102
3538	0.46875
3538.1	-0.1416
3538.1	5.9619
3538.1	-4.1089
3538.1	3.2153
3538.1	-0.1416
3538.2	-1.3623
3538.2	6.8774
3538.2	-2.8882
3538.2	3.5205
3538.2	1.0791
3538.3	-1.9727
3538.3	5.0464
3538.3	-2.583
3538.3	2.9102
3538.3	-1.0571
3538.4	-1.6675
3538.4	5.0464
3538.4	-2.8882
3538.4	3.8257
3538.4	0.77393
3538.5	-1.0571
3538.5	6.5723
3538.5	-4.1089
3538.5	2.2998
3538.5	1.9946
3538.6	-2.583
3538.6	6.8774
3538.6	-2.2778
3538.6	2.2998
3538.6	2.605
3538.7	-2.583
3538.7	6.2671
3538.7	-1.3623
3538.7	1.6895
3538.7	4.7412
3538.8	-2.2778
3538.8	4.7412
3538.8	-3.8037
3538.8	0.77393
3538.8	4.436
3538.9	-2.2778
3538.9	5.9619
3538.9	-1.6675
3538.9	1.0791
3538.9	4.1309
3539	-3.4985
3539	4.436
3539	-1.9727
3539	-1.0571
3539	5.6567
3539.1	-3.1934
3539.1	3.2153
3539.1	-0.1416
3539.1	-1.3623
3539.1	6.2671
3539.2	-2.2778
3539.2	1.9946
3539.2	1.6895
3539.2	-0.44678
3539.2	5.9619
3539.3	-2.8882
3539.3	1.3843
3539.3	2.2998
3539.3	-4.1089
3539.3	6.8774
3539.4	-2.583
3539.4	-0.75195
3539.4	5.0464
3539.4	-4.1089
3539.4	4.1309
3539.5	1.0791
3539.5	-1.3623
3539.5	5.6567
3539.5	-4.4141
3539.5	1.3843
3539.6	1.6895
3539.6	-1.9727
3539.6	5.0464
3539.6	-2.8882
3539.6	0.46875
3539.7	4.1309
3539.7	-2.2778
3539.7	5.0464
3539.7	0.16357
3539.7	-0.75195
3539.8	5.3516
3539.8	-3.1934
3539.8	2.2998
3539.8	3.5205
3539.8	-2.2778
3539.9	5.6567
3539.9	-2.8882
3539.9	0.16357
3539.9	4.436
3539.9	-2.2778
3540	5.3516
3540	-0.1416
3540	-0.1416
3540	6.5723
3540	-3.1934
3540.1	1.0791
3540.1	2.9102
3540.1	-4.1089
3540.1	4.1309
3540.1	-1.0571
3540.2	0.16357
3540.2	6.2671
3540.2	-2.583
3540.2	1.6895
3540.2	1.0791
3540.3	-3.1934
3540.3	5.3516
3540.3	-2.8882
3540.3	0.46875
3540.3	5.9619
3540.4	-1.3623
3540.4	5.3516
3540.4	1.6895
3540.4	-1.9727
3540.4	4.436
3540.5	-4.1089
3540.5	0.77393
3540.5	5.3516
3540.5	-2.2778
3540.5	4.436
3540.6	-0.1416
3540.6	-1.9727
3540.6	6.8774
3540.6	-1.6675
3540.6	0.77393
3540.7	4.7412
3540.7	-3.8037
3540.7	3.8257
3540.7	1.6895
3540.7	-0.75195
3540.8	6.5723
3540.8	-3.1934
3540.8	-0.1416
3540.8	3.8257
3540.8	-2.583
3540.9	4.1309
3540.9	1.6895
3540.9	-3.1934
3540.9	5.9619
3540.9	-0.75195
3541	0.16357
3541	6.8774
3541	-2.583
3541	1.6895
3541	3.2153
3541.1	-4.1089
3541.1	5.3516
3541.1	-0.75195
3541.1	-1.9727
3541.1	5.3516
3541.2	-2.8882
3541.2	0.16357
3541.2	4.7412
3541.2	-3.4985
3541.2	3.2153
3541.3	0.46875
3541.3	-1.6675
3541.3	5.6567
3541.3	-1.0571
3541.3	0.46875
3541.4	4.7412
3541.4	-3.4985
3541.4	4.436
3541.4	2.9102
3541.4	-2.2778
3541.5	6.2671
3541.5	-3.8037
3541.5	0.16357
3541.5	3.2153
3541.5	-2.583
3541.6	5.0464
3541.6	-1.6675
3541.6	-1.3623
3541.6	7.1826
3541.6	-3.4985
3541.7	3.5205
3541.7	-0.1416
3541.7	-2.583
3541.7	3.5205
3541.7	-3.4985
3541.8	3.5205
3541.8	0.77393
3541.8	-0.1416
3541.8	4.7412
3541.8	-2.583
3541.9	5.9619
3541.9	-2.8882
3541.9	1.0791
3541.9	-0.44678
3541.9	-2.2778
3542	2.605
3542	-2.8882
3542	5.9619
3542	-1.6675
3542	3.5205
3542.1	-1.0571
3542.1	1.9946
3542.1	1.9946
3542.1	-0.44678
3542.1	5.3516
3542.2	-1.9727
3542.2	5.3516
3542.2	-2.2778
3542.2	4.7412
3542.2	-0.75195
3542.3	2.9102
3542.3	-2.2778
3542.3	1.0791
3542.3	0.16357
3542.3	-0.1416
3542.4	3.8257
3542.4	-0.75195
3542.4	3.8257
3542.4	-1.9727
3542.4	4.1309
3542.5	-3.8037
3542.5	5.6567
3542.5	-3.4985
3542.5	3.2153
3542.5	-1.3623
3542.6	3.5205
3542.6	-0.44678
3542.6	2.605
3542.6	1.0791
3542.6	0.16357
3542.7	2.2998
3542.7	-0.75195
3542.7	5.6567
3542.7	-1.6675
3542.7	5.9619
3542.8	-1.6675
3542.8	5.6567
3542.8	-1.6675
3542.8	2.605
3542.8	-2.583
3542.9	-0.44678
3542.9	1.0791
3542.9	-1.3623
3542.9	4.436
3542.9	-0.44678
3543	5.9619
3543	-3.8037
3543	5.0464
3543	-1.6675
3543	0.16357
3543.1	1.3843
3543.1	-1.0571
3543.1	4.1309
3543.1	-0.75195
3543.1	6.8774
3543.2	-1.3623
3543.2	5.3516
3543.2	-1.6675
3543.2	0.16357
3543.2	1.0791
3543.3	-2.2778
3543.3	5.6567
3543.3	-4.1089
3543.3	5.9619
3543.3	-2.2778
3543.4	1.3843
3543.4	-0.44678
3543.4	0.46875
3543.4	3.2153
3543.4	-3.4985
3543.5	6.5723
3543.5	-1.9727
3543.5	4.436
3543.5	1.6895
3543.5	0.16357
3543.6	3.5205
3543.6	-2.8882
3543.6	4.436
3543.6	-5.0244
3543.6	2.9102
3543.7	-1.0571
3543.7	-1.3623
3543.7	3.8257
3543.7	-2.583
3543.7	5.9619
3543.8	-1.0571
3543.8	4.1309
3543.8	2.2998
3543.8	-0.1416
3543.8	5.0464
3543.9	-1.9727
3543.9	5.3516
3543.9	-1.9727
3543.9	1.3843
3543.9	0.77393
3544	-2.583
3544	5.6567
3544	-3.1934
3544	4.7412
3544	-0.1416
3544.1	-0.75195
3544.1	4.436
3544.1	-2.2778
3544.1	4.7412
3544.1	-1.9727
3544.2	3.2153
3544.2	1.3843
3544.2	0.77393
3544.2	5.6567
3544.2	-3.8037
3544.3	4.7412
3544.3	-2.583
3544.3	1.0791
3544.3	4.1309
3544.3	-1.0571
3544.4	5.6567
3544.4	-1.9727
3544.4	4.1309
3544.4	0.77393
3544.4	-0.1416
3544.5	5.3516
3544.5	-3.4985
3544.5	4.1309
3544.5	-1.6675
3544.5	-0.44678
3544.6	4.7412
3544.6	-1.9727
3544.6	6.2671
3544.6	-1.6675
3544.6	2.9102
3544.7	2.2998
3544.7	-0.1416
3544.7	6.2671
3544.7	-2.2778
3544.7	4.1309
3544.8	-0.75195
3544.8	0.77393
3544.8	6.5723
3544.8	-4.1089
3544.8	4.1309
3544.9	-3.8037
3544.9	-1.3623
3544.9	2.9102
3544.9	-3.1934
3544.9	4.7412
3545	-3.1934
3545	1.6895
3545	1.9946
3545	-1.9727
3545	5.6567
3545.1	-3.4985
3545.1	1.9946
3545.1	0.46875
3545.1	0.46875
3545.1	5.0464
3545.2	-2.583
3545.2	4.7412
3545.2	-3.1934
3545.2	-1.3623
3545.2	3.2153
3545.3	-3.1934
3545.3	4.7412
3545.3	-2.2778
3545.3	1.3843
3545.3	2.605
3545.4	-1.6675
3545.4	6.2671
3545.4	-2.8882
3545.4	1.9946
3545.4	0.77393
3545.5	-3.8037
3545.5	4.436
3545.5	-4.1089
3545.5	-0.1416
3545.5	0.77393
3545.6	-0.1416
3545.6	6.5723
3545.6	-2.2778
3545.6	3.8257
3545.6	0.46875
3545.7	-0.1416
3545.7	5.3516
3545.7	-2.583
3545.7	5.3516
3545.7	-2.8882
3545.8	1.3843
3545.8	4.1309
3545.8	-3.1934
3545.8	5.0464
3545.8	-2.2778
3545.9	-0.75195
3545.9	3.8257
3545.9	-5.0244
3545.9	4.7412
3545.9	-2.2778
3546	1.3843
3546	3.2153
3546	-3.4985
3546	4.7412
3546	-3.1934
3546.1	0.77393
3546.1	4.436
3546.1	-2.2778
3546.1	5.3516
3546.1	-3.1934
3546.2	1.6895
3546.2	3.5205
3546.2	-0.75195
3546.2	5.9619
3546.2	-2.583
3546.3	2.9102
3546.3	2.605
3546.3	-2.2778
3546.3	5.3516
3546.3	-3.4985
3546.4	0.77393
3546.4	1.0791
3546.4	-1.6675
3546.4	5.3516
3546.4	-2.2778
3546.5	1.0791
3546.5	2.2998
3546.5	-1.3623
3546.5	5.6567
3546.5	-3.1934
3546.6	3.5205
3546.6	4.1309
3546.6	-3.4985
3546.6	6.5723
3546.6	-3.1934
3546.7	1.3843
3546.7	4.1309
3546.7	-1.9727
3546.7	5.3516
3546.7	-1.0571
3546.8	1.6895
3546.8	4.7412
3546.8	-2.8882
3546.8	4.7412
3546.8	-3.8037
3546.9	-0.44678
3546.9	4.1309
3546.9	-2.583
3546.9	5.6567
3546.9	0.46875
3547	2.2998
3547	4.7412
3547	-1.0571
3547	6.5723
3547	0.16357
3547.1	0.16357
3547.1	5.9619
3547.1	-2.583
3547.1	5.3516
3547.1	1.6895
3547.2	-0.75195
3547.2	5.0464
3547.2	-3.4985
3547.2	3.8257
3547.2	0.77393
3547.3	-2.8882
3547.3	4.1309
3547.3	-5.0244
3547.3	1.3843
3547.3	2.2998
3547.4	-0.75195
3547.4	5.9619
3547.4	-3.8037
3547.4	0.77393
3547.4	2.9102
3547.5	-3.4985
3547.5	5.9619
3547.5	-1.6675
3547.5	0.46875
3547.5	6.8774
3547.6	-1.6675
3547.6	5.9619
3547.6	1.9946
3547.6	-1.9727
3547.6	4.1309
3547.7	-2.8882
3547.7	0.16357
3547.7	2.2998
3547.7	-1.9727
3547.7	6.8774
3547.8	-2.583
3547.8	1.3843
3547.8	5.0464
3547.8	-1.9727
3547.8	5.9619
3547.9	-1.0571
3547.9	0.16357
3547.9	6.2671
3547.9	-2.583
3547.9	4.1309
3548	1.9946
3548	-1.9727
3548	4.7412
3548	-2.583
3548	1.6895
3548.1	3.5205
3548.1	-3.8037
3548.1	3.8257
3548.1	-0.75195
3548.1	0.16357
3548.2	7.4878
3548.2	-1.0571
3548.2	3.5205
3548.2	1.6895
3548.2	-4.1089
3548.3	5.0464
3548.3	-3.8037
3548.3	-1.3623
3548.3	1.6895
3548.3	-5.0244
3548.4	4.1309
3548.4	0.16357
3548.4	-1.0571
3548.4	4.7412
3548.4	-4.1089
3548.5	-0.44678
3548.5	2.605
3548.5	-1.6675
3548.5	5.9619
3548.5	-1.3623
3548.6	-1.6675
3548.6	5.0464
3548.6	-5.9399
3548.6	0.77393
3548.6	3.2153
3548.7	-4.4141
3548.7	5.0464
3548.7	-1.3623
3548.7	-0.1416
3548.7	6.8774
3548.8	-4.7192
3548.8	0.16357
3548.8	1.0791
3548.8	-3.1934
3548.8	5.3516
3548.9	-0.75195
3548.9	1.0791
3548.9	5.0464
3548.9	-2.2778
3548.9	2.2998
3549	3.8257
3549	-2.2778
3549	5.3516
3549	-3.4985
3549	-2.583
3549.1	3.5205
3549.1	-5.6348
3549.1	1.9946
3549.1	3.2153
3549.1	-3.8037
3549.2	5.9619
3549.2	0.46875
3549.2	-0.75195
3549.2	6.8774
3549.2	-3.1934
3549.3	1.0791
3549.3	5.0464
3549.3	-2.583
3549.3	4.1309
3549.3	0.16357
3549.4	-3.8037
3549.4	3.5205
3549.4	-5.3296
3549.4	-1.9727
3549.4	4.7412
3549.5	-5.3296
3549.5	2.605
3549.5	4.436
3549.5	-1.6675
3549.5	6.5723
3549.6	0.46875
3549.6	-1.3623
3549.6	5.9619
3549.6	-1.9727
3549.6	1.3843
3549.7	5.3516
3549.7	-2.583
3549.7	4.436
3549.7	1.0791
3549.7	-1.0571
3549.8	6.5723
3549.8	-3.4985
3549.8	-0.1416
3549.8	3.2153
3549.8	-5.0244
3549.9	4.7412
3549.9	-1.0571
3549.9	-0.75195
3549.9	4.436
3549.9	-4.4141
3550	1.6895
3550	0.16357
3550	-1.9727
3550	6.5723
3550	-2.583
3550.1	4.436
3550.1	-0.1416
3550.1	0.16357
3550.1	5.0464
3550.1	-0.75195
3550.2	5.9619
3550.2	-1.3623
3550.2	4.1309
3550.2	1.3843
3550.2	1.0791
3550.3	5.6567
3550.3	-1.6675
3550.3	5.6567
3550.3	-1.9727
3550.3	4.1309
3550.4	-0.75195
3550.4	3.5205
3550.4	1.6895
3550.4	0.46875
3550.4	5.9619
3550.5	-1.3623
3550.5	5.0464
3550.5	-1.9727
3550.5	5.0464
3550.5	-4.7192
3550.6	3.2153
3550.6	-2.8882
3550.6	4.1309
3550.6	0.16357
3550.6	2.2998
3550.7	1.3843
3550.7	0.77393
3550.7	3.8257
3550.7	-0.1416
3550.7	5.6567
3550.8	-2.583
3550.8	6.2671
3550.8	-2.583
3550.8	4.1309
3550.8	-2.8882
3550.9	2.2998
3550.9	-2.8882
3550.9	1.9946
3550.9	-3.1934
3550.9	1.9946
3551	2.2998
3551	2.605
3551	3.5205
3551	-0.1416
3551	4.436
3551.1	-1.6675
3551.1	5.3516
3551.1	-3.4985
3551.1	4.1309
3551.1	-2.2778
3551.2	3.5205
3551.2	-0.44678
3551.2	1.9946
3551.2	0.46875
3551.2	-1.6675
3551.3	3.8257
3551.3	-2.8882
3551.3	5.9619
3551.3	-3.1934
3551.3	4.436
3551.4	-1.9727
3551.4	2.605
3551.4	-0.44678
3551.4	1.3843
3551.4	4.7412
3551.5	-1.6675
3551.5	5.6567
3551.5	-3.1934
3551.5	4.7412
3551.5	-1.0571
3551.6	0.77393
3551.6	0.16357
3551.6	-1.0571
3551.6	2.605
3551.6	-1.6675
3551.7	5.9619
3551.7	-2.8882
3551.7	3.2153
3551.7	-1.6675
3551.7	0.77393
3551.8	5.3516
3551.8	-1.0571
3551.8	5.6567
3551.8	-2.8882
3551.8	3.5205
3551.9	-3.4985
3551.9	1.3843
3551.9	3.2153
3551.9	-0.75195
3551.9	5.3516
3552	-3.4985
3552	4.7412
3552	-1.6675
3552	1.3843
3552	2.605
3552.1	-1.9727
3552.1	4.7412
3552.1	-2.583
3552.1	5.0464
3552.1	-1.0571
3552.2	0.77393
3552.2	1.9946
3552.2	-2.8882
3552.2	5.9619
3552.2	-2.8882
3552.3	2.605
3552.3	0.16357
3552.3	0.46875
3552.3	1.9946
3552.3	-1.3623
3552.4	5.3516
3552.4	-2.8882
3552.4	3.2153
3552.4	-0.1416
3552.4	-2.583
3552.5	5.9619
3552.5	-2.583
3552.5	4.1309
3552.5	-3.4985
3552.5	0.16357
3552.6	2.9102
3552.6	-1.6675
3552.6	6.2671
3552.6	-3.4985
3552.6	1.9946
3552.7	0.16357
3552.7	1.6895
3552.7	5.9619
3552.7	-2.583
3552.7	5.6567
3552.8	-2.8882
3552.8	1.3843
3552.8	4.1309
3552.8	-1.9727
3552.8	4.7412
3552.9	-4.7192
3552.9	1.9946
3552.9	-0.1416
3552.9	0.46875
3552.9	5.0464
3553	-4.4141
3553	3.8257
3553	-3.1934
3553	1.0791
3553	4.436
3553.1	-1.9727
3553.1	5.6567
3553.1	-3.8037
3553.1	1.3843
3553.1	0.77393
3553.2	-1.6675
3553.2	5.9619
3553.2	-3.1934
3553.2	3.2153
3553.2	-1.0571
3553.3	0.16357
3553.3	5.0464
3553.3	-2.2778
3553.3	5.6567
3553.3	-2.8882
3553.4	2.9102
3553.4	4.7412
3553.4	-1.9727
3553.4	6.2671
3553.4	-1.6675
3553.5	2.605
3553.5	1.6895
3553.5	-0.44678
3553.5	5.3516
3553.5	-3.8037
3553.6	3.5205
3553.6	-1.6675
3553.6	-0.1416
3553.6	5.9619
3553.6	-1.9727
3553.7	4.7412
3553.7	-0.75195
3553.7	2.2998
3553.7	3.5205
3553.7	-1.9727
3553.8	9.3188
3553.8	-1.9727
3553.8	2.605
3553.8	4.7412
3553.8	-1.6675
3553.9	5.9619
3553.9	-2.8882
3553.9	2.2998
3553.9	0.46875
3553.9	-1.6675
3554	5.9619
3554	-2.2778
3554	2.9102
3554	-1.6675
3554	-0.75195
3554.1	5.9619
3554.1	-2.8882
3554.1	4.7412
3554.1	-1.0571
3554.1	-1.3623
3554.2	5.0464
3554.2	-3.4985
3554.2	5.3516
3554.2	-1.3623
3554.2	0.16357
3554.3	3.2153
3554.3	-2.583
3554.3	5.6567
3554.3	-2.2778
3554.3	1.0791
3554.4	1.6895
3554.4	-3.1934
3554.4	5.6567
3554.4	-2.8882
3554.4	3.5205
3554.5	3.2153
3554.5	-1.9727
3554.5	5.9619
3554.5	-2.583
3554.5	2.9102
3554.6	1.9946
3554.6	-0.75195
3554.6	6.5723
3554.6	-2.8882
3554.6	2.2998
3554.7	1.0791
3554.7	-1.3623
3554.7	4.1309
3554.7	-4.4141
3554.7	3.2153
3554.8	-0.44678
3554.8	-0.75195
3554.8	5.6567
3554.8	-3.8037
3554.8	3.5205
3554.9	-1.9727
3554.9	-2.583
3554.9	5.6567
3554.9	-4.1089
3554.9	3.2153
3555	0.46875
3555	-0.75195
3555	6.2671
3555	-0.75195
3555	3.8257
3555.1	-0.44678
3555.1	-0.1416
3555.1	5.6567
3555.1	-4.1089
3555.1	4.436
3555.2	0.16357
3555.2	-1.0571
3555.2	6.8774
3555.2	-2.2778
3555.2	4.7412
3555.3	0.77393
3555.3	-2.583
3555.3	5.9619
3555.3	-2.8882
3555.3	2.2998
3555.4	1.6895
3555.4	-1.3623
3555.4	5.0464
3555.4	-3.1934
3555.4	2.605
3555.5	2.2998
3555.5	-0.44678
3555.5	5.6567
3555.5	-4.1089
3555.5	1.9946
3555.6	2.2998
3555.6	-2.8882
3555.6	6.8774
3555.6	-2.8882
3555.6	-0.75195
3555.7	2.605
3555.7	-2.8882
3555.7	5.3516
3555.7	-1.6675
3555.7	0.77393
3555.8	4.7412
3555.8	-3.8037
3555.8	3.8257
3555.8	-1.6675
3555.8	-1.3623
3555.9	4.1309
3555.9	-4.4141
3555.9	2.2998
3555.9	-0.75195
3555.9	-1.6675
3556	4.7412
3556	-3.8037
3556	2.605
3556	3.5205
3556	-0.75195
3556.1	7.4878
3556.1	-2.583
3556.1	0.46875
3556.1	2.9102
3556.1	-3.1934
3556.2	5.3516
3556.2	-1.0571
3556.2	-0.44678
3556.2	6.8774
3556.2	-2.583
3556.3	1.9946
3556.3	-0.1416
3556.3	-2.583
3556.3	3.5205
3556.3	-2.583
3556.4	1.9946
3556.4	4.1309
3556.4	-1.9727
3556.4	5.9619
3556.4	-2.2778
3556.5	-1.9727
3556.5	4.436
3556.5	-4.1089
3556.5	3.2153
3556.5	1.0791
3556.6	-0.75195
3556.6	5.6567
3556.6	-1.9727
3556.6	0.77393
3556.6	2.2998
3556.7	-3.4985
3556.7	5.0464
3556.7	-0.75195
3556.7	0.46875
3556.7	6.8774
3556.8	-1.9727
3556.8	3.8257
3556.8	2.605
3556.8	-1.6675
3556.8	6.5723
3556.9	-2.8882
3556.9	-0.44678
3556.9	4.1309
3556.9	-4.7192
3556.9	2.605
3557	-0.44678
3557	-2.8882
3557	6.5723
3557	-2.583
3557	2.2998
3557.1	5.3516
3557.1	-2.8882
3557.1	4.7412
3557.1	0.77393
3557.1	-1.6675
3557.2	4.436
3557.2	-4.1089
3557.2	1.3843
3557.2	4.1309
3557.2	-1.9727
3557.3	5.9619
3557.3	-0.44678
3557.3	-1.6675
3557.3	6.2671
3557.3	-4.1089
3557.4	1.3843
3557.4	3.8257
3557.4	-4.1089
3557.4	3.5205
3557.4	-0.44678
3557.5	-1.0571
3557.5	8.0981
3557.5	-0.44678
3557.5	2.605
3557.5	5.3516
3557.6	-3.1934
3557.6	4.436
3557.6	-0.75195
3557.6	-2.8882
3557.6	5.0464
3557.7	-4.7192
3557.7	-0.75195
3557.7	5.0464
3557.7	-5.3296
3557.7	2.605
3557.8	1.6895
3557.8	-3.1934
3557.8	6.5723
3557.8	-0.44678
3557.8	-0.75195
3557.9	6.8774
3557.9	-2.583
3557.9	2.605
3557.9	4.7412
3557.9	-2.8882
3558	4.436
3558	-2.2778
3558	-1.9727
3558	5.6567
3558	-3.8037
3558.1	1.3843
3558.1	3.5205
3558.1	-3.1934
3558.1	3.8257
3558.1	-1.6675
3558.2	-0.1416
3558.2	4.436
3558.2	-5.3296
3558.2	1.3843
3558.2	1.0791
3558.3	-2.8882
3558.3	6.8774
3558.3	-2.8882
3558.3	1.6895
3558.3	2.605
3558.4	-2.583
3558.4	6.2671
3558.4	-1.6675
3558.4	1.9946
3558.4	0.16357
3558.5	-1.3623
3558.5	6.2671
3558.5	-0.75195
3558.5	6.2671
3558.5	-0.75195
3558.6	1.3843
3558.6	2.605
3558.6	-1.3623
3558.6	6.2671
3558.6	-2.583
3558.7	5.0464
3558.7	-2.8882
3558.7	1.6895
3558.7	0.77393
3558.7	0.77393
3558.8	4.436
3558.8	-2.2778
3558.8	3.8257
3558.8	-3.8037
3558.8	4.436
3558.9	-3.1934
3558.9	2.605
3558.9	-3.1934
3558.9	-0.1416
3558.9	-1.0571
3559	1.0791
3559	1.9946
3559	-1.9727
3559	4.436
3559	-2.583
3559.1	3.8257
3559.1	-1.3623
3559.1	6.2671
3559.1	-3.1934
3559.1	5.6567
3559.2	-3.1934
3559.2	3.2153
3559.2	0.46875
3559.2	1.9946
3559.2	-0.44678
3559.3	0.77393
3559.3	1.6895
3559.3	-1.6675
3559.3	4.436
3559.3	-2.8882
3559.4	4.1309
3559.4	-3.8037
3559.4	5.6567
3559.4	-1.9727
3559.4	3.2153
3559.5	-0.75195
3559.5	1.9946
3559.5	0.16357
3559.5	0.77393
3559.5	5.0464
3559.6	-1.3623
3559.6	5.0464
3559.6	-4.7192
3559.6	3.5205
3559.6	-2.8882
3559.7	3.2153
3559.7	-0.75195
3559.7	-0.1416
3559.7	1.3843
3559.7	-0.75195
3559.8	5.3516
3559.8	-0.1416
3559.8	5.9619
3559.8	-3.1934
3559.8	1.9946
3559.9	-1.3623
3559.9	-0.44678
3559.9	3.2153
3559.9	-2.8882
3559.9	5.3516
3560	-2.8882
3560	5.0464
3560	-0.44678
3560	2.9102
3560	2.2998
3560.1	-1.6675
3560.1	4.7412
3560.1	-2.8882
3560.1	6.5723
3560.1	-2.2778
3560.2	1.9946
3560.2	0.46875
3560.2	-1.9727
3560.2	4.7412
3560.2	-2.583
3560.3	5.3516
3560.3	-3.1934
3560.3	1.6895
3560.3	-0.1416
3560.3	-1.6675
3560.4	5.6567
3560.4	-2.583
3560.4	5.0464
3560.4	-1.9727
3560.4	3.2153
3560.5	1.3843
3560.5	-0.44678
3560.5	5.6567
3560.5	-4.4141
3560.5	5.3516
3560.6	-1.0571
3560.6	0.77393
3560.6	3.5205
3560.6	-1.6675
3560.6	5.0464
3560.7	-2.8882
3560.7	3.8257
3560.7	-0.75195
3560.7	0.16357
3560.7	4.1309
3560.8	-3.4985
3560.8	6.2671
3560.8	-1.9727
3560.8	3.2153
3560.8	0.77393
3560.9	-2.2778
3560.9	4.436
3560.9	-3.8037
3560.9	4.1309
3560.9	-1.0571
3561	1.0791
3561	2.9102
3561	-1.9727
3561	6.8774
3561	-1.9727
3561.1	2.2998
3561.1	0.16357
3561.1	-1.0571
3561.1	5.3516
3561.1	-2.8882
3561.2	3.8257
3561.2	-0.75195
3561.2	0.16357
3561.2	3.5205
3561.2	-2.2778
3561.3	5.3516
3561.3	-2.2778
3561.3	2.9102
3561.3	0.77393
3561.3	-1.3623
3561.4	5.3516
3561.4	-3.1934
3561.4	4.1309
3561.4	-0.1416
3561.4	-0.75195
3561.5	5.6567
3561.5	-1.6675
3561.5	5.3516
3561.5	-1.0571
3561.5	1.0791
3561.6	3.2153
3561.6	-1.9727
3561.6	5.3516
3561.6	-2.583
3561.6	4.1309
3561.7	1.9946
3561.7	-1.9727
3561.7	5.6567
3561.7	-4.7192
3561.7	0.46875
3561.8	2.2998
3561.8	-0.44678
3561.8	5.6567
3561.8	-3.1934
3561.8	4.7412
3561.9	-1.0571
3561.9	0.77393
3561.9	3.2153
3561.9	-3.8037
3561.9	5.0464
3562	-2.8882
3562	1.0791
3562	2.605
3562	-2.2778
3562	6.8774
3562.1	-2.583
3562.1	2.2998
3562.1	1.6895
3562.1	-3.1934
3562.1	3.8257
3562.2	-4.1089
3562.2	3.5205
3562.2	2.2998
3562.2	1.0791
3562.2	6.8774
3562.3	-1.0571
3562.3	3.8257
3562.3	-1.9727
3562.3	0.46875
3562.3	4.7412
3562.4	-5.0244
3562.4	3.8257
3562.4	-2.8882
3562.4	-1.0571
3562.4	5.0464
3562.5	-3.8037
3562.5	3.8257
3562.5	-2.583
3562.5	-0.1416
3562.5	2.9102
3562.6	-2.8882
3562.6	5.9619
3562.6	-1.9727
3562.6	0.77393
3562.6	2.9102
3562.7	-1.9727
3562.7	5.9619
3562.7	-2.8882
3562.7	2.9102
3562.7	5.3516
3562.8	-2.2778
3562.8	7.1826
3562.8	-1.6675
3562.8	2.2998
3562.8	1.9946
3562.9	-2.8882
3562.9	5.6567
3562.9	-2.8882
3562.9	2.2998
3562.9	1.3843
3563	-1.3623
3563	5.9619
3563	-4.1089
3563	1.3843
3563	1.3843
3563.1	-4.1089
3563.1	5.0464
3563.1	-3.1934
3563.1	2.2998
3563.1	2.605
3563.2	-1.9727
3563.2	5.6567
3563.2	-3.4985
3563.2	1.3843
3563.2	3.2153
3563.3	-0.75195
3563.3	6.5723
3563.3	-1.9727
3563.3	1.3843
3563.3	2.9102
3563.4	-2.583
3563.4	4.1309
3563.4	-4.1089
3563.4	1.0791
3563.4	1.9946
3563.5	-1.6675
3563.5	5.9619
3563.5	-3.1934
3563.5	0.46875
3563.5	3.2153
3563.6	-4.4141
3563.6	5.6567
3563.6	-2.8882
3563.6	0.16357
3563.6	4.1309
3563.7	-3.4985
3563.7	4.1309
3563.7	-2.2778
3563.7	0.77393
3563.7	5.3516
3563.8	-3.4985
3563.8	5.0464
3563.8	-0.75195
3563.8	-0.44678
3563.8	6.5723
3563.9	-2.2778
3563.9	5.3516
3563.9	0.16357
3563.9	-1.0571
3563.9	6.2671
3564	-2.583
3564	3.5205
3564	2.605
3564	-1.9727
3564	6.8774
3564.1	-1.6675
3564.1	2.605
3564.1	5.0464
3564.1	-1.6675
3564.1	5.0464
3564.2	-3.1934
3564.2	-1.0571
3564.2	2.605
3564.2	-3.4985
3564.2	5.3516
3564.3	-1.3623
3564.3	-1.6675
3564.3	6.5723
3564.3	-1.9727
3564.3	2.9102
3564.4	1.3843
3564.4	-1.3623
3564.4	3.5205
3564.4	-3.1934
3564.4	1.9946
3564.5	2.2998
3564.5	-2.583
3564.5	5.6567
3564.5	-2.583
3564.5	1.3843
3564.6	5.6567
3564.6	-3.4985
3564.6	3.8257
3564.6	1.0791
3564.6	-1.3623
3564.7	7.1826
3564.7	-1.9727
3564.7	1.3843
3564.7	1.6895
3564.7	-1.9727
3564.8	6.2671
3564.8	-2.8882
3564.8	0.46875
3564.8	4.1309
3564.8	-3.1934
3564.9	4.1309
3564.9	0.77393
3564.9	-0.1416
3564.9	6.8774
3564.9	-3.4985
3565	1.0791
3565	3.2153
3565	-2.8882
3565	5.0464
3565	-2.2778
3565.1	-3.1934
3565.1	4.1309
3565.1	-5.3296
3565.1	2.2998
3565.1	3.2153
3565.2	-4.1089
3565.2	4.436
3565.2	-4.1089
3565.2	-2.8882
3565.2	4.436
3565.3	-3.8037
3565.3	3.2153
3565.3	1.3843
3565.3	-2.583
3565.3	6.8774
3565.4	-0.75195
3565.4	-1.0571
3565.4	2.2998
3565.4	-5.6348
3565.4	2.2998
3565.5	0.46875
3565.5	-1.0571
3565.5	7.1826
3565.5	-0.75195
3565.5	0.16357
3565.6	4.1309
3565.6	-2.8882
3565.6	4.1309
3565.6	-1.3623
3565.6	-3.8037
3565.7	3.5205
3565.7	-4.4141
3565.7	0.77393
3565.7	6.2671
3565.7	-1.6675
3565.8	4.7412
3565.8	0.46875
3565.8	-2.583
3565.8	7.1826
3565.8	-2.8882
3565.9	-1.3623
3565.9	5.6567
3565.9	-3.1934
3565.9	2.2998
3565.9	4.436
3566	-3.1934
3566	5.0464
3566	-3.4985
3566	-2.583
3566	5.3516
3566.1	-2.2778
3566.1	1.6895
3566.1	4.436
3566.1	-2.583
3566.1	6.2671
3566.2	1.3843
3566.2	-1.0571
3566.2	5.6567
3566.2	-3.1934
3566.2	-1.6675
3566.3	5.0464
3566.3	-2.2778
3566.3	2.2998
3566.3	1.3843
3566.3	-3.1934
3566.4	4.436
3566.4	-1.9727
3566.4	-1.0571
3566.4	4.436
3566.4	-5.6348
3566.5	1.9946
3566.5	3.2153
3566.5	-2.2778
3566.5	7.1826
3566.5	-1.6675
3566.6	-1.6675
3566.6	4.436
3566.6	-2.8882
3566.6	3.8257
3566.6	-0.44678
3566.7	-0.75195
3566.7	3.8257
3566.7	-3.4985
3566.7	5.3516
3566.7	0.16357
3566.8	1.6895
3566.8	3.8257
3566.8	-1.6675
3566.8	6.5723
3566.8	-2.2778
3566.9	4.1309
3566.9	-1.3623
3566.9	-2.2778
3566.9	3.2153
3566.9	-4.7192
3567	4.436
3567	-3.1934
3567	2.2998
3567	-2.8882
3567	1.3843
3567.1	-0.75195
3567.1	-1.0571
3567.1	3.2153
3567.1	-4.1089
3567.1	2.2998
3567.2	-5.0244
3567.2	4.436
3567.2	-3.4985
3567.2	3.5205
3567.2	-3.1934
3567.3	1.3843
3567.3	-1.6675
3567.3	1.3843
3567.3	1.0791
3567.3	0.46875
3567.4	2.9102
3567.4	-0.75195
3567.4	4.7412
3567.4	-2.8882
3567.4	5.9619
3567.5	-2.583
3567.5	4.436
3567.5	-2.2778
3567.5	4.1309
3567.5	-1.0571
3567.6	2.605
3567.6	-1.3623
3567.6	0.77393
3567.6	-0.75195
3567.6	-1.6675
3567.7	1.9946
3567.7	-2.2778
3567.7	1.3843
3567.7	-3.1934
3567.7	5.0464
3567.8	-1.6675
3567.8	6.5723
3567.8	-1.3623
3567.8	4.1309
3567.8	-0.1416
3567.9	3.2153
3567.9	0.77393
3567.9	-0.1416
3567.9	3.2153
3567.9	-4.1089
3568	3.5205
3568	-3.4985
3568	4.436
3568	-1.6675
3568	3.5205
3568.1	0.77393
3568.1	1.9946
3568.1	3.8257
3568.1	-1.0571
3568.1	5.3516
3568.2	-3.4985
3568.2	5.0464
3568.2	-4.1089
3568.2	2.9102
3568.2	0.16357
3568.3	1.0791
3568.3	4.436
3568.3	-1.6675
3568.3	5.9619
3568.3	-4.1089
3568.4	3.8257
3568.4	-0.75195
3568.4	1.0791
3568.4	2.605
3568.4	-0.44678
3568.5	5.9619
3568.5	-2.2778
3568.5	5.3516
3568.5	-2.583
3568.5	2.2998
3568.6	1.3843
3568.6	-1.0571
3568.6	4.7412
3568.6	-2.583
3568.6	5.9619
3568.7	-1.9727
3568.7	1.9946
3568.7	1.0791
3568.7	-1.9727
3568.7	5.3516
3568.8	-1.9727
3568.8	5.3516
3568.8	-1.6675
3568.8	2.2998
3568.8	1.6895
3568.9	-1.0571
3568.9	5.6567
3568.9	-2.8882
3568.9	4.7412
3568.9	-1.3623
3569	-0.1416
3569	1.6895
3569	-3.8037
3569	4.436
3569	-3.8037
3569.1	3.5205
3569.1	-1.9727
3569.1	-1.9727
3569.1	3.2153
3569.1	-2.583
3569.2	5.3516
3569.2	-1.3623
3569.2	2.9102
3569.2	2.2998
3569.2	-0.75195
3569.3	5.0464
3569.3	-3.1934
3569.3	5.6567
3569.3	-1.6675
3569.3	0.77393
3569.4	3.2153
3569.4	-2.8882
3569.4	5.6567
3569.4	-3.1934
3569.4	1.9946
3569.5	-0.44678
3569.5	-1.9727
3569.5	4.7412
3569.5	-3.1934
3569.5	5.6567
3569.6	-1.6675
3569.6	0.46875
3569.6	3.2153
3569.6	-3.8037
3569.6	4.7412
3569.7	-3.1934
3569.7	2.2998
3569.7	-0.44678
3569.7	-1.6675
3569.7	2.9102
3569.8	-1.3623
3569.8	5.0464
3569.8	-1.3623
3569.8	0.46875
3569.8	3.5205
3569.9	-3.8037
3569.9	5.3516
3569.9	-2.583
3569.9	1.6895
3569.9	1.9946
3570	-1.6675
3570	6.5723
3570	-1.3623
3570	4.1309
3570	0.16357
3570.1	-1.3623
3570.1	5.6567
3570.1	-1.6675
3570.1	5.6567
3570.1	-0.1416
3570.2	0.46875
3570.2	3.5205
3570.2	-1.0571
3570.2	6.2671
3570.2	-2.2778
3570.3	1.3843
3570.3	2.9102
3570.3	-1.9727
3570.3	6.5723
3570.3	-1.6675
3570.4	2.605
3570.4	1.0791
3570.4	-1.3623
3570.4	5.3516
3570.4	-2.583
3570.5	5.9619
3570.5	-0.44678
3570.5	-1.0571
3570.5	4.7412
3570.5	-4.1089
3570.6	3.8257
3570.6	-1.9727
3570.6	0.77393
3570.6	3.5205
3570.6	-2.583
3570.7	7.4878
3570.7	-1.3623
3570.7	3.8257
3570.7	3.5205
3570.7	-1.9727
3570.8	5.6567
3570.8	-2.8882
3570.8	3.2153
3570.8	2.2998
3570.8	-1.0571
3570.9	5.9619
3570.9	-3.4985
3570.9	3.2153
3570.9	0.77393
3570.9	-1.9727
3571	4.7412
3571	-4.1089
3571	2.605
3571	-1.0571
3571	0.16357
3571.1	5.6567
3571.1	-2.8882
3571.1	4.1309
3571.1	-1.0571
3571.1	-0.1416
3571.2	5.0464
3571.2	-1.9727
3571.2	4.436
3571.2	-1.9727
3571.2	0.77393
3571.3	3.5205
3571.3	-2.2778
3571.3	5.9619
3571.3	-3.1934
3571.3	0.77393
3571.4	4.436
3571.4	-2.2778
3571.4	7.4878
3571.4	-0.44678
3571.4	1.9946
3571.5	4.1309
3571.5	-2.583
3571.5	5.3516
3571.5	-3.1934
3571.5	-0.44678
3571.6	2.605
3571.6	-5.0244
3571.6	5.3516
3571.6	-2.583
3571.6	0.46875
3571.7	3.8257
3571.7	-2.583
3571.7	5.9619
3571.7	-2.2778
3571.7	2.9102
3571.8	2.9102
3571.8	-3.1934
3571.8	5.6567
3571.8	-2.8882
3571.8	1.6895
3571.9	5.0464
3571.9	-1.3623
3571.9	4.436
3571.9	-3.8037
3571.9	0.46875
3572	2.2998
3572	-2.2778
3572	4.1309
3572	-4.7192
3572	-1.0571
3572.1	3.5205
3572.1	-2.583
3572.1	5.9619
3572.1	-2.8882
3572.1	-1.6675
3572.2	3.8257
3572.2	-4.1089
3572.2	4.436
3572.2	-0.1416
3572.2	-0.75195
3572.3	4.7412
3572.3	-4.1089
3572.3	4.1309
3572.3	0.46875
3572.3	-1.0571
3572.4	3.5205
3572.4	-5.0244
3572.4	3.2153
3572.4	0.16357
3572.4	0.16357
3572.5	7.4878
3572.5	-2.583
3572.5	2.605
3572.5	2.605
3572.5	-3.1934
3572.6	5.6567
3572.6	-2.583
3572.6	-0.44678
3572.6	3.8257
3572.6	-2.8882
3572.7	4.436
3572.7	-0.44678
3572.7	0.77393
3572.7	2.9102
3572.7	-4.1089
3572.8	4.436
3572.8	0.46875
3572.8	-0.75195
3572.8	5.9619
3572.8	-3.4985
3572.9	2.9102
3572.9	2.605
3572.9	-1.3623
3572.9	5.3516
3572.9	-4.1089
3573	-1.0571
3573	3.5205
3573	-1.9727
3573	6.2671
3573	-1.6675
3573.1	0.16357
3573.1	5.0464
3573.1	-3.8037
3573.1	3.5205
3573.1	1.0791
3573.2	-1.9727
3573.2	5.6567
3573.2	-2.8882
3573.2	1.6895
3573.2	5.0464
3573.3	-1.6675
3573.3	5.0464
3573.3	-1.6675
3573.3	-0.75195
3573.3	5.0464
3573.4	-3.8037
3573.4	3.5205
3573.4	0.77393
3573.4	-3.1934
3573.4	7.1826
3573.5	-2.2778
3573.5	1.3843
3573.5	5.0464
3573.5	-4.7192
3573.5	3.8257
3573.6	0.46875
3573.6	-0.75195
3573.6	7.793
3573.6	-2.2778
3573.6	1.6895
3573.7	3.5205
3573.7	-4.1089
3573.7	4.436
3573.7	-0.44678
3573.7	-1.3623
3573.8	5.9619
3573.8	-1.9727
3573.8	1.9946
3573.8	2.9102
3573.8	-1.6675
3573.9	5.6567
3573.9	-1.9727
3573.9	-0.44678
3573.9	5.3516
3573.9	-4.1089
3574	2.605
3574	2.2998
3574	-3.8037
3574	5.6567
3574	-0.44678
3574.1	0.16357
3574.1	7.1826
3574.1	-2.2778
3574.1	1.6895
3574.1	3.8257
3574.2	-1.9727
3574.2	5.0464
3574.2	-2.2778
3574.2	-1.9727
3574.2	5.3516
3574.3	-2.8882
3574.3	2.2998
3574.3	4.436
3574.3	-2.583
3574.3	5.3516
3574.4	1.6895
3574.4	-0.44678
3574.4	6.2671
3574.4	-1.3623
3574.4	1.6895
3574.5	4.7412
3574.5	-3.4985
3574.5	3.2153
3574.5	-1.0571
3574.5	-1.9727
3574.6	5.0464
3574.6	-3.4985
3574.6	-1.0571
3574.6	4.436
3574.6	-3.4985
3574.7	1.3843
3574.7	1.6895
3574.7	-2.8882
3574.7	6.2671
3574.7	-1.9727
3574.8	1.3843
3574.8	5.0464
3574.8	-3.1934
3574.8	3.5205
3574.8	1.0791
3574.9	-1.3623
3574.9	7.4878
3574.9	-2.8882
3574.9	1.0791
3574.9	3.8257
3575	-2.583
3575	5.3516
3575	-2.583
3575	1.3843
3575	3.5205
3575.1	-1.9727
3575.1	5.3516
3575.1	-1.9727
3575.1	2.605
3575.1	0.16357
3575.2	-1.6675
3575.2	5.3516
3575.2	-5.3296
3575.2	5.3516
3575.2	-0.75195
3575.3	0.77393
3575.3	1.9946
3575.3	-1.9727
3575.3	3.8257
3575.3	-2.8882
3575.4	5.0464
3575.4	-3.1934
3575.4	1.9946
3575.4	-1.3623
3575.4	-0.1416
3575.5	2.605
3575.5	-1.0571
3575.5	4.7412
3575.5	-3.4985
3575.5	5.3516
3575.6	-1.9727
3575.6	4.7412
3575.6	-0.44678
3575.6	4.436
3575.6	0.46875
3575.7	1.9946
3575.7	2.9102
3575.7	1.3843
3575.7	4.7412
3575.7	-0.1416
3575.8	5.3516
3575.8	-2.2778
3575.8	5.6567
3575.8	-3.4985
3575.8	3.8257
3575.9	-4.1089
3575.9	3.5205
3575.9	-4.7192
3575.9	2.2998
3575.9	-1.0571
3576	1.0791
3576	0.46875
3576	-0.1416
3576	4.7412
3576	-0.44678
3576.1	5.6567
3576.1	-1.9727
3576.1	5.3516
3576.1	-2.8882
3576.1	5.3516
3576.2	-1.9727
3576.2	1.9946
3576.2	-1.0571
3576.2	-1.3623
3576.2	0.77393
3576.3	-1.6675
3576.3	3.8257
3576.3	-2.8882
3576.3	5.9619
3576.3	-2.2778
3576.4	4.7412
3576.4	0.16357
3576.4	3.8257
3576.4	1.9946
3576.4	-1.6675
3576.5	2.605
3576.5	-3.8037
3576.5	5.6567
3576.5	-2.8882
3576.5	4.1309
3576.6	-1.0571
3576.6	1.0791
3576.6	2.2998
3576.6	-1.3623
3576.6	5.6567
3576.7	-4.1089
3576.7	4.1309
3576.7	-3.4985
3576.7	3.5205
3576.7	2.9102
3576.8	0.77393
3576.8	5.0464
3576.8	-3.8037
3576.8	4.1309
3576.8	-3.1934
3576.9	2.2998
3576.9	-1.0571
3576.9	-0.75195
3576.9	3.5205
3576.9	-2.583
3577	5.9619
3577	-3.1934
3577	2.9102
3577	-0.1416
3577	-0.44678
3577.1	3.2153
3577.1	-2.8882
3577.1	5.6567
3577.1	-2.8882
3577.1	1.6895
3577.2	-0.44678
3577.2	0.16357
3577.2	5.6567
3577.2	-2.8882
3577.2	5.0464
3577.3	-2.583
3577.3	1.9946
3577.3	1.0791
3577.3	-0.44678
3577.3	6.2671
3577.4	-3.8037
3577.4	4.1309
3577.4	-1.6675
3577.4	1.0791
3577.4	4.436
3577.5	-3.8037
3577.5	4.7412
3577.5	-3.8037
3577.5	1.9946
3577.5	0.16357
3577.6	0.46875
3577.6	5.0464
3577.6	-4.1089
3577.6	5.3516
3577.6	-0.75195
3577.7	2.605
3577.7	2.2998
3577.7	-1.9727
3577.7	4.7412
3577.7	-5.0244
3577.8	6.5723
3577.8	1.9946
3577.8	2.2998
3577.8	6.8774
3577.8	-2.2778
3577.9	4.1309
3577.9	-1.9727
3577.9	0.16357
3577.9	3.8257
3577.9	-2.583
3578	4.7412
3578	-1.6675
3578	2.2998
3578	2.2998
3578	-0.44678
3578.1	3.8257
3578.1	-3.4985
3578.1	4.436
3578.1	-0.44678
3578.1	1.0791
3578.2	6.5723
3578.2	-1.3623
3578.2	6.8774
3578.2	-0.75195
3578.2	0.77393
3578.3	2.605
3578.3	-2.8882
3578.3	4.7412
3578.3	-2.583
3578.3	3.5205
3578.4	1.9946
3578.4	-2.583
3578.4	4.7412
3578.4	-4.7192
3578.4	1.9946
3578.5	-0.44678
3578.5	-1.3623
3578.5	2.2998
3578.5	-4.1089
3578.5	5.3516
3578.6	-1.0571
3578.6	1.6895
3578.6	5.0464
3578.6	-1.6675
3578.6	5.6567
3578.7	-2.583
3578.7	1.0791
3578.7	1.3843
3578.7	-1.9727
3578.7	8.4033
3578.8	-3.1934
3578.8	3.2153
3578.8	1.6895
3578.8	-1.3623
3578.8	5.6567
3578.9	-3.1934
3578.9	2.9102
3578.9	-1.0571
3578.9	-1.3623
3578.9	4.1309
3579	-3.1934
3579	3.8257
3579	-2.583
3579	-0.75195
3579	4.436
3579.1	-3.4985
3579.1	4.7412
3579.1	-2.2778
3579.1	-0.44678
3579.1	1.9946
3579.2	-4.7192
3579.2	3.8257
3579.2	-2.2778
3579.2	0.77393
3579.2	2.2998
3579.3	-2.583
3579.3	6.2671
3579.3	-2.583
3579.3	3.5205
3579.3	4.1309
3579.4	-1.9727
3579.4	6.2671
3579.4	-4.1089
3579.4	0.16357
3579.4	2.2998
3579.5	-2.8882
3579.5	4.7412
3579.5	-4.4141
3579.5	-0.1416
3579.5	0.46875
3579.6	-1.0571
3579.6	6.2671
3579.6	-2.8882
3579.6	2.9102
3579.6	0.77393
3579.7	-2.2778
3579.7	5.6567
3579.7	-4.7192
3579.7	0.46875
3579.7	-1.3623
3579.8	-3.4985
3579.8	3.5205
3579.8	-2.583
3579.8	3.8257
3579.8	1.0791
3579.9	0.46875
3579.9	6.5723
3579.9	-1.0571
3579.9	3.5205
3579.9	1.9946
3580	-0.75195
3580	5.9619
3580	-2.2778
3580	2.9102
3580	3.8257
3580.1	-1.3623
3580.1	5.9619
3580.1	-3.4985
3580.1	1.9946
3580.1	3.5205
3580.2	-2.2778
3580.2	7.793
3580.2	-1.3623
3580.2	1.6895
3580.2	4.1309
3580.3	-1.6675
3580.3	7.1826
3580.3	-1.6675
3580.3	1.9946
3580.3	5.0464
3580.4	-1.3623
3580.4	6.5723
3580.4	-0.44678
3580.4	2.2998
3580.4	4.7412
3580.5	-2.8882
3580.5	5.3516
3580.5	-0.75195
3580.5	0.77393
3580.5	4.7412
3580.6	-3.8037
3580.6	4.436
3580.6	-0.1416
3580.6	-0.1416
3580.6	6.2671
3580.7	-3.4985
3580.7	1.0791
3580.7	-1.0571
3580.7	-2.2778
3580.7	6.2671
3580.8	-3.1934
3580.8	1.9946
3580.8	1.6895
3580.8	-3.4985
3580.8	5.9619
3580.9	-2.2778
3580.9	1.3843
3580.9	2.9102
3580.9	-4.7192
3580.9	5.3516
3581	-0.75195
3581	0.46875
3581	5.0464
3581	-3.8037
3581	3.5205
3581.1	1.0791
3581.1	0.46875
3581.1	7.1826
3581.1	-2.2778
3581.1	1.9946
3581.2	2.2998
3581.2	-2.2778
3581.2	7.1826
3581.2	0.16357
3581.2	1.0791
3581.3	5.6567
3581.3	-2.583
3581.3	4.436
3581.3	-0.44678
3581.3	-0.1416
3581.4	4.7412
3581.4	-3.8037
3581.4	3.2153
3581.4	2.2998
3581.4	-0.75195
3581.5	6.8774
3581.5	-2.8882
3581.5	0.16357
3581.5	2.9102
3581.5	-4.7192
3581.6	3.5205
3581.6	-0.1416
3581.6	-1.9727
3581.6	4.436
3581.6	-3.8037
3581.7	1.0791
3581.7	1.3843
3581.7	-2.8882
3581.7	4.1309
3581.7	-2.8882
3581.8	-1.3623
3581.8	3.2153
3581.8	-3.8037
3581.8	2.2998
3581.8	-0.1416
3581.9	-1.9727
3581.9	6.5723
3581.9	-2.583
3581.9	1.3843
3581.9	3.2153
3582	-5.0244
3582	2.9102
3582	-1.9727
3582	-4.1089
3582	5.3516
3582.1	-4.4141
3582.1	0.16357
3582.1	4.1309
3582.1	-2.8882
3582.1	4.436
3582.2	-0.44678
3582.2	-2.583
3582.2	5.0464
3582.2	-3.1934
3582.2	2.2998
3582.3	3.2153
3582.3	-3.4985
3582.3	4.436
3582.3	-1.9727
3582.3	-2.2778
3582.4	5.6567
3582.4	-3.8037
3582.4	0.77393
3582.4	4.1309
3582.4	-3.4985
3582.5	3.5205
3582.5	-0.44678
3582.5	-3.1934
3582.5	6.5723
3582.5	-3.8037
3582.6	-0.1416
3582.6	5.0464
3582.6	-2.2778
3582.6	5.0464
3582.6	2.9102
3582.7	-2.583
3582.7	6.8774
3582.7	-2.583
3582.7	-1.0571
3582.7	6.5723
3582.8	-3.4985
3582.8	1.0791
3582.8	3.2153
3582.8	-4.7192
3582.8	3.8257
3582.9	-1.9727
3582.9	-2.2778
3582.9	5.9619
3582.9	-3.1934
3582.9	0.16357
3583	5.3516
3583	-3.1934
3583	4.436
3583	2.605
3583	-1.0571
3583.1	6.5723
3583.1	-1.3623
3583.1	0.46875
3583.1	6.2671
3583.1	-2.2778
3583.2	2.605
3583.2	0.77393
3583.2	-2.583
3583.2	5.3516
3583.2	-3.1934
3583.3	0.16357
3583.3	2.605
3583.3	-3.8037
3583.3	5.9619
3583.3	-2.2778
3583.4	1.3843
3583.4	3.8257
3583.4	-3.8037
3583.4	5.0464
3583.4	-3.4985
3583.5	0.77393
3583.5	-0.75195
3583.5	-1.3623
3583.5	3.5205
3583.5	-1.6675
3583.6	5.9619
3583.6	-1.3623
3583.6	2.2998
3583.6	1.0791
3583.6	-0.1416
3583.7	5.3516
3583.7	-0.75195
3583.7	6.5723
3583.7	-2.2778
3583.7	6.5723
3583.8	-0.75195
3583.8	2.2998
3583.8	1.9946
3583.8	1.0791
3583.8	3.5205
3583.9	0.16357
3583.9	5.3516
3583.9	-1.0571
3583.9	7.1826
3583.9	-1.6675
3584	5.6567
3584	-2.2778
3584	4.1309
3584	-1.9727
3584	1.3843
3584.1	-0.44678
3584.1	0.16357
3584.1	0.77393
3584.1	-0.44678
3584.1	4.1309
3584.2	-1.3623
3584.2	3.8257
3584.2	-3.1934
3584.2	4.1309
3584.2	-2.8882
3584.3	6.2671
3584.3	-1.6675
3584.3	4.436
3584.3	-1.0571
3584.3	3.2153
3584.4	0.77393
3584.4	2.9102
3584.4	3.5205
3584.4	-1.0571
3584.4	2.9102
3584.5	-3.1934
3584.5	3.2153
3584.5	-3.1934
3584.5	5.0464
3584.5	-4.1089
3584.6	3.2153
3584.6	-0.1416
3584.6	3.2153
3584.6	3.2153
3584.6	1.3843
3584.7	5.9619
3584.7	-1.0571
3584.7	5.3516
3584.7	-2.583
3584.7	4.436
3584.8	-2.8882
3584.8	1.6895
3584.8	-1.6675
3584.8	0.16357
3584.8	5.3516
3584.9	-2.583
3584.9	5.9619
3584.9	-3.8037
3584.9	4.436
3584.9	-1.0571
3585	2.605
3585	2.2998
3585	-0.75195
3585	5.3516
3585	-1.3623
3585.1	6.5723
3585.1	-2.583
3585.1	1.6895
3585.1	-2.2778
3585.1	-1.6675
3585.2	4.1309
3585.2	-1.6675
3585.2	6.5723
3585.2	-2.2778
3585.2	1.6895
3585.3	-1.3623
3585.3	0.77393
3585.3	4.7412
3585.3	-1.6675
3585.3	6.2671
3585.4	-3.1934
3585.4	3.8257
3585.4	-0.44678
3585.4	0.46875
3585.4	2.605
3585.5	-4.4141
3585.5	2.2998
3585.5	-5.0244
3585.5	2.9102
3585.5	1.0791
3585.6	-0.75195
3585.6	4.436
3585.6	-3.1934
3585.6	4.7412
3585.6	-1.6675
3585.7	3.8257
3585.7	0.46875
3585.7	-1.3623
3585.7	4.436
3585.7	-4.1089
3585.8	9.0137
3585.8	-1.0571
3585.8	1.0791
3585.8	1.6895
3585.8	-2.2778
3585.9	5.9619
3585.9	-3.8037
3585.9	2.9102
3585.9	-1.0571
3585.9	-1.6675
3586	3.5205
3586	-2.8882
3586	5.0464
3586	-3.1934
3586	1.0791
3586.1	0.46875
3586.1	-2.2778
3586.1	5.6567
3586.1	-2.2778
3586.1	4.436
3586.2	-0.44678
3586.2	0.16357
3586.2	4.436
3586.2	-2.8882
3586.2	5.6567
3586.3	-4.7192
3586.3	1.0791
3586.3	2.605
3586.3	-0.75195
3586.3	6.2671
3586.4	-2.2778
3586.4	4.7412
3586.4	-1.6675
3586.4	-0.75195
3586.4	4.436
3586.5	-3.4985
3586.5	4.7412
3586.5	-2.583
3586.5	0.77393
3586.5	4.1309
3586.6	-0.44678
3586.6	6.5723
3586.6	-3.1934
3586.6	2.605
3586.6	-0.75195
3586.7	-1.9727
3586.7	5.9619
3586.7	-1.9727
3586.7	5.6567
3586.7	1.3843
3586.8	-0.75195
3586.8	3.8257
3586.8	-2.583
3586.8	5.3516
3586.8	-2.583
3586.9	0.16357
3586.9	1.3843
3586.9	-2.583
3586.9	5.6567
3586.9	-2.2778
3587	2.605
3587	1.6895
3587	-1.0571
3587	5.3516
3587	-2.2778
3587.1	4.1309
3587.1	-0.44678
3587.1	-0.1416
3587.1	5.0464
3587.1	-2.583
3587.2	6.2671
3587.2	-1.3623
3587.2	-0.1416
3587.2	4.436
3587.2	-2.8882
3587.3	5.0464
3587.3	-2.2778
3587.3	2.2998
3587.3	4.436
3587.3	-2.583
3587.4	6.2671
3587.4	-3.1934
3587.4	1.6895
3587.4	1.3843
3587.4	-2.583
3587.5	6.2671
3587.5	-2.583
3587.5	2.605
3587.5	1.9946
3587.5	-0.75195
3587.6	4.7412
3587.6	-3.4985
3587.6	3.5205
3587.6	-1.3623
3587.6	-0.1416
3587.7	4.436
3587.7	-3.4985
3587.7	4.436
3587.7	-1.0571
3587.7	1.6895
3587.8	5.6567
3587.8	-1.0571
3587.8	5.6567
3587.8	-0.75195
3587.8	1.0791
3587.9	5.0464
3587.9	-2.2778
3587.9	5.6567
3587.9	-1.9727
3587.9	0.77393
3588	4.436
3588	-3.1934
3588	5.0464
3588	-2.8882
3588	-0.75195
3588.1	4.436
3588.1	-2.2778
3588.1	5.0464
3588.1	-1.6675
3588.1	1.3843
3588.2	3.2153
3588.2	-1.9727
3588.2	5.9619
3588.2	-3.4985
3588.2	1.3843
3588.3	3.2153
3588.3	-2.583
3588.3	6.5723
3588.3	-1.3623
3588.3	1.9946
3588.4	1.3843
3588.4	-2.8882
3588.4	5.3516
3588.4	-3.8037
3588.4	3.2153
3588.5	4.1309
3588.5	-1.6675
3588.5	7.793
3588.5	-0.75195
3588.5	2.2998
3588.6	4.436
3588.6	-1.3623
3588.6	5.6567
3588.6	-1.9727
3588.6	0.77393
3588.7	3.2153
3588.7	-1.9727
3588.7	6.2671
3588.7	-1.0571
3588.7	1.9946
3588.8	4.1309
3588.8	-3.1934
3588.8	4.7412
3588.8	-1.9727
3588.8	-0.1416
3588.9	5.9619
3588.9	-2.583
3588.9	5.0464
3588.9	-0.44678
3588.9	-0.44678
3589	5.0464
3589	-2.8882
3589	2.9102
3589	-0.1416
3589	0.77393
3589.1	5.6567
3589.1	-2.2778
3589.1	3.8257
3589.1	-0.75195
3589.1	-1.9727
3589.2	5.0464
3589.2	-3.4985
3589.2	1.3843
3589.2	2.9102
3589.2	-1.3623
3589.3	6.8774
3589.3	-1.3623
3589.3	1.3843
3589.3	4.1309
3589.3	-2.8882
3589.4	5.0464
3589.4	-1.6675
3589.4	-0.75195
3589.4	5.9619
3589.4	-4.1089
3589.5	4.7412
3589.5	1.3843
3589.5	-1.6675
3589.5	6.8774
3589.5	-3.8037
3589.6	1.6895
3589.6	1.3843
3589.6	-2.8882
3589.6	6.8774
3589.6	-1.0571
3589.7	1.6895
3589.7	4.436
3589.7	-2.2778
3589.7	5.3516
3589.7	0.46875
3589.8	-1.0571
3589.8	5.6567
3589.8	-3.4985
3589.8	0.46875
3589.8	2.9102
3589.9	-2.583
3589.9	5.3516
3589.9	-3.1934
3589.9	-0.75195
3589.9	4.436
3590	-2.8882
3590	4.1309
3590	0.16357
3590	-0.44678
3590	6.8774
3590.1	-1.9727
3590.1	2.605
3590.1	1.9946
3590.1	-4.1089
3590.1	3.8257
3590.2	-2.583
3590.2	1.0791
3590.2	5.3516
3590.2	-3.8037
3590.2	2.9102
3590.3	0.46875
3590.3	-3.4985
3590.3	6.8774
3590.3	-1.3623
3590.3	1.0791
3590.4	5.9619
3590.4	-1.9727
3590.4	4.7412
3590.4	-0.1416
3590.4	-1.9727
3590.5	5.3516
3590.5	-4.1089
3590.5	1.3843
3590.5	3.2153
3590.5	-2.2778
3590.6	5.0464
3590.6	-2.2778
3590.6	-1.9727
3590.6	7.1826
3590.6	-2.8882
3590.7	1.9946
3590.7	3.8257
3590.7	-4.1089
3590.7	5.0464
3590.7	-0.44678
3590.8	-0.1416
3590.8	6.5723
3590.8	-3.8037
3590.8	0.77393
3590.8	3.5205
3590.9	-3.1934
3590.9	5.0464
3590.9	-0.1416
3590.9	-1.9727
3590.9	5.0464
3591	-2.8882
3591	1.3843
3591	5.0464
3591	-2.583
3591	3.5205
3591.1	-0.75195
3591.1	-1.9727
3591.1	6.2671
3591.1	-2.583
3591.1	0.46875
3591.2	4.7412
3591.2	-4.7192
3591.2	2.605
3591.2	4.436
3591.2	-0.75195
3591.3	6.8774
3591.3	-0.75195
3591.3	-1.0571
3591.3	5.0464
3591.3	-2.583
3591.4	1.3843
3591.4	3.5205
3591.4	-3.8037
3591.4	5.0464
3591.4	-0.75195
3591.5	-0.44678
3591.5	6.2671
3591.5	-4.7192
3591.5	0.16357
3591.5	1.0791
3591.6	-4.7192
3591.6	5.6567
3591.6	-3.4985
3591.6	-0.1416
3591.6	4.1309
3591.7	-3.4985
3591.7	5.9619
3591.7	-2.2778
3591.7	0.46875
3591.7	3.5205
3591.8	-2.2778
3591.8	5.6567
3591.8	-2.2778
3591.8	1.9946
3591.8	1.9946
3591.9	-1.3623
3591.9	5.6567
3591.9	-2.583
3591.9	4.436
3591.9	-1.9727
3592	0.16357
3592	-1.3623
3592	-0.75195
3592	4.1309
3592	-1.9727
3592.1	6.2671
3592.1	-3.4985
3592.1	2.9102
3592.1	-0.1416
3592.1	1.9946
3592.2	0.77393
3592.2	0.77393
3592.2	2.2998
3592.2	-1.9727
3592.2	4.7412
3592.3	-1.6675
3592.3	5.3516
3592.3	-3.1934
3592.3	3.5205
3592.3	-2.583
3592.4	2.605
3592.4	-0.44678
3592.4	2.9102
3592.4	-0.44678
3592.4	-0.1416
3592.5	2.605
3592.5	-0.44678
3592.5	4.436
3592.5	-2.583
3592.5	5.0464
3592.6	-1.6675
3592.6	5.3516
3592.6	-2.583
3592.6	5.9619
3592.6	-1.3623
3592.7	2.605
3592.7	-2.2778
3592.7	1.6895
3592.7	0.46875
3592.7	0.46875
3592.8	3.8257
3592.8	-1.9727
3592.8	3.8257
3592.8	-3.1934
3592.8	5.0464
3592.9	-3.1934
3592.9	4.7412
3592.9	-2.2778
3592.9	2.605
3592.9	0.77393
3593	1.3843
3593	3.8257
3593	-2.8882
3593	5.0464
3593	-3.1934
3593.1	4.1309
3593.1	-2.2778
3593.1	2.605
3593.1	-1.3623
3593.1	-0.1416
3593.2	4.436
3593.2	-2.2778
3593.2	5.0464
3593.2	-3.4985
3593.2	4.1309
3593.3	-1.3623
3593.3	3.2153
3593.3	0.77393
3593.3	0.16357
3593.3	4.7412
3593.4	-3.1934
3593.4	5.0464
3593.4	-3.1934
3593.4	3.2153
3593.4	-2.2778
3593.5	-0.75195
3593.5	4.1309
3593.5	-2.2778
3593.5	5.3516
3593.5	-3.1934
3593.6	2.2998
3593.6	-1.6675
3593.6	-0.44678
3593.6	3.5205
3593.6	-2.2778
3593.7	6.8774
3593.7	-2.2778
3593.7	2.9102
3593.7	-1.0571
3593.7	-1.0571
3593.8	4.436
3593.8	-2.2778
3593.8	5.9619
3593.8	-4.7192
3593.8	1.3843
3593.9	-0.44678
3593.9	-0.75195
3593.9	5.3516
3593.9	-1.6675
3593.9	6.2671
3594	-2.2778
3594	1.6895
3594	0.46875
3594	-0.44678
3594	7.1826
3594.1	-1.9727
3594.1	5.3516
3594.1	-1.3623
3594.1	-0.1416
3594.1	2.9102
3594.2	-2.583
3594.2	5.9619
3594.2	-2.583
3594.2	2.605
3594.2	-0.1416
3594.3	0.16357
3594.3	5.3516
3594.3	-2.2778
3594.3	5.9619
3594.3	-2.583
3594.4	1.9946
3594.4	4.1309
3594.4	-1.9727
3594.4	5.9619
3594.4	-2.2778
3594.5	2.9102
3594.5	1.0791
3594.5	0.46875
3594.5	4.7412
3594.5	-3.1934
3594.6	5.9619
3594.6	-1.3623
3594.6	1.3843
3594.6	3.2153
3594.6	-2.8882
3594.7	4.1309
3594.7	-4.1089
3594.7	2.605
3594.7	1.0791
3594.7	1.0791
3594.8	6.2671
3594.8	-2.8882
3594.8	4.7412
3594.8	0.46875
3594.8	0.16357
3594.9	4.1309
3594.9	-3.1934
3594.9	5.0464
3594.9	-1.6675
3594.9	2.605
3595	4.436
3595	-2.8882
3595	4.7412
3595	-2.8882
3595	1.9946
3595.1	1.3843
3595.1	-0.44678
3595.1	4.7412
3595.1	-2.583
3595.1	3.5205
3595.2	-1.3623
3595.2	0.16357
3595.2	5.3516
3595.2	-5.0244
3595.2	4.1309
3595.3	-3.4985
3595.3	0.46875
3595.3	5.6567
3595.3	-1.9727
3595.3	6.5723
3595.4	-1.3623
3595.4	1.6895
3595.4	2.9102
3595.4	-1.3623
3595.4	5.0464
3595.5	-3.8037
3595.5	2.2998
3595.5	0.46875
3595.5	-0.75195
3595.5	5.9619
3595.6	-2.2778
3595.6	2.9102
3595.6	-2.2778
3595.6	-2.583
3595.6	4.7412
3595.7	-4.7192
3595.7	4.1309
3595.7	-3.1934
3595.7	-0.75195
3595.7	4.7412
3595.8	-2.8882
3595.8	5.3516
3595.8	-2.2778
3595.8	0.77393
3595.8	5.3516
3595.9	-2.2778
3595.9	5.9619
3595.9	-3.1934
3595.9	0.16357
3595.9	2.9102
3596	-2.8882
3596	5.3516
3596	-1.6675
3596	1.0791
3596	2.9102
3596.1	-0.75195
3596.1	6.2671
3596.1	-1.9727
3596.1	2.605
3596.1	1.3843
3596.2	-1.9727
3596.2	5.9619
3596.2	-2.2778
3596.2	3.5205
3596.2	0.46875
3596.3	-2.583
3596.3	5.6567
3596.3	-4.1089
3596.3	2.2998
3596.3	1.6895
3596.4	-1.6675
3596.4	5.0464
3596.4	-3.1934
3596.4	2.605
3596.4	0.77393
3596.5	-0.75195
3596.5	5.6567
3596.5	-5.0244
3596.5	1.9946
3596.5	-0.1416
3596.6	-1.9727
3596.6	6.8774
3596.6	-2.583
3596.6	2.2998
3596.6	2.2998
3596.7	-0.75195
3596.7	6.2671
3596.7	-1.9727
3596.7	2.605
3596.7	2.605
3596.8	-1.0571
3596.8	6.5723
3596.8	-1.0571
3596.8	3.8257
3596.8	2.605
3596.9	-2.583
3596.9	5.3516
3596.9	-3.1934
3596.9	2.9102
3596.9	3.5205
3597	-3.1934
3597	5.6567
3597	-3.1934
3597	2.2998
3597	6.8774
3597.1	-1.9727
3597.1	5.0464
3597.1	-3.8037
3597.1	0.46875
3597.1	5.0464
3597.2	-1.3623
3597.2	6.8774
3597.2	0.46875
3597.2	1.6895
3597.2	6.5723
3597.3	-1.9727
3597.3	5.6567
3597.3	1.0791
3597.3	-0.75195
3597.3	6.2671
3597.4	-2.583
3597.4	2.9102
3597.4	0.46875
3597.4	-1.3623
3597.4	5.6567
3597.5	-3.8037
3597.5	1.3843
3597.5	4.1309
3597.5	-2.2778
3597.5	5.3516
3597.6	-3.1934
3597.6	1.0791
3597.6	4.436
3597.6	-1.9727
3597.6	4.436
3597.7	-3.1934
3597.7	-1.0571
3597.7	2.9102
3597.7	-3.1934
3597.7	5.0464
3597.8	-1.0571
3597.8	-2.2778
3597.8	5.3516
3597.8	-2.8882
3597.8	2.2998
3597.9	4.436
3597.9	-1.6675
3597.9	5.3516
3597.9	-1.6675
3597.9	0.46875
3598	5.9619
3598	-2.583
3598	2.9102
3598	-1.9727
3598	-1.6675
3598.1	5.6567
3598.1	-1.0571
3598.1	4.7412
3598.1	3.8257
3598.1	-1.0571
3598.2	6.2671
3598.2	-2.2778
3598.2	1.0791
3598.2	5.9619
3598.2	-3.4985
3598.3	4.436
3598.3	1.3843
3598.3	-2.2778
3598.3	6.5723
3598.3	-4.1089
3598.4	-1.9727
3598.4	1.6895
3598.4	-5.9399
3598.4	3.8257
3598.4	-1.3623
3598.5	-2.583
3598.5	4.7412
3598.5	-4.4141
3598.5	1.6895
3598.5	1.9946
3598.6	-3.4985
3598.6	4.7412
3598.6	-3.4985
3598.6	-1.0571
3598.6	6.5723
3598.7	-2.8882
3598.7	3.5205
3598.7	1.0791
3598.7	-3.4985
3598.7	5.9619
3598.8	-2.583
3598.8	-2.2778
3598.8	4.1309
3598.8	-5.9399
3598.8	1.6895
3598.9	0.77393
3598.9	-1.9727
3598.9	6.2671
3598.9	-1.6675
3598.9	0.77393
3599	5.3516
3599	-3.4985
3599	2.9102
3599	1.0791
3599	-4.1089
3599.1	4.436
3599.1	-3.1934
3599.1	-1.9727
3599.1	5.0464
3599.1	-2.8882
3599.2	3.2153
3599.2	3.5205
3599.2	-1.9727
3599.2	6.2671
3599.2	-0.75195
3599.3	-0.44678
3599.3	4.1309
3599.3	-3.8037
3599.3	1.3843
3599.3	2.605
3599.4	-2.2778
3599.4	5.3516
3599.4	-1.3623
3599.4	-2.2778
3599.4	5.9619
3599.5	-2.8882
3599.5	-0.44678
3599.5	5.3516
3599.5	-3.1934
3599.5	3.5205
3599.6	2.2998
3599.6	-2.2778
3599.6	6.5723
3599.6	-1.6675
3599.6	-0.75195
3599.7	2.9102
3599.7	-5.0244
3599.7	0.46875
3599.7	1.3843
3599.7	-2.583
3599.8	5.6567
3599.8	-0.75195
3599.8	-2.2778
3599.8	5.6567
3599.8	-2.8882
3599.9	1.9946
3599.9	2.2998
3599.9	-2.583
3599.9	4.436
3599.9	-3.1934
3600	0.77393
3600	5.6567
3600	-1.6675
3600	5.6567
3600	-3.4985
3600.1	0.16357
3600.1	0.77393
3600.1	-1.9727
3600.1	4.436
3600.1	-3.8037
3600.2	2.9102
3600.2	-1.9727
3600.2	-0.1416
3600.2	5.0464
3600.2	-3.8037
3600.3	5.3516
3600.3	-2.2778
3600.3	4.1309
3600.3	-1.3623
3600.3	2.9102
3600.4	1.9946
3600.4	-0.75195
3600.4	5.0464
3600.4	-3.1934
3600.4	5.6567
3600.5	-1.9727
3600.5	3.2153
3600.5	-3.1934
3600.5	2.9102
3600.5	-1.0571
3600.6	-0.1416
3600.6	1.3843
3600.6	-2.583
3600.6	1.3843
3600.6	-3.1934
3600.7	4.436
3600.7	-1.9727
3600.7	4.7412
3600.7	-2.8882
3600.7	5.3516
3600.8	-1.3623
3600.8	2.2998
3600.8	0.16357
3600.8	1.3843
3600.8	-1.0571
3600.9	1.0791
3600.9	2.2998
3600.9	-0.1416
3600.9	6.5723
3600.9	-1.6675
3601	4.7412
3601	-1.9727
3601	5.6567
3601	-2.8882
3601	4.7412
3601.1	-2.583
3601.1	0.16357
3601.1	-2.8882
3601.1	-0.75195
3601.1	1.3843
3601.2	-0.75195
3601.2	4.7412
3601.2	-2.2778
3601.2	5.6567
3601.2	-1.9727
3601.3	5.6567
3601.3	-1.3623
3601.3	2.605
3601.3	-1.0571
3601.3	-0.75195
3601.4	4.1309
3601.4	-0.44678
3601.4	5.0464
3601.4	-2.8882
3601.4	5.6567
3601.5	-1.0571
3601.5	2.9102
3601.5	0.46875
3601.5	0.77393
3601.5	2.9102
3601.6	-1.6675
3601.6	5.3516
3601.6	-1.9727
3601.6	5.6567
3601.6	-2.583
3601.7	1.0791
3601.7	1.0791
3601.7	-2.8882
3601.7	4.436
3601.7	-5.3296
3601.8	7.4878
3601.8	-1.6675
3601.8	2.2998
3601.8	1.3843
3601.8	0.77393
3601.9	5.3516
3601.9	-1.6675
3601.9	6.2671
3601.9	-1.3623
3601.9	3.5205
3602	0.16357
3602	0.16357
3602	3.8257
3602	-3.4985
3602	4.7412
3602.1	-2.8882
3602.1	2.605
3602.1	0.77393
3602.1	-0.75195
3602.1	5.9619
3602.2	-0.44678
3602.2	5.9619
3602.2	-1.9727
3602.2	2.2998
3602.2	1.9946
3602.3	-0.75195
3602.3	5.0464
3602.3	-2.2778
3602.3	4.436
3602.3	-2.583
3602.4	0.46875
3602.4	3.2153
3602.4	-2.2778
3602.4	5.3516
3602.4	-3.8037
3602.5	1.3843
3602.5	-0.75195
3602.5	-1.6675
3602.5	4.7412
3602.5	-1.6675
3602.6	4.7412
3602.6	-2.583
3602.6	0.46875
3602.6	1.3843
3602.6	-2.8882
3602.7	4.1309
3602.7	-2.583
3602.7	2.9102
3602.7	-1.9727
3602.7	-0.75195
3602.8	3.8257
3602.8	-3.4985
3602.8	4.7412
3602.8	-2.583
3602.8	-0.44678
3602.9	1.6895
3602.9	-2.8882
3602.9	5.3516
3602.9	-2.2778
3602.9	3.2153
3603	0.77393
3603	-1.0571
3603	5.3516
3603	-3.1934
3603	4.7412
3603.1	-0.1416
3603.1	1.3843
3603.1	4.7412
3603.1	-2.2778
3603.1	6.5723
3603.2	-3.4985
3603.2	1.0791
3603.2	1.3843
3603.2	-3.1934
3603.2	4.7412
3603.3	-3.1934
3603.3	4.1309
3603.3	-0.44678
3603.3	-1.3623
3603.3	5.0464
3603.4	-5.0244
3603.4	5.6567
3603.4	-0.75195
3603.4	-0.44678
3603.4	4.7412
3603.5	-1.9727
3603.5	5.6567
3603.5	-0.75195
3603.5	2.9102
3603.5	2.9102
3603.6	-1.3623
3603.6	6.8774
3603.6	-2.2778
3603.6	2.9102
3603.6	0.77393
3603.7	-1.9727
3603.7	4.7412
3603.7	-3.1934
3603.7	3.5205
3603.7	0.46875
3603.8	-0.1416
3603.8	5.6567
3603.8	-3.1934
3603.8	5.3516
3603.8	-0.44678
3603.9	1.3843
3603.9	3.8257
3603.9	-2.8882
3603.9	6.2671
3603.9	-0.1416
3604	2.605
3604	5.0464
3604	-1.6675
3604	5.9619
3604	-1.6675
3604.1	1.6895
3604.1	3.5205
3604.1	-2.2778
3604.1	4.7412
3604.1	-3.8037
3604.2	2.605
3604.2	1.3843
3604.2	-1.0571
3604.2	6.2671
3604.2	-1.9727
3604.3	3.8257
3604.3	1.0791
3604.3	1.3843
3604.3	8.4033
3604.3	-2.583
3604.4	4.1309
3604.4	-0.1416
3604.4	-1.9727
3604.4	4.436
3604.4	-3.8037
3604.5	2.9102
3604.5	-1.9727
3604.5	-1.6675
3604.5	4.436
3604.5	-1.9727
3604.6	5.9619
3604.6	-0.75195
3604.6	0.46875
3604.6	5.0464
3604.6	-3.4985
3604.7	5.0464
3604.7	-1.0571
3604.7	-0.44678
3604.7	5.3516
3604.7	-1.6675
3604.8	6.2671
3604.8	0.46875
3604.8	0.16357
3604.8	3.8257
3604.8	-2.583
3604.9	5.0464
3604.9	-2.583
3604.9	1.0791
3604.9	4.7412
3604.9	-2.583
3605	6.2671
3605	-0.75195
3605	1.6895
3605	5.9619
3605	-3.4985
3605.1	4.1309
3605.1	-1.6675
3605.1	-0.1416
3605.1	5.6567
3605.1	-2.8882
3605.2	3.5205
3605.2	-2.2778
3605.2	-1.9727
3605.2	4.1309
3605.2	-3.8037
3605.3	2.9102
3605.3	-1.9727
3605.3	-1.6675
3605.3	4.7412
3605.3	-2.2778
3605.4	5.6567
3605.4	0.77393
3605.4	-2.8882
3605.4	2.605
3605.4	-5.6348
3605.5	1.9946
3605.5	1.6895
3605.5	-1.3623
3605.5	5.3516
3605.5	-3.4985
3605.6	2.2998
3605.6	2.2998
3605.6	-1.6675
3605.6	4.1309
3605.6	-4.7192
3605.7	-0.1416
3605.7	1.6895
3605.7	-2.583
3605.7	5.9619
3605.7	-1.6675
3605.8	0.16357
3605.8	4.436
3605.8	-3.1934
3605.8	5.0464
3605.8	-1.6675
3605.9	-1.3623
3605.9	3.8257
3605.9	-4.4141
3605.9	3.5205
3605.9	2.605
3606	-1.9727
3606	6.5723
3606	-2.8882
3606	1.0791
3606	3.5205
3606.1	-2.8882
3606.1	4.7412
3606.1	-2.583
3606.1	1.9946
3606.1	5.3516
3606.2	-1.6675
3606.2	6.8774
3606.2	-0.44678
3606.2	-1.0571
3606.2	6.8774
3606.3	-3.1934
3606.3	2.605
3606.3	1.9946
3606.3	-3.1934
3606.3	4.7412
3606.4	-2.2778
3606.4	0.16357
3606.4	5.0464
3606.4	-2.8882
3606.4	3.8257
3606.5	-1.0571
3606.5	0.77393
3606.5	7.1826
3606.5	-1.9727
3606.5	2.9102
3606.6	1.9946
3606.6	-2.583
3606.6	5.9619
3606.6	-2.2778
3606.6	1.0791
3606.7	2.605
3606.7	-5.3296
3606.7	3.8257
3606.7	0.77393
3606.7	0.16357
3606.8	8.4033
3606.8	-1.3623
3606.8	1.6895
3606.8	4.436
3606.8	-2.8882
3606.9	4.436
3606.9	-0.44678
3606.9	-1.6675
3606.9	5.3516
3606.9	-1.9727
3607	3.2153
3607	3.2153
3607	-3.8037
3607	4.436
3607	-3.1934
3607.1	-0.1416
3607.1	6.5723
3607.1	-1.3623
3607.1	3.5205
3607.1	2.605
3607.2	-1.0571
3607.2	5.6567
3607.2	-1.6675
3607.2	1.3843
3607.2	4.7412
3607.3	-2.8882
3607.3	3.5205
3607.3	2.2998
3607.3	-2.2778
3607.3	7.1826
3607.4	-3.8037
3607.4	-1.6675
3607.4	5.0464
3607.4	-5.0244
3607.4	1.9946
3607.5	3.5205
3607.5	-2.2778
3607.5	6.5723
3607.5	0.46875
3607.5	-0.44678
3607.6	8.0981
3607.6	-3.4985
3607.6	0.77393
3607.6	3.5205
3607.6	-3.1934
3607.7	4.1309
3607.7	0.46875
3607.7	-2.2778
3607.7	5.6567
3607.7	-3.8037
3607.8	0.77393
3607.8	5.3516
3607.8	-3.4985
3607.8	2.605
3607.8	1.6895
3607.9	-1.6675
3607.9	6.2671
3607.9	-1.0571
3607.9	0.46875
3607.9	6.5723
3608	-4.4141
3608	1.9946
3608	2.9102
3608	-3.4985
3608	5.3516
3608.1	-2.2778
3608.1	-2.2778
3608.1	6.5723
3608.1	-3.1934
3608.1	2.605
3608.2	4.436
3608.2	-2.8882
3608.2	5.3516
3608.2	-0.44678
3608.2	1.3843
3608.3	6.5723
3608.3	-3.1934
3608.3	4.1309
3608.3	-1.9727
3608.3	-1.9727
3608.4	4.1309
3608.4	-3.1934
3608.4	5.0464
3608.4	-1.6675
3608.4	-0.75195
3608.5	4.1309
3608.5	-2.8882
3608.5	5.6567
3608.5	-3.4985
3608.5	1.0791
3608.6	-1.0571
3608.6	-1.9727
3608.6	4.1309
3608.6	-2.8882
3608.6	5.0464
3608.7	-1.9727
3608.7	2.605
3608.7	-0.44678
3608.7	1.3843
3608.7	5.0464
3608.8	-2.2778
3608.8	5.9619
3608.8	-2.8882
3608.8	4.1309
3608.8	-2.8882
3608.9	4.1309
3608.9	-1.3623
3608.9	3.2153
3608.9	-0.1416
3608.9	0.16357
3609	3.5205
3609	-1.9727
3609	2.9102
3609	-2.8882
3609	3.2153
3609.1	-4.4141
3609.1	5.0464
3609.1	-2.8882
3609.1	4.1309
3609.1	-3.4985
3609.2	3.2153
3609.2	-1.6675
3609.2	2.9102
3609.2	0.16357
3609.2	1.0791
3609.3	3.8257
3609.3	-0.1416
3609.3	5.0464
3609.3	-1.0571
3609.3	5.0464
3609.4	-2.8882
3609.4	5.3516
3609.4	-2.583
3609.4	4.436
3609.4	-0.75195
3609.5	-0.44678
3609.5	-0.44678
3609.5	-0.75195
3609.5	1.0791
3609.5	-1.9727
3609.6	4.1309
3609.6	-3.8037
3609.6	5.0464
3609.6	-2.8882
3609.6	4.1309
3609.7	1.3843
3609.7	2.605
3609.7	1.3843
3609.7	-0.44678
3609.7	2.605
3609.8	0.16357
3609.8	6.8774
3609.8	-1.9727
3609.8	3.5205
3609.8	-1.6675
3609.9	1.0791
3609.9	2.9102
3609.9	-1.0571
3609.9	4.7412
3609.9	-3.8037
3610	5.3516
3610	-2.8882
3610	3.5205
3610	1.9946
3610	0.46875
3610.1	4.7412
3610.1	-2.583
3610.1	5.6567
3610.1	-1.9727
3610.1	4.1309
3610.2	-0.75195
3610.2	1.3843
3610.2	4.1309
3610.2	-2.8882
3610.2	6.8774
3610.3	-3.1934
3610.3	2.605
3610.3	-1.9727
3610.3	0.16357
3610.3	4.7412
3610.4	-1.3623
3610.4	5.6567
3610.4	-3.4985
3610.4	4.1309
3610.4	-0.44678
3610.5	1.3843
3610.5	5.0464
3610.5	-2.8882
3610.5	4.7412
3610.5	-2.8882
3610.6	2.9102
3610.6	1.0791
3610.6	-1.3623
3610.6	3.5205
3610.6	-4.7192
3610.7	5.6567
3610.7	-1.6675
3610.7	2.9102
3610.7	2.2998
3610.7	-0.44678
3610.8	6.5723
3610.8	-1.6675
3610.8	5.3516
3610.8	1.9946
3610.8	0.46875
3610.9	3.5205
3610.9	-1.3623
3610.9	5.9619
3610.9	-2.8882
3610.9	3.2153
3611	0.46875
3611	-1.6675
3611	5.0464
3611	-2.8882
3611	5.3516
3611.1	1.3843
3611.1	0.77393
3611.1	3.8257
3611.1	-1.6675
3611.1	5.6567
3611.2	-0.75195
3611.2	3.2153
3611.2	0.46875
3611.2	-1.0571
3611.2	5.0464
3611.3	-2.2778
3611.3	4.7412
3611.3	-1.0571
3611.3	-0.44678
3611.3	5.3516
3611.4	-2.2778
3611.4	6.2671
3611.4	-0.44678
3611.4	1.3843
3611.4	2.2998
3611.5	-2.8882
3611.5	5.0464
3611.5	-2.583
3611.5	3.8257
3611.5	1.0791
3611.6	-1.3623
3611.6	6.2671
3611.6	-2.8882
3611.6	1.9946
3611.6	-2.583
3611.7	-1.9727
3611.7	2.2998
3611.7	-3.1934
3611.7	5.6567
3611.7	-1.6675
3611.8	1.9946
3611.8	2.605
3611.8	-2.583
3611.8	6.8774
3611.8	-1.6675
3611.9	3.5205
3611.9	1.3843
3611.9	-1.3623
3611.9	5.6567
3611.9	-3.4985
3612	3.2153
3612	-1.3623
3612	-2.8882
3612	3.8257
3612	-3.8037
3612.1	4.436
3612.1	-1.0571
3612.1	1.3843
3612.1	4.436
3612.1	-2.8882
3612.2	5.6567
3612.2	-2.8882
3612.2	1.3843
3612.2	3.8257
3612.2	-1.6675
3612.3	5.0464
3612.3	-2.8882
3612.3	1.0791
3612.3	1.3843
3612.3	-1.3623
3612.4	5.9619
3612.4	-3.1934
3612.4	3.8257
3612.4	1.9946
3612.4	-0.1416
3612.5	6.5723
3612.5	-2.8882
3612.5	2.605
3612.5	-0.75195
3612.5	-2.2778
3612.6	6.5723
3612.6	-3.4985
3612.6	3.2153
3612.6	-0.44678
3612.6	-0.75195
3612.7	5.9619
3612.7	-1.6675
3612.7	3.5205
3612.7	-1.6675
3612.7	0.16357
3612.8	3.5205
3612.8	-4.7192
3612.8	5.9619
3612.8	-2.2778
3612.8	-1.0571
3612.9	5.3516
3612.9	-3.1934
3612.9	5.3516
3612.9	-0.44678
3612.9	0.77393
3613	5.3516
3613	-2.2778
3613	5.6567
3613	-1.6675
3613	1.3843
3613.1	4.1309
3613.1	-4.4141
3613.1	4.7412
3613.1	-3.1934
3613.1	-0.44678
3613.2	4.1309
3613.2	-3.1934
3613.2	5.3516
3613.2	-1.3623
3613.2	0.46875
3613.3	4.7412
3613.3	-3.4985
3613.3	3.5205
3613.3	-2.583
3613.3	-0.75195
3613.4	3.8257
3613.4	-3.1934
3613.4	3.2153
3613.4	-1.6675
3613.4	-0.44678
3613.5	4.7412
3613.5	-3.1934
3613.5	3.8257
3613.5	-1.9727
3613.5	0.16357
3613.6	6.2671
3613.6	-2.8882
3613.6	5.0464
3613.6	1.0791
3613.6	-0.44678
3613.7	6.5723
3613.7	-3.4985
3613.7	3.8257
3613.7	1.6895
3613.7	-0.1416
3613.8	7.1826
3613.8	-2.8882
3613.8	1.9946
3613.8	1.9946
3613.8	-0.1416
3613.9	5.0464
3613.9	-3.4985
3613.9	2.2998
3613.9	2.9102
3613.9	-4.1089
3614	5.9619
3614	-2.583
3614	-0.44678
3614	4.7412
3614	-3.8037
3614.1	4.7412
3614.1	-1.0571
3614.1	-2.8882
3614.1	4.7412
3614.1	-1.6675
3614.2	3.8257
3614.2	1.9946
3614.2	1.0791
3614.2	5.9619
3614.2	-3.4985
3614.3	2.605
3614.3	0.46875
3614.3	-3.1934
3614.3	5.3516
3614.3	-2.583
3614.4	2.9102
3614.4	5.9619
3614.4	-1.0571
3614.4	6.8774
3614.4	-0.75195
3614.5	0.46875
3614.5	5.6567
3614.5	-3.8037
3614.5	3.8257
3614.5	0.16357
3614.6	-1.9727
3614.6	6.2671
3614.6	-3.1934
3614.6	1.6895
3614.6	2.9102
3614.7	-2.583
3614.7	6.2671
3614.7	-1.9727
3614.7	0.46875
3614.7	6.5723
3614.8	-2.583
3614.8	3.8257
3614.8	0.16357
3614.8	-1.6675
3614.8	5.9619
3614.9	-5.0244
3614.9	0.46875
3614.9	4.436
3614.9	-3.1934
3614.9	5.6567
3615	-1.0571
3615	-1.6675
3615	6.5723
3615	-4.1089
3615	2.2998
3615.1	2.2998
3615.1	-2.2778
3615.1	6.5723
3615.1	-0.44678
3615.1	-0.1416
3615.2	3.5205
3615.2	-5.3296
3615.2	1.6895
3615.2	-0.44678
3615.2	-3.1934
3615.3	5.0464
3615.3	-2.8882
3615.3	0.46875
3615.3	4.7412
3615.3	-3.8037
3615.4	2.9102
3615.4	-1.3623
3615.4	-3.8037
3615.4	3.5205
3615.4	-5.0244
3615.5	1.0791
3615.5	6.5723
3615.5	-2.2778
3615.5	5.3516
3615.5	-0.44678
3615.6	-3.8037
3615.6	5.3516
3615.6	-3.1934
3615.6	-1.0571
3615.6	3.5205
3615.7	-2.8882
3615.7	3.5205
3615.7	1.6895
3615.7	-1.3623
3615.7	6.5723
3615.8	-3.8037
3615.8	-1.3623
3615.8	2.9102
3615.8	-2.8882
3615.8	3.8257
3615.9	1.6895
3615.9	-1.6675
3615.9	6.2671
3615.9	-2.2778
3615.9	0.77393
3616	5.9619
3616	-4.7192
3616	1.0791
3616	2.2998
3616	-3.1934
3616.1	5.6567
3616.1	-1.3623
3616.1	-1.9727
3616.1	6.2671
3616.1	-3.4985
3616.2	1.9946
3616.2	4.7412
3616.2	-5.6348
3616.2	3.8257
3616.2	0.46875
3616.3	-3.1934
3616.3	8.0981
3616.3	-1.6675
3616.3	-0.44678
3616.3	6.8774
3616.4	-3.1934
3616.4	3.8257
3616.4	5.3516
3616.4	-1.6675
3616.4	5.6567
3616.5	-1.3623
3616.5	-0.44678
3616.5	5.6567
3616.5	-1.3623
3616.5	2.9102
3616.6	1.6895
3616.6	-4.1089
3616.6	5.0464
3616.6	-1.9727
3616.6	0.77393
3616.7	2.2998
3616.7	-2.8882
3616.7	4.7412
3616.7	-3.1934
3616.7	3.2153
3616.8	2.9102
3616.8	-2.2778
3616.8	5.3516
3616.8	-3.8037
3616.8	4.1309
3616.9	0.77393
3616.9	1.6895
3616.9	4.1309
3616.9	-0.75195
3616.9	5.9619
3617	-3.1934
3617	6.8774
3617	-1.0571
3617	0.16357
3617	1.3843
3617.1	0.16357
3617.1	5.0464
3617.1	0.46875
3617.1	5.9619
3617.1	-2.8882
3617.2	2.605
3617.2	-3.4985
3617.2	1.9946
3617.2	-1.6675
3617.2	0.46875
3617.3	0.46875
3617.3	0.16357
3617.3	2.9102
3617.3	-0.1416
3617.3	4.1309
3617.4	-3.1934
3617.4	4.1309
3617.4	-4.4141
3617.4	4.436
3617.4	-1.6675
3617.5	5.0464
3617.5	-0.75195
3617.5	4.1309
3617.5	0.46875
3617.5	2.9102
3617.6	3.5205
3617.6	1.6895
3617.6	3.5205
3617.6	-0.75195
3617.6	4.7412
3617.7	-4.1089
3617.7	4.7412
3617.7	-5.3296
3617.7	1.3843
3617.7	-5.9399
3617.8	4.7412
3617.8	-2.583
3617.8	3.2153
3617.8	0.16357
3617.8	1.3843
3617.9	3.5205
3617.9	0.77393
3617.9	6.5723
3617.9	-0.75195
3617.9	5.3516
3618	-4.1089
3618	4.436
3618	-1.9727
3618	2.9102
3618	1.0791
3618.1	-1.3623
3618.1	3.8257
3618.1	-2.583
3618.1	5.9619
3618.1	-0.1416
3618.2	5.9619
3618.2	-1.9727
3618.2	1.9946
3618.2	-0.44678
3618.2	0.16357
3618.3	4.7412
3618.3	-1.6675
3618.3	5.9619
3618.3	-2.583
3618.3	2.9102
3618.4	-1.6675
3618.4	1.0791
3618.4	3.2153
3618.4	-2.2778
3618.4	5.3516
3618.5	-2.2778
3618.5	4.7412
3618.5	-1.6675
3618.5	1.3843
3618.5	2.605
3618.6	-1.3623
3618.6	4.7412
3618.6	-2.583
3618.6	5.0464
3618.6	-1.6675
3618.7	1.9946
3618.7	1.0791
3618.7	-1.6675
3618.7	4.7412
3618.7	-1.3623
3618.8	5.6567
3618.8	-2.583
3618.8	0.46875
3618.8	3.2153
3618.8	-0.75195
3618.9	6.8774
3618.9	-2.2778
3618.9	5.0464
3618.9	-1.9727
3618.9	0.16357
3619	1.9946
3619	-2.583
3619	5.6567
3619	-3.1934
3619	3.5205
3619.1	-0.75195
3619.1	-0.1416
3619.1	4.7412
3619.1	-3.4985
3619.1	4.7412
3619.2	-3.4985
3619.2	1.3843
3619.2	-0.44678
3619.2	-1.3623
3619.2	6.5723
3619.3	-2.583
3619.3	4.7412
3619.3	-2.2778
3619.3	0.77393
3619.3	4.436
3619.4	-1.9727
3619.4	5.9619
3619.4	-3.8037
3619.4	2.2998
3619.4	-0.44678
3619.5	-0.44678
3619.5	5.3516
3619.5	-5.0244
3619.5	4.436
3619.5	-2.8882
3619.6	-0.44678
3619.6	3.5205
3619.6	-2.8882
3619.6	4.7412
3619.6	-2.8882
3619.7	3.8257
3619.7	1.6895
3619.7	0.46875
3619.7	5.9619
3619.7	-3.4985
3619.8	4.1309
3619.8	-1.3623
3619.8	0.77393
3619.8	4.7412
3619.8	-1.6675
3619.9	5.6567
3619.9	-3.1934
3619.9	1.3843
3619.9	2.605
3619.9	-1.9727
3620	4.7412
3620	-3.8037
3620	1.9946
3620	0.46875
3620	1.6895
3620.1	7.1826
3620.1	-1.6675
3620.1	4.436
3620.1	-1.3623
3620.1	0.46875
3620.2	4.436
3620.2	-2.8882
3620.2	4.1309
3620.2	-2.8882
3620.2	0.77393
3620.3	1.6895
3620.3	-1.0571
3620.3	6.5723
3620.3	-2.2778
3620.3	3.5205
3620.4	1.3843
3620.4	-1.0571
3620.4	6.8774
3620.4	-1.9727
3620.4	4.436
3620.5	0.46875
3620.5	-0.1416
3620.5	5.6567
3620.5	-2.2778
3620.5	5.9619
3620.6	-1.6675
3620.6	-0.44678
3620.6	3.5205
3620.6	-3.4985
3620.6	5.0464
3620.7	-2.583
3620.7	1.6895
3620.7	3.5205
3620.7	-1.0571
3620.7	6.8774
3620.8	-1.9727
3620.8	3.8257
3620.8	2.9102
3620.8	0.16357
3620.8	6.5723
3620.9	-2.583
3620.9	4.1309
3620.9	0.77393
3620.9	-0.44678
3620.9	6.5723
3621	-3.4985
3621	4.1309
3621	-0.75195
3621	-0.75195
3621	4.1309
3621.1	-3.8037
3621.1	3.8257
3621.1	-1.0571
3621.1	1.0791
3621.1	5.9619
3621.2	-2.8882
3621.2	5.6567
3621.2	0.77393
3621.2	0.46875
3621.2	6.8774
3621.3	-1.6675
3621.3	3.5205
3621.3	-1.6675
3621.3	0.77393
3621.3	3.8257
3621.4	-2.2778
3621.4	6.2671
3621.4	-2.2778
3621.4	0.46875
3621.4	5.0464
3621.5	-4.1089
3621.5	6.8774
3621.5	-1.6675
3621.5	0.16357
3621.5	3.8257
3621.6	-1.9727
3621.6	5.3516
3621.6	-0.75195
3621.6	2.2998
3621.6	3.2153
3621.7	-3.8037
3621.7	5.0464
3621.7	-3.1934
3621.7	0.46875
3621.7	3.8257
3621.8	-3.1934
3621.8	5.9619
3621.8	-1.3623
3621.8	0.77393
3621.8	5.3516
3621.9	-1.9727
3621.9	4.7412
3621.9	-1.3623
3621.9	-0.44678
3621.9	3.8257
3622	-2.8882
3622	4.1309
3622	-1.9727
3622	-0.75195
3622	2.605
3622.1	-4.7192
3622.1	5.9619
3622.1	-0.75195
3622.1	-0.75195
3622.1	3.8257
3622.2	-4.1089
3622.2	3.5205
3622.2	-0.1416
3622.2	0.46875
3622.2	5.3516
3622.3	-3.8037
3622.3	2.9102
3622.3	-1.0571
3622.3	-1.9727
3622.3	4.7412
3622.4	-4.4141
3622.4	2.2998
3622.4	1.3843
3622.4	-3.4985
3622.4	6.5723
3622.5	-1.3623
3622.5	1.9946
3622.5	2.9102
3622.5	-2.2778
3622.5	6.8774
3622.6	-1.0571
3622.6	1.0791
3622.6	4.436
3622.6	-5.3296
3622.6	4.1309
3622.7	-1.0571
3622.7	-1.0571
3622.7	5.6567
3622.7	-2.583
3622.7	3.2153
3622.8	0.77393
3622.8	-0.44678
3622.8	5.9619
3622.8	-1.9727
3622.8	1.6895
3622.9	1.9946
3622.9	-2.2778
3622.9	5.3516
3622.9	-1.9727
3622.9	1.0791
3623	4.436
3623	-2.8882
3623	4.436
3623	-0.44678
3623	-0.75195
3623.1	5.6567
3623.1	-3.1934
3623.1	1.6895
3623.1	1.9946
3623.1	-1.6675
3623.2	6.2671
3623.2	-2.583
3623.2	0.46875
3623.2	4.436
3623.2	-2.8882
3623.3	5.9619
3623.3	0.46875
3623.3	-0.44678
3623.3	7.1826
3623.3	-1.6675
3623.4	3.8257
3623.4	2.9102
3623.4	-3.1934
3623.4	4.436
3623.4	-3.1934
3623.5	-0.1416
3623.5	5.9619
3623.5	-1.9727
3623.5	3.8257
3623.5	0.46875
3623.6	-2.2778
3623.6	5.9619
3623.6	-2.583
3623.6	1.3843
3623.6	4.436
3623.7	-3.8037
3623.7	4.7412
3623.7	0.16357
3623.7	-1.6675
3623.7	7.1826
3623.8	-4.7192
3623.8	-0.75195
3623.8	3.5205
3623.8	-4.4141
3623.8	5.3516
3623.9	1.0791
3623.9	-0.44678
3623.9	6.5723
3623.9	-2.8882
3623.9	0.77393
3624	3.2153
3624	-2.8882
3624	4.1309
3624	-1.6675
3624	0.46875
3624.1	6.2671
3624.1	-4.1089
3624.1	3.2153
3624.1	4.7412
3624.1	-4.4141
3624.2	4.436
3624.2	-1.3623
3624.2	-2.8882
3624.2	6.8774
3624.2	-3.1934
3624.3	1.0791
3624.3	5.0464
3624.3	-3.8037
3624.3	5.0464
3624.3	0.77393
3624.4	-2.8882
3624.4	6.5723
3624.4	-1.9727
3624.4	1.0791
3624.4	6.5723
3624.5	-3.8037
3624.5	3.8257
3624.5	2.2998
3624.5	-2.583
3624.5	4.7412
3624.6	-1.6675
3624.6	0.46875
3624.6	5.6567
3624.6	-2.583
3624.6	3.8257
3624.7	3.5205
3624.7	-3.1934
3624.7	5.6567
3624.7	-1.6675
3624.7	-1.3623
3624.8	5.0464
3624.8	-4.1089
3624.8	1.6895
3624.8	1.3843
3624.8	-4.7192
3624.9	4.7412
3624.9	-2.2778
3624.9	-0.44678
3624.9	6.2671
3624.9	-3.1934
3625	5.3516
3625	-1.3623
3625	-1.0571
3625	7.793
3625	-0.75195
3625.1	5.3516
3625.1	0.46875
3625.1	-0.1416
3625.1	5.0464
3625.1	-1.6675
3625.2	5.3516
3625.2	-2.8882
3625.2	1.0791
3625.2	-0.44678
3625.2	-2.2778
3625.3	6.5723
3625.3	-3.1934
3625.3	4.7412
3625.3	-2.583
3625.3	-0.44678
3625.4	-2.2778
3625.4	-1.0571
3625.4	2.2998
3625.4	-3.1934
3625.4	4.1309
3625.5	-4.1089
3625.5	5.6567
3625.5	-0.75195
3625.5	2.2998
3625.5	-1.0571
3625.6	-0.44678
3625.6	1.9946
3625.6	-1.3623
3625.6	5.3516
3625.6	-1.3623
3625.7	6.5723
3625.7	-1.9727
3625.7	6.2671
3625.7	-0.75195
3625.7	2.605
3625.8	-0.1416
3625.8	2.9102
3625.8	-0.75195
3625.8	1.9946
3625.8	1.3843
3625.9	1.3843
3625.9	2.2998
3625.9	-1.0571
3625.9	2.605
3625.9	-3.1934
3626	4.7412
3626	-4.7192
3626	5.0464
3626	-4.1089
3626	4.436
3626.1	-1.3623
3626.1	3.5205
3626.1	-0.44678
3626.1	2.2998
3626.1	1.0791
3626.2	-0.44678
3626.2	5.3516
3626.2	-0.75195
3626.2	5.9619
3626.2	-1.9727
3626.3	4.7412
3626.3	-2.583
3626.3	2.2998
3626.3	-1.6675
3626.3	-0.44678
3626.4	0.46875
3626.4	-0.75195
3626.4	5.6567
3626.4	0.16357
3626.4	8.4033
3626.5	-1.6675
3626.5	4.7412
3626.5	-1.3623
3626.5	1.6895
3626.5	2.9102
3626.6	-1.9727
3626.6	4.7412
3626.6	-3.4985
3626.6	5.0464
3626.6	-1.6675
3626.7	3.8257
3626.7	-1.6675
3626.7	0.46875
3626.7	4.436
3626.7	0.16357
3626.8	8.4033
3626.8	-1.0571
3626.8	3.8257
3626.8	-1.9727
3626.8	-1.0571
3626.9	1.3843
3626.9	-1.3623
3626.9	5.9619
3626.9	-2.8882
3626.9	3.5205
3627	-3.1934
3627	-0.44678
3627	1.6895
3627	-1.6675
3627	5.9619
3627.1	-3.1934
3627.1	5.3516
3627.1	-1.6675
3627.1	1.9946
3627.1	3.5205
3627.2	-2.2778
3627.2	5.9619
3627.2	-2.8882
3627.2	4.7412
3627.2	-0.1416
3627.3	0.16357
3627.3	3.5205
3627.3	-3.1934
3627.3	4.436
3627.3	-2.8882
3627.4	3.2153
3627.4	-0.44678
3627.4	-0.1416
3627.4	5.3516
3627.4	-3.1934
3627.5	6.5723
3627.5	-1.3623
3627.5	1.6895
3627.5	3.8257
3627.5	-0.44678
3627.6	6.8774
3627.6	-0.1416
3627.6	4.7412
3627.6	-1.3623
3627.6	0.46875
3627.7	4.1309
3627.7	-1.3623
3627.7	6.8774
3627.7	-2.2778
3627.7	2.9102
3627.8	1.0791
3627.8	-0.44678
3627.8	9.0137
3627.8	-0.44678
3627.8	5.0464
3627.9	0.16357
3627.9	1.0791
3627.9	5.3516
3627.9	-1.3623
3627.9	5.9619
3628	-2.2778
3628	1.3843
3628	2.2998
3628	-1.9727
3628	6.2671
3628.1	-3.1934
3628.1	0.16357
3628.1	-1.9727
3628.1	-0.75195
3628.1	3.2153
3628.2	-2.2778
3628.2	5.6567
3628.2	-1.0571
3628.2	1.3843
3628.2	4.7412
3628.3	-2.2778
3628.3	5.3516
3628.3	-4.4141
3628.3	1.3843
3628.3	0.46875
3628.4	-0.44678
3628.4	6.5723
3628.4	-2.8882
3628.4	3.8257
3628.4	0.16357
3628.5	-0.1416
3628.5	5.9619
3628.5	-3.1934
3628.5	4.7412
3628.5	-3.1934
3628.6	0.77393
3628.6	2.605
3628.6	-2.583
3628.6	6.2671
3628.6	-3.8037
3628.7	1.0791
3628.7	1.3843
3628.7	-3.4985
3628.7	3.8257
3628.7	-3.4985
3628.8	2.605
3628.8	-0.75195
3628.8	-0.1416
3628.8	6.2671
3628.8	-3.4985
3628.9	4.7412
3628.9	-1.6675
3628.9	0.46875
3628.9	4.436
3628.9	-3.1934
3629	6.5723
3629	-0.1416
3629	1.0791
3629	4.436
3629	-1.3623
3629.1	6.5723
3629.1	-1.3623
3629.1	0.46875
3629.1	1.3843
3629.1	-2.8882
3629.2	3.8257
3629.2	-3.1934
3629.2	2.9102
3629.2	2.2998
3629.2	-2.583
3629.3	5.6567
3629.3	-3.1934
3629.3	1.3843
3629.3	0.77393
3629.3	-0.75195
3629.4	6.5723
3629.4	-3.1934
3629.4	2.9102
3629.4	-0.1416
3629.4	-0.44678
3629.5	5.0464
3629.5	-5.3296
3629.5	2.605
3629.5	-1.3623
3629.5	-1.9727
3629.6	5.6567
3629.6	-1.6675
3629.6	4.7412
3629.6	-1.3623
3629.6	0.16357
3629.7	5.3516
3629.7	-3.1934
3629.7	4.436
3629.7	-1.0571
3629.7	0.46875
3629.8	4.1309
3629.8	-2.8882
3629.8	4.7412
3629.8	-0.75195
3629.8	-0.75195
3629.9	3.8257
3629.9	-3.1934
3629.9	4.7412
3629.9	-2.583
3629.9	-0.75195
3630	4.1309
3630	-3.1934
3630	4.1309
3630	-0.75195
3630	-0.75195
3630.1	5.6567
3630.1	-3.1934
3630.1	4.436
3630.1	-1.0571
3630.1	0.46875
3630.2	5.3516
3630.2	-3.1934
3630.2	5.0464
3630.2	0.46875
3630.2	1.6895
3630.3	7.1826
3630.3	-3.1934
3630.3	4.1309
3630.3	-0.75195
3630.3	-1.0571
3630.4	5.3516
3630.4	-4.1089
3630.4	2.9102
3630.4	1.9946
3630.4	0.77393
3630.5	7.1826
3630.5	-1.0571
3630.5	3.2153
3630.5	-0.44678
3630.5	-2.583
3630.6	4.436
3630.6	-4.1089
3630.6	3.2153
3630.6	2.605
3630.6	-1.6675
3630.7	5.6567
3630.7	-2.583
3630.7	2.605
3630.7	5.0464
3630.7	-2.2778
3630.8	5.3516
3630.8	-1.6675
3630.8	1.6895
3630.8	6.2671
3630.8	-1.3623
3630.9	6.2671
3630.9	-1.3623
3630.9	-1.3623
3630.9	4.1309
3630.9	-5.6348
3631	2.9102
3631	-0.44678
3631	-1.3623
3631	6.5723
3631	-2.583
3631.1	2.9102
3631.1	4.7412
3631.1	-1.3623
3631.1	4.1309
3631.1	-3.1934
3631.2	0.16357
3631.2	4.1309
3631.2	-2.2778
3631.2	7.1826
3631.2	-0.1416
3631.3	-1.6675
3631.3	5.9619
3631.3	-4.1089
3631.3	1.3843
3631.3	2.2998
3631.4	-1.0571
3631.4	6.5723
3631.4	-2.2778
3631.4	1.6895
3631.4	3.8257
3631.5	-1.6675
3631.5	4.7412
3631.5	-1.3623
3631.5	-0.44678
3631.5	5.3516
3631.6	-2.2778
3631.6	2.605
3631.6	1.6895
3631.6	-1.9727
3631.6	4.436
3631.7	-3.1934
3631.7	-0.75195
3631.7	2.9102
3631.7	-4.7192
3631.7	4.7412
3631.8	0.46875
3631.8	-0.1416
3631.8	5.3516
3631.8	-3.8037
3631.8	1.3843
3631.9	1.0791
3631.9	-2.8882
3631.9	5.6567
3631.9	-1.3623
3631.9	-1.3623
3632	4.1309
3632	-2.8882
3632	3.2153
3632	0.16357
3632	-4.1089
3632.1	5.0464
3632.1	-4.4141
3632.1	-0.75195
3632.1	5.9619
3632.1	-2.2778
3632.2	3.5205
3632.2	1.0791
3632.2	-0.75195
3632.2	6.8774
3632.2	-2.2778
3632.3	-0.1416
3632.3	2.9102
3632.3	-5.0244
3632.3	1.3843
3632.3	-1.3623
3632.4	-1.0571
3632.4	6.8774
3632.4	-3.4985
3632.4	0.77393
3632.4	5.0464
3632.5	-2.583
3632.5	4.1309
3632.5	0.77393
3632.5	-3.4985
3632.5	5.9619
3632.6	-4.1089
3632.6	-0.1416
3632.6	5.9619
3632.6	-3.4985
3632.6	2.605
3632.7	2.605
3632.7	-2.8882
3632.7	6.5723
3632.7	-1.3623
3632.7	-0.1416
3632.8	6.2671
3632.8	-2.8882
3632.8	3.5205
3632.8	5.9619
3632.8	-2.8882
3632.9	2.9102
3632.9	-1.9727
3632.9	-3.1934
3632.9	5.0464
3632.9	-1.9727
3633	1.3843
3633	5.3516
3633	-1.9727
3633	4.436
3633	1.9946
3633.1	-2.2778
3633.1	5.3516
3633.1	-4.4141
3633.1	0.46875
3633.1	5.3516
3633.2	-2.583
3633.2	4.436
3633.2	0.77393
3633.2	-1.9727
3633.2	6.5723
3633.3	-2.2778
3633.3	3.5205
3633.3	1.9946
3633.3	-2.8882
3633.3	5.9619
3633.4	-2.583
3633.4	2.2998
3633.4	2.605
3633.4	-2.583
3633.4	4.1309
3633.5	-3.8037
3633.5	2.605
3633.5	-0.44678
3633.5	1.6895
3633.5	3.2153
3633.6	-3.1934
3633.6	4.7412
3633.6	-4.4141
3633.6	5.3516
3633.6	-0.75195
3633.7	1.3843
3633.7	1.9946
3633.7	-0.75195
3633.7	4.436
3633.7	-3.8037
3633.8	5.9619
3633.8	-3.8037
3633.8	2.9102
3633.8	-2.2778
3633.8	2.605
3633.9	1.9946
3633.9	1.3843
3633.9	2.605
3633.9	-1.0571
3633.9	4.436
3634	-2.2778
3634	6.2671
3634	-2.583
3634	5.0464
3634	-2.8882
3634.1	2.605
3634.1	-1.6675
3634.1	1.6895
3634.1	-2.583
3634.1	0.16357
3634.2	0.77393
3634.2	-1.6675
3634.2	4.7412
3634.2	-0.1416
3634.2	4.436
3634.3	-2.583
3634.3	4.1309
3634.3	-3.8037
3634.3	6.2671
3634.3	-3.8037
3634.4	2.9102
3634.4	-1.0571
3634.4	3.2153
3634.4	0.46875
3634.4	2.9102
3634.5	2.2998
3634.5	-1.0571
3634.5	4.436
3634.5	-1.6675
3634.5	5.6567
3634.6	-3.1934
3634.6	4.436
3634.6	-3.8037
3634.6	1.9946
3634.6	-1.3623
3634.7	1.0791
3634.7	3.2153
3634.7	-1.0571
3634.7	5.9619
3634.7	-0.1416
3634.8	6.5723
3634.8	-0.44678
3634.8	2.9102
3634.8	-2.2778
3634.8	0.16357
3634.9	1.6895
3634.9	-2.583
3634.9	5.0464
3634.9	-3.1934
3634.9	4.436
3635	-1.6675
3635	2.9102
3635	0.16357
3635	1.0791
3635	4.7412
3635.1	-2.2778
3635.1	5.3516
3635.1	-2.8882
3635.1	3.5205
3635.1	-1.0571
3635.2	-0.75195
3635.2	3.5205
3635.2	-2.8882
3635.2	5.9619
3635.2	-1.9727
3635.3	2.2998
3635.3	-1.6675
3635.3	1.3843
3635.3	3.5205
3635.3	-0.44678
3635.4	6.8774
3635.4	-2.583
3635.4	3.5205
3635.4	-1.6675
3635.4	0.46875
3635.5	3.5205
3635.5	-1.3623
3635.5	6.2671
3635.5	-2.583
3635.5	4.436
3635.6	-0.1416
3635.6	-0.1416
3635.6	5.0464
3635.6	-2.8882
3635.6	5.3516
3635.7	-3.1934
3635.7	1.0791
3635.7	-1.0571
3635.7	-2.2778
3635.7	3.5205
3635.8	-2.8882
3635.8	5.6567
3635.8	-1.6675
3635.8	1.9946
3635.8	4.436
3635.9	-1.3623
3635.9	6.2671
3635.9	-2.8882
3635.9	2.9102
3635.9	-0.75195
3636	-1.6675
3636	4.436
3636	-1.9727
3636	4.436
3636	-2.583
3636.1	1.3843
3636.1	1.3843
3636.1	-1.9727
3636.1	5.0464
3636.1	-2.8882
3636.2	3.5205
3636.2	0.46875
3636.2	1.0791
3636.2	5.6567
3636.2	-2.8882
3636.3	5.6567
3636.3	-3.1934
3636.3	1.9946
3636.3	4.1309
3636.3	-1.6675
3636.4	6.2671
3636.4	-1.9727
3636.4	4.7412
3636.4	1.6895
3636.4	0.77393
3636.5	5.0464
3636.5	-5.0244
3636.5	4.7412
3636.5	-2.2778
3636.5	0.16357
3636.6	5.3516
3636.6	-1.6675
3636.6	5.3516
3636.6	-3.1934
3636.6	2.2998
3636.7	-0.1416
3636.7	-1.9727
3636.7	5.0464
3636.7	-3.8037
3636.7	3.8257
3636.8	-0.44678
3636.8	-0.1416
3636.8	5.6567
3636.8	-1.9727
3636.8	6.2671
3636.9	-1.6675
3636.9	0.46875
3636.9	3.8257
3636.9	-1.6675
3636.9	5.6567
3637	-2.583
3637	1.9946
3637	1.6895
3637	-2.2778
3637	3.8257
3637.1	-3.4985
3637.1	2.9102
3637.1	1.3843
3637.1	-0.1416
3637.1	5.9619
3637.2	-2.583
3637.2	4.436
3637.2	-0.44678
3637.2	0.77393
3637.2	6.2671
3637.3	-3.8037
3637.3	5.0464
3637.3	-1.0571
3637.3	0.16357
3637.3	4.436
3637.4	-3.1934
3637.4	5.0464
3637.4	-1.6675
3637.4	1.0791
3637.4	3.2153
3637.5	-1.3623
3637.5	6.8774
3637.5	-2.8882
3637.5	2.9102
3637.5	2.9102
3637.6	-1.0571
3637.6	8.0981
3637.6	-2.583
3637.6	2.2998
3637.6	0.16357
3637.7	-1.3623
3637.7	5.6567
3637.7	-3.1934
3637.7	2.9102
3637.7	-1.3623
3637.8	-1.0571
3637.8	5.6567
3637.8	-3.1934
3637.8	4.436
3637.8	-0.44678
3637.9	-0.44678
3637.9	5.3516
3637.9	-2.583
3637.9	6.5723
3637.9	0.16357
3638	0.77393
3638	5.3516
3638	-3.8037
3638	5.3516
3638	1.0791
3638.1	0.77393
3638.1	5.3516
3638.1	-2.2778
3638.1	4.436
3638.1	-0.75195
3638.2	1.6895
3638.2	4.7412
3638.2	-2.2778
3638.2	5.0464
3638.2	-1.3623
3638.3	0.77393
3638.3	4.7412
3638.3	-4.4141
3638.3	5.3516
3638.3	-2.583
3638.4	-1.3623
3638.4	4.7412
3638.4	-4.1089
3638.4	4.436
3638.4	-1.9727
3638.5	0.16357
3638.5	5.0464
3638.5	-1.9727
3638.5	3.8257
3638.5	-1.9727
3638.6	-1.0571
3638.6	4.436
3638.6	-2.8882
3638.6	4.436
3638.6	-1.3623
3638.7	-1.9727
3638.7	4.436
3638.7	-3.8037
3638.7	3.8257
3638.7	1.3843
3638.8	-2.2778
3638.8	5.6567
3638.8	-2.8882
3638.8	1.3843
3638.8	1.6895
3638.9	-2.2778
3638.9	4.1309
3638.9	-4.7192
3638.9	0.77393
3638.9	1.9946
3639	-1.9727
3639	5.9619
3639	-3.1934
3639	-0.1416
3639	3.5205
3639.1	-2.8882
3639.1	6.5723
3639.1	-1.0571
3639.1	1.0791
3639.1	2.2998
3639.2	-4.1089
3639.2	5.6567
3639.2	-1.6675
3639.2	-1.0571
3639.2	5.6567
3639.3	-4.1089
3639.3	2.605
3639.3	2.2998
3639.3	-1.0571
3639.3	6.2671
3639.4	-2.2778
3639.4	1.9946
3639.4	3.8257
3639.4	-1.3623
3639.4	5.6567
3639.5	-2.8882
3639.5	0.16357
3639.5	3.8257
3639.5	-4.4141
3639.5	5.3516
3639.6	-1.0571
3639.6	-1.0571
3639.6	5.3516
3639.6	-4.1089
3639.6	2.2998
3639.7	2.605
3639.7	-2.2778
3639.7	5.9619
3639.7	-2.2778
3639.7	-0.1416
3639.8	3.5205
3639.8	-3.8037
3639.8	3.5205
3639.8	-1.9727
3639.8	-1.6675
3639.9	6.2671
3639.9	-2.8882
3639.9	2.605
3639.9	2.2998
3639.9	-3.4985
3640	5.6567
3640	-1.9727
3640	1.3843
3640	5.3516
3640	-2.8882
3640.1	3.5205
3640.1	0.46875
3640.1	-1.9727
3640.1	5.6567
3640.1	-2.583
3640.2	1.0791
3640.2	3.8257
3640.2	-1.6675
3640.2	5.9619
3640.2	-0.1416
3640.3	-0.1416
3640.3	3.2153
3640.3	-5.0244
3640.3	2.2998
3640.3	2.605
3640.4	-1.9727
3640.4	8.0981
3640.4	-2.2778
3640.4	-0.44678
3640.4	5.9619
3640.5	-3.1934
3640.5	2.9102
3640.5	1.0791
3640.5	-3.4985
3640.5	4.436
3640.6	-2.583
3640.6	0.77393
3640.6	5.6567
3640.6	-1.9727
3640.6	2.9102
3640.7	2.2998
3640.7	-1.6675
3640.7	5.9619
3640.7	-1.6675
3640.7	0.77393
3640.8	5.0464
3640.8	-3.4985
3640.8	2.605
3640.8	1.3843
3640.8	-3.1934
3640.9	5.3516
3640.9	-2.2778
3640.9	0.46875
3640.9	6.5723
3640.9	-1.0571
3641	2.605
3641	2.2998
3641	-3.1934
3641	4.436
3641	-1.3623
3641.1	-0.1416
3641.1	5.0464
3641.1	-2.8882
3641.1	3.5205
3641.1	5.6567
3641.2	-2.8882
3641.2	5.6567
3641.2	-1.0571
3641.2	-2.2778
3641.2	6.8774
3641.3	-2.583
3641.3	1.3843
3641.3	5.3516
3641.3	-3.4985
3641.3	2.2998
3641.4	1.9946
3641.4	-4.1089
3641.4	5.3516
3641.4	-3.1934
3641.4	-2.2778
3641.5	5.3516
3641.5	-3.4985
3641.5	3.5205
3641.5	3.2153
3641.5	-1.9727
3641.6	6.5723
3641.6	-1.0571
3641.6	1.6895
3641.6	2.2998
3641.6	-1.3623
3641.7	5.6567
3641.7	-3.4985
3641.7	1.0791
3641.7	3.5205
3641.7	-4.4141
3641.8	6.5723
3641.8	-2.583
3641.8	0.46875
3641.8	2.605
3641.8	-0.75195
3641.9	7.1826
3641.9	-3.1934
3641.9	4.436
3641.9	-1.9727
3641.9	0.46875
3642	3.2153
3642	-1.0571
3642	5.3516
3642	-2.2778
3642	6.2671
3642.1	-1.9727
3642.1	2.605
3642.1	1.9946
3642.1	0.46875
3642.1	4.436
3642.2	-0.44678
3642.2	5.6567
3642.2	-1.0571
3642.2	6.2671
3642.2	-2.583
3642.3	3.8257
3642.3	-1.9727
3642.3	1.9946
3642.3	-0.1416
3642.3	0.77393
3642.4	0.77393
3642.4	-0.75195
3642.4	3.2153
3642.4	-2.2778
3642.4	3.5205
3642.5	-4.1089
3642.5	5.0464
3642.5	-2.2778
3642.5	6.2671
3642.5	-2.2778
3642.6	4.7412
3642.6	-1.0571
3642.6	2.2998
3642.6	-0.44678
3642.6	-0.1416
3642.7	0.46875
3642.7	-0.44678
3642.7	2.605
3642.7	-1.0571
3642.7	7.1826
3642.8	-2.8882
3642.8	5.6567
3642.8	-3.1934
3642.8	3.2153
3642.8	-2.583
3642.9	1.9946
3642.9	-1.3623
3642.9	1.9946
3642.9	3.5205
3642.9	-1.3623
3643	4.436
3643	-3.1934
3643	4.436
3643	-3.8037
3643	2.9102
3643.1	-0.1416
3643.1	1.0791
3643.1	1.9946
3643.1	0.77393
3643.1	5.3516
3643.2	-2.2778
3643.2	5.6567
3643.2	-4.4141
3643.2	1.0791
3643.2	-2.2778
3643.3	0.77393
3643.3	2.9102
3643.3	-2.2778
3643.3	6.2671
3643.3	-3.1934
3643.4	5.3516
3643.4	-1.9727
3643.4	0.46875
3643.4	1.0791
3643.4	-1.3623
3643.5	4.1309
3643.5	-3.1934
3643.5	6.8774
3643.5	-1.3623
3643.5	2.605
3643.6	-0.1416
3643.6	-1.3623
3643.6	4.7412
3643.6	-3.4985
3643.6	5.9619
3643.7	-1.3623
3643.7	2.2998
3643.7	0.77393
3643.7	-0.44678
3643.7	5.0464
3643.8	-2.8882
3643.8	5.3516
3643.8	-1.3623
3643.8	2.605
3643.8	1.0791
3643.9	-1.3623
3643.9	3.8257
3643.9	-3.4985
3643.9	5.6567
3643.9	-1.6675
3644	1.0791
3644	3.8257
3644	-1.9727
3644	5.3516
3644	-2.8882
3644.1	3.8257
3644.1	0.77393
3644.1	1.3843
3644.1	5.0464
3644.1	-2.583
3644.2	6.2671
3644.2	-1.6675
3644.2	2.9102
3644.2	2.2998
3644.2	0.16357
3644.3	6.2671
3644.3	-1.6675
3644.3	6.8774
3644.3	1.3843
3644.3	1.9946
3644.4	3.5205
3644.4	-3.1934
3644.4	5.3516
3644.4	-2.2778
3644.4	2.605
3644.5	1.0791
3644.5	-1.9727
3644.5	6.2671
3644.5	-2.583
3644.5	4.1309
3644.6	-1.0571
3644.6	-0.44678
3644.6	2.2998
3644.6	-2.2778
3644.6	6.5723
3644.7	-1.3623
3644.7	2.9102
3644.7	2.605
3644.7	-2.2778
3644.7	6.2671
3644.8	-2.583
3644.8	3.2153
3644.8	-2.2778
3644.8	-1.6675
3644.8	4.1309
3644.9	-4.4141
3644.9	5.9619
3644.9	-0.44678
3644.9	0.16357
3644.9	3.8257
3645	-3.4985
3645	3.5205
3645	-3.4985
3645	2.2998
3645	1.9946
3645.1	0.16357
3645.1	8.0981
3645.1	-2.2778
3645.1	3.5205
3645.1	-1.3623
3645.2	-2.2778
3645.2	2.9102
3645.2	-5.3296
3645.2	3.8257
3645.2	-1.9727
3645.3	-0.1416
3645.3	3.8257
3645.3	-1.6675
3645.3	6.2671
3645.3	-1.9727
3645.4	2.2998
3645.4	1.9946
3645.4	-4.1089
3645.4	6.2671
3645.4	-3.1934
3645.5	2.2998
3645.5	1.3843
3645.5	-2.8882
3645.5	3.5205
3645.5	-3.4985
3645.6	2.2998
3645.6	0.77393
3645.6	-2.2778
3645.6	2.9102
3645.6	-4.7192
3645.7	3.8257
3645.7	-0.44678
3645.7	1.6895
3645.7	6.2671
3645.7	-0.75195
3645.8	6.5723
3645.8	-1.0571
3645.8	0.77393
3645.8	4.7412
3645.8	-3.4985
3645.9	5.0464
3645.9	-2.8882
3645.9	-0.44678
3645.9	5.0464
3645.9	-2.583
3646	5.0464
3646	-2.8882
3646	-1.0571
3646	1.9946
3646	-2.8882
3646.1	4.436
3646.1	-3.1934
3646.1	1.3843
3646.1	3.2153
3646.1	-1.9727
3646.2	9.0137
3646.2	-1.9727
3646.2	1.6895
3646.2	4.1309
3646.2	-3.1934
3646.3	5.0464
3646.3	-1.9727
3646.3	2.2998
3646.3	0.77393
3646.3	-3.1934
3646.4	5.6567
3646.4	-3.4985
3646.4	1.6895
3646.4	1.6895
3646.4	-2.583
3646.5	6.2671
3646.5	-2.8882
3646.5	2.2998
3646.5	3.8257
3646.5	-2.2778
3646.6	5.0464
3646.6	-4.1089
3646.6	1.9946
3646.6	3.5205
3646.6	-3.8037
3646.7	4.1309
3646.7	-3.8037
3646.7	0.16357
3646.7	3.5205
3646.7	-0.44678
3646.8	6.2671
3646.8	-3.1934
3646.8	1.0791
3646.8	4.1309
3646.8	-2.583
3646.9	6.8774
3646.9	-1.9727
3646.9	0.16357
3646.9	3.8257
3646.9	-2.2778
3647	6.8774
3647	-1.6675
3647	-1.0571
3647	4.1309
3647	-1.9727
3647.1	5.6567
3647.1	-0.44678
3647.1	-1.0571
3647.1	3.2153
3647.1	-4.1089
3647.2	3.8257
3647.2	-0.44678
3647.2	0.16357
3647.2	5.3516
3647.2	-3.8037
3647.3	3.2153
3647.3	-0.44678
3647.3	-1.9727
3647.3	6.8774
3647.3	-4.7192
3647.4	0.46875
3647.4	1.3843
3647.4	-4.7192
3647.4	5.9619
3647.4	-1.6675
3647.5	1.0791
3647.5	5.0464
3647.5	-2.583
3647.5	5.9619
3647.5	-0.1416
3647.6	0.46875
3647.6	5.0464
3647.6	-3.1934
3647.6	5.3516
3647.6	-0.44678
3647.7	-0.1416
3647.7	5.9619
3647.7	-4.4141
3647.7	1.0791
3647.7	1.9946
3647.8	-2.583
3647.8	6.2671
3647.8	-1.9727
3647.8	1.0791
3647.8	5.3516
3647.9	-1.3623
3647.9	5.3516
3647.9	-1.3623
3647.9	-1.6675
3647.9	4.1309
3648	-4.1089
3648	1.9946
3648	1.0791
3648	-1.3623
3648	5.6567
3648.1	-4.1089
3648.1	1.6895
3648.1	3.8257
3648.1	-2.8882
3648.1	4.436
3648.2	-2.2778
3648.2	-1.6675
3648.2	5.6567
3648.2	-1.6675
3648.2	5.6567
3648.3	3.2153
3648.3	-3.4985
3648.3	5.6567
3648.3	-2.583
3648.3	-0.44678
3648.4	5.6567
3648.4	-3.1934
3648.4	5.0464
3648.4	0.46875
3648.4	-1.6675
3648.5	5.6567
3648.5	-4.1089
3648.5	0.16357
3648.5	1.9946
3648.5	-5.0244
3648.6	2.9102
3648.6	-2.2778
3648.6	-1.9727
3648.6	3.8257
3648.6	-4.4141
3648.7	1.6895
3648.7	3.2153
3648.7	-1.9727
3648.7	5.9619
3648.7	-1.6675
3648.8	0.16357
3648.8	5.9619
3648.8	-5.0244
3648.8	2.9102
3648.8	1.9946
3648.9	-5.3296
3648.9	4.1309
3648.9	-2.8882
3648.9	-1.3623
3648.9	7.1826
3649	-2.8882
3649	2.9102
3649	4.1309
3649	-2.8882
3649	3.8257
3649.1	-2.2778
3649.1	-1.6675
3649.1	4.1309
3649.1	-3.4985
3649.1	2.605
3649.2	2.9102
3649.2	-3.1934
3649.2	5.9619
3649.2	-0.44678
3649.2	-0.75195
3649.3	5.9619
3649.3	-2.8882
3649.3	1.9946
3649.3	3.2153
3649.3	-4.4141
3649.4	3.8257
3649.4	0.16357
3649.4	-1.9727
3649.4	5.9619
3649.4	-3.1934
3649.5	1.0791
3649.5	5.9619
3649.5	-3.8037
3649.5	3.5205
3649.5	3.8257
3649.6	-3.4985
3649.6	6.8774
3649.6	-0.75195
3649.6	-0.75195
3649.6	6.8774
3649.7	-2.2778
3649.7	0.16357
3649.7	3.5205
3649.7	-3.8037
3649.7	2.605
3649.8	2.2998
3649.8	-2.583
3649.8	6.5723
3649.8	-3.1934
3649.8	1.0791
3649.9	5.3516
3649.9	-1.3623
3649.9	5.9619
3649.9	-0.75195
3649.9	-1.0571
3650	5.0464
3650	-1.9727
3650	4.7412
3650	-0.44678
3650	0.16357
3650.1	5.6567
3650.1	-2.583
3650.1	7.4878
3650.1	-0.44678
3650.1	2.2998
3650.2	4.1309
3650.2	-1.6675
3650.2	4.1309
3650.2	-1.3623
3650.2	4.1309
3650.3	-1.3623
3650.3	1.3843
3650.3	2.2998
3650.3	-1.3623
3650.3	6.2671
3650.4	-2.2778
3650.4	5.3516
3650.4	-2.2778
3650.4	2.605
3650.4	-1.6675
3650.5	0.77393
3650.5	1.3843
3650.5	-1.0571
3650.5	4.1309
3650.5	-2.8882
3650.6	5.9619
3650.6	-4.1089
3650.6	5.0464
3650.6	-2.2778
3650.6	2.605
3650.7	-2.2778
3650.7	2.9102
3650.7	0.16357
3650.7	0.77393
3650.7	4.436
3650.8	-0.1416
3650.8	5.0464
3650.8	1.0791
3650.8	6.5723
3650.8	-1.9727
3650.9	4.7412
3650.9	-2.583
3650.9	4.7412
3650.9	-2.583
3650.9	2.9102
3651	-3.8037
3651	1.3843
3651	-0.75195
3651	2.2998
3651	3.5205
3651.1	1.0791
3651.1	5.6567
3651.1	-0.75195
3651.1	5.3516
3651.1	-1.3623
3651.2	6.8774
3651.2	-2.8882
3651.2	2.9102
3651.2	-2.583
3651.2	0.77393
3651.3	2.2998
3651.3	-0.75195
3651.3	3.8257
3651.3	-2.2778
3651.3	3.8257
3651.4	-2.8882
3651.4	6.2671
3651.4	-2.8882
3651.4	2.9102
3651.4	-0.44678
3651.5	-0.75195
3651.5	4.436
3651.5	-1.3623
3651.5	5.3516
3651.5	-3.4985
3651.6	3.2153
3651.6	-2.2778
3651.6	1.0791
3651.6	2.2998
3651.6	1.3843
3651.7	5.3516
3651.7	-1.9727
3651.7	4.7412
3651.7	-2.8882
3651.7	3.2153
3651.8	-1.9727
3651.8	0.77393
3651.8	3.5205
3651.8	-1.0571
3651.8	6.5723
3651.9	-2.8882
3651.9	3.2153
3651.9	-1.9727
3651.9	0.46875
3651.9	3.8257
3652	-1.3623
3652	4.7412
3652	-3.1934
3652	3.5205
3652	-1.0571
3652.1	2.9102
3652.1	5.3516
3652.1	-1.9727
3652.1	5.3516
3652.1	-4.1089
3652.2	2.2998
3652.2	-0.75195
3652.2	-1.0571
3652.2	2.2998
3652.2	-4.1089
3652.3	3.8257
3652.3	-3.1934
3652.3	3.2153
3652.3	0.16357
3652.3	-1.6675
3652.4	2.9102
3652.4	-3.8037
3652.4	5.6567
3652.4	-0.44678
3652.4	1.9946
3652.5	2.2998
3652.5	-1.6675
3652.5	5.0464
3652.5	-3.1934
3652.5	3.8257
3652.6	-2.2778
3652.6	-1.0571
3652.6	3.5205
3652.6	-1.6675
3652.6	5.6567
3652.7	-1.6675
3652.7	1.6895
3652.7	0.46875
3652.7	-1.6675
3652.7	3.5205
3652.8	-3.1934
3652.8	5.0464
3652.8	-2.583
3652.8	0.77393
3652.8	4.7412
3652.9	-2.2778
3652.9	7.1826
3652.9	-1.6675
3652.9	2.2998
3652.9	0.77393
3653	-1.0571
3653	6.2671
3653	-1.0571
3653	5.3516
3653	-1.3623
3653.1	-0.1416
3653.1	4.7412
3653.1	-2.8882
3653.1	4.436
3653.1	-4.1089
3653.2	1.6895
3653.2	1.6895
3653.2	-0.44678
3653.2	7.4878
3653.2	-1.6675
3653.3	4.7412
3653.3	1.9946
3653.3	0.16357
3653.3	6.8774
3653.3	-2.2778
3653.4	5.0464
3653.4	-1.3623
3653.4	1.3843
3653.4	3.8257
3653.4	-4.4141
3653.5	5.3516
3653.5	-3.4985
3653.5	0.77393
3653.5	2.2998
3653.5	-1.9727
3653.6	5.3516
3653.6	-2.583
3653.6	2.605
3653.6	-0.75195
3653.6	-0.75195
3653.7	5.3516
3653.7	-2.583
3653.7	5.0464
3653.7	-0.75195
3653.7	0.77393
3653.8	4.7412
3653.8	-2.583
3653.8	6.2671
3653.8	-1.0571
3653.8	1.3843
3653.9	4.1309
3653.9	-1.3623
3653.9	6.5723
3653.9	-1.0571
3653.9	4.1309
3654	2.605
3654	-2.2778
3654	5.3516
3654	-4.4141
3654	2.9102
3654.1	1.0791
3654.1	-1.6675
3654.1	5.6567
3654.1	-2.8882
3654.1	2.605
3654.2	0.46875
3654.2	-0.44678
3654.2	4.7412
3654.2	-3.8037
3654.2	4.1309
3654.3	-1.0571
3654.3	0.46875
3654.3	5.0464
3654.3	-2.8882
3654.3	4.1309
3654.4	-1.9727
3654.4	0.77393
3654.4	4.7412
3654.4	-2.583
3654.4	6.2671
3654.5	-1.0571
3654.5	1.3843
3654.5	5.0464
3654.5	-3.4985
3654.5	5.3516
3654.6	-2.583
3654.6	-0.1416
3654.6	2.9102
3654.6	-1.3623
3654.6	5.6567
3654.7	-1.6675
3654.7	2.605
3654.7	3.5205
3654.7	-1.0571
3654.7	7.1826
3654.8	-3.4985
3654.8	0.77393
3654.8	1.6895
3654.8	-3.1934
3654.8	5.3516
3654.9	-1.9727
3654.9	0.77393
3654.9	1.6895
3654.9	-3.1934
3654.9	5.0464
3655	-2.583
3655	2.9102
3655	2.9102
3655	-2.2778
3655	5.9619
3655.1	-2.583
3655.1	3.2153
3655.1	3.8257
3655.1	-2.8882
3655.1	6.8774
3655.2	-2.8882
3655.2	0.77393
3655.2	4.436
3655.2	-1.6675
3655.2	5.6567
3655.3	-1.3623
3655.3	1.3843
3655.3	4.1309
3655.3	-1.0571
3655.3	7.1826
3655.4	-2.8882
3655.4	1.3843
3655.4	4.7412
3655.4	-1.6675
3655.4	6.5723
3655.5	-1.6675
3655.5	0.77393
3655.5	4.436
3655.5	-2.2778
3655.5	4.436
3655.6	-0.44678
3655.6	0.46875
3655.6	4.7412
3655.6	-3.4985
3655.6	4.436
3655.7	-1.0571
3655.7	-0.75195
3655.7	5.6567
3655.7	-2.2778
3655.7	4.1309
3655.8	-0.44678
3655.8	-1.9727
3655.8	5.3516
3655.8	-2.8882
3655.8	1.9946
3655.9	3.5205
3655.9	-1.3623
3655.9	5.9619
3655.9	-2.8882
3655.9	1.0791
3656	3.8257
3656	-4.4141
3656	5.0464
3656	-1.6675
3656	0.16357
3656.1	6.2671
3656.1	-2.8882
3656.1	4.1309
3656.1	0.77393
3656.1	-1.3623
3656.2	5.3516
3656.2	-1.9727
3656.2	2.9102
3656.2	2.9102
3656.2	-1.3623
3656.3	6.2671
3656.3	-4.1089
3656.3	-0.1416
3656.3	3.8257
3656.3	-3.8037
3656.4	3.2153
3656.4	-1.0571
3656.4	-0.75195
3656.4	5.6567
3656.4	-3.4985
3656.5	2.2998
3656.5	2.9102
3656.5	-2.8882
3656.5	5.6567
3656.5	-3.8037
3656.6	-0.75195
3656.6	2.9102
3656.6	-4.1089
3656.6	4.1309
3656.6	0.16357
3656.7	-0.1416
3656.7	5.3516
3656.7	-1.6675
3656.7	4.1309
3656.7	4.436
3656.8	-2.2778
3656.8	4.1309
3656.8	-2.8882
3656.8	-1.6675
3656.8	5.3516
3656.9	-2.8882
3656.9	3.5205
3656.9	1.3843
3656.9	-3.1934
3656.9	5.9619
3657	-2.2778
3657	0.46875
3657	4.7412
3657	-3.8037
3657	3.8257
3657.1	-1.3623
3657.1	-2.2778
3657.1	5.3516
3657.1	-4.1089
3657.1	-0.44678
3657.2	4.436
3657.2	-2.583
3657.2	5.9619
3657.2	1.9946
3657.2	-0.75195
3657.3	6.5723
3657.3	-2.583
3657.3	1.3843
3657.3	4.1309
3657.3	-3.8037
3657.4	2.605
3657.4	-1.6675
3657.4	-1.6675
3657.4	6.5723
3657.4	-3.4985
3657.5	1.0791
3657.5	3.8257
3657.5	-4.1089
3657.5	3.5205
3657.5	2.2998
3657.6	-1.3623
3657.6	7.1826
3657.6	-2.2778
3657.6	0.77393
3657.6	5.6567
3657.7	-3.1934
3657.7	2.2998
3657.7	-0.1416
3657.7	-4.1089
3657.7	4.1309
3657.8	-0.1416
3657.8	0.46875
3657.8	6.2671
3657.8	-3.4985
3657.8	1.6895
3657.9	3.5205
3657.9	-2.583
3657.9	5.6567
3657.9	-0.44678
3657.9	-1.3623
3658	6.2671
3658	-1.3623
3658	2.2998
3658	4.7412
3658	-4.7192
3658.1	2.2998
3658.1	-1.6675
3658.1	-2.8882
3658.1	6.8774
3658.1	-3.8037
3658.2	-0.75195
3658.2	3.5205
3658.2	-4.7192
3658.2	3.5205
3658.2	-1.0571
3658.3	-1.9727
3658.3	5.0464
3658.3	-4.1089
3658.3	1.0791
3658.3	0.16357
3658.4	0.16357
3658.4	5.9619
3658.4	-3.1934
3658.4	4.436
3658.4	1.6895
3658.5	-1.3623
3658.5	6.5723
3658.5	-2.8882
3658.5	3.5205
3658.5	-0.44678
3658.6	0.77393
3658.6	5.0464
3658.6	-1.3623
3658.6	6.8774
3658.6	-2.583
3658.7	5.3516
3658.7	-0.75195
3658.7	1.3843
3658.7	1.3843
3658.7	-1.6675
3658.8	4.436
3658.8	-2.8882
3658.8	5.3516
3658.8	-1.9727
3658.8	1.6895
3658.9	-3.8037
3658.9	1.3843
3658.9	-1.6675
3658.9	-1.0571
3658.9	2.2998
3659	-3.1934
3659	3.5205
3659	-1.3623
3659	5.9619
3659	-0.1416
3659.1	6.2671
3659.1	-2.583
3659.1	4.436
3659.1	-2.2778
3659.1	2.9102
3659.2	-0.44678
3659.2	1.9946
3659.2	1.0791
3659.2	-0.1416
3659.2	2.605
3659.3	-0.75195
3659.3	5.3516
3659.3	-2.8882
3659.3	4.436
3659.3	-4.1089
3659.4	5.6567
3659.4	-1.6675
3659.4	4.436
3659.4	-2.8882
3659.4	1.0791
3659.5	-1.3623
3659.5	-1.0571
3659.5	2.605
3659.5	-0.75195
3659.5	3.5205
3659.6	-1.0571
3659.6	6.5723
3659.6	-3.1934
3659.6	5.6567
3659.6	-2.8882
3659.7	0.46875
3659.7	-1.3623
3659.7	-1.0571
3659.7	3.2153
3659.7	0.16357
3659.8	5.3516
3659.8	-1.6675
3659.8	5.3516
3659.8	-1.9727
3659.8	3.2153
3659.9	-1.3623
3659.9	-1.0571
3659.9	3.8257
3659.9	-2.8882
3659.9	5.9619
3660	-1.9727
3660	5.3516
3660	-2.8882
3660	1.3843
3660	1.3843
3660.1	-1.3623
3660.1	5.0464
3660.1	-2.8882
3660.1	6.5723
3660.1	-2.583
3660.2	2.605
3660.2	-0.1416
3660.2	-1.3623
3660.2	2.9102
3660.2	-3.4985
3660.3	5.9619
3660.3	-1.9727
3660.3	3.8257
3660.3	-0.44678
3660.3	-0.75195
3660.4	4.436
3660.4	-3.1934
3660.4	5.0464
3660.4	-3.1934
3660.4	3.5205
3660.5	-0.44678
3660.5	-0.75195
3660.5	5.3516
3660.5	-2.583
3660.5	5.9619
3660.6	-3.1934
3660.6	1.3843
3660.6	-0.44678
3660.6	-2.2778
3660.6	6.2671
3660.7	-1.3623
3660.7	5.6567
3660.7	-1.3623
3660.7	1.3843
3660.7	3.8257
3660.8	-0.1416
3660.8	5.6567
3660.8	-3.4985
3660.8	4.1309
3660.8	-0.44678
3660.9	0.77393
3660.9	4.7412
3660.9	-1.9727
3660.9	5.9619
3660.9	-2.8882
3661	1.0791
3661	0.77393
3661	-3.1934
3661	5.9619
3661	-1.3623
3661.1	4.436
3661.1	-1.3623
3661.1	1.0791
3661.1	4.7412
3661.1	-1.3623
3661.2	7.1826
3661.2	-1.3623
3661.2	1.9946
3661.2	1.6895
3661.2	-2.2778
3661.3	4.1309
3661.3	-3.8037
3661.3	2.9102
3661.3	-2.583
3661.3	-0.44678
3661.4	4.7412
3661.4	-2.583
3661.4	5.6567
3661.4	-1.3623
3661.4	1.6895
3661.5	3.2153
3661.5	-0.44678
3661.5	6.2671
3661.5	-1.9727
3661.5	1.9946
3661.6	-0.1416
3661.6	-2.583
3661.6	4.436
3661.6	-3.8037
3661.6	1.6895
3661.7	-2.583
3661.7	-1.3623
3661.7	3.5205
3661.7	-1.3623
3661.7	5.3516
3661.8	-3.4985
3661.8	0.77393
3661.8	2.9102
3661.8	-1.9727
3661.8	6.5723
3661.9	-4.1089
3661.9	1.6895
3661.9	1.6895
3661.9	-1.9727
3661.9	5.3516
3662	-4.1089
3662	1.0791
3662	-1.9727
3662	-1.9727
3662	4.436
3662.1	-1.9727
3662.1	4.7412
3662.1	-1.3623
3662.1	0.46875
3662.1	4.436
3662.2	-1.6675
3662.2	6.5723
3662.2	-1.9727
3662.2	0.77393
3662.2	3.2153
3662.3	-2.8882
3662.3	5.9619
3662.3	-1.9727
3662.3	2.605
3662.3	0.46875
3662.4	-2.2778
3662.4	4.7412
3662.4	-4.4141
3662.4	2.2998
3662.4	0.16357
3662.5	-1.9727
3662.5	5.0464
3662.5	-3.4985
3662.5	3.5205
3662.5	-1.0571
3662.6	-0.44678
3662.6	5.3516
3662.6	-4.7192
3662.6	4.436
3662.6	1.0791
3662.7	0.16357
3662.7	4.7412
3662.7	-1.6675
3662.7	4.7412
3662.7	-0.75195
3662.8	0.77393
3662.8	2.605
3662.8	-3.8037
3662.8	5.3516
3662.8	-2.583
3662.9	-0.75195
3662.9	4.1309
3662.9	-3.4985
3662.9	5.6567
3662.9	-1.3623
3663	2.605
3663	5.6567
3663	-1.9727
3663	5.3516
3663	-2.8882
3663.1	-0.44678
3663.1	1.9946
3663.1	-3.1934
3663.1	5.6567
3663.1	-3.1934
3663.2	0.46875
3663.2	4.436
3663.2	-3.1934
3663.2	5.9619
3663.2	-4.1089
3663.3	0.16357
3663.3	2.9102
3663.3	-3.4985
3663.3	5.6567
3663.3	-0.44678
3663.4	1.3843
3663.4	5.6567
3663.4	-3.1934
3663.4	5.3516
3663.4	-0.44678
3663.5	2.605
3663.5	4.436
3663.5	-2.583
3663.5	5.3516
3663.5	-1.6675
3663.6	2.605
3663.6	5.9619
3663.6	-3.4985
3663.6	4.1309
3663.6	-2.8882
3663.7	-0.75195
3663.7	5.3516
3663.7	-2.583
3663.7	4.7412
3663.7	-0.75195
3663.8	-0.75195
3663.8	5.3516
3663.8	-3.8037
3663.8	4.1309
3663.8	0.77393
3663.9	-1.6675
3663.9	5.3516
3663.9	-0.75195
3663.9	5.3516
3663.9	2.2998
3664	0.77393
3664	6.8774
3664	-2.8882
3664	3.2153
3664	3.5205
3664.1	-2.583
3664.1	5.6567
3664.1	-2.8882
3664.1	0.46875
3664.1	4.7412
3664.2	-1.3623
3664.2	5.3516
3664.2	-1.9727
3664.2	-0.44678
3664.2	3.5205
3664.3	-2.8882
3664.3	4.436
3664.3	-0.75195
3664.3	-1.9727
3664.3	4.1309
3664.4	-3.8037
3664.4	2.2998
3664.4	0.46875
3664.4	-2.2778
3664.4	3.8257
3664.5	-4.1089
3664.5	1.0791
3664.5	3.2153
3664.5	-4.1089
3664.5	3.5205
3664.6	-3.1934
3664.6	0.16357
3664.6	5.6567
3664.6	-2.2778
3664.6	3.8257
3664.7	-0.1416
3664.7	-1.3623
3664.7	7.793
3664.7	-1.6675
3664.7	3.2153
3664.8	4.436
3664.8	-4.1089
3664.8	5.9619
3664.8	-1.3623
3664.8	1.0791
3664.9	5.3516
3664.9	-4.4141
3664.9	2.2998
3664.9	0.77393
3664.9	-0.44678
3665	9.9292
3665	-0.75195
3665	1.0791
3665	2.2998
3665	-5.3296
3665.1	3.2153
3665.1	-1.9727
3665.1	-1.6675
3665.1	4.7412
3665.1	-5.6348
3665.2	1.3843
3665.2	1.9946
3665.2	-3.1934
3665.2	5.9619
3665.2	-2.2778
3665.3	-1.6675
3665.3	4.1309
3665.3	-3.1934
3665.3	2.9102
3665.3	-0.44678
3665.4	-3.1934
3665.4	4.7412
3665.4	-2.8882
3665.4	1.0791
3665.4	4.7412
3665.5	-4.7192
3665.5	2.9102
3665.5	0.46875
3665.5	-2.583
3665.5	6.5723
3665.6	-3.1934
3665.6	-1.3623
3665.6	3.2153
3665.6	-4.1089
3665.6	2.2998
3665.7	1.3843
3665.7	-2.2778
3665.7	5.0464
3665.7	-3.1934
3665.7	-2.2778
3665.8	6.2671
3665.8	-3.1934
3665.8	1.6895
3665.8	-0.44678
3665.8	-1.0571
3665.9	6.2671
3665.9	-1.9727
3665.9	0.16357
3665.9	4.1309
3665.9	-4.4141
3666	1.9946
3666	3.2153
3666	-1.9727
3666	7.1826
3666	-1.3623
3666.1	-0.44678
3666.1	7.1826
3666.1	-4.7192
3666.1	1.6895
3666.1	1.9946
3666.2	-5.3296
3666.2	3.2153
3666.2	-0.75195
3666.2	-1.9727
3666.2	6.5723
3666.3	-1.9727
3666.3	-1.0571
3666.3	4.436
3666.3	-4.1089
3666.3	1.0791
3666.4	2.605
3666.4	-2.583
3666.4	5.9619
3666.4	1.0791
3666.4	0.16357
3666.5	6.8774
3666.5	-1.9727
3666.5	2.2998
3666.5	2.9102
3666.5	-2.583
3666.6	5.9619
3666.6	-1.9727
3666.6	1.6895
3666.6	5.3516
3666.6	-1.9727
3666.7	3.5205
3666.7	-2.2778
3666.7	-0.75195
3666.7	1.3843
3666.7	-3.8037
3666.8	4.436
3666.8	-3.8037
3666.8	0.16357
3666.8	4.1309
3666.8	-1.9727
3666.9	4.7412
3666.9	-3.1934
3666.9	2.9102
3666.9	-1.9727
3666.9	-0.1416
3667	2.9102
3667	-2.8882
3667	5.0464
3667	-2.8882
3667	4.436
3667.1	-1.3623
3667.1	1.6895
3667.1	-0.1416
3667.1	0.77393
3667.1	3.5205
3667.2	0.46875
3667.2	5.6567
3667.2	-1.9727
3667.2	6.2671
3667.2	-1.9727
3667.3	4.7412
3667.3	-1.0571
3667.3	1.9946
3667.3	-0.75195
3667.3	2.605
3667.4	1.0791
3667.4	-0.1416
3667.4	3.5205
3667.4	-2.8882
3667.4	3.2153
3667.5	-4.1089
3667.5	3.8257
3667.5	-3.1934
3667.5	5.3516
3667.5	-2.8882
3667.6	3.8257
3667.6	-1.9727
3667.6	1.3843
3667.6	1.0791
3667.6	2.9102
3667.7	1.9946
3667.7	1.3843
3667.7	5.9619
3667.7	-1.3623
3667.7	5.6567
3667.8	-2.583
3667.8	4.436
3667.8	-3.8037
3667.8	2.9102
3667.8	-3.1934
3667.9	1.6895
3667.9	0.46875
3667.9	2.2998
3667.9	3.5205
3667.9	0.16357
3668	5.6567
3668	-2.2778
3668	5.6567
3668	-1.9727
3668	3.2153
3668.1	-2.2778
3668.1	1.0791
3668.1	2.9102
3668.1	-2.583
3668.1	4.1309
3668.2	-3.1934
3668.2	3.8257
3668.2	-2.8882
3668.2	3.2153
3668.2	-0.75195
3668.3	1.0791
3668.3	3.5205
3668.3	-0.1416
3668.3	5.9619
3668.3	-2.583
3668.4	5.0464
3668.4	-2.8882
3668.4	1.6895
3668.4	0.77393
3668.4	-1.3623
3668.5	5.3516
3668.5	-1.3623
3668.5	4.7412
3668.5	-2.2778
3668.5	2.605
3668.6	0.77393
3668.6	-1.0571
3668.6	4.436
3668.6	-2.583
3668.6	6.2671
3668.7	-1.3623
3668.7	3.2153
3668.7	1.0791
3668.7	-1.3623
3668.7	4.436
3668.8	-3.4985
3668.8	5.6567
3668.8	-1.9727
3668.8	2.2998
3668.8	0.46875
3668.9	-2.2778
3668.9	5.0464
3668.9	-1.9727
3668.9	5.6567
3668.9	-1.6675
3669	-0.1416
3669	1.0791
3669	-2.2778
3669	6.5723
3669	-2.2778
3669.1	3.2153
3669.1	-1.9727
3669.1	-1.9727
3669.1	2.2998
3669.1	-4.7192
3669.2	4.1309
3669.2	-4.1089
3669.2	0.77393
3669.2	1.0791
3669.2	-1.6675
3669.3	6.2671
3669.3	-2.583
3669.3	3.8257
3669.3	-1.6675
3669.3	-0.44678
3669.4	3.2153
3669.4	-2.583
3669.4	6.8774
3669.4	-2.8882
3669.4	1.6895
3669.5	0.16357
3669.5	-1.6675
3669.5	5.0464
3669.5	-5.3296
3669.5	1.6895
3669.6	-2.583
3669.6	-0.75195
3669.6	4.1309
3669.6	-2.2778
3669.6	5.3516
3669.7	-3.8037
3669.7	1.6895
3669.7	0.16357
3669.7	-2.2778
3669.7	5.6567
3669.8	-5.0244
3669.8	3.5205
3669.8	1.0791
3669.8	0.77393
3669.8	6.2671
3669.9	-2.2778
3669.9	4.1309
3669.9	-4.1089
3669.9	0.77393
3669.9	3.2153
3670	-2.583
3670	5.0464
3670	-3.8037
3670	2.2998
3670	2.605
3670.1	0.16357
3670.1	6.5723
3670.1	-3.4985
3670.1	2.605
3670.1	0.46875
3670.2	0.46875
3670.2	7.1826
3670.2	-1.6675
3670.2	3.2153
3670.2	-1.9727
3670.3	-0.1416
3670.3	3.5205
3670.3	-2.2778
3670.3	5.9619
3670.3	-1.6675
3670.4	0.77393
3670.4	3.8257
3670.4	-0.75195
3670.4	7.4878
3670.4	-1.9727
3670.5	2.605
3670.5	3.2153
3670.5	-0.75195
3670.5	7.4878
3670.5	-1.3623
3670.6	2.2998
3670.6	0.16357
3670.6	-2.2778
3670.6	4.1309
3670.6	-2.8882
3670.7	4.436
3670.7	-0.75195
3670.7	-0.75195
3670.7	5.3516
3670.7	-2.8882
3670.8	5.9619
3670.8	-0.75195
3670.8	-0.1416
3670.8	4.436
3670.8	-3.1934
3670.9	5.0464
3670.9	-1.0571
3670.9	0.46875
3670.9	3.5205
3670.9	-1.6675
3671	6.2671
3671	-2.8882
3671	2.605
3671	4.436
3671	-2.8882
3671.1	6.8774
3671.1	-1.6675
3671.1	1.6895
3671.1	4.7412
3671.1	-1.9727
3671.2	5.0464
3671.2	-1.0571
3671.2	2.9102
3671.2	3.8257
3671.2	-0.44678
3671.3	6.5723
3671.3	-3.1934
3671.3	0.77393
3671.3	2.2998
3671.3	-1.9727
3671.4	4.436
3671.4	-3.4985
3671.4	2.605
3671.4	2.2998
3671.4	-0.75195
3671.5	8.0981
3671.5	-2.2778
3671.5	2.605
3671.5	2.2998
3671.5	-1.9727
3671.6	7.1826
3671.6	-1.3623
3671.6	0.77393
3671.6	0.77393
3671.6	-1.9727
3671.7	5.3516
3671.7	-2.8882
3671.7	3.5205
3671.7	2.2998
3671.7	-1.9727
3671.8	6.5723
3671.8	-2.8882
3671.8	2.2998
3671.8	3.5205
3671.8	-2.8882
3671.9	5.9619
3671.9	-3.1934
3671.9	1.9946
3671.9	5.0464
3671.9	-2.583
3672	5.3516
3672	-1.9727
3672	-0.75195
3672	2.2998
3672	-2.8882
3672.1	4.1309
3672.1	-4.1089
3672.1	-0.1416
3672.1	3.2153
3672.1	-3.4985
3672.2	5.9619
3672.2	-2.583
3672.2	-0.44678
3672.2	5.6567
3672.2	-2.2778
3672.3	4.7412
3672.3	0.16357
3672.3	-1.0571
3672.3	5.0464
3672.3	-2.2778
3672.4	4.1309
3672.4	1.0791
3672.4	-1.0571
3672.4	6.2671
3672.4	-4.1089
3672.5	1.9946
3672.5	3.8257
3672.5	-0.44678
3672.5	6.8774
3672.5	-3.4985
3672.6	0.46875
3672.6	4.1309
3672.6	-2.2778
3672.6	6.8774
3672.6	-1.3623
3672.7	-0.44678
3672.7	5.9619
3672.7	-3.8037
3672.7	4.436
3672.7	1.9946
3672.8	-2.8882
3672.8	3.8257
3672.8	-3.1934
3672.8	1.3843
3672.8	3.2153
3672.9	-2.583
3672.9	5.6567
3672.9	-3.8037
3672.9	-1.3623
3672.9	3.2153
3673	-3.1934
3673	3.8257
3673	-1.9727
3673	-1.3623
3673	4.436
3673.1	-4.1089
3673.1	2.605
3673.1	1.9946
3673.1	-1.9727
3673.1	5.0464
3673.2	-3.4985
3673.2	0.16357
3673.2	6.2671
3673.2	-3.1934
3673.2	3.5205
3673.3	1.0791
3673.3	-1.0571
3673.3	6.2671
3673.3	-2.583
3673.3	1.9946
3673.4	3.5205
3673.4	-2.2778
3673.4	5.3516
3673.4	-1.9727
3673.4	-0.44678
3673.5	4.436
3673.5	-2.8882
3673.5	4.1309
3673.5	2.2998
3673.5	-1.9727
3673.6	4.7412
3673.6	-4.1089
3673.6	-1.6675
3673.6	2.9102
3673.6	-5.0244
3673.7	2.9102
3673.7	0.77393
3673.7	-1.9727
3673.7	7.793
3673.7	-1.9727
3673.8	3.2153
3673.8	6.5723
3673.8	-3.1934
3673.8	2.605
3673.8	-1.0571
3673.9	-2.583
3673.9	5.9619
3673.9	-4.1089
3673.9	-0.1416
3673.9	4.7412
3674	-3.4985
3674	4.436
3674	1.3843
3674	-2.8882
3674	5.9619
3674.1	-2.8882
3674.1	0.46875
3674.1	5.0464
3674.1	-2.8882
3674.1	2.605
3674.2	-0.44678
3674.2	-2.583
3674.2	5.3516
3674.2	-3.1934
3674.2	1.0791
3674.3	6.2671
3674.3	-2.583
3674.3	3.5205
3674.3	3.5205
3674.3	-2.2778
3674.4	6.5723
3674.4	-1.9727
3674.4	-1.3623
3674.4	5.9619
3674.4	-4.1089
3674.5	1.0791
3674.5	4.1309
3674.5	-3.4985
3674.5	3.8257
3674.5	-0.44678
3674.6	-2.8882
3674.6	6.8774
3674.6	-2.583
3674.6	1.0791
3674.6	6.5723
3674.7	-3.4985
3674.7	2.2998
3674.7	3.8257
3674.7	-2.583
3674.7	7.4878
3674.8	0.46875
3674.8	0.46875
3674.8	5.3516
3674.8	-1.9727
3674.8	2.9102
3674.9	1.9946
3674.9	-2.2778
3674.9	5.3516
3674.9	-3.8037
3674.9	1.0791
3675	3.8257
3675	-3.4985
3675	5.3516
3675	-1.6675
3675	-0.1416
3675.1	5.9619
3675.1	-2.2778
3675.1	5.3516
3675.1	-3.1934
3675.1	0.16357
3675.2	1.9946
3675.2	-2.8882
3675.2	5.3516
3675.2	-4.1089
3675.2	1.6895
3675.3	-1.0571
3675.3	0.77393
3675.3	4.1309
3675.3	-1.9727
3675.3	5.6567
3675.4	-2.583
3675.4	4.7412
3675.4	-1.3623
3675.4	2.9102
3675.4	1.3843
3675.5	-1.0571
3675.5	3.2153
3675.5	-2.583
3675.5	6.5723
3675.5	-1.6675
3675.6	5.6567
3675.6	-2.2778
3675.6	4.1309
3675.6	-1.6675
3675.6	2.605
3675.7	0.46875
3675.7	-1.0571
3675.7	1.3843
3675.7	-1.9727
3675.7	4.436
3675.8	-0.75195
3675.8	5.0464
3675.8	-1.6675
3675.8	4.7412
3675.8	-2.2778
3675.9	5.9619
3675.9	-1.6675
3675.9	2.9102
3675.9	-1.9727
3675.9	1.0791
3676	-1.3623
3676	2.605
3676	2.2998
3676	1.3843
3676	4.436
3676.1	-2.583
3676.1	4.1309
3676.1	-3.8037
3676.1	5.0464
3676.1	-3.4985
3676.2	2.2998
3676.2	-3.8037
3676.2	1.9946
3676.2	1.6895
3676.2	0.46875
3676.3	4.436
3676.3	-1.6675
3676.3	5.0464
3676.3	-1.9727
3676.3	6.8774
3676.4	-1.6675
3676.4	3.8257
3676.4	-1.3623
3676.4	0.46875
3676.4	0.46875
3676.5	-1.6675
3676.5	2.9102
3676.5	-3.8037
3676.5	5.3516
3676.5	-2.2778
3676.6	4.1309
3676.6	1.0791
3676.6	2.2998
3676.6	3.2153
3676.6	-2.2778
3676.7	5.9619
3676.7	-2.583
3676.7	3.5205
3676.7	-2.8882
3676.7	0.77393
3676.8	0.16357
3676.8	-0.1416
3676.8	6.2671
3676.8	-1.6675
3676.8	5.9619
3676.9	-2.583
3676.9	1.9946
3676.9	0.77393
3676.9	1.0791
3676.9	5.6567
3677	-3.1934
3677	5.6567
3677	-2.583
3677	1.6895
3677	0.46875
3677.1	-1.3623
3677.1	1.6895
3677.1	-3.4985
3677.1	5.3516
3677.1	-1.3623
3677.2	2.9102
3677.2	0.77393
3677.2	-0.44678
3677.2	4.436
3677.2	-1.9727
3677.3	5.9619
3677.3	-1.0571
3677.3	2.9102
3677.3	1.6895
3677.3	-1.6675
3677.4	5.9619
3677.4	-2.2778
3677.4	2.9102
3677.4	-1.3623
3677.4	0.46875
3677.5	4.1309
3677.5	-1.0571
3677.5	7.1826
3677.5	-2.2778
3677.5	1.3843
3677.6	-0.44678
3677.6	-1.0571
3677.6	4.1309
3677.6	-2.2778
3677.6	5.0464
3677.7	-1.9727
3677.7	0.77393
3677.7	4.436
3677.7	-1.9727
3677.7	8.0981
3677.8	-0.75195
3677.8	2.605
3677.8	1.9946
3677.8	0.77393
3677.8	5.6567
3677.9	-3.1934
3677.9	4.1309
3677.9	-2.583
3677.9	-0.44678
3677.9	4.1309
3678	-2.2778
3678	5.6567
3678	-2.2778
3678	2.605
3678	1.9946
3678.1	-0.75195
3678.1	7.793
3678.1	-2.8882
3678.1	4.1309
3678.1	-0.1416
3678.2	-0.75195
3678.2	5.3516
3678.2	-2.583
3678.2	4.7412
3678.2	-3.8037
3678.3	1.3843
3678.3	2.9102
3678.3	-2.583
3678.3	6.8774
3678.3	-3.1934
3678.4	1.3843
3678.4	0.46875
3678.4	-1.0571
3678.4	6.5723
3678.4	-2.2778
3678.5	3.5205
3678.5	-1.9727
3678.5	-0.44678
3678.5	5.0464
3678.5	-2.8882
3678.6	5.3516
3678.6	-2.583
3678.6	-0.1416
3678.6	1.9946
3678.6	-3.4985
3678.7	6.2671
3678.7	-2.2778
3678.7	2.2998
3678.7	2.2998
3678.7	-0.75195
3678.8	5.9619
3678.8	-1.9727
3678.8	3.2153
3678.8	-0.44678
3678.8	-1.9727
3678.9	3.2153
3678.9	-5.3296
3678.9	3.2153
3678.9	-0.1416
3678.9	-1.0571
3679	4.7412
3679	-2.8882
3679	4.1309
3679	-2.2778
3679	0.46875
3679.1	4.7412
3679.1	-1.9727
3679.1	6.5723
3679.1	-1.3623
3679.1	1.6895
3679.2	4.1309
3679.2	-4.1089
3679.2	4.7412
3679.2	-3.1934
3679.2	1.0791
3679.3	1.9946
3679.3	-1.6675
3679.3	7.1826
3679.3	-1.6675
3679.3	3.8257
3679.4	2.605
3679.4	-1.6675
3679.4	4.1309
3679.4	-4.7192
3679.4	1.3843
3679.5	-0.44678
3679.5	-1.6675
3679.5	5.9619
3679.5	-3.1934
3679.5	3.5205
3679.6	-0.75195
3679.6	-0.44678
3679.6	5.6567
3679.6	-3.4985
3679.6	3.2153
3679.7	-0.75195
3679.7	-1.3623
3679.7	5.3516
3679.7	-2.583
3679.7	3.2153
3679.8	-1.3623
3679.8	-1.0571
3679.8	5.0464
3679.8	-2.8882
3679.8	3.5205
3679.9	-0.75195
3679.9	-1.3623
3679.9	5.0464
3679.9	-2.8882
3679.9	3.5205
3680	-1.3623
3680	-2.2778
3680	5.9619
3680	-2.8882
3680	3.2153
3680.1	0.16357
3680.1	-0.1416
3680.1	4.436
3680.1	-3.1934
3680.1	3.5205
3680.2	-0.1416
3680.2	-0.1416
3680.2	5.6567
3680.2	-2.583
3680.2	3.8257
3680.3	-0.75195
3680.3	-2.8882
3680.3	5.9619
3680.3	-2.8882
3680.3	2.2998
3680.4	1.3843
3680.4	-1.0571
3680.4	5.6567
3680.4	-2.2778
3680.4	2.9102
3680.5	2.605
3680.5	-1.9727
3680.5	4.1309
3680.5	-4.1089
3680.5	0.16357
3680.6	1.9946
3680.6	-4.1089
3680.6	6.5723
3680.6	-1.9727
3680.6	0.77393
3680.7	3.8257
3680.7	-3.1934
3680.7	4.436
3680.7	-1.3623
3680.7	0.77393
3680.8	5.6567
3680.8	-1.6675
3680.8	5.0464
3680.8	0.46875
3680.8	0.77393
3680.9	6.8774
3680.9	-1.9727
3680.9	3.5205
3680.9	1.9946
3680.9	-1.3623
3681	6.5723
3681	-0.75195
3681	3.2153
3681	2.605
3681	-2.8882
3681.1	4.7412
3681.1	-3.4985
3681.1	1.0791
3681.1	5.3516
3681.1	-2.583
3681.2	5.3516
3681.2	-0.44678
3681.2	-1.0571
3681.2	6.8774
3681.2	-2.583
3681.3	2.9102
3681.3	0.46875
3681.3	-3.4985
3681.3	4.436
3681.3	-3.8037
3681.4	1.3843
3681.4	3.2153
3681.4	-5.0244
3681.4	4.1309
3681.4	-1.9727
3681.5	-0.75195
3681.5	6.5723
3681.5	-1.9727
3681.5	4.436
3681.5	1.9946
3681.6	-2.2778
3681.6	5.9619
3681.6	-2.583
3681.6	-0.1416
3681.6	4.7412
3681.7	-3.8037
3681.7	5.3516
3681.7	0.46875
3681.7	-1.3623
3681.7	4.1309
3681.8	0.16357
3681.8	1.0791
3681.8	3.5205
3681.8	-2.2778
3681.8	4.1309
3681.9	-3.1934
3681.9	-1.9727
3681.9	4.7412
3681.9	-3.4985
3681.9	2.605
3682	-0.75195
3682	-4.4141
3682	3.5205
3682	-4.4141
3682	-0.1416
3682.1	4.7412
3682.1	-3.4985
3682.1	3.5205
3682.1	0.77393
3682.1	-1.3623
3682.2	7.1826
3682.2	-2.2778
3682.2	0.77393
3682.2	3.8257
3682.2	-3.4985
3682.3	3.5205
3682.3	-1.0571
3682.3	-4.1089
3682.3	4.1309
3682.3	-4.1089
3682.4	0.16357
3682.4	5.6567
3682.4	-2.2778
3682.4	4.1309
3682.4	1.0791
3682.5	-2.583
3682.5	5.9619
3682.5	-1.6675
3682.5	-1.0571
3682.5	3.5205
3682.6	-4.4141
3682.6	2.2998
3682.6	1.9946
3682.6	0.46875
3682.6	6.5723
3682.7	-2.583
3682.7	-0.75195
3682.7	4.7412
3682.7	-3.8037
3682.7	3.5205
3682.8	1.3843
3682.8	-2.583
3682.8	5.6567
3682.8	-0.75195
3682.8	-0.75195
3682.9	7.1826
3682.9	-3.4985
3682.9	0.16357
3682.9	2.605
3682.9	-4.4141
3683	3.8257
3683	1.0791
3683	-2.8882
3683	5.9619
3683	-2.583
3683.1	-0.1416
3683.1	6.8774
3683.1	-2.8882
3683.1	2.2998
3683.1	3.2153
3683.2	-1.6675
3683.2	5.0464
3683.2	-0.75195
3683.2	1.6895
3683.2	5.0464
3683.3	-1.0571
3683.3	5.3516
3683.3	1.0791
3683.3	1.0791
3683.3	5.3516
3683.4	-2.8882
3683.4	4.1309
3683.4	-1.0571
3683.4	0.77393
3683.4	3.5205
3683.5	-2.8882
3683.5	5.6567
3683.5	-2.2778
3683.5	2.605
3683.5	1.9946
3683.6	-2.583
3683.6	2.9102
3683.6	-4.4141
3683.6	3.5205
3683.6	-3.1934
3683.7	2.9102
3683.7	-1.0571
3683.7	-1.3623
3683.7	3.2153
3683.7	-2.2778
3683.8	5.0464
3683.8	-1.9727
3683.8	4.1309
3683.8	-3.8037
3683.8	2.9102
3683.9	-1.3623
3683.9	1.6895
3683.9	0.77393
3683.9	-1.6675
3683.9	3.5205
3684	-1.9727
3684	4.7412
3684	-0.75195
3684	7.4878
3684	-1.9727
3684.1	5.9619
3684.1	-2.583
3684.1	3.5205
3684.1	-1.3623
3684.1	0.77393
3684.2	-0.44678
3684.2	-0.1416
3684.2	0.16357
3684.2	0.77393
3684.2	4.436
3684.3	-2.583
3684.3	3.8257
3684.3	-3.1934
3684.3	4.436
3684.3	-3.4985
3684.4	5.0464
3684.4	-1.9727
3684.4	3.8257
3684.4	1.0791
3684.4	2.605
3684.5	3.2153
3684.5	1.3843
3684.5	4.1309
3684.5	-2.2778
3684.5	5.0464
3684.6	-3.4985
3684.6	3.8257
3684.6	-3.4985
3684.6	2.2998
3684.6	-1.9727
3684.7	0.77393
3684.7	1.6895
3684.7	-0.1416
3684.7	4.436
3684.7	-1.6675
3684.8	5.9619
3684.8	-2.583
3684.8	3.5205
3684.8	-1.3623
3684.8	0.16357
3684.9	1.9946
3684.9	-0.75195
3684.9	5.6567
3684.9	-1.9727
3684.9	6.5723
3685	-4.7192
3685	2.2998
3685	-0.44678
3685	0.77393
3685	5.6567
3685.1	-1.0571
3685.1	6.2671
3685.1	-1.6675
3685.1	4.7412
3685.1	-1.6675
3685.2	1.6895
3685.2	2.9102
3685.2	-2.583
3685.2	5.0464
3685.2	-2.2778
3685.3	5.0464
3685.3	-1.0571
3685.3	0.46875
3685.3	1.9946
3685.3	-3.4985
3685.4	4.436
3685.4	-3.1934
3685.4	4.7412
3685.4	-0.75195
3685.4	1.3843
3685.5	4.436
3685.5	-1.9727
3685.5	6.5723
3685.5	-1.3623
3685.5	3.5205
3685.6	-0.1416
3685.6	-0.1416
3685.6	3.8257
3685.6	-2.2778
3685.6	5.9619
3685.7	-4.7192
3685.7	1.0791
3685.7	-0.1416
3685.7	-1.9727
3685.7	5.0464
3685.8	-4.1089
3685.8	4.7412
3685.8	-1.3623
3685.8	1.3843
3685.8	4.436
3685.9	-1.9727
3685.9	5.6567
3685.9	-2.8882
3685.9	2.2998
3685.9	-1.0571
3686	-1.9727
3686	2.605
3686	-3.8037
3686	5.3516
3686	-2.8882
3686.1	-0.44678
3686.1	1.6895
3686.1	-2.2778
3686.1	4.1309
3686.1	-4.4141
3686.2	2.605
3686.2	-0.75195
3686.2	-1.0571
3686.2	4.7412
3686.2	-3.8037
3686.3	4.1309
3686.3	-3.1934
3686.3	-1.0571
3686.3	2.9102
3686.3	-1.6675
3686.4	5.3516
3686.4	-3.1934
3686.4	1.9946
3686.4	0.77393
3686.4	-1.0571
3686.5	5.6567
3686.5	-3.4985
3686.5	2.2998
3686.5	-1.9727
3686.5	-1.0571
3686.6	4.7412
3686.6	-2.8882
3686.6	5.6567
3686.6	-1.9727
3686.6	1.9946
3686.7	4.1309
3686.7	-0.44678
3686.7	6.8774
3686.7	-3.4985
3686.7	0.77393
3686.8	1.3843
3686.8	0.16357
3686.8	9.0137
3686.8	-0.44678
3686.8	3.5205
3686.9	-0.1416
3686.9	0.16357
3686.9	5.0464
3686.9	-2.583
3686.9	5.6567
3687	-1.6675
3687	-0.1416
3687	4.1309
3687	-1.9727
3687	6.5723
3687.1	-1.9727
3687.1	0.77393
3687.1	1.9946
3687.1	-2.583
3687.1	6.8774
3687.2	-0.44678
3687.2	4.436
3687.2	3.2153
3687.2	0.16357
3687.2	6.2671
3687.3	-2.583
3687.3	3.8257
3687.3	-0.44678
3687.3	-2.2778
3687.3	4.7412
3687.4	-3.8037
3687.4	2.9102
3687.4	0.16357
3687.4	0.16357
3687.4	4.1309
3687.5	-2.583
3687.5	4.436
3687.5	-1.6675
3687.5	0.46875
3687.5	4.7412
3687.6	-2.583
3687.6	6.2671
3687.6	-1.3623
3687.6	1.3843
3687.6	5.6567
3687.7	-2.2778
3687.7	5.6567
3687.7	-2.8882
3687.7	-0.1416
3687.7	3.8257
3687.8	-3.8037
3687.8	6.2671
3687.8	-2.583
3687.8	1.0791
3687.8	3.5205
3687.9	-0.44678
3687.9	5.9619
3687.9	-2.583
3687.9	1.6895
3687.9	1.9946
3688	-1.3623
3688	7.1826
3688	-2.8882
3688	2.2998
3688	1.9946
3688.1	-1.6675
3688.1	6.2671
3688.1	-1.9727
3688.1	2.2998
3688.1	-0.44678
3688.2	-2.583
3688.2	5.0464
3688.2	-1.9727
3688.2	3.5205
3688.2	3.2153
3688.3	-2.2778
3688.3	5.0464
3688.3	-4.1089
3688.3	1.6895
3688.3	2.605
3688.4	-3.4985
3688.4	4.436
3688.4	-4.4141
3688.4	0.77393
3688.4	2.605
3688.5	-2.2778
3688.5	5.6567
3688.5	-3.1934
3688.5	-0.1416
3688.5	1.6895
3688.6	-1.9727
3688.6	7.4878
3688.6	-1.9727
3688.6	1.9946
3688.6	4.1309
3688.7	-1.6675
3688.7	6.5723
3688.7	-1.9727
3688.7	0.46875
3688.7	3.8257
3688.8	-2.8882
3688.8	5.9619
3688.8	-1.3623
3688.8	2.605
3688.8	4.436
3688.9	-3.4985
3688.9	4.1309
3688.9	-1.9727
3688.9	-0.75195
3688.9	5.0464
3689	-3.8037
3689	2.605
3689	-0.1416
3689	-1.3623
3689	5.3516
3689.1	-2.583
3689.1	1.9946
3689.1	-0.1416
3689.1	-3.1934
3689.1	5.0464
3689.2	-4.1089
3689.2	1.0791
3689.2	3.2153
3689.2	-2.8882
3689.2	7.4878
3689.3	-2.2778
3689.3	-0.44678
3689.3	4.436
3689.3	-3.8037
3689.3	5.0464
3689.4	-0.44678
3689.4	-0.44678
3689.4	5.9619
3689.4	-1.0571
3689.4	4.1309
3689.5	2.2998
3689.5	-0.44678
3689.5	5.9619
3689.5	-1.6675
3689.5	1.9946
3689.6	3.2153
3689.6	-2.583
3689.6	6.2671
3689.6	-1.9727
3689.6	-0.44678
3689.7	4.7412
3689.7	-3.8037
3689.7	3.2153
3689.7	0.16357
3689.7	-3.4985
3689.8	8.0981
3689.8	-2.8882
3689.8	1.3843
3689.8	3.2153
3689.8	-2.2778
3689.9	4.7412
3689.9	-1.0571
3689.9	-0.44678
3689.9	3.5205
3689.9	-4.1089
3690	2.2998
3690	0.16357
3690	-0.75195
3690	6.5723
3690	-2.2778
3690.1	1.6895
3690.1	5.0464
3690.1	-3.8037
3690.1	5.9619
3690.1	0.77393
3690.2	-0.75195
3690.2	6.8774
3690.2	-2.583
3690.2	1.9946
3690.2	2.9102
3690.3	-3.4985
3690.3	4.1309
3690.3	-3.8037
3690.3	-2.2778
3690.3	6.5723
3690.4	-2.583
3690.4	3.5205
3690.4	3.2153
3690.4	-3.8037
3690.4	5.0464
3690.5	-1.3623
3690.5	0.16357
3690.5	5.9619
3690.5	-1.9727
3690.5	2.2998
3690.6	1.6895
3690.6	-1.3623
3690.6	6.8774
3690.6	-3.1934
3690.6	-1.3623
3690.7	3.8257
3690.7	-6.5503
3690.7	2.2998
3690.7	2.9102
3690.7	-0.75195
3690.8	6.5723
3690.8	-1.3623
3690.8	0.46875
3690.8	7.793
3690.8	-2.583
3690.9	1.9946
3690.9	2.605
3690.9	-4.1089
3690.9	4.7412
3690.9	-1.3623
3691	-1.3623
3691	5.6567
3691	-4.4141
3691	1.3843
3691	4.7412
3691.1	-3.1934
3691.1	3.8257
3691.1	0.77393
3691.1	-1.3623
3691.1	6.5723
3691.2	-0.44678
3691.2	2.2998
3691.2	6.5723
3691.2	-3.4985
3691.2	2.9102
3691.3	1.9946
3691.3	-2.583
3691.3	4.7412
3691.3	-3.1934
3691.3	-1.9727
3691.4	4.436
3691.4	-5.3296
3691.4	0.16357
3691.4	4.1309
3691.4	-4.4141
3691.5	2.9102
3691.5	-0.1416
3691.5	-0.75195
3691.5	6.8774
3691.5	-2.583
3691.6	2.2998
3691.6	2.605
3691.6	-1.6675
3691.6	7.1826
3691.6	-1.6675
3691.7	0.77393
3691.7	4.436
3691.7	-4.7192
3691.7	6.8774
3691.7	-1.0571
3691.8	1.6895
3691.8	3.5205
3691.8	-1.6675
3691.8	5.9619
3691.8	-1.9727
3691.9	3.5205
3691.9	1.6895
3691.9	-0.75195
3691.9	3.8257
3691.9	-3.4985
3692	5.3516
3692	-2.2778
3692	3.2153
3692	-0.75195
3692	-1.9727
3692.1	2.2998
3692.1	-3.4985
3692.1	3.8257
3692.1	-4.4141
3692.1	4.1309
3692.2	-3.8037
3692.2	1.6895
3692.2	-1.0571
3692.2	1.6895
3692.2	1.6895
3692.3	-1.3623
3692.3	2.9102
3692.3	-2.583
3692.3	4.7412
3692.3	-2.2778
3692.4	5.3516
3692.4	-2.583
3692.4	4.7412
3692.4	-0.75195
3692.4	3.5205
3692.5	-0.75195
3692.5	1.6895
3692.5	-0.1416
3692.5	1.6895
3692.5	2.605
3692.6	-0.75195
3692.6	3.5205
3692.6	-1.6675
3692.6	4.1309
3692.6	-2.2778
3692.7	5.6567
3692.7	-2.8882
3692.7	4.1309
3692.7	-2.8882
3692.7	3.5205
3692.8	-1.6675
3692.8	1.3843
3692.8	1.0791
3692.8	-0.1416
3692.8	3.2153
3692.9	-1.6675
3692.9	5.9619
3692.9	-1.9727
3692.9	5.6567
3692.9	-2.8882
3693	3.2153
3693	-1.9727
3693	1.3843
3693	1.6895
3693	-0.44678
3693.1	5.0464
3693.1	-1.3623
3693.1	5.0464
3693.1	-1.6675
3693.1	4.436
3693.2	-2.583
3693.2	1.6895
3693.2	0.46875
3693.2	-1.0571
3693.2	5.0464
3693.3	-1.0571
3693.3	6.5723
3693.3	-1.0571
3693.3	4.1309
3693.3	-1.0571
3693.4	0.16357
3693.4	1.9946
3693.4	-2.583
3693.4	4.1309
3693.4	-3.4985
3693.5	5.9619
3693.5	-3.1934
3693.5	1.9946
3693.5	2.9102
3693.5	-1.9727
3693.6	5.3516
3693.6	-1.6675
3693.6	5.3516
3693.6	-1.3623
3693.6	1.6895
3693.7	0.77393
3693.7	-1.6675
3693.7	4.436
3693.7	-3.8037
3693.7	5.9619
3693.8	-1.9727
3693.8	1.3843
3693.8	1.0791
3693.8	-1.0571
3693.8	5.3516
3693.9	-2.2778
3693.9	5.3516
3693.9	-1.3623
3693.9	1.0791
3693.9	4.1309
3694	-1.3623
3694	5.6567
3694	-3.1934
3694	2.2998
3694	-0.75195
3694.1	-0.1416
3694.1	4.436
3694.1	-2.2778
3694.1	5.3516
3694.1	-3.1934
3694.2	1.9946
3694.2	1.0791
3694.2	-0.1416
3694.2	6.2671
3694.2	-3.4985
3694.3	4.7412
3694.3	-0.75195
3694.3	0.46875
3694.3	3.8257
3694.3	-0.75195
3694.4	5.6567
3694.4	-2.8882
3694.4	2.605
3694.4	1.6895
3694.4	1.0791
3694.5	6.5723
3694.5	-4.7192
3694.5	2.9102
3694.5	-2.8882
3694.5	0.77393
3694.6	3.2153
3694.6	-2.8882
3694.6	5.3516
3694.6	-3.4985
3694.6	2.2998
3694.7	1.6895
3694.7	-0.44678
3694.7	6.5723
3694.7	-2.8882
3694.7	4.7412
3694.8	-0.44678
3694.8	2.605
3694.8	6.8774
3694.8	-1.6675
3694.8	5.9619
3694.9	-2.2778
3694.9	0.16357
3694.9	3.5205
3694.9	-1.0571
3694.9	4.1309
3695	-4.4141
3695	2.9102
3695	-0.1416
3695	0.16357
3695	5.9619
3695.1	-4.1089
3695.1	2.9102
3695.1	-2.8882
3695.1	-0.1416
3695.1	6.2671
3695.2	-2.2778
3695.2	4.436
3695.2	-2.8882
3695.2	0.46875
3695.2	3.5205
3695.3	-1.9727
3695.3	4.7412
3695.3	-2.583
3695.3	2.9102
3695.3	1.6895
3695.4	-0.1416
3695.4	6.2671
3695.4	-3.1934
3695.4	1.3843
3695.4	-1.0571
3695.5	-0.44678
3695.5	5.3516
3695.5	-1.9727
3695.5	5.0464
3695.5	-1.9727
3695.6	-0.75195
3695.6	2.605
3695.6	-3.1934
3695.6	4.1309
3695.6	-5.0244
3695.7	0.77393
3695.7	4.1309
3695.7	-1.6675
3695.7	7.1826
3695.7	-1.3623
3695.8	1.9946
3695.8	2.2998
3695.8	-2.583
3695.8	6.2671
3695.8	-1.9727
3695.9	2.9102
3695.9	1.9946
3695.9	0.16357
3695.9	6.5723
3695.9	-1.6675
3696	3.5205
3696	-0.75195
3696	-2.8882
3696	3.2153
3696	-4.1089
3696.1	3.8257
3696.1	-1.3623
3696.1	-1.3623
3696.1	4.1309
3696.1	-4.4141
3696.2	4.436
3696.2	-0.75195
3696.2	-1.3623
3696.2	4.1309
3696.2	-3.4985
3696.3	4.436
3696.3	-1.3623
3696.3	0.77393
3696.3	4.436
3696.3	-4.4141
3696.4	4.436
3696.4	-1.9727
3696.4	-0.44678
3696.4	5.9619
3696.4	-2.583
3696.5	4.7412
3696.5	-1.3623
3696.5	-0.75195
3696.5	5.0464
3696.5	-2.2778
3696.6	4.1309
3696.6	-1.3623
3696.6	0.77393
3696.6	4.1309
3696.6	-2.583
3696.7	5.3516
3696.7	-2.583
3696.7	-0.1416
3696.7	4.436
3696.7	-2.2778
3696.8	5.6567
3696.8	-0.75195
3696.8	0.16357
3696.8	5.3516
3696.8	-2.8882
3696.9	4.436
3696.9	-0.1416
3696.9	-0.44678
3696.9	4.7412
3696.9	-2.8882
3697	4.436
3697	1.6895
3697	0.46875
3697	6.2671
3697	-5.0244
3697.1	2.605
3697.1	0.77393
3697.1	-0.75195
3697.1	7.793
3697.1	-3.8037
3697.2	2.605
3697.2	2.9102
3697.2	-0.1416
3697.2	7.4878
3697.2	-1.6675
3697.3	1.6895
3697.3	1.0791
3697.3	-2.583
3697.3	6.2671
3697.3	-2.2778
3697.4	0.77393
3697.4	3.8257
3697.4	-2.8882
3697.4	3.5205
3697.4	-2.8882
3697.5	0.16357
3697.5	2.9102
3697.5	-4.1089
3697.5	2.9102
3697.5	-0.1416
3697.6	0.46875
3697.6	6.8774
3697.6	-3.1934
3697.6	2.605
3697.6	0.16357
3697.7	-2.583
3697.7	6.2671
3697.7	-2.2778
3697.7	1.0791
3697.7	1.9946
3697.8	1.3843
3697.8	6.8774
3697.8	-1.9727
3697.8	1.0791
3697.8	4.1309
3697.9	-3.8037
3697.9	4.1309
3697.9	-0.44678
3697.9	0.46875
3697.9	6.8774
3698	-2.583
3698	4.436
3698	3.8257
3698	-1.6675
3698	8.0981
3698.1	-2.583
3698.1	-0.75195
3698.1	5.0464
3698.1	-5.3296
3698.1	4.7412
3698.2	0.77393
3698.2	-1.9727
3698.2	5.3516
3698.2	-2.2778
3698.2	1.9946
3698.3	1.9946
3698.3	-3.1934
3698.3	4.7412
3698.3	-2.583
3698.3	0.16357
3698.4	6.5723
3698.4	-1.9727
3698.4	3.8257
3698.4	-0.75195
3698.4	-2.8882
3698.5	5.9619
3698.5	-3.1934
3698.5	0.46875
3698.5	3.5205
3698.5	-3.1934
3698.6	4.436
3698.6	-0.75195
3698.6	-0.75195
3698.6	6.5723
3698.6	-4.1089
3698.7	1.0791
3698.7	1.9946
3698.7	-3.4985
3698.7	5.6567
3698.7	-0.1416
3698.8	-1.6675
3698.8	4.436
3698.8	-3.8037
3698.8	1.3843
3698.8	2.2998
3698.9	-2.583
3698.9	3.5205
3698.9	-2.583
3698.9	-1.3623
3698.9	4.1309
3699	-2.583
3699	2.9102
3699	2.605
3699	-1.0571
3699	5.9619
3699.1	-1.9727
3699.1	-0.1416
3699.1	5.0464
3699.1	-4.1089
3699.1	1.9946
3699.2	1.3843
3699.2	-3.8037
3699.2	5.0464
3699.2	-1.6675
3699.2	-1.9727
3699.3	5.0464
3699.3	-4.1089
3699.3	1.3843
3699.3	4.7412
3699.3	-2.8882
3699.4	4.436
3699.4	0.16357
3699.4	-1.6675
3699.4	5.9619
3699.4	-3.4985
3699.5	-1.0571
3699.5	2.605
3699.5	-4.7192
3699.5	2.2998
3699.5	0.77393
3699.6	-1.9727
3699.6	5.3516
3699.6	-0.75195
3699.6	0.46875
3699.6	7.1826
3699.7	-2.2778
3699.7	2.9102
3699.7	3.8257
3699.7	-2.583
3699.7	5.6567
3699.8	-0.44678
3699.8	0.77393
3699.8	7.793
3699.8	-2.583
3699.8	2.2998
3699.9	4.1309
3699.9	-2.2778
3699.9	5.6567
3699.9	-0.1416
3699.9	-0.75195
3700	4.7412
3700	-4.4141
3700	2.9102
3700	-0.75195
3700	-1.6675
3700.1	4.7412
3700.1	-3.1934
3700.1	5.6567
3700.1	0.77393
3700.1	1.6895
3700.2	4.436
3700.2	-2.8882
3700.2	3.8257
3700.2	-5.0244
3700.2	2.9102
3700.3	-1.3623
3700.3	-1.3623
3700.3	4.7412
3700.3	-1.6675
3700.3	4.7412
3700.4	-2.2778
3700.4	5.0464
3700.4	-2.8882
3700.4	1.3843
3700.4	-0.75195
3700.5	-0.44678
3700.5	5.3516
3700.5	-0.1416
3700.5	5.6567
3700.5	-1.9727
3700.6	4.7412
3700.6	-3.1934
3700.6	5.0464
3700.6	-1.9727
3700.6	2.605
3700.7	-2.8882
3700.7	1.0791
3700.7	0.77393
3700.7	0.46875
3700.7	3.2153
3700.8	-0.75195
3700.8	1.9946
3700.8	-2.2778
3700.8	5.9619
3700.8	-2.2778
3700.9	6.5723
3700.9	-1.0571
3700.9	5.9619
3700.9	-2.2778
3700.9	4.436
3701	-1.3623
3701	0.77393
3701	0.16357
3701	1.0791
3701	1.9946
3701.1	0.77393
3701.1	5.3516
3701.1	-0.1416
3701.1	5.3516
3701.1	-3.4985
3701.2	5.3516
3701.2	-2.2778
3701.2	3.2153
3701.2	-1.6675
3701.2	1.0791
3701.3	0.77393
3701.3	1.3843
3701.3	5.0464
3701.3	-1.0571
3701.3	5.6567
3701.4	-5.0244
3701.4	4.7412
3701.4	-1.9727
3701.4	2.605
3701.4	-2.8882
3701.5	-0.1416
3701.5	1.0791
3701.5	-1.0571
3701.5	7.1826
3701.5	-1.0571
3701.6	6.2671
3701.6	-2.8882
3701.6	3.2153
3701.6	-1.0571
3701.6	1.3843
3701.7	4.1309
3701.7	-3.4985
3701.7	4.436
3701.7	-4.1089
3701.7	3.2153
3701.8	-1.3623
3701.8	1.3843
3701.8	1.0791
3701.8	-2.8882
3701.8	4.7412
3701.9	-1.3623
3701.9	6.8774
3701.9	-0.75195
3701.9	3.2153
3701.9	1.6895
3702	-1.9727
3702	5.9619
3702	-3.4985
3702	3.8257
3702	-3.8037
3702.1	-0.75195
3702.1	-0.44678
3702.1	0.46875
3702.1	4.436
3702.1	-3.4985
3702.2	6.2671
3702.2	-1.9727
3702.2	2.9102
3702.2	2.2998
3702.2	-0.75195
3702.3	5.6567
3702.3	-2.583
3702.3	4.436
3702.3	-1.9727
3702.3	1.0791
3702.4	2.9102
3702.4	-3.4985
3702.4	4.7412
3702.4	-4.4141
3702.4	2.605
3702.5	-0.44678
3702.5	1.0791
3702.5	4.436
3702.5	-3.4985
3702.5	5.6567
3702.6	-2.2778
3702.6	1.9946
3702.6	-0.75195
3702.6	-1.9727
3702.6	5.0464
3702.7	-2.8882
3702.7	5.0464
3702.7	-0.75195
3702.7	0.16357
3702.7	4.436
3702.8	-2.583
3702.8	5.9619
3702.8	-2.2778
3702.8	1.0791
3702.8	0.46875
3702.9	-1.0571
3702.9	4.7412
3702.9	-2.2778
3702.9	5.0464
3702.9	-1.0571
3703	0.16357
3703	3.2153
3703	-3.4985
3703	6.2671
3703	-1.0571
3703.1	2.2998
3703.1	2.2998
3703.1	-0.75195
3703.1	5.3516
3703.1	-3.4985
3703.2	4.436
3703.2	-1.6675
3703.2	-1.3623
3703.2	4.7412
3703.2	-2.2778
3703.3	5.9619
3703.3	-1.6675
3703.3	0.46875
3703.3	3.5205
3703.3	-2.2778
3703.4	5.9619
3703.4	-2.8882
3703.4	1.9946
3703.4	0.77393
3703.4	-2.2778
3703.5	5.3516
3703.5	-1.6675
3703.5	5.0464
3703.5	-0.75195
3703.5	-0.44678
3703.6	4.436
3703.6	-2.8882
3703.6	5.9619
3703.6	-1.3623
3703.6	0.77393
3703.7	5.0464
3703.7	-2.2778
3703.7	6.2671
3703.7	-2.583
3703.7	0.77393
3703.8	1.3843
3703.8	-2.583
3703.8	4.7412
3703.8	-2.583
3703.8	1.9946
3703.9	0.46875
3703.9	-0.1416
3703.9	5.3516
3703.9	-3.1934
3703.9	4.7412
3704	-0.1416
3704	-0.75195
3704	4.1309
3704	-4.1089
3704	4.436
3704.1	-1.0571
3704.1	2.2998
3704.1	4.7412
3704.1	-1.0571
3704.1	6.2671
3704.2	-2.583
3704.2	2.605
3704.2	4.7412
3704.2	-3.1934
3704.2	5.9619
3704.3	-3.1934
3704.3	0.77393
3704.3	1.0791
3704.3	-1.0571
3704.3	4.436
3704.4	-3.8037
3704.4	2.2998
3704.4	-0.75195
3704.4	-0.44678
3704.4	6.8774
3704.5	-1.3623
3704.5	5.0464
3704.5	-0.1416
3704.5	-0.1416
3704.5	3.8257
3704.6	-2.8882
3704.6	5.6567
3704.6	-2.8882
3704.6	1.0791
3704.6	5.3516
3704.7	-0.44678
3704.7	7.4878
3704.7	-1.0571
3704.7	1.9946
3704.7	3.8257
3704.8	-2.2778
3704.8	5.6567
3704.8	-2.583
3704.8	1.0791
3704.8	1.9946
3704.9	-1.6675
3704.9	6.5723
3704.9	-1.9727
3704.9	0.77393
3704.9	-0.1416
3705	-1.0571
3705	4.1309
3705	-4.7192
3705	2.605
3705	0.16357
3705.1	-2.583
3705.1	5.0464
3705.1	-2.8882
3705.1	2.9102
3705.1	0.16357
3705.2	-1.3623
3705.2	5.3516
3705.2	-2.8882
3705.2	4.436
3705.2	-0.44678
3705.3	-0.1416
3705.3	6.8774
3705.3	-5.3296
3705.3	0.77393
3705.3	-0.44678
3705.4	-2.583
3705.4	4.1309
3705.4	-4.7192
3705.4	1.9946
3705.4	-1.0571
3705.5	-1.9727
3705.5	5.9619
3705.5	-4.1089
3705.5	2.2998
3705.5	-1.0571
3705.6	-2.2778
3705.6	5.6567
3705.6	-2.583
3705.6	2.605
3705.6	1.3843
3705.7	-1.6675
3705.7	4.1309
3705.7	-3.1934
3705.7	2.605
3705.7	0.16357
3705.8	-0.1416
3705.8	5.3516
3705.8	-1.6675
3705.8	2.9102
3705.8	4.7412
3705.9	-1.3623
3705.9	6.2671
3705.9	-1.9727
3705.9	0.46875
3705.9	2.9102
3706	-3.1934
3706	5.6567
3706	-2.583
3706	1.0791
3706	3.8257
3706.1	-3.1934
3706.1	5.6567
3706.1	-1.6675
3706.1	-1.3623
3706.1	5.0464
3706.2	-5.3296
3706.2	3.2153
3706.2	1.3843
3706.2	-1.6675
3706.2	6.5723
3706.3	-2.2778
3706.3	0.77393
3706.3	3.2153
3706.3	-1.0571
3706.3	5.6567
3706.4	-1.9727
3706.4	-0.1416
3706.4	4.1309
3706.4	-3.4985
3706.4	4.1309
3706.5	-1.0571
3706.5	-1.9727
3706.5	5.6567
3706.5	-4.1089
3706.5	3.2153
3706.6	2.2998
3706.6	-2.8882
3706.6	6.5723
3706.6	-2.8882
3706.6	0.77393
3706.7	5.3516
3706.7	-2.583
3706.7	4.1309
3706.7	-0.44678
3706.7	-0.1416
3706.8	4.436
3706.8	-3.4985
3706.8	1.3843
3706.8	1.3843
3706.8	-2.2778
3706.9	5.9619
3706.9	-1.3623
3706.9	1.9946
3706.9	5.3516
3706.9	-3.4985
3707	3.2153
3707	-0.1416
3707	-1.3623
3707	5.0464
3707	-4.1089
3707.1	1.0791
3707.1	2.605
3707.1	-2.8882
3707.1	5.9619
3707.1	-1.3623
3707.2	-1.0571
3707.2	4.436
3707.2	-3.8037
3707.2	2.9102
3707.2	5.0464
3707.3	-2.2778
3707.3	5.9619
3707.3	-1.0571
3707.3	-1.3623
3707.3	5.9619
3707.4	-1.6675
3707.4	2.2998
3707.4	1.3843
3707.4	-3.8037
3707.4	4.7412
3707.5	-2.8882
3707.5	-0.44678
3707.5	4.436
3707.5	-4.1089
3707.5	1.9946
3707.6	3.8257
3707.6	-0.1416
3707.6	8.0981
3707.6	-0.44678
3707.6	0.46875
3707.7	5.6567
3707.7	-3.8037
3707.7	1.6895
3707.7	1.9946
3707.7	-4.4141
3707.8	5.0464
3707.8	-3.8037
3707.8	-2.583
3707.8	6.8774
3707.8	-3.8037
3707.9	0.46875
3707.9	4.7412
3707.9	-3.4985
3707.9	3.2153
3707.9	1.0791
3708	-1.3623
3708	5.9619
3708	-1.3623
3708	0.77393
3708	5.3516
3708.1	-2.8882
3708.1	3.2153
3708.1	-0.44678
3708.1	-1.3623
3708.1	6.2671
3708.2	-3.4985
3708.2	0.77393
3708.2	4.436
3708.2	-4.7192
3708.2	3.5205
3708.3	-1.0571
3708.3	-1.6675
3708.3	5.3516
3708.3	-3.8037
3708.3	2.2998
3708.4	0.77393
3708.4	-1.9727
3708.4	5.9619
3708.4	-3.1934
3708.4	1.9946
3708.5	-1.9727
3708.5	-1.0571
3708.5	5.3516
3708.5	-2.2778
3708.5	5.9619
3708.6	-1.6675
3708.6	1.3843
3708.6	1.9946
3708.6	-2.2778
3708.6	4.7412
3708.7	-1.6675
3708.7	4.7412
3708.7	-2.2778
3708.7	2.605
3708.7	1.6895
3708.8	0.16357
3708.8	5.0464
3708.8	-1.6675
3708.8	4.1309
3708.8	-2.8882
3708.9	4.1309
3708.9	-2.8882
3708.9	4.1309
3708.9	-1.9727
3708.9	1.9946
3709	-0.44678
3709	0.77393
3709	2.605
3709	-0.1416
3709	3.8257
3709.1	-2.583
3709.1	3.2153
3709.1	-3.4985
3709.1	4.436
3709.1	-3.8037
3709.2	5.9619
3709.2	-2.8882
3709.2	4.7412
3709.2	-1.0571
3709.2	2.9102
3709.3	0.77393
3709.3	2.605
3709.3	1.3843
3709.3	-1.0571
3709.3	1.3843
3709.4	-1.9727
3709.4	3.2153
3709.4	-3.8037
3709.4	2.9102
3709.4	-3.4985
3709.5	3.5205
3709.5	-2.583
3709.5	4.1309
3709.5	-1.6675
3709.5	1.6895
3709.6	-0.44678
3709.6	-0.75195
3709.6	4.7412
3709.6	-0.44678
3709.6	5.6567
3709.7	-2.583
3709.7	5.0464
3709.7	-3.8037
3709.7	2.605
3709.7	-1.0571
3709.8	-0.1416
3709.8	0.46875
3709.8	-0.75195
3709.8	5.0464
3709.8	-1.0571
3709.9	5.9619
3709.9	-3.4985
3709.9	3.2153
3709.9	-2.8882
3709.9	-1.3623
3710	1.3843
3710	-2.8882
3710	4.436
3710	-1.9727
3710	6.2671
3710.1	-1.3623
3710.1	4.1309
3710.1	-0.75195
3710.1	-0.75195
3710.1	3.5205
3710.2	-3.4985
3710.2	5.6567
3710.2	-1.0571
3710.2	3.5205
3710.2	-0.75195
3710.3	0.46875
3710.3	2.9102
3710.3	-1.0571
3710.3	5.9619
3710.3	-3.4985
3710.4	2.605
3710.4	-2.8882
3710.4	1.0791
3710.4	4.436
3710.4	-0.1416
3710.5	7.1826
3710.5	-2.8882
3710.5	4.1309
3710.5	0.77393
3710.5	0.77393
3710.6	5.6567
3710.6	-2.8882
3710.6	5.9619
3710.6	-1.9727
3710.6	0.77393
3710.7	2.605
3710.7	-0.75195
3710.7	4.7412
3710.7	-4.1089
3710.7	3.8257
3710.8	-1.3623
3710.8	1.0791
3710.8	5.0464
3710.8	-1.9727
3710.8	7.4878
3710.9	-1.3623
3710.9	2.605
3710.9	4.436
3710.9	-1.6675
3710.9	5.3516
3711	-3.8037
3711	1.6895
3711	0.46875
3711	-1.6675
3711	5.0464
3711.1	-2.8882
3711.1	3.8257
3711.1	0.16357
3711.1	-0.1416
3711.1	5.0464
3711.2	-3.4985
3711.2	5.3516
3711.2	-0.75195
3711.2	0.46875
3711.2	4.7412
3711.3	-2.583
3711.3	4.7412
3711.3	-1.6675
3711.3	-0.44678
3711.3	1.6895
3711.4	-2.8882
3711.4	5.0464
3711.4	-5.0244
3711.4	1.6895
3711.4	3.8257
3711.5	-1.9727
3711.5	7.1826
3711.5	-2.583
3711.5	0.77393
3711.5	3.8257
3711.6	-2.2778
3711.6	5.0464
3711.6	-1.6675
3711.6	0.46875
3711.6	1.3843
3711.7	-3.1934
3711.7	5.6567
3711.7	-2.2778
3711.7	1.9946
3711.7	3.2153
3711.8	-1.6675
3711.8	5.6567
3711.8	-2.2778
3711.8	3.8257
3711.8	3.5205
3711.9	-1.6675
3711.9	5.0464
3711.9	-3.1934
3711.9	2.605
3711.9	2.605
3712	-1.6675
3712	5.6567
3712	-3.4985
3712	1.6895
3712	0.46875
3712.1	-1.3623
3712.1	5.9619
3712.1	-3.1934
3712.1	1.6895
3712.1	1.6895
3712.2	-2.8882
3712.2	6.2671
3712.2	-2.583
3712.2	1.9946
3712.2	0.77393
3712.3	-1.6675
3712.3	7.1826
3712.3	-2.583
3712.3	1.9946
3712.3	1.9946
3712.4	-3.4985
3712.4	5.0464
3712.4	-2.8882
3712.4	0.77393
3712.4	1.9946
3712.5	-1.0571
3712.5	5.6567
3712.5	-2.8882
3712.5	3.8257
3712.5	2.605
3712.6	-1.9727
3712.6	5.9619
3712.6	-2.583
3712.6	1.9946
3712.6	3.5205
3712.7	-1.6675
3712.7	6.2671
3712.7	-2.2778
3712.7	0.77393
3712.7	1.3843
3712.8	-3.4985
3712.8	4.1309
3712.8	-5.0244
3712.8	1.3843
3712.8	2.605
3712.9	-2.583
3712.9	7.4878
3712.9	-1.9727
3712.9	2.605
3712.9	4.1309
3713	-2.583
3713	7.1826
3713	-0.44678
3713	0.77393
3713	5.3516
3713.1	-2.583
3713.1	5.6567
3713.1	-2.2778
3713.1	-0.1416
3713.1	2.605
3713.2	-5.0244
3713.2	3.8257
3713.2	-1.9727
3713.2	0.77393
3713.2	3.8257
3713.3	-3.4985
3713.3	3.8257
3713.3	-1.0571
3713.3	-0.1416
3713.3	5.0464
3713.4	-3.4985
3713.4	3.2153
3713.4	-1.3623
3713.4	-1.0571
3713.4	5.6567
3713.5	-1.9727
3713.5	4.1309
3713.5	0.16357
3713.5	-1.0571
3713.5	5.6567
3713.6	-4.1089
3713.6	3.2153
3713.6	1.9946
3713.6	-1.3623
3713.6	5.6567
3713.7	-2.583
3713.7	3.5205
3713.7	4.436
3713.7	-1.0571
3713.7	5.0464
3713.8	-0.44678
3713.8	1.6895
3713.8	5.0464
3713.8	-3.4985
3713.8	5.3516
3713.9	-1.6675
3713.9	-2.2778
3713.9	3.8257
3713.9	-2.583
3713.9	3.2153
3714	-1.0571
3714	-1.9727
3714	4.1309
3714	-3.4985
3714	2.9102
3714.1	1.0791
3714.1	-0.75195
3714.1	7.1826
3714.1	-3.1934
3714.1	0.77393
3714.2	2.605
3714.2	-3.8037
3714.2	5.0464
3714.2	-1.9727
3714.2	0.77393
3714.3	5.6567
3714.3	-1.6675
3714.3	4.7412
3714.3	0.16357
3714.3	-0.44678
3714.4	6.2671
3714.4	-2.2778
3714.4	3.2153
3714.4	2.2998
3714.4	-1.3623
3714.5	7.1826
3714.5	-0.75195
3714.5	1.9946
3714.5	4.436
3714.5	-2.583
3714.6	5.0464
3714.6	-2.8882
3714.6	-1.3623
3714.6	6.2671
3714.6	-3.4985
3714.7	3.2153
3714.7	1.3843
3714.7	-3.1934
3714.7	4.7412
3714.7	-0.75195
3714.8	1.0791
3714.8	4.1309
3714.8	-4.4141
3714.8	3.2153
3714.8	-0.75195
3714.9	-0.75195
3714.9	6.2671
3714.9	-3.8037
3714.9	0.46875
3714.9	2.9102
3715	-4.4141
3715	6.2671
3715	0.77393
3715	-0.1416
3715	5.6567
3715.1	-1.9727
3715.1	3.5205
3715.1	2.605
3715.1	-1.9727
3715.1	5.9619
3715.2	-2.8882
3715.2	0.16357
3715.2	6.5723
3715.2	-2.8882
3715.2	3.2153
3715.3	-0.75195
3715.3	-4.4141
3715.3	4.7412
3715.3	-1.9727
3715.3	-1.0571
3715.4	4.436
3715.4	-5.0244
3715.4	2.2998
3715.4	-0.1416
3715.4	-3.4985
3715.5	5.9619
3715.5	-3.4985
3715.5	0.16357
3715.5	5.9619
3715.5	-1.6675
3715.6	5.3516
3715.6	2.2998
3715.6	-2.2778
3715.6	5.6567
3715.6	-2.8882
3715.7	-1.0571
3715.7	4.7412
3715.7	-3.1934
3715.7	2.2998
3715.7	4.436
3715.8	-2.2778
3715.8	6.5723
3715.8	-1.3623
3715.8	-2.8882
3715.8	3.8257
3715.9	-4.7192
3715.9	-0.1416
3715.9	4.7412
3715.9	-3.1934
3715.9	3.8257
3716	0.46875
3716	-1.0571
3716	6.8774
3716	-1.6675
3716	-1.0571
3716.1	3.8257
3716.1	-5.3296
3716.1	2.2998
3716.1	3.2153
3716.1	-1.6675
3716.2	6.2671
3716.2	-1.6675
3716.2	-1.6675
3716.2	6.8774
3716.2	-2.8882
3716.3	-0.1416
3716.3	3.8257
3716.3	-4.4141
3716.3	3.5205
3716.3	3.2153
3716.4	-1.9727
3716.4	7.793
3716.4	-0.1416
3716.4	-1.6675
3716.4	7.4878
3716.5	-2.8882
3716.5	1.9946
3716.5	5.3516
3716.5	-3.8037
3716.5	4.1309
3716.6	-0.44678
3716.6	0.16357
3716.6	6.2671
3716.6	-2.583
3716.6	1.9946
3716.7	0.46875
3716.7	-2.2778
3716.7	5.9619
3716.7	-3.4985
3716.7	2.2998
3716.8	1.0791
3716.8	-1.6675
3716.8	5.3516
3716.8	-2.2778
3716.8	4.1309
3716.9	-1.0571
3716.9	-0.1416
3716.9	4.436
3716.9	-2.583
3716.9	6.2671
3717	-2.2778
3717	3.8257
3717	0.77393
3717	1.3843
3717	5.0464
3717.1	-0.1416
3717.1	6.2671
3717.1	-2.583
3717.1	5.3516
3717.1	-1.0571
3717.2	2.9102
3717.2	-0.1416
3717.2	1.0791
3717.2	2.2998
3717.2	-0.75195
3717.3	6.2671
3717.3	-1.0571
3717.3	5.9619
3717.3	-3.4985
3717.3	3.8257
3717.4	-2.583
3717.4	2.2998
3717.4	-2.8882
3717.4	0.77393
3717.4	-2.2778
3717.5	-1.0571
3717.5	3.8257
3717.5	-1.0571
3717.5	5.9619
3717.5	-0.44678
3717.6	5.6567
3717.6	-1.6675
3717.6	6.5723
3717.6	-1.9727
3717.6	5.3516
3717.7	0.16357
3717.7	1.3843
3717.7	1.3843
3717.7	-0.44678
3717.7	4.1309
3717.8	-2.583
3717.8	4.1309
3717.8	-3.4985
3717.8	3.5205
3717.8	-3.8037
3717.9	3.2153
3717.9	-1.9727
3717.9	1.3843
3717.9	0.46875
3717.9	-0.44678
3718	3.5205
3718	-1.9727
3718	6.2671
3718	-1.9727
3718	4.1309
3718.1	-1.0571
3718.1	1.3843
3718.1	0.16357
3718.1	-1.0571
3718.1	2.605
3718.2	-3.8037
3718.2	5.3516
3718.2	-4.1089
3718.2	2.2998
3718.2	0.46875
3718.3	1.0791
3718.3	4.436
3718.3	-1.6675
3718.3	5.0464
3718.3	-3.8037
3718.4	3.8257
3718.4	-2.8882
3718.4	-0.1416
3718.4	1.9946
3718.4	-1.3623
3718.5	6.2671
3718.5	-2.583
3718.5	5.0464
3718.5	-1.3623
3718.5	1.3843
3718.6	2.2998
3718.6	-1.3623
3718.6	5.6567
3718.6	-2.2778
3718.6	5.6567
3718.7	-0.44678
3718.7	-0.1416
3718.7	4.436
3718.7	-2.583
3718.7	5.3516
3718.8	-2.583
3718.8	2.9102
3718.8	-0.1416
3718.8	1.3843
3718.8	4.7412
3718.9	-2.2778
3718.9	5.6567
3718.9	-2.583
3718.9	1.9946
3718.9	1.3843
3719	-3.1934
3719	4.7412
3719	-4.1089
3719	4.1309
3719	1.0791
3719.1	0.46875
3719.1	4.7412
3719.1	-3.4985
3719.1	3.8257
3719.1	-3.4985
3719.2	1.3843
3719.2	1.9946
3719.2	-2.2778
3719.2	4.7412
3719.2	-3.4985
3719.3	2.605
3719.3	-0.1416
3719.3	0.16357
3719.3	4.436
3719.3	-2.8882
3719.4	5.0464
3719.4	-1.3623
3719.4	1.6895
3719.4	4.7412
3719.4	-1.6675
3719.5	5.3516
3719.5	-2.8882
3719.5	2.2998
3719.5	1.9946
3719.5	-3.1934
3719.6	5.9619
3719.6	-3.8037
3719.6	1.0791
3719.6	0.46875
3719.6	-0.75195
3719.7	4.436
3719.7	-3.1934
3719.7	4.436
3719.7	-2.2778
3719.7	1.0791
3719.8	3.8257
3719.8	-4.4141
3719.8	5.9619
3719.8	-1.9727
3719.8	1.3843
3719.9	4.1309
3719.9	-1.6675
3719.9	5.9619
3719.9	-3.8037
3719.9	1.6895
3720	1.3843
3720	-3.1934
3720	4.1309
3720	-4.4141
3720	2.9102
3720.1	1.3843
3720.1	0.16357
3720.1	6.2671
3720.1	-3.4985
3720.1	4.1309
3720.2	-0.44678
3720.2	-0.1416
3720.2	4.436
3720.2	-3.4985
3720.2	3.8257
3720.3	-1.9727
3720.3	0.77393
3720.3	4.436
3720.3	-1.0571
3720.3	5.9619
3720.4	-2.583
3720.4	-0.1416
3720.4	3.8257
3720.4	-1.6675
3720.4	7.4878
3720.5	-1.6675
3720.5	0.46875
3720.5	2.605
3720.5	-2.8882
3720.5	6.5723
3720.6	-2.2778
3720.6	1.0791
3720.6	2.605
3720.6	-3.4985
3720.6	5.9619
3720.7	-1.0571
3720.7	2.605
3720.7	1.6895
3720.7	-1.6675
3720.7	6.2671
3720.8	-3.1934
3720.8	3.8257
3720.8	1.9946
3720.8	-1.6675
3720.8	6.5723
3720.9	-2.8882
3720.9	2.2998
3720.9	1.3843
3720.9	-1.6675
3720.9	4.7412
3721	-3.1934
3721	2.2998
3721	0.77393
3721	-0.44678
3721	6.5723
3721.1	-2.8882
3721.1	3.5205
3721.1	1.6895
3721.1	-1.3623
3721.1	5.6567
3721.2	-3.8037
3721.2	2.2998
3721.2	1.0791
3721.2	-1.9727
3721.2	6.2671
3721.3	-1.3623
3721.3	2.605
3721.3	2.2998
3721.3	-1.9727
3721.3	5.6567
3721.4	-2.583
3721.4	1.6895
3721.4	2.2998
3721.4	-3.1934
3721.4	6.2671
3721.5	-2.2778
3721.5	3.5205
3721.5	4.436
3721.5	-1.3623
3721.5	6.8774
3721.6	-1.9727
3721.6	3.5205
3721.6	5.0464
3721.6	-1.6675
3721.6	6.5723
3721.7	-3.1934
3721.7	1.0791
3721.7	4.7412
3721.7	-2.2778
3721.7	4.1309
3721.8	-1.6675
3721.8	-1.6675
3721.8	3.8257
3721.8	-2.583
3721.8	4.7412
3721.9	-1.6675
3721.9	-1.0571
3721.9	4.7412
3721.9	-4.4141
3721.9	3.5205
3722	-0.44678
3722	-2.2778
3722	3.8257
3722	-5.6348
3722	2.2998
3722.1	2.9102
3722.1	-1.9727
3722.1	7.1826
3722.1	-2.2778
3722.1	-0.1416
3722.2	3.5205
3722.2	-1.3623
3722.2	6.5723
3722.2	-1.9727
3722.2	-0.1416
3722.3	4.7412
3722.3	-2.2778
3722.3	5.9619
3722.3	-1.0571
3722.3	-1.9727
3722.4	5.0464
3722.4	-3.4985
3722.4	1.9946
3722.4	1.6895
3722.4	-2.2778
3722.5	4.7412
3722.5	-2.8882
3722.5	0.77393
3722.5	2.2998
3722.5	-4.4141
3722.6	3.5205
3722.6	-3.4985
3722.6	-1.6675
3722.6	4.7412
3722.6	-3.1934
3722.7	4.436
3722.7	0.77393
3722.7	-1.9727
3722.7	6.5723
3722.7	-2.8882
3722.8	0.16357
3722.8	1.0791
3722.8	-5.6348
3722.8	2.9102
3722.8	-1.9727
3722.9	-0.75195
3722.9	6.5723
3722.9	-3.1934
3722.9	2.2998
3722.9	1.6895
3723	-1.3623
3723	7.4878
3723	-1.0571
3723	1.6895
3723	5.6567
3723.1	-2.583
3723.1	5.6567
3723.1	-0.44678
3723.1	-1.9727
3723.1	5.3516
3723.2	-3.1934
3723.2	1.3843
3723.2	4.7412
3723.2	-1.9727
3723.2	5.3516
3723.3	0.46875
3723.3	-0.44678
3723.3	5.0464
3723.3	-2.2778
3723.3	1.3843
3723.4	2.2998
3723.4	-4.1089
3723.4	3.5205
3723.4	-2.8882
3723.4	-1.6675
3723.5	5.6567
3723.5	-2.8882
3723.5	1.6895
3723.5	3.2153
3723.5	-2.8882
3723.6	5.9619
3723.6	0.16357
3723.6	-1.0571
3723.6	6.2671
3723.6	-2.583
3723.7	1.9946
3723.7	4.1309
3723.7	-2.583
3723.7	4.7412
3723.7	-0.75195
3723.8	-0.75195
3723.8	6.2671
3723.8	-3.1934
3723.8	1.3843
3723.8	2.605
3723.9	-3.4985
3723.9	4.436
3723.9	-0.75195
3723.9	-3.4985
3723.9	5.6567
3724	-3.1934
3724	1.6895
3724	6.8774
3724	-2.8882
3724	4.436
3724.1	2.605
3724.1	-3.1934
3724.1	5.6567
3724.1	-2.583
3724.1	-1.3623
3724.2	5.6567
3724.2	-3.8037
3724.2	2.2998
3724.2	5.3516
3724.2	-2.2778
3724.3	5.3516
3724.3	-0.1416
3724.3	-2.583
3724.3	4.7412
3724.3	-4.7192
3724.4	-0.44678
3724.4	5.0464
3724.4	-2.8882
3724.4	4.1309
3724.4	3.5205
3724.5	-1.9727
3724.5	5.9619
3724.5	-1.9727
3724.5	-1.6675
3724.5	5.0464
3724.6	-4.7192
3724.6	1.0791
3724.6	5.6567
3724.6	-2.2778
3724.6	4.1309
3724.7	1.3843
3724.7	-4.4141
3724.7	5.0464
3724.7	-3.8037
3724.7	-0.44678
3724.8	7.1826
3724.8	-2.583
3724.8	1.6895
3724.8	5.3516
3724.8	-1.9727
3724.9	5.6567
3724.9	-0.44678
3724.9	-1.0571
3724.9	5.3516
3724.9	-4.4141
3725	2.2998
3725	2.9102
3725	-2.2778
3725	6.2671
3725	-2.583
3725.1	1.3843
3725.1	2.605
3725.1	-2.2778
3725.1	5.3516
3725.1	-2.8882
3725.2	2.2998
3725.2	0.46875
3725.2	-1.6675
3725.2	5.6567
3725.2	-3.8037
3725.3	2.9102
3725.3	-0.44678
3725.3	0.77393
3725.3	4.1309
3725.3	-0.75195
3725.4	6.5723
3725.4	-2.2778
3725.4	5.6567
3725.4	-0.75195
3725.4	3.2153
3725.5	1.6895
3725.5	-0.75195
3725.5	5.6567
3725.5	-1.6675
3725.5	6.8774
3725.6	-1.0571
3725.6	5.3516
3725.6	-1.9727
3725.6	3.2153
3725.6	-1.6675
3725.7	0.77393
3725.7	1.0791
3725.7	-2.583
3725.7	1.3843
3725.7	-1.9727
3725.8	3.5205
3725.8	-2.583
3725.8	5.3516
3725.8	-3.1934
3725.8	5.0464
3725.9	-2.583
3725.9	2.605
3725.9	-0.75195
3725.9	2.2998
3725.9	-0.44678
3726	-0.44678
3726	2.9102
3726	0.46875
3726	5.9619
3726	-1.0571
3726.1	5.9619
3726.1	-3.1934
3726.1	4.436
3726.1	-2.583
3726.1	3.8257
3726.2	-1.9727
3726.2	-0.1416
3726.2	0.77393
3726.2	-1.6675
3726.2	3.8257
3726.3	-1.3623
3726.3	5.6567
3726.3	-2.8882
3726.3	5.0464
3726.3	-1.3623
3726.4	3.5205
3726.4	3.2153
3726.4	0.16357
3726.4	4.436
3726.4	-3.1934
3726.5	3.2153
3726.5	-3.8037
3726.5	3.5205
3726.5	-2.8882
3726.5	1.0791
3726.6	1.9946
3726.6	-0.1416
3726.6	7.793
3726.6	-1.6675
3726.6	5.3516
3726.7	-2.583
3726.7	1.3843
3726.7	0.77393
3726.7	-0.1416
3726.7	5.0464
3726.8	-2.8882
3726.8	4.436
3726.8	-3.8037
3726.8	1.6895
3726.8	-0.44678
3726.9	-1.0571
3726.9	3.5205
3726.9	-1.3623
3726.9	7.1826
3726.9	-0.44678
3727	5.0464
3727	0.77393
3727	0.16357
3727	4.436
3727	-3.1934
3727.1	5.6567
3727.1	-3.4985
3727.1	-0.44678
3727.1	0.77393
3727.1	-0.44678
3727.2	5.3516
3727.2	-1.3623
3727.2	5.3516
3727.2	-1.6675
3727.2	1.0791
3727.3	3.2153
3727.3	-1.6675
3727.3	6.2671
3727.3	-2.8882
3727.3	2.9102
3727.4	0.16357
3727.4	0.16357
3727.4	5.9619
3727.4	-3.1934
3727.4	5.6567
3727.5	-3.4985
3727.5	-0.1416
3727.5	3.5205
3727.5	0.16357
3727.5	6.5723
3727.6	-1.9727
3727.6	4.1309
3727.6	0.46875
3727.6	-0.44678
3727.6	6.5723
3727.7	-2.8882
3727.7	4.7412
3727.7	-1.3623
3727.7	0.77393
3727.7	3.8257
3727.8	-1.3623
3727.8	6.8774
3727.8	-2.2778
3727.8	3.5205
3727.8	1.3843
3727.9	-1.9727
3727.9	5.0464
3727.9	-3.4985
3727.9	3.8257
3727.9	-1.9727
3728	-1.0571
3728	3.2153
3728	-3.8037
3728	5.6567
3728	-1.0571
3728.1	1.0791
3728.1	2.9102
3728.1	-1.6675
3728.1	5.6567
3728.1	-1.9727
3728.2	3.2153
3728.2	0.46875
3728.2	-1.6675
3728.2	5.3516
3728.2	-4.4141
3728.3	3.2153
3728.3	-0.75195
3728.3	-1.6675
3728.3	4.1309
3728.3	-4.1089
3728.4	4.436
3728.4	-0.1416
3728.4	1.6895
3728.4	5.3516
3728.4	-2.2778
3728.5	5.6567
3728.5	-2.2778
3728.5	1.0791
3728.5	3.8257
3728.5	-2.583
3728.6	5.6567
3728.6	-3.4985
3728.6	0.46875
3728.6	3.5205
3728.6	-2.8882
3728.7	4.7412
3728.7	-2.8882
3728.7	1.6895
3728.7	1.6895
3728.7	0.16357
3728.8	6.2671
3728.8	-3.1934
3728.8	2.605
3728.8	0.16357
3728.8	-1.6675
3728.9	5.6567
3728.9	-5.6348
3728.9	0.77393
3728.9	-2.2778
3728.9	-1.9727
3729	5.0464
3729	-2.583
3729	3.5205
3729	-1.3623
3729	-1.3623
3729.1	5.3516
3729.1	-1.9727
3729.1	5.6567
3729.1	-1.0571
3729.1	-0.44678
3729.2	5.3516
3729.2	-2.583
3729.2	3.8257
3729.2	-0.75195
3729.2	0.16357
3729.3	3.5205
3729.3	-2.8882
3729.3	5.0464
3729.3	-0.44678
3729.3	0.46875
3729.4	5.6567
3729.4	-3.8037
3729.4	3.8257
3729.4	-1.6675
3729.4	-0.44678
3729.5	5.6567
3729.5	-2.583
3729.5	5.3516
3729.5	-1.0571
3729.5	0.77393
3729.6	4.436
3729.6	-4.1089
3729.6	4.7412
3729.6	-2.8882
3729.6	-1.3623
3729.7	5.0464
3729.7	-2.8882
3729.7	6.5723
3729.7	-2.583
3729.7	-2.2778
3729.8	6.2671
3729.8	-2.8882
3729.8	5.6567
3729.8	-1.3623
3729.8	-0.1416
3729.9	3.5205
3729.9	-3.4985
3729.9	4.436
3729.9	-2.583
3729.9	2.605
3730	2.605
3730	-3.1934
3730	5.6567
3730	-2.8882
3730	1.3843
3730.1	5.3516
3730.1	-1.6675
3730.1	4.7412
3730.1	-2.8882
3730.1	1.9946
3730.2	3.2153
3730.2	-3.1934
3730.2	5.3516
3730.2	-3.4985
3730.2	0.46875
3730.3	1.3843
3730.3	-2.8882
3730.3	6.2671
3730.3	-4.1089
3730.3	0.46875
3730.4	1.3843
3730.4	-0.75195
3730.4	6.8774
3730.4	-3.1934
3730.4	0.77393
3730.5	-0.75195
3730.5	-2.583
3730.5	6.5723
3730.5	-1.9727
3730.5	2.9102
3730.6	1.0791
3730.6	-1.0571
3730.6	5.9619
3730.6	-2.8882
3730.6	3.2153
3730.7	0.16357
3730.7	-1.9727
3730.7	4.7412
3730.7	-4.1089
3730.7	4.436
3730.8	2.2998
3730.8	-1.6675
3730.8	5.3516
3730.8	-3.4985
3730.8	1.3843
3730.9	2.2998
3730.9	-1.6675
3730.9	5.6567
3730.9	-1.9727
3730.9	2.9102
3731	3.8257
3731	-1.9727
3731	5.9619
3731	-4.4141
3731	-0.44678
3731.1	1.3843
3731.1	-3.4985
3731.1	5.6567
3731.1	-2.583
3731.1	0.77393
3731.2	3.8257
3731.2	-2.8882
3731.2	5.3516
3731.2	-1.9727
3731.2	1.0791
3731.3	5.9619
3731.3	-2.583
3731.3	5.0464
3731.3	-1.0571
3731.3	-0.75195
3731.4	4.7412
3731.4	-3.1934
3731.4	3.2153
3731.4	-0.44678
3731.4	-1.0571
3731.5	7.1826
3731.5	-0.1416
3731.5	4.1309
3731.5	3.8257
3731.5	-2.583
3731.6	5.9619
3731.6	-1.9727
3731.6	1.0791
3731.6	4.7412
3731.6	-3.1934
3731.7	4.436
3731.7	-1.6675
3731.7	-1.6675
3731.7	6.8774
3731.7	-3.1934
3731.8	1.6895
3731.8	1.0791
3731.8	-5.0244
3731.8	3.8257
3731.8	-2.583
3731.9	1.0791
3731.9	5.0464
3731.9	-2.8882
3731.9	3.2153
3731.9	-0.44678
3732	-1.6675
3732	4.1309
3732	-5.0244
3732	-0.1416
3732	1.3843
3732.1	-3.4985
3732.1	7.793
3732.1	-0.44678
3732.1	-1.6675
3732.1	3.5205
3732.2	-5.0244
3732.2	0.77393
3732.2	0.77393
3732.2	-3.8037
3732.2	5.3516
3732.3	-2.2778
3732.3	0.16357
3732.3	5.9619
3732.3	-1.6675
3732.3	3.2153
3732.4	0.16357
3732.4	-3.4985
3732.4	4.7412
3732.4	-4.1089
3732.4	-1.0571
3732.5	3.5205
3732.5	-4.4141
3732.5	1.6895
3732.5	0.46875
3732.5	-0.1416
3732.6	6.8774
3732.6	-1.3623
3732.6	-0.1416
3732.6	4.7412
3732.6	-3.4985
3732.7	2.2998
3732.7	2.605
3732.7	-2.8882
3732.7	5.3516
3732.7	-1.3623
3732.8	-1.0571
3732.8	6.5723
3732.8	-2.2778
3732.8	0.16357
3732.8	2.2998
3732.9	-3.4985
3732.9	5.9619
3732.9	-0.44678
3732.9	-0.75195
3732.9	7.1826
3733	-2.583
3733	1.3843
3733	5.0464
3733	-4.4141
3733	2.605
3733.1	-0.75195
3733.1	-3.8037
3733.1	5.3516
3733.1	-2.2778
3733.1	0.16357
3733.2	5.9619
3733.2	-4.7192
3733.2	1.9946
3733.2	-0.44678
3733.2	-1.6675
3733.3	5.0464
3733.3	-4.1089
3733.3	1.0791
3733.3	2.2998
3733.3	-1.6675
3733.4	5.6567
3733.4	-1.6675
3733.4	1.3843
3733.4	1.6895
3733.4	-3.4985
3733.5	5.0464
3733.5	-3.4985
3733.5	3.8257
3733.5	0.46875
3733.5	-0.1416
3733.6	4.436
3733.6	-1.6675
3733.6	5.6567
3733.6	-1.3623
3733.6	3.2153
3733.7	0.77393
3733.7	-0.44678
3733.7	3.8257
3733.7	-2.2778
3733.7	5.6567
3733.8	-2.8882
3733.8	4.1309
3733.8	-3.4985
3733.8	0.77393
3733.8	-3.1934
3733.9	0.16357
3733.9	0.77393
3733.9	-2.583
3733.9	3.5205
3733.9	-2.583
3734	4.1309
3734	-2.8882
3734	4.436
3734	-4.7192
3734	4.1309
3734.1	-3.4985
3734.1	2.605
3734.1	-0.75195
3734.1	2.2998
3734.1	1.6895
3734.2	2.605
3734.2	3.8257
3734.2	1.0791
3734.2	4.1309
3734.2	-1.9727
3734.3	4.436
3734.3	-3.8037
3734.3	5.0464
3734.3	-2.2778
3734.3	4.7412
3734.4	-1.9727
3734.4	4.1309
3734.4	-0.44678
3734.4	1.6895
3734.4	1.0791
3734.5	0.77393
3734.5	1.6895
3734.5	-0.44678
3734.5	4.436
3734.5	-1.6675
3734.6	6.5723
3734.6	-2.583
3734.6	3.5205
3734.6	-2.2778
3734.6	1.6895
3734.7	-0.44678
3734.7	0.77393
3734.7	2.9102
3734.7	-1.3623
3734.7	6.5723
3734.8	-1.6675
3734.8	6.8774
3734.8	-1.6675
3734.8	3.5205
3734.8	-1.9727
3734.9	-0.44678
3734.9	2.605
3734.9	-0.44678
3734.9	5.0464
3734.9	-2.583
3735	6.8774
3735	-2.8882
3735	3.2153
3735	2.2998
3735	-0.1416
3735.1	3.8257
3735.1	-3.1934
3735.1	4.7412
3735.1	-2.2778
3735.1	5.0464
3735.2	0.46875
3735.2	0.77393
3735.2	2.9102
3735.2	-1.9727
3735.2	5.3516
3735.3	-1.6675
3735.3	4.1309
3735.3	-3.1934
3735.3	0.77393
3735.3	2.2998
3735.4	-0.75195
3735.4	5.9619
3735.4	-1.9727
3735.4	4.7412
3735.4	-1.9727
3735.5	-0.1416
3735.5	3.5205
3735.5	-1.9727
3735.5	4.436
3735.5	-3.1934
3735.6	3.8257
3735.6	-1.9727
3735.6	1.0791
3735.6	2.2998
3735.6	-2.2778
3735.7	6.5723
3735.7	-3.8037
3735.7	3.2153
3735.7	0.46875
3735.7	-0.75195
3735.8	3.2153
3735.8	-2.8882
3735.8	5.3516
3735.8	-1.9727
3735.8	2.605
3735.9	-0.1416
3735.9	-1.9727
3735.9	4.436
3735.9	-3.1934
3735.9	5.6567
3736	-2.2778
3736	-0.1416
3736	1.3843
3736	-2.8882
3736	6.8774
3736.1	-3.4985
3736.1	1.6895
3736.1	-1.6675
3736.1	-2.8882
3736.1	4.1309
3736.2	-3.4985
3736.2	5.3516
3736.2	-2.583
3736.2	0.77393
3736.2	3.5205
3736.3	-1.3623
3736.3	7.1826
3736.3	-1.0571
3736.3	3.2153
3736.3	0.77393
3736.4	-1.3623
3736.4	3.8257
3736.4	-1.6675
3736.4	5.0464
3736.4	-2.8882
3736.5	0.16357
3736.5	2.605
3736.5	-3.4985
3736.5	5.9619
3736.5	-2.8882
3736.6	2.2998
3736.6	1.0791
3736.6	-0.44678
3736.6	5.3516
3736.6	-0.75195
3736.7	4.436
3736.7	-2.583
3736.7	-0.44678
3736.7	3.5205
3736.7	-1.9727
3736.8	5.3516
3736.8	-1.3623
3736.8	0.77393
3736.8	1.9946
3736.8	-3.4985
3736.9	5.6567
3736.9	-1.6675
3736.9	2.605
3736.9	0.16357
3736.9	0.46875
3737	6.2671
3737	-2.8882
3737	4.436
3737	-1.9727
3737	-0.75195
3737.1	4.1309
3737.1	-4.1089
3737.1	5.6567
3737.1	-1.9727
3737.1	0.16357
3737.2	4.1309
3737.2	-1.3623
3737.2	6.8774
3737.2	-1.9727
3737.2	2.9102
3737.3	1.0791
3737.3	-1.6675
3737.3	7.1826
3737.3	-1.6675
3737.3	5.6567
3737.4	1.3843
3737.4	-0.44678
3737.4	5.9619
3737.4	-2.2778
3737.4	5.3516
3737.5	-1.9727
3737.5	-0.75195
3737.5	4.436
3737.5	-4.4141
3737.5	5.0464
3737.6	-1.6675
3737.6	0.16357
3737.6	2.605
3737.6	-3.1934
3737.6	4.436
3737.7	-3.4985
3737.7	2.9102
3737.7	3.8257
3737.7	-1.3623
3737.7	5.0464
3737.8	-0.75195
3737.8	1.9946
3737.8	2.2998
3737.8	-2.2778
3737.8	3.2153
3737.9	-3.4985
3737.9	1.3843
3737.9	1.0791
3737.9	1.0791
3737.9	7.4878
3738	-2.2778
3738	3.8257
3738	-0.1416
3738	-1.0571
3738	6.8774
3738.1	-3.4985
3738.1	3.5205
3738.1	-0.1416
3738.1	-1.3623
3738.1	5.9619
3738.2	-2.583
3738.2	2.2998
3738.2	-1.0571
3738.2	-1.6675
3738.2	4.436
3738.3	-2.2778
3738.3	4.1309
3738.3	-1.9727
3738.3	0.77393
3738.3	5.0464
3738.4	-2.8882
3738.4	5.0464
3738.4	-1.6675
3738.4	-1.3623
3738.4	4.7412
3738.5	-2.583
3738.5	4.1309
3738.5	-0.1416
3738.5	-0.44678
3738.5	3.2153
3738.6	-4.7192
3738.6	3.2153
3738.6	-1.9727
3738.6	-1.3623
3738.6	3.5205
3738.7	-5.0244
3738.7	3.2153
3738.7	-0.1416
3738.7	-0.1416
3738.7	9.0137
3738.8	-2.583
3738.8	3.8257
3738.8	0.16357
3738.8	-1.3623
3738.8	6.5723
3738.9	-4.4141
3738.9	2.2998
3738.9	1.3843
3738.9	-2.2778
3738.9	7.1826
3739	-1.3623
3739	3.5205
3739	3.2153
3739	-1.9727
3739	6.5723
3739.1	-1.6675
3739.1	1.6895
3739.1	2.9102
3739.1	-2.8882
3739.1	5.9619
3739.2	-2.583
3739.2	0.77393
3739.2	4.7412
3739.2	-3.1934
3739.2	4.7412
3739.3	-1.0571
3739.3	-1.0571
3739.3	4.7412
3739.3	-3.1934
3739.3	3.5205
3739.4	-0.44678
3739.4	-2.583
3739.4	4.1309
3739.4	-4.1089
3739.4	3.2153
3739.5	1.3843
3739.5	-1.6675
3739.5	6.8774
3739.5	-1.9727
3739.5	1.9946
3739.6	3.5205
3739.6	-4.1089
3739.6	3.8257
3739.6	-3.8037
3739.6	0.46875
3739.7	5.6567
3739.7	-3.8037
3739.7	4.7412
3739.7	1.3843
3739.7	-0.1416
3739.8	5.9619
3739.8	-3.1934
3739.8	2.9102
3739.8	2.605
3739.8	-2.583
3739.9	6.8774
3739.9	-1.3623
3739.9	1.3843
3739.9	5.0464
3739.9	-3.8037
3740	4.1309
3740	-0.75195
3740	-4.4141
3740	5.3516
3740	-3.1934
3740.1	1.3843
3740.1	3.8257
3740.1	-1.9727
3740.1	4.7412
3740.1	-0.75195
3740.2	-0.75195
3740.2	4.436
3740.2	-3.4985
3740.2	3.5205
3740.2	1.3843
3740.3	-1.9727
3740.3	6.8774
3740.3	-3.1934
3740.3	-0.75195
3740.3	5.6567
3740.4	-3.4985
3740.4	3.8257
3740.4	-0.1416
3740.4	-1.6675
3740.4	5.6567
3740.5	-2.583
3740.5	2.9102
3740.5	4.436
3740.5	-2.583
3740.5	3.8257
3740.6	-1.6675
3740.6	-1.6675
3740.6	5.3516
3740.6	-1.9727
3740.6	1.0791
3740.7	4.1309
3740.7	-2.8882
3740.7	5.0464
3740.7	0.46875
3740.7	1.3843
3740.8	5.6567
3740.8	-4.1089
3740.8	1.9946
3740.8	2.605
3740.8	-3.1934
3740.9	6.2671
3740.9	-1.6675
3740.9	-1.3623
3740.9	5.3516
3740.9	-3.1934
3741	0.77393
3741	3.5205
3741	-4.4141
3741	2.9102
3741	-0.75195
3741.1	-0.1416
3741.1	7.793
3741.1	-2.2778
3741.1	1.6895
3741.1	5.6567
3741.2	-2.583
3741.2	5.3516
3741.2	0.46875
3741.2	-3.4985
3741.2	5.9619
3741.3	-2.8882
3741.3	-0.75195
3741.3	5.3516
3741.3	-3.4985
3741.3	-0.1416
3741.4	1.0791
3741.4	-3.4985
3741.4	4.7412
3741.4	-1.9727
3741.4	-0.75195
3741.5	4.1309
3741.5	-1.9727
3741.5	3.5205
3741.5	3.5205
3741.5	-0.1416
3741.6	5.9619
3741.6	-2.8882
3741.6	1.9946
3741.6	4.436
3741.6	-2.2778
3741.7	6.8774
3741.7	-1.0571
3741.7	1.0791
3741.7	4.7412
3741.7	-1.9727
3741.8	5.9619
3741.8	-1.0571
3741.8	0.16357
3741.8	3.5205
3741.8	-1.6675
3741.9	6.5723
3741.9	-1.0571
3741.9	2.9102
3741.9	-0.44678
3741.9	-1.6675
3742	2.9102
3742	-2.8882
3742	5.9619
3742	-3.1934
3742	2.2998
3742.1	-0.44678
3742.1	-0.75195
3742.1	1.3843
3742.1	-1.9727
3742.1	3.2153
3742.2	-5.6348
3742.2	4.1309
3742.2	-3.4985
3742.2	3.8257
3742.2	-1.0571
3742.3	0.77393
3742.3	0.46875
3742.3	-0.1416
3742.3	3.2153
3742.3	0.77393
3742.4	5.3516
3742.4	-1.0571
3742.4	7.4878
3742.4	-2.2778
3742.4	5.3516
3742.5	-1.9727
3742.5	3.2153
3742.5	-3.1934
3742.5	1.9946
3742.5	-1.6675
3742.6	1.6895
3742.6	0.46875
3742.6	-0.75195
3742.6	0.77393
3742.6	-1.9727
3742.7	2.605
3742.7	-3.4985
3742.7	3.8257
3742.7	-3.1934
3742.7	6.2671
3742.8	-2.2778
3742.8	6.8774
3742.8	-0.1416
3742.8	3.5205
3742.8	-0.75195
3742.9	-0.44678
3742.9	1.0791
3742.9	-1.3623
3742.9	3.8257
3742.9	-2.8882
3743	3.2153
3743	-3.1934
3743	4.7412
3743	-2.2778
3743	4.1309
3743.1	-1.3623
3743.1	-0.75195
3743.1	3.8257
3743.1	-2.583
3743.1	5.3516
3743.2	-2.2778
3743.2	4.1309
3743.2	-3.1934
3743.2	1.9946
3743.2	-1.0571
3743.3	1.0791
3743.3	4.1309
3743.3	-2.8882
3743.3	4.7412
3743.3	-4.1089
3743.4	3.8257
3743.4	-2.8882
3743.4	1.9946
3743.4	0.16357
3743.4	-0.1416
3743.5	5.9619
3743.5	-1.3623
3743.5	5.3516
3743.5	-3.4985
3743.5	1.9946
3743.6	-1.6675
3743.6	-1.3623
3743.6	3.2153
3743.6	-3.1934
3743.6	5.3516
3743.7	-2.8882
3743.7	2.2998
3743.7	-1.3623
3743.7	0.16357
3743.7	5.6567
3743.8	-1.3623
3743.8	6.5723
3743.8	-1.0571
3743.8	4.1309
3743.8	0.46875
3743.9	0.46875
3743.9	1.9946
3743.9	-4.7192
3743.9	4.1309
3743.9	-3.1934
3744	2.605
3744	-0.1416
3744	-0.1416
3744	3.8257
3744	-2.8882
3744.1	6.2671
3744.1	-1.6675
3744.1	3.2153
3744.1	2.605
3744.1	-0.1416
3744.2	7.4878
3744.2	-0.75195
3744.2	5.3516
3744.2	-1.0571
3744.2	1.0791
3744.3	2.9102
3744.3	-2.2778
3744.3	6.2671
3744.3	-2.2778
3744.3	3.8257
3744.4	1.0791
3744.4	0.16357
3744.4	6.2671
3744.4	-3.1934
3744.4	5.6567
3744.5	-1.9727
3744.5	0.46875
3744.5	3.2153
3744.5	-1.9727
3744.5	6.8774
3744.6	-2.2778
3744.6	2.9102
3744.6	0.16357
3744.6	-0.44678
3744.6	5.3516
3744.7	-1.0571
3744.7	6.2671
3744.7	-0.1416
3744.7	2.605
3744.7	5.0464
3744.8	-2.583
3744.8	5.6567
3744.8	-2.8882
3744.8	1.3843
3744.8	-0.44678
3744.9	-1.0571
3744.9	5.3516
3744.9	-1.6675
3744.9	4.7412
3744.9	-1.0571
3745	-0.1416
3745	4.1309
3745	-2.8882
3745	5.9619
3745	-1.0571
3745.1	1.9946
3745.1	4.1309
3745.1	-2.2778
3745.1	4.7412
3745.1	-2.8882
3745.2	1.6895
3745.2	1.0791
3745.2	0.16357
3745.2	5.3516
3745.2	-2.8882
3745.3	4.7412
3745.3	-1.3623
3745.3	-1.0571
3745.3	5.0464
3745.3	-4.4141
3745.4	5.0464
3745.4	-1.0571
3745.4	0.77393
3745.4	3.5205
3745.4	-1.9727
3745.5	5.9619
3745.5	-2.8882
3745.5	1.6895
3745.5	0.16357
3745.5	-3.1934
3745.6	4.7412
3745.6	-3.8037
3745.6	4.436
3745.6	0.16357
3745.6	-1.0571
3745.7	5.6567
3745.7	-4.1089
3745.7	3.2153
3745.7	-2.2778
3745.7	-3.1934
3745.8	5.6567
3745.8	-3.1934
3745.8	6.2671
3745.8	0.77393
3745.8	2.2998
3745.9	4.436
3745.9	-3.1934
3745.9	4.436
3745.9	-3.1934
3745.9	0.46875
3746	2.605
3746	-3.4985
3746	5.3516
3746	-2.8882
3746	0.46875
3746.1	4.1309
3746.1	-2.2778
3746.1	5.3516
3746.1	-2.583
3746.1	1.6895
3746.2	2.9102
3746.2	0.16357
3746.2	6.2671
3746.2	-2.583
3746.2	2.605
3746.3	0.77393
3746.3	-1.6675
3746.3	6.5723
3746.3	-2.8882
3746.3	2.2998
3746.4	-0.44678
3746.4	-2.2778
3746.4	5.9619
3746.4	-4.1089
3746.4	2.2998
3746.5	1.0791
3746.5	-1.3623
3746.5	5.3516
3746.5	-4.1089
3746.5	1.6895
3746.6	-0.75195
3746.6	-2.2778
3746.6	4.7412
3746.6	-3.1934
3746.6	3.8257
3746.7	-0.1416
3746.7	-1.6675
3746.7	5.3516
3746.7	-4.1089
3746.7	3.8257
3746.8	1.0791
3746.8	-0.75195
3746.8	5.6567
3746.8	-2.583
3746.8	3.5205
3746.9	1.3843
3746.9	-0.44678
3746.9	6.2671
3746.9	-2.8882
3746.9	2.605
3747	1.3843
3747	-1.3623
3747	6.8774
3747	-2.8882
3747	1.9946
3747.1	1.3843
3747.1	-1.3623
3747.1	7.4878
3747.1	-3.8037
3747.1	2.605
3747.2	3.5205
3747.2	-2.8882
3747.2	7.1826
3747.2	-0.1416
3747.2	2.605
3747.3	4.436
3747.3	-2.583
3747.3	4.7412
3747.3	-1.6675
3747.3	1.3843
3747.4	5.0464
3747.4	-2.8882
3747.4	4.1309
3747.4	-1.9727
3747.4	-0.75195
3747.5	6.8774
3747.5	-2.2778
3747.5	1.6895
3747.5	-0.75195
3747.5	-1.9727
3747.6	4.436
3747.6	-1.9727
3747.6	4.1309
3747.6	2.2998
3747.6	-2.2778
3747.7	5.9619
3747.7	-1.6675
3747.7	3.2153
3747.7	3.2153
3747.7	-3.1934
3747.8	4.436
3747.8	-2.583
3747.8	0.46875
3747.8	4.436
3747.8	-3.8037
3747.9	2.9102
3747.9	-1.3623
3747.9	-1.0571
3747.9	5.6567
3747.9	-2.583
3748	1.3843
3748	2.2998
3748	-1.9727
3748	5.3516
3748	-1.9727
3748.1	0.77393
3748.1	2.9102
3748.1	-3.8037
3748.1	6.2671
3748.1	-0.1416
3748.2	-0.75195
3748.2	6.2671
3748.2	-5.9399
3748.2	1.9946
3748.2	2.2998
3748.3	-1.0571
3748.3	8.0981
3748.3	-2.583
3748.3	-0.44678
3748.3	5.3516
3748.4	-1.9727
3748.4	5.3516
3748.4	-0.44678
3748.4	-2.8882
3748.4	3.5205
3748.5	-5.0244
3748.5	1.0791
3748.5	3.2153
3748.5	-3.1934
3748.5	6.2671
3748.6	-1.6675
3748.6	-1.6675
3748.6	5.0464
3748.6	-3.4985
3748.6	1.3843
3748.7	-0.75195
3748.7	-2.8882
3748.7	5.9619
3748.7	-1.6675
3748.7	2.9102
3748.8	3.8257
3748.8	-4.1089
3748.8	2.2998
3748.8	-1.6675
3748.8	-3.1934
3748.9	5.0464
3748.9	-3.8037
3748.9	-1.3623
3748.9	4.436
3748.9	-3.1934
3749	5.3516
3749	0.46875
3749	-2.2778
3749	5.0464
3749	-4.7192
3749.1	-0.75195
3749.1	3.8257
3749.1	-3.8037
3749.1	3.5205
3749.1	-0.1416
3749.2	-1.3623
3749.2	6.2671
3749.2	-1.0571
3749.2	0.16357
3749.2	3.8257
3749.3	-3.4985
3749.3	2.2998
3749.3	-0.75195
3749.3	-1.6675
3749.3	4.7412
3749.4	-4.4141
3749.4	0.46875
3749.4	5.3516
3749.4	-3.8037
3749.4	3.8257
3749.5	1.0791
3749.5	-3.1934
3749.5	5.3516
3749.5	-1.9727
3749.5	-0.44678
3749.6	6.5723
3749.6	-2.8882
3749.6	1.9946
3749.6	4.436
3749.6	-2.2778
3749.7	4.7412
3749.7	-1.0571
3749.7	-2.8882
3749.7	5.9619
3749.7	-1.0571
3749.8	1.9946
3749.8	4.7412
3749.8	-3.8037
3749.8	2.9102
3749.8	-0.1416
3749.9	-2.583
3749.9	5.3516
3749.9	-3.1934
3749.9	0.46875
3749.9	3.2153
3750	-2.583
3750	4.436
3750	-1.0571
3750	0.46875
3750	3.8257
3750.1	-3.1934
3750.1	4.7412
3750.1	-0.75195
3750.1	1.6895
3750.1	5.3516
3750.2	-1.0571
3750.2	6.8774
3750.2	-2.8882
3750.2	2.605
3750.2	1.0791
3750.3	-0.75195
3750.3	5.0464
3750.3	-2.8882
3750.3	5.9619
3750.3	-2.583
3750.4	3.5205
3750.4	-0.44678
3750.4	1.3843
3750.4	2.605
3750.4	-1.6675
3750.5	6.5723
3750.5	-1.3623
3750.5	5.6567
3750.5	-2.2778
3750.5	5.0464
3750.6	-2.2778
3750.6	1.6895
3750.6	0.16357
3750.6	-0.44678
3750.6	1.9946
3750.7	-0.1416
3750.7	3.5205
3750.7	-1.0571
3750.7	5.9619
3750.7	-2.2778
3750.8	5.3516
3750.8	-2.2778
3750.8	4.7412
3750.8	-2.583
3750.8	3.8257
3750.9	-1.3623
3750.9	2.9102
3750.9	-0.1416
3750.9	1.3843
3750.9	1.6895
3751	-0.75195
3751	4.1309
3751	-1.9727
3751	5.6567
3751	-0.75195
3751.1	5.9619
3751.1	-1.9727
3751.1	5.3516
3751.1	-3.4985
3751.1	2.605
3751.2	-1.9727
3751.2	1.0791
3751.2	0.77393
3751.2	-0.1416
3751.2	3.2153
3751.3	-1.9727
3751.3	4.7412
3751.3	-1.9727
3751.3	5.6567
3751.3	-2.583
3751.4	3.5205
3751.4	-1.0571
3751.4	1.0791
3751.4	2.9102
3751.4	-0.1416
3751.5	4.436
3751.5	-1.9727
3751.5	5.6567
3751.5	-2.2778
3751.5	3.8257
3751.6	-1.6675
3751.6	0.46875
3751.6	1.6895
3751.6	-1.6675
3751.6	5.9619
3751.7	-2.583
3751.7	5.3516
3751.7	-3.4985
3751.7	1.3843
3751.7	0.16357
3751.8	0.16357
3751.8	4.436
3751.8	-1.9727
3751.8	5.9619
3751.8	-1.9727
3751.9	3.5205
3751.9	-1.0571
3751.9	0.46875
3751.9	1.9946
3751.9	-4.1089
3752	5.0464
3752	-3.4985
3752	3.5205
3752	-0.75195
3752	0.77393
3752.1	4.1309
3752.1	-1.3623
3752.1	7.4878
3752.1	-0.75195
3752.1	4.1309
3752.2	-1.9727
3752.2	-1.3623
3752.2	2.2998
3752.2	-2.583
3752.2	5.0464
3752.3	-3.8037
3752.3	1.3843
3752.3	-1.9727
3752.3	-0.75195
3752.3	5.9619
3752.4	-2.583
3752.4	5.0464
3752.4	-3.4985
3752.4	2.2998
3752.4	1.9946
3752.5	-1.6675
3752.5	5.0464
3752.5	-3.8037
3752.5	3.5205
3752.5	-2.2778
3752.6	0.46875
3752.6	2.2998
3752.6	-2.583
3752.6	5.0464
3752.6	-2.583
3752.7	3.5205
3752.7	0.77393
3752.7	-0.1416
3752.7	4.1309
3752.7	-2.8882
3752.8	4.1309
3752.8	-3.4985
3752.8	2.605
3752.8	3.5205
3752.8	-3.8037
3752.9	5.6567
3752.9	-2.583
3752.9	3.2153
3752.9	1.0791
3752.9	0.16357
3753	4.1309
3753	-3.4985
3753	5.6567
3753	-2.2778
3753	2.2998
3753.1	4.1309
3753.1	-3.4985
3753.1	4.1309
3753.1	-4.1089
3753.1	1.3843
3753.2	-1.0571
3753.2	-1.3623
3753.2	3.8257
3753.2	-5.0244
3753.2	4.1309
3753.3	-0.1416
3753.3	1.3843
3753.3	5.0464
3753.3	-3.1934
3753.3	5.6567
3753.4	-2.583
3753.4	2.605
3753.4	4.1309
3753.4	-0.75195
3753.4	5.6567
3753.5	-3.1934
3753.5	2.605
3753.5	0.77393
3753.5	-0.1416
3753.5	3.5205
3753.6	-5.0244
3753.6	4.436
3753.6	-1.6675
3753.6	-0.75195
3753.6	4.1309
3753.7	-3.1934
3753.7	5.3516
3753.7	-2.2778
3753.7	2.2998
3753.7	1.9946
3753.8	-0.44678
3753.8	6.2671
3753.8	-3.8037
3753.8	4.1309
3753.8	1.6895
3753.9	-1.3623
3753.9	5.6567
3753.9	-2.8882
3753.9	2.2998
3753.9	-0.44678
3754	0.16357
3754	5.0464
3754	-3.1934
3754	4.436
3754	-1.0571
3754.1	1.0791
3754.1	5.6567
3754.1	-1.6675
3754.1	5.9619
3754.1	-0.75195
3754.2	1.0791
3754.2	3.5205
3754.2	-2.2778
3754.2	5.0464
3754.2	-4.1089
3754.3	-0.44678
3754.3	1.6895
3754.3	-3.8037
3754.3	5.6567
3754.3	-2.8882
3754.4	1.0791
3754.4	1.9946
3754.4	-1.3623
3754.4	6.5723
3754.4	-1.9727
3754.5	2.605
3754.5	0.46875
3754.5	-0.75195
3754.5	5.6567
3754.5	-2.2778
3754.6	3.8257
3754.6	-0.44678
3754.6	-1.0571
3754.6	4.7412
3754.6	-3.1934
3754.7	4.436
3754.7	-0.1416
3754.7	-0.44678
3754.7	5.0464
3754.7	-0.75195
3754.8	5.0464
3754.8	-1.0571
3754.8	-0.1416
3754.8	3.5205
3754.8	-5.0244
3754.9	4.1309
3754.9	-1.6675
3754.9	0.46875
3754.9	5.3516
3754.9	-1.9727
3755	5.6567
3755	0.16357
3755	-0.1416
3755	4.7412
3755	-2.8882
3755.1	4.436
3755.1	-1.6675
3755.1	0.77393
3755.1	5.3516
3755.1	-2.8882
3755.2	4.436
3755.2	-1.6675
3755.2	0.16357
3755.2	5.0464
3755.2	-2.2778
3755.3	3.8257
3755.3	-1.9727
3755.3	-1.0571
3755.3	5.6567
3755.3	-1.3623
3755.4	5.0464
3755.4	-1.9727
3755.4	-0.75195
3755.4	5.3516
3755.4	-2.583
3755.5	5.3516
3755.5	1.3843
3755.5	-0.75195
3755.5	6.8774
3755.5	-1.6675
3755.6	3.8257
3755.6	2.2998
3755.6	-0.1416
3755.6	5.6567
3755.6	-4.1089
3755.7	1.9946
3755.7	2.605
3755.7	-2.2778
3755.7	5.9619
3755.7	-3.1934
3755.8	-0.44678
3755.8	4.1309
3755.8	-2.2778
3755.8	6.5723
3755.8	-1.6675
3755.9	-0.75195
3755.9	2.9102
3755.9	-3.1934
3755.9	4.7412
3755.9	-1.0571
3756	-0.44678
3756	5.3516
3756	-4.1089
3756	0.77393
3756	-1.3623
3756.1	-2.583
3756.1	4.1309
3756.1	-3.4985
3756.1	2.9102
3756.1	4.7412
3756.2	-0.75195
3756.2	7.1826
3756.2	-1.6675
3756.2	1.0791
3756.2	5.3516
3756.3	-3.1934
3756.3	4.7412
3756.3	-0.75195
3756.3	-1.6675
3756.3	5.3516
3756.4	-1.6675
3756.4	4.7412
3756.4	1.0791
3756.4	-1.6675
3756.4	6.2671
3756.5	-3.1934
3756.5	1.3843
3756.5	4.436
3756.5	-3.1934
3756.5	4.436
3756.6	-1.6675
3756.6	-0.75195
3756.6	5.3516
3756.6	-3.1934
3756.6	2.2998
3756.7	0.16357
3756.7	-2.2778
3756.7	7.4878
3756.7	-2.8882
3756.7	2.9102
3756.8	5.9619
3756.8	-5.6348
3756.8	3.8257
3756.8	-0.1416
3756.8	-2.583
3756.9	5.9619
3756.9	-3.4985
3756.9	1.3843
3756.9	2.2998
3756.9	-1.9727
3757	5.0464
3757	0.16357
3757	0.16357
3757	5.3516
3757	-2.2778
3757.1	2.9102
3757.1	1.3843
3757.1	-2.583
3757.1	5.3516
3757.1	-2.583
3757.2	-1.9727
3757.2	4.1309
3757.2	-4.7192
3757.2	3.5205
3757.2	0.16357
3757.3	-1.9727
3757.3	6.5723
3757.3	-2.2778
3757.3	0.77393
3757.3	5.3516
3757.4	-2.8882
3757.4	2.9102
3757.4	0.77393
3757.4	-2.8882
3757.4	5.9619
3757.5	-2.2778
3757.5	-0.1416
3757.5	5.3516
3757.5	-2.8882
3757.5	1.9946
3757.6	0.46875
3757.6	-1.9727
3757.6	5.6567
3757.6	-2.583
3757.6	0.16357
3757.7	5.3516
3757.7	-3.8037
3757.7	2.9102
3757.7	2.9102
3757.7	-0.75195
3757.8	6.5723
3757.8	-0.75195
3757.8	-0.75195
3757.8	5.6567
3757.8	-1.9727
3757.9	1.9946
3757.9	3.8257
3757.9	-3.4985
3757.9	4.1309
3757.9	-1.3623
3758	-2.8882
3758	6.2671
3758	-3.4985
3758	0.77393
3758	4.436
3758.1	-3.4985
3758.1	4.1309
3758.1	1.0791
3758.1	-0.75195
3758.1	7.793
3758.2	-2.2778
3758.2	-0.44678
3758.2	3.8257
3758.2	-3.8037
3758.2	4.1309
3758.3	1.3843
3758.3	-0.1416
3758.3	6.5723
3758.3	-2.583
3758.3	2.9102
3758.4	-0.1416
3758.4	0.46875
3758.4	5.0464
3758.4	-4.1089
3758.4	3.5205
3758.5	0.16357
3758.5	0.46875
3758.5	6.8774
3758.5	-2.2778
3758.5	5.0464
3758.6	-2.2778
3758.6	1.0791
3758.6	1.9946
3758.6	-1.3623
3758.6	5.0464
3758.7	-3.8037
3758.7	3.8257
3758.7	-2.8882
3758.7	0.46875
3758.7	0.77393
3758.8	-1.6675
3758.8	3.5205
3758.8	-4.1089
3758.8	3.5205
3758.8	-1.9727
3758.9	5.0464
3758.9	-3.1934
3758.9	2.605
3758.9	-1.6675
3758.9	-0.75195
3759	3.2153
3759	-0.44678
3759	4.1309
3759	-1.9727
3759	5.0464
3759.1	-1.3623
3759.1	7.4878
3759.1	-1.9727
3759.1	5.3516
3759.1	-0.44678
3759.2	4.436
3759.2	-0.75195
3759.2	1.9946
3759.2	-1.6675
3759.2	-0.44678
3759.3	-0.1416
3759.3	-1.0571
3759.3	4.7412
3759.3	-2.8882
3759.3	3.8257
3759.4	-3.8037
3759.4	4.1309
3759.4	-2.583
3759.4	5.6567
3759.4	-1.6675
3759.5	3.8257
3759.5	-0.1416
3759.5	4.1309
3759.5	1.6895
3759.5	2.605
3759.6	3.5205
3759.6	-2.8882
3759.6	4.1309
3759.6	-2.8882
3759.6	4.1309
3759.7	-1.6675
3759.7	3.2153
3759.7	-1.3623
3759.7	1.0791
3759.7	2.2998
3759.8	0.77393
3759.8	5.6567
3759.8	-2.583
3759.8	4.7412
3759.8	-2.583
3759.9	5.0464
3759.9	0.16357
3759.9	2.605
3759.9	-0.1416
3759.9	-1.3623
3760	2.2998
3760	-2.8882
3760	5.6567
3760	-4.7192
3760	1.9946
3760.1	-1.9727
3760.1	1.6895
3760.1	3.2153
3760.1	0.16357
3760.1	5.6567
3760.2	-2.8882
3760.2	4.7412
3760.2	-2.8882
3760.2	1.6895
3760.2	1.3843
3760.3	-1.6675
3760.3	3.5205
3760.3	-4.1089
3760.3	4.436
3760.3	-2.8882
3760.4	2.2998
3760.4	0.46875
3760.4	-0.1416
3760.4	5.0464
3760.4	-2.2778
3760.5	6.2671
3760.5	-2.8882
3760.5	1.3843
3760.5	0.77393
3760.5	-0.1416
3760.6	5.3516
3760.6	-1.9727
3760.6	5.0464
3760.6	-2.8882
3760.6	1.6895
3760.7	0.77393
3760.7	-1.0571
3760.7	5.9619
3760.7	-3.8037
3760.7	5.3516
3760.8	-1.3623
3760.8	1.0791
3760.8	4.1309
3760.8	-0.75195
3760.8	5.9619
3760.9	-3.4985
3760.9	2.9102
3760.9	-0.1416
3760.9	1.3843
3760.9	6.2671
3761	-2.8882
3761	5.9619
3761	-1.9727
3761	1.9946
3761	2.605
3761.1	-0.75195
3761.1	5.0464
3761.1	-3.8037
3761.1	5.0464
3761.1	-0.1416
3761.2	1.0791
3761.2	4.1309
3761.2	-2.583
3761.2	5.3516
3761.2	-1.9727
3761.3	2.2998
3761.3	1.9946
3761.3	-1.6675
3761.3	5.6567
3761.3	-2.583
3761.4	3.8257
3761.4	-0.44678
3761.4	-1.0571
3761.4	1.6895
3761.4	-3.1934
3761.5	5.3516
3761.5	-2.8882
3761.5	1.6895
3761.5	2.9102
3761.5	-1.0571
3761.6	5.6567
3761.6	-2.8882
3761.6	3.2153
3761.6	-0.1416
3761.6	-1.0571
3761.7	4.436
3761.7	-3.4985
3761.7	5.3516
3761.7	-0.75195
3761.7	-0.75195
3761.8	4.7412
3761.8	-2.2778
3761.8	5.3516
3761.8	-2.2778
3761.8	4.1309
3761.9	3.2153
3761.9	-1.6675
3761.9	5.9619
3761.9	-3.1934
3761.9	2.9102
3762	-1.9727
3762	-1.0571
3762	4.7412
3762	-3.4985
3762	5.6567
3762.1	-1.3623
3762.1	0.46875
3762.1	3.2153
3762.1	-4.7192
3762.1	4.436
3762.2	-2.8882
3762.2	0.16357
3762.2	2.605
3762.2	-1.0571
3762.2	6.2671
3762.3	-4.1089
3762.3	1.6895
3762.3	0.16357
3762.3	-2.2778
3762.3	4.7412
3762.4	-3.4985
3762.4	2.2998
3762.4	-0.1416
3762.4	-1.6675
3762.4	5.0464
3762.5	-2.8882
3762.5	3.5205
3762.5	-3.4985
3762.5	0.16357
3762.5	4.1309
3762.6	-1.9727
3762.6	6.8774
3762.6	-2.583
3762.6	-0.1416
3762.6	4.1309
3762.7	-3.4985
3762.7	5.6567
3762.7	-2.2778
3762.7	0.77393
3762.7	5.0464
3762.8	-2.2778
3762.8	6.8774
3762.8	-2.8882
3762.8	1.0791
3762.8	1.6895
3762.9	-2.8882
3762.9	5.0464
3762.9	-2.583
3762.9	3.5205
3762.9	2.2998
3763	-0.75195
3763	6.2671
3763	-3.4985
3763	3.5205
3763	1.6895
3763.1	-1.9727
3763.1	5.6567
3763.1	-3.4985
3763.1	2.605
3763.1	0.46875
3763.2	-2.8882
3763.2	5.0464
3763.2	-4.1089
3763.2	1.9946
3763.2	0.16357
3763.3	-1.9727
3763.3	5.6567
3763.3	-2.8882
3763.3	2.605
3763.3	0.16357
3763.4	-2.583
3763.4	5.9619
3763.4	-3.1934
3763.4	3.8257
3763.4	1.9946
3763.5	-1.3623
3763.5	7.1826
3763.5	-2.583
3763.5	1.9946
3763.5	1.9946
3763.6	-1.0571
3763.6	5.3516
3763.6	-0.75195
3763.6	4.1309
3763.6	3.2153
3763.7	-0.1416
3763.7	7.1826
3763.7	-2.583
3763.7	2.9102
3763.7	2.605
3763.8	-4.1089
3763.8	6.5723
3763.8	-1.9727
3763.8	1.3843
3763.8	4.436
3763.9	-1.3623
3763.9	5.9619
3763.9	-3.4985
3763.9	0.77393
3763.9	4.436
3764	-3.8037
3764	5.3516
3764	-0.44678
3764	1.0791
3764	5.3516
3764.1	-1.9727
3764.1	5.3516
3764.1	-0.1416
3764.1	-0.75195
3764.1	5.0464
3764.2	-3.4985
3764.2	4.436
3764.2	1.9946
3764.2	-0.75195
3764.2	7.1826
3764.3	-3.1934
3764.3	0.77393
3764.3	1.6895
3764.3	-2.583
3764.3	6.5723
3764.4	-2.583
3764.4	1.0791
3764.4	4.7412
3764.4	-2.2778
3764.4	5.9619
3764.5	-0.75195
3764.5	-0.1416
3764.5	2.9102
3764.5	-3.4985
3764.5	4.436
3764.6	-1.3623
3764.6	-0.75195
3764.6	4.7412
3764.6	-4.1089
3764.6	3.8257
3764.7	1.6895
3764.7	-1.9727
3764.7	5.9619
3764.7	-3.4985
3764.7	1.6895
3764.8	4.7412
3764.8	-2.583
3764.8	5.3516
3764.8	-1.6675
3764.8	-1.0571
3764.9	5.9619
3764.9	-2.2778
3764.9	3.5205
3764.9	1.9946
3764.9	-0.75195
3765	5.9619
3765	-2.583
3765	2.2998
3765	3.8257
3765	-5.0244
3765.1	3.8257
3765.1	-2.8882
3765.1	-0.75195
3765.1	7.793
3765.1	-1.6675
3765.2	2.9102
3765.2	1.6895
3765.2	-2.2778
3765.2	5.3516
3765.2	-1.9727
3765.3	0.16357
3765.3	3.2153
3765.3	-5.0244
3765.3	3.5205
3765.3	0.16357
3765.4	-3.1934
3765.4	5.6567
3765.4	-5.6348
3765.4	-2.2778
3765.4	2.605
3765.5	-4.1089
3765.5	5.9619
3765.5	0.16357
3765.5	-1.9727
3765.5	6.8774
3765.6	-2.583
3765.6	2.2998
3765.6	3.2153
3765.6	-4.4141
3765.6	2.9102
3765.7	-1.6675
3765.7	-2.2778
3765.7	6.8774
3765.7	-2.8882
3765.7	1.6895
3765.8	2.9102
3765.8	-2.8882
3765.8	5.3516
3765.8	-0.75195
3765.8	-1.3623
3765.9	4.7412
3765.9	-4.1089
3765.9	1.0791
3765.9	5.0464
3765.9	-1.9727
3766	5.6567
3766	-1.3623
3766	-1.9727
3766	5.0464
3766	-3.1934
3766.1	-0.44678
3766.1	3.8257
3766.1	-3.1934
3766.1	4.7412
3766.1	1.0791
3766.2	-1.0571
3766.2	5.6567
3766.2	-3.8037
3766.2	-0.44678
3766.2	4.1309
3766.3	-3.8037
3766.3	3.8257
3766.3	0.77393
3766.3	-4.4141
3766.3	5.9619
3766.4	-1.0571
3766.4	-0.75195
3766.4	6.5723
3766.4	-3.1934
3766.4	0.46875
3766.5	4.1309
3766.5	-1.9727
3766.5	6.8774
3766.5	-0.1416
3766.5	-1.6675
3766.6	5.3516
3766.6	-2.8882
3766.6	2.2998
3766.6	3.8257
3766.6	-1.0571
3766.7	4.7412
3766.7	-3.8037
3766.7	0.46875
3766.7	3.2153
3766.7	-0.44678
3766.8	5.0464
3766.8	-4.4141
3766.8	1.9946
3766.8	-1.3623
3766.8	-1.0571
3766.9	5.6567
3766.9	-1.6675
3766.9	4.7412
3766.9	-1.3623
3766.9	1.3843
3767	3.5205
3767	-0.1416
3767	5.6567
3767	-2.2778
3767	5.0464
3767.1	-2.583
3767.1	4.1309
3767.1	0.46875
3767.1	0.16357
3767.1	2.9102
3767.2	-1.3623
3767.2	4.1309
3767.2	-2.583
3767.2	5.9619
3767.2	-2.583
3767.3	5.6567
3767.3	-1.9727
3767.3	3.5205
3767.3	-1.3623
3767.3	1.9946
3767.4	0.77393
3767.4	0.46875
3767.4	3.2153
3767.4	0.16357
3767.4	5.9619
3767.5	-2.583
3767.5	4.436
3767.5	-3.1934
3767.5	3.2153
3767.5	-2.2778
3767.6	4.7412
3767.6	-2.583
3767.6	2.605
3767.6	-2.583
3767.6	1.6895
3767.7	-0.44678
3767.7	0.46875
3767.7	0.77393
3767.7	-1.9727
3767.7	4.436
3767.8	-1.0571
3767.8	6.2671
3767.8	-1.0571
3767.8	6.5723
3767.8	-2.583
3767.9	4.436
3767.9	-0.75195
3767.9	1.6895
3767.9	-0.44678
3767.9	-0.75195
3768	2.605
3768	-2.583
3768	5.0464
3768	-2.2778
3768	4.7412
3768.1	-2.2778
3768.1	3.2153
3768.1	-0.75195
3768.1	1.0791
3768.1	2.605
3768.2	-1.0571
3768.2	4.436
3768.2	-1.9727
3768.2	4.436
3768.2	-3.1934
3768.3	3.2153
3768.3	-1.3623
3768.3	0.46875
3768.3	1.9946
3768.3	-0.75195
3768.4	5.0464
3768.4	-1.6675
3768.4	5.3516
3768.4	-1.6675
3768.4	2.2998
3768.5	0.46875
3768.5	-0.1416
3768.5	4.7412
3768.5	-2.2778
3768.5	5.0464
3768.6	-2.583
3768.6	1.6895
3768.6	-1.6675
3768.6	0.77393
3768.6	4.1309
3768.7	-2.2778
3768.7	6.2671
3768.7	-2.583
3768.7	4.7412
3768.7	1.3843
3768.8	-0.1416
3768.8	3.5205
3768.8	-2.8882
3768.8	5.6567
3768.8	-2.2778
3768.9	4.1309
3768.9	0.77393
3768.9	0.46875
3768.9	2.9102
3768.9	-3.8037
3769	5.0464
3769	-5.3296
3769	0.46875
3769	0.16357
3769	-1.0571
3769.1	5.6567
3769.1	-1.3623
3769.1	4.436
3769.1	-2.8882
3769.1	1.0791
3769.2	1.3843
3769.2	-2.2778
3769.2	5.3516
3769.2	-3.1934
3769.2	2.9102
3769.3	-1.0571
3769.3	-0.1416
3769.3	3.5205
3769.3	-4.1089
3769.3	4.436
3769.4	-4.4141
3769.4	0.16357
3769.4	1.3843
3769.4	0.46875
3769.4	7.4878
3769.5	-1.3623
3769.5	5.3516
3769.5	-1.6675
3769.5	0.77393
3769.5	5.3516
3769.6	-1.6675
3769.6	5.6567
3769.6	-2.8882
3769.6	0.16357
3769.6	1.3843
3769.7	-1.0571
3769.7	4.7412
3769.7	-3.4985
3769.7	2.9102
3769.7	-4.1089
3769.8	1.3843
3769.8	5.3516
3769.8	-1.9727
3769.8	7.1826
3769.8	-1.3623
3769.9	2.2998
3769.9	5.0464
3769.9	-1.6675
3769.9	6.2671
3769.9	-5.0244
3770	1.0791
3770	-1.6675
3770	-1.6675
3770	3.8257
3770	-3.1934
3770.1	4.436
3770.1	-2.2778
3770.1	0.46875
3770.1	3.8257
3770.1	-1.9727
3770.2	5.6567
3770.2	-1.3623
3770.2	1.9946
3770.2	1.9946
3770.2	-0.75195
3770.3	5.0464
3770.3	-4.1089
3770.3	2.605
3770.3	-1.9727
3770.3	0.46875
3770.4	5.0464
3770.4	-4.4141
3770.4	4.436
3770.4	-1.3623
3770.4	0.46875
3770.5	5.3516
3770.5	-1.3623
3770.5	5.3516
3770.5	-1.3623
3770.5	2.9102
3770.6	4.436
3770.6	-0.75195
3770.6	6.2671
3770.6	-2.583
3770.6	1.9946
3770.7	1.6895
3770.7	0.16357
3770.7	5.6567
3770.7	-4.1089
3770.7	4.7412
3770.8	-1.3623
3770.8	-1.3623
3770.8	6.2671
3770.8	-3.1934
3770.8	4.436
3770.9	-0.44678
3770.9	-0.1416
3770.9	5.3516
3770.9	-1.6675
3770.9	5.3516
3771	-1.3623
3771	1.0791
3771	4.1309
3771	-2.583
3771	6.8774
3771.1	-1.6675
3771.1	1.0791
3771.1	2.9102
3771.1	-4.1089
3771.1	5.3516
3771.2	-2.8882
3771.2	1.6895
3771.2	2.605
3771.2	-1.0571
3771.2	6.5723
3771.3	-2.2778
3771.3	3.5205
3771.3	2.605
3771.3	-0.1416
3771.3	5.9619
3771.4	-1.9727
3771.4	2.605
3771.4	0.46875
3771.4	-1.9727
3771.4	5.0464
3771.5	-4.1089
3771.5	2.9102
3771.5	1.0791
3771.5	-0.44678
3771.5	5.9619
3771.6	-3.1934
3771.6	3.8257
3771.6	1.6895
3771.6	-1.3623
3771.6	7.1826
3771.7	-2.8882
3771.7	2.9102
3771.7	1.0791
3771.7	-1.3623
3771.7	8.0981
3771.8	-1.9727
3771.8	1.9946
3771.8	0.46875
3771.8	0.16357
3771.8	6.5723
3771.9	-1.0571
3771.9	4.1309
3771.9	1.0791
3771.9	-2.2778
3771.9	6.5723
3772	-3.1934
3772	1.9946
3772	0.46875
3772	-2.2778
3772	5.3516
3772.1	-2.583
3772.1	4.436
3772.1	2.9102
3772.1	-1.0571
3772.1	5.6567
3772.2	-4.4141
3772.2	1.9946
3772.2	3.5205
3772.2	-1.9727
3772.2	5.6567
3772.3	-2.583
3772.3	1.9946
3772.3	4.436
3772.3	-1.0571
3772.3	6.5723
3772.4	-3.1934
3772.4	-0.44678
3772.4	2.9102
3772.4	-3.4985
3772.4	5.9619
3772.5	-0.75195
3772.5	-0.1416
3772.5	6.5723
3772.5	-2.8882
3772.5	3.5205
3772.6	-0.75195
3772.6	-2.8882
3772.6	4.1309
3772.6	-3.1934
3772.6	2.9102
3772.7	2.605
3772.7	0.16357
3772.7	5.9619
3772.7	-2.2778
3772.7	3.2153
3772.8	2.2998
3772.8	-2.8882
3772.8	4.7412
3772.8	-3.4985
3772.8	-0.1416
3772.9	3.2153
3772.9	-5.0244
3772.9	4.7412
3772.9	-1.0571
3772.9	-2.2778
3773	5.9619
3773	-2.2778
3773	4.1309
3773	3.2153
3773	-3.4985
3773.1	5.0464
3773.1	-1.6675
3773.1	0.77393
3773.1	3.8257
3773.1	-2.583
3773.2	3.8257
3773.2	-3.1934
3773.2	-0.44678
3773.2	6.8774
3773.2	-1.9727
3773.3	4.436
3773.3	2.2998
3773.3	-2.583
3773.3	6.5723
3773.3	-1.9727
3773.4	1.6895
3773.4	4.436
3773.4	-5.3296
3773.4	2.9102
3773.4	-2.2778
3773.5	-1.3623
3773.5	6.8774
3773.5	-3.1934
3773.5	1.6895
3773.5	3.5205
3773.6	-3.4985
3773.6	5.6567
3773.6	-0.1416
3773.6	-1.3623
3773.6	5.3516
3773.7	-4.1089
3773.7	2.2998
3773.7	1.3843
3773.7	-2.583
3773.7	6.2671
3773.8	-1.9727
3773.8	0.16357
3773.8	4.1309
3773.8	-2.8882
3773.8	3.2153
3773.9	-0.44678
3773.9	-2.2778
3773.9	6.5723
3773.9	-1.9727
3773.9	1.0791
3774	5.0464
3774	-2.2778
3774	4.1309
3774	0.46875
3774	-3.1934
3774.1	5.9619
3774.1	-3.4985
3774.1	-1.3623
3774.1	6.5723
3774.1	-3.1934
3774.2	4.1309
3774.2	2.605
3774.2	-2.2778
3774.2	6.5723
3774.2	-2.2778
3774.3	-0.44678
3774.3	4.436
3774.3	-3.8037
3774.3	0.16357
3774.3	1.0791
3774.4	-3.1934
3774.4	5.0464
3774.4	-1.3623
3774.4	-1.0571
3774.4	5.0464
3774.5	-3.1934
3774.5	2.605
3774.5	3.8257
3774.5	-1.6675
3774.5	5.0464
3774.6	-1.3623
3774.6	-1.0571
3774.6	7.4878
3774.6	-4.1089
3774.6	0.77393
3774.7	4.7412
3774.7	-5.0244
3774.7	2.605
3774.7	0.77393
3774.7	-1.9727
3774.8	6.2671
3774.8	-2.583
3774.8	-0.44678
3774.8	4.1309
3774.8	-4.4141
3774.9	2.9102
3774.9	0.46875
3774.9	-3.1934
3774.9	5.6567
3774.9	-3.8037
3775	0.46875
3775	4.1309
3775	-2.2778
3775	5.3516
3775	-0.1416
3775.1	0.77393
3775.1	4.7412
3775.1	-1.6675
3775.1	5.9619
3775.1	-3.1934
3775.2	1.3843
3775.2	2.2998
3775.2	-1.6675
3775.2	7.4878
3775.2	-2.2778
3775.3	3.2153
3775.3	-0.44678
3775.3	-0.75195
3775.3	3.8257
3775.3	-2.583
3775.4	5.6567
3775.4	-1.9727
3775.4	1.9946
3775.4	-2.2778
3775.4	0.77393
3775.5	2.9102
3775.5	-0.75195
3775.5	5.6567
3775.5	-1.3623
3775.5	5.9619
3775.6	-1.6675
3775.6	6.2671
3775.6	-2.8882
3775.6	3.2153
3775.6	-1.0571
3775.7	0.77393
3775.7	-0.1416
3775.7	0.16357
3775.7	1.6895
3775.7	0.16357
3775.8	4.436
3775.8	-2.8882
3775.8	5.6567
3775.8	-2.2778
3775.8	4.7412
3775.9	-2.8882
3775.9	4.1309
3775.9	-2.8882
3775.9	4.1309
3775.9	-2.8882
3776	1.6895
3776	-1.6675
3776	0.16357
3776	1.9946
3776	-0.1416
3776.1	3.2153
3776.1	-0.75195
3776.1	4.1309
3776.1	-2.583
3776.1	6.5723
3776.2	-2.583
3776.2	4.1309
3776.2	-2.583
3776.2	1.3843
3776.2	-1.3623
3776.3	1.9946
3776.3	2.2998
3776.3	0.16357
3776.3	3.8257
3776.3	-3.8037
3776.4	3.8257
3776.4	-3.8037
3776.4	4.1309
3776.4	-3.8037
3776.4	0.77393
3776.5	-0.75195
3776.5	-0.44678
3776.5	4.436
3776.5	-1.3623
3776.5	5.0464
3776.6	-4.1089
3776.6	3.8257
3776.6	-2.8882
3776.6	2.2998
3776.6	1.3843
3776.7	1.0791
3776.7	4.7412
3776.7	-1.9727
3776.7	5.6567
3776.7	-3.4985
3776.8	2.605
3776.8	-3.1934
3776.8	-1.6675
3776.8	1.9946
3776.8	-0.1416
3776.9	6.5723
3776.9	-1.6675
3776.9	4.7412
3776.9	-2.2778
3776.9	2.2998
3777	2.2998
3777	-1.0571
3777	5.0464
3777	-3.1934
3777	4.7412
3777.1	-1.3623
3777.1	2.2998
3777.1	0.46875
3777.1	-2.8882
3777.1	2.9102
3777.2	-3.8037
3777.2	5.0464
3777.2	-0.75195
3777.2	3.2153
3777.2	2.605
3777.3	-0.75195
3777.3	7.1826
3777.3	-1.3623
3777.3	6.2671
3777.3	-1.0571
3777.4	1.0791
3777.4	2.9102
3777.4	-0.75195
3777.4	6.8774
3777.4	-2.583
3777.5	4.1309
3777.5	-1.3623
3777.5	-2.2778
3777.5	4.436
3777.5	-0.75195
3777.6	5.9619
3777.6	-2.583
3777.6	2.9102
3777.6	1.0791
3777.6	0.16357
3777.7	7.4878
3777.7	-2.8882
3777.7	4.436
3777.7	-1.6675
3777.7	0.16357
3777.8	5.9619
3777.8	-1.0571
3777.8	6.5723
3777.8	-3.1934
3777.8	3.5205
3777.9	-0.1416
3777.9	-2.2778
3777.9	5.0464
3777.9	-3.4985
3777.9	4.1309
3778	-3.1934
3778	0.46875
3778	3.5205
3778	-1.6675
3778	5.3516
3778.1	-3.1934
3778.1	2.9102
3778.1	0.46875
3778.1	-1.0571
3778.1	5.0464
3778.2	-4.4141
3778.2	4.436
3778.2	-1.9727
3778.2	0.77393
3778.2	4.7412
3778.3	-2.2778
3778.3	5.9619
3778.3	-3.8037
3778.3	2.9102
3778.3	1.3843
3778.4	-1.9727
3778.4	5.6567
3778.4	-3.1934
3778.4	3.2153
3778.4	-0.1416
3778.5	-0.75195
3778.5	4.436
3778.5	-4.7192
3778.5	2.9102
3778.5	-2.8882
3778.6	0.16357
3778.6	3.8257
3778.6	-1.3623
3778.6	6.8774
3778.6	-1.9727
3778.7	3.2153
3778.7	2.9102
3778.7	-0.75195
3778.7	6.2671
3778.7	-2.8882
3778.8	1.0791
3778.8	-0.75195
3778.8	-2.2778
3778.8	5.3516
3778.8	-2.8882
3778.9	4.1309
3778.9	-2.2778
3778.9	-2.2778
3778.9	3.2153
3778.9	-3.4985
3779	3.8257
3779	-3.1934
3779	0.77393
3779	4.1309
3779	-2.2778
3779.1	5.9619
3779.1	-3.1934
3779.1	1.6895
3779.1	1.9946
3779.1	-1.3623
3779.2	5.6567
3779.2	-1.3623
3779.2	2.9102
3779.2	0.46875
3779.2	-1.0571
3779.3	4.436
3779.3	-4.7192
3779.3	4.436
3779.3	-1.9727
3779.3	-2.2778
3779.4	5.3516
3779.4	-2.8882
3779.4	6.2671
3779.4	1.0791
3779.4	0.77393
3779.5	5.0464
3779.5	-2.2778
3779.5	4.1309
3779.5	-1.3623
3779.5	-0.44678
3779.6	2.9102
3779.6	-3.1934
3779.6	3.8257
3779.6	-3.4985
3779.6	1.6895
3779.7	2.9102
3779.7	-2.583
3779.7	5.6567
3779.7	-2.583
3779.7	1.3843
3779.8	3.8257
3779.8	-3.1934
3779.8	4.7412
3779.8	-2.583
3779.8	2.2998
3779.9	4.1309
3779.9	-0.75195
3779.9	7.1826
3779.9	-1.9727
3779.9	2.9102
3780	4.7412
3780	-2.2778
3780	6.2671
3780	-1.6675
3780	1.9946
3780.1	2.9102
3780.1	-0.75195
3780.1	8.4033
3780.1	-1.9727
3780.1	1.6895
3780.2	2.2998
3780.2	-3.1934
3780.2	5.0464
3780.2	-2.583
3780.2	0.46875
3780.3	2.2998
3780.3	-0.75195
3780.3	5.6567
3780.3	-1.9727
3780.3	1.9946
3780.4	0.77393
3780.4	-4.4141
3780.4	5.0464
3780.4	-2.2778
3780.4	2.605
3780.5	4.7412
3780.5	-3.4985
3780.5	4.7412
3780.5	-3.4985
3780.5	-1.0571
3780.6	5.3516
3780.6	-2.583
3780.6	5.0464
3780.6	-0.44678
3780.6	1.3843
3780.7	6.2671
3780.7	-1.3623
3780.7	5.3516
3780.7	-1.0571
3780.7	0.46875
3780.8	5.0464
3780.8	-4.4141
3780.8	4.1309
3780.8	0.16357
3780.8	-1.3623
3780.9	7.1826
3780.9	-1.9727
3780.9	2.605
3780.9	1.0791
3780.9	-2.2778
3781	4.436
3781	-3.1934
3781	1.0791
3781	4.1309
3781	-2.2778
3781.1	4.436
3781.1	-2.2778
3781.1	0.16357
3781.1	3.5205
3781.1	-3.4985
3781.2	3.8257
3781.2	-0.75195
3781.2	-0.44678
3781.2	5.9619
3781.2	-3.1934
3781.3	4.436
3781.3	1.3843
3781.3	-1.9727
3781.3	7.793
3781.3	-2.583
3781.4	1.9946
3781.4	3.5205
3781.4	-2.583
3781.4	5.6567
3781.4	-2.2778
3781.5	-0.44678
3781.5	5.0464
3781.5	-3.8037
3781.5	3.2153
3781.5	1.3843
3781.6	-0.75195
3781.6	6.2671
3781.6	-2.8882
3781.6	1.9946
3781.6	4.1309
3781.7	-0.75195
3781.7	5.0464
3781.7	-2.2778
3781.7	0.16357
3781.7	5.0464
3781.8	-5.3296
3781.8	4.436
3781.8	-0.1416
3781.8	-2.8882
3781.8	7.1826
3781.9	-2.8882
3781.9	0.16357
3781.9	3.5205
3781.9	-4.4141
3781.9	3.5205
3782	-0.44678
3782	-2.583
3782	5.6567
3782	-3.4985
3782	1.0791
3782.1	1.3843
3782.1	-4.1089
3782.1	4.436
3782.1	-3.4985
3782.1	-1.9727
3782.2	4.436
3782.2	-3.1934
3782.2	2.605
3782.2	3.5205
3782.2	-0.44678
3782.3	5.6567
3782.3	-2.583
3782.3	-0.44678
3782.3	5.0464
3782.3	-4.7192
3782.4	2.605
3782.4	0.46875
3782.4	-4.1089
3782.4	5.9619
3782.4	-2.583
3782.5	-0.75195
3782.5	4.7412
3782.5	-3.8037
3782.5	1.9946
3782.5	2.2998
3782.6	-2.583
3782.6	5.6567
3782.6	-3.1934
3782.6	-0.1416
3782.6	5.3516
3782.7	-2.8882
3782.7	3.2153
3782.7	3.5205
3782.7	-2.8882
3782.7	7.1826
3782.8	0.16357
3782.8	-0.75195
3782.8	5.3516
3782.8	-2.8882
3782.8	0.16357
3782.9	1.9946
3782.9	-2.8882
3782.9	3.5205
3782.9	-1.3623
3782.9	-2.583
3783	5.3516
3783	-1.9727
3783	1.6895
3783	3.8257
3783	-3.4985
3783.1	2.2998
3783.1	-0.1416
3783.1	-2.2778
3783.1	7.4878
3783.1	-2.2778
3783.2	-0.75195
3783.2	5.6567
3783.2	-3.1934
3783.2	3.5205
3783.2	1.6895
3783.3	-1.3623
3783.3	5.9619
3783.3	-2.583
3783.3	1.0791
3783.3	5.0464
3783.4	0.16357
3783.4	7.1826
3783.4	-1.3623
3783.4	1.6895
3783.4	1.9946
3783.5	-1.3623
3783.5	5.9619
3783.5	-3.4985
3783.5	2.2998
3783.5	-1.9727
3783.6	-1.0571
3783.6	5.9619
3783.6	-3.4985
3783.6	5.0464
3783.6	-4.1089
3783.7	1.3843
3783.7	-1.3623
3783.7	-0.75195
3783.7	3.2153
3783.7	-1.3623
3783.8	3.8257
3783.8	-3.1934
3783.8	5.3516
3783.8	-2.583
3783.8	2.9102
3783.9	-1.9727
3783.9	1.6895
3783.9	0.16357
3783.9	-1.6675
3783.9	4.436
3784	-0.75195
3784	4.1309
3784	-3.8037
3784	5.0464
3784	-2.583
3784.1	4.7412
3784.1	-1.9727
3784.1	2.9102
3784.1	-1.6675
3784.1	3.2153
3784.2	0.77393
3784.2	-0.44678
3784.2	-1.0571
3784.2	-1.9727
3784.2	0.77393
3784.3	-3.1934
3784.3	3.8257
3784.3	-3.4985
3784.3	3.8257
3784.3	-2.2778
3784.4	5.6567
3784.4	-0.75195
3784.4	5.3516
3784.4	-1.0571
3784.4	1.9946
3784.5	-1.3623
3784.5	1.3843
3784.5	1.9946
3784.5	-0.75195
3784.5	4.1309
3784.6	-3.4985
3784.6	3.8257
3784.6	-3.8037
3784.6	5.0464
3784.6	-3.1934
3784.7	2.2998
3784.7	-3.1934
3784.7	1.0791
3784.7	2.2998
3784.7	1.6895
3784.8	5.6567
3784.8	-1.6675
3784.8	5.3516
3784.8	-2.8882
3784.8	3.5205
3784.9	-2.583
3784.9	1.6895
3784.9	-0.44678
3784.9	-0.75195
3784.9	5.6567
3785	-1.0571
3785	7.4878
3785	-3.1934
3785	2.9102
3785	-0.75195
3785.1	-0.75195
3785.1	2.9102
3785.1	-1.6675
3785.1	4.436
3785.1	-2.8882
3785.2	5.9619
3785.2	-1.6675
3785.2	2.605
3785.2	1.0791
3785.2	-1.0571
3785.3	4.436
3785.3	-1.9727
3785.3	6.5723
3785.3	-1.9727
3785.3	4.436
3785.4	0.16357
3785.4	-1.3623
3785.4	5.3516
3785.4	-3.1934
3785.4	4.7412
3785.5	-4.7192
3785.5	0.16357
3785.5	-0.75195
3785.5	-0.75195
3785.5	5.3516
3785.6	-0.75195
3785.6	5.3516
3785.6	-1.6675
3785.6	2.9102
3785.6	1.3843
3785.7	0.16357
3785.7	5.3516
3785.7	-5.0244
3785.7	3.8257
3785.7	-3.1934
3785.8	2.2998
3785.8	3.5205
3785.8	-1.0571
3785.8	4.1309
3785.8	-4.1089
3785.9	2.9102
3785.9	-2.2778
3785.9	-0.1416
3785.9	3.8257
3785.9	-3.1934
3786	4.1309
3786	-2.583
3786	1.6895
3786	-0.75195
3786	-2.583
3786.1	3.2153
3786.1	-5.6348
3786.1	4.1309
3786.1	-2.583
3786.1	0.16357
3786.2	1.9946
3786.2	-2.583
3786.2	6.5723
3786.2	-2.2778
3786.2	1.0791
3786.3	-0.44678
3786.3	-1.6675
3786.3	5.0464
3786.3	-3.1934
3786.3	4.7412
3786.4	-3.1934
3786.4	1.3843
3786.4	1.6895
3786.4	-2.8882
3786.4	6.2671
3786.5	-3.4985
3786.5	3.2153
3786.5	0.16357
3786.5	-0.75195
3786.5	5.0464
3786.6	-2.2778
3786.6	4.7412
3786.6	-1.3623
3786.6	0.16357
3786.6	3.2153
3786.7	-3.1934
3786.7	5.0464
3786.7	-3.4985
3786.7	1.6895
3786.7	1.6895
3786.8	-1.9727
3786.8	5.3516
3786.8	-2.583
3786.8	5.3516
3786.8	-0.1416
3786.9	-1.6675
3786.9	3.8257
3786.9	-2.583
3786.9	5.0464
3786.9	-1.9727
3787	1.6895
3787	3.8257
3787	-2.2778
3787	6.8774
3787	-2.8882
3787.1	2.2998
3787.1	1.9946
3787.1	-1.9727
3787.1	6.2671
3787.1	-1.3623
3787.2	3.8257
3787.2	2.605
3787.2	0.77393
3787.2	5.6567
3787.2	-2.2778
3787.3	3.8257
3787.3	-1.3623
3787.3	1.3843
3787.3	4.7412
3787.3	-3.1934
3787.4	6.5723
3787.4	-2.583
3787.4	0.46875
3787.4	3.2153
3787.4	-3.1934
3787.5	4.7412
3787.5	-3.4985
3787.5	1.6895
3787.5	1.0791
3787.5	-0.44678
3787.6	7.1826
3787.6	-2.583
3787.6	2.605
3787.6	-0.75195
3787.6	-1.0571
3787.7	5.9619
3787.7	-1.9727
3787.7	5.0464
3787.7	-0.44678
3787.7	1.0791
3787.8	5.3516
3787.8	-3.1934
3787.8	3.8257
3787.8	-2.2778
3787.8	-0.75195
3787.9	3.5205
3787.9	-2.8882
3787.9	5.6567
3787.9	-1.6675
3787.9	2.2998
3788	4.436
3788	-1.9727
3788	6.2671
3788	-3.1934
3788	0.16357
3788.1	3.2153
3788.1	-1.6675
3788.1	5.6567
3788.1	-0.75195
3788.1	2.9102
3788.2	2.9102
3788.2	-2.583
3788.2	5.0464
3788.2	-3.1934
3788.2	1.6895
3788.3	1.9946
3788.3	-1.9727
3788.3	5.9619
3788.3	-2.583
3788.3	3.2153
3788.4	2.9102
3788.4	-1.9727
3788.4	5.6567
3788.4	-4.4141
3788.4	1.9946
3788.5	1.6895
3788.5	-1.6675
3788.5	6.5723
3788.5	-2.2778
3788.5	2.2998
3788.6	-0.75195
3788.6	-2.8882
3788.6	5.6567
3788.6	-4.7192
3788.6	1.3843
3788.7	1.0791
3788.7	-2.8882
3788.7	6.5723
3788.7	-1.9727
3788.7	1.9946
3788.8	1.0791
3788.8	-3.8037
3788.8	3.8257
3788.8	-2.8882
3788.8	2.605
3788.9	2.605
3788.9	-3.4985
3788.9	5.0464
3788.9	-2.2778
3788.9	0.46875
3789	5.6567
3789	-2.583
3789	4.7412
3789	-2.8882
3789	0.46875
3789.1	4.436
3789.1	-1.9727
3789.1	5.6567
3789.1	-1.6675
3789.1	0.46875
3789.2	5.3516
3789.2	-2.8882
3789.2	4.436
3789.2	-2.2778
3789.2	-2.2778
3789.3	3.2153
3789.3	-2.8882
3789.3	3.8257
3789.3	0.16357
3789.3	-0.44678
3789.4	5.0464
3789.4	-4.4141
3789.4	1.0791
3789.4	2.605
3789.4	-2.8882
3789.5	4.1309
3789.5	-3.4985
3789.5	0.46875
3789.5	4.1309
3789.5	-2.2778
3789.6	5.9619
3789.6	-3.1934
3789.6	-1.9727
3789.6	5.6567
3789.6	-4.4141
3789.7	4.1309
3789.7	0.77393
3789.7	-2.8882
3789.7	6.8774
3789.7	-0.1416
3789.8	2.605
3789.8	3.5205
3789.8	-3.1934
3789.8	3.5205
3789.8	-2.583
3789.9	1.6895
3789.9	5.3516
3789.9	-1.9727
3789.9	5.3516
3789.9	0.16357
3790	-1.6675
3790	6.8774
3790	-3.1934
3790	0.77393
3790	2.2998
3790.1	-4.1089
3790.1	4.7412
3790.1	-1.6675
3790.1	-0.44678
3790.1	5.3516
3790.2	-3.1934
3790.2	2.2998
3790.2	-0.44678
3790.2	-2.2778
3790.2	5.6567
3790.3	-2.2778
3790.3	0.77393
3790.3	3.8257
3790.3	-1.3623
3790.3	5.0464
3790.4	-0.44678
3790.4	-0.75195
3790.4	3.8257
3790.4	-4.1089
3790.4	1.6895
3790.5	2.2998
3790.5	-2.583
3790.5	5.9619
3790.5	-1.6675
3790.5	0.16357
3790.6	5.0464
3790.6	-4.1089
3790.6	2.605
3790.6	3.5205
3790.6	-2.2778
3790.7	5.0464
3790.7	-1.6675
3790.7	-0.1416
3790.7	4.436
3790.7	-2.8882
3790.8	2.2998
3790.8	1.3843
3790.8	-3.4985
3790.8	5.6567
3790.8	-1.0571
3790.9	-0.44678
3790.9	4.436
3790.9	-3.4985
3790.9	2.605
3790.9	1.6895
3791	-1.9727
3791	6.5723
3791	-1.3623
3791	-0.1416
3791	4.436
3791.1	-3.1934
3791.1	4.1309
3791.1	2.9102
3791.1	-2.583
3791.1	6.2671
3791.2	-1.6675
3791.2	-2.2778
3791.2	7.1826
3791.2	-2.8882
3791.2	0.77393
3791.3	3.5205
3791.3	-5.0244
3791.3	2.9102
3791.3	0.16357
3791.3	-2.583
3791.4	4.436
3791.4	-3.8037
3791.4	-0.75195
3791.4	3.8257
3791.4	-3.1934
3791.5	3.8257
3791.5	0.46875
3791.5	-2.2778
3791.5	6.2671
3791.5	-0.44678
3791.6	1.6895
3791.6	5.0464
3791.6	-3.1934
3791.6	5.0464
3791.6	-1.0571
3791.7	0.46875
3791.7	7.4878
3791.7	-1.9727
3791.7	4.1309
3791.7	1.6895
3791.8	-0.44678
3791.8	6.2671
3791.8	-4.1089
3791.8	2.2998
3791.8	-2.2778
3791.9	-3.4985
3791.9	3.5205
3791.9	-2.8882
3791.9	5.0464
3791.9	-3.8037
3792	1.3843
3792	1.0791
3792	-1.0571
3792	4.436
3792	-2.8882
3792.1	4.1309
3792.1	-3.1934
3792.1	2.2998
3792.1	-0.1416
3792.1	2.2998
3792.2	4.436
3792.2	-2.2778
3792.2	5.0464
3792.2	-2.8882
3792.2	6.5723
3792.3	-1.3623
3792.3	5.3516
3792.3	-1.0571
3792.3	2.9102
3792.3	0.77393
3792.4	2.605
3792.4	2.9102
3792.4	-1.0571
3792.4	2.9102
3792.4	-3.8037
3792.5	3.5205
3792.5	-4.4141
3792.5	4.1309
3792.5	-3.4985
3792.5	4.7412
3792.6	-4.1089
3792.6	4.1309
3792.6	-1.3623
3792.6	2.9102
3792.6	-1.0571
3792.7	1.0791
3792.7	1.0791
3792.7	1.0791
3792.7	3.8257
3792.7	1.6895
3792.8	4.7412
3792.8	-1.3623
3792.8	5.0464
3792.8	-3.1934
3792.8	3.8257
3792.9	-3.1934
3792.9	1.0791
3792.9	-3.1934
3792.9	1.3843
3792.9	-0.44678
3793	0.16357
3793	3.8257
3793	-1.6675
3793	5.3516
3793	-2.8882
3793.1	5.3516
3793.1	-1.9727
3793.1	2.605
3793.1	-0.75195
3793.1	0.77393
3793.2	3.2153
3793.2	-1.3623
3793.2	3.8257
3793.2	-2.8882
3793.2	5.0464
3793.3	-2.8882
3793.3	3.8257
3793.3	0.16357
3793.3	1.0791
3793.3	2.605
3793.4	-2.2778
3793.4	5.3516
3793.4	-3.4985
3793.4	5.0464
3793.4	-2.2778
3793.5	1.3843
3793.5	0.77393
3793.5	-1.0571
3793.5	5.6567
3793.5	-1.3623
3793.6	5.6567
3793.6	-3.8037
3793.6	1.9946
3793.6	0.16357
3793.6	-1.3623
3793.7	4.7412
3793.7	-2.2778
3793.7	4.7412
3793.7	-3.1934
3793.7	2.2998
3793.8	1.9946
3793.8	0.16357
3793.8	5.3516
3793.8	-3.1934
3793.8	4.436
3793.9	-2.8882
3793.9	1.6895
3793.9	-0.44678
3793.9	-1.3623
3793.9	5.0464
3794	-4.1089
3794	5.3516
3794	-2.8882
3794	0.77393
3794	2.605
3794.1	0.16357
3794.1	6.8774
3794.1	-1.3623
3794.1	5.3516
3794.1	-1.3623
3794.2	0.77393
3794.2	3.5205
3794.2	-2.2778
3794.2	4.436
3794.2	-3.4985
3794.3	4.1309
3794.3	0.46875
3794.3	0.46875
3794.3	6.8774
3794.3	-2.583
3794.4	7.4878
3794.4	0.16357
3794.4	1.9946
3794.4	3.8257
3794.4	-1.0571
3794.5	5.6567
3794.5	-1.9727
3794.5	3.8257
3794.5	-0.75195
3794.5	-0.1416
3794.6	5.0464
3794.6	-3.1934
3794.6	5.3516
3794.6	-2.2778
3794.6	0.77393
3794.7	1.6895
3794.7	-2.2778
3794.7	6.8774
3794.7	-1.9727
3794.7	5.6567
3794.8	-0.44678
3794.8	-0.75195
3794.8	3.8257
3794.8	-4.1089
3794.8	4.7412
3794.9	-1.9727
3794.9	0.77393
3794.9	4.7412
3794.9	-1.9727
3794.9	7.4878
3795	-0.1416
3795	1.3843
3795	0.16357
3795	-1.9727
3795	3.5205
3795.1	-3.1934
3795.1	3.8257
3795.1	-1.0571
3795.1	-0.75195
3795.1	4.7412
3795.2	-3.8037
3795.2	4.1309
3795.2	-2.2778
3795.2	0.16357
3795.2	2.9102
3795.3	-3.1934
3795.3	6.8774
3795.3	-0.44678
3795.3	3.5205
3795.3	2.9102
3795.4	-2.8882
3795.4	4.7412
3795.4	-2.2778
3795.4	2.605
3795.4	0.46875
3795.5	-1.0571
3795.5	5.3516
3795.5	-2.8882
3795.5	5.0464
3795.5	-1.3623
3795.6	-0.75195
3795.6	3.2153
3795.6	-4.1089
3795.6	4.7412
3795.6	-1.3623
3795.7	0.46875
3795.7	2.2998
3795.7	-3.4985
3795.7	4.7412
3795.7	-3.8037
3795.8	1.6895
3795.8	2.605
3795.8	-2.583
3795.8	7.1826
3795.8	-2.2778
3795.9	2.605
3795.9	2.2998
3795.9	-2.2778
3795.9	4.7412
3795.9	-2.583
3796	1.9946
3796	0.16357
3796	-1.6675
3796	4.7412
3796	-4.4141
3796.1	3.5205
3796.1	-1.0571
3796.1	0.16357
3796.1	4.7412
3796.1	-3.4985
3796.2	3.2153
3796.2	-1.0571
3796.2	-0.75195
3796.2	4.1309
3796.2	-2.2778
3796.3	3.5205
3796.3	-2.2778
3796.3	-1.0571
3796.3	4.7412
3796.3	-2.583
3796.4	4.7412
3796.4	-2.8882
3796.4	-1.0571
3796.4	2.605
3796.4	-4.1089
3796.5	5.0464
3796.5	-2.8882
3796.5	-1.0571
3796.5	5.0464
3796.5	-1.9727
3796.6	6.8774
3796.6	-0.1416
3796.6	1.0791
3796.6	4.436
3796.6	-3.8037
3796.7	3.8257
3796.7	-1.3623
3796.7	1.6895
3796.7	4.436
3796.7	-1.6675
3796.8	5.0464
3796.8	-1.6675
3796.8	0.46875
3796.8	3.2153
3796.8	-3.1934
3796.9	4.7412
3796.9	-2.2778
3796.9	0.46875
3796.9	6.5723
3796.9	-3.1934
3797	3.2153
3797	-0.75195
3797	-1.0571
3797	5.0464
3797	-1.9727
3797.1	4.1309
3797.1	-0.75195
3797.1	-0.75195
3797.1	5.9619
3797.1	-4.4141
3797.2	2.605
3797.2	-1.3623
3797.2	-2.2778
3797.2	5.6567
3797.2	-4.1089
3797.3	2.9102
3797.3	1.3843
3797.3	-2.2778
3797.3	5.0464
3797.3	-2.8882
3797.4	1.9946
3797.4	3.2153
3797.4	-1.3623
3797.4	6.5723
3797.4	-1.6675
3797.5	2.605
3797.5	5.0464
3797.5	-0.44678
3797.5	5.6567
3797.5	-2.2778
3797.6	0.16357
3797.6	4.1309
3797.6	-2.8882
3797.6	5.9619
3797.6	-1.3623
3797.7	-1.0571
3797.7	6.5723
3797.7	-2.583
3797.7	5.3516
3797.7	2.605
3797.8	-2.2778
3797.8	4.1309
3797.8	-4.1089
3797.8	2.2998
3797.8	2.9102
3797.9	-1.6675
3797.9	5.9619
3797.9	-5.0244
3797.9	-0.44678
3797.9	3.8257
3798	-2.2778
3798	4.1309
3798	-1.9727
3798	-1.6675
3798	5.0464
3798.1	-2.8882
3798.1	4.1309
3798.1	2.2998
3798.1	-1.9727
3798.1	5.3516
3798.2	-3.4985
3798.2	2.2998
3798.2	6.2671
3798.2	-4.1089
3798.2	4.7412
3798.3	-0.75195
3798.3	-0.75195
3798.3	8.4033
3798.3	-0.75195
3798.3	3.8257
3798.4	2.605
3798.4	-1.3623
3798.4	5.6567
3798.4	-1.3623
3798.4	0.77393
3798.5	3.8257
3798.5	-4.1089
3798.5	4.1309
3798.5	-1.6675
3798.5	-3.1934
3798.6	4.1309
3798.6	-5.6348
3798.6	-1.0571
3798.6	3.5205
3798.6	-2.2778
3798.7	6.5723
3798.7	-1.9727
3798.7	-2.8882
3798.7	4.1309
3798.7	-4.1089
3798.8	1.6895
3798.8	2.605
3798.8	-3.4985
3798.8	5.6567
3798.8	-0.1416
3798.9	1.0791
3798.9	5.9619
3798.9	-4.4141
3798.9	-0.44678
3798.9	-0.75195
3799	-4.1089
3799	4.7412
3799	-2.2778
3799	1.3843
3799	5.0464
3799.1	-3.8037
3799.1	4.1309
3799.1	1.6895
3799.1	-2.583
3799.1	4.7412
3799.2	-3.8037
3799.2	-0.75195
3799.2	4.436
3799.2	-2.8882
3799.2	3.2153
3799.3	2.2998
3799.3	-3.4985
3799.3	5.0464
3799.3	-1.9727
3799.3	-1.3623
3799.4	5.0464
3799.4	-3.8037
3799.4	2.9102
3799.4	4.1309
3799.4	-2.2778
3799.5	6.8774
3799.5	0.46875
3799.5	-1.9727
3799.5	5.3516
3799.5	-4.1089
3799.6	-0.1416
3799.6	3.2153
3799.6	-3.8037
3799.6	2.605
3799.6	0.16357
3799.7	-2.2778
3799.7	4.7412
3799.7	-1.9727
3799.7	1.0791
3799.7	6.5723
3799.8	-2.2778
3799.8	3.8257
3799.8	3.8257
3799.8	0.16357
3799.8	7.4878
3799.9	-1.6675
3799.9	1.3843
3799.9	5.3516
3799.9	-2.8882
3799.9	3.8257
3800	-0.75195
3800	-1.6675
3800	5.3516
3800	-3.4985
3800	2.605
3800.1	-0.75195
3800.1	-1.6675
3800.1	4.436
3800.1	-2.2778
3800.1	2.2998
3800.2	-2.2778
3800.2	-1.0571
3800.2	1.3843
3800.2	-4.7192
3800.2	5.3516
3800.3	-3.1934
3800.3	3.2153
3800.3	-0.1416
3800.3	-0.75195
3800.3	4.436
3800.4	-1.0571
3800.4	5.9619
3800.4	-2.583
3800.4	5.3516
3800.4	-2.583
3800.5	2.605
3800.5	0.16357
3800.5	0.46875
3800.5	5.3516
3800.5	-0.1416
3800.6	4.436
3800.6	-1.9727
3800.6	4.436
3800.6	-3.1934
3800.6	5.0464
3800.7	-3.4985
3800.7	2.2998
3800.7	-3.1934
3800.7	0.16357
3800.7	-0.1416
3800.8	-0.1416
3800.8	1.6895
3800.8	-1.3623
3800.8	3.8257
3800.8	-1.9727
3800.9	5.0464
3800.9	-2.8882
3800.9	5.6567
3800.9	-2.583
3800.9	3.8257
3801	-1.9727
3801	4.1309
3801	-1.0571
3801	1.9946
3801	1.3843
3801.1	0.46875
3801.1	1.3843
3801.1	-0.75195
3801.1	3.2153
3801.1	-3.4985
3801.2	3.5205
3801.2	-4.4141
3801.2	3.5205
3801.2	-2.8882
3801.2	2.2998
3801.3	-1.3623
3801.3	2.9102
3801.3	2.2998
3801.3	-0.44678
3801.3	6.5723
3801.4	-2.2778
3801.4	5.3516
3801.4	-3.4985
3801.4	3.8257
3801.4	-2.2778
3801.5	0.46875
3801.5	-0.75195
3801.5	-0.75195
3801.5	2.2998
3801.5	-3.1934
3801.6	5.9619
3801.6	-2.8882
3801.6	4.7412
3801.6	-1.0571
3801.6	2.2998
3801.7	1.3843
3801.7	1.0791
3801.7	5.6567
3801.7	-3.1934
3801.7	3.2153
3801.8	-2.583
3801.8	1.3843
3801.8	0.16357
3801.8	-0.75195
3801.8	2.9102
3801.9	-1.6675
3801.9	6.5723
3801.9	-1.3623
3801.9	5.0464
3801.9	-0.44678
3802	-0.75195
3802	2.9102
3802	-2.8882
3802	5.9619
3802	-2.2778
3802.1	2.9102
3802.1	-1.6675
3802.1	-1.6675
3802.1	2.605
3802.1	-1.0571
3802.2	5.3516
3802.2	-2.8882
3802.2	4.1309
3802.2	-0.1416
3802.2	0.46875
3802.3	6.5723
3802.3	-1.6675
3802.3	5.6567
3802.3	-3.4985
3802.3	0.16357
3802.4	-1.3623
3802.4	-0.75195
3802.4	5.0464
3802.4	-3.8037
3802.4	5.0464
3802.5	-3.1934
3802.5	0.46875
3802.5	2.9102
3802.5	-2.8882
3802.5	3.8257
3802.6	-3.4985
3802.6	3.5205
3802.6	-0.75195
3802.6	0.46875
3802.6	4.1309
3802.7	-3.8037
3802.7	4.436
3802.7	-4.1089
3802.7	1.6895
3802.7	1.9946
3802.8	-2.2778
3802.8	5.3516
3802.8	-4.4141
3802.8	3.2153
3802.8	-1.0571
3802.9	-1.6675
3802.9	2.9102
3802.9	-4.1089
3802.9	3.8257
3802.9	-2.583
3803	2.2998
3803	2.2998
3803	-2.583
3803	5.9619
3803	-2.2778
3803.1	4.7412
3803.1	1.3843
3803.1	0.46875
3803.1	4.7412
3803.1	-2.583
3803.2	5.6567
3803.2	-0.44678
3803.2	1.0791
3803.2	1.9946
3803.2	-5.0244
3803.3	5.0464
3803.3	-3.1934
3803.3	3.5205
3803.3	0.46875
3803.3	-1.9727
3803.4	5.9619
3803.4	-3.4985
3803.4	3.5205
3803.4	0.46875
3803.4	-0.1416
3803.5	4.436
3803.5	-1.6675
3803.5	5.0464
3803.5	-2.8882
3803.5	2.2998
3803.6	3.8257
3803.6	-2.583
3803.6	6.2671
3803.6	-3.4985
3803.6	2.605
3803.7	2.2998
3803.7	-2.583
3803.7	4.7412
3803.7	-3.1934
3803.7	3.2153
3803.8	0.16357
3803.8	-0.1416
3803.8	5.9619
3803.8	-1.0571
3803.8	6.2671
3803.9	-1.0571
3803.9	1.0791
3803.9	5.0464
3803.9	-2.583
3803.9	4.7412
3804	-1.6675
3804	2.605
3804	4.7412
3804	-0.75195
3804	6.2671
3804.1	-3.1934
3804.1	1.9946
3804.1	1.3843
3804.1	-0.44678
3804.1	6.5723
3804.2	-2.2778
3804.2	3.5205
3804.2	1.0791
3804.2	0.16357
3804.2	6.2671
3804.3	-4.1089
3804.3	2.9102
3804.3	-1.0571
3804.3	-1.9727
3804.3	5.9619
3804.4	-1.9727
3804.4	4.1309
3804.4	-0.75195
3804.4	-0.44678
3804.4	5.0464
3804.5	-2.583
3804.5	4.7412
3804.5	-3.4985
3804.5	0.16357
3804.5	4.1309
3804.6	-1.9727
3804.6	7.1826
3804.6	-1.0571
3804.6	1.0791
3804.6	5.0464
3804.7	-2.8882
3804.7	6.8774
3804.7	-0.1416
3804.7	1.3843
3804.7	4.1309
3804.8	-2.2778
3804.8	4.7412
3804.8	-2.2778
3804.8	2.2998
3804.8	3.5205
3804.9	-2.8882
3804.9	6.2671
3804.9	-2.8882
3804.9	2.2998
3804.9	2.9102
3805	-3.4985
3805	5.6567
3805	-2.583
3805	-0.75195
3805	4.1309
3805.1	-2.2778
3805.1	4.436
3805.1	-2.8882
3805.1	-0.1416
3805.1	1.9946
3805.2	-1.6675
3805.2	5.3516
3805.2	-3.1934
3805.2	1.3843
3805.2	3.8257
3805.3	-3.8037
3805.3	5.6567
3805.3	-2.583
3805.3	-1.0571
3805.3	2.2998
3805.4	-3.4985
3805.4	5.0464
3805.4	-4.1089
3805.4	-0.44678
3805.4	4.1309
3805.5	-2.8882
3805.5	6.5723
3805.5	-0.1416
3805.5	0.16357
3805.5	4.7412
3805.6	-3.1934
3805.6	3.5205
3805.6	0.46875
3805.6	-0.1416
3805.6	3.8257
3805.7	-4.1089
3805.7	2.605
3805.7	0.46875
3805.7	-1.9727
3805.7	7.4878
3805.8	-3.4985
3805.8	-0.1416
3805.8	1.3843
3805.8	-2.583
3805.8	5.0464
3805.9	-3.1934
3805.9	-0.75195
3805.9	2.605
3805.9	-4.4141
3805.9	3.8257
3806	-1.9727
3806	0.16357
3806	3.5205
3806	-3.4985
3806	3.2153
3806.1	-0.75195
3806.1	-1.0571
3806.1	4.7412
3806.1	-3.1934
3806.1	2.2998
3806.2	1.0791
3806.2	-3.1934
3806.2	6.2671
3806.2	-2.8882
3806.2	-0.1416
3806.3	4.436
3806.3	-1.0571
3806.3	6.2671
3806.3	1.9946
3806.3	0.77393
3806.4	5.6567
3806.4	-3.1934
3806.4	2.9102
3806.4	0.16357
3806.4	-1.3623
3806.5	6.8774
3806.5	-3.8037
3806.5	2.605
3806.5	5.6567
3806.5	-2.2778
3806.6	5.9619
3806.6	-1.9727
3806.6	-1.3623
3806.6	5.0464
3806.6	-2.8882
3806.7	3.2153
3806.7	2.605
3806.7	-2.2778
3806.7	5.6567
3806.7	-1.6675
3806.8	-0.44678
3806.8	3.2153
3806.8	-5.6348
3806.8	2.2998
3806.8	-1.6675
3806.9	-3.1934
3806.9	5.3516
3806.9	-3.1934
3806.9	1.3843
3806.9	3.8257
3807	-1.6675
3807	6.2671
3807	-0.44678
3807	-0.1416
3807	4.7412
3807.1	-4.4141
3807.1	1.0791
3807.1	1.0791
3807.1	-3.8037
3807.1	5.3516
3807.2	-2.583
3807.2	-1.0571
3807.2	5.0464
3807.2	-3.8037
3807.2	3.2153
3807.3	2.605
3807.3	-2.2778
3807.3	6.2671
3807.3	-1.0571
3807.3	0.46875
3807.4	6.5723
3807.4	-3.4985
3807.4	1.6895
3807.4	2.2998
3807.4	-3.1934
3807.5	4.436
3807.5	-1.0571
3807.5	-1.6675
3807.5	5.0464
3807.5	-3.8037
3807.6	0.16357
3807.6	1.6895
3807.6	-3.8037
3807.6	5.6567
3807.6	-2.583
3807.7	-1.3623
3807.7	4.436
3807.7	-2.8882
3807.7	3.5205
3807.7	6.5723
3807.8	-1.6675
3807.8	5.9619
3807.8	-0.1416
3807.8	-1.9727
3807.8	6.5723
3807.9	-2.8882
3807.9	-0.1416
3807.9	3.8257
3807.9	-5.3296
3807.9	2.2998
3808	1.0791
3808	-3.1934
3808	5.6567
3808	-2.8882
3808	-1.9727
3808.1	5.0464
3808.1	-2.583
3808.1	3.2153
3808.1	1.9946
3808.1	-2.583
3808.2	6.2671
3808.2	-0.75195
3808.2	-0.44678
3808.2	6.2671
3808.2	-3.8037
3808.3	1.9946
3808.3	0.77393
3808.3	-3.1934
3808.3	6.5723
3808.3	-3.8037
3808.4	-0.1416
3808.4	1.9946
3808.4	-2.8882
3808.4	5.6567
3808.4	-2.583
3808.5	1.9946
3808.5	0.77393
3808.5	-2.583
3808.5	5.0464
3808.5	-3.4985
3808.6	3.5205
3808.6	-3.1934
3808.6	-1.0571
3808.6	3.8257
3808.6	-2.8882
3808.7	6.2671
3808.7	-1.9727
3808.7	3.5205
3808.7	-1.6675
3808.7	1.0791
3808.8	2.2998
3808.8	-1.9727
3808.8	4.436
3808.8	-3.8037
3808.8	4.436
3808.9	-2.583
3808.9	3.8257
3808.9	-2.583
3808.9	1.6895
3808.9	-1.3623
3809	-1.6675
3809	3.5205
3809	-1.3623
3809	5.3516
3809	-1.6675
3809.1	5.3516
3809.1	-3.4985
3809.1	5.9619
3809.1	-1.6675
3809.1	5.6567
3809.2	-1.0571
3809.2	2.9102
3809.2	-1.3623
3809.2	1.9946
3809.2	-0.75195
3809.3	1.9946
3809.3	0.16357
3809.3	-1.6675
3809.3	2.605
3809.3	-3.1934
3809.4	4.436
3809.4	-1.3623
3809.4	5.3516
3809.4	-2.8882
3809.4	5.3516
3809.5	-1.9727
3809.5	3.5205
3809.5	-0.1416
3809.5	1.0791
3809.5	-0.44678
3809.6	-0.75195
3809.6	2.2998
3809.6	-2.8882
3809.6	6.2671
3809.6	-3.8037
3809.7	3.2153
3809.7	-2.2778
3809.7	2.9102
3809.7	-1.3623
3809.7	0.77393
3809.8	3.5205
3809.8	0.16357
3809.8	5.3516
3809.8	-1.9727
3809.8	5.3516
3809.9	-2.8882
3809.9	4.1309
3809.9	-1.0571
3809.9	1.9946
3809.9	1.6895
3810	0.46875
3810	4.1309
3810	-2.8882
3810	5.3516
3810	-4.1089
3810.1	1.6895
3810.1	-0.44678
3810.1	0.77393
3810.1	3.8257
3810.1	-0.1416
3810.2	5.9619
3810.2	-2.8882
3810.2	4.436
3810.2	-2.8882
3810.2	1.6895
3810.3	2.605
3810.3	-1.9727
3810.3	4.7412
3810.3	-2.583
3810.3	4.436
3810.4	-4.4141
3810.4	0.77393
3810.4	1.9946
3810.4	-2.2778
3810.4	5.0464
3810.5	-1.9727
3810.5	5.3516
3810.5	-1.3623
3810.5	2.2998
3810.5	4.1309
3810.6	-0.44678
3810.6	5.0464
3810.6	-3.1934
3810.6	3.5205
3810.6	-1.9727
3810.7	0.46875
3810.7	3.8257
3810.7	-1.6675
3810.7	6.8774
3810.7	-2.2778
3810.8	2.605
3810.8	0.16357
3810.8	0.16357
3810.8	4.7412
3810.8	-1.6675
3810.9	5.9619
3810.9	-1.9727
3810.9	3.5205
3810.9	2.605
3810.9	-0.75195
3811	5.0464
3811	-4.7192
3811	3.2153
3811	-1.3623
3811	1.0791
3811.1	3.5205
3811.1	-2.2778
3811.1	4.1309
3811.1	-3.4985
3811.1	4.1309
3811.2	2.2998
3811.2	-0.75195
3811.2	4.7412
3811.2	-3.4985
3811.2	4.436
3811.3	0.46875
3811.3	0.77393
3811.3	4.1309
3811.3	-2.8882
3811.3	5.3516
3811.4	-1.9727
3811.4	2.9102
3811.4	1.9946
3811.4	-0.75195
3811.4	4.436
3811.5	-3.1934
3811.5	3.8257
3811.5	-0.75195
3811.5	-0.1416
3811.5	4.1309
3811.6	-2.583
3811.6	5.6567
3811.6	-2.8882
3811.6	0.46875
3811.6	1.9946
3811.7	-4.1089
3811.7	4.7412
3811.7	-3.8037
3811.7	1.9946
3811.7	2.2998
3811.8	-1.0571
3811.8	6.2671
3811.8	-2.8882
3811.8	4.436
3811.8	-0.75195
3811.9	0.46875
3811.9	3.8257
3811.9	-2.2778
3811.9	6.5723
3811.9	-0.75195
3812	1.9946
3812	1.9946
3812	-4.1089
3812	3.8257
3812	-4.4141
3812.1	2.2998
3812.1	1.9946
3812.1	-0.75195
3812.1	6.2671
3812.1	-4.1089
3812.2	3.8257
3812.2	0.16357
3812.2	-1.9727
3812.2	4.436
3812.2	-4.1089
3812.3	2.2998
3812.3	-1.0571
3812.3	-0.1416
3812.3	4.7412
3812.3	-3.1934
3812.4	4.436
3812.4	-2.583
3812.4	1.3843
3812.4	4.436
3812.4	-1.9727
3812.5	5.0464
3812.5	-2.8882
3812.5	1.3843
3812.5	1.6895
3812.5	-1.6675
3812.6	5.6567
3812.6	-3.8037
3812.6	2.2998
3812.6	1.3843
3812.6	-1.6675
3812.7	6.2671
3812.7	-3.4985
3812.7	1.9946
3812.7	-0.1416
3812.7	-0.75195
3812.8	4.436
3812.8	-3.1934
3812.8	3.2153
3812.8	-0.44678
3812.8	-1.3623
3812.9	5.6567
3812.9	-2.2778
3812.9	3.5205
3812.9	-1.3623
3812.9	-0.75195
3813	5.3516
3813	-2.583
3813	4.7412
3813	-0.44678
3813	0.46875
3813.1	2.605
3813.1	-4.7192
3813.1	3.2153
3813.1	-1.9727
3813.1	0.16357
3813.2	4.1309
3813.2	-3.1934
3813.2	5.9619
3813.2	-2.8882
3813.2	-0.75195
3813.3	3.5205
3813.3	-5.9399
3813.3	3.8257
3813.3	-2.583
3813.3	-0.75195
3813.4	4.436
3813.4	-2.2778
3813.4	5.0464
3813.4	-1.3623
3813.4	0.77393
3813.5	5.3516
3813.5	-1.0571
3813.5	5.6567
3813.5	-1.6675
3813.5	0.16357
3813.6	7.4878
3813.6	-1.0571
3813.6	4.7412
3813.6	-1.6675
3813.6	-0.44678
3813.7	2.9102
3813.7	-3.1934
3813.7	5.6567
3813.7	0.77393
3813.7	1.9946
3813.8	4.436
3813.8	-3.1934
3813.8	3.5205
3813.8	-0.44678
3813.8	-0.44678
3813.9	5.3516
3813.9	-4.7192
3813.9	3.5205
3813.9	0.16357
3813.9	0.46875
3814	6.5723
3814	-4.7192
3814	2.2998
3814	1.0791
3814	-3.4985
3814.1	5.3516
3814.1	-4.1089
3814.1	1.3843
3814.1	2.605
3814.1	-1.3623
3814.2	7.1826
3814.2	-1.0571
3814.2	1.9946
3814.2	3.8257
3814.2	-3.1934
3814.3	4.7412
3814.3	-1.3623
3814.3	0.46875
3814.3	4.436
3814.3	-2.8882
3814.4	5.3516
3814.4	0.16357
3814.4	-0.75195
3814.4	4.7412
3814.4	-4.4141
3814.5	2.9102
3814.5	1.3843
3814.5	-1.6675
3814.5	7.1826
3814.5	-2.8882
3814.6	0.77393
3814.6	3.8257
3814.6	-1.6675
3814.6	5.0464
3814.6	-2.2778
3814.7	0.46875
3814.7	2.9102
3814.7	-3.4985
3814.7	6.2671
3814.7	-0.44678
3814.8	-0.75195
3814.8	4.436
3814.8	-3.4985
3814.8	3.5205
3814.8	2.605
3814.9	-2.2778
3814.9	5.6567
3814.9	-2.8882
3814.9	0.77393
3814.9	5.9619
3815	-1.3623
3815	7.1826
3815	-0.75195
3815	-2.2778
3815	4.7412
3815.1	-4.1089
3815.1	2.2998
3815.1	2.2998
3815.1	-1.9727
3815.1	6.8774
3815.2	-3.1934
3815.2	0.16357
3815.2	4.436
3815.2	-3.4985
3815.2	4.1309
3815.3	0.46875
3815.3	-2.2778
3815.3	4.436
3815.3	-5.0244
3815.3	-0.44678
3815.4	1.9946
3815.4	-5.9399
3815.4	2.605
3815.4	-1.6675
3815.4	-2.583
3815.5	6.2671
3815.5	-3.4985
3815.5	2.605
3815.5	3.5205
3815.5	-4.4141
3815.6	5.3516
3815.6	-1.3623
3815.6	-1.6675
3815.6	5.0464
3815.6	-3.4985
3815.7	1.9946
3815.7	3.5205
3815.7	-3.1934
3815.7	4.7412
3815.7	-1.6675
3815.8	-2.8882
3815.8	3.5205
3815.8	-4.1089
3815.8	1.3843
3815.8	2.9102
3815.9	-1.9727
3815.9	6.5723
3815.9	-0.1416
3815.9	-0.1416
3815.9	6.5723
3816	-3.1934
3816	1.0791
3816	3.2153
3816	-4.1089
3816	5.6567
3816.1	-1.3623
3816.1	-3.1934
3816.1	6.2671
3816.1	-2.8882
3816.1	-1.0571
3816.2	3.8257
3816.2	-5.3296
3816.2	1.9946
3816.2	1.0791
3816.2	-3.1934
3816.3	6.8774
3816.3	-0.75195
3816.3	1.0791
3816.3	6.2671
3816.3	-2.583
3816.4	2.9102
3816.4	5.0464
3816.4	-1.6675
3816.4	5.3516
3816.4	-1.9727
3816.5	-2.583
3816.5	5.3516
3816.5	-3.4985
3816.5	1.6895
3816.5	2.605
3816.6	-4.4141
3816.6	4.436
3816.6	-1.3623
3816.6	0.46875
3816.6	6.2671
3816.7	-3.4985
3816.7	2.9102
3816.7	-0.44678
3816.7	-0.44678
3816.7	6.8774
3816.8	-3.1934
3816.8	3.2153
3816.8	-0.75195
3816.8	-0.44678
3816.8	4.7412
3816.9	-0.75195
3816.9	5.0464
3816.9	-1.9727
3816.9	2.2998
3816.9	1.6895
3817	-0.1416
3817	6.8774
3817	-1.9727
3817	5.6567
3817	-1.9727
3817.1	3.2153
3817.1	-0.44678
3817.1	-0.1416
3817.1	2.2998
3817.1	-0.75195
3817.2	3.5205
3817.2	-2.8882
3817.2	6.8774
3817.2	-2.8882
3817.2	4.436
3817.3	-1.6675
3817.3	1.9946
3817.3	0.77393
3817.3	1.6895
3817.3	0.77393
3817.4	-0.75195
3817.4	3.2153
3817.4	-3.1934
3817.4	4.7412
3817.4	-2.8882
3817.5	3.5205
3817.5	-4.1089
3817.5	5.3516
3817.5	-1.0571
3817.5	3.8257
3817.6	0.16357
3817.6	1.9946
3817.6	-1.3623
3817.6	0.77393
3817.6	0.77393
3817.7	0.16357
3817.7	2.9102
3817.7	-2.2778
3817.7	4.1309
3817.7	-3.4985
3817.8	7.793
3817.8	-1.6675
3817.8	4.7412
3817.8	-3.4985
3817.8	2.605
3817.9	-2.2778
3817.9	2.2998
3817.9	1.3843
3817.9	-0.75195
3817.9	3.2153
3818	-1.0571
3818	5.3516
3818	-2.583
3818	6.5723
3818	-3.1934
3818.1	2.9102
3818.1	-2.2778
3818.1	1.0791
3818.1	3.5205
3818.1	-0.44678
3818.2	4.7412
3818.2	-2.8882
3818.2	4.7412
3818.2	-3.1934
3818.2	3.5205
3818.3	-2.8882
3818.3	-0.1416
3818.3	-0.1416
3818.3	-1.0571
3818.3	5.3516
3818.4	-1.0571
3818.4	5.6567
3818.4	-2.2778
3818.4	2.9102
3818.4	-0.44678
3818.5	0.16357
3818.5	4.7412
3818.5	-2.583
3818.5	4.7412
3818.5	-3.1934
3818.6	1.6895
3818.6	-2.583
3818.6	-0.44678
3818.6	0.77393
3818.6	-1.6675
3818.7	5.9619
3818.7	-2.583
3818.7	5.6567
3818.7	-0.75195
3818.7	1.9946
3818.8	3.2153
3818.8	-1.3623
3818.8	6.5723
3818.8	-1.6675
3818.8	4.1309
3818.9	-2.8882
3818.9	0.16357
3818.9	3.8257
3818.9	-1.6675
3818.9	5.3516
3819	-4.4141
3819	1.9946
3819	-2.583
3819	0.16357
3819	4.436
3819.1	-1.9727
3819.1	4.7412
3819.1	-3.8037
3819.1	1.6895
3819.1	-0.1416
3819.2	-0.75195
3819.2	4.436
3819.2	-2.583
3819.2	5.0464
3819.2	-1.0571
3819.3	0.46875
3819.3	3.2153
3819.3	-2.583
3819.3	3.2153
3819.3	-3.8037
3819.4	2.2998
3819.4	-2.583
3819.4	0.46875
3819.4	4.7412
3819.4	-3.4985
3819.5	5.9619
3819.5	-3.1934
3819.5	1.6895
3819.5	2.9102
3819.5	-2.2778
3819.6	5.3516
3819.6	-1.6675
3819.6	4.7412
3819.6	0.46875
3819.6	0.16357
3819.7	4.436
3819.7	-2.8882
3819.7	4.436
3819.7	-3.4985
3819.7	1.6895
3819.8	2.9102
3819.8	-2.583
3819.8	6.5723
3819.8	-2.583
3819.8	3.8257
3819.9	-0.1416
3819.9	-1.0571
3819.9	4.7412
3819.9	-3.4985
3819.9	5.3516
3820	-1.9727
3820	2.605
3820	4.7412
3820	-2.8882
3820	7.1826
3820.1	-2.8882
3820.1	0.77393
3820.1	1.0791
3820.1	-1.3623
3820.1	5.3516
3820.2	-2.8882
3820.2	3.5205
3820.2	-1.0571
3820.2	0.16357
3820.2	4.1309
3820.3	-2.2778
3820.3	5.3516
3820.3	-2.2778
3820.3	1.9946
3820.3	3.5205
3820.4	-3.1934
3820.4	6.2671
3820.4	-3.4985
3820.4	2.605
3820.4	2.2998
3820.5	-2.2778
3820.5	4.7412
3820.5	-3.1934
3820.5	3.2153
3820.5	0.77393
3820.6	1.9946
3820.6	7.1826
3820.6	-2.583
3820.6	5.0464
3820.6	-0.75195
3820.7	0.46875
3820.7	6.5723
3820.7	-1.6675
3820.7	4.436
3820.7	-1.6675
3820.8	0.16357
3820.8	2.605
3820.8	-1.9727
3820.8	5.0464
3820.8	-3.8037
3820.9	0.46875
3820.9	1.9946
3820.9	-1.6675
3820.9	6.8774
3820.9	-4.1089
3821	2.2998
3821	1.0791
3821	-2.583
3821	6.5723
3821	-1.9727
3821.1	3.2153
3821.1	0.16357
3821.1	-1.6675
3821.1	5.3516
3821.1	-1.9727
3821.2	4.1309
3821.2	-0.1416
3821.2	0.77393
3821.2	5.9619
3821.2	-2.2778
3821.3	5.0464
3821.3	-1.3623
3821.3	-1.0571
3821.3	4.1309
3821.3	-3.8037
3821.4	4.7412
3821.4	-0.75195
3821.4	1.3843
3821.4	5.0464
3821.4	-1.9727
3821.5	5.6567
3821.5	-2.2778
3821.5	-0.1416
3821.5	3.2153
3821.5	-3.4985
3821.6	5.3516
3821.6	-0.75195
3821.6	3.5205
3821.6	4.1309
3821.6	-2.583
3821.7	5.9619
3821.7	-3.1934
3821.7	0.46875
3821.7	5.0464
3821.7	-1.3623
3821.8	6.2671
3821.8	-0.44678
3821.8	0.77393
3821.8	4.436
3821.8	-0.75195
3821.9	5.9619
3821.9	-1.9727
3821.9	1.0791
3821.9	3.8257
3821.9	-1.6675
3822	7.1826
3822	-1.6675
3822	1.9946
3822	4.436
3822	-3.8037
3822.1	3.8257
3822.1	-1.9727
3822.1	0.77393
3822.1	3.5205
3822.1	-3.4985
3822.2	4.1309
3822.2	-1.6675
3822.2	1.3843
3822.2	5.6567
3822.2	-3.1934
3822.3	3.8257
3822.3	-2.583
3822.3	0.77393
3822.3	6.5723
3822.3	-2.8882
3822.4	4.7412
3822.4	0.77393
3822.4	-0.44678
3822.4	6.8774
3822.4	-2.583
3822.5	3.5205
3822.5	0.46875
3822.5	-2.583
3822.5	5.9619
3822.5	-2.8882
3822.6	1.3843
3822.6	2.9102
3822.6	-1.9727
3822.6	5.9619
3822.6	-2.583
3822.7	1.3843
3822.7	2.9102
3822.7	-2.8882
3822.7	5.3516
3822.7	-1.0571
3822.8	0.46875
3822.8	4.1309
3822.8	-3.8037
3822.8	4.1309
3822.8	-0.75195
3822.9	-2.2778
3822.9	3.2153
3822.9	-4.4141
3822.9	2.2998
3822.9	0.46875
3823	-2.583
3823	6.8774
3823	-1.3623
3823	1.3843
3823	4.1309
3823.1	-3.8037
3823.1	3.8257
3823.1	-2.2778
3823.1	-0.44678
3823.1	4.7412
3823.2	-3.1934
3823.2	3.5205
3823.2	0.16357
3823.2	-0.44678
3823.2	6.5723
3823.3	-3.8037
3823.3	1.3843
3823.3	2.9102
3823.3	-4.4141
3823.3	5.3516
3823.4	-0.75195
3823.4	-1.0571
3823.4	5.3516
3823.4	-3.4985
3823.4	2.2998
3823.5	2.605
3823.5	-1.6675
3823.5	5.9619
3823.5	-3.8037
3823.5	-0.44678
3823.6	3.2153
3823.6	-2.583
3823.6	5.3516
3823.6	-0.44678
3823.6	-2.2778
3823.7	5.0464
3823.7	-3.4985
3823.7	2.605
3823.7	3.8257
3823.7	-2.583
3823.8	5.0464
3823.8	-1.3623
3823.8	-0.1416
3823.8	7.4878
3823.8	-2.8882
3823.9	1.6895
3823.9	1.3843
3823.9	-3.1934
3823.9	5.9619
3823.9	-1.6675
3824	-0.44678
3824	5.6567
3824	-3.4985
3824	2.605
3824	2.9102
3824.1	-1.6675
3824.1	5.6567
3824.1	-2.2778
3824.1	-0.1416
3824.1	5.3516
3824.2	-2.8882
3824.2	2.2998
3824.2	0.77393
3824.2	-3.8037
3824.2	5.3516
3824.3	-1.3623
3824.3	0.16357
3824.3	5.0464
3824.3	-3.4985
3824.3	1.0791
3824.4	2.9102
3824.4	-1.6675
3824.4	5.0464
3824.4	-1.3623
3824.4	0.16357
3824.5	5.0464
3824.5	-2.8882
3824.5	2.9102
3824.5	3.8257
3824.5	-4.7192
3824.6	3.8257
3824.6	-2.583
3824.6	-2.8882
3824.6	6.5723
3824.6	-3.4985
3824.7	0.16357
3824.7	5.0464
3824.7	-2.583
3824.7	4.7412
3824.7	3.5205
3824.8	-1.9727
3824.8	5.9619
3824.8	-2.583
3824.8	0.16357
3824.8	4.7412
3824.9	-1.6675
3824.9	4.7412
3824.9	0.16357
3824.9	-1.9727
3824.9	5.6567
3825	-3.1934
3825	1.6895
3825	-0.44678
3825	-3.1934
3825	4.1309
3825.1	-4.7192
3825.1	1.9946
3825.1	1.0791
3825.1	-2.2778
3825.1	5.3516
3825.2	-3.1934
3825.2	3.5205
3825.2	0.46875
3825.2	-0.1416
3825.2	5.6567
3825.3	-2.8882
3825.3	5.0464
3825.3	-1.6675
3825.3	2.9102
3825.3	1.9946
3825.4	-0.75195
3825.4	4.436
3825.4	-1.0571
3825.4	5.6567
3825.4	-1.9727
3825.5	4.1309
3825.5	-0.1416
3825.5	1.3843
3825.5	2.605
3825.5	0.16357
3825.6	5.0464
3825.6	-1.9727
3825.6	5.6567
3825.6	-1.6675
3825.6	5.9619
3825.7	-0.44678
3825.7	4.436
3825.7	-1.9727
3825.7	1.0791
3825.7	-5.0244
3825.8	1.9946
3825.8	1.9946
3825.8	-2.2778
3825.8	2.605
3825.8	-2.583
3825.9	5.0464
3825.9	-1.3623
3825.9	5.6567
3825.9	-1.9727
3825.9	4.7412
3826	-2.8882
3826	5.0464
3826	-0.44678
3826	4.1309
3826	0.77393
3826.1	1.0791
3826.1	1.3843
3826.1	-0.1416
3826.1	2.605
3826.1	-0.75195
3826.2	4.1309
3826.2	-3.1934
3826.2	4.7412
3826.2	-3.8037
3826.2	3.5205
3826.3	-2.583
3826.3	1.6895
3826.3	-0.44678
3826.3	-0.1416
3826.3	4.436
3826.4	-0.75195
3826.4	6.8774
3826.4	-2.2778
3826.4	5.9619
3826.4	-2.583
3826.5	3.5205
3826.5	-1.0571
3826.5	-0.44678
3826.5	1.3843
3826.5	-0.75195
3826.6	4.1309
3826.6	-1.9727
3826.6	5.6567
3826.6	-2.583
3826.6	3.8257
3826.7	-1.6675
3826.7	0.46875
3826.7	2.2998
3826.7	-1.6675
3826.7	7.4878
3826.8	-3.1934
3826.8	4.1309
3826.8	-2.583
3826.8	-0.44678
3826.8	-0.44678
3826.9	-0.1416
3826.9	4.1309
3826.9	-2.2778
3826.9	5.6567
3826.9	-2.8882
3827	2.9102
3827	-0.44678
3827	-0.1416
3827	5.3516
3827	-1.0571
3827.1	6.8774
3827.1	-2.583
3827.1	2.9102
3827.1	-1.9727
3827.1	-2.2778
3827.2	3.8257
3827.2	-2.2778
3827.2	5.3516
3827.2	-1.6675
3827.2	4.436
3827.3	1.3843
3827.3	1.0791
3827.3	6.5723
3827.3	-1.9727
3827.3	5.0464
3827.4	-3.1934
3827.4	1.3843
3827.4	1.9946
3827.4	0.46875
3827.4	6.5723
3827.5	-2.8882
3827.5	4.436
3827.5	-0.75195
3827.5	1.0791
3827.5	5.6567
3827.6	-1.3623
3827.6	5.3516
3827.6	-1.9727
3827.6	4.1309
3827.6	0.46875
3827.7	0.46875
3827.7	5.9619
3827.7	-3.4985
3827.7	4.436
3827.7	-2.8882
3827.8	0.46875
3827.8	4.436
3827.8	-0.44678
3827.8	6.5723
3827.8	-3.4985
3827.9	3.2153
3827.9	-0.44678
3827.9	-0.1416
3827.9	5.0464
3827.9	-2.8882
3828	5.0464
3828	-2.2778
3828	1.0791
3828	2.9102
3828	-2.2778
3828.1	4.7412
3828.1	-3.1934
3828.1	3.8257
3828.1	0.16357
3828.1	0.77393
3828.2	5.0464
3828.2	-3.1934
3828.2	5.3516
3828.2	-2.8882
3828.2	2.2998
3828.3	2.9102
3828.3	-4.1089
3828.3	5.6567
3828.3	-3.1934
3828.3	1.9946
3828.4	0.77393
3828.4	-2.2778
3828.4	3.2153
3828.4	-5.3296
3828.4	2.9102
3828.5	-0.75195
3828.5	1.3843
3828.5	5.3516
3828.5	-2.2778
3828.5	5.0464
3828.6	-2.2778
3828.6	1.3843
3828.6	2.2998
3828.6	-3.4985
3828.6	5.0464
3828.7	-2.8882
3828.7	3.2153
3828.7	2.2998
3828.7	-0.44678
3828.7	5.9619
3828.8	-3.1934
3828.8	2.605
3828.8	-1.3623
3828.8	-1.0571
3828.8	4.7412
3828.9	-3.8037
3828.9	4.436
3828.9	-2.583
3828.9	-0.1416
3828.9	4.436
3829	-2.2778
3829	3.2153
3829	-4.4141
3829	0.16357
3829	1.3843
3829.1	-2.8882
3829.1	6.5723
3829.1	-2.8882
3829.1	2.605
3829.1	1.9946
3829.2	-1.6675
3829.2	6.2671
3829.2	-2.8882
3829.2	4.1309
3829.2	0.16357
3829.3	-0.1416
3829.3	5.6567
3829.3	-3.1934
3829.3	4.7412
3829.3	-1.3623
3829.4	-1.3623
3829.4	3.5205
3829.4	-3.1934
3829.4	5.3516
3829.4	-1.9727
3829.5	-0.44678
3829.5	2.605
3829.5	-3.8037
3829.5	4.1309
3829.5	-2.583
3829.6	1.3843
3829.6	3.8257
3829.6	-2.2778
3829.6	5.6567
3829.6	-3.1934
3829.7	1.9946
3829.7	1.9946
3829.7	-3.8037
3829.7	5.3516
3829.7	-1.9727
3829.8	1.6895
3829.8	4.1309
3829.8	0.16357
3829.8	6.5723
3829.8	-2.2778
3829.9	1.9946
3829.9	2.605
3829.9	-1.3623
3829.9	6.2671
3829.9	-3.8037
3830	2.605
3830	2.9102
3830	-3.4985
3830	6.2671
3830	-2.8882
3830.1	0.16357
3830.1	1.6895
3830.1	-2.2778
3830.1	4.1309
3830.1	-3.1934
3830.2	2.2998
3830.2	2.605
3830.2	-0.75195
3830.2	6.2671
3830.2	-2.583
3830.3	4.1309
3830.3	2.2998
3830.3	-2.583
3830.3	6.8774
3830.3	-1.3623
3830.4	1.6895
3830.4	2.9102
3830.4	-1.9727
3830.4	5.6567
3830.4	-2.2778
3830.5	1.3843
3830.5	2.2998
3830.5	-2.8882
3830.5	5.0464
3830.5	-2.583
3830.6	0.16357
3830.6	3.2153
3830.6	-4.1089
3830.6	5.6567
3830.6	-2.2778
3830.7	-0.75195
3830.7	4.1309
3830.7	-3.4985
3830.7	5.0464
3830.7	-0.75195
3830.8	-1.3623
3830.8	5.3516
3830.8	-3.4985
3830.8	3.8257
3830.8	-1.0571
3830.9	-0.1416
3830.9	6.8774
3830.9	-2.2778
3830.9	3.8257
3830.9	1.9946
3831	-0.1416
3831	6.8774
3831	-1.6675
3831	2.2998
3831	2.9102
3831.1	-1.9727
3831.1	6.5723
3831.1	-2.2778
3831.1	0.46875
3831.1	1.9946
3831.2	-5.0244
3831.2	4.7412
3831.2	-0.75195
3831.2	1.0791
3831.2	7.4878
3831.3	-2.583
3831.3	2.605
3831.3	-0.44678
3831.3	-0.75195
3831.3	5.9619
3831.4	-3.8037
3831.4	1.3843
3831.4	1.9946
3831.4	-1.9727
3831.4	7.4878
3831.5	-2.2778
3831.5	1.3843
3831.5	4.1309
3831.5	-3.8037
3831.5	5.3516
3831.6	1.3843
3831.6	-0.75195
3831.6	7.793
3831.6	-2.583
3831.6	1.9946
3831.7	2.605
3831.7	-1.9727
3831.7	5.3516
3831.7	-1.9727
3831.7	1.3843
3831.8	4.1309
3831.8	-2.583
3831.8	5.0464
3831.8	-0.1416
3831.8	-2.8882
3831.9	3.8257
3831.9	-4.4141
3831.9	0.77393
3831.9	3.5205
3831.9	-3.4985
3832	3.8257
3832	-2.583
3832	-1.6675
3832	3.8257
3832	-4.1089
3832.1	1.6895
3832.1	1.6895
3832.1	-3.4985
3832.1	6.8774
3832.1	-1.0571
3832.2	-0.1416
3832.2	4.1309
3832.2	-4.7192
3832.2	0.46875
3832.2	1.0791
3832.3	-2.8882
3832.3	5.3516
3832.3	-2.583
3832.3	-0.75195
3832.3	5.3516
3832.4	-2.8882
3832.4	3.5205
3832.4	1.0791
3832.4	-3.8037
3832.4	4.1309
3832.5	-1.6675
3832.5	-1.0571
3832.5	5.9619
3832.5	-1.9727
3832.5	0.77393
3832.6	1.9946
3832.6	-2.2778
3832.6	5.3516
3832.6	-1.3623
3832.6	0.16357
3832.7	5.9619
3832.7	-3.4985
3832.7	1.9946
3832.7	3.2153
3832.7	-1.6675
3832.8	4.436
3832.8	-1.9727
3832.8	-3.4985
3832.8	6.2671
3832.8	-2.8882
3832.9	1.3843
3832.9	6.5723
3832.9	-3.1934
3832.9	1.9946
3832.9	2.2998
3833	-3.1934
3833	5.6567
3833	-1.6675
3833	-1.0571
3833	6.5723
3833.1	-2.2778
3833.1	1.3843
3833.1	5.0464
3833.1	-2.583
3833.1	3.2153
3833.2	-1.0571
3833.2	-3.1934
3833.2	5.3516
3833.2	-1.3623
3833.2	1.0791
3833.3	5.0464
3833.3	-2.2778
3833.3	3.8257
3833.3	-1.9727
3833.3	0.16357
3833.4	5.3516
3833.4	-4.4141
3833.4	3.8257
3833.4	-1.6675
3833.4	-1.3623
3833.5	6.2671
3833.5	-2.583
3833.5	5.0464
3833.5	-0.1416
3833.5	1.0791
3833.6	4.1309
3833.6	-1.3623
3833.6	6.8774
3833.6	-2.8882
3833.6	3.8257
3833.7	-0.1416
3833.7	0.46875
3833.7	4.436
3833.7	0.46875
3833.7	5.0464
3833.8	-0.44678
3833.8	5.6567
3833.8	-1.9727
3833.8	2.2998
3833.8	-0.44678
3833.9	-0.1416
3833.9	2.605
3833.9	-1.9727
3833.9	4.7412
3833.9	-3.4985
3834	4.1309
3834	-3.8037
3834	1.9946
3834	-3.4985
3834	1.9946
3834.1	-1.6675
3834.1	0.46875
3834.1	-0.44678
3834.1	-0.1416
3834.1	4.7412
3834.2	0.16357
3834.2	5.9619
3834.2	-2.2778
3834.2	6.2671
3834.2	-1.6675
3834.3	7.1826
3834.3	-0.44678
3834.3	5.3516
3834.3	-2.8882
3834.3	1.3843
3834.4	-2.2778
3834.4	-0.44678
3834.4	0.46875
3834.4	-1.3623
3834.4	2.605
3834.5	-1.6675
3834.5	4.7412
3834.5	-1.0571
3834.5	7.1826
3834.5	-1.3623
3834.6	5.6567
3834.6	-2.2778
3834.6	2.9102
3834.6	0.46875
3834.6	0.77393
3834.7	2.605
3834.7	-2.2778
3834.7	1.3843
3834.7	-3.8037
3834.7	7.1826
3834.8	-2.583
3834.8	3.8257
3834.8	-1.6675
3834.8	1.0791
3834.8	2.2998
3834.9	-0.1416
3834.9	5.3516
3834.9	-1.9727
3834.9	5.0464
3834.9	-3.1934
3835	3.2153
3835	-0.75195
3835	1.3843
3835	2.2998
3835	-1.9727
3835.1	4.436
3835.1	-4.4141
3835.1	5.0464
3835.1	-3.1934
3835.1	1.9946
3835.2	1.0791
3835.2	-0.1416
3835.2	6.8774
3835.2	-1.0571
3835.2	5.3516
3835.3	-2.2778
3835.3	2.605
3835.3	-0.1416
3835.3	1.0791
3835.3	4.7412
3835.4	-4.4141
3835.4	4.436
3835.4	-4.7192
3835.4	2.2998
3835.4	1.6895
3835.5	-1.9727
3835.5	4.436
3835.5	-3.4985
3835.5	5.9619
3835.5	-0.44678
3835.6	4.7412
3835.6	2.9102
3835.6	-0.1416
3835.6	5.3516
3835.6	-2.8882
3835.7	5.6567
3835.7	-1.9727
3835.7	-0.1416
3835.7	1.0791
3835.7	-2.2778
3835.8	5.6567
3835.8	-3.1934
3835.8	3.8257
3835.8	-2.2778
3835.8	-1.6675
3835.9	2.9102
3835.9	-2.2778
3835.9	6.8774
3835.9	-2.583
3835.9	1.6895
3836	-0.1416
3836	-1.3623
3836	5.0464
3836	-2.2778
3836	3.5205
3836.1	-2.2778
3836.1	-0.44678
3836.1	2.2998
3836.1	-1.9727
3836.1	6.5723
3836.2	-3.1934
3836.2	3.8257
3836.2	-0.75195
3836.2	-1.9727
3836.2	4.436
3836.3	-3.4985
3836.3	3.5205
3836.3	-2.2778
3836.3	-0.44678
3836.3	3.2153
3836.4	-1.0571
3836.4	5.9619
3836.4	-4.4141
3836.4	1.0791
3836.4	0.77393
3836.5	-1.3623
3836.5	5.9619
3836.5	-2.583
3836.5	4.1309
3836.5	-1.3623
3836.6	-0.44678
3836.6	3.5205
3836.6	-2.2778
3836.6	3.8257
3836.6	-3.4985
3836.7	1.6895
3836.7	3.5205
3836.7	-1.0571
3836.7	7.4878
3836.7	-2.2778
3836.8	1.6895
3836.8	0.46875
3836.8	-1.3623
3836.8	6.5723
3836.8	-2.2778
3836.9	1.6895
3836.9	-1.9727
3836.9	0.16357
3836.9	5.0464
3836.9	-1.9727
3837	5.3516
3837	-1.9727
3837	1.0791
3837	3.2153
3837	-2.8882
3837.1	6.8774
3837.1	-3.1934
3837.1	0.77393
3837.1	0.77393
3837.1	-2.583
3837.2	5.9619
3837.2	-3.4985
3837.2	3.8257
3837.2	1.3843
3837.2	-0.44678
3837.3	5.6567
3837.3	-3.1934
3837.3	4.436
3837.3	-1.0571
3837.3	0.16357
3837.4	5.0464
3837.4	-2.583
3837.4	7.4878
3837.4	-1.0571
3837.4	1.6895
3837.5	4.7412
3837.5	-3.4985
3837.5	5.0464
3837.5	-1.6675
3837.5	0.77393
3837.6	1.0791
3837.6	-2.2778
3837.6	5.0464
3837.6	-2.8882
3837.6	3.2153
3837.7	2.605
3837.7	-1.9727
3837.7	5.6567
3837.7	-3.1934
3837.7	3.2153
3837.8	2.2998
3837.8	-1.0571
3837.8	5.6567
3837.8	-2.2778
3837.8	2.2998
3837.9	0.16357
3837.9	-2.2778
3837.9	5.0464
3837.9	-3.1934
3837.9	3.5205
3838	0.16357
3838	0.16357
3838	7.793
3838	-2.2778
3838	5.9619
3838.1	1.3843
3838.1	1.0791
3838.1	6.8774
3838.1	-1.9727
3838.1	3.8257
3838.2	-0.75195
3838.2	0.16357
3838.2	4.7412
3838.2	-2.2778
3838.2	5.3516
3838.3	-1.9727
3838.3	-0.1416
3838.3	5.6567
3838.3	-4.4141
3838.3	4.436
3838.4	-1.6675
3838.4	-1.9727
3838.4	4.436
3838.4	-2.583
3838.4	4.7412
3838.5	-0.44678
3838.5	-0.1416
3838.5	4.7412
3838.5	-4.1089
3838.5	2.9102
3838.6	-1.0571
3838.6	-2.2778
3838.6	5.0464
3838.6	-2.8882
3838.6	2.9102
3838.7	1.0791
3838.7	-0.44678
3838.7	5.9619
3838.7	-3.1934
3838.7	2.605
3838.8	-1.0571
3838.8	-2.583
3838.8	6.8774
3838.8	-3.8037
3838.8	3.2153
3838.9	1.6895
3838.9	-1.9727
3838.9	6.5723
3838.9	-2.2778
3838.9	1.0791
3839	1.9946
3839	-2.583
3839	6.2671
3839	-2.583
3839	1.3843
3839.1	2.9102
3839.1	-3.1934
3839.1	4.7412
3839.1	-4.1089
3839.1	-1.0571
3839.2	2.9102
3839.2	-4.4141
3839.2	5.6567
3839.2	0.77393
3839.2	-0.1416
3839.3	6.8774
3839.3	-4.4141
3839.3	1.9946
3839.3	-0.75195
3839.3	-4.4141
3839.4	4.1309
3839.4	-4.1089
3839.4	0.77393
3839.4	1.9946
3839.4	-2.2778
3839.5	5.9619
3839.5	-2.2778
3839.5	1.0791
3839.5	4.436
3839.5	-3.1934
3839.6	4.7412
3839.6	-0.75195
3839.6	-0.1416
3839.6	5.9619
3839.6	-3.1934
3839.7	2.605
3839.7	1.3843
3839.7	-1.9727
3839.7	5.0464
3839.7	-2.2778
3839.8	1.6895
3839.8	4.7412
3839.8	-2.8882
3839.8	5.6567
3839.8	-0.44678
3839.9	0.16357
3839.9	5.3516
3839.9	-3.4985
3839.9	2.605
3839.9	0.77393
3840	-2.583
3840	5.6567
3840	-1.3623
3840	1.6895
3840	3.8257
3840.1	-2.2778
3840.1	4.436
3840.1	-1.9727
3840.1	-1.0571
3840.1	4.436
3840.2	-4.4141
3840.2	2.605
3840.2	3.2153
3840.2	-3.1934
3840.2	6.2671
3840.3	-2.2778
3840.3	-1.0571
3840.3	6.2671
3840.3	-2.583
3840.3	3.2153
3840.4	1.6895
3840.4	-2.2778
3840.4	5.3516
3840.4	-2.583
3840.4	0.46875
3840.5	5.6567
3840.5	-3.4985
3840.5	2.9102
3840.5	1.3843
3840.5	-1.0571
3840.6	6.5723
3840.6	-1.6675
3840.6	0.46875
3840.6	4.7412
3840.6	-3.8037
3840.7	4.1309
3840.7	0.16357
3840.7	-2.2778
3840.7	6.2671
3840.7	-2.8882
3840.8	1.6895
3840.8	5.3516
3840.8	-5.3296
3840.8	2.605
3840.8	1.0791
3840.9	-3.4985
3840.9	6.2671
3840.9	-1.0571
3840.9	-0.1416
3840.9	6.2671
3841	-3.4985
3841	3.8257
3841	3.5205
3841	-2.2778
3841	5.6567
3841.1	-4.1089
3841.1	-1.3623
3841.1	5.6567
3841.1	-3.1934
3841.1	2.9102
3841.2	4.1309
3841.2	-3.1934
3841.2	4.1309
3841.2	0.46875
3841.2	-1.9727
3841.3	5.9619
3841.3	-3.8037
3841.3	-1.0571
3841.3	3.5205
3841.3	-2.8882
3841.4	5.0464
3841.4	1.6895
3841.4	-2.583
3841.4	5.3516
3841.4	-4.4141
3841.5	-1.0571
3841.5	4.1309
3841.5	-5.3296
3841.5	2.2998
3841.5	1.0791
3841.6	-1.0571
3841.6	7.1826
3841.6	-1.0571
3841.6	1.9946
3841.6	3.8257
3841.7	-3.8037
3841.7	5.3516
3841.7	-0.75195
3841.7	-0.1416
3841.7	3.2153
3841.8	-0.44678
3841.8	5.6567
3841.8	-1.3623
3841.8	0.77393
3841.8	2.2998
3841.9	-2.583
3841.9	5.3516
3841.9	-2.8882
3841.9	2.605
3841.9	0.77393
3842	-1.9727
3842	4.436
3842	-3.1934
3842	5.0464
3842	-2.8882
3842.1	2.605
3842.1	-0.75195
3842.1	-0.75195
3842.1	4.1309
3842.1	-2.2778
3842.2	6.2671
3842.2	-2.583
3842.2	2.9102
3842.2	-4.1089
3842.2	2.2998
3842.3	-0.75195
3842.3	1.9946
3842.3	2.605
3842.3	0.16357
3842.3	4.1309
3842.4	-1.9727
3842.4	5.9619
3842.4	-1.6675
3842.4	5.6567
3842.4	-2.583
3842.5	3.2153
3842.5	-1.9727
3842.5	3.2153
3842.5	-1.0571
3842.5	1.0791
3842.6	-0.1416
3842.6	-1.0571
3842.6	2.9102
3842.6	-1.0571
3842.6	3.8257
3842.7	-2.2778
3842.7	3.8257
3842.7	-3.8037
3842.7	4.7412
3842.7	-1.3623
3842.8	4.1309
3842.8	-1.6675
3842.8	1.9946
3842.8	-1.3623
3842.8	0.77393
3842.9	4.1309
3842.9	-0.44678
3842.9	5.0464
3842.9	-1.6675
3842.9	6.8774
3843	-2.583
3843	4.436
3843	-2.8882
3843	1.0791
3843	-1.6675
3843.1	-0.75195
3843.1	2.9102
3843.1	-0.75195
3843.1	5.6567
3843.1	-1.9727
3843.2	7.1826
3843.2	-0.44678
3843.2	2.9102
3843.2	-1.0571
3843.2	-0.44678
3843.3	2.2998
3843.3	-3.1934
3843.3	5.9619
3843.3	-2.583
3843.3	4.1309
3843.4	-1.3623
3843.4	2.605
3843.4	2.2998
3843.4	-1.0571
3843.4	5.3516
3843.5	-3.4985
3843.5	4.1309
3843.5	-1.6675
3843.5	2.605
3843.5	0.46875
3843.6	0.16357
3843.6	3.8257
3843.6	-3.8037
3843.6	5.9619
3843.6	-1.3623
3843.7	1.9946
3843.7	0.46875
3843.7	-0.1416
3843.7	3.8257
3843.7	-1.9727
3843.8	5.9619
3843.8	-1.3623
3843.8	2.605
3843.8	-0.1416
3843.8	-1.9727
3843.9	4.436
3843.9	-3.4985
3843.9	5.3516
3843.9	-1.6675
3843.9	2.2998
3844	2.605
3844	-1.6675
3844	6.5723
3844	-1.3623
3844	4.1309
3844.1	-1.9727
3844.1	-0.1416
3844.1	3.5205
3844.1	-1.3623
3844.1	7.4878
3844.2	-2.2778
3844.2	3.5205
3844.2	-0.44678
3844.2	0.16357
3844.2	5.6567
3844.3	-1.6675
3844.3	6.2671
3844.3	-1.0571
3844.3	1.9946
3844.3	4.1309
3844.4	-2.2778
3844.4	6.8774
3844.4	-1.9727
3844.4	2.9102
3844.4	-0.1416
3844.5	-0.44678
3844.5	4.436
3844.5	-2.583
3844.5	5.3516
3844.5	-1.9727
3844.6	1.6895
3844.6	3.8257
3844.6	-1.3623
3844.6	7.1826
3844.6	-2.583
3844.7	1.9946
3844.7	-0.1416
3844.7	-1.0571
3844.7	5.0464
3844.7	-2.8882
3844.8	5.0464
3844.8	-1.0571
3844.8	1.3843
3844.8	4.436
3844.8	-1.6675
3844.9	6.8774
3844.9	-2.2778
3844.9	1.6895
3844.9	3.8257
3844.9	-1.3623
3845	6.8774
3845	-3.1934
3845	1.6895
3845	-0.44678
3845	-1.9727
3845.1	4.1309
3845.1	-2.583
3845.1	4.7412
3845.1	-1.0571
3845.1	0.77393
3845.2	5.0464
3845.2	-1.9727
3845.2	5.6567
3845.2	-2.2778
3845.2	0.16357
3845.3	2.605
3845.3	-2.2778
3845.3	6.8774
3845.3	-0.44678
3845.3	2.605
3845.4	1.6895
3845.4	-2.2778
3845.4	5.0464
3845.4	-2.2778
3845.4	1.6895
3845.5	-0.1416
3845.5	-1.6675
3845.5	5.0464
3845.5	-3.4985
3845.5	4.7412
3845.6	-1.0571
3845.6	-1.0571
3845.6	3.8257
3845.6	-4.1089
3845.6	5.0464
3845.7	-1.3623
3845.7	-0.1416
3845.7	4.7412
3845.7	-1.9727
3845.7	6.8774
3845.8	-1.6675
3845.8	1.6895
3845.8	3.5205
3845.8	-4.7192
3845.8	5.9619
3845.9	-2.8882
3845.9	1.9946
3845.9	3.5205
3845.9	-2.2778
3845.9	6.5723
3846	-1.3623
3846	2.605
3846	2.605
3846	-1.3623
3846	5.3516
3846.1	-3.4985
3846.1	2.2998
3846.1	-0.75195
3846.1	-1.6675
3846.1	4.1309
3846.2	-5.0244
3846.2	2.605
3846.2	0.16357
3846.2	-0.75195
3846.2	6.8774
3846.3	-3.4985
3846.3	2.2998
3846.3	-0.44678
3846.3	-2.2778
3846.3	5.0464
3846.4	-3.1934
3846.4	1.6895
3846.4	-1.0571
3846.4	-1.0571
3846.4	5.6567
3846.5	-2.8882
3846.5	4.7412
3846.5	-0.1416
3846.5	-1.9727
3846.5	6.5723
3846.6	-2.583
3846.6	3.2153
3846.6	0.46875
3846.6	-1.9727
3846.6	5.3516
3846.7	-3.4985
3846.7	3.5205
3846.7	0.77393
3846.7	-2.583
3846.7	6.2671
3846.8	-4.1089
3846.8	2.2998
3846.8	1.0791
3846.8	-0.75195
3846.8	4.1309
3846.9	-3.4985
3846.9	1.6895
3846.9	0.46875
3846.9	-0.44678
3846.9	7.4878
3847	-2.8882
3847	1.0791
3847	1.3843
3847	-3.4985
3847	5.6567
3847.1	-2.583
3847.1	0.77393
3847.1	3.8257
3847.1	-2.583
3847.1	4.436
3847.2	-2.583
3847.2	0.16357
3847.2	3.2153
3847.2	-5.0244
3847.2	3.8257
3847.3	-2.8882
3847.3	0.16357
3847.3	4.7412
3847.3	-4.1089
3847.3	4.436
3847.4	-1.3623
3847.4	-2.2778
3847.4	6.5723
3847.4	-2.8882
3847.4	2.605
3847.5	1.3843
3847.5	-1.3623
3847.5	6.5723
3847.5	-1.9727
3847.5	1.6895
3847.6	3.5205
3847.6	-2.8882
3847.6	5.0464
3847.6	-2.2778
3847.6	1.9946
3847.7	5.0464
3847.7	-4.4141
3847.7	5.3516
3847.7	-0.75195
3847.7	0.16357
3847.8	6.2671
3847.8	-3.4985
3847.8	3.2153
3847.8	1.0791
3847.8	-0.1416
3847.9	9.0137
3847.9	-1.3623
3847.9	2.9102
3847.9	1.9946
3847.9	-2.583
3848	5.3516
3848	-1.6675
3848	-0.75195
3848	5.9619
3848	-3.4985
3848.1	1.9946
3848.1	0.16357
3848.1	-2.2778
3848.1	5.0464
3848.1	-4.1089
3848.2	1.3843
3848.2	4.1309
3848.2	-1.0571
3848.2	6.5723
3848.2	-2.583
3848.3	-1.0571
3848.3	3.2153
3848.3	-6.5503
3848.3	3.5205
3848.3	1.6895
3848.4	-1.9727
3848.4	6.5723
3848.4	-1.0571
3848.4	1.6895
3848.4	6.8774
3848.5	-2.583
3848.5	3.5205
3848.5	-0.1416
3848.5	-2.2778
3848.5	7.1826
3848.6	-2.583
3848.6	1.0791
3848.6	3.2153
3848.6	-4.1089
3848.6	4.436
3848.7	-2.2778
3848.7	-1.9727
3848.7	4.1309
3848.7	-5.9399
3848.7	2.2998
3848.8	2.9102
3848.8	-3.1934
3848.8	5.0464
3848.8	-1.9727
3848.8	-2.2778
3848.9	5.9619
3848.9	-2.8882
3848.9	2.9102
3848.9	3.8257
3848.9	-3.8037
3849	4.7412
3849	-2.8882
3849	-2.8882
3849	6.2671
3849	-3.1934
3849.1	0.16357
3849.1	3.5205
3849.1	-3.8037
3849.1	5.0464
3849.1	1.0791
3849.2	-1.9727
3849.2	5.9619
3849.2	-3.1934
3849.2	1.9946
3849.2	5.6567
3849.3	-3.1934
3849.3	2.9102
3849.3	0.16357
3849.3	-2.8882
3849.3	5.6567
3849.4	-1.9727
3849.4	-0.75195
3849.4	4.1309
3849.4	-4.4141
3849.4	2.9102
3849.5	3.2153
3849.5	-0.75195
3849.5	7.1826
3849.5	-0.1416
3849.5	-0.75195
3849.6	5.9619
3849.6	-2.583
3849.6	2.9102
3849.6	4.436
3849.6	-4.4141
3849.7	4.1309
3849.7	0.77393
3849.7	-2.583
3849.7	7.793
3849.7	-4.1089
3849.8	0.16357
3849.8	5.3516
3849.8	-3.8037
3849.8	2.2998
3849.8	3.2153
3849.9	-2.8882
3849.9	6.2671
3849.9	-0.1416
3849.9	-0.1416
3849.9	6.2671
3850	-2.583
3850	3.2153
3850	-0.75195
3850	-1.9727
3850	5.3516
3850.1	-2.2778
3850.1	1.6895
3850.1	0.46875
3850.1	-0.75195
3850.1	5.3516
3850.2	-4.1089
3850.2	3.8257
3850.2	-1.0571
3850.2	-0.44678
3850.2	4.7412
3850.3	-1.3623
3850.3	6.2671
3850.3	-1.3623
3850.3	2.9102
3850.3	-0.44678
3850.4	1.3843
3850.4	2.9102
3850.4	-2.2778
3850.4	5.9619
3850.4	-4.1089
3850.5	3.5205
3850.5	-2.583
3850.5	2.9102
3850.5	-0.1416
3850.5	-0.1416
3850.6	1.3843
3850.6	-2.8882
3850.6	2.605
3850.6	-3.1934
3850.6	5.6567
3850.7	-3.1934
3850.7	5.0464
3850.7	-1.9727
3850.7	3.2153
3850.7	-0.75195
3850.8	3.5205
3850.8	-1.0571
3850.8	1.3843
3850.8	1.0791
3850.8	-0.44678
3850.9	4.1309
3850.9	0.77393
3850.9	5.9619
3850.9	-1.3623
3850.9	6.2671
3851	-3.1934
3851	5.3516
3851	-2.8882
3851	3.2153
3851	-2.8882
3851.1	3.5205
3851.1	-1.6675
3851.1	0.77393
3851.1	0.46875
3851.1	-0.75195
3851.2	1.9946
3851.2	-1.9727
3851.2	5.0464
3851.2	-2.2778
3851.2	4.436
3851.3	-1.6675
3851.3	4.7412
3851.3	-1.6675
3851.3	1.3843
3851.3	0.46875
3851.4	-0.44678
3851.4	2.2998
3851.4	-1.9727
3851.4	2.9102
3851.4	-3.8037
3851.5	6.5723
3851.5	-2.8882
3851.5	4.1309
3851.5	1.3843
3851.5	0.46875
3851.6	2.9102
3851.6	-1.0571
3851.6	4.1309
3851.6	-3.4985
3851.6	4.436
3851.7	-2.583
3851.7	2.9102
3851.7	0.46875
3851.7	0.16357
3851.7	5.3516
3851.8	-2.2778
3851.8	5.0464
3851.8	-3.1934
3851.8	3.2153
3851.8	-1.3623
3851.9	0.46875
3851.9	3.8257
3851.9	-0.75195
3851.9	7.4878
3851.9	-2.583
3852	3.2153
3852	-1.6675
3852	0.16357
3852	2.9102
3852	-0.44678
3852.1	6.2671
3852.1	-3.4985
3852.1	5.3516
3852.1	-1.9727
3852.1	1.6895
3852.2	4.436
3852.2	-2.583
3852.2	5.0464
3852.2	-3.8037
3852.2	1.9946
3852.3	-1.3623
3852.3	1.6895
3852.3	3.5205
3852.3	-2.2778
3852.3	4.7412
3852.4	-3.8037
3852.4	3.8257
3852.4	0.16357
3852.4	-0.75195
3852.4	4.1309
3852.5	-4.7192
3852.5	4.7412
3852.5	-1.9727
3852.5	2.605
3852.5	1.6895
3852.6	-2.583
3852.6	5.0464
3852.6	-4.1089
3852.6	3.2153
3852.6	-1.9727
3852.7	-1.0571
3852.7	2.9102
3852.7	-3.1934
3852.7	4.7412
3852.7	-1.3623
3852.8	1.6895
3852.8	0.16357
3852.8	-1.6675
3852.8	4.1309
3852.8	-3.1934
3852.9	5.0464
3852.9	-1.9727
3852.9	0.77393
3852.9	2.9102
3852.9	-3.1934
3853	6.5723
3853	-2.8882
3853	0.46875
3853	0.16357
3853	-3.1934
3853.1	5.0464
3853.1	-1.9727
3853.1	4.7412
3853.1	-0.1416
3853.1	0.77393
3853.2	4.436
3853.2	-1.3623
3853.2	6.2671
3853.2	-2.583
3853.2	-0.1416
3853.3	1.0791
3853.3	-1.9727
3853.3	6.5723
3853.3	-2.8882
3853.3	3.2153
3853.4	0.77393
3853.4	-1.0571
3853.4	5.0464
3853.4	-2.583
3853.4	4.436
3853.5	-1.0571
3853.5	0.77393
3853.5	5.9619
3853.5	-1.6675
3853.5	6.8774
3853.6	-1.3623
3853.6	1.3843
3853.6	2.9102
3853.6	-2.583
3853.6	5.6567
3853.7	-1.0571
3853.7	3.5205
3853.7	0.16357
3853.7	-1.9727
3853.7	5.9619
3853.8	-3.1934
3853.8	4.7412
3853.8	0.46875
3853.8	0.46875
3853.8	6.5723
3853.9	-1.6675
3853.9	6.5723
3853.9	0.46875
3853.9	1.6895
3853.9	3.2153
3854	-4.1089
3854	5.6567
3854	-1.6675
3854	0.77393
3854	4.7412
3854.1	-1.6675
3854.1	5.9619
3854.1	-1.0571
3854.1	2.9102
3854.1	2.2998
3854.2	-0.44678
3854.2	5.6567
3854.2	-3.1934
3854.2	3.8257
3854.2	1.6895
3854.3	-0.44678
3854.3	5.9619
3854.3	-2.2778
3854.3	3.5205
3854.3	-0.75195
3854.4	-0.44678
3854.4	5.0464
3854.4	-5.0244
3854.4	2.9102
3854.4	-0.75195
3854.5	-0.44678
3854.5	5.9619
3854.5	-2.8882
3854.5	5.3516
3854.5	0.16357
3854.6	2.2998
3854.6	7.1826
3854.6	-1.0571
3854.6	6.2671
3854.6	-1.9727
3854.7	-0.1416
3854.7	5.0464
3854.7	-1.0571
3854.7	6.2671
3854.7	-1.0571
3854.8	1.3843
3854.8	3.2153
3854.8	-2.583
3854.8	7.4878
3854.8	-0.1416
3854.9	1.3843
3854.9	4.436
3854.9	-1.9727
3854.9	6.5723
3854.9	-0.75195
3855	1.0791
3855	0.16357
3855	-5.9399
3855	3.8257
3855	-4.7192
3855.1	1.0791
3855.1	4.1309
3855.1	-4.1089
3855.1	4.436
3855.1	-2.2778
3855.2	-0.1416
3855.2	3.5205
3855.2	-2.8882
3855.2	5.9619
3855.2	-1.6675
3855.3	1.9946
3855.3	5.6567
3855.3	0.46875
3855.3	6.5723
3855.3	-1.6675
3855.4	0.77393
3855.4	4.1309
3855.4	-2.583
3855.4	4.436
3855.4	-1.9727
3855.5	-0.75195
3855.5	3.8257
3855.5	-2.2778
3855.5	5.0464
3855.5	-1.9727
3855.6	-1.6675
3855.6	5.0464
3855.6	-2.2778
3855.6	4.436
3855.6	1.0791
3855.7	-1.3623
3855.7	4.7412
3855.7	-4.1089
3855.7	2.2998
3855.7	1.0791
3855.8	-3.1934
3855.8	3.8257
3855.8	-5.0244
3855.8	1.6895
3855.8	3.2153
3855.9	-1.6675
3855.9	5.9619
3855.9	-2.583
3855.9	0.77393
3855.9	4.1309
3856	-2.8882
3856	6.8774
3856	-2.2778
3856	-1.9727
3856	5.6567
3856.1	-3.4985
3856.1	4.436
3856.1	2.9102
3856.1	-1.6675
3856.1	5.0464
3856.2	-2.8882
3856.2	1.6895
3856.2	2.605
3856.2	-1.6675
3856.2	6.2671
3856.3	-2.583
3856.3	0.77393
3856.3	4.436
3856.3	-2.8882
3856.3	5.0464
3856.4	-2.8882
3856.4	-1.9727
3856.4	5.0464
3856.4	-3.8037
3856.4	3.5205
3856.5	2.9102
3856.5	-0.75195
3856.5	6.2671
3856.5	-2.583
3856.5	-0.1416
3856.6	2.2998
3856.6	-4.7192
3856.6	3.2153
3856.6	-1.0571
3856.6	0.46875
3856.7	7.1826
3856.7	-1.9727
3856.7	3.2153
3856.7	3.2153
3856.7	-1.6675
3856.8	6.2671
3856.8	-2.2778
3856.8	0.16357
3856.8	3.2153
3856.8	-3.8037
3856.9	3.8257
3856.9	0.16357
3856.9	-0.44678
3856.9	5.9619
3856.9	-3.1934
3857	0.77393
3857	3.5205
3857	-2.2778
3857	6.8774
3857	-1.0571
3857.1	-1.0571
3857.1	5.9619
3857.1	-4.1089
3857.1	2.2998
3857.1	1.6895
3857.2	-4.4141
3857.2	5.6567
3857.2	-2.2778
3857.2	0.77393
3857.2	7.4878
3857.3	-1.9727
3857.3	2.9102
3857.3	2.9102
3857.3	-2.8882
3857.3	4.7412
3857.4	-3.1934
3857.4	-1.9727
3857.4	4.1309
3857.4	-3.4985
3857.4	2.2998
3857.5	3.5205
3857.5	-1.6675
3857.5	5.3516
3857.5	-1.6675
3857.5	-0.44678
3857.6	6.5723
3857.6	-4.1089
3857.6	4.1309
3857.6	4.436
3857.6	-1.3623
3857.7	5.3516
3857.7	-1.0571
3857.7	-0.75195
3857.7	6.2671
3857.7	-5.9399
3857.8	2.2998
3857.8	3.8257
3857.8	-4.1089
3857.8	3.2153
3857.8	-0.44678
3857.9	-1.3623
3857.9	5.0464
3857.9	-3.8037
3857.9	0.16357
3857.9	3.8257
3858	-4.1089
3858	3.2153
3858	1.9946
3858	-2.2778
3858	7.1826
3858.1	-0.75195
3858.1	1.6895
3858.1	7.4878
3858.1	-2.8882
3858.1	2.9102
3858.2	3.5205
3858.2	-2.8882
3858.2	5.3516
3858.2	-1.6675
3858.2	-0.75195
3858.3	5.9619
3858.3	-5.6348
3858.3	2.2998
3858.3	0.46875
3858.3	-3.4985
3858.4	4.1309
3858.4	-4.4141
3858.4	0.46875
3858.4	1.6895
3858.4	-0.44678
3858.5	6.2671
3858.5	-2.583
3858.5	2.605
3858.5	-0.1416
3858.5	-1.0571
3858.6	4.436
3858.6	-3.1934
3858.6	4.7412
3858.6	-1.0571
3858.6	2.9102
3858.7	2.9102
3858.7	-1.9727
3858.7	4.1309
3858.7	-2.8882
3858.7	5.6567
3858.8	-1.6675
3858.8	2.9102
3858.8	-0.44678
3858.8	-0.75195
3858.8	4.436
3858.9	-1.9727
3858.9	5.3516
3858.9	-2.8882
3858.9	4.1309
3858.9	-3.8037
3859	2.605
3859	-2.8882
3859	2.605
3859	0.16357
3859	-1.0571
3859.1	1.0791
3859.1	-2.8882
3859.1	3.8257
3859.1	-1.0571
3859.1	5.0464
3859.2	-2.2778
3859.2	6.2671
3859.2	-2.583
3859.2	4.7412
3859.2	-1.0571
3859.3	3.2153
3859.3	-1.3623
3859.3	1.0791
3859.3	-0.1416
3859.3	1.3843
3859.4	2.9102
3859.4	0.16357
3859.4	4.7412
3859.4	-2.2778
3859.4	5.0464
3859.5	-2.583
3859.5	4.436
3859.5	-3.1934
3859.5	3.5205
3859.5	-1.9727
3859.6	1.9946
3859.6	1.6895
3859.6	-0.44678
3859.6	3.2153
3859.6	-1.3623
3859.7	5.9619
3859.7	-2.583
3859.7	7.793
3859.7	-1.0571
3859.7	2.9102
3859.8	-1.0571
3859.8	-0.1416
3859.8	2.2998
3859.8	-1.3623
3859.8	4.436
3859.9	-3.1934
3859.9	5.6567
3859.9	-1.3623
3859.9	5.3516
3859.9	1.3843
3860	0.46875
3860	4.1309
3860	-2.2778
3860	5.3516
3860	-1.6675
3860.1	4.1309
3860.1	-2.583
3860.1	1.0791
3860.1	0.77393
3860.1	-1.0571
3860.2	7.1826
3860.2	-1.6675
3860.2	5.3516
3860.2	-2.2778
3860.2	2.605
3860.3	1.3843
3860.3	0.46875
3860.3	4.1309
3860.3	-4.1089
3860.3	4.7412
3860.4	-3.4985
3860.4	1.9946
3860.4	0.16357
3860.4	-1.3623
3860.4	3.5205
3860.5	-3.1934
3860.5	5.9619
3860.5	-0.1416
3860.5	3.5205
3860.5	1.0791
3860.6	-1.9727
3860.6	3.8257
3860.6	-3.4985
3860.6	5.6567
3860.6	-1.0571
3860.7	0.46875
3860.7	2.605
3860.7	-2.2778
3860.7	6.8774
3860.7	-0.44678
3860.8	2.9102
3860.8	-0.1416
3860.8	-0.44678
3860.8	2.605
3860.8	-1.0571
3860.9	6.8774
3860.9	-2.8882
3860.9	2.9102
3860.9	0.77393
3860.9	-1.9727
3861	5.6567
3861	-3.1934
3861	4.1309
3861	-1.0571
3861	0.46875
3861.1	5.3516
3861.1	-1.3623
3861.1	6.8774
3861.1	-2.583
3861.1	1.9946
3861.2	0.16357
3861.2	-1.3623
3861.2	5.0464
3861.2	-2.583
3861.2	4.7412
3861.3	-1.3623
3861.3	0.77393
3861.3	5.0464
3861.3	-0.44678
3861.3	5.9619
3861.4	-4.1089
3861.4	1.3843
3861.4	0.77393
3861.4	-0.75195
3861.4	6.8774
3861.5	-2.8882
3861.5	2.9102
3861.5	0.16357
3861.5	0.46875
3861.5	5.6567
3861.6	-1.0571
3861.6	5.3516
3861.6	-3.8037
3861.6	0.16357
3861.6	2.9102
3861.7	-2.2778
3861.7	6.2671
3861.7	-2.583
3861.7	2.9102
3861.7	3.2153
3861.8	0.46875
3861.8	7.1826
3861.8	-1.3623
3861.8	3.2153
3861.8	-1.6675
3861.9	0.46875
3861.9	4.436
3861.9	-4.1089
3861.9	5.0464
3861.9	-2.2778
3862	0.16357
3862	3.8257
3862	-2.2778
3862	6.2671
3862	-1.9727
3862.1	2.2998
3862.1	1.6895
3862.1	-0.75195
3862.1	6.5723
3862.1	-2.583
3862.2	1.6895
3862.2	0.16357
3862.2	-2.2778
3862.2	2.605
3862.2	-3.8037
3862.3	2.2998
3862.3	-2.583
3862.3	-1.0571
3862.3	6.2671
3862.3	-3.1934
3862.4	6.2671
3862.4	-0.75195
3862.4	0.77393
3862.4	4.1309
3862.4	-2.583
3862.5	5.3516
3862.5	-2.583
3862.5	0.46875
3862.5	1.9946
3862.5	-3.8037
3862.6	5.9619
3862.6	-2.2778
3862.6	1.9946
3862.6	2.9102
3862.6	-2.2778
3862.7	5.3516
3862.7	-5.0244
3862.7	0.77393
3862.7	0.77393
3862.7	-3.4985
3862.8	3.2153
3862.8	-2.8882
3862.8	2.2998
3862.8	1.0791
3862.8	-0.75195
3862.9	5.0464
3862.9	-3.8037
3862.9	2.2998
3862.9	-1.0571
3862.9	-0.44678
3863	7.4878
3863	-3.1934
3863	3.2153
3863	-0.1416
3863	-1.3623
3863.1	6.2671
3863.1	-4.7192
3863.1	1.6895
3863.1	-1.0571
3863.1	-1.0571
3863.2	5.6567
3863.2	-2.583
3863.2	2.605
3863.2	-1.0571
3863.2	-2.583
3863.3	3.2153
3863.3	-4.7192
3863.3	2.605
3863.3	-0.75195
3863.3	-0.44678
3863.4	5.0464
3863.4	-3.4985
3863.4	3.5205
3863.4	-0.44678
3863.4	-1.3623
3863.5	6.5723
3863.5	-1.6675
3863.5	4.436
3863.5	2.9102
3863.5	-1.3623
3863.6	6.5723
3863.6	-1.3623
3863.6	2.2998
3863.6	0.77393
3863.6	-1.9727
3863.7	4.7412
3863.7	-5.3296
3863.7	2.9102
3863.7	3.8257
3863.7	-0.44678
3863.8	7.1826
3863.8	-4.4141
3863.8	1.0791
3863.8	4.436
3863.8	-1.0571
3863.9	7.4878
3863.9	-1.0571
3863.9	1.3843
3863.9	4.7412
3863.9	-2.8882
3864	5.0464
3864	-1.0571
3864	-1.3623
3864	4.1309
3864	-3.1934
3864.1	4.7412
3864.1	0.16357
3864.1	1.0791
3864.1	6.2671
3864.1	-3.4985
3864.2	2.9102
3864.2	0.77393
3864.2	-1.9727
3864.2	7.4878
3864.2	-3.4985
3864.3	2.2998
3864.3	3.2153
3864.3	-1.6675
3864.3	5.0464
3864.3	-1.9727
3864.4	1.6895
3864.4	2.9102
3864.4	-3.4985
3864.4	5.0464
3864.4	-1.3623
3864.5	-0.44678
3864.5	4.436
3864.5	-2.583
3864.5	1.9946
3864.5	-0.75195
3864.6	-0.75195
3864.6	5.9619
3864.6	-2.583
3864.6	1.6895
3864.6	2.2998
3864.7	-2.8882
3864.7	7.1826
3864.7	-2.2778
3864.7	1.3843
3864.7	7.4878
3864.8	-4.7192
3864.8	3.5205
3864.8	0.77393
3864.8	-1.3623
3864.8	5.9619
3864.9	-2.8882
3864.9	1.3843
3864.9	2.9102
3864.9	-2.8882
3864.9	5.6567
3865	-0.1416
3865	1.3843
3865	6.2671
3865	-2.583
3865	2.605
3865.1	-0.44678
3865.1	-3.4985
3865.1	5.9619
3865.1	-3.4985
3865.1	0.77393
3865.2	3.8257
3865.2	-3.8037
3865.2	6.2671
3865.2	-0.44678
3865.2	-3.4985
3865.3	4.7412
3865.3	-5.0244
3865.3	0.46875
3865.3	3.5205
3865.3	-2.583
3865.4	5.6567
3865.4	0.16357
3865.4	0.16357
3865.4	5.6567
3865.4	-4.4141
3865.5	-0.44678
3865.5	1.0791
3865.5	-3.4985
3865.5	4.1309
3865.5	-2.583
3865.6	-0.75195
3865.6	5.9619
3865.6	-2.8882
3865.6	2.605
3865.6	2.9102
3865.7	-3.8037
3865.7	5.0464
3865.7	-1.6675
3865.7	0.16357
3865.7	3.8257
3865.8	-1.9727
3865.8	1.3843
3865.8	1.9946
3865.8	-3.1934
3865.8	5.6567
3865.9	-1.3623
3865.9	-1.3623
3865.9	5.6567
3865.9	-4.4141
3865.9	1.0791
3866	4.436
3866	-2.583
3866	5.0464
3866	-0.44678
3866	-2.583
3866.1	5.9619
3866.1	-2.8882
3866.1	0.46875
3866.1	5.0464
3866.1	-4.1089
3866.2	3.2153
3866.2	2.2998
3866.2	-1.0571
3866.2	6.8774
3866.2	-0.44678
3866.3	-0.44678
3866.3	5.6567
3866.3	-2.583
3866.3	1.9946
3866.3	2.2998
3866.4	-4.1089
3866.4	3.5205
3866.4	-0.75195
3866.4	-0.75195
3866.4	5.9619
3866.5	-3.8037
3866.5	-0.44678
3866.5	3.5205
3866.5	-4.4141
3866.5	3.2153
3866.6	0.16357
3866.6	-2.8882
3866.6	6.8774
3866.6	-2.2778
3866.6	3.5205
3866.7	4.7412
3866.7	-1.9727
3866.7	6.2671
3866.7	-1.9727
3866.7	1.6895
3866.8	4.7412
3866.8	-1.9727
3866.8	4.7412
3866.8	-2.8882
3866.8	1.6895
3866.9	1.9946
3866.9	-0.1416
3866.9	6.8774
3866.9	-3.1934
3866.9	4.1309
3867	-0.75195
3867	1.3843
3867	3.8257
3867	-0.75195
3867	4.1309
3867.1	-3.1934
3867.1	4.436
3867.1	-1.9727
3867.1	2.605
3867.1	0.16357
3867.2	0.46875
3867.2	1.6895
3867.2	-1.3623
3867.2	5.9619
3867.2	-2.583
3867.3	5.0464
3867.3	-3.1934
3867.3	3.8257
3867.3	-2.8882
3867.3	3.5205
3867.4	0.77393
3867.4	1.3843
3867.4	1.6895
3867.4	-0.1416
3867.4	4.436
3867.5	0.46875
3867.5	5.3516
3867.5	-2.583
3867.5	4.7412
3867.5	-3.4985
3867.6	3.8257
3867.6	-2.583
3867.6	4.436
3867.6	-3.1934
3867.6	2.2998
3867.7	-1.3623
3867.7	1.0791
3867.7	1.0791
3867.7	1.0791
3867.7	4.436
3867.8	-1.6675
3867.8	5.3516
3867.8	-1.0571
3867.8	6.5723
3867.8	-2.2778
3867.9	5.0464
3867.9	-2.583
3867.9	3.2153
3867.9	-0.1416
3867.9	0.46875
3868	0.46875
3868	-1.9727
3868	2.9102
3868	-1.6675
3868	5.3516
3868.1	-2.2778
3868.1	4.7412
3868.1	-1.9727
3868.1	2.9102
3868.1	1.6895
3868.2	1.0791
3868.2	2.9102
3868.2	-2.8882
3868.2	3.2153
3868.2	-4.1089
3868.3	3.8257
3868.3	-1.6675
3868.3	2.2998
3868.3	-1.0571
3868.3	-0.75195
3868.4	5.0464
3868.4	-2.2778
3868.4	5.9619
3868.4	-3.4985
3868.4	2.2998
3868.5	-2.2778
3868.5	0.16357
3868.5	3.5205
3868.5	-0.44678
3868.5	5.0464
3868.6	-3.4985
3868.6	3.5205
3868.6	-2.8882
3868.6	1.9946
3868.6	0.77393
3868.7	-0.1416
3868.7	6.2671
3868.7	-3.1934
3868.7	4.1309
3868.7	-0.75195
3868.8	0.46875
3868.8	0.77393
3868.8	-1.6675
3868.8	5.0464
3868.8	-2.583
3868.9	4.7412
3868.9	-0.44678
3868.9	1.6895
3868.9	2.9102
3868.9	-1.3623
3869	4.7412
3869	-3.1934
3869	2.9102
3869	-3.1934
3869	-1.3623
3869.1	3.2153
3869.1	-4.1089
3869.1	5.0464
3869.1	-2.2778
3869.1	1.3843
3869.2	1.0791
3869.2	-0.75195
3869.2	5.3516
3869.2	-1.6675
3869.2	5.3516
3869.3	-1.9727
3869.3	0.77393
3869.3	3.5205
3869.3	-2.583
3869.3	5.0464
3869.4	-2.8882
3869.4	2.605
3869.4	-1.0571
3869.4	0.46875
3869.4	5.3516
3869.5	-3.1934
3869.5	5.6567
3869.5	-1.0571
3869.5	2.9102
3869.5	4.7412
3869.6	-1.3623
3869.6	5.9619
3869.6	-1.9727
3869.6	1.9946
3869.6	-1.0571
3869.7	-2.583
3869.7	3.8257
3869.7	-3.8037
3869.7	2.9102
3869.7	-1.6675
3869.8	0.77393
3869.8	2.2998
3869.8	-3.4985
3869.8	5.9619
3869.8	-2.583
3869.9	1.9946
3869.9	1.3843
3869.9	-1.3623
3869.9	6.5723
3869.9	-2.583
3870	3.8257
3870	-2.2778
3870	-1.6675
3870	4.1309
3870	-5.0244
3870.1	5.3516
3870.1	-1.0571
3870.1	0.77393
3870.1	4.1309
3870.1	-2.2778
3870.2	5.3516
3870.2	-2.583
3870.2	3.2153
3870.2	1.6895
3870.2	-2.2778
3870.3	5.0464
3870.3	-1.9727
3870.3	4.1309
3870.3	-0.1416
3870.3	0.16357
3870.4	5.0464
3870.4	-2.583
3870.4	5.9619
3870.4	-2.2778
3870.4	0.77393
3870.5	4.1309
3870.5	-3.1934
3870.5	6.2671
3870.5	-1.6675
3870.5	2.2998
3870.6	3.8257
3870.6	-1.0571
3870.6	7.4878
3870.6	-2.2778
3870.6	2.2998
3870.7	-0.44678
3870.7	-3.1934
3870.7	3.5205
3870.7	-3.8037
3870.7	2.9102
3870.8	-1.3623
3870.8	-1.6675
3870.8	5.0464
3870.8	-2.583
3870.8	5.6567
3870.9	-0.44678
3870.9	0.77393
3870.9	5.0464
3870.9	-2.2778
3870.9	5.6567
3871	0.46875
3871	1.9946
3871	5.0464
3871	-2.2778
3871	6.2671
3871.1	-1.6675
3871.1	0.77393
3871.1	3.2153
3871.1	-4.7192
3871.1	5.0464
3871.2	-2.583
3871.2	0.77393
3871.2	2.9102
3871.2	-3.1934
3871.2	5.0464
3871.3	-4.4141
3871.3	1.0791
3871.3	2.9102
3871.3	-0.75195
3871.3	6.2671
3871.4	-2.2778
3871.4	2.9102
3871.4	2.2998
3871.4	-0.44678
3871.4	5.6567
3871.5	-3.1934
3871.5	2.9102
3871.5	1.0791
3871.5	-1.0571
3871.5	7.4878
3871.6	-1.9727
3871.6	2.2998
3871.6	1.0791
3871.6	-1.3623
3871.6	5.6567
3871.7	-2.583
3871.7	2.605
3871.7	1.9946
3871.7	-1.6675
3871.7	7.1826
3871.8	-1.9727
3871.8	4.1309
3871.8	1.6895
3871.8	-3.1934
3871.8	4.7412
3871.9	-4.1089
3871.9	0.46875
3871.9	2.2998
3871.9	-1.9727
3871.9	6.2671
3872	-2.2778
3872	2.2998
3872	3.8257
3872	-1.6675
3872	5.3516
3872.1	-2.8882
3872.1	2.9102
3872.1	3.8257
3872.1	-1.6675
3872.1	6.5723
3872.2	-3.1934
3872.2	-0.1416
3872.2	3.5205
3872.2	-2.583
3872.2	5.6567
3872.3	-2.8882
3872.3	-0.1416
3872.3	4.1309
3872.3	-4.1089
3872.3	4.7412
3872.4	-1.0571
3872.4	-0.75195
3872.4	5.0464
3872.4	-3.8037
3872.4	3.2153
3872.5	0.77393
3872.5	-0.75195
3872.5	6.2671
3872.5	-4.1089
3872.5	2.2998
3872.6	0.46875
3872.6	-2.583
3872.6	6.5723
3872.6	-3.4985
3872.6	-0.75195
3872.7	2.605
3872.7	-2.2778
3872.7	6.8774
3872.7	-1.0571
3872.7	1.3843
3872.8	4.436
3872.8	-4.7192
3872.8	3.5205
3872.8	-1.0571
3872.8	-1.9727
3872.9	5.6567
3872.9	-2.583
3872.9	3.5205
3872.9	2.9102
3872.9	-0.44678
3873	5.3516
3873	-3.1934
3873	0.46875
3873	2.2998
3873	-3.4985
3873.1	5.6567
3873.1	-2.8882
3873.1	-1.9727
3873.1	6.2671
3873.1	-2.8882
3873.2	4.1309
3873.2	2.605
3873.2	-1.9727
3873.2	5.6567
3873.2	-2.2778
3873.3	1.3843
3873.3	4.436
3873.3	-3.8037
3873.3	3.5205
3873.3	-2.583
3873.4	-1.9727
3873.4	4.7412
3873.4	-2.8882
3873.4	2.605
3873.4	1.6895
3873.5	-2.2778
3873.5	7.1826
3873.5	-0.44678
3873.5	2.2998
3873.5	5.9619
3873.6	-2.8882
3873.6	3.8257
3873.6	-0.44678
3873.6	-2.583
3873.6	4.7412
3873.7	-5.6348
3873.7	-1.0571
3873.7	3.5205
3873.7	-3.4985
3873.7	3.8257
3873.8	1.9946
3873.8	-1.9727
3873.8	5.9619
3873.8	-3.8037
3873.8	2.2998
3873.9	5.3516
3873.9	-2.2778
3873.9	5.0464
3873.9	-1.6675
3873.9	-0.75195
3874	5.6567
3874	-3.4985
3874	0.77393
3874	2.2998
3874	-4.7192
3874.1	5.6567
3874.1	-0.75195
3874.1	-1.0571
3874.1	5.3516
3874.1	-3.8037
3874.2	1.3843
3874.2	3.5205
3874.2	-1.6675
3874.2	5.9619
3874.2	0.46875
3874.3	-0.1416
3874.3	7.1826
3874.3	-2.2778
3874.3	3.8257
3874.3	4.7412
3874.4	-5.9399
3874.4	2.605
3874.4	-1.3623
3874.4	-3.8037
3874.4	5.9619
3874.5	-2.2778
3874.5	0.46875
3874.5	5.9619
3874.5	-3.4985
3874.5	2.9102
3874.6	1.6895
3874.6	-3.4985
3874.6	6.2671
3874.6	-1.0571
3874.6	1.6895
3874.7	8.7085
3874.7	-2.8882
3874.7	1.6895
3874.7	3.8257
3874.7	-2.8882
3874.8	3.8257
3874.8	-0.44678
3874.8	-3.1934
3874.8	4.436
3874.8	-4.1089
3874.9	1.0791
3874.9	3.5205
3874.9	-4.1089
3874.9	3.5205
3874.9	-1.9727
3875	-2.2778
3875	5.6567
3875	-0.75195
3875	4.7412
3875	2.605
3875.1	-2.583
3875.1	5.0464
3875.1	-2.583
3875.1	2.2998
3875.1	1.3843
3875.2	-1.6675
3875.2	5.3516
3875.2	-2.2778
3875.2	4.7412
3875.2	1.0791
3875.3	1.0791
3875.3	5.0464
3875.3	-3.1934
3875.3	4.1309
3875.3	-2.8882
3875.4	3.5205
3875.4	-0.44678
3875.4	0.77393
3875.4	4.436
3875.4	-1.9727
3875.5	7.1826
3875.5	-1.0571
3875.5	4.436
3875.5	-1.0571
3875.5	3.2153
3875.6	-1.3623
3875.6	0.46875
3875.6	3.2153
3875.6	-0.75195
3875.6	5.9619
3875.7	-1.6675
3875.7	5.3516
3875.7	-2.8882
3875.7	5.0464
3875.7	-1.3623
3875.8	2.9102
3875.8	-1.6675
3875.8	2.9102
3875.8	-1.0571
3875.8	1.3843
3875.9	1.3843
3875.9	-1.0571
3875.9	3.2153
3875.9	-0.75195
3875.9	5.3516
3876	-1.9727
3876	6.2671
3876	-1.9727
3876	5.6567
3876	-2.583
3876.1	3.5205
3876.1	-1.6675
3876.1	1.3843
3876.1	0.46875
3876.1	-0.1416
3876.2	2.605
3876.2	-0.75195
3876.2	3.8257
3876.2	-4.1089
3876.2	5.0464
3876.3	-1.9727
3876.3	4.1309
3876.3	-1.6675
3876.3	2.2998
3876.3	-0.44678
3876.4	1.0791
3876.4	3.8257
3876.4	-1.3623
3876.4	5.9619
3876.4	-2.583
3876.5	4.436
3876.5	-2.583
3876.5	2.2998
3876.5	-0.75195
3876.5	1.3843
3876.6	2.9102
3876.6	-3.1934
3876.6	5.6567
3876.6	-2.583
3876.6	5.6567
3876.7	-1.3623
3876.7	1.6895
3876.7	0.77393
3876.7	0.46875
3876.7	5.6567
3876.8	-1.3623
3876.8	6.2671
3876.8	-2.583
3876.8	3.5205
3876.8	-1.9727
3876.9	-0.44678
3876.9	3.5205
3876.9	-3.4985
3876.9	4.7412
3876.9	-3.4985
3877	2.605
3877	-1.3623
3877	2.605
3877	4.7412
3877	-1.3623
3877.1	5.6567
3877.1	-3.8037
3877.1	3.2153
3877.1	-0.44678
3877.1	0.77393
3877.2	3.2153
3877.2	-1.6675
3877.2	5.3516
3877.2	-4.4141
3877.2	3.2153
3877.3	-0.75195
3877.3	-1.3623
3877.3	4.1309
3877.3	-2.8882
3877.3	7.1826
3877.4	-1.9727
3877.4	3.2153
3877.4	2.2998
3877.4	-0.44678
3877.4	6.2671
3877.5	-1.6675
3877.5	4.7412
3877.5	-1.9727
3877.5	0.46875
3877.5	1.9946
3877.6	-1.6675
3877.6	6.5723
3877.6	-3.8037
3877.6	3.2153
3877.6	-1.0571
3877.7	-0.75195
3877.7	6.5723
3877.7	-1.3623
3877.7	6.2671
3877.7	-0.44678
3877.8	1.3843
3877.8	3.8257
3877.8	0.46875
3877.8	6.8774
3877.8	-2.583
3877.9	3.5205
3877.9	-0.44678
3877.9	-0.44678
3877.9	5.6567
3877.9	-2.8882
3878	3.8257
3878	-3.1934
3878	0.16357
3878	3.5205
3878	-0.44678
3878.1	6.2671
3878.1	-3.1934
3878.1	2.605
3878.1	0.16357
3878.1	-1.0571
3878.2	5.9619
3878.2	-3.1934
3878.2	4.1309
3878.2	-0.75195
3878.2	-0.44678
3878.3	5.6567
3878.3	-1.0571
3878.3	3.8257
3878.3	-2.2778
3878.3	-0.1416
3878.4	1.9946
3878.4	-1.3623
3878.4	6.5723
3878.4	-2.8882
3878.4	1.9946
3878.5	0.77393
3878.5	-1.6675
3878.5	5.0464
3878.5	-3.4985
3878.5	2.9102
3878.6	-1.0571
3878.6	-0.75195
3878.6	5.9619
3878.6	-2.583
3878.6	6.2671
3878.7	-1.3623
3878.7	-2.2778
3878.7	3.8257
3878.7	-2.8882
3878.7	6.5723
3878.8	-2.2778
3878.8	1.9946
3878.8	4.1309
3878.8	-1.6675
3878.8	5.9619
3878.9	-2.8882
3878.9	1.6895
3878.9	0.46875
3878.9	-2.2778
3878.9	5.6567
3879	-2.8882
3879	2.9102
3879	-1.6675
3879	-1.9727
3879	4.7412
3879.1	-2.8882
3879.1	3.8257
3879.1	-1.6675
3879.1	-0.44678
3879.1	4.436
3879.2	-3.4985
3879.2	4.7412
3879.2	-0.44678
3879.2	-0.75195
3879.2	3.5205
3879.3	-3.8037
3879.3	4.436
3879.3	-1.0571
3879.3	1.0791
3879.3	4.7412
3879.4	-3.1934
3879.4	4.436
3879.4	-2.583
3879.4	0.16357
3879.4	3.8257
3879.5	-2.8882
3879.5	5.3516
3879.5	-1.6675
3879.5	2.605
3879.5	4.1309
3879.6	-1.6675
3879.6	5.9619
3879.6	-3.4985
3879.6	0.16357
3879.6	1.6895
3879.7	-2.8882
3879.7	5.6567
3879.7	-3.8037
3879.7	1.6895
3879.7	2.9102
3879.8	-3.8037
3879.8	5.0464
3879.8	-3.1934
3879.8	1.0791
3879.8	2.605
3879.9	-1.3623
3879.9	6.2671
3879.9	-1.9727
3879.9	1.6895
3879.9	2.2998
3880	-3.8037
3880	5.9619
3880	-3.1934
3880	0.46875
3880	4.436
3880.1	-2.2778
3880.1	4.7412
3880.1	-0.75195
3880.1	2.9102
3880.1	4.1309
3880.2	-1.3623
3880.2	5.9619
3880.2	-2.583
3880.2	1.9946
3880.2	5.6567
3880.3	-1.9727
3880.3	5.6567
3880.3	-1.6675
3880.3	1.0791
3880.3	5.6567
3880.4	-1.0571
3880.4	6.2671
3880.4	-2.2778
3880.4	-1.6675
3880.4	3.8257
3880.5	-4.1089
3880.5	4.436
3880.5	-1.9727
3880.5	-1.6675
3880.5	5.6567
3880.6	-3.4985
3880.6	5.0464
3880.6	2.9102
3880.6	-1.3623
3880.6	5.6567
3880.7	-3.8037
3880.7	2.605
3880.7	3.8257
3880.7	0.46875
3880.7	8.0981
3880.8	-1.0571
3880.8	2.605
3880.8	4.436
3880.8	-1.0571
3880.8	5.3516
3880.9	-3.1934
3880.9	-0.44678
3880.9	5.3516
3880.9	-1.9727
3880.9	5.9619
3881	-0.1416
3881	-0.75195
3881	6.2671
3881	-4.4141
3881	1.9946
3881.1	1.3843
3881.1	-1.9727
3881.1	4.7412
3881.1	-2.2778
3881.1	2.2998
3881.2	4.1309
3881.2	-1.3623
3881.2	5.6567
3881.2	-3.1934
3881.2	-0.75195
3881.3	4.7412
3881.3	-3.4985
3881.3	3.5205
3881.3	-0.75195
3881.3	-1.6675
3881.4	7.793
3881.4	-1.6675
3881.4	1.6895
3881.4	1.3843
3881.4	-4.1089
3881.5	5.6567
3881.5	-2.2778
3881.5	1.9946
3881.5	8.0981
3881.5	-3.8037
3881.6	2.605
3881.6	1.0791
3881.6	-1.9727
3881.6	6.2671
3881.6	-1.3623
3881.7	0.77393
3881.7	3.8257
3881.7	-2.8882
3881.7	5.3516
3881.7	-1.3623
3881.8	1.0791
3881.8	5.6567
3881.8	-4.4141
3881.8	1.6895
3881.8	2.9102
3881.9	-3.1934
3881.9	6.8774
3881.9	-1.3623
3881.9	-1.9727
3881.9	2.9102
3882	-3.8037
3882	1.9946
3882	0.77393
3882	-4.1089
3882	4.7412
3882.1	-2.2778
3882.1	-0.44678
3882.1	6.2671
3882.1	-4.1089
3882.1	1.9946
3882.2	1.3843
3882.2	-3.4985
3882.2	4.436
3882.2	-2.2778
3882.2	-2.2778
3882.3	3.5205
3882.3	-3.4985
3882.3	1.9946
3882.3	0.16357
3882.3	-2.2778
3882.4	4.7412
3882.4	-3.1934
3882.4	-1.3623
3882.4	4.7412
3882.4	-2.8882
3882.5	3.2153
3882.5	2.605
3882.5	-2.2778
3882.5	5.9619
3882.5	-2.2778
3882.6	-0.44678
3882.6	5.6567
3882.6	-3.8037
3882.6	1.6895
3882.6	3.2153
3882.7	-2.583
3882.7	4.7412
3882.7	-1.6675
3882.7	-1.6675
3882.7	6.8774
3882.8	-3.1934
3882.8	1.0791
3882.8	4.1309
3882.8	-3.4985
3882.8	4.1309
3882.9	-0.1416
3882.9	-2.583
3882.9	6.8774
3882.9	-2.583
3882.9	-1.3623
3883	5.9619
3883	-1.6675
3883	1.6895
3883	4.1309
3883	-1.3623
3883.1	5.6567
3883.1	-0.75195
3883.1	-0.75195
3883.1	5.9619
3883.1	-2.8882
3883.2	0.77393
3883.2	4.1309
3883.2	-3.8037
3883.2	5.3516
3883.2	-0.1416
3883.3	-0.44678
3883.3	6.2671
3883.3	-2.8882
3883.3	1.0791
3883.3	1.9946
3883.4	-1.6675
3883.4	5.9619
3883.4	-3.4985
3883.4	2.2998
3883.4	1.6895
3883.5	-3.4985
3883.5	5.9619
3883.5	-2.2778
3883.5	2.9102
3883.5	-0.75195
3883.6	-0.44678
3883.6	3.2153
3883.6	-2.583
3883.6	5.9619
3883.6	-3.1934
3883.7	1.3843
3883.7	-0.1416
3883.7	-0.75195
3883.7	5.0464
3883.7	0.46875
3883.8	6.8774
3883.8	-2.583
3883.8	4.7412
3883.8	-2.583
3883.8	1.9946
3883.9	-0.75195
3883.9	0.77393
3883.9	2.605
3883.9	-1.9727
3883.9	3.8257
3884	-2.8882
3884	5.9619
3884	-2.583
3884	3.5205
3884	-2.2778
3884.1	2.9102
3884.1	-0.75195
3884.1	2.2998
3884.1	0.46875
3884.1	0.46875
3884.2	2.9102
3884.2	-0.75195
3884.2	3.8257
3884.2	-2.8882
3884.2	3.8257
3884.3	-1.9727
3884.3	5.3516
3884.3	-1.9727
3884.3	5.3516
3884.3	-2.583
3884.4	1.9946
3884.4	-2.583
3884.4	0.46875
3884.4	-0.44678
3884.4	-0.44678
3884.5	1.6895
3884.5	-2.583
3884.5	3.8257
3884.5	-2.8882
3884.5	7.1826
3884.6	-1.3623
3884.6	5.0464
3884.6	-2.583
3884.6	2.9102
3884.6	-0.1416
3884.7	0.77393
3884.7	1.9946
3884.7	-1.9727
3884.7	2.2998
3884.7	-1.9727
3884.8	5.6567
3884.8	-3.1934
3884.8	4.7412
3884.8	-1.6675
3884.8	1.3843
3884.9	0.77393
3884.9	-1.3623
3884.9	5.6567
3884.9	-2.2778
3884.9	4.436
3885	-3.8037
3885	2.605
3885	-0.44678
3885	2.2998
3885	3.2153
3885.1	-1.6675
3885.1	5.0464
3885.1	-2.8882
3885.1	5.9619
3885.1	-1.0571
3885.2	0.77393
3885.2	0.46875
3885.2	-0.75195
3885.2	5.3516
3885.2	-1.3623
3885.3	5.9619
3885.3	-2.583
3885.3	1.9946
3885.3	0.77393
3885.3	-0.44678
3885.4	5.6567
3885.4	-2.583
3885.4	4.7412
3885.4	-3.4985
3885.4	2.9102
3885.5	2.9102
3885.5	0.77393
3885.5	5.9619
3885.5	-2.583
3885.5	5.3516
3885.6	-2.8882
3885.6	1.3843
3885.6	1.0791
3885.6	-2.2778
3885.6	4.7412
3885.7	-2.8882
3885.7	5.3516
3885.7	-0.75195
3885.7	1.6895
3885.7	3.2153
3885.8	-2.8882
3885.8	5.6567
3885.8	-4.1089
3885.8	3.8257
3885.8	-0.1416
3885.9	-2.2778
3885.9	3.5205
3885.9	-2.583
3885.9	5.9619
3885.9	-1.9727
3886	0.46875
3886	-0.44678
3886	-2.583
3886	5.6567
3886	-1.9727
3886.1	6.8774
3886.1	-0.44678
3886.1	0.16357
3886.1	5.0464
3886.1	-2.2778
3886.2	5.9619
3886.2	-3.1934
3886.2	0.46875
3886.2	-0.44678
3886.2	-2.583
3886.3	5.6567
3886.3	-1.9727
3886.3	5.9619
3886.3	-0.75195
3886.3	-1.3623
3886.4	3.8257
3886.4	-3.1934
3886.4	5.3516
3886.4	-2.583
3886.4	0.46875
3886.5	1.3843
3886.5	-1.9727
3886.5	5.0464
3886.5	-3.1934
3886.5	1.9946
3886.6	-2.2778
3886.6	-1.9727
3886.6	4.7412
3886.6	-3.4985
3886.6	4.7412
3886.7	-2.583
3886.7	-0.1416
3886.7	4.7412
3886.7	-1.6675
3886.7	6.8774
3886.8	-1.3623
3886.8	2.2998
3886.8	1.6895
3886.8	-2.8882
3886.8	5.0464
3886.9	-2.583
3886.9	3.5205
3886.9	0.16357
3886.9	-1.3623
3886.9	4.7412
3887	-3.4985
3887	2.605
3887	-2.8882
3887	-1.6675
3887	3.5205
3887.1	-3.1934
3887.1	5.9619
3887.1	0.16357
3887.1	1.6895
3887.1	5.0464
3887.2	-1.0571
3887.2	6.2671
3887.2	-3.4985
3887.2	2.605
3887.2	1.3843
3887.3	-3.4985
3887.3	6.8774
3887.3	-3.8037
3887.3	3.2153
3887.3	2.2998
3887.4	-1.3623
3887.4	5.6567
3887.4	-2.583
3887.4	2.9102
3887.4	-0.1416
3887.5	0.16357
3887.5	5.0464
3887.5	-2.8882
3887.5	6.2671
3887.5	-0.75195
3887.6	1.0791
3887.6	3.8257
3887.6	-3.8037
3887.6	4.1309
3887.6	-3.4985
3887.7	-0.75195
3887.7	4.7412
3887.7	-2.2778
3887.7	5.3516
3887.7	0.46875
3887.8	1.6895
3887.8	4.7412
3887.8	-0.75195
3887.8	6.5723
3887.8	-2.2778
3887.9	1.6895
3887.9	3.2153
3887.9	-2.583
3887.9	6.8774
3887.9	-2.583
3888	0.46875
3888	1.9946
3888	-3.1934
3888	4.7412
3888	-2.583
3888.1	1.6895
3888.1	1.0791
3888.1	-2.583
3888.1	5.0464
3888.1	-3.8037
3888.2	2.2998
3888.2	1.0791
3888.2	-1.6675
3888.2	5.3516
3888.2	-3.8037
3888.3	2.9102
3888.3	-1.0571
3888.3	-1.6675
3888.3	5.6567
3888.3	-3.8037
3888.4	4.7412
3888.4	3.2153
3888.4	-0.44678
3888.4	7.793
3888.4	-2.2778
3888.5	3.2153
3888.5	1.9946
3888.5	-0.1416
3888.5	5.3516
3888.5	-3.1934
3888.6	2.605
3888.6	1.6895
3888.6	-2.2778
3888.6	5.6567
3888.6	-2.8882
3888.7	1.3843
3888.7	2.9102
3888.7	-2.8882
3888.7	5.3516
3888.7	-0.75195
3888.8	1.3843
3888.8	4.1309
3888.8	-3.1934
3888.8	5.0464
3888.8	-1.3623
3888.9	2.2998
3888.9	5.9619
3888.9	-1.6675
3888.9	6.2671
3888.9	-2.583
3889	1.3843
3889	4.1309
3889	-3.4985
3889	5.3516
3889	-1.6675
3889.1	-0.75195
3889.1	5.9619
3889.1	-2.8882
3889.1	3.2153
3889.1	0.16357
3889.2	-0.75195
3889.2	6.8774
3889.2	-1.3623
3889.2	4.436
3889.2	2.605
3889.3	-4.1089
3889.3	4.1309
3889.3	-3.1934
3889.3	0.46875
3889.3	3.2153
3889.4	-4.1089
3889.4	6.2671
3889.4	-1.9727
3889.4	-0.1416
3889.4	5.0464
3889.5	-2.8882
3889.5	3.5205
3889.5	-1.9727
3889.5	-2.2778
3889.5	5.6567
3889.6	-3.8037
3889.6	1.9946
3889.6	1.0791
3889.6	-3.4985
3889.6	4.1309
3889.7	-3.4985
3889.7	0.46875
3889.7	3.5205
3889.7	-4.1089
3889.7	1.3843
3889.8	0.16357
3889.8	0.16357
3889.8	4.436
3889.8	-2.8882
3889.8	3.2153
3889.9	0.16357
3889.9	-1.9727
3889.9	6.5723
3889.9	-2.8882
3889.9	2.2998
3890	5.0464
3890	-2.583
3890	6.5723
3890	-0.44678
3890	-1.9727
3890.1	5.3516
3890.1	-3.1934
3890.1	1.9946
3890.1	3.5205
3890.1	-1.3623
3890.2	5.0464
3890.2	-2.583
3890.2	-1.0571
3890.2	4.436
3890.2	-1.9727
3890.3	4.1309
3890.3	1.0791
3890.3	-2.2778
3890.3	5.9619
3890.3	-3.1934
3890.4	1.6895
3890.4	4.1309
3890.4	-4.1089
3890.4	3.5205
3890.4	-1.9727
3890.5	-0.75195
3890.5	9.0137
3890.5	-1.6675
3890.5	1.9946
3890.5	3.8257
3890.6	-4.4141
3890.6	2.9102
3890.6	-1.3623
3890.6	-2.583
3890.6	5.0464
3890.7	-3.1934
3890.7	2.9102
3890.7	6.8774
3890.7	-1.6675
3890.7	6.8774
3890.8	-1.6675
3890.8	-3.4985
3890.8	4.7412
3890.8	-4.1089
3890.8	0.46875
3890.9	4.7412
3890.9	-4.1089
3890.9	4.1309
3890.9	1.0791
3890.9	-1.0571
3891	6.2671
3891	-1.9727
3891	0.16357
3891	4.436
3891	-3.1934
3891.1	2.9102
3891.1	0.77393
3891.1	-3.4985
3891.1	5.6567
3891.1	-2.8882
3891.2	-0.75195
3891.2	6.2671
3891.2	-4.1089
3891.2	1.6895
3891.2	3.5205
3891.3	-2.2778
3891.3	6.2671
3891.3	0.16357
3891.3	-0.75195
3891.3	7.1826
3891.4	-2.2778
3891.4	1.9946
3891.4	6.2671
3891.4	-3.4985
3891.4	3.8257
3891.5	-0.75195
3891.5	-2.583
3891.5	6.5723
3891.5	-3.1934
3891.5	-1.6675
3891.6	2.9102
3891.6	-5.3296
3891.6	2.9102
3891.6	-0.44678
3891.6	-0.75195
3891.7	5.0464
3891.7	-4.1089
3891.7	1.6895
3891.7	1.9946
3891.7	-2.2778
3891.8	6.5723
3891.8	-3.4985
3891.8	0.77393
3891.8	1.9946
3891.8	-2.2778
3891.9	7.1826
3891.9	-1.6675
3891.9	2.9102
3891.9	-0.75195
3891.9	-0.75195
3892	4.436
3892	-2.8882
3892	5.3516
3892	-2.8882
3892	1.0791
3892.1	-1.3623
3892.1	0.16357
3892.1	5.0464
3892.1	-2.2778
3892.1	5.6567
3892.2	-3.8037
3892.2	4.436
3892.2	-3.1934
3892.2	0.77393
3892.2	-1.6675
3892.3	-0.44678
3892.3	1.0791
3892.3	-2.583
3892.3	4.1309
3892.3	-2.2778
3892.4	5.9619
3892.4	-2.583
3892.4	5.3516
3892.4	-1.9727
3892.4	3.5205
3892.5	-1.6675
3892.5	1.6895
3892.5	-0.44678
3892.5	1.3843
3892.5	1.9946
3892.6	0.77393
3892.6	3.8257
3892.6	0.16357
3892.6	5.9619
3892.6	-0.75195
3892.7	5.0464
3892.7	-1.9727
3892.7	3.5205
3892.7	-4.4141
3892.7	3.8257
3892.8	-4.4141
3892.8	1.3843
3892.8	-1.0571
3892.8	0.46875
3892.8	0.16357
3892.9	1.0791
3892.9	5.6567
3892.9	-0.44678
3892.9	5.6567
3892.9	-2.8882
3893	4.436
3893	-4.4141
3893	3.2153
3893	-2.583
3893	0.77393
3893.1	-1.0571
3893.1	-0.75195
3893.1	2.9102
3893.1	-1.6675
3893.1	5.6567
3893.2	-1.9727
3893.2	5.6567
3893.2	-1.0571
3893.2	2.9102
3893.2	0.46875
3893.3	0.16357
3893.3	3.2153
3893.3	-4.1089
3893.3	3.5205
3893.3	-4.1089
3893.4	2.605
3893.4	-2.2778
3893.4	2.2998
3893.4	2.2998
3893.4	0.16357
3893.5	5.3516
3893.5	-2.8882
3893.5	5.9619
3893.5	-1.9727
3893.5	3.8257
3893.6	-0.44678
3893.6	0.16357
3893.6	2.9102
3893.6	-3.4985
3893.6	5.0464
3893.7	-4.4141
3893.7	1.6895
3893.7	-1.0571
3893.7	0.77393
3893.7	4.7412
3893.8	-1.3623
3893.8	5.9619
3893.8	-2.583
3893.8	3.8257
3893.8	1.0791
3893.9	1.3843
3893.9	4.436
3893.9	-2.2778
3893.9	5.0464
3893.9	-3.1934
3894	3.5205
3894	0.16357
3894	-0.75195
3894	4.436
3894	-2.2778
3894.1	4.1309
3894.1	-2.583
3894.1	1.9946
3894.1	-0.1416
3894.1	-0.44678
3894.2	5.9619
3894.2	-2.583
3894.2	5.9619
3894.2	-1.6675
3894.2	0.77393
3894.3	2.9102
3894.3	-1.0571
3894.3	6.2671
3894.3	-1.9727
3894.3	3.8257
3894.4	0.46875
3894.4	-0.1416
3894.4	5.0464
3894.4	-2.2778
3894.4	5.3516
3894.5	-3.1934
3894.5	0.77393
3894.5	0.46875
3894.5	-2.583
3894.5	5.9619
3894.6	-2.2778
3894.6	3.2153
3894.6	-1.0571
3894.6	1.3843
3894.6	5.3516
3894.7	-1.6675
3894.7	6.2671
3894.7	-3.4985
3894.7	0.77393
3894.7	2.2998
3894.8	-2.583
3894.8	6.2671
3894.8	-3.4985
3894.8	1.3843
3894.8	-1.3623
3894.9	-2.2778
3894.9	4.7412
3894.9	-1.6675
3894.9	5.3516
3894.9	-1.9727
3895	0.77393
3895	3.5205
3895	-2.583
3895	5.9619
3895	-4.1089
3895.1	0.77393
3895.1	-0.75195
3895.1	-1.9727
3895.1	6.5723
3895.1	-2.583
3895.2	3.5205
3895.2	-1.6675
3895.2	1.6895
3895.2	6.2671
3895.2	-0.75195
3895.3	5.3516
3895.3	-2.583
3895.3	1.6895
3895.3	3.8257
3895.3	-2.583
3895.4	5.9619
3895.4	-4.4141
3895.4	0.16357
3895.4	0.16357
3895.4	-1.9727
3895.5	4.7412
3895.5	-1.9727
3895.5	2.2998
3895.5	-2.8882
3895.5	-1.9727
3895.6	3.5205
3895.6	-3.8037
3895.6	4.7412
3895.6	-1.6675
3895.6	-0.1416
3895.7	4.7412
3895.7	-2.583
3895.7	5.9619
3895.7	-1.3623
3895.7	0.77393
3895.8	3.5205
3895.8	-2.583
3895.8	6.2671
3895.8	-0.75195
3895.8	1.3843
3895.9	2.2998
3895.9	-2.2778
3895.9	4.7412
3895.9	-4.1089
3895.9	2.605
3896	0.77393
3896	-1.9727
3896	5.9619
3896	-1.9727
3896	4.436
3896.1	1.6895
3896.1	-1.0571
3896.1	5.0464
3896.1	-4.1089
3896.1	3.5205
3896.2	-0.75195
3896.2	-0.44678
3896.2	5.9619
3896.2	-3.4985
3896.2	3.8257
3896.3	-1.9727
3896.3	0.16357
3896.3	4.1309
3896.3	-3.4985
3896.3	4.7412
3896.4	-2.583
3896.4	-0.1416
3896.4	5.3516
3896.4	-2.2778
3896.4	5.9619
3896.5	-1.0571
3896.5	-0.1416
3896.5	4.436
3896.5	-1.6675
3896.5	4.7412
3896.6	-1.3623
3896.6	0.77393
3896.6	3.8257
3896.6	-2.583
3896.6	5.0464
3896.7	-1.3623
3896.7	0.46875
3896.7	3.8257
3896.7	-3.8037
3896.7	6.2671
3896.8	-2.583
3896.8	-1.6675
3896.8	3.5205
3896.8	-4.1089
3896.8	5.3516
3896.9	-1.6675
3896.9	0.16357
3896.9	3.8257
3896.9	-4.7192
3896.9	4.7412
3897	-0.75195
3897	1.9946
3897	6.5723
3897	-2.8882
3897	5.0464
3897.1	0.16357
3897.1	0.77393
3897.1	5.6567
3897.1	-4.1089
3897.1	1.9946
3897.2	-3.4985
3897.2	-1.6675
3897.2	5.9619
3897.2	-1.6675
3897.2	2.605
3897.3	-0.44678
3897.3	-1.9727
3897.3	3.5205
3897.3	-2.8882
3897.3	2.9102
3897.4	-0.44678
3897.4	-2.8882
3897.4	5.3516
3897.4	-2.2778
3897.4	3.8257
3897.5	4.1309
3897.5	-1.3623
3897.5	5.9619
3897.5	-3.8037
3897.5	1.9946
3897.6	5.3516
3897.6	-1.6675
3897.6	6.2671
3897.6	-2.8882
3897.6	-0.44678
3897.7	4.1309
3897.7	-2.8882
3897.7	4.436
3897.7	-0.1416
3897.7	-2.2778
3897.8	7.4878
3897.8	-1.6675
3897.8	3.5205
3897.8	-0.1416
3897.8	-1.0571
3897.9	6.2671
3897.9	-3.1934
3897.9	1.6895
3897.9	4.1309
3897.9	-3.8037
3898	6.5723
3898	-1.3623
3898	-0.1416
3898	5.0464
3898	-3.1934
3898.1	2.9102
3898.1	-0.75195
3898.1	-1.6675
3898.1	5.3516
3898.1	-2.583
3898.2	3.2153
3898.2	1.9946
3898.2	-1.9727
3898.2	5.6567
3898.2	-1.9727
3898.3	0.16357
3898.3	2.605
3898.3	-3.4985
3898.3	4.1309
3898.3	0.77393
3898.4	0.16357
3898.4	7.1826
3898.4	-3.4985
3898.4	1.3843
3898.4	1.6895
3898.5	-2.583
3898.5	7.4878
3898.5	-1.3623
3898.5	0.46875
3898.5	5.3516
3898.6	-2.2778
3898.6	4.7412
3898.6	0.46875
3898.6	-2.2778
3898.6	4.1309
3898.7	-4.4141
3898.7	-0.44678
3898.7	3.2153
3898.7	-5.3296
3898.7	5.6567
3898.8	-1.3623
3898.8	-2.583
3898.8	4.7412
3898.8	-2.8882
3898.8	0.77393
3898.9	3.2153
3898.9	-3.1934
3898.9	5.9619
3898.9	-1.0571
3898.9	-0.75195
3899	4.436
3899	-4.7192
3899	1.3843
3899	-0.44678
3899	-4.1089
3899.1	5.0464
3899.1	-2.583
3899.1	-1.0571
3899.1	4.436
3899.1	-4.4141
3899.2	1.3843
3899.2	2.2998
3899.2	-2.8882
3899.2	6.2671
3899.2	-1.3623
3899.3	-0.44678
3899.3	5.9619
3899.3	-3.4985
3899.3	1.9946
3899.3	3.2153
3899.4	-2.2778
3899.4	5.0464
3899.4	-2.583
3899.4	-2.583
3899.4	4.1309
3899.5	-3.4985
3899.5	1.0791
3899.5	2.9102
3899.5	-2.8882
3899.5	3.2153
3899.6	-0.75195
3899.6	-1.0571
3899.6	6.5723
3899.6	-2.583
3899.6	-0.1416
3899.7	5.0464
3899.7	-3.1934
3899.7	3.8257
3899.7	2.2998
3899.7	-1.0571
3899.8	5.9619
3899.8	-2.583
3899.8	0.16357
3899.8	6.5723
3899.8	-4.1089
3899.9	0.77393
3899.9	2.2998
3899.9	-3.8037
3899.9	6.5723
3899.9	-1.9727
3900	-0.1416
3900	6.5723
3900	-2.8882
3900	3.8257
3900	1.3843
3900.1	-0.75195
3900.1	3.8257
3900.1	-5.0244
3900.1	2.9102
3900.1	-0.44678
3900.2	-0.44678
3900.2	5.9619
3900.2	-2.583
3900.2	5.9619
3900.2	-1.6675
3900.3	1.9946
3900.3	2.9102
3900.3	-2.583
3900.3	4.436
3900.3	-2.8882
3900.4	5.0464
3900.4	-0.75195
3900.4	3.2153
3900.4	0.77393
3900.4	-0.44678
3900.5	3.8257
3900.5	-2.583
3900.5	6.5723
3900.5	-1.9727
3900.5	3.2153
3900.6	-1.9727
3900.6	1.9946
3900.6	-1.3623
3900.6	1.3843
3900.6	2.605
3900.7	-1.0571
3900.7	3.8257
3900.7	-2.8882
3900.7	5.3516
3900.7	-1.3623
3900.8	6.2671
3900.8	-2.8882
3900.8	3.5205
3900.8	-3.4985
3900.8	2.605
3900.9	-2.2778
3900.9	1.3843
3900.9	-0.75195
3900.9	-0.75195
3900.9	1.0791
3901	-0.75195
3901	3.5205
3901	-1.9727
3901	4.7412
3901	-2.8882
3901.1	4.7412
3901.1	-2.583
3901.1	5.6567
3901.1	-2.8882
3901.1	4.436
3901.2	-1.9727
3901.2	0.77393
3901.2	-0.1416
3901.2	0.77393
3901.2	1.0791
3901.3	-1.3623
3901.3	3.5205
3901.3	-2.2778
3901.3	5.3516
3901.3	-3.4985
3901.4	3.8257
3901.4	-2.8882
3901.4	1.0791
3901.4	0.16357
3901.4	-0.44678
3901.5	4.1309
3901.5	-0.75195
3901.5	5.3516
3901.5	-2.2778
3901.5	5.6567
3901.6	-3.8037
3901.6	1.9946
3901.6	-0.75195
3901.6	-0.75195
3901.6	2.605
3901.7	-1.9727
3901.7	5.0464
3901.7	-2.583
3901.7	6.2671
3901.7	-0.75195
3901.8	2.9102
3901.8	0.77393
3901.8	-0.44678
3901.8	4.1309
3901.8	-2.583
3901.9	5.0464
3901.9	-3.4985
3901.9	2.9102
3901.9	-0.75195
3901.9	0.16357
3902	2.9102
3902	-1.6675
3902	4.436
3902	-2.583
3902	4.1309
3902.1	-0.75195
3902.1	0.16357
3902.1	2.9102
3902.1	-0.75195
3902.1	7.4878
3902.2	-1.3623
3902.2	6.2671
3902.2	-1.0571
3902.2	-0.44678
3902.2	2.605
3902.3	-4.7192
3902.3	4.7412
3902.3	-2.583
3902.3	2.2998
3902.3	-1.9727
3902.4	-1.0571
3902.4	1.9946
3902.4	-2.2778
3902.4	5.3516
3902.4	-3.4985
3902.5	2.2998
3902.5	-0.44678
3902.5	-1.9727
3902.5	5.6567
3902.5	-1.6675
3902.6	4.436
3902.6	-2.2778
3902.6	0.77393
3902.6	1.3843
3902.6	-1.6675
3902.7	5.3516
3902.7	-2.8882
3902.7	3.8257
3902.7	-1.9727
3902.7	-0.1416
3902.8	5.3516
3902.8	-1.3623
3902.8	5.0464
3902.8	-2.8882
3902.8	1.3843
3902.9	0.77393
3902.9	-0.75195
3902.9	5.9619
3902.9	-2.8882
3902.9	4.1309
3903	-2.2778
3903	0.77393
3903	5.0464
3903	-2.583
3903	5.6567
3903.1	-3.4985
3903.1	0.46875
3903.1	1.6895
3903.1	-0.75195
3903.1	5.0464
3903.2	-4.1089
3903.2	2.9102
3903.2	-1.6675
3903.2	0.46875
3903.2	5.3516
3903.3	-3.1934
3903.3	5.0464
3903.3	-2.583
3903.3	2.2998
3903.3	2.605
3903.4	-2.583
3903.4	5.0464
3903.4	-4.1089
3903.4	4.1309
3903.4	1.3843
3903.5	0.77393
3903.5	5.0464
3903.5	-4.1089
3903.5	3.2153
3903.5	-1.6675
3903.6	1.9946
3903.6	4.7412
3903.6	-3.1934
3903.6	5.3516
3903.6	-2.583
3903.7	0.46875
3903.7	1.9946
3903.7	-1.0571
3903.7	4.1309
3903.7	-2.2778
3903.8	2.605
3903.8	-1.3623
3903.8	-0.1416
3903.8	6.5723
3903.8	-2.8882
3903.9	5.3516
3903.9	0.16357
3903.9	1.0791
3903.9	6.8774
3903.9	-0.75195
3904	4.7412
3904	-2.8882
3904	0.77393
3904	4.1309
3904	-1.3623
3904.1	6.5723
3904.1	-1.9727
3904.1	1.3843
3904.1	1.9946
3904.1	-2.2778
3904.2	6.2671
3904.2	-3.8037
3904.2	1.6895
3904.2	-0.1416
3904.2	-1.0571
3904.3	5.6567
3904.3	-2.2778
3904.3	4.436
3904.3	-0.44678
3904.3	-0.75195
3904.4	3.8257
3904.4	-3.4985
3904.4	5.9619
3904.4	-1.9727
3904.4	0.77393
3904.5	5.0464
3904.5	-3.1934
3904.5	5.6567
3904.5	-1.0571
3904.5	1.0791
3904.6	4.436
3904.6	-1.6675
3904.6	7.1826
3904.6	-1.3623
3904.6	2.605
3904.7	3.8257
3904.7	-2.2778
3904.7	6.8774
3904.7	-0.44678
3904.7	2.605
3904.8	3.2153
3904.8	-1.3623
3904.8	5.0464
3904.8	-2.2778
3904.8	3.5205
3904.9	1.6895
3904.9	-1.9727
3904.9	5.0464
3904.9	-3.8037
3904.9	1.3843
3905	1.3843
3905	-2.583
3905	3.2153
3905	-4.4141
3905	0.77393
3905.1	-1.6675
3905.1	-1.9727
3905.1	5.0464
3905.1	-4.4141
3905.1	2.9102
3905.2	0.46875
3905.2	-1.9727
3905.2	7.793
3905.2	-2.8882
3905.2	3.2153
3905.3	2.2998
3905.3	-1.6675
3905.3	7.793
3905.3	-1.0571
3905.3	3.5205
3905.4	1.3843
3905.4	-2.8882
3905.4	4.436
3905.4	-3.4985
3905.4	1.9946
3905.5	-0.44678
3905.5	-3.1934
3905.5	4.7412
3905.5	-2.583
3905.5	2.605
3905.6	3.8257
3905.6	-1.9727
3905.6	4.1309
3905.6	-3.4985
3905.6	0.77393
3905.7	3.2153
3905.7	-2.583
3905.7	5.6567
3905.7	-2.2778
3905.7	-1.3623
3905.8	5.6567
3905.8	-2.8882
3905.8	5.9619
3905.8	-2.2778
3905.8	-1.3623
3905.9	5.9619
3905.9	-1.9727
3905.9	5.3516
3905.9	-0.75195
3905.9	-0.75195
3906	5.6567
3906	-2.8882
3906	2.605
3906	1.6895
3906	-1.3623
3906.1	4.7412
3906.1	-2.8882
3906.1	2.2998
3906.1	4.1309
3906.1	-2.8882
3906.2	6.2671
3906.2	-2.583
3906.2	-0.75195
3906.2	4.436
3906.2	-3.4985
3906.3	3.8257
3906.3	-2.8882
3906.3	-2.2778
3906.3	4.1309
3906.3	-2.8882
3906.4	3.8257
3906.4	0.46875
3906.4	-1.0571
3906.4	6.5723
3906.4	-2.8882
3906.5	2.605
3906.5	4.1309
3906.5	-3.1934
3906.5	3.5205
3906.5	-2.2778
3906.6	-0.44678
3906.6	5.0464
3906.6	-2.2778
3906.6	4.436
3906.6	1.3843
3906.7	-1.6675
3906.7	5.9619
3906.7	-2.583
3906.7	2.2998
3906.7	5.6567
3906.8	-1.9727
3906.8	6.8774
3906.8	-1.0571
3906.8	-0.44678
3906.8	4.7412
3906.9	-3.8037
3906.9	2.9102
3906.9	-0.75195
3906.9	-2.583
3906.9	6.8774
3907	-1.3623
3907	1.3843
3907	5.0464
3907	-2.8882
3907	4.436
3907.1	-0.75195
3907.1	-1.3623
3907.1	5.9619
3907.1	-4.1089
3907.1	1.9946
3907.2	4.436
3907.2	-2.2778
3907.2	6.2671
3907.2	-1.3623
3907.2	-0.44678
3907.3	5.3516
3907.3	-5.6348
3907.3	2.2998
3907.3	3.8257
3907.3	-1.9727
3907.4	5.6567
3907.4	-0.75195
3907.4	-2.2778
3907.4	4.7412
3907.4	-3.8037
3907.5	1.6895
3907.5	2.605
3907.5	-2.2778
3907.5	6.2671
3907.5	-0.1416
3907.6	0.46875
3907.6	6.2671
3907.6	-4.1089
3907.6	2.2998
3907.6	2.9102
3907.7	-4.1089
3907.7	5.6567
3907.7	-2.2778
3907.7	-1.3623
3907.7	5.0464
3907.8	-3.4985
3907.8	1.6895
3907.8	3.5205
3907.8	-3.1934
3907.8	5.9619
3907.9	0.16357
3907.9	-0.44678
3907.9	8.0981
3907.9	-2.2778
3907.9	1.6895
3908	5.6567
3908	-3.4985
3908	6.5723
3908	1.9946
3908	-1.6675
3908.1	5.6567
3908.1	-2.8882
3908.1	-0.44678
3908.1	5.9619
3908.1	-3.8037
3908.2	1.9946
3908.2	-0.1416
3908.2	-2.8882
3908.2	6.2671
3908.2	-2.2778
3908.3	-0.44678
3908.3	3.8257
3908.3	-4.4141
3908.3	3.5205
3908.3	-1.0571
3908.4	-1.3623
3908.4	4.436
3908.4	-4.1089
3908.4	3.5205
3908.4	-1.6675
3908.5	-0.1416
3908.5	5.6567
3908.5	-3.4985
3908.5	3.2153
3908.5	-1.3623
3908.6	-0.1416
3908.6	5.6567
3908.6	-1.6675
3908.6	5.0464
3908.6	-1.9727
3908.7	3.5205
3908.7	0.16357
3908.7	2.2998
3908.7	5.0464
3908.7	-1.3623
3908.8	5.6567
3908.8	-3.4985
3908.8	3.2153
3908.8	-1.0571
3908.8	0.16357
3908.9	1.0791
3908.9	0.46875
3908.9	5.6567
3908.9	-0.44678
3908.9	7.1826
3909	-2.8882
3909	4.1309
3909	-3.8037
3909	1.9946
3909	-1.3623
3909.1	-0.44678
3909.1	-0.75195
3909.1	0.46875
3909.1	2.9102
3909.1	-0.44678
3909.2	6.2671
3909.2	-1.9727
3909.2	4.7412
3909.2	-2.8882
3909.2	4.436
3909.3	-1.6675
3909.3	7.793
3909.3	-1.0571
3909.3	3.2153
3909.3	-1.0571
3909.4	2.2998
3909.4	-1.6675
3909.4	1.6895
3909.4	1.0791
3909.4	-2.2778
3909.5	3.5205
3909.5	-0.75195
3909.5	5.9619
3909.5	-1.3623
3909.5	5.0464
3909.6	-4.1089
3909.6	2.605
3909.6	-2.583
3909.6	2.605
3909.6	0.16357
3909.7	-0.75195
3909.7	3.2153
3909.7	-3.1934
3909.7	5.0464
3909.7	-1.3623
3909.8	3.8257
3909.8	-3.8037
3909.8	3.8257
3909.8	-1.3623
3909.8	1.6895
3909.9	5.0464
3909.9	-0.44678
3909.9	4.1309
3909.9	-2.8882
3909.9	4.436
3910	-3.1934
3910	2.9102
3910	-1.6675
3910	-0.44678
3910	4.1309
3910.1	-0.75195
3910.1	6.5723
3910.1	-1.6675
3910.1	4.436
3910.1	-4.1089
3910.2	0.46875
3910.2	0.77393
3910.2	-0.44678
3910.2	5.3516
3910.2	-3.1934
3910.3	5.9619
3910.3	-1.3623
3910.3	2.605
3910.3	1.6895
3910.3	0.16357
3910.4	3.8257
3910.4	-2.583
3910.4	5.6567
3910.4	-2.583
3910.4	2.605
3910.5	-1.3623
3910.5	-1.6675
3910.5	4.436
3910.5	-3.4985
3910.5	5.3516
3910.6	-1.0571
3910.6	1.0791
3910.6	1.9946
3910.6	-0.44678
3910.6	4.7412
3910.7	-2.2778
3910.7	4.7412
3910.7	-1.9727
3910.7	2.2998
3910.7	4.1309
3910.8	-1.3623
3910.8	6.5723
3910.8	-1.3623
3910.8	4.1309
3910.8	-0.75195
3910.9	0.46875
3910.9	5.0464
3910.9	-1.6675
3910.9	5.9619
3910.9	-2.583
3911	1.9946
3911	0.77393
3911	-2.583
3911	6.2671
3911	-2.2778
3911.1	4.436
3911.1	-0.44678
3911.1	0.46875
3911.1	3.5205
3911.1	-0.75195
3911.2	5.6567
3911.2	-1.0571
3911.2	3.2153
3911.2	1.0791
3911.2	-1.9727
3911.3	5.6567
3911.3	-3.8037
3911.3	4.436
3911.3	-0.75195
3911.3	-0.44678
3911.4	4.7412
3911.4	-2.2778
3911.4	5.0464
3911.4	-2.583
3911.4	1.3843
3911.5	2.605
3911.5	-1.0571
3911.5	5.9619
3911.5	-3.1934
3911.5	2.9102
3911.6	0.77393
3911.6	0.16357
3911.6	5.6567
3911.6	-3.1934
3911.6	5.0464
3911.7	-1.0571
3911.7	0.77393
3911.7	5.0464
3911.7	-1.9727
3911.7	6.2671
3911.8	-1.9727
3911.8	2.605
3911.8	2.9102
3911.8	0.46875
3911.8	7.1826
3911.9	-4.4141
3911.9	3.2153
3911.9	-1.0571
3911.9	-2.8882
3911.9	3.5205
3912	-3.8037
3912	2.9102
3912	-1.3623
3912	0.16357
3912	5.0464
3912.1	-0.44678
3912.1	6.8774
3912.1	-0.75195
3912.1	2.605
3912.1	3.5205
3912.2	-2.583
3912.2	6.2671
3912.2	-3.1934
3912.2	1.3843
3912.2	0.16357
3912.3	-2.8882
3912.3	5.6567
3912.3	-3.4985
3912.3	2.9102
3912.3	0.16357
3912.4	-1.9727
3912.4	4.1309
3912.4	-3.4985
3912.4	5.0464
3912.4	-0.1416
3912.5	0.16357
3912.5	5.3516
3912.5	-3.4985
3912.5	4.436
3912.5	-0.1416
3912.6	0.77393
3912.6	4.436
3912.6	-3.1934
3912.6	5.6567
3912.6	-0.75195
3912.7	2.9102
3912.7	4.436
3912.7	-2.8882
3912.7	5.0464
3912.7	-2.583
3912.8	0.16357
3912.8	2.2998
3912.8	-2.2778
3912.8	5.3516
3912.8	-2.583
3912.9	3.2153
3912.9	2.9102
3912.9	-1.9727
3912.9	6.5723
3912.9	-3.8037
3913	1.6895
3913	1.0791
3913	-3.4985
3913	3.8257
3913	-3.8037
3913.1	1.6895
3913.1	1.6895
3913.1	-0.75195
3913.1	5.9619
3913.1	-3.4985
3913.2	2.605
3913.2	0.46875
3913.2	-2.8882
3913.2	5.9619
3913.2	-3.4985
3913.3	1.3843
3913.3	-0.1416
3913.3	-2.8882
3913.3	4.7412
3913.3	-3.1934
3913.4	1.9946
3913.4	-0.44678
3913.4	-2.583
3913.4	5.6567
3913.4	-2.2778
3913.5	5.0464
3913.5	2.2998
3913.5	-0.75195
3913.5	7.1826
3913.5	-2.583
3913.6	2.605
3913.6	4.1309
3913.6	-1.9727
3913.6	5.3516
3913.6	-3.8037
3913.7	2.2998
3913.7	2.605
3913.7	-4.1089
3913.7	4.436
3913.7	-5.6348
3913.8	1.3843
3913.8	2.9102
3913.8	-2.583
3913.8	6.2671
3913.8	-1.6675
3913.9	0.77393
3913.9	4.7412
3913.9	-2.583
3913.9	5.3516
3913.9	-1.6675
3914	0.77393
3914	4.436
3914	-4.4141
3914	4.1309
3914	0.16357
3914.1	1.3843
3914.1	6.8774
3914.1	-2.2778
3914.1	4.436
3914.1	1.0791
3914.2	-1.0571
3914.2	6.8774
3914.2	-2.2778
3914.2	2.605
3914.2	2.2998
3914.3	-1.6675
3914.3	7.4878
3914.3	-2.8882
3914.3	1.6895
3914.3	1.9946
3914.4	-3.1934
3914.4	5.0464
3914.4	-1.9727
3914.4	1.0791
3914.4	5.3516
3914.5	-4.4141
3914.5	4.436
3914.5	-0.75195
3914.5	-1.6675
3914.5	4.7412
3914.6	-5.0244
3914.6	1.9946
3914.6	2.605
3914.6	-1.3623
3914.6	6.5723
3914.7	-1.9727
3914.7	1.0791
3914.7	3.8257
3914.7	-2.2778
3914.7	7.793
3914.8	-0.44678
3914.8	-2.583
3914.8	5.6567
3914.8	-2.8882
3914.8	3.8257
3914.9	2.9102
3914.9	-0.75195
3914.9	5.0464
3914.9	-3.8037
3914.9	1.0791
3915	4.436
3915	-2.2778
3915	5.6567
3915	-2.583
3915	-1.3623
3915.1	5.9619
3915.1	-2.583
3915.1	2.2998
3915.1	3.2153
3915.1	-2.8882
3915.2	4.436
3915.2	-2.8882
3915.2	1.0791
3915.2	5.6567
3915.2	-3.1934
3915.3	2.605
3915.3	-1.0571
3915.3	-2.8882
3915.3	6.5723
3915.3	-1.9727
3915.4	1.9946
3915.4	4.1309
3915.4	-2.2778
3915.4	4.436
3915.4	-0.75195
3915.5	-1.9727
3915.5	2.9102
3915.5	-5.3296
3915.5	0.77393
3915.5	1.9946
3915.6	-1.9727
3915.6	5.0464
3915.6	-1.9727
3915.6	-2.2778
3915.6	6.2671
3915.7	-4.1089
3915.7	0.77393
3915.7	2.605
3915.7	-4.4141
3915.7	5.3516
3915.8	-0.44678
3915.8	-0.1416
3915.8	5.6567
3915.8	-3.8037
3915.8	1.6895
3915.9	3.5205
3915.9	-3.1934
3915.9	5.6567
3915.9	-1.6675
3915.9	-2.8882
3916	4.436
3916	-4.7192
3916	0.46875
3916	4.1309
3916	-4.7192
3916.1	3.2153
3916.1	0.16357
3916.1	-1.9727
3916.1	7.4878
3916.1	-1.6675
3916.2	1.0791
3916.2	4.1309
3916.2	-3.8037
3916.2	3.8257
3916.2	1.3843
3916.3	-1.9727
3916.3	4.436
3916.3	-2.583
3916.3	-1.3623
3916.3	5.6567
3916.4	-2.8882
3916.4	2.9102
3916.4	2.9102
3916.4	-4.1089
3916.4	5.0464
3916.5	-0.75195
3916.5	-1.0571
3916.5	6.2671
3916.5	-3.8037
3916.5	1.0791
3916.6	3.8257
3916.6	-3.8037
3916.6	5.3516
3916.6	-0.75195
3916.6	-1.9727
3916.7	5.0464
3916.7	-2.583
3916.7	1.9946
3916.7	3.2153
3916.7	-0.1416
3916.8	4.436
3916.8	-2.8882
3916.8	1.9946
3916.8	1.3843
3916.8	-0.75195
3916.9	5.6567
3916.9	-4.1089
3916.9	4.436
3916.9	-1.6675
3916.9	-0.44678
3917	2.9102
3917	-1.9727
3917	5.9619
3917	-1.6675
3917	4.1309
3917.1	-0.75195
3917.1	2.605
3917.1	2.2998
3917.1	-1.3623
3917.1	5.0464
3917.2	-3.4985
3917.2	5.0464
3917.2	-3.8037
3917.2	2.605
3917.2	-1.9727
3917.3	1.3843
3917.3	-0.44678
3917.3	0.77393
3917.3	1.9946
3917.3	-1.3623
3917.4	5.6567
3917.4	-1.6675
3917.4	6.5723
3917.4	-2.583
3917.4	5.3516
3917.5	-2.583
3917.5	4.7412
3917.5	-2.583
3917.5	3.2153
3917.5	-0.44678
3917.6	1.3843
3917.6	-0.1416
3917.6	1.6895
3917.6	3.8257
3917.6	-1.6675
3917.7	4.7412
3917.7	-2.8882
3917.7	2.9102
3917.7	-4.7192
3917.7	5.6567
3917.8	-3.1934
3917.8	4.436
3917.8	-1.0571
3917.8	3.5205
3917.8	-0.1416
3917.9	2.2998
3917.9	2.2998
3917.9	-0.44678
3917.9	4.1309
3917.9	-1.3623
3918	4.436
3918	-2.2778
3918	6.2671
3918	-2.8882
3918	3.2153
3918.1	-0.44678
3918.1	0.16357
3918.1	0.16357
3918.1	-0.75195
3918.1	5.0464
3918.2	-1.9727
3918.2	5.9619
3918.2	-3.1934
3918.2	3.2153
3918.2	-1.9727
3918.3	0.46875
3918.3	0.16357
3918.3	-1.3623
3918.3	5.0464
3918.3	-2.8882
3918.4	6.8774
3918.4	-2.2778
3918.4	3.2153
3918.4	-1.3623
3918.4	-0.44678
3918.5	3.8257
3918.5	-1.6675
3918.5	5.6567
3918.5	-2.583
3918.5	4.1309
3918.6	-2.8882
3918.6	1.3843
3918.6	1.6895
3918.6	-2.2778
3918.6	5.6567
3918.7	-3.4985
3918.7	4.1309
3918.7	-1.3623
3918.7	-0.1416
3918.7	1.9946
3918.8	-1.6675
3918.8	5.3516
3918.8	-2.8882
3918.8	5.0464
3918.8	-1.3623
3918.9	0.77393
3918.9	2.605
3918.9	-2.583
3918.9	7.1826
3918.9	-2.583
3919	3.8257
3919	-2.2778
3919	-1.0571
3919	3.5205
3919	-2.8882
3919.1	5.9619
3919.1	-4.1089
3919.1	1.3843
3919.1	-0.75195
3919.1	-1.3623
3919.2	5.3516
3919.2	-2.583
3919.2	4.7412
3919.2	-3.4985
3919.2	1.6895
3919.3	1.9946
3919.3	-0.1416
3919.3	7.4878
3919.3	-2.8882
3919.3	4.1309
3919.4	-3.1934
3919.4	-0.1416
3919.4	5.3516
3919.4	-2.583
3919.4	5.3516
3919.5	-2.8882
3919.5	1.0791
3919.5	1.6895
3919.5	-1.3623
3919.5	5.6567
3919.6	-4.4141
3919.6	2.605
3919.6	-1.9727
3919.6	0.46875
3919.6	5.3516
3919.7	-1.0571
3919.7	6.5723
3919.7	-2.2778
3919.7	2.9102
3919.7	3.2153
3919.8	-0.44678
3919.8	6.5723
3919.8	-4.4141
3919.8	2.9102
3919.8	0.77393
3919.9	-0.1416
3919.9	5.6567
3919.9	-2.2778
3919.9	4.436
3919.9	-1.9727
3920	1.3843
3920	3.5205
3920	-2.2778
3920	5.0464
3920	-3.8037
3920.1	-0.1416
3920.1	2.605
3920.1	-0.44678
3920.1	5.3516
3920.1	-2.583
3920.2	2.605
3920.2	-2.583
3920.2	-1.0571
3920.2	5.3516
3920.2	-2.8882
3920.3	5.0464
3920.3	-1.9727
3920.3	1.3843
3920.3	5.3516
3920.3	-1.6675
3920.4	7.1826
3920.4	-2.8882
3920.4	0.77393
3920.4	3.2153
3920.4	-2.583
3920.5	6.2671
3920.5	-2.2778
3920.5	1.0791
3920.5	0.46875
3920.5	-1.0571
3920.6	5.9619
3920.6	-3.1934
3920.6	4.436
3920.6	-0.75195
3920.6	-0.44678
3920.7	4.436
3920.7	-2.583
3920.7	6.5723
3920.7	-0.44678
3920.7	1.3843
3920.8	5.0464
3920.8	-2.8882
3920.8	6.2671
3920.8	-1.3623
3920.8	1.3843
3920.9	3.5205
3920.9	-3.1934
3920.9	5.6567
3920.9	-2.8882
3920.9	2.9102
3921	3.5205
3921	-2.2778
3921	5.6567
3921	-3.1934
3921	1.0791
3921.1	2.9102
3921.1	-2.2778
3921.1	5.0464
3921.1	-2.583
3921.1	2.2998
3921.2	1.0791
3921.2	0.16357
3921.2	5.0464
3921.2	-3.4985
3921.2	3.2153
3921.3	-1.3623
3921.3	-1.0571
3921.3	7.1826
3921.3	-1.6675
3921.3	5.0464
3921.4	0.46875
3921.4	-0.44678
3921.4	5.3516
3921.4	-3.8037
3921.4	3.2153
3921.5	-1.9727
3921.5	-1.3623
3921.5	3.8257
3921.5	-3.8037
3921.5	6.2671
3921.6	-0.1416
3921.6	-0.1416
3921.6	5.0464
3921.6	-3.8037
3921.6	3.8257
3921.7	-1.9727
3921.7	-0.75195
3921.7	4.436
3921.7	-2.8882
3921.7	2.2998
3921.8	0.16357
3921.8	0.16357
3921.8	4.7412
3921.8	-3.4985
3921.8	3.2153
3921.9	-1.0571
3921.9	-1.3623
3921.9	3.5205
3921.9	-2.8882
3921.9	3.2153
3922	-1.3623
3922	-0.44678
3922	4.7412
3922	-3.4985
3922	4.1309
3922.1	-1.3623
3922.1	-1.0571
3922.1	6.5723
3922.1	-1.9727
3922.1	6.2671
3922.2	0.77393
3922.2	-1.6675
3922.2	5.0464
3922.2	-5.3296
3922.2	2.2998
3922.3	1.0791
3922.3	-2.2778
3922.3	5.6567
3922.3	-3.1934
3922.3	1.6895
3922.4	2.2998
3922.4	-1.6675
3922.4	5.3516
3922.4	-3.4985
3922.4	0.77393
3922.5	3.8257
3922.5	-2.8882
3922.5	5.6567
3922.5	-2.583
3922.5	-2.2778
3922.6	3.8257
3922.6	-4.4141
3922.6	3.5205
3922.6	-1.9727
3922.6	-1.9727
3922.7	2.605
3922.7	-4.4141
3922.7	2.9102
3922.7	1.6895
3922.7	1.0791
3922.8	6.8774
3922.8	-4.1089
3922.8	1.3843
3922.8	1.9946
3922.8	-2.583
3922.9	5.6567
3922.9	-2.8882
3922.9	1.6895
3922.9	5.0464
3922.9	-1.6675
3923	7.793
3923	-1.0571
3923	-0.44678
3923	5.9619
3923	-4.7192
3923.1	4.436
3923.1	2.9102
3923.1	-1.3623
3923.1	6.2671
3923.1	-2.583
3923.2	1.0791
3923.2	5.6567
3923.2	-1.3623
3923.2	5.9619
3923.2	-0.75195
3923.3	-0.44678
3923.3	5.0464
3923.3	-3.1934
3923.3	3.2153
3923.3	0.46875
3923.4	-3.1934
3923.4	5.9619
3923.4	-3.4985
3923.4	1.3843
3923.4	3.2153
3923.5	-4.1089
3923.5	4.1309
3923.5	-1.0571
3923.5	-0.75195
3923.5	6.8774
3923.6	-2.8882
3923.6	1.9946
3923.6	2.9102
3923.6	-2.2778
3923.6	6.8774
3923.7	-1.0571
3923.7	-1.6675
3923.7	4.436
3923.7	-1.9727
3923.7	3.8257
3923.8	3.2153
3923.8	-1.3623
3923.8	5.0464
3923.8	-3.1934
3923.8	-0.1416
3923.9	4.436
3923.9	-3.4985
3923.9	2.605
3923.9	-1.0571
3923.9	-2.583
3924	7.793
3924	-0.75195
3924	2.9102
3924	5.6567
3924	-2.583
3924.1	3.2153
3924.1	0.46875
3924.1	-2.2778
3924.1	4.436
3924.1	-5.3296
3924.2	-1.0571
3924.2	3.8257
3924.2	-3.1934
3924.2	5.3516
3924.2	2.605
3924.3	-0.75195
3924.3	6.5723
3924.3	-2.583
3924.3	0.16357
3924.3	6.5723
3924.4	-4.1089
3924.4	1.6895
3924.4	0.46875
3924.4	-2.583
3924.4	5.0464
3924.5	-0.1416
3924.5	-0.1416
3924.5	5.0464
3924.5	-3.4985
3924.5	1.0791
3924.6	2.9102
3924.6	-2.8882
3924.6	4.1309
3924.6	-0.44678
3924.6	-0.1416
3924.7	6.8774
3924.7	-1.6675
3924.7	1.6895
3924.7	4.436
3924.7	-2.8882
3924.8	2.9102
3924.8	-0.44678
3924.8	-1.9727
3924.8	5.0464
3924.8	-3.4985
3924.9	0.16357
3924.9	4.436
3924.9	-4.1089
3924.9	4.7412
3924.9	0.46875
3925	-2.2778
3925	6.2671
3925	-3.1934
3925	2.2998
3925	2.605
3925.1	-3.8037
3925.1	3.8257
3925.1	-3.1934
3925.1	0.46875
3925.1	0.77393
3925.2	-1.6675
3925.2	6.5723
3925.2	-3.8037
3925.2	2.605
3925.2	0.16357
3925.3	-2.583
3925.3	5.0464
3925.3	-4.1089
3925.3	3.2153
3925.3	-2.2778
3925.4	1.0791
3925.4	3.2153
3925.4	0.16357
3925.4	5.3516
3925.4	-2.8882
3925.5	3.8257
3925.5	-3.1934
3925.5	2.605
3925.5	-2.2778
3925.5	0.16357
3925.6	3.5205
3925.6	-1.9727
3925.6	5.6567
3925.6	-2.2778
3925.6	5.3516
3925.7	-4.1089
3925.7	3.8257
3925.7	-2.8882
3925.7	1.6895
3925.7	0.46875
3925.8	0.16357
3925.8	0.46875
3925.8	-0.75195
3925.8	3.8257
3925.8	-2.2778
3925.9	6.2671
3925.9	-1.3623
3925.9	6.2671
3925.9	-2.583
3925.9	4.436
3926	-1.6675
3926	4.436
3926	-2.2778
3926	3.2153
3926	-1.0571
3926.1	0.46875
3926.1	1.0791
3926.1	0.16357
3926.1	3.8257
3926.1	-0.75195
3926.2	3.8257
3926.2	-3.1934
3926.2	5.6567
3926.2	-3.8037
3926.2	3.5205
3926.3	-1.3623
3926.3	1.0791
3926.3	0.46875
3926.3	0.16357
3926.3	4.1309
3926.4	-1.3623
3926.4	5.0464
3926.4	-3.1934
3926.4	5.3516
3926.4	-2.2778
3926.5	2.2998
3926.5	-0.44678
3926.5	1.0791
3926.5	2.9102
3926.5	-1.9727
3926.6	6.5723
3926.6	-2.583
3926.6	4.1309
3926.6	-2.8882
3926.6	1.3843
3926.7	0.16357
3926.7	0.16357
3926.7	3.5205
3926.7	-2.2778
3926.7	5.9619
3926.8	-2.2778
3926.8	3.8257
3926.8	-0.75195
3926.8	0.77393
3926.8	2.9102
3926.9	-2.2778
3926.9	5.9619
3926.9	-1.3623
3926.9	3.5205
3926.9	-1.3623
3927	0.46875
3927	-1.0571
3927	-2.2778
3927	5.9619
3927	-2.8882
3927.1	5.0464
3927.1	-3.4985
3927.1	0.46875
3927.1	1.9946
3927.1	-0.1416
3927.2	7.1826
3927.2	-1.9727
3927.2	4.7412
3927.2	-2.583
3927.2	-0.44678
3927.3	3.2153
3927.3	-3.1934
3927.3	3.2153
3927.3	-3.1934
3927.3	3.2153
3927.4	0.16357
3927.4	1.6895
3927.4	5.3516
3927.4	-1.6675
3927.4	6.2671
3927.5	-2.583
3927.5	3.8257
3927.5	2.9102
3927.5	0.77393
3927.5	5.6567
3927.6	-2.583
3927.6	5.0464
3927.6	-0.75195
3927.6	1.0791
3927.6	3.5205
3927.7	-2.8882
3927.7	4.7412
3927.7	-1.6675
3927.7	4.436
3927.7	1.9946
3927.8	-0.44678
3927.8	4.7412
3927.8	-2.8882
3927.8	5.0464
3927.8	-1.6675
3927.9	1.0791
3927.9	2.9102
3927.9	-3.4985
3927.9	6.2671
3927.9	-2.8882
3928	4.436
3928	2.9102
3928	-1.0571
3928	7.1826
3928	-0.75195
3928.1	6.2671
3928.1	-0.1416
3928.1	1.0791
3928.1	4.7412
3928.1	-1.9727
3928.2	7.793
3928.2	-1.3623
3928.2	1.6895
3928.2	1.0791
3928.2	-2.8882
3928.3	3.8257
3928.3	-3.4985
3928.3	3.2153
3928.3	0.46875
3928.3	0.16357
3928.4	6.2671
3928.4	-1.9727
3928.4	4.7412
3928.4	-0.75195
3928.4	-0.75195
3928.5	2.9102
3928.5	-3.1934
3928.5	5.6567
3928.5	-2.583
3928.5	1.0791
3928.6	1.6895
3928.6	-2.583
3928.6	5.9619
3928.6	-2.583
3928.6	1.6895
3928.7	1.6895
3928.7	-0.75195
3928.7	5.3516
3928.7	-2.2778
3928.7	2.9102
3928.8	-2.583
3928.8	-1.6675
3928.8	3.5205
3928.8	-3.8037
3928.8	4.436
3928.9	-2.583
3928.9	0.16357
3928.9	4.1309
3928.9	-3.8037
3928.9	4.1309
3929	-2.2778
3929	0.46875
3929	4.436
3929	-1.3623
3929	5.9619
3929.1	-1.6675
3929.1	2.605
3929.1	3.8257
3929.1	-1.0571
3929.1	6.2671
3929.2	-3.1934
3929.2	1.3843
3929.2	1.6895
3929.2	-1.6675
3929.2	5.9619
3929.3	-3.1934
3929.3	2.2998
3929.3	-1.3623
3929.3	-2.583
3929.3	4.1309
3929.4	-4.1089
3929.4	2.605
3929.4	-1.9727
3929.4	-0.1416
3929.4	6.2671
3929.5	-1.9727
3929.5	4.7412
3929.5	-1.0571
3929.5	-0.44678
3929.5	5.3516
3929.6	-3.1934
3929.6	4.436
3929.6	-0.75195
3929.6	-0.75195
3929.6	4.1309
3929.7	-3.1934
3929.7	5.0464
3929.7	0.16357
3929.7	-0.1416
3929.7	3.2153
3929.8	-0.75195
3929.8	4.436
3929.8	0.16357
3929.8	0.46875
3929.8	2.9102
3929.9	-5.0244
3929.9	4.1309
3929.9	-2.2778
3929.9	0.46875
3929.9	7.1826
3930	-2.8882
3930	5.9619
3930	0.46875
3930	-1.0571
3930	5.3516
3930.1	-2.583
3930.1	3.5205
3930.1	-0.75195
3930.1	0.77393
3930.1	5.0464
3930.2	-2.8882
3930.2	4.1309
3930.2	-1.3623
3930.2	-1.9727
3930.2	4.436
3930.3	-4.4141
3930.3	2.605
3930.3	0.46875
3930.3	-0.44678
3930.3	6.8774
3930.4	-1.6675
3930.4	2.9102
3930.4	2.2998
3930.4	-3.1934
3930.4	5.9619
3930.5	-1.0571
3930.5	3.5205
3930.5	3.8257
3930.5	-0.44678
3930.5	6.5723
3930.6	-3.1934
3930.6	1.6895
3930.6	4.1309
3930.6	-2.583
3930.6	6.2671
3930.7	-1.3623
3930.7	2.605
3930.7	7.1826
3930.7	-1.3623
3930.7	7.4878
3930.8	-0.75195
3930.8	-1.9727
3930.8	3.2153
3930.8	-4.1089
3930.8	2.605
3930.9	-0.75195
3930.9	-2.2778
3930.9	5.9619
3930.9	-3.1934
3930.9	2.2998
3931	3.2153
3931	-1.0571
3931	5.3516
3931	-2.8882
3931	0.46875
3931.1	5.0464
3931.1	-1.9727
3931.1	6.5723
3931.1	-1.6675
3931.1	-0.1416
3931.2	6.2671
3931.2	-4.4141
3931.2	3.8257
3931.2	0.16357
3931.2	-3.4985
3931.3	6.2671
3931.3	-1.9727
3931.3	1.9946
3931.3	4.1309
3931.3	-2.8882
3931.4	5.3516
3931.4	-1.6675
3931.4	0.16357
3931.4	5.0464
3931.4	-1.9727
3931.5	3.8257
3931.5	-0.1416
3931.5	0.16357
3931.5	6.2671
3931.5	-3.4985
3931.6	1.0791
3931.6	2.2998
3931.6	-3.8037
3931.6	5.9619
3931.6	-2.583
3931.7	-1.0571
3931.7	5.0464
3931.7	-3.8037
3931.7	3.2153
3931.7	2.9102
3931.8	-0.44678
3931.8	6.2671
3931.8	-1.3623
3931.8	0.46875
3931.8	2.605
3931.9	-4.4141
3931.9	2.9102
3931.9	-0.44678
3931.9	-1.0571
3931.9	5.3516
3932	-2.2778
3932	2.2998
3932	2.9102
3932	-3.1934
3932	4.1309
3932.1	-3.1934
3932.1	-2.2778
3932.1	4.436
3932.1	-4.1089
3932.1	2.605
3932.2	2.9102
3932.2	-3.4985
3932.2	4.1309
3932.2	-2.8882
3932.2	-2.2778
3932.3	4.436
3932.3	-3.4985
3932.3	2.2998
3932.3	1.6895
3932.3	-3.1934
3932.4	5.9619
3932.4	-1.3623
3932.4	-1.3623
3932.4	5.9619
3932.4	-5.3296
3932.5	1.3843
3932.5	4.7412
3932.5	-2.8882
3932.5	3.8257
3932.5	-1.0571
3932.6	-2.583
3932.6	5.0464
3932.6	-2.583
3932.6	0.46875
3932.6	2.2998
3932.7	-2.8882
3932.7	2.9102
3932.7	-2.2778
3932.7	-1.6675
3932.7	7.4878
3932.8	-1.6675
3932.8	0.46875
3932.8	5.0464
3932.8	-4.1089
3932.8	3.8257
3932.9	1.6895
3932.9	-2.8882
3932.9	4.436
3932.9	-2.583
3932.9	-1.0571
3933	7.1826
3933	-2.2778
3933	2.9102
3933	3.2153
3933	-4.1089
3933.1	5.0464
3933.1	-0.1416
3933.1	-2.583
3933.1	5.9619
3933.1	-2.2778
3933.2	1.3843
3933.2	6.8774
3933.2	-0.75195
3933.2	3.5205
3933.2	1.9946
3933.3	-3.1934
3933.3	4.1309
3933.3	-3.8037
3933.3	0.16357
3933.3	2.2998
3933.4	-4.4141
3933.4	4.7412
3933.4	-1.3623
3933.4	1.0791
3933.4	5.3516
3933.5	-3.1934
3933.5	5.3516
3933.5	-1.9727
3933.5	1.6895
3933.5	4.7412
3933.6	-2.2778
3933.6	5.6567
3933.6	-3.1934
3933.6	3.8257
3933.6	-0.1416
3933.7	-0.1416
3933.7	2.9102
3933.7	-2.2778
3933.7	4.7412
3933.7	-1.0571
3933.8	6.2671
3933.8	0.46875
3933.8	1.6895
3933.8	1.3843
3933.8	-1.3623
3933.9	4.7412
3933.9	-2.2778
3933.9	6.2671
3933.9	-3.1934
3933.9	4.436
3934	-3.1934
3934	3.5205
3934	-0.1416
3934	1.3843
3934	-1.3623
3934.1	-1.0571
3934.1	1.9946
3934.1	-1.9727
3934.1	5.6567
3934.1	-1.3623
3934.2	5.6567
3934.2	-1.3623
3934.2	6.2671
3934.2	-1.0571
3934.2	5.9619
3934.3	-1.3623
3934.3	3.2153
3934.3	-2.583
3934.3	1.9946
3934.3	-0.1416
3934.4	1.6895
3934.4	2.9102
3934.4	0.16357
3934.4	3.2153
3934.4	-0.44678
3934.5	5.6567
3934.5	-3.8037
3934.5	5.0464
3934.5	-3.8037
3934.5	3.8257
3934.6	-1.9727
3934.6	3.5205
3934.6	0.46875
3934.6	1.0791
3934.6	1.9946
3934.7	-1.0571
3934.7	4.436
3934.7	-1.9727
3934.7	5.3516
3934.7	-2.583
3934.8	3.8257
3934.8	-1.3623
3934.8	1.0791
3934.8	1.3843
3934.8	-0.75195
3934.9	3.5205
3934.9	-1.9727
3934.9	5.6567
3934.9	-2.2778
3934.9	5.0464
3935	-1.6675
3935	1.3843
3935	1.6895
3935	0.77393
3935	5.9619
3935.1	-1.9727
3935.1	5.0464
3935.1	-3.8037
3935.1	1.3843
3935.1	-1.3623
3935.2	0.46875
3935.2	2.605
3935.2	-1.6675
3935.2	6.5723
3935.2	-2.2778
3935.3	4.7412
3935.3	-1.9727
3935.3	1.0791
3935.3	1.6895
3935.3	-1.9727
3935.4	5.3516
3935.4	-2.583
3935.4	5.3516
3935.4	-1.6675
3935.4	0.46875
3935.5	1.9946
3935.5	-1.0571
3935.5	4.436
3935.5	-1.9727
3935.5	4.436
3935.6	-2.583
3935.6	1.0791
3935.6	3.2153
3935.6	-1.6675
3935.6	5.0464
3935.7	-4.7192
3935.7	1.6895
3935.7	-2.2778
3935.7	-0.44678
3935.7	5.0464
3935.8	-0.44678
3935.8	5.9619
3935.8	-1.9727
3935.8	2.605
3935.8	0.16357
3935.9	-1.6675
3935.9	3.8257
3935.9	-4.1089
3935.9	4.7412
3935.9	-0.75195
3936	0.77393
3936	2.9102
3936	-1.6675
3936	4.7412
3936	-3.8037
3936.1	2.605
3936.1	-1.3623
3936.1	-2.2778
3936.1	3.8257
3936.1	-4.7192
3936.2	4.1309
3936.2	-1.6675
3936.2	0.16357
3936.2	2.2998
3936.2	-3.4985
3936.3	2.9102
3936.3	-4.1089
3936.3	1.9946
3936.3	0.16357
3936.3	0.46875
3936.4	5.6567
3936.4	-1.3623
3936.4	6.5723
3936.4	-1.3623
3936.4	0.77393
3936.5	4.1309
3936.5	-2.583
3936.5	5.9619
3936.5	-2.583
3936.5	1.9946
3936.6	2.2998
3936.6	-2.8882
3936.6	4.436
3936.6	-3.8037
3936.6	2.605
3936.7	-1.3623
3936.7	1.3843
3936.7	6.2671
3936.7	-0.75195
3936.7	6.8774
3936.8	-2.2778
3936.8	1.6895
3936.8	4.7412
3936.8	-2.8882
3936.8	5.3516
3936.9	-2.2778
3936.9	1.6895
3936.9	-0.44678
3936.9	-0.75195
3936.9	5.3516
3937	-4.7192
3937	4.1309
3937	-1.0571
3937	0.16357
3937	5.6567
3937.1	-2.583
3937.1	5.0464
3937.1	-1.6675
3937.1	0.46875
3937.1	4.436
3937.2	-2.2778
3937.2	5.6567
3937.2	-2.8882
3937.2	1.6895
3937.2	2.9102
3937.3	0.77393
3937.3	7.1826
3937.3	-2.2778
3937.3	2.605
3937.3	-0.44678
3937.4	-2.2778
3937.4	5.9619
3937.4	-3.1934
3937.4	3.8257
3937.4	1.0791
3937.5	1.3843
3937.5	6.2671
3937.5	-1.6675
3937.5	4.436
3937.5	-2.583
3937.6	-1.6675
3937.6	3.8257
3937.6	-4.4141
3937.6	5.6567
3937.6	-1.9727
3937.7	-0.1416
3937.7	4.1309
3937.7	-2.583
3937.7	6.2671
3937.7	-5.3296
3937.8	1.9946
3937.8	3.8257
3937.8	-1.9727
3937.8	5.9619
3937.8	-1.9727
3937.9	1.6895
3937.9	1.9946
3937.9	-1.3623
3937.9	7.1826
3937.9	-1.6675
3938	5.0464
3938	1.9946
3938	-1.9727
3938	5.0464
3938	-5.0244
3938.1	1.9946
3938.1	0.16357
3938.1	-2.583
3938.1	5.3516
3938.1	-3.1934
3938.2	2.2998
3938.2	1.3843
3938.2	-0.75195
3938.2	4.7412
3938.2	-2.583
3938.3	2.9102
3938.3	0.16357
3938.3	0.77393
3938.3	6.8774
3938.3	-1.9727
3938.4	3.5205
3938.4	-0.75195
3938.4	-2.8882
3938.4	4.7412
3938.4	-3.4985
3938.5	2.2998
3938.5	0.77393
3938.5	-0.44678
3938.5	6.2671
3938.5	-1.9727
3938.6	4.436
3938.6	0.16357
3938.6	-1.6675
3938.6	5.6567
3938.6	-3.4985
3938.7	3.8257
3938.7	1.9946
3938.7	-0.44678
3938.7	6.8774
3938.7	-1.0571
3938.8	4.1309
3938.8	4.1309
3938.8	-1.6675
3938.8	4.1309
3938.8	-3.8037
3938.9	1.0791
3938.9	2.9102
3938.9	-0.44678
3938.9	7.1826
3938.9	-1.9727
3939	0.77393
3939	3.2153
3939	-4.1089
3939	5.0464
3939	-1.6675
3939.1	-1.6675
3939.1	3.8257
3939.1	-2.583
3939.1	4.436
3939.1	-1.9727
3939.2	-0.44678
3939.2	2.9102
3939.2	-5.9399
3939.2	4.436
3939.2	-0.75195
3939.3	-0.44678
3939.3	5.3516
3939.3	-3.1934
3939.3	2.9102
3939.3	1.6895
3939.4	-1.0571
3939.4	6.2671
3939.4	-3.1934
3939.4	-0.1416
3939.4	1.6895
3939.5	-2.583
3939.5	5.9619
3939.5	-0.75195
3939.5	0.77393
3939.5	4.436
3939.6	-3.1934
3939.6	3.8257
3939.6	-0.75195
3939.6	-1.0571
3939.6	4.1309
3939.7	-4.4141
3939.7	1.9946
3939.7	2.605
3939.7	-0.44678
3939.7	8.0981
3939.8	-3.1934
3939.8	0.46875
3939.8	1.6895
3939.8	-5.0244
3939.8	5.0464
3939.9	-1.3623
3939.9	-1.6675
3939.9	5.6567
3939.9	-2.8882
3939.9	4.1309
3940	4.1309
3940	-1.3623
3940	5.9619
3940	-3.8037
3940	-0.44678
3940.1	3.8257
3940.1	-3.4985
3940.1	5.0464
3940.1	-1.0571
3940.1	-1.6675
3940.2	6.2671
3940.2	-2.8882
3940.2	1.9946
3940.2	3.5205
3940.2	-2.2778
3940.3	6.2671
3940.3	-1.9727
3940.3	1.3843
3940.3	6.5723
3940.3	-2.8882
3940.4	4.1309
3940.4	1.6895
3940.4	-4.1089
3940.4	5.0464
3940.4	-3.1934
3940.5	-1.0571
3940.5	4.7412
3940.5	-2.2778
3940.5	3.2153
3940.5	-0.44678
3940.6	-1.0571
3940.6	6.2671
3940.6	-2.8882
3940.6	0.77393
3940.6	4.436
3940.7	-3.4985
3940.7	4.7412
3940.7	0.46875
3940.7	-1.0571
3940.7	7.1826
3940.8	-3.1934
3940.8	-0.75195
3940.8	3.8257
3940.8	-3.4985
3940.8	1.6895
3940.9	0.46875
3940.9	-0.75195
3940.9	6.8774
3940.9	-0.75195
3940.9	1.6895
3941	5.3516
3941	-2.8882
3941	3.5205
3941	0.16357
3941	-1.0571
3941.1	7.4878
3941.1	-2.2778
3941.1	-0.1416
3941.1	4.1309
3941.1	-5.9399
3941.2	1.3843
3941.2	1.0791
3941.2	-4.7192
3941.2	4.436
3941.2	-2.2778
3941.3	-0.75195
3941.3	7.793
3941.3	-3.1934
3941.3	1.9946
3941.3	4.1309
3941.4	-2.8882
3941.4	5.3516
3941.4	2.2998
3941.4	-0.44678
3941.4	5.6567
3941.5	-2.583
3941.5	0.46875
3941.5	4.7412
3941.5	-2.2778
3941.5	2.605
3941.6	-1.9727
3941.6	-2.8882
3941.6	4.7412
3941.6	-3.4985
3941.6	1.6895
3941.7	3.5205
3941.7	-3.8037
3941.7	4.436
3941.7	-2.2778
3941.7	1.6895
3941.8	4.7412
3941.8	-4.1089
3941.8	5.0464
3941.8	-1.3623
3941.8	0.16357
3941.9	5.6567
3941.9	-1.3623
3941.9	6.2671
3941.9	-3.4985
3941.9	1.3843
3942	1.6895
3942	-2.2778
3942	5.3516
3942	-3.4985
3942	3.2153
3942.1	-2.8882
3942.1	0.46875
3942.1	1.3843
3942.1	-0.75195
3942.1	4.436
3942.2	-2.8882
3942.2	5.0464
3942.2	-2.8882
3942.2	1.9946
3942.2	-2.8882
3942.3	1.0791
3942.3	-0.75195
3942.3	-1.9727
3942.3	3.5205
3942.3	-1.6675
3942.4	5.3516
3942.4	-1.9727
3942.4	4.436
3942.4	-3.1934
3942.4	4.1309
3942.5	-2.583
3942.5	3.8257
3942.5	-1.9727
3942.5	1.3843
3942.5	0.46875
3942.6	0.77393
3942.6	3.2153
3942.6	-0.1416
3942.6	3.5205
3942.6	-0.75195
3942.7	5.3516
3942.7	-3.8037
3942.7	5.0464
3942.7	-2.583
3942.7	5.0464
3942.8	-3.8037
3942.8	3.8257
3942.8	-2.8882
3942.8	1.3843
3942.8	-0.1416
3942.9	0.77393
3942.9	2.605
3942.9	1.0791
3942.9	5.3516
3942.9	-2.2778
3943	5.9619
3943	-3.1934
3943	3.8257
3943	-2.583
3943	1.6895
3943.1	-1.0571
3943.1	0.46875
3943.1	2.2998
3943.1	-1.0571
3943.1	4.436
3943.2	-3.8037
3943.2	6.5723
3943.2	-3.4985
3943.2	2.9102
3943.2	-1.6675
3943.3	0.46875
3943.3	1.9946
3943.3	-1.0571
3943.3	3.8257
3943.3	-4.4141
3943.4	3.5205
3943.4	-5.6348
3943.4	1.9946
3943.4	0.77393
3943.4	1.0791
3943.5	5.0464
3943.5	-1.6675
3943.5	6.2671
3943.5	-2.2778
3943.5	3.8257
3943.6	-1.6675
3943.6	-0.1416
3943.6	0.77393
3943.6	-3.4985
3943.6	4.436
3943.7	-2.583
3943.7	4.1309
3943.7	-2.8882
3943.7	0.16357
3943.7	1.6895
3943.8	-2.8882
3943.8	6.5723
3943.8	-2.2778
3943.8	5.3516
3943.8	-0.75195
3943.9	2.2998
3943.9	3.5205
3943.9	-0.44678
3943.9	6.5723
3943.9	-4.1089
3944	3.2153
3944	-1.3623
3944	0.46875
3944	4.1309
3944	-1.6675
3944.1	4.436
3944.1	-4.4141
3944.1	3.2153
3944.1	-1.0571
3944.1	0.46875
3944.2	5.3516
3944.2	-2.8882
3944.2	7.793
3944.2	-1.6675
3944.2	2.2998
3944.3	3.2153
3944.3	-0.1416
3944.3	6.2671
3944.3	-2.8882
3944.3	4.7412
3944.4	-0.44678
3944.4	2.2998
3944.4	3.8257
3944.4	-3.1934
3944.4	5.3516
3944.5	-4.4141
3944.5	3.8257
3944.5	2.605
3944.5	-0.75195
3944.5	5.3516
3944.6	-2.583
3944.6	6.2671
3944.6	-0.75195
3944.6	1.3843
3944.6	4.436
3944.7	-1.6675
3944.7	7.1826
3944.7	-1.0571
3944.7	4.1309
3944.7	2.605
3944.8	-1.0571
3944.8	4.436
3944.8	-3.8037
3944.8	4.436
3944.8	-1.6675
3944.9	-0.1416
3944.9	2.605
3944.9	-2.583
3944.9	6.2671
3944.9	-2.583
3945	3.2153
3945	2.2998
3945	-2.2778
3945	5.9619
3945	-2.583
3945.1	4.1309
3945.1	-0.1416
3945.1	-2.2778
3945.1	4.436
3945.1	-3.4985
3945.2	3.5205
3945.2	-1.9727
3945.2	-0.44678
3945.2	2.605
3945.2	-1.9727
3945.3	6.8774
3945.3	-1.6675
3945.3	3.2153
3945.3	3.5205
3945.3	-2.2778
3945.4	5.9619
3945.4	-4.4141
3945.4	0.77393
3945.4	-0.44678
3945.4	-0.44678
3945.5	5.0464
3945.5	-3.8037
3945.5	3.8257
3945.5	-1.3623
3945.5	-0.1416
3945.6	4.436
3945.6	-3.4985
3945.6	5.0464
3945.6	-2.8882
3945.6	0.77393
3945.7	4.436
3945.7	-2.2778
3945.7	6.2671
3945.7	-3.1934
3945.7	0.77393
3945.8	3.5205
3945.8	-1.0571
3945.8	5.9619
3945.8	-2.2778
3945.8	2.605
3945.9	-1.3623
3945.9	-1.6675
3945.9	6.5723
3945.9	-3.8037
3945.9	3.5205
3946	-0.1416
3946	-0.44678
3946	5.6567
3946	-2.8882
3946	4.1309
3946.1	-1.3623
3946.1	-1.3623
3946.1	5.0464
3946.1	-2.583
3946.1	4.7412
3946.2	-1.3623
3946.2	-1.3623
3946.2	4.1309
3946.2	-2.2778
3946.2	4.436
3946.3	-2.583
3946.3	0.16357
3946.3	3.5205
3946.3	-2.8882
3946.3	6.8774
3946.4	-0.44678
3946.4	0.77393
3946.4	3.8257
3946.4	-2.583
3946.4	6.5723
3946.5	-1.0571
3946.5	1.9946
3946.5	4.7412
3946.5	-1.9727
3946.5	6.2671
3946.6	-1.9727
3946.6	0.46875
3946.6	3.2153
3946.6	-3.4985
3946.6	5.0464
3946.7	-1.6675
3946.7	1.3843
3946.7	3.2153
3946.7	-3.8037
3946.7	5.9619
3946.8	-3.1934
3946.8	0.16357
3946.8	3.2153
3946.8	-1.6675
3946.8	5.6567
3946.9	-1.6675
3946.9	1.0791
3946.9	5.3516
3946.9	-1.6675
3946.9	5.6567
3947	-0.75195
3947	0.46875
3947	4.436
3947	-2.583
3947	5.0464
3947.1	-1.0571
3947.1	1.0791
3947.1	5.3516
3947.1	-2.583
3947.1	3.8257
3947.2	-2.583
3947.2	-0.75195
3947.2	5.0464
3947.2	-3.8037
3947.2	4.1309
3947.3	-0.75195
3947.3	-1.3623
3947.3	6.5723
3947.3	-4.7192
3947.3	2.9102
3947.4	0.46875
3947.4	-3.8037
3947.4	4.436
3947.4	-3.4985
3947.4	0.77393
3947.5	1.9946
3947.5	-1.0571
3947.5	6.5723
3947.5	-2.8882
3947.5	1.3843
3947.6	4.436
3947.6	-3.1934
3947.6	5.6567
3947.6	-1.3623
3947.6	-0.44678
3947.7	5.0464
3947.7	-2.8882
3947.7	3.5205
3947.7	-0.75195
3947.7	-0.1416
3947.8	6.2671
3947.8	-1.6675
3947.8	3.5205
3947.8	2.605
3947.8	-1.0571
3947.9	7.4878
3947.9	-1.6675
3947.9	1.3843
3947.9	3.8257
3947.9	-3.4985
3948	4.7412
3948	-3.1934
3948	0.46875
3948	4.1309
3948	-3.8037
3948.1	4.1309
3948.1	-0.44678
3948.1	-1.0571
3948.1	6.8774
3948.1	-2.8882
3948.2	1.3843
3948.2	2.2998
3948.2	-4.1089
3948.2	6.2671
3948.2	-1.9727
3948.3	0.46875
3948.3	5.9619
3948.3	-3.4985
3948.3	3.5205
3948.3	-0.1416
3948.4	-2.8882
3948.4	4.7412
3948.4	-3.1934
3948.4	2.605
3948.4	4.7412
3948.5	0.46875
3948.5	6.2671
3948.5	-1.9727
3948.5	-1.0571
3948.5	5.0464
3948.6	-4.4141
3948.6	2.2998
3948.6	0.77393
3948.6	-2.2778
3948.6	5.9619
3948.7	-2.8882
3948.7	2.2998
3948.7	5.6567
3948.7	-4.4141
3948.7	4.7412
3948.8	-1.3623
3948.8	-5.6348
3948.8	4.7412
3948.8	-4.4141
3948.8	-0.1416
3948.9	4.1309
3948.9	-4.1089
3948.9	3.8257
3948.9	0.77393
3948.9	-1.9727
3949	4.7412
3949	-3.4985
3949	0.16357
3949	2.9102
3949	-3.8037
3949.1	4.7412
3949.1	-1.0571
3949.1	-2.2778
3949.1	6.5723
3949.1	-2.583
3949.2	1.0791
3949.2	2.9102
3949.2	-4.7192
3949.2	3.5205
3949.2	-0.75195
3949.3	-1.0571
3949.3	6.5723
3949.3	-3.1934
3949.3	0.46875
3949.3	3.2153
3949.4	-4.4141
3949.4	4.436
3949.4	-0.1416
3949.4	-4.1089
3949.4	5.9619
3949.5	-3.4985
3949.5	0.77393
3949.5	6.5723
3949.5	-1.9727
3949.5	3.2153
3949.6	0.77393
3949.6	-3.1934
3949.6	6.5723
3949.6	-0.75195
3949.6	-1.0571
3949.7	5.6567
3949.7	-3.8037
3949.7	1.3843
3949.7	5.9619
3949.7	-0.75195
3949.8	4.1309
3949.8	-0.75195
3949.8	-2.583
3949.8	5.6567
3949.8	-1.3623
3949.9	0.77393
3949.9	4.7412
3949.9	-1.6675
3949.9	5.0464
3949.9	-0.75195
3950	0.16357
3950	6.5723
3950	-2.2778
3950	1.3843
3950	2.605
3950.1	-2.2778
3950.1	7.4878
3950.1	-2.583
3950.1	1.3843
3950.1	2.9102
3950.2	-2.583
3950.2	6.2671
3950.2	-1.6675
3950.2	3.5205
3950.2	-0.75195
3950.3	-0.1416
3950.3	4.7412
3950.3	-2.583
3950.3	5.9619
3950.3	-1.6675
3950.4	2.2998
3950.4	0.77393
3950.4	0.16357
3950.4	5.9619
3950.4	-2.583
3950.5	4.436
3950.5	-4.7192
3950.5	3.8257
3950.5	-3.1934
3950.5	1.9946
3950.6	-1.0571
3950.6	-0.44678
3950.6	2.9102
3950.6	0.16357
3950.6	5.6567
3950.7	-0.44678
3950.7	5.6567
3950.7	-1.9727
3950.7	4.436
3950.7	-0.75195
3950.8	5.0464
3950.8	-0.75195
3950.8	2.2998
3950.8	-1.6675
3950.8	0.77393
3950.9	1.3843
3950.9	-0.1416
3950.9	4.7412
3950.9	-0.1416
3950.9	5.3516
3951	-1.0571
3951	6.8774
3951	-1.6675
3951	5.9619
3951	-2.8882
3951.1	2.9102
3951.1	-2.583
3951.1	1.6895
3951.1	-1.0571
3951.1	1.6895
3951.2	1.3843
3951.2	-0.75195
3951.2	4.1309
3951.2	-0.75195
3951.2	5.3516
3951.3	-2.8882
3951.3	4.436
3951.3	-3.4985
3951.3	3.2153
3951.3	-1.6675
3951.4	1.9946
3951.4	-0.1416
3951.4	-0.1416
3951.4	3.8257
3951.4	-2.583
3951.5	5.3516
3951.5	-2.2778
3951.5	5.3516
3951.5	-2.8882
3951.5	3.2153
3951.6	-0.1416
3951.6	-1.0571
3951.6	3.5205
3951.6	-1.9727
3951.6	5.3516
3951.7	-1.0571
3951.7	6.2671
3951.7	-2.2778
3951.7	1.6895
3951.7	1.0791
3951.8	-0.75195
3951.8	4.436
3951.8	-2.2778
3951.8	5.6567
3951.8	-2.8882
3951.9	4.1309
3951.9	-0.1416
3951.9	0.46875
3951.9	3.8257
3951.9	-1.9727
3952	3.5205
3952	-3.8037
3952	3.5205
3952	-0.75195
3952	1.0791
3952.1	4.436
3952.1	-1.0571
3952.1	5.9619
3952.1	-1.6675
3952.1	5.3516
3952.2	-0.75195
3952.2	1.3843
3952.2	3.2153
3952.2	-2.583
3952.2	5.6567
3952.3	-2.583
3952.3	2.9102
3952.3	-0.1416
3952.3	0.46875
3952.3	2.2998
3952.4	-3.1934
3952.4	5.6567
3952.4	-2.2778
3952.4	4.436
3952.4	0.46875
3952.5	-0.75195
3952.5	4.436
3952.5	-4.1089
3952.5	4.436
3952.5	-2.8882
3952.6	0.77393
3952.6	1.3843
3952.6	-1.9727
3952.6	5.3516
3952.6	-2.583
3952.7	4.1309
3952.7	-1.0571
3952.7	0.46875
3952.7	3.8257
3952.7	-1.9727
3952.8	6.2671
3952.8	-1.0571
3952.8	2.605
3952.8	0.46875
3952.8	-1.3623
3952.9	5.0464
3952.9	-2.8882
3952.9	4.7412
3952.9	-1.6675
3952.9	-0.1416
3953	3.2153
3953	-3.4985
3953	5.9619
3953	-1.9727
3953	0.77393
3953.1	-0.44678
3953.1	-1.0571
3953.1	5.6567
3953.1	-2.583
3953.1	3.8257
3953.2	-2.2778
3953.2	-1.3623
3953.2	3.5205
3953.2	-3.1934
3953.2	5.3516
3953.3	-2.8882
3953.3	1.6895
3953.3	3.2153
3953.3	-1.3623
3953.3	6.8774
3953.4	-2.8882
3953.4	3.5205
3953.4	-0.1416
3953.4	-1.0571
3953.4	6.5723
3953.5	-0.44678
3953.5	4.7412
3953.5	-1.0571
3953.5	-0.75195
3953.5	2.9102
3953.6	-2.8882
3953.6	6.8774
3953.6	-2.2778
3953.6	1.0791
3953.6	2.605
3953.7	-1.6675
3953.7	7.4878
3953.7	-1.0571
3953.7	2.2998
3953.7	-1.9727
3953.8	0.77393
3953.8	7.1826
3953.8	-1.9727
3953.8	5.0464
3953.8	-0.75195
3953.9	-0.75195
3953.9	5.0464
3953.9	-4.1089
3953.9	5.6567
3953.9	-1.0571
3954	-0.75195
3954	3.2153
3954	-3.4985
3954	5.3516
3954	-1.6675
3954.1	1.0791
3954.1	2.2998
3954.1	-3.1934
3954.1	3.5205
3954.1	-2.8882
3954.2	2.9102
3954.2	2.9102
3954.2	-1.6675
3954.2	7.1826
3954.2	-1.9727
3954.3	4.1309
3954.3	0.77393
3954.3	-0.75195
3954.3	4.436
3954.3	-4.1089
3954.4	3.8257
3954.4	-0.44678
3954.4	-0.1416
3954.4	6.2671
3954.4	-2.8882
3954.5	5.6567
3954.5	-0.75195
3954.5	0.16357
3954.5	3.8257
3954.5	-4.1089
3954.6	5.0464
3954.6	-1.3623
3954.6	1.3843
3954.6	6.2671
3954.6	-2.583
3954.7	5.6567
3954.7	-1.3623
3954.7	0.46875
3954.7	3.8257
3954.7	-0.44678
3954.8	5.3516
3954.8	-2.2778
3954.8	1.6895
3954.8	3.8257
3954.8	-0.75195
3954.9	7.1826
3954.9	-2.8882
3954.9	0.16357
3954.9	2.2998
3954.9	-3.4985
3955	7.793
3955	-1.0571
3955	1.3843
3955	5.0464
3955	-0.44678
3955.1	6.5723
3955.1	-0.44678
3955.1	0.77393
3955.1	1.9946
3955.1	-3.4985
3955.2	5.0464
3955.2	-1.6675
3955.2	1.6895
3955.2	4.1309
3955.2	-2.8882
3955.3	5.6567
3955.3	-2.583
3955.3	0.77393
3955.3	5.0464
3955.3	-1.9727
3955.4	5.6567
3955.4	-2.2778
3955.4	1.3843
3955.4	5.9619
3955.4	-1.0571
3955.5	5.3516
3955.5	-1.9727
3955.5	-0.1416
3955.5	3.5205
3955.5	-2.2778
3955.6	5.9619
3955.6	-0.75195
3955.6	0.16357
3955.6	5.3516
3955.6	-1.9727
3955.7	4.7412
3955.7	-0.75195
3955.7	-1.6675
3955.7	4.436
3955.7	-2.583
3955.8	3.5205
3955.8	2.605
3955.8	-0.75195
3955.8	5.9619
3955.8	-5.3296
3955.9	1.3843
3955.9	1.6895
3955.9	-4.1089
3955.9	4.436
3955.9	-4.4141
3956	-0.1416
3956	3.8257
3956	-1.6675
3956	6.8774
3956	-1.6675
3956.1	-0.1416
3956.1	4.1309
3956.1	-2.8882
3956.1	4.7412
3956.1	-0.44678
3956.2	-0.44678
3956.2	6.2671
3956.2	-2.2778
3956.2	2.9102
3956.2	4.436
3956.3	-1.6675
3956.3	3.8257
3956.3	-3.1934
3956.3	1.3843
3956.3	4.7412
3956.4	-1.9727
3956.4	7.1826
3956.4	-0.44678
3956.4	0.16357
3956.4	6.5723
3956.5	-2.2778
3956.5	3.5205
3956.5	-0.75195
3956.5	-3.4985
3956.5	4.7412
3956.6	-2.8882
3956.6	1.6895
3956.6	4.7412
3956.6	-3.1934
3956.6	4.1309
3956.7	-2.583
3956.7	-1.3623
3956.7	4.7412
3956.7	-3.4985
3956.7	2.2998
3956.8	-0.1416
3956.8	-1.6675
3956.8	6.2671
3956.8	-2.8882
3956.8	1.9946
3956.9	3.5205
3956.9	-3.8037
3956.9	5.6567
3956.9	-0.44678
3956.9	0.46875
3957	7.1826
3957	-4.1089
3957	1.6895
3957	4.1309
3957	-3.8037
3957.1	5.9619
3957.1	-1.6675
3957.1	-0.75195
3957.1	6.5723
3957.1	-1.9727
3957.2	2.9102
3957.2	4.1309
3957.2	-2.583
3957.2	5.6567
3957.2	-1.6675
3957.3	-0.1416
3957.3	4.7412
3957.3	-4.4141
3957.3	2.605
3957.3	1.0791
3957.4	-3.1934
3957.4	5.3516
3957.4	-1.9727
3957.4	-0.75195
3957.4	4.1309
3957.5	-2.583
3957.5	3.5205
3957.5	2.9102
3957.5	-0.75195
3957.5	6.5723
3957.6	-1.3623
3957.6	0.46875
3957.6	6.5723
3957.6	-4.7192
3957.6	2.2998
3957.7	1.0791
3957.7	-4.7192
3957.7	5.6567
3957.7	-2.583
3957.7	0.46875
3957.8	6.5723
3957.8	-3.1934
3957.8	2.2998
3957.8	4.1309
3957.8	-3.1934
3957.9	6.2671
3957.9	0.16357
3957.9	-1.9727
3957.9	5.9619
3957.9	-2.8882
3958	0.46875
3958	5.3516
3958	-3.4985
3958	3.2153
3958	0.77393
3958.1	-3.1934
3958.1	4.7412
3958.1	-2.583
3958.1	-0.44678
3958.1	5.0464
3958.2	-4.7192
3958.2	1.9946
3958.2	1.9946
3958.2	-1.9727
3958.2	5.9619
3958.3	-0.75195
3958.3	0.77393
3958.3	5.9619
3958.3	-3.4985
3958.3	4.7412
3958.4	0.46875
3958.4	-1.3623
3958.4	6.8774
3958.4	-1.6675
3958.4	3.5205
3958.5	1.6895
3958.5	-0.75195
3958.5	5.3516
3958.5	-2.8882
3958.5	3.8257
3958.6	-1.0571
3958.6	0.46875
3958.6	5.0464
3958.6	-3.4985
3958.6	5.6567
3958.7	-2.583
3958.7	1.3843
3958.7	-1.3623
3958.7	-1.3623
3958.7	3.5205
3958.8	-4.1089
3958.8	4.1309
3958.8	-3.1934
3958.8	2.605
3958.8	-2.2778
3958.9	-0.44678
3958.9	1.0791
3958.9	-0.44678
3958.9	5.0464
3958.9	-2.8882
3959	5.0464
3959	-4.7192
3959	4.1309
3959	-2.583
3959	3.2153
3959.1	-2.2778
3959.1	1.0791
3959.1	1.6895
3959.1	0.77393
3959.1	3.5205
3959.2	0.16357
3959.2	4.436
3959.2	-2.583
3959.2	6.2671
3959.2	-1.9727
3959.3	6.5723
3959.3	-1.0571
3959.3	5.3516
3959.3	-3.1934
3959.3	1.9946
3959.4	-3.8037
3959.4	1.9946
3959.4	-2.8882
3959.4	-1.3623
3959.4	2.2998
3959.5	-2.583
3959.5	4.436
3959.5	0.16357
3959.5	5.3516
3959.5	-2.2778
3959.6	6.2671
3959.6	-1.6675
3959.6	3.8257
3959.6	0.77393
3959.6	1.9946
3959.7	0.77393
3959.7	-0.44678
3959.7	2.2998
3959.7	-2.8882
3959.7	6.2671
3959.8	-2.8882
3959.8	4.7412
3959.8	-1.6675
3959.8	2.2998
3959.8	1.0791
3959.9	1.3843
3959.9	3.8257
3959.9	-0.75195
3959.9	4.7412
3959.9	-3.1934
3960	5.3516
3960	-2.2778
3960	1.6895
3960	0.16357
3960	-0.75195
3960.1	3.8257
3960.1	-1.6675
3960.1	4.436
3960.1	-2.583
3960.1	3.5205
3960.2	-0.44678
3960.2	3.2153
3960.2	4.7412
3960.2	-1.6675
3960.2	5.3516
3960.3	-4.1089
3960.3	3.8257
3960.3	-1.6675
3960.3	1.3843
3960.3	1.6895
3960.4	-1.3623
3960.4	4.7412
3960.4	-3.1934
3960.4	5.9619
3960.4	-1.9727
3960.5	1.6895
3960.5	1.6895
3960.5	-1.0571
3960.5	7.1826
3960.5	-1.0571
3960.6	5.3516
3960.6	-1.0571
3960.6	-0.1416
3960.6	2.605
3960.6	-2.2778
3960.7	6.2671
3960.7	-2.583
3960.7	3.8257
3960.7	-1.0571
3960.7	1.0791
3960.8	3.8257
3960.8	-2.2778
3960.8	5.6567
3960.8	-2.8882
3960.8	1.6895
3960.9	-0.44678
3960.9	-0.44678
3960.9	5.9619
3960.9	-2.8882
3960.9	5.0464
3961	-1.6675
3961	1.3843
3961	4.1309
3961	-2.2778
3961	7.1826
3961.1	-2.583
3961.1	2.9102
3961.1	1.3843
3961.1	1.0791
3961.1	5.0464
3961.2	-2.8882
3961.2	3.8257
3961.2	-2.2778
3961.2	1.0791
3961.2	2.2998
3961.3	-2.8882
3961.3	6.5723
3961.3	-2.2778
3961.3	4.436
3961.3	1.6895
3961.4	0.16357
3961.4	5.3516
3961.4	-3.4985
3961.4	5.0464
3961.4	-0.1416
3961.5	1.0791
3961.5	3.8257
3961.5	-3.1934
3961.5	4.7412
3961.5	-3.1934
3961.6	1.9946
3961.6	1.6895
3961.6	-1.0571
3961.6	4.1309
3961.6	-3.4985
3961.7	5.0464
3961.7	-1.0571
3961.7	-0.44678
3961.7	4.436
3961.7	-5.6348
3961.8	6.8774
3961.8	0.16357
3961.8	1.3843
3961.8	5.0464
3961.8	-2.583
3961.9	4.1309
3961.9	-2.8882
3961.9	3.2153
3961.9	2.9102
3961.9	-3.8037
3962	4.1309
3962	-3.4985
3962	1.9946
3962	1.0791
3962	-1.3623
3962.1	5.9619
3962.1	-4.1089
3962.1	3.2153
3962.1	-0.1416
3962.1	0.16357
3962.2	5.6567
3962.2	-1.9727
3962.2	4.1309
3962.2	-2.8882
3962.2	-1.3623
3962.3	1.3843
3962.3	-3.1934
3962.3	5.3516
3962.3	-2.583
3962.3	2.2998
3962.4	4.436
3962.4	-1.6675
3962.4	7.4878
3962.4	-2.583
3962.4	2.605
3962.5	3.2153
3962.5	-1.9727
3962.5	5.9619
3962.5	-1.6675
3962.5	2.9102
3962.6	1.0791
3962.6	-1.3623
3962.6	4.7412
3962.6	-2.8882
3962.6	2.2998
3962.7	-1.0571
3962.7	-1.3623
3962.7	4.436
3962.7	-4.1089
3962.7	5.6567
3962.8	-1.6675
3962.8	-1.6675
3962.8	5.0464
3962.8	-3.1934
3962.8	4.7412
3962.9	0.16357
3962.9	-0.44678
3962.9	4.7412
3962.9	-1.9727
3962.9	3.8257
3963	-1.0571
3963	0.16357
3963	5.3516
3963	-5.0244
3963	4.1309
3963.1	-1.9727
3963.1	-1.3623
3963.1	4.436
3963.1	-4.4141
3963.1	4.1309
3963.2	-1.3623
3963.2	0.46875
3963.2	5.0464
3963.2	-1.6675
3963.2	4.7412
3963.3	-1.3623
3963.3	-0.44678
3963.3	3.8257
3963.3	-3.8037
3963.3	3.8257
3963.4	-2.2778
3963.4	-0.44678
3963.4	3.5205
3963.4	-2.583
3963.4	5.6567
3963.5	-1.3623
3963.5	-0.75195
3963.5	4.7412
3963.5	-2.8882
3963.5	4.7412
3963.6	-0.1416
3963.6	0.16357
3963.6	5.6567
3963.6	-2.583
3963.6	4.1309
3963.7	0.77393
3963.7	0.16357
3963.7	5.9619
3963.7	-2.583
3963.7	2.2998
3963.8	-0.1416
3963.8	-1.3623
3963.8	6.8774
3963.8	-2.583
3963.8	4.436
3963.9	1.9946
3963.9	-1.6675
3963.9	6.2671
3963.9	-3.1934
3963.9	0.77393
3964	3.8257
3964	-2.583
3964	6.5723
3964	-0.44678
3964	0.77393
3964.1	4.436
3964.1	-1.9727
3964.1	4.436
3964.1	-1.9727
3964.1	0.46875
3964.2	4.7412
3964.2	-1.9727
3964.2	5.9619
3964.2	0.46875
3964.2	-0.44678
3964.3	5.9619
3964.3	-2.583
3964.3	4.1309
3964.3	2.605
3964.3	-0.1416
3964.4	6.8774
3964.4	-1.6675
3964.4	2.9102
3964.4	3.5205
3964.4	-1.6675
3964.5	7.1826
3964.5	-2.8882
3964.5	0.77393
3964.5	4.1309
3964.5	-5.0244
3964.6	4.1309
3964.6	-1.0571
3964.6	0.16357
3964.6	5.6567
3964.6	-2.583
3964.7	3.2153
3964.7	1.9946
3964.7	-2.8882
3964.7	5.3516
3964.7	-2.2778
3964.8	-0.44678
3964.8	3.2153
3964.8	-5.0244
3964.8	3.2153
3964.8	-2.2778
3964.9	-1.0571
3964.9	6.2671
3964.9	-3.4985
3964.9	3.8257
3964.9	1.9946
3965	-1.6675
3965	6.8774
3965	-1.3623
3965	1.6895
3965	4.1309
3965.1	-3.8037
3965.1	4.436
3965.1	-0.1416
3965.1	-1.3623
3965.1	5.6567
3965.2	-2.2778
3965.2	0.77393
3965.2	2.9102
3965.2	-2.583
3965.2	5.9619
3965.3	-1.3623
3965.3	-0.75195
3965.3	5.6567
3965.3	-3.4985
3965.3	2.605
3965.4	1.3843
3965.4	-3.8037
3965.4	5.3516
3965.4	-1.9727
3965.4	-0.1416
3965.5	4.7412
3965.5	-3.8037
3965.5	2.2998
3965.5	0.16357
3965.5	-1.9727
3965.6	3.8257
3965.6	-3.1934
3965.6	-1.0571
3965.6	3.8257
3965.6	-3.4985
3965.7	4.436
3965.7	0.16357
3965.7	-3.8037
3965.7	6.2671
3965.7	-2.8882
3965.8	0.46875
3965.8	5.9619
3965.8	-4.1089
3965.8	1.6895
3965.8	1.9946
3965.9	-3.4985
3965.9	4.1309
3965.9	-3.4985
3965.9	-2.2778
3965.9	2.9102
3966	-4.7192
3966	1.6895
3966	3.5205
3966	-1.9727
3966	5.3516
3966.1	-1.9727
3966.1	0.16357
3966.1	6.2671
3966.1	-1.9727
3966.1	2.9102
3966.2	3.8257
3966.2	-3.8037
3966.2	3.2153
3966.2	-0.75195
3966.2	0.46875
3966.3	5.0464
3966.3	-3.1934
3966.3	0.46875
3966.3	4.1309
3966.3	-4.4141
3966.4	4.436
3966.4	0.77393
3966.4	-4.4141
3966.4	5.9619
3966.4	-1.9727
3966.5	1.0791
3966.5	8.0981
3966.5	-1.9727
3966.5	2.605
3966.5	2.9102
3966.6	-3.1934
3966.6	5.6567
3966.6	-1.9727
3966.6	-1.0571
3966.6	3.8257
3966.7	-3.8037
3966.7	3.2153
3966.7	1.0791
3966.7	-2.583
3966.7	6.8774
3966.8	-4.4141
3966.8	1.0791
3966.8	-0.44678
3966.8	-2.583
3966.8	4.1309
3966.9	-3.8037
3966.9	3.8257
3966.9	-1.3623
3966.9	1.6895
3966.9	5.3516
3967	-3.8037
3967	5.6567
3967	-2.583
3967	3.2153
3967	1.9946
3967.1	1.6895
3967.1	4.436
3967.1	-1.0571
3967.1	6.2671
3967.1	-2.8882
3967.2	7.1826
3967.2	-2.8882
3967.2	1.6895
3967.2	-0.75195
3967.2	0.77393
3967.3	3.5205
3967.3	-0.1416
3967.3	4.7412
3967.3	-2.2778
3967.3	3.2153
3967.4	-3.4985
3967.4	3.8257
3967.4	-2.2778
3967.4	2.9102
3967.4	-2.2778
3967.5	1.6895
3967.5	-1.0571
3967.5	1.3843
3967.5	1.9946
3967.5	-0.75195
3967.6	2.2998
3967.6	-2.2778
3967.6	4.436
3967.6	-1.3623
3967.6	5.6567
3967.7	-4.1089
3967.7	5.9619
3967.7	-2.2778
3967.7	3.8257
3967.7	1.3843
3967.8	3.8257
3967.8	0.77393
3967.8	2.2998
3967.8	2.9102
3967.8	-0.1416
3967.9	5.3516
3967.9	-1.6675
3967.9	4.436
3967.9	-3.1934
3967.9	5.3516
3968	-1.6675
3968	2.9102
3968	-2.2778
3968	1.0791
3968	-1.0571
3968.1	-0.1416
3968.1	5.6567
3968.1	-1.6675
3968.1	5.6567
3968.1	-2.2778
3968.2	5.6567
3968.2	-1.9727
3968.2	3.8257
3968.2	-1.0571
3968.2	-1.0571
3968.3	3.5205
3968.3	-1.3623
3968.3	6.5723
3968.3	-1.0571
3968.3	6.2671
3968.4	-2.8882
3968.4	1.9946
3968.4	1.3843
3968.4	-1.9727
3968.4	5.3516
3968.5	-3.4985
3968.5	5.0464
3968.5	-2.2778
3968.5	3.2153
3968.5	1.0791
3968.6	0.16357
3968.6	4.1309
3968.6	-1.6675
3968.6	6.8774
3968.6	-2.583
3968.7	4.1309
3968.7	-0.1416
3968.7	-0.1416
3968.7	5.6567
3968.7	-1.3623
3968.8	6.2671
3968.8	-1.9727
3968.8	1.6895
3968.8	-1.9727
3968.8	-0.75195
3968.9	3.8257
3968.9	-1.0571
3968.9	7.4878
3968.9	-2.8882
3968.9	3.2153
3969	-1.0571
3969	-0.75195
3969	5.3516
3969	-2.583
3969	5.0464
3969.1	-3.1934
3969.1	1.6895
3969.1	1.3843
3969.1	-2.2778
3969.1	5.3516
3969.2	-3.4985
3969.2	4.7412
3969.2	-1.9727
3969.2	0.16357
3969.2	4.436
3969.3	-0.75195
3969.3	5.3516
3969.3	-2.583
3969.3	2.2998
3969.3	-1.9727
3969.4	-1.9727
3969.4	3.2153
3969.4	-4.7192
3969.4	3.8257
3969.4	-3.8037
3969.5	-0.1416
3969.5	2.605
3969.5	-4.1089
3969.5	4.7412
3969.5	-3.4985
3969.6	2.2998
3969.6	-1.0571
3969.6	-1.6675
3969.6	3.8257
3969.6	-3.4985
3969.7	4.436
3969.7	-1.9727
3969.7	-0.1416
3969.7	2.9102
3969.7	-4.7192
3969.8	5.6567
3969.8	-3.4985
3969.8	3.2153
3969.8	1.0791
3969.8	-0.1416
3969.9	5.9619
3969.9	-2.8882
3969.9	4.1309
3969.9	-2.583
3969.9	-1.9727
3970	3.2153
3970	-4.1089
3970	4.7412
3970	-1.6675
3970	2.605
3970.1	5.0464
3970.1	-0.1416
3970.1	7.4878
3970.1	-2.583
3970.1	1.9946
3970.2	2.2998
3970.2	1.6895
3970.2	6.5723
3970.2	-1.9727
3970.2	3.5205
3970.3	-1.3623
3970.3	1.0791
3970.3	5.3516
3970.3	-2.583
3970.3	5.9619
3970.4	-2.2778
3970.4	0.46875
3970.4	3.8257
3970.4	-1.9727
3970.4	6.2671
3970.5	-2.2778
3970.5	1.9946
3970.5	1.3843
3970.5	-2.2778
3970.5	6.5723
3970.6	-2.583
3970.6	4.1309
3970.6	0.77393
3970.6	0.77393
3970.6	7.4878
3970.7	-2.2778
3970.7	3.5205
3970.7	-0.44678
3970.7	-0.44678
3970.7	5.0464
3970.8	-2.8882
3970.8	5.0464
3970.8	-2.2778
3970.8	0.46875
3970.8	2.605
3970.9	-2.583
3970.9	5.9619
3970.9	-3.4985
3970.9	1.3843
3970.9	4.436
3971	-0.75195
3971	6.8774
3971	-1.0571
3971	3.2153
3971	1.9946
3971.1	-2.583
3971.1	6.2671
3971.1	-3.1934
3971.1	2.9102
3971.1	1.0791
3971.2	-2.2778
3971.2	5.3516
3971.2	-4.1089
3971.2	1.6895
3971.2	0.16357
3971.3	-0.75195
3971.3	4.436
3971.3	-1.9727
3971.3	5.0464
3971.3	1.0791
3971.4	-0.44678
3971.4	4.436
3971.4	-4.4141
3971.4	3.8257
3971.4	-0.75195
3971.5	0.46875
3971.5	6.8774
3971.5	-2.583
3971.5	4.436
3971.5	0.46875
3971.6	-0.1416
3971.6	5.3516
3971.6	-4.4141
3971.6	3.2153
3971.6	-1.9727
3971.7	-1.3623
3971.7	4.1309
3971.7	-3.4985
3971.7	4.1309
3971.7	-0.1416
3971.8	-2.2778
3971.8	4.436
3971.8	-3.4985
3971.8	3.5205
3971.8	-0.44678
3971.9	-0.44678
3971.9	4.7412
3971.9	-3.8037
3971.9	4.436
3971.9	0.77393
3972	-1.3623
3972	4.7412
3972	-3.4985
3972	2.605
3972	1.3843
3972.1	-0.1416
3972.1	5.3516
3972.1	-3.4985
3972.1	1.9946
3972.1	0.46875
3972.2	-1.9727
3972.2	6.2671
3972.2	-2.583
3972.2	1.0791
3972.2	1.0791
3972.3	-2.2778
3972.3	6.5723
3972.3	-3.8037
3972.3	0.46875
3972.3	3.5205
3972.4	-3.8037
3972.4	5.9619
3972.4	-0.75195
3972.4	0.77393
3972.4	4.7412
3972.5	-2.8882
3972.5	3.5205
3972.5	-2.583
3972.5	-0.75195
3972.5	3.5205
3972.6	-4.7192
3972.6	4.1309
3972.6	-0.1416
3972.6	-0.44678
3972.6	7.1826
3972.7	-3.1934
3972.7	1.0791
3972.7	1.6895
3972.7	-1.0571
3972.7	8.0981
3972.8	-2.583
3972.8	0.77393
3972.8	2.9102
3972.8	-3.1934
3972.8	5.3516
3972.9	-1.0571
3972.9	0.77393
3972.9	4.7412
3972.9	-1.9727
3972.9	5.3516
3973	2.2998
3973	1.0791
3973	5.9619
3973	-3.4985
3973	2.2998
3973.1	1.6895
3973.1	-3.1934
3973.1	5.9619
3973.1	-2.8882
3973.1	-0.75195
3973.2	4.7412
3973.2	-2.2778
3973.2	6.5723
3973.2	1.0791
3973.2	-0.75195
3973.3	5.0464
3973.3	-4.1089
3973.3	1.6895
3973.3	3.8257
3973.3	-2.583
3973.4	4.7412
3973.4	-2.8882
3973.4	-1.3623
3973.4	5.6567
3973.4	-3.4985
3973.5	1.3843
3973.5	0.46875
3973.5	-1.3623
3973.5	5.9619
3973.5	-1.6675
3973.6	2.9102
3973.6	4.436
3973.6	-4.1089
3973.6	4.1309
3973.6	-0.75195
3973.7	-1.0571
3973.7	6.2671
3973.7	-3.8037
3973.7	1.9946
3973.7	5.6567
3973.8	-3.1934
3973.8	6.5723
3973.8	-0.75195
3973.8	-2.8882
3973.8	5.0464
3973.9	-3.1934
3973.9	1.0791
3973.9	4.1309
3973.9	-2.8882
3973.9	5.0464
3974	-1.0571
3974	-0.1416
3974	5.9619
3974	-1.9727
3974	2.605
3974.1	1.6895
3974.1	-3.4985
3974.1	5.9619
3974.1	-0.1416
3974.1	-0.75195
3974.2	5.6567
3974.2	-4.1089
3974.2	1.0791
3974.2	2.605
3974.2	-2.8882
3974.3	5.0464
3974.3	-1.6675
3974.3	-1.3623
3974.3	6.2671
3974.3	-1.9727
3974.4	3.5205
3974.4	4.7412
3974.4	-4.1089
3974.4	4.436
3974.4	-0.1416
3974.5	-1.9727
3974.5	7.1826
3974.5	-1.9727
3974.5	-0.44678
3974.5	4.7412
3974.6	-4.4141
3974.6	2.605
3974.6	1.9946
3974.6	-3.4985
3974.6	5.3516
3974.7	-2.2778
3974.7	-0.44678
3974.7	6.5723
3974.7	-2.8882
3974.7	2.2998
3974.8	4.1309
3974.8	-3.8037
3974.8	4.1309
3974.8	-0.1416
3974.8	-2.8882
3974.9	6.5723
3974.9	-2.583
3974.9	2.605
3974.9	4.7412
3974.9	-0.75195
3975	6.2671
3975	-0.1416
3975	1.0791
3975	5.6567
3975	-3.8037
3975.1	5.0464
3975.1	-0.1416
3975.1	-1.6675
3975.1	6.2671
3975.1	-2.583
3975.2	2.2998
3975.2	-0.44678
3975.2	-0.75195
3975.2	3.8257
3975.2	-2.583
3975.3	5.0464
3975.3	-1.3623
3975.3	0.77393
3975.3	3.2153
3975.3	-2.2778
3975.4	6.5723
3975.4	-3.4985
3975.4	3.8257
3975.4	-1.6675
3975.4	0.16357
3975.5	2.2998
3975.5	-2.2778
3975.5	3.8257
3975.5	-1.0571
3975.5	4.436
3975.6	-2.8882
3975.6	3.8257
3975.6	-1.9727
3975.6	0.46875
3975.6	0.77393
3975.7	-0.44678
3975.7	2.605
3975.7	-0.75195
3975.7	5.3516
3975.7	-1.0571
3975.8	7.1826
3975.8	-1.6675
3975.8	5.9619
3975.8	-0.75195
3975.8	4.436
3975.9	-1.0571
3975.9	2.605
3975.9	0.16357
3975.9	-0.75195
3975.9	0.16357
3976	-1.3623
3976	3.2153
3976	-1.6675
3976	3.8257
3976	-2.8882
3976.1	6.8774
3976.1	-3.8037
3976.1	6.5723
3976.1	-1.6675
3976.1	3.2153
3976.2	-1.3623
3976.2	1.9946
3976.2	-0.44678
3976.2	2.605
3976.2	3.2153
3976.3	0.77393
3976.3	6.2671
3976.3	-2.8882
3976.3	5.9619
3976.3	-2.583
3976.4	4.7412
3976.4	-2.2778
3976.4	1.9946
3976.4	0.16357
3976.4	0.16357
3976.5	2.9102
3976.5	-2.583
3976.5	4.7412
3976.5	-3.1934
3976.5	4.1309
3976.6	-3.1934
3976.6	3.5205
3976.6	0.77393
3976.6	0.16357
3976.6	4.1309
3976.7	-1.3623
3976.7	5.0464
3976.7	-3.4985
3976.7	3.5205
3976.7	-2.2778
3976.8	0.16357
3976.8	1.0791
3976.8	0.46875
3976.8	6.2671
3976.8	-1.9727
3976.9	5.9619
3976.9	-3.4985
3976.9	1.6895
3976.9	0.16357
3976.9	-0.44678
3977	4.1309
3977	-2.2778
3977	5.0464
3977	-3.1934
3977	3.2153
3977.1	-2.2778
3977.1	-1.6675
3977.1	1.9946
3977.1	-2.583
3977.1	6.2671
3977.2	-1.3623
3977.2	3.5205
3977.2	0.46875
3977.2	0.16357
3977.2	4.436
3977.3	-1.0571
3977.3	7.1826
3977.3	-2.583
3977.3	1.3843
3977.3	0.16357
3977.4	-0.44678
3977.4	5.6567
3977.4	-1.0571
3977.4	5.3516
3977.4	-3.1934
3977.5	2.2998
3977.5	0.46875
3977.5	-0.75195
3977.5	6.5723
3977.5	-2.8882
3977.6	4.7412
3977.6	-1.3623
3977.6	1.0791
3977.6	5.0464
3977.6	-2.8882
3977.7	6.5723
3977.7	-2.2778
3977.7	2.605
3977.7	0.77393
3977.7	-1.0571
3977.8	6.2671
3977.8	-3.4985
3977.8	5.6567
3977.8	-2.2778
3977.8	1.0791
3977.9	4.436
3977.9	-2.2778
3977.9	5.6567
3977.9	-2.2778
3977.9	3.2153
3978	1.3843
3978	-0.1416
3978	5.3516
3978	-3.8037
3978	5.6567
3978.1	-1.6675
3978.1	0.77393
3978.1	3.8257
3978.1	-3.1934
3978.1	5.3516
3978.2	-3.4985
3978.2	2.9102
3978.2	2.9102
3978.2	-0.75195
3978.2	6.2671
3978.3	-2.8882
3978.3	4.1309
3978.3	-0.44678
3978.3	-0.44678
3978.3	1.9946
3978.4	-4.4141
3978.4	3.5205
3978.4	-3.8037
3978.4	1.6895
3978.4	3.5205
3978.5	-3.8037
3978.5	5.0464
3978.5	-4.7192
3978.5	1.6895
3978.5	3.2153
3978.6	0.46875
3978.6	7.1826
3978.6	-2.8882
3978.6	3.8257
3978.6	-0.1416
3978.7	1.0791
3978.7	4.1309
3978.7	-4.4141
3978.7	3.2153
3978.7	-1.9727
3978.8	0.46875
3978.8	2.9102
3978.8	-2.583
3978.8	5.9619
3978.8	-3.1934
3978.9	0.77393
3978.9	1.9946
3978.9	-1.6675
3978.9	5.6567
3978.9	-2.583
3979	2.9102
3979	0.16357
3979	-0.44678
3979	4.7412
3979	-5.0244
3979.1	2.2998
3979.1	-0.75195
3979.1	-2.2778
3979.1	5.0464
3979.1	-3.1934
3979.2	4.1309
3979.2	-1.6675
3979.2	-0.1416
3979.2	4.7412
3979.2	-2.2778
3979.3	5.3516
3979.3	-2.2778
3979.3	0.16357
3979.3	4.7412
3979.3	-1.0571
3979.4	6.5723
3979.4	-2.583
3979.4	0.77393
3979.4	1.3843
3979.4	-3.4985
3979.5	5.0464
3979.5	-3.4985
3979.5	1.9946
3979.5	2.9102
3979.5	-1.6675
3979.6	6.5723
3979.6	-2.583
3979.6	2.605
3979.6	1.3843
3979.6	-1.9727
3979.7	4.7412
3979.7	-1.3623
3979.7	3.8257
3979.7	2.605
3979.7	0.46875
3979.8	6.5723
3979.8	-2.583
3979.8	2.9102
3979.8	1.9946
3979.8	-1.6675
3979.9	5.3516
3979.9	-2.583
3979.9	3.5205
3979.9	1.0791
3979.9	-0.75195
3980	5.3516
3980	-4.1089
3980	1.9946
3980	0.77393
3980	-1.6675
3980.1	7.1826
3980.1	-2.8882
3980.1	1.6895
3980.1	0.16357
3980.1	-1.3623
3980.2	5.9619
3980.2	-4.4141
3980.2	1.3843
3980.2	1.3843
3980.2	-2.2778
3980.3	5.9619
3980.3	-2.8882
3980.3	2.9102
3980.3	2.9102
3980.3	-2.2778
3980.4	5.9619
3980.4	-2.2778
3980.4	3.5205
3980.4	4.7412
3980.4	-2.583
3980.5	6.8774
3980.5	-0.44678
3980.5	1.0791
3980.5	3.8257
3980.5	-2.8882
3980.6	3.5205
3980.6	-2.8882
3980.6	2.605
3980.6	5.3516
3980.6	-1.6675
3980.7	5.6567
3980.7	-1.9727
3980.7	1.0791
3980.7	5.0464
3980.7	-1.6675
3980.8	5.3516
3980.8	-1.3623
3980.8	-1.6675
3980.8	5.6567
3980.8	-2.2778
3980.9	3.2153
3980.9	0.16357
3980.9	-1.9727
3980.9	5.6567
3980.9	-4.1089
3981	2.9102
3981	4.436
3981	-3.1934
3981	4.436
3981	-2.583
3981.1	0.46875
3981.1	5.9619
3981.1	-0.44678
3981.1	6.2671
3981.1	-0.1416
3981.2	0.16357
3981.2	4.436
3981.2	-3.8037
3981.2	4.1309
3981.2	-0.44678
3981.3	-1.9727
3981.3	7.1826
3981.3	-2.8882
3981.3	0.77393
3981.3	4.1309
3981.4	-2.8882
3981.4	5.6567
3981.4	-1.3623
3981.4	-0.1416
3981.4	5.3516
3981.5	-2.8882
3981.5	3.8257
3981.5	1.0791
3981.5	-1.6675
3981.5	4.1309
3981.6	-3.4985
3981.6	-0.1416
3981.6	1.9946
3981.6	-2.8882
3981.6	5.3516
3981.7	-1.9727
3981.7	1.0791
3981.7	5.9619
3981.7	-2.2778
3981.7	6.8774
3981.8	1.9946
3981.8	-2.2778
3981.8	5.6567
3981.8	-4.1089
3981.8	0.77393
3981.9	3.5205
3981.9	-2.583
3981.9	5.6567
3981.9	-0.44678
3981.9	-1.3623
3982	4.436
3982	-3.1934
3982	1.9946
3982	1.6895
3982	-2.8882
3982.1	5.0464
3982.1	-2.583
3982.1	-1.0571
3982.1	5.0464
3982.1	-4.7192
3982.2	1.3843
3982.2	1.0791
3982.2	-3.1934
3982.2	5.0464
3982.2	-1.3623
3982.3	0.16357
3982.3	3.2153
3982.3	-4.1089
3982.3	2.2998
3982.3	-0.44678
3982.4	-2.2778
3982.4	5.9619
3982.4	-4.1089
3982.4	0.77393
3982.4	5.0464
3982.5	-4.4141
3982.5	4.436
3982.5	2.2998
3982.5	-3.1934
3982.5	5.0464
3982.6	-2.8882
3982.6	-1.9727
3982.6	4.436
3982.6	-4.4141
3982.6	1.9946
3982.7	0.77393
3982.7	-3.4985
3982.7	5.9619
3982.7	-1.3623
3982.7	-0.1416
3982.8	6.2671
3982.8	-3.8037
3982.8	1.3843
3982.8	3.8257
3982.8	-2.8882
3982.9	4.436
3982.9	-0.1416
3982.9	-1.6675
3982.9	5.3516
3982.9	-2.583
3983	1.9946
3983	4.436
3983	-2.8882
3983	2.9102
3983	0.16357
3983.1	-3.4985
3983.1	5.9619
3983.1	-3.1934
3983.1	-1.3623
3983.1	5.6567
3983.2	-2.2778
3983.2	1.3843
3983.2	4.1309
3983.2	-2.583
3983.2	4.7412
3983.3	-1.9727
3983.3	-0.75195
3983.3	6.2671
3983.3	-2.8882
3983.3	2.2998
3983.4	0.77393
3983.4	-3.1934
3983.4	6.8774
3983.4	-1.9727
3983.4	1.9946
3983.5	3.5205
3983.5	-1.9727
3983.5	5.6567
3983.5	-2.2778
3983.5	2.605
3983.6	0.16357
3983.6	-2.2778
3983.6	3.8257
3983.6	-2.8882
3983.6	4.7412
3983.7	-1.6675
3983.7	1.9946
3983.7	1.9946
3983.7	-1.3623
3983.7	4.7412
3983.8	-2.8882
3983.8	5.3516
3983.8	-5.0244
3983.8	2.605
3983.8	-1.6675
3983.9	-0.1416
3983.9	3.2153
3983.9	-0.75195
3983.9	4.436
3983.9	-1.9727
3984	7.1826
3984	-2.583
3984	6.8774
3984	-1.3623
3984	3.2153
3984.1	-1.6675
3984.1	1.9946
3984.1	-0.44678
3984.1	0.77393
3984.1	2.9102
3984.2	0.16357
3984.2	4.7412
3984.2	0.77393
3984.2	7.1826
3984.2	0.77393
3984.3	5.6567
3984.3	-3.1934
3984.3	5.3516
3984.3	-2.8882
3984.3	4.436
3984.4	-0.75195
3984.4	1.6895
3984.4	-2.8882
3984.4	-0.44678
3984.4	-1.0571
3984.5	-0.44678
3984.5	3.8257
3984.5	-1.6675
3984.5	3.8257
3984.5	-1.6675
3984.6	6.2671
3984.6	-0.44678
3984.6	5.9619
3984.6	-2.2778
3984.6	1.9946
3984.7	-1.9727
3984.7	0.16357
3984.7	1.6895
3984.7	-1.6675
3984.7	5.3516
3984.8	-1.6675
3984.8	5.0464
3984.8	-1.9727
3984.8	4.7412
3984.8	-2.8882
3984.9	0.77393
3984.9	-1.6675
3984.9	-0.75195
3984.9	5.0464
3984.9	-1.0571
3985	5.6567
3985	-2.2778
3985	5.9619
3985	-1.3623
3985	3.5205
3985.1	0.46875
3985.1	-0.44678
3985.1	3.2153
3985.1	-2.583
3985.1	5.9619
3985.2	-1.3623
3985.2	3.8257
3985.2	-3.1934
3985.2	0.16357
3985.2	1.9946
3985.3	-0.44678
3985.3	7.1826
3985.3	-1.9727
3985.3	5.0464
3985.3	-1.3623
3985.4	2.2998
3985.4	1.6895
3985.4	-1.0571
3985.4	4.436
3985.4	-4.4141
3985.5	5.3516
3985.5	-1.6675
3985.5	3.2153
3985.5	2.2998
3985.5	-1.6675
3985.6	5.3516
3985.6	-4.1089
3985.6	5.3516
3985.6	0.46875
3985.6	2.2998
3985.7	2.605
3985.7	-1.3623
3985.7	6.2671
3985.7	-2.8882
3985.7	2.9102
3985.8	-1.6675
3985.8	-1.0571
3985.8	2.9102
3985.8	-2.2778
3985.8	5.3516
3985.9	-2.583
3985.9	3.5205
3985.9	-0.75195
3985.9	-0.44678
3985.9	4.436
3986	-3.4985
3986	4.1309
3986	-3.4985
3986	1.9946
3986	0.77393
3986.1	-1.3623
3986.1	6.2671
3986.1	-3.1934
3986.1	3.2153
3986.1	-1.9727
3986.2	-0.75195
3986.2	2.9102
3986.2	-1.6675
3986.2	4.1309
3986.2	-4.7192
3986.3	1.3843
3986.3	-2.583
3986.3	-1.6675
3986.3	4.436
3986.3	-4.4141
3986.4	4.1309
3986.4	-2.2778
3986.4	0.77393
3986.4	4.1309
3986.4	-0.75195
3986.5	4.7412
3986.5	-2.8882
3986.5	1.6895
3986.5	-0.1416
3986.5	-1.0571
3986.6	4.7412
3986.6	-4.4141
3986.6	2.2998
3986.6	-1.6675
3986.6	-0.44678
3986.7	4.1309
3986.7	-2.583
3986.7	5.0464
3986.7	-2.2778
3986.7	4.436
3986.8	2.9102
3986.8	-0.44678
3986.8	6.5723
3986.8	-2.8882
3986.8	3.2153
3986.9	1.0791
3986.9	0.77393
3986.9	6.2671
3986.9	-3.4985
3986.9	5.3516
3987	-1.9727
3987	-0.44678
3987	3.8257
3987	-2.8882
3987	4.436
3987.1	-2.8882
3987.1	1.9946
3987.1	3.2153
3987.1	-0.1416
3987.1	7.1826
3987.2	-2.2778
3987.2	4.1309
3987.2	-0.44678
3987.2	-0.1416
3987.2	6.5723
3987.3	-2.583
3987.3	6.5723
3987.3	-1.0571
3987.3	0.16357
3987.3	5.3516
3987.4	-2.583
3987.4	5.0464
3987.4	-1.6675
3987.4	1.3843
3987.4	3.2153
3987.5	-1.9727
3987.5	7.1826
3987.5	-2.583
3987.5	1.6895
3987.5	0.46875
3987.6	-1.9727
3987.6	5.3516
3987.6	-2.2778
3987.6	2.9102
3987.6	0.46875
3987.7	0.16357
3987.7	5.3516
3987.7	-3.4985
3987.7	4.1309
3987.7	-1.6675
3987.8	-1.6675
3987.8	4.7412
3987.8	-2.8882
3987.8	5.6567
3987.8	-0.1416
3987.9	0.77393
3987.9	4.7412
3987.9	-1.9727
3987.9	5.9619
3987.9	-0.44678
3988	0.77393
3988	4.1309
3988	-2.8882
3988	6.8774
3988	-0.75195
3988.1	1.6895
3988.1	4.1309
3988.1	-2.8882
3988.1	4.7412
3988.1	-2.2778
3988.2	2.2998
3988.2	3.5205
3988.2	0.46875
3988.2	6.2671
3988.2	-2.583
3988.3	3.5205
3988.3	1.6895
3988.3	-1.3623
3988.3	6.2671
3988.3	-2.583
3988.4	1.0791
3988.4	0.46875
3988.4	-1.0571
3988.4	4.7412
3988.4	-4.1089
3988.5	1.6895
3988.5	-0.75195
3988.5	-2.2778
3988.5	5.0464
3988.5	-4.1089
3988.6	1.6895
3988.6	0.46875
3988.6	-1.9727
3988.6	5.9619
3988.6	-1.3623
3988.7	2.9102
3988.7	1.3843
3988.7	-2.2778
3988.7	6.5723
3988.7	-1.6675
3988.8	1.3843
3988.8	1.0791
3988.8	-2.8882
3988.8	5.3516
3988.8	-3.1934
3988.9	1.9946
3988.9	2.9102
3988.9	-0.75195
3988.9	7.4878
3988.9	-1.6675
3989	1.0791
3989	1.6895
3989	-2.583
3989	4.1309
3989	-3.8037
3989.1	1.9946
3989.1	2.9102
3989.1	-2.2778
3989.1	6.2671
3989.1	-3.4985
3989.2	-0.75195
3989.2	4.1309
3989.2	-5.0244
3989.2	5.0464
3989.2	-0.75195
3989.3	-0.75195
3989.3	5.6567
3989.3	-1.9727
3989.3	2.9102
3989.3	0.16357
3989.4	-1.0571
3989.4	5.3516
3989.4	-3.8037
3989.4	3.5205
3989.4	1.6895
3989.5	-2.2778
3989.5	6.8774
3989.5	-2.2778
3989.5	1.9946
3989.5	3.2153
3989.6	-2.8882
3989.6	6.5723
3989.6	-1.6675
3989.6	0.16357
3989.6	4.7412
3989.7	-2.583
3989.7	5.0464
3989.7	0.16357
3989.7	-0.75195
3989.7	6.8774
3989.8	-3.4985
3989.8	1.0791
3989.8	0.77393
3989.8	-1.0571
3989.8	5.0464
3989.9	-3.4985
3989.9	0.46875
3989.9	3.2153
3989.9	-3.1934
3989.9	5.9619
3990	-1.6675
3990	0.16357
3990	5.6567
3990	-3.8037
3990	4.7412
3990.1	0.77393
3990.1	-2.2778
3990.1	5.6567
3990.1	-4.4141
3990.1	0.77393
3990.2	4.436
3990.2	-2.583
3990.2	6.2671
3990.2	-1.9727
3990.2	-1.0571
3990.3	5.6567
3990.3	-3.1934
3990.3	1.3843
3990.3	1.0791
3990.3	-2.8882
3990.4	5.9619
3990.4	-1.6675
3990.4	1.3843
3990.4	4.7412
3990.4	-3.8037
3990.5	3.5205
3990.5	-0.75195
3990.5	-0.1416
3990.5	6.8774
3990.5	-3.8037
3990.6	1.9946
3990.6	2.9102
3990.6	-4.1089
3990.6	5.3516
3990.6	-1.0571
3990.7	-1.6675
3990.7	5.9619
3990.7	-3.1934
3990.7	1.9946
3990.7	7.1826
3990.8	-2.8882
3990.8	4.1309
3990.8	-1.6675
3990.8	-2.8882
3990.8	5.0464
3990.9	-2.8882
3990.9	2.9102
3990.9	4.1309
3990.9	-2.8882
3990.9	6.2671
3991	1.0791
3991	-1.3623
3991	5.6567
3991	-4.7192
3991	0.46875
3991.1	2.605
3991.1	-3.1934
3991.1	4.1309
3991.1	-0.75195
3991.1	-1.3623
3991.2	5.9619
3991.2	-2.8882
3991.2	3.2153
3991.2	5.9619
3991.2	-3.8037
3991.3	4.436
3991.3	0.16357
3991.3	-2.2778
3991.3	6.5723
3991.3	-2.2778
3991.4	0.46875
3991.4	4.436
3991.4	-3.4985
3991.4	2.605
3991.4	1.6895
3991.5	-4.7192
3991.5	3.8257
3991.5	-3.8037
3991.5	-1.6675
3991.5	5.6567
3991.6	-4.1089
3991.6	2.2998
3991.6	2.9102
3991.6	-3.1934
3991.6	7.793
3991.7	-1.0571
3991.7	-0.1416
3991.7	3.8257
3991.7	-2.8882
3991.7	5.6567
3991.8	-0.44678
3991.8	1.3843
3991.8	4.7412
3991.8	-2.583
3991.8	5.3516
3991.9	-1.0571
3991.9	0.16357
3991.9	5.0464
3991.9	-3.8037
3991.9	4.7412
3992	-4.1089
3992	2.9102
3992	1.0791
3992	0.16357
3992	4.436
3992.1	-2.8882
3992.1	5.0464
3992.1	-2.8882
3992.1	3.5205
3992.1	0.16357
3992.2	-0.75195
3992.2	3.2153
3992.2	-1.9727
3992.2	5.0464
3992.2	-2.2778
3992.3	4.1309
3992.3	-2.8882
3992.3	2.605
3992.3	-1.3623
3992.3	1.9946
3992.4	2.2998
3992.4	-0.75195
3992.4	4.1309
3992.4	-2.583
3992.4	4.1309
3992.5	-1.9727
3992.5	5.3516
3992.5	-2.8882
3992.5	4.436
3992.5	-2.583
3992.6	5.0464
3992.6	-1.0571
3992.6	2.605
3992.6	-2.2778
3992.6	0.77393
3992.7	1.0791
3992.7	-1.0571
3992.7	2.605
3992.7	-1.6675
3992.7	5.9619
3992.8	-2.2778
3992.8	6.2671
3992.8	-2.583
3992.8	5.0464
3992.8	-2.583
3992.9	1.9946
3992.9	-2.583
3992.9	1.0791
3992.9	0.46875
3992.9	0.46875
3993	2.605
3993	-1.9727
3993	5.3516
3993	-2.8882
3993	5.9619
3993.1	-1.6675
3993.1	1.9946
3993.1	-0.1416
3993.1	1.3843
3993.1	3.5205
3993.2	0.46875
3993.2	6.5723
3993.2	-2.2778
3993.2	5.0464
3993.2	-3.4985
3993.3	2.2998
3993.3	-1.0571
3993.3	-0.1416
3993.3	2.2998
3993.3	-2.2778
3993.4	5.6567
3993.4	-1.0571
3993.4	5.6567
3993.4	-2.2778
3993.4	1.9946
3993.5	-0.44678
3993.5	0.16357
3993.5	5.0464
3993.5	-1.9727
3993.5	5.9619
3993.6	-2.583
3993.6	2.9102
3993.6	-0.44678
3993.6	-0.75195
3993.6	4.1309
3993.7	-3.1934
3993.7	5.3516
3993.7	-3.1934
3993.7	2.2998
3993.7	-2.8882
3993.8	1.0791
3993.8	3.8257
3993.8	-1.3623
3993.8	6.5723
3993.8	-1.9727
3993.9	3.2153
3993.9	-0.75195
3993.9	-0.1416
3993.9	4.7412
3993.9	-4.1089
3994	5.0464
3994	-2.2778
3994	1.0791
3994	1.3843
3994	-0.75195
3994.1	5.6567
3994.1	-2.8882
3994.1	4.436
3994.1	-1.0571
3994.1	1.6895
3994.2	4.1309
3994.2	-0.75195
3994.2	6.8774
3994.2	-2.583
3994.2	4.1309
3994.3	-0.1416
3994.3	0.16357
3994.3	5.0464
3994.3	-3.4985
3994.3	6.5723
3994.4	-1.9727
3994.4	1.3843
3994.4	3.5205
3994.4	-1.3623
3994.4	6.5723
3994.5	-1.6675
3994.5	1.9946
3994.5	-1.6675
3994.5	-0.1416
3994.5	5.0464
3994.6	-0.75195
3994.6	6.8774
3994.6	-0.44678
3994.6	2.2998
3994.6	3.5205
3994.7	-1.3623
3994.7	6.2671
3994.7	-1.9727
3994.7	3.2153
3994.7	1.0791
3994.8	0.77393
3994.8	6.8774
3994.8	-1.6675
3994.8	5.6567
3994.8	-2.2778
3994.9	-1.3623
3994.9	3.2153
3994.9	-3.1934
3994.9	6.2671
3994.9	-1.9727
3995	2.605
3995	1.3843
3995	0.16357
3995	7.4878
3995	-1.6675
3995.1	5.0464
3995.1	-0.75195
3995.1	-1.6675
3995.1	3.8257
3995.1	-2.583
3995.2	5.9619
3995.2	-1.9727
3995.2	1.3843
3995.2	3.2153
3995.2	-5.0244
3995.3	6.2671
3995.3	-2.583
3995.3	1.9946
3995.3	1.9946
3995.3	-1.9727
3995.4	6.2671
3995.4	-1.9727
3995.4	3.2153
3995.4	-0.1416
3995.4	-1.9727
3995.5	4.1309
3995.5	-3.1934
3995.5	4.1309
3995.5	-0.1416
3995.5	-0.44678
3995.6	4.436
3995.6	-2.8882
3995.6	5.0464
3995.6	-1.9727
3995.6	-0.1416
3995.7	4.1309
3995.7	-2.8882
3995.7	6.5723
3995.7	-1.3623
3995.7	3.5205
3995.8	3.5205
3995.8	-2.583
3995.8	6.2671
3995.8	-3.4985
3995.8	1.9946
3995.9	2.605
3995.9	-3.4985
3995.9	6.2671
3995.9	-1.9727
3995.9	1.3843
3996	1.3843
3996	-1.9727
3996	4.1309
3996	-5.0244
3996	2.2998
3996.1	-0.1416
3996.1	0.16357
3996.1	6.5723
3996.1	-2.583
3996.1	3.5205
3996.2	-1.3623
3996.2	-1.0571
3996.2	4.7412
3996.2	-4.7192
3996.2	2.2998
3996.3	-2.583
3996.3	0.46875
3996.3	6.8774
3996.3	-1.9727
3996.3	5.3516
3996.4	-0.44678
3996.4	-0.1416
3996.4	4.1309
3996.4	-3.1934
3996.4	4.7412
3996.5	-1.6675
3996.5	-1.0571
3996.5	4.436
3996.5	-4.1089
3996.5	4.1309
3996.6	-1.3623
3996.6	-1.9727
3996.6	3.2153
3996.6	-4.1089
3996.6	3.2153
3996.7	-0.44678
3996.7	1.0791
3996.7	5.9619
3996.7	-2.8882
3996.7	5.3516
3996.8	-0.1416
3996.8	0.46875
3996.8	5.0464
3996.8	-3.4985
3996.8	4.436
3996.9	0.16357
3996.9	1.6895
3996.9	7.793
3996.9	-2.2778
3996.9	4.436
3997	-0.44678
3997	-1.9727
3997	5.6567
3997	-3.4985
3997	2.2998
3997.1	-0.44678
3997.1	-0.1416
3997.1	6.5723
3997.1	-0.75195
3997.1	4.436
3997.2	2.9102
3997.2	-1.3623
3997.2	6.8774
3997.2	-1.6675
3997.2	4.1309
3997.3	4.1309
3997.3	-3.4985
3997.3	6.5723
3997.3	-2.583
3997.3	0.16357
3997.4	5.6567
3997.4	-2.2778
3997.4	5.3516
3997.4	-1.3623
3997.4	0.46875
3997.5	6.8774
3997.5	-1.3623
3997.5	5.6567
3997.5	-1.3623
3997.5	-0.75195
3997.6	4.7412
3997.6	-3.4985
3997.6	3.5205
3997.6	0.77393
3997.6	-1.9727
3997.7	5.3516
3997.7	-2.583
3997.7	3.5205
3997.7	2.605
3997.7	-2.583
3997.8	5.9619
3997.8	-2.8882
3997.8	0.16357
3997.8	5.3516
3997.8	-1.6675
3997.9	5.0464
3997.9	-1.3623
3997.9	-1.0571
3997.9	7.1826
3997.9	-1.3623
3998	3.2153
3998	1.0791
3998	-2.583
3998	4.7412
3998	-2.583
3998.1	3.5205
3998.1	5.0464
3998.1	-3.4985
3998.1	5.0464
3998.1	-1.3623
3998.2	0.77393
3998.2	5.0464
3998.2	-4.1089
3998.2	2.605
3998.2	1.9946
3998.3	-2.2778
3998.3	8.4033
3998.3	-1.3623
3998.3	0.16357
3998.3	5.0464
3998.4	-5.6348
3998.4	3.2153
3998.4	-0.1416
3998.4	-2.583
3998.4	5.9619
3998.5	-2.583
3998.5	2.605
3998.5	4.1309
3998.5	-1.6675
3998.5	4.1309
3998.6	-3.4985
3998.6	-0.75195
3998.6	5.9619
3998.6	-1.9727
3998.6	3.8257
3998.7	2.9102
3998.7	-1.6675
3998.7	5.6567
3998.7	-2.583
3998.7	0.77393
3998.8	4.436
3998.8	-5.3296
3998.8	0.46875
3998.8	0.16357
3998.8	-2.8882
3998.9	5.9619
3998.9	-3.4985
3998.9	-1.9727
3998.9	2.9102
3998.9	-4.1089
3999	3.2153
3999	1.6895
3999	-2.2778
3999	4.7412
3999	-2.583
3999.1	-0.44678
3999.1	4.436
3999.1	-4.4141
3999.1	1.3843
3999.1	1.3843
3999.2	-2.583
3999.2	6.2671
3999.2	-0.44678
3999.2	1.0791
3999.2	5.9619
3999.3	-3.8037
3999.3	2.2998
3999.3	-0.1416
3999.3	-3.4985
3999.3	4.436
3999.4	-4.1089
3999.4	-1.9727
3999.4	4.7412
3999.4	-4.1089
3999.4	1.9946
3999.5	3.5205
3999.5	-3.1934
3999.5	5.9619
3999.5	-0.1416
3999.5	-0.75195
3999.6	7.1826
3999.6	-2.8882
3999.6	1.3843
3999.6	4.436
3999.6	-3.8037
3999.7	3.2153
3999.7	0.16357
3999.7	-4.1089
3999.7	4.7412
3999.7	-1.6675
3999.8	-1.6675
3999.8	6.2671
3999.8	-3.8037
3999.8	0.77393
3999.8	3.5205
3999.9	-3.1934
3999.9	4.436
3999.9	0.16357
3999.9	-0.75195
3999.9	5.9619
4000	-3.8037
4000	1.9946
4000	3.2153
4000	-1.3623
4000	5.9619
4000.1	-2.2778
4000.1	1.6895
4000.1	4.7412
4000.1	-1.6675
4000.1	5.3516
4000.2	-1.9727
4000.2	0.46875
4000.2	2.605
4000.2	-2.8882
4000.2	5.9619
4000.3	-2.583
4000.3	2.2998
4000.3	0.77393
4000.3	-0.44678
4000.3	5.6567
4000.4	-1.6675
4000.4	5.6567
4000.4	-2.8882
4000.4	2.2998
4000.4	-1.3623
4000.5	-0.75195
4000.5	3.8257
4000.5	-1.0571
4000.5	5.0464
4000.5	-2.583
4000.6	4.436
4000.6	-2.8882
4000.6	2.605
4000.6	-1.6675
4000.6	1.9946
4000.7	-0.1416
4000.7	-0.75195
4000.7	3.5205
4000.7	-0.1416
4000.7	5.3516
4000.8	-1.6675
4000.8	5.6567
4000.8	-2.583
4000.8	5.3516
4000.8	-1.9727
4000.9	4.1309
4000.9	-1.9727
4000.9	1.3843
4000.9	-1.9727
4000.9	0.77393
4001	-0.1416
4001	-0.1416
4001	2.605
4001	-0.44678
4001	3.8257
4001.1	-1.9727
4001.1	5.0464
4001.1	-1.6675
4001.1	5.3516
4001.1	-1.6675
4001.2	5.0464
4001.2	-1.9727
4001.2	2.2998
4001.2	-1.0571
4001.2	1.0791
4001.3	1.0791
4001.3	-1.0571
4001.3	5.0464
4001.3	-1.0571
4001.3	5.6567
4001.4	-2.8882
4001.4	4.436
4001.4	-3.1934
4001.4	2.605
4001.4	-0.75195
4001.5	-0.1416
4001.5	3.2153
4001.5	-0.75195
4001.5	6.5723
4001.5	-0.1416
4001.6	6.8774
4001.6	-3.1934
4001.6	1.0791
4001.6	-1.6675
4001.6	0.16357
4001.7	1.9946
4001.7	-0.44678
4001.7	5.3516
4001.7	-3.4985
4001.7	3.5205
4001.8	-1.9727
4001.8	2.9102
4001.8	0.16357
4001.8	-1.3623
4001.8	2.9102
4001.9	-3.4985
4001.9	6.5723
4001.9	-0.44678
4001.9	2.605
4001.9	-0.44678
4002	0.46875
4002	2.605
4002	-1.0571
4002	6.5723
4002	-4.1089
4002.1	2.605
4002.1	-1.9727
4002.1	0.46875
4002.1	5.3516
4002.1	-0.1416
4002.2	6.2671
4002.2	-3.1934
4002.2	3.5205
4002.2	-1.9727
4002.2	0.46875
4002.3	5.0464
4002.3	-2.8882
4002.3	4.1309
4002.3	-3.8037
4002.3	1.6895
4002.4	-1.0571
4002.4	-0.44678
4002.4	5.0464
4002.4	-3.4985
4002.4	5.3516
4002.5	-2.8882
4002.5	2.605
4002.5	1.3843
4002.5	-2.2778
4002.5	5.3516
4002.6	-3.1934
4002.6	4.1309
4002.6	-0.75195
4002.6	0.46875
4002.6	2.605
4002.7	-2.2778
4002.7	4.7412
4002.7	-1.9727
4002.7	3.5205
4002.7	-0.1416
4002.8	-2.2778
4002.8	5.3516
4002.8	-2.8882
4002.8	5.0464
4002.8	-1.6675
4002.9	0.77393
4002.9	2.9102
4002.9	-2.8882
4002.9	5.0464
4002.9	-3.4985
4003	2.2998
4003	0.16357
4003	-2.583
4003	5.3516
4003	-2.8882
4003.1	3.2153
4003.1	-2.2778
4003.1	-1.0571
4003.1	2.605
4003.1	-3.1934
4003.2	6.2671
4003.2	-2.2778
4003.2	1.9946
4003.2	1.6895
4003.2	-2.2778
4003.3	4.7412
4003.3	-3.8037
4003.3	3.2153
4003.3	-0.1416
4003.3	0.16357
4003.4	5.6567
4003.4	-2.8882
4003.4	5.6567
4003.4	-0.75195
4003.4	-0.44678
4003.5	4.1309
4003.5	-1.6675
4003.5	6.2671
4003.5	-0.75195
4003.5	2.605
4003.6	2.605
4003.6	-2.2778
4003.6	5.0464
4003.6	-2.583
4003.6	3.5205
4003.7	-0.44678
4003.7	-1.0571
4003.7	5.9619
4003.7	-3.1934
4003.7	5.3516
4003.8	-0.75195
4003.8	-0.1416
4003.8	5.0464
4003.8	-2.583
4003.8	5.3516
4003.9	-1.3623
4003.9	1.3843
4003.9	4.436
4003.9	-1.3623
4003.9	6.2671
4004	-3.8037
4004	0.77393
4004	0.77393
4004	-2.2778
4004	6.2671
4004.1	-2.2778
4004.1	2.605
4004.1	1.0791
4004.1	-0.75195
4004.1	5.3516
4004.2	-2.8882
4004.2	2.2998
4004.2	-1.0571
4004.2	-1.0571
4004.2	5.0464
4004.3	-1.6675
4004.3	5.0464
4004.3	-0.75195
4004.3	-0.1416
4004.3	4.436
4004.4	-3.4985
4004.4	5.3516
4004.4	-1.9727
4004.4	0.16357
4004.4	5.3516
4004.5	-3.1934
4004.5	5.6567
4004.5	-1.0571
4004.5	-1.0571
4004.5	2.9102
4004.6	-2.8882
4004.6	5.0464
4004.6	-1.9727
4004.6	3.2153
4004.6	4.436
4004.7	-2.583
4004.7	6.5723
4004.7	-3.4985
4004.7	1.0791
4004.7	4.1309
4004.8	-3.4985
4004.8	5.3516
4004.8	-1.6675
4004.8	2.9102
4004.8	3.5205
4004.9	-0.44678
4004.9	6.2671
4004.9	-3.1934
4004.9	1.6895
4004.9	1.0791
4005	-1.6675
4005	6.2671
4005	-2.583
4005	1.9946
4005	3.2153
4005.1	-2.2778
4005.1	6.8774
4005.1	-1.6675
4005.1	1.3843
4005.1	1.9946
4005.2	-3.4985
4005.2	6.8774
4005.2	-0.75195
4005.2	2.2998
4005.2	2.9102
4005.3	-2.8882
4005.3	5.6567
4005.3	-3.1934
4005.3	1.9946
4005.3	3.5205
4005.4	-3.1934
4005.4	5.0464
4005.4	-2.583
4005.4	2.2998
4005.4	3.5205
4005.5	-3.1934
4005.5	4.7412
4005.5	-4.7192
4005.5	-0.75195
4005.5	2.2998
4005.6	-1.6675
4005.6	5.6567
4005.6	-3.8037
4005.6	-1.0571
4005.6	3.5205
4005.7	-3.8037
4005.7	4.436
4005.7	-0.75195
4005.7	-0.44678
4005.7	5.6567
4005.8	-3.1934
4005.8	4.7412
4005.8	1.0791
4005.8	-0.44678
4005.8	5.9619
4005.9	-3.1934
4005.9	2.9102
4005.9	1.6895
4005.9	-1.9727
4005.9	7.793
4006	-3.8037
4006	0.77393
4006	3.8257
4006	-1.6675
4006	5.9619
4006.1	-2.8882
4006.1	0.46875
4006.1	3.2153
4006.1	-2.8882
4006.1	5.6567
4006.2	-1.9727
4006.2	-2.2778
4006.2	4.436
4006.2	-3.8037
4006.2	2.605
4006.3	0.77393
4006.3	-2.2778
4006.3	4.1309
4006.3	-3.1934
4006.3	1.0791
4006.4	3.2153
4006.4	-3.1934
4006.4	5.6567
4006.4	-3.1934
4006.4	-0.44678
4006.5	6.8774
4006.5	-2.2778
4006.5	4.436
4006.5	-0.75195
4006.5	-3.1934
4006.6	4.7412
4006.6	-2.8882
4006.6	2.605
4006.6	4.436
4006.6	-3.4985
4006.7	5.3516
4006.7	-1.6675
4006.7	0.46875
4006.7	5.6567
4006.7	-1.6675
4006.8	2.2998
4006.8	0.77393
4006.8	-1.3623
4006.8	6.2671
4006.8	-0.75195
4006.9	2.9102
4006.9	4.436
4006.9	-4.1089
4006.9	4.1309
4006.9	-1.0571
4007	-1.3623
4007	6.5723
4007	-4.7192
4007	1.3843
4007	4.1309
4007.1	-4.1089
4007.1	5.0464
4007.1	-1.3623
4007.1	-1.3623
4007.1	6.2671
4007.2	-1.9727
4007.2	1.9946
4007.2	4.436
4007.2	-3.1934
4007.2	4.7412
4007.3	-2.2778
4007.3	-1.0571
4007.3	5.6567
4007.3	-3.1934
4007.3	3.5205
4007.4	2.9102
4007.4	-2.8882
4007.4	6.8774
4007.4	-1.9727
4007.4	0.77393
4007.5	5.3516
4007.5	-3.8037
4007.5	2.9102
4007.5	2.2998
4007.5	-3.1934
4007.6	4.1309
4007.6	-1.9727
4007.6	-0.75195
4007.6	6.2671
4007.6	-2.8882
4007.7	2.9102
4007.7	4.1309
4007.7	-3.8037
4007.7	5.6567
4007.7	0.16357
4007.8	-2.583
4007.8	5.0464
4007.8	-4.7192
4007.8	0.46875
4007.8	4.1309
4007.9	-2.8882
4007.9	4.7412
4007.9	2.9102
4007.9	-1.0571
4007.9	6.5723
4008	-2.583
4008	-0.44678
4008	5.0464
4008	-3.8037
4008	1.6895
4008.1	2.2998
4008.1	-4.1089
4008.1	5.6567
4008.1	-0.75195
4008.1	-0.75195
4008.2	5.3516
4008.2	-3.1934
4008.2	1.9946
4008.2	2.9102
4008.2	-1.9727
4008.3	6.5723
4008.3	-1.0571
4008.3	-0.75195
4008.3	4.1309
4008.3	-5.0244
4008.4	3.5205
4008.4	0.16357
4008.4	-2.583
4008.4	5.9619
4008.4	-3.4985
4008.5	0.77393
4008.5	2.2998
4008.5	-1.6675
4008.5	5.0464
4008.5	-3.1934
4008.6	1.9946
4008.6	-0.75195
4008.6	-0.44678
4008.6	4.436
4008.6	-2.8882
4008.7	5.3516
4008.7	-2.8882
4008.7	1.3843
4008.7	1.3843
4008.7	-0.44678
4008.8	5.3516
4008.8	-3.4985
4008.8	6.2671
4008.8	-0.75195
4008.8	1.6895
4008.9	-0.1416
4008.9	0.16357
4008.9	2.605
4008.9	-2.583
4008.9	5.9619
4009	-2.8882
4009	5.3516
4009	-3.1934
4009	2.605
4009	-2.2778
4009.1	1.3843
4009.1	-1.3623
4009.1	-1.6675
4009.1	0.77393
4009.1	-2.2778
4009.2	2.9102
4009.2	-2.2778
4009.2	4.1309
4009.2	-2.2778
4009.2	5.3516
4009.3	-1.9727
4009.3	5.0464
4009.3	-1.6675
4009.3	2.605
4009.3	-1.3623
4009.4	0.77393
4009.4	-0.1416
4009.4	1.0791
4009.4	2.9102
4009.4	-1.6675
4009.5	3.5205
4009.5	-4.1089
4009.5	3.8257
4009.5	-2.8882
4009.5	4.1309
4009.6	-2.2778
4009.6	3.8257
4009.6	-0.1416
4009.6	2.9102
4009.6	2.2998
4009.7	-0.44678
4009.7	3.5205
4009.7	-3.1934
4009.7	4.7412
4009.7	-4.7192
4009.8	6.2671
4009.8	-1.6675
4009.8	2.2998
4009.8	-0.75195
4009.8	0.16357
4009.9	3.8257
4009.9	-0.75195
4009.9	4.7412
4009.9	-3.4985
4009.9	4.436
4010	-3.4985
4010	2.605
4010	0.46875
4010	-1.0571
4010	2.605
4010.1	-3.1934
4010.1	4.7412
4010.1	-1.9727
4010.1	4.1309
4010.1	-0.1416
4010.2	0.46875
4010.2	1.6895
4010.2	-2.583
4010.2	5.3516
4010.2	-4.7192
4010.3	4.1309
4010.3	-1.6675
4010.3	1.0791
4010.3	4.436
4010.3	-0.1416
4010.4	5.6567
4010.4	-2.2778
4010.4	5.0464
4010.4	-1.0571
4010.4	2.9102
4010.5	2.2998
4010.5	-2.8882
4010.5	3.2153
4010.5	-5.3296
4010.5	4.436
4010.6	-1.6675
4010.6	1.6895
4010.6	5.0464
4010.6	-2.8882
4010.6	6.5723
4010.7	-1.3623
4010.7	5.6567
4010.7	-0.1416
4010.7	-0.75195
4010.7	5.3516
4010.8	-2.8882
4010.8	5.9619
4010.8	-1.3623
4010.8	1.0791
4010.8	0.77393
4010.9	-0.44678
4010.9	5.3516
4010.9	-1.3623
4010.9	4.7412
4010.9	-2.583
4011	0.46875
4011	4.436
4011	-0.75195
4011	7.4878
4011	-1.9727
4011.1	2.9102
4011.1	0.16357
4011.1	-1.6675
4011.1	5.3516
4011.1	-2.8882
4011.2	4.436
4011.2	-1.6675
4011.2	-0.75195
4011.2	3.8257
4011.2	-2.2778
4011.3	6.2671
4011.3	-2.2778
4011.3	1.3843
4011.3	-1.3623
4011.3	-1.9727
4011.4	5.3516
4011.4	-1.6675
4011.4	3.2153
4011.4	-1.6675
4011.4	0.16357
4011.5	5.0464
4011.5	-2.8882
4011.5	5.3516
4011.5	-2.583
4011.5	1.3843
4011.6	3.8257
4011.6	-1.3623
4011.6	7.4878
4011.6	-2.2778
4011.6	0.77393
4011.7	-0.44678
4011.7	-1.9727
4011.7	5.6567
4011.7	-3.1934
4011.7	4.7412
4011.8	-0.1416
4011.8	1.0791
4011.8	5.3516
4011.8	-2.583
4011.8	4.436
4011.9	-3.4985
4011.9	-0.1416
4011.9	3.5205
4011.9	-2.2778
4011.9	5.6567
4012	-1.0571
4012	2.9102
4012	2.605
4012	-2.2778
4012	7.4878
4012.1	-1.9727
4012.1	2.605
4012.1	-0.1416
4012.1	-2.583
4012.1	4.7412
4012.2	-2.2778
4012.2	4.1309
4012.2	1.0791
4012.2	0.16357
4012.2	4.436
4012.3	-3.8037
4012.3	4.1309
4012.3	-1.6675
4012.3	-0.44678
4012.3	3.2153
4012.4	-3.1934
4012.4	5.9619
4012.4	-2.2778
4012.4	2.2998
4012.4	4.1309
4012.5	-2.2778
4012.5	5.3516
4012.5	-2.583
4012.5	1.3843
4012.5	3.2153
4012.6	-2.2778
4012.6	5.3516
4012.6	-3.1934
4012.6	2.605
4012.6	2.2998
4012.7	-1.0571
4012.7	6.8774
4012.7	-2.8882
4012.7	2.2998
4012.7	2.9102
4012.8	-1.6675
4012.8	5.0464
4012.8	-3.1934
4012.8	2.2998
4012.8	-0.75195
4012.9	-2.583
4012.9	4.7412
4012.9	-4.1089
4012.9	3.2153
4012.9	0.46875
4013	-1.0571
4013	6.5723
4013	-1.3623
4013	3.8257
4013	-1.0571
4013.1	-1.0571
4013.1	5.9619
4013.1	-4.1089
4013.1	3.5205
4013.1	1.0791
4013.2	-1.3623
4013.2	6.5723
4013.2	-1.3623
4013.2	4.436
4013.2	1.3843
4013.3	-2.2778
4013.3	3.8257
4013.3	-3.8037
4013.3	2.9102
4013.3	1.3843
4013.4	-1.0571
4013.4	5.6567
4013.4	-3.8037
4013.4	1.9946
4013.4	0.46875
4013.5	-1.3623
4013.5	4.1309
4013.5	-4.4141
4013.5	1.0791
4013.5	0.77393
4013.6	-2.2778
4013.6	6.8774
4013.6	-1.9727
4013.6	1.3843
4013.6	1.3843
4013.7	-1.6675
4013.7	5.0464
4013.7	-3.4985
4013.7	1.3843
4013.7	3.2153
4013.8	-3.1934
4013.8	6.2671
4013.8	-3.1934
4013.8	1.3843
4013.8	3.8257
4013.9	-3.8037
4013.9	4.436
4013.9	-3.4985
4013.9	-0.44678
4013.9	4.436
4014	-2.8882
4014	3.8257
4014	-1.3623
4014	-0.75195
4014	5.0464
4014.1	-3.8037
4014.1	2.605
4014.1	0.46875
4014.1	-2.583
4014.1	5.3516
4014.2	-3.1934
4014.2	1.6895
4014.2	2.605
4014.2	-2.583
4014.2	6.5723
4014.3	-2.8882
4014.3	0.46875
4014.3	4.436
4014.3	-2.2778
4014.3	5.0464
4014.4	-1.3623
4014.4	0.16357
4014.4	5.6567
4014.4	-3.4985
4014.4	2.605
4014.5	0.46875
4014.5	-1.6675
4014.5	5.3516
4014.5	-2.2778
4014.5	1.9946
4014.6	4.1309
4014.6	0.16357
4014.6	6.5723
4014.6	-1.0571
4014.6	0.46875
4014.7	3.5205
4014.7	-3.8037
4014.7	5.0464
4014.7	0.77393
4014.7	-0.1416
4014.8	6.2671
4014.8	-3.4985
4014.8	1.3843
4014.8	3.2153
4014.8	-2.583
4014.9	7.1826
4014.9	-2.8882
4014.9	-1.6675
4014.9	4.436
4014.9	-3.8037
4015	2.9102
4015	1.6895
4015	-1.3623
4015	5.0464
4015	-3.1934
4015.1	0.16357
4015.1	3.8257
4015.1	-1.3623
4015.1	5.9619
4015.1	-0.44678
4015.2	0.16357
4015.2	6.5723
4015.2	-3.1934
4015.2	4.1309
4015.2	4.436
4015.3	-4.1089
4015.3	4.7412
4015.3	-2.2778
4015.3	-0.75195
4015.3	5.6567
4015.4	-2.8882
4015.4	1.9946
4015.4	0.77393
4015.4	-3.1934
4015.4	6.2671
4015.5	-1.9727
4015.5	0.46875
4015.5	5.3516
4015.5	-4.1089
4015.5	2.9102
4015.6	2.9102
4015.6	-3.8037
4015.6	5.3516
4015.6	-3.1934
4015.6	-3.4985
4015.7	3.5205
4015.7	-3.8037
4015.7	1.9946
4015.7	1.3843
4015.7	-1.9727
4015.8	5.0464
4015.8	-1.9727
4015.8	0.77393
4015.8	5.0464
4015.8	-3.1934
4015.9	3.2153
4015.9	3.5205
4015.9	-2.8882
4015.9	5.6567
4015.9	-1.9727
4016	-3.4985
4016	5.0464
4016	-4.7192
4016	1.3843
4016	3.8257
4016.1	-3.4985
4016.1	5.6567
4016.1	-0.44678
4016.1	-1.9727
4016.1	7.793
4016.2	-2.583
4016.2	-0.1416
4016.2	5.3516
4016.2	-3.8037
4016.2	2.9102
4016.3	4.436
4016.3	-4.7192
4016.3	4.1309
4016.3	-1.9727
4016.3	-3.1934
4016.4	4.7412
4016.4	-2.8882
4016.4	1.0791
4016.4	3.8257
4016.4	-3.1934
4016.5	3.5205
4016.5	1.0791
4016.5	-1.9727
4016.5	5.9619
4016.5	-3.1934
4016.6	-0.1416
4016.6	5.9619
4016.6	-1.3623
4016.6	5.3516
4016.6	1.9946
4016.7	-2.583
4016.7	5.9619
4016.7	-2.8882
4016.7	2.9102
4016.7	5.6567
4016.8	-2.2778
4016.8	6.5723
4016.8	-3.4985
4016.8	1.6895
4016.8	4.1309
4016.9	-1.0571
4016.9	5.0464
4016.9	-2.2778
4016.9	2.9102
4016.9	1.0791
4017	0.77393
4017	3.8257
4017	-3.1934
4017	5.9619
4017	-2.8882
4017.1	2.605
4017.1	-0.75195
4017.1	-1.0571
4017.1	3.5205
4017.1	-2.2778
4017.2	5.3516
4017.2	-1.6675
4017.2	5.0464
4017.2	-3.4985
4017.2	2.9102
4017.3	-1.0571
4017.3	0.77393
4017.3	2.9102
4017.3	-0.44678
4017.3	3.2153
4017.4	-3.8037
4017.4	5.0464
4017.4	-1.9727
4017.4	5.9619
4017.4	-1.9727
4017.5	4.436
4017.5	-0.1416
4017.5	4.436
4017.5	0.77393
4017.5	2.2998
4017.6	0.16357
4017.6	-1.0571
4017.6	0.46875
4017.6	-2.583
4017.6	4.1309
4017.7	-1.6675
4017.7	3.8257
4017.7	-1.3623
4017.7	5.3516
4017.7	-5.6348
4017.8	6.2671
4017.8	-2.2778
4017.8	1.9946
4017.8	-2.583
4017.8	1.0791
4017.9	0.77393
4017.9	0.77393
4017.9	4.1309
4017.9	-1.6675
4017.9	5.3516
4018	-2.2778
4018	5.9619
4018	-2.2778
4018	4.436
4018	-1.0571
4018.1	0.46875
4018.1	1.0791
4018.1	1.3843
4018.1	4.7412
4018.1	-1.3623
4018.2	6.5723
4018.2	-3.1934
4018.2	4.7412
4018.2	-2.2778
4018.2	1.3843
4018.3	-1.0571
4018.3	-1.0571
4018.3	3.2153
4018.3	-2.2778
4018.3	6.8774
4018.4	-1.9727
4018.4	3.2153
4018.4	-1.6675
4018.4	1.6895
4018.4	-0.1416
4018.5	-0.75195
4018.5	4.1309
4018.5	-3.1934
4018.5	6.2671
4018.5	-1.0571
4018.6	2.9102
4018.6	0.16357
4018.6	-0.75195
4018.6	2.605
4018.6	-2.583
4018.7	5.9619
4018.7	-1.0571
4018.7	4.1309
4018.7	0.16357
4018.7	1.9946
4018.8	4.1309
4018.8	-2.8882
4018.8	6.2671
4018.8	-3.4985
4018.8	1.9946
4018.9	-0.75195
4018.9	-0.75195
4018.9	4.7412
4018.9	-1.9727
4018.9	5.6567
4019	-1.9727
4019	1.6895
4019	1.0791
4019	0.16357
4019	5.9619
4019.1	-2.583
4019.1	4.436
4019.1	-2.8882
4019.1	1.0791
4019.1	1.6895
4019.2	-0.75195
4019.2	5.3516
4019.2	-3.8037
4019.2	2.2998
4019.2	-2.2778
4019.3	0.46875
4019.3	4.436
4019.3	-3.1934
4019.3	5.0464
4019.3	-3.4985
4019.4	1.3843
4019.4	0.77393
4019.4	-1.6675
4019.4	4.7412
4019.4	-3.4985
4019.5	2.9102
4019.5	-2.2778
4019.5	-0.75195
4019.5	2.2998
4019.5	-2.583
4019.6	5.3516
4019.6	-3.4985
4019.6	1.3843
4019.6	-0.1416
4019.6	-2.2778
4019.7	5.0464
4019.7	-3.8037
4019.7	4.1309
4019.7	-1.6675
4019.7	0.77393
4019.8	3.5205
4019.8	-3.1934
4019.8	6.5723
4019.8	-3.1934
4019.8	0.46875
4019.9	1.0791
4019.9	-1.6675
4019.9	4.1309
4019.9	-4.1089
4019.9	2.9102
4020	-1.0571
4020	0.16357
4020	5.0464
4020	-2.8882
4020	5.9619
4020.1	-1.0571
4020.1	2.2998
4020.1	5.3516
4020.1	-2.2778
4020.1	5.0464
4020.2	-3.4985
4020.2	1.9946
4020.2	1.3843
4020.2	-1.0571
4020.2	5.6567
4020.3	-5.3296
4020.3	1.6895
4020.3	0.16357
4020.3	0.46875
4020.3	5.6567
4020.4	-2.8882
4020.4	4.436
4020.4	-2.583
4020.4	0.77393
4020.4	4.436
4020.5	-2.583
4020.5	5.6567
4020.5	-3.4985
4020.5	1.6895
4020.5	2.605
4020.6	-1.0571
4020.6	7.4878
4020.6	-2.583
4020.6	2.9102
4020.6	1.6895
4020.7	-1.0571
4020.7	6.5723
4020.7	-2.8882
4020.7	2.9102
4020.7	-0.44678
4020.8	-0.1416
4020.8	7.1826
4020.8	-1.6675
4020.8	4.7412
4020.8	-1.6675
4020.9	-1.9727
4020.9	3.5205
4020.9	-3.4985
4020.9	4.436
4020.9	-2.583
4021	0.46875
4021	3.8257
4021	-2.583
4021	7.4878
4021	-1.0571
4021.1	1.9946
4021.1	3.2153
4021.1	-1.9727
4021.1	5.6567
4021.1	-1.3623
4021.2	2.605
4021.2	2.9102
4021.2	0.16357
4021.2	7.4878
4021.2	-1.9727
4021.3	2.9102
4021.3	0.77393
4021.3	-3.4985
4021.3	4.7412
4021.3	-4.4141
4021.4	1.3843
4021.4	0.46875
4021.4	-1.9727
4021.4	4.436
4021.4	-2.2778
4021.5	2.605
4021.5	0.77393
4021.5	-0.1416
4021.5	5.3516
4021.5	-2.8882
4021.6	4.436
4021.6	0.46875
4021.6	-1.0571
4021.6	6.8774
4021.6	-3.4985
4021.7	3.5205
4021.7	-0.44678
4021.7	-1.0571
4021.7	5.0464
4021.7	-1.3623
4021.8	3.2153
4021.8	-0.44678
4021.8	-0.75195
4021.8	6.5723
4021.8	-2.583
4021.9	3.5205
4021.9	-1.3623
4021.9	-1.9727
4021.9	5.0464
4021.9	-4.1089
4022	4.7412
4022	1.0791
4022	-2.2778
4022	5.3516
4022	-3.1934
4022.1	2.605
4022.1	2.2998
4022.1	-1.3623
4022.1	5.3516
4022.1	-2.8882
4022.2	1.9946
4022.2	2.2998
4022.2	-0.44678
4022.2	6.5723
4022.2	-4.1089
4022.3	-0.1416
4022.3	1.3843
4022.3	-3.1934
4022.3	5.6567
4022.3	-2.583
4022.4	0.77393
4022.4	1.9946
4022.4	-3.8037
4022.4	5.6567
4022.4	-2.2778
4022.5	-1.0571
4022.5	3.5205
4022.5	-3.4985
4022.5	4.7412
4022.5	0.77393
4022.6	1.3843
4022.6	6.2671
4022.6	-2.8882
4022.6	2.9102
4022.6	-0.75195
4022.7	-0.75195
4022.7	5.9619
4022.7	-4.4141
4022.7	2.9102
4022.7	4.7412
4022.8	-1.9727
4022.8	7.4878
4022.8	-0.44678
4022.8	0.16357
4022.8	4.1309
4022.9	-2.8882
4022.9	6.2671
4022.9	-0.1416
4022.9	0.16357
4022.9	6.8774
4023	-2.2778
4023	2.9102
4023	1.0791
4023	-1.6675
4023	5.6567
4023.1	-4.1089
4023.1	-0.1416
4023.1	3.8257
4023.1	-1.6675
4023.1	6.8774
4023.2	-0.1416
4023.2	0.77393
4023.2	5.3516
4023.2	-4.4141
4023.2	1.3843
4023.3	-1.0571
4023.3	-3.8037
4023.3	3.8257
4023.3	-2.583
4023.3	1.6895
4023.4	3.2153
4023.4	-3.1934
4023.4	4.1309
4023.4	-1.9727
4023.4	-1.0571
4023.5	5.6567
4023.5	-3.4985
4023.5	4.1309
4023.5	2.9102
4023.5	-2.8882
4023.6	6.5723
4023.6	-0.75195
4023.6	0.46875
4023.6	6.5723
4023.6	-2.583
4023.7	2.2998
4023.7	-0.1416
4023.7	-2.2778
4023.7	5.6567
4023.7	-0.75195
4023.8	1.9946
4023.8	4.436
4023.8	-3.1934
4023.8	3.8257
4023.8	-1.6675
4023.9	-1.6675
4023.9	5.6567
4023.9	-3.8037
4023.9	1.0791
4023.9	4.436
4024	-2.583
4024	5.3516
4024	0.77393
4024	-1.6675
4024	5.9619
4024.1	-3.1934
4024.1	0.46875
4024.1	4.436
4024.1	-5.0244
4024.1	3.8257
4024.2	-1.3623
4024.2	-3.4985
4024.2	5.9619
4024.2	-2.8882
4024.2	1.0791
4024.3	4.1309
4024.3	-2.583
4024.3	4.436
4024.3	1.3843
4024.3	-1.6675
4024.4	6.5723
4024.4	-1.9727
4024.4	0.16357
4024.4	4.436
4024.4	-2.8882
4024.5	1.9946
4024.5	1.0791
4024.5	-4.1089
4024.5	5.3516
4024.5	-4.1089
4024.6	-0.44678
4024.6	5.6567
4024.6	-3.1934
4024.6	1.6895
4024.6	4.1309
4024.7	-2.2778
4024.7	6.5723
4024.7	1.3843
4024.7	-1.3623
4024.7	7.4878
4024.8	-2.2778
4024.8	0.77393
4024.8	4.7412
4024.8	-4.1089
4024.8	3.2153
4024.9	-0.1416
4024.9	-3.1934
4024.9	7.1826
4024.9	-2.583
4024.9	-0.1416
4025	4.1309
4025	-5.0244
4025	2.2998
4025	0.16357
4025	-1.0571
4025.1	5.3516
4025.1	-2.2778
4025.1	2.605
4025.1	2.2998
4025.1	0.16357
4025.2	6.2671
4025.2	-4.1089
4025.2	2.2998
4025.2	1.0791
4025.2	-0.44678
4025.3	7.1826
4025.3	-1.3623
4025.3	5.3516
4025.3	-0.1416
4025.3	1.0791
4025.4	4.7412
4025.4	-0.75195
4025.4	5.6567
4025.4	-2.583
4025.4	3.2153
4025.5	-2.2778
4025.5	1.9946
4025.5	2.9102
4025.5	-0.75195
4025.5	5.0464
4025.6	-2.8882
4025.6	4.7412
4025.6	-1.3623
4025.6	3.2153
4025.6	-2.8882
4025.7	1.0791
4025.7	-1.0571
4025.7	-1.0571
4025.7	2.2998
4025.7	-2.583
4025.8	4.7412
4025.8	-3.1934
4025.8	4.1309
4025.8	-2.8882
4025.8	5.9619
4025.9	-2.2778
4025.9	4.436
4025.9	-2.8882
4025.9	3.2153
4025.9	-1.9727
4026	2.605
4026	0.16357
4026	0.77393
4026	2.2998
4026	-0.1416
4026.1	5.9619
4026.1	-1.0571
4026.1	4.1309
4026.1	-2.8882
4026.1	5.6567
4026.2	-2.8882
4026.2	5.0464
4026.2	-1.6675
4026.2	2.2998
4026.2	-2.2778
4026.3	1.3843
4026.3	1.6895
4026.3	0.46875
4026.3	3.5205
4026.3	-1.6675
4026.4	4.7412
4026.4	-2.583
4026.4	5.9619
4026.4	-1.9727
4026.4	2.2998
4026.5	-2.2778
4026.5	0.77393
4026.5	1.3843
4026.5	-0.75195
4026.5	5.6567
4026.6	-2.8882
4026.6	5.9619
4026.6	-2.583
4026.6	3.5205
4026.6	-1.6675
4026.7	1.3843
4026.7	1.0791
4026.7	-3.4985
4026.7	3.5205
4026.7	-1.9727
4026.8	5.9619
4026.8	-1.0571
4026.8	3.5205
4026.8	-0.1416
4026.8	1.0791
4026.9	5.6567
4026.9	-2.2778
4026.9	5.3516
4026.9	-4.4141
4026.9	2.605
4027	-2.583
4027	0.46875
4027	3.5205
4027	-3.8037
4027	5.6567
4027.1	-3.8037
4027.1	3.2153
4027.1	-0.44678
4027.1	0.46875
4027.1	2.9102
4027.2	-1.6675
4027.2	4.7412
4027.2	-1.6675
4027.2	4.7412
4027.2	-0.44678
4027.3	0.46875
4027.3	2.605
4027.3	-3.1934
4027.3	5.3516
4027.3	-3.8037
4027.4	3.2153
4027.4	-0.1416
4027.4	-1.0571
4027.4	4.436
4027.4	-2.583
4027.5	6.2671
4027.5	-2.8882
4027.5	2.605
4027.5	1.3843
4027.5	-0.1416
4027.6	6.8774
4027.6	-1.0571
4027.6	6.2671
4027.6	-1.9727
4027.6	1.0791
4027.7	3.5205
4027.7	-2.2778
4027.7	5.9619
4027.7	-4.4141
4027.7	4.7412
4027.8	-0.44678
4027.8	-0.75195
4027.8	4.1309
4027.8	-1.9727
4027.8	6.2671
4027.9	-2.583
4027.9	1.3843
4027.9	3.5205
4027.9	-1.0571
4027.9	7.1826
4028	-2.583
4028	2.2998
4028	-0.1416
4028	-0.44678
4028	5.0464
4028.1	-1.9727
4028.1	5.3516
4028.1	-2.8882
4028.1	-0.1416
4028.1	1.9946
4028.2	-3.1934
4028.2	5.9619
4028.2	-2.8882
4028.2	1.9946
4028.2	0.16357
4028.3	-0.44678
4028.3	6.5723
4028.3	-1.6675
4028.3	4.436
4028.3	-1.6675
4028.4	0.46875
4028.4	3.8257
4028.4	-2.2778
4028.4	5.6567
4028.4	-1.6675
4028.5	1.9946
4028.5	2.2998
4028.5	-1.6675
4028.5	6.5723
4028.5	-1.6675
4028.6	3.8257
4028.6	0.16357
4028.6	-1.3623
4028.6	5.0464
4028.6	-3.4985
4028.7	4.7412
4028.7	-1.3623
4028.7	-0.75195
4028.7	4.1309
4028.7	-2.2778
4028.8	5.3516
4028.8	-1.9727
4028.8	0.46875
4028.8	3.8257
4028.8	-2.2778
4028.9	5.6567
4028.9	-1.9727
4028.9	1.9946
4028.9	1.3843
4028.9	-1.0571
4029	6.2671
4029	-1.6675
4029	4.7412
4029	0.16357
4029	-1.6675
4029.1	4.1309
4029.1	-4.7192
4029.1	4.1309
4029.1	-2.8882
4029.1	-0.75195
4029.2	5.9619
4029.2	-3.8037
4029.2	5.3516
4029.2	-1.3623
4029.2	-0.75195
4029.3	1.6895
4029.3	-3.8037
4029.3	5.3516
4029.3	-1.6675
4029.3	3.2153
4029.4	3.8257
4029.4	-1.0571
4029.4	6.8774
4029.4	-3.4985
4029.4	1.6895
4029.5	1.6895
4029.5	-2.8882
4029.5	3.8257
4029.5	-2.583
4029.5	3.5205
4029.6	1.6895
4029.6	-0.44678
4029.6	5.9619
4029.6	-3.4985
4029.6	2.2998
4029.7	0.46875
4029.7	-1.3623
4029.7	6.2671
4029.7	-3.4985
4029.7	2.9102
4029.8	-1.0571
4029.8	-1.6675
4029.8	5.3516
4029.8	-4.4141
4029.8	2.605
4029.9	-0.1416
4029.9	-2.2778
4029.9	5.6567
4029.9	-1.9727
4029.9	3.8257
4030	-0.1416
4030	-0.75195
4030	3.5205
4030	-2.8882
4030	3.5205
4030.1	-0.44678
4030.1	-0.44678
4030.1	5.6567
4030.1	-2.583
4030.1	4.436
4030.2	-0.44678
4030.2	-1.3623
4030.2	5.0464
4030.2	-3.1934
4030.2	2.605
4030.3	-0.1416
4030.3	-1.9727
4030.3	5.3516
4030.3	-2.583
4030.3	3.5205
4030.4	1.6895
4030.4	0.46875
4030.4	6.2671
4030.4	-3.1934
4030.4	3.2153
4030.5	1.6895
4030.5	-1.6675
4030.5	6.8774
4030.5	-4.4141
4030.5	1.0791
4030.6	2.9102
4030.6	-3.4985
4030.6	7.1826
4030.6	-1.6675
4030.6	-0.44678
4030.7	2.2998
4030.7	-2.583
4030.7	4.7412
4030.7	-1.3623
4030.7	1.9946
4030.8	4.436
4030.8	-3.8037
4030.8	4.1309
4030.8	-1.6675
4030.8	0.46875
4030.9	5.6567
4030.9	-5.0244
4030.9	1.6895
4030.9	-2.583
4030.9	-1.3623
4031	6.8774
4031	-1.9727
4031	2.9102
4031	1.0791
4031	-1.0571
4031.1	6.2671
4031.1	-2.2778
4031.1	1.9946
4031.1	2.2998
4031.1	-2.2778
4031.2	5.3516
4031.2	-1.9727
4031.2	0.77393
4031.2	4.1309
4031.2	-3.1934
4031.3	4.436
4031.3	-1.9727
4031.3	0.16357
4031.3	6.5723
4031.3	-3.1934
4031.4	2.2998
4031.4	0.46875
4031.4	-1.9727
4031.4	7.793
4031.4	-2.583
4031.5	1.0791
4031.5	4.1309
4031.5	-4.1089
4031.5	5.9619
4031.5	-0.1416
4031.6	-0.75195
4031.6	6.8774
4031.6	-3.1934
4031.6	3.5205
4031.6	2.9102
4031.7	-1.6675
4031.7	5.0464
4031.7	-3.4985
4031.7	0.77393
4031.7	4.436
4031.8	-1.3623
4031.8	5.9619
4031.8	-0.1416
4031.8	-0.44678
4031.8	6.2671
4031.9	-2.2778
4031.9	3.8257
4031.9	2.2998
4031.9	-4.1089
4031.9	5.6567
4032	-1.3623
4032	-0.75195
4032	6.5723
4032	-4.1089
4032	0.77393
4032.1	-1.3623
4032.1	-2.2778
4032.1	5.6567
4032.1	-1.0571
4032.1	1.6895
4032.2	3.8257
4032.2	-2.583
4032.2	4.7412
4032.2	-0.1416
4032.2	-1.9727
4032.3	3.8257
4032.3	-5.3296
4032.3	-1.3623
4032.3	3.8257
4032.3	-1.9727
4032.4	4.436
4032.4	0.46875
4032.4	-1.0571
4032.4	4.7412
4032.4	-3.8037
4032.5	1.9946
4032.5	3.5205
4032.5	-4.4141
4032.5	3.5205
4032.5	-1.9727
4032.6	-1.3623
4032.6	5.6567
4032.6	-3.1934
4032.6	1.0791
4032.6	4.7412
4032.7	-3.4985
4032.7	3.8257
4032.7	0.46875
4032.7	-1.9727
4032.7	5.0464
4032.8	-2.583
4032.8	0.46875
4032.8	5.0464
4032.8	-4.1089
4032.8	2.9102
4032.9	1.6895
4032.9	-2.583
4032.9	6.2671
4032.9	-0.1416
4032.9	-0.1416
4033	5.3516
4033	-3.1934
4033	2.2998
4033	3.2153
4033	-2.8882
4033.1	4.436
4033.1	-1.6675
4033.1	-0.75195
4033.1	5.9619
4033.1	-3.1934
4033.2	1.6895
4033.2	3.5205
4033.2	-3.8037
4033.2	3.8257
4033.2	1.3843
4033.3	-1.0571
4033.3	7.4878
4033.3	-2.8882
4033.3	0.77393
4033.3	2.605
4033.4	-3.4985
4033.4	4.7412
4033.4	-1.6675
4033.4	-1.6675
4033.4	3.2153
4033.5	-3.1934
4033.5	4.7412
4033.5	-1.3623
4033.5	1.3843
4033.5	3.5205
4033.6	-2.583
4033.6	5.3516
4033.6	-3.8037
4033.6	2.9102
4033.6	0.46875
4033.7	-1.0571
4033.7	4.1309
4033.7	-2.583
4033.7	5.6567
4033.7	-2.583
4033.8	4.1309
4033.8	0.77393
4033.8	0.16357
4033.8	3.5205
4033.8	-1.0571
4033.9	6.8774
4033.9	-3.4985
4033.9	6.2671
4033.9	-2.8882
4033.9	2.2998
4034	-1.3623
4034	1.3843
4034	0.77393
4034	-0.44678
4034	3.8257
4034.1	-2.2778
4034.1	4.1309
4034.1	-2.8882
4034.1	3.8257
4034.1	-4.1089
4034.2	3.2153
4034.2	-2.8882
4034.2	2.9102
4034.2	-0.75195
4034.2	2.2998
4034.3	1.0791
4034.3	1.9946
4034.3	3.2153
4034.3	0.77393
4034.3	4.436
4034.4	-0.1416
4034.4	5.6567
4034.4	-2.583
4034.4	6.5723
4034.4	-1.6675
4034.5	4.1309
4034.5	-1.9727
4034.5	2.2998
4034.5	-3.4985
4034.5	1.0791
4034.6	-0.1416
4034.6	-1.9727
4034.6	3.8257
4034.6	-1.6675
4034.6	5.3516
4034.7	-1.0571
4034.7	7.1826
4034.7	-1.0571
4034.7	4.1309
4034.7	0.46875
4034.8	1.6895
4034.8	1.6895
4034.8	-1.6675
4034.8	3.2153
4034.8	-3.8037
4034.9	4.7412
4034.9	-2.583
4034.9	3.2153
4034.9	-1.3623
4034.9	1.9946
4035	0.77393
4035	-1.3623
4035	4.7412
4035	-1.3623
4035	6.2671
4035.1	-1.0571
4035.1	3.8257
4035.1	-1.6675
4035.1	0.77393
4035.1	3.2153
4035.2	-1.9727
4035.2	5.0464
4035.2	-4.4141
4035.2	3.2153
4035.2	-2.2778
4035.3	1.9946
4035.3	1.6895
4035.3	-0.44678
4035.3	5.0464
4035.3	-2.583
4035.4	5.0464
4035.4	-1.6675
4035.4	2.2998
4035.4	0.16357
4035.4	-1.6675
4035.5	4.1309
4035.5	-2.583
4035.5	5.3516
4035.5	-1.6675
4035.5	1.6895
4035.6	0.46875
4035.6	-1.9727
4035.6	4.1309
4035.6	-3.8037
4035.6	4.436
4035.7	-2.2778
4035.7	-0.1416
4035.7	2.2998
4035.7	-0.75195
4035.7	6.8774
4035.8	-2.583
4035.8	4.1309
4035.8	-0.75195
4035.8	-0.1416
4035.8	4.7412
4035.9	-2.2778
4035.9	5.9619
4035.9	-1.9727
4035.9	1.9946
4035.9	1.0791
4036	-1.3623
4036	3.2153
4036	-4.7192
4036	3.8257
4036	-1.9727
4036.1	1.3843
4036.1	3.5205
4036.1	-1.6675
4036.1	5.6567
4036.1	-2.583
4036.2	2.9102
4036.2	0.16357
4036.2	-1.3623
4036.2	3.8257
4036.2	-4.1089
4036.3	4.7412
4036.3	-1.3623
4036.3	0.46875
4036.3	4.436
4036.3	-1.6675
4036.4	4.7412
4036.4	-1.6675
4036.4	3.5205
4036.4	1.0791
4036.4	-0.1416
4036.5	5.6567
4036.5	-3.1934
4036.5	5.0464
4036.5	-0.75195
4036.5	0.77393
4036.6	4.436
4036.6	-3.1934
4036.6	5.0464
4036.6	-2.8882
4036.6	2.9102
4036.7	2.9102
4036.7	-2.583
4036.7	6.2671
4036.7	-2.583
4036.7	4.1309
4036.8	1.0791
4036.8	-0.44678
4036.8	5.3516
4036.8	-2.8882
4036.8	5.6567
4036.9	-1.9727
4036.9	0.16357
4036.9	3.5205
4036.9	-3.1934
4036.9	5.6567
4037	-2.2778
4037	1.3843
4037	1.3843
4037	-2.2778
4037	5.0464
4037.1	-3.1934
4037.1	3.8257
4037.1	1.6895
4037.1	-0.44678
4037.1	5.9619
4037.2	-2.8882
4037.2	4.436
4037.2	0.46875
4037.2	0.16357
4037.2	5.3516
4037.3	-3.8037
4037.3	4.7412
4037.3	-1.6675
4037.3	0.77393
4037.3	3.5205
4037.4	-1.9727
4037.4	3.8257
4037.4	-3.1934
4037.4	1.0791
4037.4	2.605
4037.5	-1.0571
4037.5	7.4878
4037.5	-2.2778
4037.5	2.605
4037.5	2.605
4037.6	-1.3623
4037.6	5.0464
4037.6	-3.1934
4037.6	2.2998
4037.6	-1.0571
4037.7	-1.6675
4037.7	6.2671
4037.7	-3.4985
4037.7	4.1309
4037.7	-0.44678
4037.8	-2.583
4037.8	4.1309
4037.8	-2.583
4037.8	5.3516
4037.8	-0.75195
4037.9	1.3843
4037.9	5.9619
4037.9	-1.3623
4037.9	6.5723
4037.9	-0.75195
4038	-0.44678
4038	2.9102
4038	-3.1934
4038	5.0464
4038	-1.9727
4038.1	1.9946
4038.1	3.2153
4038.1	-2.583
4038.1	5.3516
4038.1	-2.8882
4038.2	1.0791
4038.2	4.1309
4038.2	-2.583
4038.2	6.2671
4038.2	-2.2778
4038.3	2.605
4038.3	5.0464
4038.3	-2.583
4038.3	5.9619
4038.3	-1.6675
4038.4	1.0791
4038.4	5.0464
4038.4	-1.0571
4038.4	6.2671
4038.4	-1.6675
4038.5	1.9946
4038.5	3.2153
4038.5	-1.9727
4038.5	5.3516
4038.5	-4.1089
4038.6	1.0791
4038.6	5.0464
4038.6	-1.0571
4038.6	7.793
4038.6	-1.3623
4038.7	0.46875
4038.7	2.9102
4038.7	-2.583
4038.7	4.436
4038.7	-2.583
4038.8	-0.1416
4038.8	1.6895
4038.8	-3.4985
4038.8	5.0464
4038.8	-2.583
4038.9	0.77393
4038.9	3.8257
4038.9	-3.4985
4038.9	5.0464
4038.9	-0.75195
4039	1.0791
4039	6.8774
4039	-2.8882
4039	3.5205
4039	-0.1416
4039.1	0.16357
4039.1	5.9619
4039.1	-3.4985
4039.1	2.9102
4039.1	-0.75195
4039.2	-2.583
4039.2	6.8774
4039.2	-1.3623
4039.2	2.605
4039.2	1.6895
4039.3	-1.9727
4039.3	5.6567
4039.3	-2.583
4039.3	1.6895
4039.3	2.605
4039.4	-2.583
4039.4	5.0464
4039.4	-2.583
4039.4	0.46875
4039.4	5.3516
4039.5	-3.4985
4039.5	2.9102
4039.5	-0.1416
4039.5	-1.9727
4039.5	4.7412
4039.6	-2.8882
4039.6	2.605
4039.6	1.6895
4039.6	-2.8882
4039.6	5.9619
4039.7	-2.2778
4039.7	1.0791
4039.7	1.9946
4039.7	-3.8037
4039.7	6.5723
4039.8	-1.9727
4039.8	0.46875
4039.8	5.0464
4039.8	-4.1089
4039.8	3.8257
4039.9	1.0791
4039.9	-1.6675
4039.9	6.8774
4039.9	-3.8037
4039.9	0.46875
4040	3.8257
4040	-1.9727
4040	5.6567
4040	-0.44678
4040	-0.1416
4040.1	4.7412
4040.1	-4.4141
4040.1	2.605
4040.1	1.3843
4040.1	-1.9727
4040.2	5.3516
4040.2	-3.1934
4040.2	0.46875
4040.2	4.7412
4040.2	-4.1089
4040.3	2.9102
4040.3	-1.6675
4040.3	-2.2778
4040.3	5.0464
4040.3	-3.1934
4040.4	1.9946
4040.4	3.5205
4040.4	-3.8037
4040.4	5.6567
4040.4	-0.44678
4040.5	-0.75195
4040.5	7.4878
4040.5	-3.4985
4040.5	2.2998
4040.5	3.2153
4040.6	-4.1089
4040.6	4.436
4040.6	-3.4985
4040.6	-3.4985
4040.6	4.7412
4040.7	-3.4985
4040.7	2.2998
4040.7	4.1309
4040.7	-1.0571
4040.7	8.4033
4040.8	-0.1416
4040.8	-0.75195
4040.8	5.0464
4040.8	-3.1934
4040.8	1.0791
4040.9	1.9946
4040.9	-3.1934
4040.9	5.3516
4040.9	-1.9727
4040.9	-0.1416
4041	6.8774
4041	-3.1934
4041	2.9102
4041	4.7412
4041	-1.9727
4041.1	4.7412
4041.1	-2.2778
4041.1	-1.3623
4041.1	5.9619
4041.1	-3.4985
4041.2	0.77393
4041.2	4.436
4041.2	-4.1089
4041.2	4.7412
4041.2	1.0791
4041.3	-2.2778
4041.3	6.5723
4041.3	-2.2778
4041.3	-1.0571
4041.3	5.0464
4041.4	-3.4985
4041.4	1.6895
4041.4	2.9102
4041.4	-2.583
4041.4	5.9619
4041.5	-0.75195
4041.5	-0.1416
4041.5	6.5723
4041.5	-1.9727
4041.5	2.2998
4041.6	3.8257
4041.6	-3.4985
4041.6	4.7412
4041.6	-1.0571
4041.6	-0.75195
4041.7	5.0464
4041.7	-3.1934
4041.7	2.2998
4041.7	0.16357
4041.7	-2.8882
4041.8	6.2671
4041.8	-3.1934
4041.8	2.2998
4041.8	-0.1416
4041.8	-2.583
4041.9	5.6567
4041.9	-2.8882
4041.9	3.8257
4041.9	0.16357
4041.9	-0.75195
4042	4.7412
4042	-2.2778
4042	6.8774
4042	-1.6675
4042	0.77393
4042.1	-0.1416
4042.1	-1.9727
4042.1	5.0464
4042.1	-2.2778
4042.1	6.5723
4042.2	-1.9727
4042.2	1.9946
4042.2	-0.75195
4042.2	1.9946
4042.2	3.8257
4042.3	0.16357
4042.3	3.5205
4042.3	-3.1934
4042.3	4.1309
4042.3	-4.7192
4042.4	4.436
4042.4	-2.583
4042.4	1.0791
4042.4	-1.6675
4042.4	1.6895
4042.5	0.16357
4042.5	0.16357
4042.5	2.9102
4042.5	-1.9727
4042.5	4.1309
4042.6	-2.583
4042.6	4.1309
4042.6	-1.6675
4042.6	6.8774
4042.6	-1.6675
4042.7	6.5723
4042.7	-0.44678
4042.7	3.5205
4042.7	-0.1416
4042.7	2.2998
4042.8	0.46875
4042.8	0.16357
4042.8	3.2153
4042.8	-1.3623
4042.8	5.3516
4042.9	-2.8882
4042.9	4.436
4042.9	-3.1934
4042.9	4.1309
4042.9	-3.1934
4043	3.2153
4043	-1.3623
4043	1.6895
4043	3.2153
4043	-0.44678
4043.1	5.0464
4043.1	-1.6675
4043.1	3.8257
4043.1	-4.1089
4043.1	2.605
4043.2	-2.8882
4043.2	2.2998
4043.2	1.6895
4043.2	-0.44678
4043.2	5.9619
4043.3	-1.0571
4043.3	6.5723
4043.3	-1.9727
4043.3	4.436
4043.3	-2.2778
4043.4	1.3843
4043.4	1.6895
4043.4	-2.583
4043.4	4.1309
4043.4	-3.1934
4043.5	3.8257
4043.5	-2.8882
4043.5	2.2998
4043.5	1.0791
4043.5	0.16357
4043.6	5.0464
4043.6	-1.6675
4043.6	5.9619
4043.6	-1.9727
4043.6	2.2998
4043.7	-1.6675
4043.7	-1.3623
4043.7	2.9102
4043.7	-3.8037
4043.7	6.5723
4043.8	-1.9727
4043.8	4.436
4043.8	0.16357
4043.8	-0.1416
4043.8	3.2153
4043.9	-5.3296
4043.9	4.1309
4043.9	-2.8882
4043.9	2.9102
4043.9	0.77393
4044	-1.3623
4044	3.8257
4044	-3.4985
4044	6.5723
4044	-1.0571
4044.1	2.605
4044.1	2.2998
4044.1	-0.44678
4044.1	6.2671
4044.1	-2.2778
4044.2	4.7412
4044.2	-3.1934
4044.2	-0.75195
4044.2	3.8257
4044.2	-3.1934
4044.3	6.8774
4044.3	-1.6675
4044.3	3.5205
4044.3	0.46875
4044.3	0.77393
4044.4	5.9619
4044.4	-0.75195
4044.4	6.8774
4044.4	-0.75195
4044.4	1.9946
4044.5	2.9102
4044.5	-1.6675
4044.5	5.9619
4044.5	-2.583
4044.5	3.2153
4044.6	-2.2778
4044.6	-1.3623
4044.6	4.436
4044.6	-1.9727
4044.6	5.3516
4044.7	-1.9727
4044.7	1.0791
4044.7	3.8257
4044.7	-1.6675
4044.7	8.4033
4044.8	-3.4985
4044.8	1.0791
4044.8	-0.1416
4044.8	-2.2778
4044.8	4.7412
4044.9	-2.583
4044.9	2.605
4044.9	-2.2778
4044.9	0.46875
4044.9	3.5205
4045	-2.2778
4045	6.2671
4045	-3.1934
4045	1.3843
4045	1.9946
4045.1	-2.2778
4045.1	6.5723
4045.1	-2.2778
4045.1	2.2998
4045.1	-0.1416
4045.2	-1.0571
4045.2	4.436
4045.2	-2.8882
4045.2	5.0464
4045.2	-1.0571
4045.3	-0.1416
4045.3	3.8257
4045.3	-3.8037
4045.3	6.5723
4045.3	-1.9727
4045.4	0.46875
4045.4	4.436
4045.4	-1.0571
4045.4	7.4878
4045.4	-0.44678
4045.5	1.9946
4045.5	0.16357
4045.5	-2.583
4045.5	5.0464
4045.5	-4.7192
4045.6	2.605
4045.6	-2.583
4045.6	-2.583
4045.6	4.436
4045.6	-4.7192
4045.7	3.2153
4045.7	-1.0571
4045.7	-0.1416
4045.7	5.0464
4045.7	-2.583
4045.8	5.6567
4045.8	-1.6675
4045.8	1.3843
4045.8	4.1309
4045.8	-2.2778
4045.9	5.3516
4045.9	-2.2778
4045.9	0.16357
4045.9	2.605
4045.9	-3.1934
4046	3.5205
4046	-5.0244
4046	0.16357
4046	1.9946
4046	-1.3623
4046.1	6.2671
4046.1	-1.3623
4046.1	3.2153
4046.1	2.2998
4046.1	-1.6675
4046.2	6.2671
4046.2	-2.8882
4046.2	2.2998
4046.2	0.16357
4046.2	-1.9727
4046.3	5.3516
4046.3	-3.8037
4046.3	2.9102
4046.3	-0.75195
4046.3	-3.1934
4046.4	5.6567
4046.4	-3.8037
4046.4	4.1309
4046.4	0.77393
4046.4	-1.3623
4046.5	5.3516
4046.5	-2.8882
4046.5	3.5205
4046.5	-0.44678
4046.5	-0.75195
4046.6	4.7412
4046.6	-3.4985
4046.6	2.2998
4046.6	0.16357
4046.6	-1.0571
4046.7	6.2671
4046.7	-1.0571
4046.7	5.3516
4046.7	1.0791
4046.7	0.46875
4046.8	5.6567
4046.8	-2.583
4046.8	3.2153
4046.8	1.0791
4046.8	-1.6675
4046.9	6.8774
4046.9	-3.1934
4046.9	1.6895
4046.9	1.3843
4046.9	-1.9727
4047	5.6567
4047	-3.1934
4047	1.9946
4047	1.6895
4047	-3.4985
4047.1	6.2671
4047.1	-2.583
4047.1	2.605
4047.1	1.9946
4047.1	-3.4985
4047.2	5.9619
4047.2	-2.2778
4047.2	2.605
4047.2	5.3516
4047.2	-1.9727
4047.3	5.6567
4047.3	-1.3623
4047.3	0.46875
4047.3	4.1309
4047.3	-2.583
4047.4	3.8257
4047.4	-1.3623
4047.4	-0.44678
4047.4	2.9102
4047.4	-3.1934
4047.5	4.7412
4047.5	-0.75195
4047.5	-1.6675
4047.5	5.9619
4047.5	-4.1089
4047.6	2.2998
4047.6	2.9102
4047.6	-2.8882
4047.6	4.7412
4047.6	-4.4141
4047.7	0.16357
4047.7	3.2153
4047.7	-1.9727
4047.7	5.6567
4047.7	-1.9727
4047.8	-0.44678
4047.8	3.2153
4047.8	-3.1934
4047.8	4.1309
4047.8	-1.0571
4047.9	-0.44678
4047.9	5.6567
4047.9	-2.8882
4047.9	5.0464
4047.9	4.436
4048	-1.3623
4048	7.793
4048	-2.2778
4048	0.46875
4048	5.9619
4048.1	-2.2778
4048.1	4.7412
4048.1	-0.75195
4048.1	-1.3623
4048.1	6.2671
4048.2	-1.3623
4048.2	3.8257
4048.2	2.2998
4048.2	-1.9727
4048.2	6.2671
4048.3	-2.583
4048.3	1.0791
4048.3	3.5205
4048.3	-3.1934
4048.3	4.1309
4048.4	-1.0571
4048.4	0.77393
4048.4	6.5723
4048.4	-3.8037
4048.4	1.0791
4048.5	1.6895
4048.5	-3.1934
4048.5	5.9619
4048.5	-1.6675
4048.5	-0.1416
4048.6	5.6567
4048.6	-3.4985
4048.6	4.436
4048.6	2.2998
4048.6	-1.0571
4048.7	7.1826
4048.7	-2.583
4048.7	0.16357
4048.7	5.0464
4048.7	-1.9727
4048.8	2.2998
4048.8	-1.0571
4048.8	-3.1934
4048.8	3.5205
4048.8	-2.8882
4048.9	1.3843
4048.9	2.9102
4048.9	-4.7192
4048.9	3.8257
4048.9	-1.3623
4049	-0.1416
4049	6.2671
4049	-4.1089
4049	1.3843
4049	3.5205
4049.1	-4.1089
4049.1	4.7412
4049.1	-1.6675
4049.1	-3.8037
4049.1	4.436
4049.2	-3.8037
4049.2	0.46875
4049.2	5.9619
4049.2	-2.583
4049.2	4.7412
4049.3	-0.44678
4049.3	-3.1934
4049.3	5.6567
4049.3	-2.8882
4049.3	0.46875
4049.4	4.1309
4049.4	-2.8882
4049.4	4.7412
4049.4	2.2998
4049.4	-1.6675
4049.5	4.1309
4049.5	-3.1934
4049.5	-1.0571
4049.5	3.5205
4049.5	-3.1934
4049.6	2.2998
4049.6	1.9946
4049.6	-2.8882
4049.6	5.6567
4049.6	-0.75195
4049.7	-0.75195
4049.7	5.3516
4049.7	-5.0244
4049.7	0.16357
4049.7	2.2998
4049.8	-3.1934
4049.8	4.7412
4049.8	1.9946
4049.8	-2.2778
4049.8	5.0464
4049.9	-1.9727
4049.9	0.16357
4049.9	3.8257
4049.9	-4.1089
4049.9	2.9102
4050	1.3843
4050	-1.3623
4050	8.7085
4050	-1.6675
4050	0.77393
4050.1	3.8257
4050.1	-4.4141
4050.1	5.6567
4050.1	-1.0571
4050.1	0.77393
4050.2	2.9102
4050.2	-2.583
4050.2	5.6567
4050.2	-3.8037
4050.2	1.6895
4050.3	0.77393
4050.3	-3.8037
4050.3	3.8257
4050.3	-4.7192
4050.3	3.5205
4050.4	-1.3623
4050.4	0.16357
4050.4	1.6895
4050.4	-1.9727
4050.4	4.1309
4050.5	-2.583
4050.5	6.2671
4050.5	-2.2778
4050.5	4.1309
4050.5	-1.0571
4050.6	0.16357
4050.6	3.8257
4050.6	-0.1416
4050.6	5.0464
4050.6	-0.75195
4050.7	6.2671
4050.7	-1.6675
4050.7	5.9619
4050.7	-2.2778
4050.7	4.7412
4050.8	-1.3623
4050.8	0.46875
4050.8	1.0791
4050.8	-0.1416
4050.8	3.2153
4050.9	-1.6675
4050.9	4.436
4050.9	-1.9727
4050.9	4.436
4050.9	-2.8882
4051	4.436
4051	-5.0244
4051	4.1309
4051	-2.2778
4051	3.5205
4051.1	-0.75195
4051.1	1.3843
4051.1	0.16357
4051.1	0.77393
4051.1	3.8257
4051.2	-0.44678
4051.2	5.3516
4051.2	-2.583
4051.2	5.6567
4051.2	-2.8882
4051.3	4.7412
4051.3	-1.3623
4051.3	1.3843
4051.3	-1.6675
4051.3	0.46875
4051.4	0.77393
4051.4	-0.75195
4051.4	5.6567
4051.4	-2.583
4051.4	6.2671
4051.5	-2.8882
4051.5	4.7412
4051.5	-1.3623
4051.5	2.9102
4051.5	1.0791
4051.6	0.46875
4051.6	5.0464
4051.6	-1.3623
4051.6	5.9619
4051.6	-1.6675
4051.7	4.7412
4051.7	-2.8882
4051.7	0.16357
4051.7	0.46875
4051.7	-0.75195
4051.8	4.1309
4051.8	-2.8882
4051.8	5.6567
4051.8	-1.6675
4051.8	2.605
4051.9	1.3843
4051.9	0.16357
4051.9	4.1309
4051.9	-2.583
4051.9	5.6567
4052	-2.583
4052	4.7412
4052	-1.3623
4052	0.77393
4052	4.436
4052.1	-4.1089
4052.1	5.0464
4052.1	-3.1934
4052.1	2.2998
4052.1	-0.44678
4052.2	0.77393
4052.2	4.7412
4052.2	-0.75195
4052.2	5.6567
4052.2	-1.0571
4052.3	4.1309
4052.3	-0.44678
4052.3	-0.44678
4052.3	5.0464
4052.3	-1.9727
4052.4	6.5723
4052.4	-2.2778
4052.4	1.6895
4052.4	0.16357
4052.4	-2.2778
4052.5	4.436
4052.5	-4.1089
4052.5	4.1309
4052.5	-1.9727
4052.5	1.9946
4052.6	4.7412
4052.6	-1.6675
4052.6	6.2671
4052.6	-3.8037
4052.6	2.2998
4052.7	-1.0571
4052.7	-0.75195
4052.7	3.2153
4052.7	-3.1934
4052.7	5.6567
4052.8	-4.1089
4052.8	1.3843
4052.8	2.2998
4052.8	-4.4141
4052.8	3.8257
4052.9	-4.4141
4052.9	1.3843
4052.9	-1.3623
4052.9	-0.44678
4052.9	5.3516
4053	-3.1934
4053	4.1309
4053	-3.4985
4053	-0.1416
4053	3.2153
4053.1	-1.9727
4053.1	4.7412
4053.1	-3.8037
4053.1	2.605
4053.1	-0.44678
4053.2	-0.44678
4053.2	5.9619
4053.2	-2.8882
4053.2	4.1309
4053.2	-0.44678
4053.3	1.0791
4053.3	5.3516
4053.3	-1.6675
4053.3	5.3516
4053.3	-3.4985
4053.4	1.9946
4053.4	3.2153
4053.4	-1.9727
4053.4	6.5723
4053.4	-2.8882
4053.5	2.9102
4053.5	0.46875
4053.5	-1.6675
4053.5	4.436
4053.5	-3.1934
4053.6	4.436
4053.6	0.16357
4053.6	0.77393
4053.6	2.9102
4053.6	-1.9727
4053.7	5.9619
4053.7	-2.2778
4053.7	1.6895
4053.7	4.436
4053.7	-0.75195
4053.8	6.5723
4053.8	-3.1934
4053.8	1.9946
4053.8	2.9102
4053.8	-0.44678
4053.9	5.9619
4053.9	-1.6675
4053.9	2.2998
4053.9	-0.1416
4053.9	-0.75195
4054	6.2671
4054	-3.1934
4054	4.7412
4054	-1.0571
4054	-0.1416
4054.1	5.3516
4054.1	-2.2778
4054.1	4.1309
4054.1	-2.2778
4054.1	0.16357
4054.2	3.8257
4054.2	-1.3623
4054.2	6.8774
4054.2	-2.8882
4054.2	1.0791
4054.3	3.2153
4054.3	-2.2778
4054.3	5.9619
4054.3	-2.583
4054.3	1.6895
4054.4	2.2998
4054.4	-1.9727
4054.4	6.5723
4054.4	-1.9727
4054.4	2.605
4054.5	0.77393
4054.5	-3.1934
4054.5	4.7412
4054.5	-3.8037
4054.5	1.9946
4054.6	1.3843
4054.6	-1.3623
4054.6	5.0464
4054.6	-3.1934
4054.6	2.9102
4054.7	0.16357
4054.7	-0.75195
4054.7	5.6567
4054.7	-2.8882
4054.7	5.6567
4054.8	0.46875
4054.8	-1.0571
4054.8	6.2671
4054.8	-2.583
4054.8	3.5205
4054.9	-0.75195
4054.9	-0.1416
4054.9	6.2671
4054.9	-2.583
4054.9	5.0464
4055	-0.1416
4055	-0.44678
4055	5.6567
4055	-3.1934
4055	4.1309
4055.1	-2.583
4055.1	-1.0571
4055.1	5.6567
4055.1	-2.583
4055.1	3.5205
4055.2	-1.6675
4055.2	-1.3623
4055.2	4.1309
4055.2	-3.1934
4055.2	3.2153
4055.3	-0.1416
4055.3	-1.0571
4055.3	5.0464
4055.3	-2.2778
4055.3	3.8257
4055.4	-0.1416
4055.4	-2.2778
4055.4	4.436
4055.4	-4.7192
4055.4	2.9102
4055.5	1.3843
4055.5	-0.1416
4055.5	6.8774
4055.5	-2.8882
4055.5	3.2153
4055.6	1.6895
4055.6	-1.3623
4055.6	6.5723
4055.6	-5.0244
4055.6	0.77393
4055.7	2.2998
4055.7	-4.1089
4055.7	6.5723
4055.7	-2.2778
4055.7	-0.44678
4055.8	2.605
4055.8	-3.1934
4055.8	4.7412
4055.8	-1.3623
4055.8	0.16357
4055.9	3.5205
4055.9	-4.4141
4055.9	4.7412
4055.9	-0.1416
4055.9	-1.6675
4056	5.0464
4056	-4.1089
4056	1.9946
4056	1.6895
4056	-1.3623
4056.1	6.5723
4056.1	-2.583
4056.1	1.3843
4056.1	2.2998
4056.1	-1.9727
4056.2	6.5723
4056.2	-1.6675
4056.2	0.16357
4056.2	4.436
4056.2	-3.8037
4056.3	3.2153
4056.3	-0.44678
4056.3	-0.75195
4056.3	4.7412
4056.3	-2.8882
4056.4	3.5205
4056.4	2.9102
4056.4	-1.0571
4056.4	6.8774
4056.4	-1.6675
4056.5	0.77393
4056.5	4.436
4056.5	-3.4985
4056.5	4.7412
4056.5	-1.9727
4056.6	-1.9727
4056.6	5.0464
4056.6	-2.2778
4056.6	5.3516
4056.6	2.605
4056.7	-2.2778
4056.7	6.5723
4056.7	-3.1934
4056.7	0.46875
4056.7	6.2671
4056.8	-3.1934
4056.8	3.5205
4056.8	-0.75195
4056.8	-0.44678
4056.8	5.9619
4056.9	-3.1934
4056.9	1.6895
4056.9	2.605
4056.9	-4.4141
4056.9	5.6567
4057	-2.583
4057	-0.75195
4057	5.9619
4057	-5.3296
4057	3.2153
4057.1	3.2153
4057.1	-2.583
4057.1	5.9619
4057.1	-2.8882
4057.1	-1.3623
4057.2	4.436
4057.2	-4.7192
4057.2	2.9102
4057.2	2.605
4057.2	-1.6675
4057.3	5.3516
4057.3	-1.0571
4057.3	0.46875
4057.3	5.6567
4057.3	-3.1934
4057.4	2.2998
4057.4	0.46875
4057.4	-3.8037
4057.4	5.3516
4057.4	-2.583
4057.5	-0.1416
4057.5	5.6567
4057.5	-2.8882
4057.5	4.7412
4057.5	2.2998
4057.6	-1.6675
4057.6	5.6567
4057.6	-1.9727
4057.6	-0.75195
4057.6	4.7412
4057.7	-4.7192
4057.7	1.9946
4057.7	2.2998
4057.7	-4.4141
4057.7	4.1309
4057.8	0.16357
4057.8	-1.6675
4057.8	7.1826
4057.8	-3.4985
4057.8	1.6895
4057.9	5.6567
4057.9	-2.2778
4057.9	5.6567
4057.9	0.46875
4057.9	-2.8882
4058	5.6567
4058	-2.8882
4058	-0.75195
4058	5.3516
4058	-5.3296
4058.1	1.0791
4058.1	1.9946
4058.1	-4.4141
4058.1	5.9619
4058.1	-0.75195
4058.2	-1.6675
4058.2	5.9619
4058.2	-2.2778
4058.2	2.2998
4058.2	3.5205
4058.3	-1.3623
4058.3	5.9619
4058.3	-1.0571
4058.3	0.16357
4058.3	4.7412
4058.4	-2.8882
4058.4	4.7412
4058.4	0.16357
4058.4	-1.6675
4058.4	5.9619
4058.5	-2.583
4058.5	2.605
4058.5	2.605
4058.5	-1.6675
4058.5	5.0464
4058.6	-3.8037
4058.6	2.2998
4058.6	-0.44678
4058.6	0.46875
4058.6	4.1309
4058.7	-2.583
4058.7	5.3516
4058.7	-1.9727
4058.7	3.8257
4058.7	2.9102
4058.8	-0.1416
4058.8	5.6567
4058.8	-3.8037
4058.8	5.3516
4058.8	-1.9727
4058.9	3.5205
4058.9	-0.75195
4058.9	1.9946
4058.9	2.2998
4058.9	-0.75195
4059	5.0464
4059	-1.9727
4059	5.6567
4059	-2.583
4059	4.7412
4059.1	-3.1934
4059.1	3.2153
4059.1	-1.6675
4059.1	1.3843
4059.1	0.16357
4059.2	0.16357
4059.2	0.77393
4059.2	-0.75195
4059.2	3.8257
4059.2	-2.2778
4059.3	4.1309
4059.3	-2.2778
4059.3	7.1826
4059.3	-1.6675
4059.3	5.3516
4059.4	-1.3623
4059.4	3.2153
4059.4	-2.2778
4059.4	3.2153
4059.4	-1.0571
4059.5	-1.6675
4059.5	1.3843
4059.5	-1.3623
4059.5	4.1309
4059.5	-0.75195
4059.6	4.436
4059.6	-3.8037
4059.6	4.1309
4059.6	-4.4141
4059.6	2.9102
4059.7	-1.3623
4059.7	1.3843
4059.7	-0.1416
4059.7	-0.75195
4059.7	5.0464
4059.8	0.46875
4059.8	7.1826
4059.8	-1.0571
4059.8	5.6567
4059.8	-1.3623
4059.9	2.605
4059.9	0.77393
4059.9	1.3843
4059.9	1.6895
4059.9	-3.8037
4060	2.9102
4060	-5.0244
4060	5.9619
4060	-2.2778
4060	2.9102
4060.1	0.77393
4060.1	1.0791
4060.1	5.0464
4060.1	0.16357
4060.1	5.9619
4060.2	-2.2778
4060.2	2.605
4060.2	-2.8882
4060.2	0.77393
4060.2	2.2998
4060.3	-2.2778
4060.3	5.0464
4060.3	-3.1934
4060.3	4.436
4060.3	-0.75195
4060.4	2.2998
4060.4	2.2998
4060.4	-0.75195
4060.4	5.6567
4060.4	-2.2778
4060.5	5.6567
4060.5	-1.6675
4060.5	1.3843
4060.5	1.6895
4060.5	-1.3623
4060.6	4.7412
4060.6	-3.4985
4060.6	4.436
4060.6	-2.8882
4060.6	-0.44678
4060.7	2.605
4060.7	-1.6675
4060.7	6.8774
4060.7	-4.4141
4060.7	5.3516
4060.8	-1.0571
4060.8	1.9946
4060.8	5.9619
4060.8	0.46875
4060.8	7.793
4060.9	-1.9727
4060.9	3.5205
4060.9	0.16357
4060.9	0.46875
4060.9	5.6567
4061	-4.4141
4061	5.0464
4061	-2.2778
4061	1.0791
4061	3.5205
4061.1	-0.1416
4061.1	5.9619
4061.1	-2.583
4061.1	4.436
4061.1	-0.1416
4061.2	1.6895
4061.2	5.6567
4061.2	-1.9727
4061.2	5.9619
4061.2	-0.75195
4061.3	4.1309
4061.3	3.2153
4061.3	-0.75195
4061.3	6.2671
4061.3	-4.4141
4061.4	3.2153
4061.4	0.16357
4061.4	0.77393
4061.4	5.3516
4061.4	-1.9727
4061.5	5.9619
4061.5	-1.3623
4061.5	2.2998
4061.5	4.1309
4061.5	-2.8882
4061.6	5.9619
4061.6	-3.1934
4061.6	2.2998
4061.6	0.77393
4061.6	-0.75195
4061.7	5.0464
4061.7	-1.9727
4061.7	5.0464
4061.7	-1.9727
4061.7	0.16357
4061.8	4.1309
4061.8	-2.8882
4061.8	5.0464
4061.8	-2.2778
4061.8	2.605
4061.9	3.8257
4061.9	-1.6675
4061.9	5.9619
4061.9	-3.4985
4061.9	2.9102
4062	0.46875
4062	-2.2778
4062	2.9102
4062	-3.8037
4062	2.9102
4062.1	-0.75195
4062.1	1.3843
4062.1	5.6567
4062.1	-3.1934
4062.1	4.436
4062.2	-1.3623
4062.2	1.0791
4062.2	4.1309
4062.2	-1.6675
4062.2	5.9619
4062.3	-3.1934
4062.3	1.0791
4062.3	1.6895
4062.3	-2.8882
4062.3	6.2671
4062.4	-2.8882
4062.4	2.2998
4062.4	1.6895
4062.4	-1.3623
4062.4	5.9619
4062.5	-2.8882
4062.5	2.2998
4062.5	-1.6675
4062.5	-1.9727
4062.5	5.3516
4062.6	-2.2778
4062.6	5.0464
4062.6	-0.44678
4062.6	-0.44678
4062.6	5.0464
4062.7	-2.8882
4062.7	5.3516
4062.7	-1.6675
4062.7	-0.44678
4062.7	4.1309
4062.8	-2.2778
4062.8	5.6567
4062.8	-1.6675
4062.8	1.3843
4062.8	3.2153
4062.9	-4.4141
4062.9	5.6567
4062.9	-2.583
4062.9	1.3843
4062.9	4.436
4063	-2.8882
4063	4.1309
4063	-3.4985
4063	1.0791
4063	3.2153
4063.1	-3.1934
4063.1	5.0464
4063.1	-2.8882
4063.1	0.77393
4063.1	2.605
4063.2	-1.9727
4063.2	5.6567
4063.2	-3.4985
4063.2	0.16357
4063.2	1.9946
4063.3	-1.9727
4063.3	6.2671
4063.3	-2.583
4063.3	2.9102
4063.3	5.3516
4063.4	-1.6675
4063.4	6.2671
4063.4	-2.583
4063.4	1.9946
4063.4	2.9102
4063.5	-1.6675
4063.5	6.8774
4063.5	-1.9727
4063.5	1.9946
4063.5	2.9102
4063.6	-3.8037
4063.6	5.6567
4063.6	-2.8882
4063.6	2.605
4063.6	4.1309
4063.7	-1.9727
4063.7	7.1826
4063.7	-3.1934
4063.7	1.9946
4063.7	5.0464
4063.8	-2.583
4063.8	5.9619
4063.8	-1.9727
4063.8	-0.75195
4063.8	5.3516
4063.9	-0.1416
4063.9	5.9619
4063.9	-0.75195
4063.9	1.0791
4063.9	5.3516
4064	-1.9727
4064	5.9619
4064	-0.75195
4064	-0.1416
4064	6.8774
4064.1	-2.583
4064.1	5.0464
4064.1	0.77393
4064.1	-1.9727
4064.1	4.1309
4064.2	-2.8882
4064.2	2.2998
4064.2	1.0791
4064.2	-1.3623
4064.2	6.8774
4064.3	-3.8037
4064.3	0.46875
4064.3	1.0791
4064.3	-3.8037
4064.3	5.3516
4064.4	-2.2778
4064.4	0.77393
4064.4	4.7412
4064.4	-1.9727
4064.4	5.9619
4064.5	-0.44678
4064.5	-0.44678
4064.5	5.3516
4064.5	-4.4141
4064.5	3.2153
4064.6	1.3843
4064.6	-3.1934
4064.6	5.3516
4064.6	-1.9727
4064.6	2.605
4064.7	4.436
4064.7	-1.9727
4064.7	6.2671
4064.7	-2.2778
4064.7	1.9946
4064.8	6.2671
4064.8	-2.8882
4064.8	4.436
4064.8	1.3843
4064.8	-0.44678
4064.9	6.5723
4064.9	-2.583
4064.9	1.6895
4064.9	1.9946
4064.9	-3.8037
4065	5.0464
4065	-1.9727
4065	0.77393
4065	7.1826
4065	-2.583
4065.1	3.8257
4065.1	1.0791
4065.1	-2.583
4065.1	6.2671
4065.1	-1.6675
4065.2	0.77393
4065.2	3.2153
4065.2	-3.8037
4065.2	4.7412
4065.2	-0.1416
4065.3	-0.75195
4065.3	4.436
4065.3	-2.583
4065.3	2.9102
4065.3	1.3843
4065.4	-1.6675
4065.4	5.6567
4065.4	-2.583
4065.4	-0.75195
4065.4	4.436
4065.5	-2.2778
4065.5	5.0464
4065.5	0.46875
4065.5	-3.1934
4065.5	5.0464
4065.6	-4.4141
4065.6	0.16357
4065.6	4.7412
4065.6	-3.4985
4065.6	2.2998
4065.7	-2.583
4065.7	-3.1934
4065.7	4.7412
4065.7	-3.1934
4065.7	-1.9727
4065.8	4.436
4065.8	-4.7192
4065.8	4.1309
4065.8	2.2998
4065.8	-1.3623
4065.9	6.5723
4065.9	-3.1934
4065.9	-0.75195
4065.9	3.8257
4065.9	-4.1089
4066	3.5205
4066	-0.44678
4066	-2.2778
4066	6.2671
4066	-2.8882
4066.1	1.6895
4066.1	5.0464
4066.1	-3.8037
4066.1	1.9946
4066.1	1.3843
4066.2	-3.4985
4066.2	6.2671
4066.2	-1.6675
4066.2	-0.75195
4066.2	4.1309
4066.3	-4.4141
4066.3	2.605
4066.3	3.8257
4066.3	-3.4985
4066.3	6.2671
4066.4	-0.44678
4066.4	-0.1416
4066.4	9.0137
4066.4	-1.9727
4066.4	-0.1416
4066.5	5.3516
4066.5	-4.1089
4066.5	3.2153
4066.5	3.5205
4066.5	-2.583
4066.6	5.0464
4066.6	-1.9727
4066.6	-0.75195
4066.6	5.3516
4066.6	-2.8882
4066.7	3.2153
4066.7	0.16357
4066.7	-2.2778
4066.7	6.2671
4066.7	-0.75195
4066.8	2.2998
4066.8	2.9102
4066.8	-3.1934
4066.8	5.6567
4066.8	-2.583
4066.9	1.9946
4066.9	4.1309
4066.9	-1.6675
4066.9	5.9619
4066.9	-2.583
4067	2.9102
4067	0.16357
4067	0.16357
4067	5.0464
4067	-2.2778
4067.1	5.3516
4067.1	-1.9727
4067.1	3.5205
4067.1	-0.75195
4067.1	-0.44678
4067.2	2.605
4067.2	-1.0571
4067.2	5.9619
4067.2	-2.2778
4067.2	5.6567
4067.3	-1.0571
4067.3	3.5205
4067.3	-1.6675
4067.3	1.6895
4067.3	0.16357
4067.4	-0.1416
4067.4	1.9946
4067.4	-0.75195
4067.4	5.3516
4067.4	-2.8882
4067.5	6.5723
4067.5	-1.3623
4067.5	5.6567
4067.5	-3.1934
4067.5	4.1309
4067.6	-2.583
4067.6	2.9102
4067.6	0.77393
4067.6	2.2998
4067.6	0.46875
4067.7	-0.75195
4067.7	1.6895
4067.7	-3.4985
4067.7	2.605
4067.7	-1.0571
4067.8	4.7412
4067.8	-0.75195
4067.8	6.8774
4067.8	-1.9727
4067.8	3.8257
4067.9	-1.9727
4067.9	2.2998
4067.9	-1.6675
4067.9	0.46875
4067.9	2.2998
4068	-1.6675
4068	5.9619
4068	-0.1416
4068	6.8774
4068	-1.3623
4068.1	5.0464
4068.1	-3.4985
4068.1	1.9946
4068.1	0.16357
4068.1	-0.75195
4068.2	4.436
4068.2	-1.0571
4068.2	5.3516
4068.2	-2.583
4068.2	4.7412
4068.3	-2.8882
4068.3	2.605
4068.3	-1.3623
4068.3	0.16357
4068.3	4.436
4068.4	-1.3623
4068.4	6.5723
4068.4	-1.3623
4068.4	5.6567
4068.4	-1.9727
4068.5	1.6895
4068.5	-0.44678
4068.5	0.16357
4068.5	5.0464
4068.5	-1.6675
4068.6	6.2671
4068.6	-2.583
4068.6	1.9946
4068.6	-0.75195
4068.6	-1.0571
4068.7	3.5205
4068.7	-2.2778
4068.7	4.7412
4068.7	-3.8037
4068.7	5.0464
4068.8	-0.75195
4068.8	0.46875
4068.8	4.7412
4068.8	-1.9727
4068.8	5.3516
4068.9	-0.44678
4068.9	3.8257
4068.9	-1.0571
4068.9	-1.3623
4068.9	2.605
4069	-2.8882
4069	5.0464
4069	-4.1089
4069	1.9946
4069	0.77393
4069.1	-1.6675
4069.1	6.2671
4069.1	-2.8882
4069.1	5.3516
4069.1	-1.3623
4069.2	0.77393
4069.2	1.0791
4069.2	-1.3623
4069.2	4.436
4069.2	-4.1089
4069.3	3.2153
4069.3	-1.6675
4069.3	-0.44678
4069.3	4.7412
4069.3	-3.4985
4069.4	4.436
4069.4	-3.8037
4069.4	2.2998
4069.4	1.3843
4069.4	-0.75195
4069.5	5.6567
4069.5	-3.8037
4069.5	4.436
4069.5	-1.3623
4069.5	1.0791
4069.6	4.436
4069.6	-2.2778
4069.6	5.6567
4069.6	-3.4985
4069.6	2.2998
4069.7	1.9946
4069.7	-1.3623
4069.7	5.3516
4069.7	-4.1089
4069.7	4.436
4069.8	-1.6675
4069.8	0.16357
4069.8	3.8257
4069.8	-3.1934
4069.8	4.1309
4069.9	-5.0244
4069.9	1.3843
4069.9	2.2998
4069.9	-2.2778
4069.9	6.8774
4070	-2.2778
4070	3.5205
4070	1.9946
4070	0.77393
4070	4.7412
4070.1	-2.2778
4070.1	4.1309
4070.1	-1.0571
4070.1	2.2998
4070.1	5.6567
4070.2	-1.3623
4070.2	5.3516
4070.2	-3.1934
4070.2	1.0791
4070.2	1.3843
4070.3	-1.3623
4070.3	5.3516
4070.3	-5.0244
4070.3	1.6895
4070.3	1.9946
4070.4	0.77393
4070.4	6.5723
4070.4	-2.583
4070.4	3.2153
4070.4	-1.3623
4070.5	0.16357
4070.5	5.6567
4070.5	-2.583
4070.5	5.0464
4070.5	-2.2778
4070.6	0.77393
4070.6	5.0464
4070.6	-0.1416
4070.6	7.1826
4070.6	-1.0571
4070.7	2.605
4070.7	2.9102
4070.7	-2.8882
4070.7	6.5723
4070.7	-2.583
4070.8	1.6895
4070.8	1.6895
4070.8	-1.0571
4070.8	6.2671
4070.8	-2.2778
4070.9	1.9946
4070.9	-1.9727
4070.9	-1.9727
4070.9	4.1309
4070.9	-4.1089
4071	4.436
4071	-0.44678
4071	-1.6675
4071	6.2671
4071	-2.2778
4071.1	5.3516
4071.1	-1.0571
4071.1	-0.75195
4071.1	3.2153
4071.1	-3.1934
4071.2	5.6567
4071.2	0.16357
4071.2	1.9946
4071.2	4.436
4071.2	-3.1934
4071.3	3.8257
4071.3	-2.583
4071.3	1.0791
4071.3	3.8257
4071.3	-1.3623
4071.4	7.4878
4071.4	-2.2778
4071.4	1.3843
4071.4	4.1309
4071.4	-3.8037
4071.5	4.1309
4071.5	-3.8037
4071.5	-0.1416
4071.5	4.7412
4071.5	-1.0571
4071.6	7.1826
4071.6	-0.44678
4071.6	1.9946
4071.6	3.8257
4071.6	-1.3623
4071.7	5.6567
4071.7	-3.8037
4071.7	0.77393
4071.7	2.2998
4071.7	-1.3623
4071.8	7.1826
4071.8	-3.4985
4071.8	0.46875
4071.8	2.9102
4071.8	-4.1089
4071.9	4.7412
4071.9	-1.3623
4071.9	1.6895
4071.9	3.8257
4071.9	-1.6675
4072	6.2671
4072	-1.3623
4072	2.605
4072	3.2153
4072	-2.583
4072.1	6.8774
4072.1	-2.8882
4072.1	1.3843
4072.1	5.6567
4072.1	-3.1934
4072.2	5.6567
4072.2	-0.75195
4072.2	0.77393
4072.2	6.2671
4072.2	-2.583
4072.3	5.0464
4072.3	-1.6675
4072.3	-1.0571
4072.3	5.3516
4072.3	-1.6675
4072.4	3.5205
4072.4	-1.3623
4072.4	-2.583
4072.4	5.0464
4072.4	-3.1934
4072.5	2.2998
4072.5	-0.44678
4072.5	-2.583
4072.5	5.0464
4072.5	-2.2778
4072.6	2.605
4072.6	3.2153
4072.6	-2.583
4072.6	6.5723
4072.6	-1.9727
4072.7	1.9946
4072.7	5.3516
4072.7	-1.3623
4072.7	5.3516
4072.7	-0.75195
4072.8	-0.75195
4072.8	4.1309
4072.8	-2.583
4072.8	3.2153
4072.8	-1.0571
4072.9	-0.75195
4072.9	5.6567
4072.9	-1.3623
4072.9	4.7412
4072.9	2.605
4073	-0.75195
4073	5.6567
4073	-2.8882
4073	1.3843
4073	2.9102
4073.1	-4.7192
4073.1	5.0464
4073.1	-1.6675
4073.1	-0.44678
4073.1	5.9619
4073.2	-2.583
4073.2	3.2153
4073.2	1.0791
4073.2	-1.6675
4073.2	6.8774
4073.3	-3.1934
4073.3	1.6895
4073.3	3.5205
4073.3	-3.1934
4073.3	5.9619
4073.4	-1.0571
4073.4	-0.1416
4073.4	4.436
4073.4	-5.9399
4073.4	1.3843
4073.5	2.2998
4073.5	-1.9727
4073.5	6.5723
4073.5	-2.2778
4073.5	-0.44678
4073.6	4.1309
4073.6	-4.1089
4073.6	2.9102
4073.6	-0.1416
4073.6	-1.6675
4073.7	5.3516
4073.7	-3.1934
4073.7	2.605
4073.7	3.8257
4073.7	-3.4985
4073.8	6.2671
4073.8	-1.3623
4073.8	-1.3623
4073.8	6.8774
4073.8	-2.8882
4073.9	1.6895
4073.9	3.8257
4073.9	-3.8037
4073.9	4.7412
4073.9	-1.9727
4074	-1.9727
4074	5.6567
4074	-2.8882
4074	2.9102
4074	3.8257
4074.1	-1.9727
4074.1	6.8774
4074.1	-1.0571
4074.1	-0.75195
4074.1	5.6567
4074.2	-4.1089
4074.2	0.16357
4074.2	3.2153
4074.2	-2.583
4074.2	4.7412
4074.3	-1.3623
4074.3	-0.1416
4074.3	6.2671
4074.3	-3.1934
4074.3	1.0791
4074.4	3.5205
4074.4	-4.4141
4074.4	4.7412
4074.4	-1.0571
4074.4	-1.3623
4074.5	6.2671
4074.5	-3.4985
4074.5	0.77393
4074.5	3.5205
4074.5	-3.4985
4074.6	2.605
4074.6	0.16357
4074.6	-1.0571
4074.6	7.1826
4074.6	-1.9727
4074.7	0.46875
4074.7	6.8774
4074.7	-3.8037
4074.7	2.605
4074.7	4.436
4074.8	-3.8037
4074.8	5.9619
4074.8	-0.44678
4074.8	-1.0571
4074.8	6.5723
4074.9	-2.583
4074.9	0.77393
4074.9	4.436
4074.9	-2.583
4074.9	3.2153
4075	-0.75195
4075	-0.44678
4075	5.9619
4075	-2.583
4075	2.9102
4075.1	1.6895
4075.1	-1.6675
4075.1	5.3516
4075.1	-2.583
4075.1	3.5205
4075.2	3.2153
4075.2	-2.583
4075.2	6.5723
4075.2	-3.1934
4075.2	2.9102
4075.3	1.9946
4075.3	-0.44678
4075.3	5.6567
4075.3	-2.8882
4075.3	5.6567
4075.4	0.16357
4075.4	3.8257
4075.4	4.1309
4075.4	-0.75195
4075.4	6.2671
4075.5	-2.2778
4075.5	5.3516
4075.5	-0.44678
4075.5	2.2998
4075.5	1.0791
4075.6	-0.44678
4075.6	2.9102
4075.6	-1.6675
4075.6	5.3516
4075.6	-4.1089
4075.7	4.1309
4075.7	-3.1934
4075.7	1.9946
4075.7	-1.0571
4075.7	1.3843
4075.8	0.77393
4075.8	-1.0571
4075.8	3.5205
4075.8	-1.3623
4075.8	5.0464
4075.9	-2.2778
4075.9	6.8774
4075.9	-1.6675
4075.9	6.2671
4075.9	0.16357
4076	5.0464
4076	-0.75195
4076	3.5205
4076	-1.0571
4076	2.9102
4076.1	2.2998
4076.1	1.6895
4076.1	4.1309
4076.1	-1.6675
4076.1	5.3516
4076.2	-1.0571
4076.2	5.6567
4076.2	-3.1934
4076.2	3.5205
4076.2	-4.4141
4076.3	1.6895
4076.3	-1.0571
4076.3	1.6895
4076.3	1.3843
4076.3	-1.9727
4076.4	3.8257
4076.4	-2.2778
4076.4	6.2671
4076.4	-1.6675
4076.4	4.7412
4076.5	-2.8882
4076.5	1.6895
4076.5	-1.0571
4076.5	0.46875
4076.5	3.2153
4076.6	-1.6675
4076.6	4.1309
4076.6	-1.6675
4076.6	5.9619
4076.6	-1.0571
4076.7	2.9102
4076.7	0.16357
4076.7	-0.44678
4076.7	2.605
4076.7	-0.75195
4076.8	6.5723
4076.8	-2.2778
4076.8	4.1309
4076.8	-2.583
4076.8	0.46875
4076.9	1.3843
4076.9	-1.0571
4076.9	5.3516
4076.9	-1.9727
4076.9	6.5723
4077	-1.3623
4077	3.2153
4077	1.6895
4077	-0.44678
4077	1.9946
4077.1	-5.0244
4077.1	5.9619
4077.1	-2.8882
4077.1	3.5205
4077.1	1.0791
4077.2	-0.44678
4077.2	5.3516
4077.2	-1.9727
4077.2	5.3516
4077.2	-2.2778
4077.3	1.0791
4077.3	0.46875
4077.3	-0.1416
4077.3	6.5723
4077.3	-0.44678
4077.4	5.9619
4077.4	-1.9727
4077.4	0.77393
4077.4	1.6895
4077.4	-1.6675
4077.5	5.6567
4077.5	-3.8037
4077.5	2.605
4077.5	-0.75195
4077.5	1.3843
4077.6	4.7412
4077.6	-0.44678
4077.6	6.8774
4077.6	-2.8882
4077.6	1.9946
4077.7	1.6895
4077.7	-0.1416
4077.7	7.1826
4077.7	-1.6675
4077.7	5.9619
4077.8	-1.3623
4077.8	1.6895
4077.8	2.9102
4077.8	-2.8882
4077.8	5.0464
4077.9	-3.1934
4077.9	2.2998
4077.9	1.0791
4077.9	0.46875
4077.9	6.5723
4078	-2.2778
4078	3.8257
4078	-1.0571
4078	1.0791
4078	5.3516
4078.1	-2.2778
4078.1	5.6567
4078.1	-2.8882
4078.1	1.3843
4078.1	2.2998
4078.2	-0.1416
4078.2	6.2671
4078.2	-2.8882
4078.2	3.5205
4078.2	-0.44678
4078.3	-0.75195
4078.3	5.3516
4078.3	-3.8037
4078.3	5.3516
4078.3	-1.6675
4078.4	1.3843
4078.4	4.436
4078.4	-1.0571
4078.4	5.6567
4078.4	-3.8037
4078.5	1.3843
4078.5	-1.3623
4078.5	-3.8037
4078.5	5.0464
4078.5	-3.4985
4078.6	3.5205
4078.6	0.46875
4078.6	-0.1416
4078.6	6.2671
4078.6	-1.9727
4078.7	5.0464
4078.7	-2.2778
4078.7	1.6895
4078.7	3.5205
4078.7	-1.0571
4078.8	5.3516
4078.8	-2.583
4078.8	1.0791
4078.8	1.0791
4078.8	-3.1934
4078.9	5.6567
4078.9	-4.4141
4078.9	1.0791
4078.9	1.3843
4078.9	-1.9727
4079	5.6567
4079	-1.3623
4079	2.605
4079	-0.1416
4079	0.16357
4079.1	6.2671
4079.1	-2.583
4079.1	5.0464
4079.1	-0.75195
4079.1	-1.3623
4079.2	5.3516
4079.2	-3.4985
4079.2	2.9102
4079.2	-2.2778
4079.2	-1.6675
4079.3	3.2153
4079.3	-3.1934
4079.3	6.2671
4079.3	0.77393
4079.3	2.2998
4079.4	4.436
4079.4	-2.583
4079.4	5.0464
4079.4	-2.583
4079.4	2.605
4079.5	2.2998
4079.5	-2.2778
4079.5	5.9619
4079.5	-3.8037
4079.5	1.9946
4079.6	3.2153
4079.6	-3.1934
4079.6	4.436
4079.6	-4.1089
4079.6	0.46875
4079.7	1.0791
4079.7	-1.0571
4079.7	6.2671
4079.7	-1.6675
4079.7	3.8257
4079.8	2.605
4079.8	0.46875
4079.8	6.8774
4079.8	-2.2778
4079.8	3.8257
4079.9	2.2998
4079.9	-1.9727
4079.9	6.8774
4079.9	-2.583
4079.9	2.2998
4080	1.3843
4080	-1.9727
4080	4.7412
4080	-2.8882
4080	1.0791
4080.1	0.46875
4080.1	-1.6675
4080.1	5.9619
4080.1	-3.4985
4080.1	2.605
4080.2	1.0791
4080.2	-2.2778
4080.2	5.9619
4080.2	-5.0244
4080.2	0.46875
4080.3	1.0791
4080.3	-4.4141
4080.3	5.6567
4080.3	-2.583
4080.3	1.3843
4080.4	4.1309
4080.4	-2.2778
4080.4	5.9619
4080.4	-0.75195
4080.4	1.9946
4080.5	2.9102
4080.5	-2.8882
4080.5	5.6567
4080.5	-1.3623
4080.5	0.46875
4080.6	5.3516
4080.6	-2.2778
4080.6	4.7412
4080.6	-0.75195
4080.6	-0.1416
4080.7	3.8257
4080.7	-3.8037
4080.7	5.0464
4080.7	1.3843
4080.7	1.0791
4080.8	6.2671
4080.8	-3.8037
4080.8	1.6895
4080.8	-1.0571
4080.8	-2.8882
4080.9	5.9619
4080.9	-1.9727
4080.9	1.9946
4080.9	1.9946
4080.9	-1.0571
4081	6.8774
4081	-3.4985
4081	0.77393
4081	1.9946
4081	-5.6348
4081.1	4.1309
4081.1	-1.3623
4081.1	-0.75195
4081.1	5.6567
4081.1	-2.8882
4081.2	5.0464
4081.2	1.9946
4081.2	-1.0571
4081.2	6.2671
4081.2	-3.1934
4081.3	1.6895
4081.3	2.9102
4081.3	-2.583
4081.3	6.5723
4081.3	-1.0571
4081.4	-0.44678
4081.4	4.436
4081.4	-2.2778
4081.4	4.436
4081.4	-1.0571
4081.5	-0.1416
4081.5	7.1826
4081.5	-1.6675
4081.5	2.9102
4081.5	5.3516
4081.6	-1.3623
4081.6	5.6567
4081.6	-2.583
4081.6	-0.44678
4081.6	4.1309
4081.7	-4.1089
4081.7	2.605
4081.7	-1.0571
4081.7	-0.75195
4081.7	5.9619
4081.8	-1.3623
4081.8	3.8257
4081.8	3.8257
4081.8	-5.0244
4081.8	4.436
4081.9	-1.6675
4081.9	-0.1416
4081.9	4.7412
4081.9	-4.1089
4081.9	1.3843
4082	1.6895
4082	-2.2778
4082	6.8774
4082	-0.1416
4082	1.3843
4082.1	2.9102
4082.1	-2.583
4082.1	3.2153
4082.1	0.16357
4082.1	-1.0571
4082.2	5.6567
4082.2	-2.583
4082.2	1.9946
4082.2	3.5205
4082.2	-2.583
4082.3	2.605
4082.3	-3.8037
4082.3	-4.4141
4082.3	5.3516
4082.3	-2.8882
4082.4	1.6895
4082.4	4.436
4082.4	-3.4985
4082.4	4.1309
4082.4	-1.0571
4082.5	-1.9727
4082.5	5.9619
4082.5	-3.8037
4082.5	0.16357
4082.5	3.5205
4082.6	-4.1089
4082.6	4.1309
4082.6	-0.1416
4082.6	-2.583
4082.6	4.7412
4082.7	-2.8882
4082.7	0.46875
4082.7	5.9619
4082.7	-2.8882
4082.7	4.1309
4082.8	1.0791
4082.8	-2.2778
4082.8	5.6567
4082.8	-2.8882
4082.8	-1.3623
4082.9	4.436
4082.9	-3.8037
4082.9	2.605
4082.9	3.2153
4082.9	-2.8882
4083	4.1309
4083	-1.6675
4083	-0.1416
4083	6.2671
4083	-1.3623
4083.1	1.9946
4083.1	4.436
4083.1	-3.1934
4083.1	5.6567
4083.1	1.0791
4083.2	-1.6675
4083.2	7.1826
4083.2	-1.9727
4083.2	-0.1416
4083.2	6.5723
4083.3	-1.9727
4083.3	3.5205
4083.3	2.2998
4083.3	-2.2778
4083.3	5.6567
4083.4	-2.2778
4083.4	0.46875
4083.4	5.0464
4083.4	-1.9727
4083.4	3.8257
4083.5	-1.9727
4083.5	-0.75195
4083.5	4.436
4083.5	-3.4985
4083.5	4.436
4083.6	-3.1934
4083.6	0.77393
4083.6	3.8257
4083.6	-1.3623
4083.6	6.8774
4083.7	-1.9727
4083.7	1.9946
4083.7	-0.75195
4083.7	0.16357
4083.7	5.0464
4083.8	-1.0571
4083.8	5.0464
4083.8	-1.9727
4083.8	5.6567
4083.8	-1.9727
4083.9	2.9102
4083.9	1.6895
4083.9	-0.44678
4083.9	4.7412
4083.9	-1.6675
4084	5.0464
4084	-1.3623
4084	5.3516
4084	-1.9727
4084	4.1309
4084.1	-2.2778
4084.1	1.3843
4084.1	0.77393
4084.1	-0.44678
4084.1	2.605
4084.2	-1.3623
4084.2	4.1309
4084.2	-1.9727
4084.2	5.3516
4084.2	-2.8882
4084.3	5.0464
4084.3	-3.1934
4084.3	3.8257
4084.3	-1.9727
4084.3	4.436
4084.4	-0.1416
4084.4	1.3843
4084.4	1.0791
4084.4	0.46875
4084.4	3.2153
4084.5	-1.6675
4084.5	4.1309
4084.5	-1.9727
4084.5	4.7412
4084.5	-3.1934
4084.6	5.3516
4084.6	-2.2778
4084.6	1.6895
4084.6	-0.44678
4084.6	1.9946
4084.7	2.2998
4084.7	1.3843
4084.7	5.0464
4084.7	-1.3623
4084.7	7.1826
4084.8	-2.583
4084.8	3.5205
4084.8	-3.1934
4084.8	0.46875
4084.8	-2.2778
4084.9	-1.3623
4084.9	3.5205
4084.9	-1.0571
4084.9	5.6567
4084.9	-1.3623
4085	7.4878
4085	-1.6675
4085	2.9102
4085	1.3843
4085	-0.44678
4085.1	3.8257
4085.1	-3.4985
4085.1	4.1309
4085.1	-3.8037
4085.1	4.436
4085.2	-0.44678
4085.2	1.3843
4085.2	4.436
4085.2	-1.3623
4085.2	5.6567
4085.3	-1.3623
4085.3	5.6567
4085.3	-1.9727
4085.3	1.3843
4085.3	1.9946
4085.4	-2.583
4085.4	5.0464
4085.4	-3.4985
4085.4	4.1309
4085.4	-2.583
4085.5	0.46875
4085.5	2.9102
4085.5	-1.0571
4085.5	5.6567
4085.5	-1.6675
4085.6	4.436
4085.6	-1.6675
4085.6	2.2998
4085.6	2.9102
4085.6	-1.6675
4085.7	6.2671
4085.7	-3.4985
4085.7	2.605
4085.7	0.16357
4085.7	0.77393
4085.8	3.2153
4085.8	-2.8882
4085.8	5.3516
4085.8	-3.4985
4085.8	2.2998
4085.9	0.46875
4085.9	-3.1934
4085.9	4.1309
4085.9	-3.8037
4085.9	3.2153
4086	-1.6675
4086	0.16357
4086	1.9946
4086	-1.9727
4086	5.6567
4086.1	-3.1934
4086.1	2.605
4086.1	-0.1416
4086.1	-1.3623
4086.1	3.5205
4086.2	-4.1089
4086.2	4.436
4086.2	-1.9727
4086.2	-1.3623
4086.2	0.77393
4086.3	-4.1089
4086.3	4.436
4086.3	-1.9727
4086.3	0.77393
4086.3	0.46875
4086.4	-2.583
4086.4	3.2153
4086.4	-3.1934
4086.4	3.5205
4086.4	-0.75195
4086.5	-0.44678
4086.5	3.8257
4086.5	-3.8037
4086.5	5.6567
4086.5	-0.75195
4086.6	1.3843
4086.6	3.2153
4086.6	-2.583
4086.6	5.0464
4086.6	-2.583
4086.7	2.9102
4086.7	0.16357
4086.7	-2.2778
4086.7	5.6567
4086.7	-2.2778
4086.8	3.8257
4086.8	1.3843
4086.8	-0.44678
4086.8	5.0464
4086.8	-4.1089
4086.9	3.8257
4086.9	-0.1416
4086.9	3.2153
4086.9	5.3516
4086.9	-1.3623
4087	5.9619
4087	-1.3623
4087	2.9102
4087	2.9102
4087	-2.583
4087.1	6.5723
4087.1	-2.8882
4087.1	3.5205
4087.1	1.9946
4087.1	-1.3623
4087.2	5.0464
4087.2	-3.4985
4087.2	2.9102
4087.2	-1.6675
4087.2	-0.1416
4087.3	5.3516
4087.3	-2.583
4087.3	5.3516
4087.3	1.0791
4087.3	1.0791
4087.4	5.9619
4087.4	-1.6675
4087.4	3.8257
4087.4	-1.3623
4087.4	1.9946
4087.5	4.1309
4087.5	-1.3623
4087.5	6.8774
4087.5	-1.3623
4087.5	2.2998
4087.6	5.3516
4087.6	-1.3623
4087.6	6.2671
4087.6	-1.6675
4087.6	1.3843
4087.7	2.2998
4087.7	-2.2778
4087.7	6.5723
4087.7	-3.4985
4087.7	1.6895
4087.8	1.0791
4087.8	-2.8882
4087.8	6.8774
4087.8	-0.44678
4087.8	4.436
4087.9	2.605
4087.9	-1.3623
4087.9	6.8774
4087.9	-2.583
4087.9	3.5205
4088	0.77393
4088	-1.9727
4088	5.0464
4088	-3.1934
4088	3.2153
4088.1	1.6895
4088.1	-1.3623
4088.1	5.0464
4088.1	-2.8882
4088.1	4.7412
4088.2	1.3843
4088.2	0.77393
4088.2	6.5723
4088.2	-1.9727
4088.2	3.5205
4088.3	-1.0571
4088.3	-1.6675
4088.3	5.6567
4088.3	-5.0244
4088.3	2.605
4088.4	2.2998
4088.4	-1.0571
4088.4	7.4878
4088.4	-2.583
4088.4	1.9946
4088.5	1.6895
4088.5	-3.4985
4088.5	4.1309
4088.5	-2.583
4088.5	1.0791
4088.6	0.16357
4088.6	-1.0571
4088.6	6.2671
4088.6	-3.1934
4088.6	2.9102
4088.7	1.6895
4088.7	-3.4985
4088.7	5.9619
4088.7	-1.3623
4088.7	3.2153
4088.8	4.7412
4088.8	-3.1934
4088.8	3.2153
4088.8	-3.4985
4088.8	0.46875
4088.9	2.9102
4088.9	-3.4985
4088.9	4.436
4088.9	-1.3623
4088.9	0.46875
4089	6.8774
4089	-0.44678
4089	4.436
4089	-2.2778
4089	-2.583
4089.1	4.436
4089.1	-4.1089
4089.1	4.1309
4089.1	0.46875
4089.1	-2.583
4089.2	5.6567
4089.2	-3.1934
4089.2	3.8257
4089.2	3.5205
4089.2	-3.4985
4089.3	5.6567
4089.3	-3.4985
4089.3	0.46875
4089.3	4.436
4089.3	-2.2778
4089.4	5.0464
4089.4	-1.0571
4089.4	0.16357
4089.4	5.6567
4089.4	-2.583
4089.5	2.605
4089.5	-1.3623
4089.5	-2.583
4089.5	5.0464
4089.5	-2.8882
4089.6	1.9946
4089.6	3.2153
4089.6	-2.583
4089.6	5.3516
4089.6	-2.2778
4089.7	-0.1416
4089.7	4.436
4089.7	-4.1089
4089.7	4.436
4089.7	-1.3623
4089.8	-0.44678
4089.8	6.2671
4089.8	-1.9727
4089.8	1.6895
4089.8	1.9946
4089.9	-3.1934
4089.9	4.436
4089.9	-3.1934
4089.9	0.16357
4089.9	4.436
4090	-2.2778
4090	5.0464
4090	1.3843
4090	-1.9727
4090	4.7412
4090.1	-5.0244
4090.1	-1.0571
4090.1	2.605
4090.1	-3.1934
4090.1	5.3516
4090.2	-0.1416
4090.2	0.16357
4090.2	6.2671
4090.2	-1.9727
4090.2	2.605
4090.3	2.9102
4090.3	-2.8882
4090.3	5.0464
4090.3	-2.2778
4090.3	-0.1416
4090.4	5.0464
4090.4	-3.8037
4090.4	1.9946
4090.4	1.0791
4090.4	-2.583
4090.5	6.8774
4090.5	-1.3623
4090.5	0.77393
4090.5	6.5723
4090.5	-2.583
4090.6	2.9102
4090.6	1.0791
4090.6	-3.4985
4090.6	4.436
4090.6	-2.8882
4090.7	-0.1416
4090.7	6.5723
4090.7	-2.2778
4090.7	4.436
4090.7	5.0464
4090.8	-3.1934
4090.8	4.7412
4090.8	-3.4985
4090.8	-2.583
4090.8	4.7412
4090.9	-1.9727
4090.9	3.2153
4090.9	4.7412
4090.9	-1.0571
4090.9	5.6567
4091	-1.6675
4091	-0.75195
4091	5.0464
4091	-5.3296
4091	0.46875
4091.1	3.5205
4091.1	-2.583
4091.1	3.8257
4091.1	-0.75195
4091.1	-1.6675
4091.2	5.3516
4091.2	-2.583
4091.2	1.9946
4091.2	6.5723
4091.2	-1.6675
4091.3	5.9619
4091.3	3.8257
4091.3	-1.3623
4091.3	8.0981
4091.3	-1.9727
4091.4	-1.3623
4091.4	5.9619
4091.4	-4.1089
4091.4	0.46875
4091.4	3.5205
4091.5	-4.4141
4091.5	2.9102
4091.5	-0.75195
4091.5	-2.2778
4091.5	6.5723
4091.6	-3.4985
4091.6	-0.1416
4091.6	4.1309
4091.6	-3.1934
4091.6	4.436
4091.7	0.16357
4091.7	-0.75195
4091.7	5.9619
4091.7	-4.1089
4091.7	3.5205
4091.8	1.3843
4091.8	-0.44678
4091.8	5.3516
4091.8	-3.1934
4091.8	1.9946
4091.9	2.2998
4091.9	-0.44678
4091.9	8.4033
4091.9	-1.9727
4091.9	3.8257
4092	-1.0571
4092	-1.0571
4092	4.436
4092	-2.8882
4092	4.7412
4092.1	-1.9727
4092.1	1.3843
4092.1	-1.0571
4092.1	0.46875
4092.1	4.7412
4092.2	-2.2778
4092.2	4.7412
4092.2	-3.8037
4092.2	4.1309
4092.2	-1.9727
4092.3	1.0791
4092.3	0.16357
4092.3	-1.0571
4092.3	3.2153
4092.3	-1.0571
4092.4	5.3516
4092.4	-2.8882
4092.4	5.3516
4092.4	-4.1089
4092.4	3.5205
4092.5	-2.583
4092.5	2.2998
4092.5	-1.3623
4092.5	1.0791
4092.5	-0.1416
4092.6	0.16357
4092.6	3.5205
4092.6	0.77393
4092.6	6.2671
4092.6	-0.44678
4092.7	5.9619
4092.7	-1.0571
4092.7	5.9619
4092.7	-2.2778
4092.7	3.8257
4092.8	-3.8037
4092.8	0.77393
4092.8	-3.1934
4092.8	0.16357
4092.8	1.0791
4092.9	-0.75195
4092.9	3.5205
4092.9	-1.6675
4092.9	6.8774
4092.9	0.16357
4093	6.5723
4093	-1.6675
4093	3.8257
4093	-0.44678
4093	1.0791
4093.1	0.46875
4093.1	-1.9727
4093.1	1.0791
4093.1	-5.0244
4093.1	4.7412
4093.2	-3.1934
4093.2	5.0464
4093.2	-1.3623
4093.2	2.605
4093.2	1.6895
4093.3	2.2998
4093.3	6.8774
4093.3	-2.2778
4093.3	4.436
4093.3	-4.7192
4093.4	1.9946
4093.4	-2.583
4093.4	1.3843
4093.4	2.2998
4093.4	-1.9727
4093.5	5.3516
4093.5	-0.75195
4093.5	5.0464
4093.5	0.16357
4093.5	3.2153
4093.6	-0.75195
4093.6	-1.6675
4093.6	4.436
4093.6	-3.4985
4093.6	6.2671
4093.7	-2.8882
4093.7	1.9946
4093.7	0.16357
4093.7	-0.75195
4093.7	6.5723
4093.8	-2.2778
4093.8	5.6567
4093.8	-2.583
4093.8	1.6895
4093.8	0.46875
4093.9	-0.75195
4093.9	5.3516
4093.9	-3.1934
4093.9	5.0464
4093.9	-2.583
4094	1.6895
4094	1.6895
4094	-0.1416
4094	5.0464
4094	-3.4985
4094.1	5.3516
4094.1	-1.0571
4094.1	1.9946
4094.1	4.1309
4094.1	-2.8882
4094.2	4.436
4094.2	-3.1934
4094.2	2.2998
4094.2	1.3843
4094.2	0.16357
4094.3	5.3516
4094.3	-0.44678
4094.3	6.5723
4094.3	-0.1416
4094.3	4.1309
4094.4	2.9102
4094.4	-2.2778
4094.4	6.2671
4094.4	-1.9727
4094.4	3.2153
4094.5	-0.44678
4094.5	-0.1416
4094.5	5.9619
4094.5	-2.583
4094.5	5.3516
4094.6	-1.9727
4094.6	0.46875
4094.6	2.9102
4094.6	-1.6675
4094.6	6.2671
4094.7	-1.6675
4094.7	5.3516
4094.7	1.0791
4094.7	-0.44678
4094.7	7.4878
4094.8	-1.9727
4094.8	5.3516
4094.8	-0.1416
4094.8	0.77393
4094.8	5.0464
4094.9	-1.9727
4094.9	6.2671
4094.9	-3.4985
4094.9	1.9946
4094.9	1.6895
4095	-2.8882
4095	5.0464
4095	-3.1934
4095	4.436
4095	1.6895
4095.1	-0.1416
4095.1	7.4878
4095.1	-3.1934
4095.1	3.5205
4095.1	-1.3623
4095.2	-0.1416
4095.2	3.8257
4095.2	-2.2778
4095.2	5.3516
4095.2	-3.4985
4095.3	1.9946
4095.3	3.5205
4095.3	-0.75195
4095.3	6.5723
4095.3	-3.8037
4095.4	1.3843
4095.4	1.3843
4095.4	-1.3623
4095.4	6.8774
4095.4	-1.9727
4095.5	3.8257
4095.5	1.3843
4095.5	-0.44678
4095.5	5.3516
4095.5	-3.8037
4095.6	2.9102
4095.6	-1.6675
4095.6	-0.75195
4095.6	5.0464
4095.6	-2.583
4095.7	3.2153
4095.7	-1.9727
4095.7	-0.75195
4095.7	2.9102
4095.7	-1.9727
4095.8	4.7412
4095.8	-2.2778
4095.8	0.77393
4095.8	4.1309
4095.8	-1.3623
4095.9	7.1826
4095.9	-1.9727
4095.9	1.3843
4095.9	2.2998
4095.9	-3.1934
4096	5.6567
4096	-3.1934
4096	1.9946
4096	1.6895
4096	-3.4985
4096.1	5.6567
4096.1	-2.8882
4096.1	1.0791
4096.1	-0.1416
4096.1	-3.1934
4096.2	4.7412
4096.2	-2.2778
4096.2	4.1309
4096.2	1.0791
4096.2	-1.6675
4096.3	5.6567
4096.3	-3.4985
4096.3	1.6895
4096.3	0.16357
4096.3	-1.3623
4096.4	3.8257
4096.4	-3.4985
4096.4	2.9102
4096.4	0.16357
4096.4	-0.44678
4096.5	5.6567
4096.5	-2.583
4096.5	3.8257
4096.5	0.77393
4096.5	0.16357
4096.6	6.8774
4096.6	-2.583
4096.6	2.605
4096.6	0.46875
4096.6	-1.6675
4096.7	6.5723
4096.7	-2.2778
4096.7	2.2998
4096.7	0.77393
4096.7	-1.9727
4096.8	4.1309
4096.8	-3.8037
4096.8	2.2998
4096.8	-0.75195
4096.8	-1.6675
4096.9	6.2671
4096.9	-2.583
4096.9	3.8257
4096.9	2.9102
4096.9	-1.6675
4097	5.3516
4097	-4.4141
4097	-0.1416
4097	3.5205
4097	-1.3623
4097.1	4.436
4097.1	-1.6675
4097.1	0.77393
4097.1	2.605
4097.1	-2.2778
4097.2	3.8257
4097.2	-4.1089
4097.2	-0.44678
4097.2	3.8257
4097.2	-3.4985
4097.3	6.2671
4097.3	-0.44678
4097.3	-1.0571
4097.3	3.8257
4097.3	-4.1089
4097.4	3.2153
4097.4	-1.6675
4097.4	-1.6675
4097.4	5.6567
4097.4	-3.8037
4097.5	2.9102
4097.5	2.9102
4097.5	-0.75195
4097.5	6.5723
4097.5	-2.2778
4097.6	1.3843
4097.6	4.1309
4097.6	-0.75195
4097.6	5.6567
4097.6	-1.0571
4097.7	1.0791
4097.7	4.436
4097.7	-2.583
4097.7	5.6567
4097.7	-1.6675
4097.8	-1.9727
4097.8	5.6567
4097.8	-2.8882
4097.8	3.2153
4097.8	2.9102
4097.9	-1.6675
4097.9	6.5723
4097.9	-3.4985
4097.9	0.16357
4097.9	4.7412
4098	-1.9727
4098	5.3516
4098	-1.3623
4098	-0.75195
4098	5.3516
4098.1	-1.3623
4098.1	3.8257
4098.1	0.46875
4098.1	-0.75195
4098.1	4.436
4098.2	-3.8037
4098.2	2.2998
4098.2	5.0464
4098.2	-3.1934
4098.2	5.3516
4098.3	-2.583
4098.3	-2.2778
4098.3	5.6567
4098.3	-2.8882
4098.3	4.1309
4098.4	2.605
4098.4	-1.6675
4098.4	7.1826
4098.4	-0.75195
4098.4	1.3843
4098.5	2.9102
4098.5	-3.4985
4098.5	4.7412
4098.5	-0.1416
4098.5	-2.583
4098.6	5.3516
4098.6	-2.8882
4098.6	1.0791
4098.6	5.3516
4098.6	-1.6675
4098.7	5.3516
4098.7	-1.0571
4098.7	-1.6675
4098.7	6.8774
4098.7	-2.8882
4098.8	2.9102
4098.8	2.9102
4098.8	-2.8882
4098.8	4.7412
4098.8	-1.9727
4098.9	0.46875
4098.9	6.8774
4098.9	-4.7192
4098.9	0.16357
4098.9	0.46875
4099	-4.4141
4099	5.3516
4099	-0.44678
4099	-1.0571
4099	6.8774
4099.1	-4.1089
4099.1	1.3843
4099.1	4.436
4099.1	-3.4985
4099.1	3.8257
4099.2	-3.1934
4099.2	-2.8882
4099.2	5.0464
4099.2	-2.8882
4099.2	1.6895
4099.3	2.9102
4099.3	-5.6348
4099.3	2.9102
4099.3	-0.44678
4099.3	-1.3623
4099.4	5.3516
4099.4	-2.8882
4099.4	0.46875
4099.4	4.436
4099.4	-3.1934
4099.5	5.0464
4099.5	1.9946
4099.5	-2.2778
4099.5	5.6567
4099.5	-4.1089
4099.6	-0.44678
4099.6	5.0464
4099.6	-5.6348
4099.6	1.3843
4099.6	2.605
4099.7	-3.4985
4099.7	6.2671
4099.7	1.0791
4099.7	-1.9727
4099.7	7.4878
4099.8	-2.2778
4099.8	0.16357
4099.8	5.9619
4099.8	-3.4985
4099.8	1.6895
4099.9	2.605
4099.9	-1.0571
4099.9	6.8774
4099.9	-1.0571
4099.9	-1.6675
4100	5.0464
4100	-4.7192
4100	1.9946
4100	1.9946
4100	-2.2778
4100.1	4.7412
4100.1	-2.8882
4100.1	-0.44678
4100.1	3.2153
4100.1	-2.583
4100.2	5.0464
4100.2	-2.8882
4100.2	0.46875
4100.2	3.8257
4100.2	-3.1934
4100.3	6.5723
4100.3	-1.3623
4100.3	1.3843
4100.3	-0.44678
4100.3	-0.44678
4100.4	4.436
4100.4	-0.1416
4100.4	6.2671
4100.4	-1.3623
4100.4	3.2153
4100.5	0.16357
4100.5	-0.1416
4100.5	4.7412
4100.5	-1.6675
4100.5	5.6567
4100.6	-3.4985
4100.6	6.5723
4100.6	-1.3623
4100.6	3.8257
4100.6	0.16357
4100.7	1.9946
4100.7	-0.1416
4100.7	-2.2778
4100.7	3.2153
4100.7	-1.0571
4100.8	5.3516
4100.8	-2.583
4100.8	5.6567
4100.8	-2.2778
4100.8	5.0464
4100.9	-1.6675
4100.9	2.2998
4100.9	-2.583
4100.9	0.16357
4100.9	-1.0571
4101	-0.44678
4101	3.2153
4101	-1.0571
4101	4.7412
4101	0.16357
4101.1	5.0464
4101.1	-1.0571
4101.1	5.9619
4101.1	-2.2778
4101.1	5.6567
4101.2	-1.6675
4101.2	3.2153
4101.2	-1.0571
4101.2	0.46875
4101.2	0.16357
4101.3	-2.583
4101.3	2.2998
4101.3	-2.8882
4101.3	4.436
4101.3	-3.1934
4101.4	6.2671
4101.4	-2.583
4101.4	3.8257
4101.4	0.16357
4101.4	1.0791
4101.5	1.6895
4101.5	-1.3623
4101.5	3.8257
4101.5	-2.583
4101.5	5.0464
4101.6	-2.8882
4101.6	3.8257
4101.6	-1.6675
4101.6	1.6895
4101.6	1.0791
4101.7	-0.75195
4101.7	4.7412
4101.7	-4.1089
4101.7	5.3516
4101.7	-2.2778
4101.8	2.605
4101.8	-0.75195
4101.8	-0.1416
4101.8	3.8257
4101.8	-2.2778
4101.9	4.7412
4101.9	-2.583
4101.9	4.7412
4101.9	-1.6675
4101.9	0.77393
4102	1.6895
4102	-2.2778
4102	5.3516
4102	-2.583
4102	6.2671
4102.1	-1.0571
4102.1	1.0791
4102.1	2.605
4102.1	-1.0571
4102.1	5.9619
4102.2	-3.1934
4102.2	3.2153
4102.2	-3.1934
4102.2	0.16357
4102.2	1.6895
4102.3	-0.44678
4102.3	5.9619
4102.3	-4.4141
4102.3	3.8257
4102.3	-2.2778
4102.4	0.46875
4102.4	4.436
4102.4	-1.6675
4102.4	5.9619
4102.4	-3.4985
4102.5	1.9946
4102.5	0.16357
4102.5	-0.1416
4102.5	4.436
4102.5	-4.7192
4102.6	4.436
4102.6	-3.4985
4102.6	1.0791
4102.6	1.0791
4102.6	-1.9727
4102.7	5.0464
4102.7	-2.583
4102.7	3.5205
4102.7	-2.2778
4102.7	0.46875
4102.8	3.2153
4102.8	-4.1089
4102.8	5.3516
4102.8	-3.1934
4102.8	2.2998
4102.9	1.3843
4102.9	-1.3623
4102.9	5.3516
4102.9	-2.2778
4102.9	3.8257
4103	-1.3623
4103	0.16357
4103	2.9102
4103	-3.4985
4103	5.6567
4103.1	-1.9727
4103.1	1.6895
4103.1	1.0791
4103.1	-2.2778
4103.1	5.6567
4103.2	-4.7192
4103.2	4.7412
4103.2	1.9946
4103.2	-1.0571
4103.2	5.0464
4103.3	-2.2778
4103.3	5.6567
4103.3	-0.1416
4103.3	1.3843
4103.3	4.1309
4103.4	-3.1934
4103.4	5.9619
4103.4	-1.6675
4103.4	3.8257
4103.4	3.8257
4103.5	-1.0571
4103.5	5.0464
4103.5	-3.4985
4103.5	2.2998
4103.5	0.46875
4103.6	-1.0571
4103.6	4.436
4103.6	-4.7192
4103.6	3.5205
4103.6	-0.75195
4103.7	1.0791
4103.7	3.8257
4103.7	-3.1934
4103.7	6.5723
4103.7	0.16357
4103.8	2.2998
4103.8	5.6567
4103.8	-2.2778
4103.8	6.2671
4103.8	-1.3623
4103.9	0.46875
4103.9	3.2153
4103.9	-0.44678
4103.9	4.7412
4103.9	-3.1934
4104	3.5205
4104	1.6895
4104	-0.1416
4104	5.6567
4104	-3.1934
4104.1	2.9102
4104.1	-0.75195
4104.1	-0.44678
4104.1	5.9619
4104.1	-2.2778
4104.2	4.7412
4104.2	-1.3623
4104.2	0.16357
4104.2	4.436
4104.2	-4.7192
4104.3	4.7412
4104.3	-2.2778
4104.3	0.16357
4104.3	4.436
4104.3	-1.9727
4104.4	6.2671
4104.4	-2.2778
4104.4	0.77393
4104.4	4.1309
4104.4	-2.2778
4104.5	5.9619
4104.5	-2.2778
4104.5	0.77393
4104.5	2.2998
4104.5	-1.9727
4104.6	5.6567
4104.6	-1.6675
4104.6	2.9102
4104.6	1.9946
4104.6	-1.3623
4104.7	5.6567
4104.7	-2.583
4104.7	3.8257
4104.7	1.3843
4104.7	-1.9727
4104.8	4.7412
4104.8	-4.7192
4104.8	1.0791
4104.8	2.605
4104.8	-2.2778
4104.9	5.0464
4104.9	-2.583
4104.9	1.3843
4104.9	1.0791
4104.9	-1.3623
4105	5.0464
4105	-2.8882
4105	2.9102
4105	2.605
4105	-0.44678
4105.1	8.0981
4105.1	-3.1934
4105.1	2.2998
4105.1	0.46875
4105.1	-3.1934
4105.2	6.2671
4105.2	-3.4985
4105.2	1.9946
4105.2	1.9946
4105.2	-0.75195
4105.3	5.9619
4105.3	-1.3623
4105.3	2.9102
4105.3	0.16357
4105.3	-2.8882
4105.4	4.7412
4105.4	-2.583
4105.4	2.9102
4105.4	3.5205
4105.4	-1.0571
4105.5	7.4878
4105.5	-1.3623
4105.5	1.0791
4105.5	4.7412
4105.5	-3.8037
4105.6	4.1309
4105.6	-1.3623
4105.6	1.9946
4105.6	5.3516
4105.6	-3.4985
4105.7	4.7412
4105.7	-2.2778
4105.7	-1.9727
4105.7	4.7412
4105.7	-4.4141
4105.8	3.2153
4105.8	-0.75195
4105.8	-0.44678
4105.8	7.1826
4105.8	-2.8882
4105.9	3.8257
4105.9	0.16357
4105.9	-2.8882
4105.9	5.6567
4105.9	-3.4985
4106	1.3843
4106	4.1309
4106	-2.583
4106	4.436
4106	-1.3623
4106.1	0.16357
4106.1	3.5205
4106.1	-1.6675
4106.1	4.1309
4106.1	-1.6675
4106.2	0.16357
4106.2	6.5723
4106.2	-0.44678
4106.2	5.9619
4106.2	1.0791
4106.3	-2.2778
4106.3	5.6567
4106.3	-5.0244
4106.3	0.46875
4106.3	2.605
4106.4	-3.4985
4106.4	6.5723
4106.4	-1.3623
4106.4	0.16357
4106.4	6.2671
4106.5	-3.1934
4106.5	3.8257
4106.5	1.0791
4106.5	-2.8882
4106.5	5.0464
4106.6	-2.2778
4106.6	1.3843
4106.6	4.1309
4106.6	-2.8882
4106.6	5.0464
4106.7	-2.583
4106.7	-0.44678
4106.7	4.7412
4106.7	-4.1089
4106.7	6.2671
4106.8	2.605
4106.8	-3.1934
4106.8	6.2671
4106.8	-3.1934
4106.8	-0.1416
4106.9	3.8257
4106.9	-3.1934
4106.9	4.436
4106.9	0.46875
4106.9	-0.75195
4107	6.8774
4107	-2.8882
4107	2.605
4107	4.436
4107	-3.8037
4107.1	4.1309
4107.1	-1.3623
4107.1	-2.2778
4107.1	5.3516
4107.1	-2.583
4107.2	1.9946
4107.2	3.5205
4107.2	-1.3623
4107.2	5.9619
4107.2	-1.9727
4107.3	-0.1416
4107.3	5.0464
4107.3	-4.1089
4107.3	2.9102
4107.3	2.605
4107.4	-2.583
4107.4	6.5723
4107.4	-1.6675
4107.4	-1.3623
4107.4	4.7412
4107.5	-4.7192
4107.5	1.0791
4107.5	2.605
4107.5	-2.8882
4107.5	7.1826
4107.6	-1.6675
4107.6	-0.1416
4107.6	7.1826
4107.6	-2.583
4107.6	1.6895
4107.7	2.605
4107.7	-5.0244
4107.7	3.5205
4107.7	0.16357
4107.7	-0.44678
4107.8	6.5723
4107.8	-1.9727
4107.8	-0.1416
4107.8	3.8257
4107.8	-2.2778
4107.9	4.1309
4107.9	0.46875
4107.9	-2.2778
4107.9	5.3516
4107.9	-2.2778
4108	0.77393
4108	5.6567
4108	-3.1934
4108	1.9946
4108	1.9946
4108.1	-3.8037
4108.1	5.6567
4108.1	-1.9727
4108.1	-2.8882
4108.1	4.7412
4108.2	-3.1934
4108.2	0.16357
4108.2	4.436
4108.2	-4.1089
4108.2	4.436
4108.3	-1.6675
4108.3	-1.9727
4108.3	6.5723
4108.3	-2.2778
4108.3	0.77393
4108.4	2.9102
4108.4	-1.9727
4108.4	5.6567
4108.4	-1.6675
4108.4	0.46875
4108.5	4.436
4108.5	-3.4985
4108.5	3.5205
4108.5	-0.75195
4108.5	1.6895
4108.6	4.436
4108.6	-3.4985
4108.6	3.8257
4108.6	-2.2778
4108.6	0.16357
4108.7	2.2998
4108.7	-2.8882
4108.7	4.7412
4108.7	-4.7192
4108.7	4.1309
4108.8	-0.44678
4108.8	0.77393
4108.8	2.2998
4108.8	-4.7192
4108.8	4.1309
4108.9	-4.4141
4108.9	3.8257
4108.9	-3.1934
4108.9	2.9102
4108.9	-1.0571
4109	0.46875
4109	3.8257
4109	-0.44678
4109	5.0464
4109	-3.1934
4109.1	3.5205
4109.1	-3.4985
4109.1	5.3516
4109.1	-0.75195
4109.1	3.5205
4109.2	-0.1416
4109.2	1.3843
4109.2	-1.0571
4109.2	0.46875
4109.2	3.2153
4109.3	-1.0571
4109.3	3.8257
4109.3	-1.9727
4109.3	4.7412
4109.3	-1.9727
4109.4	6.2671
4109.4	-3.4985
4109.4	3.2153
4109.4	-4.4141
4109.4	2.605
4109.5	-2.8882
4109.5	1.6895
4109.5	0.16357
4109.5	0.77393
4109.5	1.9946
4109.6	0.16357
4109.6	4.1309
4109.6	-1.6675
4109.6	5.9619
4109.6	-3.4985
4109.7	5.3516
4109.7	-1.9727
4109.7	3.8257
4109.7	-1.3623
4109.7	0.77393
4109.8	0.16357
4109.8	-0.75195
4109.8	3.2153
4109.8	-1.0571
4109.8	6.2671
4109.9	-2.2778
4109.9	5.0464
4109.9	-1.6675
4109.9	4.1309
4109.9	0.77393
4110	-1.3623
4110	1.9946
4110	-3.1934
4110	6.5723
4110	-1.9727
4110.1	5.0464
4110.1	-2.583
4110.1	0.46875
4110.1	0.77393
4110.1	-1.0571
4110.2	5.0464
4110.2	-2.2778
4110.2	4.7412
4110.2	-3.4985
4110.2	2.9102
4110.3	-0.75195
4110.3	-1.0571
4110.3	4.1309
4110.3	-2.8882
4110.3	4.436
4110.4	-2.2778
4110.4	5.0464
4110.4	0.46875
4110.4	0.77393
4110.4	3.5205
4110.5	-3.4985
4110.5	5.3516
4110.5	-3.4985
4110.5	4.7412
4110.5	0.46875
4110.6	0.46875
4110.6	4.7412
4110.6	-1.0571
4110.6	5.9619
4110.6	-1.6675
4110.7	1.9946
4110.7	-0.44678
4110.7	-0.44678
4110.7	3.5205
4110.7	-2.2778
4110.8	5.9619
4110.8	-3.1934
4110.8	1.9946
4110.8	0.77393
4110.8	-1.3623
4110.9	5.6567
4110.9	-1.0571
4110.9	6.2671
4110.9	-1.0571
4110.9	2.9102
4111	4.436
4111	-1.0571
4111	6.8774
4111	-2.583
4111	2.605
4111.1	-0.1416
4111.1	-0.75195
4111.1	4.7412
4111.1	-1.6675
4111.1	5.9619
4111.2	-1.3623
4111.2	2.9102
4111.2	2.2998
4111.2	0.16357
4111.2	6.2671
4111.3	-1.6675
4111.3	5.0464
4111.3	0.46875
4111.3	0.16357
4111.3	5.9619
4111.4	-3.8037
4111.4	5.9619
4111.4	-1.0571
4111.4	1.9946
4111.4	3.2153
4111.5	-1.0571
4111.5	5.6567
4111.5	-2.583
4111.5	3.5205
4111.5	-0.75195
4111.6	-1.3623
4111.6	4.1309
4111.6	-3.8037
4111.6	4.1309
4111.6	-2.583
4111.7	0.46875
4111.7	4.7412
4111.7	-2.2778
4111.7	5.3516
4111.7	-2.8882
4111.8	1.3843
4111.8	0.77393
4111.8	-1.0571
4111.8	5.6567
4111.8	-3.1934
4111.9	4.7412
4111.9	0.46875
4111.9	-0.75195
4111.9	5.6567
4111.9	-3.8037
4112	4.1309
4112	-1.3623
4112	-1.3623
4112	2.9102
4112	-2.2778
4112.1	5.0464
4112.1	-2.8882
4112.1	1.0791
4112.1	1.6895
4112.1	-1.9727
4112.2	5.9619
4112.2	-3.1934
4112.2	1.9946
4112.2	-0.1416
4112.2	-2.2778
4112.3	4.7412
4112.3	-3.1934
4112.3	2.9102
4112.3	-1.0571
4112.3	-1.3623
4112.4	4.1309
4112.4	-2.583
4112.4	5.0464
4112.4	-2.2778
4112.4	-1.0571
4112.5	3.5205
4112.5	-2.8882
4112.5	5.6567
4112.5	-1.0571
4112.5	1.3843
4112.6	4.1309
4112.6	-2.583
4112.6	5.6567
4112.6	-2.2778
4112.6	1.9946
4112.7	2.605
4112.7	-2.8882
4112.7	4.7412
4112.7	-2.583
4112.7	2.605
4112.8	-0.1416
4112.8	-2.2778
4112.8	4.436
4112.8	-4.4141
4112.8	2.605
4112.9	0.46875
4112.9	-1.9727
4112.9	5.3516
4112.9	-4.4141
4112.9	1.6895
4113	0.46875
4113	-1.0571
4113	3.8257
4113	-2.8882
4113	3.5205
4113.1	-1.0571
4113.1	-0.1416
4113.1	7.4878
4113.1	-2.8882
4113.1	3.2153
4113.2	-0.75195
4113.2	0.46875
4113.2	4.7412
4113.2	-2.583
4113.2	4.1309
4113.3	-1.6675
4113.3	-1.9727
4113.3	4.436
4113.3	-2.8882
4113.3	4.1309
4113.4	-1.0571
4113.4	-0.75195
4113.4	5.3516
4113.4	-2.8882
4113.4	5.0464
4113.5	0.77393
4113.5	-1.0571
4113.5	4.436
4113.5	-5.3296
4113.5	3.5205
4113.6	-1.0571
4113.6	-1.3623
4113.6	4.7412
4113.6	-3.1934
4113.6	4.436
4113.7	-0.1416
4113.7	-0.44678
4113.7	6.8774
4113.7	-3.1934
4113.7	1.3843
4113.8	-0.44678
4113.8	-1.6675
4113.8	6.5723
4113.8	-1.6675
4113.8	2.605
4113.9	0.46875
4113.9	-2.2778
4113.9	4.1309
4113.9	-1.9727
4113.9	2.9102
4114	1.3843
4114	-1.9727
4114	5.9619
4114	-4.1089
4114	1.6895
4114.1	3.2153
4114.1	-4.1089
4114.1	5.6567
4114.1	-1.9727
4114.1	-0.75195
4114.2	4.436
4114.2	-3.1934
4114.2	3.8257
4114.2	-2.583
4114.2	-0.75195
4114.3	5.0464
4114.3	-2.2778
4114.3	4.1309
4114.3	-1.0571
4114.3	-1.0571
4114.4	6.5723
4114.4	-2.8882
4114.4	2.2998
4114.4	0.16357
4114.4	-3.4985
4114.5	5.0464
4114.5	-2.8882
4114.5	0.46875
4114.5	3.8257
4114.5	-3.1934
4114.6	5.3516
4114.6	0.16357
4114.6	0.77393
4114.6	5.9619
4114.6	-2.583
4114.7	3.2153
4114.7	-0.44678
4114.7	-0.75195
4114.7	6.2671
4114.7	-1.3623
4114.8	2.2998
4114.8	2.2998
4114.8	-2.583
4114.8	7.1826
4114.8	-1.3623
4114.9	1.0791
4114.9	5.0464
4114.9	-1.9727
4114.9	4.436
4114.9	-1.0571
4115	-0.1416
4115	5.3516
4115	-3.8037
4115	1.3843
4115	2.2998
4115.1	-2.583
4115.1	5.3516
4115.1	-1.9727
4115.1	0.46875
4115.1	5.9619
4115.2	-3.4985
4115.2	4.436
4115.2	1.9946
4115.2	-0.75195
4115.2	6.2671
4115.3	-2.8882
4115.3	2.2998
4115.3	1.6895
4115.3	-4.1089
4115.3	4.1309
4115.4	-2.583
4115.4	-0.44678
4115.4	5.0464
4115.4	-3.1934
4115.4	4.436
4115.5	4.1309
4115.5	-2.2778
4115.5	5.6567
4115.5	-2.583
4115.5	-1.3623
4115.6	3.5205
4115.6	-4.4141
4115.6	1.9946
4115.6	0.16357
4115.6	-2.8882
4115.7	5.6567
4115.7	-3.4985
4115.7	1.0791
4115.7	5.9619
4115.7	-3.1934
4115.8	1.0791
4115.8	-0.44678
4115.8	-3.8037
4115.8	5.3516
4115.8	-3.1934
4115.9	-0.75195
4115.9	4.1309
4115.9	-4.4141
4115.9	1.3843
4115.9	2.2998
4116	-1.6675
4116	7.1826
4116	-1.9727
4116	1.0791
4116	5.6567
4116.1	-4.4141
4116.1	1.6895
4116.1	1.0791
4116.1	-4.4141
4116.1	3.2153
4116.2	-2.2778
4116.2	-0.44678
4116.2	5.9619
4116.2	-3.4985
4116.2	2.2998
4116.3	4.436
4116.3	-2.2778
4116.3	6.2671
4116.3	-0.44678
4116.3	-1.6675
4116.4	6.8774
4116.4	-4.1089
4116.4	0.16357
4116.4	5.3516
4116.4	-5.3296
4116.5	1.6895
4116.5	1.0791
4116.5	-3.8037
4116.5	5.6567
4116.5	-1.9727
4116.6	-1.6675
4116.6	4.1309
4116.6	-4.4141
4116.6	1.6895
4116.6	2.9102
4116.7	-2.8882
4116.7	5.9619
4116.7	-3.1934
4116.7	1.3843
4116.7	5.0464
4116.8	-2.8882
4116.8	5.3516
4116.8	-2.2778
4116.8	-0.1416
4116.8	3.8257
4116.9	-2.8882
4116.9	6.2671
4116.9	-0.1416
4116.9	1.9946
4116.9	4.436
4117	-1.9727
4117	5.9619
4117	-1.9727
4117	3.5205
4117	-2.583
4117.1	0.16357
4117.1	2.605
4117.1	-2.583
4117.1	5.6567
4117.1	-3.4985
4117.2	3.5205
4117.2	-2.2778
4117.2	1.9946
4117.2	0.46875
4117.2	-0.44678
4117.3	3.5205
4117.3	-2.2778
4117.3	4.7412
4117.3	-3.1934
4117.3	4.1309
4117.4	-3.1934
4117.4	2.9102
4117.4	-3.4985
4117.4	1.9946
4117.4	-0.44678
4117.5	0.16357
4117.5	2.9102
4117.5	-1.3623
4117.5	3.8257
4117.5	-2.2778
4117.6	5.0464
4117.6	-2.2778
4117.6	5.6567
4117.6	-2.2778
4117.6	5.3516
4117.7	-2.2778
4117.7	3.2153
4117.7	-1.3623
4117.7	1.0791
4117.7	0.16357
4117.8	0.16357
4117.8	0.46875
4117.8	-1.3623
4117.8	3.5205
4117.8	-3.1934
4117.9	4.436
4117.9	-2.583
4117.9	5.6567
4117.9	-2.583
4117.9	4.7412
4118	-1.6675
4118	2.9102
4118	-0.1416
4118	0.46875
4118	2.9102
4118.1	-2.8882
4118.1	3.8257
4118.1	-3.8037
4118.1	4.7412
4118.1	-3.8037
4118.2	1.3843
4118.2	-1.0571
4118.2	0.46875
4118.2	1.9946
4118.2	-0.44678
4118.3	5.3516
4118.3	-0.44678
4118.3	6.8774
4118.3	-1.9727
4118.3	2.9102
4118.4	-1.6675
4118.4	-0.1416
4118.4	2.605
4118.4	-2.8882
4118.4	5.0464
4118.5	-3.1934
4118.5	4.1309
4118.5	-1.3623
4118.5	2.9102
4118.5	0.46875
4118.6	-0.1416
4118.6	4.7412
4118.6	-1.9727
4118.6	5.3516
4118.6	-1.3623
4118.7	1.9946
4118.7	-0.44678
4118.7	-1.3623
4118.7	3.2153
4118.7	-2.2778
4118.8	5.3516
4118.8	-2.8882
4118.8	1.0791
4118.8	-1.0571
4118.8	-0.44678
4118.9	4.7412
4118.9	-1.0571
4118.9	7.1826
4118.9	-2.2778
4118.9	1.6895
4119	1.0791
4119	-0.75195
4119	4.7412
4119	-2.2778
4119	5.0464
4119.1	-3.4985
4119.1	0.46875
4119.1	1.9946
4119.1	-1.9727
4119.1	5.3516
4119.2	-4.1089
4119.2	1.9946
4119.2	-1.0571
4119.2	2.2998
4119.2	4.1309
4119.3	-1.6675
4119.3	5.9619
4119.3	-3.8037
4119.3	1.3843
4119.3	0.16357
4119.4	-1.3623
4119.4	4.1309
4119.4	-3.8037
4119.4	5.0464
4119.4	-1.3623
4119.5	1.6895
4119.5	4.436
4119.5	-3.1934
4119.5	7.1826
4119.5	-2.8882
4119.6	1.3843
4119.6	0.46875
4119.6	-0.44678
4119.6	4.1309
4119.6	-3.8037
4119.7	5.0464
4119.7	-1.9727
4119.7	0.77393
4119.7	2.2998
4119.7	-3.4985
4119.8	5.0464
4119.8	-3.4985
4119.8	2.2998
4119.8	1.6895
4119.8	-1.0571
4119.9	5.0464
4119.9	-3.1934
4119.9	3.2153
4119.9	-1.9727
4119.9	-1.0571
4120	2.605
4120	-4.4141
4120	5.0464
4120	-1.0571
4120	1.9946
4120.1	4.1309
4120.1	-2.2778
4120.1	4.7412
4120.1	-2.583
4120.1	4.1309
4120.2	2.2998
4120.2	-0.1416
4120.2	5.0464
4120.2	-4.1089
4120.2	3.8257
4120.3	-0.1416
4120.3	1.0791
4120.3	4.1309
4120.3	-5.6348
4120.3	5.0464
4120.4	-1.0571
4120.4	1.3843
4120.4	4.436
4120.4	-1.9727
4120.4	5.3516
4120.5	-2.8882
4120.5	2.605
4120.5	3.5205
4120.5	-0.44678
4120.5	6.5723
4120.6	-2.2778
4120.6	3.8257
4120.6	1.0791
4120.6	0.16357
4120.6	5.6567
4120.7	-2.583
4120.7	5.6567
4120.7	-0.44678
4120.7	-0.44678
4120.7	6.8774
4120.8	-4.1089
4120.8	4.436
4120.8	-1.6675
4120.8	0.77393
4120.8	5.0464
4120.9	-1.0571
4120.9	5.6567
4120.9	-1.9727
4120.9	2.605
4120.9	3.8257
4121	-1.9727
4121	6.8774
4121	-3.4985
4121	-0.1416
4121	2.9102
4121.1	-2.583
4121.1	5.9619
4121.1	-2.2778
4121.1	1.9946
4121.1	-0.1416
4121.2	-1.9727
4121.2	5.0464
4121.2	-2.583
4121.2	3.2153
4121.2	0.77393
4121.3	-1.3623
4121.3	7.4878
4121.3	-1.0571
4121.3	5.9619
4121.3	2.2998
4121.4	-0.1416
4121.4	6.5723
4121.4	-3.4985
4121.4	3.5205
4121.4	0.77393
4121.5	-0.44678
4121.5	6.2671
4121.5	-2.583
4121.5	3.8257
4121.5	0.16357
4121.6	-0.44678
4121.6	5.3516
4121.6	-4.4141
4121.6	2.9102
4121.6	-0.44678
4121.7	0.16357
4121.7	6.5723
4121.7	-2.583
4121.7	3.5205
4121.7	-1.3623
4121.8	-0.1416
4121.8	4.7412
4121.8	-3.4985
4121.8	2.9102
4121.8	-1.6675
4121.9	-1.6675
4121.9	5.0464
4121.9	-1.6675
4121.9	4.1309
4121.9	-0.1416
4122	-0.44678
4122	5.0464
4122	-2.583
4122	4.1309
4122	-0.1416
4122.1	-1.3623
4122.1	7.1826
4122.1	-3.8037
4122.1	2.605
4122.1	1.6895
4122.2	-2.8882
4122.2	5.6567
4122.2	-2.2778
4122.2	2.9102
4122.2	3.8257
4122.3	-1.6675
4122.3	5.6567
4122.3	-3.4985
4122.3	1.6895
4122.3	2.2998
4122.4	-2.2778
4122.4	6.2671
4122.4	-2.583
4122.4	-0.1416
4122.4	5.0464
4122.5	-1.9727
4122.5	5.0464
4122.5	-2.2778
4122.5	-1.3623
4122.5	3.8257
4122.6	-3.8037
4122.6	2.9102
4122.6	0.77393
4122.6	-0.1416
4122.6	5.6567
4122.7	-2.583
4122.7	3.8257
4122.7	1.9946
4122.7	-1.6675
4122.7	5.6567
4122.8	-4.7192
4122.8	0.46875
4122.8	2.9102
4122.8	-1.9727
4122.8	7.1826
4122.9	-2.8882
4122.9	-1.0571
4122.9	4.436
4122.9	-2.2778
4122.9	4.1309
4123	-0.1416
4123	-1.6675
4123	5.9619
4123	-3.1934
4123	1.3843
4123.1	2.2998
4123.1	-3.4985
4123.1	4.436
4123.1	-3.1934
4123.1	0.77393
4123.2	5.3516
4123.2	-2.583
4123.2	4.436
4123.2	0.46875
4123.2	-0.75195
4123.3	6.5723
4123.3	-2.8882
4123.3	3.5205
4123.3	1.6895
4123.3	-3.8037
4123.4	5.9619
4123.4	-2.2778
4123.4	-0.44678
4123.4	5.0464
4123.4	-3.8037
4123.5	5.0464
4123.5	1.6895
4123.5	-1.6675
4123.5	8.4033
4123.5	-1.9727
4123.6	-0.44678
4123.6	3.8257
4123.6	-2.583
4123.6	5.0464
4123.6	-0.44678
4123.7	-1.6675
4123.7	5.0464
4123.7	-2.8882
4123.7	1.6895
4123.7	2.9102
4123.8	-1.6675
4123.8	5.6567
4123.8	-1.6675
4123.8	1.9946
4123.8	6.8774
4123.9	-2.8882
4123.9	3.2153
4123.9	1.6895
4123.9	-2.2778
4123.9	4.7412
4124	-2.8882
4124	0.16357
4124	5.6567
4124	-3.1934
4124	3.5205
4124.1	2.9102
4124.1	-1.6675
4124.1	5.9619
4124.1	-1.9727
4124.1	-0.75195
4124.2	4.7412
4124.2	-3.1934
4124.2	2.9102
4124.2	3.5205
4124.2	-1.9727
4124.3	5.6567
4124.3	-0.75195
4124.3	-0.44678
4124.3	4.7412
4124.3	-2.583
4124.4	2.9102
4124.4	2.9102
4124.4	-1.3623
4124.4	6.2671
4124.4	-1.0571
4124.5	-0.1416
4124.5	5.3516
4124.5	-3.1934
4124.5	0.77393
4124.5	2.2998
4124.6	-3.4985
4124.6	3.8257
4124.6	-1.0571
4124.6	-1.0571
4124.6	4.436
4124.7	-4.4141
4124.7	0.16357
4124.7	5.3516
4124.7	-2.8882
4124.7	4.7412
4124.8	3.5205
4124.8	-2.2778
4124.8	7.1826
4124.8	-1.3623
4124.8	-0.44678
4124.9	5.9619
4124.9	-3.8037
4124.9	1.9946
4124.9	5.0464
4124.9	-1.9727
4125	5.0464
4125	-1.0571
4125	-1.0571
4125	4.1309
4125	-4.1089
4125.1	0.46875
4125.1	-0.44678
4125.1	-2.8882
4125.1	4.7412
4125.1	-2.2778
4125.2	3.5205
4125.2	2.605
4125.2	-1.6675
4125.2	5.9619
4125.2	-3.8037
4125.3	2.9102
4125.3	1.0791
4125.3	-1.6675
4125.3	5.3516
4125.3	-3.8037
4125.4	3.8257
4125.4	-1.3623
4125.4	1.6895
4125.4	2.2998
4125.4	-2.8882
4125.5	5.3516
4125.5	-3.1934
4125.5	5.6567
4125.5	-1.9727
4125.5	1.9946
4125.6	-0.75195
4125.6	-0.44678
4125.6	3.2153
4125.6	-0.75195
4125.6	5.0464
4125.7	-3.8037
4125.7	5.6567
4125.7	-2.583
4125.7	4.1309
4125.7	0.46875
4125.8	2.605
4125.8	-0.1416
4125.8	-0.44678
4125.8	1.6895
4125.8	-0.75195
4125.9	4.436
4125.9	-1.9727
4125.9	3.8257
4125.9	-2.583
4125.9	3.5205
4126	-3.8037
4126	5.0464
4126	-2.8882
4126	2.605
4126	-2.2778
4126.1	2.2998
4126.1	0.16357
4126.1	1.9946
4126.1	2.2998
4126.1	-1.9727
4126.2	3.8257
4126.2	-1.3623
4126.2	5.0464
4126.2	-2.583
4126.2	4.436
4126.3	-4.1089
4126.3	2.605
4126.3	-1.9727
4126.3	1.9946
4126.3	0.77393
4126.4	-1.6675
4126.4	3.8257
4126.4	-1.6675
4126.4	5.3516
4126.4	-1.0571
4126.5	6.5723
4126.5	-2.583
4126.5	1.6895
4126.5	-2.583
4126.5	-0.44678
4126.6	2.605
4126.6	-2.583
4126.6	4.1309
4126.6	-2.583
4126.6	7.1826
4126.7	-0.1416
4126.7	4.1309
4126.7	0.46875
4126.7	-0.44678
4126.7	3.5205
4126.8	-2.2778
4126.8	6.2671
4126.8	-3.4985
4126.8	4.1309
4126.8	-1.9727
4126.9	1.6895
4126.9	3.8257
4126.9	-0.44678
4126.9	5.3516
4126.9	-3.8037
4127	4.7412
4127	-1.9727
4127	2.605
4127	1.9946
4127	-1.0571
4127.1	3.5205
4127.1	-2.8882
4127.1	5.9619
4127.1	-2.8882
4127.1	2.9102
4127.2	2.2998
4127.2	-2.2778
4127.2	4.1309
4127.2	-2.583
4127.2	5.6567
4127.3	-1.3623
4127.3	2.2998
4127.3	1.0791
4127.3	-2.2778
4127.3	5.3516
4127.4	-1.6675
4127.4	4.436
4127.4	-1.3623
4127.4	1.6895
4127.4	2.9102
4127.5	-1.3623
4127.5	5.6567
4127.5	-3.1934
4127.5	2.2998
4127.5	0.16357
4127.6	0.77393
4127.6	5.6567
4127.6	-1.6675
4127.6	5.3516
4127.6	-2.8882
4127.7	1.3843
4127.7	2.605
4127.7	-1.3623
4127.7	6.5723
4127.7	-1.0571
4127.8	2.9102
4127.8	0.46875
4127.8	1.6895
4127.8	4.1309
4127.8	-2.583
4127.9	4.436
4127.9	-2.8882
4127.9	1.0791
4127.9	3.2153
4127.9	-1.6675
4128	5.6567
4128	-3.1934
4128	2.2998
4128	-0.1416
4128	-0.1416
4128.1	5.6567
4128.1	-1.3623
4128.1	5.6567
4128.1	-1.0571
4128.1	1.0791
4128.2	4.1309
4128.2	-1.3623
4128.2	4.7412
4128.2	-3.1934
4128.2	1.6895
4128.3	0.77393
4128.3	-1.6675
4128.3	5.0464
4128.3	-2.8882
4128.3	3.5205
4128.4	-1.3623
4128.4	0.16357
4128.4	5.0464
4128.4	-1.9727
4128.4	5.9619
4128.5	-1.9727
4128.5	1.0791
4128.5	3.2153
4128.5	-3.8037
4128.5	6.5723
4128.6	-2.2778
4128.6	1.0791
4128.6	1.3843
4128.6	-3.4985
4128.6	5.6567
4128.7	-1.6675
4128.7	3.5205
4128.7	0.16357
4128.7	0.16357
4128.7	7.4878
4128.8	-1.9727
4128.8	4.7412
4128.8	-0.44678
4128.8	-0.44678
4128.8	4.7412
4128.9	-3.4985
4128.9	5.6567
4128.9	-2.583
4128.9	0.77393
4128.9	3.8257
4129	-2.8882
4129	5.6567
4129	-0.44678
4129	0.77393
4129	2.2998
4129.1	-2.2778
4129.1	4.7412
4129.1	-3.1934
4129.1	2.605
4129.1	2.9102
4129.2	-2.2778
4129.2	7.1826
4129.2	-2.2778
4129.2	1.6895
4129.2	1.0791
4129.3	-1.6675
4129.3	3.8257
4129.3	-2.8882
4129.3	3.5205
4129.3	1.0791
4129.4	0.77393
4129.4	6.5723
4129.4	-3.4985
4129.4	5.0464
4129.4	-0.44678
4129.5	-0.44678
4129.5	5.6567
4129.5	-3.8037
4129.5	3.8257
4129.5	-1.0571
4129.6	-0.1416
4129.6	5.6567
4129.6	-4.4141
4129.6	3.2153
4129.6	-1.3623
4129.7	-0.75195
4129.7	5.0464
4129.7	-1.3623
4129.7	4.7412
4129.7	-2.8882
4129.8	-0.75195
4129.8	5.0464
4129.8	-2.2778
4129.8	5.3516
4129.8	-1.0571
4129.9	0.16357
4129.9	5.6567
4129.9	-2.583
4129.9	5.0464
4129.9	-0.44678
4130	-0.75195
4130	3.2153
4130	-3.8037
4130	4.1309
4130	0.16357
4130.1	0.77393
4130.1	5.6567
4130.1	-1.6675
4130.1	4.436
4130.1	-1.9727
4130.2	0.77393
4130.2	5.3516
4130.2	-3.1934
4130.2	4.436
4130.2	-1.3623
4130.3	-1.3623
4130.3	6.5723
4130.3	-4.7192
4130.3	3.5205
4130.3	0.16357
4130.4	-2.8882
4130.4	5.0464
4130.4	-3.1934
4130.4	2.605
4130.4	0.77393
4130.5	-1.9727
4130.5	5.0464
4130.5	-5.0244
4130.5	0.46875
4130.5	1.3843
4130.6	-1.9727
4130.6	6.5723
4130.6	-3.8037
4130.6	1.0791
4130.6	4.436
4130.7	-2.2778
4130.7	5.0464
4130.7	-1.9727
4130.7	0.46875
4130.7	5.3516
4130.8	-3.1934
4130.8	5.9619
4130.8	-0.75195
4130.8	0.46875
4130.8	5.9619
4130.9	-1.3623
4130.9	4.1309
4130.9	-0.75195
4130.9	-0.75195
4130.9	5.9619
4131	-3.4985
4131	3.5205
4131	2.2998
4131	-1.6675
4131	5.6567
4131.1	-3.8037
4131.1	1.9946
4131.1	5.0464
4131.1	-2.583
4131.1	6.2671
4131.2	-2.2778
4131.2	-1.3623
4131.2	4.7412
4131.2	-2.8882
4131.2	4.7412
4131.3	0.46875
4131.3	-1.6675
4131.3	5.6567
4131.3	-2.583
4131.3	1.0791
4131.4	2.2998
4131.4	-4.7192
4131.4	3.8257
4131.4	-2.2778
4131.4	1.0791
4131.5	5.6567
4131.5	-2.583
4131.5	4.436
4131.5	-0.44678
4131.5	-1.3623
4131.6	7.4878
4131.6	-2.8882
4131.6	1.9946
4131.6	3.5205
4131.6	-3.4985
4131.7	5.9619
4131.7	0.77393
4131.7	1.0791
4131.7	7.793
4131.7	-1.9727
4131.8	1.6895
4131.8	2.2998
4131.8	-1.6675
4131.8	5.3516
4131.8	-3.1934
4131.9	0.77393
4131.9	4.7412
4131.9	-2.2778
4131.9	5.3516
4131.9	0.77393
4132	-1.6675
4132	5.3516
4132	-4.7192
4132	0.16357
4132	2.9102
4132.1	-3.4985
4132.1	3.5205
4132.1	-0.75195
4132.1	1.0791
4132.1	6.8774
4132.2	-4.1089
4132.2	0.16357
4132.2	1.6895
4132.2	-4.1089
4132.2	5.0464
4132.3	-1.0571
4132.3	0.16357
4132.3	5.3516
4132.3	-3.4985
4132.3	1.3843
4132.4	2.605
4132.4	-3.1934
4132.4	3.2153
4132.4	-4.4141
4132.4	-3.4985
4132.5	4.436
4132.5	-4.1089
4132.5	2.605
4132.5	4.1309
4132.5	-3.8037
4132.6	4.1309
4132.6	0.16357
4132.6	-1.0571
4132.6	5.9619
4132.6	-3.1934
4132.7	1.0791
4132.7	3.5205
4132.7	-3.1934
4132.7	4.1309
4132.7	1.3843
4132.8	-3.8037
4132.8	3.5205
4132.8	-4.1089
4132.8	-0.44678
4132.8	5.0464
4132.9	-2.8882
4132.9	2.9102
4132.9	2.2998
4132.9	-1.3623
4132.9	6.2671
4133	-0.75195
4133	-0.1416
4133	5.3516
4133	-4.1089
4133	0.46875
4133.1	3.8257
4133.1	-4.4141
4133.1	3.2153
4133.1	-0.1416
4133.1	-2.583
4133.2	5.3516
4133.2	-2.8882
4133.2	0.77393
4133.2	4.436
4133.2	-3.8037
4133.3	1.9946
4133.3	2.2998
4133.3	-2.8882
4133.3	7.1826
4133.3	-1.3623
4133.4	0.77393
4133.4	5.6567
4133.4	-2.583
4133.4	4.7412
4133.4	1.0791
4133.5	0.16357
4133.5	6.5723
4133.5	-1.9727
4133.5	4.436
4133.5	-2.2778
4133.6	-0.1416
4133.6	3.8257
4133.6	-5.0244
4133.6	5.3516
4133.6	-3.1934
4133.7	1.0791
4133.7	1.9946
4133.7	-1.0571
4133.7	5.6567
4133.7	-1.6675
4133.8	4.436
4133.8	-1.6675
4133.8	1.0791
4133.8	-1.0571
4133.8	-1.0571
4133.9	3.5205
4133.9	-1.9727
4133.9	6.5723
4133.9	-2.8882
4133.9	4.436
4134	-1.0571
4134	1.6895
4134	-0.75195
4134	1.6895
4134	3.5205
4134.1	-0.44678
4134.1	5.3516
4134.1	-1.9727
4134.1	5.6567
4134.1	-1.6675
4134.2	6.2671
4134.2	-3.8037
4134.2	3.2153
4134.2	-2.8882
4134.2	1.0791
4134.3	-1.0571
4134.3	0.46875
4134.3	-1.0571
4134.3	-1.3623
4134.3	1.3843
4134.4	-2.583
4134.4	4.7412
4134.4	-2.2778
4134.4	6.2671
4134.4	-2.583
4134.5	4.7412
4134.5	-2.583
4134.5	5.3516
4134.5	-1.0571
4134.5	2.605
4134.6	-0.1416
4134.6	-0.75195
4134.6	3.8257
4134.6	-1.0571
4134.6	5.3516
4134.7	-2.2778
4134.7	4.7412
4134.7	-4.4141
4134.7	2.2998
4134.7	-1.6675
4134.8	1.6895
4134.8	-1.0571
4134.8	-0.75195
4134.8	3.5205
4134.8	-1.3623
4134.9	7.1826
4134.9	-1.9727
4134.9	5.0464
4134.9	-3.1934
4134.9	0.77393
4135	-0.44678
4135	-0.44678
4135	2.9102
4135	-2.583
4135	5.6567
4135.1	-2.2778
4135.1	3.2153
4135.1	-0.75195
4135.1	1.0791
4135.1	1.9946
4135.2	-1.6675
4135.2	5.3516
4135.2	-1.0571
4135.2	7.4878
4135.2	-1.6675
4135.3	1.6895
4135.3	0.46875
4135.3	-2.583
4135.3	3.5205
4135.3	-3.1934
4135.4	5.0464
4135.4	-2.2778
4135.4	3.2153
4135.4	2.605
4135.4	0.16357
4135.5	5.6567
4135.5	-3.8037
4135.5	4.1309
4135.5	-1.9727
4135.5	1.6895
4135.6	2.605
4135.6	-1.0571
4135.6	3.8257
4135.6	-3.8037
4135.6	3.8257
4135.7	-1.9727
4135.7	2.2998
4135.7	2.2998
4135.7	-2.2778
4135.7	7.4878
4135.8	-2.2778
4135.8	3.8257
4135.8	0.77393
4135.8	-1.6675
4135.8	1.9946
4135.9	-3.8037
4135.9	4.1309
4135.9	-2.8882
4135.9	2.9102
4135.9	1.0791
4136	-3.1934
4136	5.3516
4136	-2.583
4136	2.605
4136	0.16357
4136.1	-1.0571
4136.1	1.3843
4136.1	-3.4985
4136.1	4.436
4136.1	-3.4985
4136.2	2.2998
4136.2	0.46875
4136.2	-3.1934
4136.2	4.436
4136.2	-3.8037
4136.3	4.436
4136.3	0.16357
4136.3	0.16357
4136.3	5.0464
4136.3	-3.8037
4136.4	5.3516
4136.4	-2.8882
4136.4	-0.75195
4136.4	1.3843
4136.4	-2.2778
4136.5	2.9102
4136.5	-4.1089
4136.5	2.605
4136.5	-0.1416
4136.5	-0.75195
4136.6	5.3516
4136.6	-3.1934
4136.6	5.6567
4136.6	-0.44678
4136.6	1.3843
4136.7	5.0464
4136.7	-2.2778
4136.7	5.9619
4136.7	-3.4985
4136.7	1.9946
4136.8	1.3843
4136.8	-2.2778
4136.8	6.8774
4136.8	-2.2778
4136.8	3.8257
4136.9	0.77393
4136.9	-1.3623
4136.9	6.2671
4136.9	-2.2778
4136.9	5.6567
4137	-0.75195
4137	-0.44678
4137	4.1309
4137	-1.6675
4137	5.6567
4137.1	-3.1934
4137.1	1.0791
4137.1	2.605
4137.1	-2.8882
4137.1	5.9619
4137.2	-2.8882
4137.2	2.605
4137.2	2.9102
4137.2	-1.0571
4137.2	6.5723
4137.3	-2.8882
4137.3	2.605
4137.3	0.77393
4137.3	0.46875
4137.3	7.1826
4137.4	-1.9727
4137.4	4.1309
4137.4	-0.75195
4137.4	-0.75195
4137.4	6.8774
4137.5	-2.8882
4137.5	2.605
4137.5	-2.583
4137.5	-0.44678
4137.5	3.8257
4137.6	-3.1934
4137.6	5.9619
4137.6	-2.583
4137.6	0.16357
4137.6	4.1309
4137.7	-3.1934
4137.7	7.1826
4137.7	-1.3623
4137.7	1.6895
4137.7	2.9102
4137.8	-0.44678
4137.8	6.8774
4137.8	-2.2778
4137.8	2.605
4137.8	3.2153
4137.9	-3.1934
4137.9	6.8774
4137.9	-1.6675
4137.9	3.5205
4137.9	3.8257
4138	-1.6675
4138	5.9619
4138	-2.8882
4138	1.6895
4138	1.6895
4138.1	-2.583
4138.1	5.0464
4138.1	-2.8882
4138.1	1.3843
4138.1	2.605
4138.2	-1.0571
4138.2	5.3516
4138.2	-2.2778
4138.2	3.2153
4138.2	1.0791
4138.3	-1.3623
4138.3	6.8774
4138.3	-1.3623
4138.3	4.1309
4138.3	2.9102
4138.4	-0.75195
4138.4	5.0464
4138.4	-4.7192
4138.4	2.2998
4138.4	0.77393
4138.5	-3.4985
4138.5	5.9619
4138.5	-3.8037
4138.5	1.0791
4138.5	2.605
4138.6	-3.1934
4138.6	6.2671
4138.6	-1.3623
4138.6	2.605
4138.6	3.2153
4138.7	-2.583
4138.7	6.8774
4138.7	-1.3623
4138.7	2.605
4138.7	6.5723
4138.8	-2.2778
4138.8	4.436
4138.8	-2.8882
4138.8	-2.2778
4138.8	3.8257
4138.9	-3.4985
4138.9	2.9102
4138.9	-1.3623
4138.9	-0.75195
4138.9	4.436
4139	-2.2778
4139	2.9102
4139	-1.9727
4139	-1.6675
4139	2.9102
4139.1	-4.7192
4139.1	3.5205
4139.1	0.77393
4139.1	-1.9727
4139.1	5.6567
4139.2	-3.4985
4139.2	2.2998
4139.2	3.8257
4139.2	-2.583
4139.2	5.0464
4139.3	-2.8882
4139.3	0.46875
4139.3	5.0464
4139.3	-1.9727
4139.3	5.3516
4139.4	-1.6675
4139.4	-0.1416
4139.4	5.0464
4139.4	-3.8037
4139.4	5.0464
4139.5	2.605
4139.5	-0.75195
4139.5	7.793
4139.5	-1.9727
4139.5	2.9102
4139.6	4.1309
4139.6	-4.7192
4139.6	5.0464
4139.6	-3.4985
4139.6	-1.0571
4139.7	5.3516
4139.7	-2.8882
4139.7	5.0464
4139.7	0.46875
4139.7	-0.75195
4139.8	5.6567
4139.8	-2.8882
4139.8	0.16357
4139.8	1.6895
4139.8	-2.8882
4139.9	4.7412
4139.9	-2.2778
4139.9	-0.75195
4139.9	4.1309
4139.9	-4.4141
4140	2.9102
4140	-0.44678
4140	-0.75195
4140	5.6567
4140	-4.7192
4140.1	1.6895
4140.1	2.605
4140.1	-2.583
4140.1	6.8774
4140.1	-1.3623
4140.2	0.77393
4140.2	6.5723
4140.2	-2.2778
4140.2	3.8257
4140.2	5.3516
4140.3	-2.8882
4140.3	4.436
4140.3	-1.0571
4140.3	-0.44678
4140.3	5.9619
4140.4	-0.44678
4140.4	3.8257
4140.4	0.77393
4140.4	-3.8037
4140.4	4.7412
4140.5	-3.4985
4140.5	0.46875
4140.5	3.5205
4140.5	-4.1089
4140.5	3.8257
4140.6	1.3843
4140.6	-1.6675
4140.6	7.793
4140.6	-2.8882
4140.6	0.46875
4140.7	4.1309
4140.7	-3.1934
4140.7	3.8257
4140.7	0.46875
4140.7	-1.6675
4140.8	5.9619
4140.8	-2.583
4140.8	-0.1416
4140.8	6.8774
4140.8	-3.1934
4140.9	2.2998
4140.9	1.6895
4140.9	-1.3623
4140.9	6.5723
4140.9	-0.1416
4141	-0.1416
4141	5.9619
4141	-2.8882
4141	1.9946
4141	1.6895
4141.1	-2.8882
4141.1	5.3516
4141.1	-1.0571
4141.1	-1.3623
4141.1	7.793
4141.2	-0.75195
4141.2	1.6895
4141.2	3.8257
4141.2	-3.1934
4141.2	2.605
4141.3	1.0791
4141.3	-1.3623
4141.3	5.0464
4141.3	-3.8037
4141.3	-1.6675
4141.4	5.6567
4141.4	-3.1934
4141.4	3.5205
4141.4	3.5205
4141.4	-3.1934
4141.5	4.7412
4141.5	-0.44678
4141.5	-1.9727
4141.5	5.9619
4141.5	-5.0244
4141.6	0.16357
4141.6	5.0464
4141.6	-2.8882
4141.6	5.6567
4141.6	0.77393
4141.7	-2.2778
4141.7	5.6567
4141.7	-4.7192
4141.7	0.16357
4141.7	3.2153
4141.8	-2.583
4141.8	5.9619
4141.8	-1.9727
4141.8	2.2998
4141.8	3.8257
4141.9	-1.9727
4141.9	5.6567
4141.9	-2.8882
4141.9	-0.75195
4141.9	2.605
4142	-4.1089
4142	6.5723
4142	-2.583
4142	2.2998
4142	0.16357
4142.1	-1.3623
4142.1	4.1309
4142.1	-2.583
4142.1	3.5205
4142.1	-3.8037
4142.2	2.2998
4142.2	-1.3623
4142.2	0.77393
4142.2	4.1309
4142.2	-1.9727
4142.3	6.2671
4142.3	-2.2778
4142.3	5.6567
4142.3	-1.6675
4142.3	3.5205
4142.4	-0.75195
4142.4	1.3843
4142.4	2.2998
4142.4	-0.75195
4142.4	4.436
4142.5	-2.2778
4142.5	5.0464
4142.5	-4.1089
4142.5	4.436
4142.5	-3.1934
4142.6	4.7412
4142.6	-2.8882
4142.6	2.605
4142.6	-1.3623
4142.6	1.6895
4142.7	-0.1416
4142.7	0.46875
4142.7	1.3843
4142.7	-1.0571
4142.7	4.1309
4142.8	-1.6675
4142.8	5.3516
4142.8	-1.3623
4142.8	5.0464
4142.8	-0.44678
4142.9	6.8774
4142.9	-1.3623
4142.9	4.7412
4142.9	0.77393
4142.9	1.0791
4143	1.3843
4143	-1.3623
4143	2.605
4143	-3.4985
4143	4.7412
4143.1	-3.4985
4143.1	4.7412
4143.1	-1.9727
4143.1	2.9102
4143.1	0.46875
4143.2	1.6895
4143.2	3.8257
4143.2	-2.2778
4143.2	4.436
4143.2	-2.583
4143.3	4.7412
4143.3	-2.8882
4143.3	2.2998
4143.3	-1.3623
4143.3	-0.75195
4143.4	3.5205
4143.4	-0.44678
4143.4	5.6567
4143.4	-1.6675
4143.4	4.436
4143.5	-2.2778
4143.5	1.3843
4143.5	1.9946
4143.5	-1.0571
4143.5	4.7412
4143.6	-3.1934
4143.6	3.5205
4143.6	-3.1934
4143.6	2.2998
4143.6	-0.44678
4143.7	-0.75195
4143.7	3.5205
4143.7	-2.2778
4143.7	5.9619
4143.7	-0.1416
4143.8	4.436
4143.8	-0.44678
4143.8	-1.0571
4143.8	4.1309
4143.8	-3.8037
4143.9	4.7412
4143.9	-3.4985
4143.9	-0.1416
4143.9	-1.3623
4143.9	-1.0571
4144	5.3516
4144	-2.583
4144	5.6567
4144	-2.8882
4144	1.6895
4144.1	1.9946
4144.1	-0.1416
4144.1	6.5723
4144.1	-2.8882
4144.1	3.5205
4144.2	-2.2778
4144.2	1.6895
4144.2	5.3516
4144.2	-1.3623
4144.2	5.3516
4144.3	-3.1934
4144.3	2.2998
4144.3	0.77393
4144.3	-0.1416
4144.3	4.1309
4144.4	-3.8037
4144.4	5.0464
4144.4	-1.3623
4144.4	2.9102
4144.4	3.8257
4144.5	-2.583
4144.5	5.9619
4144.5	-3.1934
4144.5	4.1309
4144.5	1.3843
4144.6	1.0791
4144.6	6.8774
4144.6	-3.8037
4144.6	5.3516
4144.6	-1.6675
4144.7	0.77393
4144.7	4.436
4144.7	-3.4985
4144.7	4.7412
4144.7	-1.3623
4144.8	2.605
4144.8	2.605
4144.8	-0.44678
4144.8	5.0464
4144.8	-3.4985
4144.9	4.7412
4144.9	0.16357
4144.9	1.0791
4144.9	4.436
4144.9	-3.1934
4145	5.6567
4145	-3.1934
4145	2.605
4145	4.436
4145	-3.1934
4145.1	5.6567
4145.1	-3.4985
4145.1	2.2998
4145.1	1.6895
4145.1	-1.0571
4145.2	5.6567
4145.2	-2.583
4145.2	3.2153
4145.2	-0.44678
4145.2	-0.75195
4145.3	5.3516
4145.3	-1.9727
4145.3	5.0464
4145.3	-0.44678
4145.3	1.0791
4145.4	5.0464
4145.4	-2.8882
4145.4	3.8257
4145.4	-3.4985
4145.4	-0.1416
4145.5	3.2153
4145.5	-1.0571
4145.5	6.2671
4145.5	-2.583
4145.5	2.2998
4145.6	2.2998
4145.6	-1.9727
4145.6	5.0464
4145.6	-5.6348
4145.6	2.2998
4145.7	1.3843
4145.7	-1.6675
4145.7	6.5723
4145.7	-2.2778
4145.7	0.77393
4145.8	-1.3623
4145.8	-1.6675
4145.8	3.5205
4145.8	-3.8037
4145.8	4.436
4145.9	-1.6675
4145.9	-0.75195
4145.9	5.3516
4145.9	-2.8882
4145.9	5.6567
4146	-1.3623
4146	0.16357
4146	2.605
4146	-3.1934
4146	5.3516
4146.1	-2.8882
4146.1	1.3843
4146.1	2.9102
4146.1	-3.8037
4146.1	5.6567
4146.2	-2.8882
4146.2	2.2998
4146.2	4.1309
4146.2	-2.583
4146.2	6.2671
4146.3	-2.8882
4146.3	2.2998
4146.3	2.9102
4146.3	-3.4985
4146.3	4.7412
4146.4	-3.1934
4146.4	-0.44678
4146.4	2.2998
4146.4	-2.8882
4146.4	4.436
4146.5	-3.8037
4146.5	1.3843
4146.5	2.605
4146.5	-1.6675
4146.5	7.1826
4146.6	-3.1934
4146.6	1.6895
4146.6	3.2153
4146.6	-1.9727
4146.6	5.9619
4146.7	-3.1934
4146.7	1.0791
4146.7	1.3843
4146.7	-1.6675
4146.7	9.0137
4146.8	-2.583
4146.8	1.0791
4146.8	3.8257
4146.8	-2.583
4146.8	5.6567
4146.9	-0.75195
4146.9	2.9102
4146.9	3.8257
4146.9	-1.9727
4146.9	6.8774
4147	-1.3623
4147	2.2998
4147	4.1309
4147	-4.7192
4147	4.7412
4147.1	-3.1934
4147.1	-1.9727
4147.1	3.5205
4147.1	-3.4985
4147.1	3.5205
4147.2	-1.6675
4147.2	0.16357
4147.2	4.1309
4147.2	-2.8882
4147.2	3.2153
4147.3	-1.3623
4147.3	-1.0571
4147.3	5.0464
4147.3	-3.8037
4147.3	4.7412
4147.4	0.46875
4147.4	-1.9727
4147.4	5.6567
4147.4	-3.1934
4147.4	2.2998
4147.5	2.2998
4147.5	-1.3623
4147.5	6.8774
4147.5	-1.6675
4147.5	2.605
4147.6	4.7412
4147.6	-0.44678
4147.6	5.9619
4147.6	-0.75195
4147.6	1.3843
4147.7	5.0464
4147.7	-2.2778
4147.7	4.436
4147.7	-0.75195
4147.7	0.16357
4147.8	5.6567
4147.8	-3.4985
4147.8	3.8257
4147.8	1.6895
4147.8	-3.1934
4147.9	6.5723
4147.9	-2.8882
4147.9	-0.75195
4147.9	2.605
4147.9	-4.4141
4148	4.436
4148	-1.9727
4148	-0.1416
4148	5.3516
4148	-3.4985
4148.1	1.9946
4148.1	0.46875
4148.1	-1.9727
4148.1	5.9619
4148.1	-2.8882
4148.2	0.16357
4148.2	3.2153
4148.2	-2.583
4148.2	5.0464
4148.2	-1.3623
4148.3	0.77393
4148.3	5.3516
4148.3	-2.8882
4148.3	4.436
4148.3	2.2998
4148.4	-0.75195
4148.4	9.0137
4148.4	-1.9727
4148.4	1.6895
4148.4	4.436
4148.5	-2.8882
4148.5	4.7412
4148.5	-1.0571
4148.5	-2.2778
4148.5	3.2153
4148.6	-3.1934
4148.6	1.9946
4148.6	2.605
4148.6	-1.9727
4148.6	5.9619
4148.7	-1.6675
4148.7	-0.1416
4148.7	4.436
4148.7	-4.4141
4148.7	3.5205
4148.8	0.77393
4148.8	-3.1934
4148.8	6.5723
4148.8	-2.2778
4148.8	1.0791
4148.9	4.7412
4148.9	-3.4985
4148.9	3.2153
4148.9	-0.1416
4148.9	-2.8882
4149	5.3516
4149	-3.8037
4149	-1.3623
4149	2.9102
4149	-5.3296
4149.1	2.2998
4149.1	1.9946
4149.1	-3.1934
4149.1	6.5723
4149.1	-2.583
4149.2	-0.44678
4149.2	3.2153
4149.2	-4.1089
4149.2	2.2998
4149.2	-0.44678
4149.3	-3.1934
4149.3	4.7412
4149.3	-2.583
4149.3	0.46875
4149.3	5.0464
4149.4	-3.1934
4149.4	1.6895
4149.4	1.9946
4149.4	-2.8882
4149.4	5.6567
4149.5	-0.44678
4149.5	0.16357
4149.5	5.9619
4149.5	-3.4985
4149.5	1.9946
4149.6	1.6895
4149.6	-4.7192
4149.6	3.5205
4149.6	-1.6675
4149.6	-2.583
4149.7	7.793
4149.7	-1.9727
4149.7	1.0791
4149.7	7.1826
4149.7	-2.8882
4149.8	3.5205
4149.8	3.8257
4149.8	-4.1089
4149.8	4.7412
4149.8	-1.0571
4149.9	-2.2778
4149.9	6.8774
4149.9	-2.2778
4149.9	0.16357
4149.9	1.9946
4150	-5.3296
4150	2.2998
4150	-1.0571
4150	-0.75195
4150	5.0464
4150.1	-2.8882
4150.1	2.605
4150.1	2.605
4150.1	-1.6675
4150.1	6.2671
4150.2	-3.4985
4150.2	-0.75195
4150.2	1.9946
4150.2	-3.1934
4150.2	5.9619
4150.3	-2.2778
4150.3	1.9946
4150.3	1.6895
4150.3	-3.1934
4150.3	5.6567
4150.4	-2.8882
4150.4	4.436
4150.4	-2.2778
4150.4	1.0791
4150.4	1.0791
4150.5	-0.1416
4150.5	5.9619
4150.5	-1.9727
4150.5	6.5723
4150.5	-3.4985
4150.6	2.2998
4150.6	-0.75195
4150.6	1.0791
4150.6	0.46875
4150.6	-2.2778
4150.7	3.5205
4150.7	-1.6675
4150.7	4.1309
4150.7	-2.8882
4150.7	4.7412
4150.8	-4.1089
4150.8	2.9102
4150.8	-1.0571
4150.8	2.9102
4150.8	0.77393
4150.9	1.0791
4150.9	3.8257
4150.9	0.16357
4150.9	5.3516
4150.9	-0.44678
4151	6.5723
4151	-0.44678
4151	7.4878
4151	-1.3623
4151	6.8774
4151.1	-0.44678
4151.1	2.9102
4151.1	-1.0571
4151.1	1.0791
4151.1	-0.75195
4151.2	-0.75195
4151.2	2.605
4151.2	-2.583
4151.2	3.5205
4151.2	-3.8037
4151.3	6.2671
4151.3	-1.6675
4151.3	5.6567
4151.3	-2.2778
4151.3	1.3843
4151.4	-0.44678
4151.4	1.3843
4151.4	1.9946
4151.4	-1.6675
4151.4	4.7412
4151.5	-3.8037
4151.5	5.3516
4151.5	-1.9727
4151.5	4.436
4151.5	-1.3623
4151.6	0.46875
4151.6	1.9946
4151.6	-1.0571
4151.6	5.9619
4151.6	-1.6675
4151.7	5.0464
4151.7	-3.8037
4151.7	2.2998
4151.7	-1.9727
4151.7	1.9946
4151.8	4.1309
4151.8	-2.583
4151.8	4.7412
4151.8	-3.1934
4151.8	4.436
4151.9	-1.6675
4151.9	1.3843
4151.9	1.3843
4151.9	-0.75195
4151.9	5.3516
4152	-1.9727
4152	6.2671
4152	-2.583
4152	2.605
4152	1.0791
4152.1	-0.75195
4152.1	6.2671
4152.1	-3.4985
4152.1	4.7412
4152.1	-3.1934
4152.2	0.16357
4152.2	1.3843
4152.2	-0.44678
4152.2	7.1826
4152.2	-1.9727
4152.3	5.6567
4152.3	-0.1416
4152.3	1.9946
4152.3	3.8257
4152.3	-1.0571
4152.4	5.0464
4152.4	-3.4985
4152.4	2.9102
4152.4	-1.6675
4152.4	-0.1416
4152.5	3.2153
4152.5	-5.0244
4152.5	4.1309
4152.5	-3.8037
4152.5	1.6895
4152.6	0.77393
4152.6	-1.0571
4152.6	6.2671
4152.6	-1.6675
4152.6	6.8774
4152.7	0.16357
4152.7	1.3843
4152.7	3.5205
4152.7	-4.1089
4152.7	5.0464
4152.8	-2.8882
4152.8	2.2998
4152.8	0.77393
4152.8	-0.44678
4152.8	6.2671
4152.9	-2.8882
4152.9	5.9619
4152.9	-0.44678
4152.9	0.46875
4152.9	5.0464
4153	-2.583
4153	5.3516
4153	-1.9727
4153	1.0791
4153	1.9946
4153.1	-1.3623
4153.1	4.436
4153.1	-4.1089
4153.1	1.9946
4153.1	-1.9727
4153.2	-1.0571
4153.2	2.605
4153.2	-3.8037
4153.2	4.436
4153.2	-2.583
4153.3	1.3843
4153.3	5.3516
4153.3	-1.6675
4153.3	5.6567
4153.3	-4.1089
4153.4	0.46875
4153.4	0.16357
4153.4	-1.9727
4153.4	5.9619
4153.4	-2.8882
4153.5	4.1309
4153.5	0.16357
4153.5	0.46875
4153.5	6.2671
4153.5	-3.1934
4153.6	2.9102
4153.6	-3.8037
4153.6	-0.44678
4153.6	5.0464
4153.6	-1.9727
4153.7	4.7412
4153.7	-1.9727
4153.7	0.46875
4153.7	1.9946
4153.7	-4.1089
4153.8	5.9619
4153.8	-2.583
4153.8	2.605
4153.8	0.77393
4153.8	-1.6675
4153.9	7.4878
4153.9	-1.3623
4153.9	3.5205
4153.9	0.77393
4153.9	-3.1934
4154	4.7412
4154	-2.8882
4154	5.0464
4154	-0.1416
4154	0.46875
4154.1	6.2671
4154.1	-1.6675
4154.1	5.9619
4154.1	-1.3623
4154.1	-0.75195
4154.2	4.1309
4154.2	-3.1934
4154.2	5.0464
4154.2	-0.75195
4154.2	1.3843
4154.3	4.7412
4154.3	-2.583
4154.3	5.9619
4154.3	-1.9727
4154.3	2.2998
4154.4	3.8257
4154.4	-3.1934
4154.4	5.3516
4154.4	-2.583
4154.4	2.9102
4154.5	4.7412
4154.5	-1.9727
4154.5	4.1309
4154.5	-4.1089
4154.5	0.77393
4154.6	1.0791
4154.6	-2.583
4154.6	6.5723
4154.6	-2.583
4154.6	1.6895
4154.7	4.1309
4154.7	-1.6675
4154.7	6.8774
4154.7	-1.0571
4154.7	2.605
4154.8	1.6895
4154.8	-1.9727
4154.8	5.6567
4154.8	-1.0571
4154.8	4.436
4154.9	3.2153
4154.9	-1.6675
4154.9	6.8774
4154.9	-2.8882
4154.9	3.5205
4155	1.0791
4155	-2.2778
4155	6.2671
4155	-4.1089
4155	3.2153
4155.1	3.2153
4155.1	-1.3623
4155.1	5.0464
4155.1	-4.1089
4155.1	1.3843
4155.2	1.6895
4155.2	-1.0571
4155.2	6.2671
4155.2	-2.8882
4155.2	1.6895
4155.3	3.5205
4155.3	-1.6675
4155.3	7.793
4155.3	-2.2778
4155.3	-0.44678
4155.4	4.1309
4155.4	-2.583
4155.4	4.7412
4155.4	-1.9727
4155.4	1.9946
4155.5	4.1309
4155.5	-3.8037
4155.5	4.7412
4155.5	-2.2778
4155.5	1.0791
4155.6	5.6567
4155.6	-2.8882
4155.6	4.7412
4155.6	-0.75195
4155.6	-0.44678
4155.7	4.7412
4155.7	-5.0244
4155.7	1.9946
4155.7	-2.583
4155.7	-0.75195
4155.8	5.0464
4155.8	-3.4985
4155.8	2.605
4155.8	1.6895
4155.8	-1.6675
4155.9	6.2671
4155.9	-1.9727
4155.9	1.6895
4155.9	3.2153
4155.9	-3.4985
4156	5.3516
4156	-1.9727
4156	-0.1416
4156	3.2153
4156	-3.8037
4156.1	4.436
4156.1	-0.44678
4156.1	0.16357
4156.1	5.3516
4156.1	-4.1089
4156.2	3.2153
4156.2	2.2998
4156.2	-1.6675
4156.2	5.9619
4156.2	-3.1934
4156.3	0.46875
4156.3	3.5205
4156.3	-4.4141
4156.3	4.7412
4156.3	-1.9727
4156.4	-1.6675
4156.4	6.8774
4156.4	-2.2778
4156.4	1.9946
4156.4	1.9946
4156.5	-1.9727
4156.5	4.7412
4156.5	-2.583
4156.5	-0.1416
4156.5	1.9946
4156.6	-3.8037
4156.6	3.5205
4156.6	-1.6675
4156.6	1.0791
4156.6	7.1826
4156.7	-3.1934
4156.7	1.6895
4156.7	1.6895
4156.7	-1.6675
4156.7	6.8774
4156.8	-1.9727
4156.8	-0.44678
4156.8	2.2998
4156.8	-4.4141
4156.8	3.2153
4156.9	1.6895
4156.9	-0.75195
4156.9	7.4878
4156.9	-2.8882
4156.9	1.3843
4157	4.7412
4157	-2.8882
4157	5.0464
4157	-0.44678
4157	-1.6675
4157.1	4.1309
4157.1	-3.1934
4157.1	1.9946
4157.1	1.3843
4157.1	-4.1089
4157.2	4.436
4157.2	-1.6675
4157.2	0.46875
4157.2	7.793
4157.2	-2.583
4157.3	2.605
4157.3	3.2153
4157.3	-2.8882
4157.3	6.2671
4157.3	-2.2778
4157.4	-2.2778
4157.4	4.7412
4157.4	-4.4141
4157.4	2.605
4157.4	3.8257
4157.5	-1.0571
4157.5	6.8774
4157.5	-1.6675
4157.5	-1.0571
4157.5	7.1826
4157.6	-2.2778
4157.6	1.9946
4157.6	3.8257
4157.6	-3.8037
4157.6	3.5205
4157.7	-0.75195
4157.7	-2.2778
4157.7	5.9619
4157.7	-4.1089
4157.7	1.3843
4157.8	5.3516
4157.8	-2.2778
4157.8	4.1309
4157.8	0.77393
4157.8	-3.1934
4157.9	5.9619
4157.9	-2.583
4157.9	-1.6675
4157.9	6.5723
4157.9	-2.8882
4158	1.9946
4158	4.436
4158	-2.8882
4158	5.6567
4158	-0.1416
4158.1	-1.6675
4158.1	5.9619
4158.1	-3.4985
4158.1	0.16357
4158.1	3.2153
4158.2	-3.8037
4158.2	2.9102
4158.2	0.16357
4158.2	-1.9727
4158.2	7.1826
4158.3	-3.1934
4158.3	0.46875
4158.3	5.6567
4158.3	-3.4985
4158.3	4.1309
4158.4	0.77393
4158.4	-1.6675
4158.4	6.8774
4158.4	-2.8882
4158.4	1.0791
4158.5	2.2998
4158.5	-3.4985
4158.5	5.3516
4158.5	-2.8882
4158.5	1.3843
4158.6	1.9946
4158.6	-2.583
4158.6	5.3516
4158.6	-3.1934
4158.6	2.2998
4158.7	0.16357
4158.7	-1.9727
4158.7	4.7412
4158.7	-3.8037
4158.7	5.9619
4158.8	-0.75195
4158.8	2.605
4158.8	1.3843
4158.8	-0.1416
4158.8	4.7412
4158.9	-1.9727
4158.9	6.8774
4158.9	-3.1934
4158.9	4.436
4158.9	-1.9727
4159	0.77393
4159	2.9102
4159	0.46875
4159	5.3516
4159	-0.44678
4159.1	4.7412
4159.1	-3.4985
4159.1	5.3516
4159.1	-2.2778
4159.1	3.8257
4159.2	-1.3623
4159.2	1.6895
4159.2	-0.1416
4159.2	1.0791
4159.2	1.9946
4159.3	-0.75195
4159.3	2.2998
4159.3	-1.9727
4159.3	3.8257
4159.3	-3.1934
4159.4	5.6567
4159.4	-0.75195
4159.4	6.2671
4159.4	-1.9727
4159.4	5.0464
4159.5	-1.0571
4159.5	2.9102
4159.5	0.46875
4159.5	-0.1416
4159.5	1.3843
4159.6	-0.44678
4159.6	4.436
4159.6	-3.1934
4159.6	5.9619
4159.6	-3.4985
4159.7	3.5205
4159.7	-2.583
4159.7	2.9102
4159.7	-1.6675
4159.7	0.77393
4159.8	2.2998
4159.8	-0.44678
4159.8	6.5723
4159.8	-0.44678
4159.8	5.9619
4159.9	-3.1934
4159.9	3.5205
4159.9	-1.9727
4159.9	0.77393
4159.9	0.77393
4160	-0.75195
4160	3.5205
4160	-1.9727
4160	6.5723
4160	-1.9727
4160.1	4.1309
4160.1	-1.0571
4160.1	0.77393
4160.1	2.2998
4160.1	-1.0571
4160.2	6.2671
4160.2	-3.1934
4160.2	4.436
4160.2	-2.8882
4160.2	0.77393
4160.3	1.6895
4160.3	0.16357
4160.3	3.8257
4160.3	-3.8037
4160.3	4.7412
4160.4	-3.1934
4160.4	3.8257
4160.4	1.9946
4160.4	-0.44678
4160.4	4.1309
4160.5	-3.4985
4160.5	5.3516
4160.5	-1.0571
4160.5	2.2998
4160.5	1.3843
4160.6	-1.6675
4160.6	4.7412
4160.6	-2.2778
4160.6	5.9619
4160.6	-1.9727
4160.7	2.2998
4160.7	1.6895
4160.7	-1.6675
4160.7	7.1826
4160.7	-2.2778
4160.8	3.8257
4160.8	-1.0571
4160.8	-0.1416
4160.8	4.436
4160.8	-1.3623
4160.9	7.1826
4160.9	-1.9727
4160.9	2.9102
4160.9	0.77393
4160.9	-0.75195
4161	6.2671
4161	-2.2778
4161	5.0464
4161	-1.6675
4161	1.0791
4161.1	3.2153
4161.1	-1.6675
4161.1	6.8774
4161.1	-3.4985
4161.1	2.605
4161.2	0.46875
4161.2	-0.1416
4161.2	5.9619
4161.2	-2.583
4161.2	5.9619
4161.3	-0.75195
4161.3	1.3843
4161.3	4.436
4161.3	-2.2778
4161.3	5.0464
4161.4	-4.7192
4161.4	1.0791
4161.4	-0.1416
4161.4	-0.75195
4161.4	6.2671
4161.5	-2.2778
4161.5	5.0464
4161.5	-1.0571
4161.5	0.46875
4161.5	4.7412
4161.6	-1.0571
4161.6	6.2671
4161.6	-2.583
4161.6	2.605
4161.6	4.1309
4161.7	-1.0571
4161.7	6.5723
4161.7	-2.2778
4161.7	3.5205
4161.7	-0.44678
4161.8	-0.44678
4161.8	6.5723
4161.8	-3.1934
4161.8	3.5205
4161.8	-2.2778
4161.9	0.46875
4161.9	5.3516
4161.9	-2.583
4161.9	3.8257
4161.9	-3.4985
4162	1.0791
4162	3.8257
4162	-1.3623
4162	6.2671
4162	-2.2778
4162.1	2.605
4162.1	1.9946
4162.1	-1.0571
4162.1	5.6567
4162.1	-2.8882
4162.2	3.5205
4162.2	1.3843
4162.2	-1.0571
4162.2	6.2671
4162.2	-2.8882
4162.3	3.2153
4162.3	-1.6675
4162.3	-1.6675
4162.3	4.7412
4162.3	-2.8882
4162.4	4.7412
4162.4	-1.3623
4162.4	-0.75195
4162.4	4.7412
4162.4	-3.4985
4162.5	4.7412
4162.5	-2.2778
4162.5	1.0791
4162.5	3.2153
4162.5	-1.3623
4162.6	6.5723
4162.6	-1.6675
4162.6	3.2153
4162.6	4.1309
4162.6	-2.583
4162.7	5.6567
4162.7	-2.583
4162.7	1.3843
4162.7	1.9946
4162.7	-0.1416
4162.8	5.6567
4162.8	-3.1934
4162.8	3.5205
4162.8	0.77393
4162.8	-1.9727
4162.9	5.9619
4162.9	-4.4141
4162.9	0.77393
4162.9	0.46875
4162.9	-1.3623
4163	6.2671
4163	-2.2778
4163	3.5205
4163	0.46875
4163	-0.44678
4163.1	5.6567
4163.1	-3.1934
4163.1	2.605
4163.1	-1.9727
4163.1	-1.6675
4163.2	6.2671
4163.2	-1.3623
4163.2	4.436
4163.2	-0.1416
4163.2	-1.3623
4163.3	5.3516
4163.3	-4.4141
4163.3	2.605
4163.3	0.46875
4163.3	-1.3623
4163.4	5.6567
4163.4	-1.9727
4163.4	4.436
4163.4	1.9946
4163.4	-1.0571
4163.5	5.9619
4163.5	-4.4141
4163.5	0.77393
4163.5	-1.0571
4163.5	-3.1934
4163.6	5.9619
4163.6	-1.9727
4163.6	2.605
4163.6	2.605
4163.6	-1.3623
4163.7	5.3516
4163.7	-3.4985
4163.7	1.9946
4163.7	2.605
4163.7	-0.44678
4163.8	7.793
4163.8	-1.3623
4163.8	1.6895
4163.8	4.1309
4163.8	-1.9727
4163.9	5.3516
4163.9	-2.583
4163.9	0.16357
4163.9	1.3843
4163.9	-4.1089
4164	6.2671
4164	-1.6675
4164	1.3843
4164	5.9619
4164	-3.4985
4164.1	4.1309
4164.1	-1.3623
4164.1	-1.9727
4164.1	5.0464
4164.1	-2.8882
4164.2	3.5205
4164.2	1.0791
4164.2	-1.6675
4164.2	5.3516
4164.2	-3.8037
4164.3	1.0791
4164.3	1.9946
4164.3	-3.4985
4164.3	6.2671
4164.3	-1.3623
4164.4	2.605
4164.4	5.3516
4164.4	-2.8882
4164.4	5.9619
4164.4	-1.6675
4164.5	-0.75195
4164.5	6.8774
4164.5	-3.1934
4164.5	2.605
4164.5	0.46875
4164.6	-1.0571
4164.6	7.4878
4164.6	-0.44678
4164.6	2.605
4164.6	3.8257
4164.7	-1.9727
4164.7	4.7412
4164.7	-1.9727
4164.7	0.77393
4164.7	6.2671
4164.8	-3.4985
4164.8	2.9102
4164.8	-0.75195
4164.8	-0.1416
4164.8	6.5723
4164.9	-3.4985
4164.9	1.6895
4164.9	1.9946
4164.9	-2.8882
4164.9	6.8774
4165	-0.1416
4165	0.77393
4165	3.8257
4165	-4.1089
4165	3.2153
4165.1	-0.44678
4165.1	-2.583
4165.1	5.0464
4165.1	-2.8882
4165.1	1.0791
4165.2	4.436
4165.2	-1.3623
4165.2	6.2671
4165.2	0.16357
4165.2	-1.0571
4165.3	5.3516
4165.3	-3.1934
4165.3	1.6895
4165.3	2.605
4165.3	-0.75195
4165.4	5.6567
4165.4	-2.583
4165.4	1.6895
4165.4	4.7412
4165.4	-4.4141
4165.5	2.2998
4165.5	-0.75195
4165.5	-2.2778
4165.5	5.6567
4165.5	-1.6675
4165.6	-0.1416
4165.6	4.7412
4165.6	-4.1089
4165.6	2.9102
4165.6	1.3843
4165.7	-4.1089
4165.7	3.2153
4165.7	-4.4141
4165.7	-0.1416
4165.7	6.5723
4165.8	-3.8037
4165.8	2.605
4165.8	0.16357
4165.8	-3.8037
4165.8	4.1309
4165.9	-1.3623
4165.9	-0.44678
4165.9	4.436
4165.9	-5.0244
4165.9	2.2998
4166	2.605
4166	-1.3623
4166	6.2671
4166	-2.8882
4166	-1.6675
4166.1	3.5205
4166.1	-6.2451
4166.1	1.9946
4166.1	3.5205
4166.1	-4.4141
4166.2	4.7412
4166.2	-0.1416
4166.2	-1.9727
4166.2	6.2671
4166.2	-3.8037
4166.3	0.16357
4166.3	4.1309
4166.3	-4.1089
4166.3	3.5205
4166.3	0.46875
4166.4	-2.8882
4166.4	5.3516
4166.4	-3.1934
4166.4	-0.75195
4166.4	7.793
4166.5	-2.8882
4166.5	3.5205
4166.5	5.9619
4166.5	-3.1934
4166.5	5.3516
4166.6	1.3843
4166.6	-1.6675
4166.6	5.6567
4166.6	-2.583
4166.6	1.3843
4166.7	5.0464
4166.7	-1.6675
4166.7	4.7412
4166.7	-1.3623
4166.7	0.16357
4166.8	5.9619
4166.8	-3.8037
4166.8	2.2998
4166.8	-1.3623
4166.8	-3.1934
4166.9	5.0464
4166.9	-3.1934
4166.9	5.6567
4166.9	0.77393
4166.9	0.16357
4167	5.0464
4167	-2.583
4167	5.0464
4167	-1.6675
4167	1.3843
4167.1	0.46875
4167.1	-1.3623
4167.1	4.7412
4167.1	-1.0571
4167.1	6.8774
4167.2	-1.6675
4167.2	2.2998
4167.2	-0.1416
4167.2	-0.1416
4167.2	3.2153
4167.3	-1.0571
4167.3	5.9619
4167.3	-3.4985
4167.3	5.3516
4167.3	-3.1934
4167.4	4.7412
4167.4	-1.3623
4167.4	2.2998
4167.4	-0.1416
4167.4	0.77393
4167.5	2.2998
4167.5	-1.3623
4167.5	5.3516
4167.5	-1.9727
4167.5	4.7412
4167.6	-2.583
4167.6	5.6567
4167.6	-1.6675
4167.6	5.3516
4167.6	-0.44678
4167.7	2.9102
4167.7	0.46875
4167.7	2.2998
4167.7	1.0791
4167.7	0.16357
4167.8	2.9102
4167.8	-1.9727
4167.8	2.9102
4167.8	-2.2778
4167.8	5.9619
4167.9	-2.8882
4167.9	6.2671
4167.9	-1.3623
4167.9	4.436
4167.9	0.46875
4168	2.9102
4168	2.605
4168	-0.44678
4168	3.8257
4168	-2.2778
4168.1	4.7412
4168.1	-4.4141
4168.1	4.436
4168.1	-3.4985
4168.1	3.2153
4168.2	0.77393
4168.2	0.77393
4168.2	5.0464
4168.2	-1.6675
4168.2	4.7412
4168.3	-2.583
4168.3	4.436
4168.3	-2.8882
4168.3	1.3843
4168.3	0.16357
4168.4	0.16357
4168.4	5.3516
4168.4	-2.2778
4168.4	6.2671
4168.4	-2.8882
4168.5	2.2998
4168.5	-1.6675
4168.5	1.3843
4168.5	4.7412
4168.5	-0.1416
4168.6	5.9619
4168.6	-3.1934
4168.6	3.8257
4168.6	-3.4985
4168.6	-0.75195
4168.7	1.6895
4168.7	-1.9727
4168.7	5.3516
4168.7	-2.2778
4168.7	5.6567
4168.8	-2.2778
4168.8	2.2998
4168.8	2.605
4168.8	-2.2778
4168.8	5.9619
4168.9	-2.583
4168.9	3.8257
4168.9	-0.75195
4168.9	0.77393
4168.9	3.8257
4169	-1.9727
4169	5.3516
4169	-3.1934
4169	2.2998
4169	-1.3623
4169.1	-1.6675
4169.1	3.2153
4169.1	-3.8037
4169.1	5.6567
4169.1	-2.583
4169.2	1.6895
4169.2	1.6895
4169.2	-1.9727
4169.2	4.7412
4169.2	-1.6675
4169.3	4.436
4169.3	-1.0571
4169.3	2.2998
4169.3	3.8257
4169.3	-3.1934
4169.4	7.1826
4169.4	-2.583
4169.4	2.605
4169.4	0.16357
4169.4	-2.583
4169.5	5.6567
4169.5	-2.8882
4169.5	4.436
4169.5	-0.75195
4169.5	-0.1416
4169.6	2.9102
4169.6	-2.2778
4169.6	6.5723
4169.6	-2.2778
4169.6	2.9102
4169.7	1.3843
4169.7	-2.583
4169.7	6.2671
4169.7	-3.4985
4169.7	3.5205
4169.8	-0.75195
4169.8	-0.44678
4169.8	5.3516
4169.8	-1.3623
4169.8	6.5723
4169.9	-2.2778
4169.9	-0.75195
4169.9	2.2998
4169.9	-1.9727
4169.9	7.1826
4170	-2.2778
4170	3.2153
4170	1.6895
4170	-0.75195
4170	7.1826
4170.1	-1.3623
4170.1	3.8257
4170.1	-1.6675
4170.1	-1.6675
4170.1	4.7412
4170.2	-0.44678
4170.2	6.5723
4170.2	0.16357
4170.2	-0.44678
4170.2	2.605
4170.3	-2.2778
4170.3	6.2671
4170.3	-1.0571
4170.3	2.2998
4170.3	1.9946
4170.4	-1.3623
4170.4	7.4878
4170.4	-1.6675
4170.4	2.9102
4170.4	1.3843
4170.5	-1.6675
4170.5	4.436
4170.5	-3.4985
4170.5	3.2153
4170.5	-0.1416
4170.6	0.16357
4170.6	5.9619
4170.6	-2.2778
4170.6	5.0464
4170.6	0.16357
4170.7	-0.1416
4170.7	4.436
4170.7	-3.1934
4170.7	3.5205
4170.7	-1.0571
4170.8	0.46875
4170.8	2.9102
4170.8	-3.4985
4170.8	5.0464
4170.8	-2.583
4170.9	2.2998
4170.9	4.1309
4170.9	-2.8882
4170.9	5.9619
4170.9	-1.9727
4171	1.3843
4171	4.1309
4171	-1.9727
4171	5.6567
4171	-3.4985
4171.1	3.5205
4171.1	3.8257
4171.1	-1.9727
4171.1	6.5723
4171.1	-3.4985
4171.2	0.77393
4171.2	1.9946
4171.2	-2.2778
4171.2	6.2671
4171.2	-2.2778
4171.3	1.6895
4171.3	1.6895
4171.3	-1.3623
4171.3	6.2671
4171.3	-2.583
4171.4	1.6895
4171.4	0.46875
4171.4	-1.0571
4171.4	5.0464
4171.4	-2.8882
4171.5	3.8257
4171.5	1.0791
4171.5	-1.9727
4171.5	5.9619
4171.5	-2.583
4171.6	3.8257
4171.6	2.9102
4171.6	-0.75195
4171.6	7.1826
4171.6	-2.2778
4171.7	3.8257
4171.7	3.5205
4171.7	-0.44678
4171.7	6.2671
4171.7	-3.8037
4171.8	1.6895
4171.8	2.9102
4171.8	-1.0571
4171.8	5.6567
4171.8	-2.2778
4171.9	1.9946
4171.9	1.9946
4171.9	-2.2778
4171.9	6.2671
4171.9	-2.583
4172	0.46875
4172	1.9946
4172	-3.8037
4172	6.2671
4172	-1.6675
4172.1	0.46875
4172.1	4.7412
4172.1	-2.2778
4172.1	4.7412
4172.1	-1.6675
4172.2	-0.75195
4172.2	1.3843
4172.2	-3.1934
4172.2	4.7412
4172.2	-1.6675
4172.3	0.77393
4172.3	3.8257
4172.3	-4.7192
4172.3	3.8257
4172.3	-0.44678
4172.4	-1.6675
4172.4	5.0464
4172.4	-4.1089
4172.4	1.6895
4172.4	0.77393
4172.5	-1.6675
4172.5	6.5723
4172.5	-3.8037
4172.5	0.46875
4172.5	1.3843
4172.6	-4.4141
4172.6	5.0464
4172.6	-1.6675
4172.6	1.0791
4172.6	4.1309
4172.7	-1.6675
4172.7	5.3516
4172.7	-0.44678
4172.7	0.77393
4172.7	5.3516
4172.8	-5.6348
4172.8	1.3843
4172.8	-0.44678
4172.8	-1.3623
4172.8	7.4878
4172.9	-1.9727
4172.9	0.77393
4172.9	3.8257
4172.9	-2.583
4172.9	5.9619
4173	-0.44678
4173	1.0791
4173	5.0464
4173	-3.1934
4173	4.1309
4173.1	0.77393
4173.1	-1.6675
4173.1	5.0464
4173.1	-2.8882
4173.1	0.46875
4173.2	2.9102
4173.2	-2.2778
4173.2	4.7412
4173.2	-2.583
4173.2	0.16357
4173.3	5.0464
4173.3	-2.8882
4173.3	3.8257
4173.3	0.16357
4173.3	-3.4985
4173.4	6.2671
4173.4	-2.8882
4173.4	0.16357
4173.4	4.436
4173.4	-4.1089
4173.5	3.8257
4173.5	-0.75195
4173.5	-1.3623
4173.5	7.4878
4173.5	-1.0571
4173.6	1.9946
4173.6	2.9102
4173.6	-2.583
4173.6	5.3516
4173.6	-1.6675
4173.7	-0.44678
4173.7	3.8257
4173.7	-3.8037
4173.7	2.605
4173.7	5.0464
4173.8	-1.6675
4173.8	6.2671
4173.8	-1.0571
4173.8	-2.2778
4173.8	5.0464
4173.9	-3.4985
4173.9	2.605
4173.9	1.0791
4173.9	-2.8882
4173.9	6.2671
4174	-1.3623
4174	1.3843
4174	6.2671
4174	-2.8882
4174	1.3843
4174.1	1.9946
4174.1	-3.1934
4174.1	4.1309
4174.1	-1.3623
4174.1	-1.0571
4174.2	5.3516
4174.2	-3.1934
4174.2	2.9102
4174.2	3.8257
4174.2	-2.583
4174.3	6.2671
4174.3	-0.44678
4174.3	-1.3623
4174.3	8.0981
4174.3	-2.2778
4174.4	1.3843
4174.4	3.8257
4174.4	-4.7192
4174.4	3.2153
4174.4	0.16357
4174.5	-2.8882
4174.5	6.5723
4174.5	-1.9727
4174.5	0.77393
4174.5	6.5723
4174.6	-3.1934
4174.6	2.9102
4174.6	2.9102
4174.6	-3.8037
4174.6	5.0464
4174.7	-2.2778
4174.7	-2.2778
4174.7	7.4878
4174.7	-1.9727
4174.7	1.6895
4174.8	4.1309
4174.8	-2.583
4174.8	2.9102
4174.8	2.9102
4174.8	-2.2778
4174.9	7.1826
4174.9	-1.6675
4174.9	0.16357
4174.9	5.3516
4174.9	-2.8882
4175	1.9946
4175	-0.44678
4175	-2.8882
4175	4.1309
4175	-4.1089
4175.1	0.77393
4175.1	3.5205
4175.1	-2.8882
4175.1	6.2671
4175.1	-1.9727
4175.2	0.77393
4175.2	4.436
4175.2	-3.8037
4175.2	4.7412
4175.2	-1.0571
4175.3	0.77393
4175.3	5.0464
4175.3	-1.0571
4175.3	5.6567
4175.3	-2.8882
4175.4	1.9946
4175.4	-0.1416
4175.4	0.77393
4175.4	5.0464
4175.4	-1.9727
4175.5	7.1826
4175.5	-1.0571
4175.5	3.2153
4175.5	0.46875
4175.5	-0.44678
4175.6	1.6895
4175.6	-2.2778
4175.6	4.436
4175.6	-3.1934
4175.6	6.2671
4175.7	-3.1934
4175.7	0.16357
4175.7	-2.8882
4175.7	-0.75195
4175.7	-0.75195
4175.8	-0.44678
4175.8	1.9946
4175.8	-2.583
4175.8	3.5205
4175.8	-2.2778
4175.9	6.8774
4175.9	-2.8882
4175.9	4.7412
4175.9	-1.6675
4175.9	4.1309
4176	-1.0571
4176	5.3516
4176	1.9946
4176	3.2153
4176	1.0791
4176.1	-1.0571
4176.1	2.605
4176.1	-1.0571
4176.1	3.5205
4176.1	-2.8882
4176.2	3.8257
4176.2	-4.1089
4176.2	5.0464
4176.2	-2.2778
4176.2	3.8257
4176.3	-1.0571
4176.3	1.9946
4176.3	0.16357
4176.3	0.46875
4176.3	4.1309
4176.4	-1.3623
4176.4	4.7412
4176.4	-4.4141
4176.4	3.8257
4176.4	-4.1089
4176.5	2.2998
4176.5	-2.2778
4176.5	-0.44678
4176.5	2.2998
4176.5	-0.44678
4176.6	6.2671
4176.6	-1.6675
4176.6	5.6567
4176.6	-3.4985
4176.6	3.8257
4176.7	-0.44678
4176.7	1.3843
4176.7	2.605
4176.7	-2.8882
4176.7	5.3516
4176.8	-4.1089
4176.8	5.3516
4176.8	-1.3623
4176.8	-0.1416
4176.8	1.0791
4176.9	-1.3623
4176.9	5.3516
4176.9	-1.0571
4176.9	6.5723
4176.9	-3.4985
4177	1.6895
4177	-0.44678
4177	-1.3623
4177	5.3516
4177	-3.4985
4177.1	4.1309
4177.1	-4.4141
4177.1	1.9946
4177.1	0.46875
4177.1	-0.75195
4177.2	4.436
4177.2	-3.1934
4177.2	4.436
4177.2	-3.8037
4177.2	3.8257
4177.3	2.2998
4177.3	-0.1416
4177.3	5.9619
4177.3	-3.4985
4177.3	4.436
4177.4	-2.2778
4177.4	1.6895
4177.4	0.46875
4177.4	-1.9727
4177.4	5.3516
4177.5	-3.8037
4177.5	5.3516
4177.5	0.77393
4177.5	-1.3623
4177.5	2.2998
4177.6	-3.4985
4177.6	6.5723
4177.6	-1.9727
4177.6	3.5205
4177.6	1.0791
4177.7	-0.75195
4177.7	6.8774
4177.7	-0.1416
4177.7	6.2671
4177.7	-3.4985
4177.8	1.3843
4177.8	3.5205
4177.8	-0.44678
4177.8	7.793
4177.8	-1.9727
4177.9	2.9102
4177.9	-0.44678
4177.9	-2.2778
4177.9	5.0464
4177.9	-4.4141
4178	4.1309
4178	-1.6675
4178	0.77393
4178	5.0464
4178	0.46875
4178.1	8.0981
4178.1	-1.0571
4178.1	3.2153
4178.1	1.3843
4178.1	-1.3623
4178.2	5.9619
4178.2	-2.8882
4178.2	2.9102
4178.2	-2.583
4178.2	-0.75195
4178.3	4.436
4178.3	-2.583
4178.3	5.9619
4178.3	-1.0571
4178.3	1.3843
4178.4	4.436
4178.4	-1.6675
4178.4	6.8774
4178.4	-1.6675
4178.4	1.9946
4178.5	0.46875
4178.5	-3.1934
4178.5	5.3516
4178.5	-3.4985
4178.5	2.9102
4178.6	-0.1416
4178.6	-1.9727
4178.6	3.2153
4178.6	-3.8037
4178.6	5.3516
4178.7	0.77393
4178.7	1.3843
4178.7	4.436
4178.7	-2.583
4178.7	6.8774
4178.8	-2.2778
4178.8	1.0791
4178.8	1.9946
4178.8	-3.4985
4178.8	5.3516
4178.9	-3.1934
4178.9	2.2998
4178.9	2.605
4178.9	-2.8882
4178.9	5.6567
4179	-2.583
4179	1.6895
4179	0.16357
4179	-1.6675
4179	4.1309
4179.1	-4.4141
4179.1	4.436
4179.1	0.16357
4179.1	0.46875
4179.1	7.1826
4179.2	-2.8882
4179.2	4.7412
4179.2	-0.75195
4179.2	-1.3623
4179.2	3.8257
4179.3	-2.8882
4179.3	3.8257
4179.3	-2.8882
4179.3	1.3843
4179.3	4.436
4179.4	-2.2778
4179.4	5.6567
4179.4	-2.2778
4179.4	0.46875
4179.4	5.3516
4179.5	-1.9727
4179.5	5.9619
4179.5	-2.2778
4179.5	0.77393
4179.5	2.9102
4179.6	-1.9727
4179.6	6.8774
4179.6	-2.2778
4179.6	0.46875
4179.6	2.605
4179.7	-1.9727
4179.7	4.7412
4179.7	-1.3623
4179.7	2.2998
4179.7	2.605
4179.8	-3.1934
4179.8	5.6567
4179.8	-2.8882
4179.8	3.2153
4179.8	3.2153
4179.9	-2.2778
4179.9	5.0464
4179.9	-2.8882
4179.9	2.9102
4179.9	3.5205
4180	-1.9727
4180	5.3516
4180	-3.4985
4180	1.0791
4180	3.2153
4180.1	-2.2778
4180.1	6.8774
4180.1	-1.6675
4180.1	1.0791
4180.1	2.605
4180.2	-2.583
4180.2	5.6567
4180.2	-3.8037
4180.2	0.77393
4180.2	4.1309
4180.3	-4.1089
4180.3	5.6567
4180.3	-2.2778
4180.3	-0.44678
4180.3	4.1309
4180.4	-2.8882
4180.4	3.8257
4180.4	-1.6675
4180.4	0.16357
4180.4	4.7412
4180.5	-3.1934
4180.5	5.0464
4180.5	-2.2778
4180.5	-0.44678
4180.5	4.436
4180.6	-2.8882
4180.6	5.0464
4180.6	-1.0571
4180.6	-1.6675
4180.6	5.0464
4180.7	-2.583
4180.7	3.2153
4180.7	0.77393
4180.7	-1.9727
4180.7	5.6567
4180.8	-3.8037
4180.8	1.0791
4180.8	1.6895
4180.8	-1.9727
4180.8	6.2671
4180.9	-1.9727
4180.9	1.0791
4180.9	3.2153
4180.9	-3.8037
4180.9	5.0464
4181	-2.8882
4181	-0.44678
4181	4.1309
4181	-4.1089
4181	2.605
4181.1	-1.0571
4181.1	-2.583
4181.1	5.0464
4181.1	-3.4985
4181.1	1.9946
4181.2	2.9102
4181.2	-1.0571
4181.2	7.793
4181.2	0.16357
4181.2	1.9946
4181.3	4.7412
4181.3	-2.583
4181.3	4.7412
4181.3	-1.3623
4181.3	-1.3623
4181.4	5.0464
4181.4	-2.8882
4181.4	2.605
4181.4	1.0791
4181.4	0.16357
4181.5	6.8774
4181.5	-2.2778
4181.5	1.9946
4181.5	4.1309
4181.5	-3.8037
4181.6	4.436
4181.6	-0.75195
4181.6	-1.9727
4181.6	5.3516
4181.6	-3.4985
4181.7	2.2998
4181.7	3.5205
4181.7	-2.8882
4181.7	5.3516
4181.7	-2.2778
4181.8	-0.44678
4181.8	3.2153
4181.8	-2.8882
4181.8	5.0464
4181.8	-0.1416
4181.9	-0.44678
4181.9	5.3516
4181.9	-2.8882
4181.9	1.9946
4181.9	3.5205
4182	-3.8037
4182	6.2671
4182	-0.75195
4182	-0.75195
4182	8.0981
4182.1	-2.8882
4182.1	3.2153
4182.1	3.5205
4182.1	-2.8882
4182.1	6.5723
4182.2	-1.6675
4182.2	-1.3623
4182.2	5.0464
4182.2	-4.4141
4182.2	1.6895
4182.3	4.436
4182.3	-2.2778
4182.3	5.6567
4182.3	-2.583
4182.3	-1.3623
4182.4	5.6567
4182.4	-3.1934
4182.4	1.3843
4182.4	2.605
4182.4	-3.4985
4182.5	4.436
4182.5	-1.9727
4182.5	-1.0571
4182.5	5.9619
4182.5	-5.0244
4182.6	-0.1416
4182.6	2.9102
4182.6	-3.8037
4182.6	4.436
4182.6	-1.9727
4182.7	-2.583
4182.7	5.0464
4182.7	-3.1934
4182.7	2.605
4182.7	5.6567
4182.8	-4.1089
4182.8	2.9102
4182.8	-1.6675
4182.8	-2.8882
4182.8	8.0981
4182.9	-2.583
4182.9	0.16357
4182.9	6.2671
4182.9	-5.3296
4182.9	2.2998
4183	4.1309
4183	-3.8037
4183	4.1309
4183	-2.8882
4183	-2.2778
4183.1	5.3516
4183.1	-1.9727
4183.1	2.2998
4183.1	5.9619
4183.1	-2.583
4183.2	5.0464
4183.2	1.9946
4183.2	-1.9727
4183.2	6.2671
4183.2	-3.1934
4183.3	0.16357
4183.3	5.6567
4183.3	-1.9727
4183.3	3.5205
4183.3	1.3843
4183.4	-2.2778
4183.4	6.2671
4183.4	-3.1934
4183.4	2.2998
4183.4	4.1309
4183.5	-3.1934
4183.5	4.436
4183.5	-0.75195
4183.5	-0.1416
4183.5	5.3516
4183.6	-3.4985
4183.6	4.436
4183.6	-3.1934
4183.6	0.16357
4183.6	2.9102
4183.7	-0.44678
4183.7	5.0464
4183.7	-2.8882
4183.7	3.2153
4183.7	-0.75195
4183.8	1.3843
4183.8	2.605
4183.8	-1.9727
4183.8	3.8257
4183.8	-3.1934
4183.9	5.3516
4183.9	-1.9727
4183.9	1.6895
4183.9	-1.0571
4183.9	-1.0571
4184	1.9946
4184	-1.3623
4184	5.3516
4184	-2.2778
4184	5.0464
4184.1	-2.2778
4184.1	6.2671
4184.1	-1.9727
4184.1	4.1309
4184.1	-0.44678
4184.2	0.77393
4184.2	-0.75195
4184.2	-0.75195
4184.2	2.9102
4184.2	-1.0571
4184.3	3.5205
4184.3	-2.2778
4184.3	5.0464
4184.3	-3.1934
4184.3	7.4878
4184.4	-1.0571
4184.4	4.436
4184.4	-2.583
4184.4	1.9946
4184.4	-1.9727
4184.5	1.3843
4184.5	0.77393
4184.5	-1.0571
4184.5	3.8257
4184.5	-0.44678
4184.6	5.0464
4184.6	-1.6675
4184.6	5.3516
4184.6	-2.583
4184.6	3.5205
4184.7	-2.2778
4184.7	3.5205
4184.7	-1.0571
4184.7	1.6895
4184.7	3.8257
4184.8	-1.0571
4184.8	4.7412
4184.8	-2.2778
4184.8	5.9619
4184.8	-2.583
4184.9	4.7412
4184.9	-1.0571
4184.9	2.9102
4184.9	2.605
4184.9	-0.1416
4185	3.2153
4185	-3.1934
4185	4.436
4185	-4.1089
4185	4.1309
4185.1	0.46875
4185.1	0.16357
4185.1	4.7412
4185.1	-0.75195
4185.1	6.5723
4185.2	-2.8882
4185.2	4.7412
4185.2	-2.8882
4185.2	1.3843
4185.2	1.3843
4185.3	0.16357
4185.3	6.5723
4185.3	-2.2778
4185.3	5.9619
4185.3	-3.4985
4185.4	2.2998
4185.4	1.0791
4185.4	-1.3623
4185.4	5.0464
4185.4	-2.2778
4185.5	5.6567
4185.5	-1.9727
4185.5	3.2153
4185.5	1.9946
4185.5	-0.44678
4185.6	4.7412
4185.6	-2.8882
4185.6	4.436
4185.6	-1.9727
4185.6	2.9102
4185.7	2.2998
4185.7	-0.75195
4185.7	5.6567
4185.7	-4.1089
4185.7	3.5205
4185.8	-1.6675
4185.8	0.16357
4185.8	2.9102
4185.8	-2.583
4185.8	5.9619
4185.9	-3.4985
4185.9	3.5205
4185.9	-0.44678
4185.9	-1.0571
4185.9	4.1309
4186	-3.8037
4186	5.3516
4186	-1.6675
4186	1.6895
4186	1.6895
4186.1	-1.0571
4186.1	5.3516
4186.1	-3.8037
4186.1	4.1309
4186.1	-0.44678
4186.2	0.46875
4186.2	5.0464
4186.2	-2.2778
4186.2	5.6567
4186.2	-1.9727
4186.3	1.9946
4186.3	1.9946
4186.3	-1.0571
4186.3	5.9619
4186.3	-2.583
4186.4	3.5205
4186.4	-0.75195
4186.4	-0.44678
4186.4	4.436
4186.4	-2.583
4186.5	5.3516
4186.5	-3.1934
4186.5	1.0791
4186.5	2.9102
4186.5	-1.6675
4186.6	6.8774
4186.6	-1.6675
4186.6	2.605
4186.6	1.0791
4186.6	-1.9727
4186.7	4.7412
4186.7	-1.9727
4186.7	4.7412
4186.7	-0.44678
4186.7	0.46875
4186.8	4.436
4186.8	-3.8037
4186.8	4.1309
4186.8	-2.583
4186.8	0.77393
4186.9	3.2153
4186.9	-2.583
4186.9	4.436
4186.9	-2.8882
4186.9	1.3843
4187	1.9946
4187	-1.9727
4187	4.7412
4187	-4.1089
4187	3.5205
4187.1	0.46875
4187.1	-0.44678
4187.1	5.9619
4187.1	-3.4985
4187.1	5.3516
4187.2	-0.1416
4187.2	-0.44678
4187.2	4.436
4187.2	-3.1934
4187.2	5.0464
4187.3	-1.6675
4187.3	2.605
4187.3	3.5205
4187.3	-2.8882
4187.3	6.8774
4187.4	-1.9727
4187.4	2.9102
4187.4	4.7412
4187.4	-1.6675
4187.4	6.5723
4187.5	-1.3623
4187.5	3.2153
4187.5	1.6895
4187.5	-0.44678
4187.5	6.2671
4187.6	-3.4985
4187.6	3.5205
4187.6	0.77393
4187.6	-1.0571
4187.6	5.0464
4187.7	-3.4985
4187.7	2.9102
4187.7	-0.44678
4187.7	-0.75195
4187.7	6.2671
4187.8	-3.4985
4187.8	3.8257
4187.8	-0.44678
4187.8	-0.44678
4187.8	5.9619
4187.9	-2.2778
4187.9	3.5205
4187.9	-1.3623
4187.9	0.46875
4187.9	5.3516
4188	-2.2778
4188	5.6567
4188	-2.8882
4188	-0.1416
4188	4.1309
4188.1	-3.1934
4188.1	6.5723
4188.1	-2.583
4188.1	0.77393
4188.1	4.436
4188.2	-2.8882
4188.2	6.2671
4188.2	-1.9727
4188.2	0.77393
4188.2	3.2153
4188.3	-3.4985
4188.3	5.3516
4188.3	-1.0571
4188.3	4.1309
4188.3	5.6567
4188.4	-1.6675
4188.4	6.5723
4188.4	-2.8882
4188.4	0.77393
4188.4	5.0464
4188.5	-2.8882
4188.5	5.3516
4188.5	-1.3623
4188.5	-0.1416
4188.5	6.2671
4188.6	-2.2778
4188.6	3.8257
4188.6	-2.583
4188.6	-0.75195
4188.6	3.8257
4188.7	-2.583
4188.7	5.0464
4188.7	-2.8882
4188.7	-0.1416
4188.7	5.3516
4188.8	-4.7192
4188.8	4.1309
4188.8	-2.583
4188.8	-1.6675
4188.8	5.0464
4188.9	-2.8882
4188.9	5.0464
4188.9	0.46875
4188.9	0.16357
4188.9	5.9619
4189	-5.3296
4189	2.9102
4189	0.77393
4189	-1.3623
4189	6.2671
4189.1	-2.2778
4189.1	3.2153
4189.1	2.9102
4189.1	-1.0571
4189.1	6.2671
4189.2	-3.1934
4189.2	0.46875
4189.2	2.605
4189.2	-1.9727
4189.2	6.8774
4189.3	-1.9727
4189.3	0.16357
4189.3	4.1309
4189.3	-4.1089
4189.3	3.8257
4189.4	-2.2778
4189.4	-2.2778
4189.4	3.8257
4189.4	-5.0244
4189.4	2.9102
4189.5	1.9946
4189.5	-0.75195
4189.5	3.5205
4189.5	-4.4141
4189.5	-0.1416
4189.6	1.6895
4189.6	-2.2778
4189.6	5.0464
4189.6	-2.583
4189.6	-0.75195
4189.7	3.5205
4189.7	-2.8882
4189.7	5.0464
4189.7	-0.75195
4189.7	-1.0571
4189.8	5.3516
4189.8	-3.4985
4189.8	3.5205
4189.8	4.7412
4189.8	-1.0571
4189.9	7.1826
4189.9	-2.583
4189.9	0.46875
4189.9	5.3516
4189.9	-2.583
4190	3.8257
4190	-1.6675
4190	-1.0571
4190	5.9619
4190	-3.4985
4190.1	2.605
4190.1	3.8257
4190.1	-3.1934
4190.1	6.2671
4190.1	-0.75195
4190.2	0.46875
4190.2	6.2671
4190.2	-3.1934
4190.2	2.605
4190.2	1.0791
4190.3	-2.8882
4190.3	5.0464
4190.3	-5.3296
4190.3	-2.2778
4190.3	2.9102
4190.4	-5.0244
4190.4	4.7412
4190.4	0.77393
4190.4	-1.9727
4190.4	6.5723
4190.5	-2.2778
4190.5	1.6895
4190.5	4.436
4190.5	-2.583
4190.5	5.0464
4190.6	-1.3623
4190.6	-2.2778
4190.6	6.5723
4190.6	-2.2778
4190.6	0.77393
4190.7	3.8257
4190.7	-4.1089
4190.7	3.2153
4190.7	-0.44678
4190.7	-1.3623
4190.8	5.3516
4190.8	-3.8037
4190.8	1.0791
4190.8	3.8257
4190.8	-2.583
4190.9	5.3516
4190.9	1.0791
4190.9	-2.8882
4190.9	5.6567
4190.9	-3.1934
4191	-0.1416
4191	5.0464
4191	-4.4141
4191	1.9946
4191	1.0791
4191.1	-1.9727
4191.1	6.2671
4191.1	-0.75195
4191.1	-0.75195
4191.1	5.0464
4191.2	-4.1089
4191.2	2.2998
4191.2	1.6895
4191.2	-2.583
4191.2	5.0464
4191.3	-1.3623
4191.3	-0.1416
4191.3	5.6567
4191.3	-3.8037
4191.3	1.9946
4191.4	3.2153
4191.4	-4.4141
4191.4	5.0464
4191.4	-0.1416
4191.4	-2.8882
4191.5	6.8774
4191.5	-2.583
4191.5	0.16357
4191.5	6.2671
4191.5	-3.8037
4191.6	3.2153
4191.6	4.436
4191.6	-2.2778
4191.6	5.9619
4191.6	-1.9727
4191.7	-1.0571
4191.7	5.9619
4191.7	-3.1934
4191.7	3.2153
4191.7	2.9102
4191.8	-2.2778
4191.8	6.5723
4191.8	-1.6675
4191.8	0.46875
4191.8	2.2998
4191.9	-2.8882
4191.9	3.5205
4191.9	-4.1089
4191.9	-0.44678
4191.9	0.77393
4192	-3.1934
4192	5.0464
4192	-2.583
4192	3.8257
4192	-0.44678
4192.1	-1.0571
4192.1	4.1309
4192.1	-3.4985
4192.1	5.6567
4192.1	-2.583
4192.2	2.605
4192.2	-1.0571
4192.2	-0.1416
4192.2	3.2153
4192.2	-1.3623
4192.3	6.8774
4192.3	-1.6675
4192.3	5.0464
4192.3	-1.9727
4192.3	3.2153
4192.4	1.3843
4192.4	3.5205
4192.4	3.2153
4192.4	0.77393
4192.4	4.1309
4192.5	-2.583
4192.5	5.6567
4192.5	-2.8882
4192.5	4.1309
4192.5	-2.2778
4192.6	4.1309
4192.6	-5.0244
4192.6	1.3843
4192.6	-1.6675
4192.6	-0.1416
4192.7	-0.44678
4192.7	-1.3623
4192.7	1.0791
4192.7	-0.44678
4192.7	5.6567
4192.8	-2.2778
4192.8	4.436
4192.8	-2.2778
4192.8	5.3516
4192.8	-3.1934
4192.9	6.2671
4192.9	-1.6675
4192.9	1.3843
4192.9	-1.0571
4192.9	1.0791
4193	0.46875
4193	-1.3623
4193	3.5205
4193	-2.583
4193	5.9619
4193.1	-2.2778
4193.1	6.2671
4193.1	-1.9727
4193.1	2.9102
4193.1	-1.0571
4193.2	1.3843
4193.2	2.9102
4193.2	-1.0571
4193.2	5.3516
4193.2	-2.583
4193.3	5.0464
4193.3	-3.4985
4193.3	3.2153
4193.3	-1.3623
4193.3	0.77393
4193.4	1.9946
4193.4	-1.0571
4193.4	6.5723
4193.4	-0.75195
4193.4	6.8774
4193.5	-1.0571
4193.5	1.6895
4193.5	-1.0571
4193.5	-1.0571
4193.5	4.1309
4193.6	-1.9727
4193.6	5.6567
4193.6	-4.4141
4193.6	3.2153
4193.6	-0.75195
4193.7	1.0791
4193.7	4.7412
4193.7	-1.6675
4193.7	5.6567
4193.7	-3.4985
4193.8	5.0464
4193.8	-0.1416
4193.8	1.0791
4193.8	2.2998
4193.8	-2.8882
4193.9	5.6567
4193.9	-2.8882
4193.9	4.7412
4193.9	-2.8882
4193.9	-1.3623
4194	4.1309
4194	-4.1089
4194	6.8774
4194	-1.6675
4194	1.9946
4194.1	-1.6675
4194.1	0.16357
4194.1	4.1309
4194.1	-1.6675
4194.1	6.8774
4194.2	-2.8882
4194.2	2.2998
4194.2	1.6895
4194.2	0.16357
4194.2	6.2671
4194.3	-2.2778
4194.3	4.436
4194.3	-3.1934
4194.3	0.46875
4194.3	3.5205
4194.4	-1.9727
4194.4	5.9619
4194.4	-3.1934
4194.4	3.2153
4194.4	0.46875
4194.5	0.16357
4194.5	6.8774
4194.5	-2.2778
4194.5	5.9619
4194.5	-0.44678
4194.6	1.6895
4194.6	4.1309
4194.6	-1.6675
4194.6	4.7412
4194.6	-2.8882
4194.7	3.2153
4194.7	-0.1416
4194.7	0.16357
4194.7	4.7412
4194.7	-3.8037
4194.8	4.436
4194.8	-2.2778
4194.8	0.46875
4194.8	4.1309
4194.8	-2.8882
4194.9	5.9619
4194.9	-1.3623
4194.9	2.2998
4194.9	2.9102
4194.9	0.16357
4195	5.9619
4195	-2.583
4195	3.2153
4195	0.77393
4195	1.0791
4195.1	5.9619
4195.1	-2.2778
4195.1	4.436
4195.1	-1.6675
4195.1	0.77393
4195.2	4.7412
4195.2	-1.6675
4195.2	5.9619
4195.2	-1.0571
4195.2	1.6895
4195.3	2.9102
4195.3	-0.44678
4195.3	6.8774
4195.3	-4.1089
4195.3	1.0791
4195.4	0.16357
4195.4	-3.1934
4195.4	6.2671
4195.4	-2.583
4195.4	3.2153
4195.5	-0.1416
4195.5	-1.0571
4195.5	5.6567
4195.5	-2.8882
4195.5	5.0464
4195.6	-0.75195
4195.6	0.16357
4195.6	6.2671
4195.6	-2.2778
4195.6	6.2671
4195.7	-2.8882
4195.7	-0.1416
4195.7	0.77393
4195.7	-4.1089
4195.7	5.9619
4195.8	-3.8037
4195.8	0.77393
4195.8	2.2998
4195.8	-2.8882
4195.8	5.0464
4195.9	-2.8882
4195.9	1.6895
4195.9	1.0791
4195.9	-1.6675
4195.9	5.9619
4196	-1.9727
4196	4.436
4196	0.77393
4196	-0.75195
4196	5.3516
4196.1	-3.4985
4196.1	3.2153
4196.1	-0.44678
4196.1	-0.75195
4196.1	4.436
4196.2	-3.1934
4196.2	3.2153
4196.2	-0.1416
4196.2	-0.44678
4196.2	4.1309
4196.3	-3.8037
4196.3	4.436
4196.3	-1.6675
4196.3	0.16357
4196.3	4.7412
4196.4	-4.4141
4196.4	4.436
4196.4	-2.583
4196.4	-0.75195
4196.4	5.0464
4196.5	-3.4985
4196.5	5.3516
4196.5	-1.6675
4196.5	0.77393
4196.5	5.3516
4196.6	-2.583
4196.6	5.6567
4196.6	-2.583
4196.6	-1.6675
4196.6	2.605
4196.7	-3.4985
4196.7	5.9619
4196.7	-0.44678
4196.7	-0.1416
4196.7	5.9619
4196.8	-2.2778
4196.8	3.2153
4196.8	-1.6675
4196.8	1.0791
4196.8	4.436
4196.9	-3.4985
4196.9	6.2671
4196.9	-1.0571
4196.9	-1.0571
4196.9	5.9619
4197	-3.1934
4197	3.2153
4197	-1.0571
4197	-1.0571
4197	5.3516
4197.1	-2.2778
4197.1	4.1309
4197.1	0.46875
4197.1	-0.44678
4197.1	5.0464
4197.2	-3.8037
4197.2	3.8257
4197.2	0.46875
4197.2	-2.2778
4197.2	6.2671
4197.3	-2.2778
4197.3	2.605
4197.3	1.6895
4197.3	-2.583
4197.3	6.2671
4197.4	-2.8882
4197.4	2.605
4197.4	2.9102
4197.4	-2.8882
4197.4	6.5723
4197.5	-1.3623
4197.5	1.0791
4197.5	4.7412
4197.5	-4.4141
4197.5	4.436
4197.6	-0.44678
4197.6	-0.44678
4197.6	5.3516
4197.6	-2.2778
4197.6	3.5205
4197.7	-0.1416
4197.7	-0.1416
4197.7	5.6567
4197.7	-1.6675
4197.7	3.5205
4197.8	1.0791
4197.8	-2.8882
4197.8	6.2671
4197.8	-2.8882
4197.8	2.2998
4197.9	4.1309
4197.9	-2.8882
4197.9	5.9619
4197.9	-0.75195
4197.9	-0.1416
4198	7.1826
4198	-2.583
4198	3.5205
4198	1.6895
4198	-2.2778
4198.1	6.2671
4198.1	-2.2778
4198.1	0.77393
4198.1	2.2998
4198.1	-2.583
4198.2	6.8774
4198.2	-2.2778
4198.2	0.77393
4198.2	6.5723
4198.2	-3.8037
4198.3	3.8257
4198.3	0.46875
4198.3	-2.583
4198.3	5.3516
4198.3	-3.4985
4198.4	1.0791
4198.4	4.1309
4198.4	-3.1934
4198.4	4.436
4198.4	-1.6675
4198.5	-1.9727
4198.5	5.3516
4198.5	-4.1089
4198.5	2.9102
4198.5	4.7412
4198.6	-1.9727
4198.6	7.1826
4198.6	-1.3623
4198.6	-0.75195
4198.6	5.0464
4198.7	-3.1934
4198.7	2.9102
4198.7	1.3843
4198.7	-2.583
4198.7	5.9619
4198.8	-1.9727
4198.8	1.3843
4198.8	5.6567
4198.8	-2.2778
4198.8	3.8257
4198.9	0.46875
4198.9	-3.1934
4198.9	5.3516
4198.9	-3.4985
4198.9	-0.44678
4199	5.0464
4199	-3.8037
4199	4.1309
4199	-1.0571
4199	-3.8037
4199.1	5.0464
4199.1	-4.1089
4199.1	-1.0571
4199.1	5.0464
4199.1	-3.8037
4199.2	1.6895
4199.2	-0.1416
4199.2	-4.1089
4199.2	5.6567
4199.2	-1.3623
4199.3	-0.44678
4199.3	5.0464
4199.3	-4.4141
4199.3	1.3843
4199.3	0.46875
4199.4	-2.583
4199.4	5.6567
4199.4	-2.2778
4199.4	-1.3623
4199.4	4.436
4199.5	-3.8037
4199.5	2.9102
4199.5	2.2998
4199.5	-3.1934
4199.5	4.1309
4199.6	-1.6675
4199.6	-1.6675
4199.6	6.8774
4199.6	-2.8882
4199.6	0.16357
4199.7	4.436
4199.7	-4.4141
4199.7	2.9102
4199.7	-0.1416
4199.7	-2.2778
4199.8	5.3516
4199.8	-2.583
4199.8	0.77393
4199.8	7.4878
4199.8	-1.3623
4199.9	2.9102
4199.9	3.2153
4199.9	-3.8037
4199.9	4.7412
4199.9	-1.6675
4200	-2.583
4200	6.5723
4200	-3.4985
4200	1.3843
4200	4.436
4200.1	-2.2778
4200.1	4.436
4200.1	-2.2778
4200.1	-0.75195
4200.1	2.9102
4200.2	-2.2778
4200.2	4.7412
4200.2	-2.8882
4200.2	0.46875
4200.2	4.1309
4200.3	-2.2778
4200.3	6.2671
4200.3	-2.8882
4200.3	1.3843
4200.3	-1.0571
4200.4	-1.0571
4200.4	6.8774
4200.4	-2.2778
4200.4	6.2671
4200.4	-1.9727
4200.5	1.3843
4200.5	0.16357
4200.5	-0.1416
4200.5	4.7412
4200.5	-1.9727
4200.6	5.0464
4200.6	-2.8882
4200.6	3.8257
4200.6	-1.0571
4200.6	1.6895
4200.7	-1.6675
4200.7	-0.75195
4200.7	1.9946
4200.7	-3.1934
4200.7	6.8774
4200.8	-1.0571
4200.8	3.8257
4200.8	-3.4985
4200.8	5.0464
4200.8	-1.9727
4200.9	4.1309
4200.9	-1.6675
4200.9	1.6895
4200.9	-0.75195
4200.9	-0.1416
4201	3.5205
4201	0.16357
4201	4.7412
4201	-0.44678
4201	5.0464
4201.1	-1.9727
4201.1	5.6567
4201.1	-2.8882
4201.1	3.8257
4201.1	-2.2778
4201.2	2.605
4201.2	-1.9727
4201.2	2.2998
4201.2	1.3843
4201.2	0.16357
4201.3	3.8257
4201.3	-1.9727
4201.3	5.0464
4201.3	-2.2778
4201.3	5.9619
4201.4	-3.4985
4201.4	3.8257
4201.4	-2.2778
4201.4	1.6895
4201.4	0.77393
4201.5	-1.0571
4201.5	2.9102
4201.5	-3.1934
4201.5	5.3516
4201.5	-2.2778
4201.6	4.7412
4201.6	-2.8882
4201.6	1.0791
4201.6	-0.75195
4201.6	0.16357
4201.7	5.6567
4201.7	-1.3623
4201.7	4.7412
4201.7	-3.1934
4201.7	2.2998
4201.8	-1.3623
4201.8	1.0791
4201.8	1.6895
4201.8	-1.9727
4201.8	3.8257
4201.9	-3.8037
4201.9	5.3516
4201.9	-2.2778
4201.9	2.605
4201.9	0.77393
4202	-0.44678
4202	5.9619
4202	-0.44678
4202	7.1826
4202	-2.8882
4202.1	1.3843
4202.1	-1.6675
4202.1	-1.3623
4202.1	4.7412
4202.1	-1.6675
4202.2	6.5723
4202.2	-2.8882
4202.2	1.6895
4202.2	-0.1416
4202.2	-1.9727
4202.3	4.436
4202.3	-2.583
4202.3	5.9619
4202.3	-1.3623
4202.3	3.2153
4202.4	2.9102
4202.4	-1.3623
4202.4	5.6567
4202.4	-3.8037
4202.4	2.605
4202.5	-2.583
4202.5	-0.75195
4202.5	2.2998
4202.5	-3.1934
4202.5	5.0464
4202.6	-4.4141
4202.6	2.2998
4202.6	0.77393
4202.6	-1.0571
4202.6	5.0464
4202.7	-3.4985
4202.7	4.436
4202.7	-1.9727
4202.7	1.0791
4202.7	3.8257
4202.8	-1.6675
4202.8	6.5723
4202.8	-2.8882
4202.8	3.2153
4202.8	0.16357
4202.9	-1.3623
4202.9	4.1309
4202.9	-2.8882
4202.9	5.6567
4202.9	-2.2778
4203	2.2998
4203	4.1309
4203	-1.6675
4203	5.9619
4203	-2.583
4203.1	1.6895
4203.1	0.16357
4203.1	-1.3623
4203.1	4.7412
4203.1	-2.8882
4203.2	5.0464
4203.2	0.16357
4203.2	0.46875
4203.2	4.436
4203.2	-3.4985
4203.3	4.1309
4203.3	-2.8882
4203.3	1.6895
4203.3	2.9102
4203.3	-1.9727
4203.4	5.6567
4203.4	-2.2778
4203.4	1.6895
4203.4	1.0791
4203.4	-1.6675
4203.5	4.1309
4203.5	-4.4141
4203.5	4.1309
4203.5	-0.1416
4203.5	1.6895
4203.6	6.5723
4203.6	-3.8037
4203.6	3.8257
4203.6	-0.44678
4203.6	0.16357
4203.7	3.5205
4203.7	-2.583
4203.7	5.3516
4203.7	-2.583
4203.7	1.6895
4203.8	2.2998
4203.8	-1.9727
4203.8	5.6567
4203.8	-3.4985
4203.8	1.6895
4203.9	-0.44678
4203.9	-1.3623
4203.9	5.6567
4203.9	-3.1934
4203.9	4.7412
4204	-0.75195
4204	-0.75195
4204	6.5723
4204	-1.9727
4204	4.436
4204.1	-0.44678
4204.1	0.77393
4204.1	5.3516
4204.1	-2.2778
4204.1	5.0464
4204.2	-3.1934
4204.2	-0.44678
4204.2	3.5205
4204.2	-2.583
4204.2	5.3516
4204.3	-2.8882
4204.3	0.77393
4204.3	4.1309
4204.3	-1.3623
4204.3	5.6567
4204.4	-1.3623
4204.4	1.0791
4204.4	2.605
4204.4	-1.9727
4204.4	5.3516
4204.5	-2.2778
4204.5	3.2153
4204.5	1.9946
4204.5	-1.6675
4204.5	6.5723
4204.6	-3.4985
4204.6	1.9946
4204.6	0.77393
4204.6	-3.4985
4204.6	4.1309
4204.7	-4.4141
4204.7	2.2998
4204.7	0.77393
4204.7	-1.6675
4204.7	5.6567
4204.8	-4.1089
4204.8	3.2153
4204.8	-0.44678
4204.8	-0.1416
4204.8	6.8774
4204.9	-3.1934
4204.9	3.2153
4204.9	1.3843
4204.9	0.46875
4204.9	7.4878
4205	-2.2778
4205	3.2153
4205	-0.1416
4205	-0.75195
4205	5.0464
4205.1	-2.8882
4205.1	1.6895
4205.1	-1.0571
4205.1	-0.44678
4205.1	6.8774
4205.2	-1.6675
4205.2	4.1309
4205.2	1.0791
4205.2	-2.2778
4205.2	4.436
4205.3	-5.0244
4205.3	1.3843
4205.3	0.16357
4205.3	-1.9727
4205.3	5.3516
4205.4	-3.1934
4205.4	1.6895
4205.4	2.605
4205.4	-2.8882
4205.4	6.5723
4205.5	-2.8882
4205.5	1.6895
4205.5	5.0464
4205.5	-0.75195
4205.5	5.3516
4205.6	-1.9727
4205.6	0.77393
4205.6	1.6895
4205.6	-2.8882
4205.6	5.3516
4205.7	-2.583
4205.7	0.16357
4205.7	5.6567
4205.7	-3.4985
4205.7	5.6567
4205.8	0.46875
4205.8	-1.0571
4205.8	4.1309
4205.8	-3.4985
4205.8	2.2998
4205.9	1.6895
4205.9	-0.1416
4205.9	5.6567
4205.9	-2.8882
4205.9	2.9102
4206	2.9102
4206	-2.2778
4206	5.9619
4206	-3.4985
4206	0.16357
4206.1	3.5205
4206.1	-2.2778
4206.1	6.8774
4206.1	-1.6675
4206.1	-1.0571
4206.2	5.0464
4206.2	-4.4141
4206.2	3.2153
4206.2	0.16357
4206.2	-2.583
4206.3	5.0464
4206.3	-3.4985
4206.3	1.6895
4206.3	4.436
4206.3	-1.6675
4206.4	5.9619
4206.4	-2.8882
4206.4	-0.1416
4206.4	5.3516
4206.4	-3.4985
4206.5	5.3516
4206.5	0.46875
4206.5	-3.4985
4206.5	4.7412
4206.5	-3.4985
4206.6	1.9946
4206.6	3.2153
4206.6	-2.8882
4206.6	5.0464
4206.6	-1.3623
4206.7	0.16357
4206.7	7.1826
4206.7	-2.8882
4206.7	3.2153
4206.7	0.77393
4206.8	-3.8037
4206.8	5.9619
4206.8	-1.0571
4206.8	-1.3623
4206.8	4.1309
4206.9	-3.8037
4206.9	3.2153
4206.9	-0.1416
4206.9	-0.44678
4206.9	6.2671
4207	-2.2778
4207	2.605
4207	4.7412
4207	-1.9727
4207	4.7412
4207.1	-1.9727
4207.1	-1.9727
4207.1	5.0464
4207.1	-2.8882
4207.1	3.2153
4207.2	4.7412
4207.2	-2.2778
4207.2	5.0464
4207.2	-0.75195
4207.2	-0.44678
4207.3	6.8774
4207.3	-3.8037
4207.3	0.16357
4207.3	2.605
4207.3	-3.4985
4207.4	6.2671
4207.4	-0.75195
4207.4	-1.3623
4207.4	4.7412
4207.4	-3.1934
4207.5	1.9946
4207.5	4.1309
4207.5	-2.2778
4207.5	2.9102
4207.5	-2.2778
4207.6	-1.6675
4207.6	5.0464
4207.6	-2.8882
4207.6	4.1309
4207.6	3.8257
4207.7	-3.1934
4207.7	5.3516
4207.7	-0.44678
4207.7	-1.3623
4207.7	6.8774
4207.8	-4.7192
4207.8	-1.3623
4207.8	3.5205
4207.8	-3.8037
4207.8	2.9102
4207.9	0.77393
4207.9	-3.1934
4207.9	4.7412
4207.9	-1.9727
4207.9	0.77393
4208	7.4878
4208	-3.1934
4208	2.9102
4208	5.0464
4208	-2.8882
4208.1	6.8774
4208.1	0.77393
4208.1	-1.6675
4208.1	5.9619
4208.1	-3.4985
4208.2	-1.0571
4208.2	4.1309
4208.2	-4.1089
4208.2	0.77393
4208.2	1.6895
4208.3	-2.2778
4208.3	4.7412
4208.3	-2.2778
4208.3	-1.6675
4208.3	4.1309
4208.4	-3.8037
4208.4	2.9102
4208.4	0.77393
4208.4	-0.75195
4208.4	5.3516
4208.5	-3.4985
4208.5	3.2153
4208.5	3.2153
4208.5	-0.44678
4208.5	7.793
4208.6	-1.9727
4208.6	3.2153
4208.6	2.2998
4208.6	-1.0571
4208.6	5.6567
4208.7	-2.583
4208.7	2.9102
4208.7	-1.0571
4208.7	0.77393
4208.7	5.9619
4208.8	-1.6675
4208.8	5.6567
4208.8	-3.4985
4208.8	1.9946
4208.8	-1.9727
4208.9	-1.0571
4208.9	3.8257
4208.9	-1.6675
4208.9	3.8257
4208.9	-2.8882
4209	4.436
4209	-5.0244
4209	2.605
4209	-2.2778
4209	-1.0571
4209.1	0.46875
4209.1	-2.2778
4209.1	2.9102
4209.1	-1.0571
4209.1	4.7412
4209.2	-3.1934
4209.2	5.9619
4209.2	-2.8882
4209.2	4.436
4209.2	-1.3623
4209.3	3.5205
4209.3	0.77393
4209.3	2.605
4209.3	1.6895
4209.3	1.3843
4209.4	2.605
4209.4	-1.3623
4209.4	5.3516
4209.4	-1.3623
4209.4	4.1309
4209.5	-1.9727
4209.5	4.7412
4209.5	-4.1089
4209.5	3.2153
4209.5	-2.8882
4209.6	0.77393
4209.6	-0.75195
4209.6	-0.44678
4209.6	1.9946
4209.6	0.16357
4209.7	5.9619
4209.7	-1.9727
4209.7	7.4878
4209.7	-2.2778
4209.7	2.9102
4209.8	-1.9727
4209.8	1.3843
4209.8	-0.44678
4209.8	-0.1416
4209.8	2.2998
4209.9	-2.583
4209.9	4.7412
4209.9	-4.1089
4209.9	4.1309
4209.9	-2.2778
4210	1.0791
4210	0.77393
4210	-1.0571
4210	4.436
4210	-0.44678
4210.1	5.0464
4210.1	-3.1934
4210.1	3.8257
4210.1	-2.2778
4210.1	-0.44678
4210.2	3.8257
4210.2	-1.9727
4210.2	4.7412
4210.2	-3.1934
4210.2	3.8257
4210.3	-2.583
4210.3	1.9946
4210.3	1.0791
4210.3	-1.3623
4210.3	5.9619
4210.4	-1.9727
4210.4	5.0464
4210.4	-1.0571
4210.4	1.9946
4210.4	1.3843
4210.5	-1.9727
4210.5	6.2671
4210.5	-1.9727
4210.5	4.7412
4210.5	-2.2778
4210.6	1.3843
4210.6	2.2998
4210.6	-1.9727
4210.6	7.793
4210.6	-2.8882
4210.7	4.1309
4210.7	-0.44678
4210.7	-0.44678
4210.7	4.436
4210.7	-0.1416
4210.8	6.2671
4210.8	-2.2778
4210.8	3.2153
4210.8	0.77393
4210.8	0.16357
4210.9	6.5723
4210.9	-3.1934
4210.9	5.9619
4210.9	-2.2778
4210.9	0.77393
4211	3.5205
4211	-1.3623
4211	5.9619
4211	-1.9727
4211	3.5205
4211.1	0.46875
4211.1	-0.44678
4211.1	6.2671
4211.1	-2.583
4211.1	4.1309
4211.2	-2.2778
4211.2	-0.1416
4211.2	3.8257
4211.2	-0.44678
4211.2	6.5723
4211.3	-3.1934
4211.3	1.9946
4211.3	0.16357
4211.3	-0.44678
4211.3	4.7412
4211.4	-4.4141
4211.4	2.9102
4211.4	-1.6675
4211.4	1.0791
4211.4	5.6567
4211.5	-2.583
4211.5	5.6567
4211.5	-2.8882
4211.5	-0.1416
4211.5	2.605
4211.6	-1.3623
4211.6	5.6567
4211.6	-2.583
4211.6	2.9102
4211.6	1.3843
4211.7	1.6895
4211.7	6.2671
4211.7	-4.1089
4211.7	2.9102
4211.7	-1.6675
4211.8	-0.75195
4211.8	5.3516
4211.8	-2.2778
4211.8	6.2671
4211.8	-3.1934
4211.9	-0.44678
4211.9	2.2998
4211.9	-3.4985
4211.9	4.7412
4211.9	-3.8037
4212	0.46875
4212	0.16357
4212	-1.9727
4212	7.793
4212	-1.0571
4212.1	4.1309
4212.1	-0.1416
4212.1	-1.0571
4212.1	6.2671
4212.1	-2.583
4212.2	3.2153
4212.2	-1.3623
4212.2	-1.6675
4212.2	1.9946
4212.2	-3.1934
4212.3	5.6567
4212.3	-2.2778
4212.3	-0.1416
4212.3	3.8257
4212.3	-5.0244
4212.4	5.6567
4212.4	-3.4985
4212.4	-1.0571
4212.4	3.2153
4212.4	-2.8882
4212.5	5.6567
4212.5	-1.6675
4212.5	3.2153
4212.5	3.2153
4212.5	-1.9727
4212.6	6.5723
4212.6	-2.583
4212.6	1.3843
4212.6	2.2998
4212.6	-2.2778
4212.7	6.2671
4212.7	-2.583
4212.7	2.605
4212.7	2.2998
4212.7	-1.3623
4212.8	5.9619
4212.8	-3.4985
4212.8	2.605
4212.8	1.6895
4212.8	-0.44678
4212.9	5.6567
4212.9	-2.583
4212.9	3.2153
4212.9	0.16357
4212.9	-0.44678
4213	5.0464
4213	-4.4141
4213	1.6895
4213	-1.9727
4213	-2.2778
4213.1	5.9619
4213.1	-4.1089
4213.1	2.605
4213.1	-0.1416
4213.1	-1.6675
4213.2	6.2671
4213.2	-1.6675
4213.2	4.1309
4213.2	1.6895
4213.2	-3.1934
4213.3	5.3516
4213.3	-2.583
4213.3	2.9102
4213.3	0.46875
4213.3	-1.6675
4213.4	5.6567
4213.4	-3.4985
4213.4	2.605
4213.4	2.2998
4213.4	-1.6675
4213.5	5.3516
4213.5	-3.8037
4213.5	1.0791
4213.5	0.77393
4213.5	-1.3623
4213.6	6.5723
4213.6	-2.8882
4213.6	2.2998
4213.6	1.6895
4213.6	-2.2778
4213.7	6.2671
4213.7	-4.4141
4213.7	0.77393
4213.7	2.605
4213.7	-2.583
4213.8	4.7412
4213.8	-3.1934
4213.8	0.16357
4213.8	4.7412
4213.8	-2.8882
4213.9	3.5205
4213.9	-3.4985
4213.9	-0.75195
4213.9	4.1309
4213.9	-5.0244
4214	4.7412
4214	-0.44678
4214	-1.0571
4214	5.6567
4214	-3.8037
4214.1	1.9946
4214.1	0.16357
4214.1	-1.9727
4214.1	6.8774
4214.1	-2.583
4214.2	1.0791
4214.2	3.2153
4214.2	-0.44678
4214.2	6.8774
4214.2	-2.583
4214.3	0.77393
4214.3	3.2153
4214.3	-3.4985
4214.3	4.7412
4214.3	-0.75195
4214.4	0.46875
4214.4	4.436
4214.4	-3.8037
4214.4	2.9102
4214.4	0.16357
4214.5	-1.9727
4214.5	6.5723
4214.5	-2.583
4214.5	1.9946
4214.5	3.5205
4214.6	-1.0571
4214.6	7.1826
4214.6	-0.44678
4214.6	1.3843
4214.6	3.2153
4214.7	-4.1089
4214.7	3.5205
4214.7	-2.8882
4214.7	-0.75195
4214.7	6.5723
4214.8	-3.4985
4214.8	3.5205
4214.8	3.5205
4214.8	-1.6675
4214.8	7.1826
4214.9	-1.9727
4214.9	-0.75195
4214.9	5.0464
4214.9	-3.8037
4214.9	2.605
4215	0.46875
4215	-1.9727
4215	5.6567
4215	-4.7192
4215	1.0791
4215.1	3.8257
4215.1	-3.8037
4215.1	5.9619
4215.1	0.16357
4215.1	-0.75195
4215.2	6.5723
4215.2	-1.9727
4215.2	2.9102
4215.2	3.8257
4215.2	-2.583
4215.3	5.6567
4215.3	-2.583
4215.3	0.77393
4215.3	6.2671
4215.3	-3.4985
4215.4	3.2153
4215.4	1.0791
4215.4	-3.8037
4215.4	7.1826
4215.4	-1.6675
4215.5	1.6895
4215.5	6.8774
4215.5	-2.2778
4215.5	3.5205
4215.5	2.605
4215.6	-3.1934
4215.6	4.1309
4215.6	-3.8037
4215.6	-1.9727
4215.6	4.7412
4215.7	-3.4985
4215.7	2.9102
4215.7	2.9102
4215.7	-3.4985
4215.7	6.2671
4215.8	-2.2778
4215.8	-0.75195
4215.8	4.436
4215.8	-5.0244
4215.8	-0.1416
4215.9	1.0791
4215.9	-3.8037
4215.9	5.3516
4215.9	-2.2778
4215.9	-0.1416
4216	5.6567
4216	-3.1934
4216	3.8257
4216	5.3516
4216	-3.8037
4216.1	3.8257
4216.1	-2.2778
4216.1	-5.3296
4216.1	5.3516
4216.1	-3.1934
4216.2	-0.75195
4216.2	3.5205
4216.2	-4.7192
4216.2	2.9102
4216.2	2.605
4216.3	-1.6675
4216.3	6.8774
4216.3	-1.9727
4216.3	-1.6675
4216.3	5.9619
4216.4	-2.8882
4216.4	1.9946
4216.4	4.436
4216.4	-4.4141
4216.4	4.7412
4216.5	1.0791
4216.5	-3.1934
4216.5	5.6567
4216.5	-2.8882
4216.5	-3.1934
4216.6	3.2153
4216.6	-4.7192
4216.6	3.2153
4216.6	3.2153
4216.6	-3.1934
4216.7	4.7412
4216.7	-1.3623
4216.7	-1.3623
4216.7	5.6567
4216.7	-2.8882
4216.8	3.2153
4216.8	-0.75195
4216.8	-1.9727
4216.8	5.9619
4216.8	-1.6675
4216.9	2.9102
4216.9	0.46875
4216.9	-0.44678
4216.9	6.8774
4216.9	-3.1934
4217	4.7412
4217	0.46875
4217	-0.44678
4217	4.436
4217	-1.9727
4217.1	5.3516
4217.1	-3.8037
4217.1	2.9102
4217.1	-1.3623
4217.1	0.16357
4217.2	3.5205
4217.2	-3.4985
4217.2	5.3516
4217.2	-4.1089
4217.2	2.605
4217.3	-3.1934
4217.3	-0.1416
4217.3	-1.9727
4217.3	-1.0571
4217.3	1.9946
4217.4	-2.2778
4217.4	5.3516
4217.4	-2.2778
4217.4	5.3516
4217.4	-1.9727
4217.5	3.2153
4217.5	-2.8882
4217.5	1.6895
4217.5	-2.2778
4217.5	0.46875
4217.6	0.77393
4217.6	0.46875
4217.6	3.8257
4217.6	0.77393
4217.6	5.3516
4217.7	-0.75195
4217.7	5.3516
4217.7	-2.583
4217.7	5.0464
4217.7	-3.4985
4217.8	4.7412
4217.8	-1.0571
4217.8	2.2998
4217.8	-2.8882
4217.8	0.46875
4217.9	0.16357
4217.9	-2.8882
4217.9	3.5205
4217.9	-2.2778
4217.9	4.7412
4218	-1.6675
4218	6.2671
4218	-1.6675
4218	6.2671
4218	-0.44678
4218.1	1.6895
4218.1	-0.1416
4218.1	-2.2778
4218.1	2.2998
4218.1	-1.9727
4218.2	4.1309
4218.2	-2.8882
4218.2	4.1309
4218.2	-2.583
4218.2	2.605
4218.3	0.46875
4218.3	1.0791
4218.3	4.436
4218.3	-1.3623
4218.3	5.0464
4218.4	-2.583
4218.4	5.3516
4218.4	-1.6675
4218.4	1.9946
4218.4	1.6895
4218.5	-0.75195
4218.5	5.3516
4218.5	-1.6675
4218.5	5.6567
4218.5	-2.2778
4218.6	1.9946
4218.6	-1.3623
4218.6	0.16357
4218.6	4.7412
4218.6	-1.6675
4218.7	5.9619
4218.7	-2.8882
4218.7	2.605
4218.7	-0.75195
4218.7	0.77393
4218.8	4.7412
4218.8	-2.8882
4218.8	5.9619
4218.8	-2.583
4218.8	3.5205
4218.9	-0.75195
4218.9	-0.44678
4218.9	3.8257
4218.9	-2.583
4218.9	6.5723
4219	-1.9727
4219	2.2998
4219	1.6895
4219	-1.6675
4219	5.0464
4219.1	-2.583
4219.1	3.8257
4219.1	-2.8882
4219.1	-0.1416
4219.1	1.6895
4219.2	-1.6675
4219.2	6.2671
4219.2	-2.583
4219.2	2.9102
4219.2	-1.3623
4219.3	-0.75195
4219.3	5.0464
4219.3	-1.6675
4219.3	5.9619
4219.3	-3.4985
4219.4	0.46875
4219.4	1.0791
4219.4	-1.9727
4219.4	5.9619
4219.4	-4.1089
4219.5	1.9946
4219.5	-2.2778
4219.5	-1.6675
4219.5	4.7412
4219.5	-1.9727
4219.6	5.3516
4219.6	-2.8882
4219.6	-0.44678
4219.6	1.9946
4219.6	-2.8882
4219.7	5.6567
4219.7	-2.8882
4219.7	1.9946
4219.7	-0.75195
4219.7	0.46875
4219.8	6.2671
4219.8	-2.8882
4219.8	5.6567
4219.8	-1.0571
4219.8	0.77393
4219.9	5.0464
4219.9	-1.9727
4219.9	6.8774
4219.9	-0.75195
4219.9	1.3843
4220	2.605
4220	-2.583
4220	5.9619
4220	-3.1934
4220	3.8257
4220.1	0.16357
4220.1	-0.75195
4220.1	5.0464
4220.1	-2.8882
4220.1	4.436
4220.2	-1.3623
4220.2	-0.44678
4220.2	4.1309
4220.2	-1.9727
4220.2	7.1826
4220.3	-1.6675
4220.3	0.77393
4220.3	1.6895
4220.3	-1.3623
4220.3	8.0981
4220.4	-1.3623
4220.4	2.605
4220.4	2.605
4220.4	-2.2778
4220.4	6.2671
4220.5	-2.8882
4220.5	1.0791
4220.5	-0.44678
4220.5	-1.3623
4220.5	5.9619
4220.6	-0.75195
4220.6	6.5723
4220.6	0.46875
4220.6	0.46875
4220.6	6.2671
4220.7	-1.9727
4220.7	4.7412
4220.7	0.16357
4220.7	-0.1416
4220.7	3.8257
4220.8	-2.583
4220.8	6.8774
4220.8	-1.9727
4220.8	1.9946
4220.8	5.0464
4220.9	-3.1934
4220.9	5.3516
4220.9	-1.3623
4220.9	1.0791
4220.9	5.3516
4221	-1.0571
4221	6.2671
4221	-1.0571
4221	2.605
4221	3.5205
4221.1	-2.8882
4221.1	5.3516
4221.1	-3.8037
4221.1	0.46875
4221.1	2.9102
4221.2	-1.0571
4221.2	6.8774
4221.2	-3.1934
4221.2	1.0791
4221.2	0.16357
4221.3	-3.1934
4221.3	4.7412
4221.3	-3.1934
4221.3	2.605
4221.3	1.9946
4221.4	-0.1416
4221.4	6.5723
4221.4	-1.6675
4221.4	3.5205
4221.4	0.16357
4221.5	-1.9727
4221.5	5.3516
4221.5	-3.1934
4221.5	3.2153
4221.5	1.9946
4221.6	-0.75195
4221.6	6.5723
4221.6	-2.2778
4221.6	3.2153
4221.6	0.16357
4221.7	-2.8882
4221.7	5.0464
4221.7	-3.8037
4221.7	2.9102
4221.7	1.3843
4221.8	-1.6675
4221.8	5.9619
4221.8	-3.4985
4221.8	1.3843
4221.8	1.6895
4221.9	-2.2778
4221.9	3.8257
4221.9	-4.4141
4221.9	0.77393
4221.9	2.2998
4222	-1.9727
4222	6.2671
4222	-1.9727
4222	1.0791
4222	2.2998
4222.1	-2.583
4222.1	5.3516
4222.1	-3.1934
4222.1	0.16357
4222.1	3.2153
4222.2	-2.8882
4222.2	5.3516
4222.2	-2.583
4222.2	1.0791
4222.2	4.436
4222.3	-4.7192
4222.3	5.0464
4222.3	-1.9727
4222.3	-0.75195
4222.3	5.9619
4222.4	-3.8037
4222.4	3.5205
4222.4	-0.44678
4222.4	-1.6675
4222.4	5.6567
4222.5	-4.1089
4222.5	1.0791
4222.5	-0.1416
4222.5	-2.583
4222.5	5.3516
4222.6	-2.583
4222.6	0.77393
4222.6	3.5205
4222.6	-2.583
4222.6	5.9619
4222.7	-1.6675
4222.7	-0.1416
4222.7	4.436
4222.7	-3.1934
4222.7	6.2671
4222.8	0.46875
4222.8	-1.6675
4222.8	5.9619
4222.8	-2.583
4222.8	1.6895
4222.9	2.9102
4222.9	-1.9727
4222.9	5.3516
4222.9	-1.3623
4222.9	2.605
4223	5.0464
4223	-1.3623
4223	5.0464
4223	-0.75195
4223	-0.44678
4223.1	4.1309
4223.1	-3.4985
4223.1	3.2153
4223.1	2.2998
4223.1	-2.583
4223.2	5.9619
4223.2	-2.8882
4223.2	0.77393
4223.2	2.9102
4223.2	-3.4985
4223.3	5.3516
4223.3	-2.8882
4223.3	-2.583
4223.3	5.3516
4223.3	-4.7192
4223.4	2.9102
4223.4	3.2153
4223.4	-3.4985
4223.4	5.6567
4223.4	-1.9727
4223.5	-0.75195
4223.5	5.6567
4223.5	-1.3623
4223.5	3.8257
4223.5	1.3843
4223.6	-0.44678
4223.6	5.3516
4223.6	-4.1089
4223.6	0.46875
4223.6	2.9102
4223.7	-4.4141
4223.7	4.7412
4223.7	-0.44678
4223.7	0.46875
4223.7	7.793
4223.8	-3.1934
4223.8	2.2998
4223.8	3.8257
4223.8	-4.7192
4223.8	4.7412
4223.9	-1.0571
4223.9	-2.2778
4223.9	6.5723
4223.9	-3.8037
4223.9	1.0791
4224	5.0464
4224	-3.8037
4224	3.2153
4224	-1.3623
4224	-2.583
4224.1	5.6567
4224.1	-1.6675
4224.1	3.2153
4224.1	4.436
4224.1	-4.1089
4224.2	3.5205
4224.2	-1.3623
4224.2	-2.8882
4224.2	5.0464
4224.2	-3.1934
4224.3	1.3843
4224.3	5.6567
4224.3	-2.583
4224.3	4.7412
4224.3	2.605
4224.4	-2.583
4224.4	5.9619
4224.4	-2.8882
4224.4	-0.1416
4224.4	4.1309
4224.5	-3.8037
4224.5	1.9946
4224.5	2.9102
4224.5	-4.1089
4224.5	5.9619
4224.6	-0.75195
4224.6	-2.583
4224.6	5.0464
4224.6	-4.1089
4224.6	0.46875
4224.7	5.6567
4224.7	-3.8037
4224.7	3.2153
4224.7	1.6895
4224.7	-2.583
4224.8	6.8774
4224.8	-1.0571
4224.8	-1.0571
4224.8	5.9619
4224.8	-4.1089
4224.9	1.6895
4224.9	4.436
4224.9	-1.9727
4224.9	5.0464
4224.9	-0.1416
4225	-1.9727
4225	5.9619
4225	-1.0571
4225	2.2998
4225	2.2998
4225.1	-4.1089
4225.1	4.7412
4225.1	-3.1934
4225.1	0.77393
4225.1	5.0464
4225.2	-4.1089
4225.2	4.1309
4225.2	-1.6675
4225.2	-0.44678
4225.2	6.2671
4225.3	-2.8882
4225.3	5.6567
4225.3	-1.0571
4225.3	1.6895
4225.3	5.0464
4225.4	-0.75195
4225.4	5.0464
4225.4	-2.583
4225.4	2.605
4225.4	-1.0571
4225.5	-0.44678
4225.5	4.436
4225.5	-3.1934
4225.5	6.2671
4225.5	-2.2778
4225.6	3.5205
4225.6	0.16357
4225.6	1.9946
4225.6	2.605
4225.6	-1.3623
4225.7	4.7412
4225.7	-2.2778
4225.7	5.9619
4225.7	-2.2778
4225.7	3.5205
4225.8	-2.583
4225.8	1.9946
4225.8	0.46875
4225.8	-0.1416
4225.8	1.9946
4225.9	-2.2778
4225.9	3.8257
4225.9	-2.583
4225.9	5.9619
4225.9	-1.6675
4226	5.6567
4226	-1.6675
4226	3.8257
4226	-1.0571
4226	2.605
4226.1	-0.75195
4226.1	-1.0571
4226.1	1.0791
4226.1	-1.0571
4226.1	2.2998
4226.2	-0.44678
4226.2	3.5205
4226.2	-3.4985
4226.2	5.3516
4226.2	-2.2778
4226.3	6.2671
4226.3	-0.44678
4226.3	3.2153
4226.3	-1.0571
4226.3	0.16357
4226.4	1.6895
4226.4	-1.0571
4226.4	5.6567
4226.4	-2.8882
4226.4	5.3516
4226.5	-3.8037
4226.5	4.7412
4226.5	-0.75195
4226.5	1.9946
4226.5	-0.1416
4226.6	-1.0571
4226.6	2.2998
4226.6	-3.1934
4226.6	5.9619
4226.6	-2.583
4226.7	5.0464
4226.7	-1.0571
4226.7	1.9946
4226.7	1.0791
4226.7	0.16357
4226.8	4.7412
4226.8	-5.0244
4226.8	4.1309
4226.8	-3.1934
4226.8	2.2998
4226.9	0.77393
4226.9	0.46875
4226.9	3.5205
4226.9	-2.583
4226.9	5.0464
4227	-3.1934
4227	2.9102
4227	-1.9727
4227	0.16357
4227	3.8257
4227.1	-1.6675
4227.1	6.2671
4227.1	-3.1934
4227.1	2.605
4227.1	-1.3623
4227.2	-0.44678
4227.2	3.2153
4227.2	-2.2778
4227.2	4.436
4227.2	-3.8037
4227.3	2.2998
4227.3	0.16357
4227.3	-0.1416
4227.3	5.9619
4227.3	-2.2778
4227.4	5.6567
4227.4	-1.6675
4227.4	2.9102
4227.4	3.2153
4227.4	-0.1416
4227.5	6.2671
4227.5	-2.8882
4227.5	4.7412
4227.5	-1.3623
4227.5	-0.75195
4227.6	3.8257
4227.6	-2.8882
4227.6	5.3516
4227.6	-2.583
4227.6	3.8257
4227.7	0.16357
4227.7	-0.1416
4227.7	5.0464
4227.7	-2.583
4227.7	7.793
4227.8	-0.44678
4227.8	1.9946
4227.8	4.7412
4227.8	-1.3623
4227.8	5.9619
4227.9	-3.8037
4227.9	2.9102
4227.9	0.77393
4227.9	-1.0571
4227.9	6.8774
4228	-1.6675
4228	5.0464
4228	0.46875
4228	1.0791
4228	4.436
4228.1	-1.9727
4228.1	5.3516
4228.1	-3.4985
4228.1	2.605
4228.1	2.9102
4228.2	-1.3623
4228.2	5.9619
4228.2	-3.1934
4228.2	1.6895
4228.2	-1.3623
4228.3	-0.75195
4228.3	5.0464
4228.3	-3.1934
4228.3	4.7412
4228.3	-1.0571
4228.4	1.3843
4228.4	5.3516
4228.4	-1.6675
4228.4	5.6567
4228.4	-2.8882
4228.5	-0.1416
4228.5	1.6895
4228.5	-3.1934
4228.5	5.3516
4228.5	-3.1934
4228.6	1.6895
4228.6	0.77393
4228.6	-1.6675
4228.6	3.8257
4228.6	-3.1934
4228.7	4.1309
4228.7	-0.75195
4228.7	-1.3623
4228.7	5.6567
4228.7	-1.6675
4228.8	3.8257
4228.8	-1.3623
4228.8	0.46875
4228.8	5.0464
4228.8	-2.2778
4228.9	5.0464
4228.9	-3.8037
4228.9	-0.44678
4228.9	3.2153
4228.9	-4.7192
4229	5.3516
4229	-3.1934
4229	-1.0571
4229	2.2998
4229	-2.2778
4229.1	5.0464
4229.1	-1.6675
4229.1	1.9946
4229.1	0.46875
4229.1	-2.583
4229.2	5.3516
4229.2	-3.4985
4229.2	2.605
4229.2	1.9946
4229.2	-1.9727
4229.3	5.0464
4229.3	-2.583
4229.3	4.1309
4229.3	0.46875
4229.3	-1.3623
4229.4	5.0464
4229.4	-4.1089
4229.4	4.1309
4229.4	0.77393
4229.4	0.46875
4229.5	5.0464
4229.5	-3.8037
4229.5	4.1309
4229.5	-0.44678
4229.5	-0.75195
4229.6	5.3516
4229.6	-5.0244
4229.6	2.2998
4229.6	-1.9727
4229.6	-1.9727
4229.7	4.7412
4229.7	-4.1089
4229.7	2.9102
4229.7	-1.0571
4229.7	1.0791
4229.8	4.7412
4229.8	-3.8037
4229.8	4.436
4229.8	0.16357
4229.8	-0.44678
4229.9	5.6567
4229.9	-1.9727
4229.9	4.436
4229.9	-0.75195
4229.9	-0.1416
4230	5.3516
4230	-3.1934
4230	4.7412
4230	0.46875
4230	-0.75195
4230.1	6.5723
4230.1	-2.2778
4230.1	2.9102
4230.1	0.16357
4230.1	-1.0571
4230.2	5.3516
4230.2	-4.4141
4230.2	2.2998
4230.2	1.0791
4230.2	-2.2778
4230.3	5.9619
4230.3	-3.4985
4230.3	1.3843
4230.3	2.9102
4230.3	-3.1934
4230.4	5.3516
4230.4	-4.4141
4230.4	-0.44678
4230.4	2.9102
4230.4	-1.6675
4230.5	6.8774
4230.5	-0.1416
4230.5	1.9946
4230.5	5.0464
4230.5	-1.9727
4230.6	5.6567
4230.6	0.46875
4230.6	2.605
4230.6	5.6567
4230.6	-3.8037
4230.7	3.5205
4230.7	-1.3623
4230.7	-1.9727
4230.7	4.436
4230.7	-3.4985
4230.8	1.6895
4230.8	-0.44678
4230.8	-2.2778
4230.8	6.8774
4230.8	-2.583
4230.9	1.3843
4230.9	1.9946
4230.9	-3.8037
4230.9	5.3516
4230.9	-2.583
4231	-0.1416
4231	4.1309
4231	-3.8037
4231	4.7412
4231	0.46875
4231.1	0.16357
4231.1	5.6567
4231.1	-4.1089
4231.1	2.2998
4231.1	1.6895
4231.2	-1.0571
4231.2	6.5723
4231.2	-1.9727
4231.2	1.9946
4231.2	3.8257
4231.3	-2.8882
4231.3	7.1826
4231.3	0.46875
4231.3	-0.1416
4231.3	7.1826
4231.4	-2.583
4231.4	4.436
4231.4	2.605
4231.4	-1.0571
4231.4	6.8774
4231.5	-3.4985
4231.5	-0.44678
4231.5	4.436
4231.5	-1.3623
4231.5	4.436
4231.6	-2.2778
4231.6	-1.0571
4231.6	4.7412
4231.6	-2.2778
4231.6	4.1309
4231.7	2.9102
4231.7	-2.2778
4231.7	5.6567
4231.7	-1.9727
4231.7	2.2998
4231.8	5.0464
4231.8	-4.1089
4231.8	2.605
4231.8	-0.1416
4231.8	-2.583
4231.9	4.7412
4231.9	-2.8882
4231.9	0.77393
4231.9	4.1309
4231.9	-0.75195
4232	5.9619
4232	1.6895
4232	-0.1416
4232	5.0464
4232	-3.1934
4232.1	2.9102
4232.1	4.436
4232.1	-0.75195
4232.1	6.5723
4232.1	-2.583
4232.2	-1.6675
4232.2	3.8257
4232.2	-3.4985
4232.2	2.2998
4232.2	1.3843
4232.3	-3.8037
4232.3	4.7412
4232.3	-2.2778
4232.3	0.16357
4232.3	5.6567
4232.4	-4.1089
4232.4	0.77393
4232.4	1.9946
4232.4	-3.1934
4232.4	5.0464
4232.5	-2.2778
4232.5	-2.583
4232.5	5.3516
4232.5	-4.1089
4232.5	1.6895
4232.6	3.5205
4232.6	-4.7192
4232.6	3.8257
4232.6	-1.6675
4232.6	-2.2778
4232.7	5.9619
4232.7	-2.2778
4232.7	-0.1416
4232.7	4.436
4232.7	-3.8037
4232.8	1.6895
4232.8	0.46875
4232.8	-2.2778
4232.8	4.1309
4232.8	-1.3623
4232.9	1.0791
4232.9	6.5723
4232.9	-2.2778
4232.9	2.9102
4232.9	1.6895
4233	-4.1089
4233	3.2153
4233	-1.9727
4233	-1.6675
4233	5.3516
4233.1	-4.7192
4233.1	0.46875
4233.1	5.0464
4233.1	-3.4985
4233.1	3.5205
4233.2	1.3843
4233.2	-5.3296
4233.2	4.7412
4233.2	-1.9727
4233.2	-0.75195
4233.3	6.8774
4233.3	-2.8882
4233.3	1.0791
4233.3	4.1309
4233.3	-3.4985
4233.4	4.436
4233.4	-0.44678
4233.4	-1.3623
4233.4	5.6567
4233.4	-2.2778
4233.5	3.5205
4233.5	3.8257
4233.5	-1.3623
4233.5	6.2671
4233.5	-3.1934
4233.6	1.0791
4233.6	0.46875
4233.6	-2.2778
4233.6	5.9619
4233.6	-5.3296
4233.7	2.605
4233.7	-1.3623
4233.7	-1.3623
4233.7	3.2153
4233.7	-4.7192
4233.8	4.1309
4233.8	-1.9727
4233.8	2.9102
4233.8	-0.44678
4233.8	0.77393
4233.9	5.0464
4233.9	-1.3623
4233.9	5.6567
4233.9	-2.583
4233.9	5.3516
4234	-3.4985
4234	3.8257
4234	-0.1416
4234	1.3843
4234	2.605
4234.1	2.2998
4234.1	7.1826
4234.1	0.16357
4234.1	6.5723
4234.1	-1.3623
4234.2	5.3516
4234.2	-2.8882
4234.2	5.6567
4234.2	-1.0571
4234.2	3.5205
4234.3	-0.1416
4234.3	1.3843
4234.3	-0.1416
4234.3	-0.1416
4234.3	1.6895
4234.4	-2.583
4234.4	1.3843
4234.4	-3.8037
4234.4	4.436
4234.4	-2.2778
4234.5	6.8774
4234.5	-1.0571
4234.5	5.6567
4234.5	-0.1416
4234.5	3.2153
4234.6	0.16357
4234.6	1.6895
4234.6	1.0791
4234.6	-1.0571
4234.6	4.1309
4234.7	-2.2778
4234.7	5.0464
4234.7	-3.1934
4234.7	2.9102
4234.7	-3.1934
4234.8	2.2998
4234.8	-1.3623
4234.8	1.0791
4234.8	1.6895
4234.8	-0.44678
4234.9	5.6567
4234.9	-1.9727
4234.9	6.2671
4234.9	-1.3623
4234.9	3.2153
4235	-4.1089
4235	-0.75195
4235	0.16357
4235	-0.44678
4235	5.6567
4235.1	-1.9727
4235.1	4.7412
4235.1	-2.8882
4235.1	3.5205
4235.1	-1.0571
4235.2	0.77393
4235.2	2.2998
4235.2	-2.8882
4235.2	5.0464
4235.2	-1.9727
4235.3	6.5723
4235.3	-1.0571
4235.3	0.77393
4235.3	0.77393
4235.3	-2.8882
4235.4	3.2153
4235.4	-2.2778
4235.4	5.6567
4235.4	-2.8882
4235.4	1.0791
4235.5	1.6895
4235.5	-2.2778
4235.5	6.5723
4235.5	-1.9727
4235.5	5.3516
4235.6	-0.75195
4235.6	2.2998
4235.6	3.2153
4235.6	0.46875
4235.6	5.9619
4235.7	-3.1934
4235.7	3.2153
4235.7	-2.8882
4235.7	-0.1416
4235.7	3.5205
4235.8	-2.583
4235.8	5.9619
4235.8	-3.8037
4235.8	3.2153
4235.8	-0.1416
4235.9	-0.44678
4235.9	3.8257
4235.9	-3.1934
4235.9	5.3516
4235.9	-2.583
4236	2.2998
4236	1.9946
4236	-1.6675
4236	4.7412
4236	-4.4141
4236.1	1.9946
4236.1	-0.44678
4236.1	0.46875
4236.1	2.605
4236.1	-2.8882
4236.2	5.0464
4236.2	-4.1089
4236.2	1.3843
4236.2	0.46875
4236.2	-2.2778
4236.3	5.6567
4236.3	-2.8882
4236.3	3.8257
4236.3	-0.44678
4236.3	0.16357
4236.4	4.1309
4236.4	-2.2778
4236.4	5.6567
4236.4	-1.9727
4236.4	2.2998
4236.5	3.5205
4236.5	-1.0571
4236.5	4.7412
4236.5	-2.583
4236.5	2.2998
4236.6	-1.0571
4236.6	-2.583
4236.6	2.9102
4236.6	-4.1089
4236.6	2.9102
4236.7	-2.583
4236.7	-0.1416
4236.7	3.5205
4236.7	-2.8882
4236.7	6.5723
4236.8	-2.583
4236.8	2.2998
4236.8	2.9102
4236.8	-2.583
4236.8	6.5723
4236.9	-1.3623
4236.9	3.5205
4236.9	0.77393
4236.9	0.16357
4236.9	5.0464
4237	-5.0244
4237	3.2153
4237	-1.6675
4237	-1.3623
4237	4.436
4237.1	-1.9727
4237.1	5.6567
4237.1	-2.8882
4237.1	0.77393
4237.1	3.2153
4237.2	-0.75195
4237.2	7.1826
4237.2	-4.4141
4237.2	1.6895
4237.2	1.6895
4237.3	-2.8882
4237.3	6.5723
4237.3	-1.9727
4237.3	3.5205
4237.3	1.0791
4237.4	-0.1416
4237.4	6.2671
4237.4	-2.583
4237.4	4.1309
4237.4	-0.44678
4237.5	-0.1416
4237.5	5.9619
4237.5	-1.6675
4237.5	4.436
4237.5	-0.44678
4237.6	0.16357
4237.6	4.1309
4237.6	-3.4985
4237.6	5.0464
4237.6	-2.2778
4237.7	0.16357
4237.7	3.5205
4237.7	-1.9727
4237.7	6.8774
4237.7	0.16357
4237.8	1.6895
4237.8	3.5205
4237.8	-3.4985
4237.8	5.9619
4237.8	-2.2778
4237.9	2.2998
4237.9	3.5205
4237.9	-2.2778
4237.9	6.2671
4237.9	-1.0571
4238	2.605
4238	3.5205
4238	-1.3623
4238	6.2671
4238	-2.2778
4238.1	2.9102
4238.1	3.5205
4238.1	-1.0571
4238.1	5.3516
4238.1	-2.8882
4238.2	1.6895
4238.2	1.6895
4238.2	-0.44678
4238.2	6.2671
4238.2	-2.583
4238.3	3.2153
4238.3	0.77393
4238.3	-1.6675
4238.3	6.5723
4238.3	-3.1934
4238.4	0.77393
4238.4	-0.1416
4238.4	-1.3623
4238.4	5.6567
4238.4	-1.6675
4238.5	3.5205
4238.5	1.9946
4238.5	-1.6675
4238.5	5.9619
4238.5	-3.8037
4238.6	3.5205
4238.6	3.5205
4238.6	-2.583
4238.6	6.2671
4238.6	-2.2778
4238.7	2.2998
4238.7	5.0464
4238.7	-1.0571
4238.7	6.5723
4238.7	-1.0571
4238.8	1.6895
4238.8	4.7412
4238.8	-1.0571
4238.8	5.9619
4238.8	-1.6675
4238.9	1.6895
4238.9	3.5205
4238.9	-3.4985
4238.9	5.6567
4238.9	-1.0571
4239	-0.44678
4239	4.436
4239	-2.583
4239	5.3516
4239	-0.1416
4239.1	-1.3623
4239.1	4.1309
4239.1	-4.7192
4239.1	2.605
4239.1	0.16357
4239.2	-1.6675
4239.2	5.6567
4239.2	-2.583
4239.2	3.5205
4239.2	2.2998
4239.3	-1.9727
4239.3	4.7412
4239.3	-5.0244
4239.3	-0.1416
4239.3	2.605
4239.4	-2.583
4239.4	5.9619
4239.4	-2.2778
4239.4	-0.1416
4239.4	4.436
4239.5	-2.8882
4239.5	4.436
4239.5	-0.1416
4239.5	-1.9727
4239.5	4.1309
4239.6	-4.4141
4239.6	2.9102
4239.6	3.8257
4239.6	-1.9727
4239.6	5.9619
4239.7	-3.1934
4239.7	0.46875
4239.7	3.8257
4239.7	-2.8882
4239.7	4.1309
4239.8	-3.4985
4239.8	-1.6675
4239.8	4.436
4239.8	-2.8882
4239.8	4.7412
4239.9	0.46875
4239.9	-2.8882
4239.9	5.0464
4239.9	-3.8037
4239.9	1.0791
4240	5.6567
4240	-3.8037
4240	3.5205
4240	-1.3623
4240	-1.0571
4240.1	5.6567
4240.1	-3.1934
4240.1	1.0791
4240.1	-0.75195
4240.1	-2.8882
4240.2	5.0464
4240.2	-1.3623
4240.2	2.2998
4240.2	5.0464
4240.2	-2.8882
4240.3	5.3516
4240.3	1.0791
4240.3	-0.1416
4240.3	6.2671
4240.3	-4.1089
4240.4	0.77393
4240.4	2.2998
4240.4	-4.1089
4240.4	5.3516
4240.4	-1.3623
4240.5	-1.0571
4240.5	7.1826
4240.5	-1.3623
4240.5	3.2153
4240.5	5.0464
4240.6	-3.4985
4240.6	5.0464
4240.6	-1.9727
4240.6	-1.9727
4240.6	7.1826
4240.7	-2.583
4240.7	1.9946
4240.7	3.2153
4240.7	-2.8882
4240.7	6.2671
4240.8	-2.8882
4240.8	-3.1934
4240.8	3.5205
4240.8	-4.4141
4240.8	2.9102
4240.9	5.6567
4240.9	-1.3623
4240.9	5.3516
4240.9	-1.0571
4240.9	-1.0571
4241	6.5723
4241	-2.8882
4241	1.9946
4241	4.1309
4241	-2.583
4241.1	4.7412
4241.1	-0.75195
4241.1	-1.9727
4241.1	7.4878
4241.1	-5.6348
4241.2	-1.3623
4241.2	4.436
4241.2	-5.3296
4241.2	2.605
4241.2	2.9102
4241.3	-2.8882
4241.3	5.9619
4241.3	-1.0571
4241.3	-0.44678
4241.3	6.8774
4241.4	-3.4985
4241.4	-0.75195
4241.4	3.5205
4241.4	-4.4141
4241.4	3.2153
4241.5	0.77393
4241.5	-1.6675
4241.5	6.2671
4241.5	-2.2778
4241.5	0.16357
4241.6	5.6567
4241.6	-3.4985
4241.6	2.2998
4241.6	0.77393
4241.6	-2.8882
4241.7	5.3516
4241.7	-2.583
4241.7	0.77393
4241.7	5.0464
4241.7	-5.3296
4241.8	3.2153
4241.8	-0.44678
4241.8	-1.9727
4241.8	5.3516
4241.8	-5.0244
4241.9	0.77393
4241.9	0.77393
4241.9	-3.4985
4241.9	5.6567
4241.9	-2.8882
4242	2.605
4242	1.6895
4242	-1.0571
4242	5.6567
4242	-1.9727
4242.1	5.6567
4242.1	-1.0571
4242.1	1.9946
4242.1	3.8257
4242.1	-1.9727
4242.2	5.6567
4242.2	-3.4985
4242.2	4.1309
4242.2	-3.1934
4242.2	0.77393
4242.3	1.3843
4242.3	-0.1416
4242.3	4.1309
4242.3	-2.583
4242.3	4.436
4242.4	-4.1089
4242.4	4.436
4242.4	-2.8882
4242.4	1.3843
4242.4	-1.9727
4242.5	0.16357
4242.5	0.46875
4242.5	1.0791
4242.5	4.1309
4242.5	-2.2778
4242.6	4.1309
4242.6	-3.4985
4242.6	2.9102
4242.6	-2.2778
4242.6	5.9619
4242.7	-1.9727
4242.7	4.7412
4242.7	-1.6675
4242.7	2.605
4242.7	1.9946
4242.8	1.9946
4242.8	1.6895
4242.8	1.0791
4242.8	4.1309
4242.8	-3.4985
4242.9	4.436
4242.9	-3.1934
4242.9	3.2153
4242.9	-5.3296
4242.9	2.605
4243	-3.4985
4243	1.3843
4243	-1.0571
4243	2.2998
4243	1.9946
4243.1	0.16357
4243.1	6.2671
4243.1	-1.6675
4243.1	5.3516
4243.1	-1.6675
4243.2	4.1309
4243.2	-3.1934
4243.2	1.0791
4243.2	-0.44678
4243.2	-1.6675
4243.3	4.1309
4243.3	-2.2778
4243.3	3.2153
4243.3	-2.2778
4243.3	5.3516
4243.4	-2.2778
4243.4	2.2998
4243.4	0.16357
4243.4	-0.75195
4243.4	5.0464
4243.5	-2.2778
4243.5	5.9619
4243.5	-2.583
4243.5	4.1309
4243.5	-0.75195
4243.6	0.77393
4243.6	1.6895
4243.6	-2.2778
4243.6	3.2153
4243.6	-4.1089
4243.7	5.3516
4243.7	-1.3623
4243.7	1.9946
4243.7	3.2153
4243.7	-0.1416
4243.8	5.6567
4243.8	-1.3623
4243.8	5.6567
4243.8	-2.583
4243.8	0.46875
4243.9	0.46875
4243.9	-2.583
4243.9	5.9619
4243.9	-1.6675
4243.9	4.7412
4244	-1.6675
4244	1.0791
4244	1.6895
4244	-1.0571
4244	6.5723
4244.1	-2.8882
4244.1	4.1309
4244.1	-0.75195
4244.1	1.9946
4244.1	5.3516
4244.2	-1.6675
4244.2	5.9619
4244.2	-3.1934
4244.2	1.9946
4244.2	0.46875
4244.3	-0.1416
4244.3	5.9619
4244.3	-1.3623
4244.3	4.436
4244.3	-3.1934
4244.4	1.6895
4244.4	1.3843
4244.4	-1.6675
4244.4	5.3516
4244.4	-3.8037
4244.5	3.8257
4244.5	1.0791
4244.5	1.6895
4244.5	6.5723
4244.5	-2.583
4244.6	6.8774
4244.6	-0.44678
4244.6	2.9102
4244.6	2.605
4244.6	-1.3623
4244.7	5.6567
4244.7	-3.1934
4244.7	1.9946
4244.7	-0.44678
4244.7	-1.0571
4244.8	2.9102
4244.8	-4.7192
4244.8	3.8257
4244.8	-1.6675
4244.8	0.77393
4244.9	2.2998
4244.9	-3.8037
4244.9	4.7412
4244.9	-3.8037
4244.9	2.605
4245	0.77393
4245	-2.583
4245	5.6567
4245	-3.4985
4245	4.7412
4245.1	0.46875
4245.1	-0.75195
4245.1	4.1309
4245.1	-4.7192
4245.1	3.5205
4245.2	-2.2778
4245.2	2.605
4245.2	5.6567
4245.2	-1.3623
4245.2	6.2671
4245.3	-2.8882
4245.3	2.9102
4245.3	2.2998
4245.3	-2.8882
4245.3	4.1309
4245.4	-5.0244
4245.4	3.5205
4245.4	-1.6675
4245.4	-0.44678
4245.4	4.7412
4245.5	-3.4985
4245.5	5.3516
4245.5	-1.9727
4245.5	1.0791
4245.5	3.8257
4245.6	-3.4985
4245.6	5.3516
4245.6	-3.1934
4245.6	1.9946
4245.6	3.8257
4245.7	-2.2778
4245.7	5.3516
4245.7	-4.4141
4245.7	0.77393
4245.7	2.2998
4245.8	-2.2778
4245.8	3.5205
4245.8	-4.1089
4245.8	2.2998
4245.8	-1.0571
4245.9	-0.1416
4245.9	6.2671
4245.9	-2.8882
4245.9	4.436
4245.9	-0.75195
4246	-0.1416
4246	6.8774
4246	-1.9727
4246	5.0464
4246	-0.44678
4246.1	-0.75195
4246.1	4.7412
4246.1	-2.8882
4246.1	5.3516
4246.1	-2.583
4246.2	-1.0571
4246.2	3.8257
4246.2	-2.2778
4246.2	5.6567
4246.2	-2.2778
4246.3	0.16357
4246.3	3.8257
4246.3	-2.2778
4246.3	5.9619
4246.3	-1.3623
4246.4	1.3843
4246.4	3.8257
4246.4	-1.6675
4246.4	5.9619
4246.4	-1.6675
4246.5	1.6895
4246.5	1.9946
4246.5	-2.8882
4246.5	4.7412
4246.5	-4.1089
4246.6	1.9946
4246.6	4.7412
4246.6	-1.6675
4246.6	5.0464
4246.6	-2.583
4246.7	1.3843
4246.7	4.1309
4246.7	-2.2778
4246.7	5.3516
4246.7	-1.9727
4246.8	1.0791
4246.8	3.2153
4246.8	-2.583
4246.8	7.1826
4246.8	-1.6675
4246.9	-0.44678
4246.9	4.436
4246.9	-1.9727
4246.9	5.9619
4246.9	-1.6675
4247	1.3843
4247	3.5205
4247	-3.1934
4247	6.2671
4247	-1.3623
4247.1	-0.44678
4247.1	4.1309
4247.1	-3.8037
4247.1	3.8257
4247.1	-1.3623
4247.2	-0.44678
4247.2	4.436
4247.2	-2.8882
4247.2	3.5205
4247.2	-0.1416
4247.3	-1.0571
4247.3	5.0464
4247.3	-4.4141
4247.3	1.9946
4247.3	-0.1416
4247.4	-2.2778
4247.4	5.9619
4247.4	-2.8882
4247.4	1.6895
4247.4	2.2998
4247.5	-2.8882
4247.5	6.5723
4247.5	-3.1934
4247.5	-0.1416
4247.5	3.2153
4247.6	-4.4141
4247.6	5.3516
4247.6	-0.44678
4247.6	0.77393
4247.6	2.9102
4247.7	-4.4141
4247.7	4.436
4247.7	-0.1416
4247.7	-0.75195
4247.7	7.1826
4247.8	-2.583
4247.8	3.2153
4247.8	2.2998
4247.8	-0.44678
4247.8	7.4878
4247.9	-1.9727
4247.9	0.77393
4247.9	3.5205
4247.9	-3.1934
4247.9	4.7412
4248	-1.0571
4248	0.77393
4248	5.9619
4248	-3.8037
4248	5.0464
4248.1	1.0791
4248.1	-1.0571
4248.1	5.0464
4248.1	-4.4141
4248.1	1.3843
4248.2	1.9946
4248.2	-2.8882
4248.2	5.3516
4248.2	-1.0571
4248.2	0.77393
4248.3	3.5205
4248.3	-3.8037
4248.3	2.9102
4248.3	-1.6675
4248.3	-1.6675
4248.4	6.2671
4248.4	-1.9727
4248.4	2.605
4248.4	3.5205
4248.4	-3.4985
4248.5	6.8774
4248.5	-1.0571
4248.5	-0.75195
4248.5	6.5723
4248.5	-3.8037
4248.6	2.2998
4248.6	2.605
4248.6	-1.3623
4248.6	7.1826
4248.6	-2.2778
4248.7	1.3843
4248.7	5.3516
4248.7	-4.7192
4248.7	2.9102
4248.7	0.46875
4248.8	-1.6675
4248.8	6.2671
4248.8	-1.9727
4248.8	1.9946
4248.8	5.9619
4248.9	-2.2778
4248.9	4.7412
4248.9	-0.44678
4248.9	-1.3623
4248.9	5.0464
4249	-4.1089
4249	1.9946
4249	3.2153
4249	-5.0244
4249	4.1309
4249.1	-1.3623
4249.1	-2.583
4249.1	5.6567
4249.1	-3.4985
4249.1	0.77393
4249.2	2.9102
4249.2	-4.1089
4249.2	4.1309
4249.2	-1.0571
4249.2	-1.6675
4249.3	5.9619
4249.3	-4.7192
4249.3	-0.75195
4249.3	3.2153
4249.3	-6.8555
4249.4	3.8257
4249.4	-0.1416
4249.4	-3.4985
4249.4	5.3516
4249.4	-2.2778
4249.5	-1.6675
4249.5	5.0464
4249.5	-3.4985
4249.5	2.2998
4249.5	2.2998
4249.6	-2.583
4249.6	6.2671
4249.6	-0.1416
4249.6	0.46875
4249.6	6.8774
4249.7	-4.1089
4249.7	1.3843
4249.7	2.2998
4249.7	-5.0244
4249.7	1.9946
4249.8	-1.3623
4249.8	-2.583
4249.8	5.9619
4249.8	-1.0571
4249.8	0.16357
4249.9	4.1309
4249.9	-5.0244
4249.9	1.6895
4249.9	0.77393
4249.9	-2.2778
4250	7.793
4250	-0.1416
4250	0.77393
4250	7.1826
4250	-3.1934
4250.1	3.8257
4250.1	1.9946
4250.1	-2.8882
4250.1	5.6567
4250.1	-2.2778
4250.2	1.9946
4250.2	3.8257
4250.2	-1.6675
4250.2	5.6567
4250.2	-2.583
4250.3	1.6895
4250.3	2.2998
4250.3	-2.2778
4250.3	5.9619
4250.3	-2.8882
4250.4	2.9102
4250.4	-1.9727
4250.4	0.46875
4250.4	1.6895
4250.4	-3.8037
4250.5	5.6567
4250.5	-4.1089
4250.5	2.605
4250.5	-0.44678
4250.5	0.77393
4250.6	0.16357
4250.6	-2.583
4250.6	4.436
4250.6	-1.9727
4250.6	5.9619
4250.7	-1.6675
4250.7	4.436
4250.7	-1.6675
4250.7	2.2998
4250.7	0.77393
4250.8	2.2998
4250.8	2.9102
4250.8	-0.44678
4250.8	5.3516
4250.8	-0.44678
4250.9	6.2671
4250.9	-0.75195
4250.9	5.9619
4250.9	-3.1934
4250.9	4.1309
4251	-3.8037
4251	2.9102
4251	-0.44678
4251	1.3843
4251	-0.44678
4251.1	-0.44678
4251.1	1.6895
4251.1	-2.2778
4251.1	2.9102
4251.1	-4.1089
4251.2	4.436
4251.2	-2.583
4251.2	6.8774
4251.2	-0.1416
4251.2	6.5723
4251.3	0.16357
4251.3	2.605
4251.3	-0.75195
4251.3	1.0791
4251.3	1.0791
4251.4	-1.6675
4251.4	2.9102
4251.4	-2.583
4251.4	5.3516
4251.4	-2.8882
4251.5	6.2671
4251.5	-1.9727
4251.5	1.3843
4251.5	-0.1416
4251.5	0.46875
4251.6	3.8257
4251.6	0.16357
4251.6	5.9619
4251.6	-3.1934
4251.6	5.6567
4251.7	-3.8037
4251.7	2.605
4251.7	-0.75195
4251.7	-1.0571
4251.7	4.1309
4251.8	-1.9727
4251.8	6.2671
4251.8	-0.75195
4251.8	4.436
4251.8	-2.583
4251.9	0.77393
4251.9	0.16357
4251.9	-1.6675
4251.9	5.9619
4251.9	-2.2778
4252	5.6567
4252	-1.9727
4252	3.5205
4252	1.0791
4252	1.3843
4252.1	4.436
4252.1	-3.4985
4252.1	5.3516
4252.1	-2.8882
4252.1	2.605
4252.2	0.77393
4252.2	-0.75195
4252.2	4.1309
4252.2	-1.3623
4252.2	7.1826
4252.3	-1.6675
4252.3	3.2153
4252.3	0.16357
4252.3	-1.3623
4252.3	4.436
4252.4	-3.8037
4252.4	4.436
4252.4	-4.4141
4252.4	0.46875
4252.4	0.16357
4252.5	-1.9727
4252.5	5.0464
4252.5	-3.1934
4252.5	3.5205
4252.5	-1.9727
4252.6	1.9946
4252.6	3.8257
4252.6	-1.6675
4252.6	6.5723
4252.6	-3.8037
4252.7	2.9102
4252.7	0.16357
4252.7	-1.0571
4252.7	4.436
4252.7	-1.6675
4252.8	4.436
4252.8	-2.583
4252.8	1.9946
4252.8	2.9102
4252.8	-1.9727
4252.9	5.9619
4252.9	-3.1934
4252.9	1.9946
4252.9	-0.44678
4252.9	-0.75195
4253	4.1309
4253	-4.7192
4253	5.0464
4253	-1.3623
4253	2.9102
4253.1	3.5205
4253.1	-1.0571
4253.1	5.3516
4253.1	-3.4985
4253.1	3.8257
4253.2	0.46875
4253.2	-0.75195
4253.2	5.3516
4253.2	-4.7192
4253.2	3.2153
4253.3	-2.583
4253.3	-1.0571
4253.3	2.9102
4253.3	-2.2778
4253.3	5.3516
4253.4	-2.583
4253.4	3.5205
4253.4	3.8257
4253.4	-0.75195
4253.4	7.4878
4253.5	-3.4985
4253.5	3.5205
4253.5	-0.75195
4253.5	-0.44678
4253.5	7.1826
4253.6	-1.3623
4253.6	5.3516
4253.6	-1.3623
4253.6	-1.3623
4253.6	4.436
4253.7	-3.1934
4253.7	5.3516
4253.7	-3.8037
4253.7	1.0791
4253.7	4.1309
4253.8	-1.6675
4253.8	5.9619
4253.8	-2.583
4253.8	2.9102
4253.8	0.46875
4253.9	-1.6675
4253.9	5.3516
4253.9	-2.2778
4253.9	4.436
4253.9	0.46875
4254	-0.44678
4254	4.1309
4254	-2.2778
4254	4.7412
4254	-1.9727
4254.1	1.6895
4254.1	4.436
4254.1	-2.2778
4254.1	6.5723
4254.1	-0.75195
4254.2	1.6895
4254.2	4.436
4254.2	-1.9727
4254.2	5.0464
4254.2	-1.9727
4254.3	1.3843
4254.3	2.2998
4254.3	-2.583
4254.3	5.3516
4254.3	-2.8882
4254.4	0.16357
4254.4	1.9946
4254.4	-2.2778
4254.4	4.436
4254.4	-3.1934
4254.5	2.9102
4254.5	0.46875
4254.5	-0.1416
4254.5	6.2671
4254.5	-2.8882
4254.6	4.1309
4254.6	0.46875
4254.6	-0.75195
4254.6	5.6567
4254.6	-3.1934
4254.7	3.8257
4254.7	-1.6675
4254.7	-0.1416
4254.7	5.9619
4254.7	-1.9727
4254.8	3.5205
4254.8	-1.9727
4254.8	-0.44678
4254.8	4.436
4254.8	-2.8882
4254.9	5.6567
4254.9	-0.75195
4254.9	0.16357
4254.9	5.0464
4254.9	-4.4141
4255	3.2153
4255	-1.6675
4255	-1.6675
4255	3.8257
4255	-2.583
4255.1	3.5205
4255.1	-1.9727
4255.1	1.3843
4255.1	3.2153
4255.1	-4.7192
4255.2	3.5205
4255.2	-1.9727
4255.2	-0.1416
4255.2	5.6567
4255.2	-3.8037
4255.3	3.8257
4255.3	-1.0571
4255.3	-1.0571
4255.3	6.8774
4255.3	-2.583
4255.4	3.2153
4255.4	-1.6675
4255.4	-0.75195
4255.4	5.0464
4255.4	-3.4985
4255.5	3.8257
4255.5	-0.75195
4255.5	-2.583
4255.5	4.1309
4255.5	-3.8037
4255.6	3.2153
4255.6	2.605
4255.6	-2.2778
4255.6	6.2671
4255.6	-1.6675
4255.7	1.6895
4255.7	3.8257
4255.7	-1.3623
4255.7	4.7412
4255.7	-2.8882
4255.8	-0.44678
4255.8	4.1309
4255.8	-1.3623
4255.8	5.0464
4255.8	-1.9727
4255.9	0.16357
4255.9	4.7412
4255.9	-2.8882
4255.9	4.7412
4255.9	-1.3623
4256	-1.3623
4256	4.7412
4256	-4.1089
4256	3.2153
4256	-0.1416
4256.1	-1.6675
4256.1	6.2671
4256.1	-3.4985
4256.1	1.0791
4256.1	0.77393
4256.2	-2.8882
4256.2	5.3516
4256.2	-3.4985
4256.2	-0.44678
4256.2	5.0464
4256.3	-2.8882
4256.3	3.2153
4256.3	-1.6675
4256.3	-2.2778
4256.3	4.1309
4256.4	-3.1934
4256.4	3.2153
4256.4	1.6895
4256.4	-2.2778
4256.4	6.8774
4256.5	-2.8882
4256.5	1.9946
4256.5	4.1309
4256.5	-4.4141
4256.5	4.7412
4256.6	-3.1934
4256.6	-1.3623
4256.6	6.5723
4256.6	-2.8882
4256.6	2.9102
4256.7	1.3843
4256.7	-1.9727
4256.7	5.9619
4256.7	-1.6675
4256.7	2.2998
4256.8	5.0464
4256.8	-3.4985
4256.8	4.1309
4256.8	-0.44678
4256.8	-1.6675
4256.9	7.1826
4256.9	-2.2778
4256.9	1.3843
4256.9	2.605
4256.9	-3.8037
4257	4.7412
4257	-1.0571
4257	0.46875
4257	5.3516
4257	-3.1934
4257.1	2.2998
4257.1	0.77393
4257.1	-4.1089
4257.1	4.7412
4257.1	-1.9727
4257.2	0.16357
4257.2	6.2671
4257.2	-1.0571
4257.2	3.8257
4257.2	1.9946
4257.3	-2.8882
4257.3	4.436
4257.3	-4.7192
4257.3	-1.9727
4257.3	3.5205
4257.4	-2.8882
4257.4	5.3516
4257.4	2.2998
4257.4	-1.3623
4257.4	6.5723
4257.5	-1.3623
4257.5	-0.1416
4257.5	3.5205
4257.5	-4.1089
4257.5	1.0791
4257.6	-0.1416
4257.6	-1.6675
4257.6	7.1826
4257.6	-1.9727
4257.6	0.46875
4257.7	4.1309
4257.7	-4.7192
4257.7	1.6895
4257.7	1.3843
4257.7	-4.1089
4257.8	5.0464
4257.8	-1.6675
4257.8	0.46875
4257.8	6.8774
4257.8	-3.4985
4257.9	1.0791
4257.9	1.6895
4257.9	-5.0244
4257.9	3.5205
4257.9	-0.75195
4258	-0.1416
4258	6.5723
4258	-2.583
4258	0.77393
4258	5.9619
4258.1	-2.8882
4258.1	2.9102
4258.1	0.77393
4258.1	-3.1934
4258.1	5.3516
4258.2	-1.9727
4258.2	0.16357
4258.2	5.9619
4258.2	-4.1089
4258.2	0.77393
4258.3	4.436
4258.3	-2.2778
4258.3	5.3516
4258.3	-1.6675
4258.3	-0.44678
4258.4	5.3516
4258.4	-2.8882
4258.4	1.6895
4258.4	2.2998
4258.4	-2.2778
4258.5	4.7412
4258.5	-3.1934
4258.5	2.2998
4258.5	4.1309
4258.5	-0.75195
4258.6	5.6567
4258.6	-3.1934
4258.6	1.0791
4258.6	1.0791
4258.6	-2.583
4258.7	5.6567
4258.7	-4.4141
4258.7	1.6895
4258.7	1.6895
4258.7	0.16357
4258.8	5.9619
4258.8	-1.0571
4258.8	5.3516
4258.8	-3.1934
4258.8	2.9102
4258.9	-0.75195
4258.9	-0.75195
4258.9	5.0464
4258.9	-1.3623
4258.9	4.436
4259	-1.3623
4259	4.7412
4259	-3.1934
4259	3.5205
4259	-0.75195
4259.1	0.46875
4259.1	1.9946
4259.1	-0.44678
4259.1	4.436
4259.1	-1.9727
4259.2	4.436
4259.2	-3.4985
4259.2	5.0464
4259.2	-3.4985
4259.2	5.0464
4259.3	-0.1416
4259.3	2.9102
4259.3	-0.44678
4259.3	-0.1416
4259.3	0.16357
4259.4	-1.0571
4259.4	1.6895
4259.4	-2.8882
4259.4	4.1309
4259.4	-2.8882
4259.5	4.7412
4259.5	-1.6675
4259.5	7.4878
4259.5	-0.1416
4259.5	5.3516
4259.6	-1.0571
4259.6	2.605
4259.6	-0.1416
4259.6	0.77393
4259.6	3.2153
4259.7	-2.2778
4259.7	2.9102
4259.7	-4.4141
4259.7	4.7412
4259.7	-1.9727
4259.8	5.0464
4259.8	-2.2778
4259.8	2.605
4259.8	0.77393
4259.8	0.77393
4259.9	4.7412
4259.9	-0.44678
4259.9	6.2671
4259.9	-2.583
4259.9	5.0464
4260	-2.2778
4260	2.2998
4260	-0.44678
4260	-1.0571
4260	4.1309
4260.1	-2.2778
4260.1	4.436
4260.1	-2.2778
4260.1	4.7412
4260.1	-1.9727
4260.2	2.2998
4260.2	1.9946
4260.2	0.16357
4260.2	5.6567
4260.2	-3.8037
4260.3	5.3516
4260.3	-1.9727
4260.3	2.2998
4260.3	1.3843
4260.3	-0.44678
4260.4	5.0464
4260.4	-3.1934
4260.4	4.7412
4260.4	-2.583
4260.4	1.6895
4260.5	-0.75195
4260.5	-1.0571
4260.5	5.0464
4260.5	-1.6675
4260.5	6.2671
4260.6	-1.3623
4260.6	1.9946
4260.6	0.77393
4260.6	-1.3623
4260.6	5.0464
4260.7	-1.6675
4260.7	4.436
4260.7	-3.4985
4260.7	0.16357
4260.7	4.1309
4260.8	-1.3623
4260.8	5.9619
4260.8	-1.9727
4260.8	2.2998
4260.8	-2.583
4260.9	0.46875
4260.9	5.0464
4260.9	0.46875
4260.9	7.4878
4260.9	-2.583
4261	2.2998
4261	0.16357
4261	-1.0571
4261	4.7412
4261	-3.8037
4261.1	4.7412
4261.1	-2.2778
4261.1	1.0791
4261.1	5.0464
4261.1	-1.3623
4261.2	4.7412
4261.2	-4.1089
4261.2	2.2998
4261.2	0.16357
4261.2	0.46875
4261.3	6.5723
4261.3	-2.2778
4261.3	4.7412
4261.3	-0.75195
4261.3	1.0791
4261.4	4.7412
4261.4	-2.8882
4261.4	4.7412
4261.4	-3.8037
4261.4	1.9946
4261.5	1.9946
4261.5	-1.6675
4261.5	5.9619
4261.5	-2.583
4261.5	3.5205
4261.6	-0.1416
4261.6	-1.0571
4261.6	5.3516
4261.6	-3.1934
4261.6	5.0464
4261.7	-1.0571
4261.7	1.0791
4261.7	4.436
4261.7	-2.2778
4261.7	5.3516
4261.8	-3.1934
4261.8	2.605
4261.8	1.0791
4261.8	0.16357
4261.8	7.793
4261.9	-3.4985
4261.9	3.5205
4261.9	0.46875
4261.9	-0.75195
4261.9	6.5723
4262	-2.583
4262	3.5205
4262	-2.8882
4262	-0.75195
4262	4.7412
4262.1	-1.9727
4262.1	4.7412
4262.1	-3.4985
4262.1	-0.1416
4262.1	3.2153
4262.2	-1.6675
4262.2	5.9619
4262.2	-3.1934
4262.2	1.0791
4262.2	0.46875
4262.3	-1.9727
4262.3	6.5723
4262.3	-2.583
4262.3	3.5205
4262.3	0.16357
4262.4	-1.3623
4262.4	6.2671
4262.4	-3.1934
4262.4	4.1309
4262.4	-0.75195
4262.5	-1.0571
4262.5	4.1309
4262.5	-2.583
4262.5	4.7412
4262.5	-1.9727
4262.6	-1.6675
4262.6	3.5205
4262.6	-4.1089
4262.6	3.5205
4262.6	-1.9727
4262.7	0.16357
4262.7	3.5205
4262.7	-2.583
4262.7	4.436
4262.7	-1.6675
4262.8	1.9946
4262.8	3.5205
4262.8	-3.1934
4262.8	6.2671
4262.8	-2.2778
4262.9	1.6895
4262.9	4.1309
4262.9	-2.8882
4262.9	6.2671
4262.9	-4.1089
4263	0.16357
4263	3.2153
4263	-3.4985
4263	5.0464
4263	-3.1934
4263.1	2.9102
4263.1	3.5205
4263.1	-0.75195
4263.1	5.9619
4263.1	-2.2778
4263.2	1.9946
4263.2	2.605
4263.2	-1.9727
4263.2	6.5723
4263.2	-3.1934
4263.3	-0.44678
4263.3	2.9102
4263.3	-1.9727
4263.3	4.436
4263.3	-2.2778
4263.4	1.0791
4263.4	1.9946
4263.4	-3.1934
4263.4	4.436
4263.4	-2.2778
4263.5	1.6895
4263.5	2.9102
4263.5	-2.583
4263.5	5.9619
4263.5	-3.1934
4263.6	0.77393
4263.6	3.5205
4263.6	-4.4141
4263.6	3.8257
4263.6	-4.4141
4263.7	0.77393
4263.7	5.9619
4263.7	-2.2778
4263.7	6.8774
4263.7	0.77393
4263.8	0.77393
4263.8	6.8774
4263.8	-1.6675
4263.8	4.1309
4263.8	-1.6675
4263.9	-0.75195
4263.9	5.6567
4263.9	-2.2778
4263.9	4.436
4263.9	-0.75195
4264	-1.9727
4264	6.2671
4264	-2.583
4264	2.605
4264	1.9946
4264.1	-2.8882
4264.1	6.2671
4264.1	-1.3623
4264.1	1.3843
4264.1	3.8257
4264.2	-4.4141
4264.2	4.7412
4264.2	-2.8882
4264.2	0.77393
4264.2	4.436
4264.3	-1.0571
4264.3	5.6567
4264.3	-0.44678
4264.3	1.0791
4264.3	5.3516
4264.4	-1.9727
4264.4	5.0464
4264.4	-0.75195
4264.4	-1.6675
4264.4	6.5723
4264.5	-1.3623
4264.5	2.9102
4264.5	4.436
4264.5	-2.8882
4264.5	5.3516
4264.6	-1.0571
4264.6	0.46875
4264.6	5.0464
4264.6	-3.1934
4264.6	4.436
4264.7	-1.0571
4264.7	-1.3623
4264.7	5.9619
4264.7	-3.8037
4264.7	2.9102
4264.8	1.3843
4264.8	-1.3623
4264.8	6.5723
4264.8	-2.2778
4264.8	1.6895
4264.9	4.436
4264.9	-3.8037
4264.9	3.8257
4264.9	-1.0571
4264.9	-2.583
4265	5.9619
4265	-3.8037
4265	1.6895
4265	3.5205
4265	-3.1934
4265.1	5.3516
4265.1	-1.3623
4265.1	-0.75195
4265.1	5.9619
4265.1	-1.9727
4265.2	4.7412
4265.2	1.3843
4265.2	-2.2778
4265.2	5.6567
4265.2	-2.8882
4265.3	-0.1416
4265.3	3.2153
4265.3	-1.9727
4265.3	5.0464
4265.3	-0.44678
4265.4	-0.75195
4265.4	5.3516
4265.4	-4.1089
4265.4	1.0791
4265.4	2.605
4265.5	-3.1934
4265.5	4.436
4265.5	-1.3623
4265.5	-1.3623
4265.5	6.2671
4265.6	-4.4141
4265.6	1.0791
4265.6	3.8257
4265.6	-2.583
4265.6	4.7412
4265.7	-1.0571
4265.7	-1.0571
4265.7	6.2671
4265.7	-2.8882
4265.7	-0.44678
4265.8	1.9946
4265.8	-3.4985
4265.8	1.6895
4265.8	-2.2778
4265.8	-1.6675
4265.9	3.5205
4265.9	-3.1934
4265.9	1.6895
4265.9	3.8257
4265.9	-4.1089
4266	4.1309
4266	-1.0571
4266	-1.0571
4266	5.3516
4266	-3.1934
4266.1	0.77393
4266.1	3.5205
4266.1	-4.1089
4266.1	1.9946
4266.1	1.0791
4266.2	-2.8882
4266.2	3.8257
4266.2	-3.4985
4266.2	-1.0571
4266.2	6.2671
4266.3	-4.1089
4266.3	2.605
4266.3	2.605
4266.3	-4.7192
4266.3	4.7412
4266.4	-1.0571
4266.4	-1.0571
4266.4	5.3516
4266.4	-2.583
4266.4	0.46875
4266.5	5.0464
4266.5	-3.8037
4266.5	2.9102
4266.5	0.77393
4266.5	-4.7192
4266.6	3.2153
4266.6	-1.3623
4266.6	-0.44678
4266.6	6.8774
4266.6	-2.8882
4266.7	2.605
4266.7	2.2998
4266.7	-1.0571
4266.7	5.6567
4266.7	-0.44678
4266.8	0.77393
4266.8	4.7412
4266.8	-2.2778
4266.8	5.3516
4266.8	-0.1416
4266.9	0.46875
4266.9	5.0464
4266.9	-2.583
4266.9	5.6567
4266.9	-1.3623
4267	0.16357
4267	3.5205
4267	-2.8882
4267	4.436
4267	-1.6675
4267.1	1.9946
4267.1	-0.75195
4267.1	-0.75195
4267.1	3.8257
4267.1	-2.8882
4267.2	5.3516
4267.2	-4.4141
4267.2	1.3843
4267.2	-3.4985
4267.2	-0.75195
4267.3	-0.44678
4267.3	-0.75195
4267.3	3.8257
4267.3	-2.583
4267.3	5.6567
4267.4	-1.3623
4267.4	5.9619
4267.4	-0.1416
4267.4	2.9102
4267.4	0.16357
4267.5	1.0791
4267.5	1.0791
4267.5	1.6895
4267.5	5.0464
4267.5	-1.0571
4267.6	4.436
4267.6	-2.8882
4267.6	5.0464
4267.6	-1.6675
4267.6	4.7412
4267.7	-1.3623
4267.7	2.605
4267.7	-1.3623
4267.7	1.6895
4267.7	0.46875
4267.8	0.46875
4267.8	1.3843
4267.8	-1.6675
4267.8	3.5205
4267.8	-0.75195
4267.9	6.5723
4267.9	-1.0571
4267.9	5.6567
4267.9	-2.2778
4267.9	4.7412
4268	-2.2778
4268	2.605
4268	-0.75195
4268	0.16357
4268	2.2998
4268.1	-0.75195
4268.1	4.7412
4268.1	-1.0571
4268.1	5.9619
4268.1	-3.4985
4268.2	4.7412
4268.2	-1.6675
4268.2	2.9102
4268.2	-0.44678
4268.2	0.46875
4268.3	3.8257
4268.3	-3.4985
4268.3	5.9619
4268.3	-2.8882
4268.3	3.2153
4268.4	-2.8882
4268.4	1.3843
4268.4	0.46875
4268.4	0.46875
4268.4	6.2671
4268.5	-1.3623
4268.5	4.436
4268.5	-4.1089
4268.5	2.605
4268.5	-1.9727
4268.6	1.0791
4268.6	3.2153
4268.6	-2.2778
4268.6	6.5723
4268.6	-1.0571
4268.7	5.0464
4268.7	-1.6675
4268.7	0.77393
4268.7	0.16357
4268.7	-1.9727
4268.8	5.6567
4268.8	-2.8882
4268.8	5.3516
4268.8	-2.8882
4268.8	0.46875
4268.9	2.605
4268.9	-1.0571
4268.9	6.8774
4268.9	-2.583
4268.9	3.8257
4269	-2.2778
4269	0.16357
4269	3.5205
4269	-0.75195
4269	4.7412
4269.1	-4.1089
4269.1	2.9102
4269.1	-1.6675
4269.1	-0.75195
4269.1	4.436
4269.2	-3.1934
4269.2	5.0464
4269.2	-3.1934
4269.2	2.605
4269.2	1.3843
4269.3	-0.44678
4269.3	5.0464
4269.3	-3.8037
4269.3	5.0464
4269.3	-2.8882
4269.4	-0.1416
4269.4	3.5205
4269.4	-3.8037
4269.4	4.7412
4269.4	-2.2778
4269.5	3.2153
4269.5	0.16357
4269.5	-1.3623
4269.5	2.9102
4269.5	-4.4141
4269.6	5.0464
4269.6	-3.8037
4269.6	0.46875
4269.6	2.605
4269.6	-3.1934
4269.7	5.6567
4269.7	-3.1934
4269.7	2.605
4269.7	0.77393
4269.7	-2.2778
4269.8	3.8257
4269.8	-2.8882
4269.8	5.3516
4269.8	-0.1416
4269.8	1.6895
4269.9	4.436
4269.9	-1.0571
4269.9	6.2671
4269.9	-1.9727
4269.9	1.0791
4270	1.9946
4270	-2.8882
4270	4.1309
4270	-4.1089
4270	2.9102
4270.1	0.77393
4270.1	0.46875
4270.1	6.8774
4270.1	-2.583
4270.1	4.7412
4270.2	-1.3623
4270.2	1.3843
4270.2	4.436
4270.2	-2.2778
4270.2	7.4878
4270.3	-0.75195
4270.3	3.8257
4270.3	4.1309
4270.3	-2.583
4270.3	5.0464
4270.4	-2.8882
4270.4	1.0791
4270.4	-0.44678
4270.4	-0.44678
4270.4	4.436
4270.5	-2.8882
4270.5	4.1309
4270.5	-1.0571
4270.5	1.0791
4270.5	6.8774
4270.6	-2.583
4270.6	5.6567
4270.6	-1.9727
4270.6	-0.44678
4270.6	4.7412
4270.7	-2.583
4270.7	5.3516
4270.7	-1.3623
4270.7	1.0791
4270.7	3.8257
4270.8	-1.6675
4270.8	6.8774
4270.8	-2.8882
4270.8	0.46875
4270.8	1.3843
4270.9	-2.2778
4270.9	6.5723
4270.9	-1.6675
4270.9	3.8257
4270.9	1.9946
4271	0.16357
4271	5.6567
4271	-2.8882
4271	2.2998
4271	-0.75195
4271.1	-1.6675
4271.1	5.0464
4271.1	-3.1934
4271.1	3.2153
4271.1	-1.6675
4271.2	-0.75195
4271.2	4.436
4271.2	-4.1089
4271.2	4.1309
4271.2	-0.75195
4271.3	-0.1416
4271.3	5.0464
4271.3	-2.583
4271.3	6.2671
4271.3	0.16357
4271.4	1.0791
4271.4	4.7412
4271.4	-3.8037
4271.4	4.1309
4271.4	-1.6675
4271.5	-0.1416
4271.5	3.2153
4271.5	-2.2778
4271.5	4.436
4271.5	-1.3623
4271.6	1.0791
4271.6	3.5205
4271.6	-3.1934
4271.6	4.436
4271.6	-3.4985
4271.7	-0.44678
4271.7	3.8257
4271.7	-2.583
4271.7	5.9619
4271.7	-0.75195
4271.8	1.3843
4271.8	3.5205
4271.8	-1.3623
4271.8	5.9619
4271.8	-2.583
4271.9	-0.75195
4271.9	3.8257
4271.9	-4.4141
4271.9	5.3516
4271.9	-1.0571
4272	0.16357
4272	4.7412
4272	-3.4985
4272	4.436
4272	-0.44678
4272.1	0.16357
4272.1	5.3516
4272.1	-2.583
4272.1	5.0464
4272.1	-1.9727
4272.2	-1.0571
4272.2	6.8774
4272.2	-1.6675
4272.2	4.436
4272.2	0.77393
4272.3	-0.75195
4272.3	5.6567
4272.3	-2.2778
4272.3	3.5205
4272.3	1.0791
4272.4	-2.583
4272.4	5.9619
4272.4	-1.6675
4272.4	2.9102
4272.4	1.3843
4272.5	-2.8882
4272.5	5.3516
4272.5	-2.8882
4272.5	0.46875
4272.5	1.9946
4272.6	-4.4141
4272.6	5.6567
4272.6	-3.1934
4272.6	0.16357
4272.6	4.7412
4272.7	-4.1089
4272.7	3.2153
4272.7	-2.2778
4272.7	-0.75195
4272.7	6.2671
4272.8	-4.1089
4272.8	2.605
4272.8	2.2998
4272.8	-1.6675
4272.8	5.6567
4272.9	-1.3623
4272.9	1.9946
4272.9	3.2153
4272.9	-4.4141
4272.9	5.3516
4273	-0.1416
4273	0.16357
4273	5.6567
4273	-2.583
4273	3.2153
4273.1	-0.1416
4273.1	-0.44678
4273.1	5.9619
4273.1	-3.4985
4273.1	2.2998
4273.2	2.9102
4273.2	-2.2778
4273.2	7.793
4273.2	-1.6675
4273.2	0.46875
4273.3	5.0464
4273.3	-4.4141
4273.3	2.605
4273.3	0.77393
4273.3	-1.9727
4273.4	4.1309
4273.4	-4.1089
4273.4	0.77393
4273.4	3.2153
4273.4	-2.2778
4273.5	4.7412
4273.5	-2.2778
4273.5	-1.3623
4273.5	3.5205
4273.5	-3.8037
4273.6	2.9102
4273.6	0.46875
4273.6	-2.583
4273.6	5.6567
4273.6	-2.583
4273.7	1.9946
4273.7	5.0464
4273.7	-2.583
4273.7	3.8257
4273.7	-1.9727
4273.8	-2.8882
4273.8	6.5723
4273.8	-2.583
4273.8	0.16357
4273.8	3.5205
4273.9	-2.8882
4273.9	5.0464
4273.9	0.46875
4273.9	-0.44678
4273.9	6.8774
4274	-3.1934
4274	1.6895
4274	4.7412
4274	-3.4985
4274	4.7412
4274.1	-1.3623
4274.1	-1.9727
4274.1	5.6567
4274.1	-1.6675
4274.1	1.9946
4274.2	4.7412
4274.2	-2.583
4274.2	5.0464
4274.2	0.77393
4274.2	-0.44678
4274.3	5.9619
4274.3	-4.4141
4274.3	-0.44678
4274.3	2.605
4274.3	-3.1934
4274.4	5.9619
4274.4	1.3843
4274.4	-0.1416
4274.4	6.8774
4274.4	-2.8882
4274.5	1.0791
4274.5	5.6567
4274.5	-5.0244
4274.5	2.2998
4274.5	1.3843
4274.6	-2.8882
4274.6	7.4878
4274.6	1.0791
4274.6	-0.44678
4274.6	5.6567
4274.7	-3.8037
4274.7	1.3843
4274.7	3.5205
4274.7	-3.8037
4274.7	5.3516
4274.8	-1.0571
4274.8	-1.6675
4274.8	6.8774
4274.8	-1.3623
4274.8	0.16357
4274.9	5.3516
4274.9	-3.8037
4274.9	2.9102
4274.9	2.9102
4274.9	-2.583
4275	5.6567
4275	-1.9727
4275	-0.75195
4275	5.0464
4275	-3.8037
4275.1	3.2153
4275.1	1.0791
4275.1	-2.8882
4275.1	6.2671
4275.1	-2.2778
4275.2	1.3843
4275.2	3.2153
4275.2	-3.1934
4275.2	3.5205
4275.2	-3.4985
4275.3	-0.44678
4275.3	4.1309
4275.3	-3.4985
4275.3	5.6567
4275.3	-2.583
4275.4	1.0791
4275.4	3.2153
4275.4	-2.583
4275.4	5.0464
4275.4	-4.4141
4275.5	2.2998
4275.5	-0.75195
4275.5	1.9946
4275.5	4.1309
4275.5	-0.44678
4275.6	5.9619
4275.6	-1.0571
4275.6	6.8774
4275.6	-0.75195
4275.6	2.9102
4275.7	0.16357
4275.7	-0.44678
4275.7	2.605
4275.7	-1.0571
4275.7	6.2671
4275.8	-2.583
4275.8	4.436
4275.8	-4.1089
4275.8	3.2153
4275.8	-4.1089
4275.9	2.605
4275.9	-2.2778
4275.9	-1.3623
4275.9	-0.75195
4275.9	-1.3623
4276	2.2998
4276	-0.75195
4276	5.0464
4276	-1.3623
4276	7.1826
4276.1	-1.0571
4276.1	5.9619
4276.1	-1.9727
4276.1	4.1309
4276.1	-1.6675
4276.2	0.77393
4276.2	-0.75195
4276.2	0.46875
4276.2	1.0791
4276.2	-1.0571
4276.3	4.1309
4276.3	-2.2778
4276.3	4.1309
4276.3	-2.8882
4276.3	5.6567
4276.4	-3.1934
4276.4	3.5205
4276.4	-0.1416
4276.4	1.0791
4276.4	0.77393
4276.5	-0.75195
4276.5	2.9102
4276.5	-2.2778
4276.5	5.6567
4276.5	-3.4985
4276.6	5.3516
4276.6	-1.0571
4276.6	1.6895
4276.6	1.9946
4276.6	-0.1416
4276.7	4.436
4276.7	-2.2778
4276.7	4.436
4276.7	-4.4141
4276.7	5.3516
4276.8	-1.3623
4276.8	1.3843
4276.8	1.9946
4276.8	-1.9727
4276.8	5.0464
4276.9	-3.1934
4276.9	5.6567
4276.9	-1.9727
4276.9	1.3843
4276.9	-0.1416
4277	-1.0571
4277	3.8257
4277	-2.8882
4277	5.6567
4277	-2.2778
4277.1	2.9102
4277.1	0.77393
4277.1	-0.75195
4277.1	4.7412
4277.1	-1.3623
4277.2	6.2671
4277.2	-3.1934
4277.2	2.2998
4277.2	-1.0571
4277.2	-3.8037
4277.3	4.436
4277.3	-4.4141
4277.3	3.8257
4277.3	-1.9727
4277.3	2.2998
4277.4	1.3843
4277.4	0.46875
4277.4	6.8774
4277.4	-2.583
4277.4	5.9619
4277.5	-1.6675
4277.5	1.3843
4277.5	2.9102
4277.5	-2.583
4277.5	5.9619
4277.6	-4.4141
4277.6	2.605
4277.6	-0.1416
4277.6	-1.6675
4277.6	5.0464
4277.7	-1.9727
4277.7	5.6567
4277.7	-1.9727
4277.7	2.2998
4277.7	4.1309
4277.8	-0.1416
4277.8	7.1826
4277.8	-3.1934
4277.8	3.2153
4277.8	0.16357
4277.9	-0.75195
4277.9	4.1309
4277.9	-2.8882
4277.9	5.0464
4277.9	-1.9727
4278	2.2998
4278	4.436
4278	-1.0571
4278	6.8774
4278	-2.2778
4278.1	4.1309
4278.1	0.77393
4278.1	-1.6675
4278.1	5.6567
4278.1	-3.1934
4278.2	3.8257
4278.2	1.3843
4278.2	1.0791
4278.2	5.0464
4278.2	-2.583
4278.3	4.7412
4278.3	-1.6675
4278.3	3.2153
4278.3	3.5205
4278.3	-1.0571
4278.4	6.5723
4278.4	-1.9727
4278.4	4.1309
4278.4	2.9102
4278.4	-0.44678
4278.5	5.0464
4278.5	-4.7192
4278.5	2.2998
4278.5	-1.0571
4278.5	0.16357
4278.6	5.3516
4278.6	-3.4985
4278.6	3.2153
4278.6	-3.1934
4278.6	-0.75195
4278.7	4.436
4278.7	-2.8882
4278.7	3.5205
4278.7	-3.8037
4278.7	3.2153
4278.8	3.8257
4278.8	-1.3623
4278.8	7.1826
4278.8	-2.583
4278.8	1.6895
4278.9	1.0791
4278.9	-1.0571
4278.9	5.0464
4278.9	-3.1934
4278.9	2.9102
4279	-0.75195
4279	0.16357
4279	5.6567
4279	-4.1089
4279	4.1309
4279.1	-1.9727
4279.1	-0.75195
4279.1	4.7412
4279.1	-3.4985
4279.1	3.8257
4279.2	-1.6675
4279.2	-0.44678
4279.2	3.8257
4279.2	-2.2778
4279.2	5.0464
4279.3	-2.2778
4279.3	-0.1416
4279.3	3.2153
4279.3	-2.2778
4279.3	6.2671
4279.4	-1.6675
4279.4	1.6895
4279.4	2.9102
4279.4	-2.583
4279.4	6.2671
4279.5	-1.6675
4279.5	0.46875
4279.5	1.6895
4279.5	-2.8882
4279.5	4.7412
4279.6	-2.8882
4279.6	2.605
4279.6	3.2153
4279.6	-2.583
4279.6	5.9619
4279.7	-3.1934
4279.7	1.3843
4279.7	1.9946
4279.7	-3.1934
4279.7	5.6567
4279.8	-2.8882
4279.8	2.2998
4279.8	3.2153
4279.8	-0.75195
4279.8	7.1826
4279.9	-2.583
4279.9	2.2998
4279.9	3.2153
4279.9	-1.0571
4279.9	5.3516
4280	-2.8882
4280	1.3843
4280	2.2998
4280	-1.6675
4280	6.8774
4280.1	-1.9727
4280.1	1.9946
4280.1	0.77393
4280.1	-1.9727
4280.1	6.2671
4280.2	-1.3623
4280.2	2.605
4280.2	4.1309
4280.2	-3.4985
4280.2	6.5723
4280.3	-3.1934
4280.3	-0.1416
4280.3	4.7412
4280.3	-3.1934
4280.3	5.0464
4280.4	-2.2778
4280.4	0.46875
4280.4	3.8257
4280.4	-3.8037
4280.4	5.3516
4280.5	-1.0571
4280.5	-1.3623
4280.5	5.6567
4280.5	-2.8882
4280.5	2.9102
4280.6	-1.0571
4280.6	-0.44678
4280.6	6.8774
4280.6	-1.6675
4280.6	3.2153
4280.7	0.46875
4280.7	-2.583
4280.7	6.8774
4280.7	-2.8882
4280.7	4.436
4280.8	2.9102
4280.8	-3.1934
4280.8	5.6567
4280.8	-2.2778
4280.8	2.2998
4280.9	5.3516
4280.9	-1.9727
4280.9	5.3516
4280.9	-1.6675
4280.9	-0.1416
4281	6.5723
4281	-1.3623
4281	2.605
4281	-1.6675
4281	-1.6675
4281.1	5.3516
4281.1	-1.0571
4281.1	3.5205
4281.1	1.6895
4281.1	-4.1089
4281.2	5.3516
4281.2	-3.4985
4281.2	1.0791
4281.2	4.436
4281.2	-4.7192
4281.3	4.436
4281.3	-1.0571
4281.3	-1.9727
4281.3	5.3516
4281.3	-3.8037
4281.4	1.6895
4281.4	0.77393
4281.4	-2.8882
4281.4	5.6567
4281.4	-2.583
4281.5	0.77393
4281.5	4.7412
4281.5	-1.9727
4281.5	5.9619
4281.5	0.77393
4281.6	-0.75195
4281.6	5.9619
4281.6	-3.8037
4281.6	2.2998
4281.6	3.5205
4281.7	-2.2778
4281.7	6.8774
4281.7	-0.75195
4281.7	1.3843
4281.7	5.0464
4281.8	-4.7192
4281.8	2.605
4281.8	-0.1416
4281.8	-3.8037
4281.8	5.6567
4281.9	-1.9727
4281.9	1.9946
4281.9	6.2671
4281.9	-3.4985
4281.9	3.2153
4282	-1.3623
4282	-2.8882
4282	5.3516
4282	-2.583
4282	1.6895
4282.1	3.5205
4282.1	-1.9727
4282.1	6.5723
4282.1	0.77393
4282.1	0.16357
4282.2	5.6567
4282.2	-3.1934
4282.2	2.605
4282.2	3.5205
4282.2	-1.6675
4282.3	5.0464
4282.3	-3.1934
4282.3	-2.2778
4282.3	4.7412
4282.3	-4.7192
4282.4	0.77393
4282.4	2.2998
4282.4	-4.7192
4282.4	4.436
4282.4	-0.44678
4282.5	-0.75195
4282.5	7.1826
4282.5	-3.8037
4282.5	0.16357
4282.5	2.9102
4282.6	-4.7192
4282.6	3.8257
4282.6	-0.44678
4282.6	-1.6675
4282.6	5.0464
4282.7	-2.8882
4282.7	1.0791
4282.7	5.3516
4282.7	-2.8882
4282.7	2.9102
4282.8	-1.6675
4282.8	-3.8037
4282.8	4.1309
4282.8	-3.4985
4282.8	-1.0571
4282.9	5.6567
4282.9	-3.4985
4282.9	3.2153
4282.9	4.436
4282.9	-1.6675
4283	3.8257
4283	-2.583
4283	-1.6675
4283	5.3516
4283	-4.1089
4283.1	2.2998
4283.1	5.3516
4283.1	-2.583
4283.1	4.7412
4283.1	1.9946
4283.2	-3.1934
4283.2	5.6567
4283.2	-3.8037
4283.2	-1.3623
4283.2	6.2671
4283.3	-2.583
4283.3	2.605
4283.3	5.0464
4283.3	-3.8037
4283.3	4.436
4283.4	-1.6675
4283.4	-1.9727
4283.4	5.9619
4283.4	-3.4985
4283.4	1.3843
4283.5	4.1309
4283.5	-1.9727
4283.5	7.1826
4283.5	-0.44678
4283.5	1.6895
4283.6	2.9102
4283.6	-2.583
4283.6	5.9619
4283.6	-3.1934
4283.6	5.0464
4283.7	1.3843
4283.7	0.16357
4283.7	6.5723
4283.7	-3.4985
4283.7	6.2671
4283.8	-0.1416
4283.8	1.9946
4283.8	2.9102
4283.8	-0.75195
4283.8	5.6567
4283.9	-1.6675
4283.9	5.9619
4283.9	-3.4985
4283.9	1.9946
4283.9	-2.583
4284	-1.3623
4284	1.6895
4284	-1.6675
4284	4.436
4284	-2.583
4284.1	5.0464
4284.1	-3.8037
4284.1	5.0464
4284.1	-3.4985
4284.1	1.3843
4284.2	-2.583
4284.2	0.16357
4284.2	-0.1416
4284.2	1.6895
4284.2	4.1309
4284.3	-0.1416
4284.3	5.0464
4284.3	-1.3623
4284.3	6.2671
4284.3	-0.75195
4284.4	5.9619
4284.4	-0.44678
4284.4	6.5723
4284.4	-2.8882
4284.4	4.1309
4284.5	-1.6675
4284.5	0.77393
4284.5	-0.44678
4284.5	-1.0571
4284.5	1.0791
4284.6	-1.3623
4284.6	4.436
4284.6	-1.9727
4284.6	6.5723
4284.6	-1.6675
4284.7	4.7412
4284.7	-0.44678
4284.7	4.1309
4284.7	-1.6675
4284.7	1.9946
4284.8	0.46875
4284.8	-0.44678
4284.8	4.1309
4284.8	-3.1934
4284.8	4.7412
4284.9	-4.4141
4284.9	3.5205
4284.9	-1.6675
4284.9	2.9102
4284.9	0.77393
4285	0.77393
4285	3.2153
4285	-1.6675
4285	5.9619
4285	-1.9727
4285.1	3.2153
4285.1	-3.4985
4285.1	1.3843
4285.1	-1.9727
4285.1	0.46875
4285.2	5.6567
4285.2	-2.8882
4285.2	6.2671
4285.2	-3.1934
4285.2	3.2153
4285.3	-0.1416
4285.3	0.46875
4285.3	3.8257
4285.3	-2.583
4285.3	4.7412
4285.4	-3.1934
4285.4	4.436
4285.4	-1.9727
4285.4	0.16357
4285.4	0.77393
4285.5	-1.9727
4285.5	7.1826
4285.5	-2.583
4285.5	5.0464
4285.5	-1.6675
4285.6	0.16357
4285.6	1.9946
4285.6	-1.6675
4285.6	5.6567
4285.6	-3.1934
4285.7	4.1309
4285.7	-1.3623
4285.7	-0.44678
4285.7	5.3516
4285.7	-0.1416
4285.8	4.436
4285.8	-2.8882
4285.8	1.9946
4285.8	-1.0571
4285.8	0.16357
4285.9	4.7412
4285.9	-3.4985
4285.9	4.1309
4285.9	-3.4985
4285.9	1.6895
4286	3.2153
4286	-1.3623
4286	5.3516
4286	-3.1934
4286	4.436
4286.1	-0.1416
4286.1	1.3843
4286.1	3.5205
4286.1	-2.583
4286.1	4.7412
4286.2	-2.8882
4286.2	1.9946
4286.2	0.16357
4286.2	-2.583
4286.2	4.1309
4286.3	-4.4141
4286.3	2.9102
4286.3	-1.3623
4286.3	0.77393
4286.3	4.1309
4286.4	-3.4985
4286.4	5.6567
4286.4	-1.6675
4286.4	3.2153
4286.4	2.605
4286.5	-2.583
4286.5	4.1309
4286.5	-4.1089
4286.5	2.9102
4286.5	0.46875
4286.6	-1.3623
4286.6	3.5205
4286.6	-4.4141
4286.6	4.7412
4286.6	-1.3623
4286.7	1.0791
4286.7	3.2153
4286.7	-2.8882
4286.7	5.0464
4286.7	-1.0571
4286.8	3.8257
4286.8	1.6895
4286.8	-2.2778
4286.8	4.436
4286.8	-4.1089
4286.9	4.1309
4286.9	1.0791
4286.9	-0.1416
4286.9	5.0464
4286.9	-2.8882
4287	4.7412
4287	-0.75195
4287	3.5205
4287	5.3516
4287	-1.9727
4287.1	5.6567
4287.1	-2.583
4287.1	2.2998
4287.1	2.605
4287.1	-2.583
4287.2	4.7412
4287.2	-3.8037
4287.2	1.3843
4287.2	-1.0571
4287.2	-0.44678
4287.3	4.436
4287.3	-4.1089
4287.3	4.7412
4287.3	-0.44678
4287.3	0.16357
4287.4	5.0464
4287.4	-1.9727
4287.4	5.9619
4287.4	0.16357
4287.4	1.3843
4287.5	5.0464
4287.5	-2.8882
4287.5	5.6567
4287.5	-3.8037
4287.5	-0.1416
4287.6	3.8257
4287.6	-2.2778
4287.6	4.7412
4287.6	-3.8037
4287.6	0.46875
4287.7	1.9946
4287.7	-1.6675
4287.7	7.1826
4287.7	-2.583
4287.7	3.5205
4287.8	1.6895
4287.8	-1.6675
4287.8	6.5723
4287.8	-3.1934
4287.8	2.9102
4287.9	-0.1416
4287.9	-2.2778
4287.9	5.6567
4287.9	-3.8037
4287.9	4.7412
4288	1.6895
4288	-1.9727
4288	5.6567
4288	-2.583
4288	3.8257
4288.1	-0.1416
4288.1	-0.44678
4288.1	4.7412
4288.1	-3.1934
4288.1	5.0464
4288.2	0.77393
4288.2	-0.44678
4288.2	5.6567
4288.2	-2.2778
4288.2	4.1309
4288.3	-0.1416
4288.3	1.0791
4288.3	4.7412
4288.3	-3.1934
4288.3	4.1309
4288.4	-1.9727
4288.4	-0.44678
4288.4	5.9619
4288.4	-2.2778
4288.4	2.9102
4288.5	-0.44678
4288.5	0.77393
4288.5	5.9619
4288.5	-2.2778
4288.5	5.0464
4288.6	-0.75195
4288.6	-0.1416
4288.6	5.6567
4288.6	-3.8037
4288.6	2.9102
4288.7	-1.3623
4288.7	-1.3623
4288.7	6.2671
4288.7	-3.4985
4288.7	4.7412
4288.8	0.16357
4288.8	-1.9727
4288.8	5.3516
4288.8	-1.9727
4288.8	3.5205
4288.9	2.605
4288.9	-1.0571
4288.9	5.3516
4288.9	-3.1934
4288.9	2.2998
4289	1.9946
4289	-2.583
4289	4.1309
4289	-4.4141
4289	1.3843
4289.1	3.2153
4289.1	-1.6675
4289.1	7.1826
4289.1	-1.6675
4289.1	1.6895
4289.2	5.0464
4289.2	-3.1934
4289.2	5.0464
4289.2	-1.3623
4289.2	-1.0571
4289.3	3.8257
4289.3	-2.8882
4289.3	4.436
4289.3	-0.1416
4289.3	0.16357
4289.4	5.3516
4289.4	-4.4141
4289.4	2.9102
4289.4	1.6895
4289.4	-1.0571
4289.5	5.6567
4289.5	-2.8882
4289.5	3.2153
4289.5	2.9102
4289.5	-2.8882
4289.6	5.9619
4289.6	-1.9727
4289.6	0.77393
4289.6	5.0464
4289.6	-2.8882
4289.7	4.7412
4289.7	0.77393
4289.7	-1.6675
4289.7	6.2671
4289.7	-3.4985
4289.8	-0.1416
4289.8	1.0791
4289.8	-2.2778
4289.8	5.3516
4289.8	-2.2778
4289.9	0.16357
4289.9	4.436
4289.9	-1.3623
4289.9	4.436
4289.9	-0.44678
4290	1.6895
4290	5.6567
4290	-3.8037
4290	2.605
4290	0.77393
4290.1	-4.4141
4290.1	4.436
4290.1	-3.1934
4290.1	-0.44678
4290.1	4.436
4290.2	-5.3296
4290.2	3.8257
4290.2	1.6895
4290.2	-1.0571
4290.2	7.4878
4290.3	-2.2778
4290.3	1.0791
4290.3	3.2153
4290.3	-3.8037
4290.3	4.436
4290.4	-1.0571
4290.4	-0.44678
4290.4	5.9619
4290.4	-2.8882
4290.4	2.9102
4290.5	1.3843
4290.5	-2.2778
4290.5	5.9619
4290.5	-2.2778
4290.5	-0.1416
4290.6	5.9619
4290.6	-3.1934
4290.6	3.8257
4290.6	1.6895
4290.6	-1.9727
4290.7	5.9619
4290.7	-2.2778
4290.7	0.16357
4290.7	5.6567
4290.7	-2.8882
4290.8	2.9102
4290.8	0.77393
4290.8	-2.583
4290.8	5.9619
4290.8	-2.2778
4290.9	0.46875
4290.9	6.5723
4290.9	-4.7192
4290.9	1.9946
4290.9	3.8257
4291	-1.9727
4291	6.2671
4291	-1.9727
4291	-1.0571
4291	5.3516
4291.1	-3.1934
4291.1	2.2998
4291.1	4.436
4291.1	-2.8882
4291.1	5.3516
4291.2	-1.6675
4291.2	-0.75195
4291.2	6.2671
4291.2	-3.8037
4291.2	1.6895
4291.3	4.1309
4291.3	-4.4141
4291.3	4.436
4291.3	1.0791
4291.3	-2.2778
4291.4	5.9619
4291.4	-2.2778
4291.4	-0.1416
4291.4	5.9619
4291.4	-2.8882
4291.5	1.0791
4291.5	3.8257
4291.5	-2.2778
4291.5	4.7412
4291.5	-2.583
4291.6	-2.583
4291.6	3.8257
4291.6	-5.0244
4291.6	0.77393
4291.6	4.7412
4291.7	-2.583
4291.7	5.3516
4291.7	-0.1416
4291.7	-1.3623
4291.7	6.5723
4291.8	-2.8882
4291.8	1.6895
4291.8	1.3843
4291.8	-3.1934
4291.8	6.2671
4291.9	-1.9727
4291.9	2.2998
4291.9	5.3516
4291.9	-4.7192
4291.9	4.1309
4292	-2.583
4292	1.9946
4292	4.1309
4292	0.16357
4292	6.5723
4292.1	-2.8882
4292.1	3.5205
4292.1	-0.44678
4292.1	0.16357
4292.1	3.2153
4292.2	-4.4141
4292.2	4.1309
4292.2	-2.8882
4292.2	4.7412
4292.2	-0.1416
4292.3	1.0791
4292.3	1.9946
4292.3	-2.583
4292.3	3.2153
4292.3	-3.1934
4292.4	3.5205
4292.4	-4.1089
4292.4	2.605
4292.4	-3.4985
4292.4	0.77393
4292.5	-0.44678
4292.5	-0.75195
4292.5	1.3843
4292.5	-1.3623
4292.5	3.5205
4292.6	-3.1934
4292.6	5.6567
4292.6	-4.1089
4292.6	3.8257
4292.6	-2.583
4292.7	4.7412
4292.7	-1.6675
4292.7	4.1309
4292.7	-0.75195
4292.7	3.5205
4292.8	0.16357
4292.8	0.77393
4292.8	5.0464
4292.8	-1.3623
4292.8	2.605
4292.9	-3.1934
4292.9	4.436
4292.9	-3.4985
4292.9	5.6567
4292.9	-3.1934
4293	1.9946
4293	-1.6675
4293	0.16357
4293	-0.1416
4293	0.16357
4293.1	2.2998
4293.1	-2.2778
4293.1	4.436
4293.1	-1.9727
4293.1	6.2671
4293.2	-1.3623
4293.2	1.9946
4293.2	-2.583
4293.2	0.16357
4293.2	1.6895
4293.3	-0.1416
4293.3	5.9619
4293.3	-1.6675
4293.3	5.6567
4293.3	-1.9727
4293.4	3.5205
4293.4	-0.75195
4293.4	-0.1416
4293.4	0.77393
4293.4	-4.1089
4293.5	3.8257
4293.5	-3.4985
4293.5	5.9619
4293.5	-0.75195
4293.5	3.2153
4293.6	1.9946
4293.6	-1.0571
4293.6	6.2671
4293.6	-2.2778
4293.6	4.436
4293.7	-2.583
4293.7	1.9946
4293.7	-0.75195
4293.7	-0.1416
4293.7	5.9619
4293.8	-4.1089
4293.8	4.436
4293.8	-3.1934
4293.8	1.0791
4293.8	1.6895
4293.9	-0.1416
4293.9	5.6567
4293.9	-1.9727
4293.9	6.8774
4293.9	-0.44678
4294	3.8257
4294	2.9102
4294	-1.6675
4294	3.8257
4294	-4.1089
4294.1	4.7412
4294.1	-2.2778
4294.1	0.16357
4294.1	3.5205
4294.1	-2.8882
4294.2	6.2671
4294.2	-1.9727
4294.2	3.5205
4294.2	-0.75195
4294.2	-1.0571
4294.3	4.436
4294.3	-1.9727
4294.3	5.6567
4294.3	-1.9727
4294.3	0.46875
4294.4	1.0791
4294.4	-1.6675
4294.4	6.2671
4294.4	-2.2778
4294.4	3.5205
4294.5	-0.75195
4294.5	-0.1416
4294.5	4.7412
4294.5	-1.3623
4294.5	7.1826
4294.6	-1.0571
4294.6	1.6895
4294.6	2.2998
4294.6	-3.1934
4294.6	5.6567
4294.7	-2.583
4294.7	2.9102
4294.7	-0.1416
4294.7	-1.9727
4294.7	5.6567
4294.8	-2.583
4294.8	5.6567
4294.8	0.16357
4294.8	1.0791
4294.8	4.7412
4294.9	-1.3623
4294.9	6.8774
4294.9	-1.9727
4294.9	1.6895
4294.9	1.0791
4295	-2.2778
4295	6.5723
4295	-2.8882
4295	4.1309
4295	-0.1416
4295.1	-0.75195
4295.1	5.0464
4295.1	-5.0244
4295.1	4.1309
4295.1	-1.0571
4295.2	0.77393
4295.2	5.6567
4295.2	-0.75195
4295.2	5.6567
4295.2	-1.6675
4295.3	0.77393
4295.3	1.3843
4295.3	-3.8037
4295.3	5.9619
4295.3	-2.8882
4295.4	2.2998
4295.4	1.6895
4295.4	-1.0571
4295.4	5.9619
4295.4	-3.1934
4295.5	1.9946
4295.5	-1.3623
4295.5	-1.0571
4295.5	5.6567
4295.5	-1.9727
4295.6	4.436
4295.6	-0.75195
4295.6	0.16357
4295.6	4.436
4295.6	-2.8882
4295.7	4.7412
4295.7	-1.3623
4295.7	0.46875
4295.7	3.5205
4295.7	-2.8882
4295.8	4.7412
4295.8	-2.583
4295.8	1.0791
4295.8	4.7412
4295.8	-1.0571
4295.9	4.7412
4295.9	-1.9727
4295.9	1.6895
4295.9	2.9102
4295.9	-1.3623
4296	5.6567
4296	-3.4985
4296	1.6895
4296	0.16357
4296	-1.6675
4296.1	7.1826
4296.1	-4.4141
4296.1	1.6895
4296.1	0.16357
4296.1	-3.4985
4296.2	5.6567
4296.2	-4.1089
4296.2	1.3843
4296.2	-0.75195
4296.2	-1.6675
4296.3	6.2671
4296.3	-2.2778
4296.3	5.3516
4296.3	1.0791
4296.3	0.16357
4296.4	5.9619
4296.4	-3.1934
4296.4	4.1309
4296.4	-0.1416
4296.4	-2.2778
4296.5	6.2671
4296.5	-3.4985
4296.5	1.9946
4296.5	0.46875
4296.5	-1.3623
4296.6	4.1309
4296.6	-3.1934
4296.6	2.605
4296.6	-0.75195
4296.6	-1.6675
4296.7	4.7412
4296.7	-4.7192
4296.7	2.2998
4296.7	-0.1416
4296.7	-1.3623
4296.8	5.6567
4296.8	-2.8882
4296.8	3.2153
4296.8	1.3843
4296.8	-1.0571
4296.9	7.1826
4296.9	-4.4141
4296.9	2.2998
4296.9	2.2998
4296.9	-1.3623
4297	6.8774
4297	-1.0571
4297	2.9102
4297	2.9102
4297	-2.2778
4297.1	5.9619
4297.1	-1.6675
4297.1	1.0791
4297.1	3.2153
4297.1	-1.9727
4297.2	5.6567
4297.2	-2.583
4297.2	0.16357
4297.2	4.1309
4297.2	-2.8882
4297.3	3.8257
4297.3	-2.2778
4297.3	-1.0571
4297.3	5.6567
4297.3	-1.9727
4297.4	4.436
4297.4	0.77393
4297.4	-1.6675
4297.4	5.3516
4297.4	-2.8882
4297.5	4.1309
4297.5	1.3843
4297.5	-0.75195
4297.5	7.4878
4297.5	-1.9727
4297.6	2.605
4297.6	2.9102
4297.6	-1.6675
4297.6	5.9619
4297.6	-2.8882
4297.7	1.6895
4297.7	6.2671
4297.7	-2.2778
4297.7	5.3516
4297.7	-1.6675
4297.8	-2.2778
4297.8	5.3516
4297.8	-2.8882
4297.8	4.436
4297.8	1.3843
4297.9	-1.6675
4297.9	5.6567
4297.9	-3.4985
4297.9	2.2998
4297.9	3.8257
4298	-3.8037
4298	5.9619
4298	-2.583
4298	-1.9727
4298	5.3516
4298.1	-2.2778
4298.1	2.605
4298.1	-0.1416
4298.1	-1.0571
4298.1	6.2671
4298.2	-2.8882
4298.2	2.605
4298.2	4.436
4298.2	-3.1934
4298.2	5.9619
4298.3	-0.44678
4298.3	-0.75195
4298.3	5.3516
4298.3	-3.8037
4298.3	2.2998
4298.4	1.6895
4298.4	-1.3623
4298.4	6.8774
4298.4	-3.8037
4298.4	0.77393
4298.5	5.0464
4298.5	-2.2778
4298.5	5.9619
4298.5	1.0791
4298.5	-0.75195
4298.6	5.0464
4298.6	-2.8882
4298.6	1.9946
4298.6	4.7412
4298.6	-2.583
4298.7	4.7412
4298.7	-1.9727
4298.7	-1.9727
4298.7	5.6567
4298.7	-2.583
4298.8	2.605
4298.8	2.605
4298.8	-2.2778
4298.8	6.5723
4298.8	-0.44678
4298.9	1.0791
4298.9	6.2671
4298.9	-3.1934
4298.9	1.9946
4298.9	1.9946
4299	-2.583
4299	3.8257
4299	-3.1934
4299	-2.2778
4299	4.1309
4299.1	-3.4985
4299.1	3.8257
4299.1	3.5205
4299.1	-2.8882
4299.1	5.6567
4299.2	-3.4985
4299.2	-2.583
4299.2	5.3516
4299.2	-5.3296
4299.2	-0.1416
4299.3	3.2153
4299.3	-3.8037
4299.3	5.0464
4299.3	1.9946
4299.3	-1.3623
4299.4	4.1309
4299.4	-3.8037
4299.4	-1.3623
4299.4	3.2153
4299.4	-5.0244
4299.5	1.6895
4299.5	0.77393
4299.5	-1.3623
4299.5	6.2671
4299.5	-1.0571
4299.6	-1.0571
4299.6	4.436
4299.6	-3.8037
4299.6	1.3843
4299.6	4.1309
4299.7	-1.3623
4299.7	4.7412
4299.7	0.46875
4299.7	-1.6675
4299.7	6.8774
4299.8	-2.583
4299.8	1.6895
4299.8	4.7412
4299.8	-4.1089
4299.8	2.605
4299.9	2.2998
4299.9	-1.9727
4299.9	5.6567
4299.9	-2.2778
4299.9	-1.3623
4300	5.0464
4300	-2.2778
4300	2.605
4300	2.9102
4300	-2.583
4300.1	4.7412
4300.1	-1.9727
4300.1	-0.44678
4300.1	5.9619
4300.1	-4.1089
4300.2	2.2998
4300.2	-0.1416
4300.2	-1.6675
4300.2	7.4878
4300.2	-1.0571
4300.3	4.436
4300.3	-0.1416
4300.3	-0.44678
4300.3	5.6567
4300.3	-1.3623
4300.4	6.5723
4300.4	-0.75195
4300.4	2.9102
4300.4	2.605
4300.4	-1.6675
4300.5	7.4878
4300.5	-1.6675
4300.5	3.5205
4300.5	-2.8882
4300.5	1.0791
4300.6	-1.3623
4300.6	0.77393
4300.6	4.1309
4300.6	-2.583
4300.6	5.6567
4300.7	-3.4985
4300.7	5.3516
4300.7	-1.3623
4300.7	2.605
4300.7	-0.1416
4300.8	1.3843
4300.8	0.77393
4300.8	-1.3623
4300.8	2.9102
4300.8	-2.583
4300.9	4.1309
4300.9	-3.1934
4300.9	5.6567
4300.9	-1.6675
4300.9	5.6567
4301	-2.583
4301	4.436
4301	-1.9727
4301	2.605
4301	0.46875
4301.1	1.0791
4301.1	0.16357
4301.1	-0.44678
4301.1	3.8257
4301.1	-1.0571
4301.2	6.5723
4301.2	-1.3623
4301.2	4.436
4301.2	-2.583
4301.2	4.7412
4301.3	-2.8882
4301.3	3.2153
4301.3	-2.8882
4301.3	0.16357
4301.3	-0.44678
4301.4	-0.44678
4301.4	5.0464
4301.4	-0.75195
4301.4	5.9619
4301.4	-1.0571
4301.5	5.6567
4301.5	-1.6675
4301.5	3.2153
4301.5	-1.6675
4301.5	0.46875
4301.6	1.6895
4301.6	-2.583
4301.6	4.7412
4301.6	-1.9727
4301.6	6.2671
4301.7	-1.9727
4301.7	2.9102
4301.7	0.16357
4301.7	0.77393
4301.7	4.7412
4301.8	-1.0571
4301.8	5.6567
4301.8	-1.3623
4301.8	6.5723
4301.8	-1.0571
4301.9	2.605
4301.9	0.46875
4301.9	-1.6675
4301.9	3.5205
4301.9	-3.1934
4302	5.0464
4302	-1.9727
4302	3.8257
4302	1.9946
4302	1.6895
4302.1	5.9619
4302.1	-1.6675
4302.1	5.3516
4302.1	-2.8882
4302.1	2.9102
4302.2	0.46875
4302.2	0.77393
4302.2	5.3516
4302.2	-3.1934
4302.2	4.7412
4302.3	-3.1934
4302.3	0.77393
4302.3	-0.1416
4302.3	-0.75195
4302.3	4.436
4302.4	-2.2778
4302.4	6.2671
4302.4	-0.44678
4302.4	3.2153
4302.4	2.605
4302.5	-1.3623
4302.5	5.6567
4302.5	-3.1934
4302.5	4.436
4302.5	-1.0571
4302.6	0.16357
4302.6	3.5205
4302.6	-2.8882
4302.6	5.9619
4302.6	-3.1934
4302.7	1.6895
4302.7	-0.75195
4302.7	-1.9727
4302.7	4.436
4302.7	-2.8882
4302.8	3.8257
4302.8	-1.9727
4302.8	0.46875
4302.8	2.9102
4302.8	-1.9727
4302.9	5.3516
4302.9	-4.1089
4302.9	2.2998
4302.9	-1.0571
4302.9	-1.9727
4303	3.8257
4303	-4.4141
4303	3.8257
4303	-1.0571
4303	0.16357
4303.1	4.1309
4303.1	-3.1934
4303.1	5.0464
4303.1	-3.8037
4303.1	1.3843
4303.2	0.77393
4303.2	-1.6675
4303.2	5.3516
4303.2	-3.4985
4303.2	4.7412
4303.3	0.16357
4303.3	0.77393
4303.3	5.0464
4303.3	-3.1934
4303.3	5.9619
4303.4	-3.4985
4303.4	1.3843
4303.4	4.1309
4303.4	-1.9727
4303.4	6.8774
4303.5	-1.9727
4303.5	2.9102
4303.5	0.77393
4303.5	-1.9727
4303.5	5.0464
4303.6	-5.0244
4303.6	3.5205
4303.6	-0.1416
4303.6	-0.1416
4303.6	5.9619
4303.7	-2.8882
4303.7	5.0464
4303.7	0.46875
4303.7	2.605
4303.7	4.436
4303.8	-2.2778
4303.8	6.8774
4303.8	-1.0571
4303.8	2.2998
4303.8	4.7412
4303.9	-1.3623
4303.9	5.6567
4303.9	-3.1934
4303.9	1.6895
4303.9	2.2998
4304	-1.3623
4304	5.9619
4304	-4.1089
4304	2.9102
4304	1.3843
4304.1	0.46875
4304.1	6.8774
4304.1	-2.8882
4304.1	2.9102
4304.1	0.16357
4304.2	-1.9727
4304.2	5.3516
4304.2	-3.1934
4304.2	3.8257
4304.2	-1.9727
4304.3	0.46875
4304.3	4.7412
4304.3	-1.9727
4304.3	6.8774
4304.3	-1.3623
4304.4	1.3843
4304.4	4.436
4304.4	-2.2778
4304.4	6.8774
4304.4	-2.2778
4304.5	0.77393
4304.5	4.436
4304.5	-1.3623
4304.5	6.2671
4304.5	-1.3623
4304.6	1.9946
4304.6	3.5205
4304.6	-1.3623
4304.6	5.9619
4304.6	-1.0571
4304.7	1.9946
4304.7	2.2998
4304.7	-5.0244
4304.7	4.436
4304.7	-3.1934
4304.8	0.77393
4304.8	3.2153
4304.8	-1.6675
4304.8	6.2671
4304.8	-1.6675
4304.9	3.8257
4304.9	3.8257
4304.9	-0.75195
4304.9	6.8774
4304.9	-3.4985
4305	1.9946
4305	1.6895
4305	-1.3623
4305	6.8774
4305	-1.6675
4305.1	2.605
4305.1	2.2998
4305.1	-0.1416
4305.1	5.9619
4305.1	-4.4141
4305.2	1.9946
4305.2	2.9102
4305.2	-2.583
4305.2	6.8774
4305.2	-1.3623
4305.3	0.77393
4305.3	2.605
4305.3	-2.583
4305.3	5.3516
4305.3	-1.0571
4305.4	1.6895
4305.4	2.605
4305.4	-3.8037
4305.4	4.7412
4305.4	-2.583
4305.5	0.16357
4305.5	4.436
4305.5	-4.4141
4305.5	3.2153
4305.5	-2.8882
4305.6	-1.0571
4305.6	5.0464
4305.6	-3.8037
4305.6	4.1309
4305.6	-1.0571
4305.7	-1.3623
4305.7	5.6567
4305.7	-1.6675
4305.7	2.9102
4305.7	-3.4985
4305.8	-2.583
4305.8	5.6567
4305.8	-2.8882
4305.8	4.7412
4305.8	1.0791
4305.9	-2.2778
4305.9	5.9619
4305.9	-2.8882
4305.9	1.9946
4305.9	3.2153
4306	-3.4985
4306	4.7412
4306	-1.6675
4306	0.16357
4306	5.6567
4306.1	-2.583
4306.1	4.7412
4306.1	-1.6675
4306.1	-1.3623
4306.1	5.3516
4306.2	-4.1089
4306.2	2.2998
4306.2	1.0791
4306.2	-2.583
4306.2	5.9619
4306.3	-1.6675
4306.3	2.9102
4306.3	3.5205
4306.3	-3.8037
4306.3	4.1309
4306.4	-1.3623
4306.4	1.6895
4306.4	5.9619
4306.4	-3.1934
4306.4	3.5205
4306.5	1.0791
4306.5	-2.2778
4306.5	6.2671
4306.5	-3.4985
4306.5	-1.3623
4306.6	1.9946
4306.6	-3.4985
4306.6	5.3516
4306.6	0.77393
4306.6	-0.1416
4306.7	4.7412
4306.7	-3.4985
4306.7	2.2998
4306.7	0.46875
4306.7	0.16357
4306.8	5.6567
4306.8	-3.1934
4306.8	1.0791
4306.8	3.8257
4306.8	-2.583
4306.9	5.0464
4306.9	-1.3623
4306.9	-1.6675
4306.9	4.7412
4306.9	-2.8882
4307	2.9102
4307	5.0464
4307	-2.2778
4307	4.436
4307	-0.75195
4307.1	-0.75195
4307.1	5.6567
4307.1	-3.8037
4307.1	1.6895
4307.1	1.3843
4307.2	-1.3623
4307.2	7.1826
4307.2	0.16357
4307.2	1.0791
4307.2	3.5205
4307.3	-4.7192
4307.3	1.3843
4307.3	-1.6675
4307.3	-3.4985
4307.3	5.0464
4307.4	-1.6675
4307.4	1.9946
4307.4	7.4878
4307.4	-1.3623
4307.4	5.3516
4307.5	2.2998
4307.5	-3.8037
4307.5	5.3516
4307.5	-2.8882
4307.5	-0.75195
4307.6	4.7412
4307.6	-3.4985
4307.6	2.605
4307.6	2.2998
4307.6	-1.3623
4307.7	7.1826
4307.7	-1.9727
4307.7	-1.3623
4307.7	6.2671
4307.7	-1.6675
4307.8	3.5205
4307.8	5.0464
4307.8	-3.8037
4307.8	4.436
4307.8	-0.44678
4307.9	-2.2778
4307.9	4.436
4307.9	-3.8037
4307.9	-0.75195
4307.9	3.5205
4308	-2.8882
4308	4.1309
4308	1.3843
4308	-1.9727
4308	5.9619
4308.1	-1.3623
4308.1	-0.75195
4308.1	5.6567
4308.1	-2.583
4308.1	1.6895
4308.2	3.2153
4308.2	-2.2778
4308.2	5.6567
4308.2	-0.1416
4308.2	-0.1416
4308.3	5.9619
4308.3	-2.8882
4308.3	0.46875
4308.3	2.9102
4308.3	-4.4141
4308.4	4.436
4308.4	-0.75195
4308.4	-1.6675
4308.4	6.8774
4308.4	-2.583
4308.5	1.0791
4308.5	3.5205
4308.5	-3.1934
4308.5	5.0464
4308.5	-2.8882
4308.6	0.77393
4308.6	4.7412
4308.6	-1.0571
4308.6	7.4878
4308.6	-1.3623
4308.7	2.9102
4308.7	1.9946
4308.7	-1.0571
4308.7	6.2671
4308.7	-1.3623
4308.8	4.1309
4308.8	-0.75195
4308.8	0.77393
4308.8	4.436
4308.8	-2.8882
4308.9	5.0464
4308.9	-3.4985
4308.9	3.5205
4308.9	-2.583
4308.9	1.9946
4309	1.9946
4309	0.77393
4309	4.7412
4309	-1.9727
4309	4.7412
4309.1	-4.1089
4309.1	2.9102
4309.1	-3.4985
4309.1	2.2998
4309.1	-1.0571
4309.2	1.6895
4309.2	2.605
4309.2	0.46875
4309.2	4.436
4309.2	-1.0571
4309.3	4.1309
4309.3	-2.2778
4309.3	4.1309
4309.3	-4.1089
4309.3	3.5205
4309.4	-2.583
4309.4	2.9102
4309.4	-1.9727
4309.4	2.2998
4309.4	-1.0571
4309.5	-1.0571
4309.5	0.16357
4309.5	-1.3623
4309.5	4.436
4309.5	-2.2778
4309.6	5.9619
4309.6	-2.8882
4309.6	5.6567
4309.6	-1.3623
4309.6	5.6567
4309.7	-1.3623
4309.7	1.6895
4309.7	-0.1416
4309.7	-0.44678
4309.7	4.7412
4309.8	-1.0571
4309.8	5.0464
4309.8	-3.4985
4309.8	4.1309
4309.8	-4.1089
4309.9	3.8257
4309.9	-1.0571
4309.9	0.16357
4309.9	2.605
4309.9	-1.3623
4310	5.6567
4310	-1.0571
4310	6.2671
4310	-1.3623
4310	3.2153
4310.1	-0.75195
4310.1	-0.1416
4310.1	1.6895
4310.1	-1.9727
4310.1	4.1309
4310.2	-5.0244
4310.2	3.8257
4310.2	-1.9727
4310.2	3.8257
4310.2	2.605
4310.3	-0.1416
4310.3	5.0464
4310.3	-2.8882
4310.3	5.0464
4310.3	-3.4985
4310.4	1.9946
4310.4	-0.1416
4310.4	-2.2778
4310.4	3.2153
4310.4	-3.4985
4310.5	4.7412
4310.5	-3.1934
4310.5	2.2998
4310.5	0.16357
4310.5	-0.1416
4310.6	5.0464
4310.6	-1.9727
4310.6	4.7412
4310.6	-2.8882
4310.6	1.6895
4310.7	1.9946
4310.7	0.46875
4310.7	6.2671
4310.7	-3.4985
4310.7	5.3516
4310.8	-1.3623
4310.8	0.77393
4310.8	3.2153
4310.8	-1.3623
4310.8	4.436
4310.9	-4.4141
4310.9	3.5205
4310.9	-1.0571
4310.9	0.46875
4310.9	5.0464
4311	-3.8037
4311	5.0464
4311	-1.3623
4311	2.2998
4311	2.9102
4311.1	-0.75195
4311.1	5.6567
4311.1	-2.583
4311.1	2.9102
4311.1	-1.3623
4311.2	1.0791
4311.2	3.5205
4311.2	-3.4985
4311.2	5.3516
4311.2	-3.8037
4311.3	1.6895
4311.3	3.2153
4311.3	-2.583
4311.3	4.1309
4311.3	-2.583
4311.4	5.0464
4311.4	1.6895
4311.4	1.3843
4311.4	5.3516
4311.4	-3.1934
4311.5	4.436
4311.5	-1.6675
4311.5	1.3843
4311.5	3.8257
4311.5	-2.2778
4311.6	5.0464
4311.6	-4.1089
4311.6	3.5205
4311.6	1.6895
4311.6	-1.0571
4311.7	6.5723
4311.7	-1.9727
4311.7	5.0464
4311.7	2.2998
4311.7	2.2998
4311.8	5.6567
4311.8	-2.8882
4311.8	5.3516
4311.8	-2.583
4311.8	0.77393
4311.9	3.8257
4311.9	-4.4141
4311.9	4.7412
4311.9	-2.583
4311.9	1.0791
4312	4.1309
4312	0.16357
4312	6.2671
4312	-1.6675
4312	2.9102
4312.1	0.77393
4312.1	0.46875
4312.1	5.0464
4312.1	-3.8037
4312.1	4.1309
4312.2	0.46875
4312.2	-0.75195
4312.2	6.2671
4312.2	-4.1089
4312.2	3.8257
4312.3	-2.2778
4312.3	-0.44678
4312.3	4.7412
4312.3	-3.1934
4312.3	4.7412
4312.4	-3.8037
4312.4	0.16357
4312.4	3.8257
4312.4	-2.2778
4312.4	6.5723
4312.5	-2.8882
4312.5	0.46875
4312.5	1.6895
4312.5	-2.8882
4312.5	6.5723
4312.6	-2.583
4312.6	1.6895
4312.6	0.77393
4312.6	-3.1934
4312.6	3.8257
4312.7	-2.583
4312.7	2.9102
4312.7	0.16357
4312.7	-1.9727
4312.7	3.2153
4312.8	-2.583
4312.8	5.0464
4312.8	0.77393
4312.8	-1.3623
4312.8	5.9619
4312.9	-3.4985
4312.9	2.2998
4312.9	-0.75195
4312.9	-1.9727
4312.9	5.0464
4313	-3.4985
4313	3.8257
4313	1.3843
4313	-1.9727
4313	5.3516
4313.1	-2.8882
4313.1	2.9102
4313.1	-1.0571
4313.1	-0.75195
4313.1	4.7412
4313.2	-3.8037
4313.2	3.8257
4313.2	-0.1416
4313.2	-0.75195
4313.2	5.9619
4313.3	-4.1089
4313.3	1.9946
4313.3	-2.2778
4313.3	-1.9727
4313.3	3.5205
4313.4	-2.583
4313.4	4.1309
4313.4	-1.0571
4313.4	0.16357
4313.4	5.3516
4313.5	-2.2778
4313.5	4.436
4313.5	-1.0571
4313.5	-1.3623
4313.5	5.3516
4313.6	-2.8882
4313.6	5.3516
4313.6	-1.0571
4313.6	-1.9727
4313.6	5.0464
4313.7	-4.4141
4313.7	3.8257
4313.7	1.6895
4313.7	-1.9727
4313.7	3.5205
4313.8	-5.0244
4313.8	4.1309
4313.8	0.46875
4313.8	-0.75195
4313.8	5.6567
4313.9	-2.2778
4313.9	4.1309
4313.9	1.6895
4313.9	-0.1416
4313.9	7.793
4314	-2.583
4314	2.9102
4314	0.77393
4314	-2.2778
4314	4.436
4314.1	-3.1934
4314.1	2.2998
4314.1	3.5205
4314.1	-2.583
4314.1	6.8774
4314.2	-2.8882
4314.2	0.16357
4314.2	2.2998
4314.2	-3.4985
4314.2	5.0464
4314.3	-1.6675
4314.3	0.46875
4314.3	5.9619
4314.3	-1.3623
4314.3	5.6567
4314.4	-1.0571
4314.4	-0.44678
4314.4	5.9619
4314.4	-5.0244
4314.4	3.2153
4314.5	1.3843
4314.5	-1.6675
4314.5	6.5723
4314.5	-3.1934
4314.5	1.3843
4314.6	4.436
4314.6	-0.75195
4314.6	7.1826
4314.6	-1.0571
4314.6	0.46875
4314.7	5.3516
4314.7	-1.9727
4314.7	6.8774
4314.7	-0.1416
4314.7	-1.6675
4314.8	5.6567
4314.8	-3.4985
4314.8	1.0791
4314.8	0.46875
4314.8	-2.2778
4314.9	5.9619
4314.9	-1.6675
4314.9	2.9102
4314.9	4.436
4314.9	-2.8882
4315	5.6567
4315	-1.3623
4315	0.46875
4315	6.5723
4315	-3.8037
4315.1	2.9102
4315.1	0.16357
4315.1	-3.1934
4315.1	5.3516
4315.1	-1.9727
4315.2	2.605
4315.2	4.1309
4315.2	-3.1934
4315.2	5.0464
4315.2	-0.1416
4315.3	-0.1416
4315.3	6.2671
4315.3	-3.4985
4315.3	1.6895
4315.3	1.9946
4315.4	-0.75195
4315.4	7.1826
4315.4	-0.75195
4315.4	0.46875
4315.4	4.7412
4315.5	-3.1934
4315.5	4.1309
4315.5	-0.44678
4315.5	-3.4985
4315.5	5.6567
4315.6	-3.1934
4315.6	1.0791
4315.6	7.1826
4315.6	-1.3623
4315.6	2.9102
4315.7	0.46875
4315.7	-3.1934
4315.7	5.3516
4315.7	-2.2778
4315.7	0.16357
4315.8	3.8257
4315.8	-4.1089
4315.8	1.9946
4315.8	-1.0571
4315.8	-1.6675
4315.9	5.0464
4315.9	-4.7192
4315.9	-0.44678
4315.9	4.1309
4315.9	-2.8882
4316	4.7412
4316	1.3843
4316	-3.8037
4316	3.8257
4316	-4.7192
4316.1	-1.3623
4316.1	4.7412
4316.1	-5.0244
4316.1	1.9946
4316.1	2.9102
4316.2	-2.8882
4316.2	7.1826
4316.2	-1.6675
4316.2	-1.9727
4316.2	4.1309
4316.3	-4.7192
4316.3	1.6895
4316.3	3.5205
4316.3	-3.4985
4316.3	5.0464
4316.4	0.16357
4316.4	-2.2778
4316.4	5.9619
4316.4	-3.8037
4316.4	-1.3623
4316.5	4.7412
4316.5	-4.7192
4316.5	3.8257
4316.5	3.5205
4316.5	-2.2778
4316.6	5.3516
4316.6	-2.2778
4316.6	-2.583
4316.6	5.3516
4316.6	-3.4985
4316.7	2.2998
4316.7	3.8257
4316.7	-1.6675
4316.7	6.2671
4316.7	1.6895
4316.8	0.16357
4316.8	6.5723
4316.8	-4.4141
4316.8	1.9946
4316.8	-1.6675
4316.9	-1.9727
4316.9	5.3516
4316.9	-4.1089
4316.9	3.5205
4316.9	0.16357
4317	-0.75195
4317	5.6567
4317	-1.9727
4317	5.6567
4317	-2.2778
4317.1	0.46875
4317.1	1.6895
4317.1	-1.9727
4317.1	5.6567
4317.1	-2.8882
4317.2	4.7412
4317.2	-4.1089
4317.2	1.3843
4317.2	-1.0571
4317.2	-0.44678
4317.3	3.8257
4317.3	-2.8882
4317.3	4.436
4317.3	-4.1089
4317.3	4.436
4317.4	-3.1934
4317.4	2.9102
4317.4	-1.9727
4317.4	0.77393
4317.4	0.46875
4317.5	0.16357
4317.5	3.5205
4317.5	0.16357
4317.5	4.436
4317.5	-1.6675
4317.6	5.6567
4317.6	-2.8882
4317.6	4.436
4317.6	-1.9727
4317.6	4.1309
4317.7	-1.9727
4317.7	3.5205
4317.7	-0.75195
4317.7	2.9102
4317.7	1.6895
4317.8	-0.44678
4317.8	1.6895
4317.8	-0.75195
4317.8	2.605
4317.8	-2.8882
4317.9	4.7412
4317.9	-2.8882
4317.9	5.9619
4317.9	-1.9727
4317.9	5.3516
4318	1.3843
4318	3.2153
4318	0.46875
4318	1.6895
4318	1.0791
4318.1	-1.6675
4318.1	5.3516
4318.1	-3.1934
4318.1	5.0464
4318.1	-3.4985
4318.2	3.8257
4318.2	-2.8882
4318.2	3.8257
4318.2	-0.44678
4318.2	1.3843
4318.3	4.436
4318.3	-0.44678
4318.3	4.7412
4318.3	-1.3623
4318.3	5.9619
4318.4	-4.4141
4318.4	1.3843
4318.4	-1.3623
4318.4	-0.75195
4318.4	4.436
4318.5	-1.3623
4318.5	5.0464
4318.5	-2.8882
4318.5	5.6567
4318.5	-0.75195
4318.6	2.9102
4318.6	1.0791
4318.6	-0.44678
4318.6	4.436
4318.6	-2.8882
4318.7	7.1826
4318.7	-3.1934
4318.7	1.6895
4318.7	-0.44678
4318.7	-0.75195
4318.8	4.1309
4318.8	-0.1416
4318.8	5.9619
4318.8	-4.1089
4318.8	1.6895
4318.9	-2.583
4318.9	-0.1416
4318.9	5.6567
4318.9	-1.6675
4318.9	6.8774
4319	-2.8882
4319	2.2998
4319	-0.44678
4319	0.77393
4319	4.7412
4319.1	-3.1934
4319.1	5.0464
4319.1	-2.583
4319.1	1.9946
4319.1	0.16357
4319.2	-1.9727
4319.2	4.436
4319.2	-4.1089
4319.2	2.9102
4319.2	-2.2778
4319.3	1.3843
4319.3	1.6895
4319.3	-1.9727
4319.3	5.0464
4319.3	-3.8037
4319.4	4.1309
4319.4	-0.44678
4319.4	-0.75195
4319.4	4.436
4319.4	-4.7192
4319.5	5.3516
4319.5	-0.44678
4319.5	0.77393
4319.5	3.8257
4319.5	-2.583
4319.6	5.9619
4319.6	-0.75195
4319.6	2.605
4319.6	0.16357
4319.6	-2.2778
4319.7	4.7412
4319.7	-2.8882
4319.7	4.1309
4319.7	-0.1416
4319.7	0.16357
4319.8	4.436
4319.8	-2.583
4319.8	4.7412
4319.8	-1.3623
4319.8	-0.75195
4319.9	3.2153
4319.9	-3.8037
4319.9	4.1309
4319.9	-1.6675
4319.9	1.3843
4320	4.1309
4320	-3.4985
4320	5.6567
4320	-0.75195
4320	1.9946
4320.1	6.2671
4320.1	-3.1934
4320.1	5.9619
4320.1	-1.9727
4320.1	-0.75195
4320.2	4.7412
4320.2	-1.6675
4320.2	5.0464
4320.2	-0.44678
4320.2	1.9946
4320.3	4.436
4320.3	-1.9727
4320.3	5.3516
4320.3	-3.4985
4320.3	0.77393
4320.4	3.2153
4320.4	-3.4985
4320.4	6.5723
4320.4	-0.75195
4320.4	0.46875
4320.5	4.1309
4320.5	-1.9727
4320.5	5.9619
4320.5	-1.6675
4320.5	1.0791
4320.6	4.436
4320.6	-3.4985
4320.6	4.7412
4320.6	-1.3623
4320.6	0.16357
4320.7	5.9619
4320.7	-3.1934
4320.7	6.2671
4320.7	-1.9727
4320.7	1.9946
4320.8	4.7412
4320.8	-3.8037
4320.8	5.3516
4320.8	-0.44678
4320.8	-0.44678
4320.9	5.9619
4320.9	-2.583
4320.9	4.1309
4320.9	0.46875
4320.9	-1.3623
4321	5.6567
4321	-3.1934
4321	3.2153
4321	-0.1416
4321	-1.0571
4321.1	6.5723
4321.1	-1.0571
4321.1	4.1309
4321.1	1.0791
4321.1	-0.75195
4321.2	5.6567
4321.2	-2.8882
4321.2	2.9102
4321.2	0.16357
4321.2	-2.8882
4321.3	6.2671
4321.3	-3.1934
4321.3	1.9946
4321.3	4.1309
4321.3	-1.3623
4321.4	5.3516
4321.4	-3.4985
4321.4	0.16357
4321.4	1.3843
4321.4	-1.6675
4321.5	6.5723
4321.5	-2.2778
4321.5	1.6895
4321.5	5.0464
4321.5	-3.1934
4321.6	6.2671
4321.6	-1.0571
4321.6	-1.0571
4321.6	5.0464
4321.6	-1.9727
4321.7	6.5723
4321.7	2.605
4321.7	2.605
4321.7	8.0981
4321.7	-3.1934
4321.8	3.8257
4321.8	-0.44678
4321.8	-1.3623
4321.8	4.7412
4321.8	-4.7192
4321.9	1.6895
4321.9	1.0791
4321.9	-2.8882
4321.9	4.436
4321.9	-4.1089
4322	1.0791
4322	1.0791
4322	-2.8882
4322	4.436
4322	-2.8882
4322.1	1.9946
4322.1	4.436
4322.1	-1.6675
4322.1	6.2671
4322.1	-1.6675
4322.2	-1.0571
4322.2	4.1309
4322.2	-4.4141
4322.2	3.2153
4322.2	0.46875
4322.3	-0.44678
4322.3	5.3516
4322.3	-3.8037
4322.3	2.2998
4322.3	0.77393
4322.4	-2.2778
4322.4	5.0464
4322.4	-5.3296
4322.4	1.0791
4322.4	2.2998
4322.5	-3.1934
4322.5	6.5723
4322.5	-2.2778
4322.5	-1.3623
4322.5	3.8257
4322.6	-3.8037
4322.6	4.1309
4322.6	0.16357
4322.6	-1.6675
4322.6	5.9619
4322.7	-3.1934
4322.7	2.2998
4322.7	2.2998
4322.7	-0.75195
4322.7	5.9619
4322.8	-2.2778
4322.8	1.0791
4322.8	4.436
4322.8	-2.583
4322.8	6.5723
4322.9	-0.44678
4322.9	0.77393
4322.9	6.8774
4322.9	-2.2778
4322.9	3.2153
4323	3.2153
4323	-1.9727
4323	5.0464
4323	-3.1934
4323	-0.44678
4323.1	2.605
4323.1	-2.8882
4323.1	4.7412
4323.1	0.46875
4323.1	-0.1416
4323.2	7.1826
4323.2	-3.1934
4323.2	3.2153
4323.2	3.2153
4323.2	-1.9727
4323.3	5.6567
4323.3	-1.6675
4323.3	-0.1416
4323.3	4.7412
4323.3	-3.8037
4323.4	2.2998
4323.4	-0.75195
4323.4	-1.3623
4323.4	5.6567
4323.4	-1.9727
4323.5	1.0791
4323.5	4.1309
4323.5	-4.4141
4323.5	3.2153
4323.5	-0.44678
4323.6	-1.3623
4323.6	7.1826
4323.6	-2.583
4323.6	1.0791
4323.6	3.2153
4323.7	-3.8037
4323.7	4.436
4323.7	-0.44678
4323.7	-1.9727
4323.7	6.8774
4323.8	-3.4985
4323.8	1.0791
4323.8	2.605
4323.8	-3.1934
4323.8	4.1309
4323.9	-0.75195
4323.9	-0.75195
4323.9	6.2671
4323.9	-1.6675
4323.9	1.0791
4324	4.436
4324	-3.1934
4324	4.1309
4324	-2.2778
4324	-3.4985
4324.1	5.0464
4324.1	-4.4141
4324.1	0.77393
4324.1	6.5723
4324.1	-3.1934
4324.2	3.8257
4324.2	1.6895
4324.2	-2.8882
4324.2	5.3516
4324.2	-1.3623
4324.3	-0.44678
4324.3	5.0464
4324.3	-3.8037
4324.3	2.2998
4324.3	2.9102
4324.4	-1.3623
4324.4	5.6567
4324.4	-2.8882
4324.4	-2.8882
4324.4	5.6567
4324.5	-4.7192
4324.5	1.0791
4324.5	4.7412
4324.5	-3.8037
4324.5	3.8257
4324.6	1.0791
4324.6	-2.2778
4324.6	5.9619
4324.6	-2.2778
4324.6	-2.2778
4324.7	5.3516
4324.7	-4.7192
4324.7	1.0791
4324.7	4.1309
4324.7	-3.1934
4324.8	3.5205
4324.8	-0.75195
4324.8	-2.583
4324.8	6.8774
4324.8	-1.6675
4324.9	0.16357
4324.9	5.9619
4324.9	-1.6675
4324.9	2.605
4324.9	5.0464
4325	-2.2778
4325	5.3516
4325	-1.0571
4325	-1.0571
4325	6.5723
4325.1	-3.1934
4325.1	1.3843
4325.1	2.9102
4325.1	-3.8037
4325.1	4.436
4325.2	-2.2778
4325.2	0.46875
4325.2	5.0464
4325.2	-3.1934
4325.2	3.8257
4325.3	-0.1416
4325.3	0.46875
4325.3	5.0464
4325.3	-4.4141
4325.3	2.2998
4325.4	-1.0571
4325.4	0.16357
4325.4	5.0464
4325.4	-2.2778
4325.4	5.9619
4325.5	-1.9727
4325.5	1.9946
4325.5	2.2998
4325.5	0.46875
4325.5	3.8257
4325.6	-3.4985
4325.6	5.0464
4325.6	-1.9727
4325.6	3.8257
4325.6	1.9946
4325.7	1.0791
4325.7	3.5205
4325.7	0.46875
4325.7	5.6567
4325.7	0.77393
4325.8	7.1826
4325.8	-2.2778
4325.8	4.1309
4325.8	-1.3623
4325.8	2.605
4325.9	-0.44678
4325.9	0.46875
4325.9	1.9946
4325.9	-1.9727
4325.9	3.8257
4326	-1.6675
4326	5.6567
4326	-2.583
4326	3.8257
4326	-3.4985
4326.1	3.8257
4326.1	-1.3623
4326.1	3.2153
4326.1	0.16357
4326.1	1.9946
4326.2	2.9102
4326.2	-1.6675
4326.2	4.436
4326.2	-1.0571
4326.2	3.2153
4326.3	-3.4985
4326.3	5.0464
4326.3	-2.583
4326.3	4.7412
4326.3	-1.0571
4326.4	0.77393
4326.4	-0.75195
4326.4	0.46875
4326.4	4.436
4326.4	0.77393
4326.5	5.9619
4326.5	-2.583
4326.5	5.3516
4326.5	-1.0571
4326.5	3.8257
4326.6	0.46875
4326.6	0.46875
4326.6	2.2998
4326.6	-2.8882
4326.6	5.3516
4326.7	-3.4985
4326.7	5.0464
4326.7	-3.4985
4326.7	1.0791
4326.7	2.2998
4326.8	0.16357
4326.8	6.5723
4326.8	-1.0571
4326.8	4.7412
4326.8	-2.8882
4326.9	2.9102
4326.9	-1.3623
4326.9	0.16357
4326.9	3.5205
4326.9	-4.7192
4327	4.436
4327	-3.1934
4327	1.9946
4327	0.77393
4327	-0.1416
4327.1	4.1309
4327.1	-1.3623
4327.1	5.9619
4327.1	-2.583
4327.1	3.5205
4327.2	-0.75195
4327.2	-0.75195
4327.2	4.7412
4327.2	-1.9727
4327.2	6.5723
4327.3	-2.583
4327.3	1.3843
4327.3	-0.44678
4327.3	-2.8882
4327.3	5.0464
4327.4	-2.583
4327.4	5.0464
4327.4	-1.3623
4327.4	1.0791
4327.4	3.5205
4327.5	-1.9727
4327.5	5.6567
4327.5	-2.2778
4327.5	3.5205
4327.5	1.0791
4327.6	0.16357
4327.6	5.3516
4327.6	-1.3623
4327.6	6.2671
4327.6	-2.583
4327.7	1.6895
4327.7	3.2153
4327.7	-3.1934
4327.7	5.6567
4327.7	-2.583
4327.8	2.2998
4327.8	1.3843
4327.8	-0.1416
4327.8	5.9619
4327.8	-1.3623
4327.9	4.1309
4327.9	-0.1416
4327.9	1.3843
4327.9	4.436
4327.9	-1.9727
4328	6.2671
4328	-2.2778
4328	1.9946
4328	0.77393
4328	-1.9727
4328.1	5.9619
4328.1	-2.2778
4328.1	1.6895
4328.1	-0.1416
4328.1	-1.0571
4328.2	5.3516
4328.2	-2.2778
4328.2	5.3516
4328.2	-1.0571
4328.2	0.46875
4328.3	4.1309
4328.3	-3.8037
4328.3	5.9619
4328.3	-1.3623
4328.3	-0.44678
4328.4	3.2153
4328.4	-2.2778
4328.4	5.6567
4328.4	-2.2778
4328.4	2.9102
4328.5	2.2998
4328.5	-1.9727
4328.5	4.7412
4328.5	-4.1089
4328.5	2.9102
4328.6	0.16357
4328.6	0.46875
4328.6	5.9619
4328.6	-2.8882
4328.6	4.1309
4328.7	-0.75195
4328.7	1.0791
4328.7	5.3516
4328.7	-4.7192
4328.7	5.0464
4328.8	-1.0571
4328.8	0.46875
4328.8	3.8257
4328.8	-2.2778
4328.8	5.0464
4328.9	-2.2778
4328.9	2.2998
4328.9	5.3516
4328.9	-1.9727
4328.9	5.9619
4329	-3.1934
4329	0.46875
4329	2.9102
4329	-3.1934
4329	4.7412
4329.1	-4.7192
4329.1	0.16357
4329.1	1.0791
4329.1	-2.8882
4329.1	5.0464
4329.2	-3.4985
4329.2	1.6895
4329.2	0.77393
4329.2	-0.44678
4329.2	7.1826
4329.3	-2.8882
4329.3	3.2153
4329.3	1.6895
4329.3	-2.2778
4329.3	5.3516
4329.4	-2.8882
4329.4	2.2998
4329.4	0.77393
4329.4	-3.1934
4329.4	4.7412
4329.5	-3.1934
4329.5	1.9946
4329.5	-0.1416
4329.5	-2.583
4329.5	4.7412
4329.6	-3.4985
4329.6	3.2153
4329.6	1.0791
4329.6	-0.44678
4329.6	6.8774
4329.7	-1.9727
4329.7	3.2153
4329.7	1.3843
4329.7	-1.3623
4329.7	3.2153
4329.8	-5.6348
4329.8	1.3843
4329.8	0.46875
4329.8	-1.3623
4329.8	5.9619
4329.9	-3.8037
4329.9	1.0791
4329.9	1.6895
4329.9	-1.9727
4329.9	6.8774
4330	-1.9727
4330	1.9946
4330	2.9102
4330	-2.583
4330	6.2671
4330.1	-1.0571
4330.1	3.2153
4330.1	3.5205
4330.1	-3.1934
4330.1	5.3516
4330.2	-2.2778
4330.2	1.0791
4330.2	5.3516
4330.2	-2.8882
4330.2	5.9619
4330.3	-0.75195
4330.3	1.3843
4330.3	5.9619
4330.3	-1.6675
4330.3	5.3516
4330.4	0.16357
4330.4	0.16357
4330.4	7.4878
4330.4	-2.2778
4330.4	4.1309
4330.5	0.46875
4330.5	-2.583
4330.5	5.0464
4330.5	-3.1934
4330.5	1.6895
4330.6	1.3843
4330.6	-2.2778
4330.6	6.2671
4330.6	-3.1934
4330.6	1.3843
4330.7	3.5205
4330.7	-3.4985
4330.7	5.0464
4330.7	-1.0571
4330.7	2.605
4330.8	6.5723
4330.8	-2.2778
4330.8	4.1309
4330.8	0.16357
4330.8	-0.75195
4330.9	6.8774
4330.9	-3.4985
4330.9	2.2998
4330.9	2.2998
4330.9	-1.6675
4331	6.8774
4331	-0.1416
4331	1.3843
4331	4.7412
4331	-2.583
4331.1	5.9619
4331.1	-0.44678
4331.1	1.0791
4331.1	6.2671
4331.1	-4.4141
4331.2	2.2998
4331.2	1.3843
4331.2	-3.1934
4331.2	6.5723
4331.2	-1.6675
4331.3	-0.75195
4331.3	2.9102
4331.3	-2.2778
4331.3	5.3516
4331.3	-0.44678
4331.4	-1.3623
4331.4	3.5205
4331.4	-4.1089
4331.4	1.9946
4331.4	1.3843
4331.5	-1.9727
4331.5	6.5723
4331.5	-3.4985
4331.5	-0.75195
4331.5	4.436
4331.6	-3.8037
4331.6	3.5205
4331.6	-0.75195
4331.6	-2.8882
4331.6	6.5723
4331.7	-2.583
4331.7	3.8257
4331.7	4.7412
4331.7	-3.4985
4331.7	5.0464
4331.8	-1.3623
4331.8	-0.1416
4331.8	6.2671
4331.8	-3.1934
4331.8	2.605
4331.9	2.9102
4331.9	-1.3623
4331.9	5.9619
4331.9	-1.9727
4331.9	-0.75195
4332	4.436
4332	-3.8037
4332	2.2998
4332	4.1309
4332	-1.0571
4332.1	5.9619
4332.1	-1.6675
4332.1	0.16357
4332.1	4.1309
4332.1	-3.4985
4332.2	2.2998
4332.2	0.77393
4332.2	-3.1934
4332.2	7.1826
4332.2	0.77393
4332.3	1.3843
4332.3	6.2671
4332.3	-3.8037
4332.3	3.2153
4332.3	3.5205
4332.4	-2.583
4332.4	5.9619
4332.4	-1.0571
4332.4	-1.6675
4332.4	5.6567
4332.5	-3.8037
4332.5	1.6895
4332.5	2.605
4332.5	-5.9399
4332.5	2.2998
4332.6	-0.75195
4332.6	-1.9727
4332.6	7.793
4332.6	-1.6675
4332.6	-0.44678
4332.7	1.3843
4332.7	-3.8037
4332.7	1.9946
4332.7	-0.1416
4332.7	-1.9727
4332.8	5.3516
4332.8	-1.0571
4332.8	0.46875
4332.8	7.1826
4332.8	-2.2778
4332.9	2.605
4332.9	3.2153
4332.9	-4.7192
4332.9	2.605
4332.9	-1.0571
4333	-3.4985
4333	4.1309
4333	-3.4985
4333	-0.44678
4333	4.436
4333.1	-2.2778
4333.1	2.2998
4333.1	3.8257
4333.1	-3.1934
4333.1	5.3516
4333.2	0.46875
4333.2	-0.75195
4333.2	6.8774
4333.2	-0.75195
4333.2	0.16357
4333.3	6.8774
4333.3	-2.8882
4333.3	2.9102
4333.3	3.2153
4333.3	-2.583
4333.4	4.1309
4333.4	-1.6675
4333.4	-2.2778
4333.4	4.436
4333.4	-4.1089
4333.5	1.9946
4333.5	1.6895
4333.5	-1.9727
4333.5	5.9619
4333.5	-2.8882
4333.6	-0.44678
4333.6	2.605
4333.6	-2.583
4333.6	4.436
4333.6	-2.2778
4333.7	2.9102
4333.7	1.0791
4333.7	-1.9727
4333.7	7.793
4333.7	-2.2778
4333.8	5.0464
4333.8	-1.0571
4333.8	-0.1416
4333.8	2.605
4333.8	-2.2778
4333.9	5.0464
4333.9	-1.3623
4333.9	5.0464
4333.9	-0.75195
4333.9	2.2998
4334	2.9102
4334	0.46875
4334	6.5723
4334	-1.3623
4334	5.3516
4334.1	-3.1934
4334.1	4.436
4334.1	-1.9727
4334.1	2.2998
4334.1	-1.0571
4334.2	-0.44678
4334.2	2.605
4334.2	-1.3623
4334.2	4.7412
4334.2	-1.0571
4334.3	5.3516
4334.3	-3.1934
4334.3	5.0464
4334.3	-3.8037
4334.3	2.2998
4334.4	-2.2778
4334.4	1.6895
4334.4	-1.6675
4334.4	-0.75195
4334.4	-0.75195
4334.5	-0.44678
4334.5	5.0464
4334.5	-1.9727
4334.5	6.8774
4334.5	-1.9727
4334.6	6.2671
4334.6	-1.6675
4334.6	4.7412
4334.6	-1.9727
4334.6	1.3843
4334.7	-1.0571
4334.7	-1.3623
4334.7	1.9946
4334.7	-2.2778
4334.7	4.1309
4334.8	-4.4141
4334.8	4.436
4334.8	-1.9727
4334.8	2.605
4334.8	0.46875
4334.9	1.0791
4334.9	2.2998
4334.9	-2.583
4334.9	4.436
4334.9	-1.9727
4335	5.6567
4335	-2.8882
4335	2.2998
4335	0.16357
4335	0.77393
4335.1	5.6567
4335.1	-2.583
4335.1	5.0464
4335.1	-3.4985
4335.1	1.9946
4335.2	-1.0571
4335.2	1.9946
4335.2	3.2153
4335.2	-1.3623
4335.2	5.0464
4335.3	-2.8882
4335.3	4.436
4335.3	-1.0571
4335.3	0.46875
4335.3	2.2998
4335.4	-1.9727
4335.4	5.0464
4335.4	-2.2778
4335.4	4.7412
4335.4	-0.44678
4335.5	-0.75195
4335.5	1.9946
4335.5	-1.6675
4335.5	5.0464
4335.5	-1.3623
4335.6	3.8257
4335.6	-1.6675
4335.6	0.46875
4335.6	5.0464
4335.6	-1.6675
4335.7	7.1826
4335.7	-2.2778
4335.7	0.46875
4335.7	-0.1416
4335.7	0.16357
4335.8	5.6567
4335.8	-1.6675
4335.8	5.0464
4335.8	-2.2778
4335.8	-1.3623
4335.9	3.2153
4335.9	-2.583
4335.9	5.3516
4335.9	-3.4985
4335.9	1.6895
4336	0.16357
4336	-1.0571
4336	5.9619
4336	-2.8882
4336	4.1309
4336.1	-3.4985
4336.1	-0.44678
4336.1	3.5205
4336.1	-2.583
4336.1	5.6567
4336.2	-4.7192
4336.2	-0.1416
4336.2	0.77393
4336.2	-3.4985
4336.2	5.3516
4336.3	-4.1089
4336.3	2.2998
4336.3	-1.3623
4336.3	-0.75195
4336.3	5.0464
4336.4	-3.1934
4336.4	4.436
4336.4	-2.2778
4336.4	0.77393
4336.4	2.9102
4336.5	-3.4985
4336.5	5.3516
4336.5	-4.7192
4336.5	1.0791
4336.5	1.6895
4336.6	-1.3623
4336.6	5.9619
4336.6	-3.8037
4336.6	2.2998
4336.6	-1.0571
4336.7	-1.0571
4336.7	3.8257
4336.7	-4.1089
4336.7	2.605
4336.7	-1.6675
4336.8	-0.44678
4336.8	5.9619
4336.8	-1.3623
4336.8	6.2671
4336.8	-0.1416
4336.9	0.16357
4336.9	3.8257
4336.9	-4.4141
4336.9	3.8257
4336.9	-1.6675
4337	1.9946
4337	2.9102
4337	-2.2778
4337	5.0464
4337	-2.583
4337.1	3.2153
4337.1	2.9102
4337.1	-4.4141
4337.1	5.9619
4337.1	-3.1934
4337.2	1.6895
4337.2	2.2998
4337.2	-1.6675
4337.2	5.0464
4337.2	-4.7192
4337.3	1.9946
4337.3	-1.3623
4337.3	-1.6675
4337.3	5.9619
4337.3	-2.8882
4337.4	5.0464
4337.4	1.0791
4337.4	0.16357
4337.4	7.793
4337.4	-1.6675
4337.5	4.436
4337.5	-0.1416
4337.5	0.16357
4337.5	5.9619
4337.5	-2.583
4337.6	4.7412
4337.6	-0.75195
4337.6	-0.44678
4337.6	2.9102
4337.6	-3.8037
4337.7	5.0464
4337.7	-1.6675
4337.7	-0.1416
4337.7	5.3516
4337.7	-5.0244
4337.8	3.2153
4337.8	-1.0571
4337.8	-0.75195
4337.8	4.7412
4337.8	-3.4985
4337.9	5.3516
4337.9	-0.1416
4337.9	1.0791
4337.9	5.6567
4337.9	-2.583
4338	5.3516
4338	-0.1416
4338	-1.0571
4338	5.0464
4338	-2.8882
4338.1	4.1309
4338.1	-1.3623
4338.1	0.46875
4338.1	5.0464
4338.1	-3.4985
4338.2	4.436
4338.2	-1.6675
4338.2	-0.44678
4338.2	6.2671
4338.2	-1.6675
4338.3	5.3516
4338.3	0.77393
4338.3	1.0791
4338.3	5.9619
4338.3	-2.8882
4338.4	4.1309
4338.4	-1.6675
4338.4	-1.0571
4338.4	5.6567
4338.4	-4.4141
4338.5	2.605
4338.5	1.9946
4338.5	-1.3623
4338.5	6.8774
4338.5	-2.8882
4338.6	2.605
4338.6	2.605
4338.6	-2.2778
4338.6	5.6567
4338.6	-4.1089
4338.7	0.77393
4338.7	2.9102
4338.7	-1.6675
4338.7	5.9619
4338.7	-1.6675
4338.8	0.16357
4338.8	3.2153
4338.8	-3.4985
4338.8	6.2671
4338.8	-0.44678
4338.9	0.46875
4338.9	5.0464
4338.9	-3.1934
4338.9	2.605
4338.9	-0.1416
4339	-0.44678
4339	5.6567
4339	-5.3296
4339	1.0791
4339	1.6895
4339.1	-0.1416
4339.1	6.8774
4339.1	-2.8882
4339.1	1.6895
4339.1	3.5205
4339.2	-2.8882
4339.2	6.2671
4339.2	-0.75195
4339.2	-0.44678
4339.2	4.436
4339.3	-3.4985
4339.3	5.0464
4339.3	-0.75195
4339.3	-1.0571
4339.3	4.7412
4339.4	-4.1089
4339.4	1.0791
4339.4	1.0791
4339.4	-1.6675
4339.4	6.2671
4339.5	-2.583
4339.5	1.3843
4339.5	4.1309
4339.5	-3.4985
4339.5	3.5205
4339.6	-3.1934
4339.6	-1.9727
4339.6	5.0464
4339.6	-3.1934
4339.6	4.7412
4339.7	1.9946
4339.7	-0.1416
4339.7	5.6567
4339.7	-2.8882
4339.7	3.8257
4339.8	2.605
4339.8	-4.1089
4339.8	5.9619
4339.8	-2.2778
4339.8	-0.44678
4339.9	5.9619
4339.9	-2.2778
4339.9	4.1309
4339.9	-0.75195
4339.9	-1.9727
4340	5.6567
4340	-1.6675
4340	3.2153
4340	1.0791
4340	-1.0571
4340.1	7.1826
4340.1	-2.583
4340.1	3.2153
4340.1	4.436
4340.1	-4.7192
4340.2	3.2153
4340.2	-2.583
4340.2	-0.75195
4340.2	5.9619
4340.2	-2.8882
4340.3	3.5205
4340.3	-0.75195
4340.3	-0.75195
4340.3	6.8774
4340.3	-2.2778
4340.4	1.6895
4340.4	1.6895
4340.4	-4.1089
4340.4	4.436
4340.4	-1.9727
4340.5	1.0791
4340.5	3.8257
4340.5	-2.2778
4340.5	4.1309
4340.5	-0.44678
4340.6	-1.0571
4340.6	6.5723
4340.6	-3.4985
4340.6	1.0791
4340.6	4.1309
4340.7	-2.583
4340.7	7.793
4340.7	0.16357
4340.7	-1.3623
4340.7	5.0464
4340.8	-2.8882
4340.8	2.605
4340.8	0.77393
4340.8	-1.9727
4340.8	5.6567
4340.9	-2.8882
4340.9	1.6895
4340.9	5.3516
4340.9	-3.8037
4340.9	3.2153
4341	-1.3623
4341	-2.8882
4341	5.6567
4341	-2.583
4341	1.9946
4341.1	4.1309
4341.1	-3.1934
4341.1	5.3516
4341.1	0.16357
4341.1	-1.0571
4341.2	5.6567
4341.2	-4.7192
4341.2	-0.44678
4341.2	3.8257
4341.2	-3.8037
4341.3	4.436
4341.3	-1.0571
4341.3	-3.1934
4341.3	5.3516
4341.3	-1.9727
4341.4	1.6895
4341.4	5.9619
4341.4	-3.1934
4341.4	4.436
4341.4	1.0791
4341.5	-1.0571
4341.5	7.793
4341.5	-2.583
4341.5	-0.75195
4341.5	4.7412
4341.6	-4.7192
4341.6	2.9102
4341.6	1.3843
4341.6	-2.8882
4341.6	5.0464
4341.7	-2.8882
4341.7	-0.1416
4341.7	3.5205
4341.7	-3.4985
4341.7	5.0464
4341.8	-1.0571
4341.8	-1.0571
4341.8	6.5723
4341.8	-3.1934
4341.8	4.436
4341.9	0.46875
4341.9	-2.8882
4341.9	5.3516
4341.9	-2.8882
4341.9	1.3843
4342	0.46875
4342	0.16357
4342	5.0464
4342	-2.8882
4342	5.0464
4342.1	-0.75195
4342.1	1.3843
4342.1	3.8257
4342.1	-1.9727
4342.1	5.9619
4342.2	-1.9727
4342.2	4.7412
4342.2	-0.1416
4342.2	1.0791
4342.2	2.9102
4342.3	-1.0571
4342.3	5.6567
4342.3	-1.9727
4342.3	5.0464
4342.3	-3.8037
4342.4	3.2153
4342.4	-1.9727
4342.4	1.3843
4342.4	0.46875
4342.4	0.16357
4342.5	2.2998
4342.5	-1.9727
4342.5	5.0464
4342.5	-2.583
4342.5	4.7412
4342.6	-3.4985
4342.6	3.8257
4342.6	-3.4985
4342.6	4.436
4342.6	-2.2778
4342.7	2.9102
4342.7	0.46875
4342.7	0.46875
4342.7	1.6895
4342.7	1.0791
4342.8	4.436
4342.8	0.46875
4342.8	5.0464
4342.8	-1.0571
4342.8	6.5723
4342.9	-1.9727
4342.9	5.6567
4342.9	-2.583
4342.9	2.2998
4342.9	-4.1089
4343	0.77393
4343	-1.6675
4343	0.46875
4343	1.6895
4343	-0.75195
4343.1	5.6567
4343.1	-1.9727
4343.1	5.6567
4343.1	-1.6675
4343.1	5.3516
4343.2	-1.0571
4343.2	1.6895
4343.2	0.77393
4343.2	-0.1416
4343.2	4.1309
4343.3	-1.9727
4343.3	5.0464
4343.3	-4.1089
4343.3	3.5205
4343.3	-4.1089
4343.4	1.9946
4343.4	0.16357
4343.4	-0.44678
4343.4	5.9619
4343.4	-1.9727
4343.5	5.9619
4343.5	-1.9727
4343.5	3.5205
4343.5	-1.0571
4343.5	1.0791
4343.6	2.605
4343.6	-1.6675
4343.6	5.6567
4343.6	-2.583
4343.6	5.0464
4343.7	-1.9727
4343.7	0.77393
4343.7	2.2998
4343.7	-1.9727
4343.7	6.2671
4343.8	-1.9727
4343.8	5.0464
4343.8	-1.0571
4343.8	1.9946
4343.8	2.2998
4343.9	-1.3623
4343.9	5.6567
4343.9	-4.4141
4343.9	5.3516
4343.9	-0.75195
4344	1.0791
4344	3.2153
4344	-0.44678
4344	6.5723
4344	-1.6675
4344.1	5.3516
4344.1	-1.3623
4344.1	-0.44678
4344.1	4.436
4344.1	-3.1934
4344.2	5.3516
4344.2	-2.583
4344.2	2.2998
4344.2	0.46875
4344.2	-0.75195
4344.3	4.436
4344.3	-2.2778
4344.3	6.2671
4344.3	-1.6675
4344.3	2.2998
4344.4	3.8257
4344.4	-1.0571
4344.4	7.4878
4344.4	-2.8882
4344.4	2.9102
4344.5	-0.44678
4344.5	-1.6675
4344.5	5.0464
4344.5	-1.6675
4344.5	6.5723
4344.6	-1.6675
4344.6	1.9946
4344.6	3.5205
4344.6	-0.75195
4344.6	6.5723
4344.7	-2.8882
4344.7	2.9102
4344.7	-1.0571
4344.7	-1.0571
4344.7	5.0464
4344.8	-3.4985
4344.8	3.8257
4344.8	-4.4141
4344.8	-0.44678
4344.8	3.5205
4344.9	-2.583
4344.9	5.9619
4344.9	-2.2778
4344.9	3.2153
4344.9	2.2998
4345	-0.1416
4345	6.8774
4345	-2.2778
4345	3.2153
4345	-0.1416
4345.1	-1.6675
4345.1	4.7412
4345.1	-2.2778
4345.1	3.5205
4345.1	-2.8882
4345.2	-0.1416
4345.2	1.9946
4345.2	-1.9727
4345.2	5.6567
4345.2	-3.1934
4345.3	1.3843
4345.3	3.8257
4345.3	-0.75195
4345.3	8.4033
4345.3	-2.583
4345.4	1.6895
4345.4	-0.1416
4345.4	-1.9727
4345.4	5.6567
4345.4	-2.583
4345.5	3.5205
4345.5	-1.3623
4345.5	-1.9727
4345.5	5.3516
4345.5	-2.2778
4345.6	5.6567
4345.6	-1.3623
4345.6	-0.44678
4345.6	4.1309
4345.6	-3.1934
4345.7	5.6567
4345.7	-2.583
4345.7	-0.1416
4345.7	1.9946
4345.7	-5.6348
4345.8	3.8257
4345.8	-3.1934
4345.8	1.6895
4345.8	1.6895
4345.8	-3.8037
4345.9	4.7412
4345.9	-4.7192
4345.9	2.605
4345.9	1.9946
4345.9	-1.9727
4346	7.793
4346	-2.2778
4346	4.436
4346	2.2998
4346	-0.75195
4346.1	5.3516
4346.1	-2.2778
4346.1	2.2998
4346.1	-1.0571
4346.1	-1.3623
4346.2	5.0464
4346.2	-2.2778
4346.2	3.8257
4346.2	-1.0571
4346.2	-0.1416
4346.3	4.7412
4346.3	-3.1934
4346.3	3.2153
4346.3	-1.3623
4346.3	-2.2778
4346.4	4.7412
4346.4	-3.8037
4346.4	3.2153
4346.4	-0.44678
4346.4	-0.44678
4346.5	5.6567
4346.5	-1.3623
4346.5	4.436
4346.5	-1.0571
4346.5	0.77393
4346.6	6.5723
4346.6	-3.8037
4346.6	5.6567
4346.6	-0.44678
4346.6	-2.8882
4346.7	3.5205
4346.7	-4.7192
4346.7	4.7412
4346.7	-0.1416
4346.7	-0.1416
4346.8	4.436
4346.8	-1.0571
4346.8	4.7412
4346.8	0.16357
4346.8	0.46875
4346.9	4.436
4346.9	-4.4141
4346.9	2.2998
4346.9	-0.44678
4346.9	0.16357
4347	3.8257
4347	-4.1089
4347	2.2998
4347	-0.75195
4347	-2.2778
4347.1	5.9619
4347.1	-3.8037
4347.1	1.9946
4347.1	0.46875
4347.1	-1.0571
4347.2	6.8774
4347.2	-2.583
4347.2	0.46875
4347.2	0.77393
4347.2	-3.4985
4347.3	5.3516
4347.3	-3.4985
4347.3	1.0791
4347.3	2.605
4347.3	-4.1089
4347.4	5.6567
4347.4	-1.6675
4347.4	1.9946
4347.4	4.1309
4347.4	-3.4985
4347.5	3.8257
4347.5	-2.583
4347.5	-0.75195
4347.5	7.1826
4347.5	-2.583
4347.6	4.1309
4347.6	1.0791
4347.6	-0.75195
4347.6	7.1826
4347.6	-0.44678
4347.7	2.2998
4347.7	1.3843
4347.7	-1.3623
4347.7	5.3516
4347.7	-1.6675
4347.8	1.9946
4347.8	1.6895
4347.8	-5.6348
4347.8	5.3516
4347.8	-1.6675
4347.9	1.6895
4347.9	7.1826
4347.9	-3.1934
4347.9	3.5205
4347.9	-0.1416
4348	-1.0571
4348	6.2671
4348	-3.8037
4348	0.46875
4348	1.6895
4348.1	-1.6675
4348.1	5.9619
4348.1	-1.0571
4348.1	1.3843
4348.1	3.8257
4348.2	-3.8037
4348.2	4.7412
4348.2	0.16357
4348.2	0.46875
4348.2	6.8774
4348.3	-2.8882
4348.3	2.9102
4348.3	2.605
4348.3	-1.9727
4348.3	6.5723
4348.4	-3.1934
4348.4	0.16357
4348.4	5.6567
4348.4	-3.1934
4348.4	4.1309
4348.5	0.46875
4348.5	-1.3623
4348.5	6.8774
4348.5	-1.6675
4348.5	2.2998
4348.6	5.6567
4348.6	-3.4985
4348.6	4.1309
4348.6	-1.6675
4348.6	-0.75195
4348.7	6.5723
4348.7	-2.583
4348.7	2.605
4348.7	1.9946
4348.7	-3.1934
4348.8	4.7412
4348.8	-1.9727
4348.8	-0.1416
4348.8	5.0464
4348.8	-3.1934
4348.9	3.8257
4348.9	3.2153
4348.9	-1.3623
4348.9	7.4878
4348.9	-1.6675
4349	1.9946
4349	6.5723
4349	-3.1934
4349	5.0464
4349	2.2998
4349.1	-4.7192
4349.1	6.2671
4349.1	-1.6675
4349.1	-1.9727
4349.1	5.3516
4349.2	-4.7192
4349.2	0.46875
4349.2	1.3843
4349.2	-3.4985
4349.2	5.3516
4349.3	-1.0571
4349.3	-0.75195
4349.3	5.0464
4349.3	-4.7192
4349.3	1.0791
4349.4	2.2998
4349.4	-4.1089
4349.4	4.7412
4349.4	-1.9727
4349.4	-2.2778
4349.5	6.2671
4349.5	-1.3623
4349.5	1.3843
4349.5	4.1309
4349.5	-3.4985
4349.6	3.2153
4349.6	-0.44678
4349.6	-3.1934
4349.6	5.0464
4349.6	-3.1934
4349.7	-0.75195
4349.7	5.3516
4349.7	-2.8882
4349.7	3.8257
4349.7	4.1309
4349.8	-2.583
4349.8	5.0464
4349.8	-0.44678
4349.8	-1.9727
4349.8	6.8774
4349.9	-3.1934
4349.9	0.77393
4349.9	3.5205
4349.9	-3.1934
4349.9	3.5205
4350	1.3843
4350	-2.583
4350	6.8774
4350	-3.1934
4350	-1.6675
4350.1	4.1309
4350.1	-3.8037
4350.1	3.8257
4350.1	-0.1416
4350.1	-1.6675
4350.2	5.3516
4350.2	-1.9727
4350.2	2.2998
4350.2	0.77393
4350.2	-0.44678
4350.3	6.2671
4350.3	-2.583
4350.3	3.5205
4350.3	-0.1416
4350.3	1.0791
4350.4	5.3516
4350.4	-1.6675
4350.4	5.3516
4350.4	-1.6675
4350.4	1.6895
4350.5	0.16357
4350.5	-1.0571
4350.5	3.5205
4350.5	-4.1089
4350.5	5.6567
4350.6	-4.7192
4350.6	1.3843
4350.6	-3.1934
4350.6	1.0791
4350.6	1.3843
4350.7	-1.0571
4350.7	3.8257
4350.7	-2.583
4350.7	5.3516
4350.7	-2.583
4350.8	5.0464
4350.8	-3.1934
4350.8	2.2998
4350.8	-2.8882
4350.8	0.16357
4350.9	1.0791
4350.9	1.3843
4350.9	2.605
4350.9	0.77393
4350.9	3.5205
4351	-2.8882
4351	5.0464
4351	-1.3623
4351	5.9619
4351	-1.3623
4351.1	5.0464
4351.1	-1.0571
4351.1	1.9946
4351.1	0.46875
4351.1	2.2998
4351.2	-0.44678
4351.2	-1.3623
4351.2	2.2998
4351.2	-3.4985
4351.2	3.5205
4351.3	-1.6675
4351.3	4.1309
4351.3	-3.4985
4351.3	5.3516
4351.3	-2.583
4351.4	3.5205
4351.4	-0.1416
4351.4	2.2998
4351.4	1.0791
4351.4	-0.44678
4351.5	4.1309
4351.5	-1.0571
4351.5	6.2671
4351.5	-3.4985
4351.5	4.436
4351.6	-3.8037
4351.6	2.2998
4351.6	-1.9727
4351.6	-0.1416
4351.6	2.2998
4351.7	-2.583
4351.7	5.0464
4351.7	-1.3623
4351.7	6.5723
4351.7	-0.75195
4351.8	2.605
4351.8	-0.1416
4351.8	-0.1416
4351.8	3.5205
4351.8	-3.4985
4351.9	4.1309
4351.9	-4.7192
4351.9	3.2153
4351.9	-3.1934
4351.9	1.3843
4352	2.9102
4352	-2.8882
4352	5.3516
4352	-2.583
4352	6.2671
4352.1	-1.6675
4352.1	0.16357
4352.1	-0.1416
4352.1	-1.3623
4352.1	5.6567
4352.2	-0.75195
4352.2	6.2671
4352.2	-3.1934
4352.2	-0.44678
4352.2	0.46875
4352.3	-1.6675
4352.3	6.5723
4352.3	-1.6675
4352.3	5.6567
4352.3	-1.9727
4352.4	0.77393
4352.4	2.2998
4352.4	-1.0571
4352.4	5.3516
4352.4	-3.8037
4352.5	2.9102
4352.5	-0.75195
4352.5	1.9946
4352.5	5.0464
4352.5	-1.3623
4352.6	4.7412
4352.6	-5.0244
4352.6	0.46875
4352.6	-1.3623
4352.6	-1.3623
4352.7	4.1309
4352.7	-4.4141
4352.7	4.7412
4352.7	-2.8882
4352.7	2.605
4352.8	3.5205
4352.8	-2.8882
4352.8	4.7412
4352.8	-2.8882
4352.8	2.9102
4352.9	-0.1416
4352.9	-0.75195
4352.9	3.8257
4352.9	-3.1934
4352.9	5.3516
4353	-2.2778
4353	1.0791
4353	0.46875
4353	-2.8882
4353	5.0464
4353.1	-4.4141
4353.1	2.605
4353.1	0.77393
4353.1	-0.75195
4353.1	3.5205
4353.2	-3.8037
4353.2	5.3516
4353.2	-1.3623
4353.2	1.9946
4353.2	2.9102
4353.3	-2.8882
4353.3	6.8774
4353.3	-0.75195
4353.3	3.8257
4353.3	1.9946
4353.4	-1.6675
4353.4	4.1309
4353.4	-2.8882
4353.4	5.6567
4353.4	-0.1416
4353.5	0.77393
4353.5	4.436
4353.5	-3.1934
4353.5	5.3516
4353.5	-0.44678
4353.6	1.9946
4353.6	2.9102
4353.6	-2.8882
4353.6	5.3516
4353.6	-1.9727
4353.7	4.436
4353.7	2.2998
4353.7	-3.1934
4353.7	5.9619
4353.7	-3.4985
4353.8	1.6895
4353.8	0.77393
4353.8	1.0791
4353.8	5.3516
4353.8	-2.2778
4353.9	4.1309
4353.9	-1.0571
4353.9	0.46875
4353.9	5.9619
4353.9	-1.6675
4354	7.1826
4354	-1.0571
4354	1.9946
4354	5.6567
4354	-2.8882
4354.1	5.6567
4354.1	-2.583
4354.1	2.2998
4354.1	2.9102
4354.1	-1.3623
4354.2	7.1826
4354.2	-2.2778
4354.2	3.5205
4354.2	1.0791
4354.2	-2.583
4354.3	5.9619
4354.3	-2.8882
4354.3	2.9102
4354.3	-0.75195
4354.3	-1.6675
4354.4	5.0464
4354.4	-2.583
4354.4	4.436
4354.4	-0.75195
4354.4	0.46875
4354.5	4.7412
4354.5	-1.3623
4354.5	6.2671
4354.5	-0.44678
4354.5	1.0791
4354.6	5.3516
4354.6	-2.8882
4354.6	5.9619
4354.6	-1.3623
4354.6	0.46875
4354.7	5.0464
4354.7	-3.1934
4354.7	4.436
4354.7	-3.1934
4354.7	1.0791
4354.8	3.5205
4354.8	-4.4141
4354.8	5.3516
4354.8	-1.0571
4354.8	-0.75195
4354.9	4.1309
4354.9	-3.1934
4354.9	4.436
4354.9	-2.2778
4354.9	1.6895
4355	3.8257
4355	-1.6675
4355	6.8774
4355	-2.2778
4355	1.0791
4355.1	4.436
4355.1	-3.1934
4355.1	7.4878
4355.1	-2.2778
4355.1	0.77393
4355.2	3.8257
4355.2	-2.8882
4355.2	5.9619
4355.2	-1.3623
4355.2	0.16357
4355.3	3.2153
4355.3	-3.1934
4355.3	3.8257
4355.3	-2.8882
4355.3	0.77393
4355.4	4.1309
4355.4	-2.2778
4355.4	5.9619
4355.4	-1.9727
4355.4	-1.0571
4355.5	5.3516
4355.5	-4.1089
4355.5	2.605
4355.5	-2.8882
4355.5	-1.9727
4355.6	4.436
4355.6	-4.1089
4355.6	3.8257
4355.6	-1.9727
4355.6	-2.583
4355.7	4.436
4355.7	-2.8882
4355.7	3.5205
4355.7	-1.0571
4355.7	-0.75195
4355.8	4.7412
4355.8	-3.8037
4355.8	1.9946
4355.8	0.77393
4355.8	-2.8882
4355.9	3.5205
4355.9	-4.1089
4355.9	1.0791
4355.9	2.605
4355.9	-1.3623
4356	7.1826
4356	-1.3623
4356	0.77393
4356	4.436
4356	-3.8037
4356.1	5.3516
4356.1	-1.6675
4356.1	-2.583
4356.1	3.8257
4356.1	-3.4985
4356.2	4.436
4356.2	1.0791
4356.2	-0.75195
4356.2	6.8774
4356.2	-4.7192
4356.3	3.2153
4356.3	4.436
4356.3	-3.1934
4356.3	6.5723
4356.3	-2.2778
4356.4	-0.1416
4356.4	5.6567
4356.4	-2.583
4356.4	4.436
4356.4	-1.6675
4356.5	-1.0571
4356.5	5.0464
4356.5	-4.4141
4356.5	3.2153
4356.5	1.9946
4356.6	-3.4985
4356.6	5.6567
4356.6	-1.6675
4356.6	0.46875
4356.6	5.6567
4356.7	-2.8882
4356.7	4.436
4356.7	-1.9727
4356.7	-1.9727
4356.7	6.2671
4356.8	-3.1934
4356.8	1.0791
4356.8	2.2998
4356.8	-1.9727
4356.8	6.8774
4356.9	-0.75195
4356.9	1.3843
4356.9	5.0464
4356.9	-3.8037
4356.9	1.6895
4357	1.0791
4357	-1.0571
4357	6.5723
4357	-2.8882
4357	0.46875
4357.1	5.0464
4357.1	-3.4985
4357.1	5.3516
4357.1	1.3843
4357.1	-1.6675
4357.2	5.3516
4357.2	-1.9727
4357.2	1.6895
4357.2	3.8257
4357.2	-2.2778
4357.3	3.5205
4357.3	-2.583
4357.3	-0.44678
4357.3	5.0464
4357.3	-1.6675
4357.4	4.436
4357.4	3.8257
4357.4	-2.2778
4357.4	4.7412
4357.4	-2.2778
4357.5	-1.9727
4357.5	5.6567
4357.5	-3.8037
4357.5	2.605
4357.5	3.8257
4357.6	-3.1934
4357.6	5.3516
4357.6	-0.44678
4357.6	-1.3623
4357.6	6.2671
4357.7	-1.3623
4357.7	1.0791
4357.7	4.1309
4357.7	-1.6675
4357.7	5.6567
4357.8	-0.75195
4357.8	-2.2778
4357.8	5.0464
4357.8	-4.7192
4357.8	0.77393
4357.9	4.1309
4357.9	-4.1089
4357.9	3.2153
4357.9	1.0791
4357.9	-1.6675
4358	6.8774
4358	-0.75195
4358	-0.1416
4358	5.6567
4358	-3.4985
4358.1	2.605
4358.1	5.0464
4358.1	-1.9727
4358.1	5.3516
4358.1	-0.75195
4358.2	-2.2778
4358.2	6.2671
4358.2	-2.583
4358.2	0.77393
4358.2	3.5205
4358.3	-4.1089
4358.3	2.605
4358.3	-0.44678
4358.3	-2.583
4358.3	3.5205
4358.4	-4.7192
4358.4	-0.44678
4358.4	2.2998
4358.4	-3.1934
4358.4	4.7412
4358.5	0.46875
4358.5	-1.6675
4358.5	5.9619
4358.5	-2.583
4358.5	3.5205
4358.6	2.9102
4358.6	-2.583
4358.6	5.0464
4358.6	-3.1934
4358.6	3.2153
4358.7	1.9946
4358.7	-0.1416
4358.7	6.5723
4358.7	-3.1934
4358.7	4.1309
4358.8	-1.0571
4358.8	0.16357
4358.8	5.3516
4358.8	-2.583
4358.8	6.2671
4358.9	-2.583
4358.9	3.8257
4358.9	0.16357
4358.9	1.0791
4358.9	1.0791
4359	-2.2778
4359	4.1309
4359	-1.9727
4359	6.8774
4359	-3.4985
4359.1	1.9946
4359.1	-3.1934
4359.1	-0.75195
4359.1	-0.1416
4359.1	0.77393
4359.2	3.2153
4359.2	-3.1934
4359.2	3.2153
4359.2	-3.1934
4359.2	4.7412
4359.3	-1.6675
4359.3	4.7412
4359.3	-2.8882
4359.3	3.5205
4359.3	-2.2778
4359.4	2.605
4359.4	1.6895
4359.4	1.0791
4359.4	2.2998
4359.4	-0.44678
4359.5	3.8257
4359.5	-1.6675
4359.5	5.0464
4359.5	-2.2778
4359.5	4.436
4359.6	-3.8037
4359.6	4.436
4359.6	-2.2778
4359.6	3.8257
4359.6	-1.0571
4359.7	1.0791
4359.7	1.6895
4359.7	-0.44678
4359.7	4.1309
4359.7	-1.0571
4359.8	6.2671
4359.8	-1.9727
4359.8	4.436
4359.8	-3.1934
4359.8	1.9946
4359.9	-1.9727
4359.9	0.16357
4359.9	1.6895
4359.9	-1.6675
4359.9	6.2671
4360	-1.6675
4360	6.2671
4360	-1.3623
4360	4.1309
4360	-0.75195
4360.1	1.3843
4360.1	1.9946
4360.1	-1.9727
4360.1	4.1309
4360.1	-3.1934
4360.2	5.0464
4360.2	-3.4985
4360.2	1.6895
4360.2	1.6895
4360.2	-0.44678
4360.3	5.6567
4360.3	-1.6675
4360.3	5.3516
4360.3	-2.583
4360.3	4.436
4360.4	-0.44678
4360.4	1.0791
4360.4	4.1309
4360.4	-2.583
4360.4	6.2671
4360.5	-2.2778
4360.5	3.5205
4360.5	-1.0571
4360.5	0.46875
4360.5	3.8257
4360.6	-3.4985
4360.6	4.7412
4360.6	-3.8037
4360.6	2.9102
4360.6	-0.75195
4360.7	2.2998
4360.7	5.9619
4360.7	-0.75195
4360.7	5.9619
4360.7	-1.9727
4360.8	2.605
4360.8	1.3843
4360.8	-0.1416
4360.8	4.1309
4360.8	-3.1934
4360.9	5.9619
4360.9	-3.1934
4360.9	1.9946
4360.9	2.605
4360.9	-2.583
4361	5.0464
4361	-2.8882
4361	4.1309
4361	0.46875
4361	1.3843
4361.1	5.0464
4361.1	-1.9727
4361.1	6.5723
4361.1	-2.8882
4361.1	1.6895
4361.2	0.16357
4361.2	-1.9727
4361.2	4.7412
4361.2	-3.8037
4361.2	4.436
4361.3	0.46875
4361.3	1.3843
4361.3	5.0464
4361.3	-2.8882
4361.3	4.436
4361.4	-3.1934
4361.4	2.2998
4361.4	1.9946
4361.4	-2.2778
4361.4	5.6567
4361.5	-4.1089
4361.5	3.5205
4361.5	0.16357
4361.5	-0.44678
4361.5	4.7412
4361.6	-2.583
4361.6	4.436
4361.6	-1.0571
4361.6	2.2998
4361.6	3.2153
4361.7	-1.9727
4361.7	5.9619
4361.7	-2.8882
4361.7	3.5205
4361.7	-1.3623
4361.8	-5.0244
4361.8	4.436
4361.8	-2.8882
4361.8	3.5205
4361.8	0.46875
4361.9	-0.1416
4361.9	4.1309
4361.9	-3.1934
4361.9	5.0464
4361.9	-1.6675
4362	0.16357
4362	4.436
4362	-2.583
4362	5.0464
4362	-2.583
4362.1	2.2998
4362.1	3.8257
4362.1	-1.9727
4362.1	4.436
4362.1	-4.1089
4362.2	1.9946
4362.2	1.3843
4362.2	-0.75195
4362.2	5.9619
4362.2	-3.1934
4362.3	3.5205
4362.3	-1.0571
4362.3	-0.75195
4362.3	4.436
4362.3	-5.0244
4362.4	4.436
4362.4	-1.9727
4362.4	-1.0571
4362.4	5.3516
4362.4	-4.4141
4362.5	4.436
4362.5	-1.6675
4362.5	0.46875
4362.5	5.0464
4362.5	-1.6675
4362.6	5.6567
4362.6	-2.583
4362.6	0.46875
4362.6	3.2153
4362.6	-1.0571
4362.7	5.9619
4362.7	-2.8882
4362.7	1.9946
4362.7	1.6895
4362.7	-1.3623
4362.8	7.4878
4362.8	-2.583
4362.8	2.2998
4362.8	1.6895
4362.8	-1.6675
4362.9	5.0464
4362.9	-1.9727
4362.9	2.9102
4362.9	0.77393
4362.9	-0.44678
4363	5.9619
4363	-4.7192
4363	2.9102
4363	0.46875
4363	-3.1934
4363.1	6.5723
4363.1	-2.583
4363.1	2.2998
4363.1	1.6895
4363.1	-0.75195
4363.2	6.8774
4363.2	-1.9727
4363.2	3.8257
4363.2	1.6895
4363.2	-1.0571
4363.3	5.6567
4363.3	-3.1934
4363.3	2.9102
4363.3	1.6895
4363.3	-0.75195
4363.4	4.7412
4363.4	-2.583
4363.4	3.8257
4363.4	-0.44678
4363.4	-1.9727
4363.5	7.793
4363.5	-3.4985
4363.5	0.77393
4363.5	-0.1416
4363.5	-4.1089
4363.6	5.3516
4363.6	-2.2778
4363.6	2.2998
4363.6	1.9946
4363.6	-2.583
4363.7	5.6567
4363.7	-3.4985
4363.7	1.9946
4363.7	2.605
4363.7	-3.1934
4363.8	4.7412
4363.8	-1.9727
4363.8	2.9102
4363.8	5.0464
4363.8	-2.8882
4363.9	7.1826
4363.9	-2.583
4363.9	0.46875
4363.9	4.1309
4363.9	-3.8037
4364	3.8257
4364	-2.8882
4364	-0.1416
4364	4.7412
4364	-1.9727
4364.1	3.2153
4364.1	-2.583
4364.1	-1.6675
4364.1	1.9946
4364.1	-5.0244
4364.2	3.2153
4364.2	-1.3623
4364.2	-2.2778
4364.2	5.3516
4364.2	-2.2778
4364.3	3.2153
4364.3	3.5205
4364.3	-2.583
4364.3	6.2671
4364.3	-2.2778
4364.4	2.605
4364.4	6.2671
4364.4	-0.75195
4364.4	6.8774
4364.4	-1.3623
4364.5	0.16357
4364.5	5.9619
4364.5	-3.1934
4364.5	5.6567
4364.5	0.46875
4364.6	-0.75195
4364.6	7.793
4364.6	-1.6675
4364.6	4.7412
4364.6	3.8257
4364.7	-1.3623
4364.7	5.3516
4364.7	-3.8037
4364.7	-0.75195
4364.7	5.3516
4364.8	-5.0244
4364.8	4.436
4364.8	-1.6675
4364.8	-1.3623
4364.8	8.4033
4364.9	-1.9727
4364.9	2.9102
4364.9	1.3843
4364.9	-3.4985
4364.9	6.5723
4365	-1.9727
4365	0.46875
4365	3.2153
4365	-4.7192
4365	2.2998
4365.1	-1.0571
4365.1	0.46875
4365.1	5.9619
4365.1	-2.8882
4365.1	1.9946
4365.2	3.5205
4365.2	-0.75195
4365.2	6.5723
4365.2	-1.6675
4365.2	-1.0571
4365.3	4.436
4365.3	-3.4985
4365.3	3.5205
4365.3	2.9102
4365.3	-1.9727
4365.4	6.8774
4365.4	-1.0571
4365.4	0.77393
4365.4	5.6567
4365.4	-2.583
4365.5	2.605
4365.5	-0.44678
4365.5	-2.2778
4365.5	5.9619
4365.5	-2.2778
4365.6	2.2998
4365.6	3.8257
4365.6	-2.583
4365.6	4.436
4365.6	-0.44678
4365.7	-2.583
4365.7	6.2671
4365.7	-3.1934
4365.7	0.77393
4365.7	6.8774
4365.8	-3.1934
4365.8	5.3516
4365.8	0.46875
4365.8	-2.583
4365.8	5.6567
4365.9	-2.2778
4365.9	0.46875
4365.9	3.5205
4365.9	-4.7192
4365.9	1.9946
4366	0.16357
4366	-3.8037
4366	5.0464
4366	-3.1934
4366	-1.0571
4366.1	5.3516
4366.1	-3.8037
4366.1	3.2153
4366.1	2.9102
4366.1	-3.1934
4366.2	4.7412
4366.2	-1.9727
4366.2	-1.9727
4366.2	5.6567
4366.2	-3.1934
4366.3	1.9946
4366.3	3.5205
4366.3	-3.8037
4366.3	3.5205
4366.3	0.16357
4366.4	-1.6675
4366.4	6.8774
4366.4	-1.6675
4366.4	-0.1416
4366.4	5.6567
4366.5	-3.1934
4366.5	3.8257
4366.5	4.436
4366.5	-2.8882
4366.5	5.0464
4366.6	-1.3623
4366.6	-1.0571
4366.6	4.436
4366.6	-3.4985
4366.6	0.16357
4366.7	3.5205
4366.7	-4.7192
4366.7	4.1309
4366.7	0.77393
4366.7	0.16357
4366.8	6.8774
4366.8	-2.583
4366.8	1.9946
4366.8	3.2153
4366.8	-2.2778
4366.9	6.5723
4366.9	-3.1934
4366.9	-0.44678
4366.9	3.2153
4366.9	-3.1934
4367	6.2671
4367	-3.4985
4367	2.2998
4367	1.9946
4367	-1.9727
4367.1	4.7412
4367.1	-2.8882
4367.1	3.5205
4367.1	-1.6675
4367.1	1.3843
4367.2	3.2153
4367.2	0.46875
4367.2	6.2671
4367.2	-2.583
4367.2	5.0464
4367.3	-1.6675
4367.3	2.2998
4367.3	-0.1416
4367.3	1.6895
4367.3	2.9102
4367.4	-0.75195
4367.4	5.6567
4367.4	-1.9727
4367.4	5.3516
4367.4	-2.583
4367.5	4.1309
4367.5	-3.4985
4367.5	3.2153
4367.5	-0.44678
4367.5	2.2998
4367.6	0.77393
4367.6	0.46875
4367.6	4.436
4367.6	-1.0571
4367.6	5.9619
4367.7	-1.6675
4367.7	5.3516
4367.7	-3.1934
4367.7	6.2671
4367.7	-2.8882
4367.8	4.7412
4367.8	-2.583
4367.8	2.605
4367.8	-1.3623
4367.8	1.6895
4367.9	-0.44678
4367.9	2.2998
4367.9	3.2153
4367.9	-0.44678
4367.9	2.9102
4368	-2.2778
4368	5.0464
4368	-2.2778
4368	5.3516
4368	-2.2778
4368.1	3.2153
4368.1	-1.9727
4368.1	3.2153
4368.1	1.9946
4368.1	0.46875
4368.2	4.1309
4368.2	-1.6675
4368.2	5.9619
4368.2	-2.2778
4368.2	6.5723
4368.3	-1.3623
4368.3	2.2998
4368.3	-0.44678
4368.3	-1.3623
4368.3	3.5205
4368.4	-1.0571
4368.4	4.7412
4368.4	-2.8882
4368.4	5.3516
4368.4	-1.9727
4368.5	3.5205
4368.5	0.77393
4368.5	-1.3623
4368.5	4.436
4368.5	-2.8882
4368.6	5.9619
4368.6	-1.3623
4368.6	2.605
4368.6	-1.0571
4368.6	1.0791
4368.7	2.9102
4368.7	-1.0571
4368.7	5.9619
4368.7	-2.8882
4368.7	5.0464
4368.8	-2.2778
4368.8	1.0791
4368.8	3.8257
4368.8	-1.3623
4368.8	4.7412
4368.9	-2.2778
4368.9	3.8257
4368.9	-1.0571
4368.9	2.605
4368.9	2.9102
4369	-0.75195
4369	5.9619
4369	-2.8882
4369	4.7412
4369	0.46875
4369.1	-0.1416
4369.1	1.9946
4369.1	-2.8882
4369.1	5.3516
4369.1	-4.4141
4369.2	2.9102
4369.2	-2.2778
4369.2	-1.6675
4369.2	3.2153
4369.2	-3.4985
4369.3	5.9619
4369.3	-1.3623
4369.3	1.0791
4369.3	1.0791
4369.3	-1.6675
4369.4	5.6567
4369.4	-1.6675
4369.4	3.2153
4369.4	-3.4985
4369.4	-1.3623
4369.5	1.9946
4369.5	-3.8037
4369.5	6.5723
4369.5	-3.4985
4369.5	0.77393
4369.6	-0.44678
4369.6	-2.583
4369.6	5.6567
4369.6	-2.583
4369.6	4.436
4369.7	-1.0571
4369.7	0.16357
4369.7	4.1309
4369.7	-1.3623
4369.7	4.7412
4369.8	-4.1089
4369.8	0.77393
4369.8	0.16357
4369.8	-2.8882
4369.8	3.8257
4369.9	-4.1089
4369.9	2.605
4369.9	-1.6675
4369.9	-0.44678
4369.9	5.9619
4370	-2.583
4370	6.2671
4370	-2.2778
4370	1.0791
4370	3.8257
4370.1	-1.3623
4370.1	6.2671
4370.1	-3.8037
4370.1	2.9102
4370.1	-0.44678
4370.2	-2.8882
4370.2	6.2671
4370.2	-1.3623
4370.2	3.8257
4370.2	0.46875
4370.3	0.16357
4370.3	5.0464
4370.3	-1.3623
4370.3	6.8774
4370.3	-0.75195
4370.4	1.3843
4370.4	2.605
4370.4	-2.583
4370.4	5.3516
4370.4	-2.2778
4370.5	1.6895
4370.5	1.3843
4370.5	-1.6675
4370.5	6.8774
4370.5	-2.583
4370.6	3.8257
4370.6	0.46875
4370.6	-1.9727
4370.6	6.2671
4370.6	-1.6675
4370.7	6.5723
4370.7	0.77393
4370.7	-0.44678
4370.7	4.7412
4370.7	-1.9727
4370.8	5.6567
4370.8	0.16357
4370.8	1.3843
4370.8	5.3516
4370.8	-1.6675
4370.9	5.9619
4370.9	-3.4985
4370.9	1.3843
4370.9	3.2153
4370.9	-2.8882
4371	6.5723
4371	-1.9727
4371	2.605
4371	3.2153
4371	-1.0571
4371.1	4.7412
4371.1	-4.4141
4371.1	1.6895
4371.1	0.46875
4371.1	0.16357
4371.2	6.5723
4371.2	-2.2778
4371.2	4.7412
4371.2	1.9946
4371.2	-2.2778
4371.3	4.7412
4371.3	-3.8037
4371.3	1.0791
4371.3	-1.0571
4371.3	0.16357
4371.4	7.1826
4371.4	-1.6675
4371.4	4.436
4371.4	-0.1416
4371.4	0.46875
4371.5	5.9619
4371.5	-2.2778
4371.5	3.5205
4371.5	-1.0571
4371.5	-0.1416
4371.6	4.436
4371.6	-2.2778
4371.6	5.6567
4371.6	-2.583
4371.6	-1.0571
4371.7	5.6567
4371.7	-4.1089
4371.7	4.7412
4371.7	-0.1416
4371.7	-0.1416
4371.8	3.8257
4371.8	-4.1089
4371.8	2.9102
4371.8	-1.6675
4371.8	-1.0571
4371.9	2.9102
4371.9	-3.8037
4371.9	4.436
4371.9	-0.1416
4371.9	0.77393
4372	5.9619
4372	-4.1089
4372	3.5205
4372	-0.44678
4372	-0.75195
4372.1	6.8774
4372.1	-2.2778
4372.1	3.5205
4372.1	0.46875
4372.1	-0.75195
4372.2	5.3516
4372.2	-2.8882
4372.2	2.2998
4372.2	0.16357
4372.2	-1.0571
4372.3	7.1826
4372.3	-2.2778
4372.3	3.8257
4372.3	1.3843
4372.3	-0.75195
4372.4	5.6567
4372.4	-4.1089
4372.4	1.3843
4372.4	1.9946
4372.4	-1.3623
4372.5	7.793
4372.5	-1.9727
4372.5	1.6895
4372.5	3.2153
4372.5	-2.583
4372.6	5.9619
4372.6	-3.1934
4372.6	-0.1416
4372.6	4.1309
4372.6	-2.583
4372.7	5.0464
4372.7	0.16357
4372.7	-0.75195
4372.7	5.6567
4372.7	-1.3623
4372.8	4.1309
4372.8	-0.44678
4372.8	-1.3623
4372.8	5.6567
4372.8	-2.2778
4372.9	2.9102
4372.9	1.6895
4372.9	-3.4985
4372.9	6.2671
4372.9	-2.583
4373	0.16357
4373	5.3516
4373	-3.8037
4373	2.605
4373	-1.6675
4373.1	-0.75195
4373.1	5.0464
4373.1	-1.9727
4373.1	2.9102
4373.1	1.6895
4373.2	-1.9727
4373.2	4.7412
4373.2	-2.583
4373.2	2.9102
4373.2	3.8257
4373.3	-3.1934
4373.3	5.0464
4373.3	-2.2778
4373.3	0.16357
4373.3	6.8774
4373.4	-2.2778
4373.4	4.1309
4373.4	1.0791
4373.4	-3.1934
4373.4	5.9619
4373.5	-2.583
4373.5	0.77393
4373.5	2.9102
4373.5	-2.2778
4373.5	4.7412
4373.6	-0.1416
4373.6	0.16357
4373.6	5.9619
4373.6	-4.1089
4373.6	0.77393
4373.7	1.9946
4373.7	-2.2778
4373.7	6.5723
4373.7	-0.44678
4373.7	2.605
4373.8	7.1826
4373.8	-4.1089
4373.8	2.605
4373.8	-0.44678
4373.8	-4.4141
4373.9	3.5205
4373.9	-3.4985
4373.9	1.0791
4373.9	6.5723
4373.9	-0.1416
4374	5.0464
4374	1.0791
4374	-1.3623
4374	5.3516
4374	-4.1089
4374.1	0.77393
4374.1	3.8257
4374.1	-4.4141
4374.1	4.436
4374.1	1.6895
4374.2	-1.6675
4374.2	6.2671
4374.2	-3.1934
4374.2	-0.1416
4374.2	2.605
4374.3	-2.8882
4374.3	4.7412
4374.3	1.3843
4374.3	-1.0571
4374.3	6.2671
4374.4	-1.6675
4374.4	1.0791
4374.4	5.0464
4374.4	-4.1089
4374.4	2.2998
4374.5	1.0791
4374.5	-2.8882
4374.5	7.1826
4374.5	-0.75195
4374.5	-0.44678
4374.6	5.9619
4374.6	-3.1934
4374.6	2.605
4374.6	3.8257
4374.6	-3.4985
4374.7	4.436
4374.7	-1.3623
4374.7	-3.1934
4374.7	6.8774
4374.7	-0.75195
4374.8	0.77393
4374.8	3.2153
4374.8	-4.4141
4374.8	4.1309
4374.8	1.0791
4374.9	-2.2778
4374.9	5.9619
4374.9	-3.4985
4374.9	0.46875
4374.9	4.7412
4375	-2.2778
4375	3.5205
4375	0.77393
4375	-2.8882
4375	5.6567
4375.1	-2.583
4375.1	1.0791
4375.1	5.0464
4375.1	-4.4141
4375.1	5.0464
4375.2	-1.0571
4375.2	-1.6675
4375.2	6.5723
4375.2	-3.8037
4375.2	1.3843
4375.3	-0.1416
4375.3	-1.3623
4375.3	5.0464
4375.3	-2.8882
4375.3	2.9102
4375.4	-2.583
4375.4	-0.75195
4375.4	3.8257
4375.4	-3.1934
4375.4	5.3516
4375.5	-3.4985
4375.5	1.3843
4375.5	0.16357
4375.5	0.16357
4375.5	5.9619
4375.6	-3.1934
4375.6	5.0464
4375.6	-3.1934
4375.6	2.605
4375.6	-1.3623
4375.7	1.6895
4375.7	1.9946
4375.7	-0.44678
4375.7	5.6567
4375.7	0.16357
4375.8	8.4033
4375.8	0.46875
4375.8	5.9619
4375.8	-2.583
4375.8	3.5205
4375.9	-1.6675
4375.9	2.2998
4375.9	1.0791
4375.9	0.77393
4375.9	0.77393
4376	-0.1416
4376	4.1309
4376	-1.0571
4376	5.0464
4376	-2.8882
4376.1	4.1309
4376.1	-3.8037
4376.1	4.1309
4376.1	-1.6675
4376.1	3.2153
4376.2	-1.6675
4376.2	2.9102
4376.2	-0.1416
4376.2	1.6895
4376.2	5.0464
4376.3	-1.0571
4376.3	4.7412
4376.3	-0.75195
4376.3	6.2671
4376.3	-0.75195
4376.4	6.2671
4376.4	-2.583
4376.4	2.605
4376.4	-2.583
4376.4	0.16357
4376.5	0.46875
4376.5	-0.44678
4376.5	4.1309
4376.5	-1.6675
4376.5	6.8774
4376.6	-1.6675
4376.6	5.6567
4376.6	-1.6675
4376.6	1.9946
4376.6	-2.583
4376.7	-0.1416
4376.7	1.9946
4376.7	-1.0571
4376.7	4.436
4376.7	-2.2778
4376.8	5.9619
4376.8	-1.3623
4376.8	3.2153
4376.8	-0.1416
4376.8	-0.44678
4376.9	4.1309
4376.9	-1.6675
4376.9	5.6567
4376.9	-1.6675
4376.9	4.7412
4377	-3.1934
4377	0.46875
4377	1.6895
4377	-3.1934
4377	4.436
4377.1	-2.8882
4377.1	3.8257
4377.1	-1.0571
4377.1	2.9102
4377.1	1.0791
4377.2	-0.1416
4377.2	4.436
4377.2	-4.1089
4377.2	5.0464
4377.2	-2.2778
4377.3	1.3843
4377.3	0.16357
4377.3	-1.3623
4377.3	4.436
4377.3	-4.4141
4377.4	5.0464
4377.4	-1.0571
4377.4	1.3843
4377.4	1.0791
4377.4	-2.583
4377.5	5.0464
4377.5	-2.583
4377.5	5.6567
4377.5	0.16357
4377.5	1.3843
4377.6	3.5205
4377.6	-2.583
4377.6	6.2671
4377.6	-1.9727
4377.6	4.436
4377.7	0.16357
4377.7	0.77393
4377.7	4.7412
4377.7	-2.583
4377.7	4.1309
4377.8	-3.8037
4377.8	1.6895
4377.8	2.2998
4377.8	-1.0571
4377.8	6.2671
4377.9	-2.2778
4377.9	4.1309
4377.9	1.0791
4377.9	1.3843
4377.9	5.3516
4378	-0.75195
4378	6.5723
4378	-2.2778
4378	3.5205
4378	2.605
4378.1	-1.3623
4378.1	6.5723
4378.1	-2.583
4378.1	2.605
4378.1	0.16357
4378.2	-0.44678
4378.2	5.6567
4378.2	-1.6675
4378.2	5.3516
4378.2	-1.9727
4378.3	1.0791
4378.3	3.2153
4378.3	-2.2778
4378.3	5.9619
4378.3	-2.2778
4378.4	2.605
4378.4	1.3843
4378.4	-1.0571
4378.4	5.0464
4378.4	-2.583
4378.5	3.8257
4378.5	-1.9727
4378.5	-0.44678
4378.5	3.5205
4378.5	-3.4985
4378.6	5.3516
4378.6	-1.6675
4378.6	1.6895
4378.6	3.8257
4378.6	-3.1934
4378.7	5.3516
4378.7	-2.8882
4378.7	2.605
4378.7	1.0791
4378.7	-2.583
4378.8	5.3516
4378.8	-3.8037
4378.8	2.605
4378.8	-0.75195
4378.8	-0.75195
4378.9	4.7412
4378.9	-2.8882
4378.9	5.9619
4378.9	-0.1416
4378.9	1.3843
4379	3.5205
4379	-3.1934
4379	5.6567
4379	-1.3623
4379	1.0791
4379.1	2.9102
4379.1	-3.1934
4379.1	3.8257
4379.1	-4.4141
4379.1	1.3843
4379.2	1.9946
4379.2	-2.583
4379.2	5.3516
4379.2	-2.583
4379.2	2.9102
4379.3	1.6895
4379.3	-0.75195
4379.3	6.2671
4379.3	-3.1934
4379.3	2.9102
4379.4	-0.75195
4379.4	-1.3623
4379.4	4.436
4379.4	-3.8037
4379.4	3.5205
4379.5	-0.1416
4379.5	0.77393
4379.5	3.5205
4379.5	-3.4985
4379.5	3.8257
4379.6	-2.8882
4379.6	-0.1416
4379.6	4.436
4379.6	-3.4985
4379.6	5.0464
4379.7	-1.9727
4379.7	1.9946
4379.7	4.1309
4379.7	-2.2778
4379.7	6.2671
4379.8	-4.1089
4379.8	0.46875
4379.8	3.5205
4379.8	-2.8882
4379.8	7.4878
4379.9	-1.6675
4379.9	1.3843
4379.9	3.2153
4379.9	-2.2778
4379.9	4.7412
4380	-3.1934
4380	0.77393
4380	1.0791
4380	-3.1934
4380	5.6567
4380.1	-1.9727
4380.1	1.9946
4380.1	3.2153
4380.1	-3.8037
4380.1	5.0464
4380.2	-2.8882
4380.2	1.3843
4380.2	4.1309
4380.2	-1.6675
4380.2	7.1826
4380.3	-1.0571
4380.3	3.2153
4380.3	5.6567
4380.3	-1.0571
4380.3	6.5723
4380.4	-3.8037
4380.4	0.16357
4380.4	3.2153
4380.4	-2.583
4380.4	6.5723
4380.5	-1.6675
4380.5	1.6895
4380.5	4.7412
4380.5	-3.1934
4380.5	5.3516
4380.6	-0.75195
4380.6	0.77393
4380.6	4.7412
4380.6	-2.2778
4380.6	6.2671
4380.7	0.46875
4380.7	0.16357
4380.7	4.7412
4380.7	-3.1934
4380.7	4.1309
4380.8	1.3843
4380.8	0.46875
4380.8	7.1826
4380.8	-1.6675
4380.8	4.1309
4380.9	2.2998
4380.9	1.3843
4380.9	6.8774
4380.9	-3.4985
4380.9	2.605
4381	1.9946
4381	-3.4985
4381	6.2671
4381	-1.9727
4381	2.2998
4381.1	4.436
4381.1	-3.4985
4381.1	5.9619
4381.1	-1.3623
4381.1	-0.44678
4381.2	3.5205
4381.2	-3.8037
4381.2	3.2153
4381.2	-1.0571
4381.2	0.16357
4381.3	5.0464
4381.3	-6.5503
4381.3	2.2998
4381.3	2.2998
4381.3	-1.0571
4381.4	6.8774
4381.4	-2.583
4381.4	1.0791
4381.4	4.1309
4381.4	-2.8882
4381.5	5.6567
4381.5	-1.0571
4381.5	-2.2778
4381.5	3.2153
4381.5	-3.8037
4381.6	3.8257
4381.6	1.6895
4381.6	-0.75195
4381.6	6.8774
4381.6	-1.9727
4381.7	2.605
4381.7	5.3516
4381.7	-0.75195
4381.7	5.3516
4381.7	-1.0571
4381.8	-1.0571
4381.8	4.436
4381.8	-3.4985
4381.8	4.1309
4381.8	1.6895
4381.9	-1.6675
4381.9	7.1826
4381.9	-2.2778
4381.9	2.605
4381.9	5.3516
4382	-2.8882
4382	3.5205
4382	-2.2778
4382	-0.75195
4382	5.6567
4382.1	-4.1089
4382.1	1.9946
4382.1	2.9102
4382.1	-2.583
4382.1	5.9619
4382.2	-0.75195
4382.2	-0.75195
4382.2	3.8257
4382.2	-2.8882
4382.2	4.7412
4382.3	2.9102
4382.3	-1.0571
4382.3	5.3516
4382.3	-2.2778
4382.3	0.16357
4382.4	2.9102
4382.4	-2.2778
4382.4	3.2153
4382.4	-0.44678
4382.4	-3.4985
4382.5	6.2671
4382.5	-3.8037
4382.5	0.77393
4382.5	4.1309
4382.5	-5.0244
4382.6	2.2998
4382.6	0.77393
4382.6	-3.1934
4382.6	7.1826
4382.6	-3.4985
4382.7	-1.9727
4382.7	2.9102
4382.7	-4.1089
4382.7	2.605
4382.7	2.9102
4382.8	-1.9727
4382.8	5.3516
4382.8	-1.6675
4382.8	0.16357
4382.8	5.9619
4382.9	-3.1934
4382.9	1.9946
4382.9	2.605
4382.9	-3.4985
4382.9	4.7412
4383	-1.0571
4383	-0.75195
4383	4.7412
4383	-5.0244
4383	1.0791
4383.1	2.605
4383.1	-2.2778
4383.1	4.1309
4383.1	-0.1416
4383.1	-1.0571
4383.2	7.793
4383.2	-1.6675
4383.2	1.3843
4383.2	5.6567
4383.2	-4.1089
4383.3	2.2998
4383.3	3.5205
4383.3	-3.8037
4383.3	5.3516
4383.3	-1.3623
4383.4	-1.3623
4383.4	3.8257
4383.4	-4.7192
4383.4	1.6895
4383.4	1.9946
4383.5	-2.8882
4383.5	6.2671
4383.5	-2.583
4383.5	1.0791
4383.5	4.1309
4383.6	-2.583
4383.6	4.7412
4383.6	-0.75195
4383.6	0.46875
4383.6	3.8257
4383.7	-1.3623
4383.7	5.3516
4383.7	-3.1934
4383.7	2.2998
4383.7	2.9102
4383.8	-3.1934
4383.8	5.3516
4383.8	-3.4985
4383.8	4.436
4383.8	-1.3623
4383.9	2.9102
4383.9	1.6895
4383.9	1.0791
4383.9	4.436
4383.9	-1.9727
4384	5.6567
4384	-3.8037
4384	4.436
4384	-1.3623
4384	3.5205
4384.1	0.77393
4384.1	1.0791
4384.1	3.5205
4384.1	0.77393
4384.1	4.436
4384.2	-2.2778
4384.2	4.436
4384.2	-3.8037
4384.2	3.2153
4384.2	-1.6675
4384.3	3.5205
4384.3	-1.9727
4384.3	1.9946
4384.3	-1.3623
4384.3	-0.75195
4384.4	0.77393
4384.4	-0.75195
4384.4	3.2153
4384.4	-1.3623
4384.4	4.436
4384.5	-3.4985
4384.5	5.9619
4384.5	-1.9727
4384.5	5.3516
4384.5	-2.583
4384.6	3.8257
4384.6	-0.1416
4384.6	2.9102
4384.6	-0.75195
4384.6	1.0791
4384.7	0.77393
4384.7	-3.1934
4384.7	3.2153
4384.7	-3.4985
4384.7	5.0464
4384.8	-2.583
4384.8	5.3516
4384.8	-1.3623
4384.8	5.0464
4384.8	-0.75195
4384.9	1.6895
4384.9	1.9946
4384.9	-1.0571
4384.9	4.1309
4384.9	-2.8882
4385	5.0464
4385	-3.1934
4385	3.5205
4385	-1.6675
4385	2.605
4385.1	2.2998
4385.1	-0.75195
4385.1	5.6567
4385.1	-2.8882
4385.1	5.3516
4385.2	-2.8882
4385.2	4.1309
4385.2	0.46875
4385.2	-0.1416
4385.2	3.2153
4385.3	-2.8882
4385.3	5.3516
4385.3	-2.8882
4385.3	4.436
4385.3	-1.6675
4385.4	1.6895
4385.4	2.605
4385.4	-1.0571
4385.4	5.3516
4385.4	-3.1934
4385.5	4.7412
4385.5	-3.4985
4385.5	2.605
4385.5	3.8257
4385.5	0.16357
4385.6	7.793
4385.6	-2.583
4385.6	3.8257
4385.6	-1.9727
4385.6	1.0791
4385.7	2.605
4385.7	-1.3623
4385.7	4.1309
4385.7	-4.7192
4385.7	2.2998
4385.8	-2.583
4385.8	1.0791
4385.8	3.2153
4385.8	-3.1934
4385.8	4.7412
4385.9	-3.4985
4385.9	4.7412
4385.9	0.46875
4385.9	-0.75195
4385.9	4.1309
4386	-2.2778
4386	5.9619
4386	-0.75195
4386	2.9102
4386	0.77393
4386.1	-2.2778
4386.1	5.3516
4386.1	-3.4985
4386.1	5.3516
4386.1	-1.0571
4386.2	0.46875
4386.2	4.1309
4386.2	-1.3623
4386.2	7.793
4386.2	-2.8882
4386.3	2.9102
4386.3	0.46875
4386.3	-1.6675
4386.3	5.6567
4386.3	-2.8882
4386.4	4.7412
4386.4	-2.583
4386.4	0.16357
4386.4	4.436
4386.4	-1.9727
4386.5	6.8774
4386.5	-2.8882
4386.5	1.3843
4386.5	0.16357
4386.5	-0.1416
4386.6	5.6567
4386.6	-1.9727
4386.6	3.8257
4386.6	-3.4985
4386.6	-0.75195
4386.7	4.436
4386.7	-4.1089
4386.7	5.0464
4386.7	-3.4985
4386.7	0.77393
4386.8	1.9946
4386.8	-0.75195
4386.8	7.1826
4386.8	-1.3623
4386.8	4.1309
4386.9	-0.1416
4386.9	-0.1416
4386.9	5.0464
4386.9	-1.9727
4386.9	5.3516
4387	-2.2778
4387	-0.44678
4387	3.2153
4387	-1.6675
4387	6.8774
4387.1	-1.3623
4387.1	0.46875
4387.1	1.9946
4387.1	-1.3623
4387.1	6.5723
4387.2	-2.8882
4387.2	2.2998
4387.2	0.16357
4387.2	-1.3623
4387.2	6.2671
4387.3	-2.583
4387.3	4.436
4387.3	0.16357
4387.3	-1.9727
4387.3	5.0464
4387.4	-3.8037
4387.4	5.3516
4387.4	-0.1416
4387.4	0.46875
4387.4	6.2671
4387.5	-2.2778
4387.5	5.0464
4387.5	-1.9727
4387.5	0.77393
4387.5	1.9946
4387.6	-2.583
4387.6	5.6567
4387.6	-2.8882
4387.6	2.9102
4387.6	2.2998
4387.7	-2.583
4387.7	5.6567
4387.7	-5.0244
4387.7	1.3843
4387.7	1.3843
4387.8	-2.2778
4387.8	4.436
4387.8	-2.583
4387.8	3.2153
4387.8	0.77393
4387.9	0.16357
4387.9	5.3516
4387.9	-3.1934
4387.9	3.8257
4387.9	1.0791
4388	0.46875
4388	7.4878
4388	-2.583
4388	3.5205
4388	-0.44678
4388.1	-0.1416
4388.1	5.0464
4388.1	-1.6675
4388.1	5.0464
4388.1	0.16357
4388.2	1.9946
4388.2	5.9619
4388.2	-1.9727
4388.2	5.3516
4388.2	-1.6675
4388.3	-0.44678
4388.3	4.436
4388.3	-2.583
4388.3	6.8774
4388.3	-1.6675
4388.4	0.46875
4388.4	4.7412
4388.4	-4.4141
4388.4	5.6567
4388.4	-0.44678
4388.5	0.77393
4388.5	4.436
4388.5	-1.9727
4388.5	6.8774
4388.5	0.46875
4388.6	1.6895
4388.6	5.0464
4388.6	-2.583
4388.6	5.0464
4388.6	-1.6675
4388.7	1.6895
4388.7	5.6567
4388.7	-2.8882
4388.7	5.0464
4388.7	-0.75195
4388.8	-0.44678
4388.8	4.7412
4388.8	-3.4985
4388.8	5.6567
4388.8	1.0791
4388.9	1.9946
4388.9	7.1826
4388.9	-1.6675
4388.9	4.7412
4388.9	0.16357
4389	-0.44678
4389	5.9619
4389	-3.4985
4389	3.5205
4389	0.77393
4389.1	0.77393
4389.1	7.4878
4389.1	-1.6675
4389.1	5.3516
4389.1	1.3843
4389.2	-3.4985
4389.2	5.0464
4389.2	-2.583
4389.2	1.3843
4389.2	3.2153
4389.3	-2.583
4389.3	5.0464
4389.3	-3.4985
4389.3	0.46875
4389.3	3.8257
4389.4	-2.8882
4389.4	5.0464
4389.4	-1.3623
4389.4	0.16357
4389.4	5.9619
4389.5	-1.9727
4389.5	3.8257
4389.5	-0.75195
4389.5	-2.583
4389.5	3.2153
4389.6	-4.4141
4389.6	1.9946
4389.6	2.2998
4389.6	-1.3623
4389.6	6.8774
4389.7	-2.2778
4389.7	2.605
4389.7	4.7412
4389.7	-1.6675
4389.7	6.5723
4389.8	-1.0571
4389.8	-0.1416
4389.8	5.6567
4389.8	-2.583
4389.8	3.2153
4389.9	0.46875
4389.9	-1.3623
4389.9	5.3516
4389.9	-2.2778
4389.9	2.605
4390	3.2153
4390	-3.4985
4390	5.3516
4390	-1.3623
4390	-0.1416
4390.1	6.2671
4390.1	-2.583
4390.1	3.5205
4390.1	-0.1416
4390.1	-1.6675
4390.2	5.9619
4390.2	-3.4985
4390.2	1.0791
4390.2	3.2153
4390.2	-4.4141
4390.3	4.7412
4390.3	-0.75195
4390.3	-0.44678
4390.3	6.2671
4390.3	-2.583
4390.4	2.605
4390.4	1.9946
4390.4	-2.2778
4390.4	6.2671
4390.4	-2.2778
4390.5	1.6895
4390.5	7.4878
4390.5	-4.1089
4390.5	2.605
4390.5	0.46875
4390.6	-4.1089
4390.6	5.0464
4390.6	-2.2778
4390.6	0.46875
4390.6	5.3516
4390.7	-1.3623
4390.7	4.7412
4390.7	0.77393
4390.7	-1.0571
4390.7	5.9619
4390.8	-3.8037
4390.8	-0.1416
4390.8	3.2153
4390.8	-3.8037
4390.8	4.1309
4390.9	1.3843
4390.9	-1.3623
4390.9	7.1826
4390.9	-2.2778
4390.9	0.16357
4391	4.1309
4391	-4.1089
4391	3.8257
4391	0.16357
4391	-3.4985
4391.1	6.5723
4391.1	-1.9727
4391.1	0.77393
4391.1	5.6567
4391.1	-2.8882
4391.2	3.2153
4391.2	2.2998
4391.2	-3.1934
4391.2	6.8774
4391.2	-1.0571
4391.3	-1.3623
4391.3	6.5723
4391.3	-4.1089
4391.3	1.0791
4391.3	4.7412
4391.4	-3.8037
4391.4	4.7412
4391.4	-0.75195
4391.4	-2.8882
4391.4	5.9619
4391.5	-1.0571
4391.5	1.3843
4391.5	4.7412
4391.5	-3.8037
4391.5	3.2153
4391.6	1.3843
4391.6	-3.4985
4391.6	5.6567
4391.6	-2.2778
4391.6	-1.3623
4391.7	4.436
4391.7	-1.3623
4391.7	3.5205
4391.7	1.3843
4391.7	-1.0571
4391.8	6.5723
4391.8	-1.9727
4391.8	3.2153
4391.8	4.436
4391.8	-3.1934
4391.9	6.8774
4391.9	-0.75195
4391.9	0.77393
4391.9	5.6567
4391.9	-1.9727
4392	5.0464
4392	-1.9727
4392	1.3843
4392	3.5205
4392	-1.0571
4392.1	6.5723
4392.1	-2.8882
4392.1	2.9102
4392.1	-0.1416
4392.1	1.0791
4392.2	4.7412
4392.2	-3.1934
4392.2	4.7412
4392.2	-3.1934
4392.2	2.2998
4392.3	-0.1416
4392.3	0.16357
4392.3	2.605
4392.3	-2.583
4392.3	4.436
4392.4	-2.8882
4392.4	5.9619
4392.4	-4.7192
4392.4	2.605
4392.4	-3.1934
4392.5	1.0791
4392.5	1.0791
4392.5	1.3843
4392.5	3.5205
4392.5	-1.3623
4392.6	3.8257
4392.6	-1.9727
4392.6	5.9619
4392.6	-1.0571
4392.6	5.6567
4392.7	-4.1089
4392.7	5.0464
4392.7	-1.9727
4392.7	3.2153
4392.7	0.77393
4392.8	3.2153
4392.8	-0.44678
4392.8	0.16357
4392.8	2.605
4392.8	0.16357
4392.9	4.7412
4392.9	-1.3623
4392.9	3.2153
4392.9	-3.1934
4392.9	4.436
4393	-2.8882
4393	3.8257
4393	-2.583
4393	1.9946
4393	-1.0571
4393.1	0.77393
4393.1	4.1309
4393.1	-1.0571
4393.1	4.7412
4393.1	-1.9727
4393.2	5.9619
4393.2	-2.8882
4393.2	3.8257
4393.2	-1.0571
4393.2	1.3843
4393.3	-0.1416
4393.3	0.46875
4393.3	4.1309
4393.3	-1.3623
4393.3	5.6567
4393.4	-4.4141
4393.4	4.7412
4393.4	-1.0571
4393.4	1.9946
4393.4	1.3843
4393.5	-0.75195
4393.5	3.5205
4393.5	-1.9727
4393.5	5.3516
4393.5	-2.2778
4393.6	3.8257
4393.6	-2.583
4393.6	-0.1416
4393.6	4.436
4393.6	-0.44678
4393.7	6.5723
4393.7	-2.8882
4393.7	3.8257
4393.7	-2.583
4393.7	-1.3623
4393.8	0.16357
4393.8	-0.1416
4393.8	4.1309
4393.8	-3.4985
4393.8	4.7412
4393.9	-2.2778
4393.9	1.3843
4393.9	2.2998
4393.9	-0.44678
4393.9	6.2671
4394	-1.0571
4394	6.2671
4394	-0.44678
4394	2.605
4394	1.3843
4394.1	-2.8882
4394.1	5.3516
4394.1	-4.1089
4394.1	2.605
4394.1	-2.2778
4394.2	0.46875
4394.2	3.8257
4394.2	-1.0571
4394.2	7.1826
4394.2	-0.75195
4394.3	4.1309
4394.3	-0.1416
4394.3	1.3843
4394.3	5.6567
4394.3	-2.583
4394.4	5.6567
4394.4	-2.583
4394.4	1.3843
4394.4	1.9946
4394.4	-1.6675
4394.5	5.0464
4394.5	-1.9727
4394.5	3.2153
4394.5	-0.75195
4394.5	1.0791
4394.6	5.0464
4394.6	-2.2778
4394.6	6.5723
4394.6	-1.9727
4394.6	2.2998
4394.7	2.2998
4394.7	-0.1416
4394.7	6.5723
4394.7	-2.583
4394.7	3.8257
4394.8	-1.3623
4394.8	0.16357
4394.8	4.436
4394.8	-2.8882
4394.8	5.6567
4394.9	-2.2778
4394.9	1.6895
4394.9	1.6895
4394.9	-2.583
4394.9	5.6567
4395	-4.4141
4395	2.2998
4395	0.16357
4395	0.16357
4395	5.9619
4395.1	-1.3623
4395.1	5.6567
4395.1	-1.9727
4395.1	1.0791
4395.1	2.2998
4395.2	-2.2778
4395.2	6.2671
4395.2	-3.1934
4395.2	4.1309
4395.2	2.2998
4395.3	-1.9727
4395.3	6.2671
4395.3	-5.0244
4395.3	2.605
4395.3	0.16357
4395.4	-0.75195
4395.4	3.5205
4395.4	-3.8037
4395.4	5.0464
4395.4	-1.9727
4395.5	0.77393
4395.5	3.8257
4395.5	-2.2778
4395.5	5.3516
4395.5	-2.8882
4395.6	1.9946
4395.6	0.77393
4395.6	-2.2778
4395.6	6.8774
4395.6	-2.2778
4395.7	3.2153
4395.7	1.0791
4395.7	-1.0571
4395.7	4.7412
4395.7	-3.1934
4395.8	2.2998
4395.8	-1.9727
4395.8	-1.0571
4395.8	4.7412
4395.8	-3.1934
4395.9	4.436
4395.9	-0.44678
4395.9	0.16357
4395.9	5.0464
4395.9	-1.3623
4396	5.9619
4396	-1.3623
4396	0.46875
4396	4.436
4396	-3.4985
4396.1	4.7412
4396.1	-3.1934
4396.1	0.16357
4396.1	2.605
4396.1	-2.8882
4396.2	5.3516
4396.2	-2.583
4396.2	3.2153
4396.2	2.9102
4396.2	-0.75195
4396.3	6.2671
4396.3	-4.4141
4396.3	3.2153
4396.3	2.2998
4396.3	-1.0571
4396.4	5.9619
4396.4	-2.8882
4396.4	2.2998
4396.4	0.46875
4396.4	-1.0571
4396.5	5.9619
4396.5	-2.2778
4396.5	2.9102
4396.5	0.16357
4396.5	-0.75195
4396.6	6.5723
4396.6	-4.1089
4396.6	1.6895
4396.6	-1.0571
4396.6	-1.9727
4396.7	3.5205
4396.7	-2.8882
4396.7	2.9102
4396.7	-0.44678
4396.7	-1.0571
4396.8	5.6567
4396.8	-1.9727
4396.8	5.9619
4396.8	1.3843
4396.8	-1.3623
4396.9	5.9619
4396.9	-3.8037
4396.9	2.2998
4396.9	1.3843
4396.9	0.16357
4397	5.3516
4397	-3.1934
4397	4.436
4397	1.9946
4397	-1.3623
4397.1	6.5723
4397.1	-2.583
4397.1	2.9102
4397.1	1.9946
4397.1	-1.0571
4397.2	6.2671
4397.2	-2.583
4397.2	2.605
4397.2	3.8257
4397.2	-2.2778
4397.3	6.2671
4397.3	-1.0571
4397.3	1.3843
4397.3	4.7412
4397.3	-0.75195
4397.4	5.0464
4397.4	-2.2778
4397.4	0.77393
4397.4	4.436
4397.4	-1.9727
4397.5	6.5723
4397.5	-1.6675
4397.5	0.77393
4397.5	5.6567
4397.5	-3.8037
4397.6	5.0464
4397.6	-1.9727
4397.6	-1.0571
4397.6	5.9619
4397.6	-2.8882
4397.7	3.2153
4397.7	-1.0571
4397.7	-2.8882
4397.7	6.2671
4397.7	-3.1934
4397.8	1.3843
4397.8	2.2998
4397.8	-1.0571
4397.8	7.1826
4397.8	-1.0571
4397.9	1.6895
4397.9	4.7412
4397.9	-3.8037
4397.9	3.5205
4397.9	-2.8882
4398	0.16357
4398	6.2671
4398	-3.4985
4398	4.436
4398	0.46875
4398.1	-2.583
4398.1	8.4033
4398.1	-2.2778
4398.1	1.9946
4398.1	2.605
4398.2	-3.8037
4398.2	6.5723
4398.2	0.16357
4398.2	0.46875
4398.2	5.3516
4398.3	-3.8037
4398.3	2.605
4398.3	-0.1416
4398.3	-1.0571
4398.3	5.3516
4398.4	-3.1934
4398.4	-0.75195
4398.4	2.2998
4398.4	-0.44678
4398.4	6.8774
4398.5	-0.44678
4398.5	1.6895
4398.5	5.6567
4398.5	-5.6348
4398.5	2.605
4398.6	0.46875
4398.6	-2.2778
4398.6	7.793
4398.6	-0.44678
4398.6	1.9946
4398.7	5.6567
4398.7	-3.4985
4398.7	2.2998
4398.7	-2.2778
4398.7	-1.6675
4398.8	5.0464
4398.8	-2.583
4398.8	2.9102
4398.8	2.605
4398.8	-2.583
4398.9	6.8774
4398.9	-0.1416
4398.9	0.16357
4398.9	5.3516
4398.9	-3.4985
4399	1.6895
4399	2.605
4399	-1.0571
4399	5.3516
4399	-2.583
4399.1	-0.75195
4399.1	3.2153
4399.1	-2.583
4399.1	3.8257
4399.1	1.0791
4399.2	-2.8882
4399.2	5.3516
4399.2	-4.1089
4399.2	-0.75195
4399.2	5.6567
4399.3	-4.1089
4399.3	0.77393
4399.3	-0.1416
4399.3	-3.1934
4399.3	6.5723
4399.4	-1.9727
4399.4	-0.75195
4399.4	5.6567
4399.4	-3.4985
4399.4	2.605
4399.5	3.8257
4399.5	-2.8882
4399.5	4.436
4399.5	-3.1934
4399.5	-3.4985
4399.6	4.436
4399.6	-4.1089
4399.6	1.3843
4399.6	3.2153
4399.6	-3.1934
4399.7	4.1309
4399.7	-0.1416
4399.7	-1.0571
4399.7	5.3516
4399.7	-1.6675
4399.8	0.46875
4399.8	3.8257
4399.8	-3.4985
4399.8	3.5205
4399.8	1.0791
4399.9	-1.9727
4399.9	5.0464
4399.9	-3.8037
4399.9	-0.75195
4399.9	5.6567
4400	-4.7192
4400	1.6895
4400	3.8257
4400	-1.9727
4400	6.8774
4400.1	-1.6675
4400.1	-2.2778
4400.1	3.5205
4400.1	-2.8882
4400.1	2.9102
4400.2	1.0791
4400.2	-2.583
4400.2	5.9619
4400.2	-5.0244
4400.2	1.6895
4400.3	2.2998
4400.3	-2.583
4400.3	4.1309
4400.3	-4.1089
4400.3	2.605
4400.4	0.16357
4400.4	1.0791
4400.4	6.8774
4400.4	-1.9727
4400.4	5.6567
4400.5	-1.9727
4400.5	1.3843
4400.5	3.2153
4400.5	-1.0571
4400.5	4.436
4400.6	-1.3623
4400.6	6.8774
4400.6	-1.9727
4400.6	5.3516
4400.6	-1.6675
4400.7	0.46875
4400.7	-0.44678
4400.7	-2.2778
4400.7	4.1309
4400.7	-0.75195
4400.8	5.0464
4400.8	-2.8882
4400.8	5.0464
4400.8	-3.1934
4400.8	2.9102
4400.9	-1.6675
4400.9	0.77393
4400.9	-1.3623
4400.9	-1.6675
4400.9	1.6895
4401	-1.3623
4401	2.9102
4401	-2.2778
4401	4.7412
4401	-1.9727
4401.1	5.3516
4401.1	-2.2778
4401.1	5.0464
4401.1	-0.75195
4401.1	2.2998
4401.2	-1.0571
4401.2	1.6895
4401.2	0.16357
4401.2	-1.6675
4401.2	2.2998
4401.3	-2.583
4401.3	4.7412
4401.3	-1.9727
4401.3	6.2671
4401.3	-1.3623
4401.4	5.6567
4401.4	-1.9727
4401.4	3.2153
4401.4	-0.1416
4401.4	1.6895
4401.5	0.77393
4401.5	-0.75195
4401.5	5.0464
4401.5	-2.8882
4401.5	5.0464
4401.6	-3.4985
4401.6	3.5205
4401.6	-3.1934
4401.6	2.2998
4401.6	0.77393
4401.7	0.77393
4401.7	4.7412
4401.7	-1.3623
4401.7	6.2671
4401.7	-4.4141
4401.8	3.2153
4401.8	-2.583
4401.8	0.77393
4401.8	1.0791
4401.8	-0.44678
4401.9	4.7412
4401.9	-0.75195
4401.9	6.5723
4401.9	-1.9727
4401.9	2.2998
4402	-1.3623
4402	-0.1416
4402	2.605
4402	-1.3623
4402	6.5723
4402.1	-1.9727
4402.1	5.0464
4402.1	-1.3623
4402.1	-0.1416
4402.1	3.5205
4402.2	-2.2778
4402.2	5.6567
4402.2	-3.1934
4402.2	5.0464
4402.2	-1.3623
4402.3	1.6895
4402.3	4.7412
4402.3	-1.0571
4402.3	5.9619
4402.3	-2.2778
4402.4	3.5205
4402.4	-1.9727
4402.4	1.3843
4402.4	3.8257
4402.4	-1.9727
4402.5	5.9619
4402.5	-3.8037
4402.5	3.5205
4402.5	-0.44678
4402.5	-0.44678
4402.6	4.1309
4402.6	-2.583
4402.6	5.6567
4402.6	-3.1934
4402.6	1.3843
4402.7	0.46875
4402.7	-1.9727
4402.7	4.1309
4402.7	-3.4985
4402.7	4.1309
4402.8	-1.9727
4402.8	0.77393
4402.8	4.1309
4402.8	-2.8882
4402.8	5.9619
4402.9	-2.583
4402.9	2.9102
4402.9	1.3843
4402.9	-1.0571
4402.9	4.7412
4403	-3.1934
4403	4.1309
4403	-2.8882
4403	-1.3623
4403	3.2153
4403.1	-2.583
4403.1	4.1309
4403.1	-2.2778
4403.1	3.2153
4403.1	2.2998
4403.2	-1.0571
4403.2	7.1826
4403.2	-1.6675
4403.2	4.1309
4403.2	-1.0571
4403.3	-0.1416
4403.3	3.5205
4403.3	-1.9727
4403.3	5.9619
4403.3	-2.8882
4403.4	1.3843
4403.4	3.5205
4403.4	-2.2778
4403.4	6.8774
4403.4	-1.3623
4403.5	1.0791
4403.5	-0.1416
4403.5	-0.75195
4403.5	5.9619
4403.5	-1.3623
4403.6	4.7412
4403.6	-0.1416
4403.6	-1.3623
4403.6	2.9102
4403.6	-4.7192
4403.7	3.8257
4403.7	-2.2778
4403.7	1.3843
4403.7	4.1309
4403.7	-1.0571
4403.8	7.4878
4403.8	-0.75195
4403.8	3.5205
4403.8	1.9946
4403.8	-1.9727
4403.9	5.3516
4403.9	-3.1934
4403.9	4.1309
4403.9	0.46875
4403.9	-0.44678
4404	7.1826
4404	-1.9727
4404	4.436
4404	-0.75195
4404	-0.44678
4404.1	3.2153
4404.1	-3.1934
4404.1	5.3516
4404.1	-1.3623
4404.1	1.0791
4404.2	3.2153
4404.2	-1.6675
4404.2	5.9619
4404.2	-2.2778
4404.2	1.6895
4404.3	2.9102
4404.3	-1.6675
4404.3	6.8774
4404.3	-1.6675
4404.3	4.1309
4404.4	3.8257
4404.4	-1.3623
4404.4	5.9619
4404.4	-2.8882
4404.4	1.9946
4404.5	1.0791
4404.5	-2.8882
4404.5	4.436
4404.5	-3.4985
4404.5	2.9102
4404.6	0.77393
4404.6	0.46875
4404.6	5.3516
4404.6	-3.1934
4404.6	3.5205
4404.7	-0.44678
4404.7	-1.0571
4404.7	7.1826
4404.7	-3.4985
4404.7	4.436
4404.8	-0.75195
4404.8	-0.75195
4404.8	5.0464
4404.8	-1.9727
4404.8	4.1309
4404.9	-2.2778
4404.9	0.16357
4404.9	4.7412
4404.9	-3.4985
4404.9	5.3516
4405	-1.9727
4405	-0.44678
4405	4.436
4405	-4.1089
4405	4.436
4405.1	-1.0571
4405.1	-0.1416
4405.1	4.1309
4405.1	-2.583
4405.1	4.436
4405.2	-0.44678
4405.2	0.16357
4405.2	4.7412
4405.2	-3.4985
4405.2	4.7412
4405.3	-1.6675
4405.3	0.16357
4405.3	4.7412
4405.3	-3.8037
4405.3	5.0464
4405.4	-0.1416
4405.4	1.0791
4405.4	6.5723
4405.4	-2.8882
4405.4	3.2153
4405.5	-2.2778
4405.5	-1.6675
4405.5	4.436
4405.5	-3.1934
4405.5	3.8257
4405.6	-1.3623
4405.6	-0.44678
4405.6	5.9619
4405.6	-2.2778
4405.6	3.5205
4405.7	0.16357
4405.7	-3.1934
4405.7	5.0464
4405.7	-3.4985
4405.7	3.5205
4405.8	1.6895
4405.8	-4.1089
4405.8	5.0464
4405.8	-3.1934
4405.8	1.9946
4405.9	4.7412
4405.9	-3.8037
4405.9	6.2671
4405.9	-1.6675
4405.9	-0.75195
4406	5.3516
4406	-1.3623
4406	4.7412
4406	-1.9727
4406	0.77393
4406.1	6.2671
4406.1	-2.583
4406.1	5.3516
4406.1	-0.44678
4406.1	-1.6675
4406.2	6.5723
4406.2	-2.583
4406.2	2.9102
4406.2	3.5205
4406.2	-2.8882
4406.3	4.436
4406.3	-1.0571
4406.3	1.9946
4406.3	4.7412
4406.3	-2.583
4406.4	5.0464
4406.4	-1.3623
4406.4	-1.0571
4406.4	5.0464
4406.4	-2.2778
4406.5	3.5205
4406.5	1.0791
4406.5	-0.1416
4406.5	6.8774
4406.5	-4.4141
4406.6	2.605
4406.6	2.605
4406.6	-4.1089
4406.6	6.2671
4406.6	-1.3623
4406.7	0.77393
4406.7	6.5723
4406.7	-4.4141
4406.7	1.0791
4406.7	1.3843
4406.8	-2.583
4406.8	5.3516
4406.8	-3.1934
4406.8	1.0791
4406.8	4.436
4406.9	-2.8882
4406.9	5.9619
4406.9	0.77393
4406.9	-2.583
4406.9	5.3516
4407	-4.1089
4407	1.0791
4407	2.9102
4407	-3.1934
4407	4.436
4407.1	-1.0571
4407.1	-0.75195
4407.1	5.9619
4407.1	-2.583
4407.1	5.0464
4407.2	3.8257
4407.2	-0.75195
4407.2	8.0981
4407.2	-1.3623
4407.2	-0.44678
4407.3	4.1309
4407.3	-6.2451
4407.3	1.3843
4407.3	1.0791
4407.3	-2.2778
4407.4	7.793
4407.4	-1.3623
4407.4	-0.1416
4407.4	5.0464
4407.4	-3.8037
4407.5	3.5205
4407.5	1.9946
4407.5	-1.0571
4407.5	6.2671
4407.5	-1.3623
4407.6	0.46875
4407.6	5.3516
4407.6	-3.1934
4407.6	2.9102
4407.6	1.6895
4407.7	-2.583
4407.7	6.5723
4407.7	-1.9727
4407.7	0.46875
4407.7	6.8774
4407.8	-2.8882
4407.8	3.2153
4407.8	3.2153
4407.8	-3.8037
4407.8	5.6567
4407.9	-1.3623
4407.9	-1.3623
4407.9	6.5723
4407.9	-2.583
4407.9	2.9102
4408	6.2671
4408	-1.6675
4408	4.1309
4408	-0.1416
4408	-4.1089
4408.1	5.6567
4408.1	-1.9727
4408.1	-0.44678
4408.1	5.3516
4408.1	-2.8882
4408.2	3.5205
4408.2	3.2153
4408.2	-3.1934
4408.2	5.6567
4408.2	-1.9727
4408.3	-1.6675
4408.3	3.8257
4408.3	-3.8037
4408.3	0.46875
4408.3	3.5205
4408.4	-3.8037
4408.4	5.6567
4408.4	-1.9727
4408.4	-0.1416
4408.4	4.7412
4408.5	-3.4985
4408.5	2.2998
4408.5	0.46875
4408.5	-0.75195
4408.5	6.8774
4408.6	-1.3623
4408.6	2.9102
4408.6	2.9102
4408.6	-1.3623
4408.6	6.8774
4408.7	-1.6675
4408.7	2.9102
4408.7	0.46875
4408.7	-1.3623
4408.7	5.6567
4408.8	-1.0571
4408.8	4.436
4408.8	-3.1934
4408.8	0.46875
4408.8	1.9946
4408.9	-2.583
4408.9	6.5723
4408.9	-2.583
4408.9	4.1309
4408.9	-2.8882
4409	1.0791
4409	-1.0571
4409	1.0791
4409	3.2153
4409	-2.8882
4409.1	4.7412
4409.1	-2.8882
4409.1	5.9619
4409.1	-1.6675
4409.1	4.1309
4409.2	-1.6675
4409.2	0.16357
4409.2	-1.3623
4409.2	1.3843
4409.2	2.9102
4409.3	-0.44678
4409.3	4.7412
4409.3	-1.9727
4409.3	4.7412
4409.3	-1.6675
4409.4	5.0464
4409.4	-2.583
4409.4	5.0464
4409.4	-3.1934
4409.4	2.605
4409.5	-1.3623
4409.5	1.6895
4409.5	-2.2778
4409.5	0.16357
4409.5	0.46875
4409.6	-2.2778
4409.6	3.8257
4409.6	-1.3623
4409.6	4.7412
4409.6	-1.6675
4409.7	5.9619
4409.7	-1.9727
4409.7	5.6567
4409.7	-2.2778
4409.7	1.6895
4409.8	-2.2778
4409.8	-0.44678
4409.8	2.2998
4409.8	-2.583
4409.8	3.2153
4409.9	-3.4985
4409.9	2.9102
4409.9	-3.8037
4409.9	5.0464
4409.9	-1.9727
4410	1.6895
4410	1.3843
4410	-0.1416
4410	5.9619
4410	-0.44678
4410.1	6.2671
4410.1	-3.4985
4410.1	3.8257
4410.1	-2.2778
4410.1	0.77393
4410.2	1.9946
4410.2	-1.3623
4410.2	3.8257
4410.2	-3.8037
4410.2	5.9619
4410.3	-1.9727
4410.3	3.5205
4410.3	0.77393
4410.3	0.77393
4410.3	4.436
4410.4	-1.0571
4410.4	6.8774
4410.4	-2.2778
4410.4	1.9946
4410.4	-2.583
4410.5	-1.3623
4410.5	2.9102
4410.5	-0.1416
4410.5	6.2671
4410.5	-3.1934
4410.6	3.8257
4410.6	-2.8882
4410.6	1.0791
4410.6	4.436
4410.6	-2.583
4410.7	5.6567
4410.7	-3.8037
4410.7	1.6895
4410.7	-1.3623
4410.7	1.6895
4410.8	4.1309
4410.8	-1.9727
4410.8	5.0464
4410.8	-3.4985
4410.8	3.8257
4410.9	0.46875
4410.9	-0.1416
4410.9	4.7412
4410.9	-2.583
4410.9	6.2671
4411	-1.9727
4411	2.2998
4411	1.3843
4411	-2.2778
4411	5.0464
4411.1	-2.2778
4411.1	5.9619
4411.1	0.77393
4411.1	1.3843
4411.1	4.1309
4411.2	-1.3623
4411.2	6.5723
4411.2	-1.9727
4411.2	1.3843
4411.2	-0.75195
4411.3	-1.3623
4411.3	5.9619
4411.3	-2.2778
4411.3	6.5723
4411.3	-2.8882
4411.4	0.77393
4411.4	3.8257
4411.4	-1.3623
4411.4	6.8774
4411.4	-0.75195
4411.5	3.8257
4411.5	1.3843
4411.5	-0.44678
4411.5	8.0981
4411.5	-1.3623
4411.6	5.9619
4411.6	-1.0571
4411.6	0.16357
4411.6	4.436
4411.6	-1.3623
4411.7	5.0464
4411.7	-1.9727
4411.7	1.9946
4411.7	1.6895
4411.7	-1.6675
4411.8	5.9619
4411.8	-3.1934
4411.8	3.8257
4411.8	-0.1416
4411.8	-1.6675
4411.9	5.0464
4411.9	-3.1934
4411.9	4.436
4411.9	-1.0571
4411.9	1.0791
4412	5.3516
4412	-1.6675
4412	6.2671
4412	-2.2778
4412	0.77393
4412.1	2.605
4412.1	-1.3623
4412.1	6.2671
4412.1	-1.9727
4412.1	2.9102
4412.2	0.46875
4412.2	-1.9727
4412.2	4.436
4412.2	-3.4985
4412.2	3.8257
4412.3	-0.44678
4412.3	-1.6675
4412.3	4.436
4412.3	-3.4985
4412.3	4.436
4412.4	-3.1934
4412.4	-1.0571
4412.4	3.8257
4412.4	-3.8037
4412.4	5.3516
4412.5	-1.9727
4412.5	1.9946
4412.5	3.2153
4412.5	-1.3623
4412.5	6.5723
4412.6	-1.9727
4412.6	2.605
4412.6	3.5205
4412.6	-0.75195
4412.6	5.9619
4412.7	-2.8882
4412.7	2.9102
4412.7	0.16357
4412.7	-0.75195
4412.7	4.7412
4412.8	-3.4985
4412.8	3.5205
4412.8	-0.44678
4412.8	-0.75195
4412.8	4.7412
4412.9	-3.1934
4412.9	3.2153
4412.9	-2.2778
4412.9	-1.3623
4412.9	4.436
4413	-3.4985
4413	4.1309
4413	-2.8882
4413	0.16357
4413	5.3516
4413.1	-2.583
4413.1	6.5723
4413.1	-1.3623
4413.1	-0.75195
4413.1	5.0464
4413.2	-1.9727
4413.2	7.1826
4413.2	-1.6675
4413.2	-0.75195
4413.2	2.9102
4413.3	-4.1089
4413.3	4.7412
4413.3	-2.2778
4413.3	0.46875
4413.3	3.2153
4413.4	-3.1934
4413.4	4.7412
4413.4	-2.583
4413.4	0.46875
4413.4	2.9102
4413.5	-3.1934
4413.5	5.9619
4413.5	-2.583
4413.5	1.6895
4413.5	5.3516
4413.6	-2.8882
4413.6	5.0464
4413.6	-1.9727
4413.6	-0.1416
4413.6	5.0464
4413.7	-2.2778
4413.7	6.2671
4413.7	0.16357
4413.7	3.2153
4413.7	7.793
4413.8	-2.583
4413.8	5.0464
4413.8	-1.9727
4413.8	-1.9727
4413.8	5.0464
4413.9	-2.583
4413.9	5.0464
4413.9	0.46875
4413.9	-0.44678
4413.9	6.8774
4414	-1.3623
4414	4.436
4414	1.0791
4414	-1.6675
4414	5.3516
4414.1	-2.2778
4414.1	2.9102
4414.1	1.6895
4414.1	-1.0571
4414.1	5.0464
4414.2	-2.8882
4414.2	1.9946
4414.2	0.77393
4414.2	-2.8882
4414.2	6.5723
4414.3	-3.1934
4414.3	0.16357
4414.3	4.7412
4414.3	-1.9727
4414.3	5.6567
4414.4	-1.0571
4414.4	-0.44678
4414.4	2.9102
4414.4	-3.8037
4414.4	3.5205
4414.5	-1.6675
4414.5	1.0791
4414.5	5.6567
4414.5	-3.8037
4414.5	4.1309
4414.6	-0.1416
4414.6	-1.3623
4414.6	7.1826
4414.6	-2.8882
4414.6	1.9946
4414.7	2.9102
4414.7	-4.1089
4414.7	6.5723
4414.7	-1.3623
4414.7	1.6895
4414.8	4.436
4414.8	-4.4141
4414.8	3.8257
4414.8	0.46875
4414.8	-0.75195
4414.9	6.2671
4414.9	-3.4985
4414.9	1.3843
4414.9	1.9946
4414.9	-1.0571
4415	7.1826
4415	-1.6675
4415	0.77393
4415	3.8257
4415	-3.8037
4415.1	5.0464
4415.1	0.77393
4415.1	-1.0571
4415.1	5.0464
4415.1	-2.8882
4415.2	1.0791
4415.2	2.9102
4415.2	-1.6675
4415.2	5.6567
4415.2	-1.9727
4415.3	-0.1416
4415.3	4.7412
4415.3	-1.9727
4415.3	4.1309
4415.3	1.6895
4415.4	-1.3623
4415.4	6.2671
4415.4	-2.2778
4415.4	1.6895
4415.4	5.3516
4415.5	-3.1934
4415.5	4.436
4415.5	-0.75195
4415.5	-0.1416
4415.5	5.9619
4415.6	-3.8037
4415.6	1.6895
4415.6	1.9946
4415.6	-2.8882
4415.6	6.2671
4415.7	-0.1416
4415.7	-0.75195
4415.7	4.436
4415.7	-4.7192
4415.7	2.9102
4415.8	2.2998
4415.8	-4.1089
4415.8	4.436
4415.8	-3.1934
4415.8	-1.3623
4415.9	5.6567
4415.9	-2.583
4415.9	3.2153
4415.9	1.3843
4415.9	-2.583
4416	5.0464
4416	-1.3623
4416	-0.44678
4416	4.7412
4416	-5.0244
4416.1	-0.44678
4416.1	1.0791
4416.1	-4.1089
4416.1	5.0464
4416.1	-1.6675
4416.2	-2.2778
4416.2	5.0464
4416.2	-2.8882
4416.2	2.605
4416.2	4.1309
4416.3	-2.8882
4416.3	3.5205
4416.3	-1.9727
4416.3	-2.2778
4416.3	5.3516
4416.4	-3.8037
4416.4	-0.1416
4416.4	5.0464
4416.4	-2.8882
4416.4	3.8257
4416.5	1.6895
4416.5	-1.6675
4416.5	5.3516
4416.5	-2.8882
4416.5	-1.6675
4416.6	5.6567
4416.6	-4.7192
4416.6	2.9102
4416.6	3.5205
4416.6	-2.583
4416.7	6.2671
4416.7	-1.0571
4416.7	-1.9727
4416.7	5.3516
4416.7	-2.8882
4416.8	1.0791
4416.8	3.2153
4416.8	-2.2778
4416.8	5.9619
4416.8	-1.0571
4416.9	1.0791
4416.9	5.0464
4416.9	-3.1934
4416.9	3.8257
4416.9	-2.8882
4417	0.46875
4417	2.605
4417	-3.8037
4417	6.2671
4417	-2.583
4417.1	2.2998
4417.1	1.6895
4417.1	-1.3623
4417.1	4.1309
4417.1	-4.1089
4417.2	4.436
4417.2	-2.8882
4417.2	1.6895
4417.2	-0.1416
4417.2	-0.1416
4417.3	4.1309
4417.3	-2.2778
4417.3	6.2671
4417.3	-2.583
4417.3	3.8257
4417.4	-2.583
4417.4	1.3843
4417.4	-0.75195
4417.4	2.2998
4417.4	2.9102
4417.5	-0.44678
4417.5	6.5723
4417.5	-2.2778
4417.5	6.2671
4417.5	-1.3623
4417.6	5.9619
4417.6	-1.6675
4417.6	5.9619
4417.6	-1.0571
4417.6	2.9102
4417.7	0.77393
4417.7	1.0791
4417.7	-1.3623
4417.7	-1.0571
4417.7	0.16357
4417.8	-3.8037
4417.8	4.7412
4417.8	-2.8882
4417.8	4.436
4417.8	-1.9727
4417.9	5.3516
4417.9	-1.3623
4417.9	6.2671
4417.9	-1.0571
4417.9	2.605
4418	-1.3623
4418	0.16357
4418	2.2998
4418	0.16357
4418	3.8257
4418.1	-1.6675
4418.1	3.5205
4418.1	-1.6675
4418.1	6.8774
4418.1	-2.2778
4418.2	2.9102
4418.2	-1.6675
4418.2	-0.44678
4418.2	1.3843
4418.2	0.77393
4418.3	5.9619
4418.3	-0.75195
4418.3	6.5723
4418.3	-2.8882
4418.3	3.8257
4418.4	-1.9727
4418.4	1.0791
4418.4	-0.44678
4418.4	-1.3623
4418.4	5.0464
4418.5	-2.583
4418.5	6.5723
4418.5	-1.0571
4418.5	2.9102
4418.5	-2.2778
4418.6	-0.44678
4418.6	1.9946
4418.6	-1.0571
4418.6	6.2671
4418.6	-1.0571
4418.7	6.5723
4418.7	-0.1416
4418.7	3.5205
4418.7	1.0791
4418.7	-1.9727
4418.8	4.436
4418.8	-5.0244
4418.8	4.436
4418.8	-1.3623
4418.8	2.605
4418.9	1.0791
4418.9	-1.6675
4418.9	4.1309
4418.9	-2.583
4418.9	5.6567
4419	-1.6675
4419	3.2153
4419	1.3843
4419	-0.1416
4419	6.5723
4419.1	-1.6675
4419.1	5.3516
4419.1	-4.1089
4419.1	-0.44678
4419.1	0.46875
4419.2	-3.1934
4419.2	4.7412
4419.2	-3.1934
4419.2	3.5205
4419.2	-1.0571
4419.3	0.46875
4419.3	5.0464
4419.3	-1.9727
4419.3	4.7412
4419.3	-5.0244
4419.4	1.6895
4419.4	-0.44678
4419.4	0.46875
4419.4	4.7412
4419.4	-3.1934
4419.5	4.436
4419.5	-3.8037
4419.5	1.0791
4419.5	2.605
4419.5	-3.1934
4419.6	5.3516
4419.6	-3.8037
4419.6	2.9102
4419.6	0.16357
4419.6	0.16357
4419.7	5.3516
4419.7	-3.1934
4419.7	3.8257
4419.7	-3.4985
4419.7	0.46875
4419.8	1.0791
4419.8	-2.2778
4419.8	4.436
4419.8	-3.4985
4419.8	2.9102
4419.9	-1.9727
4419.9	-1.3623
4419.9	4.7412
4419.9	-3.8037
4419.9	5.3516
4420	-1.6675
4420	0.46875
4420	3.8257
4420	-1.0571
4420	7.1826
4420.1	-1.9727
4420.1	2.9102
4420.1	0.46875
4420.1	-2.583
4420.1	5.0464
4420.2	-3.8037
4420.2	3.5205
4420.2	0.16357
4420.2	0.46875
4420.2	5.9619
4420.3	-1.6675
4420.3	5.6567
4420.3	-1.6675
4420.3	2.2998
4420.3	4.1309
4420.4	-2.2778
4420.4	5.3516
4420.4	-4.4141
4420.4	1.9946
4420.4	2.2998
4420.5	-1.0571
4420.5	6.5723
4420.5	-1.9727
4420.5	4.1309
4420.5	0.46875
4420.6	-1.3623
4420.6	4.436
4420.6	-2.8882
4420.6	4.1309
4420.6	-1.6675
4420.7	0.46875
4420.7	5.3516
4420.7	-0.75195
4420.7	6.5723
4420.7	-0.44678
4420.8	1.3843
4420.8	3.2153
4420.8	-1.6675
4420.8	7.1826
4420.8	-1.3623
4420.9	2.2998
4420.9	1.9946
4420.9	-0.75195
4420.9	6.8774
4420.9	-2.583
4421	2.9102
4421	0.46875
4421	-2.8882
4421	5.0464
4421	-2.583
4421.1	3.8257
4421.1	-1.0571
4421.1	-1.0571
4421.1	5.0464
4421.1	-2.583
4421.2	4.7412
4421.2	0.16357
4421.2	-0.44678
4421.2	5.3516
4421.2	-2.583
4421.3	3.5205
4421.3	-1.3623
4421.3	1.0791
4421.3	2.9102
4421.3	-2.583
4421.4	6.2671
4421.4	-1.0571
4421.4	2.9102
4421.4	6.2671
4421.4	-2.2778
4421.5	6.2671
4421.5	-2.2778
4421.5	1.0791
4421.5	4.7412
4421.5	-1.6675
4421.6	6.2671
4421.6	-1.9727
4421.6	1.6895
4421.6	2.9102
4421.6	-2.2778
4421.7	5.9619
4421.7	-2.8882
4421.7	1.3843
4421.7	3.8257
4421.7	-0.44678
4421.8	7.793
4421.8	-1.3623
4421.8	1.6895
4421.8	3.2153
4421.8	-1.9727
4421.9	5.3516
4421.9	-2.8882
4421.9	0.77393
4421.9	2.9102
4421.9	-1.9727
4422	6.5723
4422	-1.6675
4422	2.605
4422	3.2153
4422	-2.583
4422.1	5.3516
4422.1	-2.583
4422.1	2.605
4422.1	3.5205
4422.1	-2.2778
4422.2	5.9619
4422.2	-1.9727
4422.2	1.0791
4422.2	4.436
4422.2	-4.4141
4422.3	4.7412
4422.3	-2.2778
4422.3	-0.1416
4422.3	5.0464
4422.3	-3.1934
4422.4	4.1309
4422.4	-1.3623
4422.4	-0.75195
4422.4	3.8257
4422.4	-2.8882
4422.5	4.436
4422.5	-1.6675
4422.5	-0.75195
4422.5	4.7412
4422.5	-3.4985
4422.6	5.3516
4422.6	1.6895
4422.6	-0.75195
4422.6	6.2671
4422.6	-3.4985
4422.7	0.46875
4422.7	2.2998
4422.7	-1.3623
4422.7	5.3516
4422.7	-1.6675
4422.8	2.9102
4422.8	2.605
4422.8	-1.6675
4422.8	5.3516
4422.8	-2.2778
4422.9	0.46875
4422.9	4.1309
4422.9	-3.8037
4422.9	5.3516
4422.9	-0.1416
4423	-1.6675
4423	5.6567
4423	-4.4141
4423	2.2998
4423	0.77393
4423.1	-3.1934
4423.1	5.3516
4423.1	-3.1934
4423.1	0.77393
4423.1	4.7412
4423.2	-2.2778
4423.2	5.9619
4423.2	-2.583
4423.2	-0.1416
4423.2	5.6567
4423.3	-2.8882
4423.3	3.5205
4423.3	0.77393
4423.3	-1.9727
4423.3	5.6567
4423.4	-1.9727
4423.4	4.1309
4423.4	5.0464
4423.4	-3.4985
4423.4	6.2671
4423.5	-1.6675
4423.5	-1.0571
4423.5	6.2671
4423.5	-2.583
4423.5	3.5205
4423.6	0.77393
4423.6	-2.583
4423.6	6.8774
4423.6	-1.9727
4423.6	0.77393
4423.7	2.605
4423.7	-3.1934
4423.7	4.436
4423.7	-0.44678
4423.7	-0.44678
4423.8	5.3516
4423.8	-3.1934
4423.8	-0.44678
4423.8	2.605
4423.8	-1.9727
4423.9	4.7412
4423.9	-2.2778
4423.9	-0.44678
4423.9	5.0464
4423.9	-3.1934
4424	5.0464
4424	2.2998
4424	-2.2778
4424	5.3516
4424	-2.583
4424.1	1.0791
4424.1	6.8774
4424.1	-2.8882
4424.1	1.9946
4424.1	1.9946
4424.2	-3.4985
4424.2	5.0464
4424.2	-0.75195
4424.2	-1.0571
4424.2	5.3516
4424.3	-3.4985
4424.3	3.2153
4424.3	3.5205
4424.3	-1.0571
4424.3	6.5723
4424.4	-1.3623
4424.4	0.16357
4424.4	5.6567
4424.4	-3.1934
4424.4	1.6895
4424.5	1.9946
4424.5	-3.4985
4424.5	4.436
4424.5	-0.1416
4424.5	0.46875
4424.6	5.6567
4424.6	-2.8882
4424.6	2.2998
4424.6	5.0464
4424.6	-2.2778
4424.7	5.9619
4424.7	0.46875
4424.7	-2.2778
4424.7	6.2671
4424.7	-2.2778
4424.8	1.3843
4424.8	5.9619
4424.8	-4.4141
4424.8	1.3843
4424.8	1.6895
4424.9	-2.583
4424.9	5.3516
4424.9	-1.0571
4424.9	-1.0571
4424.9	3.8257
4425	-3.4985
4425	2.2998
4425	3.8257
4425	-2.583
4425	5.3516
4425.1	-1.3623
4425.1	-1.0571
4425.1	6.2671
4425.1	-1.6675
4425.1	3.5205
4425.2	1.3843
4425.2	-1.6675
4425.2	4.1309
4425.2	-3.1934
4425.2	2.9102
4425.3	1.6895
4425.3	-1.9727
4425.3	6.8774
4425.3	-2.8882
4425.3	2.2998
4425.4	0.77393
4425.4	-2.8882
4425.4	5.0464
4425.4	-3.1934
4425.4	3.8257
4425.5	0.46875
4425.5	2.2998
4425.5	4.7412
4425.5	-1.0571
4425.5	6.5723
4425.6	-1.9727
4425.6	4.1309
4425.6	-1.9727
4425.6	0.77393
4425.6	2.605
4425.7	-0.44678
4425.7	5.9619
4425.7	-0.1416
4425.7	5.6567
4425.7	-4.4141
4425.8	3.8257
4425.8	-1.3623
4425.8	1.9946
4425.8	0.16357
4425.8	0.46875
4425.9	0.77393
4425.9	-0.75195
4425.9	2.9102
4425.9	-1.9727
4425.9	4.7412
4426	-4.1089
4426	5.3516
4426	-1.6675
4426	5.3516
4426	-1.0571
4426.1	3.8257
4426.1	-2.2778
4426.1	1.3843
4426.1	-0.44678
4426.1	0.16357
4426.2	2.9102
4426.2	0.16357
4426.2	4.436
4426.2	-1.0571
4426.2	5.3516
4426.3	-1.6675
4426.3	4.7412
4426.3	-3.8037
4426.3	2.9102
4426.3	-3.4985
4426.4	1.6895
4426.4	-1.3623
4426.4	0.77393
4426.4	2.2998
4426.4	-1.3623
4426.5	5.0464
4426.5	-1.3623
4426.5	6.8774
4426.5	-1.0571
4426.5	5.0464
4426.6	-1.3623
4426.6	2.2998
4426.6	-1.0571
4426.6	0.16357
4426.6	4.1309
4426.7	-4.1089
4426.7	5.3516
4426.7	-3.1934
4426.7	2.9102
4426.7	-1.0571
4426.8	2.2998
4426.8	0.46875
4426.8	-1.3623
4426.8	4.436
4426.8	-4.1089
4426.9	6.2671
4426.9	-2.583
4426.9	4.1309
4426.9	-0.1416
4426.9	-0.1416
4427	2.9102
4427	-3.8037
4427	5.3516
4427	-3.1934
4427	2.605
4427.1	-2.2778
4427.1	0.77393
4427.1	4.1309
4427.1	-2.2778
4427.1	6.8774
4427.2	-1.9727
4427.2	5.0464
4427.2	-0.75195
4427.2	1.6895
4427.2	3.5205
4427.3	-1.6675
4427.3	5.6567
4427.3	-3.1934
4427.3	4.1309
4427.3	-1.0571
4427.4	-1.9727
4427.4	2.605
4427.4	-2.8882
4427.4	5.3516
4427.4	-1.0571
4427.5	3.8257
4427.5	0.16357
4427.5	-0.75195
4427.5	4.1309
4427.5	-1.6675
4427.6	6.8774
4427.6	-1.6675
4427.6	3.5205
4427.6	1.6895
4427.6	-0.75195
4427.7	7.1826
4427.7	-1.3623
4427.7	5.0464
4427.7	-1.0571
4427.7	-0.1416
4427.8	4.1309
4427.8	-1.6675
4427.8	6.2671
4427.8	-3.4985
4427.8	1.9946
4427.9	-0.1416
4427.9	-2.2778
4427.9	5.0464
4427.9	-2.583
4427.9	5.6567
4428	-0.44678
4428	1.3843
4428	4.1309
4428	-0.75195
4428	7.4878
4428.1	-2.2778
4428.1	2.2998
4428.1	0.46875
4428.1	-1.9727
4428.1	6.5723
4428.2	-1.9727
4428.2	4.436
4428.2	-1.0571
4428.2	0.16357
4428.2	5.0464
4428.3	-0.44678
4428.3	6.5723
4428.3	-1.3623
4428.3	1.3843
4428.3	2.605
4428.4	-1.6675
4428.4	6.2671
4428.4	-2.583
4428.4	1.9946
4428.4	-1.3623
4428.5	-0.75195
4428.5	6.2671
4428.5	-2.2778
4428.5	5.0464
4428.5	-1.6675
4428.6	-0.1416
4428.6	5.0464
4428.6	-1.6675
4428.6	6.8774
4428.6	-0.1416
4428.7	2.2998
4428.7	2.9102
4428.7	-1.9727
4428.7	6.2671
4428.7	-2.583
4428.8	0.77393
4428.8	-0.44678
4428.8	-3.1934
4428.8	4.436
4428.8	-2.583
4428.9	2.9102
4428.9	0.46875
4428.9	-0.1416
4428.9	6.5723
4428.9	-1.0571
4429	5.9619
4429	-0.75195
4429	0.16357
4429	5.0464
4429	-2.8882
4429.1	5.9619
4429.1	-1.9727
4429.1	0.46875
4429.1	2.605
4429.1	-2.583
4429.2	6.5723
4429.2	-0.75195
4429.2	1.0791
4429.2	2.9102
4429.2	-4.1089
4429.3	3.8257
4429.3	-4.1089
4429.3	1.9946
4429.3	2.2998
4429.3	-1.0571
4429.4	5.9619
4429.4	-2.583
4429.4	3.5205
4429.4	2.9102
4429.4	-0.44678
4429.5	5.3516
4429.5	-3.1934
4429.5	1.6895
4429.5	-1.9727
4429.5	-0.75195
4429.6	5.9619
4429.6	-4.7192
4429.6	2.9102
4429.6	-0.1416
4429.6	-1.6675
4429.7	5.9619
4429.7	-2.583
4429.7	3.8257
4429.7	-1.6675
4429.7	0.16357
4429.8	4.436
4429.8	-3.1934
4429.8	4.436
4429.8	-1.3623
4429.8	-1.9727
4429.9	5.3516
4429.9	-2.583
4429.9	3.8257
4429.9	-1.0571
4429.9	-0.75195
4430	4.436
4430	-3.8037
4430	4.436
4430	-1.6675
4430	-1.0571
4430.1	2.605
4430.1	-4.7192
4430.1	3.2153
4430.1	-0.75195
4430.1	-0.75195
4430.2	2.9102
4430.2	-3.8037
4430.2	5.9619
4430.2	-0.1416
4430.2	0.46875
4430.3	6.8774
4430.3	-2.8882
4430.3	2.9102
4430.3	0.46875
4430.3	-0.44678
4430.4	5.9619
4430.4	-3.1934
4430.4	4.1309
4430.4	0.77393
4430.4	-1.3623
4430.5	7.1826
4430.5	-1.9727
4430.5	2.605
4430.5	0.46875
4430.5	-2.583
4430.6	6.5723
4430.6	-1.0571
4430.6	2.9102
4430.6	3.5205
4430.6	-1.6675
4430.7	7.1826
4430.7	-1.3623
4430.7	3.8257
4430.7	5.6567
4430.7	-1.3623
4430.8	6.8774
4430.8	-1.3623
4430.8	1.6895
4430.8	6.8774
4430.8	-1.6675
4430.9	4.436
4430.9	-1.0571
4430.9	-1.0571
4430.9	4.7412
4430.9	-2.2778
4431	4.1309
4431	-1.0571
4431	-0.44678
4431	6.5723
4431	-2.8882
4431.1	2.2998
4431.1	0.16357
4431.1	-3.8037
4431.1	5.6567
4431.1	-3.1934
4431.2	2.2998
4431.2	5.9619
4431.2	-3.1934
4431.2	4.436
4431.2	-0.75195
4431.3	-0.1416
4431.3	4.7412
4431.3	-3.8037
4431.3	3.2153
4431.3	-0.1416
4431.4	-1.0571
4431.4	6.2671
4431.4	-2.8882
4431.4	0.16357
4431.4	2.2998
4431.5	-3.1934
4431.5	6.5723
4431.5	-1.0571
4431.5	0.16357
4431.5	5.0464
4431.6	-2.8882
4431.6	4.1309
4431.6	0.77393
4431.6	-1.3623
4431.6	5.9619
4431.7	-3.8037
4431.7	0.77393
4431.7	3.8257
4431.7	-1.0571
4431.7	8.4033
4431.8	-0.75195
4431.8	-1.3623
4431.8	4.436
4431.8	-3.4985
4431.8	3.8257
4431.9	1.9946
4431.9	-3.1934
4431.9	5.9619
4431.9	-3.1934
4431.9	1.9946
4432	5.0464
4432	-2.2778
4432	3.2153
4432	-1.9727
4432	-1.6675
4432.1	5.0464
4432.1	-2.583
4432.1	3.2153
4432.1	4.436
4432.1	-1.6675
4432.2	6.2671
4432.2	-0.1416
4432.2	-1.0571
4432.2	6.2671
4432.2	-5.0244
4432.3	1.0791
4432.3	4.1309
4432.3	-2.2778
4432.3	6.2671
4432.3	0.77393
4432.4	-0.44678
4432.4	4.7412
4432.4	-3.4985
4432.4	0.77393
4432.4	1.0791
4432.5	-3.1934
4432.5	4.1309
4432.5	-1.6675
4432.5	0.46875
4432.5	6.8774
4432.6	-2.8882
4432.6	1.9946
4432.6	3.5205
4432.6	-4.1089
4432.6	5.0464
4432.7	-1.9727
4432.7	-1.3623
4432.7	4.1309
4432.7	-4.4141
4432.7	2.2998
4432.8	2.2998
4432.8	-4.7192
4432.8	3.8257
4432.8	-1.0571
4432.8	-2.583
4432.9	5.6567
4432.9	-2.8882
4432.9	0.77393
4432.9	5.9619
4432.9	-3.1934
4433	2.605
4433	2.9102
4433	-2.583
4433	5.6567
4433	-1.3623
4433.1	-1.0571
4433.1	4.7412
4433.1	-3.8037
4433.1	1.9946
4433.1	3.5205
4433.2	-4.1089
4433.2	3.2153
4433.2	0.77393
4433.2	-1.3623
4433.2	5.3516
4433.3	-1.3623
4433.3	-0.1416
4433.3	5.0464
4433.3	-3.1934
4433.3	3.8257
4433.4	2.9102
4433.4	-0.1416
4433.4	5.6567
4433.4	-2.583
4433.4	0.77393
4433.5	3.2153
4433.5	-2.8882
4433.5	5.6567
4433.5	-0.44678
4433.5	-1.3623
4433.6	3.8257
4433.6	-3.8037
4433.6	2.9102
4433.6	-0.75195
4433.6	-0.1416
4433.7	4.7412
4433.7	-3.1934
4433.7	4.1309
4433.7	-1.0571
4433.7	0.16357
4433.8	1.3843
4433.8	-2.583
4433.8	5.3516
4433.8	-4.4141
4433.8	4.1309
4433.9	-2.2778
4433.9	0.77393
4433.9	2.605
4433.9	-1.3623
4433.9	4.7412
4434	-0.44678
4434	6.2671
4434	-1.9727
4434	3.5205
4434	-1.3623
4434.1	0.16357
4434.1	1.9946
4434.1	-0.1416
4434.1	3.2153
4434.1	-0.75195
4434.2	5.0464
4434.2	-1.6675
4434.2	7.4878
4434.2	-1.6675
4434.2	6.2671
4434.3	-0.44678
4434.3	3.8257
4434.3	-0.1416
4434.3	1.9946
4434.3	1.0791
4434.4	0.46875
4434.4	3.2153
4434.4	-1.0571
4434.4	4.7412
4434.4	-1.0571
4434.5	5.3516
4434.5	-3.8037
4434.5	3.8257
4434.5	-3.1934
4434.5	2.605
4434.6	-1.9727
4434.6	2.2998
4434.6	0.16357
4434.6	0.16357
4434.6	1.9946
4434.7	0.77393
4434.7	5.6567
4434.7	-1.3623
4434.7	5.3516
4434.7	-3.8037
4434.8	5.3516
4434.8	-1.6675
4434.8	4.1309
4434.8	0.16357
4434.8	1.0791
4434.9	1.3843
4434.9	0.16357
4434.9	4.7412
4434.9	-3.1934
4434.9	4.7412
4435	-4.1089
4435	3.5205
4435	-1.3623
4435	2.2998
4435	1.9946
4435.1	-0.75195
4435.1	5.0464
4435.1	-1.6675
4435.1	6.8774
4435.1	-0.75195
4435.2	3.8257
4435.2	-1.3623
4435.2	0.16357
4435.2	3.2153
4435.2	-2.8882
4435.3	5.3516
4435.3	-2.583
4435.3	3.5205
4435.3	-1.3623
4435.3	2.605
4435.4	2.9102
4435.4	0.46875
4435.4	5.3516
4435.4	-3.1934
4435.4	5.0464
4435.5	-1.6675
4435.5	0.16357
4435.5	1.3843
4435.5	-2.2778
4435.5	4.1309
4435.6	-4.1089
4435.6	5.0464
4435.6	-0.75195
4435.6	2.2998
4435.6	3.8257
4435.7	-1.0571
4435.7	6.2671
4435.7	-3.8037
4435.7	5.0464
4435.7	-0.44678
4435.8	0.16357
4435.8	3.5205
4435.8	-2.583
4435.8	5.0464
4435.8	-4.7192
4435.9	3.2153
4435.9	-1.9727
4435.9	-1.0571
4435.9	5.3516
4435.9	-3.8037
4436	5.9619
4436	-2.8882
4436	0.46875
4436	0.16357
4436	-1.6675
4436.1	5.6567
4436.1	-3.4985
4436.1	3.5205
4436.1	-1.9727
4436.1	-0.44678
4436.2	4.1309
4436.2	-2.8882
4436.2	5.9619
4436.2	-2.8882
4436.2	2.2998
4436.3	0.16357
4436.3	-0.75195
4436.3	5.6567
4436.3	-4.1089
4436.3	3.5205
4436.4	-2.583
4436.4	-0.44678
4436.4	3.2153
4436.4	-3.1934
4436.4	6.5723
4436.5	-3.1934
4436.5	1.3843
4436.5	2.2998
4436.5	-2.8882
4436.5	5.0464
4436.6	-3.1934
4436.6	3.2153
4436.6	-1.0571
4436.6	-0.75195
4436.6	2.9102
4436.7	-2.8882
4436.7	5.9619
4436.7	-3.1934
4436.7	-0.44678
4436.7	3.5205
4436.8	-3.8037
4436.8	5.3516
4436.8	-2.2778
4436.8	2.2998
4436.8	2.605
4436.9	-1.9727
4436.9	5.3516
4436.9	-1.0571
4436.9	4.1309
4436.9	-0.1416
4437	-1.0571
4437	4.7412
4437	-2.583
4437	6.8774
4437	1.6895
4437.1	-0.1416
4437.1	4.1309
4437.1	-2.583
4437.1	4.436
4437.1	-1.9727
4437.2	1.0791
4437.2	1.6895
4437.2	-3.8037
4437.2	5.6567
4437.2	-3.8037
4437.3	4.1309
4437.3	2.605
4437.3	-1.3623
4437.3	5.0464
4437.3	-3.4985
4437.4	2.9102
4437.4	1.3843
4437.4	-0.1416
4437.4	7.1826
4437.4	-0.75195
4437.5	5.0464
4437.5	0.16357
4437.5	0.77393
4437.5	4.7412
4437.5	-2.8882
4437.6	5.3516
4437.6	-1.3623
4437.6	0.77393
4437.6	5.9619
4437.6	-1.9727
4437.7	5.9619
4437.7	-1.9727
4437.7	0.77393
4437.7	2.605
4437.7	-2.583
4437.8	4.7412
4437.8	-4.4141
4437.8	0.46875
4437.8	3.2153
4437.8	-2.2778
4437.9	6.5723
4437.9	-3.1934
4437.9	1.0791
4437.9	2.2998
4437.9	-1.6675
4438	5.9619
4438	-2.583
4438	2.605
4438	1.6895
4438	-1.9727
4438.1	6.8774
4438.1	-2.2778
4438.1	1.6895
4438.1	1.9946
4438.1	-1.3623
4438.2	5.3516
4438.2	-1.6675
4438.2	4.1309
4438.2	1.3843
4438.2	-1.3623
4438.3	4.7412
4438.3	-4.1089
4438.3	2.2998
4438.3	1.3843
4438.3	-1.9727
4438.4	6.2671
4438.4	-2.8882
4438.4	2.9102
4438.4	0.46875
4438.4	-0.75195
4438.5	5.0464
4438.5	-5.3296
4438.5	1.3843
4438.5	0.46875
4438.5	-1.6675
4438.6	7.1826
4438.6	-1.3623
4438.6	3.2153
4438.6	1.9946
4438.6	-1.3623
4438.7	7.1826
4438.7	-2.2778
4438.7	1.9946
4438.7	0.46875
4438.7	-2.8882
4438.8	5.0464
4438.8	-2.8882
4438.8	1.9946
4438.8	3.2153
4438.8	-1.9727
4438.9	5.0464
4438.9	-2.583
4438.9	3.2153
4438.9	5.0464
4438.9	-1.6675
4439	5.9619
4439	-1.9727
4439	0.77393
4439	5.0464
4439	-1.9727
4439.1	4.436
4439.1	-1.6675
4439.1	1.3843
4439.1	6.5723
4439.1	-1.9727
4439.2	4.1309
4439.2	-1.9727
4439.2	-1.6675
4439.2	6.5723
4439.2	-3.1934
4439.3	2.2998
4439.3	0.46875
4439.3	-3.4985
4439.3	6.5723
4439.3	-2.2778
4439.4	1.6895
4439.4	3.2153
4439.4	-3.1934
4439.4	5.3516
4439.4	-2.2778
4439.5	1.6895
4439.5	5.3516
4439.5	-3.1934
4439.5	4.1309
4439.5	-1.3623
4439.6	-1.6675
4439.6	6.2671
4439.6	-2.2778
4439.6	4.7412
4439.6	0.77393
4439.7	-2.2778
4439.7	6.8774
4439.7	-1.3623
4439.7	3.2153
4439.7	5.0464
4439.8	-3.4985
4439.8	5.3516
4439.8	-1.9727
4439.8	-0.1416
4439.8	5.3516
4439.9	-3.8037
4439.9	2.605
4439.9	0.77393
4439.9	-1.0571
4439.9	6.2671
4440	-3.4985
4440	0.46875
4440	3.2153
4440	-2.583
4440	5.0464
4440.1	0.16357
4440.1	-0.1416
4440.1	5.0464
4440.1	-3.1934
4440.1	2.9102
4440.2	1.6895
4440.2	-1.0571
4440.2	5.0464
4440.2	-3.1934
4440.2	0.77393
4440.3	3.5205
4440.3	-4.4141
4440.3	4.1309
4440.3	-1.3623
4440.3	-2.2778
4440.4	6.8774
4440.4	-1.6675
4440.4	2.9102
4440.4	4.7412
4440.4	-2.583
4440.5	5.9619
4440.5	-1.3623
4440.5	-1.3623
4440.5	4.7412
4440.5	-5.0244
4440.6	-0.75195
4440.6	0.77393
4440.6	-2.8882
4440.6	6.2671
4440.6	-0.44678
4440.7	0.16357
4440.7	6.2671
4440.7	-2.583
4440.7	4.1309
4440.7	3.2153
4440.8	-3.4985
4440.8	5.3516
4440.8	-2.583
4440.8	-1.0571
4440.8	6.5723
4440.9	-2.583
4440.9	1.3843
4440.9	3.2153
4440.9	-3.4985
4440.9	4.7412
4441	-1.3623
4441	-0.75195
4441	5.9619
4441	-4.7192
4441	0.16357
4441.1	3.2153
4441.1	-3.8037
4441.1	4.7412
4441.1	0.16357
4441.1	-0.75195
4441.2	6.8774
4441.2	-2.2778
4441.2	0.77393
4441.2	5.9619
4441.2	-3.1934
4441.3	3.2153
4441.3	1.6895
4441.3	-2.583
4441.3	6.2671
4441.3	-2.2778
4441.4	-1.0571
4441.4	5.3516
4441.4	-4.4141
4441.4	0.46875
4441.4	3.8257
4441.5	-3.1934
4441.5	3.2153
4441.5	1.0791
4441.5	-2.8882
4441.5	4.436
4441.6	-2.2778
4441.6	-0.1416
4441.6	5.0464
4441.6	-3.8037
4441.6	3.2153
4441.7	1.3843
4441.7	-1.9727
4441.7	6.5723
4441.7	-1.0571
4441.7	-1.3623
4441.8	5.0464
4441.8	-4.4141
4441.8	3.5205
4441.8	3.5205
4441.8	-2.2778
4441.9	6.5723
4441.9	-0.75195
4441.9	1.3843
4441.9	3.8257
4441.9	-3.8037
4442	4.1309
4442	-4.1089
4442	0.16357
4442	3.5205
4442	-3.8037
4442.1	5.0464
4442.1	-3.8037
4442.1	0.16357
4442.1	1.3843
4442.1	-2.8882
4442.2	4.7412
4442.2	-3.8037
4442.2	3.8257
4442.2	-1.0571
4442.2	1.9946
4442.3	3.5205
4442.3	1.0791
4442.3	5.0464
4442.3	-3.4985
4442.3	5.9619
4442.4	-2.583
4442.4	2.9102
4442.4	-0.1416
4442.4	0.16357
4442.4	1.3843
4442.5	0.46875
4442.5	4.7412
4442.5	0.16357
4442.5	5.9619
4442.5	-2.2778
4442.6	4.1309
4442.6	-2.2778
4442.6	3.5205
4442.6	-1.0571
4442.6	2.9102
4442.7	-0.1416
4442.7	-0.44678
4442.7	1.6895
4442.7	-0.1416
4442.7	3.5205
4442.8	-1.6675
4442.8	5.3516
4442.8	-2.8882
4442.8	5.3516
4442.8	-1.9727
4442.9	6.2671
4442.9	-1.6675
4442.9	3.2153
4442.9	-0.1416
4442.9	1.3843
4443	0.46875
4443	0.16357
4443	3.5205
4443	-1.6675
4443	5.3516
4443.1	-3.4985
4443.1	5.3516
4443.1	-2.583
4443.1	2.605
4443.1	-2.583
4443.2	1.0791
4443.2	0.16357
4443.2	-0.1416
4443.2	3.5205
4443.2	-2.2778
4443.3	5.6567
4443.3	-2.583
4443.3	6.2671
4443.3	-1.3623
4443.3	2.2998
4443.4	-0.44678
4443.4	-0.44678
4443.4	3.5205
4443.4	-1.3623
4443.4	5.3516
4443.5	-3.1934
4443.5	4.436
4443.5	-0.75195
4443.5	1.9946
4443.5	3.5205
4443.6	0.16357
4443.6	4.436
4443.6	-4.4141
4443.6	5.0464
4443.6	-2.2778
4443.7	3.2153
4443.7	1.6895
4443.7	-0.75195
4443.7	4.1309
4443.7	-2.583
4443.8	5.3516
4443.8	-1.6675
4443.8	2.9102
4443.8	-0.44678
4443.8	0.16357
4443.9	5.0464
4443.9	-2.583
4443.9	5.6567
4443.9	-4.7192
4443.9	1.0791
4444	0.46875
4444	-0.75195
4444	6.8774
4444	-1.6675
4444	5.0464
4444.1	-3.1934
4444.1	1.9946
4444.1	2.2998
4444.1	-0.44678
4444.1	6.2671
4444.2	-2.8882
4444.2	4.1309
4444.2	-1.3623
4444.2	0.46875
4444.2	4.1309
4444.3	-1.3623
4444.3	6.5723
4444.3	-2.2778
4444.3	3.5205
4444.3	1.0791
4444.4	0.77393
4444.4	5.3516
4444.4	-2.2778
4444.4	6.2671
4444.4	-1.0571
4444.5	1.0791
4444.5	4.436
4444.5	-1.9727
4444.5	4.7412
4444.5	-1.6675
4444.6	4.1309
4444.6	1.6895
4444.6	1.3843
4444.6	6.2671
4444.6	-1.9727
4444.7	6.2671
4444.7	-0.44678
4444.7	1.9946
4444.7	4.1309
4444.7	-1.9727
4444.8	5.0464
4444.8	-2.583
4444.8	2.605
4444.8	1.9946
4444.8	-1.6675
4444.9	5.0464
4444.9	-3.1934
4444.9	2.9102
4444.9	-0.44678
4444.9	0.77393
4445	4.436
4445	-2.583
4445	6.2671
4445	-1.9727
4445	2.2998
4445.1	5.6567
4445.1	-1.9727
4445.1	7.1826
4445.1	-1.9727
4445.1	2.9102
4445.2	1.0791
4445.2	-1.3623
4445.2	4.1309
4445.2	-5.9399
4445.2	3.2153
4445.3	-0.44678
4445.3	0.46875
4445.3	6.5723
4445.3	-3.1934
4445.3	4.7412
4445.4	-1.9727
4445.4	1.0791
4445.4	5.9619
4445.4	-1.9727
4445.4	5.6567
4445.5	-1.9727
4445.5	1.0791
4445.5	2.2998
4445.5	-2.2778
4445.5	5.0464
4445.6	-3.4985
4445.6	3.2153
4445.6	1.0791
4445.6	-0.44678
4445.6	7.793
4445.7	-3.1934
4445.7	3.2153
4445.7	0.16357
4445.7	-1.0571
4445.7	5.9619
4445.8	-2.8882
4445.8	3.5205
4445.8	-1.3623
4445.8	-1.6675
4445.8	5.0464
4445.9	-3.4985
4445.9	4.1309
4445.9	-1.9727
4445.9	-1.0571
4445.9	4.436
4446	-2.8882
4446	3.5205
4446	-2.8882
4446	0.16357
4446	4.1309
4446.1	-2.583
4446.1	6.5723
4446.1	-0.44678
4446.1	2.605
4446.1	4.1309
4446.2	-1.9727
4446.2	5.0464
4446.2	-1.9727
4446.2	2.9102
4446.2	2.2998
4446.3	-2.583
4446.3	6.2671
4446.3	-2.8882
4446.3	2.605
4446.3	3.5205
4446.4	-4.7192
4446.4	4.7412
4446.4	-4.1089
4446.4	0.16357
4446.4	2.605
4446.5	-1.9727
4446.5	5.3516
4446.5	-2.8882
4446.5	0.77393
4446.5	1.9946
4446.6	-0.1416
4446.6	6.2671
4446.6	-3.1934
4446.6	2.2998
4446.6	2.605
4446.7	-2.2778
4446.7	7.793
4446.7	-1.9727
4446.7	1.0791
4446.7	3.2153
4446.8	-3.4985
4446.8	4.436
4446.8	-0.44678
4446.8	2.2998
4446.8	4.1309
4446.9	-1.3623
4446.9	6.5723
4446.9	-1.6675
4446.9	2.605
4446.9	4.436
4447	-3.1934
4447	5.9619
4447	-1.9727
4447	1.3843
4447	4.436
4447.1	-3.4985
4447.1	5.3516
4447.1	-1.9727
4447.1	-0.44678
4447.1	5.3516
4447.2	-3.1934
4447.2	3.2153
4447.2	-0.1416
4447.2	-0.1416
4447.2	5.0464
4447.3	-3.8037
4447.3	2.2998
4447.3	-0.44678
4447.3	-3.8037
4447.3	4.7412
4447.4	-4.1089
4447.4	0.77393
4447.4	1.0791
4447.4	-0.1416
4447.4	6.8774
4447.5	-1.3623
4447.5	3.8257
4447.5	4.436
4447.5	-2.8882
4447.5	5.9619
4447.6	-3.1934
4447.6	0.77393
4447.6	5.6567
4447.6	-2.8882
4447.6	5.9619
4447.7	0.46875
4447.7	0.77393
4447.7	4.7412
4447.7	-1.9727
4447.7	4.436
4447.8	-1.6675
4447.8	-2.2778
4447.8	5.0464
4447.8	-3.8037
4447.8	3.5205
4447.9	2.605
4447.9	-1.6675
4447.9	6.2671
4447.9	-3.1934
4447.9	1.0791
4448	4.7412
4448	-4.4141
4448	4.436
4448	0.46875
4448	0.46875
4448.1	7.1826
4448.1	-2.8882
4448.1	2.9102
4448.1	2.605
4448.1	-3.4985
4448.2	3.8257
4448.2	-4.4141
4448.2	1.3843
4448.2	5.0464
4448.2	-2.2778
4448.3	6.5723
4448.3	0.46875
4448.3	-0.1416
4448.3	7.4878
4448.3	-2.2778
4448.4	1.9946
4448.4	2.605
4448.4	-3.1934
4448.4	7.1826
4448.4	-1.3623
4448.5	0.46875
4448.5	5.9619
4448.5	-2.8882
4448.5	2.9102
4448.5	0.46875
4448.6	-1.3623
4448.6	6.8774
4448.6	-3.8037
4448.6	1.0791
4448.6	4.436
4448.7	-3.1934
4448.7	4.7412
4448.7	-0.75195
4448.7	-1.6675
4448.7	6.2671
4448.8	-3.8037
4448.8	1.6895
4448.8	5.0464
4448.8	-1.3623
4448.8	5.3516
4448.9	-0.44678
4448.9	-0.1416
4448.9	5.3516
4448.9	-3.1934
4448.9	1.9946
4449	2.2998
4449	-2.2778
4449	6.8774
4449	0.16357
4449	-0.75195
4449.1	5.0464
4449.1	-3.4985
4449.1	2.2998
4449.1	3.8257
4449.1	-3.1934
4449.2	4.7412
4449.2	-1.9727
4449.2	-1.3623
4449.2	4.1309
4449.2	-2.8882
4449.3	0.46875
4449.3	2.605
4449.3	-5.0244
4449.3	2.605
4449.3	-1.9727
4449.4	-1.0571
4449.4	4.7412
4449.4	-3.8037
4449.4	-1.0571
4449.4	3.5205
4449.5	-4.1089
4449.5	4.1309
4449.5	1.0791
4449.5	-2.583
4449.5	5.6567
4449.6	-1.9727
4449.6	0.77393
4449.6	5.9619
4449.6	-2.583
4449.6	1.0791
4449.7	2.605
4449.7	-3.1934
4449.7	5.0464
4449.7	-0.75195
4449.7	-4.1089
4449.8	3.8257
4449.8	-5.0244
4449.8	-1.9727
4449.8	3.5205
4449.8	-4.4141
4449.9	1.6895
4449.9	1.3843
4449.9	-0.75195
4449.9	5.6567
4449.9	0.77393
4450	1.3843
4450	6.2671
4450	-2.8882
4450	2.605
4450	3.5205
4450.1	-1.0571
4450.1	5.6567
4450.1	-0.44678
4450.1	-0.1416
4450.1	7.1826
4450.2	-2.8882
4450.2	2.2998
4450.2	1.0791
4450.2	-2.583
4450.2	5.0464
4450.3	-1.9727
4450.3	3.8257
4450.3	1.6895
4450.3	-1.3623
4450.3	4.7412
4450.4	-2.2778
4450.4	3.5205
4450.4	-0.44678
4450.4	0.77393
4450.4	3.8257
4450.5	-3.8037
4450.5	5.6567
4450.5	-2.8882
4450.5	3.8257
4450.5	-1.0571
4450.6	-1.3623
4450.6	2.9102
4450.6	-2.583
4450.6	4.1309
4450.6	-2.2778
4450.7	5.0464
4450.7	-2.8882
4450.7	1.6895
4450.7	-0.75195
4450.7	0.77393
4450.8	3.2153
4450.8	-1.0571
4450.8	5.3516
4450.8	-1.3623
4450.8	7.1826
4450.9	-1.0571
4450.9	6.5723
4450.9	-2.583
4450.9	3.2153
4450.9	-1.9727
4451	1.9946
4451	1.3843
4451	1.3843
4451	1.3843
4451	-0.75195
4451.1	3.5205
4451.1	-1.0571
4451.1	4.7412
4451.1	-2.583
4451.1	4.1309
4451.2	-3.8037
4451.2	3.8257
4451.2	-2.2778
4451.2	2.605
4451.2	-1.9727
4451.3	0.46875
4451.3	0.77393
4451.3	0.77393
4451.3	3.5205
4451.3	-0.1416
4451.4	5.3516
4451.4	-2.2778
4451.4	5.3516
4451.4	-2.8882
4451.4	3.2153
4451.5	-1.3623
4451.5	-0.1416
4451.5	-0.75195
4451.5	-0.1416
4451.5	4.7412
4451.6	-1.3623
4451.6	5.9619
4451.6	-2.2778
4451.6	5.0464
4451.6	-1.0571
4451.7	3.5205
4451.7	1.6895
4451.7	0.16357
4451.7	3.2153
4451.7	-1.6675
4451.8	5.9619
4451.8	-2.8882
4451.8	4.7412
4451.8	-1.6675
4451.8	1.6895
4451.9	2.605
4451.9	-0.1416
4451.9	5.6567
4451.9	-1.9727
4451.9	5.3516
4452	-2.583
4452	2.9102
4452	1.9946
4452	-1.0571
4452	6.2671
4452.1	-1.9727
4452.1	4.1309
4452.1	-1.9727
4452.1	1.9946
4452.1	0.16357
4452.2	0.16357
4452.2	4.436
4452.2	-2.583
4452.2	5.9619
4452.2	-2.2778
4452.3	3.8257
4452.3	1.3843
4452.3	-1.0571
4452.3	4.1309
4452.3	-3.8037
4452.4	3.8257
4452.4	-2.2778
4452.4	1.0791
4452.4	2.2998
4452.4	-1.0571
4452.5	5.0464
4452.5	-3.8037
4452.5	4.436
4452.5	-1.6675
4452.5	0.46875
4452.6	3.2153
4452.6	-3.1934
4452.6	5.3516
4452.6	-2.583
4452.6	2.9102
4452.7	0.46875
4452.7	-0.1416
4452.7	4.1309
4452.7	-4.1089
4452.7	5.9619
4452.8	-1.9727
4452.8	-0.44678
4452.8	3.2153
4452.8	-1.9727
4452.8	5.9619
4452.9	-2.583
4452.9	2.2998
4452.9	-0.44678
4452.9	-1.3623
4452.9	4.7412
4453	-3.8037
4453	4.1309
4453	-2.8882
4453	-0.1416
4453	2.605
4453.1	-2.2778
4453.1	7.4878
4453.1	-2.583
4453.1	2.9102
4453.1	1.9946
4453.2	-3.1934
4453.2	5.6567
4453.2	-2.2778
4453.2	2.605
4453.2	-1.3623
4453.3	-0.1416
4453.3	4.1309
4453.3	-2.583
4453.3	6.5723
4453.3	-2.2778
4453.4	1.3843
4453.4	2.2998
4453.4	-2.8882
4453.4	5.3516
4453.4	-1.3623
4453.5	2.9102
4453.5	-0.1416
4453.5	-1.6675
4453.5	6.2671
4453.5	-2.2778
4453.6	4.7412
4453.6	-1.3623
4453.6	-1.9727
4453.6	2.9102
4453.6	-5.3296
4453.7	5.6567
4453.7	-0.1416
4453.7	1.6895
4453.7	4.7412
4453.7	-1.9727
4453.8	5.0464
4453.8	-0.1416
4453.8	1.3843
4453.8	1.9946
4453.8	-1.9727
4453.9	4.1309
4453.9	-4.1089
4453.9	2.2998
4453.9	1.9946
4453.9	-2.2778
4454	5.3516
4454	-3.4985
4454	2.605
4454	1.3843
4454	-0.44678
4454.1	6.2671
4454.1	-2.583
4454.1	4.436
4454.1	-0.44678
4454.1	-0.44678
4454.2	6.2671
4454.2	-2.8882
4454.2	5.0464
4454.2	0.46875
4454.2	0.77393
4454.3	5.9619
4454.3	-2.2778
4454.3	5.6567
4454.3	-1.6675
4454.3	1.3843
4454.4	4.436
4454.4	-2.583
4454.4	5.3516
4454.4	-2.8882
4454.4	-0.1416
4454.5	3.8257
4454.5	-2.8882
4454.5	5.6567
4454.5	-1.9727
4454.5	1.9946
4454.6	2.9102
4454.6	-1.3623
4454.6	7.4878
4454.6	-1.0571
4454.6	2.605
4454.7	2.9102
4454.7	-2.583
4454.7	6.8774
4454.7	-2.583
4454.7	3.2153
4454.8	4.436
4454.8	-1.6675
4454.8	5.6567
4454.8	-3.1934
4454.8	1.3843
4454.9	3.2153
4454.9	-2.2778
4454.9	5.9619
4454.9	-2.2778
4454.9	1.6895
4455	3.8257
4455	-1.3623
4455	7.1826
4455	-4.1089
4455	1.3843
4455.1	2.9102
4455.1	-1.6675
4455.1	7.793
4455.1	-1.6675
4455.1	1.3843
4455.2	3.8257
4455.2	-1.0571
4455.2	6.2671
4455.2	-1.9727
4455.2	0.46875
4455.3	1.9946
4455.3	-2.8882
4455.3	5.9619
4455.3	-2.2778
4455.3	0.46875
4455.4	3.5205
4455.4	-3.4985
4455.4	4.7412
4455.4	-2.583
4455.4	0.77393
4455.5	4.7412
4455.5	-4.7192
4455.5	4.436
4455.5	-1.9727
4455.5	-0.75195
4455.6	4.436
4455.6	-5.0244
4455.6	5.0464
4455.6	1.0791
4455.6	-2.2778
4455.7	5.0464
4455.7	-2.2778
4455.7	3.2153
4455.7	0.46875
4455.7	0.46875
4455.8	5.6567
4455.8	-3.8037
4455.8	3.2153
4455.8	2.2998
4455.8	-1.9727
4455.9	6.2671
4455.9	-2.2778
4455.9	1.3843
4455.9	4.436
4455.9	-3.1934
4456	3.5205
4456	-1.9727
4456	-1.3623
4456	3.2153
4456	-2.2778
4456.1	4.436
4456.1	-0.1416
4456.1	-1.0571
4456.1	5.6567
4456.1	-4.4141
4456.2	1.3843
4456.2	0.77393
4456.2	-2.8882
4456.2	7.1826
4456.2	-3.1934
4456.3	1.9946
4456.3	3.5205
4456.3	-4.7192
4456.3	5.0464
4456.3	-4.1089
4456.4	-1.3623
4456.4	5.0464
4456.4	-2.8882
4456.4	3.8257
4456.4	1.9946
4456.5	-1.0571
4456.5	6.2671
4456.5	-2.8882
4456.5	1.6895
4456.5	4.1309
4456.6	-3.8037
4456.6	6.2671
4456.6	-1.0571
4456.6	0.16357
4456.6	7.1826
4456.7	-2.583
4456.7	2.9102
4456.7	1.6895
4456.7	-2.583
4456.7	6.2671
4456.8	-2.583
4456.8	2.2998
4456.8	4.436
4456.8	-3.8037
4456.8	4.1309
4456.9	-0.75195
4456.9	-0.44678
4456.9	8.4033
4456.9	-3.4985
4456.9	1.6895
4457	3.8257
4457	-4.1089
4457	5.3516
4457	-0.44678
4457	-2.583
4457.1	4.436
4457.1	-4.4141
4457.1	0.16357
4457.1	3.8257
4457.1	-3.1934
4457.2	4.7412
4457.2	-1.3623
4457.2	-0.44678
4457.2	6.2671
4457.2	-0.75195
4457.3	2.9102
4457.3	1.0791
4457.3	-4.1089
4457.3	4.1309
4457.3	-1.9727
4457.4	-0.1416
4457.4	5.9619
4457.4	-4.1089
4457.4	1.9946
4457.4	3.2153
4457.5	-4.7192
4457.5	6.8774
4457.5	-2.2778
4457.5	-2.8882
4457.5	5.0464
4457.6	-3.8037
4457.6	2.2998
4457.6	5.6567
4457.6	-1.9727
4457.6	5.3516
4457.7	-0.75195
4457.7	-1.6675
4457.7	6.2671
4457.7	-2.2778
4457.7	-3.1934
4457.8	1.9946
4457.8	-4.4141
4457.8	3.2153
4457.8	-0.75195
4457.8	-1.6675
4457.9	6.2671
4457.9	-3.1934
4457.9	-0.1416
4457.9	5.6567
4457.9	-1.6675
4458	4.1309
4458	3.2153
4458	-2.2778
4458	5.9619
4458	-1.0571
4458.1	-2.2778
4458.1	6.8774
4458.1	-4.4141
4458.1	-0.44678
4458.1	3.8257
4458.2	-3.8037
4458.2	2.605
4458.2	0.77393
4458.2	-2.583
4458.2	6.8774
4458.3	-1.9727
4458.3	-1.0571
4458.3	4.436
4458.3	-3.4985
4458.3	2.2998
4458.4	2.9102
4458.4	-2.583
4458.4	6.5723
4458.4	-3.1934
4458.4	-1.3623
4458.5	6.2671
4458.5	-4.1089
4458.5	1.9946
4458.5	1.0791
4458.5	-1.3623
4458.6	6.8774
4458.6	-1.3623
4458.6	3.8257
4458.6	2.9102
4458.6	-0.1416
4458.7	5.9619
4458.7	-2.2778
4458.7	2.9102
4458.7	0.16357
4458.7	-1.6675
4458.8	6.2671
4458.8	-2.2778
4458.8	5.0464
4458.8	-1.6675
4458.8	0.77393
4458.9	2.605
4458.9	-2.583
4458.9	5.0464
4458.9	-2.2778
4458.9	4.1309
4459	-2.8882
4459	1.6895
4459	-0.1416
4459	-0.1416
4459	4.436
4459.1	-2.583
4459.1	2.9102
4459.1	-3.1934
4459.1	3.8257
4459.1	-3.4985
4459.2	5.0464
4459.2	-2.2778
4459.2	0.46875
4459.2	-1.0571
4459.2	0.16357
4459.3	2.2998
4459.3	-0.1416
4459.3	3.8257
4459.3	-2.583
4459.3	4.7412
4459.4	-1.9727
4459.4	6.2671
4459.4	-1.3623
4459.4	4.436
4459.4	-2.2778
4459.5	2.2998
4459.5	-1.3623
4459.5	2.2998
4459.5	-0.75195
4459.5	-0.1416
4459.6	1.3843
4459.6	-3.1934
4459.6	2.605
4459.6	-1.0571
4459.6	4.7412
4459.7	-3.1934
4459.7	4.7412
4459.7	-3.4985
4459.7	4.436
4459.7	0.77393
4459.8	3.8257
4459.8	1.0791
4459.8	0.46875
4459.8	3.5205
4459.8	-1.6675
4459.9	4.7412
4459.9	-3.4985
4459.9	2.9102
4459.9	-4.4141
4459.9	3.2153
4460	-1.6675
4460	2.2998
4460	3.2153
4460	-1.0571
4460	5.0464
4460.1	-2.8882
4460.1	5.0464
4460.1	-1.9727
4460.1	2.9102
4460.1	-0.75195
4460.2	1.0791
4460.2	4.436
4460.2	-0.44678
4460.2	5.9619
4460.2	-2.8882
4460.3	4.436
4460.3	-3.4985
4460.3	-0.1416
4460.3	1.0791
4460.3	-1.0571
4460.4	5.9619
4460.4	-1.6675
4460.4	6.2671
4460.4	-1.0571
4460.4	2.9102
4460.5	0.77393
4460.5	-0.75195
4460.5	5.6567
4460.5	-1.0571
4460.5	6.8774
4460.6	-1.9727
4460.6	2.605
4460.6	-1.0571
4460.6	-1.0571
4460.6	4.436
4460.7	-3.4985
4460.7	5.0464
4460.7	-2.583
4460.7	1.9946
4460.7	1.9946
4460.8	0.77393
4460.8	5.9619
4460.8	-1.6675
4460.8	4.7412
4460.8	-2.583
4460.9	1.9946
4460.9	4.1309
4460.9	-0.44678
4460.9	7.1826
4460.9	-2.583
4461	4.7412
4461	-1.3623
4461	0.46875
4461	3.8257
4461	-3.1934
4461.1	5.0464
4461.1	-2.2778
4461.1	2.2998
4461.1	1.9946
4461.1	-0.44678
4461.2	6.5723
4461.2	-1.0571
4461.2	4.7412
4461.2	-1.0571
4461.2	-0.75195
4461.3	2.9102
4461.3	-3.1934
4461.3	5.9619
4461.3	-1.9727
4461.3	3.8257
4461.4	-0.1416
4461.4	-0.44678
4461.4	5.3516
4461.4	-4.7192
4461.4	2.605
4461.5	-2.2778
4461.5	-1.0571
4461.5	5.0464
4461.5	-2.2778
4461.5	5.9619
4461.6	-1.6675
4461.6	2.605
4461.6	1.0791
4461.6	-1.9727
4461.6	5.3516
4461.7	-3.8037
4461.7	2.605
4461.7	0.77393
4461.7	-0.1416
4461.7	5.0464
4461.8	-2.583
4461.8	5.3516
4461.8	-1.0571
4461.8	-0.44678
4461.8	3.5205
4461.9	-1.9727
4461.9	5.3516
4461.9	-2.2778
4461.9	2.2998
4461.9	2.605
4462	-1.6675
4462	7.1826
4462	-3.8037
4462	1.3843
4462	-1.0571
4462.1	-3.8037
4462.1	5.9619
4462.1	-1.6675
4462.1	3.8257
4462.1	-0.44678
4462.2	0.77393
4462.2	6.8774
4462.2	-1.0571
4462.2	5.6567
4462.2	-1.9727
4462.3	0.16357
4462.3	3.8257
4462.3	-1.9727
4462.3	5.9619
4462.3	-2.2778
4462.4	1.6895
4462.4	2.2998
4462.4	-2.583
4462.4	6.2671
4462.4	-3.8037
4462.5	0.46875
4462.5	1.0791
4462.5	-1.9727
4462.5	4.7412
4462.5	-2.2778
4462.6	5.0464
4462.6	-0.1416
4462.6	-0.75195
4462.6	5.3516
4462.6	-3.1934
4462.7	4.436
4462.7	-1.0571
4462.7	-1.0571
4462.7	3.8257
4462.7	-2.583
4462.8	3.5205
4462.8	-0.44678
4462.8	0.16357
4462.8	3.8257
4462.8	-2.583
4462.9	5.3516
4462.9	-1.9727
4462.9	2.605
4462.9	4.436
4462.9	-1.3623
4463	7.793
4463	-1.3623
4463	1.3843
4463	5.3516
4463	-2.583
4463.1	5.0464
4463.1	-2.583
4463.1	1.3843
4463.1	3.5205
4463.1	-2.583
4463.2	5.3516
4463.2	-2.8882
4463.2	0.46875
4463.2	2.9102
4463.2	-2.8882
4463.3	5.6567
4463.3	-3.4985
4463.3	1.3843
4463.3	3.5205
4463.3	-1.3623
4463.4	7.4878
4463.4	-2.2778
4463.4	1.0791
4463.4	1.6895
4463.4	-3.1934
4463.5	4.7412
4463.5	-0.44678
4463.5	3.2153
4463.5	3.5205
4463.5	-0.75195
4463.6	6.5723
4463.6	-1.6675
4463.6	2.9102
4463.6	3.2153
4463.6	-3.1934
4463.7	5.6567
4463.7	-2.2778
4463.7	1.3843
4463.7	5.9619
4463.7	-1.9727
4463.8	4.7412
4463.8	-3.8037
4463.8	-0.75195
4463.8	5.3516
4463.8	-4.4141
4463.9	5.0464
4463.9	-1.0571
4463.9	-1.9727
4463.9	4.1309
4463.9	-2.2778
4464	4.7412
4464	-1.3623
4464	-0.75195
4464	3.8257
4464	-3.4985
4464.1	5.3516
4464.1	1.9946
4464.1	-0.75195
4464.1	6.8774
4464.1	-3.1934
4464.2	1.6895
4464.2	3.5205
4464.2	-1.9727
4464.2	5.6567
4464.2	-1.3623
4464.3	2.2998
4464.3	5.6567
4464.3	-0.44678
4464.3	5.9619
4464.3	-2.2778
4464.4	-0.75195
4464.4	3.5205
4464.4	-3.1934
4464.4	5.6567
4464.4	0.16357
4464.5	-0.75195
4464.5	5.0464
4464.5	-3.4985
4464.5	3.8257
4464.5	-0.1416
4464.6	-3.4985
4464.6	4.7412
4464.6	-4.4141
4464.6	0.77393
4464.6	3.2153
4464.7	-2.2778
4464.7	5.0464
4464.7	-2.8882
4464.7	0.46875
4464.7	6.5723
4464.8	-2.583
4464.8	3.2153
4464.8	0.46875
4464.8	-1.3623
4464.8	6.5723
4464.9	-2.8882
4464.9	3.5205
4464.9	2.9102
4464.9	-4.4141
4464.9	5.3516
4465	-1.3623
4465	1.0791
4465	5.9619
4465	-2.2778
4465	5.3516
4465.1	-0.1416
4465.1	-1.0571
4465.1	8.0981
4465.1	-2.583
4465.1	2.605
4465.2	3.5205
4465.2	-3.1934
4465.2	6.5723
4465.2	-0.1416
4465.2	-1.9727
4465.3	4.436
4465.3	-4.7192
4465.3	1.3843
4465.3	2.9102
4465.3	-0.44678
4465.4	7.1826
4465.4	-2.2778
4465.4	0.16357
4465.4	5.0464
4465.4	-2.2778
4465.5	4.7412
4465.5	-0.75195
4465.5	-1.3623
4465.5	5.6567
4465.5	-3.4985
4465.6	1.3843
4465.6	5.6567
4465.6	-3.4985
4465.6	3.5205
4465.6	0.16357
4465.7	-1.9727
4465.7	5.9619
4465.7	-2.8882
4465.7	1.3843
4465.7	2.605
4465.8	-5.3296
4465.8	5.3516
4465.8	-0.1416
4465.8	-1.3623
4465.8	5.0464
4465.9	-5.0244
4465.9	1.3843
4465.9	3.8257
4465.9	-3.1934
4465.9	3.5205
4466	-0.1416
4466	-2.8882
4466	5.0464
4466	-3.4985
4466	0.46875
4466.1	2.2998
4466.1	-5.0244
4466.1	2.9102
4466.1	-0.75195
4466.1	-3.1934
4466.2	6.8774
4466.2	-2.8882
4466.2	0.46875
4466.2	5.0464
4466.2	-3.1934
4466.3	1.9946
4466.3	1.6895
4466.3	-3.4985
4466.3	3.5205
4466.3	-1.9727
4466.4	-0.75195
4466.4	5.0464
4466.4	-3.1934
4466.4	1.3843
4466.4	3.2153
4466.5	-4.1089
4466.5	4.7412
4466.5	-0.75195
4466.5	-3.4985
4466.5	5.6567
4466.6	-3.1934
4466.6	-0.75195
4466.6	5.6567
4466.6	-1.0571
4466.6	3.2153
4466.7	3.5205
4466.7	-2.583
4466.7	5.3516
4466.7	-1.3623
4466.7	0.16357
4466.8	5.6567
4466.8	-2.8882
4466.8	2.9102
4466.8	2.605
4466.8	-1.3623
4466.9	6.8774
4466.9	-1.6675
4466.9	2.2998
4466.9	4.1309
4466.9	-1.9727
4467	6.5723
4467	-3.4985
4467	1.3843
4467	0.16357
4467	-3.1934
4467.1	3.5205
4467.1	-4.1089
4467.1	3.2153
4467.1	-1.0571
4467.1	0.16357
4467.2	4.7412
4467.2	-1.3623
4467.2	5.6567
4467.2	-2.8882
4467.2	3.8257
4467.3	-1.9727
4467.3	1.0791
4467.3	1.9946
4467.3	-0.1416
4467.3	5.6567
4467.4	-2.2778
4467.4	6.5723
4467.4	-1.9727
4467.4	4.7412
4467.4	-1.0571
4467.5	1.9946
4467.5	-0.44678
4467.5	0.77393
4467.5	2.9102
4467.5	-0.44678
4467.6	4.1309
4467.6	-2.8882
4467.6	4.7412
4467.6	-2.2778
4467.6	5.0464
4467.7	-1.9727
4467.7	5.0464
4467.7	-1.6675
4467.7	1.9946
4467.7	0.46875
4467.8	0.46875
4467.8	-0.75195
4467.8	0.16357
4467.8	3.5205
4467.8	-2.583
4467.9	4.7412
4467.9	-1.0571
4467.9	6.5723
4467.9	-1.0571
4467.9	5.0464
4468	-3.4985
4468	2.605
4468	-1.9727
4468	2.2998
4468	0.77393
4468.1	-0.1416
4468.1	4.7412
4468.1	-1.9727
4468.1	4.7412
4468.1	-0.75195
4468.2	4.1309
4468.2	-3.4985
4468.2	3.8257
4468.2	-0.75195
4468.2	1.3843
4468.3	3.5205
4468.3	-0.1416
4468.3	4.7412
4468.3	-3.1934
4468.3	4.7412
4468.4	-3.4985
4468.4	3.8257
4468.4	-0.75195
4468.4	0.46875
4468.4	2.605
4468.5	-1.3623
4468.5	5.9619
4468.5	-2.2778
4468.5	5.0464
4468.5	-5.0244
4468.6	0.77393
4468.6	-0.75195
4468.6	1.3843
4468.6	5.3516
4468.6	-1.3623
4468.7	7.1826
4468.7	-1.6675
4468.7	3.5205
4468.7	0.16357
4468.7	0.46875
4468.8	3.5205
4468.8	-1.3623
4468.8	5.0464
4468.8	-1.6675
4468.8	4.7412
4468.9	-2.583
4468.9	-1.9727
4468.9	3.2153
4468.9	-3.4985
4468.9	6.5723
4469	-1.6675
4469	2.605
4469	-0.44678
4469	-0.75195
4469	4.436
4469.1	-1.3623
4469.1	5.0464
4469.1	-2.583
4469.1	1.9946
4469.1	1.0791
4469.2	0.16357
4469.2	6.8774
4469.2	-2.8882
4469.2	3.8257
4469.2	-3.1934
4469.3	-0.44678
4469.3	3.8257
4469.3	-1.0571
4469.3	5.0464
4469.3	-4.4141
4469.4	1.3843
4469.4	-1.9727
4469.4	0.16357
4469.4	5.6567
4469.4	-4.1089
4469.5	5.0464
4469.5	-2.8882
4469.5	1.0791
4469.5	3.2153
4469.5	-2.2778
4469.6	2.9102
4469.6	-4.7192
4469.6	1.3843
4469.6	-1.6675
4469.6	-0.1416
4469.7	4.436
4469.7	-4.4141
4469.7	4.1309
4469.7	-5.0244
4469.7	0.77393
4469.8	3.2153
4469.8	-2.583
4469.8	4.1309
4469.8	-3.8037
4469.8	3.2153
4469.9	1.0791
4469.9	-0.1416
4469.9	6.5723
4469.9	-2.583
4469.9	5.0464
4470	-1.9727
4470	1.3843
4470	4.7412
4470	-2.2778
4470	6.2671
4470.1	-3.1934
4470.1	0.77393
4470.1	1.3843
4470.1	-3.4985
4470.1	3.2153
4470.2	-5.0244
4470.2	3.5205
4470.2	1.0791
4470.2	-0.1416
4470.2	4.436
4470.3	-3.8037
4470.3	3.5205
4470.3	-0.1416
4470.3	1.3843
4470.3	5.0464
4470.4	-4.1089
4470.4	4.436
4470.4	-2.2778
4470.4	1.9946
4470.4	4.1309
4470.5	-1.6675
4470.5	5.9619
4470.5	-1.3623
4470.5	2.2998
4470.5	2.605
4470.6	-0.1416
4470.6	6.2671
4470.6	-2.8882
4470.6	3.5205
4470.6	-1.0571
4470.7	0.16357
4470.7	6.8774
4470.7	-2.583
4470.7	5.0464
4470.7	-0.44678
4470.8	-0.1416
4470.8	5.0464
4470.8	-2.8882
4470.8	5.9619
4470.8	-1.0571
4470.9	1.3843
4470.9	5.6567
4470.9	-1.6675
4470.9	7.4878
4470.9	-1.9727
4471	0.16357
4471	2.605
4471	-2.583
4471	4.7412
4471	-1.0571
4471.1	2.2998
4471.1	3.8257
4471.1	-1.3623
4471.1	7.1826
4471.1	-2.2778
4471.2	2.605
4471.2	2.2998
4471.2	-2.8882
4471.2	4.7412
4471.2	-3.1934
4471.3	1.6895
4471.3	1.6895
4471.3	-1.0571
4471.3	5.6567
4471.3	-4.1089
4471.4	2.605
4471.4	1.0791
4471.4	-1.6675
4471.4	6.8774
4471.4	-2.583
4471.5	3.5205
4471.5	2.2998
4471.5	-0.75195
4471.5	6.5723
4471.5	-4.1089
4471.6	1.9946
4471.6	0.16357
4471.6	-1.9727
4471.6	5.6567
4471.6	-2.583
4471.7	2.605
4471.7	1.0791
4471.7	0.77393
4471.7	6.2671
4471.7	-2.2778
4471.8	1.9946
4471.8	-0.75195
4471.8	-2.583
4471.8	5.3516
4471.8	-3.1934
4471.9	2.2998
4471.9	0.46875
4471.9	-1.6675
4471.9	6.5723
4471.9	-1.6675
4472	3.5205
4472	1.6895
4472	-2.583
4472	5.0464
4472	-4.1089
4472.1	1.3843
4472.1	3.8257
4472.1	-1.6675
4472.1	7.1826
4472.1	-1.3623
4472.2	1.6895
4472.2	3.2153
4472.2	-2.8882
4472.2	4.7412
4472.2	-3.8037
4472.3	0.77393
4472.3	3.5205
4472.3	-1.9727
4472.3	8.4033
4472.3	-1.9727
4472.4	-0.75195
4472.4	4.1309
4472.4	-4.7192
4472.4	1.6895
4472.4	-0.75195
4472.5	-1.3623
4472.5	4.7412
4472.5	-2.8882
4472.5	3.5205
4472.5	0.46875
4472.6	-1.3623
4472.6	4.436
4472.6	-4.4141
4472.6	1.6895
4472.6	0.77393
4472.7	-2.2778
4472.7	6.5723
4472.7	-2.2778
4472.7	2.2998
4472.7	5.3516
4472.8	-3.1934
4472.8	5.6567
4472.8	-3.8037
4472.8	-1.3623
4472.8	4.7412
4472.9	-3.4985
4472.9	5.0464
4472.9	1.6895
4472.9	0.77393
4472.9	6.2671
4473	-2.8882
4473	1.6895
4473	1.0791
4473	-3.1934
4473	5.0464
4473.1	-2.2778
4473.1	2.2998
4473.1	6.5723
4473.1	-1.3623
4473.1	5.3516
4473.2	-0.75195
4473.2	-1.9727
4473.2	5.3516
4473.2	-4.1089
4473.2	3.5205
4473.3	1.0791
4473.3	-3.8037
4473.3	5.6567
4473.3	-2.583
4473.3	1.0791
4473.4	6.2671
4473.4	-3.1934
4473.4	4.436
4473.4	-0.1416
4473.4	-2.2778
4473.5	5.9619
4473.5	-3.4985
4473.5	-1.0571
4473.5	2.605
4473.5	-4.1089
4473.6	3.5205
4473.6	-1.3623
4473.6	0.77393
4473.6	5.6567
4473.6	-2.583
4473.7	3.2153
4473.7	1.9946
4473.7	-1.6675
4473.7	7.1826
4473.7	-3.4985
4473.8	0.46875
4473.8	5.6567
4473.8	-4.4141
4473.8	2.605
4473.8	0.16357
4473.9	-3.1934
4473.9	5.0464
4473.9	-2.2778
4473.9	0.46875
4473.9	5.6567
4474	-2.583
4474	3.5205
4474	0.16357
4474	-3.1934
4474	5.9619
4474.1	-2.2778
4474.1	1.9946
4474.1	6.2671
4474.1	-1.9727
4474.1	4.1309
4474.2	1.0791
4474.2	-1.6675
4474.2	4.7412
4474.2	-3.8037
4474.2	-1.0571
4474.3	3.2153
4474.3	-4.1089
4474.3	3.5205
4474.3	1.0791
4474.3	-2.2778
4474.4	5.9619
4474.4	-1.9727
4474.4	0.77393
4474.4	6.8774
4474.4	-1.3623
4474.5	3.2153
4474.5	3.8257
4474.5	-2.2778
4474.5	4.7412
4474.5	-1.9727
4474.6	-1.3623
4474.6	3.8257
4474.6	-3.4985
4474.6	1.9946
4474.6	5.0464
4474.7	-3.8037
4474.7	3.2153
4474.7	-1.3623
4474.7	-3.8037
4474.7	4.7412
4474.8	-2.583
4474.8	1.0791
4474.8	5.6567
4474.8	-2.8882
4474.8	2.9102
4474.9	3.8257
4474.9	-1.6675
4474.9	4.436
4474.9	-2.2778
4474.9	-1.9727
4475	4.7412
4475	-2.583
4475	2.605
4475	5.9619
4475	-2.2778
4475.1	4.7412
4475.1	-1.0571
4475.1	-1.0571
4475.1	5.6567
4475.1	-4.7192
4475.2	1.3843
4475.2	1.3843
4475.2	-2.8882
4475.2	6.2671
4475.2	-2.583
4475.3	1.3843
4475.3	1.0791
4475.3	-3.4985
4475.3	5.3516
4475.3	-3.1934
4475.4	1.6895
4475.4	0.46875
4475.4	-1.3623
4475.4	5.3516
4475.4	-2.2778
4475.5	4.7412
4475.5	-0.75195
4475.5	-0.1416
4475.5	1.9946
4475.5	-3.1934
4475.6	5.0464
4475.6	-2.8882
4475.6	3.5205
4475.6	-2.8882
4475.6	1.9946
4475.7	-0.1416
4475.7	0.46875
4475.7	4.7412
4475.7	-1.9727
4475.7	5.6567
4475.8	-3.1934
4475.8	5.3516
4475.8	-2.2778
4475.8	2.9102
4475.8	-2.583
4475.9	0.46875
4475.9	0.16357
4475.9	-0.1416
4475.9	3.5205
4475.9	-1.3623
4476	3.8257
4476	-4.4141
4476	5.3516
4476	-1.9727
4476	5.0464
4476.1	-3.1934
4476.1	3.5205
4476.1	-1.9727
4476.1	2.9102
4476.1	-0.44678
4476.2	1.3843
4476.2	-0.44678
4476.2	-0.1416
4476.2	3.8257
4476.2	-1.0571
4476.3	5.3516
4476.3	0.16357
4476.3	4.1309
4476.3	-3.4985
4476.3	5.3516
4476.4	-3.4985
4476.4	4.7412
4476.4	-0.75195
4476.4	0.77393
4476.4	-0.44678
4476.5	-1.0571
4476.5	3.8257
4476.5	-1.0571
4476.5	4.436
4476.5	-3.8037
4476.6	5.3516
4476.6	-2.8882
4476.6	4.1309
4476.6	1.0791
4476.6	1.3843
4476.7	3.5205
4476.7	-1.3623
4476.7	5.3516
4476.7	-2.8882
4476.7	5.6567
4476.8	-3.1934
4476.8	1.6895
4476.8	0.16357
4476.8	-0.44678
4476.8	4.1309
4476.9	-2.583
4476.9	5.0464
4476.9	-3.4985
4476.9	4.1309
4476.9	-1.6675
4477	1.9946
4477	2.9102
4477	-1.3623
4477	5.6567
4477	-2.2778
4477.1	4.1309
4477.1	-1.6675
4477.1	1.6895
4477.1	1.0791
4477.1	-1.3623
4477.2	5.0464
4477.2	-3.1934
4477.2	5.9619
4477.2	-3.4985
4477.2	1.0791
4477.3	1.9946
4477.3	-1.3623
4477.3	5.3516
4477.3	-2.8882
4477.3	3.5205
4477.4	-1.6675
4477.4	1.6895
4477.4	3.5205
4477.4	-1.0571
4477.4	4.7412
4477.5	-3.1934
4477.5	4.1309
4477.5	-0.75195
4477.5	0.77393
4477.5	5.3516
4477.6	-2.2778
4477.6	4.436
4477.6	-2.8882
4477.6	1.9946
4477.6	0.16357
4477.7	0.77393
4477.7	5.0464
4477.7	-3.4985
4477.7	6.8774
4477.7	-1.9727
4477.8	0.46875
4477.8	4.1309
4477.8	-0.75195
4477.8	6.2671
4477.8	-1.6675
4477.9	3.8257
4477.9	-0.1416
4477.9	0.46875
4477.9	5.0464
4477.9	-2.8882
4478	5.0464
4478	-3.4985
4478	0.46875
4478	2.2998
4478	-1.9727
4478.1	6.2671
4478.1	-3.1934
4478.1	3.2153
4478.1	0.46875
4478.1	-1.3623
4478.2	5.3516
4478.2	-2.2778
4478.2	4.436
4478.2	-1.3623
4478.2	1.6895
4478.3	5.0464
4478.3	-1.0571
4478.3	7.1826
4478.3	-2.2778
4478.3	2.2998
4478.4	1.6895
4478.4	-2.8882
4478.4	4.1309
4478.4	-2.2778
4478.4	4.436
4478.5	-1.0571
4478.5	0.46875
4478.5	5.0464
4478.5	-3.4985
4478.5	4.7412
4478.6	-3.1934
4478.6	0.16357
4478.6	2.9102
4478.6	-3.8037
4478.6	6.5723
4478.7	-1.9727
4478.7	1.3843
4478.7	3.2153
4478.7	-2.583
4478.7	5.0464
4478.8	-2.2778
4478.8	2.605
4478.8	1.6895
4478.8	1.3843
4478.8	5.0464
4478.9	-2.8882
4478.9	3.8257
4478.9	-1.6675
4478.9	-1.3623
4478.9	5.3516
4479	-4.7192
4479	2.605
4479	-2.2778
4479	-1.3623
4479	4.436
4479.1	-1.6675
4479.1	4.7412
4479.1	-3.8037
4479.1	-1.3623
4479.1	1.3843
4479.2	-3.4985
4479.2	6.8774
4479.2	-2.8882
4479.2	1.3843
4479.2	2.9102
4479.3	-1.0571
4479.3	8.0981
4479.3	-1.3623
4479.3	2.605
4479.3	1.0791
4479.4	-1.9727
4479.4	4.7412
4479.4	-2.2778
4479.4	2.9102
4479.4	0.16357
4479.5	-1.3623
4479.5	4.1309
4479.5	-4.4141
4479.5	2.605
4479.5	-1.3623
4479.6	-1.6675
4479.6	5.0464
4479.6	-4.7192
4479.6	2.9102
4479.6	-0.75195
4479.7	-1.0571
4479.7	5.9619
4479.7	-3.1934
4479.7	4.436
4479.7	1.3843
4479.8	0.46875
4479.8	5.0464
4479.8	-3.8037
4479.8	2.605
4479.8	-2.8882
4479.9	-1.6675
4479.9	4.1309
4479.9	-4.7192
4479.9	4.436
4479.9	-1.0571
4480	0.46875
4480	6.5723
4480	-3.4985
4480	3.5205
4480	-0.75195
4480.1	-0.75195
4480.1	4.1309
4480.1	-1.6675
4480.1	5.3516
4480.1	-1.0571
4480.2	-0.75195
4480.2	5.0464
4480.2	-3.4985
4480.2	3.8257
4480.2	-1.9727
4480.3	-0.44678
4480.3	4.7412
4480.3	-4.7192
4480.3	3.8257
4480.3	1.0791
4480.4	-1.0571
4480.4	5.9619
4480.4	-4.1089
4480.4	2.605
4480.4	1.0791
4480.5	-1.0571
4480.5	5.3516
4480.5	-2.8882
4480.5	2.2998
4480.5	0.77393
4480.6	-1.3623
4480.6	5.9619
4480.6	-4.4141
4480.6	0.16357
4480.6	1.9946
4480.7	-3.4985
4480.7	5.3516
4480.7	-1.9727
4480.7	1.0791
4480.7	3.2153
4480.8	-4.1089
4480.8	5.0464
4480.8	-2.2778
4480.8	0.77393
4480.8	5.6567
4480.9	-2.8882
4480.9	4.1309
4480.9	-0.75195
4480.9	-0.1416
4480.9	5.6567
4481	-3.1934
4481	2.605
4481	-1.0571
4481	-0.44678
4481	6.8774
4481.1	-2.8882
4481.1	3.2153
4481.1	2.2998
4481.1	-2.583
4481.1	8.4033
4481.2	-1.6675
4481.2	1.0791
4481.2	4.436
4481.2	-2.583
4481.2	5.0464
4481.3	-1.3623
4481.3	-1.0571
4481.3	5.9619
4481.3	-2.583
4481.3	3.5205
4481.4	1.6895
4481.4	-0.75195
4481.4	5.9619
4481.4	-3.4985
4481.4	0.77393
4481.5	2.605
4481.5	-1.9727
4481.5	6.8774
4481.5	-1.3623
4481.5	1.0791
4481.6	4.7412
4481.6	-3.8037
4481.6	5.0464
4481.6	1.6895
4481.6	-2.2778
4481.7	7.1826
4481.7	-3.4985
4481.7	0.16357
4481.7	4.1309
4481.7	-3.8037
4481.8	3.5205
4481.8	-1.3623
4481.8	-1.0571
4481.8	4.436
4481.8	-3.1934
4481.9	3.8257
4481.9	1.6895
4481.9	-1.9727
4481.9	7.793
4481.9	-0.44678
4482	2.9102
4482	6.5723
4482	-3.4985
4482	1.9946
4482	-0.75195
4482.1	-0.75195
4482.1	7.1826
4482.1	-2.583
4482.1	1.3843
4482.1	3.2153
4482.2	-4.4141
4482.2	5.3516
4482.2	0.46875
4482.2	-0.75195
4482.2	6.5723
4482.3	-3.1934
4482.3	3.2153
4482.3	6.2671
4482.3	-2.2778
4482.3	5.0464
4482.4	-1.0571
4482.4	-1.6675
4482.4	5.3516
4482.4	-3.8037
4482.4	1.6895
4482.5	3.5205
4482.5	-3.1934
4482.5	5.0464
4482.5	-0.1416
4482.5	-1.9727
4482.6	5.0464
4482.6	-4.7192
4482.6	-0.1416
4482.6	3.5205
4482.6	-2.2778
4482.7	5.6567
4482.7	0.16357
4482.7	-1.6675
4482.7	5.0464
4482.7	-4.1089
4482.8	1.0791
4482.8	3.2153
4482.8	-5.9399
4482.8	1.3843
4482.8	-1.3623
4482.9	-4.1089
4482.9	5.0464
4482.9	-1.6675
4482.9	-1.0571
4482.9	5.9619
4483	-2.8882
4483	3.5205
4483	4.436
4483	-3.1934
4483	3.8257
4483.1	-1.6675
4483.1	-2.583
4483.1	6.5723
4483.1	-1.9727
4483.1	1.0791
4483.2	4.1309
4483.2	-4.1089
4483.2	2.9102
4483.2	0.77393
4483.2	-2.8882
4483.3	4.436
4483.3	-2.583
4483.3	-1.6675
4483.3	6.2671
4483.3	-2.583
4483.4	2.9102
4483.4	3.5205
4483.4	-3.1934
4483.4	5.0464
4483.4	-1.3623
4483.5	-0.44678
4483.5	5.6567
4483.5	-2.8882
4483.5	2.605
4483.5	0.77393
4483.6	0.16357
4483.6	6.5723
4483.6	-1.6675
4483.6	3.8257
4483.6	1.6895
4483.7	-0.44678
4483.7	6.2671
4483.7	-1.6675
4483.7	4.436
4483.7	1.0791
4483.8	0.16357
4483.8	4.436
4483.8	-3.1934
4483.8	5.6567
4483.8	-3.1934
4483.9	1.6895
4483.9	-1.6675
4483.9	-0.44678
4483.9	2.605
4483.9	-1.6675
4484	4.7412
4484	-3.1934
4484	3.2153
4484	-3.1934
4484	1.6895
4484.1	-0.75195
4484.1	-0.44678
4484.1	1.0791
4484.1	-0.75195
4484.1	5.3516
4484.2	-0.75195
4484.2	5.3516
4484.2	-1.9727
4484.2	5.9619
4484.2	-3.1934
4484.3	4.436
4484.3	-0.44678
4484.3	2.9102
4484.3	1.3843
4484.3	1.6895
4484.4	3.8257
4484.4	0.46875
4484.4	5.0464
4484.4	-2.2778
4484.4	4.436
4484.5	-4.7192
4484.5	3.8257
4484.5	-3.8037
4484.5	4.436
4484.5	-2.583
4484.6	1.6895
4484.6	-1.9727
4484.6	1.3843
4484.6	0.16357
4484.6	0.46875
4484.7	4.1309
4484.7	0.16357
4484.7	5.9619
4484.7	-1.0571
4484.7	7.4878
4484.8	-1.3623
4484.8	5.0464
4484.8	-1.9727
4484.8	1.3843
4484.8	-1.3623
4484.9	-1.0571
4484.9	2.605
4484.9	-1.3623
4484.9	5.9619
4484.9	-3.1934
4485	6.5723
4485	-1.3623
4485	3.2153
4485	1.0791
4485	0.77393
4485.1	3.2153
4485.1	-1.6675
4485.1	5.9619
4485.1	-3.1934
4485.1	4.436
4485.2	-1.9727
4485.2	1.3843
4485.2	1.0791
4485.2	0.77393
4485.2	6.8774
4485.3	-2.2778
4485.3	6.2671
4485.3	-1.9727
4485.3	1.9946
4485.3	-0.44678
4485.4	-0.1416
4485.4	4.7412
4485.4	-2.583
4485.4	5.9619
4485.4	-2.8882
4485.5	3.2153
4485.5	0.16357
4485.5	-0.1416
4485.5	3.5205
4485.5	-2.583
4485.6	6.2671
4485.6	-3.1934
4485.6	2.9102
4485.6	-0.1416
4485.6	-1.6675
4485.7	5.6567
4485.7	-2.8882
4485.7	4.1309
4485.7	-4.1089
4485.7	2.2998
4485.8	0.77393
4485.8	-1.3623
4485.8	5.9619
4485.8	-1.9727
4485.8	4.7412
4485.9	-1.9727
4485.9	1.3843
4485.9	1.9946
4485.9	-2.583
4485.9	4.7412
4486	-5.0244
4486	2.2998
4486	0.77393
4486	0.16357
4486	7.1826
4486.1	-1.3623
4486.1	5.9619
4486.1	-1.9727
4486.1	1.3843
4486.1	1.0791
4486.2	-1.6675
4486.2	5.6567
4486.2	-3.4985
4486.2	2.9102
4486.2	-1.3623
4486.3	-0.44678
4486.3	4.7412
4486.3	-3.1934
4486.3	3.5205
4486.3	-4.7192
4486.4	0.77393
4486.4	4.1309
4486.4	-1.0571
4486.4	6.5723
4486.4	-1.9727
4486.5	4.7412
4486.5	2.2998
4486.5	1.0791
4486.5	5.3516
4486.5	-1.6675
4486.6	4.7412
4486.6	-1.0571
4486.6	0.77393
4486.6	5.3516
4486.6	-2.583
4486.7	5.0464
4486.7	-2.583
4486.7	1.6895
4486.7	1.6895
4486.7	-1.6675
4486.8	4.436
4486.8	-3.8037
4486.8	3.2153
4486.8	0.77393
4486.8	0.77393
4486.9	6.5723
4486.9	-4.1089
4486.9	3.5205
4486.9	-1.3623
4486.9	-1.3623
4487	4.7412
4487	-2.583
4487	5.6567
4487	-1.6675
4487	1.0791
4487.1	4.7412
4487.1	-0.75195
4487.1	5.6567
4487.1	-4.7192
4487.1	0.77393
4487.2	2.2998
4487.2	-2.2778
4487.2	6.5723
4487.2	-3.8037
4487.2	1.0791
4487.3	-0.75195
4487.3	-1.6675
4487.3	5.9619
4487.3	-2.2778
4487.3	3.5205
4487.4	-1.6675
4487.4	1.0791
4487.4	5.9619
4487.4	-2.2778
4487.4	7.1826
4487.5	-0.75195
4487.5	-0.75195
4487.5	4.7412
4487.5	-1.6675
4487.5	6.5723
4487.6	-0.44678
4487.6	1.3843
4487.6	4.1309
4487.6	-1.6675
4487.6	6.2671
4487.7	-2.583
4487.7	1.6895
4487.7	2.605
4487.7	-3.4985
4487.7	5.3516
4487.8	-1.6675
4487.8	2.605
4487.8	2.605
4487.8	-1.3623
4487.8	6.2671
4487.9	-2.8882
4487.9	1.6895
4487.9	3.8257
4487.9	-2.583
4487.9	6.5723
4488	-1.9727
4488	1.9946
4488	2.9102
4488	-1.0571
4488	6.2671
4488.1	-2.8882
4488.1	1.9946
4488.1	0.16357
4488.1	-2.8882
4488.1	5.6567
4488.2	-3.4985
4488.2	1.3843
4488.2	2.605
4488.2	-1.0571
4488.2	6.8774
4488.3	-3.1934
4488.3	2.605
4488.3	2.2998
4488.3	-1.3623
4488.3	6.8774
4488.4	-0.1416
4488.4	2.9102
4488.4	1.0791
4488.4	-1.3623
4488.4	4.1309
4488.5	-3.8037
4488.5	3.8257
4488.5	-0.1416
4488.5	-3.1934
4488.5	6.2671
4488.6	-3.4985
4488.6	3.2153
4488.6	4.1309
4488.6	-2.8882
4488.6	5.0464
4488.7	-4.1089
4488.7	1.0791
4488.7	3.2153
4488.7	-2.583
4488.7	6.5723
4488.8	-1.6675
4488.8	1.6895
4488.8	4.1309
4488.8	-2.2778
4488.8	5.3516
4488.9	-2.8882
4488.9	-0.75195
4488.9	4.436
4488.9	-2.583
4488.9	5.6567
4489	-1.3623
4489	-2.2778
4489	3.8257
4489	-4.1089
4489	3.8257
4489.1	-0.75195
4489.1	0.16357
4489.1	6.5723
4489.1	-2.583
4489.1	2.9102
4489.2	1.9946
4489.2	-1.9727
4489.2	3.8257
4489.2	-3.8037
4489.2	0.46875
4489.3	0.46875
4489.3	-2.8882
4489.3	5.0464
4489.3	-3.1934
4489.3	2.2998
4489.4	4.436
4489.4	-1.9727
4489.4	6.5723
4489.4	-1.6675
4489.4	-0.44678
4489.5	5.0464
4489.5	-3.8037
4489.5	3.5205
4489.5	-0.1416
4489.5	-1.9727
4489.6	6.2671
4489.6	-4.7192
4489.6	1.6895
4489.6	4.7412
4489.6	-1.3623
4489.7	5.3516
4489.7	-1.9727
4489.7	1.6895
4489.7	5.6567
4489.7	-5.3296
4489.8	2.605
4489.8	-1.6675
4489.8	-2.8882
4489.8	5.9619
4489.8	-3.4985
4489.9	3.2153
4489.9	2.9102
4489.9	-3.1934
4489.9	6.5723
4489.9	-0.75195
4490	-0.1416
4490	5.3516
4490	-2.8882
4490	2.605
4490	-0.75195
4490.1	-1.9727
4490.1	4.7412
4490.1	-4.7192
4490.1	0.16357
4490.1	2.9102
4490.2	-3.1934
4490.2	6.8774
4490.2	-1.0571
4490.2	-0.1416
4490.2	5.6567
4490.3	-4.4141
4490.3	0.77393
4490.3	3.2153
4490.3	-2.2778
4490.3	5.3516
4490.4	-1.3623
4490.4	-0.44678
4490.4	5.0464
4490.4	-3.1934
4490.4	2.2998
4490.5	1.6895
4490.5	-1.9727
4490.5	6.2671
4490.5	-1.3623
4490.5	0.77393
4490.6	5.6567
4490.6	-3.8037
4490.6	2.605
4490.6	0.46875
4490.6	-2.583
4490.7	5.3516
4490.7	-1.9727
4490.7	2.2998
4490.7	6.2671
4490.7	-3.1934
4490.8	4.1309
4490.8	-0.1416
4490.8	-3.1934
4490.8	5.0464
4490.8	-1.9727
4490.9	0.77393
4490.9	5.6567
4490.9	-1.9727
4490.9	5.0464
4490.9	2.605
4491	-1.6675
4491	4.7412
4491	-3.1934
4491	-1.3623
4491	3.2153
4491.1	-5.3296
4491.1	2.605
4491.1	4.436
4491.1	-1.6675
4491.1	7.1826
4491.2	1.6895
4491.2	-0.44678
4491.2	7.4878
4491.2	-1.9727
4491.2	0.46875
4491.3	4.7412
4491.3	-2.583
4491.3	3.5205
4491.3	1.0791
4491.3	-3.1934
4491.4	3.2153
4491.4	-2.8882
4491.4	-1.3623
4491.4	3.2153
4491.4	-3.8037
4491.5	1.0791
4491.5	3.2153
4491.5	-1.3623
4491.5	5.0464
4491.5	-1.3623
4491.6	-0.75195
4491.6	5.9619
4491.6	-2.583
4491.6	3.2153
4491.6	5.3516
4491.7	-4.1089
4491.7	3.5205
4491.7	0.16357
4491.7	-1.9727
4491.7	6.2671
4491.8	-2.2778
4491.8	0.16357
4491.8	5.0464
4491.8	-3.1934
4491.8	4.7412
4491.9	-0.44678
4491.9	-2.2778
4491.9	4.436
4491.9	-4.4141
4491.9	1.6895
4492	1.0791
4492	-0.75195
4492	5.6567
4492	-3.1934
4492	3.2153
4492.1	-1.3623
4492.1	-0.44678
4492.1	3.5205
4492.1	-5.9399
4492.1	2.9102
4492.2	-5.3296
4492.2	1.0791
4492.2	0.16357
4492.2	-1.9727
4492.2	4.436
4492.3	-3.1934
4492.3	4.436
4492.3	-2.2778
4492.3	1.6895
4492.3	-1.3623
4492.4	1.0791
4492.4	3.2153
4492.4	-1.3623
4492.4	6.5723
4492.4	-3.1934
4492.5	5.3516
4492.5	-2.583
4492.5	3.2153
4492.5	-1.6675
4492.5	2.9102
4492.6	0.77393
4492.6	1.6895
4492.6	3.5205
4492.6	0.46875
4492.6	5.0464
4492.7	-0.75195
4492.7	3.8257
4492.7	-3.4985
4492.7	4.7412
4492.7	-2.8882
4492.8	6.2671
4492.8	-0.44678
4492.8	5.0464
4492.8	-2.583
4492.8	3.5205
4492.9	-0.75195
4492.9	1.6895
4492.9	1.3843
4492.9	-1.9727
4492.9	2.605
4493	-2.2778
4493	4.436
4493	-1.0571
4493	6.8774
4493	-2.2778
4493.1	4.7412
4493.1	-2.583
4493.1	3.2153
4493.1	0.46875
4493.1	-0.1416
4493.2	1.9946
4493.2	-1.6675
4493.2	3.8257
4493.2	-1.0571
4493.2	5.9619
4493.3	-2.583
4493.3	3.5205
4493.3	-2.8882
4493.3	0.77393
4493.3	0.46875
4493.4	-0.1416
4493.4	3.8257
4493.4	-1.6675
4493.4	6.2671
4493.4	-1.9727
4493.5	4.7412
4493.5	-0.75195
4493.5	1.0791
4493.5	0.16357
4493.5	-2.2778
4493.6	4.7412
4493.6	-4.4141
4493.6	4.7412
4493.6	-3.1934
4493.6	1.9946
4493.7	-0.1416
4493.7	1.3843
4493.7	6.2671
4493.7	-1.0571
4493.7	5.6567
4493.8	-3.4985
4493.8	2.2998
4493.8	-1.6675
4493.8	0.16357
4493.8	2.2998
4493.9	-2.8882
4493.9	5.0464
4493.9	-3.8037
4493.9	3.8257
4493.9	0.46875
4494	0.46875
4494	4.7412
4494	-1.6675
4494	7.4878
4494	-1.0571
4494.1	3.2153
4494.1	-0.1416
4494.1	-1.6675
4494.1	4.436
4494.1	-1.9727
4494.2	5.0464
4494.2	-1.9727
4494.2	1.6895
4494.2	0.77393
4494.2	-1.3623
4494.3	5.6567
4494.3	-3.4985
4494.3	4.7412
4494.3	-2.2778
4494.3	0.16357
4494.4	4.436
4494.4	-1.0571
4494.4	7.4878
4494.4	-1.3623
4494.4	3.2153
4494.5	-0.1416
4494.5	-0.1416
4494.5	5.9619
4494.5	-1.3623
4494.5	5.9619
4494.6	-0.75195
4494.6	1.3843
4494.6	3.5205
4494.6	-1.9727
4494.6	5.6567
4494.7	-3.1934
4494.7	1.9946
4494.7	0.77393
4494.7	-1.3623
4494.7	5.3516
4494.8	-2.2778
4494.8	4.7412
4494.8	-1.3623
4494.8	1.3843
4494.8	3.5205
4494.9	-2.8882
4494.9	6.8774
4494.9	-1.3623
4494.9	2.2998
4494.9	3.5205
4495	-1.0571
4495	6.5723
4495	-3.1934
4495	2.9102
4495	0.16357
4495.1	0.16357
4495.1	5.0464
4495.1	-1.6675
4495.1	5.3516
4495.1	-1.9727
4495.2	1.0791
4495.2	3.8257
4495.2	-3.4985
4495.2	6.5723
4495.2	-3.4985
4495.3	1.3843
4495.3	2.605
4495.3	-2.583
4495.3	5.3516
4495.3	-3.8037
4495.4	1.9946
4495.4	0.16357
4495.4	-0.75195
4495.4	5.6567
4495.4	-3.1934
4495.5	5.6567
4495.5	-0.1416
4495.5	0.46875
4495.5	5.9619
4495.5	-3.1934
4495.6	5.6567
4495.6	-1.9727
4495.6	1.0791
4495.6	3.8257
4495.6	-1.9727
4495.7	5.3516
4495.7	-2.8882
4495.7	0.46875
4495.7	0.77393
4495.7	-3.4985
4495.8	3.5205
4495.8	-3.8037
4495.8	1.6895
4495.8	0.77393
4495.8	-0.75195
4495.9	5.6567
4495.9	-3.8037
4495.9	3.5205
4495.9	0.77393
4495.9	-1.6675
4496	6.2671
4496	-2.8882
4496	3.5205
4496	1.6895
4496	0.16357
4496.1	4.7412
4496.1	-2.8882
4496.1	3.2153
4496.1	-2.2778
4496.1	0.77393
4496.2	5.3516
4496.2	-3.4985
4496.2	5.6567
4496.2	-2.2778
4496.2	-1.6675
4496.3	4.436
4496.3	-4.7192
4496.3	4.1309
4496.3	-3.4985
4496.3	0.16357
4496.4	4.7412
4496.4	-2.583
4496.4	5.3516
4496.4	-1.6675
4496.4	1.0791
4496.5	4.1309
4496.5	-2.8882
4496.5	5.0464
4496.5	-2.583
4496.5	1.9946
4496.6	4.1309
4496.6	-2.583
4496.6	5.9619
4496.6	-1.9727
4496.6	-0.1416
4496.7	3.8257
4496.7	-1.9727
4496.7	5.3516
4496.7	-2.2778
4496.7	1.0791
4496.8	2.605
4496.8	-3.1934
4496.8	6.2671
4496.8	-1.6675
4496.8	1.6895
4496.9	5.3516
4496.9	-2.8882
4496.9	4.7412
4496.9	-1.6675
4496.9	-0.1416
4497	5.0464
4497	-2.8882
4497	5.0464
4497	-3.1934
4497	-0.44678
4497.1	6.5723
4497.1	-2.583
4497.1	5.6567
4497.1	-1.9727
4497.1	-2.2778
4497.2	5.9619
4497.2	-1.3623
4497.2	5.0464
4497.2	0.46875
4497.2	-1.0571
4497.3	5.0464
4497.3	-3.8037
4497.3	1.9946
4497.3	-1.0571
4497.3	-1.6675
4497.4	5.9619
4497.4	-2.8882
4497.4	3.2153
4497.4	3.5205
4497.4	-2.2778
4497.5	5.6567
4497.5	-3.4985
4497.5	-0.1416
4497.5	2.605
4497.5	-3.1934
4497.6	5.3516
4497.6	-1.0571
4497.6	1.0791
4497.6	4.7412
4497.6	-2.2778
4497.7	5.6567
4497.7	-1.0571
4497.7	-0.1416
4497.7	6.2671
4497.7	-5.0244
4497.8	1.9946
4497.8	1.3843
4497.8	-0.44678
4497.8	5.6567
4497.8	-4.4141
4497.9	1.6895
4497.9	2.9102
4497.9	-2.583
4497.9	5.9619
4497.9	-1.3623
4498	1.9946
4498	5.3516
4498	-1.6675
4498	5.9619
4498	-1.6675
4498.1	-1.9727
4498.1	4.7412
4498.1	-5.3296
4498.1	1.6895
4498.1	1.3843
4498.2	-2.8882
4498.2	6.2671
4498.2	-2.2778
4498.2	-0.75195
4498.2	4.436
4498.3	-2.8882
4498.3	4.1309
4498.3	-1.0571
4498.3	0.77393
4498.3	6.5723
4498.4	-2.8882
4498.4	3.2153
4498.4	0.46875
4498.4	-3.8037
4498.4	5.3516
4498.5	-2.2778
4498.5	-0.1416
4498.5	4.7412
4498.5	-3.8037
4498.5	3.8257
4498.6	0.46875
4498.6	0.46875
4498.6	6.8774
4498.6	-2.8882
4498.6	1.3843
4498.7	3.2153
4498.7	-2.8882
4498.7	6.5723
4498.7	-1.0571
4498.7	-1.6675
4498.8	4.436
4498.8	-4.4141
4498.8	1.9946
4498.8	2.9102
4498.8	-1.6675
4498.9	6.2671
4498.9	-2.8882
4498.9	-0.75195
4498.9	4.436
4498.9	-4.4141
4499	1.9946
4499	0.77393
4499	-3.1934
4499	6.2671
4499	-0.1416
4499.1	2.2998
4499.1	5.9619
4499.1	-2.583
4499.1	3.8257
4499.1	0.77393
4499.2	-2.2778
4499.2	5.0464
4499.2	-3.8037
4499.2	-1.3623
4499.2	3.8257
4499.3	-4.1089
4499.3	3.5205
4499.3	2.605
4499.3	-3.1934
4499.3	4.1309
4499.4	-2.583
4499.4	-0.75195
4499.4	6.2671
4499.4	-4.4141
4499.4	0.16357
4499.5	2.2998
4499.5	-3.1934
4499.5	3.5205
4499.5	-0.44678
4499.5	-2.8882
4499.6	3.8257
4499.6	-3.8037
4499.6	1.0791
4499.6	4.436
4499.6	-2.2778
4499.7	3.5205
4499.7	0.16357
4499.7	-1.9727
4499.7	5.9619
4499.7	-2.8882
4499.8	-0.44678
4499.8	3.2153
4499.8	-5.9399
4499.8	2.2998
4499.8	2.9102
4499.9	-2.583
4499.9	4.7412
4499.9	-0.75195
4499.9	-2.2778
4499.9	6.2671
4500	-3.1934
4500	0.77393
4500	3.8257
4500	-4.4141
4500	3.2153
4500.1	0.16357
4500.1	-1.6675
4500.1	6.5723
4500.1	-2.8882
4500.1	1.9946
4500.2	4.436
4500.2	-1.3623
4500.2	6.5723
4500.2	-1.0571
4500.2	0.16357
4500.3	3.8257
4500.3	-2.2778
4500.3	6.2671
4500.3	-1.0571
4500.3	1.6895
4500.4	5.0464
4500.4	-2.8882
4500.4	5.6567
4500.4	-3.4985
4500.4	2.9102
4500.5	-1.3623
4500.5	-1.9727
4500.5	4.1309
4500.5	-2.8882
4500.5	4.7412
4500.6	-2.2778
4500.6	1.6895
4500.6	-1.6675
4500.6	0.16357
4500.6	0.77393
4500.7	-1.9727
4500.7	4.1309
4500.7	-4.1089
4500.7	5.0464
4500.7	-1.9727
4500.8	4.1309
4500.8	-0.44678
4500.8	1.9946
4500.8	-1.6675
4500.8	-0.1416
4500.9	3.5205
4500.9	-0.75195
4500.9	5.3516
4500.9	-1.0571
4500.9	5.6567
4501	-2.583
4501	5.6567
4501	-3.4985
4501	3.2153
4501	-2.8882
4501.1	1.3843
4501.1	-2.2778
4501.1	1.0791
4501.1	1.6895
4501.1	1.6895
4501.2	4.436
4501.2	-1.6675
4501.2	3.8257
4501.2	-2.583
4501.2	4.7412
4501.3	-2.8882
4501.3	4.1309
4501.3	-2.583
4501.3	3.5205
4501.3	-2.583
4501.4	1.6895
4501.4	0.46875
4501.4	-1.3623
4501.4	3.2153
4501.4	-2.2778
4501.5	3.8257
4501.5	-2.8882
4501.5	5.6567
4501.5	-2.583
4501.5	4.1309
4501.6	-1.6675
4501.6	0.16357
4501.6	1.6895
4501.6	-1.0571
4501.6	4.436
4501.7	-2.583
4501.7	5.3516
4501.7	-2.8882
4501.7	3.5205
4501.7	-0.44678
4501.8	1.0791
4501.8	0.16357
4501.8	-1.3623
4501.8	4.1309
4501.8	-2.583
4501.9	5.0464
4501.9	-1.9727
4501.9	3.8257
4501.9	-0.44678
4501.9	-1.0571
4502	4.1309
4502	-3.8037
4502	4.7412
4502	-3.1934
4502	2.605
4502.1	-0.75195
4502.1	0.77393
4502.1	2.605
4502.1	-2.2778
4502.1	6.2671
4502.2	-2.583
4502.2	4.436
4502.2	-1.0571
4502.2	0.46875
4502.2	4.1309
4502.3	-1.9727
4502.3	5.9619
4502.3	-1.6675
4502.3	4.436
4502.3	-1.0571
4502.4	0.16357
4502.4	3.2153
4502.4	-2.8882
4502.4	6.2671
4502.4	-2.8882
4502.5	2.9102
4502.5	-1.6675
4502.5	-1.9727
4502.5	5.0464
4502.5	-1.6675
4502.6	6.2671
4502.6	-2.583
4502.6	1.0791
4502.6	1.6895
4502.6	-1.9727
4502.7	5.3516
4502.7	-4.1089
4502.7	2.2998
4502.7	-2.2778
4502.7	-0.44678
4502.8	5.3516
4502.8	-1.6675
4502.8	5.0464
4502.8	-2.2778
4502.8	0.77393
4502.9	0.46875
4502.9	0.16357
4502.9	5.9619
4502.9	-2.8882
4502.9	4.7412
4503	-1.0571
4503	0.16357
4503	5.9619
4503	-1.9727
4503	5.3516
4503.1	-2.8882
4503.1	0.16357
4503.1	2.2998
4503.1	-2.583
4503.1	6.2671
4503.2	-2.8882
4503.2	1.3843
4503.2	-1.0571
4503.2	-0.75195
4503.2	4.7412
4503.3	-4.1089
4503.3	4.1309
4503.3	-1.9727
4503.3	-1.0571
4503.3	3.8257
4503.4	-2.583
4503.4	5.3516
4503.4	-2.2778
4503.4	1.6895
4503.4	1.9946
4503.5	-0.75195
4503.5	5.6567
4503.5	-5.3296
4503.5	2.2998
4503.5	-1.3623
4503.6	-2.2778
4503.6	5.3516
4503.6	-2.8882
4503.6	5.3516
4503.6	-0.44678
4503.7	0.77393
4503.7	5.0464
4503.7	-1.6675
4503.7	6.2671
4503.7	-1.0571
4503.8	0.16357
4503.8	3.2153
4503.8	-1.0571
4503.8	6.2671
4503.8	-2.8882
4503.9	1.9946
4503.9	1.0791
4503.9	-1.9727
4503.9	7.793
4503.9	-2.583
4504	2.605
4504	1.3843
4504	-1.0571
4504	7.1826
4504	-0.75195
4504.1	4.1309
4504.1	-0.1416
4504.1	-1.0571
4504.1	4.1309
4504.1	-4.7192
4504.2	4.7412
4504.2	-1.0571
4504.2	-0.44678
4504.2	5.0464
4504.2	-3.1934
4504.3	4.7412
4504.3	-0.44678
4504.3	0.16357
4504.3	4.7412
4504.3	-1.9727
4504.4	6.5723
4504.4	-0.44678
4504.4	2.9102
4504.4	4.1309
4504.4	-2.8882
4504.5	5.9619
4504.5	-2.8882
4504.5	1.9946
4504.5	3.2153
4504.5	-3.1934
4504.6	6.2671
4504.6	-3.8037
4504.6	1.9946
4504.6	4.436
4504.6	-1.6675
4504.7	6.5723
4504.7	-2.2778
4504.7	2.605
4504.7	2.2998
4504.7	-1.0571
4504.8	6.8774
4504.8	-2.583
4504.8	1.6895
4504.8	2.605
4504.8	-0.44678
4504.9	6.2671
4504.9	-1.9727
4504.9	1.9946
4504.9	1.0791
4504.9	-1.6675
4505	5.0464
4505	-3.1934
4505	1.0791
4505	0.77393
4505	-2.8882
4505.1	6.5723
4505.1	-1.3623
4505.1	3.5205
4505.1	2.605
4505.1	-1.9727
4505.2	6.2671
4505.2	-2.8882
4505.2	3.8257
4505.2	2.605
4505.2	-1.6675
4505.3	7.4878
4505.3	-3.1934
4505.3	4.7412
4505.3	4.7412
4505.3	-1.6675
4505.4	7.1826
4505.4	-2.583
4505.4	1.6895
4505.4	4.436
4505.4	-1.9727
4505.5	5.9619
4505.5	-2.2778
4505.5	0.16357
4505.5	2.605
4505.5	-2.583
4505.6	5.0464
4505.6	-3.1934
4505.6	-1.0571
4505.6	3.5205
4505.6	-2.8882
4505.7	5.3516
4505.7	0.16357
4505.7	-0.1416
4505.7	3.8257
4505.7	-5.9399
4505.8	1.6895
4505.8	-0.75195
4505.8	-0.1416
4505.8	5.9619
4505.8	-2.583
4505.9	5.0464
4505.9	1.9946
4505.9	1.0791
4505.9	7.1826
4505.9	-3.4985
4506	2.605
4506	1.6895
4506	-2.583
4506	6.2671
4506	-3.4985
4506.1	0.16357
4506.1	3.8257
4506.1	-2.583
4506.1	4.7412
4506.1	-2.2778
4506.2	-0.75195
4506.2	4.1309
4506.2	-3.8037
4506.2	4.1309
4506.2	-0.1416
4506.3	-1.3623
4506.3	5.6567
4506.3	-5.0244
4506.3	1.3843
4506.3	3.8257
4506.4	-3.4985
4506.4	5.0464
4506.4	-3.8037
4506.4	-2.583
4506.4	2.9102
4506.5	-2.2778
4506.5	5.9619
4506.5	-0.75195
4506.5	-1.6675
4506.5	4.1309
4506.6	-4.4141
4506.6	2.605
4506.6	1.9946
4506.6	-2.8882
4506.6	5.6567
4506.7	-3.1934
4506.7	-0.1416
4506.7	5.6567
4506.7	-2.583
4506.7	1.3843
4506.8	-0.75195
4506.8	-2.583
4506.8	5.3516
4506.8	-2.2778
4506.8	1.9946
4506.9	4.436
4506.9	-1.9727
4506.9	6.5723
4506.9	0.77393
4506.9	1.9946
4507	6.2671
4507	-3.8037
4507	1.9946
4507	1.6895
4507	-3.8037
4507.1	4.1309
4507.1	-2.2778
4507.1	0.46875
4507.1	5.9619
4507.1	-2.2778
4507.2	2.9102
4507.2	2.2998
4507.2	-3.1934
4507.2	4.436
4507.2	-2.8882
4507.3	-0.1416
4507.3	3.5205
4507.3	-3.4985
4507.3	3.5205
4507.3	0.77393
4507.4	-0.44678
4507.4	6.2671
4507.4	-2.583
4507.4	1.0791
4507.4	3.2153
4507.5	-3.4985
4507.5	4.436
4507.5	1.3843
4507.5	-2.583
4507.5	6.5723
4507.6	-1.9727
4507.6	-0.44678
4507.6	5.9619
4507.6	-3.1934
4507.6	3.2153
4507.7	1.6895
4507.7	-2.8882
4507.7	5.0464
4507.7	-1.6675
4507.7	-0.75195
4507.8	5.3516
4507.8	-3.1934
4507.8	1.6895
4507.8	2.2998
4507.8	-2.2778
4507.9	5.6567
4507.9	0.16357
4507.9	-1.0571
4507.9	6.5723
4507.9	-4.1089
4508	1.9946
4508	4.1309
4508	-3.4985
4508	3.8257
4508	0.16357
4508.1	-2.8882
4508.1	6.5723
4508.1	-0.75195
4508.1	0.46875
4508.1	6.2671
4508.2	-2.583
4508.2	1.3843
4508.2	4.1309
4508.2	-2.2778
4508.2	5.3516
4508.3	0.16357
4508.3	-1.0571
4508.3	6.2671
4508.3	-2.8882
4508.3	1.6895
4508.4	5.9619
4508.4	-4.1089
4508.4	3.8257
4508.4	0.16357
4508.4	-2.8882
4508.5	6.5723
4508.5	-2.2778
4508.5	0.77393
4508.5	2.605
4508.5	-3.4985
4508.6	4.436
4508.6	-2.583
4508.6	-0.75195
4508.6	3.2153
4508.6	-4.1089
4508.7	4.7412
4508.7	-1.9727
4508.7	0.77393
4508.7	3.2153
4508.7	-2.583
4508.8	6.2671
4508.8	-3.4985
4508.8	2.2998
4508.8	1.9946
4508.8	-1.3623
4508.9	5.9619
4508.9	-1.6675
4508.9	5.0464
4508.9	-1.6675
4508.9	3.5205
4509	-0.44678
4509	0.16357
4509	5.0464
4509	-1.3623
4509	6.8774
4509.1	-1.3623
4509.1	5.9619
4509.1	-2.583
4509.1	4.1309
4509.1	-1.0571
4509.2	2.605
4509.2	0.77393
4509.2	-0.44678
4509.2	0.77393
4509.2	-0.75195
4509.3	4.1309
4509.3	-1.3623
4509.3	5.0464
4509.3	-2.8882
4509.3	4.436
4509.4	-1.9727
4509.4	4.436
4509.4	-0.44678
4509.4	2.605
4509.4	-2.2778
4509.5	0.46875
4509.5	-0.44678
4509.5	-0.44678
4509.5	3.8257
4509.5	-1.3623
4509.6	4.1309
4509.6	-1.9727
4509.6	4.7412
4509.6	-1.3623
4509.6	6.2671
4509.7	-2.583
4509.7	2.9102
4509.7	-1.9727
4509.7	1.6895
4509.7	1.6895
4509.8	-0.1416
4509.8	3.5205
4509.8	-2.8882
4509.8	4.436
4509.8	-3.1934
4509.9	5.9619
4509.9	-1.3623
4509.9	3.8257
4509.9	-0.75195
4509.9	1.6895
4510	1.9946
4510	-1.3623
4510	3.2153
4510	-3.8037
4510	4.1309
4510.1	-4.1089
4510.1	3.8257
4510.1	0.46875
4510.1	1.3843
4510.1	2.9102
4510.2	-0.75195
4510.2	5.0464
4510.2	-2.2778
4510.2	4.7412
4510.2	-3.4985
4510.3	1.9946
4510.3	0.77393
4510.3	0.46875
4510.3	6.2671
4510.3	-2.2778
4510.4	3.8257
4510.4	-4.1089
4510.4	1.3843
4510.4	-1.6675
4510.4	0.46875
4510.5	3.5205
4510.5	-1.6675
4510.5	5.6567
4510.5	-3.1934
4510.5	3.2153
4510.6	-1.0571
4510.6	-0.1416
4510.6	2.9102
4510.6	-1.9727
4510.6	6.5723
4510.7	-0.1416
4510.7	3.5205
4510.7	-1.9727
4510.7	-1.0571
4510.7	3.2153
4510.8	-2.8882
4510.8	6.8774
4510.8	-2.2778
4510.8	1.6895
4510.8	0.77393
4510.9	-0.75195
4510.9	5.3516
4510.9	-1.6675
4510.9	5.0464
4510.9	-2.583
4511	2.605
4511	3.2153
4511	-1.3623
4511	6.5723
4511	-1.3623
4511.1	3.5205
4511.1	-0.75195
4511.1	-0.75195
4511.1	4.7412
4511.1	-1.0571
4511.2	5.6567
4511.2	-1.3623
4511.2	2.605
4511.2	2.2998
4511.2	0.77393
4511.3	7.4878
4511.3	-2.2778
4511.3	4.436
4511.3	-1.3623
4511.3	1.0791
4511.4	6.2671
4511.4	-3.1934
4511.4	3.8257
4511.4	-2.8882
4511.4	1.6895
4511.5	2.9102
4511.5	-0.44678
4511.5	6.8774
4511.5	-1.9727
4511.5	4.436
4511.6	0.77393
4511.6	0.16357
4511.6	5.3516
4511.6	-2.8882
4511.6	3.5205
4511.7	-1.9727
4511.7	-0.1416
4511.7	2.9102
4511.7	-3.1934
4511.7	5.9619
4511.8	-3.4985
4511.8	1.6895
4511.8	0.77393
4511.8	-1.3623
4511.8	4.7412
4511.9	-4.4141
4511.9	4.1309
4511.9	-0.75195
4511.9	0.16357
4511.9	7.1826
4512	-1.6675
4512	5.6567
4512	-1.3623
4512	-0.1416
4512	4.1309
4512.1	-0.1416
4512.1	5.9619
4512.1	-1.6675
4512.1	1.9946
4512.1	0.77393
4512.2	-3.1934
4512.2	5.0464
4512.2	-4.4141
4512.2	2.605
4512.2	0.16357
4512.3	-0.44678
4512.3	7.1826
4512.3	-1.6675
4512.3	4.436
4512.3	-0.44678
4512.4	-1.0571
4512.4	3.8257
4512.4	-3.1934
4512.4	4.7412
4512.4	-2.2778
4512.5	-0.75195
4512.5	3.8257
4512.5	-3.1934
4512.5	5.3516
4512.5	-1.3623
4512.6	1.0791
4512.6	3.2153
4512.6	-2.2778
4512.6	5.6567
4512.6	-1.3623
4512.7	3.8257
4512.7	3.5205
4512.7	-1.9727
4512.7	5.6567
4512.7	-3.4985
4512.8	2.605
4512.8	0.46875
4512.8	-1.3623
4512.8	6.2671
4512.8	-3.4985
4512.9	2.2998
4512.9	0.77393
4512.9	-1.6675
4512.9	5.6567
4512.9	-4.1089
4513	2.605
4513	-0.1416
4513	-2.2778
4513	4.436
4513	-3.8037
4513.1	2.9102
4513.1	0.46875
4513.1	-0.75195
4513.1	5.0464
4513.1	-4.1089
4513.2	3.2153
4513.2	0.46875
4513.2	0.16357
4513.2	5.6567
4513.2	-2.2778
4513.3	3.2153
4513.3	-1.3623
4513.3	-1.6675
4513.3	5.9619
4513.3	-2.8882
4513.4	3.5205
4513.4	0.46875
4513.4	-0.75195
4513.4	5.0464
4513.4	-3.4985
4513.5	4.7412
4513.5	-1.9727
4513.5	-0.44678
4513.5	5.9619
4513.5	-4.7192
4513.6	4.436
4513.6	1.6895
4513.6	-1.3623
4513.6	6.8774
4513.6	-2.583
4513.7	3.2153
4513.7	1.3843
4513.7	-0.75195
4513.7	5.3516
4513.7	-4.7192
4513.8	1.6895
4513.8	0.16357
4513.8	-1.6675
4513.8	5.9619
4513.8	-3.1934
4513.9	1.3843
4513.9	1.3843
4513.9	-3.4985
4513.9	5.3516
4513.9	-2.2778
4514	1.6895
4514	3.5205
4514	-1.9727
4514	6.2671
4514	-0.75195
4514.1	2.2998
4514.1	4.1309
4514.1	-3.1934
4514.1	4.7412
4514.1	-2.583
4514.2	0.77393
4514.2	4.7412
4514.2	-1.9727
4514.2	5.3516
4514.2	-1.3623
4514.3	-1.0571
4514.3	5.3516
4514.3	-3.8037
4514.3	2.605
4514.3	-0.75195
4514.4	-1.6675
4514.4	5.6567
4514.4	-2.583
4514.4	2.605
4514.4	2.605
4514.5	-2.2778
4514.5	4.7412
4514.5	-4.1089
4514.5	0.77393
4514.5	4.7412
4514.6	-3.8037
4514.6	5.9619
4514.6	0.16357
4514.6	-1.3623
4514.6	5.6567
4514.7	-3.4985
4514.7	1.9946
4514.7	-1.6675
4514.7	-2.2778
4514.7	5.6567
4514.8	-2.583
4514.8	3.5205
4514.8	3.5205
4514.8	-1.9727
4514.8	7.1826
4514.9	-1.0571
4514.9	0.16357
4514.9	4.1309
4514.9	-5.0244
4514.9	1.0791
4515	0.16357
4515	-1.0571
4515	5.9619
4515	-3.1934
4515	1.3843
4515.1	3.5205
4515.1	-2.8882
4515.1	6.5723
4515.1	-1.0571
4515.1	-0.75195
4515.2	4.436
4515.2	-3.1934
4515.2	5.3516
4515.2	2.2998
4515.2	-0.44678
4515.3	5.3516
4515.3	-4.1089
4515.3	0.16357
4515.3	2.2998
4515.3	-4.1089
4515.4	5.3516
4515.4	0.16357
4515.4	-1.3623
4515.4	5.6567
4515.4	-1.9727
4515.5	3.2153
4515.5	3.8257
4515.5	-2.2778
4515.5	4.7412
4515.5	-1.6675
4515.6	0.16357
4515.6	5.9619
4515.6	-3.4985
4515.6	2.2998
4515.6	2.2998
4515.7	-2.2778
4515.7	6.2671
4515.7	-1.3623
4515.7	-0.75195
4515.7	6.2671
4515.8	-2.8882
4515.8	3.2153
4515.8	4.1309
4515.8	-2.583
4515.8	4.7412
4515.9	-1.9727
4515.9	-0.1416
4515.9	6.2671
4515.9	-3.4985
4515.9	2.2998
4516	2.2998
4516	-3.8037
4516	5.0464
4516	-1.9727
4516	-2.2778
4516.1	3.8257
4516.1	-6.8555
4516.1	0.16357
4516.1	2.9102
4516.1	-3.4985
4516.2	4.1309
4516.2	-1.3623
4516.2	-3.8037
4516.2	6.8774
4516.2	-1.9727
4516.3	1.6895
4516.3	5.9619
4516.3	-2.8882
4516.3	3.2153
4516.3	1.6895
4516.4	-1.3623
4516.4	5.9619
4516.4	-3.4985
4516.4	-2.583
4516.4	2.9102
4516.5	-3.8037
4516.5	1.9946
4516.5	4.1309
4516.5	-2.8882
4516.5	5.0464
4516.6	0.16357
4516.6	-0.44678
4516.6	7.793
4516.6	-2.2778
4516.6	0.16357
4516.7	3.5205
4516.7	-4.1089
4516.7	3.5205
4516.7	1.0791
4516.7	-1.6675
4516.8	6.2671
4516.8	-2.583
4516.8	0.46875
4516.8	5.0464
4516.8	-2.2778
4516.9	4.7412
4516.9	-0.75195
4516.9	-2.2778
4516.9	5.0464
4516.9	-3.1934
4517	4.436
4517	-0.75195
4517	-0.75195
4517	5.3516
4517	-3.4985
4517.1	5.9619
4517.1	-1.6675
4517.1	-0.1416
4517.1	1.9946
4517.1	-1.6675
4517.2	5.9619
4517.2	-2.2778
4517.2	5.3516
4517.2	-2.583
4517.2	1.9946
4517.3	2.9102
4517.3	-1.3623
4517.3	5.0464
4517.3	-2.583
4517.3	4.436
4517.4	-3.4985
4517.4	5.0464
4517.4	-1.6675
4517.4	1.6895
4517.4	1.6895
4517.5	1.0791
4517.5	2.9102
4517.5	-0.1416
4517.5	5.9619
4517.5	-0.44678
4517.6	5.6567
4517.6	-2.583
4517.6	5.0464
4517.6	-1.6675
4517.6	4.7412
4517.7	-0.75195
4517.7	2.9102
4517.7	-0.1416
4517.7	1.3843
4517.7	3.2153
4517.8	0.16357
4517.8	4.7412
4517.8	-3.4985
4517.8	4.1309
4517.8	-2.2778
4517.9	4.436
4517.9	-3.1934
4517.9	4.7412
4517.9	-2.583
4517.9	2.9102
4518	-0.1416
4518	1.9946
4518	1.6895
4518	1.0791
4518	4.1309
4518.1	-1.9727
4518.1	3.8257
4518.1	-1.6675
4518.1	5.0464
4518.1	-3.4985
4518.2	4.1309
4518.2	-3.8037
4518.2	0.77393
4518.2	0.77393
4518.2	-0.1416
4518.3	2.9102
4518.3	-0.75195
4518.3	7.4878
4518.3	-1.3623
4518.3	5.3516
4518.4	-0.44678
4518.4	2.2998
4518.4	-0.44678
4518.4	-0.44678
4518.4	1.6895
4518.5	-3.1934
4518.5	5.0464
4518.5	-4.1089
4518.5	4.436
4518.5	-0.44678
4518.6	1.3843
4518.6	3.2153
4518.6	-1.0571
4518.6	5.3516
4518.6	-3.4985
4518.7	4.1309
4518.7	-3.8037
4518.7	2.2998
4518.7	0.46875
4518.7	-0.75195
4518.8	5.0464
4518.8	-3.4985
4518.8	5.0464
4518.8	-1.9727
4518.8	2.605
4518.9	0.77393
4518.9	-0.1416
4518.9	5.9619
4518.9	-1.9727
4518.9	6.5723
4519	-1.9727
4519	2.605
4519	1.9946
4519	-1.6675
4519	5.3516
4519.1	-4.1089
4519.1	3.5205
4519.1	-2.8882
4519.1	0.16357
4519.1	2.605
4519.2	-1.0571
4519.2	5.3516
4519.2	-3.4985
4519.2	2.9102
4519.2	-1.6675
4519.3	-1.9727
4519.3	3.8257
4519.3	-2.8882
4519.3	5.6567
4519.3	-2.583
4519.4	1.0791
4519.4	0.16357
4519.4	-0.75195
4519.4	4.436
4519.4	-3.8037
4519.5	4.436
4519.5	-2.8882
4519.5	1.0791
4519.5	5.3516
4519.5	-1.9727
4519.6	5.3516
4519.6	-3.1934
4519.6	1.9946
4519.6	0.77393
4519.6	-1.9727
4519.7	5.0464
4519.7	-3.4985
4519.7	4.436
4519.7	-1.0571
4519.7	1.3843
4519.8	5.9619
4519.8	-1.9727
4519.8	6.8774
4519.8	-2.2778
4519.8	0.77393
4519.9	2.2998
4519.9	-1.9727
4519.9	4.1309
4519.9	-4.1089
4519.9	2.605
4520	-1.3623
4520	0.46875
4520	5.0464
4520	-4.4141
4520	5.3516
4520.1	-1.6675
4520.1	1.3843
4520.1	4.7412
4520.1	-2.2778
4520.1	5.9619
4520.2	-1.6675
4520.2	2.2998
4520.2	1.9946
4520.2	-0.75195
4520.2	6.5723
4520.3	-1.9727
4520.3	3.2153
4520.3	0.46875
4520.3	0.16357
4520.3	4.1309
4520.4	-3.1934
4520.4	4.436
4520.4	-1.9727
4520.4	-0.44678
4520.4	5.0464
4520.5	-2.8882
4520.5	5.3516
4520.5	-1.9727
4520.5	0.77393
4520.5	4.436
4520.6	-1.3623
4520.6	5.3516
4520.6	-3.4985
4520.6	2.2998
4520.6	2.2998
4520.7	-1.3623
4520.7	8.4033
4520.7	-2.2778
4520.7	1.3843
4520.7	1.3843
4520.8	-1.6675
4520.8	6.5723
4520.8	-0.75195
4520.8	3.5205
4520.8	0.46875
4520.9	1.3843
4520.9	6.5723
4520.9	-1.0571
4520.9	5.6567
4520.9	-1.0571
4521	-0.75195
4521	3.5205
4521	-4.4141
4521	5.3516
4521	-2.583
4521.1	-0.75195
4521.1	3.8257
4521.1	-4.1089
4521.1	5.0464
4521.1	-1.9727
4521.2	1.6895
4521.2	3.5205
4521.2	-2.2778
4521.2	6.2671
4521.2	-2.583
4521.3	2.9102
4521.3	4.436
4521.3	-2.2778
4521.3	6.8774
4521.3	-1.9727
4521.4	0.77393
4521.4	4.436
4521.4	-0.44678
4521.4	5.9619
4521.4	-2.2778
4521.5	2.605
4521.5	2.9102
4521.5	-2.583
4521.5	5.3516
4521.5	-2.8882
4521.6	1.3843
4521.6	3.8257
4521.6	-1.3623
4521.6	6.2671
4521.6	-1.6675
4521.7	2.2998
4521.7	1.9946
4521.7	-1.6675
4521.7	6.5723
4521.7	-5.9399
4521.8	1.3843
4521.8	2.2998
4521.8	-3.1934
4521.8	6.2671
4521.8	-0.75195
4521.9	2.2998
4521.9	2.9102
4521.9	-1.6675
4521.9	6.2671
4521.9	-0.44678
4522	3.8257
4522	3.5205
4522	-1.9727
4522	5.9619
4522	-3.1934
4522.1	2.2998
4522.1	5.6567
4522.1	-2.583
4522.1	5.3516
4522.1	-1.3623
4522.2	1.0791
4522.2	5.3516
4522.2	-2.2778
4522.2	4.436
4522.2	-1.3623
4522.3	-0.1416
4522.3	3.8257
4522.3	-1.3623
4522.3	5.3516
4522.3	-2.583
4522.4	-0.44678
4522.4	4.436
4522.4	-3.8037
4522.4	5.0464
4522.4	0.77393
4522.5	-0.44678
4522.5	7.793
4522.5	-2.8882
4522.5	2.9102
4522.5	2.9102
4522.6	-1.9727
4522.6	4.7412
4522.6	-3.1934
4522.6	1.3843
4522.6	2.605
4522.7	-1.9727
4522.7	5.0464
4522.7	-3.1934
4522.7	0.77393
4522.7	4.7412
4522.8	-2.8882
4522.8	4.436
4522.8	-1.6675
4522.8	-1.6675
4522.8	5.3516
4522.9	-3.1934
4522.9	3.5205
4522.9	1.3843
4522.9	-2.583
4522.9	5.3516
4523	-4.1089
4523	1.9946
4523	3.5205
4523	-2.583
4523	6.2671
4523.1	-1.6675
4523.1	0.77393
4523.1	6.2671
4523.1	-1.6675
4523.1	2.2998
4523.2	-1.3623
4523.2	-2.2778
4523.2	4.1309
4523.2	-1.9727
4523.2	2.2998
4523.3	2.9102
4523.3	-2.583
4523.3	5.0464
4523.3	-2.583
4523.3	1.3843
4523.4	6.8774
4523.4	-4.1089
4523.4	4.1309
4523.4	1.6895
4523.4	-1.6675
4523.5	7.793
4523.5	-2.583
4523.5	0.46875
4523.5	3.2153
4523.5	-4.4141
4523.6	4.436
4523.6	-0.44678
4523.6	-0.75195
4523.6	5.9619
4523.6	-2.2778
4523.7	3.2153
4523.7	3.2153
4523.7	-1.0571
4523.7	5.6567
4523.7	-0.44678
4523.8	-0.1416
4523.8	5.0464
4523.8	-3.8037
4523.8	3.5205
4523.8	-1.0571
4523.9	-3.1934
4523.9	7.4878
4523.9	-2.2778
4523.9	1.9946
4523.9	6.5723
4524	-2.583
4524	3.5205
4524	-0.1416
4524	-2.8882
4524	4.436
4524.1	-3.1934
4524.1	0.77393
4524.1	5.3516
4524.1	-1.3623
4524.1	5.0464
4524.2	1.0791
4524.2	-1.6675
4524.2	6.8774
4524.2	-3.4985
4524.2	0.16357
4524.3	5.6567
4524.3	-4.7192
4524.3	2.605
4524.3	1.6895
4524.3	-2.583
4524.4	6.2671
4524.4	-2.2778
4524.4	-0.44678
4524.4	5.0464
4524.4	-3.1934
4524.5	2.9102
4524.5	4.1309
4524.5	-1.3623
4524.5	7.1826
4524.5	-0.1416
4524.6	-0.1416
4524.6	6.2671
4524.6	-4.4141
4524.6	1.6895
4524.6	3.5205
4524.7	-3.4985
4524.7	4.436
4524.7	0.46875
4524.7	-1.6675
4524.7	6.5723
4524.8	-3.1934
4524.8	-0.1416
4524.8	3.8257
4524.8	-5.6348
4524.8	1.0791
4524.9	3.8257
4524.9	-2.8882
4524.9	6.2671
4524.9	-1.0571
4524.9	-0.1416
4525	6.8774
4525	-2.2778
4525	2.2998
4525	4.436
4525	-2.8882
4525.1	5.3516
4525.1	-0.44678
4525.1	0.16357
4525.1	6.8774
4525.1	-2.583
4525.2	1.9946
4525.2	3.2153
4525.2	-2.583
4525.2	5.9619
4525.2	-2.583
4525.3	-0.44678
4525.3	2.9102
4525.3	-4.7192
4525.3	5.0464
4525.3	-1.6675
4525.4	0.46875
4525.4	2.2998
4525.4	-1.0571
4525.4	5.9619
4525.4	-1.9727
4525.5	4.436
4525.5	-0.44678
4525.5	-1.3623
4525.5	4.1309
4525.5	-4.4141
4525.6	5.6567
4525.6	-2.583
4525.6	2.2998
4525.6	-1.0571
4525.6	-0.44678
4525.7	3.5205
4525.7	-1.3623
4525.7	6.5723
4525.7	-3.4985
4525.7	5.0464
4525.8	-1.9727
4525.8	2.605
4525.8	-0.44678
4525.8	-0.1416
4525.8	-0.75195
4525.9	-1.0571
4525.9	3.5205
4525.9	-1.3623
4525.9	5.6567
4525.9	-2.8882
4526	4.436
4526	-3.4985
4526	3.2153
4526	-2.8882
4526	3.2153
4526.1	-3.8037
4526.1	1.0791
4526.1	-0.75195
4526.1	2.2998
4526.1	3.2153
4526.2	0.46875
4526.2	4.1309
4526.2	-0.75195
4526.2	4.436
4526.2	-2.8882
4526.3	7.1826
4526.3	-2.583
4526.3	5.3516
4526.3	-3.4985
4526.3	2.2998
4526.4	-1.0571
4526.4	1.3843
4526.4	1.0791
4526.4	-1.0571
4526.4	2.2998
4526.5	-1.9727
4526.5	6.2671
4526.5	-1.6675
4526.5	5.6567
4526.5	-2.8882
4526.6	2.2998
4526.6	-2.583
4526.6	0.77393
4526.6	2.2998
4526.6	-0.75195
4526.7	5.3516
4526.7	-1.3623
4526.7	5.3516
4526.7	-0.44678
4526.7	3.5205
4526.8	-2.2778
4526.8	0.46875
4526.8	1.6895
4526.8	-0.75195
4526.8	5.9619
4526.9	-1.6675
4526.9	5.3516
4526.9	-3.1934
4526.9	1.9946
4526.9	-0.75195
4527	1.0791
4527	3.5205
4527	-3.1934
4527	5.6567
4527	-2.583
4527.1	4.7412
4527.1	-0.44678
4527.1	0.16357
4527.1	4.7412
4527.1	-3.4985
4527.2	4.7412
4527.2	-2.8882
4527.2	2.2998
4527.2	-1.9727
4527.2	0.16357
4527.3	4.436
4527.3	-1.0571
4527.3	6.5723
4527.3	-3.1934
4527.3	1.0791
4527.4	-2.8882
4527.4	-0.75195
4527.4	5.3516
4527.4	-1.3623
4527.4	6.8774
4527.5	-2.583
4527.5	2.605
4527.5	1.3843
4527.5	-0.75195
4527.5	5.3516
4527.6	-3.8037
4527.6	4.436
4527.6	-2.2778
4527.6	0.77393
4527.6	2.9102
4527.7	-1.3623
4527.7	5.0464
4527.7	-4.4141
4527.7	2.2998
4527.7	-0.1416
4527.8	0.77393
4527.8	4.7412
4527.8	-2.583
4527.8	5.9619
4527.8	-3.1934
4527.9	2.2998
4527.9	2.2998
4527.9	-0.75195
4527.9	5.9619
4527.9	-3.4985
4528	4.7412
4528	-0.44678
4528	-0.1416
4528	5.6567
4528	-2.2778
4528.1	5.6567
4528.1	-1.6675
4528.1	1.6895
4528.1	2.9102
4528.1	-1.0571
4528.2	4.7412
4528.2	-3.4985
4528.2	3.2153
4528.2	-1.9727
4528.2	-1.0571
4528.3	5.3516
4528.3	-1.9727
4528.3	5.9619
4528.3	-1.0571
4528.3	1.0791
4528.4	3.8257
4528.4	-1.9727
4528.4	5.9619
4528.4	-2.583
4528.4	3.5205
4528.5	2.2998
4528.5	-1.9727
4528.5	6.8774
4528.5	-3.4985
4528.5	2.2998
4528.6	-0.75195
4528.6	-0.75195
4528.6	4.1309
4528.6	-4.1089
4528.6	3.2153
4528.7	-2.2778
4528.7	0.16357
4528.7	5.3516
4528.7	-1.3623
4528.7	5.6567
4528.8	-3.4985
4528.8	0.16357
4528.8	2.2998
4528.8	-1.9727
4528.8	5.0464
4528.9	-2.583
4528.9	4.1309
4528.9	3.5205
4528.9	-1.3623
4528.9	5.9619
4529	-3.8037
4529	1.9946
4529	-1.6675
4529	-1.9727
4529	5.6567
4529.1	-1.6675
4529.1	4.7412
4529.1	-1.3623
4529.1	-0.1416
4529.1	3.2153
4529.2	-2.2778
4529.2	5.3516
4529.2	-3.1934
4529.2	-0.75195
4529.2	3.5205
4529.3	-2.583
4529.3	5.9619
4529.3	-2.583
4529.3	0.46875
4529.3	3.2153
4529.4	-2.2778
4529.4	5.6567
4529.4	-1.3623
4529.4	3.2153
4529.4	2.605
4529.5	-1.6675
4529.5	5.6567
4529.5	-3.8037
4529.5	3.2153
4529.5	0.16357
4529.6	-2.583
4529.6	5.9619
4529.6	-2.2778
4529.6	2.9102
4529.6	1.6895
4529.7	-1.3623
4529.7	4.7412
4529.7	-4.1089
4529.7	2.9102
4529.7	-2.8882
4529.8	-3.4985
4529.8	4.436
4529.8	-3.8037
4529.8	2.605
4529.8	0.16357
4529.9	-0.75195
4529.9	4.7412
4529.9	-3.1934
4529.9	2.9102
4529.9	-1.3623
4530	-2.2778
4530	5.6567
4530	-5.9399
4530	1.0791
4530	-0.44678
4530.1	-2.583
4530.1	5.6567
4530.1	-2.2778
4530.1	2.605
4530.1	1.0791
4530.2	-1.0571
4530.2	6.5723
4530.2	-2.583
4530.2	3.2153
4530.2	0.77393
4530.3	-1.0571
4530.3	6.2671
4530.3	-3.1934
4530.3	3.2153
4530.3	1.6895
4530.4	-2.8882
4530.4	5.0464
4530.4	-3.8037
4530.4	1.0791
4530.4	3.5205
4530.5	-2.583
4530.5	6.2671
4530.5	-1.6675
4530.5	0.16357
4530.5	2.2998
4530.6	-1.9727
4530.6	5.9619
4530.6	-1.9727
4530.6	1.6895
4530.6	3.2153
4530.7	-3.1934
4530.7	8.4033
4530.7	-0.1416
4530.7	1.6895
4530.7	5.3516
4530.8	-4.4141
4530.8	3.2153
4530.8	-0.44678
4530.8	-0.44678
4530.8	5.6567
4530.9	-1.9727
4530.9	4.7412
4530.9	1.6895
4530.9	1.3843
4530.9	6.2671
4531	-3.4985
4531	2.2998
4531	1.3843
4531	-3.1934
4531	5.0464
4531.1	-2.583
4531.1	0.46875
4531.1	2.9102
4531.1	-3.4985
4531.1	4.7412
4531.2	-2.2778
4531.2	0.46875
4531.2	5.6567
4531.2	-2.2778
4531.2	5.0464
4531.3	0.46875
4531.3	-0.75195
4531.3	7.1826
4531.3	-3.8037
4531.3	1.6895
4531.4	2.9102
4531.4	-1.3623
4531.4	5.3516
4531.4	-1.3623
4531.4	2.2998
4531.5	4.7412
4531.5	-0.44678
4531.5	6.5723
4531.5	-0.75195
4531.5	-0.44678
4531.6	5.0464
4531.6	-3.1934
4531.6	4.1309
4531.6	2.605
4531.6	-1.9727
4531.7	5.9619
4531.7	-2.8882
4531.7	0.77393
4531.7	4.436
4531.7	-1.9727
4531.8	5.3516
4531.8	-1.6675
4531.8	-1.3623
4531.8	6.8774
4531.8	-0.75195
4531.9	2.9102
4531.9	3.2153
4531.9	-2.2778
4531.9	4.1309
4531.9	-2.8882
4532	0.46875
4532	5.9619
4532	-1.6675
4532	3.8257
4532	1.0791
4532.1	-1.9727
4532.1	6.5723
4532.1	-3.8037
4532.1	-0.44678
4532.1	4.7412
4532.2	-3.8037
4532.2	4.436
4532.2	2.2998
4532.2	-0.75195
4532.2	5.3516
4532.3	-3.1934
4532.3	1.3843
4532.3	4.436
4532.3	-2.2778
4532.3	5.6567
4532.4	-0.75195
4532.4	-1.0571
4532.4	6.2671
4532.4	-3.1934
4532.4	1.0791
4532.5	3.2153
4532.5	-5.6348
4532.5	3.8257
4532.5	0.16357
4532.5	-1.3623
4532.6	8.0981
4532.6	-2.583
4532.6	0.77393
4532.6	4.7412
4532.6	-4.7192
4532.7	2.605
4532.7	-1.3623
4532.7	-4.1089
4532.7	4.7412
4532.7	-1.3623
4532.8	1.3843
4532.8	5.9619
4532.8	-3.4985
4532.8	1.9946
4532.8	0.46875
4532.9	-4.7192
4532.9	5.9619
4532.9	-1.9727
4532.9	-1.9727
4532.9	3.5205
4533	-4.1089
4533	1.6895
4533	3.8257
4533	-2.2778
4533	4.1309
4533.1	-1.0571
4533.1	-1.6675
4533.1	6.5723
4533.1	-2.8882
4533.1	1.0791
4533.2	4.1309
4533.2	-5.0244
4533.2	3.5205
4533.2	2.9102
4533.2	-2.8882
4533.3	5.9619
4533.3	-3.8037
4533.3	-1.6675
4533.3	4.7412
4533.3	-3.8037
4533.4	2.2998
4533.4	3.5205
4533.4	-3.4985
4533.4	5.6567
4533.4	-1.6675
4533.5	-0.1416
4533.5	7.1826
4533.5	-3.8037
4533.5	1.9946
4533.5	1.9946
4533.6	-4.7192
4533.6	4.436
4533.6	-3.8037
4533.6	0.16357
4533.6	1.0791
4533.7	-1.6675
4533.7	6.5723
4533.7	-2.583
4533.7	3.8257
4533.7	-1.3623
4533.8	-1.3623
4533.8	3.8257
4533.8	-4.1089
4533.8	4.436
4533.8	-3.4985
4533.9	1.6895
4533.9	-1.0571
4533.9	-0.75195
4533.9	4.1309
4533.9	-3.1934
4534	4.436
4534	-3.4985
4534	5.0464
4534	-1.9727
4534	2.605
4534.1	0.46875
4534.1	-0.44678
4534.1	2.605
4534.1	-0.75195
4534.1	5.0464
4534.2	-2.2778
4534.2	5.9619
4534.2	-3.4985
4534.2	4.7412
4534.2	-2.2778
4534.3	1.3843
4534.3	-1.9727
4534.3	0.77393
4534.3	-0.75195
4534.3	-0.44678
4534.4	2.605
4534.4	-1.3623
4534.4	5.0464
4534.4	-2.8882
4534.4	3.8257
4534.5	-1.9727
4534.5	4.436
4534.5	-3.1934
4534.5	5.3516
4534.5	-2.8882
4534.6	2.2998
4534.6	-1.6675
4534.6	1.6895
4534.6	0.46875
4534.6	-0.1416
4534.7	3.8257
4534.7	-1.3623
4534.7	5.0464
4534.7	-1.6675
4534.7	5.9619
4534.8	-1.9727
4534.8	4.1309
4534.8	-2.2778
4534.8	1.0791
4534.8	-0.1416
4534.9	1.0791
4534.9	4.7412
4534.9	-1.6675
4534.9	6.5723
4534.9	-2.2778
4535	4.7412
4535	-1.3623
4535	2.605
4535	-0.75195
4535	1.0791
4535.1	3.8257
4535.1	-1.3623
4535.1	7.4878
4535.1	-1.6675
4535.1	5.3516
4535.2	-1.0571
4535.2	1.3843
4535.2	0.46875
4535.2	-1.0571
4535.2	3.8257
4535.3	-2.8882
4535.3	6.2671
4535.3	-1.9727
4535.3	4.7412
4535.3	-1.0571
4535.4	-0.1416
4535.4	5.6567
4535.4	-1.6675
4535.4	5.9619
4535.4	-1.6675
4535.5	3.5205
4535.5	0.16357
4535.5	0.46875
4535.5	4.436
4535.5	-2.583
4535.6	6.2671
4535.6	-3.1934
4535.6	2.605
4535.6	0.77393
4535.6	0.46875
4535.7	4.1309
4535.7	-1.3623
4535.7	5.6567
4535.7	-3.1934
4535.7	2.2998
4535.8	0.77393
4535.8	-0.44678
4535.8	5.6567
4535.8	-1.9727
4535.8	5.0464
4535.9	-1.9727
4535.9	-0.44678
4535.9	1.9946
4535.9	-1.9727
4535.9	4.436
4536	-2.8882
4536	1.6895
4536	-1.6675
4536	1.6895
4536	4.436
4536.1	-2.8882
4536.1	5.0464
4536.1	-4.1089
4536.1	-0.44678
4536.1	1.9946
4536.2	-1.3623
4536.2	5.6567
4536.2	-2.583
4536.2	2.605
4536.2	-0.75195
4536.3	-0.1416
4536.3	3.5205
4536.3	-3.8037
4536.3	3.5205
4536.3	-3.8037
4536.4	1.0791
4536.4	2.605
4536.4	-1.6675
4536.4	4.436
4536.4	-4.1089
4536.5	2.2998
4536.5	0.16357
4536.5	-0.44678
4536.5	5.3516
4536.5	-1.9727
4536.6	4.7412
4536.6	-1.3623
4536.6	1.9946
4536.6	4.7412
4536.6	-2.2778
4536.7	6.2671
4536.7	-1.9727
4536.7	2.2998
4536.7	4.1309
4536.7	-1.9727
4536.8	6.5723
4536.8	-1.9727
4536.8	1.9946
4536.8	0.16357
4536.8	0.16357
4536.9	6.2671
4536.9	-2.2778
4536.9	4.436
4536.9	-1.0571
4536.9	1.0791
4537	4.1309
4537	-5.0244
4537	4.436
4537	-1.9727
4537	1.9946
4537.1	4.1309
4537.1	-2.2778
4537.1	5.6567
4537.1	-3.1934
4537.1	2.9102
4537.2	1.9946
4537.2	-0.1416
4537.2	6.8774
4537.2	-3.8037
4537.2	1.9946
4537.3	-1.0571
4537.3	-1.6675
4537.3	6.2671
4537.3	-2.8882
4537.3	3.8257
4537.4	-1.0571
4537.4	-0.75195
4537.4	5.6567
4537.4	-2.2778
4537.4	5.0464
4537.5	-1.0571
4537.5	-0.1416
4537.5	3.2153
4537.5	-2.8882
4537.5	6.2671
4537.6	-1.3623
4537.6	1.3843
4537.6	4.436
4537.6	-2.2778
4537.6	6.8774
4537.7	-1.3623
4537.7	1.6895
4537.7	2.2998
4537.7	-2.583
4537.7	3.2153
4537.8	-3.8037
4537.8	2.2998
4537.8	2.2998
4537.8	-3.1934
4537.8	5.0464
4537.9	-2.583
4537.9	2.2998
4537.9	1.6895
4537.9	-1.0571
4537.9	5.9619
4538	-3.1934
4538	3.5205
4538	1.6895
4538	-1.6675
4538	6.5723
4538.1	-3.1934
4538.1	2.2998
4538.1	1.0791
4538.1	-1.6675
4538.1	4.436
4538.2	-2.8882
4538.2	2.2998
4538.2	-1.6675
4538.2	-1.6675
4538.2	6.5723
4538.3	-3.8037
4538.3	3.2153
4538.3	1.3843
4538.3	-1.0571
4538.3	7.793
4538.4	-1.6675
4538.4	3.2153
4538.4	1.0791
4538.4	-1.3623
4538.4	5.9619
4538.5	-2.583
4538.5	3.2153
4538.5	1.0791
4538.5	-2.8882
4538.5	5.3516
4538.6	-3.4985
4538.6	2.2998
4538.6	1.0791
4538.6	-2.2778
4538.6	4.7412
4538.7	-3.8037
4538.7	1.6895
4538.7	2.9102
4538.7	-2.2778
4538.7	4.7412
4538.8	-3.1934
4538.8	1.9946
4538.8	4.1309
4538.8	-1.3623
4538.8	4.7412
4538.9	-3.1934
4538.9	-0.44678
4538.9	1.3843
4538.9	-3.8037
4538.9	4.7412
4539	-3.4985
4539	-1.6675
4539	2.9102
4539	-4.1089
4539	3.2153
4539.1	-1.0571
4539.1	-0.75195
4539.1	5.0464
4539.1	-4.1089
4539.1	4.436
4539.2	1.3843
4539.2	-1.0571
4539.2	6.2671
4539.2	-4.4141
4539.2	1.9946
4539.3	1.6895
4539.3	-4.4141
4539.3	4.7412
4539.3	-3.1934
4539.3	-0.1416
4539.4	5.0464
4539.4	-1.0571
4539.4	6.8774
4539.4	-0.75195
4539.4	0.16357
4539.5	5.0464
4539.5	-3.1934
4539.5	5.0464
4539.5	0.16357
4539.5	-1.6675
4539.6	5.6567
4539.6	-4.1089
4539.6	1.0791
4539.6	3.8257
4539.6	-2.2778
4539.7	5.3516
4539.7	-1.9727
4539.7	1.3843
4539.7	6.2671
4539.7	-0.1416
4539.8	5.0464
4539.8	-1.6675
4539.8	-2.583
4539.8	5.0464
4539.8	-2.2778
4539.9	4.1309
4539.9	1.6895
4539.9	-2.8882
4539.9	5.6567
4539.9	-3.1934
4540	0.46875
4540	3.8257
4540	-3.4985
4540	3.5205
4540	-1.3623
4540.1	-0.75195
4540.1	8.4033
4540.1	-1.0571
4540.1	2.2998
4540.1	2.2998
4540.2	-3.1934
4540.2	5.6567
4540.2	-1.9727
4540.2	0.16357
4540.2	3.8257
4540.3	-4.4141
4540.3	3.5205
4540.3	2.605
4540.3	-0.75195
4540.3	6.5723
4540.4	-2.8882
4540.4	-1.0571
4540.4	4.1309
4540.4	-3.1934
4540.4	4.1309
4540.5	1.0791
4540.5	-0.75195
4540.5	6.5723
4540.5	-1.9727
4540.5	1.3843
4540.6	3.2153
4540.6	-4.1089
4540.6	3.5205
4540.6	-0.75195
4540.6	-0.75195
4540.7	7.4878
4540.7	-1.9727
4540.7	1.3843
4540.7	4.436
4540.7	-4.1089
4540.8	4.1309
4540.8	-1.0571
4540.8	-2.8882
4540.8	6.8774
4540.8	-2.583
4540.9	1.9946
4540.9	6.5723
4540.9	-2.583
4540.9	3.2153
4540.9	-1.0571
4541	-1.9727
4541	5.0464
4541	-2.8882
4541	0.46875
4541	4.7412
4541.1	-3.8037
4541.1	2.9102
4541.1	1.3843
4541.1	-3.1934
4541.1	6.2671
4541.2	-2.8882
4541.2	-0.1416
4541.2	5.9619
4541.2	-3.1934
4541.2	3.5205
4541.3	4.7412
4541.3	-2.8882
4541.3	4.7412
4541.3	-1.0571
4541.3	-1.9727
4541.4	6.5723
4541.4	-3.8037
4541.4	-0.1416
4541.4	4.1309
4541.4	-4.7192
4541.5	3.2153
4541.5	2.2998
4541.5	-2.583
4541.5	6.2671
4541.5	-2.8882
4541.6	-1.6675
4541.6	5.0464
4541.6	-3.4985
4541.6	1.6895
4541.6	4.1309
4541.7	-2.583
4541.7	4.7412
4541.7	0.77393
4541.7	-0.1416
4541.7	7.793
4541.8	-3.4985
4541.8	1.6895
4541.8	3.8257
4541.8	-3.8037
4541.8	5.3516
4541.9	-0.75195
4541.9	0.16357
4541.9	6.5723
4541.9	-2.2778
4541.9	5.0464
4542	1.3843
4542	0.16357
4542	5.6567
4542	-2.583
4542	3.8257
4542.1	-1.3623
4542.1	-1.9727
4542.1	4.436
4542.1	-4.1089
4542.1	3.8257
4542.2	-2.2778
4542.2	1.3843
4542.2	-0.1416
4542.2	-0.75195
4542.2	4.1309
4542.3	-3.4985
4542.3	4.7412
4542.3	-2.583
4542.3	1.9946
4542.3	-0.44678
4542.4	-0.75195
4542.4	2.9102
4542.4	-0.75195
4542.4	5.3516
4542.4	-1.9727
4542.5	3.5205
4542.5	-3.4985
4542.5	2.9102
4542.5	-3.1934
4542.5	2.2998
4542.6	0.77393
4542.6	0.77393
4542.6	2.605
4542.6	-0.75195
4542.6	5.0464
4542.7	-1.6675
4542.7	5.3516
4542.7	-2.8882
4542.7	5.3516
4542.7	-1.9727
4542.8	6.8774
4542.8	-1.3623
4542.8	3.8257
4542.8	-1.9727
4542.8	1.3843
4542.9	-0.75195
4542.9	0.77393
4542.9	1.3843
4542.9	-1.6675
4542.9	1.9946
4543	-2.583
4543	3.5205
4543	-2.2778
4543	6.2671
4543	-3.8037
4543.1	3.8257
4543.1	-1.9727
4543.1	2.9102
4543.1	0.46875
4543.1	1.3843
4543.2	1.9946
4543.2	-0.75195
4543.2	5.6567
4543.2	-2.583
4543.2	5.9619
4543.3	-3.4985
4543.3	2.605
4543.3	-2.583
4543.3	0.16357
4543.3	1.3843
4543.4	-0.44678
4543.4	3.8257
4543.4	-2.583
4543.4	5.6567
4543.4	-3.8037
4543.5	4.7412
4543.5	-1.0571
4543.5	0.77393
4543.5	2.605
4543.5	-2.583
4543.6	4.436
4543.6	-2.2778
4543.6	4.7412
4543.6	-3.1934
4543.6	1.0791
4543.7	-1.0571
4543.7	-1.0571
4543.7	4.436
4543.7	-2.583
4543.7	5.0464
4543.8	-2.2778
4543.8	3.2153
4543.8	0.77393
4543.8	1.0791
4543.8	3.8257
4543.9	-4.1089
4543.9	5.0464
4543.9	-3.8037
4543.9	1.6895
4543.9	-0.44678
4544	-1.0571
4544	3.8257
4544	-1.3623
4544	6.5723
4544	-1.3623
4544.1	3.2153
4544.1	-1.6675
4544.1	-1.9727
4544.1	5.0464
4544.1	-1.6675
4544.2	8.0981
4544.2	-1.6675
4544.2	1.6895
4544.2	1.6895
4544.2	-1.6675
4544.3	6.8774
4544.3	-1.0571
4544.3	4.1309
4544.3	-1.9727
4544.3	0.46875
4544.4	4.1309
4544.4	-2.2778
4544.4	6.8774
4544.4	-3.1934
4544.4	2.2998
4544.5	-0.75195
4544.5	-0.1416
4544.5	6.5723
4544.5	-1.6675
4544.5	6.5723
4544.6	-1.9727
4544.6	1.3843
4544.6	4.436
4544.6	-0.75195
4544.6	6.8774
4544.7	-1.9727
4544.7	3.5205
4544.7	0.46875
4544.7	0.46875
4544.7	6.8774
4544.8	-3.4985
4544.8	5.0464
4544.8	-1.6675
4544.8	1.0791
4544.8	4.436
4544.9	-0.75195
4544.9	5.6567
4544.9	-2.2778
4544.9	3.5205
4544.9	1.6895
4545	1.0791
4545	6.5723
4545	-2.8882
4545	5.6567
4545	0.46875
4545.1	1.3843
4545.1	6.5723
4545.1	-3.4985
4545.1	4.7412
4545.1	-2.583
4545.2	1.0791
4545.2	1.9946
4545.2	-0.44678
4545.2	6.8774
4545.2	-1.3623
4545.3	2.605
4545.3	1.9946
4545.3	-1.3623
4545.3	4.1309
4545.3	-4.7192
4545.4	2.9102
4545.4	-1.6675
4545.4	-1.0571
4545.4	4.7412
4545.4	-2.8882
4545.5	4.7412
4545.5	-2.2778
4545.5	0.46875
4545.5	4.7412
4545.5	-1.3623
4545.6	5.6567
4545.6	-2.583
4545.6	1.3843
4545.6	3.2153
4545.6	-2.583
4545.7	6.2671
4545.7	-2.8882
4545.7	1.6895
4545.7	0.16357
4545.7	-3.8037
4545.8	4.436
4545.8	-3.1934
4545.8	1.9946
4545.8	-1.3623
4545.8	-2.583
4545.9	3.8257
4545.9	-3.4985
4545.9	4.7412
4545.9	-1.6675
4545.9	-0.75195
4546	4.7412
4546	-4.1089
4546	6.2671
4546	-1.6675
4546	0.46875
4546.1	4.7412
4546.1	-4.1089
4546.1	4.1309
4546.1	-1.9727
4546.1	0.16357
4546.2	3.5205
4546.2	-2.583
4546.2	4.7412
4546.2	-1.9727
4546.2	1.3843
4546.3	3.2153
4546.3	-2.8882
4546.3	5.9619
4546.3	-3.1934
4546.3	-0.44678
4546.4	2.9102
4546.4	-3.1934
4546.4	4.436
4546.4	-2.583
4546.4	2.2998
4546.5	2.2998
4546.5	-1.6675
4546.5	5.6567
4546.5	-4.4141
4546.5	1.6895
4546.6	2.605
4546.6	-1.9727
4546.6	5.6567
4546.6	-3.4985
4546.6	0.77393
4546.7	0.46875
4546.7	-1.9727
4546.7	5.6567
4546.7	-4.4141
4546.7	0.46875
4546.8	0.46875
4546.8	-3.4985
4546.8	7.4878
4546.8	-1.3623
4546.8	2.9102
4546.9	2.2998
4546.9	-3.4985
4546.9	6.2671
4546.9	-2.8882
4546.9	1.9946
4547	2.9102
4547	-1.6675
4547	5.9619
4547	-1.6675
4547	1.9946
4547.1	2.605
4547.1	-2.8882
4547.1	4.436
4547.1	-3.1934
4547.1	1.3843
4547.2	4.1309
4547.2	-1.3623
4547.2	6.2671
4547.2	-2.8882
4547.2	-0.44678
4547.3	4.1309
4547.3	-3.1934
4547.3	5.0464
4547.3	-1.9727
4547.3	1.3843
4547.4	6.5723
4547.4	-1.9727
4547.4	6.8774
4547.4	-1.9727
4547.4	-1.0571
4547.5	5.9619
4547.5	-3.4985
4547.5	3.8257
4547.5	-0.1416
4547.5	-0.75195
4547.6	4.7412
4547.6	-2.8882
4547.6	2.2998
4547.6	1.0791
4547.6	-2.583
4547.7	4.7412
4547.7	-4.7192
4547.7	1.0791
4547.7	2.9102
4547.7	-1.6675
4547.8	6.5723
4547.8	-3.1934
4547.8	-0.75195
4547.8	4.436
4547.8	-4.4141
4547.9	3.8257
4547.9	-1.0571
4547.9	-1.6675
4547.9	5.3516
4547.9	-1.9727
4548	3.2153
4548	0.46875
4548	-0.75195
4548	5.9619
4548	-3.1934
4548.1	3.8257
4548.1	5.9619
4548.1	-1.0571
4548.1	6.2671
4548.1	-1.9727
4548.2	0.46875
4548.2	3.5205
4548.2	-3.8037
4548.2	5.0464
4548.2	1.0791
4548.3	-0.44678
4548.3	6.8774
4548.3	-2.583
4548.3	1.6895
4548.3	2.2998
4548.4	-3.4985
4548.4	6.5723
4548.4	-1.6675
4548.4	-0.75195
4548.4	5.6567
4548.5	-2.2778
4548.5	3.5205
4548.5	-0.75195
4548.5	-2.8882
4548.5	4.436
4548.6	-5.0244
4548.6	-0.1416
4548.6	3.8257
4548.6	-2.583
4548.6	5.0464
4548.7	-0.44678
4548.7	1.9946
4548.7	5.6567
4548.7	-3.8037
4548.7	2.9102
4548.8	2.2998
4548.8	-3.1934
4548.8	7.1826
4548.8	-1.6675
4548.8	1.0791
4548.9	6.5723
4548.9	-4.4141
4548.9	3.5205
4548.9	1.6895
4548.9	-4.1089
4549	6.2671
4549	-3.1934
4549	-0.44678
4549	5.9619
4549	-3.1934
4549.1	4.1309
4549.1	2.2998
4549.1	-1.6675
4549.1	6.2671
4549.1	-1.0571
4549.2	0.77393
4549.2	3.5205
4549.2	-3.1934
4549.2	3.8257
4549.2	-0.75195
4549.3	-2.583
4549.3	4.7412
4549.3	-3.4985
4549.3	-2.583
4549.3	4.436
4549.4	-4.4141
4549.4	2.9102
4549.4	1.0791
4549.4	-3.8037
4549.4	4.7412
4549.5	-2.583
4549.5	-1.0571
4549.5	5.3516
4549.5	-3.4985
4549.5	1.3843
4549.6	1.3843
4549.6	-3.8037
4549.6	5.6567
4549.6	-0.44678
4549.6	-1.9727
4549.7	6.2671
4549.7	-3.1934
4549.7	-0.1416
4549.7	5.3516
4549.7	-2.2778
4549.8	4.1309
4549.8	-1.6675
4549.8	-3.8037
4549.8	4.7412
4549.8	-4.1089
4549.9	-0.44678
4549.9	5.6567
4549.9	-5.0244
4549.9	2.2998
4549.9	4.1309
4550	-3.1934
4550	5.6567
4550	-1.0571
4550	-2.8882
4550	5.6567
4550.1	-1.9727
4550.1	1.9946
4550.1	3.8257
4550.1	-3.1934
4550.1	4.7412
4550.2	-1.3623
4550.2	-0.44678
4550.2	5.6567
4550.2	-4.1089
4550.2	2.9102
4550.3	-1.6675
4550.3	-1.9727
4550.3	5.0464
4550.3	-2.8882
4550.3	3.5205
4550.4	-0.1416
4550.4	-0.44678
4550.4	5.3516
4550.4	-1.3623
4550.4	5.6567
4550.5	-2.583
4550.5	0.77393
4550.5	-0.1416
4550.5	-2.2778
4550.5	5.0464
4550.6	-3.1934
4550.6	5.6567
4550.6	-1.3623
4550.6	4.1309
4550.6	0.46875
4550.7	1.0791
4550.7	3.5205
4550.7	-2.2778
4550.7	4.436
4550.7	-1.6675
4550.8	5.6567
4550.8	-1.9727
4550.8	3.5205
4550.8	-1.9727
4550.8	1.6895
4550.9	0.77393
4550.9	1.9946
4550.9	3.8257
4550.9	-1.9727
4550.9	4.1309
4551	-0.44678
4551	4.7412
4551	-1.0571
4551	6.8774
4551	-3.1934
4551.1	2.605
4551.1	-1.6675
4551.1	1.0791
4551.1	-0.44678
4551.1	1.3843
4551.2	-0.1416
4551.2	-1.0571
4551.2	1.9946
4551.2	-0.75195
4551.2	5.6567
4551.3	-1.9727
4551.3	6.2671
4551.3	-2.2778
4551.3	5.9619
4551.3	-0.1416
4551.4	4.7412
4551.4	0.16357
4551.4	2.9102
4551.4	0.46875
4551.4	-0.75195
4551.5	3.5205
4551.5	-2.2778
4551.5	4.1309
4551.5	-4.4141
4551.5	4.436
4551.6	-3.1934
4551.6	2.9102
4551.6	-0.75195
4551.6	1.0791
4551.6	2.2998
4551.7	0.16357
4551.7	4.436
4551.7	-1.6675
4551.7	5.9619
4551.7	-3.8037
4551.8	2.9102
4551.8	-2.2778
4551.8	-0.1416
4551.8	3.2153
4551.8	-2.583
4551.9	3.5205
4551.9	-2.583
4551.9	4.7412
4551.9	-1.3623
4551.9	4.1309
4552	0.77393
4552	-0.44678
4552	5.3516
4552	-1.3623
4552	5.9619
4552.1	-2.2778
4552.1	1.9946
4552.1	-1.0571
4552.1	-1.0571
4552.1	3.2153
4552.2	-2.8882
4552.2	4.436
4552.2	-3.8037
4552.2	2.9102
4552.2	-1.0571
4552.3	0.46875
4552.3	5.6567
4552.3	-1.9727
4552.3	4.7412
4552.3	-2.583
4552.4	2.9102
4552.4	0.16357
4552.4	1.3843
4552.4	4.436
4552.4	-4.1089
4552.5	5.0464
4552.5	-4.1089
4552.5	-0.44678
4552.5	0.46875
4552.5	-1.6675
4552.6	4.436
4552.6	-4.4141
4552.6	3.8257
4552.6	-2.2778
4552.6	0.46875
4552.7	2.2998
4552.7	-2.2778
4552.7	4.7412
4552.7	-2.583
4552.7	4.436
4552.8	0.16357
4552.8	-1.0571
4552.8	6.2671
4552.8	-2.8882
4552.8	4.7412
4552.9	-1.6675
4552.9	-1.0571
4552.9	0.77393
4552.9	-2.2778
4552.9	4.7412
4553	-3.8037
4553	4.1309
4553	-0.44678
4553	-1.0571
4553	4.1309
4553.1	-3.8037
4553.1	4.436
4553.1	-2.2778
4553.1	0.16357
4553.1	2.9102
4553.2	-1.6675
4553.2	6.5723
4553.2	-3.4985
4553.2	1.9946
4553.2	-0.1416
4553.3	-2.8882
4553.3	3.8257
4553.3	-4.7192
4553.3	3.8257
4553.3	-1.0571
4553.4	0.77393
4553.4	4.7412
4553.4	-1.9727
4553.4	5.9619
4553.4	-1.9727
4553.5	1.3843
4553.5	1.6895
4553.5	-3.1934
4553.5	5.0464
4553.5	-2.583
4553.6	2.9102
4553.6	-0.44678
4553.6	-0.44678
4553.6	5.9619
4553.6	-3.4985
4553.7	3.8257
4553.7	-0.75195
4553.7	0.46875
4553.7	5.6567
4553.7	-4.4141
4553.8	4.1309
4553.8	-1.0571
4553.8	3.5205
4553.8	5.0464
4553.8	-2.2778
4553.9	4.7412
4553.9	-2.8882
4553.9	0.46875
4553.9	2.9102
4553.9	-0.75195
4554	5.0464
4554	-3.8037
4554	1.9946
4554	0.46875
4554	-0.1416
4554.1	5.6567
4554.1	-2.8882
4554.1	3.2153
4554.1	0.46875
4554.1	0.77393
4554.2	6.5723
4554.2	-3.1934
4554.2	4.7412
4554.2	-3.1934
4554.2	-1.3623
4554.3	5.3516
4554.3	-4.1089
4554.3	4.436
4554.3	-1.6675
4554.3	0.77393
4554.4	4.1309
4554.4	-1.0571
4554.4	6.2671
4554.4	-1.9727
4554.4	1.0791
4554.5	3.5205
4554.5	-2.8882
4554.5	6.5723
4554.5	-2.8882
4554.5	1.3843
4554.6	1.9946
4554.6	-1.0571
4554.6	4.7412
4554.6	-2.2778
4554.6	2.605
4554.7	0.16357
4554.7	-2.583
4554.7	4.7412
4554.7	-5.0244
4554.7	0.77393
4554.8	0.16357
4554.8	-2.2778
4554.8	5.6567
4554.8	-2.2778
4554.8	3.8257
4554.9	1.6895
4554.9	-2.2778
4554.9	4.7412
4554.9	-2.8882
4554.9	2.605
4555	0.77393
4555	-1.3623
4555	6.5723
4555	-2.8882
4555	4.436
4555.1	1.3843
4555.1	-1.6675
4555.1	6.8774
4555.1	-3.1934
4555.1	2.2998
4555.2	0.77393
4555.2	-1.9727
4555.2	5.3516
4555.2	-2.583
4555.2	1.6895
4555.3	-1.0571
4555.3	-2.583
4555.3	4.436
4555.3	-4.4141
4555.3	1.9946
4555.4	0.16357
4555.4	-1.6675
4555.4	5.3516
4555.4	-2.583
4555.4	2.605
4555.5	2.605
4555.5	-3.1934
4555.5	5.3516
4555.5	-3.4985
4555.5	2.9102
4555.6	4.436
4555.6	-1.9727
4555.6	7.1826
4555.6	-3.1934
4555.6	0.77393
4555.7	4.7412
4555.7	-4.4141
4555.7	4.7412
4555.7	-2.583
4555.7	-1.0571
4555.8	4.1309
4555.8	-2.583
4555.8	4.1309
4555.8	-2.2778
4555.8	-1.6675
4555.9	3.8257
4555.9	-2.8882
4555.9	4.436
4555.9	-0.75195
4555.9	-1.0571
4556	5.6567
4556	-3.8037
4556	1.9946
4556	1.9946
4556	-2.583
4556.1	3.5205
4556.1	-2.2778
4556.1	1.6895
4556.1	3.5205
4556.1	-1.9727
4556.2	5.3516
4556.2	-2.8882
4556.2	-0.44678
4556.2	4.1309
4556.2	-2.583
4556.3	5.3516
4556.3	-1.3623
4556.3	-2.2778
4556.3	6.5723
4556.3	-1.9727
4556.4	3.5205
4556.4	0.16357
4556.4	-3.1934
4556.4	5.3516
4556.4	-4.1089
4556.5	1.6895
4556.5	5.6567
4556.5	-2.2778
4556.5	5.0464
4556.5	-1.0571
4556.6	0.16357
4556.6	5.9619
4556.6	-3.1934
4556.6	3.2153
4556.6	1.0791
4556.7	-2.583
4556.7	6.2671
4556.7	-1.9727
4556.7	0.77393
4556.7	2.9102
4556.8	-6.2451
4556.8	3.8257
4556.8	-0.75195
4556.8	-0.1416
4556.8	5.9619
4556.9	-2.8882
4556.9	1.6895
4556.9	1.9946
4556.9	-1.9727
4556.9	6.8774
4557	-2.583
4557	-1.6675
4557	4.436
4557	-5.0244
4557	2.605
4557.1	1.9946
4557.1	-2.8882
4557.1	7.1826
4557.1	-1.3623
4557.1	0.77393
4557.2	6.5723
4557.2	-1.6675
4557.2	2.2998
4557.2	-0.75195
4557.2	-2.583
4557.3	5.3516
4557.3	-2.583
4557.3	1.0791
4557.3	4.436
4557.3	-2.8882
4557.4	5.0464
4557.4	-0.1416
4557.4	-1.0571
4557.4	5.3516
4557.4	-4.4141
4557.5	0.16357
4557.5	4.7412
4557.5	-3.1934
4557.5	4.436
4557.5	-0.75195
4557.6	-3.4985
4557.6	5.6567
4557.6	-3.8037
4557.6	-0.1416
4557.6	4.436
4557.7	-4.7192
4557.7	2.9102
4557.7	1.3843
4557.7	-0.75195
4557.7	7.793
4557.8	-0.75195
4557.8	-0.1416
4557.8	3.5205
4557.8	-5.0244
4557.8	2.605
4557.9	2.605
4557.9	-2.8882
4557.9	5.9619
4557.9	-1.9727
4557.9	-0.75195
4558	6.2671
4558	-2.2778
4558	1.3843
4558	1.9946
4558	-3.8037
4558.1	4.436
4558.1	-0.1416
4558.1	-0.75195
4558.1	7.793
4558.1	-2.583
4558.2	0.16357
4558.2	5.0464
4558.2	-3.1934
4558.2	2.9102
4558.2	1.6895
4558.3	-2.2778
4558.3	5.9619
4558.3	-1.6675
4558.3	-0.44678
4558.3	5.0464
4558.4	-4.1089
4558.4	2.605
4558.4	1.9946
4558.4	-3.8037
4558.4	5.9619
4558.5	-1.9727
4558.5	-1.9727
4558.5	5.6567
4558.5	-4.1089
4558.5	1.6895
4558.6	0.46875
4558.6	-1.9727
4558.6	2.9102
4558.6	-2.583
4558.6	2.9102
4558.7	1.3843
4558.7	0.46875
4558.7	5.3516
4558.7	-2.583
4558.7	5.3516
4558.8	-0.44678
4558.8	-0.44678
4558.8	5.3516
4558.8	-2.2778
4558.8	6.2671
4558.9	-1.3623
4558.9	3.8257
4558.9	2.605
4558.9	-0.1416
4558.9	4.7412
4559	-2.8882
4559	4.7412
4559	-4.1089
4559	3.2153
4559	-1.6675
4559.1	-0.75195
4559.1	0.77393
4559.1	-0.44678
4559.1	4.7412
4559.1	-1.3623
4559.2	5.3516
4559.2	-4.1089
4559.2	3.2153
4559.2	-4.4141
4559.2	2.2998
4559.3	-2.2778
4559.3	1.0791
4559.3	-0.75195
4559.3	0.46875
4559.3	1.9946
4559.4	-0.44678
4559.4	5.0464
4559.4	-1.3623
4559.4	5.3516
4559.4	-2.583
4559.5	5.3516
4559.5	-1.9727
4559.5	5.9619
4559.5	-2.2778
4559.5	3.8257
4559.6	-2.583
4559.6	0.46875
4559.6	-0.75195
4559.6	-0.44678
4559.6	0.46875
4559.7	-1.6675
4559.7	2.605
4559.7	-2.583
4559.7	6.2671
4559.7	-1.6675
4559.8	5.9619
4559.8	-2.8882
4559.8	2.605
4559.8	-1.6675
4559.8	-0.1416
4559.9	1.3843
4559.9	0.16357
4559.9	4.436
4559.9	-2.8882
4559.9	4.436
4560	-2.8882
4560	3.8257
4560	-2.583
4560	0.46875
4560	-0.1416
4560.1	-1.3623
4560.1	4.436
4560.1	-1.9727
4560.1	5.3516
4560.1	-2.2778
4560.2	3.2153
4560.2	-1.9727
4560.2	0.46875
4560.2	1.3843
4560.2	-1.3623
4560.3	4.7412
4560.3	-2.8882
4560.3	6.2671
4560.3	-1.9727
4560.3	2.605
4560.4	0.77393
4560.4	-1.6675
4560.4	5.0464
4560.4	-1.0571
4560.4	5.6567
4560.5	-2.8882
4560.5	0.46875
4560.5	-0.1416
4560.5	0.16357
4560.5	6.5723
4560.6	-2.2778
4560.6	5.6567
4560.6	-3.1934
4560.6	1.3843
4560.6	-0.1416
4560.7	-0.1416
4560.7	5.3516
4560.7	-3.1934
4560.7	5.6567
4560.7	-1.6675
4560.8	1.0791
4560.8	1.6895
4560.8	-0.44678
4560.8	5.9619
4560.8	-2.8882
4560.9	4.1309
4560.9	-1.6675
4560.9	1.9946
4560.9	4.7412
4560.9	-1.9727
4561	4.436
4561	-3.1934
4561	2.9102
4561	-0.75195
4561	-0.1416
4561.1	3.8257
4561.1	-4.1089
4561.1	6.5723
4561.1	0.16357
4561.1	2.605
4561.2	3.5205
4561.2	-2.583
4561.2	5.3516
4561.2	-1.9727
4561.2	5.0464
4561.3	0.77393
4561.3	-0.44678
4561.3	4.7412
4561.3	-2.583
4561.3	5.9619
4561.4	-1.0571
4561.4	1.6895
4561.4	1.6895
4561.4	-1.6675
4561.4	6.5723
4561.5	-2.583
4561.5	4.7412
4561.5	1.0791
4561.5	-0.75195
4561.5	5.3516
4561.6	-2.8882
4561.6	5.0464
4561.6	-0.75195
4561.6	0.46875
4561.6	2.605
4561.7	-3.4985
4561.7	5.9619
4561.7	-1.6675
4561.7	1.6895
4561.7	-0.75195
4561.8	-3.4985
4561.8	4.7412
4561.8	-2.8882
4561.8	3.2153
4561.8	-0.44678
4561.9	-1.9727
4561.9	4.1309
4561.9	-2.8882
4561.9	4.7412
4561.9	-0.75195
4562	-0.1416
4562	3.2153
4562	-4.4141
4562	4.1309
4562	-2.583
4562.1	0.77393
4562.1	3.5205
4562.1	-2.583
4562.1	4.7412
4562.1	-2.8882
4562.2	2.605
4562.2	2.605
4562.2	-1.9727
4562.2	4.436
4562.2	-4.1089
4562.3	1.6895
4562.3	0.77393
4562.3	-1.3623
4562.3	5.3516
4562.3	-3.4985
4562.4	3.8257
4562.4	-1.6675
4562.4	-0.75195
4562.4	3.8257
4562.4	-5.0244
4562.5	4.436
4562.5	-3.1934
4562.5	0.46875
4562.5	7.1826
4562.5	-1.9727
4562.6	6.5723
4562.6	-1.6675
4562.6	1.0791
4562.6	3.2153
4562.6	-1.9727
4562.7	5.6567
4562.7	-3.4985
4562.7	0.46875
4562.7	2.605
4562.7	-4.4141
4562.8	5.3516
4562.8	-3.4985
4562.8	0.16357
4562.8	2.9102
4562.8	-2.2778
4562.9	5.0464
4562.9	-2.583
4562.9	2.605
4562.9	-0.1416
4562.9	-0.75195
4563	5.6567
4563	-3.1934
4563	2.605
4563	0.16357
4563	-2.583
4563.1	6.5723
4563.1	-2.2778
4563.1	4.1309
4563.1	1.6895
4563.1	-1.6675
4563.2	4.7412
4563.2	-4.7192
4563.2	1.6895
4563.2	0.77393
4563.2	-1.6675
4563.3	5.6567
4563.3	-3.4985
4563.3	3.5205
4563.3	0.16357
4563.3	-0.44678
4563.4	5.9619
4563.4	-2.8882
4563.4	2.9102
4563.4	0.16357
4563.4	-0.44678
4563.5	5.6567
4563.5	-4.1089
4563.5	1.6895
4563.5	0.16357
4563.5	-2.8882
4563.6	4.436
4563.6	-3.1934
4563.6	1.6895
4563.6	-0.1416
4563.6	-2.2778
4563.7	5.9619
4563.7	-1.6675
4563.7	2.605
4563.7	0.77393
4563.7	-2.583
4563.8	5.0464
4563.8	-3.4985
4563.8	1.6895
4563.8	2.605
4563.8	-1.6675
4563.9	6.2671
4563.9	-4.1089
4563.9	0.77393
4563.9	4.1309
4563.9	-4.1089
4564	5.0464
4564	-2.8882
4564	-1.3623
4564	3.5205
4564	-2.2778
4564.1	5.3516
4564.1	-1.9727
4564.1	0.16357
4564.1	5.0464
4564.1	-3.8037
4564.2	3.8257
4564.2	-2.2778
4564.2	-2.2778
4564.2	5.3516
4564.2	-3.1934
4564.3	1.9946
4564.3	0.77393
4564.3	-2.2778
4564.3	5.3516
4564.3	-1.0571
4564.4	2.2998
4564.4	4.436
4564.4	-1.9727
4564.4	5.6567
4564.4	-1.3623
4564.5	1.0791
4564.5	4.7412
4564.5	-2.8882
4564.5	4.1309
4564.5	-1.9727
4564.6	0.16357
4564.6	5.9619
4564.6	-2.8882
4564.6	4.1309
4564.6	0.77393
4564.7	-1.9727
4564.7	5.9619
4564.7	-2.8882
4564.7	2.2998
4564.7	4.7412
4564.8	-2.8882
4564.8	4.436
4564.8	-3.1934
4564.8	-1.3623
4564.8	5.0464
4564.9	-4.7192
4564.9	3.2153
4564.9	-0.1416
4564.9	-1.3623
4564.9	6.8774
4565	-1.9727
4565	0.16357
4565	2.605
4565	-3.8037
4565	4.1309
4565.1	-2.583
4565.1	-0.44678
4565.1	5.0464
4565.1	-2.583
4565.1	3.2153
4565.2	1.6895
4565.2	-1.9727
4565.2	6.2671
4565.2	-2.583
4565.2	1.9946
4565.3	4.436
4565.3	-4.4141
4565.3	4.7412
4565.3	0.16357
4565.3	-1.6675
4565.4	7.1826
4565.4	-1.9727
4565.4	1.0791
4565.4	4.1309
4565.4	-3.8037
4565.5	4.436
4565.5	-1.0571
4565.5	-1.3623
4565.5	4.7412
4565.5	-2.2778
4565.6	3.2153
4565.6	2.605
4565.6	-1.9727
4565.6	5.9619
4565.6	-1.3623
4565.7	-0.1416
4565.7	6.8774
4565.7	-2.2778
4565.7	2.2998
4565.7	2.605
4565.8	-3.8037
4565.8	5.6567
4565.8	-2.2778
4565.8	-0.44678
4565.8	5.3516
4565.9	-3.4985
4565.9	2.9102
4565.9	2.605
4565.9	-2.8882
4565.9	4.7412
4566	-2.2778
4566	-1.9727
4566	4.7412
4566	-4.4141
4566	-0.1416
4566.1	2.2998
4566.1	-4.7192
4566.1	2.9102
4566.1	-2.583
4566.1	-2.2778
4566.2	5.6567
4566.2	-4.4141
4566.2	1.6895
4566.2	5.0464
4566.2	-1.3623
4566.3	5.3516
4566.3	0.46875
4566.3	-4.1089
4566.3	3.5205
4566.3	-4.1089
4566.4	-1.9727
4566.4	4.1309
4566.4	-4.1089
4566.4	-0.75195
4566.4	2.605
4566.5	-3.1934
4566.5	5.0464
4566.5	-1.0571
4566.5	-1.0571
4566.5	5.6567
4566.6	-3.8037
4566.6	1.6895
4566.6	5.9619
4566.6	-3.4985
4566.6	3.5205
4566.7	-0.44678
4566.7	-2.2778
4566.7	5.9619
4566.7	-3.1934
4566.7	-0.75195
4566.8	4.436
4566.8	-4.7192
4566.8	1.9946
4566.8	1.9946
4566.8	-1.0571
4566.9	6.8774
4566.9	-1.9727
4566.9	2.2998
4566.9	2.2998
4566.9	-1.6675
4567	5.3516
4567	-3.1934
4567	1.0791
4567	1.0791
4567	-1.3623
4567.1	6.2671
4567.1	-3.1934
4567.1	3.8257
4567.1	-2.2778
4567.1	0.46875
4567.2	3.2153
4567.2	-3.1934
4567.2	4.436
4567.2	-4.7192
4567.2	1.9946
4567.3	-2.8882
4567.3	0.46875
4567.3	1.9946
4567.3	-1.9727
4567.3	4.7412
4567.4	-1.6675
4567.4	5.9619
4567.4	-0.75195
4567.4	4.7412
4567.4	-1.9727
4567.5	1.3843
4567.5	2.2998
4567.5	0.16357
4567.5	3.8257
4567.5	0.46875
4567.6	4.436
4567.6	-3.8037
4567.6	6.2671
4567.6	-2.8882
4567.6	6.8774
4567.7	-1.9727
4567.7	3.5205
4567.7	-1.9727
4567.7	1.3843
4567.7	0.16357
4567.8	0.46875
4567.8	0.46875
4567.8	-1.6675
4567.8	1.6895
4567.8	-1.0571
4567.9	5.3516
4567.9	-1.9727
4567.9	5.6567
4567.9	-2.583
4567.9	5.0464
4568	-2.8882
4568	3.5205
4568	-1.3623
4568	0.77393
4568	-1.3623
4568.1	-0.1416
4568.1	3.2153
4568.1	-1.3623
4568.1	5.3516
4568.1	-3.4985
4568.2	5.0464
4568.2	-2.2778
4568.2	3.2153
4568.2	0.16357
4568.2	1.6895
4568.3	1.3843
4568.3	-1.6675
4568.3	3.2153
4568.3	-3.4985
4568.3	5.0464
4568.4	-4.7192
4568.4	3.2153
4568.4	-1.9727
4568.4	1.6895
4568.4	3.5205
4568.5	0.16357
4568.5	5.0464
4568.5	-2.2778
4568.5	5.3516
4568.5	-1.9727
4568.6	2.605
4568.6	-1.6675
4568.6	-0.75195
4568.6	3.5205
4568.6	-1.3623
4568.7	6.2671
4568.7	-1.9727
4568.7	4.1309
4568.7	-1.9727
4568.7	1.3843
4568.8	3.8257
4568.8	-1.6675
4568.8	5.9619
4568.8	-3.1934
4568.8	3.5205
4568.9	-2.2778
4568.9	1.0791
4568.9	2.9102
4568.9	-0.75195
4568.9	7.1826
4569	-3.8037
4569	3.5205
4569	-1.9727
4569	0.46875
4569	4.436
4569.1	-1.9727
4569.1	5.0464
4569.1	-3.4985
4569.1	2.2998
4569.1	-0.44678
4569.2	1.0791
4569.2	4.436
4569.2	-3.1934
4569.2	5.9619
4569.2	-2.2778
4569.3	1.6895
4569.3	0.77393
4569.3	-1.9727
4569.3	5.3516
4569.3	-4.7192
4569.4	2.9102
4569.4	-2.8882
4569.4	0.46875
4569.4	3.2153
4569.4	-3.4985
4569.5	5.0464
4569.5	-3.8037
4569.5	1.9946
4569.5	1.0791
4569.5	-1.6675
4569.6	4.1309
4569.6	-4.7192
4569.6	2.605
4569.6	-2.583
4569.6	-0.44678
4569.7	1.3843
4569.7	-2.583
4569.7	4.7412
4569.7	-5.0244
4569.7	-0.44678
4569.8	-1.0571
4569.8	-1.9727
4569.8	5.6567
4569.8	-3.8037
4569.8	3.2153
4569.9	-0.75195
4569.9	0.77393
4569.9	4.1309
4569.9	-2.583
4569.9	5.3516
4570	-3.1934
4570	0.77393
4570	3.5205
4570	-1.9727
4570	5.6567
4570.1	-3.8037
4570.1	1.0791
4570.1	-0.1416
4570.1	-1.0571
4570.1	4.7412
4570.2	-3.1934
4570.2	4.1309
4570.2	0.16357
4570.2	1.6895
4570.2	6.8774
4570.3	-1.9727
4570.3	5.3516
4570.3	-2.8882
4570.3	1.0791
4570.3	4.1309
4570.4	-2.2778
4570.4	5.0464
4570.4	-3.4985
4570.4	0.46875
4570.4	1.6895
4570.5	-1.3623
4570.5	5.6567
4570.5	-4.4141
4570.5	1.9946
4570.5	0.46875
4570.6	-1.6675
4570.6	6.8774
4570.6	-1.3623
4570.6	4.436
4570.6	0.16357
4570.7	1.0791
4570.7	5.0464
4570.7	-2.583
4570.7	5.3516
4570.7	-4.4141
4570.8	0.46875
4570.8	5.9619
4570.8	-1.0571
4570.8	7.1826
4570.8	-0.44678
4570.9	2.2998
4570.9	3.8257
4570.9	-1.6675
4570.9	5.9619
4570.9	-1.6675
4571	2.9102
4571	2.2998
4571	-2.8882
4571	5.6567
4571	-3.4985
4571.1	1.3843
4571.1	0.46875
4571.1	-3.4985
4571.1	4.1309
4571.1	-3.1934
4571.2	3.2153
4571.2	1.6895
4571.2	-0.75195
4571.2	5.6567
4571.2	-2.8882
4571.3	3.5205
4571.3	0.46875
4571.3	0.46875
4571.3	5.9619
4571.3	-2.8882
4571.4	4.436
4571.4	-0.1416
4571.4	0.77393
4571.4	6.8774
4571.4	-3.1934
4571.5	4.436
4571.5	-1.6675
4571.5	-2.583
4571.5	4.436
4571.5	-3.8037
4571.6	3.8257
4571.6	-1.0571
4571.6	-1.0571
4571.6	4.7412
4571.6	-1.9727
4571.7	4.436
4571.7	-1.3623
4571.7	-0.1416
4571.7	4.7412
4571.7	-2.8882
4571.8	5.0464
4571.8	-1.3623
4571.8	-0.75195
4571.8	6.2671
4571.8	-2.583
4571.9	4.7412
4571.9	0.77393
4571.9	-1.3623
4571.9	5.0464
4571.9	-1.9727
4572	2.9102
4572	0.16357
4572	0.46875
4572	4.7412
4572	-3.8037
4572.1	3.5205
4572.1	-1.0571
4572.1	-2.2778
4572.1	6.8774
4572.1	-4.4141
4572.2	2.2998
4572.2	1.6895
4572.2	-1.9727
4572.2	7.793
4572.2	-2.2778
4572.3	1.6895
4572.3	1.9946
4572.3	-1.3623
4572.3	6.5723
4572.3	-1.3623
4572.4	3.2153
4572.4	3.5205
4572.4	-1.3623
4572.4	7.4878
4572.4	-1.9727
4572.5	0.46875
4572.5	4.7412
4572.5	-4.4141
4572.5	3.5205
4572.5	-2.8882
4572.6	-1.3623
4572.6	4.7412
4572.6	-2.583
4572.6	3.2153
4572.6	-0.1416
4572.7	-0.44678
4572.7	5.6567
4572.7	-4.7192
4572.7	1.6895
4572.7	1.3843
4572.8	-3.8037
4572.8	5.6567
4572.8	-2.2778
4572.8	2.605
4572.8	3.5205
4572.9	-1.6675
4572.9	5.9619
4572.9	-2.8882
4572.9	0.16357
4572.9	5.0464
4573	-1.9727
4573	4.7412
4573	-0.1416
4573	-0.75195
4573	6.8774
4573.1	-1.3623
4573.1	2.9102
4573.1	2.9102
4573.1	-1.9727
4573.1	5.3516
4573.2	-3.1934
4573.2	0.77393
4573.2	5.9619
4573.2	-4.1089
4573.2	4.7412
4573.3	0.16357
4573.3	-2.583
4573.3	4.7412
4573.3	-3.1934
4573.3	2.9102
4573.4	1.0791
4573.4	-2.8882
4573.4	5.6567
4573.4	-1.9727
4573.4	1.3843
4573.5	4.436
4573.5	-3.8037
4573.5	2.9102
4573.5	-2.2778
4573.5	-3.4985
4573.6	5.3516
4573.6	-2.8882
4573.6	-0.44678
4573.6	3.8257
4573.6	-2.2778
4573.7	5.9619
4573.7	-1.6675
4573.7	-0.75195
4573.7	4.7412
4573.7	-2.583
4573.8	3.5205
4573.8	4.1309
4573.8	-1.3623
4573.8	5.9619
4573.8	-1.9727
4573.9	-0.75195
4573.9	5.9619
4573.9	-3.8037
4573.9	1.6895
4573.9	1.3843
4574	-2.8882
4574	5.9619
4574	-0.44678
4574	1.0791
4574	5.0464
4574.1	-5.0244
4574.1	2.2998
4574.1	0.16357
4574.1	-2.583
4574.1	5.6567
4574.2	-2.8882
4574.2	-0.1416
4574.2	4.7412
4574.2	-3.1934
4574.2	4.436
4574.3	1.3843
4574.3	-2.583
4574.3	4.1309
4574.3	-3.1934
4574.3	0.16357
4574.4	5.9619
4574.4	-3.4985
4574.4	2.605
4574.4	2.605
4574.4	-3.4985
4574.5	7.793
4574.5	0.77393
4574.5	-0.1416
4574.5	5.9619
4574.5	-2.8882
4574.6	1.3843
4574.6	4.7412
4574.6	-2.2778
4574.6	4.1309
4574.6	-1.9727
4574.7	-2.8882
4574.7	4.1309
4574.7	-2.2778
4574.7	0.16357
4574.7	4.436
4574.8	-4.4141
4574.8	2.9102
4574.8	2.605
4574.8	-2.583
4574.8	6.5723
4574.9	-1.9727
4574.9	-0.75195
4574.9	6.8774
4574.9	-1.9727
4574.9	3.2153
4575	5.0464
4575	-3.1934
4575	3.2153
4575	-1.3623
4575	-2.583
4575.1	5.9619
4575.1	-2.583
4575.1	0.16357
4575.1	5.0464
4575.1	-2.2778
4575.2	5.0464
4575.2	-0.75195
4575.2	-1.9727
4575.2	4.436
4575.2	-3.1934
4575.3	3.2153
4575.3	1.3843
4575.3	-0.75195
4575.3	4.7412
4575.3	-4.1089
4575.4	2.605
4575.4	-0.44678
4575.4	-1.9727
4575.4	4.1309
4575.4	-4.1089
4575.5	3.8257
4575.5	0.16357
4575.5	2.2998
4575.5	5.6567
4575.5	-1.3623
4575.6	5.6567
4575.6	-2.8882
4575.6	3.5205
4575.6	0.16357
4575.6	2.2998
4575.7	3.5205
4575.7	-0.44678
4575.7	5.6567
4575.7	-1.6675
4575.7	7.793
4575.8	-1.0571
4575.8	3.5205
4575.8	-1.9727
4575.8	1.9946
4575.8	1.0791
4575.9	0.16357
4575.9	3.8257
4575.9	-1.9727
4575.9	3.8257
4575.9	-3.4985
4576	4.436
4576	-2.2778
4576	5.6567
4576	-2.8882
4576	4.1309
4576.1	-1.6675
4576.1	0.16357
4576.1	-1.6675
4576.1	0.46875
4576.1	-0.1416
4576.2	-0.44678
4576.2	3.8257
4576.2	0.16357
4576.2	5.6567
4576.2	-1.3623
4576.3	5.9619
4576.3	-1.6675
4576.3	5.6567
4576.3	-1.6675
4576.3	3.5205
4576.4	-2.583
4576.4	1.3843
4576.4	-1.0571
4576.4	-1.9727
4576.4	1.9946
4576.5	-4.1089
4576.5	3.2153
4576.5	-3.1934
4576.5	5.9619
4576.5	-1.6675
4576.6	5.0464
4576.6	-0.44678
4576.6	1.6895
4576.6	0.16357
4576.6	-0.75195
4576.7	2.2998
4576.7	-3.1934
4576.7	3.5205
4576.7	-4.4141
4576.7	4.7412
4576.8	-1.6675
4576.8	0.77393
4576.8	1.3843
4576.8	-1.3623
4576.8	4.7412
4576.9	-1.6675
4576.9	5.6567
4576.9	-1.9727
4576.9	4.1309
4576.9	-0.44678
4577	-0.1416
4577	5.0464
4577	-2.2778
4577	5.3516
4577	-2.583
4577.1	3.2153
4577.1	-1.9727
4577.1	1.3843
4577.1	1.6895
4577.1	-0.75195
4577.2	4.7412
4577.2	-3.8037
4577.2	4.7412
4577.2	-3.4985
4577.2	1.6895
4577.3	4.1309
4577.3	-0.75195
4577.3	6.8774
4577.3	-2.8882
4577.3	3.8257
4577.4	-2.2778
4577.4	1.0791
4577.4	2.2998
4577.4	-2.8882
4577.4	6.2671
4577.5	-2.8882
4577.5	2.9102
4577.5	0.16357
4577.5	1.0791
4577.5	2.605
4577.6	-2.8882
4577.6	5.0464
4577.6	-3.4985
4577.6	3.8257
4577.6	2.2998
4577.7	-0.1416
4577.7	5.6567
4577.7	-3.1934
4577.7	5.6567
4577.7	-2.8882
4577.8	1.9946
4577.8	2.9102
4577.8	-3.1934
4577.8	4.436
4577.8	-2.8882
4577.9	2.2998
4577.9	-0.1416
4577.9	-0.1416
4577.9	3.8257
4577.9	-3.4985
4578	6.8774
4578	-1.9727
4578	1.3843
4578	3.5205
4578	-1.6675
4578.1	5.9619
4578.1	-1.6675
4578.1	3.2153
4578.1	0.16357
4578.1	-0.75195
4578.2	3.5205
4578.2	-3.1934
4578.2	5.6567
4578.2	-1.3623
4578.2	-0.44678
4578.3	3.2153
4578.3	-2.2778
4578.3	6.5723
4578.3	-2.2778
4578.3	1.3843
4578.4	1.0791
4578.4	-1.6675
4578.4	5.3516
4578.4	-1.9727
4578.4	4.1309
4578.5	-1.3623
4578.5	-1.6675
4578.5	4.1309
4578.5	-2.583
4578.5	5.3516
4578.6	-2.8882
4578.6	-1.9727
4578.6	1.9946
4578.6	-5.6348
4578.6	4.1309
4578.7	-2.2778
4578.7	2.2998
4578.7	4.1309
4578.7	-1.3623
4578.7	4.1309
4578.8	-2.2778
4578.8	3.5205
4578.8	1.6895
4578.8	-2.2778
4578.8	3.8257
4578.9	-4.7192
4578.9	2.605
4578.9	-0.75195
4578.9	-1.6675
4578.9	4.436
4579	-3.1934
4579	4.436
4579	-1.6675
4579	0.16357
4579	4.7412
4579.1	-3.4985
4579.1	5.3516
4579.1	-2.2778
4579.1	1.6895
4579.1	3.2153
4579.2	-2.583
4579.2	6.5723
4579.2	-2.8882
4579.2	1.3843
4579.2	4.1309
4579.3	-3.4985
4579.3	5.9619
4579.3	-2.8882
4579.3	0.46875
4579.3	1.3843
4579.4	-1.3623
4579.4	5.0464
4579.4	-2.8882
4579.4	2.2998
4579.4	-0.1416
4579.5	-1.6675
4579.5	5.3516
4579.5	-4.1089
4579.5	3.5205
4579.5	0.16357
4579.6	-0.75195
4579.6	6.5723
4579.6	-2.8882
4579.6	3.5205
4579.6	-0.44678
4579.7	-1.0571
4579.7	5.3516
4579.7	-1.9727
4579.7	3.5205
4579.7	-1.9727
4579.8	-0.75195
4579.8	4.436
4579.8	-4.4141
4579.8	5.0464
4579.8	-1.6675
4579.9	-1.3623
4579.9	5.3516
4579.9	-2.8882
4579.9	4.436
4579.9	-0.75195
4580	-0.44678
4580	4.1309
4580	-4.1089
4580	1.9946
4580	-1.3623
4580.1	1.0791
4580.1	5.0464
4580.1	-3.1934
4580.1	3.8257
4580.1	-1.0571
4580.2	-0.1416
4580.2	5.0464
4580.2	-3.4985
4580.2	3.8257
4580.2	-0.44678
4580.3	-0.1416
4580.3	5.9619
4580.3	-2.2778
4580.3	4.436
4580.3	-1.6675
4580.4	-1.6675
4580.4	5.3516
4580.4	-3.4985
4580.4	2.9102
4580.4	-1.0571
4580.5	-1.6675
4580.5	5.9619
4580.5	-2.583
4580.5	4.1309
4580.5	0.46875
4580.6	-2.2778
4580.6	5.6567
4580.6	-2.8882
4580.6	4.1309
4580.6	3.2153
4580.7	-1.6675
4580.7	6.5723
4580.7	-2.8882
4580.7	0.46875
4580.7	3.5205
4580.8	-2.583
4580.8	4.1309
4580.8	-3.1934
4580.8	1.3843
4580.8	4.7412
4580.9	-0.75195
4580.9	5.6567
4580.9	-1.9727
4580.9	0.46875
4580.9	4.436
4581	-3.1934
4581	5.9619
4581	-1.0571
4581	-1.9727
4581	3.8257
4581.1	-4.1089
4581.1	3.2153
4581.1	1.3843
4581.1	-1.6675
4581.1	5.6567
4581.2	-4.1089
4581.2	1.3843
4581.2	3.8257
4581.2	-0.1416
4581.2	5.6567
4581.3	-3.1934
4581.3	1.0791
4581.3	3.8257
4581.3	-2.2778
4581.3	5.3516
4581.4	-0.44678
4581.4	-0.44678
4581.4	5.6567
4581.4	-3.8037
4581.4	4.436
4581.5	3.2153
4581.5	-2.583
4581.5	6.8774
4581.5	-2.583
4581.5	1.6895
4581.6	5.6567
4581.6	-2.2778
4581.6	4.436
4581.6	-2.2778
4581.6	-0.75195
4581.7	4.436
4581.7	-3.4985
4581.7	3.8257
4581.7	1.9946
4581.7	-2.583
4581.8	7.1826
4581.8	-2.2778
4581.8	-0.75195
4581.8	3.2153
4581.8	-3.4985
4581.9	2.9102
4581.9	-0.44678
4581.9	-0.1416
4581.9	7.1826
4581.9	-2.8882
4582	3.2153
4582	3.2153
4582	-2.2778
4582	6.2671
4582	-1.0571
4582.1	-0.44678
4582.1	6.2671
4582.1	-1.9727
4582.1	3.8257
4582.1	1.9946
4582.2	-1.9727
4582.2	4.7412
4582.2	-3.1934
4582.2	-0.44678
4582.2	5.6567
4582.3	-2.8882
4582.3	2.605
4582.3	-0.1416
4582.3	-2.583
4582.3	6.2671
4582.4	-2.2778
4582.4	-0.1416
4582.4	4.1309
4582.4	-3.1934
4582.4	4.1309
4582.5	1.0791
4582.5	0.16357
4582.5	6.5723
4582.5	-3.4985
4582.5	0.46875
4582.6	4.1309
4582.6	-3.8037
4582.6	3.2153
4582.6	1.3843
4582.6	-3.1934
4582.7	4.7412
4582.7	-2.583
4582.7	0.46875
4582.7	4.436
4582.7	-3.4985
4582.8	1.3843
4582.8	1.9946
4582.8	-2.8882
4582.8	4.7412
4582.8	-1.6675
4582.9	-0.1416
4582.9	5.0464
4582.9	-2.8882
4582.9	2.2998
4582.9	2.9102
4583	-2.583
4583	4.7412
4583	-1.6675
4583	-2.8882
4583	4.7412
4583.1	-4.7192
4583.1	1.3843
4583.1	5.6567
4583.1	-3.8037
4583.1	3.5205
4583.2	1.3843
4583.2	-3.8037
4583.2	4.436
4583.2	-3.4985
4583.2	-1.6675
4583.3	4.1309
4583.3	-2.8882
4583.3	1.6895
4583.3	4.7412
4583.3	-1.6675
4583.4	5.0464
4583.4	-0.1416
4583.4	-1.0571
4583.4	6.2671
4583.4	-3.4985
4583.5	2.605
4583.5	2.9102
4583.5	-2.2778
4583.5	5.9619
4583.5	-1.3623
4583.6	0.16357
4583.6	3.5205
4583.6	-3.8037
4583.6	5.0464
4583.6	-3.1934
4583.7	0.16357
4583.7	2.605
4583.7	-1.6675
4583.7	5.0464
4583.7	-2.2778
4583.8	2.605
4583.8	1.0791
4583.8	-0.75195
4583.8	5.0464
4583.8	-3.1934
4583.9	5.6567
4583.9	-2.583
4583.9	1.3843
4583.9	-0.1416
4583.9	-0.44678
4584	2.605
4584	-1.9727
4584	6.5723
4584	-1.3623
4584	6.5723
4584.1	-2.583
4584.1	3.2153
4584.1	-1.3623
4584.1	1.0791
4584.1	1.6895
4584.2	-0.75195
4584.2	1.9946
4584.2	-2.583
4584.2	4.7412
4584.2	-1.3623
4584.3	5.9619
4584.3	-3.8037
4584.3	3.8257
4584.3	-3.8037
4584.3	-0.1416
4584.4	-1.6675
4584.4	1.0791
4584.4	-0.75195
4584.4	0.46875
4584.4	2.9102
4584.5	-0.44678
4584.5	4.7412
4584.5	-1.3623
4584.5	4.7412
4584.5	-2.8882
4584.6	5.6567
4584.6	-1.9727
4584.6	4.7412
4584.6	-1.3623
4584.6	1.9946
4584.7	-3.1934
4584.7	0.77393
4584.7	0.46875
4584.7	-0.75195
4584.7	3.8257
4584.8	-2.2778
4584.8	4.7412
4584.8	-3.1934
4584.8	6.2671
4584.8	-1.9727
4584.9	4.1309
4584.9	-1.3623
4584.9	1.6895
4584.9	0.77393
4584.9	-0.75195
4585	4.1309
4585	-4.4141
4585	4.7412
4585	-1.9727
4585	4.436
4585.1	-0.75195
4585.1	3.2153
4585.1	0.46875
4585.1	-0.44678
4585.1	4.1309
4585.2	-2.2778
4585.2	5.9619
4585.2	-3.8037
4585.2	2.9102
4585.2	-2.8882
4585.3	1.6895
4585.3	2.9102
4585.3	1.0791
4585.3	4.7412
4585.3	-3.1934
4585.4	3.8257
4585.4	-2.2778
4585.4	3.2153
4585.4	-0.1416
4585.4	-0.44678
4585.5	3.8257
4585.5	-2.583
4585.5	5.3516
4585.5	-1.3623
4585.5	3.5205
4585.6	-0.44678
4585.6	-0.75195
4585.6	5.3516
4585.6	-1.9727
4585.6	7.1826
4585.7	-0.75195
4585.7	1.9946
4585.7	-0.1416
4585.7	-0.75195
4585.7	1.6895
4585.8	-2.8882
4585.8	4.7412
4585.8	-4.1089
4585.8	1.0791
4585.8	1.3843
4585.9	-1.0571
4585.9	6.2671
4585.9	-3.1934
4585.9	4.1309
4585.9	-1.6675
4586	0.16357
4586	2.9102
4586	-2.583
4586	3.8257
4586	-3.8037
4586.1	1.3843
4586.1	-0.75195
4586.1	-0.44678
4586.1	3.5205
4586.1	-2.8882
4586.2	4.1309
4586.2	-3.4985
4586.2	1.0791
4586.2	1.3843
4586.2	-2.2778
4586.3	5.3516
4586.3	-2.583
4586.3	4.1309
4586.3	0.16357
4586.3	0.16357
4586.4	2.605
4586.4	-5.6348
4586.4	4.1309
4586.4	-3.8037
4586.4	1.0791
4586.5	2.9102
4586.5	-2.583
4586.5	5.6567
4586.5	-3.1934
4586.5	3.8257
4586.6	-0.44678
4586.6	-1.0571
4586.6	3.2153
4586.6	-4.7192
4586.6	5.6567
4586.7	-2.2778
4586.7	2.2998
4586.7	3.5205
4586.7	-2.8882
4586.7	4.1309
4586.8	-3.1934
4586.8	1.9946
4586.8	0.46875
4586.8	-1.3623
4586.8	4.436
4586.9	-3.4985
4586.9	4.7412
4586.9	-0.75195
4586.9	2.9102
4586.9	5.0464
4587	-2.2778
4587	4.7412
4587	-2.8882
4587	1.9946
4587	4.7412
4587.1	-0.75195
4587.1	5.6567
4587.1	-2.2778
4587.1	2.605
4587.1	0.46875
4587.2	-1.0571
4587.2	5.3516
4587.2	-4.1089
4587.2	3.8257
4587.2	-0.44678
4587.3	-0.1416
4587.3	5.3516
4587.3	-2.583
4587.3	5.9619
4587.3	-0.75195
4587.4	0.16357
4587.4	4.7412
4587.4	-1.9727
4587.4	7.1826
4587.4	-0.75195
4587.5	1.3843
4587.5	3.8257
4587.5	-1.0571
4587.5	5.3516
4587.5	-1.6675
4587.6	4.1309
4587.6	1.9946
4587.6	-1.0571
4587.6	7.4878
4587.6	-2.8882
4587.7	1.9946
4587.7	-0.44678
4587.7	-1.3623
4587.7	5.6567
4587.7	-2.583
4587.8	3.2153
4587.8	-1.6675
4587.8	-0.44678
4587.8	4.7412
4587.8	-3.8037
4587.9	5.6567
4587.9	-1.6675
4587.9	-0.75195
4587.9	5.3516
4587.9	-1.3623
4588	7.4878
4588	-1.0571
4588	0.46875
4588	4.1309
4588	-2.2778
4588.1	5.3516
4588.1	-0.44678
4588.1	1.3843
4588.1	3.2153
4588.1	-1.3623
4588.2	5.9619
4588.2	-2.2778
4588.2	2.9102
4588.2	1.6895
4588.2	-3.4985
4588.3	4.7412
4588.3	-4.4141
4588.3	1.0791
4588.3	3.2153
4588.3	-2.8882
4588.4	4.7412
4588.4	-3.8037
4588.4	1.3843
4588.4	1.9946
4588.4	-1.6675
4588.5	5.3516
4588.5	-2.583
4588.5	1.3843
4588.5	3.8257
4588.5	-0.75195
4588.6	7.1826
4588.6	-1.3623
4588.6	2.605
4588.6	2.9102
4588.6	-2.2778
4588.7	6.5723
4588.7	-1.6675
4588.7	2.2998
4588.7	1.6895
4588.7	-2.8882
4588.8	4.436
4588.8	-3.1934
4588.8	1.0791
4588.8	2.605
4588.8	-2.583
4588.9	4.7412
4588.9	-3.1934
4588.9	0.46875
4588.9	1.6895
4588.9	-3.8037
4589	4.436
4589	-5.0244
4589	1.3843
4589	4.1309
4589	-2.8882
4589.1	6.5723
4589.1	-1.3623
4589.1	0.46875
4589.1	5.3516
4589.1	-1.6675
4589.2	5.6567
4589.2	0.16357
4589.2	0.77393
4589.2	5.9619
4589.2	-2.2778
4589.3	5.3516
4589.3	-0.1416
4589.3	-0.44678
4589.3	5.3516
4589.3	-3.4985
4589.4	2.605
4589.4	0.46875
4589.4	-2.2778
4589.4	5.6567
4589.4	-2.583
4589.5	2.2998
4589.5	3.2153
4589.5	-2.583
4589.5	4.7412
4589.5	-3.8037
4589.6	-0.75195
4589.6	3.2153
4589.6	-3.1934
4589.6	4.7412
4589.6	-2.2778
4589.7	-0.44678
4589.7	3.5205
4589.7	-5.3296
4589.7	2.9102
4589.7	-0.75195
4589.8	-1.3623
4589.8	5.6567
4589.8	-3.1934
4589.8	2.605
4589.8	3.2153
4589.9	-2.583
4589.9	5.6567
4589.9	-3.1934
4589.9	-1.0571
4589.9	3.5205
4590	-1.0571
4590	5.9619
4590	-1.0571
4590	-0.44678
4590	6.8774
4590.1	-3.4985
4590.1	3.2153
4590.1	3.8257
4590.1	-3.1934
4590.1	6.2671
4590.2	-1.9727
4590.2	0.77393
4590.2	7.1826
4590.2	-2.2778
4590.2	3.5205
4590.3	-0.1416
4590.3	-1.6675
4590.3	5.3516
4590.3	-2.583
4590.3	2.605
4590.4	3.8257
4590.4	-3.8037
4590.4	5.0464
4590.4	-1.6675
4590.4	-0.44678
4590.5	5.6567
4590.5	-5.3296
4590.5	1.0791
4590.5	1.3843
4590.5	-3.8037
4590.6	6.8774
4590.6	-1.9727
4590.6	0.46875
4590.6	6.2671
4590.6	-2.583
4590.7	3.8257
4590.7	1.3843
4590.7	-3.1934
4590.7	4.436
4590.7	-1.9727
4590.8	-1.0571
4590.8	5.0464
4590.8	-1.9727
4590.8	3.2153
4590.8	-1.3623
4590.9	-3.4985
4590.9	5.6567
4590.9	-3.8037
4590.9	1.0791
4590.9	5.3516
4591	-3.1934
4591	5.3516
4591	2.2998
4591	-1.6675
4591	6.2671
4591.1	-3.8037
4591.1	-2.2778
4591.1	4.1309
4591.1	-4.4141
4591.1	1.6895
4591.2	1.0791
4591.2	-2.583
4591.2	5.9619
4591.2	-1.0571
4591.2	-0.1416
4591.3	6.8774
4591.3	-3.8037
4591.3	1.0791
4591.3	2.2998
4591.3	-2.2778
4591.4	5.3516
4591.4	0.46875
4591.4	-1.3623
4591.4	6.2671
4591.4	-3.1934
4591.5	0.16357
4591.5	3.8257
4591.5	-3.8037
4591.5	1.3843
4591.5	-1.3623
4591.6	-3.4985
4591.6	4.7412
4591.6	-2.583
4591.6	1.3843
4591.6	6.5723
4591.7	-2.2778
4591.7	3.5205
4591.7	2.2998
4591.7	-2.583
4591.7	6.5723
4591.8	-3.1934
4591.8	-0.1416
4591.8	4.7412
4591.8	-3.1934
4591.8	2.605
4591.9	1.6895
4591.9	-1.6675
4591.9	6.8774
4591.9	-3.1934
4591.9	1.9946
4592	3.2153
4592	-1.3623
4592	6.2671
4592	-2.2778
4592	1.6895
4592.1	0.77393
4592.1	-1.9727
4592.1	5.3516
4592.1	-3.4985
4592.1	3.8257
4592.2	-1.6675
4592.2	-0.1416
4592.2	4.7412
4592.2	-2.583
4592.2	5.6567
4592.3	-3.8037
4592.3	2.9102
4592.3	-0.75195
4592.3	1.6895
4592.3	2.9102
4592.4	-0.44678
4592.4	5.0464
4592.4	-3.1934
4592.4	4.7412
4592.4	-2.583
4592.5	3.8257
4592.5	-1.9727
4592.5	1.3843
4592.5	-0.75195
4592.5	-0.44678
4592.6	3.5205
4592.6	0.16357
4592.6	5.9619
4592.6	-0.44678
4592.6	5.9619
4592.7	-1.6675
4592.7	5.9619
4592.7	-2.583
4592.7	3.5205
4592.7	-1.9727
4592.8	2.605
4592.8	-1.0571
4592.8	0.77393
4592.8	0.16357
4592.8	0.46875
4592.9	0.77393
4592.9	-0.44678
4592.9	4.436
4592.9	-1.0571
4592.9	5.9619
4593	-2.583
4593	5.3516
4593	-1.9727
4593	5.3516
4593	-1.9727
4593.1	2.605
4593.1	-0.1416
4593.1	1.3843
4593.1	3.8257
4593.1	0.16357
4593.2	5.3516
4593.2	-3.4985
4593.2	3.8257
4593.2	-3.4985
4593.2	2.9102
4593.3	-1.6675
4593.3	1.9946
4593.3	-0.44678
4593.3	-0.1416
4593.3	4.436
4593.4	-1.6675
4593.4	6.2671
4593.4	-1.3623
4593.4	4.1309
4593.4	-3.1934
4593.5	1.9946
4593.5	0.46875
4593.5	0.77393
4593.5	5.3516
4593.5	-2.2778
4593.6	4.436
4593.6	-2.583
4593.6	4.436
4593.6	-1.6675
4593.6	0.46875
4593.7	1.6895
4593.7	-3.1934
4593.7	5.3516
4593.7	-2.2778
4593.7	3.8257
4593.8	-2.2778
4593.8	1.9946
4593.8	1.6895
4593.8	-1.0571
4593.8	5.3516
4593.9	-3.1934
4593.9	3.5205
4593.9	-3.8037
4593.9	1.6895
4593.9	0.77393
4594	1.0791
4594	7.4878
4594	-2.8882
4594	5.3516
4594	-1.3623
4594.1	1.3843
4594.1	1.9946
4594.1	-2.583
4594.1	4.436
4594.1	-3.1934
4594.2	4.436
4594.2	-0.75195
4594.2	1.9946
4594.2	3.5205
4594.2	-3.1934
4594.3	4.1309
4594.3	-2.8882
4594.3	2.9102
4594.3	-0.44678
4594.3	0.16357
4594.4	5.3516
4594.4	-1.0571
4594.4	6.5723
4594.4	-1.0571
4594.4	3.2153
4594.5	1.6895
4594.5	-2.8882
4594.5	5.0464
4594.5	-3.4985
4594.5	4.7412
4594.6	0.77393
4594.6	0.77393
4594.6	4.7412
4594.6	-2.2778
4594.6	4.7412
4594.7	-2.583
4594.7	1.6895
4594.7	0.77393
4594.7	-1.3623
4594.7	5.6567
4594.8	-2.2778
4594.8	5.3516
4594.8	0.16357
4594.8	0.16357
4594.8	4.7412
4594.9	-3.8037
4594.9	4.7412
4594.9	-1.9727
4594.9	0.16357
4594.9	3.5205
4595	-2.8882
4595	5.0464
4595	-2.8882
4595	2.2998
4595	1.0791
4595.1	-1.6675
4595.1	5.3516
4595.1	-3.8037
4595.1	3.8257
4595.1	-0.1416
4595.2	-0.75195
4595.2	4.1309
4595.2	-2.583
4595.2	5.6567
4595.2	-1.0571
4595.3	1.9946
4595.3	3.8257
4595.3	-1.3623
4595.3	5.9619
4595.3	-5.3296
4595.4	2.2998
4595.4	1.3843
4595.4	-1.6675
4595.4	6.2671
4595.4	-3.4985
4595.5	1.3843
4595.5	-0.75195
4595.5	-0.44678
4595.5	3.8257
4595.5	-3.1934
4595.6	4.7412
4595.6	-2.8882
4595.6	-0.1416
4595.6	3.2153
4595.6	-3.4985
4595.7	5.9619
4595.7	-1.9727
4595.7	0.77393
4595.7	2.2998
4595.7	-3.1934
4595.8	5.3516
4595.8	-3.1934
4595.8	1.9946
4595.8	1.9946
4595.8	-1.9727
4595.9	5.0464
4595.9	-3.8037
4595.9	1.9946
4595.9	1.3843
4595.9	0.16357
4596	6.2671
4596	-1.9727
4596	3.2153
4596	-0.1416
4596	-0.75195
4596.1	6.2671
4596.1	-3.8037
4596.1	2.2998
4596.1	-2.2778
4596.1	-1.9727
4596.2	4.1309
4596.2	-2.583
4596.2	4.436
4596.2	-1.9727
4596.2	-0.1416
4596.3	3.8257
4596.3	-2.583
4596.3	6.2671
4596.3	-1.9727
4596.3	0.77393
4596.4	4.1309
4596.4	-3.1934
4596.4	6.5723
4596.4	-1.3623
4596.4	2.2998
4596.5	5.3516
4596.5	-2.583
4596.5	5.9619
4596.5	-1.0571
4596.5	1.0791
4596.6	1.9946
4596.6	-2.2778
4596.6	5.0464
4596.6	-3.4985
4596.6	2.9102
4596.7	2.9102
4596.7	-3.1934
4596.7	5.6567
4596.7	-2.8882
4596.7	0.46875
4596.8	3.2153
4596.8	-3.8037
4596.8	2.9102
4596.8	-3.1934
4596.8	1.9946
4596.9	3.8257
4596.9	-1.6675
4596.9	5.6567
4596.9	-3.1934
4596.9	1.0791
4597	4.436
4597	-3.1934
4597	5.9619
4597	-1.9727
4597	1.3843
4597.1	4.7412
4597.1	-1.9727
4597.1	7.4878
4597.1	-1.6675
4597.1	1.3843
4597.2	5.3516
4597.2	-2.8882
4597.2	5.3516
4597.2	-0.1416
4597.2	1.9946
4597.3	6.8774
4597.3	-1.6675
4597.3	4.436
4597.3	0.46875
4597.3	0.46875
4597.4	5.9619
4597.4	-1.6675
4597.4	2.9102
4597.4	-0.75195
4597.4	-1.3623
4597.5	6.8774
4597.5	-2.583
4597.5	2.2998
4597.5	1.6895
4597.5	-2.2778
4597.6	5.0464
4597.6	-2.8882
4597.6	1.9946
4597.6	2.9102
4597.6	-2.8882
4597.7	4.7412
4597.7	-2.583
4597.7	1.3843
4597.7	3.5205
4597.7	-2.583
4597.8	4.436
4597.8	-2.8882
4597.8	1.3843
4597.8	5.9619
4597.8	-1.9727
4597.9	5.3516
4597.9	-1.0571
4597.9	-0.44678
4597.9	7.793
4597.9	-3.1934
4598	1.9946
4598	1.9946
4598	-2.583
4598	5.3516
4598	-1.3623
4598.1	2.2998
4598.1	5.6567
4598.1	-1.3623
4598.1	6.5723
4598.1	-1.6675
4598.2	0.46875
4598.2	4.436
4598.2	-5.6348
4598.2	2.9102
4598.2	-0.1416
4598.3	-2.583
4598.3	7.1826
4598.3	-2.583
4598.3	0.77393
4598.3	2.9102
4598.4	-3.1934
4598.4	6.5723
4598.4	-1.3623
4598.4	-0.1416
4598.4	6.2671
4598.5	-2.583
4598.5	3.2153
4598.5	1.3843
4598.5	-2.8882
4598.5	5.6567
4598.6	-2.8882
4598.6	0.46875
4598.6	4.7412
4598.6	-1.9727
4598.6	3.8257
4598.7	-1.6675
4598.7	-0.75195
4598.7	5.0464
4598.7	-2.8882
4598.7	4.436
4598.8	3.8257
4598.8	-2.8882
4598.8	4.7412
4598.8	-1.9727
4598.8	1.6895
4598.9	5.9619
4598.9	-3.1934
4598.9	3.5205
4598.9	1.3843
4598.9	-2.8882
4599	6.8774
4599	-1.0571
4599	0.16357
4599	3.8257
4599	-4.1089
4599.1	3.5205
4599.1	2.9102
4599.1	-1.6675
4599.1	6.5723
4599.1	-2.2778
4599.2	0.16357
4599.2	4.7412
4599.2	-1.3623
4599.2	3.2153
4599.2	1.0791
4599.3	-1.9727
4599.3	4.7412
4599.3	-1.6675
4599.3	0.46875
4599.3	4.7412
4599.4	-4.1089
4599.4	2.9102
4599.4	0.16357
4599.4	-2.8882
4599.4	5.9619
4599.5	-3.8037
4599.5	-2.2778
4599.5	5.0464
4599.5	-4.1089
4599.5	3.2153
4599.6	3.5205
4599.6	-3.8037
4599.6	3.5205
4599.6	-1.3623
4599.6	-2.8882
4599.7	5.9619
4599.7	-3.4985
4599.7	1.0791
4599.7	4.436
4599.7	-2.8882
4599.8	3.5205
4599.8	1.9946
4599.8	-2.8882
4599.8	3.8257
4599.8	-2.8882
4599.9	-1.3623
4599.9	5.0464
4599.9	-4.1089
4599.9	0.16357
4599.9	1.9946
4600	-4.7192
4600	3.5205
4600	-0.1416
4600	-0.75195
4600	4.7412
4600.1	-3.1934
4600.1	1.6895
4600.1	5.3516
4600.1	-1.6675
4600.1	5.9619
4600.2	-1.3623
4600.2	-0.44678
4600.2	5.6567
4600.2	-1.9727
4600.2	5.6567
4600.3	1.6895
4600.3	-0.75195
4600.3	5.9619
4600.3	-2.583
4600.3	4.1309
4600.4	0.16357
4600.4	-0.1416
4600.4	4.7412
4600.4	-4.1089
4600.4	5.0464
4600.5	-2.583
4600.5	1.6895
4600.5	-0.1416
4600.5	-3.1934
4600.5	2.9102
4600.6	-4.4141
4600.6	4.7412
4600.6	-2.2778
4600.6	2.2998
4600.6	0.46875
4600.7	0.16357
4600.7	2.605
4600.7	-1.3623
4600.7	5.3516
4600.7	-3.4985
4600.8	5.6567
4600.8	-2.8882
4600.8	3.2153
4600.8	-0.75195
4600.8	1.9946
4600.9	-0.1416
4600.9	2.2998
4600.9	3.8257
4600.9	0.77393
4600.9	7.1826
4601	-1.3623
4601	5.3516
4601	-1.9727
4601	5.9619
4601	-2.583
4601.1	3.5205
4601.1	-3.4985
4601.1	1.6895
4601.1	-4.4141
4601.1	0.46875
4601.2	-0.1416
4601.2	1.0791
4601.2	1.3843
4601.2	-1.3623
4601.2	4.436
4601.3	-1.3623
4601.3	6.5723
4601.3	-0.75195
4601.3	4.1309
4601.3	-1.9727
4601.4	4.436
4601.4	-1.0571
4601.4	3.2153
4601.4	0.16357
4601.4	-1.3623
4601.5	1.3843
4601.5	-1.3623
4601.5	2.9102
4601.5	-1.6675
4601.5	5.3516
4601.6	-3.4985
4601.6	4.7412
4601.6	-0.75195
4601.6	2.605
4601.6	1.0791
4601.7	-0.1416
4601.7	2.2998
4601.7	-2.2778
4601.7	5.0464
4601.7	-5.6348
4601.8	4.1309
4601.8	-1.9727
4601.8	3.2153
4601.8	0.16357
4601.8	-0.1416
4601.9	3.5205
4601.9	-2.8882
4601.9	4.7412
4601.9	-3.1934
4601.9	3.8257
4602	-1.6675
4602	1.6895
4602	3.5205
4602	-1.0571
4602	5.9619
4602.1	-2.2778
4602.1	4.436
4602.1	-1.6675
4602.1	0.46875
4602.1	0.46875
4602.2	0.46875
4602.2	5.6567
4602.2	-4.1089
4602.2	5.9619
4602.2	-2.8882
4602.3	0.46875
4602.3	0.46875
4602.3	-0.44678
4602.3	5.0464
4602.3	-1.9727
4602.4	6.5723
4602.4	-1.9727
4602.4	1.6895
4602.4	1.3843
4602.4	-1.3623
4602.5	4.1309
4602.5	-4.1089
4602.5	4.1309
4602.5	-2.2778
4602.5	1.3843
4602.6	5.3516
4602.6	-1.3623
4602.6	6.2671
4602.6	-1.6675
4602.6	3.5205
4602.7	0.46875
4602.7	0.46875
4602.7	4.436
4602.7	-3.4985
4602.7	3.8257
4602.8	-3.1934
4602.8	0.46875
4602.8	1.0791
4602.8	-2.2778
4602.8	3.8257
4602.9	-3.4985
4602.9	2.605
4602.9	-2.583
4602.9	0.46875
4602.9	3.8257
4603	-2.8882
4603	5.3516
4603	-3.4985
4603	1.3843
4603	1.9946
4603.1	-1.9727
4603.1	4.436
4603.1	-4.4141
4603.1	2.605
4603.1	-0.75195
4603.2	0.46875
4603.2	3.8257
4603.2	-1.6675
4603.2	5.0464
4603.2	-2.583
4603.3	2.2998
4603.3	1.9946
4603.3	-1.6675
4603.3	6.2671
4603.3	-2.583
4603.4	3.2153
4603.4	1.3843
4603.4	-0.75195
4603.4	4.436
4603.4	-3.1934
4603.5	3.2153
4603.5	-2.583
4603.5	0.77393
4603.5	3.8257
4603.5	-2.583
4603.6	6.5723
4603.6	-1.3623
4603.6	1.3843
4603.6	1.6895
4603.6	-2.2778
4603.7	3.8257
4603.7	-3.4985
4603.7	3.8257
4603.7	0.16357
4603.7	-0.1416
4603.8	5.6567
4603.8	-2.2778
4603.8	5.0464
4603.8	-2.2778
4603.8	-0.44678
4603.9	3.5205
4603.9	-3.4985
4603.9	5.3516
4603.9	-3.4985
4603.9	1.9946
4604	4.7412
4604	-1.6675
4604	6.5723
4604	-2.2778
4604	2.2998
4604.1	1.6895
4604.1	0.16357
4604.1	5.9619
4604.1	-3.1934
4604.1	2.9102
4604.2	-1.3623
4604.2	-0.1416
4604.2	6.5723
4604.2	-2.8882
4604.2	4.1309
4604.3	-1.6675
4604.3	0.77393
4604.3	5.0464
4604.3	-1.3623
4604.3	5.0464
4604.4	-2.583
4604.4	-0.1416
4604.4	3.5205
4604.4	-2.2778
4604.4	5.6567
4604.5	-2.583
4604.5	2.2998
4604.5	4.7412
4604.5	-1.3623
4604.5	7.4878
4604.6	-1.9727
4604.6	1.0791
4604.6	2.2998
4604.6	-3.1934
4604.6	5.3516
4604.7	-1.3623
4604.7	2.9102
4604.7	2.2998
4604.7	-0.75195
4604.7	6.5723
4604.8	-2.583
4604.8	3.5205
4604.8	1.6895
4604.8	-1.3623
4604.8	5.6567
4604.9	-3.1934
4604.9	4.1309
4604.9	1.6895
4604.9	-0.44678
4604.9	6.2671
4605	-2.8882
4605	2.9102
4605	-1.3623
4605	-0.75195
4605	5.6567
4605.1	-3.8037
4605.1	3.5205
4605.1	-0.1416
4605.1	0.77393
4605.1	6.8774
4605.2	-2.2778
4605.2	4.1309
4605.2	0.77393
4605.2	-0.44678
4605.2	5.6567
4605.3	-2.2778
4605.3	2.605
4605.3	-1.6675
4605.3	-1.3623
4605.3	6.8774
4605.4	-1.6675
4605.4	3.2153
4605.4	0.77393
4605.4	-1.3623
4605.4	5.3516
4605.5	-2.2778
4605.5	4.1309
4605.5	0.16357
4605.5	-1.9727
4605.5	5.0464
4605.6	-3.8037
4605.6	4.1309
4605.6	2.2998
4605.6	-1.9727
4605.6	5.9619
4605.7	-5.3296
4605.7	1.3843
4605.7	2.605
4605.7	-0.1416
4605.7	5.9619
4605.8	-3.4985
4605.8	1.9946
4605.8	2.605
4605.8	-0.75195
4605.8	7.1826
4605.9	-2.583
4605.9	0.46875
4605.9	2.9102
4605.9	-2.8882
4605.9	6.2671
4606	-1.6675
4606	-1.3623
4606	3.8257
4606	-3.8037
4606	4.7412
4606.1	0.77393
4606.1	-1.3623
4606.1	5.9619
4606.1	-3.8037
4606.1	1.6895
4606.2	0.46875
4606.2	-1.9727
4606.2	5.0464
4606.2	-4.1089
4606.2	1.9946
4606.3	2.605
4606.3	-1.3623
4606.3	8.0981
4606.3	-3.1934
4606.3	0.16357
4606.4	3.5205
4606.4	-2.583
4606.4	4.436
4606.4	-1.9727
4606.4	-1.6675
4606.5	2.9102
4606.5	-3.4985
4606.5	2.9102
4606.5	-0.75195
4606.5	-2.8882
4606.6	5.0464
4606.6	-3.1934
4606.6	1.9946
4606.6	4.7412
4606.6	-2.583
4606.7	5.9619
4606.7	-0.75195
4606.7	-0.1416
4606.7	4.436
4606.7	-3.4985
4606.8	2.2998
4606.8	-1.9727
4606.8	-2.8882
4606.8	5.0464
4606.8	-2.8882
4606.9	3.5205
4606.9	4.7412
4606.9	-2.583
4606.9	5.3516
4606.9	-1.6675
4607	-0.75195
4607	6.2671
4607	-3.8037
4607	1.3843
4607	0.77393
4607.1	-4.1089
4607.1	6.5723
4607.1	-1.6675
4607.1	0.77393
4607.1	5.6567
4607.2	-3.8037
4607.2	3.8257
4607.2	1.9946
4607.2	-2.2778
4607.2	5.3516
4607.3	-3.1934
4607.3	0.46875
4607.3	3.8257
4607.3	-3.8037
4607.3	4.7412
4607.4	-0.44678
4607.4	-1.9727
4607.4	7.1826
4607.4	-2.583
4607.4	2.605
4607.5	5.3516
4607.5	-4.7192
4607.5	4.436
4607.5	-0.75195
4607.5	-3.1934
4607.6	5.3516
4607.6	-1.9727
4607.6	1.3843
4607.6	4.1309
4607.6	-3.1934
4607.7	3.8257
4607.7	-0.75195
4607.7	-1.6675
4607.7	5.3516
4607.7	-1.9727
4607.8	1.3843
4607.8	5.0464
4607.8	-3.1934
4607.8	4.7412
4607.8	1.6895
4607.9	-3.1934
4607.9	7.1826
4607.9	-2.2778
4607.9	-1.3623
4607.9	4.436
4608	-4.1089
4608	1.9946
4608	1.6895
4608	-3.1934
4608	5.6567
4608.1	-2.2778
4608.1	-1.9727
4608.1	5.6567
4608.1	-3.1934
4608.1	1.6895
4608.2	3.8257
4608.2	-3.4985
4608.2	5.0464
4608.2	0.77393
4608.2	-0.75195
4608.3	7.793
4608.3	-1.3623
4608.3	0.16357
4608.3	4.1309
4608.3	-3.8037
4608.4	4.1309
4608.4	1.0791
4608.4	-1.3623
4608.4	6.2671
4608.4	-2.583
4608.5	-0.44678
4608.5	5.0464
4608.5	-3.4985
4608.5	4.436
4608.5	-0.75195
4608.6	-1.9727
4608.6	5.0464
4608.6	-3.1934
4608.6	1.9946
4608.6	0.16357
4608.7	-1.3623
4608.7	3.8257
4608.7	-4.4141
4608.7	2.605
4608.7	0.16357
4608.8	0.46875
4608.8	4.7412
4608.8	-2.583
4608.8	5.3516
4608.8	-2.8882
4608.9	2.605
4608.9	1.0791
4608.9	-1.0571
4608.9	4.1309
4608.9	-3.4985
4609	5.3516
4609	-0.75195
4609	3.8257
4609	-0.1416
4609	0.16357
4609.1	1.9946
4609.1	-1.6675
4609.1	6.5723
4609.1	-1.3623
4609.1	5.6567
4609.2	-1.3623
4609.2	4.7412
4609.2	-2.2778
4609.2	3.2153
4609.2	-1.3623
4609.3	-1.0571
4609.3	0.77393
4609.3	-2.583
4609.3	1.6895
4609.3	-1.6675
4609.4	4.7412
4609.4	-2.8882
4609.4	5.9619
4609.4	-2.8882
4609.4	4.436
4609.5	-0.75195
4609.5	4.436
4609.5	-1.6675
4609.5	2.9102
4609.5	0.16357
4609.6	1.0791
4609.6	1.3843
4609.6	-0.1416
4609.6	2.2998
4609.6	-3.1934
4609.7	4.1309
4609.7	-2.583
4609.7	5.9619
4609.7	-3.1934
4609.7	2.605
4609.8	-2.2778
4609.8	3.2153
4609.8	1.0791
4609.8	0.46875
4609.8	2.9102
4609.9	-1.6675
4609.9	5.3516
4609.9	-1.3623
4609.9	5.9619
4609.9	-2.2778
4610	1.9946
4610	-1.9727
4610	0.77393
4610	0.46875
4610	-2.2778
4610.1	4.1309
4610.1	-3.8037
4610.1	4.7412
4610.1	-1.6675
4610.1	3.2153
4610.2	-0.75195
4610.2	0.46875
4610.2	1.6895
4610.2	-2.8882
4610.2	4.1309
4610.3	-2.2778
4610.3	5.6567
4610.3	-1.0571
4610.3	2.605
4610.3	0.46875
4610.4	-1.3623
4610.4	4.7412
4610.4	-5.0244
4610.4	4.436
4610.4	-2.8882
4610.5	2.2998
4610.5	0.77393
4610.5	0.77393
4610.5	5.0464
4610.5	-1.9727
4610.6	4.7412
4610.6	-3.1934
4610.6	1.6895
4610.6	-0.75195
4610.6	-1.6675
4610.7	5.3516
4610.7	-2.2778
4610.7	5.9619
4610.7	-1.6675
4610.7	1.6895
4610.8	2.605
4610.8	0.16357
4610.8	5.9619
4610.8	-1.9727
4610.8	5.6567
4610.9	-1.9727
4610.9	0.46875
4610.9	3.2153
4610.9	-1.6675
4610.9	5.3516
4611	-3.1934
4611	4.436
4611	-0.44678
4611	0.46875
4611	4.436
4611.1	-4.1089
4611.1	5.9619
4611.1	-3.4985
4611.1	2.9102
4611.1	3.2153
4611.2	-0.1416
4611.2	6.5723
4611.2	-3.1934
4611.2	3.2153
4611.2	-1.9727
4611.3	-0.44678
4611.3	4.1309
4611.3	-3.1934
4611.3	4.436
4611.3	-2.583
4611.4	3.2153
4611.4	2.605
4611.4	-1.9727
4611.4	4.1309
4611.4	-4.4141
4611.5	2.9102
4611.5	-2.2778
4611.5	-0.75195
4611.5	4.1309
4611.5	-1.9727
4611.6	5.3516
4611.6	-3.1934
4611.6	1.6895
4611.6	2.2998
4611.6	-3.8037
4611.7	4.7412
4611.7	-3.1934
4611.7	3.2153
4611.7	2.605
4611.7	0.77393
4611.8	7.4878
4611.8	-1.6675
4611.8	3.8257
4611.8	-0.75195
4611.8	0.46875
4611.9	1.6895
4611.9	-4.1089
4611.9	3.8257
4611.9	-2.2778
4611.9	2.2998
4612	5.6567
4612	-1.0571
4612	5.3516
4612	-3.1934
4612	1.6895
4612.1	1.6895
4612.1	-0.75195
4612.1	5.6567
4612.1	-4.1089
4612.1	4.1309
4612.2	-0.1416
4612.2	-0.44678
4612.2	6.8774
4612.2	-2.8882
4612.2	3.2153
4612.3	-2.2778
4612.3	-0.1416
4612.3	2.9102
4612.3	-2.2778
4612.3	5.3516
4612.4	-3.1934
4612.4	1.6895
4612.4	5.0464
4612.4	-1.9727
4612.4	6.2671
4612.5	-2.8882
4612.5	0.77393
4612.5	-0.1416
4612.5	-1.9727
4612.5	5.0464
4612.6	-4.7192
4612.6	3.2153
4612.6	1.0791
4612.6	-1.3623
4612.6	6.8774
4612.7	-3.4985
4612.7	4.7412
4612.7	0.16357
4612.7	-1.6675
4612.7	5.6567
4612.8	-3.4985
4612.8	3.5205
4612.8	-0.1416
4612.8	0.16357
4612.8	4.7412
4612.9	-2.583
4612.9	3.5205
4612.9	-0.44678
4612.9	1.6895
4612.9	3.8257
4613	-3.4985
4613	5.0464
4613	-2.2778
4613	-1.3623
4613	3.2153
4613.1	-3.8037
4613.1	3.5205
4613.1	-1.9727
4613.1	0.77393
4613.1	4.7412
4613.2	-1.3623
4613.2	6.2671
4613.2	-2.8882
4613.2	-0.1416
4613.2	2.605
4613.3	-5.0244
4613.3	5.3516
4613.3	-3.1934
4613.3	0.16357
4613.3	3.8257
4613.4	-3.1934
4613.4	5.6567
4613.4	-2.8882
4613.4	0.16357
4613.4	3.5205
4613.5	-2.8882
4613.5	5.0464
4613.5	-2.583
4613.5	1.0791
4613.5	4.1309
4613.6	-2.583
4613.6	5.0464
4613.6	-2.583
4613.6	-0.44678
4613.6	1.9946
4613.7	-4.7192
4613.7	4.7412
4613.7	-1.0571
4613.7	1.0791
4613.7	5.3516
4613.8	-3.1934
4613.8	4.7412
4613.8	-1.9727
4613.8	-0.75195
4613.8	4.436
4613.9	-4.1089
4613.9	4.1309
4613.9	-0.75195
4613.9	-0.1416
4613.9	5.9619
4614	-3.8037
4614	2.9102
4614	-0.44678
4614	-1.9727
4614	5.3516
4614.1	-5.0244
4614.1	2.9102
4614.1	1.0791
4614.1	-1.6675
4614.1	6.2671
4614.2	-2.8882
4614.2	0.77393
4614.2	1.6895
4614.2	-2.583
4614.2	5.0464
4614.3	-2.8882
4614.3	0.16357
4614.3	3.8257
4614.3	-2.2778
4614.3	5.0464
4614.4	-1.0571
4614.4	-0.44678
4614.4	3.8257
4614.4	-4.4141
4614.4	4.436
4614.5	1.9946
4614.5	0.77393
4614.5	7.4878
4614.5	-3.1934
4614.5	4.436
4614.6	3.5205
4614.6	-2.583
4614.6	5.6567
4614.6	-2.8882
4614.6	0.16357
4614.7	2.2998
4614.7	-1.9727
4614.7	7.793
4614.7	-0.44678
4614.7	0.46875
4614.8	5.6567
4614.8	-3.8037
4614.8	3.5205
4614.8	1.3843
4614.8	-1.3623
4614.9	6.2671
4614.9	-3.4985
4614.9	1.3843
4614.9	5.3516
4614.9	-1.3623
4615	4.7412
4615	-2.2778
4615	0.46875
4615	4.436
4615	-3.8037
4615.1	4.436
4615.1	1.6895
4615.1	-1.3623
4615.1	7.1826
4615.1	-1.9727
4615.2	1.3843
4615.2	4.1309
4615.2	-4.1089
4615.2	4.7412
4615.2	-0.44678
4615.3	-1.0571
4615.3	6.2671
4615.3	-3.1934
4615.3	1.6895
4615.3	2.605
4615.4	-2.583
4615.4	7.1826
4615.4	-1.0571
4615.4	-1.0571
4615.4	4.7412
4615.5	-3.1934
4615.5	2.605
4615.5	1.0791
4615.5	-1.0571
4615.5	6.8774
4615.6	-2.2778
4615.6	0.46875
4615.6	5.0464
4615.6	-2.8882
4615.6	3.2153
4615.7	0.16357
4615.7	-3.1934
4615.7	6.8774
4615.7	-0.75195
4615.7	1.6895
4615.8	6.5723
4615.8	-2.8882
4615.8	1.6895
4615.8	1.0791
4615.8	-1.6675
4615.9	7.4878
4615.9	-2.8882
4615.9	1.0791
4615.9	4.7412
4615.9	-3.1934
4616	4.1309
4616	1.9946
4616	-3.8037
4616	4.436
4616	-2.8882
4616.1	-1.0571
4616.1	7.4878
4616.1	-0.75195
4616.1	1.9946
4616.1	2.9102
4616.2	-3.8037
4616.2	2.9102
4616.2	-2.583
4616.2	-2.8882
4616.2	3.8257
4616.3	-5.6348
4616.3	1.0791
4616.3	3.5205
4616.3	-1.9727
4616.3	4.436
4616.4	-0.75195
4616.4	-2.2778
4616.4	6.5723
4616.4	-2.583
4616.4	0.46875
4616.5	4.436
4616.5	-3.8037
4616.5	1.6895
4616.5	2.2998
4616.5	-4.7192
4616.6	5.0464
4616.6	-3.4985
4616.6	-2.2778
4616.6	5.0464
4616.6	-3.8037
4616.7	-0.1416
4616.7	3.8257
4616.7	-4.4141
4616.7	3.5205
4616.7	0.77393
4616.8	-1.6675
4616.8	6.5723
4616.8	-2.2778
4616.8	-0.1416
4616.8	3.5205
4616.9	-2.583
4616.9	5.3516
4616.9	-1.0571
4616.9	-0.1416
4616.9	3.2153
4617	-3.1934
4617	5.0464
4617	-1.9727
4617	1.0791
4617	3.8257
4617.1	-4.1089
4617.1	4.7412
4617.1	-2.8882
4617.1	2.2998
4617.1	0.16357
4617.2	-1.3623
4617.2	4.1309
4617.2	-4.4141
4617.2	4.7412
4617.2	-2.583
4617.3	3.8257
4617.3	-1.6675
4617.3	-0.1416
4617.3	2.2998
4617.3	-1.0571
4617.4	4.7412
4617.4	-2.583
4617.4	4.7412
4617.4	-3.1934
4617.4	1.9946
4617.5	-2.2778
4617.5	1.6895
4617.5	0.77393
4617.5	-0.75195
4617.5	3.5205
4617.6	-0.44678
4617.6	4.7412
4617.6	-2.2778
4617.6	5.3516
4617.6	-3.1934
4617.7	4.436
4617.7	-2.583
4617.7	3.2153
4617.7	0.77393
4617.7	-0.44678
4617.8	0.16357
4617.8	1.3843
4617.8	1.0791
4617.8	-1.3623
4617.8	3.8257
4617.9	-2.8882
4617.9	4.1309
4617.9	-2.8882
4617.9	5.3516
4617.9	-2.8882
4618	4.1309
4618	-4.1089
4618	1.9946
4618	-1.9727
4618	0.77393
4618.1	1.3843
4618.1	0.46875
4618.1	5.3516
4618.1	-0.44678
4618.1	6.5723
4618.2	-1.9727
4618.2	7.1826
4618.2	-3.1934
4618.2	1.9946
4618.2	-1.3623
4618.3	1.0791
4618.3	0.77393
4618.3	-0.44678
4618.3	5.0464
4618.3	-2.8882
4618.4	7.1826
4618.4	-1.3623
4618.4	3.8257
4618.4	0.16357
4618.4	1.3843
4618.5	1.6895
4618.5	-0.75195
4618.5	5.0464
4618.5	-2.583
4618.5	5.6567
4618.6	-2.8882
4618.6	1.6895
4618.6	-2.2778
4618.6	-1.0571
4618.6	4.7412
4618.7	-1.9727
4618.7	6.8774
4618.7	-0.75195
4618.7	3.8257
4618.7	-1.9727
4618.8	1.3843
4618.8	2.9102
4618.8	-2.2778
4618.8	5.3516
4618.8	-3.1934
4618.9	4.1309
4618.9	0.46875
4618.9	2.605
4618.9	2.9102
4618.9	-2.2778
4619	4.7412
4619	-4.7192
4619	4.436
4619	-1.0571
4619	-1.0571
4619.1	2.605
4619.1	-2.8882
4619.1	5.9619
4619.1	-1.3623
4619.1	2.605
4619.2	-1.0571
4619.2	-1.0571
4619.2	2.605
4619.2	-3.1934
4619.2	4.7412
4619.3	-1.9727
4619.3	1.3843
4619.3	0.16357
4619.3	-2.583
4619.3	5.3516
4619.4	-4.4141
4619.4	3.2153
4619.4	-2.2778
4619.4	-0.75195
4619.4	4.1309
4619.5	-1.3623
4619.5	6.5723
4619.5	-1.6675
4619.5	3.2153
4619.5	1.3843
4619.6	-1.3623
4619.6	5.9619
4619.6	-3.1934
4619.6	4.1309
4619.6	-1.3623
4619.7	-0.1416
4619.7	4.436
4619.7	-0.75195
4619.7	6.5723
4619.7	-1.6675
4619.8	2.2998
4619.8	1.9946
4619.8	-0.1416
4619.8	5.9619
4619.8	-4.1089
4619.9	3.5205
4619.9	-0.75195
4619.9	-0.75195
4619.9	6.8774
4619.9	-2.8882
4620	5.3516
4620	-1.3623
4620	0.46875
4620	3.2153
4620	-0.44678
4620.1	5.0464
4620.1	-1.3623
4620.1	2.9102
4620.1	0.46875
4620.1	-1.0571
4620.2	7.4878
4620.2	-2.8882
4620.2	3.8257
4620.2	-1.9727
4620.2	-1.3623
4620.3	4.7412
4620.3	-1.3623
4620.3	6.2671
4620.3	-1.0571
4620.3	1.0791
4620.4	1.9946
4620.4	-3.4985
4620.4	6.2671
4620.4	-1.9727
4620.4	1.3843
4620.5	0.77393
4620.5	-2.2778
4620.5	6.8774
4620.5	-1.3623
4620.5	3.5205
4620.6	0.46875
4620.6	-0.44678
4620.6	4.7412
4620.6	-1.9727
4620.6	3.5205
4620.7	-0.75195
4620.7	-0.1416
4620.7	4.7412
4620.7	-1.9727
4620.7	6.2671
4620.8	-1.6675
4620.8	1.0791
4620.8	4.436
4620.8	-3.1934
4620.8	5.6567
4620.9	-2.583
4620.9	1.3843
4620.9	3.8257
4620.9	-3.1934
4620.9	5.3516
4621	-3.1934
4621	1.3843
4621	0.77393
4621	-1.9727
4621	6.2671
4621.1	-1.9727
4621.1	4.436
4621.1	2.2998
4621.1	-0.44678
4621.1	5.0464
4621.2	-3.4985
4621.2	2.2998
4621.2	-0.1416
4621.2	-1.3623
4621.2	5.0464
4621.3	-3.1934
4621.3	3.5205
4621.3	1.3843
4621.3	0.16357
4621.3	5.0464
4621.4	-3.4985
4621.4	2.605
4621.4	-1.3623
4621.4	-0.44678
4621.4	5.9619
4621.5	-3.1934
4621.5	4.7412
4621.5	-0.1416
4621.5	-1.3623
4621.5	6.5723
4621.6	-1.3623
4621.6	4.7412
4621.6	-0.44678
4621.6	0.16357
4621.6	5.3516
4621.7	-2.583
4621.7	5.9619
4621.7	-0.75195
4621.7	-1.0571
4621.7	5.0464
4621.8	-2.8882
4621.8	5.0464
4621.8	-0.44678
4621.8	0.77393
4621.8	4.7412
4621.9	-4.1089
4621.9	4.7412
4621.9	-1.0571
4621.9	-0.1416
4621.9	5.3516
4622	-3.1934
4622	4.7412
4622	-0.75195
4622	1.0791
4622	6.2671
4622.1	-3.1934
4622.1	2.605
4622.1	-0.1416
4622.1	-0.75195
4622.1	5.3516
4622.2	-4.1089
4622.2	3.5205
4622.2	0.16357
4622.2	-2.2778
4622.2	5.3516
4622.3	-2.8882
4622.3	2.9102
4622.3	0.46875
4622.3	-1.9727
4622.3	7.1826
4622.4	-2.2778
4622.4	2.605
4622.4	3.5205
4622.4	-2.2778
4622.4	5.3516
4622.5	-3.4985
4622.5	1.9946
4622.5	3.2153
4622.5	-2.583
4622.5	5.6567
4622.6	0.16357
4622.6	2.605
4622.6	5.6567
4622.6	-2.2778
4622.6	4.1309
4622.7	-2.2778
4622.7	-1.0571
4622.7	5.3516
4622.7	-1.9727
4622.7	4.7412
4622.8	0.77393
4622.8	-0.75195
4622.8	5.9619
4622.8	-3.1934
4622.8	1.3843
4622.9	0.46875
4622.9	-3.1934
4622.9	5.6567
4622.9	-3.1934
4622.9	1.3843
4623	5.0464
4623	-4.7192
4623	3.5205
4623	-1.3623
4623	-1.9727
4623.1	5.6567
4623.1	-1.6675
4623.1	2.9102
4623.1	0.46875
4623.1	-1.6675
4623.2	5.9619
4623.2	-2.583
4623.2	1.0791
4623.2	1.9946
4623.2	-4.4141
4623.3	5.0464
4623.3	-1.6675
4623.3	-1.0571
4623.3	5.9619
4623.3	-3.1934
4623.4	3.5205
4623.4	1.3843
4623.4	-1.0571
4623.4	7.1826
4623.4	-2.8882
4623.5	0.77393
4623.5	4.436
4623.5	-3.8037
4623.5	3.5205
4623.5	-0.44678
4623.6	-1.9727
4623.6	5.3516
4623.6	-2.8882
4623.6	1.0791
4623.6	3.8257
4623.7	-2.583
4623.7	5.0464
4623.7	-1.9727
4623.7	-2.2778
4623.7	4.7412
4623.8	-4.1089
4623.8	2.605
4623.8	1.3843
4623.8	-0.75195
4623.8	7.793
4623.9	0.16357
4623.9	2.605
4623.9	4.7412
4623.9	-3.4985
4623.9	2.9102
4624	-1.0571
4624	-2.583
4624	5.3516
4624	-3.4985
4624	1.0791
4624.1	4.7412
4624.1	-2.583
4624.1	4.436
4624.1	1.0791
4624.1	-1.9727
4624.2	6.2671
4624.2	-2.8882
4624.2	0.46875
4624.2	6.2671
4624.2	-2.2778
4624.3	3.2153
4624.3	1.3843
4624.3	-1.9727
4624.3	4.1309
4624.3	-2.2778
4624.4	-0.44678
4624.4	3.8257
4624.4	-3.1934
4624.4	2.2998
4624.4	1.9946
4624.5	-1.3623
4624.5	6.5723
4624.5	-1.6675
4624.5	-0.44678
4624.5	4.7412
4624.6	-4.7192
4624.6	2.2998
4624.6	2.605
4624.6	-1.9727
4624.6	5.0464
4624.7	-0.44678
4624.7	-0.1416
4624.7	6.5723
4624.7	-2.2778
4624.7	0.46875
4624.8	3.2153
4624.8	-5.9399
4624.8	1.6895
4624.8	0.77393
4624.8	-1.9727
4624.9	5.3516
4624.9	-1.3623
4624.9	0.16357
4624.9	5.9619
4624.9	-4.1089
4625	0.77393
4625	0.77393
4625	-4.1089
4625	3.2153
4625	-0.1416
4625.1	-1.9727
4625.1	5.6567
4625.1	-3.8037
4625.1	1.3843
4625.1	3.8257
4625.2	-2.583
4625.2	5.6567
4625.2	-1.6675
4625.2	-0.1416
4625.2	6.8774
4625.3	-2.8882
4625.3	4.7412
4625.3	-0.1416
4625.3	-1.6675
4625.3	3.8257
4625.4	-4.1089
4625.4	3.8257
4625.4	-1.3623
4625.4	0.77393
4625.4	5.3516
4625.5	-4.1089
4625.5	5.0464
4625.5	-1.3623
4625.5	0.77393
4625.5	0.46875
4625.6	-4.1089
4625.6	4.436
4625.6	-3.1934
4625.6	6.5723
4625.6	-0.44678
4625.7	1.9946
4625.7	-0.44678
4625.7	-0.75195
4625.7	1.9946
4625.7	-4.7192
4625.8	4.7412
4625.8	-4.7192
4625.8	4.1309
4625.8	-3.1934
4625.8	2.2998
4625.9	-0.1416
4625.9	1.9946
4625.9	0.46875
4625.9	-0.44678
4625.9	3.8257
4626	0.46875
4626	6.2671
4626	-1.6675
4626	5.9619
4626	-1.0571
4626.1	5.0464
4626.1	-0.75195
4626.1	4.436
4626.1	-1.9727
4626.1	0.77393
4626.2	-2.8882
4626.2	-0.75195
4626.2	0.46875
4626.2	0.16357
4626.2	1.9946
4626.3	-0.75195
4626.3	4.436
4626.3	-1.3623
4626.3	6.8774
4626.3	-2.583
4626.4	4.7412
4626.4	-3.1934
4626.4	2.2998
4626.4	-1.6675
4626.4	2.9102
4626.5	1.0791
4626.5	-0.75195
4626.5	5.0464
4626.5	-2.2778
4626.5	4.7412
4626.6	-2.583
4626.6	4.436
4626.6	-2.8882
4626.6	2.605
4626.6	-0.75195
4626.7	2.9102
4626.7	3.2153
4626.7	-1.3623
4626.7	4.7412
4626.7	-5.0244
4626.8	5.3516
4626.8	-1.9727
4626.8	2.2998
4626.8	-1.9727
4626.8	0.46875
4626.9	3.2153
4626.9	-1.3623
4626.9	6.8774
4626.9	-3.4985
4626.9	2.9102
4627	-3.1934
4627	0.77393
4627	2.2998
4627	1.3843
4627	5.9619
4627.1	-2.2778
4627.1	5.0464
4627.1	-3.1934
4627.1	1.3843
4627.1	-0.1416
4627.2	-1.3623
4627.2	3.2153
4627.2	-2.2778
4627.2	6.2671
4627.2	-1.9727
4627.3	3.5205
4627.3	-0.75195
4627.3	-1.0571
4627.3	3.8257
4627.3	-2.8882
4627.4	5.6567
4627.4	-1.9727
4627.4	1.6895
4627.4	0.16357
4627.4	-0.75195
4627.5	5.6567
4627.5	-1.0571
4627.5	4.7412
4627.5	-1.9727
4627.5	1.6895
4627.6	2.605
4627.6	-0.44678
4627.6	6.5723
4627.6	-3.8037
4627.6	4.436
4627.7	-1.0571
4627.7	0.46875
4627.7	5.3516
4627.7	-1.0571
4627.7	5.9619
4627.8	-1.9727
4627.8	3.8257
4627.8	2.9102
4627.8	-0.44678
4627.8	6.2671
4627.9	-3.1934
4627.9	4.1309
4627.9	-1.3623
4627.9	1.0791
4627.9	3.2153
4628	-2.583
4628	5.6567
4628	-3.1934
4628	2.2998
4628	1.6895
4628.1	0.16357
4628.1	5.9619
4628.1	-2.583
4628.1	5.3516
4628.1	0.16357
4628.2	1.3843
4628.2	6.5723
4628.2	-2.8882
4628.2	5.6567
4628.2	-2.2778
4628.3	1.6895
4628.3	1.9946
4628.3	-1.6675
4628.3	5.0464
4628.3	-4.1089
4628.4	1.9946
4628.4	-1.3623
4628.4	-1.3623
4628.4	5.3516
4628.4	-2.8882
4628.5	6.2671
4628.5	0.16357
4628.5	1.9946
4628.5	5.0464
4628.5	-1.3623
4628.6	4.436
4628.6	-3.1934
4628.6	2.605
4628.6	1.6895
4628.6	-1.9727
4628.7	7.1826
4628.7	-1.9727
4628.7	3.5205
4628.7	-1.3623
4628.7	-1.6675
4628.8	5.6567
4628.8	-1.3623
4628.8	4.7412
4628.8	-0.44678
4628.8	1.0791
4628.9	4.7412
4628.9	-1.9727
4628.9	4.1309
4628.9	-2.8882
4628.9	0.16357
4629	1.6895
4629	-2.2778
4629	5.9619
4629	-3.1934
4629	1.9946
4629.1	2.9102
4629.1	-1.6675
4629.1	5.0464
4629.1	-2.583
4629.1	1.9946
4629.2	0.46875
4629.2	-1.0571
4629.2	5.9619
4629.2	-1.3623
4629.2	4.1309
4629.3	-0.75195
4629.3	-0.75195
4629.3	4.7412
4629.3	-3.1934
4629.3	4.1309
4629.4	-1.9727
4629.4	-0.44678
4629.4	4.1309
4629.4	-3.4985
4629.4	4.7412
4629.5	-1.3623
4629.5	0.16357
4629.5	3.5205
4629.5	-2.8882
4629.5	5.9619
4629.6	-1.0571
4629.6	2.605
4629.6	3.5205
4629.6	-3.4985
4629.6	5.3516
4629.7	-4.1089
4629.7	1.9946
4629.7	3.8257
4629.7	-3.4985
4629.7	6.2671
4629.8	-1.3623
4629.8	2.605
4629.8	4.1309
4629.8	-1.3623
4629.8	5.0464
4629.9	-3.8037
4629.9	0.16357
4629.9	0.77393
4629.9	-2.2778
4629.9	5.6567
4630	-2.8882
4630	2.2998
4630	3.2153
4630	-2.8882
4630	5.3516
4630.1	-3.4985
4630.1	0.77393
4630.1	0.16357
4630.1	-3.8037
4630.1	5.9619
4630.2	-2.8882
4630.2	1.0791
4630.2	4.436
4630.2	-1.6675
4630.2	6.2671
4630.3	-2.2778
4630.3	2.2998
4630.3	4.1309
4630.3	-0.44678
4630.3	6.8774
4630.4	-1.6675
4630.4	1.9946
4630.4	4.436
4630.4	-3.1934
4630.4	5.6567
4630.5	-2.8882
4630.5	0.16357
4630.5	4.436
4630.5	-2.8882
4630.5	5.9619
4630.6	-2.2778
4630.6	0.77393
4630.6	5.6567
4630.6	-2.2778
4630.6	5.0464
4630.7	-1.0571
4630.7	-1.6675
4630.7	2.605
4630.7	-4.1089
4630.7	4.1309
4630.8	0.16357
4630.8	-0.1416
4630.8	6.2671
4630.8	-1.9727
4630.8	3.8257
4630.9	1.3843
4630.9	-0.1416
4630.9	6.2671
4630.9	-2.2778
4630.9	2.9102
4631	2.9102
4631	-2.2778
4631	5.0464
4631	-2.8882
4631	0.77393
4631.1	2.9102
4631.1	-2.8882
4631.1	6.2671
4631.1	-1.9727
4631.1	-0.44678
4631.2	6.2671
4631.2	-3.8037
4631.2	4.7412
4631.2	0.16357
4631.2	-3.4985
4631.3	4.1309
4631.3	-5.0244
4631.3	1.6895
4631.3	1.6895
4631.3	-1.9727
4631.4	5.9619
4631.4	-3.1934
4631.4	1.0791
4631.4	3.5205
4631.4	-3.4985
4631.5	4.1309
4631.5	-1.9727
4631.5	-1.6675
4631.5	5.6567
4631.5	-3.1934
4631.6	3.8257
4631.6	1.3843
4631.6	-1.9727
4631.6	6.2671
4631.6	-2.583
4631.7	1.0791
4631.7	4.7412
4631.7	-1.0571
4631.7	8.4033
4631.7	0.16357
4631.8	-0.44678
4631.8	7.1826
4631.8	-2.2778
4631.8	3.2153
4631.8	1.6895
4631.9	-1.9727
4631.9	4.7412
4631.9	-2.2778
4631.9	0.16357
4631.9	5.3516
4632	-3.1934
4632	4.436
4632	0.77393
4632	-0.1416
4632	5.3516
4632.1	-4.1089
4632.1	1.9946
4632.1	2.9102
4632.1	-3.1934
4632.1	5.3516
4632.2	-2.8882
4632.2	-1.6675
4632.2	4.436
4632.2	-4.1089
4632.2	4.7412
4632.3	5.0464
4632.3	-1.0571
4632.3	5.9619
4632.3	-1.0571
4632.3	-0.1416
4632.4	6.5723
4632.4	-2.583
4632.4	1.6895
4632.4	2.605
4632.4	-3.4985
4632.5	4.7412
4632.5	-0.1416
4632.5	0.16357
4632.5	4.436
4632.5	-3.4985
4632.6	2.2998
4632.6	1.6895
4632.6	-2.2778
4632.6	5.6567
4632.6	-1.6675
4632.7	-1.3623
4632.7	4.7412
4632.7	-3.1934
4632.7	1.6895
4632.7	1.9946
4632.8	-4.7192
4632.8	4.436
4632.8	-1.6675
4632.8	-0.1416
4632.8	6.8774
4632.9	-3.1934
4632.9	0.77393
4632.9	2.2998
4632.9	-4.4141
4632.9	4.7412
4633	-2.2778
4633	-2.8882
4633	5.3516
4633	-2.8882
4633	0.46875
4633.1	5.9619
4633.1	-4.4141
4633.1	1.9946
4633.1	0.46875
4633.1	-4.1089
4633.2	5.3516
4633.2	-1.3623
4633.2	-1.9727
4633.2	6.5723
4633.2	-3.8037
4633.3	1.3843
4633.3	3.5205
4633.3	-3.4985
4633.3	3.5205
4633.3	1.0791
4633.4	-2.2778
4633.4	6.5723
4633.4	-0.75195
4633.4	1.0791
4633.4	4.436
4633.5	-3.4985
4633.5	2.9102
4633.5	-1.0571
4633.5	-1.0571
4633.5	4.7412
4633.6	-5.3296
4633.6	1.3843
4633.6	0.77393
4633.6	-1.9727
4633.6	6.8774
4633.7	-5.3296
4633.7	1.3843
4633.7	-0.44678
4633.7	-1.0571
4633.7	4.1309
4633.8	-2.583
4633.8	2.9102
4633.8	-1.6675
4633.8	-0.75195
4633.8	3.2153
4633.9	-1.6675
4633.9	6.5723
4633.9	-3.8037
4633.9	3.2153
4633.9	-0.75195
4634	1.6895
4634	3.5205
4634	0.46875
4634	4.7412
4634	-4.1089
4634.1	4.436
4634.1	-3.1934
4634.1	3.8257
4634.1	-0.75195
4634.1	1.6895
4634.2	-0.75195
4634.2	0.46875
4634.2	3.2153
4634.2	-0.75195
4634.2	4.1309
4634.3	-2.583
4634.3	4.7412
4634.3	-3.1934
4634.3	4.7412
4634.3	-3.1934
4634.4	0.77393
4634.4	-1.3623
4634.4	0.16357
4634.4	-1.0571
4634.4	0.46875
4634.5	0.77393
4634.5	-1.6675
4634.5	3.8257
4634.5	-0.44678
4634.5	5.6567
4634.6	-1.0571
4634.6	6.2671
4634.6	-2.583
4634.6	5.3516
4634.6	-1.3623
4634.7	4.1309
4634.7	-1.0571
4634.7	1.0791
4634.7	-0.44678
4634.7	-3.8037
4634.8	3.5205
4634.8	-1.3623
4634.8	5.3516
4634.8	-3.4985
4634.8	5.3516
4634.9	-3.4985
4634.9	3.2153
4634.9	-1.3623
4634.9	1.6895
4634.9	0.46875
4635	-0.75195
4635	4.7412
4635	-2.2778
4635	5.6567
4635	-3.1934
4635.1	1.9946
4635.1	-1.9727
4635.1	0.46875
4635.1	0.77393
4635.1	-0.1416
4635.2	5.3516
4635.2	-1.6675
4635.2	5.9619
4635.2	-1.9727
4635.2	4.1309
4635.3	0.77393
4635.3	0.77393
4635.3	3.8257
4635.3	-1.0571
4635.3	5.3516
4635.4	-1.6675
4635.4	4.436
4635.4	-3.1934
4635.4	1.6895
4635.4	0.46875
4635.5	-1.3623
4635.5	5.9619
4635.5	-2.583
4635.5	5.0464
4635.5	-1.9727
4635.6	1.3843
4635.6	2.2998
4635.6	-0.44678
4635.6	5.3516
4635.6	-1.6675
4635.7	5.3516
4635.7	-2.8882
4635.7	0.77393
4635.7	2.9102
4635.7	-1.3623
4635.8	5.3516
4635.8	-2.583
4635.8	2.605
4635.8	-2.583
4635.8	-0.1416
4635.9	2.9102
4635.9	-1.6675
4635.9	5.0464
4635.9	-1.9727
4635.9	2.605
4636	0.46875
4636	-1.0571
4636	4.1309
4636	-2.2778
4636	5.6567
4636.1	-2.8882
4636.1	0.77393
4636.1	1.6895
4636.1	-1.9727
4636.1	4.1309
4636.2	-2.8882
4636.2	3.5205
4636.2	-1.9727
4636.2	-0.1416
4636.2	3.8257
4636.3	-2.583
4636.3	6.5723
4636.3	-1.3623
4636.3	2.9102
4636.3	2.9102
4636.4	-1.6675
4636.4	6.5723
4636.4	-2.583
4636.4	4.436
4636.4	0.16357
4636.5	-1.3623
4636.5	3.5205
4636.5	-3.1934
4636.5	4.436
4636.5	-2.8882
4636.6	1.0791
4636.6	1.9946
4636.6	-4.4141
4636.6	5.0464
4636.6	-4.1089
4636.7	2.605
4636.7	0.16357
4636.7	-1.6675
4636.7	5.3516
4636.7	-2.2778
4636.8	5.3516
4636.8	-1.0571
4636.8	1.0791
4636.8	4.7412
4636.8	-4.4141
4636.9	4.436
4636.9	-2.583
4636.9	1.6895
4636.9	2.2998
4636.9	-1.9727
4637	6.5723
4637	-1.9727
4637	3.8257
4637	0.77393
4637	-1.6675
4637.1	5.3516
4637.1	-2.2778
4637.1	3.2153
4637.1	-1.6675
4637.1	-0.1416
4637.2	2.9102
4637.2	-2.8882
4637.2	4.7412
4637.2	-2.583
4637.2	1.9946
4637.3	5.0464
4637.3	-1.3623
4637.3	6.5723
4637.3	-1.6675
4637.3	2.2998
4637.4	4.1309
4637.4	-1.3623
4637.4	5.6567
4637.4	-2.8882
4637.4	2.605
4637.5	1.9946
4637.5	-0.44678
4637.5	5.6567
4637.5	-3.4985
4637.5	1.0791
4637.6	-1.0571
4637.6	-1.9727
4637.6	5.0464
4637.6	-2.8882
4637.6	4.1309
4637.7	0.16357
4637.7	-0.1416
4637.7	5.9619
4637.7	-1.9727
4637.7	5.9619
4637.8	-1.0571
4637.8	1.0791
4637.8	5.0464
4637.8	-1.6675
4637.8	5.6567
4637.9	-2.8882
4637.9	-0.1416
4637.9	3.5205
4637.9	-3.1934
4637.9	6.8774
4638	-1.6675
4638	-0.1416
4638	3.8257
4638	-2.2778
4638	6.5723
4638.1	-0.44678
4638.1	0.77393
4638.1	2.9102
4638.1	-1.6675
4638.1	6.8774
4638.2	-0.1416
4638.2	3.2153
4638.2	3.2153
4638.2	-2.583
4638.2	4.436
4638.3	-4.1089
4638.3	1.9946
4638.3	2.2998
4638.3	-1.6675
4638.3	6.5723
4638.4	-1.9727
4638.4	2.605
4638.4	5.0464
4638.4	-1.6675
4638.4	6.2671
4638.5	-3.1934
4638.5	0.77393
4638.5	1.6895
4638.5	-0.44678
4638.5	5.3516
4638.6	-2.583
4638.6	2.605
4638.6	2.605
4638.6	-3.4985
4638.6	6.8774
4638.7	-2.8882
4638.7	-0.1416
4638.7	3.5205
4638.7	-2.8882
4638.7	5.9619
4638.8	-0.44678
4638.8	1.0791
4638.8	3.5205
4638.8	-0.75195
4638.8	6.2671
4638.9	-1.0571
4638.9	1.3843
4638.9	3.8257
4638.9	-2.583
4638.9	4.7412
4639	-1.3623
4639	0.77393
4639	3.2153
4639	-3.8037
4639	5.3516
4639.1	-0.75195
4639.1	-1.3623
4639.1	5.6567
4639.1	-3.8037
4639.1	2.9102
4639.2	-0.75195
4639.2	-1.0571
4639.2	5.6567
4639.2	-2.2778
4639.2	2.9102
4639.3	-0.44678
4639.3	-2.2778
4639.3	5.0464
4639.3	-3.4985
4639.3	3.2153
4639.4	3.8257
4639.4	-3.4985
4639.4	5.3516
4639.4	-1.6675
4639.4	2.2998
4639.5	4.7412
4639.5	-3.4985
4639.5	5.3516
4639.5	-1.0571
4639.5	0.16357
4639.6	8.0981
4639.6	-1.3623
4639.6	4.1309
4639.6	0.77393
4639.6	-2.2778
4639.7	6.5723
4639.7	-1.6675
4639.7	1.0791
4639.7	2.605
4639.7	-2.2778
4639.8	5.3516
4639.8	-0.75195
4639.8	2.9102
4639.8	5.3516
4639.8	-3.4985
4639.9	3.2153
4639.9	-1.0571
4639.9	-0.75195
4639.9	5.9619
4639.9	-4.1089
4640	2.2998
4640	2.9102
4640	-1.9727
4640	7.793
4640	-2.2778
4640.1	-1.3623
4640.1	2.605
4640.1	-4.4141
4640.1	4.1309
4640.1	1.3843
4640.2	-1.0571
4640.2	6.2671
4640.2	-3.4985
4640.2	1.6895
4640.2	1.9946
4640.3	-1.9727
4640.3	4.436
4640.3	-2.8882
4640.3	-0.75195
4640.3	5.6567
4640.4	-2.583
4640.4	4.7412
4640.4	1.6895
4640.4	-1.9727
4640.4	6.8774
4640.5	-1.9727
4640.5	0.77393
4640.5	4.7412
4640.5	-3.4985
4640.5	3.2153
4640.6	0.46875
4640.6	-1.0571
4640.6	6.2671
4640.6	-2.8882
4640.6	0.77393
4640.7	5.0464
4640.7	-3.1934
4640.7	5.0464
4640.7	1.0791
4640.7	-1.0571
4640.8	5.6567
4640.8	-3.8037
4640.8	1.0791
4640.8	5.3516
4640.8	-3.1934
4640.9	4.436
4640.9	-0.1416
4640.9	-1.3623
4640.9	5.9619
4640.9	-2.583
4641	1.3843
4641	3.5205
4641	-4.7192
4641	3.2153
4641	0.46875
4641.1	-1.3623
4641.1	7.793
4641.1	-1.3623
4641.1	1.6895
4641.1	4.7412
4641.2	-4.7192
4641.2	3.8257
4641.2	1.0791
4641.2	-4.1089
4641.2	6.2671
4641.3	-1.6675
4641.3	-0.75195
4641.3	7.793
4641.3	-3.4985
4641.3	1.9946
4641.4	5.0464
4641.4	-2.2778
4641.4	4.436
4641.4	0.16357
4641.4	-1.6675
4641.5	6.5723
4641.5	-2.8882
4641.5	0.77393
4641.5	5.6567
4641.5	-3.1934
4641.6	2.9102
4641.6	1.6895
4641.6	-3.4985
4641.6	5.9619
4641.6	-1.9727
4641.7	-0.44678
4641.7	5.0464
4641.7	-3.1934
4641.7	1.0791
4641.7	1.6895
4641.8	-1.9727
4641.8	5.6567
4641.8	-1.9727
4641.8	-0.75195
4641.8	5.3516
4641.9	-5.0244
4641.9	3.2153
4641.9	0.77393
4641.9	-2.583
4641.9	6.5723
4642	-1.9727
4642	3.2153
4642	3.5205
4642	-1.6675
4642	6.5723
4642.1	-3.1934
4642.1	2.605
4642.1	0.77393
4642.1	-1.6675
4642.1	5.3516
4642.2	-2.2778
4642.2	2.605
4642.2	-1.3623
4642.2	2.605
4642.2	2.2998
4642.3	-2.2778
4642.3	5.9619
4642.3	-4.1089
4642.3	3.2153
4642.3	-2.583
4642.4	1.6895
4642.4	-1.0571
4642.4	-0.44678
4642.4	3.5205
4642.4	-1.0571
4642.5	6.2671
4642.5	-2.2778
4642.5	5.6567
4642.5	-1.9727
4642.5	3.2153
4642.6	-1.9727
4642.6	1.9946
4642.6	1.0791
4642.6	-0.1416
4642.6	2.2998
4642.7	-1.0571
4642.7	5.9619
4642.7	-0.75195
4642.7	6.5723
4642.7	-3.4985
4642.8	5.6567
4642.8	-3.1934
4642.8	4.1309
4642.8	-1.6675
4642.8	3.5205
4642.9	-0.75195
4642.9	0.77393
4642.9	0.77393
4642.9	0.46875
4642.9	1.9946
4643	-0.44678
4643	5.3516
4643	-2.583
4643	6.8774
4643	-1.6675
4643.1	5.0464
4643.1	-2.2778
4643.1	1.6895
4643.1	-1.6675
4643.1	1.6895
4643.2	1.9946
4643.2	-1.0571
4643.2	5.6567
4643.2	-1.3623
4643.2	5.9619
4643.3	-3.8037
4643.3	5.0464
4643.3	-1.6675
4643.3	-0.75195
4643.3	-1.3623
4643.4	-0.44678
4643.4	4.1309
4643.4	-0.44678
4643.4	6.5723
4643.4	-2.583
4643.5	3.8257
4643.5	-1.9727
4643.5	1.9946
4643.5	2.605
4643.5	-0.44678
4643.6	4.7412
4643.6	-2.2778
4643.6	5.6567
4643.6	-1.3623
4643.6	2.2998
4643.7	-1.0571
4643.7	-0.75195
4643.7	1.9946
4643.7	-3.1934
4643.7	6.2671
4643.8	-0.75195
4643.8	4.1309
4643.8	-0.75195
4643.8	0.77393
4643.8	3.5205
4643.9	-0.44678
4643.9	6.2671
4643.9	-2.8882
4643.9	3.5205
4643.9	-0.44678
4644	-0.75195
4644	3.5205
4644	-3.8037
4644	3.5205
4644	-3.1934
4644.1	1.6895
4644.1	-0.44678
4644.1	-0.1416
4644.1	5.0464
4644.1	-2.2778
4644.2	6.8774
4644.2	-0.75195
4644.2	2.9102
4644.2	3.2153
4644.2	-1.0571
4644.3	5.0464
4644.3	-3.1934
4644.3	4.1309
4644.3	-0.44678
4644.3	0.46875
4644.4	4.7412
4644.4	-1.6675
4644.4	5.6567
4644.4	-1.6675
4644.4	4.436
4644.5	0.16357
4644.5	-1.6675
4644.5	5.3516
4644.5	-2.583
4644.5	5.9619
4644.6	0.16357
4644.6	1.0791
4644.6	2.605
4644.6	-2.8882
4644.6	5.0464
4644.7	-3.1934
4644.7	3.2153
4644.7	-0.1416
4644.7	-2.583
4644.7	5.3516
4644.8	-1.9727
4644.8	5.9619
4644.8	-1.9727
4644.8	-0.44678
4644.8	3.2153
4644.9	-2.8882
4644.9	5.9619
4644.9	-1.0571
4644.9	4.1309
4644.9	1.0791
4645	-0.75195
4645	5.3516
4645	-2.8882
4645	6.5723
4645	-2.2778
4645.1	-1.3623
4645.1	5.3516
4645.1	-3.8037
4645.1	6.2671
4645.1	0.46875
4645.2	2.2998
4645.2	3.8257
4645.2	-1.6675
4645.2	5.3516
4645.2	-3.1934
4645.3	1.6895
4645.3	0.16357
4645.3	-2.583
4645.3	5.0464
4645.3	-1.9727
4645.4	5.0464
4645.4	1.3843
4645.4	-0.44678
4645.4	3.5205
4645.4	-3.1934
4645.5	5.9619
4645.5	-0.75195
4645.5	-0.1416
4645.5	3.2153
4645.5	-2.8882
4645.6	6.2671
4645.6	-1.9727
4645.6	1.6895
4645.6	2.9102
4645.6	-3.4985
4645.7	5.6567
4645.7	-2.2778
4645.7	2.9102
4645.7	3.2153
4645.7	-1.9727
4645.8	4.7412
4645.8	-4.1089
4645.8	1.3843
4645.8	0.77393
4645.8	-1.9727
4645.9	5.6567
4645.9	-3.4985
4645.9	2.2998
4645.9	-1.0571
4645.9	-1.3623
4646	4.436
4646	-5.3296
4646	2.9102
4646	-1.6675
4646	-0.1416
4646.1	6.5723
4646.1	-2.583
4646.1	5.6567
4646.1	-2.2778
4646.1	0.16357
4646.2	5.3516
4646.2	-1.6675
4646.2	5.3516
4646.2	-0.75195
4646.2	1.0791
4646.3	4.7412
4646.3	-2.8882
4646.3	6.5723
4646.3	-0.75195
4646.3	0.77393
4646.4	4.1309
4646.4	-2.583
4646.4	5.0464
4646.4	-1.3623
4646.4	-1.9727
4646.5	1.6895
4646.5	-4.7192
4646.5	3.2153
4646.5	-2.8882
4646.5	0.77393
4646.6	4.436
4646.6	-1.6675
4646.6	6.5723
4646.6	-1.0571
4646.6	1.0791
4646.7	4.436
4646.7	-3.1934
4646.7	5.0464
4646.7	-3.4985
4646.7	-0.1416
4646.8	4.436
4646.8	-3.1934
4646.8	5.0464
4646.8	-3.8037
4646.8	0.16357
4646.9	5.3516
4646.9	-2.8882
4646.9	5.9619
4646.9	-1.0571
4646.9	1.0791
4647	5.9619
4647	-2.583
4647	5.6567
4647	-1.0571
4647	-1.6675
4647.1	4.1309
4647.1	-2.8882
4647.1	3.8257
4647.1	-0.75195
4647.1	-0.1416
4647.2	5.3516
4647.2	-3.4985
4647.2	2.9102
4647.2	0.16357
4647.2	-1.3623
4647.3	3.5205
4647.3	-4.7192
4647.3	2.9102
4647.3	1.6895
4647.3	-1.0571
4647.4	7.1826
4647.4	-2.8882
4647.4	2.2998
4647.4	1.9946
4647.4	-1.6675
4647.5	7.4878
4647.5	-0.75195
4647.5	1.9946
4647.5	4.7412
4647.5	-0.1416
4647.6	6.8774
4647.6	-2.2778
4647.6	0.16357
4647.6	5.0464
4647.6	-2.8882
4647.7	6.5723
4647.7	1.3843
4647.7	0.16357
4647.7	5.9619
4647.7	-2.2778
4647.8	3.5205
4647.8	0.46875
4647.8	-1.9727
4647.8	5.6567
4647.8	-3.8037
4647.9	0.77393
4647.9	3.2153
4647.9	-3.4985
4647.9	6.5723
4647.9	-1.0571
4648	-0.75195
4648	5.6567
4648	-2.8882
4648	3.5205
4648	-0.1416
4648.1	-1.0571
4648.1	4.7412
4648.1	-3.8037
4648.1	2.605
4648.1	1.6895
4648.2	-2.583
4648.2	6.8774
4648.2	-1.9727
4648.2	0.46875
4648.2	5.0464
4648.3	-4.1089
4648.3	3.8257
4648.3	-0.1416
4648.3	-0.75195
4648.3	7.4878
4648.4	-1.6675
4648.4	1.9946
4648.4	3.2153
4648.4	-4.4141
4648.4	5.3516
4648.5	-1.0571
4648.5	0.16357
4648.5	5.3516
4648.5	-2.583
4648.5	2.2998
4648.6	0.16357
4648.6	-0.44678
4648.6	6.5723
4648.6	-0.75195
4648.6	1.3843
4648.7	2.9102
4648.7	-4.1089
4648.7	3.8257
4648.7	-1.9727
4648.7	-0.44678
4648.8	6.2671
4648.8	-2.583
4648.8	2.2998
4648.8	3.5205
4648.8	-3.1934
4648.9	6.5723
4648.9	-0.44678
4648.9	-0.44678
4648.9	5.9619
4648.9	-3.4985
4649	2.2998
4649	3.5205
4649	-2.8882
4649	6.5723
4649	-2.2778
4649.1	-1.3623
4649.1	6.8774
4649.1	-2.8882
4649.1	2.605
4649.1	2.9102
4649.2	-3.1934
4649.2	4.7412
4649.2	-0.44678
4649.2	-0.44678
4649.2	6.5723
4649.3	-1.9727
4649.3	1.6895
4649.3	2.2998
4649.3	-1.6675
4649.3	4.7412
4649.4	-2.8882
4649.4	-2.2778
4649.4	5.6567
4649.4	-4.4141
4649.4	1.9946
4649.5	5.0464
4649.5	-3.8037
4649.5	3.5205
4649.5	-1.3623
4649.5	-4.4141
4649.6	5.3516
4649.6	-3.8037
4649.6	-1.0571
4649.6	5.0464
4649.6	-4.7192
4649.7	2.9102
4649.7	2.605
4649.7	-3.1934
4649.7	5.6567
4649.7	-4.1089
4649.8	-2.2778
4649.8	7.4878
4649.8	-2.8882
4649.8	0.46875
4649.8	5.0464
4649.9	-1.9727
4649.9	3.5205
4649.9	2.2998
4649.9	-1.9727
4649.9	5.6567
4650	-1.6675
4650	-1.0571
4650	4.436
4650	-3.4985
4650	1.0791
4650.1	1.6895
4650.1	-4.4141
4650.1	5.3516
4650.1	-1.6675
4650.1	0.46875
4650.2	5.0464
4650.2	-3.1934
4650.2	1.3843
4650.2	0.16357
4650.2	0.77393
4650.3	6.5723
4650.3	-3.1934
4650.3	2.2998
4650.3	0.16357
4650.3	-1.3623
4650.4	6.8774
4650.4	-1.3623
4650.4	4.436
4650.4	-1.3623
4650.4	-1.3623
4650.5	2.605
4650.5	-1.9727
4650.5	4.1309
4650.5	-2.8882
4650.5	1.9946
4650.6	-1.3623
4650.6	0.46875
4650.6	5.3516
4650.6	-1.6675
4650.6	5.3516
4650.7	-4.1089
4650.7	3.2153
4650.7	-4.4141
4650.7	0.77393
4650.7	-3.1934
4650.8	-0.1416
4650.8	1.3843
4650.8	-1.0571
4650.8	2.9102
4650.8	-2.8882
4650.9	4.1309
4650.9	-3.8037
4650.9	4.1309
4650.9	-3.1934
4650.9	4.1309
4651	-1.3623
4651	1.6895
4651	-1.3623
4651	-0.1416
4651	1.3843
4651.1	-0.44678
4651.1	4.1309
4651.1	0.16357
4651.1	5.6567
4651.1	-1.0571
4651.2	8.4033
4651.2	-0.1416
4651.2	4.436
4651.2	-2.583
4651.2	1.9946
4651.3	-3.4985
4651.3	1.0791
4651.3	0.16357
4651.3	-0.1416
4651.3	1.9946
4651.4	-1.3623
4651.4	5.0464
4651.4	-1.9727
4651.4	6.5723
4651.4	-2.583
4651.5	4.7412
4651.5	-1.6675
4651.5	4.1309
4651.5	-0.1416
4651.5	1.3843
4651.6	2.2998
4651.6	-2.2778
4651.6	4.1309
4651.6	-2.583
4651.6	6.8774
4651.7	-1.9727
4651.7	4.1309
4651.7	-1.9727
4651.7	1.6895
4651.7	2.605
4651.8	-0.44678
4651.8	4.436
4651.8	-3.8037
4651.8	4.436
4651.8	-3.4985
4651.9	2.9102
4651.9	0.16357
4651.9	0.16357
4651.9	2.2998
4651.9	-1.6675
4652	5.6567
4652	-2.8882
4652	5.6567
4652	-1.9727
4652	1.6895
4652.1	1.3843
4652.1	-0.1416
4652.1	5.9619
4652.1	-2.583
4652.1	4.436
4652.2	-3.4985
4652.2	2.2998
4652.2	0.77393
4652.2	-1.0571
4652.2	5.6567
4652.3	-2.8882
4652.3	4.1309
4652.3	-2.8882
4652.3	1.6895
4652.3	0.16357
4652.4	-0.75195
4652.4	4.436
4652.4	-2.8882
4652.4	5.6567
4652.4	-2.8882
4652.5	1.0791
4652.5	0.77393
4652.5	-1.9727
4652.5	5.0464
4652.5	-2.583
4652.6	5.0464
4652.6	-1.3623
4652.6	-0.1416
4652.6	2.605
4652.6	-2.583
4652.7	4.7412
4652.7	-3.1934
4652.7	3.2153
4652.7	-2.2778
4652.7	-0.75195
4652.8	5.0464
4652.8	-1.9727
4652.8	6.5723
4652.8	-2.583
4652.8	0.16357
4652.9	1.0791
4652.9	-1.6675
4652.9	6.2671
4652.9	-2.583
4652.9	4.436
4653	-1.0571
4653	-0.44678
4653	4.1309
4653	-3.4985
4653	5.0464
4653.1	-2.8882
4653.1	0.46875
4653.1	1.9946
4653.1	-2.583
4653.1	5.3516
4653.2	-1.6675
4653.2	3.8257
4653.2	-1.0571
4653.2	0.77393
4653.2	4.436
4653.3	-2.583
4653.3	5.9619
4653.3	-3.8037
4653.3	1.0791
4653.3	3.8257
4653.4	-4.4141
4653.4	4.7412
4653.4	-2.8882
4653.4	1.6895
4653.4	0.16357
4653.5	-1.0571
4653.5	6.2671
4653.5	-1.3623
4653.5	4.436
4653.5	-1.0571
4653.6	-1.3623
4653.6	3.2153
4653.6	-3.8037
4653.6	5.3516
4653.6	-1.3623
4653.7	2.9102
4653.7	3.8257
4653.7	-1.9727
4653.7	4.1309
4653.7	-2.8882
4653.8	2.605
4653.8	0.77393
4653.8	-1.6675
4653.8	5.9619
4653.8	-1.6675
4653.9	5.3516
4653.9	0.46875
4653.9	0.16357
4653.9	5.6567
4653.9	-3.1934
4654	5.0464
4654	-0.75195
4654	-0.44678
4654	5.0464
4654	-1.9727
4654.1	6.2671
4654.1	-0.44678
4654.1	1.0791
4654.1	3.5205
4654.1	-2.2778
4654.2	5.3516
4654.2	-4.4141
4654.2	2.9102
4654.2	2.2998
4654.2	-2.583
4654.3	7.793
4654.3	-2.8882
4654.3	3.2153
4654.3	1.9946
4654.3	-1.6675
4654.4	4.7412
4654.4	-4.4141
4654.4	2.9102
4654.4	0.46875
4654.4	0.77393
4654.5	5.9619
4654.5	-3.8037
4654.5	4.1309
4654.5	-1.3623
4654.5	-0.1416
4654.6	5.6567
4654.6	-3.4985
4654.6	4.1309
4654.6	-2.583
4654.6	0.16357
4654.7	5.9619
4654.7	-1.9727
4654.7	4.1309
4654.7	-2.2778
4654.7	0.46875
4654.8	3.2153
4654.8	-1.3623
4654.8	5.9619
4654.8	-1.6675
4654.8	1.3843
4654.9	3.8257
4654.9	-3.1934
4654.9	5.9619
4654.9	-2.583
4654.9	0.46875
4655	3.5205
4655	-3.1934
4655	5.0464
4655	-2.583
4655	1.6895
4655.1	5.3516
4655.1	-1.9727
4655.1	6.8774
4655.1	-1.3623
4655.1	1.0791
4655.2	3.5205
4655.2	-2.8882
4655.2	4.1309
4655.2	-4.1089
4655.2	2.2998
4655.3	4.1309
4655.3	-2.2778
4655.3	7.1826
4655.3	-2.2778
4655.3	0.77393
4655.4	4.7412
4655.4	-2.583
4655.4	4.436
4655.4	-1.3623
4655.4	1.0791
4655.5	4.1309
4655.5	-0.1416
4655.5	5.9619
4655.5	-1.0571
4655.5	0.46875
4655.6	4.436
4655.6	-3.4985
4655.6	5.3516
4655.6	-1.3623
4655.6	0.46875
4655.7	5.6567
4655.7	-2.583
4655.7	5.0464
4655.7	-0.1416
4655.7	-1.6675
4655.8	4.7412
4655.8	-5.0244
4655.8	0.77393
4655.8	-0.1416
4655.8	-1.3623
4655.9	5.0464
4655.9	-2.583
4655.9	2.605
4655.9	1.0791
4655.9	-1.0571
4656	5.9619
4656	-3.1934
4656	1.0791
4656	2.605
4656	-3.1934
4656.1	7.4878
4656.1	-1.0571
4656.1	-0.44678
4656.1	4.7412
4656.1	-3.4985
4656.2	3.5205
4656.2	-0.1416
4656.2	0.46875
4656.2	6.5723
4656.2	-2.2778
4656.3	5.0464
4656.3	2.2998
4656.3	0.16357
4656.3	6.8774
4656.3	-2.583
4656.4	1.3843
4656.4	1.9946
4656.4	-2.583
4656.4	5.9619
4656.4	-1.0571
4656.5	1.0791
4656.5	3.5205
4656.5	-2.2778
4656.5	5.9619
4656.5	-1.3623
4656.6	-0.44678
4656.6	5.9619
4656.6	-3.1934
4656.6	2.605
4656.6	3.2153
4656.7	-2.8882
4656.7	5.3516
4656.7	-4.1089
4656.7	-0.75195
4656.7	4.1309
4656.8	-3.8037
4656.8	4.1309
4656.8	-0.75195
4656.8	-1.0571
4656.8	6.2671
4656.9	-2.8882
4656.9	1.9946
4656.9	2.9102
4656.9	-3.4985
4656.9	4.1309
4657	-2.2778
4657	1.0791
4657	5.0464
4657	-4.7192
4657	2.605
4657.1	1.0791
4657.1	-2.2778
4657.1	9.0137
4657.1	-0.44678
4657.1	1.6895
4657.2	5.0464
4657.2	-4.1089
4657.2	4.436
4657.2	0.46875
4657.2	-1.9727
4657.3	5.3516
4657.3	-3.8037
4657.3	0.46875
4657.3	4.1309
4657.3	-1.3623
4657.4	5.0464
4657.4	0.46875
4657.4	-1.0571
4657.4	6.2671
4657.4	-2.2778
4657.5	2.2998
4657.5	4.436
4657.5	-2.8882
4657.5	4.7412
4657.5	-0.75195
4657.6	-0.75195
4657.6	6.8774
4657.6	-3.4985
4657.6	-0.1416
4657.6	3.2153
4657.7	-3.4985
4657.7	4.7412
4657.7	-0.1416
4657.7	-1.9727
4657.7	4.7412
4657.8	-3.1934
4657.8	3.2153
4657.8	5.6567
4657.8	-2.8882
4657.8	3.2153
4657.9	-1.0571
4657.9	-3.8037
4657.9	6.2671
4657.9	-2.2778
4657.9	-1.0571
4658	4.7412
4658	-3.1934
4658	3.2153
4658	3.2153
4658	-2.2778
4658.1	5.3516
4658.1	-1.6675
4658.1	0.77393
4658.1	6.8774
4658.1	-1.3623
4658.2	2.605
4658.2	4.1309
4658.2	-4.1089
4658.2	4.1309
4658.2	0.16357
4658.3	-2.2778
4658.3	5.3516
4658.3	-3.4985
4658.3	-1.3623
4658.3	3.8257
4658.4	-2.8882
4658.4	1.9946
4658.4	-0.44678
4658.4	-2.8882
4658.4	6.2671
4658.5	-1.9727
4658.5	0.16357
4658.5	4.7412
4658.5	-4.1089
4658.5	2.9102
4658.6	-0.1416
4658.6	-2.2778
4658.6	5.9619
4658.6	-1.9727
4658.6	1.3843
4658.7	0.77393
4658.7	-1.3623
4658.7	5.9619
4658.7	-2.583
4658.7	1.6895
4658.8	-0.75195
4658.8	-1.3623
4658.8	4.436
4658.8	-1.9727
4658.8	6.2671
4658.9	-0.44678
4658.9	2.2998
4658.9	2.9102
4658.9	-1.3623
4658.9	5.6567
4659	-2.8882
4659	5.3516
4659	-1.9727
4659	0.16357
4659	-0.75195
4659.1	-1.3623
4659.1	3.8257
4659.1	-1.9727
4659.1	5.3516
4659.1	-3.8037
4659.2	5.0464
4659.2	-2.8882
4659.2	2.605
4659.2	-2.8882
4659.2	1.0791
4659.3	-0.1416
4659.3	-0.75195
4659.3	2.2998
4659.3	-2.583
4659.3	2.9102
4659.4	-1.9727
4659.4	6.5723
4659.4	-2.583
4659.4	5.9619
4659.4	-1.9727
4659.5	5.3516
4659.5	-0.44678
4659.5	3.8257
4659.5	1.0791
4659.5	3.2153
4659.6	1.3843
4659.6	1.0791
4659.6	2.9102
4659.6	-1.9727
4659.6	4.436
4659.7	-2.2778
4659.7	3.5205
4659.7	-3.8037
4659.7	2.605
4659.7	-4.4141
4659.8	2.2998
4659.8	-1.3623
4659.8	0.46875
4659.8	1.9946
4659.8	-0.75195
4659.9	5.9619
4659.9	-1.3623
4659.9	7.1826
4659.9	-1.9727
4659.9	5.0464
4660	-2.2778
4660	1.9946
4660	-0.1416
4660	-0.44678
4660	3.2153
4660.1	-1.9727
4660.1	6.2671
4660.1	-3.1934
4660.1	5.6567
4660.1	-1.9727
4660.2	2.2998
4660.2	1.0791
4660.2	-1.3623
4660.2	5.0464
4660.2	-1.9727
4660.3	6.2671
4660.3	-2.2778
4660.3	2.9102
4660.3	-1.3623
4660.3	-0.44678
4660.4	3.8257
4660.4	-1.0571
4660.4	5.3516
4660.4	-3.4985
4660.4	4.1309
4660.5	-0.75195
4660.5	1.0791
4660.5	3.5205
4660.5	-1.3623
4660.5	5.6567
4660.6	-1.9727
4660.6	5.3516
4660.6	-0.44678
4660.6	1.6895
4660.6	3.5205
4660.7	-2.8882
4660.7	4.7412
4660.7	-3.1934
4660.7	3.2153
4660.7	-1.0571
4660.8	0.16357
4660.8	3.8257
4660.8	-3.4985
4660.8	6.5723
4660.8	-1.3623
4660.9	2.605
4660.9	-0.44678
4660.9	-1.0571
4660.9	5.9619
4660.9	-0.75195
4661	6.8774
4661	-1.3623
4661	1.9946
4661	2.9102
4661	-1.3623
4661.1	6.5723
4661.1	-2.583
4661.1	3.2153
4661.1	-1.3623
4661.1	0.16357
4661.2	5.9619
4661.2	-2.2778
4661.2	6.2671
4661.2	-1.6675
4661.2	1.9946
4661.3	3.5205
4661.3	-0.75195
4661.3	6.2671
4661.3	-1.6675
4661.3	3.2153
4661.4	-0.75195
4661.4	1.0791
4661.4	5.9619
4661.4	-1.3623
4661.4	5.0464
4661.5	-2.583
4661.5	0.77393
4661.5	2.605
4661.5	-0.75195
4661.5	7.4878
4661.6	-3.1934
4661.6	2.2998
4661.6	0.77393
4661.6	0.46875
4661.6	6.8774
4661.7	-2.2778
4661.7	5.6567
4661.7	-1.3623
4661.7	0.77393
4661.7	4.7412
4661.8	-2.583
4661.8	5.3516
4661.8	-3.4985
4661.8	0.16357
4661.8	2.9102
4661.9	-1.0571
4661.9	5.3516
4661.9	-2.583
4661.9	2.605
4661.9	-1.6675
4662	-1.0571
4662	5.0464
4662	-4.1089
4662	4.7412
4662	-1.0571
4662.1	-0.1416
4662.1	4.436
4662.1	-2.583
4662.1	5.0464
4662.1	-2.2778
4662.2	-0.1416
4662.2	2.9102
4662.2	-3.1934
4662.2	6.2671
4662.2	-2.583
4662.3	0.77393
4662.3	3.8257
4662.3	-0.1416
4662.3	7.4878
4662.3	-1.3623
4662.4	2.2998
4662.4	-0.44678
4662.4	-2.8882
4662.4	5.0464
4662.4	-3.4985
4662.5	2.2998
4662.5	-1.3623
4662.5	-2.2778
4662.5	5.3516
4662.5	-2.583
4662.6	5.0464
4662.6	-1.9727
4662.6	-0.75195
4662.6	3.8257
4662.6	-4.4141
4662.7	5.0464
4662.7	-0.75195
4662.7	0.16357
4662.7	3.8257
4662.7	-4.1089
4662.8	5.3516
4662.8	-1.3623
4662.8	1.0791
4662.8	3.8257
4662.8	-2.2778
4662.9	5.3516
4662.9	-1.0571
4662.9	0.77393
4662.9	4.436
4662.9	-2.583
4663	4.1309
4663	-3.4985
4663	0.77393
4663	4.1309
4663	-1.9727
4663.1	6.5723
4663.1	-1.9727
4663.1	1.0791
4663.1	4.436
4663.1	-1.9727
4663.2	5.6567
4663.2	-2.8882
4663.2	0.16357
4663.2	1.9946
4663.2	-3.1934
4663.3	6.2671
4663.3	-3.4985
4663.3	0.46875
4663.3	2.9102
4663.3	-4.1089
4663.4	6.2671
4663.4	-1.6675
4663.4	2.605
4663.4	4.1309
4663.4	-1.9727
4663.5	6.8774
4663.5	-0.1416
4663.5	3.2153
4663.5	3.2153
4663.5	-2.2778
4663.6	6.5723
4663.6	-0.75195
4663.6	0.46875
4663.6	4.7412
4663.6	-2.8882
4663.7	3.8257
4663.7	-2.583
4663.7	0.16357
4663.7	3.8257
4663.7	-3.4985
4663.8	4.7412
4663.8	-1.0571
4663.8	0.16357
4663.8	6.2671
4663.8	-0.1416
4663.9	5.3516
4663.9	-1.6675
4663.9	-1.3623
4663.9	6.5723
4663.9	-3.1934
4664	3.8257
4664	-1.0571
4664	-2.2778
4664	5.0464
4664	-4.4141
4664.1	1.6895
4664.1	1.3843
4664.1	-1.6675
4664.1	5.9619
4664.1	-2.583
4664.2	1.9946
4664.2	2.605
4664.2	-2.583
4664.2	5.6567
4664.2	-3.1934
4664.3	-0.1416
4664.3	4.436
4664.3	-1.3623
4664.3	6.8774
4664.3	-0.1416
4664.4	-0.75195
4664.4	7.1826
4664.4	-1.3623
4664.4	4.436
4664.4	1.0791
4664.5	-1.3623
4664.5	5.9619
4664.5	-2.8882
4664.5	3.2153
4664.5	2.9102
4664.6	-2.2778
4664.6	5.9619
4664.6	-1.6675
4664.6	3.2153
4664.6	5.0464
4664.7	-1.9727
4664.7	5.6567
4664.7	-1.0571
4664.7	0.16357
4664.7	4.1309
4664.8	-2.8882
4664.8	3.8257
4664.8	-1.0571
4664.8	-2.2778
4664.8	7.1826
4664.9	-1.9727
4664.9	3.2153
4664.9	6.2671
4664.9	-2.583
4664.9	4.1309
4665	-2.583
4665	-1.9727
4665	5.9619
4665	-3.4985
4665	2.2998
4665.1	1.0791
4665.1	-1.9727
4665.1	6.2671
4665.1	-3.8037
4665.1	0.46875
4665.2	2.605
4665.2	-3.1934
4665.2	4.7412
4665.2	-0.1416
4665.2	1.3843
4665.3	6.8774
4665.3	-3.4985
4665.3	3.8257
4665.3	3.8257
4665.3	-3.1934
4665.4	6.2671
4665.4	-2.583
4665.4	-0.44678
4665.4	8.4033
4665.4	-1.3623
4665.5	4.1309
4665.5	1.6895
4665.5	-4.1089
4665.5	5.0464
4665.5	-2.583
4665.6	0.77393
4665.6	5.9619
4665.6	-2.2778
4665.6	4.1309
4665.6	0.77393
4665.7	-2.8882
4665.7	5.9619
4665.7	-1.9727
4665.7	0.46875
4665.7	4.1309
4665.8	-3.8037
4665.8	3.8257
4665.8	1.6895
4665.8	-1.9727
4665.8	5.6567
4665.9	-2.583
4665.9	-1.0571
4665.9	3.5205
4665.9	-5.6348
4665.9	2.2998
4666	1.6895
4666	-1.0571
4666	6.5723
4666	-1.3623
4666	0.16357
4666.1	5.9619
4666.1	-3.4985
4666.1	2.2998
4666.1	2.605
4666.1	-5.0244
4666.2	4.7412
4666.2	-3.4985
4666.2	-4.1089
4666.2	4.7412
4666.2	-5.9399
4666.3	0.16357
4666.3	4.436
4666.3	-4.1089
4666.3	4.1309
4666.3	1.0791
4666.4	-3.1934
4666.4	4.7412
4666.4	-3.4985
4666.4	-1.6675
4666.4	3.5205
4666.5	-4.7192
4666.5	2.605
4666.5	3.2153
4666.5	-2.2778
4666.5	5.6567
4666.6	-0.75195
4666.6	-1.9727
4666.6	4.436
4666.6	-2.583
4666.6	1.3843
4666.7	4.7412
4666.7	-3.4985
4666.7	4.1309
4666.7	1.3843
4666.7	-3.1934
4666.8	7.1826
4666.8	-2.2778
4666.8	0.46875
4666.8	3.8257
4666.8	-4.1089
4666.9	5.0464
4666.9	1.0791
4666.9	-1.3623
4666.9	5.9619
4666.9	-2.8882
4667	3.5205
4667	0.46875
4667	-0.44678
4667	5.3516
4667	-2.8882
4667.1	4.1309
4667.1	-1.3623
4667.1	1.9946
4667.1	5.0464
4667.1	-1.0571
4667.2	5.3516
4667.2	-2.583
4667.2	4.7412
4667.2	-1.3623
4667.2	1.3843
4667.3	4.1309
4667.3	-2.583
4667.3	3.8257
4667.3	-2.8882
4667.3	5.0464
4667.4	-3.1934
4667.4	1.6895
4667.4	-1.3623
4667.4	1.0791
4667.4	2.2998
4667.5	0.16357
4667.5	5.0464
4667.5	-1.9727
4667.5	4.7412
4667.5	-3.1934
4667.6	5.6567
4667.6	-1.9727
4667.6	3.5205
4667.6	-1.6675
4667.6	1.9946
4667.7	-0.44678
4667.7	1.0791
4667.7	1.9946
4667.7	-0.1416
4667.7	4.1309
4667.8	-0.75195
4667.8	5.9619
4667.8	-1.3623
4667.8	5.0464
4667.8	-3.4985
4667.9	4.436
4667.9	-2.8882
4667.9	4.1309
4667.9	-1.9727
4667.9	2.2998
4668	0.46875
4668	-0.44678
4668	3.2153
4668	-0.1416
4668	5.3516
4668.1	-1.6675
4668.1	5.0464
4668.1	-3.8037
4668.1	5.9619
4668.1	-2.583
4668.2	3.5205
4668.2	-0.1416
4668.2	0.16357
4668.2	1.3843
4668.2	-2.2778
4668.3	5.3516
4668.3	-1.6675
4668.3	4.1309
4668.3	-3.4985
4668.3	2.605
4668.4	-1.6675
4668.4	2.605
4668.4	1.9946
4668.4	-0.75195
4668.4	3.2153
4668.5	-4.7192
4668.5	4.7412
4668.5	-2.8882
4668.5	3.5205
4668.5	-1.3623
4668.6	0.77393
4668.6	4.7412
4668.6	-0.1416
4668.6	5.9619
4668.6	-2.583
4668.7	4.1309
4668.7	-3.4985
4668.7	0.77393
4668.7	-0.1416
4668.7	-0.1416
4668.8	6.5723
4668.8	-1.6675
4668.8	4.7412
4668.8	-2.2778
4668.8	1.6895
4668.9	1.0791
4668.9	-1.6675
4668.9	4.1309
4668.9	-2.583
4668.9	6.2671
4669	-1.3623
4669	3.5205
4669	1.0791
4669	-0.75195
4669	5.6567
4669.1	-4.1089
4669.1	4.436
4669.1	-1.9727
4669.1	0.46875
4669.1	3.2153
4669.2	-0.44678
4669.2	6.5723
4669.2	-2.2778
4669.2	5.6567
4669.2	-0.75195
4669.3	0.16357
4669.3	4.1309
4669.3	-3.4985
4669.3	4.7412
4669.3	-2.583
4669.4	1.9946
4669.4	-1.3623
4669.4	-1.6675
4669.4	3.2153
4669.4	-5.6348
4669.5	4.436
4669.5	-2.583
4669.5	1.6895
4669.5	4.436
4669.5	-2.583
4669.6	6.2671
4669.6	-3.4985
4669.6	1.3843
4669.6	-0.44678
4669.6	-2.583
4669.7	4.1309
4669.7	-3.4985
4669.7	4.7412
4669.7	-1.6675
4669.7	1.9946
4669.8	3.2153
4669.8	-3.1934
4669.8	5.0464
4669.8	-2.8882
4669.8	1.3843
4669.9	1.0791
4669.9	-1.0571
4669.9	4.7412
4669.9	-3.1934
4669.9	4.436
4670	-0.75195
4670	-0.44678
4670	4.1309
4670	-3.4985
4670	5.6567
4670.1	-1.6675
4670.1	1.3843
4670.1	2.9102
4670.1	-2.2778
4670.1	4.436
4670.2	-2.8882
4670.2	2.605
4670.2	0.77393
4670.2	-1.0571
4670.2	5.6567
4670.3	-1.9727
4670.3	5.3516
4670.3	0.16357
4670.3	-0.1416
4670.3	3.8257
4670.4	-3.1934
4670.4	5.3516
4670.4	-1.6675
4670.4	1.9946
4670.4	3.5205
4670.5	-2.8882
4670.5	6.2671
4670.5	-1.9727
4670.5	2.605
4670.5	3.8257
4670.6	-1.9727
4670.6	5.3516
4670.6	-2.583
4670.6	3.2153
4670.6	0.46875
4670.7	0.16357
4670.7	5.9619
4670.7	-3.1934
4670.7	3.8257
4670.7	-0.44678
4670.8	0.46875
4670.8	5.0464
4670.8	-2.2778
4670.8	5.3516
4670.8	-2.2778
4670.9	0.46875
4670.9	5.6567
4670.9	-2.8882
4670.9	5.3516
4670.9	-2.583
4671	1.6895
4671	4.436
4671	-1.3623
4671	5.9619
4671	-3.8037
4671.1	1.3843
4671.1	2.605
4671.1	-2.2778
4671.1	6.8774
4671.1	-2.2778
4671.2	1.3843
4671.2	3.5205
4671.2	-1.9727
4671.2	5.6567
4671.2	-2.2778
4671.3	1.3843
4671.3	1.3843
4671.3	-2.8882
4671.3	6.2671
4671.3	-1.3623
4671.4	4.1309
4671.4	2.2998
4671.4	-1.6675
4671.4	5.9619
4671.4	-3.4985
4671.5	2.9102
4671.5	-0.75195
4671.5	-1.9727
4671.5	6.5723
4671.5	-3.1934
4671.6	4.1309
4671.6	2.2998
4671.6	-1.6675
4671.6	4.436
4671.6	-4.1089
4671.7	1.3843
4671.7	-0.1416
4671.7	-0.1416
4671.7	6.5723
4671.7	-2.8882
4671.8	3.8257
4671.8	0.16357
4671.8	-1.6675
4671.8	6.5723
4671.8	-4.4141
4671.9	-1.3623
4671.9	-1.3623
4671.9	-1.6675
4671.9	4.436
4671.9	-1.9727
4672	3.8257
4672	1.0791
4672	-1.9727
4672	5.6567
4672	-3.1934
4672.1	4.7412
4672.1	2.9102
4672.1	-0.1416
4672.1	7.1826
4672.1	-1.9727
4672.2	2.9102
4672.2	2.9102
4672.2	-2.2778
4672.2	5.6567
4672.2	-3.8037
4672.3	1.9946
4672.3	4.7412
4672.3	-1.6675
4672.3	6.2671
4672.3	-1.3623
4672.4	1.3843
4672.4	3.2153
4672.4	-4.1089
4672.4	4.436
4672.4	-2.583
4672.5	-0.75195
4672.5	5.0464
4672.5	-3.4985
4672.5	4.436
4672.5	0.16357
4672.6	-0.75195
4672.6	4.1309
4672.6	-4.1089
4672.6	1.6895
4672.6	-1.6675
4672.7	-1.6675
4672.7	5.9619
4672.7	-2.8882
4672.7	3.2153
4672.7	3.5205
4672.8	-3.4985
4672.8	4.7412
4672.8	-3.8037
4672.8	0.77393
4672.8	5.0464
4672.9	-1.3623
4672.9	5.9619
4672.9	-0.44678
4672.9	1.3843
4672.9	5.3516
4673	-3.4985
4673	4.1309
4673	0.16357
4673	-0.75195
4673	5.6567
4673.1	-2.8882
4673.1	3.5205
4673.1	2.605
4673.1	-1.9727
4673.1	7.793
4673.2	-1.9727
4673.2	1.6895
4673.2	6.2671
4673.2	-2.583
4673.2	4.436
4673.3	-1.6675
4673.3	-2.583
4673.3	5.0464
4673.3	-3.8037
4673.3	2.605
4673.4	1.9946
4673.4	-2.2778
4673.4	4.7412
4673.4	-3.1934
4673.4	-0.1416
4673.5	4.7412
4673.5	-3.4985
4673.5	4.1309
4673.5	0.16357
4673.5	-1.9727
4673.6	5.3516
4673.6	-2.8882
4673.6	2.9102
4673.6	4.436
4673.6	-4.4141
4673.7	4.436
4673.7	-1.3623
4673.7	-1.3623
4673.7	7.1826
4673.7	-4.7192
4673.8	3.2153
4673.8	2.9102
4673.8	-3.1934
4673.8	5.6567
4673.8	-1.0571
4673.9	-0.1416
4673.9	4.7412
4673.9	-2.2778
4673.9	3.5205
4673.9	2.2998
4674	-1.9727
4674	5.0464
4674	-2.8882
4674	-2.8882
4674	3.8257
4674.1	-2.583
4674.1	3.5205
4674.1	2.2998
4674.1	-0.44678
4674.1	6.8774
4674.2	-1.9727
4674.2	1.3843
4674.2	3.8257
4674.2	-4.1089
4674.2	1.9946
4674.3	-0.1416
4674.3	-1.9727
4674.3	7.793
4674.3	-1.0571
4674.3	-0.44678
4674.4	6.5723
4674.4	-4.1089
4674.4	1.0791
4674.4	2.605
4674.4	-2.8882
4674.5	4.436
4674.5	-1.9727
4674.5	-1.0571
4674.5	7.1826
4674.5	-3.1934
4674.6	1.0791
4674.6	2.9102
4674.6	-3.1934
4674.6	3.5205
4674.6	1.0791
4674.7	-1.3623
4674.7	5.6567
4674.7	-2.8882
4674.7	-0.1416
4674.7	4.436
4674.8	-1.3623
4674.8	2.605
4674.8	1.3843
4674.8	-2.583
4674.8	5.9619
4674.9	-0.44678
4674.9	0.46875
4674.9	6.2671
4674.9	-3.4985
4674.9	1.0791
4675	4.1309
4675	-2.583
4675	3.5205
4675	-1.6675
4675	-4.7192
4675.1	3.8257
4675.1	-4.1089
4675.1	-0.1416
4675.1	4.7412
4675.1	-2.8882
4675.2	4.436
4675.2	0.46875
4675.2	-0.75195
4675.2	7.4878
4675.2	-2.583
4675.3	1.0791
4675.3	2.605
4675.3	-3.1934
4675.3	5.9619
4675.3	-1.0571
4675.4	2.2998
4675.4	2.9102
4675.4	-0.44678
4675.4	4.7412
4675.4	-2.2778
4675.5	3.5205
4675.5	-1.0571
4675.5	-1.3623
4675.5	5.0464
4675.5	-3.4985
4675.6	4.436
4675.6	-3.1934
4675.6	-0.1416
4675.6	-0.1416
4675.6	-1.3623
4675.7	5.3516
4675.7	-0.75195
4675.7	6.8774
4675.7	-2.2778
4675.7	3.5205
4675.8	-1.3623
4675.8	1.3843
4675.8	1.0791
4675.8	-0.44678
4675.8	3.2153
4675.9	-1.6675
4675.9	5.9619
4675.9	-1.3623
4675.9	8.0981
4675.9	-1.6675
4676	4.7412
4676	-1.6675
4676	3.8257
4676	-1.3623
4676	1.0791
4676.1	-0.44678
4676.1	-1.0571
4676.1	2.2998
4676.1	-3.4985
4676.1	3.5205
4676.2	-2.2778
4676.2	3.2153
4676.2	-2.8882
4676.2	5.6567
4676.2	-1.9727
4676.3	6.5723
4676.3	-1.6675
4676.3	3.2153
4676.3	-1.3623
4676.3	0.46875
4676.4	1.0791
4676.4	0.77393
4676.4	3.2153
4676.4	-1.9727
4676.4	5.3516
4676.5	-1.6675
4676.5	6.2671
4676.5	-1.6675
4676.5	4.7412
4676.5	-2.583
4676.6	0.16357
4676.6	0.77393
4676.6	-0.1416
4676.6	5.3516
4676.6	-1.3623
4676.7	5.3516
4676.7	-2.583
4676.7	4.7412
4676.7	-1.3623
4676.7	2.605
4676.8	0.16357
4676.8	-0.1416
4676.8	3.8257
4676.8	-2.583
4676.8	6.8774
4676.9	-2.583
4676.9	3.5205
4676.9	-1.9727
4676.9	2.605
4676.9	0.46875
4677	0.46875
4677	5.9619
4677	-2.2778
4677	6.5723
4677	-1.9727
4677.1	2.2998
4677.1	1.0791
4677.1	-0.75195
4677.1	3.8257
4677.1	-2.8882
4677.2	5.9619
4677.2	-3.1934
4677.2	1.9946
4677.2	-0.75195
4677.2	-1.0571
4677.3	3.8257
4677.3	-1.9727
4677.3	6.5723
4677.3	-2.2778
4677.3	2.605
4677.4	1.6895
4677.4	0.46875
4677.4	5.3516
4677.4	-2.2778
4677.4	4.1309
4677.5	-3.4985
4677.5	2.605
4677.5	1.3843
4677.5	-1.0571
4677.5	5.9619
4677.6	-2.8882
4677.6	3.2153
4677.6	-1.3623
4677.6	0.77393
4677.6	2.2998
4677.7	-0.44678
4677.7	7.793
4677.7	-1.6675
4677.7	3.8257
4677.7	-0.1416
4677.8	-1.0571
4677.8	4.1309
4677.8	-3.8037
4677.8	5.3516
4677.8	-2.8882
4677.9	0.77393
4677.9	3.2153
4677.9	-0.75195
4677.9	6.8774
4677.9	-2.583
4678	1.9946
4678	-1.0571
4678	0.16357
4678	5.3516
4678	-2.8882
4678.1	6.8774
4678.1	-0.44678
4678.1	2.605
4678.1	5.6567
4678.1	-0.75195
4678.2	5.6567
4678.2	-2.8882
4678.2	2.605
4678.2	-0.75195
4678.2	-0.44678
4678.3	6.2671
4678.3	-3.8037
4678.3	3.8257
4678.3	-2.8882
4678.3	-1.6675
4678.4	3.8257
4678.4	-2.2778
4678.4	6.2671
4678.4	-2.2778
4678.4	2.605
4678.5	3.2153
4678.5	-1.0571
4678.5	5.6567
4678.5	-2.583
4678.5	2.9102
4678.6	0.46875
4678.6	0.77393
4678.6	5.6567
4678.6	-1.0571
4678.6	5.3516
4678.7	-1.9727
4678.7	-0.75195
4678.7	5.0464
4678.7	-3.1934
4678.7	5.9619
4678.8	-1.0571
4678.8	-0.1416
4678.8	2.605
4678.8	-1.6675
4678.8	5.0464
4678.9	-2.8882
4678.9	0.46875
4678.9	1.9946
4678.9	-0.75195
4678.9	5.6567
4679	-3.1934
4679	1.9946
4679	-0.1416
4679	-1.6675
4679	5.6567
4679.1	-1.3623
4679.1	4.1309
4679.1	-1.3623
4679.1	-1.6675
4679.1	2.9102
4679.2	-2.8882
4679.2	5.0464
4679.2	-0.75195
4679.2	1.3843
4679.2	3.8257
4679.3	-3.4985
4679.3	6.5723
4679.3	-0.44678
4679.3	0.46875
4679.3	2.605
4679.4	-4.4141
4679.4	5.0464
4679.4	-1.9727
4679.4	0.77393
4679.4	3.2153
4679.5	-2.2778
4679.5	5.0464
4679.5	-2.8882
4679.5	1.9946
4679.5	2.9102
4679.6	-1.6675
4679.6	5.3516
4679.6	-2.8882
4679.6	2.9102
4679.6	2.9102
4679.7	-1.3623
4679.7	6.2671
4679.7	-2.8882
4679.7	3.2153
4679.7	0.77393
4679.8	-1.3623
4679.8	5.6567
4679.8	-4.1089
4679.8	2.2998
4679.8	1.3843
4679.9	-1.0571
4679.9	5.9619
4679.9	-3.4985
4679.9	2.9102
4679.9	-0.44678
4680	-1.6675
4680	5.3516
4680	-2.2778
4680	1.9946
4680	-0.75195
4680.1	-2.2778
4680.1	5.3516
4680.1	-2.583
4680.1	1.3843
4680.1	-0.44678
4680.2	-2.2778
4680.2	3.5205
4680.2	-3.4985
4680.2	2.9102
4680.2	-0.1416
4680.3	-1.6675
4680.3	5.6567
4680.3	-3.4985
4680.3	4.1309
4680.3	2.605
4680.4	-2.583
4680.4	5.6567
4680.4	-4.4141
4680.4	0.77393
4680.4	2.9102
4680.5	-1.6675
4680.5	6.8774
4680.5	-1.9727
4680.5	2.605
4680.5	3.5205
4680.6	-0.44678
4680.6	7.4878
4680.6	-2.2778
4680.6	-0.1416
4680.6	4.1309
4680.7	-2.2778
4680.7	6.5723
4680.7	-0.75195
4680.7	0.77393
4680.7	5.0464
4680.8	-2.2778
4680.8	5.6567
4680.8	1.0791
4680.8	-0.44678
4680.8	5.0464
4680.9	-3.4985
4680.9	2.9102
4680.9	0.46875
4680.9	-0.1416
4680.9	5.9619
4681	-3.8037
4681	1.0791
4681	0.77393
4681	-2.2778
4681	6.8774
4681.1	-2.583
4681.1	1.9946
4681.1	4.1309
4681.1	-1.3623
4681.1	6.2671
4681.2	-0.44678
4681.2	1.6895
4681.2	3.5205
4681.2	-2.583
4681.2	4.7412
4681.3	-0.1416
4681.3	-0.75195
4681.3	6.2671
4681.3	-2.583
4681.3	3.5205
4681.4	3.8257
4681.4	-0.44678
4681.4	6.8774
4681.4	-1.9727
4681.4	0.16357
4681.5	3.2153
4681.5	-2.583
4681.5	6.5723
4681.5	-2.2778
4681.5	-0.44678
4681.6	5.6567
4681.6	-4.4141
4681.6	4.1309
4681.6	1.9946
4681.6	-2.2778
4681.7	5.0464
4681.7	-4.4141
4681.7	1.6895
4681.7	5.3516
4681.7	-4.7192
4681.8	4.7412
4681.8	-1.6675
4681.8	-1.6675
4681.8	5.6567
4681.8	-3.1934
4681.9	3.5205
4681.9	2.2998
4681.9	-3.8037
4681.9	4.436
4681.9	-2.8882
4682	0.46875
4682	5.0464
4682	-2.8882
4682	4.7412
4682	0.77393
4682.1	-1.3623
4682.1	7.793
4682.1	-2.8882
4682.1	0.46875
4682.1	4.1309
4682.2	-2.583
4682.2	4.436
4682.2	0.16357
4682.2	-1.0571
4682.2	5.9619
4682.3	-3.4985
4682.3	0.46875
4682.3	3.5205
4682.3	-3.1934
4682.3	4.7412
4682.4	-2.2778
4682.4	-1.9727
4682.4	6.5723
4682.4	-2.583
4682.4	2.9102
4682.5	4.7412
4682.5	-2.2778
4682.5	6.2671
4682.5	0.16357
4682.5	-1.9727
4682.6	6.2671
4682.6	-3.4985
4682.6	-0.1416
4682.6	4.1309
4682.6	-3.1934
4682.7	5.0464
4682.7	0.16357
4682.7	-3.4985
4682.7	5.0464
4682.7	-5.3296
4682.8	0.77393
4682.8	5.3516
4682.8	-3.4985
4682.8	3.5205
4682.8	0.77393
4682.9	-1.6675
4682.9	4.7412
4682.9	-3.4985
4682.9	-1.3623
4682.9	3.8257
4683	-4.1089
4683	2.9102
4683	2.2998
4683	-3.8037
4683	4.7412
4683.1	-2.583
4683.1	-2.583
4683.1	4.436
4683.1	-3.8037
4683.1	-0.1416
4683.2	3.2153
4683.2	-3.8037
4683.2	4.1309
4683.2	1.0791
4683.2	-2.2778
4683.3	5.6567
4683.3	-1.9727
4683.3	-1.9727
4683.3	5.3516
4683.3	-2.8882
4683.4	1.9946
4683.4	4.436
4683.4	-1.9727
4683.4	7.1826
4683.4	0.16357
4683.5	-0.75195
4683.5	6.5723
4683.5	-2.8882
4683.5	2.2998
4683.5	-0.1416
4683.6	-2.2778
4683.6	5.6567
4683.6	-2.2778
4683.6	1.0791
4683.6	2.605
4683.7	-2.583
4683.7	4.7412
4683.7	-2.8882
4683.7	1.9946
4683.7	0.16357
4683.8	-2.2778
4683.8	5.0464
4683.8	-3.8037
4683.8	4.7412
4683.8	-0.44678
4683.9	0.77393
4683.9	3.2153
4683.9	-0.75195
4683.9	4.436
4683.9	-2.8882
4684	5.9619
4684	-2.8882
4684	1.6895
4684	1.6895
4684	0.46875
4684.1	4.436
4684.1	-0.1416
4684.1	6.5723
4684.1	-1.6675
4684.1	5.3516
4684.2	-2.8882
4684.2	3.2153
4684.2	-1.0571
4684.2	1.9946
4684.2	0.77393
4684.3	0.77393
4684.3	3.2153
4684.3	-0.44678
4684.3	3.8257
4684.3	-3.8037
4684.4	4.436
4684.4	-4.4141
4684.4	4.7412
4684.4	-2.583
4684.4	2.2998
4684.5	-3.1934
4684.5	2.2998
4684.5	-1.3623
4684.5	0.46875
4684.5	1.6895
4684.6	-0.44678
4684.6	4.436
4684.6	0.46875
4684.6	7.1826
4684.6	0.16357
4684.7	8.4033
4684.7	-1.6675
4684.7	4.436
4684.7	-2.583
4684.7	2.2998
4684.8	-2.2778
4684.8	0.16357
4684.8	0.46875
4684.8	-0.75195
4684.8	2.9102
4684.9	-1.9727
4684.9	5.9619
4684.9	-1.9727
4684.9	4.7412
4684.9	-2.583
4685	2.9102
4685	1.3843
4685	2.2998
4685	5.0464
4685	-1.3623
4685.1	5.9619
4685.1	-5.0244
4685.1	4.7412
4685.1	-1.9727
4685.1	0.46875
4685.2	0.16357
4685.2	0.46875
4685.2	5.0464
4685.2	-1.3623
4685.2	6.8774
4685.3	-2.583
4685.3	3.8257
4685.3	-1.6675
4685.3	0.46875
4685.3	3.5205
4685.4	-1.6675
4685.4	6.2671
4685.4	-3.8037
4685.4	4.436
4685.4	-1.6675
4685.5	1.0791
4685.5	3.5205
4685.5	-1.9727
4685.5	5.0464
4685.5	-3.8037
4685.6	3.8257
4685.6	0.77393
4685.6	1.9946
4685.6	5.0464
4685.6	-1.3623
4685.7	5.9619
4685.7	-2.8882
4685.7	3.8257
4685.7	-1.9727
4685.7	-1.3623
4685.8	4.436
4685.8	-2.8882
4685.8	6.2671
4685.8	-2.8882
4685.8	1.0791
4685.9	-1.3623
4685.9	-0.75195
4685.9	4.1309
4685.9	-1.9727
4685.9	5.6567
4686	-3.4985
4686	2.2998
4686	2.605
4686	-0.75195
4686	8.0981
4686.1	-3.1934
4686.1	2.9102
4686.1	-2.8882
4686.1	-1.3623
4686.1	3.5205
4686.2	-2.2778
4686.2	5.3516
4686.2	-3.8037
4686.2	1.0791
4686.2	0.77393
4686.3	-0.75195
4686.3	8.7085
4686.3	-2.2778
4686.3	2.9102
4686.3	-0.75195
4686.4	-0.1416
4686.4	5.3516
4686.4	-1.6675
4686.4	5.9619
4686.4	-3.1934
4686.5	0.46875
4686.5	1.3843
4686.5	-2.2778
4686.5	5.6567
4686.5	-3.8037
4686.6	2.2998
4686.6	1.0791
4686.6	0.16357
4686.6	8.0981
4686.6	-1.6675
4686.7	4.436
4686.7	-0.44678
4686.7	0.16357
4686.7	3.2153
4686.7	-2.2778
4686.8	4.1309
4686.8	-2.583
4686.8	2.605
4686.8	4.436
4686.8	-0.75195
4686.9	6.2671
4686.9	-3.8037
4686.9	1.6895
4686.9	-0.75195
4686.9	-0.75195
4687	6.5723
4687	-1.3623
4687	4.7412
4687	-0.1416
4687	-1.9727
4687.1	5.3516
4687.1	-2.583
4687.1	5.3516
4687.1	-2.583
4687.1	-0.44678
4687.2	3.8257
4687.2	-1.9727
4687.2	7.1826
4687.2	-1.6675
4687.2	1.0791
4687.3	4.436
4687.3	-1.3623
4687.3	6.2671
4687.3	-0.75195
4687.3	1.9946
4687.4	1.3843
4687.4	-1.3623
4687.4	5.9619
4687.4	-2.2778
4687.4	4.1309
4687.5	1.0791
4687.5	-0.44678
4687.5	5.6567
4687.5	-4.1089
4687.5	3.8257
4687.6	-0.44678
4687.6	-1.3623
4687.6	4.7412
4687.6	-4.1089
4687.6	3.5205
4687.7	-1.0571
4687.7	-0.1416
4687.7	4.1309
4687.7	-2.8882
4687.7	5.6567
4687.8	-0.75195
4687.8	1.3843
4687.8	5.9619
4687.8	-2.583
4687.8	5.0464
4687.9	-2.583
4687.9	-0.75195
4687.9	4.1309
4687.9	-1.6675
4687.9	4.436
4688	-2.8882
4688	0.77393
4688	3.5205
4688	-1.3623
4688	8.0981
4688.1	-1.6675
4688.1	1.6895
4688.1	3.5205
4688.1	-2.583
4688.1	6.8774
4688.2	-1.6675
4688.2	1.6895
4688.2	3.5205
4688.2	-1.9727
4688.2	6.8774
4688.3	-3.1934
4688.3	2.2998
4688.3	2.9102
4688.3	-4.1089
4688.3	5.3516
4688.4	-3.1934
4688.4	0.16357
4688.4	2.9102
4688.4	-1.9727
4688.4	6.2671
4688.5	-2.2778
4688.5	1.3843
4688.5	3.2153
4688.5	-1.9727
4688.5	5.9619
4688.6	-1.3623
4688.6	2.605
4688.6	4.7412
4688.6	-1.9727
4688.6	5.3516
4688.7	-2.583
4688.7	0.16357
4688.7	4.1309
4688.7	-2.8882
4688.7	6.5723
4688.8	-1.0571
4688.8	0.46875
4688.8	3.8257
4688.8	-2.583
4688.8	5.0464
4688.9	-1.0571
4688.9	0.77393
4688.9	4.7412
4688.9	-3.8037
4688.9	5.0464
4689	0.16357
4689	0.46875
4689	6.2671
4689	-4.4141
4689	2.605
4689.1	0.16357
4689.1	-1.6675
4689.1	6.8774
4689.1	-2.583
4689.1	2.9102
4689.2	1.3843
4689.2	-1.9727
4689.2	6.8774
4689.2	-1.0571
4689.2	1.3843
4689.3	2.605
4689.3	-3.8037
4689.3	5.0464
4689.3	-1.0571
4689.3	2.2998
4689.4	5.0464
4689.4	-2.8882
4689.4	3.5205
4689.4	-1.6675
4689.4	-1.3623
4689.5	4.7412
4689.5	-3.4985
4689.5	2.9102
4689.5	-0.1416
4689.5	-2.2778
4689.6	6.5723
4689.6	-2.583
4689.6	2.9102
4689.6	3.5205
4689.6	-3.8037
4689.7	5.3516
4689.7	-0.1416
4689.7	0.46875
4689.7	3.8257
4689.7	-5.6348
4689.8	2.605
4689.8	-1.6675
4689.8	0.46875
4689.8	6.5723
4689.8	-4.4141
4689.9	1.9946
4689.9	1.9946
4689.9	-2.8882
4689.9	7.793
4689.9	-1.6675
4690	-1.0571
4690	4.7412
4690	-2.8882
4690	3.2153
4690	1.0791
4690.1	-2.583
4690.1	4.1309
4690.1	-5.0244
4690.1	0.77393
4690.1	3.8257
4690.2	-2.2778
4690.2	5.6567
4690.2	-1.6675
4690.2	-1.0571
4690.2	5.0464
4690.3	-2.2778
4690.3	4.436
4690.3	3.2153
4690.3	-1.3623
4690.3	5.9619
4690.4	-2.8882
4690.4	-0.1416
4690.4	6.2671
4690.4	-5.0244
4690.4	1.9946
4690.5	1.3843
4690.5	-2.583
4690.5	7.1826
4690.5	-1.3623
4690.5	-0.1416
4690.6	5.0464
4690.6	-3.1934
4690.6	3.8257
4690.6	1.6895
4690.6	-1.6675
4690.7	5.6567
4690.7	-2.8882
4690.7	1.0791
4690.7	5.9619
4690.7	-4.7192
4690.8	4.436
4690.8	0.46875
4690.8	-3.4985
4690.8	6.5723
4690.8	-0.75195
4690.9	-0.44678
4690.9	5.0464
4690.9	-3.4985
4690.9	3.2153
4690.9	1.6895
4691	-2.2778
4691	6.8774
4691	-2.2778
4691	0.46875
4691	4.1309
4691.1	-3.4985
4691.1	3.2153
4691.1	2.9102
4691.1	-2.2778
4691.1	6.2671
4691.2	-1.0571
4691.2	-1.3623
4691.2	5.3516
4691.2	-2.583
4691.2	-0.1416
4691.3	2.9102
4691.3	-4.1089
4691.3	4.1309
4691.3	-0.44678
4691.3	-2.583
4691.4	6.5723
4691.4	-3.1934
4691.4	0.16357
4691.4	5.0464
4691.4	-2.8882
4691.5	3.2153
4691.5	3.8257
4691.5	-2.8882
4691.5	6.8774
4691.5	-0.44678
4691.6	-1.6675
4691.6	5.9619
4691.6	-1.9727
4691.6	2.2998
4691.6	4.436
4691.7	-3.1934
4691.7	4.1309
4691.7	-0.1416
4691.7	-2.583
4691.7	5.9619
4691.8	-3.8037
4691.8	0.16357
4691.8	3.8257
4691.8	-4.4141
4691.8	3.2153
4691.9	-0.75195
4691.9	-2.8882
4691.9	5.0464
4691.9	-2.8882
4691.9	1.0791
4692	2.2998
4692	-1.3623
4692	6.2671
4692	-1.9727
4692	3.8257
4692.1	3.5205
4692.1	-1.0571
4692.1	6.5723
4692.1	-1.9727
4692.1	4.436
4692.2	0.77393
4692.2	0.16357
4692.2	5.0464
4692.2	-1.9727
4692.2	5.9619
4692.3	-2.2778
4692.3	3.5205
4692.3	-0.1416
4692.3	-1.0571
4692.3	4.1309
4692.4	-2.2778
4692.4	6.2671
4692.4	-1.0571
4692.4	4.7412
4692.4	-1.9727
4692.5	0.77393
4692.5	-1.3623
4692.5	-0.1416
4692.5	1.9946
4692.5	-2.8882
4692.6	2.9102
4692.6	-3.4985
4692.6	5.0464
4692.6	-1.6675
4692.6	4.1309
4692.7	-3.8037
4692.7	1.9946
4692.7	-3.1934
4692.7	0.46875
4692.7	-0.1416
4692.8	1.3843
4692.8	2.9102
4692.8	0.16357
4692.8	5.0464
4692.8	-0.1416
4692.9	5.9619
4692.9	-1.3623
4692.9	5.3516
4692.9	-3.4985
4692.9	4.436
4693	-3.8037
4693	2.2998
4693	-2.583
4693	-0.44678
4693	-1.3623
4693.1	-1.0571
4693.1	2.605
4693.1	-2.2778
4693.1	5.6567
4693.1	-1.0571
4693.2	8.4033
4693.2	-0.1416
4693.2	5.0464
4693.2	-0.75195
4693.2	0.46875
4693.3	0.16357
4693.3	-2.583
4693.3	1.3843
4693.3	-4.1089
4693.3	3.2153
4693.4	-4.7192
4693.4	3.5205
4693.4	-1.3623
4693.4	1.9946
4693.4	2.9102
4693.5	0.46875
4693.5	4.436
4693.5	-2.8882
4693.5	4.7412
4693.5	-2.8882
4693.6	2.2998
4693.6	-2.2778
4693.6	-1.6675
4693.6	2.2998
4693.6	-1.9727
4693.7	5.3516
4693.7	-1.6675
4693.7	4.1309
4693.7	-2.583
4693.7	1.9946
4693.8	3.8257
4693.8	-0.44678
4693.8	6.5723
4693.8	-2.583
4693.8	3.5205
4693.9	-2.2778
4693.9	0.77393
4693.9	3.8257
4693.9	-0.75195
4693.9	5.3516
4694	-3.4985
4694	4.1309
4694	-1.6675
4694	2.2998
4694	2.9102
4694.1	-1.9727
4694.1	4.7412
4694.1	-4.1089
4694.1	4.436
4694.1	0.77393
4694.2	1.3843
4694.2	5.9619
4694.2	-0.75195
4694.2	7.1826
4694.2	0.16357
4694.3	3.5205
4694.3	1.0791
4694.3	-1.9727
4694.3	5.0464
4694.3	-3.4985
4694.4	4.1309
4694.4	-1.3623
4694.4	-0.1416
4694.4	2.2998
4694.4	-1.9727
4694.5	5.9619
4694.5	-1.9727
4694.5	3.2153
4694.5	0.46875
4694.5	-1.0571
4694.6	6.5723
4694.6	-1.0571
4694.6	5.9619
4694.6	-0.75195
4694.6	-1.0571
4694.7	3.8257
4694.7	-2.583
4694.7	5.6567
4694.7	-1.9727
4694.7	0.16357
4694.8	0.77393
4694.8	-0.75195
4694.8	5.9619
4694.8	-2.583
4694.8	2.9102
4694.9	-1.9727
4694.9	-1.3623
4694.9	4.7412
4694.9	-2.8882
4694.9	5.6567
4695	-1.0571
4695	0.46875
4695	4.436
4695	-0.1416
4695	7.1826
4695.1	-1.3623
4695.1	2.9102
4695.1	1.6895
4695.1	-2.8882
4695.1	6.2671
4695.2	-3.1934
4695.2	2.605
4695.2	0.46875
4695.2	-1.6675
4695.2	4.7412
4695.3	-2.8882
4695.3	5.0464
4695.3	-1.0571
4695.3	-1.0571
4695.3	2.605
4695.4	-4.4141
4695.4	5.6567
4695.4	-1.0571
4695.4	2.605
4695.4	1.6895
4695.5	-3.1934
4695.5	5.9619
4695.5	-2.8882
4695.5	2.2998
4695.5	2.605
4695.6	-2.2778
4695.6	5.3516
4695.6	-3.4985
4695.6	2.2998
4695.6	0.77393
4695.7	-0.75195
4695.7	4.7412
4695.7	-3.4985
4695.7	3.2153
4695.7	-1.6675
4695.8	-1.6675
4695.8	4.436
4695.8	-3.4985
4695.8	2.605
4695.8	-1.9727
4695.9	-1.3623
4695.9	4.7412
4695.9	-3.1934
4695.9	4.436
4695.9	-0.44678
4696	-0.1416
4696	4.7412
4696	-1.3623
4696	5.3516
4696	-1.9727
4696.1	0.77393
4696.1	4.1309
4696.1	-1.9727
4696.1	7.4878
4696.1	-2.8882
4696.2	2.2998
4696.2	5.9619
4696.2	-3.1934
4696.2	5.0464
4696.2	-2.2778
4696.3	-0.1416
4696.3	2.2998
4696.3	-1.9727
4696.3	6.2671
4696.3	-1.3623
4696.4	2.9102
4696.4	3.8257
4696.4	-2.583
4696.4	5.0464
4696.4	-3.4985
4696.5	1.3843
4696.5	2.605
4696.5	-3.8037
4696.5	5.0464
4696.5	-2.2778
4696.6	1.9946
4696.6	4.1309
4696.6	-2.2778
4696.6	5.3516
4696.6	-2.2778
4696.7	1.0791
4696.7	3.8257
4696.7	-2.583
4696.7	5.6567
4696.7	-2.2778
4696.8	1.9946
4696.8	4.1309
4696.8	-1.9727
4696.8	6.5723
4696.8	-3.1934
4696.9	1.0791
4696.9	4.1309
4696.9	-2.8882
4696.9	7.793
4696.9	-1.3623
4697	-0.1416
4697	4.7412
4697	-4.1089
4697	3.5205
4697	-1.0571
4697.1	-1.0571
4697.1	4.436
4697.1	-2.583
4697.1	3.2153
4697.1	-1.0571
4697.2	-0.1416
4697.2	5.3516
4697.2	-3.4985
4697.2	2.2998
4697.2	-0.1416
4697.3	-1.6675
4697.3	4.7412
4697.3	-3.8037
4697.3	2.605
4697.3	3.5205
4697.4	-1.9727
4697.4	5.9619
4697.4	-2.8882
4697.4	0.46875
4697.4	2.9102
4697.5	-2.2778
4697.5	5.9619
4697.5	-1.6675
4697.5	1.0791
4697.5	4.1309
4697.6	-2.2778
4697.6	5.6567
4697.6	-1.3623
4697.6	-0.44678
4697.6	5.0464
4697.7	-5.3296
4697.7	3.2153
4697.7	1.3843
4697.7	-1.9727
4697.7	5.6567
4697.8	-2.583
4697.8	1.6895
4697.8	4.436
4697.8	-1.9727
4697.8	5.3516
4697.9	-2.583
4697.9	0.16357
4697.9	4.436
4697.9	-3.4985
4697.9	5.0464
4698	0.46875
4698	-0.44678
4698	5.3516
4698	-2.8882
4698	1.9946
4698.1	1.6895
4698.1	-1.3623
4698.1	8.0981
4698.1	-0.75195
4698.1	1.0791
4698.2	5.0464
4698.2	-2.583
4698.2	4.7412
4698.2	-1.3623
4698.2	-1.6675
4698.3	6.8774
4698.3	-3.4985
4698.3	1.6895
4698.3	5.3516
4698.3	-1.0571
4698.4	5.9619
4698.4	-1.3623
4698.4	0.16357
4698.4	5.6567
4698.4	-2.2778
4698.5	3.5205
4698.5	0.16357
4698.5	-2.8882
4698.5	4.7412
4698.5	-3.1934
4698.6	3.2153
4698.6	5.0464
4698.6	-2.2778
4698.6	4.7412
4698.6	-1.6675
4698.7	-1.3623
4698.7	5.3516
4698.7	-2.583
4698.7	3.5205
4698.7	1.0791
4698.8	-3.4985
4698.8	5.3516
4698.8	-1.0571
4698.8	-1.6675
4698.8	6.2671
4698.9	-2.8882
4698.9	2.605
4698.9	4.7412
4698.9	-0.75195
4698.9	6.2671
4699	-1.0571
4699	-1.0571
4699	4.7412
4699	-2.583
4699	3.5205
4699.1	2.2998
4699.1	-2.583
4699.1	5.3516
4699.1	-3.1934
4699.1	-0.44678
4699.2	5.9619
4699.2	-4.1089
4699.2	1.3843
4699.2	2.9102
4699.2	-1.6675
4699.3	6.8774
4699.3	-1.0571
4699.3	-1.3623
4699.3	6.5723
4699.3	-2.8882
4699.4	2.9102
4699.4	4.1309
4699.4	-4.1089
4699.4	2.9102
4699.4	-1.6675
4699.5	-3.1934
4699.5	6.8774
4699.5	-4.1089
4699.5	-0.1416
4699.5	3.5205
4699.6	-5.0244
4699.6	1.9946
4699.6	2.2998
4699.6	-3.1934
4699.6	5.0464
4699.7	-2.583
4699.7	-2.2778
4699.7	6.2671
4699.7	-1.3623
4699.7	1.9946
4699.8	3.8257
4699.8	-3.8037
4699.8	3.2153
4699.8	-1.3623
4699.8	-2.8882
4699.9	5.0464
4699.9	-3.8037
4699.9	-1.9727
4699.9	4.7412
4699.9	-3.4985
4700	1.9946
4700	3.8257
4700	-3.1934
4700	3.8257
4700	-1.3623
4700.1	-1.3623
4700.1	4.436
4700.1	-3.8037
4700.1	1.9946
4700.1	3.8257
4700.2	-2.583
4700.2	6.5723
4700.2	-1.0571
4700.2	-0.44678
4700.2	5.6567
4700.3	-2.8882
4700.3	3.2153
4700.3	2.2998
4700.3	-0.1416
4700.3	5.3516
4700.4	-1.9727
4700.4	4.7412
4700.4	-0.44678
4700.4	0.77393
4700.4	4.436
4700.5	-5.3296
4700.5	3.5205
4700.5	-3.8037
4700.5	1.0791
4700.5	0.77393
4700.6	-2.583
4700.6	4.1309
4700.6	-2.8882
4700.6	4.7412
4700.6	-2.2778
4700.7	3.2153
4700.7	-1.9727
4700.7	0.77393
4700.7	0.77393
4700.7	-1.3623
4700.8	4.7412
4700.8	-1.9727
4700.8	4.436
4700.8	-1.9727
4700.8	3.8257
4700.9	-2.2778
4700.9	3.2153
4700.9	-1.9727
4700.9	0.46875
4700.9	-0.1416
4701	-0.1416
4701	4.436
4701	0.16357
4701	5.3516
4701	-1.9727
4701.1	5.0464
4701.1	-1.9727
4701.1	6.2671
4701.1	-1.6675
4701.1	3.8257
4701.2	-0.75195
4701.2	2.9102
4701.2	0.16357
4701.2	0.46875
4701.2	-0.1416
4701.3	-2.583
4701.3	1.9946
4701.3	-3.8037
4701.3	3.5205
4701.3	-1.6675
4701.4	5.6567
4701.4	-2.8882
4701.4	5.6567
4701.4	-1.6675
4701.4	3.2153
4701.5	0.77393
4701.5	0.77393
4701.5	1.9946
4701.5	-0.44678
4701.5	4.1309
4701.6	-1.9727
4701.6	5.6567
4701.6	-3.8037
4701.6	4.436
4701.6	-1.9727
4701.7	1.0791
4701.7	0.77393
4701.7	0.16357
4701.7	3.8257
4701.7	-1.3623
4701.8	6.2671
4701.8	-2.583
4701.8	5.9619
4701.8	-2.2778
4701.8	0.77393
4701.9	0.16357
4701.9	-1.0571
4701.9	5.0464
4701.9	-2.583
4701.9	5.3516
4702	-3.4985
4702	1.6895
4702	-0.1416
4702	0.16357
4702	4.436
4702.1	-1.9727
4702.1	5.9619
4702.1	-2.583
4702.1	3.2153
4702.1	-0.44678
4702.2	0.46875
4702.2	3.8257
4702.2	-1.0571
4702.2	6.8774
4702.2	-3.8037
4702.3	4.1309
4702.3	-0.75195
4702.3	-1.9727
4702.3	3.8257
4702.3	-2.2778
4702.4	5.6567
4702.4	-1.6675
4702.4	3.8257
4702.4	-0.44678
4702.4	1.0791
4702.5	3.8257
4702.5	-3.1934
4702.5	5.6567
4702.5	-2.8882
4702.5	1.0791
4702.6	-0.1416
4702.6	-1.6675
4702.6	4.436
4702.6	-3.8037
4702.6	4.436
4702.7	-1.9727
4702.7	0.16357
4702.7	2.605
4702.7	-2.2778
4702.7	6.5723
4702.8	-2.583
4702.8	3.8257
4702.8	0.46875
4702.8	-0.1416
4702.8	3.8257
4702.9	-1.9727
4702.9	6.2671
4702.9	-1.3623
4702.9	2.2998
4702.9	1.3843
4703	-1.6675
4703	6.2671
4703	-3.4985
4703	3.5205
4703	-0.75195
4703.1	-1.3623
4703.1	4.1309
4703.1	-3.4985
4703.1	4.7412
4703.1	-2.583
4703.2	1.6895
4703.2	3.8257
4703.2	-0.44678
4703.2	7.1826
4703.2	-1.3623
4703.3	3.5205
4703.3	0.46875
4703.3	-0.44678
4703.3	4.436
4703.3	-3.1934
4703.4	4.436
4703.4	-3.1934
4703.4	0.16357
4703.4	5.3516
4703.4	-1.6675
4703.5	6.2671
4703.5	-0.75195
4703.5	1.6895
4703.5	2.9102
4703.5	-1.0571
4703.6	5.9619
4703.6	-3.4985
4703.6	2.2998
4703.6	0.16357
4703.6	-1.3623
4703.7	6.5723
4703.7	-1.0571
4703.7	3.5205
4703.7	-1.6675
4703.7	-1.0571
4703.8	5.0464
4703.8	-0.1416
4703.8	7.1826
4703.8	-1.3623
4703.8	0.77393
4703.9	3.2153
4703.9	-3.8037
4703.9	6.5723
4703.9	-1.9727
4703.9	1.9946
4704	2.605
4704	-1.3623
4704	5.9619
4704	-1.9727
4704	2.9102
4704.1	-0.44678
4704.1	-2.583
4704.1	5.0464
4704.1	-3.1934
4704.1	4.7412
4704.2	0.46875
4704.2	-0.1416
4704.2	5.6567
4704.2	-2.2778
4704.2	5.3516
4704.3	-0.1416
4704.3	1.3843
4704.3	5.6567
4704.3	-2.583
4704.3	6.2671
4704.4	-1.0571
4704.4	2.2998
4704.4	4.1309
4704.4	-2.2778
4704.4	5.6567
4704.5	-2.583
4704.5	1.3843
4704.5	4.1309
4704.5	-1.9727
4704.5	5.3516
4704.6	-1.9727
4704.6	1.9946
4704.6	3.2153
4704.6	-1.9727
4704.6	5.9619
4704.7	-2.583
4704.7	3.2153
4704.7	3.5205
4704.7	-1.3623
4704.7	6.5723
4704.8	-3.4985
4704.8	-0.1416
4704.8	1.3843
4704.8	-1.6675
4704.8	5.3516
4704.9	-2.8882
4704.9	1.9946
4704.9	1.3843
4704.9	-1.3623
4704.9	6.2671
4705	-2.8882
4705	2.605
4705	0.46875
4705	-1.9727
4705	6.8774
4705.1	-2.2778
4705.1	4.7412
4705.1	1.3843
4705.1	-1.3623
4705.1	5.3516
4705.2	-3.8037
4705.2	4.1309
4705.2	0.46875
4705.2	-0.44678
4705.2	7.1826
4705.3	-1.9727
4705.3	2.605
4705.3	1.9946
4705.3	-2.8882
4705.3	4.1309
4705.4	-3.8037
4705.4	1.0791
4705.4	1.9946
4705.4	-1.0571
4705.4	6.5723
4705.5	-2.2778
4705.5	-0.1416
4705.5	1.9946
4705.5	-3.4985
4705.5	6.5723
4705.6	-2.8882
4705.6	0.46875
4705.6	3.5205
4705.6	-1.9727
4705.6	5.6567
4705.7	-1.3623
4705.7	0.77393
4705.7	2.605
4705.7	-4.1089
4705.7	1.9946
4705.8	-1.9727
4705.8	0.16357
4705.8	5.0464
4705.8	-3.4985
4705.8	4.436
4705.9	-1.6675
4705.9	-0.44678
4705.9	4.7412
4705.9	-5.0244
4705.9	2.2998
4706	0.46875
4706	-1.3623
4706	6.8774
4706	-2.8882
4706	2.2998
4706.1	1.9946
4706.1	-2.583
4706.1	5.9619
4706.1	-2.2778
4706.1	1.6895
4706.2	2.605
4706.2	-4.7192
4706.2	6.5723
4706.2	-1.3623
4706.2	-0.44678
4706.3	5.0464
4706.3	-4.4141
4706.3	2.605
4706.3	1.0791
4706.3	0.16357
4706.4	7.1826
4706.4	-3.4985
4706.4	1.9946
4706.4	3.2153
4706.4	-1.3623
4706.5	6.5723
4706.5	-2.583
4706.5	-0.44678
4706.5	4.1309
4706.5	-4.1089
4706.6	4.436
4706.6	-0.1416
4706.6	-0.75195
4706.6	5.6567
4706.6	-2.8882
4706.7	5.0464
4706.7	3.8257
4706.7	-0.1416
4706.7	7.1826
4706.7	-3.8037
4706.8	1.0791
4706.8	4.436
4706.8	-2.8882
4706.8	3.8257
4706.8	-1.9727
4706.9	-1.9727
4706.9	5.6567
4706.9	-1.9727
4706.9	2.9102
4706.9	3.5205
4707	-3.8037
4707	4.7412
4707	-3.4985
4707	-2.2778
4707	5.0464
4707.1	-3.4985
4707.1	1.6895
4707.1	1.0791
4707.1	-1.0571
4707.1	6.8774
4707.2	0.16357
4707.2	1.6895
4707.2	4.436
4707.2	-3.1934
4707.2	4.7412
4707.3	-0.44678
4707.3	-1.3623
4707.3	6.2671
4707.3	-3.8037
4707.3	2.2998
4707.4	6.5723
4707.4	-2.2778
4707.4	4.7412
4707.4	-0.1416
4707.4	-3.1934
4707.5	4.7412
4707.5	-3.4985
4707.5	-0.44678
4707.5	3.5205
4707.5	-3.1934
4707.6	4.436
4707.6	1.0791
4707.6	-0.75195
4707.6	7.4878
4707.6	-2.8882
4707.7	0.46875
4707.7	3.8257
4707.7	-3.8037
4707.7	3.8257
4707.7	0.46875
4707.8	-1.6675
4707.8	5.3516
4707.8	-2.8882
4707.8	0.46875
4707.8	5.6567
4707.9	-3.4985
4707.9	3.5205
4707.9	1.9946
4707.9	-2.8882
4707.9	5.9619
4708	-1.9727
4708	-1.0571
4708	5.6567
4708	-4.4141
4708	0.77393
4708.1	3.5205
4708.1	-2.2778
4708.1	5.3516
4708.1	0.77393
4708.1	-1.0571
4708.2	6.8774
4708.2	-4.1089
4708.2	-0.44678
4708.2	5.0464
4708.2	-3.1934
4708.3	2.9102
4708.3	1.9946
4708.3	-3.1934
4708.3	5.9619
4708.3	-1.0571
4708.4	-0.75195
4708.4	5.9619
4708.4	-4.4141
4708.4	0.46875
4708.4	1.9946
4708.5	-2.8882
4708.5	6.2671
4708.5	-0.44678
4708.5	-0.1416
4708.5	5.6567
4708.6	-3.1934
4708.6	3.5205
4708.6	1.0791
4708.6	-1.0571
4708.6	5.3516
4708.7	-2.8882
4708.7	3.8257
4708.7	2.9102
4708.7	-1.3623
4708.7	7.1826
4708.8	-3.1934
4708.8	2.2998
4708.8	-0.75195
4708.8	-0.1416
4708.8	4.1309
4708.9	-2.583
4708.9	5.0464
4708.9	-3.1934
4708.9	2.2998
4708.9	0.16357
4709	-0.75195
4709	2.605
4709	-2.2778
4709	6.2671
4709	-2.8882
4709.1	3.8257
4709.1	-2.2778
4709.1	-1.3623
4709.1	-0.44678
4709.1	-0.75195
4709.2	4.436
4709.2	-1.9727
4709.2	5.3516
4709.2	-2.8882
4709.2	5.3516
4709.3	-1.9727
4709.3	4.1309
4709.3	-1.0571
4709.3	2.2998
4709.3	-1.9727
4709.4	0.16357
4709.4	1.9946
4709.4	0.16357
4709.4	5.3516
4709.4	-1.0571
4709.5	5.9619
4709.5	-1.3623
4709.5	6.5723
4709.5	-1.6675
4709.5	6.8774
4709.6	-2.8882
4709.6	2.605
4709.6	-3.1934
4709.6	1.3843
4709.6	-1.3623
4709.7	0.46875
4709.7	0.46875
4709.7	-1.9727
4709.7	3.8257
4709.7	-2.2778
4709.8	5.9619
4709.8	-1.0571
4709.8	4.7412
4709.8	-3.1934
4709.8	3.2153
4709.9	-1.3623
4709.9	1.0791
4709.9	1.0791
4709.9	-1.0571
4709.9	3.8257
4710	-3.1934
4710	6.2671
4710	-2.583
4710	5.3516
4710	-1.3623
4710.1	1.3843
4710.1	1.0791
4710.1	-1.0571
4710.1	4.1309
4710.1	-2.2778
4710.2	5.3516
4710.2	-3.8037
4710.2	3.2153
4710.2	-1.6675
4710.2	1.9946
4710.3	3.8257
4710.3	-1.6675
4710.3	5.9619
4710.3	-2.8882
4710.3	4.1309
4710.4	-2.583
4710.4	1.3843
4710.4	0.46875
4710.4	-0.75195
4710.4	3.2153
4710.5	-3.1934
4710.5	5.3516
4710.5	-3.8037
4710.5	2.9102
4710.5	0.77393
4710.6	-0.75195
4710.6	4.436
4710.6	-2.8882
4710.6	5.9619
4710.6	-2.583
4710.7	1.9946
4710.7	-0.1416
4710.7	-1.3623
4710.7	4.436
4710.7	-2.8882
4710.8	5.0464
4710.8	-2.8882
4710.8	1.3843
4710.8	1.3843
4710.8	-1.0571
4710.9	6.2671
4710.9	-3.1934
4710.9	4.436
4710.9	-1.3623
4710.9	0.77393
4711	5.3516
4711	-0.75195
4711	6.2671
4711	-2.583
4711	3.2153
4711.1	-0.1416
4711.1	-0.44678
4711.1	6.2671
4711.1	-1.9727
4711.1	5.6567
4711.2	-1.3623
4711.2	1.6895
4711.2	2.9102
4711.2	0.46875
4711.2	6.5723
4711.3	-2.583
4711.3	5.0464
4711.3	0.46875
4711.3	1.9946
4711.3	6.5723
4711.4	-3.1934
4711.4	5.3516
4711.4	-2.2778
4711.4	1.6895
4711.4	4.7412
4711.5	-0.44678
4711.5	5.6567
4711.5	-2.583
4711.5	1.6895
4711.5	0.46875
4711.6	0.46875
4711.6	4.436
4711.6	-3.4985
4711.6	4.436
4711.6	-2.583
4711.7	1.3843
4711.7	5.0464
4711.7	-3.1934
4711.7	5.3516
4711.7	-1.3623
4711.8	2.605
4711.8	1.9946
4711.8	1.0791
4711.8	6.5723
4711.8	-2.583
4711.9	3.8257
4711.9	0.16357
4711.9	-1.3623
4711.9	5.9619
4711.9	-3.4985
4712	2.605
4712	-2.2778
4712	0.16357
4712	4.1309
4712	-1.3623
4712.1	5.3516
4712.1	-3.8037
4712.1	1.6895
4712.1	2.9102
4712.1	-2.2778
4712.2	5.6567
4712.2	-2.8882
4712.2	2.9102
4712.2	0.46875
4712.2	-1.3623
4712.3	6.8774
4712.3	-2.8882
4712.3	3.5205
4712.3	-1.0571
4712.3	-1.6675
4712.4	4.1309
4712.4	-3.4985
4712.4	4.1309
4712.4	-1.9727
4712.4	0.16357
4712.5	3.5205
4712.5	-3.1934
4712.5	5.3516
4712.5	-2.8882
4712.5	0.77393
4712.6	3.5205
4712.6	-3.8037
4712.6	4.1309
4712.6	-2.8882
4712.6	1.6895
4712.7	1.6895
4712.7	-2.8882
4712.7	5.0464
4712.7	-3.1934
4712.7	0.46875
4712.8	1.3843
4712.8	-1.0571
4712.8	5.6567
4712.8	-3.4985
4712.8	2.605
4712.9	1.0791
4712.9	-1.0571
4712.9	6.8774
4712.9	-2.2778
4712.9	3.2153
4713	-0.1416
4713	-2.2778
4713	5.3516
4713	-3.1934
4713	2.2998
4713.1	-0.44678
4713.1	0.16357
4713.1	6.5723
4713.1	-2.2778
4713.1	5.0464
4713.2	-0.75195
4713.2	-1.3623
4713.2	4.436
4713.2	-5.3296
4713.2	2.605
4713.3	-1.6675
4713.3	-1.0571
4713.3	4.1309
4713.3	-1.9727
4713.3	4.7412
4713.4	-1.3623
4713.4	-1.3623
4713.4	5.0464
4713.4	-2.583
4713.4	5.0464
4713.5	0.77393
4713.5	1.6895
4713.5	6.2671
4713.5	-4.1089
4713.5	5.3516
4713.6	0.46875
4713.6	-1.6675
4713.6	6.5723
4713.6	-3.1934
4713.6	2.9102
4713.7	0.16357
4713.7	-1.9727
4713.7	6.2671
4713.7	-1.9727
4713.7	-1.0571
4713.8	-2.2778
4713.8	-2.583
4713.8	4.1309
4713.8	-3.1934
4713.8	4.1309
4713.9	2.605
4713.9	-1.3623
4713.9	6.8774
4713.9	-1.9727
4713.9	2.9102
4714	1.9946
4714	-2.2778
4714	5.9619
4714	-4.1089
4714	1.0791
4714.1	4.1309
4714.1	-2.2778
4714.1	5.6567
4714.1	-3.8037
4714.1	-0.44678
4714.2	3.5205
4714.2	-2.583
4714.2	4.436
4714.2	-1.3623
4714.2	-0.44678
4714.3	4.7412
4714.3	-1.9727
4714.3	5.9619
4714.3	0.16357
4714.3	-1.9727
4714.4	5.9619
4714.4	-4.1089
4714.4	2.2998
4714.4	3.2153
4714.4	-2.583
4714.5	6.5723
4714.5	-3.8037
4714.5	1.3843
4714.5	5.0464
4714.5	-1.6675
4714.6	5.6567
4714.6	-2.2778
4714.6	0.46875
4714.6	5.6567
4714.6	0.16357
4714.7	5.3516
4714.7	0.46875
4714.7	-0.75195
4714.7	5.3516
4714.7	-5.3296
4714.8	2.605
4714.8	1.9946
4714.8	-3.1934
4714.8	5.9619
4714.8	-1.0571
4714.9	1.3843
4714.9	6.8774
4714.9	-3.4985
4714.9	3.5205
4714.9	-1.0571
4715	-0.75195
4715	7.1826
4715	-3.1934
4715	1.6895
4715	1.9946
4715.1	-2.2778
4715.1	6.2671
4715.1	-1.0571
4715.1	0.77393
4715.1	3.8257
4715.2	-5.3296
4715.2	2.605
4715.2	0.16357
4715.2	-1.6675
4715.2	5.0464
4715.3	-4.4141
4715.3	1.3843
4715.3	4.1309
4715.3	-1.0571
4715.3	8.4033
4715.4	-1.0571
4715.4	-1.0571
4715.4	4.7412
4715.4	-3.1934
4715.4	3.5205
4715.5	2.9102
4715.5	-2.2778
4715.5	5.9619
4715.5	-3.8037
4715.5	-1.0571
4715.6	4.7412
4715.6	-3.1934
4715.6	2.9102
4715.6	1.3843
4715.6	-1.6675
4715.7	7.4878
4715.7	-1.9727
4715.7	0.77393
4715.7	4.436
4715.7	-3.8037
4715.8	2.9102
4715.8	0.46875
4715.8	-1.0571
4715.8	6.8774
4715.8	-3.1934
4715.9	1.3843
4715.9	5.3516
4715.9	-2.8882
4715.9	3.8257
4715.9	0.16357
4716	-3.4985
4716	6.2671
4716	-2.8882
4716	-0.1416
4716	6.8774
4716.1	-3.1934
4716.1	2.605
4716.1	2.9102
4716.1	-3.1934
4716.1	4.1309
4716.2	-3.1934
4716.2	-1.9727
4716.2	3.8257
4716.2	-5.0244
4716.2	2.605
4716.3	4.1309
4716.3	-3.4985
4716.3	3.8257
4716.3	-1.9727
4716.3	-3.8037
4716.4	4.7412
4716.4	-3.8037
4716.4	0.16357
4716.4	4.1309
4716.4	-4.4141
4716.5	4.436
4716.5	1.3843
4716.5	-0.75195
4716.5	5.6567
4716.5	-3.1934
4716.6	0.16357
4716.6	5.6567
4716.6	-4.1089
4716.6	2.605
4716.6	4.1309
4716.7	-3.1934
4716.7	4.7412
4716.7	-0.1416
4716.7	-1.6675
4716.7	6.2671
4716.8	-4.1089
4716.8	0.46875
4716.8	2.9102
4716.8	-5.3296
4716.8	4.7412
4716.9	-1.6675
4716.9	-1.9727
4716.9	5.9619
4716.9	-4.4141
4716.9	2.605
4717	1.0791
4717	-2.2778
4717	5.6567
4717	-2.2778
4717	2.9102
4717.1	-0.1416
4717.1	0.77393
4717.1	5.9619
4717.1	-1.6675
4717.1	5.6567
4717.2	-1.3623
4717.2	1.3843
4717.2	4.436
4717.2	-1.3623
4717.2	5.3516
4717.3	-1.0571
4717.3	5.0464
4717.3	-2.583
4717.3	1.6895
4717.3	0.46875
4717.4	1.0791
4717.4	3.5205
4717.4	-1.9727
4717.4	5.9619
4717.4	-1.3623
4717.5	5.9619
4717.5	-2.2778
4717.5	4.7412
4717.5	-1.3623
4717.5	3.5205
4717.6	1.0791
4717.6	0.16357
4717.6	2.2998
4717.6	-2.8882
4717.6	4.7412
4717.7	-1.9727
4717.7	4.1309
4717.7	-3.1934
4717.7	6.5723
4717.7	-2.583
4717.8	5.0464
4717.8	-1.3623
4717.8	3.5205
4717.8	-0.75195
4717.8	1.9946
4717.9	0.16357
4717.9	0.46875
4717.9	3.8257
4717.9	0.46875
4717.9	5.0464
4718	-0.44678
4718	6.5723
4718	-2.2778
4718	6.8774
4718	-1.9727
4718.1	4.1309
4718.1	-2.8882
4718.1	1.0791
4718.1	-0.44678
4718.1	0.77393
4718.2	2.605
4718.2	-1.3623
4718.2	4.1309
4718.2	-2.2778
4718.2	6.2671
4718.3	-1.9727
4718.3	5.0464
4718.3	-1.6675
4718.3	1.3843
4718.3	-0.1416
4718.4	-0.75195
4718.4	2.9102
4718.4	-2.8882
4718.4	3.8257
4718.4	-4.1089
4718.5	3.2153
4718.5	-1.9727
4718.5	1.9946
4718.5	1.9946
4718.5	-0.44678
4718.6	5.6567
4718.6	-1.6675
4718.6	6.5723
4718.6	-2.583
4718.6	2.605
4718.7	-1.9727
4718.7	-1.0571
4718.7	1.0791
4718.7	-1.9727
4718.7	4.7412
4718.8	-2.8882
4718.8	4.7412
4718.8	-1.0571
4718.8	1.6895
4718.8	3.2153
4718.9	-1.6675
4718.9	5.6567
4718.9	-3.8037
4718.9	4.1309
4718.9	-0.1416
4719	2.605
4719	3.5205
4719	-1.0571
4719	3.5205
4719	-2.583
4719.1	5.3516
4719.1	-1.9727
4719.1	0.46875
4719.1	2.605
4719.1	-1.6675
4719.2	7.1826
4719.2	-1.0571
4719.2	4.1309
4719.2	-0.75195
4719.2	-0.75195
4719.3	2.605
4719.3	-2.583
4719.3	6.2671
4719.3	-3.1934
4719.3	2.2998
4719.4	-0.44678
4719.4	-1.3623
4719.4	5.9619
4719.4	-2.2778
4719.4	4.7412
4719.5	-3.4985
4719.5	-0.1416
4719.5	1.9946
4719.5	-1.3623
4719.5	6.5723
4719.6	-3.1934
4719.6	3.2153
4719.6	-0.75195
4719.6	-0.1416
4719.6	5.6567
4719.7	-1.6675
4719.7	6.2671
4719.7	-2.2778
4719.7	0.16357
4719.7	2.2998
4719.8	-0.44678
4719.8	5.6567
4719.8	-3.1934
4719.8	2.605
4719.8	-1.3623
4719.9	0.16357
4719.9	5.9619
4719.9	-3.1934
4719.9	4.7412
4719.9	-1.9727
4720	2.2998
4720	4.7412
4720	-0.75195
4720	5.6567
4720	-2.8882
4720.1	2.2998
4720.1	-0.44678
4720.1	-2.2778
4720.1	5.3516
4720.1	-3.4985
4720.2	3.5205
4720.2	-1.3623
4720.2	1.0791
4720.2	5.3516
4720.2	-1.0571
4720.3	5.9619
4720.3	-2.583
4720.3	1.6895
4720.3	3.2153
4720.3	-1.9727
4720.4	5.6567
4720.4	-4.1089
4720.4	1.0791
4720.4	0.16357
4720.4	0.46875
4720.5	7.1826
4720.5	-4.1089
4720.5	2.9102
4720.5	-1.3623
4720.5	-1.3623
4720.6	4.7412
4720.6	-2.2778
4720.6	4.7412
4720.6	-1.9727
4720.6	0.16357
4720.7	3.8257
4720.7	-1.9727
4720.7	6.5723
4720.7	-2.8882
4720.7	1.3843
4720.8	2.605
4720.8	-1.0571
4720.8	7.1826
4720.8	-1.6675
4720.8	3.8257
4720.9	-0.75195
4720.9	-2.583
4720.9	5.9619
4720.9	-2.8882
4720.9	3.8257
4721	-0.1416
4721	-1.3623
4721	5.0464
4721	-2.583
4721	5.0464
4721.1	-1.3623
4721.1	-0.44678
4721.1	4.7412
4721.1	-3.1934
4721.1	5.6567
4721.2	-0.75195
4721.2	-0.44678
4721.2	2.9102
4721.2	-3.4985
4721.2	4.1309
4721.3	-2.583
4721.3	1.3843
4721.3	3.8257
4721.3	-2.8882
4721.3	6.5723
4721.4	-1.3623
4721.4	1.3843
4721.4	4.1309
4721.4	-1.9727
4721.4	5.9619
4721.5	-2.2778
4721.5	2.2998
4721.5	2.605
4721.5	-2.583
4721.5	6.2671
4721.6	-3.8037
4721.6	2.605
4721.6	2.2998
4721.6	-2.2778
4721.6	7.1826
4721.7	-1.9727
4721.7	3.2153
4721.7	1.9946
4721.7	-1.6675
4721.7	3.2153
4721.8	-3.1934
4721.8	2.2998
4721.8	1.3843
4721.8	-0.44678
4721.8	6.5723
4721.9	-2.2778
4721.9	1.9946
4721.9	-0.1416
4721.9	-1.6675
4721.9	4.7412
4722	-2.8882
4722	3.2153
4722	2.9102
4722	-0.44678
4722	6.2671
4722.1	-0.75195
4722.1	3.2153
4722.1	1.9946
4722.1	-2.583
4722.1	5.3516
4722.2	-3.8037
4722.2	3.2153
4722.2	4.7412
4722.2	-0.44678
4722.2	7.1826
4722.3	-2.8882
4722.3	1.9946
4722.3	3.2153
4722.3	-3.4985
4722.3	5.3516
4722.4	-2.8882
4722.4	1.6895
4722.4	5.9619
4722.4	-1.6675
4722.4	6.5723
4722.5	-0.44678
4722.5	-0.1416
4722.5	3.5205
4722.5	-2.8882
4722.5	5.0464
4722.6	-0.75195
4722.6	-0.1416
4722.6	6.5723
4722.6	-1.3623
4722.6	2.605
4722.7	-0.1416
4722.7	-1.0571
4722.7	3.5205
4722.7	-4.7192
4722.7	1.3843
4722.8	1.3843
4722.8	-1.9727
4722.8	7.793
4722.8	-1.9727
4722.8	2.605
4722.9	3.8257
4722.9	-3.4985
4722.9	5.9619
4722.9	-1.9727
4722.9	-1.6675
4723	3.2153
4723	-2.8882
4723	3.5205
4723	-0.75195
4723	0.16357
4723.1	5.0464
4723.1	-2.583
4723.1	2.9102
4723.1	1.0791
4723.1	-1.6675
4723.2	5.3516
4723.2	-3.1934
4723.2	2.2998
4723.2	5.0464
4723.2	-4.1089
4723.3	5.3516
4723.3	-2.583
4723.3	-1.9727
4723.3	4.7412
4723.3	-5.0244
4723.4	3.2153
4723.4	1.3843
4723.4	-1.9727
4723.4	8.0981
4723.4	-1.0571
4723.5	2.605
4723.5	4.7412
4723.5	-3.8037
4723.5	5.0464
4723.5	-1.0571
4723.6	-1.6675
4723.6	6.2671
4723.6	-1.9727
4723.6	2.605
4723.6	2.2998
4723.7	-1.6675
4723.7	5.6567
4723.7	-3.1934
4723.7	0.16357
4723.7	4.436
4723.8	-3.1934
4723.8	3.5205
4723.8	-0.75195
4723.8	-1.6675
4723.8	6.5723
4723.9	-3.1934
4723.9	1.6895
4723.9	3.8257
4723.9	-3.4985
4723.9	5.6567
4724	0.77393
4724	-0.44678
4724	5.9619
4724	-4.1089
4724	0.16357
4724.1	5.0464
4724.1	-1.6675
4724.1	4.7412
4724.1	0.16357
4724.1	-0.44678
4724.2	4.7412
4724.2	-3.8037
4724.2	2.2998
4724.2	2.605
4724.2	-2.8882
4724.3	5.3516
4724.3	-0.75195
4724.3	0.77393
4724.3	7.1826
4724.3	-1.9727
4724.4	2.9102
4724.4	2.2998
4724.4	-3.1934
4724.4	4.436
4724.4	-1.3623
4724.5	-1.9727
4724.5	5.6567
4724.5	-2.583
4724.5	4.1309
4724.5	5.6567
4724.6	-2.8882
4724.6	5.6567
4724.6	-0.75195
4724.6	-2.2778
4724.6	5.3516
4724.7	-3.1934
4724.7	-0.1416
4724.7	4.436
4724.7	-3.1934
4724.7	4.1309
4724.8	2.2998
4724.8	-1.6675
4724.8	4.436
4724.8	-3.8037
4724.8	-1.9727
4724.9	5.6567
4724.9	-2.2778
4724.9	3.5205
4724.9	4.436
4724.9	-2.8882
4725	5.3516
4725	-0.1416
4725	-0.1416
4725	5.3516
4725	-2.8882
4725.1	0.46875
4725.1	4.436
4725.1	-2.583
4725.1	4.7412
4725.1	0.77393
4725.2	-0.75195
4725.2	5.6567
4725.2	-2.583
4725.2	4.1309
4725.2	3.5205
4725.3	-0.75195
4725.3	6.2671
4725.3	-2.583
4725.3	3.2153
4725.3	5.3516
4725.4	-1.9727
4725.4	4.7412
4725.4	-3.1934
4725.4	0.46875
4725.4	1.0791
4725.5	-1.3623
4725.5	5.3516
4725.5	-4.4141
4725.5	2.9102
4725.5	-0.1416
4725.6	-0.75195
4725.6	5.0464
4725.6	-2.8882
4725.6	4.436
4725.6	-3.4985
4725.7	3.2153
4725.7	-0.44678
4725.7	1.6895
4725.7	3.5205
4725.7	-0.75195
4725.8	5.6567
4725.8	-1.3623
4725.8	6.8774
4725.8	-2.583
4725.8	3.8257
4725.9	-2.583
4725.9	1.6895
4725.9	0.16357
4725.9	1.6895
4725.9	3.8257
4726	-1.0571
4726	4.436
4726	-0.75195
4726	5.9619
4726	-1.6675
4726.1	4.436
4726.1	-3.4985
4726.1	2.9102
4726.1	-2.2778
4726.1	2.9102
4726.2	-0.75195
4726.2	1.0791
4726.2	-2.2778
4726.2	0.16357
4726.2	1.9946
4726.3	-1.9727
4726.3	4.436
4726.3	-1.9727
4726.3	4.1309
4726.3	-2.2778
4726.4	6.5723
4726.4	-1.6675
4726.4	6.2671
4726.4	-2.2778
4726.4	1.3843
4726.5	0.46875
4726.5	-0.75195
4726.5	3.8257
4726.5	-1.6675
4726.5	4.436
4726.6	-3.1934
4726.6	4.1309
4726.6	-1.6675
4726.6	5.3516
4726.6	-0.44678
4726.7	1.6895
4726.7	1.6895
4726.7	-1.6675
4726.7	5.0464
4726.7	-1.6675
4726.8	5.0464
4726.8	-3.4985
4726.8	3.2153
4726.8	-1.3623
4726.8	0.46875
4726.9	3.5205
4726.9	-1.0571
4726.9	3.5205
4726.9	-2.583
4726.9	5.3516
4727	-4.1089
4727	2.9102
4727	0.77393
4727	0.46875
4727	5.9619
4727.1	-1.9727
4727.1	6.5723
4727.1	-3.8037
4727.1	1.9946
4727.1	-1.0571
4727.2	-0.44678
4727.2	5.0464
4727.2	-0.44678
4727.2	5.9619
4727.2	-2.2778
4727.3	3.2153
4727.3	-2.2778
4727.3	-0.44678
4727.3	5.0464
4727.3	-3.4985
4727.4	5.6567
4727.4	-1.3623
4727.4	3.8257
4727.4	0.77393
4727.4	0.16357
4727.5	4.1309
4727.5	-4.1089
4727.5	4.436
4727.5	-4.1089
4727.5	1.9946
4727.6	1.3843
4727.6	-0.75195
4727.6	5.6567
4727.6	-2.583
4727.6	4.7412
4727.7	-1.0571
4727.7	1.3843
4727.7	4.1309
4727.7	-0.75195
4727.7	7.1826
4727.8	-1.6675
4727.8	5.0464
4727.8	0.16357
4727.8	-0.75195
4727.8	5.0464
4727.9	-3.1934
4727.9	5.3516
4727.9	-0.75195
4727.9	1.0791
4727.9	2.9102
4728	-1.0571
4728	6.2671
4728	-2.2778
4728	3.5205
4728	-1.6675
4728.1	-0.44678
4728.1	5.3516
4728.1	-3.1934
4728.1	5.6567
4728.1	-1.0571
4728.2	1.6895
4728.2	4.7412
4728.2	-1.9727
4728.2	5.9619
4728.2	-2.2778
4728.3	3.2153
4728.3	1.0791
4728.3	-1.3623
4728.3	5.6567
4728.3	-2.583
4728.4	3.8257
4728.4	-0.75195
4728.4	0.46875
4728.4	2.9102
4728.4	-4.4141
4728.5	4.436
4728.5	-3.4985
4728.5	-0.1416
4728.5	2.605
4728.5	-2.2778
4728.6	5.3516
4728.6	-2.583
4728.6	2.9102
4728.6	0.77393
4728.6	-0.75195
4728.7	5.9619
4728.7	-1.9727
4728.7	5.3516
4728.7	0.46875
4728.7	-0.1416
4728.8	4.1309
4728.8	-2.8882
4728.8	5.6567
4728.8	-1.0571
4728.8	-0.1416
4728.9	3.8257
4728.9	-3.8037
4728.9	4.1309
4728.9	-3.4985
4728.9	2.2998
4729	3.2153
4729	-0.44678
4729	7.1826
4729	-2.2778
4729	1.9946
4729.1	0.16357
4729.1	-2.583
4729.1	4.1309
4729.1	-4.7192
4729.1	3.5205
4729.2	0.16357
4729.2	-0.44678
4729.2	6.2671
4729.2	-4.1089
4729.2	3.2153
4729.3	-1.0571
4729.3	-0.44678
4729.3	5.6567
4729.3	-2.2778
4729.3	5.6567
4729.4	-1.0571
4729.4	-0.44678
4729.4	4.436
4729.4	-2.583
4729.4	4.1309
4729.5	-2.8882
4729.5	0.46875
4729.5	2.9102
4729.5	-1.3623
4729.5	6.5723
4729.6	-2.583
4729.6	0.46875
4729.6	1.6895
4729.6	-4.1089
4729.6	4.7412
4729.7	-2.2778
4729.7	0.16357
4729.7	3.5205
4729.7	-1.0571
4729.7	4.436
4729.8	-2.8882
4729.8	2.9102
4729.8	4.436
4729.8	-2.583
4729.8	7.1826
4729.9	-1.3623
4729.9	1.6895
4729.9	2.9102
4729.9	-2.583
4729.9	6.5723
4730	-1.9727
4730	1.6895
4730	2.9102
4730	-2.8882
4730	5.6567
4730.1	-2.583
4730.1	1.3843
4730.1	4.1309
4730.1	-3.1934
4730.1	3.8257
4730.2	-5.0244
4730.2	-0.44678
4730.2	0.46875
4730.2	-2.583
4730.2	5.9619
4730.3	-2.583
4730.3	1.9946
4730.3	3.8257
4730.3	-3.1934
4730.3	6.5723
4730.4	-1.9727
4730.4	1.0791
4730.4	5.0464
4730.4	-2.2778
4730.4	6.5723
4730.5	-0.44678
4730.5	1.3843
4730.5	5.9619
4730.5	-3.1934
4730.5	4.436
4730.6	-0.75195
4730.6	0.16357
4730.6	5.0464
4730.6	-4.4141
4730.6	4.1309
4730.7	-0.1416
4730.7	-0.1416
4730.7	6.5723
4730.7	-3.1934
4730.7	0.77393
4730.8	-0.1416
4730.8	-1.9727
4730.8	8.4033
4730.8	-1.0571
4730.8	2.9102
4730.9	3.5205
4730.9	-1.9727
4730.9	4.7412
4730.9	0.16357
4730.9	3.2153
4731	4.1309
4731	-2.583
4731	6.2671
4731	-1.0571
4731	0.16357
4731.1	5.3516
4731.1	-2.583
4731.1	4.436
4731.1	-0.44678
4731.1	0.16357
4731.2	6.8774
4731.2	-2.2778
4731.2	3.5205
4731.2	0.77393
4731.2	-1.6675
4731.3	7.1826
4731.3	-3.1934
4731.3	2.2998
4731.3	3.2153
4731.3	-4.1089
4731.4	4.1309
4731.4	-1.6675
4731.4	-0.44678
4731.4	3.5205
4731.4	-3.4985
4731.5	3.5205
4731.5	0.16357
4731.5	-0.44678
4731.5	5.9619
4731.5	-4.4141
4731.6	0.16357
4731.6	1.3843
4731.6	-3.8037
4731.6	6.2671
4731.6	-2.2778
4731.7	-0.44678
4731.7	5.3516
4731.7	-2.2778
4731.7	7.4878
4731.7	1.6895
4731.8	-1.0571
4731.8	6.8774
4731.8	-3.8037
4731.8	0.46875
4731.8	5.0464
4731.9	-1.0571
4731.9	5.9619
4731.9	-0.75195
4731.9	-1.6675
4731.9	4.436
4732	-3.1934
4732	2.9102
4732	1.6895
4732	-3.4985
4732	6.2671
4732.1	-1.0571
4732.1	2.9102
4732.1	6.5723
4732.1	-3.1934
4732.1	3.5205
4732.2	-1.3623
4732.2	-2.8882
4732.2	6.2671
4732.2	-2.8882
4732.2	-0.1416
4732.3	3.5205
4732.3	-2.8882
4732.3	5.0464
4732.3	1.0791
4732.3	-1.0571
4732.4	5.6567
4732.4	-3.4985
4732.4	1.9946
4732.4	4.7412
4732.4	-1.9727
4732.5	5.0464
4732.5	-1.0571
4732.5	-0.75195
4732.5	7.1826
4732.5	-2.2778
4732.6	0.46875
4732.6	4.436
4732.6	-3.4985
4732.6	3.2153
4732.6	0.77393
4732.7	-0.1416
4732.7	5.3516
4732.7	-2.583
4732.7	0.46875
4732.7	4.7412
4732.8	-2.2778
4732.8	4.1309
4732.8	0.46875
4732.8	-2.583
4732.8	6.2671
4732.9	-1.6675
4732.9	0.46875
4732.9	5.0464
4732.9	-4.7192
4732.9	1.3843
4733	1.0791
4733	-3.8037
4733	4.436
4733	-3.4985
4733	-1.9727
4733.1	3.8257
4733.1	-4.1089
4733.1	1.9946
4733.1	5.0464
4733.1	-3.1934
4733.2	3.8257
4733.2	0.77393
4733.2	-2.583
4733.2	5.9619
4733.2	-1.9727
4733.3	-1.6675
4733.3	3.5205
4733.3	-5.3296
4733.3	0.77393
4733.3	2.2998
4733.4	-1.9727
4733.4	3.5205
4733.4	-1.3623
4733.4	-1.3623
4733.4	5.9619
4733.5	-3.4985
4733.5	2.2998
4733.5	3.2153
4733.5	-3.8037
4733.5	4.436
4733.6	-1.9727
4733.6	-0.75195
4733.6	4.7412
4733.6	-3.4985
4733.6	4.1309
4733.7	-0.75195
4733.7	0.77393
4733.7	4.436
4733.7	-2.8882
4733.7	5.0464
4733.8	-3.1934
4733.8	1.0791
4733.8	2.605
4733.8	-1.0571
4733.8	5.9619
4733.9	-1.9727
4733.9	4.436
4733.9	-0.1416
4733.9	0.46875
4733.9	2.9102
4734	-1.6675
4734	5.0464
4734	-3.1934
4734	5.6567
4734	-3.1934
4734.1	1.9946
4734.1	-3.4985
4734.1	-1.0571
4734.1	0.46875
4734.1	-3.1934
4734.2	3.2153
4734.2	-3.8037
4734.2	3.5205
4734.2	-3.8037
4734.2	5.3516
4734.3	-2.583
4734.3	3.8257
4734.3	-2.8882
4734.3	1.3843
4734.3	-1.6675
4734.4	0.46875
4734.4	3.2153
4734.4	0.16357
4734.4	4.1309
4734.4	-0.75195
4734.5	5.0464
4734.5	-0.1416
4734.5	6.2671
4734.5	-0.75195
4734.5	5.3516
4734.6	-1.6675
4734.6	3.2153
4734.6	-1.3623
4734.6	2.2998
4734.6	0.77393
4734.7	0.16357
4734.7	1.9946
4734.7	-1.0571
4734.7	3.5205
4734.7	-1.6675
4734.8	6.5723
4734.8	-1.9727
4734.8	5.6567
4734.8	-1.6675
4734.8	3.5205
4734.9	-0.1416
4734.9	1.9946
4734.9	0.77393
4734.9	-2.2778
4734.9	3.5205
4735	-3.8037
4735	6.8774
4735	-1.9727
4735	5.0464
4735	0.16357
4735.1	3.8257
4735.1	3.2153
4735.1	0.46875
4735.1	6.2671
4735.1	-1.9727
4735.2	4.1309
4735.2	-3.8037
4735.2	2.2998
4735.2	-2.583
4735.2	0.77393
4735.3	2.9102
4735.3	-0.44678
4735.3	5.9619
4735.3	-1.9727
4735.3	5.9619
4735.4	-1.3623
4735.4	1.9946
4735.4	0.77393
4735.4	-0.1416
4735.4	5.6567
4735.5	-1.3623
4735.5	5.3516
4735.5	-1.0571
4735.5	3.2153
4735.5	-0.44678
4735.6	-0.75195
4735.6	4.436
4735.6	-3.4985
4735.6	4.1309
4735.6	-2.583
4735.7	2.605
4735.7	1.3843
4735.7	0.77393
4735.7	5.0464
4735.7	-2.2778
4735.8	5.9619
4735.8	-2.583
4735.8	1.3843
4735.8	0.77393
4735.8	-1.3623
4735.9	3.8257
4735.9	-4.4141
4735.9	4.436
4735.9	-2.2778
4735.9	1.3843
4736	1.9946
4736	-2.583
4736	4.1309
4736	-2.8882
4736	4.7412
4736.1	-0.44678
4736.1	-1.0571
4736.1	4.1309
4736.1	-3.1934
4736.1	5.9619
4736.2	-0.44678
4736.2	1.0791
4736.2	0.16357
4736.2	-1.9727
4736.2	3.8257
4736.3	-1.9727
4736.3	4.436
4736.3	-1.3623
4736.3	0.16357
4736.3	4.1309
4736.4	-1.9727
4736.4	5.6567
4736.4	-3.8037
4736.4	1.9946
4736.4	1.3843
4736.5	-1.9727
4736.5	5.6567
4736.5	-3.1934
4736.5	3.5205
4736.5	-0.44678
4736.6	-0.1416
4736.6	4.7412
4736.6	-1.6675
4736.6	6.5723
4736.6	-1.3623
4736.7	1.0791
4736.7	2.9102
4736.7	-2.8882
4736.7	5.9619
4736.7	-2.583
4736.8	3.2153
4736.8	0.46875
4736.8	-0.44678
4736.8	5.3516
4736.8	-1.0571
4736.9	4.7412
4736.9	-1.3623
4736.9	0.77393
4736.9	4.7412
4736.9	-3.1934
4737	7.793
4737	-1.3623
4737	1.3843
4737	4.1309
4737	-2.2778
4737.1	4.7412
4737.1	-1.9727
4737.1	1.6895
4737.1	0.46875
4737.1	-0.44678
4737.2	6.5723
4737.2	-1.9727
4737.2	5.6567
4737.2	-0.1416
4737.2	0.46875
4737.3	4.7412
4737.3	-2.2778
4737.3	5.6567
4737.3	-2.2778
4737.3	-0.44678
4737.4	3.8257
4737.4	-2.2778
4737.4	5.6567
4737.4	-0.75195
4737.4	1.9946
4737.5	3.2153
4737.5	-2.2778
4737.5	6.2671
4737.5	-1.6675
4737.5	3.2153
4737.6	2.2998
4737.6	-1.3623
4737.6	6.2671
4737.6	-2.8882
4737.6	2.605
4737.7	2.605
4737.7	-0.44678
4737.7	5.3516
4737.7	-3.4985
4737.7	1.3843
4737.8	-1.0571
4737.8	-0.75195
4737.8	5.6567
4737.8	-2.2778
4737.8	5.0464
4737.9	-1.0571
4737.9	1.3843
4737.9	5.3516
4737.9	-2.8882
4737.9	5.0464
4738	-3.1934
4738	0.16357
4738	5.6567
4738	-3.8037
4738	5.3516
4738.1	-0.1416
4738.1	1.3843
4738.1	5.3516
4738.1	-0.75195
4738.1	5.9619
4738.2	-2.2778
4738.2	1.6895
4738.2	3.5205
4738.2	-1.9727
4738.2	6.5723
4738.3	-1.6675
4738.3	1.6895
4738.3	4.436
4738.3	-2.583
4738.3	6.5723
4738.4	-0.75195
4738.4	0.46875
4738.4	3.2153
4738.4	-2.583
4738.4	6.5723
4738.5	-0.44678
4738.5	2.2998
4738.5	4.1309
4738.5	-1.6675
4738.5	7.1826
4738.6	-1.9727
4738.6	2.605
4738.6	3.8257
4738.6	-3.8037
4738.6	4.7412
4738.7	-2.8882
4738.7	-0.75195
4738.7	3.8257
4738.7	-4.4141
4738.7	2.2998
4738.8	-3.1934
4738.8	-0.75195
4738.8	4.7412
4738.8	-2.583
4738.8	5.6567
4738.9	-1.6675
4738.9	0.16357
4738.9	4.7412
4738.9	-2.583
4738.9	4.7412
4739	-0.75195
4739	-0.75195
4739	4.1309
4739	-3.4985
4739	4.1309
4739.1	0.46875
4739.1	-1.0571
4739.1	5.3516
4739.1	-3.8037
4739.1	3.2153
4739.2	2.605
4739.2	-1.6675
4739.2	4.7412
4739.2	-5.6348
4739.2	1.3843
4739.3	1.3843
4739.3	-1.9727
4739.3	4.436
4739.3	-3.4985
4739.3	0.77393
4739.4	2.2998
4739.4	-2.2778
4739.4	5.3516
4739.4	-4.1089
4739.4	-0.44678
4739.5	3.8257
4739.5	-4.4141
4739.5	5.6567
4739.5	-0.75195
4739.5	-1.9727
4739.6	4.7412
4739.6	-4.1089
4739.6	1.6895
4739.6	3.5205
4739.6	-1.3623
4739.7	5.0464
4739.7	-1.9727
4739.7	2.605
4739.7	4.7412
4739.7	-1.0571
4739.8	6.2671
4739.8	-2.2778
4739.8	-0.75195
4739.8	5.6567
4739.8	-2.2778
4739.9	5.0464
4739.9	0.46875
4739.9	-0.75195
4739.9	7.1826
4739.9	-1.6675
4740	2.9102
4740	3.5205
4740	-1.9727
4740	5.6567
4740	-1.3623
4740.1	1.3843
4740.1	6.5723
4740.1	-1.6675
4740.1	2.9102
4740.1	-0.75195
4740.2	-1.9727
4740.2	4.7412
4740.2	-3.1934
4740.2	1.9946
4740.2	2.9102
4740.3	-2.8882
4740.3	5.0464
4740.3	-1.9727
4740.3	0.16357
4740.3	4.436
4740.4	-4.1089
4740.4	2.605
4740.4	1.9946
4740.4	-2.8882
4740.4	5.9619
4740.5	-2.583
4740.5	0.16357
4740.5	3.2153
4740.5	-4.7192
4740.5	2.9102
4740.6	-0.44678
4740.6	-1.3623
4740.6	9.3188
4740.6	0.16357
4740.6	3.2153
4740.7	6.5723
4740.7	-2.2778
4740.7	3.8257
4740.7	-1.3623
4740.7	-4.4141
4740.8	4.1309
4740.8	-3.4985
4740.8	0.46875
4740.8	3.8257
4740.8	-1.9727
4740.9	6.2671
4740.9	-0.44678
4740.9	0.46875
4740.9	6.2671
4740.9	-3.4985
4741	0.77393
4741	3.8257
4741	-4.1089
4741	4.1309
4741	-0.75195
4741.1	-1.0571
4741.1	7.1826
4741.1	-1.9727
4741.1	1.9946
4741.1	6.2671
4741.2	-3.1934
4741.2	4.436
4741.2	0.46875
4741.2	-2.2778
4741.2	6.5723
4741.3	-3.8037
4741.3	-1.0571
4741.3	4.1309
4741.3	-4.7192
4741.3	1.6895
4741.4	3.5205
4741.4	-1.3623
4741.4	5.9619
4741.4	-0.44678
4741.4	0.16357
4741.5	7.1826
4741.5	-1.6675
4741.5	2.2998
4741.5	4.1309
4741.5	-5.0244
4741.6	4.7412
4741.6	-1.3623
4741.6	-1.9727
4741.6	6.2671
4741.6	-1.9727
4741.7	0.16357
4741.7	5.3516
4741.7	-3.1934
4741.7	4.1309
4741.7	2.605
4741.8	-1.9727
4741.8	5.6567
4741.8	-1.6675
4741.8	0.46875
4741.8	7.1826
4741.9	-3.1934
4741.9	3.5205
4741.9	-1.3623
4741.9	-2.2778
4741.9	5.9619
4742	-3.4985
4742	2.2998
4742	1.6895
4742	-2.583
4742	6.5723
4742.1	-2.583
4742.1	3.5205
4742.1	3.8257
4742.1	-0.44678
4742.1	7.1826
4742.2	-1.3623
4742.2	5.9619
4742.2	0.46875
4742.2	1.9946
4742.2	4.1309
4742.3	-1.0571
4742.3	5.6567
4742.3	-1.0571
4742.3	4.436
4742.3	-0.1416
4742.4	1.3843
4742.4	3.5205
4742.4	0.16357
4742.4	6.2671
4742.4	-3.8037
4742.5	5.9619
4742.5	-2.8882
4742.5	3.5205
4742.5	-1.3623
4742.5	2.2998
4742.6	0.77393
4742.6	-0.44678
4742.6	2.605
4742.6	-1.0571
4742.6	6.5723
4742.7	-2.8882
4742.7	5.3516
4742.7	-3.4985
4742.7	3.2153
4742.7	-1.9727
4742.8	5.0464
4742.8	-1.3623
4742.8	2.605
4742.8	-0.75195
4742.8	1.0791
4742.9	1.0791
4742.9	1.3843
4742.9	4.1309
4742.9	-1.3623
4742.9	3.8257
4743	-2.2778
4743	4.1309
4743	-1.0571
4743	6.8774
4743	-2.8882
4743.1	3.8257
4743.1	-1.3623
4743.1	2.2998
4743.1	1.0791
4743.1	0.16357
4743.2	3.2153
4743.2	-1.3623
4743.2	5.0464
4743.2	-1.9727
4743.2	5.6567
4743.3	-2.583
4743.3	2.2998
4743.3	-2.583
4743.3	0.16357
4743.3	1.3843
4743.4	0.46875
4743.4	4.7412
4743.4	-1.0571
4743.4	5.3516
4743.4	-2.583
4743.5	3.8257
4743.5	-1.3623
4743.5	-1.0571
4743.5	0.16357
4743.5	-2.583
4743.6	4.1309
4743.6	-1.3623
4743.6	7.1826
4743.6	-0.75195
4743.6	3.8257
4743.7	0.46875
4743.7	-0.44678
4743.7	5.0464
4743.7	-3.1934
4743.7	3.2153
4743.8	-2.583
4743.8	3.8257
4743.8	-0.1416
4743.8	1.6895
4743.8	2.9102
4743.9	-2.8882
4743.9	5.3516
4743.9	-2.2778
4743.9	4.1309
4743.9	0.16357
4744	0.16357
4744	3.2153
4744	-2.2778
4744	5.6567
4744	-1.6675
4744.1	1.3843
4744.1	-1.3623
4744.1	-0.75195
4744.1	2.9102
4744.1	-1.6675
4744.2	7.793
4744.2	-1.0571
4744.2	3.5205
4744.2	0.46875
4744.2	-0.1416
4744.3	4.7412
4744.3	-1.6675
4744.3	5.6567
4744.3	-2.8882
4744.3	0.77393
4744.4	3.2153
4744.4	-1.3623
4744.4	7.4878
4744.4	-2.583
4744.4	3.2153
4744.5	-1.0571
4744.5	0.16357
4744.5	5.0464
4744.5	-2.583
4744.5	5.3516
4744.6	-1.9727
4744.6	1.6895
4744.6	1.6895
4744.6	0.46875
4744.6	5.9619
4744.7	-4.1089
4744.7	3.8257
4744.7	-1.6675
4744.7	-1.0571
4744.7	5.6567
4744.8	-2.583
4744.8	6.8774
4744.8	0.16357
4744.8	2.2998
4744.8	3.5205
4744.9	-0.75195
4744.9	4.7412
4744.9	-4.1089
4744.9	1.0791
4744.9	-1.0571
4745	0.46875
4745	5.9619
4745	-3.8037
4745	6.2671
4745	-1.0571
4745.1	1.0791
4745.1	5.0464
4745.1	-2.2778
4745.1	5.3516
4745.1	-3.1934
4745.2	3.8257
4745.2	2.9102
4745.2	-0.44678
4745.2	5.9619
4745.2	-4.1089
4745.3	2.2998
4745.3	-1.0571
4745.3	-1.0571
4745.3	5.6567
4745.3	-1.9727
4745.4	5.3516
4745.4	-1.0571
4745.4	2.2998
4745.4	5.9619
4745.4	-1.6675
4745.5	4.7412
4745.5	-2.8882
4745.5	-0.1416
4745.5	1.6895
4745.5	-1.6675
4745.6	5.6567
4745.6	-3.1934
4745.6	1.6895
4745.6	1.3843
4745.6	-2.583
4745.7	5.6567
4745.7	-3.1934
4745.7	3.8257
4745.7	0.77393
4745.7	-3.1934
4745.8	6.5723
4745.8	-1.9727
4745.8	4.1309
4745.8	-0.1416
4745.8	-1.0571
4745.9	4.1309
4745.9	-1.9727
4745.9	3.8257
4745.9	-1.9727
4745.9	-0.1416
4746	3.5205
4746	-4.1089
4746	5.0464
4746	-2.2778
4746	-0.1416
4746.1	2.9102
4746.1	-3.4985
4746.1	5.3516
4746.1	-2.583
4746.1	0.77393
4746.2	2.2998
4746.2	-3.1934
4746.2	5.6567
4746.2	-2.8882
4746.2	2.605
4746.3	4.1309
4746.3	-2.583
4746.3	6.5723
4746.3	-2.2778
4746.3	1.9946
4746.4	2.2998
4746.4	-2.2778
4746.4	4.436
4746.4	-3.4985
4746.4	2.605
4746.5	1.3843
4746.5	-1.0571
4746.5	6.2671
4746.5	-3.1934
4746.5	1.9946
4746.6	2.2998
4746.6	-2.2778
4746.6	5.0464
4746.6	-3.4985
4746.6	2.2998
4746.7	0.16357
4746.7	-1.6675
4746.7	5.6567
4746.7	-2.8882
4746.7	0.77393
4746.8	-0.1416
4746.8	-2.583
4746.8	6.5723
4746.8	-1.9727
4746.8	2.605
4746.9	-0.1416
4746.9	-1.3623
4746.9	7.1826
4746.9	-3.8037
4746.9	2.9102
4747	3.2153
4747	-2.583
4747	4.436
4747	-2.583
4747	0.46875
4747.1	2.605
4747.1	-0.75195
4747.1	6.5723
4747.1	-2.8882
4747.1	3.2153
4747.2	4.436
4747.2	-1.0571
4747.2	5.9619
4747.2	-3.1934
4747.2	-0.1416
4747.3	4.1309
4747.3	-1.6675
4747.3	7.1826
4747.3	0.46875
4747.3	2.2998
4747.4	5.3516
4747.4	-3.8037
4747.4	4.7412
4747.4	-0.44678
4747.4	-1.0571
4747.5	5.0464
4747.5	-2.2778
4747.5	4.436
4747.5	-0.44678
4747.5	0.46875
4747.6	5.9619
4747.6	-3.4985
4747.6	2.2998
4747.6	-1.0571
4747.6	-1.6675
4747.7	6.2671
4747.7	-2.8882
4747.7	3.5205
4747.7	5.0464
4747.7	-1.6675
4747.8	6.8774
4747.8	-2.2778
4747.8	0.46875
4747.8	5.0464
4747.8	-1.9727
4747.9	5.9619
4747.9	1.0791
4747.9	0.16357
4747.9	5.6567
4747.9	-2.2778
4748	4.1309
4748	-0.44678
4748	-1.6675
4748	5.3516
4748	-2.583
4748.1	1.9946
4748.1	2.605
4748.1	-0.1416
4748.1	6.5723
4748.1	-1.0571
4748.2	0.77393
4748.2	3.8257
4748.2	-5.3296
4748.2	3.8257
4748.2	-0.44678
4748.3	-2.2778
4748.3	5.0464
4748.3	-4.1089
4748.3	1.9946
4748.3	5.0464
4748.4	-1.9727
4748.4	4.1309
4748.4	-2.583
4748.4	-1.6675
4748.4	2.2998
4748.5	-3.8037
4748.5	3.8257
4748.5	-0.1416
4748.5	-1.9727
4748.5	5.6567
4748.6	-2.8882
4748.6	1.9946
4748.6	4.7412
4748.6	-0.75195
4748.6	5.3516
4748.7	-2.583
4748.7	0.77393
4748.7	5.3516
4748.7	-3.1934
4748.7	4.1309
4748.8	2.605
4748.8	-1.6675
4748.8	7.793
4748.8	-1.6675
4748.8	-0.75195
4748.9	4.7412
4748.9	-4.7192
4748.9	1.6895
4748.9	1.9946
4748.9	-1.0571
4749	7.1826
4749	-2.8882
4749	-0.44678
4749	5.0464
4749	-3.1934
4749.1	3.5205
4749.1	0.46875
4749.1	-1.9727
4749.1	6.8774
4749.1	-1.6675
4749.2	1.9946
4749.2	5.6567
4749.2	-2.8882
4749.2	2.9102
4749.2	-1.3623
4749.3	-3.4985
4749.3	5.6567
4749.3	-2.583
4749.3	-0.1416
4749.3	5.0464
4749.4	-1.6675
4749.4	5.0464
4749.4	2.9102
4749.4	-2.2778
4749.4	4.7412
4749.5	-4.1089
4749.5	-0.44678
4749.5	5.3516
4749.5	-5.0244
4749.5	1.6895
4749.6	1.9946
4749.6	-2.8882
4749.6	5.3516
4749.6	-0.75195
4749.6	-1.6675
4749.7	4.1309
4749.7	-4.7192
4749.7	-0.44678
4749.7	2.9102
4749.7	-3.8037
4749.8	4.7412
4749.8	-0.75195
4749.8	-3.4985
4749.8	5.9619
4749.8	-2.8882
4749.9	-0.44678
4749.9	4.436
4749.9	-5.0244
4749.9	0.16357
4749.9	1.6895
4750	-3.1934
4750	5.0464
4750	-1.3623
4750	-2.2778
4750	5.3516
4750.1	-3.4985
4750.1	1.3843
4750.1	3.8257
4750.1	-2.2778
4750.1	2.9102
4750.2	-1.9727
4750.2	-1.6675
4750.2	8.0981
4750.2	-2.8882
4750.2	2.605
4750.3	4.1309
4750.3	-1.3623
4750.3	7.1826
4750.3	-1.6675
4750.3	2.9102
4750.4	2.9102
4750.4	-1.0571
4750.4	6.8774
4750.4	-2.2778
4750.4	3.8257
4750.5	-0.1416
4750.5	-1.3623
4750.5	2.605
4750.5	-3.1934
4750.5	5.3516
4750.6	-3.1934
4750.6	1.0791
4750.6	-2.2778
4750.6	-0.75195
4750.6	2.605
4750.7	-1.6675
4750.7	4.7412
4750.7	-3.4985
4750.7	4.7412
4750.7	-1.0571
4750.8	2.9102
4750.8	1.6895
4750.8	0.77393
4750.8	3.5205
4750.8	-0.75195
4750.9	4.436
4750.9	-1.9727
4750.9	7.1826
4750.9	-2.583
4750.9	4.7412
4751	-1.3623
4751	4.436
4751	0.16357
4751	1.9946
4751	-0.75195
4751.1	-1.6675
4751.1	1.6895
4751.1	-2.2778
4751.1	3.5205
4751.1	-1.6675
4751.2	3.8257
4751.2	-3.8037
4751.2	5.0464
4751.2	-2.8882
4751.2	4.1309
4751.3	-1.9727
4751.3	1.9946
4751.3	-2.2778
4751.3	1.6895
4751.3	1.0791
4751.4	1.3843
4751.4	4.7412
4751.4	-1.9727
4751.4	6.2671
4751.4	-1.6675
4751.5	6.2671
4751.5	-1.6675
4751.5	3.8257
4751.5	-0.75195
4751.5	2.9102
4751.6	0.46875
4751.6	0.16357
4751.6	4.436
4751.6	-2.8882
4751.6	4.7412
4751.7	-2.2778
4751.7	4.7412
4751.7	-1.3623
4751.7	1.9946
4751.7	-1.0571
4751.8	0.77393
4751.8	4.436
4751.8	-1.0571
4751.8	6.5723
4751.8	-2.2778
4751.9	3.8257
4751.9	-1.0571
4751.9	2.605
4751.9	0.46875
4751.9	-1.3623
4752	3.2153
4752	-4.1089
4752	5.0464
4752	-2.583
4752	3.5205
4752.1	1.0791
4752.1	0.16357
4752.1	3.5205
4752.1	-1.6675
4752.1	5.9619
4752.2	-2.8882
4752.2	3.5205
4752.2	-1.0571
4752.2	0.46875
4752.2	3.2153
4752.3	-2.583
4752.3	5.6567
4752.3	-2.8882
4752.3	2.605
4752.3	-0.75195
4752.4	0.16357
4752.4	3.5205
4752.4	-1.3623
4752.4	5.0464
4752.4	-3.8037
4752.5	2.9102
4752.5	-0.1416
4752.5	-0.44678
4752.5	5.0464
4752.5	-3.1934
4752.6	5.9619
4752.6	-1.3623
4752.6	2.605
4752.6	1.6895
4752.6	-1.6675
4752.7	5.0464
4752.7	-3.1934
4752.7	3.2153
4752.7	-1.9727
4752.7	-0.1416
4752.8	3.5205
4752.8	-3.8037
4752.8	5.6567
4752.8	-3.1934
4752.8	1.3843
4752.9	0.16357
4752.9	-1.3623
4752.9	5.0464
4752.9	-2.8882
4752.9	5.0464
4753	-2.8882
4753	0.77393
4753	2.9102
4753	-3.8037
4753	5.6567
4753.1	-3.1934
4753.1	0.46875
4753.1	0.16357
4753.1	-1.0571
4753.1	6.2671
4753.2	-3.4985
4753.2	4.1309
4753.2	-2.583
4753.2	-0.44678
4753.2	3.2153
4753.3	-2.8882
4753.3	5.0464
4753.3	-2.583
4753.3	1.9946
4753.3	1.0791
4753.4	-1.3623
4753.4	5.6567
4753.4	-5.0244
4753.4	2.9102
4753.4	-0.44678
4753.5	-1.0571
4753.5	5.0464
4753.5	-1.9727
4753.5	5.6567
4753.5	-1.6675
4753.6	1.6895
4753.6	4.436
4753.6	-1.6675
4753.6	5.9619
4753.6	-2.2778
4753.7	1.6895
4753.7	2.605
4753.7	-1.6675
4753.7	5.9619
4753.7	-5.0244
4753.8	1.6895
4753.8	-1.3623
4753.8	-1.6675
4753.8	5.0464
4753.8	-2.2778
4753.9	2.9102
4753.9	-1.0571
4753.9	1.0791
4753.9	6.2671
4753.9	-1.9727
4754	5.9619
4754	-1.9727
4754	-0.44678
4754	4.1309
4754	-2.2778
4754.1	5.6567
4754.1	-1.9727
4754.1	0.77393
4754.1	3.2153
4754.1	-1.0571
4754.2	6.2671
4754.2	-2.8882
4754.2	1.3843
4754.2	0.16357
4754.2	-1.9727
4754.3	6.8774
4754.3	-2.583
4754.3	3.5205
4754.3	-0.1416
4754.3	-1.0571
4754.4	5.9619
4754.4	-3.4985
4754.4	4.1309
4754.4	-1.6675
4754.4	-1.0571
4754.5	5.3516
4754.5	-5.3296
4754.5	3.8257
4754.5	-1.3623
4754.5	-0.1416
4754.6	3.5205
4754.6	-3.1934
4754.6	4.7412
4754.6	-0.75195
4754.6	1.0791
4754.7	5.0464
4754.7	-1.9727
4754.7	5.0464
4754.7	-1.0571
4754.7	-2.2778
4754.8	4.436
4754.8	-3.1934
4754.8	4.436
4754.8	-1.0571
4754.8	0.77393
4754.9	2.2998
4754.9	-2.8882
4754.9	4.436
4754.9	-2.8882
4754.9	1.3843
4755	5.0464
4755	-1.9727
4755	6.5723
4755	-1.9727
4755	0.77393
4755.1	4.7412
4755.1	-2.2778
4755.1	5.0464
4755.1	-2.583
4755.1	1.0791
4755.2	4.436
4755.2	-2.2778
4755.2	7.4878
4755.2	-2.583
4755.2	-0.1416
4755.3	3.5205
4755.3	-3.1934
4755.3	6.2671
4755.3	0.16357
4755.3	2.605
4755.4	5.6567
4755.4	-0.75195
4755.4	6.5723
4755.4	0.16357
4755.4	1.0791
4755.5	4.436
4755.5	-4.1089
4755.5	4.436
4755.5	-1.3623
4755.5	0.77393
4755.6	4.7412
4755.6	-1.9727
4755.6	4.1309
4755.6	-0.75195
4755.6	-0.75195
4755.7	6.5723
4755.7	-2.8882
4755.7	3.5205
4755.7	-0.1416
4755.7	-1.9727
4755.8	5.6567
4755.8	-3.1934
4755.8	3.8257
4755.8	1.0791
4755.8	-0.75195
4755.9	7.1826
4755.9	-2.583
4755.9	2.605
4755.9	3.8257
4755.9	-2.583
4756	6.8774
4756	-0.75195
4756	1.9946
4756	4.7412
4756	-2.2778
4756.1	4.7412
4756.1	-2.2778
4756.1	0.77393
4756.1	6.2671
4756.1	-2.8882
4756.2	4.436
4756.2	-0.44678
4756.2	-1.6675
4756.2	5.9619
4756.2	-1.9727
4756.3	1.6895
4756.3	0.46875
4756.3	-4.1089
4756.3	5.0464
4756.3	-2.583
4756.4	1.6895
4756.4	5.3516
4756.4	-1.6675
4756.4	5.6567
4756.4	-1.0571
4756.5	0.16357
4756.5	5.6567
4756.5	-3.8037
4756.5	0.77393
4756.5	-1.9727
4756.6	-2.2778
4756.6	5.3516
4756.6	-3.4985
4756.6	2.2998
4756.6	2.2998
4756.7	-3.8037
4756.7	5.0464
4756.7	-0.75195
4756.7	-0.1416
4756.7	4.1309
4756.8	-4.4141
4756.8	2.605
4756.8	0.77393
4756.8	-0.44678
4756.8	6.8774
4756.9	-2.583
4756.9	1.6895
4756.9	5.0464
4756.9	-2.2778
4756.9	6.2671
4757	-0.75195
4757	-2.583
4757	5.9619
4757	-3.1934
4757	2.2998
4757.1	4.436
4757.1	-2.2778
4757.1	5.9619
4757.1	-1.3623
4757.1	-0.44678
4757.2	5.9619
4757.2	-3.4985
4757.2	1.6895
4757.2	-0.1416
4757.2	-2.583
4757.3	5.9619
4757.3	-3.1934
4757.3	-0.1416
4757.3	4.436
4757.3	-5.6348
4757.4	2.2998
4757.4	1.0791
4757.4	-1.3623
4757.4	6.2671
4757.4	-1.9727
4757.5	0.77393
4757.5	7.4878
4757.5	-2.8882
4757.5	3.5205
4757.5	1.6895
4757.6	-4.7192
4757.6	5.3516
4757.6	-1.9727
4757.6	-0.1416
4757.6	5.6567
4757.7	-4.1089
4757.7	1.9946
4757.7	2.605
4757.7	-2.583
4757.7	5.9619
4757.8	-0.75195
4757.8	-0.75195
4757.8	5.0464
4757.8	-2.583
4757.8	3.2153
4757.9	4.1309
4757.9	-2.8882
4757.9	4.7412
4757.9	-1.0571
4757.9	-1.3623
4758	5.6567
4758	-3.8037
4758	1.0791
4758	3.2153
4758	-4.7192
4758.1	4.7412
4758.1	1.3843
4758.1	-1.6675
4758.1	5.9619
4758.1	-2.583
4758.2	-1.6675
4758.2	5.0464
4758.2	-4.1089
4758.2	1.9946
4758.2	3.5205
4758.3	-2.8882
4758.3	5.6567
4758.3	0.46875
4758.3	-0.44678
4758.3	5.6567
4758.4	-4.4141
4758.4	-0.44678
4758.4	4.436
4758.4	-5.6348
4758.4	3.2153
4758.5	0.77393
4758.5	-2.2778
4758.5	6.8774
4758.5	-1.0571
4758.5	1.0791
4758.6	5.3516
4758.6	-1.9727
4758.6	5.6567
4758.6	-0.1416
4758.6	0.16357
4758.7	5.0464
4758.7	-3.4985
4758.7	4.1309
4758.7	-0.75195
4758.7	-1.0571
4758.8	6.2671
4758.8	-2.8882
4758.8	4.436
4758.8	-1.0571
4758.8	0.16357
4758.9	3.5205
4758.9	-2.583
4758.9	5.9619
4758.9	-2.2778
4758.9	3.8257
4759	-0.75195
4759	1.0791
4759	4.1309
4759	-0.44678
4759	6.5723
4759.1	-3.4985
4759.1	4.7412
4759.1	-2.2778
4759.1	0.77393
4759.1	-1.0571
4759.2	0.16357
4759.2	1.0791
4759.2	-1.3623
4759.2	4.1309
4759.2	-3.4985
4759.3	4.436
4759.3	-3.8037
4759.3	3.5205
4759.3	-3.1934
4759.3	3.2153
4759.4	-2.2778
4759.4	2.2998
4759.4	-0.44678
4759.4	0.46875
4759.4	0.77393
4759.5	-0.44678
4759.5	4.436
4759.5	-0.44678
4759.5	6.2671
4759.5	-0.75195
4759.6	7.793
4759.6	-0.75195
4759.6	6.8774
4759.6	-1.3623
4759.6	3.5205
4759.7	-3.4985
4759.7	0.46875
4759.7	-1.6675
4759.7	0.46875
4759.7	2.2998
4759.8	-1.6675
4759.8	4.436
4759.8	-2.8882
4759.8	3.5205
4759.8	-2.2778
4759.9	5.0464
4759.9	-3.8037
4759.9	2.9102
4759.9	-1.3623
4759.9	-0.1416
4760	4.436
4760	-1.3623
4760	5.9619
4760	-2.2778
4760	5.3516
4760.1	-3.4985
4760.1	3.8257
4760.1	-0.75195
4760.1	0.46875
4760.1	2.2998
4760.2	-2.2778
4760.2	3.8257
4760.2	-2.8882
4760.2	4.436
4760.2	-2.583
4760.3	2.605
4760.3	0.77393
4760.3	1.0791
4760.3	4.7412
4760.3	-3.1934
4760.4	5.3516
4760.4	-3.4985
4760.4	2.605
4760.4	-0.1416
4760.4	0.46875
4760.5	3.5205
4760.5	-0.75195
4760.5	5.9619
4760.5	-3.4985
4760.5	5.9619
4760.6	-0.75195
4760.6	-0.44678
4760.6	2.605
4760.6	-2.583
4760.6	5.3516
4760.7	-2.2778
4760.7	2.2998
4760.7	-1.0571
4760.7	0.16357
4760.7	3.5205
4760.8	-0.75195
4760.8	7.4878
4760.8	-1.9727
4760.8	3.5205
4760.8	-0.44678
4760.9	0.46875
4760.9	5.0464
4760.9	-1.9727
4760.9	3.8257
4760.9	-3.4985
4761	1.3843
4761	0.77393
4761	0.16357
4761	6.5723
4761	-3.1934
4761.1	4.7412
4761.1	-1.9727
4761.1	1.3843
4761.1	5.9619
4761.1	-0.75195
4761.2	6.5723
4761.2	-1.3623
4761.2	3.2153
4761.2	0.46875
4761.2	0.46875
4761.3	5.3516
4761.3	-5.3296
4761.3	4.7412
4761.3	-1.3623
4761.3	1.6895
4761.4	5.6567
4761.4	-0.44678
4761.4	6.2671
4761.4	-1.6675
4761.4	3.2153
4761.5	1.3843
4761.5	-1.0571
4761.5	4.1309
4761.5	-3.4985
4761.5	3.5205
4761.6	-1.3623
4761.6	1.3843
4761.6	2.2998
4761.6	-4.4141
4761.6	5.0464
4761.7	-4.4141
4761.7	1.9946
4761.7	3.2153
4761.7	-1.6675
4761.7	3.8257
4761.8	-1.6675
4761.8	3.8257
4761.8	1.3843
4761.8	0.46875
4761.8	4.436
4761.9	-4.1089
4761.9	3.5205
4761.9	-2.583
4761.9	-1.0571
4761.9	4.1309
4762	-3.1934
4762	4.7412
4762	-1.6675
4762	1.6895
4762	4.436
4762.1	-1.6675
4762.1	4.436
4762.1	-2.8882
4762.1	2.2998
4762.1	1.0791
4762.2	-1.0571
4762.2	6.8774
4762.2	-2.583
4762.2	3.8257
4762.2	-0.1416
4762.3	-0.75195
4762.3	6.8774
4762.3	-2.583
4762.3	4.7412
4762.3	-1.3623
4762.4	-2.2778
4762.4	3.8257
4762.4	-3.4985
4762.4	5.0464
4762.4	-1.9727
4762.5	0.46875
4762.5	4.1309
4762.5	-2.2778
4762.5	5.0464
4762.5	-2.583
4762.6	1.9946
4762.6	1.9946
4762.6	-3.4985
4762.6	5.6567
4762.6	-2.8882
4762.7	1.9946
4762.7	0.77393
4762.7	-1.6675
4762.7	5.9619
4762.7	-5.0244
4762.8	2.9102
4762.8	1.9946
4762.8	-0.75195
4762.8	6.2671
4762.8	-1.9727
4762.9	3.8257
4762.9	0.46875
4762.9	-1.0571
4762.9	5.0464
4762.9	-2.8882
4763	4.1309
4763	1.0791
4763	-1.6675
4763	5.6567
4763	-2.8882
4763.1	2.605
4763.1	-0.44678
4763.1	-1.6675
4763.1	4.1309
4763.1	-2.8882
4763.2	3.2153
4763.2	-0.44678
4763.2	0.16357
4763.2	6.2671
4763.2	-3.4985
4763.3	3.8257
4763.3	-1.3623
4763.3	-0.1416
4763.3	5.9619
4763.3	-2.583
4763.4	5.3516
4763.4	-1.3623
4763.4	0.16357
4763.4	5.6567
4763.4	-2.8882
4763.5	3.8257
4763.5	-0.75195
4763.5	-1.3623
4763.5	4.1309
4763.5	-4.1089
4763.6	4.1309
4763.6	-0.44678
4763.6	-1.6675
4763.6	5.3516
4763.6	-3.4985
4763.7	2.2998
4763.7	1.3843
4763.7	-0.75195
4763.7	5.9619
4763.7	-1.0571
4763.8	3.5205
4763.8	1.9946
4763.8	-0.75195
4763.8	6.2671
4763.8	-3.1934
4763.9	1.6895
4763.9	2.2998
4763.9	-2.583
4763.9	6.2671
4763.9	-3.1934
4764	0.46875
4764	1.9946
4764	-2.8882
4764	4.436
4764	-3.8037
4764.1	0.16357
4764.1	1.9946
4764.1	-4.1089
4764.1	4.7412
4764.1	-3.4985
4764.2	-1.3623
4764.2	3.5205
4764.2	-4.4141
4764.2	3.8257
4764.2	-0.75195
4764.3	0.46875
4764.3	7.1826
4764.3	-2.2778
4764.3	4.7412
4764.3	3.2153
4764.4	-0.1416
4764.4	6.8774
4764.4	-3.1934
4764.4	3.2153
4764.4	2.9102
4764.5	-2.583
4764.5	7.4878
4764.5	-1.0571
4764.5	0.77393
4764.5	5.0464
4764.6	-1.6675
4764.6	6.5723
4764.6	-0.1416
4764.6	1.3843
4764.6	4.1309
4764.7	-2.2778
4764.7	3.8257
4764.7	-0.44678
4764.7	-2.2778
4764.7	4.1309
4764.8	-3.8037
4764.8	0.46875
4764.8	3.5205
4764.8	-3.4985
4764.8	4.7412
4764.9	-1.9727
4764.9	-0.75195
4764.9	4.1309
4764.9	-3.8037
4764.9	3.5205
4765	1.6895
4765	-1.6675
4765	5.6567
4765	-2.2778
4765	1.0791
4765.1	2.2998
4765.1	-1.6675
4765.1	5.9619
4765.1	-0.1416
4765.1	0.77393
4765.2	4.436
4765.2	-2.583
4765.2	4.1309
4765.2	1.0791
4765.2	-1.3623
4765.3	7.1826
4765.3	-1.9727
4765.3	0.46875
4765.3	5.3516
4765.3	-2.2778
4765.4	5.0464
4765.4	0.16357
4765.4	-1.6675
4765.4	7.1826
4765.4	-4.1089
4765.5	1.3843
4765.5	4.436
4765.5	-2.2778
4765.5	4.7412
4765.5	-1.0571
4765.6	-0.1416
4765.6	4.436
4765.6	-5.0244
4765.6	1.0791
4765.6	1.9946
4765.7	-2.8882
4765.7	6.5723
4765.7	-0.1416
4765.7	1.0791
4765.7	7.1826
4765.8	-2.583
4765.8	2.605
4765.8	2.2998
4765.8	-4.4141
4765.8	3.8257
4765.9	-3.1934
4765.9	-0.1416
4765.9	6.5723
4765.9	-1.9727
4765.9	4.7412
4766	5.0464
4766	-2.2778
4766	6.8774
4766	-0.1416
4766	-2.2778
4766.1	5.6567
4766.1	-4.4141
4766.1	0.16357
4766.1	4.436
4766.1	-3.4985
4766.2	4.1309
4766.2	-1.0571
4766.2	-2.583
4766.2	5.6567
4766.2	-2.8882
4766.3	-0.1416
4766.3	5.3516
4766.3	-4.4141
4766.3	2.9102
4766.3	2.605
4766.4	-1.6675
4766.4	4.436
4766.4	-2.8882
4766.4	-4.1089
4766.4	3.8257
4766.5	-3.4985
4766.5	0.46875
4766.5	2.9102
4766.5	-4.1089
4766.5	3.5205
4766.6	0.16357
4766.6	-2.583
4766.6	6.2671
4766.6	-4.4141
4766.6	-0.75195
4766.7	4.436
4766.7	-4.1089
4766.7	2.605
4766.7	3.5205
4766.7	-3.4985
4766.8	5.3516
4766.8	-2.2778
4766.8	-0.44678
4766.8	6.5723
4766.8	-2.583
4766.9	2.9102
4766.9	1.0791
4766.9	-2.2778
4766.9	6.5723
4766.9	-3.1934
4767	0.77393
4767	2.2998
4767	-4.7192
4767	4.436
4767	-3.4985
4767.1	1.0791
4767.1	-0.75195
4767.1	-2.8882
4767.1	4.436
4767.1	-2.583
4767.2	3.2153
4767.2	-1.6675
4767.2	-0.44678
4767.2	3.2153
4767.2	-3.1934
4767.3	5.6567
4767.3	-1.9727
4767.3	4.7412
4767.3	-2.2778
4767.3	0.16357
4767.4	1.9946
4767.4	-0.44678
4767.4	5.0464
4767.4	-1.3623
4767.4	6.5723
4767.5	-2.8882
4767.5	3.5205
4767.5	-1.0571
4767.5	3.2153
4767.5	-1.3623
4767.6	0.16357
4767.6	1.6895
4767.6	-1.3623
4767.6	3.8257
4767.6	-1.6675
4767.7	5.6567
4767.7	-2.8882
4767.7	4.1309
4767.7	-0.75195
4767.7	4.7412
4767.8	-1.6675
4767.8	1.9946
4767.8	-1.9727
4767.8	-1.0571
4767.8	0.16357
4767.9	-0.75195
4767.9	2.9102
4767.9	-1.6675
4767.9	5.3516
4767.9	-2.2778
4768	5.0464
4768	-1.6675
4768	5.0464
4768	-4.7192
4768	3.5205
4768.1	-0.75195
4768.1	1.0791
4768.1	1.6895
4768.1	-0.44678
4768.1	1.9946
4768.2	-3.1934
4768.2	4.7412
4768.2	-3.1934
4768.2	6.2671
4768.2	-1.9727
4768.3	4.7412
4768.3	0.16357
4768.3	4.1309
4768.3	2.605
4768.3	-0.1416
4768.4	5.3516
4768.4	-3.1934
4768.4	3.5205
4768.4	-3.1934
4768.4	3.2153
4768.5	-1.0571
4768.5	1.3843
4768.5	1.6895
4768.5	-0.1416
4768.5	5.6567
4768.6	-2.8882
4768.6	6.2671
4768.6	-3.4985
4768.6	2.9102
4768.6	0.16357
4768.7	0.46875
4768.7	5.0464
4768.7	-0.44678
4768.7	5.9619
4768.7	-2.2778
4768.8	3.8257
4768.8	-2.8882
4768.8	-1.0571
4768.8	3.2153
4768.8	-2.8882
4768.9	5.9619
4768.9	-2.583
4768.9	4.1309
4768.9	-0.75195
4768.9	1.0791
4769	2.9102
4769	-2.2778
4769	5.3516
4769	-3.4985
4769	3.5205
4769.1	-0.44678
4769.1	-0.44678
4769.1	4.436
4769.1	-1.9727
4769.1	6.2671
4769.2	-3.1934
4769.2	1.6895
4769.2	-1.9727
4769.2	-2.2778
4769.2	3.2153
4769.3	-3.8037
4769.3	6.2671
4769.3	-1.9727
4769.3	1.3843
4769.3	2.9102
4769.4	-1.6675
4769.4	5.0464
4769.4	-3.1934
4769.4	2.605
4769.4	-1.3623
4769.5	0.16357
4769.5	1.6895
4769.5	-3.8037
4769.5	6.2671
4769.5	-2.8882
4769.6	1.3843
4769.6	-0.44678
4769.6	-3.8037
4769.6	4.7412
4769.6	-2.583
4769.7	5.0464
4769.7	-0.44678
4769.7	0.16357
4769.7	5.3516
4769.7	-4.7192
4769.8	5.6567
4769.8	-2.583
4769.8	0.46875
4769.8	1.0791
4769.8	-2.2778
4769.9	4.7412
4769.9	-1.9727
4769.9	4.7412
4769.9	-0.1416
4769.9	-1.0571
4770	3.8257
4770	-4.4141
4770	5.9619
4770	-2.2778
4770	0.16357
4770.1	2.605
4770.1	-1.0571
4770.1	6.2671
4770.1	-1.3623
4770.1	2.9102
4770.2	0.46875
4770.2	-2.2778
4770.2	5.9619
4770.2	-3.1934
4770.2	3.2153
4770.3	-0.44678
4770.3	-1.0571
4770.3	5.0464
4770.3	-1.0571
4770.3	5.3516
4770.4	-1.3623
4770.4	-0.75195
4770.4	2.2998
4770.4	-2.8882
4770.4	7.1826
4770.5	0.16357
4770.5	2.2998
4770.5	2.9102
4770.5	-1.3623
4770.5	7.1826
4770.6	-2.8882
4770.6	2.2998
4770.6	1.9946
4770.6	-2.2778
4770.6	5.3516
4770.7	-2.2778
4770.7	3.8257
4770.7	1.0791
4770.7	0.46875
4770.7	3.5205
4770.8	-2.583
4770.8	4.436
4770.8	0.16357
4770.8	1.0791
4770.8	7.1826
4770.9	-1.9727
4770.9	4.7412
4770.9	-0.75195
4770.9	0.77393
4770.9	4.1309
4771	-3.1934
4771	4.7412
4771	-2.583
4771	0.46875
4771	3.5205
4771.1	-1.3623
4771.1	4.7412
4771.1	-3.4985
4771.1	1.0791
4771.1	1.9946
4771.2	-2.583
4771.2	6.5723
4771.2	-4.4141
4771.2	1.0791
4771.2	2.605
4771.3	-2.2778
4771.3	6.5723
4771.3	-0.44678
4771.3	2.2998
4771.3	0.46875
4771.4	-2.2778
4771.4	5.3516
4771.4	-3.4985
4771.4	3.2153
4771.4	0.77393
4771.5	-1.3623
4771.5	5.6567
4771.5	-3.8037
4771.5	3.5205
4771.5	1.6895
4771.6	-0.75195
4771.6	5.3516
4771.6	-2.583
4771.6	3.5205
4771.6	0.46875
4771.7	-0.44678
4771.7	5.9619
4771.7	-2.8882
4771.7	2.605
4771.7	-1.6675
4771.8	-0.44678
4771.8	6.8774
4771.8	-3.1934
4771.8	4.436
4771.8	1.6895
4771.9	-1.0571
4771.9	4.1309
4771.9	-4.1089
4771.9	1.3843
4771.9	0.16357
4772	-2.2778
4772	5.6567
4772	-2.2778
4772	1.6895
4772	0.77393
4772.1	-1.3623
4772.1	6.5723
4772.1	-2.8882
4772.1	0.77393
4772.1	0.46875
4772.2	-2.8882
4772.2	5.0464
4772.2	-2.8882
4772.2	1.9946
4772.2	3.5205
4772.3	-2.8882
4772.3	5.3516
4772.3	-2.8882
4772.3	1.6895
4772.3	2.9102
4772.4	-1.0571
4772.4	6.2671
4772.4	-1.9727
4772.4	2.2998
4772.4	6.2671
4772.5	-1.3623
4772.5	5.6567
4772.5	-1.6675
4772.5	-0.44678
4772.5	5.3516
4772.6	-1.6675
4772.6	4.7412
4772.6	1.0791
4772.6	0.77393
4772.6	5.9619
4772.7	-3.4985
4772.7	2.9102
4772.7	0.77393
4772.7	-3.8037
4772.7	6.2671
4772.8	-3.8037
4772.8	1.0791
4772.8	3.2153
4772.8	-1.6675
4772.8	6.5723
4772.9	-2.583
4772.9	-0.75195
4772.9	3.5205
4772.9	-3.8037
4772.9	5.0464
4773	0.16357
4773	-0.1416
4773	5.9619
4773	-2.8882
4773	1.6895
4773.1	0.77393
4773.1	-2.8882
4773.1	5.3516
4773.1	-3.1934
4773.1	0.16357
4773.2	4.7412
4773.2	-1.3623
4773.2	8.0981
4773.2	0.16357
4773.2	-0.1416
4773.3	4.7412
4773.3	-3.8037
4773.3	2.9102
4773.3	0.77393
4773.3	-0.44678
4773.4	6.5723
4773.4	-2.8882
4773.4	2.2998
4773.4	5.0464
4773.4	-2.583
4773.5	4.7412
4773.5	-1.0571
4773.5	-2.8882
4773.5	6.5723
4773.5	-2.583
4773.6	2.9102
4773.6	3.8257
4773.6	-1.6675
4773.6	5.9619
4773.6	-1.6675
4773.7	0.16357
4773.7	3.2153
4773.7	-5.3296
4773.7	2.9102
4773.7	-2.583
4773.8	-3.4985
4773.8	5.3516
4773.8	-4.1089
4773.8	1.0791
4773.8	5.3516
4773.9	-1.9727
4773.9	5.9619
4773.9	0.77393
4773.9	-2.2778
4773.9	5.9619
4774	-3.4985
4774	0.77393
4774	5.3516
4774	-2.2778
4774	4.436
4774.1	-1.0571
4774.1	-1.6675
4774.1	6.2671
4774.1	-3.8037
4774.1	0.46875
4774.2	2.2998
4774.2	-3.4985
4774.2	6.2671
4774.2	1.6895
4774.2	-0.1416
4774.3	6.8774
4774.3	-2.8882
4774.3	0.77393
4774.3	4.7412
4774.3	-2.583
4774.4	3.8257
4774.4	-0.1416
4774.4	-2.2778
4774.4	5.6567
4774.4	-3.1934
4774.5	2.605
4774.5	5.6567
4774.5	-4.1089
4774.5	2.9102
4774.5	1.6895
4774.6	-0.75195
4774.6	7.1826
4774.6	-1.9727
4774.6	-0.1416
4774.6	6.5723
4774.7	-3.8037
4774.7	2.605
4774.7	3.2153
4774.7	-5.0244
4774.7	2.605
4774.8	-2.583
4774.8	-2.583
4774.8	6.5723
4774.8	-3.4985
4774.8	1.6895
4774.9	6.5723
4774.9	-3.1934
4774.9	4.436
4774.9	3.5205
4774.9	-3.4985
4775	4.436
4775	-2.2778
4775	-1.0571
4775	6.5723
4775	-1.6675
4775.1	2.2998
4775.1	3.5205
4775.1	-2.8882
4775.1	5.0464
4775.1	-1.6675
4775.2	-0.75195
4775.2	4.1309
4775.2	-6.5503
4775.2	1.9946
4775.2	1.9946
4775.3	-1.6675
4775.3	5.3516
4775.3	-3.1934
4775.3	0.77393
4775.3	2.605
4775.4	-3.4985
4775.4	5.3516
4775.4	-3.1934
4775.4	-0.75195
4775.4	1.6895
4775.5	-3.4985
4775.5	4.7412
4775.5	-1.9727
4775.5	1.3843
4775.5	-1.0571
4775.6	-1.0571
4775.6	3.5205
4775.6	-1.6675
4775.6	7.1826
4775.6	-2.2778
4775.7	3.5205
4775.7	-0.44678
4775.7	0.46875
4775.7	3.8257
4775.7	-0.75195
4775.8	4.7412
4775.8	-2.2778
4775.8	5.9619
4775.8	-1.6675
4775.8	4.7412
4775.9	-0.44678
4775.9	1.0791
4775.9	-1.6675
4775.9	-0.1416
4775.9	1.9946
4776	-1.0571
4776	3.5205
4776	-2.8882
4776	4.7412
4776	-2.583
4776.1	5.3516
4776.1	-1.3623
4776.1	4.7412
4776.1	-1.9727
4776.1	3.5205
4776.2	-2.2778
4776.2	0.46875
4776.2	0.16357
4776.2	-2.583
4776.2	1.6895
4776.3	-1.3623
4776.3	3.5205
4776.3	-1.3623
4776.3	7.1826
4776.3	-2.583
4776.4	5.3516
4776.4	-1.3623
4776.4	3.2153
4776.4	-0.1416
4776.4	1.0791
4776.5	0.16357
4776.5	-0.44678
4776.5	3.2153
4776.5	-1.3623
4776.5	5.3516
4776.6	-3.8037
4776.6	4.1309
4776.6	-4.4141
4776.6	3.8257
4776.6	-1.3623
4776.7	1.6895
4776.7	1.6895
4776.7	-1.9727
4776.7	4.1309
4776.7	-3.8037
4776.8	5.9619
4776.8	-1.9727
4776.8	3.2153
4776.8	-0.1416
4776.8	1.3843
4776.9	4.1309
4776.9	-1.0571
4776.9	5.0464
4776.9	-4.7192
4776.9	3.2153
4777	-3.8037
4777	-0.1416
4777	0.77393
4777	0.46875
4777	4.436
4777.1	-1.0571
4777.1	6.2671
4777.1	-2.8882
4777.1	3.2153
4777.1	-2.583
4777.2	-1.3623
4777.2	3.8257
4777.2	-2.2778
4777.2	6.2671
4777.2	-1.9727
4777.3	2.9102
4777.3	-1.6675
4777.3	-1.3623
4777.3	2.9102
4777.3	-2.8882
4777.4	5.0464
4777.4	-3.4985
4777.4	3.5205
4777.4	1.0791
4777.4	-0.44678
4777.5	5.0464
4777.5	-2.2778
4777.5	5.0464
4777.5	-2.2778
4777.5	1.9946
4777.6	2.605
4777.6	0.46875
4777.6	7.4878
4777.6	-1.9727
4777.6	5.9619
4777.7	-0.75195
4777.7	-1.0571
4777.7	2.9102
4777.7	-1.9727
4777.7	1.6895
4777.8	-2.8882
4777.8	4.1309
4777.8	0.46875
4777.8	1.0791
4777.8	5.9619
4777.9	-1.9727
4777.9	5.9619
4777.9	-1.3623
4777.9	2.2998
4777.9	3.8257
4778	-1.6675
4778	6.5723
4778	-3.1934
4778	3.2153
4778	-0.1416
4778.1	-1.3623
4778.1	3.8257
4778.1	-3.4985
4778.1	3.5205
4778.1	-2.2778
4778.2	1.3843
4778.2	4.1309
4778.2	-1.3623
4778.2	6.5723
4778.2	-2.2778
4778.3	3.2153
4778.3	2.2998
4778.3	-0.75195
4778.3	5.3516
4778.3	-4.1089
4778.4	3.2153
4778.4	-1.3623
4778.4	0.77393
4778.4	5.6567
4778.4	-2.583
4778.5	5.6567
4778.5	-2.8882
4778.5	0.46875
4778.5	3.5205
4778.5	-3.1934
4778.6	5.0464
4778.6	-2.583
4778.6	1.6895
4778.6	1.3843
4778.6	-0.44678
4778.7	5.6567
4778.7	-4.1089
4778.7	1.3843
4778.7	-1.0571
4778.7	-2.583
4778.8	5.3516
4778.8	-4.1089
4778.8	4.1309
4778.8	-0.75195
4778.8	2.605
4778.9	5.6567
4778.9	-2.583
4778.9	5.3516
4778.9	-4.7192
4778.9	0.46875
4779	3.2153
4779	-1.6675
4779	5.6567
4779	-2.583
4779	1.3843
4779.1	1.3843
4779.1	-2.2778
4779.1	5.6567
4779.1	-3.4985
4779.1	1.3843
4779.2	-0.1416
4779.2	-1.6675
4779.2	5.0464
4779.2	-1.9727
4779.2	4.1309
4779.3	-0.1416
4779.3	-0.75195
4779.3	4.7412
4779.3	-3.4985
4779.3	3.2153
4779.4	-2.2778
4779.4	-1.6675
4779.4	3.8257
4779.4	-2.8882
4779.4	5.3516
4779.5	-2.8882
4779.5	0.16357
4779.5	3.5205
4779.5	-4.4141
4779.5	5.9619
4779.6	-0.44678
4779.6	1.3843
4779.6	5.3516
4779.6	-2.583
4779.6	5.6567
4779.7	-1.6675
4779.7	1.3843
4779.7	2.9102
4779.7	-3.4985
4779.7	4.1309
4779.8	-2.8882
4779.8	0.77393
4779.8	4.436
4779.8	-1.3623
4779.8	4.436
4779.9	-3.4985
4779.9	1.0791
4779.9	1.0791
4779.9	-1.9727
4779.9	5.9619
4780	-2.583
4780	1.3843
4780	3.8257
4780	-0.75195
4780	6.8774
4780.1	-2.2778
4780.1	1.3843
4780.1	1.9946
4780.1	-3.4985
4780.1	5.3516
4780.2	-3.1934
4780.2	1.6895
4780.2	1.9946
4780.2	-2.583
4780.2	5.6567
4780.3	-3.1934
4780.3	0.77393
4780.3	1.9946
4780.3	-4.1089
4780.3	6.5723
4780.4	-1.6675
4780.4	3.5205
4780.4	6.5723
4780.4	-1.6675
4780.4	5.9619
4780.5	-1.6675
4780.5	0.77393
4780.5	3.5205
4780.5	-2.583
4780.5	4.436
4780.6	-2.2778
4780.6	1.6895
4780.6	4.7412
4780.6	-2.2778
4780.6	4.7412
4780.7	-2.583
4780.7	-2.2778
4780.7	3.5205
4780.7	-4.1089
4780.7	3.2153
4780.8	1.0791
4780.8	-1.0571
4780.8	5.3516
4780.8	-2.2778
4780.8	4.1309
4780.9	0.77393
4780.9	-3.1934
4780.9	4.436
4780.9	-5.0244
4780.9	1.6895
4781	5.0464
4781	-1.9727
4781	5.6567
4781	-3.8037
4781	1.0791
4781.1	4.436
4781.1	-1.9727
4781.1	6.2671
4781.1	-1.3623
4781.1	-0.44678
4781.2	4.7412
4781.2	-2.583
4781.2	5.0464
4781.2	0.16357
4781.2	-1.9727
4781.3	4.436
4781.3	-4.7192
4781.3	1.3843
4781.3	3.2153
4781.3	-2.8882
4781.4	5.9619
4781.4	-2.2778
4781.4	0.77393
4781.4	5.3516
4781.4	-2.2778
4781.5	3.8257
4781.5	-3.4985
4781.5	-1.0571
4781.5	3.8257
4781.5	-3.8037
4781.6	2.9102
4781.6	0.16357
4781.6	-1.3623
4781.6	5.3516
4781.6	-1.9727
4781.7	3.5205
4781.7	2.2998
4781.7	-4.7192
4781.7	4.1309
4781.7	-1.0571
4781.8	-0.44678
4781.8	6.5723
4781.8	-2.8882
4781.8	2.605
4781.8	3.5205
4781.9	-2.2778
4781.9	7.1826
4781.9	-0.75195
4781.9	-0.44678
4781.9	2.9102
4782	-3.8037
4782	5.3516
4782	0.16357
4782	0.16357
4782	6.5723
4782.1	-3.8037
4782.1	0.77393
4782.1	3.5205
4782.1	-2.583
4782.1	3.8257
4782.2	-1.0571
4782.2	-0.44678
4782.2	6.2671
4782.2	-2.2778
4782.2	1.9946
4782.3	1.9946
4782.3	-4.4141
4782.3	5.6567
4782.3	-2.2778
4782.3	0.46875
4782.4	9.0137
4782.4	-3.8037
4782.4	2.605
4782.4	2.9102
4782.4	-2.8882
4782.5	5.3516
4782.5	-1.3623
4782.5	-0.75195
4782.5	5.3516
4782.5	-2.2778
4782.6	3.2153
4782.6	5.3516
4782.6	-1.3623
4782.6	5.0464
4782.6	-0.75195
4782.7	-1.0571
4782.7	5.6567
4782.7	-3.8037
4782.7	1.3843
4782.7	2.2998
4782.8	-3.4985
4782.8	5.3516
4782.8	-0.75195
4782.8	-0.1416
4782.8	5.6567
4782.9	-3.1934
4782.9	2.2998
4782.9	4.7412
4782.9	-3.4985
4782.9	4.1309
4783	0.16357
4783	-5.3296
4783	4.7412
4783	-5.0244
4783	-2.583
4783.1	4.1309
4783.1	-5.9399
4783.1	2.605
4783.1	3.5205
4783.1	-3.4985
4783.2	6.8774
4783.2	-0.1416
4783.2	-1.9727
4783.2	6.8774
4783.2	-2.2778
4783.3	1.0791
4783.3	6.5723
4783.3	-4.4141
4783.3	3.5205
4783.3	1.6895
4783.4	-1.9727
4783.4	6.5723
4783.4	-2.2778
4783.4	-0.75195
4783.4	5.0464
4783.5	-5.0244
4783.5	2.9102
4783.5	0.77393
4783.5	-1.9727
4783.5	5.3516
4783.6	-2.583
4783.6	-0.1416
4783.6	2.9102
4783.6	-2.2778
4783.6	4.7412
4783.7	-3.8037
4783.7	0.16357
4783.7	2.605
4783.7	-3.4985
4783.7	6.5723
4783.8	-2.583
4783.8	1.9946
4783.8	1.6895
4783.8	0.46875
4783.8	5.9619
4783.9	-1.3623
4783.9	5.3516
4783.9	-1.6675
4783.9	2.2998
4783.9	1.6895
4784	-0.44678
4784	6.5723
4784	-1.9727
4784	6.5723
4784	-2.583
4784.1	3.5205
4784.1	-0.1416
4784.1	1.0791
4784.1	0.77393
4784.1	0.16357
4784.2	2.9102
4784.2	-2.583
4784.2	4.7412
4784.2	-2.583
4784.2	5.0464
4784.3	-1.9727
4784.3	2.9102
4784.3	-3.1934
4784.3	1.9946
4784.3	-0.44678
4784.4	1.0791
4784.4	2.2998
4784.4	-0.75195
4784.4	3.2153
4784.4	-1.0571
4784.5	4.7412
4784.5	-3.1934
4784.5	5.6567
4784.5	-1.3623
4784.5	4.1309
4784.6	-1.0571
4784.6	2.9102
4784.6	-0.75195
4784.6	1.9946
4784.6	1.0791
4784.7	-0.44678
4784.7	3.2153
4784.7	-2.583
4784.7	3.2153
4784.7	-3.4985
4784.8	3.8257
4784.8	-2.8882
4784.8	4.7412
4784.8	-2.583
4784.8	2.605
4784.9	-1.3623
4784.9	0.16357
4784.9	2.605
4784.9	-1.3623
4784.9	4.1309
4785	-1.9727
4785	5.6567
4785	-2.583
4785	4.1309
4785	-1.0571
4785.1	1.6895
4785.1	0.77393
4785.1	-1.9727
4785.1	4.436
4785.1	-1.3623
4785.2	6.8774
4785.2	-2.8882
4785.2	3.2153
4785.2	-1.3623
4785.2	-0.1416
4785.3	3.2153
4785.3	-2.2778
4785.3	5.9619
4785.3	-2.8882
4785.3	4.7412
4785.4	-1.0571
4785.4	1.9946
4785.4	0.46875
4785.4	-1.0571
4785.4	3.8257
4785.5	-3.4985
4785.5	6.2671
4785.5	-1.0571
4785.5	3.8257
4785.5	1.3843
4785.6	-1.3623
4785.6	4.7412
4785.6	-2.583
4785.6	5.6567
4785.6	-2.8882
4785.7	1.3843
4785.7	-0.44678
4785.7	-0.75195
4785.7	6.2671
4785.7	-4.1089
4785.8	6.5723
4785.8	-1.9727
4785.8	2.2998
4785.8	1.0791
4785.8	-1.0571
4785.9	5.3516
4785.9	-2.8882
4785.9	4.436
4785.9	-1.9727
4785.9	0.46875
4786	3.5205
4786	-1.3623
4786	5.3516
4786	-4.4141
4786	2.2998
4786.1	-1.3623
4786.1	-0.1416
4786.1	4.436
4786.1	-2.8882
4786.1	4.7412
4786.2	-3.1934
4786.2	1.6895
4786.2	1.0791
4786.2	-1.6675
4786.2	4.7412
4786.3	-4.7192
4786.3	3.8257
4786.3	0.16357
4786.3	-0.44678
4786.3	3.8257
4786.4	-3.8037
4786.4	3.5205
4786.4	-2.583
4786.4	2.2998
4786.4	1.3843
4786.5	-1.3623
4786.5	4.7412
4786.5	-3.8037
4786.5	3.2153
4786.5	0.77393
4786.6	-0.1416
4786.6	3.5205
4786.6	-3.4985
4786.6	4.7412
4786.6	-1.3623
4786.7	2.9102
4786.7	3.2153
4786.7	-2.583
4786.7	5.6567
4786.7	-3.4985
4786.8	3.8257
4786.8	1.9946
4786.8	-1.0571
4786.8	4.436
4786.8	-3.4985
4786.9	3.5205
4786.9	-0.44678
4786.9	0.16357
4786.9	4.1309
4786.9	-4.4141
4787	3.5205
4787	-2.583
4787	0.46875
4787	2.2998
4787	-2.2778
4787.1	5.6567
4787.1	-1.9727
4787.1	2.605
4787.1	1.0791
4787.1	-1.6675
4787.2	6.8774
4787.2	-2.2778
4787.2	3.8257
4787.2	0.16357
4787.2	-1.3623
4787.3	4.7412
4787.3	-4.4141
4787.3	4.1309
4787.3	-0.75195
4787.3	0.16357
4787.4	5.9619
4787.4	-1.9727
4787.4	5.6567
4787.4	-2.2778
4787.4	1.3843
4787.5	4.436
4787.5	-1.0571
4787.5	7.1826
4787.5	-1.9727
4787.5	1.6895
4787.6	3.2153
4787.6	-1.0571
4787.6	5.9619
4787.6	-2.8882
4787.6	1.9946
4787.7	0.46875
4787.7	-1.3623
4787.7	6.2671
4787.7	-3.1934
4787.7	2.9102
4787.8	0.16357
4787.8	-1.6675
4787.8	5.6567
4787.8	-2.8882
4787.8	2.9102
4787.9	-1.0571
4787.9	-0.1416
4787.9	6.8774
4787.9	-1.9727
4787.9	6.5723
4788	0.16357
4788	-1.6675
4788	3.8257
4788	-3.8037
4788	3.8257
4788.1	-1.3623
4788.1	1.0791
4788.1	3.2153
4788.1	-3.4985
4788.1	5.0464
4788.2	-2.583
4788.2	0.77393
4788.2	4.436
4788.2	-3.4985
4788.2	5.3516
4788.3	-1.3623
4788.3	1.6895
4788.3	6.8774
4788.3	-1.0571
4788.3	6.2671
4788.4	-2.583
4788.4	0.16357
4788.4	4.1309
4788.4	-2.2778
4788.4	5.9619
4788.5	-2.583
4788.5	2.2998
4788.5	3.5205
4788.5	-2.8882
4788.5	8.0981
4788.6	-1.9727
4788.6	-0.1416
4788.6	3.8257
4788.6	-3.1934
4788.6	4.7412
4788.7	-2.2778
4788.7	-0.75195
4788.7	2.9102
4788.7	-3.8037
4788.7	3.2153
4788.8	-3.1934
4788.8	1.0791
4788.8	3.2153
4788.8	-2.8882
4788.8	6.8774
4788.9	-1.3623
4788.9	1.0791
4788.9	5.0464
4788.9	-3.4985
4788.9	4.1309
4789	-3.1934
4789	-2.2778
4789	4.7412
4789	-2.8882
4789	4.1309
4789.1	-1.3623
4789.1	-0.75195
4789.1	4.436
4789.1	-4.4141
4789.1	2.605
4789.2	-1.3623
4789.2	-3.4985
4789.2	4.7412
4789.2	-3.4985
4789.2	2.2998
4789.3	0.46875
4789.3	-2.583
4789.3	4.7412
4789.3	-3.8037
4789.3	1.6895
4789.4	3.2153
4789.4	-1.6675
4789.4	7.1826
4789.4	-1.6675
4789.4	0.77393
4789.5	4.7412
4789.5	-3.4985
4789.5	3.5205
4789.5	-2.2778
4789.5	-1.6675
4789.6	3.5205
4789.6	-3.1934
4789.6	4.7412
4789.6	1.6895
4789.6	-0.75195
4789.7	6.5723
4789.7	-3.1934
4789.7	1.6895
4789.7	2.9102
4789.7	-3.8037
4789.8	5.3516
4789.8	-2.8882
4789.8	0.46875
4789.8	4.436
4789.8	-2.2778
4789.9	5.0464
4789.9	-2.2778
4789.9	-1.6675
4789.9	6.8774
4789.9	-2.583
4790	4.1309
4790	3.2153
4790	-2.2778
4790	5.0464
4790	-2.2778
4790.1	1.6895
4790.1	3.8257
4790.1	-3.1934
4790.1	3.8257
4790.1	-2.2778
4790.2	-1.3623
4790.2	7.1826
4790.2	-3.1934
4790.2	2.605
4790.2	2.2998
4790.3	-4.7192
4790.3	6.2671
4790.3	-0.44678
4790.3	1.3843
4790.3	5.9619
4790.4	-3.4985
4790.4	2.2998
4790.4	-1.3623
4790.4	-1.6675
4790.4	6.2671
4790.5	-3.4985
4790.5	0.77393
4790.5	4.7412
4790.5	-3.1934
4790.5	4.7412
4790.6	0.16357
4790.6	-3.4985
4790.6	5.6567
4790.6	-2.583
4790.6	1.9946
4790.7	5.6567
4790.7	-2.8882
4790.7	3.5205
4790.7	-1.6675
4790.7	-1.6675
4790.8	5.6567
4790.8	-3.1934
4790.8	2.2998
4790.8	3.5205
4790.8	-2.8882
4790.9	5.3516
4790.9	0.16357
4790.9	-1.6675
4790.9	4.436
4790.9	-5.6348
4791	0.77393
4791	3.5205
4791	-2.583
4791	5.9619
4791	0.16357
4791.1	-0.75195
4791.1	6.5723
4791.1	-2.2778
4791.1	1.3843
4791.1	5.6567
4791.2	-4.7192
4791.2	2.605
4791.2	0.16357
4791.2	-3.1934
4791.2	5.0464
4791.3	-1.6675
4791.3	-2.583
4791.3	1.9946
4791.3	-4.7192
4791.3	2.605
4791.4	2.9102
4791.4	-1.9727
4791.4	5.9619
4791.4	-0.75195
4791.4	-0.75195
4791.5	7.1826
4791.5	-2.2778
4791.5	2.2998
4791.5	3.8257
4791.5	-3.8037
4791.6	4.7412
4791.6	0.77393
4791.6	-1.6675
4791.6	7.4878
4791.6	-1.9727
4791.7	-1.0571
4791.7	5.3516
4791.7	-3.4985
4791.7	3.5205
4791.7	1.3843
4791.8	-3.4985
4791.8	5.3516
4791.8	-2.583
4791.8	-1.3623
4791.8	5.0464
4791.9	-3.1934
4791.9	3.8257
4791.9	0.16357
4791.9	-1.9727
4791.9	5.9619
4792	-2.2778
4792	1.3843
4792	3.5205
4792	-1.3623
4792	5.6567
4792.1	-0.75195
4792.1	3.5205
4792.1	4.436
4792.1	0.46875
4792.1	6.5723
4792.2	-1.6675
4792.2	5.0464
4792.2	0.46875
4792.2	1.0791
4792.2	5.3516
4792.3	-1.6675
4792.3	5.3516
4792.3	-2.8882
4792.3	2.9102
4792.3	-1.9727
4792.4	-1.6675
4792.4	1.6895
4792.4	-3.1934
4792.4	4.7412
4792.4	-3.8037
4792.5	5.0464
4792.5	-0.75195
4792.5	3.8257
4792.5	-1.3623
4792.5	1.6895
4792.6	-1.3623
4792.6	-1.0571
4792.6	2.2998
4792.6	-1.3623
4792.6	5.6567
4792.7	0.16357
4792.7	5.6567
4792.7	-1.3623
4792.7	5.6567
4792.7	-2.583
4792.8	5.0464
4792.8	-1.3623
4792.8	1.6895
4792.8	-1.0571
4792.8	0.77393
4792.9	0.16357
4792.9	1.0791
4792.9	2.605
4792.9	-2.2778
4792.9	3.8257
4793	-3.8037
4793	4.436
4793	-1.6675
4793	5.9619
4793	-0.44678
4793.1	3.5205
4793.1	-2.2778
4793.1	2.605
4793.1	1.3843
4793.1	0.77393
4793.2	3.5205
4793.2	-0.75195
4793.2	5.3516
4793.2	-1.6675
4793.2	5.9619
4793.3	-2.583
4793.3	2.9102
4793.3	-3.8037
4793.3	-0.1416
4793.3	-0.44678
4793.4	-0.75195
4793.4	3.5205
4793.4	-1.6675
4793.4	5.6567
4793.4	-4.1089
4793.5	5.9619
4793.5	-0.44678
4793.5	1.0791
4793.5	0.77393
4793.5	-2.2778
4793.6	4.1309
4793.6	-1.3623
4793.6	5.6567
4793.6	-2.2778
4793.6	1.9946
4793.7	-1.6675
4793.7	-0.1416
4793.7	4.436
4793.7	-1.0571
4793.7	4.436
4793.8	-3.1934
4793.8	5.3516
4793.8	-0.44678
4793.8	0.46875
4793.8	1.9946
4793.9	-2.583
4793.9	5.0464
4793.9	-3.4985
4793.9	5.3516
4793.9	-0.75195
4794	0.46875
4794	1.3843
4794	-3.4985
4794	5.0464
4794	-2.583
4794.1	5.0464
4794.1	-1.9727
4794.1	0.77393
4794.1	3.2153
4794.1	-1.6675
4794.2	6.8774
4794.2	-2.583
4794.2	2.605
4794.2	-2.2778
4794.2	-0.44678
4794.3	4.436
4794.3	-0.44678
4794.3	7.1826
4794.3	-1.9727
4794.3	1.9946
4794.4	0.16357
4794.4	0.16357
4794.4	5.9619
4794.4	-2.8882
4794.4	5.3516
4794.5	-3.8037
4794.5	1.0791
4794.5	4.7412
4794.5	-1.0571
4794.5	5.0464
4794.6	-3.8037
4794.6	1.9946
4794.6	-1.3623
4794.6	1.0791
4794.6	3.8257
4794.7	-3.4985
4794.7	5.3516
4794.7	-2.583
4794.7	2.605
4794.7	1.6895
4794.8	-1.6675
4794.8	5.6567
4794.8	-3.1934
4794.8	2.2998
4794.8	-1.3623
4794.9	-0.44678
4794.9	4.1309
4794.9	-4.1089
4794.9	5.0464
4794.9	-1.3623
4795	2.2998
4795	5.3516
4795	-1.0571
4795	5.6567
4795	-1.6675
4795.1	3.2153
4795.1	1.6895
4795.1	-0.44678
4795.1	5.9619
4795.1	-1.9727
4795.2	4.436
4795.2	-0.1416
4795.2	-0.1416
4795.2	4.1309
4795.2	-3.4985
4795.3	3.2153
4795.3	-2.583
4795.3	1.0791
4795.3	4.436
4795.3	-1.9727
4795.4	5.9619
4795.4	-3.4985
4795.4	2.605
4795.4	4.1309
4795.4	-0.1416
4795.5	6.5723
4795.5	-3.1934
4795.5	2.9102
4795.5	1.0791
4795.5	-1.0571
4795.6	6.2671
4795.6	-3.4985
4795.6	3.2153
4795.6	-1.3623
4795.6	-0.1416
4795.7	4.7412
4795.7	-3.4985
4795.7	4.7412
4795.7	-2.2778
4795.7	0.77393
4795.8	5.0464
4795.8	-1.3623
4795.8	5.9619
4795.8	-3.4985
4795.8	0.16357
4795.9	0.16357
4795.9	-2.583
4795.9	6.5723
4795.9	-3.4985
4795.9	2.605
4796	1.6895
4796	-2.2778
4796	5.6567
4796	-1.9727
4796	3.2153
4796.1	1.3843
4796.1	-1.0571
4796.1	4.7412
4796.1	-1.9727
4796.1	4.7412
4796.2	0.16357
4796.2	-0.75195
4796.2	5.3516
4796.2	-3.4985
4796.2	2.2998
4796.3	0.16357
4796.3	-1.0571
4796.3	3.8257
4796.3	-3.8037
4796.3	4.1309
4796.4	-2.2778
4796.4	-1.0571
4796.4	4.1309
4796.4	-3.1934
4796.4	5.0464
4796.5	-1.3623
4796.5	-0.75195
4796.5	5.6567
4796.5	-3.1934
4796.5	4.436
4796.6	-1.9727
4796.6	0.77393
4796.6	5.9619
4796.6	-3.4985
4796.6	5.0464
4796.7	-1.3623
4796.7	-0.44678
4796.7	5.3516
4796.7	-1.9727
4796.7	4.436
4796.8	-2.8882
4796.8	-1.6675
4796.8	3.2153
4796.8	-3.8037
4796.8	4.436
4796.9	-1.0571
4796.9	0.77393
4796.9	5.0464
4796.9	-3.4985
4796.9	5.0464
4797	-0.44678
4797	-0.75195
4797	2.9102
4797	-3.1934
4797	5.9619
4797.1	-0.44678
4797.1	0.46875
4797.1	6.8774
4797.1	-2.8882
4797.1	3.5205
4797.2	-1.0571
4797.2	-1.0571
4797.2	4.7412
4797.2	-4.1089
4797.2	4.1309
4797.3	-0.75195
4797.3	-0.44678
4797.3	6.8774
4797.3	-3.1934
4797.3	2.9102
4797.4	0.16357
4797.4	-2.583
4797.4	6.2671
4797.4	-2.2778
4797.4	2.605
4797.5	3.2153
4797.5	-1.3623
4797.5	6.5723
4797.5	-2.2778
4797.5	1.6895
4797.6	4.1309
4797.6	-3.1934
4797.6	6.8774
4797.6	-0.75195
4797.6	0.46875
4797.7	5.0464
4797.7	-3.4985
4797.7	3.2153
4797.7	-1.3623
4797.7	-0.75195
4797.8	4.436
4797.8	-4.1089
4797.8	2.9102
4797.8	-0.44678
4797.8	-1.0571
4797.9	5.6567
4797.9	-3.4985
4797.9	1.0791
4797.9	1.0791
4797.9	-3.8037
4798	4.7412
4798	-3.4985
4798	1.0791
4798	4.436
4798	-2.8882
4798.1	5.3516
4798.1	-0.1416
4798.1	-0.44678
4798.1	5.6567
4798.1	-3.8037
4798.2	1.9946
4798.2	0.77393
4798.2	-0.1416
4798.2	6.8774
4798.2	-1.9727
4798.3	1.9946
4798.3	3.5205
4798.3	-2.583
4798.3	6.5723
4798.3	-0.75195
4798.4	0.77393
4798.4	7.793
4798.4	-3.1934
4798.4	3.5205
4798.4	2.9102
4798.5	-2.2778
4798.5	6.2671
4798.5	-2.583
4798.5	1.3843
4798.5	5.0464
4798.6	-3.1934
4798.6	5.6567
4798.6	0.16357
4798.6	-2.2778
4798.6	5.3516
4798.7	-3.8037
4798.7	2.2998
4798.7	4.436
4798.7	-2.583
4798.7	5.9619
4798.8	-1.6675
4798.8	-1.0571
4798.8	3.8257
4798.8	-3.4985
4798.8	2.2998
4798.9	1.6895
4798.9	-1.9727
4798.9	6.8774
4798.9	-1.6675
4798.9	0.77393
4799	5.3516
4799	-2.8882
4799	2.9102
4799	0.77393
4799	-1.6675
4799.1	7.793
4799.1	-1.9727
4799.1	0.77393
4799.1	5.9619
4799.1	-4.1089
4799.2	2.605
4799.2	0.46875
4799.2	-2.583
4799.2	5.6567
4799.2	-2.8882
4799.3	0.16357
4799.3	7.1826
4799.3	-1.6675
4799.3	5.0464
4799.3	2.2998
4799.4	-1.3623
4799.4	5.9619
4799.4	-2.2778
4799.4	-0.75195
4799.4	4.7412
4799.5	-3.8037
4799.5	2.2998
4799.5	2.2998
4799.5	-2.2778
4799.5	4.436
4799.6	-2.8882
4799.6	-1.0571
4799.6	5.3516
4799.6	-4.1089
4799.6	2.2998
4799.7	2.9102
4799.7	-4.7192
4799.7	4.1309
4799.7	-2.8882
4799.7	-2.583
4799.8	5.3516
4799.8	-4.7192
4799.8	-1.6675
4799.8	3.5205
4799.8	-4.4141
4799.9	2.605
4799.9	1.9946
4799.9	-2.583
4799.9	4.7412
4799.9	-2.2778
4800	0.77393
4800	7.1826
4800	-2.583
4800	1.6895
4800	2.9102
4800.1	-3.4985
4800.1	3.5205
4800.1	-0.75195
4800.1	-2.583
4800.1	5.3516
4800.2	-3.4985
4800.2	1.0791
4800.2	4.436
4800.2	-1.6675
4800.2	4.436
4800.3	-3.1934
4800.3	-1.6675
4800.3	3.5205
4800.3	-2.583
4800.3	4.7412
4800.4	-1.3623
4800.4	-0.1416
4800.4	5.3516
4800.4	-2.2778
4800.4	6.5723
4800.5	-1.6675
4800.5	1.0791
4800.5	0.77393
4800.5	-1.6675
4800.5	4.1309
4800.6	-3.1934
4800.6	4.7412
4800.6	-1.6675
4800.6	1.6895
4800.6	1.6895
4800.7	-2.2778
4800.7	5.3516
4800.7	-3.4985
4800.7	5.3516
4800.7	-2.8882
4800.8	3.2153
4800.8	-1.3623
4800.8	1.0791
4800.8	-0.75195
4800.8	-1.3623
4800.9	2.9102
4800.9	-2.8882
4800.9	5.0464
4800.9	-2.2778
4800.9	2.605
4801	-4.4141
4801	3.8257
4801	-3.4985
4801	2.9102
4801	-1.6675
4801.1	-0.75195
4801.1	-1.3623
4801.1	-1.0571
4801.1	3.8257
4801.1	0.77393
4801.2	5.0464
4801.2	-1.9727
4801.2	6.5723
4801.2	-1.9727
4801.2	6.2671
4801.3	-1.3623
4801.3	4.1309
4801.3	-2.2778
4801.3	1.3843
4801.3	-0.75195
4801.4	1.0791
4801.4	1.9946
4801.4	-0.44678
4801.4	2.605
4801.4	-1.6675
4801.5	4.7412
4801.5	-2.8882
4801.5	5.6567
4801.5	-2.2778
4801.5	3.2153
4801.6	-1.9727
4801.6	1.6895
4801.6	2.2998
4801.6	0.16357
4801.6	4.1309
4801.7	-1.6675
4801.7	5.9619
4801.7	-3.1934
4801.7	6.2671
4801.7	-4.4141
4801.8	1.6895
4801.8	0.46875
4801.8	0.46875
4801.8	4.7412
4801.8	-0.75195
4801.9	6.2671
4801.9	-4.1089
4801.9	4.436
4801.9	-1.9727
4801.9	1.3843
4802	2.605
4802	-1.3623
4802	5.6567
4802	-2.2778
4802	5.9619
4802.1	-1.3623
4802.1	1.3843
4802.1	-1.3623
4802.1	-1.6675
4802.1	4.7412
4802.2	-1.9727
4802.2	7.4878
4802.2	-2.2778
4802.2	2.605
4802.2	-0.1416
4802.3	-0.44678
4802.3	4.436
4802.3	-1.6675
4802.3	5.9619
4802.3	-4.1089
4802.4	3.5205
4802.4	0.16357
4802.4	-0.44678
4802.4	5.6567
4802.4	-2.8882
4802.5	5.3516
4802.5	-2.8882
4802.5	1.9946
4802.5	0.46875
4802.5	-0.44678
4802.6	5.0464
4802.6	-3.4985
4802.6	5.3516
4802.6	-2.583
4802.6	1.3843
4802.7	1.6895
4802.7	-3.1934
4802.7	4.7412
4802.7	-5.6348
4802.7	0.46875
4802.8	-0.1416
4802.8	-0.75195
4802.8	3.5205
4802.8	-1.9727
4802.8	5.6567
4802.9	-3.4985
4802.9	2.9102
4802.9	1.3843
4802.9	-1.3623
4802.9	6.2671
4803	-2.8882
4803	3.2153
4803	-0.75195
4803	0.16357
4803	2.2998
4803.1	-2.2778
4803.1	4.7412
4803.1	-5.3296
4803.1	1.6895
4803.1	0.77393
4803.2	-1.0571
4803.2	6.5723
4803.2	-2.583
4803.2	4.1309
4803.2	0.77393
4803.3	0.77393
4803.3	5.0464
4803.3	-1.9727
4803.3	5.3516
4803.3	-1.9727
4803.4	0.77393
4803.4	1.6895
4803.4	-2.2778
4803.4	4.436
4803.4	-2.8882
4803.5	3.8257
4803.5	0.46875
4803.5	-0.75195
4803.5	5.6567
4803.5	-2.8882
4803.6	4.436
4803.6	-0.44678
4803.6	-0.1416
4803.6	3.8257
4803.6	-3.1934
4803.7	5.6567
4803.7	-1.0571
4803.7	3.2153
4803.7	2.9102
4803.7	-4.1089
4803.8	5.0464
4803.8	-2.8882
4803.8	2.605
4803.8	1.6895
4803.8	-1.3623
4803.9	5.3516
4803.9	-3.4985
4803.9	2.9102
4803.9	-0.44678
4803.9	0.46875
4804	5.0464
4804	-3.1934
4804	5.3516
4804	-1.9727
4804	2.2998
4804.1	4.7412
4804.1	-2.583
4804.1	6.8774
4804.1	-3.8037
4804.1	0.77393
4804.2	4.1309
4804.2	-3.4985
4804.2	5.3516
4804.2	-2.2778
4804.2	2.605
4804.3	2.2998
4804.3	0.77393
4804.3	7.1826
4804.3	-1.9727
4804.3	4.7412
4804.4	1.0791
4804.4	-0.75195
4804.4	5.6567
4804.4	-3.4985
4804.4	2.2998
4804.5	-1.6675
4804.5	-2.2778
4804.5	3.8257
4804.5	-2.583
4804.5	4.1309
4804.6	-1.9727
4804.6	-0.75195
4804.6	4.436
4804.6	-2.8882
4804.6	4.436
4804.7	-1.9727
4804.7	-0.44678
4804.7	3.8257
4804.7	-3.1934
4804.7	6.8774
4804.8	-0.44678
4804.8	0.77393
4804.8	4.436
4804.8	-3.8037
4804.8	5.0464
4804.9	-2.2778
4804.9	0.46875
4804.9	3.5205
4804.9	-2.2778
4804.9	6.5723
4805	-1.6675
4805	1.6895
4805	1.9946
4805	-3.4985
4805	5.0464
4805.1	-2.583
4805.1	2.9102
4805.1	4.1309
4805.1	-1.3623
4805.1	7.793
4805.2	-2.2778
4805.2	1.3843
4805.2	2.2998
4805.2	-5.3296
4805.2	2.9102
4805.3	-2.583
4805.3	0.16357
4805.3	4.1309
4805.3	0.77393
4805.3	6.5723
4805.4	-2.583
4805.4	0.16357
4805.4	2.2998
4805.4	-2.8882
4805.4	7.4878
4805.5	-1.3623
4805.5	1.0791
4805.5	5.0464
4805.5	-4.1089
4805.5	5.3516
4805.6	-1.0571
4805.6	-1.9727
4805.6	2.9102
4805.6	-4.4141
4805.6	3.8257
4805.7	-1.3623
4805.7	1.0791
4805.7	5.6567
4805.7	-2.8882
4805.7	4.1309
4805.8	-1.6675
4805.8	-0.44678
4805.8	5.6567
4805.8	-4.1089
4805.8	2.9102
4805.9	0.16357
4805.9	-1.6675
4805.9	5.6567
4805.9	-2.8882
4805.9	1.6895
4806	0.77393
4806	-4.1089
4806	4.436
4806	-1.3623
4806	1.3843
4806.1	4.436
4806.1	-1.3623
4806.1	6.5723
4806.1	-1.0571
4806.1	1.3843
4806.2	5.0464
4806.2	-3.4985
4806.2	3.2153
4806.2	-1.3623
4806.2	-0.44678
4806.3	5.9619
4806.3	-4.4141
4806.3	2.605
4806.3	1.3843
4806.3	-2.2778
4806.4	7.1826
4806.4	-1.0571
4806.4	2.605
4806.4	4.436
4806.4	-4.1089
4806.5	5.9619
4806.5	0.16357
4806.5	-1.0571
4806.5	5.3516
4806.5	-4.7192
4806.6	2.605
4806.6	0.16357
4806.6	-0.75195
4806.6	6.8774
4806.6	-2.8882
4806.7	0.46875
4806.7	3.2153
4806.7	-1.6675
4806.7	6.5723
4806.7	-1.9727
4806.8	-0.75195
4806.8	3.8257
4806.8	-4.4141
4806.8	3.8257
4806.8	2.2998
4806.9	-2.2778
4806.9	5.9619
4806.9	-3.4985
4806.9	0.77393
4806.9	5.9619
4807	-1.9727
4807	3.8257
4807	-1.9727
4807	-1.6675
4807	4.1309
4807.1	-2.2778
4807.1	2.605
4807.1	1.9946
4807.1	-2.8882
4807.1	6.5723
4807.2	-2.2778
4807.2	1.6895
4807.2	5.6567
4807.2	-4.4141
4807.2	2.9102
4807.3	1.0791
4807.3	-3.1934
4807.3	6.5723
4807.3	-2.583
4807.3	-0.75195
4807.4	3.8257
4807.4	-3.8037
4807.4	4.1309
4807.4	1.0791
4807.4	-2.8882
4807.5	5.9619
4807.5	-3.4985
4807.5	1.6895
4807.5	5.6567
4807.5	-2.2778
4807.6	3.2153
4807.6	-0.44678
4807.6	-2.583
4807.6	6.5723
4807.6	-2.8882
4807.7	0.46875
4807.7	4.436
4807.7	-4.4141
4807.7	2.2998
4807.7	0.16357
4807.8	-2.2778
4807.8	5.9619
4807.8	-2.2778
4807.8	-0.44678
4807.8	6.8774
4807.9	-2.2778
4807.9	3.8257
4807.9	2.9102
4807.9	-4.1089
4807.9	4.436
4808	-2.583
4808	-1.3623
4808	3.8257
4808	-4.4141
4808	0.16357
4808.1	2.2998
4808.1	-3.8037
4808.1	5.6567
4808.1	-0.44678
4808.1	-1.0571
4808.2	6.2671
4808.2	-2.8882
4808.2	1.9946
4808.2	5.6567
4808.2	-3.4985
4808.3	3.2153
4808.3	1.6895
4808.3	-4.1089
4808.3	5.3516
4808.3	-2.2778
4808.4	-1.3623
4808.4	5.6567
4808.4	-4.1089
4808.4	0.16357
4808.4	0.77393
4808.5	-4.7192
4808.5	3.2153
4808.5	-2.8882
4808.5	-3.1934
4808.5	4.436
4808.6	-4.1089
4808.6	3.2153
4808.6	4.1309
4808.6	-1.6675
4808.6	6.2671
4808.7	-2.583
4808.7	1.3843
4808.7	2.2998
4808.7	-1.6675
4808.7	5.0464
4808.8	-1.9727
4808.8	2.2998
4808.8	1.6895
4808.8	-1.6675
4808.8	7.1826
4808.9	-1.6675
4808.9	5.0464
4808.9	-0.75195
4808.9	0.77393
4808.9	2.9102
4809	-1.9727
4809	4.1309
4809	-3.4985
4809	3.5205
4809	-2.583
4809.1	0.46875
4809.1	1.6895
4809.1	-0.44678
4809.1	5.0464
4809.1	-1.9727
4809.2	4.436
4809.2	-3.1934
4809.2	3.8257
4809.2	-3.8037
4809.2	1.9946
4809.3	-1.3623
4809.3	1.0791
4809.3	0.77393
4809.3	1.0791
4809.3	3.5205
4809.4	-0.44678
4809.4	4.436
4809.4	-1.9727
4809.4	5.6567
4809.4	-2.2778
4809.5	5.0464
4809.5	-2.583
4809.5	4.436
4809.5	-2.8882
4809.5	4.436
4809.6	0.16357
4809.6	0.77393
4809.6	0.16357
4809.6	-0.1416
4809.6	2.2998
4809.7	-0.75195
4809.7	4.436
4809.7	-3.4985
4809.7	3.8257
4809.7	-6.5503
4809.8	3.5205
4809.8	-2.8882
4809.8	3.2153
4809.8	-0.44678
4809.8	1.3843
4809.9	2.9102
4809.9	2.605
4809.9	5.6567
4809.9	-0.1416
4809.9	5.0464
4810	-4.4141
4810	3.2153
4810	-2.8882
4810	0.77393
4810	-0.44678
4810.1	-0.44678
4810.1	3.2153
4810.1	-1.9727
4810.1	6.5723
4810.1	-1.6675
4810.2	5.3516
4810.2	-1.9727
4810.2	1.0791
4810.2	-0.1416
4810.2	-1.0571
4810.3	5.6567
4810.3	-1.9727
4810.3	5.0464
4810.3	-3.8037
4810.3	2.9102
4810.4	-0.1416
4810.4	-0.1416
4810.4	4.436
4810.4	-1.9727
4810.4	5.3516
4810.5	-1.3623
4810.5	3.5205
4810.5	-0.75195
4810.5	0.77393
4810.5	2.605
4810.6	-1.9727
4810.6	6.8774
4810.6	-3.8037
4810.6	4.436
4810.6	-0.75195
4810.7	-0.75195
4810.7	2.9102
4810.7	-4.1089
4810.7	4.1309
4810.7	-5.3296
4810.8	2.2998
4810.8	-1.6675
4810.8	0.16357
4810.8	4.436
4810.8	-2.583
4810.9	7.1826
4810.9	-1.3623
4810.9	3.8257
4810.9	0.46875
4810.9	0.46875
4811	5.9619
4811	-2.2778
4811	6.2671
4811	-1.9727
4811	1.3843
4811.1	2.9102
4811.1	-2.2778
4811.1	6.2671
4811.1	-3.4985
4811.1	3.2153
4811.2	-0.75195
4811.2	-0.44678
4811.2	4.436
4811.2	-1.9727
4811.2	6.2671
4811.3	-1.0571
4811.3	1.9946
4811.3	1.3843
4811.3	-1.3623
4811.3	6.8774
4811.4	-3.4985
4811.4	3.8257
4811.4	-0.75195
4811.4	-0.44678
4811.4	5.0464
4811.5	-1.9727
4811.5	5.6567
4811.5	-1.9727
4811.5	0.16357
4811.5	1.6895
4811.6	-2.8882
4811.6	5.6567
4811.6	-3.4985
4811.6	1.0791
4811.6	0.16357
4811.7	-0.44678
4811.7	5.0464
4811.7	-1.6675
4811.7	5.3516
4811.7	-1.6675
4811.8	-0.44678
4811.8	3.5205
4811.8	-2.8882
4811.8	6.2671
4811.8	-1.9727
4811.9	0.77393
4811.9	2.9102
4811.9	-1.9727
4811.9	6.5723
4811.9	-2.2778
4812	2.9102
4812	0.16357
4812	-2.8882
4812	4.7412
4812	-3.8037
4812.1	3.2153
4812.1	0.16357
4812.1	-1.0571
4812.1	4.436
4812.1	-4.7192
4812.2	4.7412
4812.2	0.16357
4812.2	0.46875
4812.2	3.5205
4812.2	-2.583
4812.3	5.9619
4812.3	-2.2778
4812.3	2.605
4812.3	2.9102
4812.3	-3.4985
4812.4	4.7412
4812.4	-4.4141
4812.4	0.77393
4812.4	1.3843
4812.4	-2.8882
4812.5	4.1309
4812.5	-2.583
4812.5	2.9102
4812.5	0.16357
4812.5	-0.44678
4812.6	5.0464
4812.6	-3.8037
4812.6	3.5205
4812.6	-1.3623
4812.6	-1.9727
4812.7	4.7412
4812.7	-4.1089
4812.7	2.2998
4812.7	-1.0571
4812.7	-1.3623
4812.8	4.1309
4812.8	-2.2778
4812.8	4.436
4812.8	-1.6675
4812.8	1.0791
4812.9	5.0464
4812.9	-2.583
4812.9	6.5723
4812.9	-0.75195
4812.9	0.46875
4813	2.9102
4813	-2.8882
4813	5.9619
4813	-2.2778
4813	0.77393
4813.1	4.436
4813.1	-2.583
4813.1	5.9619
4813.1	-1.6675
4813.1	0.77393
4813.2	3.5205
4813.2	-3.1934
4813.2	5.3516
4813.2	-3.8037
4813.2	0.46875
4813.3	1.9946
4813.3	-3.4985
4813.3	5.3516
4813.3	-2.8882
4813.3	1.9946
4813.4	5.0464
4813.4	-2.8882
4813.4	4.7412
4813.4	-2.583
4813.4	1.9946
4813.5	4.1309
4813.5	-1.6675
4813.5	4.7412
4813.5	-2.8882
4813.5	0.46875
4813.6	4.7412
4813.6	-1.3623
4813.6	5.9619
4813.6	-1.9727
4813.6	1.3843
4813.7	5.0464
4813.7	-1.9727
4813.7	6.5723
4813.7	-2.583
4813.7	-0.1416
4813.8	4.436
4813.8	-5.3296
4813.8	5.0464
4813.8	-0.75195
4813.8	-1.3623
4813.9	4.436
4813.9	-1.9727
4813.9	4.1309
4813.9	-1.6675
4813.9	1.3843
4814	6.5723
4814	-2.2778
4814	3.5205
4814	-0.1416
4814	-0.44678
4814.1	7.1826
4814.1	-2.8882
4814.1	1.0791
4814.1	-0.44678
4814.1	-3.1934
4814.2	4.7412
4814.2	-0.75195
4814.2	2.9102
4814.2	3.8257
4814.2	-0.1416
4814.3	7.4878
4814.3	-1.3623
4814.3	1.6895
4814.3	4.1309
4814.3	-3.1934
4814.4	5.0464
4814.4	-2.2778
4814.4	-0.1416
4814.4	5.0464
4814.4	-2.583
4814.5	5.0464
4814.5	-0.75195
4814.5	-1.6675
4814.5	5.6567
4814.5	-3.8037
4814.6	3.8257
4814.6	3.5205
4814.6	-1.0571
4814.6	5.9619
4814.6	-1.9727
4814.7	-0.1416
4814.7	2.605
4814.7	-4.1089
4814.7	4.7412
4814.7	-2.583
4814.8	0.16357
4814.8	7.1826
4814.8	-1.0571
4814.8	4.7412
4814.8	2.605
4814.9	-1.0571
4814.9	5.9619
4814.9	-4.1089
4814.9	0.77393
4814.9	3.8257
4815	-2.8882
4815	5.0464
4815	-1.9727
4815	-0.1416
4815	6.2671
4815.1	-2.8882
4815.1	3.8257
4815.1	3.8257
4815.1	-2.2778
4815.1	5.3516
4815.2	-2.2778
4815.2	-0.44678
4815.2	3.5205
4815.2	-2.583
4815.2	4.436
4815.3	-0.1416
4815.3	-1.3623
4815.3	5.3516
4815.3	-3.1934
4815.3	2.2998
4815.4	1.9946
4815.4	-2.2778
4815.4	5.9619
4815.4	-3.8037
4815.4	-0.75195
4815.5	6.8774
4815.5	-1.6675
4815.5	4.436
4815.5	3.2153
4815.5	-2.583
4815.6	5.6567
4815.6	-2.583
4815.6	-0.44678
4815.6	5.0464
4815.6	-3.8037
4815.7	2.9102
4815.7	0.77393
4815.7	-0.44678
4815.7	6.8774
4815.7	-1.9727
4815.8	1.6895
4815.8	4.7412
4815.8	-2.2778
4815.8	4.436
4815.8	1.6895
4815.9	-2.8882
4815.9	4.7412
4815.9	-2.583
4815.9	0.77393
4815.9	4.7412
4816	-4.1089
4816	2.2998
4816	0.77393
4816	-2.8882
4816	6.8774
4816.1	-0.1416
4816.1	0.77393
4816.1	6.5723
4816.1	-2.583
4816.1	2.9102
4816.2	3.2153
4816.2	-4.1089
4816.2	5.0464
4816.2	-2.2778
4816.2	-1.9727
4816.3	5.3516
4816.3	-2.8882
4816.3	1.0791
4816.3	2.605
4816.3	-4.7192
4816.4	4.1309
4816.4	1.3843
4816.4	-2.2778
4816.4	3.8257
4816.4	-3.8037
4816.5	-2.2778
4816.5	3.8257
4816.5	-3.1934
4816.5	2.2998
4816.5	2.605
4816.6	-3.1934
4816.6	4.7412
4816.6	-0.1416
4816.6	-1.3623
4816.6	4.436
4816.7	-4.1089
4816.7	-0.75195
4816.7	2.2998
4816.7	-3.4985
4816.7	3.5205
4816.8	0.16357
4816.8	-2.2778
4816.8	4.436
4816.8	-3.4985
4816.8	1.0791
4816.9	4.1309
4816.9	-4.1089
4816.9	3.2153
4816.9	-2.583
4816.9	-1.9727
4817	5.6567
4817	-1.6675
4817	3.8257
4817	-2.8882
4817	-1.9727
4817.1	4.1309
4817.1	-3.1934
4817.1	5.6567
4817.1	-2.583
4817.1	1.0791
4817.2	2.605
4817.2	-1.6675
4817.2	5.6567
4817.2	-2.2778
4817.2	3.5205
4817.3	-1.9727
4817.3	0.77393
4817.3	1.6895
4817.3	-0.44678
4817.3	4.1309
4817.4	-1.3623
4817.4	5.9619
4817.4	-4.4141
4817.4	4.7412
4817.4	-2.2778
4817.5	0.46875
4817.5	-1.0571
4817.5	-0.1416
4817.5	2.9102
4817.5	-1.0571
4817.6	4.436
4817.6	-2.8882
4817.6	5.0464
4817.6	-3.4985
4817.6	5.0464
4817.7	-2.2778
4817.7	4.7412
4817.7	-2.583
4817.7	1.6895
4817.7	-3.1934
4817.8	1.6895
4817.8	1.3843
4817.8	1.0791
4817.8	2.605
4817.8	-1.3623
4817.9	4.7412
4817.9	-0.75195
4817.9	5.6567
4817.9	-3.1934
4817.9	5.0464
4818	-2.2778
4818	5.3516
4818	-1.0571
4818	3.8257
4818	-2.583
4818.1	0.16357
4818.1	-1.3623
4818.1	-2.583
4818.1	2.2998
4818.1	-1.6675
4818.2	4.436
4818.2	-1.3623
4818.2	7.1826
4818.2	-0.75195
4818.2	6.8774
4818.3	-1.3623
4818.3	1.3843
4818.3	-1.3623
4818.3	-1.0571
4818.3	2.2998
4818.4	-2.583
4818.4	4.7412
4818.4	-2.8882
4818.4	4.7412
4818.4	-2.8882
4818.5	2.9102
4818.5	-1.9727
4818.5	0.46875
4818.5	2.605
4818.5	-2.2778
4818.6	4.7412
4818.6	-1.9727
4818.6	6.2671
4818.6	-2.8882
4818.6	2.2998
4818.7	-1.0571
4818.7	-1.3623
4818.7	3.2153
4818.7	-3.4985
4818.7	1.6895
4818.8	-2.2778
4818.8	4.1309
4818.8	-2.2778
4818.8	1.3843
4818.8	1.6895
4818.9	-4.1089
4818.9	4.436
4818.9	-2.2778
4818.9	5.0464
4818.9	-1.3623
4819	1.6895
4819	1.9946
4819	-1.3623
4819	5.6567
4819	-2.583
4819.1	5.3516
4819.1	-2.583
4819.1	1.0791
4819.1	0.77393
4819.1	-2.2778
4819.2	5.9619
4819.2	-3.4985
4819.2	3.8257
4819.2	-1.3623
4819.2	0.77393
4819.3	3.5205
4819.3	-1.0571
4819.3	6.5723
4819.3	-2.583
4819.3	3.5205
4819.4	-1.3623
4819.4	-1.0571
4819.4	4.7412
4819.4	-1.6675
4819.4	4.7412
4819.5	-2.8882
4819.5	2.605
4819.5	-0.44678
4819.5	-0.44678
4819.5	5.9619
4819.6	-3.4985
4819.6	5.0464
4819.6	-2.583
4819.6	1.3843
4819.6	2.9102
4819.7	-2.2778
4819.7	6.8774
4819.7	-4.1089
4819.7	3.2153
4819.7	-2.2778
4819.8	-0.75195
4819.8	5.0464
4819.8	-2.2778
4819.8	5.0464
4819.8	-2.8882
4819.9	1.6895
4819.9	2.2998
4819.9	-1.3623
4819.9	6.2671
4819.9	-4.1089
4820	3.5205
4820	-1.3623
4820	0.77393
4820	4.7412
4820	-1.9727
4820.1	5.9619
4820.1	-1.9727
4820.1	0.46875
4820.1	2.2998
4820.1	-2.583
4820.2	4.7412
4820.2	-3.8037
4820.2	2.2998
4820.2	1.0791
4820.2	0.16357
4820.3	5.0464
4820.3	-3.1934
4820.3	3.8257
4820.3	-2.583
4820.3	-0.1416
4820.4	3.5205
4820.4	-1.9727
4820.4	5.6567
4820.4	-4.1089
4820.4	0.46875
4820.5	1.6895
4820.5	-1.6675
4820.5	6.5723
4820.5	-4.1089
4820.5	2.2998
4820.6	0.77393
4820.6	-0.44678
4820.6	5.3516
4820.6	-2.8882
4820.6	4.7412
4820.7	-1.9727
4820.7	0.46875
4820.7	4.7412
4820.7	-2.8882
4820.7	5.3516
4820.8	-3.1934
4820.8	1.3843
4820.8	3.8257
4820.8	-0.1416
4820.8	7.1826
4820.9	-2.2778
4820.9	3.2153
4820.9	1.0791
4820.9	-0.1416
4820.9	6.2671
4821	-4.1089
4821	2.9102
4821	-0.75195
4821	-1.0571
4821	5.6567
4821.1	-2.583
4821.1	5.3516
4821.1	-1.3623
4821.1	-0.1416
4821.1	4.436
4821.2	-1.6675
4821.2	6.5723
4821.2	-2.8882
4821.2	0.77393
4821.2	3.2153
4821.3	-2.583
4821.3	5.6567
4821.3	-1.3623
4821.3	1.9946
4821.3	1.6895
4821.4	-0.44678
4821.4	6.5723
4821.4	-1.9727
4821.4	2.9102
4821.4	0.77393
4821.5	-1.9727
4821.5	5.9619
4821.5	-3.8037
4821.5	3.2153
4821.5	1.0791
4821.6	-0.75195
4821.6	5.3516
4821.6	-3.1934
4821.6	3.8257
4821.6	-1.0571
4821.7	-2.2778
4821.7	4.7412
4821.7	-2.8882
4821.7	4.7412
4821.7	0.77393
4821.8	1.0791
4821.8	6.2671
4821.8	-2.583
4821.8	5.6567
4821.8	-1.0571
4821.9	1.0791
4821.9	5.3516
4821.9	-4.1089
4821.9	4.436
4821.9	-0.44678
4822	1.3843
4822	5.0464
4822	-2.583
4822	5.0464
4822	-3.4985
4822.1	-0.44678
4822.1	5.3516
4822.1	-2.8882
4822.1	4.436
4822.1	-2.8882
4822.2	-1.0571
4822.2	3.8257
4822.2	-2.8882
4822.2	4.7412
4822.2	-2.2778
4822.3	-0.44678
4822.3	5.3516
4822.3	-3.4985
4822.3	5.6567
4822.3	1.0791
4822.4	-0.44678
4822.4	5.0464
4822.4	-3.8037
4822.4	2.9102
4822.4	0.46875
4822.5	-0.1416
4822.5	5.6567
4822.5	-2.8882
4822.5	4.1309
4822.5	-0.1416
4822.6	-0.44678
4822.6	5.3516
4822.6	-4.4141
4822.6	3.2153
4822.6	0.46875
4822.7	-1.6675
4822.7	5.6567
4822.7	-3.4985
4822.7	1.9946
4822.7	0.46875
4822.8	-2.8882
4822.8	5.6567
4822.8	-2.583
4822.8	0.16357
4822.8	1.0791
4822.9	-3.8037
4822.9	5.3516
4822.9	-1.6675
4822.9	0.77393
4822.9	4.1309
4823	-3.8037
4823	4.1309
4823	-1.3623
4823	-0.1416
4823	4.1309
4823.1	-5.6348
4823.1	2.9102
4823.1	0.77393
4823.1	-1.6675
4823.1	7.4878
4823.2	-2.8882
4823.2	3.2153
4823.2	2.2998
4823.2	-2.8882
4823.2	5.9619
4823.3	-1.0571
4823.3	0.77393
4823.3	4.7412
4823.3	-1.0571
4823.3	5.9619
4823.4	0.46875
4823.4	-1.0571
4823.4	3.5205
4823.4	-4.4141
4823.4	1.3843
4823.5	0.77393
4823.5	-1.0571
4823.5	6.5723
4823.5	-2.2778
4823.5	2.605
4823.6	4.436
4823.6	-2.583
4823.6	5.6567
4823.6	-2.583
4823.6	-1.9727
4823.7	4.1309
4823.7	-3.8037
4823.7	3.2153
4823.7	3.2153
4823.7	-2.8882
4823.8	4.1309
4823.8	-2.8882
4823.8	0.16357
4823.8	3.5205
4823.8	-1.9727
4823.9	4.436
4823.9	-1.3623
4823.9	-1.9727
4823.9	5.9619
4823.9	-1.0571
4824	3.5205
4824	3.8257
4824	-2.583
4824	5.9619
4824	-1.0571
4824.1	-0.44678
4824.1	5.6567
4824.1	-3.8037
4824.1	2.2998
4824.1	1.6895
4824.2	-2.8882
4824.2	6.8774
4824.2	-2.8882
4824.2	0.16357
4824.2	6.2671
4824.3	-1.9727
4824.3	3.5205
4824.3	1.9946
4824.3	-2.8882
4824.3	5.9619
4824.4	-2.583
4824.4	-0.1416
4824.4	5.0464
4824.4	-4.1089
4824.4	1.9946
4824.5	0.77393
4824.5	-2.2778
4824.5	6.5723
4824.5	-0.75195
4824.5	1.0791
4824.6	5.3516
4824.6	-3.4985
4824.6	2.605
4824.6	2.605
4824.6	-2.8882
4824.7	4.7412
4824.7	-3.4985
4824.7	-1.3623
4824.7	5.0464
4824.7	-3.8037
4824.8	3.5205
4824.8	2.9102
4824.8	-2.583
4824.8	5.3516
4824.8	-2.2778
4824.9	-1.0571
4824.9	7.1826
4824.9	-3.4985
4824.9	2.2998
4824.9	5.3516
4825	-3.1934
4825	5.6567
4825	1.3843
4825	-2.2778
4825	6.5723
4825.1	-3.4985
4825.1	-0.44678
4825.1	4.7412
4825.1	-3.4985
4825.1	2.2998
4825.2	-1.3623
4825.2	-2.8882
4825.2	5.3516
4825.2	-5.0244
4825.2	1.3843
4825.3	1.6895
4825.3	-4.4141
4825.3	5.6567
4825.3	-1.9727
4825.3	2.2998
4825.4	5.3516
4825.4	-1.3623
4825.4	6.5723
4825.4	-2.2778
4825.4	2.2998
4825.5	3.5205
4825.5	-0.44678
4825.5	6.8774
4825.5	-1.0571
4825.5	2.9102
4825.6	-0.44678
4825.6	1.0791
4825.6	3.2153
4825.6	-2.2778
4825.6	5.3516
4825.7	-2.583
4825.7	4.436
4825.7	-1.9727
4825.7	1.6895
4825.7	-1.6675
4825.8	-1.6675
4825.8	3.8257
4825.8	-2.8882
4825.8	5.6567
4825.8	-2.8882
4825.9	5.3516
4825.9	-1.3623
4825.9	3.2153
4825.9	-1.3623
4825.9	0.77393
4826	0.16357
4826	-1.3623
4826	2.2998
4826	-1.6675
4826	5.0464
4826.1	-1.9727
4826.1	5.6567
4826.1	-2.8882
4826.1	5.9619
4826.1	-1.3623
4826.2	6.5723
4826.2	-1.0571
4826.2	4.1309
4826.2	-0.44678
4826.2	2.2998
4826.3	0.46875
4826.3	-0.1416
4826.3	0.77393
4826.3	-2.583
4826.3	1.3843
4826.4	-3.1934
4826.4	5.6567
4826.4	-1.9727
4826.4	6.8774
4826.4	-1.9727
4826.5	4.436
4826.5	-0.75195
4826.5	3.8257
4826.5	1.0791
4826.5	0.77393
4826.6	2.2998
4826.6	-2.2778
4826.6	3.8257
4826.6	-3.1934
4826.6	5.6567
4826.7	-3.8037
4826.7	1.6895
4826.7	-2.2778
4826.7	1.0791
4826.7	-1.0571
4826.8	0.77393
4826.8	4.1309
4826.8	-2.583
4826.8	5.6567
4826.8	-2.8882
4826.9	5.3516
4826.9	-1.0571
4826.9	1.0791
4826.9	0.46875
4826.9	-2.2778
4827	4.436
4827	-2.583
4827	4.436
4827	-2.8882
4827	2.605
4827.1	-1.6675
4827.1	1.6895
4827.1	6.2671
4827.1	-1.6675
4827.1	5.3516
4827.2	-3.4985
4827.2	2.605
4827.2	-1.3623
4827.2	0.16357
4827.2	2.2998
4827.3	-1.9727
4827.3	5.3516
4827.3	-2.8882
4827.3	5.0464
4827.3	-2.2778
4827.4	0.16357
4827.4	-0.75195
4827.4	-1.6675
4827.4	5.9619
4827.4	-2.8882
4827.5	4.1309
4827.5	-1.9727
4827.5	2.605
4827.5	3.5205
4827.5	-1.0571
4827.6	6.2671
4827.6	-4.4141
4827.6	3.2153
4827.6	-1.3623
4827.6	0.77393
4827.7	6.5723
4827.7	-0.75195
4827.7	5.3516
4827.7	-2.583
4827.7	2.9102
4827.8	-1.6675
4827.8	1.3843
4827.8	5.6567
4827.8	-3.1934
4827.8	5.9619
4827.9	-1.3623
4827.9	3.2153
4827.9	4.7412
4827.9	0.46875
4827.9	6.5723
4828	-1.6675
4828	5.6567
4828	0.16357
4828	2.605
4828	5.3516
4828.1	-2.8882
4828.1	4.1309
4828.1	-4.1089
4828.1	2.2998
4828.1	0.46875
4828.2	-1.3623
4828.2	5.9619
4828.2	-2.583
4828.2	5.3516
4828.2	1.0791
4828.3	1.3843
4828.3	4.436
4828.3	-2.8882
4828.3	5.6567
4828.3	-3.1934
4828.4	3.2153
4828.4	1.0791
4828.4	-2.583
4828.4	4.7412
4828.4	-3.1934
4828.5	2.9102
4828.5	-0.44678
4828.5	-0.44678
4828.5	5.3516
4828.5	-2.2778
4828.6	5.9619
4828.6	-1.3623
4828.6	1.9946
4828.6	0.77393
4828.6	-2.583
4828.7	5.0464
4828.7	-3.4985
4828.7	3.5205
4828.7	-0.75195
4828.7	-2.583
4828.8	4.436
4828.8	-4.7192
4828.8	4.436
4828.8	0.77393
4828.8	-0.75195
4828.9	2.605
4828.9	-2.2778
4828.9	5.6567
4828.9	-2.2778
4828.9	3.5205
4829	4.1309
4829	-1.9727
4829	6.2671
4829	-1.9727
4829	2.9102
4829.1	0.77393
4829.1	-2.2778
4829.1	3.8257
4829.1	-5.0244
4829.1	2.605
4829.2	-1.0571
4829.2	-1.0571
4829.2	4.436
4829.2	-4.1089
4829.2	3.8257
4829.3	-2.2778
4829.3	-0.1416
4829.3	4.436
4829.3	-2.8882
4829.3	6.2671
4829.4	-1.6675
4829.4	1.0791
4829.4	4.436
4829.4	-1.6675
4829.4	5.6567
4829.5	-2.8882
4829.5	1.3843
4829.5	1.3843
4829.5	-1.3623
4829.5	5.0464
4829.6	-2.8882
4829.6	1.6895
4829.6	-0.44678
4829.6	-0.75195
4829.6	5.9619
4829.7	-3.1934
4829.7	5.0464
4829.7	-0.44678
4829.7	-0.75195
4829.7	5.9619
4829.8	-1.3623
4829.8	4.436
4829.8	-0.1416
4829.8	-1.0571
4829.8	4.1309
4829.9	-3.8037
4829.9	3.5205
4829.9	-2.8882
4829.9	-1.6675
4829.9	3.2153
4830	-4.1089
4830	5.0464
4830	-1.3623
4830	0.77393
4830	5.0464
4830.1	-3.1934
4830.1	5.6567
4830.1	-1.3623
4830.1	-0.44678
4830.1	3.8257
4830.2	-2.8882
4830.2	6.5723
4830.2	-1.3623
4830.2	2.605
4830.2	5.0464
4830.3	-1.9727
4830.3	5.6567
4830.3	-1.6675
4830.3	1.0791
4830.3	4.1309
4830.4	-3.1934
4830.4	5.6567
4830.4	-2.583
4830.4	0.77393
4830.4	5.6567
4830.5	-2.583
4830.5	5.6567
4830.5	-2.583
4830.5	-0.44678
4830.5	3.8257
4830.6	-4.1089
4830.6	3.8257
4830.6	-2.2778
4830.6	-2.583
4830.6	4.436
4830.7	-3.4985
4830.7	3.8257
4830.7	-0.75195
4830.7	-1.3623
4830.7	5.0464
4830.8	-2.583
4830.8	2.9102
4830.8	-0.1416
4830.8	-0.75195
4830.8	5.0464
4830.9	-4.1089
4830.9	3.2153
4830.9	0.46875
4830.9	-1.9727
4830.9	5.3516
4831	-2.2778
4831	2.9102
4831	0.77393
4831	-2.8882
4831	5.9619
4831.1	-2.2778
4831.1	0.77393
4831.1	4.1309
4831.1	-2.2778
4831.1	6.2671
4831.2	-1.9727
4831.2	-0.44678
4831.2	4.7412
4831.2	-2.8882
4831.2	5.0464
4831.3	-0.44678
4831.3	-0.1416
4831.3	4.436
4831.3	-3.8037
4831.3	4.436
4831.4	1.3843
4831.4	-1.0571
4831.4	6.2671
4831.4	-3.4985
4831.4	1.9946
4831.5	2.2998
4831.5	-2.2778
4831.5	6.5723
4831.5	-2.8882
4831.5	0.16357
4831.6	5.3516
4831.6	-2.8882
4831.6	4.436
4831.6	-0.75195
4831.6	-1.9727
4831.7	6.5723
4831.7	-1.9727
4831.7	1.9946
4831.7	2.2998
4831.7	-0.75195
4831.8	5.3516
4831.8	-2.8882
4831.8	0.77393
4831.8	3.2153
4831.8	-4.1089
4831.9	6.2671
4831.9	-0.44678
4831.9	-0.1416
4831.9	6.5723
4831.9	-2.583
4832	3.5205
4832	3.5205
4832	-2.2778
4832	6.8774
4832	-1.0571
4832.1	1.0791
4832.1	4.7412
4832.1	-3.1934
4832.1	3.2153
4832.1	-0.75195
4832.2	-1.9727
4832.2	5.9619
4832.2	-1.3623
4832.2	2.2998
4832.2	4.436
4832.3	-2.8882
4832.3	3.8257
4832.3	-2.2778
4832.3	0.16357
4832.3	4.7412
4832.4	-4.1089
4832.4	2.605
4832.4	1.6895
4832.4	-1.9727
4832.4	6.5723
4832.5	-1.9727
4832.5	-0.44678
4832.5	3.8257
4832.5	-5.0244
4832.5	2.2998
4832.6	1.9946
4832.6	-1.6675
4832.6	8.4033
4832.6	-0.1416
4832.6	1.3843
4832.7	7.4878
4832.7	-3.1934
4832.7	2.605
4832.7	0.46875
4832.7	-4.1089
4832.8	4.7412
4832.8	-1.0571
4832.8	0.77393
4832.8	6.5723
4832.8	-1.3623
4832.9	2.9102
4832.9	2.2998
4832.9	-2.583
4832.9	3.8257
4832.9	-3.1934
4833	-1.9727
4833	4.1309
4833	-2.8882
4833	2.2998
4833	2.9102
4833.1	-3.8037
4833.1	4.7412
4833.1	-2.2778
4833.1	-1.0571
4833.1	5.9619
4833.2	-4.4141
4833.2	0.16357
4833.2	4.1309
4833.2	-2.8882
4833.2	6.2671
4833.3	1.0791
4833.3	-3.1934
4833.3	4.7412
4833.3	-3.4985
4833.3	-2.2778
4833.4	5.9619
4833.4	-4.1089
4833.4	1.3843
4833.4	1.0791
4833.4	-3.1934
4833.5	5.6567
4833.5	-2.583
4833.5	-0.75195
4833.5	3.5205
4833.5	-4.7192
4833.6	1.0791
4833.6	-0.1416
4833.6	-1.3623
4833.6	5.9619
4833.6	-2.583
4833.7	1.6895
4833.7	1.9946
4833.7	-0.75195
4833.7	6.8774
4833.7	-4.4141
4833.8	3.2153
4833.8	-0.75195
4833.8	-1.6675
4833.8	6.2671
4833.8	-1.9727
4833.9	4.436
4833.9	-2.583
4833.9	0.77393
4833.9	0.16357
4833.9	-1.0571
4834	3.8257
4834	-3.1934
4834	5.0464
4834	-4.1089
4834	2.605
4834.1	-0.75195
4834.1	-0.1416
4834.1	-1.0571
4834.1	-1.9727
4834.1	2.9102
4834.2	-3.4985
4834.2	4.7412
4834.2	-2.2778
4834.2	5.0464
4834.2	-1.6675
4834.3	5.6567
4834.3	0.46875
4834.3	2.605
4834.3	-0.75195
4834.3	0.77393
4834.4	1.6895
4834.4	1.0791
4834.4	5.0464
4834.4	-0.44678
4834.4	5.0464
4834.5	-1.9727
4834.5	5.0464
4834.5	-4.4141
4834.5	5.6567
4834.5	-2.583
4834.6	2.2998
4834.6	-2.8882
4834.6	2.2998
4834.6	-0.44678
4834.6	1.9946
4834.7	0.46875
4834.7	-1.6675
4834.7	1.9946
4834.7	-1.9727
4834.7	2.2998
4834.8	-0.1416
4834.8	6.2671
4834.8	-2.583
4834.8	4.1309
4834.8	-2.583
4834.9	2.9102
4834.9	-1.3623
4834.9	-0.44678
4834.9	0.77393
4834.9	-2.8882
4835	4.436
4835	0.16357
4835	6.8774
4835	-2.583
4835	4.7412
4835.1	-1.6675
4835.1	1.3843
4835.1	1.0791
4835.1	-0.75195
4835.1	2.9102
4835.2	-2.583
4835.2	6.5723
4835.2	-2.2778
4835.2	5.6567
4835.2	-1.6675
4835.3	0.16357
4835.3	1.0791
4835.3	-1.6675
4835.3	3.8257
4835.3	-2.583
4835.4	5.0464
4835.4	-2.2778
4835.4	3.2153
4835.4	0.46875
4835.4	1.0791
4835.5	3.5205
4835.5	-3.8037
4835.5	5.3516
4835.5	-3.1934
4835.5	4.7412
4835.6	0.77393
4835.6	0.16357
4835.6	3.5205
4835.6	-1.9727
4835.6	4.7412
4835.7	-3.1934
4835.7	5.0464
4835.7	-1.0571
4835.7	0.46875
4835.7	3.5205
4835.8	-1.3623
4835.8	5.9619
4835.8	-2.2778
4835.8	3.2153
4835.8	-1.6675
4835.9	-0.1416
4835.9	4.1309
4835.9	-3.4985
4835.9	5.9619
4835.9	-3.1934
4836	0.77393
4836	-0.1416
4836	1.0791
4836	5.9619
4836	-2.2778
4836.1	5.0464
4836.1	-3.8037
4836.1	0.16357
4836.1	-0.44678
4836.1	-1.6675
4836.2	5.3516
4836.2	-3.8037
4836.2	4.7412
4836.2	-1.6675
4836.2	1.0791
4836.3	5.0464
4836.3	-3.4985
4836.3	5.3516
4836.3	-2.583
4836.3	1.0791
4836.4	0.77393
4836.4	0.16357
4836.4	5.9619
4836.4	-1.9727
4836.4	5.6567
4836.5	-2.583
4836.5	-0.1416
4836.5	2.605
4836.5	-2.583
4836.5	5.9619
4836.6	-2.583
4836.6	2.9102
4836.6	0.77393
4836.6	-0.1416
4836.6	5.3516
4836.7	-3.8037
4836.7	3.5205
4836.7	-3.4985
4836.7	0.16357
4836.7	3.2153
4836.8	-2.583
4836.8	6.8774
4836.8	-1.6675
4836.8	1.9946
4836.8	1.9946
4836.9	-0.75195
4836.9	4.7412
4836.9	-3.4985
4836.9	2.9102
4836.9	-1.3623
4837	0.46875
4837	5.3516
4837	-1.3623
4837	5.6567
4837	-1.6675
4837.1	1.3843
4837.1	4.1309
4837.1	-3.8037
4837.1	5.9619
4837.1	-2.8882
4837.2	1.3843
4837.2	0.77393
4837.2	-1.6675
4837.2	5.6567
4837.2	-1.9727
4837.3	3.2153
4837.3	-0.1416
4837.3	0.77393
4837.3	6.5723
4837.3	-1.6675
4837.4	5.3516
4837.4	-1.3623
4837.4	1.6895
4837.4	4.7412
4837.4	-1.0571
4837.5	6.2671
4837.5	-1.9727
4837.5	1.3843
4837.5	3.2153
4837.5	-1.9727
4837.6	5.9619
4837.6	-3.1934
4837.6	2.2998
4837.6	0.46875
4837.6	-0.1416
4837.7	6.8774
4837.7	-2.8882
4837.7	4.7412
4837.7	-0.44678
4837.7	-3.1934
4837.8	5.0464
4837.8	-3.4985
4837.8	3.2153
4837.8	-0.75195
4837.8	0.16357
4837.9	4.436
4837.9	-1.3623
4837.9	6.8774
4837.9	-1.3623
4837.9	1.9946
4838	4.1309
4838	-2.8882
4838	6.5723
4838	-1.3623
4838	0.77393
4838.1	2.9102
4838.1	-1.9727
4838.1	5.9619
4838.1	-2.2778
4838.1	1.9946
4838.2	3.5205
4838.2	-1.0571
4838.2	6.8774
4838.2	-1.3623
4838.2	4.1309
4838.3	2.9102
4838.3	-1.9727
4838.3	5.6567
4838.3	-2.583
4838.3	2.605
4838.4	2.2998
4838.4	-1.6675
4838.4	5.9619
4838.4	-2.2778
4838.4	2.9102
4838.5	1.3843
4838.5	-0.75195
4838.5	5.6567
4838.5	-3.4985
4838.5	3.2153
4838.6	1.0791
4838.6	-0.75195
4838.6	7.1826
4838.6	-1.9727
4838.6	3.2153
4838.7	-0.1416
4838.7	-1.9727
4838.7	5.0464
4838.7	-3.8037
4838.7	2.2998
4838.8	0.16357
4838.8	-0.44678
4838.8	8.4033
4838.8	-1.3623
4838.8	4.436
4838.9	1.9946
4838.9	-2.2778
4838.9	4.436
4838.9	-2.2778
4838.9	4.436
4839	2.2998
4839	-0.44678
4839	6.2671
4839	-3.8037
4839	3.2153
4839.1	1.9946
4839.1	-4.1089
4839.1	3.8257
4839.1	-4.7192
4839.1	-0.44678
4839.2	2.605
4839.2	-1.3623
4839.2	5.9619
4839.2	-1.9727
4839.2	-0.44678
4839.3	0.77393
4839.3	-4.4141
4839.3	5.6567
4839.3	-2.8882
4839.3	0.46875
4839.4	4.7412
4839.4	-2.2778
4839.4	5.6567
4839.4	-0.44678
4839.4	-1.0571
4839.5	3.5205
4839.5	-5.9399
4839.5	2.605
4839.5	-0.75195
4839.5	-1.3623
4839.6	7.1826
4839.6	-2.8882
4839.6	4.1309
4839.6	2.605
4839.6	-0.75195
4839.7	6.5723
4839.7	-3.8037
4839.7	0.77393
4839.7	3.5205
4839.7	-2.583
4839.8	8.4033
4839.8	-0.44678
4839.8	1.6895
4839.8	5.9619
4839.8	-2.8882
4839.9	3.5205
4839.9	0.16357
4839.9	-2.8882
4839.9	4.436
4839.9	-3.1934
4840	3.8257
4840	2.9102
4840	-1.9727
4840	5.9619
4840	-3.4985
4840.1	-0.44678
4840.1	5.0464
4840.1	-1.9727
4840.1	6.2671
4840.1	0.16357
4840.2	-3.1934
4840.2	4.1309
4840.2	-4.4141
4840.2	1.6895
4840.2	-0.1416
4840.3	-3.8037
4840.3	1.9946
4840.3	-3.8037
4840.3	1.0791
4840.3	6.8774
4840.4	-1.0571
4840.4	4.7412
4840.4	-1.6675
4840.4	-1.0571
4840.4	6.8774
4840.5	-2.583
4840.5	2.9102
4840.5	3.5205
4840.5	-3.1934
4840.5	5.9619
4840.6	0.16357
4840.6	0.46875
4840.6	4.7412
4840.6	-4.1089
4840.6	1.3843
4840.7	1.0791
4840.7	-2.2778
4840.7	5.3516
4840.7	-2.8882
4840.7	-1.3623
4840.8	4.436
4840.8	-3.4985
4840.8	3.5205
4840.8	0.77393
4840.8	-3.4985
4840.9	6.2671
4840.9	-1.6675
4840.9	0.77393
4840.9	5.9619
4840.9	-1.9727
4841	3.5205
4841	-0.75195
4841	-2.2778
4841	5.9619
4841	-3.4985
4841.1	0.16357
4841.1	4.436
4841.1	-2.8882
4841.1	5.3516
4841.1	2.2998
4841.2	-0.1416
4841.2	6.8774
4841.2	-1.9727
4841.2	0.16357
4841.2	4.7412
4841.3	-5.0244
4841.3	1.9946
4841.3	-1.9727
4841.3	-5.0244
4841.3	5.9619
4841.4	-2.8882
4841.4	1.6895
4841.4	7.793
4841.4	-3.1934
4841.4	1.3843
4841.5	3.8257
4841.5	-2.2778
4841.5	6.2671
4841.5	-0.44678
4841.5	-1.3623
4841.6	6.8774
4841.6	-2.2778
4841.6	1.0791
4841.6	4.1309
4841.6	-3.4985
4841.7	3.2153
4841.7	-1.6675
4841.7	-1.0571
4841.7	6.5723
4841.7	-4.4141
4841.8	1.6895
4841.8	4.1309
4841.8	-3.1934
4841.8	3.5205
4841.8	0.46875
4841.9	-1.0571
4841.9	5.6567
4841.9	-3.4985
4841.9	1.3843
4841.9	2.9102
4842	-2.2778
4842	6.5723
4842	-3.1934
4842	1.0791
4842	3.2153
4842.1	-4.1089
4842.1	5.3516
4842.1	-3.1934
4842.1	2.9102
4842.1	1.3843
4842.2	-0.44678
4842.2	5.0464
4842.2	-2.583
4842.2	4.7412
4842.2	-0.75195
4842.3	2.605
4842.3	3.8257
4842.3	0.46875
4842.3	6.8774
4842.3	-2.2778
4842.4	5.9619
4842.4	-1.9727
4842.4	1.9946
4842.4	0.16357
4842.4	0.16357
4842.5	2.605
4842.5	-1.3623
4842.5	5.3516
4842.5	-2.8882
4842.5	4.7412
4842.6	-2.8882
4842.6	2.605
4842.6	-2.2778
4842.6	1.6895
4842.6	-1.0571
4842.7	0.77393
4842.7	0.77393
4842.7	-0.75195
4842.7	3.2153
4842.7	-2.8882
4842.8	4.436
4842.8	0.77393
4842.8	6.8774
4842.8	-1.9727
4842.8	6.5723
4842.9	-1.9727
4842.9	5.0464
4842.9	-0.75195
4842.9	2.2998
4842.9	-1.9727
4843	1.9946
4843	0.77393
4843	-0.1416
4843	4.1309
4843	-1.3623
4843.1	4.436
4843.1	-3.1934
4843.1	3.8257
4843.1	-3.4985
4843.1	4.436
4843.2	-3.8037
4843.2	3.2153
4843.2	-1.9727
4843.2	1.0791
4843.2	2.2998
4843.3	1.3843
4843.3	5.3516
4843.3	-1.3623
4843.3	4.436
4843.3	-3.1934
4843.4	5.6567
4843.4	-3.1934
4843.4	1.9946
4843.4	-1.9727
4843.4	-0.1416
4843.5	1.6895
4843.5	-0.44678
4843.5	5.3516
4843.5	-2.8882
4843.5	5.3516
4843.6	-2.583
4843.6	3.8257
4843.6	1.3843
4843.6	1.6895
4843.6	5.3516
4843.7	-1.9727
4843.7	4.7412
4843.7	-3.1934
4843.7	3.8257
4843.7	-3.8037
4843.8	1.0791
4843.8	0.16357
4843.8	-0.1416
4843.8	5.3516
4843.8	-3.1934
4843.9	5.9619
4843.9	-2.8882
4843.9	2.9102
4843.9	0.77393
4843.9	0.16357
4844	5.6567
4844	-2.583
4844	5.3516
4844	-3.1934
4844	3.5205
4844.1	-0.1416
4844.1	-0.1416
4844.1	3.2153
4844.1	-2.8882
4844.1	5.3516
4844.2	-3.4985
4844.2	3.5205
4844.2	0.77393
4844.2	-2.2778
4844.2	3.5205
4844.3	-4.1089
4844.3	5.9619
4844.3	-1.3623
4844.3	3.8257
4844.3	1.3843
4844.4	-0.44678
4844.4	7.1826
4844.4	-0.1416
4844.4	7.793
4844.4	-0.1416
4844.5	0.77393
4844.5	1.0791
4844.5	-1.6675
4844.5	7.1826
4844.5	-3.8037
4844.6	4.1309
4844.6	-2.2778
4844.6	-1.3623
4844.6	3.5205
4844.6	-1.6675
4844.7	6.5723
4844.7	-1.9727
4844.7	2.605
4844.7	1.6895
4844.7	0.16357
4844.8	8.4033
4844.8	-1.0571
4844.8	4.7412
4844.8	-1.6675
4844.8	0.46875
4844.9	3.5205
4844.9	-1.3623
4844.9	6.8774
4844.9	-3.8037
4844.9	1.6895
4845	0.77393
4845	-0.75195
4845	5.3516
4845	-3.4985
4845	2.605
4845.1	-0.75195
4845.1	0.46875
4845.1	4.1309
4845.1	-1.6675
4845.1	4.436
4845.2	-3.4985
4845.2	1.6895
4845.2	1.6895
4845.2	-0.44678
4845.2	6.8774
4845.3	-1.9727
4845.3	4.1309
4845.3	0.77393
4845.3	-1.0571
4845.3	4.7412
4845.4	-2.8882
4845.4	4.436
4845.4	-2.2778
4845.4	1.6895
4845.4	2.9102
4845.5	-2.2778
4845.5	5.0464
4845.5	-3.4985
4845.5	1.6895
4845.5	0.77393
4845.6	-2.2778
4845.6	5.9619
4845.6	-4.7192
4845.6	2.2998
4845.6	-0.75195
4845.7	-0.44678
4845.7	5.3516
4845.7	-2.2778
4845.7	4.436
4845.7	-2.8882
4845.8	1.0791
4845.8	4.1309
4845.8	-1.0571
4845.8	4.7412
4845.8	-4.1089
4845.9	0.16357
4845.9	0.46875
4845.9	-1.6675
4845.9	7.793
4845.9	-3.8037
4846	3.2153
4846	0.77393
4846	-1.9727
4846	5.6567
4846	-2.2778
4846.1	3.5205
4846.1	-1.6675
4846.1	-1.0571
4846.1	4.436
4846.1	-1.9727
4846.2	5.9619
4846.2	-1.0571
4846.2	1.0791
4846.2	3.5205
4846.2	-3.4985
4846.3	5.9619
4846.3	-1.6675
4846.3	1.6895
4846.3	4.1309
4846.3	-0.44678
4846.4	6.5723
4846.4	-1.6675
4846.4	1.3843
4846.4	1.3843
4846.4	-2.2778
4846.5	5.6567
4846.5	-3.1934
4846.5	1.9946
4846.5	1.3843
4846.5	-1.3623
4846.6	5.9619
4846.6	-3.8037
4846.6	1.9946
4846.6	1.0791
4846.6	-2.583
4846.7	5.0464
4846.7	-2.8882
4846.7	3.5205
4846.7	1.3843
4846.7	-1.3623
4846.8	4.436
4846.8	-4.4141
4846.8	1.6895
4846.8	-1.9727
4846.8	-1.6675
4846.9	5.3516
4846.9	-4.1089
4846.9	2.9102
4846.9	-0.44678
4846.9	0.46875
4847	5.9619
4847	-2.2778
4847	4.7412
4847	-1.0571
4847	0.16357
4847.1	7.1826
4847.1	-2.2778
4847.1	4.1309
4847.1	-0.1416
4847.1	-1.3623
4847.2	5.3516
4847.2	-1.9727
4847.2	2.9102
4847.2	-0.75195
4847.2	-0.75195
4847.3	5.0464
4847.3	-3.4985
4847.3	4.436
4847.3	-0.1416
4847.3	-3.1934
4847.4	5.3516
4847.4	-3.1934
4847.4	2.605
4847.4	3.2153
4847.4	-0.75195
4847.5	5.3516
4847.5	-3.1934
4847.5	1.6895
4847.5	3.2153
4847.5	-1.0571
4847.6	6.5723
4847.6	-1.3623
4847.6	2.605
4847.6	5.0464
4847.6	-1.6675
4847.7	6.8774
4847.7	-1.6675
4847.7	0.77393
4847.7	2.9102
4847.7	-4.1089
4847.8	5.3516
4847.8	-1.3623
4847.8	-0.1416
4847.8	5.6567
4847.8	-3.4985
4847.9	4.1309
4847.9	-0.75195
4847.9	-0.44678
4847.9	5.9619
4847.9	-4.1089
4848	3.2153
4848	1.3843
4848	-2.583
4848	6.2671
4848	-3.1934
4848.1	2.2998
4848.1	4.1309
4848.1	-3.1934
4848.1	5.9619
4848.1	-2.583
4848.2	-1.0571
4848.2	3.8257
4848.2	-3.1934
4848.2	4.436
4848.2	-2.583
4848.3	-1.6675
4848.3	4.7412
4848.3	-3.8037
4848.3	3.8257
4848.3	2.2998
4848.4	-0.75195
4848.4	5.6567
4848.4	-3.4985
4848.4	0.16357
4848.4	4.7412
4848.5	-2.8882
4848.5	4.1309
4848.5	-1.3623
4848.5	1.0791
4848.5	5.9619
4848.6	-1.6675
4848.6	4.1309
4848.6	-0.1416
4848.6	-1.6675
4848.6	6.5723
4848.7	-2.2778
4848.7	1.6895
4848.7	4.7412
4848.7	-1.3623
4848.7	5.3516
4848.8	0.16357
4848.8	-0.1416
4848.8	5.0464
4848.8	-3.8037
4848.8	2.9102
4848.9	0.46875
4848.9	-2.8882
4848.9	7.1826
4848.9	-2.2778
4848.9	1.3843
4849	5.6567
4849	-2.2778
4849	4.7412
4849	-0.1416
4849	-1.0571
4849.1	8.4033
4849.1	-2.2778
4849.1	1.9946
4849.1	5.3516
4849.1	-2.8882
4849.2	4.7412
4849.2	-1.3623
4849.2	-2.2778
4849.2	5.0464
4849.2	-4.1089
4849.3	1.9946
4849.3	4.436
4849.3	-2.583
4849.3	5.3516
4849.3	-0.75195
4849.4	0.46875
4849.4	5.6567
4849.4	-3.4985
4849.4	2.2998
4849.4	3.2153
4849.5	-2.8882
4849.5	5.3516
4849.5	-1.9727
4849.5	-0.75195
4849.5	5.9619
4849.6	-5.0244
4849.6	0.77393
4849.6	3.2153
4849.6	-4.7192
4849.6	4.1309
4849.7	-1.6675
4849.7	-2.2778
4849.7	6.2671
4849.7	-3.1934
4849.7	-0.44678
4849.8	4.7412
4849.8	-3.4985
4849.8	2.9102
4849.8	-1.3623
4849.8	-3.8037
4849.9	4.7412
4849.9	-3.1934
4849.9	0.16357
4849.9	5.6567
4849.9	-4.4141
4850	2.605
4850	2.605
4850	-3.1934
4850	4.7412
4850	-3.1934
4850.1	-1.9727
4850.1	5.9619
4850.1	-2.2778
4850.1	2.9102
4850.1	3.8257
4850.2	-2.583
4850.2	4.7412
4850.2	-0.75195
4850.2	0.77393
4850.2	5.0464
4850.3	-5.0244
4850.3	3.2153
4850.3	-1.6675
4850.3	-1.0571
4850.3	7.4878
4850.4	-2.8882
4850.4	3.2153
4850.4	-0.1416
4850.4	-2.583
4850.4	4.1309
4850.5	-3.1934
4850.5	3.5205
4850.5	-3.4985
4850.5	-0.44678
4850.5	1.3843
4850.6	-1.6675
4850.6	4.1309
4850.6	-4.1089
4850.6	4.7412
4850.6	-3.1934
4850.7	-0.1416
4850.7	1.9946
4850.7	-0.75195
4850.7	3.8257
4850.7	-4.1089
4850.8	4.7412
4850.8	-2.583
4850.8	5.3516
4850.8	-2.583
4850.8	1.3843
4850.9	-0.44678
4850.9	1.0791
4850.9	3.2153
4850.9	0.46875
4850.9	5.0464
4851	-2.583
4851	4.7412
4851	-1.9727
4851	5.9619
4851	-1.6675
4851.1	5.6567
4851.1	-1.9727
4851.1	2.9102
4851.1	-1.6675
4851.1	3.5205
4851.2	0.16357
4851.2	-1.3623
4851.2	-0.1416
4851.2	-1.9727
4851.2	2.605
4851.3	-1.6675
4851.3	3.8257
4851.3	-2.8882
4851.3	4.436
4851.3	-3.8037
4851.4	5.9619
4851.4	-1.3623
4851.4	4.1309
4851.4	-0.75195
4851.4	2.9102
4851.5	0.77393
4851.5	1.3843
4851.5	3.5205
4851.5	-1.6675
4851.5	3.2153
4851.6	-4.1089
4851.6	4.1309
4851.6	-1.9727
4851.6	4.436
4851.6	-1.9727
4851.7	1.6895
4851.7	-0.1416
4851.7	0.16357
4851.7	4.1309
4851.7	-2.8882
4851.8	4.7412
4851.8	-3.4985
4851.8	4.436
4851.8	-2.2778
4851.8	4.7412
4851.9	0.46875
4851.9	1.0791
4851.9	3.2153
4851.9	-1.6675
4851.9	5.9619
4852	-3.1934
4852	4.7412
4852	-2.2778
4852	1.9946
4852	0.46875
4852.1	0.16357
4852.1	5.6567
4852.1	-4.4141
4852.1	4.7412
4852.1	-3.1934
4852.2	2.2998
4852.2	0.77393
4852.2	1.0791
4852.2	3.8257
4852.2	-2.2778
4852.3	5.9619
4852.3	-3.4985
4852.3	3.2153
4852.3	-1.3623
4852.3	-0.1416
4852.4	2.2998
4852.4	-1.6675
4852.4	6.2671
4852.4	-3.1934
4852.4	3.5205
4852.5	-0.44678
4852.5	1.3843
4852.5	3.8257
4852.5	-1.0571
4852.5	7.1826
4852.6	-3.4985
4852.6	2.2998
4852.6	-2.583
4852.6	-1.9727
4852.6	4.1309
4852.7	-3.8037
4852.7	3.8257
4852.7	-4.1089
4852.7	1.6895
4852.7	-0.75195
4852.8	0.16357
4852.8	5.3516
4852.8	-3.8037
4852.8	4.436
4852.8	-2.2778
4852.9	1.0791
4852.9	2.605
4852.9	-1.6675
4852.9	5.6567
4852.9	-2.8882
4853	3.8257
4853	-0.1416
4853	-0.44678
4853	3.8257
4853	-2.8882
4853.1	4.7412
4853.1	-1.9727
4853.1	2.605
4853.1	1.6895
4853.1	-1.6675
4853.2	4.436
4853.2	-4.1089
4853.2	2.2998
4853.2	-1.9727
4853.2	-0.75195
4853.3	3.5205
4853.3	-2.8882
4853.3	5.6567
4853.3	-1.6675
4853.3	1.9946
4853.4	1.6895
4853.4	-1.9727
4853.4	5.6567
4853.4	-2.8882
4853.4	3.2153
4853.5	-0.1416
4853.5	-1.3623
4853.5	3.8257
4853.5	-3.1934
4853.5	5.3516
4853.6	-1.6675
4853.6	1.0791
4853.6	1.6895
4853.6	-2.2778
4853.6	6.5723
4853.7	-2.2778
4853.7	5.0464
4853.7	2.605
4853.7	-0.75195
4853.7	5.3516
4853.8	-3.1934
4853.8	4.7412
4853.8	0.46875
4853.8	-1.0571
4853.8	3.5205
4853.9	-3.4985
4853.9	4.7412
4853.9	-1.9727
4853.9	1.3843
4853.9	5.0464
4854	-1.6675
4854	6.5723
4854	-3.8037
4854	2.605
4854	1.6895
4854.1	-1.0571
4854.1	6.5723
4854.1	-2.2778
4854.1	4.1309
4854.1	-0.75195
4854.2	0.46875
4854.2	6.2671
4854.2	-3.1934
4854.2	4.7412
4854.2	-1.9727
4854.3	0.16357
4854.3	4.7412
4854.3	-2.583
4854.3	5.6567
4854.3	-1.6675
4854.4	1.6895
4854.4	4.1309
4854.4	-1.3623
4854.4	6.2671
4854.4	-2.8882
4854.5	1.9946
4854.5	1.9946
4854.5	-0.75195
4854.5	6.2671
4854.5	-1.3623
4854.6	3.2153
4854.6	-0.44678
4854.6	-1.0571
4854.6	5.6567
4854.6	-3.1934
4854.7	3.8257
4854.7	-1.6675
4854.7	-1.6675
4854.7	5.0464
4854.7	-3.4985
4854.8	3.2153
4854.8	-1.3623
4854.8	-0.75195
4854.8	4.436
4854.8	-2.8882
4854.9	6.2671
4854.9	-0.75195
4854.9	-0.44678
4854.9	4.436
4854.9	-2.583
4855	5.6567
4855	-2.8882
4855	0.46875
4855	4.1309
4855	-2.2778
4855.1	6.8774
4855.1	-1.3623
4855.1	2.2998
4855.1	3.5205
4855.1	-2.583
4855.2	4.436
4855.2	-3.1934
4855.2	1.0791
4855.2	1.6895
4855.2	-2.583
4855.3	4.1309
4855.3	-3.4985
4855.3	1.6895
4855.3	4.436
4855.3	-1.9727
4855.4	5.0464
4855.4	-2.8882
4855.4	0.16357
4855.4	3.5205
4855.4	-1.9727
4855.5	5.3516
4855.5	-1.9727
4855.5	1.6895
4855.5	2.9102
4855.5	-3.1934
4855.6	6.2671
4855.6	-3.1934
4855.6	-1.6675
4855.6	1.9946
4855.6	-3.4985
4855.7	4.1309
4855.7	-2.583
4855.7	1.0791
4855.7	3.8257
4855.7	-4.4141
4855.8	5.3516
4855.8	-2.8882
4855.8	-0.1416
4855.8	4.436
4855.8	-2.583
4855.9	5.9619
4855.9	-1.3623
4855.9	0.16357
4855.9	3.8257
4855.9	-4.1089
4856	2.9102
4856	-2.2778
4856	0.16357
4856	5.9619
4856	-3.8037
4856.1	3.8257
4856.1	1.0791
4856.1	-1.3623
4856.1	5.3516
4856.1	-3.4985
4856.2	1.3843
4856.2	1.6895
4856.2	-2.583
4856.2	5.6567
4856.2	-2.8882
4856.3	1.9946
4856.3	4.1309
4856.3	-3.1934
4856.3	5.3516
4856.3	-3.1934
4856.4	-1.0571
4856.4	3.5205
4856.4	-4.1089
4856.4	3.5205
4856.4	-2.583
4856.5	-0.1416
4856.5	6.2671
4856.5	-2.8882
4856.5	3.8257
4856.5	-0.44678
4856.6	-3.1934
4856.6	5.0464
4856.6	-2.8882
4856.6	0.77393
4856.6	2.2998
4856.7	-3.1934
4856.7	3.2153
4856.7	-2.2778
4856.7	0.16357
4856.7	3.5205
4856.8	-3.4985
4856.8	4.436
4856.8	0.77393
4856.8	-0.44678
4856.8	7.4878
4856.9	-2.583
4856.9	2.605
4856.9	3.2153
4856.9	-2.583
4856.9	6.5723
4857	-1.3623
4857	1.0791
4857	2.605
4857	-4.4141
4857	4.1309
4857.1	-0.75195
4857.1	-1.6675
4857.1	6.2671
4857.1	-3.1934
4857.1	2.2998
4857.2	5.6567
4857.2	-2.2778
4857.2	6.2671
4857.2	-2.583
4857.2	-3.8037
4857.3	2.9102
4857.3	-6.5503
4857.3	2.9102
4857.3	3.2153
4857.3	-1.0571
4857.4	8.0981
4857.4	-0.1416
4857.4	1.9946
4857.4	6.8774
4857.4	-3.1934
4857.5	1.9946
4857.5	-0.44678
4857.5	-2.8882
4857.5	5.6567
4857.5	-2.2778
4857.6	0.46875
4857.6	5.6567
4857.6	-3.4985
4857.6	4.1309
4857.6	1.0791
4857.7	-2.2778
4857.7	5.3516
4857.7	-3.8037
4857.7	1.0791
4857.7	3.5205
4857.8	-2.8882
4857.8	3.2153
4857.8	-0.44678
4857.8	-3.8037
4857.8	5.6567
4857.9	-1.9727
4857.9	1.6895
4857.9	5.9619
4857.9	-3.8037
4857.9	3.5205
4858	2.9102
4858	-1.9727
4858	6.8774
4858	-3.1934
4858	-1.3623
4858.1	3.5205
4858.1	-5.0244
4858.1	3.2153
4858.1	3.8257
4858.1	-3.4985
4858.2	4.7412
4858.2	-1.6675
4858.2	-2.2778
4858.2	6.2671
4858.2	-3.4985
4858.3	0.16357
4858.3	4.1309
4858.3	-4.1089
4858.3	4.1309
4858.3	1.0791
4858.4	-1.6675
4858.4	5.0464
4858.4	-3.1934
4858.4	1.3843
4858.4	3.5205
4858.5	-3.4985
4858.5	4.7412
4858.5	-1.0571
4858.5	-3.1934
4858.5	5.9619
4858.6	-3.1934
4858.6	3.5205
4858.6	3.2153
4858.6	-3.1934
4858.6	5.3516
4858.7	-2.2778
4858.7	0.16357
4858.7	2.2998
4858.7	-2.8882
4858.7	2.605
4858.8	-4.1089
4858.8	0.46875
4858.8	0.46875
4858.8	-3.8037
4858.8	3.5205
4858.9	-4.1089
4858.9	3.2153
4858.9	-1.9727
4858.9	0.77393
4858.9	3.2153
4859	-2.8882
4859	5.9619
4859	-2.2778
4859	5.0464
4859	0.16357
4859.1	1.6895
4859.1	1.9946
4859.1	0.46875
4859.1	7.1826
4859.1	-1.6675
4859.2	5.3516
4859.2	-3.1934
4859.2	4.436
4859.2	-3.4985
4859.2	3.5205
4859.3	-1.6675
4859.3	0.46875
4859.3	-0.44678
4859.3	-1.9727
4859.3	1.3843
4859.4	-1.6675
4859.4	3.8257
4859.4	-3.4985
4859.4	4.436
4859.4	-3.4985
4859.5	5.0464
4859.5	-2.8882
4859.5	5.6567
4859.5	-2.2778
4859.5	2.9102
4859.6	-0.75195
4859.6	3.8257
4859.6	-1.0571
4859.6	3.2153
4859.6	2.9102
4859.7	-0.44678
4859.7	3.2153
4859.7	-1.3623
4859.7	3.8257
4859.7	-2.583
4859.8	5.0464
4859.8	-3.8037
4859.8	4.7412
4859.8	-2.583
4859.8	3.2153
4859.9	-0.75195
4859.9	1.3843
4859.9	1.0791
4859.9	-1.0571
4859.9	3.8257
4860	-1.9727
4860	5.0464
4860	-2.583
4860	4.7412
4860	-2.2778
4860.1	3.2153
4860.1	-1.0571
4860.1	0.77393
4860.1	2.2998
4860.1	-1.0571
4860.2	5.9619
4860.2	-2.583
4860.2	5.3516
4860.2	-2.8882
4860.2	1.0791
4860.3	-0.44678
4860.3	-0.44678
4860.3	2.2998
4860.3	-1.9727
4860.3	5.9619
4860.4	-2.583
4860.4	5.0464
4860.4	-1.3623
4860.4	1.0791
4860.4	1.6895
4860.5	-1.3623
4860.5	3.8257
4860.5	-3.4985
4860.5	5.6567
4860.5	-3.4985
4860.6	1.3843
4860.6	-0.44678
4860.6	-1.6675
4860.6	4.1309
4860.6	-2.2778
4860.7	6.5723
4860.7	-1.6675
4860.7	1.6895
4860.7	-1.0571
4860.7	-1.9727
4860.8	3.8257
4860.8	-1.9727
4860.8	6.8774
4860.8	-3.4985
4860.8	2.605
4860.9	-0.44678
4860.9	-1.0571
4860.9	5.6567
4860.9	-1.0571
4860.9	5.6567
4861	-2.8882
4861	1.9946
4861	-0.44678
4861	-0.75195
4861	5.6567
4861.1	-3.8037
4861.1	4.7412
4861.1	-0.75195
4861.1	1.6895
4861.1	2.9102
4861.2	-1.3623
4861.2	5.3516
4861.2	-2.583
4861.2	3.5205
4861.2	-0.1416
4861.3	1.6895
4861.3	5.0464
4861.3	-1.0571
4861.3	5.6567
4861.3	-2.583
4861.4	2.605
4861.4	2.2998
4861.4	0.16357
4861.4	6.5723
4861.4	-2.2778
4861.5	5.0464
4861.5	0.46875
4861.5	2.2998
4861.5	4.7412
4861.5	-2.2778
4861.6	5.0464
4861.6	-2.583
4861.6	2.605
4861.6	1.3843
4861.6	-1.6675
4861.7	4.7412
4861.7	-2.583
4861.7	3.5205
4861.7	-0.44678
4861.7	-1.0571
4861.8	2.9102
4861.8	-3.8037
4861.8	5.3516
4861.8	-1.6675
4861.8	4.1309
4861.9	2.9102
4861.9	-0.1416
4861.9	7.793
4861.9	-1.9727
4861.9	3.5205
4862	-0.44678
4862	-1.6675
4862	4.436
4862	-2.8882
4862	5.3516
4862.1	-0.75195
4862.1	-0.1416
4862.1	1.6895
4862.1	-3.4985
4862.1	6.5723
4862.2	-2.8882
4862.2	2.2998
4862.2	0.77393
4862.2	-2.2778
4862.2	4.436
4862.3	-4.1089
4862.3	3.5205
4862.3	0.16357
4862.3	-0.44678
4862.3	4.436
4862.4	-3.1934
4862.4	4.7412
4862.4	-2.8882
4862.4	1.6895
4862.4	4.436
4862.5	-4.1089
4862.5	5.3516
4862.5	-3.4985
4862.5	1.0791
4862.5	1.6895
4862.6	-2.583
4862.6	5.3516
4862.6	-2.583
4862.6	2.9102
4862.6	1.0791
4862.7	-0.44678
4862.7	4.436
4862.7	-4.4141
4862.7	2.2998
4862.7	-2.8882
4862.8	-0.44678
4862.8	3.2153
4862.8	-3.1934
4862.8	5.3516
4862.8	-1.6675
4862.9	0.46875
4862.9	5.0464
4862.9	-3.4985
4862.9	5.0464
4862.9	-2.583
4863	1.0791
4863	4.436
4863	-1.3623
4863	5.9619
4863	-2.2778
4863.1	2.605
4863.1	3.5205
4863.1	-2.2778
4863.1	5.9619
4863.1	-3.8037
4863.2	-0.1416
4863.2	0.77393
4863.2	-3.4985
4863.2	5.0464
4863.2	-3.4985
4863.3	1.6895
4863.3	0.46875
4863.3	-1.6675
4863.3	4.436
4863.3	-2.8882
4863.4	2.605
4863.4	-1.6675
4863.4	-1.9727
4863.4	3.8257
4863.4	-3.8037
4863.5	4.1309
4863.5	-1.0571
4863.5	-1.3623
4863.5	5.6567
4863.5	-4.4141
4863.6	4.1309
4863.6	2.9102
4863.6	0.16357
4863.6	4.7412
4863.6	-1.0571
4863.7	6.5723
4863.7	1.3843
4863.7	1.6895
4863.7	6.5723
4863.7	-4.1089
4863.8	3.2153
4863.8	-1.3623
4863.8	-1.0571
4863.8	5.6567
4863.8	-1.6675
4863.9	3.8257
4863.9	0.77393
4863.9	0.16357
4863.9	7.1826
4863.9	-2.583
4864	3.2153
4864	-2.583
4864	-2.8882
4864	6.2671
4864	-1.0571
4864.1	5.0464
4864.1	1.9946
4864.1	-0.44678
4864.1	5.9619
4864.1	-1.6675
4864.2	3.8257
4864.2	1.3843
4864.2	-1.0571
4864.2	7.1826
4864.2	-2.8882
4864.3	2.605
4864.3	4.436
4864.3	-1.3623
4864.3	6.8774
4864.3	-2.583
4864.4	1.3843
4864.4	5.0464
4864.4	-2.2778
4864.4	4.7412
4864.4	-1.9727
4864.5	-0.1416
4864.5	4.436
4864.5	-3.1934
4864.5	3.8257
4864.5	-3.4985
4864.6	-3.1934
4864.6	3.2153
4864.6	-2.8882
4864.6	4.7412
4864.6	0.77393
4864.7	-0.1416
4864.7	7.1826
4864.7	-1.9727
4864.7	3.2153
4864.7	2.2998
4864.8	-3.1934
4864.8	5.6567
4864.8	-2.8882
4864.8	0.77393
4864.8	4.7412
4864.9	-1.3623
4864.9	5.3516
4864.9	-2.2778
4864.9	-0.44678
4864.9	4.7412
4865	-2.8882
4865	5.0464
4865	1.0791
4865	-1.6675
4865	5.9619
4865.1	-2.2778
4865.1	2.605
4865.1	4.436
4865.1	-2.583
4865.1	5.3516
4865.2	-1.6675
4865.2	0.46875
4865.2	4.7412
4865.2	-2.583
4865.2	4.436
4865.3	-1.9727
4865.3	-2.2778
4865.3	6.5723
4865.3	-4.7192
4865.3	1.0791
4865.4	2.9102
4865.4	-4.1089
4865.4	4.7412
4865.4	-1.9727
4865.4	1.0791
4865.5	5.9619
4865.5	-2.8882
4865.5	3.2153
4865.5	1.9946
4865.5	-2.2778
4865.6	5.9619
4865.6	-4.4141
4865.6	0.77393
4865.6	5.6567
4865.6	-2.2778
4865.7	5.6567
4865.7	-0.75195
4865.7	-1.0571
4865.7	5.6567
4865.7	-7.1606
4865.8	1.6895
4865.8	2.9102
4865.8	-3.8037
4865.8	6.5723
4865.8	0.16357
4865.9	0.46875
4865.9	7.1826
4865.9	-2.8882
4865.9	1.3843
4865.9	1.0791
4866	-5.3296
4866	5.0464
4866	-2.2778
4866	-1.9727
4866	6.2671
4866.1	-2.583
4866.1	3.2153
4866.1	2.605
4866.1	-2.8882
4866.1	5.9619
4866.2	-1.3623
4866.2	-1.3623
4866.2	5.6567
4866.2	-3.1934
4866.2	1.9946
4866.3	3.5205
4866.3	-3.4985
4866.3	2.9102
4866.3	-2.8882
4866.3	-2.583
4866.4	5.3516
4866.4	-3.4985
4866.4	-1.3623
4866.4	4.1309
4866.4	-3.8037
4866.5	3.2153
4866.5	-0.75195
4866.5	-1.9727
4866.5	4.436
4866.5	-3.8037
4866.6	0.46875
4866.6	4.436
4866.6	-2.2778
4866.6	3.8257
4866.6	1.3843
4866.7	-3.4985
4866.7	6.2671
4866.7	-2.8882
4866.7	-1.9727
4866.7	3.8257
4866.8	-4.7192
4866.8	0.77393
4866.8	2.605
4866.8	-3.1934
4866.8	5.0464
4866.9	-1.6675
4866.9	-1.3623
4866.9	3.5205
4866.9	-5.0244
4866.9	3.8257
4867	-0.44678
4867	-1.9727
4867	5.0464
4867	-2.8882
4867	1.3843
4867.1	-0.75195
4867.1	-0.44678
4867.1	4.1309
4867.1	-3.1934
4867.1	5.3516
4867.2	-1.3623
4867.2	1.3843
4867.2	4.436
4867.2	-1.3623
4867.2	5.9619
4867.3	-3.1934
4867.3	4.1309
4867.3	-1.6675
4867.3	2.2998
4867.3	1.0791
4867.4	-1.3623
4867.4	2.9102
4867.4	-3.1934
4867.4	3.5205
4867.4	-2.8882
4867.5	3.2153
4867.5	-1.9727
4867.5	1.0791
4867.5	-0.75195
4867.5	0.16357
4867.6	1.9946
4867.6	-2.2778
4867.6	4.436
4867.6	-1.6675
4867.6	5.6567
4867.7	-0.44678
4867.7	5.6567
4867.7	-2.2778
4867.7	4.436
4867.7	-3.1934
4867.8	2.9102
4867.8	0.46875
4867.8	0.77393
4867.8	-0.1416
4867.8	-0.44678
4867.9	2.605
4867.9	-0.1416
4867.9	3.8257
4867.9	-3.8037
4867.9	4.7412
4868	-5.0244
4868	4.7412
4868	-1.9727
4868	6.8774
4868	-2.583
4868.1	3.5205
4868.1	-1.6675
4868.1	1.6895
4868.1	0.77393
4868.1	1.3843
4868.2	3.2153
4868.2	-2.583
4868.2	4.7412
4868.2	-3.1934
4868.2	6.5723
4868.3	-1.3623
4868.3	4.1309
4868.3	-2.8882
4868.3	1.3843
4868.3	-0.1416
4868.4	1.0791
4868.4	5.3516
4868.4	-0.75195
4868.4	5.3516
4868.4	-2.8882
4868.5	5.6567
4868.5	-2.583
4868.5	0.46875
4868.5	-2.2778
4868.5	-1.0571
4868.6	1.9946
4868.6	-1.0571
4868.6	7.1826
4868.6	-1.9727
4868.6	5.3516
4868.7	-2.8882
4868.7	0.77393
4868.7	-0.44678
4868.7	-1.0571
4868.7	3.8257
4868.8	-3.1934
4868.8	5.6567
4868.8	-2.583
4868.8	1.0791
4868.8	-1.3623
4868.9	-1.0571
4868.9	1.3843
4868.9	-3.4985
4868.9	5.6567
4868.9	-3.1934
4869	3.8257
4869	-0.44678
4869	0.16357
4869	4.436
4869	-1.3623
4869.1	5.6567
4869.1	-3.1934
4869.1	2.2998
4869.1	-1.9727
4869.1	-0.44678
4869.2	5.0464
4869.2	-2.583
4869.2	5.6567
4869.2	-3.4985
4869.2	2.605
4869.3	-1.6675
4869.3	-1.6675
4869.3	3.8257
4869.3	-3.4985
4869.3	4.7412
4869.4	-3.1934
4869.4	1.9946
4869.4	1.3843
4869.4	-0.75195
4869.4	6.8774
4869.5	-2.583
4869.5	4.1309
4869.5	-1.6675
4869.5	-0.44678
4869.5	2.605
4869.6	-1.6675
4869.6	4.436
4869.6	-3.4985
4869.6	3.5205
4869.6	-1.0571
4869.7	-0.75195
4869.7	5.0464
4869.7	-4.4141
4869.7	4.436
4869.7	-4.1089
4869.8	0.46875
4869.8	2.9102
4869.8	-1.3623
4869.8	6.2671
4869.8	-2.583
4869.9	3.8257
4869.9	-0.75195
4869.9	-0.44678
4869.9	5.0464
4869.9	-2.8882
4870	5.0464
4870	-2.2778
4870	1.9946
4870	4.1309
4870	-0.75195
4870.1	6.2671
4870.1	-1.9727
4870.1	2.9102
4870.1	-0.44678
4870.1	-0.44678
4870.2	5.3516
4870.2	-3.4985
4870.2	5.6567
4870.2	-1.9727
4870.2	1.3843
4870.3	6.5723
4870.3	-1.6675
4870.3	5.0464
4870.3	-3.8037
4870.3	-0.44678
4870.4	-0.44678
4870.4	-0.75195
4870.4	6.8774
4870.4	-1.3623
4870.4	3.5205
4870.5	-0.44678
4870.5	-1.3623
4870.5	6.2671
4870.5	-1.9727
4870.5	5.3516
4870.6	-2.583
4870.6	1.0791
4870.6	4.436
4870.6	-1.0571
4870.6	6.8774
4870.7	-2.8882
4870.7	1.6895
4870.7	1.6895
4870.7	-1.9727
4870.7	4.436
4870.8	-3.4985
4870.8	2.2998
4870.8	0.16357
4870.8	0.77393
4870.8	5.9619
4870.9	-1.0571
4870.9	5.3516
4870.9	-1.0571
4870.9	-1.0571
4870.9	5.0464
4871	-3.1934
4871	4.7412
4871	-1.3623
4871	0.16357
4871	2.605
4871.1	-1.9727
4871.1	5.3516
4871.1	-2.8882
4871.1	1.0791
4871.1	1.9946
4871.2	-2.583
4871.2	6.5723
4871.2	-2.8882
4871.2	2.605
4871.2	0.77393
4871.3	-2.8882
4871.3	4.7412
4871.3	-4.1089
4871.3	2.9102
4871.3	0.46875
4871.4	-2.8882
4871.4	5.6567
4871.4	-1.9727
4871.4	5.0464
4871.4	1.9946
4871.5	0.77393
4871.5	5.9619
4871.5	-3.1934
4871.5	3.8257
4871.5	-0.75195
4871.6	-0.75195
4871.6	5.0464
4871.6	-3.4985
4871.6	5.0464
4871.6	-2.2778
4871.7	0.16357
4871.7	4.7412
4871.7	-2.2778
4871.7	5.9619
4871.7	-2.8882
4871.8	0.46875
4871.8	4.1309
4871.8	-1.9727
4871.8	5.3516
4871.8	-1.6675
4871.9	1.3843
4871.9	4.1309
4871.9	-1.9727
4871.9	7.793
4871.9	-1.3623
4872	0.77393
4872	5.0464
4872	-2.8882
4872	5.3516
4872	-0.44678
4872.1	-0.1416
4872.1	3.5205
4872.1	-2.583
4872.1	5.3516
4872.1	-1.6675
4872.2	0.77393
4872.2	4.1309
4872.2	-2.583
4872.2	5.3516
4872.2	-2.8882
4872.3	1.0791
4872.3	5.9619
4872.3	-2.8882
4872.3	5.0464
4872.3	-1.3623
4872.4	-0.44678
4872.4	4.1309
4872.4	-3.4985
4872.4	3.5205
4872.4	-2.8882
4872.5	-0.44678
4872.5	4.1309
4872.5	-3.4985
4872.5	3.2153
4872.5	-2.2778
4872.6	-0.75195
4872.6	6.2671
4872.6	-2.583
4872.6	4.436
4872.6	1.0791
4872.7	-1.6675
4872.7	6.5723
4872.7	-2.583
4872.7	2.2998
4872.7	0.16357
4872.8	-3.4985
4872.8	5.6567
4872.8	-3.4985
4872.8	1.9946
4872.8	4.1309
4872.9	-1.3623
4872.9	7.1826
4872.9	-1.0571
4872.9	1.9946
4872.9	5.3516
4873	-1.6675
4873	5.9619
4873	-1.6675
4873	0.46875
4873	5.9619
4873.1	-1.3623
4873.1	5.0464
4873.1	-0.44678
4873.1	-1.9727
4873.1	3.5205
4873.2	-4.4141
4873.2	2.2998
4873.2	1.6895
4873.2	-1.9727
4873.2	7.793
4873.3	-2.583
4873.3	0.77393
4873.3	3.2153
4873.3	-3.8037
4873.3	3.5205
4873.4	-1.0571
4873.4	-1.6675
4873.4	3.5205
4873.4	-3.4985
4873.4	3.5205
4873.5	-1.0571
4873.5	-1.0571
4873.5	5.0464
4873.5	-5.6348
4873.5	-0.1416
4873.6	2.9102
4873.6	-4.4141
4873.6	5.9619
4873.6	-0.1416
4873.6	-1.0571
4873.7	5.6567
4873.7	-2.8882
4873.7	2.605
4873.7	2.2998
4873.7	-4.4141
4873.8	5.9619
4873.8	-2.8882
4873.8	0.77393
4873.8	3.8257
4873.8	-3.4985
4873.9	4.7412
4873.9	0.16357
4873.9	-1.3623
4873.9	5.9619
4873.9	-2.8882
4874	1.3843
4874	3.8257
4874	-3.1934
4874	4.7412
4874	-1.3623
4874.1	-0.75195
4874.1	5.9619
4874.1	-3.8037
4874.1	2.605
4874.1	4.436
4874.2	-3.4985
4874.2	5.6567
4874.2	-1.9727
4874.2	-1.0571
4874.2	6.2671
4874.3	-3.1934
4874.3	2.9102
4874.3	1.9946
4874.3	-1.6675
4874.3	6.5723
4874.4	-0.1416
4874.4	0.46875
4874.4	6.2671
4874.4	-5.0244
4874.4	0.46875
4874.5	2.605
4874.5	-3.4985
4874.5	5.6567
4874.5	-0.1416
4874.5	-1.6675
4874.6	5.3516
4874.6	-2.8882
4874.6	2.9102
4874.6	3.2153
4874.6	-3.1934
4874.7	3.8257
4874.7	-1.6675
4874.7	-1.0571
4874.7	6.2671
4874.7	-3.8037
4874.8	1.9946
4874.8	4.436
4874.8	-2.583
4874.8	4.7412
4874.8	0.16357
4874.9	-3.1934
4874.9	5.3516
4874.9	-4.1089
4874.9	-1.0571
4874.9	6.5723
4875	-3.1934
4875	2.605
4875	1.6895
4875	-4.7192
4875	5.6567
4875.1	-1.3623
4875.1	-0.75195
4875.1	4.436
4875.1	-3.1934
4875.1	2.605
4875.2	3.5205
4875.2	-1.3623
4875.2	5.9619
4875.2	-1.9727
4875.2	-1.6675
4875.3	4.7412
4875.3	-4.1089
4875.3	2.9102
4875.3	-0.75195
4875.3	-1.9727
4875.4	5.3516
4875.4	-3.4985
4875.4	3.2153
4875.4	-0.1416
4875.4	-1.0571
4875.5	4.1309
4875.5	-3.8037
4875.5	3.8257
4875.5	-1.9727
4875.5	0.16357
4875.6	2.2998
4875.6	-2.8882
4875.6	5.6567
4875.6	-3.4985
4875.6	5.3516
4875.7	-0.75195
4875.7	-0.1416
4875.7	1.9946
4875.7	-0.75195
4875.7	5.6567
4875.8	-1.6675
4875.8	6.2671
4875.8	-2.8882
4875.8	1.9946
4875.8	-0.44678
4875.9	1.3843
4875.9	1.9946
4875.9	-0.1416
4875.9	3.2153
4875.9	-1.6675
4876	5.9619
4876	-1.3623
4876	5.9619
4876	-2.8882
4876	4.1309
4876.1	-3.8037
4876.1	3.5205
4876.1	-0.75195
4876.1	3.2153
4876.1	0.46875
4876.2	0.77393
4876.2	1.6895
4876.2	0.16357
4876.2	3.8257
4876.2	-1.6675
4876.3	3.8257
4876.3	-3.1934
4876.3	5.3516
4876.3	-3.1934
4876.3	6.8774
4876.4	-0.75195
4876.4	4.1309
4876.4	-1.9727
4876.4	3.5205
4876.4	-0.1416
4876.5	1.0791
4876.5	1.3843
4876.5	-2.2778
4876.5	3.5205
4876.5	-2.2778
4876.6	4.7412
4876.6	-3.4985
4876.6	5.0464
4876.6	-3.1934
4876.6	2.2998
4876.7	-0.75195
4876.7	1.0791
4876.7	0.16357
4876.7	-1.3623
4876.7	2.605
4876.8	-2.2778
4876.8	6.2671
4876.8	-2.2778
4876.8	5.3516
4876.8	-1.9727
4876.9	1.3843
4876.9	1.3843
4876.9	-0.75195
4876.9	4.436
4876.9	-3.1934
4877	4.1309
4877	-3.4985
4877	4.436
4877	-0.75195
4877	1.9946
4877.1	4.436
4877.1	-2.2778
4877.1	5.0464
4877.1	-2.8882
4877.1	4.7412
4877.2	-3.1934
4877.2	1.0791
4877.2	-0.44678
4877.2	-0.75195
4877.2	4.436
4877.3	-3.1934
4877.3	5.6567
4877.3	-4.1089
4877.3	1.6895
4877.3	-0.1416
4877.4	0.16357
4877.4	5.3516
4877.4	-2.2778
4877.4	5.3516
4877.4	-2.2778
4877.5	2.2998
4877.5	-1.3623
4877.5	-1.3623
4877.5	3.5205
4877.5	-4.1089
4877.6	5.0464
4877.6	-1.6675
4877.6	3.2153
4877.6	1.6895
4877.6	0.46875
4877.7	5.6567
4877.7	-2.2778
4877.7	5.3516
4877.7	-3.1934
4877.7	1.0791
4877.8	2.9102
4877.8	-2.2778
4877.8	6.5723
4877.8	-2.2778
4877.8	2.2998
4877.9	-1.0571
4877.9	0.77393
4877.9	5.6567
4877.9	-0.44678
4877.9	6.5723
4878	-1.6675
4878	4.1309
4878	2.2998
4878	-0.44678
4878	6.2671
4878.1	-3.4985
4878.1	4.1309
4878.1	-2.8882
4878.1	0.77393
4878.1	3.5205
4878.2	-2.583
4878.2	6.5723
4878.2	-1.9727
4878.2	3.8257
4878.2	2.2998
4878.3	1.3843
4878.3	6.8774
4878.3	-1.9727
4878.3	7.4878
4878.3	0.77393
4878.4	1.3843
4878.4	3.8257
4878.4	-2.583
4878.4	5.0464
4878.4	-2.2778
4878.5	1.0791
4878.5	-0.44678
4878.5	-1.6675
4878.5	5.9619
4878.5	-3.4985
4878.6	4.436
4878.6	-1.0571
4878.6	-1.0571
4878.6	4.436
4878.6	-3.4985
4878.7	5.0464
4878.7	-1.6675
4878.7	0.77393
4878.7	3.2153
4878.7	-3.1934
4878.8	5.3516
4878.8	-3.4985
4878.8	1.3843
4878.8	0.46875
4878.8	-0.1416
4878.9	4.436
4878.9	-3.4985
4878.9	5.6567
4878.9	-1.3623
4878.9	-0.75195
4879	4.1309
4879	-3.1934
4879	4.7412
4879	-1.9727
4879	1.3843
4879.1	1.9946
4879.1	-1.6675
4879.1	5.3516
4879.1	-3.1934
4879.1	3.2153
4879.2	0.77393
4879.2	-3.1934
4879.2	4.1309
4879.2	-5.3296
4879.2	1.3843
4879.3	-0.44678
4879.3	-0.44678
4879.3	5.6567
4879.3	-2.583
4879.3	4.7412
4879.4	-0.1416
4879.4	2.2998
4879.4	3.8257
4879.4	-2.583
4879.4	5.0464
4879.5	-3.4985
4879.5	0.77393
4879.5	2.605
4879.5	-3.1934
4879.5	5.6567
4879.6	-4.1089
4879.6	1.6895
4879.6	2.9102
4879.6	-3.4985
4879.6	5.0464
4879.7	-4.4141
4879.7	1.9946
4879.7	0.77393
4879.7	-2.583
4879.7	3.5205
4879.8	-3.1934
4879.8	2.9102
4879.8	1.3843
4879.8	0.46875
4879.8	6.5723
4879.9	-3.4985
4879.9	3.2153
4879.9	-1.0571
4879.9	-0.1416
4879.9	5.3516
4880	-2.2778
4880	4.7412
4880	-0.44678
4880	0.16357
4880	5.0464
4880.1	-1.3623
4880.1	5.3516
4880.1	-0.75195
4880.1	0.46875
4880.1	5.0464
4880.2	-2.583
4880.2	5.6567
4880.2	-1.6675
4880.2	0.46875
4880.2	5.3516
4880.3	-5.0244
4880.3	4.436
4880.3	-1.0571
4880.3	-1.3623
4880.3	4.436
4880.4	-3.4985
4880.4	4.7412
4880.4	-1.3623
4880.4	1.0791
4880.4	4.436
4880.5	-2.8882
4880.5	4.7412
4880.5	-1.9727
4880.5	0.46875
4880.5	5.6567
4880.6	-3.4985
4880.6	4.436
4880.6	-1.0571
4880.6	-0.75195
4880.6	4.1309
4880.7	-3.1934
4880.7	4.7412
4880.7	-3.1934
4880.7	-1.3623
4880.7	4.7412
4880.8	-2.583
4880.8	3.8257
4880.8	-0.75195
4880.8	-1.3623
4880.8	4.1309
4880.9	-4.1089
4880.9	3.2153
4880.9	0.16357
4880.9	-1.3623
4880.9	5.0464
4881	-3.8037
4881	2.9102
4881	0.77393
4881	-2.8882
4881	5.3516
4881.1	-4.4141
4881.1	1.9946
4881.1	4.7412
4881.1	-0.75195
4881.1	7.793
4881.2	-0.75195
4881.2	1.9946
4881.2	4.436
4881.2	-1.9727
4881.2	6.5723
4881.3	-1.0571
4881.3	-1.3623
4881.3	2.605
4881.3	-2.2778
4881.3	4.7412
4881.4	-0.1416
4881.4	0.16357
4881.4	4.436
4881.4	-4.1089
4881.4	3.8257
4881.5	2.605
4881.5	-1.6675
4881.5	5.3516
4881.5	-4.7192
4881.5	0.46875
4881.6	3.5205
4881.6	-2.2778
4881.6	4.1309
4881.6	-2.2778
4881.6	0.77393
4881.7	5.0464
4881.7	-2.8882
4881.7	5.0464
4881.7	-1.0571
4881.7	-3.8037
4881.8	5.9619
4881.8	-4.4141
4881.8	3.2153
4881.8	2.9102
4881.8	-2.583
4881.9	5.3516
4881.9	-2.2778
4881.9	2.2998
4881.9	5.6567
4881.9	-2.2778
4882	3.5205
4882	-2.2778
4882	-1.6675
4882	6.2671
4882	-2.583
4882.1	3.2153
4882.1	2.9102
4882.1	-3.1934
4882.1	5.6567
4882.1	-3.1934
4882.2	0.77393
4882.2	5.6567
4882.2	-3.8037
4882.2	4.436
4882.2	1.0791
4882.3	-1.9727
4882.3	6.2671
4882.3	-2.8882
4882.3	1.0791
4882.3	3.2153
4882.4	-1.9727
4882.4	6.2671
4882.4	-0.44678
4882.4	-2.2778
4882.4	4.1309
4882.5	-3.8037
4882.5	2.9102
4882.5	4.1309
4882.5	-2.2778
4882.5	5.9619
4882.6	-2.583
4882.6	0.16357
4882.6	6.8774
4882.6	-2.2778
4882.6	2.2998
4882.7	1.3843
4882.7	-3.1934
4882.7	6.2671
4882.7	-0.75195
4882.7	-1.6675
4882.8	5.9619
4882.8	-3.8037
4882.8	0.77393
4882.8	2.9102
4882.8	-2.2778
4882.9	5.9619
4882.9	-2.2778
4882.9	-0.44678
4882.9	4.7412
4882.9	-2.583
4883	2.605
4883	1.9946
4883	-3.8037
4883	3.8257
4883	-3.8037
4883.1	-1.9727
4883.1	5.3516
4883.1	-4.1089
4883.1	0.16357
4883.1	1.9946
4883.2	-3.1934
4883.2	2.605
4883.2	-1.0571
4883.2	-1.6675
4883.2	4.7412
4883.3	-3.4985
4883.3	2.2998
4883.3	4.1309
4883.3	-1.6675
4883.3	3.5205
4883.4	0.46875
4883.4	-2.583
4883.4	6.8774
4883.4	-3.1934
4883.4	0.46875
4883.5	5.0464
4883.5	-3.1934
4883.5	2.9102
4883.5	0.16357
4883.5	-3.4985
4883.6	4.1309
4883.6	-5.3296
4883.6	0.77393
4883.6	2.605
4883.6	-2.583
4883.7	6.2671
4883.7	-1.6675
4883.7	1.0791
4883.7	2.2998
4883.7	-3.4985
4883.8	5.0464
4883.8	-2.8882
4883.8	4.1309
4883.8	0.16357
4883.8	-0.1416
4883.9	7.793
4883.9	-2.8882
4883.9	6.8774
4883.9	-1.3623
4883.9	2.2998
4884	-0.44678
4884	0.77393
4884	4.1309
4884	-1.0571
4884	7.4878
4884.1	-1.9727
4884.1	4.436
4884.1	-1.6675
4884.1	1.9946
4884.1	1.0791
4884.2	-0.75195
4884.2	3.2153
4884.2	-2.583
4884.2	5.0464
4884.2	-2.2778
4884.3	5.9619
4884.3	-2.8882
4884.3	3.8257
4884.3	-1.3623
4884.3	3.5205
4884.4	0.16357
4884.4	1.9946
4884.4	1.3843
4884.4	-0.44678
4884.4	3.8257
4884.5	-0.75195
4884.5	5.0464
4884.5	-2.2778
4884.5	4.7412
4884.5	-2.8882
4884.6	5.3516
4884.6	-4.1089
4884.6	4.436
4884.6	-1.6675
4884.6	2.605
4884.7	-0.1416
4884.7	1.3843
4884.7	-0.44678
4884.7	0.16357
4884.7	2.2998
4884.8	-1.6675
4884.8	4.7412
4884.8	-4.7192
4884.8	5.3516
4884.8	-1.3623
4884.9	4.1309
4884.9	-1.0571
4884.9	1.9946
4884.9	0.16357
4884.9	0.46875
4885	3.2153
4885	-1.6675
4885	4.436
4885	-3.1934
4885	4.1309
4885.1	-2.583
4885.1	3.2153
4885.1	0.16357
4885.1	0.77393
4885.1	3.5205
4885.2	-1.0571
4885.2	5.3516
4885.2	-3.4985
4885.2	3.8257
4885.2	-3.4985
4885.3	1.0791
4885.3	-0.75195
4885.3	1.9946
4885.3	5.0464
4885.3	-2.8882
4885.4	5.0464
4885.4	-3.4985
4885.4	3.5205
4885.4	-0.75195
4885.4	1.0791
4885.5	2.9102
4885.5	-1.3623
4885.5	5.0464
4885.5	-1.9727
4885.5	5.9619
4885.6	-2.8882
4885.6	1.0791
4885.6	-0.1416
4885.6	-2.2778
4885.6	5.9619
4885.7	-3.4985
4885.7	4.436
4885.7	-1.6675
4885.7	1.6895
4885.7	1.3843
4885.8	0.46875
4885.8	5.6567
4885.8	-4.1089
4885.8	4.1309
4885.8	-2.2778
4885.9	0.77393
4885.9	4.436
4885.9	-1.6675
4885.9	5.0464
4885.9	-3.1934
4886	2.2998
4886	-1.9727
4886	0.46875
4886	3.5205
4886	-5.3296
4886.1	4.1309
4886.1	-3.1934
4886.1	2.9102
4886.1	2.2998
4886.1	-0.44678
4886.2	4.1309
4886.2	-3.4985
4886.2	4.436
4886.2	-1.0571
4886.2	0.46875
4886.3	3.2153
4886.3	-2.583
4886.3	4.7412
4886.3	-2.8882
4886.3	3.5205
4886.4	-0.75195
4886.4	-1.0571
4886.4	3.8257
4886.4	-3.8037
4886.4	5.0464
4886.5	-0.75195
4886.5	1.3843
4886.5	3.5205
4886.5	-2.8882
4886.5	5.0464
4886.6	-1.9727
4886.6	2.2998
4886.6	-0.44678
4886.6	-0.75195
4886.6	4.436
4886.7	-4.1089
4886.7	3.2153
4886.7	-1.6675
4886.7	-0.75195
4886.7	2.2998
4886.8	-3.1934
4886.8	5.9619
4886.8	-1.3623
4886.8	2.9102
4886.8	1.0791
4886.9	-2.2778
4886.9	4.7412
4886.9	-3.8037
4886.9	3.2153
4886.9	0.46875
4887	-1.6675
4887	4.436
4887	-3.1934
4887	6.2671
4887	-0.75195
4887.1	1.0791
4887.1	3.2153
4887.1	-2.583
4887.1	4.436
4887.1	-2.583
4887.2	2.9102
4887.2	3.2153
4887.2	-1.6675
4887.2	6.2671
4887.2	-3.4985
4887.3	3.5205
4887.3	0.46875
4887.3	-1.3623
4887.3	5.0464
4887.3	-3.8037
4887.4	4.1309
4887.4	-1.6675
4887.4	0.77393
4887.4	5.0464
4887.4	-4.7192
4887.5	5.0464
4887.5	-2.2778
4887.5	-0.1416
4887.5	3.2153
4887.5	-1.0571
4887.6	5.0464
4887.6	-1.0571
4887.6	3.2153
4887.6	3.8257
4887.6	-0.75195
4887.7	7.4878
4887.7	-3.1934
4887.7	1.3843
4887.7	0.77393
4887.7	-3.1934
4887.8	5.0464
4887.8	-1.6675
4887.8	2.605
4887.8	-0.75195
4887.8	-0.75195
4887.9	5.0464
4887.9	-3.1934
4887.9	3.8257
4887.9	-1.3623
4887.9	-1.6675
4888	4.7412
4888	-4.4141
4888	5.0464
4888	-0.1416
4888	-0.44678
4888.1	5.0464
4888.1	-2.583
4888.1	5.0464
4888.1	-0.75195
4888.1	-0.44678
4888.2	3.8257
4888.2	-2.583
4888.2	4.436
4888.2	-2.2778
4888.2	1.0791
4888.3	3.5205
4888.3	-3.8037
4888.3	5.3516
4888.3	-2.583
4888.3	0.77393
4888.4	4.436
4888.4	-2.583
4888.4	5.6567
4888.4	-1.6675
4888.4	1.3843
4888.5	4.436
4888.5	-1.9727
4888.5	5.9619
4888.5	-2.8882
4888.5	1.3843
4888.6	5.0464
4888.6	-2.583
4888.6	5.9619
4888.6	-1.9727
4888.6	1.0791
4888.7	3.2153
4888.7	-2.2778
4888.7	6.5723
4888.7	-2.2778
4888.7	0.16357
4888.8	3.5205
4888.8	-3.8037
4888.8	5.9619
4888.8	-1.0571
4888.8	0.46875
4888.9	4.1309
4888.9	-3.1934
4888.9	2.9102
4888.9	-2.2778
4888.9	0.46875
4889	3.8257
4889	-3.8037
4889	4.436
4889	-1.9727
4889	-0.44678
4889.1	5.0464
4889.1	-2.8882
4889.1	5.0464
4889.1	-0.44678
4889.1	-1.9727
4889.2	3.8257
4889.2	-3.4985
4889.2	2.605
4889.2	-1.0571
4889.2	-3.1934
4889.3	3.8257
4889.3	-4.4141
4889.3	2.9102
4889.3	0.77393
4889.3	-1.9727
4889.4	5.6567
4889.4	-3.8037
4889.4	0.77393
4889.4	4.1309
4889.4	-2.583
4889.5	5.3516
4889.5	-2.583
4889.5	0.46875
4889.5	3.2153
4889.5	-4.1089
4889.6	4.7412
4889.6	-1.3623
4889.6	-1.3623
4889.6	5.6567
4889.6	-1.6675
4889.7	5.3516
4889.7	0.77393
4889.7	-1.6675
4889.7	5.9619
4889.7	-5.3296
4889.8	2.605
4889.8	1.9946
4889.8	-3.8037
4889.8	3.8257
4889.8	-3.8037
4889.9	0.16357
4889.9	5.6567
4889.9	-2.8882
4889.9	2.605
4889.9	-0.75195
4890	-0.1416
4890	4.1309
4890	-3.8037
4890	2.9102
4890	0.46875
4890.1	-4.1089
4890.1	6.5723
4890.1	-1.9727
4890.1	1.6895
4890.1	4.7412
4890.2	-5.0244
4890.2	3.8257
4890.2	-0.1416
4890.2	-1.0571
4890.2	7.4878
4890.3	-1.6675
4890.3	1.9946
4890.3	0.16357
4890.3	-2.583
4890.3	6.5723
4890.4	-2.583
4890.4	0.46875
4890.4	5.6567
4890.4	-4.1089
4890.4	3.8257
4890.5	1.6895
4890.5	-1.3623
4890.5	6.2671
4890.5	-3.8037
4890.5	-0.75195
4890.6	4.1309
4890.6	-3.8037
4890.6	5.0464
4890.6	-0.44678
4890.6	-1.9727
4890.7	6.8774
4890.7	-3.1934
4890.7	1.9946
4890.7	4.1309
4890.7	-7.1606
4890.8	3.5205
4890.8	-1.0571
4890.8	-0.75195
4890.8	6.2671
4890.8	-1.3623
4890.9	1.0791
4890.9	2.605
4890.9	-4.1089
4890.9	4.7412
4890.9	-0.44678
4891	-1.9727
4891	6.5723
4891	-4.4141
4891	1.6895
4891	4.7412
4891.1	-3.4985
4891.1	3.5205
4891.1	-1.0571
4891.1	-1.6675
4891.1	6.5723
4891.2	-2.8882
4891.2	2.2998
4891.2	4.7412
4891.2	-2.583
4891.2	3.8257
4891.3	-0.75195
4891.3	-2.8882
4891.3	5.9619
4891.3	-4.1089
4891.3	-0.44678
4891.4	5.6567
4891.4	-5.0244
4891.4	4.1309
4891.4	2.2998
4891.4	-3.8037
4891.5	5.6567
4891.5	-0.44678
4891.5	-0.1416
4891.5	6.8774
4891.5	-1.9727
4891.6	1.9946
4891.6	4.7412
4891.6	-1.6675
4891.6	5.3516
4891.6	1.3843
4891.7	-1.0571
4891.7	5.6567
4891.7	-3.4985
4891.7	0.16357
4891.7	2.9102
4891.8	-3.8037
4891.8	1.6895
4891.8	-1.6675
4891.8	-3.1934
4891.8	4.1309
4891.9	-4.4141
4891.9	0.16357
4891.9	3.5205
4891.9	-4.1089
4891.9	4.7412
4892	-1.0571
4892	-0.75195
4892	6.2671
4892	-3.1934
4892	3.8257
4892.1	-0.1416
4892.1	-2.583
4892.1	5.6567
4892.1	-2.583
4892.1	3.8257
4892.2	-1.6675
4892.2	0.16357
4892.2	4.436
4892.2	-1.6675
4892.2	5.6567
4892.3	-2.2778
4892.3	4.1309
4892.3	-0.44678
4892.3	0.46875
4892.3	4.436
4892.4	-2.583
4892.4	5.6567
4892.4	-3.4985
4892.4	4.7412
4892.4	-1.3623
4892.5	1.6895
4892.5	-1.3623
4892.5	-0.75195
4892.5	1.9946
4892.5	-2.2778
4892.6	4.7412
4892.6	-1.6675
4892.6	5.0464
4892.6	-2.583
4892.6	4.7412
4892.7	-2.583
4892.7	3.5205
4892.7	-1.9727
4892.7	1.3843
4892.7	-2.2778
4892.8	1.0791
4892.8	-0.44678
4892.8	1.0791
4892.8	4.1309
4892.8	-1.3623
4892.9	5.0464
4892.9	-2.583
4892.9	5.9619
4892.9	-1.6675
4892.9	5.3516
4893	-2.8882
4893	5.6567
4893	-1.9727
4893	3.5205
4893	-1.3623
4893.1	1.0791
4893.1	-0.75195
4893.1	-1.0571
4893.1	1.9946
4893.1	-1.9727
4893.2	3.2153
4893.2	-2.8882
4893.2	5.0464
4893.2	-2.2778
4893.2	5.0464
4893.3	-1.3623
4893.3	2.2998
4893.3	-1.3623
4893.3	-0.44678
4893.3	1.3843
4893.4	-1.9727
4893.4	6.2671
4893.4	-1.9727
4893.4	5.6567
4893.4	-2.8882
4893.5	2.2998
4893.5	-2.583
4893.5	2.2998
4893.5	1.6895
4893.5	-2.2778
4893.6	5.9619
4893.6	-2.8882
4893.6	6.2671
4893.6	-1.9727
4893.6	3.2153
4893.7	-0.75195
4893.7	-0.75195
4893.7	1.6895
4893.7	-2.8882
4893.7	4.7412
4893.8	-2.8882
4893.8	5.6567
4893.8	-1.3623
4893.8	0.77393
4893.8	2.605
4893.9	-1.9727
4893.9	4.436
4893.9	-4.1089
4893.9	3.5205
4893.9	-2.2778
4894	3.8257
4894	2.605
4894	-0.1416
4894	5.3516
4894	-3.8037
4894.1	4.1309
4894.1	-1.9727
4894.1	0.77393
4894.1	-0.1416
4894.1	-1.9727
4894.2	5.0464
4894.2	-3.1934
4894.2	6.8774
4894.2	-1.9727
4894.2	0.16357
4894.3	0.77393
4894.3	-1.0571
4894.3	6.5723
4894.3	-2.583
4894.3	5.3516
4894.4	-1.3623
4894.4	0.46875
4894.4	4.436
4894.4	-0.75195
4894.4	6.5723
4894.5	-2.583
4894.5	2.9102
4894.5	-0.44678
4894.5	-0.44678
4894.5	5.9619
4894.6	-3.1934
4894.6	5.6567
4894.6	-1.9727
4894.6	1.3843
4894.6	2.2998
4894.7	-0.1416
4894.7	5.9619
4894.7	-3.8037
4894.7	3.8257
4894.7	-1.9727
4894.8	-0.44678
4894.8	5.3516
4894.8	-1.9727
4894.8	6.5723
4894.8	-1.3623
4894.9	2.9102
4894.9	2.2998
4894.9	-1.0571
4894.9	4.1309
4894.9	-5.0244
4895	3.5205
4895	-1.6675
4895	1.3843
4895	5.3516
4895	-1.9727
4895.1	6.8774
4895.1	-2.2778
4895.1	1.0791
4895.1	3.5205
4895.1	-1.6675
4895.2	5.3516
4895.2	-2.2778
4895.2	3.5205
4895.2	-0.1416
4895.2	1.0791
4895.3	4.7412
4895.3	-3.8037
4895.3	3.5205
4895.3	-4.1089
4895.3	-0.75195
4895.4	3.2153
4895.4	-1.9727
4895.4	7.1826
4895.4	-0.44678
4895.4	2.605
4895.5	2.2998
4895.5	-1.0571
4895.5	6.2671
4895.5	-3.4985
4895.5	2.2998
4895.6	-0.75195
4895.6	-0.44678
4895.6	5.9619
4895.6	-3.1934
4895.6	3.5205
4895.7	-1.0571
4895.7	1.0791
4895.7	4.436
4895.7	-2.583
4895.7	5.3516
4895.8	-1.9727
4895.8	1.9946
4895.8	3.5205
4895.8	-1.9727
4895.8	4.7412
4895.9	-4.4141
4895.9	0.16357
4895.9	-0.44678
4895.9	-0.75195
4895.9	6.2671
4896	-4.4141
4896	2.605
4896	-1.9727
4896	-3.1934
4896	4.7412
4896.1	-2.8882
4896.1	3.5205
4896.1	-0.75195
4896.1	0.46875
4896.1	4.1309
4896.2	-1.0571
4896.2	6.2671
4896.2	-1.9727
4896.2	1.0791
4896.2	2.605
4896.3	-3.4985
4896.3	5.9619
4896.3	-2.2778
4896.3	1.3843
4896.3	2.9102
4896.4	-2.583
4896.4	5.0464
4896.4	-3.4985
4896.4	1.0791
4896.4	1.3843
4896.5	-2.2778
4896.5	5.6567
4896.5	-3.1934
4896.5	2.9102
4896.5	1.6895
4896.6	-1.3623
4896.6	6.5723
4896.6	-2.2778
4896.6	3.2153
4896.6	1.9946
4896.7	-2.583
4896.7	5.3516
4896.7	-3.1934
4896.7	0.77393
4896.7	-0.1416
4896.8	-0.44678
4896.8	5.6567
4896.8	-3.1934
4896.8	3.2153
4896.8	0.16357
4896.9	0.16357
4896.9	6.5723
4896.9	-2.583
4896.9	4.1309
4896.9	-0.44678
4897	-1.9727
4897	5.0464
4897	-3.1934
4897	3.2153
4897	-1.6675
4897.1	-1.6675
4897.1	5.6567
4897.1	-3.4985
4897.1	3.2153
4897.1	-0.1416
4897.2	-1.0571
4897.2	5.3516
4897.2	-1.9727
4897.2	3.5205
4897.2	0.16357
4897.3	-1.3623
4897.3	5.0464
4897.3	-1.9727
4897.3	4.7412
4897.3	3.5205
4897.4	-1.0571
4897.4	5.6567
4897.4	-3.8037
4897.4	1.0791
4897.4	2.605
4897.5	-1.6675
4897.5	4.1309
4897.5	-4.1089
4897.5	1.3843
4897.5	2.2998
4897.6	-2.2778
4897.6	5.6567
4897.6	-2.8882
4897.6	1.3843
4897.6	3.5205
4897.7	-1.6675
4897.7	6.5723
4897.7	-1.9727
4897.7	1.0791
4897.7	1.6895
4897.8	-1.9727
4897.8	7.1826
4897.8	-0.75195
4897.8	-0.75195
4897.8	4.436
4897.9	-5.0244
4897.9	3.2153
4897.9	0.16357
4897.9	-0.1416
4897.9	5.3516
4898	-2.583
4898	4.7412
4898	1.9946
4898	-1.6675
4898	6.5723
4898.1	-2.8882
4898.1	1.9946
4898.1	4.1309
4898.1	-2.583
4898.1	5.0464
4898.2	-1.9727
4898.2	0.46875
4898.2	5.3516
4898.2	-1.9727
4898.2	4.7412
4898.3	-0.1416
4898.3	-0.75195
4898.3	5.6567
4898.3	-2.8882
4898.3	4.1309
4898.4	2.605
4898.4	-1.9727
4898.4	5.3516
4898.4	-3.1934
4898.4	-0.1416
4898.5	2.9102
4898.5	-4.1089
4898.5	4.436
4898.5	-2.2778
4898.5	-0.44678
4898.6	5.3516
4898.6	-2.583
4898.6	3.2153
4898.6	1.0791
4898.6	-1.6675
4898.7	5.3516
4898.7	-3.1934
4898.7	2.2998
4898.7	5.6567
4898.7	-4.7192
4898.8	5.0464
4898.8	-0.1416
4898.8	-0.75195
4898.8	5.3516
4898.8	-3.4985
4898.9	1.9946
4898.9	1.9946
4898.9	-2.583
4898.9	5.3516
4898.9	-1.6675
4899	0.77393
4899	5.6567
4899	-3.4985
4899	2.605
4899	-0.1416
4899.1	-3.1934
4899.1	5.3516
4899.1	-2.8882
4899.1	1.0791
4899.1	4.7412
4899.2	-2.8882
4899.2	4.7412
4899.2	0.16357
4899.2	-1.6675
4899.2	6.2671
4899.3	-3.8037
4899.3	1.0791
4899.3	3.8257
4899.3	-3.1934
4899.3	3.8257
4899.4	-0.1416
4899.4	-2.2778
4899.4	6.5723
4899.4	-1.6675
4899.4	2.2998
4899.5	6.2671
4899.5	-1.9727
4899.5	3.8257
4899.5	-0.44678
4899.5	-2.2778
4899.6	6.2671
4899.6	-4.4141
4899.6	-0.75195
4899.6	4.1309
4899.6	-5.6348
4899.7	2.2998
4899.7	0.77393
4899.7	-3.4985
4899.7	5.3516
4899.7	-2.8882
4899.8	-0.44678
4899.8	5.9619
4899.8	-2.583
4899.8	2.2998
4899.8	2.9102
4899.9	-2.8882
4899.9	4.436
4899.9	-2.8882
4899.9	-2.8882
4899.9	3.5205
4900	-6.5503
4900	0.46875
4900	3.5205
4900	-4.1089
4900	3.2153
4900.1	-0.75195
4900.1	-2.583
4900.1	6.2671
4900.1	-3.1934
4900.1	1.3843
4900.2	3.2153
4900.2	-3.4985
4900.2	4.1309
4900.2	0.77393
4900.2	0.46875
4900.3	7.4878
4900.3	-2.8882
4900.3	3.2153
4900.3	2.605
4900.3	-1.9727
4900.4	6.8774
4900.4	-2.8882
4900.4	1.9946
4900.4	-1.0571
4900.4	-2.2778
4900.5	5.3516
4900.5	-1.6675
4900.5	5.3516
4900.5	-0.44678
4900.5	0.77393
4900.6	3.5205
4900.6	-2.2778
4900.6	5.6567
4900.6	-3.4985
4900.6	4.436
4900.7	-3.4985
4900.7	1.3843
4900.7	1.6895
4900.7	-0.75195
4900.7	2.9102
4900.8	-2.8882
4900.8	4.7412
4900.8	-3.4985
4900.8	3.8257
4900.8	-1.9727
4900.9	1.9946
4900.9	-1.6675
4900.9	0.77393
4900.9	1.6895
4900.9	-1.6675
4901	3.5205
4901	-3.8037
4901	4.7412
4901	-1.0571
4901	4.436
4901.1	-0.75195
4901.1	5.0464
4901.1	-1.6675
4901.1	3.2153
4901.1	-0.1416
4901.2	3.5205
4901.2	1.9946
4901.2	-1.0571
4901.2	3.5205
4901.2	-0.44678
4901.3	4.436
4901.3	-1.9727
4901.3	5.6567
4901.3	-4.7192
4901.3	3.8257
4901.4	-4.1089
4901.4	3.5205
4901.4	-0.1416
4901.4	3.5205
4901.4	0.77393
4901.5	1.6895
4901.5	4.1309
4901.5	0.16357
4901.5	5.9619
4901.5	-1.9727
4901.6	4.1309
4901.6	-4.4141
4901.6	4.1309
4901.6	-1.6675
4901.6	3.2153
4901.7	-0.1416
4901.7	-0.75195
4901.7	4.7412
4901.7	-0.1416
4901.7	6.2671
4901.8	-0.1416
4901.8	5.3516
4901.8	-2.8882
4901.8	1.6895
4901.8	-1.6675
4901.9	0.46875
4901.9	3.5205
4901.9	-2.2778
4901.9	5.6567
4901.9	-1.3623
4902	6.2671
4902	0.16357
4902	2.605
4902	1.6895
4902	-2.2778
4902.1	3.8257
4902.1	-3.1934
4902.1	5.9619
4902.1	-3.1934
4902.1	3.2153
4902.2	1.0791
4902.2	-0.44678
4902.2	4.7412
4902.2	-3.1934
4902.2	5.0464
4902.3	-4.1089
4902.3	2.2998
4902.3	0.16357
4902.3	-0.1416
4902.3	5.9619
4902.4	-2.583
4902.4	6.2671
4902.4	-1.9727
4902.4	2.2998
4902.4	-0.44678
4902.5	-0.1416
4902.5	5.0464
4902.5	-3.4985
4902.5	6.8774
4902.5	-1.9727
4902.6	1.9946
4902.6	-0.1416
4902.6	-3.4985
4902.6	3.8257
4902.6	-3.8037
4902.7	3.8257
4902.7	-1.6675
4902.7	0.16357
4902.7	1.6895
4902.7	-3.1934
4902.8	5.0464
4902.8	-2.2778
4902.8	3.8257
4902.8	-1.3623
4902.8	-1.0571
4902.9	5.3516
4902.9	-2.8882
4902.9	6.2671
4902.9	-1.6675
4902.9	0.77393
4903	1.6895
4903	-1.9727
4903	4.7412
4903	-2.583
4903	3.5205
4903.1	-1.0571
4903.1	-0.44678
4903.1	4.7412
4903.1	-3.8037
4903.1	4.7412
4903.2	-2.8882
4903.2	0.46875
4903.2	2.2998
4903.2	-1.6675
4903.2	6.2671
4903.3	-1.3623
4903.3	3.2153
4903.3	0.46875
4903.3	0.16357
4903.3	5.0464
4903.4	-3.1934
4903.4	5.0464
4903.4	-1.9727
4903.4	0.16357
4903.4	4.7412
4903.5	-2.583
4903.5	6.2671
4903.5	-0.75195
4903.5	1.3843
4903.5	1.6895
4903.6	-1.6675
4903.6	5.3516
4903.6	-3.4985
4903.6	2.9102
4903.6	-2.583
4903.7	-2.2778
4903.7	5.0464
4903.7	-2.8882
4903.7	5.6567
4903.7	-1.6675
4903.8	-0.1416
4903.8	3.5205
4903.8	-3.1934
4903.8	6.8774
4903.8	-2.583
4903.9	0.77393
4903.9	2.605
4903.9	-1.9727
4903.9	7.1826
4903.9	-2.2778
4904	4.436
4904	0.46875
4904	-1.6675
4904	6.2671
4904	-3.4985
4904.1	3.2153
4904.1	0.16357
4904.1	-0.44678
4904.1	5.0464
4904.1	-2.8882
4904.2	4.1309
4904.2	-0.75195
4904.2	0.16357
4904.2	2.2998
4904.2	-2.583
4904.3	5.3516
4904.3	-2.2778
4904.3	3.2153
4904.3	5.0464
4904.3	-1.3623
4904.4	7.1826
4904.4	-2.2778
4904.4	1.3843
4904.4	3.8257
4904.4	-3.1934
4904.5	4.7412
4904.5	-2.8882
4904.5	1.3843
4904.5	1.6895
4904.5	-0.1416
4904.6	6.8774
4904.6	-2.583
4904.6	1.9946
4904.6	-0.1416
4904.6	-1.9727
4904.7	6.8774
4904.7	-4.1089
4904.7	2.2998
4904.7	-0.75195
4904.7	-2.8882
4904.8	5.3516
4904.8	-3.1934
4904.8	4.436
4904.8	-0.75195
4904.8	-0.1416
4904.9	4.436
4904.9	-3.4985
4904.9	3.8257
4904.9	-1.9727
4904.9	-0.1416
4905	5.3516
4905	-4.1089
4905	5.0464
4905	-1.0571
4905	-1.3623
4905.1	4.7412
4905.1	-1.9727
4905.1	5.0464
4905.1	0.77393
4905.1	1.0791
4905.2	6.8774
4905.2	-1.3623
4905.2	5.9619
4905.2	0.16357
4905.2	-0.44678
4905.3	4.7412
4905.3	-3.4985
4905.3	1.9946
4905.3	-2.583
4905.3	-0.44678
4905.4	3.5205
4905.4	-4.4141
4905.4	3.5205
4905.4	-1.9727
4905.4	-1.0571
4905.5	5.6567
4905.5	-3.4985
4905.5	3.2153
4905.5	-1.3623
4905.5	-1.6675
4905.6	4.7412
4905.6	-1.9727
4905.6	4.436
4905.6	-1.3623
4905.6	-0.75195
4905.7	5.0464
4905.7	-4.1089
4905.7	2.9102
4905.7	-0.75195
4905.7	-4.7192
4905.8	5.0464
4905.8	-4.4141
4905.8	1.6895
4905.8	2.9102
4905.8	-3.1934
4905.9	4.1309
4905.9	-4.4141
4905.9	-0.44678
4905.9	2.9102
4905.9	-3.1934
4906	5.0464
4906	-2.8882
4906	-1.3623
4906	2.605
4906	-2.8882
4906.1	5.0464
4906.1	-1.9727
4906.1	-0.1416
4906.1	4.7412
4906.1	-3.4985
4906.2	4.7412
4906.2	-0.44678
4906.2	-0.1416
4906.2	5.6567
4906.2	-3.1934
4906.3	3.2153
4906.3	2.605
4906.3	-0.1416
4906.3	6.2671
4906.3	-2.2778
4906.4	1.9946
4906.4	3.8257
4906.4	-1.9727
4906.4	6.8774
4906.4	-0.75195
4906.5	-0.44678
4906.5	5.3516
4906.5	-3.1934
4906.5	3.2153
4906.5	0.46875
4906.6	-1.0571
4906.6	7.4878
4906.6	-1.3623
4906.6	3.8257
4906.6	3.5205
4906.7	-1.6675
4906.7	5.0464
4906.7	-3.8037
4906.7	-0.44678
4906.7	1.9946
4906.8	-4.7192
4906.8	3.2153
4906.8	-0.75195
4906.8	-2.583
4906.8	4.7412
4906.9	-3.8037
4906.9	1.3843
4906.9	3.8257
4906.9	-4.4141
4906.9	4.1309
4907	-1.3623
4907	-1.0571
4907	4.1309
4907	-5.0244
4907	1.9946
4907.1	0.77393
4907.1	-2.583
4907.1	7.793
4907.1	-0.1416
4907.1	-0.1416
4907.2	4.1309
4907.2	-4.1089
4907.2	4.1309
4907.2	0.16357
4907.2	-1.9727
4907.3	6.2671
4907.3	-2.8882
4907.3	1.3843
4907.3	5.0464
4907.3	-1.9727
4907.4	4.7412
4907.4	-2.8882
4907.4	-3.8037
4907.4	3.8257
4907.4	-4.7192
4907.5	1.0791
4907.5	2.9102
4907.5	-3.4985
4907.5	5.9619
4907.5	-0.44678
4907.6	-0.1416
4907.6	8.4033
4907.6	-2.583
4907.6	0.77393
4907.6	3.8257
4907.7	-3.1934
4907.7	3.8257
4907.7	0.16357
4907.7	-1.6675
4907.7	4.436
4907.8	-3.4985
4907.8	-0.44678
4907.8	3.8257
4907.8	-3.4985
4907.8	2.605
4907.9	-0.44678
4907.9	-0.75195
4907.9	6.8774
4907.9	-1.9727
4907.9	2.605
4908	4.1309
4908	-3.4985
4908	3.2153
4908	1.6895
4908	-2.583
4908.1	6.5723
4908.1	-1.6675
4908.1	-0.1416
4908.1	6.2671
4908.1	-3.4985
4908.2	2.2998
4908.2	5.0464
4908.2	-1.9727
4908.2	5.0464
4908.2	-0.75195
4908.3	-2.8882
4908.3	5.0464
4908.3	-2.8882
4908.3	0.16357
4908.3	4.1309
4908.4	-3.1934
4908.4	4.1309
4908.4	0.77393
4908.4	-1.0571
4908.4	6.5723
4908.5	-2.8882
4908.5	0.46875
4908.5	3.8257
4908.5	-3.8037
4908.5	3.8257
4908.6	-0.1416
4908.6	-1.3623
4908.6	5.3516
4908.6	-3.8037
4908.6	1.6895
4908.7	0.77393
4908.7	-1.3623
4908.7	4.436
4908.7	-4.1089
4908.7	1.6895
4908.8	0.16357
4908.8	-0.44678
4908.8	4.7412
4908.8	-2.8882
4908.8	3.8257
4908.9	-1.6675
4908.9	0.77393
4908.9	5.0464
4908.9	-1.6675
4908.9	6.2671
4909	-1.3623
4909	4.436
4909	0.16357
4909	2.2998
4909	1.6895
4909.1	-1.9727
4909.1	5.3516
4909.1	-2.583
4909.1	6.2671
4909.1	-0.1416
4909.2	3.2153
4909.2	-2.8882
4909.2	0.77393
4909.2	-1.6675
4909.2	-1.3623
4909.3	2.2998
4909.3	-2.583
4909.3	1.6895
4909.3	-2.583
4909.3	5.3516
4909.4	-1.6675
4909.4	5.6567
4909.4	-2.583
4909.4	3.2153
4909.4	-3.1934
4909.5	1.9946
4909.5	-0.1416
4909.5	1.6895
4909.5	1.3843
4909.5	0.46875
4909.6	1.3843
4909.6	-0.75195
4909.6	6.5723
4909.6	-1.9727
4909.6	5.3516
4909.7	-1.3623
4909.7	4.436
4909.7	-3.1934
4909.7	5.9619
4909.7	-2.8882
4909.8	1.9946
4909.8	-1.9727
4909.8	-0.44678
4909.8	-0.44678
4909.8	-0.44678
4909.9	3.2153
4909.9	-2.2778
4909.9	5.3516
4909.9	-2.2778
4909.9	5.3516
4910	-0.75195
4910	4.1309
4910	-1.3623
4910	1.0791
4910	1.6895
4910.1	-0.44678
4910.1	4.436
4910.1	-3.8037
4910.1	4.7412
4910.1	-3.8037
4910.2	4.1309
4910.2	-2.583
4910.2	1.6895
4910.2	0.77393
4910.2	-0.75195
4910.3	3.8257
4910.3	-2.583
4910.3	5.6567
4910.3	-3.1934
4910.3	3.2153
4910.4	-1.3623
4910.4	-0.44678
4910.4	2.9102
4910.4	-2.583
4910.4	5.3516
4910.5	-2.8882
4910.5	4.1309
4910.5	-1.3623
4910.5	2.605
4910.5	1.9946
4910.6	-1.3623
4910.6	4.1309
4910.6	-3.1934
4910.6	4.7412
4910.6	-1.9727
4910.7	1.6895
4910.7	1.0791
4910.7	-2.8882
4910.7	3.5205
4910.7	-4.4141
4910.8	5.0464
4910.8	-2.8882
4910.8	2.9102
4910.8	1.9946
4910.8	-1.3623
4910.9	5.6567
4910.9	-2.583
4910.9	5.0464
4910.9	-0.75195
4910.9	1.3843
4911	1.6895
4911	-2.8882
4911	5.9619
4911	-4.7192
4911	4.1309
4911.1	0.16357
4911.1	-0.1416
4911.1	5.3516
4911.1	-2.583
4911.1	6.8774
4911.2	-0.75195
4911.2	3.2153
4911.2	0.46875
4911.2	-0.1416
4911.2	4.436
4911.3	-3.1934
4911.3	6.8774
4911.3	-1.6675
4911.3	0.77393
4911.3	2.605
4911.4	-2.8882
4911.4	6.2671
4911.4	-3.4985
4911.4	3.8257
4911.4	0.16357
4911.5	-0.44678
4911.5	5.6567
4911.5	-1.3623
4911.5	7.1826
4911.5	-2.2778
4911.6	0.46875
4911.6	1.3843
4911.6	-3.1934
4911.6	5.6567
4911.6	-3.4985
4911.7	2.2998
4911.7	-0.1416
4911.7	-1.3623
4911.7	4.1309
4911.7	-3.4985
4911.8	5.6567
4911.8	-3.1934
4911.8	1.0791
4911.8	4.436
4911.8	-1.3623
4911.9	7.1826
4911.9	-2.2778
4911.9	2.605
4911.9	0.77393
4911.9	-2.2778
4912	4.7412
4912	-3.4985
4912	3.8257
4912	0.16357
4912	-0.75195
4912.1	4.1309
4912.1	-2.583
4912.1	3.5205
4912.1	-2.583
4912.1	1.0791
4912.2	2.9102
4912.2	-1.3623
4912.2	5.3516
4912.2	-1.6675
4912.2	2.2998
4912.3	1.6895
4912.3	-1.6675
4912.3	5.0464
4912.3	-3.1934
4912.3	3.2153
4912.4	-1.3623
4912.4	-1.0571
4912.4	4.436
4912.4	-2.583
4912.4	5.0464
4912.5	-0.75195
4912.5	-1.3623
4912.5	3.5205
4912.5	-3.4985
4912.5	5.3516
4912.6	-1.9727
4912.6	2.2998
4912.6	3.8257
4912.6	-2.583
4912.6	5.3516
4912.7	-2.583
4912.7	1.9946
4912.7	0.77393
4912.7	-2.8882
4912.7	3.5205
4912.8	-4.1089
4912.8	3.2153
4912.8	-1.3623
4912.8	-1.9727
4912.8	4.436
4912.9	-5.3296
4912.9	3.5205
4912.9	-2.2778
4912.9	-1.0571
4912.9	5.3516
4913	-2.8882
4913	4.7412
4913	-0.44678
4913	0.46875
4913	5.9619
4913.1	-1.3623
4913.1	4.7412
4913.1	-2.2778
4913.1	0.46875
4913.1	3.2153
4913.2	-2.2778
4913.2	4.1309
4913.2	-3.8037
4913.2	0.46875
4913.2	4.7412
4913.3	-1.9727
4913.3	6.8774
4913.3	-1.3623
4913.3	1.0791
4913.3	2.605
4913.4	-2.2778
4913.4	5.3516
4913.4	-1.9727
4913.4	1.9946
4913.4	2.2998
4913.5	-1.9727
4913.5	6.5723
4913.5	-3.1934
4913.5	1.9946
4913.5	3.2153
4913.6	-2.2778
4913.6	7.4878
4913.6	-2.2778
4913.6	2.605
4913.6	4.1309
4913.7	-1.3623
4913.7	6.2671
4913.7	-1.0571
4913.7	1.6895
4913.7	0.77393
4913.8	-1.3623
4913.8	4.7412
4913.8	-1.6675
4913.8	1.3843
4913.8	4.436
4913.9	-2.583
4913.9	4.436
4913.9	-3.8037
4913.9	-0.1416
4913.9	3.2153
4914	-1.6675
4914	6.8774
4914	-1.3623
4914	1.0791
4914	5.6567
4914.1	-1.6675
4914.1	7.793
4914.1	-1.3623
4914.1	-0.75195
4914.1	4.7412
4914.2	-1.6675
4914.2	5.6567
4914.2	0.46875
4914.2	1.9946
4914.2	6.5723
4914.3	-3.4985
4914.3	5.0464
4914.3	0.16357
4914.3	-0.44678
4914.3	4.7412
4914.4	-3.8037
4914.4	4.1309
4914.4	1.0791
4914.4	-1.6675
4914.4	6.2671
4914.5	-3.8037
4914.5	-0.44678
4914.5	1.3843
4914.5	-2.8882
4914.5	4.7412
4914.6	-2.8882
4914.6	-0.44678
4914.6	4.1309
4914.6	-1.9727
4914.6	3.5205
4914.7	-1.9727
4914.7	0.77393
4914.7	3.2153
4914.7	-3.8037
4914.7	2.2998
4914.8	0.46875
4914.8	-0.44678
4914.8	6.5723
4914.8	-2.8882
4914.8	2.9102
4914.9	2.9102
4914.9	-1.0571
4914.9	6.5723
4914.9	-2.583
4914.9	1.0791
4915	3.2153
4915	-1.0571
4915	6.2671
4915	-1.0571
4915	0.16357
4915.1	5.9619
4915.1	-2.8882
4915.1	4.1309
4915.1	1.6895
4915.1	-1.3623
4915.2	6.2671
4915.2	-3.4985
4915.2	2.2998
4915.2	4.7412
4915.2	-1.9727
4915.3	6.2671
4915.3	-2.8882
4915.3	-0.75195
4915.3	4.436
4915.3	-4.7192
4915.4	3.5205
4915.4	0.16357
4915.4	-2.8882
4915.4	4.7412
4915.4	-4.1089
4915.5	-0.75195
4915.5	3.5205
4915.5	-3.1934
4915.5	5.3516
4915.5	1.0791
4915.6	-0.1416
4915.6	7.1826
4915.6	-2.583
4915.6	0.46875
4915.6	2.2998
4915.7	-3.1934
4915.7	5.6567
4915.7	-0.1416
4915.7	1.0791
4915.7	5.0464
4915.8	-2.583
4915.8	1.0791
4915.8	-0.44678
4915.8	-3.8037
4915.8	4.1309
4915.9	-3.1934
4915.9	0.77393
4915.9	6.5723
4915.9	-2.583
4915.9	6.2671
4916	3.5205
4916	-2.2778
4916	7.4878
4916	-2.8882
4916	-2.2778
4916.1	4.436
4916.1	-4.1089
4916.1	2.9102
4916.1	2.9102
4916.1	-1.6675
4916.2	5.0464
4916.2	-1.3623
4916.2	0.77393
4916.2	5.0464
4916.2	-2.2778
4916.3	3.2153
4916.3	1.9946
4916.3	-3.4985
4916.3	5.0464
4916.3	-2.2778
4916.4	-2.583
4916.4	5.3516
4916.4	-4.1089
4916.4	0.16357
4916.4	2.605
4916.5	-3.8037
4916.5	3.2153
4916.5	-1.0571
4916.5	-1.0571
4916.5	5.9619
4916.6	-1.3623
4916.6	1.6895
4916.6	5.0464
4916.6	-2.583
4916.6	3.5205
4916.7	0.46875
4916.7	-4.4141
4916.7	5.3516
4916.7	-3.4985
4916.7	-2.2778
4916.8	5.3516
4916.8	-4.4141
4916.8	0.77393
4916.8	1.6895
4916.8	-3.8037
4916.9	6.2671
4916.9	-1.6675
4916.9	0.16357
4916.9	4.7412
4916.9	-3.1934
4917	3.2153
4917	0.16357
4917	-1.0571
4917	5.9619
4917	-1.6675
4917.1	4.436
4917.1	-0.1416
4917.1	1.9946
4917.1	3.8257
4917.1	-3.1934
4917.2	6.2671
4917.2	-4.1089
4917.2	1.6895
4917.2	2.9102
4917.2	-0.1416
4917.3	5.3516
4917.3	-2.583
4917.3	6.2671
4917.3	-1.6675
4917.3	2.605
4917.4	-0.75195
4917.4	-0.1416
4917.4	3.8257
4917.4	-2.2778
4917.4	6.2671
4917.5	-1.3623
4917.5	6.5723
4917.5	-2.583
4917.5	3.8257
4917.5	-1.6675
4917.6	1.9946
4917.6	-0.44678
4917.6	-0.44678
4917.6	2.605
4917.6	-2.583
4917.7	4.1309
4917.7	-1.3623
4917.7	4.1309
4917.7	-4.7192
4917.7	3.8257
4917.8	-4.1089
4917.8	4.1309
4917.8	-2.583
4917.8	1.9946
4917.8	-1.3623
4917.9	3.2153
4917.9	-0.1416
4917.9	1.3843
4917.9	3.2153
4917.9	-1.6675
4918	4.7412
4918	-1.6675
4918	5.3516
4918	1.9946
4918	6.2671
4918.1	-2.583
4918.1	4.436
4918.1	-3.1934
4918.1	0.77393
4918.1	-1.6675
4918.2	0.16357
4918.2	0.16357
4918.2	-1.6675
4918.2	4.7412
4918.2	-0.44678
4918.3	7.793
4918.3	-1.0571
4918.3	5.3516
4918.3	-2.2778
4918.3	1.6895
4918.4	-1.3623
4918.4	0.77393
4918.4	0.77393
4918.4	-2.2778
4918.4	3.5205
4918.5	-2.8882
4918.5	6.2671
4918.5	-1.9727
4918.5	2.605
4918.5	-1.9727
4918.6	1.0791
4918.6	1.9946
4918.6	0.16357
4918.6	6.8774
4918.6	-2.2778
4918.7	6.5723
4918.7	-2.583
4918.7	1.9946
4918.7	0.46875
4918.7	-3.8037
4918.8	2.9102
4918.8	-4.1089
4918.8	5.3516
4918.8	-2.583
4918.8	3.5205
4918.9	-0.75195
4918.9	0.77393
4918.9	3.5205
4918.9	-0.44678
4918.9	7.1826
4919	-2.8882
4919	2.9102
4919	-1.6675
4919	0.16357
4919	4.1309
4919.1	0.16357
4919.1	6.2671
4919.1	-2.8882
4919.1	3.5205
4919.1	-2.2778
4919.2	-0.44678
4919.2	5.0464
4919.2	-1.6675
4919.2	4.1309
4919.2	-3.4985
4919.3	3.8257
4919.3	-1.3623
4919.3	2.2998
4919.3	4.436
4919.3	-2.583
4919.4	5.6567
4919.4	-3.4985
4919.4	3.2153
4919.4	-0.1416
4919.4	-0.75195
4919.5	4.7412
4919.5	-4.1089
4919.5	5.0464
4919.5	-1.9727
4919.5	1.0791
4919.6	-0.44678
4919.6	-2.2778
4919.6	3.5205
4919.6	-2.8882
4919.6	5.9619
4919.7	-2.8882
4919.7	1.0791
4919.7	2.2998
4919.7	-2.2778
4919.7	3.2153
4919.8	-1.0571
4919.8	3.5205
4919.8	-1.3623
4919.8	-1.3623
4919.8	4.1309
4919.9	-3.1934
4919.9	5.6567
4919.9	-3.4985
4919.9	0.16357
4919.9	0.16357
4920	-1.9727
4920	4.1309
4920	-3.1934
4920	2.605
4920	-1.0571
4920.1	-0.44678
4920.1	4.436
4920.1	-1.6675
4920.1	5.3516
4920.1	-3.1934
4920.2	2.2998
4920.2	1.0791
4920.2	-1.3623
4920.2	7.1826
4920.2	-3.4985
4920.3	2.9102
4920.3	0.16357
4920.3	-0.1416
4920.3	5.6567
4920.3	-2.2778
4920.4	3.2153
4920.4	-3.4985
4920.4	1.3843
4920.4	3.2153
4920.4	-1.3623
4920.5	6.2671
4920.5	-4.4141
4920.5	1.3843
4920.5	0.46875
4920.5	-0.1416
4920.6	6.8774
4920.6	-2.2778
4920.6	4.1309
4920.6	-1.6675
4920.6	-0.1416
4920.7	4.436
4920.7	-2.583
4920.7	6.2671
4920.7	-2.2778
4920.7	-1.3623
4920.8	2.9102
4920.8	-1.6675
4920.8	6.8774
4920.8	-1.9727
4920.8	3.2153
4920.9	0.77393
4920.9	-0.1416
4920.9	6.5723
4920.9	-2.583
4920.9	4.1309
4921	-0.75195
4921	0.16357
4921	4.436
4921	-1.9727
4921	7.1826
4921.1	-2.2778
4921.1	1.3843
4921.1	2.9102
4921.1	-2.8882
4921.1	5.9619
4921.2	-3.1934
4921.2	1.6895
4921.2	1.6895
4921.2	-1.9727
4921.2	5.9619
4921.3	-1.0571
4921.3	3.8257
4921.3	0.46875
4921.3	-0.1416
4921.3	5.6567
4921.4	-2.583
4921.4	3.8257
4921.4	-1.0571
4921.4	-0.1416
4921.4	4.436
4921.5	-2.2778
4921.5	6.2671
4921.5	0.77393
4921.5	1.0791
4921.5	4.7412
4921.6	-1.9727
4921.6	5.6567
4921.6	-1.0571
4921.6	1.6895
4921.6	3.8257
4921.7	-1.6675
4921.7	6.5723
4921.7	-3.1934
4921.7	1.6895
4921.7	0.46875
4921.8	-4.4141
4921.8	4.1309
4921.8	-3.1934
4921.8	1.6895
4921.8	3.8257
4921.9	-1.6675
4921.9	6.5723
4921.9	-2.8882
4921.9	1.9946
4921.9	1.9946
4922	-1.6675
4922	5.3516
4922	-3.4985
4922	2.605
4922	2.2998
4922.1	0.16357
4922.1	6.5723
4922.1	-2.2778
4922.1	1.9946
4922.1	-0.75195
4922.2	-3.1934
4922.2	4.436
4922.2	-3.1934
4922.2	1.9946
4922.2	2.605
4922.3	-0.44678
4922.3	7.4878
4922.3	-1.6675
4922.3	3.2153
4922.3	2.9102
4922.4	-1.9727
4922.4	5.0464
4922.4	-2.583
4922.4	1.9946
4922.4	4.436
4922.5	-2.2778
4922.5	6.2671
4922.5	-2.8882
4922.5	0.77393
4922.5	4.1309
4922.6	-2.583
4922.6	6.5723
4922.6	-1.3623
4922.6	1.3843
4922.6	3.8257
4922.7	-2.8882
4922.7	5.0464
4922.7	-2.583
4922.7	-0.75195
4922.7	0.46875
4922.8	-4.7192
4922.8	2.9102
4922.8	-1.9727
4922.8	-0.44678
4922.8	5.3516
4922.9	-2.2778
4922.9	5.0464
4922.9	0.77393
4922.9	-1.3623
4922.9	5.6567
4923	-3.1934
4923	2.605
4923	1.6895
4923	-2.8882
4923	6.5723
4923.1	-1.3623
4923.1	2.2998
4923.1	4.436
4923.1	-1.6675
4923.1	5.3516
4923.2	-3.4985
4923.2	1.0791
4923.2	5.6567
4923.2	-3.8037
4923.2	4.7412
4923.3	-1.6675
4923.3	-1.0571
4923.3	5.6567
4923.3	-3.4985
4923.3	1.3843
4923.4	3.2153
4923.4	-0.75195
4923.4	5.6567
4923.4	-2.8882
4923.4	1.6895
4923.5	4.1309
4923.5	-3.4985
4923.5	5.9619
4923.5	-0.75195
4923.5	-2.2778
4923.6	5.0464
4923.6	-3.4985
4923.6	2.605
4923.6	1.6895
4923.6	-1.9727
4923.7	5.9619
4923.7	-2.583
4923.7	1.0791
4923.7	3.5205
4923.7	-4.1089
4923.8	4.7412
4923.8	-0.75195
4923.8	-0.1416
4923.8	6.5723
4923.8	-2.2778
4923.9	1.3843
4923.9	1.6895
4923.9	-3.1934
4923.9	5.3516
4923.9	-1.6675
4924	1.0791
4924	6.5723
4924	-3.1934
4924	3.2153
4924	1.9946
4924.1	-1.9727
4924.1	5.6567
4924.1	-3.4985
4924.1	-0.44678
4924.1	4.1309
4924.2	-1.9727
4924.2	4.7412
4924.2	0.46875
4924.2	-1.0571
4924.2	5.3516
4924.3	-4.1089
4924.3	1.9946
4924.3	2.9102
4924.3	-2.8882
4924.3	5.6567
4924.4	-1.0571
4924.4	-2.2778
4924.4	6.8774
4924.4	-3.1934
4924.4	2.605
4924.5	3.5205
4924.5	-2.2778
4924.5	5.9619
4924.5	-0.75195
4924.5	-0.75195
4924.6	5.3516
4924.6	-3.4985
4924.6	1.9946
4924.6	3.2153
4924.6	-1.9727
4924.7	5.0464
4924.7	-1.6675
4924.7	-1.9727
4924.7	5.6567
4924.7	-4.1089
4924.8	2.2998
4924.8	3.2153
4924.8	-3.4985
4924.8	5.3516
4924.8	-0.1416
4924.9	-0.75195
4924.9	7.793
4924.9	-3.4985
4924.9	-0.75195
4924.9	3.2153
4925	-4.7192
4925	2.605
4925	-0.75195
4925	-3.8037
4925	4.436
4925.1	-1.6675
4925.1	0.46875
4925.1	6.2671
4925.1	-2.2778
4925.1	4.1309
4925.2	1.0791
4925.2	-1.9727
4925.2	8.0981
4925.2	-1.6675
4925.2	1.9946
4925.3	4.436
4925.3	-2.2778
4925.3	6.2671
4925.3	-0.75195
4925.3	0.77393
4925.4	5.6567
4925.4	-3.1934
4925.4	5.9619
4925.4	-0.1416
4925.4	0.77393
4925.5	5.0464
4925.5	-3.1934
4925.5	4.7412
4925.5	-2.2778
4925.5	0.77393
4925.6	2.605
4925.6	-2.8882
4925.6	4.436
4925.6	-3.1934
4925.6	2.2998
4925.7	-0.1416
4925.7	0.77393
4925.7	2.2998
4925.7	-3.1934
4925.7	4.436
4925.8	-3.4985
4925.8	5.0464
4925.8	-0.44678
4925.8	0.16357
4925.8	0.16357
4925.9	-0.1416
4925.9	4.1309
4925.9	-1.0571
4925.9	6.5723
4925.9	-2.8882
4926	4.1309
4926	-2.2778
4926	1.9946
4926	-1.9727
4926	0.46875
4926.1	0.16357
4926.1	-1.9727
4926.1	4.1309
4926.1	-1.9727
4926.1	4.436
4926.2	-3.8037
4926.2	4.1309
4926.2	-3.4985
4926.2	3.5205
4926.2	-1.6675
4926.3	2.2998
4926.3	-1.0571
4926.3	-0.75195
4926.3	2.2998
4926.3	-2.2778
4926.4	5.9619
4926.4	-0.75195
4926.4	4.1309
4926.4	-2.583
4926.4	5.6567
4926.5	-1.0571
4926.5	3.5205
4926.5	1.3843
4926.5	-0.44678
4926.5	3.2153
4926.6	-1.6675
4926.6	5.3516
4926.6	-3.8037
4926.6	4.1309
4926.6	-4.1089
4926.7	1.3843
4926.7	-0.44678
4926.7	1.0791
4926.7	3.2153
4926.7	-2.2778
4926.8	6.5723
4926.8	-2.8882
4926.8	4.436
4926.8	-1.0571
4926.8	0.46875
4926.9	0.77393
4926.9	-1.3623
4926.9	5.9619
4926.9	-1.9727
4926.9	6.2671
4927	-0.44678
4927	2.2998
4927	0.46875
4927	-0.1416
4927	3.8257
4927.1	-2.583
4927.1	5.6567
4927.1	-3.8037
4927.1	2.2998
4927.1	2.2998
4927.2	-0.44678
4927.2	6.2671
4927.2	-2.8882
4927.2	5.0464
4927.2	-2.8882
4927.3	1.6895
4927.3	1.0791
4927.3	-1.9727
4927.3	3.8257
4927.3	-3.4985
4927.4	4.1309
4927.4	-1.0571
4927.4	1.6895
4927.4	3.5205
4927.4	-1.6675
4927.5	5.3516
4927.5	-2.583
4927.5	2.605
4927.5	0.16357
4927.5	-1.0571
4927.6	2.9102
4927.6	-3.4985
4927.6	5.6567
4927.6	-1.3623
4927.6	1.3843
4927.7	1.9946
4927.7	-1.9727
4927.7	5.3516
4927.7	-3.1934
4927.7	2.2998
4927.8	-0.1416
4927.8	-0.44678
4927.8	4.1309
4927.8	-1.9727
4927.8	6.5723
4927.9	-1.3623
4927.9	2.2998
4927.9	2.605
4927.9	-1.3623
4927.9	7.1826
4928	-2.583
4928	4.1309
4928	1.6895
4928	0.16357
4928	6.5723
4928.1	-1.3623
4928.1	5.6567
4928.1	-1.9727
4928.1	0.16357
4928.1	2.605
4928.2	-3.1934
4928.2	5.3516
4928.2	-1.9727
4928.2	3.2153
4928.2	2.2998
4928.3	-1.0571
4928.3	6.5723
4928.3	-1.3623
4928.3	5.6567
4928.3	0.46875
4928.4	1.0791
4928.4	6.5723
4928.4	-1.3623
4928.4	6.5723
4928.4	-0.44678
4928.5	1.0791
4928.5	1.6895
4928.5	-4.1089
4928.5	5.6567
4928.5	-2.583
4928.6	2.605
4928.6	1.6895
4928.6	-1.0571
4928.6	5.6567
4928.6	-3.1934
4928.7	2.9102
4928.7	-0.1416
4928.7	-0.44678
4928.7	5.6567
4928.7	-2.8882
4928.8	5.6567
4928.8	-0.1416
4928.8	0.46875
4928.8	4.1309
4928.8	-2.583
4928.9	5.6567
4928.9	-2.8882
4928.9	1.6895
4928.9	4.1309
4928.9	-3.8037
4929	5.3516
4929	-2.8882
4929	1.9946
4929	2.9102
4929	-0.1416
4929.1	6.2671
4929.1	-1.9727
4929.1	3.5205
4929.1	-0.44678
4929.1	-1.0571
4929.2	5.9619
4929.2	-4.4141
4929.2	2.2998
4929.2	-1.3623
4929.2	-2.583
4929.3	4.1309
4929.3	-2.8882
4929.3	3.5205
4929.3	-2.2778
4929.3	0.16357
4929.4	4.1309
4929.4	-1.9727
4929.4	6.2671
4929.4	-1.0571
4929.4	1.0791
4929.5	5.0464
4929.5	-1.6675
4929.5	7.1826
4929.5	-2.2778
4929.5	1.3843
4929.6	4.1309
4929.6	-2.8882
4929.6	6.2671
4929.6	-2.2778
4929.6	-1.0571
4929.7	1.9946
4929.7	-3.1934
4929.7	4.7412
4929.7	-3.1934
4929.7	-1.3623
4929.8	2.2998
4929.8	-3.4985
4929.8	5.9619
4929.8	-1.9727
4929.8	2.605
4929.9	1.9946
4929.9	-1.6675
4929.9	5.6567
4929.9	-4.1089
4929.9	2.605
4930	1.6895
4930	-1.9727
4930	6.8774
4930	-3.8037
4930	2.2998
4930.1	1.9946
4930.1	-1.6675
4930.1	5.0464
4930.1	-3.8037
4930.1	1.6895
4930.2	-1.3623
4930.2	-0.75195
4930.2	6.5723
4930.2	-3.8037
4930.2	1.6895
4930.3	1.3843
4930.3	-4.1089
4930.3	5.9619
4930.3	-3.1934
4930.3	-0.1416
4930.4	1.6895
4930.4	-2.2778
4930.4	5.6567
4930.4	-1.3623
4930.4	1.6895
4930.5	3.5205
4930.5	-1.3623
4930.5	5.6567
4930.5	-3.1934
4930.5	1.9946
4930.6	4.7412
4930.6	-1.3623
4930.6	6.8774
4930.6	-2.2778
4930.6	0.46875
4930.7	2.605
4930.7	-4.4141
4930.7	3.5205
4930.7	-3.8037
4930.7	-3.4985
4930.8	3.8257
4930.8	-2.8882
4930.8	4.7412
4930.8	-0.75195
4930.8	0.16357
4930.9	6.2671
4930.9	-3.8037
4930.9	2.605
4930.9	-0.44678
4930.9	-1.3623
4931	5.6567
4931	-2.8882
4931	2.9102
4931	3.2153
4931	-2.583
4931.1	5.9619
4931.1	-2.8882
4931.1	0.46875
4931.1	5.0464
4931.1	-2.583
4931.2	6.2671
4931.2	-0.44678
4931.2	1.0791
4931.2	5.9619
4931.2	-2.8882
4931.3	3.2153
4931.3	-1.6675
4931.3	-1.9727
4931.3	6.5723
4931.3	-1.3623
4931.4	2.605
4931.4	3.8257
4931.4	-1.0571
4931.4	3.8257
4931.4	-3.1934
4931.5	1.3843
4931.5	4.1309
4931.5	-3.8037
4931.5	4.1309
4931.5	-2.583
4931.6	-2.2778
4931.6	7.1826
4931.6	-2.583
4931.6	3.2153
4931.6	1.0791
4931.7	-2.8882
4931.7	6.2671
4931.7	-0.75195
4931.7	0.46875
4931.7	1.6895
4931.8	-3.4985
4931.8	3.2153
4931.8	-1.0571
4931.8	1.0791
4931.8	7.1826
4931.9	-2.8882
4931.9	1.9946
4931.9	1.6895
4931.9	-1.9727
4931.9	6.2671
4932	-1.0571
4932	1.6895
4932	6.2671
4932	-1.6675
4932	4.7412
4932.1	-0.1416
4932.1	-1.9727
4932.1	4.7412
4932.1	-5.6348
4932.1	0.46875
4932.2	5.3516
4932.2	-2.8882
4932.2	3.5205
4932.2	0.16357
4932.2	-1.3623
4932.3	5.6567
4932.3	-3.1934
4932.3	0.46875
4932.3	2.9102
4932.3	-4.1089
4932.4	5.0464
4932.4	1.6895
4932.4	0.16357
4932.4	5.6567
4932.4	-4.1089
4932.5	0.16357
4932.5	2.9102
4932.5	-4.4141
4932.5	4.436
4932.5	-1.0571
4932.6	-0.44678
4932.6	6.5723
4932.6	-1.3623
4932.6	2.9102
4932.6	3.8257
4932.7	-3.1934
4932.7	3.8257
4932.7	-1.3623
4932.7	-1.6675
4932.7	6.8774
4932.8	-3.8037
4932.8	0.46875
4932.8	4.436
4932.8	-5.0244
4932.8	5.3516
4932.9	1.0791
4932.9	-1.9727
4932.9	5.6567
4932.9	-2.2778
4932.9	0.16357
4933	5.9619
4933	-2.583
4933	1.0791
4933	0.46875
4933	-4.7192
4933.1	4.436
4933.1	-0.1416
4933.1	-1.6675
4933.1	5.6567
4933.1	-4.4141
4933.2	0.46875
4933.2	3.8257
4933.2	-3.4985
4933.2	2.9102
4933.2	-0.75195
4933.3	-2.583
4933.3	6.5723
4933.3	-2.583
4933.3	0.77393
4933.3	5.9619
4933.4	-4.7192
4933.4	1.0791
4933.4	3.2153
4933.4	-2.8882
4933.4	4.7412
4933.5	-1.0571
4933.5	-1.9727
4933.5	6.8774
4933.5	-4.1089
4933.5	1.9946
4933.6	4.1309
4933.6	-4.7192
4933.6	5.0464
4933.6	-2.2778
4933.6	-0.44678
4933.7	5.6567
4933.7	-4.1089
4933.7	2.605
4933.7	-0.75195
4933.7	-1.9727
4933.8	5.0464
4933.8	-2.2778
4933.8	4.1309
4933.8	-2.2778
4933.8	-0.75195
4933.9	3.5205
4933.9	-0.75195
4933.9	5.6567
4933.9	-2.2778
4933.9	3.5205
4934	-0.1416
4934	0.77393
4934	5.3516
4934	-2.2778
4934	5.0464
4934.1	-3.1934
4934.1	2.9102
4934.1	-1.3623
4934.1	2.605
4934.1	1.0791
4934.2	-0.44678
4934.2	4.436
4934.2	-1.9727
4934.2	4.436
4934.2	-1.9727
4934.3	6.5723
4934.3	-4.1089
4934.3	2.9102
4934.3	-2.8882
4934.3	2.2998
4934.4	0.46875
4934.4	1.3843
4934.4	2.2998
4934.4	-0.75195
4934.4	3.5205
4934.5	-1.3623
4934.5	6.8774
4934.5	-2.2778
4934.5	6.8774
4934.5	-2.583
4934.6	4.436
4934.6	-1.3623
4934.6	3.8257
4934.6	-0.75195
4934.6	1.3843
4934.7	0.46875
4934.7	0.46875
4934.7	4.436
4934.7	-0.1416
4934.7	4.436
4934.8	0.16357
4934.8	6.5723
4934.8	-1.6675
4934.8	5.0464
4934.8	-1.9727
4934.9	1.3843
4934.9	-1.3623
4934.9	0.16357
4934.9	2.605
4934.9	-0.75195
4935	5.0464
4935	-3.8037
4935	4.7412
4935	-3.1934
4935	2.605
4935.1	-0.44678
4935.1	0.77393
4935.1	2.9102
4935.1	-0.1416
4935.1	6.5723
4935.2	-1.6675
4935.2	6.2671
4935.2	-2.583
4935.2	3.2153
4935.2	-0.44678
4935.3	-0.1416
4935.3	3.5205
4935.3	-2.8882
4935.3	5.3516
4935.3	-1.6675
4935.4	2.9102
4935.4	-0.75195
4935.4	1.3843
4935.4	2.9102
4935.4	-1.9727
4935.5	5.6567
4935.5	-2.2778
4935.5	5.9619
4935.5	-1.0571
4935.5	1.6895
4935.6	2.2998
4935.6	-1.9727
4935.6	4.7412
4935.6	-4.7192
4935.6	4.7412
4935.7	-2.2778
4935.7	0.16357
4935.7	2.605
4935.7	-2.2778
4935.7	4.7412
4935.8	-1.9727
4935.8	4.436
4935.8	-1.0571
4935.8	-0.1416
4935.8	2.605
4935.9	-3.1934
4935.9	6.8774
4935.9	-2.8882
4935.9	2.2998
4935.9	-1.0571
4936	-1.0571
4936	4.1309
4936	-2.583
4936	6.2671
4936	-2.583
4936.1	0.16357
4936.1	1.3843
4936.1	-1.3623
4936.1	5.6567
4936.1	-2.583
4936.2	3.8257
4936.2	-1.3623
4936.2	0.16357
4936.2	4.7412
4936.2	-3.1934
4936.3	5.3516
4936.3	-3.1934
4936.3	1.6895
4936.3	1.9946
4936.3	-1.3623
4936.4	6.2671
4936.4	-3.1934
4936.4	3.5205
4936.4	-1.3623
4936.4	-2.2778
4936.5	2.9102
4936.5	-3.8037
4936.5	5.0464
4936.5	-2.583
4936.5	0.77393
4936.6	3.8257
4936.6	-0.75195
4936.6	6.2671
4936.6	-2.2778
4936.6	1.9946
4936.7	0.16357
4936.7	-1.3623
4936.7	4.7412
4936.7	-2.8882
4936.7	2.605
4936.8	-2.2778
4936.8	-0.1416
4936.8	5.6567
4936.8	-2.583
4936.8	4.1309
4936.9	-4.1089
4936.9	-0.1416
4936.9	2.605
4936.9	-1.0571
4936.9	8.7085
4937	-1.3623
4937	3.2153
4937	1.9946
4937	-1.0571
4937	6.5723
4937.1	-3.1934
4937.1	0.77393
4937.1	-2.583
4937.1	-1.9727
4937.1	4.1309
4937.2	-1.9727
4937.2	6.5723
4937.2	-1.9727
4937.2	-0.75195
4937.2	4.7412
4937.3	-2.8882
4937.3	6.2671
4937.3	-1.6675
4937.3	1.0791
4937.3	4.436
4937.4	-2.2778
4937.4	7.1826
4937.4	-2.2778
4937.4	1.3843
4937.4	0.46875
4937.5	-3.4985
4937.5	5.6567
4937.5	-1.6675
4937.5	3.2153
4937.5	1.6895
4937.6	-1.3623
4937.6	5.9619
4937.6	-3.4985
4937.6	3.5205
4937.6	0.16357
4937.7	-1.0571
4937.7	5.3516
4937.7	-1.9727
4937.7	5.6567
4937.7	-0.44678
4937.8	0.77393
4937.8	5.9619
4937.8	-3.1934
4937.8	3.2153
4937.8	-1.9727
4937.9	-0.1416
4937.9	4.7412
4937.9	-3.1934
4937.9	5.0464
4937.9	-1.0571
4938	1.0791
4938	5.3516
4938	-3.4985
4938	5.0464
4938	-1.6675
4938.1	-0.1416
4938.1	5.3516
4938.1	-2.2778
4938.1	4.7412
4938.1	-2.583
4938.2	0.16357
4938.2	4.436
4938.2	-1.0571
4938.2	4.7412
4938.2	-2.8882
4938.3	1.0791
4938.3	4.436
4938.3	-1.9727
4938.3	7.4878
4938.3	-1.3623
4938.4	1.6895
4938.4	4.7412
4938.4	-2.583
4938.4	5.9619
4938.4	0.16357
4938.5	0.16357
4938.5	3.2153
4938.5	-1.9727
4938.5	4.7412
4938.5	-3.4985
4938.6	1.0791
4938.6	5.6567
4938.6	-3.4985
4938.6	5.9619
4938.6	-1.0571
4938.7	-0.1416
4938.7	4.7412
4938.7	-3.1934
4938.7	3.5205
4938.7	-3.4985
4938.8	-0.1416
4938.8	6.2671
4938.8	-2.2778
4938.8	4.1309
4938.8	-0.44678
4938.9	-0.75195
4938.9	5.3516
4938.9	-2.2778
4938.9	2.2998
4938.9	-0.1416
4939	-0.75195
4939	5.6567
4939	-3.4985
4939	2.605
4939	1.6895
4939.1	-1.9727
4939.1	5.6567
4939.1	-2.8882
4939.1	1.6895
4939.1	3.5205
4939.2	-2.8882
4939.2	5.3516
4939.2	-2.8882
4939.2	0.46875
4939.2	4.436
4939.3	-2.583
4939.3	4.1309
4939.3	-3.1934
4939.3	-1.0571
4939.3	5.0464
4939.4	-2.2778
4939.4	3.5205
4939.4	-1.3623
4939.4	-1.9727
4939.4	5.6567
4939.5	-2.583
4939.5	4.7412
4939.5	3.5205
4939.5	-1.9727
4939.5	6.5723
4939.6	-2.8882
4939.6	1.0791
4939.6	6.8774
4939.6	-4.4141
4939.6	4.436
4939.7	-0.44678
4939.7	-1.6675
4939.7	6.5723
4939.7	-1.0571
4939.7	0.77393
4939.8	0.16357
4939.8	-1.6675
4939.8	6.2671
4939.8	-1.9727
4939.8	3.2153
4939.9	3.8257
4939.9	-3.8037
4939.9	4.1309
4939.9	-2.2778
4939.9	-1.6675
4940	3.8257
4940	-4.7192
4940	1.3843
4940	2.605
4940	0.16357
4940.1	7.793
4940.1	-1.3623
4940.1	-0.44678
4940.1	2.9102
4940.1	-4.4141
4940.2	4.1309
4940.2	-0.44678
4940.2	-2.8882
4940.2	5.3516
4940.2	-3.1934
4940.3	1.9946
4940.3	2.605
4940.3	-1.6675
4940.3	5.3516
4940.3	-2.583
4940.4	0.16357
4940.4	5.0464
4940.4	-1.9727
4940.4	4.7412
4940.4	0.77393
4940.5	-0.44678
4940.5	6.2671
4940.5	-2.583
4940.5	2.2998
4940.5	1.9946
4940.6	-4.1089
4940.6	5.6567
4940.6	-2.8882
4940.6	0.46875
4940.6	5.9619
4940.7	-3.4985
4940.7	4.436
4940.7	-0.1416
4940.7	-1.9727
4940.7	5.0464
4940.8	-3.4985
4940.8	-0.1416
4940.8	1.9946
4940.8	-3.4985
4940.8	5.3516
4940.9	-1.3623
4940.9	-0.44678
4940.9	4.7412
4940.9	-4.1089
4940.9	2.9102
4941	0.77393
4941	-1.0571
4941	6.5723
4941	-4.4141
4941	1.0791
4941.1	4.7412
4941.1	-4.1089
4941.1	5.3516
4941.1	-0.1416
4941.1	-1.3623
4941.2	6.8774
4941.2	-3.1934
4941.2	2.2998
4941.2	3.8257
4941.2	-2.583
4941.3	5.3516
4941.3	-1.6675
4941.3	-0.44678
4941.3	3.8257
4941.3	-3.4985
4941.4	2.2998
4941.4	0.46875
4941.4	-4.1089
4941.4	5.6567
4941.4	-2.2778
4941.5	0.46875
4941.5	6.2671
4941.5	-1.9727
4941.5	4.436
4941.5	0.77393
4941.6	-2.583
4941.6	5.3516
4941.6	-3.1934
4941.6	0.16357
4941.6	3.5205
4941.7	-3.8037
4941.7	4.1309
4941.7	1.3843
4941.7	-1.6675
4941.7	6.2671
4941.8	-2.8882
4941.8	0.46875
4941.8	4.7412
4941.8	-2.583
4941.8	5.3516
4941.9	-1.3623
4941.9	0.16357
4941.9	6.2671
4941.9	-1.6675
4941.9	4.1309
4942	0.16357
4942	0.16357
4942	4.436
4942	-2.8882
4942	3.8257
4942.1	-0.1416
4942.1	0.46875
4942.1	4.436
4942.1	-2.583
4942.1	6.2671
4942.2	-2.8882
4942.2	1.3843
4942.2	2.605
4942.2	-1.0571
4942.2	5.9619
4942.3	-1.9727
4942.3	5.9619
4942.3	-1.9727
4942.3	2.605
4942.3	0.77393
4942.4	0.16357
4942.4	5.6567
4942.4	-0.44678
4942.4	5.9619
4942.4	-2.2778
4942.5	6.2671
4942.5	-2.583
4942.5	4.1309
4942.5	-0.44678
4942.5	-0.1416
4942.6	1.6895
4942.6	-1.9727
4942.6	5.0464
4942.6	-1.0571
4942.6	5.6567
4942.7	-1.9727
4942.7	4.436
4942.7	-3.1934
4942.7	5.3516
4942.7	-2.8882
4942.8	3.2153
4942.8	-0.75195
4942.8	1.3843
4942.8	-0.75195
4942.8	1.6895
4942.9	0.46875
4942.9	0.16357
4942.9	2.9102
4942.9	-1.3623
4942.9	3.2153
4943	-2.2778
4943	6.5723
4943	-1.6675
4943	6.2671
4943	-2.2778
4943.1	6.5723
4943.1	-1.6675
4943.1	5.3516
4943.1	-0.44678
4943.1	1.9946
4943.2	1.0791
4943.2	-1.0571
4943.2	2.9102
4943.2	-1.3623
4943.2	3.5205
4943.3	-3.4985
4943.3	5.0464
4943.3	-3.4985
4943.3	4.7412
4943.3	-2.583
4943.4	1.6895
4943.4	-0.44678
4943.4	-0.44678
4943.4	3.5205
4943.4	-0.1416
4943.5	5.3516
4943.5	-3.4985
4943.5	3.8257
4943.5	-2.583
4943.5	3.5205
4943.6	-1.0571
4943.6	-0.1416
4943.6	1.9946
4943.6	-2.583
4943.6	5.9619
4943.7	-1.9727
4943.7	6.5723
4943.7	-1.9727
4943.7	1.6895
4943.7	-1.0571
4943.8	-0.75195
4943.8	4.7412
4943.8	-3.1934
4943.8	5.6567
4943.8	-3.4985
4943.9	2.2998
4943.9	-0.44678
4943.9	1.3843
4943.9	3.8257
4943.9	-3.1934
4944	4.7412
4944	-3.4985
4944	4.1309
4944	0.77393
4944	1.9946
4944.1	2.9102
4944.1	-2.2778
4944.1	6.2671
4944.1	-1.9727
4944.1	5.3516
4944.2	-0.1416
4944.2	-0.44678
4944.2	1.9946
4944.2	-1.6675
4944.2	6.5723
4944.3	-3.1934
4944.3	3.5205
4944.3	-1.6675
4944.3	-0.75195
4944.3	5.3516
4944.4	-1.0571
4944.4	6.2671
4944.4	-1.9727
4944.4	2.605
4944.4	0.77393
4944.5	0.16357
4944.5	6.2671
4944.5	-1.3623
4944.5	6.5723
4944.5	-1.0571
4944.6	2.605
4944.6	3.8257
4944.6	0.16357
4944.6	6.5723
4944.6	-4.1089
4944.7	3.8257
4944.7	-0.75195
4944.7	-0.1416
4944.7	5.3516
4944.7	-3.4985
4944.8	6.5723
4944.8	-0.75195
4944.8	3.5205
4944.8	4.1309
4944.8	-0.75195
4944.9	5.3516
4944.9	-2.583
4944.9	4.1309
4944.9	0.46875
4944.9	1.3843
4945	3.8257
4945	-2.8882
4945	5.9619
4945	-3.1934
4945	1.6895
4945.1	1.9946
4945.1	-1.9727
4945.1	4.436
4945.1	-3.1934
4945.1	3.5205
4945.2	-0.1416
4945.2	0.77393
4945.2	4.1309
4945.2	-4.4141
4945.2	4.1309
4945.3	-1.9727
4945.3	0.46875
4945.3	3.5205
4945.3	-2.2778
4945.3	3.5205
4945.4	-3.8037
4945.4	2.9102
4945.4	0.77393
4945.4	0.46875
4945.4	6.5723
4945.5	-2.8882
4945.5	3.2153
4945.5	-1.6675
4945.5	1.0791
4945.5	5.3516
4945.6	-3.1934
4945.6	5.3516
4945.6	-2.2778
4945.6	2.2998
4945.6	3.2153
4945.7	-2.583
4945.7	6.5723
4945.7	-2.583
4945.7	1.6895
4945.7	-2.2778
4945.8	-0.75195
4945.8	4.7412
4945.8	-4.1089
4945.8	2.9102
4945.8	-1.0571
4945.9	-0.1416
4945.9	5.0464
4945.9	-3.4985
4945.9	4.436
4945.9	-2.583
4946	0.46875
4946	2.605
4946	-2.2778
4946	5.3516
4946	-4.1089
4946.1	1.9946
4946.1	2.9102
4946.1	-2.8882
4946.1	5.6567
4946.1	-3.4985
4946.2	1.3843
4946.2	0.77393
4946.2	-1.6675
4946.2	7.793
4946.2	-0.75195
4946.3	4.1309
4946.3	0.77393
4946.3	-0.1416
4946.3	5.0464
4946.3	-1.9727
4946.4	3.5205
4946.4	-2.583
4946.4	-1.3623
4946.4	4.1309
4946.4	-3.4985
4946.5	5.3516
4946.5	-1.3623
4946.5	-0.75195
4946.5	4.7412
4946.5	-2.583
4946.6	6.2671
4946.6	-1.6675
4946.6	1.0791
4946.6	3.8257
4946.6	-2.8882
4946.7	6.2671
4946.7	-1.6675
4946.7	2.2998
4946.7	3.2153
4946.7	-5.6348
4946.8	7.4878
4946.8	-1.0571
4946.8	2.605
4946.8	5.6567
4946.8	-1.6675
4946.9	5.9619
4946.9	-2.8882
4946.9	1.9946
4946.9	4.1309
4946.9	-0.75195
4947	5.6567
4947	-2.8882
4947	1.6895
4947	1.6895
4947	-1.9727
4947.1	5.6567
4947.1	-3.1934
4947.1	-0.1416
4947.1	0.77393
4947.1	-2.583
4947.2	5.9619
4947.2	-3.4985
4947.2	1.9946
4947.2	3.8257
4947.2	-2.583
4947.3	4.7412
4947.3	-1.9727
4947.3	1.6895
4947.3	4.7412
4947.3	-1.9727
4947.4	7.1826
4947.4	-1.9727
4947.4	1.6895
4947.4	4.1309
4947.4	-5.0244
4947.5	4.436
4947.5	-3.1934
4947.5	-0.44678
4947.5	3.5205
4947.5	-4.1089
4947.6	5.3516
4947.6	-1.3623
4947.6	-1.0571
4947.6	3.8257
4947.6	-4.1089
4947.7	4.1309
4947.7	-0.75195
4947.7	0.46875
4947.7	6.2671
4947.7	-3.4985
4947.8	2.9102
4947.8	-0.1416
4947.8	-0.44678
4947.8	4.1309
4947.8	-3.4985
4947.9	3.5205
4947.9	0.16357
4947.9	-1.9727
4947.9	7.4878
4947.9	-1.6675
4948	3.5205
4948	3.8257
4948	-2.8882
4948	6.5723
4948	-2.2778
4948.1	1.6895
4948.1	4.1309
4948.1	-3.1934
4948.1	5.6567
4948.1	-1.6675
4948.2	0.46875
4948.2	5.3516
4948.2	-2.583
4948.2	5.3516
4948.2	-0.1416
4948.3	-1.6675
4948.3	5.6567
4948.3	-3.8037
4948.3	3.5205
4948.3	1.9946
4948.4	-2.8882
4948.4	6.2671
4948.4	-2.8882
4948.4	1.0791
4948.4	4.1309
4948.5	-1.9727
4948.5	7.1826
4948.5	-1.0571
4948.5	-2.2778
4948.5	5.3516
4948.6	-3.1934
4948.6	2.9102
4948.6	2.605
4948.6	-1.0571
4948.6	6.2671
4948.7	-2.2778
4948.7	0.46875
4948.7	4.1309
4948.7	-2.583
4948.7	4.436
4948.8	-0.75195
4948.8	0.77393
4948.8	5.9619
4948.8	-3.4985
4948.8	4.1309
4948.9	2.605
4948.9	-2.2778
4948.9	5.6567
4948.9	-2.583
4948.9	1.0791
4949	3.2153
4949	-3.8037
4949	5.0464
4949	0.16357
4949	-0.44678
4949.1	7.4878
4949.1	-1.9727
4949.1	2.605
4949.1	4.7412
4949.1	-1.9727
4949.2	3.8257
4949.2	-2.2778
4949.2	-1.3623
4949.2	5.0464
4949.2	-1.9727
4949.3	3.5205
4949.3	2.2998
4949.3	-2.2778
4949.3	5.9619
4949.3	-1.6675
4949.4	0.16357
4949.4	5.6567
4949.4	-3.1934
4949.4	2.2998
4949.4	1.9946
4949.5	-1.0571
4949.5	6.5723
4949.5	-0.75195
4949.5	0.77393
4949.5	5.9619
4949.6	-3.4985
4949.6	3.8257
4949.6	3.5205
4949.6	-2.2778
4949.6	5.3516
4949.7	-4.7192
4949.7	-1.6675
4949.7	4.7412
4949.7	-4.4141
4949.7	-0.1416
4949.8	0.77393
4949.8	-4.4141
4949.8	4.436
4949.8	-1.0571
4949.8	-0.75195
4949.9	5.6567
4949.9	-3.8037
4949.9	-0.44678
4949.9	4.436
4949.9	-3.1934
4950	4.1309
4950	0.16357
4950	-2.2778
4950	5.6567
4950	-3.4985
4950.1	1.0791
4950.1	3.8257
4950.1	-5.0244
4950.1	1.6895
4950.1	0.77393
4950.2	-2.2778
4950.2	5.3516
4950.2	-3.4985
4950.2	-0.75195
4950.2	1.9946
4950.3	-4.7192
4950.3	4.1309
4950.3	-3.1934
4950.3	-1.9727
4950.3	3.2153
4950.4	-4.1089
4950.4	5.3516
4950.4	0.16357
4950.4	1.0791
4950.4	3.8257
4950.5	-3.1934
4950.5	5.6567
4950.5	-2.2778
4950.5	3.2153
4950.5	1.6895
4950.6	-1.6675
4950.6	5.3516
4950.6	-1.6675
4950.6	5.9619
4950.6	-0.75195
4950.7	3.5205
4950.7	-1.3623
4950.7	-1.3623
4950.7	4.436
4950.7	-4.4141
4950.8	5.0464
4950.8	-4.1089
4950.8	3.8257
4950.8	-3.4985
4950.8	1.3843
4950.9	-0.75195
4950.9	1.0791
4950.9	0.46875
4950.9	-1.3623
4950.9	3.8257
4951	-1.9727
4951	4.7412
4951	-2.2778
4951	3.8257
4951	-4.1089
4951.1	3.2153
4951.1	-2.583
4951.1	4.1309
4951.1	-1.0571
4951.1	1.6895
4951.2	-1.3623
4951.2	0.77393
4951.2	1.9946
4951.2	0.77393
4951.2	4.436
4951.3	-1.6675
4951.3	5.0464
4951.3	-3.1934
4951.3	5.3516
4951.3	-2.8882
4951.4	3.8257
4951.4	-3.1934
4951.4	1.6895
4951.4	-2.583
4951.4	0.16357
4951.5	0.77393
4951.5	-0.44678
4951.5	3.2153
4951.5	-0.75195
4951.5	4.7412
4951.6	-1.3623
4951.6	6.5723
4951.6	-1.9727
4951.6	5.9619
4951.6	-0.75195
4951.7	2.605
4951.7	0.16357
4951.7	-1.0571
4951.7	1.3843
4951.7	-3.4985
4951.8	4.1309
4951.8	-3.1934
4951.8	6.2671
4951.8	-3.4985
4951.8	1.9946
4951.9	0.46875
4951.9	1.0791
4951.9	3.2153
4951.9	-1.6675
4951.9	4.436
4952	-2.583
4952	4.7412
4952	-1.6675
4952	3.8257
4952	1.3843
4952.1	-1.6675
4952.1	4.1309
4952.1	-3.1934
4952.1	5.3516
4952.1	-2.583
4952.2	3.2153
4952.2	-1.3623
4952.2	-0.1416
4952.2	4.1309
4952.2	-1.6675
4952.3	7.1826
4952.3	-1.9727
4952.3	5.0464
4952.3	-0.75195
4952.3	1.0791
4952.4	3.5205
4952.4	-1.3623
4952.4	5.9619
4952.4	-3.1934
4952.4	3.8257
4952.5	-2.8882
4952.5	0.77393
4952.5	4.1309
4952.5	-2.583
4952.5	7.1826
4952.6	-2.8882
4952.6	3.8257
4952.6	-0.75195
4952.6	0.16357
4952.6	5.6567
4952.7	-1.3623
4952.7	5.9619
4952.7	-3.4985
4952.7	2.2998
4952.7	-1.0571
4952.8	-0.75195
4952.8	4.1309
4952.8	-3.8037
4952.8	5.0464
4952.8	-4.4141
4952.9	0.77393
4952.9	2.605
4952.9	-3.1934
4952.9	5.9619
4952.9	-3.1934
4953	3.5205
4953	-1.3623
4953	-1.0571
4953	3.5205
4953	-2.8882
4953.1	5.3516
4953.1	-2.583
4953.1	1.9946
4953.1	0.16357
4953.1	-2.2778
4953.2	4.1309
4953.2	-4.7192
4953.2	4.1309
4953.2	-2.2778
4953.2	-0.75195
4953.3	4.436
4953.3	-2.8882
4953.3	5.0464
4953.3	-1.9727
4953.3	1.6895
4953.4	1.6895
4953.4	-1.6675
4953.4	5.6567
4953.4	-2.583
4953.4	4.1309
4953.5	-0.44678
4953.5	-1.0571
4953.5	3.2153
4953.5	-3.8037
4953.5	4.436
4953.6	-1.9727
4953.6	1.0791
4953.6	1.9946
4953.6	-1.0571
4953.6	6.5723
4953.7	-1.6675
4953.7	2.605
4953.7	-0.75195
4953.7	-2.2778
4953.7	3.2153
4953.8	-1.6675
4953.8	5.9619
4953.8	-1.3623
4953.8	-1.6675
4953.8	2.9102
4953.9	-4.4141
4953.9	5.0464
4953.9	-1.9727
4953.9	0.46875
4953.9	3.5205
4954	-1.6675
4954	5.6567
4954	-1.6675
4954	3.5205
4954	1.6895
4954.1	-1.0571
4954.1	5.6567
4954.1	-3.8037
4954.1	4.1309
4954.1	-0.44678
4954.2	0.46875
4954.2	5.9619
4954.2	-2.2778
4954.2	5.6567
4954.2	-1.9727
4954.3	1.3843
4954.3	3.8257
4954.3	-2.583
4954.3	6.8774
4954.3	-1.3623
4954.4	2.9102
4954.4	3.5205
4954.4	-2.8882
4954.4	6.5723
4954.4	-3.1934
4954.5	2.9102
4954.5	2.605
4954.5	-0.44678
4954.5	6.8774
4954.5	-1.0571
4954.6	4.1309
4954.6	0.46875
4954.6	-0.44678
4954.6	4.1309
4954.6	-4.7192
4954.7	2.605
4954.7	-2.2778
4954.7	0.46875
4954.7	5.6567
4954.7	-4.7192
4954.8	5.6567
4954.8	-0.1416
4954.8	1.3843
4954.8	6.2671
4954.8	-2.8882
4954.9	5.6567
4954.9	-2.583
4954.9	-0.1416
4954.9	4.436
4954.9	-2.8882
4955	5.9619
4955	-2.8882
4955	0.16357
4955	2.2998
4955	-1.3623
4955.1	6.5723
4955.1	-1.9727
4955.1	2.9102
4955.1	2.9102
4955.1	-1.6675
4955.2	6.8774
4955.2	-3.1934
4955.2	1.0791
4955.2	2.9102
4955.2	-2.8882
4955.3	4.7412
4955.3	-1.9727
4955.3	1.3843
4955.3	2.2998
4955.3	-1.9727
4955.4	5.3516
4955.4	-3.1934
4955.4	2.9102
4955.4	3.2153
4955.4	-2.2778
4955.5	5.6567
4955.5	-2.8882
4955.5	2.2998
4955.5	6.2671
4955.5	-0.75195
4955.6	6.8774
4955.6	-2.2778
4955.6	1.0791
4955.6	3.2153
4955.6	-2.8882
4955.7	4.436
4955.7	-2.8882
4955.7	0.77393
4955.7	3.5205
4955.7	-2.583
4955.8	5.9619
4955.8	-2.8882
4955.8	-0.44678
4955.8	3.2153
4955.8	-3.4985
4955.9	5.9619
4955.9	-0.75195
4955.9	1.0791
4955.9	3.8257
4955.9	-3.1934
4956	5.9619
4956	-0.1416
4956	0.46875
4956	4.1309
4956	-3.8037
4956.1	4.1309
4956.1	-0.75195
4956.1	1.0791
4956.1	6.2671
4956.1	-3.4985
4956.2	2.9102
4956.2	-0.1416
4956.2	-1.6675
4956.2	6.2671
4956.2	-2.8882
4956.3	2.9102
4956.3	1.6895
4956.3	-1.0571
4956.3	9.0137
4956.3	-0.44678
4956.4	2.9102
4956.4	2.605
4956.4	-5.0244
4956.4	5.0464
4956.4	-1.9727
4956.5	-0.1416
4956.5	5.6567
4956.5	-2.8882
4956.5	3.5205
4956.5	-0.1416
4956.6	-0.44678
4956.6	5.3516
4956.6	-3.8037
4956.6	1.3843
4956.6	1.3843
4956.7	-1.6675
4956.7	6.5723
4956.7	-1.9727
4956.7	0.16357
4956.7	1.3843
4956.8	-4.4141
4956.8	4.7412
4956.8	-1.0571
4956.8	-0.44678
4956.8	4.1309
4956.9	-2.8882
4956.9	3.5205
4956.9	1.9946
4956.9	-0.75195
4956.9	5.9619
4957	-3.1934
4957	1.0791
4957	3.8257
4957	-1.9727
4957	6.5723
4957.1	-1.3623
4957.1	-0.1416
4957.1	6.5723
4957.1	-3.1934
4957.1	3.2153
4957.2	1.9946
4957.2	-3.4985
4957.2	5.9619
4957.2	-1.9727
4957.2	0.46875
4957.3	4.7412
4957.3	-3.1934
4957.3	2.9102
4957.3	-0.44678
4957.3	-1.0571
4957.4	6.2671
4957.4	-0.75195
4957.4	1.9946
4957.4	3.8257
4957.4	-1.9727
4957.5	5.3516
4957.5	-1.0571
4957.5	-1.0571
4957.5	4.436
4957.5	-5.6348
4957.6	1.0791
4957.6	3.5205
4957.6	-1.9727
4957.6	6.8774
4957.6	0.16357
4957.7	-0.75195
4957.7	5.9619
4957.7	-3.1934
4957.7	3.2153
4957.7	2.605
4957.8	-3.1934
4957.8	5.3516
4957.8	-0.44678
4957.8	0.16357
4957.8	7.4878
4957.9	-3.4985
4957.9	1.3843
4957.9	2.605
4957.9	-5.0244
4957.9	4.436
4958	-1.0571
4958	-2.2778
4958	5.0464
4958	-3.4985
4958	1.0791
4958.1	3.8257
4958.1	-2.8882
4958.1	3.2153
4958.1	-0.44678
4958.1	-1.0571
4958.2	7.1826
4958.2	-1.3623
4958.2	1.0791
4958.2	5.9619
4958.2	-3.4985
4958.3	3.2153
4958.3	1.6895
4958.3	-1.6675
4958.3	5.6567
4958.3	-2.583
4958.4	0.46875
4958.4	5.9619
4958.4	-4.1089
4958.4	2.2998
4958.4	1.3843
4958.5	-4.1089
4958.5	3.8257
4958.5	-3.4985
4958.5	-1.9727
4958.5	4.7412
4958.6	-5.6348
4958.6	2.2998
4958.6	1.6895
4958.6	-2.583
4958.6	6.2671
4958.7	-1.9727
4958.7	1.3843
4958.7	3.2153
4958.7	-1.6675
4958.7	4.7412
4958.8	-0.75195
4958.8	2.9102
4958.8	1.0791
4958.8	-1.3623
4958.8	6.2671
4958.9	-1.6675
4958.9	5.6567
4958.9	1.0791
4958.9	1.0791
4958.9	3.8257
4959	-1.9727
4959	6.2671
4959	-2.2778
4959	3.2153
4959	-0.44678
4959.1	0.46875
4959.1	3.8257
4959.1	-0.75195
4959.1	6.2671
4959.1	-1.6675
4959.2	4.7412
4959.2	-3.1934
4959.2	2.605
4959.2	-1.9727
4959.2	1.3843
4959.3	-0.1416
4959.3	0.16357
4959.3	3.8257
4959.3	-1.6675
4959.3	5.0464
4959.4	-1.9727
4959.4	4.7412
4959.4	-2.8882
4959.4	4.436
4959.4	-2.583
4959.5	4.1309
4959.5	-1.0571
4959.5	3.5205
4959.5	-0.1416
4959.5	1.9946
4959.6	0.16357
4959.6	0.16357
4959.6	1.6895
4959.6	-1.0571
4959.6	2.605
4959.7	-2.8882
4959.7	5.9619
4959.7	-3.8037
4959.7	3.5205
4959.7	-4.1089
4959.8	4.1309
4959.8	-4.1089
4959.8	2.2998
4959.8	-1.3623
4959.8	1.0791
4959.9	1.3843
4959.9	-0.1416
4959.9	4.1309
4959.9	-1.6675
4959.9	4.7412
4960	-2.8882
4960	4.436
4960	-2.8882
4960	1.9946
4960	-1.6675
4960.1	0.77393
4960.1	1.6895
4960.1	-1.3623
4960.1	4.7412
4960.1	-1.3623
4960.2	6.8774
4960.2	-1.6675
4960.2	4.7412
4960.2	-0.75195
4960.2	0.77393
4960.3	0.77393
4960.3	-0.44678
4960.3	5.0464
4960.3	-1.9727
4960.3	5.3516
4960.4	-1.0571
4960.4	3.5205
4960.4	-1.0571
4960.4	-0.75195
4960.4	2.605
4960.5	-3.1934
4960.5	5.0464
4960.5	-1.9727
4960.5	5.9619
4960.5	0.46875
4960.6	1.9946
4960.6	1.3843
4960.6	-1.0571
4960.6	5.6567
4960.6	-1.0571
4960.7	5.6567
4960.7	-1.6675
4960.7	0.16357
4960.7	0.46875
4960.7	-1.9727
4960.8	5.3516
4960.8	-3.8037
4960.8	3.5205
4960.8	-3.4985
4960.8	0.16357
4960.9	2.2998
4960.9	-0.75195
4960.9	5.6567
4960.9	-2.8882
4960.9	5.3516
4961	-1.3623
4961	2.605
4961	5.3516
4961	-1.0571
4961	5.0464
4961.1	-1.9727
4961.1	3.8257
4961.1	0.77393
4961.1	1.9946
4961.1	4.7412
4961.2	-1.9727
4961.2	5.9619
4961.2	-1.6675
4961.2	2.9102
4961.2	0.77393
4961.3	-1.0571
4961.3	6.2671
4961.3	-1.3623
4961.3	5.9619
4961.3	-0.44678
4961.4	0.16357
4961.4	3.8257
4961.4	-0.75195
4961.4	5.6567
4961.4	-0.75195
4961.5	5.0464
4961.5	-0.44678
4961.5	-1.0571
4961.5	5.0464
4961.5	-2.2778
4961.6	5.3516
4961.6	-1.3623
4961.6	0.16357
4961.6	2.9102
4961.6	-1.9727
4961.7	6.2671
4961.7	-2.2778
4961.7	1.6895
4961.7	-0.44678
4961.7	-3.8037
4961.8	6.2671
4961.8	-2.8882
4961.8	2.605
4961.8	-2.2778
4961.8	-0.1416
4961.9	3.2153
4961.9	-2.583
4961.9	5.9619
4961.9	-0.44678
4961.9	1.9946
4962	1.6895
4962	-1.3623
4962	5.6567
4962	-2.2778
4962	2.9102
4962.1	-1.0571
4962.1	0.16357
4962.1	6.2671
4962.1	-5.0244
4962.1	5.0464
4962.2	-2.8882
4962.2	-1.3623
4962.2	3.8257
4962.2	-3.1934
4962.2	5.6567
4962.3	-0.44678
4962.3	2.9102
4962.3	2.2998
4962.3	-1.0571
4962.3	5.9619
4962.4	-3.4985
4962.4	4.1309
4962.4	0.16357
4962.4	-0.75195
4962.4	5.9619
4962.5	-2.583
4962.5	4.436
4962.5	-2.8882
4962.5	-1.6675
4962.5	3.5205
4962.6	-4.1089
4962.6	4.436
4962.6	-1.3623
4962.6	1.9946
4962.6	3.5205
4962.7	-2.583
4962.7	5.3516
4962.7	-2.2778
4962.7	2.9102
4962.7	-0.1416
4962.8	-1.6675
4962.8	6.5723
4962.8	-1.9727
4962.8	1.9946
4962.8	1.6895
4962.9	-1.3623
4962.9	4.7412
4962.9	-3.8037
4962.9	2.9102
4962.9	-0.44678
4963	-0.44678
4963	4.7412
4963	-2.8882
4963	4.1309
4963	-0.44678
4963.1	0.77393
4963.1	5.6567
4963.1	-2.583
4963.1	5.3516
4963.1	-1.6675
4963.2	0.77393
4963.2	5.9619
4963.2	-3.1934
4963.2	5.3516
4963.2	-1.9727
4963.3	-1.3623
4963.3	2.9102
4963.3	-2.583
4963.3	5.3516
4963.3	-4.1089
4963.4	0.16357
4963.4	1.9946
4963.4	-3.4985
4963.4	6.5723
4963.4	-3.1934
4963.5	0.16357
4963.5	2.605
4963.5	-3.8037
4963.5	4.436
4963.5	-2.2778
4963.6	1.3843
4963.6	1.6895
4963.6	-2.8882
4963.6	5.9619
4963.6	-1.9727
4963.7	2.2998
4963.7	4.1309
4963.7	0.16357
4963.7	7.4878
4963.7	-1.3623
4963.8	3.8257
4963.8	5.3516
4963.8	-1.3623
4963.8	6.5723
4963.8	-1.3623
4963.9	1.0791
4963.9	4.1309
4963.9	-2.8882
4963.9	5.3516
4963.9	-2.583
4964	0.77393
4964	4.1309
4964	-2.2778
4964	6.2671
4964	-2.2778
4964.1	1.0791
4964.1	4.436
4964.1	-1.9727
4964.1	6.2671
4964.1	-2.583
4964.2	0.16357
4964.2	3.5205
4964.2	-2.8882
4964.2	5.6567
4964.2	-1.0571
4964.3	0.16357
4964.3	5.6567
4964.3	-1.0571
4964.3	6.5723
4964.3	1.3843
4964.4	0.46875
4964.4	5.3516
4964.4	-3.1934
4964.4	3.5205
4964.4	1.6895
4964.5	-0.44678
4964.5	5.9619
4964.5	-3.1934
4964.5	2.605
4964.5	1.6895
4964.6	-1.3623
4964.6	8.4033
4964.6	-2.2778
4964.6	3.2153
4964.6	3.8257
4964.7	-3.1934
4964.7	7.1826
4964.7	-1.9727
4964.7	-1.0571
4964.7	2.605
4964.8	-4.4141
4964.8	4.1309
4964.8	-0.1416
4964.8	-0.44678
4964.8	4.436
4964.9	-3.1934
4964.9	3.8257
4964.9	1.9946
4964.9	-1.3623
4964.9	6.8774
4965	-1.9727
4965	0.46875
4965	3.2153
4965	-2.8882
4965	5.0464
4965.1	-1.9727
4965.1	-0.1416
4965.1	6.2671
4965.1	-2.583
4965.1	4.436
4965.2	0.46875
4965.2	-0.75195
4965.2	7.4878
4965.2	-1.9727
4965.2	2.9102
4965.3	3.8257
4965.3	-1.9727
4965.3	5.3516
4965.3	-1.0571
4965.3	0.77393
4965.4	5.3516
4965.4	-3.8037
4965.4	4.436
4965.4	0.77393
4965.4	-2.2778
4965.5	5.9619
4965.5	-2.583
4965.5	1.3843
4965.5	4.1309
4965.5	-3.8037
4965.6	5.0464
4965.6	-0.1416
4965.6	-0.1416
4965.6	6.8774
4965.6	-2.8882
4965.7	3.5205
4965.7	1.6895
4965.7	-3.8037
4965.7	6.2671
4965.7	-4.1089
4965.8	-1.0571
4965.8	6.8774
4965.8	-1.9727
4965.8	2.605
4965.8	2.605
4965.9	-1.6675
4965.9	6.8774
4965.9	-2.2778
4965.9	-0.44678
4965.9	5.9619
4966	-3.1934
4966	2.9102
4966	0.77393
4966	-2.8882
4966	5.0464
4966.1	-3.4985
4966.1	1.3843
4966.1	5.9619
4966.1	-3.1934
4966.1	4.7412
4966.2	2.9102
4966.2	-2.2778
4966.2	6.5723
4966.2	-2.2778
4966.2	1.0791
4966.3	4.436
4966.3	-4.7192
4966.3	2.9102
4966.3	2.2998
4966.3	-2.8882
4966.4	6.2671
4966.4	-1.9727
4966.4	-1.3623
4966.4	5.0464
4966.4	-5.6348
4966.5	1.3843
4966.5	2.605
4966.5	-5.0244
4966.5	4.436
4966.5	-1.0571
4966.6	-1.9727
4966.6	5.9619
4966.6	-3.8037
4966.6	-0.44678
4966.6	3.5205
4966.7	-4.7192
4966.7	2.605
4966.7	-0.1416
4966.7	-4.1089
4966.7	4.1309
4966.8	-1.9727
4966.8	0.46875
4966.8	6.2671
4966.8	-3.4985
4966.8	1.9946
4966.9	0.16357
4966.9	-2.583
4966.9	5.9619
4966.9	-1.9727
4966.9	0.77393
4967	4.1309
4967	-2.8882
4967	5.3516
4967	-1.0571
4967	0.46875
4967.1	3.2153
4967.1	-4.1089
4967.1	5.0464
4967.1	-3.1934
4967.1	1.6895
4967.2	3.2153
4967.2	-1.9727
4967.2	3.8257
4967.2	-2.8882
4967.2	4.436
4967.3	-1.0571
4967.3	1.0791
4967.3	1.3843
4967.3	-2.8882
4967.3	5.3516
4967.4	-3.4985
4967.4	5.9619
4967.4	-2.2778
4967.4	1.9946
4967.4	-1.9727
4967.5	-0.44678
4967.5	2.2998
4967.5	-0.75195
4967.5	3.2153
4967.5	-2.8882
4967.6	5.0464
4967.6	-2.8882
4967.6	6.5723
4967.6	-0.1416
4967.6	3.8257
4967.7	-0.75195
4967.7	2.605
4967.7	-0.1416
4967.7	1.6895
4967.7	1.0791
4967.8	-0.75195
4967.8	2.605
4967.8	-1.9727
4967.8	3.8257
4967.8	-2.583
4967.9	4.7412
4967.9	-3.8037
4967.9	2.605
4967.9	-3.4985
4967.9	3.8257
4968	-1.9727
4968	1.9946
4968	-0.1416
4968	1.3843
4968	2.605
4968.1	-0.1416
4968.1	4.7412
4968.1	-2.8882
4968.1	3.8257
4968.1	-2.2778
4968.2	5.3516
4968.2	-1.0571
4968.2	5.9619
4968.2	-1.9727
4968.2	1.6895
4968.3	0.77393
4968.3	0.46875
4968.3	3.5205
4968.3	-1.0571
4968.3	3.8257
4968.4	-2.583
4968.4	6.2671
4968.4	-1.3623
4968.4	5.6567
4968.4	-0.75195
4968.5	-0.1416
4968.5	1.3843
4968.5	-1.0571
4968.5	5.3516
4968.5	-1.6675
4968.6	5.9619
4968.6	-1.9727
4968.6	3.2153
4968.6	0.16357
4968.6	1.9946
4968.7	4.1309
4968.7	-2.2778
4968.7	4.1309
4968.7	-3.1934
4968.7	3.8257
4968.8	-1.0571
4968.8	2.2998
4968.8	0.16357
4968.8	-1.6675
4968.8	4.7412
4968.9	-3.1934
4968.9	5.9619
4968.9	-1.3623
4968.9	2.2998
4968.9	0.77393
4969	-0.44678
4969	3.5205
4969	-1.6675
4969	5.0464
4969	-3.4985
4969.1	3.2153
4969.1	1.6895
4969.1	0.16357
4969.1	6.2671
4969.1	-3.8037
4969.2	4.7412
4969.2	-2.8882
4969.2	1.3843
4969.2	-0.44678
4969.2	-1.3623
4969.3	5.0464
4969.3	-1.9727
4969.3	5.0464
4969.3	-1.3623
4969.3	1.6895
4969.4	1.6895
4969.4	-2.583
4969.4	5.6567
4969.4	-1.6675
4969.4	4.1309
4969.5	-0.75195
4969.5	-0.75195
4969.5	3.2153
4969.5	-2.2778
4969.5	5.0464
4969.6	-3.4985
4969.6	1.9946
4969.6	-1.0571
4969.6	-2.8882
4969.6	5.6567
4969.7	-1.6675
4969.7	5.0464
4969.7	-0.44678
4969.7	0.16357
4969.7	-0.1416
4969.8	-2.2778
4969.8	5.0464
4969.8	-2.8882
4969.8	1.6895
4969.8	-1.3623
4969.9	-0.75195
4969.9	4.1309
4969.9	-3.4985
4969.9	5.6567
4969.9	-1.6675
4970	1.0791
4970	3.8257
4970	-3.1934
4970	5.9619
4970	-0.75195
4970.1	2.9102
4970.1	-0.44678
4970.1	-1.0571
4970.1	5.9619
4970.1	-2.8882
4970.2	4.436
4970.2	-1.3623
4970.2	0.16357
4970.2	3.8257
4970.2	-2.2778
4970.3	6.8774
4970.3	0.16357
4970.3	4.436
4970.3	3.5205
4970.3	-0.44678
4970.4	5.9619
4970.4	-3.1934
4970.4	3.8257
4970.4	-0.1416
4970.4	-0.1416
4970.5	5.3516
4970.5	-3.4985
4970.5	3.8257
4970.5	-1.9727
4970.5	1.3843
4970.6	3.8257
4970.6	-2.583
4970.6	6.2671
4970.6	-1.9727
4970.6	1.6895
4970.7	3.5205
4970.7	-1.0571
4970.7	6.5723
4970.7	-1.9727
4970.7	3.2153
4970.8	0.46875
4970.8	1.0791
4970.8	6.2671
4970.8	-1.6675
4970.8	5.3516
4970.9	1.0791
4970.9	1.3843
4970.9	4.1309
4970.9	-3.1934
4970.9	5.3516
4971	-1.3623
4971	1.0791
4971	4.436
4971	-2.2778
4971	5.3516
4971.1	-1.0571
4971.1	1.6895
4971.1	2.9102
4971.1	-1.6675
4971.1	5.3516
4971.2	-3.1934
4971.2	2.605
4971.2	2.2998
4971.2	-1.6675
4971.2	6.2671
4971.3	-3.1934
4971.3	3.2153
4971.3	-0.1416
4971.3	0.16357
4971.3	5.0464
4971.4	-4.1089
4971.4	2.9102
4971.4	-0.75195
4971.4	0.46875
4971.4	6.8774
4971.5	-1.9727
4971.5	4.436
4971.5	-1.3623
4971.5	1.0791
4971.5	5.9619
4971.6	-1.6675
4971.6	4.7412
4971.6	-2.583
4971.6	0.16357
4971.6	3.8257
4971.7	-2.583
4971.7	6.8774
4971.7	-2.2778
4971.7	-0.1416
4971.7	3.8257
4971.8	-2.2778
4971.8	6.5723
4971.8	0.16357
4971.8	0.77393
4971.8	4.1309
4971.9	-2.8882
4971.9	4.7412
4971.9	-1.9727
4971.9	2.2998
4971.9	4.1309
4972	-2.8882
4972	6.5723
4972	-3.1934
4972	1.0791
4972	4.436
4972.1	-2.583
4972.1	6.5723
4972.1	-2.2778
4972.1	0.46875
4972.1	5.0464
4972.2	-2.2778
4972.2	5.6567
4972.2	-0.75195
4972.2	1.6895
4972.2	5.6567
4972.3	-0.75195
4972.3	6.2671
4972.3	-0.44678
4972.3	1.3843
4972.3	4.436
4972.4	-1.9727
4972.4	5.9619
4972.4	-1.6675
4972.4	-1.6675
4972.4	2.605
4972.5	-5.0244
4972.5	2.9102
4972.5	-1.9727
4972.5	0.16357
4972.5	5.3516
4972.6	-3.4985
4972.6	5.0464
4972.6	0.46875
4972.6	-1.6675
4972.6	4.1309
4972.7	-3.8037
4972.7	1.9946
4972.7	-0.1416
4972.7	-0.75195
4972.7	5.0464
4972.8	-2.8882
4972.8	2.605
4972.8	1.3843
4972.8	-0.75195
4972.8	7.1826
4972.9	-3.4985
4972.9	1.6895
4972.9	3.2153
4972.9	-3.1934
4972.9	6.2671
4973	-1.0571
4973	0.16357
4973	4.436
4973	-3.1934
4973	3.8257
4973.1	0.46875
4973.1	-0.44678
4973.1	5.3516
4973.1	-1.9727
4973.1	3.8257
4973.2	0.77393
4973.2	-0.75195
4973.2	6.8774
4973.2	-3.1934
4973.2	-1.0571
4973.3	1.9946
4973.3	-2.8882
4973.3	6.8774
4973.3	-0.44678
4973.3	1.9946
4973.4	5.3516
4973.4	-3.8037
4973.4	3.8257
4973.4	0.16357
4973.4	-1.0571
4973.5	5.9619
4973.5	-2.8882
4973.5	1.6895
4973.5	4.7412
4973.5	-1.9727
4973.6	4.7412
4973.6	-1.9727
4973.6	-1.6675
4973.6	3.8257
4973.6	-2.583
4973.7	3.8257
4973.7	1.0791
4973.7	-2.583
4973.7	6.2671
4973.7	-3.8037
4973.8	1.6895
4973.8	3.5205
4973.8	-3.1934
4973.8	4.7412
4973.8	-1.0571
4973.9	1.0791
4973.9	6.8774
4973.9	-4.1089
4973.9	1.3843
4973.9	0.16357
4974	-2.583
4974	6.8774
4974	-1.0571
4974	-0.1416
4974	5.0464
4974.1	-4.4141
4974.1	2.9102
4974.1	2.605
4974.1	-1.9727
4974.1	5.6567
4974.2	-2.2778
4974.2	-0.44678
4974.2	5.6567
4974.2	-2.2778
4974.2	3.8257
4974.3	0.77393
4974.3	-2.2778
4974.3	5.6567
4974.3	-2.583
4974.3	1.6895
4974.4	4.436
4974.4	-4.1089
4974.4	3.2153
4974.4	0.46875
4974.4	-2.2778
4974.5	6.2671
4974.5	-2.8882
4974.5	-0.75195
4974.5	5.0464
4974.5	-2.583
4974.6	4.7412
4974.6	2.9102
4974.6	-0.75195
4974.6	5.3516
4974.6	-3.1934
4974.7	-0.1416
4974.7	4.7412
4974.7	-3.1934
4974.7	3.8257
4974.7	1.6895
4974.8	-3.4985
4974.8	6.5723
4974.8	-0.44678
4974.8	-0.75195
4974.8	6.2671
4974.9	-3.1934
4974.9	1.3843
4974.9	5.0464
4974.9	-1.9727
4974.9	4.7412
4975	-0.1416
4975	-2.2778
4975	6.5723
4975	-3.1934
4975	0.16357
4975.1	4.1309
4975.1	-4.1089
4975.1	2.605
4975.1	1.9946
4975.1	-1.3623
4975.2	6.5723
4975.2	-2.2778
4975.2	0.16357
4975.2	4.1309
4975.2	-3.8037
4975.3	4.1309
4975.3	-2.2778
4975.3	-1.0571
4975.3	5.6567
4975.3	-3.4985
4975.4	3.2153
4975.4	1.6895
4975.4	-2.2778
4975.4	5.0464
4975.4	-3.1934
4975.5	4.436
4975.5	0.16357
4975.5	1.0791
4975.5	6.2671
4975.5	-3.1934
4975.6	5.6567
4975.6	-1.6675
4975.6	1.9946
4975.6	2.9102
4975.6	-1.6675
4975.7	4.436
4975.7	-1.3623
4975.7	5.6567
4975.7	-2.583
4975.7	2.605
4975.8	-1.3623
4975.8	-1.0571
4975.8	2.9102
4975.8	-1.9727
4975.8	5.6567
4975.9	-1.0571
4975.9	5.0464
4975.9	-2.8882
4975.9	4.436
4975.9	-2.583
4976	2.9102
4976	-0.44678
4976	0.77393
4976	1.0791
4976	0.16357
4976.1	5.0464
4976.1	0.77393
4976.1	5.3516
4976.1	-1.0571
4976.1	7.1826
4976.2	-1.6675
4976.2	5.9619
4976.2	-1.3623
4976.2	4.7412
4976.2	-1.0571
4976.3	3.8257
4976.3	-1.9727
4976.3	0.77393
4976.3	-0.75195
4976.3	0.46875
4976.4	-0.1416
4976.4	0.46875
4976.4	4.1309
4976.4	-2.8882
4976.4	5.3516
4976.5	-2.583
4976.5	4.7412
4976.5	-3.8037
4976.5	4.7412
4976.5	-1.6675
4976.6	1.9946
4976.6	-1.6675
4976.6	0.77393
4976.6	2.2998
4976.6	-0.44678
4976.7	5.9619
4976.7	-1.3623
4976.7	5.3516
4976.7	-1.0571
4976.7	3.5205
4976.8	-1.3623
4976.8	2.9102
4976.8	-0.75195
4976.8	-0.75195
4976.8	3.2153
4976.9	-3.4985
4976.9	5.0464
4976.9	-1.9727
4976.9	4.7412
4976.9	-1.6675
4977	1.9946
4977	0.77393
4977	-0.1416
4977	4.7412
4977	-1.9727
4977.1	5.9619
4977.1	-2.8882
4977.1	2.605
4977.1	-1.0571
4977.1	1.6895
4977.2	2.9102
4977.2	-1.9727
4977.2	3.8257
4977.2	-4.4141
4977.2	4.436
4977.3	-2.583
4977.3	1.6895
4977.3	2.9102
4977.3	-0.1416
4977.3	5.3516
4977.4	-2.583
4977.4	5.6567
4977.4	-1.6675
4977.4	1.0791
4977.4	1.0791
4977.5	-1.0571
4977.5	5.3516
4977.5	-3.8037
4977.5	6.2671
4977.5	-1.6675
4977.6	-0.44678
4977.6	1.6895
4977.6	-2.8882
4977.6	4.1309
4977.6	-1.6675
4977.7	5.0464
4977.7	-1.0571
4977.7	3.2153
4977.7	4.7412
4977.7	-3.1934
4977.8	7.793
4977.8	-1.9727
4977.8	4.436
4977.8	-0.44678
4977.8	1.0791
4977.9	5.6567
4977.9	-2.2778
4977.9	6.5723
4977.9	-1.0571
4977.9	3.2153
4978	1.3843
4978	-0.44678
4978	4.436
4978	-3.4985
4978	4.1309
4978.1	-0.1416
4978.1	1.0791
4978.1	4.1309
4978.1	-1.3623
4978.1	5.9619
4978.2	-1.9727
4978.2	4.1309
4978.2	-0.1416
4978.2	-0.75195
4978.2	6.8774
4978.3	-2.583
4978.3	6.5723
4978.3	0.16357
4978.3	2.2998
4978.3	3.8257
4978.4	-2.2778
4978.4	6.8774
4978.4	-0.75195
4978.4	3.8257
4978.4	1.3843
4978.5	-1.3623
4978.5	4.1309
4978.5	-3.4985
4978.5	3.8257
4978.5	-1.0571
4978.6	-0.44678
4978.6	1.6895
4978.6	-2.8882
4978.6	5.9619
4978.6	-1.3623
4978.7	3.5205
4978.7	1.9946
4978.7	-3.4985
4978.7	4.436
4978.7	-6.5503
4978.8	3.2153
4978.8	1.3843
4978.8	-1.6675
4978.8	3.8257
4978.8	-2.583
4978.9	6.5723
4978.9	0.16357
4978.9	0.16357
4978.9	3.5205
4978.9	-3.1934
4979	5.0464
4979	-3.1934
4979	1.3843
4979	1.0791
4979	-1.6675
4979.1	5.9619
4979.1	-3.1934
4979.1	2.2998
4979.1	-1.0571
4979.1	-3.1934
4979.2	4.7412
4979.2	-1.6675
4979.2	4.436
4979.2	0.16357
4979.2	0.77393
4979.3	5.3516
4979.3	-4.4141
4979.3	5.6567
4979.3	-1.3623
4979.3	0.16357
4979.4	3.2153
4979.4	-3.4985
4979.4	5.6567
4979.4	-1.9727
4979.4	2.9102
4979.5	3.8257
4979.5	-2.8882
4979.5	4.1309
4979.5	-4.1089
4979.5	1.6895
4979.6	1.0791
4979.6	-0.1416
4979.6	4.7412
4979.6	-3.1934
4979.6	5.3516
4979.7	-0.75195
4979.7	0.16357
4979.7	6.2671
4979.7	-4.1089
4979.7	0.77393
4979.8	-1.0571
4979.8	-1.0571
4979.8	5.0464
4979.8	-2.8882
4979.8	5.3516
4979.9	-0.75195
4979.9	0.16357
4979.9	3.8257
4979.9	-3.8037
4979.9	5.3516
4980	-2.2778
4980	-0.44678
4980	4.7412
4980	-1.3623
4980	6.8774
4980.1	-1.0571
4980.1	0.77393
4980.1	3.8257
4980.1	-2.8882
4980.1	5.6567
4980.2	-2.583
4980.2	0.46875
4980.2	2.9102
4980.2	-1.6675
4980.2	6.8774
4980.3	-0.44678
4980.3	3.2153
4980.3	3.5205
4980.3	-2.8882
4980.3	4.7412
4980.4	-4.4141
4980.4	0.77393
4980.4	2.2998
4980.4	-3.1934
4980.4	6.2671
4980.5	-3.1934
4980.5	1.3843
4980.5	3.2153
4980.5	-4.7192
4980.5	5.0464
4980.6	-2.583
4980.6	0.46875
4980.6	5.0464
4980.6	-0.44678
4980.6	5.3516
4980.7	-2.583
4980.7	1.0791
4980.7	4.1309
4980.7	-1.6675
4980.7	3.5205
4980.8	-3.4985
4980.8	-0.1416
4980.8	3.2153
4980.8	-2.583
4980.8	7.1826
4980.9	-1.6675
4980.9	-0.44678
4980.9	3.5205
4980.9	-3.4985
4980.9	4.436
4981	-1.3623
4981	0.16357
4981	3.8257
4981	-3.8037
4981	2.9102
4981.1	-1.9727
4981.1	-0.1416
4981.1	5.3516
4981.1	-5.3296
4981.1	2.9102
4981.2	1.0791
4981.2	-0.1416
4981.2	8.4033
4981.2	-1.9727
4981.2	1.9946
4981.3	1.9946
4981.3	-1.9727
4981.3	6.2671
4981.3	-3.1934
4981.3	0.77393
4981.4	4.1309
4981.4	-2.2778
4981.4	6.8774
4981.4	-1.0571
4981.4	-0.44678
4981.5	5.6567
4981.5	-2.8882
4981.5	4.1309
4981.5	-0.44678
4981.5	0.46875
4981.6	5.6567
4981.6	-3.4985
4981.6	2.9102
4981.6	1.6895
4981.6	-1.0571
4981.7	7.4878
4981.7	-3.4985
4981.7	0.77393
4981.7	3.2153
4981.7	-3.1934
4981.8	6.2671
4981.8	-0.44678
4981.8	-0.44678
4981.8	3.2153
4981.8	-2.583
4981.9	3.5205
4981.9	1.0791
4981.9	-0.75195
4981.9	5.6567
4981.9	-3.8037
4982	1.6895
4982	3.8257
4982	-1.3623
4982	5.9619
4982	-1.9727
4982.1	0.46875
4982.1	5.3516
4982.1	-3.1934
4982.1	5.9619
4982.1	-1.0571
4982.2	-3.1934
4982.2	5.6567
4982.2	-4.4141
4982.2	1.0791
4982.2	4.7412
4982.3	-3.4985
4982.3	4.7412
4982.3	-0.1416
4982.3	-0.1416
4982.3	6.8774
4982.4	-1.9727
4982.4	1.9946
4982.4	1.9946
4982.4	-2.583
4982.4	7.1826
4982.5	-1.0571
4982.5	0.16357
4982.5	5.6567
4982.5	-4.4141
4982.5	3.2153
4982.6	2.2998
4982.6	-1.0571
4982.6	6.2671
4982.6	-2.583
4982.6	1.0791
4982.7	5.3516
4982.7	-3.4985
4982.7	3.8257
4982.7	1.6895
4982.7	-2.8882
4982.8	6.8774
4982.8	-1.6675
4982.8	0.77393
4982.8	6.5723
4982.8	-3.4985
4982.9	4.1309
4982.9	2.2998
4982.9	-3.1934
4982.9	6.2671
4982.9	-2.2778
4983	-0.1416
4983	4.436
4983	-4.1089
4983	1.6895
4983	2.605
4983.1	-4.1089
4983.1	5.3516
4983.1	-1.6675
4983.1	-1.0571
4983.1	5.3516
4983.2	-2.2778
4983.2	1.0791
4983.2	3.2153
4983.2	-3.8037
4983.2	4.436
4983.3	-2.8882
4983.3	-3.1934
4983.3	4.1309
4983.3	-4.4141
4983.3	1.6895
4983.4	3.8257
4983.4	-3.1934
4983.4	5.6567
4983.4	0.16357
4983.4	-2.8882
4983.5	5.9619
4983.5	-2.583
4983.5	1.3843
4983.5	4.436
4983.5	-4.1089
4983.6	5.9619
4983.6	0.16357
4983.6	-2.8882
4983.6	6.8774
4983.6	-2.583
4983.7	2.605
4983.7	0.16357
4983.7	-0.75195
4983.7	5.6567
4983.7	-3.1934
4983.8	4.1309
4983.8	-0.75195
4983.8	-1.0571
4983.8	4.7412
4983.8	-3.4985
4983.9	6.8774
4983.9	-2.2778
4983.9	1.0791
4983.9	-1.0571
4983.9	-2.2778
4984	3.2153
4984	-3.4985
4984	5.3516
4984	-1.9727
4984	1.9946
4984.1	-1.0571
4984.1	-0.1416
4984.1	1.9946
4984.1	-1.9727
4984.1	3.5205
4984.2	-3.4985
4984.2	3.8257
4984.2	-2.8882
4984.2	4.7412
4984.2	-3.1934
4984.3	2.9102
4984.3	0.46875
4984.3	1.3843
4984.3	2.9102
4984.3	1.0791
4984.4	3.8257
4984.4	-0.75195
4984.4	5.0464
4984.4	-1.3623
4984.4	6.5723
4984.5	-1.9727
4984.5	6.8774
4984.5	-2.2778
4984.5	4.436
4984.5	-2.2778
4984.6	2.605
4984.6	-2.2778
4984.6	1.3843
4984.6	-2.8882
4984.6	-1.0571
4984.7	0.77393
4984.7	-2.583
4984.7	2.2998
4984.7	-2.8882
4984.7	2.605
4984.8	-1.9727
4984.8	6.8774
4984.8	-1.0571
4984.8	6.2671
4984.8	-0.75195
4984.9	3.2153
4984.9	0.77393
4984.9	1.6895
4984.9	2.9102
4984.9	-1.6675
4985	4.1309
4985	-2.8882
4985	3.8257
4985	-1.9727
4985	4.436
4985.1	-1.9727
4985.1	0.77393
4985.1	-0.75195
4985.1	0.46875
4985.1	4.1309
4985.2	-1.9727
4985.2	5.0464
4985.2	-3.8037
4985.2	4.1309
4985.2	-1.3623
4985.3	3.8257
4985.3	1.0791
4985.3	-0.75195
4985.3	2.605
4985.3	-3.8037
4985.4	4.7412
4985.4	-4.1089
4985.4	3.5205
4985.4	-0.75195
4985.4	1.0791
4985.5	3.8257
4985.5	0.46875
4985.5	6.2671
4985.5	-2.583
4985.5	3.5205
4985.6	-2.583
4985.6	2.605
4985.6	2.9102
4985.6	-0.1416
4985.6	6.2671
4985.7	-3.1934
4985.7	4.1309
4985.7	-3.8037
4985.7	1.9946
4985.7	-1.9727
4985.8	-0.75195
4985.8	5.0464
4985.8	-1.9727
4985.8	6.2671
4985.8	-1.0571
4985.9	1.3843
4985.9	0.16357
4985.9	-3.4985
4985.9	3.8257
4985.9	-4.1089
4986	4.436
4986	-2.2778
4986	0.77393
4986	2.605
4986	-1.3623
4986.1	6.8774
4986.1	-3.8037
4986.1	2.9102
4986.1	-2.8882
4986.1	-0.75195
4986.2	5.9619
4986.2	-0.1416
4986.2	6.8774
4986.2	-2.2778
4986.2	1.3843
4986.3	0.77393
4986.3	-0.75195
4986.3	5.0464
4986.3	-2.583
4986.3	3.8257
4986.4	-2.583
4986.4	1.6895
4986.4	3.5205
4986.4	-1.3623
4986.4	5.9619
4986.5	-4.4141
4986.5	1.3843
4986.5	-0.1416
4986.5	-0.44678
4986.5	5.6567
4986.6	-2.583
4986.6	4.1309
4986.6	-2.2778
4986.6	2.605
4986.6	3.8257
4986.7	-1.6675
4986.7	6.2671
4986.7	-2.583
4986.7	3.5205
4986.7	0.16357
4986.8	0.77393
4986.8	4.7412
4986.8	-3.1934
4986.8	4.7412
4986.8	-2.8882
4986.9	1.0791
4986.9	5.0464
4986.9	-1.9727
4986.9	5.9619
4986.9	-2.8882
4987	1.9946
4987	1.0791
4987	-1.9727
4987	4.1309
4987	-3.4985
4987.1	4.1309
4987.1	0.46875
4987.1	0.77393
4987.1	5.0464
4987.1	-3.1934
4987.2	4.7412
4987.2	-1.3623
4987.2	1.9946
4987.2	2.2998
4987.2	-2.2778
4987.3	5.3516
4987.3	-3.1934
4987.3	2.2998
4987.3	1.0791
4987.3	-0.75195
4987.4	6.5723
4987.4	-1.6675
4987.4	4.436
4987.4	0.16357
4987.4	1.0791
4987.5	6.2671
4987.5	-3.1934
4987.5	5.0464
4987.5	-1.6675
4987.5	-0.1416
4987.6	4.7412
4987.6	-1.3623
4987.6	5.9619
4987.6	-2.583
4987.6	1.6895
4987.7	1.6895
4987.7	-2.8882
4987.7	5.0464
4987.7	-4.1089
4987.7	1.9946
4987.8	1.0791
4987.8	0.77393
4987.8	7.1826
4987.8	-1.3623
4987.8	5.0464
4987.9	-1.6675
4987.9	-1.9727
4987.9	6.2671
4987.9	-3.8037
4987.9	5.0464
4988	-0.44678
4988	0.46875
4988	4.436
4988	-2.2778
4988	5.9619
4988.1	-2.2778
4988.1	0.16357
4988.1	1.9946
4988.1	-4.7192
4988.1	5.6567
4988.2	-1.6675
4988.2	1.3843
4988.2	2.9102
4988.2	-3.1934
4988.2	4.1309
4988.3	-3.4985
4988.3	2.605
4988.3	1.3843
4988.3	-0.44678
4988.3	7.1826
4988.4	-1.9727
4988.4	4.1309
4988.4	1.3843
4988.4	-1.6675
4988.4	5.0464
4988.5	-3.4985
4988.5	2.605
4988.5	0.77393
4988.5	-0.75195
4988.5	6.5723
4988.6	-2.583
4988.6	4.436
4988.6	1.6895
4988.6	-0.75195
4988.6	5.9619
4988.7	-3.1934
4988.7	2.9102
4988.7	-0.1416
4988.7	-0.1416
4988.7	4.7412
4988.8	-3.4985
4988.8	3.2153
4988.8	-0.75195
4988.8	-1.6675
4988.8	5.0464
4988.9	-3.1934
4988.9	2.2998
4988.9	-0.75195
4988.9	-2.2778
4988.9	4.7412
4989	-4.1089
4989	2.605
4989	-0.75195
4989	-2.2778
4989	5.0464
4989.1	-3.1934
4989.1	3.5205
4989.1	1.3843
4989.1	-1.0571
4989.1	5.9619
4989.2	-2.8882
4989.2	3.2153
4989.2	2.2998
4989.2	-0.75195
4989.2	5.6567
4989.3	-4.7192
4989.3	1.6895
4989.3	2.9102
4989.3	-2.8882
4989.3	7.1826
4989.4	-1.0571
4989.4	2.2998
4989.4	5.3516
4989.4	-1.0571
4989.4	6.2671
4989.5	-1.3623
4989.5	1.0791
4989.5	3.5205
4989.5	-3.4985
4989.5	3.8257
4989.6	-1.3623
4989.6	-1.3623
4989.6	5.6567
4989.6	-3.1934
4989.6	2.605
4989.7	0.77393
4989.7	-1.6675
4989.7	3.5205
4989.7	-4.4141
4989.7	1.3843
4989.8	1.6895
4989.8	-2.2778
4989.8	5.9619
4989.8	-3.8037
4989.8	1.0791
4989.9	4.1309
4989.9	-4.4141
4989.9	5.6567
4989.9	-1.9727
4989.9	-0.44678
4990	5.9619
4990	-2.583
4990	2.9102
4990	-0.75195
4990	-1.6675
4990.1	5.6567
4990.1	-4.4141
4990.1	1.6895
4990.1	1.9946
4990.1	-1.6675
4990.2	5.6567
4990.2	-1.6675
4990.2	2.2998
4990.2	5.3516
4990.2	-3.4985
4990.3	5.0464
4990.3	-0.75195
4990.3	-1.0571
4990.3	6.5723
4990.3	-3.1934
4990.4	2.9102
4990.4	4.436
4990.4	-3.1934
4990.4	5.9619
4990.4	-1.6675
4990.5	-0.75195
4990.5	3.8257
4990.5	-4.4141
4990.5	1.6895
4990.5	-1.0571
4990.6	-1.0571
4990.6	7.793
4990.6	0.77393
4990.6	2.605
4990.6	3.5205
4990.7	-4.1089
4990.7	2.9102
4990.7	-3.8037
4990.7	-1.9727
4990.7	4.7412
4990.8	-2.2778
4990.8	2.605
4990.8	4.436
4990.8	-1.3623
4990.8	6.8774
4990.9	-1.3623
4990.9	-2.583
4990.9	4.436
4990.9	-5.0244
4990.9	2.2998
4991	3.5205
4991	-1.6675
4991	7.1826
4991	-2.2778
4991	-1.3623
4991.1	5.6567
4991.1	-3.8037
4991.1	0.77393
4991.1	2.2998
4991.1	-2.583
4991.2	5.3516
4991.2	-0.75195
4991.2	0.16357
4991.2	4.436
4991.2	-4.4141
4991.3	1.3843
4991.3	1.6895
4991.3	-1.9727
4991.3	6.2671
4991.3	0.16357
4991.4	1.6895
4991.4	7.1826
4991.4	-2.2778
4991.4	1.9946
4991.4	3.2153
4991.5	-4.7192
4991.5	2.2998
4991.5	-0.75195
4991.5	-1.3623
4991.5	6.5723
4991.6	-4.1089
4991.6	0.46875
4991.6	4.1309
4991.6	-3.4985
4991.6	4.7412
4991.7	1.0791
4991.7	-3.1934
4991.7	6.2671
4991.7	-2.583
4991.7	-0.44678
4991.8	4.436
4991.8	-3.8037
4991.8	1.3843
4991.8	-0.75195
4991.8	-2.583
4991.9	5.9619
4991.9	-1.6675
4991.9	0.46875
4991.9	3.5205
4991.9	-5.0244
4992	4.1309
4992	-1.6675
4992	-0.44678
4992	4.1309
4992	-4.1089
4992.1	4.1309
4992.1	-0.44678
4992.1	1.9946
4992.1	5.0464
4992.1	-3.4985
4992.2	4.436
4992.2	-5.3296
4992.2	0.46875
4992.2	1.6895
4992.2	-1.0571
4992.3	5.3516
4992.3	-2.8882
4992.3	4.1309
4992.3	-1.6675
4992.3	2.9102
4992.4	1.0791
4992.4	-1.3623
4992.4	3.8257
4992.4	-3.1934
4992.4	5.9619
4992.5	-3.1934
4992.5	3.8257
4992.5	-2.2778
4992.5	2.605
4992.5	1.0791
4992.6	0.77393
4992.6	5.3516
4992.6	0.46875
4992.6	5.9619
4992.6	-0.75195
4992.7	5.9619
4992.7	-1.0571
4992.7	6.8774
4992.7	-2.583
4992.7	2.605
4992.8	-1.6675
4992.8	2.9102
4992.8	0.46875
4992.8	1.0791
4992.8	-0.44678
4992.9	-0.75195
4992.9	0.77393
4992.9	-2.2778
4992.9	4.1309
4992.9	-4.1089
4993	3.5205
4993	-3.1934
4993	4.436
4993	-2.583
4993	5.6567
4993.1	-1.0571
4993.1	4.1309
4993.1	-0.44678
4993.1	2.605
4993.1	3.2153
4993.2	0.46875
4993.2	3.2153
4993.2	-3.4985
4993.2	3.2153
4993.2	-4.7192
4993.3	3.2153
4993.3	-3.1934
4993.3	3.5205
4993.3	-1.3623
4993.3	2.605
4993.4	3.2153
4993.4	1.9946
4993.4	5.6567
4993.4	-1.9727
4993.4	4.7412
4993.5	-4.1089
4993.5	4.1309
4993.5	-1.6675
4993.5	1.3843
4993.5	-0.1416
4993.6	-0.1416
4993.6	3.2153
4993.6	-1.6675
4993.6	5.9619
4993.6	-4.1089
4993.7	4.1309
4993.7	-2.2778
4993.7	1.3843
4993.7	1.6895
4993.7	-2.8882
4993.8	5.6567
4993.8	-2.583
4993.8	5.0464
4993.8	-3.8037
4993.8	1.3843
4993.9	-1.0571
4993.9	-0.44678
4993.9	4.436
4993.9	-1.0571
4993.9	7.1826
4994	-3.4985
4994	4.1309
4994	-0.44678
4994	-1.0571
4994	4.1309
4994.1	-2.2778
4994.1	4.7412
4994.1	-2.583
4994.1	3.8257
4994.1	-0.1416
4994.2	1.0791
4994.2	4.1309
4994.2	-3.1934
4994.2	5.0464
4994.2	-2.8882
4994.3	2.2998
4994.3	0.16357
4994.3	0.16357
4994.3	5.0464
4994.3	-2.583
4994.4	5.3516
4994.4	-1.9727
4994.4	2.9102
4994.4	1.9946
4994.4	-0.1416
4994.5	8.4033
4994.5	-1.3623
4994.5	6.5723
4994.5	0.16357
4994.5	1.3843
4994.6	3.5205
4994.6	-0.75195
4994.6	5.3516
4994.6	-3.8037
4994.6	3.2153
4994.7	-1.3623
4994.7	-0.1416
4994.7	5.0464
4994.7	-3.8037
4994.7	2.2998
4994.8	-2.583
4994.8	1.3843
4994.8	2.2998
4994.8	-0.75195
4994.8	6.2671
4994.9	-2.583
4994.9	3.8257
4994.9	-1.0571
4994.9	0.16357
4994.9	5.6567
4995	-2.583
4995	4.7412
4995	-2.8882
4995	1.6895
4995	4.1309
4995.1	0.16357
4995.1	6.2671
4995.1	-2.583
4995.1	2.9102
4995.1	-0.75195
4995.2	-0.1416
4995.2	4.7412
4995.2	-3.1934
4995.2	3.5205
4995.2	-3.8037
4995.3	0.77393
4995.3	4.7412
4995.3	-2.2778
4995.3	5.0464
4995.3	-3.4985
4995.4	0.16357
4995.4	0.77393
4995.4	-1.3623
4995.4	4.7412
4995.4	-3.1934
4995.5	2.9102
4995.5	-1.0571
4995.5	-0.44678
4995.5	5.3516
4995.5	-1.9727
4995.6	6.5723
4995.6	-1.9727
4995.6	0.46875
4995.6	3.8257
4995.6	-1.3623
4995.7	5.3516
4995.7	-3.4985
4995.7	1.3843
4995.7	0.16357
4995.7	-2.8882
4995.8	5.9619
4995.8	-2.8882
4995.8	3.5205
4995.8	-0.75195
4995.8	-1.0571
4995.9	5.0464
4995.9	-2.583
4995.9	5.0464
4995.9	-1.9727
4995.9	1.0791
4996	4.7412
4996	-1.9727
4996	6.5723
4996	-2.583
4996	0.46875
4996.1	1.6895
4996.1	-2.8882
4996.1	5.0464
4996.1	-3.8037
4996.1	1.9946
4996.2	2.2998
4996.2	-2.2778
4996.2	6.5723
4996.2	-2.2778
4996.2	2.2998
4996.3	0.16357
4996.3	-2.2778
4996.3	5.6567
4996.3	-3.1934
4996.3	5.0464
4996.4	0.77393
4996.4	-1.3623
4996.4	5.3516
4996.4	-2.583
4996.4	2.9102
4996.5	-0.44678
4996.5	-0.44678
4996.5	3.2153
4996.5	-3.1934
4996.5	5.9619
4996.6	-1.0571
4996.6	2.2998
4996.6	4.7412
4996.6	-4.1089
4996.6	5.0464
4996.7	-1.3623
4996.7	1.0791
4996.7	5.3516
4996.7	-1.0571
4996.7	4.7412
4996.8	-1.9727
4996.8	1.9946
4996.8	3.5205
4996.8	-2.8882
4996.8	5.3516
4996.9	-3.4985
4996.9	-0.75195
4996.9	3.2153
4996.9	-2.2778
4996.9	7.1826
4997	-1.3623
4997	-0.1416
4997	3.5205
4997	-2.583
4997	5.6567
4997.1	-1.6675
4997.1	1.0791
4997.1	3.5205
4997.1	-2.583
4997.1	4.1309
4997.2	-1.9727
4997.2	0.77393
4997.2	1.9946
4997.2	-4.4141
4997.2	5.0464
4997.3	-3.1934
4997.3	0.46875
4997.3	4.436
4997.3	-2.583
4997.3	5.3516
4997.4	-1.9727
4997.4	0.16357
4997.4	4.7412
4997.4	-3.4985
4997.4	5.3516
4997.5	-2.583
4997.5	0.16357
4997.5	4.436
4997.5	-4.4141
4997.5	4.436
4997.6	-1.3623
4997.6	-1.0571
4997.6	4.1309
4997.6	-2.8882
4997.6	5.3516
4997.7	0.16357
4997.7	-0.1416
4997.7	7.1826
4997.7	-3.1934
4997.7	1.6895
4997.8	0.46875
4997.8	-2.2778
4997.8	5.6567
4997.8	-2.8882
4997.8	3.5205
4997.9	5.0464
4997.9	-1.3623
4997.9	4.436
4997.9	-2.8882
4997.9	0.46875
4998	1.9946
4998	-4.1089
4998	5.0464
4998	-2.8882
4998	0.77393
4998.1	4.7412
4998.1	-3.1934
4998.1	4.436
4998.1	-1.6675
4998.1	-1.9727
4998.2	5.0464
4998.2	-3.8037
4998.2	2.605
4998.2	1.6895
4998.2	-0.44678
4998.3	6.5723
4998.3	-2.8882
4998.3	1.9946
4998.3	2.9102
4998.3	-1.9727
4998.4	5.6567
4998.4	-2.583
4998.4	-0.44678
4998.4	3.8257
4998.4	-3.1934
4998.5	6.8774
4998.5	2.2998
4998.5	-0.44678
4998.5	6.5723
4998.5	-3.1934
4998.6	2.2998
4998.6	5.0464
4998.6	-2.2778
4998.6	5.9619
4998.6	-1.0571
4998.7	-1.3623
4998.7	5.3516
4998.7	-1.3623
4998.7	4.1309
4998.7	-1.0571
4998.8	-1.0571
4998.8	5.3516
4998.8	-3.4985
4998.8	1.6895
4998.8	4.1309
4998.9	-3.1934
4998.9	5.9619
4998.9	-0.75195
4998.9	-0.1416
4998.9	6.5723
4999	-3.8037
4999	1.9946
4999	1.6895
4999	-2.583
4999	6.8774
4999.1	-0.1416
4999.1	0.46875
4999.1	5.0464
4999.1	-4.1089
4999.1	3.5205
4999.2	1.9946
4999.2	-1.9727
4999.2	6.5723
4999.2	-3.1934
4999.2	0.46875
4999.3	4.7412
4999.3	-1.9727
4999.3	4.1309
4999.3	1.0791
4999.3	-1.0571
4999.4	5.6567
4999.4	-1.6675
4999.4	1.3843
4999.4	4.1309
4999.4	-3.4985
4999.5	2.9102
4999.5	-0.44678
4999.5	-0.44678
4999.5	6.8774
4999.5	-2.583
4999.6	1.3843
4999.6	4.7412
4999.6	-3.1934
4999.6	4.7412
4999.6	0.77393
4999.7	-1.9727
4999.7	5.6567
4999.7	-3.8037
4999.7	0.77393
4999.7	4.1309
4999.8	-2.583
4999.8	1.6895
4999.8	0.16357
4999.8	-4.1089
4999.8	5.0464
4999.9	-1.6675
4999.9	-0.44678
4999.9	5.0464
4999.9	-4.7192
4999.9	1.3843
5000	4.1309
5000	-3.1934
5000	4.436
5000	-1.6675
5000	-1.9727
5000.1	4.436
5000.1	-1.9727
5000.1	1.6895
5000.1	4.1309
5000.1	-4.7192
5000.2	2.9102
5000.2	-0.44678
5000.2	-1.9727
5000.2	5.6567
5000.2	-2.8882
5000.3	1.6895
5000.3	3.5205
5000.3	-2.2778
5000.3	6.2671
5000.3	-2.2778
5000.4	1.3843
5000.4	2.2998
5000.4	-2.2778
5000.4	6.8774
5000.4	-2.2778
5000.5	2.2998
5000.5	3.8257
5000.5	-1.0571
5000.5	5.9619
5000.5	-2.583
5000.6	3.2153
5000.6	-1.9727
5000.6	-0.44678
5000.6	1.6895
5000.6	-1.9727
5000.7	5.0464
5000.7	-3.4985
5000.7	3.5205
5000.7	-2.8882
5000.7	-1.0571
5000.8	-0.75195
5000.8	-0.1416
5000.8	3.2153
5000.8	-2.8882
5000.8	4.436
5000.9	-3.1934
5000.9	5.9619
5000.9	-1.6675
5000.9	3.2153
5000.9	-2.2778
5001	1.3843
5001	-0.75195
5001	1.6895
5001	3.8257
5001	0.46875
5001.1	3.8257
5001.1	-1.0571
5001.1	5.0464
5001.1	-0.44678
5001.1	5.0464
5001.2	-2.2778
5001.2	4.436
5001.2	-2.2778
5001.2	5.3516
5001.2	-1.0571
5001.3	3.5205
5001.3	-1.3623
5001.3	0.77393
5001.3	-1.0571
5001.3	0.16357
5001.4	1.9946
5001.4	-1.0571
5001.4	3.5205
5001.4	-1.6675
5001.4	5.9619
5001.5	-2.2778
5001.5	6.5723
5001.5	-2.2778
5001.5	4.1309
5001.5	-2.2778
5001.6	1.0791
5001.6	-0.1416
5001.6	1.0791
5001.6	3.8257
5001.6	-0.75195
5001.7	4.1309
5001.7	-2.2778
5001.7	4.7412
5001.7	-3.4985
5001.7	0.77393
5001.8	-1.6675
5001.8	0.16357
5001.8	1.9946
5001.8	0.16357
5001.8	4.436
5001.9	-1.9727
5001.9	6.2671
5001.9	-1.6675
5001.9	5.0464
5001.9	-0.75195
5002	1.3843
5002	1.0791
5002	-1.3623
5002	4.436
5002	-1.6675
5002.1	5.6567
5002.1	-2.2778
5002.1	3.8257
5002.1	-0.1416
5002.1	1.9946
5002.2	4.436
5002.2	-1.0571
5002.2	5.9619
5002.2	-4.7192
5002.2	4.7412
5002.3	-1.0571
5002.3	1.3843
5002.3	3.8257
5002.3	-1.3623
5002.3	5.0464
5002.4	-3.8037
5002.4	4.1309
5002.4	-2.2778
5002.4	1.9946
5002.4	3.5205
5002.5	-1.0571
5002.5	5.9619
5002.5	-1.9727
5002.5	5.6567
5002.5	-1.3623
5002.6	1.0791
5002.6	3.2153
5002.6	-2.583
5002.6	4.7412
5002.6	-3.8037
5002.7	4.1309
5002.7	-0.75195
5002.7	1.0791
5002.7	3.5205
5002.7	-5.6348
5002.8	5.6567
5002.8	-3.8037
5002.8	1.6895
5002.8	-1.9727
5002.8	-0.44678
5002.9	3.8257
5002.9	-2.2778
5002.9	5.9619
5002.9	-3.1934
5002.9	1.3843
5003	1.0791
5003	-3.4985
5003	4.1309
5003	-3.4985
5003	3.5205
5003.1	-1.3623
5003.1	0.77393
5003.1	3.5205
5003.1	-3.1934
5003.1	4.7412
5003.2	-4.1089
5003.2	-0.44678
5003.2	-1.3623
5003.2	-2.583
5003.2	2.9102
5003.3	-4.1089
5003.3	3.8257
5003.3	-2.8882
5003.3	0.46875
5003.3	4.436
5003.4	-2.2778
5003.4	5.9619
5003.4	-1.9727
5003.4	3.2153
5003.4	1.3843
5003.5	0.77393
5003.5	6.8774
5003.5	-2.2778
5003.5	4.1309
5003.5	-1.6675
5003.6	-1.3623
5003.6	4.1309
5003.6	-3.8037
5003.6	3.2153
5003.6	-3.1934
5003.7	1.9946
5003.7	2.9102
5003.7	-0.75195
5003.7	5.3516
5003.7	-5.0244
5003.8	2.605
5003.8	-0.75195
5003.8	1.0791
5003.8	7.4878
5003.8	-3.8037
5003.9	3.5205
5003.9	-1.9727
5003.9	1.6895
5003.9	5.3516
5003.9	-1.0571
5004	6.5723
5004	-3.1934
5004	1.3843
5004	1.6895
5004	-1.6675
5004.1	6.5723
5004.1	-3.1934
5004.1	2.2998
5004.1	0.46875
5004.1	-0.75195
5004.2	5.9619
5004.2	-2.583
5004.2	4.436
5004.2	-1.9727
5004.2	0.77393
5004.3	3.8257
5004.3	-1.6675
5004.3	5.3516
5004.3	-3.8037
5004.3	1.3843
5004.4	3.8257
5004.4	-1.3623
5004.4	6.5723
5004.4	-1.9727
5004.4	2.9102
5004.5	3.5205
5004.5	-0.1416
5004.5	7.793
5004.5	-0.75195
5004.5	4.1309
5004.6	-0.44678
5004.6	-1.6675
5004.6	4.1309
5004.6	-3.8037
5004.6	2.9102
5004.7	-1.9727
5004.7	0.16357
5004.7	4.1309
5004.7	-3.1934
5004.7	4.436
5004.8	-1.9727
5004.8	0.16357
5004.8	3.5205
5004.8	-3.1934
5004.8	5.9619
5004.9	-1.3623
5004.9	2.605
5004.9	4.1309
5004.9	-0.1416
5004.9	7.4878
5005	-1.6675
5005	3.2153
5005	2.605
5005	-2.8882
5005	6.8774
5005.1	-2.583
5005.1	1.9946
5005.1	1.6895
5005.1	-1.9727
5005.1	5.9619
5005.2	-2.8882
5005.2	2.605
5005.2	1.3843
5005.2	-0.75195
5005.2	5.0464
5005.3	-2.8882
5005.3	4.1309
5005.3	0.46875
5005.3	0.16357
5005.3	5.6567
5005.4	-3.8037
5005.4	2.2998
5005.4	-2.8882
5005.4	-1.9727
5005.4	5.0464
5005.5	-4.1089
5005.5	1.9946
5005.5	-1.3623
5005.5	-1.6675
5005.5	5.3516
5005.6	-2.8882
5005.6	2.605
5005.6	-0.75195
5005.6	-0.75195
5005.6	6.8774
5005.7	-1.9727
5005.7	5.0464
5005.7	1.3843
5005.7	-1.3623
5005.7	4.436
5005.8	-3.4985
5005.8	2.9102
5005.8	1.0791
5005.8	-1.0571
5005.8	5.6567
5005.9	-2.583
5005.9	3.5205
5005.9	1.3843
5005.9	-2.2778
5005.9	5.0464
5006	-3.8037
5006	0.16357
5006	1.0791
5006	-2.583
5006	4.7412
5006.1	-3.1934
5006.1	1.9946
5006.1	1.9946
5006.1	-3.1934
5006.1	5.6567
5006.2	-4.4141
5006.2	-0.75195
5006.2	2.605
5006.2	-3.4985
5006.2	6.5723
5006.3	-1.0571
5006.3	-1.0571
5006.3	5.0464
5006.3	-3.1934
5006.3	4.1309
5006.4	-1.0571
5006.4	-0.1416
5006.4	5.0464
5006.4	-3.8037
5006.4	2.9102
5006.5	1.6895
5006.5	-0.44678
5006.5	5.6567
5006.5	-3.4985
5006.5	1.6895
5006.6	3.2153
5006.6	-0.75195
5006.6	9.0137
5006.6	0.46875
5006.6	1.0791
5006.7	5.9619
5006.7	-2.2778
5006.7	5.0464
5006.7	-0.1416
5006.7	-3.1934
5006.8	4.436
5006.8	-4.4141
5006.8	2.9102
5006.8	2.9102
5006.8	0.46875
5006.9	6.5723
5006.9	-2.583
5006.9	1.0791
5006.9	4.1309
5006.9	-2.8882
5007	3.8257
5007	-2.2778
5007	-1.9727
5007	4.7412
5007	-3.8037
5007.1	1.3843
5007.1	0.16357
5007.1	-3.4985
5007.1	3.8257
5007.1	-2.583
5007.2	1.9946
5007.2	5.0464
5007.2	-2.583
5007.2	5.0464
5007.2	-1.3623
5007.3	-1.6675
5007.3	6.5723
5007.3	-2.583
5007.3	1.6895
5007.3	2.605
5007.4	-2.8882
5007.4	6.8774
5007.4	-1.0571
5007.4	-0.75195
5007.4	5.6567
5007.5	-5.3296
5007.5	2.2998
5007.5	0.46875
5007.5	-1.9727
5007.5	6.5723
5007.6	-3.4985
5007.6	1.3843
5007.6	5.6567
5007.6	-3.4985
5007.6	4.436
5007.7	-0.1416
5007.7	-3.8037
5007.7	6.5723
5007.7	-2.583
5007.7	0.77393
5007.8	6.8774
5007.8	-3.4985
5007.8	2.2998
5007.8	0.46875
5007.8	-2.8882
5007.9	5.3516
5007.9	-2.2778
5007.9	-0.44678
5007.9	5.3516
5007.9	-2.583
5008	4.436
5008	1.3843
5008	-1.6675
5008	5.6567
5008	-3.4985
5008.1	-0.44678
5008.1	5.3516
5008.1	-3.1934
5008.1	3.2153
5008.1	1.0791
5008.2	-2.8882
5008.2	5.6567
5008.2	-1.3623
5008.2	-0.1416
5008.2	6.2671
5008.3	-4.7192
5008.3	1.9946
5008.3	2.2998
5008.3	-4.7192
5008.3	5.9619
5008.4	-1.3623
5008.4	-1.3623
5008.4	7.4878
5008.4	-2.2778
5008.4	2.9102
5008.5	5.6567
5008.5	-3.1934
5008.5	4.436
5008.5	-0.1416
5008.5	-0.75195
5008.6	5.3516
5008.6	-2.8882
5008.6	2.9102
5008.6	3.2153
5008.6	-1.9727
5008.7	5.9619
5008.7	-1.9727
5008.7	0.46875
5008.7	2.605
5008.7	-4.4141
5008.8	4.1309
5008.8	-2.8882
5008.8	1.9946
5008.8	1.9946
5008.8	-1.9727
5008.9	6.2671
5008.9	-2.583
5008.9	1.9946
5008.9	0.16357
5008.9	-0.44678
5009	4.1309
5009	-1.6675
5009	5.9619
5009	-2.2778
5009	5.0464
5009.1	-0.1416
5009.1	1.6895
5009.1	4.1309
5009.1	-1.9727
5009.1	5.6567
5009.2	-2.2778
5009.2	5.0464
5009.2	-2.583
5009.2	4.1309
5009.2	-1.6675
5009.3	2.2998
5009.3	-0.75195
5009.3	-0.44678
5009.3	3.5205
5009.3	-1.3623
5009.4	4.436
5009.4	-0.1416
5009.4	5.6567
5009.4	-1.9727
5009.4	5.9619
5009.5	-2.2778
5009.5	4.436
5009.5	-1.6675
5009.5	2.2998
5009.5	-2.8882
5009.6	0.77393
5009.6	-1.3623
5009.6	1.3843
5009.6	1.9946
5009.6	0.46875
5009.7	3.2153
5009.7	0.16357
5009.7	4.436
5009.7	-2.583
5009.7	3.5205
5009.8	-1.0571
5009.8	5.9619
5009.8	-2.2778
5009.8	3.5205
5009.8	-0.44678
5009.9	3.5205
5009.9	0.16357
5009.9	0.77393
5009.9	3.2153
5009.9	-1.9727
5010	4.7412
5010	-3.4985
5010	5.0464
5010	-3.1934
5010	3.5205
5010.1	-1.9727
5010.1	3.8257
5010.1	-0.1416
5010.1	0.77393
5010.1	5.3516
5010.2	-1.6675
5010.2	5.3516
5010.2	-1.9727
5010.2	4.7412
5010.2	-1.6675
5010.3	2.605
5010.3	-0.44678
5010.3	0.46875
5010.3	4.436
5010.3	-1.3623
5010.4	3.2153
5010.4	-2.8882
5010.4	4.1309
5010.4	-2.583
5010.4	1.6895
5010.5	0.46875
5010.5	-0.75195
5010.5	5.0464
5010.5	-1.3623
5010.5	7.4878
5010.6	-1.3623
5010.6	2.9102
5010.6	-1.3623
5010.6	-2.583
5010.6	1.6895
5010.7	-2.583
5010.7	4.7412
5010.7	-3.4985
5010.7	3.8257
5010.7	-3.8037
5010.8	0.46875
5010.8	4.436
5010.8	-3.4985
5010.8	5.0464
5010.8	-3.8037
5010.9	3.5205
5010.9	1.0791
5010.9	1.3843
5010.9	5.3516
5010.9	-1.0571
5011	4.7412
5011	-3.1934
5011	4.1309
5011	-0.44678
5011	-0.75195
5011.1	5.0464
5011.1	-2.583
5011.1	6.8774
5011.1	-1.3623
5011.1	2.9102
5011.2	0.46875
5011.2	-1.3623
5011.2	4.436
5011.2	-3.8037
5011.2	6.5723
5011.3	-2.2778
5011.3	1.9946
5011.3	3.2153
5011.3	-1.0571
5011.3	7.1826
5011.4	-1.6675
5011.4	3.2153
5011.4	-1.9727
5011.4	0.16357
5011.4	3.5205
5011.5	-0.75195
5011.5	6.5723
5011.5	-3.4985
5011.5	2.605
5011.5	1.0791
5011.6	-1.0571
5011.6	6.2671
5011.6	-2.583
5011.6	4.1309
5011.6	-0.75195
5011.7	1.6895
5011.7	5.0464
5011.7	-0.1416
5011.7	6.8774
5011.7	-3.4985
5011.8	2.605
5011.8	1.6895
5011.8	-0.75195
5011.8	5.9619
5011.8	-1.9727
5011.9	4.7412
5011.9	-1.3623
5011.9	0.77393
5011.9	4.436
5011.9	-2.2778
5012	5.3516
5012	-3.1934
5012	1.0791
5012	1.9946
5012	-0.44678
5012.1	5.6567
5012.1	-5.0244
5012.1	0.46875
5012.1	-3.4985
5012.1	-1.3623
5012.2	5.6567
5012.2	-1.9727
5012.2	4.436
5012.2	-1.0571
5012.2	1.6895
5012.3	5.0464
5012.3	-0.44678
5012.3	5.9619
5012.3	-2.8882
5012.3	2.2998
5012.4	0.16357
5012.4	-2.2778
5012.4	6.2671
5012.4	-4.1089
5012.4	1.9946
5012.5	-1.9727
5012.5	-1.9727
5012.5	4.436
5012.5	-3.4985
5012.5	5.0464
5012.6	-2.2778
5012.6	0.16357
5012.6	3.2153
5012.6	-2.583
5012.6	6.5723
5012.7	-2.8882
5012.7	2.2998
5012.7	1.6895
5012.7	-2.8882
5012.7	3.8257
5012.8	-3.4985
5012.8	1.9946
5012.8	1.0791
5012.8	-0.75195
5012.8	5.3516
5012.9	-2.2778
5012.9	4.1309
5012.9	-2.583
5012.9	0.16357
5012.9	5.6567
5013	-3.1934
5013	4.7412
5013	-1.6675
5013	-0.1416
5013	3.8257
5013.1	-1.9727
5013.1	5.9619
5013.1	-1.3623
5013.1	0.77393
5013.1	2.605
5013.2	-2.583
5013.2	5.6567
5013.2	-1.9727
5013.2	0.77393
5013.2	0.77393
5013.3	-3.8037
5013.3	3.2153
5013.3	-5.0244
5013.3	1.6895
5013.3	1.3843
5013.4	-1.6675
5013.4	5.6567
5013.4	-3.1934
5013.4	3.2153
5013.4	1.6895
5013.5	-0.1416
5013.5	5.3516
5013.5	-4.1089
5013.5	2.9102
5013.5	-0.1416
5013.6	-1.6675
5013.6	6.2671
5013.6	-2.8882
5013.6	4.1309
5013.6	-0.44678
5013.7	-0.75195
5013.7	6.8774
5013.7	-2.8882
5013.7	4.436
5013.7	-1.3623
5013.8	-1.6675
5013.8	6.2671
5013.8	-2.2778
5013.8	3.5205
5013.8	0.16357
5013.9	-0.75195
5013.9	5.3516
5013.9	-2.583
5013.9	3.8257
5013.9	0.16357
5014	-2.2778
5014	3.8257
5014	-5.0244
5014	2.9102
5014	-1.3623
5014.1	-2.583
5014.1	4.436
5014.1	-2.8882
5014.1	3.5205
5014.1	0.16357
5014.2	-2.2778
5014.2	5.6567
5014.2	-4.4141
5014.2	0.77393
5014.2	-0.44678
5014.3	-2.583
5014.3	6.2671
5014.3	-2.583
5014.3	3.2153
5014.3	3.5205
5014.4	-1.9727
5014.4	6.5723
5014.4	-1.9727
5014.4	1.9946
5014.4	3.5205
5014.5	-1.3623
5014.5	7.793
5014.5	-0.44678
5014.5	2.2998
5014.5	5.0464
5014.6	-1.3623
5014.6	5.3516
5014.6	-2.2778
5014.6	-1.0571
5014.6	5.3516
5014.7	-2.583
5014.7	3.8257
5014.7	-0.1416
5014.7	-1.3623
5014.7	3.5205
5014.8	-2.583
5014.8	3.5205
5014.8	0.77393
5014.8	-1.3623
5014.8	5.6567
5014.9	-3.4985
5014.9	2.605
5014.9	1.9946
5014.9	-3.8037
5014.9	5.9619
5015	-4.1089
5015	-1.0571
5015	4.7412
5015	-3.8037
5015	3.5205
5015.1	-1.6675
5015.1	-1.3623
5015.1	5.3516
5015.1	-2.583
5015.1	1.9946
5015.2	1.9946
5015.2	-1.0571
5015.2	5.0464
5015.2	-1.9727
5015.2	1.9946
5015.3	4.1309
5015.3	-2.8882
5015.3	5.3516
5015.3	-1.6675
5015.3	0.46875
5015.4	7.1826
5015.4	-3.8037
5015.4	3.5205
5015.4	0.46875
5015.4	-1.3623
5015.5	8.7085
5015.5	0.16357
5015.5	1.0791
5015.5	2.605
5015.5	-4.4141
5015.6	3.2153
5015.6	-0.1416
5015.6	0.46875
5015.6	6.8774
5015.6	-1.9727
5015.7	2.605
5015.7	3.2153
5015.7	-1.9727
5015.7	5.9619
5015.7	-4.4141
5015.8	-1.0571
5015.8	5.6567
5015.8	-3.1934
5015.8	4.7412
5015.8	2.605
5015.9	-1.6675
5015.9	5.3516
5015.9	-2.8882
5015.9	0.46875
5015.9	4.7412
5016	-3.8037
5016	3.8257
5016	-0.44678
5016	-0.75195
5016	8.7085
5016.1	-0.44678
5016.1	2.2998
5016.1	4.436
5016.1	-3.4985
5016.1	3.8257
5016.2	-0.1416
5016.2	-1.9727
5016.2	6.2671
5016.2	-3.1934
5016.2	1.0791
5016.3	4.1309
5016.3	-2.2778
5016.3	5.0464
5016.3	0.77393
5016.3	-1.3623
5016.4	6.2671
5016.4	-2.583
5016.4	1.3843
5016.4	4.436
5016.4	-3.4985
5016.5	1.6895
5016.5	-0.1416
5016.5	-2.583
5016.5	5.0464
5016.5	-3.8037
5016.6	-0.75195
5016.6	3.8257
5016.6	-3.4985
5016.6	3.2153
5016.6	1.9946
5016.7	-3.4985
5016.7	3.8257
5016.7	-2.583
5016.7	-1.9727
5016.7	4.7412
5016.8	-3.1934
5016.8	1.6895
5016.8	2.9102
5016.8	-3.4985
5016.8	4.1309
5016.9	-1.3623
5016.9	0.16357
5016.9	5.0464
5016.9	-3.1934
5016.9	1.6895
5017	0.16357
5017	-2.583
5017	5.6567
5017	-3.8037
5017	1.3843
5017.1	-0.75195
5017.1	-2.2778
5017.1	3.5205
5017.1	-3.4985
5017.1	2.605
5017.2	-3.1934
5017.2	-1.6675
5017.2	3.2153
5017.2	-4.7192
5017.2	6.2671
5017.3	-2.583
5017.3	2.2998
5017.3	-0.44678
5017.3	-0.1416
5017.3	2.605
5017.4	-1.0571
5017.4	6.5723
5017.4	-1.3623
5017.4	6.2671
5017.4	-1.9727
5017.5	2.2998
5017.5	-0.1416
5017.5	1.0791
5017.5	2.9102
5017.5	-1.0571
5017.6	4.436
5017.6	-1.6675
5017.6	6.2671
5017.6	-1.9727
5017.6	5.9619
5017.7	-1.0571
5017.7	3.2153
5017.7	-0.75195
5017.7	2.605
5017.7	-2.8882
5017.8	-0.75195
5017.8	0.77393
5017.8	-1.6675
5017.8	3.2153
5017.8	-1.6675
5017.9	3.5205
5017.9	-2.583
5017.9	5.3516
5017.9	-3.4985
5017.9	5.9619
5018	-1.3623
5018	4.7412
5018	-0.75195
5018	3.8257
5018	-1.3623
5018.1	1.9946
5018.1	-0.1416
5018.1	-2.583
5018.1	1.6895
5018.1	-3.4985
5018.2	4.1309
5018.2	-2.2778
5018.2	5.9619
5018.2	-2.2778
5018.2	5.0464
5018.3	-1.9727
5018.3	4.1309
5018.3	-1.0571
5018.3	-0.44678
5018.3	2.9102
5018.4	-1.6675
5018.4	4.436
5018.4	-1.6675
5018.4	5.9619
5018.4	-2.8882
5018.5	3.2153
5018.5	-1.3623
5018.5	1.0791
5018.5	2.605
5018.5	0.16357
5018.6	4.436
5018.6	-2.583
5018.6	4.7412
5018.6	-4.1089
5018.6	4.436
5018.7	-1.3623
5018.7	-0.44678
5018.7	1.3843
5018.7	-1.9727
5018.7	4.436
5018.8	-0.44678
5018.8	6.8774
5018.8	-1.6675
5018.8	3.2153
5018.8	0.46875
5018.9	-0.44678
5018.9	4.7412
5018.9	-3.4985
5018.9	3.8257
5018.9	-5.0244
5019	1.3843
5019	-0.75195
5019	1.0791
5019	5.6567
5019	-0.75195
5019.1	6.2671
5019.1	-2.2778
5019.1	5.0464
5019.1	0.77393
5019.1	0.16357
5019.2	3.8257
5019.2	-2.8882
5019.2	5.6567
5019.2	-0.75195
5019.2	3.5205
5019.3	-0.44678
5019.3	-0.44678
5019.3	3.8257
5019.3	-4.4141
5019.3	5.6567
5019.4	-3.1934
5019.4	1.3843
5019.4	1.3843
5019.4	-1.0571
5019.4	5.9619
5019.5	-1.6675
5019.5	4.7412
5019.5	-3.1934
5019.5	-0.1416
5019.5	1.6895
5019.6	-1.6675
5019.6	5.9619
5019.6	-2.8882
5019.6	3.2153
5019.6	-1.3623
5019.7	-0.1416
5019.7	5.6567
5019.7	-4.4141
5019.7	3.8257
5019.7	-4.4141
5019.8	-0.44678
5019.8	1.0791
5019.8	0.16357
5019.8	6.8774
5019.8	-1.9727
5019.9	4.436
5019.9	-1.0571
5019.9	1.0791
5019.9	5.9619
5019.9	-2.2778
5020	4.436
5020	-2.2778
5020	1.9946
5020	1.9946
5020	1.0791
5020.1	5.6567
5020.1	-5.3296
5020.1	3.5205
5020.1	-2.2778
5020.1	-1.0571
5020.2	5.0464
5020.2	-2.8882
5020.2	5.3516
5020.2	-1.0571
5020.2	3.2153
5020.3	5.0464
5020.3	-0.44678
5020.3	5.3516
5020.3	-3.4985
5020.3	2.605
5020.4	-0.44678
5020.4	0.16357
5020.4	4.436
5020.4	-2.583
5020.4	5.3516
5020.5	-1.0571
5020.5	0.46875
5020.5	5.0464
5020.5	-2.2778
5020.5	4.7412
5020.6	-2.8882
5020.6	1.6895
5020.6	2.2998
5020.6	0.16357
5020.6	5.9619
5020.7	-3.1934
5020.7	3.2153
5020.7	0.16357
5020.7	-0.1416
5020.7	3.8257
5020.8	-3.1934
5020.8	4.436
5020.8	-0.44678
5020.8	1.0791
5020.8	5.6567
5020.9	-1.9727
5020.9	5.6567
5020.9	-1.0571
5020.9	0.77393
5020.9	2.9102
5021	-1.3623
5021	6.2671
5021	-2.8882
5021	3.2153
5021	1.0791
5021.1	-1.3623
5021.1	7.4878
5021.1	-3.1934
5021.1	3.8257
5021.1	0.16357
5021.2	-1.3623
5021.2	6.2671
5021.2	-1.6675
5021.2	4.436
5021.2	-1.3623
5021.3	-0.75195
5021.3	3.8257
5021.3	-3.1934
5021.3	6.5723
5021.3	-3.1934
5021.4	1.3843
5021.4	4.1309
5021.4	-3.4985
5021.4	6.5723
5021.4	-1.0571
5021.5	1.6895
5021.5	2.9102
5021.5	-1.3623
5021.5	6.2671
5021.5	-1.6675
5021.6	2.9102
5021.6	1.6895
5021.6	-1.9727
5021.6	6.2671
5021.6	-2.583
5021.7	4.436
5021.7	2.9102
5021.7	-0.1416
5021.7	6.8774
5021.7	-2.583
5021.8	3.5205
5021.8	1.6895
5021.8	-1.9727
5021.8	5.3516
5021.8	-3.8037
5021.9	1.9946
5021.9	0.77393
5021.9	0.16357
5021.9	7.4878
5021.9	-3.1934
5022	3.5205
5022	0.16357
5022	-1.0571
5022	5.3516
5022	-3.8037
5022.1	3.5205
5022.1	-0.44678
5022.1	-0.75195
5022.1	5.6567
5022.1	-3.4985
5022.2	2.605
5022.2	-0.75195
5022.2	-1.3623
5022.2	5.9619
5022.2	-3.1934
5022.3	3.2153
5022.3	0.16357
5022.3	-0.75195
5022.3	6.8774
5022.3	-1.0571
5022.4	4.1309
5022.4	-0.75195
5022.4	-2.8882
5022.4	5.3516
5022.4	-2.8882
5022.5	3.8257
5022.5	1.6895
5022.5	-1.9727
5022.5	5.6567
5022.5	-3.1934
5022.6	1.0791
5022.6	2.2998
5022.6	-2.2778
5022.6	4.7412
5022.6	-2.583
5022.7	1.6895
5022.7	2.2998
5022.7	-1.9727
5022.7	6.8774
5022.7	-5.3296
5022.8	0.46875
5022.8	3.8257
5022.8	-1.9727
5022.8	7.1826
5022.8	-1.3623
5022.9	1.0791
5022.9	4.1309
5022.9	-2.583
5022.9	4.7412
5022.9	-2.2778
5023	-1.0571
5023	4.1309
5023	-3.8037
5023	3.5205
5023	0.16357
5023.1	-0.44678
5023.1	7.4878
5023.1	-1.6675
5023.1	1.6895
5023.1	1.6895
5023.2	-3.4985
5023.2	5.0464
5023.2	-3.8037
5023.2	-0.75195
5023.2	2.9102
5023.3	-4.7192
5023.3	4.7412
5023.3	-1.0571
5023.3	-0.44678
5023.3	5.3516
5023.4	-2.583
5023.4	4.1309
5023.4	1.0791
5023.4	-2.2778
5023.4	4.7412
5023.5	-3.1934
5023.5	1.0791
5023.5	2.2998
5023.5	-3.8037
5023.5	4.7412
5023.6	-0.1416
5023.6	-0.1416
5023.6	5.9619
5023.6	-1.9727
5023.6	5.0464
5023.7	1.3843
5023.7	-1.0571
5023.7	6.2671
5023.7	-3.8037
5023.7	-0.1416
5023.8	3.5205
5023.8	-3.1934
5023.8	6.5723
5023.8	-1.9727
5023.8	-1.6675
5023.9	5.0464
5023.9	-4.1089
5023.9	1.6895
5023.9	1.9946
5023.9	-1.3623
5024	5.3516
5024	-1.6675
5024	1.0791
5024	4.1309
5024	-3.1934
5024.1	2.9102
5024.1	-0.44678
5024.1	-1.6675
5024.1	6.2671
5024.1	-2.583
5024.2	1.9946
5024.2	3.8257
5024.2	-3.8037
5024.2	5.3516
5024.2	-1.6675
5024.3	-1.0571
5024.3	4.1309
5024.3	-3.8037
5024.3	1.3843
5024.3	3.8257
5024.4	-1.0571
5024.4	5.6567
5024.4	-2.2778
5024.4	-1.9727
5024.4	5.6567
5024.5	-2.2778
5024.5	1.6895
5024.5	2.2998
5024.5	-4.4141
5024.5	4.7412
5024.6	-1.6675
5024.6	-0.44678
5024.6	7.4878
5024.6	-2.8882
5024.6	1.9946
5024.7	3.5205
5024.7	-2.583
5024.7	5.0464
5024.7	-1.3623
5024.7	-2.8882
5024.8	5.9619
5024.8	-4.1089
5024.8	0.46875
5024.8	5.0464
5024.8	-3.1934
5024.9	2.9102
5024.9	-0.44678
5024.9	-3.4985
5024.9	6.5723
5024.9	-2.8882
5025	0.77393
5025	4.7412
5025	-3.8037
5025	2.2998
5025	1.0791
5025.1	-3.4985
5025.1	5.3516
5025.1	-2.583
5025.1	0.46875
5025.1	8.7085
5025.2	-1.0571
5025.2	4.436
5025.2	2.9102
5025.2	-2.583
5025.2	5.3516
5025.3	-2.2778
5025.3	0.46875
5025.3	4.1309
5025.3	-3.4985
5025.3	4.7412
5025.4	-1.6675
5025.4	0.77393
5025.4	4.436
5025.4	-4.7192
5025.4	3.5205
5025.5	-4.4141
5025.5	-1.3623
5025.5	3.8257
5025.5	-3.8037
5025.5	5.0464
5025.6	-3.1934
5025.6	2.9102
5025.6	2.605
5025.6	0.77393
5025.6	5.0464
5025.7	-2.583
5025.7	5.6567
5025.7	-1.3623
5025.7	3.8257
5025.7	-1.3623
5025.8	1.3843
5025.8	3.5205
5025.8	-1.9727
5025.8	5.9619
5025.8	-1.6675
5025.9	5.9619
5025.9	-2.2778
5025.9	3.2153
5025.9	-2.2778
5025.9	1.6895
5026	0.46875
5026	0.46875
5026	2.605
5026	-1.6675
5026	3.5205
5026.1	-2.8882
5026.1	4.7412
5026.1	-3.8037
5026.1	3.8257
5026.1	-3.1934
5026.2	5.0464
5026.2	-1.6675
5026.2	4.1309
5026.2	-0.44678
5026.2	2.2998
5026.3	0.46875
5026.3	1.0791
5026.3	1.9946
5026.3	-0.44678
5026.3	3.2153
5026.4	-2.583
5026.4	3.2153
5026.4	-1.0571
5026.4	5.6567
5026.4	-2.583
5026.5	4.436
5026.5	-2.8882
5026.5	2.2998
5026.5	-0.75195
5026.5	3.5205
5026.6	0.77393
5026.6	-0.44678
5026.6	4.436
5026.6	-1.9727
5026.6	5.0464
5026.7	-2.583
5026.7	4.7412
5026.7	-4.7192
5026.7	2.2998
5026.7	-3.8037
5026.8	1.3843
5026.8	3.2153
5026.8	0.16357
5026.8	5.0464
5026.8	-1.9727
5026.9	5.9619
5026.9	-3.1934
5026.9	5.0464
5026.9	-1.3623
5026.9	0.77393
5027	1.3843
5027	-1.3623
5027	5.3516
5027	-2.8882
5027	5.0464
5027.1	-2.8882
5027.1	1.9946
5027.1	0.16357
5027.1	0.46875
5027.1	4.7412
5027.2	-1.9727
5027.2	5.9619
5027.2	-3.1934
5027.2	3.5205
5027.2	-0.75195
5027.3	0.46875
5027.3	1.9946
5027.3	-3.4985
5027.3	5.3516
5027.3	-3.4985
5027.4	5.6567
5027.4	-0.1416
5027.4	1.3843
5027.4	4.1309
5027.4	-1.9727
5027.5	5.0464
5027.5	-3.4985
5027.5	3.5205
5027.5	-1.0571
5027.5	1.0791
5027.6	5.3516
5027.6	-2.2778
5027.6	5.9619
5027.6	-2.583
5027.6	3.2153
5027.7	0.46875
5027.7	1.0791
5027.7	4.436
5027.7	-2.2778
5027.7	2.605
5027.8	-3.8037
5027.8	2.2998
5027.8	0.46875
5027.8	0.77393
5027.8	5.6567
5027.9	-3.1934
5027.9	6.5723
5027.9	-1.6675
5027.9	1.6895
5027.9	4.436
5028	-1.9727
5028	6.2671
5028	-1.3623
5028	5.6567
5028	-0.1416
5028.1	0.46875
5028.1	4.1309
5028.1	-3.4985
5028.1	6.2671
5028.1	-2.2778
5028.2	0.46875
5028.2	1.3843
5028.2	-1.6675
5028.2	5.3516
5028.2	-2.2778
5028.3	4.7412
5028.3	-1.0571
5028.3	0.77393
5028.3	4.7412
5028.3	-3.4985
5028.4	6.2671
5028.4	-2.583
5028.4	2.2998
5028.4	2.9102
5028.4	-1.3623
5028.5	6.2671
5028.5	-2.8882
5028.5	2.9102
5028.5	-0.1416
5028.5	0.46875
5028.6	5.3516
5028.6	-4.1089
5028.6	5.3516
5028.6	-2.583
5028.6	1.3843
5028.7	3.8257
5028.7	-1.9727
5028.7	5.3516
5028.7	-2.583
5028.7	1.0791
5028.8	1.3843
5028.8	-1.0571
5028.8	6.5723
5028.8	-3.1934
5028.8	4.1309
5028.9	0.46875
5028.9	0.46875
5028.9	5.0464
5028.9	-3.1934
5028.9	5.3516
5029	-2.2778
5029	0.77393
5029	4.1309
5029	-2.2778
5029	5.6567
5029.1	-2.2778
5029.1	1.9946
5029.1	2.2998
5029.1	-1.0571
5029.1	5.0464
5029.2	-3.8037
5029.2	2.9102
5029.2	-1.0571
5029.2	-0.75195
5029.2	5.0464
5029.3	-4.4141
5029.3	3.2153
5029.3	-1.0571
5029.3	0.46875
5029.3	5.3516
5029.4	-3.8037
5029.4	5.0464
5029.4	-1.6675
5029.4	1.3843
5029.4	4.1309
5029.5	-1.6675
5029.5	6.2671
5029.5	-3.1934
5029.5	2.2998
5029.5	2.9102
5029.6	-1.0571
5029.6	7.1826
5029.6	-2.8882
5029.6	1.9946
5029.6	1.0791
5029.7	-2.2778
5029.7	5.6567
5029.7	-2.583
5029.7	2.9102
5029.7	-3.4985
5029.8	-0.75195
5029.8	4.7412
5029.8	-3.4985
5029.8	4.1309
5029.8	-1.9727
5029.9	-1.3623
5029.9	5.6567
5029.9	-3.1934
5029.9	4.7412
5029.9	-0.44678
5030	-0.1416
5030	5.0464
5030	-2.8882
5030	4.7412
5030	-1.9727
5030.1	-1.0571
5030.1	3.8257
5030.1	-3.1934
5030.1	5.0464
5030.1	-0.44678
5030.2	0.77393
5030.2	4.1309
5030.2	-3.1934
5030.2	4.436
5030.2	-2.583
5030.3	1.0791
5030.3	6.5723
5030.3	-1.9727
5030.3	5.9619
5030.3	-0.44678
5030.4	1.6895
5030.4	4.436
5030.4	-2.8882
5030.4	5.0464
5030.4	-4.1089
5030.5	-0.1416
5030.5	2.605
5030.5	-3.8037
5030.5	5.3516
5030.5	-1.3623
5030.6	1.3843
5030.6	3.5205
5030.6	-1.9727
5030.6	6.5723
5030.6	-1.3623
5030.7	-0.44678
5030.7	4.1309
5030.7	-3.1934
5030.7	5.6567
5030.7	-1.6675
5030.8	-2.583
5030.8	3.8257
5030.8	-2.583
5030.8	5.0464
5030.8	1.3843
5030.9	1.3843
5030.9	5.9619
5030.9	-2.8882
5030.9	4.1309
5030.9	-0.1416
5031	-0.44678
5031	6.2671
5031	-4.1089
5031	2.605
5031	1.6895
5031.1	-1.6675
5031.1	6.8774
5031.1	-1.9727
5031.1	2.2998
5031.1	1.0791
5031.2	-2.8882
5031.2	6.8774
5031.2	-1.9727
5031.2	1.6895
5031.2	1.9946
5031.3	-4.1089
5031.3	4.7412
5031.3	-1.0571
5031.3	1.9946
5031.3	5.6567
5031.4	-3.1934
5031.4	4.436
5031.4	-1.9727
5031.4	-0.75195
5031.4	5.6567
5031.5	-3.8037
5031.5	3.2153
5031.5	1.6895
5031.5	-2.583
5031.5	6.8774
5031.6	-1.9727
5031.6	2.605
5031.6	3.2153
5031.6	-3.4985
5031.6	5.9619
5031.7	-1.9727
5031.7	0.16357
5031.7	5.6567
5031.7	-1.9727
5031.7	3.2153
5031.8	0.46875
5031.8	-0.1416
5031.8	5.6567
5031.8	-2.8882
5031.8	1.9946
5031.9	2.9102
5031.9	-0.75195
5031.9	6.5723
5031.9	-1.9727
5031.9	1.0791
5032	6.5723
5032	-3.1934
5032	5.3516
5032	-1.0571
5032	-3.1934
5032.1	5.0464
5032.1	-2.8882
5032.1	3.5205
5032.1	5.6567
5032.1	-0.75195
5032.2	5.3516
5032.2	-3.1934
5032.2	-0.75195
5032.2	3.2153
5032.2	-2.2778
5032.3	4.436
5032.3	0.46875
5032.3	-1.3623
5032.3	6.5723
5032.3	-3.1934
5032.4	1.3843
5032.4	3.5205
5032.4	-4.4141
5032.4	4.436
5032.4	-0.1416
5032.5	-0.1416
5032.5	8.7085
5032.5	-2.2778
5032.5	1.9946
5032.5	4.1309
5032.6	-2.8882
5032.6	5.9619
5032.6	-1.9727
5032.6	-2.2778
5032.6	4.7412
5032.7	-2.583
5032.7	2.605
5032.7	4.436
5032.7	-1.9727
5032.7	3.2153
5032.8	-2.2778
5032.8	-1.0571
5032.8	5.6567
5032.8	-3.1934
5032.8	3.2153
5032.9	4.1309
5032.9	-2.2778
5032.9	6.8774
5032.9	-0.1416
5032.9	0.77393
5033	6.8774
5033	-3.1934
5033	1.9946
5033	2.9102
5033	-3.4985
5033.1	3.5205
5033.1	-1.3623
5033.1	-2.8882
5033.1	5.6567
5033.1	-3.1934
5033.2	0.46875
5033.2	4.436
5033.2	-5.9399
5033.2	2.2998
5033.2	-1.0571
5033.3	-3.1934
5033.3	6.2671
5033.3	-3.4985
5033.3	-0.44678
5033.3	6.2671
5033.4	-2.2778
5033.4	3.2153
5033.4	4.7412
5033.4	-2.583
5033.4	4.7412
5033.5	-1.3623
5033.5	-1.0571
5033.5	5.3516
5033.5	-3.1934
5033.5	1.0791
5033.6	1.3843
5033.6	-1.9727
5033.6	5.0464
5033.6	-5.3296
5033.6	-0.44678
5033.7	2.605
5033.7	-5.3296
5033.7	4.1309
5033.7	-2.2778
5033.7	-1.9727
5033.8	5.3516
5033.8	-3.4985
5033.8	4.7412
5033.8	-2.2778
5033.8	1.3843
5033.9	1.0791
5033.9	-1.0571
5033.9	4.436
5033.9	-3.4985
5033.9	3.2153
5034	-3.1934
5034	1.3843
5034	0.46875
5034	-2.583
5034	4.1309
5034.1	-2.583
5034.1	4.436
5034.1	-1.9727
5034.1	5.3516
5034.1	-0.44678
5034.2	1.0791
5034.2	0.16357
5034.2	-1.3623
5034.2	2.605
5034.2	-1.6675
5034.3	5.9619
5034.3	-1.6675
5034.3	6.2671
5034.3	-2.2778
5034.3	5.9619
5034.4	-1.3623
5034.4	2.2998
5034.4	-1.9727
5034.4	-0.44678
5034.4	-1.3623
5034.5	-1.9727
5034.5	1.9946
5034.5	-0.44678
5034.5	4.7412
5034.5	-1.9727
5034.6	5.3516
5034.6	-1.0571
5034.6	5.9619
5034.6	-1.9727
5034.6	4.7412
5034.7	-2.8882
5034.7	3.2153
5034.7	-2.583
5034.7	3.5205
5034.7	-1.9727
5034.8	-0.1416
5034.8	1.3843
5034.8	-0.44678
5034.8	3.2153
5034.8	-1.0571
5034.9	5.6567
5034.9	-1.9727
5034.9	6.2671
5034.9	-2.583
5034.9	4.7412
5035	1.3843
5035	1.9946
5035	1.0791
5035	-1.0571
5035	4.1309
5035.1	-1.9727
5035.1	5.0464
5035.1	-3.1934
5035.1	5.0464
5035.1	-2.583
5035.2	2.9102
5035.2	0.16357
5035.2	0.77393
5035.2	3.2153
5035.2	-1.3623
5035.3	5.3516
5035.3	-2.8882
5035.3	5.6567
5035.3	-2.2778
5035.3	1.6895
5035.4	-0.1416
5035.4	0.77393
5035.4	4.436
5035.4	-0.44678
5035.4	5.9619
5035.5	-4.7192
5035.5	3.2153
5035.5	-1.6675
5035.5	0.77393
5035.5	3.8257
5035.6	-2.583
5035.6	4.1309
5035.6	-3.1934
5035.6	3.8257
5035.6	-1.0571
5035.7	2.9102
5035.7	2.9102
5035.7	-1.6675
5035.7	4.1309
5035.7	-4.4141
5035.8	5.3516
5035.8	-1.9727
5035.8	0.77393
5035.8	1.3843
5035.8	-2.8882
5035.9	4.436
5035.9	-3.1934
5035.9	5.3516
5035.9	-1.6675
5035.9	1.0791
5036	3.2153
5036	-1.9727
5036	5.3516
5036	-3.1934
5036	2.9102
5036.1	-2.2778
5036.1	-1.3623
5036.1	2.605
5036.1	-2.583
5036.1	5.9619
5036.2	-3.8037
5036.2	1.3843
5036.2	-1.0571
5036.2	-1.3623
5036.2	3.8257
5036.3	-1.9727
5036.3	5.9619
5036.3	-1.9727
5036.3	2.9102
5036.3	3.2153
5036.4	-1.9727
5036.4	6.2671
5036.4	-2.583
5036.4	3.5205
5036.4	-0.44678
5036.5	0.77393
5036.5	3.8257
5036.5	-1.3623
5036.5	7.4878
5036.5	-2.2778
5036.6	2.605
5036.6	1.3843
5036.6	-2.2778
5036.6	6.2671
5036.6	-3.4985
5036.7	3.2153
5036.7	-1.6675
5036.7	-1.0571
5036.7	2.2998
5036.7	-5.0244
5036.8	5.6567
5036.8	-3.4985
5036.8	1.3843
5036.8	1.0791
5036.8	-1.6675
5036.9	6.2671
5036.9	-1.9727
5036.9	5.0464
5036.9	0.16357
5036.9	-0.75195
5037	4.1309
5037	-1.3623
5037	6.2671
5037	-2.583
5037	2.605
5037.1	4.1309
5037.1	-1.6675
5037.1	7.4878
5037.1	-3.8037
5037.1	1.3843
5037.2	-0.75195
5037.2	-1.6675
5037.2	7.1826
5037.2	-2.2778
5037.2	3.8257
5037.3	-1.0571
5037.3	0.77393
5037.3	4.436
5037.3	-1.6675
5037.3	5.9619
5037.4	-2.8882
5037.4	1.9946
5037.4	2.9102
5037.4	-0.75195
5037.4	8.4033
5037.5	-1.6675
5037.5	2.2998
5037.5	0.46875
5037.5	-1.9727
5037.5	5.6567
5037.6	-2.8882
5037.6	4.7412
5037.6	-1.3623
5037.6	-1.3623
5037.6	4.7412
5037.7	-2.2778
5037.7	5.0464
5037.7	-0.75195
5037.7	-0.75195
5037.7	1.6895
5037.8	-3.4985
5037.8	6.5723
5037.8	-1.6675
5037.8	2.2998
5037.8	4.1309
5037.9	-2.8882
5037.9	4.7412
5037.9	-2.583
5037.9	1.9946
5037.9	0.16357
5038	-1.6675
5038	6.2671
5038	-2.8882
5038	4.436
5038	1.6895
5038.1	-0.44678
5038.1	5.9619
5038.1	-3.8037
5038.1	2.605
5038.1	-1.3623
5038.2	0.16357
5038.2	5.0464
5038.2	-2.583
5038.2	5.3516
5038.2	-1.3623
5038.3	-0.1416
5038.3	5.3516
5038.3	-3.1934
5038.3	3.8257
5038.3	-2.583
5038.4	-0.44678
5038.4	4.436
5038.4	-1.3623
5038.4	6.5723
5038.4	-1.9727
5038.5	1.3843
5038.5	3.5205
5038.5	-2.2778
5038.5	6.8774
5038.5	-0.75195
5038.6	1.6895
5038.6	3.2153
5038.6	-1.6675
5038.6	5.0464
5038.6	-4.1089
5038.7	1.0791
5038.7	2.2998
5038.7	-3.8037
5038.7	5.9619
5038.7	-5.0244
5038.8	2.2998
5038.8	3.2153
5038.8	-2.2778
5038.8	6.8774
5038.8	-2.583
5038.9	2.2998
5038.9	4.1309
5038.9	-3.1934
5038.9	5.6567
5038.9	-2.2778
5039	1.0791
5039	3.5205
5039	-1.9727
5039	4.436
5039	-2.583
5039.1	3.5205
5039.1	2.9102
5039.1	-2.2778
5039.1	7.4878
5039.1	-0.44678
5039.2	2.2998
5039.2	4.436
5039.2	-3.1934
5039.2	4.1309
5039.2	-0.75195
5039.3	1.0791
5039.3	4.436
5039.3	-1.9727
5039.3	5.9619
5039.3	-1.6675
5039.4	1.9946
5039.4	5.0464
5039.4	-4.4141
5039.4	5.0464
5039.4	-1.3623
5039.5	-0.75195
5039.5	4.7412
5039.5	-5.0244
5039.5	3.2153
5039.5	-0.44678
5039.6	-0.75195
5039.6	6.5723
5039.6	-1.6675
5039.6	2.605
5039.6	1.3843
5039.7	-2.583
5039.7	5.0464
5039.7	-2.583
5039.7	1.3843
5039.7	1.6895
5039.8	-2.8882
5039.8	5.0464
5039.8	-2.2778
5039.8	1.6895
5039.8	5.0464
5039.9	-2.8882
5039.9	3.8257
5039.9	-1.3623
5039.9	-1.0571
5039.9	6.2671
5040	-3.4985
5040	2.605
5040	0.46875
5040	-1.9727
5040	5.9619
5040.1	-2.8882
5040.1	1.3843
5040.1	4.1309
5040.1	-3.4985
5040.1	5.3516
5040.2	-1.3623
5040.2	-0.1416
5040.2	5.6567
5040.2	-2.583
5040.2	2.9102
5040.3	-0.75195
5040.3	-0.75195
5040.3	5.9619
5040.3	-3.8037
5040.3	1.6895
5040.4	2.9102
5040.4	-3.1934
5040.4	7.4878
5040.4	-1.9727
5040.4	-0.75195
5040.5	5.3516
5040.5	-4.7192
5040.5	2.9102
5040.5	1.6895
5040.5	-1.0571
5040.6	6.8774
5040.6	-3.1934
5040.6	-0.1416
5040.6	3.2153
5040.6	-2.2778
5040.7	4.1309
5040.7	-0.1416
5040.7	-1.0571
5040.7	6.2671
5040.7	-4.7192
5040.8	2.605
5040.8	2.605
5040.8	-5.0244
5040.8	5.0464
5040.8	-2.583
5040.9	0.46875
5040.9	6.5723
5040.9	-2.8882
5040.9	3.8257
5040.9	2.2998
5041	-2.8882
5041	5.9619
5041	-2.583
5041	-1.0571
5041	3.2153
5041.1	-4.7192
5041.1	3.2153
5041.1	3.8257
5041.1	-1.9727
5041.1	5.3516
5041.2	-1.6675
5041.2	-1.0571
5041.2	5.0464
5041.2	-2.583
5041.2	4.1309
5041.3	1.6895
5041.3	-3.1934
5041.3	5.6567
5041.3	-1.9727
5041.3	1.3843
5041.4	5.9619
5041.4	-2.583
5041.4	3.2153
5041.4	2.2998
5041.4	-1.9727
5041.5	7.1826
5041.5	-1.0571
5041.5	-2.2778
5041.5	5.3516
5041.5	-4.1089
5041.6	1.6895
5041.6	2.9102
5041.6	-2.2778
5041.6	4.436
5041.6	-1.0571
5041.7	-1.0571
5041.7	6.2671
5041.7	-2.2778
5041.7	1.0791
5041.7	1.9946
5041.8	-2.583
5041.8	5.3516
5041.8	1.6895
5041.8	-1.0571
5041.8	5.3516
5041.9	-3.4985
5041.9	-1.3623
5041.9	3.5205
5041.9	-4.7192
5041.9	4.1309
5042	-2.583
5042	-1.0571
5042	4.7412
5042	-3.1934
5042	3.5205
5042.1	-1.9727
5042.1	-1.6675
5042.1	4.436
5042.1	-4.4141
5042.1	3.5205
5042.2	-0.44678
5042.2	-0.44678
5042.2	4.1309
5042.2	-1.9727
5042.2	6.8774
5042.3	-1.6675
5042.3	1.6895
5042.3	2.2998
5042.3	-0.75195
5042.3	5.6567
5042.4	-0.75195
5042.4	6.8774
5042.4	-1.0571
5042.4	2.2998
5042.4	0.46875
5042.5	-0.44678
5042.5	4.7412
5042.5	-1.0571
5042.5	4.1309
5042.5	-4.4141
5042.6	4.1309
5042.6	-3.4985
5042.6	3.5205
5042.6	-0.75195
5042.6	1.6895
5042.7	-0.1416
5042.7	0.16357
5042.7	3.8257
5042.7	-0.75195
5042.7	2.9102
5042.8	-2.2778
5042.8	5.6567
5042.8	-2.8882
5042.8	5.6567
5042.8	-1.9727
5042.9	4.7412
5042.9	-0.75195
5042.9	2.605
5042.9	-0.44678
5042.9	3.8257
5043	1.3843
5043	1.0791
5043	2.9102
5043	0.16357
5043	3.5205
5043.1	-1.0571
5043.1	5.0464
5043.1	-2.583
5043.1	4.436
5043.1	-2.583
5043.2	4.7412
5043.2	-2.583
5043.2	3.5205
5043.2	-1.0571
5043.2	1.0791
5043.3	2.2998
5043.3	-1.9727
5043.3	4.7412
5043.3	-1.9727
5043.3	5.3516
5043.4	-2.2778
5043.4	5.3516
5043.4	-1.0571
5043.4	2.605
5043.4	-0.44678
5043.5	0.46875
5043.5	3.5205
5043.5	-1.0571
5043.5	6.5723
5043.5	-1.9727
5043.6	5.0464
5043.6	-2.2778
5043.6	1.3843
5043.6	0.16357
5043.6	-0.1416
5043.7	3.2153
5043.7	-2.583
5043.7	5.0464
5043.7	-3.1934
5043.7	3.2153
5043.8	-1.0571
5043.8	2.605
5043.8	1.3843
5043.8	-0.75195
5043.8	5.0464
5043.9	-0.75195
5043.9	5.6567
5043.9	-2.2778
5043.9	1.6895
5043.9	-1.6675
5044	-1.6675
5044	2.9102
5044	-2.2778
5044	6.8774
5044	-3.4985
5044.1	2.2998
5044.1	-0.75195
5044.1	-0.44678
5044.1	5.3516
5044.1	-1.0571
5044.2	7.4878
5044.2	-1.6675
5044.2	3.2153
5044.2	0.77393
5044.2	0.46875
5044.3	4.7412
5044.3	-1.9727
5044.3	4.1309
5044.3	-3.1934
5044.3	2.2998
5044.4	0.16357
5044.4	-0.75195
5044.4	6.2671
5044.4	-2.583
5044.4	5.0464
5044.5	-2.2778
5044.5	1.6895
5044.5	4.436
5044.5	-1.0571
5044.5	6.5723
5044.6	-1.9727
5044.6	3.8257
5044.6	0.16357
5044.6	0.16357
5044.6	4.436
5044.7	-2.2778
5044.7	5.0464
5044.7	-1.9727
5044.7	1.9946
5044.7	-0.1416
5044.8	-0.44678
5044.8	6.8774
5044.8	-1.9727
5044.8	4.436
5044.8	-0.75195
5044.9	-0.1416
5044.9	4.436
5044.9	-2.2778
5044.9	5.9619
5044.9	-1.0571
5045	2.9102
5045	2.605
5045	-1.9727
5045	5.6567
5045	-3.8037
5045.1	2.605
5045.1	-1.3623
5045.1	-1.0571
5045.1	3.5205
5045.1	-2.583
5045.2	6.2671
5045.2	-0.1416
5045.2	3.5205
5045.2	3.8257
5045.2	-3.1934
5045.3	5.3516
5045.3	-3.8037
5045.3	2.2998
5045.3	-0.75195
5045.3	-1.9727
5045.4	5.3516
5045.4	-2.583
5045.4	5.9619
5045.4	0.46875
5045.4	-0.44678
5045.5	2.605
5045.5	-3.8037
5045.5	6.5723
5045.5	0.16357
5045.5	3.2153
5045.6	3.5205
5045.6	-2.583
5045.6	4.436
5045.6	-3.8037
5045.6	2.2998
5045.7	0.77393
5045.7	-1.0571
5045.7	4.436
5045.7	-3.4985
5045.7	1.9946
5045.8	-0.44678
5045.8	0.16357
5045.8	4.436
5045.8	-4.1089
5045.8	4.436
5045.9	-1.6675
5045.9	1.0791
5045.9	3.8257
5045.9	-2.2778
5045.9	5.0464
5046	-2.2778
5046	1.3843
5046	2.605
5046	-1.0571
5046	5.9619
5046.1	-3.1934
5046.1	2.2998
5046.1	1.0791
5046.1	-1.6675
5046.1	4.7412
5046.2	-4.1089
5046.2	2.9102
5046.2	-0.44678
5046.2	-0.75195
5046.2	5.9619
5046.3	-3.4985
5046.3	4.436
5046.3	-1.0571
5046.3	-0.75195
5046.3	5.6567
5046.4	-2.8882
5046.4	4.436
5046.4	-1.6675
5046.4	1.0791
5046.4	3.5205
5046.5	-3.1934
5046.5	5.9619
5046.5	-4.4141
5046.5	-1.0571
5046.5	3.2153
5046.6	-2.583
5046.6	6.2671
5046.6	-1.9727
5046.6	2.2998
5046.6	3.8257
5046.7	-0.44678
5046.7	5.9619
5046.7	-2.2778
5046.7	1.9946
5046.7	0.77393
5046.8	-2.2778
5046.8	5.9619
5046.8	-0.75195
5046.8	4.1309
5046.8	1.9946
5046.9	-2.2778
5046.9	5.0464
5046.9	-5.3296
5046.9	2.2998
5046.9	2.605
5047	-1.9727
5047	5.0464
5047	-2.8882
5047	2.9102
5047	2.2998
5047.1	-1.9727
5047.1	5.6567
5047.1	-3.8037
5047.1	2.2998
5047.1	3.2153
5047.2	-0.44678
5047.2	8.4033
5047.2	-0.75195
5047.2	2.2998
5047.2	3.2153
5047.3	-1.3623
5047.3	6.2671
5047.3	-3.1934
5047.3	0.77393
5047.3	3.5205
5047.4	-1.6675
5047.4	7.1826
5047.4	-1.0571
5047.4	-0.1416
5047.4	3.2153
5047.5	-3.1934
5047.5	3.5205
5047.5	-1.6675
5047.5	0.16357
5047.5	3.2153
5047.6	-3.4985
5047.6	4.7412
5047.6	-1.6675
5047.6	-0.44678
5047.6	4.7412
5047.7	-4.7192
5047.7	3.5205
5047.7	-0.44678
5047.7	-1.6675
5047.7	7.4878
5047.8	-2.583
5047.8	1.9946
5047.8	3.2153
5047.8	-1.6675
5047.8	6.2671
5047.9	-1.0571
5047.9	1.0791
5047.9	3.2153
5047.9	-3.4985
5047.9	6.2671
5048	0.77393
5048	2.2998
5048	5.3516
5048	-2.8882
5048	4.436
5048.1	-0.44678
5048.1	-0.1416
5048.1	5.6567
5048.1	-2.583
5048.1	2.9102
5048.2	1.9946
5048.2	-2.2778
5048.2	6.8774
5048.2	-1.9727
5048.2	0.16357
5048.3	3.8257
5048.3	-3.4985
5048.3	3.5205
5048.3	-0.75195
5048.3	-0.44678
5048.4	5.6567
5048.4	-4.1089
5048.4	3.2153
5048.4	1.6895
5048.4	-1.9727
5048.5	5.6567
5048.5	-3.1934
5048.5	0.16357
5048.5	3.8257
5048.5	-2.8882
5048.6	4.436
5048.6	-0.1416
5048.6	0.77393
5048.6	6.2671
5048.6	-2.2778
5048.7	4.436
5048.7	1.6895
5048.7	-4.1089
5048.7	5.9619
5048.7	-4.7192
5048.8	0.16357
5048.8	5.9619
5048.8	-3.4985
5048.8	3.5205
5048.8	1.0791
5048.9	-0.75195
5048.9	6.8774
5048.9	-1.9727
5048.9	0.46875
5048.9	3.8257
5049	-3.1934
5049	4.436
5049	-0.44678
5049	-1.3623
5049	6.5723
5049.1	-3.4985
5049.1	1.6895
5049.1	4.1309
5049.1	-1.9727
5049.1	5.6567
5049.2	-1.9727
5049.2	-0.75195
5049.2	6.2671
5049.2	-2.2778
5049.2	2.605
5049.3	4.1309
5049.3	-3.1934
5049.3	4.1309
5049.3	-1.0571
5049.3	-0.44678
5049.4	7.1826
5049.4	-3.8037
5049.4	2.2998
5049.4	3.8257
5049.4	-2.583
5049.5	5.9619
5049.5	1.0791
5049.5	-0.75195
5049.5	7.1826
5049.5	-3.1934
5049.6	1.3843
5049.6	4.436
5049.6	-3.8037
5049.6	3.8257
5049.6	-0.44678
5049.7	-1.9727
5049.7	5.6567
5049.7	-2.8882
5049.7	1.0791
5049.7	2.605
5049.8	-5.3296
5049.8	2.2998
5049.8	1.0791
5049.8	-2.583
5049.8	5.9619
5049.9	-1.3623
5049.9	0.16357
5049.9	5.6567
5049.9	-2.8882
5049.9	2.605
5050	2.2998
5050	-3.8037
5050	4.436
5050	-1.0571
5050	-2.8882
5050.1	5.3516
5050.1	-3.4985
5050.1	0.46875
5050.1	4.1309
5050.1	-4.1089
5050.2	2.605
5050.2	-0.44678
5050.2	-2.8882
5050.2	4.7412
5050.2	-3.8037
5050.3	2.9102
5050.3	3.8257
5050.3	-1.9727
5050.3	5.9619
5050.3	-1.6675
5050.4	-0.1416
5050.4	5.0464
5050.4	-3.4985
5050.4	5.3516
5050.4	-1.9727
5050.5	-0.75195
5050.5	4.436
5050.5	-2.2778
5050.5	5.9619
5050.5	-1.3623
5050.6	1.3843
5050.6	-0.1416
5050.6	-0.44678
5050.6	4.436
5050.6	-1.3623
5050.7	6.5723
5050.7	-3.1934
5050.7	1.3843
5050.7	-1.9727
5050.7	-3.8037
5050.8	2.2998
5050.8	-3.1934
5050.8	4.7412
5050.8	-2.583
5050.8	4.1309
5050.9	-2.583
5050.9	5.9619
5050.9	-1.6675
5050.9	1.3843
5050.9	-1.6675
5051	-0.44678
5051	0.77393
5051	-0.75195
5051	2.605
5051	-4.1089
5051.1	3.5205
5051.1	-3.1934
5051.1	5.6567
5051.1	-1.9727
5051.1	5.0464
5051.2	-2.583
5051.2	3.8257
5051.2	-1.3623
5051.2	3.2153
5051.2	0.46875
5051.3	1.9946
5051.3	1.6895
5051.3	0.16357
5051.3	4.1309
5051.3	-0.44678
5051.4	5.0464
5051.4	-2.2778
5051.4	4.1309
5051.4	-4.4141
5051.4	2.605
5051.5	-2.8882
5051.5	1.9946
5051.5	-2.2778
5051.5	1.3843
5051.5	-1.3623
5051.6	0.46875
5051.6	5.0464
5051.6	-1.0571
5051.6	5.9619
5051.6	-1.6675
5051.7	5.3516
5051.7	-1.0571
5051.7	4.436
5051.7	-1.3623
5051.7	0.46875
5051.8	0.46875
5051.8	-0.75195
5051.8	4.436
5051.8	-2.2778
5051.8	5.0464
5051.9	-4.1089
5051.9	4.436
5051.9	-1.6675
5051.9	1.3843
5051.9	3.2153
5052	-0.1416
5052	5.0464
5052	-2.583
5052	5.3516
5052	-1.6675
5052.1	3.8257
5052.1	-0.75195
5052.1	-1.3623
5052.1	2.9102
5052.1	-1.9727
5052.2	5.9619
5052.2	-3.1934
5052.2	4.436
5052.2	-1.9727
5052.2	0.46875
5052.3	4.436
5052.3	0.16357
5052.3	7.1826
5052.3	-2.583
5052.3	4.436
5052.4	-2.583
5052.4	0.77393
5052.4	1.3843
5052.4	-1.6675
5052.4	4.7412
5052.5	-3.8037
5052.5	4.436
5052.5	-1.9727
5052.5	0.77393
5052.5	3.2153
5052.6	-3.1934
5052.6	6.2671
5052.6	-0.44678
5052.6	5.3516
5052.6	0.77393
5052.7	1.3843
5052.7	3.2153
5052.7	-2.583
5052.7	5.3516
5052.7	-4.1089
5052.8	2.605
5052.8	-1.0571
5052.8	-1.9727
5052.8	4.436
5052.8	-3.1934
5052.9	5.6567
5052.9	-3.1934
5052.9	0.77393
5052.9	0.77393
5052.9	-3.1934
5053	5.0464
5053	-2.8882
5053	3.8257
5053	-1.3623
5053	0.77393
5053.1	4.436
5053.1	-1.9727
5053.1	6.2671
5053.1	-3.1934
5053.1	1.3843
5053.2	1.0791
5053.2	-1.9727
5053.2	5.3516
5053.2	-3.4985
5053.2	2.605
5053.3	-3.4985
5053.3	0.16357
5053.3	3.2153
5053.3	-3.1934
5053.3	5.6567
5053.4	-3.4985
5053.4	1.6895
5053.4	3.2153
5053.4	-0.44678
5053.4	6.8774
5053.5	-1.0571
5053.5	3.8257
5053.5	-0.44678
5053.5	1.0791
5053.5	5.3516
5053.6	-2.2778
5053.6	5.3516
5053.6	-3.1934
5053.6	0.77393
5053.6	2.2998
5053.7	-1.0571
5053.7	6.8774
5053.7	-2.2778
5053.7	3.2153
5053.7	-0.44678
5053.8	-1.3623
5053.8	4.436
5053.8	-2.8882
5053.8	3.2153
5053.8	-3.1934
5053.9	-1.3623
5053.9	4.1309
5053.9	-0.75195
5053.9	7.1826
5053.9	-1.3623
5054	1.9946
5054	3.2153
5054	-1.6675
5054	5.6567
5054	-2.583
5054.1	3.2153
5054.1	2.605
5054.1	0.16357
5054.1	6.8774
5054.1	-1.3623
5054.2	3.8257
5054.2	-1.0571
5054.2	-0.44678
5054.2	5.0464
5054.2	-1.9727
5054.3	6.5723
5054.3	-1.0571
5054.3	1.3843
5054.3	4.1309
5054.3	-4.4141
5054.4	6.5723
5054.4	-2.583
5054.4	-1.6675
5054.4	3.2153
5054.4	-2.583
5054.5	5.9619
5054.5	-1.0571
5054.5	2.2998
5054.5	0.46875
5054.5	-1.9727
5054.6	6.2671
5054.6	-3.4985
5054.6	3.2153
5054.6	0.77393
5054.6	-0.44678
5054.7	5.6567
5054.7	-2.583
5054.7	3.5205
5054.7	-0.75195
5054.7	-3.1934
5054.8	5.0464
5054.8	-3.8037
5054.8	5.3516
5054.8	1.3843
5054.8	1.6895
5054.9	5.6567
5054.9	-2.583
5054.9	4.436
5054.9	-1.3623
5054.9	0.16357
5055	4.436
5055	-3.4985
5055	4.7412
5055	-2.583
5055	-0.44678
5055.1	5.0464
5055.1	-3.4985
5055.1	3.8257
5055.1	-3.1934
5055.1	0.16357
5055.2	4.1309
5055.2	-1.3623
5055.2	6.5723
5055.2	-0.44678
5055.2	2.2998
5055.3	5.3516
5055.3	-1.6675
5055.3	5.6567
5055.3	-2.583
5055.3	1.9946
5055.4	2.9102
5055.4	-2.8882
5055.4	7.4878
5055.4	-1.9727
5055.4	1.0791
5055.5	5.3516
5055.5	-2.583
5055.5	5.9619
5055.5	-0.44678
5055.5	1.9946
5055.6	4.1309
5055.6	-1.9727
5055.6	5.3516
5055.6	-1.6675
5055.6	1.6895
5055.7	5.3516
5055.7	-2.8882
5055.7	5.9619
5055.7	-1.3623
5055.7	0.16357
5055.8	7.4878
5055.8	-1.6675
5055.8	4.7412
5055.8	-1.0571
5055.8	0.16357
5055.9	4.7412
5055.9	-3.8037
5055.9	3.8257
5055.9	-0.1416
5055.9	-0.1416
5056	6.2671
5056	-4.1089
5056	4.436
5056	-0.44678
5056	-1.6675
5056.1	5.9619
5056.1	-2.2778
5056.1	2.605
5056.1	-0.1416
5056.1	-3.1934
5056.2	3.8257
5056.2	-5.6348
5056.2	-0.1416
5056.2	1.9946
5056.2	-3.4985
5056.3	5.9619
5056.3	-1.9727
5056.3	1.3843
5056.3	3.8257
5056.3	-2.8882
5056.4	6.2671
5056.4	-1.0571
5056.4	-1.0571
5056.4	5.3516
5056.4	-2.583
5056.5	4.7412
5056.5	0.77393
5056.5	-0.75195
5056.5	5.6567
5056.5	-2.2778
5056.6	1.3843
5056.6	2.605
5056.6	-1.0571
5056.6	6.2671
5056.6	-2.2778
5056.7	1.9946
5056.7	4.436
5056.7	-2.2778
5056.7	5.9619
5056.7	-1.6675
5056.8	-0.1416
5056.8	5.6567
5056.8	-2.8882
5056.8	2.9102
5056.8	1.9946
5056.9	-1.9727
5056.9	5.0464
5056.9	-3.1934
5056.9	1.0791
5056.9	2.9102
5057	-3.4985
5057	3.8257
5057	-1.6675
5057	-1.9727
5057	7.4878
5057.1	-1.9727
5057.1	2.605
5057.1	1.9946
5057.1	-3.4985
5057.1	3.8257
5057.2	-3.1934
5057.2	-0.44678
5057.2	4.1309
5057.2	-3.4985
5057.2	3.5205
5057.3	-0.75195
5057.3	-1.6675
5057.3	6.5723
5057.3	-3.8037
5057.3	1.6895
5057.4	3.8257
5057.4	-1.9727
5057.4	7.793
5057.4	-0.75195
5057.4	-0.75195
5057.5	6.2671
5057.5	-4.1089
5057.5	1.6895
5057.5	3.2153
5057.5	-3.4985
5057.6	5.3516
5057.6	-2.2778
5057.6	-0.44678
5057.6	7.1826
5057.6	-2.2778
5057.7	3.5205
5057.7	3.2153
5057.7	-2.8882
5057.7	6.2671
5057.7	-3.4985
5057.8	-0.1416
5057.8	4.7412
5057.8	-4.1089
5057.8	1.9946
5057.8	2.9102
5057.9	-1.6675
5057.9	6.8774
5057.9	-1.6675
5057.9	-0.1416
5057.9	6.2671
5058	-4.1089
5058	3.2153
5058	2.9102
5058	-4.1089
5058	5.6567
5058.1	-1.0571
5058.1	-0.75195
5058.1	8.4033
5058.1	-2.583
5058.1	1.3843
5058.2	4.7412
5058.2	-3.4985
5058.2	5.6567
5058.2	0.46875
5058.2	-0.44678
5058.3	7.4878
5058.3	-2.8882
5058.3	1.0791
5058.3	6.8774
5058.3	-4.1089
5058.4	2.605
5058.4	1.9946
5058.4	-4.4141
5058.4	5.9619
5058.4	-0.1416
5058.5	-1.0571
5058.5	5.3516
5058.5	-3.4985
5058.5	1.0791
5058.5	3.2153
5058.6	-1.0571
5058.6	4.7412
5058.6	-3.1934
5058.6	-0.44678
5058.6	3.8257
5058.7	-4.4141
5058.7	2.605
5058.7	-2.2778
5058.7	-1.3623
5058.7	2.2998
5058.8	-2.583
5058.8	5.3516
5058.8	-0.1416
5058.8	-0.44678
5058.8	5.6567
5058.9	-2.583
5058.9	5.0464
5058.9	-1.0571
5058.9	1.0791
5058.9	1.0791
5059	-1.6675
5059	5.3516
5059	-2.2778
5059	7.4878
5059	-1.6675
5059.1	1.0791
5059.1	1.3843
5059.1	-0.75195
5059.1	4.7412
5059.1	-2.583
5059.2	5.0464
5059.2	-3.4985
5059.2	3.8257
5059.2	-1.6675
5059.2	3.5205
5059.3	-0.75195
5059.3	-1.0571
5059.3	0.16357
5059.3	-2.2778
5059.3	3.8257
5059.4	-2.2778
5059.4	5.6567
5059.4	-2.583
5059.4	5.6567
5059.4	-2.2778
5059.5	5.9619
5059.5	-0.44678
5059.5	4.7412
5059.5	-0.75195
5059.5	2.2998
5059.6	-0.1416
5059.6	1.6895
5059.6	3.8257
5059.6	0.77393
5059.6	4.7412
5059.7	-0.1416
5059.7	5.0464
5059.7	-2.2778
5059.7	5.3516
5059.7	-6.2451
5059.8	4.7412
5059.8	-2.8882
5059.8	1.3843
5059.8	-1.3623
5059.8	1.3843
5059.9	-0.44678
5059.9	0.16357
5059.9	2.9102
5059.9	-0.75195
5059.9	5.6567
5060	-1.6675
5060	5.6567
5060	-1.6675
5060	4.7412
5060	-2.2778
5060.1	1.9946
5060.1	0.16357
5060.1	-1.0571
5060.1	2.605
5060.1	-2.2778
5060.2	5.6567
5060.2	-1.9727
5060.2	3.5205
5060.2	-2.583
5060.2	1.9946
5060.3	1.0791
5060.3	0.46875
5060.3	5.9619
5060.3	-2.2778
5060.3	6.2671
5060.4	-3.1934
5060.4	3.2153
5060.4	-1.6675
5060.4	0.46875
5060.4	0.16357
5060.5	-1.6675
5060.5	6.2671
5060.5	-1.6675
5060.5	7.793
5060.5	-1.0571
5060.6	1.6895
5060.6	0.46875
5060.6	-1.9727
5060.6	4.436
5060.6	-2.583
5060.7	5.9619
5060.7	-2.2778
5060.7	1.3843
5060.7	0.16357
5060.7	-2.8882
5060.8	5.0464
5060.8	-2.8882
5060.8	6.2671
5060.8	-2.8882
5060.8	3.5205
5060.9	2.9102
5060.9	0.77393
5060.9	5.9619
5060.9	-2.583
5060.9	5.0464
5061	-3.8037
5061	1.3843
5061	2.2998
5061	-1.6675
5061	7.4878
5061.1	-1.3623
5061.1	3.5205
5061.1	-0.44678
5061.1	2.2998
5061.1	2.9102
5061.2	-1.3623
5061.2	6.2671
5061.2	-4.1089
5061.2	3.8257
5061.2	-0.1416
5061.3	-0.1416
5061.3	5.0464
5061.3	-2.583
5061.3	5.6567
5061.3	-1.6675
5061.4	1.0791
5061.4	2.9102
5061.4	-0.1416
5061.4	6.5723
5061.4	-1.9727
5061.5	4.1309
5061.5	-0.1416
5061.5	0.46875
5061.5	2.9102
5061.5	-3.8037
5061.6	4.7412
5061.6	-3.1934
5061.6	1.3843
5061.6	2.2998
5061.6	-1.3623
5061.7	5.9619
5061.7	-1.0571
5061.7	5.3516
5061.7	1.3843
5061.7	-1.3623
5061.8	6.8774
5061.8	-1.3623
5061.8	6.2671
5061.8	-1.0571
5061.8	0.46875
5061.9	2.605
5061.9	-2.8882
5061.9	5.3516
5061.9	-2.2778
5061.9	2.605
5062	1.0791
5062	-2.583
5062	4.7412
5062	-2.8882
5062	3.5205
5062.1	-1.0571
5062.1	-0.44678
5062.1	4.7412
5062.1	-3.4985
5062.1	6.2671
5062.2	-1.6675
5062.2	0.77393
5062.2	2.9102
5062.2	-3.4985
5062.2	5.6567
5062.3	-1.3623
5062.3	3.8257
5062.3	1.9946
5062.3	-1.9727
5062.3	5.0464
5062.4	-4.4141
5062.4	2.605
5062.4	-0.75195
5062.4	-0.44678
5062.4	5.3516
5062.5	-2.8882
5062.5	5.3516
5062.5	-1.0571
5062.5	1.3843
5062.5	4.1309
5062.6	-2.8882
5062.6	5.0464
5062.6	-4.1089
5062.6	1.6895
5062.6	1.9946
5062.7	-2.2778
5062.7	5.0464
5062.7	-2.583
5062.7	3.5205
5062.7	0.77393
5062.8	0.16357
5062.8	5.3516
5062.8	-1.9727
5062.8	4.436
5062.8	-0.1416
5062.9	-1.0571
5062.9	5.6567
5062.9	-4.4141
5062.9	2.9102
5062.9	-1.6675
5063	0.16357
5063	3.8257
5063	-1.9727
5063	4.436
5063	-1.0571
5063.1	1.6895
5063.1	5.0464
5063.1	-1.6675
5063.1	6.2671
5063.1	-3.1934
5063.2	-0.44678
5063.2	3.5205
5063.2	-2.583
5063.2	6.2671
5063.2	-3.4985
5063.3	0.77393
5063.3	3.2153
5063.3	-2.8882
5063.3	6.5723
5063.3	-1.9727
5063.4	1.6895
5063.4	2.605
5063.4	-2.2778
5063.4	6.2671
5063.4	-1.9727
5063.5	2.605
5063.5	3.5205
5063.5	-1.3623
5063.5	7.4878
5063.5	-0.75195
5063.6	3.8257
5063.6	2.9102
5063.6	-1.3623
5063.6	4.1309
5063.6	-3.4985
5063.7	1.6895
5063.7	0.77393
5063.7	-2.583
5063.7	6.2671
5063.7	-4.4141
5063.8	1.3843
5063.8	2.605
5063.8	-1.9727
5063.8	6.2671
5063.8	-3.1934
5063.9	0.77393
5063.9	3.5205
5063.9	-1.6675
5063.9	6.5723
5063.9	-2.583
5064	2.605
5064	2.605
5064	-3.8037
5064	6.5723
5064	-2.2778
5064.1	-0.44678
5064.1	3.2153
5064.1	-2.8882
5064.1	4.1309
5064.1	-2.2778
5064.2	0.46875
5064.2	2.2998
5064.2	-4.1089
5064.2	4.7412
5064.2	-1.9727
5064.3	0.77393
5064.3	4.1309
5064.3	-4.1089
5064.3	4.7412
5064.3	-0.75195
5064.4	0.16357
5064.4	4.7412
5064.4	-3.8037
5064.4	3.2153
5064.4	-0.44678
5064.5	-0.75195
5064.5	6.8774
5064.5	-2.583
5064.5	4.1309
5064.5	1.6895
5064.6	-1.6675
5064.6	6.5723
5064.6	-1.9727
5064.6	2.2998
5064.6	2.2998
5064.7	-3.1934
5064.7	5.6567
5064.7	-1.0571
5064.7	2.2998
5064.7	3.5205
5064.8	-3.1934
5064.8	2.605
5064.8	-1.6675
5064.8	0.77393
5064.8	5.3516
5064.9	-3.4985
5064.9	2.605
5064.9	-0.44678
5064.9	-1.9727
5064.9	6.5723
5065	-1.3623
5065	1.9946
5065	3.2153
5065	-3.4985
5065	6.5723
5065.1	-0.44678
5065.1	0.16357
5065.1	5.0464
5065.1	-3.8037
5065.1	3.5205
5065.2	-0.44678
5065.2	0.16357
5065.2	6.5723
5065.2	-2.8882
5065.2	3.2153
5065.3	3.2153
5065.3	-1.6675
5065.3	6.2671
5065.3	-2.583
5065.3	-0.75195
5065.4	4.7412
5065.4	-3.1934
5065.4	3.8257
5065.4	0.77393
5065.4	-2.2778
5065.5	4.1309
5065.5	-4.4141
5065.5	1.3843
5065.5	4.436
5065.5	-2.8882
5065.6	5.3516
5065.6	-1.6675
5065.6	0.46875
5065.6	6.5723
5065.6	-2.2778
5065.7	2.9102
5065.7	2.2998
5065.7	-2.583
5065.7	6.5723
5065.7	-2.8882
5065.8	1.0791
5065.8	4.1309
5065.8	-4.1089
5065.8	3.5205
5065.8	1.0791
5065.9	-2.2778
5065.9	6.8774
5065.9	-1.3623
5065.9	0.16357
5065.9	5.9619
5066	-1.6675
5066	5.6567
5066	1.9946
5066	-1.3623
5066	5.0464
5066.1	-4.4141
5066.1	-1.3623
5066.1	4.436
5066.1	-4.1089
5066.1	2.9102
5066.2	0.16357
5066.2	-0.44678
5066.2	8.4033
5066.2	-0.1416
5066.2	1.0791
5066.3	5.6567
5066.3	-3.8037
5066.3	2.2998
5066.3	1.3843
5066.3	-1.6675
5066.4	7.4878
5066.4	-1.9727
5066.4	0.46875
5066.4	6.5723
5066.4	-3.4985
5066.5	2.2998
5066.5	1.3843
5066.5	-4.7192
5066.5	4.436
5066.5	-1.0571
5066.6	0.16357
5066.6	6.8774
5066.6	-2.8882
5066.6	0.46875
5066.6	3.2153
5066.7	-4.1089
5066.7	2.2998
5066.7	-1.0571
5066.7	-2.583
5066.7	3.5205
5066.8	-2.2778
5066.8	-0.1416
5066.8	5.3516
5066.8	-3.4985
5066.8	1.3843
5066.9	0.16357
5066.9	-1.6675
5066.9	5.0464
5066.9	-3.4985
5066.9	0.46875
5067	4.1309
5067	-3.1934
5067	6.2671
5067	-0.75195
5067	0.46875
5067.1	5.6567
5067.1	-2.8882
5067.1	5.6567
5067.1	-0.75195
5067.1	0.77393
5067.2	5.3516
5067.2	-3.4985
5067.2	6.2671
5067.2	-2.583
5067.2	2.2998
5067.3	1.0791
5067.3	0.46875
5067.3	3.8257
5067.3	-2.2778
5067.3	5.9619
5067.4	-2.583
5067.4	3.5205
5067.4	-1.0571
5067.4	-0.1416
5067.4	1.6895
5067.5	-2.2778
5067.5	4.436
5067.5	-4.1089
5067.5	5.6567
5067.5	-3.8037
5067.6	1.6895
5067.6	-2.583
5067.6	0.77393
5067.6	-1.0571
5067.6	0.77393
5067.7	1.3843
5067.7	-1.3623
5067.7	4.1309
5067.7	-1.9727
5067.7	3.8257
5067.8	-3.1934
5067.8	4.1309
5067.8	-2.8882
5067.8	3.8257
5067.8	-2.8882
5067.9	3.5205
5067.9	-1.9727
5067.9	1.6895
5067.9	-1.0571
5067.9	-0.75195
5068	0.77393
5068	-0.1416
5068	2.2998
5068	-1.9727
5068	5.0464
5068.1	-4.1089
5068.1	5.6567
5068.1	-3.1934
5068.1	4.1309
5068.1	-3.8037
5068.2	2.2998
5068.2	-1.6675
5068.2	2.2998
5068.2	3.5205
5068.2	1.3843
5068.3	5.0464
5068.3	-0.44678
5068.3	5.9619
5068.3	-2.8882
5068.3	4.7412
5068.4	-2.8882
5068.4	1.6895
5068.4	-0.75195
5068.4	1.6895
5068.4	4.436
5068.5	-0.44678
5068.5	5.6567
5068.5	-1.9727
5068.5	5.3516
5068.5	-2.583
5068.6	3.8257
5068.6	-1.9727
5068.6	0.77393
5068.6	2.605
5068.6	-2.8882
5068.7	6.2671
5068.7	-1.3623
5068.7	4.7412
5068.7	-2.583
5068.7	-1.3623
5068.8	-1.0571
5068.8	1.0791
5068.8	4.7412
5068.8	-1.6675
5068.8	6.2671
5068.9	-2.8882
5068.9	3.2153
5068.9	0.16357
5068.9	0.16357
5068.9	3.5205
5069	-1.3623
5069	6.5723
5069	-1.6675
5069	5.3516
5069	-0.75195
5069.1	0.16357
5069.1	2.2998
5069.1	-3.1934
5069.1	5.9619
5069.1	-2.2778
5069.2	3.2153
5069.2	-1.3623
5069.2	0.77393
5069.2	3.2153
5069.2	-1.0571
5069.3	6.5723
5069.3	-3.8037
5069.3	3.2153
5069.3	-1.3623
5069.3	-0.44678
5069.4	6.2671
5069.4	-1.9727
5069.4	3.8257
5069.4	-3.1934
5069.4	1.0791
5069.5	-0.1416
5069.5	-0.75195
5069.5	4.7412
5069.5	-3.8037
5069.5	4.1309
5069.6	-1.9727
5069.6	1.6895
5069.6	3.8257
5069.6	-2.2778
5069.6	5.0464
5069.7	-4.1089
5069.7	2.9102
5069.7	0.46875
5069.7	-0.75195
5069.7	2.9102
5069.8	-2.583
5069.8	5.0464
5069.8	-1.9727
5069.8	2.2998
5069.8	1.9946
5069.9	-1.9727
5069.9	5.3516
5069.9	-3.4985
5069.9	4.436
5069.9	-0.44678
5070	-0.75195
5070	4.7412
5070	-3.1934
5070	4.436
5070	-1.9727
5070.1	2.605
5070.1	3.5205
5070.1	-1.9727
5070.1	5.6567
5070.1	-4.1089
5070.2	1.9946
5070.2	-0.44678
5070.2	-2.8882
5070.2	4.1309
5070.2	-3.1934
5070.3	5.6567
5070.3	0.16357
5070.3	3.8257
5070.3	5.9619
5070.3	-2.583
5070.4	6.5723
5070.4	-2.8882
5070.4	3.2153
5070.4	3.2153
5070.4	0.77393
5070.5	7.4878
5070.5	-3.8037
5070.5	2.9102
5070.5	0.46875
5070.5	0.16357
5070.6	4.7412
5070.6	-4.4141
5070.6	4.436
5070.6	-0.44678
5070.6	2.9102
5070.7	4.7412
5070.7	-1.3623
5070.7	6.2671
5070.7	-2.2778
5070.7	-0.1416
5070.8	3.8257
5070.8	-1.6675
5070.8	6.2671
5070.8	-2.2778
5070.8	4.436
5070.9	1.3843
5070.9	1.0791
5070.9	6.5723
5070.9	-2.583
5070.9	4.7412
5071	0.16357
5071	-0.44678
5071	5.3516
5071	-2.583
5071	4.436
5071.1	-1.3623
5071.1	0.16357
5071.1	3.5205
5071.1	-4.1089
5071.1	5.0464
5071.2	-2.2778
5071.2	0.16357
5071.2	4.436
5071.2	-1.6675
5071.2	6.5723
5071.3	-1.9727
5071.3	2.2998
5071.3	2.2998
5071.3	-1.6675
5071.3	5.9619
5071.4	-3.1934
5071.4	2.2998
5071.4	0.16357
5071.4	-0.75195
5071.4	6.2671
5071.5	-1.9727
5071.5	3.2153
5071.5	-1.0571
5071.5	-1.0571
5071.5	5.3516
5071.6	-3.4985
5071.6	4.436
5071.6	-0.1416
5071.6	-0.44678
5071.6	5.6567
5071.7	-2.2778
5071.7	5.6567
5071.7	0.16357
5071.7	-0.44678
5071.7	2.9102
5071.8	-3.4985
5071.8	3.5205
5071.8	-0.1416
5071.8	0.46875
5071.8	3.2153
5071.9	-4.1089
5071.9	3.8257
5071.9	-2.2778
5071.9	1.3843
5071.9	3.5205
5072	-4.7192
5072	4.1309
5072	-1.0571
5072	0.46875
5072	6.8774
5072.1	-1.0571
5072.1	6.5723
5072.1	-0.1416
5072.1	-0.1416
5072.1	3.8257
5072.2	-3.1934
5072.2	4.1309
5072.2	-2.2778
5072.2	1.0791
5072.2	6.2671
5072.3	-1.9727
5072.3	7.4878
5072.3	-0.75195
5072.3	0.46875
5072.3	5.0464
5072.4	-3.4985
5072.4	5.0464
5072.4	-0.44678
5072.4	-0.75195
5072.4	5.3516
5072.5	-1.6675
5072.5	4.7412
5072.5	1.6895
5072.5	-0.44678
5072.5	4.7412
5072.6	-2.2778
5072.6	2.9102
5072.6	1.3843
5072.6	0.16357
5072.6	5.3516
5072.7	-2.8882
5072.7	2.605
5072.7	2.2998
5072.7	-1.0571
5072.7	3.2153
5072.8	-2.8882
5072.8	2.9102
5072.8	2.9102
5072.8	-1.9727
5072.8	7.793
5072.9	-2.583
5072.9	0.16357
5072.9	2.9102
5072.9	-2.8882
5072.9	5.0464
5073	-1.6675
5073	-0.44678
5073	3.2153
5073	-4.1089
5073	3.5205
5073.1	-1.3623
5073.1	-0.1416
5073.1	5.0464
5073.1	-4.4141
5073.1	2.9102
5073.2	1.6895
5073.2	-2.583
5073.2	5.9619
5073.2	-3.4985
5073.2	0.77393
5073.3	3.5205
5073.3	-3.8037
5073.3	6.8774
5073.3	-0.75195
5073.3	-1.6675
5073.4	5.0464
5073.4	-3.4985
5073.4	3.5205
5073.4	0.16357
5073.4	-0.44678
5073.5	6.2671
5073.5	-2.8882
5073.5	2.2998
5073.5	3.2153
5073.5	-1.6675
5073.6	6.8774
5073.6	-0.1416
5073.6	0.46875
5073.6	6.2671
5073.6	-2.2778
5073.7	2.2998
5073.7	0.77393
5073.7	-1.6675
5073.7	4.1309
5073.7	-5.0244
5073.8	1.0791
5073.8	2.9102
5073.8	-3.8037
5073.8	5.6567
5073.8	-0.44678
5073.9	0.77393
5073.9	5.3516
5073.9	-4.1089
5073.9	0.77393
5073.9	0.46875
5074	-4.4141
5074	5.0464
5074	-2.2778
5074	-0.1416
5074	5.9619
5074.1	-1.3623
5074.1	4.1309
5074.1	2.2998
5074.1	-2.583
5074.1	5.6567
5074.2	-2.8882
5074.2	-0.44678
5074.2	4.7412
5074.2	-2.583
5074.2	4.436
5074.3	0.77393
5074.3	-1.0571
5074.3	4.7412
5074.3	-3.8037
5074.3	-0.1416
5074.4	3.8257
5074.4	-3.1934
5074.4	3.2153
5074.4	-0.44678
5074.4	-1.6675
5074.5	6.5723
5074.5	-1.9727
5074.5	0.46875
5074.5	5.0464
5074.5	-3.8037
5074.6	2.9102
5074.6	2.605
5074.6	-1.0571
5074.6	6.8774
5074.6	-1.9727
5074.7	-0.44678
5074.7	3.5205
5074.7	-5.3296
5074.7	2.2998
5074.7	-1.0571
5074.8	-2.8882
5074.8	6.8774
5074.8	-1.0571
5074.8	1.0791
5074.8	7.4878
5074.9	-1.9727
5074.9	2.605
5074.9	4.7412
5074.9	-3.8037
5074.9	5.0464
5075	-0.1416
5075	-1.3623
5075	4.7412
5075	-3.1934
5075	-0.75195
5075.1	4.436
5075.1	-3.4985
5075.1	3.8257
5075.1	-0.44678
5075.1	-2.2778
5075.2	5.0464
5075.2	-2.2778
5075.2	0.16357
5075.2	3.5205
5075.2	-3.4985
5075.3	4.1309
5075.3	0.16357
5075.3	-0.44678
5075.3	6.5723
5075.3	-2.583
5075.4	4.1309
5075.4	1.0791
5075.4	-1.0571
5075.4	7.1826
5075.4	-4.1089
5075.5	2.2998
5075.5	0.16357
5075.5	-1.0571
5075.5	6.5723
5075.5	-2.583
5075.6	4.1309
5075.6	-1.3623
5075.6	0.77393
5075.6	4.436
5075.6	-0.44678
5075.7	5.0464
5075.7	-3.4985
5075.7	3.8257
5075.7	-1.3623
5075.7	0.46875
5075.8	2.605
5075.8	-0.75195
5075.8	4.7412
5075.8	-3.8037
5075.8	5.6567
5075.9	-1.9727
5075.9	4.436
5075.9	-2.2778
5075.9	1.3843
5075.9	-0.75195
5076	0.46875
5076	4.436
5076	1.0791
5076	5.3516
5076	-1.3623
5076.1	5.6567
5076.1	-1.6675
5076.1	6.2671
5076.1	-2.2778
5076.1	2.605
5076.2	-1.9727
5076.2	1.9946
5076.2	-1.9727
5076.2	2.2998
5076.2	0.77393
5076.3	0.46875
5076.3	3.2153
5076.3	-0.44678
5076.3	5.3516
5076.3	-0.75195
5076.4	5.9619
5076.4	-2.2778
5076.4	5.6567
5076.4	-2.2778
5076.4	4.7412
5076.5	-2.2778
5076.5	1.3843
5076.5	-1.9727
5076.5	-0.1416
5076.5	1.6895
5076.6	0.16357
5076.6	4.7412
5076.6	-1.6675
5076.6	6.2671
5076.6	-2.2778
5076.7	5.3516
5076.7	-2.2778
5076.7	1.9946
5076.7	-2.8882
5076.7	-1.0571
5076.8	2.605
5076.8	-1.3623
5076.8	7.4878
5076.8	-2.583
5076.8	5.0464
5076.9	-2.2778
5076.9	2.9102
5076.9	-1.3623
5076.9	1.0791
5076.9	2.605
5077	-2.2778
5077	4.7412
5077	-1.9727
5077	5.9619
5077	-2.2778
5077.1	0.16357
5077.1	-1.3623
5077.1	-1.9727
5077.1	5.0464
5077.1	-0.1416
5077.2	7.1826
5077.2	-1.6675
5077.2	4.1309
5077.2	-1.6675
5077.2	-1.6675
5077.3	4.436
5077.3	-4.7192
5077.3	3.8257
5077.3	-3.1934
5077.3	3.5205
5077.4	-0.1416
5077.4	2.605
5077.4	4.436
5077.4	-0.75195
5077.4	5.9619
5077.5	-3.1934
5077.5	2.9102
5077.5	-1.0571
5077.5	-0.75195
5077.5	4.1309
5077.6	-1.6675
5077.6	6.2671
5077.6	-1.9727
5077.6	3.2153
5077.6	-0.75195
5077.7	-0.44678
5077.7	5.3516
5077.7	-1.6675
5077.7	6.2671
5077.7	-4.1089
5077.8	1.6895
5077.8	1.0791
5077.8	-1.0571
5077.8	4.7412
5077.8	-2.2778
5077.9	5.0464
5077.9	-1.6675
5077.9	1.0791
5077.9	3.8257
5077.9	-1.6675
5078	6.5723
5078	-2.583
5078	4.1309
5078	1.6895
5078	-0.1416
5078.1	6.5723
5078.1	-2.2778
5078.1	5.0464
5078.1	-1.0571
5078.1	0.46875
5078.2	3.2153
5078.2	-1.3623
5078.2	6.5723
5078.2	-2.2778
5078.2	4.7412
5078.3	1.3843
5078.3	-0.75195
5078.3	5.9619
5078.3	-3.4985
5078.3	3.5205
5078.4	-3.8037
5078.4	0.16357
5078.4	5.0464
5078.4	-0.1416
5078.4	7.4878
5078.5	-2.8882
5078.5	2.2998
5078.5	1.0791
5078.5	-1.3623
5078.5	6.2671
5078.6	-2.8882
5078.6	5.0464
5078.6	0.46875
5078.6	0.77393
5078.6	5.6567
5078.7	-1.6675
5078.7	3.8257
5078.7	-3.1934
5078.7	-0.1416
5078.7	0.16357
5078.8	-3.4985
5078.8	5.0464
5078.8	-3.8037
5078.8	1.9946
5078.8	2.2998
5078.9	-1.6675
5078.9	6.2671
5078.9	-3.1934
5078.9	3.2153
5078.9	-1.0571
5079	-1.0571
5079	5.6567
5079	-3.1934
5079	5.3516
5079	0.46875
5079.1	-0.75195
5079.1	3.8257
5079.1	-3.1934
5079.1	4.7412
5079.1	-2.583
5079.2	1.3843
5079.2	3.2153
5079.2	-2.8882
5079.2	5.3516
5079.2	-2.583
5079.3	1.6895
5079.3	0.77393
5079.3	-2.583
5079.3	5.9619
5079.3	-2.8882
5079.4	3.5205
5079.4	-0.75195
5079.4	-2.583
5079.4	4.7412
5079.4	-4.7192
5079.5	4.436
5079.5	-0.75195
5079.5	-0.44678
5079.5	5.3516
5079.5	-3.1934
5079.6	4.7412
5079.6	-0.75195
5079.6	-0.75195
5079.6	3.2153
5079.6	-3.8037
5079.7	3.8257
5079.7	-2.2778
5079.7	1.6895
5079.7	4.7412
5079.7	-2.8882
5079.8	5.6567
5079.8	-1.9727
5079.8	1.9946
5079.8	4.436
5079.8	-2.2778
5079.9	4.7412
5079.9	-3.8037
5079.9	0.77393
5079.9	1.3843
5079.9	-2.8882
5080	5.3516
5080	-2.2778
5080	2.605
5080	4.1309
5080	-0.75195
5080.1	7.4878
5080.1	-3.1934
5080.1	1.6895
5080.1	1.3843
5080.1	-3.4985
5080.2	5.0464
5080.2	-3.1934
5080.2	1.6895
5080.2	1.0791
5080.2	-2.2778
5080.3	7.1826
5080.3	-1.3623
5080.3	2.2998
5080.3	2.605
5080.3	-1.9727
5080.4	7.1826
5080.4	-2.2778
5080.4	3.2153
5080.4	3.8257
5080.4	-0.75195
5080.5	5.3516
5080.5	-2.8882
5080.5	1.3843
5080.5	2.9102
5080.5	-1.3623
5080.6	6.5723
5080.6	-2.8882
5080.6	1.9946
5080.6	4.1309
5080.6	-2.2778
5080.7	6.5723
5080.7	-1.6675
5080.7	1.6895
5080.7	4.436
5080.7	-5.0244
5080.8	5.9619
5080.8	-1.0571
5080.8	3.2153
5080.8	5.6567
5080.8	-3.4985
5080.9	5.9619
5080.9	-1.3623
5080.9	0.46875
5080.9	5.9619
5080.9	-1.9727
5081	6.2671
5081	1.9946
5081	1.0791
5081	7.1826
5081	-1.9727
5081.1	4.7412
5081.1	0.16357
5081.1	0.16357
5081.1	6.5723
5081.1	-3.1934
5081.2	2.2998
5081.2	1.3843
5081.2	-2.8882
5081.2	4.7412
5081.2	-2.2778
5081.3	0.46875
5081.3	2.9102
5081.3	-2.8882
5081.3	6.2671
5081.3	-2.2778
5081.4	0.77393
5081.4	4.436
5081.4	-3.4985
5081.4	4.436
5081.4	-0.44678
5081.5	0.16357
5081.5	5.3516
5081.5	-4.4141
5081.5	1.6895
5081.5	-1.6675
5081.6	-2.2778
5081.6	7.1826
5081.6	-2.8882
5081.6	2.2998
5081.6	4.436
5081.7	-2.583
5081.7	6.8774
5081.7	0.77393
5081.7	1.0791
5081.7	3.2153
5081.8	-2.2778
5081.8	4.436
5081.8	0.77393
5081.8	-1.0571
5081.8	6.2671
5081.9	-4.7192
5081.9	1.0791
5081.9	3.5205
5081.9	-2.583
5081.9	6.8774
5082	-1.3623
5082	-0.44678
5082	5.9619
5082	-2.583
5082	3.2153
5082.1	1.0791
5082.1	-2.8882
5082.1	4.7412
5082.1	-3.4985
5082.1	0.77393
5082.2	5.0464
5082.2	-4.7192
5082.2	3.5205
5082.2	-0.44678
5082.2	-1.3623
5082.3	7.4878
5082.3	-1.6675
5082.3	1.9946
5082.3	3.5205
5082.3	-1.9727
5082.4	6.2671
5082.4	-0.75195
5082.4	-1.0571
5082.4	4.7412
5082.4	-4.1089
5082.5	2.9102
5082.5	2.9102
5082.5	-2.2778
5082.5	5.6567
5082.5	-2.2778
5082.6	-0.75195
5082.6	5.6567
5082.6	-1.6675
5082.6	3.2153
5082.6	1.9946
5082.7	-3.8037
5082.7	5.3516
5082.7	-1.9727
5082.7	0.46875
5082.7	4.436
5082.8	-3.4985
5082.8	3.2153
5082.8	4.1309
5082.8	-1.0571
5082.8	8.0981
5082.9	-0.75195
5082.9	-1.6675
5082.9	3.5205
5082.9	-4.4141
5082.9	0.16357
5083	4.436
5083	-1.0571
5083	5.6567
5083	-0.44678
5083	-0.1416
5083.1	7.1826
5083.1	-2.2778
5083.1	1.9946
5083.1	3.5205
5083.1	-5.0244
5083.2	3.2153
5083.2	-1.3623
5083.2	-1.9727
5083.2	5.6567
5083.2	-4.1089
5083.3	-1.3623
5083.3	4.7412
5083.3	-4.4141
5083.3	2.2998
5083.3	2.605
5083.4	-3.4985
5083.4	4.7412
5083.4	-1.0571
5083.4	-1.6675
5083.4	5.6567
5083.5	-3.1934
5083.5	1.3843
5083.5	5.3516
5083.5	-2.2778
5083.5	6.5723
5083.6	0.16357
5083.6	-1.3623
5083.6	5.3516
5083.6	-2.8882
5083.6	0.77393
5083.7	1.9946
5083.7	-2.2778
5083.7	4.7412
5083.7	-2.583
5083.7	-0.1416
5083.8	2.9102
5083.8	-2.583
5083.8	3.8257
5083.8	-5.6348
5083.8	0.77393
5083.9	-0.75195
5083.9	-0.1416
5083.9	6.2671
5083.9	-2.2778
5083.9	5.6567
5084	-0.75195
5084	2.605
5084	1.9946
5084	-1.9727
5084	4.1309
5084.1	-2.8882
5084.1	5.6567
5084.1	-1.3623
5084.1	6.8774
5084.1	0.77393
5084.2	2.2998
5084.2	1.3843
5084.2	0.46875
5084.2	4.7412
5084.2	-0.44678
5084.3	5.6567
5084.3	-2.2778
5084.3	5.6567
5084.3	-1.9727
5084.3	4.1309
5084.4	-1.9727
5084.4	1.3843
5084.4	-2.8882
5084.4	1.0791
5084.4	-1.0571
5084.5	-1.0571
5084.5	2.605
5084.5	-1.3623
5084.5	3.5205
5084.5	-2.583
5084.6	3.5205
5084.6	-4.1089
5084.6	5.3516
5084.6	-3.8037
5084.6	4.436
5084.7	-1.9727
5084.7	4.436
5084.7	0.16357
5084.7	2.605
5084.7	-1.3623
5084.8	1.0791
5084.8	0.77393
5084.8	-1.6675
5084.8	3.5205
5084.8	-3.8037
5084.9	3.5205
5084.9	-2.583
5084.9	4.7412
5084.9	-3.1934
5084.9	3.8257
5085	-1.0571
5085	2.605
5085	1.6895
5085	0.46875
5085	3.5205
5085.1	-1.0571
5085.1	5.0464
5085.1	-3.1934
5085.1	5.0464
5085.1	-1.9727
5085.2	3.2153
5085.2	-0.1416
5085.2	1.0791
5085.2	2.9102
5085.2	-1.0571
5085.3	5.0464
5085.3	-3.1934
5085.3	5.3516
5085.3	-3.4985
5085.3	3.5205
5085.4	0.77393
5085.4	1.6895
5085.4	5.3516
5085.4	-0.44678
5085.4	4.7412
5085.5	-3.4985
5085.5	2.605
5085.5	-3.8037
5085.5	1.3843
5085.5	1.0791
5085.6	0.46875
5085.6	6.5723
5085.6	-2.2778
5085.6	6.8774
5085.6	-1.9727
5085.7	1.9946
5085.7	1.3843
5085.7	-0.1416
5085.7	4.436
5085.7	-3.8037
5085.8	7.4878
5085.8	-2.2778
5085.8	1.3843
5085.8	-1.0571
5085.8	-2.2778
5085.9	3.2153
5085.9	-2.8882
5085.9	5.6567
5085.9	-1.6675
5085.9	3.8257
5086	1.6895
5086	-0.75195
5086	5.0464
5086	-4.1089
5086	4.1309
5086.1	-3.1934
5086.1	-0.44678
5086.1	2.9102
5086.1	-1.9727
5086.1	5.9619
5086.2	-2.2778
5086.2	3.2153
5086.2	-1.9727
5086.2	0.16357
5086.2	1.9946
5086.3	-3.1934
5086.3	5.3516
5086.3	-5.0244
5086.3	2.9102
5086.3	0.77393
5086.4	-1.3623
5086.4	4.436
5086.4	-3.8037
5086.4	3.2153
5086.4	-1.9727
5086.5	1.0791
5086.5	2.2998
5086.5	-3.4985
5086.5	5.6567
5086.5	-3.8037
5086.6	2.2998
5086.6	-0.75195
5086.6	-2.2778
5086.6	3.2153
5086.6	-4.1089
5086.7	3.5205
5086.7	-2.2778
5086.7	2.2998
5086.7	1.9946
5086.7	-3.8037
5086.8	5.3516
5086.8	-2.2778
5086.8	5.0464
5086.8	0.16357
5086.8	-0.75195
5086.9	4.1309
5086.9	-4.1089
5086.9	4.7412
5086.9	-0.75195
5086.9	-0.1416
5087	2.2998
5087	-2.583
5087	5.9619
5087	-2.2778
5087	3.8257
5087.1	0.46875
5087.1	-2.8882
5087.1	4.436
5087.1	-3.4985
5087.1	5.6567
5087.2	0.77393
5087.2	0.77393
5087.2	3.5205
5087.2	-2.583
5087.2	5.0464
5087.3	-2.583
5087.3	1.3843
5087.3	3.5205
5087.3	-2.2778
5087.3	5.9619
5087.4	-2.583
5087.4	2.9102
5087.4	0.46875
5087.4	-1.0571
5087.4	6.5723
5087.5	-2.8882
5087.5	5.0464
5087.5	1.0791
5087.5	0.16357
5087.5	5.9619
5087.6	-1.9727
5087.6	6.2671
5087.6	-0.44678
5087.6	2.9102
5087.6	2.9102
5087.7	-1.6675
5087.7	6.2671
5087.7	-1.9727
5087.7	2.9102
5087.7	1.3843
5087.8	-2.2778
5087.8	5.6567
5087.8	-2.583
5087.8	2.2998
5087.8	0.77393
5087.9	-1.9727
5087.9	4.436
5087.9	-3.1934
5087.9	4.1309
5087.9	0.16357
5088	0.16357
5088	5.3516
5088	-3.1934
5088	2.9102
5088	-1.6675
5088.1	1.0791
5088.1	6.2671
5088.1	-1.9727
5088.1	4.7412
5088.1	-1.6675
5088.2	0.46875
5088.2	4.1309
5088.2	-2.583
5088.2	5.6567
5088.2	-2.583
5088.3	2.2998
5088.3	3.8257
5088.3	-1.0571
5088.3	8.0981
5088.3	-2.583
5088.4	1.6895
5088.4	3.2153
5088.4	-3.4985
5088.4	5.3516
5088.4	-3.8037
5088.5	0.77393
5088.5	0.77393
5088.5	-1.6675
5088.5	6.5723
5088.5	-1.6675
5088.6	3.2153
5088.6	1.6895
5088.6	-1.6675
5088.6	5.9619
5088.6	-4.4141
5088.7	2.2998
5088.7	1.3843
5088.7	-1.9727
5088.7	5.0464
5088.7	-4.7192
5088.8	4.436
5088.8	1.9946
5088.8	-1.3623
5088.8	5.9619
5088.8	-2.8882
5088.9	1.9946
5088.9	1.0791
5088.9	-1.3623
5088.9	5.0464
5088.9	-4.1089
5089	1.9946
5089	0.46875
5089	-2.2778
5089	4.7412
5089	-3.8037
5089.1	3.5205
5089.1	2.9102
5089.1	-1.9727
5089.1	7.4878
5089.1	-3.4985
5089.2	1.3843
5089.2	3.2153
5089.2	-2.2778
5089.2	6.5723
5089.2	-0.75195
5089.3	1.6895
5089.3	2.9102
5089.3	-1.6675
5089.3	6.8774
5089.3	-1.3623
5089.4	1.6895
5089.4	2.2998
5089.4	-4.1089
5089.4	4.7412
5089.4	-2.2778
5089.5	1.3843
5089.5	5.9619
5089.5	-3.1934
5089.5	3.5205
5089.5	-1.3623
5089.6	-1.0571
5089.6	5.0464
5089.6	-3.4985
5089.6	2.605
5089.6	-0.1416
5089.7	-1.0571
5089.7	6.8774
5089.7	-0.44678
5089.7	2.2998
5089.7	-3.1934
5089.8	-4.1089
5089.8	4.7412
5089.8	-3.8037
5089.8	2.605
5089.8	4.1309
5089.9	-2.583
5089.9	5.9619
5089.9	-1.9727
5089.9	0.16357
5089.9	5.0464
5090	-4.4141
5090	2.9102
5090	0.16357
5090	0.16357
5090	6.8774
5090.1	-2.583
5090.1	2.9102
5090.1	3.5205
5090.1	-3.1934
5090.1	5.6567
5090.2	-1.6675
5090.2	-1.9727
5090.2	3.5205
5090.2	-2.8882
5090.2	5.0464
5090.3	0.16357
5090.3	1.0791
5090.3	6.2671
5090.3	-2.583
5090.3	4.436
5090.4	2.9102
5090.4	-2.2778
5090.4	6.2671
5090.4	-4.7192
5090.4	-1.0571
5090.5	4.7412
5090.5	-2.2778
5090.5	5.3516
5090.5	0.77393
5090.5	-1.9727
5090.6	5.3516
5090.6	-5.0244
5090.6	1.3843
5090.6	4.1309
5090.6	-1.9727
5090.7	5.6567
5090.7	-0.75195
5090.7	0.77393
5090.7	5.0464
5090.7	-4.4141
5090.8	1.3843
5090.8	-0.75195
5090.8	-3.8037
5090.8	3.5205
5090.8	-3.1934
5090.9	1.9946
5090.9	5.0464
5090.9	-2.583
5090.9	5.0464
5090.9	1.9946
5091	-0.75195
5091	6.2671
5091	-3.4985
5091	-0.1416
5091	2.9102
5091.1	-2.583
5091.1	4.7412
5091.1	0.77393
5091.1	-1.6675
5091.1	5.6567
5091.2	-4.1089
5091.2	0.46875
5091.2	3.2153
5091.2	-2.583
5091.2	4.436
5091.3	-0.75195
5091.3	-1.0571
5091.3	6.5723
5091.3	-2.2778
5091.3	1.0791
5091.4	5.0464
5091.4	-4.1089
5091.4	2.605
5091.4	0.16357
5091.4	-1.9727
5091.5	6.2671
5091.5	-1.0571
5091.5	1.3843
5091.5	5.3516
5091.5	-2.2778
5091.6	3.8257
5091.6	1.0791
5091.6	-1.6675
5091.6	5.0464
5091.6	-2.2778
5091.7	-1.0571
5091.7	4.7412
5091.7	-4.4141
5091.7	1.6895
5091.7	1.9946
5091.8	-3.8037
5091.8	5.3516
5091.8	-1.9727
5091.8	-2.2778
5091.8	5.0464
5091.9	-5.3296
5091.9	1.0791
5091.9	2.605
5091.9	-3.4985
5091.9	5.0464
5092	-1.6675
5092	-0.75195
5092	5.9619
5092	-3.1934
5092	3.8257
5092.1	-1.9727
5092.1	-1.9727
5092.1	3.8257
5092.1	-2.583
5092.1	5.0464
5092.2	0.16357
5092.2	-0.1416
5092.2	5.0464
5092.2	-3.1934
5092.2	6.2671
5092.3	-0.44678
5092.3	1.9946
5092.3	1.0791
5092.3	-1.3623
5092.3	4.7412
5092.4	-2.8882
5092.4	5.0464
5092.4	-3.1934
5092.4	-0.1416
5092.4	-1.6675
5092.5	-1.0571
5092.5	3.5205
5092.5	-1.6675
5092.5	5.6567
5092.5	-3.4985
5092.6	2.9102
5092.6	-3.1934
5092.6	0.77393
5092.6	-2.8882
5092.6	0.77393
5092.7	-0.44678
5092.7	-0.75195
5092.7	5.0464
5092.7	0.46875
5092.7	4.1309
5092.8	-1.6675
5092.8	5.9619
5092.8	-2.583
5092.8	5.0464
5092.8	-1.6675
5092.9	4.436
5092.9	-1.3623
5092.9	3.2153
5092.9	-1.0571
5092.9	1.9946
5093	1.0791
5093	-2.2778
5093	3.2153
5093	-2.8882
5093	2.2998
5093.1	-4.1089
5093.1	5.6567
5093.1	-3.4985
5093.1	4.7412
5093.1	-3.1934
5093.2	2.9102
5093.2	-0.1416
5093.2	3.5205
5093.2	1.9946
5093.2	0.16357
5093.3	3.8257
5093.3	-0.1416
5093.3	5.0464
5093.3	-1.9727
5093.3	3.8257
5093.4	-5.0244
5093.4	1.3843
5093.4	-1.6675
5093.4	1.9946
5093.4	1.3843
5093.5	-0.44678
5093.5	5.9619
5093.5	-0.75195
5093.5	6.8774
5093.5	-1.0571
5093.6	4.1309
5093.6	-2.2778
5093.6	0.77393
5093.6	1.3843
5093.6	-1.3623
5093.7	6.2671
5093.7	-2.583
5093.7	5.3516
5093.7	-3.1934
5093.7	0.77393
5093.8	-0.44678
5093.8	2.2998
5093.8	3.8257
5093.8	-1.9727
5093.8	5.6567
5093.9	-2.2778
5093.9	5.6567
5093.9	-0.44678
5093.9	0.77393
5093.9	1.9946
5094	-3.1934
5094	5.9619
5094	-3.4985
5094	4.436
5094	-1.6675
5094.1	-1.6675
5094.1	2.2998
5094.1	-1.3623
5094.1	5.9619
5094.1	-1.0571
5094.2	4.7412
5094.2	-0.44678
5094.2	1.0791
5094.2	4.1309
5094.2	-1.9727
5094.3	6.2671
5094.3	-3.4985
5094.3	1.6895
5094.3	-0.1416
5094.3	-0.1416
5094.4	5.0464
5094.4	-2.8882
5094.4	5.3516
5094.4	-2.8882
5094.4	1.6895
5094.5	1.9946
5094.5	0.16357
5094.5	6.8774
5094.5	-2.583
5094.5	4.7412
5094.6	-0.75195
5094.6	1.0791
5094.6	4.1309
5094.6	-2.2778
5094.6	5.9619
5094.7	-2.583
5094.7	3.2153
5094.7	-0.1416
5094.7	-0.1416
5094.7	3.2153
5094.8	-3.8037
5094.8	5.0464
5094.8	-2.583
5094.8	-0.1416
5094.8	2.9102
5094.9	-3.1934
5094.9	5.0464
5094.9	-1.6675
5094.9	3.2153
5094.9	0.77393
5095	0.46875
5095	4.7412
5095	-3.1934
5095	5.9619
5095	-1.9727
5095.1	-0.1416
5095.1	3.2153
5095.1	-2.583
5095.1	5.0464
5095.1	-2.583
5095.2	1.6895
5095.2	1.0791
5095.2	-0.1416
5095.2	5.9619
5095.2	-2.583
5095.3	5.0464
5095.3	-1.0571
5095.3	-0.44678
5095.3	5.0464
5095.3	-3.1934
5095.4	5.0464
5095.4	-1.9727
5095.4	1.0791
5095.4	4.436
5095.4	-0.44678
5095.5	5.0464
5095.5	-3.1934
5095.5	1.9946
5095.5	0.16357
5095.5	-1.0571
5095.6	6.2671
5095.6	-3.8037
5095.6	4.7412
5095.6	0.16357
5095.6	0.46875
5095.7	6.2671
5095.7	-1.6675
5095.7	4.7412
5095.7	-2.583
5095.7	-1.9727
5095.8	3.2153
5095.8	-2.583
5095.8	6.8774
5095.8	-3.1934
5095.8	-0.44678
5095.9	0.77393
5095.9	-3.4985
5095.9	5.0464
5095.9	-2.8882
5095.9	2.2998
5096	1.0791
5096	-0.44678
5096	6.5723
5096	-1.6675
5096	5.0464
5096.1	0.46875
5096.1	0.46875
5096.1	5.0464
5096.1	-2.583
5096.1	4.1309
5096.2	-1.6675
5096.2	0.46875
5096.2	3.8257
5096.2	-3.8037
5096.2	4.7412
5096.3	-2.2778
5096.3	-0.44678
5096.3	3.5205
5096.3	-3.8037
5096.3	4.436
5096.4	-1.3623
5096.4	1.0791
5096.4	3.8257
5096.4	-1.9727
5096.4	6.2671
5096.5	-1.9727
5096.5	1.0791
5096.5	2.9102
5096.5	-2.2778
5096.5	5.6567
5096.6	-3.1934
5096.6	1.9946
5096.6	2.2998
5096.6	-1.6675
5096.6	7.1826
5096.7	-3.1934
5096.7	1.0791
5096.7	1.3843
5096.7	-3.1934
5096.7	2.2998
5096.8	-4.4141
5096.8	1.3843
5096.8	0.77393
5096.8	-1.0571
5096.8	6.5723
5096.9	-2.583
5096.9	2.605
5096.9	1.6895
5096.9	-2.583
5096.9	5.6567
5097	-2.583
5097	2.605
5097	1.9946
5097	-2.2778
5097	5.6567
5097.1	-2.8882
5097.1	2.605
5097.1	2.605
5097.1	-1.6675
5097.1	5.3516
5097.2	-3.4985
5097.2	2.2998
5097.2	3.5205
5097.2	-1.6675
5097.2	4.436
5097.3	-2.8882
5097.3	1.6895
5097.3	2.9102
5097.3	-0.75195
5097.3	7.4878
5097.4	-3.1934
5097.4	0.16357
5097.4	3.5205
5097.4	-1.6675
5097.4	7.1826
5097.5	-1.3623
5097.5	-0.1416
5097.5	3.8257
5097.5	-2.8882
5097.5	4.7412
5097.6	-1.9727
5097.6	1.0791
5097.6	3.8257
5097.6	-3.8037
5097.6	4.7412
5097.7	-1.0571
5097.7	-0.75195
5097.7	5.3516
5097.7	-3.1934
5097.7	1.6895
5097.8	-0.44678
5097.8	-2.2778
5097.8	7.4878
5097.8	-3.8037
5097.8	0.77393
5097.9	0.46875
5097.9	-1.9727
5097.9	7.1826
5097.9	-0.44678
5097.9	1.6895
5098	3.5205
5098	-2.2778
5098	4.7412
5098	-2.8882
5098	1.6895
5098.1	4.436
5098.1	-2.8882
5098.1	5.9619
5098.1	-0.75195
5098.1	-1.6675
5098.2	6.2671
5098.2	-3.1934
5098.2	2.2998
5098.2	1.9946
5098.2	-0.75195
5098.3	6.8774
5098.3	-0.75195
5098.3	2.9102
5098.3	3.8257
5098.3	-3.1934
5098.4	5.3516
5098.4	-3.8037
5098.4	-0.44678
5098.4	5.3516
5098.4	-3.1934
5098.5	3.8257
5098.5	1.6895
5098.5	-0.75195
5098.5	6.8774
5098.5	-1.6675
5098.6	2.605
5098.6	4.7412
5098.6	-4.1089
5098.6	4.436
5098.6	-0.44678
5098.7	-0.1416
5098.7	6.2671
5098.7	-4.1089
5098.7	1.6895
5098.7	0.16357
5098.8	-3.1934
5098.8	6.8774
5098.8	-1.3623
5098.8	-0.1416
5098.8	3.8257
5098.9	-3.1934
5098.9	3.8257
5098.9	0.16357
5098.9	-1.6675
5098.9	6.8774
5099	-1.3623
5099	2.605
5099	5.6567
5099	-3.4985
5099	2.605
5099.1	-1.6675
5099.1	-2.2778
5099.1	6.8774
5099.1	-2.2778
5099.1	3.2153
5099.2	4.436
5099.2	-3.1934
5099.2	5.9619
5099.2	-0.75195
5099.2	-1.6675
5099.3	6.2671
5099.3	-4.1089
5099.3	1.6895
5099.3	4.1309
5099.3	-2.2778
5099.4	5.3516
5099.4	0.46875
5099.4	-1.0571
5099.4	5.9619
5099.4	-1.9727
5099.5	2.2998
5099.5	1.9946
5099.5	-3.8037
5099.5	3.5205
5099.5	-1.9727
5099.6	-1.6675
5099.6	6.8774
5099.6	-2.583
5099.6	2.605
5099.6	5.3516
5099.7	-3.1934
5099.7	5.9619
5099.7	0.77393
5099.7	-2.8882
5099.7	4.7412
5099.8	-2.2778
5099.8	-0.44678
5099.8	6.2671
5099.8	-3.8037
5099.8	1.3843
5099.9	0.46875
5099.9	-5.0244
5099.9	4.1309
5099.9	-1.9727
5099.9	-2.583
5100	6.2671
5100	-3.8037
5100	1.3843
5100	5.3516
5100	-2.2778
5100.1	5.0464
5100.1	0.16357
5100.1	-2.8882
5100.1	5.6567
5100.1	-1.6675
5100.2	-0.75195
5100.2	4.436
5100.2	-3.4985
5100.2	3.5205
5100.2	0.16357
5100.3	-1.3623
5100.3	5.9619
5100.3	-3.8037
5100.3	-0.1416
5100.3	1.6895
5100.4	-2.583
5100.4	5.0464
5100.4	-4.4141
5100.4	-0.44678
5100.4	1.6895
5100.5	-3.4985
5100.5	5.3516
5100.5	-1.9727
5100.5	1.6895
5100.5	-1.6675
5100.6	-1.3623
5100.6	4.7412
5100.6	-1.6675
5100.6	6.2671
5100.6	-1.0571
5100.7	3.2153
5100.7	0.77393
5100.7	0.77393
5100.7	6.5723
5100.7	-2.583
5100.8	5.6567
5100.8	-3.1934
5100.8	4.1309
5100.8	-2.2778
5100.8	2.9102
5100.9	-0.1416
5100.9	0.77393
5100.9	3.5205
5100.9	-1.9727
5100.9	4.7412
5101	-1.3623
5101	4.1309
5101	-2.2778
5101	5.0464
5101	-2.2778
5101.1	4.1309
5101.1	-0.44678
5101.1	1.0791
5101.1	-0.1416
5101.1	0.77393
5101.2	2.2998
5101.2	-1.3623
5101.2	2.9102
5101.2	-1.9727
5101.2	3.5205
5101.3	-2.8882
5101.3	5.0464
5101.3	-1.9727
5101.3	5.6567
5101.3	-2.8882
5101.4	4.436
5101.4	-0.75195
5101.4	4.436
5101.4	1.3843
5101.4	1.0791
5101.5	1.3843
5101.5	-1.3623
5101.5	2.9102
5101.5	-1.3623
5101.5	5.3516
5101.6	-4.1089
5101.6	4.7412
5101.6	-3.1934
5101.6	3.8257
5101.6	0.16357
5101.7	3.2153
5101.7	1.6895
5101.7	0.77393
5101.7	4.7412
5101.7	-3.1934
5101.8	6.8774
5101.8	-3.8037
5101.8	3.5205
5101.8	-4.1089
5101.8	-0.1416
5101.9	-1.3623
5101.9	-1.0571
5101.9	5.0464
5101.9	-1.3623
5101.9	5.3516
5102	-1.3623
5102	4.7412
5102	-1.0571
5102	1.3843
5102	1.0791
5102.1	-1.0571
5102.1	5.3516
5102.1	-1.0571
5102.1	6.2671
5102.1	-1.9727
5102.2	2.605
5102.2	-1.9727
5102.2	-0.75195
5102.2	3.8257
5102.2	-2.2778
5102.3	5.0464
5102.3	-2.2778
5102.3	3.2153
5102.3	-2.583
5102.3	0.46875
5102.4	3.8257
5102.4	-1.9727
5102.4	5.3516
5102.4	-2.583
5102.4	2.9102
5102.5	-1.0571
5102.5	0.77393
5102.5	3.8257
5102.5	-1.3623
5102.5	5.3516
5102.6	-3.1934
5102.6	1.9946
5102.6	-2.2778
5102.6	-0.75195
5102.6	1.9946
5102.7	-2.2778
5102.7	5.6567
5102.7	-2.583
5102.7	3.2153
5102.7	-0.1416
5102.8	-0.44678
5102.8	5.0464
5102.8	-2.583
5102.8	4.1309
5102.8	-2.8882
5102.9	0.16357
5102.9	2.2998
5102.9	-1.3623
5102.9	5.6567
5102.9	-2.8882
5103	2.605
5103	-1.3623
5103	-0.1416
5103	4.1309
5103	-1.6675
5103.1	5.9619
5103.1	-2.8882
5103.1	1.0791
5103.1	0.77393
5103.1	-1.6675
5103.2	5.6567
5103.2	-3.8037
5103.2	2.605
5103.2	-1.9727
5103.2	-1.3623
5103.3	3.8257
5103.3	-1.9727
5103.3	7.1826
5103.3	-1.6675
5103.3	1.9946
5103.4	2.2998
5103.4	-0.75195
5103.4	6.5723
5103.4	-2.8882
5103.4	4.1309
5103.5	-0.75195
5103.5	-0.44678
5103.5	2.9102
5103.5	-3.1934
5103.5	5.3516
5103.6	-3.4985
5103.6	0.46875
5103.6	1.9946
5103.6	-2.8882
5103.6	6.8774
5103.7	-2.583
5103.7	3.2153
5103.7	0.16357
5103.7	-2.2778
5103.7	3.8257
5103.8	-1.9727
5103.8	5.6567
5103.8	0.16357
5103.8	2.2998
5103.8	4.436
5103.9	-4.1089
5103.9	5.6567
5103.9	-2.2778
5103.9	0.77393
5103.9	1.9946
5104	-1.9727
5104	6.2671
5104	-1.9727
5104	3.5205
5104	-0.1416
5104.1	-0.1416
5104.1	6.2671
5104.1	-3.4985
5104.1	5.0464
5104.1	-0.44678
5104.2	-0.1416
5104.2	5.3516
5104.2	-2.2778
5104.2	5.9619
5104.2	-1.0571
5104.3	1.0791
5104.3	2.605
5104.3	-2.2778
5104.3	5.6567
5104.3	-1.6675
5104.4	2.605
5104.4	1.9946
5104.4	-1.3623
5104.4	6.2671
5104.4	-1.6675
5104.5	3.5205
5104.5	0.46875
5104.5	-0.44678
5104.5	5.6567
5104.5	-2.2778
5104.6	4.436
5104.6	-0.44678
5104.6	-1.0571
5104.6	4.7412
5104.6	-3.8037
5104.7	3.8257
5104.7	-1.3623
5104.7	-1.0571
5104.7	3.5205
5104.7	-7.4658
5104.8	5.0464
5104.8	-2.2778
5104.8	1.0791
5104.8	3.8257
5104.8	-2.8882
5104.9	6.2671
5104.9	-1.6675
5104.9	2.605
5104.9	5.6567
5104.9	-1.3623
5105	5.6567
5105	-2.583
5105	0.77393
5105	2.605
5105	-1.9727
5105.1	4.436
5105.1	-3.8037
5105.1	0.77393
5105.1	0.46875
5105.1	-2.2778
5105.2	7.1826
5105.2	-3.4985
5105.2	1.9946
5105.2	3.2153
5105.2	-3.1934
5105.3	5.9619
5105.3	-1.6675
5105.3	1.0791
5105.3	2.9102
5105.3	-1.0571
5105.4	6.2671
5105.4	-1.3623
5105.4	3.5205
5105.4	1.3843
5105.4	-3.4985
5105.5	5.6567
5105.5	-5.0244
5105.5	0.16357
5105.5	1.6895
5105.5	-3.1934
5105.6	5.0464
5105.6	-2.2778
5105.6	2.9102
5105.6	3.8257
5105.6	-1.0571
5105.7	5.9619
5105.7	-2.8882
5105.7	2.605
5105.7	3.5205
5105.7	-2.583
5105.8	6.5723
5105.8	-3.1934
5105.8	1.9946
5105.8	4.1309
5105.8	-1.3623
5105.9	6.2671
5105.9	-3.4985
5105.9	-0.1416
5105.9	4.436
5105.9	-1.9727
5106	6.2671
5106	-0.75195
5106	-0.75195
5106	3.8257
5106	-4.1089
5106.1	3.2153
5106.1	-0.44678
5106.1	-1.6675
5106.1	4.436
5106.1	-5.3296
5106.2	2.2998
5106.2	-0.44678
5106.2	-1.3623
5106.2	5.6567
5106.2	-3.8037
5106.3	1.6895
5106.3	0.77393
5106.3	-2.2778
5106.3	7.793
5106.3	-2.583
5106.4	1.0791
5106.4	3.2153
5106.4	-4.4141
5106.4	5.9619
5106.4	-0.75195
5106.5	-0.75195
5106.5	4.436
5106.5	-3.8037
5106.5	2.9102
5106.5	1.0791
5106.6	0.46875
5106.6	4.436
5106.6	-4.1089
5106.6	2.2998
5106.6	1.3843
5106.7	-2.2778
5106.7	6.5723
5106.7	-3.8037
5106.7	1.0791
5106.7	3.2153
5106.8	-3.1934
5106.8	6.2671
5106.8	-1.0571
5106.8	-1.0571
5106.8	5.6567
5106.9	-1.6675
5106.9	4.1309
5106.9	2.2998
5106.9	-3.1934
5106.9	4.436
5107	-3.8037
5107	0.46875
5107	4.7412
5107	-1.6675
5107	5.6567
5107.1	-0.75195
5107.1	-0.44678
5107.1	7.793
5107.1	-3.1934
5107.1	2.2998
5107.2	1.9946
5107.2	-3.4985
5107.2	5.3516
5107.2	-2.8882
5107.2	-0.44678
5107.3	5.3516
5107.3	-5.0244
5107.3	2.605
5107.3	1.0791
5107.3	-2.2778
5107.4	7.4878
5107.4	-3.1934
5107.4	0.46875
5107.4	5.0464
5107.4	-3.4985
5107.5	5.6567
5107.5	2.2998
5107.5	-2.2778
5107.5	5.0464
5107.5	-2.583
5107.6	1.6895
5107.6	4.436
5107.6	-3.1934
5107.6	3.8257
5107.6	-1.0571
5107.7	-2.8882
5107.7	6.2671
5107.7	-1.6675
5107.7	2.2998
5107.7	2.2998
5107.8	-3.8037
5107.8	5.3516
5107.8	-0.44678
5107.8	-1.3623
5107.8	5.6567
5107.9	-3.4985
5107.9	0.77393
5107.9	4.436
5107.9	-3.8037
5107.9	5.6567
5108	-0.1416
5108	-3.1934
5108	7.4878
5108	-2.2778
5108	-0.44678
5108.1	5.9619
5108.1	-3.8037
5108.1	3.2153
5108.1	1.9946
5108.1	-2.583
5108.2	6.2671
5108.2	-1.3623
5108.2	-1.6675
5108.2	4.7412
5108.2	-4.1089
5108.3	1.0791
5108.3	2.2998
5108.3	-2.8882
5108.3	5.0464
5108.3	-1.9727
5108.4	-1.3623
5108.4	5.6567
5108.4	-2.583
5108.4	1.0791
5108.4	4.1309
5108.5	-2.8882
5108.5	5.3516
5108.5	0.46875
5108.5	-0.44678
5108.5	6.8774
5108.6	-3.8037
5108.6	1.9946
5108.6	2.9102
5108.6	-3.4985
5108.6	5.3516
5108.7	-1.6675
5108.7	-1.3623
5108.7	5.0464
5108.7	-3.8037
5108.7	0.77393
5108.8	-0.44678
5108.8	-0.75195
5108.8	4.7412
5108.8	-2.583
5108.8	4.436
5108.9	-1.6675
5108.9	0.46875
5108.9	3.2153
5108.9	-3.8037
5108.9	5.0464
5109	-4.1089
5109	1.9946
5109	-1.3623
5109	-1.3623
5109	4.7412
5109.1	-3.4985
5109.1	5.6567
5109.1	-1.6675
5109.1	2.9102
5109.1	-2.583
5109.2	0.46875
5109.2	-1.0571
5109.2	-0.75195
5109.2	3.5205
5109.2	-3.1934
5109.3	4.7412
5109.3	-1.3623
5109.3	4.7412
5109.3	-1.6675
5109.3	4.436
5109.4	-1.0571
5109.4	1.0791
5109.4	0.16357
5109.4	0.16357
5109.4	1.9946
5109.5	1.0791
5109.5	5.3516
5109.5	-1.9727
5109.5	4.7412
5109.5	-3.1934
5109.6	4.7412
5109.6	-2.583
5109.6	5.0464
5109.6	-1.6675
5109.6	3.5205
5109.7	-1.6675
5109.7	2.2998
5109.7	-1.0571
5109.7	-0.44678
5109.7	0.77393
5109.8	-1.3623
5109.8	3.5205
5109.8	-1.0571
5109.8	5.0464
5109.8	-3.1934
5109.9	6.2671
5109.9	-2.583
5109.9	3.2153
5109.9	-0.1416
5109.9	1.9946
5110	0.16357
5110	0.16357
5110	3.8257
5110	-1.9727
5110	6.5723
5110.1	-1.9727
5110.1	4.436
5110.1	-2.8882
5110.1	1.6895
5110.1	-0.75195
5110.2	0.16357
5110.2	3.8257
5110.2	-2.8882
5110.2	4.7412
5110.2	-3.1934
5110.3	6.8774
5110.3	-0.75195
5110.3	3.2153
5110.3	0.46875
5110.3	-0.1416
5110.4	4.436
5110.4	-1.0571
5110.4	5.0464
5110.4	-4.1089
5110.4	3.8257
5110.5	-3.4985
5110.5	0.77393
5110.5	5.3516
5110.5	-1.3623
5110.5	5.9619
5110.6	-2.8882
5110.6	4.1309
5110.6	-1.3623
5110.6	2.9102
5110.6	2.605
5110.7	-2.583
5110.7	4.1309
5110.7	-4.7192
5110.7	3.8257
5110.7	-3.1934
5110.8	0.77393
5110.8	1.3843
5110.8	-1.6675
5110.8	5.6567
5110.8	-2.8882
5110.9	5.6567
5110.9	-0.75195
5110.9	0.16357
5110.9	2.9102
5110.9	-1.0571
5111	7.793
5111	-1.3623
5111	4.1309
5111	0.46875
5111	0.16357
5111.1	4.1309
5111.1	-1.6675
5111.1	5.6567
5111.1	-3.8037
5111.1	2.2998
5111.2	-1.0571
5111.2	-1.3623
5111.2	6.5723
5111.2	-3.8037
5111.2	4.436
5111.3	-1.9727
5111.3	1.6895
5111.3	5.0464
5111.3	0.16357
5111.3	6.8774
5111.4	-1.6675
5111.4	4.1309
5111.4	1.9946
5111.4	1.9946
5111.4	6.5723
5111.5	-2.583
5111.5	5.9619
5111.5	-1.9727
5111.5	1.9946
5111.5	3.5205
5111.6	-1.6675
5111.6	5.6567
5111.6	-3.1934
5111.6	1.9946
5111.6	0.16357
5111.7	0.77393
5111.7	5.0464
5111.7	-3.8037
5111.7	3.8257
5111.7	-4.4141
5111.8	-1.6675
5111.8	3.8257
5111.8	-3.4985
5111.8	3.8257
5111.8	-2.2778
5111.9	1.6895
5111.9	2.605
5111.9	1.0791
5111.9	5.9619
5111.9	-2.583
5112	2.9102
5112	-1.3623
5112	-0.1416
5112	6.2671
5112	-2.2778
5112.1	5.6567
5112.1	-0.75195
5112.1	0.77393
5112.1	5.0464
5112.1	-3.4985
5112.2	3.2153
5112.2	-3.8037
5112.2	1.0791
5112.2	2.2998
5112.2	-2.2778
5112.3	6.5723
5112.3	-1.9727
5112.3	3.8257
5112.3	1.6895
5112.3	-1.9727
5112.4	6.2671
5112.4	-4.4141
5112.4	3.2153
5112.4	-0.44678
5112.4	-0.1416
5112.5	5.3516
5112.5	-2.8882
5112.5	3.2153
5112.5	-1.6675
5112.5	0.16357
5112.6	4.436
5112.6	-1.6675
5112.6	5.3516
5112.6	-4.7192
5112.6	0.77393
5112.7	3.2153
5112.7	-3.1934
5112.7	7.1826
5112.7	-2.2778
5112.7	-0.1416
5112.8	1.3843
5112.8	-3.1934
5112.8	5.3516
5112.8	-2.583
5112.8	2.605
5112.9	-0.44678
5112.9	-1.3623
5112.9	5.3516
5112.9	-2.8882
5112.9	4.436
5113	0.46875
5113	-0.44678
5113	4.1309
5113	-3.8037
5113	4.1309
5113.1	-0.44678
5113.1	-0.1416
5113.1	5.3516
5113.1	-3.4985
5113.1	4.7412
5113.2	-0.44678
5113.2	1.0791
5113.2	4.7412
5113.2	-3.4985
5113.2	4.7412
5113.3	-1.9727
5113.3	-0.75195
5113.3	4.1309
5113.3	-5.0244
5113.3	4.436
5113.4	-4.1089
5113.4	-1.9727
5113.4	3.5205
5113.4	-2.8882
5113.4	5.0464
5113.5	-1.9727
5113.5	0.46875
5113.5	4.1309
5113.5	-2.583
5113.5	6.5723
5113.6	-1.9727
5113.6	0.16357
5113.6	5.0464
5113.6	-3.1934
5113.6	5.6567
5113.7	-0.44678
5113.7	2.2998
5113.7	4.7412
5113.7	-2.2778
5113.7	4.1309
5113.8	-1.9727
5113.8	1.9946
5113.8	5.9619
5113.8	-2.583
5113.8	6.2671
5113.9	-0.44678
5113.9	-0.1416
5113.9	5.9619
5113.9	-3.1934
5113.9	3.5205
5114	-1.3623
5114	-0.75195
5114	5.0464
5114	-4.4141
5114	3.2153
5114.1	-0.75195
5114.1	-1.6675
5114.1	3.8257
5114.1	-3.4985
5114.1	3.5205
5114.2	-0.1416
5114.2	-1.0571
5114.2	6.5723
5114.2	-2.2778
5114.2	2.9102
5114.3	3.5205
5114.3	-1.3623
5114.3	5.9619
5114.3	-2.8882
5114.3	1.3843
5114.4	2.605
5114.4	-1.6675
5114.4	5.0464
5114.4	-2.2778
5114.4	1.3843
5114.5	2.2998
5114.5	-4.1089
5114.5	4.7412
5114.5	-2.2778
5114.5	-1.6675
5114.6	4.7412
5114.6	-2.2778
5114.6	5.9619
5114.6	1.0791
5114.6	-0.75195
5114.7	6.2671
5114.7	-4.1089
5114.7	1.9946
5114.7	2.2998
5114.7	-3.8037
5114.8	5.6567
5114.8	-2.8882
5114.8	2.2998
5114.8	5.0464
5114.8	-1.6675
5114.9	6.2671
5114.9	-1.0571
5114.9	0.16357
5114.9	4.436
5114.9	-3.4985
5115	4.7412
5115	1.6895
5115	-1.6675
5115	6.2671
5115	-2.583
5115.1	1.9946
5115.1	5.0464
5115.1	-3.4985
5115.1	5.0464
5115.1	-2.8882
5115.2	-1.6675
5115.2	6.8774
5115.2	-1.3623
5115.2	3.8257
5115.2	1.0791
5115.3	-2.2778
5115.3	4.436
5115.3	-2.8882
5115.3	1.3843
5115.3	3.8257
5115.4	-2.8882
5115.4	3.8257
5115.4	-1.6675
5115.4	-0.1416
5115.4	6.8774
5115.5	-3.8037
5115.5	1.6895
5115.5	1.9946
5115.5	-2.2778
5115.5	6.5723
5115.6	-1.3623
5115.6	0.16357
5115.6	5.0464
5115.6	-3.4985
5115.6	3.2153
5115.7	2.605
5115.7	-1.0571
5115.7	5.9619
5115.7	-2.2778
5115.7	-0.44678
5115.8	4.436
5115.8	-2.583
5115.8	2.9102
5115.8	-0.44678
5115.8	-1.9727
5115.9	6.8774
5115.9	-0.75195
5115.9	2.605
5115.9	3.2153
5115.9	-3.4985
5116	3.5205
5116	-0.75195
5116	-1.6675
5116	6.5723
5116	-3.1934
5116.1	1.0791
5116.1	4.7412
5116.1	-2.8882
5116.1	4.1309
5116.1	1.9946
5116.2	-1.3623
5116.2	5.3516
5116.2	-2.583
5116.2	1.0791
5116.2	4.1309
5116.3	-2.583
5116.3	2.2998
5116.3	0.77393
5116.3	-1.9727
5116.3	5.9619
5116.4	-2.2778
5116.4	0.77393
5116.4	5.3516
5116.4	-3.8037
5116.4	3.2153
5116.5	5.0464
5116.5	-1.9727
5116.5	5.9619
5116.5	-1.6675
5116.5	-3.1934
5116.6	3.5205
5116.6	-3.4985
5116.6	-0.75195
5116.6	3.2153
5116.6	-5.0244
5116.7	1.6895
5116.7	-1.0571
5116.7	-3.4985
5116.7	4.436
5116.7	-5.6348
5116.8	-0.75195
5116.8	4.7412
5116.8	-3.8037
5116.8	3.2153
5116.8	3.5205
5116.9	-1.0571
5116.9	5.3516
5116.9	-2.2778
5116.9	0.46875
5116.9	4.1309
5117	-3.8037
5117	5.3516
5117	0.16357
5117	0.16357
5117	6.5723
5117.1	-2.583
5117.1	2.9102
5117.1	0.46875
5117.1	-1.6675
5117.1	4.1309
5117.2	-3.4985
5117.2	3.2153
5117.2	-1.9727
5117.2	0.77393
5117.2	3.5205
5117.3	-4.1089
5117.3	5.0464
5117.3	-2.583
5117.3	2.2998
5117.3	-1.6675
5117.4	1.3843
5117.4	3.2153
5117.4	-0.44678
5117.4	5.3516
5117.4	-0.44678
5117.5	5.0464
5117.5	-2.583
5117.5	4.1309
5117.5	-2.583
5117.5	1.6895
5117.6	1.6895
5117.6	-0.1416
5117.6	5.3516
5117.6	-0.44678
5117.6	3.8257
5117.7	-2.8882
5117.7	5.9619
5117.7	-4.1089
5117.7	3.5205
5117.7	-3.1934
5117.8	2.9102
5117.8	0.16357
5117.8	1.6895
5117.8	-0.44678
5117.8	-0.44678
5117.9	1.6895
5117.9	-1.3623
5117.9	3.8257
5117.9	-2.583
5117.9	3.8257
5118	-3.1934
5118	4.7412
5118	-2.583
5118	5.3516
5118	-1.6675
5118.1	4.1309
5118.1	-0.44678
5118.1	2.605
5118.1	0.46875
5118.1	2.9102
5118.2	2.605
5118.2	-1.6675
5118.2	2.9102
5118.2	-4.1089
5118.2	4.7412
5118.3	-3.1934
5118.3	3.2153
5118.3	-3.4985
5118.3	2.2998
5118.3	-2.2778
5118.4	3.8257
5118.4	2.9102
5118.4	1.0791
5118.4	4.7412
5118.4	-1.0571
5118.5	6.2671
5118.5	-1.3623
5118.5	5.3516
5118.5	-3.1934
5118.5	1.0791
5118.6	-2.2778
5118.6	-1.3623
5118.6	3.8257
5118.6	-1.3623
5118.6	5.9619
5118.7	-1.3623
5118.7	4.7412
5118.7	-1.9727
5118.7	2.9102
5118.7	-1.0571
5118.8	-0.75195
5118.8	4.436
5118.8	-3.4985
5118.8	4.1309
5118.8	-2.2778
5118.9	2.2998
5118.9	-1.3623
5118.9	0.77393
5118.9	3.8257
5118.9	-0.75195
5119	6.8774
5119	-3.4985
5119	3.5205
5119	-2.2778
5119	0.16357
5119.1	4.7412
5119.1	-1.0571
5119.1	3.8257
5119.1	-3.4985
5119.1	4.7412
5119.2	-0.1416
5119.2	3.5205
5119.2	4.436
5119.2	-1.9727
5119.2	5.3516
5119.3	-3.8037
5119.3	2.9102
5119.3	-1.0571
5119.3	-0.44678
5119.3	1.0791
5119.4	-4.1089
5119.4	5.9619
5119.4	-3.1934
5119.4	4.7412
5119.4	-0.1416
5119.5	-0.1416
5119.5	3.2153
5119.5	-1.6675
5119.5	6.8774
5119.5	-0.1416
5119.6	3.5205
5119.6	0.16357
5119.6	-2.2778
5119.6	4.7412
5119.6	-2.583
5119.7	4.7412
5119.7	-3.4985
5119.7	-0.1416
5119.7	2.9102
5119.7	-4.4141
5119.8	7.1826
5119.8	-2.583
5119.8	2.605
5119.8	-0.44678
5119.8	-0.44678
5119.9	5.0464
5119.9	-0.44678
5119.9	6.5723
5119.9	-2.8882
5119.9	1.3843
5120	2.2998
5120	-1.9727
5120	5.9619
5120	-4.1089
5120	1.9946
5120.1	-0.75195
5120.1	-0.75195
5120.1	6.2671
5120.1	-2.8882
5120.1	4.7412
5120.2	-1.9727
5120.2	-1.0571
5120.2	1.9946
5120.2	-2.2778
5120.2	6.2671
5120.3	-3.8037
5120.3	2.605
5120.3	0.77393
5120.3	-1.3623
5120.3	5.6567
5120.4	-3.8037
5120.4	2.605
5120.4	-2.8882
5120.4	-0.44678
5120.4	3.8257
5120.5	-1.6675
5120.5	7.793
5120.5	-2.8882
5120.5	1.9946
5120.5	3.2153
5120.6	-1.3623
5120.6	6.8774
5120.6	-2.8882
5120.6	2.2998
5120.6	-0.44678
5120.7	-1.3623
5120.7	5.3516
5120.7	-3.4985
5120.7	3.2153
5120.7	-4.1089
5120.8	0.16357
5120.8	4.1309
5120.8	-1.3623
5120.8	5.3516
5120.8	-2.2778
5120.9	1.9946
5120.9	2.9102
5120.9	-0.75195
5120.9	8.7085
5120.9	-1.6675
5121	1.9946
5121	0.77393
5121	-1.3623
5121	5.9619
5121	-2.583
5121.1	3.5205
5121.1	-0.44678
5121.1	-1.3623
5121.1	4.7412
5121.1	-1.9727
5121.2	5.9619
5121.2	-0.44678
5121.2	0.46875
5121.2	3.8257
5121.2	-3.1934
5121.3	5.0464
5121.3	-1.3623
5121.3	0.77393
5121.3	5.3516
5121.3	-1.3623
5121.4	6.5723
5121.4	-1.0571
5121.4	2.2998
5121.4	1.6895
5121.4	-1.6675
5121.5	5.3516
5121.5	-3.1934
5121.5	2.605
5121.5	0.77393
5121.5	-1.9727
5121.6	7.1826
5121.6	-3.1934
5121.6	3.5205
5121.6	2.2998
5121.6	-0.75195
5121.7	6.2671
5121.7	-2.583
5121.7	4.7412
5121.7	0.77393
5121.7	-0.75195
5121.8	5.9619
5121.8	-2.583
5121.8	3.8257
5121.8	-1.0571
5121.8	0.16357
5121.9	5.9619
5121.9	-3.4985
5121.9	3.2153
5121.9	-1.9727
5121.9	-1.0571
5122	2.9102
5122	-3.8037
5122	4.1309
5122	-1.9727
5122	-0.75195
5122.1	5.0464
5122.1	-3.1934
5122.1	4.436
5122.1	-2.2778
5122.1	-1.6675
5122.2	4.7412
5122.2	-2.2778
5122.2	5.3516
5122.2	-0.44678
5122.2	0.16357
5122.3	4.7412
5122.3	-4.4141
5122.3	5.3516
5122.3	-0.1416
5122.3	-0.75195
5122.4	6.2671
5122.4	-2.583
5122.4	3.8257
5122.4	-0.75195
5122.4	0.77393
5122.5	5.6567
5122.5	-2.8882
5122.5	2.2998
5122.5	-2.2778
5122.5	-2.2778
5122.6	4.436
5122.6	-3.8037
5122.6	2.605
5122.6	-0.44678
5122.6	-1.0571
5122.7	5.0464
5122.7	-2.583
5122.7	2.2998
5122.7	0.16357
5122.7	-5.0244
5122.8	5.3516
5122.8	-4.1089
5122.8	1.9946
5122.8	3.8257
5122.8	-1.3623
5122.9	5.6567
5122.9	-2.8882
5122.9	2.2998
5122.9	4.1309
5122.9	-2.8882
5123	6.8774
5123	-2.583
5123	-0.1416
5123	5.6567
5123	-2.2778
5123.1	5.6567
5123.1	0.16357
5123.1	-0.44678
5123.1	5.9619
5123.1	-2.583
5123.2	2.605
5123.2	0.77393
5123.2	-0.75195
5123.2	7.1826
5123.2	-1.9727
5123.3	2.9102
5123.3	3.8257
5123.3	-2.583
5123.3	5.6567
5123.3	-2.2778
5123.4	-1.6675
5123.4	3.8257
5123.4	-3.8037
5123.4	3.8257
5123.4	-0.75195
5123.5	-1.9727
5123.5	4.7412
5123.5	-3.1934
5123.5	2.2998
5123.5	0.46875
5123.6	-3.1934
5123.6	5.0464
5123.6	-2.583
5123.6	1.6895
5123.6	4.436
5123.7	-4.4141
5123.7	3.8257
5123.7	-1.0571
5123.7	-0.44678
5123.7	3.5205
5123.8	-3.8037
5123.8	2.605
5123.8	1.9946
5123.8	-1.9727
5123.8	7.4878
5123.9	-0.44678
5123.9	2.2998
5123.9	5.3516
5123.9	-2.2778
5123.9	5.3516
5124	1.3843
5124	-0.75195
5124	4.1309
5124	-4.7192
5124	-0.1416
5124.1	1.9946
5124.1	-2.8882
5124.1	5.3516
5124.1	-2.8882
5124.1	-0.1416
5124.2	6.5723
5124.2	-2.2778
5124.2	3.2153
5124.2	2.9102
5124.2	-2.8882
5124.3	5.6567
5124.3	-2.2778
5124.3	0.77393
5124.3	6.5723
5124.3	-3.1934
5124.4	3.2153
5124.4	0.77393
5124.4	-2.583
5124.4	6.8774
5124.4	-2.583
5124.5	-0.44678
5124.5	4.7412
5124.5	-3.1934
5124.5	2.605
5124.5	2.9102
5124.6	-2.583
5124.6	4.7412
5124.6	-3.1934
5124.6	-1.9727
5124.6	5.6567
5124.7	-2.8882
5124.7	2.2998
5124.7	3.2153
5124.7	-1.0571
5124.7	4.7412
5124.8	-0.1416
5124.8	1.3843
5124.8	5.6567
5124.8	-5.0244
5124.8	1.3843
5124.9	3.5205
5124.9	-2.583
5124.9	6.2671
5124.9	-2.8882
5124.9	-2.2778
5125	5.3516
5125	-4.7192
5125	1.3843
5125	4.1309
5125	-4.4141
5125.1	3.8257
5125.1	-0.1416
5125.1	-1.6675
5125.1	8.0981
5125.1	-2.583
5125.2	0.46875
5125.2	5.0464
5125.2	-3.1934
5125.2	5.3516
5125.2	1.3843
5125.3	-1.0571
5125.3	4.7412
5125.3	-3.8037
5125.3	1.0791
5125.3	3.2153
5125.4	-1.9727
5125.4	5.9619
5125.4	-2.8882
5125.4	1.3843
5125.4	3.8257
5125.5	-2.2778
5125.5	6.2671
5125.5	-3.1934
5125.5	-1.6675
5125.5	1.6895
5125.6	-2.583
5125.6	5.9619
5125.6	-1.9727
5125.6	4.436
5125.6	-0.1416
5125.7	0.46875
5125.7	4.1309
5125.7	-1.6675
5125.7	5.3516
5125.7	-5.3296
5125.8	4.436
5125.8	-0.75195
5125.8	2.605
5125.8	1.3843
5125.8	-1.3623
5125.9	3.8257
5125.9	-2.2778
5125.9	5.0464
5125.9	-1.6675
5125.9	6.5723
5126	-1.9727
5126	4.1309
5126	-0.1416
5126	2.605
5126	1.3843
5126.1	0.16357
5126.1	2.605
5126.1	-1.9727
5126.1	5.0464
5126.1	-1.6675
5126.2	5.3516
5126.2	-2.583
5126.2	4.436
5126.2	-4.7192
5126.2	4.436
5126.3	-3.1934
5126.3	1.6895
5126.3	-2.2778
5126.3	0.77393
5126.3	0.77393
5126.4	1.9946
5126.4	3.5205
5126.4	1.0791
5126.4	5.0464
5126.4	-0.75195
5126.5	7.1826
5126.5	-1.6675
5126.5	6.2671
5126.5	-1.6675
5126.5	2.2998
5126.6	-2.8882
5126.6	1.0791
5126.6	-2.8882
5126.6	0.16357
5126.6	2.9102
5126.7	-1.0571
5126.7	5.9619
5126.7	-1.3623
5126.7	6.5723
5126.7	-3.1934
5126.8	4.436
5126.8	-1.9727
5126.8	1.0791
5126.8	-0.44678
5126.8	-1.0571
5126.9	4.1309
5126.9	-2.583
5126.9	4.7412
5126.9	-3.4985
5126.9	4.7412
5127	-1.0571
5127	2.9102
5127	1.6895
5127	0.46875
5127	5.9619
5127.1	-2.2778
5127.1	5.6567
5127.1	-2.2778
5127.1	2.605
5127.1	-0.44678
5127.2	0.46875
5127.2	2.9102
5127.2	-2.583
5127.2	5.6567
5127.2	-2.2778
5127.3	4.436
5127.3	-0.75195
5127.3	-0.44678
5127.3	1.9946
5127.3	-1.3623
5127.4	5.9619
5127.4	-1.9727
5127.4	6.5723
5127.4	-1.0571
5127.4	1.6895
5127.5	2.9102
5127.5	-2.583
5127.5	4.436
5127.5	-4.4141
5127.5	2.9102
5127.6	-1.9727
5127.6	0.16357
5127.6	3.2153
5127.6	-1.6675
5127.6	6.8774
5127.7	-1.6675
5127.7	4.436
5127.7	-1.0571
5127.7	-0.75195
5127.7	3.2153
5127.8	-1.6675
5127.8	6.8774
5127.8	-1.3623
5127.8	2.9102
5127.8	0.46875
5127.9	-0.1416
5127.9	6.2671
5127.9	-1.6675
5127.9	6.2671
5127.9	-1.6675
5128	1.0791
5128	2.9102
5128	-2.2778
5128	5.9619
5128	-1.6675
5128.1	2.2998
5128.1	-1.0571
5128.1	-1.6675
5128.1	4.7412
5128.1	-1.6675
5128.2	6.5723
5128.2	-0.75195
5128.2	2.605
5128.2	2.2998
5128.2	-0.75195
5128.3	8.4033
5128.3	-1.6675
5128.3	3.2153
5128.3	-1.3623
5128.3	-1.3623
5128.4	4.1309
5128.4	-2.583
5128.4	5.3516
5128.4	-2.2778
5128.4	1.0791
5128.5	1.9946
5128.5	-2.583
5128.5	5.3516
5128.5	-4.4141
5128.5	1.6895
5128.6	-1.9727
5128.6	-1.6675
5128.6	5.0464
5128.6	-2.583
5128.6	4.7412
5128.7	-1.3623
5128.7	0.77393
5128.7	4.1309
5128.7	-1.3623
5128.7	3.5205
5128.8	-5.3296
5128.8	1.3843
5128.8	2.605
5128.8	-0.75195
5128.8	7.4878
5128.9	-3.8037
5128.9	1.9946
5128.9	0.46875
5128.9	-1.3623
5128.9	5.3516
5129	-1.6675
5129	4.7412
5129	-1.9727
5129	-0.75195
5129	3.8257
5129.1	-2.583
5129.1	5.6567
5129.1	-1.9727
5129.1	0.16357
5129.1	1.6895
5129.2	-1.9727
5129.2	5.0464
5129.2	-4.1089
5129.2	2.2998
5129.2	-0.1416
5129.3	-1.6675
5129.3	6.8774
5129.3	-0.1416
5129.3	4.436
5129.3	0.46875
5129.4	-1.0571
5129.4	4.436
5129.4	-3.8037
5129.4	6.8774
5129.4	-0.75195
5129.5	-0.44678
5129.5	5.0464
5129.5	-2.8882
5129.5	3.8257
5129.5	-1.6675
5129.6	-0.44678
5129.6	1.6895
5129.6	-4.1089
5129.6	4.1309
5129.6	-2.583
5129.7	2.9102
5129.7	3.5205
5129.7	-1.0571
5129.7	5.6567
5129.7	-4.7192
5129.8	2.2998
5129.8	1.6895
5129.8	-1.0571
5129.8	6.5723
5129.8	-2.8882
5129.9	3.2153
5129.9	2.9102
5129.9	-1.0571
5129.9	5.9619
5129.9	-2.583
5130	2.605
5130	-0.44678
5130	-1.0571
5130	5.6567
5130	-3.4985
5130.1	3.5205
5130.1	-1.3623
5130.1	-3.1934
5130.1	5.0464
5130.1	-4.1089
5130.2	1.0791
5130.2	-0.75195
5130.2	-0.75195
5130.2	5.6567
5130.2	-0.44678
5130.3	4.436
5130.3	-1.6675
5130.3	-0.75195
5130.3	5.6567
5130.3	-3.8037
5130.4	4.1309
5130.4	-1.0571
5130.4	-0.75195
5130.4	5.6567
5130.4	-2.583
5130.5	5.0464
5130.5	-0.1416
5130.5	-1.0571
5130.5	4.7412
5130.5	-4.7192
5130.6	3.5205
5130.6	0.46875
5130.6	-0.44678
5130.6	5.3516
5130.6	-3.1934
5130.7	3.8257
5130.7	1.3843
5130.7	0.16357
5130.7	6.2671
5130.7	-5.0244
5130.8	2.9102
5130.8	1.6895
5130.8	-1.3623
5130.8	7.4878
5130.8	-2.2778
5130.9	2.605
5130.9	1.3843
5130.9	-2.2778
5130.9	6.5723
5130.9	-1.9727
5131	1.0791
5131	3.5205
5131	-2.583
5131	5.6567
5131	-1.0571
5131.1	1.9946
5131.1	2.9102
5131.1	-2.8882
5131.1	5.3516
5131.1	-2.583
5131.2	1.6895
5131.2	3.5205
5131.2	-4.1089
5131.2	5.0464
5131.2	-2.2778
5131.3	-0.75195
5131.3	6.8774
5131.3	-1.9727
5131.3	3.2153
5131.3	0.46875
5131.4	-1.3623
5131.4	6.5723
5131.4	-1.0571
5131.4	3.5205
5131.4	3.5205
5131.5	-2.583
5131.5	5.6567
5131.5	-2.583
5131.5	1.3843
5131.5	4.436
5131.6	-3.4985
5131.6	5.9619
5131.6	0.16357
5131.6	0.16357
5131.6	7.4878
5131.7	-2.583
5131.7	4.1309
5131.7	-0.1416
5131.7	-2.8882
5131.7	4.7412
5131.8	-2.583
5131.8	0.46875
5131.8	2.2998
5131.8	-2.583
5131.8	6.8774
5131.9	-0.44678
5131.9	0.46875
5131.9	4.7412
5131.9	-4.1089
5131.9	2.605
5132	0.16357
5132	-0.1416
5132	6.5723
5132	-3.1934
5132	1.6895
5132.1	3.8257
5132.1	-1.9727
5132.1	5.9619
5132.1	-3.1934
5132.1	-0.44678
5132.2	5.0464
5132.2	-2.2778
5132.2	5.6567
5132.2	2.9102
5132.2	-1.3623
5132.3	5.3516
5132.3	-3.1934
5132.3	0.46875
5132.3	3.8257
5132.3	-3.1934
5132.4	3.5205
5132.4	-0.1416
5132.4	-0.75195
5132.4	6.8774
5132.4	-1.6675
5132.5	1.9946
5132.5	3.5205
5132.5	-3.8037
5132.5	4.1309
5132.5	-1.0571
5132.6	-0.75195
5132.6	6.2671
5132.6	-1.9727
5132.6	2.2998
5132.6	3.2153
5132.7	-2.8882
5132.7	5.3516
5132.7	-2.583
5132.7	-0.75195
5132.7	4.436
5132.8	-3.1934
5132.8	1.6895
5132.8	3.8257
5132.8	-3.4985
5132.8	5.0464
5132.9	-0.75195
5132.9	-1.0571
5132.9	5.6567
5132.9	-2.2778
5132.9	2.605
5133	5.0464
5133	-1.6675
5133	5.9619
5133	-1.0571
5133	-1.3623
5133.1	4.436
5133.1	-5.0244
5133.1	0.46875
5133.1	4.436
5133.1	-3.8037
5133.2	2.9102
5133.2	0.77393
5133.2	-2.583
5133.2	6.5723
5133.2	-1.6675
5133.3	1.0791
5133.3	5.0464
5133.3	-4.1089
5133.3	2.605
5133.3	1.6895
5133.4	-4.1089
5133.4	5.0464
5133.4	-2.2778
5133.4	-2.8882
5133.4	5.3516
5133.5	-3.1934
5133.5	-0.75195
5133.5	3.5205
5133.5	-4.7192
5133.5	3.2153
5133.6	-2.583
5133.6	-2.2778
5133.6	4.436
5133.6	-3.1934
5133.6	2.9102
5133.7	1.9946
5133.7	-3.4985
5133.7	5.9619
5133.7	-4.7192
5133.7	-1.6675
5133.8	2.605
5133.8	-3.8037
5133.8	4.436
5133.8	-3.1934
5133.8	1.9946
5133.9	2.9102
5133.9	0.16357
5133.9	6.2671
5133.9	-2.2778
5133.9	4.7412
5134	-1.3623
5134	3.8257
5134	3.2153
5134	-1.3623
5134	5.6567
5134.1	-2.2778
5134.1	6.2671
5134.1	-2.2778
5134.1	3.2153
5134.1	-1.9727
5134.2	-0.1416
5134.2	0.77393
5134.2	-1.9727
5134.2	4.436
5134.2	-1.9727
5134.3	4.7412
5134.3	-3.4985
5134.3	3.8257
5134.3	-3.4985
5134.3	2.605
5134.4	-1.3623
5134.4	1.6895
5134.4	-0.1416
5134.4	-1.3623
5134.4	2.605
5134.5	0.16357
5134.5	3.8257
5134.5	-1.3623
5134.5	5.0464
5134.5	-2.2778
5134.6	5.9619
5134.6	-1.3623
5134.6	4.7412
5134.6	-1.6675
5134.6	2.9102
5134.7	-3.8037
5134.7	0.77393
5134.7	-1.3623
5134.7	-0.75195
5134.7	-0.75195
5134.8	-1.6675
5134.8	4.7412
5134.8	-1.9727
5134.8	5.0464
5134.8	-2.2778
5134.9	5.3516
5134.9	-1.9727
5134.9	5.6567
5134.9	-1.0571
5134.9	3.5205
5135	-0.44678
5135	-0.1416
5135	2.9102
5135	-1.3623
5135	4.7412
5135.1	-3.4985
5135.1	3.8257
5135.1	-4.7192
5135.1	2.2998
5135.1	-0.75195
5135.2	2.605
5135.2	1.6895
5135.2	-0.75195
5135.2	5.0464
5135.2	-3.1934
5135.3	5.6567
5135.3	-3.4985
5135.3	2.2998
5135.3	-2.583
5135.3	1.0791
5135.4	2.9102
5135.4	0.16357
5135.4	6.2671
5135.4	-2.583
5135.4	5.0464
5135.5	-2.8882
5135.5	2.2998
5135.5	-0.75195
5135.5	0.46875
5135.5	5.3516
5135.6	-3.4985
5135.6	5.0464
5135.6	-2.8882
5135.6	1.9946
5135.6	-1.0571
5135.7	0.16357
5135.7	3.5205
5135.7	-1.6675
5135.7	5.6567
5135.7	-4.4141
5135.8	4.436
5135.8	0.46875
5135.8	0.46875
5135.8	3.5205
5135.8	-2.2778
5135.9	4.436
5135.9	-4.1089
5135.9	3.2153
5135.9	-1.3623
5135.9	-0.1416
5136	3.8257
5136	-2.8882
5136	6.5723
5136	-1.9727
5136	1.9946
5136.1	-0.44678
5136.1	-1.9727
5136.1	3.8257
5136.1	-3.1934
5136.1	4.436
5136.2	-2.8882
5136.2	1.3843
5136.2	-0.1416
5136.2	-3.1934
5136.2	5.9619
5136.3	-4.1089
5136.3	2.9102
5136.3	-1.6675
5136.3	-0.44678
5136.3	4.1309
5136.4	-2.2778
5136.4	5.9619
5136.4	-2.2778
5136.4	1.0791
5136.4	0.16357
5136.5	-2.8882
5136.5	4.436
5136.5	-4.7192
5136.5	2.605
5136.5	-2.583
5136.6	-0.44678
5136.6	3.2153
5136.6	-1.3623
5136.6	5.6567
5136.6	-2.8882
5136.7	1.9946
5136.7	0.46875
5136.7	-1.6675
5136.7	5.6567
5136.7	-5.3296
5136.8	5.0464
5136.8	-1.0571
5136.8	0.77393
5136.8	5.9619
5136.8	-1.6675
5136.9	5.6567
5136.9	-3.4985
5136.9	0.46875
5136.9	1.3843
5136.9	-1.3623
5137	5.6567
5137	-2.583
5137	3.8257
5137	-0.75195
5137	0.77393
5137.1	7.1826
5137.1	-2.2778
5137.1	5.6567
5137.1	-2.583
5137.1	0.16357
5137.2	4.7412
5137.2	-0.44678
5137.2	6.2671
5137.2	-3.4985
5137.2	0.77393
5137.3	0.77393
5137.3	-1.9727
5137.3	6.2671
5137.3	-2.2778
5137.3	2.605
5137.4	-0.75195
5137.4	-0.44678
5137.4	5.0464
5137.4	-2.2778
5137.4	5.0464
5137.5	-1.9727
5137.5	0.46875
5137.5	4.436
5137.5	-2.2778
5137.5	7.1826
5137.6	-0.75195
5137.6	2.2998
5137.6	3.2153
5137.6	-2.583
5137.6	5.9619
5137.7	-2.583
5137.7	3.2153
5137.7	0.46875
5137.7	-1.3623
5137.7	5.0464
5137.8	-2.8882
5137.8	4.436
5137.8	0.46875
5137.8	-1.9727
5137.8	5.3516
5137.9	-2.8882
5137.9	4.436
5137.9	0.77393
5137.9	0.16357
5137.9	4.7412
5138	-3.1934
5138	4.1309
5138	-3.1934
5138	0.77393
5138	2.9102
5138.1	-4.1089
5138.1	5.0464
5138.1	-2.8882
5138.1	0.46875
5138.1	4.7412
5138.2	-1.9727
5138.2	5.9619
5138.2	-1.0571
5138.2	1.9946
5138.2	3.5205
5138.3	-0.44678
5138.3	7.1826
5138.3	-1.9727
5138.3	2.2998
5138.3	2.2998
5138.4	-3.1934
5138.4	7.1826
5138.4	-2.2778
5138.4	1.3843
5138.4	2.2998
5138.5	-1.3623
5138.5	5.9619
5138.5	-2.2778
5138.5	1.9946
5138.5	1.3843
5138.6	-1.0571
5138.6	7.4878
5138.6	-3.1934
5138.6	3.8257
5138.6	0.16357
5138.7	-2.2778
5138.7	5.0464
5138.7	-3.4985
5138.7	2.9102
5138.7	-3.4985
5138.8	-1.9727
5138.8	5.9619
5138.8	-2.2778
5138.8	3.5205
5138.8	1.6895
5138.9	-1.3623
5138.9	5.9619
5138.9	-3.1934
5138.9	2.2998
5138.9	-0.1416
5139	-0.75195
5139	5.9619
5139	-3.1934
5139	1.9946
5139	0.77393
5139.1	-2.2778
5139.1	5.0464
5139.1	-3.1934
5139.1	-0.1416
5139.1	1.3843
5139.2	-1.6675
5139.2	7.1826
5139.2	-1.9727
5139.2	1.9946
5139.2	2.9102
5139.3	-4.1089
5139.3	4.7412
5139.3	-2.8882
5139.3	0.77393
5139.3	4.436
5139.4	-1.9727
5139.4	5.6567
5139.4	-3.1934
5139.4	0.16357
5139.4	2.605
5139.5	-2.2778
5139.5	5.3516
5139.5	-3.1934
5139.5	-1.3623
5139.5	5.0464
5139.6	-2.8882
5139.6	4.436
5139.6	0.16357
5139.6	-1.0571
5139.6	5.9619
5139.7	-3.8037
5139.7	2.605
5139.7	2.2998
5139.7	-1.9727
5139.7	4.436
5139.8	-1.9727
5139.8	2.605
5139.8	5.0464
5139.8	-2.2778
5139.8	6.8774
5139.9	-2.583
5139.9	-0.44678
5139.9	4.436
5139.9	-2.2778
5139.9	5.3516
5140	-1.3623
5140	-0.44678
5140	5.3516
5140	-3.1934
5140	4.7412
5140.1	3.5205
5140.1	-0.44678
5140.1	6.8774
5140.1	-2.8882
5140.1	0.46875
5140.2	3.5205
5140.2	-5.0244
5140.2	3.2153
5140.2	-1.6675
5140.2	-1.6675
5140.3	5.6567
5140.3	-1.9727
5140.3	4.1309
5140.3	1.6895
5140.3	-1.6675
5140.4	5.9619
5140.4	-2.2778
5140.4	1.6895
5140.4	2.9102
5140.4	-4.1089
5140.5	4.436
5140.5	-1.6675
5140.5	-0.75195
5140.5	5.3516
5140.5	-4.4141
5140.6	1.9946
5140.6	3.8257
5140.6	-1.3623
5140.6	7.793
5140.6	-1.3623
5140.7	-1.0571
5140.7	3.8257
5140.7	-3.4985
5140.7	3.2153
5140.7	0.46875
5140.8	-2.8882
5140.8	4.1309
5140.8	-3.8037
5140.8	-0.44678
5140.8	2.9102
5140.9	-3.8037
5140.9	3.5205
5140.9	-0.75195
5140.9	-1.0571
5140.9	7.1826
5141	0.16357
5141	3.2153
5141	5.0464
5141	-4.4141
5141	3.8257
5141.1	-1.3623
5141.1	-2.8882
5141.1	6.5723
5141.1	-3.8037
5141.1	0.16357
5141.2	5.0464
5141.2	-2.8882
5141.2	5.3516
5141.2	-0.75195
5141.2	-2.8882
5141.3	5.3516
5141.3	-3.8037
5141.3	0.46875
5141.3	5.3516
5141.3	-3.1934
5141.4	3.8257
5141.4	1.0791
5141.4	-3.4985
5141.4	5.6567
5141.4	-2.2778
5141.5	-1.0571
5141.5	6.2671
5141.5	-2.583
5141.5	3.5205
5141.5	3.2153
5141.6	-1.3623
5141.6	5.3516
5141.6	-3.1934
5141.6	-1.6675
5141.6	5.3516
5141.7	-3.8037
5141.7	0.77393
5141.7	2.605
5141.7	-3.4985
5141.7	2.2998
5141.8	-1.3623
5141.8	-2.2778
5141.8	5.3516
5141.8	-3.8037
5141.8	0.16357
5141.9	4.1309
5141.9	-3.4985
5141.9	5.3516
5141.9	-1.3623
5141.9	-1.9727
5142	6.2671
5142	-4.7192
5142	0.46875
5142	2.2998
5142	-3.1934
5142.1	4.436
5142.1	-2.2778
5142.1	2.2998
5142.1	3.5205
5142.1	-0.75195
5142.2	5.3516
5142.2	-2.8882
5142.2	2.9102
5142.2	0.77393
5142.2	-1.0571
5142.3	6.5723
5142.3	-3.1934
5142.3	4.436
5142.3	-1.3623
5142.3	1.3843
5142.4	1.6895
5142.4	-0.44678
5142.4	4.1309
5142.4	-3.4985
5142.4	4.7412
5142.5	-2.583
5142.5	3.8257
5142.5	0.46875
5142.5	-0.1416
5142.5	3.2153
5142.6	-1.9727
5142.6	2.2998
5142.6	-3.8037
5142.6	1.9946
5142.6	-5.0244
5142.7	3.2153
5142.7	-4.7192
5142.7	2.605
5142.7	0.16357
5142.7	-0.1416
5142.8	0.16357
5142.8	1.0791
5142.8	2.2998
5142.8	-0.75195
5142.8	4.7412
5142.9	-2.2778
5142.9	5.3516
5142.9	-1.9727
5142.9	5.0464
5142.9	-2.2778
5143	5.6567
5143	-1.6675
5143	1.9946
5143	-1.6675
5143	1.0791
5143.1	-1.6675
5143.1	1.0791
5143.1	1.9946
5143.1	0.16357
5143.1	4.1309
5143.2	-1.6675
5143.2	5.0464
5143.2	-3.1934
5143.2	5.3516
5143.2	-1.9727
5143.3	4.1309
5143.3	-1.6675
5143.3	2.2998
5143.3	-0.44678
5143.3	0.77393
5143.4	4.1309
5143.4	-2.2778
5143.4	4.1309
5143.4	-2.8882
5143.4	4.1309
5143.5	-2.8882
5143.5	2.605
5143.5	-0.44678
5143.5	1.3843
5143.5	3.8257
5143.6	-1.3623
5143.6	4.436
5143.6	-3.4985
5143.6	5.3516
5143.6	-1.0571
5143.7	2.9102
5143.7	-1.0571
5143.7	-0.75195
5143.7	3.5205
5143.7	-3.4985
5143.8	5.3516
5143.8	-3.1934
5143.8	3.5205
5143.8	-1.9727
5143.8	0.77393
5143.9	1.3843
5143.9	1.0791
5143.9	5.9619
5143.9	-2.2778
5143.9	5.6567
5144	-2.8882
5144	0.77393
5144	1.0791
5144	-1.6675
5144	4.1309
5144.1	-4.1089
5144.1	2.605
5144.1	-3.4985
5144.1	1.9946
5144.1	0.16357
5144.2	-0.1416
5144.2	6.8774
5144.2	-1.0571
5144.2	6.5723
5144.2	-0.44678
5144.3	1.9946
5144.3	2.605
5144.3	-1.9727
5144.3	5.0464
5144.3	-1.9727
5144.4	4.436
5144.4	-1.9727
5144.4	0.46875
5144.4	1.9946
5144.4	-2.583
5144.5	5.9619
5144.5	-1.6675
5144.5	2.9102
5144.5	-0.75195
5144.5	-0.1416
5144.6	4.7412
5144.6	-0.75195
5144.6	7.4878
5144.6	-2.2778
5144.6	1.6895
5144.7	0.77393
5144.7	-0.1416
5144.7	6.8774
5144.7	-3.1934
5144.7	1.6895
5144.8	-1.3623
5144.8	1.0791
5144.8	5.9619
5144.8	-1.0571
5144.8	4.7412
5144.9	-2.8882
5144.9	2.2998
5144.9	0.77393
5144.9	-0.75195
5144.9	4.436
5145	-4.1089
5145	2.9102
5145	-2.8882
5145	-0.44678
5145	5.0464
5145.1	-2.2778
5145.1	4.7412
5145.1	-4.1089
5145.1	1.0791
5145.1	1.9946
5145.2	-1.0571
5145.2	6.5723
5145.2	-3.1934
5145.2	2.9102
5145.2	-1.0571
5145.3	0.16357
5145.3	5.3516
5145.3	-2.583
5145.3	4.1309
5145.3	-3.4985
5145.4	0.16357
5145.4	3.5205
5145.4	-0.75195
5145.4	5.9619
5145.4	-1.9727
5145.5	1.3843
5145.5	-0.44678
5145.5	-0.1416
5145.5	6.5723
5145.5	-4.1089
5145.6	3.8257
5145.6	-2.2778
5145.6	-1.9727
5145.6	5.6567
5145.6	-2.2778
5145.7	4.7412
5145.7	-1.3623
5145.7	0.46875
5145.7	2.9102
5145.7	-2.583
5145.8	6.2671
5145.8	-3.1934
5145.8	1.0791
5145.8	0.77393
5145.8	-3.4985
5145.9	3.8257
5145.9	-4.4141
5145.9	1.0791
5145.9	-1.0571
5145.9	-0.75195
5146	5.9619
5146	-2.2778
5146	3.5205
5146	-1.3623
5146	-1.0571
5146.1	5.3516
5146.1	-2.2778
5146.1	5.3516
5146.1	-2.2778
5146.1	1.0791
5146.2	5.3516
5146.2	-1.9727
5146.2	6.5723
5146.2	-1.6675
5146.2	-0.1416
5146.3	3.2153
5146.3	-3.1934
5146.3	5.0464
5146.3	-2.2778
5146.3	1.6895
5146.4	2.605
5146.4	-3.1934
5146.4	5.3516
5146.4	-2.583
5146.4	2.9102
5146.5	1.6895
5146.5	-1.0571
5146.5	5.3516
5146.5	-3.8037
5146.5	2.9102
5146.6	-0.1416
5146.6	-1.0571
5146.6	5.0464
5146.6	-5.0244
5146.6	1.9946
5146.7	0.77393
5146.7	-1.3623
5146.7	5.3516
5146.7	-2.583
5146.7	1.0791
5146.8	-0.44678
5146.8	0.46875
5146.8	7.4878
5146.8	-2.583
5146.8	4.1309
5146.9	-0.75195
5146.9	-0.75195
5146.9	7.1826
5146.9	-1.9727
5146.9	3.5205
5147	-0.1416
5147	0.16357
5147	5.9619
5147	-2.8882
5147	4.436
5147.1	0.16357
5147.1	-1.0571
5147.1	5.0464
5147.1	-2.8882
5147.1	4.7412
5147.2	-1.0571
5147.2	-0.75195
5147.2	5.0464
5147.2	-3.1934
5147.2	3.5205
5147.3	-0.75195
5147.3	-0.75195
5147.3	5.6567
5147.3	-3.1934
5147.3	4.436
5147.4	-1.0571
5147.4	-1.9727
5147.4	4.7412
5147.4	-5.0244
5147.4	2.605
5147.5	0.46875
5147.5	-2.2778
5147.5	5.3516
5147.5	-3.1934
5147.5	1.9946
5147.6	1.0791
5147.6	-2.2778
5147.6	4.436
5147.6	-4.1089
5147.6	0.77393
5147.7	1.3843
5147.7	-2.2778
5147.7	5.6567
5147.7	-0.75195
5147.7	-0.44678
5147.8	3.8257
5147.8	-3.1934
5147.8	5.9619
5147.8	-2.2778
5147.8	0.16357
5147.9	4.7412
5147.9	-3.4985
5147.9	3.8257
5147.9	0.77393
5147.9	0.46875
5148	5.3516
5148	-4.1089
5148	2.605
5148	-1.6675
5148	-1.0571
5148.1	9.0137
5148.1	0.16357
5148.1	4.1309
5148.1	3.5205
5148.1	-2.2778
5148.2	5.0464
5148.2	-2.2778
5148.2	0.46875
5148.2	3.5205
5148.2	-2.583
5148.3	6.2671
5148.3	-0.1416
5148.3	0.77393
5148.3	6.2671
5148.3	-4.4141
5148.4	2.9102
5148.4	1.6895
5148.4	-4.1089
5148.4	5.0464
5148.4	-2.8882
5148.5	1.3843
5148.5	4.436
5148.5	-3.8037
5148.5	4.1309
5148.5	-1.0571
5148.6	-1.0571
5148.6	5.3516
5148.6	-2.2778
5148.6	3.8257
5148.6	0.46875
5148.7	-1.0571
5148.7	5.6567
5148.7	-2.583
5148.7	2.605
5148.7	1.9946
5148.8	-3.1934
5148.8	5.9619
5148.8	-1.3623
5148.8	-0.44678
5148.8	6.2671
5148.9	-2.8882
5148.9	3.5205
5148.9	4.7412
5148.9	-1.6675
5148.9	5.9619
5149	-3.4985
5149	-1.3623
5149	4.7412
5149	-3.4985
5149	2.605
5149.1	1.3843
5149.1	-1.3623
5149.1	4.436
5149.1	-2.583
5149.1	1.0791
5149.2	2.9102
5149.2	-3.1934
5149.2	4.1309
5149.2	-0.1416
5149.2	-0.1416
5149.3	7.1826
5149.3	-1.3623
5149.3	2.605
5149.3	4.7412
5149.3	-3.4985
5149.4	4.436
5149.4	-0.44678
5149.4	-3.1934
5149.4	4.436
5149.4	-3.4985
5149.5	1.9946
5149.5	4.436
5149.5	-2.583
5149.5	5.9619
5149.5	-0.75195
5149.6	-2.583
5149.6	6.2671
5149.6	-2.2778
5149.6	0.77393
5149.6	4.436
5149.7	-3.8037
5149.7	3.5205
5149.7	1.9946
5149.7	-1.9727
5149.7	4.1309
5149.8	-2.2778
5149.8	-0.44678
5149.8	4.1309
5149.8	-2.583
5149.8	2.9102
5149.9	1.9946
5149.9	-2.8882
5149.9	5.0464
5149.9	-1.6675
5149.9	0.16357
5150	5.6567
5150	-2.8882
5150	1.0791
5150	2.605
5150	-3.1934
5150.1	4.1309
5150.1	-1.6675
5150.1	-2.8882
5150.1	3.8257
5150.1	-4.1089
5150.2	-1.0571
5150.2	2.605
5150.2	-5.0244
5150.2	2.9102
5150.2	-1.0571
5150.3	-2.583
5150.3	6.5723
5150.3	-2.8882
5150.3	0.46875
5150.3	2.9102
5150.4	-3.1934
5150.4	4.7412
5150.4	-2.2778
5150.4	0.46875
5150.4	3.2153
5150.5	-2.8882
5150.5	5.6567
5150.5	-2.8882
5150.5	2.605
5150.5	0.77393
5150.6	-3.1934
5150.6	5.0464
5150.6	-1.9727
5150.6	5.3516
5150.6	0.16357
5150.7	1.6895
5150.7	2.2998
5150.7	-2.583
5150.7	5.6567
5150.7	-5.3296
5150.8	5.6567
5150.8	-2.2778
5150.8	2.2998
5150.8	-1.6675
5150.8	0.16357
5150.9	3.5205
5150.9	-2.2778
5150.9	4.436
5150.9	-3.8037
5150.9	4.1309
5151	-3.4985
5151	4.436
5151	-3.1934
5151	1.6895
5151	-3.4985
5151.1	0.77393
5151.1	-0.1416
5151.1	1.3843
5151.1	1.9946
5151.1	0.46875
5151.2	3.5205
5151.2	-0.75195
5151.2	4.7412
5151.2	-1.3623
5151.2	5.0464
5151.3	-4.1089
5151.3	5.6567
5151.3	-1.6675
5151.3	4.7412
5151.3	-1.0571
5151.4	1.6895
5151.4	-1.3623
5151.4	0.46875
5151.4	0.16357
5151.4	-0.1416
5151.5	4.7412
5151.5	-2.2778
5151.5	5.0464
5151.5	-2.2778
5151.5	5.3516
5151.6	-2.583
5151.6	3.8257
5151.6	-3.1934
5151.6	1.9946
5151.6	-0.1416
5151.7	2.2998
5151.7	3.8257
5151.7	-0.75195
5151.7	3.5205
5151.7	-5.0244
5151.8	3.8257
5151.8	-3.1934
5151.8	3.8257
5151.8	-2.8882
5151.8	2.605
5151.9	2.2998
5151.9	1.3843
5151.9	5.9619
5151.9	-1.3623
5151.9	5.0464
5152	-5.0244
5152	4.7412
5152	-1.6675
5152	1.3843
5152	2.605
5152.1	-0.75195
5152.1	4.436
5152.1	-2.8882
5152.1	5.6567
5152.1	-3.1934
5152.2	2.9102
5152.2	-1.6675
5152.2	1.0791
5152.2	5.6567
5152.2	-0.1416
5152.3	7.793
5152.3	-3.1934
5152.3	3.8257
5152.3	-1.6675
5152.3	-1.0571
5152.4	2.605
5152.4	-0.75195
5152.4	5.0464
5152.4	-3.4985
5152.4	5.6567
5152.5	-1.0571
5152.5	1.9946
5152.5	4.1309
5152.5	-2.583
5152.5	5.6567
5152.6	-2.8882
5152.6	4.436
5152.6	-0.75195
5152.6	0.77393
5152.6	2.9102
5152.7	-4.4141
5152.7	4.436
5152.7	-4.1089
5152.7	1.9946
5152.7	-2.583
5152.8	-0.75195
5152.8	5.9619
5152.8	-2.2778
5152.8	4.1309
5152.8	-2.2778
5152.9	1.3843
5152.9	-0.1416
5152.9	-0.44678
5152.9	6.5723
5152.9	-3.1934
5153	5.0464
5153	-3.4985
5153	0.16357
5153	3.5205
5153	-2.583
5153.1	5.6567
5153.1	-2.583
5153.1	3.2153
5153.1	0.16357
5153.1	-0.1416
5153.2	4.7412
5153.2	-1.9727
5153.2	5.3516
5153.2	-3.4985
5153.2	1.0791
5153.3	0.77393
5153.3	-1.9727
5153.3	5.9619
5153.3	-3.1934
5153.3	3.8257
5153.4	-1.0571
5153.4	0.16357
5153.4	4.436
5153.4	-2.2778
5153.4	5.3516
5153.5	-2.2778
5153.5	1.3843
5153.5	1.3843
5153.5	-2.583
5153.5	5.6567
5153.6	-4.7192
5153.6	1.9946
5153.6	-0.44678
5153.6	-1.3623
5153.6	5.6567
5153.7	-1.3623
5153.7	4.436
5153.7	-0.75195
5153.7	0.16357
5153.7	-0.1416
5153.8	-2.2778
5153.8	7.793
5153.8	-2.8882
5153.8	3.8257
5153.8	0.77393
5153.9	-2.583
5153.9	5.6567
5153.9	-2.2778
5153.9	3.5205
5153.9	-1.0571
5154	-1.6675
5154	5.3516
5154	-2.8882
5154	5.9619
5154	-0.1416
5154.1	0.46875
5154.1	4.436
5154.1	-1.9727
5154.1	5.3516
5154.1	-2.2778
5154.2	2.2998
5154.2	1.6895
5154.2	-1.0571
5154.2	5.9619
5154.2	-1.0571
5154.3	3.8257
5154.3	-0.1416
5154.3	-0.75195
5154.3	5.6567
5154.3	-3.1934
5154.4	4.1309
5154.4	-0.75195
5154.4	-0.75195
5154.4	4.1309
5154.4	-3.1934
5154.5	5.3516
5154.5	-1.6675
5154.5	1.0791
5154.5	4.436
5154.5	-1.0571
5154.6	8.4033
5154.6	-0.44678
5154.6	3.2153
5154.6	3.2153
5154.6	-2.8882
5154.7	5.6567
5154.7	-2.2778
5154.7	1.6895
5154.7	0.77393
5154.7	-5.0244
5154.8	5.0464
5154.8	-3.4985
5154.8	2.9102
5154.8	0.46875
5154.8	-1.0571
5154.9	5.0464
5154.9	-4.7192
5154.9	2.605
5154.9	-0.1416
5154.9	-0.44678
5155	6.2671
5155	-2.8882
5155	3.2153
5155	-0.44678
5155	0.46875
5155.1	6.2671
5155.1	-2.583
5155.1	4.436
5155.1	-0.75195
5155.1	-1.0571
5155.2	5.6567
5155.2	-2.583
5155.2	3.8257
5155.2	-2.8882
5155.2	-1.0571
5155.3	3.2153
5155.3	-2.8882
5155.3	6.5723
5155.3	-1.0571
5155.3	1.6895
5155.4	5.3516
5155.4	-4.1089
5155.4	5.6567
5155.4	-1.3623
5155.4	0.16357
5155.5	2.605
5155.5	-4.1089
5155.5	4.1309
5155.5	-2.8882
5155.5	-0.44678
5155.6	3.5205
5155.6	-3.4985
5155.6	4.436
5155.6	-2.8882
5155.6	0.46875
5155.7	4.436
5155.7	-4.4141
5155.7	4.1309
5155.7	-2.583
5155.7	-2.2778
5155.8	5.9619
5155.8	-2.8882
5155.8	3.5205
5155.8	-1.0571
5155.8	-1.3623
5155.9	6.8774
5155.9	-1.6675
5155.9	3.2153
5155.9	-1.3623
5155.9	-1.0571
5156	3.5205
5156	-4.1089
5156	2.605
5156	-0.44678
5156	-1.9727
5156.1	4.7412
5156.1	-2.8882
5156.1	4.436
5156.1	2.605
5156.1	-1.9727
5156.2	5.6567
5156.2	-2.583
5156.2	2.2998
5156.2	4.436
5156.2	-2.583
5156.3	4.1309
5156.3	-4.4141
5156.3	-0.75195
5156.3	4.7412
5156.3	-3.8037
5156.4	4.436
5156.4	-1.6675
5156.4	-1.3623
5156.4	4.7412
5156.4	-2.8882
5156.5	3.5205
5156.5	-1.0571
5156.5	-1.9727
5156.5	4.7412
5156.5	-4.4141
5156.6	3.5205
5156.6	1.6895
5156.6	-3.8037
5156.6	5.6567
5156.6	-3.1934
5156.7	-1.0571
5156.7	5.6567
5156.7	-2.8882
5156.7	4.1309
5156.7	-4.1089
5156.8	-1.3623
5156.8	5.6567
5156.8	-0.75195
5156.8	4.1309
5156.8	1.0791
5156.9	-1.9727
5156.9	5.6567
5156.9	-2.8882
5156.9	1.6895
5156.9	4.436
5157	-2.583
5157	4.7412
5157	-1.3623
5157	0.77393
5157	6.2671
5157.1	-3.4985
5157.1	4.436
5157.1	1.3843
5157.1	-2.583
5157.1	7.1826
5157.2	-2.8882
5157.2	0.46875
5157.2	2.605
5157.2	-3.8037
5157.2	3.8257
5157.3	-1.3623
5157.3	-2.2778
5157.3	3.8257
5157.3	-4.7192
5157.3	2.2998
5157.4	2.605
5157.4	-1.9727
5157.4	5.6567
5157.4	-2.2778
5157.4	-1.0571
5157.5	5.6567
5157.5	-1.0571
5157.5	4.1309
5157.5	1.6895
5157.5	-2.8882
5157.6	5.9619
5157.6	-2.2778
5157.6	1.0791
5157.6	4.436
5157.6	-4.7192
5157.7	3.2153
5157.7	-1.0571
5157.7	-1.0571
5157.7	7.1826
5157.7	-5.0244
5157.8	1.0791
5157.8	5.0464
5157.8	-3.8037
5157.8	5.6567
5157.8	2.605
5157.9	-2.2778
5157.9	6.5723
5157.9	-2.2778
5157.9	0.16357
5157.9	5.3516
5158	-2.2778
5158	3.5205
5158	0.77393
5158	-2.8882
5158	5.6567
5158.1	-2.583
5158.1	-0.44678
5158.1	4.1309
5158.1	-4.7192
5158.1	2.605
5158.2	1.9946
5158.2	-2.2778
5158.2	7.4878
5158.2	-0.44678
5158.2	0.77393
5158.3	6.2671
5158.3	-2.8882
5158.3	1.6895
5158.3	3.8257
5158.3	-3.8037
5158.4	5.0464
5158.4	-0.75195
5158.4	-1.6675
5158.4	6.2671
5158.4	-4.4141
5158.5	-0.75195
5158.5	2.9102
5158.5	-5.0244
5158.5	3.2153
5158.5	-1.0571
5158.6	-2.583
5158.6	5.0464
5158.6	-2.2778
5158.6	2.2998
5158.6	4.1309
5158.7	-2.583
5158.7	5.0464
5158.7	-4.7192
5158.7	-0.44678
5158.7	1.6895
5158.8	-5.0244
5158.8	5.3516
5158.8	-1.3623
5158.8	0.77393
5158.8	4.7412
5158.9	-1.0571
5158.9	6.5723
5158.9	-2.8882
5158.9	2.2998
5158.9	-0.75195
5159	-1.6675
5159	4.7412
5159	-3.4985
5159	4.7412
5159	-1.9727
5159.1	1.3843
5159.1	-0.75195
5159.1	-0.44678
5159.1	5.6567
5159.1	-3.1934
5159.2	5.3516
5159.2	-3.4985
5159.2	2.2998
5159.2	-2.583
5159.2	1.3843
5159.3	0.16357
5159.3	0.16357
5159.3	1.9946
5159.3	-1.0571
5159.3	3.8257
5159.4	-2.2778
5159.4	4.436
5159.4	-4.4141
5159.4	3.5205
5159.4	-3.4985
5159.5	1.9946
5159.5	-2.2778
5159.5	2.9102
5159.5	-1.0571
5159.5	1.6895
5159.6	0.16357
5159.6	0.46875
5159.6	5.0464
5159.6	-0.44678
5159.6	4.7412
5159.7	-1.3623
5159.7	6.2671
5159.7	-2.2778
5159.7	5.0464
5159.7	-5.6348
5159.8	1.9946
5159.8	-4.4141
5159.8	1.0791
5159.8	-1.6675
5159.8	-0.1416
5159.9	1.3843
5159.9	0.77393
5159.9	5.3516
5159.9	-1.3623
5159.9	5.9619
5160	-1.6675
5160	5.3516
5160	-1.6675
5160	2.9102
5160	-0.44678
5160.1	1.3843
5160.1	2.605
5160.1	-1.9727
5160.1	4.1309
5160.1	-2.583
5160.2	4.7412
5160.2	-0.75195
5160.2	4.1309
5160.2	-1.3623
5160.2	1.3843
5160.3	1.3843
5160.3	-0.1416
5160.3	5.3516
5160.3	-2.583
5160.3	4.7412
5160.4	-2.583
5160.4	3.2153
5160.4	-0.1416
5160.4	0.77393
5160.4	3.2153
5160.5	-2.2778
5160.5	4.7412
5160.5	-2.583
5160.5	5.3516
5160.5	-1.3623
5160.6	1.0791
5160.6	3.5205
5160.6	-2.2778
5160.6	5.9619
5160.6	-0.75195
5160.7	5.6567
5160.7	-2.583
5160.7	0.77393
5160.7	0.77393
5160.7	-3.8037
5160.8	7.1826
5160.8	-2.583
5160.8	4.1309
5160.8	-2.8882
5160.8	-0.1416
5160.9	0.16357
5160.9	-1.3623
5160.9	5.6567
5160.9	-3.4985
5160.9	5.0464
5161	-1.6675
5161	1.9946
5161	4.436
5161	-3.1934
5161	6.5723
5161.1	-3.1934
5161.1	3.2153
5161.1	1.0791
5161.1	1.3843
5161.1	4.7412
5161.2	-1.6675
5161.2	6.2671
5161.2	-2.2778
5161.2	2.9102
5161.2	0.16357
5161.3	-1.0571
5161.3	5.6567
5161.3	-3.8037
5161.3	6.2671
5161.3	1.0791
5161.4	2.605
5161.4	4.7412
5161.4	-1.6675
5161.4	7.1826
5161.4	-1.0571
5161.5	3.2153
5161.5	0.77393
5161.5	-0.75195
5161.5	4.7412
5161.5	-2.2778
5161.6	5.0464
5161.6	-1.6675
5161.6	0.46875
5161.6	1.9946
5161.6	-1.9727
5161.7	6.2671
5161.7	-1.0571
5161.7	3.2153
5161.7	1.0791
5161.7	-2.2778
5161.8	5.9619
5161.8	-1.6675
5161.8	5.9619
5161.8	-0.75195
5161.8	-1.0571
5161.9	2.2998
5161.9	-3.4985
5161.9	6.5723
5161.9	-1.6675
5161.9	0.77393
5162	1.9946
5162	-1.6675
5162	5.0464
5162	-1.6675
5162	3.5205
5162.1	-0.75195
5162.1	-1.6675
5162.1	4.1309
5162.1	-2.8882
5162.1	6.2671
5162.2	-0.44678
5162.2	-1.3623
5162.2	1.9946
5162.2	-3.4985
5162.2	4.7412
5162.3	-2.583
5162.3	-0.1416
5162.3	1.6895
5162.3	-2.8882
5162.3	5.6567
5162.4	-3.8037
5162.4	2.605
5162.4	0.77393
5162.4	-1.0571
5162.4	6.5723
5162.5	-3.1934
5162.5	4.436
5162.5	-0.75195
5162.5	-1.9727
5162.5	4.1309
5162.6	-5.0244
5162.6	4.1309
5162.6	-2.8882
5162.6	0.77393
5162.6	3.2153
5162.7	-2.583
5162.7	6.5723
5162.7	-3.8037
5162.7	0.16357
5162.7	0.77393
5162.8	-2.2778
5162.8	5.6567
5162.8	-3.8037
5162.8	2.2998
5162.8	2.2998
5162.9	-1.6675
5162.9	7.1826
5162.9	-2.583
5162.9	3.5205
5162.9	1.3843
5163	-1.9727
5163	4.436
5163	-3.8037
5163	1.9946
5163	-0.75195
5163.1	-1.0571
5163.1	4.7412
5163.1	-4.1089
5163.1	3.2153
5163.1	-1.3623
5163.2	-0.1416
5163.2	5.6567
5163.2	-1.9727
5163.2	4.7412
5163.2	-1.6675
5163.3	-1.6675
5163.3	4.436
5163.3	-3.8037
5163.3	4.7412
5163.3	-3.1934
5163.4	-0.75195
5163.4	4.436
5163.4	-4.1089
5163.4	5.0464
5163.4	-0.75195
5163.5	0.77393
5163.5	3.8257
5163.5	-3.1934
5163.5	5.3516
5163.5	-0.44678
5163.6	0.46875
5163.6	4.436
5163.6	-3.1934
5163.6	3.8257
5163.6	-2.8882
5163.7	1.6895
5163.7	4.7412
5163.7	-4.4141
5163.7	4.436
5163.7	-2.583
5163.8	1.0791
5163.8	5.3516
5163.8	-1.0571
5163.8	4.7412
5163.8	-0.44678
5163.9	1.0791
5163.9	5.6567
5163.9	-0.44678
5163.9	7.793
5163.9	-1.3623
5164	-0.44678
5164	6.8774
5164	-4.4141
5164	3.8257
5164	-1.3623
5164.1	-0.75195
5164.1	5.0464
5164.1	-4.1089
5164.1	2.2998
5164.1	-1.6675
5164.2	-2.583
5164.2	4.1309
5164.2	-3.1934
5164.2	2.605
5164.2	-0.1416
5164.3	-1.3623
5164.3	5.3516
5164.3	-2.8882
5164.3	3.2153
5164.3	3.5205
5164.4	-1.9727
5164.4	5.3516
5164.4	-3.4985
5164.4	1.0791
5164.4	5.0464
5164.5	-1.6675
5164.5	7.1826
5164.5	-0.75195
5164.5	1.6895
5164.5	5.0464
5164.6	-2.8882
5164.6	4.436
5164.6	-1.3623
5164.6	-0.1416
5164.6	5.3516
5164.7	-2.8882
5164.7	4.7412
5164.7	1.6895
5164.7	-0.44678
5164.7	4.7412
5164.8	-3.4985
5164.8	1.3843
5164.8	1.3843
5164.8	-1.9727
5164.8	5.9619
5164.9	-4.1089
5164.9	1.0791
5164.9	4.436
5164.9	-4.1089
5164.9	5.0464
5165	-1.9727
5165	-1.6675
5165	5.6567
5165	-2.2778
5165	2.9102
5165.1	1.6895
5165.1	-0.75195
5165.1	5.6567
5165.1	-3.8037
5165.1	1.0791
5165.2	2.9102
5165.2	-4.7192
5165.2	3.8257
5165.2	-2.2778
5165.2	-0.44678
5165.3	6.8774
5165.3	-2.583
5165.3	2.9102
5165.3	1.9946
5165.3	-1.0571
5165.4	6.8774
5165.4	-2.583
5165.4	1.3843
5165.4	5.3516
5165.4	-2.8882
5165.5	5.0464
5165.5	0.77393
5165.5	-2.583
5165.5	4.7412
5165.5	-1.3623
5165.6	0.77393
5165.6	2.605
5165.6	-1.3623
5165.6	5.0464
5165.6	-1.6675
5165.7	-0.1416
5165.7	4.1309
5165.7	-4.4141
5165.7	1.9946
5165.7	-2.583
5165.8	-3.4985
5165.8	4.7412
5165.8	-2.2778
5165.8	0.46875
5165.8	5.3516
5165.9	-2.2778
5165.9	3.8257
5165.9	1.0791
5165.9	-2.2778
5165.9	4.7412
5166	-3.8037
5166	0.16357
5166	5.6567
5166	-2.8882
5166	4.7412
5166.1	1.6895
5166.1	-0.75195
5166.1	6.8774
5166.1	-2.2778
5166.1	0.46875
5166.2	4.7412
5166.2	-3.8037
5166.2	1.6895
5166.2	0.77393
5166.2	-2.583
5166.3	4.7412
5166.3	-3.1934
5166.3	-0.1416
5166.3	4.7412
5166.3	-1.6675
5166.4	4.1309
5166.4	2.9102
5166.4	-2.2778
5166.4	5.3516
5166.4	-1.0571
5166.5	1.0791
5166.5	5.9619
5166.5	-3.1934
5166.5	1.3843
5166.5	2.9102
5166.6	-3.8037
5166.6	4.436
5166.6	-1.0571
5166.6	-2.2778
5166.6	3.8257
5166.7	-5.0244
5166.7	-0.1416
5166.7	5.0464
5166.7	-5.0244
5166.7	1.3843
5166.8	0.77393
5166.8	-3.1934
5166.8	5.3516
5166.8	-1.9727
5166.8	-1.3623
5166.9	5.0464
5166.9	-3.4985
5166.9	2.2998
5166.9	3.2153
5166.9	-1.9727
5167	4.7412
5167	-2.583
5167	0.16357
5167	2.605
5167	-3.8037
5167.1	4.436
5167.1	-2.2778
5167.1	-0.44678
5167.1	3.5205
5167.1	-3.4985
5167.2	5.3516
5167.2	-2.583
5167.2	-0.44678
5167.2	1.6895
5167.2	-3.1934
5167.3	3.8257
5167.3	-3.8037
5167.3	1.0791
5167.3	-1.3623
5167.3	-1.9727
5167.4	3.8257
5167.4	-1.6675
5167.4	6.2671
5167.4	-2.2778
5167.4	3.8257
5167.5	-1.3623
5167.5	2.605
5167.5	2.605
5167.5	-0.1416
5167.5	3.8257
5167.6	-1.3623
5167.6	5.6567
5167.6	-1.6675
5167.6	7.793
5167.6	-1.9727
5167.7	2.2998
5167.7	-1.3623
5167.7	2.2998
5167.7	-0.75195
5167.7	0.77393
5167.8	2.2998
5167.8	-1.6675
5167.8	2.605
5167.8	-2.8882
5167.8	4.7412
5167.9	-1.6675
5167.9	5.6567
5167.9	-2.2778
5167.9	3.5205
5167.9	-1.9727
5168	5.0464
5168	-1.3623
5168	1.3843
5168	-0.1416
5168	-0.75195
5168.1	0.16357
5168.1	0.77393
5168.1	3.2153
5168.1	-1.9727
5168.1	5.6567
5168.2	-2.583
5168.2	5.9619
5168.2	-1.0571
5168.2	5.0464
5168.2	-1.9727
5168.3	1.3843
5168.3	-1.6675
5168.3	-1.0571
5168.3	1.9946
5168.3	-1.3623
5168.4	5.3516
5168.4	-1.9727
5168.4	6.2671
5168.4	-2.8882
5168.4	4.7412
5168.5	-1.0571
5168.5	0.16357
5168.5	1.0791
5168.5	-1.6675
5168.5	5.0464
5168.6	-1.3623
5168.6	3.8257
5168.6	-3.8037
5168.6	3.5205
5168.6	-1.6675
5168.7	1.3843
5168.7	0.46875
5168.7	-2.583
5168.7	3.8257
5168.7	-5.3296
5168.8	6.5723
5168.8	-0.1416
5168.8	2.9102
5168.8	1.3843
5168.8	0.46875
5168.9	4.1309
5168.9	-1.6675
5168.9	5.9619
5168.9	-3.4985
5168.9	1.9946
5169	-2.583
5169	-0.75195
5169	4.1309
5169	-1.0571
5169	6.2671
5169.1	-2.8882
5169.1	5.0464
5169.1	0.16357
5169.1	0.16357
5169.1	4.436
5169.2	-2.2778
5169.2	4.7412
5169.2	-3.4985
5169.2	4.436
5169.2	-0.1416
5169.3	0.46875
5169.3	3.8257
5169.3	-3.8037
5169.3	5.0464
5169.3	-3.1934
5169.4	1.3843
5169.4	-0.1416
5169.4	-1.3623
5169.4	5.9619
5169.4	-1.3623
5169.5	5.9619
5169.5	-1.6675
5169.5	-0.1416
5169.5	1.0791
5169.5	-1.3623
5169.6	5.6567
5169.6	-2.583
5169.6	5.6567
5169.6	0.77393
5169.6	1.0791
5169.7	4.436
5169.7	-1.3623
5169.7	6.2671
5169.7	-2.583
5169.7	-1.0571
5169.8	-0.1416
5169.8	-1.3623
5169.8	6.5723
5169.8	-3.4985
5169.8	3.8257
5169.9	-2.2778
5169.9	-1.6675
5169.9	3.8257
5169.9	-2.583
5169.9	5.3516
5170	-2.2778
5170	2.605
5170	1.9946
5170	-0.75195
5170	5.9619
5170.1	-2.583
5170.1	3.8257
5170.1	-2.2778
5170.1	-0.1416
5170.1	4.1309
5170.2	-4.1089
5170.2	6.8774
5170.2	-3.4985
5170.2	1.9946
5170.2	3.2153
5170.3	-1.6675
5170.3	5.9619
5170.3	-2.8882
5170.3	2.2998
5170.3	-1.3623
5170.4	-1.6675
5170.4	3.5205
5170.4	-5.0244
5170.4	4.7412
5170.4	-1.9727
5170.5	0.46875
5170.5	5.3516
5170.5	-2.583
5170.5	5.6567
5170.5	-1.3623
5170.6	1.3843
5170.6	1.6895
5170.6	-2.8882
5170.6	5.0464
5170.6	-1.3623
5170.7	3.8257
5170.7	0.16357
5170.7	0.16357
5170.7	5.6567
5170.7	-5.6348
5170.8	4.436
5170.8	-0.75195
5170.8	-0.1416
5170.8	4.7412
5170.8	-1.9727
5170.9	5.6567
5170.9	0.16357
5170.9	1.0791
5170.9	4.1309
5170.9	-2.583
5171	4.7412
5171	-2.583
5171	1.3843
5171	2.605
5171	-1.3623
5171.1	5.9619
5171.1	-1.9727
5171.1	3.8257
5171.1	1.0791
5171.1	-1.3623
5171.2	6.2671
5171.2	-3.1934
5171.2	3.5205
5171.2	-0.1416
5171.2	-1.0571
5171.3	5.3516
5171.3	-4.4141
5171.3	3.8257
5171.3	0.16357
5171.3	0.16357
5171.4	4.7412
5171.4	-2.8882
5171.4	4.7412
5171.4	-2.583
5171.4	-0.1416
5171.5	4.1309
5171.5	-4.1089
5171.5	3.8257
5171.5	-2.583
5171.5	0.77393
5171.6	5.3516
5171.6	0.46875
5171.6	6.8774
5171.6	-0.44678
5171.6	2.9102
5171.7	3.5205
5171.7	-1.0571
5171.7	7.1826
5171.7	-1.6675
5171.7	-0.44678
5171.8	4.7412
5171.8	-0.75195
5171.8	7.1826
5171.8	-1.9727
5171.8	1.0791
5171.9	2.2998
5171.9	-2.583
5171.9	6.2671
5171.9	-0.75195
5171.9	3.5205
5172	3.2153
5172	-2.2778
5172	5.6567
5172	-4.1089
5172	0.77393
5172.1	1.0791
5172.1	-4.4141
5172.1	4.1309
5172.1	-2.8882
5172.1	1.0791
5172.2	3.8257
5172.2	-0.1416
5172.2	5.9619
5172.2	-2.8882
5172.2	0.77393
5172.3	1.6895
5172.3	-1.9727
5172.3	6.2671
5172.3	-1.9727
5172.3	3.2153
5172.4	4.1309
5172.4	-0.44678
5172.4	7.793
5172.4	-2.583
5172.4	-0.1416
5172.5	3.8257
5172.5	-2.2778
5172.5	6.8774
5172.5	-0.1416
5172.5	1.3843
5172.6	4.1309
5172.6	-2.8882
5172.6	4.1309
5172.6	-3.1934
5172.6	-1.0571
5172.7	4.436
5172.7	-5.6348
5172.7	2.9102
5172.7	-1.0571
5172.7	-3.4985
5172.8	5.3516
5172.8	-2.583
5172.8	3.5205
5172.8	-0.1416
5172.8	-1.0571
5172.9	6.2671
5172.9	-3.8037
5172.9	0.46875
5172.9	1.9946
5172.9	-2.583
5173	6.2671
5173	-1.9727
5173	-1.3623
5173	4.1309
5173	-2.8882
5173.1	3.8257
5173.1	-0.75195
5173.1	0.77393
5173.1	5.0464
5173.1	-2.8882
5173.2	2.9102
5173.2	-0.44678
5173.2	0.77393
5173.2	5.9619
5173.2	-4.4141
5173.3	1.9946
5173.3	1.6895
5173.3	-2.2778
5173.3	7.793
5173.3	-0.75195
5173.4	1.3843
5173.4	3.8257
5173.4	-2.8882
5173.4	4.436
5173.4	-0.75195
5173.5	-1.6675
5173.5	4.1309
5173.5	-5.0244
5173.5	0.77393
5173.5	2.605
5173.6	-0.1416
5173.6	8.0981
5173.6	-2.2778
5173.6	0.77393
5173.6	4.7412
5173.7	-3.4985
5173.7	5.9619
5173.7	-1.3623
5173.7	-1.6675
5173.7	3.8257
5173.8	-5.6348
5173.8	3.5205
5173.8	2.605
5173.8	-4.4141
5173.8	5.3516
5173.9	-1.3623
5173.9	1.0791
5173.9	5.3516
5173.9	-3.1934
5173.9	4.436
5174	1.9946
5174	-1.6675
5174	8.0981
5174	-1.6675
5174	0.16357
5174.1	2.9102
5174.1	-5.6348
5174.1	2.9102
5174.1	-0.44678
5174.1	-1.9727
5174.2	5.9619
5174.2	-2.583
5174.2	0.77393
5174.2	5.0464
5174.2	-1.3623
5174.3	4.436
5174.3	-0.44678
5174.3	-1.9727
5174.3	5.6567
5174.3	-1.6675
5174.4	1.6895
5174.4	3.5205
5174.4	-3.8037
5174.4	5.0464
5174.4	0.16357
5174.5	-1.3623
5174.5	7.4878
5174.5	-3.1934
5174.5	0.46875
5174.5	3.8257
5174.6	-4.1089
5174.6	4.1309
5174.6	0.46875
5174.6	-2.2778
5174.6	5.9619
5174.7	-2.8882
5174.7	1.6895
5174.7	6.2671
5174.7	-1.3623
5174.7	2.2998
5174.8	0.77393
5174.8	-3.4985
5174.8	6.5723
5174.8	-2.8882
5174.8	-0.1416
5174.9	5.9619
5174.9	-5.0244
5174.9	1.6895
5174.9	3.2153
5174.9	-2.2778
5175	4.7412
5175	-1.0571
5175	-3.4985
5175	5.6567
5175	-4.4141
5175.1	0.16357
5175.1	4.1309
5175.1	-4.7192
5175.1	3.8257
5175.1	1.0791
5175.2	-2.583
5175.2	5.9619
5175.2	-1.9727
5175.2	0.16357
5175.2	3.5205
5175.3	-2.583
5175.3	3.2153
5175.3	-0.1416
5175.3	-0.44678
5175.3	5.6567
5175.4	-2.583
5175.4	4.436
5175.4	1.9946
5175.4	-1.0571
5175.4	5.3516
5175.5	-4.1089
5175.5	1.3843
5175.5	0.16357
5175.5	-2.2778
5175.5	4.1309
5175.6	-4.1089
5175.6	3.8257
5175.6	-1.0571
5175.6	-0.44678
5175.6	4.1309
5175.7	-3.1934
5175.7	4.436
5175.7	-2.583
5175.7	1.9946
5175.7	-2.8882
5175.8	-0.1416
5175.8	3.8257
5175.8	-2.583
5175.8	5.3516
5175.8	-3.1934
5175.9	4.1309
5175.9	-1.0571
5175.9	1.9946
5175.9	-1.3623
5175.9	1.0791
5176	2.605
5176	-1.0571
5176	5.3516
5176	-2.2778
5176	4.7412
5176.1	-2.8882
5176.1	4.7412
5176.1	-1.0571
5176.1	5.3516
5176.1	-0.1416
5176.2	2.9102
5176.2	-0.44678
5176.2	0.77393
5176.2	1.3843
5176.2	-1.0571
5176.3	3.2153
5176.3	-1.6675
5176.3	3.2153
5176.3	-3.4985
5176.3	5.3516
5176.4	-2.583
5176.4	4.436
5176.4	-3.1934
5176.4	4.1309
5176.4	-2.2778
5176.5	2.2998
5176.5	0.77393
5176.5	1.0791
5176.5	3.5205
5176.5	-0.75195
5176.6	4.1309
5176.6	-1.6675
5176.6	4.7412
5176.6	-4.4141
5176.6	3.2153
5176.7	-2.8882
5176.7	1.0791
5176.7	-0.44678
5176.7	0.77393
5176.7	1.3843
5176.8	-0.75195
5176.8	5.6567
5176.8	-1.0571
5176.8	6.5723
5176.8	-2.583
5176.9	3.5205
5176.9	-1.6675
5176.9	-0.1416
5176.9	2.9102
5176.9	-2.2778
5177	5.0464
5177	-3.1934
5177	3.8257
5177	-2.2778
5177	3.2153
5177.1	0.77393
5177.1	-1.0571
5177.1	4.1309
5177.1	-2.2778
5177.1	5.9619
5177.2	-1.6675
5177.2	2.9102
5177.2	-0.75195
5177.2	-0.44678
5177.2	3.2153
5177.3	-1.6675
5177.3	7.1826
5177.3	-2.8882
5177.3	4.1309
5177.3	-1.6675
5177.4	-0.75195
5177.4	3.2153
5177.4	-2.2778
5177.4	4.1309
5177.4	-3.4985
5177.5	2.605
5177.5	-1.3623
5177.5	1.0791
5177.5	4.436
5177.5	-2.2778
5177.6	5.0464
5177.6	-3.1934
5177.6	4.1309
5177.6	0.46875
5177.6	1.0791
5177.7	5.0464
5177.7	-2.2778
5177.7	4.7412
5177.7	-2.583
5177.7	1.3843
5177.8	1.0791
5177.8	-0.75195
5177.8	5.6567
5177.8	-3.4985
5177.8	5.0464
5177.9	-1.0571
5177.9	1.3843
5177.9	3.5205
5177.9	-1.9727
5177.9	5.9619
5178	-2.8882
5178	4.1309
5178	-0.1416
5178	-1.3623
5178	3.5205
5178.1	-3.1934
5178.1	4.436
5178.1	-1.9727
5178.1	2.605
5178.1	3.2153
5178.2	-2.583
5178.2	5.9619
5178.2	-2.2778
5178.2	2.9102
5178.2	-1.0571
5178.3	-1.6675
5178.3	5.3516
5178.3	-1.9727
5178.3	7.1826
5178.3	0.16357
5178.4	1.0791
5178.4	3.2153
5178.4	-4.7192
5178.4	5.0464
5178.4	-2.8882
5178.5	1.0791
5178.5	1.0791
5178.5	-0.1416
5178.5	7.793
5178.5	-0.75195
5178.6	5.3516
5178.6	-1.6675
5178.6	-1.9727
5178.6	2.9102
5178.6	-4.4141
5178.7	4.436
5178.7	-1.0571
5178.7	0.46875
5178.7	2.9102
5178.7	-4.1089
5178.8	5.3516
5178.8	-3.8037
5178.8	1.6895
5178.8	-0.44678
5178.8	-3.8037
5178.9	6.8774
5178.9	-2.2778
5178.9	4.1309
5178.9	0.16357
5178.9	-1.9727
5179	4.7412
5179	-3.4985
5179	3.5205
5179	-0.75195
5179	0.16357
5179.1	3.2153
5179.1	-3.4985
5179.1	4.1309
5179.1	-3.1934
5179.1	1.6895
5179.2	2.2998
5179.2	-3.1934
5179.2	5.3516
5179.2	-3.8037
5179.2	0.77393
5179.3	2.605
5179.3	-2.2778
5179.3	5.3516
5179.3	-1.3623
5179.3	3.2153
5179.4	1.0791
5179.4	-0.75195
5179.4	5.3516
5179.4	-2.2778
5179.4	3.8257
5179.5	0.16357
5179.5	-1.0571
5179.5	5.9619
5179.5	-3.4985
5179.5	3.5205
5179.6	-0.75195
5179.6	-1.0571
5179.6	5.9619
5179.6	-3.8037
5179.6	2.9102
5179.7	-1.6675
5179.7	-0.75195
5179.7	4.1309
5179.7	-2.2778
5179.7	2.605
5179.8	-0.75195
5179.8	1.6895
5179.8	4.1309
5179.8	-2.8882
5179.8	6.5723
5179.9	-4.1089
5179.9	-0.75195
5179.9	2.605
5179.9	-3.8037
5179.9	6.8774
5180	-0.44678
5180	1.3843
5180	5.0464
5180	-1.9727
5180	5.9619
5180.1	-1.3623
5180.1	0.77393
5180.1	1.3843
5180.1	-4.1089
5180.1	4.7412
5180.2	-2.2778
5180.2	1.6895
5180.2	3.8257
5180.2	-3.1934
5180.2	4.1309
5180.3	-3.1934
5180.3	-1.3623
5180.3	4.436
5180.3	-3.4985
5180.3	4.7412
5180.4	-2.583
5180.4	0.46875
5180.4	5.0464
5180.4	-2.2778
5180.4	4.7412
5180.5	-2.2778
5180.5	-0.1416
5180.5	4.436
5180.5	-2.2778
5180.5	6.2671
5180.6	-2.583
5180.6	-0.1416
5180.6	4.7412
5180.6	-3.8037
5180.6	4.436
5180.7	-2.583
5180.7	-1.0571
5180.7	5.6567
5180.7	-4.1089
5180.7	0.46875
5180.8	0.16357
5180.8	-0.1416
5180.8	5.0464
5180.8	-2.8882
5180.8	2.9102
5180.9	0.46875
5180.9	-1.9727
5180.9	5.9619
5180.9	-1.9727
5180.9	1.0791
5181	3.2153
5181	-1.6675
5181	6.5723
5181	-3.1934
5181	1.3843
5181.1	4.1309
5181.1	-3.4985
5181.1	6.2671
5181.1	-1.9727
5181.1	-0.75195
5181.2	5.0464
5181.2	-2.8882
5181.2	4.1309
5181.2	-0.44678
5181.2	-1.0571
5181.3	3.8257
5181.3	-2.8882
5181.3	2.9102
5181.3	0.16357
5181.3	0.16357
5181.4	6.8774
5181.4	-3.8037
5181.4	1.3843
5181.4	5.0464
5181.4	-1.3623
5181.5	6.8774
5181.5	-0.75195
5181.5	-0.75195
5181.5	3.8257
5181.5	-4.1089
5181.6	4.7412
5181.6	0.46875
5181.6	-1.9727
5181.6	5.0464
5181.6	-4.4141
5181.7	3.2153
5181.7	2.2998
5181.7	-1.9727
5181.7	6.5723
5181.7	-3.1934
5181.8	0.77393
5181.8	4.7412
5181.8	-3.8037
5181.8	4.1309
5181.8	-1.0571
5181.9	-2.2778
5181.9	5.6567
5181.9	-3.1934
5181.9	1.3843
5181.9	4.436
5182	-2.2778
5182	6.5723
5182	-0.75195
5182	-0.44678
5182	5.3516
5182.1	-4.1089
5182.1	3.8257
5182.1	1.6895
5182.1	-0.44678
5182.1	6.5723
5182.2	-2.2778
5182.2	0.77393
5182.2	4.436
5182.2	-4.4141
5182.2	3.8257
5182.3	0.16357
5182.3	-1.0571
5182.3	8.0981
5182.3	-1.9727
5182.3	1.6895
5182.4	4.436
5182.4	-3.8037
5182.4	4.1309
5182.4	-1.6675
5182.4	-1.0571
5182.5	5.6567
5182.5	-1.9727
5182.5	3.5205
5182.5	4.436
5182.5	-2.2778
5182.6	5.0464
5182.6	-2.8882
5182.6	-1.0571
5182.6	5.6567
5182.6	-3.4985
5182.7	1.3843
5182.7	3.8257
5182.7	-1.9727
5182.7	5.6567
5182.7	-2.8882
5182.8	-0.44678
5182.8	6.5723
5182.8	-2.583
5182.8	1.9946
5182.8	3.5205
5182.9	-2.583
5182.9	5.3516
5182.9	-1.9727
5182.9	-1.3623
5182.9	5.9619
5183	-2.8882
5183	2.605
5183	5.3516
5183	-1.9727
5183	2.9102
5183.1	0.77393
5183.1	-1.9727
5183.1	6.5723
5183.1	-1.9727
5183.1	-0.1416
5183.2	4.7412
5183.2	-3.8037
5183.2	2.605
5183.2	2.9102
5183.2	-3.8037
5183.3	4.1309
5183.3	-3.4985
5183.3	-2.8882
5183.3	5.3516
5183.3	-3.4985
5183.4	-0.44678
5183.4	3.5205
5183.4	-4.4141
5183.4	2.605
5183.4	1.6895
5183.5	-1.6675
5183.5	5.0464
5183.5	-3.4985
5183.5	0.77393
5183.5	5.9619
5183.6	-2.8882
5183.6	4.436
5183.6	0.77393
5183.6	-2.583
5183.6	5.9619
5183.7	-3.1934
5183.7	1.9946
5183.7	4.1309
5183.7	-3.1934
5183.7	2.2998
5183.8	-2.2778
5183.8	0.77393
5183.8	2.2998
5183.8	-4.4141
5183.8	4.1309
5183.9	-4.7192
5183.9	0.77393
5183.9	0.16357
5183.9	-0.1416
5183.9	5.0464
5184	-2.8882
5184	5.3516
5184	-1.6675
5184	1.9946
5184	1.0791
5184.1	-2.2778
5184.1	3.5205
5184.1	-3.8037
5184.1	4.436
5184.1	-2.2778
5184.2	3.8257
5184.2	-2.8882
5184.2	1.3843
5184.2	1.0791
5184.2	0.16357
5184.3	4.7412
5184.3	-1.0571
5184.3	4.1309
5184.3	-2.8882
5184.3	5.6567
5184.4	-2.583
5184.4	5.9619
5184.4	-4.1089
5184.4	1.6895
5184.4	-3.4985
5184.5	-0.1416
5184.5	-0.1416
5184.5	-0.1416
5184.5	1.3843
5184.5	-1.9727
5184.6	3.5205
5184.6	-2.8882
5184.6	5.3516
5184.6	-1.6675
5184.6	5.3516
5184.7	-2.583
5184.7	4.7412
5184.7	-1.6675
5184.7	3.8257
5184.7	-2.583
5184.8	1.0791
5184.8	1.0791
5184.8	-0.1416
5184.8	3.5205
5184.8	1.0791
5184.9	5.9619
5184.9	-1.9727
5184.9	6.8774
5184.9	-1.9727
5184.9	3.8257
5185	-1.3623
5185	0.77393
5185	-1.3623
5185	0.46875
5185	3.8257
5185.1	-0.1416
5185.1	6.5723
5185.1	-2.583
5185.1	4.7412
5185.1	-2.2778
5185.2	2.2998
5185.2	-1.0571
5185.2	-0.75195
5185.2	1.9946
5185.2	-1.0571
5185.3	5.6567
5185.3	-2.2778
5185.3	6.8774
5185.3	-1.9727
5185.3	1.9946
5185.4	0.16357
5185.4	-0.44678
5185.4	5.3516
5185.4	0.16357
5185.4	6.5723
5185.5	-1.9727
5185.5	3.8257
5185.5	-1.0571
5185.5	-0.75195
5185.5	2.9102
5185.6	-4.1089
5185.6	2.9102
5185.6	-2.583
5185.6	5.0464
5185.6	0.46875
5185.7	3.2153
5185.7	2.2998
5185.7	-3.1934
5185.7	5.3516
5185.7	-5.3296
5185.8	4.1309
5185.8	-1.3623
5185.8	-0.75195
5185.8	3.2153
5185.8	-2.8882
5185.9	5.6567
5185.9	-2.2778
5185.9	3.2153
5185.9	-1.9727
5185.9	-0.1416
5186	3.5205
5186	-3.1934
5186	7.4878
5186	-1.9727
5186	3.2153
5186.1	1.0791
5186.1	-1.3623
5186.1	5.3516
5186.1	-1.9727
5186.1	5.0464
5186.2	-2.8882
5186.2	0.46875
5186.2	1.6895
5186.2	-3.1934
5186.2	5.6567
5186.3	-3.1934
5186.3	2.2998
5186.3	-1.0571
5186.3	-0.1416
5186.3	4.436
5186.4	-3.8037
5186.4	4.1309
5186.4	-2.2778
5186.4	2.2998
5186.4	1.9946
5186.5	-1.0571
5186.5	5.6567
5186.5	-4.1089
5186.5	3.8257
5186.5	-1.3623
5186.6	-1.6675
5186.6	4.436
5186.6	-4.7192
5186.6	4.7412
5186.6	-2.2778
5186.7	1.0791
5186.7	3.5205
5186.7	0.16357
5186.7	6.2671
5186.7	-5.3296
5186.8	2.9102
5186.8	0.16357
5186.8	-1.3623
5186.8	5.6567
5186.8	-2.8882
5186.9	5.3516
5186.9	-0.44678
5186.9	0.77393
5186.9	3.8257
5186.9	-1.6675
5187	5.0464
5187	-2.8882
5187	2.2998
5187	2.9102
5187	-0.44678
5187.1	6.8774
5187.1	-2.2778
5187.1	3.5205
5187.1	-0.1416
5187.1	-1.3623
5187.2	6.5723
5187.2	-2.8882
5187.2	3.2153
5187.2	-1.0571
5187.2	0.77393
5187.3	5.0464
5187.3	-1.6675
5187.3	5.0464
5187.3	-2.583
5187.3	1.0791
5187.4	1.9946
5187.4	-1.6675
5187.4	7.4878
5187.4	-1.0571
5187.4	4.1309
5187.5	2.9102
5187.5	-1.0571
5187.5	8.0981
5187.5	-1.9727
5187.5	4.1309
5187.6	0.77393
5187.6	-1.0571
5187.6	5.0464
5187.6	-2.8882
5187.6	3.8257
5187.7	-1.6675
5187.7	-1.3623
5187.7	3.5205
5187.7	-4.1089
5187.7	2.605
5187.8	-1.3623
5187.8	0.16357
5187.8	5.0464
5187.8	-2.8882
5187.8	5.3516
5187.9	-1.9727
5187.9	1.6895
5187.9	3.5205
5187.9	-2.8882
5187.9	5.3516
5188	-1.6675
5188	2.2998
5188	2.9102
5188	-1.6675
5188	6.2671
5188.1	-3.4985
5188.1	1.9946
5188.1	2.9102
5188.1	-3.4985
5188.1	5.6567
5188.2	-4.1089
5188.2	1.9946
5188.2	2.2998
5188.2	-0.75195
5188.2	5.0464
5188.3	-3.1934
5188.3	3.2153
5188.3	1.3843
5188.3	-0.75195
5188.3	6.8774
5188.4	-4.4141
5188.4	1.6895
5188.4	-0.75195
5188.4	-1.6675
5188.4	5.3516
5188.5	-2.583
5188.5	4.1309
5188.5	-0.1416
5188.5	-0.75195
5188.5	6.2671
5188.6	-3.1934
5188.6	2.9102
5188.6	0.46875
5188.6	-1.0571
5188.6	5.9619
5188.7	-3.1934
5188.7	2.9102
5188.7	-0.1416
5188.7	-0.1416
5188.7	2.2998
5188.8	-5.3296
5188.8	3.2153
5188.8	1.6895
5188.8	-1.3623
5188.8	7.793
5188.9	-1.0571
5188.9	3.8257
5188.9	1.6895
5188.9	-0.75195
5188.9	5.9619
5189	-3.8037
5189	1.3843
5189	1.3843
5189	-1.9727
5189	5.3516
5189.1	-2.8882
5189.1	0.46875
5189.1	1.3843
5189.1	-2.2778
5189.1	5.3516
5189.2	-3.4985
5189.2	1.0791
5189.2	2.9102
5189.2	-2.583
5189.2	5.6567
5189.3	-1.9727
5189.3	0.46875
5189.3	3.8257
5189.3	-3.8037
5189.3	4.436
5189.4	-0.44678
5189.4	0.77393
5189.4	4.436
5189.4	-2.8882
5189.4	4.1309
5189.5	-1.6675
5189.5	-0.75195
5189.5	7.1826
5189.5	-3.1934
5189.5	2.9102
5189.6	0.77393
5189.6	-1.0571
5189.6	7.1826
5189.6	-1.6675
5189.6	1.9946
5189.7	2.605
5189.7	-2.2778
5189.7	5.6567
5189.7	-1.0571
5189.7	-0.1416
5189.8	4.7412
5189.8	-3.4985
5189.8	3.8257
5189.8	-0.1416
5189.8	-0.44678
5189.9	5.9619
5189.9	-3.8037
5189.9	1.0791
5189.9	1.0791
5189.9	-2.583
5190	6.8774
5190	-3.1934
5190	-1.6675
5190	1.9946
5190	-3.4985
5190.1	5.6567
5190.1	-0.44678
5190.1	1.0791
5190.1	5.6567
5190.1	-3.1934
5190.2	2.9102
5190.2	0.46875
5190.2	-1.3623
5190.2	4.7412
5190.2	-5.0244
5190.3	0.46875
5190.3	5.3516
5190.3	-2.2778
5190.3	6.2671
5190.3	0.77393
5190.4	-1.6675
5190.4	5.0464
5190.4	-3.1934
5190.4	2.9102
5190.4	2.9102
5190.5	-2.583
5190.5	5.3516
5190.5	-1.6675
5190.5	1.0791
5190.5	4.436
5190.6	-3.4985
5190.6	2.605
5190.6	-0.44678
5190.6	-2.2778
5190.6	7.1826
5190.7	-0.44678
5190.7	1.3843
5190.7	3.5205
5190.7	-4.4141
5190.7	1.0791
5190.8	-1.0571
5190.8	-1.6675
5190.8	6.5723
5190.8	-1.3623
5190.8	1.9946
5190.9	4.436
5190.9	-2.2778
5190.9	5.3516
5190.9	-2.2778
5190.9	-1.9727
5191	6.5723
5191	-2.8882
5191	2.9102
5191	5.6567
5191	-4.1089
5191.1	2.9102
5191.1	-0.1416
5191.1	-1.9727
5191.1	7.1826
5191.1	-2.8882
5191.2	0.16357
5191.2	5.3516
5191.2	-1.9727
5191.2	5.6567
5191.2	1.9946
5191.3	-1.6675
5191.3	5.6567
5191.3	-4.1089
5191.3	-0.75195
5191.3	5.3516
5191.4	-2.583
5191.4	1.6895
5191.4	1.6895
5191.4	-2.583
5191.4	5.9619
5191.5	-0.1416
5191.5	0.16357
5191.5	5.0464
5191.5	-4.7192
5191.5	2.9102
5191.6	3.5205
5191.6	-1.6675
5191.6	5.6567
5191.6	-1.0571
5191.6	-1.9727
5191.7	6.8774
5191.7	-3.8037
5191.7	1.0791
5191.7	5.0464
5191.7	-5.6348
5191.8	2.605
5191.8	1.0791
5191.8	-3.1934
5191.8	6.5723
5191.8	-2.2778
5191.9	0.77393
5191.9	7.1826
5191.9	-2.583
5191.9	3.8257
5191.9	2.9102
5192	-3.1934
5192	5.9619
5192	-3.4985
5192	1.3843
5192	3.2153
5192.1	-1.9727
5192.1	5.3516
5192.1	-1.9727
5192.1	0.77393
5192.1	4.436
5192.2	-2.583
5192.2	5.6567
5192.2	-2.8882
5192.2	1.6895
5192.2	3.2153
5192.3	-1.6675
5192.3	6.8774
5192.3	-2.8882
5192.3	1.9946
5192.3	-0.1416
5192.4	0.46875
5192.4	2.605
5192.4	-1.3623
5192.4	5.0464
5192.4	-3.1934
5192.5	4.7412
5192.5	-1.9727
5192.5	1.6895
5192.5	1.9946
5192.5	-0.44678
5192.6	2.9102
5192.6	-2.583
5192.6	4.1309
5192.6	-2.2778
5192.6	5.6567
5192.7	-2.583
5192.7	1.9946
5192.7	-4.1089
5192.7	0.77393
5192.7	-3.8037
5192.8	-1.6675
5192.8	1.0791
5192.8	-1.3623
5192.8	3.8257
5192.8	-1.3623
5192.9	6.5723
5192.9	-1.6675
5192.9	6.5723
5192.9	-1.0571
5192.9	5.6567
5193	-2.2778
5193	4.7412
5193	-0.75195
5193	1.9946
5193	1.0791
5193.1	0.46875
5193.1	0.46875
5193.1	-0.1416
5193.1	3.5205
5193.1	-2.583
5193.2	4.7412
5193.2	-4.1089
5193.2	4.436
5193.2	-3.1934
5193.2	2.9102
5193.3	-2.2778
5193.3	1.9946
5193.3	-0.1416
5193.3	-0.1416
5193.3	4.7412
5193.4	-0.44678
5193.4	7.1826
5193.4	-2.583
5193.4	5.3516
5193.4	-2.583
5193.5	1.9946
5193.5	-1.9727
5193.5	0.16357
5193.5	2.2998
5193.5	-2.2778
5193.6	5.9619
5193.6	-3.1934
5193.6	5.0464
5193.6	-2.2778
5193.6	1.3843
5193.7	-0.44678
5193.7	1.3843
5193.7	4.1309
5193.7	-1.6675
5193.7	4.1309
5193.8	-3.8037
5193.8	4.436
5193.8	-1.3623
5193.8	-1.0571
5193.8	-0.1416
5193.9	-2.8882
5193.9	3.8257
5193.9	-1.6675
5193.9	6.5723
5193.9	-1.3623
5194	2.2998
5194	0.46875
5194	-1.0571
5194	4.436
5194	-2.2778
5194.1	4.7412
5194.1	-2.8882
5194.1	-0.44678
5194.1	0.46875
5194.1	-1.3623
5194.2	5.0464
5194.2	-2.583
5194.2	4.1309
5194.2	-3.4985
5194.2	-0.44678
5194.3	2.605
5194.3	-0.44678
5194.3	6.5723
5194.3	-2.8882
5194.3	5.3516
5194.4	0.16357
5194.4	3.2153
5194.4	5.6567
5194.4	-1.6675
5194.4	5.6567
5194.5	-3.8037
5194.5	1.3843
5194.5	0.46875
5194.5	0.16357
5194.5	4.7412
5194.6	-3.4985
5194.6	6.2671
5194.6	-1.0571
5194.6	2.605
5194.6	3.2153
5194.7	-1.9727
5194.7	5.0464
5194.7	-3.8037
5194.7	4.436
5194.7	-1.6675
5194.8	0.46875
5194.8	5.0464
5194.8	-3.1934
5194.8	6.2671
5194.8	-1.9727
5194.9	0.46875
5194.9	2.2998
5194.9	-1.9727
5194.9	5.3516
5194.9	-1.9727
5195	4.7412
5195	1.9946
5195	0.77393
5195	5.0464
5195	-3.1934
5195.1	5.6567
5195.1	-1.0571
5195.1	2.2998
5195.1	4.436
5195.1	-1.0571
5195.2	6.2671
5195.2	-1.6675
5195.2	2.605
5195.2	1.0791
5195.2	-3.1934
5195.3	4.1309
5195.3	-3.8037
5195.3	4.1309
5195.3	0.16357
5195.3	1.3843
5195.4	4.7412
5195.4	-1.0571
5195.4	5.9619
5195.4	-2.2778
5195.4	0.16357
5195.5	1.9946
5195.5	-4.1089
5195.5	4.436
5195.5	-2.2778
5195.5	1.0791
5195.6	0.46875
5195.6	-0.75195
5195.6	5.6567
5195.6	-3.8037
5195.6	3.2153
5195.7	0.46875
5195.7	0.16357
5195.7	6.5723
5195.7	-3.4985
5195.7	2.2998
5195.8	-1.0571
5195.8	0.16357
5195.8	5.6567
5195.8	-2.583
5195.8	4.436
5195.9	-1.9727
5195.9	-1.3623
5195.9	2.9102
5195.9	-1.6675
5195.9	4.7412
5196	-3.8037
5196	1.6895
5196	1.3843
5196	-3.1934
5196	7.1826
5196.1	-1.9727
5196.1	1.9946
5196.1	0.77393
5196.1	-1.0571
5196.1	5.6567
5196.2	-1.9727
5196.2	4.1309
5196.2	-1.3623
5196.2	-1.0571
5196.2	4.436
5196.3	-5.6348
5196.3	3.8257
5196.3	-1.6675
5196.3	-1.9727
5196.3	4.7412
5196.4	-3.1934
5196.4	4.7412
5196.4	-0.75195
5196.4	-0.1416
5196.4	4.436
5196.5	-3.1934
5196.5	4.7412
5196.5	-0.44678
5196.5	1.6895
5196.5	5.3516
5196.6	-1.9727
5196.6	5.6567
5196.6	-1.9727
5196.6	0.77393
5196.6	2.605
5196.7	-3.1934
5196.7	5.3516
5196.7	-3.1934
5196.7	-0.44678
5196.7	0.77393
5196.8	-3.8037
5196.8	4.1309
5196.8	-4.1089
5196.8	-0.75195
5196.8	3.8257
5196.9	-2.583
5196.9	5.6567
5196.9	-1.9727
5196.9	1.6895
5196.9	4.1309
5197	-2.583
5197	5.3516
5197	-1.3623
5197	0.77393
5197	3.2153
5197.1	-3.4985
5197.1	5.6567
5197.1	-2.2778
5197.1	1.9946
5197.1	4.7412
5197.2	-2.2778
5197.2	5.6567
5197.2	-1.0571
5197.2	2.2998
5197.2	5.9619
5197.3	-1.3623
5197.3	5.0464
5197.3	-0.1416
5197.3	1.6895
5197.3	5.3516
5197.4	-3.1934
5197.4	5.3516
5197.4	-1.3623
5197.4	0.16357
5197.4	5.6567
5197.5	-1.6675
5197.5	4.436
5197.5	0.46875
5197.5	-1.3623
5197.5	5.3516
5197.6	-3.4985
5197.6	3.8257
5197.6	0.46875
5197.6	-1.3623
5197.6	5.0464
5197.7	-4.4141
5197.7	1.3843
5197.7	2.9102
5197.7	-2.8882
5197.7	3.5205
5197.8	-2.8882
5197.8	-0.75195
5197.8	2.9102
5197.8	-1.9727
5197.8	5.9619
5197.9	-2.2778
5197.9	-0.1416
5197.9	4.1309
5197.9	-2.583
5197.9	6.2671
5198	-0.1416
5198	-1.0571
5198	6.5723
5198	-2.8882
5198	2.2998
5198.1	2.605
5198.1	-1.6675
5198.1	4.436
5198.1	-1.9727
5198.1	1.3843
5198.2	3.5205
5198.2	-1.0571
5198.2	5.9619
5198.2	-1.9727
5198.2	-0.44678
5198.3	3.5205
5198.3	-2.8882
5198.3	5.3516
5198.3	-0.44678
5198.3	-1.6675
5198.4	5.6567
5198.4	-3.1934
5198.4	2.9102
5198.4	1.9946
5198.4	-4.1089
5198.5	5.0464
5198.5	-3.4985
5198.5	-0.1416
5198.5	7.4878
5198.5	-2.583
5198.6	3.5205
5198.6	-1.0571
5198.6	-2.2778
5198.6	5.0464
5198.6	-2.2778
5198.7	2.9102
5198.7	3.8257
5198.7	-3.4985
5198.7	5.9619
5198.7	-4.1089
5198.8	0.77393
5198.8	6.5723
5198.8	-4.4141
5198.8	2.605
5198.8	2.2998
5198.9	-1.9727
5198.9	6.5723
5198.9	-3.8037
5198.9	-0.1416
5198.9	3.8257
5199	-2.2778
5199	6.2671
5199	0.77393
5199	-1.3623
5199	6.5723
5199.1	-4.1089
5199.1	1.0791
5199.1	4.436
5199.1	-4.1089
5199.1	3.8257
5199.2	-0.44678
5199.2	-2.8882
5199.2	6.8774
5199.2	-1.6675
5199.2	1.6895
5199.3	2.605
5199.3	-5.0244
5199.3	3.5205
5199.3	-0.44678
5199.3	-0.44678
5199.4	7.1826
5199.4	-1.9727
5199.4	2.605
5199.4	5.3516
5199.4	-2.2778
5199.5	4.7412
5199.5	-1.3623
5199.5	-3.1934
5199.5	5.0464
5199.5	-4.1089
5199.6	0.46875
5199.6	6.5723
5199.6	-2.8882
5199.6	5.0464
5199.6	1.6895
5199.7	-2.2778
5199.7	7.4878
5199.7	-1.6675
5199.7	-0.44678
5199.7	3.2153
5199.8	-4.4141
5199.8	3.2153
5199.8	3.5205
5199.8	-2.2778
5199.8	4.7412
5199.9	-1.9727
5199.9	-2.583
5199.9	5.0464
5199.9	-4.7192
5199.9	0.46875
5200	2.605
5200	-4.4141
5200	3.2153
5200	0.16357
5200	-3.1934
5200.1	5.9619
5200.1	-2.2778
5200.1	0.16357
5200.1	5.0464
5200.1	-3.4985
5200.2	2.605
5200.2	1.9946
5200.2	-4.4141
5200.2	5.9619
5200.2	-1.6675
5200.3	-1.0571
5200.3	5.9619
5200.3	-3.8037
5200.3	2.2998
5200.3	0.46875
5200.4	-2.2778
5200.4	5.3516
5200.4	-4.4141
5200.4	0.16357
5200.4	-0.1416
5200.5	-3.8037
5200.5	5.0464
5200.5	-4.1089
5200.5	2.2998
5200.5	-0.44678
5200.6	-1.9727
5200.6	2.605
5200.6	-3.8037
5200.6	3.8257
5200.6	-2.8882
5200.7	0.46875
5200.7	2.2998
5200.7	-1.0571
5200.7	6.8774
5200.7	-2.8882
5200.8	6.2671
5200.8	-1.0571
5200.8	2.9102
5200.8	-0.44678
5200.8	0.46875
5200.9	4.1309
5200.9	-0.75195
5200.9	5.6567
5200.9	-1.3623
5200.9	6.5723
5201	-2.8882
5201	5.6567
5201	-2.2778
5201	1.3843
5201	-1.6675
5201.1	0.16357
5201.1	-0.1416
5201.1	0.77393
5201.1	2.9102
5201.1	-2.2778
5201.2	3.2153
5201.2	-3.4985
5201.2	3.8257
5201.2	-2.2778
5201.2	5.3516
5201.3	-2.583
5201.3	2.605
5201.3	-2.583
5201.3	2.9102
5201.3	-2.2778
5201.4	1.9946
5201.4	-0.44678
5201.4	1.3843
5201.4	2.605
5201.4	1.3843
5201.5	5.6567
5201.5	-0.75195
5201.5	5.0464
5201.5	-3.1934
5201.5	3.8257
5201.6	-3.1934
5201.6	2.9102
5201.6	-2.8882
5201.6	0.16357
5201.6	-0.1416
5201.7	-1.6675
5201.7	4.436
5201.7	-1.3623
5201.7	5.0464
5201.7	-4.7192
5201.8	5.0464
5201.8	-2.2778
5201.8	4.1309
5201.8	-0.75195
5201.8	-0.44678
5201.9	1.9946
5201.9	-2.2778
5201.9	5.3516
5201.9	-1.6675
5201.9	5.9619
5202	-2.2778
5202	2.2998
5202	-1.3623
5202	0.16357
5202	2.605
5202.1	-2.2778
5202.1	5.0464
5202.1	-2.2778
5202.1	5.9619
5202.1	1.3843
5202.2	3.8257
5202.2	1.9946
5202.2	-1.0571
5202.2	3.5205
5202.2	-2.8882
5202.3	5.3516
5202.3	-2.8882
5202.3	1.0791
5202.3	-1.0571
5202.3	-1.0571
5202.4	4.1309
5202.4	-0.75195
5202.4	6.2671
5202.4	-3.1934
5202.4	2.9102
5202.5	0.16357
5202.5	-0.1416
5202.5	5.6567
5202.5	-2.2778
5202.5	5.6567
5202.6	-1.9727
5202.6	1.6895
5202.6	0.16357
5202.6	-0.1416
5202.6	4.436
5202.7	-3.8037
5202.7	3.8257
5202.7	-3.4985
5202.7	1.3843
5202.7	-2.2778
5202.8	-2.583
5202.8	4.436
5202.8	-3.1934
5202.8	4.436
5202.8	0.16357
5202.9	1.0791
5202.9	4.436
5202.9	-0.75195
5202.9	5.9619
5202.9	-1.9727
5203	3.2153
5203	-0.44678
5203	-1.9727
5203	5.0464
5203	-2.2778
5203.1	5.0464
5203.1	-0.44678
5203.1	0.77393
5203.1	1.0791
5203.1	-3.1934
5203.2	5.9619
5203.2	-2.583
5203.2	2.9102
5203.2	-0.44678
5203.2	-1.0571
5203.3	4.436
5203.3	-2.583
5203.3	6.2671
5203.3	-2.583
5203.3	0.16357
5203.4	3.5205
5203.4	-3.4985
5203.4	6.5723
5203.4	-0.1416
5203.4	1.6895
5203.5	0.46875
5203.5	-0.1416
5203.5	5.0464
5203.5	-2.2778
5203.5	5.3516
5203.6	-1.9727
5203.6	-0.44678
5203.6	3.8257
5203.6	-2.583
5203.6	5.9619
5203.7	-2.583
5203.7	0.16357
5203.7	0.16357
5203.7	-3.1934
5203.7	2.605
5203.8	-3.8037
5203.8	2.9102
5203.8	0.16357
5203.8	-0.1416
5203.8	6.5723
5203.9	-2.583
5203.9	7.1826
5203.9	0.77393
5203.9	1.6895
5203.9	5.3516
5204	-1.6675
5204	5.9619
5204	-0.75195
5204	1.6895
5204	2.9102
5204.1	-1.3623
5204.1	5.6567
5204.1	-3.1934
5204.1	3.5205
5204.1	-0.1416
5204.2	-0.75195
5204.2	6.8774
5204.2	-2.8882
5204.2	4.7412
5204.2	0.77393
5204.3	0.77393
5204.3	6.2671
5204.3	-2.583
5204.3	4.7412
5204.3	-1.3623
5204.4	-0.44678
5204.4	3.5205
5204.4	-3.8037
5204.4	5.0464
5204.4	-3.1934
5204.5	1.3843
5204.5	4.436
5204.5	-1.9727
5204.5	5.6567
5204.5	-1.9727
5204.6	3.2153
5204.6	3.8257
5204.6	-1.6675
5204.6	6.5723
5204.6	-2.2778
5204.7	3.8257
5204.7	2.605
5204.7	-0.44678
5204.7	5.6567
5204.7	-6.2451
5204.8	1.6895
5204.8	-1.6675
5204.8	-1.0571
5204.8	5.9619
5204.8	-4.4141
5204.9	3.5205
5204.9	-0.44678
5204.9	-2.2778
5204.9	5.9619
5204.9	-2.583
5205	3.5205
5205	-0.75195
5205	-1.3623
5205	5.0464
5205	-1.0571
5205.1	5.9619
5205.1	-0.75195
5205.1	0.77393
5205.1	4.436
5205.1	-3.4985
5205.2	5.0464
5205.2	-1.3623
5205.2	0.46875
5205.2	4.1309
5205.2	-2.8882
5205.3	6.2671
5205.3	-1.6675
5205.3	-1.0571
5205.3	2.9102
5205.3	-4.7192
5205.4	5.0464
5205.4	-2.2778
5205.4	0.77393
5205.4	4.1309
5205.4	-3.1934
5205.5	5.6567
5205.5	-1.6675
5205.5	1.0791
5205.5	5.3516
5205.5	-4.1089
5205.6	5.6567
5205.6	-2.583
5205.6	-1.3623
5205.6	4.1309
5205.6	-4.7192
5205.7	3.5205
5205.7	-3.4985
5205.7	-0.44678
5205.7	4.1309
5205.7	-6.5503
5205.8	3.5205
5205.8	-1.0571
5205.8	-1.3623
5205.8	4.7412
5205.8	-2.2778
5205.9	3.5205
5205.9	-1.0571
5205.9	-1.3623
5205.9	4.1309
5205.9	-4.1089
5206	2.9102
5206	0.16357
5206	-1.0571
5206	6.8774
5206	-3.4985
5206.1	2.605
5206.1	3.2153
5206.1	-1.3623
5206.1	5.3516
5206.1	-2.8882
5206.2	0.46875
5206.2	2.2998
5206.2	-2.583
5206.2	6.2671
5206.2	-2.2778
5206.3	1.0791
5206.3	5.0464
5206.3	-2.8882
5206.3	5.6567
5206.3	-1.9727
5206.4	-1.0571
5206.4	5.0464
5206.4	-4.1089
5206.4	3.2153
5206.4	0.16357
5206.5	-2.2778
5206.5	5.6567
5206.5	-3.8037
5206.5	1.0791
5206.5	1.6895
5206.6	-2.583
5206.6	5.0464
5206.6	-2.2778
5206.6	0.77393
5206.6	2.9102
5206.7	-3.4985
5206.7	5.3516
5206.7	-1.9727
5206.7	-1.6675
5206.7	2.605
5206.8	-2.8882
5206.8	2.9102
5206.8	1.3843
5206.8	-0.1416
5206.8	7.793
5206.9	-1.3623
5206.9	2.2998
5206.9	4.7412
5206.9	-1.9727
5206.9	5.6567
5207	-1.3623
5207	-1.0571
5207	4.1309
5207	-2.583
5207	3.5205
5207.1	1.9946
5207.1	-1.0571
5207.1	5.9619
5207.1	-3.4985
5207.1	0.77393
5207.2	2.9102
5207.2	-4.1089
5207.2	4.1309
5207.2	-0.44678
5207.2	-1.6675
5207.3	6.2671
5207.3	-3.4985
5207.3	1.6895
5207.3	1.9946
5207.3	-2.583
5207.4	5.9619
5207.4	-1.9727
5207.4	0.16357
5207.4	6.2671
5207.4	-3.4985
5207.5	5.0464
5207.5	2.9102
5207.5	-2.2778
5207.5	6.5723
5207.5	-4.1089
5207.6	-1.3623
5207.6	4.7412
5207.6	-2.8882
5207.6	4.1309
5207.6	1.3843
5207.7	-0.75195
5207.7	6.2671
5207.7	-4.1089
5207.7	0.46875
5207.7	3.8257
5207.8	-3.8037
5207.8	3.5205
5207.8	1.0791
5207.8	-1.9727
5207.8	6.8774
5207.9	-1.6675
5207.9	-0.1416
5207.9	3.8257
5207.9	-4.4141
5207.9	1.9946
5208	2.2998
5208	-2.2778
5208	6.5723
5208	-1.6675
5208	1.3843
5208.1	7.1826
5208.1	-3.1934
5208.1	3.5205
5208.1	3.5205
5208.1	-3.8037
5208.2	4.7412
5208.2	-1.0571
5208.2	0.16357
5208.2	6.2671
5208.2	-3.8037
5208.3	1.9946
5208.3	3.8257
5208.3	-3.4985
5208.3	5.3516
5208.3	-1.0571
5208.4	-3.8037
5208.4	5.0464
5208.4	-3.8037
5208.4	0.46875
5208.4	5.9619
5208.5	-5.0244
5208.5	3.2153
5208.5	3.2153
5208.5	-2.2778
5208.5	6.5723
5208.6	-2.2778
5208.6	-0.75195
5208.6	5.0464
5208.6	-3.1934
5208.6	4.1309
5208.7	1.3843
5208.7	-2.2778
5208.7	3.8257
5208.7	-4.1089
5208.7	-0.44678
5208.8	3.5205
5208.8	-2.583
5208.8	5.6567
5208.8	-2.583
5208.8	1.0791
5208.9	2.2998
5208.9	-1.3623
5208.9	5.3516
5208.9	-4.1089
5208.9	0.77393
5209	-2.2778
5209	-1.3623
5209	4.436
5209	-1.6675
5209	4.436
5209.1	-3.8037
5209.1	2.605
5209.1	-1.9727
5209.1	-0.75195
5209.1	2.2998
5209.2	-3.8037
5209.2	4.7412
5209.2	-2.583
5209.2	5.0464
5209.2	-0.44678
5209.3	2.9102
5209.3	-1.3623
5209.3	1.0791
5209.3	0.16357
5209.3	0.16357
5209.4	5.0464
5209.4	-1.3623
5209.4	5.0464
5209.4	-1.9727
5209.4	6.2671
5209.5	-0.44678
5209.5	6.2671
5209.5	-2.583
5209.5	2.9102
5209.5	-3.4985
5209.6	1.6895
5209.6	-0.75195
5209.6	1.0791
5209.6	1.3843
5209.6	-1.3623
5209.7	3.8257
5209.7	-2.2778
5209.7	4.1309
5209.7	-3.1934
5209.7	2.2998
5209.8	-2.8882
5209.8	5.6567
5209.8	-2.2778
5209.8	4.436
5209.8	-1.6675
5209.9	0.16357
5209.9	0.77393
5209.9	0.16357
5209.9	2.605
5209.9	-1.3623
5210	4.7412
5210	-3.1934
5210	5.9619
5210	-1.9727
5210	2.9102
5210.1	-0.1416
5210.1	0.77393
5210.1	0.46875
5210.1	0.46875
5210.1	4.7412
5210.2	-2.2778
5210.2	5.0464
5210.2	-4.4141
5210.2	3.5205
5210.2	-1.9727
5210.3	1.9946
5210.3	2.9102
5210.3	-0.75195
5210.3	5.0464
5210.3	-1.3623
5210.4	6.5723
5210.4	-1.3623
5210.4	3.5205
5210.4	-1.3623
5210.4	-0.44678
5210.5	3.8257
5210.5	-2.2778
5210.5	5.6567
5210.5	-2.2778
5210.5	3.2153
5210.6	-2.583
5210.6	-0.1416
5210.6	2.605
5210.6	-2.583
5210.6	7.1826
5210.7	-3.1934
5210.7	4.436
5210.7	-1.3623
5210.7	0.46875
5210.7	0.16357
5210.8	-1.9727
5210.8	4.7412
5210.8	-3.8037
5210.8	4.436
5210.8	-2.2778
5210.9	1.3843
5210.9	1.9946
5210.9	-3.4985
5210.9	5.9619
5210.9	-5.0244
5211	3.2153
5211	0.16357
5211	0.16357
5211	4.7412
5211	-0.75195
5211.1	6.5723
5211.1	-2.583
5211.1	4.1309
5211.1	0.77393
5211.1	-0.75195
5211.2	6.2671
5211.2	-2.583
5211.2	4.1309
5211.2	-2.2778
5211.2	0.46875
5211.3	1.3843
5211.3	-2.2778
5211.3	5.3516
5211.3	-4.1089
5211.3	3.8257
5211.4	-0.44678
5211.4	1.0791
5211.4	5.9619
5211.4	-2.2778
5211.4	7.1826
5211.5	-2.2778
5211.5	1.3843
5211.5	3.2153
5211.5	-1.3623
5211.5	6.2671
5211.6	-1.3623
5211.6	2.2998
5211.6	-0.44678
5211.6	0.77393
5211.6	3.8257
5211.7	-2.8882
5211.7	6.5723
5211.7	-2.8882
5211.7	1.6895
5211.7	2.605
5211.8	-1.3623
5211.8	6.8774
5211.8	-0.75195
5211.8	3.8257
5211.8	0.77393
5211.9	-1.0571
5211.9	5.3516
5211.9	-2.583
5211.9	4.436
5211.9	-0.44678
5212	0.46875
5212	5.0464
5212	-1.9727
5212	5.9619
5212	-0.44678
5212.1	1.6895
5212.1	2.9102
5212.1	-1.6675
5212.1	5.0464
5212.1	-1.0571
5212.2	3.2153
5212.2	0.16357
5212.2	-1.6675
5212.2	4.1309
5212.2	-4.7192
5212.3	5.6567
5212.3	-0.44678
5212.3	-1.3623
5212.3	4.7412
5212.3	-3.8037
5212.4	5.0464
5212.4	-1.3623
5212.4	-0.75195
5212.4	3.2153
5212.4	-3.1934
5212.5	6.8774
5212.5	-0.75195
5212.5	4.1309
5212.5	3.5205
5212.5	-1.9727
5212.6	5.3516
5212.6	-3.4985
5212.6	2.605
5212.6	-0.1416
5212.6	-2.2778
5212.7	5.3516
5212.7	-4.4141
5212.7	2.9102
5212.7	-0.75195
5212.7	-4.1089
5212.8	4.1309
5212.8	-4.7192
5212.8	3.2153
5212.8	-1.6675
5212.8	1.3843
5212.9	4.7412
5212.9	-4.4141
5212.9	4.436
5212.9	-2.583
5212.9	0.46875
5213	4.1309
5213	-2.8882
5213	5.6567
5213	-1.9727
5213	1.0791
5213.1	4.1309
5213.1	-2.583
5213.1	3.2153
5213.1	-3.1934
5213.1	0.46875
5213.2	1.9946
5213.2	-1.6675
5213.2	5.9619
5213.2	-3.4985
5213.2	1.0791
5213.3	1.9946
5213.3	-2.583
5213.3	6.8774
5213.3	-2.8882
5213.3	1.0791
5213.4	1.9946
5213.4	-1.6675
5213.4	5.3516
5213.4	-3.1934
5213.4	2.605
5213.5	1.3843
5213.5	-3.4985
5213.5	5.0464
5213.5	-3.4985
5213.5	2.605
5213.6	1.0791
5213.6	-2.583
5213.6	4.1309
5213.6	-4.4141
5213.6	1.9946
5213.7	3.2153
5213.7	-1.6675
5213.7	6.8774
5213.7	-0.75195
5213.7	0.46875
5213.8	2.9102
5213.8	-0.75195
5213.8	6.2671
5213.8	-3.4985
5213.8	1.3843
5213.9	1.9946
5213.9	-3.1934
5213.9	7.793
5213.9	-1.0571
5213.9	2.2998
5214	4.1309
5214	-1.3623
5214	6.5723
5214	-0.75195
5214	2.2998
5214.1	3.5205
5214.1	-2.583
5214.1	6.8774
5214.1	-2.583
5214.1	0.16357
5214.2	4.436
5214.2	-4.4141
5214.2	4.436
5214.2	-0.1416
5214.2	1.0791
5214.3	7.4878
5214.3	-1.6675
5214.3	5.0464
5214.3	0.77393
5214.3	-0.44678
5214.4	5.0464
5214.4	-2.8882
5214.4	2.605
5214.4	0.46875
5214.4	-2.2778
5214.5	7.1826
5214.5	-1.9727
5214.5	1.3843
5214.5	1.6895
5214.5	-3.4985
5214.6	5.3516
5214.6	-3.1934
5214.6	2.2998
5214.6	6.2671
5214.6	-1.9727
5214.7	5.3516
5214.7	-1.3623
5214.7	0.46875
5214.7	4.7412
5214.7	-6.2451
5214.8	2.9102
5214.8	-0.75195
5214.8	-1.3623
5214.8	5.9619
5214.8	-0.75195
5214.9	3.2153
5214.9	1.0791
5214.9	-2.8882
5214.9	6.2671
5214.9	-2.8882
5215	-0.44678
5215	3.5205
5215	-4.4141
5215	5.0464
5215	-0.75195
5215.1	0.77393
5215.1	7.4878
5215.1	-5.0244
5215.1	1.6895
5215.1	0.77393
5215.2	-2.2778
5215.2	6.5723
5215.2	-1.9727
5215.2	1.0791
5215.2	4.1309
5215.3	-3.8037
5215.3	5.0464
5215.3	-0.75195
5215.3	-1.3623
5215.3	3.5205
5215.4	-4.4141
5215.4	2.2998
5215.4	3.2153
5215.4	-2.583
5215.4	7.1826
5215.5	-1.6675
5215.5	0.16357
5215.5	4.436
5215.5	-4.7192
5215.5	4.1309
5215.6	1.3843
5215.6	-2.583
5215.6	7.1826
5215.6	-2.583
5215.6	-1.0571
5215.7	3.2153
5215.7	-3.8037
5215.7	2.9102
5215.7	0.16357
5215.7	-1.9727
5215.8	6.5723
5215.8	-1.6675
5215.8	1.6895
5215.8	3.5205
5215.8	-3.1934
5215.9	4.436
5215.9	-2.2778
5215.9	-1.9727
5215.9	5.9619
5215.9	-2.8882
5216	1.6895
5216	4.1309
5216	-2.583
5216	5.3516
5216	-1.6675
5216.1	-0.75195
5216.1	5.0464
5216.1	-2.583
5216.1	1.9946
5216.1	3.8257
5216.2	-2.8882
5216.2	5.3516
5216.2	-0.44678
5216.2	-1.0571
5216.2	6.2671
5216.3	-2.8882
5216.3	1.3843
5216.3	3.8257
5216.3	-3.4985
5216.3	3.2153
5216.4	-0.1416
5216.4	-1.6675
5216.4	5.0464
5216.4	-2.8882
5216.4	-0.44678
5216.5	4.1309
5216.5	-3.8037
5216.5	3.8257
5216.5	3.2153
5216.5	-2.8882
5216.6	5.3516
5216.6	-2.8882
5216.6	-0.75195
5216.6	6.8774
5216.6	-2.2778
5216.7	1.0791
5216.7	2.2998
5216.7	-3.1934
5216.7	3.8257
5216.7	-2.2778
5216.8	-1.6675
5216.8	4.7412
5216.8	-3.8037
5216.8	0.46875
5216.8	3.8257
5216.9	-3.4985
5216.9	2.9102
5216.9	-1.0571
5216.9	-5.0244
5216.9	4.436
5217	-4.1089
5217	-0.44678
5217	3.2153
5217	-3.8037
5217	4.1309
5217.1	-1.3623
5217.1	1.0791
5217.1	5.9619
5217.1	-1.9727
5217.1	4.1309
5217.2	-1.9727
5217.2	0.77393
5217.2	4.436
5217.2	-1.9727
5217.2	5.3516
5217.3	-3.1934
5217.3	3.2153
5217.3	0.16357
5217.3	-0.1416
5217.3	5.3516
5217.4	-3.8037
5217.4	4.436
5217.4	-2.2778
5217.4	2.605
5217.4	-0.75195
5217.5	1.3843
5217.5	3.2153
5217.5	-1.3623
5217.5	5.3516
5217.5	-1.3623
5217.6	5.6567
5217.6	-3.1934
5217.6	3.5205
5217.6	-2.2778
5217.6	1.9946
5217.7	0.16357
5217.7	1.9946
5217.7	3.2153
5217.7	-0.44678
5217.7	2.9102
5217.8	-1.9727
5217.8	6.5723
5217.8	-2.583
5217.8	4.7412
5217.8	-3.1934
5217.9	4.436
5217.9	-1.0571
5217.9	3.5205
5217.9	0.77393
5217.9	1.3843
5218	0.16357
5218	0.16357
5218	2.9102
5218	-1.0571
5218	3.2153
5218.1	-3.4985
5218.1	4.7412
5218.1	-2.583
5218.1	4.1309
5218.1	-1.6675
5218.2	4.1309
5218.2	-2.2778
5218.2	2.9102
5218.2	-0.44678
5218.2	1.9946
5218.3	5.0464
5218.3	0.16357
5218.3	5.6567
5218.3	-1.6675
5218.3	5.6567
5218.4	-2.8882
5218.4	4.436
5218.4	-2.583
5218.4	-0.1416
5218.4	-1.3623
5218.5	-0.75195
5218.5	4.1309
5218.5	-1.9727
5218.5	6.2671
5218.5	-2.2778
5218.6	5.3516
5218.6	-1.3623
5218.6	1.3843
5218.6	1.3843
5218.6	-1.0571
5218.7	4.1309
5218.7	-2.583
5218.7	4.7412
5218.7	-2.583
5218.7	0.46875
5218.8	-1.6675
5218.8	0.77393
5218.8	3.2153
5218.8	-2.2778
5218.8	6.8774
5218.9	-2.583
5218.9	3.8257
5218.9	-1.0571
5218.9	1.0791
5218.9	1.9946
5219	-2.2778
5219	3.8257
5219	-3.4985
5219	4.1309
5219	-2.2778
5219.1	0.46875
5219.1	1.6895
5219.1	-1.6675
5219.1	5.9619
5219.1	-3.1934
5219.2	5.9619
5219.2	-0.75195
5219.2	0.16357
5219.2	1.9946
5219.2	-2.2778
5219.3	5.6567
5219.3	-2.8882
5219.3	4.7412
5219.3	-0.44678
5219.3	-0.1416
5219.4	4.1309
5219.4	-2.8882
5219.4	5.0464
5219.4	-3.1934
5219.4	1.9946
5219.5	-1.3623
5219.5	-1.9727
5219.5	4.7412
5219.5	-3.8037
5219.5	5.0464
5219.6	-1.6675
5219.6	1.3843
5219.6	1.9946
5219.6	-1.9727
5219.6	5.6567
5219.7	-2.8882
5219.7	4.436
5219.7	-0.44678
5219.7	0.16357
5219.7	1.9946
5219.8	-3.1934
5219.8	6.2671
5219.8	-2.583
5219.8	1.3843
5219.8	-0.1416
5219.9	-3.1934
5219.9	6.2671
5219.9	-2.8882
5219.9	4.1309
5219.9	1.3843
5220	0.46875
5220	4.1309
5220	-2.583
5220	6.2671
5220	-2.2778
5220.1	0.77393
5220.1	1.0791
5220.1	-2.583
5220.1	5.3516
5220.1	-3.8037
5220.2	2.2998
5220.2	-0.44678
5220.2	-1.6675
5220.2	4.436
5220.2	-2.583
5220.3	4.7412
5220.3	-1.6675
5220.3	0.77393
5220.3	3.5205
5220.3	-2.583
5220.4	5.6567
5220.4	-2.8882
5220.4	1.0791
5220.4	2.9102
5220.4	-1.9727
5220.5	5.0464
5220.5	-2.2778
5220.5	1.3843
5220.5	-1.0571
5220.5	-1.9727
5220.6	5.6567
5220.6	-1.9727
5220.6	3.2153
5220.6	-1.0571
5220.6	-0.75195
5220.7	4.436
5220.7	-3.1934
5220.7	5.9619
5220.7	-2.2778
5220.7	-1.6675
5220.8	3.2153
5220.8	-3.1934
5220.8	6.2671
5220.8	-0.75195
5220.8	1.6895
5220.9	2.605
5220.9	-3.1934
5220.9	5.9619
5220.9	-3.4985
5220.9	3.5205
5221	0.77393
5221	-2.583
5221	5.3516
5221	-1.3623
5221	5.3516
5221.1	2.2998
5221.1	0.77393
5221.1	5.9619
5221.1	-3.4985
5221.1	5.3516
5221.2	-0.75195
5221.2	0.77393
5221.2	5.3516
5221.2	-3.8037
5221.2	3.5205
5221.3	-2.583
5221.3	0.77393
5221.3	2.605
5221.3	-3.4985
5221.3	4.7412
5221.4	-3.1934
5221.4	0.46875
5221.4	3.8257
5221.4	-2.2778
5221.4	6.5723
5221.5	-1.6675
5221.5	1.0791
5221.5	3.5205
5221.5	-0.75195
5221.5	5.9619
5221.6	-1.6675
5221.6	1.6895
5221.6	1.9946
5221.6	-4.1089
5221.6	5.0464
5221.7	-3.4985
5221.7	0.16357
5221.7	2.2998
5221.7	-1.3623
5221.7	3.8257
5221.8	-1.0571
5221.8	3.2153
5221.8	2.2998
5221.8	-1.3623
5221.8	6.5723
5221.9	-1.6675
5221.9	5.0464
5221.9	2.9102
5221.9	-1.0571
5221.9	6.5723
5222	-1.9727
5222	3.8257
5222	0.46875
5222	-1.9727
5222	5.6567
5222.1	-5.0244
5222.1	1.9946
5222.1	2.605
5222.1	-1.3623
5222.1	5.3516
5222.2	-3.1934
5222.2	2.9102
5222.2	2.9102
5222.2	-0.44678
5222.2	7.1826
5222.3	-2.2778
5222.3	2.605
5222.3	3.8257
5222.3	-1.3623
5222.3	6.8774
5222.4	-1.9727
5222.4	-1.0571
5222.4	1.9946
5222.4	-2.2778
5222.4	5.0464
5222.5	-2.2778
5222.5	1.9946
5222.5	3.2153
5222.5	-4.4141
5222.5	5.0464
5222.6	-1.9727
5222.6	1.0791
5222.6	3.2153
5222.6	-4.1089
5222.6	3.2153
5222.7	-1.6675
5222.7	-0.44678
5222.7	4.7412
5222.7	-3.1934
5222.7	1.3843
5222.8	-1.6675
5222.8	-0.75195
5222.8	6.5723
5222.8	-3.1934
5222.8	2.2998
5222.9	1.0791
5222.9	-1.6675
5222.9	6.2671
5222.9	-1.6675
5222.9	1.9946
5223	4.1309
5223	-4.1089
5223	5.9619
5223	-1.6675
5223	0.77393
5223.1	5.0464
5223.1	-4.7192
5223.1	4.436
5223.1	-0.1416
5223.1	-1.3623
5223.2	6.5723
5223.2	-4.1089
5223.2	1.6895
5223.2	0.77393
5223.2	-2.8882
5223.3	5.6567
5223.3	-2.583
5223.3	1.0791
5223.3	4.1309
5223.3	-1.6675
5223.4	6.8774
5223.4	0.46875
5223.4	-0.44678
5223.4	3.5205
5223.4	-5.0244
5223.5	2.2998
5223.5	0.46875
5223.5	-1.9727
5223.5	6.2671
5223.5	-4.1089
5223.6	1.3843
5223.6	4.7412
5223.6	-2.583
5223.6	5.6567
5223.6	-1.3623
5223.7	-1.6675
5223.7	6.2671
5223.7	-1.6675
5223.7	2.9102
5223.7	1.0791
5223.8	-2.8882
5223.8	3.8257
5223.8	-2.2778
5223.8	0.77393
5223.8	4.436
5223.9	-3.1934
5223.9	2.2998
5223.9	-0.75195
5223.9	-1.3623
5223.9	6.5723
5224	-3.1934
5224	1.3843
5224	3.8257
5224	-3.4985
5224	5.3516
5224.1	-0.1416
5224.1	-0.75195
5224.1	4.436
5224.1	-4.7192
5224.1	0.46875
5224.2	2.2998
5224.2	-3.1934
5224.2	5.9619
5224.2	-1.6675
5224.2	-1.6675
5224.3	5.6567
5224.3	-4.7192
5224.3	1.6895
5224.3	4.1309
5224.3	-4.7192
5224.4	5.3516
5224.4	-1.0571
5224.4	-1.0571
5224.4	7.1826
5224.4	-1.9727
5224.5	1.6895
5224.5	2.9102
5224.5	-3.1934
5224.5	3.8257
5224.5	-1.3623
5224.6	-1.6675
5224.6	5.3516
5224.6	-2.583
5224.6	1.9946
5224.6	5.0464
5224.7	-1.9727
5224.7	4.436
5224.7	-0.1416
5224.7	-2.8882
5224.7	3.2153
5224.8	-3.1934
5224.8	0.77393
5224.8	5.0464
5224.8	-3.1934
5224.8	4.1309
5224.9	2.9102
5224.9	-3.1934
5224.9	5.3516
5224.9	-3.4985
5224.9	-3.4985
5225	5.0464
5225	-3.8037
5225	0.16357
5225	5.3516
5225	-3.4985
5225.1	4.436
5225.1	1.6895
5225.1	-1.6675
5225.1	6.2671
5225.1	-1.3623
5225.2	1.0791
5225.2	4.436
5225.2	-2.583
5225.2	3.2153
5225.2	-0.44678
5225.3	-1.6675
5225.3	5.6567
5225.3	-3.4985
5225.3	0.46875
5225.3	5.0464
5225.4	-1.6675
5225.4	6.2671
5225.4	-0.75195
5225.4	-0.44678
5225.4	4.7412
5225.5	-4.4141
5225.5	3.2153
5225.5	-2.2778
5225.5	-1.9727
5225.5	3.2153
5225.6	-4.7192
5225.6	5.3516
5225.6	-1.0571
5225.6	1.6895
5225.6	3.5205
5225.7	-1.0571
5225.7	5.3516
5225.7	-2.583
5225.7	4.7412
5225.7	-2.8882
5225.8	0.46875
5225.8	2.605
5225.8	-0.75195
5225.8	6.2671
5225.8	-0.44678
5225.9	6.2671
5225.9	-1.9727
5225.9	2.9102
5225.9	-0.75195
5225.9	1.3843
5226	3.2153
5226	0.46875
5226	4.1309
5226	-1.6675
5226	5.0464
5226.1	-1.9727
5226.1	5.6567
5226.1	-2.8882
5226.1	5.6567
5226.1	-2.2778
5226.2	2.9102
5226.2	-0.1416
5226.2	1.3843
5226.2	-0.44678
5226.2	-0.44678
5226.3	0.46875
5226.3	-2.2778
5226.3	3.2153
5226.3	-3.8037
5226.3	3.5205
5226.4	-3.4985
5226.4	3.2153
5226.4	-1.9727
5226.4	5.6567
5226.4	-3.1934
5226.5	3.5205
5226.5	-1.3623
5226.5	1.9946
5226.5	1.3843
5226.5	0.46875
5226.6	2.2998
5226.6	-1.3623
5226.6	4.436
5226.6	-1.9727
5226.6	6.2671
5226.7	-3.1934
5226.7	3.2153
5226.7	-3.4985
5226.7	0.77393
5226.7	-1.3623
5226.8	2.2998
5226.8	5.0464
5226.8	-0.44678
5226.8	7.1826
5226.8	-1.9727
5226.9	5.0464
5226.9	-2.2778
5226.9	1.0791
5226.9	-1.9727
5226.9	-1.9727
5227	1.6895
5227	-1.9727
5227	6.8774
5227	-2.2778
5227	3.5205
5227.1	-3.1934
5227.1	-0.1416
5227.1	0.46875
5227.1	0.16357
5227.1	4.436
5227.2	-2.2778
5227.2	5.6567
5227.2	-2.2778
5227.2	3.5205
5227.2	-1.3623
5227.3	-1.9727
5227.3	2.605
5227.3	-3.4985
5227.3	5.6567
5227.3	-2.583
5227.4	3.2153
5227.4	-0.75195
5227.4	-0.75195
5227.4	4.436
5227.4	-1.3623
5227.5	6.8774
5227.5	-2.583
5227.5	1.9946
5227.5	-0.1416
5227.5	0.46875
5227.6	5.0464
5227.6	-0.44678
5227.6	5.9619
5227.6	-3.8037
5227.6	2.605
5227.7	0.16357
5227.7	-0.44678
5227.7	5.0464
5227.7	-4.1089
5227.7	1.9946
5227.8	-1.9727
5227.8	0.16357
5227.8	3.5205
5227.8	0.46875
5227.8	5.0464
5227.9	-2.8882
5227.9	3.8257
5227.9	-1.0571
5227.9	2.2998
5227.9	4.436
5228	-1.0571
5228	6.5723
5228	-2.2778
5228	2.9102
5228	0.77393
5228.1	-0.44678
5228.1	5.0464
5228.1	-3.8037
5228.1	5.0464
5228.1	-1.0571
5228.2	1.6895
5228.2	3.8257
5228.2	-1.3623
5228.2	6.2671
5228.2	-1.3623
5228.3	5.0464
5228.3	2.605
5228.3	-1.0571
5228.3	4.436
5228.3	-4.4141
5228.4	3.2153
5228.4	-2.583
5228.4	-0.44678
5228.4	1.6895
5228.4	-3.1934
5228.5	6.5723
5228.5	-4.4141
5228.5	1.6895
5228.5	0.46875
5228.5	-2.583
5228.6	6.2671
5228.6	-2.8882
5228.6	4.7412
5228.6	1.9946
5228.6	0.77393
5228.7	5.6567
5228.7	-1.9727
5228.7	5.0464
5228.7	-4.1089
5228.7	-1.9727
5228.8	2.2998
5228.8	-3.1934
5228.8	5.6567
5228.8	-3.1934
5228.8	1.0791
5228.9	0.77393
5228.9	-0.44678
5228.9	6.2671
5228.9	-2.8882
5228.9	2.605
5229	-0.75195
5229	-0.1416
5229	4.436
5229	-2.8882
5229	5.0464
5229.1	-1.6675
5229.1	1.0791
5229.1	3.2153
5229.1	-4.1089
5229.1	5.0464
5229.2	-2.8882
5229.2	-0.75195
5229.2	3.8257
5229.2	-2.583
5229.2	4.7412
5229.3	-3.1934
5229.3	0.77393
5229.3	1.3843
5229.3	-0.1416
5229.3	6.2671
5229.4	-1.9727
5229.4	4.436
5229.4	0.46875
5229.4	0.16357
5229.4	5.3516
5229.5	-3.1934
5229.5	2.9102
5229.5	-3.1934
5229.5	-1.0571
5229.5	5.3516
5229.6	-3.8037
5229.6	4.7412
5229.6	-1.9727
5229.6	-1.3623
5229.6	2.2998
5229.7	-4.4141
5229.7	4.7412
5229.7	-3.1934
5229.7	1.3843
5229.7	0.46875
5229.8	-1.6675
5229.8	7.4878
5229.8	-1.3623
5229.8	1.6895
5229.8	3.8257
5229.9	-1.6675
5229.9	4.436
5229.9	-1.0571
5229.9	2.2998
5229.9	0.77393
5230	-2.583
5230	5.3516
5230	-3.8037
5230	2.605
5230	1.3843
5230.1	-1.3623
5230.1	6.5723
5230.1	-3.1934
5230.1	3.5205
5230.1	2.605
5230.2	-1.9727
5230.2	5.3516
5230.2	-4.1089
5230.2	1.9946
5230.2	0.46875
5230.3	-2.2778
5230.3	5.9619
5230.3	-2.2778
5230.3	3.5205
5230.3	2.2998
5230.4	0.16357
5230.4	7.1826
5230.4	-2.8882
5230.4	1.9946
5230.4	1.0791
5230.5	-1.9727
5230.5	5.9619
5230.5	-3.8037
5230.5	1.9946
5230.5	2.2998
5230.6	-0.75195
5230.6	5.3516
5230.6	-3.1934
5230.6	1.6895
5230.6	0.46875
5230.7	-1.9727
5230.7	5.9619
5230.7	-2.2778
5230.7	1.9946
5230.7	2.2998
5230.8	-1.6675
5230.8	5.3516
5230.8	-2.2778
5230.8	1.3843
5230.8	3.2153
5230.9	-3.8037
5230.9	5.3516
5230.9	-2.8882
5230.9	0.16357
5230.9	5.0464
5231	-2.583
5231	5.9619
5231	-0.75195
5231	-0.44678
5231	5.0464
5231.1	-2.8882
5231.1	3.2153
5231.1	-1.0571
5231.1	0.46875
5231.1	6.2671
5231.2	-1.6675
5231.2	5.0464
5231.2	1.9946
5231.2	-1.0571
5231.2	4.7412
5231.3	-3.4985
5231.3	0.77393
5231.3	3.5205
5231.3	-1.0571
5231.3	6.5723
5231.4	-1.0571
5231.4	-0.1416
5231.4	3.5205
5231.4	-1.9727
5231.4	4.7412
5231.5	-1.0571
5231.5	0.16357
5231.5	5.0464
5231.5	-2.8882
5231.5	4.1309
5231.6	-0.44678
5231.6	-2.2778
5231.6	4.7412
5231.6	-4.7192
5231.6	1.3843
5231.7	1.3843
5231.7	-2.583
5231.7	7.793
5231.7	-0.44678
5231.7	-1.6675
5231.8	5.0464
5231.8	-1.6675
5231.8	4.1309
5231.8	-1.0571
5231.8	-1.6675
5231.9	5.6567
5231.9	-4.1089
5231.9	0.46875
5231.9	2.9102
5231.9	-2.583
5232	6.5723
5232	-1.9727
5232	1.0791
5232	5.3516
5232	-4.7192
5232.1	2.9102
5232.1	0.46875
5232.1	-1.6675
5232.1	6.5723
5232.1	-2.8882
5232.2	1.6895
5232.2	3.2153
5232.2	-2.583
5232.2	4.7412
5232.2	-0.1416
5232.3	0.16357
5232.3	4.436
5232.3	-4.7192
5232.3	2.605
5232.3	3.2153
5232.4	-2.2778
5232.4	6.5723
5232.4	-1.3623
5232.4	-1.9727
5232.4	4.7412
5232.5	-3.1934
5232.5	2.605
5232.5	-0.1416
5232.5	-4.1089
5232.5	4.7412
5232.6	-3.1934
5232.6	1.6895
5232.6	5.6567
5232.6	-2.583
5232.6	3.5205
5232.7	0.46875
5232.7	-1.9727
5232.7	7.1826
5232.7	-2.583
5232.7	-3.1934
5232.8	3.8257
5232.8	-4.7192
5232.8	2.605
5232.8	1.6895
5232.8	-2.583
5232.9	6.5723
5232.9	-3.4985
5232.9	0.46875
5232.9	7.1826
5232.9	-1.3623
5233	3.8257
5233	2.2998
5233	-3.4985
5233	5.6567
5233	-2.583
5233.1	-2.2778
5233.1	5.3516
5233.1	-3.8037
5233.1	0.77393
5233.1	5.0464
5233.2	-1.9727
5233.2	4.7412
5233.2	-1.3623
5233.2	-2.8882
5233.2	5.6567
5233.3	-3.8037
5233.3	0.46875
5233.3	5.0464
5233.3	-3.1934
5233.3	2.9102
5233.4	2.2998
5233.4	-3.8037
5233.4	5.3516
5233.4	-4.4141
5233.4	-4.1089
5233.5	3.2153
5233.5	-4.4141
5233.5	-0.1416
5233.5	3.5205
5233.5	-3.8037
5233.6	3.5205
5233.6	-2.583
5233.6	-0.44678
5233.6	4.436
5233.6	-5.0244
5233.7	1.0791
5233.7	0.46875
5233.7	-2.8882
5233.7	6.5723
5233.7	-3.4985
5233.8	1.3843
5233.8	3.5205
5233.8	-3.1934
5233.8	4.436
5233.8	-1.9727
5233.9	2.2998
5233.9	1.9946
5233.9	-1.9727
5233.9	5.9619
5233.9	-2.2778
5234	4.436
5234	-1.0571
5234	1.0791
5234	2.605
5234	-3.4985
5234.1	4.7412
5234.1	-5.0244
5234.1	2.9102
5234.1	-1.9727
5234.1	0.16357
5234.2	0.16357
5234.2	-1.6675
5234.2	2.605
5234.2	-3.1934
5234.2	5.0464
5234.3	-3.4985
5234.3	4.1309
5234.3	-3.1934
5234.3	2.605
5234.3	-0.75195
5234.4	1.6895
5234.4	1.0791
5234.4	-0.75195
5234.4	2.2998
5234.4	-2.8882
5234.5	3.8257
5234.5	-2.8882
5234.5	5.0464
5234.5	-2.2778
5234.5	5.3516
5234.6	-1.3623
5234.6	3.5205
5234.6	-1.9727
5234.6	1.0791
5234.6	-1.3623
5234.7	-0.44678
5234.7	0.46875
5234.7	-1.0571
5234.7	4.1309
5234.7	-4.4141
5234.8	4.7412
5234.8	-2.8882
5234.8	3.8257
5234.8	-3.1934
5234.8	4.1309
5234.9	-2.583
5234.9	2.605
5234.9	-1.3623
5234.9	2.605
5234.9	3.2153
5235	0.16357
5235	5.0464
5235	-2.583
5235	3.8257
5235	-4.4141
5235.1	3.2153
5235.1	-3.4985
5235.1	2.2998
5235.1	-0.44678
5235.1	0.16357
5235.2	4.1309
5235.2	-0.1416
5235.2	5.6567
5235.2	-1.6675
5235.2	5.3516
5235.3	-3.1934
5235.3	1.3843
5235.3	-0.44678
5235.3	0.46875
5235.3	3.2153
5235.4	-3.1934
5235.4	5.0464
5235.4	-3.1934
5235.4	5.3516
5235.4	-1.3623
5235.5	1.0791
5235.5	1.9946
5235.5	-0.1416
5235.5	6.8774
5235.5	-0.75195
5235.6	6.5723
5235.6	-3.4985
5235.6	-0.1416
5235.6	-0.75195
5235.6	-1.6675
5235.7	5.0464
5235.7	-1.6675
5235.7	5.6567
5235.7	-3.1934
5235.7	1.0791
5235.8	-0.44678
5235.8	-0.75195
5235.8	5.6567
5235.8	-3.4985
5235.8	4.7412
5235.9	-2.583
5235.9	2.2998
5235.9	1.9946
5235.9	-0.44678
5235.9	4.7412
5236	-2.8882
5236	5.0464
5236	-2.2778
5236	3.2153
5236	1.9946
5236.1	-2.583
5236.1	5.6567
5236.1	-4.1089
5236.1	2.9102
5236.1	-1.9727
5236.2	-1.0571
5236.2	2.2998
5236.2	-2.583
5236.2	4.7412
5236.2	-2.8882
5236.3	3.8257
5236.3	-0.1416
5236.3	-1.3623
5236.3	5.6567
5236.3	-2.583
5236.4	4.1309
5236.4	-1.0571
5236.4	-0.1416
5236.4	1.6895
5236.4	-2.583
5236.5	5.0464
5236.5	-4.1089
5236.5	1.6895
5236.5	-1.9727
5236.5	-1.3623
5236.6	4.7412
5236.6	-3.4985
5236.6	5.0464
5236.6	-1.9727
5236.6	0.77393
5236.7	3.2153
5236.7	-4.1089
5236.7	5.3516
5236.7	-2.2778
5236.7	-1.0571
5236.8	-1.0571
5236.8	-1.0571
5236.8	4.7412
5236.8	-3.1934
5236.8	3.8257
5236.9	-1.6675
5236.9	-0.1416
5236.9	5.6567
5236.9	-2.8882
5236.9	4.7412
5237	-2.2778
5237	1.0791
5237	1.3843
5237	-2.2778
5237	5.6567
5237.1	-2.8882
5237.1	3.5205
5237.1	1.3843
5237.1	-0.44678
5237.1	4.7412
5237.2	-3.1934
5237.2	5.3516
5237.2	0.16357
5237.2	-0.1416
5237.2	4.436
5237.3	-3.1934
5237.3	5.3516
5237.3	-1.6675
5237.3	2.2998
5237.3	4.1309
5237.4	-0.75195
5237.4	5.3516
5237.4	-2.8882
5237.4	2.9102
5237.4	1.9946
5237.5	-0.44678
5237.5	6.8774
5237.5	-2.583
5237.5	2.605
5237.5	-0.75195
5237.6	-0.1416
5237.6	5.3516
5237.6	-3.1934
5237.6	5.9619
5237.6	-0.1416
5237.7	1.6895
5237.7	5.9619
5237.7	-1.9727
5237.7	5.0464
5237.7	-4.4141
5237.8	0.16357
5237.8	3.5205
5237.8	-1.9727
5237.8	5.3516
5237.8	-3.1934
5237.9	0.16357
5237.9	3.2153
5237.9	-2.2778
5237.9	6.8774
5237.9	-1.6675
5238	1.0791
5238	1.0791
5238	-1.6675
5238	5.6567
5238	-1.9727
5238.1	3.5205
5238.1	0.16357
5238.1	-0.75195
5238.1	5.0464
5238.1	-4.7192
5238.2	4.436
5238.2	0.16357
5238.2	-1.9727
5238.2	5.0464
5238.2	-4.7192
5238.3	2.2998
5238.3	0.46875
5238.3	0.16357
5238.3	6.2671
5238.3	-2.2778
5238.4	3.5205
5238.4	-1.6675
5238.4	-0.44678
5238.4	4.1309
5238.4	-4.1089
5238.5	3.2153
5238.5	-1.9727
5238.5	-0.75195
5238.5	5.9619
5238.5	-1.9727
5238.6	5.3516
5238.6	-0.1416
5238.6	-0.1416
5238.6	5.0464
5238.6	-1.9727
5238.7	4.1309
5238.7	-1.6675
5238.7	0.16357
5238.7	5.6567
5238.7	-5.0244
5238.8	6.2671
5238.8	-0.75195
5238.8	-0.75195
5238.8	5.6567
5238.8	-4.1089
5238.9	3.5205
5238.9	-0.44678
5238.9	-1.0571
5238.9	5.3516
5238.9	-4.4141
5239	2.2998
5239	-1.6675
5239	-1.3623
5239	5.0464
5239	-4.7192
5239.1	2.605
5239.1	-0.44678
5239.1	-0.75195
5239.1	7.793
5239.1	-3.4985
5239.2	0.16357
5239.2	0.77393
5239.2	-1.0571
5239.2	5.3516
5239.2	-1.9727
5239.3	1.3843
5239.3	2.605
5239.3	-1.9727
5239.3	7.1826
5239.3	-1.9727
5239.4	1.3843
5239.4	4.436
5239.4	-3.4985
5239.4	5.3516
5239.4	-0.75195
5239.5	0.46875
5239.5	5.6567
5239.5	-1.9727
5239.5	4.7412
5239.5	-2.2778
5239.6	-0.75195
5239.6	4.7412
5239.6	-5.0244
5239.6	2.2998
5239.6	0.16357
5239.7	-0.1416
5239.7	6.5723
5239.7	-1.6675
5239.7	2.9102
5239.7	1.3843
5239.8	-2.8882
5239.8	5.3516
5239.8	-3.1934
5239.8	0.16357
5239.8	4.1309
5239.9	-4.4141
5239.9	4.7412
5239.9	0.46875
5239.9	-0.75195
5239.9	6.2671
5240	-2.583
5240	1.6895
5240	-0.75195
5240	-3.4985
5240	6.2671
5240.1	-1.9727
5240.1	2.605
5240.1	5.0464
5240.1	-2.2778
5240.1	4.436
5240.2	-1.3623
5240.2	-0.44678
5240.2	4.7412
5240.2	-3.1934
5240.2	1.6895
5240.3	1.6895
5240.3	-0.44678
5240.3	7.1826
5240.3	-1.3623
5240.3	2.2998
5240.4	5.0464
5240.4	-4.1089
5240.4	3.2153
5240.4	-1.9727
5240.4	-2.583
5240.5	6.2671
5240.5	-2.8882
5240.5	1.9946
5240.5	3.8257
5240.5	-1.6675
5240.6	6.8774
5240.6	-0.44678
5240.6	1.3843
5240.6	3.5205
5240.6	-3.4985
5240.7	1.6895
5240.7	-0.44678
5240.7	-2.2778
5240.7	5.6567
5240.7	-4.4141
5240.8	1.3843
5240.8	5.0464
5240.8	-4.1089
5240.8	4.436
5240.8	-0.44678
5240.9	-1.9727
5240.9	7.1826
5240.9	-3.1934
5240.9	1.3843
5240.9	5.0464
5241	-2.8882
5241	4.1309
5241	0.16357
5241	-2.2778
5241	5.0464
5241.1	-3.4985
5241.1	-0.75195
5241.1	5.0464
5241.1	-2.583
5241.1	4.1309
5241.2	0.46875
5241.2	-2.2778
5241.2	5.6567
5241.2	-2.583
5241.2	1.3843
5241.3	4.1309
5241.3	-3.8037
5241.3	3.8257
5241.3	0.46875
5241.3	-1.0571
5241.4	6.8774
5241.4	-3.4985
5241.4	-1.0571
5241.4	4.7412
5241.4	-4.1089
5241.5	3.5205
5241.5	4.1309
5241.5	-2.2778
5241.5	6.5723
5241.5	-1.6675
5241.6	-0.75195
5241.6	5.9619
5241.6	-4.1089
5241.6	1.0791
5241.6	3.2153
5241.7	-3.4985
5241.7	5.3516
5241.7	0.16357
5241.7	-1.6675
5241.7	3.8257
5241.8	-3.8037
5241.8	-0.1416
5241.8	5.6567
5241.8	-4.1089
5241.8	2.605
5241.9	1.0791
5241.9	-3.1934
5241.9	5.9619
5241.9	-2.2778
5241.9	-0.1416
5242	3.5205
5242	-4.1089
5242	3.8257
5242	-1.3623
5242	-0.75195
5242.1	5.0464
5242.1	-4.1089
5242.1	1.9946
5242.1	-0.1416
5242.1	-1.6675
5242.2	6.8774
5242.2	-4.4141
5242.2	2.605
5242.2	0.46875
5242.2	-0.44678
5242.3	5.3516
5242.3	-1.9727
5242.3	4.436
5242.3	-2.2778
5242.3	-0.1416
5242.4	1.6895
5242.4	-0.1416
5242.4	5.0464
5242.4	-3.1934
5242.4	4.7412
5242.5	-2.583
5242.5	1.3843
5242.5	1.6895
5242.5	-0.44678
5242.5	4.436
5242.6	-1.9727
5242.6	5.6567
5242.6	-1.6675
5242.6	5.9619
5242.6	-2.8882
5242.7	2.2998
5242.7	-2.583
5242.7	0.46875
5242.7	-1.6675
5242.7	-2.2778
5242.8	1.9946
5242.8	-2.583
5242.8	3.8257
5242.8	-2.583
5242.8	6.5723
5242.9	-1.9727
5242.9	5.0464
5242.9	-2.8882
5242.9	4.7412
5242.9	-1.9727
5243	5.0464
5243	0.16357
5243	1.9946
5243	0.77393
5243	0.16357
5243.1	2.605
5243.1	0.16357
5243.1	3.5205
5243.1	-2.8882
5243.1	4.436
5243.2	-4.1089
5243.2	4.7412
5243.2	-2.2778
5243.2	3.8257
5243.2	-2.2778
5243.3	0.77393
5243.3	-1.0571
5243.3	0.46875
5243.3	2.9102
5243.3	-2.8882
5243.4	4.1309
5243.4	-2.583
5243.4	6.2671
5243.4	-2.583
5243.4	4.7412
5243.5	-1.3623
5243.5	-0.1416
5243.5	1.9946
5243.5	-0.1416
5243.5	4.436
5243.6	-2.583
5243.6	4.436
5243.6	-3.1934
5243.6	3.8257
5243.6	-1.0571
5243.7	1.0791
5243.7	2.605
5243.7	-1.9727
5243.7	5.0464
5243.7	-4.4141
5243.8	6.2671
5243.8	-1.6675
5243.8	1.6895
5243.8	-0.44678
5243.8	-0.75195
5243.9	3.2153
5243.9	-2.2778
5243.9	5.6567
5243.9	-3.1934
5243.9	2.9102
5244	-1.6675
5244	-1.6675
5244	4.1309
5244	-1.6675
5244	5.6567
5244.1	-2.2778
5244.1	4.1309
5244.1	-0.75195
5244.1	-0.75195
5244.1	3.2153
5244.2	-3.8037
5244.2	3.8257
5244.2	-3.1934
5244.2	4.1309
5244.2	-1.6675
5244.3	-1.0571
5244.3	3.2153
5244.3	-2.8882
5244.3	5.6567
5244.3	-2.2778
5244.4	2.9102
5244.4	0.46875
5244.4	-0.44678
5244.4	6.2671
5244.4	-2.8882
5244.5	5.6567
5244.5	-1.0571
5244.5	0.46875
5244.5	2.2998
5244.5	-1.0571
5244.6	4.7412
5244.6	-3.4985
5244.6	4.1309
5244.6	-1.0571
5244.6	0.16357
5244.7	4.436
5244.7	-1.9727
5244.7	5.6567
5244.7	-1.0571
5244.7	1.6895
5244.8	2.9102
5244.8	-0.44678
5244.8	6.5723
5244.8	-2.8882
5244.8	5.3516
5244.9	-1.0571
5244.9	-0.75195
5244.9	5.3516
5244.9	-1.0571
5244.9	6.2671
5245	-1.6675
5245	2.605
5245	1.9946
5245	-0.75195
5245	5.6567
5245.1	-3.1934
5245.1	3.5205
5245.1	-0.44678
5245.1	-0.1416
5245.1	3.8257
5245.2	-3.1934
5245.2	5.0464
5245.2	-2.8882
5245.2	0.77393
5245.2	2.2998
5245.3	-2.8882
5245.3	6.8774
5245.3	-1.3623
5245.3	3.5205
5245.3	0.77393
5245.4	-1.9727
5245.4	5.0464
5245.4	-3.4985
5245.4	4.436
5245.4	0.46875
5245.5	1.3843
5245.5	5.9619
5245.5	-1.3623
5245.5	5.0464
5245.5	-2.583
5245.6	0.77393
5245.6	1.9946
5245.6	-3.1934
5245.6	4.1309
5245.6	-4.7192
5245.7	2.605
5245.7	1.0791
5245.7	-1.3623
5245.7	5.6567
5245.7	-5.3296
5245.8	3.2153
5245.8	0.46875
5245.8	-1.6675
5245.8	5.3516
5245.8	-1.9727
5245.9	5.0464
5245.9	-0.1416
5245.9	-0.44678
5245.9	3.2153
5245.9	-4.4141
5246	2.9102
5246	-4.4141
5246	1.9946
5246	3.5205
5246	-2.583
5246.1	6.2671
5246.1	-1.9727
5246.1	1.6895
5246.1	3.8257
5246.1	-2.2778
5246.2	5.3516
5246.2	-3.8037
5246.2	1.3843
5246.2	1.0791
5246.2	-0.75195
5246.3	5.3516
5246.3	-5.0244
5246.3	2.2998
5246.3	-0.44678
5246.3	-2.8882
5246.4	4.436
5246.4	-5.0244
5246.4	1.0791
5246.4	-1.6675
5246.4	-1.3623
5246.5	5.6567
5246.5	-1.6675
5246.5	4.436
5246.5	-1.6675
5246.5	0.16357
5246.6	5.3516
5246.6	-3.1934
5246.6	4.436
5246.6	-2.583
5246.6	-1.0571
5246.7	4.7412
5246.7	-1.9727
5246.7	7.1826
5246.7	-1.3623
5246.7	-1.9727
5246.8	4.436
5246.8	-2.8882
5246.8	4.7412
5246.8	-1.6675
5246.8	-0.75195
5246.9	2.605
5246.9	-3.8037
5246.9	3.5205
5246.9	-3.1934
5246.9	0.46875
5247	3.5205
5247	-4.7192
5247	3.8257
5247	-2.2778
5247	-0.75195
5247.1	5.3516
5247.1	-1.6675
5247.1	5.0464
5247.1	-1.6675
5247.1	0.46875
5247.2	5.3516
5247.2	-2.8882
5247.2	5.9619
5247.2	0.16357
5247.2	0.16357
5247.3	5.6567
5247.3	-1.3623
5247.3	3.8257
5247.3	-1.6675
5247.3	-1.0571
5247.4	2.605
5247.4	-4.1089
5247.4	5.6567
5247.4	-0.75195
5247.4	-0.75195
5247.5	7.1826
5247.5	-4.4141
5247.5	3.5205
5247.5	1.6895
5247.5	-1.0571
5247.6	5.9619
5247.6	-2.8882
5247.6	3.5205
5247.6	2.605
5247.6	0.46875
5247.7	7.1826
5247.7	-2.2778
5247.7	2.9102
5247.7	3.2153
5247.7	-3.8037
5247.8	6.8774
5247.8	-2.8882
5247.8	1.3843
5247.8	4.1309
5247.8	-3.1934
5247.9	6.2671
5247.9	-1.9727
5247.9	-0.1416
5247.9	4.1309
5247.9	-3.8037
5248	4.1309
5248	0.46875
5248	-0.44678
5248	4.1309
5248	-5.0244
5248.1	1.6895
5248.1	0.16357
5248.1	-2.2778
5248.1	5.6567
5248.1	-3.4985
5248.2	1.3843
5248.2	3.2153
5248.2	-0.75195
5248.2	6.2671
5248.2	-2.583
5248.3	-0.44678
5248.3	4.1309
5248.3	-2.8882
5248.3	5.6567
5248.3	-0.75195
5248.4	-1.6675
5248.4	5.9619
5248.4	-3.4985
5248.4	2.2998
5248.4	3.2153
5248.5	-1.6675
5248.5	7.4878
5248.5	-2.8882
5248.5	1.9946
5248.5	5.9619
5248.6	-1.9727
5248.6	4.436
5248.6	-1.9727
5248.6	-2.8882
5248.6	5.3516
5248.7	-1.9727
5248.7	3.2153
5248.7	2.605
5248.7	-1.3623
5248.7	3.2153
5248.8	-1.9727
5248.8	0.77393
5248.8	5.6567
5248.8	-5.0244
5248.8	2.605
5248.9	-0.75195
5248.9	-2.583
5248.9	6.5723
5248.9	-2.583
5248.9	1.9946
5249	4.1309
5249	-2.8882
5249	5.3516
5249	-0.44678
5249	-1.6675
5249.1	5.6567
5249.1	-2.8882
5249.1	2.2998
5249.1	4.7412
5249.1	-2.583
5249.2	4.7412
5249.2	-2.583
5249.2	-2.583
5249.2	4.7412
5249.2	-3.8037
5249.3	2.2998
5249.3	2.9102
5249.3	-4.1089
5249.3	5.9619
5249.3	-0.44678
5249.4	0.77393
5249.4	6.8774
5249.4	-2.2778
5249.4	2.2998
5249.4	2.2998
5249.5	-1.6675
5249.5	5.3516
5249.5	-2.2778
5249.5	-2.2778
5249.5	4.1309
5249.6	-2.8882
5249.6	2.2998
5249.6	3.8257
5249.6	-2.8882
5249.6	5.0464
5249.7	-2.2778
5249.7	-2.2778
5249.7	6.2671
5249.7	-2.583
5249.7	0.77393
5249.8	2.2998
5249.8	-2.8882
5249.8	5.0464
5249.8	0.16357
5249.8	-1.3623
5249.9	6.8774
5249.9	-3.4985
5249.9	-1.0571
5249.9	5.6567
5249.9	-3.1934
5250	2.2998
5250	2.2998
5250	-2.583
5250	5.9619
5250	-1.6675
5250.1	-1.3623
5250.1	5.0464
5250.1	-3.4985
5250.1	0.16357
5250.1	1.9946
5250.2	-4.4141
5250.2	3.8257
5250.2	-1.3623
5250.2	-3.1934
5250.2	5.3516
5250.3	-3.4985
5250.3	-1.3623
5250.3	2.9102
5250.3	-4.4141
5250.3	3.2153
5250.4	-2.583
5250.4	-0.44678
5250.4	4.1309
5250.4	-3.8037
5250.4	3.5205
5250.5	-1.0571
5250.5	-0.44678
5250.5	5.3516
5250.5	-2.2778
5250.5	5.3516
5250.6	-1.6675
5250.6	0.46875
5250.6	3.2153
5250.6	-2.2778
5250.6	5.9619
5250.7	-2.2778
5250.7	2.9102
5250.7	-1.0571
5250.7	0.77393
5250.7	2.2998
5250.8	-1.6675
5250.8	5.6567
5250.8	-3.4985
5250.8	3.2153
5250.8	-2.2778
5250.9	1.3843
5250.9	0.77393
5250.9	-0.75195
5250.9	2.9102
5250.9	-1.6675
5251	5.0464
5251	-3.1934
5251	7.4878
5251	-1.6675
5251	4.1309
5251.1	-1.6675
5251.1	1.9946
5251.1	-0.75195
5251.1	2.605
5251.1	1.0791
5251.2	-0.1416
5251.2	4.436
5251.2	-1.0571
5251.2	5.3516
5251.2	-0.44678
5251.3	5.0464
5251.3	-2.8882
5251.3	4.7412
5251.3	-3.4985
5251.3	4.1309
5251.4	-2.8882
5251.4	2.605
5251.4	-1.0571
5251.4	0.46875
5251.4	0.16357
5251.5	1.0791
5251.5	3.8257
5251.5	-1.0571
5251.5	5.6567
5251.5	-2.583
5251.6	4.7412
5251.6	-3.1934
5251.6	4.7412
5251.6	-3.4985
5251.6	1.9946
5251.7	-1.0571
5251.7	-1.3623
5251.7	3.5205
5251.7	-0.75195
5251.7	3.2153
5251.8	-1.6675
5251.8	5.6567
5251.8	-2.583
5251.8	3.5205
5251.8	-2.2778
5251.9	1.0791
5251.9	0.46875
5251.9	-1.0571
5251.9	4.1309
5251.9	-1.0571
5252	5.3516
5252	-2.2778
5252	3.5205
5252	-0.75195
5252	1.9946
5252.1	3.5205
5252.1	-1.3623
5252.1	4.436
5252.1	-3.8037
5252.1	5.3516
5252.2	-1.0571
5252.2	2.605
5252.2	1.6895
5252.2	-1.6675
5252.2	5.0464
5252.3	-1.6675
5252.3	5.6567
5252.3	-2.8882
5252.3	2.605
5252.3	-0.75195
5252.4	0.77393
5252.4	3.5205
5252.4	-1.9727
5252.4	6.5723
5252.4	-4.7192
5252.5	1.6895
5252.5	-0.75195
5252.5	1.0791
5252.5	6.2671
5252.5	-1.0571
5252.6	4.1309
5252.6	-2.8882
5252.6	2.2998
5252.6	1.6895
5252.6	1.3843
5252.7	4.7412
5252.7	-2.8882
5252.7	3.5205
5252.7	-2.8882
5252.7	-0.1416
5252.8	1.3843
5252.8	-1.6675
5252.8	4.7412
5252.8	-3.8037
5252.8	2.605
5252.9	-1.0571
5252.9	1.0791
5252.9	3.5205
5252.9	-1.9727
5252.9	5.9619
5253	-2.2778
5253	2.9102
5253	0.46875
5253	-2.2778
5253	4.7412
5253.1	-2.583
5253.1	2.605
5253.1	-1.6675
5253.1	0.16357
5253.1	0.77393
5253.2	-2.8882
5253.2	4.7412
5253.2	-3.4985
5253.2	2.605
5253.2	-0.1416
5253.3	-2.8882
5253.3	5.0464
5253.3	-2.2778
5253.3	5.9619
5253.3	-0.44678
5253.4	0.46875
5253.4	3.8257
5253.4	-1.6675
5253.4	6.2671
5253.4	-1.6675
5253.5	0.46875
5253.5	-0.44678
5253.5	-3.8037
5253.5	3.2153
5253.5	-4.1089
5253.6	3.5205
5253.6	-1.0571
5253.6	-1.6675
5253.6	4.7412
5253.6	-1.9727
5253.7	6.5723
5253.7	-0.75195
5253.7	-0.44678
5253.7	1.9946
5253.7	-4.7192
5253.8	5.6567
5253.8	-1.6675
5253.8	4.436
5253.8	1.3843
5253.8	-3.4985
5253.9	4.436
5253.9	-3.8037
5253.9	3.5205
5253.9	0.46875
5253.9	-1.6675
5254	5.0464
5254	-2.2778
5254	6.2671
5254	0.16357
5254	1.3843
5254.1	2.9102
5254.1	-3.8037
5254.1	4.7412
5254.1	-3.8037
5254.1	2.9102
5254.2	2.2998
5254.2	-2.2778
5254.2	6.2671
5254.2	-4.1089
5254.2	1.0791
5254.3	2.605
5254.3	-1.0571
5254.3	6.2671
5254.3	-1.6675
5254.3	4.436
5254.4	1.0791
5254.4	0.46875
5254.4	6.5723
5254.4	-1.9727
5254.4	5.3516
5254.5	-0.44678
5254.5	0.46875
5254.5	5.3516
5254.5	-2.2778
5254.5	5.0464
5254.6	-1.0571
5254.6	-0.44678
5254.6	3.8257
5254.6	-3.8037
5254.6	5.9619
5254.7	-3.1934
5254.7	0.16357
5254.7	3.2153
5254.7	-1.9727
5254.7	3.8257
5254.8	-2.2778
5254.8	1.3843
5254.8	3.8257
5254.8	-0.75195
5254.8	6.8774
5254.9	-2.583
5254.9	1.9946
5254.9	1.9946
5254.9	-3.4985
5254.9	5.6567
5255	-3.1934
5255	1.0791
5255	1.9946
5255	-1.0571
5255	6.2671
5255.1	-1.9727
5255.1	3.2153
5255.1	1.0791
5255.1	-1.6675
5255.1	5.0464
5255.2	-2.8882
5255.2	3.2153
5255.2	1.6895
5255.2	-0.1416
5255.2	5.9619
5255.3	-1.9727
5255.3	3.8257
5255.3	1.3843
5255.3	-1.9727
5255.3	6.5723
5255.4	-3.1934
5255.4	1.9946
5255.4	2.605
5255.4	-0.75195
5255.4	5.6567
5255.5	-3.1934
5255.5	2.605
5255.5	1.3843
5255.5	-1.6675
5255.5	6.5723
5255.6	-3.8037
5255.6	2.2998
5255.6	2.605
5255.6	-1.3623
5255.6	6.2671
5255.7	-4.1089
5255.7	0.77393
5255.7	1.9946
5255.7	-3.8037
5255.7	2.9102
5255.8	-3.8037
5255.8	1.6895
5255.8	4.1309
5255.8	-2.2778
5255.8	5.3516
5255.9	-2.8882
5255.9	0.46875
5255.9	3.8257
5255.9	-4.1089
5255.9	3.8257
5256	-1.9727
5256	-0.44678
5256	4.1309
5256	-4.4141
5256	3.2153
5256.1	-1.6675
5256.1	-0.44678
5256.1	5.3516
5256.1	-2.8882
5256.1	4.1309
5256.2	-0.44678
5256.2	-1.9727
5256.2	7.1826
5256.2	-2.8882
5256.2	1.6895
5256.3	0.77393
5256.3	-2.583
5256.3	5.3516
5256.3	-2.8882
5256.3	1.3843
5256.4	4.7412
5256.4	-3.8037
5256.4	5.0464
5256.4	-1.3623
5256.4	-0.75195
5256.5	5.0464
5256.5	-3.8037
5256.5	4.1309
5256.5	0.77393
5256.5	-1.3623
5256.6	5.3516
5256.6	-2.2778
5256.6	3.5205
5256.6	3.2153
5256.6	-2.8882
5256.7	6.8774
5256.7	-2.583
5256.7	0.16357
5256.7	4.1309
5256.7	-5.9399
5256.8	4.1309
5256.8	-1.3623
5256.8	-1.3623
5256.8	6.2671
5256.8	-2.8882
5256.9	1.6895
5256.9	2.9102
5256.9	-2.2778
5256.9	5.9619
5256.9	-2.2778
5257	-0.1416
5257	5.0464
5257	-2.583
5257	2.605
5257	-0.75195
5257.1	-0.75195
5257.1	4.1309
5257.1	-4.4141
5257.1	1.9946
5257.1	2.9102
5257.2	-3.4985
5257.2	5.6567
5257.2	-0.75195
5257.2	0.16357
5257.2	6.2671
5257.3	-4.1089
5257.3	3.2153
5257.3	2.605
5257.3	-2.8882
5257.3	6.8774
5257.4	-1.9727
5257.4	-0.44678
5257.4	5.3516
5257.4	-3.1934
5257.4	4.1309
5257.5	-0.1416
5257.5	-3.1934
5257.5	5.6567
5257.5	-2.8882
5257.5	0.16357
5257.6	4.1309
5257.6	-2.583
5257.6	4.1309
5257.6	0.46875
5257.6	-1.9727
5257.7	6.8774
5257.7	-3.1934
5257.7	1.0791
5257.7	4.436
5257.7	-4.4141
5257.8	2.605
5257.8	-1.3623
5257.8	-2.583
5257.8	4.436
5257.8	-4.4141
5257.9	1.6895
5257.9	5.0464
5257.9	-2.583
5257.9	4.7412
5257.9	-0.1416
5258	-1.3623
5258	6.2671
5258	-2.8882
5258	0.16357
5258	5.0464
5258.1	-3.4985
5258.1	3.2153
5258.1	2.9102
5258.1	-3.1934
5258.1	5.3516
5258.2	-4.4141
5258.2	-1.6675
5258.2	6.5723
5258.2	-2.8882
5258.2	2.9102
5258.3	5.3516
5258.3	-2.2778
5258.3	5.6567
5258.3	2.605
5258.3	-0.44678
5258.4	6.8774
5258.4	-1.6675
5258.4	-0.75195
5258.4	3.5205
5258.4	-2.583
5258.5	3.8257
5258.5	-0.44678
5258.5	-2.8882
5258.5	5.3516
5258.5	-3.8037
5258.6	0.77393
5258.6	4.436
5258.6	-4.1089
5258.6	2.9102
5258.6	-0.75195
5258.7	-2.2778
5258.7	4.7412
5258.7	-3.8037
5258.7	-0.1416
5258.7	-0.75195
5258.8	-3.1934
5258.8	6.2671
5258.8	-3.4985
5258.8	0.77393
5258.8	3.2153
5258.9	-2.8882
5258.9	5.6567
5258.9	-2.2778
5258.9	1.9946
5258.9	-0.44678
5259	-1.0571
5259	4.436
5259	-1.9727
5259	6.5723
5259	-1.6675
5259.1	2.605
5259.1	1.6895
5259.1	-0.44678
5259.1	5.9619
5259.1	-0.75195
5259.2	6.2671
5259.2	-3.1934
5259.2	2.9102
5259.2	-1.0571
5259.2	0.77393
5259.3	1.6895
5259.3	-1.0571
5259.3	3.8257
5259.3	-3.4985
5259.3	4.7412
5259.4	-2.2778
5259.4	4.7412
5259.4	-3.4985
5259.4	1.9946
5259.4	-4.1089
5259.5	0.77393
5259.5	-1.3623
5259.5	0.16357
5259.5	0.16357
5259.5	-1.3623
5259.6	1.9946
5259.6	-1.0571
5259.6	5.3516
5259.6	-2.583
5259.6	6.2671
5259.7	-1.9727
5259.7	6.2671
5259.7	-0.44678
5259.7	6.5723
5259.7	-2.8882
5259.8	3.5205
5259.8	-0.44678
5259.8	-0.1416
5259.8	0.77393
5259.8	-1.3623
5259.9	2.605
5259.9	-4.7192
5259.9	4.436
5259.9	-2.8882
5259.9	4.1309
5260	-1.6675
5260	3.2153
5260	-1.0571
5260	1.6895
5260	1.9946
5260.1	0.77393
5260.1	4.1309
5260.1	-2.2778
5260.1	5.3516
5260.1	-3.4985
5260.2	5.0464
5260.2	-1.6675
5260.2	2.2998
5260.2	1.6895
5260.2	-0.1416
5260.3	3.8257
5260.3	-1.3623
5260.3	6.5723
5260.3	-3.8037
5260.3	3.8257
5260.4	-2.2778
5260.4	1.6895
5260.4	1.9946
5260.4	-0.44678
5260.4	5.3516
5260.5	-2.583
5260.5	4.7412
5260.5	-2.2778
5260.5	1.9946
5260.5	-0.44678
5260.6	-0.1416
5260.6	3.5205
5260.6	-1.3623
5260.6	7.4878
5260.6	-2.2778
5260.7	3.8257
5260.7	-1.0571
5260.7	-1.6675
5260.7	3.2153
5260.7	-4.1089
5260.8	6.8774
5260.8	-2.583
5260.8	2.9102
5260.8	-0.44678
5260.8	-0.75195
5260.9	5.0464
5260.9	-2.583
5260.9	4.7412
5260.9	-4.4141
5260.9	2.605
5261	-1.3623
5261	-0.44678
5261	5.3516
5261	-3.8037
5261	4.7412
5261.1	-2.2778
5261.1	2.9102
5261.1	2.2998
5261.1	-1.0571
5261.1	6.2671
5261.2	-1.6675
5261.2	4.7412
5261.2	-0.44678
5261.2	1.3843
5261.2	3.5205
5261.3	-2.2778
5261.3	4.7412
5261.3	-3.1934
5261.3	2.605
5261.3	-1.0571
5261.4	0.16357
5261.4	6.2671
5261.4	-2.2778
5261.4	6.2671
5261.4	-1.0571
5261.5	1.9946
5261.5	5.0464
5261.5	-1.0571
5261.5	7.1826
5261.5	-1.3623
5261.6	3.5205
5261.6	1.3843
5261.6	0.16357
5261.6	5.9619
5261.6	-3.1934
5261.7	4.436
5261.7	-1.3623
5261.7	0.46875
5261.7	3.5205
5261.7	-5.0244
5261.8	5.9619
5261.8	-3.1934
5261.8	1.6895
5261.8	1.6895
5261.8	-1.3623
5261.9	5.6567
5261.9	-3.1934
5261.9	3.8257
5261.9	0.16357
5261.9	0.16357
5262	4.7412
5262	-3.1934
5262	5.6567
5262	-1.9727
5262	0.46875
5262.1	3.5205
5262.1	-3.8037
5262.1	4.1309
5262.1	-3.1934
5262.1	1.9946
5262.2	3.5205
5262.2	-0.75195
5262.2	5.9619
5262.2	-2.583
5262.2	3.5205
5262.3	0.16357
5262.3	1.6895
5262.3	5.0464
5262.3	-3.8037
5262.3	4.1309
5262.4	-2.8882
5262.4	-0.75195
5262.4	4.436
5262.4	-4.1089
5262.4	5.6567
5262.5	-1.3623
5262.5	1.0791
5262.5	3.8257
5262.5	0.16357
5262.5	6.5723
5262.6	-3.1934
5262.6	1.6895
5262.6	0.46875
5262.6	-2.583
5262.6	6.8774
5262.7	-2.583
5262.7	2.605
5262.7	0.16357
5262.7	-1.0571
5262.7	2.605
5262.8	-3.4985
5262.8	2.9102
5262.8	-1.6675
5262.8	-0.44678
5262.8	4.436
5262.9	-2.2778
5262.9	4.436
5262.9	-0.44678
5262.9	0.46875
5262.9	4.436
5263	-2.2778
5263	5.6567
5263	-2.583
5263	0.46875
5263	4.1309
5263.1	-1.9727
5263.1	5.9619
5263.1	-1.3623
5263.1	0.46875
5263.1	3.2153
5263.2	-2.8882
5263.2	4.436
5263.2	-2.8882
5263.2	0.77393
5263.2	0.46875
5263.3	-2.8882
5263.3	4.436
5263.3	-3.1934
5263.3	3.2153
5263.3	2.2998
5263.4	-2.8882
5263.4	5.9619
5263.4	-3.1934
5263.4	1.6895
5263.4	3.5205
5263.5	-3.1934
5263.5	4.1309
5263.5	-4.7192
5263.5	0.46875
5263.5	0.16357
5263.6	-2.2778
5263.6	4.436
5263.6	-3.1934
5263.6	3.5205
5263.6	2.2998
5263.7	-1.6675
5263.7	7.1826
5263.7	-2.2778
5263.7	1.0791
5263.7	0.46875
5263.8	-2.8882
5263.8	6.2671
5263.8	-2.2778
5263.8	0.16357
5263.8	2.605
5263.9	-2.583
5263.9	5.3516
5263.9	-1.6675
5263.9	1.3843
5263.9	3.8257
5264	-1.9727
5264	6.2671
5264	-2.583
5264	2.605
5264	5.6567
5264.1	-1.9727
5264.1	5.0464
5264.1	-2.583
5264.1	-0.1416
5264.1	4.7412
5264.2	-1.6675
5264.2	6.2671
5264.2	-1.3623
5264.2	0.77393
5264.2	6.8774
5264.3	-2.583
5264.3	4.1309
5264.3	-0.75195
5264.3	-1.9727
5264.3	5.6567
5264.4	-2.2778
5264.4	4.1309
5264.4	1.6895
5264.4	-1.3623
5264.4	5.6567
5264.5	-2.583
5264.5	3.2153
5264.5	2.605
5264.5	-2.8882
5264.5	5.9619
5264.6	-3.1934
5264.6	0.16357
5264.6	5.6567
5264.6	-1.6675
5264.6	5.0464
5264.7	-2.583
5264.7	-0.44678
5264.7	5.0464
5264.7	-2.8882
5264.7	1.3843
5264.8	0.77393
5264.8	-1.3623
5264.8	6.8774
5264.8	-1.3623
5264.8	5.0464
5264.9	2.2998
5264.9	-2.8882
5264.9	5.3516
5264.9	-3.4985
5264.9	1.9946
5265	4.1309
5265	-3.4985
5265	6.5723
5265	-0.75195
5265	-1.0571
5265.1	7.1826
5265.1	-2.2778
5265.1	1.6895
5265.1	0.77393
5265.1	-1.9727
5265.2	5.9619
5265.2	-1.9727
5265.2	1.6895
5265.2	3.2153
5265.2	-3.8037
5265.3	4.436
5265.3	-2.2778
5265.3	-0.1416
5265.3	6.5723
5265.3	-4.4141
5265.4	1.3843
5265.4	2.2998
5265.4	-1.9727
5265.4	7.4878
5265.4	-1.9727
5265.5	0.46875
5265.5	4.1309
5265.5	-3.4985
5265.5	5.0464
5265.5	0.77393
5265.6	-2.2778
5265.6	4.7412
5265.6	-4.4141
5265.6	1.9946
5265.6	5.0464
5265.7	-2.8882
5265.7	6.2671
5265.7	-0.1416
5265.7	-1.3623
5265.7	3.8257
5265.8	-4.7192
5265.8	0.77393
5265.8	2.2998
5265.8	-4.7192
5265.8	5.6567
5265.9	1.3843
5265.9	0.77393
5265.9	6.8774
5265.9	-4.1089
5265.9	2.2998
5266	2.605
5266	-3.4985
5266	5.3516
5266	-1.9727
5266	-0.75195
5266.1	6.2671
5266.1	-2.583
5266.1	3.2153
5266.1	5.0464
5266.1	-4.1089
5266.2	5.0464
5266.2	-2.583
5266.2	-1.9727
5266.2	6.2671
5266.2	-3.4985
5266.3	1.6895
5266.3	3.5205
5266.3	-3.8037
5266.3	5.0464
5266.3	0.77393
5266.4	-2.8882
5266.4	5.3516
5266.4	-2.8882
5266.4	1.3843
5266.4	5.6567
5266.5	-1.0571
5266.5	4.436
5266.5	1.6895
5266.5	-2.2778
5266.5	5.0464
5266.6	-1.9727
5266.6	0.16357
5266.6	5.3516
5266.6	-4.7192
5266.6	0.77393
5266.7	2.605
5266.7	-5.6348
5266.7	4.436
5266.7	-0.75195
5266.7	-5.3296
5266.8	5.6567
5266.8	-1.6675
5266.8	0.16357
5266.8	5.6567
5266.8	-2.8882
5266.9	3.2153
5266.9	1.3843
5266.9	-1.9727
5266.9	4.436
5266.9	-2.583
5267	-0.1416
5267	4.1309
5267	-3.8037
5267	3.5205
5267	-1.3623
5267.1	-3.4985
5267.1	3.2153
5267.1	-4.7192
5267.1	1.3843
5267.1	-1.9727
5267.2	-1.6675
5267.2	3.8257
5267.2	-3.4985
5267.2	3.2153
5267.2	-1.3623
5267.3	0.16357
5267.3	3.5205
5267.3	-2.8882
5267.3	5.0464
5267.3	-2.2778
5267.4	5.6567
5267.4	-0.44678
5267.4	2.9102
5267.4	4.1309
5267.4	-3.1934
5267.5	4.7412
5267.5	-1.3623
5267.5	5.3516
5267.5	-1.3623
5267.5	2.605
5267.6	-1.0571
5267.6	0.77393
5267.6	1.0791
5267.6	0.46875
5267.6	4.436
5267.7	-1.6675
5267.7	6.2671
5267.7	-1.3623
5267.7	5.9619
5267.7	-2.8882
5267.8	3.5205
5267.8	-2.2778
5267.8	1.3843
5267.8	-2.583
5267.8	0.16357
5267.9	1.3843
5267.9	0.46875
5267.9	3.8257
5267.9	-1.9727
5267.9	5.3516
5268	-3.1934
5268	5.9619
5268	-2.583
5268	5.0464
5268	-2.2778
5268.1	4.7412
5268.1	-1.3623
5268.1	4.1309
5268.1	0.46875
5268.1	0.46875
5268.2	1.3843
5268.2	0.16357
5268.2	3.5205
5268.2	-1.6675
5268.2	4.7412
5268.3	-3.1934
5268.3	5.3516
5268.3	-3.4985
5268.3	3.8257
5268.3	-0.75195
5268.4	2.2998
5268.4	2.605
5268.4	0.77393
5268.4	4.7412
5268.4	-0.44678
5268.5	5.3516
5268.5	-3.8037
5268.5	4.7412
5268.5	-4.4141
5268.5	1.0791
5268.6	0.16357
5268.6	-0.75195
5268.6	4.1309
5268.6	-1.0571
5268.6	5.9619
5268.7	-2.583
5268.7	6.2671
5268.7	-1.0571
5268.7	1.3843
5268.7	0.77393
5268.8	-1.3623
5268.8	6.2671
5268.8	-1.3623
5268.8	5.9619
5268.8	-4.1089
5268.9	1.0791
5268.9	-0.1416
5268.9	-0.75195
5268.9	5.3516
5268.9	-1.9727
5269	7.1826
5269	-2.583
5269	2.9102
5269	0.77393
5269	0.16357
5269.1	4.7412
5269.1	-2.2778
5269.1	5.9619
5269.1	-1.6675
5269.1	5.6567
5269.2	0.16357
5269.2	-1.0571
5269.2	2.9102
5269.2	-5.0244
5269.2	4.1309
5269.3	-2.2778
5269.3	1.0791
5269.3	0.77393
5269.3	-1.3623
5269.3	5.3516
5269.4	-2.2778
5269.4	5.3516
5269.4	-2.8882
5269.4	0.77393
5269.4	1.9946
5269.5	-2.583
5269.5	6.5723
5269.5	-1.6675
5269.5	4.1309
5269.5	-1.3623
5269.6	-0.1416
5269.6	3.8257
5269.6	-3.4985
5269.6	5.6567
5269.6	-2.2778
5269.7	1.3843
5269.7	1.6895
5269.7	-0.75195
5269.7	5.6567
5269.7	-5.6348
5269.8	3.2153
5269.8	-2.583
5269.8	-0.1416
5269.8	3.8257
5269.8	-1.3623
5269.9	5.6567
5269.9	-1.3623
5269.9	3.2153
5269.9	1.6895
5269.9	0.16357
5270	7.1826
5270	-2.8882
5270	3.5205
5270	-1.6675
5270	0.16357
5270.1	5.0464
5270.1	-2.583
5270.1	5.9619
5270.1	-2.583
5270.1	0.77393
5270.2	2.605
5270.2	-1.9727
5270.2	4.7412
5270.2	-4.7192
5270.2	0.46875
5270.3	-0.1416
5270.3	-0.75195
5270.3	6.2671
5270.3	-1.0571
5270.3	4.436
5270.4	-0.1416
5270.4	1.0791
5270.4	4.7412
5270.4	-1.6675
5270.4	6.2671
5270.5	-2.8882
5270.5	1.3843
5270.5	4.436
5270.5	-1.6675
5270.5	6.5723
5270.6	-3.1934
5270.6	2.9102
5270.6	1.6895
5270.6	-2.583
5270.6	4.1309
5270.7	-3.4985
5270.7	1.6895
5270.7	-1.9727
5270.7	0.46875
5270.7	4.436
5270.8	-1.9727
5270.8	6.8774
5270.8	-2.2778
5270.8	-1.3623
5270.8	3.8257
5270.9	-2.8882
5270.9	5.9619
5270.9	-0.44678
5270.9	3.2153
5270.9	4.7412
5271	-0.1416
5271	7.4878
5271	-1.9727
5271	2.2998
5271	1.6895
5271.1	-1.9727
5271.1	5.9619
5271.1	-1.9727
5271.1	3.8257
5271.1	1.0791
5271.2	-1.6675
5271.2	4.1309
5271.2	-4.1089
5271.2	1.9946
5271.2	-0.75195
5271.3	-0.75195
5271.3	4.7412
5271.3	-2.8882
5271.3	4.436
5271.3	-0.75195
5271.4	-0.1416
5271.4	3.8257
5271.4	-2.2778
5271.4	5.0464
5271.4	-1.0571
5271.5	1.9946
5271.5	5.6567
5271.5	-2.8882
5271.5	6.8774
5271.5	-1.6675
5271.6	0.46875
5271.6	6.2671
5271.6	-2.8882
5271.6	4.7412
5271.6	-2.583
5271.7	0.46875
5271.7	3.5205
5271.7	-2.2778
5271.7	5.0464
5271.7	-4.7192
5271.8	0.46875
5271.8	3.8257
5271.8	-0.44678
5271.8	9.0137
5271.8	-1.0571
5271.9	2.2998
5271.9	3.2153
5271.9	-2.8882
5271.9	5.6567
5271.9	-2.2778
5272	1.3843
5272	3.5205
5272	-0.44678
5272	6.8774
5272	0.77393
5272.1	3.5205
5272.1	1.9946
5272.1	-3.4985
5272.1	5.9619
5272.1	-2.2778
5272.2	1.3843
5272.2	5.0464
5272.2	-2.583
5272.2	5.0464
5272.2	-1.3623
5272.3	1.9946
5272.3	4.7412
5272.3	-2.2778
5272.3	6.2671
5272.3	-1.6675
5272.4	0.77393
5272.4	5.0464
5272.4	-3.8037
5272.4	6.2671
5272.4	-1.6675
5272.5	-1.9727
5272.5	4.7412
5272.5	-3.1934
5272.5	4.7412
5272.5	-0.1416
5272.6	0.16357
5272.6	5.3516
5272.6	-2.583
5272.6	4.436
5272.6	-0.44678
5272.7	-1.9727
5272.7	5.6567
5272.7	-3.4985
5272.7	2.605
5272.7	-1.0571
5272.8	-2.8882
5272.8	4.436
5272.8	-2.8882
5272.8	3.2153
5272.8	4.436
5272.9	-1.0571
5272.9	6.2671
5272.9	-1.6675
5272.9	0.46875
5272.9	4.436
5273	-3.1934
5273	5.0464
5273	-1.3623
5273	-1.3623
5273	6.5723
5273.1	-1.9727
5273.1	4.436
5273.1	0.16357
5273.1	-3.1934
5273.1	5.3516
5273.2	-3.1934
5273.2	2.2998
5273.2	3.8257
5273.2	-1.6675
5273.2	5.9619
5273.3	-1.6675
5273.3	2.2998
5273.3	5.9619
5273.3	-2.583
5273.3	4.1309
5273.4	-1.6675
5273.4	-2.2778
5273.4	5.6567
5273.4	-4.7192
5273.4	2.9102
5273.5	4.1309
5273.5	-3.1934
5273.5	5.9619
5273.5	-1.3623
5273.5	-0.44678
5273.6	5.3516
5273.6	-3.1934
5273.6	4.7412
5273.6	0.46875
5273.6	-1.3623
5273.7	5.6567
5273.7	-2.8882
5273.7	2.605
5273.7	3.8257
5273.7	-5.3296
5273.8	4.436
5273.8	-2.2778
5273.8	-1.3623
5273.8	5.9619
5273.8	-1.9727
5273.9	3.2153
5273.9	2.605
5273.9	-1.0571
5273.9	5.6567
5273.9	-1.9727
5274	0.46875
5274	4.1309
5274	-3.4985
5274	3.2153
5274	-0.75195
5274.1	-1.3623
5274.1	6.8774
5274.1	-2.2778
5274.1	1.9946
5274.1	5.0464
5274.2	-2.583
5274.2	3.5205
5274.2	0.16357
5274.2	-1.9727
5274.2	4.7412
5274.3	-4.1089
5274.3	0.16357
5274.3	5.0464
5274.3	-3.1934
5274.3	4.436
5274.4	0.16357
5274.4	-1.0571
5274.4	5.0464
5274.4	-2.2778
5274.4	-0.44678
5274.5	3.5205
5274.5	-2.2778
5274.5	3.8257
5274.5	0.46875
5274.5	-2.8882
5274.6	4.7412
5274.6	-2.8882
5274.6	1.6895
5274.6	4.1309
5274.6	-4.4141
5274.7	2.2998
5274.7	0.16357
5274.7	-3.8037
5274.7	6.8774
5274.7	-3.8037
5274.8	0.16357
5274.8	6.2671
5274.8	-3.8037
5274.8	3.2153
5274.8	5.9619
5274.9	-1.9727
5274.9	5.6567
5274.9	0.16357
5274.9	-1.0571
5274.9	5.3516
5275	-2.2778
5275	1.0791
5275	3.5205
5275	-4.7192
5275	3.5205
5275.1	1.0791
5275.1	-1.9727
5275.1	5.9619
5275.1	-2.583
5275.1	-1.0571
5275.2	5.0464
5275.2	-2.8882
5275.2	2.2998
5275.2	2.605
5275.2	-4.1089
5275.3	4.436
5275.3	-2.2778
5275.3	0.16357
5275.3	4.436
5275.3	-3.8037
5275.4	3.5205
5275.4	-0.1416
5275.4	-0.44678
5275.4	6.5723
5275.4	-2.8882
5275.5	2.605
5275.5	-0.1416
5275.5	-1.0571
5275.5	5.9619
5275.5	-3.1934
5275.6	5.0464
5275.6	-1.6675
5275.6	0.16357
5275.6	4.436
5275.6	-3.4985
5275.7	5.3516
5275.7	-3.4985
5275.7	0.77393
5275.7	0.77393
5275.7	-1.9727
5275.8	5.6567
5275.8	-0.75195
5275.8	5.6567
5275.8	-3.8037
5275.8	2.605
5275.9	-1.6675
5275.9	1.6895
5275.9	1.3843
5275.9	-1.3623
5275.9	3.2153
5276	-4.1089
5276	4.7412
5276	-2.583
5276	4.7412
5276	-2.8882
5276.1	4.1309
5276.1	-1.3623
5276.1	2.605
5276.1	1.0791
5276.1	0.46875
5276.2	1.0791
5276.2	0.46875
5276.2	3.5205
5276.2	-1.3623
5276.2	6.2671
5276.3	-1.6675
5276.3	4.7412
5276.3	-0.75195
5276.3	5.0464
5276.3	-3.4985
5276.4	4.7412
5276.4	-2.8882
5276.4	1.0791
5276.4	-3.8037
5276.4	0.46875
5276.5	0.16357
5276.5	-0.1416
5276.5	1.0791
5276.5	-1.6675
5276.5	4.436
5276.6	-2.2778
5276.6	7.4878
5276.6	-2.583
5276.6	4.436
5276.6	-1.3623
5276.7	2.9102
5276.7	-0.75195
5276.7	1.9946
5276.7	-1.0571
5276.7	-5.0244
5276.8	3.5205
5276.8	-3.8037
5276.8	5.3516
5276.8	-2.583
5276.8	4.1309
5276.9	-1.9727
5276.9	2.9102
5276.9	0.77393
5276.9	1.0791
5276.9	2.9102
5277	-3.1934
5277	4.436
5277	-3.1934
5277	5.6567
5277	-1.0571
5277.1	2.605
5277.1	-0.44678
5277.1	-1.3623
5277.1	3.2153
5277.1	-3.8037
5277.2	5.6567
5277.2	-4.4141
5277.2	1.9946
5277.2	-0.44678
5277.2	1.0791
5277.3	4.7412
5277.3	-0.44678
5277.3	5.3516
5277.3	-3.4985
5277.3	3.8257
5277.4	-1.0571
5277.4	1.3843
5277.4	3.5205
5277.4	-2.583
5277.4	6.2671
5277.5	-2.583
5277.5	4.1309
5277.5	-1.0571
5277.5	1.0791
5277.5	2.605
5277.6	-2.2778
5277.6	5.0464
5277.6	-1.6675
5277.6	5.3516
5277.6	-0.44678
5277.7	1.0791
5277.7	2.2998
5277.7	-1.9727
5277.7	7.1826
5277.7	-3.4985
5277.8	4.7412
5277.8	0.16357
5277.8	-0.75195
5277.8	5.0464
5277.8	-1.3623
5277.9	6.5723
5277.9	-2.8882
5277.9	2.2998
5277.9	0.46875
5277.9	0.16357
5278	5.6567
5278	-1.9727
5278	6.8774
5278	-1.0571
5278	1.3843
5278.1	3.2153
5278.1	-1.6675
5278.1	5.6567
5278.1	-2.8882
5278.1	4.436
5278.2	0.77393
5278.2	0.16357
5278.2	6.8774
5278.2	-1.9727
5278.2	5.9619
5278.3	-2.2778
5278.3	1.3843
5278.3	1.9946
5278.3	-1.3623
5278.3	6.2671
5278.4	-3.1934
5278.4	3.8257
5278.4	-0.1416
5278.4	-0.1416
5278.4	4.7412
5278.5	-3.1934
5278.5	5.0464
5278.5	-3.1934
5278.5	1.9946
5278.5	3.5205
5278.6	-1.6675
5278.6	5.9619
5278.6	-4.7192
5278.6	2.2998
5278.6	-0.1416
5278.7	-1.6675
5278.7	5.3516
5278.7	-2.8882
5278.7	4.7412
5278.7	-3.4985
5278.8	1.3843
5278.8	4.436
5278.8	-0.75195
5278.8	5.0464
5278.8	-3.1934
5278.9	2.2998
5278.9	1.6895
5278.9	-1.0571
5278.9	5.9619
5278.9	-5.0244
5279	1.6895
5279	-1.6675
5279	-1.3623
5279	5.3516
5279	-1.3623
5279.1	5.9619
5279.1	-1.0571
5279.1	1.9946
5279.1	3.8257
5279.1	-1.3623
5279.2	5.9619
5279.2	-2.2778
5279.2	0.46875
5279.2	1.3843
5279.2	-1.6675
5279.3	6.2671
5279.3	-2.2778
5279.3	2.2998
5279.3	-0.1416
5279.3	-1.6675
5279.4	4.436
5279.4	-3.8037
5279.4	2.9102
5279.4	-1.3623
5279.4	-0.44678
5279.5	5.3516
5279.5	-1.9727
5279.5	4.7412
5279.5	-2.8882
5279.5	-0.1416
5279.6	3.8257
5279.6	-3.8037
5279.6	7.4878
5279.6	-1.3623
5279.6	1.6895
5279.7	4.1309
5279.7	-2.2778
5279.7	5.0464
5279.7	-2.2778
5279.7	-0.75195
5279.8	0.77393
5279.8	-2.2778
5279.8	5.9619
5279.8	-2.8882
5279.8	4.7412
5279.9	0.77393
5279.9	-2.2778
5279.9	5.0464
5279.9	-3.8037
5279.9	3.8257
5280	-0.75195
5280	-0.44678
5280	5.6567
5280	-2.583
5280	4.1309
5280.1	0.46875
5280.1	-0.44678
5280.1	4.1309
5280.1	-3.8037
5280.1	4.436
5280.2	-1.0571
5280.2	0.77393
5280.2	5.3516
5280.2	-3.4985
5280.2	4.7412
5280.3	-1.6675
5280.3	-2.2778
5280.3	5.9619
5280.3	-2.2778
5280.3	3.2153
5280.4	-1.6675
5280.4	-0.75195
5280.4	3.2153
5280.4	-3.1934
5280.4	5.3516
5280.5	-2.583
5280.5	-0.44678
5280.5	5.0464
5280.5	-3.1934
5280.5	5.6567
5280.6	-0.75195
5280.6	1.3843
5280.6	3.8257
5280.6	-3.1934
5280.6	6.2671
5280.7	-1.6675
5280.7	1.0791
5280.7	6.8774
5280.7	-2.8882
5280.7	2.9102
5280.8	-0.75195
5280.8	0.46875
5280.8	5.6567
5280.8	-2.2778
5280.8	2.9102
5280.9	-1.0571
5280.9	0.46875
5280.9	6.8774
5280.9	-2.2778
5280.9	3.2153
5281	-1.0571
5281	-3.1934
5281	5.6567
5281	-2.8882
5281	2.605
5281.1	1.3843
5281.1	-1.6675
5281.1	6.8774
5281.1	-1.6675
5281.1	1.6895
5281.2	3.2153
5281.2	-1.9727
5281.2	6.2671
5281.2	-1.6675
5281.2	2.605
5281.3	3.2153
5281.3	-2.583
5281.3	5.0464
5281.3	-0.75195
5281.3	2.9102
5281.4	5.3516
5281.4	-2.583
5281.4	4.7412
5281.4	-0.75195
5281.4	-0.1416
5281.5	6.5723
5281.5	-1.3623
5281.5	2.9102
5281.5	-0.44678
5281.5	-2.583
5281.6	6.5723
5281.6	-1.9727
5281.6	1.6895
5281.6	2.9102
5281.6	-2.8882
5281.7	5.9619
5281.7	-3.1934
5281.7	2.605
5281.7	5.3516
5281.7	-7.1606
5281.8	2.9102
5281.8	-2.2778
5281.8	-1.0571
5281.8	5.0464
5281.8	-3.8037
5281.9	1.6895
5281.9	-0.1416
5281.9	-3.4985
5281.9	5.6567
5281.9	-1.0571
5282	3.5205
5282	5.6567
5282	-1.9727
5282	6.5723
5282	-0.44678
5282.1	-1.9727
5282.1	5.9619
5282.1	-3.8037
5282.1	1.6895
5282.1	2.2998
5282.2	-0.1416
5282.2	7.1826
5282.2	-0.75195
5282.2	1.3843
5282.2	4.436
5282.3	-3.1934
5282.3	4.7412
5282.3	-1.6675
5282.3	-2.583
5282.3	5.3516
5282.4	-2.8882
5282.4	2.605
5282.4	5.0464
5282.4	-2.8882
5282.4	3.8257
5282.5	-1.6675
5282.5	-0.75195
5282.5	5.6567
5282.5	-3.8037
5282.5	3.2153
5282.6	2.9102
5282.6	-2.2778
5282.6	7.1826
5282.6	-0.44678
5282.6	1.0791
5282.7	4.436
5282.7	-4.4141
5282.7	2.2998
5282.7	0.46875
5282.7	-4.1089
5282.8	4.7412
5282.8	-3.1934
5282.8	0.46875
5282.8	5.0464
5282.8	-3.4985
5282.9	5.0464
5282.9	0.77393
5282.9	-4.1089
5282.9	5.6567
5282.9	-1.3623
5283	0.46875
5283	7.4878
5283	-1.9727
5283	3.2153
5283	0.46875
5283.1	-2.583
5283.1	5.0464
5283.1	-1.6675
5283.1	-0.75195
5283.1	3.5205
5283.2	-3.4985
5283.2	2.9102
5283.2	3.8257
5283.2	-0.75195
5283.2	5.6567
5283.3	-0.75195
5283.3	-0.44678
5283.3	7.4878
5283.3	-3.1934
5283.3	2.605
5283.4	2.9102
5283.4	-3.1934
5283.4	4.436
5283.4	-1.6675
5283.4	-2.583
5283.5	4.436
5283.5	-6.2451
5283.5	-2.2778
5283.5	2.605
5283.5	-5.0244
5283.6	3.2153
5283.6	-0.44678
5283.6	-2.8882
5283.6	5.3516
5283.6	-2.583
5283.7	1.0791
5283.7	3.8257
5283.7	-4.1089
5283.7	4.1309
5283.7	-4.1089
5283.8	-0.75195
5283.8	4.436
5283.8	-3.4985
5283.8	3.8257
5283.8	-3.1934
5283.9	0.77393
5283.9	3.2153
5283.9	-2.583
5283.9	4.7412
5283.9	-3.4985
5284	1.3843
5284	2.2998
5284	-1.0571
5284	5.9619
5284	-2.8882
5284.1	4.7412
5284.1	-2.8882
5284.1	1.9946
5284.1	-0.75195
5284.1	0.77393
5284.2	2.605
5284.2	-3.1934
5284.2	5.0464
5284.2	-4.7192
5284.2	4.436
5284.3	-2.2778
5284.3	2.2998
5284.3	-2.2778
5284.3	0.77393
5284.3	0.77393
5284.4	-0.1416
5284.4	4.7412
5284.4	-2.2778
5284.4	5.0464
5284.4	-1.9727
5284.5	5.0464
5284.5	-1.9727
5284.5	5.9619
5284.5	-3.1934
5284.5	2.9102
5284.6	-0.75195
5284.6	2.2998
5284.6	-0.44678
5284.6	1.6895
5284.6	1.3843
5284.7	-1.3623
5284.7	2.9102
5284.7	-2.583
5284.7	4.1309
5284.7	-4.1089
5284.8	3.5205
5284.8	-2.2778
5284.8	5.3516
5284.8	-2.8882
5284.8	4.7412
5284.9	-1.0571
5284.9	3.2153
5284.9	1.0791
5284.9	-0.75195
5284.9	3.2153
5285	-0.1416
5285	3.2153
5285	-3.8037
5285	5.9619
5285	-4.4141
5285.1	4.436
5285.1	0.16357
5285.1	2.2998
5285.1	1.3843
5285.1	0.16357
5285.2	5.0464
5285.2	-0.1416
5285.2	6.8774
5285.2	-1.6675
5285.2	5.0464
5285.3	-1.6675
5285.3	1.9946
5285.3	-1.6675
5285.3	-1.9727
5285.3	3.5205
5285.4	-2.2778
5285.4	6.5723
5285.4	-1.6675
5285.4	6.2671
5285.4	1.0791
5285.5	2.9102
5285.5	3.8257
5285.5	-0.44678
5285.5	5.3516
5285.5	-2.2778
5285.6	5.3516
5285.6	-3.8037
5285.6	1.6895
5285.6	-1.6675
5285.6	-0.75195
5285.7	5.6567
5285.7	-2.8882
5285.7	5.9619
5285.7	-2.583
5285.7	0.16357
5285.8	1.0791
5285.8	0.77393
5285.8	5.0464
5285.8	-1.6675
5285.8	5.9619
5285.9	-2.583
5285.9	3.2153
5285.9	-0.44678
5285.9	-1.6675
5285.9	3.8257
5286	-3.8037
5286	4.7412
5286	-1.9727
5286	2.605
5286	1.9946
5286.1	-1.3623
5286.1	3.5205
5286.1	-4.4141
5286.1	4.436
5286.1	-2.2778
5286.2	0.46875
5286.2	3.2153
5286.2	-1.3623
5286.2	5.6567
5286.2	-2.583
5286.3	3.2153
5286.3	0.16357
5286.3	-0.1416
5286.3	3.5205
5286.3	-1.6675
5286.4	6.2671
5286.4	-2.8882
5286.4	1.9946
5286.4	1.0791
5286.4	-1.9727
5286.5	5.9619
5286.5	-2.8882
5286.5	3.2153
5286.5	-1.9727
5286.5	-0.44678
5286.6	4.436
5286.6	-0.1416
5286.6	6.2671
5286.6	-2.8882
5286.6	2.605
5286.7	1.3843
5286.7	-1.3623
5286.7	6.8774
5286.7	-1.6675
5286.7	3.8257
5286.8	-0.75195
5286.8	1.3843
5286.8	4.436
5286.8	-1.6675
5286.8	4.436
5286.9	-4.1089
5286.9	1.0791
5286.9	1.3843
5286.9	-1.0571
5286.9	7.4878
5287	-3.4985
5287	3.5205
5287	-0.44678
5287	-0.1416
5287	5.9619
5287.1	-2.583
5287.1	4.436
5287.1	-0.75195
5287.1	1.6895
5287.1	4.7412
5287.2	-0.44678
5287.2	6.5723
5287.2	-3.4985
5287.2	1.9946
5287.2	1.6895
5287.3	-0.44678
5287.3	7.1826
5287.3	-2.8882
5287.3	3.2153
5287.3	0.46875
5287.4	-0.44678
5287.4	5.6567
5287.4	-1.3623
5287.4	5.0464
5287.4	-1.0571
5287.5	-0.44678
5287.5	3.8257
5287.5	-2.2778
5287.5	6.5723
5287.5	-1.6675
5287.6	2.605
5287.6	3.2153
5287.6	-1.6675
5287.6	8.0981
5287.6	-1.9727
5287.7	2.605
5287.7	1.6895
5287.7	-1.0571
5287.7	6.5723
5287.7	-2.8882
5287.8	4.436
5287.8	-0.1416
5287.8	0.77393
5287.8	5.3516
5287.8	-4.1089
5287.9	5.3516
5287.9	-0.75195
5287.9	-0.44678
5287.9	5.6567
5287.9	-2.2778
5288	5.0464
5288	0.77393
5288	1.0791
5288	4.436
5288	-2.583
5288.1	5.3516
5288.1	-2.8882
5288.1	0.46875
5288.1	1.9946
5288.1	-3.1934
5288.2	5.0464
5288.2	-1.6675
5288.2	2.2998
5288.2	3.5205
5288.2	-1.9727
5288.3	5.6567
5288.3	-3.1934
5288.3	1.6895
5288.3	2.605
5288.3	-0.75195
5288.4	5.9619
5288.4	-2.583
5288.4	1.9946
5288.4	1.0791
5288.4	-1.0571
5288.5	6.5723
5288.5	-4.1089
5288.5	2.605
5288.5	1.6895
5288.5	-1.9727
5288.6	6.5723
5288.6	-2.8882
5288.6	2.605
5288.6	-0.75195
5288.6	-2.8882
5288.7	5.0464
5288.7	-2.8882
5288.7	2.9102
5288.7	0.46875
5288.7	-4.1089
5288.8	5.9619
5288.8	-1.6675
5288.8	3.5205
5288.8	-0.44678
5288.8	-0.44678
5288.9	3.8257
5288.9	-3.4985
5288.9	3.8257
5288.9	-0.1416
5288.9	-1.0571
5289	6.5723
5289	-2.583
5289	2.2998
5289	1.9946
5289	-2.583
5289.1	5.9619
5289.1	-3.1934
5289.1	1.0791
5289.1	1.9946
5289.1	-0.75195
5289.2	5.0464
5289.2	-3.8037
5289.2	0.77393
5289.2	2.9102
5289.2	-3.4985
5289.3	6.5723
5289.3	-2.2778
5289.3	0.46875
5289.3	3.2153
5289.3	-3.1934
5289.4	5.6567
5289.4	-2.2778
5289.4	-1.0571
5289.4	3.5205
5289.4	-3.4985
5289.5	3.8257
5289.5	-1.0571
5289.5	0.16357
5289.5	4.1309
5289.5	-2.8882
5289.6	4.436
5289.6	1.3843
5289.6	0.77393
5289.6	5.3516
5289.6	-3.8037
5289.7	3.2153
5289.7	1.0791
5289.7	-1.9727
5289.7	7.4878
5289.7	-3.4985
5289.8	0.77393
5289.8	3.8257
5289.8	-0.75195
5289.8	7.1826
5289.8	-0.44678
5289.9	1.3843
5289.9	4.7412
5289.9	-3.8037
5289.9	4.7412
5289.9	-1.0571
5290	-0.44678
5290	3.8257
5290	-5.3296
5290	2.605
5290	1.9946
5290.1	-0.75195
5290.1	7.4878
5290.1	-1.9727
5290.1	1.3843
5290.1	3.2153
5290.2	-2.2778
5290.2	5.0464
5290.2	-2.2778
5290.2	-1.9727
5290.2	3.8257
5290.3	-4.7192
5290.3	3.2153
5290.3	0.77393
5290.3	-2.2778
5290.3	7.4878
5290.4	-2.8882
5290.4	0.16357
5290.4	3.8257
5290.4	-4.1089
5290.4	3.8257
5290.5	-0.44678
5290.5	0.16357
5290.5	5.9619
5290.5	-2.8882
5290.5	3.2153
5290.6	2.605
5290.6	-1.0571
5290.6	6.5723
5290.6	-1.6675
5290.6	-0.1416
5290.7	5.9619
5290.7	-3.8037
5290.7	2.605
5290.7	0.77393
5290.7	-4.1089
5290.8	5.9619
5290.8	-2.8882
5290.8	0.77393
5290.8	3.5205
5290.8	-3.8037
5290.9	4.7412
5290.9	0.16357
5290.9	-1.0571
5290.9	6.5723
5290.9	-1.9727
5291	1.3843
5291	3.5205
5291	-2.583
5291	3.8257
5291	-1.3623
5291.1	-1.6675
5291.1	5.6567
5291.1	-4.1089
5291.1	1.0791
5291.1	4.436
5291.2	-3.1934
5291.2	6.2671
5291.2	0.16357
5291.2	0.77393
5291.2	8.0981
5291.3	-1.6675
5291.3	1.0791
5291.3	3.2153
5291.3	-2.583
5291.3	2.9102
5291.4	-0.75195
5291.4	-1.9727
5291.4	4.7412
5291.4	-4.1089
5291.4	-0.1416
5291.5	4.7412
5291.5	-3.1934
5291.5	4.7412
5291.5	0.46875
5291.5	-1.3623
5291.6	6.5723
5291.6	-1.6675
5291.6	1.9946
5291.6	5.9619
5291.6	-3.1934
5291.7	2.9102
5291.7	2.9102
5291.7	-1.9727
5291.7	5.6567
5291.7	-2.8882
5291.8	-1.9727
5291.8	5.0464
5291.8	-4.4141
5291.8	0.16357
5291.8	3.2153
5291.9	-5.3296
5291.9	3.2153
5291.9	-0.44678
5291.9	0.16357
5291.9	8.0981
5292	-2.2778
5292	2.9102
5292	4.1309
5292	-3.1934
5292	5.0464
5292.1	-0.44678
5292.1	0.77393
5292.1	4.7412
5292.1	-1.0571
5292.1	6.2671
5292.2	0.46875
5292.2	1.0791
5292.2	4.7412
5292.2	-3.4985
5292.2	5.3516
5292.3	-1.3623
5292.3	3.2153
5292.3	4.436
5292.3	-1.6675
5292.3	6.5723
5292.4	-3.4985
5292.4	2.9102
5292.4	-1.6675
5292.4	-1.9727
5292.4	1.3843
5292.5	-1.6675
5292.5	4.1309
5292.5	-2.2778
5292.5	6.8774
5292.5	-2.2778
5292.6	1.9946
5292.6	-1.3623
5292.6	-0.44678
5292.6	0.16357
5292.6	-0.75195
5292.7	2.605
5292.7	-3.4985
5292.7	4.436
5292.7	-2.2778
5292.7	3.2153
5292.8	-1.9727
5292.8	3.8257
5292.8	-4.1089
5292.8	1.3843
5292.8	-1.9727
5292.9	1.0791
5292.9	1.9946
5292.9	0.16357
5292.9	4.436
5292.9	0.46875
5293	5.9619
5293	0.77393
5293	5.3516
5293	-3.4985
5293	5.0464
5293.1	-3.4985
5293.1	4.7412
5293.1	-1.3623
5293.1	3.5205
5293.1	-1.9727
5293.2	1.3843
5293.2	-2.2778
5293.2	-0.44678
5293.2	3.2153
5293.2	-1.3623
5293.3	3.8257
5293.3	-1.6675
5293.3	6.2671
5293.3	-1.0571
5293.3	6.5723
5293.4	-2.583
5293.4	2.9102
5293.4	-2.2778
5293.4	-0.1416
5293.4	1.0791
5293.5	-2.2778
5293.5	3.8257
5293.5	-2.8882
5293.5	5.9619
5293.5	-1.6675
5293.6	6.8774
5293.6	-0.44678
5293.6	2.605
5293.6	1.3843
5293.6	-1.0571
5293.7	3.5205
5293.7	-2.8882
5293.7	4.436
5293.7	-4.4141
5293.7	1.6895
5293.8	-0.75195
5293.8	1.6895
5293.8	3.2153
5293.8	-2.2778
5293.8	4.436
5293.9	-2.583
5293.9	4.7412
5293.9	-0.44678
5293.9	3.2153
5293.9	0.16357
5294	-0.44678
5294	3.5205
5294	-3.8037
5294	5.0464
5294	-2.8882
5294.1	1.3843
5294.1	-0.44678
5294.1	0.16357
5294.1	4.436
5294.1	-1.9727
5294.2	6.5723
5294.2	-2.8882
5294.2	1.6895
5294.2	-1.0571
5294.2	-0.44678
5294.3	3.2153
5294.3	-2.8882
5294.3	5.9619
5294.3	-2.583
5294.3	3.5205
5294.4	0.46875
5294.4	0.46875
5294.4	5.0464
5294.4	-2.8882
5294.4	5.6567
5294.5	-1.9727
5294.5	2.605
5294.5	1.6895
5294.5	-2.2778
5294.5	5.0464
5294.6	-3.4985
5294.6	3.5205
5294.6	-1.6675
5294.6	1.6895
5294.6	2.9102
5294.7	-0.44678
5294.7	7.1826
5294.7	-1.3623
5294.7	5.3516
5294.7	-1.0571
5294.8	0.46875
5294.8	6.2671
5294.8	-1.6675
5294.8	6.8774
5294.8	-2.583
5294.9	2.605
5294.9	3.2153
5294.9	-0.75195
5294.9	6.5723
5294.9	-2.583
5295	2.605
5295	-1.3623
5295	0.77393
5295	4.1309
5295	-2.8882
5295.1	6.8774
5295.1	-1.6675
5295.1	2.605
5295.1	2.2998
5295.1	-2.2778
5295.2	5.3516
5295.2	-5.0244
5295.2	2.605
5295.2	-0.75195
5295.2	-0.44678
5295.3	5.3516
5295.3	-2.583
5295.3	5.0464
5295.3	-1.3623
5295.3	1.3843
5295.4	1.6895
5295.4	-2.583
5295.4	5.3516
5295.4	-3.8037
5295.4	2.9102
5295.5	1.9946
5295.5	-0.75195
5295.5	5.9619
5295.5	-3.4985
5295.5	1.6895
5295.6	-1.0571
5295.6	1.0791
5295.6	2.9102
5295.6	-5.0244
5295.6	4.436
5295.7	-3.1934
5295.7	3.5205
5295.7	4.436
5295.7	-1.9727
5295.7	4.7412
5295.8	-2.583
5295.8	2.9102
5295.8	2.2998
5295.8	-1.3623
5295.8	5.3516
5295.9	-3.1934
5295.9	3.2153
5295.9	-1.3623
5295.9	-0.44678
5295.9	4.7412
5296	-4.7192
5296	3.5205
5296	-3.1934
5296	0.46875
5296	4.7412
5296.1	-2.2778
5296.1	5.0464
5296.1	-2.583
5296.1	1.3843
5296.1	1.9946
5296.2	-1.3623
5296.2	5.9619
5296.2	-3.8037
5296.2	1.6895
5296.2	1.3843
5296.3	-1.3623
5296.3	7.1826
5296.3	-2.583
5296.3	3.8257
5296.3	-1.0571
5296.4	-2.2778
5296.4	5.0464
5296.4	-3.1934
5296.4	2.2998
5296.4	-1.0571
5296.5	-0.44678
5296.5	5.9619
5296.5	-1.6675
5296.5	5.3516
5296.5	-0.75195
5296.6	-0.44678
5296.6	2.9102
5296.6	-4.4141
5296.6	4.7412
5296.6	-2.2778
5296.7	0.46875
5296.7	3.2153
5296.7	-3.8037
5296.7	5.0464
5296.7	-5.9399
5296.8	0.46875
5296.8	3.2153
5296.8	-3.4985
5296.8	4.7412
5296.8	-1.9727
5296.9	1.3843
5296.9	3.2153
5296.9	-2.583
5296.9	6.2671
5296.9	-2.8882
5297	1.0791
5297	3.2153
5297	-2.583
5297	6.2671
5297	-1.9727
5297.1	0.77393
5297.1	5.3516
5297.1	-0.44678
5297.1	4.1309
5297.1	-2.583
5297.2	0.77393
5297.2	2.2998
5297.2	-1.9727
5297.2	6.8774
5297.2	-2.2778
5297.3	0.46875
5297.3	2.2998
5297.3	-2.583
5297.3	6.8774
5297.3	-0.44678
5297.4	-0.1416
5297.4	1.6895
5297.4	-4.7192
5297.4	5.6567
5297.4	-1.6675
5297.5	1.6895
5297.5	5.0464
5297.5	-3.1934
5297.5	6.5723
5297.5	-0.75195
5297.6	0.46875
5297.6	5.9619
5297.6	-3.1934
5297.6	4.1309
5297.6	-1.0571
5297.7	1.0791
5297.7	6.2671
5297.7	-2.2778
5297.7	4.436
5297.7	-2.2778
5297.8	-3.4985
5297.8	3.8257
5297.8	-3.1934
5297.8	2.9102
5297.8	1.3843
5297.9	-1.6675
5297.9	7.1826
5297.9	-1.6675
5297.9	2.605
5297.9	4.436
5298	-3.1934
5298	5.0464
5298	-3.1934
5298	-0.1416
5298	4.1309
5298.1	-2.2778
5298.1	5.0464
5298.1	-1.3623
5298.1	1.3843
5298.1	5.0464
5298.2	-3.4985
5298.2	5.0464
5298.2	-1.0571
5298.2	-1.3623
5298.2	7.1826
5298.3	-2.2778
5298.3	3.5205
5298.3	4.1309
5298.3	-1.9727
5298.3	5.3516
5298.4	-2.8882
5298.4	-1.3623
5298.4	3.8257
5298.4	-2.8882
5298.4	6.2671
5298.5	-1.0571
5298.5	0.77393
5298.5	6.5723
5298.5	-2.8882
5298.5	4.1309
5298.6	-0.1416
5298.6	-3.4985
5298.6	4.436
5298.6	-5.3296
5298.6	1.6895
5298.7	5.0464
5298.7	-2.583
5298.7	6.2671
5298.7	-1.0571
5298.7	-2.2778
5298.8	5.3516
5298.8	-2.8882
5298.8	2.9102
5298.8	-0.1416
5298.8	-3.4985
5298.9	5.6567
5298.9	-1.3623
5298.9	1.9946
5298.9	5.0464
5298.9	-2.2778
5299	5.3516
5299	-0.44678
5299	-0.75195
5299	6.2671
5299	-1.6675
5299.1	2.9102
5299.1	3.2153
5299.1	-1.6675
5299.1	5.9619
5299.1	-2.583
5299.2	-1.6675
5299.2	3.8257
5299.2	-5.3296
5299.2	2.2998
5299.2	0.46875
5299.3	-2.583
5299.3	5.0464
5299.3	-3.1934
5299.3	1.3843
5299.3	6.8774
5299.4	-1.9727
5299.4	5.0464
5299.4	0.46875
5299.4	-2.583
5299.4	5.9619
5299.5	-2.2778
5299.5	1.3843
5299.5	5.0464
5299.5	-3.8037
5299.5	3.5205
5299.6	0.77393
5299.6	-0.75195
5299.6	5.9619
5299.6	-2.2778
5299.6	0.16357
5299.7	3.2153
5299.7	-4.1089
5299.7	4.1309
5299.7	0.77393
5299.7	-3.4985
5299.8	6.2671
5299.8	-1.9727
5299.8	1.0791
5299.8	6.5723
5299.8	-2.583
5299.9	2.9102
5299.9	0.46875
5299.9	-2.8882
5299.9	5.3516
5299.9	-0.75195
5300	0.77393
5300	5.0464


==> SashaEpoch1/HCurrent.txt <==
0	5.1142e-08
0.02	5.1183e-08
0.04	5.1217e-08
0.06	5.1246e-08
0.08	5.1274e-08
0.1	5.1298e-08
0.12	5.1328e-08
0.14	5.1352e-08
0.16	5.1377e-08
0.18	5.1397e-08
0.2	5.1415e-08
0.22	5.1426e-08
0.24	5.1438e-08
0.26	5.1442e-08
0.28	5.1444e-08
0.3	5.1447e-08
0.32	5.1447e-08
0.34	5.1453e-08
0.36	5.1454e-08
0.38	5.1462e-08
0.4	5.1464e-08
0.42	5.1468e-08
0.44	5.147e-08
0.46	5.1473e-08
0.48	5.1478e-08
0.5	5.148e-08
0.52	5.1486e-08
0.54	5.1479e-08
0.56	5.1474e-08
0.58	5.1459e-08
0.6	5.1448e-08
0.62	5.1436e-08
0.64	5.1429e-08
0.66	5.143e-08
0.68	5.1425e-08
0.7	5.1428e-08
0.72	5.1422e-08
0.74	5.1422e-08
0.76	5.1416e-08
0.78	5.1402e-08
0.8	5.139e-08
0.82	5.1373e-08
0.84	5.1361e-08
0.86	5.1339e-08
0.88	5.1321e-08
0.9	5.1298e-08
0.92	5.1277e-08
0.94	5.126e-08
0.96	5.1242e-08
0.98	5.1235e-08
1	5.1221e-08
1.02	5.1215e-08
1.04	5.1206e-08
1.06	5.1195e-08
1.08	5.1191e-08
1.1	5.1183e-08
1.12	5.1179e-08
1.14	5.1163e-08
1.16	5.1149e-08
1.18	5.1133e-08
1.2	5.1119e-08
1.22	5.1111e-08
1.24	5.1097e-08
1.26	5.1093e-08
1.28	5.108e-08
1.3	5.1076e-08
1.32	5.1072e-08
1.34	5.1066e-08
1.36	5.1067e-08
1.38	5.1054e-08
1.4	5.1048e-08
1.42	5.1038e-08
1.44	5.1028e-08
1.46	5.1026e-08
1.48	5.1018e-08
1.5	5.1016e-08
1.52	5.1008e-08
1.54	5.101e-08
1.56	5.1009e-08
1.58	5.1009e-08
1.6	5.1014e-08
1.62	5.1e-08
1.64	5.0992e-08
1.66	5.0979e-08
1.68	5.0967e-08
1.7	5.0964e-08
1.72	5.0961e-08
1.74	5.096e-08
1.76	5.0956e-08
1.78	5.0975e-08
1.8	5.0996e-08
1.82	5.101e-08
1.84	5.1025e-08
1.86	5.1024e-08
1.88	5.1032e-08
1.9	5.1033e-08
1.92	5.1035e-08
1.94	5.1045e-08
1.96	5.1048e-08
1.98	5.106e-08
2	5.1065e-08
2.02	5.1073e-08
2.04	5.1085e-08
2.06	5.109e-08
2.08	5.1101e-08
2.1	5.1102e-08
2.12	5.1108e-08
2.14	5.1108e-08
2.16	5.1106e-08
2.18	5.1108e-08
2.2	5.1098e-08
2.22	5.1099e-08
2.24	5.1097e-08
2.26	5.1097e-08
2.28	5.1102e-08
2.3	5.1097e-08
2.32	5.1098e-08
2.34	5.1091e-08
2.36	5.1087e-08
2.38	5.1088e-08
2.4	5.1087e-08
2.42	5.1097e-08
2.44	5.1098e-08
2.46	5.1104e-08
2.48	5.1111e-08
2.5	5.1114e-08
2.52	5.1118e-08
2.54	5.1106e-08
2.56	5.1099e-08
2.58	5.109e-08
2.6	5.1083e-08
2.62	5.1088e-08
2.64	5.108e-08
2.66	5.108e-08
2.68	5.1077e-08
2.7	5.1074e-08
2.72	5.1075e-08
2.74	5.1068e-08
2.76	5.1057e-08
2.78	5.102e-08
2.8	5.0987e-08
2.82	5.0959e-08
2.84	5.0926e-08
2.86	5.0908e-08
2.88	5.088e-08
2.9	5.0857e-08
2.92	5.0841e-08
2.94	5.0818e-08
2.96	5.0804e-08
2.98	5.0778e-08
3	5.0757e-08
3.02	5.0742e-08
3.04	5.0729e-08
3.06	5.0725e-08
3.08	5.0711e-08
3.1	5.0701e-08
3.12	5.0688e-08
3.14	5.0675e-08
3.16	5.0669e-08
3.18	5.065e-08
3.2	5.0637e-08
3.22	5.0616e-08
3.24	5.0596e-08
3.26	5.0591e-08
3.28	5.0576e-08
3.3	5.0569e-08
3.32	5.0559e-08
3.34	5.0545e-08
3.36	5.0537e-08
3.38	5.0518e-08
3.4	5.0508e-08
3.42	5.0492e-08
3.44	5.0475e-08
3.46	5.0465e-08
3.48	5.0448e-08
3.5	5.0443e-08
3.52	5.0437e-08
3.54	5.0431e-08
3.56	5.0432e-08
3.58	5.042e-08
3.6	5.0412e-08
3.62	5.0393e-08
3.64	5.0376e-08
3.66	5.0371e-08
3.68	5.0357e-08
3.7	5.0352e-08
3.72	5.034e-08
3.74	5.0326e-08
3.76	5.034e-08
3.78	5.0369e-08
3.8	5.041e-08
3.82	5.0442e-08
3.84	5.0471e-08
3.86	5.0509e-08
3.88	5.0538e-08
3.9	5.0573e-08
3.92	5.0596e-08
3.94	5.0622e-08
3.96	5.0654e-08
3.98	5.0668e-08
4	5.0688e-08
4.02	5.0697e-08
4.04	5.0704e-08
4.06	5.0723e-08
4.08	5.0732e-08
4.1	5.0749e-08
4.12	5.0758e-08
4.14	5.0762e-08
4.16	5.0772e-08
4.18	5.0766e-08
4.2	5.0768e-08
4.22	5.0765e-08
4.24	5.0758e-08
4.26	5.0764e-08
4.28	5.0757e-08
4.3	5.0759e-08
4.32	5.0762e-08
4.34	5.076e-08
4.36	5.0763e-08
4.38	5.0747e-08
4.4	5.0735e-08
4.42	5.0723e-08
4.44	5.0706e-08
4.46	5.0699e-08
4.48	5.0681e-08
4.5	5.0669e-08
4.52	5.0658e-08
4.54	5.0643e-08
4.56	5.0638e-08
4.58	5.0616e-08
4.6	5.0592e-08
4.62	5.0571e-08
4.64	5.0543e-08
4.66	5.0531e-08
4.68	5.051e-08
4.7	5.0485e-08
4.72	5.0464e-08
4.74	5.0451e-08
4.76	5.029e-08
4.78	4.99e-08
4.8	4.9466e-08
4.82	4.9053e-08
4.84	4.8646e-08
4.86	4.8266e-08
4.88	4.7905e-08
4.9	4.7559e-08
4.92	4.7241e-08
4.94	4.692e-08
4.96	4.6616e-08
4.98	4.6329e-08
5	4.6048e-08
5.02	4.5795e-08
5.04	4.5545e-08
5.06	4.5303e-08
5.08	4.5074e-08
5.1	4.484e-08
5.12	4.4627e-08
5.14	4.4423e-08
5.16	4.4224e-08
5.18	4.4043e-08
5.2	4.3856e-08
5.22	4.368e-08
5.24	4.351e-08
5.26	4.3334e-08
5.28	4.3172e-08
5.3	4.3002e-08
5.32	4.2839e-08
5.34	4.2697e-08
5.36	4.2549e-08
5.38	4.2409e-08
5.4	4.2267e-08
5.42	4.212e-08
5.44	4.1985e-08
5.46	4.1837e-08
5.48	4.1698e-08
5.5	4.1566e-08
5.52	4.1426e-08
5.54	4.1301e-08
5.56	4.1169e-08
5.58	4.1041e-08
5.6	4.0924e-08
5.62	4.0788e-08
5.64	4.0656e-08
5.66	4.0529e-08
5.68	4.0402e-08
5.7	4.0293e-08
5.72	4.0174e-08
5.74	4.0066e-08
5.76	3.9911e-08
5.78	3.9659e-08
5.8	3.9402e-08
5.82	3.9155e-08
5.84	3.891e-08
5.86	3.8684e-08
5.88	3.8454e-08
5.9	3.8235e-08
5.92	3.8029e-08
5.94	3.7814e-08
5.96	3.7613e-08
5.98	3.7412e-08
6	3.7211e-08
6.02	3.7027e-08
6.04	3.684e-08
6.06	3.6662e-08
6.08	3.6491e-08
6.1	3.631e-08
6.12	3.614e-08
6.14	3.5967e-08
6.16	3.5796e-08
6.18	3.5644e-08
6.2	3.5483e-08
6.22	3.5333e-08
6.24	3.5192e-08
6.26	3.5036e-08
6.28	3.4892e-08
6.3	3.4744e-08
6.32	3.4595e-08
6.34	3.4465e-08
6.36	3.4323e-08
6.38	3.4187e-08
6.4	3.4058e-08
6.42	3.3914e-08
6.44	3.3781e-08
6.46	3.3646e-08
6.48	3.3509e-08
6.5	3.3394e-08
6.52	3.327e-08
6.54	3.3148e-08
6.56	3.3036e-08
6.58	3.2905e-08
6.6	3.278e-08
6.62	3.2659e-08
6.64	3.2532e-08
6.66	3.2421e-08
6.68	3.2304e-08
6.7	3.2184e-08
6.72	3.2075e-08
6.74	3.1925e-08
6.76	3.1961e-08
6.78	3.2266e-08
6.8	3.2615e-08
6.82	3.2963e-08
6.84	3.3289e-08
6.86	3.3591e-08
6.88	3.3879e-08
6.9	3.4128e-08
6.92	3.4362e-08
6.94	3.4587e-08
6.96	3.4783e-08
6.98	3.4976e-08
7	3.5154e-08
7.02	3.5308e-08
7.04	3.546e-08
7.06	3.5591e-08
7.08	3.5711e-08
7.1	3.5834e-08
7.12	3.5938e-08
7.14	3.6045e-08
7.16	3.6146e-08
7.18	3.6229e-08
7.2	3.6314e-08
7.22	3.6384e-08
7.24	3.6449e-08
7.26	3.6522e-08
7.28	3.6579e-08
7.3	3.6641e-08
7.32	3.6695e-08
7.34	3.6742e-08
7.36	3.6793e-08
7.38	3.6827e-08
7.4	3.6861e-08
7.42	3.689e-08
7.44	3.692e-08
7.46	3.6961e-08
7.48	3.6995e-08
7.5	3.7036e-08
7.52	3.7067e-08
7.54	3.7095e-08
7.56	3.7126e-08
7.58	3.7149e-08
7.6	3.7177e-08
7.62	3.7191e-08
7.64	3.7206e-08
7.66	3.7219e-08
7.68	3.7234e-08
7.7	3.7254e-08
7.72	3.7271e-08
7.74	3.7289e-08
7.76	3.7324e-08
7.78	3.7396e-08
7.8	3.7468e-08
7.82	3.7544e-08
7.84	3.7616e-08
7.86	3.7684e-08
7.88	3.7752e-08
7.9	3.7812e-08
7.92	3.7873e-08
7.94	3.7928e-08
7.96	3.7983e-08
7.98	3.8031e-08
8	3.8079e-08
8.02	3.8119e-08
8.04	3.816e-08
8.06	3.8198e-08
8.08	3.8236e-08
8.1	3.8271e-08
8.12	3.8304e-08
8.14	3.8337e-08
8.16	3.8371e-08
8.18	3.8404e-08
8.2	3.8438e-08
8.22	3.8474e-08
8.24	3.8504e-08
8.26	3.8539e-08
8.28	3.8573e-08
8.3	3.8604e-08
8.32	3.8627e-08
8.34	3.8653e-08
8.36	3.8677e-08
8.38	3.8703e-08
8.4	3.8728e-08
8.42	3.8754e-08
8.44	3.8777e-08
8.46	3.8798e-08
8.48	3.8823e-08
8.5	3.8844e-08
8.52	3.8868e-08
8.54	3.8884e-08
8.56	3.8898e-08
8.58	3.8904e-08
8.6	3.8913e-08
8.62	3.892e-08
8.64	3.8929e-08
8.66	3.894e-08
8.68	3.895e-08
8.7	3.8964e-08
8.72	3.8975e-08
8.74	3.9003e-08
8.76	3.8964e-08
8.78	3.8841e-08
8.8	3.8693e-08
8.82	3.855e-08
8.84	3.8417e-08
8.86	3.8288e-08
8.88	3.8171e-08
8.9	3.8054e-08
8.92	3.7945e-08
8.94	3.7831e-08
8.96	3.7731e-08
8.98	3.7635e-08
9	3.7543e-08
9.02	3.7458e-08
9.04	3.7373e-08
9.06	3.7297e-08
9.08	3.7219e-08
9.1	3.715e-08
9.12	3.7079e-08
9.14	3.7015e-08
9.16	3.6955e-08
9.18	3.6893e-08
9.2	3.6839e-08
9.22	3.6777e-08
9.24	3.6717e-08
9.26	3.6644e-08
9.28	3.6578e-08
9.3	3.6516e-08
9.32	3.6454e-08
9.34	3.6405e-08
9.36	3.635e-08
9.38	3.6297e-08
9.4	3.6238e-08
9.42	3.6188e-08
9.44	3.6141e-08
9.46	3.6088e-08
9.48	3.6039e-08
9.5	3.5975e-08
9.52	3.5916e-08
9.54	3.5852e-08
9.56	3.5791e-08
9.58	3.5735e-08
9.6	3.5674e-08
9.62	3.562e-08
9.64	3.5555e-08
9.66	3.5503e-08
9.68	3.5449e-08
9.7	3.5391e-08
9.72	3.5341e-08
9.74	3.5304e-08
9.76	3.5101e-08
9.78	3.4649e-08
9.8	3.4151e-08
9.82	3.3662e-08
9.84	3.3191e-08
9.86	3.2752e-08
9.88	3.2331e-08
9.9	3.1943e-08
9.92	3.1568e-08
9.94	3.1207e-08
9.96	3.0867e-08
9.98	3.0538e-08
10	3.0233e-08
10.02	2.993e-08
10.04	2.964e-08
10.06	2.9359e-08
10.08	2.9087e-08
10.1	2.8833e-08
10.12	2.8581e-08
10.14	2.835e-08
10.16	2.8121e-08
10.18	2.7899e-08
10.2	2.7684e-08
10.22	2.7468e-08
10.24	2.7264e-08
10.26	2.7053e-08
10.28	2.6847e-08
10.3	2.6647e-08
10.32	2.6451e-08
10.34	2.627e-08
10.36	2.6087e-08
10.38	2.5916e-08
10.4	2.5743e-08
10.42	2.5572e-08
10.44	2.541e-08
10.46	2.5236e-08
10.48	2.507e-08
10.5	2.4897e-08
10.52	2.4729e-08
10.54	2.4568e-08
10.56	2.4405e-08
10.58	2.4259e-08
10.6	2.4104e-08
10.62	2.3955e-08
10.64	2.3808e-08
10.66	2.3659e-08
10.68	2.3518e-08
10.7	2.3366e-08
10.72	2.3216e-08
10.74	2.3047e-08
10.76	2.299e-08
10.78	2.31e-08
10.8	2.3232e-08
10.82	2.3365e-08
10.84	2.3478e-08
10.86	2.3573e-08
10.88	2.366e-08
10.9	2.3723e-08
10.92	2.3783e-08
10.94	2.3825e-08
10.96	2.3861e-08
10.98	2.3892e-08
11	2.391e-08
11.02	2.3933e-08
11.04	2.394e-08
11.06	2.3948e-08
11.08	2.3953e-08
11.1	2.3945e-08
11.12	2.3939e-08
11.14	2.3915e-08
11.16	2.3892e-08
11.18	2.3867e-08
11.2	2.3835e-08
11.22	2.3813e-08
11.24	2.378e-08
11.26	2.3752e-08
11.28	2.3724e-08
11.3	2.369e-08
11.32	2.3659e-08
11.34	2.3614e-08
11.36	2.3574e-08
11.38	2.353e-08
11.4	2.3487e-08
11.42	2.3456e-08
11.44	2.3415e-08
11.46	2.3382e-08
11.48	2.3345e-08
11.5	2.3304e-08
11.52	2.3271e-08
11.54	2.3225e-08
11.56	2.3184e-08
11.58	2.3138e-08
11.6	2.3094e-08
11.62	2.3063e-08
11.64	2.3023e-08
11.66	2.2994e-08
11.68	2.296e-08
11.7	2.2924e-08
11.72	2.2893e-08
11.74	2.2828e-08
11.76	2.2902e-08
11.78	2.3155e-08
11.8	2.3443e-08
11.82	2.3731e-08
11.84	2.3992e-08
11.86	2.4242e-08
11.88	2.4469e-08
11.9	2.4678e-08
11.92	2.4877e-08
11.94	2.5048e-08
11.96	2.5214e-08
11.98	2.5362e-08
12	2.5502e-08
12.02	2.5642e-08
12.04	2.5767e-08
12.06	2.5891e-08
12.08	2.6002e-08
12.1	2.6108e-08
12.12	2.6211e-08
12.14	2.6299e-08
12.16	2.639e-08
12.18	2.6468e-08
12.2	2.6548e-08
12.22	2.6637e-08
12.24	2.671e-08
12.26	2.6787e-08
12.28	2.6855e-08
12.3	2.6919e-08
12.32	2.699e-08
12.34	2.7047e-08
12.36	2.7106e-08
12.38	2.7158e-08
12.4	2.7208e-08
12.42	2.7269e-08
12.44	2.7321e-08
12.46	2.7382e-08
12.48	2.7436e-08
12.5	2.7485e-08
12.52	2.7543e-08
12.54	2.7583e-08
12.56	2.763e-08
12.58	2.7674e-08
12.6	2.7713e-08
12.62	2.7766e-08
12.64	2.7806e-08
12.66	2.7854e-08
12.68	2.7902e-08
12.7	2.7943e-08
12.72	2.7988e-08
12.74	2.8021e-08
12.76	2.8053e-08
12.78	2.8077e-08
12.8	2.8097e-08
12.82	2.8123e-08
12.84	2.8138e-08
12.86	2.8161e-08
12.88	2.8185e-08
12.9	2.8202e-08
12.92	2.8228e-08
12.94	2.8243e-08
12.96	2.826e-08
12.98	2.8285e-08
13	2.8301e-08
13.02	2.8328e-08
13.04	2.835e-08
13.06	2.8368e-08
13.08	2.8395e-08
13.1	2.8405e-08
13.12	2.8421e-08
13.14	2.8436e-08
13.16	2.8451e-08
13.18	2.8478e-08
13.2	2.8493e-08
13.22	2.8519e-08
13.24	2.8546e-08
13.26	2.8562e-08
13.28	2.858e-08
13.3	2.8583e-08
13.32	2.859e-08
13.34	2.8601e-08
13.36	2.8603e-08
13.38	2.8621e-08
13.4	2.8631e-08
13.42	2.8642e-08
13.44	2.866e-08
13.46	2.866e-08
13.48	2.8664e-08
13.5	2.8663e-08
13.52	2.866e-08
13.54	2.8677e-08
13.56	2.8681e-08
13.58	2.8688e-08
13.6	2.87e-08
13.62	2.8702e-08
13.64	2.8707e-08
13.66	2.8697e-08
13.68	2.8691e-08
13.7	2.8695e-08
13.72	2.8687e-08
13.74	2.8707e-08
13.76	2.8605e-08
13.78	2.833e-08
13.8	2.8035e-08
13.82	2.7735e-08
13.84	2.7456e-08
13.86	2.7197e-08
13.88	2.6945e-08
13.9	2.6721e-08
13.92	2.6503e-08
13.94	2.6297e-08
13.96	2.6111e-08
13.98	2.5919e-08
14	2.5743e-08
14.02	2.5575e-08
14.04	2.5405e-08
14.06	2.5255e-08
14.08	2.5105e-08
14.1	2.4964e-08
14.12	2.4833e-08
14.14	2.4694e-08
14.16	2.4565e-08
14.18	2.4433e-08
14.2	2.4306e-08
14.22	2.4196e-08
14.24	2.4076e-08
14.26	2.3963e-08
14.28	2.3853e-08
14.3	2.3733e-08
14.32	2.3626e-08
14.34	2.3512e-08
14.36	2.3398e-08
14.38	2.3295e-08
14.4	2.3178e-08
14.42	2.307e-08
14.44	2.2966e-08
14.46	2.2848e-08
14.48	2.274e-08
14.5	2.262e-08
14.52	2.2501e-08
14.54	2.2398e-08
14.56	2.228e-08
14.58	2.2172e-08
14.6	2.2062e-08
14.62	2.1932e-08
14.64	2.1808e-08
14.66	2.1676e-08
14.68	2.1544e-08
14.7	2.1427e-08
14.72	2.1298e-08
14.74	2.1193e-08
14.76	2.0969e-08
14.78	2.0554e-08
14.8	2.0115e-08
14.82	1.9679e-08
14.84	1.9252e-08
14.86	1.8854e-08
14.88	1.8456e-08
14.9	1.8074e-08
14.92	1.7709e-08
14.94	1.7337e-08
14.96	1.6978e-08
14.98	1.6624e-08
15	1.6272e-08
15.02	1.5936e-08
15.04	1.5592e-08
15.06	1.5249e-08
15.08	1.4914e-08
15.1	1.456e-08
15.12	1.4211e-08
15.14	1.3861e-08
15.16	1.3497e-08
15.18	1.314e-08
15.2	1.2771e-08
15.22	1.2388e-08
15.24	1.2011e-08
15.26	1.1605e-08
15.28	1.1192e-08
15.3	1.078e-08
15.32	1.0341e-08
15.34	9.9004e-09
15.36	9.4518e-09
15.38	8.9722e-09
15.4	8.4855e-09
15.42	7.9701e-09
15.44	7.4318e-09
15.46	6.8912e-09
15.48	6.3201e-09
15.5	5.7318e-09
15.52	5.1249e-09
15.54	4.4722e-09
15.56	3.7994e-09
15.58	3.095e-09
15.6	2.3618e-09
15.62	1.61e-09
15.64	8.1415e-10
15.66	-1.0768e-11
15.68	-8.7287e-10
15.7	-1.7766e-09
15.72	-2.715e-09
15.74	-3.744e-09
15.76	-4.6255e-09
15.78	-5.2851e-09
15.8	-5.9508e-09
15.82	-6.675e-09
15.84	-7.4847e-09
15.86	-8.3663e-09
15.88	-9.3315e-09
15.9	-1.0377e-08
15.92	-1.1496e-08
15.94	-1.2695e-08
15.96	-1.3964e-08
15.98	-1.5319e-08
16	-1.6748e-08
16.02	-1.8247e-08
16.04	-1.981e-08
16.06	-2.1442e-08
16.08	-2.3141e-08
16.1	-2.4899e-08
16.12	-2.6731e-08
16.14	-2.862e-08
16.16	-3.0572e-08
16.18	-3.2581e-08
16.2	-3.4648e-08
16.22	-3.6769e-08
16.24	-3.8939e-08
16.26	-4.1151e-08
16.28	-4.3396e-08
16.3	-4.5677e-08
16.32	-4.7977e-08
16.34	-5.0296e-08
16.36	-5.2617e-08
16.38	-5.4932e-08
16.4	-5.7222e-08
16.42	-5.9488e-08
16.44	-6.1714e-08
16.46	-6.3882e-08
16.48	-6.5991e-08
16.5	-6.8025e-08
16.52	-6.9982e-08
16.54	-7.1852e-08
16.56	-7.3636e-08
16.58	-7.5325e-08
16.6	-7.6923e-08
16.62	-7.842e-08
16.64	-7.9828e-08
16.66	-8.1142e-08
16.68	-8.2365e-08
16.7	-8.3502e-08
16.72	-8.4548e-08
16.74	-8.5516e-08
16.76	-8.6346e-08
16.78	-8.7026e-08
16.8	-8.7622e-08
16.82	-8.8171e-08
16.84	-8.8656e-08
16.86	-8.9085e-08
16.88	-8.9456e-08
16.9	-8.9774e-08
16.92	-9.0036e-08
16.94	-9.0242e-08
16.96	-9.0396e-08
16.98	-9.0489e-08
17	-9.0539e-08
17.02	-9.0533e-08
17.04	-9.0486e-08
17.06	-9.0391e-08
17.08	-9.0246e-08
17.1	-9.0063e-08
17.12	-8.9833e-08
17.14	-8.9571e-08
17.16	-8.9264e-08
17.18	-8.8924e-08
17.2	-8.854e-08
17.22	-8.8117e-08
17.24	-8.7657e-08
17.26	-8.7152e-08
17.28	-8.6619e-08
17.3	-8.6045e-08
17.32	-8.5442e-08
17.34	-8.4803e-08
17.36	-8.4134e-08
17.38	-8.3438e-08
17.4	-8.2706e-08
17.42	-8.1954e-08
17.44	-8.1169e-08
17.46	-8.0365e-08
17.48	-7.9531e-08
17.5	-7.8668e-08
17.52	-7.7785e-08
17.54	-7.6866e-08
17.56	-7.5933e-08
17.58	-7.4974e-08
17.6	-7.3999e-08
17.62	-7.3009e-08
17.64	-7.1998e-08
17.66	-7.0979e-08
17.68	-6.9942e-08
17.7	-6.8906e-08
17.72	-6.7852e-08
17.74	-6.6788e-08
17.76	-6.5734e-08
17.78	-6.4672e-08
17.8	-6.3613e-08
17.82	-6.2541e-08
17.84	-6.1466e-08
17.86	-6.0388e-08
17.88	-5.9304e-08
17.9	-5.8234e-08
17.92	-5.7157e-08
17.94	-5.6085e-08
17.96	-5.5014e-08
17.98	-5.3938e-08
18	-5.287e-08
18.02	-5.1796e-08
18.04	-5.0737e-08
18.06	-4.9678e-08
18.08	-4.8623e-08
18.1	-4.7582e-08
18.12	-4.6539e-08
18.14	-4.5518e-08
18.16	-4.45e-08
18.18	-4.348e-08
18.2	-4.247e-08
18.22	-4.1458e-08
18.24	-4.046e-08
18.26	-3.9463e-08
18.28	-3.8474e-08
18.3	-3.7495e-08
18.32	-3.6516e-08
18.34	-3.5558e-08
18.36	-3.4599e-08
18.38	-3.3651e-08
18.4	-3.2709e-08
18.42	-3.1762e-08
18.44	-3.0833e-08
18.46	-2.9901e-08
18.48	-2.8982e-08
18.5	-2.8071e-08
18.52	-2.716e-08
18.54	-2.6274e-08
18.56	-2.5391e-08
18.58	-2.4521e-08
18.6	-2.3657e-08
18.62	-2.279e-08
18.64	-2.1938e-08
18.66	-2.1085e-08
18.68	-2.0249e-08
18.7	-1.9423e-08
18.72	-1.8601e-08
18.74	-1.7777e-08
18.76	-1.7123e-08
18.78	-1.6725e-08
18.8	-1.6376e-08
18.82	-1.6008e-08
18.84	-1.5633e-08
18.86	-1.5231e-08
18.88	-1.482e-08
18.9	-1.4394e-08
18.92	-1.3954e-08
18.94	-1.3514e-08
18.96	-1.3056e-08
18.98	-1.2602e-08
19	-1.2139e-08
19.02	-1.1664e-08
19.04	-1.1194e-08
19.06	-1.0713e-08
19.08	-1.0238e-08
19.1	-9.7607e-09
19.12	-9.2806e-09
19.14	-8.8154e-09
19.16	-8.3477e-09
19.18	-7.8901e-09
19.2	-7.4316e-09
19.22	-6.9725e-09
19.24	-6.5252e-09
19.26	-6.0713e-09
19.28	-5.6325e-09
19.3	-5.1977e-09
19.32	-4.7617e-09
19.34	-4.3428e-09
19.36	-3.9266e-09
19.38	-3.5301e-09
19.4	-3.1373e-09
19.42	-2.7404e-09
19.44	-2.3528e-09
19.46	-1.965e-09
19.48	-1.5952e-09
19.5	-1.2283e-09
19.52	-8.6442e-10
19.54	-5.1266e-10
19.56	-1.5921e-10
19.58	1.7572e-10
19.6	5.0523e-10
19.62	8.3007e-10
19.64	1.1459e-09
19.66	1.4686e-09
19.68	1.7768e-09
19.7	2.0854e-09
19.72	2.3873e-09
19.74	2.6768e-09
19.76	2.9314e-09
19.78	3.1145e-09
19.8	3.286e-09
19.82	3.4603e-09
19.84	3.6285e-09
19.86	3.8082e-09
19.88	3.9818e-09
19.9	4.1661e-09
19.92	4.3553e-09
19.94	4.532e-09
19.96	4.7151e-09
19.98	4.8859e-09
20	5.0585e-09
20.02	5.2363e-09
20.04	5.4098e-09
20.06	5.5939e-09
20.08	5.7672e-09
20.1	5.9434e-09
20.12	6.1231e-09
20.14	6.2951e-09
20.16	6.4724e-09
20.18	6.6348e-09
20.2	6.7968e-09
20.22	6.9635e-09
20.24	7.1274e-09
20.26	7.3019e-09
20.28	7.4671e-09
20.3	7.636e-09
20.32	7.8027e-09
20.34	7.9599e-09
20.36	8.1272e-09
20.38	8.2793e-09
20.4	8.4375e-09
20.42	8.6083e-09
20.44	8.7697e-09
20.46	8.9404e-09
20.48	9.1047e-09
20.5	9.2703e-09
20.52	9.4404e-09
20.54	9.5972e-09
20.56	9.7561e-09
20.58	9.9077e-09
20.6	1.0066e-08
20.62	1.0231e-08
20.64	1.0388e-08
20.66	1.0558e-08
20.68	1.0719e-08
20.7	1.0878e-08
20.72	1.1045e-08
20.74	1.1162e-08
20.76	1.1493e-08
20.78	1.2122e-08
20.8	1.2807e-08
20.82	1.3492e-08
20.84	1.4143e-08
20.86	1.4776e-08
20.88	1.5382e-08
20.9	1.5959e-08
20.92	1.6517e-08
20.94	1.7039e-08
20.96	1.7547e-08
20.98	1.8035e-08
21	1.8496e-08
21.02	1.8947e-08
21.04	1.937e-08
21.06	1.9783e-08
21.08	2.0183e-08
21.1	2.0555e-08
21.12	2.0917e-08
21.14	2.1252e-08
21.16	2.1575e-08
21.18	2.1898e-08
21.2	2.2203e-08
21.22	2.2506e-08
21.24	2.2793e-08
21.26	2.3063e-08
21.28	2.3328e-08
21.3	2.3569e-08
21.32	2.3808e-08
21.34	2.4035e-08
21.36	2.4248e-08
21.38	2.4471e-08
21.4	2.4678e-08
21.42	2.4886e-08
21.44	2.5092e-08
21.46	2.5275e-08
21.48	2.546e-08
21.5	2.5625e-08
21.52	2.5787e-08
21.54	2.5959e-08
21.56	2.6117e-08
21.58	2.6279e-08
21.6	2.6432e-08
21.62	2.6578e-08
21.64	2.6731e-08
21.66	2.6866e-08
21.68	2.7004e-08
21.7	2.7141e-08
21.72	2.7268e-08
21.74	2.7404e-08
21.76	2.754e-08
21.78	2.769e-08
21.8	2.7849e-08
21.82	2.7987e-08
21.84	2.8128e-08
21.86	2.8262e-08
21.88	2.8391e-08
21.9	2.8532e-08
21.92	2.866e-08
21.94	2.879e-08
21.96	2.8919e-08
21.98	2.904e-08
22	2.9166e-08
22.02	2.9276e-08
22.04	2.9386e-08
22.06	2.9503e-08
22.08	2.9607e-08
22.1	2.9724e-08
22.12	2.9838e-08
22.14	2.9947e-08
22.16	3.0063e-08
22.18	3.016e-08
22.2	3.0259e-08
22.22	3.0363e-08
22.24	3.0455e-08
22.26	3.0559e-08
22.28	3.0653e-08
22.3	3.0746e-08
22.32	3.0848e-08
22.34	3.0931e-08
22.36	3.1019e-08
22.38	3.1109e-08
22.4	3.1194e-08
22.42	3.1291e-08
22.44	3.1379e-08
22.46	3.1468e-08
22.48	3.1563e-08
22.5	3.1642e-08
22.52	3.1728e-08
22.54	3.1812e-08
22.56	3.189e-08
22.58	3.1978e-08
22.6	3.2055e-08
22.62	3.2135e-08
22.64	3.2219e-08
22.66	3.2288e-08
22.68	3.2365e-08
22.7	3.2436e-08
22.72	3.2502e-08
22.74	3.2586e-08
22.76	3.2648e-08
22.78	3.2699e-08
22.8	3.2748e-08
22.82	3.2781e-08
22.84	3.2825e-08
22.86	3.2859e-08
22.88	3.2894e-08
22.9	3.2948e-08
22.92	3.2987e-08
22.94	3.303e-08
22.96	3.308e-08
22.98	3.3112e-08
23	3.315e-08
23.02	3.3184e-08
23.04	3.3212e-08
23.06	3.3256e-08
23.08	3.3293e-08
23.1	3.3334e-08
23.12	3.3384e-08
23.14	3.3419e-08
23.16	3.3456e-08
23.18	3.3492e-08
23.2	3.3524e-08
23.22	3.3569e-08
23.24	3.3598e-08
23.26	3.3631e-08
23.28	3.3669e-08
23.3	3.3687e-08
23.32	3.3716e-08
23.34	3.3747e-08
23.36	3.377e-08
23.38	3.3807e-08
23.4	3.3832e-08
23.42	3.3854e-08
23.44	3.3887e-08
23.46	3.39e-08
23.48	3.3919e-08
23.5	3.3945e-08
23.52	3.3957e-08
23.54	3.3984e-08
23.56	3.4009e-08
23.58	3.4028e-08
23.6	3.4053e-08
23.62	3.4056e-08
23.64	3.4059e-08
23.66	3.4078e-08
23.68	3.4084e-08
23.7	3.4098e-08
23.72	3.4113e-08
23.74	3.4141e-08
23.76	3.3975e-08
23.78	3.3505e-08
23.8	3.2975e-08
23.82	3.2472e-08
23.84	3.1975e-08
23.86	3.1508e-08
23.88	3.1064e-08
23.9	3.0633e-08
23.92	3.023e-08
23.94	2.9829e-08
23.96	2.9447e-08
23.98	2.9093e-08
24	2.8745e-08
24.02	2.8426e-08
24.04	2.8118e-08
24.06	2.7822e-08
24.08	2.7543e-08
24.1	2.7264e-08
24.12	2.7004e-08
24.14	2.6745e-08
24.16	2.6497e-08
24.18	2.6264e-08
24.2	2.6032e-08
24.22	2.5818e-08
24.24	2.5608e-08
24.26	2.5413e-08
24.28	2.5225e-08
24.3	2.5038e-08
24.32	2.4857e-08
24.34	2.4675e-08
24.36	2.4504e-08
24.38	2.4329e-08
24.4	2.4162e-08
24.42	2.3994e-08
24.44	2.383e-08
24.46	2.367e-08
24.48	2.3515e-08
24.5	2.337e-08
24.52	2.3224e-08
24.54	2.3086e-08
24.56	2.2945e-08
24.58	2.2811e-08
24.6	2.2679e-08
24.62	2.2553e-08
24.64	2.2427e-08
24.66	2.2305e-08
24.68	2.2182e-08
24.7	2.2058e-08
24.72	2.1939e-08
24.74	2.1819e-08
24.76	2.1712e-08
24.78	2.1613e-08
24.8	2.1518e-08
24.82	2.1424e-08
24.84	2.1333e-08
24.86	2.1235e-08
24.88	2.1138e-08
24.9	2.1037e-08
24.92	2.0937e-08
24.94	2.0837e-08
24.96	2.074e-08
24.98	2.0647e-08
25	2.0554e-08
25.02	2.0464e-08
25.04	2.0373e-08
25.06	2.0286e-08
25.08	2.0195e-08
25.1	2.0108e-08
25.12	2.0015e-08
25.14	1.9925e-08
25.16	1.9832e-08
25.18	1.9741e-08
25.2	1.9651e-08
25.22	1.956e-08
25.24	1.9473e-08
25.26	1.9385e-08
25.28	1.9304e-08
25.3	1.9216e-08
25.32	1.913e-08
25.34	1.9036e-08
25.36	1.8948e-08
25.38	1.8857e-08
25.4	1.8765e-08
25.42	1.8675e-08
25.44	1.8583e-08
25.46	1.8499e-08
25.48	1.841e-08
25.5	1.8327e-08
25.52	1.8236e-08
25.54	1.8152e-08
25.56	1.8067e-08
25.58	1.7983e-08
25.6	1.7905e-08
25.62	1.7822e-08
25.64	1.7744e-08
25.66	1.7657e-08
25.68	1.7575e-08
25.7	1.7484e-08
25.72	1.7394e-08
25.74	1.7272e-08
25.76	1.7356e-08
25.78	1.7764e-08
25.8	1.8231e-08
25.82	1.8699e-08
25.84	1.9148e-08
25.86	1.958e-08
25.88	1.9995e-08
25.9	2.0384e-08
25.92	2.076e-08
25.94	2.1105e-08
25.96	2.1437e-08
25.98	2.1748e-08
26	2.2044e-08
26.02	2.2333e-08
26.04	2.2604e-08
26.06	2.2875e-08
26.08	2.3126e-08
26.1	2.3368e-08
26.12	2.3597e-08
26.14	2.3814e-08
26.16	2.4026e-08
26.18	2.4221e-08
26.2	2.4409e-08
26.22	2.4576e-08
26.24	2.474e-08
26.26	2.4901e-08
26.28	2.5053e-08
26.3	2.5209e-08
26.32	2.535e-08
26.34	2.5494e-08
26.36	2.563e-08
26.38	2.5764e-08
26.4	2.5899e-08
26.42	2.6017e-08
26.44	2.6136e-08
26.46	2.6237e-08
26.48	2.6337e-08
26.5	2.6439e-08
26.52	2.6537e-08
26.54	2.664e-08
26.56	2.6729e-08
26.58	2.682e-08
26.6	2.6908e-08
26.62	2.6996e-08
26.64	2.7087e-08
26.66	2.7165e-08
26.68	2.7243e-08
26.7	2.7311e-08
26.72	2.7381e-08
26.74	2.7455e-08
26.76	2.7517e-08
26.78	2.7571e-08
26.8	2.7608e-08
26.82	2.7652e-08
26.84	2.7696e-08
26.86	2.7737e-08
26.88	2.7785e-08
26.9	2.7821e-08
26.92	2.7859e-08
26.94	2.789e-08
26.96	2.7925e-08
26.98	2.7968e-08
27	2.8004e-08
27.02	2.8048e-08
27.04	2.8084e-08
27.06	2.8127e-08
27.08	2.8174e-08
27.1	2.8216e-08
27.12	2.8261e-08
27.14	2.8293e-08
27.16	2.833e-08
27.18	2.8362e-08
27.2	2.8396e-08
27.22	2.8442e-08
27.24	2.8477e-08
27.26	2.8519e-08
27.28	2.8558e-08
27.3	2.8599e-08
27.32	2.8645e-08
27.34	2.8678e-08
27.36	2.8715e-08
27.38	2.8743e-08
27.4	2.8778e-08
27.42	2.8818e-08
27.44	2.8852e-08
27.46	2.8894e-08
27.48	2.8927e-08
27.5	2.8965e-08
27.52	2.9006e-08
27.54	2.9043e-08
27.56	2.9085e-08
27.58	2.9115e-08
27.6	2.9149e-08
27.62	2.9177e-08
27.64	2.9208e-08
27.66	2.9248e-08
27.68	2.9279e-08
27.7	2.9319e-08
27.72	2.9351e-08
27.74	2.9386e-08
27.76	2.944e-08
27.78	2.9501e-08
27.8	2.9571e-08
27.82	2.9628e-08
27.84	2.9686e-08
27.86	2.9748e-08
27.88	2.9805e-08
27.9	2.987e-08
27.92	2.9923e-08
27.94	2.9979e-08
27.96	3.0034e-08
27.98	3.0083e-08
28	3.014e-08
28.02	3.0184e-08
28.04	3.0231e-08
28.06	3.0277e-08
28.08	3.0318e-08
28.1	3.037e-08
28.12	3.0413e-08
28.14	3.0463e-08
28.16	3.051e-08
28.18	3.0555e-08
28.2	3.0606e-08
28.22	3.0642e-08
28.24	3.0681e-08
28.26	3.0709e-08
28.28	3.0737e-08
28.3	3.0774e-08
28.32	3.0802e-08
28.34	3.084e-08
28.36	3.0872e-08
28.38	3.0906e-08
28.4	3.0944e-08
28.42	3.097e-08
28.44	3.1003e-08
28.46	3.1027e-08
28.48	3.1052e-08
28.5	3.1083e-08
28.52	3.1105e-08
28.54	3.1138e-08
28.56	3.1164e-08
28.58	3.1189e-08
28.6	3.122e-08
28.62	3.1242e-08
28.64	3.1266e-08
28.66	3.1276e-08
28.68	3.1293e-08
28.7	3.1316e-08
28.72	3.1332e-08
28.74	3.1388e-08
28.76	3.1237e-08
28.78	3.0801e-08
28.8	3.0311e-08
28.82	2.9817e-08
28.84	2.9342e-08
28.86	2.8873e-08
28.88	2.8425e-08
28.9	2.8004e-08
28.92	2.7598e-08
28.94	2.7215e-08
28.96	2.6838e-08
28.98	2.6481e-08
29	2.6141e-08
29.02	2.5805e-08
29.04	2.5491e-08
29.06	2.5177e-08
29.08	2.4879e-08
29.1	2.4597e-08
29.12	2.4316e-08
29.14	2.4058e-08
29.16	2.3801e-08
29.18	2.3557e-08
29.2	2.3325e-08
29.22	2.3086e-08
29.24	2.286e-08
29.26	2.2634e-08
29.28	2.2416e-08
29.3	2.2214e-08
29.32	2.2009e-08
29.34	2.1817e-08
29.36	2.1625e-08
29.38	2.1441e-08
29.4	2.1268e-08
29.42	2.1083e-08
29.44	2.091e-08
29.46	2.0735e-08
29.48	2.0566e-08
29.5	2.0413e-08
29.52	2.0251e-08
29.54	2.0102e-08
29.56	1.9954e-08
29.58	1.9804e-08
29.6	1.9666e-08
29.62	1.9522e-08
29.64	1.9385e-08
29.66	1.9248e-08
29.68	1.9109e-08
29.7	1.8986e-08
29.72	1.8855e-08
29.74	1.8738e-08
29.76	1.8572e-08
29.78	1.8311e-08
29.8	1.804e-08
29.82	1.7765e-08
29.84	1.75e-08
29.86	1.7254e-08
29.88	1.7004e-08
29.9	1.677e-08
29.92	1.6538e-08
29.94	1.631e-08
29.96	1.6099e-08
29.98	1.5871e-08
30	1.5652e-08
30.02	1.5442e-08
30.04	1.5229e-08
30.06	1.5038e-08
30.08	1.4846e-08
30.1	1.466e-08
30.12	1.4483e-08
30.14	1.4289e-08
30.16	1.4102e-08
30.18	1.3915e-08
30.2	1.3731e-08
30.22	1.3563e-08
30.24	1.3388e-08
30.26	1.3221e-08
30.28	1.3057e-08
30.3	1.2891e-08
30.32	1.2738e-08
30.34	1.2573e-08
30.36	1.2405e-08
30.38	1.225e-08
30.4	1.2088e-08
30.42	1.1942e-08
30.44	1.1794e-08
30.46	1.1639e-08
30.48	1.1496e-08
30.5	1.1333e-08
30.52	1.1173e-08
30.54	1.103e-08
30.56	1.0878e-08
30.58	1.0735e-08
30.6	1.0588e-08
30.62	1.0439e-08
30.64	1.0301e-08
30.66	1.0151e-08
30.68	1.0007e-08
30.7	9.8699e-09
30.72	9.7224e-09
30.74	9.5474e-09
30.76	9.603e-09
30.78	1.0001e-08
30.8	1.0474e-08
30.82	1.0919e-08
30.84	1.1349e-08
30.86	1.1762e-08
30.88	1.2144e-08
30.9	1.2516e-08
30.92	1.286e-08
30.94	1.3184e-08
30.96	1.3497e-08
30.98	1.3775e-08
31	1.4043e-08
31.02	1.4305e-08
31.04	1.4542e-08
31.06	1.4776e-08
31.08	1.4992e-08
31.1	1.5193e-08
31.12	1.5391e-08
31.14	1.5562e-08
31.16	1.5726e-08
31.18	1.5892e-08
31.2	1.6039e-08
31.22	1.6194e-08
31.24	1.634e-08
31.26	1.6466e-08
31.28	1.6595e-08
31.3	1.6704e-08
31.32	1.6808e-08
31.34	1.6924e-08
31.36	1.7023e-08
31.38	1.7127e-08
31.4	1.723e-08
31.42	1.7315e-08
31.44	1.7404e-08
31.46	1.7488e-08
31.48	1.7566e-08
31.5	1.7653e-08
31.52	1.7725e-08
31.54	1.7796e-08
31.56	1.787e-08
31.58	1.7925e-08
31.6	1.7985e-08
31.62	1.8044e-08
31.64	1.8098e-08
31.66	1.8166e-08
31.68	1.8225e-08
31.7	1.8284e-08
31.72	1.8351e-08
31.74	1.8392e-08
31.76	1.8465e-08
31.78	1.8583e-08
31.8	1.8699e-08
31.82	1.8825e-08
31.84	1.8947e-08
31.86	1.9059e-08
31.88	1.9175e-08
31.9	1.9272e-08
31.92	1.9365e-08
31.94	1.9468e-08
31.96	1.9555e-08
31.98	1.965e-08
32	1.9747e-08
32.02	1.9826e-08
32.04	1.9913e-08
32.06	1.9996e-08
32.08	2.0074e-08
32.1	2.0167e-08
32.12	2.0247e-08
32.14	2.0323e-08
32.16	2.0407e-08
32.18	2.0474e-08
32.2	2.0546e-08
32.22	2.062e-08
32.24	2.0688e-08
32.26	2.0768e-08
32.28	2.0838e-08
32.3	2.0911e-08
32.32	2.099e-08
32.34	2.1057e-08
32.36	2.1129e-08
32.38	2.1188e-08
32.4	2.1249e-08
32.42	2.1319e-08
32.44	2.1384e-08
32.46	2.1455e-08
32.48	2.152e-08
32.5	2.1588e-08
32.52	2.1655e-08
32.54	2.172e-08
32.56	2.1791e-08
32.58	2.1845e-08
32.6	2.1902e-08
32.62	2.1955e-08
32.64	2.201e-08
32.66	2.2065e-08
32.68	2.212e-08
32.7	2.2178e-08
32.72	2.2231e-08
32.74	2.2295e-08
32.76	2.2345e-08
32.78	2.2386e-08
32.8	2.2423e-08
32.82	2.246e-08
32.84	2.2498e-08
32.86	2.2538e-08
32.88	2.2584e-08
32.9	2.2625e-08
32.92	2.267e-08
32.94	2.2708e-08
32.96	2.2749e-08
32.98	2.2787e-08
33	2.2828e-08
33.02	2.2866e-08
33.04	2.2903e-08
33.06	2.2939e-08
33.08	2.2975e-08
33.1	2.3013e-08
33.12	2.3053e-08
33.14	2.3097e-08
33.16	2.3136e-08
33.18	2.3176e-08
33.2	2.3215e-08
33.22	2.3257e-08
33.24	2.3296e-08
33.26	2.3341e-08
33.28	2.3381e-08
33.3	2.3421e-08
33.32	2.3462e-08
33.34	2.3508e-08
33.36	2.3555e-08
33.38	2.3604e-08
33.4	2.3653e-08
33.42	2.3696e-08
33.44	2.3742e-08
33.46	2.3783e-08
33.48	2.3827e-08
33.5	2.3865e-08
33.52	2.3902e-08
33.54	2.3934e-08
33.56	2.3969e-08
33.58	2.4003e-08
33.6	2.4037e-08
33.62	2.4077e-08
33.64	2.4113e-08
33.66	2.4152e-08
33.68	2.4188e-08
33.7	2.4231e-08
33.72	2.4271e-08
33.74	2.4308e-08
33.76	2.4348e-08
33.78	2.4404e-08
33.8	2.4467e-08
33.82	2.4523e-08
33.84	2.4583e-08
33.86	2.4634e-08
33.88	2.4685e-08
33.9	2.473e-08
33.92	2.4776e-08
33.94	2.4824e-08
33.96	2.4873e-08
33.98	2.4923e-08
34	2.4967e-08
34.02	2.5017e-08
34.04	2.5057e-08
34.06	2.5103e-08
34.08	2.5144e-08
34.1	2.5183e-08
34.12	2.5224e-08
34.14	2.5261e-08
34.16	2.5305e-08
34.18	2.5339e-08
34.2	2.5375e-08
34.22	2.5402e-08
34.24	2.5431e-08
34.26	2.5467e-08
34.28	2.55e-08
34.3	2.5538e-08
34.32	2.5566e-08
34.34	2.5598e-08
34.36	2.5627e-08
34.38	2.5661e-08
34.4	2.5699e-08
34.42	2.5726e-08
34.44	2.5753e-08
34.46	2.5767e-08
34.48	2.5787e-08
34.5	2.5808e-08
34.52	2.5831e-08
34.54	2.5861e-08
34.56	2.5884e-08
34.58	2.5913e-08
34.6	2.5937e-08
34.62	2.5969e-08
34.64	2.6e-08
34.66	2.6026e-08
34.68	2.6054e-08
34.7	2.6069e-08
34.72	2.6089e-08
34.74	2.6129e-08
34.76	2.6011e-08
34.78	2.5659e-08
34.8	2.5251e-08
34.82	2.4857e-08
34.84	2.4468e-08
34.86	2.4103e-08
34.88	2.3753e-08
34.9	2.3414e-08
34.92	2.3096e-08
34.94	2.2785e-08
34.96	2.2494e-08
34.98	2.2208e-08
35	2.1934e-08
35.02	2.1677e-08
35.04	2.1428e-08
35.06	2.1199e-08
35.08	2.0971e-08
35.1	2.076e-08
35.12	2.0555e-08
35.14	2.0352e-08
35.16	2.0162e-08
35.18	1.9967e-08
35.2	1.9785e-08
35.22	1.9599e-08
35.24	1.942e-08
35.26	1.9253e-08
35.28	1.9087e-08
35.3	1.8938e-08
35.32	1.8783e-08
35.34	1.8637e-08
35.36	1.8496e-08
35.38	1.8351e-08
35.4	1.822e-08
35.42	1.8083e-08
35.44	1.7951e-08
35.46	1.7819e-08
35.48	1.7685e-08
35.5	1.7562e-08
35.52	1.7434e-08
35.54	1.7318e-08
35.56	1.7197e-08
35.58	1.7081e-08
35.6	1.6973e-08
35.62	1.6858e-08
35.64	1.6751e-08
35.66	1.6637e-08
35.68	1.6525e-08
35.7	1.6417e-08
35.72	1.6305e-08
35.74	1.6229e-08
35.76	1.5991e-08
35.78	1.5537e-08
35.8	1.5039e-08
35.82	1.4537e-08
35.84	1.4054e-08
35.86	1.3575e-08
35.88	1.3118e-08
35.9	1.2677e-08
35.92	1.2247e-08
35.94	1.1841e-08
35.96	1.1442e-08
35.98	1.1064e-08
36	1.0698e-08
36.02	1.0343e-08
36.04	1.0007e-08
36.06	9.6634e-09
36.08	9.3307e-09
36.1	9.0036e-09
36.12	8.6848e-09
36.14	8.3841e-09
36.16	8.0814e-09
36.18	7.7941e-09
36.2	7.5064e-09
36.22	7.2222e-09
36.24	6.9506e-09
36.26	6.6679e-09
36.28	6.3939e-09
36.3	6.1162e-09
36.32	5.8424e-09
36.34	5.5828e-09
36.36	5.316e-09
36.38	5.0596e-09
36.4	4.8002e-09
36.42	4.5416e-09
36.44	4.2889e-09
36.46	4.0176e-09
36.48	3.753e-09
36.5	3.4834e-09
36.52	3.2116e-09
36.54	2.9488e-09
36.56	2.6763e-09
36.58	2.4079e-09
36.6	2.1314e-09
36.62	1.8489e-09
36.64	1.5705e-09
36.66	1.2713e-09
36.68	9.7429e-10
36.7	6.6914e-10
36.72	3.5576e-10
36.74	5.2974e-12
36.76	-6.9855e-11
36.78	2.7449e-10
36.8	6.964e-10
36.82	1.0938e-09
36.84	1.4624e-09
36.86	1.7754e-09
36.88	2.0543e-09
36.9	2.2946e-09
36.92	2.4961e-09
36.94	2.6747e-09
36.96	2.8072e-09
36.98	2.9119e-09
37	2.9874e-09
37.02	3.0261e-09
37.04	3.0449e-09
37.06	3.0256e-09
37.08	2.9826e-09
37.1	2.9169e-09
37.12	2.8205e-09
37.14	2.7091e-09
37.16	2.5649e-09
37.18	2.403e-09
37.2	2.2249e-09
37.22	2.0066e-09
37.24	1.7737e-09
37.26	1.515e-09
37.28	1.2321e-09
37.3	9.3869e-10
37.32	6.1283e-10
37.34	2.7255e-10
37.36	-9.0181e-11
37.38	-4.7641e-10
37.4	-8.7208e-10
37.42	-1.3012e-09
37.44	-1.7446e-09
37.46	-2.2051e-09
37.48	-2.6929e-09
37.5	-3.1884e-09
37.52	-3.7121e-09
37.54	-4.2507e-09
37.56	-4.8048e-09
37.58	-5.3927e-09
37.6	-5.9943e-09
37.62	-6.6241e-09
37.64	-7.2721e-09
37.66	-7.9258e-09
37.68	-8.6119e-09
37.7	-9.308e-09
37.72	-1.0023e-08
37.74	-1.0769e-08
37.76	-1.1487e-08
37.78	-1.2181e-08
37.8	-1.2877e-08
37.82	-1.3584e-08
37.84	-1.4318e-08
37.86	-1.5064e-08
37.88	-1.5839e-08
37.9	-1.6632e-08
37.92	-1.7442e-08
37.94	-1.8289e-08
37.96	-1.9148e-08
37.98	-2.003e-08
38	-2.0935e-08
38.02	-2.1842e-08
38.04	-2.2776e-08
38.06	-2.3724e-08
38.08	-2.4686e-08
38.1	-2.5674e-08
38.12	-2.667e-08
38.14	-2.769e-08
38.16	-2.8722e-08
38.18	-2.976e-08
38.2	-3.0822e-08
38.22	-3.1886e-08
38.24	-3.2963e-08
38.26	-3.4056e-08
38.28	-3.515e-08
38.3	-3.6271e-08
38.32	-3.7393e-08
38.34	-3.851e-08
38.36	-3.9642e-08
38.38	-4.0764e-08
38.4	-4.1891e-08
38.42	-4.3019e-08
38.44	-4.4133e-08
38.46	-4.5258e-08
38.48	-4.6369e-08
38.5	-4.7465e-08
38.52	-4.8558e-08
38.54	-4.9623e-08
38.56	-5.0675e-08
38.58	-5.1703e-08
38.6	-5.27e-08
38.62	-5.3687e-08
38.64	-5.4639e-08
38.66	-5.5561e-08
38.68	-5.6457e-08
38.7	-5.7306e-08
38.72	-5.813e-08
38.74	-5.8921e-08
38.76	-5.9647e-08
38.78	-6.0327e-08
38.8	-6.0958e-08
38.82	-6.1545e-08
38.84	-6.2102e-08
38.86	-6.2608e-08
38.88	-6.3083e-08
38.9	-6.3524e-08
38.92	-6.3917e-08
38.94	-6.4289e-08
38.96	-6.4617e-08
38.98	-6.4906e-08
39	-6.5172e-08
39.02	-6.5388e-08
39.04	-6.5576e-08
39.06	-6.5733e-08
39.08	-6.5849e-08
39.1	-6.5954e-08
39.12	-6.6023e-08
39.14	-6.6055e-08
39.16	-6.6065e-08
39.18	-6.6032e-08
39.2	-6.5976e-08
39.22	-6.5897e-08
39.24	-6.5783e-08
39.26	-6.5664e-08
39.28	-6.5513e-08
39.3	-6.5331e-08
39.32	-6.5138e-08
39.34	-6.4911e-08
39.36	-6.4667e-08
39.38	-6.441e-08
39.4	-6.4122e-08
39.42	-6.3829e-08
39.44	-6.3518e-08
39.46	-6.3176e-08
39.48	-6.2832e-08
39.5	-6.2462e-08
39.52	-6.2073e-08
39.54	-6.1687e-08
39.56	-6.1279e-08
39.58	-6.0866e-08
39.6	-6.0443e-08
39.62	-5.9988e-08
39.64	-5.9537e-08
39.66	-5.9075e-08
39.68	-5.8595e-08
39.7	-5.813e-08
39.72	-5.7647e-08
39.74	-5.7152e-08
39.76	-5.6621e-08
39.78	-5.6012e-08
39.8	-5.539e-08
39.82	-5.4781e-08
39.84	-5.4161e-08
39.86	-5.3551e-08
39.88	-5.2943e-08
39.9	-5.232e-08
39.92	-5.1708e-08
39.94	-5.1098e-08
39.96	-5.0479e-08
39.98	-4.9872e-08
40	-4.926e-08
40.02	-4.8648e-08
40.04	-4.8048e-08
40.06	-4.7435e-08
40.08	-4.6823e-08
40.1	-4.6219e-08
40.12	-4.5605e-08
40.14	-4.4998e-08
40.16	-4.4393e-08
40.18	-4.3771e-08
40.2	-4.3158e-08
40.22	-4.254e-08
40.24	-4.1913e-08
40.26	-4.1305e-08
40.28	-4.0692e-08
40.3	-4.0065e-08
40.32	-3.9447e-08
40.34	-3.8817e-08
40.36	-3.8182e-08
40.38	-3.7558e-08
40.4	-3.6927e-08
40.42	-3.63e-08
40.44	-3.5673e-08
40.46	-3.5028e-08
40.48	-3.4395e-08
40.5	-3.3756e-08
40.52	-3.3107e-08
40.54	-3.2477e-08
40.56	-3.1837e-08
40.58	-3.119e-08
40.6	-3.0549e-08
40.62	-2.9894e-08
40.64	-2.9246e-08
40.66	-2.8598e-08
40.68	-2.794e-08
40.7	-2.73e-08
40.72	-2.6656e-08
40.74	-2.6012e-08
40.76	-2.536e-08
40.78	-2.469e-08
40.8	-2.4026e-08
40.82	-2.3354e-08
40.84	-2.2685e-08
40.86	-2.2023e-08
40.88	-2.1357e-08
40.9	-2.0706e-08
40.92	-2.0052e-08
40.94	-1.9404e-08
40.96	-1.8757e-08
40.98	-1.8106e-08
41	-1.7462e-08
41.02	-1.6813e-08
41.04	-1.6174e-08
41.06	-1.5533e-08
41.08	-1.4898e-08
41.1	-1.4269e-08
41.12	-1.3642e-08
41.14	-1.3023e-08
41.16	-1.2405e-08
41.18	-1.1795e-08
41.2	-1.1186e-08
41.22	-1.0585e-08
41.24	-9.9881e-09
41.26	-9.3991e-09
41.28	-8.8131e-09
41.3	-8.228e-09
41.32	-7.649e-09
41.34	-7.0693e-09
41.36	-6.4973e-09
41.38	-5.924e-09
41.4	-5.3596e-09
41.42	-4.7962e-09
41.44	-4.2392e-09
41.46	-3.6842e-09
41.48	-3.137e-09
41.5	-2.594e-09
41.52	-2.0517e-09
41.54	-1.514e-09
41.56	-9.7942e-10
41.58	-4.5328e-10
41.6	6.8952e-11
41.62	5.8207e-10
41.64	1.0906e-09
41.66	1.5822e-09
41.68	2.0722e-09
41.7	2.5533e-09
41.72	3.0325e-09
41.74	3.5134e-09
41.76	3.9392e-09
41.78	4.2883e-09
41.8	4.6152e-09
41.82	4.9477e-09
41.84	5.2771e-09
41.86	5.6127e-09
41.88	5.947e-09
41.9	6.2896e-09
41.92	6.6319e-09
41.94	6.9769e-09
41.96	7.3195e-09
41.98	7.6622e-09
42	8.0085e-09
42.02	8.3484e-09
42.04	8.6883e-09
42.06	9.0171e-09
42.08	9.3473e-09
42.1	9.6731e-09
42.12	1.0002e-08
42.14	1.033e-08
42.16	1.0657e-08
42.18	1.0986e-08
42.2	1.1309e-08
42.22	1.1638e-08
42.24	1.1957e-08
42.26	1.228e-08
42.28	1.2597e-08
42.3	1.291e-08
42.32	1.3225e-08
42.34	1.3536e-08
42.36	1.3848e-08
42.38	1.4148e-08
42.4	1.4446e-08
42.42	1.4731e-08
42.44	1.5014e-08
42.46	1.5298e-08
42.48	1.5581e-08
42.5	1.5864e-08
42.52	1.6142e-08
42.54	1.6422e-08
42.56	1.6693e-08
42.58	1.6971e-08
42.6	1.7244e-08
42.62	1.7512e-08
42.64	1.7783e-08
42.66	1.8036e-08
42.68	1.8289e-08
42.7	1.8529e-08
42.72	1.8766e-08
42.74	1.8999e-08
42.76	1.9218e-08
42.78	1.9429e-08
42.8	1.963e-08
42.82	1.9838e-08
42.84	2.0038e-08
42.86	2.0244e-08
42.88	2.0445e-08
42.9	2.0643e-08
42.92	2.0845e-08
42.94	2.1029e-08
42.96	2.1215e-08
42.98	2.1396e-08
43	2.1576e-08
43.02	2.1757e-08
43.04	2.1934e-08
43.06	2.2117e-08
43.08	2.2289e-08
43.1	2.2465e-08
43.12	2.2637e-08
43.14	2.2808e-08
43.16	2.2985e-08
43.18	2.3154e-08
43.2	2.3325e-08
43.22	2.3483e-08
43.24	2.364e-08
43.26	2.3795e-08
43.28	2.3948e-08
43.3	2.4107e-08
43.32	2.4256e-08
43.34	2.4408e-08
43.36	2.4556e-08
43.38	2.4706e-08
43.4	2.4861e-08
43.42	2.5007e-08
43.44	2.5155e-08
43.46	2.5287e-08
43.48	2.5422e-08
43.5	2.556e-08
43.52	2.5695e-08
43.54	2.5839e-08
43.56	2.5974e-08
43.58	2.6112e-08
43.6	2.6244e-08
43.62	2.638e-08
43.64	2.6518e-08
43.66	2.6646e-08
43.68	2.678e-08
43.7	2.6901e-08
43.72	2.7024e-08
43.74	2.715e-08
43.76	2.7282e-08
43.78	2.7433e-08
43.8	2.7575e-08
43.82	2.7721e-08
43.84	2.7861e-08
43.86	2.7997e-08
43.88	2.8137e-08
43.9	2.8265e-08
43.92	2.8397e-08
43.94	2.852e-08
43.96	2.8639e-08
43.98	2.8766e-08
44	2.889e-08
44.02	2.902e-08
44.04	2.914e-08
44.06	2.9261e-08
44.08	2.9384e-08
44.1	2.9504e-08
44.12	2.9631e-08
44.14	2.9743e-08
44.16	2.9856e-08
44.18	2.9966e-08
44.2	3.0074e-08
44.22	3.0193e-08
44.24	3.0302e-08
44.26	3.0418e-08
44.28	3.0531e-08
44.3	3.0644e-08
44.32	3.076e-08
44.34	3.0863e-08
44.36	3.0971e-08
44.38	3.1067e-08
44.4	3.1164e-08
44.42	3.1266e-08
44.44	3.1364e-08
44.46	3.1474e-08
44.48	3.1577e-08
44.5	3.1684e-08
44.52	3.1791e-08
44.54	3.1891e-08
44.56	3.1995e-08
44.58	3.2084e-08
44.6	3.2177e-08
44.62	3.2269e-08
44.64	3.2361e-08
44.66	3.2463e-08
44.68	3.2557e-08
44.7	3.2663e-08
44.72	3.2766e-08
44.74	3.2859e-08
44.76	3.3001e-08
44.78	3.3187e-08
44.8	3.339e-08
44.82	3.3589e-08
44.84	3.3783e-08
44.86	3.3981e-08
44.88	3.4163e-08
44.9	3.435e-08
44.92	3.4529e-08
44.94	3.4708e-08
44.96	3.4887e-08
44.98	3.5046e-08
45	3.5208e-08
45.02	3.5357e-08
45.04	3.5503e-08
45.06	3.5656e-08
45.08	3.5798e-08
45.1	3.5943e-08
45.12	3.6078e-08
45.14	3.6213e-08
45.16	3.6353e-08
45.18	3.6483e-08
45.2	3.6616e-08
45.22	3.6734e-08
45.24	3.6852e-08
45.26	3.6972e-08
45.28	3.7085e-08
45.3	3.7208e-08
45.32	3.7323e-08
45.34	3.7441e-08
45.36	3.7557e-08
45.38	3.7665e-08
45.4	3.7778e-08
45.42	3.7875e-08
45.44	3.7971e-08
45.46	3.8069e-08
45.48	3.8161e-08
45.5	3.8265e-08
45.52	3.8362e-08
45.54	3.8462e-08
45.56	3.8568e-08
45.58	3.8662e-08
45.6	3.8757e-08
45.62	3.8839e-08
45.64	3.8923e-08
45.66	3.9014e-08
45.68	3.9097e-08
45.7	3.9193e-08
45.72	3.9281e-08
45.74	3.9369e-08
45.76	3.9485e-08
45.78	3.9613e-08
45.8	3.9752e-08
45.82	3.9878e-08
45.84	4e-08
45.86	4.0132e-08
45.88	4.0254e-08
45.9	4.0384e-08
45.92	4.0508e-08
45.94	4.0629e-08
45.96	4.0752e-08
45.98	4.0861e-08
46	4.0971e-08
46.02	4.1072e-08
46.04	4.1172e-08
46.06	4.1284e-08
46.08	4.1387e-08
46.1	4.1496e-08
46.12	4.1601e-08
46.14	4.1702e-08
46.16	4.181e-08
46.18	4.1898e-08
46.2	4.199e-08
46.22	4.2084e-08
46.24	4.2171e-08
46.26	4.2269e-08
46.28	4.2359e-08
46.3	4.2452e-08
46.32	4.2549e-08
46.34	4.2634e-08
46.36	4.2724e-08
46.38	4.28e-08
46.4	4.2874e-08
46.42	4.2958e-08
46.44	4.3036e-08
46.46	4.3128e-08
46.48	4.3216e-08
46.5	4.33e-08
46.52	4.3389e-08
46.54	4.3459e-08
46.56	4.3533e-08
46.58	4.3607e-08
46.6	4.3677e-08
46.62	4.3757e-08
46.64	4.3826e-08
46.66	4.39e-08
46.68	4.3979e-08
46.7	4.4047e-08
46.72	4.4125e-08
46.74	4.42e-08
46.76	4.4218e-08
46.78	4.4171e-08
46.8	4.41e-08
46.82	4.4039e-08
46.84	4.3982e-08
46.86	4.3923e-08
46.88	4.3875e-08
46.9	4.3818e-08
46.92	4.3772e-08
46.94	4.3737e-08
46.96	4.3699e-08
46.98	4.3673e-08
47	4.3642e-08
47.02	4.3619e-08
47.04	4.3608e-08
47.06	4.3585e-08
47.08	4.3574e-08
47.1	4.356e-08
47.12	4.3546e-08
47.14	4.3552e-08
47.16	4.3551e-08
47.18	4.3556e-08
47.2	4.3566e-08
47.22	4.3559e-08
47.24	4.356e-08
47.26	4.356e-08
47.28	4.3562e-08
47.3	4.358e-08
47.32	4.359e-08
47.34	4.3607e-08
47.36	4.3626e-08
47.38	4.3639e-08
47.4	4.3661e-08
47.42	4.3673e-08
47.44	4.3688e-08
47.46	4.3713e-08
47.48	4.3731e-08
47.5	4.3763e-08
47.52	4.3792e-08
47.54	4.3813e-08
47.56	4.3844e-08
47.58	4.3859e-08
47.6	4.3877e-08
47.62	4.3909e-08
47.64	4.393e-08
47.66	4.3958e-08
47.68	4.3983e-08
47.7	4.4003e-08
47.72	4.4033e-08
47.74	4.4051e-08
47.76	4.4049e-08
47.78	4.4024e-08
47.8	4.3981e-08
47.82	4.3956e-08
47.84	4.3934e-08
47.86	4.3909e-08
47.88	4.3893e-08
47.9	4.3858e-08
47.92	4.3825e-08
47.94	4.3808e-08
47.96	4.3782e-08
47.98	4.3768e-08
48	4.3755e-08
48.02	4.3739e-08
48.04	4.3734e-08
48.06	4.3716e-08
48.08	4.3706e-08
48.1	4.3709e-08
48.12	4.37e-08
48.14	4.3698e-08
48.16	4.3697e-08
48.18	4.3692e-08
48.2	4.3698e-08
48.22	4.3689e-08
48.24	4.3681e-08
48.26	4.3685e-08
48.28	4.3678e-08
48.3	4.3684e-08
48.32	4.3695e-08
48.34	4.3692e-08
48.36	4.3697e-08
48.38	4.3693e-08
48.4	4.369e-08
48.42	4.3706e-08
48.44	4.3708e-08
48.46	4.3717e-08
48.48	4.3731e-08
48.5	4.3722e-08
48.52	4.3722e-08
48.54	4.3726e-08
48.56	4.3723e-08
48.58	4.3738e-08
48.6	4.3744e-08
48.62	4.3752e-08
48.64	4.377e-08
48.66	4.3771e-08
48.68	4.3774e-08
48.7	4.3785e-08
48.72	4.3788e-08
48.74	4.3803e-08
48.76	4.3819e-08
48.78	4.3837e-08
48.8	4.3865e-08
48.82	4.3875e-08
48.84	4.3888e-08
48.86	4.3909e-08
48.88	4.3921e-08
48.9	4.3946e-08
48.92	4.3966e-08
48.94	4.3983e-08
48.96	4.4008e-08
48.98	4.4014e-08
49	4.4026e-08
49.02	4.4035e-08
49.04	4.4039e-08
49.06	4.4058e-08
49.08	4.4068e-08
49.1	4.4086e-08
49.12	4.4105e-08
49.14	4.4122e-08
49.16	4.4141e-08
49.18	4.4148e-08
49.2	4.4156e-08
49.22	4.4155e-08
49.24	4.4159e-08
49.26	4.4165e-08
49.28	4.4171e-08
49.3	4.4186e-08
49.32	4.4197e-08
49.34	4.4216e-08
49.36	4.423e-08
49.38	4.4245e-08
49.4	4.4256e-08
49.42	4.4267e-08
49.44	4.428e-08
49.46	4.4291e-08
49.48	4.4307e-08
49.5	4.432e-08
49.52	4.4335e-08
49.54	4.434e-08
49.56	4.4348e-08
49.58	4.4357e-08
49.6	4.4363e-08
49.62	4.4368e-08
49.64	4.4375e-08
49.66	4.438e-08
49.68	4.4385e-08
49.7	4.4401e-08
49.72	4.4418e-08
49.74	4.4432e-08
49.76	4.4447e-08
49.78	4.4477e-08
49.8	4.4506e-08
49.82	4.4542e-08
49.84	4.4574e-08
49.86	4.4608e-08
49.88	4.4637e-08
49.9	4.4661e-08
49.92	4.4686e-08
49.94	4.4712e-08
49.96	4.4738e-08
49.98	4.4764e-08
50	4.4794e-08
50.02	4.4821e-08
50.04	4.4851e-08
50.06	4.4875e-08
50.08	4.4903e-08
50.1	4.4927e-08
50.12	4.495e-08
50.14	4.4967e-08
50.16	4.4984e-08
50.18	4.4994e-08
50.2	4.5002e-08
50.22	4.5015e-08
50.24	4.5026e-08
50.26	4.5044e-08
50.28	4.5062e-08
50.3	4.5087e-08
50.32	4.5108e-08
50.34	4.514e-08
50.36	4.5169e-08
50.38	4.5198e-08
50.4	4.5226e-08
50.42	4.525e-08
50.44	4.5274e-08
50.46	4.529e-08
50.48	4.5308e-08
50.5	4.5319e-08
50.52	4.5335e-08
50.54	4.5349e-08
50.56	4.5367e-08
50.58	4.5387e-08
50.6	4.5403e-08
50.62	4.5426e-08
50.64	4.5446e-08
50.66	4.5473e-08
50.68	4.5496e-08
50.7	4.5522e-08
50.72	4.5547e-08
50.74	4.5567e-08
50.76	4.5639e-08
50.78	4.5773e-08
50.8	4.5925e-08
50.82	4.6058e-08
50.84	4.6189e-08
50.86	4.6319e-08
50.88	4.6446e-08
50.9	4.6577e-08
50.92	4.6701e-08
50.94	4.6825e-08
50.96	4.6935e-08
50.98	4.7049e-08
51	4.7157e-08
51.02	4.7266e-08
51.04	4.7376e-08
51.06	4.7473e-08
51.08	4.7571e-08
51.1	4.766e-08
51.12	4.7748e-08
51.14	4.7832e-08
51.16	4.7911e-08
51.18	4.7991e-08
51.2	4.8065e-08
51.22	4.8144e-08
51.24	4.8218e-08
51.26	4.83e-08
51.28	4.838e-08
51.3	4.8451e-08
51.32	4.8528e-08
51.34	4.8594e-08
51.36	4.8663e-08
51.38	4.8728e-08
51.4	4.8791e-08
51.42	4.8855e-08
51.44	4.8918e-08
51.46	4.8986e-08
51.48	4.9047e-08
51.5	4.9113e-08
51.52	4.9173e-08
51.54	4.9233e-08
51.56	4.9299e-08
51.58	4.9355e-08
51.6	4.9415e-08
51.62	4.9461e-08
51.64	4.9509e-08
51.66	4.9561e-08
51.68	4.9612e-08
51.7	4.9672e-08
51.72	4.9723e-08
51.74	4.9775e-08
51.76	4.9851e-08
51.78	4.9965e-08
51.8	5.0094e-08
51.82	5.0212e-08
51.84	5.0332e-08
51.86	5.0438e-08
51.88	5.0545e-08
51.9	5.0654e-08
51.92	5.0758e-08
51.94	5.0867e-08
51.96	5.0965e-08
51.98	5.1063e-08
52	5.1159e-08
52.02	5.1254e-08
52.04	5.1354e-08
52.06	5.1441e-08
52.08	5.1529e-08
52.1	5.1604e-08
52.12	5.168e-08
52.14	5.1763e-08
52.16	5.1838e-08
52.18	5.1925e-08
52.2	5.2001e-08
52.22	5.2075e-08
52.24	5.2151e-08
52.26	5.2227e-08
52.28	5.2307e-08
52.3	5.2374e-08
52.32	5.2441e-08
52.34	5.2502e-08
52.36	5.2564e-08
52.38	5.2634e-08
52.4	5.2697e-08
52.42	5.2771e-08
52.44	5.2836e-08
52.46	5.2898e-08
52.48	5.2967e-08
52.5	5.3031e-08
52.52	5.3099e-08
52.54	5.3152e-08
52.56	5.3203e-08
52.58	5.3257e-08
52.6	5.3308e-08
52.62	5.337e-08
52.64	5.3424e-08
52.66	5.3484e-08
52.68	5.3542e-08
52.7	5.3598e-08
52.72	5.366e-08
52.74	5.3716e-08
52.76	5.3712e-08
52.78	5.3609e-08
52.8	5.3485e-08
52.82	5.3375e-08
52.84	5.3262e-08
52.86	5.3163e-08
52.88	5.307e-08
52.9	5.2982e-08
52.92	5.2905e-08
52.94	5.2827e-08
52.96	5.2758e-08
52.98	5.2683e-08
53	5.2615e-08
53.02	5.2554e-08
53.04	5.2493e-08
53.06	5.2447e-08
53.08	5.2399e-08
53.1	5.2358e-08
53.12	5.2322e-08
53.14	5.2282e-08
53.16	5.2253e-08
53.18	5.2213e-08
53.2	5.218e-08
53.22	5.2153e-08
53.24	5.2122e-08
53.26	5.2106e-08
53.28	5.2082e-08
53.3	5.2066e-08
53.32	5.2054e-08
53.34	5.204e-08
53.36	5.2032e-08
53.38	5.2011e-08
53.4	5.1998e-08
53.42	5.1987e-08
53.44	5.1976e-08
53.46	5.1979e-08
53.48	5.1971e-08
53.5	5.1966e-08
53.52	5.1963e-08
53.54	5.1957e-08
53.56	5.1958e-08
53.58	5.1952e-08
53.6	5.1951e-08
53.62	5.1943e-08
53.64	5.1937e-08
53.66	5.1945e-08
53.68	5.1944e-08
53.7	5.1952e-08
53.72	5.1954e-08
53.74	5.1959e-08
53.76	5.1933e-08
53.78	5.1839e-08
53.8	5.174e-08
53.82	5.1637e-08
53.84	5.1536e-08
53.86	5.1451e-08
53.88	5.1362e-08
53.9	5.129e-08
53.92	5.1221e-08
53.94	5.1153e-08
53.96	5.1094e-08
53.98	5.1025e-08
54	5.0966e-08
54.02	5.0904e-08
54.04	5.0843e-08
54.06	5.0797e-08
54.08	5.0743e-08
54.1	5.0701e-08
54.12	5.0659e-08
54.14	5.0616e-08
54.16	5.0581e-08
54.18	5.0535e-08
54.2	5.0494e-08
54.22	5.0451e-08
54.24	5.0409e-08
54.26	5.0379e-08
54.28	5.0338e-08
54.3	5.0307e-08
54.32	5.0277e-08
54.34	5.0241e-08
54.36	5.0215e-08
54.38	5.0176e-08
54.4	5.014e-08
54.42	5.0111e-08
54.44	5.0079e-08
54.46	5.0059e-08
54.48	5.0032e-08
54.5	5.0012e-08
54.52	4.9993e-08
54.54	4.9964e-08
54.56	4.9943e-08
54.58	4.9911e-08
54.6	4.9882e-08
54.62	4.9862e-08
54.64	4.9831e-08
54.66	4.9816e-08
54.68	4.9799e-08
54.7	4.9781e-08
54.72	4.977e-08
54.74	4.9743e-08
54.76	4.9712e-08
54.78	4.9664e-08
54.8	4.9611e-08
54.82	4.9572e-08
54.84	4.9523e-08
54.86	4.9481e-08
54.88	4.9443e-08
54.9	4.9403e-08
54.92	4.9371e-08
54.94	4.9325e-08
54.96	4.9283e-08
54.98	4.9247e-08
55	4.92e-08
55.02	4.9166e-08
55.04	4.913e-08
55.06	4.9093e-08
55.08	4.9064e-08
55.1	4.902e-08
55.12	4.8981e-08
55.14	4.8938e-08
55.16	4.8893e-08
55.18	4.8863e-08
55.2	4.8823e-08
55.22	4.8792e-08
55.24	4.8762e-08
55.26	4.8724e-08
55.28	4.8697e-08
55.3	4.8654e-08
55.32	4.8613e-08
55.34	4.8582e-08
55.36	4.8541e-08
55.38	4.8511e-08
55.4	4.8479e-08
55.42	4.8443e-08
55.44	4.8414e-08
55.46	4.8369e-08
55.48	4.833e-08
55.5	4.8296e-08
55.52	4.8256e-08
55.54	4.8227e-08
55.56	4.8189e-08
55.58	4.8152e-08
55.6	4.8122e-08
55.62	4.8076e-08
55.64	4.8039e-08
55.66	4.8004e-08
55.68	4.7964e-08
55.7	4.7937e-08
55.72	4.7898e-08
55.74	4.7889e-08
55.76	4.7708e-08
55.78	4.7255e-08
55.8	4.6758e-08
55.82	4.6263e-08
55.84	4.5782e-08
55.86	4.5335e-08
55.88	4.4895e-08
55.9	4.4475e-08
55.92	4.4075e-08
55.94	4.3678e-08
55.96	4.3303e-08
55.98	4.2934e-08
56	4.258e-08
56.02	4.2255e-08
56.04	4.193e-08
56.06	4.1624e-08
56.08	4.133e-08
56.1	4.1032e-08
56.12	4.0756e-08
56.14	4.0477e-08
56.16	4.0205e-08
56.18	3.9957e-08
56.2	3.9704e-08
56.22	3.9467e-08
56.24	3.924e-08
56.26	3.9006e-08
56.28	3.8785e-08
56.3	3.8561e-08
56.32	3.8342e-08
56.34	3.8144e-08
56.36	3.7941e-08
56.38	3.775e-08
56.4	3.7567e-08
56.42	3.7374e-08
56.44	3.7193e-08
56.46	3.7006e-08
56.48	3.6819e-08
56.5	3.6652e-08
56.52	3.6474e-08
56.54	3.6304e-08
56.56	3.6142e-08
56.58	3.5967e-08
56.6	3.5802e-08
56.62	3.5635e-08
56.64	3.5467e-08
56.66	3.5313e-08
56.68	3.5153e-08
56.7	3.5003e-08
56.72	3.4863e-08
56.74	3.4715e-08
56.76	3.4528e-08
56.78	3.4275e-08
56.8	3.4004e-08
56.82	3.3755e-08
56.84	3.3505e-08
56.86	3.3258e-08
56.88	3.3023e-08
56.9	3.2772e-08
56.92	3.2533e-08
56.94	3.2308e-08
56.96	3.2076e-08
56.98	3.1859e-08
57	3.1642e-08
57.02	3.1424e-08
57.04	3.1223e-08
57.06	3.1011e-08
57.08	3.0806e-08
57.1	3.0611e-08
57.12	3.0409e-08
57.14	3.0225e-08
57.16	3.0042e-08
57.18	2.9855e-08
57.2	2.9682e-08
57.22	2.9499e-08
57.24	2.932e-08
57.26	2.9153e-08
57.28	2.8981e-08
57.3	2.8821e-08
57.32	2.8655e-08
57.34	2.849e-08
57.36	2.8332e-08
57.38	2.8165e-08
57.4	2.8005e-08
57.42	2.7839e-08
57.44	2.7676e-08
57.46	2.7525e-08
57.48	2.7369e-08
57.5	2.7224e-08
57.52	2.7074e-08
57.54	2.6927e-08
57.56	2.6781e-08
57.58	2.6632e-08
57.6	2.6491e-08
57.62	2.634e-08
57.64	2.6192e-08
57.66	2.6038e-08
57.68	2.5884e-08
57.7	2.5733e-08
57.72	2.5588e-08
57.74	2.5415e-08
57.76	2.5454e-08
57.78	2.5819e-08
57.8	2.6241e-08
57.82	2.6655e-08
57.84	2.7052e-08
57.86	2.7425e-08
57.88	2.7775e-08
57.9	2.8102e-08
57.92	2.8411e-08
57.94	2.8694e-08
57.96	2.8965e-08
57.98	2.9218e-08
58	2.9456e-08
58.02	2.9672e-08
58.04	2.9872e-08
58.06	3.0056e-08
58.08	3.023e-08
58.1	3.0392e-08
58.12	3.0544e-08
58.14	3.0686e-08
58.16	3.0817e-08
58.18	3.0945e-08
58.2	3.1066e-08
58.22	3.1183e-08
58.24	3.1291e-08
58.26	3.1392e-08
58.28	3.1483e-08
58.3	3.1575e-08
58.32	3.1658e-08
58.34	3.1737e-08
58.36	3.1811e-08
58.38	3.1884e-08
58.4	3.1952e-08
58.42	3.202e-08
58.44	3.209e-08
58.46	3.2153e-08
58.48	3.2217e-08
58.5	3.2275e-08
58.52	3.233e-08
58.54	3.2376e-08
58.56	3.2419e-08
58.58	3.2453e-08
58.6	3.2487e-08
58.62	3.252e-08
58.64	3.2551e-08
58.66	3.2588e-08
58.68	3.2625e-08
58.7	3.2667e-08
58.72	3.2704e-08
58.74	3.2742e-08
58.76	3.2783e-08
58.78	3.284e-08
58.8	3.2893e-08
58.82	3.2947e-08
58.84	3.2999e-08
58.86	3.3047e-08
58.88	3.3099e-08
58.9	3.3144e-08
58.92	3.319e-08
58.94	3.3225e-08
58.96	3.326e-08
58.98	3.3296e-08
59	3.3333e-08
59.02	3.3376e-08
59.04	3.3413e-08
59.06	3.3456e-08
59.08	3.3491e-08
59.1	3.3532e-08
59.12	3.357e-08
59.14	3.361e-08
59.16	3.3651e-08
59.18	3.3688e-08
59.2	3.373e-08
59.22	3.3763e-08
59.24	3.3802e-08
59.26	3.3833e-08
59.28	3.3862e-08
59.3	3.3893e-08
59.32	3.3919e-08
59.34	3.3953e-08
59.36	3.3984e-08
59.38	3.4024e-08
59.4	3.406e-08
59.42	3.4097e-08
59.44	3.4133e-08
59.46	3.4164e-08
59.48	3.4201e-08
59.5	3.4225e-08
59.52	3.4253e-08
59.54	3.4277e-08
59.56	3.4301e-08
59.58	3.4328e-08
59.6	3.4352e-08
59.62	3.4385e-08
59.64	3.4411e-08
59.66	3.4442e-08
59.68	3.4468e-08
59.7	3.4493e-08
59.72	3.4526e-08
59.74	3.4552e-08
59.76	3.4595e-08
59.78	3.4642e-08
59.8	3.4692e-08
59.82	3.4739e-08
59.84	3.4785e-08
59.86	3.4836e-08
59.88	3.4878e-08
59.9	3.4925e-08
59.92	3.4965e-08
59.94	3.5007e-08
59.96	3.5052e-08
59.98	3.5087e-08
60	3.5129e-08
60.02	3.516e-08
60.04	3.5191e-08
60.06	3.5222e-08
60.08	3.525e-08
60.1	3.5285e-08
60.12	3.5315e-08
60.14	3.5352e-08
60.16	3.5383e-08
60.18	3.5415e-08
60.2	3.5448e-08
60.22	3.5472e-08
60.24	3.5501e-08
60.26	3.5516e-08
60.28	3.5532e-08
60.3	3.5549e-08
60.32	3.5568e-08
60.34	3.5594e-08
60.36	3.5612e-08
60.38	3.5639e-08
60.4	3.5661e-08
60.42	3.5678e-08
60.44	3.57e-08
60.46	3.5713e-08
60.48	3.573e-08
60.5	3.5735e-08
60.52	3.5741e-08
60.54	3.575e-08
60.56	3.5758e-08
60.58	3.5774e-08
60.6	3.578e-08
60.62	3.5792e-08
60.64	3.5803e-08
60.66	3.581e-08
60.68	3.5824e-08
60.7	3.5828e-08
60.72	3.5836e-08
60.74	3.5854e-08
60.76	3.5752e-08
60.78	3.5483e-08
60.8	3.5175e-08
60.82	3.4886e-08
60.84	3.4599e-08
60.86	3.4326e-08
60.88	3.4068e-08
60.9	3.3816e-08
60.92	3.3584e-08
60.94	3.3351e-08
60.96	3.313e-08
60.98	3.2918e-08
61	3.2715e-08
61.02	3.2534e-08
61.04	3.2354e-08
61.06	3.2189e-08
61.08	3.2028e-08
61.1	3.187e-08
61.12	3.1721e-08
61.14	3.1566e-08
61.16	3.1423e-08
61.18	3.1278e-08
61.2	3.1138e-08
61.22	3.1009e-08
61.24	3.0876e-08
61.26	3.0759e-08
61.28	3.064e-08
61.3	3.0523e-08
61.32	3.041e-08
61.34	3.029e-08
61.36	3.018e-08
61.38	3.0062e-08
61.4	2.9953e-08
61.42	2.985e-08
61.44	2.9742e-08
61.46	2.9646e-08
61.48	2.9541e-08
61.5	2.9442e-08
61.52	2.9347e-08
61.54	2.9249e-08
61.56	2.9158e-08
61.58	2.9053e-08
61.6	2.8954e-08
61.62	2.8856e-08
61.64	2.8757e-08
61.66	2.8669e-08
61.68	2.8571e-08
61.7	2.8479e-08
61.72	2.8385e-08
61.74	2.8319e-08
61.76	2.8101e-08
61.78	2.7638e-08
61.8	2.7135e-08
61.82	2.6635e-08
61.84	2.6152e-08
61.86	2.5701e-08
61.88	2.5257e-08
61.9	2.4841e-08
61.92	2.4441e-08
61.94	2.4054e-08
61.96	2.369e-08
61.98	2.333e-08
62	2.2989e-08
62.02	2.2657e-08
62.04	2.2334e-08
62.06	2.2028e-08
62.08	2.1727e-08
62.1	2.1449e-08
62.12	2.1174e-08
62.14	2.0908e-08
62.16	2.0658e-08
62.18	2.0401e-08
62.2	2.0155e-08
62.22	1.9911e-08
62.24	1.967e-08
62.26	1.9442e-08
62.28	1.921e-08
62.3	1.8995e-08
62.32	1.8784e-08
62.34	1.8576e-08
62.36	1.8378e-08
62.38	1.817e-08
62.4	1.7968e-08
62.42	1.7765e-08
62.44	1.7567e-08
62.46	1.7384e-08
62.48	1.7195e-08
62.5	1.7016e-08
62.52	1.6836e-08
62.54	1.6657e-08
62.56	1.6491e-08
62.58	1.6307e-08
62.6	1.6127e-08
62.62	1.5951e-08
62.64	1.5774e-08
62.66	1.561e-08
62.68	1.5441e-08
62.7	1.5278e-08
62.72	1.5117e-08
62.74	1.4915e-08
62.76	1.4941e-08
62.78	1.5273e-08
62.8	1.5667e-08
62.82	1.6052e-08
62.84	1.6403e-08
62.86	1.6739e-08
62.88	1.704e-08
62.9	1.7316e-08
62.92	1.7577e-08
62.94	1.7802e-08
62.96	1.801e-08
62.98	1.8195e-08
63	1.8361e-08
63.02	1.8522e-08
63.04	1.8658e-08
63.06	1.8791e-08
63.08	1.8915e-08
63.1	1.9019e-08
63.12	1.9122e-08
63.14	1.9204e-08
63.16	1.9282e-08
63.18	1.9365e-08
63.2	1.9431e-08
63.22	1.9501e-08
63.24	1.9563e-08
63.26	1.9617e-08
63.28	1.9672e-08
63.3	1.9711e-08
63.32	1.975e-08
63.34	1.9786e-08
63.36	1.9815e-08
63.38	1.9855e-08
63.4	1.9882e-08
63.42	1.9912e-08
63.44	1.9948e-08
63.46	1.9966e-08
63.48	1.9988e-08
63.5	2.0004e-08
63.52	2.002e-08
63.54	2.0051e-08
63.56	2.0071e-08
63.58	2.0097e-08
63.6	2.0123e-08
63.62	2.0136e-08
63.64	2.0157e-08
63.66	2.0169e-08
63.68	2.0182e-08
63.7	2.0205e-08
63.72	2.0218e-08
63.74	2.0231e-08
63.76	2.0315e-08
63.78	2.0494e-08
63.8	2.0697e-08
63.82	2.0877e-08
63.84	2.105e-08
63.86	2.1223e-08
63.88	2.1378e-08
63.9	2.1538e-08
63.92	2.1684e-08
63.94	2.182e-08
63.96	2.1958e-08
63.98	2.2071e-08
64	2.2184e-08
64.02	2.2301e-08
64.04	2.2403e-08
64.06	2.2511e-08
64.08	2.2607e-08
64.1	2.2698e-08
64.12	2.2796e-08
64.14	2.2876e-08
64.16	2.2958e-08
64.18	2.304e-08
64.2	2.311e-08
64.22	2.3193e-08
64.24	2.3267e-08
64.26	2.3338e-08
64.28	2.3418e-08
64.3	2.3478e-08
64.32	2.3544e-08
64.34	2.3612e-08
64.36	2.3676e-08
64.38	2.3752e-08
64.4	2.3817e-08
64.42	2.3881e-08
64.44	2.395e-08
64.46	2.4002e-08
64.48	2.406e-08
64.5	2.4117e-08
64.52	2.4167e-08
64.54	2.4228e-08
64.56	2.428e-08
64.58	2.4339e-08
64.6	2.4406e-08
64.62	2.4454e-08
64.64	2.4508e-08
64.66	2.4562e-08
64.68	2.4609e-08
64.7	2.4676e-08
64.72	2.4732e-08
64.74	2.4786e-08
64.76	2.4843e-08
64.78	2.4871e-08
64.8	2.4905e-08
64.82	2.4947e-08
64.84	2.4982e-08
64.86	2.5032e-08
64.88	2.5077e-08
64.9	2.5116e-08
64.92	2.5164e-08
64.94	2.52e-08
64.96	2.5239e-08
64.98	2.5284e-08
65	2.5322e-08
65.02	2.5373e-08
65.04	2.5421e-08
65.06	2.5464e-08
65.08	2.5516e-08
65.1	2.5552e-08
65.12	2.5589e-08
65.14	2.5633e-08
65.16	2.5667e-08
65.18	2.5716e-08
65.2	2.5766e-08
65.22	2.5805e-08
65.24	2.5854e-08
65.26	2.5891e-08
65.28	2.5928e-08
65.3	2.5978e-08
65.32	2.6012e-08
65.34	2.6055e-08
65.36	2.61e-08
65.38	2.6128e-08
65.4	2.6168e-08
65.42	2.6203e-08
65.44	2.6232e-08
65.46	2.6279e-08
65.48	2.6316e-08
65.5	2.6355e-08
65.52	2.6401e-08
65.54	2.6434e-08
65.56	2.6471e-08
65.58	2.6503e-08
65.6	2.6535e-08
65.62	2.6581e-08
65.64	2.6619e-08
65.66	2.6665e-08
65.68	2.671e-08
65.7	2.6749e-08
65.72	2.6798e-08
65.74	2.6827e-08
65.76	2.6865e-08
65.78	2.6919e-08
65.8	2.6972e-08
65.82	2.7031e-08
65.84	2.7082e-08
65.86	2.7142e-08
65.88	2.7195e-08
65.9	2.7248e-08
65.92	2.7302e-08
65.94	2.735e-08
65.96	2.7403e-08
65.98	2.7445e-08
66	2.7489e-08
66.02	2.7528e-08
66.04	2.7568e-08
66.06	2.7604e-08
66.08	2.764e-08
66.1	2.7686e-08
66.12	2.7727e-08
66.14	2.7771e-08
66.16	2.781e-08
66.18	2.7855e-08
66.2	2.7893e-08
66.22	2.7936e-08
66.24	2.7979e-08
66.26	2.8022e-08
66.28	2.8063e-08
66.3	2.8101e-08
66.32	2.8143e-08
66.34	2.818e-08
66.36	2.8219e-08
66.38	2.8254e-08
66.4	2.829e-08
66.42	2.8323e-08
66.44	2.8361e-08
66.46	2.8396e-08
66.48	2.8433e-08
66.5	2.8468e-08
66.52	2.8498e-08
66.54	2.8527e-08
66.56	2.8555e-08
66.58	2.8583e-08
66.6	2.8612e-08
66.62	2.8645e-08
66.64	2.8678e-08
66.66	2.8714e-08
66.68	2.8751e-08
66.7	2.8792e-08
66.72	2.8827e-08
66.74	2.8866e-08
66.76	2.8909e-08
66.78	2.8959e-08
66.8	2.9009e-08
66.82	2.9059e-08
66.84	2.9108e-08
66.86	2.9157e-08
66.88	2.9206e-08
66.9	2.9254e-08
66.92	2.9304e-08
66.94	2.9349e-08
66.96	2.9395e-08
66.98	2.9433e-08
67	2.9471e-08
67.02	2.951e-08
67.04	2.9549e-08
67.06	2.9591e-08
67.08	2.9633e-08
67.1	2.9678e-08
67.12	2.972e-08
67.14	2.9766e-08
67.16	2.9804e-08
67.18	2.9848e-08
67.2	2.9891e-08
67.22	2.9934e-08
67.24	2.998e-08
67.26	3.0025e-08
67.28	3.0074e-08
67.3	3.0115e-08
67.32	3.0159e-08
67.34	3.0193e-08
67.36	3.0228e-08
67.38	3.0262e-08
67.4	3.0296e-08
67.42	3.0339e-08
67.44	3.0379e-08
67.46	3.0426e-08
67.48	3.0467e-08
67.5	3.0513e-08
67.52	3.0558e-08
67.54	3.0601e-08
67.56	3.0648e-08
67.58	3.0689e-08
67.6	3.0734e-08
67.62	3.0769e-08
67.64	3.081e-08
67.66	3.085e-08
67.68	3.0888e-08
67.7	3.0931e-08
67.72	3.0972e-08
67.74	3.1015e-08
67.76	3.11e-08
67.78	3.126e-08
67.8	3.1428e-08
67.82	3.1589e-08
67.84	3.1752e-08
67.86	3.1903e-08
67.88	3.2053e-08
67.9	3.2186e-08
67.92	3.2313e-08
67.94	3.2439e-08
67.96	3.2561e-08
67.98	3.2689e-08
68	3.2807e-08
68.02	3.2928e-08
68.04	3.3039e-08
68.06	3.3149e-08
68.08	3.3259e-08
68.1	3.3362e-08
68.12	3.3468e-08
68.14	3.3558e-08
68.16	3.365e-08
68.18	3.3739e-08
68.2	3.3826e-08
68.22	3.3919e-08
68.24	3.4005e-08
68.26	3.4097e-08
68.28	3.4181e-08
68.3	3.4268e-08
68.32	3.4356e-08
68.34	3.4441e-08
68.36	3.4532e-08
68.38	3.4605e-08
68.4	3.4683e-08
68.42	3.4756e-08
68.44	3.4829e-08
68.46	3.491e-08
68.48	3.4983e-08
68.5	3.5062e-08
68.52	3.5138e-08
68.54	3.5218e-08
68.56	3.53e-08
68.58	3.538e-08
68.6	3.5462e-08
68.62	3.553e-08
68.64	3.5606e-08
68.66	3.568e-08
68.68	3.5751e-08
68.7	3.5831e-08
68.72	3.5899e-08
68.74	3.5969e-08
68.76	3.6063e-08
68.78	3.6199e-08
68.8	3.6346e-08
68.82	3.6485e-08
68.84	3.6623e-08
68.86	3.6747e-08
68.88	3.6876e-08
68.9	3.7002e-08
68.92	3.7122e-08
68.94	3.7248e-08
68.96	3.7361e-08
68.98	3.7479e-08
69	3.7592e-08
69.02	3.7705e-08
69.04	3.7822e-08
69.06	3.7919e-08
69.08	3.8018e-08
69.1	3.8109e-08
69.12	3.82e-08
69.14	3.8292e-08
69.16	3.8378e-08
69.18	3.847e-08
69.2	3.8557e-08
69.22	3.8651e-08
69.24	3.8746e-08
69.26	3.8836e-08
69.28	3.8932e-08
69.3	3.9007e-08
69.32	3.9084e-08
69.34	3.9165e-08
69.36	3.9243e-08
69.38	3.9329e-08
69.4	3.9407e-08
69.42	3.9491e-08
69.44	3.9569e-08
69.46	3.9648e-08
69.48	3.9732e-08
69.5	3.9803e-08
69.52	3.9879e-08
69.54	3.9945e-08
69.56	4.0013e-08
69.58	4.0089e-08
69.6	4.0159e-08
69.62	4.024e-08
69.64	4.0313e-08
69.66	4.0388e-08
69.68	4.0468e-08
69.7	4.0537e-08
69.72	4.0608e-08
69.74	4.0679e-08
69.76	4.0676e-08
69.78	4.0567e-08
69.8	4.0437e-08
69.82	4.0322e-08
69.84	4.0206e-08
69.86	4.0104e-08
69.88	4.001e-08
69.9	3.9918e-08
69.92	3.9844e-08
69.94	3.9764e-08
69.96	3.9693e-08
69.98	3.963e-08
70	3.957e-08
70.02	3.9526e-08
70.04	3.9484e-08
70.06	3.9453e-08
70.08	3.9419e-08
70.1	3.9388e-08
70.12	3.9366e-08
70.14	3.9331e-08
70.16	3.9305e-08
70.18	3.9277e-08
70.2	3.925e-08
70.22	3.9236e-08
70.24	3.9213e-08
70.26	3.9203e-08
70.28	3.9193e-08
70.3	3.9186e-08
70.32	3.9187e-08
70.34	3.9174e-08
70.36	3.9169e-08
70.38	3.9163e-08
70.4	3.916e-08
70.42	3.9169e-08
70.44	3.9166e-08
70.46	3.9166e-08
70.48	3.9164e-08
70.5	3.9162e-08
70.52	3.9167e-08
70.54	3.9163e-08
70.56	3.9166e-08
70.58	3.9161e-08
70.6	3.9158e-08
70.62	3.9167e-08
70.64	3.9166e-08
70.66	3.9174e-08
70.68	3.9178e-08
70.7	3.9179e-08
70.72	3.9187e-08
70.74	3.9191e-08
70.76	3.9173e-08
70.78	3.9108e-08
70.8	3.9032e-08
70.82	3.8968e-08
70.84	3.8896e-08
70.86	3.8836e-08
70.88	3.8774e-08
70.9	3.8714e-08
70.92	3.8664e-08
70.94	3.8602e-08
70.96	3.8552e-08
70.98	3.8499e-08
71	3.8447e-08
71.02	3.8411e-08
71.04	3.8363e-08
71.06	3.8322e-08
71.08	3.8288e-08
71.1	3.8248e-08
71.12	3.8219e-08
71.14	3.818e-08
71.16	3.8143e-08
71.18	3.8113e-08
71.2	3.8084e-08
71.22	3.8066e-08
71.24	3.8038e-08
71.26	3.801e-08
71.28	3.7987e-08
71.3	3.7956e-08
71.32	3.7935e-08
71.34	3.7902e-08
71.36	3.7871e-08
71.38	3.7851e-08
71.4	3.7822e-08
71.42	3.7806e-08
71.44	3.7789e-08
71.46	3.7768e-08
71.48	3.7751e-08
71.5	3.7719e-08
71.52	3.7691e-08
71.54	3.7665e-08
71.56	3.7636e-08
71.58	3.762e-08
71.6	3.7595e-08
71.62	3.7573e-08
71.64	3.7553e-08
71.66	3.7527e-08
71.68	3.7509e-08
71.7	3.7477e-08
71.72	3.7442e-08
71.74	3.7428e-08
71.76	3.7352e-08
71.78	3.7209e-08
71.8	3.7046e-08
71.82	3.6884e-08
71.84	3.6732e-08
71.86	3.6567e-08
71.88	3.6416e-08
71.9	3.6271e-08
71.92	3.6127e-08
71.94	3.6001e-08
71.96	3.5871e-08
71.98	3.5755e-08
72	3.5651e-08
72.02	3.5533e-08
72.04	3.5426e-08
72.06	3.5314e-08
72.08	3.5202e-08
72.1	3.5104e-08
72.12	3.5001e-08
72.14	3.4911e-08
72.16	3.4824e-08
72.18	3.473e-08
72.2	3.4648e-08
72.22	3.4556e-08
72.24	3.4467e-08
72.26	3.4391e-08
72.28	3.4303e-08
72.3	3.4226e-08
72.32	3.4147e-08
72.34	3.4068e-08
72.36	3.4001e-08
72.38	3.3916e-08
72.4	3.3834e-08
72.42	3.3759e-08
72.44	3.3675e-08
72.46	3.3608e-08
72.48	3.3535e-08
72.5	3.346e-08
72.52	3.3395e-08
72.54	3.331e-08
72.56	3.3229e-08
72.58	3.3159e-08
72.6	3.3084e-08
72.62	3.3019e-08
72.64	3.2947e-08
72.66	3.2877e-08
72.68	3.2816e-08
72.7	3.2744e-08
72.72	3.2677e-08
72.74	3.2632e-08
72.76	3.2418e-08
72.78	3.1979e-08
72.8	3.1486e-08
72.82	3.1009e-08
72.84	3.0556e-08
72.86	3.0106e-08
72.88	2.9682e-08
72.9	2.9279e-08
72.92	2.8887e-08
72.94	2.8521e-08
72.96	2.8164e-08
72.98	2.7822e-08
73	2.75e-08
73.02	2.7171e-08
73.04	2.6864e-08
73.06	2.6572e-08
73.08	2.6283e-08
73.1	2.6017e-08
73.12	2.575e-08
73.14	2.5489e-08
73.16	2.5245e-08
73.18	2.4991e-08
73.2	2.4751e-08
73.22	2.4524e-08
73.24	2.4294e-08
73.26	2.4084e-08
73.28	2.3875e-08
73.3	2.3667e-08
73.32	2.347e-08
73.34	2.3259e-08
73.36	2.3056e-08
73.38	2.2865e-08
73.4	2.267e-08
73.42	2.2491e-08
73.44	2.2315e-08
73.46	2.2134e-08
73.48	2.1966e-08
73.5	2.1785e-08
73.52	2.1605e-08
73.54	2.144e-08
73.56	2.1267e-08
73.58	2.1102e-08
73.6	2.0943e-08
73.62	2.0776e-08
73.64	2.0615e-08
73.66	2.0452e-08
73.68	2.0288e-08
73.7	2.0136e-08
73.72	1.9976e-08
73.74	1.9805e-08
73.76	1.973e-08
73.78	1.9776e-08
73.8	1.9856e-08
73.82	1.9928e-08
73.84	1.9987e-08
73.86	2.0051e-08
73.88	2.0092e-08
73.9	2.0127e-08
73.92	2.016e-08
73.94	2.0172e-08
73.96	2.0182e-08
73.98	2.0182e-08
74	2.0176e-08
74.02	2.0175e-08
74.04	2.0159e-08
74.06	2.0144e-08
74.08	2.0125e-08
74.1	2.01e-08
74.12	2.0077e-08
74.14	2.0039e-08
74.16	2.0003e-08
74.18	1.9956e-08
74.2	1.9908e-08
74.22	1.9868e-08
74.24	1.9822e-08
74.26	1.9783e-08
74.28	1.9736e-08
74.3	1.9691e-08
74.32	1.9645e-08
74.34	1.9595e-08
74.36	1.955e-08
74.38	1.9497e-08
74.4	1.9443e-08
74.42	1.938e-08
74.44	1.9318e-08
74.46	1.9258e-08
74.48	1.92e-08
74.5	1.9143e-08
74.52	1.9083e-08
74.54	1.903e-08
74.56	1.8972e-08
74.58	1.8918e-08
74.6	1.8861e-08
74.62	1.8807e-08
74.64	1.875e-08
74.66	1.8695e-08
74.68	1.8642e-08
74.7	1.8592e-08
74.72	1.854e-08
74.74	1.8465e-08
74.76	1.8521e-08
74.78	1.8756e-08
74.8	1.9026e-08
74.82	1.9284e-08
74.84	1.9531e-08
74.86	1.9755e-08
74.88	1.9964e-08
74.9	2.0152e-08
74.92	2.0328e-08
74.94	2.0488e-08
74.96	2.0637e-08
74.98	2.0773e-08
75	2.0902e-08
75.02	2.1026e-08
75.04	2.1141e-08
75.06	2.1255e-08
75.08	2.136e-08
75.1	2.146e-08
75.12	2.155e-08
75.14	2.1639e-08
75.16	2.1721e-08
75.18	2.1805e-08
75.2	2.1882e-08
75.22	2.1954e-08
75.24	2.2025e-08
75.26	2.2091e-08
75.28	2.2156e-08
75.3	2.2212e-08
75.32	2.2266e-08
75.34	2.2308e-08
75.36	2.2352e-08
75.38	2.2397e-08
75.4	2.2445e-08
75.42	2.249e-08
75.44	2.2533e-08
75.46	2.2579e-08
75.48	2.2618e-08
75.5	2.2664e-08
75.52	2.2702e-08
75.54	2.2744e-08
75.56	2.278e-08
75.58	2.2815e-08
75.6	2.2853e-08
75.62	2.2891e-08
75.64	2.2932e-08
75.66	2.2964e-08
75.68	2.2995e-08
75.7	2.3017e-08
75.72	2.3042e-08
75.74	2.3068e-08
75.76	2.3094e-08
75.78	2.3118e-08
75.8	2.3135e-08
75.82	2.3159e-08
75.84	2.3177e-08
75.86	2.32e-08
75.88	2.322e-08
75.9	2.3238e-08
75.92	2.3258e-08
75.94	2.327e-08
75.96	2.3289e-08
75.98	2.33e-08
76	2.3314e-08
76.02	2.3326e-08
76.04	2.3338e-08
76.06	2.3355e-08
76.08	2.3371e-08
76.1	2.3396e-08
76.12	2.3411e-08
76.14	2.3432e-08
76.16	2.3452e-08
76.18	2.347e-08
76.2	2.3496e-08
76.22	2.3513e-08
76.24	2.3529e-08
76.26	2.3533e-08
76.28	2.3539e-08
76.3	2.3545e-08
76.32	2.3552e-08
76.34	2.3567e-08
76.36	2.3574e-08
76.38	2.3586e-08
76.4	2.3593e-08
76.42	2.3608e-08
76.44	2.3625e-08
76.46	2.3635e-08
76.48	2.365e-08
76.5	2.365e-08
76.52	2.3654e-08
76.54	2.3655e-08
76.56	2.3655e-08
76.58	2.3661e-08
76.6	2.3662e-08
76.62	2.3672e-08
76.64	2.3674e-08
76.66	2.3681e-08
76.68	2.3689e-08
76.7	2.3691e-08
76.72	2.3695e-08
76.74	2.3702e-08
76.76	2.3622e-08
76.78	2.3406e-08
76.8	2.3168e-08
76.82	2.294e-08
76.84	2.2718e-08
76.86	2.2517e-08
76.88	2.2319e-08
76.9	2.2139e-08
76.92	2.1971e-08
76.94	2.1803e-08
76.96	2.1649e-08
76.98	2.1496e-08
77	2.1356e-08
77.02	2.1218e-08
77.04	2.1086e-08
77.06	2.0964e-08
77.08	2.0838e-08
77.1	2.0727e-08
77.12	2.0616e-08
77.14	2.0513e-08
77.16	2.0417e-08
77.18	2.0317e-08
77.2	2.0223e-08
77.22	2.0121e-08
77.24	2.0026e-08
77.26	1.9931e-08
77.28	1.9834e-08
77.3	1.9746e-08
77.32	1.9651e-08
77.34	1.9568e-08
77.36	1.9483e-08
77.38	1.9405e-08
77.4	1.9332e-08
77.42	1.9245e-08
77.44	1.9162e-08
77.46	1.9069e-08
77.48	1.8981e-08
77.5	1.89e-08
77.52	1.8814e-08
77.54	1.8734e-08
77.56	1.8647e-08
77.58	1.8569e-08
77.6	1.8492e-08
77.62	1.841e-08
77.64	1.8334e-08
77.66	1.8244e-08
77.68	1.8157e-08
77.7	1.8072e-08
77.72	1.7985e-08
77.74	1.7925e-08
77.76	1.7722e-08
77.78	1.7332e-08
77.8	1.6902e-08
77.82	1.6488e-08
77.84	1.6098e-08
77.86	1.5715e-08
77.88	1.5357e-08
77.9	1.5006e-08
77.92	1.4671e-08
77.94	1.4357e-08
77.96	1.4047e-08
77.98	1.3758e-08
78	1.3472e-08
78.02	1.3196e-08
78.04	1.2933e-08
78.06	1.267e-08
78.08	1.2419e-08
78.1	1.216e-08
78.12	1.1909e-08
78.14	1.1663e-08
78.16	1.1418e-08
78.18	1.1187e-08
78.2	1.0948e-08
78.22	1.0715e-08
78.24	1.0481e-08
78.26	1.024e-08
78.28	1.0006e-08
78.3	9.763e-09
78.32	9.5251e-09
78.34	9.2846e-09
78.36	9.0388e-09
78.38	8.8001e-09
78.4	8.5514e-09
78.42	8.3074e-09
78.44	8.056e-09
78.46	7.7931e-09
78.48	7.5304e-09
78.5	7.2492e-09
78.52	6.9684e-09
78.54	6.6852e-09
78.56	6.3933e-09
78.58	6.0992e-09
78.6	5.7832e-09
78.62	5.4644e-09
78.64	5.137e-09
78.66	4.7907e-09
78.68	4.4402e-09
78.7	4.0631e-09
78.72	3.6763e-09
78.74	3.2554e-09
78.76	2.9866e-09
78.78	2.9526e-09
78.8	2.9348e-09
78.82	2.883e-09
78.84	2.7911e-09
78.86	2.6495e-09
78.88	2.4716e-09
78.9	2.2364e-09
78.92	1.9646e-09
78.94	1.6632e-09
78.96	1.3161e-09
78.98	9.4091e-10
79	5.2173e-10
79.02	6.4497e-11
79.04	-4.2688e-10
79.06	-9.6716e-10
79.08	-1.5362e-09
79.1	-2.1478e-09
79.12	-2.7976e-09
79.14	-3.4746e-09
79.16	-4.196e-09
79.18	-4.9451e-09
79.2	-5.735e-09
79.22	-6.5653e-09
79.24	-7.4281e-09
79.26	-8.3417e-09
79.28	-9.2866e-09
79.3	-1.027e-08
79.32	-1.1293e-08
79.34	-1.234e-08
79.36	-1.3438e-08
79.38	-1.4567e-08
79.4	-1.5728e-08
79.42	-1.6943e-08
79.44	-1.819e-08
79.46	-1.9486e-08
79.48	-2.0823e-08
79.5	-2.2189e-08
79.52	-2.3601e-08
79.54	-2.5039e-08
79.56	-2.6515e-08
79.58	-2.8031e-08
79.6	-2.9578e-08
79.62	-3.1174e-08
79.64	-3.2799e-08
79.66	-3.4453e-08
79.68	-3.6138e-08
79.7	-3.7832e-08
79.72	-3.9557e-08
79.74	-4.1308e-08
79.76	-4.2997e-08
79.78	-4.4615e-08
79.8	-4.6215e-08
79.82	-4.7829e-08
79.84	-4.9443e-08
79.86	-5.1037e-08
79.88	-5.2629e-08
79.9	-5.4191e-08
79.92	-5.5717e-08
79.94	-5.7215e-08
79.96	-5.8663e-08
79.98	-6.0075e-08
80	-6.1433e-08
80.02	-6.2728e-08
80.04	-6.3974e-08
80.06	-6.5151e-08
80.08	-6.6269e-08
80.1	-6.7328e-08
80.12	-6.8316e-08
80.14	-6.9255e-08
80.16	-7.0126e-08
80.18	-7.0931e-08
80.2	-7.1681e-08
80.22	-7.2362e-08
80.24	-7.2996e-08
80.26	-7.3575e-08
80.28	-7.4091e-08
80.3	-7.4568e-08
80.32	-7.4984e-08
80.34	-7.535e-08
80.36	-7.5673e-08
80.38	-7.5937e-08
80.4	-7.6167e-08
80.42	-7.6353e-08
80.44	-7.649e-08
80.46	-7.6603e-08
80.48	-7.667e-08
80.5	-7.6696e-08
80.52	-7.6688e-08
80.54	-7.663e-08
80.56	-7.6544e-08
80.58	-7.6424e-08
80.6	-7.6264e-08
80.62	-7.6088e-08
80.64	-7.5876e-08
80.66	-7.5633e-08
80.68	-7.5363e-08
80.7	-7.5052e-08
80.72	-7.472e-08
80.74	-7.4358e-08
80.76	-7.397e-08
80.78	-7.3575e-08
80.8	-7.315e-08
80.82	-7.2702e-08
80.84	-7.2233e-08
80.86	-7.1727e-08
80.88	-7.1207e-08
80.9	-7.0661e-08
80.92	-7.009e-08
80.94	-6.9522e-08
80.96	-6.8927e-08
80.98	-6.8304e-08
81	-6.7672e-08
81.02	-6.7012e-08
81.04	-6.6341e-08
81.06	-6.5661e-08
81.08	-6.4958e-08
81.1	-6.4259e-08
81.12	-6.3544e-08
81.14	-6.2811e-08
81.16	-6.208e-08
81.18	-6.1331e-08
81.2	-6.0571e-08
81.22	-5.9811e-08
81.24	-5.9038e-08
81.26	-5.8271e-08
81.28	-5.7501e-08
81.3	-5.6716e-08
81.32	-5.594e-08
81.34	-5.5155e-08
81.36	-5.4364e-08
81.38	-5.3593e-08
81.4	-5.2815e-08
81.42	-5.2032e-08
81.44	-5.1256e-08
81.46	-5.0464e-08
81.48	-4.968e-08
81.5	-4.8903e-08
81.52	-4.8123e-08
81.54	-4.7366e-08
81.56	-4.6607e-08
81.58	-4.5839e-08
81.6	-4.5088e-08
81.62	-4.4337e-08
81.64	-4.3585e-08
81.66	-4.285e-08
81.68	-4.2107e-08
81.7	-4.137e-08
81.72	-4.0639e-08
81.74	-3.9881e-08
81.76	-3.9269e-08
81.78	-3.884e-08
81.8	-3.8432e-08
81.82	-3.8029e-08
81.84	-3.7604e-08
81.86	-3.7145e-08
81.88	-3.6677e-08
81.9	-3.6182e-08
81.92	-3.5669e-08
81.94	-3.5157e-08
81.96	-3.4625e-08
81.98	-3.4088e-08
82	-3.3544e-08
82.02	-3.2974e-08
82.04	-3.2404e-08
82.06	-3.1826e-08
82.08	-3.1234e-08
82.1	-3.0651e-08
82.12	-3.0057e-08
82.14	-2.945e-08
82.16	-2.8852e-08
82.18	-2.8242e-08
82.2	-2.7631e-08
82.22	-2.7035e-08
82.24	-2.6428e-08
82.26	-2.5832e-08
82.28	-2.5239e-08
82.3	-2.4637e-08
82.32	-2.4047e-08
82.34	-2.3452e-08
82.36	-2.2863e-08
82.38	-2.2283e-08
82.4	-2.1701e-08
82.42	-2.1141e-08
82.44	-2.0583e-08
82.46	-2.0027e-08
82.48	-1.9475e-08
82.5	-1.8917e-08
82.52	-1.8376e-08
82.54	-1.7839e-08
82.56	-1.7308e-08
82.58	-1.6783e-08
82.6	-1.6261e-08
82.62	-1.5753e-08
82.64	-1.5246e-08
82.66	-1.4758e-08
82.68	-1.4276e-08
82.7	-1.3799e-08
82.72	-1.3329e-08
82.74	-1.2847e-08
82.76	-1.2469e-08
82.78	-1.2233e-08
82.8	-1.2035e-08
82.82	-1.1827e-08
82.84	-1.1613e-08
82.86	-1.1393e-08
82.88	-1.1166e-08
82.9	-1.0936e-08
82.92	-1.0698e-08
82.94	-1.0459e-08
82.96	-1.0213e-08
82.98	-9.9711e-09
83	-9.7244e-09
83.02	-9.478e-09
83.04	-9.226e-09
83.06	-8.9727e-09
83.08	-8.7153e-09
83.1	-8.4573e-09
83.12	-8.2011e-09
83.14	-7.9434e-09
83.16	-7.6887e-09
83.18	-7.4291e-09
83.2	-7.1714e-09
83.22	-6.9107e-09
83.24	-6.6565e-09
83.26	-6.3968e-09
83.28	-6.139e-09
83.3	-5.8833e-09
83.32	-5.6296e-09
83.34	-5.3775e-09
83.36	-5.1275e-09
83.38	-4.8799e-09
83.4	-4.6293e-09
83.42	-4.3839e-09
83.44	-4.1398e-09
83.46	-3.9069e-09
83.48	-3.6737e-09
83.5	-3.4466e-09
83.52	-3.2178e-09
83.54	-2.9881e-09
83.56	-2.7601e-09
83.58	-2.532e-09
83.6	-2.3061e-09
83.62	-2.0763e-09
83.64	-1.8524e-09
83.66	-1.6277e-09
83.68	-1.4126e-09
83.7	-1.1961e-09
83.72	-9.8201e-10
83.74	-7.969e-10
83.76	-4.0815e-10
83.78	2.642e-10
83.8	9.9635e-10
83.82	1.7073e-09
83.84	2.397e-09
83.86	3.0522e-09
83.88	3.6827e-09
83.9	4.29e-09
83.92	4.873e-09
83.94	5.4406e-09
83.96	5.9839e-09
83.98	6.5174e-09
84	7.0264e-09
84.02	7.5213e-09
84.04	7.9952e-09
84.06	8.4465e-09
84.08	8.8857e-09
84.1	9.3033e-09
84.12	9.7131e-09
84.14	1.0102e-08
84.16	1.0481e-08
84.18	1.0849e-08
84.2	1.1206e-08
84.22	1.1559e-08
84.24	1.1897e-08
84.26	1.2233e-08
84.28	1.2555e-08
84.3	1.2871e-08
84.32	1.3181e-08
84.34	1.3481e-08
84.36	1.3779e-08
84.38	1.4057e-08
84.4	1.4331e-08
84.42	1.4593e-08
84.44	1.4849e-08
84.46	1.5104e-08
84.48	1.535e-08
84.5	1.5601e-08
84.52	1.584e-08
84.54	1.6079e-08
84.56	1.6312e-08
84.58	1.6538e-08
84.6	1.6763e-08
84.62	1.6974e-08
84.64	1.7185e-08
84.66	1.7389e-08
84.68	1.7591e-08
84.7	1.779e-08
84.72	1.7986e-08
84.74	1.8182e-08
84.76	1.8397e-08
84.78	1.8658e-08
84.8	1.892e-08
84.82	1.9176e-08
84.84	1.9432e-08
84.86	1.9672e-08
84.88	1.9909e-08
84.9	2.0133e-08
84.92	2.0353e-08
84.94	2.057e-08
84.96	2.078e-08
84.98	2.0993e-08
85	2.1192e-08
85.02	2.1388e-08
85.04	2.158e-08
85.06	2.1769e-08
85.08	2.1957e-08
85.1	2.2133e-08
85.12	2.2309e-08
85.14	2.2471e-08
85.16	2.2632e-08
85.18	2.2794e-08
85.2	2.2944e-08
85.22	2.3098e-08
85.24	2.3242e-08
85.26	2.3387e-08
85.28	2.353e-08
85.3	2.367e-08
85.32	2.3813e-08
85.34	2.3939e-08
85.36	2.4067e-08
85.38	2.4187e-08
85.4	2.4305e-08
85.42	2.4431e-08
85.44	2.4549e-08
85.46	2.467e-08
85.48	2.4786e-08
85.5	2.4909e-08
85.52	2.5032e-08
85.54	2.5148e-08
85.56	2.5265e-08
85.58	2.5366e-08
85.6	2.5468e-08
85.62	2.5565e-08
85.64	2.5662e-08
85.66	2.5766e-08
85.68	2.5861e-08
85.7	2.5964e-08
85.72	2.6059e-08
85.74	2.6154e-08
85.76	2.626e-08
85.78	2.6361e-08
85.8	2.6468e-08
85.82	2.6564e-08
85.84	2.666e-08
85.86	2.6759e-08
85.88	2.6855e-08
85.9	2.6959e-08
85.92	2.7053e-08
85.94	2.7147e-08
85.96	2.7243e-08
85.98	2.7333e-08
86	2.7428e-08
86.02	2.7511e-08
86.04	2.7594e-08
86.06	2.7671e-08
86.08	2.7749e-08
86.1	2.7837e-08
86.12	2.7918e-08
86.14	2.8008e-08
86.16	2.8089e-08
86.18	2.8168e-08
86.2	2.8253e-08
86.22	2.8324e-08
86.24	2.8395e-08
86.26	2.8456e-08
86.28	2.8518e-08
86.3	2.8585e-08
86.32	2.8648e-08
86.34	2.872e-08
86.36	2.8781e-08
86.38	2.8845e-08
86.4	2.8913e-08
86.42	2.8973e-08
86.44	2.9041e-08
86.46	2.9095e-08
86.48	2.9149e-08
86.5	2.9205e-08
86.52	2.9255e-08
86.54	2.9314e-08
86.56	2.9369e-08
86.58	2.9427e-08
86.6	2.9481e-08
86.62	2.953e-08
86.64	2.9585e-08
86.66	2.9627e-08
86.68	2.9674e-08
86.7	2.9717e-08
86.72	2.9755e-08
86.74	2.9824e-08
86.76	2.9747e-08
86.78	2.9475e-08
86.8	2.9158e-08
86.82	2.8845e-08
86.84	2.855e-08
86.86	2.8252e-08
86.88	2.7972e-08
86.9	2.7703e-08
86.92	2.7446e-08
86.94	2.7211e-08
86.96	2.6979e-08
86.98	2.6767e-08
87	2.6563e-08
87.02	2.6367e-08
87.04	2.6188e-08
87.06	2.6006e-08
87.08	2.5837e-08
87.1	2.5667e-08
87.12	2.5503e-08
87.14	2.5359e-08
87.16	2.5213e-08
87.18	2.5082e-08
87.2	2.4955e-08
87.22	2.483e-08
87.24	2.4716e-08
87.26	2.4598e-08
87.28	2.449e-08
87.3	2.4381e-08
87.32	2.4272e-08
87.34	2.4178e-08
87.36	2.4083e-08
87.38	2.4e-08
87.4	2.3918e-08
87.42	2.384e-08
87.44	2.3769e-08
87.46	2.3686e-08
87.48	2.3612e-08
87.5	2.3535e-08
87.52	2.3461e-08
87.54	2.34e-08
87.56	2.3328e-08
87.58	2.3266e-08
87.6	2.3208e-08
87.62	2.3145e-08
87.64	2.3089e-08
87.66	2.3023e-08
87.68	2.2961e-08
87.7	2.2901e-08
87.72	2.2839e-08
87.74	2.2807e-08
87.76	2.2658e-08
87.78	2.2351e-08
87.8	2.2014e-08
87.82	2.1675e-08
87.84	2.1354e-08
87.86	2.1031e-08
87.88	2.072e-08
87.9	2.0425e-08
87.92	2.0132e-08
87.94	1.9861e-08
87.96	1.9596e-08
87.98	1.9339e-08
88	1.9095e-08
88.02	1.8843e-08
88.04	1.8602e-08
88.06	1.8364e-08
88.08	1.8134e-08
88.1	1.792e-08
88.12	1.77e-08
88.14	1.7494e-08
88.16	1.7297e-08
88.18	1.7101e-08
88.2	1.6915e-08
88.22	1.6722e-08
88.24	1.6533e-08
88.26	1.6352e-08
88.28	1.617e-08
88.3	1.6005e-08
88.32	1.5836e-08
88.34	1.5669e-08
88.36	1.551e-08
88.38	1.5339e-08
88.4	1.5182e-08
88.42	1.5025e-08
88.44	1.4868e-08
88.46	1.4726e-08
88.48	1.4573e-08
88.5	1.4429e-08
88.52	1.4292e-08
88.54	1.4144e-08
88.56	1.4004e-08
88.58	1.3854e-08
88.6	1.3704e-08
88.62	1.3569e-08
88.64	1.3426e-08
88.66	1.3292e-08
88.68	1.3163e-08
88.7	1.3026e-08
88.72	1.2894e-08
88.74	1.2719e-08
88.76	1.2755e-08
88.78	1.3102e-08
88.8	1.3507e-08
88.82	1.3919e-08
88.84	1.4315e-08
88.86	1.4691e-08
88.88	1.5059e-08
88.9	1.5393e-08
88.92	1.5716e-08
88.94	1.603e-08
88.96	1.6319e-08
88.98	1.661e-08
89	1.6884e-08
89.02	1.7135e-08
89.04	1.7382e-08
89.06	1.7604e-08
89.08	1.7817e-08
89.1	1.8028e-08
89.12	1.8221e-08
89.14	1.8416e-08
89.16	1.8597e-08
89.18	1.8767e-08
89.2	1.8941e-08
89.22	1.9096e-08
89.24	1.9245e-08
89.26	1.9392e-08
89.28	1.9519e-08
89.3	1.9654e-08
89.32	1.9781e-08
89.34	1.9897e-08
89.36	2.0019e-08
89.38	2.0119e-08
89.4	2.0214e-08
89.42	2.0316e-08
89.44	2.0405e-08
89.46	2.0501e-08
89.48	2.0591e-08
89.5	2.0666e-08
89.52	2.0746e-08
89.54	2.081e-08
89.56	2.0873e-08
89.58	2.0948e-08
89.6	2.1012e-08
89.62	2.1082e-08
89.64	2.115e-08
89.66	2.1206e-08
89.68	2.1268e-08
89.7	2.1315e-08
89.72	2.1359e-08
89.74	2.1403e-08
89.76	2.148e-08
89.78	2.1637e-08
89.8	2.1814e-08
89.82	2.1979e-08
89.84	2.2147e-08
89.86	2.2305e-08
89.88	2.2455e-08
89.9	2.2618e-08
89.92	2.2766e-08
89.94	2.2911e-08
89.96	2.3058e-08
89.98	2.3182e-08
90	2.3304e-08
90.02	2.3425e-08
90.04	2.3534e-08
90.06	2.3655e-08
90.08	2.3769e-08
90.1	2.3876e-08
90.12	2.3991e-08
90.14	2.4087e-08
90.16	2.4181e-08
90.18	2.4281e-08
90.2	2.4369e-08
90.22	2.4465e-08
90.24	2.456e-08
90.26	2.4645e-08
90.28	2.4737e-08
90.3	2.4815e-08
90.32	2.4893e-08
90.34	2.498e-08
90.36	2.5054e-08
90.38	2.5134e-08
90.4	2.5215e-08
90.42	2.5281e-08
90.44	2.5357e-08
90.46	2.5424e-08
90.48	2.5486e-08
90.5	2.5558e-08
90.52	2.5619e-08
90.54	2.5685e-08
90.56	2.5754e-08
90.58	2.5811e-08
90.6	2.5876e-08
90.62	2.5933e-08
90.64	2.5988e-08
90.66	2.6053e-08
90.68	2.6109e-08
90.7	2.6171e-08
90.72	2.6228e-08
90.74	2.6287e-08
90.76	2.6341e-08
90.78	2.6365e-08
90.8	2.639e-08
90.82	2.6407e-08
90.84	2.6426e-08
90.86	2.6453e-08
90.88	2.6475e-08
90.9	2.6504e-08
90.92	2.6527e-08
90.94	2.6555e-08
90.96	2.6586e-08
90.98	2.6618e-08
91	2.6654e-08
91.02	2.6683e-08
91.04	2.6714e-08
91.06	2.6736e-08
91.08	2.6762e-08
91.1	2.6786e-08
91.12	2.6811e-08
91.14	2.6839e-08
91.16	2.6866e-08
91.18	2.6895e-08
91.2	2.6925e-08
91.22	2.6958e-08
91.24	2.6986e-08
91.26	2.7019e-08
91.28	2.7046e-08
91.3	2.7076e-08
91.32	2.7107e-08
91.34	2.7137e-08
91.36	2.7168e-08
91.38	2.7197e-08
91.4	2.7227e-08
91.42	2.7255e-08
91.44	2.7286e-08
91.46	2.7318e-08
91.48	2.7354e-08
91.5	2.738e-08
91.52	2.7408e-08
91.54	2.7434e-08
91.56	2.746e-08
91.58	2.7484e-08
91.6	2.751e-08
91.62	2.7531e-08
91.64	2.7552e-08
91.66	2.7576e-08
91.68	2.76e-08
91.7	2.7628e-08
91.72	2.7655e-08
91.74	2.7685e-08
91.76	2.7695e-08
91.78	2.7689e-08
91.8	2.7673e-08
91.82	2.7658e-08
91.84	2.7645e-08
91.86	2.7637e-08
91.88	2.7628e-08
91.9	2.7621e-08
91.92	2.7616e-08
91.94	2.761e-08
91.96	2.7607e-08
91.98	2.7597e-08
92	2.7592e-08
92.02	2.7582e-08
92.04	2.7575e-08
92.06	2.7567e-08
92.08	2.756e-08
92.1	2.7549e-08
92.12	2.7542e-08
92.14	2.7542e-08
92.16	2.7542e-08
92.18	2.7549e-08
92.2	2.7547e-08
92.22	2.7552e-08
92.24	2.7556e-08
92.26	2.7561e-08
92.28	2.7566e-08
92.3	2.757e-08
92.32	2.7577e-08
92.34	2.7581e-08
92.36	2.7592e-08
92.38	2.7595e-08
92.4	2.7602e-08
92.42	2.7602e-08
92.44	2.76e-08
92.46	2.7601e-08
92.48	2.7602e-08
92.5	2.7614e-08
92.52	2.7622e-08
92.54	2.7637e-08
92.56	2.7646e-08
92.58	2.766e-08
92.6	2.7678e-08
92.62	2.7695e-08
92.64	2.7717e-08
92.66	2.7726e-08
92.68	2.7738e-08
92.7	2.7745e-08
92.72	2.7754e-08
92.74	2.7802e-08
92.76	2.7616e-08
92.78	2.7094e-08
92.8	2.6491e-08
92.82	2.5902e-08
92.84	2.5328e-08
92.86	2.4776e-08
92.88	2.4245e-08
92.9	2.3726e-08
92.92	2.323e-08
92.94	2.2746e-08
92.96	2.2282e-08
92.98	2.1828e-08
93	2.139e-08
93.02	2.0969e-08
93.04	2.056e-08
93.06	2.0174e-08
93.08	1.9797e-08
93.1	1.9436e-08
93.12	1.9086e-08
93.14	1.8745e-08
93.16	1.8419e-08
93.18	1.8093e-08
93.2	1.7782e-08
93.22	1.7472e-08
93.24	1.7175e-08
93.26	1.6896e-08
93.28	1.6618e-08
93.3	1.6359e-08
93.32	1.6098e-08
93.34	1.5845e-08
93.36	1.5597e-08
93.38	1.5355e-08
93.4	1.5126e-08
93.42	1.4897e-08
93.44	1.4679e-08
93.46	1.4456e-08
93.48	1.4239e-08
93.5	1.403e-08
93.52	1.3822e-08
93.54	1.3626e-08
93.56	1.3426e-08
93.58	1.3233e-08
93.6	1.3044e-08
93.62	1.2859e-08
93.64	1.2685e-08
93.66	1.2499e-08
93.68	1.2318e-08
93.7	1.2134e-08
93.72	1.195e-08
93.74	1.1765e-08
93.76	1.1658e-08
93.78	1.1684e-08
93.8	1.1732e-08
93.82	1.1782e-08
93.84	1.1831e-08
93.86	1.1872e-08
93.88	1.1912e-08
93.9	1.1934e-08
93.92	1.1952e-08
93.94	1.1963e-08
93.96	1.1966e-08
93.98	1.1975e-08
94	1.1974e-08
94.02	1.1976e-08
94.04	1.1973e-08
94.06	1.1962e-08
94.08	1.1951e-08
94.1	1.1925e-08
94.12	1.1899e-08
94.14	1.1865e-08
94.16	1.1828e-08
94.18	1.1802e-08
94.2	1.1763e-08
94.22	1.1731e-08
94.24	1.1693e-08
94.26	1.1648e-08
94.28	1.1606e-08
94.3	1.155e-08
94.32	1.1499e-08
94.34	1.1444e-08
94.36	1.1384e-08
94.38	1.1332e-08
94.4	1.1272e-08
94.42	1.1219e-08
94.44	1.1159e-08
94.46	1.1097e-08
94.48	1.104e-08
94.5	1.0969e-08
94.52	1.0902e-08
94.54	1.0825e-08
94.56	1.0749e-08
94.58	1.0682e-08
94.6	1.0606e-08
94.62	1.0535e-08
94.64	1.0458e-08
94.66	1.038e-08
94.68	1.0306e-08
94.7	1.0225e-08
94.72	1.0146e-08
94.74	1.0023e-08
94.76	1.0091e-08
94.78	1.044e-08
94.8	1.084e-08
94.82	1.1246e-08
94.84	1.1631e-08
94.86	1.2001e-08
94.88	1.2359e-08
94.9	1.2688e-08
94.92	1.3008e-08
94.94	1.3304e-08
94.96	1.3587e-08
94.98	1.3862e-08
95	1.4115e-08
95.02	1.4369e-08
95.04	1.4607e-08
95.06	1.4836e-08
95.08	1.5061e-08
95.1	1.5261e-08
95.12	1.5455e-08
95.14	1.5638e-08
95.16	1.5815e-08
95.18	1.5993e-08
95.2	1.6155e-08
95.22	1.6318e-08
95.24	1.6473e-08
95.26	1.6623e-08
95.28	1.6775e-08
95.3	1.6909e-08
95.32	1.704e-08
95.34	1.7157e-08
95.36	1.727e-08
95.38	1.7391e-08
95.4	1.75e-08
95.42	1.7615e-08
95.44	1.7726e-08
95.46	1.7829e-08
95.48	1.7937e-08
95.5	1.8029e-08
95.52	1.8123e-08
95.54	1.8216e-08
95.56	1.8303e-08
95.58	1.8395e-08
95.6	1.8477e-08
95.62	1.8567e-08
95.64	1.8658e-08
95.66	1.8741e-08
95.68	1.8829e-08
95.7	1.8896e-08
95.72	1.8966e-08
95.74	1.9044e-08
95.76	1.9103e-08
95.78	1.9158e-08
95.8	1.9203e-08
95.82	1.9247e-08
95.84	1.9298e-08
95.86	1.934e-08
95.88	1.9385e-08
95.9	1.9422e-08
95.92	1.9461e-08
95.94	1.9505e-08
95.96	1.9544e-08
95.98	1.9594e-08
96	1.9641e-08
96.02	1.9688e-08
96.04	1.9742e-08
96.06	1.9781e-08
96.08	1.983e-08
96.1	1.9877e-08
96.12	1.9921e-08
96.14	1.9973e-08
96.16	2.0019e-08
96.18	2.0076e-08
96.2	2.0132e-08
96.22	2.018e-08
96.24	2.0236e-08
96.26	2.0274e-08
96.28	2.0318e-08
96.3	2.037e-08
96.32	2.0416e-08
96.34	2.0473e-08
96.36	2.0522e-08
96.38	2.0571e-08
96.4	2.0627e-08
96.42	2.0675e-08
96.44	2.073e-08
96.46	2.0776e-08
96.48	2.0825e-08
96.5	2.0881e-08
96.52	2.0927e-08
96.54	2.0985e-08
96.56	2.1037e-08
96.58	2.1084e-08
96.6	2.1138e-08
96.62	2.1178e-08
96.64	2.1227e-08
96.66	2.1276e-08
96.68	2.132e-08
96.7	2.1377e-08
96.72	2.1424e-08
96.74	2.1468e-08
96.76	2.1543e-08
96.78	2.1642e-08
96.8	2.1756e-08
96.82	2.1862e-08
96.84	2.1969e-08
96.86	2.2082e-08
96.88	2.2183e-08
96.9	2.2288e-08
96.92	2.2386e-08
96.94	2.2486e-08
96.96	2.259e-08
96.98	2.2674e-08
97	2.2763e-08
97.02	2.2855e-08
97.04	2.2938e-08
97.06	2.3034e-08
97.08	2.3121e-08
97.1	2.3208e-08
97.12	2.3297e-08
97.14	2.3369e-08
97.16	2.3448e-08
97.18	2.3524e-08
97.2	2.3597e-08
97.22	2.3678e-08
97.24	2.3749e-08
97.26	2.3829e-08
97.28	2.3909e-08
97.3	2.398e-08
97.32	2.4057e-08
97.34	2.4118e-08
97.36	2.4183e-08
97.38	2.4258e-08
97.4	2.4325e-08
97.42	2.4401e-08
97.44	2.447e-08
97.46	2.4534e-08
97.48	2.4604e-08
97.5	2.4657e-08
97.52	2.4716e-08
97.54	2.4783e-08
97.56	2.4846e-08
97.58	2.4921e-08
97.6	2.499e-08
97.62	2.5056e-08
97.64	2.5126e-08
97.66	2.5173e-08
97.68	2.5224e-08
97.7	2.5281e-08
97.72	2.5339e-08
97.74	2.5406e-08
97.76	2.549e-08
97.78	2.5619e-08
97.8	2.5762e-08
97.82	2.5884e-08
97.84	2.6006e-08
97.86	2.6125e-08
97.88	2.6235e-08
97.9	2.6356e-08
97.92	2.6467e-08
97.94	2.6583e-08
97.96	2.6707e-08
97.98	2.6817e-08
98	2.6929e-08
98.02	2.7033e-08
98.04	2.7131e-08
98.06	2.7239e-08
98.08	2.7336e-08
98.1	2.7434e-08
98.12	2.7537e-08
98.14	2.7623e-08
98.16	2.7715e-08
98.18	2.7806e-08
98.2	2.7893e-08
98.22	2.7992e-08
98.24	2.8078e-08
98.26	2.8164e-08
98.28	2.8259e-08
98.3	2.8336e-08
98.32	2.842e-08
98.34	2.8508e-08
98.36	2.8584e-08
98.38	2.8672e-08
98.4	2.8754e-08
98.42	2.8833e-08
98.44	2.8919e-08
98.46	2.8986e-08
98.48	2.9055e-08
98.5	2.9134e-08
98.52	2.9205e-08
98.54	2.9287e-08
98.56	2.9367e-08
98.58	2.9443e-08
98.6	2.9526e-08
98.62	2.9593e-08
98.64	2.9663e-08
98.66	2.9745e-08
98.68	2.9812e-08
98.7	2.9886e-08
98.72	2.996e-08
98.74	3.0017e-08
98.76	3.0123e-08
98.78	3.0272e-08
98.8	3.0431e-08
98.82	3.0603e-08
98.84	3.0759e-08
98.86	3.092e-08
98.88	3.1082e-08
98.9	3.1227e-08
98.92	3.1372e-08
98.94	3.1504e-08
98.96	3.1636e-08
98.98	3.1778e-08
99	3.1909e-08
99.02	3.2049e-08
99.04	3.2182e-08
99.06	3.2308e-08
99.08	3.2438e-08
99.1	3.2553e-08
99.12	3.2672e-08
99.14	3.2786e-08
99.16	3.2897e-08
99.18	3.3011e-08
99.2	3.3121e-08
99.22	3.3241e-08
99.24	3.3355e-08
99.26	3.3469e-08
99.28	3.3579e-08
99.3	3.3688e-08
99.32	3.38e-08
99.34	3.3905e-08
99.36	3.4014e-08
99.38	3.4109e-08
99.4	3.4203e-08
99.42	3.4292e-08
99.44	3.4382e-08
99.46	3.4473e-08
99.48	3.4563e-08
99.5	3.4655e-08
99.52	3.4744e-08
99.54	3.4836e-08
99.56	3.4925e-08
99.58	3.5017e-08
99.6	3.5104e-08
99.62	3.5189e-08
99.64	3.5271e-08
99.66	3.5359e-08
99.68	3.5446e-08
99.7	3.5531e-08
99.72	3.562e-08
99.74	3.5717e-08
99.76	3.5751e-08
99.78	3.5691e-08
99.8	3.5615e-08
99.82	3.5534e-08
99.84	3.5458e-08
99.86	3.5382e-08
99.88	3.5313e-08
99.9	3.5246e-08
99.92	3.5187e-08
99.94	3.5131e-08
99.96	3.5079e-08
99.98	3.5032e-08
100	3.4988e-08
100.02	3.4949e-08
100.04	3.4914e-08
100.06	3.4888e-08
100.08	3.486e-08
100.1	3.4837e-08
100.12	3.4816e-08
100.14	3.4802e-08
100.16	3.4784e-08
100.18	3.4771e-08
100.2	3.4761e-08
100.22	3.4754e-08
100.24	3.4749e-08
100.26	3.4751e-08
100.28	3.4758e-08
100.3	3.4762e-08
100.32	3.4771e-08
100.34	3.4774e-08
100.36	3.4781e-08
100.38	3.4783e-08
100.4	3.4788e-08
100.42	3.4791e-08
100.44	3.4795e-08
100.46	3.4801e-08
100.48	3.4808e-08
100.5	3.4825e-08
100.52	3.4841e-08
100.54	3.486e-08
100.56	3.4873e-08
100.58	3.4893e-08
100.6	3.4914e-08
100.62	3.4934e-08
100.64	3.4957e-08
100.66	3.4975e-08
100.68	3.4996e-08
100.7	3.5011e-08
100.72	3.5031e-08
100.74	3.505e-08
100.76	3.5052e-08
100.78	3.5022e-08
100.8	3.4986e-08
100.82	3.4959e-08
100.84	3.4931e-08
100.86	3.4914e-08
100.88	3.4893e-08
100.9	3.4876e-08
100.92	3.4859e-08
100.94	3.484e-08
100.96	3.4828e-08
100.98	3.4811e-08
101	3.4799e-08
101.02	3.4779e-08
101.04	3.4762e-08
101.06	3.4746e-08
101.08	3.4732e-08
101.1	3.4726e-08
101.12	3.4717e-08
101.14	3.4718e-08
101.16	3.4713e-08
101.18	3.4717e-08
101.2	3.472e-08
101.22	3.4719e-08
101.24	3.4724e-08
101.26	3.4719e-08
101.28	3.4719e-08
101.3	3.4711e-08
101.32	3.4706e-08
101.34	3.4708e-08
101.36	3.471e-08
101.38	3.4721e-08
101.4	3.4724e-08
101.42	3.4733e-08
101.44	3.4739e-08
101.46	3.4745e-08
101.48	3.4754e-08
101.5	3.476e-08
101.52	3.4772e-08
101.54	3.4772e-08
101.56	3.4779e-08
101.58	3.4784e-08
101.6	3.4784e-08
101.62	3.4795e-08
101.64	3.4798e-08
101.66	3.4809e-08
101.68	3.4816e-08
101.7	3.4824e-08
101.72	3.4835e-08
101.74	3.4844e-08
101.76	3.4843e-08
101.78	3.4805e-08
101.8	3.4763e-08
101.82	3.4722e-08
101.84	3.4681e-08
101.86	3.4648e-08
101.88	3.4611e-08
101.9	3.4584e-08
101.92	3.4556e-08
101.94	3.4531e-08
101.96	3.451e-08
101.98	3.4483e-08
102	3.4464e-08
102.02	3.4437e-08
102.04	3.4413e-08
102.06	3.439e-08
102.08	3.4365e-08
102.1	3.4349e-08
102.12	3.4328e-08
102.14	3.4317e-08
102.16	3.4304e-08
102.18	3.4289e-08
102.2	3.4278e-08
102.22	3.4254e-08
102.24	3.4236e-08
102.26	3.4214e-08
102.28	3.4196e-08
102.3	3.4186e-08
102.32	3.4171e-08
102.34	3.4164e-08
102.36	3.4153e-08
102.38	3.4144e-08
102.4	3.4133e-08
102.42	3.4118e-08
102.44	3.411e-08
102.46	3.4094e-08
102.48	3.4086e-08
102.5	3.4072e-08
102.52	3.4058e-08
102.54	3.4056e-08
102.56	3.4044e-08
102.58	3.4039e-08
102.6	3.403e-08
102.62	3.4019e-08
102.64	3.4014e-08
102.66	3.4001e-08
102.68	3.3993e-08
102.7	3.3976e-08
102.72	3.3963e-08
102.74	3.3959e-08
102.76	3.3937e-08
102.78	3.3907e-08
102.8	3.3864e-08
102.82	3.3825e-08
102.84	3.379e-08
102.86	3.3752e-08
102.88	3.3718e-08
102.9	3.3674e-08
102.92	3.3637e-08
102.94	3.3595e-08
102.96	3.3555e-08
102.98	3.3527e-08
103	3.3489e-08
103.02	3.3461e-08
103.04	3.3432e-08
103.06	3.3405e-08
103.08	3.3385e-08
103.1	3.3355e-08
103.12	3.3328e-08
103.14	3.329e-08
103.16	3.3255e-08
103.18	3.323e-08
103.2	3.32e-08
103.22	3.3181e-08
103.24	3.3155e-08
103.26	3.3132e-08
103.28	3.3118e-08
103.3	3.3098e-08
103.32	3.3082e-08
103.34	3.3053e-08
103.36	3.3025e-08
103.38	3.2999e-08
103.4	3.2972e-08
103.42	3.2955e-08
103.44	3.293e-08
103.46	3.2915e-08
103.48	3.29e-08
103.5	3.288e-08
103.52	3.287e-08
103.54	3.2846e-08
103.56	3.2827e-08
103.58	3.2811e-08
103.6	3.2791e-08
103.62	3.2784e-08
103.64	3.2769e-08
103.66	3.2762e-08
103.68	3.2755e-08
103.7	3.2744e-08
103.72	3.2735e-08
103.74	3.275e-08
103.76	3.2547e-08
103.78	3.2007e-08
103.8	3.1394e-08
103.82	3.0799e-08
103.84	3.0211e-08
103.86	2.9652e-08
103.88	2.9115e-08
103.9	2.8597e-08
103.92	2.8106e-08
103.94	2.7617e-08
103.96	2.7147e-08
103.98	2.6695e-08
104	2.6259e-08
104.02	2.5848e-08
104.04	2.5444e-08
104.06	2.5064e-08
104.08	2.4695e-08
104.1	2.4337e-08
104.12	2.3999e-08
104.14	2.3658e-08
104.16	2.3333e-08
104.18	2.3015e-08
104.2	2.2704e-08
104.22	2.2415e-08
104.24	2.2127e-08
104.26	2.1853e-08
104.28	2.1588e-08
104.3	2.1325e-08
104.32	2.1075e-08
104.34	2.0817e-08
104.36	2.057e-08
104.38	2.0331e-08
104.4	2.0092e-08
104.42	1.9868e-08
104.44	1.9642e-08
104.46	1.9428e-08
104.48	1.9223e-08
104.5	1.9013e-08
104.52	1.881e-08
104.54	1.86e-08
104.56	1.8396e-08
104.58	1.82e-08
104.6	1.7997e-08
104.62	1.7809e-08
104.64	1.7618e-08
104.66	1.7431e-08
104.68	1.7254e-08
104.7	1.7065e-08
104.72	1.6881e-08
104.74	1.6686e-08
104.76	1.6557e-08
104.78	1.6543e-08
104.8	1.6546e-08
104.82	1.6555e-08
104.84	1.6564e-08
104.86	1.6556e-08
104.88	1.6547e-08
104.9	1.6521e-08
104.92	1.6497e-08
104.94	1.6475e-08
104.96	1.6439e-08
104.98	1.6407e-08
105	1.6364e-08
105.02	1.6321e-08
105.04	1.6286e-08
105.06	1.6232e-08
105.08	1.6181e-08
105.1	1.6123e-08
105.12	1.6055e-08
105.14	1.5996e-08
105.16	1.5928e-08
105.18	1.5862e-08
105.2	1.5798e-08
105.22	1.572e-08
105.24	1.5647e-08
105.26	1.5568e-08
105.28	1.5484e-08
105.3	1.5411e-08
105.32	1.5328e-08
105.34	1.5248e-08
105.36	1.5167e-08
105.38	1.5083e-08
105.4	1.5006e-08
105.42	1.4915e-08
105.44	1.4826e-08
105.46	1.4743e-08
105.48	1.4648e-08
105.5	1.4566e-08
105.52	1.448e-08
105.54	1.4386e-08
105.56	1.4301e-08
105.58	1.4202e-08
105.6	1.4105e-08
105.62	1.402e-08
105.64	1.3924e-08
105.66	1.3836e-08
105.68	1.3742e-08
105.7	1.3645e-08
105.72	1.3559e-08
105.74	1.3424e-08
105.76	1.3482e-08
105.78	1.3828e-08
105.8	1.4218e-08
105.82	1.4613e-08
105.84	1.4989e-08
105.86	1.5338e-08
105.88	1.5675e-08
105.9	1.5975e-08
105.92	1.6259e-08
105.94	1.6535e-08
105.96	1.6789e-08
105.98	1.7038e-08
106	1.7271e-08
106.02	1.7487e-08
106.04	1.7696e-08
106.06	1.7881e-08
106.08	1.8061e-08
106.1	1.8238e-08
106.12	1.8394e-08
106.14	1.8556e-08
106.16	1.8708e-08
106.18	1.8848e-08
106.2	1.8991e-08
106.22	1.9113e-08
106.24	1.9229e-08
106.26	1.9347e-08
106.28	1.9449e-08
106.3	1.956e-08
106.32	1.9669e-08
106.34	1.9764e-08
106.36	1.9862e-08
106.38	1.9944e-08
106.4	2.0024e-08
106.42	2.0119e-08
106.44	2.0203e-08
106.46	2.0293e-08
106.48	2.0381e-08
106.5	2.0453e-08
106.52	2.0531e-08
106.54	2.0602e-08
106.56	2.0667e-08
106.58	2.0742e-08
106.6	2.0804e-08
106.62	2.0868e-08
106.64	2.0937e-08
106.66	2.0993e-08
106.68	2.1056e-08
106.7	2.1117e-08
106.72	2.1173e-08
106.74	2.1241e-08
106.76	2.1293e-08
106.78	2.1334e-08
106.8	2.1377e-08
106.82	2.1402e-08
106.84	2.1436e-08
106.86	2.1475e-08
106.88	2.1507e-08
106.9	2.1556e-08
106.92	2.1599e-08
106.94	2.1636e-08
106.96	2.1681e-08
106.98	2.1708e-08
107	2.1739e-08
107.02	2.178e-08
107.04	2.181e-08
107.06	2.1854e-08
107.08	2.1899e-08
107.1	2.1936e-08
107.12	2.1986e-08
107.14	2.202e-08
107.16	2.2054e-08
107.18	2.21e-08
107.2	2.2135e-08
107.22	2.2182e-08
107.24	2.2232e-08
107.26	2.2272e-08
107.28	2.232e-08
107.3	2.2356e-08
107.32	2.2394e-08
107.34	2.2442e-08
107.36	2.2481e-08
107.38	2.2531e-08
107.4	2.2575e-08
107.42	2.2616e-08
107.44	2.2661e-08
107.46	2.2701e-08
107.48	2.2746e-08
107.5	2.2783e-08
107.52	2.2823e-08
107.54	2.2867e-08
107.56	2.291e-08
107.58	2.296e-08
107.6	2.3003e-08
107.62	2.3052e-08
107.64	2.3097e-08
107.66	2.3137e-08
107.68	2.3182e-08
107.7	2.3225e-08
107.72	2.3271e-08
107.74	2.3307e-08
107.76	2.3369e-08
107.78	2.346e-08
107.8	2.3559e-08
107.82	2.366e-08
107.84	2.3758e-08
107.86	2.386e-08
107.88	2.3956e-08
107.9	2.4051e-08
107.92	2.4144e-08
107.94	2.4236e-08
107.96	2.4321e-08
107.98	2.4412e-08
108	2.4498e-08
108.02	2.4579e-08
108.04	2.466e-08
108.06	2.4735e-08
108.08	2.4809e-08
108.1	2.4887e-08
108.12	2.4964e-08
108.14	2.5035e-08
108.16	2.5107e-08
108.18	2.5172e-08
108.2	2.5235e-08
108.22	2.5292e-08
108.24	2.5349e-08
108.26	2.5404e-08
108.28	2.546e-08
108.3	2.5516e-08
108.32	2.5575e-08
108.34	2.5634e-08
108.36	2.5694e-08
108.38	2.5758e-08
108.4	2.5819e-08
108.42	2.5882e-08
108.44	2.5942e-08
108.46	2.6005e-08
108.48	2.6063e-08
108.5	2.6125e-08
108.52	2.6182e-08
108.54	2.6241e-08
108.56	2.6298e-08
108.58	2.6353e-08
108.6	2.6408e-08
108.62	2.6463e-08
108.64	2.6519e-08
108.66	2.657e-08
108.68	2.6626e-08
108.7	2.6676e-08
108.72	2.6728e-08
108.74	2.677e-08
108.76	2.6843e-08
108.78	2.6956e-08
108.8	2.7076e-08
108.82	2.7195e-08
108.84	2.7309e-08
108.86	2.7425e-08
108.88	2.7534e-08
108.9	2.7648e-08
108.92	2.7756e-08
108.94	2.7863e-08
108.96	2.797e-08
108.98	2.8073e-08
109	2.8179e-08
109.02	2.8273e-08
109.04	2.8364e-08
109.06	2.8445e-08
109.08	2.8526e-08
109.1	2.8606e-08
109.12	2.8686e-08
109.14	2.8771e-08
109.16	2.8851e-08
109.18	2.8934e-08
109.2	2.9009e-08
109.22	2.909e-08
109.24	2.9172e-08
109.26	2.9254e-08
109.28	2.9338e-08
109.3	2.9413e-08
109.32	2.9492e-08
109.34	2.9559e-08
109.36	2.9627e-08
109.38	2.9695e-08
109.4	2.9762e-08
109.42	2.9833e-08
109.44	2.9899e-08
109.46	2.9972e-08
109.48	3.0037e-08
109.5	3.0109e-08
109.52	3.0179e-08
109.54	3.0245e-08
109.56	3.0318e-08
109.58	3.038e-08
109.6	3.0446e-08
109.62	3.0504e-08
109.64	3.0565e-08
109.66	3.0627e-08
109.68	3.0686e-08
109.7	3.0757e-08
109.72	3.0819e-08
109.74	3.0881e-08
109.76	3.0973e-08
109.78	3.1112e-08
109.8	3.1263e-08
109.82	3.1404e-08
109.84	3.1547e-08
109.86	3.1673e-08
109.88	3.1801e-08
109.9	3.1927e-08
109.92	3.2049e-08
109.94	3.2174e-08
109.96	3.229e-08
109.98	3.2408e-08
110	3.2518e-08
110.02	3.263e-08
110.04	3.2747e-08
110.06	3.2853e-08
110.08	3.2962e-08
110.1	3.306e-08
110.12	3.3157e-08
110.14	3.3256e-08
110.16	3.3353e-08
110.18	3.3453e-08
110.2	3.354e-08
110.22	3.3632e-08
110.24	3.3723e-08
110.26	3.3816e-08
110.28	3.3914e-08
110.3	3.4002e-08
110.32	3.4093e-08
110.34	3.417e-08
110.36	3.4249e-08
110.38	3.4334e-08
110.4	3.4416e-08
110.42	3.4507e-08
110.44	3.4588e-08
110.46	3.4672e-08
110.48	3.4756e-08
110.5	3.4836e-08
110.52	3.4919e-08
110.54	3.4989e-08
110.56	3.5062e-08
110.58	3.5129e-08
110.6	3.5197e-08
110.62	3.5277e-08
110.64	3.5351e-08
110.66	3.5433e-08
110.68	3.5508e-08
110.7	3.5585e-08
110.72	3.5666e-08
110.74	3.575e-08
110.76	3.5774e-08
110.78	3.5693e-08
110.8	3.5594e-08
110.82	3.5498e-08
110.84	3.5406e-08
110.86	3.5333e-08
110.88	3.5256e-08
110.9	3.5193e-08
110.92	3.5131e-08
110.94	3.5072e-08
110.96	3.5027e-08
110.98	3.4973e-08
111	3.4928e-08
111.02	3.4885e-08
111.04	3.4845e-08
111.06	3.4819e-08
111.08	3.479e-08
111.1	3.4772e-08
111.12	3.4752e-08
111.14	3.4732e-08
111.16	3.4721e-08
111.18	3.4707e-08
111.2	3.4697e-08
111.22	3.4683e-08
111.24	3.4676e-08
111.26	3.4673e-08
111.28	3.4665e-08
111.3	3.467e-08
111.32	3.4667e-08
111.34	3.4668e-08
111.36	3.4675e-08
111.38	3.4675e-08
111.4	3.4684e-08
111.42	3.4688e-08
111.44	3.4693e-08
111.46	3.4701e-08
111.48	3.4706e-08
111.5	3.4719e-08
111.52	3.4725e-08
111.54	3.4742e-08
111.56	3.476e-08
111.58	3.4773e-08
111.6	3.4793e-08
111.62	3.4798e-08
111.64	3.4809e-08
111.66	3.4821e-08
111.68	3.4831e-08
111.7	3.4854e-08
111.72	3.4866e-08
111.74	3.4887e-08
111.76	3.4897e-08
111.78	3.4886e-08
111.8	3.4878e-08
111.82	3.4856e-08
111.84	3.4838e-08
111.86	3.482e-08
111.88	3.4805e-08
111.9	3.4802e-08
111.92	3.4793e-08
111.94	3.4793e-08
111.96	3.4789e-08
111.98	3.4782e-08
112	3.4779e-08
112.02	3.4763e-08
112.04	3.4755e-08
112.06	3.4743e-08
112.08	3.473e-08
112.1	3.4733e-08
112.12	3.4729e-08
112.14	3.4735e-08
112.16	3.474e-08
112.18	3.4744e-08
112.2	3.4755e-08
112.22	3.4749e-08
112.24	3.4751e-08
112.26	3.4755e-08
112.28	3.4753e-08
112.3	3.4761e-08
112.32	3.4763e-08
112.34	3.4771e-08
112.36	3.4778e-08
112.38	3.4782e-08
112.4	3.479e-08
112.42	3.4782e-08
112.44	3.4783e-08
112.46	3.4787e-08
112.48	3.4787e-08
112.5	3.48e-08
112.52	3.4803e-08
112.54	3.4809e-08
112.56	3.4821e-08
112.58	3.4829e-08
112.6	3.484e-08
112.62	3.4841e-08
112.64	3.4844e-08
112.66	3.4852e-08
112.68	3.4857e-08
112.7	3.4871e-08
112.72	3.4874e-08
112.74	3.4884e-08
112.76	3.4879e-08
112.78	3.4831e-08
112.8	3.4783e-08
112.82	3.473e-08
112.84	3.468e-08
112.86	3.464e-08
112.88	3.4594e-08
112.9	3.4564e-08
112.92	3.4533e-08
112.94	3.45e-08
112.96	3.4476e-08
112.98	3.4434e-08
113	3.4397e-08
113.02	3.4365e-08
113.04	3.4334e-08
113.06	3.4317e-08
113.08	3.4292e-08
113.1	3.4271e-08
113.12	3.4256e-08
113.14	3.4231e-08
113.16	3.4214e-08
113.18	3.4191e-08
113.2	3.4168e-08
113.22	3.4154e-08
113.24	3.4133e-08
113.26	3.4125e-08
113.28	3.4115e-08
113.3	3.4102e-08
113.32	3.4096e-08
113.34	3.4077e-08
113.36	3.4062e-08
113.38	3.4046e-08
113.4	3.4031e-08
113.42	3.4028e-08
113.44	3.4014e-08
113.46	3.4003e-08
113.48	3.3999e-08
113.5	3.3982e-08
113.52	3.3972e-08
113.54	3.3954e-08
113.56	3.3936e-08
113.58	3.3928e-08
113.6	3.3911e-08
113.62	3.39e-08
113.64	3.3892e-08
113.66	3.3877e-08
113.68	3.3868e-08
113.7	3.3849e-08
113.72	3.3837e-08
113.74	3.3826e-08
113.76	3.381e-08
113.78	3.3815e-08
113.8	3.3818e-08
113.82	3.3819e-08
113.84	3.3828e-08
113.86	3.3825e-08
113.88	3.3825e-08
113.9	3.3827e-08
113.92	3.3823e-08
113.94	3.3829e-08
113.96	3.383e-08
113.98	3.3832e-08
114	3.3837e-08
114.02	3.3831e-08
114.04	3.383e-08
114.06	3.3823e-08
114.08	3.3815e-08
114.1	3.3818e-08
114.12	3.3809e-08
114.14	3.3804e-08
114.16	3.3805e-08
114.18	3.3792e-08
114.2	3.3787e-08
114.22	3.3776e-08
114.24	3.3761e-08
114.26	3.3759e-08
114.28	3.3744e-08
114.3	3.3736e-08
114.32	3.3736e-08
114.34	3.3722e-08
114.36	3.3714e-08
114.38	3.3699e-08
114.4	3.3684e-08
114.42	3.3682e-08
114.44	3.3669e-08
114.46	3.3663e-08
114.48	3.3659e-08
114.5	3.3641e-08
114.52	3.3627e-08
114.54	3.3606e-08
114.56	3.3587e-08
114.58	3.3582e-08
114.6	3.3569e-08
114.62	3.3564e-08
114.64	3.3561e-08
114.66	3.3547e-08
114.68	3.3541e-08
114.7	3.3526e-08
114.72	3.3509e-08
114.74	3.3537e-08
114.76	3.3351e-08
114.78	3.2873e-08
114.8	3.2338e-08
114.82	3.1797e-08
114.84	3.128e-08
114.86	3.0784e-08
114.88	3.0304e-08
114.9	2.9857e-08
114.92	2.9421e-08
114.94	2.9004e-08
114.96	2.8614e-08
114.98	2.8221e-08
115	2.785e-08
115.02	2.7495e-08
115.04	2.7146e-08
115.06	2.6819e-08
115.08	2.6499e-08
115.1	2.6191e-08
115.12	2.5901e-08
115.14	2.5607e-08
115.16	2.5329e-08
115.18	2.5067e-08
115.2	2.4805e-08
115.22	2.4563e-08
115.24	2.4326e-08
115.26	2.409e-08
115.28	2.3868e-08
115.3	2.3638e-08
115.32	2.3414e-08
115.34	2.3208e-08
115.36	2.2996e-08
115.38	2.2795e-08
115.4	2.2603e-08
115.42	2.2406e-08
115.44	2.2219e-08
115.46	2.2027e-08
115.48	2.1842e-08
115.5	2.1669e-08
115.52	2.1488e-08
115.54	2.1318e-08
115.56	2.1152e-08
115.58	2.0977e-08
115.6	2.0815e-08
115.62	2.0648e-08
115.64	2.0481e-08
115.66	2.0326e-08
115.68	2.0163e-08
115.7	2.0012e-08
115.72	1.9864e-08
115.74	1.972e-08
115.76	1.9569e-08
115.78	1.9377e-08
115.8	1.9185e-08
115.82	1.8992e-08
115.84	1.8802e-08
115.86	1.8623e-08
115.88	1.8441e-08
115.9	1.8268e-08
115.92	1.8091e-08
115.94	1.7923e-08
115.96	1.7758e-08
115.98	1.7596e-08
116	1.7441e-08
116.02	1.7275e-08
116.04	1.7113e-08
116.06	1.6948e-08
116.08	1.6788e-08
116.1	1.6626e-08
116.12	1.647e-08
116.14	1.6317e-08
116.16	1.6163e-08
116.18	1.6018e-08
116.2	1.5873e-08
116.22	1.573e-08
116.24	1.5583e-08
116.26	1.5439e-08
116.28	1.5295e-08
116.3	1.5152e-08
116.32	1.5011e-08
116.34	1.4873e-08
116.36	1.4737e-08
116.38	1.4599e-08
116.4	1.4466e-08
116.42	1.4333e-08
116.44	1.4204e-08
116.46	1.4074e-08
116.48	1.3945e-08
116.5	1.3813e-08
116.52	1.3685e-08
116.54	1.3552e-08
116.56	1.3421e-08
116.58	1.3287e-08
116.6	1.3153e-08
116.62	1.3018e-08
116.64	1.2884e-08
116.66	1.2754e-08
116.68	1.2621e-08
116.7	1.2489e-08
116.72	1.2351e-08
116.74	1.2186e-08
116.76	1.2247e-08
116.78	1.2643e-08
116.8	1.3104e-08
116.82	1.3553e-08
116.84	1.3978e-08
116.86	1.4378e-08
116.88	1.4758e-08
116.9	1.5111e-08
116.92	1.5441e-08
116.94	1.574e-08
116.96	1.602e-08
116.98	1.628e-08
117	1.6527e-08
117.02	1.6756e-08
117.04	1.6968e-08
117.06	1.7169e-08
117.08	1.7354e-08
117.1	1.7535e-08
117.12	1.7702e-08
117.14	1.7866e-08
117.16	1.8015e-08
117.18	1.8158e-08
117.2	1.8294e-08
117.22	1.8422e-08
117.24	1.8547e-08
117.26	1.8662e-08
117.28	1.8772e-08
117.3	1.8865e-08
117.32	1.8955e-08
117.34	1.9045e-08
117.36	1.9134e-08
117.38	1.9226e-08
117.4	1.9309e-08
117.42	1.9391e-08
117.44	1.9466e-08
117.46	1.9544e-08
117.48	1.9619e-08
117.5	1.9692e-08
117.52	1.9768e-08
117.54	1.9834e-08
117.56	1.9903e-08
117.58	1.9965e-08
117.6	2.0029e-08
117.62	2.0089e-08
117.64	2.0146e-08
117.66	2.0209e-08
117.68	2.0265e-08
117.7	2.0329e-08
117.72	2.0386e-08
117.74	2.0443e-08
117.76	2.0502e-08
117.78	2.056e-08
117.8	2.0624e-08
117.82	2.0677e-08
117.84	2.0733e-08
117.86	2.0784e-08
117.88	2.0836e-08
117.9	2.0897e-08
117.92	2.0954e-08
117.94	2.1016e-08
117.96	2.107e-08
117.98	2.1126e-08
118	2.118e-08
118.02	2.1234e-08
118.04	2.1294e-08
118.06	2.1343e-08
118.08	2.1396e-08
118.1	2.144e-08
118.12	2.1488e-08
118.14	2.1543e-08
118.16	2.1595e-08
118.18	2.1653e-08
118.2	2.1702e-08
118.22	2.1754e-08
118.24	2.1805e-08
118.26	2.1857e-08
118.28	2.1915e-08
118.3	2.1964e-08
118.32	2.2014e-08
118.34	2.2057e-08
118.36	2.2101e-08
118.38	2.2151e-08
118.4	2.2197e-08
118.42	2.2252e-08
118.44	2.2298e-08
118.46	2.2349e-08
118.48	2.2401e-08
118.5	2.2452e-08
118.52	2.251e-08
118.54	2.2552e-08
118.56	2.2595e-08
118.58	2.2634e-08
118.6	2.2676e-08
118.62	2.2725e-08
118.64	2.2771e-08
118.66	2.2825e-08
118.68	2.2873e-08
118.7	2.2924e-08
118.72	2.2974e-08
118.74	2.3016e-08
118.76	2.3088e-08
118.78	2.3182e-08
118.8	2.3285e-08
118.82	2.3387e-08
118.84	2.3484e-08
118.86	2.3586e-08
118.88	2.3677e-08
118.9	2.3774e-08
118.92	2.3864e-08
118.94	2.3955e-08
118.96	2.405e-08
118.98	2.4136e-08
119	2.4226e-08
119.02	2.4301e-08
119.04	2.4375e-08
119.06	2.4451e-08
119.08	2.4522e-08
119.1	2.4602e-08
119.12	2.4676e-08
119.14	2.4755e-08
119.16	2.4829e-08
119.18	2.4899e-08
119.2	2.4973e-08
119.22	2.5036e-08
119.24	2.5101e-08
119.26	2.5158e-08
119.28	2.5216e-08
119.3	2.5284e-08
119.32	2.5347e-08
119.34	2.5418e-08
119.36	2.5484e-08
119.38	2.5551e-08
119.4	2.5619e-08
119.42	2.568e-08
119.44	2.5743e-08
119.46	2.5793e-08
119.48	2.5848e-08
119.5	2.5903e-08
119.52	2.5955e-08
119.54	2.6021e-08
119.56	2.6079e-08
119.58	2.6143e-08
119.6	2.6207e-08
119.62	2.6265e-08
119.64	2.6328e-08
119.66	2.638e-08
119.68	2.6438e-08
119.7	2.6489e-08
119.72	2.6539e-08
119.74	2.6597e-08
119.76	2.6681e-08
119.78	2.682e-08
119.8	2.6965e-08
119.82	2.7102e-08
119.84	2.724e-08
119.86	2.7363e-08
119.88	2.7485e-08
119.9	2.7599e-08
119.92	2.7713e-08
119.94	2.783e-08
119.96	2.7936e-08
119.98	2.8048e-08
120	2.8151e-08
120.02	2.8256e-08
120.04	2.8362e-08
120.06	2.8459e-08
120.08	2.856e-08
120.1	2.8646e-08
120.12	2.8735e-08
120.14	2.8831e-08
120.16	2.8919e-08
120.18	2.9014e-08
120.2	2.91e-08
120.22	2.9189e-08
120.24	2.9279e-08
120.26	2.9363e-08
120.28	2.9451e-08
120.3	2.9529e-08
120.32	2.9607e-08
120.34	2.9687e-08
120.36	2.9763e-08
120.38	2.9849e-08
120.4	2.9926e-08
120.42	3.0005e-08
120.44	3.0086e-08
120.46	3.0161e-08
120.48	3.024e-08
120.5	3.0306e-08
120.52	3.0375e-08
120.54	3.0447e-08
120.56	3.0516e-08
120.58	3.0599e-08
120.6	3.0672e-08
120.62	3.0745e-08
120.64	3.0823e-08
120.66	3.0892e-08
120.68	3.0967e-08
120.7	3.103e-08
120.72	3.1094e-08
120.74	3.1159e-08
120.76	3.1237e-08
120.78	3.1344e-08
120.8	3.1447e-08
120.82	3.1558e-08
120.84	3.1672e-08
120.86	3.1771e-08
120.88	3.1874e-08
120.9	3.1965e-08
120.92	3.2056e-08
120.94	3.2153e-08
120.96	3.2241e-08
120.98	3.2336e-08
121	3.2426e-08
121.02	3.2515e-08
121.04	3.2609e-08
121.06	3.2694e-08
121.08	3.2783e-08
121.1	3.2862e-08
121.12	3.294e-08
121.14	3.3027e-08
121.16	3.3104e-08
121.18	3.3191e-08
121.2	3.3274e-08
121.22	3.3351e-08
121.24	3.3431e-08
121.26	3.3496e-08
121.28	3.3567e-08
121.3	3.3641e-08
121.32	3.3709e-08
121.34	3.3786e-08
121.36	3.3856e-08
121.38	3.3931e-08
121.4	3.4009e-08
121.42	3.4079e-08
121.44	3.4157e-08
121.46	3.4225e-08
121.48	3.4293e-08
121.5	3.4364e-08
121.52	3.443e-08
121.54	3.4504e-08
121.56	3.4573e-08
121.58	3.4643e-08
121.6	3.4719e-08
121.62	3.4781e-08
121.64	3.4849e-08
121.66	3.4913e-08
121.68	3.4973e-08
121.7	3.5044e-08
121.72	3.5108e-08
121.74	3.5183e-08
121.76	3.5206e-08
121.78	3.5148e-08
121.8	3.5083e-08
121.82	3.5009e-08
121.84	3.4943e-08
121.86	3.489e-08
121.88	3.4832e-08
121.9	3.4793e-08
121.92	3.4757e-08
121.94	3.4719e-08
121.96	3.4693e-08
121.98	3.4658e-08
122	3.4627e-08
122.02	3.4605e-08
122.04	3.4582e-08
122.06	3.4569e-08
122.08	3.4552e-08
122.1	3.4542e-08
122.12	3.454e-08
122.14	3.4525e-08
122.16	3.452e-08
122.18	3.4514e-08
122.2	3.4508e-08
122.22	3.452e-08
122.24	3.4522e-08
122.26	3.4529e-08
122.28	3.4543e-08
122.3	3.4542e-08
122.32	3.4549e-08
122.34	3.4552e-08
122.36	3.4555e-08
122.38	3.4573e-08
122.4	3.4583e-08
122.42	3.4599e-08
122.44	3.462e-08
122.46	3.4632e-08
122.48	3.4653e-08
122.5	3.4664e-08
122.52	3.4673e-08
122.54	3.4695e-08
122.56	3.4707e-08
122.58	3.4729e-08
122.6	3.4752e-08
122.62	3.4769e-08
122.64	3.4791e-08
122.66	3.48e-08
122.68	3.4814e-08
122.7	3.4842e-08
122.72	3.4858e-08
122.74	3.4884e-08
122.76	3.4895e-08
122.78	3.4877e-08
122.8	3.4863e-08
122.82	3.4837e-08
122.84	3.4814e-08
122.86	3.4804e-08
122.88	3.4785e-08
122.9	3.4777e-08
122.92	3.4775e-08
122.94	3.4768e-08
122.96	3.4769e-08
122.98	3.4758e-08
123	3.4749e-08
123.02	3.4752e-08
123.04	3.4745e-08
123.06	3.4748e-08
123.08	3.4752e-08
123.1	3.4746e-08
123.12	3.4746e-08
123.14	3.474e-08
123.16	3.4734e-08
123.18	3.4743e-08
123.2	3.4743e-08
123.22	3.4748e-08
123.24	3.4759e-08
123.26	3.476e-08
123.28	3.4767e-08
123.3	3.4772e-08
123.32	3.4776e-08
123.34	3.4786e-08
123.36	3.4787e-08
123.38	3.4794e-08
123.4	3.4808e-08
123.42	3.4808e-08
123.44	3.4813e-08
123.46	3.4817e-08
123.48	3.4818e-08
123.5	3.4833e-08
123.52	3.4841e-08
123.54	3.485e-08
123.56	3.4866e-08
123.58	3.4863e-08
123.6	3.4868e-08
123.62	3.4882e-08
123.64	3.4887e-08
123.66	3.49e-08
123.68	3.491e-08
123.7	3.4915e-08
123.72	3.4929e-08
123.74	3.4928e-08
123.76	3.4934e-08
123.78	3.4956e-08
123.8	3.4966e-08
123.82	3.4987e-08
123.84	3.5011e-08
123.86	3.5028e-08
123.88	3.5052e-08
123.9	3.506e-08
123.92	3.5068e-08
123.94	3.5085e-08
123.96	3.5095e-08
123.98	3.5114e-08
124	3.513e-08
124.02	3.5146e-08
124.04	3.5166e-08
124.06	3.5175e-08
124.08	3.5189e-08
124.1	3.5197e-08
124.12	3.5203e-08
124.14	3.5218e-08
124.16	3.5226e-08
124.18	3.5243e-08
124.2	3.5258e-08
124.22	3.5273e-08
124.24	3.5292e-08
124.26	3.5301e-08
124.28	3.5314e-08
124.3	3.5322e-08
124.32	3.5334e-08
124.34	3.5342e-08
124.36	3.5351e-08
124.38	3.5367e-08
124.4	3.538e-08
124.42	3.5401e-08
124.44	3.5417e-08
124.46	3.5438e-08
124.48	3.5454e-08
124.5	3.547e-08
124.52	3.5487e-08
124.54	3.5503e-08
124.56	3.5522e-08
124.58	3.5538e-08
124.6	3.5555e-08
124.62	3.5567e-08
124.64	3.5584e-08
124.66	3.5596e-08
124.68	3.561e-08
124.7	3.5624e-08
124.72	3.5635e-08
124.74	3.5638e-08
124.76	3.5654e-08
124.78	3.5684e-08
124.8	3.5716e-08
124.82	3.5752e-08
124.84	3.5785e-08
124.86	3.5822e-08
124.88	3.5859e-08
124.9	3.5898e-08
124.92	3.5932e-08
124.94	3.5968e-08
124.96	3.5997e-08
124.98	3.603e-08
125	3.6064e-08
125.02	3.6098e-08
125.04	3.6131e-08
125.06	3.6162e-08
125.08	3.6195e-08
125.1	3.6225e-08
125.12	3.6258e-08
125.14	3.6288e-08
125.16	3.6317e-08
125.18	3.6337e-08
125.2	3.6359e-08
125.22	3.6379e-08
125.24	3.6403e-08
125.26	3.6424e-08
125.28	3.6446e-08
125.3	3.6468e-08
125.32	3.6488e-08
125.34	3.6513e-08
125.36	3.6538e-08
125.38	3.6567e-08
125.4	3.659e-08
125.42	3.6616e-08
125.44	3.6639e-08
125.46	3.6668e-08
125.48	3.6697e-08
125.5	3.6724e-08
125.52	3.6756e-08
125.54	3.6782e-08
125.56	3.681e-08
125.58	3.6833e-08
125.6	3.6858e-08
125.62	3.6877e-08
125.64	3.6897e-08
125.66	3.6918e-08
125.68	3.6938e-08
125.7	3.6968e-08
125.72	3.6992e-08
125.74	3.7012e-08
125.76	3.7078e-08
125.78	3.7218e-08
125.8	3.7373e-08
125.82	3.7522e-08
125.84	3.7672e-08
125.86	3.7809e-08
125.88	3.7945e-08
125.9	3.8071e-08
125.92	3.8195e-08
125.94	3.8312e-08
125.96	3.8425e-08
125.98	3.8543e-08
126	3.865e-08
126.02	3.8761e-08
126.04	3.8867e-08
126.06	3.8973e-08
126.08	3.9075e-08
126.1	3.9173e-08
126.12	3.9273e-08
126.14	3.9358e-08
126.16	3.945e-08
126.18	3.9531e-08
126.2	3.961e-08
126.22	3.9691e-08
126.24	3.977e-08
126.26	3.9856e-08
126.28	3.9934e-08
126.3	4.0014e-08
126.32	4.0088e-08
126.34	4.0162e-08
126.36	4.024e-08
126.38	4.0312e-08
126.4	4.0385e-08
126.42	4.0447e-08
126.44	4.051e-08
126.46	4.057e-08
126.48	4.0631e-08
126.5	4.0701e-08
126.52	4.0762e-08
126.54	4.0828e-08
126.56	4.0891e-08
126.58	4.0954e-08
126.6	4.102e-08
126.62	4.1082e-08
126.64	4.1149e-08
126.66	4.1204e-08
126.68	4.1262e-08
126.7	4.1317e-08
126.72	4.1369e-08
126.74	4.143e-08
126.76	4.149e-08
126.78	4.1568e-08
126.8	4.1647e-08
126.82	4.1725e-08
126.84	4.1804e-08
126.86	4.1877e-08
126.88	4.1956e-08
126.9	4.2024e-08
126.92	4.2091e-08
126.94	4.2158e-08
126.96	4.2223e-08
126.98	4.2296e-08
127	4.2361e-08
127.02	4.2434e-08
127.04	4.2502e-08
127.06	4.2567e-08
127.08	4.2638e-08
127.1	4.2697e-08
127.12	4.2761e-08
127.14	4.2819e-08
127.16	4.2877e-08
127.18	4.2941e-08
127.2	4.3002e-08
127.22	4.307e-08
127.24	4.3131e-08
127.26	4.3199e-08
127.28	4.3264e-08
127.3	4.3325e-08
127.32	4.3393e-08
127.34	4.345e-08
127.36	4.351e-08
127.38	4.3566e-08
127.4	4.3618e-08
127.42	4.3677e-08
127.44	4.3728e-08
127.46	4.3789e-08
127.48	4.3847e-08
127.5	4.3905e-08
127.52	4.3966e-08
127.54	4.4018e-08
127.56	4.408e-08
127.58	4.413e-08
127.6	4.4181e-08
127.62	4.4236e-08
127.64	4.4288e-08
127.66	4.4348e-08
127.68	4.4402e-08
127.7	4.4462e-08
127.72	4.452e-08
127.74	4.4581e-08
127.76	4.4585e-08
127.78	4.4491e-08
127.8	4.4385e-08
127.82	4.428e-08
127.84	4.4179e-08
127.86	4.4092e-08
127.88	4.4003e-08
127.9	4.3927e-08
127.92	4.3854e-08
127.94	4.3786e-08
127.96	4.3726e-08
127.98	4.3653e-08
128	4.3589e-08
128.02	4.3527e-08
128.04	4.3471e-08
128.06	4.3428e-08
128.08	4.3378e-08
128.1	4.3337e-08
128.12	4.3297e-08
128.14	4.3261e-08
128.16	4.3233e-08
128.18	4.32e-08
128.2	4.3174e-08
128.22	4.3141e-08
128.24	4.3114e-08
128.26	4.3098e-08
128.28	4.3078e-08
128.3	4.3066e-08
128.32	4.3046e-08
128.34	4.3031e-08
128.36	4.3021e-08
128.38	4.3007e-08
128.4	4.3003e-08
128.42	4.2989e-08
128.44	4.2978e-08
128.46	4.2973e-08
128.48	4.2966e-08
128.5	4.2969e-08
128.52	4.2964e-08
128.54	4.2963e-08
128.56	4.2963e-08
128.58	4.2957e-08
128.6	4.2958e-08
128.62	4.2948e-08
128.64	4.2942e-08
128.66	4.294e-08
128.68	4.2932e-08
128.7	4.2937e-08
128.72	4.2935e-08
128.74	4.2939e-08
128.76	4.2924e-08
128.78	4.2868e-08
128.8	4.281e-08
128.82	4.274e-08
128.84	4.2675e-08
128.86	4.2617e-08
128.88	4.2556e-08
128.9	4.2506e-08
128.92	4.2453e-08
128.94	4.2408e-08
128.96	4.2369e-08
128.98	4.2325e-08
129	4.2288e-08
129.02	4.2243e-08
129.04	4.2199e-08
129.06	4.216e-08
129.08	4.2119e-08
129.1	4.2087e-08
129.12	4.205e-08
129.14	4.2016e-08
129.16	4.1986e-08
129.18	4.1948e-08
129.2	4.1918e-08
129.22	4.188e-08
129.24	4.1842e-08
129.26	4.1813e-08
129.28	4.1778e-08
129.3	4.1757e-08
129.32	4.1735e-08
129.34	4.1711e-08
129.36	4.1694e-08
129.38	4.1663e-08
129.4	4.1636e-08
129.42	4.1607e-08
129.44	4.1575e-08
129.46	4.1556e-08
129.48	4.1528e-08
129.5	4.1507e-08
129.52	4.1486e-08
129.54	4.1467e-08
129.56	4.1459e-08
129.58	4.1435e-08
129.6	4.1413e-08
129.62	4.139e-08
129.64	4.1366e-08
129.66	4.1356e-08
129.68	4.1338e-08
129.7	4.1322e-08
129.72	4.1311e-08
129.74	4.1289e-08
129.76	4.126e-08
129.78	4.1207e-08
129.8	4.1153e-08
129.82	4.111e-08
129.84	4.1056e-08
129.86	4.1009e-08
129.88	4.096e-08
129.9	4.0911e-08
129.92	4.0869e-08
129.94	4.0814e-08
129.96	4.0764e-08
129.98	4.0719e-08
130	4.0673e-08
130.02	4.0637e-08
130.04	4.0593e-08
130.06	4.0553e-08
130.08	4.0516e-08
130.1	4.0473e-08
130.12	4.0442e-08
130.14	4.04e-08
130.16	4.0359e-08
130.18	4.033e-08
130.2	4.029e-08
130.22	4.026e-08
130.24	4.023e-08
130.26	4.0192e-08
130.28	4.0163e-08
130.3	4.0118e-08
130.32	4.0076e-08
130.34	4.0045e-08
130.36	4.0012e-08
130.38	3.9988e-08
130.4	3.9958e-08
130.42	3.993e-08
130.44	3.9907e-08
130.46	3.9867e-08
130.48	3.9834e-08
130.5	3.9804e-08
130.52	3.9767e-08
130.54	3.9741e-08
130.56	3.9707e-08
130.58	3.9682e-08
130.6	3.9663e-08
130.62	3.9629e-08
130.64	3.9602e-08
130.66	3.9568e-08
130.68	3.9532e-08
130.7	3.9513e-08
130.72	3.9484e-08
130.74	3.9487e-08
130.76	3.9322e-08
130.78	3.889e-08
130.8	3.8414e-08
130.82	3.7937e-08
130.84	3.7471e-08
130.86	3.703e-08
130.88	3.6596e-08
130.9	3.6184e-08
130.92	3.5793e-08
130.94	3.5411e-08
130.96	3.5051e-08
130.98	3.4689e-08
131	3.434e-08
131.02	3.4013e-08
131.04	3.369e-08
131.06	3.3387e-08
131.08	3.3095e-08
131.1	3.2807e-08
131.12	3.2536e-08
131.14	3.2263e-08
131.16	3.2001e-08
131.18	3.1759e-08
131.2	3.1514e-08
131.22	3.1281e-08
131.24	3.1051e-08
131.26	3.0823e-08
131.28	3.0612e-08
131.3	3.0392e-08
131.32	3.0179e-08
131.34	2.9982e-08
131.36	2.9778e-08
131.38	2.9589e-08
131.4	2.9404e-08
131.42	2.9214e-08
131.44	2.9036e-08
131.46	2.8848e-08
131.48	2.8666e-08
131.5	2.8505e-08
131.52	2.8335e-08
131.54	2.8173e-08
131.56	2.8019e-08
131.58	2.7854e-08
131.6	2.7696e-08
131.62	2.7539e-08
131.64	2.7381e-08
131.66	2.7236e-08
131.68	2.7083e-08
131.7	2.6936e-08
131.72	2.6795e-08
131.74	2.6644e-08
131.76	2.6504e-08
131.78	2.6366e-08
131.8	2.6226e-08
131.82	2.6102e-08
131.84	2.597e-08
131.86	2.584e-08
131.88	2.5718e-08
131.9	2.5579e-08
131.92	2.5442e-08
131.94	2.5313e-08
131.96	2.5178e-08
131.98	2.5057e-08
132	2.4933e-08
132.02	2.4803e-08
132.04	2.4683e-08
132.06	2.4548e-08
132.08	2.4417e-08
132.1	2.4298e-08
132.12	2.417e-08
132.14	2.4052e-08
132.16	2.3936e-08
132.18	2.3814e-08
132.2	2.3703e-08
132.22	2.3583e-08
132.24	2.3463e-08
132.26	2.3354e-08
132.28	2.3233e-08
132.3	2.3119e-08
132.32	2.3004e-08
132.34	2.2888e-08
132.36	2.2781e-08
132.38	2.2661e-08
132.4	2.2547e-08
132.42	2.2433e-08
132.44	2.2317e-08
132.46	2.2212e-08
132.48	2.2101e-08
132.5	2.1994e-08
132.52	2.1883e-08
132.54	2.1773e-08
132.56	2.1666e-08
132.58	2.1556e-08
132.6	2.1452e-08
132.62	2.1335e-08
132.64	2.1221e-08
132.66	2.1105e-08
132.68	2.0987e-08
132.7	2.0873e-08
132.72	2.0758e-08
132.74	2.0618e-08
132.76	2.0661e-08
132.78	2.0981e-08
132.8	2.1354e-08
132.82	2.172e-08
132.84	2.2069e-08
132.86	2.2396e-08
132.88	2.2702e-08
132.9	2.2987e-08
132.92	2.3259e-08
132.94	2.3509e-08
132.96	2.375e-08
132.98	2.3972e-08
133	2.4181e-08
133.02	2.4373e-08
133.04	2.4555e-08
133.06	2.4726e-08
133.08	2.4884e-08
133.1	2.5033e-08
133.12	2.5173e-08
133.14	2.5308e-08
133.16	2.5437e-08
133.18	2.5564e-08
133.2	2.5682e-08
133.22	2.5796e-08
133.24	2.5899e-08
133.26	2.5996e-08
133.28	2.6086e-08
133.3	2.6174e-08
133.32	2.6255e-08
133.34	2.6335e-08
133.36	2.6411e-08
133.38	2.6483e-08
133.4	2.6554e-08
133.42	2.6621e-08
133.44	2.6687e-08
133.46	2.675e-08
133.48	2.6812e-08
133.5	2.6868e-08
133.52	2.6926e-08
133.54	2.6976e-08
133.56	2.7026e-08
133.58	2.707e-08
133.6	2.711e-08
133.62	2.7149e-08
133.64	2.7189e-08
133.66	2.7233e-08
133.68	2.7276e-08
133.7	2.7321e-08
133.72	2.7361e-08
133.74	2.7409e-08
133.76	2.7451e-08
133.78	2.7485e-08
133.8	2.7512e-08
133.82	2.7536e-08
133.84	2.7562e-08
133.86	2.7583e-08
133.88	2.7608e-08
133.9	2.7626e-08
133.92	2.7647e-08
133.94	2.7662e-08
133.96	2.7679e-08
133.98	2.7701e-08
134	2.7725e-08
134.02	2.7754e-08
134.04	2.778e-08
134.06	2.7809e-08
134.08	2.7831e-08
134.1	2.7862e-08
134.12	2.7892e-08
134.14	2.792e-08
134.16	2.795e-08
134.18	2.7969e-08
134.2	2.7992e-08
134.22	2.8011e-08
134.24	2.8035e-08
134.26	2.8057e-08
134.28	2.8079e-08
134.3	2.8104e-08
134.32	2.8125e-08
134.34	2.8156e-08
134.36	2.8182e-08
134.38	2.8212e-08
134.4	2.8239e-08
134.42	2.8265e-08
134.44	2.8296e-08
134.46	2.8321e-08
134.48	2.8348e-08
134.5	2.8367e-08
134.52	2.8387e-08
134.54	2.8405e-08
134.56	2.8421e-08
134.58	2.8443e-08
134.6	2.8461e-08
134.62	2.8488e-08
134.64	2.8513e-08
134.66	2.8541e-08
134.68	2.857e-08
134.7	2.8593e-08
134.72	2.8618e-08
134.74	2.8632e-08
134.76	2.8662e-08
134.78	2.8706e-08
134.8	2.8757e-08
134.82	2.8814e-08
134.84	2.8864e-08
134.86	2.8919e-08
134.88	2.8966e-08
134.9	2.9014e-08
134.92	2.9063e-08
134.94	2.9106e-08
134.96	2.9152e-08
134.98	2.9186e-08
135	2.9223e-08
135.02	2.9254e-08
135.04	2.9285e-08
135.06	2.9321e-08
135.08	2.9348e-08
135.1	2.938e-08
135.12	2.9404e-08
135.14	2.9433e-08
135.16	2.9464e-08
135.18	2.949e-08
135.2	2.952e-08
135.22	2.9539e-08
135.24	2.9561e-08
135.26	2.9579e-08
135.28	2.9597e-08
135.3	2.9622e-08
135.32	2.9639e-08
135.34	2.9663e-08
135.36	2.9681e-08
135.38	2.9702e-08
135.4	2.9724e-08
135.42	2.9736e-08
135.44	2.9754e-08
135.46	2.976e-08
135.48	2.9767e-08
135.5	2.9775e-08
135.52	2.9782e-08
135.54	2.9798e-08
135.56	2.9807e-08
135.58	2.9823e-08
135.6	2.9835e-08
135.62	2.9844e-08
135.64	2.9857e-08
135.66	2.986e-08
135.68	2.9867e-08
135.7	2.9866e-08
135.72	2.9868e-08
135.74	2.9892e-08
135.76	2.9801e-08
135.78	2.9553e-08
135.8	2.926e-08
135.82	2.898e-08
135.84	2.871e-08
135.86	2.8447e-08
135.88	2.8206e-08
135.9	2.7967e-08
135.92	2.7742e-08
135.94	2.7525e-08
135.96	2.7316e-08
135.98	2.7123e-08
136	2.6933e-08
136.02	2.6759e-08
136.04	2.6589e-08
136.06	2.6426e-08
136.08	2.6273e-08
136.1	2.6115e-08
136.12	2.5972e-08
136.14	2.5831e-08
136.16	2.5694e-08
136.18	2.5565e-08
136.2	2.5434e-08
136.22	2.5312e-08
136.24	2.5187e-08
136.26	2.507e-08
136.28	2.4959e-08
136.3	2.4846e-08
136.32	2.4742e-08
136.34	2.463e-08
136.36	2.4525e-08
136.38	2.4424e-08
136.4	2.432e-08
136.42	2.4227e-08
136.44	2.4124e-08
136.46	2.4029e-08
136.48	2.3936e-08
136.5	2.3841e-08
136.52	2.3755e-08
136.54	2.3657e-08
136.56	2.3563e-08
136.58	2.347e-08
136.6	2.3376e-08
136.62	2.3292e-08
136.64	2.3201e-08
136.66	2.3118e-08
136.68	2.3035e-08
136.7	2.2952e-08
136.72	2.2877e-08
136.74	2.2814e-08
136.76	2.2614e-08
136.78	2.2201e-08
136.8	2.1751e-08
136.82	2.1319e-08
136.84	2.0896e-08
136.86	2.0499e-08
136.88	2.0115e-08
136.9	1.9748e-08
136.92	1.9403e-08
136.94	1.9062e-08
136.96	1.874e-08
136.98	1.8426e-08
137	1.8126e-08
137.02	1.7842e-08
137.04	1.7561e-08
137.06	1.73e-08
137.08	1.7045e-08
137.1	1.6799e-08
137.12	1.6565e-08
137.14	1.6324e-08
137.16	1.6096e-08
137.18	1.5869e-08
137.2	1.5645e-08
137.22	1.5438e-08
137.24	1.5224e-08
137.26	1.5021e-08
137.28	1.4823e-08
137.3	1.4631e-08
137.32	1.4448e-08
137.34	1.4258e-08
137.36	1.4077e-08
137.38	1.3892e-08
137.4	1.3711e-08
137.42	1.3543e-08
137.44	1.3367e-08
137.46	1.3202e-08
137.48	1.3036e-08
137.5	1.2867e-08
137.52	1.2709e-08
137.54	1.2544e-08
137.56	1.2385e-08
137.58	1.2228e-08
137.6	1.2069e-08
137.62	1.192e-08
137.64	1.1763e-08
137.66	1.1613e-08
137.68	1.1465e-08
137.7	1.1307e-08
137.72	1.1156e-08
137.74	1.0958e-08
137.76	1.0969e-08
137.78	1.1289e-08
137.8	1.1655e-08
137.82	1.2015e-08
137.84	1.2345e-08
137.86	1.2648e-08
137.88	1.2931e-08
137.9	1.3176e-08
137.92	1.3406e-08
137.94	1.361e-08
137.96	1.3791e-08
137.98	1.3971e-08
138	1.4127e-08
138.02	1.4273e-08
138.04	1.4406e-08
138.06	1.4518e-08
138.08	1.4627e-08
138.1	1.4719e-08
138.12	1.4807e-08
138.14	1.4895e-08
138.16	1.4968e-08
138.18	1.5042e-08
138.2	1.5106e-08
138.22	1.5162e-08
138.24	1.522e-08
138.26	1.526e-08
138.28	1.5298e-08
138.3	1.5337e-08
138.32	1.5368e-08
138.34	1.5408e-08
138.36	1.544e-08
138.38	1.5474e-08
138.4	1.5508e-08
138.42	1.5526e-08
138.44	1.5551e-08
138.46	1.5573e-08
138.48	1.559e-08
138.5	1.5617e-08
138.52	1.5631e-08
138.54	1.5649e-08
138.56	1.5675e-08
138.58	1.5689e-08
138.6	1.5709e-08
138.62	1.5724e-08
138.64	1.5736e-08
138.66	1.5758e-08
138.68	1.5775e-08
138.7	1.5798e-08
138.72	1.5816e-08
138.74	1.5819e-08
138.76	1.5885e-08
138.78	1.6019e-08
138.8	1.6173e-08
138.82	1.6331e-08
138.84	1.6469e-08
138.86	1.6608e-08
138.88	1.6739e-08
138.9	1.6859e-08
138.92	1.6983e-08
138.94	1.709e-08
138.96	1.7192e-08
138.98	1.7296e-08
139	1.7385e-08
139.02	1.7478e-08
139.04	1.7566e-08
139.06	1.7647e-08
139.08	1.7734e-08
139.1	1.7803e-08
139.12	1.7873e-08
139.14	1.7953e-08
139.16	1.8021e-08
139.18	1.8096e-08
139.2	1.8168e-08
139.22	1.8229e-08
139.24	1.8297e-08
139.26	1.8351e-08
139.28	1.8409e-08
139.3	1.8472e-08
139.32	1.8524e-08
139.34	1.8586e-08
139.36	1.8646e-08
139.38	1.87e-08
139.4	1.8762e-08
139.42	1.8806e-08
139.44	1.8852e-08
139.46	1.8911e-08
139.48	1.896e-08
139.5	1.902e-08
139.52	1.9078e-08
139.54	1.9128e-08
139.56	1.9183e-08
139.58	1.9225e-08
139.6	1.9269e-08
139.62	1.9321e-08
139.64	1.9359e-08
139.66	1.9408e-08
139.68	1.9457e-08
139.7	1.9499e-08
139.72	1.9552e-08
139.74	1.9592e-08
139.76	1.9634e-08
139.78	1.9691e-08
139.8	1.9736e-08
139.82	1.9786e-08
139.84	1.984e-08
139.86	1.9883e-08
139.88	1.9934e-08
139.9	1.9979e-08
139.92	2.0022e-08
139.94	2.0076e-08
139.96	2.0119e-08
139.98	2.0164e-08
140	2.021e-08
140.02	2.0244e-08
140.04	2.0285e-08
140.06	2.0325e-08
140.08	2.0366e-08
140.1	2.042e-08
140.12	2.0463e-08
140.14	2.0508e-08
140.16	2.0558e-08
140.18	2.0593e-08
140.2	2.0632e-08
140.22	2.0673e-08
140.24	2.0709e-08
140.26	2.0756e-08
140.28	2.0796e-08
140.3	2.0837e-08
140.32	2.0888e-08
140.34	2.0921e-08
140.36	2.0959e-08
140.38	2.1004e-08
140.4	2.104e-08
140.42	2.1087e-08
140.44	2.1133e-08
140.46	2.1175e-08
140.48	2.1224e-08
140.5	2.1255e-08
140.52	2.1287e-08
140.54	2.1328e-08
140.56	2.136e-08
140.58	2.1402e-08
140.6	2.1442e-08
140.62	2.1478e-08
140.64	2.1519e-08
140.66	2.155e-08
140.68	2.1586e-08
140.7	2.1625e-08
140.72	2.1659e-08
140.74	2.1699e-08
140.76	2.1739e-08
140.78	2.1799e-08
140.8	2.1863e-08
140.82	2.1922e-08
140.84	2.1988e-08
140.86	2.2042e-08
140.88	2.2096e-08
140.9	2.2148e-08
140.92	2.2201e-08
140.94	2.2259e-08
140.96	2.2312e-08
140.98	2.2368e-08
141	2.2417e-08
141.02	2.2468e-08
141.04	2.252e-08
141.06	2.257e-08
141.08	2.2624e-08
141.1	2.2671e-08
141.12	2.2719e-08
141.14	2.2759e-08
141.16	2.2801e-08
141.18	2.2839e-08
141.2	2.2875e-08
141.22	2.2913e-08
141.24	2.2953e-08
141.26	2.2994e-08
141.28	2.3034e-08
141.3	2.3079e-08
141.32	2.3122e-08
141.34	2.3171e-08
141.36	2.3217e-08
141.38	2.3266e-08
141.4	2.3315e-08
141.42	2.3361e-08
141.44	2.3405e-08
141.46	2.3452e-08
141.48	2.3502e-08
141.5	2.3553e-08
141.52	2.3605e-08
141.54	2.3656e-08
141.56	2.3707e-08
141.58	2.3753e-08
141.6	2.38e-08
141.62	2.3843e-08
141.64	2.3888e-08
141.66	2.3926e-08
141.68	2.3964e-08
141.7	2.3998e-08
141.72	2.4036e-08
141.74	2.407e-08
141.76	2.4139e-08
141.78	2.4256e-08
141.8	2.4383e-08
141.82	2.4509e-08
141.84	2.4633e-08
141.86	2.476e-08
141.88	2.488e-08
141.9	2.4995e-08
141.92	2.5101e-08
141.94	2.5208e-08
141.96	2.5307e-08
141.98	2.5406e-08
142	2.5501e-08
142.02	2.5592e-08
142.04	2.5685e-08
142.06	2.5774e-08
142.08	2.5865e-08
142.1	2.5951e-08
142.12	2.6036e-08
142.14	2.6111e-08
142.16	2.6189e-08
142.18	2.6263e-08
142.2	2.6338e-08
142.22	2.6412e-08
142.24	2.6485e-08
142.26	2.6563e-08
142.28	2.6635e-08
142.3	2.6713e-08
142.32	2.6787e-08
142.34	2.6863e-08
142.36	2.6935e-08
142.38	2.7005e-08
142.4	2.7079e-08
142.42	2.7149e-08
142.44	2.7224e-08
142.46	2.729e-08
142.48	2.7357e-08
142.5	2.7423e-08
142.52	2.7489e-08
142.54	2.7557e-08
142.56	2.7622e-08
142.58	2.7694e-08
142.6	2.7755e-08
142.62	2.7827e-08
142.64	2.7898e-08
142.66	2.7969e-08
142.68	2.8042e-08
142.7	2.8109e-08
142.72	2.8177e-08
142.74	2.8233e-08
142.76	2.8329e-08
142.78	2.8468e-08
142.8	2.8616e-08
142.82	2.8763e-08
142.84	2.8901e-08
142.86	2.9044e-08
142.88	2.9178e-08
142.9	2.9314e-08
142.92	2.9442e-08
142.94	2.9565e-08
142.96	2.9687e-08
142.98	2.9797e-08
143	2.9912e-08
143.02	3.0018e-08
143.04	3.0122e-08
143.06	3.022e-08
143.08	3.0316e-08
143.1	3.0419e-08
143.12	3.0516e-08
143.14	3.0619e-08
143.16	3.0715e-08
143.18	3.081e-08
143.2	3.0905e-08
143.22	3.0998e-08
143.24	3.1098e-08
143.26	3.1185e-08
143.28	3.1271e-08
143.3	3.135e-08
143.32	3.143e-08
143.34	3.1517e-08
143.36	3.1598e-08
143.38	3.1685e-08
143.4	3.1765e-08
143.42	3.1848e-08
143.44	3.1932e-08
143.46	3.2012e-08
143.48	3.2098e-08
143.5	3.2171e-08
143.52	3.2245e-08
143.54	3.2317e-08
143.56	3.239e-08
143.58	3.247e-08
143.6	3.2545e-08
143.62	3.2625e-08
143.64	3.2699e-08
143.66	3.2775e-08
143.68	3.2853e-08
143.7	3.2927e-08
143.72	3.3005e-08
143.74	3.3074e-08
143.76	3.3095e-08
143.78	3.3042e-08
143.8	3.2976e-08
143.82	3.2922e-08
143.84	3.2866e-08
143.86	3.2823e-08
143.88	3.2781e-08
143.9	3.2747e-08
143.92	3.2724e-08
143.94	3.2698e-08
143.96	3.2681e-08
143.98	3.2655e-08
144	3.2632e-08
144.02	3.262e-08
144.04	3.261e-08
144.06	3.2612e-08
144.08	3.261e-08
144.1	3.2615e-08
144.12	3.2619e-08
144.14	3.2622e-08
144.16	3.2634e-08
144.18	3.2639e-08
144.2	3.265e-08
144.22	3.2653e-08
144.24	3.2657e-08
144.26	3.2674e-08
144.28	3.2685e-08
144.3	3.2704e-08
144.32	3.2719e-08
144.34	3.2736e-08
144.36	3.2756e-08
144.38	3.277e-08
144.4	3.2792e-08
144.42	3.2803e-08
144.44	3.2818e-08
144.46	3.2838e-08
144.48	3.2854e-08
144.5	3.2881e-08
144.52	3.2902e-08
144.54	3.2925e-08
144.56	3.2949e-08
144.58	3.2968e-08
144.6	3.2992e-08
144.62	3.3006e-08
144.64	3.3026e-08
144.66	3.3044e-08
144.68	3.3061e-08
144.7	3.3086e-08
144.72	3.3102e-08
144.74	3.3132e-08
144.76	3.3124e-08
144.78	3.306e-08
144.8	3.2989e-08
144.82	3.2907e-08
144.84	3.2835e-08
144.86	3.2762e-08
144.88	3.2695e-08
144.9	3.2639e-08
144.92	3.2579e-08
144.94	3.2531e-08
144.96	3.2483e-08
144.98	3.2437e-08
145	3.2398e-08
145.02	3.2355e-08
145.04	3.2321e-08
145.06	3.2279e-08
145.08	3.2242e-08
145.1	3.2216e-08
145.12	3.2188e-08
145.14	3.2169e-08
145.16	3.2147e-08
145.18	3.2129e-08
145.2	3.2115e-08
145.22	3.2095e-08
145.24	3.2082e-08
145.26	3.2057e-08
145.28	3.2036e-08
145.3	3.2023e-08
145.32	3.2008e-08
145.34	3.2002e-08
145.36	3.199e-08
145.38	3.1978e-08
145.4	3.1968e-08
145.42	3.1956e-08
145.44	3.1948e-08
145.46	3.1926e-08
145.48	3.1911e-08
145.5	3.19e-08
145.52	3.188e-08
145.54	3.187e-08
145.56	3.1857e-08
145.58	3.1848e-08
145.6	3.184e-08
145.62	3.1826e-08
145.64	3.1818e-08
145.66	3.1802e-08
145.68	3.1789e-08
145.7	3.1781e-08
145.72	3.1769e-08
145.74	3.1762e-08
145.76	3.1743e-08
145.78	3.173e-08
145.8	3.1724e-08
145.82	3.1705e-08
145.84	3.1692e-08
145.86	3.1673e-08
145.88	3.1656e-08
145.9	3.1647e-08
145.92	3.1629e-08
145.94	3.1619e-08
145.96	3.1605e-08
145.98	3.1589e-08
146	3.1579e-08
146.02	3.156e-08
146.04	3.1546e-08
146.06	3.1528e-08
146.08	3.1511e-08
146.1	3.1501e-08
146.12	3.1482e-08
146.14	3.147e-08
146.16	3.1455e-08
146.18	3.144e-08
146.2	3.1434e-08
146.22	3.1413e-08
146.24	3.1399e-08
146.26	3.1384e-08
146.28	3.1364e-08
146.3	3.1354e-08
146.32	3.1336e-08
146.34	3.132e-08
146.36	3.1303e-08
146.38	3.128e-08
146.4	3.1262e-08
146.42	3.1233e-08
146.44	3.1208e-08
146.46	3.1192e-08
146.48	3.1169e-08
146.5	3.1156e-08
146.52	3.1138e-08
146.54	3.1118e-08
146.56	3.1103e-08
146.58	3.1076e-08
146.6	3.1055e-08
146.62	3.1032e-08
146.64	3.1007e-08
146.66	3.0994e-08
146.68	3.0972e-08
146.7	3.0958e-08
146.72	3.0942e-08
146.74	3.094e-08
146.76	3.0818e-08
146.78	3.0494e-08
146.8	3.0133e-08
146.82	2.9791e-08
146.84	2.9455e-08
146.86	2.9141e-08
146.88	2.8838e-08
146.9	2.8548e-08
146.92	2.8275e-08
146.94	2.8005e-08
146.96	2.7752e-08
146.98	2.7507e-08
147	2.7267e-08
147.02	2.7048e-08
147.04	2.6828e-08
147.06	2.6625e-08
147.08	2.6433e-08
147.1	2.6236e-08
147.12	2.6053e-08
147.14	2.5866e-08
147.16	2.5685e-08
147.18	2.5519e-08
147.2	2.5349e-08
147.22	2.519e-08
147.24	2.5034e-08
147.26	2.4878e-08
147.28	2.4733e-08
147.3	2.4581e-08
147.32	2.4434e-08
147.34	2.43e-08
147.36	2.4159e-08
147.38	2.4027e-08
147.4	2.3893e-08
147.42	2.376e-08
147.44	2.3637e-08
147.46	2.3504e-08
147.48	2.3376e-08
147.5	2.3253e-08
147.52	2.3127e-08
147.54	2.3015e-08
147.56	2.29e-08
147.58	2.2789e-08
147.6	2.2686e-08
147.62	2.2566e-08
147.64	2.2452e-08
147.66	2.2342e-08
147.68	2.2229e-08
147.7	2.2127e-08
147.72	2.2016e-08
147.74	2.1922e-08
147.76	2.1749e-08
147.78	2.1436e-08
147.8	2.1108e-08
147.82	2.0785e-08
147.84	2.0467e-08
147.86	2.0173e-08
147.88	1.9881e-08
147.9	1.9602e-08
147.92	1.934e-08
147.94	1.9073e-08
147.96	1.8821e-08
147.98	1.8581e-08
148	1.8343e-08
148.02	1.8123e-08
148.04	1.79e-08
148.06	1.7683e-08
148.08	1.7475e-08
148.1	1.7263e-08
148.12	1.7061e-08
148.14	1.6866e-08
148.16	1.6671e-08
148.18	1.6491e-08
148.2	1.6308e-08
148.22	1.6132e-08
148.24	1.5966e-08
148.26	1.5787e-08
148.28	1.5614e-08
148.3	1.5447e-08
148.32	1.5274e-08
148.34	1.512e-08
148.36	1.4967e-08
148.38	1.4814e-08
148.4	1.4672e-08
148.42	1.4513e-08
148.44	1.436e-08
148.46	1.4217e-08
148.48	1.4064e-08
148.5	1.3921e-08
148.52	1.3778e-08
148.54	1.3626e-08
148.56	1.3487e-08
148.58	1.3343e-08
148.6	1.32e-08
148.62	1.3069e-08
148.64	1.2929e-08
148.66	1.2794e-08
148.68	1.2665e-08
148.7	1.2522e-08
148.72	1.2386e-08
148.74	1.222e-08
148.76	1.2235e-08
148.78	1.2535e-08
148.8	1.2882e-08
148.82	1.3213e-08
148.84	1.3531e-08
148.86	1.381e-08
148.88	1.407e-08
148.9	1.4313e-08
148.92	1.4532e-08
148.94	1.4744e-08
148.96	1.4931e-08
148.98	1.5101e-08
149	1.5264e-08
149.02	1.54e-08
149.04	1.5531e-08
149.06	1.5649e-08
149.08	1.5754e-08
149.1	1.5862e-08
149.12	1.5953e-08
149.14	1.6042e-08
149.16	1.6126e-08
149.18	1.6199e-08
149.2	1.627e-08
149.22	1.6326e-08
149.24	1.6383e-08
149.26	1.6433e-08
149.28	1.6479e-08
149.3	1.6526e-08
149.32	1.6566e-08
149.34	1.6608e-08
149.36	1.6643e-08
149.38	1.6683e-08
149.4	1.6717e-08
149.42	1.6752e-08
149.44	1.6785e-08
149.46	1.6811e-08
149.48	1.6842e-08
149.5	1.6869e-08
149.52	1.6896e-08
149.54	1.6917e-08
149.56	1.6938e-08
149.58	1.6953e-08
149.6	1.6973e-08
149.62	1.6994e-08
149.64	1.7013e-08
149.66	1.7034e-08
149.68	1.7054e-08
149.7	1.7074e-08
149.72	1.7092e-08
149.74	1.7111e-08
149.76	1.7159e-08
149.78	1.7253e-08
149.8	1.7353e-08
149.82	1.7452e-08
149.84	1.7546e-08
149.86	1.7636e-08
149.88	1.7719e-08
149.9	1.7799e-08
149.92	1.7873e-08
149.94	1.7941e-08
149.96	1.8011e-08
149.98	1.8078e-08
150	1.8144e-08
150.02	1.8206e-08
150.04	1.8266e-08
150.06	1.8321e-08
150.08	1.8378e-08
150.1	1.8429e-08
150.12	1.8478e-08
150.14	1.8524e-08
150.16	1.8568e-08
150.18	1.8614e-08
150.2	1.866e-08
150.22	1.8708e-08
150.24	1.8752e-08
150.26	1.8799e-08
150.28	1.884e-08
150.3	1.8886e-08
150.32	1.893e-08
150.34	1.8974e-08
150.36	1.9019e-08
150.38	1.9061e-08
150.4	1.9105e-08
150.42	1.9147e-08
150.44	1.9191e-08
150.46	1.9224e-08
150.48	1.926e-08
150.5	1.929e-08
150.52	1.9324e-08
150.54	1.9357e-08
150.56	1.939e-08
150.58	1.9428e-08
150.6	1.9463e-08
150.62	1.9501e-08
150.64	1.9532e-08
150.66	1.9568e-08
150.68	1.96e-08
150.7	1.9632e-08
150.72	1.9666e-08
150.74	1.9698e-08
150.76	1.9736e-08
150.78	1.9765e-08
150.8	1.9797e-08
150.82	1.9823e-08
150.84	1.9849e-08
150.86	1.9875e-08
150.88	1.9901e-08
150.9	1.9932e-08
150.92	1.9956e-08
150.94	1.9984e-08
150.96	2.0006e-08
150.98	2.0031e-08
151	2.006e-08
151.02	2.0088e-08
151.04	2.0121e-08
151.06	2.0148e-08
151.08	2.0175e-08
151.1	2.0193e-08
151.12	2.0211e-08
151.14	2.0231e-08
151.16	2.025e-08
151.18	2.0275e-08
151.2	2.0294e-08
151.22	2.0318e-08
151.24	2.0338e-08
151.26	2.0361e-08
151.28	2.0386e-08
151.3	2.041e-08
151.32	2.0436e-08
151.34	2.045e-08
151.36	2.0468e-08
151.38	2.0483e-08
151.4	2.0497e-08
151.42	2.0518e-08
151.44	2.0535e-08
151.46	2.0556e-08
151.48	2.0571e-08
151.5	2.059e-08
151.52	2.0608e-08
151.54	2.0622e-08
151.56	2.0638e-08
151.58	2.0647e-08
151.6	2.066e-08
151.62	2.0667e-08
151.64	2.0678e-08
151.66	2.0689e-08
151.68	2.0696e-08
151.7	2.071e-08
151.72	2.0716e-08
151.74	2.0737e-08
151.76	2.0698e-08
151.78	2.0567e-08
151.8	2.0424e-08
151.82	2.0278e-08
151.84	2.0143e-08
151.86	2.0011e-08
151.88	1.9891e-08
151.9	1.978e-08
151.92	1.9671e-08
151.94	1.9573e-08
151.96	1.9476e-08
151.98	1.939e-08
152	1.9307e-08
152.02	1.9225e-08
152.04	1.9151e-08
152.06	1.9067e-08
152.08	1.8991e-08
152.1	1.8912e-08
152.12	1.8837e-08
152.14	1.8768e-08
152.16	1.8696e-08
152.18	1.8633e-08
152.2	1.8567e-08
152.22	1.851e-08
152.24	1.8455e-08
152.26	1.8394e-08
152.28	1.8341e-08
152.3	1.8276e-08
152.32	1.8214e-08
152.34	1.8152e-08
152.36	1.8088e-08
152.38	1.803e-08
152.4	1.7966e-08
152.42	1.7911e-08
152.44	1.7854e-08
152.46	1.7798e-08
152.48	1.7746e-08
152.5	1.7682e-08
152.52	1.7624e-08
152.54	1.7562e-08
152.56	1.75e-08
152.58	1.7441e-08
152.6	1.7379e-08
152.62	1.7323e-08
152.64	1.726e-08
152.66	1.7207e-08
152.68	1.7156e-08
152.7	1.7097e-08
152.72	1.7043e-08
152.74	1.7005e-08
152.76	1.6787e-08
152.78	1.6302e-08
152.8	1.5767e-08
152.82	1.5255e-08
152.84	1.4756e-08
152.86	1.429e-08
152.88	1.3843e-08
152.9	1.342e-08
152.92	1.3023e-08
152.94	1.2633e-08
152.96	1.2265e-08
152.98	1.1908e-08
153	1.1565e-08
153.02	1.1242e-08
153.04	1.0925e-08
153.06	1.0625e-08
153.08	1.0327e-08
153.1	1.0036e-08
153.12	9.7543e-09
153.14	9.4725e-09
153.16	9.2016e-09
153.18	8.925e-09
153.2	8.6537e-09
153.22	8.3888e-09
153.24	8.123e-09
153.26	7.8711e-09
153.28	7.6127e-09
153.3	7.3583e-09
153.32	7.1052e-09
153.34	6.8406e-09
153.36	6.5816e-09
153.38	6.3126e-09
153.4	6.0441e-09
153.42	5.777e-09
153.44	5.5034e-09
153.46	5.2318e-09
153.48	4.9469e-09
153.5	4.6635e-09
153.52	4.3746e-09
153.54	4.0715e-09
153.56	3.7682e-09
153.58	3.4429e-09
153.6	3.1139e-09
153.62	2.7825e-09
153.64	2.4381e-09
153.66	2.0923e-09
153.68	1.728e-09
153.7	1.3523e-09
153.72	9.6711e-10
153.74	5.3747e-10
153.76	2.5186e-10
153.78	1.639e-10
153.8	1.0066e-10
153.82	1.0674e-11
153.84	-1.2059e-10
153.86	-2.8277e-10
153.88	-4.9005e-10
153.9	-7.3268e-10
153.92	-1.0105e-09
153.94	-1.337e-09
153.96	-1.6934e-09
153.98	-2.0926e-09
154	-2.5244e-09
154.02	-2.9809e-09
154.04	-3.4801e-09
154.06	-4.0032e-09
154.08	-4.5638e-09
154.1	-5.1619e-09
154.12	-5.7896e-09
154.14	-6.4649e-09
154.16	-7.169e-09
154.18	-7.907e-09
154.2	-8.6793e-09
154.22	-9.4755e-09
154.24	-1.0314e-08
154.26	-1.1181e-08
154.28	-1.2081e-08
154.3	-1.3018e-08
154.32	-1.3983e-08
154.34	-1.4994e-08
154.36	-1.6038e-08
154.38	-1.7108e-08
154.4	-1.8216e-08
154.42	-1.935e-08
154.44	-2.0524e-08
154.46	-2.1731e-08
154.48	-2.2966e-08
154.5	-2.425e-08
154.52	-2.556e-08
154.54	-2.6901e-08
154.56	-2.8272e-08
154.58	-2.9661e-08
154.6	-3.1084e-08
154.62	-3.2523e-08
154.64	-3.3981e-08
154.66	-3.5458e-08
154.68	-3.6943e-08
154.7	-3.8451e-08
154.72	-3.9962e-08
154.74	-4.148e-08
154.76	-4.2893e-08
154.78	-4.4138e-08
154.8	-4.5355e-08
154.82	-4.657e-08
154.84	-4.777e-08
154.86	-4.8978e-08
154.88	-5.0166e-08
154.9	-5.1327e-08
154.92	-5.2463e-08
154.94	-5.3557e-08
154.96	-5.4623e-08
154.98	-5.5645e-08
155	-5.6618e-08
155.02	-5.7557e-08
155.04	-5.8441e-08
155.06	-5.9278e-08
155.08	-6.0066e-08
155.1	-6.0794e-08
155.12	-6.1484e-08
155.14	-6.2119e-08
155.16	-6.2704e-08
155.18	-6.3254e-08
155.2	-6.375e-08
155.22	-6.4206e-08
155.24	-6.4618e-08
155.26	-6.4975e-08
155.28	-6.5299e-08
155.3	-6.5574e-08
155.32	-6.5807e-08
155.34	-6.6016e-08
155.36	-6.6182e-08
155.38	-6.632e-08
155.4	-6.6419e-08
155.42	-6.6473e-08
155.44	-6.6504e-08
155.46	-6.6493e-08
155.48	-6.6452e-08
155.5	-6.6392e-08
155.52	-6.6295e-08
155.54	-6.6179e-08
155.56	-6.6032e-08
155.58	-6.5849e-08
155.6	-6.565e-08
155.62	-6.5417e-08
155.64	-6.5158e-08
155.66	-6.4881e-08
155.68	-6.4576e-08
155.7	-6.4259e-08
155.72	-6.3923e-08
155.74	-6.3551e-08
155.76	-6.3176e-08
155.78	-6.2788e-08
155.8	-6.238e-08
155.82	-6.1966e-08
155.84	-6.1526e-08
155.86	-6.1068e-08
155.88	-6.0594e-08
155.9	-6.009e-08
155.92	-5.9579e-08
155.94	-5.9048e-08
155.96	-5.8498e-08
155.98	-5.7947e-08
156	-5.7376e-08
156.02	-5.6797e-08
156.04	-5.6215e-08
156.06	-5.5611e-08
156.08	-5.5005e-08
156.1	-5.4388e-08
156.12	-5.3754e-08
156.14	-5.313e-08
156.16	-5.2494e-08
156.18	-5.1844e-08
156.2	-5.1196e-08
156.22	-5.0529e-08
156.24	-4.9863e-08
156.26	-4.9205e-08
156.28	-4.8537e-08
156.3	-4.7883e-08
156.32	-4.7225e-08
156.34	-4.655e-08
156.36	-4.5882e-08
156.38	-4.5208e-08
156.4	-4.4528e-08
156.42	-4.3864e-08
156.44	-4.3191e-08
156.46	-4.2517e-08
156.48	-4.1849e-08
156.5	-4.1172e-08
156.52	-4.0505e-08
156.54	-3.9839e-08
156.56	-3.9162e-08
156.58	-3.85e-08
156.6	-3.7833e-08
156.62	-3.7159e-08
156.64	-3.6497e-08
156.66	-3.5824e-08
156.68	-3.5147e-08
156.7	-3.4484e-08
156.72	-3.3814e-08
156.74	-3.3152e-08
156.76	-3.2482e-08
156.78	-3.1775e-08
156.8	-3.1072e-08
156.82	-3.0371e-08
156.84	-2.9665e-08
156.86	-2.8978e-08
156.88	-2.8293e-08
156.9	-2.7601e-08
156.92	-2.692e-08
156.94	-2.6236e-08
156.96	-2.5551e-08
156.98	-2.4882e-08
157	-2.4208e-08
157.02	-2.3538e-08
157.04	-2.2874e-08
157.06	-2.2201e-08
157.08	-2.1541e-08
157.1	-2.0885e-08
157.12	-2.0224e-08
157.14	-1.958e-08
157.16	-1.8936e-08
157.18	-1.8284e-08
157.2	-1.7646e-08
157.22	-1.7005e-08
157.24	-1.6364e-08
157.26	-1.5731e-08
157.28	-1.5095e-08
157.3	-1.4474e-08
157.32	-1.3855e-08
157.34	-1.3231e-08
157.36	-1.2622e-08
157.38	-1.2009e-08
157.4	-1.1404e-08
157.42	-1.0808e-08
157.44	-1.0209e-08
157.46	-9.6294e-09
157.48	-9.051e-09
157.5	-8.4699e-09
157.52	-7.8982e-09
157.54	-7.3237e-09
157.56	-6.7603e-09
157.58	-6.2005e-09
157.6	-5.6468e-09
157.62	-5.0985e-09
157.64	-4.5518e-09
157.66	-4.0232e-09
157.68	-3.4958e-09
157.7	-2.9775e-09
157.72	-2.4634e-09
157.74	-1.9488e-09
157.76	-1.4359e-09
157.78	-9.1167e-10
157.8	-3.9676e-10
157.82	1.1392e-10
157.84	6.1619e-10
157.86	1.1128e-09
157.88	1.6037e-09
157.9	2.0894e-09
157.92	2.5713e-09
157.94	3.0438e-09
157.96	3.5139e-09
157.98	3.9688e-09
158	4.42e-09
158.02	4.8616e-09
158.04	5.2966e-09
158.06	5.7271e-09
158.08	6.1542e-09
158.1	6.5773e-09
158.12	6.9939e-09
158.14	7.4077e-09
158.16	7.8118e-09
158.18	8.2131e-09
158.2	8.6066e-09
158.22	8.9968e-09
158.24	9.3786e-09
158.26	9.7609e-09
158.28	1.0138e-08
158.3	1.0514e-08
158.32	1.0887e-08
158.34	1.1256e-08
158.36	1.162e-08
158.38	1.1975e-08
158.4	1.2327e-08
158.42	1.2671e-08
158.44	1.3011e-08
158.46	1.3344e-08
158.48	1.3676e-08
158.5	1.3997e-08
158.52	1.4314e-08
158.54	1.4628e-08
158.56	1.4937e-08
158.58	1.5242e-08
158.6	1.5543e-08
158.62	1.5841e-08
158.64	1.6133e-08
158.66	1.6427e-08
158.68	1.6712e-08
158.7	1.6999e-08
158.72	1.728e-08
158.74	1.7549e-08
158.76	1.7867e-08
158.78	1.8258e-08
158.8	1.866e-08
158.82	1.9051e-08
158.84	1.9433e-08
158.86	1.9795e-08
158.88	2.0149e-08
158.9	2.0487e-08
158.92	2.0815e-08
158.94	2.1132e-08
158.96	2.1437e-08
158.98	2.1737e-08
159	2.2022e-08
159.02	2.2305e-08
159.04	2.2573e-08
159.06	2.2835e-08
159.08	2.3087e-08
159.1	2.3332e-08
159.12	2.3573e-08
159.14	2.3803e-08
159.16	2.4028e-08
159.18	2.4236e-08
159.2	2.4436e-08
159.22	2.4624e-08
159.24	2.4808e-08
159.26	2.4991e-08
159.28	2.5169e-08
159.3	2.5348e-08
159.32	2.5514e-08
159.34	2.568e-08
159.36	2.584e-08
159.38	2.5996e-08
159.4	2.6155e-08
159.42	2.6305e-08
159.44	2.6455e-08
159.46	2.6594e-08
159.48	2.6734e-08
159.5	2.6867e-08
159.52	2.7e-08
159.54	2.7135e-08
159.56	2.7263e-08
159.58	2.7396e-08
159.6	2.7521e-08
159.62	2.765e-08
159.64	2.7779e-08
159.66	2.7901e-08
159.68	2.8024e-08
159.7	2.8138e-08
159.72	2.8258e-08
159.74	2.8373e-08
159.76	2.8481e-08
159.78	2.8575e-08
159.8	2.8663e-08
159.82	2.8754e-08
159.84	2.8843e-08
159.86	2.8941e-08
159.88	2.9037e-08
159.9	2.9132e-08
159.92	2.9231e-08
159.94	2.9326e-08
159.96	2.9428e-08
159.98	2.952e-08
160	2.9616e-08
160.02	2.9713e-08
160.04	2.9809e-08
160.06	2.9917e-08
160.08	3.0018e-08
160.1	3.0128e-08
160.12	3.0233e-08
160.14	3.0335e-08
160.16	3.0445e-08
160.18	3.0547e-08
160.2	3.0653e-08
160.22	3.075e-08
160.24	3.085e-08
160.26	3.0953e-08
160.28	3.1054e-08
160.3	3.1164e-08
160.32	3.1269e-08
160.34	3.1378e-08
160.36	3.1483e-08
160.38	3.1585e-08
160.4	3.1693e-08
160.42	3.1792e-08
160.44	3.1896e-08
160.46	3.1991e-08
160.48	3.2086e-08
160.5	3.2189e-08
160.52	3.2288e-08
160.54	3.2394e-08
160.56	3.2494e-08
160.58	3.2593e-08
160.6	3.2693e-08
160.62	3.2788e-08
160.64	3.2889e-08
160.66	3.298e-08
160.68	3.3072e-08
160.7	3.3161e-08
160.72	3.3248e-08
160.74	3.3355e-08
160.76	3.3395e-08
160.78	3.3349e-08
160.8	3.3283e-08
160.82	3.3217e-08
160.84	3.3164e-08
160.86	3.3109e-08
160.88	3.3065e-08
160.9	3.302e-08
160.92	3.298e-08
160.94	3.2952e-08
160.96	3.2924e-08
160.98	3.2912e-08
161	3.29e-08
161.02	3.2897e-08
161.04	3.2903e-08
161.06	3.2905e-08
161.08	3.2913e-08
161.1	3.2913e-08
161.12	3.292e-08
161.14	3.2932e-08
161.16	3.2945e-08
161.18	3.2971e-08
161.2	3.2992e-08
161.22	3.3022e-08
161.24	3.3054e-08
161.26	3.3083e-08
161.28	3.3117e-08
161.3	3.3139e-08
161.32	3.3166e-08
161.34	3.3196e-08
161.36	3.3226e-08
161.38	3.3263e-08
161.4	3.3294e-08
161.42	3.3332e-08
161.44	3.3369e-08
161.46	3.3405e-08
161.48	3.3446e-08
161.5	3.3474e-08
161.52	3.3506e-08
161.54	3.3534e-08
161.56	3.3564e-08
161.58	3.3605e-08
161.6	3.3637e-08
161.62	3.3677e-08
161.64	3.3713e-08
161.66	3.3746e-08
161.68	3.3783e-08
161.7	3.3808e-08
161.72	3.3841e-08
161.74	3.3868e-08
161.76	3.3879e-08
161.78	3.3887e-08
161.8	3.3885e-08
161.82	3.3894e-08
161.84	3.3902e-08
161.86	3.3909e-08
161.88	3.392e-08
161.9	3.3922e-08
161.92	3.3928e-08
161.94	3.393e-08
161.96	3.3931e-08
161.98	3.3939e-08
162	3.3937e-08
162.02	3.3942e-08
162.04	3.3949e-08
162.06	3.3956e-08
162.08	3.397e-08
162.1	3.3971e-08
162.12	3.3977e-08
162.14	3.3981e-08
162.16	3.3984e-08
162.18	3.3996e-08
162.2	3.3998e-08
162.22	3.4004e-08
162.24	3.4006e-08
162.26	3.4009e-08
162.28	3.4019e-08
162.3	3.4015e-08
162.32	3.4014e-08
162.34	3.4011e-08
162.36	3.4005e-08
162.38	3.4012e-08
162.4	3.4011e-08
162.42	3.4017e-08
162.44	3.4026e-08
162.46	3.4028e-08
162.48	3.4033e-08
162.5	3.403e-08
162.52	3.4028e-08
162.54	3.4027e-08
162.56	3.4019e-08
162.58	3.4022e-08
162.6	3.4017e-08
162.62	3.4014e-08
162.64	3.4019e-08
162.66	3.4011e-08
162.68	3.4006e-08
162.7	3.3994e-08
162.72	3.3981e-08
162.74	3.3987e-08
162.76	3.3921e-08
162.78	3.3767e-08
162.8	3.3588e-08
162.82	3.3408e-08
162.84	3.3243e-08
162.86	3.3075e-08
162.88	3.2918e-08
162.9	3.2764e-08
162.92	3.2612e-08
162.94	3.2476e-08
162.96	3.234e-08
162.98	3.2216e-08
163	3.2097e-08
163.02	3.1976e-08
163.04	3.1866e-08
163.06	3.175e-08
163.08	3.1638e-08
163.1	3.1538e-08
163.12	3.1432e-08
163.14	3.1336e-08
163.16	3.1241e-08
163.18	3.115e-08
163.2	3.107e-08
163.22	3.0979e-08
163.24	3.0895e-08
163.26	3.0812e-08
163.28	3.073e-08
163.3	3.066e-08
163.32	3.0584e-08
163.34	3.0516e-08
163.36	3.045e-08
163.38	3.0371e-08
163.4	3.03e-08
163.42	3.0225e-08
163.44	3.0151e-08
163.46	3.009e-08
163.48	3.0022e-08
163.5	2.9963e-08
163.52	2.9905e-08
163.54	2.9844e-08
163.56	2.9793e-08
163.58	2.9727e-08
163.6	2.9663e-08
163.62	2.9608e-08
163.64	2.9546e-08
163.66	2.9498e-08
163.68	2.9447e-08
163.7	2.9394e-08
163.72	2.935e-08
163.74	2.9312e-08
163.76	2.9131e-08
163.78	2.874e-08
163.8	2.8298e-08
163.82	2.7872e-08
163.84	2.7453e-08
163.86	2.7048e-08
163.88	2.6666e-08
163.9	2.6285e-08
163.92	2.5921e-08
163.94	2.5567e-08
163.96	2.5223e-08
163.98	2.4902e-08
164	2.4584e-08
164.02	2.4282e-08
164.04	2.3996e-08
164.06	2.3706e-08
164.08	2.3431e-08
164.1	2.3158e-08
164.12	2.2894e-08
164.14	2.2649e-08
164.16	2.24e-08
164.18	2.2165e-08
164.2	2.1941e-08
164.22	2.171e-08
164.24	2.1492e-08
164.26	2.1271e-08
164.28	2.1051e-08
164.3	2.085e-08
164.32	2.0644e-08
164.34	2.0449e-08
164.36	2.0264e-08
164.38	2.0075e-08
164.4	1.9895e-08
164.42	1.9714e-08
164.44	1.9537e-08
164.46	1.9371e-08
164.48	1.9198e-08
164.5	1.9031e-08
164.52	1.8869e-08
164.54	1.8696e-08
164.56	1.8532e-08
164.58	1.8368e-08
164.6	1.8206e-08
164.62	1.8058e-08
164.64	1.79e-08
164.66	1.7748e-08
164.68	1.7604e-08
164.7	1.7446e-08
164.72	1.7292e-08
164.74	1.7124e-08
164.76	1.7074e-08
164.78	1.7211e-08
164.8	1.738e-08
164.82	1.7549e-08
164.84	1.7718e-08
164.86	1.786e-08
164.88	1.7997e-08
164.9	1.8132e-08
164.92	1.8247e-08
164.94	1.8365e-08
164.96	1.8474e-08
164.98	1.8571e-08
165	1.8668e-08
165.02	1.8739e-08
165.04	1.8802e-08
165.06	1.8871e-08
165.08	1.8923e-08
165.1	1.8976e-08
165.12	1.9029e-08
165.14	1.9064e-08
165.16	1.9102e-08
165.18	1.9134e-08
165.2	1.916e-08
165.22	1.9196e-08
165.24	1.9216e-08
165.26	1.9233e-08
165.28	1.9255e-08
165.3	1.9261e-08
165.32	1.9268e-08
165.34	1.9279e-08
165.36	1.9278e-08
165.38	1.9283e-08
165.4	1.9283e-08
165.42	1.9276e-08
165.44	1.9276e-08
165.46	1.9262e-08
165.48	1.9246e-08
165.5	1.9242e-08
165.52	1.9227e-08
165.54	1.9216e-08
165.56	1.9207e-08
165.58	1.9188e-08
165.6	1.9171e-08
165.62	1.9142e-08
165.64	1.9114e-08
165.66	1.9094e-08
165.68	1.9068e-08
165.7	1.9051e-08
165.72	1.9028e-08
165.74	1.8986e-08
165.76	1.9047e-08
165.78	1.9234e-08
165.8	1.945e-08
165.82	1.9662e-08
165.84	1.9867e-08
165.86	2.0068e-08
165.88	2.0257e-08
165.9	2.0445e-08
165.92	2.0618e-08
165.94	2.0786e-08
165.96	2.0945e-08
165.98	2.1094e-08
166	2.1241e-08
166.02	2.1373e-08
166.04	2.1503e-08
166.06	2.1624e-08
166.08	2.1742e-08
166.1	2.1856e-08
166.12	2.1967e-08
166.14	2.2079e-08
166.16	2.2183e-08
166.18	2.2282e-08
166.2	2.2375e-08
166.22	2.2469e-08
166.24	2.2556e-08
166.26	2.2642e-08
166.28	2.2725e-08
166.3	2.2802e-08
166.32	2.2875e-08
166.34	2.295e-08
166.36	2.3024e-08
166.38	2.3094e-08
166.4	2.3163e-08
166.42	2.3222e-08
166.44	2.3281e-08
166.46	2.3336e-08
166.48	2.3392e-08
166.5	2.3444e-08
166.52	2.3497e-08
166.54	2.3543e-08
166.56	2.359e-08
166.58	2.3639e-08
166.6	2.3687e-08
166.62	2.3735e-08
166.64	2.378e-08
166.66	2.3825e-08
166.68	2.3869e-08
166.7	2.3916e-08
166.72	2.3959e-08
166.74	2.4005e-08
166.76	2.4039e-08
166.78	2.4064e-08
166.8	2.4084e-08
166.82	2.4107e-08
166.84	2.4131e-08
166.86	2.4156e-08
166.88	2.4179e-08
166.9	2.4204e-08
166.92	2.4234e-08
166.94	2.4258e-08
166.96	2.4285e-08
166.98	2.4305e-08
167	2.4326e-08
167.02	2.4341e-08
167.04	2.436e-08
167.06	2.4374e-08
167.08	2.4389e-08
167.1	2.4405e-08
167.12	2.442e-08
167.14	2.4444e-08
167.16	2.4465e-08
167.18	2.4493e-08
167.2	2.4516e-08
167.22	2.4542e-08
167.24	2.4566e-08
167.26	2.459e-08
167.28	2.4617e-08
167.3	2.4638e-08
167.32	2.466e-08
167.34	2.4674e-08
167.36	2.4692e-08
167.38	2.4707e-08
167.4	2.4724e-08
167.42	2.4741e-08
167.44	2.4756e-08
167.46	2.4776e-08
167.48	2.4791e-08
167.5	2.4815e-08
167.52	2.4834e-08
167.54	2.4856e-08
167.56	2.4878e-08
167.58	2.4897e-08
167.6	2.4923e-08
167.62	2.4945e-08
167.64	2.4969e-08
167.66	2.4985e-08
167.68	2.5001e-08
167.7	2.5012e-08
167.72	2.5024e-08
167.74	2.5051e-08
167.76	2.5013e-08
167.78	2.4892e-08
167.8	2.4744e-08
167.82	2.4599e-08
167.84	2.4461e-08
167.86	2.4327e-08
167.88	2.4203e-08
167.9	2.408e-08
167.92	2.3966e-08
167.94	2.3848e-08
167.96	2.3738e-08
167.98	2.3637e-08
168	2.3536e-08
168.02	2.3443e-08
168.04	2.3346e-08
168.06	2.3261e-08
168.08	2.3177e-08
168.1	2.3097e-08
168.12	2.3022e-08
168.14	2.2945e-08
168.16	2.2876e-08
168.18	2.2799e-08
168.2	2.273e-08
168.22	2.266e-08
168.24	2.2591e-08
168.26	2.2532e-08
168.28	2.2471e-08
168.3	2.2421e-08
168.32	2.2366e-08
168.34	2.2314e-08
168.36	2.2266e-08
168.38	2.2213e-08
168.4	2.2163e-08
168.42	2.2107e-08
168.44	2.2058e-08
168.46	2.2009e-08
168.48	2.196e-08
168.5	2.1918e-08
168.52	2.1872e-08
168.54	2.1836e-08
168.56	2.1797e-08
168.58	2.1759e-08
168.6	2.1723e-08
168.62	2.1684e-08
168.64	2.1651e-08
168.66	2.1612e-08
168.68	2.1577e-08
168.7	2.1544e-08
168.72	2.1508e-08
168.74	2.1505e-08
168.76	2.1339e-08
168.78	2.0948e-08
168.8	2.0506e-08
168.82	2.0069e-08
168.84	1.965e-08
168.86	1.9239e-08
168.88	1.8851e-08
168.9	1.847e-08
168.92	1.8105e-08
168.94	1.7757e-08
168.96	1.7417e-08
168.98	1.7095e-08
169	1.678e-08
169.02	1.6482e-08
169.04	1.6193e-08
169.06	1.5916e-08
169.08	1.5654e-08
169.1	1.5385e-08
169.12	1.513e-08
169.14	1.488e-08
169.16	1.4638e-08
169.18	1.4412e-08
169.2	1.4185e-08
169.22	1.3971e-08
169.24	1.376e-08
169.26	1.3555e-08
169.28	1.3358e-08
169.3	1.3159e-08
169.32	1.2968e-08
169.34	1.2772e-08
169.36	1.2583e-08
169.38	1.2402e-08
169.4	1.2222e-08
169.42	1.2052e-08
169.44	1.1878e-08
169.46	1.171e-08
169.48	1.1545e-08
169.5	1.1379e-08
169.52	1.1223e-08
169.54	1.106e-08
169.56	1.0899e-08
169.58	1.0737e-08
169.6	1.0576e-08
169.62	1.0427e-08
169.64	1.0271e-08
169.66	1.0121e-08
169.68	9.9703e-09
169.7	9.8192e-09
169.72	9.6773e-09
169.74	9.4997e-09
169.76	9.4667e-09
169.78	9.6383e-09
169.8	9.8514e-09
169.82	1.0069e-08
169.84	1.0267e-08
169.86	1.0459e-08
169.88	1.0635e-08
169.9	1.0796e-08
169.92	1.0953e-08
169.94	1.1086e-08
169.96	1.1211e-08
169.98	1.1321e-08
170	1.142e-08
170.02	1.1517e-08
170.04	1.1601e-08
170.06	1.1684e-08
170.08	1.1758e-08
170.1	1.1824e-08
170.12	1.1887e-08
170.14	1.1934e-08
170.16	1.1981e-08
170.18	1.2016e-08
170.2	1.2045e-08
170.22	1.2081e-08
170.24	1.2103e-08
170.26	1.2128e-08
170.28	1.215e-08
170.3	1.2167e-08
170.32	1.2188e-08
170.34	1.2194e-08
170.36	1.2201e-08
170.38	1.2204e-08
170.4	1.2203e-08
170.42	1.2212e-08
170.44	1.2211e-08
170.46	1.2214e-08
170.48	1.2214e-08
170.5	1.2205e-08
170.52	1.2203e-08
170.54	1.2188e-08
170.56	1.2174e-08
170.58	1.2164e-08
170.6	1.2148e-08
170.62	1.2141e-08
170.64	1.2127e-08
170.66	1.2112e-08
170.68	1.21e-08
170.7	1.2078e-08
170.72	1.2059e-08
170.74	1.2016e-08
170.76	1.2071e-08
170.78	1.2272e-08
170.8	1.2494e-08
170.82	1.2719e-08
170.84	1.2931e-08
170.86	1.3131e-08
170.88	1.3326e-08
170.9	1.3499e-08
170.92	1.3666e-08
170.94	1.3823e-08
170.96	1.397e-08
170.98	1.4121e-08
171	1.4258e-08
171.02	1.4393e-08
171.04	1.4523e-08
171.06	1.464e-08
171.08	1.4757e-08
171.1	1.4856e-08
171.12	1.4951e-08
171.14	1.505e-08
171.16	1.5142e-08
171.18	1.5243e-08
171.2	1.5334e-08
171.22	1.5423e-08
171.24	1.5514e-08
171.26	1.5586e-08
171.28	1.5661e-08
171.3	1.573e-08
171.32	1.5795e-08
171.34	1.587e-08
171.36	1.5937e-08
171.38	1.6009e-08
171.4	1.6081e-08
171.42	1.6147e-08
171.44	1.6216e-08
171.46	1.6272e-08
171.48	1.6333e-08
171.5	1.64e-08
171.52	1.6458e-08
171.54	1.6524e-08
171.56	1.6582e-08
171.58	1.664e-08
171.6	1.6706e-08
171.62	1.6758e-08
171.64	1.6812e-08
171.66	1.6862e-08
171.68	1.6909e-08
171.7	1.697e-08
171.72	1.7022e-08
171.74	1.7081e-08
171.76	1.7124e-08
171.78	1.7132e-08
171.8	1.7141e-08
171.82	1.7145e-08
171.84	1.7152e-08
171.86	1.7169e-08
171.88	1.7178e-08
171.9	1.7193e-08
171.92	1.7207e-08
171.94	1.7222e-08
171.96	1.7245e-08
171.98	1.7258e-08
172	1.7274e-08
172.02	1.7293e-08
172.04	1.731e-08
172.06	1.7338e-08
172.08	1.7363e-08
172.1	1.7389e-08
172.12	1.7418e-08
172.14	1.743e-08
172.16	1.7449e-08
172.18	1.7468e-08
172.2	1.7487e-08
172.22	1.7519e-08
172.24	1.7544e-08
172.26	1.7571e-08
172.28	1.7602e-08
172.3	1.7623e-08
172.32	1.765e-08
172.34	1.7669e-08
172.36	1.7684e-08
172.38	1.771e-08
172.4	1.7731e-08
172.42	1.776e-08
172.44	1.7791e-08
172.46	1.7814e-08
172.48	1.7842e-08
172.5	1.7857e-08
172.52	1.7872e-08
172.54	1.7898e-08
172.56	1.7915e-08
172.58	1.7938e-08
172.6	1.7962e-08
172.62	1.7983e-08
172.64	1.8011e-08
172.66	1.8029e-08
172.68	1.8049e-08
172.7	1.8075e-08
172.72	1.8088e-08
172.74	1.8111e-08
172.76	1.8128e-08
172.78	1.8131e-08
172.8	1.8138e-08
172.82	1.8133e-08
172.84	1.8131e-08
172.86	1.8137e-08
172.88	1.8136e-08
172.9	1.8145e-08
172.92	1.8151e-08
172.94	1.8154e-08
172.96	1.8165e-08
172.98	1.816e-08
173	1.8161e-08
173.02	1.8172e-08
173.04	1.817e-08
173.06	1.8177e-08
173.08	1.8184e-08
173.1	1.8184e-08
173.12	1.8192e-08
173.14	1.819e-08
173.16	1.8188e-08
173.18	1.8196e-08
173.2	1.8197e-08
173.22	1.8204e-08
173.24	1.821e-08
173.26	1.8209e-08
173.28	1.8213e-08
173.3	1.8206e-08
173.32	1.82e-08
173.34	1.8205e-08
173.36	1.8201e-08
173.38	1.8208e-08
173.4	1.8216e-08
173.42	1.8212e-08
173.44	1.8215e-08
173.46	1.8211e-08
173.48	1.8207e-08
173.5	1.8216e-08
173.52	1.8216e-08
173.54	1.8221e-08
173.56	1.8231e-08
173.58	1.8225e-08
173.6	1.8227e-08
173.62	1.8228e-08
173.64	1.8224e-08
173.66	1.8234e-08
173.68	1.8234e-08
173.7	1.8238e-08
173.72	1.825e-08
173.74	1.8277e-08
173.76	1.8115e-08
173.78	1.767e-08
173.8	1.7161e-08
173.82	1.6672e-08
173.84	1.6199e-08
173.86	1.575e-08
173.88	1.5329e-08
173.9	1.4914e-08
173.92	1.4523e-08
173.94	1.4152e-08
173.96	1.3795e-08
173.98	1.3466e-08
174	1.3145e-08
174.02	1.2839e-08
174.04	1.2547e-08
174.06	1.2256e-08
174.08	1.1983e-08
174.1	1.1715e-08
174.12	1.1457e-08
174.14	1.1214e-08
174.16	1.0971e-08
174.18	1.0745e-08
174.2	1.0525e-08
174.22	1.0314e-08
174.24	1.0113e-08
174.26	9.9107e-09
174.28	9.7159e-09
174.3	9.5173e-09
174.32	9.327e-09
174.34	9.1426e-09
174.36	8.9626e-09
174.38	8.7894e-09
174.4	8.6159e-09
174.42	8.451e-09
174.44	8.284e-09
174.46	8.1273e-09
174.48	7.9713e-09
174.5	7.8147e-09
174.52	7.6597e-09
174.54	7.5024e-09
174.56	7.3514e-09
174.58	7.1999e-09
174.6	7.0516e-09
174.62	6.8966e-09
174.64	6.744e-09
174.66	6.5911e-09
174.68	6.4415e-09
174.7	6.2927e-09
174.72	6.1449e-09
174.74	5.9927e-09
174.76	5.8889e-09
174.78	5.8652e-09
174.8	5.8551e-09
174.82	5.843e-09
174.84	5.8211e-09
174.86	5.7952e-09
174.88	5.761e-09
174.9	5.723e-09
174.92	5.6803e-09
174.94	5.6368e-09
174.96	5.589e-09
174.98	5.5338e-09
175	5.4765e-09
175.02	5.4134e-09
175.04	5.3472e-09
175.06	5.2729e-09
175.08	5.1961e-09
175.1	5.1085e-09
175.12	5.02e-09
175.14	4.9288e-09
175.16	4.8371e-09
175.18	4.74e-09
175.2	4.6393e-09
175.22	4.539e-09
175.24	4.4337e-09
175.26	4.331e-09
175.28	4.2229e-09
175.3	4.1131e-09
175.32	3.9943e-09
175.34	3.8756e-09
175.36	3.7533e-09
175.38	3.6304e-09
175.4	3.5067e-09
175.42	3.3744e-09
175.44	3.2415e-09
175.46	3.0948e-09
175.48	2.9499e-09
175.5	2.7984e-09
175.52	2.6421e-09
175.54	2.4812e-09
175.56	2.3135e-09
175.58	2.1433e-09
175.6	1.9633e-09
175.62	1.7865e-09
175.64	1.5985e-09
175.66	1.4062e-09
175.68	1.2073e-09
175.7	9.9707e-10
175.72	7.8338e-10
175.74	5.315e-10
175.76	4.422e-10
175.78	5.7826e-10
175.8	7.5501e-10
175.82	9.098e-10
175.84	1.0361e-09
175.86	1.1416e-09
175.88	1.2113e-09
175.9	1.2544e-09
175.92	1.2654e-09
175.94	1.2517e-09
175.96	1.2136e-09
175.98	1.1473e-09
176	1.0609e-09
176.02	9.4131e-10
176.04	8.025e-10
176.06	6.3742e-10
176.08	4.5234e-10
176.1	2.5288e-10
176.12	2.9751e-11
176.14	-2.0652e-10
176.16	-4.7189e-10
176.18	-7.5386e-10
176.2	-1.0556e-09
176.22	-1.3788e-09
176.24	-1.7149e-09
176.26	-2.0776e-09
176.28	-2.4565e-09
176.3	-2.8612e-09
176.32	-3.2826e-09
176.34	-3.7134e-09
176.36	-4.1647e-09
176.38	-4.6251e-09
176.4	-5.1098e-09
176.42	-5.6101e-09
176.44	-6.1284e-09
176.46	-6.665e-09
176.48	-7.2118e-09
176.5	-7.7856e-09
176.52	-8.3724e-09
176.54	-8.9773e-09
176.56	-9.5967e-09
176.58	-1.0225e-08
176.6	-1.0875e-08
176.62	-1.1535e-08
176.64	-1.2215e-08
176.66	-1.2909e-08
176.68	-1.3614e-08
176.7	-1.4341e-08
176.72	-1.5077e-08
176.74	-1.5836e-08
176.76	-1.6617e-08
176.78	-1.7424e-08
176.8	-1.8254e-08
176.82	-1.9089e-08
176.84	-1.9944e-08
176.86	-2.0806e-08
176.88	-2.168e-08
176.9	-2.2572e-08
176.92	-2.3472e-08
176.94	-2.4392e-08
176.96	-2.532e-08
176.98	-2.6264e-08
177	-2.7222e-08
177.02	-2.8182e-08
177.04	-2.9157e-08
177.06	-3.0132e-08
177.08	-3.1117e-08
177.1	-3.2107e-08
177.12	-3.3095e-08
177.14	-3.4097e-08
177.16	-3.509e-08
177.18	-3.6083e-08
177.2	-3.707e-08
177.22	-3.8046e-08
177.24	-3.9021e-08
177.26	-3.9973e-08
177.28	-4.0914e-08
177.3	-4.1838e-08
177.32	-4.2739e-08
177.34	-4.3628e-08
177.36	-4.4492e-08
177.38	-4.5338e-08
177.4	-4.615e-08
177.42	-4.6929e-08
177.44	-4.7681e-08
177.46	-4.8395e-08
177.48	-4.9086e-08
177.5	-4.9737e-08
177.52	-5.0347e-08
177.54	-5.0926e-08
177.56	-5.1465e-08
177.58	-5.1979e-08
177.6	-5.2456e-08
177.62	-5.2894e-08
177.64	-5.3297e-08
177.66	-5.3661e-08
177.68	-5.4001e-08
177.7	-5.4304e-08
177.72	-5.4573e-08
177.74	-5.4819e-08
177.76	-5.5014e-08
177.78	-5.5169e-08
177.8	-5.5288e-08
177.82	-5.5381e-08
177.84	-5.5453e-08
177.86	-5.5491e-08
177.88	-5.5515e-08
177.9	-5.5513e-08
177.92	-5.5487e-08
177.94	-5.5448e-08
177.96	-5.5384e-08
177.98	-5.531e-08
178	-5.5214e-08
178.02	-5.5095e-08
178.04	-5.4964e-08
178.06	-5.4809e-08
178.08	-5.4646e-08
178.1	-5.4461e-08
178.12	-5.426e-08
178.14	-5.4051e-08
178.16	-5.3823e-08
178.18	-5.3593e-08
178.2	-5.3347e-08
178.22	-5.308e-08
178.24	-5.2809e-08
178.26	-5.252e-08
178.28	-5.2226e-08
178.3	-5.1921e-08
178.32	-5.1603e-08
178.34	-5.1284e-08
178.36	-5.095e-08
178.38	-5.0613e-08
178.4	-5.0268e-08
178.42	-4.9906e-08
178.44	-4.9545e-08
178.46	-4.917e-08
178.48	-4.8795e-08
178.5	-4.8418e-08
178.52	-4.8033e-08
178.54	-4.7654e-08
178.56	-4.7264e-08
178.58	-4.6872e-08
178.6	-4.648e-08
178.62	-4.6073e-08
178.64	-4.5672e-08
178.66	-4.5263e-08
178.68	-4.4845e-08
178.7	-4.4432e-08
178.72	-4.4011e-08
178.74	-4.3596e-08
178.76	-4.3179e-08
178.78	-4.2751e-08
178.8	-4.2329e-08
178.82	-4.1897e-08
178.84	-4.1467e-08
178.86	-4.1041e-08
178.88	-4.0608e-08
178.9	-4.0184e-08
178.92	-3.9752e-08
178.94	-3.9312e-08
178.96	-3.8876e-08
178.98	-3.8429e-08
179	-3.7989e-08
179.02	-3.7542e-08
179.04	-3.7086e-08
179.06	-3.6642e-08
179.08	-3.6192e-08
179.1	-3.5746e-08
179.12	-3.5299e-08
179.14	-3.4836e-08
179.16	-3.4378e-08
179.18	-3.3913e-08
179.2	-3.3441e-08
179.22	-3.2979e-08
179.24	-3.2509e-08
179.26	-3.2043e-08
179.28	-3.1571e-08
179.3	-3.1089e-08
179.32	-3.0614e-08
179.34	-3.0128e-08
179.36	-2.9641e-08
179.38	-2.9157e-08
179.4	-2.8664e-08
179.42	-2.818e-08
179.44	-2.7689e-08
179.46	-2.7192e-08
179.48	-2.6697e-08
179.5	-2.6191e-08
179.52	-2.5691e-08
179.54	-2.5189e-08
179.56	-2.4681e-08
179.58	-2.4184e-08
179.6	-2.3682e-08
179.62	-2.3182e-08
179.64	-2.2682e-08
179.66	-2.2169e-08
179.68	-2.1663e-08
179.7	-2.1154e-08
179.72	-2.0638e-08
179.74	-2.0145e-08
179.76	-1.9606e-08
179.78	-1.9012e-08
179.8	-1.8408e-08
179.82	-1.7794e-08
179.84	-1.7195e-08
179.86	-1.6595e-08
179.88	-1.5999e-08
179.9	-1.5424e-08
179.92	-1.4852e-08
179.94	-1.4294e-08
179.96	-1.3744e-08
179.98	-1.3192e-08
180	-1.2654e-08
180.02	-1.2115e-08
180.04	-1.1578e-08
180.06	-1.1049e-08
180.08	-1.052e-08
180.1	-1.0009e-08
180.12	-9.5021e-09
180.14	-8.9959e-09
180.16	-8.5032e-09
180.18	-8.0002e-09
180.2	-7.5037e-09
180.22	-7.0189e-09
180.24	-6.5294e-09
180.26	-6.0577e-09
180.28	-5.5872e-09
180.3	-5.1111e-09
180.32	-4.6488e-09
180.34	-4.1859e-09
180.36	-3.7323e-09
180.38	-3.2853e-09
180.4	-2.8331e-09
180.42	-2.3954e-09
180.44	-1.9558e-09
180.46	-1.5145e-09
180.48	-1.0842e-09
180.5	-6.4697e-10
180.52	-2.1824e-10
180.54	2.0272e-10
180.56	6.27e-10
180.58	1.0327e-09
180.6	1.4363e-09
180.62	1.8391e-09
180.64	2.2345e-09
180.66	2.6396e-09
180.68	3.0354e-09
180.7	3.4287e-09
180.72	3.8242e-09
180.74	4.1983e-09
180.76	4.5966e-09
180.78	5.0258e-09
180.8	5.452e-09
180.82	5.8865e-09
180.84	6.3089e-09
180.86	6.7241e-09
180.88	7.1428e-09
180.9	7.5409e-09
180.92	7.9366e-09
180.94	8.3327e-09
180.96	8.7171e-09
180.98	9.1063e-09
181	9.4823e-09
181.02	9.8508e-09
181.04	1.0221e-08
181.06	1.0573e-08
181.08	1.0926e-08
181.1	1.1277e-08
181.12	1.1617e-08
181.14	1.1965e-08
181.16	1.2304e-08
181.18	1.2633e-08
181.2	1.2962e-08
181.22	1.3276e-08
181.24	1.3587e-08
181.26	1.39e-08
181.28	1.4202e-08
181.3	1.4507e-08
181.32	1.4806e-08
181.34	1.5098e-08
181.36	1.5391e-08
181.38	1.5666e-08
181.4	1.5939e-08
181.42	1.6213e-08
181.44	1.6474e-08
181.46	1.6743e-08
181.48	1.7002e-08
181.5	1.7251e-08
181.52	1.7501e-08
181.54	1.7735e-08
181.56	1.7966e-08
181.58	1.8204e-08
181.6	1.843e-08
181.62	1.866e-08
181.64	1.8886e-08
181.66	1.9097e-08
181.68	1.9311e-08
181.7	1.9512e-08
181.72	1.9708e-08
181.74	1.9918e-08
181.76	2.0061e-08
181.78	2.0124e-08
181.8	2.0171e-08
181.82	2.0203e-08
181.84	2.0243e-08
181.86	2.0282e-08
181.88	2.032e-08
181.9	2.0373e-08
181.92	2.0421e-08
181.94	2.0474e-08
181.96	2.0539e-08
181.98	2.0595e-08
182	2.0658e-08
182.02	2.0725e-08
182.04	2.0788e-08
182.06	2.0865e-08
182.08	2.094e-08
182.1	2.1016e-08
182.12	2.1102e-08
182.14	2.1176e-08
182.16	2.1257e-08
182.18	2.1344e-08
182.2	2.1425e-08
182.22	2.1517e-08
182.24	2.1605e-08
182.26	2.1691e-08
182.28	2.1787e-08
182.3	2.1871e-08
182.32	2.1959e-08
182.34	2.2049e-08
182.36	2.2136e-08
182.38	2.2235e-08
182.4	2.2328e-08
182.42	2.2426e-08
182.44	2.2525e-08
182.46	2.2616e-08
182.48	2.2711e-08
182.5	2.2797e-08
182.52	2.2887e-08
182.54	2.2976e-08
182.56	2.3062e-08
182.58	2.3153e-08
182.6	2.3243e-08
182.62	2.3339e-08
182.64	2.343e-08
182.66	2.3529e-08
182.68	2.3626e-08
182.7	2.372e-08
182.72	2.3818e-08
182.74	2.3916e-08
182.76	2.3985e-08
182.78	2.4001e-08
182.8	2.4009e-08
182.82	2.401e-08
182.84	2.4017e-08
182.86	2.4026e-08
182.88	2.404e-08
182.9	2.4058e-08
182.92	2.4077e-08
182.94	2.4099e-08
182.96	2.4122e-08
182.98	2.4151e-08
183	2.4178e-08
183.02	2.4206e-08
183.04	2.4233e-08
183.06	2.4265e-08
183.08	2.4298e-08
183.1	2.4336e-08
183.12	2.4375e-08
183.14	2.4414e-08
183.16	2.4455e-08
183.18	2.4497e-08
183.2	2.4543e-08
183.22	2.4589e-08
183.24	2.464e-08
183.26	2.4686e-08
183.28	2.4732e-08
183.3	2.4776e-08
183.32	2.4825e-08
183.34	2.4868e-08
183.36	2.4915e-08
183.38	2.4959e-08
183.4	2.5e-08
183.42	2.5044e-08
183.44	2.5088e-08
183.46	2.5133e-08
183.48	2.5176e-08
183.5	2.5222e-08
183.52	2.5262e-08
183.54	2.5305e-08
183.56	2.5346e-08
183.58	2.5393e-08
183.6	2.5438e-08
183.62	2.5483e-08
183.64	2.5528e-08
183.66	2.5576e-08
183.68	2.5627e-08
183.7	2.5675e-08
183.72	2.5724e-08
183.74	2.5769e-08
183.76	2.5795e-08
183.78	2.578e-08
183.8	2.5759e-08
183.82	2.5735e-08
183.84	2.5711e-08
183.86	2.5693e-08
183.88	2.5676e-08
183.9	2.5669e-08
183.92	2.566e-08
183.94	2.5657e-08
183.96	2.565e-08
183.98	2.5647e-08
184	2.5646e-08
184.02	2.5646e-08
184.04	2.565e-08
184.06	2.5649e-08
184.08	2.565e-08
184.1	2.5642e-08
184.12	2.564e-08
184.14	2.5638e-08
184.16	2.5636e-08
184.18	2.5636e-08
184.2	2.5632e-08
184.22	2.5639e-08
184.24	2.5643e-08
184.26	2.5653e-08
184.28	2.5662e-08
184.3	2.567e-08
184.32	2.5678e-08
184.34	2.5682e-08
184.36	2.5692e-08
184.38	2.5698e-08
184.4	2.5706e-08
184.42	2.5707e-08
184.44	2.5709e-08
184.46	2.5718e-08
184.48	2.5724e-08
184.5	2.5739e-08
184.52	2.5746e-08
184.54	2.5756e-08
184.56	2.5765e-08
184.58	2.5773e-08
184.6	2.5786e-08
184.62	2.5795e-08
184.64	2.5808e-08
184.66	2.5811e-08
184.68	2.5817e-08
184.7	2.5824e-08
184.72	2.5831e-08
184.74	2.5872e-08
184.76	2.5755e-08
184.78	2.5414e-08
184.8	2.502e-08
184.82	2.4631e-08
184.84	2.4255e-08
184.86	2.3886e-08
184.88	2.3533e-08
184.9	2.3183e-08
184.92	2.285e-08
184.94	2.253e-08
184.96	2.2222e-08
184.98	2.193e-08
185	2.1642e-08
185.02	2.1369e-08
185.04	2.1105e-08
185.06	2.0853e-08
185.08	2.0612e-08
185.1	2.0371e-08
185.12	2.0143e-08
185.14	1.9915e-08
185.16	1.9697e-08
185.18	1.9485e-08
185.2	1.9279e-08
185.22	1.9086e-08
185.24	1.8893e-08
185.26	1.8712e-08
185.28	1.8537e-08
185.3	1.8366e-08
185.32	1.8204e-08
185.34	1.8036e-08
185.36	1.7877e-08
185.38	1.7716e-08
185.4	1.7563e-08
185.42	1.7419e-08
185.44	1.7273e-08
185.46	1.7137e-08
185.48	1.6996e-08
185.5	1.686e-08
185.52	1.673e-08
185.54	1.6599e-08
185.56	1.6474e-08
185.58	1.6341e-08
185.6	1.6215e-08
185.62	1.6091e-08
185.64	1.5972e-08
185.66	1.5862e-08
185.68	1.5743e-08
185.7	1.5632e-08
185.72	1.5521e-08
185.74	1.5407e-08
185.76	1.5324e-08
185.78	1.5278e-08
185.8	1.5245e-08
185.82	1.5202e-08
185.84	1.5157e-08
185.86	1.5116e-08
185.88	1.5071e-08
185.9	1.5038e-08
185.92	1.4995e-08
185.94	1.4952e-08
185.96	1.4911e-08
185.98	1.4864e-08
186	1.4822e-08
186.02	1.4771e-08
186.04	1.4723e-08
186.06	1.4671e-08
186.08	1.4616e-08
186.1	1.4568e-08
186.12	1.451e-08
186.14	1.4458e-08
186.16	1.4407e-08
186.18	1.4352e-08
186.2	1.4301e-08
186.22	1.4239e-08
186.24	1.418e-08
186.26	1.4115e-08
186.28	1.4049e-08
186.3	1.3994e-08
186.32	1.3931e-08
186.34	1.3876e-08
186.36	1.3818e-08
186.38	1.3757e-08
186.4	1.3702e-08
186.42	1.3635e-08
186.44	1.3572e-08
186.46	1.3505e-08
186.48	1.3435e-08
186.5	1.3373e-08
186.52	1.3302e-08
186.54	1.3241e-08
186.56	1.3179e-08
186.58	1.3112e-08
186.6	1.3049e-08
186.62	1.2974e-08
186.64	1.29e-08
186.66	1.282e-08
186.68	1.274e-08
186.7	1.2669e-08
186.72	1.2587e-08
186.74	1.249e-08
186.76	1.254e-08
186.78	1.2808e-08
186.8	1.3131e-08
186.82	1.3441e-08
186.84	1.3746e-08
186.86	1.4038e-08
186.88	1.4316e-08
186.9	1.4591e-08
186.92	1.4847e-08
186.94	1.51e-08
186.96	1.5337e-08
186.98	1.5561e-08
187	1.5781e-08
187.02	1.5981e-08
187.04	1.6178e-08
187.06	1.6366e-08
187.08	1.6544e-08
187.1	1.6727e-08
187.12	1.6894e-08
187.14	1.7063e-08
187.16	1.7227e-08
187.18	1.7377e-08
187.2	1.7525e-08
187.22	1.7652e-08
187.24	1.7779e-08
187.26	1.7903e-08
187.28	1.802e-08
187.3	1.8146e-08
187.32	1.826e-08
187.34	1.8372e-08
187.36	1.8485e-08
187.38	1.8588e-08
187.4	1.8692e-08
187.42	1.8783e-08
187.44	1.8871e-08
187.46	1.8963e-08
187.48	1.9046e-08
187.5	1.9134e-08
187.52	1.9217e-08
187.54	1.9299e-08
187.56	1.9384e-08
187.58	1.9455e-08
187.6	1.9528e-08
187.62	1.9594e-08
187.64	1.9656e-08
187.66	1.9724e-08
187.68	1.9784e-08
187.7	1.9848e-08
187.72	1.9908e-08
187.74	1.9965e-08
187.76	2.0024e-08
187.78	2.0064e-08
187.8	2.0103e-08
187.82	2.0139e-08
187.84	2.0173e-08
187.86	2.0216e-08
187.88	2.025e-08
187.9	2.0293e-08
187.92	2.0339e-08
187.94	2.0376e-08
187.96	2.0418e-08
187.98	2.0447e-08
188	2.0477e-08
188.02	2.0514e-08
188.04	2.0542e-08
188.06	2.0582e-08
188.08	2.0621e-08
188.1	2.0657e-08
188.12	2.07e-08
188.14	2.0731e-08
188.16	2.0766e-08
188.18	2.0801e-08
188.2	2.0834e-08
188.22	2.0873e-08
188.24	2.0901e-08
188.26	2.0935e-08
188.28	2.0972e-08
188.3	2.1003e-08
188.32	2.1042e-08
188.34	2.1069e-08
188.36	2.1096e-08
188.38	2.1135e-08
188.4	2.1164e-08
188.42	2.1199e-08
188.44	2.1231e-08
188.46	2.1258e-08
188.48	2.1292e-08
188.5	2.1314e-08
188.52	2.134e-08
188.54	2.1368e-08
188.56	2.1393e-08
188.58	2.1429e-08
188.6	2.1455e-08
188.62	2.148e-08
188.64	2.1512e-08
188.66	2.1533e-08
188.68	2.1561e-08
188.7	2.1587e-08
188.72	2.1612e-08
188.74	2.1647e-08
188.76	2.1656e-08
188.78	2.1644e-08
188.8	2.1626e-08
188.82	2.1602e-08
188.84	2.1585e-08
188.86	2.1558e-08
188.88	2.1537e-08
188.9	2.1526e-08
188.92	2.151e-08
188.94	2.1505e-08
188.96	2.1498e-08
188.98	2.1488e-08
189	2.1484e-08
189.02	2.1466e-08
189.04	2.1455e-08
189.06	2.1449e-08
189.08	2.1439e-08
189.1	2.1442e-08
189.12	2.144e-08
189.14	2.1439e-08
189.16	2.1447e-08
189.18	2.1444e-08
189.2	2.1445e-08
189.22	2.1447e-08
189.24	2.1443e-08
189.26	2.145e-08
189.28	2.1449e-08
189.3	2.145e-08
189.32	2.1455e-08
189.34	2.1453e-08
189.36	2.1458e-08
189.38	2.1462e-08
189.4	2.1465e-08
189.42	2.1481e-08
189.44	2.1489e-08
189.46	2.1502e-08
189.48	2.1523e-08
189.5	2.1529e-08
189.52	2.154e-08
189.54	2.155e-08
189.56	2.1558e-08
189.58	2.158e-08
189.6	2.1595e-08
189.62	2.1616e-08
189.64	2.1642e-08
189.66	2.1652e-08
189.68	2.1668e-08
189.7	2.1682e-08
189.72	2.1693e-08
189.74	2.1746e-08
189.76	2.1622e-08
189.78	2.1255e-08
189.8	2.0839e-08
189.82	2.0413e-08
189.84	2.0004e-08
189.86	1.9606e-08
189.88	1.9215e-08
189.9	1.8847e-08
189.92	1.8483e-08
189.94	1.8135e-08
189.96	1.7806e-08
189.98	1.7473e-08
190	1.7154e-08
190.02	1.6848e-08
190.04	1.6548e-08
190.06	1.6268e-08
190.08	1.5994e-08
190.1	1.5724e-08
190.12	1.547e-08
190.14	1.5212e-08
190.16	1.4968e-08
190.18	1.4742e-08
190.2	1.4514e-08
190.22	1.4302e-08
190.24	1.4095e-08
190.26	1.3885e-08
190.28	1.3688e-08
190.3	1.3484e-08
190.32	1.3286e-08
190.34	1.3103e-08
190.36	1.2914e-08
190.38	1.2738e-08
190.4	1.2571e-08
190.42	1.2396e-08
190.44	1.223e-08
190.46	1.2061e-08
190.48	1.1895e-08
190.5	1.1746e-08
190.52	1.159e-08
190.54	1.1441e-08
190.56	1.13e-08
190.58	1.1143e-08
190.6	1.0996e-08
190.62	1.0854e-08
190.64	1.0711e-08
190.66	1.058e-08
190.68	1.0443e-08
190.7	1.0309e-08
190.72	1.0181e-08
190.74	1.0042e-08
190.76	9.9639e-09
190.78	9.9551e-09
190.8	9.9662e-09
190.82	9.9812e-09
190.84	9.9901e-09
190.86	1.0009e-08
190.88	1.0019e-08
190.9	1.0024e-08
190.92	1.0026e-08
190.94	1.002e-08
190.96	1.0015e-08
190.98	9.9988e-09
191	9.9818e-09
191.02	9.9603e-09
191.04	9.9345e-09
191.06	9.912e-09
191.08	9.8853e-09
191.1	9.86e-09
191.12	9.8274e-09
191.14	9.797e-09
191.16	9.7618e-09
191.18	9.7264e-09
191.2	9.6936e-09
191.22	9.6566e-09
191.24	9.6215e-09
191.26	9.5784e-09
191.28	9.5346e-09
191.3	9.4853e-09
191.32	9.4372e-09
191.34	9.3845e-09
191.36	9.3324e-09
191.38	9.2789e-09
191.4	9.2234e-09
191.42	9.1703e-09
191.44	9.1149e-09
191.46	9.0612e-09
191.48	9.004e-09
191.5	8.9477e-09
191.52	8.8876e-09
191.54	8.83e-09
191.56	8.7709e-09
191.58	8.7149e-09
191.6	8.6565e-09
191.62	8.5946e-09
191.64	8.5285e-09
191.66	8.4609e-09
191.68	8.3924e-09
191.7	8.3185e-09
191.72	8.2463e-09
191.74	8.1461e-09
191.76	8.1947e-09
191.78	8.4582e-09
191.8	8.7721e-09
191.82	9.0797e-09
191.84	9.3786e-09
191.86	9.6604e-09
191.88	9.9305e-09
191.9	1.0193e-08
191.92	1.0438e-08
191.94	1.0677e-08
191.96	1.0898e-08
191.98	1.1111e-08
192	1.1313e-08
192.02	1.1508e-08
192.04	1.169e-08
192.06	1.1867e-08
192.08	1.2037e-08
192.1	1.2198e-08
192.12	1.2358e-08
192.14	1.2506e-08
192.16	1.2651e-08
192.18	1.2784e-08
192.2	1.2911e-08
192.22	1.3031e-08
192.24	1.3148e-08
192.26	1.3262e-08
192.28	1.3367e-08
192.3	1.3476e-08
192.32	1.3576e-08
192.34	1.368e-08
192.36	1.3782e-08
192.38	1.388e-08
192.4	1.3977e-08
192.42	1.4066e-08
192.44	1.4151e-08
192.46	1.4226e-08
192.48	1.4304e-08
192.5	1.4377e-08
192.52	1.445e-08
192.54	1.4525e-08
192.56	1.4596e-08
192.58	1.4674e-08
192.6	1.4743e-08
192.62	1.4811e-08
192.64	1.4876e-08
192.66	1.4938e-08
192.68	1.5002e-08
192.7	1.5065e-08
192.72	1.5131e-08
192.74	1.5189e-08
192.76	1.5237e-08
192.78	1.5259e-08
192.8	1.5274e-08
192.82	1.5297e-08
192.84	1.5312e-08
192.86	1.5333e-08
192.88	1.5349e-08
192.9	1.537e-08
192.92	1.5393e-08
192.94	1.5418e-08
192.96	1.5447e-08
192.98	1.5466e-08
193	1.5488e-08
193.02	1.5505e-08
193.04	1.5524e-08
193.06	1.5545e-08
193.08	1.5561e-08
193.1	1.5586e-08
193.12	1.5607e-08
193.14	1.5637e-08
193.16	1.5669e-08
193.18	1.5698e-08
193.2	1.573e-08
193.22	1.5753e-08
193.24	1.5779e-08
193.26	1.5803e-08
193.28	1.583e-08
193.3	1.586e-08
193.32	1.5888e-08
193.34	1.5927e-08
193.36	1.5958e-08
193.38	1.5992e-08
193.4	1.6025e-08
193.42	1.6054e-08
193.44	1.6085e-08
193.46	1.6108e-08
193.48	1.6135e-08
193.5	1.6156e-08
193.52	1.6181e-08
193.54	1.6214e-08
193.56	1.6242e-08
193.58	1.6274e-08
193.6	1.6299e-08
193.62	1.6331e-08
193.64	1.6364e-08
193.66	1.6393e-08
193.68	1.6429e-08
193.7	1.645e-08
193.72	1.6477e-08
193.74	1.6498e-08
193.76	1.6524e-08
193.78	1.6574e-08
193.8	1.6622e-08
193.82	1.6673e-08
193.84	1.6717e-08
193.86	1.6765e-08
193.88	1.6816e-08
193.9	1.686e-08
193.92	1.6909e-08
193.94	1.6947e-08
193.96	1.6988e-08
193.98	1.7029e-08
194	1.7068e-08
194.02	1.7114e-08
194.04	1.7153e-08
194.06	1.7194e-08
194.08	1.7233e-08
194.1	1.7274e-08
194.12	1.7319e-08
194.14	1.7354e-08
194.16	1.7391e-08
194.18	1.7421e-08
194.2	1.7454e-08
194.22	1.7493e-08
194.24	1.7526e-08
194.26	1.7565e-08
194.28	1.7598e-08
194.3	1.7634e-08
194.32	1.7672e-08
194.34	1.7707e-08
194.36	1.7746e-08
194.38	1.7774e-08
194.4	1.7803e-08
194.42	1.7833e-08
194.44	1.786e-08
194.46	1.7897e-08
194.48	1.7927e-08
194.5	1.7963e-08
194.52	1.8e-08
194.54	1.8036e-08
194.56	1.8076e-08
194.58	1.8106e-08
194.6	1.8141e-08
194.62	1.817e-08
194.64	1.82e-08
194.66	1.8239e-08
194.68	1.8272e-08
194.7	1.8317e-08
194.72	1.8357e-08
194.74	1.8422e-08
194.76	1.8328e-08
194.78	1.7985e-08
194.8	1.7594e-08
194.82	1.7198e-08
194.84	1.6814e-08
194.86	1.6449e-08
194.88	1.6097e-08
194.9	1.5769e-08
194.92	1.5449e-08
194.94	1.5147e-08
194.96	1.4856e-08
194.98	1.4567e-08
195	1.4293e-08
195.02	1.4021e-08
195.04	1.3764e-08
195.06	1.352e-08
195.08	1.3285e-08
195.1	1.3066e-08
195.12	1.285e-08
195.14	1.2646e-08
195.16	1.2449e-08
195.18	1.2256e-08
195.2	1.2071e-08
195.22	1.1875e-08
195.24	1.1691e-08
195.26	1.1516e-08
195.28	1.1345e-08
195.3	1.1191e-08
195.32	1.1034e-08
195.34	1.0888e-08
195.36	1.0745e-08
195.38	1.0603e-08
195.4	1.0469e-08
195.42	1.0325e-08
195.44	1.019e-08
195.46	1.0058e-08
195.48	9.9256e-09
195.5	9.8056e-09
195.52	9.6811e-09
195.54	9.5652e-09
195.56	9.451e-09
195.58	9.3324e-09
195.6	9.221e-09
195.62	9.1e-09
195.64	8.9844e-09
195.66	8.8727e-09
195.68	8.7577e-09
195.7	8.6541e-09
195.72	8.5469e-09
195.74	8.4516e-09
195.76	8.3324e-09
195.78	8.1666e-09
195.8	7.998e-09
195.82	7.8212e-09
195.84	7.6503e-09
195.86	7.4884e-09
195.88	7.3235e-09
195.9	7.1709e-09
195.92	7.0153e-09
195.94	6.8629e-09
195.96	6.7216e-09
195.98	6.5718e-09
196	6.4268e-09
196.02	6.2776e-09
196.04	6.1306e-09
196.06	5.9961e-09
196.08	5.8555e-09
196.1	5.7272e-09
196.12	5.6015e-09
196.14	5.472e-09
196.16	5.3511e-09
196.18	5.219e-09
196.2	5.0916e-09
196.22	4.9703e-09
196.24	4.8428e-09
196.26	4.7244e-09
196.28	4.601e-09
196.3	4.4811e-09
196.32	4.3692e-09
196.34	4.2465e-09
196.36	4.1291e-09
196.38	4.0072e-09
196.4	3.8816e-09
196.42	3.7677e-09
196.44	3.649e-09
196.46	3.5362e-09
196.48	3.4256e-09
196.5	3.305e-09
196.52	3.191e-09
196.54	3.0673e-09
196.56	2.944e-09
196.58	2.8325e-09
196.6	2.7108e-09
196.62	2.592e-09
196.64	2.4723e-09
196.66	2.3499e-09
196.68	2.2348e-09
196.7	2.106e-09
196.72	1.9773e-09
196.74	1.8225e-09
196.76	1.8505e-09
196.78	2.1627e-09
196.8	2.5258e-09
196.82	2.8828e-09
196.84	3.2291e-09
196.86	3.5404e-09
196.88	3.8398e-09
196.9	4.1279e-09
196.92	4.3922e-09
196.94	4.6497e-09
196.96	4.8855e-09
196.98	5.1049e-09
197	5.3188e-09
197.02	5.5107e-09
197.04	5.6963e-09
197.06	5.8713e-09
197.08	6.0315e-09
197.1	6.192e-09
197.12	6.3364e-09
197.14	6.4742e-09
197.16	6.6078e-09
197.18	6.7203e-09
197.2	6.8301e-09
197.22	6.9348e-09
197.24	7.0345e-09
197.26	7.1429e-09
197.28	7.2391e-09
197.3	7.3316e-09
197.32	7.4235e-09
197.34	7.4992e-09
197.36	7.576e-09
197.38	7.6448e-09
197.4	7.705e-09
197.42	7.7742e-09
197.44	7.8347e-09
197.46	7.8972e-09
197.48	7.9639e-09
197.5	8.0147e-09
197.52	8.0692e-09
197.54	8.1207e-09
197.56	8.1675e-09
197.58	8.2265e-09
197.6	8.2777e-09
197.62	8.328e-09
197.64	8.3808e-09
197.66	8.4183e-09
197.68	8.4602e-09
197.7	8.5055e-09
197.72	8.5466e-09
197.74	8.5967e-09
197.76	8.643e-09
197.78	8.6944e-09
197.8	8.7552e-09
197.82	8.8024e-09
197.84	8.8516e-09
197.86	8.9043e-09
197.88	8.9478e-09
197.9	8.9987e-09
197.92	9.0471e-09
197.94	9.0938e-09
197.96	9.1482e-09
197.98	9.1892e-09
198	9.2303e-09
198.02	9.2786e-09
198.04	9.3214e-09
198.06	9.3734e-09
198.08	9.4241e-09
198.1	9.4665e-09
198.12	9.5155e-09
198.14	9.5524e-09
198.16	9.5889e-09
198.18	9.6365e-09
198.2	9.6729e-09
198.22	9.7144e-09
198.24	9.7595e-09
198.26	9.7955e-09
198.28	9.8402e-09
198.3	9.8804e-09
198.32	9.9173e-09
198.34	9.9671e-09
198.36	1.0008e-08
198.38	1.0052e-08
198.4	1.0102e-08
198.42	1.014e-08
198.44	1.0182e-08
198.46	1.0227e-08
198.48	1.0263e-08
198.5	1.0308e-08
198.52	1.0351e-08
198.54	1.0387e-08
198.56	1.0429e-08
198.58	1.0459e-08
198.6	1.0489e-08
198.62	1.0533e-08
198.64	1.057e-08
198.66	1.0615e-08
198.68	1.0662e-08
198.7	1.0698e-08
198.72	1.0741e-08
198.74	1.0779e-08
198.76	1.0826e-08
198.78	1.0899e-08
198.8	1.0966e-08
198.82	1.1034e-08
198.84	1.1107e-08
198.86	1.1167e-08
198.88	1.1231e-08
198.9	1.1292e-08
198.92	1.1349e-08
198.94	1.1414e-08
198.96	1.147e-08
198.98	1.1531e-08
199	1.1596e-08
199.02	1.1646e-08
199.04	1.1699e-08
199.06	1.1748e-08
199.08	1.1797e-08
199.1	1.1854e-08
199.12	1.1902e-08
199.14	1.1957e-08
199.16	1.2008e-08
199.18	1.2061e-08
199.2	1.2119e-08
199.22	1.2169e-08
199.24	1.2223e-08
199.26	1.2267e-08
199.28	1.2311e-08
199.3	1.2355e-08
199.32	1.2401e-08
199.34	1.2454e-08
199.36	1.2502e-08
199.38	1.2557e-08
199.4	1.2602e-08
199.42	1.265e-08
199.44	1.27e-08
199.46	1.275e-08
199.48	1.2801e-08
199.5	1.2849e-08
199.52	1.2899e-08
199.54	1.2946e-08
199.56	1.2996e-08
199.58	1.3039e-08
199.6	1.3082e-08
199.62	1.3121e-08
199.64	1.3159e-08
199.66	1.3196e-08
199.68	1.3236e-08
199.7	1.3278e-08
199.72	1.332e-08
199.74	1.3365e-08
199.76	1.3398e-08
199.78	1.3416e-08
199.8	1.3425e-08
199.82	1.3436e-08
199.84	1.3446e-08
199.86	1.3459e-08
199.88	1.3475e-08
199.9	1.3494e-08
199.92	1.3512e-08
199.94	1.3531e-08
199.96	1.3553e-08
199.98	1.3572e-08
200	1.3593e-08
200.02	1.3613e-08
200.04	1.3636e-08
200.06	1.3657e-08
200.08	1.3682e-08
200.1	1.3704e-08
200.12	1.3728e-08
200.14	1.375e-08
200.16	1.3773e-08
200.18	1.3789e-08
200.2	1.3806e-08
200.22	1.3821e-08
200.24	1.3836e-08
200.26	1.3857e-08
200.28	1.3876e-08
200.3	1.3901e-08
200.32	1.3924e-08
200.34	1.3951e-08
200.36	1.3976e-08
200.38	1.4004e-08
200.4	1.4031e-08
200.42	1.406e-08
200.44	1.4089e-08
200.46	1.4117e-08
200.48	1.4149e-08
200.5	1.4176e-08
200.52	1.4206e-08
200.54	1.423e-08
200.56	1.4252e-08
200.58	1.427e-08
200.6	1.4292e-08
200.62	1.4316e-08
200.64	1.4338e-08
200.66	1.4367e-08
200.68	1.4388e-08
200.7	1.4417e-08
200.72	1.4441e-08
200.74	1.4467e-08
200.76	1.4504e-08
200.78	1.4552e-08
200.8	1.4604e-08
200.82	1.4651e-08
200.84	1.47e-08
200.86	1.4741e-08
200.88	1.4784e-08
200.9	1.4825e-08
200.92	1.4864e-08
200.94	1.4905e-08
200.96	1.4942e-08
200.98	1.4985e-08
201	1.5024e-08
201.02	1.5067e-08
201.04	1.5107e-08
201.06	1.5145e-08
201.08	1.5188e-08
201.1	1.5224e-08
201.12	1.5264e-08
201.14	1.5291e-08
201.16	1.532e-08
201.18	1.5351e-08
201.2	1.5381e-08
201.22	1.542e-08
201.24	1.5455e-08
201.26	1.5492e-08
201.28	1.5524e-08
201.3	1.5558e-08
201.32	1.5593e-08
201.34	1.5623e-08
201.36	1.5654e-08
201.38	1.5673e-08
201.4	1.5698e-08
201.42	1.5721e-08
201.44	1.5748e-08
201.46	1.5781e-08
201.48	1.5809e-08
201.5	1.5843e-08
201.52	1.587e-08
201.54	1.5903e-08
201.56	1.5935e-08
201.58	1.5966e-08
201.6	1.6001e-08
201.62	1.6026e-08
201.64	1.6053e-08
201.66	1.6078e-08
201.68	1.6104e-08
201.7	1.6135e-08
201.72	1.6163e-08
201.74	1.6207e-08
201.76	1.6158e-08
201.78	1.5994e-08
201.8	1.5804e-08
201.82	1.5615e-08
201.84	1.5436e-08
201.86	1.5259e-08
201.88	1.5095e-08
201.9	1.4932e-08
201.92	1.4779e-08
201.94	1.4634e-08
201.96	1.4486e-08
201.98	1.4353e-08
202	1.4222e-08
202.02	1.4101e-08
202.04	1.3988e-08
202.06	1.3876e-08
202.08	1.3773e-08
202.1	1.3662e-08
202.12	1.3559e-08
202.14	1.3458e-08
202.16	1.3359e-08
202.18	1.327e-08
202.2	1.3179e-08
202.22	1.31e-08
202.24	1.3024e-08
202.26	1.2954e-08
202.28	1.2886e-08
202.3	1.2813e-08
202.32	1.2745e-08
202.34	1.2666e-08
202.36	1.2595e-08
202.38	1.2529e-08
202.4	1.2464e-08
202.42	1.2411e-08
202.44	1.2353e-08
202.46	1.23e-08
202.48	1.2249e-08
202.5	1.2199e-08
202.52	1.2156e-08
202.54	1.2104e-08
202.56	1.2055e-08
202.58	1.2005e-08
202.6	1.196e-08
202.62	1.1924e-08
202.64	1.1883e-08
202.66	1.185e-08
202.68	1.1815e-08
202.7	1.1785e-08
202.72	1.1756e-08
202.74	1.175e-08
202.76	1.1562e-08
202.78	1.1087e-08
202.8	1.0556e-08
202.82	1.0037e-08
202.84	9.5305e-09
202.86	9.0485e-09
202.88	8.5774e-09
202.9	8.1305e-09
202.92	7.7013e-09
202.94	7.2846e-09
202.96	6.8897e-09
202.98	6.4963e-09
203	6.1198e-09
203.02	5.7554e-09
203.04	5.4011e-09
203.06	5.0676e-09
203.08	4.7356e-09
203.1	4.4187e-09
203.12	4.1096e-09
203.14	3.8076e-09
203.16	3.5208e-09
203.18	3.229e-09
203.2	2.9476e-09
203.22	2.6686e-09
203.24	2.3932e-09
203.26	2.1316e-09
203.28	1.8689e-09
203.3	1.6183e-09
203.32	1.3692e-09
203.34	1.1225e-09
203.36	8.8167e-10
203.38	6.3111e-10
203.4	3.8868e-10
203.42	1.4358e-10
203.44	-9.9538e-11
203.46	-3.3288e-10
203.48	-5.7316e-10
203.5	-8.0474e-10
203.52	-1.0372e-09
203.54	-1.2724e-09
203.56	-1.5027e-09
203.58	-1.7474e-09
203.6	-1.9916e-09
203.62	-2.2383e-09
203.64	-2.4856e-09
203.66	-2.7278e-09
203.68	-2.9801e-09
203.7	-3.2273e-09
203.72	-3.482e-09
203.74	-3.7719e-09
203.76	-3.8861e-09
203.78	-3.7685e-09
203.8	-3.6007e-09
203.82	-3.4445e-09
203.84	-3.3108e-09
203.86	-3.1874e-09
203.88	-3.0927e-09
203.9	-3.0158e-09
203.92	-2.9579e-09
203.94	-2.9279e-09
203.96	-2.9138e-09
203.98	-2.9254e-09
204	-2.9504e-09
204.02	-2.9889e-09
204.04	-3.0477e-09
204.06	-3.116e-09
204.08	-3.2063e-09
204.1	-3.3066e-09
204.12	-3.4205e-09
204.14	-3.5614e-09
204.16	-3.712e-09
204.18	-3.8848e-09
204.2	-4.0707e-09
204.22	-4.2589e-09
204.24	-4.4689e-09
204.26	-4.6854e-09
204.28	-4.9174e-09
204.3	-5.1667e-09
204.32	-5.4236e-09
204.34	-5.7056e-09
204.36	-5.9973e-09
204.38	-6.3017e-09
204.4	-6.6223e-09
204.42	-6.9444e-09
204.44	-7.2855e-09
204.46	-7.6319e-09
204.48	-7.9892e-09
204.5	-8.3718e-09
204.52	-8.7629e-09
204.54	-9.1757e-09
204.56	-9.6001e-09
204.58	-1.0029e-08
204.6	-1.0478e-08
204.62	-1.0931e-08
204.64	-1.1399e-08
204.66	-1.1883e-08
204.68	-1.2371e-08
204.7	-1.2885e-08
204.72	-1.341e-08
204.74	-1.3947e-08
204.76	-1.4488e-08
204.78	-1.5007e-08
204.8	-1.554e-08
204.82	-1.6086e-08
204.84	-1.664e-08
204.86	-1.7219e-08
204.88	-1.7806e-08
204.9	-1.8408e-08
204.92	-1.9022e-08
204.94	-1.9642e-08
204.96	-2.0284e-08
204.98	-2.0934e-08
205	-2.1596e-08
205.02	-2.2274e-08
205.04	-2.2955e-08
205.06	-2.3659e-08
205.08	-2.437e-08
205.1	-2.5082e-08
205.12	-2.5814e-08
205.14	-2.6546e-08
205.16	-2.7286e-08
205.18	-2.8042e-08
205.2	-2.8799e-08
205.22	-2.9576e-08
205.24	-3.0355e-08
205.26	-3.1131e-08
205.28	-3.192e-08
205.3	-3.2704e-08
205.32	-3.3493e-08
205.34	-3.4287e-08
205.36	-3.5073e-08
205.38	-3.5867e-08
205.4	-3.6652e-08
205.42	-3.7429e-08
205.44	-3.8201e-08
205.46	-3.8958e-08
205.48	-3.9711e-08
205.5	-4.0454e-08
205.52	-4.118e-08
205.54	-4.1906e-08
205.56	-4.2612e-08
205.58	-4.3299e-08
205.6	-4.3975e-08
205.62	-4.4623e-08
205.64	-4.5258e-08
205.66	-4.5871e-08
205.68	-4.6453e-08
205.7	-4.7025e-08
205.72	-4.7568e-08
205.74	-4.8088e-08
205.76	-4.8593e-08
205.78	-4.907e-08
205.8	-4.9532e-08
205.82	-4.9969e-08
205.84	-5.0373e-08
205.86	-5.0766e-08
205.88	-5.1129e-08
205.9	-5.1467e-08
205.92	-5.1785e-08
205.94	-5.2068e-08
205.96	-5.2335e-08
205.98	-5.2584e-08
206	-5.2806e-08
206.02	-5.302e-08
206.04	-5.3208e-08
206.06	-5.3369e-08
206.08	-5.3518e-08
206.1	-5.3636e-08
206.12	-5.3743e-08
206.14	-5.3836e-08
206.16	-5.3906e-08
206.18	-5.3971e-08
206.2	-5.4017e-08
206.22	-5.4039e-08
206.24	-5.4053e-08
206.26	-5.4043e-08
206.28	-5.4021e-08
206.3	-5.3992e-08
206.32	-5.3944e-08
206.34	-5.3895e-08
206.36	-5.3831e-08
206.38	-5.3748e-08
206.4	-5.3666e-08
206.42	-5.3562e-08
206.44	-5.3446e-08
206.46	-5.3333e-08
206.48	-5.3201e-08
206.5	-5.3064e-08
206.52	-5.2923e-08
206.54	-5.2759e-08
206.56	-5.2595e-08
206.58	-5.2421e-08
206.6	-5.2233e-08
206.62	-5.2055e-08
206.64	-5.1868e-08
206.66	-5.167e-08
206.68	-5.1475e-08
206.7	-5.1261e-08
206.72	-5.1042e-08
206.74	-5.0826e-08
206.76	-5.0595e-08
206.78	-5.037e-08
206.8	-5.0142e-08
206.82	-4.9893e-08
206.84	-4.9651e-08
206.86	-4.94e-08
206.88	-4.9137e-08
206.9	-4.8885e-08
206.92	-4.8624e-08
206.94	-4.8352e-08
206.96	-4.8086e-08
206.98	-4.7808e-08
207	-4.7527e-08
207.02	-4.7249e-08
207.04	-4.6959e-08
207.06	-4.668e-08
207.08	-4.6399e-08
207.1	-4.6101e-08
207.12	-4.5809e-08
207.14	-4.5509e-08
207.16	-4.52e-08
207.18	-4.4903e-08
207.2	-4.4597e-08
207.22	-4.4287e-08
207.24	-4.3978e-08
207.26	-4.3652e-08
207.28	-4.3328e-08
207.3	-4.3005e-08
207.32	-4.2672e-08
207.34	-4.235e-08
207.36	-4.2021e-08
207.38	-4.1686e-08
207.4	-4.1351e-08
207.42	-4.1004e-08
207.44	-4.066e-08
207.46	-4.0311e-08
207.48	-3.9954e-08
207.5	-3.9606e-08
207.52	-3.9251e-08
207.54	-3.8902e-08
207.56	-3.855e-08
207.58	-3.8188e-08
207.6	-3.7831e-08
207.62	-3.7462e-08
207.64	-3.7094e-08
207.66	-3.6725e-08
207.68	-3.6353e-08
207.7	-3.5983e-08
207.72	-3.5608e-08
207.74	-3.5243e-08
207.76	-3.4876e-08
207.78	-3.4511e-08
207.8	-3.4146e-08
207.82	-3.3772e-08
207.84	-3.3399e-08
207.86	-3.302e-08
207.88	-3.2646e-08
207.9	-3.2268e-08
207.92	-3.1894e-08
207.94	-3.1516e-08
207.96	-3.1132e-08
207.98	-3.0752e-08
208	-3.0369e-08
208.02	-2.9988e-08
208.04	-2.9606e-08
208.06	-2.923e-08
208.08	-2.8852e-08
208.1	-2.8477e-08
208.12	-2.8104e-08
208.14	-2.7732e-08
208.16	-2.7359e-08
208.18	-2.6982e-08
208.2	-2.6607e-08
208.22	-2.6229e-08
208.24	-2.5854e-08
208.26	-2.5478e-08
208.28	-2.5104e-08
208.3	-2.4727e-08
208.32	-2.4357e-08
208.34	-2.3984e-08
208.36	-2.3614e-08
208.38	-2.3246e-08
208.4	-2.2877e-08
208.42	-2.2507e-08
208.44	-2.2138e-08
208.46	-2.1773e-08
208.48	-2.1409e-08
208.5	-2.1053e-08
208.52	-2.0696e-08
208.54	-2.0345e-08
208.56	-1.9995e-08
208.58	-1.9647e-08
208.6	-1.9301e-08
208.62	-1.8949e-08
208.64	-1.8599e-08
208.66	-1.8246e-08
208.68	-1.7902e-08
208.7	-1.7557e-08
208.72	-1.722e-08
208.74	-1.6882e-08
208.76	-1.6545e-08
208.78	-1.6209e-08
208.8	-1.5871e-08
208.82	-1.5539e-08
208.84	-1.5205e-08
208.86	-1.4879e-08
208.88	-1.4552e-08
208.9	-1.4233e-08
208.92	-1.3919e-08
208.94	-1.3608e-08
208.96	-1.3299e-08
208.98	-1.2983e-08
209	-1.2671e-08
209.02	-1.2357e-08
209.04	-1.205e-08
209.06	-1.1743e-08
209.08	-1.1439e-08
209.1	-1.114e-08
209.12	-1.084e-08
209.14	-1.0554e-08
209.16	-1.0267e-08
209.18	-9.9889e-09
209.2	-9.7096e-09
209.22	-9.4258e-09
209.24	-9.1472e-09
209.26	-8.8654e-09
209.28	-8.5927e-09
209.3	-8.318e-09
209.32	-8.0467e-09
209.34	-7.7756e-09
209.36	-7.5064e-09
209.38	-7.2448e-09
209.4	-6.9826e-09
209.42	-6.7293e-09
209.44	-6.4747e-09
209.46	-6.2289e-09
209.48	-5.9852e-09
209.5	-5.736e-09
209.52	-5.4968e-09
209.54	-5.2528e-09
209.56	-5.013e-09
209.58	-4.7738e-09
209.6	-4.5355e-09
209.62	-4.3016e-09
209.64	-4.0665e-09
209.66	-3.8427e-09
209.68	-3.6175e-09
209.7	-3.4011e-09
209.72	-3.1854e-09
209.74	-2.9707e-09
209.76	-2.7656e-09
209.78	-2.5506e-09
209.8	-2.3413e-09
209.82	-2.1292e-09
209.84	-1.9194e-09
209.86	-1.7164e-09
209.88	-1.5102e-09
209.9	-1.3157e-09
209.92	-1.1199e-09
209.94	-9.292e-10
209.96	-7.3972e-10
209.98	-5.4474e-10
210	-3.5716e-10
210.02	-1.6313e-10
210.04	2.3119e-11
210.06	2.0673e-10
210.08	3.9198e-10
210.1	5.6746e-10
210.12	7.4677e-10
210.14	9.1581e-10
210.16	1.0844e-09
210.18	1.2576e-09
210.2	1.4269e-09
210.22	1.5975e-09
210.24	1.7602e-09
210.26	1.929e-09
210.28	2.094e-09
210.3	2.2557e-09
210.32	2.4204e-09
210.34	2.5702e-09
210.36	2.7229e-09
210.38	2.8718e-09
210.4	3.0189e-09
210.42	3.1719e-09
210.44	3.3174e-09
210.46	3.4676e-09
210.48	3.6121e-09
210.5	3.7592e-09
210.52	3.9083e-09
210.54	4.0467e-09
210.56	4.188e-09
210.58	4.3185e-09
210.6	4.449e-09
210.62	4.5833e-09
210.64	4.7145e-09
210.66	4.852e-09
210.68	4.98e-09
210.7	5.1095e-09
210.72	5.2355e-09
210.74	5.3573e-09
210.76	5.4875e-09
210.78	5.6072e-09
210.8	5.7292e-09
210.82	5.8478e-09
210.84	5.9616e-09
210.86	6.0806e-09
210.88	6.1941e-09
210.9	6.3162e-09
210.92	6.4332e-09
210.94	6.5437e-09
210.96	6.6591e-09
210.98	6.7653e-09
211	6.8745e-09
211.02	6.9779e-09
211.04	7.0812e-09
211.06	7.1903e-09
211.08	7.29e-09
211.1	7.3971e-09
211.12	7.5002e-09
211.14	7.6022e-09
211.16	7.7084e-09
211.18	7.8037e-09
211.2	7.9025e-09
211.22	7.9938e-09
211.24	8.0844e-09
211.26	8.1828e-09
211.28	8.2755e-09
211.3	8.3735e-09
211.32	8.4651e-09
211.34	8.5568e-09
211.36	8.6513e-09
211.38	8.7352e-09
211.4	8.8231e-09
211.42	8.9039e-09
211.44	8.9842e-09
211.46	9.0687e-09
211.48	9.1466e-09
211.5	9.2297e-09
211.52	9.3091e-09
211.54	9.3925e-09
211.56	9.4785e-09
211.58	9.5578e-09
211.6	9.6406e-09
211.62	9.7093e-09
211.64	9.78e-09
211.66	9.8578e-09
211.68	9.927e-09
211.7	1.0003e-08
211.72	1.0071e-08
211.74	1.0141e-08
211.76	1.0215e-08
211.78	1.0282e-08
211.8	1.0351e-08
211.82	1.0412e-08
211.84	1.0473e-08
211.86	1.0538e-08
211.88	1.0598e-08
211.9	1.0668e-08
211.92	1.0731e-08
211.94	1.0794e-08
211.96	1.0862e-08
211.98	1.092e-08
212	1.0983e-08
212.02	1.104e-08
212.04	1.1097e-08
212.06	1.1162e-08
212.08	1.1218e-08
212.1	1.1277e-08
212.12	1.1332e-08
212.14	1.1386e-08
212.16	1.1443e-08
212.18	1.1492e-08
212.2	1.1543e-08
212.22	1.1588e-08
212.24	1.1633e-08
212.26	1.1684e-08
212.28	1.173e-08
212.3	1.1783e-08
212.32	1.1833e-08
212.34	1.1882e-08
212.36	1.1936e-08
212.38	1.1977e-08
212.4	1.2021e-08
212.42	1.206e-08
212.44	1.2096e-08
212.46	1.214e-08
212.48	1.2176e-08
212.5	1.2219e-08
212.52	1.2259e-08
212.54	1.2291e-08
212.56	1.233e-08
212.58	1.2361e-08
212.6	1.2395e-08
212.62	1.2432e-08
212.64	1.2467e-08
212.66	1.2509e-08
212.68	1.2543e-08
212.7	1.258e-08
212.72	1.2619e-08
212.74	1.265e-08
212.76	1.2688e-08
212.78	1.2715e-08
212.8	1.2745e-08
212.82	1.2782e-08
212.84	1.2813e-08
212.86	1.2854e-08
212.88	1.2889e-08
212.9	1.2921e-08
212.92	1.2958e-08
212.94	1.2983e-08
212.96	1.3012e-08
212.98	1.3037e-08
213	1.3061e-08
213.02	1.3093e-08
213.04	1.3119e-08
213.06	1.3152e-08
213.08	1.3182e-08
213.1	1.3209e-08
213.12	1.3239e-08
213.14	1.3254e-08
213.16	1.3274e-08
213.18	1.3298e-08
213.2	1.332e-08
213.22	1.3353e-08
213.24	1.3379e-08
213.26	1.3404e-08
213.28	1.3432e-08
213.3	1.345e-08
213.32	1.3472e-08
213.34	1.3485e-08
213.36	1.3499e-08
213.38	1.3524e-08
213.4	1.3542e-08
213.42	1.3571e-08
213.44	1.3602e-08
213.46	1.3625e-08
213.48	1.3651e-08
213.5	1.3665e-08
213.52	1.3682e-08
213.54	1.3705e-08
213.56	1.3721e-08
213.58	1.3746e-08
213.6	1.3767e-08
213.62	1.3787e-08
213.64	1.3814e-08
213.66	1.3829e-08
213.68	1.3846e-08
213.7	1.3863e-08
213.72	1.3877e-08
213.74	1.3903e-08
213.76	1.3923e-08
213.78	1.3942e-08
213.8	1.3965e-08
213.82	1.3975e-08
213.84	1.3992e-08
213.86	1.4003e-08
213.88	1.4012e-08
213.9	1.4035e-08
213.92	1.4048e-08
213.94	1.4065e-08
213.96	1.4084e-08
213.98	1.4095e-08
214	1.4113e-08
214.02	1.4121e-08
214.04	1.4127e-08
214.06	1.4146e-08
214.08	1.4158e-08
214.1	1.4175e-08
214.12	1.4195e-08
214.14	1.4208e-08
214.16	1.4224e-08
214.18	1.4228e-08
214.2	1.4234e-08
214.22	1.4249e-08
214.24	1.4257e-08
214.26	1.4272e-08
214.28	1.4286e-08
214.3	1.4294e-08
214.32	1.4311e-08
214.34	1.4317e-08
214.36	1.4325e-08
214.38	1.4342e-08
214.4	1.4348e-08
214.42	1.4362e-08
214.44	1.4378e-08
214.46	1.4388e-08
214.48	1.4403e-08
214.5	1.4405e-08
214.52	1.4406e-08
214.54	1.4417e-08
214.56	1.4421e-08
214.58	1.4436e-08
214.6	1.4452e-08
214.62	1.4458e-08
214.64	1.4468e-08
214.66	1.4468e-08
214.68	1.4471e-08
214.7	1.4485e-08
214.72	1.4487e-08
214.74	1.4496e-08
214.76	1.4506e-08
214.78	1.4504e-08
214.8	1.451e-08
214.82	1.4515e-08
214.84	1.4519e-08
214.86	1.4531e-08
214.88	1.4534e-08
214.9	1.4544e-08
214.92	1.4558e-08
214.94	1.4556e-08
214.96	1.4559e-08
214.98	1.456e-08
215	1.4556e-08
215.02	1.4564e-08
215.04	1.4567e-08
215.06	1.457e-08
215.08	1.458e-08
215.1	1.4575e-08
215.12	1.4575e-08
215.14	1.4582e-08
215.16	1.4583e-08
215.18	1.4594e-08
215.2	1.4602e-08
215.22	1.4604e-08
215.24	1.4611e-08
215.26	1.4609e-08
215.28	1.4607e-08
215.3	1.4611e-08
215.32	1.4605e-08
215.34	1.4609e-08
215.36	1.4617e-08
215.38	1.4617e-08
215.4	1.462e-08
215.42	1.4615e-08
215.44	1.4608e-08
215.46	1.4613e-08
215.48	1.4609e-08
215.5	1.4611e-08
215.52	1.4619e-08
215.54	1.4613e-08
215.56	1.4612e-08
215.58	1.4611e-08
215.6	1.4609e-08
215.62	1.4615e-08
215.64	1.4612e-08
215.66	1.4611e-08
215.68	1.4612e-08
215.7	1.4606e-08
215.72	1.4608e-08
215.74	1.4601e-08
215.76	1.4595e-08
215.78	1.4596e-08
215.8	1.459e-08
215.82	1.4593e-08
215.84	1.4594e-08
215.86	1.4598e-08
215.88	1.4604e-08
215.9	1.4607e-08
215.92	1.4612e-08
215.94	1.4608e-08
215.96	1.4606e-08
215.98	1.4598e-08
216	1.459e-08
216.02	1.4586e-08
216.04	1.458e-08
216.06	1.4581e-08
216.08	1.4579e-08
216.1	1.4577e-08
216.12	1.4574e-08
216.14	1.4572e-08
216.16	1.4569e-08
216.18	1.4565e-08
216.2	1.4563e-08
216.22	1.4559e-08
216.24	1.4558e-08
216.26	1.4551e-08
216.28	1.4547e-08
216.3	1.4542e-08
216.32	1.4538e-08
216.34	1.453e-08
216.36	1.4523e-08
216.38	1.4513e-08
216.4	1.4503e-08
216.42	1.4497e-08
216.44	1.449e-08
216.46	1.4485e-08
216.48	1.4479e-08
216.5	1.4474e-08
216.52	1.4468e-08
216.54	1.4466e-08
216.56	1.446e-08
216.58	1.4457e-08
216.6	1.4449e-08
216.62	1.4443e-08
216.64	1.4437e-08
216.66	1.4433e-08
216.68	1.443e-08
216.7	1.4427e-08
216.72	1.4424e-08
216.74	1.4421e-08
216.76	1.4421e-08
216.78	1.4418e-08
216.8	1.4415e-08
216.82	1.4407e-08
216.84	1.4401e-08
216.86	1.439e-08
216.88	1.4382e-08
216.9	1.4367e-08
216.92	1.4353e-08
216.94	1.4338e-08
216.96	1.4323e-08
216.98	1.4313e-08
217	1.4301e-08
217.02	1.4291e-08
217.04	1.428e-08
217.06	1.4273e-08
217.08	1.4262e-08
217.1	1.4255e-08
217.12	1.4248e-08
217.14	1.4242e-08
217.16	1.4237e-08
217.18	1.4229e-08
217.2	1.4223e-08
217.22	1.4215e-08
217.24	1.4211e-08
217.26	1.4198e-08
217.28	1.4188e-08
217.3	1.4173e-08
217.32	1.4161e-08
217.34	1.4149e-08
217.36	1.4138e-08
217.38	1.4132e-08
217.4	1.412e-08
217.42	1.4112e-08
217.44	1.41e-08
217.46	1.4091e-08
217.48	1.4082e-08
217.5	1.4076e-08
217.52	1.4073e-08
217.54	1.4064e-08
217.56	1.4058e-08
217.58	1.4043e-08
217.6	1.4028e-08
217.62	1.4009e-08
217.64	1.3992e-08
217.66	1.3978e-08
217.68	1.3964e-08
217.7	1.3958e-08
217.72	1.3948e-08
217.74	1.3943e-08
217.76	1.3931e-08
217.78	1.3922e-08
217.8	1.3917e-08
217.82	1.3905e-08
217.84	1.3897e-08
217.86	1.388e-08
217.88	1.3865e-08
217.9	1.3848e-08
217.92	1.383e-08
217.94	1.3816e-08
217.96	1.38e-08
217.98	1.3791e-08
218	1.3777e-08
218.02	1.3768e-08
218.04	1.3758e-08
218.06	1.3749e-08
218.08	1.3747e-08
218.1	1.3734e-08
218.12	1.3723e-08
218.14	1.3707e-08
218.16	1.3693e-08
218.18	1.3682e-08
218.2	1.3669e-08
218.22	1.3661e-08
218.24	1.3646e-08
218.26	1.3636e-08
218.28	1.3625e-08
218.3	1.3613e-08
218.32	1.3605e-08
218.34	1.3589e-08
218.36	1.3578e-08
218.38	1.3563e-08
218.4	1.355e-08
218.42	1.354e-08
218.44	1.3527e-08
218.46	1.352e-08
218.48	1.3504e-08
218.5	1.3493e-08
218.52	1.3482e-08
218.54	1.3469e-08
218.56	1.3459e-08
218.58	1.3441e-08
218.6	1.3428e-08
218.62	1.341e-08
218.64	1.3396e-08
218.66	1.3385e-08
218.68	1.3369e-08
218.7	1.3364e-08
218.72	1.3349e-08
218.74	1.3337e-08
218.76	1.3329e-08
218.78	1.3318e-08
218.8	1.3309e-08
218.82	1.329e-08
218.84	1.3271e-08
218.86	1.325e-08
218.88	1.3231e-08
218.9	1.3219e-08
218.92	1.3201e-08
218.94	1.319e-08
218.96	1.3174e-08
218.98	1.3164e-08
219	1.3159e-08
219.02	1.3146e-08
219.04	1.3137e-08
219.06	1.3117e-08
219.08	1.3101e-08
219.1	1.3086e-08
219.12	1.3068e-08
219.14	1.3057e-08
219.16	1.3037e-08
219.18	1.302e-08
219.2	1.3005e-08
219.22	1.2991e-08
219.24	1.2983e-08
219.26	1.2963e-08
219.28	1.2947e-08
219.3	1.2927e-08
219.32	1.2909e-08
219.34	1.2897e-08
219.36	1.2879e-08
219.38	1.2869e-08
219.4	1.2854e-08
219.42	1.2842e-08
219.44	1.2834e-08
219.46	1.282e-08
219.48	1.2811e-08
219.5	1.2788e-08
219.52	1.2769e-08
219.54	1.2752e-08
219.56	1.2733e-08
219.58	1.2721e-08
219.6	1.2705e-08
219.62	1.2696e-08
219.64	1.2687e-08
219.66	1.2675e-08
219.68	1.2669e-08
219.7	1.2648e-08
219.72	1.263e-08
219.74	1.2608e-08
219.76	1.2585e-08
219.78	1.2574e-08
219.8	1.2559e-08
219.82	1.2548e-08
219.84	1.2535e-08
219.86	1.2519e-08
219.88	1.2507e-08
219.9	1.2488e-08
219.92	1.2473e-08
219.94	1.2451e-08
219.96	1.2431e-08
219.98	1.2417e-08
220	1.2398e-08
220.02	1.2387e-08
220.04	1.2373e-08
220.06	1.2361e-08
220.08	1.2353e-08
220.1	1.2336e-08
220.12	1.2325e-08
220.14	1.2307e-08
220.16	1.2293e-08
220.18	1.2282e-08
220.2	1.2264e-08
220.22	1.2253e-08
220.24	1.2236e-08
220.26	1.2223e-08
220.28	1.2212e-08
220.3	1.2194e-08
220.32	1.2182e-08
220.34	1.216e-08
220.36	1.214e-08
220.38	1.2124e-08
220.4	1.2104e-08
220.42	1.2094e-08
220.44	1.2078e-08
220.46	1.2066e-08
220.48	1.2059e-08
220.5	1.2043e-08
220.52	1.2031e-08
220.54	1.201e-08
220.56	1.1989e-08
220.58	1.1972e-08
220.6	1.1952e-08
220.62	1.1938e-08
220.64	1.1919e-08
220.66	1.1905e-08
220.68	1.1894e-08
220.7	1.1877e-08
220.72	1.1866e-08
220.74	1.1844e-08
220.76	1.1823e-08
220.78	1.1809e-08
220.8	1.1791e-08
220.82	1.1782e-08
220.84	1.177e-08
220.86	1.1762e-08
220.88	1.1756e-08
220.9	1.1738e-08
220.92	1.1726e-08
220.94	1.1709e-08
220.96	1.1692e-08
220.98	1.1679e-08
221	1.166e-08
221.02	1.1646e-08
221.04	1.1627e-08
221.06	1.1613e-08
221.08	1.1603e-08
221.1	1.158e-08
221.12	1.1563e-08
221.14	1.1539e-08
221.16	1.1516e-08
221.18	1.151e-08
221.2	1.1495e-08
221.22	1.1482e-08
221.24	1.1467e-08
221.26	1.1448e-08
221.28	1.1436e-08
221.3	1.1416e-08
221.32	1.14e-08
221.34	1.1382e-08
221.36	1.1359e-08
221.38	1.1345e-08
221.4	1.1327e-08
221.42	1.1315e-08
221.44	1.1306e-08
221.46	1.1287e-08
221.48	1.1271e-08
221.5	1.1244e-08
221.52	1.1222e-08
221.54	1.1208e-08
221.56	1.1187e-08
221.58	1.1175e-08
221.6	1.1157e-08
221.62	1.1141e-08
221.64	1.1132e-08
221.66	1.111e-08
221.68	1.1093e-08
221.7	1.1075e-08
221.72	1.1051e-08
221.74	1.1037e-08
221.76	1.1018e-08
221.78	1.1001e-08
221.8	1.0987e-08
221.82	1.0962e-08
221.84	1.0943e-08
221.86	1.0918e-08
221.88	1.0894e-08
221.9	1.0878e-08
221.92	1.0857e-08
221.94	1.0844e-08
221.96	1.0828e-08
221.98	1.0808e-08
222	1.0794e-08
222.02	1.0767e-08
222.04	1.0743e-08
222.06	1.0722e-08
222.08	1.0696e-08
222.1	1.0684e-08
222.12	1.0665e-08
222.14	1.0647e-08
222.16	1.0635e-08
222.18	1.0608e-08
222.2	1.0587e-08
222.22	1.0569e-08
222.24	1.0545e-08
222.26	1.0532e-08
222.28	1.0509e-08
222.3	1.0489e-08
222.32	1.0477e-08
222.34	1.0453e-08
222.36	1.0433e-08
222.38	1.0409e-08
222.4	1.0384e-08
222.42	1.0371e-08
222.44	1.0352e-08
222.46	1.034e-08
222.48	1.0328e-08
222.5	1.0304e-08
222.52	1.0286e-08
222.54	1.0261e-08
222.56	1.0237e-08
222.58	1.0226e-08
222.6	1.0206e-08
222.62	1.0188e-08
222.64	1.0174e-08
222.66	1.015e-08
222.68	1.0132e-08
222.7	1.0111e-08
222.72	1.0089e-08
222.74	1.0075e-08
222.76	1.0052e-08
222.78	1.0037e-08
222.8	1.0024e-08
222.82	1e-08
222.84	9.9821e-09
222.86	9.9542e-09
222.88	9.9265e-09
222.9	9.9127e-09
222.92	9.8922e-09
222.94	9.8789e-09
222.96	9.8683e-09
222.98	9.8466e-09
223	9.8294e-09
223.02	9.8068e-09
223.04	9.7843e-09
223.06	9.7704e-09
223.08	9.7476e-09
223.1	9.729e-09
223.12	9.7145e-09
223.14	9.6914e-09
223.16	9.6742e-09
223.18	9.6532e-09
223.2	9.6295e-09
223.22	9.6151e-09
223.24	9.5926e-09
223.26	9.5744e-09
223.28	9.5615e-09
223.3	9.5372e-09
223.32	9.519e-09
223.34	9.4992e-09
223.36	9.4773e-09
223.38	9.4661e-09
223.4	9.4458e-09
223.42	9.4256e-09
223.44	9.4111e-09
223.46	9.3824e-09
223.48	9.3596e-09
223.5	9.3431e-09
223.52	9.3198e-09
223.54	9.3079e-09
223.56	9.2935e-09
223.58	9.2743e-09
223.6	9.2627e-09
223.62	9.2393e-09
223.64	9.2172e-09
223.66	9.2034e-09
223.68	9.1809e-09
223.7	9.165e-09
223.72	9.1512e-09
223.74	9.1291e-09
223.76	9.1122e-09
223.78	9.0882e-09
223.8	9.0622e-09
223.82	9.0466e-09
223.84	9.0219e-09
223.86	9.0034e-09
223.88	8.9905e-09
223.9	8.9645e-09
223.92	8.9438e-09
223.94	8.919e-09
223.96	8.8946e-09
223.98	8.8819e-09
224	8.8603e-09
224.02	8.8445e-09
224.04	8.8307e-09
224.06	8.8075e-09
224.08	8.79e-09
224.1	8.767e-09
224.12	8.7458e-09
224.14	8.7276e-09
224.16	8.704e-09
224.18	8.6874e-09
224.2	8.6655e-09
224.22	8.647e-09
224.24	8.6328e-09
224.26	8.6129e-09
224.28	8.5962e-09
224.3	8.5701e-09
224.32	8.547e-09
224.34	8.525e-09
224.36	8.5023e-09
224.38	8.486e-09
224.4	8.4664e-09
224.42	8.4526e-09
224.44	8.4349e-09
224.46	8.4219e-09
224.48	8.4094e-09
224.5	8.3942e-09
224.52	8.3796e-09
224.54	8.3607e-09
224.56	8.3445e-09
224.58	8.3221e-09
224.6	8.3009e-09
224.62	8.2747e-09
224.64	8.2501e-09
224.66	8.2259e-09
224.68	8.2025e-09
224.7	8.183e-09
224.72	8.1628e-09
224.74	8.1453e-09
224.76	8.1264e-09
224.78	8.1105e-09
224.8	8.0919e-09
224.82	8.0754e-09
224.84	8.0541e-09
224.86	8.035e-09
224.88	8.016e-09
224.9	7.9984e-09
224.92	7.983e-09
224.94	7.9681e-09
224.96	7.9555e-09
224.98	7.9412e-09
225	7.9282e-09
225.02	7.9136e-09
225.04	7.9003e-09
225.06	7.8801e-09
225.08	7.8606e-09
225.1	7.8362e-09
225.12	7.813e-09
225.14	7.7888e-09
225.16	7.7648e-09
225.18	7.7434e-09
225.2	7.7209e-09
225.22	7.6999e-09
225.24	7.6806e-09
225.26	7.6676e-09
225.28	7.6506e-09
225.3	7.6381e-09
225.32	7.6207e-09
225.34	7.6029e-09
225.36	7.5852e-09
225.38	7.5674e-09
225.4	7.5517e-09
225.42	7.531e-09
225.44	7.5118e-09
225.46	7.4872e-09
225.48	7.4679e-09
225.5	7.4479e-09
225.52	7.4301e-09
225.54	7.4092e-09
225.56	7.3873e-09
225.58	7.3708e-09
225.6	7.3504e-09
225.62	7.3336e-09
225.64	7.3119e-09
225.66	7.2922e-09
225.68	7.2705e-09
225.7	7.2512e-09
225.72	7.2382e-09
225.74	7.219e-09
225.76	7.2005e-09
225.78	7.1748e-09
225.8	7.1498e-09
225.82	7.1239e-09
225.84	7.1006e-09
225.86	7.0802e-09
225.88	7.0588e-09
225.9	7.0404e-09
225.92	7.0154e-09
225.94	6.999e-09
225.96	6.9818e-09
225.98	6.9656e-09
226	6.9516e-09
226.02	6.9313e-09
226.04	6.9144e-09
226.06	6.8901e-09
226.08	6.8676e-09
226.1	6.8426e-09
226.12	6.8173e-09
226.14	6.7974e-09
226.16	6.7741e-09
226.18	6.7556e-09
226.2	6.7309e-09
226.22	6.7102e-09
226.24	6.6916e-09
226.26	6.6713e-09
226.28	6.6562e-09
226.3	6.6318e-09
226.32	6.6099e-09
226.34	6.5842e-09
226.36	6.5598e-09
226.38	6.5408e-09
226.4	6.5191e-09
226.42	6.5047e-09
226.44	6.4823e-09
226.46	6.4621e-09
226.48	6.4423e-09
226.5	6.4197e-09
226.52	6.4056e-09
226.54	6.3813e-09
226.56	6.3588e-09
226.58	6.3342e-09
226.6	6.308e-09
226.62	6.2873e-09
226.64	6.2642e-09
226.66	6.2482e-09
226.68	6.226e-09
226.7	6.2065e-09
226.72	6.1881e-09
226.74	6.1657e-09
226.76	6.1527e-09
226.78	6.1301e-09
226.8	6.1082e-09
226.82	6.084e-09
226.84	6.0572e-09
226.86	6.0411e-09
226.88	6.0198e-09
226.9	6.0055e-09
226.92	5.9883e-09
226.94	5.9689e-09
226.96	5.9568e-09
226.98	5.9368e-09
227	5.9199e-09
227.02	5.8968e-09
227.04	5.8742e-09
227.06	5.8539e-09
227.08	5.8282e-09
227.1	5.8135e-09
227.12	5.794e-09
227.14	5.7777e-09
227.16	5.7655e-09
227.18	5.7466e-09
227.2	5.7324e-09
227.22	5.7097e-09
227.24	5.6881e-09
227.26	5.666e-09
227.28	5.6436e-09
227.3	5.6286e-09
227.32	5.6055e-09
227.34	5.5917e-09
227.36	5.578e-09
227.38	5.5587e-09
227.4	5.5433e-09
227.42	5.5164e-09
227.44	5.4928e-09
227.46	5.4665e-09
227.48	5.4399e-09
227.5	5.4233e-09
227.52	5.3982e-09
227.54	5.3804e-09
227.56	5.3633e-09
227.58	5.345e-09
227.6	5.3315e-09
227.62	5.3078e-09
227.64	5.2861e-09
227.66	5.2601e-09
227.68	5.2362e-09
227.7	5.2175e-09
227.72	5.1931e-09
227.74	5.1777e-09
227.76	5.1581e-09
227.78	5.1399e-09
227.8	5.127e-09
227.82	5.1051e-09
227.84	5.0858e-09
227.86	5.0581e-09
227.88	5.0311e-09
227.9	5.0099e-09
227.92	4.9842e-09
227.94	4.9679e-09
227.96	4.9462e-09
227.98	4.9262e-09
228	4.912e-09
228.02	4.8911e-09
228.04	4.8745e-09
228.06	4.8479e-09
228.08	4.8209e-09
228.1	4.7976e-09
228.12	4.7698e-09
228.14	4.7521e-09
228.16	4.7283e-09
228.18	4.707e-09
228.2	4.6904e-09
228.22	4.6648e-09
228.24	4.643e-09
228.26	4.6127e-09
228.28	4.585e-09
228.3	4.5658e-09
228.32	4.5402e-09
228.34	4.52e-09
228.36	4.4962e-09
228.38	4.4748e-09
228.4	4.4583e-09
228.42	4.4363e-09
228.44	4.418e-09
228.46	4.3885e-09
228.48	4.3608e-09
228.5	4.3411e-09
228.52	4.316e-09
228.54	4.3011e-09
228.56	4.2797e-09
228.58	4.2552e-09
228.6	4.2354e-09
228.62	4.2061e-09
228.64	4.1816e-09
228.66	4.1518e-09
228.68	4.1219e-09
228.7	4.1019e-09
228.72	4.0761e-09
228.74	4.0592e-09
228.76	4.0404e-09
228.78	4.0171e-09
228.8	3.9985e-09
228.82	3.9677e-09
228.84	3.9404e-09
228.86	3.9132e-09
228.88	3.8846e-09
228.9	3.8668e-09
228.92	3.841e-09
228.94	3.8201e-09
228.96	3.8021e-09
228.98	3.7763e-09
229	3.7541e-09
229.02	3.7235e-09
229.04	3.6951e-09
229.06	3.671e-09
229.08	3.6437e-09
229.1	3.6253e-09
229.12	3.6002e-09
229.14	3.5764e-09
229.16	3.5566e-09
229.18	3.5257e-09
229.2	3.5009e-09
229.22	3.4698e-09
229.24	3.4368e-09
229.26	3.4139e-09
229.28	3.3837e-09
229.3	3.3591e-09
229.32	3.3334e-09
229.34	3.3053e-09
229.36	3.2823e-09
229.38	3.2474e-09
229.4	3.2161e-09
229.42	3.1895e-09
229.44	3.1629e-09
229.46	3.1449e-09
229.48	3.1192e-09
229.5	3.0976e-09
229.52	3.0779e-09
229.54	3.0461e-09
229.56	3.021e-09
229.58	2.9899e-09
229.6	2.9608e-09
229.62	2.9426e-09
229.64	2.9152e-09
229.66	2.8951e-09
229.68	2.8739e-09
229.7	2.8474e-09
229.72	2.8254e-09
229.74	2.7922e-09
229.76	2.7641e-09
229.78	2.7411e-09
229.8	2.7139e-09
229.82	2.6973e-09
229.84	2.674e-09
229.86	2.6498e-09
229.88	2.6321e-09
229.9	2.5998e-09
229.92	2.5681e-09
229.94	2.5359e-09
229.96	2.5033e-09
229.98	2.4805e-09
230	2.4511e-09
230.02	2.4286e-09
230.04	2.4089e-09
230.06	2.381e-09
230.08	2.3602e-09
230.1	2.3319e-09
230.12	2.303e-09
230.14	2.2837e-09
230.16	2.2585e-09
230.18	2.2404e-09
230.2	2.2213e-09
230.22	2.1983e-09
230.24	2.1825e-09
230.26	2.1518e-09
230.28	2.1227e-09
230.3	2.1015e-09
230.32	2.0714e-09
230.34	2.0505e-09
230.36	2.0289e-09
230.38	2.0048e-09
230.4	1.9883e-09
230.42	1.9618e-09
230.44	1.9375e-09
230.46	1.9165e-09
230.48	1.8906e-09
230.5	1.8719e-09
230.52	1.8484e-09
230.54	1.8249e-09
230.56	1.8066e-09
230.58	1.7775e-09
230.6	1.7527e-09
230.62	1.729e-09
230.64	1.7009e-09
230.66	1.6815e-09
230.68	1.6563e-09
230.7	1.6345e-09
230.72	1.6177e-09
230.74	1.5875e-09
230.76	1.5637e-09
230.78	1.5403e-09
230.8	1.5108e-09
230.82	1.4936e-09
230.84	1.4705e-09
230.86	1.4468e-09
230.88	1.4293e-09
230.9	1.4008e-09
230.92	1.3792e-09
230.94	1.3591e-09
230.96	1.3337e-09
230.98	1.3184e-09
231	1.2949e-09
231.02	1.2698e-09
231.04	1.2515e-09
231.06	1.22e-09
231.08	1.1948e-09
231.1	1.1756e-09
231.12	1.1467e-09
231.14	1.1265e-09
231.16	1.1031e-09
231.18	1.0764e-09
231.2	1.0583e-09
231.22	1.0304e-09
231.24	1.0043e-09
231.26	9.8261e-10
231.28	9.5456e-10
231.3	9.3694e-10
231.32	9.1762e-10
231.34	8.9262e-10
231.36	8.7397e-10
231.38	8.4503e-10
231.4	8.1741e-10
231.42	7.9738e-10
231.44	7.6816e-10
231.46	7.4576e-10
231.48	7.2379e-10
231.5	6.9257e-10
231.52	6.6778e-10
231.54	6.3604e-10
231.56	6.0523e-10
231.58	5.8536e-10
231.6	5.5513e-10
231.62	5.3147e-10
231.64	5.1256e-10
231.66	4.8023e-10
231.68	4.5382e-10
231.7	4.2502e-10
231.72	3.8801e-10
231.74	3.6275e-10
231.76	3.3396e-10
231.78	3.0318e-10
231.8	2.7886e-10
231.82	2.3992e-10
231.84	2.038e-10
231.86	1.7544e-10
231.88	1.386e-10
231.9	1.1025e-10
231.92	8.2259e-11
231.94	4.5205e-11
231.96	1.5156e-11
231.98	-1.9624e-11
232	-5.5462e-11
232.02	-8.3593e-11
232.04	-1.2187e-10
232.06	-1.5878e-10
232.08	-1.9163e-10
232.1	-2.3851e-10
232.12	-2.8117e-10
232.14	-3.237e-10
232.16	-3.7489e-10
232.18	-4.1566e-10
232.2	-4.6145e-10
232.22	-5.0683e-10
232.24	-5.4396e-10
232.26	-5.9935e-10
232.28	-6.5456e-10
232.3	-7.0326e-10
232.32	-7.5829e-10
232.34	-8.0507e-10
232.36	-8.5598e-10
232.38	-9.1141e-10
232.4	-9.6445e-10
232.42	-1.0295e-09
232.44	-1.09e-09
232.46	-1.1521e-09
232.48	-1.2166e-09
232.5	-1.276e-09
232.52	-1.3452e-09
232.54	-1.4115e-09
232.56	-1.4818e-09
232.58	-1.5522e-09
232.6	-1.6213e-09
232.62	-1.7e-09
232.64	-1.7768e-09
232.66	-1.8639e-09
232.68	-1.9488e-09
232.7	-2.0335e-09
232.72	-2.1226e-09
232.74	-2.2088e-09
232.76	-2.3024e-09
232.78	-2.3976e-09
232.8	-2.5002e-09
232.82	-2.6022e-09
232.84	-2.7086e-09
232.86	-2.8191e-09
232.88	-2.9307e-09
232.9	-3.0458e-09
232.92	-3.1625e-09
232.94	-3.2875e-09
232.96	-3.4133e-09
232.98	-3.5499e-09
233	-3.6883e-09
233.02	-3.8312e-09
233.04	-3.9781e-09
233.06	-4.131e-09
233.08	-4.2885e-09
233.1	-4.4486e-09
233.12	-4.6128e-09
233.14	-4.7776e-09
233.16	-4.9489e-09
233.18	-5.1229e-09
233.2	-5.3045e-09
233.22	-5.489e-09
233.24	-5.6806e-09
233.26	-5.872e-09
233.28	-6.072e-09
233.3	-6.2793e-09
233.32	-6.4935e-09
233.34	-6.7142e-09
233.36	-6.9405e-09
233.38	-7.1715e-09
233.4	-7.4067e-09
233.42	-7.6549e-09
233.44	-7.9071e-09
233.46	-8.1699e-09
233.48	-8.4361e-09
233.5	-8.7082e-09
233.52	-8.9846e-09
233.54	-9.2679e-09
233.56	-9.5578e-09
233.58	-9.8522e-09
233.6	-1.0151e-08
233.62	-1.045e-08
233.64	-1.076e-08
233.66	-1.1075e-08
233.68	-1.1401e-08
233.7	-1.1729e-08
233.72	-1.2061e-08
233.74	-1.2399e-08
233.76	-1.2743e-08
233.78	-1.3092e-08
233.8	-1.3446e-08
233.82	-1.3809e-08
233.84	-1.4174e-08
233.86	-1.4551e-08
233.88	-1.4933e-08
233.9	-1.532e-08
233.92	-1.5712e-08
233.94	-1.6104e-08
233.96	-1.6501e-08
233.98	-1.6899e-08
234	-1.7306e-08
234.02	-1.7712e-08
234.04	-1.8126e-08
234.06	-1.8542e-08
234.08	-1.8959e-08
234.1	-1.9385e-08
234.12	-1.9812e-08
234.14	-2.0251e-08
234.16	-2.069e-08
234.18	-2.1135e-08
234.2	-2.1584e-08
234.22	-2.2033e-08
234.24	-2.2486e-08
234.26	-2.2935e-08
234.28	-2.3391e-08
234.3	-2.3842e-08
234.32	-2.4295e-08
234.34	-2.4753e-08
234.36	-2.5209e-08
234.38	-2.5674e-08
234.4	-2.6137e-08
234.42	-2.661e-08
234.44	-2.7081e-08
234.46	-2.755e-08
234.48	-2.8019e-08
234.5	-2.8481e-08
234.52	-2.8947e-08
234.54	-2.9404e-08
234.56	-2.9863e-08
234.58	-3.0319e-08
234.6	-3.077e-08
234.62	-3.1222e-08
234.64	-3.1666e-08
234.66	-3.2117e-08
234.68	-3.2561e-08
234.7	-3.3001e-08
234.72	-3.3438e-08
234.74	-3.3864e-08
234.76	-3.4286e-08
234.78	-3.4695e-08
234.8	-3.5102e-08
234.82	-3.55e-08
234.84	-3.5885e-08
234.86	-3.6268e-08
234.88	-3.6639e-08
234.9	-3.7008e-08
234.92	-3.7366e-08
234.94	-3.7718e-08
234.96	-3.8063e-08
234.98	-3.8389e-08
235	-3.8711e-08
235.02	-3.9015e-08
235.04	-3.9312e-08
235.06	-3.9601e-08
235.08	-3.9875e-08
235.1	-4.0145e-08
235.12	-4.0398e-08
235.14	-4.0647e-08
235.16	-4.0881e-08
235.18	-4.1101e-08
235.2	-4.1316e-08
235.22	-4.151e-08
235.24	-4.1698e-08
235.26	-4.1872e-08
235.28	-4.2032e-08
235.3	-4.2189e-08
235.32	-4.2332e-08
235.34	-4.2471e-08
235.36	-4.2598e-08
235.38	-4.2717e-08
235.4	-4.2826e-08
235.42	-4.2921e-08
235.44	-4.3015e-08
235.46	-4.3091e-08
235.48	-4.3158e-08
235.5	-4.3218e-08
235.52	-4.3265e-08
235.54	-4.3312e-08
235.56	-4.3348e-08
235.58	-4.3382e-08
235.6	-4.3408e-08
235.62	-4.342e-08
235.64	-4.3432e-08
235.66	-4.3429e-08
235.68	-4.3424e-08
235.7	-4.3412e-08
235.72	-4.3392e-08
235.74	-4.3375e-08
235.76	-4.3348e-08
235.78	-4.3323e-08
235.8	-4.329e-08
235.82	-4.3247e-08
235.84	-4.3202e-08
235.86	-4.3145e-08
235.88	-4.309e-08
235.9	-4.3026e-08
235.92	-4.2955e-08
235.94	-4.2885e-08
235.96	-4.2808e-08
235.98	-4.2738e-08
236	-4.2664e-08
236.02	-4.2586e-08
236.04	-4.2506e-08
236.06	-4.2414e-08
236.08	-4.2325e-08
236.1	-4.2228e-08
236.12	-4.2131e-08
236.14	-4.2032e-08
236.16	-4.1923e-08
236.18	-4.1821e-08
236.2	-4.1712e-08
236.22	-4.1604e-08
236.24	-4.1496e-08
236.26	-4.1377e-08
236.28	-4.1262e-08
236.3	-4.1136e-08
236.32	-4.101e-08
236.34	-4.0886e-08
236.36	-4.0755e-08
236.38	-4.0631e-08
236.4	-4.05e-08
236.42	-4.0366e-08
236.44	-4.023e-08
236.46	-4.0087e-08
236.48	-3.9948e-08
236.5	-3.98e-08
236.52	-3.9651e-08
236.54	-3.95e-08
236.56	-3.9341e-08
236.58	-3.9192e-08
236.6	-3.9036e-08
236.62	-3.8874e-08
236.64	-3.8709e-08
236.66	-3.8536e-08
236.68	-3.8368e-08
236.7	-3.8192e-08
236.72	-3.8018e-08
236.74	-3.7842e-08
236.76	-3.7658e-08
236.78	-3.7486e-08
236.8	-3.7307e-08
236.82	-3.7127e-08
236.84	-3.6947e-08
236.86	-3.6753e-08
236.88	-3.6562e-08
236.9	-3.6363e-08
236.92	-3.6162e-08
236.94	-3.5963e-08
236.96	-3.5757e-08
236.98	-3.556e-08
237	-3.5357e-08
237.02	-3.515e-08
237.04	-3.4946e-08
237.06	-3.4731e-08
237.08	-3.452e-08
237.1	-3.43e-08
237.12	-3.4075e-08
237.14	-3.3855e-08
237.16	-3.3628e-08
237.18	-3.3409e-08
237.2	-3.3189e-08
237.22	-3.2962e-08
237.24	-3.274e-08
237.26	-3.2505e-08
237.28	-3.2274e-08
237.3	-3.2042e-08
237.32	-3.1801e-08
237.34	-3.1566e-08
237.36	-3.133e-08
237.38	-3.1098e-08
237.4	-3.0864e-08
237.42	-3.0623e-08
237.44	-3.0386e-08
237.46	-3.0138e-08
237.48	-2.9889e-08
237.5	-2.9644e-08
237.52	-2.9392e-08
237.54	-2.915e-08
237.56	-2.8902e-08
237.58	-2.8653e-08
237.6	-2.8405e-08
237.62	-2.8147e-08
237.64	-2.7895e-08
237.66	-2.7636e-08
237.68	-2.7373e-08
237.7	-2.7115e-08
237.72	-2.6853e-08
237.74	-2.6605e-08
237.76	-2.6356e-08
237.78	-2.6098e-08
237.8	-2.5846e-08
237.82	-2.5585e-08
237.84	-2.5325e-08
237.86	-2.5066e-08
237.88	-2.4802e-08
237.9	-2.4547e-08
237.92	-2.4288e-08
237.94	-2.403e-08
237.96	-2.3774e-08
237.98	-2.351e-08
238	-2.3256e-08
238.02	-2.2995e-08
238.04	-2.2729e-08
238.06	-2.2473e-08
238.08	-2.2211e-08
238.1	-2.1958e-08
238.12	-2.1707e-08
238.14	-2.1447e-08
238.16	-2.1194e-08
238.18	-2.0934e-08
238.2	-2.0677e-08
238.22	-2.0428e-08
238.24	-2.0171e-08
238.26	-1.9921e-08
238.28	-1.967e-08
238.3	-1.9415e-08
238.32	-1.9167e-08
238.34	-1.8912e-08
238.36	-1.8664e-08
238.38	-1.8415e-08
238.4	-1.8162e-08
238.42	-1.7921e-08
238.44	-1.7676e-08
238.46	-1.7432e-08
238.48	-1.7191e-08
238.5	-1.6939e-08
238.52	-1.6697e-08
238.54	-1.6453e-08
238.56	-1.6208e-08
238.58	-1.5977e-08
238.6	-1.5742e-08
238.62	-1.5508e-08
238.64	-1.5277e-08
238.66	-1.5038e-08
238.68	-1.4808e-08
238.7	-1.4575e-08
238.72	-1.4336e-08
238.74	-1.4107e-08
238.76	-1.3876e-08
238.78	-1.3652e-08
238.8	-1.3431e-08
238.82	-1.3202e-08
238.84	-1.298e-08
238.86	-1.2751e-08
238.88	-1.2522e-08
238.9	-1.2305e-08
238.92	-1.2084e-08
238.94	-1.187e-08
238.96	-1.1655e-08
238.98	-1.1435e-08
239	-1.1227e-08
239.02	-1.1016e-08
239.04	-1.0803e-08
239.06	-1.0596e-08
239.08	-1.0381e-08
239.1	-1.0174e-08
239.12	-9.9673e-09
239.14	-9.7577e-09
239.16	-9.5577e-09
239.18	-9.3514e-09
239.2	-9.1464e-09
239.22	-8.9525e-09
239.24	-8.7543e-09
239.26	-8.5655e-09
239.28	-8.3767e-09
239.3	-8.1751e-09
239.32	-7.9829e-09
239.34	-7.7874e-09
239.36	-7.5931e-09
239.38	-7.4157e-09
239.4	-7.2325e-09
239.42	-7.0505e-09
239.44	-6.87e-09
239.46	-6.6799e-09
239.48	-6.5002e-09
239.5	-6.3207e-09
239.52	-6.1392e-09
239.54	-5.972e-09
239.56	-5.8013e-09
239.58	-5.6321e-09
239.6	-5.4677e-09
239.62	-5.293e-09
239.64	-5.1234e-09
239.66	-4.9546e-09
239.68	-4.7818e-09
239.7	-4.6223e-09
239.72	-4.4635e-09
239.74	-4.3033e-09
239.76	-4.1494e-09
239.78	-3.9865e-09
239.8	-3.8266e-09
239.82	-3.6713e-09
239.84	-3.5115e-09
239.86	-3.3626e-09
239.88	-3.2112e-09
239.9	-3.0529e-09
239.92	-2.9046e-09
239.94	-2.7503e-09
239.96	-2.5961e-09
239.98	-2.4529e-09
240	-2.3028e-09
240.02	-2.1614e-09
240.04	-2.0251e-09
240.06	-1.879e-09
240.08	-1.743e-09
240.1	-1.605e-09
240.12	-1.4611e-09
240.14	-1.3305e-09
240.16	-1.1951e-09
240.18	-1.0571e-09
240.2	-9.2562e-10
240.22	-7.8255e-10
240.24	-6.4307e-10
240.26	-5.1203e-10
240.28	-3.7731e-10
240.3	-2.5662e-10
240.32	-1.348e-10
240.34	-1.5565e-12
240.36	1.2242e-10
240.38	2.5245e-10
240.4	3.8513e-10
240.42	5.035e-10
240.44	6.2769e-10
240.46	7.493e-10
240.48	8.6678e-10
240.5	9.9477e-10
240.52	1.1128e-09
240.54	1.2292e-09
240.56	1.3517e-09
240.58	1.4622e-09
240.6	1.5755e-09
240.62	1.6904e-09
240.64	1.7988e-09
240.66	1.9141e-09
240.68	2.0222e-09
240.7	2.131e-09
240.72	2.2432e-09
240.74	2.3456e-09
240.76	2.4518e-09
240.78	2.5516e-09
240.8	2.6518e-09
240.82	2.7583e-09
240.84	2.8573e-09
240.86	2.9647e-09
240.88	3.0683e-09
240.9	3.1709e-09
240.92	3.2782e-09
240.94	3.3759e-09
240.96	3.4768e-09
240.98	3.5701e-09
241	3.6626e-09
241.02	3.7567e-09
241.04	3.8485e-09
241.06	3.9439e-09
241.08	4.032e-09
241.1	4.1247e-09
241.12	4.2149e-09
241.14	4.3049e-09
241.16	4.394e-09
241.18	4.4807e-09
241.2	4.5709e-09
241.22	4.6556e-09
241.24	4.7412e-09
241.26	4.8215e-09
241.28	4.9022e-09
241.3	4.9787e-09
241.32	5.0558e-09
241.34	5.1307e-09
241.36	5.2048e-09
241.38	5.2831e-09
241.4	5.359e-09
241.42	5.4399e-09
241.44	5.5194e-09
241.46	5.5992e-09
241.48	5.6745e-09
241.5	5.7518e-09
241.52	5.8263e-09
241.54	5.9022e-09
241.56	5.9774e-09
241.58	6.0517e-09
241.6	6.1251e-09
241.62	6.1971e-09
241.64	6.272e-09
241.66	6.3434e-09
241.68	6.4134e-09
241.7	6.4786e-09
241.72	6.5465e-09
241.74	6.6055e-09
241.76	6.664e-09
241.78	6.7228e-09
241.8	6.7813e-09
241.82	6.8384e-09
241.84	6.8955e-09
241.86	6.9554e-09
241.88	7.016e-09
241.9	7.0818e-09
241.92	7.1435e-09
241.94	7.2071e-09
241.96	7.2687e-09
241.98	7.3335e-09
242	7.3945e-09
242.02	7.4576e-09
242.04	7.5176e-09
242.06	7.5714e-09
242.08	7.6274e-09
242.1	7.6797e-09
242.12	7.7366e-09
242.14	7.7869e-09
242.16	7.8376e-09
242.18	7.8852e-09
242.2	7.9339e-09
242.22	7.9851e-09
242.24	8.0355e-09
242.26	8.0891e-09
242.28	8.1356e-09
242.3	8.1875e-09
242.32	8.2351e-09
242.34	8.287e-09
242.36	8.3401e-09
242.38	8.3894e-09
242.4	8.4412e-09
242.42	8.487e-09
242.44	8.5349e-09
242.46	8.575e-09
242.48	8.6183e-09
242.5	8.6604e-09
242.52	8.7003e-09
242.54	8.7441e-09
242.56	8.7848e-09
242.58	8.8313e-09
242.6	8.8725e-09
242.62	8.9164e-09
242.64	8.9594e-09
242.66	9.0031e-09
242.68	9.0507e-09
242.7	9.0909e-09
242.72	9.132e-09
242.74	9.1622e-09
242.76	9.1932e-09
242.78	9.225e-09
242.8	9.2572e-09
242.82	9.2997e-09
242.84	9.3367e-09
242.86	9.377e-09
242.88	9.4152e-09
242.9	9.4551e-09
242.92	9.4968e-09
242.94	9.5333e-09
242.96	9.5711e-09
242.98	9.5994e-09
243	9.631e-09
243.02	9.6593e-09
243.04	9.6887e-09
243.06	9.7246e-09
243.08	9.7524e-09
243.1	9.7846e-09
243.12	9.8121e-09
243.14	9.8423e-09
243.16	9.8749e-09
243.18	9.9042e-09
243.2	9.9369e-09
243.22	9.9585e-09
243.24	9.9838e-09
243.26	1.0009e-08
243.28	1.0036e-08
243.3	1.0067e-08
243.32	1.009e-08
243.34	1.0117e-08
243.36	1.0142e-08
243.38	1.0172e-08
243.4	1.0205e-08
243.42	1.0231e-08
243.44	1.026e-08
243.46	1.0278e-08
243.48	1.03e-08
243.5	1.0322e-08
243.52	1.0342e-08
243.54	1.037e-08
243.56	1.0391e-08
243.58	1.0417e-08
243.6	1.0443e-08
243.62	1.0468e-08
243.64	1.0496e-08
243.66	1.0514e-08
243.68	1.0535e-08
243.7	1.0548e-08
243.72	1.0563e-08
243.74	1.0587e-08
243.76	1.0608e-08
243.78	1.0633e-08
243.8	1.0653e-08
243.82	1.0677e-08
243.84	1.0702e-08
243.86	1.0722e-08
243.88	1.0746e-08
243.9	1.0762e-08
243.92	1.078e-08
243.94	1.0794e-08
243.96	1.0808e-08
243.98	1.0831e-08
244	1.0845e-08
244.02	1.0866e-08
244.04	1.0885e-08
244.06	1.0904e-08
244.08	1.0929e-08
244.1	1.0943e-08
244.12	1.0962e-08
244.14	1.0973e-08
244.16	1.0985e-08
244.18	1.1006e-08
244.2	1.1022e-08
244.22	1.1042e-08
244.24	1.1055e-08
244.26	1.1072e-08
244.28	1.1092e-08
244.3	1.1109e-08
244.32	1.1131e-08
244.34	1.1142e-08
244.36	1.1154e-08
244.38	1.1165e-08
244.4	1.1173e-08
244.42	1.1191e-08
244.44	1.1202e-08
244.46	1.1219e-08
244.48	1.1233e-08
244.5	1.1248e-08
244.52	1.1271e-08
244.54	1.1283e-08
244.56	1.1297e-08
244.58	1.1305e-08
244.6	1.1311e-08
244.62	1.1325e-08
244.64	1.1332e-08
244.66	1.1347e-08
244.68	1.136e-08
244.7	1.1373e-08
244.72	1.1388e-08
244.74	1.1394e-08
244.76	1.1405e-08
244.78	1.1409e-08
244.8	1.1412e-08
244.82	1.1424e-08
244.84	1.143e-08
244.86	1.1442e-08
244.88	1.1453e-08
244.9	1.1466e-08
244.92	1.1484e-08
244.94	1.1493e-08
244.96	1.1503e-08
244.98	1.1504e-08
245	1.1508e-08
245.02	1.1518e-08
245.04	1.1521e-08
245.06	1.1535e-08
245.08	1.1541e-08
245.1	1.1548e-08
245.12	1.1561e-08
245.14	1.1566e-08
245.16	1.1577e-08
245.18	1.1578e-08
245.2	1.1581e-08
245.22	1.1589e-08
245.24	1.1593e-08
245.26	1.1605e-08
245.28	1.1612e-08
245.3	1.1621e-08
245.32	1.1634e-08
245.34	1.1639e-08
245.36	1.1649e-08
245.38	1.1651e-08
245.4	1.1654e-08
245.42	1.1662e-08
245.44	1.1663e-08
245.46	1.1671e-08
245.48	1.1676e-08
245.5	1.168e-08
245.52	1.169e-08
245.54	1.169e-08
245.56	1.1692e-08
245.58	1.1692e-08
245.6	1.1695e-08
245.62	1.1701e-08
245.64	1.1698e-08
245.66	1.17e-08
245.68	1.1699e-08
245.7	1.1702e-08
245.72	1.1708e-08
245.74	1.1701e-08
245.76	1.1701e-08
245.78	1.1697e-08
245.8	1.1694e-08
245.82	1.1701e-08
245.84	1.17e-08
245.86	1.1704e-08
245.88	1.1707e-08
245.9	1.1711e-08
245.92	1.1722e-08
245.94	1.1721e-08
245.96	1.1722e-08
245.98	1.1724e-08
246	1.172e-08
246.02	1.1725e-08
246.04	1.1723e-08
246.06	1.1726e-08
246.08	1.1729e-08
246.1	1.1727e-08
246.12	1.1729e-08
246.14	1.1724e-08
246.16	1.172e-08
246.18	1.1723e-08
246.2	1.1719e-08
246.22	1.1724e-08
246.24	1.1722e-08
246.26	1.1719e-08
246.28	1.1722e-08
246.3	1.1714e-08
246.32	1.1711e-08
246.34	1.1706e-08
246.36	1.1698e-08
246.38	1.17e-08
246.4	1.1696e-08
246.42	1.1697e-08
246.44	1.1698e-08
246.46	1.1695e-08
246.48	1.1697e-08
246.5	1.169e-08
246.52	1.1688e-08
246.54	1.1687e-08
246.56	1.1679e-08
246.58	1.1681e-08
246.6	1.1678e-08
246.62	1.1676e-08
246.64	1.1681e-08
246.66	1.1674e-08
246.68	1.1672e-08
246.7	1.1667e-08
246.72	1.166e-08
246.74	1.1663e-08
246.76	1.1659e-08
246.78	1.1658e-08
246.8	1.1661e-08
246.82	1.1655e-08
246.84	1.1654e-08
246.86	1.1643e-08
246.88	1.1633e-08
246.9	1.1628e-08
246.92	1.1617e-08
246.94	1.1614e-08
246.96	1.1612e-08
246.98	1.161e-08
247	1.1613e-08
247.02	1.1603e-08
247.04	1.1597e-08
247.06	1.1592e-08
247.08	1.1582e-08
247.1	1.1584e-08
247.12	1.1581e-08
247.14	1.1575e-08
247.16	1.1575e-08
247.18	1.1563e-08
247.2	1.1557e-08
247.22	1.155e-08
247.24	1.1541e-08
247.26	1.1542e-08
247.28	1.1536e-08
247.3	1.1533e-08
247.32	1.1534e-08
247.34	1.1522e-08
247.36	1.1517e-08
247.38	1.1508e-08
247.4	1.1497e-08
247.42	1.1498e-08
247.44	1.1491e-08
247.46	1.1487e-08
247.48	1.1487e-08
247.5	1.1478e-08
247.52	1.1471e-08
247.54	1.1459e-08
247.56	1.1447e-08
247.58	1.1446e-08
247.6	1.1437e-08
247.62	1.1434e-08
247.64	1.1435e-08
247.66	1.1424e-08
247.68	1.1419e-08
247.7	1.1408e-08
247.72	1.1395e-08
247.74	1.1393e-08
247.76	1.1383e-08
247.78	1.1378e-08
247.8	1.1378e-08
247.82	1.1367e-08
247.84	1.1363e-08
247.86	1.1353e-08
247.88	1.1339e-08
247.9	1.1339e-08
247.92	1.133e-08
247.94	1.1324e-08
247.96	1.1325e-08
247.98	1.1311e-08
248	1.1303e-08
248.02	1.1294e-08
248.04	1.128e-08
248.06	1.1278e-08
248.08	1.1269e-08
248.1	1.1261e-08
248.12	1.1258e-08
248.14	1.1246e-08
248.16	1.1239e-08
248.18	1.1235e-08
248.2	1.1226e-08
248.22	1.1223e-08
248.24	1.1214e-08
248.26	1.1202e-08
248.28	1.1198e-08
248.3	1.118e-08
248.32	1.1166e-08
248.34	1.116e-08
248.36	1.1147e-08
248.38	1.1146e-08
248.4	1.1144e-08
248.42	1.1133e-08
248.44	1.113e-08
248.46	1.1116e-08
248.48	1.1101e-08
248.5	1.1097e-08
248.52	1.1085e-08
248.54	1.108e-08
248.56	1.1078e-08
248.58	1.1062e-08
248.6	1.1055e-08
248.62	1.1044e-08
248.64	1.1027e-08
248.66	1.1021e-08
248.68	1.1007e-08
248.7	1.0993e-08
248.72	1.0987e-08
248.74	1.0969e-08
248.76	1.0955e-08
248.78	1.0945e-08
248.8	1.0926e-08
248.82	1.0918e-08
248.84	1.0908e-08
248.86	1.0894e-08
248.88	1.0887e-08
248.9	1.0868e-08
248.92	1.0849e-08
248.94	1.0842e-08
248.96	1.0828e-08
248.98	1.0821e-08
249	1.0814e-08
249.02	1.08e-08
249.04	1.079e-08
249.06	1.0771e-08
249.08	1.0757e-08
249.1	1.0744e-08
249.12	1.0728e-08
249.14	1.072e-08
249.16	1.0705e-08
249.18	1.0694e-08
249.2	1.0686e-08
249.22	1.0674e-08
249.24	1.0665e-08
249.26	1.0644e-08
249.28	1.0626e-08
249.3	1.0606e-08
249.32	1.0587e-08
249.34	1.0575e-08
249.36	1.0559e-08
249.38	1.0547e-08
249.4	1.0531e-08
249.42	1.0521e-08
249.44	1.0508e-08
249.46	1.0497e-08
249.48	1.0485e-08
249.5	1.047e-08
249.52	1.046e-08
249.54	1.0448e-08
249.56	1.0439e-08
249.58	1.0425e-08
249.6	1.0412e-08
249.62	1.0396e-08
249.64	1.0379e-08
249.66	1.0361e-08
249.68	1.0344e-08
249.7	1.0328e-08
249.72	1.0314e-08
249.74	1.0302e-08
249.76	1.0289e-08
249.78	1.0282e-08
249.8	1.0274e-08
249.82	1.0267e-08
249.84	1.0257e-08
249.86	1.0249e-08
249.88	1.0241e-08
249.9	1.0237e-08
249.92	1.0232e-08
249.94	1.0225e-08
249.96	1.0219e-08
249.98	1.0211e-08
250	1.0204e-08
250.02	1.0195e-08
250.04	1.0186e-08
250.06	1.0173e-08
250.08	1.0162e-08
250.1	1.015e-08
250.12	1.0142e-08
250.14	1.0133e-08
250.16	1.0123e-08
250.18	1.0111e-08
250.2	1.0097e-08
250.22	1.0084e-08
250.24	1.0072e-08
250.26	1.0063e-08
250.28	1.0051e-08
250.3	1.004e-08
250.32	1.0026e-08
250.34	1.0017e-08
250.36	1.0009e-08
250.38	1.0002e-08
250.4	9.9913e-09
250.42	9.9804e-09
250.44	9.9729e-09
250.46	9.964e-09
250.48	9.9594e-09
250.5	9.9489e-09
250.52	9.9386e-09
250.54	9.9237e-09
250.56	9.9098e-09
250.58	9.8934e-09
250.6	9.8778e-09
250.62	9.8654e-09
250.64	9.8493e-09
250.66	9.8395e-09
250.68	9.8253e-09
250.7	9.8184e-09
250.72	9.8097e-09
250.74	9.8015e-09
250.76	9.7942e-09
250.78	9.7785e-09
250.8	9.7662e-09
250.82	9.746e-09
250.84	9.7269e-09
250.86	9.7035e-09
250.88	9.6794e-09
250.9	9.6574e-09
250.92	9.6356e-09
250.94	9.6198e-09
250.96	9.5981e-09
250.98	9.5835e-09
251	9.5677e-09
251.02	9.5523e-09
251.04	9.5407e-09
251.06	9.5262e-09
251.08	9.5137e-09
251.1	9.4931e-09
251.12	9.476e-09
251.14	9.4544e-09
251.16	9.4328e-09
251.18	9.417e-09
251.2	9.3969e-09
251.22	9.3831e-09
251.24	9.3654e-09
251.26	9.3498e-09
251.28	9.3329e-09
251.3	9.3154e-09
251.32	9.3029e-09
251.34	9.2825e-09
251.36	9.2665e-09
251.38	9.2474e-09
251.4	9.2292e-09
251.42	9.2128e-09
251.44	9.1928e-09
251.46	9.1771e-09
251.48	9.1547e-09
251.5	9.1394e-09
251.52	9.1263e-09
251.54	9.1116e-09
251.56	9.1011e-09
251.58	9.0818e-09
251.6	9.0647e-09
251.62	9.0457e-09
251.64	9.0285e-09
251.66	9.012e-09
251.68	8.9923e-09
251.7	8.9783e-09
251.72	8.9573e-09
251.74	8.9437e-09
251.76	8.9353e-09
251.78	8.9273e-09
251.8	8.926e-09
251.82	8.9132e-09
251.84	8.9014e-09
251.86	8.8897e-09
251.88	8.8786e-09
251.9	8.8747e-09
251.92	8.8682e-09
251.94	8.8679e-09
251.96	8.8623e-09
251.98	8.8583e-09
252	8.8574e-09
252.02	8.8512e-09
252.04	8.8469e-09
252.06	8.8331e-09
252.08	8.822e-09
252.1	8.8112e-09
252.12	8.7981e-09
252.14	8.7919e-09
252.16	8.7777e-09
252.18	8.7682e-09
252.2	8.7566e-09
252.22	8.7449e-09
252.24	8.7398e-09
252.26	8.7264e-09
252.28	8.7171e-09
252.3	8.7032e-09
252.32	8.6911e-09
252.34	8.6827e-09
252.36	8.6682e-09
252.38	8.6626e-09
252.4	8.6485e-09
252.42	8.6356e-09
252.44	8.6264e-09
252.46	8.6111e-09
252.48	8.6032e-09
252.5	8.5872e-09
252.52	8.5715e-09
252.54	8.5563e-09
252.56	8.5407e-09
252.58	8.5334e-09
252.6	8.5196e-09
252.62	8.5112e-09
252.64	8.501e-09
252.66	8.4889e-09
252.68	8.4813e-09
252.7	8.4649e-09
252.72	8.4517e-09
252.74	8.434e-09
252.76	8.4084e-09
252.78	8.3803e-09
252.8	8.3428e-09
252.82	8.3109e-09
252.84	8.2775e-09
252.86	8.2447e-09
252.88	8.2159e-09
252.9	8.1795e-09
252.92	8.1479e-09
252.94	8.1101e-09
252.96	8.0737e-09
252.98	8.0448e-09
253	8.0102e-09
253.02	7.984e-09
253.04	7.9558e-09
253.06	7.9297e-09
253.08	7.9082e-09
253.1	7.8772e-09
253.12	7.8484e-09
253.14	7.8139e-09
253.16	7.7823e-09
253.18	7.7543e-09
253.2	7.7219e-09
253.22	7.6966e-09
253.24	7.6644e-09
253.26	7.6368e-09
253.28	7.6138e-09
253.3	7.5833e-09
253.32	7.5583e-09
253.34	7.5238e-09
253.36	7.4902e-09
253.38	7.4624e-09
253.4	7.4349e-09
253.42	7.4166e-09
253.44	7.3905e-09
253.46	7.368e-09
253.48	7.3464e-09
253.5	7.3169e-09
253.52	7.2927e-09
253.54	7.2593e-09
253.56	7.2266e-09
253.58	7.1967e-09
253.6	7.1622e-09
253.62	7.1364e-09
253.64	7.1071e-09
253.66	7.081e-09
253.68	7.0593e-09
253.7	7.0305e-09
253.72	7.005e-09
253.74	6.9647e-09
253.76	6.9606e-09
253.78	7.0156e-09
253.8	7.0764e-09
253.82	7.1431e-09
253.84	7.2053e-09
253.86	7.2689e-09
253.88	7.3361e-09
253.9	7.3909e-09
253.92	7.4491e-09
253.94	7.5013e-09
253.96	7.55e-09
253.98	7.6045e-09
254	7.6489e-09
254.02	7.6963e-09
254.04	7.7401e-09
254.06	7.7818e-09
254.08	7.828e-09
254.1	7.8653e-09
254.12	7.9058e-09
254.14	7.9407e-09
254.16	7.9724e-09
254.18	8.0096e-09
254.2	8.0367e-09
254.22	8.0695e-09
254.24	8.1025e-09
254.26	8.1289e-09
254.28	8.1594e-09
254.3	8.1774e-09
254.32	8.1977e-09
254.34	8.2241e-09
254.36	8.245e-09
254.38	8.272e-09
254.4	8.2909e-09
254.42	8.3109e-09
254.44	8.3367e-09
254.46	8.3519e-09
254.48	8.3705e-09
254.5	8.3812e-09
254.52	8.391e-09
254.54	8.4094e-09
254.56	8.4191e-09
254.58	8.4367e-09
254.6	8.4517e-09
254.62	8.46e-09
254.64	8.4722e-09
254.66	8.4726e-09
254.68	8.4774e-09
254.7	8.4855e-09
254.72	8.4882e-09
254.74	8.4926e-09
254.76	8.5241e-09
254.78	8.6065e-09
254.8	8.7066e-09
254.82	8.8003e-09
254.84	8.895e-09
254.86	8.9822e-09
254.88	9.0664e-09
254.9	9.1561e-09
254.92	9.2366e-09
254.94	9.3217e-09
254.96	9.4051e-09
254.98	9.4817e-09
255	9.5594e-09
255.02	9.6232e-09
255.04	9.6901e-09
255.06	9.7604e-09
255.08	9.8229e-09
255.1	9.8931e-09
255.12	9.957e-09
255.14	1.0022e-08
255.16	1.0092e-08
255.18	1.0148e-08
255.2	1.0206e-08
255.22	1.026e-08
255.24	1.0307e-08
255.26	1.0365e-08
255.28	1.0417e-08
255.3	1.0472e-08
255.32	1.0531e-08
255.34	1.0582e-08
255.36	1.0634e-08
255.38	1.0678e-08
255.4	1.0721e-08
255.42	1.0772e-08
255.44	1.0813e-08
255.46	1.086e-08
255.48	1.0907e-08
255.5	1.0949e-08
255.52	1.0997e-08
255.54	1.1032e-08
255.56	1.1067e-08
255.58	1.111e-08
255.6	1.1144e-08
255.62	1.1187e-08
255.64	1.1229e-08
255.66	1.1265e-08
255.68	1.1308e-08
255.7	1.134e-08
255.72	1.1373e-08
255.74	1.1414e-08
255.76	1.144e-08
255.78	1.146e-08
255.8	1.1475e-08
255.82	1.1486e-08
255.84	1.1504e-08
255.86	1.151e-08
255.88	1.1525e-08
255.9	1.1544e-08
255.92	1.1558e-08
255.94	1.1586e-08
255.96	1.1607e-08
255.98	1.1624e-08
256	1.1646e-08
256.02	1.1655e-08
256.04	1.1669e-08
256.06	1.1687e-08
256.08	1.1699e-08
256.1	1.172e-08
256.12	1.1737e-08
256.14	1.1751e-08
256.16	1.1771e-08
256.18	1.178e-08
256.2	1.1793e-08
256.22	1.1809e-08
256.24	1.1821e-08
256.26	1.1846e-08
256.28	1.1867e-08
256.3	1.1885e-08
256.32	1.191e-08
256.34	1.1921e-08
256.36	1.1934e-08
256.38	1.195e-08
256.4	1.1958e-08
256.42	1.1978e-08
256.44	1.1996e-08
256.46	1.2014e-08
256.48	1.204e-08
256.5	1.2056e-08
256.52	1.2072e-08
256.54	1.2092e-08
256.56	1.2102e-08
256.58	1.2122e-08
256.6	1.2142e-08
256.62	1.2157e-08
256.64	1.2181e-08
256.66	1.2191e-08
256.68	1.22e-08
256.7	1.2219e-08
256.72	1.2231e-08
256.74	1.2249e-08
256.76	1.227e-08
256.78	1.2292e-08
256.8	1.2321e-08
256.82	1.2345e-08
256.84	1.2371e-08
256.86	1.2408e-08
256.88	1.2435e-08
256.9	1.2465e-08
256.92	1.2497e-08
256.94	1.2518e-08
256.96	1.2545e-08
256.98	1.2569e-08
257	1.2588e-08
257.02	1.2619e-08
257.04	1.2643e-08
257.06	1.2669e-08
257.08	1.2702e-08
257.1	1.2723e-08
257.12	1.2745e-08
257.14	1.2765e-08
257.16	1.278e-08
257.18	1.2807e-08
257.2	1.2831e-08
257.22	1.2854e-08
257.24	1.2884e-08
257.26	1.2899e-08
257.28	1.2919e-08
257.3	1.2944e-08
257.32	1.2963e-08
257.34	1.2992e-08
257.36	1.3015e-08
257.38	1.3035e-08
257.4	1.306e-08
257.42	1.3077e-08
257.44	1.3098e-08
257.46	1.3116e-08
257.48	1.3133e-08
257.5	1.3155e-08
257.52	1.3174e-08
257.54	1.32e-08
257.56	1.3221e-08
257.58	1.3243e-08
257.6	1.3268e-08
257.62	1.3289e-08
257.64	1.3314e-08
257.66	1.3332e-08
257.68	1.3351e-08
257.7	1.3367e-08
257.72	1.3385e-08
257.74	1.3408e-08
257.76	1.3425e-08
257.78	1.3442e-08
257.8	1.3453e-08
257.82	1.3468e-08
257.84	1.3479e-08
257.86	1.3491e-08
257.88	1.3506e-08
257.9	1.3517e-08
257.92	1.3531e-08
257.94	1.3542e-08
257.96	1.3555e-08
257.98	1.3564e-08
258	1.3578e-08
258.02	1.3586e-08
258.04	1.3597e-08
258.06	1.3608e-08
258.08	1.3617e-08
258.1	1.3628e-08
258.12	1.3641e-08
258.14	1.3656e-08
258.16	1.3669e-08
258.18	1.3684e-08
258.2	1.3699e-08
258.22	1.3719e-08
258.24	1.3737e-08
258.26	1.3757e-08
258.28	1.3774e-08
258.3	1.3789e-08
258.32	1.3802e-08
258.34	1.3816e-08
258.36	1.3831e-08
258.38	1.3845e-08
258.4	1.3859e-08
258.42	1.3875e-08
258.44	1.3895e-08
258.46	1.3912e-08
258.48	1.3931e-08
258.5	1.3947e-08
258.52	1.3964e-08
258.54	1.3973e-08
258.56	1.3985e-08
258.58	1.3996e-08
258.6	1.4007e-08
258.62	1.4017e-08
258.64	1.4025e-08
258.66	1.4036e-08
258.68	1.4045e-08
258.7	1.4059e-08
258.72	1.4068e-08
258.74	1.4082e-08
258.76	1.4098e-08
258.78	1.4118e-08
258.8	1.4141e-08
258.82	1.4164e-08
258.84	1.4187e-08
258.86	1.4206e-08
258.88	1.4227e-08
258.9	1.4239e-08
258.92	1.4254e-08
258.94	1.4264e-08
258.96	1.4275e-08
258.98	1.4286e-08
259	1.43e-08
259.02	1.432e-08
259.04	1.4339e-08
259.06	1.4361e-08
259.08	1.4376e-08
259.1	1.4393e-08
259.12	1.4406e-08
259.14	1.4421e-08
259.16	1.4439e-08
259.18	1.4456e-08
259.2	1.4479e-08
259.22	1.4493e-08
259.24	1.4509e-08
259.26	1.4521e-08
259.28	1.4534e-08
259.3	1.4545e-08
259.32	1.4555e-08
259.34	1.4572e-08
259.36	1.4584e-08
259.38	1.4604e-08
259.4	1.462e-08
259.42	1.4637e-08
259.44	1.4656e-08
259.46	1.4671e-08
259.48	1.4689e-08
259.5	1.4702e-08
259.52	1.4717e-08
259.54	1.4725e-08
259.56	1.4735e-08
259.58	1.475e-08
259.6	1.4762e-08
259.62	1.4782e-08
259.64	1.4796e-08
259.66	1.4813e-08
259.68	1.4829e-08
259.7	1.4842e-08
259.72	1.4858e-08
259.74	1.4869e-08
259.76	1.4883e-08
259.78	1.4889e-08
259.8	1.4897e-08
259.82	1.4905e-08
259.84	1.4913e-08
259.86	1.4928e-08
259.88	1.4937e-08
259.9	1.4954e-08
259.92	1.4968e-08
259.94	1.4981e-08
259.96	1.4997e-08
259.98	1.5007e-08
260	1.5022e-08
260.02	1.503e-08
260.04	1.504e-08
260.06	1.505e-08
260.08	1.5058e-08
260.1	1.5073e-08
260.12	1.5083e-08
260.14	1.51e-08
260.16	1.5114e-08
260.18	1.5127e-08
260.2	1.5147e-08
260.22	1.5159e-08
260.24	1.5173e-08
260.26	1.5181e-08
260.28	1.519e-08
260.3	1.5199e-08
260.32	1.5208e-08
260.34	1.5223e-08
260.36	1.5231e-08
260.38	1.5246e-08
260.4	1.5257e-08
260.42	1.5268e-08
260.44	1.5286e-08
260.46	1.5295e-08
260.48	1.5307e-08
260.5	1.5315e-08
260.52	1.5322e-08
260.54	1.5335e-08
260.56	1.5346e-08
260.58	1.5363e-08
260.6	1.5373e-08
260.62	1.5387e-08
260.64	1.5403e-08
260.66	1.5417e-08
260.68	1.5435e-08
260.7	1.5444e-08
260.72	1.5453e-08
260.74	1.5459e-08
260.76	1.5465e-08
260.78	1.5481e-08
260.8	1.5493e-08
260.82	1.5511e-08
260.84	1.5525e-08
260.86	1.5535e-08
260.88	1.555e-08
260.9	1.5564e-08
260.92	1.5583e-08
260.94	1.5591e-08
260.96	1.56e-08
260.98	1.5613e-08
261	1.5622e-08
261.02	1.5642e-08
261.04	1.5656e-08
261.06	1.5672e-08
261.08	1.569e-08
261.1	1.5701e-08
261.12	1.5716e-08
261.14	1.5722e-08
261.16	1.573e-08
261.18	1.5739e-08
261.2	1.5748e-08
261.22	1.5765e-08
261.24	1.5777e-08
261.26	1.5794e-08
261.28	1.5813e-08
261.3	1.583e-08
261.32	1.5847e-08
261.34	1.5852e-08
261.36	1.5862e-08
261.38	1.5869e-08
261.4	1.5876e-08
261.42	1.5892e-08
261.44	1.5899e-08
261.46	1.5912e-08
261.48	1.5925e-08
261.5	1.5938e-08
261.52	1.5956e-08
261.54	1.5966e-08
261.56	1.5978e-08
261.58	1.5984e-08
261.6	1.5994e-08
261.62	1.6009e-08
261.64	1.6018e-08
261.66	1.6036e-08
261.68	1.6048e-08
261.7	1.6061e-08
261.72	1.6077e-08
261.74	1.6086e-08
261.76	1.6098e-08
261.78	1.6101e-08
261.8	1.6105e-08
261.82	1.6116e-08
261.84	1.6123e-08
261.86	1.6136e-08
261.88	1.6146e-08
261.9	1.6159e-08
261.92	1.6174e-08
261.94	1.6185e-08
261.96	1.62e-08
261.98	1.6206e-08
262	1.6216e-08
262.02	1.6226e-08
262.04	1.6234e-08
262.06	1.6253e-08
262.08	1.6265e-08
262.1	1.628e-08
262.12	1.6295e-08
262.14	1.6303e-08
262.16	1.6317e-08
262.18	1.6323e-08
262.2	1.633e-08
262.22	1.634e-08
262.24	1.6346e-08
262.26	1.6358e-08
262.28	1.6366e-08
262.3	1.638e-08
262.32	1.6395e-08
262.34	1.64e-08
262.36	1.6412e-08
262.38	1.6415e-08
262.4	1.6419e-08
262.42	1.6432e-08
262.44	1.6441e-08
262.46	1.6456e-08
262.48	1.6464e-08
262.5	1.6474e-08
262.52	1.6488e-08
262.54	1.6491e-08
262.56	1.6501e-08
262.58	1.6503e-08
262.6	1.6504e-08
262.62	1.6515e-08
262.64	1.6522e-08
262.66	1.6535e-08
262.68	1.6547e-08
262.7	1.656e-08
262.72	1.6575e-08
262.74	1.6579e-08
262.76	1.6589e-08
262.78	1.6594e-08
262.8	1.66e-08
262.82	1.6615e-08
262.84	1.6621e-08
262.86	1.6632e-08
262.88	1.6642e-08
262.9	1.665e-08
262.92	1.6666e-08
262.94	1.667e-08
262.96	1.6675e-08
262.98	1.6684e-08
263	1.6693e-08
263.02	1.671e-08
263.04	1.6719e-08
263.06	1.6732e-08
263.08	1.6746e-08
263.1	1.6751e-08
263.12	1.676e-08
263.14	1.6761e-08
263.16	1.6761e-08
263.18	1.6767e-08
263.2	1.6768e-08
263.22	1.6782e-08
263.24	1.6794e-08
263.26	1.6805e-08
263.28	1.6823e-08
263.3	1.6827e-08
263.32	1.6834e-08
263.34	1.6841e-08
263.36	1.6846e-08
263.38	1.6859e-08
263.4	1.6864e-08
263.42	1.6871e-08
263.44	1.6883e-08
263.46	1.6889e-08
263.48	1.69e-08
263.5	1.6905e-08
263.52	1.6908e-08
263.54	1.6919e-08
263.56	1.6923e-08
263.58	1.6938e-08
263.6	1.6951e-08
263.62	1.6958e-08
263.64	1.6969e-08
263.66	1.6969e-08
263.68	1.6974e-08
263.7	1.6982e-08
263.72	1.6984e-08
263.74	1.6997e-08
263.76	1.7005e-08
263.78	1.7014e-08
263.8	1.7029e-08
263.82	1.7036e-08
263.84	1.7048e-08
263.86	1.7057e-08
263.88	1.706e-08
263.9	1.7075e-08
263.92	1.7086e-08
263.94	1.7098e-08
263.96	1.7112e-08
263.98	1.7114e-08
264	1.7121e-08
264.02	1.7125e-08
264.04	1.7133e-08
264.06	1.7148e-08
264.08	1.7156e-08
264.1	1.7169e-08
264.12	1.7182e-08
264.14	1.7189e-08
264.16	1.7202e-08
264.18	1.7203e-08
264.2	1.7207e-08
264.22	1.7216e-08
264.24	1.7217e-08
264.26	1.7229e-08
264.28	1.7242e-08
264.3	1.7249e-08
264.32	1.726e-08
264.34	1.7259e-08
264.36	1.726e-08
264.38	1.7272e-08
264.4	1.7275e-08
264.42	1.7288e-08
264.44	1.7302e-08
264.46	1.7309e-08
264.48	1.7322e-08
264.5	1.7325e-08
264.52	1.733e-08
264.54	1.7341e-08
264.56	1.7345e-08
264.58	1.7356e-08
264.6	1.7367e-08
264.62	1.7376e-08
264.64	1.7391e-08
264.66	1.7393e-08
264.68	1.7395e-08
264.7	1.7406e-08
264.72	1.741e-08
264.74	1.7422e-08
264.76	1.7434e-08
264.78	1.7439e-08
264.8	1.745e-08
264.82	1.7452e-08
264.84	1.7459e-08
264.86	1.7476e-08
264.88	1.748e-08
264.9	1.7492e-08
264.92	1.7504e-08
264.94	1.7504e-08
264.96	1.7512e-08
264.98	1.7515e-08
265	1.7517e-08
265.02	1.753e-08
265.04	1.7534e-08
265.06	1.7544e-08
265.08	1.7559e-08
265.1	1.7561e-08
265.12	1.7567e-08
265.14	1.7572e-08
265.16	1.7576e-08
265.18	1.7592e-08
265.2	1.76e-08
265.22	1.7611e-08
265.24	1.7626e-08
265.26	1.7627e-08
265.28	1.7631e-08
265.3	1.7639e-08
265.32	1.7641e-08
265.34	1.7654e-08
265.36	1.7664e-08
265.38	1.7669e-08
265.4	1.7682e-08
265.42	1.7683e-08
265.44	1.7685e-08
265.46	1.7696e-08
265.48	1.77e-08
265.5	1.7711e-08
265.52	1.7721e-08
265.54	1.7729e-08
265.56	1.7744e-08
265.58	1.7747e-08
265.6	1.7753e-08
265.62	1.7766e-08
265.64	1.777e-08
265.66	1.7782e-08
265.68	1.7792e-08
265.7	1.7799e-08
265.72	1.7816e-08
265.74	1.7819e-08
265.76	1.7824e-08
265.78	1.7832e-08
265.8	1.7838e-08
265.82	1.785e-08
265.84	1.7857e-08
265.86	1.7869e-08
265.88	1.7879e-08
265.9	1.7888e-08
265.92	1.7901e-08
265.94	1.7911e-08
265.96	1.7921e-08
265.98	1.7925e-08
266	1.7933e-08
266.02	1.7935e-08
266.04	1.7937e-08
266.06	1.7942e-08
266.08	1.7944e-08
266.1	1.7951e-08
266.12	1.7955e-08
266.14	1.7963e-08
266.16	1.7969e-08
266.18	1.7977e-08
266.2	1.7983e-08
266.22	1.7991e-08
266.24	1.8003e-08
266.26	1.8013e-08
266.28	1.8025e-08
266.3	1.8037e-08
266.32	1.8048e-08
266.34	1.8054e-08
266.36	1.8062e-08
266.38	1.8066e-08
266.4	1.8071e-08
266.42	1.8074e-08
266.44	1.8078e-08
266.46	1.8082e-08
266.48	1.8087e-08
266.5	1.8093e-08
266.52	1.8099e-08
266.54	1.8106e-08
266.56	1.8109e-08
266.58	1.8116e-08
266.6	1.8119e-08
266.62	1.8124e-08
266.64	1.8128e-08
266.66	1.8133e-08
266.68	1.8137e-08
266.7	1.8145e-08
266.72	1.8151e-08
266.74	1.8159e-08
266.76	1.817e-08
266.78	1.818e-08
266.8	1.819e-08
266.82	1.8198e-08
266.84	1.8208e-08
266.86	1.8214e-08
266.88	1.8223e-08
266.9	1.8226e-08
266.92	1.8229e-08
266.94	1.8229e-08
266.96	1.823e-08
266.98	1.823e-08
267	1.8234e-08
267.02	1.8236e-08
267.04	1.8238e-08
267.06	1.8245e-08
267.08	1.8251e-08
267.1	1.8261e-08
267.12	1.8267e-08
267.14	1.8275e-08
267.16	1.8278e-08
267.18	1.8284e-08
267.2	1.829e-08
267.22	1.8296e-08
267.24	1.8304e-08
267.26	1.8308e-08
267.28	1.8315e-08
267.3	1.8318e-08
267.32	1.8325e-08
267.34	1.8329e-08
267.36	1.8333e-08
267.38	1.8335e-08
267.4	1.8338e-08
267.42	1.8343e-08
267.44	1.8343e-08
267.46	1.8349e-08
267.48	1.8351e-08
267.5	1.8357e-08
267.52	1.8362e-08
267.54	1.8369e-08
267.56	1.8379e-08
267.58	1.8385e-08
267.6	1.8392e-08
267.62	1.8393e-08
267.64	1.8399e-08
267.66	1.8399e-08
267.68	1.84e-08
267.7	1.8405e-08
267.72	1.8406e-08
267.74	1.8412e-08
267.76	1.8417e-08
267.78	1.8429e-08
267.8	1.8437e-08
267.82	1.8443e-08
267.84	1.8449e-08
267.86	1.8451e-08
267.88	1.8459e-08
267.9	1.8458e-08
267.92	1.8461e-08
267.94	1.8458e-08
267.96	1.8455e-08
267.98	1.8458e-08
268	1.846e-08
268.02	1.8471e-08
268.04	1.8476e-08
268.06	1.8481e-08
268.08	1.8486e-08
268.1	1.8494e-08
268.12	1.8505e-08
268.14	1.851e-08
268.16	1.8517e-08
268.18	1.8515e-08
268.2	1.8514e-08
268.22	1.8515e-08
268.24	1.8516e-08
268.26	1.8524e-08
268.28	1.8525e-08
268.3	1.8529e-08
268.32	1.853e-08
268.34	1.8535e-08
268.36	1.8545e-08
268.38	1.8548e-08
268.4	1.8554e-08
268.42	1.855e-08
268.44	1.8548e-08
268.46	1.8549e-08
268.48	1.8549e-08
268.5	1.8556e-08
268.52	1.8557e-08
268.54	1.8562e-08
268.56	1.8565e-08
268.58	1.8569e-08
268.6	1.8575e-08
268.62	1.8576e-08
268.64	1.858e-08
268.66	1.8576e-08
268.68	1.8575e-08
268.7	1.8576e-08
268.72	1.8575e-08
268.74	1.8583e-08
268.76	1.8586e-08
268.78	1.8594e-08
268.8	1.8601e-08
268.82	1.8604e-08
268.84	1.8612e-08
268.86	1.861e-08
268.88	1.861e-08
268.9	1.8606e-08
268.92	1.8606e-08
268.94	1.8611e-08
268.96	1.8614e-08
268.98	1.862e-08
269	1.862e-08
269.02	1.8627e-08
269.04	1.8634e-08
269.06	1.8637e-08
269.08	1.8643e-08
269.1	1.8638e-08
269.12	1.8636e-08
269.14	1.8635e-08
269.16	1.8635e-08
269.18	1.8642e-08
269.2	1.8641e-08
269.22	1.8644e-08
269.24	1.8643e-08
269.26	1.8648e-08
269.28	1.8657e-08
269.3	1.866e-08
269.32	1.8666e-08
269.34	1.8661e-08
269.36	1.8657e-08
269.38	1.866e-08
269.4	1.866e-08
269.42	1.8667e-08
269.44	1.8668e-08
269.46	1.867e-08
269.48	1.8673e-08
269.5	1.8678e-08
269.52	1.8687e-08
269.54	1.8688e-08
269.56	1.8693e-08
269.58	1.8691e-08
269.6	1.8689e-08
269.62	1.8693e-08
269.64	1.8691e-08
269.66	1.8695e-08
269.68	1.8695e-08
269.7	1.8695e-08
269.72	1.87e-08
269.74	1.87e-08
269.76	1.8705e-08
269.78	1.8704e-08
269.8	1.8706e-08
269.82	1.8711e-08
269.84	1.8713e-08
269.86	1.8722e-08
269.88	1.8723e-08
269.9	1.8728e-08
269.92	1.8734e-08
269.94	1.8736e-08
269.96	1.8744e-08
269.98	1.8744e-08
270	1.8745e-08
270.02	1.8747e-08
270.04	1.8746e-08
270.06	1.8751e-08
270.08	1.8751e-08
270.1	1.8757e-08
270.12	1.8762e-08
270.14	1.8766e-08
270.16	1.8775e-08
270.18	1.8777e-08
270.2	1.8784e-08
270.22	1.8786e-08
270.24	1.8787e-08
270.26	1.8795e-08
270.28	1.8794e-08
270.3	1.88e-08
270.32	1.8804e-08
270.34	1.8807e-08
270.36	1.8815e-08
270.38	1.8813e-08
270.4	1.8816e-08
270.42	1.8817e-08
270.44	1.8817e-08
270.46	1.8823e-08
270.48	1.8823e-08
270.5	1.8827e-08
270.52	1.8828e-08
270.54	1.8832e-08
270.56	1.8842e-08
270.58	1.8844e-08
270.6	1.885e-08
270.62	1.8849e-08
270.64	1.885e-08
270.66	1.8859e-08
270.68	1.886e-08
270.7	1.8869e-08
270.72	1.8874e-08
270.74	1.8878e-08
270.76	1.8889e-08
270.78	1.8894e-08
270.8	1.8902e-08
270.82	1.8904e-08
270.84	1.8906e-08
270.86	1.8913e-08
270.88	1.8914e-08
270.9	1.8922e-08
270.92	1.8927e-08
270.94	1.8934e-08
270.96	1.8946e-08
270.98	1.8946e-08
271	1.8952e-08
271.02	1.8955e-08
271.04	1.8956e-08
271.06	1.8966e-08
271.08	1.8968e-08
271.1	1.8974e-08
271.12	1.898e-08
271.14	1.8983e-08
271.16	1.8992e-08
271.18	1.899e-08
271.2	1.8991e-08
271.22	1.8995e-08
271.24	1.8998e-08
271.26	1.9009e-08
271.28	1.9012e-08
271.3	1.902e-08
271.32	1.903e-08
271.34	1.9035e-08
271.36	1.9045e-08
271.38	1.9046e-08
271.4	1.9048e-08
271.42	1.9054e-08
271.44	1.9055e-08
271.46	1.9066e-08
271.48	1.9069e-08
271.5	1.907e-08
271.52	1.9076e-08
271.54	1.9074e-08
271.56	1.908e-08
271.58	1.9083e-08
271.6	1.9085e-08
271.62	1.9094e-08
271.64	1.9094e-08
271.66	1.9101e-08
271.68	1.9108e-08
271.7	1.911e-08
271.72	1.9116e-08
271.74	1.9112e-08
271.76	1.9111e-08
271.78	1.9113e-08
271.8	1.9114e-08
271.82	1.9124e-08
271.84	1.9128e-08
271.86	1.9133e-08
271.88	1.9141e-08
271.9	1.9138e-08
271.92	1.9142e-08
271.94	1.9143e-08
271.96	1.9143e-08
271.98	1.9153e-08
272	1.9153e-08
272.02	1.9159e-08
272.04	1.9168e-08
272.06	1.917e-08
272.08	1.9177e-08
272.1	1.9174e-08
272.12	1.9174e-08
272.14	1.9183e-08
272.16	1.9186e-08
272.18	1.9197e-08
272.2	1.9202e-08
272.22	1.9207e-08
272.24	1.9215e-08
272.26	1.921e-08
272.28	1.9208e-08
272.3	1.9209e-08
272.32	1.9208e-08
272.34	1.9217e-08
272.36	1.9221e-08
272.38	1.9225e-08
272.4	1.9235e-08
272.42	1.9235e-08
272.44	1.9237e-08
272.46	1.9237e-08
272.48	1.9235e-08
272.5	1.9242e-08
272.52	1.9241e-08
272.54	1.9246e-08
272.56	1.9254e-08
272.58	1.9254e-08
272.6	1.9257e-08
272.62	1.9251e-08
272.64	1.9246e-08
272.66	1.9253e-08
272.68	1.9255e-08
272.7	1.9264e-08
272.72	1.9275e-08
272.74	1.9279e-08
272.76	1.9287e-08
272.78	1.9285e-08
272.8	1.9281e-08
272.82	1.9285e-08
272.84	1.9281e-08
272.86	1.9282e-08
272.88	1.9287e-08
272.9	1.9288e-08
272.92	1.9296e-08
272.94	1.9296e-08
272.96	1.9294e-08
272.98	1.9295e-08
273	1.9289e-08
273.02	1.9293e-08
273.04	1.9297e-08
273.06	1.9297e-08
273.08	1.9303e-08
273.1	1.93e-08
273.12	1.9298e-08
273.14	1.9306e-08
273.16	1.9304e-08
273.18	1.9309e-08
273.2	1.9314e-08
273.22	1.9311e-08
273.24	1.9316e-08
273.26	1.9314e-08
273.28	1.9311e-08
273.3	1.9319e-08
273.32	1.9318e-08
273.34	1.9322e-08
273.36	1.933e-08
273.38	1.9326e-08
273.4	1.9327e-08
273.42	1.9322e-08
273.44	1.9316e-08
273.46	1.932e-08
273.48	1.9321e-08
273.5	1.9326e-08
273.52	1.9335e-08
273.54	1.933e-08
273.56	1.9329e-08
273.58	1.9328e-08
273.6	1.9326e-08
273.62	1.9334e-08
273.64	1.9334e-08
273.66	1.9335e-08
273.68	1.9343e-08
273.7	1.934e-08
273.72	1.9345e-08
273.74	1.935e-08
273.76	1.9345e-08
273.78	1.9348e-08
273.8	1.9348e-08
273.82	1.9349e-08
273.84	1.9356e-08
273.86	1.9352e-08
273.88	1.935e-08
273.9	1.935e-08
273.92	1.9344e-08
273.94	1.9352e-08
273.96	1.9356e-08
273.98	1.9361e-08
274	1.9368e-08
274.02	1.9364e-08
274.04	1.9363e-08
274.06	1.9362e-08
274.08	1.936e-08
274.1	1.9369e-08
274.12	1.9372e-08
274.14	1.9377e-08
274.16	1.9381e-08
274.18	1.9387e-08
274.2	1.9398e-08
274.22	1.9398e-08
274.24	1.94e-08
274.26	1.9397e-08
274.28	1.9394e-08
274.3	1.9397e-08
274.32	1.9397e-08
274.34	1.9403e-08
274.36	1.9403e-08
274.38	1.9405e-08
274.4	1.9406e-08
274.42	1.9406e-08
274.44	1.9409e-08
274.46	1.941e-08
274.48	1.9413e-08
274.5	1.9411e-08
274.52	1.9412e-08
274.54	1.9407e-08
274.56	1.9405e-08
274.58	1.9402e-08
274.6	1.9399e-08
274.62	1.9399e-08
274.64	1.94e-08
274.66	1.9402e-08
274.68	1.9403e-08
274.7	1.9409e-08
274.72	1.9408e-08
274.74	1.9409e-08
274.76	1.9411e-08
274.78	1.9413e-08
274.8	1.9414e-08
274.82	1.9415e-08
274.84	1.9417e-08
274.86	1.942e-08
274.88	1.9427e-08
274.9	1.9433e-08
274.92	1.9436e-08
274.94	1.944e-08
274.96	1.9444e-08
274.98	1.9446e-08
275	1.9449e-08
275.02	1.9448e-08
275.04	1.9448e-08
275.06	1.9445e-08
275.08	1.9444e-08
275.1	1.9439e-08
275.12	1.9437e-08
275.14	1.9435e-08
275.16	1.9433e-08
275.18	1.9434e-08
275.2	1.9435e-08
275.22	1.9441e-08
275.24	1.9444e-08
275.26	1.9451e-08
275.28	1.9456e-08
275.3	1.9461e-08
275.32	1.9463e-08
275.34	1.9467e-08
275.36	1.947e-08
275.38	1.9473e-08
275.4	1.9479e-08
275.42	1.9481e-08
275.44	1.9487e-08
275.46	1.9487e-08
275.48	1.9491e-08
275.5	1.9492e-08
275.52	1.9495e-08
275.54	1.9495e-08
275.56	1.9492e-08
275.58	1.9492e-08
275.6	1.9492e-08
275.62	1.9496e-08
275.64	1.9497e-08
275.66	1.9502e-08
275.68	1.9503e-08
275.7	1.9506e-08
275.72	1.9511e-08
275.74	1.9516e-08
275.76	1.9524e-08
275.78	1.9527e-08
275.8	1.9533e-08
275.82	1.9531e-08
275.84	1.9531e-08
275.86	1.953e-08
275.88	1.953e-08
275.9	1.9531e-08
275.92	1.953e-08
275.94	1.9533e-08
275.96	1.9535e-08
275.98	1.9545e-08
276	1.9552e-08
276.02	1.9559e-08
276.04	1.9565e-08
276.06	1.9568e-08
276.08	1.9576e-08
276.1	1.9576e-08
276.12	1.9579e-08
276.14	1.9575e-08
276.16	1.9573e-08
276.18	1.9574e-08
276.2	1.9574e-08
276.22	1.958e-08
276.24	1.9579e-08
276.26	1.9582e-08
276.28	1.9585e-08
276.3	1.9592e-08
276.32	1.9601e-08
276.34	1.9608e-08
276.36	1.9617e-08
276.38	1.9614e-08
276.4	1.9613e-08
276.42	1.961e-08
276.44	1.9606e-08
276.46	1.9608e-08
276.48	1.9606e-08
276.5	1.9609e-08
276.52	1.9607e-08
276.54	1.9613e-08
276.56	1.9621e-08
276.58	1.9625e-08
276.6	1.9632e-08
276.62	1.963e-08
276.64	1.9631e-08
276.66	1.9632e-08
276.68	1.9635e-08
276.7	1.964e-08
276.72	1.9639e-08
276.74	1.9644e-08
276.76	1.9645e-08
276.78	1.9653e-08
276.8	1.966e-08
276.82	1.9663e-08
276.84	1.9669e-08
276.86	1.9665e-08
276.88	1.9668e-08
276.9	1.9669e-08
276.92	1.9671e-08
276.94	1.9674e-08
276.96	1.9674e-08
276.98	1.9679e-08
277	1.968e-08
277.02	1.9687e-08
277.04	1.9693e-08
277.06	1.9695e-08
277.08	1.9701e-08
277.1	1.9697e-08
277.12	1.9697e-08
277.14	1.9698e-08
277.16	1.9698e-08
277.18	1.9702e-08
277.2	1.9703e-08
277.22	1.9711e-08
277.24	1.9717e-08
277.26	1.9725e-08
277.28	1.9733e-08
277.3	1.9736e-08
277.32	1.9743e-08
277.34	1.9742e-08
277.36	1.9746e-08
277.38	1.975e-08
277.4	1.9751e-08
277.42	1.9757e-08
277.44	1.9756e-08
277.46	1.976e-08
277.48	1.9762e-08
277.5	1.9764e-08
277.52	1.9771e-08
277.54	1.9772e-08
277.56	1.9775e-08
277.58	1.9774e-08
277.6	1.9775e-08
277.62	1.978e-08
277.64	1.978e-08
277.66	1.9786e-08
277.68	1.9787e-08
277.7	1.9794e-08
277.72	1.9799e-08
277.74	1.9801e-08
277.76	1.9809e-08
277.78	1.9806e-08
277.8	1.9807e-08
277.82	1.9805e-08
277.84	1.9802e-08
277.86	1.9806e-08
277.88	1.9803e-08
277.9	1.981e-08
277.92	1.9815e-08
277.94	1.9821e-08
277.96	1.983e-08
277.98	1.9829e-08
278	1.9832e-08
278.02	1.9828e-08
278.04	1.9826e-08
278.06	1.9829e-08
278.08	1.9827e-08
278.1	1.9831e-08
278.12	1.983e-08
278.14	1.9832e-08
278.16	1.9838e-08
278.18	1.9841e-08
278.2	1.9848e-08
278.22	1.9844e-08
278.24	1.9845e-08
278.26	1.9848e-08
278.28	1.9849e-08
278.3	1.9858e-08
278.32	1.9858e-08
278.34	1.9861e-08
278.36	1.9864e-08
278.38	1.9864e-08
278.4	1.9872e-08
278.42	1.9871e-08
278.44	1.9875e-08
278.46	1.9875e-08
278.48	1.9873e-08
278.5	1.988e-08
278.52	1.9882e-08
278.54	1.9888e-08
278.56	1.9893e-08
278.58	1.9893e-08
278.6	1.9899e-08
278.62	1.9895e-08
278.64	1.9896e-08
278.66	1.9897e-08
278.68	1.9898e-08
278.7	1.9904e-08
278.72	1.9903e-08
278.74	1.9911e-08
278.76	1.9918e-08
278.78	1.9925e-08
278.8	1.9936e-08
278.82	1.9937e-08
278.84	1.994e-08
278.86	1.9939e-08
278.88	1.9937e-08
278.9	1.9941e-08
278.92	1.9939e-08
278.94	1.9941e-08
278.96	1.9944e-08
278.98	1.9946e-08
279	1.9952e-08
279.02	1.995e-08
279.04	1.9953e-08
279.06	1.9952e-08
279.08	1.9951e-08
279.1	1.9959e-08
279.12	1.9959e-08
279.14	1.9966e-08
279.16	1.9971e-08
279.18	1.9973e-08
279.2	1.9983e-08
279.22	1.9981e-08
279.24	1.998e-08
279.26	1.9977e-08
279.28	1.9972e-08
279.3	1.9974e-08
279.32	1.9972e-08
279.34	1.9979e-08
279.36	1.9985e-08
279.38	1.9987e-08
279.4	1.9994e-08
279.42	1.9987e-08
279.44	1.9985e-08
279.46	1.9986e-08
279.48	1.9982e-08
279.5	1.9987e-08
279.52	1.9988e-08
279.54	1.9993e-08
279.56	2.0001e-08
279.58	2.0002e-08
279.6	2.0008e-08
279.62	2.0005e-08
279.64	2.0004e-08
279.66	2.0007e-08
279.68	2.0005e-08
279.7	2.0012e-08
279.72	2.0014e-08
279.74	2.0017e-08
279.76	2.0027e-08
279.78	2.0028e-08
279.8	2.0035e-08
279.82	2.0034e-08
279.84	2.0031e-08
279.86	2.0035e-08
279.88	2.003e-08
279.9	2.0036e-08
279.92	2.0042e-08
279.94	2.0044e-08
279.96	2.0051e-08
279.98	2.0045e-08
280	2.0044e-08
280.02	2.0045e-08
280.04	2.0041e-08
280.06	2.0046e-08
280.08	2.0046e-08
280.1	2.005e-08
280.12	2.0058e-08
280.14	2.0055e-08
280.16	2.0059e-08
280.18	2.0057e-08
280.2	2.0053e-08
280.22	2.0058e-08
280.24	2.0056e-08
280.26	2.0059e-08
280.28	2.0062e-08
280.3	2.0064e-08
280.32	2.0073e-08
280.34	2.0071e-08
280.36	2.0073e-08
280.38	2.0079e-08
280.4	2.0079e-08
280.42	2.0089e-08
280.44	2.0092e-08
280.46	2.0094e-08
280.48	2.0101e-08
280.5	2.0093e-08
280.52	2.0091e-08
280.54	2.0093e-08
280.56	2.0093e-08
280.58	2.01e-08
280.6	2.0102e-08
280.62	2.0107e-08
280.64	2.0113e-08
280.66	2.0112e-08
280.68	2.0116e-08
280.7	2.0114e-08
280.72	2.0111e-08
280.74	2.0115e-08
280.76	2.0112e-08
280.78	2.0118e-08
280.8	2.0124e-08
280.82	2.0125e-08
280.84	2.0132e-08
280.86	2.0129e-08
280.88	2.0126e-08
280.9	2.013e-08
280.92	2.0129e-08
280.94	2.0135e-08
280.96	2.014e-08
280.98	2.0143e-08
281	2.0152e-08
281.02	2.015e-08
281.04	2.0152e-08
281.06	2.0158e-08
281.08	2.0158e-08
281.1	2.0165e-08
281.12	2.0167e-08
281.14	2.0169e-08
281.16	2.0176e-08
281.18	2.0172e-08
281.2	2.0173e-08
281.22	2.0176e-08
281.24	2.0174e-08
281.26	2.0182e-08
281.28	2.0185e-08
281.3	2.0189e-08
281.32	2.0201e-08
281.34	2.0198e-08
281.36	2.02e-08
281.38	2.0205e-08
281.4	2.0203e-08
281.42	2.0209e-08
281.44	2.0213e-08
281.46	2.0215e-08
281.48	2.0222e-08
281.5	2.0218e-08
281.52	2.0217e-08
281.54	2.0222e-08
281.56	2.0222e-08
281.58	2.0233e-08
281.6	2.024e-08
281.62	2.0243e-08
281.64	2.0255e-08
281.66	2.0253e-08
281.68	2.0254e-08
281.7	2.0262e-08
281.72	2.0263e-08
281.74	2.0269e-08
281.76	2.0273e-08
281.78	2.0275e-08
281.8	2.0284e-08
281.82	2.0282e-08
281.84	2.0282e-08
281.86	2.0288e-08
281.88	2.0288e-08
281.9	2.0296e-08
281.92	2.0305e-08
281.94	2.0306e-08
281.96	2.0315e-08
281.98	2.0316e-08
282	2.0317e-08
282.02	2.0328e-08
282.04	2.033e-08
282.06	2.0338e-08
282.08	2.0347e-08
282.1	2.0346e-08
282.12	2.0352e-08
282.14	2.0354e-08
282.16	2.0354e-08
282.18	2.0365e-08
282.2	2.0368e-08
282.22	2.0375e-08
282.24	2.0387e-08
282.26	2.0385e-08
282.28	2.0388e-08
282.3	2.0386e-08
282.32	2.0383e-08
282.34	2.0392e-08
282.36	2.0396e-08
282.38	2.0403e-08
282.4	2.0412e-08
282.42	2.0414e-08
282.44	2.0422e-08
282.46	2.0423e-08
282.48	2.0427e-08
282.5	2.0429e-08
282.52	2.0429e-08
282.54	2.0435e-08
282.56	2.0435e-08
282.58	2.0443e-08
282.6	2.0451e-08
282.62	2.0459e-08
282.64	2.0469e-08
282.66	2.0475e-08
282.68	2.0484e-08
282.7	2.0489e-08
282.72	2.0497e-08
282.74	2.0498e-08
282.76	2.0501e-08
282.78	2.0503e-08
282.8	2.0503e-08
282.82	2.0512e-08
282.84	2.052e-08
282.86	2.053e-08
282.88	2.0534e-08
282.9	2.0541e-08
282.92	2.0546e-08
282.94	2.0553e-08
282.96	2.056e-08
282.98	2.0565e-08
283	2.057e-08
283.02	2.0573e-08
283.04	2.0579e-08
283.06	2.0582e-08
283.08	2.0588e-08
283.1	2.059e-08
283.12	2.0593e-08
283.14	2.0594e-08
283.16	2.0597e-08
283.18	2.06e-08
283.2	2.0602e-08
283.22	2.0602e-08
283.24	2.0603e-08
283.26	2.0606e-08
283.28	2.061e-08
283.3	2.0617e-08
283.32	2.0623e-08
283.34	2.0631e-08
283.36	2.0636e-08
283.38	2.0646e-08
283.4	2.0653e-08
283.42	2.0662e-08
283.44	2.0666e-08
283.46	2.0673e-08
283.48	2.0676e-08
283.5	2.0682e-08
283.52	2.0688e-08
283.54	2.0691e-08
283.56	2.0695e-08
283.58	2.0695e-08
283.6	2.0698e-08
283.62	2.0702e-08
283.64	2.0709e-08
283.66	2.071e-08
283.68	2.0712e-08
283.7	2.0712e-08
283.72	2.0712e-08
283.74	2.0716e-08
283.76	2.0719e-08
283.78	2.0725e-08
283.8	2.0726e-08
283.82	2.0731e-08
283.84	2.0735e-08
283.86	2.0743e-08
283.88	2.075e-08
283.9	2.0758e-08
283.92	2.0763e-08
283.94	2.0766e-08
283.96	2.0773e-08
283.98	2.0774e-08
284	2.0777e-08
284.02	2.0775e-08
284.04	2.0773e-08
284.06	2.0772e-08
284.08	2.0772e-08
284.1	2.0779e-08
284.12	2.0782e-08
284.14	2.0788e-08
284.16	2.0789e-08
284.18	2.0793e-08
284.2	2.0796e-08
284.22	2.0801e-08
284.24	2.0807e-08
284.26	2.081e-08
284.28	2.0817e-08
284.3	2.0815e-08
284.32	2.0816e-08
284.34	2.0814e-08
284.36	2.0812e-08
284.38	2.0813e-08
284.4	2.0813e-08
284.42	2.082e-08
284.44	2.0821e-08
284.46	2.0827e-08
284.48	2.0831e-08
284.5	2.0836e-08
284.52	2.0841e-08
284.54	2.0845e-08
284.56	2.0853e-08
284.58	2.0849e-08
284.6	2.0847e-08
284.62	2.0842e-08
284.64	2.0839e-08
284.66	2.0843e-08
284.68	2.0844e-08
284.7	2.0849e-08
284.72	2.085e-08
284.74	2.0856e-08
284.76	2.0861e-08
284.78	2.0866e-08
284.8	2.0876e-08
284.82	2.0874e-08
284.84	2.0876e-08
284.86	2.0875e-08
284.88	2.0875e-08
284.9	2.0878e-08
284.92	2.0878e-08
284.94	2.0883e-08
284.96	2.0882e-08
284.98	2.0886e-08
285	2.0891e-08
285.02	2.0895e-08
285.04	2.0903e-08
285.06	2.0905e-08
285.08	2.0908e-08
285.1	2.0906e-08
285.12	2.0906e-08
285.14	2.0909e-08
285.16	2.0908e-08
285.18	2.0914e-08
285.2	2.0914e-08
285.22	2.0918e-08
285.24	2.0923e-08
285.26	2.0927e-08
285.28	2.0934e-08
285.3	2.0934e-08
285.32	2.0936e-08
285.34	2.0929e-08
285.36	2.0926e-08
285.38	2.0928e-08
285.4	2.0926e-08
285.42	2.0932e-08
285.44	2.0932e-08
285.46	2.0935e-08
285.48	2.0938e-08
285.5	2.0938e-08
285.52	2.0943e-08
285.54	2.094e-08
285.56	2.0944e-08
285.58	2.0944e-08
285.6	2.0944e-08
285.62	2.095e-08
285.64	2.0951e-08
285.66	2.0956e-08
285.68	2.0955e-08
285.7	2.0958e-08
285.72	2.0962e-08
285.74	2.0961e-08
285.76	2.0966e-08
285.78	2.096e-08
285.8	2.0955e-08
285.82	2.0951e-08
285.84	2.0948e-08
285.86	2.0952e-08
285.88	2.0951e-08
285.9	2.0956e-08
285.92	2.0957e-08
285.94	2.0959e-08
285.96	2.0966e-08
285.98	2.0963e-08
286	2.0964e-08
286.02	2.096e-08
286.04	2.0956e-08
286.06	2.0958e-08
286.08	2.0958e-08
286.1	2.0964e-08
286.12	2.0964e-08
286.14	2.0968e-08
286.16	2.0973e-08
286.18	2.0974e-08
286.2	2.0981e-08
286.22	2.0975e-08
286.24	2.0971e-08
286.26	2.097e-08
286.28	2.097e-08
286.3	2.0978e-08
286.32	2.0981e-08
286.34	2.099e-08
286.36	2.0996e-08
286.38	2.0998e-08
286.4	2.1004e-08
286.42	2.1002e-08
286.44	2.1003e-08
286.46	2.1e-08
286.48	2.0995e-08
286.5	2.0998e-08
286.52	2.0994e-08
286.54	2.0998e-08
286.56	2.0999e-08
286.58	2.1001e-08
286.6	2.1005e-08
286.62	2.1e-08
286.64	2.1001e-08
286.66	2.0998e-08
286.68	2.0997e-08
286.7	2.1004e-08
286.72	2.1006e-08
286.74	2.1013e-08
286.76	2.1017e-08
286.78	2.1024e-08
286.8	2.1033e-08
286.82	2.1034e-08
286.84	2.1038e-08
286.86	2.1034e-08
286.88	2.1033e-08
286.9	2.1035e-08
286.92	2.1032e-08
286.94	2.1036e-08
286.96	2.1035e-08
286.98	2.1037e-08
287	2.1043e-08
287.02	2.1044e-08
287.04	2.105e-08
287.06	2.1045e-08
287.08	2.1042e-08
287.1	2.1044e-08
287.12	2.1043e-08
287.14	2.1048e-08
287.16	2.1047e-08
287.18	2.1049e-08
287.2	2.1053e-08
287.22	2.1053e-08
287.24	2.1057e-08
287.26	2.1052e-08
287.28	2.1049e-08
287.3	2.1051e-08
287.32	2.1049e-08
287.34	2.1059e-08
287.36	2.1062e-08
287.38	2.1067e-08
287.4	2.1076e-08
287.42	2.1078e-08
287.44	2.1084e-08
287.46	2.1079e-08
287.48	2.1076e-08
287.5	2.1077e-08
287.52	2.1076e-08
287.54	2.1082e-08
287.56	2.1085e-08
287.58	2.1091e-08
287.6	2.1098e-08
287.62	2.1096e-08
287.64	2.1098e-08
287.66	2.1093e-08
287.68	2.1088e-08
287.7	2.109e-08
287.72	2.1088e-08
287.74	2.1093e-08
287.76	2.1094e-08
287.78	2.1097e-08
287.8	2.1106e-08
287.82	2.1106e-08
287.84	2.1109e-08
287.86	2.1104e-08
287.88	2.1098e-08
287.9	2.11e-08
287.92	2.1096e-08
287.94	2.11e-08
287.96	2.1105e-08
287.98	2.1107e-08
288	2.1114e-08
288.02	2.1111e-08
288.04	2.1112e-08
288.06	2.1115e-08
288.08	2.1117e-08
288.1	2.1127e-08
288.12	2.1129e-08
288.14	2.1135e-08
288.16	2.1143e-08
288.18	2.1148e-08
288.2	2.1155e-08
288.22	2.115e-08
288.24	2.1144e-08
288.26	2.1146e-08
288.28	2.1143e-08
288.3	2.1148e-08
288.32	2.1153e-08
288.34	2.1157e-08
288.36	2.1165e-08
288.38	2.1163e-08
288.4	2.1164e-08
288.42	2.1165e-08
288.44	2.1163e-08
288.46	2.1168e-08
288.48	2.1165e-08
288.5	2.1168e-08
288.52	2.1175e-08
288.54	2.1174e-08
288.56	2.1178e-08
288.58	2.1172e-08
288.6	2.1168e-08
288.62	2.1174e-08
288.64	2.1175e-08
288.66	2.1182e-08
288.68	2.1186e-08
288.7	2.1187e-08
288.72	2.1191e-08
288.74	2.1185e-08
288.76	2.1184e-08
288.78	2.1185e-08
288.8	2.1183e-08
288.82	2.119e-08
288.84	2.119e-08
288.86	2.1194e-08
288.88	2.1202e-08
288.9	2.1198e-08
288.92	2.1197e-08
288.94	2.1192e-08
288.96	2.1187e-08
288.98	2.1194e-08
289	2.1195e-08
289.02	2.12e-08
289.04	2.1207e-08
289.06	2.1204e-08
289.08	2.1206e-08
289.1	2.1204e-08
289.12	2.1202e-08
289.14	2.1209e-08
289.16	2.1206e-08
289.18	2.1209e-08
289.2	2.1218e-08
289.22	2.1219e-08
289.24	2.1225e-08
289.26	2.122e-08
289.28	2.1218e-08
289.3	2.1223e-08
289.32	2.1222e-08
289.34	2.1228e-08
289.36	2.1232e-08
289.38	2.1229e-08
289.4	2.1231e-08
289.42	2.1226e-08
289.44	2.1225e-08
289.46	2.1234e-08
289.48	2.1235e-08
289.5	2.1242e-08
289.52	2.1246e-08
289.54	2.1244e-08
289.56	2.125e-08
289.58	2.1246e-08
289.6	2.1242e-08
289.62	2.1245e-08
289.64	2.1239e-08
289.66	2.1245e-08
289.68	2.1253e-08
289.7	2.1254e-08
289.72	2.1263e-08
289.74	2.1258e-08
289.76	2.1251e-08
289.78	2.1257e-08
289.8	2.1254e-08
289.82	2.1258e-08
289.84	2.1262e-08
289.86	2.1257e-08
289.88	2.1261e-08
289.9	2.1258e-08
289.92	2.1257e-08
289.94	2.1263e-08
289.96	2.126e-08
289.98	2.1262e-08
290	2.1267e-08
290.02	2.1262e-08
290.04	2.1263e-08
290.06	2.1259e-08
290.08	2.1255e-08
290.1	2.1262e-08
290.12	2.1263e-08
290.14	2.1268e-08
290.16	2.1276e-08
290.18	2.127e-08
290.2	2.127e-08
290.22	2.1266e-08
290.24	2.126e-08
290.26	2.1266e-08
290.28	2.1266e-08
290.3	2.1264e-08
290.32	2.1271e-08
290.34	2.1264e-08
290.36	2.1263e-08
290.38	2.1267e-08
290.4	2.1262e-08
290.42	2.1265e-08
290.44	2.1266e-08
290.46	2.1265e-08
290.48	2.1273e-08
290.5	2.127e-08
290.52	2.1269e-08
290.54	2.1272e-08
290.56	2.1267e-08
290.58	2.1272e-08
290.6	2.1273e-08
290.62	2.127e-08
290.64	2.1273e-08
290.66	2.1265e-08
290.68	2.1261e-08
290.7	2.1261e-08
290.72	2.1257e-08
290.74	2.1263e-08
290.76	2.1264e-08
290.78	2.1265e-08
290.8	2.1269e-08
290.82	2.1267e-08
290.84	2.1269e-08
290.86	2.1264e-08
290.88	2.1261e-08
290.9	2.126e-08
290.92	2.1257e-08
290.94	2.126e-08
290.96	2.1261e-08
290.98	2.1265e-08
291	2.1267e-08
291.02	2.1269e-08
291.04	2.1276e-08
291.06	2.1277e-08
291.08	2.1282e-08
291.1	2.1279e-08
291.12	2.1277e-08
291.14	2.1274e-08
291.16	2.127e-08
291.18	2.1267e-08
291.2	2.1262e-08
291.22	2.1263e-08
291.24	2.1262e-08
291.26	2.1267e-08
291.28	2.1269e-08
291.3	2.1274e-08
291.32	2.1275e-08
291.34	2.128e-08
291.36	2.1284e-08
291.38	2.1285e-08
291.4	2.1287e-08
291.42	2.1288e-08
291.44	2.1289e-08
291.46	2.1289e-08
291.48	2.129e-08
291.5	2.129e-08
291.52	2.1293e-08
291.54	2.1293e-08
291.56	2.1294e-08
291.58	2.1292e-08
291.6	2.129e-08
291.62	2.1286e-08
291.64	2.1284e-08
291.66	2.1285e-08
291.68	2.1284e-08
291.7	2.1283e-08
291.72	2.1284e-08
291.74	2.1286e-08
291.76	2.1289e-08
291.78	2.1294e-08
291.8	2.1295e-08
291.82	2.1297e-08
291.84	2.1298e-08
291.86	2.1302e-08
291.88	2.1307e-08
291.9	2.1312e-08
291.92	2.1316e-08
291.94	2.1318e-08
291.96	2.1321e-08
291.98	2.1325e-08
292	2.1331e-08
292.02	2.1329e-08
292.04	2.1331e-08
292.06	2.1328e-08
292.08	2.1326e-08
292.1	2.1323e-08
292.12	2.132e-08
292.14	2.1318e-08
292.16	2.1314e-08
292.18	2.1314e-08
292.2	2.1312e-08
292.22	2.1315e-08
292.24	2.1317e-08
292.26	2.1321e-08
292.28	2.1325e-08
292.3	2.1329e-08
292.32	2.1333e-08
292.34	2.1335e-08
292.36	2.1341e-08
292.38	2.134e-08
292.4	2.134e-08
292.42	2.1337e-08
292.44	2.1335e-08
292.46	2.1332e-08
292.48	2.1331e-08
292.5	2.1334e-08
292.52	2.1334e-08
292.54	2.1336e-08
292.56	2.1335e-08
292.58	2.1338e-08
292.6	2.1342e-08
292.62	2.1347e-08
292.64	2.1356e-08
292.66	2.1357e-08
292.68	2.136e-08
292.7	2.1358e-08
292.72	2.1356e-08
292.74	2.1356e-08
292.76	2.1355e-08
292.78	2.1355e-08
292.8	2.1352e-08
292.82	2.1355e-08
292.84	2.1354e-08
292.86	2.1357e-08
292.88	2.1363e-08
292.9	2.1365e-08
292.92	2.1371e-08
292.94	2.137e-08
292.96	2.1373e-08
292.98	2.1371e-08
293	2.1371e-08
293.02	2.1371e-08
293.04	2.137e-08
293.06	2.1378e-08
293.08	2.1381e-08
293.1	2.1386e-08
293.12	2.139e-08
293.14	2.1393e-08
293.16	2.1398e-08
293.18	2.1398e-08
293.2	2.1403e-08
293.22	2.1399e-08
293.24	2.1396e-08
293.26	2.1393e-08
293.28	2.1392e-08
293.3	2.1397e-08
293.32	2.1397e-08
293.34	2.1402e-08
293.36	2.1402e-08
293.38	2.1404e-08
293.4	2.141e-08
293.42	2.1412e-08
293.44	2.1417e-08
293.46	2.1416e-08
293.48	2.1417e-08
293.5	2.1416e-08
293.52	2.1416e-08
293.54	2.1422e-08
293.56	2.1421e-08
293.58	2.1424e-08
293.6	2.1425e-08
293.62	2.1426e-08
293.64	2.1433e-08
293.66	2.1435e-08
293.68	2.1443e-08
293.7	2.1441e-08
293.72	2.144e-08
293.74	2.1443e-08
293.76	2.1444e-08
293.78	2.1451e-08
293.8	2.1452e-08
293.82	2.1458e-08
293.84	2.1463e-08
293.86	2.1466e-08
293.88	2.1476e-08
293.9	2.1476e-08
293.92	2.148e-08
293.94	2.1477e-08
293.96	2.1474e-08
293.98	2.1475e-08
294	2.1472e-08
294.02	2.1477e-08
294.04	2.1479e-08
294.06	2.1484e-08
294.08	2.149e-08
294.1	2.1492e-08
294.12	2.1499e-08
294.14	2.1498e-08
294.16	2.1499e-08
294.18	2.1497e-08
294.2	2.1494e-08
294.22	2.1498e-08
294.24	2.1498e-08
294.26	2.1507e-08
294.28	2.1513e-08
294.3	2.1518e-08
294.32	2.1524e-08
294.34	2.1522e-08
294.36	2.1522e-08
294.38	2.1518e-08
294.4	2.1515e-08
294.42	2.1515e-08
294.44	2.1513e-08
294.46	2.152e-08
294.48	2.1522e-08
294.5	2.1528e-08
294.52	2.1535e-08
294.54	2.1535e-08
294.56	2.1539e-08
294.58	2.1535e-08
294.6	2.1533e-08
294.62	2.1533e-08
294.64	2.1532e-08
294.66	2.1536e-08
294.68	2.1532e-08
294.7	2.1535e-08
294.72	2.1538e-08
294.74	2.1538e-08
294.76	2.1546e-08
294.78	2.1542e-08
294.8	2.1541e-08
294.82	2.1539e-08
294.84	2.1538e-08
294.86	2.1543e-08
294.88	2.1541e-08
294.9	2.1547e-08
294.92	2.155e-08
294.94	2.1553e-08
294.96	2.156e-08
294.98	2.1557e-08
295	2.1558e-08
295.02	2.1554e-08
295.04	2.1548e-08
295.06	2.1551e-08
295.08	2.1549e-08
295.1	2.1552e-08
295.12	2.1553e-08
295.14	2.1555e-08
295.16	2.1561e-08
295.18	2.1562e-08
295.2	2.1568e-08
295.22	2.1567e-08
295.24	2.1567e-08
295.26	2.157e-08
295.28	2.1571e-08
295.3	2.158e-08
295.32	2.1584e-08
295.34	2.1589e-08
295.36	2.1596e-08
295.38	2.1594e-08
295.4	2.1598e-08
295.42	2.1595e-08
295.44	2.1592e-08
295.46	2.1595e-08
295.48	2.1595e-08
295.5	2.1602e-08
295.52	2.1604e-08
295.54	2.161e-08
295.56	2.1618e-08
295.58	2.1617e-08
295.6	2.1621e-08
295.62	2.1614e-08
295.64	2.1606e-08
295.66	2.1609e-08
295.68	2.1609e-08
295.7	2.1614e-08
295.72	2.1612e-08
295.74	2.1611e-08
295.76	2.1614e-08
295.78	2.1609e-08
295.8	2.161e-08
295.82	2.1607e-08
295.84	2.1604e-08
295.86	2.1606e-08
295.88	2.1603e-08
295.9	2.1609e-08
295.92	2.1612e-08
295.94	2.1615e-08
295.96	2.1619e-08
295.98	2.1614e-08
296	2.1611e-08
296.02	2.1605e-08
296.04	2.1601e-08
296.06	2.1608e-08
296.08	2.1607e-08
296.1	2.161e-08
296.12	2.1612e-08
296.14	2.161e-08
296.16	2.1615e-08
296.18	2.1609e-08
296.2	2.1605e-08
296.22	2.16e-08
296.24	2.1594e-08
296.26	2.16e-08
296.28	2.1603e-08
296.3	2.161e-08
296.32	2.1618e-08
296.34	2.1616e-08
296.36	2.1619e-08
296.38	2.1613e-08
296.4	2.161e-08
296.42	2.1613e-08
296.44	2.161e-08
296.46	2.1614e-08
296.48	2.1612e-08
296.5	2.1611e-08
296.52	2.1617e-08
296.54	2.1613e-08
296.56	2.1613e-08
296.58	2.1611e-08
296.6	2.1606e-08
296.62	2.1611e-08
296.64	2.161e-08
296.66	2.1613e-08
296.68	2.1618e-08
296.7	2.1617e-08
296.72	2.1622e-08
296.74	2.1618e-08
296.76	2.1617e-08
296.78	2.1619e-08
296.8	2.1614e-08
296.82	2.1616e-08
296.84	2.1614e-08
296.86	2.1613e-08
296.88	2.1619e-08
296.9	2.1614e-08
296.92	2.1611e-08
296.94	2.161e-08
296.96	2.1606e-08
296.98	2.1608e-08
297	2.1605e-08
297.02	2.1605e-08
297.04	2.1607e-08
297.06	2.1603e-08
297.08	2.1606e-08
297.1	2.1602e-08
297.12	2.1599e-08
297.14	2.1601e-08
297.16	2.1595e-08
297.18	2.1598e-08
297.2	2.1601e-08
297.22	2.1601e-08
297.24	2.1607e-08
297.26	2.1599e-08
297.28	2.1593e-08
297.3	2.1592e-08
297.32	2.1587e-08
297.34	2.1593e-08
297.36	2.1596e-08
297.38	2.1597e-08
297.4	2.1604e-08
297.42	2.1598e-08
297.44	2.1596e-08
297.46	2.1597e-08
297.48	2.1593e-08
297.5	2.1597e-08
297.52	2.1595e-08
297.54	2.1593e-08
297.56	2.1597e-08
297.58	2.159e-08
297.6	2.1588e-08
297.62	2.1588e-08
297.64	2.1584e-08
297.66	2.1588e-08
297.68	2.1586e-08
297.7	2.1587e-08
297.72	2.1594e-08
297.74	2.1585e-08
297.76	2.1581e-08
297.78	2.158e-08
297.8	2.1577e-08
297.82	2.1583e-08
297.84	2.1584e-08
297.86	2.1589e-08
297.88	2.1597e-08
297.9	2.1591e-08
297.92	2.1592e-08
297.94	2.1588e-08
297.96	2.1582e-08
297.98	2.1589e-08
298	2.159e-08
298.02	2.1592e-08
298.04	2.16e-08
298.06	2.1596e-08
298.08	2.1599e-08
298.1	2.1601e-08
298.12	2.1595e-08
298.14	2.16e-08
298.16	2.1599e-08
298.18	2.1598e-08
298.2	2.1604e-08
298.22	2.1599e-08
298.24	2.1598e-08
298.26	2.1597e-08
298.28	2.1593e-08
298.3	2.1598e-08
298.32	2.1597e-08
298.34	2.1599e-08
298.36	2.1607e-08
298.38	2.1601e-08
298.4	2.1601e-08
298.42	2.1603e-08
298.44	2.1599e-08
298.46	2.1608e-08
298.48	2.161e-08
298.5	2.1606e-08
298.52	2.161e-08
298.54	2.1602e-08
298.56	2.1596e-08
298.58	2.1598e-08
298.6	2.1592e-08
298.62	2.1594e-08
298.64	2.1597e-08
298.66	2.1595e-08
298.68	2.16e-08
298.7	2.1598e-08
298.72	2.1593e-08
298.74	2.1597e-08
298.76	2.1596e-08
298.78	2.1599e-08
298.8	2.1606e-08
298.82	2.16e-08
298.84	2.16e-08
298.86	2.1595e-08
298.88	2.1587e-08
298.9	2.1591e-08
298.92	2.1588e-08
298.94	2.1587e-08
298.96	2.159e-08
298.98	2.1586e-08
299	2.1588e-08
299.02	2.1584e-08
299.04	2.1579e-08
299.06	2.158e-08
299.08	2.1575e-08
299.1	2.1578e-08
299.12	2.158e-08
299.14	2.1581e-08
299.16	2.1586e-08
299.18	2.1581e-08
299.2	2.1579e-08
299.22	2.1575e-08
299.24	2.157e-08
299.26	2.1568e-08
299.28	2.1562e-08
299.3	2.156e-08
299.32	2.1555e-08
299.34	2.1556e-08
299.36	2.1558e-08
299.38	2.156e-08
299.4	2.1564e-08
299.42	2.1564e-08
299.44	2.1565e-08
299.46	2.1562e-08
299.48	2.1564e-08
299.5	2.1561e-08
299.52	2.1557e-08
299.54	2.1555e-08
299.56	2.1554e-08
299.58	2.1554e-08
299.6	2.1555e-08
299.62	2.1559e-08
299.64	2.1559e-08
299.66	2.1562e-08
299.68	2.1562e-08
299.7	2.1565e-08
299.72	2.1564e-08
299.74	2.1563e-08
299.76	2.1561e-08
299.78	2.1564e-08
299.8	2.1569e-08
299.82	2.1572e-08
299.84	2.1576e-08
299.86	2.158e-08
299.88	2.1586e-08
299.9	2.1589e-08
299.92	2.1595e-08
299.94	2.1597e-08
299.96	2.1599e-08
299.98	2.1598e-08
300	2.16e-08
300.02	2.1601e-08
300.04	2.1604e-08
300.06	2.1604e-08
300.08	2.1605e-08
300.1	2.1605e-08
300.12	2.1604e-08
300.14	2.1605e-08
300.16	2.1606e-08
300.18	2.1609e-08
300.2	2.1609e-08
300.22	2.1611e-08
300.24	2.1612e-08
300.26	2.1617e-08
300.28	2.1619e-08
300.3	2.1623e-08
300.32	2.1625e-08
300.34	2.1627e-08
300.36	2.1631e-08
300.38	2.1637e-08
300.4	2.1647e-08
300.42	2.1651e-08
300.44	2.1656e-08
300.46	2.1655e-08
300.48	2.1655e-08
300.5	2.1653e-08
300.52	2.1652e-08
300.54	2.1649e-08
300.56	2.1647e-08
300.58	2.1648e-08
300.6	2.1648e-08
300.62	2.1656e-08
300.64	2.1659e-08
300.66	2.1663e-08
300.68	2.1664e-08
300.7	2.1666e-08
300.72	2.1669e-08
300.74	2.1672e-08
300.76	2.1677e-08
300.78	2.1672e-08
300.8	2.1668e-08
300.82	2.1659e-08
300.84	2.1652e-08
300.86	2.1644e-08
300.88	2.1637e-08
300.9	2.1633e-08
300.92	2.1626e-08
300.94	2.1627e-08
300.96	2.1625e-08
300.98	2.1626e-08
301	2.1626e-08
301.02	2.1626e-08
301.04	2.1627e-08
301.06	2.1626e-08
301.08	2.1628e-08
301.1	2.1623e-08
301.12	2.1619e-08
301.14	2.1612e-08
301.16	2.1603e-08
301.18	2.16e-08
301.2	2.1595e-08
301.22	2.1596e-08
301.24	2.1593e-08
301.26	2.1595e-08
301.28	2.1596e-08
301.3	2.1596e-08
301.32	2.1601e-08
301.34	2.1601e-08
301.36	2.1603e-08
301.38	2.1599e-08
301.4	2.1596e-08
301.42	2.1592e-08
301.44	2.1588e-08
301.46	2.1589e-08
301.48	2.1587e-08
301.5	2.159e-08
301.52	2.1589e-08
301.54	2.159e-08
301.56	2.1592e-08
301.58	2.1592e-08
301.6	2.1595e-08
301.62	2.1589e-08
301.64	2.1587e-08
301.66	2.1584e-08
301.68	2.1581e-08
301.7	2.1586e-08
301.72	2.1585e-08
301.74	2.1587e-08
301.76	2.159e-08
301.78	2.1601e-08
301.8	2.1613e-08
301.82	2.1623e-08
301.84	2.1637e-08
301.86	2.1643e-08
301.88	2.1652e-08
301.9	2.1658e-08
301.92	2.1663e-08
301.94	2.1673e-08
301.96	2.1677e-08
301.98	2.1687e-08
302	2.1693e-08
302.02	2.1702e-08
302.04	2.1715e-08
302.06	2.172e-08
302.08	2.1729e-08
302.1	2.1732e-08
302.12	2.1736e-08
302.14	2.1737e-08
302.16	2.1739e-08
302.18	2.1746e-08
302.2	2.1746e-08
302.22	2.1751e-08
302.24	2.1754e-08
302.26	2.1759e-08
302.28	2.1769e-08
302.3	2.1773e-08
302.32	2.178e-08
302.34	2.178e-08
302.36	2.1783e-08
302.38	2.1786e-08
302.4	2.1788e-08
302.42	2.1798e-08
302.44	2.1798e-08
302.46	2.1804e-08
302.48	2.1811e-08
302.5	2.1818e-08
302.52	2.1828e-08
302.54	2.1828e-08
302.56	2.1831e-08
302.58	2.1829e-08
302.6	2.183e-08
302.62	2.1836e-08
302.64	2.1837e-08
302.66	2.1845e-08
302.68	2.1848e-08
302.7	2.1854e-08
302.72	2.1863e-08
302.74	2.1872e-08
302.76	2.1877e-08
302.78	2.1863e-08
302.8	2.185e-08
302.82	2.1834e-08
302.84	2.1817e-08
302.86	2.1807e-08
302.88	2.1791e-08
302.9	2.1782e-08
302.92	2.1771e-08
302.94	2.1762e-08
302.96	2.1757e-08
302.98	2.1744e-08
303	2.1734e-08
303.02	2.172e-08
303.04	2.171e-08
303.06	2.1706e-08
303.08	2.1698e-08
303.1	2.17e-08
303.12	2.1696e-08
303.14	2.1694e-08
303.16	2.1696e-08
303.18	2.1693e-08
303.2	2.1693e-08
303.22	2.1683e-08
303.24	2.1674e-08
303.26	2.1668e-08
303.28	2.1659e-08
303.3	2.166e-08
303.32	2.1656e-08
303.34	2.1657e-08
303.36	2.1658e-08
303.38	2.1657e-08
303.4	2.1662e-08
303.42	2.1657e-08
303.44	2.1656e-08
303.46	2.1652e-08
303.48	2.1645e-08
303.5	2.1645e-08
303.52	2.1639e-08
303.54	2.164e-08
303.56	2.164e-08
303.58	2.1638e-08
303.6	2.164e-08
303.62	2.1633e-08
303.64	2.1631e-08
303.66	2.1626e-08
303.68	2.1621e-08
303.7	2.1621e-08
303.72	2.1612e-08
303.74	2.1604e-08
303.76	2.1627e-08
303.78	2.1692e-08
303.8	2.1773e-08
303.82	2.1846e-08
303.84	2.1918e-08
303.86	2.1984e-08
303.88	2.2048e-08
303.9	2.2117e-08
303.92	2.2177e-08
303.94	2.224e-08
303.96	2.2298e-08
303.98	2.2356e-08
304	2.2415e-08
304.02	2.2462e-08
304.04	2.2512e-08
304.06	2.2554e-08
304.08	2.2596e-08
304.1	2.2641e-08
304.12	2.2681e-08
304.14	2.2728e-08
304.16	2.2772e-08
304.18	2.2815e-08
304.2	2.286e-08
304.22	2.2892e-08
304.24	2.2928e-08
304.26	2.2958e-08
304.28	2.2987e-08
304.3	2.3021e-08
304.32	2.3047e-08
304.34	2.3079e-08
304.36	2.3111e-08
304.38	2.3144e-08
304.4	2.3181e-08
304.42	2.3206e-08
304.44	2.3233e-08
304.46	2.3257e-08
304.48	2.328e-08
304.5	2.3312e-08
304.52	2.3336e-08
304.54	2.3363e-08
304.56	2.3391e-08
304.58	2.3416e-08
304.6	2.3446e-08
304.62	2.3463e-08
304.64	2.3482e-08
304.66	2.3505e-08
304.68	2.3525e-08
304.7	2.3553e-08
304.72	2.3575e-08
304.74	2.3595e-08
304.76	2.3645e-08
304.78	2.3729e-08
304.8	2.3826e-08
304.82	2.3914e-08
304.84	2.4002e-08
304.86	2.4092e-08
304.88	2.4173e-08
304.9	2.4261e-08
304.92	2.4343e-08
304.94	2.4424e-08
304.96	2.4509e-08
304.98	2.4579e-08
305	2.4648e-08
305.02	2.4715e-08
305.04	2.4779e-08
305.06	2.4849e-08
305.08	2.491e-08
305.1	2.4973e-08
305.12	2.5036e-08
305.14	2.5093e-08
305.16	2.5156e-08
305.18	2.5211e-08
305.2	2.5267e-08
305.22	2.5326e-08
305.24	2.5377e-08
305.26	2.5437e-08
305.28	2.5495e-08
305.3	2.5549e-08
305.32	2.5608e-08
305.34	2.5654e-08
305.36	2.5702e-08
305.38	2.5749e-08
305.4	2.5794e-08
305.42	2.5849e-08
305.44	2.5895e-08
305.46	2.5941e-08
305.48	2.5992e-08
305.5	2.6034e-08
305.52	2.6082e-08
305.54	2.6122e-08
305.56	2.6161e-08
305.58	2.621e-08
305.6	2.625e-08
305.62	2.6298e-08
305.64	2.6348e-08
305.66	2.639e-08
305.68	2.6436e-08
305.7	2.647e-08
305.72	2.6508e-08
305.74	2.6553e-08
305.76	2.6582e-08
305.78	2.661e-08
305.8	2.6635e-08
305.82	2.6659e-08
305.84	2.669e-08
305.86	2.6711e-08
305.88	2.6735e-08
305.9	2.6762e-08
305.92	2.6782e-08
305.94	2.6811e-08
305.96	2.6839e-08
305.98	2.6869e-08
306	2.6903e-08
306.02	2.6926e-08
306.04	2.6952e-08
306.06	2.6978e-08
306.08	2.7003e-08
306.1	2.7038e-08
306.12	2.7068e-08
306.14	2.7096e-08
306.16	2.7129e-08
306.18	2.7153e-08
306.2	2.7183e-08
306.22	2.7213e-08
306.24	2.7239e-08
306.26	2.727e-08
306.28	2.7295e-08
306.3	2.7323e-08
306.32	2.7356e-08
306.34	2.7382e-08
306.36	2.7413e-08
306.38	2.7442e-08
306.4	2.747e-08
306.42	2.7508e-08
306.44	2.7538e-08
306.46	2.757e-08
306.48	2.7605e-08
306.5	2.7626e-08
306.52	2.765e-08
306.54	2.7678e-08
306.56	2.7703e-08
306.58	2.7737e-08
306.6	2.7765e-08
306.62	2.7794e-08
306.64	2.7829e-08
306.66	2.7856e-08
306.68	2.7888e-08
306.7	2.792e-08
306.72	2.7946e-08
306.74	2.7979e-08
306.76	2.8011e-08
306.78	2.805e-08
306.8	2.8094e-08
306.82	2.8123e-08
306.84	2.8156e-08
306.86	2.8194e-08
306.88	2.8225e-08
306.9	2.8266e-08
306.92	2.8304e-08
306.94	2.8338e-08
306.96	2.8378e-08
306.98	2.8408e-08
307	2.8439e-08
307.02	2.8478e-08
307.04	2.851e-08
307.06	2.8548e-08
307.08	2.8586e-08
307.1	2.8617e-08
307.12	2.8656e-08
307.14	2.8685e-08
307.16	2.8713e-08
307.18	2.8751e-08
307.2	2.8782e-08
307.22	2.8819e-08
307.24	2.8857e-08
307.26	2.8888e-08
307.28	2.8923e-08
307.3	2.895e-08
307.32	2.8978e-08
307.34	2.9012e-08
307.36	2.9042e-08
307.38	2.908e-08
307.4	2.9113e-08
307.42	2.9145e-08
307.44	2.9182e-08
307.46	2.9206e-08
307.48	2.9233e-08
307.5	2.9257e-08
307.52	2.9279e-08
307.54	2.9308e-08
307.56	2.9334e-08
307.58	2.9367e-08
307.6	2.9398e-08
307.62	2.943e-08
307.64	2.9464e-08
307.66	2.9492e-08
307.68	2.9522e-08
307.7	2.9546e-08
307.72	2.9573e-08
307.74	2.9598e-08
307.76	2.9623e-08
307.78	2.9646e-08
307.8	2.9666e-08
307.82	2.9693e-08
307.84	2.9716e-08
307.86	2.9743e-08
307.88	2.9769e-08
307.9	2.9796e-08
307.92	2.9821e-08
307.94	2.9848e-08
307.96	2.9876e-08
307.98	2.9903e-08
308	2.9931e-08
308.02	2.9954e-08
308.04	2.9977e-08
308.06	2.9998e-08
308.08	3.002e-08
308.1	3.0038e-08
308.12	3.0059e-08
308.14	3.0078e-08
308.16	3.0097e-08
308.18	3.0119e-08
308.2	3.014e-08
308.22	3.0164e-08
308.24	3.0187e-08
308.26	3.021e-08
308.28	3.0234e-08
308.3	3.026e-08
308.32	3.0285e-08
308.34	3.0314e-08
308.36	3.0341e-08
308.38	3.0368e-08
308.4	3.0394e-08
308.42	3.0421e-08
308.44	3.0448e-08
308.46	3.0475e-08
308.48	3.0502e-08
308.5	3.0528e-08
308.52	3.0559e-08
308.54	3.0585e-08
308.56	3.0614e-08
308.58	3.0636e-08
308.6	3.0659e-08
308.62	3.0678e-08
308.64	3.0699e-08
308.66	3.0718e-08
308.68	3.0736e-08
308.7	3.0759e-08
308.72	3.0778e-08
308.74	3.0804e-08
308.76	3.0831e-08
308.78	3.0862e-08
308.8	3.0888e-08
308.82	3.0918e-08
308.84	3.0946e-08
308.86	3.0973e-08
308.88	3.1002e-08
308.9	3.1029e-08
308.92	3.1059e-08
308.94	3.1084e-08
308.96	3.1112e-08
308.98	3.1137e-08
309	3.1163e-08
309.02	3.1188e-08
309.04	3.1213e-08
309.06	3.1238e-08
309.08	3.126e-08
309.1	3.1289e-08
309.12	3.1313e-08
309.14	3.1343e-08
309.16	3.1371e-08
309.18	3.1395e-08
309.2	3.1424e-08
309.22	3.1449e-08
309.24	3.1477e-08
309.26	3.15e-08
309.28	3.1526e-08
309.3	3.1548e-08
309.32	3.1571e-08
309.34	3.1597e-08
309.36	3.1622e-08
309.38	3.1653e-08
309.4	3.1675e-08
309.42	3.17e-08
309.44	3.1726e-08
309.46	3.175e-08
309.48	3.1778e-08
309.5	3.1801e-08
309.52	3.1827e-08
309.54	3.1848e-08
309.56	3.1875e-08
309.58	3.19e-08
309.6	3.1925e-08
309.62	3.1955e-08
309.64	3.1977e-08
309.66	3.2002e-08
309.68	3.2025e-08
309.7	3.2052e-08
309.72	3.208e-08
309.74	3.2104e-08
309.76	3.2132e-08
309.78	3.2149e-08
309.8	3.2168e-08
309.82	3.2184e-08
309.84	3.2202e-08
309.86	3.2223e-08
309.88	3.2242e-08
309.9	3.2271e-08
309.92	3.2294e-08
309.94	3.2316e-08
309.96	3.2341e-08
309.98	3.2361e-08
310	3.2385e-08
310.02	3.2404e-08
310.04	3.2424e-08
310.06	3.2441e-08
310.08	3.2461e-08
310.1	3.2484e-08
310.12	3.2503e-08
310.14	3.253e-08
310.16	3.2554e-08
310.18	3.258e-08
310.2	3.2606e-08
310.22	3.2625e-08
310.24	3.2648e-08
310.26	3.2664e-08
310.28	3.2683e-08
310.3	3.2702e-08
310.32	3.2718e-08
310.34	3.274e-08
310.36	3.2758e-08
310.38	3.2783e-08
310.4	3.2806e-08
310.42	3.2832e-08
310.44	3.2859e-08
310.46	3.288e-08
310.48	3.2907e-08
310.5	3.2927e-08
310.52	3.295e-08
310.54	3.2975e-08
310.56	3.2995e-08
310.58	3.302e-08
310.6	3.304e-08
310.62	3.3066e-08
310.64	3.309e-08
310.66	3.3114e-08
310.68	3.314e-08
310.7	3.3159e-08
310.72	3.3181e-08
310.74	3.3197e-08
310.76	3.3216e-08
310.78	3.324e-08
310.8	3.326e-08
310.82	3.3288e-08
310.84	3.3313e-08
310.86	3.3343e-08
310.88	3.3374e-08
310.9	3.3394e-08
310.92	3.3418e-08
310.94	3.3435e-08
310.96	3.3456e-08
310.98	3.348e-08
311	3.3501e-08
311.02	3.3528e-08
311.04	3.355e-08
311.06	3.3577e-08
311.08	3.3603e-08
311.1	3.3627e-08
311.12	3.3655e-08
311.14	3.3671e-08
311.16	3.3691e-08
311.18	3.371e-08
311.2	3.3729e-08
311.22	3.3755e-08
311.24	3.3774e-08
311.26	3.3798e-08
311.28	3.3821e-08
311.3	3.3846e-08
311.32	3.3873e-08
311.34	3.3892e-08
311.36	3.3915e-08
311.38	3.393e-08
311.4	3.3946e-08
311.42	3.3969e-08
311.44	3.3989e-08
311.46	3.4015e-08
311.48	3.4036e-08
311.5	3.4059e-08
311.52	3.4087e-08
311.54	3.4111e-08
311.56	3.4137e-08
311.58	3.4154e-08
311.6	3.4172e-08
311.62	3.4192e-08
311.64	3.4211e-08
311.66	3.4239e-08
311.68	3.4261e-08
311.7	3.4287e-08
311.72	3.4311e-08
311.74	3.4331e-08
311.76	3.4355e-08
311.78	3.437e-08
311.8	3.4389e-08
311.82	3.4408e-08
311.84	3.4425e-08
311.86	3.445e-08
311.88	3.4469e-08
311.9	3.4493e-08
311.92	3.4517e-08
311.94	3.4538e-08
311.96	3.4563e-08
311.98	3.4577e-08
312	3.4595e-08
312.02	3.4616e-08
312.04	3.4634e-08
312.06	3.4662e-08
312.08	3.4684e-08
312.1	3.4707e-08
312.12	3.4732e-08
312.14	3.4755e-08
312.16	3.4781e-08
312.18	3.4796e-08
312.2	3.4813e-08
312.22	3.4831e-08
312.24	3.4847e-08
312.26	3.4873e-08
312.28	3.4891e-08
312.3	3.4912e-08
312.32	3.4936e-08
312.34	3.4953e-08
312.36	3.4973e-08
312.38	3.4987e-08
312.4	3.5002e-08
312.42	3.502e-08
312.44	3.5036e-08
312.46	3.506e-08
312.48	3.5077e-08
312.5	3.5099e-08
312.52	3.5123e-08
312.54	3.5138e-08
312.56	3.5158e-08
312.58	3.5171e-08
312.6	3.5186e-08
312.62	3.5205e-08
312.64	3.5218e-08
312.66	3.5239e-08
312.68	3.5259e-08
312.7	3.5282e-08
312.72	3.5308e-08
312.74	3.5321e-08
312.76	3.5338e-08
312.78	3.5351e-08
312.8	3.5366e-08
312.82	3.5391e-08
312.84	3.5409e-08
312.86	3.543e-08
312.88	3.5449e-08
312.9	3.5466e-08
312.92	3.5489e-08
312.94	3.5505e-08
312.96	3.5523e-08
312.98	3.5541e-08
313	3.5557e-08
313.02	3.558e-08
313.04	3.56e-08
313.06	3.5621e-08
313.08	3.5645e-08
313.1	3.5664e-08
313.12	3.5684e-08
313.14	3.5699e-08
313.16	3.5715e-08
313.18	3.5739e-08
313.2	3.5754e-08
313.22	3.5774e-08
313.24	3.579e-08
313.26	3.5805e-08
313.28	3.5831e-08
313.3	3.5848e-08
313.32	3.5867e-08
313.34	3.5885e-08
313.36	3.5899e-08
313.38	3.5925e-08
313.4	3.5944e-08
313.42	3.5965e-08
313.44	3.5989e-08
313.46	3.6004e-08
313.48	3.6024e-08
313.5	3.6039e-08
313.52	3.6054e-08
313.54	3.6074e-08
313.56	3.6087e-08
313.58	3.6109e-08
313.6	3.6132e-08
313.62	3.615e-08
313.64	3.6174e-08
313.66	3.6187e-08
313.68	3.6203e-08
313.7	3.6223e-08
313.72	3.624e-08
313.74	3.6264e-08
313.76	3.6283e-08
313.78	3.6305e-08
313.8	3.633e-08
313.82	3.6343e-08
313.84	3.636e-08
313.86	3.6378e-08
313.88	3.6392e-08
313.9	3.6416e-08
313.92	3.6435e-08
313.94	3.6454e-08
313.96	3.6478e-08
313.98	3.6491e-08
314	3.6507e-08
314.02	3.6522e-08
314.04	3.6537e-08
314.06	3.6559e-08
314.08	3.6576e-08
314.1	3.6596e-08
314.12	3.6617e-08
314.14	3.6626e-08
314.16	3.6642e-08
314.18	3.6655e-08
314.2	3.6669e-08
314.22	3.6693e-08
314.24	3.6709e-08
314.26	3.673e-08
314.28	3.6753e-08
314.3	3.6769e-08
314.32	3.6791e-08
314.34	3.6807e-08
314.36	3.6821e-08
314.38	3.6841e-08
314.4	3.6854e-08
314.42	3.6873e-08
314.44	3.6895e-08
314.46	3.691e-08
314.48	3.6932e-08
314.5	3.6946e-08
314.52	3.6957e-08
314.54	3.6979e-08
314.56	3.6995e-08
314.58	3.7013e-08
314.6	3.7035e-08
314.62	3.705e-08
314.64	3.7069e-08
314.66	3.7083e-08
314.68	3.7096e-08
314.7	3.7118e-08
314.72	3.7129e-08
314.74	3.7146e-08
314.76	3.7167e-08
314.78	3.718e-08
314.8	3.7199e-08
314.82	3.7215e-08
314.84	3.7229e-08
314.86	3.7255e-08
314.88	3.7274e-08
314.9	3.7291e-08
314.92	3.7313e-08
314.94	3.7326e-08
314.96	3.7342e-08
314.98	3.7358e-08
315	3.7369e-08
315.02	3.7393e-08
315.04	3.741e-08
315.06	3.7428e-08
315.08	3.7453e-08
315.1	3.7465e-08
315.12	3.748e-08
315.14	3.7501e-08
315.16	3.7514e-08
315.18	3.7536e-08
315.2	3.7556e-08
315.22	3.757e-08
315.24	3.7593e-08
315.26	3.7607e-08
315.28	3.762e-08
315.3	3.7645e-08
315.32	3.7661e-08
315.34	3.7683e-08
315.36	3.7706e-08
315.38	3.7717e-08
315.4	3.7736e-08
315.42	3.7749e-08
315.44	3.7758e-08
315.46	3.7779e-08
315.48	3.7796e-08
315.5	3.7816e-08
315.52	3.7839e-08
315.54	3.7852e-08
315.56	3.787e-08
315.58	3.7887e-08
315.6	3.7902e-08
315.62	3.7928e-08
315.64	3.7946e-08
315.66	3.7967e-08
315.68	3.799e-08
315.7	3.8007e-08
315.72	3.8028e-08
315.74	3.8042e-08
315.76	3.8058e-08
315.78	3.8078e-08
315.8	3.8091e-08
315.82	3.8109e-08
315.84	3.8124e-08
315.86	3.8143e-08
315.88	3.8164e-08
315.9	3.8177e-08
315.92	3.8194e-08
315.94	3.8206e-08
315.96	3.8221e-08
315.98	3.8234e-08
316	3.8249e-08
316.02	3.8268e-08
316.04	3.8282e-08
316.06	3.8304e-08
316.08	3.8322e-08
316.1	3.8343e-08
316.12	3.8362e-08
316.14	3.8379e-08
316.16	3.8398e-08
316.18	3.8417e-08
316.2	3.844e-08
316.22	3.8462e-08
316.24	3.8484e-08
316.26	3.8501e-08
316.28	3.8518e-08
316.3	3.8532e-08
316.32	3.8548e-08
316.34	3.8563e-08
316.36	3.8575e-08
316.38	3.8586e-08
316.4	3.8599e-08
316.42	3.8614e-08
316.44	3.8627e-08
316.46	3.8645e-08
316.48	3.866e-08
316.5	3.8677e-08
316.52	3.8692e-08
316.54	3.8708e-08
316.56	3.8724e-08
316.58	3.8742e-08
316.6	3.8758e-08
316.62	3.8774e-08
316.64	3.8792e-08
316.66	3.8811e-08
316.68	3.883e-08
316.7	3.8849e-08
316.72	3.8869e-08
316.74	3.8888e-08
316.76	3.8908e-08
316.78	3.8926e-08
316.8	3.8945e-08
316.82	3.8958e-08
316.84	3.8971e-08
316.86	3.8981e-08
316.88	3.8994e-08
316.9	3.9007e-08
316.92	3.902e-08
316.94	3.9034e-08
316.96	3.9047e-08
316.98	3.9066e-08
317	3.9084e-08
317.02	3.9105e-08
317.04	3.9123e-08
317.06	3.914e-08
317.08	3.9155e-08
317.1	3.9172e-08
317.12	3.9189e-08
317.14	3.9205e-08
317.16	3.9225e-08
317.18	3.9239e-08
317.2	3.9257e-08
317.22	3.927e-08
317.24	3.9288e-08
317.26	3.9302e-08
317.28	3.9315e-08
317.3	3.9326e-08
317.32	3.9337e-08
317.34	3.9353e-08
317.36	3.9367e-08
317.38	3.9385e-08
317.4	3.9398e-08
317.42	3.9414e-08
317.44	3.9429e-08
317.46	3.9446e-08
317.48	3.9467e-08
317.5	3.9485e-08
317.52	3.9505e-08
317.54	3.9514e-08
317.56	3.9527e-08
317.58	3.9538e-08
317.6	3.955e-08
317.62	3.9567e-08
317.64	3.9581e-08
317.66	3.9599e-08
317.68	3.9612e-08
317.7	3.9629e-08
317.72	3.9643e-08
317.74	3.9656e-08
317.76	3.9672e-08
317.78	3.9686e-08
317.8	3.9706e-08
317.82	3.9718e-08
317.84	3.9732e-08
317.86	3.9743e-08
317.88	3.9753e-08
317.9	3.9769e-08
317.92	3.9783e-08
317.94	3.9802e-08
317.96	3.9816e-08
317.98	3.9832e-08
318	3.9847e-08
318.02	3.9863e-08
318.04	3.9884e-08
318.06	3.9898e-08
318.08	3.9914e-08
318.1	3.9924e-08
318.12	3.9935e-08
318.14	3.9948e-08
318.16	3.9962e-08
318.18	3.9981e-08
318.2	3.9994e-08
318.22	4.001e-08
318.24	4.0025e-08
318.26	4.0042e-08
318.28	4.0063e-08
318.3	4.0077e-08
318.32	4.0094e-08
318.34	4.0102e-08
318.36	4.0114e-08
318.38	4.0125e-08
318.4	4.0136e-08
318.42	4.0153e-08
318.44	4.0163e-08
318.46	4.0177e-08
318.48	4.0192e-08
318.5	4.0209e-08
318.52	4.0228e-08
318.54	4.0241e-08
318.56	4.0256e-08
318.58	4.0263e-08
318.6	4.0273e-08
318.62	4.0284e-08
318.64	4.0295e-08
318.66	4.0313e-08
318.68	4.0325e-08
318.7	4.034e-08
318.72	4.0355e-08
318.74	4.0371e-08
318.76	4.0391e-08
318.78	4.0405e-08
318.8	4.0423e-08
318.82	4.0433e-08
318.84	4.0444e-08
318.86	4.0459e-08
318.88	4.0472e-08
318.9	4.049e-08
318.92	4.0502e-08
318.94	4.0518e-08
318.96	4.0533e-08
318.98	4.0545e-08
319	4.0563e-08
319.02	4.0571e-08
319.04	4.0583e-08
319.06	4.0592e-08
319.08	4.0602e-08
319.1	4.0617e-08
319.12	4.0627e-08
319.14	4.0643e-08
319.16	4.0655e-08
319.18	4.0673e-08
319.2	4.0693e-08
319.22	4.0704e-08
319.24	4.072e-08
319.26	4.0728e-08
319.28	4.0738e-08
319.3	4.0752e-08
319.32	4.0764e-08
319.34	4.078e-08
319.36	4.0791e-08
319.38	4.0804e-08
319.4	4.0818e-08
319.42	4.0832e-08
319.44	4.085e-08
319.46	4.0858e-08
319.48	4.0869e-08
319.5	4.0879e-08
319.52	4.0889e-08
319.54	4.0906e-08
319.56	4.0919e-08
319.58	4.0938e-08
319.6	4.0952e-08
319.62	4.0966e-08
319.64	4.0984e-08
319.66	4.0995e-08
319.68	4.1009e-08
319.7	4.1017e-08
319.72	4.1025e-08
319.74	4.1038e-08
319.76	4.1047e-08
319.78	4.1063e-08
319.8	4.1076e-08
319.82	4.1092e-08
319.84	4.1109e-08
319.86	4.1121e-08
319.88	4.1139e-08
319.9	4.115e-08
319.92	4.1162e-08
319.94	4.1177e-08
319.96	4.1189e-08
319.98	4.1206e-08
320	4.1216e-08
320.02	4.1232e-08
320.04	4.1248e-08
320.06	4.1259e-08
320.08	4.1275e-08
320.1	4.1282e-08
320.12	4.1293e-08
320.14	4.1304e-08
320.16	4.1315e-08
320.18	4.1332e-08
320.2	4.1343e-08
320.22	4.1359e-08
320.24	4.1376e-08
320.26	4.1391e-08
320.28	4.141e-08
320.3	4.1418e-08
320.32	4.1428e-08
320.34	4.1438e-08
320.36	4.1447e-08
320.38	4.1464e-08
320.4	4.1476e-08
320.42	4.1493e-08
320.44	4.1508e-08
320.46	4.1522e-08
320.48	4.154e-08
320.5	4.1546e-08
320.52	4.1556e-08
320.54	4.1564e-08
320.56	4.1569e-08
320.58	4.1587e-08
320.6	4.1598e-08
320.62	4.1614e-08
320.64	4.1631e-08
320.66	4.1644e-08
320.68	4.166e-08
320.7	4.1669e-08
320.72	4.1681e-08
320.74	4.1692e-08
320.76	4.1703e-08
320.78	4.1721e-08
320.8	4.1733e-08
320.82	4.1751e-08
320.84	4.1767e-08
320.86	4.1779e-08
320.88	4.1796e-08
320.9	4.1801e-08
320.92	4.181e-08
320.94	4.182e-08
320.96	4.183e-08
320.98	4.1849e-08
321	4.1862e-08
321.02	4.1879e-08
321.04	4.1898e-08
321.06	4.1912e-08
321.08	4.1929e-08
321.1	4.1936e-08
321.12	4.1943e-08
321.14	4.1955e-08
321.16	4.1965e-08
321.18	4.1985e-08
321.2	4.1999e-08
321.22	4.2014e-08
321.24	4.2032e-08
321.26	4.2041e-08
321.28	4.2055e-08
321.3	4.2064e-08
321.32	4.2074e-08
321.34	4.2091e-08
321.36	4.2104e-08
321.38	4.2124e-08
321.4	4.2141e-08
321.42	4.2158e-08
321.44	4.2179e-08
321.46	4.2188e-08
321.48	4.2199e-08
321.5	4.221e-08
321.52	4.2219e-08
321.54	4.2239e-08
321.56	4.2254e-08
321.58	4.2275e-08
321.6	4.2297e-08
321.62	4.2312e-08
321.64	4.2329e-08
321.66	4.2338e-08
321.68	4.2348e-08
321.7	4.2361e-08
321.72	4.2371e-08
321.74	4.2388e-08
321.76	4.2399e-08
321.78	4.2411e-08
321.8	4.243e-08
321.82	4.244e-08
321.84	4.2451e-08
321.86	4.246e-08
321.88	4.2467e-08
321.9	4.2485e-08
321.92	4.2496e-08
321.94	4.251e-08
321.96	4.2528e-08
321.98	4.2537e-08
322	4.2549e-08
322.02	4.2556e-08
322.04	4.2565e-08
322.06	4.2582e-08
322.08	4.2589e-08
322.1	4.2604e-08
322.12	4.2621e-08
322.14	4.2635e-08
322.16	4.2654e-08
322.18	4.2662e-08
322.2	4.2673e-08
322.22	4.2688e-08
322.24	4.2697e-08
322.26	4.2716e-08
322.28	4.2733e-08
322.3	4.2746e-08
322.32	4.2764e-08
322.34	4.2772e-08
322.36	4.2784e-08
322.38	4.2799e-08
322.4	4.2809e-08
322.42	4.283e-08
322.44	4.2845e-08
322.46	4.2862e-08
322.48	4.2883e-08
322.5	4.2892e-08
322.52	4.2904e-08
322.54	4.2913e-08
322.56	4.2918e-08
322.58	4.2935e-08
322.6	4.2944e-08
322.62	4.2954e-08
322.64	4.2969e-08
322.66	4.2977e-08
322.68	4.299e-08
322.7	4.3002e-08
322.72	4.3011e-08
322.74	4.303e-08
322.76	4.3041e-08
322.78	4.3054e-08
322.8	4.3071e-08
322.82	4.3081e-08
322.84	4.3095e-08
322.86	4.3104e-08
322.88	4.3111e-08
322.9	4.3128e-08
322.92	4.3139e-08
322.94	4.3156e-08
322.96	4.3175e-08
322.98	4.3182e-08
323	4.3192e-08
323.02	4.3198e-08
323.04	4.3206e-08
323.06	4.3226e-08
323.08	4.3239e-08
323.1	4.3255e-08
323.12	4.3274e-08
323.14	4.3282e-08
323.16	4.3294e-08
323.18	4.3305e-08
323.2	4.3313e-08
323.22	4.3329e-08
323.24	4.3338e-08
323.26	4.3351e-08
323.28	4.3369e-08
323.3	4.3376e-08
323.32	4.3389e-08
323.34	4.34e-08
323.36	4.3408e-08
323.38	4.3427e-08
323.4	4.344e-08
323.42	4.3454e-08
323.44	4.3474e-08
323.46	4.348e-08
323.48	4.349e-08
323.5	4.3505e-08
323.52	4.3513e-08
323.54	4.353e-08
323.56	4.3543e-08
323.58	4.3553e-08
323.6	4.3572e-08
323.62	4.358e-08
323.64	4.3591e-08
323.66	4.3608e-08
323.68	4.3617e-08
323.7	4.3632e-08
323.72	4.3646e-08
323.74	4.3656e-08
323.76	4.3672e-08
323.78	4.3679e-08
323.8	4.3685e-08
323.82	4.3701e-08
323.84	4.3711e-08
323.86	4.3729e-08
323.88	4.3749e-08
323.9	4.3759e-08
323.92	4.3772e-08
323.94	4.3777e-08
323.96	4.3786e-08
323.98	4.3804e-08
324	4.3815e-08
324.02	4.3832e-08
324.04	4.3845e-08
324.06	4.3857e-08
324.08	4.3875e-08
324.1	4.3885e-08
324.12	4.3897e-08
324.14	4.3907e-08
324.16	4.3916e-08
324.18	4.3932e-08
324.2	4.3944e-08
324.22	4.3961e-08
324.24	4.3974e-08
324.26	4.3986e-08
324.28	4.4003e-08
324.3	4.4014e-08
324.32	4.4029e-08
324.34	4.4037e-08
324.36	4.4045e-08
324.38	4.4052e-08
324.4	4.406e-08
324.42	4.4072e-08
324.44	4.4082e-08
324.46	4.4097e-08
324.48	4.4106e-08
324.5	4.4117e-08
324.52	4.4128e-08
324.54	4.4143e-08
324.56	4.4158e-08
324.58	4.4174e-08
324.6	4.4191e-08
324.62	4.4203e-08
324.64	4.4218e-08
324.66	4.4229e-08
324.68	4.4239e-08
324.7	4.4247e-08
324.72	4.4255e-08
324.74	4.4263e-08
324.76	4.4275e-08
324.78	4.4288e-08
324.8	4.43e-08
324.82	4.4311e-08
324.84	4.4321e-08
324.86	4.4335e-08
324.88	4.4348e-08
324.9	4.4364e-08
324.92	4.4379e-08
324.94	4.4394e-08
324.96	4.4408e-08
324.98	4.4423e-08
325	4.4436e-08
325.02	4.4449e-08
325.04	4.4461e-08
325.06	4.4472e-08
325.08	4.4482e-08
325.1	4.4494e-08
325.12	4.4508e-08
325.14	4.4522e-08
325.16	4.454e-08
325.18	4.4553e-08
325.2	4.4566e-08
325.22	4.4578e-08
325.24	4.4593e-08
325.26	4.4603e-08
325.28	4.4615e-08
325.3	4.4625e-08
325.32	4.4636e-08
325.34	4.4648e-08
325.36	4.4659e-08
325.38	4.4673e-08
325.4	4.4683e-08
325.42	4.4696e-08
325.44	4.4706e-08
325.46	4.472e-08
325.48	4.4731e-08
325.5	4.4746e-08
325.52	4.4762e-08
325.54	4.4777e-08
325.56	4.4793e-08
325.58	4.4808e-08
325.6	4.4826e-08
325.62	4.4839e-08
325.64	4.4853e-08
325.66	4.4862e-08
325.68	4.4873e-08
325.7	4.4882e-08
325.72	4.489e-08
325.74	4.4901e-08
325.76	4.4909e-08
325.78	4.4922e-08
325.8	4.4932e-08
325.82	4.4948e-08
325.84	4.4964e-08
325.86	4.498e-08
325.88	4.5e-08
325.9	4.5016e-08
325.92	4.5033e-08
325.94	4.5042e-08
325.96	4.5051e-08
325.98	4.506e-08
326	4.5068e-08
326.02	4.508e-08
326.04	4.509e-08
326.06	4.5105e-08
326.08	4.5116e-08
326.1	4.513e-08
326.12	4.5143e-08
326.14	4.5157e-08
326.16	4.5175e-08
326.18	4.5189e-08
326.2	4.5206e-08
326.22	4.5216e-08
326.24	4.5229e-08
326.26	4.5239e-08
326.28	4.5249e-08
326.3	4.5262e-08
326.32	4.5271e-08
326.34	4.5285e-08
326.36	4.5296e-08
326.38	4.5312e-08
326.4	4.5328e-08
326.42	4.5343e-08
326.44	4.536e-08
326.46	4.5369e-08
326.48	4.5381e-08
326.5	4.5388e-08
326.52	4.5396e-08
326.54	4.5408e-08
326.56	4.5416e-08
326.58	4.5432e-08
326.6	4.5443e-08
326.62	4.5457e-08
326.64	4.547e-08
326.66	4.5483e-08
326.68	4.5501e-08
326.7	4.5513e-08
326.72	4.5527e-08
326.74	4.5535e-08
326.76	4.5547e-08
326.78	4.556e-08
326.8	4.5572e-08
326.82	4.5586e-08
326.84	4.5594e-08
326.86	4.5609e-08
326.88	4.5622e-08
326.9	4.5635e-08
326.92	4.5652e-08
326.94	4.5661e-08
326.96	4.5676e-08
326.98	4.5684e-08
327	4.5695e-08
327.02	4.5707e-08
327.04	4.5717e-08
327.06	4.5733e-08
327.08	4.5744e-08
327.1	4.5759e-08
327.12	4.5775e-08
327.14	4.579e-08
327.16	4.5809e-08
327.18	4.5818e-08
327.2	4.583e-08
327.22	4.5836e-08
327.24	4.5844e-08
327.26	4.5856e-08
327.28	4.5865e-08
327.3	4.588e-08
327.32	4.589e-08
327.34	4.5905e-08
327.36	4.5922e-08
327.38	4.5939e-08
327.4	4.596e-08
327.42	4.5968e-08
327.44	4.5979e-08
327.46	4.5991e-08
327.48	4.6e-08
327.5	4.6015e-08
327.52	4.6024e-08
327.54	4.6039e-08
327.56	4.6052e-08
327.58	4.6066e-08
327.6	4.6083e-08
327.62	4.6094e-08
327.64	4.611e-08
327.66	4.6118e-08
327.68	4.6128e-08
327.7	4.6141e-08
327.72	4.615e-08
327.74	4.6167e-08
327.76	4.6179e-08
327.78	4.6194e-08
327.8	4.6209e-08
327.82	4.6221e-08
327.84	4.6236e-08
327.86	4.624e-08
327.88	4.6247e-08
327.9	4.6253e-08
327.92	4.6262e-08
327.94	4.6279e-08
327.96	4.6291e-08
327.98	4.631e-08
328	4.6325e-08
328.02	4.634e-08
328.04	4.636e-08
328.06	4.637e-08
328.08	4.6383e-08
328.1	4.639e-08
328.12	4.6398e-08
328.14	4.6415e-08
328.16	4.6431e-08
328.18	4.6452e-08
328.2	4.6466e-08
328.22	4.6479e-08
328.24	4.649e-08
328.26	4.6499e-08
328.28	4.6512e-08
328.3	4.6516e-08
328.32	4.6522e-08
328.34	4.6529e-08
328.36	4.6536e-08
328.38	4.6552e-08
328.4	4.6564e-08
328.42	4.6582e-08
328.44	4.6597e-08
328.46	4.6608e-08
328.48	4.6624e-08
328.5	4.6629e-08
328.52	4.6639e-08
328.54	4.6653e-08
328.56	4.6663e-08
328.58	4.6679e-08
328.6	4.6689e-08
328.62	4.6705e-08
328.64	4.6719e-08
328.66	4.6733e-08
328.68	4.6749e-08
328.7	4.6756e-08
328.72	4.6768e-08
328.74	4.6779e-08
328.76	4.6789e-08
328.78	4.6806e-08
328.8	4.6817e-08
328.82	4.6831e-08
328.84	4.6845e-08
328.86	4.6858e-08
328.88	4.6874e-08
328.9	4.6882e-08
328.92	4.6892e-08
328.94	4.6901e-08
328.96	4.6911e-08
328.98	4.6927e-08
329	4.6936e-08
329.02	4.695e-08
329.04	4.6962e-08
329.06	4.6973e-08
329.08	4.6989e-08
329.1	4.6996e-08
329.12	4.7006e-08
329.14	4.7013e-08
329.16	4.7017e-08
329.18	4.7032e-08
329.2	4.7041e-08
329.22	4.7056e-08
329.24	4.7071e-08
329.26	4.7082e-08
329.28	4.7096e-08
329.3	4.7102e-08
329.32	4.7112e-08
329.34	4.7124e-08
329.36	4.7132e-08
329.38	4.7146e-08
329.4	4.7155e-08
329.42	4.7168e-08
329.44	4.7185e-08
329.46	4.7196e-08
329.48	4.7211e-08
329.5	4.7215e-08
329.52	4.722e-08
329.54	4.7232e-08
329.56	4.724e-08
329.58	4.7255e-08
329.6	4.7265e-08
329.62	4.7275e-08
329.64	4.729e-08
329.66	4.7297e-08
329.68	4.731e-08
329.7	4.7319e-08
329.72	4.7325e-08
329.74	4.7335e-08
329.76	4.7337e-08
329.78	4.7348e-08
329.8	4.7358e-08
329.82	4.7366e-08
329.84	4.7379e-08
329.86	4.7381e-08
329.88	4.7387e-08
329.9	4.7397e-08
329.92	4.7405e-08
329.94	4.742e-08
329.96	4.7427e-08
329.98	4.744e-08
330	4.7456e-08
330.02	4.7464e-08
330.04	4.7475e-08
330.06	4.7479e-08
330.08	4.7482e-08
330.1	4.7492e-08
330.12	4.7498e-08
330.14	4.7511e-08
330.16	4.7524e-08
330.18	4.7536e-08
330.2	4.7553e-08
330.22	4.7559e-08
330.24	4.7568e-08
330.26	4.7579e-08
330.28	4.7586e-08
330.3	4.7602e-08
330.32	4.7611e-08
330.34	4.762e-08
330.36	4.7634e-08
330.38	4.764e-08
330.4	4.7649e-08
330.42	4.7654e-08
330.44	4.7658e-08
330.46	4.7673e-08
330.48	4.7682e-08
330.5	4.7697e-08
330.52	4.7712e-08
330.54	4.7719e-08
330.56	4.7731e-08
330.58	4.7735e-08
330.6	4.7741e-08
330.62	4.7755e-08
330.64	4.7759e-08
330.66	4.7768e-08
330.68	4.7777e-08
330.7	4.7786e-08
330.72	4.7801e-08
330.74	4.7804e-08
330.76	4.7812e-08
330.78	4.7823e-08
330.8	4.7829e-08
330.82	4.7844e-08
330.84	4.7854e-08
330.86	4.7863e-08
330.88	4.7877e-08
330.9	4.7883e-08
330.92	4.7893e-08
330.94	4.7908e-08
330.96	4.7919e-08
330.98	4.7935e-08
331	4.7942e-08
331.02	4.7949e-08
331.04	4.7962e-08
331.06	4.7967e-08
331.08	4.7978e-08
331.1	4.7989e-08
331.12	4.7997e-08
331.14	4.8013e-08
331.16	4.8022e-08
331.18	4.8033e-08
331.2	4.8048e-08
331.22	4.8049e-08
331.24	4.8055e-08
331.26	4.8059e-08
331.28	4.8065e-08
331.3	4.8083e-08
331.32	4.8094e-08
331.34	4.8108e-08
331.36	4.8125e-08
331.38	4.813e-08
331.4	4.814e-08
331.42	4.8146e-08
331.44	4.8149e-08
331.46	4.8162e-08
331.48	4.8169e-08
331.5	4.8181e-08
331.52	4.8199e-08
331.54	4.8205e-08
331.56	4.8214e-08
331.58	4.8224e-08
331.6	4.8229e-08
331.62	4.8245e-08
331.64	4.8255e-08
331.66	4.8266e-08
331.68	4.8281e-08
331.7	4.8286e-08
331.72	4.8293e-08
331.74	4.8301e-08
331.76	4.8307e-08
331.78	4.8322e-08
331.8	4.8332e-08
331.82	4.8342e-08
331.84	4.8357e-08
331.86	4.8363e-08
331.88	4.8373e-08
331.9	4.8386e-08
331.92	4.8392e-08
331.94	4.8405e-08
331.96	4.8417e-08
331.98	4.8427e-08
332	4.8442e-08
332.02	4.8447e-08
332.04	4.8453e-08
332.06	4.8465e-08
332.08	4.8472e-08
332.1	4.8486e-08
332.12	4.8499e-08
332.14	4.8504e-08
332.16	4.8515e-08
332.18	4.8519e-08
332.2	4.8523e-08
332.22	4.8537e-08
332.24	4.8543e-08
332.26	4.8557e-08
332.28	4.8571e-08
332.3	4.8577e-08
332.32	4.859e-08
332.34	4.8596e-08
332.36	4.8604e-08
332.38	4.8618e-08
332.4	4.8629e-08
332.42	4.8647e-08
332.44	4.8661e-08
332.46	4.8676e-08
332.48	4.8694e-08
332.5	4.8704e-08
332.52	4.8715e-08
332.54	4.8722e-08
332.56	4.8732e-08
332.58	4.8744e-08
332.6	4.8754e-08
332.62	4.877e-08
332.64	4.878e-08
332.66	4.8793e-08
332.68	4.8803e-08
332.7	4.8814e-08
332.72	4.8826e-08
332.74	4.8835e-08
332.76	4.8848e-08
332.78	4.8858e-08
332.8	4.887e-08
332.82	4.8875e-08
332.84	4.8883e-08
332.86	4.8889e-08
332.88	4.8894e-08
332.9	4.8901e-08
332.92	4.8908e-08
332.94	4.8919e-08
332.96	4.8929e-08
332.98	4.8941e-08
333	4.8948e-08
333.02	4.8958e-08
333.04	4.8967e-08
333.06	4.8978e-08
333.08	4.899e-08
333.1	4.9002e-08
333.12	4.9013e-08
333.14	4.9025e-08
333.16	4.9039e-08
333.18	4.9051e-08
333.2	4.9063e-08
333.22	4.9073e-08
333.24	4.9085e-08
333.26	4.9095e-08
333.28	4.9107e-08
333.3	4.9116e-08
333.32	4.9125e-08
333.34	4.9131e-08
333.36	4.914e-08
333.38	4.9146e-08
333.4	4.9151e-08
333.42	4.9156e-08
333.44	4.9159e-08
333.46	4.9165e-08
333.48	4.9173e-08
333.5	4.9181e-08
333.52	4.9187e-08
333.54	4.9199e-08
333.56	4.9209e-08
333.58	4.9219e-08
333.6	4.9231e-08
333.62	4.9247e-08
333.64	4.926e-08
333.66	4.9276e-08
333.68	4.929e-08
333.7	4.93e-08
333.72	4.9312e-08
333.74	4.932e-08
333.76	4.9332e-08
333.78	4.9339e-08
333.8	4.9348e-08
333.82	4.9354e-08
333.84	4.9362e-08
333.86	4.9371e-08
333.88	4.9382e-08
333.9	4.9391e-08
333.92	4.9397e-08
333.94	4.9407e-08
333.96	4.9413e-08
333.98	4.9424e-08
334	4.9433e-08
334.02	4.9444e-08
334.04	4.9455e-08
334.06	4.9467e-08
334.08	4.9481e-08
334.1	4.9492e-08
334.12	4.9506e-08
334.14	4.951e-08
334.16	4.9516e-08
334.18	4.9522e-08
334.2	4.953e-08
334.22	4.954e-08
334.24	4.955e-08
334.26	4.9562e-08
334.28	4.9568e-08
334.3	4.9579e-08
334.32	4.9587e-08
334.34	4.9599e-08
334.36	4.9612e-08
334.38	4.9623e-08
334.4	4.9637e-08
334.42	4.9647e-08
334.44	4.9658e-08
334.46	4.9665e-08
334.48	4.9671e-08
334.5	4.9678e-08
334.52	4.9685e-08
334.54	4.9697e-08
334.56	4.9706e-08
334.58	4.9718e-08
334.6	4.9727e-08
334.62	4.9739e-08
334.64	4.9753e-08
334.66	4.9764e-08
334.68	4.9778e-08
334.7	4.9786e-08
334.72	4.9793e-08
334.74	4.9797e-08
334.76	4.9804e-08
334.78	4.9815e-08
334.8	4.9824e-08
334.82	4.9838e-08
334.84	4.9845e-08
334.86	4.9856e-08
334.88	4.9868e-08
334.9	4.988e-08
334.92	4.9895e-08
334.94	4.9903e-08
334.96	4.9914e-08
334.98	4.9918e-08
335	4.9926e-08
335.02	4.9938e-08
335.04	4.9948e-08
335.06	4.9962e-08
335.08	4.9968e-08
335.1	4.998e-08
335.12	4.9991e-08
335.14	5.0002e-08
335.16	5.0016e-08
335.18	5.0022e-08
335.2	5.0032e-08
335.22	5.0038e-08
335.24	5.0047e-08
335.26	5.0058e-08
335.28	5.0067e-08
335.3	5.0079e-08
335.32	5.0086e-08
335.34	5.0098e-08
335.36	5.0108e-08
335.38	5.0118e-08
335.4	5.013e-08
335.42	5.0134e-08
335.44	5.0141e-08
335.46	5.0145e-08
335.48	5.0149e-08
335.5	5.0156e-08
335.52	5.0159e-08
335.54	5.0167e-08
335.56	5.0172e-08
335.58	5.0184e-08
335.6	5.0195e-08
335.62	5.0205e-08
335.64	5.0219e-08
335.66	5.0226e-08
335.68	5.0234e-08
335.7	5.0239e-08
335.72	5.0244e-08
335.74	5.025e-08
335.76	5.0252e-08
335.78	5.0262e-08
335.8	5.0269e-08
335.82	5.0281e-08
335.84	5.0293e-08
335.86	5.0298e-08
335.88	5.0307e-08
335.9	5.0312e-08
335.92	5.032e-08
335.94	5.0325e-08
335.96	5.033e-08
335.98	5.034e-08
336	5.0344e-08
336.02	5.0356e-08
336.04	5.0367e-08
336.06	5.0378e-08
336.08	5.0392e-08
336.1	5.0399e-08
336.12	5.0409e-08
336.14	5.0413e-08
336.16	5.0418e-08
336.18	5.0427e-08
336.2	5.0432e-08
336.22	5.0442e-08
336.24	5.0446e-08
336.26	5.0455e-08
336.28	5.0466e-08
336.3	5.0473e-08
336.32	5.0486e-08
336.34	5.049e-08
336.36	5.0497e-08
336.38	5.0501e-08
336.4	5.0505e-08
336.42	5.0516e-08
336.44	5.052e-08
336.46	5.0529e-08
336.48	5.0535e-08
336.5	5.0543e-08
336.52	5.0556e-08
336.54	5.0563e-08
336.56	5.0574e-08
336.58	5.0578e-08
336.6	5.0582e-08
336.62	5.0593e-08
336.64	5.06e-08
336.66	5.0613e-08
336.68	5.0622e-08
336.7	5.0631e-08
336.72	5.0642e-08
336.74	5.065e-08
336.76	5.0662e-08
336.78	5.0665e-08
336.8	5.0671e-08
336.82	5.0679e-08
336.84	5.0683e-08
336.86	5.0694e-08
336.88	5.0701e-08
336.9	5.0711e-08
336.92	5.0721e-08
336.94	5.0726e-08
336.96	5.0737e-08
336.98	5.0739e-08
337	5.0744e-08
337.02	5.0749e-08
337.04	5.0755e-08
337.06	5.0768e-08
337.08	5.0776e-08
337.1	5.0788e-08
337.12	5.08e-08
337.14	5.0809e-08
337.16	5.0822e-08
337.18	5.0826e-08
337.2	5.0834e-08
337.22	5.084e-08
337.24	5.0842e-08
337.26	5.085e-08
337.28	5.0852e-08
337.3	5.086e-08
337.32	5.087e-08
337.34	5.0879e-08
337.36	5.0893e-08
337.38	5.0898e-08
337.4	5.0906e-08
337.42	5.0913e-08
337.44	5.0919e-08
337.46	5.0931e-08
337.48	5.0935e-08
337.5	5.0944e-08
337.52	5.0952e-08
337.54	5.096e-08
337.56	5.0972e-08
337.58	5.0974e-08
337.6	5.0978e-08
337.62	5.0981e-08
337.64	5.0982e-08
337.66	5.0992e-08
337.68	5.0996e-08
337.7	5.1006e-08
337.72	5.1017e-08
337.74	5.1021e-08
337.76	5.1028e-08
337.78	5.1032e-08
337.8	5.104e-08
337.82	5.1046e-08
337.84	5.1048e-08
337.86	5.1057e-08
337.88	5.106e-08
337.9	5.107e-08
337.92	5.1083e-08
337.94	5.1088e-08
337.96	5.1097e-08
337.98	5.1098e-08
338	5.1101e-08
338.02	5.1108e-08
338.04	5.1111e-08
338.06	5.1121e-08
338.08	5.1128e-08
338.1	5.1136e-08
338.12	5.115e-08
338.14	5.1157e-08
338.16	5.1169e-08
338.18	5.1177e-08
338.2	5.1185e-08
338.22	5.1197e-08
338.24	5.1203e-08
338.26	5.1212e-08
338.28	5.1218e-08
338.3	5.1222e-08
338.32	5.1232e-08
338.34	5.1232e-08
338.36	5.1237e-08
338.38	5.1246e-08
338.4	5.1251e-08
338.42	5.1263e-08
338.44	5.127e-08
338.46	5.1278e-08
338.48	5.1288e-08
338.5	5.129e-08
338.52	5.1299e-08
338.54	5.1301e-08
338.56	5.1305e-08
338.58	5.1317e-08
338.6	5.1322e-08
338.62	5.1333e-08
338.64	5.134e-08
338.66	5.1344e-08
338.68	5.1355e-08
338.7	5.1358e-08
338.72	5.1362e-08
338.74	5.1371e-08
338.76	5.1378e-08
338.78	5.1392e-08
338.8	5.14e-08
338.82	5.1409e-08
338.84	5.1422e-08
338.86	5.1423e-08
338.88	5.1428e-08
338.9	5.1432e-08
338.92	5.1436e-08
338.94	5.145e-08
338.96	5.1457e-08
338.98	5.1467e-08
339	5.1478e-08
339.02	5.1481e-08
339.04	5.1489e-08
339.06	5.149e-08
339.08	5.149e-08
339.1	5.1497e-08
339.12	5.15e-08
339.14	5.151e-08
339.16	5.152e-08
339.18	5.1527e-08
339.2	5.1541e-08
339.22	5.1545e-08
339.24	5.1549e-08
339.26	5.1556e-08
339.28	5.1558e-08
339.3	5.1568e-08
339.32	5.1575e-08
339.34	5.1582e-08
339.36	5.1596e-08
339.38	5.1598e-08
339.4	5.1603e-08
339.42	5.1609e-08
339.44	5.1611e-08
339.46	5.1622e-08
339.48	5.1628e-08
339.5	5.1632e-08
339.52	5.1643e-08
339.54	5.1644e-08
339.56	5.1648e-08
339.58	5.1656e-08
339.6	5.1661e-08
339.62	5.1672e-08
339.64	5.1678e-08
339.66	5.1686e-08
339.68	5.1699e-08
339.7	5.1701e-08
339.72	5.1705e-08
339.74	5.1709e-08
339.76	5.1711e-08
339.78	5.1723e-08
339.8	5.173e-08
339.82	5.1738e-08
339.84	5.175e-08
339.86	5.175e-08
339.88	5.1754e-08
339.9	5.1761e-08
339.92	5.1764e-08
339.94	5.1775e-08
339.96	5.178e-08
339.98	5.1786e-08
340	5.1798e-08
340.02	5.1798e-08
340.04	5.18e-08
340.06	5.1808e-08
340.08	5.1809e-08
340.1	5.1819e-08
340.12	5.1828e-08
340.14	5.1834e-08
340.16	5.1846e-08
340.18	5.1847e-08
340.2	5.185e-08
340.22	5.1859e-08
340.24	5.1861e-08
340.26	5.1871e-08
340.28	5.188e-08
340.3	5.1882e-08
340.32	5.1889e-08
340.34	5.189e-08
340.36	5.1892e-08
340.38	5.1902e-08
340.4	5.1905e-08
340.42	5.1914e-08
340.44	5.1923e-08
340.46	5.1928e-08
340.48	5.1938e-08
340.5	5.194e-08
340.52	5.1942e-08
340.54	5.1951e-08
340.56	5.1952e-08
340.58	5.196e-08
340.6	5.1972e-08
340.62	5.1979e-08
340.64	5.1989e-08
340.66	5.1991e-08
340.68	5.1994e-08
340.7	5.2004e-08
340.72	5.2007e-08
340.74	5.2016e-08
340.76	5.2021e-08
340.78	5.2024e-08
340.8	5.2034e-08
340.82	5.2036e-08
340.84	5.2041e-08
340.86	5.2042e-08
340.88	5.2043e-08
340.9	5.2049e-08
340.92	5.2053e-08
340.94	5.2064e-08
340.96	5.2068e-08
340.98	5.2076e-08
341	5.2084e-08
341.02	5.2087e-08
341.04	5.2096e-08
341.06	5.21e-08
341.08	5.2105e-08
341.1	5.2108e-08
341.12	5.2111e-08
341.14	5.2115e-08
341.16	5.212e-08
341.18	5.2128e-08
341.2	5.2133e-08
341.22	5.2141e-08
341.24	5.2145e-08
341.26	5.2152e-08
341.28	5.216e-08
341.3	5.217e-08
341.32	5.2178e-08
341.34	5.2185e-08
341.36	5.2193e-08
341.38	5.2201e-08
341.4	5.221e-08
341.42	5.2217e-08
341.44	5.2226e-08
341.46	5.2231e-08
341.48	5.2236e-08
341.5	5.224e-08
341.52	5.2243e-08
341.54	5.2242e-08
341.56	5.2242e-08
341.58	5.2242e-08
341.6	5.2244e-08
341.62	5.2247e-08
341.64	5.2253e-08
341.66	5.226e-08
341.68	5.2265e-08
341.7	5.2274e-08
341.72	5.2281e-08
341.74	5.2291e-08
341.76	5.2299e-08
341.78	5.231e-08
341.8	5.2316e-08
341.82	5.2322e-08
341.84	5.2329e-08
341.86	5.234e-08
341.88	5.235e-08
341.9	5.2359e-08
341.92	5.2366e-08
341.94	5.2371e-08
341.96	5.238e-08
341.98	5.2387e-08
342	5.2396e-08
342.02	5.2399e-08
342.04	5.2404e-08
342.06	5.2406e-08
342.08	5.2411e-08
342.1	5.2416e-08
342.12	5.2421e-08
342.14	5.2428e-08
342.16	5.2434e-08
342.18	5.2442e-08
342.2	5.245e-08
342.22	5.2461e-08
342.24	5.2468e-08
342.26	5.2479e-08
342.28	5.2487e-08
342.3	5.2495e-08
342.32	5.2505e-08
342.34	5.2512e-08
342.36	5.252e-08
342.38	5.2522e-08
342.4	5.2527e-08
342.42	5.2528e-08
342.44	5.2533e-08
342.46	5.2539e-08
342.48	5.2544e-08
342.5	5.2553e-08
342.52	5.2559e-08
342.54	5.257e-08
342.56	5.2578e-08
342.58	5.2589e-08
342.6	5.2596e-08
342.62	5.2603e-08
342.64	5.2613e-08
342.66	5.262e-08
342.68	5.2629e-08
342.7	5.2631e-08
342.72	5.2633e-08
342.74	5.2635e-08
342.76	5.2641e-08
342.78	5.2652e-08
342.8	5.266e-08
342.82	5.2672e-08
342.84	5.268e-08
342.86	5.2689e-08
342.88	5.2696e-08
342.9	5.2706e-08
342.92	5.2717e-08
342.94	5.2722e-08
342.96	5.273e-08
342.98	5.2731e-08
343	5.2734e-08
343.02	5.2737e-08
343.04	5.2738e-08
343.06	5.2743e-08
343.08	5.2745e-08
343.1	5.2753e-08
343.12	5.2759e-08
343.14	5.2771e-08
343.16	5.2781e-08
343.18	5.2786e-08
343.2	5.2795e-08
343.22	5.2798e-08
343.24	5.2803e-08
343.26	5.2807e-08
343.28	5.2809e-08
343.3	5.2816e-08
343.32	5.2821e-08
343.34	5.2831e-08
343.36	5.2838e-08
343.38	5.2849e-08
343.4	5.286e-08
343.42	5.2869e-08
343.44	5.288e-08
343.46	5.2884e-08
343.48	5.2891e-08
343.5	5.2894e-08
343.52	5.2898e-08
343.54	5.2907e-08
343.56	5.2912e-08
343.58	5.2923e-08
343.6	5.2929e-08
343.62	5.2938e-08
343.64	5.2948e-08
343.66	5.2957e-08
343.68	5.2968e-08
343.7	5.2971e-08
343.72	5.2977e-08
343.74	5.2978e-08
343.76	5.2982e-08
343.78	5.2991e-08
343.8	5.2996e-08
343.82	5.3006e-08
343.84	5.3012e-08
343.86	5.3021e-08
343.88	5.3032e-08
343.9	5.304e-08
343.92	5.3053e-08
343.94	5.3057e-08
343.96	5.3064e-08
343.98	5.3069e-08
344	5.3072e-08
344.02	5.3081e-08
344.04	5.3085e-08
344.06	5.3093e-08
344.08	5.3101e-08
344.1	5.3109e-08
344.12	5.3122e-08
344.14	5.3128e-08
344.16	5.3137e-08
344.18	5.3138e-08
344.2	5.314e-08
344.22	5.3148e-08
344.24	5.3156e-08
344.26	5.3167e-08
344.28	5.3173e-08
344.3	5.3185e-08
344.32	5.3196e-08
344.34	5.3204e-08
344.36	5.3214e-08
344.38	5.3214e-08
344.4	5.3218e-08
344.42	5.322e-08
344.44	5.3221e-08
344.46	5.323e-08
344.48	5.3235e-08
344.5	5.3246e-08
344.52	5.3253e-08
344.54	5.3263e-08
344.56	5.3275e-08
344.58	5.3282e-08
344.6	5.3293e-08
344.62	5.3295e-08
344.64	5.33e-08
344.66	5.3308e-08
344.68	5.3315e-08
344.7	5.3327e-08
344.72	5.3334e-08
344.74	5.3345e-08
344.76	5.3357e-08
344.78	5.3367e-08
344.8	5.338e-08
344.82	5.3382e-08
344.84	5.3386e-08
344.86	5.3389e-08
344.88	5.3393e-08
344.9	5.3402e-08
344.92	5.3407e-08
344.94	5.3418e-08
344.96	5.3425e-08
344.98	5.3432e-08
345	5.3444e-08
345.02	5.3448e-08
345.04	5.3456e-08
345.06	5.3459e-08
345.08	5.3461e-08
345.1	5.347e-08
345.12	5.3474e-08
345.14	5.3485e-08
345.16	5.3492e-08
345.18	5.3501e-08
345.2	5.3512e-08
345.22	5.3517e-08
345.24	5.3528e-08
345.26	5.3532e-08
345.28	5.3536e-08
345.3	5.3547e-08
345.32	5.3554e-08
345.34	5.3568e-08
345.36	5.3578e-08
345.38	5.359e-08
345.4	5.3602e-08
345.42	5.361e-08
345.44	5.3623e-08
345.46	5.3627e-08
345.48	5.3633e-08
345.5	5.3643e-08
345.52	5.3649e-08
345.54	5.3663e-08
345.56	5.3672e-08
345.58	5.3683e-08
345.6	5.3694e-08
345.62	5.3702e-08
345.64	5.3714e-08
345.66	5.3716e-08
345.68	5.3722e-08
345.7	5.373e-08
345.72	5.3735e-08
345.74	5.3745e-08
345.76	5.3747e-08
345.78	5.3755e-08
345.8	5.3766e-08
345.82	5.3771e-08
345.84	5.378e-08
345.86	5.3782e-08
345.88	5.3786e-08
345.9	5.3794e-08
345.92	5.3799e-08
345.94	5.3812e-08
345.96	5.3818e-08
345.98	5.3824e-08
346	5.3836e-08
346.02	5.3838e-08
346.04	5.3845e-08
346.06	5.3848e-08
346.08	5.3852e-08
346.1	5.3862e-08
346.12	5.3867e-08
346.14	5.3878e-08
346.16	5.3887e-08
346.18	5.3896e-08
346.2	5.391e-08
346.22	5.3914e-08
346.24	5.3919e-08
346.26	5.3922e-08
346.28	5.3924e-08
346.3	5.3934e-08
346.32	5.3939e-08
346.34	5.395e-08
346.36	5.3957e-08
346.38	5.3963e-08
346.4	5.3975e-08
346.42	5.3976e-08
346.44	5.3979e-08
346.46	5.3984e-08
346.48	5.3986e-08
346.5	5.3997e-08
346.52	5.4004e-08
346.54	5.4014e-08
346.56	5.4028e-08
346.58	5.4033e-08
346.6	5.4041e-08
346.62	5.4043e-08
346.64	5.4047e-08
346.66	5.4057e-08
346.68	5.4058e-08
346.7	5.4068e-08
346.72	5.4074e-08
346.74	5.4078e-08
346.76	5.4092e-08
346.78	5.4099e-08
346.8	5.4106e-08
346.82	5.4113e-08
346.84	5.412e-08
346.86	5.4133e-08
346.88	5.4138e-08
346.9	5.4147e-08
346.92	5.4157e-08
346.94	5.416e-08
346.96	5.417e-08
346.98	5.4173e-08
347	5.4177e-08
347.02	5.4188e-08
347.04	5.4192e-08
347.06	5.4202e-08
347.08	5.4215e-08
347.1	5.4225e-08
347.12	5.4238e-08
347.14	5.4241e-08
347.16	5.4246e-08
347.18	5.4252e-08
347.2	5.4255e-08
347.22	5.4265e-08
347.24	5.427e-08
347.26	5.4276e-08
347.28	5.4286e-08
347.3	5.4288e-08
347.32	5.4296e-08
347.34	5.4303e-08
347.36	5.4308e-08
347.38	5.4319e-08
347.4	5.4324e-08
347.42	5.4333e-08
347.44	5.4345e-08
347.46	5.4352e-08
347.48	5.4362e-08
347.5	5.4363e-08
347.52	5.4362e-08
347.54	5.4373e-08
347.56	5.438e-08
347.58	5.4391e-08
347.6	5.4403e-08
347.62	5.441e-08
347.64	5.4421e-08
347.66	5.4425e-08
347.68	5.4431e-08
347.7	5.4443e-08
347.72	5.4447e-08
347.74	5.4456e-08
347.76	5.4464e-08
347.78	5.4469e-08
347.8	5.4479e-08
347.82	5.4477e-08
347.84	5.4478e-08
347.86	5.4486e-08
347.88	5.4487e-08
347.9	5.4498e-08
347.92	5.451e-08
347.94	5.4518e-08
347.96	5.4529e-08
347.98	5.4531e-08
348	5.4535e-08
348.02	5.4543e-08
348.04	5.4545e-08
348.06	5.4555e-08
348.08	5.4562e-08
348.1	5.4567e-08
348.12	5.4579e-08
348.14	5.4581e-08
348.16	5.4588e-08
348.18	5.4599e-08
348.2	5.4602e-08
348.22	5.4613e-08
348.24	5.4623e-08
348.26	5.4628e-08
348.28	5.4639e-08
348.3	5.4639e-08
348.32	5.464e-08
348.34	5.4649e-08
348.36	5.4651e-08
348.38	5.4661e-08
348.4	5.467e-08
348.42	5.4672e-08
348.44	5.468e-08
348.46	5.4683e-08
348.48	5.4688e-08
348.5	5.4704e-08
348.52	5.471e-08
348.54	5.4719e-08
348.56	5.4732e-08
348.58	5.4736e-08
348.6	5.4746e-08
348.62	5.4748e-08
348.64	5.4749e-08
348.66	5.4758e-08
348.68	5.4761e-08
348.7	5.477e-08
348.72	5.4783e-08
348.74	5.4786e-08
348.76	5.4793e-08
348.78	5.48e-08
348.8	5.4805e-08
348.82	5.4821e-08
348.84	5.4831e-08
348.86	5.4842e-08
348.88	5.4857e-08
348.9	5.4859e-08
348.92	5.4864e-08
348.94	5.4872e-08
348.96	5.4877e-08
348.98	5.489e-08
349	5.4897e-08
349.02	5.4907e-08
349.04	5.4923e-08
349.06	5.4931e-08
349.08	5.4944e-08
349.1	5.4951e-08
349.12	5.4956e-08
349.14	5.4968e-08
349.16	5.4973e-08
349.18	5.4985e-08
349.2	5.4995e-08
349.22	5.5004e-08
349.24	5.5017e-08
349.26	5.5027e-08
349.28	5.504e-08
349.3	5.5047e-08
349.32	5.5055e-08
349.34	5.5061e-08
349.36	5.5067e-08
349.38	5.5078e-08
349.4	5.5086e-08
349.42	5.5099e-08
349.44	5.5107e-08
349.46	5.5118e-08
349.48	5.5128e-08
349.5	5.514e-08
349.52	5.5152e-08
349.54	5.5163e-08
349.56	5.5177e-08
349.58	5.5187e-08
349.6	5.5198e-08
349.62	5.5206e-08
349.64	5.5214e-08
349.66	5.5218e-08
349.68	5.5221e-08
349.7	5.5223e-08
349.72	5.5226e-08
349.74	5.5232e-08
349.76	5.5238e-08
349.78	5.5244e-08
349.8	5.5247e-08
349.82	5.5252e-08
349.84	5.5256e-08
349.86	5.5263e-08
349.88	5.5269e-08
349.9	5.5275e-08
349.92	5.5279e-08
349.94	5.5288e-08
349.96	5.5295e-08
349.98	5.5303e-08
350	5.531e-08
350.02	5.5318e-08
350.04	5.5324e-08
350.06	5.5329e-08
350.08	5.5336e-08
350.1	5.5344e-08
350.12	5.5353e-08
350.14	5.5358e-08
350.16	5.5365e-08
350.18	5.5367e-08
350.2	5.537e-08
350.22	5.5371e-08
350.24	5.5374e-08
350.26	5.5378e-08
350.28	5.5382e-08
350.3	5.5385e-08
350.32	5.5389e-08
350.34	5.5395e-08
350.36	5.5399e-08
350.38	5.5406e-08
350.4	5.5408e-08
350.42	5.5413e-08
350.44	5.5417e-08
350.46	5.5424e-08
350.48	5.5433e-08
350.5	5.544e-08
350.52	5.5449e-08
350.54	5.5454e-08
350.56	5.5461e-08
350.58	5.5465e-08
350.6	5.5469e-08
350.62	5.5469e-08
350.64	5.5474e-08
350.66	5.5478e-08
350.68	5.5482e-08
350.7	5.5491e-08
350.72	5.5498e-08
350.74	5.5506e-08
350.76	5.5511e-08
350.78	5.5523e-08
350.8	5.5533e-08
350.82	5.5544e-08
350.84	5.5559e-08
350.86	5.5571e-08
350.88	5.5587e-08
350.9	5.5597e-08
350.92	5.561e-08
350.94	5.5617e-08
350.96	5.5625e-08
350.98	5.5634e-08
351	5.5641e-08
351.02	5.5656e-08
351.04	5.5668e-08
351.06	5.5681e-08
351.08	5.5691e-08
351.1	5.5704e-08
351.12	5.5716e-08
351.14	5.5726e-08
351.16	5.5741e-08
351.18	5.5747e-08
351.2	5.5756e-08
351.22	5.5763e-08
351.24	5.5771e-08
351.26	5.5784e-08
351.28	5.5796e-08
351.3	5.5813e-08
351.32	5.5822e-08
351.34	5.5836e-08
351.36	5.5848e-08
351.38	5.5861e-08
351.4	5.5878e-08
351.42	5.5891e-08
351.44	5.5908e-08
351.46	5.5916e-08
351.48	5.5926e-08
351.5	5.5936e-08
351.52	5.5944e-08
351.54	5.5956e-08
351.56	5.5965e-08
351.58	5.5978e-08
351.6	5.5988e-08
351.62	5.6004e-08
351.64	5.6022e-08
351.66	5.6037e-08
351.68	5.6055e-08
351.7	5.6063e-08
351.72	5.6074e-08
351.74	5.6084e-08
351.76	5.6091e-08
351.78	5.6099e-08
351.8	5.6102e-08
351.82	5.6109e-08
351.84	5.6113e-08
351.86	5.6121e-08
351.88	5.6131e-08
351.9	5.6137e-08
351.92	5.6145e-08
351.94	5.6145e-08
351.96	5.6148e-08
351.98	5.6147e-08
352	5.6147e-08
352.02	5.6152e-08
352.04	5.6154e-08
352.06	5.6164e-08
352.08	5.6169e-08
352.1	5.6177e-08
352.12	5.6188e-08
352.14	5.6193e-08
352.16	5.6201e-08
352.18	5.6202e-08
352.2	5.6206e-08
352.22	5.6211e-08
352.24	5.6216e-08
352.26	5.6227e-08
352.28	5.6233e-08
352.3	5.6245e-08
352.32	5.6254e-08
352.34	5.6262e-08
352.36	5.6272e-08
352.38	5.6275e-08
352.4	5.6281e-08
352.42	5.6283e-08
352.44	5.6289e-08
352.46	5.6296e-08
352.48	5.6303e-08
352.5	5.6314e-08
352.52	5.632e-08
352.54	5.6334e-08
352.56	5.6346e-08
352.58	5.6354e-08
352.6	5.6365e-08
352.62	5.6366e-08
352.64	5.6372e-08
352.66	5.638e-08
352.68	5.6388e-08
352.7	5.6403e-08
352.72	5.6412e-08
352.74	5.6423e-08
352.76	5.6437e-08
352.78	5.6465e-08
352.8	5.6499e-08
352.82	5.6527e-08
352.84	5.6558e-08
352.86	5.6582e-08
352.88	5.6608e-08
352.9	5.6639e-08
352.92	5.6665e-08
352.94	5.6695e-08
352.96	5.672e-08
352.98	5.6746e-08
353	5.6772e-08
353.02	5.6799e-08
353.04	5.6833e-08
353.06	5.6859e-08
353.08	5.6889e-08
353.1	5.6916e-08
353.12	5.6942e-08
353.14	5.6976e-08
353.16	5.7003e-08
353.18	5.7037e-08
353.2	5.7069e-08
353.22	5.7099e-08
353.24	5.7134e-08
353.26	5.7162e-08
353.28	5.7195e-08
353.3	5.7221e-08
353.32	5.7248e-08
353.34	5.7278e-08
353.36	5.7304e-08
353.38	5.7338e-08
353.4	5.7369e-08
353.42	5.7401e-08
353.44	5.7437e-08
353.46	5.7467e-08
353.48	5.7502e-08
353.5	5.7531e-08
353.52	5.7561e-08
353.54	5.7594e-08
353.56	5.7625e-08
353.58	5.7662e-08
353.6	5.7694e-08
353.62	5.773e-08
353.64	5.7769e-08
353.66	5.7803e-08
353.68	5.7841e-08
353.7	5.7869e-08
353.72	5.7901e-08
353.74	5.7938e-08
353.76	5.7943e-08
353.78	5.7914e-08
353.8	5.7869e-08
353.82	5.7829e-08
353.84	5.779e-08
353.86	5.7747e-08
353.88	5.7713e-08
353.9	5.7671e-08
353.92	5.7631e-08
353.94	5.7594e-08
353.96	5.7554e-08
353.98	5.7521e-08
354	5.7482e-08
354.02	5.7446e-08
354.04	5.741e-08
354.06	5.7376e-08
354.08	5.7348e-08
354.1	5.7312e-08
354.12	5.7281e-08
354.14	5.7251e-08
354.16	5.7218e-08
354.18	5.7194e-08
354.2	5.7166e-08
354.22	5.7141e-08
354.24	5.7117e-08
354.26	5.7091e-08
354.28	5.7069e-08
354.3	5.7036e-08
354.32	5.7008e-08
354.34	5.6985e-08
354.36	5.696e-08
354.38	5.694e-08
354.4	5.6915e-08
354.42	5.6896e-08
354.44	5.6881e-08
354.46	5.6859e-08
354.48	5.6841e-08
354.5	5.6814e-08
354.52	5.679e-08
354.54	5.677e-08
354.56	5.6748e-08
354.58	5.6733e-08
354.6	5.6715e-08
354.62	5.6696e-08
354.64	5.6683e-08
354.66	5.6664e-08
354.68	5.6651e-08
354.7	5.6634e-08
354.72	5.6615e-08
354.74	5.6606e-08
354.76	5.6566e-08
354.78	5.6491e-08
354.8	5.6406e-08
354.82	5.6317e-08
354.84	5.6233e-08
354.86	5.6142e-08
354.88	5.6053e-08
354.9	5.5968e-08
354.92	5.5881e-08
354.94	5.5802e-08
354.96	5.5719e-08
354.98	5.5639e-08
355	5.5561e-08
355.02	5.5477e-08
355.04	5.5399e-08
355.06	5.5314e-08
355.08	5.5231e-08
355.1	5.5157e-08
355.12	5.5075e-08
355.14	5.5001e-08
355.16	5.4928e-08
355.18	5.4852e-08
355.2	5.4783e-08
355.22	5.4707e-08
355.24	5.4633e-08
355.26	5.4561e-08
355.28	5.4487e-08
355.3	5.4421e-08
355.32	5.4351e-08
355.34	5.4284e-08
355.36	5.4221e-08
355.38	5.4149e-08
355.4	5.4083e-08
355.42	5.4014e-08
355.44	5.3947e-08
355.46	5.3887e-08
355.48	5.3821e-08
355.5	5.376e-08
355.52	5.37e-08
355.54	5.3636e-08
355.56	5.3578e-08
355.58	5.3511e-08
355.6	5.3444e-08
355.62	5.3387e-08
355.64	5.3326e-08
355.66	5.3273e-08
355.68	5.3219e-08
355.7	5.3159e-08
355.72	5.3104e-08
355.74	5.3039e-08
355.76	5.2985e-08
355.78	5.2945e-08
355.8	5.2904e-08
355.82	5.287e-08
355.84	5.2832e-08
355.86	5.2797e-08
355.88	5.2767e-08
355.9	5.2726e-08
355.92	5.2691e-08
355.94	5.2659e-08
355.96	5.2623e-08
355.98	5.2598e-08
356	5.2569e-08
356.02	5.2537e-08
356.04	5.2509e-08
356.06	5.2471e-08
356.08	5.2436e-08
356.1	5.2402e-08
356.12	5.2367e-08
356.14	5.2342e-08
356.16	5.2309e-08
356.18	5.2279e-08
356.2	5.2253e-08
356.22	5.2219e-08
356.24	5.219e-08
356.26	5.216e-08
356.28	5.2126e-08
356.3	5.2101e-08
356.32	5.2073e-08
356.34	5.2046e-08
356.36	5.2025e-08
356.38	5.1993e-08
356.4	5.1963e-08
356.42	5.1933e-08
356.44	5.1901e-08
356.46	5.1878e-08
356.48	5.185e-08
356.5	5.1823e-08
356.52	5.1799e-08
356.54	5.1766e-08
356.56	5.1739e-08
356.58	5.1714e-08
356.6	5.1688e-08
356.62	5.167e-08
356.64	5.1645e-08
356.66	5.162e-08
356.68	5.1603e-08
356.7	5.1574e-08
356.72	5.1546e-08
356.74	5.1521e-08
356.76	5.1488e-08
356.78	5.1459e-08
356.8	5.1426e-08
356.82	5.1392e-08
356.84	5.1363e-08
356.86	5.1321e-08
356.88	5.1282e-08
356.9	5.1249e-08
356.92	5.1211e-08
356.94	5.1183e-08
356.96	5.1155e-08
356.98	5.1124e-08
357	5.1099e-08
357.02	5.1064e-08
357.04	5.103e-08
357.06	5.1005e-08
357.08	5.0973e-08
357.1	5.0945e-08
357.12	5.0918e-08
357.14	5.0888e-08
357.16	5.0862e-08
357.18	5.083e-08
357.2	5.0797e-08
357.22	5.0773e-08
357.24	5.0739e-08
357.26	5.071e-08
357.28	5.0683e-08
357.3	5.0648e-08
357.32	5.0618e-08
357.34	5.0581e-08
357.36	5.0549e-08
357.38	5.0527e-08
357.4	5.05e-08
357.42	5.0477e-08
357.44	5.0452e-08
357.46	5.0425e-08
357.48	5.0403e-08
357.5	5.0373e-08
357.52	5.0348e-08
357.54	5.0318e-08
357.56	5.0289e-08
357.58	5.0265e-08
357.6	5.0239e-08
357.62	5.0218e-08
357.64	5.0194e-08
357.66	5.0172e-08
357.68	5.0149e-08
357.7	5.0123e-08
357.72	5.01e-08
357.74	5.0071e-08
357.76	5.0048e-08
357.78	5.0026e-08
357.8	5.0004e-08
357.82	4.9983e-08
357.84	4.9964e-08
357.86	4.9946e-08
357.88	4.9925e-08
357.9	4.9908e-08
357.92	4.9887e-08
357.94	4.9869e-08
357.96	4.9852e-08
357.98	4.9835e-08
358	4.982e-08
358.02	4.9803e-08
358.04	4.9787e-08
358.06	4.977e-08
358.08	4.9755e-08
358.1	4.9738e-08
358.12	4.9723e-08
358.14	4.9707e-08
358.16	4.969e-08
358.18	4.967e-08
358.2	4.9653e-08
358.22	4.9635e-08
358.24	4.9617e-08
358.26	4.9598e-08
358.28	4.9577e-08
358.3	4.9557e-08
358.32	4.9536e-08
358.34	4.9518e-08
358.36	4.95e-08
358.38	4.9482e-08
358.4	4.9463e-08
358.42	4.9448e-08
358.44	4.9431e-08
358.46	4.9418e-08
358.48	4.9402e-08
358.5	4.9387e-08
358.52	4.9373e-08
358.54	4.9363e-08
358.56	4.935e-08
358.58	4.9339e-08
358.6	4.9329e-08
358.62	4.9317e-08
358.64	4.9305e-08
358.66	4.9289e-08
358.68	4.9274e-08
358.7	4.9254e-08
358.72	4.9233e-08
358.74	4.921e-08
358.76	4.9188e-08
358.78	4.9165e-08
358.8	4.9143e-08
358.82	4.9127e-08
358.84	4.9108e-08
358.86	4.9093e-08
358.88	4.9073e-08
358.9	4.9057e-08
358.92	4.9039e-08
358.94	4.9021e-08
358.96	4.9004e-08
358.98	4.8985e-08
359	4.897e-08
359.02	4.8951e-08
359.04	4.8934e-08
359.06	4.8913e-08
359.08	4.8892e-08
359.1	4.8869e-08
359.12	4.8847e-08
359.14	4.8828e-08
359.16	4.881e-08
359.18	4.8796e-08
359.2	4.8778e-08
359.22	4.8765e-08
359.24	4.8751e-08
359.26	4.8736e-08
359.28	4.8721e-08
359.3	4.8702e-08
359.32	4.8683e-08
359.34	4.866e-08
359.36	4.864e-08
359.38	4.8618e-08
359.4	4.8599e-08
359.42	4.858e-08
359.44	4.8558e-08
359.46	4.8542e-08
359.48	4.8524e-08
359.5	4.8511e-08
359.52	4.8497e-08
359.54	4.8484e-08
359.56	4.847e-08
359.58	4.8455e-08
359.6	4.8442e-08
359.62	4.8421e-08
359.64	4.8402e-08
359.66	4.838e-08
359.68	4.8357e-08
359.7	4.834e-08
359.72	4.8321e-08
359.74	4.8307e-08
359.76	4.8291e-08
359.78	4.8279e-08
359.8	4.8267e-08
359.82	4.8253e-08
359.84	4.8244e-08
359.86	4.8229e-08
359.88	4.8216e-08
359.9	4.8197e-08
359.92	4.8179e-08
359.94	4.8164e-08
359.96	4.8146e-08
359.98	4.8137e-08
360	4.8123e-08
360.02	4.8109e-08
360.04	4.8096e-08
360.06	4.8083e-08
360.08	4.8075e-08
360.1	4.8061e-08
360.12	4.805e-08
360.14	4.8033e-08
360.16	4.8018e-08
360.18	4.8004e-08
360.2	4.7987e-08
360.22	4.7977e-08
360.24	4.7961e-08
360.26	4.7949e-08
360.28	4.7937e-08
360.3	4.7924e-08
360.32	4.7916e-08
360.34	4.79e-08
360.36	4.7887e-08
360.38	4.787e-08
360.4	4.7854e-08
360.42	4.7842e-08
360.44	4.7827e-08
360.46	4.7817e-08
360.48	4.7801e-08
360.5	4.7788e-08
360.52	4.7777e-08
360.54	4.7762e-08
360.56	4.7752e-08
360.58	4.7734e-08
360.6	4.7718e-08
360.62	4.7702e-08
360.64	4.7687e-08
360.66	4.7677e-08
360.68	4.7662e-08
360.7	4.7652e-08
360.72	4.7635e-08
360.74	4.7624e-08
360.76	4.7617e-08
360.78	4.7604e-08
360.8	4.7595e-08
360.82	4.7575e-08
360.84	4.7554e-08
360.86	4.7535e-08
360.88	4.7516e-08
360.9	4.7504e-08
360.92	4.7488e-08
360.94	4.7474e-08
360.96	4.746e-08
360.98	4.7448e-08
361	4.7441e-08
361.02	4.7425e-08
361.04	4.7411e-08
361.06	4.7393e-08
361.08	4.7374e-08
361.1	4.7361e-08
361.12	4.7345e-08
361.14	4.7335e-08
361.16	4.7322e-08
361.18	4.7309e-08
361.2	4.7301e-08
361.22	4.7288e-08
361.24	4.7279e-08
361.26	4.7262e-08
361.28	4.7245e-08
361.3	4.7231e-08
361.32	4.7217e-08
361.34	4.7208e-08
361.36	4.7194e-08
361.38	4.7185e-08
361.4	4.7178e-08
361.42	4.7165e-08
361.44	4.7158e-08
361.46	4.7141e-08
361.48	4.7126e-08
361.5	4.7109e-08
361.52	4.7089e-08
361.54	4.7077e-08
361.56	4.706e-08
361.58	4.7049e-08
361.6	4.7039e-08
361.62	4.7026e-08
361.64	4.7016e-08
361.66	4.7e-08
361.68	4.6986e-08
361.7	4.6969e-08
361.72	4.6954e-08
361.74	4.6942e-08
361.76	4.6923e-08
361.78	4.6914e-08
361.8	4.6904e-08
361.82	4.6894e-08
361.84	4.6888e-08
361.86	4.6872e-08
361.88	4.6859e-08
361.9	4.6843e-08
361.92	4.683e-08
361.94	4.6823e-08
361.96	4.681e-08
361.98	4.6803e-08
362	4.6792e-08
362.02	4.6784e-08
362.04	4.6779e-08
362.06	4.6763e-08
362.08	4.6753e-08
362.1	4.6736e-08
362.12	4.6719e-08
362.14	4.6713e-08
362.16	4.6701e-08
362.18	4.6693e-08
362.2	4.6685e-08
362.22	4.6675e-08
362.24	4.6669e-08
362.26	4.6655e-08
362.28	4.6645e-08
362.3	4.663e-08
362.32	4.6616e-08
362.34	4.6607e-08
362.36	4.6592e-08
362.38	4.6584e-08
362.4	4.6576e-08
362.42	4.6568e-08
362.44	4.6562e-08
362.46	4.6549e-08
362.48	4.6539e-08
362.5	4.6525e-08
362.52	4.6511e-08
362.54	4.6504e-08
362.56	4.649e-08
362.58	4.648e-08
362.6	4.647e-08
362.62	4.6457e-08
362.64	4.6449e-08
362.66	4.6433e-08
362.68	4.6418e-08
362.7	4.6401e-08
362.72	4.6384e-08
362.74	4.6377e-08
362.76	4.6364e-08
362.78	4.6354e-08
362.8	4.6344e-08
362.82	4.633e-08
362.84	4.6325e-08
362.86	4.6311e-08
362.88	4.6298e-08
362.9	4.6285e-08
362.92	4.6268e-08
362.94	4.6259e-08
362.96	4.6246e-08
362.98	4.6236e-08
363	4.623e-08
363.02	4.6215e-08
363.04	4.6206e-08
363.06	4.619e-08
363.08	4.6175e-08
363.1	4.6168e-08
363.12	4.6155e-08
363.14	4.6144e-08
363.16	4.6132e-08
363.18	4.6121e-08
363.2	4.6114e-08
363.22	4.6096e-08
363.24	4.6081e-08
363.26	4.6066e-08
363.28	4.6048e-08
363.3	4.6041e-08
363.32	4.6028e-08
363.34	4.6016e-08
363.36	4.6007e-08
363.38	4.5989e-08
363.4	4.5978e-08
363.42	4.5962e-08
363.44	4.5946e-08
363.46	4.5936e-08
363.48	4.5921e-08
363.5	4.5911e-08
363.52	4.5899e-08
363.54	4.5888e-08
363.56	4.588e-08
363.58	4.5863e-08
363.6	4.5848e-08
363.62	4.5833e-08
363.64	4.5817e-08
363.66	4.581e-08
363.68	4.5798e-08
363.7	4.5787e-08
363.72	4.5778e-08
363.74	4.5759e-08
363.76	4.5747e-08
363.78	4.5733e-08
363.8	4.572e-08
363.82	4.5712e-08
363.84	4.5695e-08
363.86	4.5683e-08
363.88	4.5675e-08
363.9	4.5662e-08
363.92	4.5655e-08
363.94	4.5642e-08
363.96	4.5628e-08
363.98	4.5619e-08
364	4.5604e-08
364.02	4.5595e-08
364.04	4.5584e-08
364.06	4.5571e-08
364.08	4.5562e-08
364.1	4.5543e-08
364.12	4.5527e-08
364.14	4.5515e-08
364.16	4.5497e-08
364.18	4.5488e-08
364.2	4.5478e-08
364.22	4.5465e-08
364.24	4.5459e-08
364.26	4.5441e-08
364.28	4.5425e-08
364.3	4.5413e-08
364.32	4.5398e-08
364.34	4.5392e-08
364.36	4.5381e-08
364.38	4.5368e-08
364.4	4.5362e-08
364.42	4.5342e-08
364.44	4.5327e-08
364.46	4.5319e-08
364.48	4.5307e-08
364.5	4.5302e-08
364.52	4.5291e-08
364.54	4.5276e-08
364.56	4.5267e-08
364.58	4.525e-08
364.6	4.5235e-08
364.62	4.5225e-08
364.64	4.5214e-08
364.66	4.5209e-08
364.68	4.5199e-08
364.7	4.5191e-08
364.72	4.5185e-08
364.74	4.5167e-08
364.76	4.5153e-08
364.78	4.5139e-08
364.8	4.5122e-08
364.82	4.5113e-08
364.84	4.51e-08
364.86	4.5088e-08
364.88	4.5082e-08
364.9	4.5064e-08
364.92	4.5052e-08
364.94	4.5045e-08
364.96	4.503e-08
364.98	4.5023e-08
365	4.5014e-08
365.02	4.5003e-08
365.04	4.4998e-08
365.06	4.4981e-08
365.08	4.4966e-08
365.1	4.4959e-08
365.12	4.4944e-08
365.14	4.4936e-08
365.16	4.4929e-08
365.18	4.4918e-08
365.2	4.4911e-08
365.22	4.4897e-08
365.24	4.4883e-08
365.26	4.4876e-08
365.28	4.4862e-08
365.3	4.4852e-08
365.32	4.4846e-08
365.34	4.4831e-08
365.36	4.4821e-08
365.38	4.4807e-08
365.4	4.4792e-08
365.42	4.4785e-08
365.44	4.4772e-08
365.46	4.4761e-08
365.48	4.4754e-08
365.5	4.4738e-08
365.52	4.4727e-08
365.54	4.4718e-08
365.56	4.4705e-08
365.58	4.47e-08
365.6	4.469e-08
365.62	4.4681e-08
365.64	4.4678e-08
365.66	4.4663e-08
365.68	4.4651e-08
365.7	4.4637e-08
365.72	4.4622e-08
365.74	4.4616e-08
365.76	4.4605e-08
365.78	4.46e-08
365.8	4.4592e-08
365.82	4.4582e-08
365.84	4.4574e-08
365.86	4.4558e-08
365.88	4.4545e-08
365.9	4.4529e-08
365.92	4.4513e-08
365.94	4.4503e-08
365.96	4.4491e-08
365.98	4.4485e-08
366	4.4474e-08
366.02	4.4466e-08
366.04	4.4456e-08
366.06	4.4443e-08
366.08	4.4434e-08
366.1	4.4424e-08
366.12	4.4417e-08
366.14	4.4405e-08
366.16	4.4393e-08
366.18	4.4379e-08
366.2	4.4367e-08
366.22	4.4354e-08
366.24	4.4341e-08
366.26	4.4334e-08
366.28	4.4323e-08
366.3	4.4313e-08
366.32	4.4304e-08
366.34	4.4299e-08
366.36	4.4291e-08
366.38	4.4283e-08
366.4	4.4275e-08
366.42	4.4266e-08
366.44	4.4258e-08
366.46	4.4251e-08
366.48	4.4245e-08
366.5	4.4235e-08
366.52	4.4226e-08
366.54	4.4216e-08
366.56	4.4205e-08
366.58	4.4191e-08
366.6	4.418e-08
366.62	4.4165e-08
366.64	4.4151e-08
366.66	4.4138e-08
366.68	4.4126e-08
366.7	4.4113e-08
366.72	4.4102e-08
366.74	4.409e-08
366.76	4.4077e-08
366.78	4.4065e-08
366.8	4.4054e-08
366.82	4.4043e-08
366.84	4.4031e-08
366.86	4.402e-08
366.88	4.4006e-08
366.9	4.3997e-08
366.92	4.3985e-08
366.94	4.3977e-08
366.96	4.3967e-08
366.98	4.3957e-08
367	4.3947e-08
367.02	4.3938e-08
367.04	4.3931e-08
367.06	4.3923e-08
367.08	4.3915e-08
367.1	4.3904e-08
367.12	4.3895e-08
367.14	4.3879e-08
367.16	4.3866e-08
367.18	4.3851e-08
367.2	4.3835e-08
367.22	4.3821e-08
367.24	4.3807e-08
367.26	4.3797e-08
367.28	4.3786e-08
367.3	4.3779e-08
367.32	4.3767e-08
367.34	4.3757e-08
367.36	4.3748e-08
367.38	4.3739e-08
367.4	4.3731e-08
367.42	4.3721e-08
367.44	4.3713e-08
367.46	4.3695e-08
367.48	4.3684e-08
367.5	4.3672e-08
367.52	4.366e-08
367.54	4.3648e-08
367.56	4.3633e-08
367.58	4.3622e-08
367.6	4.3608e-08
367.62	4.36e-08
367.64	4.3589e-08
367.66	4.3579e-08
367.68	4.3568e-08
367.7	4.3556e-08
367.72	4.3549e-08
367.74	4.3536e-08
367.76	4.3528e-08
367.78	4.3513e-08
367.8	4.3499e-08
367.82	4.3486e-08
367.84	4.3472e-08
367.86	4.3464e-08
367.88	4.3452e-08
367.9	4.3444e-08
367.92	4.3433e-08
367.94	4.3424e-08
367.96	4.3418e-08
367.98	4.3407e-08
368	4.3399e-08
368.02	4.3385e-08
368.04	4.3373e-08
368.06	4.3361e-08
368.08	4.3349e-08
368.1	4.3342e-08
368.12	4.3332e-08
368.14	4.3325e-08
368.16	4.3313e-08
368.18	4.3307e-08
368.2	4.3299e-08
368.22	4.329e-08
368.24	4.3284e-08
368.26	4.327e-08
368.28	4.326e-08
368.3	4.3246e-08
368.32	4.3232e-08
368.34	4.3223e-08
368.36	4.321e-08
368.38	4.3202e-08
368.4	4.3189e-08
368.42	4.3182e-08
368.44	4.3175e-08
368.46	4.3167e-08
368.48	4.316e-08
368.5	4.3147e-08
368.52	4.3139e-08
368.54	4.3124e-08
368.56	4.3111e-08
368.58	4.3101e-08
368.6	4.3087e-08
368.62	4.3079e-08
368.64	4.3069e-08
368.66	4.3062e-08
368.68	4.3054e-08
368.7	4.3043e-08
368.72	4.3034e-08
368.74	4.3017e-08
368.76	4.3005e-08
368.78	4.2991e-08
368.8	4.2977e-08
368.82	4.2968e-08
368.84	4.2956e-08
368.86	4.2949e-08
368.88	4.2939e-08
368.9	4.2933e-08
368.92	4.2926e-08
368.94	4.2915e-08
368.96	4.2908e-08
368.98	4.2892e-08
369	4.2879e-08
369.02	4.2867e-08
369.04	4.2853e-08
369.06	4.2844e-08
369.08	4.2829e-08
369.1	4.282e-08
369.12	4.2808e-08
369.14	4.2798e-08
369.16	4.2792e-08
369.18	4.2777e-08
369.2	4.2766e-08
369.22	4.2752e-08
369.24	4.2741e-08
369.26	4.2733e-08
369.28	4.2722e-08
369.3	4.2716e-08
369.32	4.2706e-08
369.34	4.2699e-08
369.36	4.2692e-08
369.38	4.2682e-08
369.4	4.2676e-08
369.42	4.2661e-08
369.44	4.2651e-08
369.46	4.2638e-08
369.48	4.2623e-08
369.5	4.2616e-08
369.52	4.2603e-08
369.54	4.2594e-08
369.56	4.2582e-08
369.58	4.2571e-08
369.6	4.2564e-08
369.62	4.2551e-08
369.64	4.2542e-08
369.66	4.2527e-08
369.68	4.2514e-08
369.7	4.2504e-08
369.72	4.2491e-08
369.74	4.2481e-08
369.76	4.2463e-08
369.78	4.2451e-08
369.8	4.2443e-08
369.82	4.2432e-08
369.84	4.2425e-08
369.86	4.2412e-08
369.88	4.2401e-08
369.9	4.2391e-08
369.92	4.2379e-08
369.94	4.2373e-08
369.96	4.2361e-08
369.98	4.2355e-08
370	4.2346e-08
370.02	4.2337e-08
370.04	4.2332e-08
370.06	4.2319e-08
370.08	4.2309e-08
370.1	4.2295e-08
370.12	4.2281e-08
370.14	4.2274e-08
370.16	4.2262e-08
370.18	4.2256e-08
370.2	4.2246e-08
370.22	4.2236e-08
370.24	4.2229e-08
370.26	4.2215e-08
370.28	4.2206e-08
370.3	4.2194e-08
370.32	4.218e-08
370.34	4.2173e-08
370.36	4.216e-08
370.38	4.2151e-08
370.4	4.2141e-08
370.42	4.2131e-08
370.44	4.2126e-08
370.46	4.2111e-08
370.48	4.21e-08
370.5	4.2089e-08
370.52	4.2078e-08
370.54	4.2074e-08
370.56	4.2064e-08
370.58	4.2058e-08
370.6	4.205e-08
370.62	4.2043e-08
370.64	4.2039e-08
370.66	4.2028e-08
370.68	4.2021e-08
370.7	4.201e-08
370.72	4.1999e-08
370.74	4.1993e-08
370.76	4.1984e-08
370.78	4.1979e-08
370.8	4.1969e-08
370.82	4.1958e-08
370.84	4.1953e-08
370.86	4.1938e-08
370.88	4.1927e-08
370.9	4.1915e-08
370.92	4.1902e-08
370.94	4.1895e-08
370.96	4.1883e-08
370.98	4.1876e-08
371	4.1867e-08
371.02	4.1857e-08
371.04	4.1854e-08
371.06	4.1843e-08
371.08	4.1836e-08
371.1	4.1826e-08
371.12	4.1815e-08
371.14	4.1812e-08
371.16	4.1801e-08
371.18	4.1792e-08
371.2	4.1785e-08
371.22	4.1774e-08
371.24	4.1767e-08
371.26	4.1752e-08
371.28	4.1739e-08
371.3	4.173e-08
371.32	4.172e-08
371.34	4.1715e-08
371.36	4.1704e-08
371.38	4.1695e-08
371.4	4.1689e-08
371.42	4.1678e-08
371.44	4.1672e-08
371.46	4.1658e-08
371.48	4.1645e-08
371.5	4.1639e-08
371.52	4.1626e-08
371.54	4.162e-08
371.56	4.1611e-08
371.58	4.1601e-08
371.6	4.1597e-08
371.62	4.1581e-08
371.64	4.1569e-08
371.66	4.1558e-08
371.68	4.1546e-08
371.7	4.1543e-08
371.72	4.1534e-08
371.74	4.1528e-08
371.76	4.1526e-08
371.78	4.1517e-08
371.8	4.1511e-08
371.82	4.1497e-08
371.84	4.1485e-08
371.86	4.1478e-08
371.88	4.1466e-08
371.9	4.1462e-08
371.92	4.1456e-08
371.94	4.1449e-08
371.96	4.1448e-08
371.98	4.1436e-08
372	4.1426e-08
372.02	4.1415e-08
372.04	4.1402e-08
372.06	4.1398e-08
372.08	4.1388e-08
372.1	4.1379e-08
372.12	4.1375e-08
372.14	4.1362e-08
372.16	4.1354e-08
372.18	4.1342e-08
372.2	4.1329e-08
372.22	4.1323e-08
372.24	4.131e-08
372.26	4.1302e-08
372.28	4.1294e-08
372.3	4.1284e-08
372.32	4.1277e-08
372.34	4.1262e-08
372.36	4.1249e-08
372.38	4.1242e-08
372.4	4.1228e-08
372.42	4.1222e-08
372.44	4.1213e-08
372.46	4.1204e-08
372.48	4.12e-08
372.5	4.1185e-08
372.52	4.1174e-08
372.54	4.1167e-08
372.56	4.1155e-08
372.58	4.115e-08
372.6	4.1143e-08
372.62	4.1134e-08
372.64	4.1131e-08
372.66	4.1117e-08
372.68	4.1105e-08
372.7	4.1095e-08
372.72	4.1081e-08
372.74	4.1076e-08
372.76	4.1067e-08
372.78	4.1058e-08
372.8	4.1052e-08
372.82	4.1039e-08
372.84	4.103e-08
372.86	4.1021e-08
372.88	4.1009e-08
372.9	4.1005e-08
372.92	4.0993e-08
372.94	4.0985e-08
372.96	4.0983e-08
372.98	4.0969e-08
373	4.096e-08
373.02	4.0949e-08
373.04	4.0934e-08
373.06	4.093e-08
373.08	4.0922e-08
373.1	4.0915e-08
373.12	4.0911e-08
373.14	4.0896e-08
373.16	4.0883e-08
373.18	4.0872e-08
373.2	4.086e-08
373.22	4.0859e-08
373.24	4.0852e-08
373.26	4.0844e-08
373.28	4.084e-08
373.3	4.0825e-08
373.32	4.0813e-08
373.34	4.0805e-08
373.36	4.0791e-08
373.38	4.0784e-08
373.4	4.0775e-08
373.42	4.0766e-08
373.44	4.0762e-08
373.46	4.075e-08
373.48	4.0738e-08
373.5	4.0728e-08
373.52	4.0711e-08
373.54	4.0703e-08
373.56	4.0695e-08
373.58	4.0684e-08
373.6	4.068e-08
373.62	4.0666e-08
373.64	4.0654e-08
373.66	4.065e-08
373.68	4.0639e-08
373.7	4.0633e-08
373.72	4.0625e-08
373.74	4.0609e-08
373.76	4.06e-08
373.78	4.0588e-08
373.8	4.0575e-08
373.82	4.057e-08
373.84	4.0558e-08
373.86	4.055e-08
373.88	4.0545e-08
373.9	4.0532e-08
373.92	4.0524e-08
373.94	4.0509e-08
373.96	4.0493e-08
373.98	4.0487e-08
374	4.0476e-08
374.02	4.0469e-08
374.04	4.0465e-08
374.06	4.0452e-08
374.08	4.0444e-08
374.1	4.0429e-08
374.12	4.0417e-08
374.14	4.0411e-08
374.16	4.0402e-08
374.18	4.0399e-08
374.2	4.0391e-08
374.22	4.0387e-08
374.24	4.0384e-08
374.26	4.0375e-08
374.28	4.0369e-08
374.3	4.0355e-08
374.32	4.0342e-08
374.34	4.0327e-08
374.36	4.0314e-08
374.38	4.0305e-08
374.4	4.0291e-08
374.42	4.0281e-08
374.44	4.0268e-08
374.46	4.0257e-08
374.48	4.0247e-08
374.5	4.0238e-08
374.52	4.0231e-08
374.54	4.0222e-08
374.56	4.0215e-08
374.58	4.0201e-08
374.6	4.0191e-08
374.62	4.0178e-08
374.64	4.0163e-08
374.66	4.0148e-08
374.68	4.0134e-08
374.7	4.0122e-08
374.72	4.011e-08
374.74	4.0102e-08
374.76	4.0094e-08
374.78	4.0086e-08
374.8	4.0076e-08
374.82	4.0068e-08
374.84	4.0058e-08
374.86	4.0051e-08
374.88	4.0043e-08
374.9	4.0035e-08
374.92	4.0026e-08
374.94	4.0018e-08
374.96	4.001e-08
374.98	4.0001e-08
375	3.9992e-08
375.02	3.9981e-08
375.04	3.997e-08
375.06	3.9958e-08
375.08	3.9949e-08
375.1	3.9939e-08
375.12	3.9931e-08
375.14	3.992e-08
375.16	3.9909e-08
375.18	3.9894e-08
375.2	3.9881e-08
375.22	3.9869e-08
375.24	3.9858e-08
375.26	3.9847e-08
375.28	3.9835e-08
375.3	3.9826e-08
375.32	3.9817e-08
375.34	3.9809e-08
375.36	3.9799e-08
375.38	3.9792e-08
375.4	3.9781e-08
375.42	3.9772e-08
375.44	3.9764e-08
375.46	3.9757e-08
375.48	3.9752e-08
375.5	3.9744e-08
375.52	3.9736e-08
375.54	3.9727e-08
375.56	3.9719e-08
375.58	3.9706e-08
375.6	3.9694e-08
375.62	3.9681e-08
375.64	3.9668e-08
375.66	3.9656e-08
375.68	3.9645e-08
375.7	3.9638e-08
375.72	3.9628e-08
375.74	3.9619e-08
375.76	3.9608e-08
375.78	3.9601e-08
375.8	3.9593e-08
375.82	3.9586e-08
375.84	3.9581e-08
375.86	3.9573e-08
375.88	3.9566e-08
375.9	3.9553e-08
375.92	3.9542e-08
375.94	3.9528e-08
375.96	3.9514e-08
375.98	3.9501e-08
376	3.9489e-08
376.02	3.9484e-08
376.04	3.9475e-08
376.06	3.947e-08
376.08	3.9461e-08
376.1	3.945e-08
376.12	3.9443e-08
376.14	3.9434e-08
376.16	3.943e-08
376.18	3.9421e-08
376.2	3.9413e-08
376.22	3.9399e-08
376.24	3.9386e-08
376.26	3.9375e-08
376.28	3.9362e-08
376.3	3.9356e-08
376.32	3.9344e-08
376.34	3.9334e-08
376.36	3.9325e-08
376.38	3.9319e-08
376.4	3.9314e-08
376.42	3.9304e-08
376.44	3.9295e-08
376.46	3.928e-08
376.48	3.9268e-08
376.5	3.9258e-08
376.52	3.9249e-08
376.54	3.9245e-08
376.56	3.9234e-08
376.58	3.9229e-08
376.6	3.9222e-08
376.62	3.9215e-08
376.64	3.9209e-08
376.66	3.9198e-08
376.68	3.9188e-08
376.7	3.9173e-08
376.72	3.9162e-08
376.74	3.9149e-08
376.76	3.9138e-08
376.78	3.913e-08
376.8	3.9117e-08
376.82	3.9109e-08
376.84	3.9101e-08
376.86	3.9093e-08
376.88	3.9087e-08
376.9	3.9076e-08
376.92	3.9069e-08
376.94	3.9059e-08
376.96	3.9051e-08
376.98	3.904e-08
377	3.9028e-08
377.02	3.9021e-08
377.04	3.9011e-08
377.06	3.9007e-08
377.08	3.9001e-08
377.1	3.8995e-08
377.12	3.8991e-08
377.14	3.8983e-08
377.16	3.8978e-08
377.18	3.8965e-08
377.2	3.8954e-08
377.22	3.8942e-08
377.24	3.8928e-08
377.26	3.892e-08
377.28	3.8908e-08
377.3	3.8903e-08
377.32	3.8896e-08
377.34	3.8889e-08
377.36	3.8885e-08
377.38	3.8874e-08
377.4	3.8868e-08
377.42	3.8857e-08
377.44	3.8845e-08
377.46	3.8838e-08
377.48	3.8829e-08
377.5	3.8824e-08
377.52	3.8816e-08
377.54	3.8811e-08
377.56	3.8805e-08
377.58	3.8798e-08
377.6	3.8794e-08
377.62	3.8782e-08
377.64	3.8774e-08
377.66	3.8763e-08
377.68	3.8751e-08
377.7	3.8745e-08
377.72	3.8733e-08
377.74	3.8726e-08
377.76	3.8716e-08
377.78	3.8711e-08
377.8	3.871e-08
377.82	3.8702e-08
377.84	3.8696e-08
377.86	3.8685e-08
377.88	3.8674e-08
377.9	3.8666e-08
377.92	3.8656e-08
377.94	3.8651e-08
377.96	3.8642e-08
377.98	3.8639e-08
378	3.8638e-08
378.02	3.8632e-08
378.04	3.8629e-08
378.06	3.8616e-08
378.08	3.8605e-08
378.1	3.8594e-08
378.12	3.8583e-08
378.14	3.8578e-08
378.16	3.857e-08
378.18	3.8566e-08
378.2	3.856e-08
378.22	3.8554e-08
378.24	3.8553e-08
378.26	3.8543e-08
378.28	3.8535e-08
378.3	3.8522e-08
378.32	3.8507e-08
378.34	3.85e-08
378.36	3.8488e-08
378.38	3.8482e-08
378.4	3.8472e-08
378.42	3.8464e-08
378.44	3.846e-08
378.46	3.8449e-08
378.48	3.8442e-08
378.5	3.8431e-08
378.52	3.8419e-08
378.54	3.8414e-08
378.56	3.8406e-08
378.58	3.8401e-08
378.6	3.8395e-08
378.62	3.839e-08
378.64	3.8387e-08
378.66	3.8377e-08
378.68	3.8373e-08
378.7	3.8363e-08
378.72	3.8352e-08
378.74	3.8346e-08
378.76	3.8338e-08
378.78	3.8335e-08
378.8	3.833e-08
378.82	3.8326e-08
378.84	3.8323e-08
378.86	3.8314e-08
378.88	3.8309e-08
378.9	3.8296e-08
378.92	3.8288e-08
378.94	3.8283e-08
378.96	3.8273e-08
378.98	3.827e-08
379	3.8262e-08
379.02	3.8256e-08
379.04	3.8253e-08
379.06	3.8245e-08
379.08	3.8241e-08
379.1	3.8228e-08
379.12	3.8217e-08
379.14	3.8212e-08
379.16	3.8204e-08
379.18	3.8202e-08
379.2	3.8196e-08
379.22	3.8189e-08
379.24	3.8185e-08
379.26	3.8176e-08
379.28	3.8172e-08
379.3	3.8161e-08
379.32	3.8151e-08
379.34	3.8146e-08
379.36	3.8134e-08
379.38	3.8131e-08
379.4	3.8126e-08
379.42	3.8119e-08
379.44	3.8117e-08
379.46	3.8105e-08
379.48	3.8094e-08
379.5	3.8083e-08
379.52	3.8074e-08
379.54	3.8073e-08
379.56	3.8066e-08
379.58	3.8063e-08
379.6	3.8056e-08
379.62	3.8049e-08
379.64	3.8046e-08
379.66	3.8032e-08
379.68	3.8021e-08
379.7	3.8009e-08
379.72	3.7996e-08
379.74	3.7991e-08
379.76	3.7981e-08
379.78	3.7975e-08
379.8	3.7971e-08
379.82	3.7963e-08
379.84	3.7961e-08
379.86	3.7946e-08
379.88	3.7933e-08
379.9	3.7925e-08
379.92	3.7914e-08
379.94	3.791e-08
379.96	3.7905e-08
379.98	3.7898e-08
380	3.7896e-08
380.02	3.7884e-08
380.04	3.7875e-08
380.06	3.7866e-08
380.08	3.7857e-08
380.1	3.7853e-08
380.12	3.7844e-08
380.14	3.7839e-08
380.16	3.7834e-08
380.18	3.7826e-08
380.2	3.7824e-08
380.22	3.7811e-08
380.24	3.7799e-08
380.26	3.7793e-08
380.28	3.7784e-08
380.3	3.7782e-08
380.32	3.7777e-08
380.34	3.7772e-08
380.36	3.7771e-08
380.38	3.7761e-08
380.4	3.7753e-08
380.42	3.7746e-08
380.44	3.7735e-08
380.46	3.7729e-08
380.48	3.7718e-08
380.5	3.771e-08
380.52	3.7704e-08
380.54	3.7692e-08
380.56	3.7686e-08
380.58	3.7676e-08
380.6	3.7668e-08
380.62	3.7666e-08
380.64	3.7656e-08
380.66	3.7653e-08
380.68	3.7649e-08
380.7	3.764e-08
380.72	3.7639e-08
380.74	3.7627e-08
380.76	3.7616e-08
380.78	3.7611e-08
380.8	3.7599e-08
380.82	3.7594e-08
380.84	3.759e-08
380.86	3.7582e-08
380.88	3.758e-08
380.9	3.757e-08
380.92	3.7562e-08
380.94	3.7559e-08
380.96	3.7551e-08
380.98	3.7549e-08
381	3.7542e-08
381.02	3.7534e-08
381.04	3.7533e-08
381.06	3.7522e-08
381.08	3.7516e-08
381.1	3.7512e-08
381.12	3.7502e-08
381.14	3.7497e-08
381.16	3.7488e-08
381.18	3.7479e-08
381.2	3.7476e-08
381.22	3.7462e-08
381.24	3.7455e-08
381.26	3.7452e-08
381.28	3.7445e-08
381.3	3.7447e-08
381.32	3.7441e-08
381.34	3.7435e-08
381.36	3.7434e-08
381.38	3.7419e-08
381.4	3.741e-08
381.42	3.7404e-08
381.44	3.7395e-08
381.46	3.7396e-08
381.48	3.7392e-08
381.5	3.739e-08
381.52	3.7392e-08
381.54	3.7381e-08
381.56	3.7372e-08
381.58	3.7365e-08
381.6	3.7352e-08
381.62	3.7349e-08
381.64	3.7343e-08
381.66	3.7337e-08
381.68	3.7337e-08
381.7	3.7327e-08
381.72	3.7321e-08
381.74	3.7317e-08
381.76	3.7308e-08
381.78	3.7305e-08
381.8	3.73e-08
381.82	3.7295e-08
381.84	3.7296e-08
381.86	3.7287e-08
381.88	3.7281e-08
381.9	3.7278e-08
381.92	3.7266e-08
381.94	3.7263e-08
381.96	3.7259e-08
381.98	3.725e-08
382	3.7249e-08
382.02	3.7235e-08
382.04	3.7223e-08
382.06	3.7223e-08
382.08	3.7215e-08
382.1	3.7214e-08
382.12	3.7215e-08
382.14	3.7203e-08
382.16	3.7196e-08
382.18	3.7187e-08
382.2	3.7177e-08
382.22	3.7176e-08
382.24	3.7167e-08
382.26	3.7162e-08
382.28	3.7159e-08
382.3	3.7148e-08
382.32	3.7142e-08
382.34	3.7132e-08
382.36	3.7122e-08
382.38	3.7119e-08
382.4	3.7111e-08
382.42	3.711e-08
382.44	3.7107e-08
382.46	3.7101e-08
382.48	3.7099e-08
382.5	3.7088e-08
382.52	3.708e-08
382.54	3.7073e-08
382.56	3.7064e-08
382.58	3.706e-08
382.6	3.705e-08
382.62	3.7046e-08
382.64	3.704e-08
382.66	3.7035e-08
382.68	3.7031e-08
382.7	3.7024e-08
382.72	3.702e-08
382.74	3.7011e-08
382.76	3.7007e-08
382.78	3.7e-08
382.8	3.6993e-08
382.82	3.6984e-08
382.84	3.6974e-08
382.86	3.6968e-08
382.88	3.696e-08
382.9	3.6954e-08
382.92	3.6947e-08
382.94	3.694e-08
382.96	3.6931e-08
382.98	3.6926e-08
383	3.6921e-08
383.02	3.6916e-08
383.04	3.6911e-08
383.06	3.6906e-08
383.08	3.6901e-08
383.1	3.6898e-08
383.12	3.6897e-08
383.14	3.6894e-08
383.16	3.6892e-08
383.18	3.6886e-08
383.2	3.6881e-08
383.22	3.6873e-08
383.24	3.6867e-08
383.26	3.6857e-08
383.28	3.6848e-08
383.3	3.6837e-08
383.32	3.6827e-08
383.34	3.6819e-08
383.36	3.6811e-08
383.38	3.6804e-08
383.4	3.6794e-08
383.42	3.6785e-08
383.44	3.6776e-08
383.46	3.6771e-08
383.48	3.6764e-08
383.5	3.6759e-08
383.52	3.6753e-08
383.54	3.6749e-08
383.56	3.6747e-08
383.58	3.6746e-08
383.6	3.6744e-08
383.62	3.6741e-08
383.64	3.6737e-08
383.66	3.673e-08
383.68	3.6726e-08
383.7	3.6716e-08
383.72	3.6708e-08
383.74	3.6695e-08
383.76	3.6685e-08
383.78	3.6674e-08
383.8	3.6666e-08
383.82	3.666e-08
383.84	3.6654e-08
383.86	3.6651e-08
383.88	3.6645e-08
383.9	3.6642e-08
383.92	3.6635e-08
383.94	3.663e-08
383.96	3.6623e-08
383.98	3.6618e-08
384	3.6614e-08
384.02	3.661e-08
384.04	3.6609e-08
384.06	3.66e-08
384.08	3.6593e-08
384.1	3.6581e-08
384.12	3.657e-08
384.14	3.6561e-08
384.16	3.6554e-08
384.18	3.655e-08
384.2	3.6545e-08
384.22	3.6543e-08
384.24	3.6535e-08
384.26	3.6533e-08
384.28	3.6529e-08
384.3	3.6521e-08
384.32	3.6515e-08
384.34	3.6506e-08
384.36	3.6501e-08
384.38	3.6492e-08
384.4	3.6485e-08
384.42	3.6473e-08
384.44	3.6461e-08
384.46	3.6452e-08
384.48	3.6442e-08
384.5	3.6438e-08
384.52	3.6431e-08
384.54	3.6428e-08
384.56	3.6424e-08
384.58	3.6421e-08
384.6	3.6422e-08
384.62	3.6417e-08
384.64	3.6414e-08
384.66	3.6404e-08
384.68	3.6393e-08
384.7	3.6382e-08
384.72	3.6371e-08
384.74	3.6364e-08
384.76	3.6355e-08
384.78	3.635e-08
384.8	3.6342e-08
384.82	3.6338e-08
384.84	3.6335e-08
384.86	3.6329e-08
384.88	3.6325e-08
384.9	3.6315e-08
384.92	3.6309e-08
384.94	3.63e-08
384.96	3.6293e-08
384.98	3.629e-08
385	3.6283e-08
385.02	3.6281e-08
385.04	3.6274e-08
385.06	3.6269e-08
385.08	3.6264e-08
385.1	3.6257e-08
385.12	3.6253e-08
385.14	3.6244e-08
385.16	3.6237e-08
385.18	3.6227e-08
385.2	3.6218e-08
385.22	3.6213e-08
385.24	3.6206e-08
385.26	3.6203e-08
385.28	3.6196e-08
385.3	3.6194e-08
385.32	3.6192e-08
385.34	3.6188e-08
385.36	3.6188e-08
385.38	3.6178e-08
385.4	3.617e-08
385.42	3.6159e-08
385.44	3.6148e-08
385.46	3.6142e-08
385.48	3.6132e-08
385.5	3.6126e-08
385.52	3.6117e-08
385.54	3.6112e-08
385.56	3.6109e-08
385.58	3.6102e-08
385.6	3.6102e-08
385.62	3.6093e-08
385.64	3.6084e-08
385.66	3.6076e-08
385.68	3.6065e-08
385.7	3.6059e-08
385.72	3.6051e-08
385.74	3.6045e-08
385.76	3.6035e-08
385.78	3.6029e-08
385.8	3.6028e-08
385.82	3.602e-08
385.84	3.6015e-08
385.86	3.6e-08
385.88	3.5987e-08
385.9	3.5982e-08
385.92	3.5974e-08
385.94	3.5971e-08
385.96	3.5964e-08
385.98	3.596e-08
386	3.5957e-08
386.02	3.5951e-08
386.04	3.5949e-08
386.06	3.5939e-08
386.08	3.5929e-08
386.1	3.5915e-08
386.12	3.5902e-08
386.14	3.5897e-08
386.16	3.5886e-08
386.18	3.5882e-08
386.2	3.5876e-08
386.22	3.5869e-08
386.24	3.5867e-08
386.26	3.5858e-08
386.28	3.5852e-08
386.3	3.5841e-08
386.32	3.583e-08
386.34	3.5823e-08
386.36	3.5813e-08
386.38	3.5811e-08
386.4	3.5803e-08
386.42	3.5801e-08
386.44	3.5799e-08
386.46	3.5792e-08
386.48	3.5789e-08
386.5	3.5777e-08
386.52	3.5767e-08
386.54	3.5759e-08
386.56	3.5748e-08
386.58	3.5744e-08
386.6	3.5735e-08
386.62	3.5732e-08
386.64	3.5729e-08
386.66	3.5723e-08
386.68	3.572e-08
386.7	3.571e-08
386.72	3.57e-08
386.74	3.5689e-08
386.76	3.5679e-08
386.78	3.5674e-08
386.8	3.5664e-08
386.82	3.5662e-08
386.84	3.5657e-08
386.86	3.5651e-08
386.88	3.565e-08
386.9	3.5638e-08
386.92	3.5631e-08
386.94	3.5621e-08
386.96	3.561e-08
386.98	3.5607e-08
387	3.5599e-08
387.02	3.5595e-08
387.04	3.5588e-08
387.06	3.5584e-08
387.08	3.5584e-08
387.1	3.5576e-08
387.12	3.5572e-08
387.14	3.5561e-08
387.16	3.555e-08
387.18	3.5548e-08
387.2	3.5539e-08
387.22	3.5536e-08
387.24	3.5528e-08
387.26	3.5519e-08
387.28	3.5514e-08
387.3	3.5504e-08
387.32	3.5498e-08
387.34	3.5487e-08
387.36	3.5479e-08
387.38	3.5475e-08
387.4	3.5467e-08
387.42	3.5465e-08
387.44	3.546e-08
387.46	3.5456e-08
387.48	3.5452e-08
387.5	3.5443e-08
387.52	3.5439e-08
387.54	3.5431e-08
387.56	3.5423e-08
387.58	3.5421e-08
387.6	3.5412e-08
387.62	3.541e-08
387.64	3.5405e-08
387.66	3.5401e-08
387.68	3.5401e-08
387.7	3.5394e-08
387.72	3.5387e-08
387.74	3.5375e-08
387.76	3.5366e-08
387.78	3.5364e-08
387.8	3.5355e-08
387.82	3.5352e-08
387.84	3.5347e-08
387.86	3.534e-08
387.88	3.5339e-08
387.9	3.5332e-08
387.92	3.5329e-08
387.94	3.5323e-08
387.96	3.5315e-08
387.98	3.5314e-08
388	3.5307e-08
388.02	3.5305e-08
388.04	3.5303e-08
388.06	3.5295e-08
388.08	3.5292e-08
388.1	3.528e-08
388.12	3.5271e-08
388.14	3.5267e-08
388.16	3.526e-08
388.18	3.5255e-08
388.2	3.5246e-08
388.22	3.524e-08
388.24	3.5238e-08
388.26	3.5229e-08
388.28	3.5224e-08
388.3	3.5214e-08
388.32	3.5203e-08
388.34	3.5201e-08
388.36	3.5191e-08
388.38	3.5186e-08
388.4	3.518e-08
388.42	3.517e-08
388.44	3.5168e-08
388.46	3.5158e-08
388.48	3.5153e-08
388.5	3.515e-08
388.52	3.5144e-08
388.54	3.5144e-08
388.56	3.5137e-08
388.58	3.5133e-08
388.6	3.5133e-08
388.62	3.5124e-08
388.64	3.5118e-08
388.66	3.5106e-08
388.68	3.5095e-08
388.7	3.5094e-08
388.72	3.5085e-08
388.74	3.5082e-08
388.76	3.508e-08
388.78	3.5071e-08
388.8	3.5069e-08
388.82	3.506e-08
388.84	3.5053e-08
388.86	3.5051e-08
388.88	3.5041e-08
388.9	3.5038e-08
388.92	3.5034e-08
388.94	3.5028e-08
388.96	3.5025e-08
388.98	3.5013e-08
389	3.5002e-08
389.02	3.4992e-08
389.04	3.4982e-08
389.06	3.4981e-08
389.08	3.4974e-08
389.1	3.4968e-08
389.12	3.4966e-08
389.14	3.4956e-08
389.16	3.495e-08
389.18	3.4942e-08
389.2	3.4931e-08
389.22	3.4928e-08
389.24	3.4918e-08
389.26	3.4912e-08
389.28	3.491e-08
389.3	3.4899e-08
389.32	3.4891e-08
389.34	3.4879e-08
389.36	3.4867e-08
389.38	3.4865e-08
389.4	3.4859e-08
389.42	3.4857e-08
389.44	3.4857e-08
389.46	3.4848e-08
389.48	3.4841e-08
389.5	3.4829e-08
389.52	3.4817e-08
389.54	3.4811e-08
389.56	3.4799e-08
389.58	3.4792e-08
389.6	3.4789e-08
389.62	3.4782e-08
389.64	3.4778e-08
389.66	3.4769e-08
389.68	3.4759e-08
389.7	3.4755e-08
389.72	3.4744e-08
389.74	3.4739e-08
389.76	3.4737e-08
389.78	3.4726e-08
389.8	3.472e-08
389.82	3.4709e-08
389.84	3.4699e-08
389.86	3.4696e-08
389.88	3.4687e-08
389.9	3.4684e-08
389.92	3.4683e-08
389.94	3.4674e-08
389.96	3.467e-08
389.98	3.4661e-08
390	3.4649e-08
390.02	3.4645e-08
390.04	3.4633e-08
390.06	3.4626e-08
390.08	3.4624e-08
390.1	3.4614e-08
390.12	3.4607e-08
390.14	3.4598e-08
390.16	3.4587e-08
390.18	3.4586e-08
390.2	3.4581e-08
390.22	3.4576e-08
390.24	3.4574e-08
390.26	3.4562e-08
390.28	3.4553e-08
390.3	3.4546e-08
390.32	3.4537e-08
390.34	3.4535e-08
390.36	3.4528e-08
390.38	3.4521e-08
390.4	3.4519e-08
390.42	3.4509e-08
390.44	3.4501e-08
390.46	3.4497e-08
390.48	3.4488e-08
390.5	3.4485e-08
390.52	3.4478e-08
390.54	3.4468e-08
390.56	3.4466e-08
390.58	3.4454e-08
390.6	3.4444e-08
390.62	3.4439e-08
390.64	3.4428e-08
390.66	3.4425e-08
390.68	3.442e-08
390.7	3.4414e-08
390.72	3.4413e-08
390.74	3.4401e-08
390.76	3.4392e-08
390.78	3.4384e-08
390.8	3.4375e-08
390.82	3.4374e-08
390.84	3.4367e-08
390.86	3.4363e-08
390.88	3.4358e-08
390.9	3.4349e-08
390.92	3.4345e-08
390.94	3.4333e-08
390.96	3.4324e-08
390.98	3.4312e-08
391	3.4304e-08
391.02	3.43e-08
391.04	3.4292e-08
391.06	3.4291e-08
391.08	3.4286e-08
391.1	3.4282e-08
391.12	3.4277e-08
391.14	3.4271e-08
391.16	3.4266e-08
391.18	3.4259e-08
391.2	3.4254e-08
391.22	3.4245e-08
391.24	3.424e-08
391.26	3.423e-08
391.28	3.422e-08
391.3	3.4209e-08
391.32	3.4198e-08
391.34	3.4187e-08
391.36	3.4179e-08
391.38	3.4173e-08
391.4	3.4166e-08
391.42	3.4161e-08
391.44	3.4155e-08
391.46	3.4152e-08
391.48	3.4146e-08
391.5	3.4142e-08
391.52	3.4136e-08
391.54	3.413e-08
391.56	3.4123e-08
391.58	3.4118e-08
391.6	3.4113e-08
391.62	3.411e-08
391.64	3.411e-08
391.66	3.4107e-08
391.68	3.4105e-08
391.7	3.4101e-08
391.72	3.4098e-08
391.74	3.4093e-08
391.76	3.409e-08
391.78	3.4081e-08
391.8	3.4071e-08
391.82	3.4061e-08
391.84	3.4052e-08
391.86	3.4042e-08
391.88	3.4033e-08
391.9	3.4024e-08
391.92	3.4014e-08
391.94	3.401e-08
391.96	3.4004e-08
391.98	3.4001e-08
392	3.3998e-08
392.02	3.3996e-08
392.04	3.3989e-08
392.06	3.3984e-08
392.08	3.3979e-08
392.1	3.3975e-08
392.12	3.397e-08
392.14	3.3964e-08
392.16	3.3961e-08
392.18	3.3956e-08
392.2	3.3953e-08
392.22	3.3946e-08
392.24	3.3941e-08
392.26	3.3931e-08
392.28	3.3923e-08
392.3	3.3916e-08
392.32	3.3908e-08
392.34	3.3903e-08
392.36	3.3895e-08
392.38	3.3889e-08
392.4	3.388e-08
392.42	3.3874e-08
392.44	3.3868e-08
392.46	3.3865e-08
392.48	3.3864e-08
392.5	3.3859e-08
392.52	3.3859e-08
392.54	3.3853e-08
392.56	3.3848e-08
392.58	3.384e-08
392.6	3.383e-08
392.62	3.3821e-08
392.64	3.3811e-08
392.66	3.3806e-08
392.68	3.3797e-08
392.7	3.3793e-08
392.72	3.3786e-08
392.74	3.3779e-08
392.76	3.3776e-08
392.78	3.3771e-08
392.8	3.377e-08
392.82	3.3762e-08
392.84	3.3757e-08
392.86	3.3751e-08
392.88	3.3744e-08
392.9	3.3741e-08
392.92	3.3734e-08
392.94	3.3729e-08
392.96	3.3717e-08
392.98	3.3712e-08
393	3.3706e-08
393.02	3.3703e-08
393.04	3.3701e-08
393.06	3.3693e-08
393.08	3.3688e-08
393.1	3.3677e-08
393.12	3.3669e-08
393.14	3.3661e-08
393.16	3.3652e-08
393.18	3.3647e-08
393.2	3.3637e-08
393.22	3.3633e-08
393.24	3.3628e-08
393.26	3.3624e-08
393.28	3.3621e-08
393.3	3.3617e-08
393.32	3.3615e-08
393.34	3.3605e-08
393.36	3.36e-08
393.38	3.3594e-08
393.4	3.3588e-08
393.42	3.3586e-08
393.44	3.358e-08
393.46	3.3579e-08
393.48	3.3574e-08
393.5	3.3571e-08
393.52	3.3567e-08
393.54	3.3562e-08
393.56	3.356e-08
393.58	3.355e-08
393.6	3.3544e-08
393.62	3.3537e-08
393.64	3.353e-08
393.66	3.3528e-08
393.68	3.3521e-08
393.7	3.3519e-08
393.72	3.3516e-08
393.74	3.3513e-08
393.76	3.3509e-08
393.78	3.3503e-08
393.8	3.3499e-08
393.82	3.3487e-08
393.84	3.3478e-08
393.86	3.3469e-08
393.88	3.3458e-08
393.9	3.3454e-08
393.92	3.3447e-08
393.94	3.3447e-08
393.96	3.3445e-08
393.98	3.3441e-08
394	3.3441e-08
394.02	3.3435e-08
394.04	3.3431e-08
394.06	3.342e-08
394.08	3.3411e-08
394.1	3.3405e-08
394.12	3.3397e-08
394.14	3.3397e-08
394.16	3.3392e-08
394.18	3.3389e-08
394.2	3.3386e-08
394.22	3.3377e-08
394.24	3.3375e-08
394.26	3.3368e-08
394.28	3.3362e-08
394.3	3.3353e-08
394.32	3.3344e-08
394.34	3.3343e-08
394.36	3.3337e-08
394.38	3.3335e-08
394.4	3.3329e-08
394.42	3.3323e-08
394.44	3.3321e-08
394.46	3.3312e-08
394.48	3.3307e-08
394.5	3.3295e-08
394.52	3.3285e-08
394.54	3.328e-08
394.56	3.3273e-08
394.58	3.3272e-08
394.6	3.3265e-08
394.62	3.3261e-08
394.64	3.3258e-08
394.66	3.3253e-08
394.68	3.3253e-08
394.7	3.3243e-08
394.72	3.3236e-08
394.74	3.3226e-08
394.76	3.3216e-08
394.78	3.3214e-08
394.8	3.3208e-08
394.82	3.3206e-08
394.84	3.3201e-08
394.86	3.3193e-08
394.88	3.319e-08
394.9	3.3181e-08
394.92	3.3175e-08
394.94	3.3167e-08
394.96	3.3159e-08
394.98	3.3156e-08
395	3.3148e-08
395.02	3.3148e-08
395.04	3.3145e-08
395.06	3.3141e-08
395.08	3.314e-08
395.1	3.313e-08
395.12	3.3123e-08
395.14	3.3112e-08
395.16	3.3103e-08
395.18	3.3098e-08
395.2	3.3089e-08
395.22	3.3085e-08
395.24	3.3077e-08
395.26	3.3072e-08
395.28	3.3072e-08
395.3	3.3066e-08
395.32	3.3064e-08
395.34	3.3052e-08
395.36	3.3042e-08
395.38	3.3038e-08
395.4	3.3031e-08
395.42	3.3032e-08
395.44	3.3026e-08
395.46	3.3021e-08
395.48	3.3017e-08
395.5	3.3012e-08
395.52	3.301e-08
395.54	3.3001e-08
395.56	3.2994e-08
395.58	3.2989e-08
395.6	3.2981e-08
395.62	3.2981e-08
395.64	3.2976e-08
395.66	3.2973e-08
395.68	3.2969e-08
395.7	3.2961e-08
395.72	3.2957e-08
395.74	3.2946e-08
395.76	3.2938e-08
395.78	3.2933e-08
395.8	3.2924e-08
395.82	3.292e-08
395.84	3.2911e-08
395.86	3.2905e-08
395.88	3.2902e-08
395.9	3.2893e-08
395.92	3.2888e-08
395.94	3.2876e-08
395.96	3.2866e-08
395.98	3.2861e-08
396	3.2851e-08
396.02	3.2846e-08
396.04	3.2839e-08
396.06	3.283e-08
396.08	3.2825e-08
396.1	3.2815e-08
396.12	3.2808e-08
396.14	3.2797e-08
396.16	3.2786e-08
396.18	3.2782e-08
396.2	3.277e-08
396.22	3.2767e-08
396.24	3.2762e-08
396.26	3.2754e-08
396.28	3.2749e-08
396.3	3.2736e-08
396.32	3.2726e-08
396.34	3.2719e-08
396.36	3.271e-08
396.38	3.2707e-08
396.4	3.2698e-08
396.42	3.2692e-08
396.44	3.2688e-08
396.46	3.2684e-08
396.48	3.2683e-08
396.5	3.2671e-08
396.52	3.2661e-08
396.54	3.2654e-08
396.56	3.2643e-08
396.58	3.2641e-08
396.6	3.2635e-08
396.62	3.2629e-08
396.64	3.2625e-08
396.66	3.2611e-08
396.68	3.2603e-08
396.7	3.2592e-08
396.72	3.258e-08
396.74	3.2576e-08
396.76	3.2568e-08
396.78	3.2565e-08
396.8	3.2565e-08
396.82	3.2559e-08
396.84	3.2556e-08
396.86	3.2544e-08
396.88	3.2534e-08
396.9	3.2528e-08
396.92	3.252e-08
396.94	3.2518e-08
396.96	3.2512e-08
396.98	3.2505e-08
397	3.2504e-08
397.02	3.2493e-08
397.04	3.2487e-08
397.06	3.2481e-08
397.08	3.2473e-08
397.1	3.2474e-08
397.12	3.2468e-08
397.14	3.2465e-08
397.16	3.2465e-08
397.18	3.2455e-08
397.2	3.245e-08
397.22	3.2443e-08
397.24	3.2435e-08
397.26	3.2434e-08
397.28	3.2428e-08
397.3	3.2426e-08
397.32	3.2423e-08
397.34	3.2417e-08
397.36	3.2416e-08
397.38	3.2407e-08
397.4	3.24e-08
397.42	3.2398e-08
397.44	3.239e-08
397.46	3.2389e-08
397.48	3.2385e-08
397.5	3.2379e-08
397.52	3.2377e-08
397.54	3.2365e-08
397.56	3.2359e-08
397.58	3.2354e-08
397.6	3.2344e-08
397.62	3.2342e-08
397.64	3.2335e-08
397.66	3.2328e-08
397.68	3.2328e-08
397.7	3.232e-08
397.72	3.2314e-08
397.74	3.2309e-08
397.76	3.2301e-08
397.78	3.2299e-08
397.8	3.2293e-08
397.82	3.2287e-08
397.84	3.2284e-08
397.86	3.2272e-08
397.88	3.2263e-08
397.9	3.2254e-08
397.92	3.2245e-08
397.94	3.2244e-08
397.96	3.2237e-08
397.98	3.2231e-08
398	3.2229e-08
398.02	3.2217e-08
398.04	3.2209e-08
398.06	3.2202e-08
398.08	3.2191e-08
398.1	3.2189e-08
398.12	3.2185e-08
398.14	3.218e-08
398.16	3.218e-08
398.18	3.217e-08
398.2	3.2163e-08
398.22	3.2156e-08
398.24	3.2146e-08
398.26	3.2146e-08
398.28	3.2142e-08
398.3	3.2137e-08
398.32	3.2136e-08
398.34	3.2125e-08
398.36	3.2119e-08
398.38	3.2114e-08
398.4	3.2102e-08
398.42	3.2098e-08
398.44	3.2091e-08
398.46	3.2084e-08
398.48	3.2085e-08
398.5	3.2078e-08
398.52	3.2074e-08
398.54	3.2073e-08
398.56	3.2065e-08
398.58	3.2064e-08
398.6	3.2062e-08
398.62	3.2055e-08
398.64	3.2055e-08
398.66	3.2046e-08
398.68	3.2037e-08
398.7	3.2036e-08
398.72	3.2029e-08
398.74	3.2026e-08
398.76	3.2026e-08
398.78	3.2016e-08
398.8	3.2011e-08
398.82	3.2005e-08
398.84	3.1998e-08
398.86	3.2e-08
398.88	3.1997e-08
398.9	3.1994e-08
398.92	3.1995e-08
398.94	3.1991e-08
398.96	3.1991e-08
398.98	3.1985e-08
399	3.1976e-08
399.02	3.1977e-08
399.04	3.1972e-08
399.06	3.1972e-08
399.08	3.1975e-08
399.1	3.1972e-08
399.12	3.1973e-08
399.14	3.1964e-08
399.16	3.1957e-08
399.18	3.1953e-08
399.2	3.1949e-08
399.22	3.195e-08
399.24	3.1945e-08
399.26	3.1947e-08
399.28	3.1947e-08
399.3	3.1946e-08
399.32	3.1948e-08
399.34	3.1944e-08
399.36	3.194e-08
399.38	3.1932e-08
399.4	3.1928e-08
399.42	3.1924e-08
399.44	3.192e-08
399.46	3.1919e-08
399.48	3.1914e-08
399.5	3.1913e-08
399.52	3.1909e-08
399.54	3.1908e-08
399.56	3.1904e-08
399.58	3.1902e-08
399.6	3.19e-08
399.62	3.1898e-08
399.64	3.1899e-08
399.66	3.19e-08
399.68	3.1901e-08
399.7	3.1899e-08
399.72	3.1898e-08
399.74	3.1894e-08
399.76	3.1891e-08
399.78	3.1882e-08
399.8	3.1871e-08
399.82	3.186e-08
399.84	3.185e-08
399.86	3.184e-08
399.88	3.183e-08
399.9	3.1821e-08
399.92	3.1811e-08
399.94	3.1802e-08
399.96	3.1794e-08
399.98	3.179e-08
400	3.1785e-08
400.02	3.1781e-08
400.04	3.1773e-08
400.06	3.1766e-08
400.08	3.1757e-08
400.1	3.1751e-08
400.12	3.1744e-08
400.14	3.1738e-08
400.16	3.1731e-08
400.18	3.1724e-08
400.2	3.1719e-08
400.22	3.1715e-08
400.24	3.1712e-08
400.26	3.1706e-08
400.28	3.1703e-08
400.3	3.1695e-08
400.32	3.1689e-08
400.34	3.168e-08
400.36	3.1672e-08
400.38	3.166e-08
400.4	3.1647e-08
400.42	3.1638e-08
400.44	3.1629e-08
400.46	3.1624e-08
400.48	3.1618e-08
400.5	3.1615e-08
400.52	3.161e-08
400.54	3.1609e-08
400.56	3.1606e-08
400.58	3.1602e-08
400.6	3.1597e-08
400.62	3.159e-08
400.64	3.1584e-08
400.66	3.1576e-08
400.68	3.1572e-08
400.7	3.1562e-08
400.72	3.1555e-08
400.74	3.1547e-08
400.76	3.1541e-08
400.78	3.1543e-08
400.8	3.1544e-08
400.82	3.1547e-08
400.84	3.1546e-08
400.86	3.1548e-08
400.88	3.1548e-08
400.9	3.155e-08
400.92	3.1553e-08
400.94	3.1553e-08
400.96	3.1555e-08
400.98	3.155e-08
401	3.1548e-08
401.02	3.1545e-08
401.04	3.1543e-08
401.06	3.1544e-08
401.08	3.1541e-08
401.1	3.1542e-08
401.12	3.1541e-08
401.14	3.1544e-08
401.16	3.1544e-08
401.18	3.1544e-08
401.2	3.1546e-08
401.22	3.1545e-08
401.24	3.1547e-08
401.26	3.1543e-08
401.28	3.1541e-08
401.3	3.1536e-08
401.32	3.1533e-08
401.34	3.1531e-08
401.36	3.1528e-08
401.38	3.153e-08
401.4	3.1527e-08
401.42	3.153e-08
401.44	3.153e-08
401.46	3.153e-08
401.48	3.1532e-08
401.5	3.153e-08
401.52	3.1531e-08
401.54	3.1526e-08
401.56	3.1522e-08
401.58	3.1519e-08
401.6	3.1516e-08
401.62	3.1517e-08
401.64	3.1513e-08
401.66	3.1514e-08
401.68	3.1514e-08
401.7	3.1513e-08
401.72	3.1517e-08
401.74	3.1516e-08
401.76	3.1512e-08
401.78	3.1497e-08
401.8	3.1483e-08
401.82	3.1471e-08
401.84	3.1456e-08
401.86	3.1447e-08
401.88	3.1434e-08
401.9	3.1425e-08
401.92	3.1415e-08
401.94	3.1406e-08
401.96	3.1398e-08
401.98	3.1384e-08
402	3.1373e-08
402.02	3.1355e-08
402.04	3.1339e-08
402.06	3.1326e-08
402.08	3.131e-08
402.1	3.1299e-08
402.12	3.1286e-08
402.14	3.1276e-08
402.16	3.1265e-08
402.18	3.1255e-08
402.2	3.1248e-08
402.22	3.1232e-08
402.24	3.1221e-08
402.26	3.1207e-08
402.28	3.1192e-08
402.3	3.1184e-08
402.32	3.1172e-08
402.34	3.1165e-08
402.36	3.1153e-08
402.38	3.1141e-08
402.4	3.1132e-08
402.42	3.112e-08
402.44	3.1111e-08
402.46	3.1098e-08
402.48	3.1087e-08
402.5	3.1077e-08
402.52	3.1065e-08
402.54	3.1057e-08
402.56	3.1043e-08
402.58	3.1034e-08
402.6	3.1023e-08
402.62	3.1011e-08
402.64	3.1004e-08
402.66	3.0991e-08
402.68	3.0982e-08
402.7	3.0969e-08
402.72	3.0954e-08
402.74	3.0942e-08
402.76	3.0938e-08
402.78	3.0952e-08
402.8	3.0964e-08
402.82	3.0979e-08
402.84	3.0994e-08
402.86	3.1003e-08
402.88	3.1016e-08
402.9	3.1022e-08
402.92	3.1031e-08
402.94	3.1038e-08
402.96	3.1042e-08
402.98	3.1051e-08
403	3.1054e-08
403.02	3.1062e-08
403.04	3.1071e-08
403.06	3.1076e-08
403.08	3.1085e-08
403.1	3.1088e-08
403.12	3.1092e-08
403.14	3.1095e-08
403.16	3.1098e-08
403.18	3.1103e-08
403.2	3.1103e-08
403.22	3.1111e-08
403.24	3.1114e-08
403.26	3.112e-08
403.28	3.113e-08
403.3	3.1132e-08
403.32	3.1136e-08
403.34	3.1137e-08
403.36	3.1138e-08
403.38	3.1142e-08
403.4	3.1143e-08
403.42	3.1148e-08
403.44	3.115e-08
403.46	3.1156e-08
403.48	3.1165e-08
403.5	3.1167e-08
403.52	3.1173e-08
403.54	3.1171e-08
403.56	3.1169e-08
403.58	3.1173e-08
403.6	3.1175e-08
403.62	3.1183e-08
403.64	3.1185e-08
403.66	3.1191e-08
403.68	3.1199e-08
403.7	3.1203e-08
403.72	3.1211e-08
403.74	3.1217e-08
403.76	3.1187e-08
403.78	3.1103e-08
403.8	3.1004e-08
403.82	3.091e-08
403.84	3.0813e-08
403.86	3.0724e-08
403.88	3.0637e-08
403.9	3.055e-08
403.92	3.0471e-08
403.94	3.0385e-08
403.96	3.0304e-08
403.98	3.0226e-08
404	3.0147e-08
404.02	3.0079e-08
404.04	3.0007e-08
404.06	2.9941e-08
404.08	2.9877e-08
404.1	2.981e-08
404.12	2.975e-08
404.14	2.9684e-08
404.16	2.9624e-08
404.18	2.957e-08
404.2	2.9515e-08
404.22	2.9468e-08
404.24	2.9416e-08
404.26	2.9369e-08
404.28	2.9327e-08
404.3	2.9282e-08
404.32	2.9242e-08
404.34	2.9194e-08
404.36	2.9149e-08
404.38	2.9111e-08
404.4	2.907e-08
404.42	2.9038e-08
404.44	2.9005e-08
404.46	2.8972e-08
404.48	2.8943e-08
404.5	2.891e-08
404.52	2.888e-08
404.54	2.8849e-08
404.56	2.882e-08
404.58	2.8796e-08
404.6	2.877e-08
404.62	2.8753e-08
404.64	2.8736e-08
404.66	2.8722e-08
404.68	2.8712e-08
404.7	2.8694e-08
404.72	2.868e-08
404.74	2.8693e-08
404.76	2.8549e-08
404.78	2.8183e-08
404.8	2.7759e-08
404.82	2.7338e-08
404.84	2.6927e-08
404.86	2.6521e-08
404.88	2.6131e-08
404.9	2.5743e-08
404.92	2.5368e-08
404.94	2.5007e-08
404.96	2.4653e-08
404.98	2.4316e-08
405	2.3985e-08
405.02	2.3663e-08
405.04	2.3352e-08
405.06	2.304e-08
405.08	2.2741e-08
405.1	2.2449e-08
405.12	2.2163e-08
405.14	2.189e-08
405.16	2.1618e-08
405.18	2.1355e-08
405.2	2.1102e-08
405.22	2.0852e-08
405.24	2.061e-08
405.26	2.0368e-08
405.28	2.0131e-08
405.3	1.9905e-08
405.32	1.9681e-08
405.34	1.9467e-08
405.36	1.9256e-08
405.38	1.9048e-08
405.4	1.8849e-08
405.42	1.8645e-08
405.44	1.8448e-08
405.46	1.8256e-08
405.48	1.8061e-08
405.5	1.7876e-08
405.52	1.7688e-08
405.54	1.7507e-08
405.56	1.7334e-08
405.58	1.7154e-08
405.6	1.6979e-08
405.62	1.6801e-08
405.64	1.6625e-08
405.66	1.646e-08
405.68	1.6292e-08
405.7	1.6129e-08
405.72	1.5966e-08
405.74	1.5771e-08
405.76	1.5729e-08
405.78	1.5901e-08
405.8	1.6123e-08
405.82	1.6354e-08
405.84	1.6571e-08
405.86	1.6782e-08
405.88	1.6983e-08
405.9	1.7169e-08
405.92	1.735e-08
405.94	1.7517e-08
405.96	1.7674e-08
405.98	1.7827e-08
406	1.7966e-08
406.02	1.8103e-08
406.04	1.8232e-08
406.06	1.8351e-08
406.08	1.8467e-08
406.1	1.8568e-08
406.12	1.8664e-08
406.14	1.8764e-08
406.16	1.885e-08
406.18	1.8933e-08
406.2	1.9011e-08
406.22	1.9078e-08
406.24	1.9147e-08
406.26	1.9203e-08
406.28	1.9255e-08
406.3	1.931e-08
406.32	1.9353e-08
406.34	1.94e-08
406.36	1.9445e-08
406.38	1.9481e-08
406.4	1.9516e-08
406.42	1.9538e-08
406.44	1.9558e-08
406.46	1.9585e-08
406.48	1.9602e-08
406.5	1.962e-08
406.52	1.9638e-08
406.54	1.9645e-08
406.56	1.9656e-08
406.58	1.966e-08
406.6	1.9662e-08
406.62	1.9669e-08
406.64	1.9667e-08
406.66	1.9667e-08
406.68	1.9668e-08
406.7	1.966e-08
406.72	1.9653e-08
406.74	1.9633e-08
406.76	1.9667e-08
406.78	1.9795e-08
406.8	1.9934e-08
406.82	2.0075e-08
406.84	2.0218e-08
406.86	2.0345e-08
406.88	2.0469e-08
406.9	2.059e-08
406.92	2.0702e-08
406.94	2.0818e-08
406.96	2.0925e-08
406.98	2.1026e-08
407	2.1127e-08
407.02	2.1213e-08
407.04	2.1299e-08
407.06	2.1389e-08
407.08	2.1469e-08
407.1	2.1554e-08
407.12	2.1635e-08
407.14	2.1707e-08
407.16	2.178e-08
407.18	2.1842e-08
407.2	2.1901e-08
407.22	2.1967e-08
407.24	2.2024e-08
407.26	2.2085e-08
407.28	2.2146e-08
407.3	2.22e-08
407.32	2.2256e-08
407.34	2.2303e-08
407.36	2.235e-08
407.38	2.2401e-08
407.4	2.2447e-08
407.42	2.2497e-08
407.44	2.2543e-08
407.46	2.2588e-08
407.48	2.2637e-08
407.5	2.2676e-08
407.52	2.2718e-08
407.54	2.2753e-08
407.56	2.2788e-08
407.58	2.283e-08
407.6	2.2867e-08
407.62	2.2909e-08
407.64	2.2948e-08
407.66	2.2987e-08
407.68	2.3026e-08
407.7	2.3061e-08
407.72	2.3097e-08
407.74	2.3129e-08
407.76	2.3158e-08
407.78	2.3175e-08
407.8	2.3191e-08
407.82	2.3207e-08
407.84	2.3222e-08
407.86	2.3243e-08
407.88	2.3261e-08
407.9	2.3281e-08
407.92	2.3297e-08
407.94	2.3316e-08
407.96	2.3334e-08
407.98	2.3355e-08
408	2.3377e-08
408.02	2.3399e-08
408.04	2.3422e-08
408.06	2.3442e-08
408.08	2.3465e-08
408.1	2.3486e-08
408.12	2.3507e-08
408.14	2.3524e-08
408.16	2.3545e-08
408.18	2.3563e-08
408.2	2.3581e-08
408.22	2.36e-08
408.24	2.3618e-08
408.26	2.3634e-08
408.28	2.365e-08
408.3	2.3665e-08
408.32	2.3681e-08
408.34	2.3701e-08
408.36	2.3719e-08
408.38	2.3739e-08
408.4	2.3759e-08
408.42	2.378e-08
408.44	2.3799e-08
408.46	2.3821e-08
408.48	2.3841e-08
408.5	2.3862e-08
408.52	2.3882e-08
408.54	2.3904e-08
408.56	2.3925e-08
408.58	2.3946e-08
408.6	2.3968e-08
408.62	2.3988e-08
408.64	2.4008e-08
408.66	2.4025e-08
408.68	2.4044e-08
408.7	2.4059e-08
408.72	2.4075e-08
408.74	2.4089e-08
408.76	2.4112e-08
408.78	2.4145e-08
408.8	2.418e-08
408.82	2.4218e-08
408.84	2.4255e-08
408.86	2.4295e-08
408.88	2.4331e-08
408.9	2.4369e-08
408.92	2.4405e-08
408.94	2.4441e-08
408.96	2.4476e-08
408.98	2.451e-08
409	2.4544e-08
409.02	2.4576e-08
409.04	2.4612e-08
409.06	2.464e-08
409.08	2.467e-08
409.1	2.4697e-08
409.12	2.4722e-08
409.14	2.475e-08
409.16	2.4775e-08
409.18	2.4803e-08
409.2	2.4828e-08
409.22	2.4857e-08
409.24	2.4886e-08
409.26	2.4919e-08
409.28	2.4948e-08
409.3	2.4976e-08
409.32	2.5006e-08
409.34	2.5027e-08
409.36	2.505e-08
409.38	2.5071e-08
409.4	2.5094e-08
409.42	2.5119e-08
409.44	2.5143e-08
409.46	2.5169e-08
409.48	2.519e-08
409.5	2.5217e-08
409.52	2.524e-08
409.54	2.5264e-08
409.56	2.5287e-08
409.58	2.5306e-08
409.6	2.5329e-08
409.62	2.535e-08
409.64	2.5373e-08
409.66	2.5392e-08
409.68	2.5411e-08
409.7	2.543e-08
409.72	2.545e-08
409.74	2.5475e-08
409.76	2.5486e-08
409.78	2.5492e-08
409.8	2.5494e-08
409.82	2.5496e-08
409.84	2.5502e-08
409.86	2.5504e-08
409.88	2.551e-08
409.9	2.5509e-08
409.92	2.5508e-08
409.94	2.5507e-08
409.96	2.5506e-08
409.98	2.551e-08
410	2.5512e-08
410.02	2.552e-08
410.04	2.5524e-08
410.06	2.5531e-08
410.08	2.5541e-08
410.1	2.5545e-08
410.12	2.5552e-08
410.14	2.5553e-08
410.16	2.5554e-08
410.18	2.5559e-08
410.2	2.5565e-08
410.22	2.5578e-08
410.24	2.5587e-08
410.26	2.5601e-08
410.28	2.5611e-08
410.3	2.5621e-08
410.32	2.5634e-08
410.34	2.5641e-08
410.36	2.5648e-08
410.38	2.5651e-08
410.4	2.5655e-08
410.42	2.5662e-08
410.44	2.5668e-08
410.46	2.568e-08
410.48	2.5688e-08
410.5	2.5697e-08
410.52	2.5706e-08
410.54	2.5716e-08
410.56	2.5727e-08
410.58	2.5732e-08
410.6	2.5739e-08
410.62	2.5741e-08
410.64	2.5746e-08
410.66	2.5756e-08
410.68	2.5764e-08
410.7	2.5777e-08
410.72	2.5783e-08
410.74	2.5791e-08
410.76	2.5798e-08
410.78	2.58e-08
410.8	2.5804e-08
410.82	2.5799e-08
410.84	2.5796e-08
410.86	2.5791e-08
410.88	2.5785e-08
410.9	2.5785e-08
410.92	2.578e-08
410.94	2.5779e-08
410.96	2.5773e-08
410.98	2.5769e-08
411	2.5771e-08
411.02	2.5769e-08
411.04	2.5772e-08
411.06	2.5768e-08
411.08	2.5765e-08
411.1	2.5765e-08
411.12	2.5763e-08
411.14	2.5767e-08
411.16	2.5766e-08
411.18	2.5768e-08
411.2	2.5769e-08
411.22	2.577e-08
411.24	2.5777e-08
411.26	2.5775e-08
411.28	2.5777e-08
411.3	2.5777e-08
411.32	2.5777e-08
411.34	2.5783e-08
411.36	2.5785e-08
411.38	2.579e-08
411.4	2.5794e-08
411.42	2.58e-08
411.44	2.5807e-08
411.46	2.5811e-08
411.48	2.5818e-08
411.5	2.5817e-08
411.52	2.5819e-08
411.54	2.5825e-08
411.56	2.5829e-08
411.58	2.5841e-08
411.6	2.5848e-08
411.62	2.5858e-08
411.64	2.5869e-08
411.66	2.5876e-08
411.68	2.5887e-08
411.7	2.5893e-08
411.72	2.59e-08
411.74	2.593e-08
411.76	2.5826e-08
411.78	2.5529e-08
411.8	2.5184e-08
411.82	2.4846e-08
411.84	2.4517e-08
411.86	2.4192e-08
411.88	2.3883e-08
411.9	2.3576e-08
411.92	2.3284e-08
411.94	2.3003e-08
411.96	2.2734e-08
411.98	2.2481e-08
412	2.2233e-08
412.02	2.1998e-08
412.04	2.1771e-08
412.06	2.1551e-08
412.08	2.1341e-08
412.1	2.113e-08
412.12	2.0926e-08
412.14	2.0726e-08
412.16	2.0533e-08
412.18	2.0352e-08
412.2	2.0172e-08
412.22	2.0002e-08
412.24	1.9835e-08
412.26	1.9672e-08
412.28	1.9518e-08
412.3	1.936e-08
412.32	1.9209e-08
412.34	1.906e-08
412.36	1.8915e-08
412.38	1.8783e-08
412.4	1.8649e-08
412.42	1.8521e-08
412.44	1.8396e-08
412.46	1.827e-08
412.48	1.8151e-08
412.5	1.8026e-08
412.52	1.7906e-08
412.54	1.7788e-08
412.56	1.7671e-08
412.58	1.7561e-08
412.6	1.7446e-08
412.62	1.7339e-08
412.64	1.7236e-08
412.66	1.7129e-08
412.68	1.7027e-08
412.7	1.6915e-08
412.72	1.6807e-08
412.74	1.6701e-08
412.76	1.6615e-08
412.78	1.6565e-08
412.8	1.652e-08
412.82	1.6478e-08
412.84	1.6438e-08
412.86	1.6393e-08
412.88	1.6349e-08
412.9	1.6295e-08
412.92	1.6239e-08
412.94	1.6188e-08
412.96	1.6133e-08
412.98	1.6086e-08
413	1.6033e-08
413.02	1.5979e-08
413.04	1.593e-08
413.06	1.5871e-08
413.08	1.5815e-08
413.1	1.5758e-08
413.12	1.57e-08
413.14	1.5646e-08
413.16	1.5584e-08
413.18	1.5528e-08
413.2	1.5473e-08
413.22	1.5413e-08
413.24	1.5357e-08
413.26	1.5291e-08
413.28	1.5225e-08
413.3	1.5163e-08
413.32	1.5099e-08
413.34	1.5041e-08
413.36	1.4978e-08
413.38	1.4915e-08
413.4	1.4857e-08
413.42	1.4792e-08
413.44	1.473e-08
413.46	1.4664e-08
413.48	1.4596e-08
413.5	1.4533e-08
413.52	1.4462e-08
413.54	1.4398e-08
413.56	1.4337e-08
413.58	1.4272e-08
413.6	1.4211e-08
413.62	1.4141e-08
413.64	1.4072e-08
413.66	1.4006e-08
413.68	1.3935e-08
413.7	1.387e-08
413.72	1.3798e-08
413.74	1.3706e-08
413.76	1.3737e-08
413.78	1.393e-08
413.8	1.4163e-08
413.82	1.4391e-08
413.84	1.4607e-08
413.86	1.4819e-08
413.88	1.5014e-08
413.9	1.5202e-08
413.92	1.538e-08
413.94	1.5541e-08
413.96	1.5696e-08
413.98	1.5837e-08
414	1.597e-08
414.02	1.6106e-08
414.04	1.6227e-08
414.06	1.6344e-08
414.08	1.6458e-08
414.1	1.6557e-08
414.12	1.6656e-08
414.14	1.6745e-08
414.16	1.683e-08
414.18	1.6918e-08
414.2	1.6996e-08
414.22	1.7075e-08
414.24	1.715e-08
414.26	1.7219e-08
414.28	1.7288e-08
414.3	1.7343e-08
414.32	1.7397e-08
414.34	1.7455e-08
414.36	1.7505e-08
414.38	1.7563e-08
414.4	1.7618e-08
414.42	1.7667e-08
414.44	1.772e-08
414.46	1.7761e-08
414.48	1.7802e-08
414.5	1.7846e-08
414.52	1.788e-08
414.54	1.7921e-08
414.56	1.7962e-08
414.58	1.7999e-08
414.6	1.8041e-08
414.62	1.8072e-08
414.64	1.8104e-08
414.66	1.8143e-08
414.68	1.8173e-08
414.7	1.821e-08
414.72	1.8245e-08
414.74	1.8276e-08
414.76	1.8308e-08
414.78	1.8321e-08
414.8	1.8333e-08
414.82	1.8352e-08
414.84	1.8364e-08
414.86	1.838e-08
414.88	1.8396e-08
414.9	1.8408e-08
414.92	1.8425e-08
414.94	1.8437e-08
414.96	1.845e-08
414.98	1.8471e-08
415	1.8485e-08
415.02	1.8506e-08
415.04	1.8528e-08
415.06	1.8543e-08
415.08	1.8565e-08
415.1	1.858e-08
415.12	1.8596e-08
415.14	1.8619e-08
415.16	1.8637e-08
415.18	1.8657e-08
415.2	1.868e-08
415.22	1.8693e-08
415.24	1.8711e-08
415.26	1.8725e-08
415.28	1.8737e-08
415.3	1.876e-08
415.32	1.8777e-08
415.34	1.8797e-08
415.36	1.8822e-08
415.38	1.8834e-08
415.4	1.8849e-08
415.42	1.8868e-08
415.44	1.8882e-08
415.46	1.8905e-08
415.48	1.8925e-08
415.5	1.894e-08
415.52	1.8961e-08
415.54	1.8973e-08
415.56	1.8985e-08
415.58	1.9004e-08
415.6	1.9017e-08
415.62	1.9035e-08
415.64	1.9052e-08
415.66	1.9069e-08
415.68	1.9092e-08
415.7	1.9105e-08
415.72	1.9119e-08
415.74	1.9132e-08
415.76	1.9153e-08
415.78	1.9194e-08
415.8	1.9234e-08
415.82	1.9277e-08
415.84	1.9319e-08
415.86	1.9355e-08
415.88	1.9395e-08
415.9	1.9426e-08
415.92	1.9458e-08
415.94	1.9489e-08
415.96	1.9518e-08
415.98	1.9552e-08
416	1.9582e-08
416.02	1.9615e-08
416.04	1.9643e-08
416.06	1.9672e-08
416.08	1.9699e-08
416.1	1.9726e-08
416.12	1.9756e-08
416.14	1.978e-08
416.16	1.9805e-08
416.18	1.9823e-08
416.2	1.9842e-08
416.22	1.986e-08
416.24	1.988e-08
416.26	1.9897e-08
416.28	1.9913e-08
416.3	1.9929e-08
416.32	1.9943e-08
416.34	1.9961e-08
416.36	1.9978e-08
416.38	1.9996e-08
416.4	2.0011e-08
416.42	2.0027e-08
416.44	2.004e-08
416.46	2.0055e-08
416.48	2.0068e-08
416.5	2.0082e-08
416.52	2.0097e-08
416.54	2.011e-08
416.56	2.0124e-08
416.58	2.0139e-08
416.6	2.0157e-08
416.62	2.0174e-08
416.64	2.019e-08
416.66	2.0203e-08
416.68	2.0218e-08
416.7	2.0232e-08
416.72	2.0246e-08
416.74	2.0276e-08
416.76	2.0204e-08
416.78	1.9974e-08
416.8	1.9716e-08
416.82	1.9461e-08
416.84	1.9214e-08
416.86	1.8977e-08
416.88	1.8751e-08
416.9	1.8537e-08
416.92	1.8331e-08
416.94	1.8138e-08
416.96	1.7952e-08
416.98	1.7778e-08
417	1.761e-08
417.02	1.7451e-08
417.04	1.7298e-08
417.06	1.7155e-08
417.08	1.7018e-08
417.1	1.6883e-08
417.12	1.6753e-08
417.14	1.6625e-08
417.16	1.6503e-08
417.18	1.6381e-08
417.2	1.6265e-08
417.22	1.615e-08
417.24	1.6038e-08
417.26	1.5931e-08
417.28	1.5827e-08
417.3	1.573e-08
417.32	1.5632e-08
417.34	1.5539e-08
417.36	1.5446e-08
417.38	1.5358e-08
417.4	1.5273e-08
417.42	1.519e-08
417.44	1.5108e-08
417.46	1.5025e-08
417.48	1.4945e-08
417.5	1.4863e-08
417.52	1.4787e-08
417.54	1.4704e-08
417.56	1.4624e-08
417.58	1.4546e-08
417.6	1.447e-08
417.62	1.4401e-08
417.64	1.4332e-08
417.66	1.4266e-08
417.68	1.4196e-08
417.7	1.4127e-08
417.72	1.4061e-08
417.74	1.4002e-08
417.76	1.3907e-08
417.78	1.3755e-08
417.8	1.3595e-08
417.82	1.3429e-08
417.84	1.327e-08
417.86	1.3116e-08
417.88	1.2967e-08
417.9	1.2826e-08
417.92	1.2686e-08
417.94	1.2556e-08
417.96	1.2427e-08
417.98	1.2306e-08
418	1.2189e-08
418.02	1.2071e-08
418.04	1.1957e-08
418.06	1.1837e-08
418.08	1.1723e-08
418.1	1.161e-08
418.12	1.1501e-08
418.14	1.1397e-08
418.16	1.1293e-08
418.18	1.1194e-08
418.2	1.1095e-08
418.22	1.1003e-08
418.24	1.0909e-08
418.26	1.0815e-08
418.28	1.0725e-08
418.3	1.0631e-08
418.32	1.0542e-08
418.34	1.0448e-08
418.36	1.0357e-08
418.38	1.0268e-08
418.4	1.0177e-08
418.42	1.0095e-08
418.44	1.0009e-08
418.46	9.9266e-09
418.48	9.843e-09
418.5	9.7609e-09
418.52	9.6834e-09
418.54	9.6018e-09
418.56	9.523e-09
418.58	9.4381e-09
418.6	9.3538e-09
418.62	9.2686e-09
418.64	9.1819e-09
418.66	9.1018e-09
418.68	9.017e-09
418.7	8.9347e-09
418.72	8.8494e-09
418.74	8.745e-09
418.76	8.7646e-09
418.78	8.9521e-09
418.8	9.1767e-09
418.82	9.3878e-09
418.84	9.5862e-09
418.86	9.7731e-09
418.88	9.9431e-09
418.9	1.0108e-08
418.92	1.0256e-08
418.94	1.0394e-08
418.96	1.0524e-08
418.98	1.0641e-08
419	1.0752e-08
419.02	1.0849e-08
419.04	1.094e-08
419.06	1.1023e-08
419.08	1.1099e-08
419.1	1.1173e-08
419.12	1.1238e-08
419.14	1.1302e-08
419.16	1.136e-08
419.18	1.1413e-08
419.2	1.1467e-08
419.22	1.1511e-08
419.24	1.1556e-08
419.26	1.1593e-08
419.28	1.1628e-08
419.3	1.1666e-08
419.32	1.1698e-08
419.34	1.1733e-08
419.36	1.1765e-08
419.38	1.1797e-08
419.4	1.1828e-08
419.42	1.1853e-08
419.44	1.1879e-08
419.46	1.1895e-08
419.48	1.1912e-08
419.5	1.1934e-08
419.52	1.1953e-08
419.54	1.1979e-08
419.56	1.1999e-08
419.58	1.2021e-08
419.6	1.2043e-08
419.62	1.2061e-08
419.64	1.208e-08
419.66	1.2092e-08
419.68	1.2106e-08
419.7	1.2119e-08
419.72	1.2132e-08
419.74	1.2149e-08
419.76	1.2173e-08
419.78	1.222e-08
419.8	1.227e-08
419.82	1.2316e-08
419.84	1.2365e-08
419.86	1.2406e-08
419.88	1.2448e-08
419.9	1.2486e-08
419.92	1.2522e-08
419.94	1.2564e-08
419.96	1.26e-08
419.98	1.264e-08
420	1.2676e-08
420.02	1.2709e-08
420.04	1.2746e-08
420.06	1.2775e-08
420.08	1.2805e-08
420.1	1.283e-08
420.12	1.2854e-08
420.14	1.2883e-08
420.16	1.2908e-08
420.18	1.294e-08
420.2	1.2968e-08
420.22	1.2996e-08
420.24	1.3027e-08
420.26	1.3049e-08
420.28	1.3074e-08
420.3	1.3095e-08
420.32	1.3116e-08
420.34	1.3141e-08
420.36	1.3161e-08
420.38	1.3186e-08
420.4	1.3208e-08
420.42	1.3233e-08
420.44	1.326e-08
420.46	1.328e-08
420.48	1.3302e-08
420.5	1.3315e-08
420.52	1.333e-08
420.54	1.3351e-08
420.56	1.3368e-08
420.58	1.339e-08
420.6	1.3407e-08
420.62	1.3426e-08
420.64	1.3449e-08
420.66	1.3466e-08
420.68	1.3486e-08
420.7	1.35e-08
420.72	1.3513e-08
420.74	1.3528e-08
420.76	1.3543e-08
420.78	1.3568e-08
420.8	1.3589e-08
420.82	1.3613e-08
420.84	1.3639e-08
420.86	1.3656e-08
420.88	1.3676e-08
420.9	1.3691e-08
420.92	1.3706e-08
420.94	1.3725e-08
420.96	1.374e-08
420.98	1.3759e-08
421	1.3776e-08
421.02	1.3793e-08
421.04	1.3812e-08
421.06	1.3827e-08
421.08	1.3843e-08
421.1	1.3852e-08
421.12	1.3863e-08
421.14	1.3879e-08
421.16	1.3888e-08
421.18	1.3902e-08
421.2	1.3912e-08
421.22	1.3922e-08
421.24	1.3935e-08
421.26	1.3942e-08
421.28	1.3952e-08
421.3	1.3956e-08
421.32	1.3959e-08
421.34	1.3968e-08
421.36	1.397e-08
421.38	1.3978e-08
421.4	1.3986e-08
421.42	1.399e-08
421.44	1.3999e-08
421.46	1.4001e-08
421.48	1.4004e-08
421.5	1.4006e-08
421.52	1.4006e-08
421.54	1.4013e-08
421.56	1.4016e-08
421.58	1.4022e-08
421.6	1.4029e-08
421.62	1.4033e-08
421.64	1.4042e-08
421.66	1.4042e-08
421.68	1.4045e-08
421.7	1.405e-08
421.72	1.4049e-08
421.74	1.4071e-08
421.76	1.3987e-08
421.78	1.3755e-08
421.8	1.35e-08
421.82	1.3246e-08
421.84	1.3009e-08
421.86	1.2785e-08
421.88	1.2569e-08
421.9	1.2371e-08
421.92	1.2179e-08
421.94	1.2001e-08
421.96	1.1831e-08
421.98	1.1667e-08
422	1.1515e-08
422.02	1.1362e-08
422.04	1.1219e-08
422.06	1.1088e-08
422.08	1.0957e-08
422.1	1.0836e-08
422.12	1.0714e-08
422.14	1.0598e-08
422.16	1.0492e-08
422.18	1.038e-08
422.2	1.0275e-08
422.22	1.0171e-08
422.24	1.0066e-08
422.26	9.9724e-09
422.28	9.8749e-09
422.3	9.7802e-09
422.32	9.6913e-09
422.34	9.5961e-09
422.36	9.5051e-09
422.38	9.4127e-09
422.4	9.3223e-09
422.42	9.2405e-09
422.44	9.1526e-09
422.46	9.0705e-09
422.48	8.9892e-09
422.5	8.9013e-09
422.52	8.8194e-09
422.54	8.7306e-09
422.56	8.6409e-09
422.58	8.557e-09
422.6	8.4657e-09
422.62	8.3789e-09
422.64	8.293e-09
422.66	8.2039e-09
422.68	8.1189e-09
422.7	8.0256e-09
422.72	7.9329e-09
422.74	7.8464e-09
422.76	7.7351e-09
422.78	7.602e-09
422.8	7.4592e-09
422.82	7.3109e-09
422.84	7.1687e-09
422.86	7.0194e-09
422.88	6.8723e-09
422.9	6.7323e-09
422.92	6.5846e-09
422.94	6.4403e-09
422.96	6.2931e-09
422.98	6.1389e-09
423	5.9874e-09
423.02	5.824e-09
423.04	5.6577e-09
423.06	5.4954e-09
423.08	5.3254e-09
423.1	5.1572e-09
423.12	4.9852e-09
423.14	4.8007e-09
423.16	4.6139e-09
423.18	4.4138e-09
423.2	4.2065e-09
423.22	4.0014e-09
423.24	3.7829e-09
423.26	3.5569e-09
423.28	3.3239e-09
423.3	3.0764e-09
423.32	2.826e-09
423.34	2.5608e-09
423.36	2.2823e-09
423.38	2.0012e-09
423.4	1.7007e-09
423.42	1.3885e-09
423.44	1.0683e-09
423.46	7.2409e-10
423.48	3.6786e-10
423.5	-3.9531e-12
423.52	-3.9763e-10
423.54	-7.9878e-10
423.56	-1.2212e-09
423.58	-1.665e-09
423.6	-2.1218e-09
423.62	-2.6105e-09
423.64	-3.1199e-09
423.66	-3.6431e-09
423.68	-4.1955e-09
423.7	-4.766e-09
423.72	-5.3615e-09
423.74	-6.0061e-09
423.76	-6.5656e-09
423.78	-7.0051e-09
423.8	-7.4472e-09
423.82	-7.9195e-09
423.84	-8.4414e-09
423.86	-9.0034e-09
423.88	-9.604e-09
423.9	-1.0255e-08
423.92	-1.094e-08
423.94	-1.1665e-08
423.96	-1.2432e-08
423.98	-1.3226e-08
424	-1.4063e-08
424.02	-1.4935e-08
424.04	-1.5837e-08
424.06	-1.6781e-08
424.08	-1.7753e-08
424.1	-1.8755e-08
424.12	-1.9784e-08
424.14	-2.0829e-08
424.16	-2.1903e-08
424.18	-2.2995e-08
424.2	-2.4103e-08
424.22	-2.5227e-08
424.24	-2.6354e-08
424.26	-2.7493e-08
424.28	-2.8629e-08
424.3	-2.976e-08
424.32	-3.0879e-08
424.34	-3.1976e-08
424.36	-3.3054e-08
424.38	-3.4102e-08
424.4	-3.5122e-08
424.42	-3.6108e-08
424.44	-3.7053e-08
424.46	-3.7961e-08
424.48	-3.8822e-08
424.5	-3.9646e-08
424.52	-4.0425e-08
424.54	-4.1162e-08
424.56	-4.1855e-08
424.58	-4.25e-08
424.6	-4.3103e-08
424.62	-4.3659e-08
424.64	-4.4175e-08
424.66	-4.4647e-08
424.68	-4.5082e-08
424.7	-4.5475e-08
424.72	-4.5832e-08
424.74	-4.6154e-08
424.76	-4.6426e-08
424.78	-4.6647e-08
424.8	-4.6833e-08
424.82	-4.6991e-08
424.84	-4.7121e-08
424.86	-4.7228e-08
424.88	-4.7309e-08
424.9	-4.7365e-08
424.92	-4.7395e-08
424.94	-4.7402e-08
424.96	-4.7385e-08
424.98	-4.7346e-08
425	-4.7284e-08
425.02	-4.7201e-08
425.04	-4.7097e-08
425.06	-4.6967e-08
425.08	-4.682e-08
425.1	-4.6653e-08
425.12	-4.647e-08
425.14	-4.6267e-08
425.16	-4.6047e-08
425.18	-4.5806e-08
425.2	-4.555e-08
425.22	-4.5276e-08
425.24	-4.4985e-08
425.26	-4.4679e-08
425.28	-4.4353e-08
425.3	-4.4015e-08
425.32	-4.3661e-08
425.34	-4.3298e-08
425.36	-4.2919e-08
425.38	-4.2529e-08
425.4	-4.2123e-08
425.42	-4.1707e-08
425.44	-4.1281e-08
425.46	-4.0838e-08
425.48	-4.0388e-08
425.5	-3.9924e-08
425.52	-3.9452e-08
425.54	-3.897e-08
425.56	-3.8481e-08
425.58	-3.7983e-08
425.6	-3.7476e-08
425.62	-3.6966e-08
425.64	-3.6447e-08
425.66	-3.593e-08
425.68	-3.5407e-08
425.7	-3.488e-08
425.72	-3.4346e-08
425.74	-3.381e-08
425.76	-3.3254e-08
425.78	-3.2662e-08
425.8	-3.2072e-08
425.82	-3.148e-08
425.84	-3.0892e-08
425.86	-3.0309e-08
425.88	-2.9726e-08
425.9	-2.9151e-08
425.92	-2.8578e-08
425.94	-2.8015e-08
425.96	-2.7455e-08
425.98	-2.6898e-08
426	-2.6348e-08
426.02	-2.5797e-08
426.04	-2.5255e-08
426.06	-2.4712e-08
426.08	-2.417e-08
426.1	-2.3629e-08
426.12	-2.3091e-08
426.14	-2.2561e-08
426.16	-2.2032e-08
426.18	-2.1514e-08
426.2	-2.0997e-08
426.22	-2.048e-08
426.24	-1.9965e-08
426.26	-1.9446e-08
426.28	-1.8934e-08
426.3	-1.8419e-08
426.32	-1.7908e-08
426.34	-1.7398e-08
426.36	-1.6887e-08
426.38	-1.6384e-08
426.4	-1.5879e-08
426.42	-1.5382e-08
426.44	-1.4886e-08
426.46	-1.4388e-08
426.48	-1.3894e-08
426.5	-1.3396e-08
426.52	-1.2905e-08
426.54	-1.2413e-08
426.56	-1.1924e-08
426.58	-1.144e-08
426.6	-1.0956e-08
426.62	-1.0481e-08
426.64	-1.0006e-08
426.66	-9.5347e-09
426.68	-9.0663e-09
426.7	-8.5959e-09
426.72	-8.1345e-09
426.74	-7.6767e-09
426.76	-7.1863e-09
426.78	-6.6442e-09
426.8	-6.0936e-09
426.82	-5.5579e-09
426.84	-5.0266e-09
426.86	-4.5099e-09
426.88	-4.0032e-09
426.9	-3.5024e-09
426.92	-3.0148e-09
426.94	-2.5323e-09
426.96	-2.0624e-09
426.98	-1.5981e-09
427	-1.1401e-09
427.02	-6.909e-10
427.04	-2.4464e-10
427.06	1.8664e-10
427.08	6.1326e-10
427.1	1.0315e-09
427.12	1.4404e-09
427.14	1.8493e-09
427.16	2.2481e-09
427.18	2.6452e-09
427.2	3.0336e-09
427.22	3.4135e-09
427.24	3.7905e-09
427.26	4.1562e-09
427.28	4.5198e-09
427.3	4.8739e-09
427.32	5.2228e-09
427.34	5.5699e-09
427.36	5.9085e-09
427.38	6.2485e-09
427.4	6.58e-09
427.42	6.9093e-09
427.44	7.2328e-09
427.46	7.5443e-09
427.48	7.8553e-09
427.5	8.1542e-09
427.52	8.4487e-09
427.54	8.7399e-09
427.56	9.0238e-09
427.58	9.3074e-09
427.6	9.5824e-09
427.62	9.8565e-09
427.64	1.0124e-08
427.66	1.0384e-08
427.68	1.0643e-08
427.7	1.0889e-08
427.72	1.1133e-08
427.74	1.1371e-08
427.76	1.1589e-08
427.78	1.1785e-08
427.8	1.1966e-08
427.82	1.2148e-08
427.84	1.2325e-08
427.86	1.25e-08
427.88	1.2677e-08
427.9	1.2843e-08
427.92	1.3009e-08
427.94	1.3165e-08
427.96	1.3319e-08
427.98	1.3473e-08
428	1.3623e-08
428.02	1.3775e-08
428.04	1.3919e-08
428.06	1.4066e-08
428.08	1.4211e-08
428.1	1.435e-08
428.12	1.4489e-08
428.14	1.4615e-08
428.16	1.4741e-08
428.18	1.4865e-08
428.2	1.4986e-08
428.22	1.511e-08
428.24	1.5228e-08
428.26	1.5347e-08
428.28	1.5463e-08
428.3	1.5577e-08
428.32	1.5693e-08
428.34	1.5798e-08
428.36	1.5904e-08
428.38	1.6002e-08
428.4	1.61e-08
428.42	1.6203e-08
428.44	1.6302e-08
428.46	1.6404e-08
428.48	1.6499e-08
428.5	1.6594e-08
428.52	1.6691e-08
428.54	1.6782e-08
428.56	1.6875e-08
428.58	1.696e-08
428.6	1.7044e-08
428.62	1.713e-08
428.64	1.7215e-08
428.66	1.7303e-08
428.68	1.7387e-08
428.7	1.747e-08
428.72	1.7552e-08
428.74	1.7633e-08
428.76	1.7687e-08
428.78	1.7692e-08
428.8	1.769e-08
428.82	1.769e-08
428.84	1.769e-08
428.86	1.7701e-08
428.88	1.7709e-08
428.9	1.7726e-08
428.92	1.7746e-08
428.94	1.7765e-08
428.96	1.779e-08
428.98	1.7808e-08
429	1.7834e-08
429.02	1.7862e-08
429.04	1.7893e-08
429.06	1.793e-08
429.08	1.7963e-08
429.1	1.8004e-08
429.12	1.8048e-08
429.14	1.809e-08
429.16	1.8138e-08
429.18	1.8176e-08
429.2	1.8219e-08
429.22	1.8264e-08
429.24	1.8309e-08
429.26	1.8363e-08
429.28	1.8413e-08
429.3	1.8465e-08
429.32	1.852e-08
429.34	1.8572e-08
429.36	1.8627e-08
429.38	1.8677e-08
429.4	1.873e-08
429.42	1.8784e-08
429.44	1.8836e-08
429.46	1.8895e-08
429.48	1.8949e-08
429.5	1.9008e-08
429.52	1.9069e-08
429.54	1.9122e-08
429.56	1.9179e-08
429.58	1.9231e-08
429.6	1.9282e-08
429.62	1.9335e-08
429.64	1.9385e-08
429.66	1.9441e-08
429.68	1.9493e-08
429.7	1.9548e-08
429.72	1.9607e-08
429.74	1.9654e-08
429.76	1.9706e-08
429.78	1.9755e-08
429.8	1.9804e-08
429.82	1.9861e-08
429.84	1.9913e-08
429.86	1.9969e-08
429.88	2.0022e-08
429.9	2.0071e-08
429.92	2.0124e-08
429.94	2.0168e-08
429.96	2.0215e-08
429.98	2.0262e-08
430	2.0305e-08
430.02	2.0354e-08
430.04	2.04e-08
430.06	2.0447e-08
430.08	2.0496e-08
430.1	2.0537e-08
430.12	2.0578e-08
430.14	2.0613e-08
430.16	2.065e-08
430.18	2.0694e-08
430.2	2.0731e-08
430.22	2.0772e-08
430.24	2.0809e-08
430.26	2.0843e-08
430.28	2.0883e-08
430.3	2.0915e-08
430.32	2.0949e-08
430.34	2.0984e-08
430.36	2.1016e-08
430.38	2.1053e-08
430.4	2.1087e-08
430.42	2.1123e-08
430.44	2.1161e-08
430.46	2.1187e-08
430.48	2.1216e-08
430.5	2.1242e-08
430.52	2.1268e-08
430.54	2.1302e-08
430.56	2.1331e-08
430.58	2.1364e-08
430.6	2.1396e-08
430.62	2.1423e-08
430.64	2.1455e-08
430.66	2.1479e-08
430.68	2.1505e-08
430.7	2.1534e-08
430.72	2.1556e-08
430.74	2.1587e-08
430.76	2.1606e-08
430.78	2.1604e-08
430.8	2.1604e-08
430.82	2.1596e-08
430.84	2.159e-08
430.86	2.1592e-08
430.88	2.1587e-08
430.9	2.1589e-08
430.92	2.1588e-08
430.94	2.1586e-08
430.96	2.1589e-08
430.98	2.1586e-08
431	2.1586e-08
431.02	2.1588e-08
431.04	2.1586e-08
431.06	2.159e-08
431.08	2.159e-08
431.1	2.1597e-08
431.12	2.1608e-08
431.14	2.1608e-08
431.16	2.1613e-08
431.18	2.1619e-08
431.2	2.1623e-08
431.22	2.1633e-08
431.24	2.1637e-08
431.26	2.1641e-08
431.28	2.1649e-08
431.3	2.1648e-08
431.32	2.1652e-08
431.34	2.1661e-08
431.36	2.1665e-08
431.38	2.1676e-08
431.4	2.1683e-08
431.42	2.1691e-08
431.44	2.1706e-08
431.46	2.1708e-08
431.48	2.1714e-08
431.5	2.172e-08
431.52	2.172e-08
431.54	2.173e-08
431.56	2.1737e-08
431.58	2.1744e-08
431.6	2.1754e-08
431.62	2.1754e-08
431.64	2.1757e-08
431.66	2.1764e-08
431.68	2.1768e-08
431.7	2.1779e-08
431.72	2.1786e-08
431.74	2.1789e-08
431.76	2.1803e-08
431.78	2.1817e-08
431.8	2.1836e-08
431.82	2.1859e-08
431.84	2.1874e-08
431.86	2.1898e-08
431.88	2.1919e-08
431.9	2.1935e-08
431.92	2.1957e-08
431.94	2.1969e-08
431.96	2.1981e-08
431.98	2.2e-08
432	2.2013e-08
432.02	2.203e-08
432.04	2.2046e-08
432.06	2.2055e-08
432.08	2.2068e-08
432.1	2.2076e-08
432.12	2.2083e-08
432.14	2.21e-08
432.16	2.2109e-08
432.18	2.2124e-08
432.2	2.214e-08
432.22	2.2146e-08
432.24	2.2157e-08
432.26	2.2165e-08
432.28	2.2169e-08
432.3	2.2181e-08
432.32	2.2188e-08
432.34	2.2195e-08
432.36	2.2207e-08
432.38	2.2214e-08
432.4	2.2222e-08
432.42	2.2225e-08
432.44	2.223e-08
432.46	2.224e-08
432.48	2.2246e-08
432.5	2.226e-08
432.52	2.2269e-08
432.54	2.2279e-08
432.56	2.229e-08
432.58	2.2298e-08
432.6	2.2309e-08
432.62	2.2315e-08
432.64	2.2321e-08
432.66	2.2329e-08
432.68	2.2336e-08
432.7	2.235e-08
432.72	2.2363e-08
432.74	2.2396e-08
432.76	2.2311e-08
432.78	2.2058e-08
432.8	2.1765e-08
432.82	2.1474e-08
432.84	2.1193e-08
432.86	2.0918e-08
432.88	2.0656e-08
432.9	2.0399e-08
432.92	2.0152e-08
432.94	1.991e-08
432.96	1.9678e-08
432.98	1.9451e-08
433	1.9232e-08
433.02	1.902e-08
433.04	1.8815e-08
433.06	1.862e-08
433.08	1.8432e-08
433.1	1.8253e-08
433.12	1.8078e-08
433.14	1.7912e-08
433.16	1.7747e-08
433.18	1.7588e-08
433.2	1.7433e-08
433.22	1.7285e-08
433.24	1.714e-08
433.26	1.7e-08
433.28	1.6865e-08
433.3	1.6734e-08
433.32	1.6607e-08
433.34	1.6484e-08
433.36	1.6366e-08
433.38	1.6249e-08
433.4	1.6135e-08
433.42	1.6025e-08
433.44	1.5918e-08
433.46	1.5808e-08
433.48	1.5703e-08
433.5	1.5597e-08
433.52	1.5494e-08
433.54	1.5394e-08
433.56	1.5295e-08
433.58	1.5199e-08
433.6	1.5105e-08
433.62	1.5015e-08
433.64	1.4926e-08
433.66	1.4843e-08
433.68	1.476e-08
433.7	1.4682e-08
433.72	1.4606e-08
433.74	1.4537e-08
433.76	1.4433e-08
433.78	1.4278e-08
433.8	1.4114e-08
433.82	1.395e-08
433.84	1.3789e-08
433.86	1.3628e-08
433.88	1.3474e-08
433.9	1.3322e-08
433.92	1.3176e-08
433.94	1.3032e-08
433.96	1.289e-08
433.98	1.2755e-08
434	1.2621e-08
434.02	1.2493e-08
434.04	1.2363e-08
434.06	1.224e-08
434.08	1.2116e-08
434.1	1.1995e-08
434.12	1.1879e-08
434.14	1.1762e-08
434.16	1.1648e-08
434.18	1.153e-08
434.2	1.1415e-08
434.22	1.13e-08
434.24	1.119e-08
434.26	1.1083e-08
434.28	1.0978e-08
434.3	1.0877e-08
434.32	1.077e-08
434.34	1.0668e-08
434.36	1.0563e-08
434.38	1.0462e-08
434.4	1.0362e-08
434.42	1.0259e-08
434.44	1.0161e-08
434.46	1.0057e-08
434.48	9.9573e-09
434.5	9.8554e-09
434.52	9.755e-09
434.54	9.6552e-09
434.56	9.5532e-09
434.58	9.4568e-09
434.6	9.3566e-09
434.62	9.2603e-09
434.64	9.1614e-09
434.66	9.0613e-09
434.68	8.9646e-09
434.7	8.863e-09
434.72	8.7626e-09
434.74	8.6352e-09
434.76	8.6415e-09
434.78	8.8423e-09
434.8	9.0863e-09
434.82	9.334e-09
434.84	9.569e-09
434.86	9.7974e-09
434.88	1.0012e-08
434.9	1.0215e-08
434.92	1.0411e-08
434.94	1.0592e-08
434.96	1.0767e-08
434.98	1.0929e-08
435	1.1082e-08
435.02	1.1228e-08
435.04	1.1366e-08
435.06	1.1504e-08
435.08	1.1629e-08
435.1	1.1752e-08
435.12	1.1868e-08
435.14	1.1977e-08
435.16	1.2085e-08
435.18	1.2182e-08
435.2	1.2276e-08
435.22	1.2362e-08
435.24	1.2441e-08
435.26	1.2519e-08
435.28	1.2593e-08
435.3	1.2667e-08
435.32	1.2733e-08
435.34	1.2798e-08
435.36	1.2861e-08
435.38	1.2919e-08
435.4	1.298e-08
435.42	1.3032e-08
435.44	1.3082e-08
435.46	1.3126e-08
435.48	1.3167e-08
435.5	1.3214e-08
435.52	1.3254e-08
435.54	1.3297e-08
435.56	1.3336e-08
435.58	1.3372e-08
435.6	1.341e-08
435.62	1.3442e-08
435.64	1.3475e-08
435.66	1.3501e-08
435.68	1.3528e-08
435.7	1.3556e-08
435.72	1.3581e-08
435.74	1.3615e-08
435.76	1.3648e-08
435.78	1.3687e-08
435.8	1.3728e-08
435.82	1.3762e-08
435.84	1.3798e-08
435.86	1.3826e-08
435.88	1.3856e-08
435.9	1.3885e-08
435.92	1.3911e-08
435.94	1.3942e-08
435.96	1.3968e-08
435.98	1.3998e-08
436	1.4027e-08
436.02	1.4056e-08
436.04	1.4086e-08
436.06	1.4108e-08
436.08	1.4133e-08
436.1	1.4154e-08
436.12	1.4176e-08
436.14	1.4204e-08
436.16	1.4225e-08
436.18	1.425e-08
436.2	1.4273e-08
436.22	1.4294e-08
436.24	1.4318e-08
436.26	1.4336e-08
436.28	1.4356e-08
436.3	1.4372e-08
436.32	1.439e-08
436.34	1.4409e-08
436.36	1.4425e-08
436.38	1.4447e-08
436.4	1.4464e-08
436.42	1.4483e-08
436.44	1.4505e-08
436.46	1.4523e-08
436.48	1.4542e-08
436.5	1.4557e-08
436.52	1.4574e-08
436.54	1.4593e-08
436.56	1.4609e-08
436.58	1.463e-08
436.6	1.4645e-08
436.62	1.4663e-08
436.64	1.4681e-08
436.66	1.4696e-08
436.68	1.4715e-08
436.7	1.4727e-08
436.72	1.4741e-08
436.74	1.475e-08
436.76	1.477e-08
436.78	1.4814e-08
436.8	1.4855e-08
436.82	1.4903e-08
436.84	1.4948e-08
436.86	1.4989e-08
436.88	1.5033e-08
436.9	1.507e-08
436.92	1.5108e-08
436.94	1.5144e-08
436.96	1.5178e-08
436.98	1.5214e-08
437	1.5244e-08
437.02	1.5278e-08
437.04	1.531e-08
437.06	1.534e-08
437.08	1.5374e-08
437.1	1.54e-08
437.12	1.543e-08
437.14	1.5457e-08
437.16	1.5484e-08
437.18	1.5516e-08
437.2	1.5541e-08
437.22	1.5571e-08
437.24	1.5598e-08
437.26	1.5624e-08
437.28	1.5653e-08
437.3	1.5675e-08
437.32	1.57e-08
437.34	1.5721e-08
437.36	1.5744e-08
437.38	1.5772e-08
437.4	1.5796e-08
437.42	1.5824e-08
437.44	1.5847e-08
437.46	1.5869e-08
437.48	1.5897e-08
437.5	1.5915e-08
437.52	1.5937e-08
437.54	1.5957e-08
437.56	1.5976e-08
437.58	1.6002e-08
437.6	1.6024e-08
437.62	1.6051e-08
437.64	1.6075e-08
437.66	1.6098e-08
437.68	1.6125e-08
437.7	1.6145e-08
437.72	1.6168e-08
437.74	1.6199e-08
437.76	1.6165e-08
437.78	1.6046e-08
437.8	1.59e-08
437.82	1.5762e-08
437.84	1.5627e-08
437.86	1.5492e-08
437.88	1.5366e-08
437.9	1.5238e-08
437.92	1.5118e-08
437.94	1.5004e-08
437.96	1.4892e-08
437.98	1.479e-08
438	1.4686e-08
438.02	1.4587e-08
438.04	1.4495e-08
438.06	1.4402e-08
438.08	1.4317e-08
438.1	1.4229e-08
438.12	1.4144e-08
438.14	1.4067e-08
438.16	1.399e-08
438.18	1.3923e-08
438.2	1.3857e-08
438.22	1.3792e-08
438.24	1.3733e-08
438.26	1.3667e-08
438.28	1.3607e-08
438.3	1.355e-08
438.32	1.3491e-08
438.34	1.3442e-08
438.36	1.3388e-08
438.38	1.3339e-08
438.4	1.3295e-08
438.42	1.3246e-08
438.44	1.3202e-08
438.46	1.3154e-08
438.48	1.3108e-08
438.5	1.307e-08
438.52	1.3029e-08
438.54	1.2996e-08
438.56	1.2962e-08
438.58	1.2929e-08
438.6	1.2901e-08
438.62	1.2865e-08
438.64	1.2832e-08
438.66	1.2803e-08
438.68	1.2771e-08
438.7	1.2748e-08
438.72	1.272e-08
438.74	1.2709e-08
438.76	1.261e-08
438.78	1.2365e-08
438.8	1.2095e-08
438.82	1.1826e-08
438.84	1.1564e-08
438.86	1.1319e-08
438.88	1.1077e-08
438.9	1.0845e-08
438.92	1.0623e-08
438.94	1.0401e-08
438.96	1.019e-08
438.98	9.9822e-09
439	9.7818e-09
439.02	9.5931e-09
439.04	9.4061e-09
439.06	9.2295e-09
439.08	9.058e-09
439.1	8.8886e-09
439.12	8.7275e-09
439.14	8.5625e-09
439.16	8.4047e-09
439.18	8.2568e-09
439.2	8.1069e-09
439.22	7.9678e-09
439.24	7.8302e-09
439.26	7.6921e-09
439.28	7.562e-09
439.3	7.4248e-09
439.32	7.2915e-09
439.34	7.1661e-09
439.36	7.0378e-09
439.38	6.9182e-09
439.4	6.8003e-09
439.42	6.682e-09
439.44	6.5708e-09
439.46	6.4533e-09
439.48	6.3385e-09
439.5	6.2294e-09
439.52	6.114e-09
439.54	6.0042e-09
439.56	5.8946e-09
439.58	5.7813e-09
439.6	5.6732e-09
439.62	5.5585e-09
439.64	5.4468e-09
439.66	5.3416e-09
439.68	5.2314e-09
439.7	5.127e-09
439.72	5.0211e-09
439.74	4.8933e-09
439.76	4.8741e-09
439.78	5.0013e-09
439.8	5.1615e-09
439.82	5.3268e-09
439.84	5.4787e-09
439.86	5.6259e-09
439.88	5.7657e-09
439.9	5.8863e-09
439.92	6.0026e-09
439.94	6.1097e-09
439.96	6.2065e-09
439.98	6.3026e-09
440	6.386e-09
440.02	6.4647e-09
440.04	6.5414e-09
440.06	6.6038e-09
440.08	6.6652e-09
440.1	6.7244e-09
440.12	6.7728e-09
440.14	6.8229e-09
440.16	6.8676e-09
440.18	6.9039e-09
440.2	6.9417e-09
440.22	6.9669e-09
440.24	6.9893e-09
440.26	7.0181e-09
440.28	7.0377e-09
440.3	7.0605e-09
440.32	7.0851e-09
440.34	7.0958e-09
440.36	7.107e-09
440.38	7.1185e-09
440.4	7.125e-09
440.42	7.1363e-09
440.44	7.1429e-09
440.46	7.1486e-09
440.48	7.1588e-09
440.5	7.159e-09
440.52	7.1595e-09
440.54	7.1641e-09
440.56	7.1623e-09
440.58	7.1633e-09
440.6	7.162e-09
440.62	7.1575e-09
440.64	7.1571e-09
440.66	7.1478e-09
440.68	7.1389e-09
440.7	7.1351e-09
440.72	7.1246e-09
440.74	7.1126e-09
440.76	7.1415e-09
440.78	7.2271e-09
440.8	7.3278e-09
440.82	7.4193e-09
440.84	7.5108e-09
440.86	7.5988e-09
440.88	7.6799e-09
440.9	7.7624e-09
440.92	7.8346e-09
440.94	7.9064e-09
440.96	7.9758e-09
440.98	8.0415e-09
441	8.1083e-09
441.02	8.1651e-09
441.04	8.2198e-09
441.06	8.2687e-09
441.08	8.3185e-09
441.1	8.3704e-09
441.12	8.4168e-09
441.14	8.4657e-09
441.16	8.508e-09
441.18	8.5517e-09
441.2	8.5949e-09
441.22	8.6383e-09
441.24	8.6811e-09
441.26	8.7193e-09
441.28	8.7571e-09
441.3	8.7917e-09
441.32	8.828e-09
441.34	8.859e-09
441.36	8.8912e-09
441.38	8.9198e-09
441.4	8.9477e-09
441.42	8.976e-09
441.44	9.0023e-09
441.46	9.0314e-09
441.48	9.0595e-09
441.5	9.0861e-09
441.52	9.1121e-09
441.54	9.1413e-09
441.56	9.168e-09
441.58	9.196e-09
441.6	9.2225e-09
441.62	9.2486e-09
441.64	9.2728e-09
441.66	9.2986e-09
441.68	9.3235e-09
441.7	9.3481e-09
441.72	9.3762e-09
441.74	9.4e-09
441.76	9.4277e-09
441.78	9.4645e-09
441.8	9.504e-09
441.82	9.5374e-09
441.84	9.5704e-09
441.86	9.6e-09
441.88	9.6309e-09
441.9	9.6604e-09
441.92	9.6893e-09
441.94	9.7182e-09
441.96	9.7449e-09
441.98	9.7712e-09
442	9.7962e-09
442.02	9.8229e-09
442.04	9.8472e-09
442.06	9.8753e-09
442.08	9.8996e-09
442.1	9.927e-09
442.12	9.9552e-09
442.14	9.982e-09
442.16	1.0009e-08
442.18	1.0034e-08
442.2	1.0057e-08
442.22	1.0078e-08
442.24	1.0102e-08
442.26	1.0122e-08
442.28	1.0144e-08
442.3	1.0162e-08
442.32	1.018e-08
442.34	1.0201e-08
442.36	1.022e-08
442.38	1.0242e-08
442.4	1.026e-08
442.42	1.0281e-08
442.44	1.0299e-08
442.46	1.0322e-08
442.48	1.0347e-08
442.5	1.0369e-08
442.52	1.0392e-08
442.54	1.041e-08
442.56	1.0429e-08
442.58	1.0443e-08
442.6	1.0461e-08
442.62	1.0479e-08
442.64	1.0497e-08
442.66	1.0518e-08
442.68	1.0536e-08
442.7	1.0559e-08
442.72	1.0577e-08
442.74	1.0607e-08
442.76	1.0574e-08
442.78	1.0449e-08
442.8	1.0308e-08
442.82	1.0167e-08
442.84	1.0034e-08
442.86	9.9043e-09
442.88	9.7814e-09
442.9	9.6621e-09
442.92	9.549e-09
442.94	9.445e-09
442.96	9.3426e-09
442.98	9.249e-09
443	9.1565e-09
443.02	9.0717e-09
443.04	8.9919e-09
443.06	8.9132e-09
443.08	8.8384e-09
443.1	8.7582e-09
443.12	8.6843e-09
443.14	8.6122e-09
443.16	8.544e-09
443.18	8.482e-09
443.2	8.4199e-09
443.22	8.3628e-09
443.24	8.3043e-09
443.26	8.2532e-09
443.28	8.2026e-09
443.3	8.1531e-09
443.32	8.1081e-09
443.34	8.0555e-09
443.36	8.0058e-09
443.38	7.9536e-09
443.4	7.9042e-09
443.42	7.8591e-09
443.44	7.813e-09
443.46	7.7727e-09
443.48	7.7287e-09
443.5	7.6909e-09
443.52	7.6546e-09
443.54	7.6174e-09
443.56	7.5833e-09
443.58	7.5418e-09
443.6	7.5033e-09
443.62	7.4639e-09
443.64	7.4266e-09
443.66	7.393e-09
443.68	7.3573e-09
443.7	7.3286e-09
443.72	7.2962e-09
443.74	7.2785e-09
443.76	7.1829e-09
443.78	6.9687e-09
443.8	6.7352e-09
443.82	6.4981e-09
443.84	6.2715e-09
443.86	6.0527e-09
443.88	5.8428e-09
443.9	5.6464e-09
443.92	5.4507e-09
443.94	5.2653e-09
443.96	5.0832e-09
443.98	4.9064e-09
444	4.7385e-09
444.02	4.5708e-09
444.04	4.4111e-09
444.06	4.2499e-09
444.08	4.0942e-09
444.1	3.945e-09
444.12	3.7955e-09
444.14	3.6526e-09
444.16	3.5082e-09
444.18	3.3698e-09
444.2	3.2341e-09
444.22	3.0977e-09
444.24	2.9655e-09
444.26	2.826e-09
444.28	2.6906e-09
444.3	2.5548e-09
444.32	2.4169e-09
444.34	2.283e-09
444.36	2.1423e-09
444.38	2.0056e-09
444.4	1.8671e-09
444.42	1.7259e-09
444.44	1.5872e-09
444.46	1.4401e-09
444.48	1.2948e-09
444.5	1.1441e-09
444.52	9.9002e-10
444.54	8.3782e-10
444.56	6.7778e-10
444.58	5.1961e-10
444.6	3.5522e-10
444.62	1.8704e-10
444.64	1.9746e-11
444.66	-1.5923e-10
444.68	-3.3916e-10
444.7	-5.2794e-10
444.72	-7.2355e-10
444.74	-9.3578e-10
444.76	-1.0626e-09
444.78	-1.0498e-09
444.8	-1.0169e-09
444.82	-9.9566e-10
444.84	-9.8961e-10
444.86	-1.0105e-09
444.88	-1.0459e-09
444.9	-1.102e-09
444.92	-1.1737e-09
444.94	-1.2567e-09
444.96	-1.3603e-09
444.98	-1.4769e-09
445	-1.6133e-09
445.02	-1.7619e-09
445.04	-1.9211e-09
445.06	-2.1051e-09
445.08	-2.3004e-09
445.1	-2.513e-09
445.12	-2.7405e-09
445.14	-2.974e-09
445.16	-3.2253e-09
445.18	-3.4851e-09
445.2	-3.7606e-09
445.22	-4.0522e-09
445.24	-4.3539e-09
445.26	-4.6749e-09
445.28	-5.0059e-09
445.3	-5.353e-09
445.32	-5.7133e-09
445.34	-6.0787e-09
445.36	-6.463e-09
445.38	-6.8548e-09
445.4	-7.2589e-09
445.42	-7.6774e-09
445.44	-8.1054e-09
445.46	-8.5549e-09
445.48	-9.0146e-09
445.5	-9.4854e-09
445.52	-9.9704e-09
445.54	-1.0461e-08
445.56	-1.0969e-08
445.58	-1.1488e-08
445.6	-1.2017e-08
445.62	-1.2563e-08
445.64	-1.3118e-08
445.66	-1.3692e-08
445.68	-1.4276e-08
445.7	-1.4868e-08
445.72	-1.5475e-08
445.74	-1.609e-08
445.76	-1.6678e-08
445.78	-1.7214e-08
445.8	-1.7745e-08
445.82	-1.83e-08
445.84	-1.8866e-08
445.86	-1.9446e-08
445.88	-2.0038e-08
445.9	-2.0637e-08
445.92	-2.1252e-08
445.94	-2.1872e-08
445.96	-2.2498e-08
445.98	-2.3133e-08
446	-2.3768e-08
446.02	-2.4412e-08
446.04	-2.5057e-08
446.06	-2.57e-08
446.08	-2.6343e-08
446.1	-2.6972e-08
446.12	-2.7598e-08
446.14	-2.8216e-08
446.16	-2.8822e-08
446.18	-2.9422e-08
446.2	-3.0003e-08
446.22	-3.0572e-08
446.24	-3.1122e-08
446.26	-3.165e-08
446.28	-3.2165e-08
446.3	-3.2653e-08
446.32	-3.3123e-08
446.34	-3.3575e-08
446.36	-3.3999e-08
446.38	-3.441e-08
446.4	-3.4797e-08
446.42	-3.5155e-08
446.44	-3.5494e-08
446.46	-3.5803e-08
446.48	-3.6094e-08
446.5	-3.6363e-08
446.52	-3.6608e-08
446.54	-3.6839e-08
446.56	-3.7046e-08
446.58	-3.7232e-08
446.6	-3.74e-08
446.62	-3.7543e-08
446.64	-3.7672e-08
446.66	-3.7778e-08
446.68	-3.7864e-08
446.7	-3.7939e-08
446.72	-3.7995e-08
446.74	-3.8039e-08
446.76	-3.8058e-08
446.78	-3.8046e-08
446.8	-3.8022e-08
446.82	-3.7977e-08
446.84	-3.7921e-08
446.86	-3.7861e-08
446.88	-3.7781e-08
446.9	-3.7698e-08
446.92	-3.7603e-08
446.94	-3.7488e-08
446.96	-3.737e-08
446.98	-3.7237e-08
447	-3.7094e-08
447.02	-3.6943e-08
447.04	-3.6776e-08
447.06	-3.6609e-08
447.08	-3.6433e-08
447.1	-3.6244e-08
447.12	-3.6052e-08
447.14	-3.5846e-08
447.16	-3.5637e-08
447.18	-3.5423e-08
447.2	-3.5197e-08
447.22	-3.4974e-08
447.24	-3.4744e-08
447.26	-3.4502e-08
447.28	-3.426e-08
447.3	-3.4006e-08
447.32	-3.3749e-08
447.34	-3.349e-08
447.36	-3.3221e-08
447.38	-3.2957e-08
447.4	-3.2686e-08
447.42	-3.2408e-08
447.44	-3.2132e-08
447.46	-3.1847e-08
447.48	-3.1558e-08
447.5	-3.1269e-08
447.52	-3.0969e-08
447.54	-3.0677e-08
447.56	-3.038e-08
447.58	-3.0071e-08
447.6	-2.9767e-08
447.62	-2.9457e-08
447.64	-2.9143e-08
447.66	-2.8835e-08
447.68	-2.852e-08
447.7	-2.8205e-08
447.72	-2.7889e-08
447.74	-2.7569e-08
447.76	-2.7214e-08
447.78	-2.6801e-08
447.8	-2.637e-08
447.82	-2.5948e-08
447.84	-2.5525e-08
447.86	-2.5102e-08
447.88	-2.469e-08
447.9	-2.4278e-08
447.92	-2.3872e-08
447.94	-2.3471e-08
447.96	-2.3068e-08
447.98	-2.2677e-08
448	-2.229e-08
448.02	-2.1897e-08
448.04	-2.1511e-08
448.06	-2.1121e-08
448.08	-2.0731e-08
448.1	-2.0351e-08
448.12	-1.9968e-08
448.14	-1.959e-08
448.16	-1.9215e-08
448.18	-1.8832e-08
448.2	-1.8453e-08
448.22	-1.8074e-08
448.24	-1.7693e-08
448.26	-1.7322e-08
448.28	-1.6948e-08
448.3	-1.6573e-08
448.32	-1.6204e-08
448.34	-1.5831e-08
448.36	-1.5459e-08
448.38	-1.509e-08
448.4	-1.4714e-08
448.42	-1.4344e-08
448.44	-1.3974e-08
448.46	-1.3598e-08
448.48	-1.3231e-08
448.5	-1.2865e-08
448.52	-1.2495e-08
448.54	-1.2137e-08
448.56	-1.1778e-08
448.58	-1.1416e-08
448.6	-1.1058e-08
448.62	-1.0694e-08
448.64	-1.033e-08
448.66	-9.9724e-09
448.68	-9.6132e-09
448.7	-9.2639e-09
448.72	-8.9163e-09
448.74	-8.5633e-09
448.76	-8.2102e-09
448.78	-7.8438e-09
448.8	-7.4747e-09
448.82	-7.1178e-09
448.84	-6.7579e-09
448.86	-6.3997e-09
448.88	-6.0484e-09
448.9	-5.6934e-09
448.92	-5.3472e-09
448.94	-5.0054e-09
448.96	-4.6606e-09
448.98	-4.327e-09
449	-3.9942e-09
449.02	-3.6627e-09
449.04	-3.3385e-09
449.06	-3.0107e-09
449.08	-2.6898e-09
449.1	-2.3706e-09
449.12	-2.0506e-09
449.14	-1.743e-09
449.16	-1.4361e-09
449.18	-1.134e-09
449.2	-8.338e-10
449.22	-5.3051e-10
449.24	-2.3432e-10
449.26	6.2325e-11
449.28	3.5239e-10
449.3	6.4182e-10
449.32	9.3108e-10
449.34	1.2141e-09
449.36	1.4975e-09
449.38	1.7705e-09
449.4	2.041e-09
449.42	2.3061e-09
449.44	2.5698e-09
449.46	2.8352e-09
449.48	3.095e-09
449.5	3.3559e-09
449.52	3.6097e-09
449.54	3.8622e-09
449.56	4.1107e-09
449.58	4.3588e-09
449.6	4.6047e-09
449.62	4.8473e-09
449.64	5.089e-09
449.66	5.3266e-09
449.68	5.5632e-09
449.7	5.7918e-09
449.72	6.0197e-09
449.74	6.2466e-09
449.76	6.4363e-09
449.78	6.5725e-09
449.8	6.6962e-09
449.82	6.8191e-09
449.84	6.9412e-09
449.86	7.0648e-09
449.88	7.1881e-09
449.9	7.3143e-09
449.92	7.4399e-09
449.94	7.566e-09
449.96	7.6909e-09
449.98	7.8187e-09
450	7.9461e-09
450.02	8.0788e-09
450.04	8.2118e-09
450.06	8.3433e-09
450.08	8.4727e-09
450.1	8.6031e-09
450.12	8.7322e-09
450.14	8.8599e-09
450.16	8.9895e-09
450.18	9.1177e-09
450.2	9.2468e-09
450.22	9.3725e-09
450.24	9.4998e-09
450.26	9.6226e-09
450.28	9.746e-09
450.3	9.8663e-09
450.32	9.9852e-09
450.34	1.0102e-08
450.36	1.0221e-08
450.38	1.0344e-08
450.4	1.0463e-08
450.42	1.0584e-08
450.44	1.0703e-08
450.46	1.0822e-08
450.48	1.0937e-08
450.5	1.1054e-08
450.52	1.1166e-08
450.54	1.1277e-08
450.56	1.1388e-08
450.58	1.1498e-08
450.6	1.1609e-08
450.62	1.1716e-08
450.64	1.1825e-08
450.66	1.1928e-08
450.68	1.203e-08
450.7	1.2129e-08
450.72	1.2226e-08
450.74	1.2326e-08
450.76	1.2419e-08
450.78	1.2508e-08
450.8	1.2592e-08
450.82	1.2679e-08
450.84	1.2763e-08
450.86	1.2846e-08
450.88	1.2928e-08
450.9	1.3007e-08
450.92	1.3089e-08
450.94	1.3166e-08
450.96	1.3244e-08
450.98	1.3317e-08
451	1.339e-08
451.02	1.3462e-08
451.04	1.3532e-08
451.06	1.3608e-08
451.08	1.3681e-08
451.1	1.3759e-08
451.12	1.3834e-08
451.14	1.391e-08
451.16	1.3984e-08
451.18	1.4056e-08
451.2	1.4128e-08
451.22	1.4195e-08
451.24	1.4265e-08
451.26	1.4328e-08
451.28	1.4391e-08
451.3	1.4454e-08
451.32	1.4516e-08
451.34	1.4582e-08
451.36	1.4647e-08
451.38	1.4713e-08
451.4	1.4776e-08
451.42	1.4841e-08
451.44	1.4909e-08
451.46	1.4975e-08
451.48	1.5042e-08
451.5	1.5103e-08
451.52	1.5165e-08
451.54	1.5223e-08
451.56	1.5281e-08
451.58	1.5342e-08
451.6	1.5401e-08
451.62	1.5462e-08
451.64	1.552e-08
451.66	1.558e-08
451.68	1.5639e-08
451.7	1.5697e-08
451.72	1.5756e-08
451.74	1.5809e-08
451.76	1.5857e-08
451.78	1.5887e-08
451.8	1.5913e-08
451.82	1.5944e-08
451.84	1.5972e-08
451.86	1.6005e-08
451.88	1.6036e-08
451.9	1.6069e-08
451.92	1.6102e-08
451.94	1.6136e-08
451.96	1.6172e-08
451.98	1.6202e-08
452	1.6235e-08
452.02	1.6264e-08
452.04	1.6293e-08
452.06	1.6328e-08
452.08	1.6357e-08
452.1	1.6392e-08
452.12	1.6423e-08
452.14	1.6458e-08
452.16	1.6496e-08
452.18	1.6528e-08
452.2	1.6564e-08
452.22	1.6593e-08
452.24	1.6624e-08
452.26	1.6654e-08
452.28	1.6685e-08
452.3	1.672e-08
452.32	1.6751e-08
452.34	1.6788e-08
452.36	1.6824e-08
452.38	1.686e-08
452.4	1.6897e-08
452.42	1.6928e-08
452.44	1.696e-08
452.46	1.6989e-08
452.48	1.7021e-08
452.5	1.7054e-08
452.52	1.7087e-08
452.54	1.7125e-08
452.56	1.7157e-08
452.58	1.7195e-08
452.6	1.7233e-08
452.62	1.7268e-08
452.64	1.7303e-08
452.66	1.7329e-08
452.68	1.7357e-08
452.7	1.7383e-08
452.72	1.741e-08
452.74	1.7442e-08
452.76	1.7476e-08
452.78	1.7525e-08
452.8	1.7573e-08
452.82	1.7622e-08
452.84	1.7674e-08
452.86	1.772e-08
452.88	1.7767e-08
452.9	1.7808e-08
452.92	1.785e-08
452.94	1.7892e-08
452.96	1.7932e-08
452.98	1.7977e-08
453	1.8016e-08
453.02	1.8059e-08
453.04	1.8104e-08
453.06	1.8144e-08
453.08	1.8186e-08
453.1	1.8221e-08
453.12	1.8257e-08
453.14	1.8292e-08
453.16	1.8327e-08
453.18	1.8366e-08
453.2	1.84e-08
453.22	1.8439e-08
453.24	1.8476e-08
453.26	1.851e-08
453.28	1.8549e-08
453.3	1.858e-08
453.32	1.8612e-08
453.34	1.8642e-08
453.36	1.8669e-08
453.38	1.8703e-08
453.4	1.8733e-08
453.42	1.8768e-08
453.44	1.8798e-08
453.46	1.8827e-08
453.48	1.8858e-08
453.5	1.8885e-08
453.52	1.8916e-08
453.54	1.8943e-08
453.56	1.8972e-08
453.58	1.9005e-08
453.6	1.9033e-08
453.62	1.9066e-08
453.64	1.9095e-08
453.66	1.9126e-08
453.68	1.9159e-08
453.7	1.9184e-08
453.72	1.9213e-08
453.74	1.9248e-08
453.76	1.9218e-08
453.78	1.9091e-08
453.8	1.8937e-08
453.82	1.8786e-08
453.84	1.8633e-08
453.86	1.8485e-08
453.88	1.8345e-08
453.9	1.8204e-08
453.92	1.8072e-08
453.94	1.7941e-08
453.96	1.7815e-08
453.98	1.7698e-08
454	1.7583e-08
454.02	1.7477e-08
454.04	1.737e-08
454.06	1.7269e-08
454.08	1.7176e-08
454.1	1.7081e-08
454.12	1.6993e-08
454.14	1.6905e-08
454.16	1.6819e-08
454.18	1.6741e-08
454.2	1.6663e-08
454.22	1.6592e-08
454.24	1.6521e-08
454.26	1.6454e-08
454.28	1.6392e-08
454.3	1.6327e-08
454.32	1.627e-08
454.34	1.621e-08
454.36	1.6153e-08
454.38	1.6104e-08
454.4	1.605e-08
454.42	1.6004e-08
454.44	1.596e-08
454.46	1.5915e-08
454.48	1.5878e-08
454.5	1.5833e-08
454.52	1.5793e-08
454.54	1.5757e-08
454.56	1.5722e-08
454.58	1.5694e-08
454.6	1.5662e-08
454.62	1.5636e-08
454.64	1.5612e-08
454.66	1.5586e-08
454.68	1.5567e-08
454.7	1.5542e-08
454.72	1.5519e-08
454.74	1.5516e-08
454.76	1.5409e-08
454.78	1.5164e-08
454.8	1.4882e-08
454.82	1.4602e-08
454.84	1.4331e-08
454.86	1.4057e-08
454.88	1.3793e-08
454.9	1.3536e-08
454.92	1.3285e-08
454.94	1.3047e-08
454.96	1.281e-08
454.98	1.2584e-08
455	1.2365e-08
455.02	1.215e-08
455.04	1.1945e-08
455.06	1.1739e-08
455.08	1.1541e-08
455.1	1.1348e-08
455.12	1.1157e-08
455.14	1.098e-08
455.16	1.0803e-08
455.18	1.0631e-08
455.2	1.0464e-08
455.22	1.0293e-08
455.24	1.013e-08
455.26	9.9663e-09
455.28	9.8067e-09
455.3	9.6568e-09
455.32	9.504e-09
455.34	9.3601e-09
455.36	9.2213e-09
455.38	9.0809e-09
455.4	8.9459e-09
455.42	8.805e-09
455.44	8.6675e-09
455.46	8.5367e-09
455.48	8.4024e-09
455.5	8.2756e-09
455.52	8.1484e-09
455.54	8.0192e-09
455.56	7.8958e-09
455.58	7.7664e-09
455.6	7.641e-09
455.62	7.5177e-09
455.64	7.3916e-09
455.66	7.2708e-09
455.68	7.1465e-09
455.7	7.0273e-09
455.72	6.9125e-09
455.74	6.7695e-09
455.76	6.7488e-09
455.78	6.9006e-09
455.8	7.0911e-09
455.82	7.2931e-09
455.84	7.4842e-09
455.86	7.6688e-09
455.88	7.8486e-09
455.9	8.0116e-09
455.92	8.1708e-09
455.94	8.3232e-09
455.96	8.4674e-09
455.98	8.6112e-09
456	8.7423e-09
456.02	8.8681e-09
456.04	8.9903e-09
456.06	9.1012e-09
456.08	9.2114e-09
456.1	9.3113e-09
456.12	9.4052e-09
456.14	9.5027e-09
456.16	9.5888e-09
456.18	9.6745e-09
456.2	9.7592e-09
456.22	9.832e-09
456.24	9.9045e-09
456.26	9.9695e-09
456.28	1.003e-08
456.3	1.0094e-08
456.32	1.015e-08
456.34	1.0205e-08
456.36	1.0259e-08
456.38	1.03e-08
456.4	1.0344e-08
456.42	1.0386e-08
456.44	1.0423e-08
456.46	1.0468e-08
456.48	1.0505e-08
456.5	1.054e-08
456.52	1.0577e-08
456.54	1.06e-08
456.56	1.0624e-08
456.58	1.0646e-08
456.6	1.0662e-08
456.62	1.0685e-08
456.64	1.0704e-08
456.66	1.0721e-08
456.68	1.0743e-08
456.7	1.0755e-08
456.72	1.0767e-08
456.74	1.0774e-08
456.76	1.0814e-08
456.78	1.0916e-08
456.8	1.1028e-08
456.82	1.1137e-08
456.84	1.1247e-08
456.86	1.1348e-08
456.88	1.1445e-08
456.9	1.1543e-08
456.92	1.1633e-08
456.94	1.1722e-08
456.96	1.1809e-08
456.98	1.1889e-08
457	1.197e-08
457.02	1.2043e-08
457.04	1.2115e-08
457.06	1.2192e-08
457.08	1.2261e-08
457.1	1.2334e-08
457.12	1.2408e-08
457.14	1.247e-08
457.16	1.2534e-08
457.18	1.2591e-08
457.2	1.2644e-08
457.22	1.2706e-08
457.24	1.2758e-08
457.26	1.2812e-08
457.28	1.2867e-08
457.3	1.2911e-08
457.32	1.2957e-08
457.34	1.3001e-08
457.36	1.3043e-08
457.38	1.3093e-08
457.4	1.3136e-08
457.42	1.318e-08
457.44	1.3224e-08
457.46	1.3264e-08
457.48	1.3308e-08
457.5	1.3342e-08
457.52	1.3377e-08
457.54	1.3413e-08
457.56	1.3447e-08
457.58	1.3485e-08
457.6	1.3519e-08
457.62	1.3556e-08
457.64	1.3593e-08
457.66	1.3626e-08
457.68	1.3661e-08
457.7	1.3691e-08
457.72	1.3723e-08
457.74	1.375e-08
457.76	1.3777e-08
457.78	1.3807e-08
457.8	1.3836e-08
457.82	1.387e-08
457.84	1.3901e-08
457.86	1.3936e-08
457.88	1.3966e-08
457.9	1.3998e-08
457.92	1.4029e-08
457.94	1.406e-08
457.96	1.4091e-08
457.98	1.4121e-08
458	1.4153e-08
458.02	1.4181e-08
458.04	1.4209e-08
458.06	1.4235e-08
458.08	1.4262e-08
458.1	1.4285e-08
458.12	1.4306e-08
458.14	1.4328e-08
458.16	1.4351e-08
458.18	1.4373e-08
458.2	1.4395e-08
458.22	1.4416e-08
458.24	1.4435e-08
458.26	1.4458e-08
458.28	1.4479e-08
458.3	1.4503e-08
458.32	1.4527e-08
458.34	1.4552e-08
458.36	1.4576e-08
458.38	1.4602e-08
458.4	1.4626e-08
458.42	1.4652e-08
458.44	1.4676e-08
458.46	1.4702e-08
458.48	1.4726e-08
458.5	1.475e-08
458.52	1.4774e-08
458.54	1.4797e-08
458.56	1.482e-08
458.58	1.484e-08
458.6	1.4861e-08
458.62	1.4882e-08
458.64	1.4906e-08
458.66	1.4927e-08
458.68	1.4949e-08
458.7	1.4969e-08
458.72	1.499e-08
458.74	1.5015e-08
458.76	1.5021e-08
458.78	1.4999e-08
458.8	1.4966e-08
458.82	1.4934e-08
458.84	1.49e-08
458.86	1.4871e-08
458.88	1.4841e-08
458.9	1.4817e-08
458.92	1.4793e-08
458.94	1.4772e-08
458.96	1.4755e-08
458.98	1.4737e-08
459	1.4724e-08
459.02	1.4707e-08
459.04	1.4691e-08
459.06	1.467e-08
459.08	1.4652e-08
459.1	1.4635e-08
459.12	1.462e-08
459.14	1.4609e-08
459.16	1.4596e-08
459.18	1.4587e-08
459.2	1.4577e-08
459.22	1.4571e-08
459.24	1.4564e-08
459.26	1.4559e-08
459.28	1.4556e-08
459.3	1.4553e-08
459.32	1.4554e-08
459.34	1.4552e-08
459.36	1.4551e-08
459.38	1.4549e-08
459.4	1.4548e-08
459.42	1.4549e-08
459.44	1.4549e-08
459.46	1.4554e-08
459.48	1.4556e-08
459.5	1.4563e-08
459.52	1.4569e-08
459.54	1.4578e-08
459.56	1.4591e-08
459.58	1.4603e-08
459.6	1.4619e-08
459.62	1.4628e-08
459.64	1.464e-08
459.66	1.4654e-08
459.68	1.4669e-08
459.7	1.469e-08
459.72	1.4707e-08
459.74	1.4746e-08
459.76	1.4663e-08
459.78	1.4409e-08
459.8	1.4115e-08
459.82	1.3821e-08
459.84	1.3534e-08
459.86	1.3248e-08
459.88	1.2975e-08
459.9	1.2708e-08
459.92	1.2452e-08
459.94	1.2206e-08
459.96	1.1966e-08
459.98	1.1737e-08
460	1.1513e-08
460.02	1.1302e-08
460.04	1.1095e-08
460.06	1.0894e-08
460.08	1.07e-08
460.1	1.0508e-08
460.12	1.0326e-08
460.14	1.0145e-08
460.16	9.9709e-09
460.18	9.8019e-09
460.2	9.6349e-09
460.22	9.4764e-09
460.24	9.3182e-09
460.26	9.1693e-09
460.28	9.023e-09
460.3	8.8806e-09
460.32	8.7439e-09
460.34	8.6059e-09
460.36	8.4754e-09
460.38	8.3432e-09
460.4	8.2159e-09
460.42	8.0903e-09
460.44	7.9636e-09
460.46	7.8468e-09
460.48	7.7283e-09
460.5	7.6161e-09
460.52	7.5058e-09
460.54	7.3957e-09
460.56	7.2905e-09
460.58	7.1807e-09
460.6	7.076e-09
460.62	6.9681e-09
460.64	6.8615e-09
460.66	6.7582e-09
460.68	6.6525e-09
460.7	6.554e-09
460.72	6.4512e-09
460.74	6.3434e-09
460.76	6.2934e-09
460.78	6.3215e-09
460.8	6.3729e-09
460.82	6.4185e-09
460.84	6.4635e-09
460.86	6.5045e-09
460.88	6.54e-09
460.9	6.5766e-09
460.92	6.6056e-09
460.94	6.6382e-09
460.96	6.6661e-09
460.98	6.6876e-09
461	6.7105e-09
461.02	6.7231e-09
461.04	6.7362e-09
461.06	6.7457e-09
461.08	6.752e-09
461.1	6.7624e-09
461.12	6.7654e-09
461.14	6.7695e-09
461.16	6.7699e-09
461.18	6.7678e-09
461.2	6.7662e-09
461.22	6.7555e-09
461.24	6.7464e-09
461.26	6.7323e-09
461.28	6.7179e-09
461.3	6.7073e-09
461.32	6.6902e-09
461.34	6.6772e-09
461.36	6.6593e-09
461.38	6.6393e-09
461.4	6.6229e-09
461.42	6.5996e-09
461.44	6.5789e-09
461.46	6.5522e-09
461.48	6.5226e-09
461.5	6.4978e-09
461.52	6.4671e-09
461.54	6.4407e-09
461.56	6.4117e-09
461.58	6.3796e-09
461.6	6.3505e-09
461.62	6.3122e-09
461.64	6.2764e-09
461.66	6.2393e-09
461.68	6.1993e-09
461.7	6.164e-09
461.72	6.1208e-09
461.74	6.0674e-09
461.76	6.0959e-09
461.78	6.2376e-09
461.8	6.4101e-09
461.82	6.5737e-09
461.84	6.732e-09
461.86	6.8912e-09
461.88	7.0386e-09
461.9	7.1849e-09
461.92	7.3237e-09
461.94	7.4526e-09
461.96	7.5786e-09
461.98	7.6916e-09
462	7.8015e-09
462.02	7.9073e-09
462.04	8.0071e-09
462.06	8.108e-09
462.08	8.1996e-09
462.1	8.292e-09
462.12	8.3853e-09
462.14	8.4671e-09
462.16	8.5478e-09
462.18	8.6215e-09
462.2	8.6928e-09
462.22	8.7674e-09
462.24	8.834e-09
462.26	8.9048e-09
462.28	8.9722e-09
462.3	9.0311e-09
462.32	9.0936e-09
462.34	9.1454e-09
462.36	9.1943e-09
462.38	9.2466e-09
462.4	9.2912e-09
462.42	9.3418e-09
462.44	9.3907e-09
462.46	9.4364e-09
462.48	9.4851e-09
462.5	9.5251e-09
462.52	9.567e-09
462.54	9.6085e-09
462.56	9.6462e-09
462.58	9.6899e-09
462.6	9.7268e-09
462.62	9.7626e-09
462.64	9.8011e-09
462.66	9.8301e-09
462.68	9.8631e-09
462.7	9.8951e-09
462.72	9.9227e-09
462.74	9.9567e-09
462.76	9.9863e-09
462.78	1.0021e-08
462.8	1.0059e-08
462.82	1.0091e-08
462.84	1.0126e-08
462.86	1.0155e-08
462.88	1.0184e-08
462.9	1.0221e-08
462.92	1.0252e-08
462.94	1.0286e-08
462.96	1.032e-08
462.98	1.0346e-08
463	1.0377e-08
463.02	1.0403e-08
463.04	1.0431e-08
463.06	1.0464e-08
463.08	1.0491e-08
463.1	1.0522e-08
463.12	1.0553e-08
463.14	1.0582e-08
463.16	1.0615e-08
463.18	1.0639e-08
463.2	1.0665e-08
463.22	1.0695e-08
463.24	1.072e-08
463.26	1.0752e-08
463.28	1.0781e-08
463.3	1.0809e-08
463.32	1.0841e-08
463.34	1.0862e-08
463.36	1.0885e-08
463.38	1.0909e-08
463.4	1.0931e-08
463.42	1.0962e-08
463.44	1.0987e-08
463.46	1.1012e-08
463.48	1.1042e-08
463.5	1.1062e-08
463.52	1.1086e-08
463.54	1.1109e-08
463.56	1.113e-08
463.58	1.1157e-08
463.6	1.1181e-08
463.62	1.1207e-08
463.64	1.1234e-08
463.66	1.1254e-08
463.68	1.1277e-08
463.7	1.1298e-08
463.72	1.1317e-08
463.74	1.1338e-08
463.76	1.1378e-08
463.78	1.1458e-08
463.8	1.1546e-08
463.82	1.1627e-08
463.84	1.1712e-08
463.86	1.1788e-08
463.88	1.1861e-08
463.9	1.1941e-08
463.92	1.2014e-08
463.94	1.209e-08
463.96	1.2165e-08
463.98	1.2233e-08
464	1.2302e-08
464.02	1.2365e-08
464.04	1.2427e-08
464.06	1.2495e-08
464.08	1.2557e-08
464.1	1.262e-08
464.12	1.2682e-08
464.14	1.2738e-08
464.16	1.2797e-08
464.18	1.2848e-08
464.2	1.29e-08
464.22	1.2958e-08
464.24	1.3009e-08
464.26	1.3064e-08
464.28	1.3117e-08
464.3	1.3165e-08
464.32	1.3218e-08
464.34	1.3265e-08
464.36	1.3313e-08
464.38	1.3367e-08
464.4	1.3412e-08
464.42	1.346e-08
464.44	1.3509e-08
464.46	1.3552e-08
464.48	1.3598e-08
464.5	1.3637e-08
464.52	1.3676e-08
464.54	1.3723e-08
464.56	1.3763e-08
464.58	1.3807e-08
464.6	1.3854e-08
464.62	1.3891e-08
464.64	1.3931e-08
464.66	1.3967e-08
464.68	1.4003e-08
464.7	1.4044e-08
464.72	1.408e-08
464.74	1.4114e-08
464.76	1.4182e-08
464.78	1.4289e-08
464.8	1.4412e-08
464.82	1.4531e-08
464.84	1.4645e-08
464.86	1.4764e-08
464.88	1.4874e-08
464.9	1.4984e-08
464.92	1.5096e-08
464.94	1.5196e-08
464.96	1.5297e-08
464.98	1.5397e-08
465	1.5491e-08
465.02	1.559e-08
465.04	1.5686e-08
465.06	1.5781e-08
465.08	1.5877e-08
465.1	1.5961e-08
465.12	1.6048e-08
465.14	1.6136e-08
465.16	1.6215e-08
465.18	1.6301e-08
465.2	1.6383e-08
465.22	1.6459e-08
465.24	1.654e-08
465.26	1.6612e-08
465.28	1.6686e-08
465.3	1.6765e-08
465.32	1.6837e-08
465.34	1.6911e-08
465.36	1.6989e-08
465.38	1.7058e-08
465.4	1.7129e-08
465.42	1.7199e-08
465.44	1.7265e-08
465.46	1.7339e-08
465.48	1.7408e-08
465.5	1.7477e-08
465.52	1.7548e-08
465.54	1.7609e-08
465.56	1.7671e-08
465.58	1.7735e-08
465.6	1.7795e-08
465.62	1.7864e-08
465.64	1.7929e-08
465.66	1.7991e-08
465.68	1.8057e-08
465.7	1.8114e-08
465.72	1.8175e-08
465.74	1.8239e-08
465.76	1.8278e-08
465.78	1.8293e-08
465.8	1.8296e-08
465.82	1.8303e-08
465.84	1.8312e-08
465.86	1.8318e-08
465.88	1.8328e-08
465.9	1.8331e-08
465.92	1.8335e-08
465.94	1.8345e-08
465.96	1.8355e-08
465.98	1.8371e-08
466	1.8385e-08
466.02	1.8405e-08
466.04	1.8424e-08
466.06	1.8445e-08
466.08	1.8471e-08
466.1	1.8493e-08
466.12	1.8519e-08
466.14	1.854e-08
466.16	1.8562e-08
466.18	1.8584e-08
466.2	1.8608e-08
466.22	1.8631e-08
466.24	1.8655e-08
466.26	1.8683e-08
466.28	1.8709e-08
466.3	1.8737e-08
466.32	1.8762e-08
466.34	1.8789e-08
466.36	1.8815e-08
466.38	1.8842e-08
466.4	1.8871e-08
466.42	1.8901e-08
466.44	1.8932e-08
466.46	1.8961e-08
466.48	1.8991e-08
466.5	1.902e-08
466.52	1.9052e-08
466.54	1.9082e-08
466.56	1.9113e-08
466.58	1.914e-08
466.6	1.9169e-08
466.62	1.9198e-08
466.64	1.9228e-08
466.66	1.9257e-08
466.68	1.9287e-08
466.7	1.9316e-08
466.72	1.9346e-08
466.74	1.9379e-08
466.76	1.9394e-08
466.78	1.938e-08
466.8	1.9357e-08
466.82	1.9336e-08
466.84	1.9316e-08
466.86	1.9297e-08
466.88	1.9279e-08
466.9	1.9264e-08
466.92	1.9247e-08
466.94	1.9232e-08
466.96	1.9218e-08
466.98	1.9205e-08
467	1.9198e-08
467.02	1.9189e-08
467.04	1.9183e-08
467.06	1.9175e-08
467.08	1.9168e-08
467.1	1.9161e-08
467.12	1.9156e-08
467.14	1.9151e-08
467.16	1.9145e-08
467.18	1.9141e-08
467.2	1.9138e-08
467.22	1.914e-08
467.24	1.9142e-08
467.26	1.9146e-08
467.28	1.9149e-08
467.3	1.9153e-08
467.32	1.9157e-08
467.34	1.9161e-08
467.36	1.9168e-08
467.38	1.9172e-08
467.4	1.9178e-08
467.42	1.9181e-08
467.44	1.9186e-08
467.46	1.9192e-08
467.48	1.9199e-08
467.5	1.9207e-08
467.52	1.9214e-08
467.54	1.9224e-08
467.56	1.9229e-08
467.58	1.9239e-08
467.6	1.9248e-08
467.62	1.9258e-08
467.64	1.9272e-08
467.66	1.9285e-08
467.68	1.9299e-08
467.7	1.9307e-08
467.72	1.9317e-08
467.74	1.9324e-08
467.76	1.9327e-08
467.78	1.9325e-08
467.8	1.932e-08
467.82	1.9321e-08
467.84	1.9319e-08
467.86	1.9321e-08
467.88	1.9322e-08
467.9	1.9324e-08
467.92	1.9328e-08
467.94	1.9326e-08
467.96	1.9327e-08
467.98	1.9325e-08
468	1.9325e-08
468.02	1.9327e-08
468.04	1.9327e-08
468.06	1.9332e-08
468.08	1.9334e-08
468.1	1.934e-08
468.12	1.9344e-08
468.14	1.9349e-08
468.16	1.9356e-08
468.18	1.9361e-08
468.2	1.9369e-08
468.22	1.9373e-08
468.24	1.9379e-08
468.26	1.9381e-08
468.28	1.9383e-08
468.3	1.939e-08
468.32	1.9392e-08
468.34	1.94e-08
468.36	1.9405e-08
468.38	1.941e-08
468.4	1.9418e-08
468.42	1.9422e-08
468.44	1.943e-08
468.46	1.9433e-08
468.48	1.9436e-08
468.5	1.944e-08
468.52	1.9444e-08
468.54	1.9454e-08
468.56	1.946e-08
468.58	1.9469e-08
468.6	1.9477e-08
468.62	1.9484e-08
468.64	1.9495e-08
468.66	1.95e-08
468.68	1.9507e-08
468.7	1.951e-08
468.72	1.9512e-08
468.74	1.9515e-08
468.76	1.9517e-08
468.78	1.9523e-08
468.8	1.9524e-08
468.82	1.9528e-08
468.84	1.9531e-08
468.86	1.9532e-08
468.88	1.9538e-08
468.9	1.9538e-08
468.92	1.9541e-08
468.94	1.9542e-08
468.96	1.9541e-08
468.98	1.9547e-08
469	1.9549e-08
469.02	1.9555e-08
469.04	1.9559e-08
469.06	1.9563e-08
469.08	1.9569e-08
469.1	1.9571e-08
469.12	1.9578e-08
469.14	1.9579e-08
469.16	1.9582e-08
469.18	1.9583e-08
469.2	1.958e-08
469.22	1.9584e-08
469.24	1.9585e-08
469.26	1.9592e-08
469.28	1.9598e-08
469.3	1.96e-08
469.32	1.9606e-08
469.34	1.9604e-08
469.36	1.9607e-08
469.38	1.9609e-08
469.4	1.961e-08
469.42	1.9616e-08
469.44	1.9617e-08
469.46	1.9624e-08
469.48	1.9628e-08
469.5	1.9634e-08
469.52	1.9643e-08
469.54	1.9643e-08
469.56	1.9647e-08
469.58	1.9646e-08
469.6	1.9647e-08
469.62	1.9653e-08
469.64	1.9656e-08
469.66	1.9663e-08
469.68	1.9668e-08
469.7	1.9676e-08
469.72	1.9685e-08
469.74	1.9696e-08
469.76	1.9675e-08
469.78	1.9596e-08
469.8	1.9508e-08
469.82	1.9423e-08
469.84	1.9337e-08
469.86	1.9261e-08
469.88	1.9182e-08
469.9	1.9109e-08
469.92	1.9039e-08
469.94	1.8966e-08
469.96	1.8899e-08
469.98	1.883e-08
470	1.8764e-08
470.02	1.8703e-08
470.04	1.8643e-08
470.06	1.8592e-08
470.08	1.8538e-08
470.1	1.8488e-08
470.12	1.8439e-08
470.14	1.8388e-08
470.16	1.8342e-08
470.18	1.8292e-08
470.2	1.8246e-08
470.22	1.8203e-08
470.24	1.8159e-08
470.26	1.8122e-08
470.28	1.8082e-08
470.3	1.8047e-08
470.32	1.8015e-08
470.34	1.7979e-08
470.36	1.7948e-08
470.38	1.7913e-08
470.4	1.7881e-08
470.42	1.7853e-08
470.44	1.7824e-08
470.46	1.7803e-08
470.48	1.7777e-08
470.5	1.7754e-08
470.52	1.7733e-08
470.54	1.7712e-08
470.56	1.7697e-08
470.58	1.7675e-08
470.6	1.7656e-08
470.62	1.7641e-08
470.64	1.7625e-08
470.66	1.7618e-08
470.68	1.7609e-08
470.7	1.7604e-08
470.72	1.7603e-08
470.74	1.7614e-08
470.76	1.7505e-08
470.78	1.7207e-08
470.8	1.6869e-08
470.82	1.6536e-08
470.84	1.6207e-08
470.86	1.5892e-08
470.88	1.5584e-08
470.9	1.5288e-08
470.92	1.5006e-08
470.94	1.4726e-08
470.96	1.4459e-08
470.98	1.4195e-08
471	1.394e-08
471.02	1.37e-08
471.04	1.3463e-08
471.06	1.3237e-08
471.08	1.3017e-08
471.1	1.2802e-08
471.12	1.2598e-08
471.14	1.2394e-08
471.16	1.2198e-08
471.18	1.2007e-08
471.2	1.1821e-08
471.22	1.1644e-08
471.24	1.1469e-08
471.26	1.1304e-08
471.28	1.1143e-08
471.3	1.098e-08
471.32	1.0824e-08
471.34	1.0662e-08
471.36	1.0505e-08
471.38	1.0359e-08
471.4	1.0212e-08
471.42	1.0075e-08
471.44	9.939e-09
471.46	9.8041e-09
471.48	9.675e-09
471.5	9.537e-09
471.52	9.4031e-09
471.54	9.2725e-09
471.56	9.1427e-09
471.58	9.0192e-09
471.6	8.8922e-09
471.62	8.7714e-09
471.64	8.654e-09
471.66	8.5307e-09
471.68	8.4111e-09
471.7	8.2873e-09
471.72	8.1635e-09
471.74	8.0319e-09
471.76	7.9825e-09
471.78	8.0677e-09
471.8	8.1811e-09
471.82	8.2884e-09
471.84	8.3972e-09
471.86	8.4917e-09
471.88	8.5797e-09
471.9	8.667e-09
471.92	8.7413e-09
471.94	8.8139e-09
471.96	8.8783e-09
471.98	8.9362e-09
472	8.9947e-09
472.02	9.04e-09
472.04	9.0828e-09
472.06	9.1239e-09
472.08	9.1576e-09
472.1	9.1947e-09
472.12	9.2231e-09
472.14	9.2475e-09
472.16	9.2731e-09
472.18	9.2871e-09
472.2	9.3011e-09
472.22	9.3151e-09
472.24	9.3231e-09
472.26	9.3332e-09
472.28	9.335e-09
472.3	9.3351e-09
472.32	9.3379e-09
472.34	9.3308e-09
472.36	9.3259e-09
472.38	9.3199e-09
472.4	9.3092e-09
472.42	9.304e-09
472.44	9.2929e-09
472.46	9.282e-09
472.48	9.2732e-09
472.5	9.2505e-09
472.52	9.2283e-09
472.54	9.2093e-09
472.56	9.1866e-09
472.58	9.1697e-09
472.6	9.1488e-09
472.62	9.1237e-09
472.64	9.1012e-09
472.66	9.0701e-09
472.68	9.0416e-09
472.7	9.0161e-09
472.72	8.9852e-09
472.74	8.9483e-09
472.76	8.9776e-09
472.78	9.1092e-09
472.8	9.2665e-09
472.82	9.4119e-09
472.84	9.5541e-09
472.86	9.6913e-09
472.88	9.8149e-09
472.9	9.9397e-09
472.92	1.0058e-08
472.94	1.0167e-08
472.96	1.0274e-08
472.98	1.0367e-08
473	1.0457e-08
473.02	1.0551e-08
473.04	1.0635e-08
473.06	1.072e-08
473.08	1.0801e-08
473.1	1.0872e-08
473.12	1.0945e-08
473.14	1.101e-08
473.16	1.1071e-08
473.18	1.1137e-08
473.2	1.1193e-08
473.22	1.1249e-08
473.24	1.1307e-08
473.26	1.1354e-08
473.28	1.1402e-08
473.3	1.1449e-08
473.32	1.1492e-08
473.34	1.1541e-08
473.36	1.1585e-08
473.38	1.163e-08
473.4	1.1677e-08
473.42	1.1713e-08
473.44	1.175e-08
473.46	1.1789e-08
473.48	1.1822e-08
473.5	1.1862e-08
473.52	1.1899e-08
473.54	1.1929e-08
473.56	1.1964e-08
473.58	1.1992e-08
473.6	1.2021e-08
473.62	1.2059e-08
473.64	1.2089e-08
473.66	1.2122e-08
473.68	1.2156e-08
473.7	1.2184e-08
473.72	1.2217e-08
473.74	1.2247e-08
473.76	1.2265e-08
473.78	1.2278e-08
473.8	1.2284e-08
473.82	1.2293e-08
473.84	1.2307e-08
473.86	1.2313e-08
473.88	1.2321e-08
473.9	1.2331e-08
473.92	1.2336e-08
473.94	1.2351e-08
473.96	1.2364e-08
473.98	1.2375e-08
474	1.2391e-08
474.02	1.2398e-08
474.04	1.2407e-08
474.06	1.242e-08
474.08	1.243e-08
474.1	1.2447e-08
474.12	1.246e-08
474.14	1.2473e-08
474.16	1.2491e-08
474.18	1.2503e-08
474.2	1.2518e-08
474.22	1.253e-08
474.24	1.2541e-08
474.26	1.2557e-08
474.28	1.257e-08
474.3	1.2588e-08
474.32	1.2604e-08
474.34	1.2623e-08
474.36	1.2643e-08
474.38	1.2659e-08
474.4	1.2679e-08
474.42	1.269e-08
474.44	1.2703e-08
474.46	1.2715e-08
474.48	1.2727e-08
474.5	1.2741e-08
474.52	1.2754e-08
474.54	1.277e-08
474.56	1.2784e-08
474.58	1.2801e-08
474.6	1.2814e-08
474.62	1.2827e-08
474.64	1.2841e-08
474.66	1.2852e-08
474.68	1.2863e-08
474.7	1.2876e-08
474.72	1.2889e-08
474.74	1.29e-08
474.76	1.2918e-08
474.78	1.2937e-08
474.8	1.2957e-08
474.82	1.2974e-08
474.84	1.2992e-08
474.86	1.3009e-08
474.88	1.3026e-08
474.9	1.3042e-08
474.92	1.3058e-08
474.94	1.3076e-08
474.96	1.3092e-08
474.98	1.3111e-08
475	1.3128e-08
475.02	1.3147e-08
475.04	1.3164e-08
475.06	1.3179e-08
475.08	1.3193e-08
475.1	1.321e-08
475.12	1.3224e-08
475.14	1.3237e-08
475.16	1.3249e-08
475.18	1.3258e-08
475.2	1.3268e-08
475.22	1.3279e-08
475.24	1.3291e-08
475.26	1.33e-08
475.28	1.3312e-08
475.3	1.3319e-08
475.32	1.3329e-08
475.34	1.3339e-08
475.36	1.3349e-08
475.38	1.3357e-08
475.4	1.3363e-08
475.42	1.3372e-08
475.44	1.3377e-08
475.46	1.3386e-08
475.48	1.3393e-08
475.5	1.3402e-08
475.52	1.3409e-08
475.54	1.3418e-08
475.56	1.3428e-08
475.58	1.3439e-08
475.6	1.345e-08
475.62	1.346e-08
475.64	1.3472e-08
475.66	1.3479e-08
475.68	1.3487e-08
475.7	1.3493e-08
475.72	1.35e-08
475.74	1.3528e-08
475.76	1.3443e-08
475.78	1.32e-08
475.8	1.2922e-08
475.82	1.265e-08
475.84	1.2385e-08
475.86	1.2137e-08
475.88	1.1899e-08
475.9	1.167e-08
475.92	1.1458e-08
475.94	1.1248e-08
475.96	1.105e-08
475.98	1.0856e-08
476	1.0671e-08
476.02	1.0494e-08
476.04	1.0323e-08
476.06	1.0163e-08
476.08	1.0006e-08
476.1	9.8588e-09
476.12	9.7143e-09
476.14	9.5749e-09
476.16	9.4419e-09
476.18	9.3122e-09
476.2	9.1898e-09
476.22	9.0654e-09
476.24	8.9481e-09
476.26	8.833e-09
476.28	8.7217e-09
476.3	8.6161e-09
476.32	8.5099e-09
476.34	8.4079e-09
476.36	8.3037e-09
476.38	8.2059e-09
476.4	8.11e-09
476.42	8.0161e-09
476.44	7.9275e-09
476.46	7.8337e-09
476.48	7.7438e-09
476.5	7.6517e-09
476.52	7.5613e-09
476.54	7.477e-09
476.56	7.3927e-09
476.58	7.3123e-09
476.6	7.228e-09
476.62	7.1483e-09
476.64	7.0704e-09
476.66	6.993e-09
476.68	6.9191e-09
476.7	6.8378e-09
476.72	6.7588e-09
476.74	6.679e-09
476.76	6.6008e-09
476.78	6.5273e-09
476.8	6.4507e-09
476.82	6.3792e-09
476.84	6.3055e-09
476.86	6.233e-09
476.88	6.1626e-09
476.9	6.0883e-09
476.92	6.0159e-09
476.94	5.9371e-09
476.96	5.8612e-09
476.98	5.7875e-09
477	5.7134e-09
477.02	5.6475e-09
477.04	5.5759e-09
477.06	5.5069e-09
477.08	5.4399e-09
477.1	5.3703e-09
477.12	5.3052e-09
477.14	5.2349e-09
477.16	5.1672e-09
477.18	5.0991e-09
477.2	5.0313e-09
477.22	4.9679e-09
477.24	4.9003e-09
477.26	4.8378e-09
477.28	4.7729e-09
477.3	4.7065e-09
477.32	4.6434e-09
477.34	4.5743e-09
477.36	4.5079e-09
477.38	4.4376e-09
477.4	4.3682e-09
477.42	4.3054e-09
477.44	4.2387e-09
477.46	4.1784e-09
477.48	4.1167e-09
477.5	4.0536e-09
477.52	3.9936e-09
477.54	3.9267e-09
477.56	3.8635e-09
477.58	3.7979e-09
477.6	3.7313e-09
477.62	3.6669e-09
477.64	3.5971e-09
477.66	3.5347e-09
477.68	3.4714e-09
477.7	3.4066e-09
477.72	3.3438e-09
477.74	3.2574e-09
477.76	3.2767e-09
477.78	3.4416e-09
477.8	3.6344e-09
477.82	3.8257e-09
477.84	3.9998e-09
477.86	4.165e-09
477.88	4.3182e-09
477.9	4.4598e-09
477.92	4.5931e-09
477.94	4.7095e-09
477.96	4.8179e-09
477.98	4.9149e-09
478	5.0055e-09
478.02	5.0961e-09
478.04	5.1749e-09
478.06	5.2532e-09
478.08	5.3232e-09
478.1	5.3843e-09
478.12	5.446e-09
478.14	5.4959e-09
478.16	5.545e-09
478.18	5.5927e-09
478.2	5.6351e-09
478.22	5.6798e-09
478.24	5.7178e-09
478.26	5.7578e-09
478.28	5.796e-09
478.3	5.8275e-09
478.32	5.8595e-09
478.34	5.8816e-09
478.36	5.9049e-09
478.38	5.9308e-09
478.4	5.9535e-09
478.42	5.9827e-09
478.44	6.005e-09
478.46	6.0269e-09
478.48	6.0507e-09
478.5	6.067e-09
478.52	6.0864e-09
478.54	6.1003e-09
478.56	6.1141e-09
478.58	6.1343e-09
478.6	6.1504e-09
478.62	6.1705e-09
478.64	6.1892e-09
478.66	6.207e-09
478.68	6.2276e-09
478.7	6.2411e-09
478.72	6.2561e-09
478.74	6.2684e-09
478.76	6.288e-09
478.78	6.3244e-09
478.8	6.357e-09
478.82	6.3925e-09
478.84	6.4272e-09
478.86	6.4572e-09
478.88	6.4904e-09
478.9	6.5145e-09
478.92	6.5396e-09
478.94	6.5681e-09
478.96	6.5934e-09
478.98	6.6243e-09
479	6.6483e-09
479.02	6.6727e-09
479.04	6.6997e-09
479.06	6.7193e-09
479.08	6.7419e-09
479.1	6.7596e-09
479.12	6.7765e-09
479.14	6.8e-09
479.16	6.8185e-09
479.18	6.8405e-09
479.2	6.8622e-09
479.22	6.8821e-09
479.24	6.9037e-09
479.26	6.9161e-09
479.28	6.9328e-09
479.3	6.9516e-09
479.32	6.9672e-09
479.34	6.9911e-09
479.36	7.0076e-09
479.38	7.0237e-09
479.4	7.0457e-09
479.42	7.0596e-09
479.44	7.0754e-09
479.46	7.0871e-09
479.48	7.0976e-09
479.5	7.1164e-09
479.52	7.1307e-09
479.54	7.1477e-09
479.56	7.1636e-09
479.58	7.1752e-09
479.6	7.1895e-09
479.62	7.1968e-09
479.64	7.2087e-09
479.66	7.2255e-09
479.68	7.2369e-09
479.7	7.2529e-09
479.72	7.2635e-09
479.74	7.2704e-09
479.76	7.2964e-09
479.78	7.3351e-09
479.8	7.379e-09
479.82	7.4198e-09
479.84	7.4569e-09
479.86	7.5008e-09
479.88	7.5383e-09
479.9	7.5753e-09
479.92	7.612e-09
479.94	7.6394e-09
479.96	7.6683e-09
479.98	7.6937e-09
480	7.7198e-09


==> SashaEpoch1/LeakCurrent.txt <==
0	-8.1894e-07
0.02	-8.1635e-07
0.04	-8.1413e-07
0.06	-8.1221e-07
0.08	-8.1041e-07
0.1	-8.0881e-07
0.12	-8.069e-07
0.14	-8.0532e-07
0.16	-8.0365e-07
0.18	-8.0234e-07
0.2	-8.011e-07
0.22	-8.0033e-07
0.24	-7.9949e-07
0.26	-7.9915e-07
0.28	-7.9894e-07
0.3	-7.9864e-07
0.32	-7.9852e-07
0.34	-7.9803e-07
0.36	-7.9787e-07
0.38	-7.9726e-07
0.4	-7.9706e-07
0.42	-7.9671e-07
0.44	-7.9651e-07
0.46	-7.962e-07
0.48	-7.958e-07
0.5	-7.9555e-07
0.52	-7.9511e-07
0.54	-7.9541e-07
0.56	-7.9563e-07
0.58	-7.9642e-07
0.6	-7.9703e-07
0.62	-7.9768e-07
0.64	-7.9798e-07
0.66	-7.9782e-07
0.68	-7.9804e-07
0.7	-7.9773e-07
0.72	-7.9798e-07
0.74	-7.979e-07
0.76	-7.9817e-07
0.78	-7.9891e-07
0.8	-7.9958e-07
0.82	-8.0053e-07
0.84	-8.0114e-07
0.86	-8.024e-07
0.88	-8.0338e-07
0.9	-8.0471e-07
0.92	-8.0592e-07
0.94	-8.0683e-07
0.96	-8.0784e-07
0.98	-8.0816e-07
1	-8.0894e-07
1.02	-8.0923e-07
1.04	-8.0968e-07
1.06	-8.1025e-07
1.08	-8.1034e-07
1.1	-8.1076e-07
1.12	-8.1093e-07
1.14	-8.1178e-07
1.16	-8.1253e-07
1.18	-8.1343e-07
1.2	-8.1421e-07
1.22	-8.1458e-07
1.24	-8.1533e-07
1.26	-8.1551e-07
1.28	-8.1616e-07
1.3	-8.1635e-07
1.32	-8.1649e-07
1.34	-8.1674e-07
1.36	-8.1658e-07
1.38	-8.1728e-07
1.4	-8.1751e-07
1.42	-8.1805e-07
1.44	-8.1855e-07
1.46	-8.1857e-07
1.48	-8.1898e-07
1.5	-8.1898e-07
1.52	-8.1936e-07
1.54	-8.1919e-07
1.56	-8.1909e-07
1.58	-8.1902e-07
1.6	-8.1862e-07
1.62	-8.1935e-07
1.64	-8.1975e-07
1.66	-8.2048e-07
1.68	-8.2108e-07
1.7	-8.2115e-07
1.72	-8.2126e-07
1.74	-8.2122e-07
1.76	-8.2136e-07
1.78	-8.2009e-07
1.8	-8.1869e-07
1.82	-8.1771e-07
1.84	-8.167e-07
1.86	-8.1665e-07
1.88	-8.1605e-07
1.9	-8.1587e-07
1.92	-8.1568e-07
1.94	-8.1493e-07
1.96	-8.1467e-07
1.98	-8.1381e-07
2	-8.1342e-07
2.02	-8.128e-07
2.04	-8.1197e-07
2.06	-8.1153e-07
2.08	-8.1075e-07
2.1	-8.106e-07
2.12	-8.1014e-07
2.14	-8.1001e-07
2.16	-8.1007e-07
2.18	-8.0982e-07
2.2	-8.1035e-07
2.22	-8.1019e-07
2.24	-8.1018e-07
2.26	-8.1009e-07
2.28	-8.0966e-07
2.3	-8.0988e-07
2.32	-8.0972e-07
2.34	-8.1006e-07
2.36	-8.1019e-07
2.38	-8.1e-07
2.4	-8.0995e-07
2.42	-8.0925e-07
2.44	-8.0912e-07
2.46	-8.0862e-07
2.48	-8.0805e-07
2.5	-8.078e-07
2.52	-8.0743e-07
2.54	-8.0809e-07
2.56	-8.084e-07
2.58	-8.0884e-07
2.6	-8.092e-07
2.62	-8.088e-07
2.64	-8.0917e-07
2.66	-8.0909e-07
2.68	-8.0916e-07
2.7	-8.0926e-07
2.72	-8.0907e-07
2.74	-8.0941e-07
2.76	-8.1e-07
2.78	-8.1213e-07
2.8	-8.1412e-07
2.82	-8.157e-07
2.84	-8.1765e-07
2.86	-8.187e-07
2.88	-8.203e-07
2.9	-8.2162e-07
2.92	-8.2251e-07
2.94	-8.2383e-07
2.96	-8.2457e-07
2.98	-8.2607e-07
3	-8.2731e-07
3.02	-8.281e-07
3.04	-8.2883e-07
3.06	-8.2896e-07
3.08	-8.2975e-07
3.1	-8.3024e-07
3.12	-8.3093e-07
3.14	-8.3167e-07
3.16	-8.3193e-07
3.18	-8.3301e-07
3.2	-8.3369e-07
3.22	-8.3488e-07
3.24	-8.3602e-07
3.26	-8.3623e-07
3.28	-8.3706e-07
3.3	-8.3737e-07
3.32	-8.3791e-07
3.34	-8.3867e-07
3.36	-8.3904e-07
3.38	-8.4012e-07
3.4	-8.4065e-07
3.42	-8.4152e-07
3.44	-8.4249e-07
3.46	-8.4297e-07
3.48	-8.4395e-07
3.5	-8.4414e-07
3.52	-8.4445e-07
3.54	-8.4468e-07
3.56	-8.445e-07
3.58	-8.4515e-07
3.6	-8.4556e-07
3.62	-8.4663e-07
3.64	-8.4758e-07
3.66	-8.4777e-07
3.68	-8.4854e-07
3.7	-8.4876e-07
3.72	-8.4938e-07
3.74	-8.5015e-07
3.76	-8.4919e-07
3.78	-8.4732e-07
3.8	-8.4468e-07
3.82	-8.426e-07
3.84	-8.4066e-07
3.86	-8.3824e-07
3.88	-8.3631e-07
3.9	-8.3408e-07
3.92	-8.3256e-07
3.94	-8.3081e-07
3.96	-8.2876e-07
3.98	-8.2778e-07
4	-8.2644e-07
4.02	-8.2579e-07
4.04	-8.2522e-07
4.06	-8.2396e-07
4.08	-8.2332e-07
4.1	-8.2216e-07
4.12	-8.2148e-07
4.14	-8.2111e-07
4.16	-8.2043e-07
4.18	-8.2067e-07
4.2	-8.2044e-07
4.22	-8.2055e-07
4.24	-8.2085e-07
4.26	-8.2041e-07
4.28	-8.2071e-07
4.3	-8.2048e-07
4.32	-8.2021e-07
4.34	-8.2024e-07
4.36	-8.1992e-07
4.38	-8.2079e-07
4.4	-8.2147e-07
4.42	-8.2211e-07
4.44	-8.2308e-07
4.46	-8.2338e-07
4.48	-8.2437e-07
4.5	-8.2506e-07
4.52	-8.256e-07
4.54	-8.2642e-07
4.56	-8.2666e-07
4.58	-8.2794e-07
4.6	-8.2933e-07
4.62	-8.305e-07
4.64	-8.3213e-07
4.66	-8.3275e-07
4.68	-8.3395e-07
4.7	-8.3542e-07
4.72	-8.3662e-07
4.74	-8.3733e-07
4.76	-8.4721e-07
4.78	-8.713e-07
4.8	-8.9814e-07
4.82	-9.2361e-07
4.84	-9.4876e-07
4.86	-9.7223e-07
4.88	-9.9452e-07
4.9	-1.0159e-06
4.92	-1.0355e-06
4.94	-1.0553e-06
4.96	-1.0741e-06
4.98	-1.0918e-06
5	-1.1091e-06
5.02	-1.1247e-06
5.04	-1.1402e-06
5.06	-1.1551e-06
5.08	-1.1692e-06
5.1	-1.1836e-06
5.12	-1.1968e-06
5.14	-1.2093e-06
5.16	-1.2216e-06
5.18	-1.2328e-06
5.2	-1.2443e-06
5.22	-1.2551e-06
5.24	-1.2655e-06
5.26	-1.2764e-06
5.28	-1.2864e-06
5.3	-1.2968e-06
5.32	-1.3069e-06
5.34	-1.3156e-06
5.36	-1.3247e-06
5.38	-1.3333e-06
5.4	-1.342e-06
5.42	-1.351e-06
5.44	-1.3593e-06
5.46	-1.3684e-06
5.48	-1.377e-06
5.5	-1.3851e-06
5.52	-1.3937e-06
5.54	-1.4014e-06
5.56	-1.4095e-06
5.58	-1.4174e-06
5.6	-1.4246e-06
5.62	-1.4329e-06
5.64	-1.4411e-06
5.66	-1.4488e-06
5.68	-1.4567e-06
5.7	-1.4634e-06
5.72	-1.4706e-06
5.74	-1.4773e-06
5.76	-1.4868e-06
5.78	-1.5024e-06
5.8	-1.5183e-06
5.82	-1.5335e-06
5.84	-1.5487e-06
5.86	-1.5627e-06
5.88	-1.5769e-06
5.9	-1.5904e-06
5.92	-1.6031e-06
5.94	-1.6164e-06
5.96	-1.6288e-06
5.98	-1.6412e-06
6	-1.6537e-06
6.02	-1.665e-06
6.04	-1.6765e-06
6.06	-1.6875e-06
6.08	-1.6981e-06
6.1	-1.7093e-06
6.12	-1.7198e-06
6.14	-1.7304e-06
6.16	-1.7409e-06
6.18	-1.7503e-06
6.2	-1.7603e-06
6.22	-1.7695e-06
6.24	-1.7782e-06
6.26	-1.7879e-06
6.28	-1.7967e-06
6.3	-1.8058e-06
6.32	-1.8151e-06
6.34	-1.8231e-06
6.36	-1.8318e-06
6.38	-1.8402e-06
6.4	-1.8482e-06
6.42	-1.857e-06
6.44	-1.8653e-06
6.46	-1.8736e-06
6.48	-1.882e-06
6.5	-1.8891e-06
6.52	-1.8967e-06
6.54	-1.9043e-06
6.56	-1.9112e-06
6.58	-1.9193e-06
6.6	-1.927e-06
6.62	-1.9344e-06
6.64	-1.9422e-06
6.66	-1.9491e-06
6.68	-1.9563e-06
6.7	-1.9637e-06
6.72	-1.9704e-06
6.74	-1.9797e-06
6.76	-1.9774e-06
6.78	-1.9583e-06
6.8	-1.9366e-06
6.82	-1.9149e-06
6.84	-1.8945e-06
6.86	-1.8757e-06
6.88	-1.8577e-06
6.9	-1.8421e-06
6.92	-1.8274e-06
6.94	-1.8134e-06
6.96	-1.8011e-06
6.98	-1.789e-06
7	-1.7779e-06
7.02	-1.7682e-06
7.04	-1.7587e-06
7.06	-1.7505e-06
7.08	-1.7429e-06
7.1	-1.7352e-06
7.12	-1.7287e-06
7.14	-1.7219e-06
7.16	-1.7155e-06
7.18	-1.7103e-06
7.2	-1.7049e-06
7.22	-1.7005e-06
7.24	-1.6964e-06
7.26	-1.6918e-06
7.28	-1.6881e-06
7.3	-1.6842e-06
7.32	-1.6808e-06
7.34	-1.6778e-06
7.36	-1.6745e-06
7.38	-1.6723e-06
7.4	-1.6701e-06
7.42	-1.6683e-06
7.44	-1.6663e-06
7.46	-1.6637e-06
7.48	-1.6615e-06
7.5	-1.6589e-06
7.52	-1.6569e-06
7.54	-1.655e-06
7.56	-1.653e-06
7.58	-1.6515e-06
7.6	-1.6497e-06
7.62	-1.6488e-06
7.64	-1.6477e-06
7.66	-1.6469e-06
7.68	-1.6459e-06
7.7	-1.6445e-06
7.72	-1.6434e-06
7.74	-1.6422e-06
7.76	-1.6399e-06
7.78	-1.6354e-06
7.8	-1.6308e-06
7.82	-1.626e-06
7.84	-1.6214e-06
7.86	-1.6171e-06
7.88	-1.6128e-06
7.9	-1.609e-06
7.92	-1.6051e-06
7.94	-1.6016e-06
7.96	-1.5981e-06
7.98	-1.595e-06
8	-1.5919e-06
8.02	-1.5894e-06
8.04	-1.5867e-06
8.06	-1.5843e-06
8.08	-1.5819e-06
8.1	-1.5796e-06
8.12	-1.5774e-06
8.14	-1.5753e-06
8.16	-1.5731e-06
8.18	-1.571e-06
8.2	-1.5688e-06
8.22	-1.5664e-06
8.24	-1.5645e-06
8.26	-1.5622e-06
8.28	-1.5601e-06
8.3	-1.558e-06
8.32	-1.5565e-06
8.34	-1.5548e-06
8.36	-1.5532e-06
8.38	-1.5515e-06
8.4	-1.5499e-06
8.42	-1.5482e-06
8.44	-1.5467e-06
8.46	-1.5453e-06
8.48	-1.5436e-06
8.5	-1.5423e-06
8.52	-1.5407e-06
8.54	-1.5396e-06
8.56	-1.5387e-06
8.58	-1.5382e-06
8.6	-1.5375e-06
8.62	-1.5371e-06
8.64	-1.5364e-06
8.66	-1.5356e-06
8.68	-1.535e-06
8.7	-1.534e-06
8.72	-1.5332e-06
8.74	-1.5314e-06
8.76	-1.5337e-06
8.78	-1.5414e-06
8.8	-1.5505e-06
8.82	-1.5593e-06
8.84	-1.5676e-06
8.86	-1.5755e-06
8.88	-1.5828e-06
8.9	-1.59e-06
8.92	-1.5967e-06
8.94	-1.6037e-06
8.96	-1.61e-06
8.98	-1.6159e-06
9	-1.6215e-06
9.02	-1.6268e-06
9.04	-1.632e-06
9.06	-1.6366e-06
9.08	-1.6415e-06
9.1	-1.6457e-06
9.12	-1.65e-06
9.14	-1.654e-06
9.16	-1.6576e-06
9.18	-1.6614e-06
9.2	-1.6648e-06
9.22	-1.6686e-06
9.24	-1.6722e-06
9.26	-1.6767e-06
9.28	-1.6807e-06
9.3	-1.6845e-06
9.32	-1.6884e-06
9.34	-1.6913e-06
9.36	-1.6947e-06
9.38	-1.6979e-06
9.4	-1.7015e-06
9.42	-1.7046e-06
9.44	-1.7074e-06
9.46	-1.7107e-06
9.48	-1.7137e-06
9.5	-1.7176e-06
9.52	-1.7212e-06
9.54	-1.7251e-06
9.56	-1.7289e-06
9.58	-1.7323e-06
9.6	-1.736e-06
9.62	-1.7394e-06
9.64	-1.7434e-06
9.66	-1.7466e-06
9.68	-1.7498e-06
9.7	-1.7534e-06
9.72	-1.7564e-06
9.74	-1.7587e-06
9.76	-1.7713e-06
9.78	-1.7995e-06
9.8	-1.8306e-06
9.82	-1.861e-06
9.84	-1.8905e-06
9.86	-1.9178e-06
9.88	-1.9441e-06
9.9	-1.9683e-06
9.92	-1.9917e-06
9.94	-2.0142e-06
9.96	-2.0354e-06
9.98	-2.0559e-06
10	-2.0749e-06
10.02	-2.0938e-06
10.04	-2.1119e-06
10.06	-2.1294e-06
10.08	-2.1464e-06
10.1	-2.1622e-06
10.12	-2.1779e-06
10.14	-2.1923e-06
10.16	-2.2066e-06
10.18	-2.2204e-06
10.2	-2.2338e-06
10.22	-2.2473e-06
10.24	-2.2599e-06
10.26	-2.2731e-06
10.28	-2.286e-06
10.3	-2.2984e-06
10.32	-2.3106e-06
10.34	-2.3219e-06
10.36	-2.3333e-06
10.38	-2.344e-06
10.4	-2.3548e-06
10.42	-2.3654e-06
10.44	-2.3755e-06
10.46	-2.3863e-06
10.48	-2.3967e-06
10.5	-2.4075e-06
10.52	-2.418e-06
10.54	-2.428e-06
10.56	-2.4382e-06
10.58	-2.4473e-06
10.6	-2.4569e-06
10.62	-2.4663e-06
10.64	-2.4754e-06
10.66	-2.4848e-06
10.68	-2.4935e-06
10.7	-2.5031e-06
10.72	-2.5124e-06
10.74	-2.523e-06
10.76	-2.5265e-06
10.78	-2.5196e-06
10.8	-2.5113e-06
10.82	-2.503e-06
10.84	-2.4959e-06
10.86	-2.4899e-06
10.88	-2.4844e-06
10.9	-2.4805e-06
10.92	-2.4767e-06
10.94	-2.474e-06
10.96	-2.4718e-06
10.98	-2.4698e-06
11	-2.4686e-06
11.02	-2.4671e-06
11.04	-2.4667e-06
11.06	-2.4662e-06
11.08	-2.4658e-06
11.1	-2.4663e-06
11.12	-2.4666e-06
11.14	-2.4681e-06
11.16	-2.4695e-06
11.18	-2.471e-06
11.2	-2.473e-06
11.22	-2.4744e-06
11.24	-2.4764e-06
11.26	-2.4781e-06
11.28	-2.4799e-06
11.3	-2.482e-06
11.32	-2.4839e-06
11.34	-2.4867e-06
11.36	-2.4892e-06
11.38	-2.4919e-06
11.4	-2.4946e-06
11.42	-2.4965e-06
11.44	-2.4991e-06
11.46	-2.5011e-06
11.48	-2.5034e-06
11.5	-2.5059e-06
11.52	-2.508e-06
11.54	-2.5109e-06
11.56	-2.5134e-06
11.58	-2.5162e-06
11.6	-2.519e-06
11.62	-2.5209e-06
11.64	-2.5234e-06
11.66	-2.5252e-06
11.68	-2.5273e-06
11.7	-2.5295e-06
11.72	-2.5315e-06
11.74	-2.5355e-06
11.76	-2.5309e-06
11.78	-2.5149e-06
11.8	-2.4969e-06
11.82	-2.4788e-06
11.84	-2.4625e-06
11.86	-2.4467e-06
11.88	-2.4325e-06
11.9	-2.4194e-06
11.92	-2.4068e-06
11.94	-2.3961e-06
11.96	-2.3857e-06
11.98	-2.3763e-06
12	-2.3675e-06
12.02	-2.3587e-06
12.04	-2.3508e-06
12.06	-2.343e-06
12.08	-2.336e-06
12.1	-2.3293e-06
12.12	-2.3228e-06
12.14	-2.3172e-06
12.16	-2.3115e-06
12.18	-2.3065e-06
12.2	-2.3014e-06
12.22	-2.2958e-06
12.24	-2.2912e-06
12.26	-2.2863e-06
12.28	-2.282e-06
12.3	-2.2779e-06
12.32	-2.2734e-06
12.34	-2.2698e-06
12.36	-2.2661e-06
12.38	-2.2628e-06
12.4	-2.2596e-06
12.42	-2.2557e-06
12.44	-2.2523e-06
12.46	-2.2485e-06
12.48	-2.245e-06
12.5	-2.2419e-06
12.52	-2.2382e-06
12.54	-2.2356e-06
12.56	-2.2326e-06
12.58	-2.2298e-06
12.6	-2.2273e-06
12.62	-2.224e-06
12.64	-2.2214e-06
12.66	-2.2183e-06
12.68	-2.2152e-06
12.7	-2.2126e-06
12.72	-2.2097e-06
12.74	-2.2076e-06
12.76	-2.2056e-06
12.78	-2.204e-06
12.8	-2.2027e-06
12.82	-2.201e-06
12.84	-2.1999e-06
12.86	-2.1985e-06
12.88	-2.1969e-06
12.9	-2.1958e-06
12.92	-2.1941e-06
12.94	-2.1931e-06
12.96	-2.192e-06
12.98	-2.1903e-06
13	-2.1893e-06
13.02	-2.1875e-06
13.04	-2.1861e-06
13.06	-2.1849e-06
13.08	-2.1831e-06
13.1	-2.1825e-06
13.12	-2.1814e-06
13.14	-2.1804e-06
13.16	-2.1794e-06
13.18	-2.1776e-06
13.2	-2.1766e-06
13.22	-2.175e-06
13.24	-2.1732e-06
13.26	-2.1722e-06
13.28	-2.1709e-06
13.3	-2.1707e-06
13.32	-2.1702e-06
13.34	-2.1695e-06
13.36	-2.1693e-06
13.38	-2.1681e-06
13.4	-2.1674e-06
13.42	-2.1666e-06
13.44	-2.1654e-06
13.46	-2.1654e-06
13.48	-2.1651e-06
13.5	-2.1651e-06
13.52	-2.1652e-06
13.54	-2.1641e-06
13.56	-2.1638e-06
13.58	-2.1633e-06
13.6	-2.1625e-06
13.62	-2.1623e-06
13.64	-2.1619e-06
13.66	-2.1625e-06
13.68	-2.1628e-06
13.7	-2.1625e-06
13.72	-2.1629e-06
13.74	-2.1616e-06
13.76	-2.168e-06
13.78	-2.1852e-06
13.8	-2.2037e-06
13.82	-2.2225e-06
13.84	-2.24e-06
13.86	-2.2562e-06
13.88	-2.272e-06
13.9	-2.286e-06
13.92	-2.2997e-06
13.94	-2.3126e-06
13.96	-2.3242e-06
13.98	-2.3362e-06
14	-2.3473e-06
14.02	-2.3578e-06
14.04	-2.3684e-06
14.06	-2.3778e-06
14.08	-2.3872e-06
14.1	-2.396e-06
14.12	-2.4042e-06
14.14	-2.4129e-06
14.16	-2.421e-06
14.18	-2.4293e-06
14.2	-2.4372e-06
14.22	-2.4441e-06
14.24	-2.4516e-06
14.26	-2.4587e-06
14.28	-2.4656e-06
14.3	-2.4731e-06
14.32	-2.4798e-06
14.34	-2.487e-06
14.36	-2.4941e-06
14.38	-2.5006e-06
14.4	-2.5079e-06
14.42	-2.5147e-06
14.44	-2.5212e-06
14.46	-2.5286e-06
14.48	-2.5354e-06
14.5	-2.5429e-06
14.52	-2.5504e-06
14.54	-2.5569e-06
14.56	-2.5642e-06
14.58	-2.571e-06
14.6	-2.5779e-06
14.62	-2.5861e-06
14.64	-2.5938e-06
14.66	-2.6021e-06
14.68	-2.6104e-06
14.7	-2.6177e-06
14.72	-2.6259e-06
14.74	-2.6324e-06
14.76	-2.6465e-06
14.78	-2.6726e-06
14.8	-2.7002e-06
14.82	-2.7276e-06
14.84	-2.7544e-06
14.86	-2.7794e-06
14.88	-2.8044e-06
14.9	-2.8284e-06
14.92	-2.8514e-06
14.94	-2.8748e-06
14.96	-2.8973e-06
14.98	-2.9196e-06
15	-2.9417e-06
15.02	-2.9628e-06
15.04	-2.9844e-06
15.06	-3.006e-06
15.08	-3.027e-06
15.1	-3.0493e-06
15.12	-3.0712e-06
15.14	-3.0932e-06
15.16	-3.1162e-06
15.18	-3.1386e-06
15.2	-3.1618e-06
15.22	-3.1859e-06
15.24	-3.2096e-06
15.26	-3.2351e-06
15.28	-3.2611e-06
15.3	-3.2871e-06
15.32	-3.3147e-06
15.34	-3.3424e-06
15.36	-3.3706e-06
15.38	-3.4008e-06
15.4	-3.4315e-06
15.42	-3.4639e-06
15.44	-3.4978e-06
15.46	-3.5318e-06
15.48	-3.5678e-06
15.5	-3.6049e-06
15.52	-3.6431e-06
15.54	-3.6842e-06
15.56	-3.7266e-06
15.58	-3.7709e-06
15.6	-3.8171e-06
15.62	-3.8645e-06
15.64	-3.9146e-06
15.66	-3.9666e-06
15.68	-4.021e-06
15.7	-4.0779e-06
15.72	-4.137e-06
15.74	-4.2019e-06
15.76	-4.2575e-06
15.78	-4.2991e-06
15.8	-4.341e-06
15.82	-4.3867e-06
15.84	-4.4377e-06
15.86	-4.4933e-06
15.88	-4.5542e-06
15.9	-4.6201e-06
15.92	-4.6906e-06
15.94	-4.7663e-06
15.96	-4.8463e-06
15.98	-4.9318e-06
16	-5.0219e-06
16.02	-5.1164e-06
16.04	-5.2151e-06
16.06	-5.318e-06
16.08	-5.4251e-06
16.1	-5.536e-06
16.12	-5.6516e-06
16.14	-5.7708e-06
16.16	-5.894e-06
16.18	-6.0207e-06
16.2	-6.1512e-06
16.22	-6.285e-06
16.24	-6.422e-06
16.26	-6.5616e-06
16.28	-6.7033e-06
16.3	-6.8473e-06
16.32	-6.9924e-06
16.34	-7.1388e-06
16.36	-7.2853e-06
16.38	-7.4315e-06
16.4	-7.5761e-06
16.42	-7.7192e-06
16.44	-7.8597e-06
16.46	-7.9967e-06
16.48	-8.1299e-06
16.5	-8.2584e-06
16.52	-8.382e-06
16.54	-8.5001e-06
16.56	-8.6129e-06
16.58	-8.7196e-06
16.6	-8.8206e-06
16.62	-8.9153e-06
16.64	-9.0043e-06
16.66	-9.0874e-06
16.68	-9.1648e-06
16.7	-9.2367e-06
16.72	-9.3029e-06
16.74	-9.3642e-06
16.76	-9.4167e-06
16.78	-9.4598e-06
16.8	-9.4977e-06
16.82	-9.5325e-06
16.84	-9.5633e-06
16.86	-9.5906e-06
16.88	-9.6142e-06
16.9	-9.6344e-06
16.92	-9.6512e-06
16.94	-9.6644e-06
16.96	-9.6743e-06
16.98	-9.6804e-06
17	-9.6837e-06
17.02	-9.6835e-06
17.04	-9.6807e-06
17.06	-9.6749e-06
17.08	-9.6659e-06
17.1	-9.6546e-06
17.12	-9.6402e-06
17.14	-9.6238e-06
17.16	-9.6047e-06
17.18	-9.5834e-06
17.2	-9.5593e-06
17.22	-9.5328e-06
17.24	-9.5038e-06
17.26	-9.4721e-06
17.28	-9.4386e-06
17.3	-9.4025e-06
17.32	-9.3646e-06
17.34	-9.3244e-06
17.36	-9.2823e-06
17.38	-9.2385e-06
17.4	-9.1924e-06
17.42	-9.1451e-06
17.44	-9.0956e-06
17.46	-9.045e-06
17.48	-8.9924e-06
17.5	-8.9381e-06
17.52	-8.8824e-06
17.54	-8.8245e-06
17.56	-8.7657e-06
17.58	-8.7052e-06
17.6	-8.6437e-06
17.62	-8.5813e-06
17.64	-8.5175e-06
17.66	-8.4533e-06
17.68	-8.3878e-06
17.7	-8.3225e-06
17.72	-8.256e-06
17.74	-8.1889e-06
17.76	-8.1223e-06
17.78	-8.0553e-06
17.8	-7.9885e-06
17.82	-7.9208e-06
17.84	-7.853e-06
17.86	-7.785e-06
17.88	-7.7165e-06
17.9	-7.649e-06
17.92	-7.581e-06
17.94	-7.5133e-06
17.96	-7.4456e-06
17.98	-7.3777e-06
18	-7.3102e-06
18.02	-7.2425e-06
18.04	-7.1756e-06
18.06	-7.1087e-06
18.08	-7.042e-06
18.1	-6.9763e-06
18.12	-6.9104e-06
18.14	-6.8459e-06
18.16	-6.7815e-06
18.18	-6.7171e-06
18.2	-6.6533e-06
18.22	-6.5894e-06
18.24	-6.5263e-06
18.26	-6.4632e-06
18.28	-6.4007e-06
18.3	-6.3389e-06
18.32	-6.277e-06
18.34	-6.2164e-06
18.36	-6.1558e-06
18.38	-6.0959e-06
18.4	-6.0363e-06
18.42	-5.9765e-06
18.44	-5.9177e-06
18.46	-5.8588e-06
18.48	-5.8007e-06
18.5	-5.7431e-06
18.52	-5.6854e-06
18.54	-5.6294e-06
18.56	-5.5735e-06
18.58	-5.5185e-06
18.6	-5.4639e-06
18.62	-5.409e-06
18.64	-5.3551e-06
18.66	-5.3011e-06
18.68	-5.2483e-06
18.7	-5.196e-06
18.72	-5.1439e-06
18.74	-5.0918e-06
18.76	-5.0504e-06
18.78	-5.0252e-06
18.8	-5.0032e-06
18.82	-4.9799e-06
18.84	-4.9561e-06
18.86	-4.9307e-06
18.88	-4.9047e-06
18.9	-4.8778e-06
18.92	-4.8499e-06
18.94	-4.8221e-06
18.96	-4.7931e-06
18.98	-4.7644e-06
19	-4.7351e-06
19.02	-4.705e-06
19.04	-4.6752e-06
19.06	-4.6448e-06
19.08	-4.6147e-06
19.1	-4.5845e-06
19.12	-4.5541e-06
19.14	-4.5246e-06
19.16	-4.495e-06
19.18	-4.466e-06
19.2	-4.437e-06
19.22	-4.4079e-06
19.24	-4.3795e-06
19.26	-4.3508e-06
19.28	-4.323e-06
19.3	-4.2954e-06
19.32	-4.2678e-06
19.34	-4.2413e-06
19.36	-4.2149e-06
19.38	-4.1897e-06
19.4	-4.1649e-06
19.42	-4.1397e-06
19.44	-4.1151e-06
19.46	-4.0905e-06
19.48	-4.0671e-06
19.5	-4.0438e-06
19.52	-4.0208e-06
19.54	-3.9985e-06
19.56	-3.976e-06
19.58	-3.9548e-06
19.6	-3.9339e-06
19.62	-3.9133e-06
19.64	-3.8933e-06
19.66	-3.8728e-06
19.68	-3.8532e-06
19.7	-3.8337e-06
19.72	-3.8145e-06
19.74	-3.7961e-06
19.76	-3.78e-06
19.78	-3.7684e-06
19.8	-3.7575e-06
19.82	-3.7464e-06
19.84	-3.7357e-06
19.86	-3.7243e-06
19.88	-3.7133e-06
19.9	-3.7016e-06
19.92	-3.6896e-06
19.94	-3.6784e-06
19.96	-3.6667e-06
19.98	-3.6559e-06
20	-3.6449e-06
20.02	-3.6336e-06
20.04	-3.6226e-06
20.06	-3.6109e-06
20.08	-3.5999e-06
20.1	-3.5887e-06
20.12	-3.5773e-06
20.14	-3.5664e-06
20.16	-3.5551e-06
20.18	-3.5448e-06
20.2	-3.5345e-06
20.22	-3.5239e-06
20.24	-3.5134e-06
20.26	-3.5024e-06
20.28	-3.4918e-06
20.3	-3.4811e-06
20.32	-3.4705e-06
20.34	-3.4605e-06
20.36	-3.4499e-06
20.38	-3.4402e-06
20.4	-3.4301e-06
20.42	-3.4193e-06
20.44	-3.409e-06
20.46	-3.3981e-06
20.48	-3.3877e-06
20.5	-3.3771e-06
20.52	-3.3663e-06
20.54	-3.3563e-06
20.56	-3.3462e-06
20.58	-3.3366e-06
20.6	-3.3265e-06
20.62	-3.316e-06
20.64	-3.306e-06
20.66	-3.2952e-06
20.68	-3.2849e-06
20.7	-3.2748e-06
20.72	-3.2642e-06
20.74	-3.2568e-06
20.76	-3.2357e-06
20.78	-3.1957e-06
20.8	-3.1521e-06
20.82	-3.1086e-06
20.84	-3.0672e-06
20.86	-3.0269e-06
20.88	-2.9884e-06
20.9	-2.9517e-06
20.92	-2.9162e-06
20.94	-2.8829e-06
20.96	-2.8506e-06
20.98	-2.8196e-06
21	-2.7903e-06
21.02	-2.7615e-06
21.04	-2.7346e-06
21.06	-2.7083e-06
21.08	-2.6829e-06
21.1	-2.6592e-06
21.12	-2.6361e-06
21.14	-2.6148e-06
21.16	-2.5943e-06
21.18	-2.5737e-06
21.2	-2.5543e-06
21.22	-2.535e-06
21.24	-2.5167e-06
21.26	-2.4996e-06
21.28	-2.4827e-06
21.3	-2.4673e-06
21.32	-2.4521e-06
21.34	-2.4376e-06
21.36	-2.424e-06
21.38	-2.4098e-06
21.4	-2.3966e-06
21.42	-2.3833e-06
21.44	-2.3702e-06
21.46	-2.3585e-06
21.48	-2.3467e-06
21.5	-2.3361e-06
21.52	-2.3258e-06
21.54	-2.3149e-06
21.56	-2.3047e-06
21.58	-2.2944e-06
21.6	-2.2846e-06
21.62	-2.2753e-06
21.64	-2.2655e-06
21.66	-2.2568e-06
21.68	-2.248e-06
21.7	-2.2392e-06
21.72	-2.2311e-06
21.74	-2.2224e-06
21.76	-2.2137e-06
21.78	-2.2041e-06
21.8	-2.1939e-06
21.82	-2.185e-06
21.84	-2.176e-06
21.86	-2.1674e-06
21.88	-2.1592e-06
21.9	-2.1501e-06
21.92	-2.142e-06
21.94	-2.1336e-06
21.96	-2.1253e-06
21.98	-2.1176e-06
22	-2.1095e-06
22.02	-2.1024e-06
22.04	-2.0954e-06
22.06	-2.0879e-06
22.08	-2.0811e-06
22.1	-2.0737e-06
22.12	-2.0664e-06
22.14	-2.0593e-06
22.16	-2.0519e-06
22.18	-2.0456e-06
22.2	-2.0393e-06
22.22	-2.0326e-06
22.24	-2.0267e-06
22.26	-2.02e-06
22.28	-2.014e-06
22.3	-2.008e-06
22.32	-2.0014e-06
22.34	-1.996e-06
22.36	-1.9904e-06
22.38	-1.9846e-06
22.4	-1.9791e-06
22.42	-1.9728e-06
22.44	-1.9672e-06
22.46	-1.9615e-06
22.48	-1.9554e-06
22.5	-1.9502e-06
22.52	-1.9447e-06
22.54	-1.9393e-06
22.56	-1.9343e-06
22.58	-1.9285e-06
22.6	-1.9236e-06
22.62	-1.9184e-06
22.64	-1.913e-06
22.66	-1.9086e-06
22.68	-1.9036e-06
22.7	-1.899e-06
22.72	-1.8947e-06
22.74	-1.8893e-06
22.76	-1.8853e-06
22.78	-1.8819e-06
22.8	-1.8787e-06
22.82	-1.8766e-06
22.84	-1.8737e-06
22.86	-1.8715e-06
22.88	-1.8692e-06
22.9	-1.8657e-06
22.92	-1.8631e-06
22.94	-1.8603e-06
22.96	-1.857e-06
22.98	-1.8549e-06
23	-1.8524e-06
23.02	-1.8502e-06
23.04	-1.8484e-06
23.06	-1.8455e-06
23.08	-1.8431e-06
23.1	-1.8404e-06
23.12	-1.8371e-06
23.14	-1.8348e-06
23.16	-1.8324e-06
23.18	-1.83e-06
23.2	-1.8279e-06
23.22	-1.825e-06
23.24	-1.823e-06
23.26	-1.8209e-06
23.28	-1.8184e-06
23.3	-1.8171e-06
23.32	-1.8153e-06
23.34	-1.8132e-06
23.36	-1.8117e-06
23.38	-1.8092e-06
23.4	-1.8076e-06
23.42	-1.8061e-06
23.44	-1.8039e-06
23.46	-1.803e-06
23.48	-1.8017e-06
23.5	-1.8e-06
23.52	-1.7991e-06
23.54	-1.7974e-06
23.56	-1.7957e-06
23.58	-1.7944e-06
23.6	-1.7927e-06
23.62	-1.7925e-06
23.64	-1.7923e-06
23.66	-1.7909e-06
23.68	-1.7905e-06
23.7	-1.7895e-06
23.72	-1.7885e-06
23.74	-1.7866e-06
23.76	-1.7972e-06
23.78	-1.8271e-06
23.8	-1.8608e-06
23.82	-1.8929e-06
23.84	-1.9245e-06
23.86	-1.9543e-06
23.88	-1.9826e-06
23.9	-2.01e-06
23.92	-2.0357e-06
23.94	-2.0613e-06
23.96	-2.0856e-06
23.98	-2.1082e-06
24	-2.1303e-06
24.02	-2.1506e-06
24.04	-2.1702e-06
24.06	-2.1891e-06
24.08	-2.2068e-06
24.1	-2.2246e-06
24.12	-2.2412e-06
24.14	-2.2576e-06
24.16	-2.2734e-06
24.18	-2.2883e-06
24.2	-2.303e-06
24.22	-2.3166e-06
24.24	-2.33e-06
24.26	-2.3424e-06
24.28	-2.3544e-06
24.3	-2.3663e-06
24.32	-2.3778e-06
24.34	-2.3894e-06
24.36	-2.4003e-06
24.38	-2.4114e-06
24.4	-2.4221e-06
24.42	-2.4327e-06
24.44	-2.4432e-06
24.46	-2.4534e-06
24.48	-2.4633e-06
24.5	-2.4725e-06
24.52	-2.4818e-06
24.54	-2.4906e-06
24.56	-2.4996e-06
24.58	-2.5081e-06
24.6	-2.5166e-06
24.62	-2.5246e-06
24.64	-2.5326e-06
24.66	-2.5404e-06
24.68	-2.5482e-06
24.7	-2.5561e-06
24.72	-2.5637e-06
24.74	-2.5714e-06
24.76	-2.5782e-06
24.78	-2.5845e-06
24.8	-2.5905e-06
24.82	-2.5965e-06
24.84	-2.6024e-06
24.86	-2.6086e-06
24.88	-2.6147e-06
24.9	-2.6212e-06
24.92	-2.6276e-06
24.94	-2.6339e-06
24.96	-2.6401e-06
24.98	-2.646e-06
25	-2.6519e-06
25.02	-2.6576e-06
25.04	-2.6634e-06
25.06	-2.669e-06
25.08	-2.6748e-06
25.1	-2.6803e-06
25.12	-2.6862e-06
25.14	-2.6919e-06
25.16	-2.6978e-06
25.18	-2.7036e-06
25.2	-2.7094e-06
25.22	-2.7151e-06
25.24	-2.7207e-06
25.26	-2.7262e-06
25.28	-2.7314e-06
25.3	-2.737e-06
25.32	-2.7424e-06
25.34	-2.7484e-06
25.36	-2.754e-06
25.38	-2.7598e-06
25.4	-2.7657e-06
25.42	-2.7714e-06
25.44	-2.7772e-06
25.46	-2.7826e-06
25.48	-2.7882e-06
25.5	-2.7935e-06
25.52	-2.7993e-06
25.54	-2.8046e-06
25.56	-2.81e-06
25.58	-2.8154e-06
25.6	-2.8203e-06
25.62	-2.8256e-06
25.64	-2.8305e-06
25.66	-2.836e-06
25.68	-2.8413e-06
25.7	-2.847e-06
25.72	-2.8528e-06
25.74	-2.8606e-06
25.76	-2.8552e-06
25.78	-2.829e-06
25.8	-2.7991e-06
25.82	-2.7691e-06
25.84	-2.7403e-06
25.86	-2.7126e-06
25.88	-2.6861e-06
25.9	-2.6611e-06
25.92	-2.637e-06
25.94	-2.6149e-06
25.96	-2.5936e-06
25.98	-2.5737e-06
26	-2.5547e-06
26.02	-2.5362e-06
26.04	-2.5188e-06
26.06	-2.5015e-06
26.08	-2.4854e-06
26.1	-2.4699e-06
26.12	-2.4551e-06
26.14	-2.4412e-06
26.16	-2.4276e-06
26.18	-2.4151e-06
26.2	-2.403e-06
26.22	-2.3923e-06
26.24	-2.3818e-06
26.26	-2.3714e-06
26.28	-2.3616e-06
26.3	-2.3516e-06
26.32	-2.3425e-06
26.34	-2.3332e-06
26.36	-2.3245e-06
26.38	-2.3159e-06
26.4	-2.3071e-06
26.42	-2.2995e-06
26.44	-2.2919e-06
26.46	-2.2853e-06
26.48	-2.2789e-06
26.5	-2.2723e-06
26.52	-2.266e-06
26.54	-2.2593e-06
26.56	-2.2536e-06
26.58	-2.2477e-06
26.6	-2.242e-06
26.62	-2.2363e-06
26.64	-2.2304e-06
26.66	-2.2254e-06
26.68	-2.2203e-06
26.7	-2.2159e-06
26.72	-2.2113e-06
26.74	-2.2065e-06
26.76	-2.2025e-06
26.78	-2.199e-06
26.8	-2.1966e-06
26.82	-2.1937e-06
26.84	-2.1908e-06
26.86	-2.1882e-06
26.88	-2.185e-06
26.9	-2.1826e-06
26.92	-2.1801e-06
26.94	-2.1781e-06
26.96	-2.1758e-06
26.98	-2.173e-06
27	-2.1706e-06
27.02	-2.1677e-06
27.04	-2.1653e-06
27.06	-2.1625e-06
27.08	-2.1595e-06
27.1	-2.1567e-06
27.12	-2.1538e-06
27.14	-2.1517e-06
27.16	-2.1492e-06
27.18	-2.1471e-06
27.2	-2.1449e-06
27.22	-2.1419e-06
27.24	-2.1396e-06
27.26	-2.1368e-06
27.28	-2.1342e-06
27.3	-2.1315e-06
27.32	-2.1286e-06
27.34	-2.1264e-06
27.36	-2.124e-06
27.38	-2.1221e-06
27.4	-2.1198e-06
27.42	-2.1172e-06
27.44	-2.1149e-06
27.46	-2.1122e-06
27.48	-2.11e-06
27.5	-2.1075e-06
27.52	-2.1048e-06
27.54	-2.1023e-06
27.56	-2.0996e-06
27.58	-2.0976e-06
27.6	-2.0954e-06
27.62	-2.0935e-06
27.64	-2.0914e-06
27.66	-2.0888e-06
27.68	-2.0868e-06
27.7	-2.0842e-06
27.72	-2.082e-06
27.74	-2.0797e-06
27.76	-2.0762e-06
27.78	-2.0722e-06
27.8	-2.0677e-06
27.82	-2.0639e-06
27.84	-2.0602e-06
27.86	-2.0561e-06
27.88	-2.0524e-06
27.9	-2.0482e-06
27.92	-2.0447e-06
27.94	-2.041e-06
27.96	-2.0375e-06
27.98	-2.0342e-06
28	-2.0305e-06
28.02	-2.0276e-06
28.04	-2.0245e-06
28.06	-2.0215e-06
28.08	-2.0188e-06
28.1	-2.0154e-06
28.12	-2.0126e-06
28.14	-2.0093e-06
28.16	-2.0063e-06
28.18	-2.0033e-06
28.2	-2e-06
28.22	-1.9976e-06
28.24	-1.995e-06
28.26	-1.9931e-06
28.28	-1.9912e-06
28.3	-1.9888e-06
28.32	-1.987e-06
28.34	-1.9845e-06
28.36	-1.9823e-06
28.38	-1.9801e-06
28.4	-1.9776e-06
28.42	-1.9759e-06
28.44	-1.9737e-06
28.46	-1.972e-06
28.48	-1.9704e-06
28.5	-1.9683e-06
28.52	-1.9668e-06
28.54	-1.9647e-06
28.56	-1.963e-06
28.58	-1.9612e-06
28.6	-1.9592e-06
28.62	-1.9577e-06
28.64	-1.9561e-06
28.66	-1.9554e-06
28.68	-1.9542e-06
28.7	-1.9527e-06
28.72	-1.9516e-06
28.74	-1.9479e-06
28.76	-1.9576e-06
28.78	-1.9855e-06
28.8	-2.017e-06
28.82	-2.0487e-06
28.84	-2.0792e-06
28.86	-2.1093e-06
28.88	-2.138e-06
28.9	-2.165e-06
28.92	-2.1911e-06
28.94	-2.2157e-06
28.96	-2.2399e-06
28.98	-2.2627e-06
29	-2.2846e-06
29.02	-2.3061e-06
29.04	-2.3263e-06
29.06	-2.3464e-06
29.08	-2.3656e-06
29.1	-2.3837e-06
29.12	-2.4017e-06
29.14	-2.4182e-06
29.16	-2.4347e-06
29.18	-2.4504e-06
29.2	-2.4653e-06
29.22	-2.4807e-06
29.24	-2.4952e-06
29.26	-2.5097e-06
29.28	-2.5237e-06
29.3	-2.5367e-06
29.32	-2.5499e-06
29.34	-2.5622e-06
29.36	-2.5745e-06
29.38	-2.5863e-06
29.4	-2.5975e-06
29.42	-2.6093e-06
29.44	-2.6204e-06
29.46	-2.6317e-06
29.48	-2.6425e-06
29.5	-2.6523e-06
29.52	-2.6627e-06
29.54	-2.6723e-06
29.56	-2.6818e-06
29.58	-2.6914e-06
29.6	-2.7002e-06
29.62	-2.7095e-06
29.64	-2.7183e-06
29.66	-2.727e-06
29.68	-2.736e-06
29.7	-2.7439e-06
29.72	-2.7523e-06
29.74	-2.7597e-06
29.76	-2.7704e-06
29.78	-2.7872e-06
29.8	-2.8046e-06
29.82	-2.8222e-06
29.84	-2.8392e-06
29.86	-2.8551e-06
29.88	-2.8711e-06
29.9	-2.8861e-06
29.92	-2.9011e-06
29.94	-2.9157e-06
29.96	-2.9292e-06
29.98	-2.9439e-06
30	-2.958e-06
30.02	-2.9714e-06
30.04	-2.9851e-06
30.06	-2.9974e-06
30.08	-3.0097e-06
30.1	-3.0217e-06
30.12	-3.0331e-06
30.14	-3.0455e-06
30.16	-3.0576e-06
30.18	-3.0696e-06
30.2	-3.0814e-06
30.22	-3.0922e-06
30.24	-3.1034e-06
30.26	-3.1142e-06
30.28	-3.1247e-06
30.3	-3.1354e-06
30.32	-3.1452e-06
30.34	-3.1558e-06
30.36	-3.1666e-06
30.38	-3.1766e-06
30.4	-3.187e-06
30.42	-3.1964e-06
30.44	-3.2059e-06
30.46	-3.2158e-06
30.48	-3.225e-06
30.5	-3.2355e-06
30.52	-3.2458e-06
30.54	-3.255e-06
30.56	-3.2648e-06
30.58	-3.274e-06
30.6	-3.2834e-06
30.62	-3.293e-06
30.64	-3.3018e-06
30.66	-3.3115e-06
30.68	-3.3208e-06
30.7	-3.3296e-06
30.72	-3.3391e-06
30.74	-3.3504e-06
30.76	-3.3468e-06
30.78	-3.3211e-06
30.8	-3.2905e-06
30.82	-3.2618e-06
30.84	-3.2341e-06
30.86	-3.2074e-06
30.88	-3.1828e-06
30.9	-3.1588e-06
30.92	-3.1365e-06
30.94	-3.1156e-06
30.96	-3.0954e-06
30.98	-3.0774e-06
31	-3.0601e-06
31.02	-3.0432e-06
31.04	-3.0279e-06
31.06	-3.0127e-06
31.08	-2.9988e-06
31.1	-2.9858e-06
31.12	-2.9729e-06
31.14	-2.9619e-06
31.16	-2.9513e-06
31.18	-2.9406e-06
31.2	-2.931e-06
31.22	-2.921e-06
31.24	-2.9115e-06
31.26	-2.9033e-06
31.28	-2.895e-06
31.3	-2.888e-06
31.32	-2.8812e-06
31.34	-2.8737e-06
31.36	-2.8672e-06
31.38	-2.8605e-06
31.4	-2.8538e-06
31.42	-2.8483e-06
31.44	-2.8425e-06
31.46	-2.8371e-06
31.48	-2.832e-06
31.5	-2.8263e-06
31.52	-2.8217e-06
31.54	-2.817e-06
31.56	-2.8122e-06
31.58	-2.8086e-06
31.6	-2.8047e-06
31.62	-2.8009e-06
31.64	-2.7974e-06
31.66	-2.7929e-06
31.68	-2.7891e-06
31.7	-2.7852e-06
31.72	-2.7809e-06
31.74	-2.7782e-06
31.76	-2.7734e-06
31.78	-2.7657e-06
31.8	-2.7583e-06
31.82	-2.75e-06
31.84	-2.7421e-06
31.86	-2.7349e-06
31.88	-2.7274e-06
31.9	-2.7211e-06
31.92	-2.715e-06
31.94	-2.7084e-06
31.96	-2.7027e-06
31.98	-2.6965e-06
32	-2.6902e-06
32.02	-2.6851e-06
32.04	-2.6794e-06
32.06	-2.674e-06
32.08	-2.669e-06
32.1	-2.6629e-06
32.12	-2.6577e-06
32.14	-2.6528e-06
32.16	-2.6473e-06
32.18	-2.643e-06
32.2	-2.6383e-06
32.22	-2.6335e-06
32.24	-2.629e-06
32.26	-2.6239e-06
32.28	-2.6193e-06
32.3	-2.6146e-06
32.32	-2.6095e-06
32.34	-2.6051e-06
32.36	-2.6004e-06
32.38	-2.5966e-06
32.4	-2.5926e-06
32.42	-2.5881e-06
32.44	-2.5839e-06
32.46	-2.5792e-06
32.48	-2.575e-06
32.5	-2.5706e-06
32.52	-2.5663e-06
32.54	-2.562e-06
32.56	-2.5574e-06
32.58	-2.5539e-06
32.6	-2.5502e-06
32.62	-2.5468e-06
32.64	-2.5432e-06
32.66	-2.5396e-06
32.68	-2.5361e-06
32.7	-2.5323e-06
32.72	-2.5288e-06
32.74	-2.5247e-06
32.76	-2.5214e-06
32.78	-2.5187e-06
32.8	-2.5163e-06
32.82	-2.5139e-06
32.84	-2.5114e-06
32.86	-2.5088e-06
32.88	-2.5058e-06
32.9	-2.5032e-06
32.92	-2.5002e-06
32.94	-2.4977e-06
32.96	-2.4951e-06
32.98	-2.4926e-06
33	-2.4899e-06
33.02	-2.4874e-06
33.04	-2.485e-06
33.06	-2.4827e-06
33.08	-2.4803e-06
33.1	-2.4778e-06
33.12	-2.4752e-06
33.14	-2.4723e-06
33.16	-2.4698e-06
33.18	-2.4672e-06
33.2	-2.4647e-06
33.22	-2.4619e-06
33.24	-2.4593e-06
33.26	-2.4564e-06
33.28	-2.4538e-06
33.3	-2.4512e-06
33.32	-2.4485e-06
33.34	-2.4455e-06
33.36	-2.4424e-06
33.38	-2.4392e-06
33.4	-2.436e-06
33.42	-2.4332e-06
33.44	-2.4302e-06
33.46	-2.4275e-06
33.48	-2.4246e-06
33.5	-2.4221e-06
33.52	-2.4197e-06
33.54	-2.4176e-06
33.56	-2.4153e-06
33.58	-2.4131e-06
33.6	-2.4108e-06
33.62	-2.4082e-06
33.64	-2.4058e-06
33.66	-2.4032e-06
33.68	-2.4009e-06
33.7	-2.3981e-06
33.72	-2.3954e-06
33.74	-2.393e-06
33.76	-2.3904e-06
33.78	-2.3867e-06
33.8	-2.3826e-06
33.82	-2.3789e-06
33.84	-2.375e-06
33.86	-2.3717e-06
33.88	-2.3683e-06
33.9	-2.3654e-06
33.92	-2.3623e-06
33.94	-2.3592e-06
33.96	-2.356e-06
33.98	-2.3527e-06
34	-2.3498e-06
34.02	-2.3465e-06
34.04	-2.3439e-06
34.06	-2.3409e-06
34.08	-2.3381e-06
34.1	-2.3356e-06
34.12	-2.3329e-06
34.14	-2.3304e-06
34.16	-2.3275e-06
34.18	-2.3253e-06
34.2	-2.3229e-06
34.22	-2.3211e-06
34.24	-2.3192e-06
34.26	-2.3168e-06
34.28	-2.3146e-06
34.3	-2.3121e-06
34.32	-2.3102e-06
34.34	-2.3081e-06
34.36	-2.3061e-06
34.38	-2.3039e-06
34.4	-2.3014e-06
34.42	-2.2996e-06
34.44	-2.2978e-06
34.46	-2.2968e-06
34.48	-2.2955e-06
34.5	-2.2941e-06
34.52	-2.2925e-06
34.54	-2.2905e-06
34.56	-2.289e-06
34.58	-2.287e-06
34.6	-2.2855e-06
34.62	-2.2833e-06
34.64	-2.2813e-06
34.66	-2.2795e-06
34.68	-2.2777e-06
34.7	-2.2767e-06
34.72	-2.2753e-06
34.74	-2.2726e-06
34.76	-2.2802e-06
34.78	-2.303e-06
34.8	-2.3294e-06
34.82	-2.3549e-06
34.84	-2.3801e-06
34.86	-2.4037e-06
34.88	-2.4263e-06
34.9	-2.4482e-06
34.92	-2.4688e-06
34.94	-2.489e-06
34.96	-2.5078e-06
34.98	-2.5264e-06
35	-2.5441e-06
35.02	-2.5607e-06
35.04	-2.5768e-06
35.06	-2.5917e-06
35.08	-2.6064e-06
35.1	-2.6201e-06
35.12	-2.6334e-06
35.14	-2.6465e-06
35.16	-2.6588e-06
35.18	-2.6714e-06
35.2	-2.6832e-06
35.22	-2.6952e-06
35.24	-2.7067e-06
35.26	-2.7175e-06
35.28	-2.7283e-06
35.3	-2.7379e-06
35.32	-2.748e-06
35.34	-2.7573e-06
35.36	-2.7665e-06
35.38	-2.7759e-06
35.4	-2.7843e-06
35.42	-2.7932e-06
35.44	-2.8016e-06
35.46	-2.8102e-06
35.48	-2.8188e-06
35.5	-2.8268e-06
35.52	-2.835e-06
35.54	-2.8426e-06
35.56	-2.8504e-06
35.58	-2.8578e-06
35.6	-2.8648e-06
35.62	-2.8722e-06
35.64	-2.8791e-06
35.66	-2.8865e-06
35.68	-2.8938e-06
35.7	-2.9007e-06
35.72	-2.908e-06
35.74	-2.9129e-06
35.76	-2.9282e-06
35.78	-2.9577e-06
35.8	-2.99e-06
35.82	-3.0225e-06
35.84	-3.0538e-06
35.86	-3.0849e-06
35.88	-3.1145e-06
35.9	-3.1431e-06
35.92	-3.171e-06
35.94	-3.1973e-06
35.96	-3.2232e-06
35.98	-3.2477e-06
36	-3.2714e-06
36.02	-3.2945e-06
36.04	-3.3163e-06
36.06	-3.3386e-06
36.08	-3.3601e-06
36.1	-3.3814e-06
36.12	-3.402e-06
36.14	-3.4215e-06
36.16	-3.4412e-06
36.18	-3.4598e-06
36.2	-3.4785e-06
36.22	-3.4969e-06
36.24	-3.5145e-06
36.26	-3.5329e-06
36.28	-3.5507e-06
36.3	-3.5687e-06
36.32	-3.5865e-06
36.34	-3.6033e-06
36.36	-3.6206e-06
36.38	-3.6373e-06
36.4	-3.6541e-06
36.42	-3.6709e-06
36.44	-3.6873e-06
36.46	-3.7049e-06
36.48	-3.7221e-06
36.5	-3.7396e-06
36.52	-3.7573e-06
36.54	-3.7743e-06
36.56	-3.7921e-06
36.58	-3.8095e-06
36.6	-3.8274e-06
36.62	-3.8458e-06
36.64	-3.8639e-06
36.66	-3.8833e-06
36.68	-3.9026e-06
36.7	-3.9225e-06
36.72	-3.9428e-06
36.74	-3.9656e-06
36.76	-3.9705e-06
36.78	-3.9481e-06
36.8	-3.9207e-06
36.82	-3.8948e-06
36.84	-3.8709e-06
36.86	-3.8505e-06
36.88	-3.8324e-06
36.9	-3.8168e-06
36.92	-3.8037e-06
36.94	-3.792e-06
36.96	-3.7834e-06
36.98	-3.7766e-06
37	-3.7717e-06
37.02	-3.7692e-06
37.04	-3.7679e-06
37.06	-3.7692e-06
37.08	-3.772e-06
37.1	-3.7763e-06
37.12	-3.7825e-06
37.14	-3.7898e-06
37.16	-3.7991e-06
37.18	-3.8097e-06
37.2	-3.8212e-06
37.22	-3.8354e-06
37.24	-3.8506e-06
37.26	-3.8674e-06
37.28	-3.8858e-06
37.3	-3.9049e-06
37.32	-3.9261e-06
37.34	-3.9482e-06
37.36	-3.9718e-06
37.38	-3.9969e-06
37.4	-4.0227e-06
37.42	-4.0506e-06
37.44	-4.0795e-06
37.46	-4.1094e-06
37.48	-4.1412e-06
37.5	-4.1734e-06
37.52	-4.2075e-06
37.54	-4.2426e-06
37.56	-4.2787e-06
37.58	-4.3169e-06
37.6	-4.3561e-06
37.62	-4.3971e-06
37.64	-4.4393e-06
37.66	-4.4819e-06
37.68	-4.5265e-06
37.7	-4.5719e-06
37.72	-4.6185e-06
37.74	-4.6671e-06
37.76	-4.7138e-06
37.78	-4.759e-06
37.8	-4.8043e-06
37.82	-4.8504e-06
37.84	-4.8983e-06
37.86	-4.9469e-06
37.88	-4.9974e-06
37.9	-5.049e-06
37.92	-5.1018e-06
37.94	-5.157e-06
37.96	-5.213e-06
37.98	-5.2705e-06
38	-5.3295e-06
38.02	-5.3886e-06
38.04	-5.4494e-06
38.06	-5.5113e-06
38.08	-5.574e-06
38.1	-5.6384e-06
38.12	-5.7033e-06
38.14	-5.7698e-06
38.16	-5.8371e-06
38.18	-5.9048e-06
38.2	-5.974e-06
38.22	-6.0434e-06
38.24	-6.1137e-06
38.26	-6.185e-06
38.28	-6.2563e-06
38.3	-6.3294e-06
38.32	-6.4027e-06
38.34	-6.4755e-06
38.36	-6.5494e-06
38.38	-6.6226e-06
38.4	-6.6961e-06
38.42	-6.7697e-06
38.44	-6.8424e-06
38.46	-6.9158e-06
38.48	-6.9883e-06
38.5	-7.0599e-06
38.52	-7.1312e-06
38.54	-7.2008e-06
38.56	-7.2694e-06
38.58	-7.3366e-06
38.6	-7.4016e-06
38.62	-7.4661e-06
38.64	-7.5283e-06
38.66	-7.5885e-06
38.68	-7.6471e-06
38.7	-7.7026e-06
38.72	-7.7564e-06
38.74	-7.8082e-06
38.76	-7.8556e-06
38.78	-7.9001e-06
38.8	-7.9413e-06
38.82	-7.9798e-06
38.84	-8.0162e-06
38.86	-8.0493e-06
38.88	-8.0805e-06
38.9	-8.1094e-06
38.92	-8.1351e-06
38.94	-8.1595e-06
38.96	-8.1811e-06
38.98	-8.2001e-06
39	-8.2176e-06
39.02	-8.2318e-06
39.04	-8.2442e-06
39.06	-8.2546e-06
39.08	-8.2623e-06
39.1	-8.2692e-06
39.12	-8.2739e-06
39.14	-8.2761e-06
39.16	-8.2769e-06
39.18	-8.2749e-06
39.2	-8.2714e-06
39.22	-8.2664e-06
39.24	-8.2591e-06
39.26	-8.2515e-06
39.28	-8.2418e-06
39.3	-8.23e-06
39.32	-8.2176e-06
39.34	-8.2029e-06
39.36	-8.1871e-06
39.38	-8.1705e-06
39.4	-8.1518e-06
39.42	-8.1328e-06
39.44	-8.1126e-06
39.46	-8.0904e-06
39.48	-8.0681e-06
39.5	-8.0441e-06
39.52	-8.0188e-06
39.54	-7.9938e-06
39.56	-7.9673e-06
39.58	-7.9404e-06
39.6	-7.9129e-06
39.62	-7.8833e-06
39.64	-7.854e-06
39.66	-7.824e-06
39.68	-7.7927e-06
39.7	-7.7625e-06
39.72	-7.7311e-06
39.74	-7.6988e-06
39.76	-7.6643e-06
39.78	-7.6246e-06
39.8	-7.5841e-06
39.82	-7.5445e-06
39.84	-7.5041e-06
39.86	-7.4643e-06
39.88	-7.4247e-06
39.9	-7.3841e-06
39.92	-7.3443e-06
39.94	-7.3045e-06
39.96	-7.2642e-06
39.98	-7.2246e-06
40	-7.1848e-06
40.02	-7.1449e-06
40.04	-7.1058e-06
40.06	-7.0658e-06
40.08	-7.0259e-06
40.1	-6.9866e-06
40.12	-6.9465e-06
40.14	-6.9069e-06
40.16	-6.8675e-06
40.18	-6.8269e-06
40.2	-6.7869e-06
40.22	-6.7467e-06
40.24	-6.7057e-06
40.26	-6.6661e-06
40.28	-6.6261e-06
40.3	-6.5852e-06
40.32	-6.5449e-06
40.34	-6.5038e-06
40.36	-6.4623e-06
40.38	-6.4217e-06
40.4	-6.3805e-06
40.42	-6.3396e-06
40.44	-6.2986e-06
40.46	-6.2565e-06
40.48	-6.2152e-06
40.5	-6.1735e-06
40.52	-6.1311e-06
40.54	-6.09e-06
40.56	-6.0482e-06
40.58	-6.0059e-06
40.6	-5.9641e-06
40.62	-5.9213e-06
40.64	-5.879e-06
40.66	-5.8367e-06
40.68	-5.7937e-06
40.7	-5.7518e-06
40.72	-5.7098e-06
40.74	-5.6677e-06
40.76	-5.6251e-06
40.78	-5.5813e-06
40.8	-5.538e-06
40.82	-5.494e-06
40.84	-5.4503e-06
40.86	-5.407e-06
40.88	-5.3635e-06
40.9	-5.321e-06
40.92	-5.2782e-06
40.94	-5.2358e-06
40.96	-5.1935e-06
40.98	-5.1509e-06
41	-5.1089e-06
41.02	-5.0664e-06
41.04	-5.0246e-06
41.06	-4.9827e-06
41.08	-4.9412e-06
41.1	-4.9e-06
41.12	-4.859e-06
41.14	-4.8185e-06
41.16	-4.778e-06
41.18	-4.7382e-06
41.2	-4.6983e-06
41.22	-4.659e-06
41.24	-4.6199e-06
41.26	-4.5814e-06
41.28	-4.543e-06
41.3	-4.5047e-06
41.32	-4.4668e-06
41.34	-4.4289e-06
41.36	-4.3914e-06
41.38	-4.3539e-06
41.4	-4.317e-06
41.42	-4.2801e-06
41.44	-4.2436e-06
41.46	-4.2073e-06
41.48	-4.1714e-06
41.5	-4.1359e-06
41.52	-4.1003e-06
41.54	-4.0651e-06
41.56	-4.0301e-06
41.58	-3.9956e-06
41.6	-3.9614e-06
41.62	-3.9278e-06
41.64	-3.8945e-06
41.66	-3.8623e-06
41.68	-3.8302e-06
41.7	-3.7986e-06
41.72	-3.7672e-06
41.74	-3.7357e-06
41.76	-3.7078e-06
41.78	-3.6849e-06
41.8	-3.6635e-06
41.82	-3.6417e-06
41.84	-3.6201e-06
41.86	-3.5981e-06
41.88	-3.5762e-06
41.9	-3.5537e-06
41.92	-3.5312e-06
41.94	-3.5086e-06
41.96	-3.4861e-06
41.98	-3.4637e-06
42	-3.4409e-06
42.02	-3.4186e-06
42.04	-3.3963e-06
42.06	-3.3748e-06
42.08	-3.3531e-06
42.1	-3.3317e-06
42.12	-3.3101e-06
42.14	-3.2886e-06
42.16	-3.2671e-06
42.18	-3.2455e-06
42.2	-3.2243e-06
42.22	-3.2027e-06
42.24	-3.1818e-06
42.26	-3.1606e-06
42.28	-3.1398e-06
42.3	-3.1192e-06
42.32	-3.0985e-06
42.34	-3.0781e-06
42.36	-3.0576e-06
42.38	-3.0379e-06
42.4	-3.0183e-06
42.42	-2.9996e-06
42.44	-2.981e-06
42.46	-2.9623e-06
42.48	-2.9437e-06
42.5	-2.9251e-06
42.52	-2.9068e-06
42.54	-2.8884e-06
42.56	-2.8706e-06
42.58	-2.8523e-06
42.6	-2.8344e-06
42.62	-2.8167e-06
42.64	-2.799e-06
42.66	-2.7823e-06
42.68	-2.7657e-06
42.7	-2.7499e-06
42.72	-2.7343e-06
42.74	-2.719e-06
42.76	-2.7045e-06
42.78	-2.6907e-06
42.8	-2.6774e-06
42.82	-2.6638e-06
42.84	-2.6506e-06
42.86	-2.6371e-06
42.88	-2.6238e-06
42.9	-2.6108e-06
42.92	-2.5976e-06
42.94	-2.5854e-06
42.96	-2.5732e-06
42.98	-2.5613e-06
43	-2.5495e-06
43.02	-2.5376e-06
43.04	-2.5259e-06
43.06	-2.5139e-06
43.08	-2.5025e-06
43.1	-2.4909e-06
43.12	-2.4796e-06
43.14	-2.4684e-06
43.16	-2.4568e-06
43.18	-2.4457e-06
43.2	-2.4344e-06
43.22	-2.424e-06
43.24	-2.4136e-06
43.26	-2.4034e-06
43.28	-2.3933e-06
43.3	-2.3828e-06
43.32	-2.373e-06
43.34	-2.363e-06
43.36	-2.3532e-06
43.38	-2.3433e-06
43.4	-2.3331e-06
43.42	-2.3234e-06
43.44	-2.3136e-06
43.46	-2.305e-06
43.48	-2.296e-06
43.5	-2.2869e-06
43.52	-2.278e-06
43.54	-2.2685e-06
43.56	-2.2596e-06
43.58	-2.2505e-06
43.6	-2.2417e-06
43.62	-2.2327e-06
43.64	-2.2236e-06
43.66	-2.2151e-06
43.68	-2.2063e-06
43.7	-2.1983e-06
43.72	-2.1902e-06
43.74	-2.1818e-06
43.76	-2.1731e-06
43.78	-2.1631e-06
43.8	-2.1537e-06
43.82	-2.144e-06
43.84	-2.1347e-06
43.86	-2.1258e-06
43.88	-2.1165e-06
43.9	-2.1081e-06
43.92	-2.0993e-06
43.94	-2.0912e-06
43.96	-2.0833e-06
43.98	-2.0748e-06
44	-2.0667e-06
44.02	-2.058e-06
44.04	-2.0501e-06
44.06	-2.042e-06
44.08	-2.0339e-06
44.1	-2.026e-06
44.12	-2.0175e-06
44.14	-2.0101e-06
44.16	-2.0026e-06
44.18	-1.9953e-06
44.2	-1.9881e-06
44.22	-1.9803e-06
44.24	-1.973e-06
44.26	-1.9653e-06
44.28	-1.9579e-06
44.3	-1.9503e-06
44.32	-1.9426e-06
44.34	-1.9358e-06
44.36	-1.9286e-06
44.38	-1.9223e-06
44.4	-1.9158e-06
44.42	-1.909e-06
44.44	-1.9025e-06
44.46	-1.8952e-06
44.48	-1.8883e-06
44.5	-1.8813e-06
44.52	-1.8742e-06
44.54	-1.8675e-06
44.56	-1.8606e-06
44.58	-1.8546e-06
44.6	-1.8485e-06
44.62	-1.8424e-06
44.64	-1.8362e-06
44.66	-1.8295e-06
44.68	-1.8232e-06
44.7	-1.8161e-06
44.72	-1.8093e-06
44.74	-1.8031e-06
44.76	-1.7937e-06
44.78	-1.7814e-06
44.8	-1.7679e-06
44.82	-1.7548e-06
44.84	-1.7419e-06
44.86	-1.7288e-06
44.88	-1.7167e-06
44.9	-1.7044e-06
44.92	-1.6925e-06
44.94	-1.6807e-06
44.96	-1.6688e-06
44.98	-1.6582e-06
45	-1.6475e-06
45.02	-1.6376e-06
45.04	-1.6279e-06
45.06	-1.6178e-06
45.08	-1.6084e-06
45.1	-1.5987e-06
45.12	-1.5898e-06
45.14	-1.5808e-06
45.16	-1.5715e-06
45.18	-1.5628e-06
45.2	-1.554e-06
45.22	-1.5461e-06
45.24	-1.5383e-06
45.26	-1.5303e-06
45.28	-1.5228e-06
45.3	-1.5146e-06
45.32	-1.5069e-06
45.34	-1.4991e-06
45.36	-1.4913e-06
45.38	-1.4841e-06
45.4	-1.4766e-06
45.42	-1.4702e-06
45.44	-1.4638e-06
45.46	-1.4572e-06
45.48	-1.4511e-06
45.5	-1.4441e-06
45.52	-1.4376e-06
45.54	-1.431e-06
45.56	-1.4239e-06
45.58	-1.4176e-06
45.6	-1.4113e-06
45.62	-1.4058e-06
45.64	-1.4002e-06
45.66	-1.3941e-06
45.68	-1.3885e-06
45.7	-1.3822e-06
45.72	-1.3763e-06
45.74	-1.3704e-06
45.76	-1.3627e-06
45.78	-1.3541e-06
45.8	-1.3449e-06
45.82	-1.3365e-06
45.84	-1.3283e-06
45.86	-1.3195e-06
45.88	-1.3114e-06
45.9	-1.3027e-06
45.92	-1.2944e-06
45.94	-1.2864e-06
45.96	-1.2782e-06
45.98	-1.2709e-06
46	-1.2636e-06
46.02	-1.2569e-06
46.04	-1.2502e-06
46.06	-1.2427e-06
46.08	-1.2358e-06
46.1	-1.2285e-06
46.12	-1.2215e-06
46.14	-1.2148e-06
46.16	-1.2075e-06
46.18	-1.2016e-06
46.2	-1.1955e-06
46.22	-1.1892e-06
46.24	-1.1834e-06
46.26	-1.1768e-06
46.28	-1.1707e-06
46.3	-1.1645e-06
46.32	-1.158e-06
46.34	-1.1523e-06
46.36	-1.1463e-06
46.38	-1.1412e-06
46.4	-1.1362e-06
46.42	-1.1306e-06
46.44	-1.1253e-06
46.46	-1.1192e-06
46.48	-1.1133e-06
46.5	-1.1076e-06
46.52	-1.1017e-06
46.54	-1.097e-06
46.56	-1.092e-06
46.58	-1.087e-06
46.6	-1.0823e-06
46.62	-1.0769e-06
46.64	-1.0723e-06
46.66	-1.0673e-06
46.68	-1.062e-06
46.7	-1.0574e-06
46.72	-1.0522e-06
46.74	-1.0471e-06
46.76	-1.0458e-06
46.78	-1.0488e-06
46.8	-1.0534e-06
46.82	-1.0573e-06
46.84	-1.061e-06
46.86	-1.0648e-06
46.88	-1.0679e-06
46.9	-1.0716e-06
46.92	-1.0745e-06
46.94	-1.0767e-06
46.96	-1.0792e-06
46.98	-1.0808e-06
47	-1.0827e-06
47.02	-1.0841e-06
47.04	-1.0848e-06
47.06	-1.0862e-06
47.08	-1.0868e-06
47.1	-1.0877e-06
47.12	-1.0885e-06
47.14	-1.088e-06
47.16	-1.088e-06
47.18	-1.0875e-06
47.2	-1.0868e-06
47.22	-1.0872e-06
47.24	-1.087e-06
47.26	-1.0869e-06
47.28	-1.0867e-06
47.3	-1.0854e-06
47.32	-1.0846e-06
47.34	-1.0835e-06
47.36	-1.0821e-06
47.38	-1.0811e-06
47.4	-1.0796e-06
47.42	-1.0787e-06
47.44	-1.0776e-06
47.46	-1.0759e-06
47.48	-1.0746e-06
47.5	-1.0723e-06
47.52	-1.0704e-06
47.54	-1.0688e-06
47.56	-1.0667e-06
47.58	-1.0657e-06
47.6	-1.0643e-06
47.62	-1.0621e-06
47.64	-1.0607e-06
47.66	-1.0587e-06
47.68	-1.0569e-06
47.7	-1.0555e-06
47.72	-1.0535e-06
47.74	-1.0522e-06
47.76	-1.0522e-06
47.78	-1.0538e-06
47.8	-1.0565e-06
47.82	-1.0581e-06
47.84	-1.0595e-06
47.86	-1.061e-06
47.88	-1.0619e-06
47.9	-1.0642e-06
47.92	-1.0663e-06
47.94	-1.0673e-06
47.96	-1.0689e-06
47.98	-1.0697e-06
48	-1.0705e-06
48.02	-1.0715e-06
48.04	-1.0717e-06
48.06	-1.0728e-06
48.08	-1.0734e-06
48.1	-1.0731e-06
48.12	-1.0736e-06
48.14	-1.0736e-06
48.16	-1.0736e-06
48.18	-1.0738e-06
48.2	-1.0734e-06
48.22	-1.0739e-06
48.24	-1.0743e-06
48.26	-1.0739e-06
48.28	-1.0743e-06
48.3	-1.0738e-06
48.32	-1.073e-06
48.34	-1.0731e-06
48.36	-1.0727e-06
48.38	-1.0728e-06
48.4	-1.0729e-06
48.42	-1.0718e-06
48.44	-1.0716e-06
48.46	-1.0709e-06
48.48	-1.0699e-06
48.5	-1.0703e-06
48.52	-1.0702e-06
48.54	-1.0699e-06
48.56	-1.07e-06
48.58	-1.0689e-06
48.6	-1.0684e-06
48.62	-1.0678e-06
48.64	-1.0665e-06
48.66	-1.0664e-06
48.68	-1.066e-06
48.7	-1.0652e-06
48.72	-1.0649e-06
48.74	-1.0639e-06
48.76	-1.0627e-06
48.78	-1.0614e-06
48.8	-1.0594e-06
48.82	-1.0587e-06
48.84	-1.0577e-06
48.86	-1.0563e-06
48.88	-1.0553e-06
48.9	-1.0536e-06
48.92	-1.0522e-06
48.94	-1.0509e-06
48.96	-1.0493e-06
48.98	-1.0487e-06
49	-1.0478e-06
49.02	-1.0472e-06
49.04	-1.0468e-06
49.06	-1.0454e-06
49.08	-1.0447e-06
49.1	-1.0434e-06
49.12	-1.042e-06
49.14	-1.0408e-06
49.16	-1.0394e-06
49.18	-1.0389e-06
49.2	-1.0382e-06
49.22	-1.0382e-06
49.24	-1.0379e-06
49.26	-1.0374e-06
49.28	-1.0369e-06
49.3	-1.0358e-06
49.32	-1.035e-06
49.34	-1.0336e-06
49.36	-1.0326e-06
49.38	-1.0315e-06
49.4	-1.0307e-06
49.42	-1.0298e-06
49.44	-1.0289e-06
49.46	-1.0281e-06
49.48	-1.0269e-06
49.5	-1.026e-06
49.52	-1.0248e-06
49.54	-1.0244e-06
49.56	-1.0238e-06
49.58	-1.0231e-06
49.6	-1.0226e-06
49.62	-1.0222e-06
49.64	-1.0216e-06
49.66	-1.0212e-06
49.68	-1.0208e-06
49.7	-1.0196e-06
49.72	-1.0184e-06
49.74	-1.0174e-06
49.76	-1.0163e-06
49.78	-1.0142e-06
49.8	-1.0121e-06
49.82	-1.0097e-06
49.84	-1.0075e-06
49.86	-1.0051e-06
49.88	-1.0031e-06
49.9	-1.0014e-06
49.92	-9.9963e-07
49.94	-9.9779e-07
49.96	-9.9599e-07
49.98	-9.9415e-07
50	-9.9207e-07
50.02	-9.9021e-07
50.04	-9.8812e-07
50.06	-9.8639e-07
50.08	-9.8445e-07
50.1	-9.8278e-07
50.12	-9.8116e-07
50.14	-9.799e-07
50.16	-9.7871e-07
50.18	-9.7796e-07
50.2	-9.7728e-07
50.22	-9.7633e-07
50.24	-9.755e-07
50.26	-9.7423e-07
50.28	-9.729e-07
50.3	-9.7119e-07
50.32	-9.6968e-07
50.34	-9.6744e-07
50.36	-9.6541e-07
50.38	-9.6342e-07
50.4	-9.6146e-07
50.42	-9.5976e-07
50.44	-9.5807e-07
50.46	-9.5692e-07
50.48	-9.5559e-07
50.5	-9.5475e-07
50.52	-9.5361e-07
50.54	-9.5258e-07
50.56	-9.5126e-07
50.58	-9.4989e-07
50.6	-9.4872e-07
50.62	-9.4707e-07
50.64	-9.4564e-07
50.66	-9.4373e-07
50.68	-9.4212e-07
50.7	-9.4028e-07
50.72	-9.3854e-07
50.74	-9.3711e-07
50.76	-9.3223e-07
50.78	-9.2319e-07
50.8	-9.1301e-07
50.82	-9.0409e-07
50.84	-8.9523e-07
50.86	-8.8652e-07
50.88	-8.7795e-07
50.9	-8.6916e-07
50.92	-8.6083e-07
50.94	-8.5246e-07
50.96	-8.4502e-07
50.98	-8.3739e-07
51	-8.3006e-07
51.02	-8.2277e-07
51.04	-8.1535e-07
51.06	-8.0878e-07
51.08	-8.0211e-07
51.1	-7.9615e-07
51.12	-7.9014e-07
51.14	-7.845e-07
51.16	-7.7915e-07
51.18	-7.7368e-07
51.2	-7.6867e-07
51.22	-7.6327e-07
51.24	-7.5829e-07
51.26	-7.5271e-07
51.28	-7.4732e-07
51.3	-7.4247e-07
51.32	-7.3724e-07
51.34	-7.3272e-07
51.36	-7.2801e-07
51.38	-7.2363e-07
51.4	-7.1931e-07
51.42	-7.1494e-07
51.44	-7.1063e-07
51.46	-7.0599e-07
51.48	-7.0187e-07
51.5	-6.9736e-07
51.52	-6.9326e-07
51.54	-6.8914e-07
51.56	-6.8468e-07
51.58	-6.8083e-07
51.6	-6.7672e-07
51.62	-6.7357e-07
51.64	-6.7027e-07
51.66	-6.6668e-07
51.68	-6.6319e-07
51.7	-6.5906e-07
51.72	-6.5557e-07
51.74	-6.5198e-07
51.76	-6.4682e-07
51.78	-6.3912e-07
51.8	-6.3046e-07
51.82	-6.2246e-07
51.84	-6.144e-07
51.86	-6.0719e-07
51.88	-5.9994e-07
51.9	-5.9257e-07
51.92	-5.8559e-07
51.94	-5.7817e-07
51.96	-5.7154e-07
51.98	-5.6488e-07
52	-5.5843e-07
52.02	-5.52e-07
52.04	-5.4521e-07
52.06	-5.3929e-07
52.08	-5.333e-07
52.1	-5.2819e-07
52.12	-5.2303e-07
52.14	-5.1739e-07
52.16	-5.1225e-07
52.18	-5.0636e-07
52.2	-5.0117e-07
52.22	-4.9614e-07
52.24	-4.9094e-07
52.26	-4.8583e-07
52.28	-4.8035e-07
52.3	-4.7579e-07
52.32	-4.7117e-07
52.34	-4.67e-07
52.36	-4.6279e-07
52.38	-4.5797e-07
52.4	-4.5366e-07
52.42	-4.4862e-07
52.44	-4.4416e-07
52.46	-4.3992e-07
52.48	-4.352e-07
52.5	-4.3085e-07
52.52	-4.2618e-07
52.54	-4.2254e-07
52.56	-4.1899e-07
52.58	-4.153e-07
52.6	-4.1182e-07
52.62	-4.0757e-07
52.64	-4.0385e-07
52.66	-3.9971e-07
52.68	-3.957e-07
52.7	-3.9188e-07
52.72	-3.8765e-07
52.74	-3.8378e-07
52.76	-3.839e-07
52.78	-3.9065e-07
52.8	-3.988e-07
52.82	-4.0602e-07
52.84	-4.1345e-07
52.86	-4.1993e-07
52.88	-4.2607e-07
52.9	-4.3177e-07
52.92	-4.3679e-07
52.94	-4.4192e-07
52.96	-4.4638e-07
52.98	-4.5128e-07
53	-4.5572e-07
53.02	-4.5963e-07
53.04	-4.636e-07
53.06	-4.6654e-07
53.08	-4.6968e-07
53.1	-4.723e-07
53.12	-4.7456e-07
53.14	-4.771e-07
53.16	-4.7893e-07
53.18	-4.8152e-07
53.2	-4.8362e-07
53.22	-4.8529e-07
53.24	-4.872e-07
53.26	-4.882e-07
53.28	-4.8965e-07
53.3	-4.9061e-07
53.32	-4.9131e-07
53.34	-4.9217e-07
53.36	-4.9256e-07
53.38	-4.9384e-07
53.4	-4.9459e-07
53.42	-4.9523e-07
53.44	-4.9585e-07
53.46	-4.9553e-07
53.48	-4.9598e-07
53.5	-4.9615e-07
53.52	-4.9628e-07
53.54	-4.9655e-07
53.56	-4.9634e-07
53.58	-4.9666e-07
53.6	-4.9663e-07
53.62	-4.9706e-07
53.64	-4.9733e-07
53.66	-4.9667e-07
53.68	-4.966e-07
53.7	-4.9599e-07
53.72	-4.9572e-07
53.74	-4.9529e-07
53.76	-4.969e-07
53.78	-5.0307e-07
53.8	-5.0957e-07
53.82	-5.1632e-07
53.84	-5.2294e-07
53.86	-5.2853e-07
53.88	-5.3435e-07
53.9	-5.3909e-07
53.92	-5.4359e-07
53.94	-5.4799e-07
53.96	-5.5181e-07
53.98	-5.5636e-07
54	-5.6019e-07
54.02	-5.642e-07
54.04	-5.6814e-07
54.06	-5.7111e-07
54.08	-5.7462e-07
54.1	-5.7735e-07
54.12	-5.8002e-07
54.14	-5.8281e-07
54.16	-5.8499e-07
54.18	-5.8797e-07
54.2	-5.9059e-07
54.22	-5.9335e-07
54.24	-5.9606e-07
54.26	-5.9799e-07
54.28	-6.0059e-07
54.3	-6.0255e-07
54.32	-6.0447e-07
54.34	-6.0675e-07
54.36	-6.0836e-07
54.38	-6.1091e-07
54.4	-6.1317e-07
54.42	-6.15e-07
54.44	-6.1704e-07
54.46	-6.1827e-07
54.48	-6.1994e-07
54.5	-6.2121e-07
54.52	-6.2232e-07
54.54	-6.2418e-07
54.56	-6.2545e-07
54.58	-6.275e-07
54.6	-6.2937e-07
54.62	-6.306e-07
54.64	-6.3251e-07
54.66	-6.3343e-07
54.68	-6.3448e-07
54.7	-6.3556e-07
54.72	-6.3618e-07
54.74	-6.3786e-07
54.76	-6.3983e-07
54.78	-6.4297e-07
54.8	-6.4637e-07
54.82	-6.4886e-07
54.84	-6.5208e-07
54.86	-6.5478e-07
54.88	-6.5718e-07
54.9	-6.5975e-07
54.92	-6.6178e-07
54.94	-6.6474e-07
54.96	-6.6745e-07
54.98	-6.6979e-07
55	-6.7282e-07
55.02	-6.7497e-07
55.04	-6.773e-07
55.06	-6.7962e-07
55.08	-6.815e-07
55.1	-6.8433e-07
55.12	-6.8681e-07
55.14	-6.8963e-07
55.16	-6.925e-07
55.18	-6.9438e-07
55.2	-6.9695e-07
55.22	-6.9893e-07
55.24	-7.0083e-07
55.26	-7.0327e-07
55.28	-7.0499e-07
55.3	-7.0775e-07
55.32	-7.104e-07
55.34	-7.1238e-07
55.36	-7.1504e-07
55.38	-7.1691e-07
55.4	-7.1896e-07
55.42	-7.2123e-07
55.44	-7.2307e-07
55.46	-7.2598e-07
55.48	-7.2852e-07
55.5	-7.307e-07
55.52	-7.3326e-07
55.54	-7.351e-07
55.56	-7.3755e-07
55.58	-7.3988e-07
55.6	-7.418e-07
55.62	-7.4477e-07
55.64	-7.4713e-07
55.66	-7.4941e-07
55.68	-7.52e-07
55.7	-7.5367e-07
55.72	-7.5619e-07
55.74	-7.567e-07
55.76	-7.6871e-07
55.78	-7.9897e-07
55.8	-8.3219e-07
55.82	-8.6522e-07
55.84	-8.9736e-07
55.86	-9.2725e-07
55.88	-9.5663e-07
55.9	-9.847e-07
55.92	-1.0114e-06
55.94	-1.0379e-06
55.96	-1.063e-06
55.98	-1.0876e-06
56	-1.1113e-06
56.02	-1.133e-06
56.04	-1.1546e-06
56.06	-1.1751e-06
56.08	-1.1947e-06
56.1	-1.2146e-06
56.12	-1.233e-06
56.14	-1.2516e-06
56.16	-1.2698e-06
56.18	-1.2863e-06
56.2	-1.3032e-06
56.22	-1.319e-06
56.24	-1.3341e-06
56.26	-1.3497e-06
56.28	-1.3645e-06
56.3	-1.3795e-06
56.32	-1.394e-06
56.34	-1.4073e-06
56.36	-1.4208e-06
56.38	-1.4335e-06
56.4	-1.4457e-06
56.42	-1.4586e-06
56.44	-1.4706e-06
56.46	-1.4831e-06
56.48	-1.4955e-06
56.5	-1.5067e-06
56.52	-1.5185e-06
56.54	-1.5299e-06
56.56	-1.5407e-06
56.58	-1.5523e-06
56.6	-1.5633e-06
56.62	-1.5744e-06
56.64	-1.5857e-06
56.66	-1.5959e-06
56.68	-1.6066e-06
56.7	-1.6166e-06
56.72	-1.6259e-06
56.74	-1.6358e-06
56.76	-1.6482e-06
56.78	-1.6651e-06
56.8	-1.6833e-06
56.82	-1.6999e-06
56.84	-1.7166e-06
56.86	-1.7331e-06
56.88	-1.7488e-06
56.9	-1.7656e-06
56.92	-1.7815e-06
56.94	-1.7966e-06
56.96	-1.8121e-06
56.98	-1.8266e-06
57	-1.8411e-06
57.02	-1.8557e-06
57.04	-1.8691e-06
57.06	-1.8832e-06
57.08	-1.897e-06
57.1	-1.91e-06
57.12	-1.9235e-06
57.14	-1.9358e-06
57.16	-1.948e-06
57.18	-1.9605e-06
57.2	-1.9721e-06
57.22	-1.9843e-06
57.24	-1.9963e-06
57.26	-2.0074e-06
57.28	-2.0189e-06
57.3	-2.0296e-06
57.32	-2.0407e-06
57.34	-2.0517e-06
57.36	-2.0623e-06
57.38	-2.0734e-06
57.4	-2.0841e-06
57.42	-2.0952e-06
57.44	-2.1061e-06
57.46	-2.1162e-06
57.48	-2.1266e-06
57.5	-2.1363e-06
57.52	-2.1463e-06
57.54	-2.1562e-06
57.56	-2.1659e-06
57.58	-2.1759e-06
57.6	-2.1853e-06
57.62	-2.1954e-06
57.64	-2.2053e-06
57.66	-2.2155e-06
57.68	-2.2258e-06
57.7	-2.2359e-06
57.72	-2.2456e-06
57.74	-2.2572e-06
57.76	-2.2545e-06
57.78	-2.2299e-06
57.8	-2.2015e-06
57.82	-2.1736e-06
57.84	-2.1469e-06
57.86	-2.1217e-06
57.88	-2.0981e-06
57.9	-2.0761e-06
57.92	-2.0553e-06
57.94	-2.0361e-06
57.96	-2.0178e-06
57.98	-2.0008e-06
58	-1.9847e-06
58.02	-1.9701e-06
58.04	-1.9566e-06
58.06	-1.9441e-06
58.08	-1.9324e-06
58.1	-1.9214e-06
58.12	-1.9111e-06
58.14	-1.9015e-06
58.16	-1.8926e-06
58.18	-1.8839e-06
58.2	-1.8757e-06
58.22	-1.8678e-06
58.24	-1.8604e-06
58.26	-1.8536e-06
58.28	-1.8474e-06
58.3	-1.8411e-06
58.32	-1.8354e-06
58.34	-1.8301e-06
58.36	-1.825e-06
58.38	-1.82e-06
58.4	-1.8154e-06
58.42	-1.8107e-06
58.44	-1.806e-06
58.46	-1.8016e-06
58.48	-1.7973e-06
58.5	-1.7933e-06
58.52	-1.7895e-06
58.54	-1.7864e-06
58.56	-1.7834e-06
58.58	-1.7811e-06
58.6	-1.7787e-06
58.62	-1.7764e-06
58.64	-1.7742e-06
58.66	-1.7717e-06
58.68	-1.7691e-06
58.7	-1.7662e-06
58.72	-1.7637e-06
58.74	-1.761e-06
58.76	-1.7582e-06
58.78	-1.7543e-06
58.8	-1.7506e-06
58.82	-1.7469e-06
58.84	-1.7433e-06
58.86	-1.74e-06
58.88	-1.7364e-06
58.9	-1.7334e-06
58.92	-1.7302e-06
58.94	-1.7278e-06
58.96	-1.7253e-06
58.98	-1.7228e-06
59	-1.7202e-06
59.02	-1.7173e-06
59.04	-1.7147e-06
59.06	-1.7118e-06
59.08	-1.7093e-06
59.1	-1.7065e-06
59.12	-1.7039e-06
59.14	-1.7011e-06
59.16	-1.6982e-06
59.18	-1.6956e-06
59.2	-1.6928e-06
59.22	-1.6905e-06
59.24	-1.6878e-06
59.26	-1.6856e-06
59.28	-1.6836e-06
59.3	-1.6814e-06
59.32	-1.6796e-06
59.34	-1.6772e-06
59.36	-1.675e-06
59.38	-1.6722e-06
59.4	-1.6698e-06
59.42	-1.6672e-06
59.44	-1.6647e-06
59.46	-1.6626e-06
59.48	-1.66e-06
59.5	-1.6583e-06
59.52	-1.6563e-06
59.54	-1.6546e-06
59.56	-1.6529e-06
59.58	-1.6511e-06
59.6	-1.6493e-06
59.62	-1.647e-06
59.64	-1.6452e-06
59.66	-1.6431e-06
59.68	-1.6412e-06
59.7	-1.6394e-06
59.72	-1.6371e-06
59.74	-1.6353e-06
59.76	-1.6323e-06
59.78	-1.6291e-06
59.8	-1.6257e-06
59.82	-1.6224e-06
59.84	-1.6192e-06
59.86	-1.6157e-06
59.88	-1.6128e-06
59.9	-1.6095e-06
59.92	-1.6067e-06
59.94	-1.6038e-06
59.96	-1.6007e-06
59.98	-1.5983e-06
60	-1.5954e-06
60.02	-1.5932e-06
60.04	-1.5911e-06
60.06	-1.5889e-06
60.08	-1.5869e-06
60.1	-1.5845e-06
60.12	-1.5824e-06
60.14	-1.5798e-06
60.16	-1.5776e-06
60.18	-1.5754e-06
60.2	-1.5731e-06
60.22	-1.5714e-06
60.24	-1.5694e-06
60.26	-1.5683e-06
60.28	-1.5671e-06
60.3	-1.5658e-06
60.32	-1.5645e-06
60.34	-1.5627e-06
60.36	-1.5614e-06
60.38	-1.5595e-06
60.4	-1.5579e-06
60.42	-1.5567e-06
60.44	-1.5551e-06
60.46	-1.5542e-06
60.48	-1.553e-06
60.5	-1.5525e-06
60.52	-1.552e-06
60.54	-1.5513e-06
60.56	-1.5508e-06
60.58	-1.5496e-06
60.6	-1.5491e-06
60.62	-1.5482e-06
60.64	-1.5474e-06
60.66	-1.5468e-06
60.68	-1.5458e-06
60.7	-1.5454e-06
60.72	-1.5448e-06
60.74	-1.5436e-06
60.76	-1.5504e-06
60.78	-1.5685e-06
60.8	-1.5892e-06
60.82	-1.6086e-06
60.84	-1.628e-06
60.86	-1.6464e-06
60.88	-1.6637e-06
60.9	-1.6806e-06
60.92	-1.6962e-06
60.94	-1.7119e-06
60.96	-1.7268e-06
60.98	-1.741e-06
61	-1.7547e-06
61.02	-1.7669e-06
61.04	-1.7789e-06
61.06	-1.79e-06
61.08	-1.8008e-06
61.1	-1.8115e-06
61.12	-1.8215e-06
61.14	-1.8319e-06
61.16	-1.8415e-06
61.18	-1.8512e-06
61.2	-1.8606e-06
61.22	-1.8692e-06
61.24	-1.8781e-06
61.26	-1.886e-06
61.28	-1.894e-06
61.3	-1.9018e-06
61.32	-1.9094e-06
61.34	-1.9175e-06
61.36	-1.9248e-06
61.38	-1.9327e-06
61.4	-1.9401e-06
61.42	-1.947e-06
61.44	-1.9542e-06
61.46	-1.9606e-06
61.48	-1.9677e-06
61.5	-1.9743e-06
61.52	-1.9806e-06
61.54	-1.9872e-06
61.56	-1.9933e-06
61.58	-2.0003e-06
61.6	-2.007e-06
61.62	-2.0135e-06
61.64	-2.0202e-06
61.66	-2.0261e-06
61.68	-2.0326e-06
61.7	-2.0388e-06
61.72	-2.0451e-06
61.74	-2.0495e-06
61.76	-2.0642e-06
61.78	-2.0955e-06
61.8	-2.1295e-06
61.82	-2.1633e-06
61.84	-2.1958e-06
61.86	-2.2263e-06
61.88	-2.2563e-06
61.9	-2.2844e-06
61.92	-2.3115e-06
61.94	-2.3376e-06
61.96	-2.3622e-06
61.98	-2.3866e-06
62	-2.4095e-06
62.02	-2.432e-06
62.04	-2.4539e-06
62.06	-2.4745e-06
62.08	-2.4949e-06
62.1	-2.5137e-06
62.12	-2.5323e-06
62.14	-2.5503e-06
62.16	-2.5672e-06
62.18	-2.5846e-06
62.2	-2.6012e-06
62.22	-2.6177e-06
62.24	-2.634e-06
62.26	-2.6494e-06
62.28	-2.6651e-06
62.3	-2.6797e-06
62.32	-2.6939e-06
62.34	-2.7079e-06
62.36	-2.7213e-06
62.38	-2.7354e-06
62.4	-2.749e-06
62.42	-2.7627e-06
62.44	-2.7761e-06
62.46	-2.7885e-06
62.48	-2.8012e-06
62.5	-2.8133e-06
62.52	-2.8255e-06
62.54	-2.8375e-06
62.56	-2.8488e-06
62.58	-2.8612e-06
62.6	-2.8734e-06
62.62	-2.8852e-06
62.64	-2.8972e-06
62.66	-2.9083e-06
62.68	-2.9197e-06
62.7	-2.9307e-06
62.72	-2.9416e-06
62.74	-2.9552e-06
62.76	-2.9534e-06
62.78	-2.9309e-06
62.8	-2.9041e-06
62.82	-2.878e-06
62.84	-2.8542e-06
62.86	-2.8314e-06
62.88	-2.811e-06
62.9	-2.7922e-06
62.92	-2.7745e-06
62.94	-2.7592e-06
62.96	-2.7451e-06
62.98	-2.7325e-06
63	-2.7213e-06
63.02	-2.7103e-06
63.04	-2.701e-06
63.06	-2.692e-06
63.08	-2.6836e-06
63.1	-2.6765e-06
63.12	-2.6695e-06
63.14	-2.6638e-06
63.16	-2.6585e-06
63.18	-2.6529e-06
63.2	-2.6484e-06
63.22	-2.6436e-06
63.24	-2.6394e-06
63.26	-2.6357e-06
63.28	-2.6319e-06
63.3	-2.6293e-06
63.32	-2.6266e-06
63.34	-2.6241e-06
63.36	-2.6221e-06
63.38	-2.6194e-06
63.4	-2.6176e-06
63.42	-2.6155e-06
63.44	-2.613e-06
63.46	-2.6118e-06
63.48	-2.6103e-06
63.5	-2.6092e-06
63.52	-2.608e-06
63.54	-2.6059e-06
63.56	-2.6045e-06
63.58	-2.6027e-06
63.6	-2.601e-06
63.62	-2.6001e-06
63.64	-2.5986e-06
63.66	-2.5978e-06
63.68	-2.5969e-06
63.7	-2.5953e-06
63.72	-2.5944e-06
63.74	-2.5935e-06
63.76	-2.5877e-06
63.78	-2.5756e-06
63.8	-2.5618e-06
63.82	-2.5496e-06
63.84	-2.5378e-06
63.86	-2.526e-06
63.88	-2.5155e-06
63.9	-2.5046e-06
63.92	-2.4947e-06
63.94	-2.4855e-06
63.96	-2.476e-06
63.98	-2.4684e-06
64	-2.4606e-06
64.02	-2.4527e-06
64.04	-2.4458e-06
64.06	-2.4384e-06
64.08	-2.4319e-06
64.1	-2.4257e-06
64.12	-2.419e-06
64.14	-2.4135e-06
64.16	-2.4079e-06
64.18	-2.4023e-06
64.2	-2.3975e-06
64.22	-2.3918e-06
64.24	-2.3868e-06
64.26	-2.3819e-06
64.28	-2.3764e-06
64.3	-2.3723e-06
64.32	-2.3678e-06
64.34	-2.3631e-06
64.36	-2.3587e-06
64.38	-2.3535e-06
64.4	-2.3491e-06
64.42	-2.3447e-06
64.44	-2.34e-06
64.46	-2.3364e-06
64.48	-2.3324e-06
64.5	-2.3285e-06
64.52	-2.325e-06
64.54	-2.3208e-06
64.56	-2.3172e-06
64.58	-2.3132e-06
64.6	-2.3086e-06
64.62	-2.3053e-06
64.64	-2.3016e-06
64.66	-2.2979e-06
64.68	-2.2946e-06
64.7	-2.29e-06
64.72	-2.2862e-06
64.74	-2.2824e-06
64.76	-2.2785e-06
64.78	-2.2766e-06
64.8	-2.2742e-06
64.82	-2.2713e-06
64.84	-2.2688e-06
64.86	-2.2654e-06
64.88	-2.2623e-06
64.9	-2.2595e-06
64.92	-2.2562e-06
64.94	-2.2538e-06
64.96	-2.2511e-06
64.98	-2.2479e-06
65	-2.2453e-06
65.02	-2.2418e-06
65.04	-2.2385e-06
65.06	-2.2355e-06
65.08	-2.2319e-06
65.1	-2.2294e-06
65.12	-2.2269e-06
65.14	-2.2238e-06
65.16	-2.2214e-06
65.18	-2.218e-06
65.2	-2.2146e-06
65.22	-2.2119e-06
65.24	-2.2085e-06
65.26	-2.2059e-06
65.28	-2.2033e-06
65.3	-2.1999e-06
65.32	-2.1975e-06
65.34	-2.1945e-06
65.36	-2.1914e-06
65.38	-2.1895e-06
65.4	-2.1867e-06
65.42	-2.1842e-06
65.44	-2.1822e-06
65.46	-2.1789e-06
65.48	-2.1764e-06
65.5	-2.1737e-06
65.52	-2.1705e-06
65.54	-2.1682e-06
65.56	-2.1656e-06
65.58	-2.1634e-06
65.6	-2.1611e-06
65.62	-2.1579e-06
65.64	-2.1553e-06
65.66	-2.1521e-06
65.68	-2.149e-06
65.7	-2.1463e-06
65.72	-2.1429e-06
65.74	-2.1409e-06
65.76	-2.1382e-06
65.78	-2.1345e-06
65.8	-2.1308e-06
65.82	-2.1268e-06
65.84	-2.1232e-06
65.86	-2.1191e-06
65.88	-2.1154e-06
65.9	-2.1117e-06
65.92	-2.108e-06
65.94	-2.1047e-06
65.96	-2.101e-06
65.98	-2.0981e-06
66	-2.095e-06
66.02	-2.0923e-06
66.04	-2.0896e-06
66.06	-2.087e-06
66.08	-2.0845e-06
66.1	-2.0813e-06
66.12	-2.0784e-06
66.14	-2.0754e-06
66.16	-2.0727e-06
66.18	-2.0696e-06
66.2	-2.0669e-06
66.22	-2.0639e-06
66.24	-2.0609e-06
66.26	-2.0579e-06
66.28	-2.0551e-06
66.3	-2.0525e-06
66.32	-2.0495e-06
66.34	-2.0469e-06
66.36	-2.0443e-06
66.38	-2.0418e-06
66.4	-2.0393e-06
66.42	-2.037e-06
66.44	-2.0343e-06
66.46	-2.0319e-06
66.48	-2.0292e-06
66.5	-2.0269e-06
66.52	-2.0247e-06
66.54	-2.0227e-06
66.56	-2.0207e-06
66.58	-2.0187e-06
66.6	-2.0167e-06
66.62	-2.0144e-06
66.64	-2.0121e-06
66.66	-2.0095e-06
66.68	-2.007e-06
66.7	-2.0041e-06
66.72	-2.0017e-06
66.74	-1.9989e-06
66.76	-1.9959e-06
66.78	-1.9925e-06
66.8	-1.989e-06
66.82	-1.9856e-06
66.84	-1.9821e-06
66.86	-1.9788e-06
66.88	-1.9753e-06
66.9	-1.972e-06
66.92	-1.9685e-06
66.94	-1.9654e-06
66.96	-1.9621e-06
66.98	-1.9595e-06
67	-1.9568e-06
67.02	-1.9541e-06
67.04	-1.9514e-06
67.06	-1.9485e-06
67.08	-1.9456e-06
67.1	-1.9424e-06
67.12	-1.9395e-06
67.14	-1.9363e-06
67.16	-1.9336e-06
67.18	-1.9306e-06
67.2	-1.9276e-06
67.22	-1.9246e-06
67.24	-1.9214e-06
67.26	-1.9182e-06
67.28	-1.9148e-06
67.3	-1.912e-06
67.32	-1.9089e-06
67.34	-1.9065e-06
67.36	-1.9041e-06
67.38	-1.9017e-06
67.4	-1.8993e-06
67.42	-1.8963e-06
67.44	-1.8935e-06
67.46	-1.8902e-06
67.48	-1.8874e-06
67.5	-1.8841e-06
67.52	-1.881e-06
67.54	-1.878e-06
67.56	-1.8747e-06
67.58	-1.8719e-06
67.6	-1.8687e-06
67.62	-1.8662e-06
67.64	-1.8634e-06
67.66	-1.8606e-06
67.68	-1.8579e-06
67.7	-1.8549e-06
67.72	-1.852e-06
67.74	-1.8491e-06
67.76	-1.8432e-06
67.78	-1.8322e-06
67.8	-1.8207e-06
67.82	-1.8096e-06
67.84	-1.7984e-06
67.86	-1.788e-06
67.88	-1.7777e-06
67.9	-1.7686e-06
67.92	-1.7598e-06
67.94	-1.7512e-06
67.96	-1.7428e-06
67.98	-1.7339e-06
68	-1.7258e-06
68.02	-1.7175e-06
68.04	-1.7098e-06
68.06	-1.7022e-06
68.08	-1.6946e-06
68.1	-1.6876e-06
68.12	-1.6802e-06
68.14	-1.674e-06
68.16	-1.6676e-06
68.18	-1.6615e-06
68.2	-1.6555e-06
68.22	-1.6491e-06
68.24	-1.6431e-06
68.26	-1.6368e-06
68.28	-1.6309e-06
68.3	-1.6249e-06
68.32	-1.6188e-06
68.34	-1.6129e-06
68.36	-1.6066e-06
68.38	-1.6015e-06
68.4	-1.5962e-06
68.42	-1.5911e-06
68.44	-1.5861e-06
68.46	-1.5804e-06
68.48	-1.5753e-06
68.5	-1.5699e-06
68.52	-1.5646e-06
68.54	-1.559e-06
68.56	-1.5533e-06
68.58	-1.5478e-06
68.6	-1.5422e-06
68.62	-1.5374e-06
68.64	-1.5321e-06
68.66	-1.527e-06
68.68	-1.522e-06
68.7	-1.5165e-06
68.72	-1.5118e-06
68.74	-1.5069e-06
68.76	-1.5004e-06
68.78	-1.4911e-06
68.8	-1.4809e-06
68.82	-1.4713e-06
68.84	-1.4618e-06
68.86	-1.4532e-06
68.88	-1.4444e-06
68.9	-1.4356e-06
68.92	-1.4273e-06
68.94	-1.4187e-06
68.96	-1.4109e-06
68.98	-1.4027e-06
69	-1.3949e-06
69.02	-1.387e-06
69.04	-1.379e-06
69.06	-1.3723e-06
69.08	-1.3654e-06
69.1	-1.3591e-06
69.12	-1.3528e-06
69.14	-1.3464e-06
69.16	-1.3405e-06
69.18	-1.334e-06
69.2	-1.328e-06
69.22	-1.3215e-06
69.24	-1.3149e-06
69.26	-1.3086e-06
69.28	-1.302e-06
69.3	-1.2968e-06
69.32	-1.2914e-06
69.34	-1.2858e-06
69.36	-1.2804e-06
69.38	-1.2744e-06
69.4	-1.269e-06
69.42	-1.2632e-06
69.44	-1.2577e-06
69.46	-1.2522e-06
69.48	-1.2464e-06
69.5	-1.2414e-06
69.52	-1.2362e-06
69.54	-1.2315e-06
69.56	-1.2268e-06
69.58	-1.2215e-06
69.6	-1.2166e-06
69.62	-1.211e-06
69.64	-1.2059e-06
69.66	-1.2007e-06
69.68	-1.1951e-06
69.7	-1.1903e-06
69.72	-1.1853e-06
69.74	-1.1804e-06
69.76	-1.1805e-06
69.78	-1.1879e-06
69.8	-1.1967e-06
69.82	-1.2044e-06
69.84	-1.2124e-06
69.86	-1.2192e-06
69.88	-1.2255e-06
69.9	-1.2318e-06
69.92	-1.2368e-06
69.94	-1.2421e-06
69.96	-1.2469e-06
69.98	-1.2512e-06
70	-1.2552e-06
70.02	-1.2581e-06
70.04	-1.2609e-06
70.06	-1.263e-06
70.08	-1.2651e-06
70.1	-1.2672e-06
70.12	-1.2686e-06
70.14	-1.2709e-06
70.16	-1.2726e-06
70.18	-1.2745e-06
70.2	-1.2762e-06
70.22	-1.2771e-06
70.24	-1.2786e-06
70.26	-1.2792e-06
70.28	-1.2798e-06
70.3	-1.2802e-06
70.32	-1.28e-06
70.34	-1.2808e-06
70.36	-1.2811e-06
70.38	-1.2814e-06
70.4	-1.2815e-06
70.42	-1.2808e-06
70.44	-1.2809e-06
70.46	-1.2808e-06
70.48	-1.2809e-06
70.5	-1.281e-06
70.52	-1.2805e-06
70.54	-1.2807e-06
70.56	-1.2804e-06
70.58	-1.2806e-06
70.6	-1.2808e-06
70.62	-1.2801e-06
70.64	-1.2801e-06
70.66	-1.2794e-06
70.68	-1.279e-06
70.7	-1.2789e-06
70.72	-1.2783e-06
70.74	-1.2779e-06
70.76	-1.279e-06
70.78	-1.2834e-06
70.8	-1.2885e-06
70.82	-1.2929e-06
70.84	-1.2977e-06
70.86	-1.3017e-06
70.88	-1.3059e-06
70.9	-1.3099e-06
70.92	-1.3133e-06
70.94	-1.3174e-06
70.96	-1.3208e-06
70.98	-1.3243e-06
71	-1.3278e-06
71.02	-1.3302e-06
71.04	-1.3334e-06
71.06	-1.3361e-06
71.08	-1.3384e-06
71.1	-1.341e-06
71.12	-1.343e-06
71.14	-1.3456e-06
71.16	-1.348e-06
71.18	-1.3499e-06
71.2	-1.3519e-06
71.22	-1.353e-06
71.24	-1.3549e-06
71.26	-1.3567e-06
71.28	-1.3582e-06
71.3	-1.3602e-06
71.32	-1.3616e-06
71.34	-1.3638e-06
71.36	-1.3658e-06
71.38	-1.3671e-06
71.4	-1.369e-06
71.42	-1.37e-06
71.44	-1.3711e-06
71.46	-1.3725e-06
71.48	-1.3735e-06
71.5	-1.3756e-06
71.52	-1.3775e-06
71.54	-1.3792e-06
71.56	-1.3811e-06
71.58	-1.3821e-06
71.6	-1.3838e-06
71.62	-1.3851e-06
71.64	-1.3865e-06
71.66	-1.3882e-06
71.68	-1.3893e-06
71.7	-1.3915e-06
71.72	-1.3937e-06
71.74	-1.3946e-06
71.76	-1.3997e-06
71.78	-1.4095e-06
71.8	-1.4206e-06
71.82	-1.4317e-06
71.84	-1.442e-06
71.86	-1.4533e-06
71.88	-1.4636e-06
71.9	-1.4735e-06
71.92	-1.4833e-06
71.94	-1.4919e-06
71.96	-1.5007e-06
71.98	-1.5086e-06
72	-1.5157e-06
72.02	-1.5237e-06
72.04	-1.531e-06
72.06	-1.5386e-06
72.08	-1.5462e-06
72.1	-1.5528e-06
72.12	-1.5598e-06
72.14	-1.566e-06
72.16	-1.5719e-06
72.18	-1.5782e-06
72.2	-1.5838e-06
72.22	-1.5901e-06
72.24	-1.5961e-06
72.26	-1.6013e-06
72.28	-1.6072e-06
72.3	-1.6125e-06
72.32	-1.6178e-06
72.34	-1.6231e-06
72.36	-1.6277e-06
72.38	-1.6335e-06
72.4	-1.639e-06
72.42	-1.6441e-06
72.44	-1.6498e-06
72.46	-1.6544e-06
72.48	-1.6593e-06
72.5	-1.6644e-06
72.52	-1.6688e-06
72.54	-1.6746e-06
72.56	-1.68e-06
72.58	-1.6848e-06
72.6	-1.6899e-06
72.62	-1.6943e-06
72.64	-1.6992e-06
72.66	-1.7039e-06
72.68	-1.708e-06
72.7	-1.7129e-06
72.72	-1.7174e-06
72.74	-1.7204e-06
72.76	-1.7351e-06
72.78	-1.7653e-06
72.8	-1.7991e-06
72.82	-1.8319e-06
72.84	-1.863e-06
72.86	-1.8939e-06
72.88	-1.923e-06
72.9	-1.9507e-06
72.92	-1.9776e-06
72.94	-2.0027e-06
72.96	-2.0272e-06
72.98	-2.0507e-06
73	-2.0728e-06
73.02	-2.0954e-06
73.04	-2.1164e-06
73.06	-2.1365e-06
73.08	-2.1563e-06
73.1	-2.1746e-06
73.12	-2.193e-06
73.14	-2.2109e-06
73.16	-2.2276e-06
73.18	-2.245e-06
73.2	-2.2615e-06
73.22	-2.2771e-06
73.24	-2.2928e-06
73.26	-2.3073e-06
73.28	-2.3216e-06
73.3	-2.3359e-06
73.32	-2.3494e-06
73.34	-2.3639e-06
73.36	-2.3779e-06
73.38	-2.391e-06
73.4	-2.4044e-06
73.42	-2.4166e-06
73.44	-2.4287e-06
73.46	-2.4411e-06
73.48	-2.4527e-06
73.5	-2.4651e-06
73.52	-2.4775e-06
73.54	-2.4889e-06
73.56	-2.5008e-06
73.58	-2.5121e-06
73.6	-2.523e-06
73.62	-2.5345e-06
73.64	-2.5456e-06
73.66	-2.5568e-06
73.68	-2.5681e-06
73.7	-2.5786e-06
73.72	-2.5895e-06
73.74	-2.6013e-06
73.76	-2.6065e-06
73.78	-2.6033e-06
73.8	-2.5977e-06
73.82	-2.5927e-06
73.84	-2.5886e-06
73.86	-2.5842e-06
73.88	-2.5813e-06
73.9	-2.579e-06
73.92	-2.5766e-06
73.94	-2.5758e-06
73.96	-2.5751e-06
73.98	-2.575e-06
74	-2.5755e-06
74.02	-2.5755e-06
74.04	-2.5766e-06
74.06	-2.5776e-06
74.08	-2.5789e-06
74.1	-2.5806e-06
74.12	-2.5822e-06
74.14	-2.5847e-06
74.16	-2.5872e-06
74.18	-2.5904e-06
74.2	-2.5937e-06
74.22	-2.5964e-06
74.24	-2.5996e-06
74.26	-2.6022e-06
74.28	-2.6055e-06
74.3	-2.6086e-06
74.32	-2.6117e-06
74.34	-2.6151e-06
74.36	-2.6182e-06
74.38	-2.6218e-06
74.4	-2.6255e-06
74.42	-2.6299e-06
74.44	-2.6341e-06
74.46	-2.6382e-06
74.48	-2.6422e-06
74.5	-2.6461e-06
74.52	-2.6502e-06
74.54	-2.6538e-06
74.56	-2.6578e-06
74.58	-2.6615e-06
74.6	-2.6654e-06
74.62	-2.6691e-06
74.64	-2.673e-06
74.66	-2.6768e-06
74.68	-2.6804e-06
74.7	-2.6838e-06
74.72	-2.6874e-06
74.74	-2.6925e-06
74.76	-2.6886e-06
74.78	-2.6724e-06
74.8	-2.6537e-06
74.82	-2.6359e-06
74.84	-2.6189e-06
74.86	-2.6033e-06
74.88	-2.5889e-06
74.9	-2.5759e-06
74.92	-2.5638e-06
74.94	-2.5527e-06
74.96	-2.5424e-06
74.98	-2.533e-06
75	-2.5241e-06
75.02	-2.5155e-06
75.04	-2.5076e-06
75.06	-2.4997e-06
75.08	-2.4924e-06
75.1	-2.4855e-06
75.12	-2.4793e-06
75.14	-2.4731e-06
75.16	-2.4674e-06
75.18	-2.4616e-06
75.2	-2.4562e-06
75.22	-2.4513e-06
75.24	-2.4463e-06
75.26	-2.4417e-06
75.28	-2.4372e-06
75.3	-2.4333e-06
75.32	-2.4295e-06
75.34	-2.4266e-06
75.36	-2.4235e-06
75.38	-2.4204e-06
75.4	-2.417e-06
75.42	-2.4139e-06
75.44	-2.4109e-06
75.46	-2.4077e-06
75.48	-2.405e-06
75.5	-2.4018e-06
75.52	-2.3991e-06
75.54	-2.3962e-06
75.56	-2.3937e-06
75.58	-2.3912e-06
75.6	-2.3885e-06
75.62	-2.3859e-06
75.64	-2.383e-06
75.66	-2.3807e-06
75.68	-2.3785e-06
75.7	-2.377e-06
75.72	-2.3752e-06
75.74	-2.3734e-06
75.76	-2.3715e-06
75.78	-2.3698e-06
75.8	-2.3686e-06
75.82	-2.3669e-06
75.84	-2.3656e-06
75.86	-2.364e-06
75.88	-2.3626e-06
75.9	-2.3613e-06
75.92	-2.3599e-06
75.94	-2.359e-06
75.96	-2.3576e-06
75.98	-2.3568e-06
76	-2.3558e-06
76.02	-2.355e-06
76.04	-2.3541e-06
76.06	-2.3529e-06
76.08	-2.3517e-06
76.1	-2.3499e-06
76.12	-2.3489e-06
76.14	-2.3474e-06
76.16	-2.3459e-06
76.18	-2.3446e-06
76.2	-2.3428e-06
76.22	-2.3416e-06
76.24	-2.3404e-06
76.26	-2.3401e-06
76.28	-2.3396e-06
76.3	-2.3391e-06
76.32	-2.3386e-06
76.34	-2.3375e-06
76.36	-2.337e-06
76.38	-2.3361e-06
76.4	-2.3356e-06
76.42	-2.3345e-06
76.44	-2.3333e-06
76.46	-2.3325e-06
76.48	-2.3315e-06
76.5	-2.3314e-06
76.52	-2.3311e-06
76.54	-2.331e-06
76.56	-2.3309e-06
76.58	-2.3305e-06
76.6	-2.3303e-06
76.62	-2.3296e-06
76.64	-2.3294e-06
76.66	-2.3289e-06
76.68	-2.3283e-06
76.7	-2.3281e-06
76.72	-2.3278e-06
76.74	-2.3272e-06
76.76	-2.3327e-06
76.78	-2.3476e-06
76.8	-2.364e-06
76.82	-2.3797e-06
76.84	-2.395e-06
76.86	-2.4089e-06
76.88	-2.4225e-06
76.9	-2.435e-06
76.92	-2.4466e-06
76.94	-2.4582e-06
76.96	-2.4688e-06
76.98	-2.4794e-06
77	-2.489e-06
77.02	-2.4985e-06
77.04	-2.5076e-06
77.06	-2.5161e-06
77.08	-2.5247e-06
77.1	-2.5323e-06
77.12	-2.54e-06
77.14	-2.5471e-06
77.16	-2.5538e-06
77.18	-2.5607e-06
77.2	-2.5671e-06
77.22	-2.5741e-06
77.24	-2.5807e-06
77.26	-2.5873e-06
77.28	-2.594e-06
77.3	-2.6e-06
77.32	-2.6065e-06
77.34	-2.6123e-06
77.36	-2.6181e-06
77.38	-2.6235e-06
77.4	-2.6286e-06
77.42	-2.6345e-06
77.44	-2.6402e-06
77.46	-2.6466e-06
77.48	-2.6527e-06
77.5	-2.6583e-06
77.52	-2.6642e-06
77.54	-2.6697e-06
77.56	-2.6757e-06
77.58	-2.6811e-06
77.6	-2.6864e-06
77.62	-2.692e-06
77.64	-2.6973e-06
77.66	-2.7035e-06
77.68	-2.7094e-06
77.7	-2.7153e-06
77.72	-2.7213e-06
77.74	-2.7254e-06
77.76	-2.7394e-06
77.78	-2.7664e-06
77.8	-2.7961e-06
77.82	-2.8247e-06
77.84	-2.8517e-06
77.86	-2.8782e-06
77.88	-2.9029e-06
77.9	-2.9272e-06
77.92	-2.9503e-06
77.94	-2.972e-06
77.96	-2.9934e-06
77.98	-3.0134e-06
78	-3.0332e-06
78.02	-3.0522e-06
78.04	-3.0704e-06
78.06	-3.0886e-06
78.08	-3.106e-06
78.1	-3.1239e-06
78.12	-3.1413e-06
78.14	-3.1583e-06
78.16	-3.1752e-06
78.18	-3.1912e-06
78.2	-3.2077e-06
78.22	-3.2238e-06
78.24	-3.24e-06
78.26	-3.2567e-06
78.28	-3.2729e-06
78.3	-3.2897e-06
78.32	-3.3061e-06
78.34	-3.3228e-06
78.36	-3.3398e-06
78.38	-3.3563e-06
78.4	-3.3735e-06
78.42	-3.3904e-06
78.44	-3.4078e-06
78.46	-3.426e-06
78.48	-3.4442e-06
78.5	-3.4636e-06
78.52	-3.4831e-06
78.54	-3.5027e-06
78.56	-3.5229e-06
78.58	-3.5433e-06
78.6	-3.5651e-06
78.62	-3.5872e-06
78.64	-3.6099e-06
78.66	-3.6339e-06
78.68	-3.6582e-06
78.7	-3.6843e-06
78.72	-3.7111e-06
78.74	-3.7403e-06
78.76	-3.7589e-06
78.78	-3.7613e-06
78.8	-3.7625e-06
78.82	-3.7661e-06
78.84	-3.7724e-06
78.86	-3.7822e-06
78.88	-3.7946e-06
78.9	-3.8109e-06
78.92	-3.8297e-06
78.94	-3.8506e-06
78.96	-3.8747e-06
78.98	-3.9007e-06
79	-3.9298e-06
79.02	-3.9615e-06
79.04	-3.9956e-06
79.06	-4.033e-06
79.08	-4.0725e-06
79.1	-4.1149e-06
79.12	-4.16e-06
79.14	-4.207e-06
79.16	-4.257e-06
79.18	-4.309e-06
79.2	-4.3638e-06
79.22	-4.4214e-06
79.24	-4.4813e-06
79.26	-4.5447e-06
79.28	-4.6103e-06
79.3	-4.6785e-06
79.32	-4.7495e-06
79.34	-4.8222e-06
79.36	-4.8984e-06
79.38	-4.9768e-06
79.4	-5.0574e-06
79.42	-5.1417e-06
79.44	-5.2283e-06
79.46	-5.3183e-06
79.48	-5.4112e-06
79.5	-5.506e-06
79.52	-5.604e-06
79.54	-5.7039e-06
79.56	-5.8065e-06
79.58	-5.9118e-06
79.6	-6.0192e-06
79.62	-6.1301e-06
79.64	-6.2429e-06
79.66	-6.3579e-06
79.68	-6.4749e-06
79.7	-6.5926e-06
79.72	-6.7125e-06
79.74	-6.8341e-06
79.76	-6.9515e-06
79.78	-7.0639e-06
79.8	-7.1751e-06
79.82	-7.2873e-06
79.84	-7.3995e-06
79.86	-7.5103e-06
79.88	-7.621e-06
79.9	-7.7296e-06
79.92	-7.8357e-06
79.94	-7.9399e-06
79.96	-8.0406e-06
79.98	-8.1388e-06
80	-8.2333e-06
80.02	-8.3234e-06
80.04	-8.4101e-06
80.06	-8.492e-06
80.08	-8.5698e-06
80.1	-8.6435e-06
80.12	-8.7124e-06
80.14	-8.7777e-06
80.16	-8.8384e-06
80.18	-8.8945e-06
80.2	-8.9467e-06
80.22	-8.9943e-06
80.24	-9.0385e-06
80.26	-9.0789e-06
80.28	-9.1149e-06
80.3	-9.1482e-06
80.32	-9.1773e-06
80.34	-9.2029e-06
80.36	-9.2255e-06
80.38	-9.244e-06
80.4	-9.2602e-06
80.42	-9.2733e-06
80.44	-9.283e-06
80.46	-9.291e-06
80.48	-9.2959e-06
80.5	-9.2978e-06
80.52	-9.2974e-06
80.54	-9.2936e-06
80.56	-9.2878e-06
80.58	-9.2796e-06
80.6	-9.2687e-06
80.62	-9.2566e-06
80.64	-9.2421e-06
80.66	-9.2253e-06
80.68	-9.2067e-06
80.7	-9.1853e-06
80.72	-9.1624e-06
80.74	-9.1373e-06
80.76	-9.1105e-06
80.78	-9.0832e-06
80.8	-9.0538e-06
80.82	-9.0228e-06
80.84	-8.9903e-06
80.86	-8.9553e-06
80.88	-8.9193e-06
80.9	-8.8815e-06
80.92	-8.8419e-06
80.94	-8.8025e-06
80.96	-8.7613e-06
80.98	-8.7181e-06
81	-8.6743e-06
81.02	-8.6286e-06
81.04	-8.5821e-06
81.06	-8.5349e-06
81.08	-8.4861e-06
81.1	-8.4376e-06
81.12	-8.388e-06
81.14	-8.3371e-06
81.16	-8.2864e-06
81.18	-8.2344e-06
81.2	-8.1816e-06
81.22	-8.1289e-06
81.24	-8.0752e-06
81.26	-8.0219e-06
81.28	-7.9685e-06
81.3	-7.9139e-06
81.32	-7.8601e-06
81.34	-7.8056e-06
81.36	-7.7506e-06
81.38	-7.697e-06
81.4	-7.643e-06
81.42	-7.5887e-06
81.44	-7.5347e-06
81.46	-7.4797e-06
81.48	-7.4252e-06
81.5	-7.3712e-06
81.52	-7.317e-06
81.54	-7.2644e-06
81.56	-7.2117e-06
81.58	-7.1583e-06
81.6	-7.1061e-06
81.62	-7.0539e-06
81.64	-7.0016e-06
81.66	-6.9505e-06
81.68	-6.8988e-06
81.7	-6.8476e-06
81.72	-6.7968e-06
81.74	-6.7441e-06
81.76	-6.7015e-06
81.78	-6.6718e-06
81.8	-6.6434e-06
81.82	-6.6154e-06
81.84	-6.5859e-06
81.86	-6.554e-06
81.88	-6.5215e-06
81.9	-6.4871e-06
81.92	-6.4514e-06
81.94	-6.4158e-06
81.96	-6.3788e-06
81.98	-6.3414e-06
82	-6.3036e-06
82.02	-6.264e-06
82.04	-6.2243e-06
82.06	-6.1842e-06
82.08	-6.1429e-06
82.1	-6.1024e-06
82.12	-6.061e-06
82.14	-6.0188e-06
82.16	-5.9772e-06
82.18	-5.9347e-06
82.2	-5.8922e-06
82.22	-5.8507e-06
82.24	-5.8084e-06
82.26	-5.7669e-06
82.28	-5.7257e-06
82.3	-5.6837e-06
82.32	-5.6427e-06
82.34	-5.6013e-06
82.36	-5.5602e-06
82.38	-5.5198e-06
82.4	-5.4793e-06
82.42	-5.4403e-06
82.44	-5.4014e-06
82.46	-5.3627e-06
82.48	-5.3242e-06
82.5	-5.2854e-06
82.52	-5.2477e-06
82.54	-5.2102e-06
82.56	-5.1733e-06
82.58	-5.1367e-06
82.6	-5.1003e-06
82.62	-5.0649e-06
82.64	-5.0296e-06
82.66	-4.9955e-06
82.68	-4.9619e-06
82.7	-4.9287e-06
82.72	-4.8959e-06
82.74	-4.8623e-06
82.76	-4.836e-06
82.78	-4.8196e-06
82.8	-4.8058e-06
82.82	-4.7913e-06
82.84	-4.7764e-06
82.86	-4.761e-06
82.88	-4.7452e-06
82.9	-4.7292e-06
82.92	-4.7126e-06
82.94	-4.6959e-06
82.96	-4.6788e-06
82.98	-4.6619e-06
83	-4.6447e-06
83.02	-4.6276e-06
83.04	-4.61e-06
83.06	-4.5923e-06
83.08	-4.5744e-06
83.1	-4.5564e-06
83.12	-4.5385e-06
83.14	-4.5206e-06
83.16	-4.5028e-06
83.18	-4.4847e-06
83.2	-4.4667e-06
83.22	-4.4485e-06
83.24	-4.4308e-06
83.26	-4.4127e-06
83.28	-4.3947e-06
83.3	-4.3768e-06
83.32	-4.3591e-06
83.34	-4.3415e-06
83.36	-4.3241e-06
83.38	-4.3068e-06
83.4	-4.2893e-06
83.42	-4.2722e-06
83.44	-4.2551e-06
83.46	-4.2389e-06
83.48	-4.2226e-06
83.5	-4.2067e-06
83.52	-4.1908e-06
83.54	-4.1747e-06
83.56	-4.1588e-06
83.58	-4.1429e-06
83.6	-4.1271e-06
83.62	-4.111e-06
83.64	-4.0954e-06
83.66	-4.0797e-06
83.68	-4.0647e-06
83.7	-4.0495e-06
83.72	-4.0346e-06
83.74	-4.0216e-06
83.76	-3.9945e-06
83.78	-3.9475e-06
83.8	-3.8963e-06
83.82	-3.8466e-06
83.84	-3.7984e-06
83.86	-3.7526e-06
83.88	-3.7085e-06
83.9	-3.666e-06
83.92	-3.6253e-06
83.94	-3.5856e-06
83.96	-3.5476e-06
83.98	-3.5103e-06
84	-3.4747e-06
84.02	-3.4401e-06
84.04	-3.4069e-06
84.06	-3.3753e-06
84.08	-3.3446e-06
84.1	-3.3154e-06
84.12	-3.2867e-06
84.14	-3.2595e-06
84.16	-3.2329e-06
84.18	-3.2072e-06
84.2	-3.1822e-06
84.22	-3.1575e-06
84.24	-3.1338e-06
84.26	-3.1102e-06
84.28	-3.0877e-06
84.3	-3.0656e-06
84.32	-3.0439e-06
84.34	-3.0229e-06
84.36	-3.002e-06
84.38	-2.9825e-06
84.4	-2.9633e-06
84.42	-2.945e-06
84.44	-2.927e-06
84.46	-2.9091e-06
84.48	-2.8919e-06
84.5	-2.8743e-06
84.52	-2.8575e-06
84.54	-2.8407e-06
84.56	-2.8244e-06
84.58	-2.8086e-06
84.6	-2.7928e-06
84.62	-2.778e-06
84.64	-2.7631e-06
84.66	-2.7489e-06
84.68	-2.7347e-06
84.7	-2.7207e-06
84.72	-2.707e-06
84.74	-2.6932e-06
84.76	-2.6781e-06
84.78	-2.6598e-06
84.8	-2.6414e-06
84.82	-2.6235e-06
84.84	-2.6056e-06
84.86	-2.5888e-06
84.88	-2.5721e-06
84.9	-2.5564e-06
84.92	-2.541e-06
84.94	-2.5258e-06
84.96	-2.5111e-06
84.98	-2.4962e-06
85	-2.4822e-06
85.02	-2.4684e-06
85.04	-2.455e-06
85.06	-2.4417e-06
85.08	-2.4285e-06
85.1	-2.4162e-06
85.12	-2.4038e-06
85.14	-2.3924e-06
85.16	-2.3811e-06
85.18	-2.3697e-06
85.2	-2.3591e-06
85.22	-2.3483e-06
85.24	-2.3382e-06
85.26	-2.328e-06
85.28	-2.3179e-06
85.3	-2.3081e-06
85.32	-2.298e-06
85.34	-2.2891e-06
85.36	-2.2801e-06
85.38	-2.2717e-06
85.4	-2.2633e-06
85.42	-2.2544e-06
85.44	-2.2461e-06
85.46	-2.2376e-06
85.48	-2.2294e-06
85.5	-2.2207e-06
85.52	-2.212e-06
85.54	-2.2039e-06
85.56	-2.1956e-06
85.58	-2.1885e-06
85.6	-2.1813e-06
85.62	-2.1744e-06
85.64	-2.1676e-06
85.66	-2.1602e-06
85.68	-2.1535e-06
85.7	-2.1462e-06
85.72	-2.1395e-06
85.74	-2.1328e-06
85.76	-2.1253e-06
85.78	-2.1181e-06
85.8	-2.1106e-06
85.82	-2.1038e-06
85.84	-2.097e-06
85.86	-2.09e-06
85.88	-2.0832e-06
85.9	-2.0759e-06
85.92	-2.0692e-06
85.94	-2.0625e-06
85.96	-2.0558e-06
85.98	-2.0494e-06
86	-2.0427e-06
86.02	-2.0368e-06
86.04	-2.0309e-06
86.06	-2.0254e-06
86.08	-2.0199e-06
86.1	-2.0137e-06
86.12	-2.0079e-06
86.14	-2.0015e-06
86.16	-1.9958e-06
86.18	-1.9902e-06
86.2	-1.9842e-06
86.22	-1.9791e-06
86.24	-1.9741e-06
86.26	-1.9698e-06
86.28	-1.9653e-06
86.3	-1.9605e-06
86.32	-1.9561e-06
86.34	-1.9509e-06
86.36	-1.9466e-06
86.38	-1.942e-06
86.4	-1.9372e-06
86.42	-1.9329e-06
86.44	-1.9281e-06
86.46	-1.9242e-06
86.48	-1.9204e-06
86.5	-1.9164e-06
86.52	-1.9128e-06
86.54	-1.9086e-06
86.56	-1.9047e-06
86.58	-1.9005e-06
86.6	-1.8967e-06
86.62	-1.8931e-06
86.64	-1.8892e-06
86.66	-1.8863e-06
86.68	-1.8829e-06
86.7	-1.8798e-06
86.72	-1.877e-06
86.74	-1.8721e-06
86.76	-1.8775e-06
86.78	-1.8965e-06
86.8	-1.9187e-06
86.82	-1.9406e-06
86.84	-1.9612e-06
86.86	-1.9821e-06
86.88	-2.0017e-06
86.9	-2.0205e-06
86.92	-2.0385e-06
86.94	-2.055e-06
86.96	-2.0712e-06
86.98	-2.086e-06
87	-2.1003e-06
87.02	-2.114e-06
87.04	-2.1265e-06
87.06	-2.1392e-06
87.08	-2.151e-06
87.1	-2.163e-06
87.12	-2.1744e-06
87.14	-2.1845e-06
87.16	-2.1946e-06
87.18	-2.2038e-06
87.2	-2.2126e-06
87.22	-2.2214e-06
87.24	-2.2293e-06
87.26	-2.2376e-06
87.28	-2.2451e-06
87.3	-2.2527e-06
87.32	-2.2603e-06
87.34	-2.2669e-06
87.36	-2.2735e-06
87.38	-2.2793e-06
87.4	-2.285e-06
87.42	-2.2904e-06
87.44	-2.2953e-06
87.46	-2.3011e-06
87.48	-2.3063e-06
87.5	-2.3116e-06
87.52	-2.3168e-06
87.54	-2.321e-06
87.56	-2.326e-06
87.58	-2.3304e-06
87.6	-2.3344e-06
87.62	-2.3388e-06
87.64	-2.3427e-06
87.66	-2.3472e-06
87.68	-2.3516e-06
87.7	-2.3557e-06
87.72	-2.36e-06
87.74	-2.3622e-06
87.76	-2.3727e-06
87.78	-2.3942e-06
87.8	-2.4179e-06
87.82	-2.4417e-06
87.84	-2.4642e-06
87.86	-2.487e-06
87.88	-2.5088e-06
87.9	-2.5295e-06
87.92	-2.5501e-06
87.94	-2.5691e-06
87.96	-2.5877e-06
87.98	-2.6058e-06
88	-2.6229e-06
88.02	-2.6406e-06
88.04	-2.6576e-06
88.06	-2.6743e-06
88.08	-2.6904e-06
88.1	-2.7055e-06
88.12	-2.7208e-06
88.14	-2.7353e-06
88.16	-2.7491e-06
88.18	-2.7629e-06
88.2	-2.7759e-06
88.22	-2.7895e-06
88.24	-2.8028e-06
88.26	-2.8155e-06
88.28	-2.8282e-06
88.3	-2.8398e-06
88.32	-2.8516e-06
88.34	-2.8634e-06
88.36	-2.8746e-06
88.38	-2.8865e-06
88.4	-2.8976e-06
88.42	-2.9086e-06
88.44	-2.9196e-06
88.46	-2.9295e-06
88.48	-2.9402e-06
88.5	-2.9504e-06
88.52	-2.96e-06
88.54	-2.9703e-06
88.56	-2.9802e-06
88.58	-2.9907e-06
88.6	-3.0012e-06
88.62	-3.0107e-06
88.64	-3.0208e-06
88.66	-3.0301e-06
88.68	-3.0392e-06
88.7	-3.0488e-06
88.72	-3.0581e-06
88.74	-3.0704e-06
88.76	-3.0678e-06
88.78	-3.0433e-06
88.8	-3.0148e-06
88.82	-2.9858e-06
88.84	-2.9578e-06
88.86	-2.9313e-06
88.88	-2.9054e-06
88.9	-2.8818e-06
88.92	-2.859e-06
88.94	-2.8369e-06
88.96	-2.8165e-06
88.98	-2.7959e-06
89	-2.7766e-06
89.02	-2.7589e-06
89.04	-2.7414e-06
89.06	-2.7258e-06
89.08	-2.7107e-06
89.1	-2.6958e-06
89.12	-2.6822e-06
89.14	-2.6685e-06
89.16	-2.6556e-06
89.18	-2.6436e-06
89.2	-2.6313e-06
89.22	-2.6204e-06
89.24	-2.6099e-06
89.26	-2.5995e-06
89.28	-2.5905e-06
89.3	-2.581e-06
89.32	-2.5721e-06
89.34	-2.5638e-06
89.36	-2.5552e-06
89.38	-2.5482e-06
89.4	-2.5415e-06
89.42	-2.5342e-06
89.44	-2.5279e-06
89.46	-2.5211e-06
89.48	-2.5148e-06
89.5	-2.5095e-06
89.52	-2.5039e-06
89.54	-2.4993e-06
89.56	-2.4948e-06
89.58	-2.4895e-06
89.6	-2.485e-06
89.62	-2.48e-06
89.64	-2.4752e-06
89.66	-2.4712e-06
89.68	-2.4668e-06
89.7	-2.4635e-06
89.72	-2.4603e-06
89.74	-2.4572e-06
89.76	-2.4518e-06
89.78	-2.4407e-06
89.8	-2.4281e-06
89.82	-2.4165e-06
89.84	-2.4046e-06
89.86	-2.3934e-06
89.88	-2.3828e-06
89.9	-2.3713e-06
89.92	-2.3608e-06
89.94	-2.3505e-06
89.96	-2.3401e-06
89.98	-2.3314e-06
90	-2.3227e-06
90.02	-2.3141e-06
90.04	-2.3064e-06
90.06	-2.2978e-06
90.08	-2.2897e-06
90.1	-2.2821e-06
90.12	-2.274e-06
90.14	-2.2671e-06
90.16	-2.2605e-06
90.18	-2.2533e-06
90.2	-2.247e-06
90.22	-2.2402e-06
90.24	-2.2335e-06
90.26	-2.2274e-06
90.28	-2.2209e-06
90.3	-2.2153e-06
90.32	-2.2098e-06
90.34	-2.2036e-06
90.36	-2.1983e-06
90.38	-2.1926e-06
90.4	-2.1868e-06
90.42	-2.1821e-06
90.44	-2.1767e-06
90.46	-2.1719e-06
90.48	-2.1675e-06
90.5	-2.1623e-06
90.52	-2.158e-06
90.54	-2.1533e-06
90.56	-2.1483e-06
90.58	-2.1442e-06
90.6	-2.1396e-06
90.62	-2.1355e-06
90.64	-2.1315e-06
90.66	-2.1269e-06
90.68	-2.1229e-06
90.7	-2.1184e-06
90.72	-2.1144e-06
90.74	-2.1101e-06
90.76	-2.1063e-06
90.78	-2.1045e-06
90.8	-2.1027e-06
90.82	-2.1015e-06
90.84	-2.1e-06
90.86	-2.098e-06
90.88	-2.0965e-06
90.9	-2.0944e-06
90.92	-2.0927e-06
90.94	-2.0906e-06
90.96	-2.0884e-06
90.98	-2.0861e-06
91	-2.0835e-06
91.02	-2.0814e-06
91.04	-2.0791e-06
91.06	-2.0775e-06
91.08	-2.0756e-06
91.1	-2.0738e-06
91.12	-2.072e-06
91.14	-2.0699e-06
91.16	-2.068e-06
91.18	-2.0659e-06
91.2	-2.0637e-06
91.22	-2.0613e-06
91.24	-2.0592e-06
91.26	-2.0569e-06
91.28	-2.0549e-06
91.3	-2.0527e-06
91.32	-2.0504e-06
91.34	-2.0483e-06
91.36	-2.046e-06
91.38	-2.0439e-06
91.4	-2.0417e-06
91.42	-2.0397e-06
91.44	-2.0374e-06
91.46	-2.0351e-06
91.48	-2.0325e-06
91.5	-2.0306e-06
91.52	-2.0285e-06
91.54	-2.0266e-06
91.56	-2.0247e-06
91.58	-2.023e-06
91.6	-2.0211e-06
91.62	-2.0195e-06
91.64	-2.018e-06
91.66	-2.0162e-06
91.68	-2.0145e-06
91.7	-2.0124e-06
91.72	-2.0105e-06
91.74	-2.0083e-06
91.76	-2.0075e-06
91.78	-2.0079e-06
91.8	-2.009e-06
91.82	-2.0099e-06
91.84	-2.0108e-06
91.86	-2.0113e-06
91.88	-2.0119e-06
91.9	-2.0123e-06
91.92	-2.0126e-06
91.94	-2.0129e-06
91.96	-2.0131e-06
91.98	-2.0138e-06
92	-2.014e-06
92.02	-2.0146e-06
92.04	-2.0151e-06
92.06	-2.0156e-06
92.08	-2.0161e-06
92.1	-2.0167e-06
92.12	-2.0172e-06
92.14	-2.0171e-06
92.16	-2.017e-06
92.18	-2.0165e-06
92.2	-2.0166e-06
92.22	-2.0162e-06
92.24	-2.0158e-06
92.26	-2.0154e-06
92.28	-2.015e-06
92.3	-2.0146e-06
92.32	-2.0141e-06
92.34	-2.0137e-06
92.36	-2.0129e-06
92.38	-2.0126e-06
92.4	-2.012e-06
92.42	-2.012e-06
92.44	-2.0121e-06
92.46	-2.0119e-06
92.48	-2.0118e-06
92.5	-2.0109e-06
92.52	-2.0102e-06
92.54	-2.0091e-06
92.56	-2.0084e-06
92.58	-2.0074e-06
92.6	-2.006e-06
92.62	-2.0048e-06
92.64	-2.0032e-06
92.66	-2.0024e-06
92.68	-2.0015e-06
92.7	-2.0009e-06
92.72	-2.0003e-06
92.74	-1.9968e-06
92.76	-2.0099e-06
92.78	-2.0468e-06
92.8	-2.0894e-06
92.82	-2.1311e-06
92.84	-2.1718e-06
92.86	-2.2108e-06
92.88	-2.2483e-06
92.9	-2.2851e-06
92.92	-2.3201e-06
92.94	-2.3544e-06
92.96	-2.3873e-06
92.98	-2.4193e-06
93	-2.4504e-06
93.02	-2.4801e-06
93.04	-2.5091e-06
93.06	-2.5364e-06
93.08	-2.5631e-06
93.1	-2.5887e-06
93.12	-2.6135e-06
93.14	-2.6376e-06
93.16	-2.6607e-06
93.18	-2.6837e-06
93.2	-2.7058e-06
93.22	-2.7277e-06
93.24	-2.7487e-06
93.26	-2.7685e-06
93.28	-2.7881e-06
93.3	-2.8065e-06
93.32	-2.8249e-06
93.34	-2.8428e-06
93.36	-2.8604e-06
93.38	-2.8775e-06
93.4	-2.8936e-06
93.42	-2.9099e-06
93.44	-2.9253e-06
93.46	-2.9411e-06
93.48	-2.9564e-06
93.5	-2.9712e-06
93.52	-2.9859e-06
93.54	-2.9997e-06
93.56	-3.014e-06
93.58	-3.0276e-06
93.6	-3.041e-06
93.62	-3.054e-06
93.64	-3.0664e-06
93.66	-3.0795e-06
93.68	-3.0923e-06
93.7	-3.1054e-06
93.72	-3.1184e-06
93.74	-3.1315e-06
93.76	-3.139e-06
93.78	-3.1372e-06
93.8	-3.1337e-06
93.82	-3.1302e-06
93.84	-3.1266e-06
93.86	-3.1237e-06
93.88	-3.1209e-06
93.9	-3.1193e-06
93.92	-3.118e-06
93.94	-3.1171e-06
93.96	-3.1169e-06
93.98	-3.1162e-06
94	-3.1163e-06
94.02	-3.1161e-06
94.04	-3.1163e-06
94.06	-3.1171e-06
94.08	-3.1178e-06
94.1	-3.1196e-06
94.12	-3.1214e-06
94.14	-3.1238e-06
94.16	-3.1264e-06
94.18	-3.1283e-06
94.2	-3.131e-06
94.22	-3.1332e-06
94.24	-3.1359e-06
94.26	-3.1391e-06
94.28	-3.142e-06
94.3	-3.146e-06
94.32	-3.1495e-06
94.34	-3.1535e-06
94.36	-3.1577e-06
94.38	-3.1613e-06
94.4	-3.1655e-06
94.42	-3.1693e-06
94.44	-3.1736e-06
94.46	-3.1779e-06
94.48	-3.1819e-06
94.5	-3.187e-06
94.52	-3.1917e-06
94.54	-3.1971e-06
94.56	-3.2025e-06
94.58	-3.2073e-06
94.6	-3.2126e-06
94.62	-3.2176e-06
94.64	-3.2231e-06
94.66	-3.2286e-06
94.68	-3.2339e-06
94.7	-3.2396e-06
94.72	-3.2452e-06
94.74	-3.2539e-06
94.76	-3.249e-06
94.78	-3.2242e-06
94.8	-3.1957e-06
94.82	-3.1669e-06
94.84	-3.1395e-06
94.86	-3.1131e-06
94.88	-3.0877e-06
94.9	-3.0643e-06
94.92	-3.0415e-06
94.94	-3.0205e-06
94.96	-3.0003e-06
94.98	-2.9807e-06
95	-2.9627e-06
95.02	-2.9446e-06
95.04	-2.9277e-06
95.06	-2.9114e-06
95.08	-2.8954e-06
95.1	-2.8811e-06
95.12	-2.8672e-06
95.14	-2.8542e-06
95.16	-2.8416e-06
95.18	-2.8289e-06
95.2	-2.8174e-06
95.22	-2.8057e-06
95.24	-2.7947e-06
95.26	-2.7839e-06
95.28	-2.7731e-06
95.3	-2.7636e-06
95.32	-2.7542e-06
95.34	-2.7459e-06
95.36	-2.7378e-06
95.38	-2.7291e-06
95.4	-2.7213e-06
95.42	-2.7131e-06
95.44	-2.7052e-06
95.46	-2.6979e-06
95.48	-2.6902e-06
95.5	-2.6836e-06
95.52	-2.6769e-06
95.54	-2.6702e-06
95.56	-2.664e-06
95.58	-2.6574e-06
95.6	-2.6515e-06
95.62	-2.6451e-06
95.64	-2.6387e-06
95.66	-2.6327e-06
95.68	-2.6264e-06
95.7	-2.6216e-06
95.72	-2.6166e-06
95.74	-2.611e-06
95.76	-2.6068e-06
95.78	-2.6029e-06
95.8	-2.5997e-06
95.82	-2.5965e-06
95.84	-2.5928e-06
95.86	-2.5899e-06
95.88	-2.5866e-06
95.9	-2.584e-06
95.92	-2.5812e-06
95.94	-2.578e-06
95.96	-2.5752e-06
95.98	-2.5717e-06
96	-2.5683e-06
96.02	-2.5649e-06
96.04	-2.5611e-06
96.06	-2.5582e-06
96.08	-2.5548e-06
96.1	-2.5514e-06
96.12	-2.5483e-06
96.14	-2.5445e-06
96.16	-2.5412e-06
96.18	-2.5372e-06
96.2	-2.5332e-06
96.22	-2.5297e-06
96.24	-2.5257e-06
96.26	-2.523e-06
96.28	-2.5198e-06
96.3	-2.5161e-06
96.32	-2.5128e-06
96.34	-2.5087e-06
96.36	-2.5052e-06
96.38	-2.5017e-06
96.4	-2.4977e-06
96.42	-2.4942e-06
96.44	-2.4903e-06
96.46	-2.487e-06
96.48	-2.4835e-06
96.5	-2.4795e-06
96.52	-2.4762e-06
96.54	-2.4721e-06
96.56	-2.4683e-06
96.58	-2.4649e-06
96.6	-2.4611e-06
96.62	-2.4581e-06
96.64	-2.4547e-06
96.66	-2.4511e-06
96.68	-2.448e-06
96.7	-2.4439e-06
96.72	-2.4405e-06
96.74	-2.4373e-06
96.76	-2.432e-06
96.78	-2.4249e-06
96.8	-2.4168e-06
96.82	-2.4091e-06
96.84	-2.4015e-06
96.86	-2.3934e-06
96.88	-2.3862e-06
96.9	-2.3787e-06
96.92	-2.3716e-06
96.94	-2.3645e-06
96.96	-2.357e-06
96.98	-2.351e-06
97	-2.3446e-06
97.02	-2.338e-06
97.04	-2.332e-06
97.06	-2.3251e-06
97.08	-2.3189e-06
97.1	-2.3127e-06
97.12	-2.3063e-06
97.14	-2.3011e-06
97.16	-2.2954e-06
97.18	-2.29e-06
97.2	-2.2847e-06
97.22	-2.2788e-06
97.24	-2.2737e-06
97.26	-2.268e-06
97.28	-2.2623e-06
97.3	-2.2571e-06
97.32	-2.2516e-06
97.34	-2.2472e-06
97.36	-2.2425e-06
97.38	-2.2371e-06
97.4	-2.2323e-06
97.42	-2.2268e-06
97.44	-2.2218e-06
97.46	-2.2172e-06
97.48	-2.2121e-06
97.5	-2.2083e-06
97.52	-2.2041e-06
97.54	-2.1993e-06
97.56	-2.1947e-06
97.58	-2.1893e-06
97.6	-2.1843e-06
97.62	-2.1795e-06
97.64	-2.1745e-06
97.66	-2.1711e-06
97.68	-2.1674e-06
97.7	-2.1633e-06
97.72	-2.1591e-06
97.74	-2.1543e-06
97.76	-2.1482e-06
97.78	-2.1389e-06
97.8	-2.1287e-06
97.82	-2.1199e-06
97.84	-2.1111e-06
97.86	-2.1026e-06
97.88	-2.0947e-06
97.9	-2.086e-06
97.92	-2.078e-06
97.94	-2.0697e-06
97.96	-2.0608e-06
97.98	-2.0529e-06
98	-2.0448e-06
98.02	-2.0373e-06
98.04	-2.0303e-06
98.06	-2.0225e-06
98.08	-2.0155e-06
98.1	-2.0085e-06
98.12	-2.001e-06
98.14	-1.9949e-06
98.16	-1.9883e-06
98.18	-1.9816e-06
98.2	-1.9754e-06
98.22	-1.9683e-06
98.24	-1.9621e-06
98.26	-1.9558e-06
98.28	-1.949e-06
98.3	-1.9434e-06
98.32	-1.9374e-06
98.34	-1.931e-06
98.36	-1.9256e-06
98.38	-1.9192e-06
98.4	-1.9133e-06
98.42	-1.9076e-06
98.44	-1.9014e-06
98.46	-1.8965e-06
98.48	-1.8915e-06
98.5	-1.8858e-06
98.52	-1.8807e-06
98.54	-1.8748e-06
98.56	-1.869e-06
98.58	-1.8635e-06
98.6	-1.8575e-06
98.62	-1.8527e-06
98.64	-1.8476e-06
98.66	-1.8417e-06
98.68	-1.8368e-06
98.7	-1.8314e-06
98.72	-1.8261e-06
98.74	-1.8219e-06
98.76	-1.8143e-06
98.78	-1.8035e-06
98.8	-1.7921e-06
98.82	-1.7798e-06
98.84	-1.7685e-06
98.86	-1.757e-06
98.88	-1.7454e-06
98.9	-1.7349e-06
98.92	-1.7245e-06
98.94	-1.715e-06
98.96	-1.7055e-06
98.98	-1.6953e-06
99	-1.6858e-06
99.02	-1.6757e-06
99.04	-1.6662e-06
99.06	-1.6571e-06
99.08	-1.6477e-06
99.1	-1.6394e-06
99.12	-1.6308e-06
99.14	-1.6226e-06
99.16	-1.6146e-06
99.18	-1.6064e-06
99.2	-1.5984e-06
99.22	-1.5898e-06
99.24	-1.5816e-06
99.26	-1.5734e-06
99.28	-1.5654e-06
99.3	-1.5575e-06
99.32	-1.5495e-06
99.34	-1.5418e-06
99.36	-1.534e-06
99.38	-1.5271e-06
99.4	-1.5203e-06
99.42	-1.5139e-06
99.44	-1.5073e-06
99.46	-1.5008e-06
99.48	-1.4942e-06
99.5	-1.4876e-06
99.52	-1.4812e-06
99.54	-1.4745e-06
99.56	-1.468e-06
99.58	-1.4614e-06
99.6	-1.4551e-06
99.62	-1.4489e-06
99.64	-1.4429e-06
99.66	-1.4366e-06
99.68	-1.4303e-06
99.7	-1.4241e-06
99.72	-1.4177e-06
99.74	-1.4107e-06
99.76	-1.4082e-06
99.78	-1.4123e-06
99.8	-1.4177e-06
99.82	-1.4234e-06
99.84	-1.4287e-06
99.86	-1.4341e-06
99.88	-1.439e-06
99.9	-1.4437e-06
99.92	-1.4478e-06
99.94	-1.4518e-06
99.96	-1.4554e-06
99.98	-1.4587e-06
100	-1.4617e-06
100.02	-1.4644e-06
100.04	-1.4668e-06
100.06	-1.4687e-06
100.08	-1.4706e-06
100.1	-1.4721e-06
100.12	-1.4735e-06
100.14	-1.4745e-06
100.16	-1.4757e-06
100.18	-1.4765e-06
100.2	-1.4772e-06
100.22	-1.4776e-06
100.24	-1.4779e-06
100.26	-1.4776e-06
100.28	-1.4771e-06
100.3	-1.4767e-06
100.32	-1.476e-06
100.34	-1.4757e-06
100.36	-1.4751e-06
100.38	-1.4749e-06
100.4	-1.4744e-06
100.42	-1.4741e-06
100.44	-1.4738e-06
100.46	-1.4733e-06
100.48	-1.4727e-06
100.5	-1.4713e-06
100.52	-1.4701e-06
100.54	-1.4687e-06
100.56	-1.4677e-06
100.58	-1.4661e-06
100.6	-1.4646e-06
100.62	-1.4631e-06
100.64	-1.4613e-06
100.66	-1.46e-06
100.68	-1.4584e-06
100.7	-1.4572e-06
100.72	-1.4557e-06
100.74	-1.4543e-06
100.76	-1.4541e-06
100.78	-1.4561e-06
100.8	-1.4586e-06
100.82	-1.4605e-06
100.84	-1.4624e-06
100.86	-1.4635e-06
100.88	-1.465e-06
100.9	-1.4661e-06
100.92	-1.4672e-06
100.94	-1.4685e-06
100.96	-1.4693e-06
100.98	-1.4704e-06
101	-1.4712e-06
101.02	-1.4726e-06
101.04	-1.4737e-06
101.06	-1.4748e-06
101.08	-1.4757e-06
101.1	-1.476e-06
101.12	-1.4766e-06
101.14	-1.4765e-06
101.16	-1.4767e-06
101.18	-1.4764e-06
101.2	-1.4761e-06
101.22	-1.476e-06
101.24	-1.4756e-06
101.26	-1.4759e-06
101.28	-1.4758e-06
101.3	-1.4763e-06
101.32	-1.4765e-06
101.34	-1.4763e-06
101.36	-1.4762e-06
101.38	-1.4753e-06
101.4	-1.475e-06
101.42	-1.4743e-06
101.44	-1.4737e-06
101.46	-1.4732e-06
101.48	-1.4725e-06
101.5	-1.4719e-06
101.52	-1.471e-06
101.54	-1.4709e-06
101.56	-1.4704e-06
101.58	-1.4699e-06
101.6	-1.4698e-06
101.62	-1.469e-06
101.64	-1.4686e-06
101.66	-1.4678e-06
101.68	-1.4672e-06
101.7	-1.4665e-06
101.72	-1.4657e-06
101.74	-1.465e-06
101.76	-1.4649e-06
101.78	-1.4676e-06
101.8	-1.4705e-06
101.82	-1.4734e-06
101.84	-1.4763e-06
101.86	-1.4786e-06
101.88	-1.4811e-06
101.9	-1.4829e-06
101.92	-1.4849e-06
101.94	-1.4866e-06
101.96	-1.488e-06
101.98	-1.4899e-06
102	-1.4912e-06
102.02	-1.493e-06
102.04	-1.4947e-06
102.06	-1.4963e-06
102.08	-1.498e-06
102.1	-1.499e-06
102.12	-1.5005e-06
102.14	-1.5012e-06
102.16	-1.502e-06
102.18	-1.503e-06
102.2	-1.5037e-06
102.22	-1.5054e-06
102.24	-1.5066e-06
102.26	-1.5081e-06
102.28	-1.5093e-06
102.3	-1.51e-06
102.32	-1.511e-06
102.34	-1.5113e-06
102.36	-1.5121e-06
102.38	-1.5127e-06
102.4	-1.5133e-06
102.42	-1.5143e-06
102.44	-1.5148e-06
102.46	-1.5159e-06
102.48	-1.5164e-06
102.5	-1.5173e-06
102.52	-1.5182e-06
102.54	-1.5183e-06
102.56	-1.5191e-06
102.58	-1.5194e-06
102.6	-1.52e-06
102.62	-1.5207e-06
102.64	-1.5209e-06
102.66	-1.5218e-06
102.68	-1.5223e-06
102.7	-1.5235e-06
102.72	-1.5243e-06
102.74	-1.5245e-06
102.76	-1.526e-06
102.78	-1.5281e-06
102.8	-1.5311e-06
102.82	-1.5338e-06
102.84	-1.5363e-06
102.86	-1.5389e-06
102.88	-1.5412e-06
102.9	-1.5444e-06
102.92	-1.547e-06
102.94	-1.5499e-06
102.96	-1.5527e-06
102.98	-1.5546e-06
103	-1.5573e-06
103.02	-1.5592e-06
103.04	-1.5612e-06
103.06	-1.5631e-06
103.08	-1.5644e-06
103.1	-1.5665e-06
103.12	-1.5684e-06
103.14	-1.571e-06
103.16	-1.5735e-06
103.18	-1.5752e-06
103.2	-1.5773e-06
103.22	-1.5786e-06
103.24	-1.5804e-06
103.26	-1.5819e-06
103.28	-1.5829e-06
103.3	-1.5842e-06
103.32	-1.5853e-06
103.34	-1.5873e-06
103.36	-1.5893e-06
103.38	-1.591e-06
103.4	-1.5929e-06
103.42	-1.5941e-06
103.44	-1.5958e-06
103.46	-1.5968e-06
103.48	-1.5978e-06
103.5	-1.5991e-06
103.52	-1.5998e-06
103.54	-1.6015e-06
103.56	-1.6027e-06
103.58	-1.6038e-06
103.6	-1.6052e-06
103.62	-1.6056e-06
103.64	-1.6066e-06
103.66	-1.607e-06
103.68	-1.6075e-06
103.7	-1.6082e-06
103.72	-1.6087e-06
103.74	-1.6076e-06
103.76	-1.6221e-06
103.78	-1.661e-06
103.8	-1.705e-06
103.82	-1.7478e-06
103.84	-1.7901e-06
103.86	-1.8303e-06
103.88	-1.8689e-06
103.9	-1.9061e-06
103.92	-1.9414e-06
103.94	-1.9766e-06
103.96	-2.0104e-06
103.98	-2.0429e-06
104	-2.0742e-06
104.02	-2.1038e-06
104.04	-2.1328e-06
104.06	-2.1601e-06
104.08	-2.1866e-06
104.1	-2.2124e-06
104.12	-2.2367e-06
104.14	-2.2612e-06
104.16	-2.2846e-06
104.18	-2.3074e-06
104.2	-2.3298e-06
104.22	-2.3506e-06
104.24	-2.3713e-06
104.26	-2.391e-06
104.28	-2.4101e-06
104.3	-2.429e-06
104.32	-2.447e-06
104.34	-2.4655e-06
104.36	-2.4833e-06
104.38	-2.5005e-06
104.4	-2.5177e-06
104.42	-2.5338e-06
104.44	-2.5501e-06
104.46	-2.5655e-06
104.48	-2.5803e-06
104.5	-2.5954e-06
104.52	-2.61e-06
104.54	-2.6251e-06
104.56	-2.6398e-06
104.58	-2.6539e-06
104.6	-2.6685e-06
104.62	-2.6821e-06
104.64	-2.6958e-06
104.66	-2.7092e-06
104.68	-2.7219e-06
104.7	-2.7356e-06
104.72	-2.7487e-06
104.74	-2.7628e-06
104.76	-2.772e-06
104.78	-2.773e-06
104.8	-2.7728e-06
104.82	-2.7721e-06
104.84	-2.7714e-06
104.86	-2.7719e-06
104.88	-2.7726e-06
104.9	-2.7744e-06
104.92	-2.7761e-06
104.94	-2.7777e-06
104.96	-2.7802e-06
104.98	-2.7825e-06
105	-2.7856e-06
105.02	-2.7886e-06
105.04	-2.7911e-06
105.06	-2.7949e-06
105.08	-2.7986e-06
105.1	-2.8028e-06
105.12	-2.8076e-06
105.14	-2.8118e-06
105.16	-2.8167e-06
105.18	-2.8214e-06
105.2	-2.826e-06
105.22	-2.8316e-06
105.24	-2.8369e-06
105.26	-2.8425e-06
105.28	-2.8485e-06
105.3	-2.8537e-06
105.32	-2.8597e-06
105.34	-2.8655e-06
105.36	-2.8712e-06
105.38	-2.8773e-06
105.4	-2.8828e-06
105.42	-2.8894e-06
105.44	-2.8957e-06
105.46	-2.9017e-06
105.48	-2.9085e-06
105.5	-2.9144e-06
105.52	-2.9206e-06
105.54	-2.9273e-06
105.56	-2.9334e-06
105.58	-2.9406e-06
105.6	-2.9475e-06
105.62	-2.9536e-06
105.64	-2.9605e-06
105.66	-2.9669e-06
105.68	-2.9736e-06
105.7	-2.9806e-06
105.72	-2.9868e-06
105.74	-2.9965e-06
105.76	-2.9922e-06
105.78	-2.9672e-06
105.8	-2.939e-06
105.82	-2.9104e-06
105.84	-2.8833e-06
105.86	-2.858e-06
105.88	-2.8336e-06
105.9	-2.8119e-06
105.92	-2.7914e-06
105.94	-2.7714e-06
105.96	-2.753e-06
105.98	-2.735e-06
106	-2.7181e-06
106.02	-2.7025e-06
106.04	-2.6874e-06
106.06	-2.674e-06
106.08	-2.6609e-06
106.1	-2.6481e-06
106.12	-2.6368e-06
106.14	-2.6251e-06
106.16	-2.6141e-06
106.18	-2.6039e-06
106.2	-2.5935e-06
106.22	-2.5848e-06
106.24	-2.5763e-06
106.26	-2.5678e-06
106.28	-2.5604e-06
106.3	-2.5523e-06
106.32	-2.5444e-06
106.34	-2.5375e-06
106.36	-2.5304e-06
106.38	-2.5245e-06
106.4	-2.5187e-06
106.42	-2.5118e-06
106.44	-2.5057e-06
106.46	-2.4992e-06
106.48	-2.4928e-06
106.5	-2.4876e-06
106.52	-2.4819e-06
106.54	-2.4768e-06
106.56	-2.472e-06
106.58	-2.4666e-06
106.6	-2.4621e-06
106.62	-2.4574e-06
106.64	-2.4524e-06
106.66	-2.4484e-06
106.68	-2.4438e-06
106.7	-2.4393e-06
106.72	-2.4353e-06
106.74	-2.4303e-06
106.76	-2.4265e-06
106.78	-2.4235e-06
106.8	-2.4204e-06
106.82	-2.4185e-06
106.84	-2.416e-06
106.86	-2.4132e-06
106.88	-2.4108e-06
106.9	-2.4072e-06
106.92	-2.404e-06
106.94	-2.4013e-06
106.96	-2.3981e-06
106.98	-2.3961e-06
107	-2.3938e-06
107.02	-2.3908e-06
107.04	-2.3886e-06
107.06	-2.3854e-06
107.08	-2.3821e-06
107.1	-2.3793e-06
107.12	-2.3757e-06
107.14	-2.3732e-06
107.16	-2.3707e-06
107.18	-2.3673e-06
107.2	-2.3647e-06
107.22	-2.3612e-06
107.24	-2.3577e-06
107.26	-2.3547e-06
107.28	-2.3512e-06
107.3	-2.3485e-06
107.32	-2.3457e-06
107.34	-2.3422e-06
107.36	-2.3393e-06
107.38	-2.3356e-06
107.4	-2.3324e-06
107.42	-2.3294e-06
107.44	-2.3261e-06
107.46	-2.3232e-06
107.48	-2.3199e-06
107.5	-2.3171e-06
107.52	-2.3142e-06
107.54	-2.3109e-06
107.56	-2.3078e-06
107.58	-2.3041e-06
107.6	-2.3009e-06
107.62	-2.2974e-06
107.64	-2.294e-06
107.66	-2.2911e-06
107.68	-2.2878e-06
107.7	-2.2846e-06
107.72	-2.2812e-06
107.74	-2.2786e-06
107.76	-2.274e-06
107.78	-2.2674e-06
107.8	-2.2602e-06
107.82	-2.2528e-06
107.84	-2.2457e-06
107.86	-2.2382e-06
107.88	-2.2312e-06
107.9	-2.2243e-06
107.92	-2.2175e-06
107.94	-2.2108e-06
107.96	-2.2045e-06
107.98	-2.1979e-06
108	-2.1916e-06
108.02	-2.1857e-06
108.04	-2.1798e-06
108.06	-2.1743e-06
108.08	-2.1688e-06
108.1	-2.1632e-06
108.12	-2.1576e-06
108.14	-2.1523e-06
108.16	-2.1471e-06
108.18	-2.1423e-06
108.2	-2.1376e-06
108.22	-2.1335e-06
108.24	-2.1293e-06
108.26	-2.1252e-06
108.28	-2.1211e-06
108.3	-2.117e-06
108.32	-2.1126e-06
108.34	-2.1083e-06
108.36	-2.1039e-06
108.38	-2.0992e-06
108.4	-2.0947e-06
108.42	-2.0901e-06
108.44	-2.0857e-06
108.46	-2.0811e-06
108.48	-2.0768e-06
108.5	-2.0723e-06
108.52	-2.0681e-06
108.54	-2.0637e-06
108.56	-2.0595e-06
108.58	-2.0555e-06
108.6	-2.0514e-06
108.62	-2.0474e-06
108.64	-2.0432e-06
108.66	-2.0395e-06
108.68	-2.0354e-06
108.7	-2.0317e-06
108.72	-2.0279e-06
108.74	-2.0247e-06
108.76	-2.0194e-06
108.78	-2.0111e-06
108.8	-2.0024e-06
108.82	-1.9937e-06
108.84	-1.9853e-06
108.86	-1.9768e-06
108.88	-1.9689e-06
108.9	-1.9605e-06
108.92	-1.9526e-06
108.94	-1.9448e-06
108.96	-1.937e-06
108.98	-1.9295e-06
109	-1.9217e-06
109.02	-1.9148e-06
109.04	-1.9081e-06
109.06	-1.9022e-06
109.08	-1.8963e-06
109.1	-1.8904e-06
109.12	-1.8845e-06
109.14	-1.8782e-06
109.16	-1.8724e-06
109.18	-1.8663e-06
109.2	-1.8608e-06
109.22	-1.8548e-06
109.24	-1.8488e-06
109.26	-1.8428e-06
109.28	-1.8367e-06
109.3	-1.8311e-06
109.32	-1.8254e-06
109.34	-1.8204e-06
109.36	-1.8154e-06
109.38	-1.8104e-06
109.4	-1.8054e-06
109.42	-1.8002e-06
109.44	-1.7953e-06
109.46	-1.79e-06
109.48	-1.7852e-06
109.5	-1.7799e-06
109.52	-1.7747e-06
109.54	-1.7698e-06
109.56	-1.7645e-06
109.58	-1.7599e-06
109.6	-1.7551e-06
109.62	-1.7508e-06
109.64	-1.7463e-06
109.66	-1.7417e-06
109.68	-1.7373e-06
109.7	-1.7321e-06
109.72	-1.7275e-06
109.74	-1.723e-06
109.76	-1.7162e-06
109.78	-1.7061e-06
109.8	-1.695e-06
109.82	-1.6847e-06
109.84	-1.6743e-06
109.86	-1.665e-06
109.88	-1.6556e-06
109.9	-1.6464e-06
109.92	-1.6374e-06
109.94	-1.6283e-06
109.96	-1.6198e-06
109.98	-1.6111e-06
110	-1.6031e-06
110.02	-1.5948e-06
110.04	-1.5863e-06
110.06	-1.5785e-06
110.08	-1.5705e-06
110.1	-1.5633e-06
110.12	-1.5562e-06
110.14	-1.5489e-06
110.16	-1.5418e-06
110.18	-1.5345e-06
110.2	-1.528e-06
110.22	-1.5212e-06
110.24	-1.5146e-06
110.26	-1.5077e-06
110.28	-1.5005e-06
110.3	-1.494e-06
110.32	-1.4874e-06
110.34	-1.4816e-06
110.36	-1.4758e-06
110.38	-1.4695e-06
110.4	-1.4635e-06
110.42	-1.4568e-06
110.44	-1.4509e-06
110.46	-1.4447e-06
110.48	-1.4385e-06
110.5	-1.4326e-06
110.52	-1.4264e-06
110.54	-1.4213e-06
110.56	-1.4159e-06
110.58	-1.411e-06
110.6	-1.4059e-06
110.62	-1.4e-06
110.64	-1.3945e-06
110.66	-1.3885e-06
110.68	-1.3829e-06
110.7	-1.3773e-06
110.72	-1.3713e-06
110.74	-1.3651e-06
110.76	-1.3633e-06
110.78	-1.3691e-06
110.8	-1.3762e-06
110.82	-1.3831e-06
110.84	-1.3897e-06
110.86	-1.3949e-06
110.88	-1.4004e-06
110.9	-1.405e-06
110.92	-1.4093e-06
110.94	-1.4136e-06
110.96	-1.4168e-06
110.98	-1.4206e-06
111	-1.4238e-06
111.02	-1.4269e-06
111.04	-1.4297e-06
111.06	-1.4315e-06
111.08	-1.4336e-06
111.1	-1.4348e-06
111.12	-1.4361e-06
111.14	-1.4375e-06
111.16	-1.4382e-06
111.18	-1.4392e-06
111.2	-1.4398e-06
111.22	-1.4407e-06
111.24	-1.4412e-06
111.26	-1.4413e-06
111.28	-1.4418e-06
111.3	-1.4414e-06
111.32	-1.4415e-06
111.34	-1.4414e-06
111.36	-1.4408e-06
111.38	-1.4407e-06
111.4	-1.4399e-06
111.42	-1.4396e-06
111.44	-1.4391e-06
111.46	-1.4385e-06
111.48	-1.438e-06
111.5	-1.437e-06
111.52	-1.4365e-06
111.54	-1.4351e-06
111.56	-1.4337e-06
111.58	-1.4327e-06
111.6	-1.4312e-06
111.62	-1.4307e-06
111.64	-1.4298e-06
111.66	-1.4289e-06
111.68	-1.4281e-06
111.7	-1.4263e-06
111.72	-1.4253e-06
111.74	-1.4237e-06
111.76	-1.4229e-06
111.78	-1.4237e-06
111.8	-1.4242e-06
111.82	-1.4257e-06
111.84	-1.4269e-06
111.86	-1.4281e-06
111.88	-1.4292e-06
111.9	-1.4293e-06
111.92	-1.4298e-06
111.94	-1.4298e-06
111.96	-1.43e-06
111.98	-1.4304e-06
112	-1.4305e-06
112.02	-1.4316e-06
112.04	-1.4321e-06
112.06	-1.4329e-06
112.08	-1.4338e-06
112.1	-1.4335e-06
112.12	-1.4337e-06
112.14	-1.4332e-06
112.16	-1.4327e-06
112.18	-1.4324e-06
112.2	-1.4315e-06
112.22	-1.4318e-06
112.24	-1.4316e-06
112.26	-1.4312e-06
112.28	-1.4312e-06
112.3	-1.4306e-06
112.32	-1.4304e-06
112.34	-1.4297e-06
112.36	-1.4291e-06
112.38	-1.4287e-06
112.4	-1.4281e-06
112.42	-1.4286e-06
112.44	-1.4284e-06
112.46	-1.428e-06
112.48	-1.428e-06
112.5	-1.427e-06
112.52	-1.4266e-06
112.54	-1.4261e-06
112.56	-1.4252e-06
112.58	-1.4245e-06
112.6	-1.4236e-06
112.62	-1.4234e-06
112.64	-1.4231e-06
112.66	-1.4225e-06
112.68	-1.422e-06
112.7	-1.4209e-06
112.72	-1.4206e-06
112.74	-1.4198e-06
112.76	-1.4201e-06
112.78	-1.4235e-06
112.8	-1.4269e-06
112.82	-1.4307e-06
112.84	-1.4343e-06
112.86	-1.4371e-06
112.88	-1.4404e-06
112.9	-1.4425e-06
112.92	-1.4447e-06
112.94	-1.447e-06
112.96	-1.4487e-06
112.98	-1.4517e-06
113	-1.4543e-06
113.02	-1.4565e-06
113.04	-1.4587e-06
113.06	-1.4599e-06
113.08	-1.4617e-06
113.1	-1.4631e-06
113.12	-1.4641e-06
113.14	-1.4659e-06
113.16	-1.467e-06
113.18	-1.4686e-06
113.2	-1.4702e-06
113.22	-1.4711e-06
113.24	-1.4726e-06
113.26	-1.4731e-06
113.28	-1.4737e-06
113.3	-1.4746e-06
113.32	-1.475e-06
113.34	-1.4763e-06
113.36	-1.4773e-06
113.38	-1.4784e-06
113.4	-1.4794e-06
113.42	-1.4795e-06
113.44	-1.4805e-06
113.46	-1.4812e-06
113.48	-1.4814e-06
113.5	-1.4826e-06
113.52	-1.4832e-06
113.54	-1.4845e-06
113.56	-1.4857e-06
113.58	-1.4862e-06
113.6	-1.4874e-06
113.62	-1.4881e-06
113.64	-1.4886e-06
113.66	-1.4896e-06
113.68	-1.4902e-06
113.7	-1.4915e-06
113.72	-1.4923e-06
113.74	-1.493e-06
113.76	-1.4941e-06
113.78	-1.4937e-06
113.8	-1.4934e-06
113.82	-1.4932e-06
113.84	-1.4924e-06
113.86	-1.4926e-06
113.88	-1.4925e-06
113.9	-1.4923e-06
113.92	-1.4925e-06
113.94	-1.492e-06
113.96	-1.4918e-06
113.98	-1.4916e-06
114	-1.4911e-06
114.02	-1.4915e-06
114.04	-1.4915e-06
114.06	-1.4919e-06
114.08	-1.4925e-06
114.1	-1.4921e-06
114.12	-1.4927e-06
114.14	-1.493e-06
114.16	-1.4929e-06
114.18	-1.4937e-06
114.2	-1.494e-06
114.22	-1.4947e-06
114.24	-1.4958e-06
114.26	-1.4958e-06
114.28	-1.4968e-06
114.3	-1.4973e-06
114.32	-1.4973e-06
114.34	-1.4982e-06
114.36	-1.4987e-06
114.38	-1.4997e-06
114.4	-1.5007e-06
114.42	-1.5008e-06
114.44	-1.5016e-06
114.46	-1.5021e-06
114.48	-1.5023e-06
114.5	-1.5035e-06
114.52	-1.5045e-06
114.54	-1.5059e-06
114.56	-1.5072e-06
114.58	-1.5075e-06
114.6	-1.5083e-06
114.62	-1.5087e-06
114.64	-1.5087e-06
114.66	-1.5097e-06
114.68	-1.5101e-06
114.7	-1.5111e-06
114.72	-1.5123e-06
114.74	-1.5101e-06
114.76	-1.5237e-06
114.78	-1.5586e-06
114.8	-1.5977e-06
114.82	-1.6373e-06
114.84	-1.675e-06
114.86	-1.7113e-06
114.88	-1.7464e-06
114.9	-1.779e-06
114.92	-1.8109e-06
114.94	-1.8414e-06
114.96	-1.8699e-06
114.98	-1.8986e-06
115	-1.9257e-06
115.02	-1.9516e-06
115.04	-1.9772e-06
115.06	-2.001e-06
115.08	-2.0244e-06
115.1	-2.0469e-06
115.12	-2.0681e-06
115.14	-2.0896e-06
115.16	-2.1099e-06
115.18	-2.1291e-06
115.2	-2.1482e-06
115.22	-2.1659e-06
115.24	-2.1832e-06
115.26	-2.2005e-06
115.28	-2.2166e-06
115.3	-2.2334e-06
115.32	-2.2498e-06
115.34	-2.2649e-06
115.36	-2.2803e-06
115.38	-2.295e-06
115.4	-2.309e-06
115.42	-2.3234e-06
115.44	-2.3371e-06
115.46	-2.3511e-06
115.48	-2.3646e-06
115.5	-2.3772e-06
115.52	-2.3905e-06
115.54	-2.4029e-06
115.56	-2.415e-06
115.58	-2.4278e-06
115.6	-2.4397e-06
115.62	-2.4519e-06
115.64	-2.4641e-06
115.66	-2.4755e-06
115.68	-2.4874e-06
115.7	-2.4985e-06
115.72	-2.5093e-06
115.74	-2.5198e-06
115.76	-2.5309e-06
115.78	-2.5449e-06
115.8	-2.559e-06
115.82	-2.5731e-06
115.84	-2.587e-06
115.86	-2.6001e-06
115.88	-2.6135e-06
115.9	-2.6261e-06
115.92	-2.6391e-06
115.94	-2.6514e-06
115.96	-2.6635e-06
115.98	-2.6753e-06
116	-2.6867e-06
116.02	-2.6988e-06
116.04	-2.7107e-06
116.06	-2.7227e-06
116.08	-2.7344e-06
116.1	-2.7463e-06
116.12	-2.7577e-06
116.14	-2.7688e-06
116.16	-2.7801e-06
116.18	-2.7907e-06
116.2	-2.8013e-06
116.22	-2.8118e-06
116.24	-2.8226e-06
116.26	-2.833e-06
116.28	-2.8436e-06
116.3	-2.8541e-06
116.32	-2.8644e-06
116.34	-2.8744e-06
116.36	-2.8844e-06
116.38	-2.8945e-06
116.4	-2.9042e-06
116.42	-2.9139e-06
116.44	-2.9234e-06
116.46	-2.9329e-06
116.48	-2.9423e-06
116.5	-2.952e-06
116.52	-2.9614e-06
116.54	-2.9711e-06
116.56	-2.9807e-06
116.58	-2.9904e-06
116.6	-3.0003e-06
116.62	-3.0101e-06
116.64	-3.0199e-06
116.66	-3.0295e-06
116.68	-3.0392e-06
116.7	-3.0489e-06
116.72	-3.059e-06
116.74	-3.071e-06
116.76	-3.0665e-06
116.78	-3.0374e-06
116.8	-3.0035e-06
116.82	-2.9705e-06
116.84	-2.9393e-06
116.86	-2.9099e-06
116.88	-2.8819e-06
116.9	-2.856e-06
116.92	-2.8317e-06
116.94	-2.8097e-06
116.96	-2.7891e-06
116.98	-2.7699e-06
117	-2.7518e-06
117.02	-2.7349e-06
117.04	-2.7193e-06
117.06	-2.7045e-06
117.08	-2.6909e-06
117.1	-2.6775e-06
117.12	-2.6652e-06
117.14	-2.6532e-06
117.16	-2.6422e-06
117.18	-2.6317e-06
117.2	-2.6216e-06
117.22	-2.6122e-06
117.24	-2.603e-06
117.26	-2.5945e-06
117.28	-2.5864e-06
117.3	-2.5796e-06
117.32	-2.5729e-06
117.34	-2.5663e-06
117.36	-2.5598e-06
117.38	-2.5529e-06
117.4	-2.5469e-06
117.42	-2.5408e-06
117.44	-2.5353e-06
117.46	-2.5295e-06
117.48	-2.5239e-06
117.5	-2.5186e-06
117.52	-2.513e-06
117.54	-2.5081e-06
117.56	-2.503e-06
117.58	-2.4985e-06
117.6	-2.4937e-06
117.62	-2.4893e-06
117.64	-2.4851e-06
117.66	-2.4804e-06
117.68	-2.4763e-06
117.7	-2.4716e-06
117.72	-2.4673e-06
117.74	-2.4631e-06
117.76	-2.4587e-06
117.78	-2.4545e-06
117.8	-2.4497e-06
117.82	-2.4458e-06
117.84	-2.4417e-06
117.86	-2.4379e-06
117.88	-2.434e-06
117.9	-2.4295e-06
117.92	-2.4252e-06
117.94	-2.4206e-06
117.96	-2.4166e-06
117.98	-2.4125e-06
118	-2.4085e-06
118.02	-2.4045e-06
118.04	-2.4e-06
118.06	-2.3964e-06
118.08	-2.3925e-06
118.1	-2.3891e-06
118.12	-2.3856e-06
118.14	-2.3815e-06
118.16	-2.3777e-06
118.18	-2.3733e-06
118.2	-2.3697e-06
118.22	-2.3658e-06
118.24	-2.362e-06
118.26	-2.3582e-06
118.28	-2.3538e-06
118.3	-2.3502e-06
118.32	-2.3464e-06
118.34	-2.3433e-06
118.36	-2.34e-06
118.38	-2.3362e-06
118.4	-2.3328e-06
118.42	-2.3287e-06
118.44	-2.3253e-06
118.46	-2.3215e-06
118.48	-2.3176e-06
118.5	-2.3138e-06
118.52	-2.3094e-06
118.54	-2.3063e-06
118.56	-2.3031e-06
118.58	-2.3002e-06
118.6	-2.2971e-06
118.62	-2.2934e-06
118.64	-2.29e-06
118.66	-2.2859e-06
118.68	-2.2823e-06
118.7	-2.2786e-06
118.72	-2.2748e-06
118.74	-2.2717e-06
118.76	-2.2663e-06
118.78	-2.2594e-06
118.8	-2.2517e-06
118.82	-2.2442e-06
118.84	-2.2369e-06
118.86	-2.2294e-06
118.88	-2.2226e-06
118.9	-2.2154e-06
118.92	-2.2087e-06
118.94	-2.202e-06
118.96	-2.1949e-06
118.98	-2.1885e-06
119	-2.1819e-06
119.02	-2.1763e-06
119.04	-2.1708e-06
119.06	-2.1651e-06
119.08	-2.1598e-06
119.1	-2.1539e-06
119.12	-2.1484e-06
119.14	-2.1425e-06
119.16	-2.137e-06
119.18	-2.1318e-06
119.2	-2.1262e-06
119.22	-2.1216e-06
119.24	-2.1167e-06
119.26	-2.1124e-06
119.28	-2.1081e-06
119.3	-2.103e-06
119.32	-2.0983e-06
119.34	-2.0931e-06
119.36	-2.0881e-06
119.38	-2.0831e-06
119.4	-2.078e-06
119.42	-2.0735e-06
119.44	-2.0688e-06
119.46	-2.065e-06
119.48	-2.0609e-06
119.5	-2.0568e-06
119.52	-2.0529e-06
119.54	-2.048e-06
119.56	-2.0436e-06
119.58	-2.0388e-06
119.6	-2.0341e-06
119.62	-2.0297e-06
119.64	-2.0251e-06
119.66	-2.0211e-06
119.68	-2.0168e-06
119.7	-2.013e-06
119.72	-2.0092e-06
119.74	-2.0049e-06
119.76	-1.9986e-06
119.78	-1.9883e-06
119.8	-1.9776e-06
119.82	-1.9674e-06
119.84	-1.9571e-06
119.86	-1.948e-06
119.88	-1.9389e-06
119.9	-1.9304e-06
119.92	-1.922e-06
119.94	-1.9133e-06
119.96	-1.9054e-06
119.98	-1.8971e-06
120	-1.8894e-06
120.02	-1.8816e-06
120.04	-1.8737e-06
120.06	-1.8665e-06
120.08	-1.859e-06
120.1	-1.8526e-06
120.12	-1.8459e-06
120.14	-1.8388e-06
120.16	-1.8322e-06
120.18	-1.8251e-06
120.2	-1.8187e-06
120.22	-1.8121e-06
120.24	-1.8054e-06
120.26	-1.7991e-06
120.28	-1.7925e-06
120.3	-1.7868e-06
120.32	-1.7809e-06
120.34	-1.7749e-06
120.36	-1.7692e-06
120.38	-1.7628e-06
120.4	-1.757e-06
120.42	-1.7511e-06
120.44	-1.7451e-06
120.46	-1.7395e-06
120.48	-1.7336e-06
120.5	-1.7286e-06
120.52	-1.7235e-06
120.54	-1.7181e-06
120.56	-1.7129e-06
120.58	-1.7067e-06
120.6	-1.7013e-06
120.62	-1.6958e-06
120.64	-1.69e-06
120.66	-1.6848e-06
120.68	-1.6792e-06
120.7	-1.6744e-06
120.72	-1.6697e-06
120.74	-1.6648e-06
120.76	-1.659e-06
120.78	-1.651e-06
120.8	-1.6433e-06
120.82	-1.635e-06
120.84	-1.6265e-06
120.86	-1.6191e-06
120.88	-1.6114e-06
120.9	-1.6047e-06
120.92	-1.5978e-06
120.94	-1.5906e-06
120.96	-1.584e-06
120.98	-1.5769e-06
121	-1.5702e-06
121.02	-1.5635e-06
121.04	-1.5565e-06
121.06	-1.5501e-06
121.08	-1.5435e-06
121.1	-1.5376e-06
121.12	-1.5317e-06
121.14	-1.5252e-06
121.16	-1.5195e-06
121.18	-1.513e-06
121.2	-1.5067e-06
121.22	-1.501e-06
121.24	-1.495e-06
121.26	-1.4901e-06
121.28	-1.4847e-06
121.3	-1.4792e-06
121.32	-1.4741e-06
121.34	-1.4683e-06
121.36	-1.4631e-06
121.38	-1.4575e-06
121.4	-1.4516e-06
121.42	-1.4463e-06
121.44	-1.4405e-06
121.46	-1.4354e-06
121.48	-1.4303e-06
121.5	-1.4249e-06
121.52	-1.42e-06
121.54	-1.4144e-06
121.56	-1.4093e-06
121.58	-1.404e-06
121.6	-1.3983e-06
121.62	-1.3936e-06
121.64	-1.3885e-06
121.66	-1.3837e-06
121.68	-1.3791e-06
121.7	-1.3738e-06
121.72	-1.369e-06
121.74	-1.3634e-06
121.76	-1.3616e-06
121.78	-1.3658e-06
121.8	-1.3705e-06
121.82	-1.3759e-06
121.84	-1.3807e-06
121.86	-1.3845e-06
121.88	-1.3887e-06
121.9	-1.3915e-06
121.92	-1.3941e-06
121.94	-1.3968e-06
121.96	-1.3987e-06
121.98	-1.4012e-06
122	-1.4034e-06
122.02	-1.4049e-06
122.04	-1.4066e-06
122.06	-1.4074e-06
122.08	-1.4086e-06
122.1	-1.4093e-06
122.12	-1.4093e-06
122.14	-1.4104e-06
122.16	-1.4107e-06
122.18	-1.411e-06
122.2	-1.4113e-06
122.22	-1.4104e-06
122.24	-1.4102e-06
122.26	-1.4095e-06
122.28	-1.4084e-06
122.3	-1.4084e-06
122.32	-1.4078e-06
122.34	-1.4076e-06
122.36	-1.4073e-06
122.38	-1.4058e-06
122.4	-1.405e-06
122.42	-1.4037e-06
122.44	-1.4021e-06
122.46	-1.4011e-06
122.48	-1.3995e-06
122.5	-1.3986e-06
122.52	-1.3978e-06
122.54	-1.3961e-06
122.56	-1.3951e-06
122.58	-1.3935e-06
122.6	-1.3916e-06
122.62	-1.3903e-06
122.64	-1.3886e-06
122.66	-1.3879e-06
122.68	-1.3867e-06
122.7	-1.3846e-06
122.72	-1.3833e-06
122.74	-1.3813e-06
122.76	-1.3804e-06
122.78	-1.3816e-06
122.8	-1.3826e-06
122.82	-1.3844e-06
122.84	-1.386e-06
122.86	-1.3867e-06
122.88	-1.388e-06
122.9	-1.3885e-06
122.92	-1.3886e-06
122.94	-1.389e-06
122.96	-1.3889e-06
122.98	-1.3896e-06
123	-1.3902e-06
123.02	-1.3899e-06
123.04	-1.3903e-06
123.06	-1.39e-06
123.08	-1.3896e-06
123.1	-1.39e-06
123.12	-1.3899e-06
123.14	-1.3903e-06
123.16	-1.3906e-06
123.18	-1.3899e-06
123.2	-1.3898e-06
123.22	-1.3893e-06
123.24	-1.3884e-06
123.26	-1.3883e-06
123.28	-1.3877e-06
123.3	-1.3872e-06
123.32	-1.3869e-06
123.34	-1.386e-06
123.36	-1.3859e-06
123.38	-1.3852e-06
123.4	-1.3841e-06
123.42	-1.384e-06
123.44	-1.3836e-06
123.46	-1.3832e-06
123.48	-1.3831e-06
123.5	-1.3818e-06
123.52	-1.3812e-06
123.54	-1.3804e-06
123.56	-1.3792e-06
123.58	-1.3793e-06
123.6	-1.3788e-06
123.62	-1.3777e-06
123.64	-1.3773e-06
123.66	-1.3762e-06
123.68	-1.3754e-06
123.7	-1.3749e-06
123.72	-1.3738e-06
123.74	-1.3738e-06
123.76	-1.3732e-06
123.78	-1.3715e-06
123.8	-1.3707e-06
123.82	-1.3691e-06
123.84	-1.3672e-06
123.86	-1.3659e-06
123.88	-1.364e-06
123.9	-1.3633e-06
123.92	-1.3626e-06
123.94	-1.3613e-06
123.96	-1.3605e-06
123.98	-1.359e-06
124	-1.3577e-06
124.02	-1.3564e-06
124.04	-1.3548e-06
124.06	-1.3541e-06
124.08	-1.353e-06
124.1	-1.3523e-06
124.12	-1.3518e-06
124.14	-1.3506e-06
124.16	-1.3499e-06
124.18	-1.3485e-06
124.2	-1.3474e-06
124.22	-1.3462e-06
124.24	-1.3447e-06
124.26	-1.3439e-06
124.28	-1.3428e-06
124.3	-1.3422e-06
124.32	-1.3412e-06
124.34	-1.3405e-06
124.36	-1.3398e-06
124.38	-1.3385e-06
124.4	-1.3374e-06
124.42	-1.3358e-06
124.44	-1.3345e-06
124.46	-1.3329e-06
124.48	-1.3316e-06
124.5	-1.3303e-06
124.52	-1.329e-06
124.54	-1.3277e-06
124.56	-1.3262e-06
124.58	-1.3249e-06
124.6	-1.3236e-06
124.62	-1.3226e-06
124.64	-1.3213e-06
124.66	-1.3203e-06
124.68	-1.3192e-06
124.7	-1.318e-06
124.72	-1.3171e-06
124.74	-1.3168e-06
124.76	-1.3155e-06
124.78	-1.3132e-06
124.8	-1.3108e-06
124.82	-1.308e-06
124.84	-1.3054e-06
124.86	-1.3026e-06
124.88	-1.2998e-06
124.9	-1.2968e-06
124.92	-1.2942e-06
124.94	-1.2914e-06
124.96	-1.2891e-06
124.98	-1.2866e-06
125	-1.284e-06
125.02	-1.2813e-06
125.04	-1.2789e-06
125.06	-1.2764e-06
125.08	-1.2739e-06
125.1	-1.2716e-06
125.12	-1.269e-06
125.14	-1.2667e-06
125.16	-1.2644e-06
125.18	-1.2629e-06
125.2	-1.2612e-06
125.22	-1.2596e-06
125.24	-1.2577e-06
125.26	-1.2561e-06
125.28	-1.2544e-06
125.3	-1.2526e-06
125.32	-1.2511e-06
125.34	-1.2491e-06
125.36	-1.2471e-06
125.38	-1.2449e-06
125.4	-1.2431e-06
125.42	-1.2411e-06
125.44	-1.2393e-06
125.46	-1.237e-06
125.48	-1.2348e-06
125.5	-1.2327e-06
125.52	-1.2302e-06
125.54	-1.2282e-06
125.56	-1.226e-06
125.58	-1.2242e-06
125.6	-1.2223e-06
125.62	-1.2208e-06
125.64	-1.2192e-06
125.66	-1.2175e-06
125.68	-1.216e-06
125.7	-1.2136e-06
125.72	-1.2118e-06
125.74	-1.2101e-06
125.76	-1.2052e-06
125.78	-1.1946e-06
125.8	-1.183e-06
125.82	-1.1718e-06
125.84	-1.1606e-06
125.86	-1.1502e-06
125.88	-1.14e-06
125.9	-1.1306e-06
125.92	-1.1212e-06
125.94	-1.1124e-06
125.96	-1.104e-06
125.98	-1.0951e-06
126	-1.087e-06
126.02	-1.0786e-06
126.04	-1.0706e-06
126.06	-1.0626e-06
126.08	-1.055e-06
126.1	-1.0475e-06
126.12	-1.04e-06
126.14	-1.0336e-06
126.16	-1.0267e-06
126.18	-1.0205e-06
126.2	-1.0145e-06
126.22	-1.0084e-06
126.24	-1.0024e-06
126.26	-9.9588e-07
126.28	-9.9002e-07
126.3	-9.8396e-07
126.32	-9.7834e-07
126.34	-9.727e-07
126.36	-9.6679e-07
126.38	-9.6137e-07
126.4	-9.5576e-07
126.42	-9.5111e-07
126.44	-9.463e-07
126.46	-9.417e-07
126.48	-9.3706e-07
126.5	-9.3173e-07
126.52	-9.2713e-07
126.54	-9.2207e-07
126.56	-9.1729e-07
126.58	-9.1248e-07
126.6	-9.0748e-07
126.62	-9.0276e-07
126.64	-8.9767e-07
126.66	-8.9346e-07
126.68	-8.8904e-07
126.7	-8.8486e-07
126.72	-8.8082e-07
126.74	-8.7623e-07
126.76	-8.7164e-07
126.78	-8.6567e-07
126.8	-8.5973e-07
126.82	-8.538e-07
126.84	-8.4779e-07
126.86	-8.4222e-07
126.88	-8.3623e-07
126.9	-8.311e-07
126.92	-8.2599e-07
126.94	-8.209e-07
126.96	-8.159e-07
126.98	-8.1038e-07
127	-8.0544e-07
127.02	-7.9991e-07
127.04	-7.9469e-07
127.06	-7.8971e-07
127.08	-7.8437e-07
127.1	-7.7982e-07
127.12	-7.7497e-07
127.14	-7.7054e-07
127.16	-7.6609e-07
127.18	-7.612e-07
127.2	-7.5655e-07
127.22	-7.514e-07
127.24	-7.4669e-07
127.26	-7.4154e-07
127.28	-7.3657e-07
127.3	-7.3193e-07
127.32	-7.2671e-07
127.34	-7.2237e-07
127.36	-7.1777e-07
127.38	-7.1348e-07
127.4	-7.0949e-07
127.42	-7.0503e-07
127.44	-7.0107e-07
127.46	-6.9641e-07
127.48	-6.9202e-07
127.5	-6.8754e-07
127.52	-6.8287e-07
127.54	-6.7887e-07
127.56	-6.742e-07
127.58	-6.7032e-07
127.6	-6.6643e-07
127.62	-6.6217e-07
127.64	-6.5821e-07
127.66	-6.5359e-07
127.68	-6.4944e-07
127.7	-6.4491e-07
127.72	-6.4045e-07
127.74	-6.358e-07
127.76	-6.3534e-07
127.78	-6.4226e-07
127.8	-6.5009e-07
127.82	-6.5782e-07
127.84	-6.6529e-07
127.86	-6.7167e-07
127.88	-6.7819e-07
127.9	-6.8377e-07
127.92	-6.8913e-07
127.94	-6.9408e-07
127.96	-6.9846e-07
127.98	-7.0384e-07
128	-7.0847e-07
128.02	-7.1301e-07
128.04	-7.1714e-07
128.06	-7.2026e-07
128.08	-7.2388e-07
128.1	-7.268e-07
128.12	-7.2969e-07
128.14	-7.323e-07
128.16	-7.3429e-07
128.18	-7.3664e-07
128.2	-7.3849e-07
128.22	-7.4083e-07
128.24	-7.4274e-07
128.26	-7.4385e-07
128.28	-7.452e-07
128.3	-7.4603e-07
128.32	-7.4739e-07
128.34	-7.484e-07
128.36	-7.4905e-07
128.38	-7.5e-07
128.4	-7.5023e-07
128.42	-7.5115e-07
128.44	-7.519e-07
128.46	-7.5215e-07
128.48	-7.5255e-07
128.5	-7.5225e-07
128.52	-7.5247e-07
128.54	-7.5244e-07
128.56	-7.5233e-07
128.58	-7.5267e-07
128.6	-7.5251e-07
128.62	-7.5319e-07
128.64	-7.5352e-07
128.66	-7.5357e-07
128.68	-7.5403e-07
128.7	-7.5356e-07
128.72	-7.5364e-07
128.74	-7.5318e-07
128.76	-7.5424e-07
128.78	-7.5834e-07
128.8	-7.6255e-07
128.82	-7.677e-07
128.84	-7.7243e-07
128.86	-7.7668e-07
128.88	-7.8115e-07
128.9	-7.8476e-07
128.92	-7.8868e-07
128.94	-7.9194e-07
128.96	-7.9469e-07
128.98	-7.979e-07
129	-8.0055e-07
129.02	-8.0388e-07
129.04	-8.0705e-07
129.06	-8.0984e-07
129.08	-8.1285e-07
129.1	-8.1508e-07
129.12	-8.1778e-07
129.14	-8.202e-07
129.16	-8.2234e-07
129.18	-8.2513e-07
129.2	-8.2726e-07
129.22	-8.3003e-07
129.24	-8.3277e-07
129.26	-8.3484e-07
129.28	-8.3735e-07
129.3	-8.3879e-07
129.32	-8.4037e-07
129.34	-8.4204e-07
129.36	-8.4318e-07
129.38	-8.4543e-07
129.4	-8.4732e-07
129.42	-8.4946e-07
129.44	-8.5169e-07
129.46	-8.5301e-07
129.48	-8.5501e-07
129.5	-8.5655e-07
129.52	-8.5796e-07
129.54	-8.5929e-07
129.56	-8.5983e-07
129.58	-8.6147e-07
129.6	-8.6306e-07
129.62	-8.6463e-07
129.64	-8.6639e-07
129.66	-8.6702e-07
129.68	-8.6827e-07
129.7	-8.6938e-07
129.72	-8.7011e-07
129.74	-8.716e-07
129.76	-8.7371e-07
129.78	-8.7758e-07
129.8	-8.8153e-07
129.82	-8.8467e-07
129.84	-8.8859e-07
129.86	-8.9204e-07
129.88	-8.9556e-07
129.9	-8.9917e-07
129.92	-9.022e-07
129.94	-9.0624e-07
129.96	-9.099e-07
129.98	-9.1319e-07
130	-9.1651e-07
130.02	-9.1908e-07
130.04	-9.2228e-07
130.06	-9.2517e-07
130.08	-9.2785e-07
130.1	-9.3097e-07
130.12	-9.332e-07
130.14	-9.3626e-07
130.16	-9.3924e-07
130.18	-9.4132e-07
130.2	-9.4421e-07
130.22	-9.4636e-07
130.24	-9.4854e-07
130.26	-9.5126e-07
130.28	-9.5338e-07
130.3	-9.5662e-07
130.32	-9.5972e-07
130.34	-9.6191e-07
130.36	-9.6431e-07
130.38	-9.6602e-07
130.4	-9.6815e-07
130.42	-9.7018e-07
130.44	-9.7179e-07
130.46	-9.7469e-07
130.48	-9.7705e-07
130.5	-9.7926e-07
130.52	-9.8193e-07
130.54	-9.8378e-07
130.56	-9.8618e-07
130.58	-9.88e-07
130.6	-9.8931e-07
130.62	-9.9177e-07
130.64	-9.9374e-07
130.66	-9.9618e-07
130.68	-9.9879e-07
130.7	-1.0001e-06
130.72	-1.0022e-06
130.74	-1.0018e-06
130.76	-1.0142e-06
130.78	-1.0465e-06
130.8	-1.0822e-06
130.82	-1.1179e-06
130.84	-1.1527e-06
130.86	-1.1857e-06
130.88	-1.2183e-06
130.9	-1.2491e-06
130.92	-1.2784e-06
130.94	-1.307e-06
130.96	-1.3339e-06
130.98	-1.361e-06
131	-1.3871e-06
131.02	-1.4116e-06
131.04	-1.4358e-06
131.06	-1.4584e-06
131.08	-1.4803e-06
131.1	-1.5019e-06
131.12	-1.5221e-06
131.14	-1.5425e-06
131.16	-1.5621e-06
131.18	-1.5803e-06
131.2	-1.5986e-06
131.22	-1.616e-06
131.24	-1.6332e-06
131.26	-1.6503e-06
131.28	-1.6661e-06
131.3	-1.6825e-06
131.32	-1.6984e-06
131.34	-1.7132e-06
131.36	-1.7284e-06
131.38	-1.7426e-06
131.4	-1.7563e-06
131.42	-1.7706e-06
131.44	-1.7839e-06
131.46	-1.7979e-06
131.48	-1.8115e-06
131.5	-1.8236e-06
131.52	-1.8363e-06
131.54	-1.8484e-06
131.56	-1.8599e-06
131.58	-1.8723e-06
131.6	-1.884e-06
131.62	-1.8958e-06
131.64	-1.9076e-06
131.66	-1.9184e-06
131.68	-1.9299e-06
131.7	-1.9409e-06
131.72	-1.9514e-06
131.74	-1.9627e-06
131.76	-1.9731e-06
131.78	-1.9835e-06
131.8	-1.9939e-06
131.82	-2.0032e-06
131.84	-2.013e-06
131.86	-2.0227e-06
131.88	-2.0318e-06
131.9	-2.0422e-06
131.92	-2.0525e-06
131.94	-2.0621e-06
131.96	-2.0722e-06
131.98	-2.0812e-06
132	-2.0905e-06
132.02	-2.1002e-06
132.04	-2.1092e-06
132.06	-2.1193e-06
132.08	-2.1291e-06
132.1	-2.138e-06
132.12	-2.1476e-06
132.14	-2.1564e-06
132.16	-2.165e-06
132.18	-2.1742e-06
132.2	-2.1824e-06
132.22	-2.1914e-06
132.24	-2.2004e-06
132.26	-2.2086e-06
132.28	-2.2176e-06
132.3	-2.2261e-06
132.32	-2.2347e-06
132.34	-2.2434e-06
132.36	-2.2514e-06
132.38	-2.2603e-06
132.4	-2.2689e-06
132.42	-2.2774e-06
132.44	-2.2861e-06
132.46	-2.2939e-06
132.48	-2.3023e-06
132.5	-2.3103e-06
132.52	-2.3186e-06
132.54	-2.3268e-06
132.56	-2.3348e-06
132.58	-2.343e-06
132.6	-2.3508e-06
132.62	-2.3596e-06
132.64	-2.3681e-06
132.66	-2.3768e-06
132.68	-2.3857e-06
132.7	-2.3942e-06
132.72	-2.4028e-06
132.74	-2.4133e-06
132.76	-2.41e-06
132.78	-2.3859e-06
132.8	-2.3578e-06
132.82	-2.3302e-06
132.84	-2.3039e-06
132.86	-2.2792e-06
132.88	-2.256e-06
132.9	-2.2345e-06
132.92	-2.214e-06
132.94	-2.1951e-06
132.96	-2.1769e-06
132.98	-2.1601e-06
133	-2.1443e-06
133.02	-2.1297e-06
133.04	-2.116e-06
133.06	-2.1031e-06
133.08	-2.0911e-06
133.1	-2.0798e-06
133.12	-2.0692e-06
133.14	-2.059e-06
133.16	-2.0492e-06
133.18	-2.0396e-06
133.2	-2.0306e-06
133.22	-2.022e-06
133.24	-2.0141e-06
133.26	-2.0068e-06
133.28	-1.9999e-06
133.3	-1.9932e-06
133.32	-1.9871e-06
133.34	-1.9809e-06
133.36	-1.9752e-06
133.38	-1.9697e-06
133.4	-1.9642e-06
133.42	-1.9591e-06
133.44	-1.954e-06
133.46	-1.9492e-06
133.48	-1.9445e-06
133.5	-1.9402e-06
133.52	-1.9358e-06
133.54	-1.932e-06
133.56	-1.9281e-06
133.58	-1.9248e-06
133.6	-1.9217e-06
133.62	-1.9186e-06
133.64	-1.9156e-06
133.66	-1.9122e-06
133.68	-1.9089e-06
133.7	-1.9054e-06
133.72	-1.9023e-06
133.74	-1.8986e-06
133.76	-1.8954e-06
133.78	-1.8928e-06
133.8	-1.8906e-06
133.82	-1.8888e-06
133.84	-1.8868e-06
133.86	-1.8851e-06
133.88	-1.8831e-06
133.9	-1.8817e-06
133.92	-1.8801e-06
133.94	-1.8789e-06
133.96	-1.8775e-06
133.98	-1.8758e-06
134	-1.874e-06
134.02	-1.8717e-06
134.04	-1.8696e-06
134.06	-1.8674e-06
134.08	-1.8656e-06
134.1	-1.8633e-06
134.12	-1.8609e-06
134.14	-1.8587e-06
134.16	-1.8564e-06
134.18	-1.8549e-06
134.2	-1.8531e-06
134.22	-1.8516e-06
134.24	-1.8497e-06
134.26	-1.848e-06
134.28	-1.8462e-06
134.3	-1.8443e-06
134.32	-1.8427e-06
134.34	-1.8403e-06
134.36	-1.8382e-06
134.38	-1.8359e-06
134.4	-1.8337e-06
134.42	-1.8317e-06
134.44	-1.8293e-06
134.46	-1.8273e-06
134.48	-1.8252e-06
134.5	-1.8238e-06
134.52	-1.8221e-06
134.54	-1.8207e-06
134.56	-1.8194e-06
134.58	-1.8177e-06
134.6	-1.8163e-06
134.62	-1.8141e-06
134.64	-1.8122e-06
134.66	-1.81e-06
134.68	-1.8077e-06
134.7	-1.806e-06
134.72	-1.804e-06
134.74	-1.8029e-06
134.76	-1.8005e-06
134.78	-1.7971e-06
134.8	-1.7932e-06
134.82	-1.7888e-06
134.84	-1.785e-06
134.86	-1.7807e-06
134.88	-1.7771e-06
134.9	-1.7734e-06
134.92	-1.7697e-06
134.94	-1.7664e-06
134.96	-1.7628e-06
134.98	-1.7601e-06
135	-1.7573e-06
135.02	-1.7549e-06
135.04	-1.7525e-06
135.06	-1.7497e-06
135.08	-1.7475e-06
135.1	-1.7451e-06
135.12	-1.7432e-06
135.14	-1.7409e-06
135.16	-1.7385e-06
135.18	-1.7365e-06
135.2	-1.7341e-06
135.22	-1.7326e-06
135.24	-1.7308e-06
135.26	-1.7295e-06
135.28	-1.728e-06
135.3	-1.7261e-06
135.32	-1.7247e-06
135.34	-1.7228e-06
135.36	-1.7214e-06
135.38	-1.7197e-06
135.4	-1.7179e-06
135.42	-1.7169e-06
135.44	-1.7156e-06
135.46	-1.715e-06
135.48	-1.7144e-06
135.5	-1.7138e-06
135.52	-1.7132e-06
135.54	-1.7118e-06
135.56	-1.7111e-06
135.58	-1.7098e-06
135.6	-1.7089e-06
135.62	-1.7081e-06
135.64	-1.707e-06
135.66	-1.7067e-06
135.68	-1.7061e-06
135.7	-1.7061e-06
135.72	-1.7059e-06
135.74	-1.704e-06
135.76	-1.7108e-06
135.78	-1.7295e-06
135.8	-1.7516e-06
135.82	-1.7727e-06
135.84	-1.7931e-06
135.86	-1.8129e-06
135.88	-1.8311e-06
135.9	-1.8491e-06
135.92	-1.8661e-06
135.94	-1.8824e-06
135.96	-1.8982e-06
135.98	-1.9127e-06
136	-1.927e-06
136.02	-1.9401e-06
136.04	-1.9529e-06
136.06	-1.9652e-06
136.08	-1.9768e-06
136.1	-1.9886e-06
136.12	-1.9994e-06
136.14	-2.01e-06
136.16	-2.0203e-06
136.18	-2.03e-06
136.2	-2.0399e-06
136.22	-2.0491e-06
136.24	-2.0585e-06
136.26	-2.0673e-06
136.28	-2.0756e-06
136.3	-2.0841e-06
136.32	-2.0919e-06
136.34	-2.1004e-06
136.36	-2.1082e-06
136.38	-2.1158e-06
136.4	-2.1236e-06
136.42	-2.1306e-06
136.44	-2.1384e-06
136.46	-2.1455e-06
136.48	-2.1525e-06
136.5	-2.1597e-06
136.52	-2.1661e-06
136.54	-2.1735e-06
136.56	-2.1805e-06
136.58	-2.1876e-06
136.6	-2.1946e-06
136.62	-2.2009e-06
136.64	-2.2078e-06
136.66	-2.214e-06
136.68	-2.2202e-06
136.7	-2.2264e-06
136.72	-2.2321e-06
136.74	-2.2368e-06
136.76	-2.2519e-06
136.78	-2.2831e-06
136.8	-2.3172e-06
136.82	-2.3499e-06
136.84	-2.3819e-06
136.86	-2.412e-06
136.88	-2.4411e-06
136.9	-2.4689e-06
136.92	-2.495e-06
136.94	-2.5208e-06
136.96	-2.5452e-06
136.98	-2.569e-06
137	-2.5917e-06
137.02	-2.6132e-06
137.04	-2.6345e-06
137.06	-2.6543e-06
137.08	-2.6736e-06
137.1	-2.6922e-06
137.12	-2.7099e-06
137.14	-2.7282e-06
137.16	-2.7454e-06
137.18	-2.7626e-06
137.2	-2.7795e-06
137.22	-2.7952e-06
137.24	-2.8114e-06
137.26	-2.8267e-06
137.28	-2.8417e-06
137.3	-2.8563e-06
137.32	-2.8701e-06
137.34	-2.8844e-06
137.36	-2.8982e-06
137.38	-2.9121e-06
137.4	-2.9258e-06
137.42	-2.9386e-06
137.44	-2.9519e-06
137.46	-2.9644e-06
137.48	-2.977e-06
137.5	-2.9897e-06
137.52	-3.0017e-06
137.54	-3.0142e-06
137.56	-3.0262e-06
137.58	-3.0381e-06
137.6	-3.0501e-06
137.62	-3.0614e-06
137.64	-3.0733e-06
137.66	-3.0846e-06
137.68	-3.0959e-06
137.7	-3.1078e-06
137.72	-3.1193e-06
137.74	-3.1342e-06
137.76	-3.1334e-06
137.78	-3.1091e-06
137.8	-3.0812e-06
137.82	-3.0539e-06
137.84	-3.0288e-06
137.86	-3.0057e-06
137.88	-2.9842e-06
137.9	-2.9656e-06
137.92	-2.9481e-06
137.94	-2.9326e-06
137.96	-2.9188e-06
137.98	-2.9051e-06
138	-2.8932e-06
138.02	-2.8822e-06
138.04	-2.872e-06
138.06	-2.8635e-06
138.08	-2.8552e-06
138.1	-2.8481e-06
138.12	-2.8414e-06
138.14	-2.8347e-06
138.16	-2.8291e-06
138.18	-2.8235e-06
138.2	-2.8186e-06
138.22	-2.8143e-06
138.24	-2.8098e-06
138.26	-2.8068e-06
138.28	-2.8038e-06
138.3	-2.8009e-06
138.32	-2.7984e-06
138.34	-2.7954e-06
138.36	-2.7929e-06
138.38	-2.7903e-06
138.4	-2.7876e-06
138.42	-2.7862e-06
138.44	-2.7843e-06
138.46	-2.7826e-06
138.48	-2.7813e-06
138.5	-2.7792e-06
138.52	-2.7781e-06
138.54	-2.7767e-06
138.56	-2.7747e-06
138.58	-2.7736e-06
138.6	-2.772e-06
138.62	-2.7708e-06
138.64	-2.7699e-06
138.66	-2.7682e-06
138.68	-2.7669e-06
138.7	-2.7651e-06
138.72	-2.7637e-06
138.74	-2.7634e-06
138.76	-2.7583e-06
138.78	-2.7481e-06
138.8	-2.7364e-06
138.82	-2.7244e-06
138.84	-2.7138e-06
138.86	-2.7032e-06
138.88	-2.6932e-06
138.9	-2.684e-06
138.92	-2.6746e-06
138.94	-2.6664e-06
138.96	-2.6587e-06
138.98	-2.6507e-06
139	-2.6439e-06
139.02	-2.6368e-06
139.04	-2.6301e-06
139.06	-2.6239e-06
139.08	-2.6173e-06
139.1	-2.612e-06
139.12	-2.6067e-06
139.14	-2.6006e-06
139.16	-2.5954e-06
139.18	-2.5897e-06
139.2	-2.5842e-06
139.22	-2.5794e-06
139.24	-2.5743e-06
139.26	-2.5701e-06
139.28	-2.5657e-06
139.3	-2.5609e-06
139.32	-2.557e-06
139.34	-2.5522e-06
139.36	-2.5476e-06
139.38	-2.5435e-06
139.4	-2.5388e-06
139.42	-2.5354e-06
139.44	-2.5318e-06
139.46	-2.5274e-06
139.48	-2.5236e-06
139.5	-2.519e-06
139.52	-2.5145e-06
139.54	-2.5108e-06
139.56	-2.5065e-06
139.58	-2.5033e-06
139.6	-2.4999e-06
139.62	-2.496e-06
139.64	-2.493e-06
139.66	-2.4893e-06
139.68	-2.4856e-06
139.7	-2.4823e-06
139.72	-2.4783e-06
139.74	-2.4752e-06
139.76	-2.472e-06
139.78	-2.4676e-06
139.8	-2.4642e-06
139.82	-2.4604e-06
139.84	-2.4562e-06
139.86	-2.4529e-06
139.88	-2.449e-06
139.9	-2.4455e-06
139.92	-2.4423e-06
139.94	-2.4381e-06
139.96	-2.4348e-06
139.98	-2.4313e-06
140	-2.4278e-06
140.02	-2.4252e-06
140.04	-2.422e-06
140.06	-2.4189e-06
140.08	-2.4158e-06
140.1	-2.4117e-06
140.12	-2.4083e-06
140.14	-2.4049e-06
140.16	-2.401e-06
140.18	-2.3983e-06
140.2	-2.3953e-06
140.22	-2.3921e-06
140.24	-2.3894e-06
140.26	-2.3857e-06
140.28	-2.3827e-06
140.3	-2.3795e-06
140.32	-2.3756e-06
140.34	-2.373e-06
140.36	-2.3701e-06
140.38	-2.3666e-06
140.4	-2.3638e-06
140.42	-2.3602e-06
140.44	-2.3566e-06
140.46	-2.3534e-06
140.48	-2.3497e-06
140.5	-2.3473e-06
140.52	-2.3448e-06
140.54	-2.3416e-06
140.56	-2.3391e-06
140.58	-2.3358e-06
140.6	-2.3327e-06
140.62	-2.33e-06
140.64	-2.3267e-06
140.66	-2.3244e-06
140.68	-2.3216e-06
140.7	-2.3185e-06
140.72	-2.3159e-06
140.74	-2.3128e-06
140.76	-2.3097e-06
140.78	-2.3051e-06
140.8	-2.3002e-06
140.82	-2.2956e-06
140.84	-2.2906e-06
140.86	-2.2864e-06
140.88	-2.2822e-06
140.9	-2.2782e-06
140.92	-2.2741e-06
140.94	-2.2696e-06
140.96	-2.2655e-06
140.98	-2.2612e-06
141	-2.2574e-06
141.02	-2.2534e-06
141.04	-2.2495e-06
141.06	-2.2456e-06
141.08	-2.2414e-06
141.1	-2.2378e-06
141.12	-2.234e-06
141.14	-2.231e-06
141.16	-2.2277e-06
141.18	-2.2248e-06
141.2	-2.222e-06
141.22	-2.219e-06
141.24	-2.2159e-06
141.26	-2.2127e-06
141.28	-2.2096e-06
141.3	-2.2061e-06
141.32	-2.2028e-06
141.34	-2.199e-06
141.36	-2.1954e-06
141.38	-2.1916e-06
141.4	-2.1879e-06
141.42	-2.1842e-06
141.44	-2.1809e-06
141.46	-2.1772e-06
141.48	-2.1734e-06
141.5	-2.1694e-06
141.52	-2.1653e-06
141.54	-2.1614e-06
141.56	-2.1575e-06
141.58	-2.1539e-06
141.6	-2.1503e-06
141.62	-2.1469e-06
141.64	-2.1434e-06
141.66	-2.1405e-06
141.68	-2.1375e-06
141.7	-2.1349e-06
141.72	-2.1319e-06
141.74	-2.1292e-06
141.76	-2.1239e-06
141.78	-2.1149e-06
141.8	-2.1052e-06
141.82	-2.0955e-06
141.84	-2.086e-06
141.86	-2.0762e-06
141.88	-2.067e-06
141.9	-2.0582e-06
141.92	-2.05e-06
141.94	-2.0418e-06
141.96	-2.0342e-06
141.98	-2.0265e-06
142	-2.0193e-06
142.02	-2.0122e-06
142.04	-2.0051e-06
142.06	-1.9982e-06
142.08	-1.9912e-06
142.1	-1.9846e-06
142.12	-1.978e-06
142.14	-1.9722e-06
142.16	-1.9662e-06
142.18	-1.9605e-06
142.2	-1.9547e-06
142.22	-1.9489e-06
142.24	-1.9433e-06
142.26	-1.9373e-06
142.28	-1.9318e-06
142.3	-1.9257e-06
142.32	-1.92e-06
142.34	-1.9142e-06
142.36	-1.9085e-06
142.38	-1.9031e-06
142.4	-1.8974e-06
142.42	-1.892e-06
142.44	-1.8862e-06
142.46	-1.8811e-06
142.48	-1.8759e-06
142.5	-1.8708e-06
142.52	-1.8657e-06
142.54	-1.8604e-06
142.56	-1.8554e-06
142.58	-1.8499e-06
142.6	-1.8451e-06
142.62	-1.8396e-06
142.64	-1.834e-06
142.66	-1.8285e-06
142.68	-1.8229e-06
142.7	-1.8177e-06
142.72	-1.8124e-06
142.74	-1.8081e-06
142.76	-1.8007e-06
142.78	-1.79e-06
142.8	-1.7786e-06
142.82	-1.7673e-06
142.84	-1.7566e-06
142.86	-1.7456e-06
142.88	-1.7354e-06
142.9	-1.7248e-06
142.92	-1.715e-06
142.94	-1.7055e-06
142.96	-1.6961e-06
142.98	-1.6877e-06
143	-1.6788e-06
143.02	-1.6706e-06
143.04	-1.6626e-06
143.06	-1.655e-06
143.08	-1.6476e-06
143.1	-1.6397e-06
143.12	-1.6321e-06
143.14	-1.6242e-06
143.16	-1.6168e-06
143.18	-1.6094e-06
143.2	-1.6021e-06
143.22	-1.5949e-06
143.24	-1.5872e-06
143.26	-1.5805e-06
143.28	-1.5738e-06
143.3	-1.5676e-06
143.32	-1.5615e-06
143.34	-1.5547e-06
143.36	-1.5485e-06
143.38	-1.5417e-06
143.4	-1.5355e-06
143.42	-1.5291e-06
143.44	-1.5226e-06
143.46	-1.5164e-06
143.48	-1.5097e-06
143.5	-1.5041e-06
143.52	-1.4983e-06
143.54	-1.4927e-06
143.56	-1.4871e-06
143.58	-1.4809e-06
143.6	-1.4751e-06
143.62	-1.4688e-06
143.64	-1.4631e-06
143.66	-1.4572e-06
143.68	-1.4512e-06
143.7	-1.4454e-06
143.72	-1.4394e-06
143.74	-1.434e-06
143.76	-1.4323e-06
143.78	-1.4362e-06
143.8	-1.4412e-06
143.82	-1.4453e-06
143.84	-1.4495e-06
143.86	-1.4527e-06
143.88	-1.4558e-06
143.9	-1.4583e-06
143.92	-1.46e-06
143.94	-1.4619e-06
143.96	-1.4632e-06
143.98	-1.4651e-06
144	-1.4667e-06
144.02	-1.4676e-06
144.04	-1.4682e-06
144.06	-1.468e-06
144.08	-1.4681e-06
144.1	-1.4676e-06
144.12	-1.4672e-06
144.14	-1.4669e-06
144.16	-1.4659e-06
144.18	-1.4655e-06
144.2	-1.4646e-06
144.22	-1.4642e-06
144.24	-1.4638e-06
144.26	-1.4625e-06
144.28	-1.4616e-06
144.3	-1.46e-06
144.32	-1.4588e-06
144.34	-1.4574e-06
144.36	-1.4558e-06
144.38	-1.4546e-06
144.4	-1.4529e-06
144.42	-1.4519e-06
144.44	-1.4507e-06
144.46	-1.4491e-06
144.48	-1.4478e-06
144.5	-1.4456e-06
144.52	-1.444e-06
144.54	-1.442e-06
144.56	-1.4402e-06
144.58	-1.4386e-06
144.6	-1.4367e-06
144.62	-1.4355e-06
144.64	-1.434e-06
144.66	-1.4324e-06
144.68	-1.431e-06
144.7	-1.4291e-06
144.72	-1.4278e-06
144.74	-1.4254e-06
144.76	-1.4259e-06
144.78	-1.4308e-06
144.8	-1.4361e-06
144.82	-1.4423e-06
144.84	-1.4477e-06
144.86	-1.4533e-06
144.88	-1.4584e-06
144.9	-1.4625e-06
144.92	-1.4671e-06
144.94	-1.4706e-06
144.96	-1.4743e-06
144.98	-1.4777e-06
145	-1.4806e-06
145.02	-1.4838e-06
145.04	-1.4864e-06
145.06	-1.4895e-06
145.08	-1.4923e-06
145.1	-1.4941e-06
145.12	-1.4962e-06
145.14	-1.4976e-06
145.16	-1.4992e-06
145.18	-1.5005e-06
145.2	-1.5016e-06
145.22	-1.503e-06
145.24	-1.5039e-06
145.26	-1.5058e-06
145.28	-1.5073e-06
145.3	-1.5082e-06
145.32	-1.5093e-06
145.34	-1.5096e-06
145.36	-1.5105e-06
145.38	-1.5113e-06
145.4	-1.512e-06
145.42	-1.5129e-06
145.44	-1.5134e-06
145.46	-1.515e-06
145.48	-1.516e-06
145.5	-1.5168e-06
145.52	-1.5183e-06
145.54	-1.519e-06
145.56	-1.5199e-06
145.58	-1.5205e-06
145.6	-1.521e-06
145.62	-1.522e-06
145.64	-1.5226e-06
145.66	-1.5237e-06
145.68	-1.5246e-06
145.7	-1.5252e-06
145.72	-1.526e-06
145.74	-1.5265e-06
145.76	-1.5279e-06
145.78	-1.5288e-06
145.8	-1.5292e-06
145.82	-1.5305e-06
145.84	-1.5314e-06
145.86	-1.5328e-06
145.88	-1.534e-06
145.9	-1.5347e-06
145.92	-1.536e-06
145.94	-1.5366e-06
145.96	-1.5377e-06
145.98	-1.5388e-06
146	-1.5395e-06
146.02	-1.5409e-06
146.04	-1.5418e-06
146.06	-1.5432e-06
146.08	-1.5444e-06
146.1	-1.5451e-06
146.12	-1.5465e-06
146.14	-1.5473e-06
146.16	-1.5484e-06
146.18	-1.5495e-06
146.2	-1.5499e-06
146.22	-1.5514e-06
146.24	-1.5524e-06
146.26	-1.5535e-06
146.28	-1.5549e-06
146.3	-1.5556e-06
146.32	-1.5569e-06
146.34	-1.5581e-06
146.36	-1.5593e-06
146.38	-1.561e-06
146.4	-1.5623e-06
146.42	-1.5644e-06
146.44	-1.5663e-06
146.46	-1.5675e-06
146.48	-1.5692e-06
146.5	-1.5701e-06
146.52	-1.5714e-06
146.54	-1.5728e-06
146.56	-1.5739e-06
146.58	-1.5759e-06
146.6	-1.5774e-06
146.62	-1.5792e-06
146.64	-1.581e-06
146.66	-1.5819e-06
146.68	-1.5835e-06
146.7	-1.5845e-06
146.72	-1.5856e-06
146.74	-1.5858e-06
146.76	-1.5951e-06
146.78	-1.6199e-06
146.8	-1.6476e-06
146.82	-1.6739e-06
146.84	-1.6996e-06
146.86	-1.7237e-06
146.88	-1.747e-06
146.9	-1.7692e-06
146.92	-1.7901e-06
146.94	-1.8108e-06
146.96	-1.8302e-06
146.98	-1.849e-06
147	-1.8674e-06
147.02	-1.8842e-06
147.04	-1.9011e-06
147.06	-1.9166e-06
147.08	-1.9313e-06
147.1	-1.9464e-06
147.12	-1.9604e-06
147.14	-1.9747e-06
147.16	-1.9886e-06
147.18	-2.0013e-06
147.2	-2.0144e-06
147.22	-2.0266e-06
147.24	-2.0385e-06
147.26	-2.0505e-06
147.28	-2.0616e-06
147.3	-2.0732e-06
147.32	-2.0845e-06
147.34	-2.0948e-06
147.36	-2.1055e-06
147.38	-2.1156e-06
147.4	-2.1259e-06
147.42	-2.136e-06
147.44	-2.1455e-06
147.46	-2.1557e-06
147.48	-2.1655e-06
147.5	-2.1749e-06
147.52	-2.1846e-06
147.54	-2.1931e-06
147.56	-2.2019e-06
147.58	-2.2104e-06
147.6	-2.2183e-06
147.62	-2.2275e-06
147.64	-2.2362e-06
147.66	-2.2446e-06
147.68	-2.2532e-06
147.7	-2.261e-06
147.72	-2.2695e-06
147.74	-2.2768e-06
147.76	-2.29e-06
147.78	-2.3141e-06
147.8	-2.3394e-06
147.82	-2.3642e-06
147.84	-2.3886e-06
147.86	-2.4113e-06
147.88	-2.4337e-06
147.9	-2.4552e-06
147.92	-2.4754e-06
147.94	-2.4959e-06
147.96	-2.5153e-06
147.98	-2.5338e-06
148	-2.5521e-06
148.02	-2.5691e-06
148.04	-2.5862e-06
148.06	-2.603e-06
148.08	-2.6189e-06
148.1	-2.6353e-06
148.12	-2.6508e-06
148.14	-2.6658e-06
148.16	-2.6808e-06
148.18	-2.6946e-06
148.2	-2.7087e-06
148.22	-2.7222e-06
148.24	-2.735e-06
148.26	-2.7488e-06
148.28	-2.7621e-06
148.3	-2.775e-06
148.32	-2.7883e-06
148.34	-2.8001e-06
148.36	-2.8118e-06
148.38	-2.8236e-06
148.4	-2.8345e-06
148.42	-2.8467e-06
148.44	-2.8585e-06
148.46	-2.8695e-06
148.48	-2.8812e-06
148.5	-2.8922e-06
148.52	-2.9032e-06
148.54	-2.915e-06
148.56	-2.9257e-06
148.58	-2.9367e-06
148.6	-2.9477e-06
148.62	-2.9577e-06
148.64	-2.9685e-06
148.66	-2.9789e-06
148.68	-2.9888e-06
148.7	-2.9999e-06
148.72	-3.0103e-06
148.74	-3.023e-06
148.76	-3.0219e-06
148.78	-2.9987e-06
148.8	-2.9719e-06
148.82	-2.9463e-06
148.84	-2.9218e-06
148.86	-2.9002e-06
148.88	-2.8801e-06
148.9	-2.8613e-06
148.92	-2.8444e-06
148.94	-2.828e-06
148.96	-2.8135e-06
148.98	-2.8003e-06
149	-2.7877e-06
149.02	-2.7772e-06
149.04	-2.767e-06
149.06	-2.7579e-06
149.08	-2.7497e-06
149.1	-2.7413e-06
149.12	-2.7344e-06
149.14	-2.7274e-06
149.16	-2.7209e-06
149.18	-2.7152e-06
149.2	-2.7097e-06
149.22	-2.7053e-06
149.24	-2.7009e-06
149.26	-2.697e-06
149.28	-2.6934e-06
149.3	-2.6898e-06
149.32	-2.6867e-06
149.34	-2.6834e-06
149.36	-2.6806e-06
149.38	-2.6775e-06
149.4	-2.6748e-06
149.42	-2.6721e-06
149.44	-2.6695e-06
149.46	-2.6675e-06
149.48	-2.6651e-06
149.5	-2.663e-06
149.52	-2.6608e-06
149.54	-2.6592e-06
149.56	-2.6576e-06
149.58	-2.6564e-06
149.6	-2.6548e-06
149.62	-2.6532e-06
149.64	-2.6516e-06
149.66	-2.65e-06
149.68	-2.6485e-06
149.7	-2.6468e-06
149.72	-2.6455e-06
149.74	-2.6439e-06
149.76	-2.6402e-06
149.78	-2.6329e-06
149.8	-2.6252e-06
149.82	-2.6175e-06
149.84	-2.6102e-06
149.86	-2.6033e-06
149.88	-2.5968e-06
149.9	-2.5906e-06
149.92	-2.5848e-06
149.94	-2.5796e-06
149.96	-2.5741e-06
149.98	-2.569e-06
150	-2.5638e-06
150.02	-2.559e-06
150.04	-2.5544e-06
150.06	-2.5501e-06
150.08	-2.5456e-06
150.1	-2.5417e-06
150.12	-2.5379e-06
150.14	-2.5343e-06
150.16	-2.5309e-06
150.18	-2.5273e-06
150.2	-2.5237e-06
150.22	-2.52e-06
150.24	-2.5166e-06
150.26	-2.5129e-06
150.28	-2.5098e-06
150.3	-2.5062e-06
150.32	-2.5028e-06
150.34	-2.4993e-06
150.36	-2.4958e-06
150.38	-2.4926e-06
150.4	-2.4891e-06
150.42	-2.4858e-06
150.44	-2.4825e-06
150.46	-2.4798e-06
150.48	-2.4771e-06
150.5	-2.4747e-06
150.52	-2.4721e-06
150.54	-2.4695e-06
150.56	-2.4669e-06
150.58	-2.4639e-06
150.6	-2.4612e-06
150.62	-2.4582e-06
150.64	-2.4558e-06
150.66	-2.453e-06
150.68	-2.4505e-06
150.7	-2.448e-06
150.72	-2.4453e-06
150.74	-2.4428e-06
150.76	-2.4399e-06
150.78	-2.4375e-06
150.8	-2.4351e-06
150.82	-2.4331e-06
150.84	-2.431e-06
150.86	-2.429e-06
150.88	-2.4269e-06
150.9	-2.4244e-06
150.92	-2.4226e-06
150.94	-2.4204e-06
150.96	-2.4186e-06
150.98	-2.4167e-06
151	-2.4144e-06
151.02	-2.4122e-06
151.04	-2.4096e-06
151.06	-2.4075e-06
151.08	-2.4053e-06
151.1	-2.4039e-06
151.12	-2.4025e-06
151.14	-2.4009e-06
151.16	-2.3994e-06
151.18	-2.3974e-06
151.2	-2.3959e-06
151.22	-2.394e-06
151.24	-2.3924e-06
151.26	-2.3906e-06
151.28	-2.3886e-06
151.3	-2.3868e-06
151.32	-2.3847e-06
151.34	-2.3835e-06
151.36	-2.3821e-06
151.38	-2.381e-06
151.4	-2.3798e-06
151.42	-2.3781e-06
151.44	-2.3768e-06
151.46	-2.3751e-06
151.48	-2.3739e-06
151.5	-2.3724e-06
151.52	-2.3709e-06
151.54	-2.3698e-06
151.56	-2.3685e-06
151.58	-2.3678e-06
151.6	-2.3667e-06
151.62	-2.3662e-06
151.64	-2.3653e-06
151.66	-2.3644e-06
151.68	-2.3638e-06
151.7	-2.3626e-06
151.72	-2.3622e-06
151.74	-2.3605e-06
151.76	-2.3635e-06
151.78	-2.3736e-06
151.8	-2.3846e-06
151.82	-2.3958e-06
151.84	-2.4063e-06
151.86	-2.4164e-06
151.88	-2.4257e-06
151.9	-2.4343e-06
151.92	-2.4427e-06
151.94	-2.4502e-06
151.96	-2.4577e-06
151.98	-2.4644e-06
152	-2.4707e-06
152.02	-2.477e-06
152.04	-2.4828e-06
152.06	-2.4892e-06
152.08	-2.4951e-06
152.1	-2.5012e-06
152.12	-2.507e-06
152.14	-2.5123e-06
152.16	-2.5179e-06
152.18	-2.5227e-06
152.2	-2.5278e-06
152.22	-2.5322e-06
152.24	-2.5364e-06
152.26	-2.5411e-06
152.28	-2.5453e-06
152.3	-2.5502e-06
152.32	-2.555e-06
152.34	-2.5598e-06
152.36	-2.5648e-06
152.38	-2.5693e-06
152.4	-2.5742e-06
152.42	-2.5784e-06
152.44	-2.5828e-06
152.46	-2.5871e-06
152.48	-2.5911e-06
152.5	-2.5961e-06
152.52	-2.6005e-06
152.54	-2.6053e-06
152.56	-2.6101e-06
152.58	-2.6147e-06
152.6	-2.6195e-06
152.62	-2.6237e-06
152.64	-2.6286e-06
152.66	-2.6326e-06
152.68	-2.6366e-06
152.7	-2.6412e-06
152.72	-2.6453e-06
152.74	-2.6482e-06
152.76	-2.6651e-06
152.78	-2.7027e-06
152.8	-2.7441e-06
152.82	-2.7837e-06
152.84	-2.8223e-06
152.86	-2.8585e-06
152.88	-2.893e-06
152.9	-2.9258e-06
152.92	-2.9565e-06
152.94	-2.9867e-06
152.96	-3.0152e-06
152.98	-3.0429e-06
153	-3.0694e-06
153.02	-3.0944e-06
153.04	-3.119e-06
153.06	-3.1422e-06
153.08	-3.1653e-06
153.1	-3.1878e-06
153.12	-3.2096e-06
153.14	-3.2315e-06
153.16	-3.2524e-06
153.18	-3.2739e-06
153.2	-3.2949e-06
153.22	-3.3154e-06
153.24	-3.336e-06
153.26	-3.3555e-06
153.28	-3.3755e-06
153.3	-3.3952e-06
153.32	-3.4149e-06
153.34	-3.4354e-06
153.36	-3.4554e-06
153.38	-3.4763e-06
153.4	-3.4971e-06
153.42	-3.5178e-06
153.44	-3.539e-06
153.46	-3.5601e-06
153.48	-3.5822e-06
153.5	-3.6041e-06
153.52	-3.6265e-06
153.54	-3.65e-06
153.56	-3.6736e-06
153.58	-3.6988e-06
153.6	-3.7243e-06
153.62	-3.75e-06
153.64	-3.7767e-06
153.66	-3.8036e-06
153.68	-3.8318e-06
153.7	-3.861e-06
153.72	-3.8909e-06
153.74	-3.9242e-06
153.76	-3.9464e-06
153.78	-3.9532e-06
153.8	-3.9581e-06
153.82	-3.9651e-06
153.84	-3.9753e-06
153.86	-3.9879e-06
153.88	-4.004e-06
153.9	-4.0228e-06
153.92	-4.0444e-06
153.94	-4.0698e-06
153.96	-4.0974e-06
153.98	-4.1284e-06
154	-4.162e-06
154.02	-4.1974e-06
154.04	-4.2362e-06
154.06	-4.2768e-06
154.08	-4.3204e-06
154.1	-4.3668e-06
154.12	-4.4156e-06
154.14	-4.468e-06
154.16	-4.5227e-06
154.18	-4.5801e-06
154.2	-4.6401e-06
154.22	-4.702e-06
154.24	-4.7671e-06
154.26	-4.8345e-06
154.28	-4.9044e-06
154.3	-4.9773e-06
154.32	-5.0522e-06
154.34	-5.1308e-06
154.36	-5.212e-06
154.38	-5.2951e-06
154.4	-5.3813e-06
154.42	-5.4695e-06
154.44	-5.5607e-06
154.46	-5.6546e-06
154.48	-5.7506e-06
154.5	-5.8504e-06
154.52	-5.9523e-06
154.54	-6.0565e-06
154.56	-6.1632e-06
154.58	-6.2712e-06
154.6	-6.3819e-06
154.62	-6.4938e-06
154.64	-6.6072e-06
154.66	-6.7221e-06
154.68	-6.8377e-06
154.7	-6.955e-06
154.72	-7.0725e-06
154.74	-7.1906e-06
154.76	-7.3006e-06
154.78	-7.3975e-06
154.8	-7.4922e-06
154.82	-7.5868e-06
154.84	-7.6803e-06
154.86	-7.7743e-06
154.88	-7.8668e-06
154.9	-7.9572e-06
154.92	-8.0457e-06
154.94	-8.1309e-06
154.96	-8.2138e-06
154.98	-8.2935e-06
155	-8.3693e-06
155.02	-8.4425e-06
155.04	-8.5114e-06
155.06	-8.5767e-06
155.08	-8.6381e-06
155.1	-8.6948e-06
155.12	-8.7487e-06
155.14	-8.7983e-06
155.16	-8.8439e-06
155.18	-8.8869e-06
155.2	-8.9256e-06
155.22	-8.9612e-06
155.24	-8.9934e-06
155.26	-9.0214e-06
155.28	-9.0468e-06
155.3	-9.0683e-06
155.32	-9.0866e-06
155.34	-9.1031e-06
155.36	-9.1162e-06
155.38	-9.1271e-06
155.4	-9.135e-06
155.42	-9.1393e-06
155.44	-9.1419e-06
155.46	-9.1412e-06
155.48	-9.1382e-06
155.5	-9.1337e-06
155.52	-9.1263e-06
155.54	-9.1174e-06
155.56	-9.1061e-06
155.58	-9.092e-06
155.6	-9.0768e-06
155.62	-9.0588e-06
155.64	-9.0388e-06
155.66	-9.0174e-06
155.68	-8.9938e-06
155.7	-8.9693e-06
155.72	-8.9433e-06
155.74	-8.9145e-06
155.76	-8.8854e-06
155.78	-8.8554e-06
155.8	-8.8238e-06
155.82	-8.7917e-06
155.84	-8.7576e-06
155.86	-8.7221e-06
155.88	-8.6853e-06
155.9	-8.6462e-06
155.92	-8.6065e-06
155.94	-8.5653e-06
155.96	-8.5226e-06
155.98	-8.4798e-06
156	-8.4356e-06
156.02	-8.3906e-06
156.04	-8.3454e-06
156.06	-8.2985e-06
156.08	-8.2514e-06
156.1	-8.2035e-06
156.12	-8.1542e-06
156.14	-8.1057e-06
156.16	-8.0563e-06
156.18	-8.0057e-06
156.2	-7.9554e-06
156.22	-7.9036e-06
156.24	-7.8518e-06
156.26	-7.8006e-06
156.28	-7.7487e-06
156.3	-7.6979e-06
156.32	-7.6467e-06
156.34	-7.5942e-06
156.36	-7.5423e-06
156.38	-7.4898e-06
156.4	-7.437e-06
156.42	-7.3853e-06
156.44	-7.3329e-06
156.46	-7.2805e-06
156.48	-7.2285e-06
156.5	-7.1759e-06
156.52	-7.124e-06
156.54	-7.0721e-06
156.56	-7.0195e-06
156.58	-6.9679e-06
156.6	-6.916e-06
156.62	-6.8636e-06
156.64	-6.812e-06
156.66	-6.7596e-06
156.68	-6.7069e-06
156.7	-6.6553e-06
156.72	-6.6031e-06
156.74	-6.5516e-06
156.76	-6.4994e-06
156.78	-6.4444e-06
156.8	-6.3896e-06
156.82	-6.335e-06
156.84	-6.28e-06
156.86	-6.2265e-06
156.88	-6.1731e-06
156.9	-6.1192e-06
156.92	-6.0662e-06
156.94	-6.0128e-06
156.96	-5.9595e-06
156.98	-5.9073e-06
157	-5.8548e-06
157.02	-5.8026e-06
157.04	-5.7508e-06
157.06	-5.6984e-06
157.08	-5.647e-06
157.1	-5.5958e-06
157.12	-5.5443e-06
157.14	-5.4941e-06
157.16	-5.4438e-06
157.18	-5.393e-06
157.2	-5.3432e-06
157.22	-5.2932e-06
157.24	-5.2433e-06
157.26	-5.1939e-06
157.28	-5.1443e-06
157.3	-5.0959e-06
157.32	-5.0476e-06
157.34	-4.9989e-06
157.36	-4.9514e-06
157.38	-4.9035e-06
157.4	-4.8563e-06
157.42	-4.8099e-06
157.44	-4.7631e-06
157.46	-4.7179e-06
157.48	-4.6727e-06
157.5	-4.6274e-06
157.52	-4.5827e-06
157.54	-4.5379e-06
157.56	-4.4939e-06
157.58	-4.4502e-06
157.6	-4.407e-06
157.62	-4.3642e-06
157.64	-4.3215e-06
157.66	-4.2802e-06
157.68	-4.239e-06
157.7	-4.1985e-06
157.72	-4.1584e-06
157.74	-4.1182e-06
157.76	-4.0781e-06
157.78	-4.0372e-06
157.8	-3.9969e-06
157.82	-3.957e-06
157.84	-3.9178e-06
157.86	-3.879e-06
157.88	-3.8406e-06
157.9	-3.8027e-06
157.92	-3.765e-06
157.94	-3.7281e-06
157.96	-3.6913e-06
157.98	-3.6558e-06
158	-3.6205e-06
158.02	-3.586e-06
158.04	-3.552e-06
158.06	-3.5183e-06
158.08	-3.4849e-06
158.1	-3.4518e-06
158.12	-3.4192e-06
158.14	-3.3869e-06
158.16	-3.3553e-06
158.18	-3.3239e-06
158.2	-3.2931e-06
158.22	-3.2626e-06
158.24	-3.2327e-06
158.26	-3.2028e-06
158.28	-3.1732e-06
158.3	-3.1438e-06
158.32	-3.1147e-06
158.34	-3.0858e-06
158.36	-3.0573e-06
158.38	-3.0295e-06
158.4	-3.0019e-06
158.42	-2.975e-06
158.44	-2.9484e-06
158.46	-2.9223e-06
158.48	-2.8962e-06
158.5	-2.8711e-06
158.52	-2.8463e-06
158.54	-2.8217e-06
158.56	-2.7975e-06
158.58	-2.7736e-06
158.6	-2.75e-06
158.62	-2.7267e-06
158.64	-2.7038e-06
158.66	-2.6807e-06
158.68	-2.6585e-06
158.7	-2.6359e-06
158.72	-2.6139e-06
158.74	-2.5929e-06
158.76	-2.568e-06
158.78	-2.5374e-06
158.8	-2.5059e-06
158.82	-2.4753e-06
158.84	-2.4453e-06
158.86	-2.417e-06
158.88	-2.3892e-06
158.9	-2.3628e-06
158.92	-2.3371e-06
158.94	-2.3122e-06
158.96	-2.2883e-06
158.98	-2.2648e-06
159	-2.2424e-06
159.02	-2.2202e-06
159.04	-2.1992e-06
159.06	-2.1786e-06
159.08	-2.1588e-06
159.1	-2.1395e-06
159.12	-2.1206e-06
159.14	-2.1026e-06
159.16	-2.0849e-06
159.18	-2.0686e-06
159.2	-2.0529e-06
159.22	-2.0381e-06
159.24	-2.0235e-06
159.26	-2.0092e-06
159.28	-1.9952e-06
159.3	-1.9811e-06
159.32	-1.9681e-06
159.34	-1.955e-06
159.36	-1.9424e-06
159.38	-1.9301e-06
159.4	-1.9176e-06
159.42	-1.9057e-06
159.44	-1.8939e-06
159.46	-1.883e-06
159.48	-1.872e-06
159.5	-1.8615e-06
159.52	-1.851e-06
159.54	-1.8403e-06
159.56	-1.8302e-06
159.58	-1.8197e-06
159.6	-1.8099e-06
159.62	-1.7997e-06
159.64	-1.7896e-06
159.66	-1.7799e-06
159.68	-1.7702e-06
159.7	-1.7612e-06
159.72	-1.7517e-06
159.74	-1.7426e-06
159.76	-1.7341e-06
159.78	-1.7266e-06
159.8	-1.7197e-06
159.82	-1.7125e-06
159.84	-1.7054e-06
159.86	-1.6977e-06
159.88	-1.6901e-06
159.9	-1.6826e-06
159.92	-1.6747e-06
159.94	-1.6672e-06
159.96	-1.6592e-06
159.98	-1.6518e-06
160	-1.6442e-06
160.02	-1.6366e-06
160.04	-1.6289e-06
160.06	-1.6204e-06
160.08	-1.6124e-06
160.1	-1.6038e-06
160.12	-1.5954e-06
160.14	-1.5873e-06
160.16	-1.5787e-06
160.18	-1.5706e-06
160.2	-1.5622e-06
160.22	-1.5545e-06
160.24	-1.5465e-06
160.26	-1.5384e-06
160.28	-1.5304e-06
160.3	-1.5217e-06
160.32	-1.5134e-06
160.34	-1.5048e-06
160.36	-1.4965e-06
160.38	-1.4884e-06
160.4	-1.4799e-06
160.42	-1.472e-06
160.44	-1.4638e-06
160.46	-1.4562e-06
160.48	-1.4486e-06
160.5	-1.4405e-06
160.52	-1.4327e-06
160.54	-1.4242e-06
160.56	-1.4163e-06
160.58	-1.4084e-06
160.6	-1.4005e-06
160.62	-1.393e-06
160.64	-1.385e-06
160.66	-1.3778e-06
160.68	-1.3704e-06
160.7	-1.3634e-06
160.72	-1.3565e-06
160.74	-1.348e-06
160.76	-1.3448e-06
160.78	-1.3483e-06
160.8	-1.3534e-06
160.82	-1.3585e-06
160.84	-1.3626e-06
160.86	-1.3668e-06
160.88	-1.3701e-06
160.9	-1.3736e-06
160.92	-1.3767e-06
160.94	-1.3787e-06
160.96	-1.3809e-06
160.98	-1.3818e-06
161	-1.3826e-06
161.02	-1.3828e-06
161.04	-1.3822e-06
161.06	-1.382e-06
161.08	-1.3812e-06
161.1	-1.3811e-06
161.12	-1.3806e-06
161.14	-1.3795e-06
161.16	-1.3784e-06
161.18	-1.3763e-06
161.2	-1.3745e-06
161.22	-1.3721e-06
161.24	-1.3695e-06
161.26	-1.3672e-06
161.28	-1.3644e-06
161.3	-1.3626e-06
161.32	-1.3604e-06
161.34	-1.3579e-06
161.36	-1.3555e-06
161.38	-1.3525e-06
161.4	-1.35e-06
161.42	-1.3469e-06
161.44	-1.3439e-06
161.46	-1.341e-06
161.48	-1.3377e-06
161.5	-1.3354e-06
161.52	-1.3328e-06
161.54	-1.3306e-06
161.56	-1.3281e-06
161.58	-1.3247e-06
161.6	-1.3222e-06
161.62	-1.3189e-06
161.64	-1.316e-06
161.66	-1.3133e-06
161.68	-1.3103e-06
161.7	-1.3083e-06
161.72	-1.3056e-06
161.74	-1.3034e-06
161.76	-1.3024e-06
161.78	-1.3017e-06
161.8	-1.3018e-06
161.82	-1.301e-06
161.84	-1.3003e-06
161.86	-1.2997e-06
161.88	-1.2987e-06
161.9	-1.2985e-06
161.92	-1.2979e-06
161.94	-1.2976e-06
161.96	-1.2975e-06
161.98	-1.2968e-06
162	-1.2969e-06
162.02	-1.2963e-06
162.04	-1.2958e-06
162.06	-1.2951e-06
162.08	-1.2939e-06
162.1	-1.2937e-06
162.12	-1.2932e-06
162.14	-1.2928e-06
162.16	-1.2925e-06
162.18	-1.2914e-06
162.2	-1.2911e-06
162.22	-1.2907e-06
162.24	-1.2904e-06
162.26	-1.2901e-06
162.28	-1.2892e-06
162.3	-1.2894e-06
162.32	-1.2894e-06
162.34	-1.2895e-06
162.36	-1.2899e-06
162.38	-1.2893e-06
162.4	-1.2893e-06
162.42	-1.2887e-06
162.44	-1.2879e-06
162.46	-1.2877e-06
162.48	-1.2872e-06
162.5	-1.2874e-06
162.52	-1.2874e-06
162.54	-1.2874e-06
162.56	-1.2879e-06
162.58	-1.2876e-06
162.6	-1.2879e-06
162.62	-1.2881e-06
162.64	-1.2876e-06
162.66	-1.2882e-06
162.68	-1.2885e-06
162.7	-1.2893e-06
162.72	-1.2903e-06
162.74	-1.2897e-06
162.76	-1.2948e-06
162.78	-1.3069e-06
162.8	-1.3209e-06
162.82	-1.3349e-06
162.84	-1.3479e-06
162.86	-1.361e-06
162.88	-1.3733e-06
162.9	-1.3853e-06
162.92	-1.3972e-06
162.94	-1.4078e-06
162.96	-1.4185e-06
162.98	-1.4282e-06
163	-1.4374e-06
163.02	-1.4469e-06
163.04	-1.4554e-06
163.06	-1.4646e-06
163.08	-1.4733e-06
163.1	-1.4811e-06
163.12	-1.4894e-06
163.14	-1.4968e-06
163.16	-1.5042e-06
163.18	-1.5113e-06
163.2	-1.5176e-06
163.22	-1.5246e-06
163.24	-1.5312e-06
163.26	-1.5376e-06
163.28	-1.5441e-06
163.3	-1.5495e-06
163.32	-1.5554e-06
163.34	-1.5607e-06
163.36	-1.5658e-06
163.38	-1.5719e-06
163.4	-1.5775e-06
163.42	-1.5833e-06
163.44	-1.589e-06
163.46	-1.5938e-06
163.48	-1.5991e-06
163.5	-1.6036e-06
163.52	-1.6082e-06
163.54	-1.6128e-06
163.56	-1.6168e-06
163.58	-1.622e-06
163.6	-1.6269e-06
163.62	-1.6312e-06
163.64	-1.636e-06
163.66	-1.6397e-06
163.68	-1.6436e-06
163.7	-1.6477e-06
163.72	-1.6512e-06
163.74	-1.6541e-06
163.76	-1.6683e-06
163.78	-1.6991e-06
163.8	-1.7338e-06
163.82	-1.7673e-06
163.84	-1.8004e-06
163.86	-1.8322e-06
163.88	-1.8623e-06
163.9	-1.8923e-06
163.92	-1.9209e-06
163.94	-1.9488e-06
163.96	-1.9759e-06
163.98	-2.0011e-06
164	-2.0261e-06
164.02	-2.0499e-06
164.04	-2.0724e-06
164.06	-2.0952e-06
164.08	-2.1169e-06
164.1	-2.1383e-06
164.12	-2.1592e-06
164.14	-2.1785e-06
164.16	-2.198e-06
164.18	-2.2165e-06
164.2	-2.2342e-06
164.22	-2.2523e-06
164.24	-2.2694e-06
164.26	-2.2869e-06
164.28	-2.3041e-06
164.3	-2.32e-06
164.32	-2.3362e-06
164.34	-2.3516e-06
164.36	-2.3661e-06
164.38	-2.381e-06
164.4	-2.3952e-06
164.42	-2.4094e-06
164.44	-2.4234e-06
164.46	-2.4364e-06
164.48	-2.4501e-06
164.5	-2.4632e-06
164.52	-2.476e-06
164.54	-2.4896e-06
164.56	-2.5025e-06
164.58	-2.5154e-06
164.6	-2.5282e-06
164.62	-2.5399e-06
164.64	-2.5523e-06
164.66	-2.5643e-06
164.68	-2.5757e-06
164.7	-2.5882e-06
164.72	-2.6003e-06
164.74	-2.6136e-06
164.76	-2.6175e-06
164.78	-2.6066e-06
164.8	-2.5933e-06
164.82	-2.5799e-06
164.84	-2.5666e-06
164.86	-2.5552e-06
164.88	-2.5444e-06
164.9	-2.5338e-06
164.92	-2.5246e-06
164.94	-2.5153e-06
164.96	-2.5067e-06
164.98	-2.499e-06
165	-2.4913e-06
165.02	-2.4857e-06
165.04	-2.4806e-06
165.06	-2.4752e-06
165.08	-2.4711e-06
165.1	-2.4669e-06
165.12	-2.4627e-06
165.14	-2.4598e-06
165.16	-2.4568e-06
165.18	-2.4542e-06
165.2	-2.4521e-06
165.22	-2.4493e-06
165.24	-2.4477e-06
165.26	-2.4463e-06
165.28	-2.4446e-06
165.3	-2.4441e-06
165.32	-2.4434e-06
165.34	-2.4426e-06
165.36	-2.4426e-06
165.38	-2.4422e-06
165.4	-2.4421e-06
165.42	-2.4426e-06
165.44	-2.4426e-06
165.46	-2.4437e-06
165.48	-2.4449e-06
165.5	-2.4452e-06
165.52	-2.4464e-06
165.54	-2.4472e-06
165.56	-2.4479e-06
165.58	-2.4493e-06
165.6	-2.4507e-06
165.62	-2.4529e-06
165.64	-2.4552e-06
165.66	-2.4567e-06
165.68	-2.4587e-06
165.7	-2.4601e-06
165.72	-2.4619e-06
165.74	-2.4651e-06
165.76	-2.4603e-06
165.78	-2.4455e-06
165.8	-2.4283e-06
165.82	-2.4115e-06
165.84	-2.3953e-06
165.86	-2.3794e-06
165.88	-2.3643e-06
165.9	-2.3495e-06
165.92	-2.3357e-06
165.94	-2.3225e-06
165.96	-2.3098e-06
165.98	-2.2979e-06
166	-2.2863e-06
166.02	-2.2758e-06
166.04	-2.2655e-06
166.06	-2.2558e-06
166.08	-2.2464e-06
166.1	-2.2374e-06
166.12	-2.2286e-06
166.14	-2.2196e-06
166.16	-2.2114e-06
166.18	-2.2034e-06
166.2	-2.1961e-06
166.22	-2.1886e-06
166.24	-2.1816e-06
166.26	-2.1747e-06
166.28	-2.1681e-06
166.3	-2.162e-06
166.32	-2.1561e-06
166.34	-2.1502e-06
166.36	-2.1442e-06
166.38	-2.1386e-06
166.4	-2.1332e-06
166.42	-2.1284e-06
166.44	-2.1237e-06
166.46	-2.1193e-06
166.48	-2.1148e-06
166.5	-2.1106e-06
166.52	-2.1064e-06
166.54	-2.1026e-06
166.56	-2.0988e-06
166.58	-2.0949e-06
166.6	-2.091e-06
166.62	-2.0872e-06
166.64	-2.0836e-06
166.66	-2.08e-06
166.68	-2.0764e-06
166.7	-2.0726e-06
166.72	-2.0692e-06
166.74	-2.0655e-06
166.76	-2.0627e-06
166.78	-2.0607e-06
166.8	-2.059e-06
166.82	-2.0571e-06
166.84	-2.0552e-06
166.86	-2.0531e-06
166.88	-2.0512e-06
166.9	-2.0492e-06
166.92	-2.0468e-06
166.94	-2.0448e-06
166.96	-2.0426e-06
166.98	-2.0409e-06
167	-2.0392e-06
167.02	-2.038e-06
167.04	-2.0364e-06
167.06	-2.0352e-06
167.08	-2.034e-06
167.1	-2.0327e-06
167.12	-2.0314e-06
167.14	-2.0294e-06
167.16	-2.0277e-06
167.18	-2.0254e-06
167.2	-2.0235e-06
167.22	-2.0214e-06
167.24	-2.0195e-06
167.26	-2.0175e-06
167.28	-2.0153e-06
167.3	-2.0135e-06
167.32	-2.0118e-06
167.34	-2.0106e-06
167.36	-2.0091e-06
167.38	-2.0078e-06
167.4	-2.0064e-06
167.42	-2.005e-06
167.44	-2.0037e-06
167.46	-2.0021e-06
167.48	-2.0009e-06
167.5	-1.9989e-06
167.52	-1.9973e-06
167.54	-1.9956e-06
167.56	-1.9937e-06
167.58	-1.9921e-06
167.6	-1.99e-06
167.62	-1.9882e-06
167.64	-1.9862e-06
167.66	-1.9849e-06
167.68	-1.9836e-06
167.7	-1.9826e-06
167.72	-1.9816e-06
167.74	-1.9794e-06
167.76	-1.9824e-06
167.78	-1.9919e-06
167.8	-2.0036e-06
167.82	-2.015e-06
167.84	-2.0259e-06
167.86	-2.0364e-06
167.88	-2.0462e-06
167.9	-2.0559e-06
167.92	-2.0649e-06
167.94	-2.0742e-06
167.96	-2.0828e-06
167.98	-2.0908e-06
168	-2.0987e-06
168.02	-2.1061e-06
168.04	-2.1137e-06
168.06	-2.1204e-06
168.08	-2.127e-06
168.1	-2.1333e-06
168.12	-2.1392e-06
168.14	-2.1452e-06
168.16	-2.1507e-06
168.18	-2.1567e-06
168.2	-2.1621e-06
168.22	-2.1676e-06
168.24	-2.1731e-06
168.26	-2.1776e-06
168.28	-2.1824e-06
168.3	-2.1864e-06
168.32	-2.1907e-06
168.34	-2.1948e-06
168.36	-2.1985e-06
168.38	-2.2026e-06
168.4	-2.2065e-06
168.42	-2.211e-06
168.44	-2.2148e-06
168.46	-2.2186e-06
168.48	-2.2224e-06
168.5	-2.2257e-06
168.52	-2.2293e-06
168.54	-2.2321e-06
168.56	-2.2352e-06
168.58	-2.2381e-06
168.6	-2.2409e-06
168.62	-2.244e-06
168.64	-2.2465e-06
168.66	-2.2496e-06
168.68	-2.2523e-06
168.7	-2.2549e-06
168.72	-2.2577e-06
168.74	-2.2579e-06
168.76	-2.271e-06
168.78	-2.302e-06
168.8	-2.3371e-06
168.82	-2.3717e-06
168.84	-2.405e-06
168.86	-2.4376e-06
168.88	-2.4684e-06
168.9	-2.4986e-06
168.92	-2.5276e-06
168.94	-2.5553e-06
168.96	-2.5822e-06
168.98	-2.6078e-06
169	-2.6328e-06
169.02	-2.6564e-06
169.04	-2.6793e-06
169.06	-2.7013e-06
169.08	-2.7221e-06
169.1	-2.7435e-06
169.12	-2.7637e-06
169.14	-2.7835e-06
169.16	-2.8027e-06
169.18	-2.8206e-06
169.2	-2.8386e-06
169.22	-2.8556e-06
169.24	-2.8723e-06
169.26	-2.8886e-06
169.28	-2.9042e-06
169.3	-2.92e-06
169.32	-2.9351e-06
169.34	-2.9507e-06
169.36	-2.9657e-06
169.38	-2.98e-06
169.4	-2.9944e-06
169.42	-3.0078e-06
169.44	-3.0216e-06
169.46	-3.0349e-06
169.48	-3.048e-06
169.5	-3.0612e-06
169.52	-3.0735e-06
169.54	-3.0865e-06
169.56	-3.0992e-06
169.58	-3.1121e-06
169.6	-3.1249e-06
169.62	-3.1368e-06
169.64	-3.1491e-06
169.66	-3.161e-06
169.68	-3.173e-06
169.7	-3.185e-06
169.72	-3.1962e-06
169.74	-3.2103e-06
169.76	-3.2129e-06
169.78	-3.1993e-06
169.8	-3.1823e-06
169.82	-3.165e-06
169.84	-3.1492e-06
169.86	-3.1338e-06
169.88	-3.1198e-06
169.9	-3.107e-06
169.92	-3.0945e-06
169.94	-3.0839e-06
169.96	-3.0739e-06
169.98	-3.0651e-06
170	-3.0572e-06
170.02	-3.0494e-06
170.04	-3.0428e-06
170.06	-3.0361e-06
170.08	-3.0302e-06
170.1	-3.0249e-06
170.12	-3.0199e-06
170.14	-3.0161e-06
170.16	-3.0123e-06
170.18	-3.0095e-06
170.2	-3.0071e-06
170.22	-3.0043e-06
170.24	-3.0025e-06
170.26	-3.0004e-06
170.28	-2.9986e-06
170.3	-2.9972e-06
170.32	-2.9955e-06
170.34	-2.9951e-06
170.36	-2.9945e-06
170.38	-2.9942e-06
170.4	-2.9942e-06
170.42	-2.9935e-06
170.44	-2.9935e-06
170.46	-2.9933e-06
170.48	-2.9933e-06
170.5	-2.994e-06
170.52	-2.9941e-06
170.54	-2.9953e-06
170.56	-2.9963e-06
170.58	-2.997e-06
170.6	-2.9983e-06
170.62	-2.9988e-06
170.64	-2.9999e-06
170.66	-3.0011e-06
170.68	-3.002e-06
170.7	-3.0037e-06
170.72	-3.0052e-06
170.74	-3.0086e-06
170.76	-3.0042e-06
170.78	-2.9882e-06
170.8	-2.9705e-06
170.82	-2.9525e-06
170.84	-2.9355e-06
170.86	-2.9196e-06
170.88	-2.904e-06
170.9	-2.8902e-06
170.92	-2.8768e-06
170.94	-2.8643e-06
170.96	-2.8526e-06
170.98	-2.8405e-06
171	-2.8295e-06
171.02	-2.8187e-06
171.04	-2.8084e-06
171.06	-2.7989e-06
171.08	-2.7896e-06
171.1	-2.7817e-06
171.12	-2.774e-06
171.14	-2.7661e-06
171.16	-2.7588e-06
171.18	-2.7507e-06
171.2	-2.7434e-06
171.22	-2.7362e-06
171.24	-2.729e-06
171.26	-2.7232e-06
171.28	-2.7172e-06
171.3	-2.7117e-06
171.32	-2.7065e-06
171.34	-2.7004e-06
171.36	-2.695e-06
171.38	-2.6892e-06
171.4	-2.6834e-06
171.42	-2.6782e-06
171.44	-2.6726e-06
171.46	-2.6681e-06
171.48	-2.6632e-06
171.5	-2.6579e-06
171.52	-2.6533e-06
171.54	-2.648e-06
171.56	-2.6433e-06
171.58	-2.6386e-06
171.6	-2.6333e-06
171.62	-2.6292e-06
171.64	-2.6248e-06
171.66	-2.6209e-06
171.68	-2.617e-06
171.7	-2.6122e-06
171.72	-2.608e-06
171.74	-2.6033e-06
171.76	-2.5998e-06
171.78	-2.5992e-06
171.8	-2.5984e-06
171.82	-2.5981e-06
171.84	-2.5975e-06
171.86	-2.5961e-06
171.88	-2.5954e-06
171.9	-2.5942e-06
171.92	-2.593e-06
171.94	-2.5918e-06
171.96	-2.5899e-06
171.98	-2.5889e-06
172	-2.5876e-06
172.02	-2.586e-06
172.04	-2.5847e-06
172.06	-2.5824e-06
172.08	-2.5804e-06
172.1	-2.5783e-06
172.12	-2.576e-06
172.14	-2.575e-06
172.16	-2.5734e-06
172.18	-2.5719e-06
172.2	-2.5704e-06
172.22	-2.5678e-06
172.24	-2.5658e-06
172.26	-2.5636e-06
172.28	-2.5611e-06
172.3	-2.5594e-06
172.32	-2.5572e-06
172.34	-2.5557e-06
172.36	-2.5545e-06
172.38	-2.5524e-06
172.4	-2.5507e-06
172.42	-2.5484e-06
172.44	-2.5459e-06
172.46	-2.544e-06
172.48	-2.5417e-06
172.5	-2.5405e-06
172.52	-2.5393e-06
172.54	-2.5372e-06
172.56	-2.5359e-06
172.58	-2.534e-06
172.6	-2.532e-06
172.62	-2.5304e-06
172.64	-2.5281e-06
172.66	-2.5266e-06
172.68	-2.525e-06
172.7	-2.5229e-06
172.72	-2.5219e-06
172.74	-2.52e-06
172.76	-2.5186e-06
172.78	-2.5184e-06
172.8	-2.5178e-06
172.82	-2.5182e-06
172.84	-2.5183e-06
172.86	-2.5178e-06
172.88	-2.5178e-06
172.9	-2.5171e-06
172.92	-2.5166e-06
172.94	-2.5164e-06
172.96	-2.5155e-06
172.98	-2.5159e-06
173	-2.5158e-06
173.02	-2.5148e-06
173.04	-2.515e-06
173.06	-2.5144e-06
173.08	-2.5138e-06
173.1	-2.5138e-06
173.12	-2.5131e-06
173.14	-2.5133e-06
173.16	-2.5134e-06
173.18	-2.5127e-06
173.2	-2.5127e-06
173.22	-2.5121e-06
173.24	-2.5115e-06
173.26	-2.5116e-06
173.28	-2.5113e-06
173.3	-2.5118e-06
173.32	-2.5123e-06
173.34	-2.5118e-06
173.36	-2.5122e-06
173.38	-2.5116e-06
173.4	-2.5109e-06
173.42	-2.5113e-06
173.44	-2.511e-06
173.46	-2.5112e-06
173.48	-2.5115e-06
173.5	-2.5108e-06
173.52	-2.5108e-06
173.54	-2.5103e-06
173.56	-2.5096e-06
173.58	-2.51e-06
173.6	-2.5098e-06
173.62	-2.5097e-06
173.64	-2.51e-06
173.66	-2.5092e-06
173.68	-2.5092e-06
173.7	-2.5088e-06
173.72	-2.5079e-06
173.74	-2.5057e-06
173.76	-2.5186e-06
173.78	-2.5541e-06
173.8	-2.5948e-06
173.82	-2.6338e-06
173.84	-2.6716e-06
173.86	-2.7075e-06
173.88	-2.7411e-06
173.9	-2.7742e-06
173.92	-2.8054e-06
173.94	-2.835e-06
173.96	-2.8635e-06
173.98	-2.8897e-06
174	-2.9153e-06
174.02	-2.9398e-06
174.04	-2.9631e-06
174.06	-2.9863e-06
174.08	-3.0081e-06
174.1	-3.0295e-06
174.12	-3.0501e-06
174.14	-3.0695e-06
174.16	-3.0889e-06
174.18	-3.1069e-06
174.2	-3.1245e-06
174.22	-3.1413e-06
174.24	-3.1573e-06
174.26	-3.1735e-06
174.28	-3.1891e-06
174.3	-3.2049e-06
174.32	-3.2201e-06
174.34	-3.2348e-06
174.36	-3.2492e-06
174.38	-3.263e-06
174.4	-3.2769e-06
174.42	-3.2901e-06
174.44	-3.3034e-06
174.46	-3.3159e-06
174.48	-3.3284e-06
174.5	-3.3409e-06
174.52	-3.3532e-06
174.54	-3.3658e-06
174.56	-3.3779e-06
174.58	-3.39e-06
174.6	-3.4018e-06
174.62	-3.4142e-06
174.64	-3.4264e-06
174.66	-3.4386e-06
174.68	-3.4506e-06
174.7	-3.4624e-06
174.72	-3.4743e-06
174.74	-3.4864e-06
174.76	-3.4947e-06
174.78	-3.4966e-06
174.8	-3.4974e-06
174.82	-3.4983e-06
174.84	-3.5001e-06
174.86	-3.5021e-06
174.88	-3.5049e-06
174.9	-3.5079e-06
174.92	-3.5113e-06
174.94	-3.5148e-06
174.96	-3.5186e-06
174.98	-3.523e-06
175	-3.5275e-06
175.02	-3.5326e-06
175.04	-3.5379e-06
175.06	-3.5438e-06
175.08	-3.5499e-06
175.1	-3.5569e-06
175.12	-3.564e-06
175.14	-3.5713e-06
175.16	-3.5786e-06
175.18	-3.5864e-06
175.2	-3.5944e-06
175.22	-3.6025e-06
175.24	-3.6109e-06
175.26	-3.6191e-06
175.28	-3.6277e-06
175.3	-3.6365e-06
175.32	-3.646e-06
175.34	-3.6555e-06
175.36	-3.6653e-06
175.38	-3.6751e-06
175.4	-3.685e-06
175.42	-3.6956e-06
175.44	-3.7063e-06
175.46	-3.718e-06
175.48	-3.7296e-06
175.5	-3.7417e-06
175.52	-3.7543e-06
175.54	-3.7671e-06
175.56	-3.7806e-06
175.58	-3.7942e-06
175.6	-3.8086e-06
175.62	-3.8228e-06
175.64	-3.8378e-06
175.66	-3.8533e-06
175.68	-3.8692e-06
175.7	-3.886e-06
175.72	-3.9032e-06
175.74	-3.9233e-06
175.76	-3.9305e-06
175.78	-3.9196e-06
175.8	-3.9054e-06
175.82	-3.893e-06
175.84	-3.8829e-06
175.86	-3.8744e-06
175.88	-3.8688e-06
175.9	-3.8654e-06
175.92	-3.8645e-06
175.94	-3.8656e-06
175.96	-3.8686e-06
175.98	-3.874e-06
176	-3.8809e-06
176.02	-3.8905e-06
176.04	-3.9016e-06
176.06	-3.9148e-06
176.08	-3.9297e-06
176.1	-3.9457e-06
176.12	-3.9636e-06
176.14	-3.9825e-06
176.16	-4.0038e-06
176.18	-4.0264e-06
176.2	-4.0506e-06
176.22	-4.0765e-06
176.24	-4.1035e-06
176.26	-4.1326e-06
176.28	-4.163e-06
176.3	-4.1955e-06
176.32	-4.2293e-06
176.34	-4.2639e-06
176.36	-4.3001e-06
176.38	-4.337e-06
176.4	-4.3759e-06
176.42	-4.4161e-06
176.44	-4.4577e-06
176.46	-4.5008e-06
176.48	-4.5447e-06
176.5	-4.5907e-06
176.52	-4.6378e-06
176.54	-4.6864e-06
176.56	-4.7361e-06
176.58	-4.7866e-06
176.6	-4.8388e-06
176.62	-4.8918e-06
176.64	-4.9464e-06
176.66	-5.0022e-06
176.68	-5.0587e-06
176.7	-5.1171e-06
176.72	-5.1763e-06
176.74	-5.2373e-06
176.76	-5.3e-06
176.78	-5.3649e-06
176.8	-5.4315e-06
176.82	-5.4986e-06
176.84	-5.5673e-06
176.86	-5.6366e-06
176.88	-5.7068e-06
176.9	-5.7785e-06
176.92	-5.8508e-06
176.94	-5.9248e-06
176.96	-5.9994e-06
176.98	-6.0752e-06
177	-6.1522e-06
177.02	-6.2294e-06
177.04	-6.3078e-06
177.06	-6.3862e-06
177.08	-6.4654e-06
177.1	-6.545e-06
177.12	-6.6245e-06
177.14	-6.705e-06
177.16	-6.7849e-06
177.18	-6.8648e-06
177.2	-6.9442e-06
177.22	-7.0227e-06
177.24	-7.1011e-06
177.26	-7.1777e-06
177.28	-7.2534e-06
177.3	-7.3277e-06
177.32	-7.4003e-06
177.34	-7.4718e-06
177.36	-7.5413e-06
177.38	-7.6094e-06
177.4	-7.6749e-06
177.42	-7.7376e-06
177.44	-7.7981e-06
177.46	-7.8556e-06
177.48	-7.9113e-06
177.5	-7.9638e-06
177.52	-8.0129e-06
177.54	-8.0596e-06
177.56	-8.103e-06
177.58	-8.1445e-06
177.6	-8.183e-06
177.62	-8.2183e-06
177.64	-8.2509e-06
177.66	-8.2803e-06
177.68	-8.3078e-06
177.7	-8.3323e-06
177.72	-8.354e-06
177.74	-8.374e-06
177.76	-8.3898e-06
177.78	-8.4024e-06
177.8	-8.4121e-06
177.82	-8.4197e-06
177.84	-8.4257e-06
177.86	-8.4289e-06
177.88	-8.431e-06
177.9	-8.4309e-06
177.92	-8.429e-06
177.94	-8.426e-06
177.96	-8.421e-06
177.98	-8.4152e-06
178	-8.4076e-06
178.02	-8.3982e-06
178.04	-8.3878e-06
178.06	-8.3755e-06
178.08	-8.3625e-06
178.1	-8.3477e-06
178.12	-8.3317e-06
178.14	-8.3151e-06
178.16	-8.2969e-06
178.18	-8.2785e-06
178.2	-8.2588e-06
178.22	-8.2375e-06
178.24	-8.2158e-06
178.26	-8.1927e-06
178.28	-8.1692e-06
178.3	-8.1448e-06
178.32	-8.1193e-06
178.34	-8.0937e-06
178.36	-8.067e-06
178.38	-8.04e-06
178.4	-8.0124e-06
178.42	-7.9834e-06
178.44	-7.9544e-06
178.46	-7.9244e-06
178.48	-7.8943e-06
178.5	-7.8641e-06
178.52	-7.8332e-06
178.54	-7.8028e-06
178.56	-7.7716e-06
178.58	-7.7401e-06
178.6	-7.7087e-06
178.62	-7.676e-06
178.64	-7.6438e-06
178.66	-7.611e-06
178.68	-7.5774e-06
178.7	-7.5443e-06
178.72	-7.5105e-06
178.74	-7.4772e-06
178.76	-7.4437e-06
178.78	-7.4094e-06
178.8	-7.3755e-06
178.82	-7.3408e-06
178.84	-7.3063e-06
178.86	-7.2721e-06
178.88	-7.2373e-06
178.9	-7.2033e-06
178.92	-7.1685e-06
178.94	-7.1332e-06
178.96	-7.0982e-06
178.98	-7.0623e-06
179	-7.0269e-06
179.02	-6.991e-06
179.04	-6.9543e-06
179.06	-6.9187e-06
179.08	-6.8825e-06
179.1	-6.8467e-06
179.12	-6.8107e-06
179.14	-6.7735e-06
179.16	-6.7367e-06
179.18	-6.6993e-06
179.2	-6.6614e-06
179.22	-6.6242e-06
179.24	-6.5864e-06
179.26	-6.5489e-06
179.28	-6.511e-06
179.3	-6.4722e-06
179.32	-6.4339e-06
179.34	-6.3949e-06
179.36	-6.3557e-06
179.38	-6.3168e-06
179.4	-6.2771e-06
179.42	-6.2381e-06
179.44	-6.1986e-06
179.46	-6.1586e-06
179.48	-6.1188e-06
179.5	-6.078e-06
179.52	-6.0377e-06
179.54	-5.9974e-06
179.56	-5.9564e-06
179.58	-5.9165e-06
179.6	-5.876e-06
179.62	-5.8357e-06
179.64	-5.7955e-06
179.66	-5.7541e-06
179.68	-5.7134e-06
179.7	-5.6724e-06
179.72	-5.6308e-06
179.74	-5.5911e-06
179.76	-5.5477e-06
179.78	-5.4998e-06
179.8	-5.4511e-06
179.82	-5.4016e-06
179.84	-5.3533e-06
179.86	-5.305e-06
179.88	-5.2569e-06
179.9	-5.2106e-06
179.92	-5.1644e-06
179.94	-5.1195e-06
179.96	-5.0751e-06
179.98	-5.0306e-06
180	-4.9872e-06
180.02	-4.9437e-06
180.04	-4.9004e-06
180.06	-4.8578e-06
180.08	-4.8151e-06
180.1	-4.7739e-06
180.12	-4.733e-06
180.14	-4.6921e-06
180.16	-4.6524e-06
180.18	-4.6118e-06
180.2	-4.5717e-06
180.22	-4.5326e-06
180.24	-4.4931e-06
180.26	-4.455e-06
180.28	-4.4171e-06
180.3	-4.3786e-06
180.32	-4.3413e-06
180.34	-4.304e-06
180.36	-4.2673e-06
180.38	-4.2313e-06
180.4	-4.1948e-06
180.42	-4.1594e-06
180.44	-4.1239e-06
180.46	-4.0883e-06
180.48	-4.0535e-06
180.5	-4.0182e-06
180.52	-3.9836e-06
180.54	-3.9496e-06
180.56	-3.9153e-06
180.58	-3.8825e-06
180.6	-3.8499e-06
180.62	-3.8174e-06
180.64	-3.7854e-06
180.66	-3.7527e-06
180.68	-3.7207e-06
180.7	-3.6889e-06
180.72	-3.6569e-06
180.74	-3.6267e-06
180.76	-3.5945e-06
180.78	-3.5598e-06
180.8	-3.5254e-06
180.82	-3.4902e-06
180.84	-3.4561e-06
180.86	-3.4225e-06
180.88	-3.3887e-06
180.9	-3.3565e-06
180.92	-3.3245e-06
180.94	-3.2924e-06
180.96	-3.2613e-06
180.98	-3.2298e-06
181	-3.1994e-06
181.02	-3.1696e-06
181.04	-3.1396e-06
181.06	-3.1112e-06
181.08	-3.0826e-06
181.1	-3.0542e-06
181.12	-3.0267e-06
181.14	-2.9985e-06
181.16	-2.971e-06
181.18	-2.9444e-06
181.2	-2.9177e-06
181.22	-2.8924e-06
181.24	-2.8672e-06
181.26	-2.8418e-06
181.28	-2.8174e-06
181.3	-2.7926e-06
181.32	-2.7685e-06
181.34	-2.7448e-06
181.36	-2.721e-06
181.38	-2.6988e-06
181.4	-2.6767e-06
181.42	-2.6545e-06
181.44	-2.6333e-06
181.46	-2.6116e-06
181.48	-2.5906e-06
181.5	-2.5704e-06
181.52	-2.5501e-06
181.54	-2.5312e-06
181.56	-2.5125e-06
181.58	-2.4932e-06
181.6	-2.4749e-06
181.62	-2.4563e-06
181.64	-2.438e-06
181.66	-2.4208e-06
181.68	-2.4035e-06
181.7	-2.3872e-06
181.72	-2.3714e-06
181.74	-2.3542e-06
181.76	-2.3427e-06
181.78	-2.3375e-06
181.8	-2.3337e-06
181.82	-2.331e-06
181.84	-2.3277e-06
181.86	-2.3245e-06
181.88	-2.3214e-06
181.9	-2.3171e-06
181.92	-2.3131e-06
181.94	-2.3088e-06
181.96	-2.3035e-06
181.98	-2.2989e-06
182	-2.2938e-06
182.02	-2.2883e-06
182.04	-2.2831e-06
182.06	-2.2768e-06
182.08	-2.2707e-06
182.1	-2.2645e-06
182.12	-2.2575e-06
182.14	-2.2514e-06
182.16	-2.2449e-06
182.18	-2.2377e-06
182.2	-2.2311e-06
182.22	-2.2236e-06
182.24	-2.2164e-06
182.26	-2.2094e-06
182.28	-2.2016e-06
182.3	-2.1947e-06
182.32	-2.1875e-06
182.34	-2.1802e-06
182.36	-2.1731e-06
182.38	-2.165e-06
182.4	-2.1575e-06
182.42	-2.1494e-06
182.44	-2.1413e-06
182.46	-2.1339e-06
182.48	-2.1262e-06
182.5	-2.1192e-06
182.52	-2.1118e-06
182.54	-2.1045e-06
182.56	-2.0974e-06
182.58	-2.09e-06
182.6	-2.0827e-06
182.62	-2.0749e-06
182.64	-2.0674e-06
182.66	-2.0594e-06
182.68	-2.0514e-06
182.7	-2.0437e-06
182.72	-2.0357e-06
182.74	-2.0277e-06
182.76	-2.0221e-06
182.78	-2.0207e-06
182.8	-2.02e-06
182.82	-2.0198e-06
182.84	-2.0192e-06
182.86	-2.0184e-06
182.88	-2.0172e-06
182.9	-2.0157e-06
182.92	-2.0141e-06
182.94	-2.0122e-06
182.96	-2.0103e-06
182.98	-2.0079e-06
183	-2.0056e-06
183.02	-2.0033e-06
183.04	-2.001e-06
183.06	-1.9984e-06
183.08	-1.9957e-06
183.1	-1.9925e-06
183.12	-1.9893e-06
183.14	-1.986e-06
183.16	-1.9827e-06
183.18	-1.9792e-06
183.2	-1.9754e-06
183.22	-1.9716e-06
183.24	-1.9675e-06
183.26	-1.9636e-06
183.28	-1.9599e-06
183.3	-1.9562e-06
183.32	-1.9522e-06
183.34	-1.9486e-06
183.36	-1.9447e-06
183.38	-1.9411e-06
183.4	-1.9377e-06
183.42	-1.9341e-06
183.44	-1.9304e-06
183.46	-1.9267e-06
183.48	-1.9231e-06
183.5	-1.9194e-06
183.52	-1.916e-06
183.54	-1.9125e-06
183.56	-1.9091e-06
183.58	-1.9052e-06
183.6	-1.9015e-06
183.62	-1.8978e-06
183.64	-1.894e-06
183.66	-1.8901e-06
183.68	-1.8859e-06
183.7	-1.8819e-06
183.72	-1.8779e-06
183.74	-1.8742e-06
183.76	-1.872e-06
183.78	-1.8731e-06
183.8	-1.8748e-06
183.82	-1.8767e-06
183.84	-1.8785e-06
183.86	-1.8799e-06
183.88	-1.8812e-06
183.9	-1.8817e-06
183.92	-1.8824e-06
183.94	-1.8826e-06
183.96	-1.8831e-06
183.98	-1.8832e-06
184	-1.8833e-06
184.02	-1.8832e-06
184.04	-1.8828e-06
184.06	-1.8828e-06
184.08	-1.8827e-06
184.1	-1.8832e-06
184.12	-1.8833e-06
184.14	-1.8835e-06
184.16	-1.8835e-06
184.18	-1.8835e-06
184.2	-1.8837e-06
184.22	-1.883e-06
184.24	-1.8827e-06
184.26	-1.8818e-06
184.28	-1.881e-06
184.3	-1.8803e-06
184.32	-1.8796e-06
184.34	-1.8792e-06
184.36	-1.8783e-06
184.38	-1.8778e-06
184.4	-1.877e-06
184.42	-1.8769e-06
184.44	-1.8766e-06
184.46	-1.8758e-06
184.48	-1.8753e-06
184.5	-1.874e-06
184.52	-1.8734e-06
184.54	-1.8725e-06
184.56	-1.8717e-06
184.58	-1.871e-06
184.6	-1.8699e-06
184.62	-1.8691e-06
184.64	-1.8679e-06
184.66	-1.8676e-06
184.68	-1.8671e-06
184.7	-1.8664e-06
184.72	-1.8658e-06
184.74	-1.8624e-06
184.76	-1.8718e-06
184.78	-1.8994e-06
184.8	-1.9315e-06
184.82	-1.963e-06
184.84	-1.9935e-06
184.86	-2.0235e-06
184.88	-2.0521e-06
184.9	-2.0805e-06
184.92	-2.1075e-06
184.94	-2.1335e-06
184.96	-2.1585e-06
184.98	-2.1822e-06
185	-2.2056e-06
185.02	-2.2277e-06
185.04	-2.2491e-06
185.06	-2.2696e-06
185.08	-2.2891e-06
185.1	-2.3087e-06
185.12	-2.3272e-06
185.14	-2.3457e-06
185.16	-2.3634e-06
185.18	-2.3806e-06
185.2	-2.3973e-06
185.22	-2.4129e-06
185.24	-2.4286e-06
185.26	-2.4433e-06
185.28	-2.4576e-06
185.3	-2.4714e-06
185.32	-2.4846e-06
185.34	-2.4982e-06
185.36	-2.5112e-06
185.38	-2.5242e-06
185.4	-2.5367e-06
185.42	-2.5484e-06
185.44	-2.5602e-06
185.46	-2.5713e-06
185.48	-2.5827e-06
185.5	-2.5938e-06
185.52	-2.6043e-06
185.54	-2.6149e-06
185.56	-2.6251e-06
185.58	-2.6359e-06
185.6	-2.6461e-06
185.62	-2.6562e-06
185.64	-2.6659e-06
185.66	-2.6748e-06
185.68	-2.6844e-06
185.7	-2.6935e-06
185.72	-2.7025e-06
185.74	-2.7117e-06
185.76	-2.7184e-06
185.78	-2.7221e-06
185.8	-2.7248e-06
185.82	-2.7283e-06
185.84	-2.7319e-06
185.86	-2.7352e-06
185.88	-2.7388e-06
185.9	-2.7415e-06
185.92	-2.745e-06
185.94	-2.7484e-06
185.96	-2.7517e-06
185.98	-2.7555e-06
186	-2.7589e-06
186.02	-2.763e-06
186.04	-2.7669e-06
186.06	-2.7711e-06
186.08	-2.7756e-06
186.1	-2.7794e-06
186.12	-2.7841e-06
186.14	-2.7883e-06
186.16	-2.7924e-06
186.18	-2.7968e-06
186.2	-2.801e-06
186.22	-2.806e-06
186.24	-2.8107e-06
186.26	-2.816e-06
186.28	-2.8213e-06
186.3	-2.8258e-06
186.32	-2.8309e-06
186.34	-2.8354e-06
186.36	-2.84e-06
186.38	-2.8449e-06
186.4	-2.8494e-06
186.42	-2.8548e-06
186.44	-2.8599e-06
186.46	-2.8654e-06
186.48	-2.871e-06
186.5	-2.8761e-06
186.52	-2.8818e-06
186.54	-2.8867e-06
186.56	-2.8918e-06
186.58	-2.8972e-06
186.6	-2.9023e-06
186.62	-2.9084e-06
186.64	-2.9144e-06
186.66	-2.9209e-06
186.68	-2.9273e-06
186.7	-2.9331e-06
186.72	-2.9397e-06
186.74	-2.9476e-06
186.76	-2.9435e-06
186.78	-2.9216e-06
186.8	-2.8953e-06
186.82	-2.87e-06
186.84	-2.845e-06
186.86	-2.8211e-06
186.88	-2.7984e-06
186.9	-2.776e-06
186.92	-2.755e-06
186.94	-2.7344e-06
186.96	-2.715e-06
186.98	-2.6968e-06
187	-2.6788e-06
187.02	-2.6624e-06
187.04	-2.6463e-06
187.06	-2.6309e-06
187.08	-2.6164e-06
187.1	-2.6015e-06
187.12	-2.5878e-06
187.14	-2.574e-06
187.16	-2.5606e-06
187.18	-2.5484e-06
187.2	-2.5363e-06
187.22	-2.5259e-06
187.24	-2.5155e-06
187.26	-2.5053e-06
187.28	-2.4958e-06
187.3	-2.4855e-06
187.32	-2.4761e-06
187.34	-2.467e-06
187.36	-2.4578e-06
187.38	-2.4493e-06
187.4	-2.4408e-06
187.42	-2.4334e-06
187.44	-2.4262e-06
187.46	-2.4186e-06
187.48	-2.4118e-06
187.5	-2.4046e-06
187.52	-2.3978e-06
187.54	-2.391e-06
187.56	-2.3841e-06
187.58	-2.3782e-06
187.6	-2.3722e-06
187.62	-2.3668e-06
187.64	-2.3617e-06
187.66	-2.3561e-06
187.68	-2.3511e-06
187.7	-2.3459e-06
187.72	-2.3409e-06
187.74	-2.3362e-06
187.76	-2.3313e-06
187.78	-2.328e-06
187.8	-2.3248e-06
187.82	-2.3218e-06
187.84	-2.319e-06
187.86	-2.3155e-06
187.88	-2.3126e-06
187.9	-2.3091e-06
187.92	-2.3052e-06
187.94	-2.3022e-06
187.96	-2.2987e-06
187.98	-2.2963e-06
188	-2.2938e-06
188.02	-2.2907e-06
188.04	-2.2883e-06
188.06	-2.285e-06
188.08	-2.2818e-06
188.1	-2.2788e-06
188.12	-2.2753e-06
188.14	-2.2727e-06
188.16	-2.2697e-06
188.18	-2.2668e-06
188.2	-2.2641e-06
188.22	-2.2609e-06
188.24	-2.2586e-06
188.26	-2.2557e-06
188.28	-2.2526e-06
188.3	-2.25e-06
188.32	-2.2468e-06
188.34	-2.2445e-06
188.36	-2.2423e-06
188.38	-2.239e-06
188.4	-2.2366e-06
188.42	-2.2337e-06
188.44	-2.231e-06
188.46	-2.2287e-06
188.48	-2.2259e-06
188.5	-2.224e-06
188.52	-2.2218e-06
188.54	-2.2195e-06
188.56	-2.2174e-06
188.58	-2.2144e-06
188.6	-2.2123e-06
188.62	-2.2102e-06
188.64	-2.2075e-06
188.66	-2.2057e-06
188.68	-2.2034e-06
188.7	-2.2012e-06
188.72	-2.1991e-06
188.74	-2.1962e-06
188.76	-2.1954e-06
188.78	-2.1963e-06
188.8	-2.1977e-06
188.82	-2.1996e-06
188.84	-2.2009e-06
188.86	-2.2031e-06
188.88	-2.2048e-06
188.9	-2.2056e-06
188.92	-2.2069e-06
188.94	-2.2072e-06
188.96	-2.2077e-06
188.98	-2.2085e-06
189	-2.2088e-06
189.02	-2.2101e-06
189.04	-2.211e-06
189.06	-2.2114e-06
189.08	-2.2122e-06
189.1	-2.2119e-06
189.12	-2.212e-06
189.14	-2.212e-06
189.16	-2.2113e-06
189.18	-2.2115e-06
189.2	-2.2113e-06
189.22	-2.2112e-06
189.24	-2.2114e-06
189.26	-2.2108e-06
189.28	-2.2108e-06
189.3	-2.2107e-06
189.32	-2.2102e-06
189.34	-2.2103e-06
189.36	-2.2099e-06
189.38	-2.2095e-06
189.4	-2.2092e-06
189.42	-2.2078e-06
189.44	-2.2071e-06
189.46	-2.206e-06
189.48	-2.2042e-06
189.5	-2.2037e-06
189.52	-2.2027e-06
189.54	-2.2018e-06
189.56	-2.2011e-06
189.58	-2.1993e-06
189.6	-2.198e-06
189.62	-2.1962e-06
189.64	-2.194e-06
189.66	-2.1931e-06
189.68	-2.1918e-06
189.7	-2.1906e-06
189.72	-2.1896e-06
189.74	-2.1852e-06
189.76	-2.1953e-06
189.78	-2.2253e-06
189.8	-2.2593e-06
189.82	-2.2942e-06
189.84	-2.3276e-06
189.86	-2.3601e-06
189.88	-2.3921e-06
189.9	-2.4223e-06
189.92	-2.452e-06
189.94	-2.4805e-06
189.96	-2.5074e-06
189.98	-2.5347e-06
190	-2.5608e-06
190.02	-2.5858e-06
190.04	-2.6104e-06
190.06	-2.6333e-06
190.08	-2.6557e-06
190.1	-2.6778e-06
190.12	-2.6985e-06
190.14	-2.7197e-06
190.16	-2.7396e-06
190.18	-2.7581e-06
190.2	-2.7768e-06
190.22	-2.7941e-06
190.24	-2.811e-06
190.26	-2.8282e-06
190.28	-2.8443e-06
190.3	-2.861e-06
190.32	-2.8771e-06
190.34	-2.8921e-06
190.36	-2.9076e-06
190.38	-2.9219e-06
190.4	-2.9356e-06
190.42	-2.9499e-06
190.44	-2.9635e-06
190.46	-2.9774e-06
190.48	-2.9909e-06
190.5	-3.0031e-06
190.52	-3.0159e-06
190.54	-3.028e-06
190.56	-3.0396e-06
190.58	-3.0524e-06
190.6	-3.0644e-06
190.62	-3.076e-06
190.64	-3.0877e-06
190.66	-3.0984e-06
190.68	-3.1097e-06
190.7	-3.1206e-06
190.72	-3.1311e-06
190.74	-3.1424e-06
190.76	-3.1488e-06
190.78	-3.1495e-06
190.8	-3.1486e-06
190.82	-3.1473e-06
190.84	-3.1466e-06
190.86	-3.145e-06
190.88	-3.1441e-06
190.9	-3.1437e-06
190.92	-3.1435e-06
190.94	-3.144e-06
190.96	-3.1443e-06
190.98	-3.1457e-06
191	-3.147e-06
191.02	-3.1488e-06
191.04	-3.1509e-06
191.06	-3.1527e-06
191.08	-3.1549e-06
191.1	-3.1569e-06
191.12	-3.1596e-06
191.14	-3.162e-06
191.16	-3.1649e-06
191.18	-3.1678e-06
191.2	-3.1704e-06
191.22	-3.1734e-06
191.24	-3.1763e-06
191.26	-3.1798e-06
191.28	-3.1834e-06
191.3	-3.1874e-06
191.32	-3.1913e-06
191.34	-3.1956e-06
191.36	-3.1999e-06
191.38	-3.2042e-06
191.4	-3.2088e-06
191.42	-3.2131e-06
191.44	-3.2176e-06
191.46	-3.222e-06
191.48	-3.2267e-06
191.5	-3.2313e-06
191.52	-3.2362e-06
191.54	-3.2409e-06
191.56	-3.2457e-06
191.58	-3.2503e-06
191.6	-3.2551e-06
191.62	-3.2601e-06
191.64	-3.2655e-06
191.66	-3.2711e-06
191.68	-3.2767e-06
191.7	-3.2827e-06
191.72	-3.2886e-06
191.74	-3.2968e-06
191.76	-3.2928e-06
191.78	-3.2712e-06
191.8	-3.2453e-06
191.82	-3.2201e-06
191.84	-3.1955e-06
191.86	-3.1723e-06
191.88	-3.1501e-06
191.9	-3.1285e-06
191.92	-3.1083e-06
191.94	-3.0887e-06
191.96	-3.0705e-06
191.98	-3.0529e-06
192	-3.0363e-06
192.02	-3.0203e-06
192.04	-3.0052e-06
192.06	-2.9907e-06
192.08	-2.9767e-06
192.1	-2.9635e-06
192.12	-2.9503e-06
192.14	-2.938e-06
192.16	-2.9261e-06
192.18	-2.9151e-06
192.2	-2.9047e-06
192.22	-2.8947e-06
192.24	-2.8851e-06
192.26	-2.8757e-06
192.28	-2.867e-06
192.3	-2.8581e-06
192.32	-2.8498e-06
192.34	-2.8412e-06
192.36	-2.8328e-06
192.38	-2.8246e-06
192.4	-2.8166e-06
192.42	-2.8093e-06
192.44	-2.8023e-06
192.46	-2.7961e-06
192.48	-2.7896e-06
192.5	-2.7836e-06
192.52	-2.7776e-06
192.54	-2.7713e-06
192.56	-2.7655e-06
192.58	-2.7591e-06
192.6	-2.7533e-06
192.62	-2.7477e-06
192.64	-2.7423e-06
192.66	-2.7371e-06
192.68	-2.7319e-06
192.7	-2.7267e-06
192.72	-2.7212e-06
192.74	-2.7164e-06
192.76	-2.7124e-06
192.78	-2.7106e-06
192.8	-2.7093e-06
192.82	-2.7074e-06
192.84	-2.7061e-06
192.86	-2.7044e-06
192.88	-2.703e-06
192.9	-2.7013e-06
192.92	-2.6993e-06
192.94	-2.6972e-06
192.96	-2.6948e-06
192.98	-2.6932e-06
193	-2.6914e-06
193.02	-2.6899e-06
193.04	-2.6883e-06
193.06	-2.6866e-06
193.08	-2.6852e-06
193.1	-2.6831e-06
193.12	-2.6813e-06
193.14	-2.6789e-06
193.16	-2.6762e-06
193.18	-2.6738e-06
193.2	-2.6711e-06
193.22	-2.6692e-06
193.24	-2.667e-06
193.26	-2.665e-06
193.28	-2.6628e-06
193.3	-2.6602e-06
193.32	-2.6579e-06
193.34	-2.6547e-06
193.36	-2.6521e-06
193.38	-2.6493e-06
193.4	-2.6466e-06
193.42	-2.6441e-06
193.44	-2.6415e-06
193.46	-2.6396e-06
193.48	-2.6374e-06
193.5	-2.6356e-06
193.52	-2.6335e-06
193.54	-2.6308e-06
193.56	-2.6285e-06
193.58	-2.6258e-06
193.6	-2.6237e-06
193.62	-2.6211e-06
193.64	-2.6183e-06
193.66	-2.6159e-06
193.68	-2.6129e-06
193.7	-2.6112e-06
193.72	-2.609e-06
193.74	-2.6072e-06
193.76	-2.605e-06
193.78	-2.6009e-06
193.8	-2.5969e-06
193.82	-2.5927e-06
193.84	-2.589e-06
193.86	-2.585e-06
193.88	-2.5809e-06
193.9	-2.5772e-06
193.92	-2.5731e-06
193.94	-2.57e-06
193.96	-2.5666e-06
193.98	-2.5632e-06
194	-2.56e-06
194.02	-2.5561e-06
194.04	-2.5529e-06
194.06	-2.5495e-06
194.08	-2.5463e-06
194.1	-2.5429e-06
194.12	-2.5391e-06
194.14	-2.5362e-06
194.16	-2.5332e-06
194.18	-2.5307e-06
194.2	-2.528e-06
194.22	-2.5247e-06
194.24	-2.522e-06
194.26	-2.5188e-06
194.28	-2.516e-06
194.3	-2.513e-06
194.32	-2.5098e-06
194.34	-2.507e-06
194.36	-2.5037e-06
194.38	-2.5014e-06
194.4	-2.499e-06
194.42	-2.4965e-06
194.44	-2.4942e-06
194.46	-2.4912e-06
194.48	-2.4886e-06
194.5	-2.4856e-06
194.52	-2.4826e-06
194.54	-2.4796e-06
194.56	-2.4763e-06
194.58	-2.4737e-06
194.6	-2.4709e-06
194.62	-2.4685e-06
194.64	-2.466e-06
194.66	-2.4628e-06
194.68	-2.46e-06
194.7	-2.4563e-06
194.72	-2.4529e-06
194.74	-2.4475e-06
194.76	-2.4552e-06
194.78	-2.4835e-06
194.8	-2.5157e-06
194.82	-2.5483e-06
194.84	-2.58e-06
194.86	-2.61e-06
194.88	-2.639e-06
194.9	-2.666e-06
194.92	-2.6923e-06
194.94	-2.7172e-06
194.96	-2.7412e-06
194.98	-2.765e-06
195	-2.7876e-06
195.02	-2.8099e-06
195.04	-2.8311e-06
195.06	-2.8511e-06
195.08	-2.8705e-06
195.1	-2.8885e-06
195.12	-2.9063e-06
195.14	-2.9231e-06
195.16	-2.9393e-06
195.18	-2.9552e-06
195.2	-2.9704e-06
195.22	-2.9866e-06
195.24	-3.0017e-06
195.26	-3.0161e-06
195.28	-3.0302e-06
195.3	-3.0429e-06
195.32	-3.0557e-06
195.34	-3.0678e-06
195.36	-3.0795e-06
195.38	-3.0912e-06
195.4	-3.1023e-06
195.42	-3.1141e-06
195.44	-3.1252e-06
195.46	-3.1361e-06
195.48	-3.147e-06
195.5	-3.1568e-06
195.52	-3.1671e-06
195.54	-3.1766e-06
195.56	-3.186e-06
195.58	-3.1958e-06
195.6	-3.205e-06
195.62	-3.2149e-06
195.64	-3.2244e-06
195.66	-3.2336e-06
195.68	-3.2431e-06
195.7	-3.2516e-06
195.72	-3.2605e-06
195.74	-3.2683e-06
195.76	-3.2781e-06
195.78	-3.2918e-06
195.8	-3.3057e-06
195.82	-3.3203e-06
195.84	-3.3343e-06
195.86	-3.3477e-06
195.88	-3.3613e-06
195.9	-3.3739e-06
195.92	-3.3867e-06
195.94	-3.3993e-06
195.96	-3.4109e-06
195.98	-3.4233e-06
196	-3.4352e-06
196.02	-3.4475e-06
196.04	-3.4596e-06
196.06	-3.4707e-06
196.08	-3.4823e-06
196.1	-3.4929e-06
196.12	-3.5033e-06
196.14	-3.514e-06
196.16	-3.5239e-06
196.18	-3.5348e-06
196.2	-3.5453e-06
196.22	-3.5553e-06
196.24	-3.5659e-06
196.26	-3.5756e-06
196.28	-3.5858e-06
196.3	-3.5957e-06
196.32	-3.6049e-06
196.34	-3.6151e-06
196.36	-3.6248e-06
196.38	-3.6348e-06
196.4	-3.6452e-06
196.42	-3.6546e-06
196.44	-3.6644e-06
196.46	-3.6737e-06
196.48	-3.6828e-06
196.5	-3.6928e-06
196.52	-3.7022e-06
196.54	-3.7124e-06
196.56	-3.7226e-06
196.58	-3.7318e-06
196.6	-3.7419e-06
196.62	-3.7517e-06
196.64	-3.7616e-06
196.66	-3.7717e-06
196.68	-3.7812e-06
196.7	-3.7918e-06
196.72	-3.8025e-06
196.74	-3.8153e-06
196.76	-3.8129e-06
196.78	-3.7871e-06
196.8	-3.7571e-06
196.82	-3.7276e-06
196.84	-3.6989e-06
196.86	-3.6732e-06
196.88	-3.6484e-06
196.9	-3.6246e-06
196.92	-3.6027e-06
196.94	-3.5814e-06
196.96	-3.5619e-06
196.98	-3.5437e-06
197	-3.526e-06
197.02	-3.5101e-06
197.04	-3.4947e-06
197.06	-3.4803e-06
197.08	-3.467e-06
197.1	-3.4537e-06
197.12	-3.4417e-06
197.14	-3.4303e-06
197.16	-3.4192e-06
197.18	-3.4099e-06
197.2	-3.4008e-06
197.22	-3.3921e-06
197.24	-3.3839e-06
197.26	-3.3749e-06
197.28	-3.3669e-06
197.3	-3.3592e-06
197.32	-3.3516e-06
197.34	-3.3453e-06
197.36	-3.3389e-06
197.38	-3.3332e-06
197.4	-3.3282e-06
197.42	-3.3225e-06
197.44	-3.3174e-06
197.46	-3.3122e-06
197.48	-3.3067e-06
197.5	-3.3025e-06
197.52	-3.2979e-06
197.54	-3.2936e-06
197.56	-3.2898e-06
197.58	-3.2848e-06
197.6	-3.2806e-06
197.62	-3.2764e-06
197.64	-3.272e-06
197.66	-3.2689e-06
197.68	-3.2654e-06
197.7	-3.2616e-06
197.72	-3.2582e-06
197.74	-3.254e-06
197.76	-3.2502e-06
197.78	-3.2459e-06
197.8	-3.2408e-06
197.82	-3.2369e-06
197.84	-3.2328e-06
197.86	-3.2284e-06
197.88	-3.2248e-06
197.9	-3.2205e-06
197.92	-3.2165e-06
197.94	-3.2126e-06
197.96	-3.2081e-06
197.98	-3.2046e-06
198	-3.2012e-06
198.02	-3.1972e-06
198.04	-3.1936e-06
198.06	-3.1893e-06
198.08	-3.1851e-06
198.1	-3.1815e-06
198.12	-3.1774e-06
198.14	-3.1744e-06
198.16	-3.1713e-06
198.18	-3.1673e-06
198.2	-3.1643e-06
198.22	-3.1608e-06
198.24	-3.1571e-06
198.26	-3.154e-06
198.28	-3.1503e-06
198.3	-3.147e-06
198.32	-3.1439e-06
198.34	-3.1397e-06
198.36	-3.1363e-06
198.38	-3.1327e-06
198.4	-3.1284e-06
198.42	-3.1253e-06
198.44	-3.1218e-06
198.46	-3.118e-06
198.48	-3.115e-06
198.5	-3.1113e-06
198.52	-3.1077e-06
198.54	-3.1046e-06
198.56	-3.1011e-06
198.58	-3.0986e-06
198.6	-3.0961e-06
198.62	-3.0924e-06
198.64	-3.0894e-06
198.66	-3.0856e-06
198.68	-3.0816e-06
198.7	-3.0786e-06
198.72	-3.075e-06
198.74	-3.0718e-06
198.76	-3.0679e-06
198.78	-3.0619e-06
198.8	-3.0562e-06
198.82	-3.0506e-06
198.84	-3.0445e-06
198.86	-3.0395e-06
198.88	-3.0341e-06
198.9	-3.029e-06
198.92	-3.0243e-06
198.94	-3.0189e-06
198.96	-3.0141e-06
198.98	-3.0091e-06
199	-3.0037e-06
199.02	-2.9995e-06
199.04	-2.995e-06
199.06	-2.991e-06
199.08	-2.9868e-06
199.1	-2.9821e-06
199.12	-2.9781e-06
199.14	-2.9735e-06
199.16	-2.9692e-06
199.18	-2.9647e-06
199.2	-2.9599e-06
199.22	-2.9557e-06
199.24	-2.9512e-06
199.26	-2.9475e-06
199.28	-2.9438e-06
199.3	-2.9402e-06
199.32	-2.9363e-06
199.34	-2.9319e-06
199.36	-2.9279e-06
199.38	-2.9233e-06
199.4	-2.9195e-06
199.42	-2.9155e-06
199.44	-2.9113e-06
199.46	-2.9071e-06
199.48	-2.9028e-06
199.5	-2.8988e-06
199.52	-2.8946e-06
199.54	-2.8907e-06
199.56	-2.8865e-06
199.58	-2.8829e-06
199.6	-2.8793e-06
199.62	-2.876e-06
199.64	-2.8728e-06
199.66	-2.8697e-06
199.68	-2.8664e-06
199.7	-2.8628e-06
199.72	-2.8593e-06
199.74	-2.8555e-06
199.76	-2.8527e-06
199.78	-2.8512e-06
199.8	-2.8504e-06
199.82	-2.8495e-06
199.84	-2.8486e-06
199.86	-2.8475e-06
199.88	-2.8461e-06
199.9	-2.8445e-06
199.92	-2.843e-06
199.94	-2.8413e-06
199.96	-2.8395e-06
199.98	-2.8379e-06
200	-2.8361e-06
200.02	-2.8344e-06
200.04	-2.8325e-06
200.06	-2.8307e-06
200.08	-2.8286e-06
200.1	-2.8267e-06
200.12	-2.8247e-06
200.14	-2.8228e-06
200.16	-2.8209e-06
200.18	-2.8195e-06
200.2	-2.8181e-06
200.22	-2.8167e-06
200.24	-2.8154e-06
200.26	-2.8137e-06
200.28	-2.8121e-06
200.3	-2.81e-06
200.32	-2.808e-06
200.34	-2.8057e-06
200.36	-2.8036e-06
200.38	-2.8012e-06
200.4	-2.7989e-06
200.42	-2.7965e-06
200.44	-2.7941e-06
200.46	-2.7917e-06
200.48	-2.789e-06
200.5	-2.7867e-06
200.52	-2.7842e-06
200.54	-2.7822e-06
200.56	-2.7803e-06
200.58	-2.7788e-06
200.6	-2.7769e-06
200.62	-2.7749e-06
200.64	-2.773e-06
200.66	-2.7706e-06
200.68	-2.7687e-06
200.7	-2.7664e-06
200.72	-2.7643e-06
200.74	-2.7621e-06
200.76	-2.759e-06
200.78	-2.755e-06
200.8	-2.7506e-06
200.82	-2.7467e-06
200.84	-2.7425e-06
200.86	-2.7391e-06
200.88	-2.7355e-06
200.9	-2.732e-06
200.92	-2.7287e-06
200.94	-2.7253e-06
200.96	-2.7222e-06
200.98	-2.7185e-06
201	-2.7153e-06
201.02	-2.7117e-06
201.04	-2.7083e-06
201.06	-2.7051e-06
201.08	-2.7015e-06
201.1	-2.6984e-06
201.12	-2.6951e-06
201.14	-2.6928e-06
201.16	-2.6903e-06
201.18	-2.6878e-06
201.2	-2.6853e-06
201.22	-2.6819e-06
201.24	-2.679e-06
201.26	-2.6759e-06
201.28	-2.6732e-06
201.3	-2.6703e-06
201.32	-2.6674e-06
201.34	-2.6649e-06
201.36	-2.6623e-06
201.38	-2.6606e-06
201.4	-2.6585e-06
201.42	-2.6566e-06
201.44	-2.6543e-06
201.46	-2.6515e-06
201.48	-2.6492e-06
201.5	-2.6463e-06
201.52	-2.644e-06
201.54	-2.6413e-06
201.56	-2.6386e-06
201.58	-2.636e-06
201.6	-2.633e-06
201.62	-2.6309e-06
201.64	-2.6286e-06
201.66	-2.6266e-06
201.68	-2.6243e-06
201.7	-2.6217e-06
201.72	-2.6194e-06
201.74	-2.6157e-06
201.76	-2.6197e-06
201.78	-2.6334e-06
201.8	-2.6492e-06
201.82	-2.6649e-06
201.84	-2.6798e-06
201.86	-2.6945e-06
201.88	-2.7082e-06
201.9	-2.7217e-06
201.92	-2.7344e-06
201.94	-2.7465e-06
201.96	-2.7588e-06
201.98	-2.7698e-06
202	-2.7807e-06
202.02	-2.7907e-06
202.04	-2.8001e-06
202.06	-2.8094e-06
202.08	-2.818e-06
202.1	-2.8272e-06
202.12	-2.8357e-06
202.14	-2.8441e-06
202.16	-2.8523e-06
202.18	-2.8597e-06
202.2	-2.8672e-06
202.22	-2.8738e-06
202.24	-2.8801e-06
202.26	-2.8859e-06
202.28	-2.8916e-06
202.3	-2.8976e-06
202.32	-2.9032e-06
202.34	-2.9098e-06
202.36	-2.9157e-06
202.38	-2.9211e-06
202.4	-2.9265e-06
202.42	-2.9309e-06
202.44	-2.9358e-06
202.46	-2.9401e-06
202.48	-2.9443e-06
202.5	-2.9484e-06
202.52	-2.952e-06
202.54	-2.9564e-06
202.56	-2.9604e-06
202.58	-2.9645e-06
202.6	-2.9682e-06
202.62	-2.9712e-06
202.64	-2.9746e-06
202.66	-2.9773e-06
202.68	-2.9802e-06
202.7	-2.9827e-06
202.72	-2.9851e-06
202.74	-2.9855e-06
202.76	-3.0012e-06
202.78	-3.0408e-06
202.8	-3.085e-06
202.82	-3.1284e-06
202.84	-3.1706e-06
202.86	-3.2108e-06
202.88	-3.2501e-06
202.9	-3.2874e-06
202.92	-3.3232e-06
202.94	-3.3579e-06
202.96	-3.3909e-06
202.98	-3.4237e-06
203	-3.4551e-06
203.02	-3.4855e-06
203.04	-3.5151e-06
203.06	-3.5429e-06
203.08	-3.5706e-06
203.1	-3.597e-06
203.12	-3.6228e-06
203.14	-3.648e-06
203.16	-3.672e-06
203.18	-3.6963e-06
203.2	-3.7198e-06
203.22	-3.7431e-06
203.24	-3.7661e-06
203.26	-3.7879e-06
203.28	-3.8099e-06
203.3	-3.8308e-06
203.32	-3.8516e-06
203.34	-3.8722e-06
203.36	-3.8923e-06
203.38	-3.9132e-06
203.4	-3.9335e-06
203.42	-3.954e-06
203.44	-3.9743e-06
203.46	-3.9938e-06
203.48	-4.0138e-06
203.5	-4.0332e-06
203.52	-4.0526e-06
203.54	-4.0723e-06
203.56	-4.0915e-06
203.58	-4.112e-06
203.6	-4.1324e-06
203.62	-4.153e-06
203.64	-4.1736e-06
203.66	-4.1939e-06
203.68	-4.215e-06
203.7	-4.2357e-06
203.72	-4.2569e-06
203.74	-4.2812e-06
203.76	-4.2907e-06
203.78	-4.2809e-06
203.8	-4.2669e-06
203.82	-4.2539e-06
203.84	-4.2427e-06
203.86	-4.2324e-06
203.88	-4.2245e-06
203.9	-4.2181e-06
203.92	-4.2132e-06
203.94	-4.2107e-06
203.96	-4.2096e-06
203.98	-4.2105e-06
204	-4.2126e-06
204.02	-4.2159e-06
204.04	-4.2208e-06
204.06	-4.2265e-06
204.08	-4.2341e-06
204.1	-4.2425e-06
204.12	-4.252e-06
204.14	-4.2638e-06
204.16	-4.2764e-06
204.18	-4.2909e-06
204.2	-4.3064e-06
204.22	-4.3222e-06
204.24	-4.3397e-06
204.26	-4.3579e-06
204.28	-4.3773e-06
204.3	-4.3981e-06
204.32	-4.4197e-06
204.34	-4.4433e-06
204.36	-4.4677e-06
204.38	-4.4932e-06
204.4	-4.52e-06
204.42	-4.547e-06
204.44	-4.5755e-06
204.46	-4.6045e-06
204.48	-4.6344e-06
204.5	-4.6665e-06
204.52	-4.6992e-06
204.54	-4.7338e-06
204.56	-4.7693e-06
204.58	-4.8052e-06
204.6	-4.8429e-06
204.62	-4.8808e-06
204.64	-4.92e-06
204.66	-4.9605e-06
204.68	-5.0014e-06
204.7	-5.0445e-06
204.72	-5.0884e-06
204.74	-5.1335e-06
204.76	-5.1788e-06
204.78	-5.2223e-06
204.8	-5.2669e-06
204.82	-5.3127e-06
204.84	-5.3591e-06
204.86	-5.4076e-06
204.88	-5.4569e-06
204.9	-5.5073e-06
204.92	-5.5588e-06
204.94	-5.6107e-06
204.96	-5.6646e-06
204.98	-5.719e-06
205	-5.7745e-06
205.02	-5.8313e-06
205.04	-5.8885e-06
205.06	-5.9475e-06
205.08	-6.0071e-06
205.1	-6.0668e-06
205.12	-6.1282e-06
205.14	-6.1896e-06
205.16	-6.2516e-06
205.18	-6.315e-06
205.2	-6.3786e-06
205.22	-6.4437e-06
205.24	-6.5091e-06
205.26	-6.5742e-06
205.28	-6.6403e-06
205.3	-6.7061e-06
205.32	-6.7723e-06
205.34	-6.8389e-06
205.36	-6.9049e-06
205.38	-6.9715e-06
205.4	-7.0375e-06
205.42	-7.1026e-06
205.44	-7.1675e-06
205.46	-7.231e-06
205.48	-7.2942e-06
205.5	-7.3566e-06
205.52	-7.4175e-06
205.54	-7.4785e-06
205.56	-7.5378e-06
205.58	-7.5955e-06
205.6	-7.6523e-06
205.62	-7.7068e-06
205.64	-7.7601e-06
205.66	-7.8116e-06
205.68	-7.8605e-06
205.7	-7.9086e-06
205.72	-7.9543e-06
205.74	-7.998e-06
205.76	-8.0405e-06
205.78	-8.0806e-06
205.8	-8.1195e-06
205.82	-8.1562e-06
205.84	-8.1903e-06
205.86	-8.2233e-06
205.88	-8.254e-06
205.9	-8.2824e-06
205.92	-8.3092e-06
205.94	-8.3331e-06
205.96	-8.3557e-06
205.98	-8.3767e-06
206	-8.3955e-06
206.02	-8.4136e-06
206.04	-8.4295e-06
206.06	-8.4431e-06
206.08	-8.4557e-06
206.1	-8.4659e-06
206.12	-8.475e-06
206.14	-8.4829e-06
206.16	-8.4889e-06
206.18	-8.4945e-06
206.2	-8.4985e-06
206.22	-8.5005e-06
206.24	-8.5018e-06
206.26	-8.5012e-06
206.28	-8.4995e-06
206.3	-8.4971e-06
206.32	-8.4933e-06
206.34	-8.4893e-06
206.36	-8.4841e-06
206.38	-8.4773e-06
206.4	-8.4705e-06
206.42	-8.462e-06
206.44	-8.4524e-06
206.46	-8.443e-06
206.48	-8.432e-06
206.5	-8.4207e-06
206.52	-8.409e-06
206.54	-8.3954e-06
206.56	-8.3818e-06
206.58	-8.3673e-06
206.6	-8.3517e-06
206.62	-8.3369e-06
206.64	-8.3213e-06
206.66	-8.3048e-06
206.68	-8.2886e-06
206.7	-8.2707e-06
206.72	-8.2525e-06
206.74	-8.2345e-06
206.76	-8.2153e-06
206.78	-8.1965e-06
206.8	-8.1775e-06
206.82	-8.1567e-06
206.84	-8.1365e-06
206.86	-8.1156e-06
206.88	-8.0936e-06
206.9	-8.0725e-06
206.92	-8.0507e-06
206.94	-8.028e-06
206.96	-8.0058e-06
206.98	-7.9826e-06
207	-7.9592e-06
207.02	-7.9359e-06
207.04	-7.9117e-06
207.06	-7.8883e-06
207.08	-7.8649e-06
207.1	-7.8399e-06
207.12	-7.8155e-06
207.14	-7.7905e-06
207.16	-7.7646e-06
207.18	-7.7397e-06
207.2	-7.7142e-06
207.22	-7.6882e-06
207.24	-7.6624e-06
207.26	-7.6351e-06
207.28	-7.608e-06
207.3	-7.5809e-06
207.32	-7.5531e-06
207.34	-7.5261e-06
207.36	-7.4986e-06
207.38	-7.4705e-06
207.4	-7.4425e-06
207.42	-7.4134e-06
207.44	-7.3846e-06
207.46	-7.3554e-06
207.48	-7.3255e-06
207.5	-7.2963e-06
207.52	-7.2666e-06
207.54	-7.2373e-06
207.56	-7.2079e-06
207.58	-7.1775e-06
207.6	-7.1476e-06
207.62	-7.1167e-06
207.64	-7.0858e-06
207.66	-7.0549e-06
207.68	-7.0237e-06
207.7	-6.9926e-06
207.72	-6.9612e-06
207.74	-6.9306e-06
207.76	-6.8998e-06
207.78	-6.8692e-06
207.8	-6.8386e-06
207.82	-6.8072e-06
207.84	-6.7759e-06
207.86	-6.7442e-06
207.88	-6.7127e-06
207.9	-6.6811e-06
207.92	-6.6497e-06
207.94	-6.6179e-06
207.96	-6.5858e-06
207.98	-6.5538e-06
208	-6.5217e-06
208.02	-6.4897e-06
208.04	-6.4576e-06
208.06	-6.4261e-06
208.08	-6.3943e-06
208.1	-6.3628e-06
208.12	-6.3315e-06
208.14	-6.3003e-06
208.16	-6.269e-06
208.18	-6.2373e-06
208.2	-6.2058e-06
208.22	-6.1741e-06
208.24	-6.1426e-06
208.26	-6.111e-06
208.28	-6.0795e-06
208.3	-6.0479e-06
208.32	-6.0168e-06
208.34	-5.9855e-06
208.36	-5.9544e-06
208.38	-5.9235e-06
208.4	-5.8924e-06
208.42	-5.8614e-06
208.44	-5.8303e-06
208.46	-5.7997e-06
208.48	-5.769e-06
208.5	-5.7391e-06
208.52	-5.7091e-06
208.54	-5.6796e-06
208.56	-5.6501e-06
208.58	-5.6209e-06
208.6	-5.5918e-06
208.62	-5.5622e-06
208.64	-5.5328e-06
208.66	-5.5031e-06
208.68	-5.4741e-06
208.7	-5.4451e-06
208.72	-5.4168e-06
208.74	-5.3884e-06
208.76	-5.36e-06
208.78	-5.3318e-06
208.8	-5.3033e-06
208.82	-5.2754e-06
208.84	-5.2473e-06
208.86	-5.2199e-06
208.88	-5.1924e-06
208.9	-5.1655e-06
208.92	-5.1391e-06
208.94	-5.1129e-06
208.96	-5.0869e-06
208.98	-5.0603e-06
209	-5.0341e-06
209.02	-5.0076e-06
209.04	-4.9817e-06
209.06	-4.9559e-06
209.08	-4.9303e-06
209.1	-4.9051e-06
209.12	-4.8799e-06
209.14	-4.8558e-06
209.16	-4.8316e-06
209.18	-4.8082e-06
209.2	-4.7847e-06
209.22	-4.7608e-06
209.24	-4.7373e-06
209.26	-4.7136e-06
209.28	-4.6906e-06
209.3	-4.6674e-06
209.32	-4.6446e-06
209.34	-4.6217e-06
209.36	-4.5991e-06
209.38	-4.577e-06
209.4	-4.5549e-06
209.42	-4.5336e-06
209.44	-4.5121e-06
209.46	-4.4914e-06
209.48	-4.4709e-06
209.5	-4.4498e-06
209.52	-4.4297e-06
209.54	-4.4091e-06
209.56	-4.3889e-06
209.58	-4.3687e-06
209.6	-4.3486e-06
209.62	-4.3289e-06
209.64	-4.3091e-06
209.66	-4.2902e-06
209.68	-4.2712e-06
209.7	-4.253e-06
209.72	-4.2348e-06
209.74	-4.2167e-06
209.76	-4.1994e-06
209.78	-4.1812e-06
209.8	-4.1636e-06
209.82	-4.1457e-06
209.84	-4.128e-06
209.86	-4.1108e-06
209.88	-4.0934e-06
209.9	-4.077e-06
209.92	-4.0605e-06
209.94	-4.0444e-06
209.96	-4.0284e-06
209.98	-4.0119e-06
210	-3.9961e-06
210.02	-3.9797e-06
210.04	-3.964e-06
210.06	-3.9485e-06
210.08	-3.9328e-06
210.1	-3.918e-06
210.12	-3.9029e-06
210.14	-3.8886e-06
210.16	-3.8744e-06
210.18	-3.8597e-06
210.2	-3.8454e-06
210.22	-3.831e-06
210.24	-3.8173e-06
210.26	-3.803e-06
210.28	-3.7891e-06
210.3	-3.7754e-06
210.32	-3.7615e-06
210.34	-3.7488e-06
210.36	-3.7359e-06
210.38	-3.7233e-06
210.4	-3.7109e-06
210.42	-3.698e-06
210.44	-3.6857e-06
210.46	-3.673e-06
210.48	-3.6607e-06
210.5	-3.6483e-06
210.52	-3.6357e-06
210.54	-3.624e-06
210.56	-3.612e-06
210.58	-3.601e-06
210.6	-3.59e-06
210.62	-3.5786e-06
210.64	-3.5675e-06
210.66	-3.5559e-06
210.68	-3.545e-06
210.7	-3.5341e-06
210.72	-3.5234e-06
210.74	-3.5131e-06
210.76	-3.5021e-06
210.78	-3.4919e-06
210.8	-3.4816e-06
210.82	-3.4716e-06
210.84	-3.4619e-06
210.86	-3.4518e-06
210.88	-3.4422e-06
210.9	-3.4319e-06
210.92	-3.422e-06
210.94	-3.4126e-06
210.96	-3.4028e-06
210.98	-3.3938e-06
211	-3.3846e-06
211.02	-3.3758e-06
211.04	-3.3671e-06
211.06	-3.3578e-06
211.08	-3.3494e-06
211.1	-3.3403e-06
211.12	-3.3316e-06
211.14	-3.3229e-06
211.16	-3.3139e-06
211.18	-3.3058e-06
211.2	-3.2974e-06
211.22	-3.2897e-06
211.24	-3.282e-06
211.26	-3.2737e-06
211.28	-3.2658e-06
211.3	-3.2575e-06
211.32	-3.2497e-06
211.34	-3.2419e-06
211.36	-3.2339e-06
211.38	-3.2268e-06
211.4	-3.2193e-06
211.42	-3.2124e-06
211.44	-3.2056e-06
211.46	-3.1985e-06
211.48	-3.1918e-06
211.5	-3.1848e-06
211.52	-3.178e-06
211.54	-3.1709e-06
211.56	-3.1636e-06
211.58	-3.1569e-06
211.6	-3.1499e-06
211.62	-3.144e-06
211.64	-3.138e-06
211.66	-3.1314e-06
211.68	-3.1255e-06
211.7	-3.1191e-06
211.72	-3.1132e-06
211.74	-3.1074e-06
211.76	-3.101e-06
211.78	-3.0953e-06
211.8	-3.0894e-06
211.82	-3.0843e-06
211.84	-3.0791e-06
211.86	-3.0736e-06
211.88	-3.0684e-06
211.9	-3.0625e-06
211.92	-3.0571e-06
211.94	-3.0517e-06
211.96	-3.0459e-06
211.98	-3.041e-06
212	-3.0356e-06
212.02	-3.0308e-06
212.04	-3.0259e-06
212.06	-3.0204e-06
212.08	-3.0156e-06
212.1	-3.0105e-06
212.12	-3.0059e-06
212.14	-3.0013e-06
212.16	-2.9964e-06
212.18	-2.9922e-06
212.2	-2.9879e-06
212.22	-2.9841e-06
212.24	-2.9802e-06
212.26	-2.9758e-06
212.28	-2.9719e-06
212.3	-2.9673e-06
212.32	-2.9631e-06
212.34	-2.9589e-06
212.36	-2.9543e-06
212.38	-2.9508e-06
212.4	-2.947e-06
212.42	-2.9437e-06
212.44	-2.9407e-06
212.46	-2.9369e-06
212.48	-2.9338e-06
212.5	-2.9301e-06
212.52	-2.9267e-06
212.54	-2.9239e-06
212.56	-2.9206e-06
212.58	-2.9179e-06
212.6	-2.915e-06
212.62	-2.9118e-06
212.64	-2.9088e-06
212.66	-2.9053e-06
212.68	-2.9024e-06
212.7	-2.8991e-06
212.72	-2.8958e-06
212.74	-2.8932e-06
212.76	-2.8899e-06
212.78	-2.8875e-06
212.8	-2.885e-06
212.82	-2.8818e-06
212.84	-2.8791e-06
212.86	-2.8756e-06
212.88	-2.8726e-06
212.9	-2.8699e-06
212.92	-2.8667e-06
212.94	-2.8645e-06
212.96	-2.8621e-06
212.98	-2.8599e-06
213	-2.8578e-06
213.02	-2.8551e-06
213.04	-2.8528e-06
213.06	-2.85e-06
213.08	-2.8474e-06
213.1	-2.8451e-06
213.12	-2.8425e-06
213.14	-2.8412e-06
213.16	-2.8395e-06
213.18	-2.8374e-06
213.2	-2.8355e-06
213.22	-2.8326e-06
213.24	-2.8304e-06
213.26	-2.8283e-06
213.28	-2.8258e-06
213.3	-2.8243e-06
213.32	-2.8224e-06
213.34	-2.8212e-06
213.36	-2.82e-06
213.38	-2.8178e-06
213.4	-2.8163e-06
213.42	-2.8138e-06
213.44	-2.8111e-06
213.46	-2.8091e-06
213.48	-2.8069e-06
213.5	-2.8057e-06
213.52	-2.8042e-06
213.54	-2.8022e-06
213.56	-2.8008e-06
213.58	-2.7987e-06
213.6	-2.7968e-06
213.62	-2.7951e-06
213.64	-2.7927e-06
213.66	-2.7915e-06
213.68	-2.79e-06
213.7	-2.7884e-06
213.72	-2.7872e-06
213.74	-2.785e-06
213.76	-2.7833e-06
213.78	-2.7816e-06
213.8	-2.7797e-06
213.82	-2.7788e-06
213.84	-2.7773e-06
213.86	-2.7763e-06
213.88	-2.7755e-06
213.9	-2.7735e-06
213.92	-2.7723e-06
213.94	-2.7709e-06
213.96	-2.7692e-06
213.98	-2.7682e-06
214	-2.7667e-06
214.02	-2.766e-06
214.04	-2.7654e-06
214.06	-2.7638e-06
214.08	-2.7627e-06
214.1	-2.7612e-06
214.12	-2.7595e-06
214.14	-2.7584e-06
214.16	-2.757e-06
214.18	-2.7566e-06
214.2	-2.7561e-06
214.22	-2.7547e-06
214.24	-2.7541e-06
214.26	-2.7527e-06
214.28	-2.7515e-06
214.3	-2.7508e-06
214.32	-2.7493e-06
214.34	-2.7488e-06
214.36	-2.748e-06
214.38	-2.7466e-06
214.4	-2.746e-06
214.42	-2.7448e-06
214.44	-2.7434e-06
214.46	-2.7425e-06
214.48	-2.7412e-06
214.5	-2.741e-06
214.52	-2.7409e-06
214.54	-2.7399e-06
214.56	-2.7395e-06
214.58	-2.7382e-06
214.6	-2.7368e-06
214.62	-2.7363e-06
214.64	-2.7354e-06
214.66	-2.7354e-06
214.68	-2.7351e-06
214.7	-2.7338e-06
214.72	-2.7336e-06
214.74	-2.7329e-06
214.76	-2.732e-06
214.78	-2.7321e-06
214.8	-2.7316e-06
214.82	-2.7311e-06
214.84	-2.7307e-06
214.86	-2.7296e-06
214.88	-2.7294e-06
214.9	-2.7285e-06
214.92	-2.7272e-06
214.94	-2.7274e-06
214.96	-2.7271e-06
214.98	-2.7269e-06
215	-2.7273e-06
215.02	-2.7265e-06
215.04	-2.7263e-06
215.06	-2.726e-06
215.08	-2.7251e-06
215.1	-2.7255e-06
215.12	-2.7255e-06
215.14	-2.7248e-06
215.16	-2.7247e-06
215.18	-2.7238e-06
215.2	-2.723e-06
215.22	-2.7228e-06
215.24	-2.7221e-06
215.26	-2.7223e-06
215.28	-2.7225e-06
215.3	-2.7221e-06
215.32	-2.7225e-06
215.34	-2.7222e-06
215.36	-2.7214e-06
215.38	-2.7215e-06
215.4	-2.7211e-06
215.42	-2.7215e-06
215.44	-2.7221e-06
215.46	-2.7216e-06
215.48	-2.7219e-06
215.5	-2.7218e-06
215.52	-2.721e-06
215.54	-2.7215e-06
215.56	-2.7216e-06
215.58	-2.7216e-06
215.6	-2.7218e-06
215.62	-2.7212e-06
215.64	-2.7215e-06
215.66	-2.7215e-06
215.68	-2.7213e-06
215.7	-2.7218e-06
215.72	-2.7216e-06
215.74	-2.7222e-06
215.76	-2.7226e-06
215.78	-2.7226e-06
215.8	-2.723e-06
215.82	-2.7227e-06
215.84	-2.7226e-06
215.86	-2.7223e-06
215.88	-2.7217e-06
215.9	-2.7214e-06
215.92	-2.7209e-06
215.94	-2.7212e-06
215.96	-2.7214e-06
215.98	-2.722e-06
216	-2.7226e-06
216.02	-2.7229e-06
216.04	-2.7235e-06
216.06	-2.7233e-06
216.08	-2.7235e-06
216.1	-2.7236e-06
216.12	-2.7239e-06
216.14	-2.7239e-06
216.16	-2.7242e-06
216.18	-2.7245e-06
216.2	-2.7246e-06
216.22	-2.7249e-06
216.24	-2.725e-06
216.26	-2.7255e-06
216.28	-2.7258e-06
216.3	-2.7262e-06
216.32	-2.7266e-06
216.34	-2.7272e-06
216.36	-2.7278e-06
216.38	-2.7286e-06
216.4	-2.7294e-06
216.42	-2.7299e-06
216.44	-2.7304e-06
216.46	-2.7308e-06
216.48	-2.7313e-06
216.5	-2.7317e-06
216.52	-2.7321e-06
216.54	-2.7323e-06
216.56	-2.7328e-06
216.58	-2.7331e-06
216.6	-2.7337e-06
216.62	-2.7341e-06
216.64	-2.7346e-06
216.66	-2.7349e-06
216.68	-2.7352e-06
216.7	-2.7354e-06
216.72	-2.7356e-06
216.74	-2.7358e-06
216.76	-2.7358e-06
216.78	-2.736e-06
216.8	-2.7362e-06
216.82	-2.7368e-06
216.84	-2.7374e-06
216.86	-2.7382e-06
216.88	-2.7389e-06
216.9	-2.7401e-06
216.92	-2.7413e-06
216.94	-2.7425e-06
216.96	-2.7438e-06
216.98	-2.7446e-06
217	-2.7456e-06
217.02	-2.7464e-06
217.04	-2.7473e-06
217.06	-2.7478e-06
217.08	-2.7488e-06
217.1	-2.7493e-06
217.12	-2.7499e-06
217.14	-2.7503e-06
217.16	-2.7507e-06
217.18	-2.7514e-06
217.2	-2.7519e-06
217.22	-2.7525e-06
217.24	-2.7528e-06
217.26	-2.7539e-06
217.28	-2.7548e-06
217.3	-2.7559e-06
217.32	-2.757e-06
217.34	-2.7579e-06
217.36	-2.7589e-06
217.38	-2.7593e-06
217.4	-2.7603e-06
217.42	-2.761e-06
217.44	-2.762e-06
217.46	-2.7627e-06
217.48	-2.7634e-06
217.5	-2.7639e-06
217.52	-2.7642e-06
217.54	-2.7649e-06
217.56	-2.7653e-06
217.58	-2.7666e-06
217.6	-2.7678e-06
217.62	-2.7694e-06
217.64	-2.7708e-06
217.66	-2.772e-06
217.68	-2.7731e-06
217.7	-2.7736e-06
217.72	-2.7744e-06
217.74	-2.7749e-06
217.76	-2.7758e-06
217.78	-2.7765e-06
217.8	-2.777e-06
217.82	-2.778e-06
217.84	-2.7786e-06
217.86	-2.78e-06
217.88	-2.7813e-06
217.9	-2.7827e-06
217.92	-2.7842e-06
217.94	-2.7853e-06
217.96	-2.7866e-06
217.98	-2.7874e-06
218	-2.7886e-06
218.02	-2.7893e-06
218.04	-2.7901e-06
218.06	-2.7908e-06
218.08	-2.791e-06
218.1	-2.7921e-06
218.12	-2.7929e-06
218.14	-2.7943e-06
218.16	-2.7954e-06
218.18	-2.7963e-06
218.2	-2.7974e-06
218.22	-2.798e-06
218.24	-2.7993e-06
218.26	-2.8001e-06
218.28	-2.801e-06
218.3	-2.802e-06
218.32	-2.8027e-06
218.34	-2.804e-06
218.36	-2.8049e-06
218.38	-2.8062e-06
218.4	-2.8072e-06
218.42	-2.8081e-06
218.44	-2.8091e-06
218.46	-2.8097e-06
218.48	-2.811e-06
218.5	-2.8119e-06
218.52	-2.8129e-06
218.54	-2.8139e-06
218.56	-2.8147e-06
218.58	-2.8162e-06
218.6	-2.8173e-06
218.62	-2.8188e-06
218.64	-2.82e-06
218.66	-2.8209e-06
218.68	-2.8222e-06
218.7	-2.8226e-06
218.72	-2.8239e-06
218.74	-2.8248e-06
218.76	-2.8255e-06
218.78	-2.8264e-06
218.8	-2.8271e-06
218.82	-2.8287e-06
218.84	-2.8303e-06
218.86	-2.8321e-06
218.88	-2.8336e-06
218.9	-2.8346e-06
218.92	-2.8361e-06
218.94	-2.837e-06
218.96	-2.8384e-06
218.98	-2.8392e-06
219	-2.8396e-06
219.02	-2.8407e-06
219.04	-2.8414e-06
219.06	-2.8431e-06
219.08	-2.8444e-06
219.1	-2.8456e-06
219.12	-2.8472e-06
219.14	-2.8481e-06
219.16	-2.8498e-06
219.18	-2.8511e-06
219.2	-2.8524e-06
219.22	-2.8536e-06
219.24	-2.8543e-06
219.26	-2.8559e-06
219.28	-2.8572e-06
219.3	-2.8589e-06
219.32	-2.8604e-06
219.34	-2.8614e-06
219.36	-2.8629e-06
219.38	-2.8638e-06
219.4	-2.865e-06
219.42	-2.866e-06
219.44	-2.8666e-06
219.46	-2.8678e-06
219.48	-2.8686e-06
219.5	-2.8704e-06
219.52	-2.8721e-06
219.54	-2.8735e-06
219.56	-2.8751e-06
219.58	-2.876e-06
219.6	-2.8774e-06
219.62	-2.8781e-06
219.64	-2.8789e-06
219.66	-2.8798e-06
219.68	-2.8804e-06
219.7	-2.8821e-06
219.72	-2.8837e-06
219.74	-2.8855e-06
219.76	-2.8874e-06
219.78	-2.8883e-06
219.8	-2.8896e-06
219.82	-2.8905e-06
219.84	-2.8916e-06
219.86	-2.8929e-06
219.88	-2.8939e-06
219.9	-2.8955e-06
219.92	-2.8967e-06
219.94	-2.8985e-06
219.96	-2.9003e-06
219.98	-2.9014e-06
220	-2.903e-06
220.02	-2.9039e-06
220.04	-2.9051e-06
220.06	-2.9061e-06
220.08	-2.9068e-06
220.1	-2.9082e-06
220.12	-2.9091e-06
220.14	-2.9106e-06
220.16	-2.9118e-06
220.18	-2.9126e-06
220.2	-2.9141e-06
220.22	-2.9151e-06
220.24	-2.9165e-06
220.26	-2.9176e-06
220.28	-2.9185e-06
220.3	-2.92e-06
220.32	-2.921e-06
220.34	-2.9229e-06
220.36	-2.9245e-06
220.38	-2.9259e-06
220.4	-2.9276e-06
220.42	-2.9284e-06
220.44	-2.9297e-06
220.46	-2.9307e-06
220.48	-2.9313e-06
220.5	-2.9326e-06
220.52	-2.9336e-06
220.54	-2.9354e-06
220.56	-2.9372e-06
220.58	-2.9386e-06
220.6	-2.9403e-06
220.62	-2.9414e-06
220.64	-2.9431e-06
220.66	-2.9442e-06
220.68	-2.9451e-06
220.7	-2.9466e-06
220.72	-2.9475e-06
220.74	-2.9493e-06
220.76	-2.9511e-06
220.78	-2.9523e-06
220.8	-2.9538e-06
220.82	-2.9545e-06
220.84	-2.9555e-06
220.86	-2.9562e-06
220.88	-2.9566e-06
220.9	-2.9581e-06
220.92	-2.9591e-06
220.94	-2.9605e-06
220.96	-2.962e-06
220.98	-2.963e-06
221	-2.9646e-06
221.02	-2.9658e-06
221.04	-2.9674e-06
221.06	-2.9686e-06
221.08	-2.9694e-06
221.1	-2.9714e-06
221.12	-2.9728e-06
221.14	-2.9749e-06
221.16	-2.9768e-06
221.18	-2.9773e-06
221.2	-2.9785e-06
221.22	-2.9796e-06
221.24	-2.9809e-06
221.26	-2.9824e-06
221.28	-2.9835e-06
221.3	-2.9852e-06
221.32	-2.9865e-06
221.34	-2.988e-06
221.36	-2.99e-06
221.38	-2.9911e-06
221.4	-2.9926e-06
221.42	-2.9936e-06
221.44	-2.9944e-06
221.46	-2.996e-06
221.48	-2.9973e-06
221.5	-2.9996e-06
221.52	-3.0015e-06
221.54	-3.0027e-06
221.56	-3.0044e-06
221.58	-3.0055e-06
221.6	-3.007e-06
221.62	-3.0083e-06
221.64	-3.009e-06
221.66	-3.0109e-06
221.68	-3.0123e-06
221.7	-3.0139e-06
221.72	-3.0159e-06
221.74	-3.017e-06
221.76	-3.0187e-06
221.78	-3.02e-06
221.8	-3.0213e-06
221.82	-3.0234e-06
221.84	-3.0249e-06
221.86	-3.0271e-06
221.88	-3.0291e-06
221.9	-3.0304e-06
221.92	-3.0322e-06
221.94	-3.0333e-06
221.96	-3.0347e-06
221.98	-3.0364e-06
222	-3.0375e-06
222.02	-3.0398e-06
222.04	-3.0419e-06
222.06	-3.0437e-06
222.08	-3.0458e-06
222.1	-3.0469e-06
222.12	-3.0485e-06
222.14	-3.05e-06
222.16	-3.051e-06
222.18	-3.0532e-06
222.2	-3.055e-06
222.22	-3.0566e-06
222.24	-3.0586e-06
222.26	-3.0597e-06
222.28	-3.0616e-06
222.3	-3.0633e-06
222.32	-3.0644e-06
222.34	-3.0664e-06
222.36	-3.0681e-06
222.38	-3.0701e-06
222.4	-3.0722e-06
222.42	-3.0733e-06
222.44	-3.0749e-06
222.46	-3.0759e-06
222.48	-3.0769e-06
222.5	-3.0789e-06
222.52	-3.0804e-06
222.54	-3.0826e-06
222.56	-3.0846e-06
222.58	-3.0856e-06
222.6	-3.0873e-06
222.62	-3.0887e-06
222.64	-3.09e-06
222.66	-3.092e-06
222.68	-3.0935e-06
222.7	-3.0953e-06
222.72	-3.0971e-06
222.74	-3.0984e-06
222.76	-3.1003e-06
222.78	-3.1015e-06
222.8	-3.1027e-06
222.82	-3.1047e-06
222.84	-3.1062e-06
222.86	-3.1086e-06
222.88	-3.1109e-06
222.9	-3.1121e-06
222.92	-3.1138e-06
222.94	-3.1149e-06
222.96	-3.1158e-06
222.98	-3.1177e-06
223	-3.1191e-06
223.02	-3.121e-06
223.04	-3.123e-06
223.06	-3.1241e-06
223.08	-3.1261e-06
223.1	-3.1276e-06
223.12	-3.1289e-06
223.14	-3.1308e-06
223.16	-3.1323e-06
223.18	-3.1341e-06
223.2	-3.1361e-06
223.22	-3.1373e-06
223.24	-3.1392e-06
223.26	-3.1407e-06
223.28	-3.1418e-06
223.3	-3.1439e-06
223.32	-3.1454e-06
223.34	-3.1471e-06
223.36	-3.149e-06
223.38	-3.1499e-06
223.4	-3.1516e-06
223.42	-3.1534e-06
223.44	-3.1546e-06
223.46	-3.157e-06
223.48	-3.159e-06
223.5	-3.1604e-06
223.52	-3.1624e-06
223.54	-3.1634e-06
223.56	-3.1646e-06
223.58	-3.1662e-06
223.6	-3.1672e-06
223.62	-3.1692e-06
223.64	-3.171e-06
223.66	-3.1722e-06
223.68	-3.1741e-06
223.7	-3.1755e-06
223.72	-3.1766e-06
223.74	-3.1785e-06
223.76	-3.18e-06
223.78	-3.182e-06
223.8	-3.1842e-06
223.82	-3.1855e-06
223.84	-3.1876e-06
223.86	-3.1892e-06
223.88	-3.1903e-06
223.9	-3.1925e-06
223.92	-3.1943e-06
223.94	-3.1964e-06
223.96	-3.1985e-06
223.98	-3.1995e-06
224	-3.2014e-06
224.02	-3.2027e-06
224.04	-3.2039e-06
224.06	-3.2059e-06
224.08	-3.2073e-06
224.1	-3.2093e-06
224.12	-3.2111e-06
224.14	-3.2127e-06
224.16	-3.2147e-06
224.18	-3.2161e-06
224.2	-3.2179e-06
224.22	-3.2195e-06
224.24	-3.2207e-06
224.26	-3.2224e-06
224.28	-3.2238e-06
224.3	-3.2261e-06
224.32	-3.228e-06
224.34	-3.2299e-06
224.36	-3.2318e-06
224.38	-3.2332e-06
224.4	-3.2349e-06
224.42	-3.2361e-06
224.44	-3.2376e-06
224.46	-3.2387e-06
224.48	-3.2397e-06
224.5	-3.241e-06
224.52	-3.2422e-06
224.54	-3.2439e-06
224.56	-3.2452e-06
224.58	-3.2471e-06
224.6	-3.249e-06
224.62	-3.2512e-06
224.64	-3.2533e-06
224.66	-3.2554e-06
224.68	-3.2574e-06
224.7	-3.259e-06
224.72	-3.2607e-06
224.74	-3.2622e-06
224.76	-3.2638e-06
224.78	-3.2652e-06
224.8	-3.2668e-06
224.82	-3.2682e-06
224.84	-3.27e-06
224.86	-3.2716e-06
224.88	-3.2732e-06
224.9	-3.2747e-06
224.92	-3.2761e-06
224.94	-3.2773e-06
224.96	-3.2784e-06
224.98	-3.2796e-06
225	-3.2807e-06
225.02	-3.2819e-06
225.04	-3.2831e-06
225.06	-3.2848e-06
225.08	-3.2865e-06
225.1	-3.2885e-06
225.12	-3.2905e-06
225.14	-3.2926e-06
225.16	-3.2946e-06
225.18	-3.2965e-06
225.2	-3.2984e-06
225.22	-3.3002e-06
225.24	-3.3018e-06
225.26	-3.3029e-06
225.28	-3.3044e-06
225.3	-3.3054e-06
225.32	-3.3069e-06
225.34	-3.3084e-06
225.36	-3.31e-06
225.38	-3.3115e-06
225.4	-3.3128e-06
225.42	-3.3146e-06
225.44	-3.3162e-06
225.46	-3.3183e-06
225.48	-3.32e-06
225.5	-3.3217e-06
225.52	-3.3232e-06
225.54	-3.325e-06
225.56	-3.3269e-06
225.58	-3.3283e-06
225.6	-3.33e-06
225.62	-3.3314e-06
225.64	-3.3333e-06
225.66	-3.335e-06
225.68	-3.3369e-06
225.7	-3.3385e-06
225.72	-3.3396e-06
225.74	-3.3412e-06
225.76	-3.3428e-06
225.78	-3.345e-06
225.8	-3.3472e-06
225.82	-3.3494e-06
225.84	-3.3514e-06
225.86	-3.3531e-06
225.88	-3.355e-06
225.9	-3.3565e-06
225.92	-3.3587e-06
225.94	-3.3601e-06
225.96	-3.3616e-06
225.98	-3.3629e-06
226	-3.3641e-06
226.02	-3.3659e-06
226.04	-3.3673e-06
226.06	-3.3694e-06
226.08	-3.3713e-06
226.1	-3.3735e-06
226.12	-3.3756e-06
226.14	-3.3773e-06
226.16	-3.3793e-06
226.18	-3.3809e-06
226.2	-3.383e-06
226.22	-3.3848e-06
226.24	-3.3864e-06
226.26	-3.3882e-06
226.28	-3.3894e-06
226.3	-3.3915e-06
226.32	-3.3934e-06
226.34	-3.3956e-06
226.36	-3.3977e-06
226.38	-3.3993e-06
226.4	-3.4012e-06
226.42	-3.4024e-06
226.44	-3.4044e-06
226.46	-3.4061e-06
226.48	-3.4078e-06
226.5	-3.4097e-06
226.52	-3.4109e-06
226.54	-3.413e-06
226.56	-3.4149e-06
226.58	-3.4171e-06
226.6	-3.4193e-06
226.62	-3.4211e-06
226.64	-3.4231e-06
226.66	-3.4244e-06
226.68	-3.4264e-06
226.7	-3.428e-06
226.72	-3.4296e-06
226.74	-3.4315e-06
226.76	-3.4326e-06
226.78	-3.4346e-06
226.8	-3.4365e-06
226.82	-3.4385e-06
226.84	-3.4408e-06
226.86	-3.4422e-06
226.88	-3.444e-06
226.9	-3.4453e-06
226.92	-3.4468e-06
226.94	-3.4484e-06
226.96	-3.4494e-06
226.98	-3.4512e-06
227	-3.4526e-06
227.02	-3.4546e-06
227.04	-3.4565e-06
227.06	-3.4583e-06
227.08	-3.4605e-06
227.1	-3.4618e-06
227.12	-3.4634e-06
227.14	-3.4648e-06
227.16	-3.4659e-06
227.18	-3.4675e-06
227.2	-3.4687e-06
227.22	-3.4707e-06
227.24	-3.4725e-06
227.26	-3.4744e-06
227.28	-3.4763e-06
227.3	-3.4776e-06
227.32	-3.4796e-06
227.34	-3.4808e-06
227.36	-3.482e-06
227.38	-3.4836e-06
227.4	-3.485e-06
227.42	-3.4873e-06
227.44	-3.4893e-06
227.46	-3.4916e-06
227.48	-3.4939e-06
227.5	-3.4953e-06
227.52	-3.4975e-06
227.54	-3.499e-06
227.56	-3.5005e-06
227.58	-3.502e-06
227.6	-3.5032e-06
227.62	-3.5052e-06
227.64	-3.5071e-06
227.66	-3.5093e-06
227.68	-3.5114e-06
227.7	-3.513e-06
227.72	-3.5151e-06
227.74	-3.5164e-06
227.76	-3.5181e-06
227.78	-3.5197e-06
227.8	-3.5208e-06
227.82	-3.5227e-06
227.84	-3.5243e-06
227.86	-3.5267e-06
227.88	-3.5291e-06
227.9	-3.5309e-06
227.92	-3.5331e-06
227.94	-3.5345e-06
227.96	-3.5364e-06
227.98	-3.5381e-06
228	-3.5393e-06
228.02	-3.5411e-06
228.04	-3.5425e-06
228.06	-3.5448e-06
228.08	-3.5472e-06
228.1	-3.5492e-06
228.12	-3.5516e-06
228.14	-3.5531e-06
228.16	-3.5552e-06
228.18	-3.557e-06
228.2	-3.5584e-06
228.22	-3.5606e-06
228.24	-3.5625e-06
228.26	-3.5651e-06
228.28	-3.5675e-06
228.3	-3.5692e-06
228.32	-3.5714e-06
228.34	-3.5732e-06
228.36	-3.5752e-06
228.38	-3.577e-06
228.4	-3.5785e-06
228.42	-3.5804e-06
228.44	-3.5819e-06
228.46	-3.5845e-06
228.48	-3.5869e-06
228.5	-3.5886e-06
228.52	-3.5908e-06
228.54	-3.5921e-06
228.56	-3.5939e-06
228.58	-3.596e-06
228.6	-3.5977e-06
228.62	-3.6003e-06
228.64	-3.6024e-06
228.66	-3.605e-06
228.68	-3.6075e-06
228.7	-3.6093e-06
228.72	-3.6115e-06
228.74	-3.613e-06
228.76	-3.6146e-06
228.78	-3.6166e-06
228.8	-3.6182e-06
228.82	-3.6209e-06
228.84	-3.6232e-06
228.86	-3.6256e-06
228.88	-3.6281e-06
228.9	-3.6296e-06
228.92	-3.6318e-06
228.94	-3.6336e-06
228.96	-3.6352e-06
228.98	-3.6374e-06
229	-3.6394e-06
229.02	-3.642e-06
229.04	-3.6445e-06
229.06	-3.6466e-06
229.08	-3.6489e-06
229.1	-3.6505e-06
229.12	-3.6527e-06
229.14	-3.6547e-06
229.16	-3.6565e-06
229.18	-3.6591e-06
229.2	-3.6613e-06
229.22	-3.664e-06
229.24	-3.6668e-06
229.26	-3.6688e-06
229.28	-3.6714e-06
229.3	-3.6736e-06
229.32	-3.6758e-06
229.34	-3.6782e-06
229.36	-3.6802e-06
229.38	-3.6833e-06
229.4	-3.686e-06
229.42	-3.6883e-06
229.44	-3.6906e-06
229.46	-3.6921e-06
229.48	-3.6944e-06
229.5	-3.6963e-06
229.52	-3.698e-06
229.54	-3.7007e-06
229.56	-3.7029e-06
229.58	-3.7056e-06
229.6	-3.7081e-06
229.62	-3.7097e-06
229.64	-3.7121e-06
229.66	-3.7138e-06
229.68	-3.7157e-06
229.7	-3.718e-06
229.72	-3.7199e-06
229.74	-3.7227e-06
229.76	-3.7252e-06
229.78	-3.7272e-06
229.8	-3.7295e-06
229.82	-3.731e-06
229.84	-3.733e-06
229.86	-3.7351e-06
229.88	-3.7366e-06
229.9	-3.7394e-06
229.92	-3.7422e-06
229.94	-3.745e-06
229.96	-3.7478e-06
229.98	-3.7498e-06
230	-3.7524e-06
230.02	-3.7543e-06
230.04	-3.756e-06
230.06	-3.7585e-06
230.08	-3.7603e-06
230.1	-3.7627e-06
230.12	-3.7652e-06
230.14	-3.7669e-06
230.16	-3.7691e-06
230.18	-3.7707e-06
230.2	-3.7723e-06
230.22	-3.7743e-06
230.24	-3.7757e-06
230.26	-3.7784e-06
230.28	-3.7809e-06
230.3	-3.7827e-06
230.32	-3.7854e-06
230.34	-3.7872e-06
230.36	-3.789e-06
230.38	-3.7911e-06
230.4	-3.7926e-06
230.42	-3.7949e-06
230.44	-3.797e-06
230.46	-3.7988e-06
230.48	-3.8011e-06
230.5	-3.8027e-06
230.52	-3.8047e-06
230.54	-3.8068e-06
230.56	-3.8084e-06
230.58	-3.8109e-06
230.6	-3.8131e-06
230.62	-3.8151e-06
230.64	-3.8176e-06
230.66	-3.8193e-06
230.68	-3.8215e-06
230.7	-3.8234e-06
230.72	-3.8248e-06
230.74	-3.8275e-06
230.76	-3.8295e-06
230.78	-3.8316e-06
230.8	-3.8341e-06
230.82	-3.8356e-06
230.84	-3.8376e-06
230.86	-3.8397e-06
230.88	-3.8412e-06
230.9	-3.8437e-06
230.92	-3.8456e-06
230.94	-3.8473e-06
230.96	-3.8495e-06
230.98	-3.8509e-06
231	-3.8529e-06
231.02	-3.8551e-06
231.04	-3.8567e-06
231.06	-3.8595e-06
231.08	-3.8617e-06
231.1	-3.8633e-06
231.12	-3.8658e-06
231.14	-3.8676e-06
231.16	-3.8696e-06
231.18	-3.872e-06
231.2	-3.8736e-06
231.22	-3.876e-06
231.24	-3.8783e-06
231.26	-3.8802e-06
231.28	-3.8826e-06
231.3	-3.8841e-06
231.32	-3.8858e-06
231.34	-3.888e-06
231.36	-3.8896e-06
231.38	-3.8921e-06
231.4	-3.8946e-06
231.42	-3.8963e-06
231.44	-3.8989e-06
231.46	-3.9008e-06
231.48	-3.9027e-06
231.5	-3.9055e-06
231.52	-3.9076e-06
231.54	-3.9104e-06
231.56	-3.9131e-06
231.58	-3.9148e-06
231.6	-3.9174e-06
231.62	-3.9195e-06
231.64	-3.9212e-06
231.66	-3.924e-06
231.68	-3.9263e-06
231.7	-3.9288e-06
231.72	-3.932e-06
231.74	-3.9342e-06
231.76	-3.9368e-06
231.78	-3.9395e-06
231.8	-3.9416e-06
231.82	-3.945e-06
231.84	-3.9481e-06
231.86	-3.9506e-06
231.88	-3.9538e-06
231.9	-3.9563e-06
231.92	-3.9588e-06
231.94	-3.962e-06
231.96	-3.9646e-06
231.98	-3.9677e-06
232	-3.9708e-06
232.02	-3.9733e-06
232.04	-3.9766e-06
232.06	-3.9798e-06
232.08	-3.9827e-06
232.1	-3.9868e-06
232.12	-3.9905e-06
232.14	-3.9943e-06
232.16	-3.9987e-06
232.18	-4.0023e-06
232.2	-4.0063e-06
232.22	-4.0103e-06
232.24	-4.0135e-06
232.26	-4.0184e-06
232.28	-4.0232e-06
232.3	-4.0275e-06
232.32	-4.0323e-06
232.34	-4.0364e-06
232.36	-4.0408e-06
232.38	-4.0457e-06
232.4	-4.0503e-06
232.42	-4.056e-06
232.44	-4.0613e-06
232.46	-4.0667e-06
232.48	-4.0724e-06
232.5	-4.0776e-06
232.52	-4.0836e-06
232.54	-4.0895e-06
232.56	-4.0956e-06
232.58	-4.1018e-06
232.6	-4.1078e-06
232.62	-4.1147e-06
232.64	-4.1214e-06
232.66	-4.1291e-06
232.68	-4.1365e-06
232.7	-4.1439e-06
232.72	-4.1517e-06
232.74	-4.1593e-06
232.76	-4.1675e-06
232.78	-4.1758e-06
232.8	-4.1848e-06
232.82	-4.1937e-06
232.84	-4.2031e-06
232.86	-4.2127e-06
232.88	-4.2225e-06
232.9	-4.2326e-06
232.92	-4.2428e-06
232.94	-4.2538e-06
232.96	-4.2648e-06
232.98	-4.2768e-06
233	-4.2889e-06
233.02	-4.3014e-06
233.04	-4.3143e-06
233.06	-4.3277e-06
233.08	-4.3415e-06
233.1	-4.3555e-06
233.12	-4.3699e-06
233.14	-4.3844e-06
233.16	-4.3994e-06
233.18	-4.4147e-06
233.2	-4.4306e-06
233.22	-4.4468e-06
233.24	-4.4636e-06
233.26	-4.4803e-06
233.28	-4.4979e-06
233.3	-4.5161e-06
233.32	-4.5348e-06
233.34	-4.5542e-06
233.36	-4.574e-06
233.38	-4.5943e-06
233.4	-4.6149e-06
233.42	-4.6367e-06
233.44	-4.6588e-06
233.46	-4.6819e-06
233.48	-4.7052e-06
233.5	-4.7291e-06
233.52	-4.7533e-06
233.54	-4.7782e-06
233.56	-4.8036e-06
233.58	-4.8295e-06
233.6	-4.8557e-06
233.62	-4.8819e-06
233.64	-4.9092e-06
233.66	-4.9367e-06
233.68	-4.9654e-06
233.7	-4.9942e-06
233.72	-5.0233e-06
233.74	-5.053e-06
233.76	-5.0832e-06
233.78	-5.1138e-06
233.8	-5.1448e-06
233.82	-5.1768e-06
233.84	-5.2087e-06
233.86	-5.2419e-06
233.88	-5.2754e-06
233.9	-5.3094e-06
233.92	-5.3438e-06
233.94	-5.3782e-06
233.96	-5.4131e-06
233.98	-5.4481e-06
234	-5.4838e-06
234.02	-5.5195e-06
234.04	-5.5558e-06
234.06	-5.5923e-06
234.08	-5.629e-06
234.1	-5.6664e-06
234.12	-5.7039e-06
234.14	-5.7425e-06
234.16	-5.781e-06
234.18	-5.8202e-06
234.2	-5.8596e-06
234.22	-5.8991e-06
234.24	-5.9388e-06
234.26	-5.9783e-06
234.28	-6.0184e-06
234.3	-6.058e-06
234.32	-6.0979e-06
234.34	-6.1381e-06
234.36	-6.1782e-06
234.38	-6.2191e-06
234.4	-6.2598e-06
234.42	-6.3014e-06
234.44	-6.3428e-06
234.46	-6.3841e-06
234.48	-6.4253e-06
234.5	-6.466e-06
234.52	-6.5069e-06
234.54	-6.5471e-06
234.56	-6.5875e-06
234.58	-6.6276e-06
234.6	-6.6673e-06
234.62	-6.7071e-06
234.64	-6.7461e-06
234.66	-6.7858e-06
234.68	-6.8249e-06
234.7	-6.8636e-06
234.72	-6.9021e-06
234.74	-6.9396e-06
234.76	-6.9768e-06
234.78	-7.0128e-06
234.8	-7.0486e-06
234.82	-7.0837e-06
234.84	-7.1176e-06
234.86	-7.1513e-06
234.88	-7.184e-06
234.9	-7.2165e-06
234.92	-7.2481e-06
234.94	-7.2791e-06
234.96	-7.3095e-06
234.98	-7.3383e-06
235	-7.3666e-06
235.02	-7.3935e-06
235.04	-7.4197e-06
235.06	-7.4451e-06
235.08	-7.4694e-06
235.1	-7.4932e-06
235.12	-7.5156e-06
235.14	-7.5375e-06
235.16	-7.5582e-06
235.18	-7.5777e-06
235.2	-7.5967e-06
235.22	-7.6138e-06
235.24	-7.6305e-06
235.26	-7.6459e-06
235.28	-7.6601e-06
235.3	-7.674e-06
235.32	-7.6867e-06
235.34	-7.699e-06
235.36	-7.7103e-06
235.38	-7.7209e-06
235.4	-7.7306e-06
235.42	-7.7391e-06
235.44	-7.7474e-06
235.46	-7.7542e-06
235.48	-7.7603e-06
235.5	-7.7657e-06
235.52	-7.7699e-06
235.54	-7.7742e-06
235.56	-7.7774e-06
235.58	-7.7806e-06
235.6	-7.783e-06
235.62	-7.7842e-06
235.64	-7.7854e-06
235.66	-7.7852e-06
235.68	-7.7849e-06
235.7	-7.784e-06
235.72	-7.7824e-06
235.74	-7.781e-06
235.76	-7.7787e-06
235.78	-7.7767e-06
235.8	-7.7738e-06
235.82	-7.7702e-06
235.84	-7.7664e-06
235.86	-7.7615e-06
235.88	-7.7567e-06
235.9	-7.7513e-06
235.92	-7.7452e-06
235.94	-7.7391e-06
235.96	-7.7324e-06
235.98	-7.7264e-06
236	-7.72e-06
236.02	-7.7132e-06
236.04	-7.7064e-06
236.06	-7.6984e-06
236.08	-7.6907e-06
236.1	-7.6823e-06
236.12	-7.6738e-06
236.14	-7.6653e-06
236.16	-7.6558e-06
236.18	-7.6469e-06
236.2	-7.6374e-06
236.22	-7.6281e-06
236.24	-7.6187e-06
236.26	-7.6083e-06
236.28	-7.5983e-06
236.3	-7.5873e-06
236.32	-7.5763e-06
236.34	-7.5655e-06
236.36	-7.5541e-06
236.38	-7.5434e-06
236.4	-7.5319e-06
236.42	-7.5202e-06
236.44	-7.5084e-06
236.46	-7.4959e-06
236.48	-7.4838e-06
236.5	-7.4709e-06
236.52	-7.4578e-06
236.54	-7.4447e-06
236.56	-7.4308e-06
236.58	-7.4178e-06
236.6	-7.4041e-06
236.62	-7.39e-06
236.64	-7.3755e-06
236.66	-7.3605e-06
236.68	-7.3457e-06
236.7	-7.3304e-06
236.72	-7.3151e-06
236.74	-7.2997e-06
236.76	-7.2837e-06
236.78	-7.2686e-06
236.8	-7.2529e-06
236.82	-7.2372e-06
236.84	-7.2214e-06
236.86	-7.2044e-06
236.88	-7.1877e-06
236.9	-7.1703e-06
236.92	-7.1527e-06
236.94	-7.1352e-06
236.96	-7.1172e-06
236.98	-7.0999e-06
237	-7.0821e-06
237.02	-7.064e-06
237.04	-7.0461e-06
237.06	-7.0272e-06
237.08	-7.0087e-06
237.1	-6.9894e-06
237.12	-6.9697e-06
237.14	-6.9504e-06
237.16	-6.9305e-06
237.18	-6.9113e-06
237.2	-6.892e-06
237.22	-6.8721e-06
237.24	-6.8526e-06
237.26	-6.832e-06
237.28	-6.8117e-06
237.3	-6.7913e-06
237.32	-6.7701e-06
237.34	-6.7496e-06
237.36	-6.7288e-06
237.38	-6.7084e-06
237.4	-6.6879e-06
237.42	-6.6667e-06
237.44	-6.646e-06
237.46	-6.6241e-06
237.48	-6.6023e-06
237.5	-6.5808e-06
237.52	-6.5586e-06
237.54	-6.5373e-06
237.56	-6.5156e-06
237.58	-6.4937e-06
237.6	-6.4718e-06
237.62	-6.4492e-06
237.64	-6.427e-06
237.66	-6.4042e-06
237.68	-6.3811e-06
237.7	-6.3585e-06
237.72	-6.3354e-06
237.74	-6.3136e-06
237.76	-6.2917e-06
237.78	-6.269e-06
237.8	-6.2469e-06
237.82	-6.2238e-06
237.84	-6.201e-06
237.86	-6.1782e-06
237.88	-6.155e-06
237.9	-6.1326e-06
237.92	-6.1098e-06
237.94	-6.0871e-06
237.96	-6.0645e-06
237.98	-6.0413e-06
238	-6.0189e-06
238.02	-5.996e-06
238.04	-5.9725e-06
238.06	-5.95e-06
238.08	-5.9269e-06
238.1	-5.9047e-06
238.12	-5.8826e-06
238.14	-5.8596e-06
238.16	-5.8374e-06
238.18	-5.8145e-06
238.2	-5.7918e-06
238.22	-5.7699e-06
238.24	-5.7473e-06
238.26	-5.7253e-06
238.28	-5.7032e-06
238.3	-5.6807e-06
238.32	-5.6588e-06
238.34	-5.6364e-06
238.36	-5.6145e-06
238.38	-5.5926e-06
238.4	-5.5703e-06
238.42	-5.5491e-06
238.44	-5.5275e-06
238.46	-5.506e-06
238.48	-5.4847e-06
238.5	-5.4625e-06
238.52	-5.4412e-06
238.54	-5.4196e-06
238.56	-5.398e-06
238.58	-5.3777e-06
238.6	-5.3569e-06
238.62	-5.3364e-06
238.64	-5.316e-06
238.66	-5.2949e-06
238.68	-5.2747e-06
238.7	-5.2541e-06
238.72	-5.233e-06
238.74	-5.2128e-06
238.76	-5.1924e-06
238.78	-5.1727e-06
238.8	-5.1531e-06
238.82	-5.133e-06
238.84	-5.1134e-06
238.86	-5.0931e-06
238.88	-5.0729e-06
238.9	-5.0538e-06
238.92	-5.0343e-06
238.94	-5.0154e-06
238.96	-4.9964e-06
238.98	-4.977e-06
239	-4.9587e-06
239.02	-4.94e-06
239.04	-4.9212e-06
239.06	-4.9029e-06
239.08	-4.884e-06
239.1	-4.8657e-06
239.12	-4.8474e-06
239.14	-4.8289e-06
239.16	-4.8113e-06
239.18	-4.7931e-06
239.2	-4.7749e-06
239.22	-4.7578e-06
239.24	-4.7403e-06
239.26	-4.7236e-06
239.28	-4.707e-06
239.3	-4.6892e-06
239.32	-4.6722e-06
239.34	-4.6549e-06
239.36	-4.6377e-06
239.38	-4.6221e-06
239.4	-4.6059e-06
239.42	-4.5898e-06
239.44	-4.5738e-06
239.46	-4.557e-06
239.48	-4.5412e-06
239.5	-4.5253e-06
239.52	-4.5092e-06
239.54	-4.4945e-06
239.56	-4.4794e-06
239.58	-4.4644e-06
239.6	-4.4499e-06
239.62	-4.4344e-06
239.64	-4.4194e-06
239.66	-4.4045e-06
239.68	-4.3892e-06
239.7	-4.3751e-06
239.72	-4.3611e-06
239.74	-4.3469e-06
239.76	-4.3333e-06
239.78	-4.3189e-06
239.8	-4.3047e-06
239.82	-4.291e-06
239.84	-4.2769e-06
239.86	-4.2637e-06
239.88	-4.2503e-06
239.9	-4.2363e-06
239.92	-4.2232e-06
239.94	-4.2095e-06
239.96	-4.1959e-06
239.98	-4.1832e-06
240	-4.1699e-06
240.02	-4.1574e-06
240.04	-4.1453e-06
240.06	-4.1324e-06
240.08	-4.1203e-06
240.1	-4.1081e-06
240.12	-4.0954e-06
240.14	-4.0838e-06
240.16	-4.0718e-06
240.18	-4.0596e-06
240.2	-4.048e-06
240.22	-4.0353e-06
240.24	-4.0229e-06
240.26	-4.0113e-06
240.28	-3.9994e-06
240.3	-3.9887e-06
240.32	-3.9779e-06
240.34	-3.9661e-06
240.36	-3.9551e-06
240.38	-3.9436e-06
240.4	-3.9318e-06
240.42	-3.9213e-06
240.44	-3.9103e-06
240.46	-3.8995e-06
240.48	-3.8891e-06
240.5	-3.8778e-06
240.52	-3.8673e-06
240.54	-3.857e-06
240.56	-3.8461e-06
240.58	-3.8363e-06
240.6	-3.8263e-06
240.62	-3.8161e-06
240.64	-3.8065e-06
240.66	-3.7962e-06
240.68	-3.7867e-06
240.7	-3.777e-06
240.72	-3.767e-06
240.74	-3.758e-06
240.76	-3.7485e-06
240.78	-3.7397e-06
240.8	-3.7308e-06
240.82	-3.7213e-06
240.84	-3.7125e-06
240.86	-3.703e-06
240.88	-3.6938e-06
240.9	-3.6847e-06
240.92	-3.6752e-06
240.94	-3.6665e-06
240.96	-3.6575e-06
240.98	-3.6493e-06
241	-3.641e-06
241.02	-3.6327e-06
241.04	-3.6245e-06
241.06	-3.616e-06
241.08	-3.6082e-06
241.1	-3.6e-06
241.12	-3.592e-06
241.14	-3.584e-06
241.16	-3.5761e-06
241.18	-3.5684e-06
241.2	-3.5603e-06
241.22	-3.5528e-06
241.24	-3.5452e-06
241.26	-3.5381e-06
241.28	-3.5309e-06
241.3	-3.5241e-06
241.32	-3.5172e-06
241.34	-3.5106e-06
241.36	-3.504e-06
241.38	-3.497e-06
241.4	-3.4902e-06
241.42	-3.483e-06
241.44	-3.476e-06
241.46	-3.4689e-06
241.48	-3.4622e-06
241.5	-3.4553e-06
241.52	-3.4487e-06
241.54	-3.4419e-06
241.56	-3.4352e-06
241.58	-3.4286e-06
241.6	-3.4221e-06
241.62	-3.4157e-06
241.64	-3.409e-06
241.66	-3.4026e-06
241.68	-3.3964e-06
241.7	-3.3906e-06
241.72	-3.3845e-06
241.74	-3.3793e-06
241.76	-3.3741e-06
241.78	-3.3688e-06
241.8	-3.3636e-06
241.82	-3.3585e-06
241.84	-3.3534e-06
241.86	-3.3481e-06
241.88	-3.3427e-06
241.9	-3.3368e-06
241.92	-3.3313e-06
241.94	-3.3256e-06
241.96	-3.3201e-06
241.98	-3.3144e-06
242	-3.3089e-06
242.02	-3.3033e-06
242.04	-3.2979e-06
242.06	-3.2931e-06
242.08	-3.2881e-06
242.1	-3.2835e-06
242.12	-3.2784e-06
242.14	-3.2739e-06
242.16	-3.2694e-06
242.18	-3.2651e-06
242.2	-3.2608e-06
242.22	-3.2562e-06
242.24	-3.2517e-06
242.26	-3.2469e-06
242.28	-3.2427e-06
242.3	-3.2381e-06
242.32	-3.2338e-06
242.34	-3.2292e-06
242.36	-3.2245e-06
242.38	-3.2201e-06
242.4	-3.2154e-06
242.42	-3.2113e-06
242.44	-3.207e-06
242.46	-3.2035e-06
242.48	-3.1996e-06
242.5	-3.1958e-06
242.52	-3.1922e-06
242.54	-3.1883e-06
242.56	-3.1847e-06
242.58	-3.1805e-06
242.6	-3.1768e-06
242.62	-3.1729e-06
242.64	-3.169e-06
242.66	-3.1651e-06
242.68	-3.1609e-06
242.7	-3.1573e-06
242.72	-3.1536e-06
242.74	-3.1509e-06
242.76	-3.1481e-06
242.78	-3.1452e-06
242.8	-3.1423e-06
242.82	-3.1385e-06
242.84	-3.1352e-06
242.86	-3.1316e-06
242.88	-3.1282e-06
242.9	-3.1246e-06
242.92	-3.1209e-06
242.94	-3.1176e-06
242.96	-3.1142e-06
242.98	-3.1116e-06
243	-3.1088e-06
243.02	-3.1063e-06
243.04	-3.1036e-06
243.06	-3.1004e-06
243.08	-3.0979e-06
243.1	-3.095e-06
243.12	-3.0925e-06
243.14	-3.0898e-06
243.16	-3.0869e-06
243.18	-3.0842e-06
243.2	-3.0813e-06
243.22	-3.0793e-06
243.24	-3.0771e-06
243.26	-3.0747e-06
243.28	-3.0723e-06
243.3	-3.0695e-06
243.32	-3.0675e-06
243.34	-3.065e-06
243.36	-3.0628e-06
243.38	-3.0601e-06
243.4	-3.0571e-06
243.42	-3.0547e-06
243.44	-3.0521e-06
243.46	-3.0505e-06
243.48	-3.0486e-06
243.5	-3.0466e-06
243.52	-3.0448e-06
243.54	-3.0423e-06
243.56	-3.0404e-06
243.58	-3.0379e-06
243.6	-3.0356e-06
243.62	-3.0333e-06
243.64	-3.0308e-06
243.66	-3.0292e-06
243.68	-3.0274e-06
243.7	-3.0262e-06
243.72	-3.0248e-06
243.74	-3.0226e-06
243.76	-3.0207e-06
243.78	-3.0185e-06
243.8	-3.0166e-06
243.82	-3.0144e-06
243.84	-3.0122e-06
243.86	-3.0104e-06
243.88	-3.0082e-06
243.9	-3.0067e-06
243.92	-3.0051e-06
243.94	-3.0038e-06
243.96	-3.0025e-06
243.98	-3.0005e-06
244	-2.9992e-06
244.02	-2.9973e-06
244.04	-2.9956e-06
244.06	-2.9938e-06
244.08	-2.9916e-06
244.1	-2.9903e-06
244.12	-2.9886e-06
244.14	-2.9876e-06
244.16	-2.9864e-06
244.18	-2.9846e-06
244.2	-2.9831e-06
244.22	-2.9813e-06
244.24	-2.9801e-06
244.26	-2.9785e-06
244.28	-2.9767e-06
244.3	-2.9752e-06
244.32	-2.9732e-06
244.34	-2.9722e-06
244.36	-2.9711e-06
244.38	-2.97e-06
244.4	-2.9693e-06
244.42	-2.9677e-06
244.44	-2.9666e-06
244.46	-2.9651e-06
244.48	-2.9638e-06
244.5	-2.9624e-06
244.52	-2.9604e-06
244.54	-2.9593e-06
244.56	-2.958e-06
244.58	-2.9572e-06
244.6	-2.9567e-06
244.62	-2.9554e-06
244.64	-2.9547e-06
244.66	-2.9534e-06
244.68	-2.9522e-06
244.7	-2.951e-06
244.72	-2.9496e-06
244.74	-2.9491e-06
244.76	-2.9481e-06
244.78	-2.9476e-06
244.8	-2.9473e-06
244.82	-2.9462e-06
244.84	-2.9456e-06
244.86	-2.9445e-06
244.88	-2.9436e-06
244.9	-2.9423e-06
244.92	-2.9407e-06
244.94	-2.9399e-06
244.96	-2.9389e-06
244.98	-2.9388e-06
245	-2.9385e-06
245.02	-2.9375e-06
245.04	-2.9372e-06
245.06	-2.9359e-06
245.08	-2.9353e-06
245.1	-2.9347e-06
245.12	-2.9335e-06
245.14	-2.933e-06
245.16	-2.932e-06
245.18	-2.9319e-06
245.2	-2.9316e-06
245.22	-2.9308e-06
245.24	-2.9304e-06
245.26	-2.9293e-06
245.28	-2.9287e-06
245.3	-2.9279e-06
245.32	-2.9266e-06
245.34	-2.9261e-06
245.36	-2.9252e-06
245.38	-2.925e-06
245.4	-2.9247e-06
245.42	-2.924e-06
245.44	-2.9239e-06
245.46	-2.9231e-06
245.48	-2.9227e-06
245.5	-2.9222e-06
245.52	-2.9213e-06
245.54	-2.9213e-06
245.56	-2.921e-06
245.58	-2.921e-06
245.6	-2.9208e-06
245.62	-2.9202e-06
245.64	-2.9204e-06
245.66	-2.9202e-06
245.68	-2.9202e-06
245.7	-2.9199e-06
245.72	-2.9194e-06
245.74	-2.9199e-06
245.76	-2.9199e-06
245.78	-2.9202e-06
245.8	-2.9205e-06
245.82	-2.9198e-06
245.84	-2.9199e-06
245.86	-2.9194e-06
245.88	-2.9191e-06
245.9	-2.9188e-06
245.92	-2.9178e-06
245.94	-2.9178e-06
245.96	-2.9177e-06
245.98	-2.9175e-06
246	-2.9178e-06
246.02	-2.9173e-06
246.04	-2.9174e-06
246.06	-2.9172e-06
246.08	-2.9168e-06
246.1	-2.917e-06
246.12	-2.9168e-06
246.14	-2.9172e-06
246.16	-2.9175e-06
246.18	-2.9172e-06
246.2	-2.9175e-06
246.22	-2.9171e-06
246.24	-2.9172e-06
246.26	-2.9175e-06
246.28	-2.9171e-06
246.3	-2.9178e-06
246.32	-2.9181e-06
246.34	-2.9185e-06
246.36	-2.9191e-06
246.38	-2.919e-06
246.4	-2.9193e-06
246.42	-2.9191e-06
246.44	-2.919e-06
246.46	-2.9193e-06
246.48	-2.9191e-06
246.5	-2.9196e-06
246.52	-2.9198e-06
246.54	-2.9199e-06
246.56	-2.9205e-06
246.58	-2.9203e-06
246.6	-2.9206e-06
246.62	-2.9206e-06
246.64	-2.9202e-06
246.66	-2.9208e-06
246.68	-2.9209e-06
246.7	-2.9213e-06
246.72	-2.9219e-06
246.74	-2.9216e-06
246.76	-2.922e-06
246.78	-2.922e-06
246.8	-2.9218e-06
246.82	-2.9223e-06
246.84	-2.9223e-06
246.86	-2.9233e-06
246.88	-2.9241e-06
246.9	-2.9245e-06
246.92	-2.9255e-06
246.94	-2.9257e-06
246.96	-2.9258e-06
246.98	-2.926e-06
247	-2.9257e-06
247.02	-2.9265e-06
247.04	-2.9271e-06
247.06	-2.9274e-06
247.08	-2.9283e-06
247.1	-2.9281e-06
247.12	-2.9284e-06
247.14	-2.9288e-06
247.16	-2.9288e-06
247.18	-2.9299e-06
247.2	-2.9304e-06
247.22	-2.931e-06
247.24	-2.9318e-06
247.26	-2.9316e-06
247.28	-2.9322e-06
247.3	-2.9323e-06
247.32	-2.9322e-06
247.34	-2.9333e-06
247.36	-2.9337e-06
247.38	-2.9344e-06
247.4	-2.9354e-06
247.42	-2.9353e-06
247.44	-2.9359e-06
247.46	-2.9362e-06
247.48	-2.9361e-06
247.5	-2.937e-06
247.52	-2.9375e-06
247.54	-2.9386e-06
247.56	-2.9397e-06
247.58	-2.9397e-06
247.6	-2.9405e-06
247.62	-2.9407e-06
247.64	-2.9406e-06
247.66	-2.9415e-06
247.68	-2.9419e-06
247.7	-2.9429e-06
247.72	-2.944e-06
247.74	-2.9441e-06
247.76	-2.945e-06
247.78	-2.9455e-06
247.8	-2.9455e-06
247.82	-2.9464e-06
247.84	-2.9467e-06
247.86	-2.9476e-06
247.88	-2.9488e-06
247.9	-2.9488e-06
247.92	-2.9495e-06
247.94	-2.95e-06
247.96	-2.9499e-06
247.98	-2.9511e-06
248	-2.9518e-06
248.02	-2.9526e-06
248.04	-2.9538e-06
248.06	-2.954e-06
248.08	-2.9547e-06
248.1	-2.9554e-06
248.12	-2.9556e-06
248.14	-2.9567e-06
248.16	-2.9573e-06
248.18	-2.9576e-06
248.2	-2.9584e-06
248.22	-2.9586e-06
248.24	-2.9594e-06
248.26	-2.9604e-06
248.28	-2.9608e-06
248.3	-2.9624e-06
248.32	-2.9636e-06
248.34	-2.9641e-06
248.36	-2.9652e-06
248.38	-2.9653e-06
248.4	-2.9655e-06
248.42	-2.9663e-06
248.44	-2.9666e-06
248.46	-2.9679e-06
248.48	-2.9692e-06
248.5	-2.9695e-06
248.52	-2.9705e-06
248.54	-2.9709e-06
248.56	-2.9711e-06
248.58	-2.9725e-06
248.6	-2.9731e-06
248.62	-2.9741e-06
248.64	-2.9756e-06
248.66	-2.9761e-06
248.68	-2.9773e-06
248.7	-2.9785e-06
248.72	-2.979e-06
248.74	-2.9806e-06
248.76	-2.9819e-06
248.78	-2.9827e-06
248.8	-2.9844e-06
248.82	-2.9851e-06
248.84	-2.9859e-06
248.86	-2.9872e-06
248.88	-2.9877e-06
248.9	-2.9894e-06
248.92	-2.9911e-06
248.94	-2.9917e-06
248.96	-2.9929e-06
248.98	-2.9935e-06
249	-2.9941e-06
249.02	-2.9954e-06
249.04	-2.9962e-06
249.06	-2.9978e-06
249.08	-2.9991e-06
249.1	-3.0003e-06
249.12	-3.0017e-06
249.14	-3.0023e-06
249.16	-3.0037e-06
249.18	-3.0046e-06
249.2	-3.0053e-06
249.22	-3.0063e-06
249.24	-3.0071e-06
249.26	-3.009e-06
249.28	-3.0106e-06
249.3	-3.0123e-06
249.32	-3.014e-06
249.34	-3.0151e-06
249.36	-3.0165e-06
249.38	-3.0175e-06
249.4	-3.0189e-06
249.42	-3.0198e-06
249.44	-3.021e-06
249.46	-3.0219e-06
249.48	-3.0229e-06
249.5	-3.0242e-06
249.52	-3.0252e-06
249.54	-3.0262e-06
249.56	-3.0269e-06
249.58	-3.0282e-06
249.6	-3.0293e-06
249.62	-3.0308e-06
249.64	-3.0322e-06
249.66	-3.0338e-06
249.68	-3.0353e-06
249.7	-3.0367e-06
249.72	-3.038e-06
249.74	-3.039e-06
249.76	-3.0402e-06
249.78	-3.0407e-06
249.8	-3.0415e-06
249.82	-3.042e-06
249.84	-3.0429e-06
249.86	-3.0436e-06
249.88	-3.0443e-06
249.9	-3.0446e-06
249.92	-3.045e-06
249.94	-3.0456e-06
249.96	-3.0462e-06
249.98	-3.0469e-06
250	-3.0474e-06
250.02	-3.0482e-06
250.04	-3.049e-06
250.06	-3.0501e-06
250.08	-3.0511e-06
250.1	-3.0522e-06
250.12	-3.0528e-06
250.14	-3.0536e-06
250.16	-3.0545e-06
250.18	-3.0556e-06
250.2	-3.0568e-06
250.22	-3.0579e-06
250.24	-3.0589e-06
250.26	-3.0598e-06
250.28	-3.0608e-06
250.3	-3.0617e-06
250.32	-3.063e-06
250.34	-3.0638e-06
250.36	-3.0645e-06
250.38	-3.0651e-06
250.4	-3.066e-06
250.42	-3.067e-06
250.44	-3.0676e-06
250.46	-3.0684e-06
250.48	-3.0688e-06
250.5	-3.0697e-06
250.52	-3.0706e-06
250.54	-3.0719e-06
250.56	-3.0731e-06
250.58	-3.0746e-06
250.6	-3.0759e-06
250.62	-3.077e-06
250.64	-3.0785e-06
250.66	-3.0793e-06
250.68	-3.0806e-06
250.7	-3.0811e-06
250.72	-3.0819e-06
250.74	-3.0826e-06
250.76	-3.0832e-06
250.78	-3.0846e-06
250.8	-3.0857e-06
250.82	-3.0875e-06
250.84	-3.0892e-06
250.86	-3.0913e-06
250.88	-3.0934e-06
250.9	-3.0954e-06
250.92	-3.0973e-06
250.94	-3.0987e-06
250.96	-3.1006e-06
250.98	-3.1019e-06
251	-3.1033e-06
251.02	-3.1047e-06
251.04	-3.1057e-06
251.06	-3.107e-06
251.08	-3.1081e-06
251.1	-3.1099e-06
251.12	-3.1114e-06
251.14	-3.1133e-06
251.16	-3.1153e-06
251.18	-3.1167e-06
251.2	-3.1184e-06
251.22	-3.1197e-06
251.24	-3.1212e-06
251.26	-3.1226e-06
251.28	-3.1241e-06
251.3	-3.1257e-06
251.32	-3.1268e-06
251.34	-3.1286e-06
251.36	-3.13e-06
251.38	-3.1317e-06
251.4	-3.1333e-06
251.42	-3.1347e-06
251.44	-3.1365e-06
251.46	-3.1379e-06
251.48	-3.1399e-06
251.5	-3.1413e-06
251.52	-3.1424e-06
251.54	-3.1437e-06
251.56	-3.1446e-06
251.58	-3.1464e-06
251.6	-3.1479e-06
251.62	-3.1496e-06
251.64	-3.1511e-06
251.66	-3.1526e-06
251.68	-3.1543e-06
251.7	-3.1555e-06
251.72	-3.1574e-06
251.74	-3.1586e-06
251.76	-3.1593e-06
251.78	-3.16e-06
251.8	-3.1601e-06
251.82	-3.1613e-06
251.84	-3.1623e-06
251.86	-3.1633e-06
251.88	-3.1643e-06
251.9	-3.1646e-06
251.92	-3.1652e-06
251.94	-3.1652e-06
251.96	-3.1657e-06
251.98	-3.166e-06
252	-3.1661e-06
252.02	-3.1666e-06
252.04	-3.167e-06
252.06	-3.1682e-06
252.08	-3.1692e-06
252.1	-3.1701e-06
252.12	-3.1713e-06
252.14	-3.1718e-06
252.16	-3.173e-06
252.18	-3.1739e-06
252.2	-3.1749e-06
252.22	-3.1759e-06
252.24	-3.1764e-06
252.26	-3.1776e-06
252.28	-3.1784e-06
252.3	-3.1796e-06
252.32	-3.1807e-06
252.34	-3.1814e-06
252.36	-3.1827e-06
252.38	-3.1832e-06
252.4	-3.1844e-06
252.42	-3.1856e-06
252.44	-3.1864e-06
252.46	-3.1877e-06
252.48	-3.1884e-06
252.5	-3.1898e-06
252.52	-3.1912e-06
252.54	-3.1926e-06
252.56	-3.194e-06
252.58	-3.1946e-06
252.6	-3.1958e-06
252.62	-3.1966e-06
252.64	-3.1975e-06
252.66	-3.1985e-06
252.68	-3.1992e-06
252.7	-3.2006e-06
252.72	-3.2018e-06
252.74	-3.2034e-06
252.76	-3.2057e-06
252.78	-3.2082e-06
252.8	-3.2116e-06
252.82	-3.2144e-06
252.84	-3.2174e-06
252.86	-3.2204e-06
252.88	-3.2229e-06
252.9	-3.2262e-06
252.92	-3.229e-06
252.94	-3.2324e-06
252.96	-3.2357e-06
252.98	-3.2383e-06
253	-3.2414e-06
253.02	-3.2437e-06
253.04	-3.2463e-06
253.06	-3.2486e-06
253.08	-3.2505e-06
253.1	-3.2533e-06
253.12	-3.2559e-06
253.14	-3.259e-06
253.16	-3.2618e-06
253.18	-3.2643e-06
253.2	-3.2672e-06
253.22	-3.2695e-06
253.24	-3.2724e-06
253.26	-3.2749e-06
253.28	-3.2769e-06
253.3	-3.2797e-06
253.32	-3.2819e-06
253.34	-3.285e-06
253.36	-3.288e-06
253.38	-3.2905e-06
253.4	-3.293e-06
253.42	-3.2946e-06
253.44	-3.297e-06
253.46	-3.299e-06
253.48	-3.3009e-06
253.5	-3.3036e-06
253.52	-3.3057e-06
253.54	-3.3087e-06
253.56	-3.3117e-06
253.58	-3.3144e-06
253.6	-3.3175e-06
253.62	-3.3198e-06
253.64	-3.3224e-06
253.66	-3.3248e-06
253.68	-3.3267e-06
253.7	-3.3293e-06
253.72	-3.3316e-06
253.74	-3.3352e-06
253.76	-3.3356e-06
253.78	-3.3306e-06
253.8	-3.325e-06
253.82	-3.319e-06
253.84	-3.3133e-06
253.86	-3.3075e-06
253.88	-3.3014e-06
253.9	-3.2964e-06
253.92	-3.2911e-06
253.94	-3.2864e-06
253.96	-3.282e-06
253.98	-3.277e-06
254	-3.2729e-06
254.02	-3.2686e-06
254.04	-3.2646e-06
254.06	-3.2608e-06
254.08	-3.2566e-06
254.1	-3.2532e-06
254.12	-3.2495e-06
254.14	-3.2463e-06
254.16	-3.2435e-06
254.18	-3.2401e-06
254.2	-3.2376e-06
254.22	-3.2346e-06
254.24	-3.2316e-06
254.26	-3.2291e-06
254.28	-3.2264e-06
254.3	-3.2247e-06
254.32	-3.2228e-06
254.34	-3.2204e-06
254.36	-3.2185e-06
254.38	-3.216e-06
254.4	-3.2143e-06
254.42	-3.2125e-06
254.44	-3.2101e-06
254.46	-3.2087e-06
254.48	-3.207e-06
254.5	-3.206e-06
254.52	-3.2051e-06
254.54	-3.2034e-06
254.56	-3.2025e-06
254.58	-3.2009e-06
254.6	-3.1995e-06
254.62	-3.1987e-06
254.64	-3.1976e-06
254.66	-3.1975e-06
254.68	-3.197e-06
254.7	-3.1963e-06
254.72	-3.196e-06
254.74	-3.1956e-06
254.76	-3.1927e-06
254.78	-3.1852e-06
254.8	-3.1761e-06
254.82	-3.1676e-06
254.84	-3.1589e-06
254.86	-3.151e-06
254.88	-3.1433e-06
254.9	-3.1352e-06
254.92	-3.1278e-06
254.94	-3.1201e-06
254.96	-3.1125e-06
254.98	-3.1055e-06
255	-3.0984e-06
255.02	-3.0926e-06
255.04	-3.0865e-06
255.06	-3.0801e-06
255.08	-3.0744e-06
255.1	-3.068e-06
255.12	-3.0622e-06
255.14	-3.0563e-06
255.16	-3.0498e-06
255.18	-3.0447e-06
255.2	-3.0395e-06
255.22	-3.0346e-06
255.24	-3.0302e-06
255.26	-3.0249e-06
255.28	-3.0202e-06
255.3	-3.0152e-06
255.32	-3.0097e-06
255.34	-3.0051e-06
255.36	-3.0003e-06
255.38	-2.9963e-06
255.4	-2.9924e-06
255.42	-2.9877e-06
255.44	-2.984e-06
255.46	-2.9797e-06
255.48	-2.9754e-06
255.5	-2.9716e-06
255.52	-2.9671e-06
255.54	-2.9639e-06
255.56	-2.9607e-06
255.58	-2.9568e-06
255.6	-2.9537e-06
255.62	-2.9497e-06
255.64	-2.9459e-06
255.66	-2.9425e-06
255.68	-2.9386e-06
255.7	-2.9357e-06
255.72	-2.9327e-06
255.74	-2.9289e-06
255.76	-2.9265e-06
255.78	-2.9247e-06
255.8	-2.9233e-06
255.82	-2.9222e-06
255.84	-2.9206e-06
255.86	-2.92e-06
255.88	-2.9186e-06
255.9	-2.9168e-06
255.92	-2.9155e-06
255.94	-2.9129e-06
255.96	-2.911e-06
255.98	-2.9094e-06
256	-2.9074e-06
256.02	-2.9065e-06
256.04	-2.9052e-06
256.06	-2.9036e-06
256.08	-2.9024e-06
256.1	-2.9005e-06
256.12	-2.8989e-06
256.14	-2.8976e-06
256.16	-2.8958e-06
256.18	-2.8949e-06
256.2	-2.8937e-06
256.22	-2.8922e-06
256.24	-2.8911e-06
256.26	-2.8887e-06
256.28	-2.8868e-06
256.3	-2.8851e-06
256.32	-2.8828e-06
256.34	-2.8818e-06
256.36	-2.8806e-06
256.38	-2.8791e-06
256.4	-2.8783e-06
256.42	-2.8765e-06
256.44	-2.8748e-06
256.46	-2.8732e-06
256.48	-2.8707e-06
256.5	-2.8692e-06
256.52	-2.8677e-06
256.54	-2.8659e-06
256.56	-2.8649e-06
256.58	-2.863e-06
256.6	-2.8612e-06
256.62	-2.8598e-06
256.64	-2.8576e-06
256.66	-2.8567e-06
256.68	-2.8558e-06
256.7	-2.854e-06
256.72	-2.8529e-06
256.74	-2.8513e-06
256.76	-2.8493e-06
256.78	-2.8473e-06
256.8	-2.8446e-06
256.82	-2.8424e-06
256.84	-2.8399e-06
256.86	-2.8366e-06
256.88	-2.8341e-06
256.9	-2.8313e-06
256.92	-2.8283e-06
256.94	-2.8264e-06
256.96	-2.8239e-06
256.98	-2.8217e-06
257	-2.8199e-06
257.02	-2.817e-06
257.04	-2.8148e-06
257.06	-2.8124e-06
257.08	-2.8094e-06
257.1	-2.8075e-06
257.12	-2.8054e-06
257.14	-2.8035e-06
257.16	-2.8021e-06
257.18	-2.7996e-06
257.2	-2.7974e-06
257.22	-2.7953e-06
257.24	-2.7925e-06
257.26	-2.7911e-06
257.28	-2.7893e-06
257.3	-2.7869e-06
257.32	-2.7852e-06
257.34	-2.7825e-06
257.36	-2.7804e-06
257.38	-2.7786e-06
257.4	-2.7762e-06
257.42	-2.7746e-06
257.44	-2.7726e-06
257.46	-2.771e-06
257.48	-2.7695e-06
257.5	-2.7674e-06
257.52	-2.7656e-06
257.54	-2.7632e-06
257.56	-2.7612e-06
257.58	-2.7592e-06
257.6	-2.7569e-06
257.62	-2.755e-06
257.64	-2.7526e-06
257.66	-2.751e-06
257.68	-2.7492e-06
257.7	-2.7477e-06
257.72	-2.7461e-06
257.74	-2.7439e-06
257.76	-2.7423e-06
257.78	-2.7407e-06
257.8	-2.7397e-06
257.82	-2.7383e-06
257.84	-2.7373e-06
257.86	-2.7361e-06
257.88	-2.7347e-06
257.9	-2.7337e-06
257.92	-2.7324e-06
257.94	-2.7313e-06
257.96	-2.7301e-06
257.98	-2.7292e-06
258	-2.728e-06
258.02	-2.7272e-06
258.04	-2.7261e-06
258.06	-2.7251e-06
258.08	-2.7243e-06
258.1	-2.7232e-06
258.12	-2.722e-06
258.14	-2.7206e-06
258.16	-2.7194e-06
258.18	-2.718e-06
258.2	-2.7166e-06
258.22	-2.7147e-06
258.24	-2.713e-06
258.26	-2.7112e-06
258.28	-2.7096e-06
258.3	-2.7082e-06
258.32	-2.707e-06
258.34	-2.7056e-06
258.36	-2.7042e-06
258.38	-2.703e-06
258.4	-2.7016e-06
258.42	-2.7001e-06
258.44	-2.6983e-06
258.46	-2.6967e-06
258.48	-2.695e-06
258.5	-2.6934e-06
258.52	-2.6919e-06
258.54	-2.691e-06
258.56	-2.6898e-06
258.58	-2.6888e-06
258.6	-2.6878e-06
258.62	-2.6869e-06
258.64	-2.6861e-06
258.66	-2.6851e-06
258.68	-2.6842e-06
258.7	-2.6829e-06
258.72	-2.6821e-06
258.74	-2.6808e-06
258.76	-2.6793e-06
258.78	-2.6774e-06
258.8	-2.6753e-06
258.82	-2.6731e-06
258.84	-2.671e-06
258.86	-2.6692e-06
258.88	-2.6673e-06
258.9	-2.6662e-06
258.92	-2.6648e-06
258.94	-2.6638e-06
258.96	-2.6628e-06
258.98	-2.6618e-06
259	-2.6605e-06
259.02	-2.6586e-06
259.04	-2.6569e-06
259.06	-2.6548e-06
259.08	-2.6534e-06
259.1	-2.6519e-06
259.12	-2.6506e-06
259.14	-2.6492e-06
259.16	-2.6475e-06
259.18	-2.646e-06
259.2	-2.6439e-06
259.22	-2.6425e-06
259.24	-2.6411e-06
259.26	-2.6399e-06
259.28	-2.6387e-06
259.3	-2.6377e-06
259.32	-2.6368e-06
259.34	-2.6352e-06
259.36	-2.634e-06
259.38	-2.6322e-06
259.4	-2.6307e-06
259.42	-2.6292e-06
259.44	-2.6274e-06
259.46	-2.626e-06
259.48	-2.6243e-06
259.5	-2.6231e-06
259.52	-2.6217e-06
259.54	-2.621e-06
259.56	-2.62e-06
259.58	-2.6186e-06
259.6	-2.6175e-06
259.62	-2.6156e-06
259.64	-2.6144e-06
259.66	-2.6127e-06
259.68	-2.6113e-06
259.7	-2.6101e-06
259.72	-2.6086e-06
259.74	-2.6076e-06
259.76	-2.6063e-06
259.78	-2.6057e-06
259.8	-2.6049e-06
259.82	-2.6041e-06
259.84	-2.6034e-06
259.86	-2.602e-06
259.88	-2.6012e-06
259.9	-2.5996e-06
259.92	-2.5983e-06
259.94	-2.5971e-06
259.96	-2.5956e-06
259.98	-2.5946e-06
260	-2.5932e-06
260.02	-2.5925e-06
260.04	-2.5916e-06
260.06	-2.5907e-06
260.08	-2.5899e-06
260.1	-2.5885e-06
260.12	-2.5876e-06
260.14	-2.586e-06
260.16	-2.5847e-06
260.18	-2.5835e-06
260.2	-2.5817e-06
260.22	-2.5805e-06
260.24	-2.5793e-06
260.26	-2.5785e-06
260.28	-2.5776e-06
260.3	-2.5768e-06
260.32	-2.576e-06
260.34	-2.5746e-06
260.36	-2.5738e-06
260.38	-2.5724e-06
260.4	-2.5714e-06
260.42	-2.5704e-06
260.44	-2.5687e-06
260.46	-2.5678e-06
260.48	-2.5667e-06
260.5	-2.566e-06
260.52	-2.5654e-06
260.54	-2.5641e-06
260.56	-2.5631e-06
260.58	-2.5615e-06
260.6	-2.5606e-06
260.62	-2.5592e-06
260.64	-2.5578e-06
260.66	-2.5565e-06
260.68	-2.5548e-06
260.7	-2.554e-06
260.72	-2.5531e-06
260.74	-2.5525e-06
260.76	-2.552e-06
260.78	-2.5505e-06
260.8	-2.5494e-06
260.82	-2.5477e-06
260.84	-2.5464e-06
260.86	-2.5455e-06
260.88	-2.5441e-06
260.9	-2.5428e-06
260.92	-2.5411e-06
260.94	-2.5403e-06
260.96	-2.5395e-06
260.98	-2.5382e-06
261	-2.5374e-06
261.02	-2.5356e-06
261.04	-2.5343e-06
261.06	-2.5327e-06
261.08	-2.5311e-06
261.1	-2.5301e-06
261.12	-2.5287e-06
261.14	-2.5281e-06
261.16	-2.5274e-06
261.18	-2.5265e-06
261.2	-2.5257e-06
261.22	-2.5241e-06
261.24	-2.523e-06
261.26	-2.5214e-06
261.28	-2.5197e-06
261.3	-2.5181e-06
261.32	-2.5165e-06
261.34	-2.5161e-06
261.36	-2.5151e-06
261.38	-2.5145e-06
261.4	-2.5138e-06
261.42	-2.5123e-06
261.44	-2.5116e-06
261.46	-2.5104e-06
261.48	-2.5092e-06
261.5	-2.508e-06
261.52	-2.5063e-06
261.54	-2.5054e-06
261.56	-2.5042e-06
261.58	-2.5037e-06
261.6	-2.5028e-06
261.62	-2.5014e-06
261.64	-2.5005e-06
261.66	-2.4988e-06
261.68	-2.4977e-06
261.7	-2.4965e-06
261.72	-2.495e-06
261.74	-2.4942e-06
261.76	-2.493e-06
261.78	-2.4928e-06
261.8	-2.4923e-06
261.82	-2.4913e-06
261.84	-2.4907e-06
261.86	-2.4894e-06
261.88	-2.4885e-06
261.9	-2.4873e-06
261.92	-2.4859e-06
261.94	-2.4849e-06
261.96	-2.4835e-06
261.98	-2.4829e-06
262	-2.482e-06
262.02	-2.481e-06
262.04	-2.4803e-06
262.06	-2.4785e-06
262.08	-2.4773e-06
262.1	-2.476e-06
262.12	-2.4745e-06
262.14	-2.4738e-06
262.16	-2.4726e-06
262.18	-2.4719e-06
262.2	-2.4712e-06
262.22	-2.4703e-06
262.24	-2.4698e-06
262.26	-2.4686e-06
262.28	-2.4678e-06
262.3	-2.4666e-06
262.32	-2.4652e-06
262.34	-2.4646e-06
262.36	-2.4635e-06
262.38	-2.4632e-06
262.4	-2.4628e-06
262.42	-2.4616e-06
262.44	-2.4608e-06
262.46	-2.4594e-06
262.48	-2.4586e-06
262.5	-2.4576e-06
262.52	-2.4563e-06
262.54	-2.456e-06
262.56	-2.4551e-06
262.58	-2.4549e-06
262.6	-2.4548e-06
262.62	-2.4537e-06
262.64	-2.4531e-06
262.66	-2.4519e-06
262.68	-2.4507e-06
262.7	-2.4495e-06
262.72	-2.4481e-06
262.74	-2.4477e-06
262.76	-2.4468e-06
262.78	-2.4463e-06
262.8	-2.4457e-06
262.82	-2.4442e-06
262.84	-2.4437e-06
262.86	-2.4427e-06
262.88	-2.4417e-06
262.9	-2.441e-06
262.92	-2.4395e-06
262.94	-2.439e-06
262.96	-2.4386e-06
262.98	-2.4377e-06
263	-2.4369e-06
263.02	-2.4353e-06
263.04	-2.4344e-06
263.06	-2.4332e-06
263.08	-2.4318e-06
263.1	-2.4314e-06
263.12	-2.4306e-06
263.14	-2.4304e-06
263.16	-2.4303e-06
263.18	-2.4298e-06
263.2	-2.4297e-06
263.22	-2.4283e-06
263.24	-2.4272e-06
263.26	-2.4261e-06
263.28	-2.4245e-06
263.3	-2.4241e-06
263.32	-2.4234e-06
263.34	-2.4228e-06
263.36	-2.4223e-06
263.38	-2.421e-06
263.4	-2.4205e-06
263.42	-2.4199e-06
263.44	-2.4187e-06
263.46	-2.4181e-06
263.48	-2.417e-06
263.5	-2.4166e-06
263.52	-2.4163e-06
263.54	-2.4153e-06
263.56	-2.4149e-06
263.58	-2.4135e-06
263.6	-2.4122e-06
263.62	-2.4115e-06
263.64	-2.4104e-06
263.66	-2.4105e-06
263.68	-2.41e-06
263.7	-2.4092e-06
263.72	-2.4089e-06
263.74	-2.4077e-06
263.76	-2.407e-06
263.78	-2.4061e-06
263.8	-2.4046e-06
263.82	-2.404e-06
263.84	-2.4028e-06
263.86	-2.402e-06
263.88	-2.4017e-06
263.9	-2.4002e-06
263.92	-2.3992e-06
263.94	-2.3981e-06
263.96	-2.3968e-06
263.98	-2.3965e-06
264	-2.3959e-06
264.02	-2.3954e-06
264.04	-2.3947e-06
264.06	-2.3933e-06
264.08	-2.3925e-06
264.1	-2.3912e-06
264.12	-2.39e-06
264.14	-2.3893e-06
264.16	-2.3881e-06
264.18	-2.3879e-06
264.2	-2.3876e-06
264.22	-2.3867e-06
264.24	-2.3866e-06
264.26	-2.3855e-06
264.28	-2.3842e-06
264.3	-2.3835e-06
264.32	-2.3824e-06
264.34	-2.3825e-06
264.36	-2.3823e-06
264.38	-2.3812e-06
264.4	-2.3809e-06
264.42	-2.3797e-06
264.44	-2.3784e-06
264.46	-2.3777e-06
264.48	-2.3764e-06
264.5	-2.3761e-06
264.52	-2.3756e-06
264.54	-2.3745e-06
264.56	-2.3742e-06
264.58	-2.3731e-06
264.6	-2.3721e-06
264.62	-2.3712e-06
264.64	-2.3697e-06
264.66	-2.3695e-06
264.68	-2.3693e-06
264.7	-2.3682e-06
264.72	-2.3679e-06
264.74	-2.3667e-06
264.76	-2.3656e-06
264.78	-2.365e-06
264.8	-2.3639e-06
264.82	-2.3637e-06
264.84	-2.363e-06
264.86	-2.3615e-06
264.88	-2.361e-06
264.9	-2.3599e-06
264.92	-2.3588e-06
264.94	-2.3587e-06
264.96	-2.3579e-06
264.98	-2.3576e-06
265	-2.3574e-06
265.02	-2.3561e-06
265.04	-2.3557e-06
265.06	-2.3548e-06
265.08	-2.3534e-06
265.1	-2.3531e-06
265.12	-2.3525e-06
265.14	-2.352e-06
265.16	-2.3516e-06
265.18	-2.3501e-06
265.2	-2.3493e-06
265.22	-2.3483e-06
265.24	-2.3468e-06
265.26	-2.3467e-06
265.28	-2.3462e-06
265.3	-2.3455e-06
265.32	-2.3453e-06
265.34	-2.344e-06
265.36	-2.343e-06
265.38	-2.3426e-06
265.4	-2.3413e-06
265.42	-2.3412e-06
265.44	-2.3409e-06
265.46	-2.3399e-06
265.48	-2.3395e-06
265.5	-2.3384e-06
265.52	-2.3375e-06
265.54	-2.3367e-06
265.56	-2.3352e-06
265.58	-2.3349e-06
265.6	-2.3343e-06
265.62	-2.3331e-06
265.64	-2.3327e-06
265.66	-2.3315e-06
265.68	-2.3306e-06
265.7	-2.3298e-06
265.72	-2.3282e-06
265.74	-2.3279e-06
265.76	-2.3274e-06
265.78	-2.3266e-06
265.8	-2.326e-06
265.82	-2.3248e-06
265.84	-2.3241e-06
265.86	-2.323e-06
265.88	-2.3221e-06
265.9	-2.3211e-06
265.92	-2.3199e-06
265.94	-2.319e-06
265.96	-2.3179e-06
265.98	-2.3175e-06
266	-2.3168e-06
266.02	-2.3165e-06
266.04	-2.3163e-06
266.06	-2.3158e-06
266.08	-2.3155e-06
266.1	-2.3149e-06
266.12	-2.3145e-06
266.14	-2.3137e-06
266.16	-2.3131e-06
266.18	-2.3123e-06
266.2	-2.3116e-06
266.22	-2.3109e-06
266.24	-2.3098e-06
266.26	-2.3088e-06
266.28	-2.3076e-06
266.3	-2.3064e-06
266.32	-2.3054e-06
266.34	-2.3048e-06
266.36	-2.304e-06
266.38	-2.3035e-06
266.4	-2.3031e-06
266.42	-2.3028e-06
266.44	-2.3023e-06
266.46	-2.3019e-06
266.48	-2.3014e-06
266.5	-2.3008e-06
266.52	-2.3002e-06
266.54	-2.2995e-06
266.56	-2.2991e-06
266.58	-2.2985e-06
266.6	-2.2982e-06
266.62	-2.2976e-06
266.64	-2.2972e-06
266.66	-2.2967e-06
266.68	-2.2963e-06
266.7	-2.2955e-06
266.72	-2.2949e-06
266.74	-2.2941e-06
266.76	-2.293e-06
266.78	-2.292e-06
266.8	-2.2911e-06
266.82	-2.2903e-06
266.84	-2.2894e-06
266.86	-2.2887e-06
266.88	-2.2879e-06
266.9	-2.2876e-06
266.92	-2.2872e-06
266.94	-2.2872e-06
266.96	-2.287e-06
266.98	-2.2869e-06
267	-2.2865e-06
267.02	-2.2863e-06
267.04	-2.286e-06
267.06	-2.2853e-06
267.08	-2.2847e-06
267.1	-2.2838e-06
267.12	-2.2831e-06
267.14	-2.2824e-06
267.16	-2.2821e-06
267.18	-2.2814e-06
267.2	-2.2808e-06
267.22	-2.2802e-06
267.24	-2.2794e-06
267.26	-2.279e-06
267.28	-2.2783e-06
267.3	-2.278e-06
267.32	-2.2773e-06
267.34	-2.2768e-06
267.36	-2.2764e-06
267.38	-2.2762e-06
267.4	-2.2759e-06
267.42	-2.2754e-06
267.44	-2.2753e-06
267.46	-2.2747e-06
267.48	-2.2744e-06
267.5	-2.2739e-06
267.52	-2.2733e-06
267.54	-2.2726e-06
267.56	-2.2717e-06
267.58	-2.2711e-06
267.6	-2.2704e-06
267.62	-2.2702e-06
267.64	-2.2696e-06
267.66	-2.2696e-06
267.68	-2.2694e-06
267.7	-2.2689e-06
267.72	-2.2687e-06
267.74	-2.2681e-06
267.76	-2.2676e-06
267.78	-2.2665e-06
267.8	-2.2657e-06
267.82	-2.265e-06
267.84	-2.2644e-06
267.86	-2.2642e-06
267.88	-2.2635e-06
267.9	-2.2634e-06
267.92	-2.2631e-06
267.94	-2.2633e-06
267.96	-2.2636e-06
267.98	-2.2633e-06
268	-2.263e-06
268.02	-2.262e-06
268.04	-2.2614e-06
268.06	-2.2609e-06
268.08	-2.2604e-06
268.1	-2.2596e-06
268.12	-2.2585e-06
268.14	-2.258e-06
268.16	-2.2573e-06
268.18	-2.2575e-06
268.2	-2.2575e-06
268.22	-2.2573e-06
268.24	-2.2572e-06
268.26	-2.2564e-06
268.28	-2.2562e-06
268.3	-2.2559e-06
268.32	-2.2557e-06
268.34	-2.2552e-06
268.36	-2.2542e-06
268.38	-2.2539e-06
268.4	-2.2532e-06
268.42	-2.2536e-06
268.44	-2.2538e-06
268.46	-2.2536e-06
268.48	-2.2535e-06
268.5	-2.2528e-06
268.52	-2.2527e-06
268.54	-2.2522e-06
268.56	-2.2518e-06
268.58	-2.2514e-06
268.6	-2.2508e-06
268.62	-2.2506e-06
268.64	-2.2503e-06
268.66	-2.2506e-06
268.68	-2.2506e-06
268.7	-2.2504e-06
268.72	-2.2504e-06
268.74	-2.2496e-06
268.76	-2.2493e-06
268.78	-2.2486e-06
268.8	-2.2479e-06
268.82	-2.2475e-06
268.84	-2.2467e-06
268.86	-2.2469e-06
268.88	-2.2468e-06
268.9	-2.2471e-06
268.92	-2.2471e-06
268.94	-2.2465e-06
268.96	-2.2462e-06
268.98	-2.2456e-06
269	-2.2455e-06
269.02	-2.2448e-06
269.04	-2.2441e-06
269.06	-2.2438e-06
269.08	-2.2432e-06
269.1	-2.2436e-06
269.12	-2.2437e-06
269.14	-2.2438e-06
269.16	-2.2437e-06
269.18	-2.243e-06
269.2	-2.243e-06
269.22	-2.2428e-06
269.24	-2.2428e-06
269.26	-2.2423e-06
269.28	-2.2414e-06
269.3	-2.241e-06
269.32	-2.2404e-06
269.34	-2.2409e-06
269.36	-2.2411e-06
269.38	-2.2408e-06
269.4	-2.2407e-06
269.42	-2.24e-06
269.44	-2.2399e-06
269.46	-2.2397e-06
269.48	-2.2393e-06
269.5	-2.2388e-06
269.52	-2.2379e-06
269.54	-2.2378e-06
269.56	-2.2372e-06
269.58	-2.2374e-06
269.6	-2.2375e-06
269.62	-2.2371e-06
269.64	-2.2373e-06
269.66	-2.2367e-06
269.68	-2.2367e-06
269.7	-2.2367e-06
269.72	-2.2362e-06
269.74	-2.2361e-06
269.76	-2.2356e-06
269.78	-2.2356e-06
269.8	-2.2354e-06
269.82	-2.2349e-06
269.84	-2.2347e-06
269.86	-2.2337e-06
269.88	-2.2336e-06
269.9	-2.2331e-06
269.92	-2.2324e-06
269.94	-2.2322e-06
269.96	-2.2314e-06
269.98	-2.2314e-06
270	-2.2312e-06
270.02	-2.231e-06
270.04	-2.2311e-06
270.06	-2.2305e-06
270.08	-2.2305e-06
270.1	-2.2298e-06
270.12	-2.2293e-06
270.14	-2.2289e-06
270.16	-2.228e-06
270.18	-2.2278e-06
270.2	-2.2271e-06
270.22	-2.2268e-06
270.24	-2.2266e-06
270.26	-2.2259e-06
270.28	-2.2259e-06
270.3	-2.2253e-06
270.32	-2.2249e-06
270.34	-2.2246e-06
270.36	-2.2238e-06
270.38	-2.2239e-06
270.4	-2.2235e-06
270.42	-2.2234e-06
270.44	-2.2233e-06
270.46	-2.2227e-06
270.48	-2.2227e-06
270.5	-2.2223e-06
270.52	-2.2221e-06
270.54	-2.2216e-06
270.56	-2.2207e-06
270.58	-2.2204e-06
270.6	-2.2198e-06
270.62	-2.2199e-06
270.64	-2.2197e-06
270.66	-2.2188e-06
270.68	-2.2187e-06
270.7	-2.2178e-06
270.72	-2.2173e-06
270.74	-2.2169e-06
270.76	-2.2157e-06
270.78	-2.2152e-06
270.8	-2.2145e-06
270.82	-2.2142e-06
270.84	-2.214e-06
270.86	-2.2133e-06
270.88	-2.2131e-06
270.9	-2.2123e-06
270.92	-2.2118e-06
270.94	-2.2111e-06
270.96	-2.2099e-06
270.98	-2.2099e-06
271	-2.2092e-06
271.02	-2.2089e-06
271.04	-2.2088e-06
271.06	-2.2078e-06
271.08	-2.2076e-06
271.1	-2.2069e-06
271.12	-2.2063e-06
271.14	-2.206e-06
271.16	-2.2051e-06
271.18	-2.2053e-06
271.2	-2.205e-06
271.22	-2.2046e-06
271.24	-2.2043e-06
271.26	-2.2033e-06
271.28	-2.2029e-06
271.3	-2.2021e-06
271.32	-2.2011e-06
271.34	-2.2006e-06
271.36	-2.1996e-06
271.38	-2.1995e-06
271.4	-2.1992e-06
271.42	-2.1986e-06
271.44	-2.1985e-06
271.46	-2.1974e-06
271.48	-2.197e-06
271.5	-2.1968e-06
271.52	-2.1963e-06
271.54	-2.1964e-06
271.56	-2.1958e-06
271.58	-2.1955e-06
271.6	-2.1952e-06
271.62	-2.1943e-06
271.64	-2.1942e-06
271.66	-2.1935e-06
271.68	-2.1929e-06
271.7	-2.1926e-06
271.72	-2.192e-06
271.74	-2.1923e-06
271.76	-2.1923e-06
271.78	-2.1921e-06
271.8	-2.192e-06
271.82	-2.191e-06
271.84	-2.1906e-06
271.86	-2.19e-06
271.88	-2.1892e-06
271.9	-2.1894e-06
271.92	-2.189e-06
271.94	-2.1889e-06
271.96	-2.1888e-06
271.98	-2.1878e-06
272	-2.1878e-06
272.02	-2.1871e-06
272.04	-2.1862e-06
272.06	-2.186e-06
272.08	-2.1853e-06
272.1	-2.1855e-06
272.12	-2.1854e-06
272.14	-2.1846e-06
272.16	-2.1842e-06
272.18	-2.1832e-06
272.2	-2.1826e-06
272.22	-2.1821e-06
272.24	-2.1813e-06
272.26	-2.1817e-06
272.28	-2.1818e-06
272.3	-2.1817e-06
272.32	-2.1818e-06
272.34	-2.1808e-06
272.36	-2.1804e-06
272.38	-2.18e-06
272.4	-2.1789e-06
272.42	-2.179e-06
272.44	-2.1787e-06
272.46	-2.1786e-06
272.48	-2.1788e-06
272.5	-2.1781e-06
272.52	-2.1781e-06
272.54	-2.1776e-06
272.56	-2.1767e-06
272.58	-2.1767e-06
272.6	-2.1764e-06
272.62	-2.1769e-06
272.64	-2.1773e-06
272.66	-2.1766e-06
272.68	-2.1764e-06
272.7	-2.1754e-06
272.72	-2.1743e-06
272.74	-2.1739e-06
272.76	-2.1731e-06
272.78	-2.1732e-06
272.8	-2.1735e-06
272.82	-2.1731e-06
272.84	-2.1735e-06
272.86	-2.1733e-06
272.88	-2.1728e-06
272.9	-2.1726e-06
272.92	-2.1718e-06
272.94	-2.1718e-06
272.96	-2.1719e-06
272.98	-2.1717e-06
273	-2.1722e-06
273.02	-2.1718e-06
273.04	-2.1714e-06
273.06	-2.1713e-06
273.08	-2.1707e-06
273.1	-2.1709e-06
273.12	-2.171e-06
273.14	-2.1702e-06
273.16	-2.1704e-06
273.18	-2.1699e-06
273.2	-2.1693e-06
273.22	-2.1696e-06
273.24	-2.169e-06
273.26	-2.1692e-06
273.28	-2.1693e-06
273.3	-2.1685e-06
273.32	-2.1686e-06
273.34	-2.1681e-06
273.36	-2.1674e-06
273.38	-2.1677e-06
273.4	-2.1675e-06
273.42	-2.1679e-06
273.44	-2.1685e-06
273.46	-2.168e-06
273.48	-2.1679e-06
273.5	-2.1673e-06
273.52	-2.1665e-06
273.54	-2.1669e-06
273.56	-2.1669e-06
273.58	-2.1669e-06
273.6	-2.1671e-06
273.62	-2.1663e-06
273.64	-2.1662e-06
273.66	-2.166e-06
273.68	-2.1652e-06
273.7	-2.1655e-06
273.72	-2.1649e-06
273.74	-2.1644e-06
273.76	-2.1648e-06
273.78	-2.1644e-06
273.8	-2.1644e-06
273.82	-2.1642e-06
273.84	-2.1635e-06
273.86	-2.1639e-06
273.88	-2.164e-06
273.9	-2.164e-06
273.92	-2.1644e-06
273.94	-2.1636e-06
273.96	-2.1632e-06
273.98	-2.1627e-06
274	-2.1619e-06
274.02	-2.1623e-06
274.04	-2.1623e-06
274.06	-2.1624e-06
274.08	-2.1624e-06
274.1	-2.1616e-06
274.12	-2.1613e-06
274.14	-2.1607e-06
274.16	-2.1603e-06
274.18	-2.1597e-06
274.2	-2.1585e-06
274.22	-2.1585e-06
274.24	-2.1583e-06
274.26	-2.1585e-06
274.28	-2.1587e-06
274.3	-2.1584e-06
274.32	-2.1583e-06
274.34	-2.1577e-06
274.36	-2.1576e-06
274.38	-2.1574e-06
274.4	-2.1573e-06
274.42	-2.1572e-06
274.44	-2.1569e-06
274.46	-2.1567e-06
274.48	-2.1564e-06
274.5	-2.1565e-06
274.52	-2.1563e-06
274.54	-2.1567e-06
274.56	-2.1569e-06
274.58	-2.1571e-06
274.6	-2.1573e-06
274.62	-2.1572e-06
274.64	-2.1571e-06
274.66	-2.1569e-06
274.68	-2.1567e-06
274.7	-2.1561e-06
274.72	-2.1561e-06
274.74	-2.1559e-06
274.76	-2.1557e-06
274.78	-2.1555e-06
274.8	-2.1554e-06
274.82	-2.1551e-06
274.84	-2.1549e-06
274.86	-2.1546e-06
274.88	-2.1539e-06
274.9	-2.1533e-06
274.92	-2.1529e-06
274.94	-2.1525e-06
274.96	-2.152e-06
274.98	-2.1518e-06
275	-2.1514e-06
275.02	-2.1515e-06
275.04	-2.1515e-06
275.06	-2.1516e-06
275.08	-2.1518e-06
275.1	-2.1521e-06
275.12	-2.1523e-06
275.14	-2.1524e-06
275.16	-2.1525e-06
275.18	-2.1524e-06
275.2	-2.1522e-06
275.22	-2.1516e-06
275.24	-2.1513e-06
275.26	-2.1505e-06
275.28	-2.1501e-06
275.3	-2.1495e-06
275.32	-2.1492e-06
275.34	-2.1488e-06
275.36	-2.1485e-06
275.38	-2.1481e-06
275.4	-2.1476e-06
275.42	-2.1472e-06
275.44	-2.1467e-06
275.46	-2.1466e-06
275.48	-2.1461e-06
275.5	-2.146e-06
275.52	-2.1457e-06
275.54	-2.1456e-06
275.56	-2.1458e-06
275.58	-2.1458e-06
275.6	-2.1457e-06
275.62	-2.1453e-06
275.64	-2.1451e-06
275.66	-2.1446e-06
275.68	-2.1445e-06
275.7	-2.1441e-06
275.72	-2.1436e-06
275.74	-2.1431e-06
275.76	-2.1422e-06
275.78	-2.1419e-06
275.8	-2.1413e-06
275.82	-2.1414e-06
275.84	-2.1414e-06
275.86	-2.1414e-06
275.88	-2.1414e-06
275.9	-2.1412e-06
275.92	-2.1412e-06
275.94	-2.1409e-06
275.96	-2.1407e-06
275.98	-2.1397e-06
276	-2.1389e-06
276.02	-2.1382e-06
276.04	-2.1376e-06
276.06	-2.1372e-06
276.08	-2.1365e-06
276.1	-2.1364e-06
276.12	-2.1361e-06
276.14	-2.1363e-06
276.16	-2.1365e-06
276.18	-2.1363e-06
276.2	-2.1363e-06
276.22	-2.1357e-06
276.24	-2.1357e-06
276.26	-2.1353e-06
276.28	-2.135e-06
276.3	-2.1343e-06
276.32	-2.1334e-06
276.34	-2.1327e-06
276.36	-2.1318e-06
276.38	-2.132e-06
276.4	-2.1321e-06
276.42	-2.1323e-06
276.44	-2.1325e-06
276.46	-2.1324e-06
276.48	-2.1325e-06
276.5	-2.1321e-06
276.52	-2.1322e-06
276.54	-2.1316e-06
276.56	-2.1308e-06
276.58	-2.1304e-06
276.6	-2.1297e-06
276.62	-2.1298e-06
276.64	-2.1296e-06
276.66	-2.1295e-06
276.68	-2.1291e-06
276.7	-2.1286e-06
276.72	-2.1287e-06
276.74	-2.1281e-06
276.76	-2.128e-06
276.78	-2.1272e-06
276.8	-2.1264e-06
276.82	-2.1261e-06
276.84	-2.1255e-06
276.86	-2.1258e-06
276.88	-2.1255e-06
276.9	-2.1253e-06
276.92	-2.1251e-06
276.94	-2.1247e-06
276.96	-2.1247e-06
276.98	-2.1241e-06
277	-2.124e-06
277.02	-2.1233e-06
277.04	-2.1226e-06
277.06	-2.1224e-06
277.08	-2.1218e-06
277.1	-2.1221e-06
277.12	-2.122e-06
277.14	-2.1219e-06
277.16	-2.1218e-06
277.18	-2.1214e-06
277.2	-2.1213e-06
277.22	-2.1204e-06
277.24	-2.1198e-06
277.26	-2.119e-06
277.28	-2.1182e-06
277.3	-2.1179e-06
277.32	-2.1171e-06
277.34	-2.1172e-06
277.36	-2.1167e-06
277.38	-2.1163e-06
277.4	-2.1162e-06
277.42	-2.1155e-06
277.44	-2.1155e-06
277.46	-2.1151e-06
277.48	-2.1149e-06
277.5	-2.1147e-06
277.52	-2.1139e-06
277.54	-2.1137e-06
277.56	-2.1134e-06
277.58	-2.1134e-06
277.6	-2.1133e-06
277.62	-2.1128e-06
277.64	-2.1127e-06
277.66	-2.1121e-06
277.68	-2.1119e-06
277.7	-2.1112e-06
277.72	-2.1106e-06
277.74	-2.1104e-06
277.76	-2.1097e-06
277.78	-2.1098e-06
277.8	-2.1097e-06
277.82	-2.1098e-06
277.84	-2.1101e-06
277.86	-2.1096e-06
277.88	-2.1098e-06
277.9	-2.1091e-06
277.92	-2.1086e-06
277.94	-2.108e-06
277.96	-2.107e-06
277.98	-2.107e-06
278	-2.1067e-06
278.02	-2.107e-06
278.04	-2.1072e-06
278.06	-2.1068e-06
278.08	-2.1069e-06
278.1	-2.1065e-06
278.12	-2.1066e-06
278.14	-2.1063e-06
278.16	-2.1057e-06
278.18	-2.1054e-06
278.2	-2.1047e-06
278.22	-2.1049e-06
278.24	-2.1048e-06
278.26	-2.1044e-06
278.28	-2.1043e-06
278.3	-2.1034e-06
278.32	-2.1033e-06
278.34	-2.103e-06
278.36	-2.1027e-06
278.38	-2.1026e-06
278.4	-2.1018e-06
278.42	-2.1018e-06
278.44	-2.1014e-06
278.46	-2.1013e-06
278.48	-2.1014e-06
278.5	-2.1007e-06
278.52	-2.1005e-06
278.54	-2.0998e-06
278.56	-2.0993e-06
278.58	-2.0993e-06
278.6	-2.0987e-06
278.62	-2.0989e-06
278.64	-2.0988e-06
278.66	-2.0986e-06
278.68	-2.0985e-06
278.7	-2.0979e-06
278.72	-2.0979e-06
278.74	-2.0971e-06
278.76	-2.0963e-06
278.78	-2.0956e-06
278.8	-2.0946e-06
278.82	-2.0944e-06
278.84	-2.094e-06
278.86	-2.0941e-06
278.88	-2.0943e-06
278.9	-2.0937e-06
278.92	-2.094e-06
278.94	-2.0936e-06
278.96	-2.0933e-06
278.98	-2.0931e-06
279	-2.0925e-06
279.02	-2.0926e-06
279.04	-2.0923e-06
279.06	-2.0923e-06
279.08	-2.0923e-06
279.1	-2.0915e-06
279.12	-2.0914e-06
279.14	-2.0907e-06
279.16	-2.0902e-06
279.18	-2.0899e-06
279.2	-2.089e-06
279.22	-2.089e-06
279.24	-2.0891e-06
279.26	-2.0893e-06
279.28	-2.0897e-06
279.3	-2.0895e-06
279.32	-2.0896e-06
279.34	-2.0888e-06
279.36	-2.0883e-06
279.38	-2.088e-06
279.4	-2.0873e-06
279.42	-2.0879e-06
279.44	-2.088e-06
279.46	-2.0879e-06
279.48	-2.0882e-06
279.5	-2.0877e-06
279.52	-2.0875e-06
279.54	-2.0869e-06
279.56	-2.0862e-06
279.58	-2.086e-06
279.6	-2.0854e-06
279.62	-2.0856e-06
279.64	-2.0856e-06
279.66	-2.0853e-06
279.68	-2.0854e-06
279.7	-2.0847e-06
279.72	-2.0844e-06
279.74	-2.0841e-06
279.76	-2.0831e-06
279.78	-2.0829e-06
279.8	-2.0822e-06
279.82	-2.0822e-06
279.84	-2.0825e-06
279.86	-2.0821e-06
279.88	-2.0824e-06
279.9	-2.0818e-06
279.92	-2.0812e-06
279.94	-2.0809e-06
279.96	-2.0802e-06
279.98	-2.0807e-06
280	-2.0808e-06
280.02	-2.0806e-06
280.04	-2.0809e-06
280.06	-2.0803e-06
280.08	-2.0803e-06
280.1	-2.0799e-06
280.12	-2.0791e-06
280.14	-2.0793e-06
280.16	-2.0789e-06
280.18	-2.0789e-06
280.2	-2.0792e-06
280.22	-2.0788e-06
280.24	-2.0789e-06
280.26	-2.0785e-06
280.28	-2.0782e-06
280.3	-2.0779e-06
280.32	-2.0771e-06
280.34	-2.0772e-06
280.36	-2.0769e-06
280.38	-2.0763e-06
280.4	-2.0762e-06
280.42	-2.0752e-06
280.44	-2.0749e-06
280.46	-2.0746e-06
280.48	-2.0739e-06
280.5	-2.0746e-06
280.52	-2.0747e-06
280.54	-2.0745e-06
280.56	-2.0744e-06
280.58	-2.0737e-06
280.6	-2.0735e-06
280.62	-2.0729e-06
280.64	-2.0723e-06
280.66	-2.0724e-06
280.68	-2.0718e-06
280.7	-2.072e-06
280.72	-2.0723e-06
280.74	-2.0718e-06
280.76	-2.072e-06
280.78	-2.0714e-06
280.8	-2.0708e-06
280.82	-2.0707e-06
280.84	-2.0699e-06
280.86	-2.0701e-06
280.88	-2.0704e-06
280.9	-2.0699e-06
280.92	-2.0699e-06
280.94	-2.0693e-06
280.96	-2.0688e-06
280.98	-2.0684e-06
281	-2.0675e-06
281.02	-2.0676e-06
281.04	-2.0674e-06
281.06	-2.0668e-06
281.08	-2.0667e-06
281.1	-2.066e-06
281.12	-2.0657e-06
281.14	-2.0655e-06
281.16	-2.0648e-06
281.18	-2.0651e-06
281.2	-2.065e-06
281.22	-2.0646e-06
281.24	-2.0647e-06
281.26	-2.0639e-06
281.28	-2.0636e-06
281.3	-2.0631e-06
281.32	-2.0619e-06
281.34	-2.0621e-06
281.36	-2.0619e-06
281.38	-2.0613e-06
281.4	-2.0615e-06
281.42	-2.0608e-06
281.44	-2.0604e-06
281.46	-2.0601e-06
281.48	-2.0594e-06
281.5	-2.0597e-06
281.52	-2.0597e-06
281.54	-2.0593e-06
281.56	-2.0592e-06
281.58	-2.0581e-06
281.6	-2.0574e-06
281.62	-2.057e-06
281.64	-2.0558e-06
281.66	-2.056e-06
281.68	-2.0558e-06
281.7	-2.055e-06
281.72	-2.0548e-06
281.74	-2.0542e-06
281.76	-2.0537e-06
281.78	-2.0535e-06
281.8	-2.0526e-06
281.82	-2.0527e-06
281.84	-2.0527e-06
281.86	-2.052e-06
281.88	-2.052e-06
281.9	-2.0511e-06
281.92	-2.0502e-06
281.94	-2.0501e-06
281.96	-2.0492e-06
281.98	-2.049e-06
282	-2.0488e-06
282.02	-2.0477e-06
282.04	-2.0475e-06
282.06	-2.0467e-06
282.08	-2.0458e-06
282.1	-2.0458e-06
282.12	-2.0452e-06
282.14	-2.0449e-06
282.16	-2.0448e-06
282.18	-2.0438e-06
282.2	-2.0434e-06
282.22	-2.0427e-06
282.24	-2.0415e-06
282.26	-2.0416e-06
282.28	-2.0413e-06
282.3	-2.0414e-06
282.32	-2.0416e-06
282.34	-2.0407e-06
282.36	-2.0403e-06
282.38	-2.0395e-06
282.4	-2.0386e-06
282.42	-2.0383e-06
282.44	-2.0375e-06
282.46	-2.0374e-06
282.48	-2.037e-06
282.5	-2.0367e-06
282.52	-2.0367e-06
282.54	-2.036e-06
282.56	-2.0359e-06
282.58	-2.0352e-06
282.6	-2.0344e-06
282.62	-2.0335e-06
282.64	-2.0325e-06
282.66	-2.0319e-06
282.68	-2.031e-06
282.7	-2.0304e-06
282.72	-2.0296e-06
282.74	-2.0295e-06
282.76	-2.0291e-06
282.78	-2.0289e-06
282.8	-2.0288e-06
282.82	-2.0279e-06
282.84	-2.0271e-06
282.86	-2.0261e-06
282.88	-2.0256e-06
282.9	-2.0249e-06
282.92	-2.0243e-06
282.94	-2.0236e-06
282.96	-2.0229e-06
282.98	-2.0223e-06
283	-2.0218e-06
283.02	-2.0215e-06
283.04	-2.0209e-06
283.06	-2.0205e-06
283.08	-2.0199e-06
283.1	-2.0196e-06
283.12	-2.0193e-06
283.14	-2.0191e-06
283.16	-2.0188e-06
283.18	-2.0184e-06
283.2	-2.0182e-06
283.22	-2.0182e-06
283.24	-2.018e-06
283.26	-2.0176e-06
283.28	-2.0171e-06
283.3	-2.0164e-06
283.32	-2.0158e-06
283.34	-2.015e-06
283.36	-2.0144e-06
283.38	-2.0135e-06
283.4	-2.0127e-06
283.42	-2.0118e-06
283.44	-2.0113e-06
283.46	-2.0107e-06
283.48	-2.0102e-06
283.5	-2.0097e-06
283.52	-2.0091e-06
283.54	-2.0087e-06
283.56	-2.0082e-06
283.58	-2.0081e-06
283.6	-2.0078e-06
283.62	-2.0074e-06
283.64	-2.0067e-06
283.66	-2.0065e-06
283.68	-2.0063e-06
283.7	-2.0062e-06
283.72	-2.0061e-06
283.74	-2.0057e-06
283.76	-2.0053e-06
283.78	-2.0047e-06
283.8	-2.0045e-06
283.82	-2.004e-06
283.84	-2.0036e-06
283.86	-2.0027e-06
283.88	-2.002e-06
283.9	-2.0012e-06
283.92	-2.0006e-06
283.94	-2.0003e-06
283.96	-1.9996e-06
283.98	-1.9995e-06
284	-1.999e-06
284.02	-1.9992e-06
284.04	-1.9993e-06
284.06	-1.9994e-06
284.08	-1.9993e-06
284.1	-1.9986e-06
284.12	-1.9982e-06
284.14	-1.9976e-06
284.16	-1.9974e-06
284.18	-1.9969e-06
284.2	-1.9967e-06
284.22	-1.9961e-06
284.24	-1.9955e-06
284.26	-1.9951e-06
284.28	-1.9944e-06
284.3	-1.9946e-06
284.32	-1.9944e-06
284.34	-1.9945e-06
284.36	-1.9946e-06
284.38	-1.9945e-06
284.4	-1.9944e-06
284.42	-1.9937e-06
284.44	-1.9935e-06
284.46	-1.9928e-06
284.48	-1.9924e-06
284.5	-1.9919e-06
284.52	-1.9914e-06
284.54	-1.9909e-06
284.56	-1.9901e-06
284.58	-1.9904e-06
284.6	-1.9905e-06
284.62	-1.9909e-06
284.64	-1.9911e-06
284.66	-1.9907e-06
284.68	-1.9905e-06
284.7	-1.99e-06
284.72	-1.9898e-06
284.74	-1.9892e-06
284.76	-1.9887e-06
284.78	-1.9881e-06
284.8	-1.9872e-06
284.82	-1.9872e-06
284.84	-1.987e-06
284.86	-1.9871e-06
284.88	-1.987e-06
284.9	-1.9866e-06
284.92	-1.9865e-06
284.94	-1.986e-06
284.96	-1.9861e-06
284.98	-1.9856e-06
285	-1.9851e-06
285.02	-1.9846e-06
285.04	-1.9838e-06
285.06	-1.9836e-06
285.08	-1.9832e-06
285.1	-1.9833e-06
285.12	-1.9832e-06
285.14	-1.9829e-06
285.16	-1.983e-06
285.18	-1.9823e-06
285.2	-1.9823e-06
285.22	-1.9818e-06
285.24	-1.9813e-06
285.26	-1.9808e-06
285.28	-1.9801e-06
285.3	-1.98e-06
285.32	-1.9798e-06
285.34	-1.9803e-06
285.36	-1.9806e-06
285.38	-1.9803e-06
285.4	-1.9804e-06
285.42	-1.9798e-06
285.44	-1.9798e-06
285.46	-1.9794e-06
285.48	-1.9791e-06
285.5	-1.9789e-06
285.52	-1.9784e-06
285.54	-1.9786e-06
285.56	-1.9783e-06
285.58	-1.9782e-06
285.6	-1.9781e-06
285.62	-1.9775e-06
285.64	-1.9773e-06
285.66	-1.9767e-06
285.68	-1.9768e-06
285.7	-1.9765e-06
285.72	-1.976e-06
285.74	-1.976e-06
285.76	-1.9755e-06
285.78	-1.976e-06
285.8	-1.9764e-06
285.82	-1.9767e-06
285.84	-1.9769e-06
285.86	-1.9765e-06
285.88	-1.9765e-06
285.9	-1.9759e-06
285.92	-1.9759e-06
285.94	-1.9756e-06
285.96	-1.9748e-06
285.98	-1.9751e-06
286	-1.9749e-06
286.02	-1.9753e-06
286.04	-1.9756e-06
286.06	-1.9753e-06
286.08	-1.9752e-06
286.1	-1.9746e-06
286.12	-1.9745e-06
286.14	-1.9741e-06
286.16	-1.9736e-06
286.18	-1.9734e-06
286.2	-1.9727e-06
286.22	-1.9731e-06
286.24	-1.9734e-06
286.26	-1.9735e-06
286.28	-1.9735e-06
286.3	-1.9726e-06
286.32	-1.9722e-06
286.34	-1.9713e-06
286.36	-1.9707e-06
286.38	-1.9705e-06
286.4	-1.9698e-06
286.42	-1.97e-06
286.44	-1.9698e-06
286.46	-1.97e-06
286.48	-1.9704e-06
286.5	-1.9701e-06
286.52	-1.9704e-06
286.54	-1.9699e-06
286.56	-1.9697e-06
286.58	-1.9695e-06
286.6	-1.969e-06
286.62	-1.9695e-06
286.64	-1.9693e-06
286.66	-1.9695e-06
286.68	-1.9696e-06
286.7	-1.9689e-06
286.72	-1.9686e-06
286.74	-1.9679e-06
286.76	-1.9674e-06
286.78	-1.9667e-06
286.8	-1.9657e-06
286.82	-1.9656e-06
286.84	-1.9651e-06
286.86	-1.9655e-06
286.88	-1.9655e-06
286.9	-1.9653e-06
286.92	-1.9654e-06
286.94	-1.965e-06
286.96	-1.9651e-06
286.98	-1.9647e-06
287	-1.9642e-06
287.02	-1.964e-06
287.04	-1.9633e-06
287.06	-1.9637e-06
287.08	-1.964e-06
287.1	-1.9637e-06
287.12	-1.9637e-06
287.14	-1.9632e-06
287.16	-1.9633e-06
287.18	-1.963e-06
287.2	-1.9626e-06
287.22	-1.9625e-06
287.24	-1.962e-06
287.26	-1.9625e-06
287.28	-1.9627e-06
287.3	-1.9624e-06
287.32	-1.9625e-06
287.34	-1.9616e-06
287.36	-1.9612e-06
287.38	-1.9606e-06
287.4	-1.9597e-06
287.42	-1.9594e-06
287.44	-1.9589e-06
287.46	-1.9592e-06
287.48	-1.9595e-06
287.5	-1.9593e-06
287.52	-1.9593e-06
287.54	-1.9587e-06
287.56	-1.9584e-06
287.58	-1.9577e-06
287.6	-1.9569e-06
287.62	-1.9571e-06
287.64	-1.9568e-06
287.66	-1.9573e-06
287.68	-1.9577e-06
287.7	-1.9574e-06
287.72	-1.9575e-06
287.74	-1.957e-06
287.76	-1.9568e-06
287.78	-1.9565e-06
287.8	-1.9555e-06
287.82	-1.9555e-06
287.84	-1.9552e-06
287.86	-1.9556e-06
287.88	-1.956e-06
287.9	-1.9558e-06
287.92	-1.9561e-06
287.94	-1.9556e-06
287.96	-1.9551e-06
287.98	-1.9549e-06
288	-1.9541e-06
288.02	-1.9544e-06
288.04	-1.9542e-06
288.06	-1.9538e-06
288.08	-1.9536e-06
288.1	-1.9526e-06
288.12	-1.9523e-06
288.14	-1.9517e-06
288.16	-1.9508e-06
288.18	-1.9503e-06
288.2	-1.9496e-06
288.22	-1.95e-06
288.24	-1.9504e-06
288.26	-1.9502e-06
288.28	-1.9505e-06
288.3	-1.9499e-06
288.32	-1.9494e-06
288.34	-1.9489e-06
288.36	-1.9481e-06
288.38	-1.9483e-06
288.4	-1.948e-06
288.42	-1.9479e-06
288.44	-1.948e-06
288.46	-1.9475e-06
288.48	-1.9477e-06
288.5	-1.9473e-06
288.52	-1.9466e-06
288.54	-1.9467e-06
288.56	-1.9462e-06
288.58	-1.9467e-06
288.6	-1.947e-06
288.62	-1.9464e-06
288.64	-1.9462e-06
288.66	-1.9455e-06
288.68	-1.945e-06
288.7	-1.9449e-06
288.72	-1.9444e-06
288.74	-1.945e-06
288.76	-1.945e-06
288.78	-1.9448e-06
288.8	-1.9449e-06
288.82	-1.9442e-06
288.84	-1.9441e-06
288.86	-1.9437e-06
288.88	-1.9428e-06
288.9	-1.9432e-06
288.92	-1.9432e-06
288.94	-1.9436e-06
288.96	-1.9441e-06
288.98	-1.9433e-06
289	-1.9431e-06
289.02	-1.9426e-06
289.04	-1.9418e-06
289.06	-1.9421e-06
289.08	-1.9418e-06
289.1	-1.9419e-06
289.12	-1.942e-06
289.14	-1.9413e-06
289.16	-1.9416e-06
289.18	-1.9412e-06
289.2	-1.9403e-06
289.22	-1.9401e-06
289.24	-1.9395e-06
289.26	-1.9399e-06
289.28	-1.94e-06
289.3	-1.9394e-06
289.32	-1.9395e-06
289.34	-1.9389e-06
289.36	-1.9384e-06
289.38	-1.9387e-06
289.4	-1.9384e-06
289.42	-1.9388e-06
289.44	-1.9388e-06
289.46	-1.9379e-06
289.48	-1.9377e-06
289.5	-1.937e-06
289.52	-1.9366e-06
289.54	-1.9366e-06
289.56	-1.936e-06
289.58	-1.9364e-06
289.6	-1.9366e-06
289.62	-1.9363e-06
289.64	-1.9368e-06
289.66	-1.9362e-06
289.68	-1.9353e-06
289.7	-1.9352e-06
289.72	-1.9343e-06
289.74	-1.9347e-06
289.76	-1.9353e-06
289.78	-1.9347e-06
289.8	-1.9348e-06
289.82	-1.9344e-06
289.84	-1.934e-06
289.86	-1.9343e-06
289.88	-1.934e-06
289.9	-1.9341e-06
289.92	-1.9342e-06
289.94	-1.9336e-06
289.96	-1.9338e-06
289.98	-1.9335e-06
290	-1.933e-06
290.02	-1.9334e-06
290.04	-1.9332e-06
290.06	-1.9335e-06
290.08	-1.9339e-06
290.1	-1.9331e-06
290.12	-1.9329e-06
290.14	-1.9324e-06
290.16	-1.9316e-06
290.18	-1.932e-06
290.2	-1.932e-06
290.22	-1.9323e-06
290.24	-1.9328e-06
290.26	-1.9322e-06
290.28	-1.9322e-06
290.3	-1.9322e-06
290.32	-1.9315e-06
290.34	-1.9321e-06
290.36	-1.9321e-06
290.38	-1.9317e-06
290.4	-1.9321e-06
290.42	-1.9318e-06
290.44	-1.9316e-06
290.46	-1.9316e-06
290.48	-1.9308e-06
290.5	-1.931e-06
290.52	-1.931e-06
290.54	-1.9307e-06
290.56	-1.9311e-06
290.58	-1.9306e-06
290.6	-1.9304e-06
290.62	-1.9306e-06
290.64	-1.9303e-06
290.66	-1.931e-06
290.68	-1.9313e-06
290.7	-1.9312e-06
290.72	-1.9315e-06
290.74	-1.9309e-06
290.76	-1.9307e-06
290.78	-1.9306e-06
290.8	-1.9301e-06
290.82	-1.9302e-06
290.84	-1.93e-06
290.86	-1.9304e-06
290.88	-1.9306e-06
290.9	-1.9306e-06
290.92	-1.9309e-06
290.94	-1.9305e-06
290.96	-1.9304e-06
290.98	-1.9299e-06
291	-1.9297e-06
291.02	-1.9293e-06
291.04	-1.9287e-06
291.06	-1.9285e-06
291.08	-1.928e-06
291.1	-1.9282e-06
291.12	-1.9283e-06
291.14	-1.9286e-06
291.16	-1.9288e-06
291.18	-1.9291e-06
291.2	-1.9294e-06
291.22	-1.9293e-06
291.24	-1.9293e-06
291.26	-1.9288e-06
291.28	-1.9285e-06
291.3	-1.928e-06
291.32	-1.9278e-06
291.34	-1.9273e-06
291.36	-1.9268e-06
291.38	-1.9266e-06
291.4	-1.9264e-06
291.42	-1.9263e-06
291.44	-1.926e-06
291.46	-1.9261e-06
291.48	-1.9259e-06
291.5	-1.9258e-06
291.52	-1.9254e-06
291.54	-1.9254e-06
291.56	-1.9252e-06
291.58	-1.9253e-06
291.6	-1.9255e-06
291.62	-1.9257e-06
291.64	-1.9259e-06
291.66	-1.9258e-06
291.68	-1.9258e-06
291.7	-1.9257e-06
291.72	-1.9257e-06
291.74	-1.9253e-06
291.76	-1.9251e-06
291.78	-1.9245e-06
291.8	-1.9243e-06
291.82	-1.924e-06
291.84	-1.9239e-06
291.86	-1.9234e-06
291.88	-1.9229e-06
291.9	-1.9223e-06
291.92	-1.9219e-06
291.94	-1.9217e-06
291.96	-1.9213e-06
291.98	-1.9208e-06
292	-1.9202e-06
292.02	-1.9203e-06
292.04	-1.92e-06
292.06	-1.9203e-06
292.08	-1.9204e-06
292.1	-1.9206e-06
292.12	-1.9208e-06
292.14	-1.9209e-06
292.16	-1.9213e-06
292.18	-1.9212e-06
292.2	-1.9214e-06
292.22	-1.921e-06
292.24	-1.9208e-06
292.26	-1.9203e-06
292.28	-1.9199e-06
292.3	-1.9194e-06
292.32	-1.919e-06
292.34	-1.9187e-06
292.36	-1.9181e-06
292.38	-1.9181e-06
292.4	-1.918e-06
292.42	-1.9182e-06
292.44	-1.9184e-06
292.46	-1.9185e-06
292.48	-1.9186e-06
292.5	-1.9182e-06
292.52	-1.9182e-06
292.54	-1.9179e-06
292.56	-1.918e-06
292.58	-1.9176e-06
292.6	-1.9171e-06
292.62	-1.9165e-06
292.64	-1.9157e-06
292.66	-1.9155e-06
292.68	-1.9151e-06
292.7	-1.9153e-06
292.72	-1.9154e-06
292.74	-1.9154e-06
292.76	-1.9153e-06
292.78	-1.9153e-06
292.8	-1.9155e-06
292.82	-1.9151e-06
292.84	-1.9152e-06
292.86	-1.9148e-06
292.88	-1.9142e-06
292.9	-1.9139e-06
292.92	-1.9133e-06
292.94	-1.9133e-06
292.96	-1.913e-06
292.98	-1.9131e-06
293	-1.913e-06
293.02	-1.9129e-06
293.04	-1.913e-06
293.06	-1.9121e-06
293.08	-1.9118e-06
293.1	-1.9112e-06
293.12	-1.9108e-06
293.14	-1.9105e-06
293.16	-1.9099e-06
293.18	-1.9098e-06
293.2	-1.9093e-06
293.22	-1.9096e-06
293.24	-1.9098e-06
293.26	-1.91e-06
293.28	-1.9101e-06
293.3	-1.9095e-06
293.32	-1.9095e-06
293.34	-1.9089e-06
293.36	-1.9088e-06
293.38	-1.9086e-06
293.4	-1.9079e-06
293.42	-1.9077e-06
293.44	-1.9071e-06
293.46	-1.9072e-06
293.48	-1.907e-06
293.5	-1.907e-06
293.52	-1.907e-06
293.54	-1.9063e-06
293.56	-1.9064e-06
293.58	-1.906e-06
293.6	-1.9058e-06
293.62	-1.9056e-06
293.64	-1.905e-06
293.66	-1.9046e-06
293.68	-1.9039e-06
293.7	-1.9039e-06
293.72	-1.904e-06
293.74	-1.9037e-06
293.76	-1.9034e-06
293.78	-1.9027e-06
293.8	-1.9026e-06
293.82	-1.9019e-06
293.84	-1.9014e-06
293.86	-1.901e-06
293.88	-1.9e-06
293.9	-1.8999e-06
293.92	-1.8994e-06
293.94	-1.8997e-06
293.96	-1.8999e-06
293.98	-1.8997e-06
294	-1.8999e-06
294.02	-1.8994e-06
294.04	-1.8991e-06
294.06	-1.8986e-06
294.08	-1.898e-06
294.1	-1.8977e-06
294.12	-1.897e-06
294.14	-1.897e-06
294.16	-1.8968e-06
294.18	-1.8969e-06
294.2	-1.8972e-06
294.22	-1.8967e-06
294.24	-1.8967e-06
294.26	-1.8958e-06
294.28	-1.895e-06
294.3	-1.8946e-06
294.32	-1.8938e-06
294.34	-1.894e-06
294.36	-1.8939e-06
294.38	-1.8942e-06
294.4	-1.8945e-06
294.42	-1.8944e-06
294.44	-1.8945e-06
294.46	-1.8938e-06
294.48	-1.8935e-06
294.5	-1.8929e-06
294.52	-1.8922e-06
294.54	-1.8921e-06
294.56	-1.8917e-06
294.58	-1.892e-06
294.6	-1.8921e-06
294.62	-1.892e-06
294.64	-1.8921e-06
294.66	-1.8916e-06
294.68	-1.8919e-06
294.7	-1.8916e-06
294.72	-1.8912e-06
294.74	-1.8911e-06
294.76	-1.8903e-06
294.78	-1.8906e-06
294.8	-1.8906e-06
294.82	-1.8908e-06
294.84	-1.8908e-06
294.86	-1.8903e-06
294.88	-1.8903e-06
294.9	-1.8897e-06
294.92	-1.8893e-06
294.94	-1.889e-06
294.96	-1.8883e-06
294.98	-1.8885e-06
295	-1.8883e-06
295.02	-1.8887e-06
295.04	-1.8891e-06
295.06	-1.8888e-06
295.08	-1.8889e-06
295.1	-1.8885e-06
295.12	-1.8884e-06
295.14	-1.8881e-06
295.16	-1.8875e-06
295.18	-1.8874e-06
295.2	-1.8867e-06
295.22	-1.8867e-06
295.24	-1.8867e-06
295.26	-1.8863e-06
295.28	-1.8862e-06
295.3	-1.8851e-06
295.32	-1.8847e-06
295.34	-1.8842e-06
295.36	-1.8834e-06
295.38	-1.8835e-06
295.4	-1.8831e-06
295.42	-1.8834e-06
295.44	-1.8835e-06
295.46	-1.8832e-06
295.48	-1.8831e-06
295.5	-1.8824e-06
295.52	-1.8821e-06
295.54	-1.8815e-06
295.56	-1.8806e-06
295.58	-1.8807e-06
295.6	-1.8803e-06
295.62	-1.8808e-06
295.64	-1.8815e-06
295.66	-1.8812e-06
295.68	-1.8811e-06
295.7	-1.8806e-06
295.72	-1.8806e-06
295.74	-1.8807e-06
295.76	-1.8804e-06
295.78	-1.8807e-06
295.8	-1.8805e-06
295.82	-1.8808e-06
295.84	-1.8811e-06
295.86	-1.8808e-06
295.88	-1.881e-06
295.9	-1.8803e-06
295.92	-1.88e-06
295.94	-1.8797e-06
295.96	-1.8791e-06
295.98	-1.8796e-06
296	-1.8798e-06
296.02	-1.8803e-06
296.04	-1.8806e-06
296.06	-1.8799e-06
296.08	-1.8799e-06
296.1	-1.8795e-06
296.12	-1.8793e-06
296.14	-1.8794e-06
296.16	-1.8789e-06
296.18	-1.8794e-06
296.2	-1.8797e-06
296.22	-1.8802e-06
296.24	-1.8807e-06
296.26	-1.88e-06
296.28	-1.8797e-06
296.3	-1.8789e-06
296.32	-1.8781e-06
296.34	-1.8782e-06
296.36	-1.8779e-06
296.38	-1.8783e-06
296.4	-1.8786e-06
296.42	-1.8782e-06
296.44	-1.8785e-06
296.46	-1.878e-06
296.48	-1.8781e-06
296.5	-1.8781e-06
296.52	-1.8775e-06
296.54	-1.8778e-06
296.56	-1.8777e-06
296.58	-1.8779e-06
296.6	-1.8783e-06
296.62	-1.8777e-06
296.64	-1.8777e-06
296.66	-1.8774e-06
296.68	-1.8769e-06
296.7	-1.8768e-06
296.72	-1.8763e-06
296.74	-1.8766e-06
296.76	-1.8766e-06
296.78	-1.8764e-06
296.8	-1.8768e-06
296.82	-1.8766e-06
296.84	-1.8767e-06
296.86	-1.8767e-06
296.88	-1.876e-06
296.9	-1.8765e-06
296.92	-1.8767e-06
296.94	-1.8768e-06
296.96	-1.8771e-06
296.98	-1.8767e-06
297	-1.877e-06
297.02	-1.877e-06
297.04	-1.8767e-06
297.06	-1.877e-06
297.08	-1.8766e-06
297.1	-1.8769e-06
297.12	-1.8772e-06
297.14	-1.8769e-06
297.16	-1.8774e-06
297.18	-1.8771e-06
297.2	-1.8767e-06
297.22	-1.8766e-06
297.24	-1.876e-06
297.26	-1.8767e-06
297.28	-1.8772e-06
297.3	-1.8773e-06
297.32	-1.8776e-06
297.34	-1.877e-06
297.36	-1.8767e-06
297.38	-1.8765e-06
297.4	-1.8758e-06
297.42	-1.8763e-06
297.44	-1.8764e-06
297.46	-1.8762e-06
297.48	-1.8766e-06
297.5	-1.876e-06
297.52	-1.8762e-06
297.54	-1.8763e-06
297.56	-1.8759e-06
297.58	-1.8764e-06
297.6	-1.8766e-06
297.62	-1.8765e-06
297.64	-1.8768e-06
297.66	-1.8764e-06
297.68	-1.8765e-06
297.7	-1.8764e-06
297.72	-1.8756e-06
297.74	-1.8764e-06
297.76	-1.8767e-06
297.78	-1.8768e-06
297.8	-1.877e-06
297.82	-1.8763e-06
297.84	-1.8762e-06
297.86	-1.8756e-06
297.88	-1.8748e-06
297.9	-1.8753e-06
297.92	-1.8752e-06
297.94	-1.8754e-06
297.96	-1.876e-06
297.98	-1.8752e-06
298	-1.8751e-06
298.02	-1.8748e-06
298.04	-1.874e-06
298.06	-1.8743e-06
298.08	-1.8739e-06
298.1	-1.8737e-06
298.12	-1.8741e-06
298.14	-1.8736e-06
298.16	-1.8736e-06
298.18	-1.8737e-06
298.2	-1.873e-06
298.22	-1.8734e-06
298.24	-1.8735e-06
298.26	-1.8735e-06
298.28	-1.8738e-06
298.3	-1.8733e-06
298.32	-1.8732e-06
298.34	-1.873e-06
298.36	-1.8722e-06
298.38	-1.8727e-06
298.4	-1.8727e-06
298.42	-1.8724e-06
298.44	-1.8727e-06
298.46	-1.8718e-06
298.48	-1.8715e-06
298.5	-1.8718e-06
298.52	-1.8714e-06
298.54	-1.8721e-06
298.56	-1.8726e-06
298.58	-1.8723e-06
298.6	-1.8728e-06
298.62	-1.8726e-06
298.64	-1.8722e-06
298.66	-1.8724e-06
298.68	-1.8718e-06
298.7	-1.8719e-06
298.72	-1.8723e-06
298.74	-1.8719e-06
298.76	-1.8719e-06
298.78	-1.8715e-06
298.8	-1.8707e-06
298.82	-1.8713e-06
298.84	-1.8713e-06
298.86	-1.8716e-06
298.88	-1.8723e-06
298.9	-1.8719e-06
298.92	-1.8722e-06
298.94	-1.8722e-06
298.96	-1.8718e-06
298.98	-1.8721e-06
299	-1.8718e-06
299.02	-1.8722e-06
299.04	-1.8726e-06
299.06	-1.8724e-06
299.08	-1.8728e-06
299.1	-1.8725e-06
299.12	-1.8722e-06
299.14	-1.8721e-06
299.16	-1.8715e-06
299.18	-1.8719e-06
299.2	-1.872e-06
299.22	-1.8724e-06
299.24	-1.8727e-06
299.26	-1.8729e-06
299.28	-1.8734e-06
299.3	-1.8735e-06
299.32	-1.874e-06
299.34	-1.8738e-06
299.36	-1.8735e-06
299.38	-1.8733e-06
299.4	-1.8728e-06
299.42	-1.8728e-06
299.44	-1.8725e-06
299.46	-1.8728e-06
299.48	-1.8726e-06
299.5	-1.8728e-06
299.52	-1.8731e-06
299.54	-1.8732e-06
299.56	-1.8733e-06
299.58	-1.8732e-06
299.6	-1.873e-06
299.62	-1.8726e-06
299.64	-1.8725e-06
299.66	-1.8721e-06
299.68	-1.8721e-06
299.7	-1.8717e-06
299.72	-1.8717e-06
299.74	-1.8718e-06
299.76	-1.8718e-06
299.78	-1.8715e-06
299.8	-1.871e-06
299.82	-1.8707e-06
299.84	-1.8702e-06
299.86	-1.8697e-06
299.88	-1.8691e-06
299.9	-1.8687e-06
299.92	-1.8681e-06
299.94	-1.8678e-06
299.96	-1.8675e-06
299.98	-1.8675e-06
300	-1.8673e-06
300.02	-1.8671e-06
300.04	-1.8668e-06
300.06	-1.8667e-06
300.08	-1.8665e-06
300.1	-1.8665e-06
300.12	-1.8665e-06
300.14	-1.8663e-06
300.16	-1.8662e-06
300.18	-1.8658e-06
300.2	-1.8657e-06
300.22	-1.8655e-06
300.24	-1.8653e-06
300.26	-1.8647e-06
300.28	-1.8644e-06
300.3	-1.864e-06
300.32	-1.8638e-06
300.34	-1.8635e-06
300.36	-1.863e-06
300.38	-1.8623e-06
300.4	-1.8614e-06
300.42	-1.8609e-06
300.44	-1.8604e-06
300.46	-1.8604e-06
300.48	-1.8603e-06
300.5	-1.8604e-06
300.52	-1.8605e-06
300.54	-1.8606e-06
300.56	-1.8608e-06
300.58	-1.8606e-06
300.6	-1.8605e-06
300.62	-1.8598e-06
300.64	-1.8594e-06
300.66	-1.8588e-06
300.68	-1.8587e-06
300.7	-1.8584e-06
300.72	-1.8581e-06
300.74	-1.8578e-06
300.76	-1.8572e-06
300.78	-1.8576e-06
300.8	-1.8579e-06
300.82	-1.8588e-06
300.84	-1.8594e-06
300.86	-1.8601e-06
300.88	-1.8606e-06
300.9	-1.861e-06
300.92	-1.8616e-06
300.94	-1.8614e-06
300.96	-1.8616e-06
300.98	-1.8614e-06
301	-1.8613e-06
301.02	-1.8613e-06
301.04	-1.8611e-06
301.06	-1.8612e-06
301.08	-1.8608e-06
301.1	-1.8613e-06
301.12	-1.8616e-06
301.14	-1.8622e-06
301.16	-1.863e-06
301.18	-1.8633e-06
301.2	-1.8636e-06
301.22	-1.8635e-06
301.24	-1.8638e-06
301.26	-1.8634e-06
301.28	-1.8633e-06
301.3	-1.8632e-06
301.32	-1.8626e-06
301.34	-1.8626e-06
301.36	-1.8623e-06
301.38	-1.8627e-06
301.4	-1.8628e-06
301.42	-1.8632e-06
301.44	-1.8636e-06
301.46	-1.8633e-06
301.48	-1.8635e-06
301.5	-1.8632e-06
301.52	-1.8631e-06
301.54	-1.863e-06
301.56	-1.8627e-06
301.58	-1.8626e-06
301.6	-1.8623e-06
301.62	-1.8628e-06
301.64	-1.8629e-06
301.66	-1.8632e-06
301.68	-1.8634e-06
301.7	-1.8629e-06
301.72	-1.8629e-06
301.74	-1.8626e-06
301.76	-1.8623e-06
301.78	-1.8611e-06
301.8	-1.8599e-06
301.82	-1.8588e-06
301.84	-1.8574e-06
301.86	-1.8567e-06
301.88	-1.8558e-06
301.9	-1.8552e-06
301.92	-1.8546e-06
301.94	-1.8535e-06
301.96	-1.8531e-06
301.98	-1.852e-06
302	-1.8514e-06
302.02	-1.8504e-06
302.04	-1.8491e-06
302.06	-1.8485e-06
302.08	-1.8475e-06
302.1	-1.8472e-06
302.12	-1.8468e-06
302.14	-1.8466e-06
302.16	-1.8464e-06
302.18	-1.8456e-06
302.2	-1.8455e-06
302.22	-1.8449e-06
302.24	-1.8446e-06
302.26	-1.844e-06
302.28	-1.843e-06
302.3	-1.8426e-06
302.32	-1.8418e-06
302.34	-1.8417e-06
302.36	-1.8413e-06
302.38	-1.841e-06
302.4	-1.8407e-06
302.42	-1.8397e-06
302.44	-1.8397e-06
302.46	-1.839e-06
302.48	-1.8382e-06
302.5	-1.8375e-06
302.52	-1.8364e-06
302.54	-1.8363e-06
302.56	-1.836e-06
302.58	-1.8361e-06
302.6	-1.8359e-06
302.62	-1.8353e-06
302.64	-1.8351e-06
302.66	-1.8343e-06
302.68	-1.8339e-06
302.7	-1.8333e-06
302.72	-1.8323e-06
302.74	-1.8313e-06
302.76	-1.8308e-06
302.78	-1.8321e-06
302.8	-1.8333e-06
302.82	-1.8348e-06
302.84	-1.8364e-06
302.86	-1.8373e-06
302.88	-1.8387e-06
302.9	-1.8396e-06
302.92	-1.8406e-06
302.94	-1.8414e-06
302.96	-1.8418e-06
302.98	-1.843e-06
303	-1.8439e-06
303.02	-1.8452e-06
303.04	-1.8462e-06
303.06	-1.8465e-06
303.08	-1.8471e-06
303.1	-1.8469e-06
303.12	-1.8472e-06
303.14	-1.8473e-06
303.16	-1.8471e-06
303.18	-1.8473e-06
303.2	-1.8473e-06
303.22	-1.8481e-06
303.24	-1.8489e-06
303.26	-1.8495e-06
303.28	-1.8503e-06
303.3	-1.8501e-06
303.32	-1.8504e-06
303.34	-1.8502e-06
303.36	-1.8501e-06
303.38	-1.8501e-06
303.4	-1.8496e-06
303.42	-1.85e-06
303.44	-1.85e-06
303.46	-1.8504e-06
303.48	-1.851e-06
303.5	-1.8509e-06
303.52	-1.8514e-06
303.54	-1.8513e-06
303.56	-1.8512e-06
303.58	-1.8513e-06
303.6	-1.8511e-06
303.62	-1.8517e-06
303.64	-1.8518e-06
303.66	-1.8522e-06
303.68	-1.8527e-06
303.7	-1.8526e-06
303.72	-1.8534e-06
303.74	-1.8541e-06
303.76	-1.8518e-06
303.78	-1.8453e-06
303.8	-1.8373e-06
303.82	-1.8301e-06
303.84	-1.823e-06
303.86	-1.8165e-06
303.88	-1.8102e-06
303.9	-1.8034e-06
303.92	-1.7975e-06
303.94	-1.7912e-06
303.96	-1.7855e-06
303.98	-1.7798e-06
304	-1.7739e-06
304.02	-1.7692e-06
304.04	-1.7642e-06
304.06	-1.76e-06
304.08	-1.7559e-06
304.1	-1.7514e-06
304.12	-1.7474e-06
304.14	-1.7427e-06
304.16	-1.7384e-06
304.18	-1.7341e-06
304.2	-1.7296e-06
304.22	-1.7264e-06
304.24	-1.7228e-06
304.26	-1.7198e-06
304.28	-1.717e-06
304.3	-1.7135e-06
304.32	-1.7109e-06
304.34	-1.7077e-06
304.36	-1.7045e-06
304.38	-1.7012e-06
304.4	-1.6975e-06
304.42	-1.695e-06
304.44	-1.6923e-06
304.46	-1.6899e-06
304.48	-1.6875e-06
304.5	-1.6843e-06
304.52	-1.6819e-06
304.54	-1.6792e-06
304.56	-1.6763e-06
304.58	-1.6738e-06
304.6	-1.6709e-06
304.62	-1.669e-06
304.64	-1.6672e-06
304.66	-1.6649e-06
304.68	-1.6628e-06
304.7	-1.66e-06
304.72	-1.6578e-06
304.74	-1.6557e-06
304.76	-1.6508e-06
304.78	-1.6425e-06
304.8	-1.6329e-06
304.82	-1.6242e-06
304.84	-1.6155e-06
304.86	-1.6066e-06
304.88	-1.5986e-06
304.9	-1.5899e-06
304.92	-1.5818e-06
304.94	-1.5737e-06
304.96	-1.5653e-06
304.98	-1.5584e-06
305	-1.5516e-06
305.02	-1.545e-06
305.04	-1.5386e-06
305.06	-1.5316e-06
305.08	-1.5256e-06
305.1	-1.5193e-06
305.12	-1.5131e-06
305.14	-1.5074e-06
305.16	-1.5012e-06
305.18	-1.4957e-06
305.2	-1.4902e-06
305.22	-1.4843e-06
305.24	-1.4792e-06
305.26	-1.4732e-06
305.28	-1.4675e-06
305.3	-1.4621e-06
305.32	-1.4562e-06
305.34	-1.4516e-06
305.36	-1.4469e-06
305.38	-1.4422e-06
305.4	-1.4376e-06
305.42	-1.4322e-06
305.44	-1.4276e-06
305.46	-1.423e-06
305.48	-1.418e-06
305.5	-1.4138e-06
305.52	-1.409e-06
305.54	-1.4049e-06
305.56	-1.401e-06
305.58	-1.3962e-06
305.6	-1.3921e-06
305.62	-1.3874e-06
305.64	-1.3824e-06
305.66	-1.3782e-06
305.68	-1.3736e-06
305.7	-1.3702e-06
305.72	-1.3663e-06
305.74	-1.3619e-06
305.76	-1.3589e-06
305.78	-1.3561e-06
305.8	-1.3536e-06
305.82	-1.3511e-06
305.84	-1.348e-06
305.86	-1.3458e-06
305.88	-1.3434e-06
305.9	-1.3407e-06
305.92	-1.3386e-06
305.94	-1.3357e-06
305.96	-1.3328e-06
305.98	-1.3298e-06
306	-1.3264e-06
306.02	-1.324e-06
306.04	-1.3215e-06
306.06	-1.3188e-06
306.08	-1.3163e-06
306.1	-1.3127e-06
306.12	-1.3097e-06
306.14	-1.3068e-06
306.16	-1.3035e-06
306.18	-1.3011e-06
306.2	-1.2981e-06
306.22	-1.295e-06
306.24	-1.2924e-06
306.26	-1.2893e-06
306.28	-1.2867e-06
306.3	-1.2839e-06
306.32	-1.2805e-06
306.34	-1.2779e-06
306.36	-1.2748e-06
306.38	-1.2718e-06
306.4	-1.269e-06
306.42	-1.2652e-06
306.44	-1.2621e-06
306.46	-1.259e-06
306.48	-1.2554e-06
306.5	-1.2533e-06
306.52	-1.2508e-06
306.54	-1.248e-06
306.56	-1.2455e-06
306.58	-1.242e-06
306.6	-1.2392e-06
306.62	-1.2363e-06
306.64	-1.2327e-06
306.66	-1.2299e-06
306.68	-1.2267e-06
306.7	-1.2235e-06
306.72	-1.2208e-06
306.74	-1.2175e-06
306.76	-1.2143e-06
306.78	-1.2104e-06
306.8	-1.2059e-06
306.82	-1.203e-06
306.84	-1.1997e-06
306.86	-1.1959e-06
306.88	-1.1927e-06
306.9	-1.1886e-06
306.92	-1.1848e-06
306.94	-1.1813e-06
306.96	-1.1773e-06
306.98	-1.1743e-06
307	-1.1712e-06
307.02	-1.1673e-06
307.04	-1.164e-06
307.06	-1.1602e-06
307.08	-1.1564e-06
307.1	-1.1532e-06
307.12	-1.1493e-06
307.14	-1.1464e-06
307.16	-1.1435e-06
307.18	-1.1397e-06
307.2	-1.1366e-06
307.22	-1.1328e-06
307.24	-1.129e-06
307.26	-1.1258e-06
307.28	-1.1223e-06
307.3	-1.1196e-06
307.32	-1.1167e-06
307.34	-1.1132e-06
307.36	-1.1102e-06
307.38	-1.1064e-06
307.4	-1.1031e-06
307.42	-1.0998e-06
307.44	-1.0961e-06
307.46	-1.0937e-06
307.48	-1.0909e-06
307.5	-1.0884e-06
307.52	-1.0862e-06
307.54	-1.0832e-06
307.56	-1.0806e-06
307.58	-1.0772e-06
307.6	-1.0741e-06
307.62	-1.0709e-06
307.64	-1.0674e-06
307.66	-1.0646e-06
307.68	-1.0615e-06
307.7	-1.059e-06
307.72	-1.0564e-06
307.74	-1.0538e-06
307.76	-1.0512e-06
307.78	-1.0489e-06
307.8	-1.0468e-06
307.82	-1.0441e-06
307.84	-1.0417e-06
307.86	-1.0389e-06
307.88	-1.0363e-06
307.9	-1.0335e-06
307.92	-1.0309e-06
307.94	-1.0282e-06
307.96	-1.0254e-06
307.98	-1.0226e-06
308	-1.0197e-06
308.02	-1.0174e-06
308.04	-1.015e-06
308.06	-1.0129e-06
308.08	-1.0106e-06
308.1	-1.0087e-06
308.12	-1.0066e-06
308.14	-1.0046e-06
308.16	-1.0027e-06
308.18	-1.0004e-06
308.2	-9.9818e-07
308.22	-9.9576e-07
308.24	-9.9342e-07
308.26	-9.9101e-07
308.28	-9.8861e-07
308.3	-9.8588e-07
308.32	-9.8339e-07
308.34	-9.8043e-07
308.36	-9.7769e-07
308.38	-9.7486e-07
308.4	-9.7218e-07
308.42	-9.6945e-07
308.44	-9.6675e-07
308.46	-9.6397e-07
308.48	-9.6119e-07
308.5	-9.585e-07
308.52	-9.5539e-07
308.54	-9.5269e-07
308.56	-9.4981e-07
308.58	-9.4748e-07
308.6	-9.4518e-07
308.62	-9.4317e-07
308.64	-9.4102e-07
308.66	-9.3908e-07
308.68	-9.3713e-07
308.7	-9.3484e-07
308.72	-9.3278e-07
308.74	-9.3018e-07
308.76	-9.2743e-07
308.78	-9.2429e-07
308.8	-9.2159e-07
308.82	-9.1857e-07
308.84	-9.1566e-07
308.86	-9.1291e-07
308.88	-9.0995e-07
308.9	-9.0717e-07
308.92	-9.0413e-07
308.94	-9.0157e-07
308.96	-8.9869e-07
308.98	-8.9613e-07
309	-8.9344e-07
309.02	-8.9089e-07
309.04	-8.884e-07
309.06	-8.8577e-07
309.08	-8.835e-07
309.1	-8.8058e-07
309.12	-8.7806e-07
309.14	-8.7506e-07
309.16	-8.7222e-07
309.18	-8.6967e-07
309.2	-8.6677e-07
309.22	-8.6414e-07
309.24	-8.6127e-07
309.26	-8.5891e-07
309.28	-8.5627e-07
309.3	-8.5401e-07
309.32	-8.5169e-07
309.34	-8.4895e-07
309.36	-8.4639e-07
309.38	-8.4328e-07
309.4	-8.4097e-07
309.42	-8.3837e-07
309.44	-8.3576e-07
309.46	-8.3325e-07
309.48	-8.3045e-07
309.5	-8.2807e-07
309.52	-8.2537e-07
309.54	-8.2317e-07
309.56	-8.2046e-07
309.58	-8.1782e-07
309.6	-8.1531e-07
309.62	-8.1225e-07
309.64	-8.0994e-07
309.66	-8.0734e-07
309.68	-8.05e-07
309.7	-8.0228e-07
309.72	-7.9942e-07
309.74	-7.9688e-07
309.76	-7.9405e-07
309.78	-7.9226e-07
309.8	-7.903e-07
309.82	-7.8856e-07
309.84	-7.8671e-07
309.86	-7.8449e-07
309.88	-7.8254e-07
309.9	-7.7958e-07
309.92	-7.7724e-07
309.94	-7.7491e-07
309.96	-7.7239e-07
309.98	-7.7029e-07
310	-7.6779e-07
310.02	-7.6587e-07
310.04	-7.6373e-07
310.06	-7.6192e-07
310.08	-7.599e-07
310.1	-7.575e-07
310.12	-7.5555e-07
310.14	-7.5274e-07
310.16	-7.503e-07
310.18	-7.4759e-07
310.2	-7.4495e-07
310.22	-7.4293e-07
310.24	-7.4054e-07
310.26	-7.3891e-07
310.28	-7.3688e-07
310.3	-7.3495e-07
310.32	-7.332e-07
310.34	-7.3093e-07
310.36	-7.2907e-07
310.38	-7.2646e-07
310.4	-7.2412e-07
310.42	-7.2149e-07
310.44	-7.1864e-07
310.46	-7.1646e-07
310.48	-7.1372e-07
310.5	-7.1161e-07
310.52	-7.0923e-07
310.54	-7.0672e-07
310.56	-7.0458e-07
310.58	-7.0207e-07
310.6	-6.9996e-07
310.62	-6.9723e-07
310.64	-6.9475e-07
310.66	-6.9233e-07
310.68	-6.8959e-07
310.7	-6.8765e-07
310.72	-6.8539e-07
310.74	-6.837e-07
310.76	-6.8174e-07
310.78	-6.7918e-07
310.8	-6.7708e-07
310.82	-6.7423e-07
310.84	-6.7166e-07
310.86	-6.6859e-07
310.88	-6.6546e-07
310.9	-6.6331e-07
310.92	-6.6086e-07
310.94	-6.5904e-07
310.96	-6.5689e-07
310.98	-6.5444e-07
311	-6.5218e-07
311.02	-6.4941e-07
311.04	-6.4717e-07
311.06	-6.444e-07
311.08	-6.417e-07
311.1	-6.3918e-07
311.12	-6.3638e-07
311.14	-6.3466e-07
311.16	-6.3255e-07
311.18	-6.3058e-07
311.2	-6.2862e-07
311.22	-6.2594e-07
311.24	-6.2389e-07
311.26	-6.2139e-07
311.28	-6.1904e-07
311.3	-6.1649e-07
311.32	-6.1363e-07
311.34	-6.1166e-07
311.36	-6.0934e-07
311.38	-6.0773e-07
311.4	-6.06e-07
311.42	-6.0363e-07
311.44	-6.0159e-07
311.46	-5.9884e-07
311.48	-5.9666e-07
311.5	-5.9426e-07
311.52	-5.9142e-07
311.54	-5.8897e-07
311.56	-5.8623e-07
311.58	-5.8446e-07
311.6	-5.8256e-07
311.62	-5.8041e-07
311.64	-5.7842e-07
311.66	-5.756e-07
311.68	-5.7327e-07
311.7	-5.7062e-07
311.72	-5.681e-07
311.74	-5.6605e-07
311.76	-5.6355e-07
311.78	-5.6191e-07
311.8	-5.5996e-07
311.82	-5.5793e-07
311.84	-5.5615e-07
311.86	-5.536e-07
311.88	-5.5156e-07
311.9	-5.4911e-07
311.92	-5.4657e-07
311.94	-5.444e-07
311.96	-5.4185e-07
311.98	-5.4032e-07
312	-5.3842e-07
312.02	-5.3626e-07
312.04	-5.3431e-07
312.06	-5.3148e-07
312.08	-5.2921e-07
312.1	-5.2677e-07
312.12	-5.2415e-07
312.14	-5.218e-07
312.16	-5.1911e-07
312.18	-5.1751e-07
312.2	-5.1576e-07
312.22	-5.1383e-07
312.24	-5.121e-07
312.26	-5.0946e-07
312.28	-5.0755e-07
312.3	-5.0532e-07
312.32	-5.0282e-07
312.34	-5.0103e-07
312.36	-4.9891e-07
312.38	-4.9749e-07
312.4	-4.9581e-07
312.42	-4.9397e-07
312.44	-4.9231e-07
312.46	-4.8981e-07
312.48	-4.8799e-07
312.5	-4.857e-07
312.52	-4.8314e-07
312.54	-4.8155e-07
312.56	-4.7953e-07
312.58	-4.7807e-07
312.6	-4.7651e-07
312.62	-4.745e-07
312.64	-4.7306e-07
312.66	-4.7084e-07
312.68	-4.6877e-07
312.7	-4.6642e-07
312.72	-4.6367e-07
312.74	-4.6226e-07
312.76	-4.6053e-07
312.78	-4.5905e-07
312.8	-4.5753e-07
312.82	-4.5493e-07
312.84	-4.53e-07
312.86	-4.5077e-07
312.88	-4.4875e-07
312.9	-4.4702e-07
312.92	-4.4456e-07
312.94	-4.429e-07
312.96	-4.4103e-07
312.98	-4.3906e-07
313	-4.3742e-07
313.02	-4.3496e-07
313.04	-4.3294e-07
313.06	-4.3069e-07
313.08	-4.2815e-07
313.1	-4.2624e-07
313.12	-4.2407e-07
313.14	-4.2254e-07
313.16	-4.2076e-07
313.18	-4.1832e-07
313.2	-4.1673e-07
313.22	-4.1461e-07
313.24	-4.1285e-07
313.26	-4.1124e-07
313.28	-4.0859e-07
313.3	-4.0676e-07
313.32	-4.0479e-07
313.34	-4.029e-07
313.36	-4.0132e-07
313.38	-3.987e-07
313.4	-3.9667e-07
313.42	-3.9447e-07
313.44	-3.9201e-07
313.46	-3.9036e-07
313.48	-3.8824e-07
313.5	-3.8669e-07
313.52	-3.8507e-07
313.54	-3.8294e-07
313.56	-3.8153e-07
313.58	-3.792e-07
313.6	-3.7682e-07
313.62	-3.7491e-07
313.64	-3.7247e-07
313.66	-3.71e-07
313.68	-3.6934e-07
313.7	-3.6722e-07
313.72	-3.6538e-07
313.74	-3.6285e-07
313.76	-3.6085e-07
313.78	-3.5863e-07
313.8	-3.5598e-07
313.82	-3.5457e-07
313.84	-3.5274e-07
313.86	-3.5087e-07
313.88	-3.4936e-07
313.9	-3.4681e-07
313.92	-3.4487e-07
313.94	-3.4283e-07
313.96	-3.4031e-07
313.98	-3.3889e-07
314	-3.3723e-07
314.02	-3.3557e-07
314.04	-3.3404e-07
314.06	-3.3171e-07
314.08	-3.2989e-07
314.1	-3.2777e-07
314.12	-3.2559e-07
314.14	-3.2452e-07
314.16	-3.2286e-07
314.18	-3.2147e-07
314.2	-3.1998e-07
314.22	-3.1739e-07
314.24	-3.1569e-07
314.26	-3.1353e-07
314.28	-3.1107e-07
314.3	-3.0939e-07
314.32	-3.0707e-07
314.34	-3.0541e-07
314.36	-3.039e-07
314.38	-3.0174e-07
314.4	-3.0037e-07
314.42	-2.9835e-07
314.44	-2.96e-07
314.46	-2.9438e-07
314.48	-2.9213e-07
314.5	-2.9059e-07
314.52	-2.8934e-07
314.54	-2.8704e-07
314.56	-2.8538e-07
314.58	-2.8342e-07
314.6	-2.8115e-07
314.62	-2.7954e-07
314.64	-2.7748e-07
314.66	-2.7602e-07
314.68	-2.7455e-07
314.7	-2.7232e-07
314.72	-2.7104e-07
314.74	-2.6927e-07
314.76	-2.6704e-07
314.78	-2.6564e-07
314.8	-2.636e-07
314.82	-2.6192e-07
314.84	-2.604e-07
314.86	-2.5767e-07
314.88	-2.5571e-07
314.9	-2.5387e-07
314.92	-2.5152e-07
314.94	-2.5017e-07
314.96	-2.4843e-07
314.98	-2.4676e-07
315	-2.4545e-07
315.02	-2.4301e-07
315.04	-2.4115e-07
315.06	-2.3927e-07
315.08	-2.3667e-07
315.1	-2.3529e-07
315.12	-2.3367e-07
315.14	-2.3152e-07
315.16	-2.3007e-07
315.18	-2.2777e-07
315.2	-2.2569e-07
315.22	-2.2413e-07
315.24	-2.2171e-07
315.26	-2.2025e-07
315.28	-2.1878e-07
315.3	-2.162e-07
315.32	-2.1445e-07
315.34	-2.1219e-07
315.36	-2.0978e-07
315.38	-2.0848e-07
315.4	-2.0651e-07
315.42	-2.0511e-07
315.44	-2.0409e-07
315.46	-2.0183e-07
315.48	-2.0002e-07
315.5	-1.9797e-07
315.52	-1.955e-07
315.54	-1.9408e-07
315.56	-1.922e-07
315.58	-1.9036e-07
315.6	-1.8871e-07
315.62	-1.8607e-07
315.64	-1.8409e-07
315.66	-1.8188e-07
315.68	-1.7944e-07
315.7	-1.777e-07
315.72	-1.7543e-07
315.74	-1.7388e-07
315.76	-1.7218e-07
315.78	-1.7006e-07
315.8	-1.6872e-07
315.82	-1.668e-07
315.84	-1.6511e-07
315.86	-1.6316e-07
315.88	-1.6093e-07
315.9	-1.5944e-07
315.92	-1.577e-07
315.94	-1.5638e-07
315.96	-1.5472e-07
315.98	-1.5331e-07
316	-1.5168e-07
316.02	-1.497e-07
316.04	-1.4814e-07
316.06	-1.458e-07
316.08	-1.4387e-07
316.1	-1.4169e-07
316.12	-1.3967e-07
316.14	-1.3782e-07
316.16	-1.3583e-07
316.18	-1.3376e-07
316.2	-1.3137e-07
316.22	-1.2912e-07
316.24	-1.267e-07
316.26	-1.2494e-07
316.28	-1.2313e-07
316.3	-1.2155e-07
316.32	-1.1982e-07
316.34	-1.1827e-07
316.36	-1.1697e-07
316.38	-1.1567e-07
316.4	-1.1424e-07
316.42	-1.1264e-07
316.44	-1.1119e-07
316.46	-1.093e-07
316.48	-1.0766e-07
316.5	-1.0583e-07
316.52	-1.042e-07
316.54	-1.025e-07
316.56	-1.0085e-07
316.58	-9.8913e-08
316.6	-9.7189e-08
316.62	-9.5422e-08
316.64	-9.3503e-08
316.66	-9.1457e-08
316.68	-8.942e-08
316.7	-8.7417e-08
316.72	-8.5271e-08
316.74	-8.3323e-08
316.76	-8.1142e-08
316.78	-7.9227e-08
316.8	-7.723e-08
316.82	-7.5816e-08
316.84	-7.4399e-08
316.86	-7.3213e-08
316.88	-7.178e-08
316.9	-7.0433e-08
316.92	-6.8994e-08
316.94	-6.7422e-08
316.96	-6.5973e-08
316.98	-6.4007e-08
317	-6.2108e-08
317.02	-5.9823e-08
317.04	-5.7941e-08
317.06	-5.608e-08
317.08	-5.4489e-08
317.1	-5.2647e-08
317.12	-5.0864e-08
317.14	-4.909e-08
317.16	-4.7017e-08
317.18	-4.5405e-08
317.2	-4.3555e-08
317.22	-4.2044e-08
317.24	-4.0205e-08
317.26	-3.8653e-08
317.28	-3.7168e-08
317.3	-3.5937e-08
317.32	-3.4762e-08
317.34	-3.3056e-08
317.36	-3.1532e-08
317.38	-2.9575e-08
317.4	-2.8134e-08
317.42	-2.6434e-08
317.44	-2.4824e-08
317.46	-2.299e-08
317.48	-2.0742e-08
317.5	-1.8806e-08
317.52	-1.6732e-08
317.54	-1.5611e-08
317.56	-1.4275e-08
317.58	-1.3029e-08
317.6	-1.1633e-08
317.62	-9.8612e-09
317.64	-8.3058e-09
317.66	-6.403e-09
317.68	-4.9563e-09
317.7	-3.0918e-09
317.72	-1.6219e-09
317.74	-1.188e-10
317.76	1.5665e-09
317.78	3.123e-09
317.8	5.2452e-09
317.82	6.5379e-09
317.84	8.0702e-09
317.86	9.2974e-09
317.88	1.0436e-08
317.9	1.2142e-08
317.92	1.3717e-08
317.94	1.5709e-08
317.96	1.7211e-08
317.98	1.8966e-08
318	2.0601e-08
318.02	2.2376e-08
318.04	2.4593e-08
318.06	2.6072e-08
318.08	2.7817e-08
318.1	2.8931e-08
318.12	3.0168e-08
318.14	3.1673e-08
318.16	3.3174e-08
318.18	3.5223e-08
318.2	3.6599e-08
318.22	3.84e-08
318.24	3.9986e-08
318.26	4.1825e-08
318.28	4.4014e-08
318.3	4.5561e-08
318.32	4.7373e-08
318.34	4.8367e-08
318.36	4.9637e-08
318.38	5.0929e-08
318.4	5.2101e-08
318.42	5.3935e-08
318.44	5.507e-08
318.46	5.6691e-08
318.48	5.8283e-08
318.5	6.0064e-08
318.52	6.214e-08
318.54	6.355e-08
318.56	6.5197e-08
318.58	6.6039e-08
318.6	6.7132e-08
318.62	6.84e-08
318.64	6.964e-08
318.66	7.1605e-08
318.68	7.2867e-08
318.7	7.4588e-08
318.72	7.6186e-08
318.74	7.7875e-08
318.76	8.007e-08
318.78	8.1576e-08
318.8	8.347e-08
318.82	8.4645e-08
318.84	8.585e-08
318.86	8.7496e-08
318.88	8.8926e-08
318.9	9.0905e-08
318.92	9.2186e-08
318.94	9.3905e-08
318.96	9.562e-08
318.98	9.6963e-08
319	9.882e-08
319.02	9.9817e-08
319.04	1.0109e-07
319.06	1.0217e-07
319.08	1.0328e-07
319.1	1.049e-07
319.12	1.061e-07
319.14	1.0784e-07
319.16	1.0917e-07
319.18	1.1104e-07
319.2	1.132e-07
319.22	1.1446e-07
319.24	1.1617e-07
319.26	1.1709e-07
319.28	1.1823e-07
319.3	1.1983e-07
319.32	1.2111e-07
319.34	1.2289e-07
319.36	1.241e-07
319.38	1.2558e-07
319.4	1.2705e-07
319.42	1.2863e-07
319.44	1.3057e-07
319.46	1.315e-07
319.48	1.3277e-07
319.5	1.3382e-07
319.52	1.3497e-07
319.54	1.368e-07
319.56	1.383e-07
319.58	1.4034e-07
319.6	1.4188e-07
319.62	1.434e-07
319.64	1.4531e-07
319.66	1.4657e-07
319.68	1.4814e-07
319.7	1.4904e-07
319.72	1.5002e-07
319.74	1.5141e-07
319.76	1.5247e-07
319.78	1.5423e-07
319.8	1.5559e-07
319.82	1.5732e-07
319.84	1.5917e-07
319.86	1.6051e-07
319.88	1.6252e-07
319.9	1.6371e-07
319.92	1.6502e-07
319.94	1.6669e-07
319.96	1.6806e-07
319.98	1.6985e-07
320	1.7104e-07
320.02	1.7274e-07
320.04	1.7446e-07
320.06	1.7579e-07
320.08	1.7748e-07
320.1	1.7828e-07
320.12	1.7951e-07
320.14	1.8082e-07
320.16	1.8199e-07
320.18	1.8385e-07
320.2	1.8507e-07
320.22	1.8689e-07
320.24	1.8868e-07
320.26	1.9031e-07
320.28	1.9239e-07
320.3	1.9328e-07
320.32	1.9449e-07
320.34	1.9564e-07
320.36	1.9667e-07
320.38	1.9848e-07
320.4	1.9985e-07
320.42	2.0168e-07
320.44	2.033e-07
320.46	2.0485e-07
320.48	2.0676e-07
320.5	2.0753e-07
320.52	2.0871e-07
320.54	2.0958e-07
320.56	2.103e-07
320.58	2.1216e-07
320.6	2.1348e-07
320.62	2.1523e-07
320.64	2.1708e-07
320.66	2.1848e-07
320.68	2.2019e-07
320.7	2.2128e-07
320.72	2.2262e-07
320.74	2.2379e-07
320.76	2.2505e-07
320.78	2.27e-07
320.8	2.2835e-07
320.82	2.3032e-07
320.84	2.3204e-07
320.86	2.3338e-07
320.88	2.3525e-07
320.9	2.3592e-07
320.92	2.3691e-07
320.94	2.3812e-07
320.96	2.3924e-07
320.98	2.4129e-07
321	2.427e-07
321.02	2.4459e-07
321.04	2.4662e-07
321.06	2.4811e-07
321.08	2.4999e-07
321.1	2.5078e-07
321.12	2.5167e-07
321.14	2.5298e-07
321.16	2.5417e-07
321.18	2.5629e-07
321.2	2.578e-07
321.22	2.5949e-07
321.24	2.6141e-07
321.26	2.6247e-07
321.28	2.6408e-07
321.3	2.6511e-07
321.32	2.6617e-07
321.34	2.6803e-07
321.36	2.6947e-07
321.38	2.7161e-07
321.4	2.7351e-07
321.42	2.7531e-07
321.44	2.7759e-07
321.46	2.786e-07
321.48	2.7986e-07
321.5	2.8112e-07
321.52	2.8219e-07
321.54	2.8429e-07
321.56	2.8602e-07
321.58	2.8827e-07
321.6	2.9059e-07
321.62	2.9219e-07
321.64	2.9408e-07
321.66	2.9514e-07
321.68	2.9629e-07
321.7	2.9772e-07
321.72	2.9888e-07
321.74	3.0071e-07
321.76	3.0194e-07
321.78	3.0332e-07
321.8	3.0539e-07
321.82	3.0646e-07
321.84	3.0773e-07
321.86	3.0882e-07
321.88	3.0967e-07
321.9	3.1156e-07
321.92	3.1284e-07
321.94	3.1441e-07
321.96	3.1631e-07
321.98	3.1737e-07
322	3.1876e-07
322.02	3.1957e-07
322.04	3.2066e-07
322.06	3.2243e-07
322.08	3.2328e-07
322.1	3.25e-07
322.12	3.2684e-07
322.14	3.2835e-07
322.16	3.3045e-07
322.18	3.314e-07
322.2	3.3257e-07
322.22	3.3425e-07
322.24	3.3533e-07
322.26	3.3739e-07
322.28	3.3918e-07
322.3	3.4064e-07
322.32	3.4261e-07
322.34	3.4357e-07
322.36	3.4495e-07
322.38	3.4653e-07
322.4	3.4776e-07
322.42	3.5e-07
322.44	3.5163e-07
322.46	3.5343e-07
322.48	3.5571e-07
322.5	3.568e-07
322.52	3.5817e-07
322.54	3.5913e-07
322.56	3.5984e-07
322.58	3.6165e-07
322.6	3.6268e-07
322.62	3.6384e-07
322.64	3.6555e-07
322.66	3.6647e-07
322.68	3.6796e-07
322.7	3.6927e-07
322.72	3.7037e-07
322.74	3.7236e-07
322.76	3.7362e-07
322.78	3.7508e-07
322.8	3.7698e-07
322.82	3.7811e-07
322.84	3.7968e-07
322.86	3.8066e-07
322.88	3.8156e-07
322.9	3.8343e-07
322.92	3.8469e-07
322.94	3.8649e-07
322.96	3.8853e-07
322.98	3.8943e-07
323	3.9058e-07
323.02	3.9135e-07
323.04	3.9231e-07
323.06	3.9443e-07
323.08	3.9591e-07
323.1	3.9764e-07
323.12	3.9972e-07
323.14	4.006e-07
323.16	4.0195e-07
323.18	4.0325e-07
323.2	4.0415e-07
323.22	4.0592e-07
323.24	4.07e-07
323.26	4.0844e-07
323.28	4.1037e-07
323.3	4.1127e-07
323.32	4.1271e-07
323.34	4.1394e-07
323.36	4.1496e-07
323.38	4.1702e-07
323.4	4.184e-07
323.42	4.2e-07
323.44	4.2214e-07
323.46	4.2286e-07
323.48	4.2403e-07
323.5	4.2568e-07
323.52	4.2667e-07
323.54	4.2853e-07
323.56	4.2996e-07
323.58	4.3116e-07
323.6	4.3315e-07
323.62	4.3416e-07
323.64	4.354e-07
323.66	4.3722e-07
323.68	4.3828e-07
323.7	4.3991e-07
323.72	4.4151e-07
323.74	4.427e-07
323.76	4.4445e-07
323.78	4.4527e-07
323.8	4.4604e-07
323.82	4.4782e-07
323.84	4.4898e-07
323.86	4.5089e-07
323.88	4.5304e-07
323.9	4.5419e-07
323.92	4.5564e-07
323.94	4.5635e-07
323.96	4.5739e-07
323.98	4.593e-07
324	4.6059e-07
324.02	4.6244e-07
324.04	4.6392e-07
324.06	4.6527e-07
324.08	4.6726e-07
324.1	4.6836e-07
324.12	4.6976e-07
324.14	4.7094e-07
324.16	4.7194e-07
324.18	4.7368e-07
324.2	4.7506e-07
324.22	4.7693e-07
324.24	4.7835e-07
324.26	4.7976e-07
324.28	4.8162e-07
324.3	4.8291e-07
324.32	4.8452e-07
324.34	4.8547e-07
324.36	4.8645e-07
324.38	4.8732e-07
324.4	4.882e-07
324.42	4.8957e-07
324.44	4.9072e-07
324.46	4.9237e-07
324.48	4.9347e-07
324.5	4.9469e-07
324.52	4.9601e-07
324.54	4.9762e-07
324.56	4.9932e-07
324.58	5.0105e-07
324.6	5.0293e-07
324.62	5.0432e-07
324.64	5.0599e-07
324.66	5.072e-07
324.68	5.0841e-07
324.7	5.0934e-07
324.72	5.1031e-07
324.74	5.1126e-07
324.76	5.1263e-07
324.78	5.1408e-07
324.8	5.154e-07
324.82	5.1663e-07
324.84	5.1781e-07
324.86	5.1937e-07
324.88	5.2084e-07
324.9	5.2263e-07
324.92	5.2427e-07
324.94	5.2595e-07
324.96	5.2747e-07
324.98	5.2919e-07
325	5.306e-07
325.02	5.3213e-07
325.04	5.3348e-07
325.06	5.3469e-07
325.08	5.3592e-07
325.1	5.3729e-07
325.12	5.3878e-07
325.14	5.404e-07
325.16	5.4232e-07
325.18	5.4376e-07
325.2	5.4527e-07
325.22	5.4663e-07
325.24	5.483e-07
325.26	5.4949e-07
325.28	5.5078e-07
325.3	5.5197e-07
325.32	5.5322e-07
325.34	5.5455e-07
325.36	5.5585e-07
325.38	5.5738e-07
325.4	5.5857e-07
325.42	5.6009e-07
325.44	5.6124e-07
325.46	5.6273e-07
325.48	5.6407e-07
325.5	5.6569e-07
325.52	5.6743e-07
325.54	5.6908e-07
325.56	5.709e-07
325.58	5.7255e-07
325.6	5.7458e-07
325.62	5.7604e-07
325.64	5.7756e-07
325.66	5.7866e-07
325.68	5.7985e-07
325.7	5.8095e-07
325.72	5.8187e-07
325.74	5.8312e-07
325.76	5.8411e-07
325.78	5.8555e-07
325.8	5.8671e-07
325.82	5.8852e-07
325.84	5.9031e-07
325.86	5.9211e-07
325.88	5.9427e-07
325.9	5.9596e-07
325.92	5.9783e-07
325.94	5.9889e-07
325.96	6.0004e-07
325.98	6.0102e-07
326	6.0206e-07
326.02	6.0337e-07
326.04	6.0456e-07
326.06	6.0626e-07
326.08	6.0743e-07
326.1	6.0903e-07
326.12	6.1051e-07
326.14	6.1212e-07
326.16	6.1403e-07
326.18	6.1559e-07
326.2	6.1747e-07
326.22	6.1865e-07
326.24	6.2008e-07
326.26	6.2128e-07
326.28	6.2242e-07
326.3	6.2388e-07
326.32	6.2498e-07
326.34	6.2657e-07
326.36	6.2783e-07
326.38	6.2958e-07
326.4	6.3134e-07
326.42	6.33e-07
326.44	6.3491e-07
326.46	6.3599e-07
326.48	6.3738e-07
326.5	6.3817e-07
326.52	6.3918e-07
326.54	6.4049e-07
326.56	6.4153e-07
326.58	6.4326e-07
326.6	6.4454e-07
326.62	6.4614e-07
326.64	6.4752e-07
326.66	6.4903e-07
326.68	6.5098e-07
326.7	6.5238e-07
326.72	6.5396e-07
326.74	6.5493e-07
326.76	6.5626e-07
326.78	6.5778e-07
326.8	6.5908e-07
326.82	6.6068e-07
326.84	6.6167e-07
326.86	6.6333e-07
326.88	6.6478e-07
326.9	6.6624e-07
326.92	6.6809e-07
326.94	6.6923e-07
326.96	6.7083e-07
326.98	6.7188e-07
327	6.7309e-07
327.02	6.7452e-07
327.04	6.7566e-07
327.06	6.7742e-07
327.08	6.7866e-07
327.1	6.8039e-07
327.12	6.8212e-07
327.14	6.8386e-07
327.16	6.8593e-07
327.18	6.8697e-07
327.2	6.8828e-07
327.22	6.8909e-07
327.24	6.9e-07
327.26	6.914e-07
327.28	6.925e-07
327.3	6.9413e-07
327.32	6.9531e-07
327.34	6.9701e-07
327.36	6.9892e-07
327.38	7.008e-07
327.4	7.0306e-07
327.42	7.0402e-07
327.44	7.0533e-07
327.46	7.0669e-07
327.48	7.0773e-07
327.5	7.0936e-07
327.52	7.1048e-07
327.54	7.1211e-07
327.56	7.1359e-07
327.58	7.1521e-07
327.6	7.1704e-07
327.62	7.1834e-07
327.64	7.2016e-07
327.66	7.2108e-07
327.68	7.2221e-07
327.7	7.237e-07
327.72	7.2482e-07
327.74	7.2669e-07
327.76	7.2804e-07
327.78	7.2972e-07
327.8	7.3139e-07
327.82	7.3277e-07
327.84	7.3444e-07
327.86	7.3506e-07
327.88	7.3589e-07
327.9	7.3667e-07
327.92	7.3769e-07
327.94	7.3956e-07
327.96	7.4094e-07
327.98	7.4301e-07
328	7.4474e-07
328.02	7.4644e-07
328.04	7.4859e-07
328.06	7.4979e-07
328.08	7.5126e-07
328.1	7.5205e-07
328.12	7.5303e-07
328.14	7.5494e-07
328.16	7.5668e-07
328.18	7.5899e-07
328.2	7.6062e-07
328.22	7.6204e-07
328.24	7.634e-07
328.26	7.644e-07
328.28	7.6587e-07
328.3	7.6645e-07
328.32	7.6726e-07
328.34	7.6812e-07
328.36	7.6894e-07
328.38	7.7077e-07
328.4	7.7214e-07
328.42	7.7405e-07
328.44	7.7577e-07
328.46	7.7701e-07
328.48	7.7882e-07
328.5	7.7952e-07
328.52	7.8068e-07
328.54	7.8223e-07
328.56	7.8346e-07
328.58	7.8518e-07
328.6	7.864e-07
328.62	7.8812e-07
328.64	7.8975e-07
328.66	7.9129e-07
328.68	7.9312e-07
328.7	7.94e-07
328.72	7.9539e-07
328.74	7.9664e-07
328.76	7.9776e-07
328.78	7.9969e-07
328.8	8.0095e-07
328.82	8.0256e-07
328.84	8.0416e-07
328.86	8.0561e-07
328.88	8.0741e-07
328.9	8.0833e-07
328.92	8.0955e-07
328.94	8.1064e-07
328.96	8.1172e-07
328.98	8.1353e-07
329	8.1463e-07
329.02	8.1619e-07
329.04	8.1762e-07
329.06	8.1886e-07
329.08	8.2061e-07
329.1	8.2148e-07
329.12	8.2271e-07
329.14	8.2351e-07
329.16	8.2411e-07
329.18	8.2581e-07
329.2	8.2691e-07
329.22	8.2858e-07
329.24	8.303e-07
329.26	8.3148e-07
329.28	8.3311e-07
329.3	8.3386e-07
329.32	8.3504e-07
329.34	8.3646e-07
329.36	8.3742e-07
329.38	8.39e-07
329.4	8.4002e-07
329.42	8.4157e-07
329.44	8.4344e-07
329.46	8.4474e-07
329.48	8.4639e-07
329.5	8.4695e-07
329.52	8.4766e-07
329.54	8.4903e-07
329.56	8.5e-07
329.58	8.5169e-07
329.6	8.5286e-07
329.62	8.5403e-07
329.64	8.5571e-07
329.66	8.566e-07
329.68	8.5803e-07
329.7	8.5909e-07
329.72	8.5993e-07
329.74	8.6106e-07
329.76	8.6145e-07
329.78	8.627e-07
329.8	8.6387e-07
329.82	8.6486e-07
329.84	8.663e-07
329.86	8.6672e-07
329.88	8.6751e-07
329.9	8.6863e-07
329.92	8.6962e-07
329.94	8.7129e-07
329.96	8.7222e-07
329.98	8.7366e-07
330	8.7548e-07
330.02	8.764e-07
330.04	8.7768e-07
330.06	8.7827e-07
330.08	8.7878e-07
330.1	8.7996e-07
330.12	8.8066e-07
330.14	8.8217e-07
330.16	8.837e-07
330.18	8.8506e-07
330.2	8.869e-07
330.22	8.8766e-07
330.24	8.8876e-07
330.26	8.9008e-07
330.28	8.9097e-07
330.3	8.9273e-07
330.32	8.9382e-07
330.34	8.9485e-07
330.36	8.9645e-07
330.38	8.9722e-07
330.4	8.9829e-07
330.42	8.9895e-07
330.44	8.996e-07
330.46	9.0123e-07
330.48	9.023e-07
330.5	9.0396e-07
330.52	9.0569e-07
330.54	9.0659e-07
330.56	9.0795e-07
330.58	9.0852e-07
330.6	9.0932e-07
330.62	9.1085e-07
330.64	9.1148e-07
330.66	9.1254e-07
330.68	9.1359e-07
330.7	9.1472e-07
330.72	9.1635e-07
330.74	9.1686e-07
330.76	9.1783e-07
330.78	9.1914e-07
330.8	9.199e-07
330.82	9.2157e-07
330.84	9.2272e-07
330.86	9.2378e-07
330.88	9.2544e-07
330.9	9.2614e-07
330.92	9.2741e-07
330.94	9.2904e-07
330.96	9.3033e-07
330.98	9.3211e-07
331	9.3298e-07
331.02	9.3386e-07
331.04	9.3535e-07
331.06	9.3604e-07
331.08	9.3731e-07
331.1	9.3861e-07
331.12	9.3961e-07
331.14	9.4138e-07
331.16	9.4243e-07
331.18	9.4374e-07
331.2	9.4538e-07
331.22	9.4574e-07
331.24	9.4644e-07
331.26	9.4708e-07
331.28	9.4785e-07
331.3	9.4985e-07
331.32	9.5114e-07
331.34	9.5268e-07
331.36	9.5459e-07
331.38	9.5531e-07
331.4	9.5645e-07
331.42	9.5721e-07
331.44	9.5768e-07
331.46	9.5916e-07
331.48	9.6003e-07
331.5	9.6143e-07
331.52	9.6344e-07
331.54	9.6417e-07
331.56	9.6531e-07
331.58	9.6645e-07
331.6	9.6717e-07
331.62	9.6895e-07
331.64	9.7017e-07
331.66	9.7141e-07
331.68	9.7313e-07
331.7	9.7375e-07
331.72	9.7465e-07
331.74	9.7564e-07
331.76	9.7636e-07
331.78	9.7806e-07
331.8	9.7927e-07
331.82	9.8043e-07
331.84	9.8218e-07
331.86	9.8297e-07
331.88	9.8412e-07
331.9	9.8561e-07
331.92	9.8638e-07
331.94	9.8791e-07
331.96	9.8926e-07
331.98	9.9041e-07
332	9.9215e-07
332.02	9.9278e-07
332.04	9.9358e-07
332.06	9.9497e-07
332.08	9.9583e-07
332.1	9.9749e-07
332.12	9.9896e-07
332.14	9.9959e-07
332.16	1.0009e-06
332.18	1.0015e-06
332.2	1.0021e-06
332.22	1.0036e-06
332.24	1.0044e-06
332.26	1.006e-06
332.28	1.0076e-06
332.3	1.0084e-06
332.32	1.0099e-06
332.34	1.0106e-06
332.36	1.0116e-06
332.38	1.0133e-06
332.4	1.0145e-06
332.42	1.0165e-06
332.44	1.0181e-06
332.46	1.0198e-06
332.48	1.0219e-06
332.5	1.023e-06
332.52	1.0244e-06
332.54	1.0252e-06
332.56	1.0264e-06
332.58	1.0278e-06
332.6	1.0289e-06
332.62	1.0308e-06
332.64	1.032e-06
332.66	1.0335e-06
332.68	1.0347e-06
332.7	1.0359e-06
332.72	1.0373e-06
332.74	1.0384e-06
332.76	1.0399e-06
332.78	1.041e-06
332.8	1.0424e-06
332.82	1.0432e-06
332.84	1.0441e-06
332.86	1.0449e-06
332.88	1.0455e-06
332.9	1.0464e-06
332.92	1.0474e-06
332.94	1.0487e-06
332.96	1.0499e-06
332.98	1.0512e-06
333	1.052e-06
333.02	1.0533e-06
333.04	1.0543e-06
333.06	1.0557e-06
333.08	1.057e-06
333.1	1.0584e-06
333.12	1.0598e-06
333.14	1.0612e-06
333.16	1.0627e-06
333.18	1.0641e-06
333.2	1.0655e-06
333.22	1.0667e-06
333.24	1.0681e-06
333.26	1.0693e-06
333.28	1.0707e-06
333.3	1.0718e-06
333.32	1.0729e-06
333.34	1.0737e-06
333.36	1.0747e-06
333.38	1.0755e-06
333.4	1.0761e-06
333.42	1.0768e-06
333.44	1.0774e-06
333.46	1.0781e-06
333.48	1.0791e-06
333.5	1.0801e-06
333.52	1.0809e-06
333.54	1.0823e-06
333.56	1.0834e-06
333.58	1.0847e-06
333.6	1.086e-06
333.62	1.0878e-06
333.64	1.0894e-06
333.66	1.0912e-06
333.68	1.0927e-06
333.7	1.094e-06
333.72	1.0953e-06
333.74	1.0963e-06
333.76	1.0977e-06
333.78	1.0986e-06
333.8	1.0997e-06
333.82	1.1005e-06
333.84	1.1015e-06
333.86	1.1026e-06
333.88	1.1038e-06
333.9	1.105e-06
333.92	1.1057e-06
333.94	1.1069e-06
333.96	1.1077e-06
333.98	1.109e-06
334	1.1101e-06
334.02	1.1113e-06
334.04	1.1126e-06
334.06	1.114e-06
334.08	1.1157e-06
334.1	1.1169e-06
334.12	1.1185e-06
334.14	1.1191e-06
334.16	1.1199e-06
334.18	1.1206e-06
334.2	1.1217e-06
334.22	1.1229e-06
334.24	1.124e-06
334.26	1.1254e-06
334.28	1.1263e-06
334.3	1.1275e-06
334.32	1.1285e-06
334.34	1.13e-06
334.36	1.1314e-06
334.38	1.1327e-06
334.4	1.1344e-06
334.42	1.1355e-06
334.44	1.1368e-06
334.46	1.1377e-06
334.48	1.1385e-06
334.5	1.1394e-06
334.52	1.1403e-06
334.54	1.1417e-06
334.56	1.1427e-06
334.58	1.1442e-06
334.6	1.1452e-06
334.62	1.1466e-06
334.64	1.1483e-06
334.66	1.1496e-06
334.68	1.1512e-06
334.7	1.1521e-06
334.72	1.153e-06
334.74	1.1536e-06
334.76	1.1545e-06
334.78	1.1558e-06
334.8	1.1569e-06
334.82	1.1584e-06
334.84	1.1594e-06
334.86	1.1607e-06
334.88	1.1621e-06
334.9	1.1635e-06
334.92	1.1652e-06
334.94	1.1662e-06
334.96	1.1674e-06
334.98	1.1681e-06
335	1.169e-06
335.02	1.1704e-06
335.04	1.1717e-06
335.06	1.1732e-06
335.08	1.174e-06
335.1	1.1754e-06
335.12	1.1767e-06
335.14	1.178e-06
335.16	1.1796e-06
335.18	1.1804e-06
335.2	1.1816e-06
335.22	1.1824e-06
335.24	1.1835e-06
335.26	1.1848e-06
335.28	1.1859e-06
335.3	1.1873e-06
335.32	1.1882e-06
335.34	1.1896e-06
335.36	1.1908e-06
335.38	1.192e-06
335.4	1.1934e-06
335.42	1.1939e-06
335.44	1.1949e-06
335.46	1.1954e-06
335.48	1.196e-06
335.5	1.1968e-06
335.52	1.1973e-06
335.54	1.1984e-06
335.56	1.199e-06
335.58	1.2004e-06
335.6	1.2018e-06
335.62	1.2029e-06
335.64	1.2045e-06
335.66	1.2054e-06
335.68	1.2064e-06
335.7	1.2071e-06
335.72	1.2078e-06
335.74	1.2085e-06
335.76	1.209e-06
335.78	1.2102e-06
335.8	1.211e-06
335.82	1.2124e-06
335.84	1.2138e-06
335.86	1.2145e-06
335.88	1.2156e-06
335.9	1.2163e-06
335.92	1.2173e-06
335.94	1.218e-06
335.96	1.2186e-06
335.98	1.2199e-06
336	1.2205e-06
336.02	1.2218e-06
336.04	1.2231e-06
336.06	1.2244e-06
336.08	1.2261e-06
336.1	1.227e-06
336.12	1.2281e-06
336.14	1.2287e-06
336.16	1.2294e-06
336.18	1.2305e-06
336.2	1.2312e-06
336.22	1.2324e-06
336.24	1.233e-06
336.26	1.2341e-06
336.28	1.2353e-06
336.3	1.2363e-06
336.32	1.2377e-06
336.34	1.2383e-06
336.36	1.2393e-06
336.38	1.2399e-06
336.4	1.2404e-06
336.42	1.2417e-06
336.44	1.2423e-06
336.46	1.2433e-06
336.48	1.2442e-06
336.5	1.2451e-06
336.52	1.2467e-06
336.54	1.2476e-06
336.56	1.2488e-06
336.58	1.2494e-06
336.6	1.2501e-06
336.62	1.2513e-06
336.64	1.2522e-06
336.66	1.2538e-06
336.68	1.2549e-06
336.7	1.2559e-06
336.72	1.2572e-06
336.74	1.2582e-06
336.76	1.2596e-06
336.78	1.2601e-06
336.8	1.2609e-06
336.82	1.2619e-06
336.84	1.2624e-06
336.86	1.2638e-06
336.88	1.2647e-06
336.9	1.2659e-06
336.92	1.267e-06
336.94	1.2678e-06
336.96	1.269e-06
336.98	1.2694e-06
337	1.2701e-06
337.02	1.2709e-06
337.04	1.2716e-06
337.06	1.2731e-06
337.08	1.2741e-06
337.1	1.2755e-06
337.12	1.2769e-06
337.14	1.278e-06
337.16	1.2796e-06
337.18	1.2802e-06
337.2	1.2811e-06
337.22	1.2819e-06
337.24	1.2823e-06
337.26	1.2833e-06
337.28	1.2837e-06
337.3	1.2847e-06
337.32	1.2859e-06
337.34	1.287e-06
337.36	1.2885e-06
337.38	1.2892e-06
337.4	1.2902e-06
337.42	1.2911e-06
337.44	1.292e-06
337.46	1.2934e-06
337.48	1.294e-06
337.5	1.295e-06
337.52	1.2961e-06
337.54	1.297e-06
337.56	1.2984e-06
337.58	1.2988e-06
337.6	1.2994e-06
337.62	1.2999e-06
337.64	1.3001e-06
337.66	1.3013e-06
337.68	1.302e-06
337.7	1.3032e-06
337.72	1.3044e-06
337.74	1.305e-06
337.76	1.306e-06
337.78	1.3065e-06
337.8	1.3075e-06
337.82	1.3083e-06
337.84	1.3087e-06
337.86	1.3097e-06
337.88	1.3103e-06
337.9	1.3115e-06
337.92	1.313e-06
337.94	1.3137e-06
337.96	1.3148e-06
337.98	1.3151e-06
338	1.3155e-06
338.02	1.3164e-06
338.04	1.3169e-06
338.06	1.3181e-06
338.08	1.319e-06
338.1	1.32e-06
338.12	1.3216e-06
338.14	1.3225e-06
338.16	1.3239e-06
338.18	1.3249e-06
338.2	1.3259e-06
338.22	1.3274e-06
338.24	1.3281e-06
338.26	1.3292e-06
338.28	1.33e-06
338.3	1.3305e-06
338.32	1.3317e-06
338.34	1.3319e-06
338.36	1.3326e-06
338.38	1.3337e-06
338.4	1.3344e-06
338.42	1.3359e-06
338.44	1.3368e-06
338.46	1.3378e-06
338.48	1.3389e-06
338.5	1.3394e-06
338.52	1.3404e-06
338.54	1.3408e-06
338.56	1.3414e-06
338.58	1.3428e-06
338.6	1.3435e-06
338.62	1.3448e-06
338.64	1.3457e-06
338.66	1.3463e-06
338.68	1.3476e-06
338.7	1.3481e-06
338.72	1.3487e-06
338.74	1.3497e-06
338.76	1.3506e-06
338.78	1.3522e-06
338.8	1.3533e-06
338.82	1.3544e-06
338.84	1.3559e-06
338.86	1.3561e-06
338.88	1.3568e-06
338.9	1.3574e-06
338.92	1.358e-06
338.94	1.3596e-06
338.96	1.3605e-06
338.98	1.3617e-06
339	1.3631e-06
339.02	1.3636e-06
339.04	1.3645e-06
339.06	1.3648e-06
339.08	1.365e-06
339.1	1.3659e-06
339.12	1.3663e-06
339.14	1.3675e-06
339.16	1.3688e-06
339.18	1.3697e-06
339.2	1.3713e-06
339.22	1.3719e-06
339.24	1.3725e-06
339.26	1.3734e-06
339.28	1.3738e-06
339.3	1.3749e-06
339.32	1.3759e-06
339.34	1.3768e-06
339.36	1.3784e-06
339.38	1.3788e-06
339.4	1.3794e-06
339.42	1.3803e-06
339.44	1.3806e-06
339.46	1.3819e-06
339.48	1.3827e-06
339.5	1.3833e-06
339.52	1.3846e-06
339.54	1.3849e-06
339.56	1.3855e-06
339.58	1.3865e-06
339.6	1.3872e-06
339.62	1.3885e-06
339.64	1.3892e-06
339.66	1.3903e-06
339.68	1.3918e-06
339.7	1.3922e-06
339.72	1.3928e-06
339.74	1.3933e-06
339.76	1.3937e-06
339.78	1.3951e-06
339.8	1.396e-06
339.82	1.397e-06
339.84	1.3985e-06
339.86	1.3987e-06
339.88	1.3993e-06
339.9	1.4002e-06
339.92	1.4006e-06
339.94	1.4019e-06
339.96	1.4026e-06
339.98	1.4034e-06
340	1.4048e-06
340.02	1.405e-06
340.04	1.4054e-06
340.06	1.4063e-06
340.08	1.4067e-06
340.1	1.4079e-06
340.12	1.409e-06
340.14	1.4098e-06
340.16	1.4112e-06
340.18	1.4115e-06
340.2	1.412e-06
340.22	1.413e-06
340.24	1.4135e-06
340.26	1.4146e-06
340.28	1.4158e-06
340.3	1.4162e-06
340.32	1.417e-06
340.34	1.4173e-06
340.36	1.4177e-06
340.38	1.4189e-06
340.4	1.4194e-06
340.42	1.4205e-06
340.44	1.4216e-06
340.46	1.4222e-06
340.48	1.4235e-06
340.5	1.4239e-06
340.52	1.4242e-06
340.54	1.4254e-06
340.56	1.4256e-06
340.58	1.4267e-06
340.6	1.4281e-06
340.62	1.4289e-06
340.64	1.4302e-06
340.66	1.4305e-06
340.68	1.4311e-06
340.7	1.4322e-06
340.72	1.4327e-06
340.74	1.4338e-06
340.76	1.4345e-06
340.78	1.435e-06
340.8	1.4362e-06
340.82	1.4366e-06
340.84	1.4373e-06
340.86	1.4375e-06
340.88	1.4378e-06
340.9	1.4386e-06
340.92	1.4392e-06
340.94	1.4405e-06
340.96	1.4411e-06
340.98	1.4421e-06
341	1.4431e-06
341.02	1.4436e-06
341.04	1.4447e-06
341.06	1.4453e-06
341.08	1.446e-06
341.1	1.4465e-06
341.12	1.447e-06
341.14	1.4475e-06
341.16	1.4482e-06
341.18	1.4493e-06
341.2	1.45e-06
341.22	1.4509e-06
341.24	1.4515e-06
341.26	1.4525e-06
341.28	1.4535e-06
341.3	1.4546e-06
341.32	1.4556e-06
341.34	1.4566e-06
341.36	1.4576e-06
341.38	1.4586e-06
341.4	1.4597e-06
341.42	1.4606e-06
341.44	1.4616e-06
341.46	1.4623e-06
341.48	1.4631e-06
341.5	1.4636e-06
341.52	1.4642e-06
341.54	1.4642e-06
341.56	1.4643e-06
341.58	1.4645e-06
341.6	1.4649e-06
341.62	1.4654e-06
341.64	1.4662e-06
341.66	1.4671e-06
341.68	1.4678e-06
341.7	1.4689e-06
341.72	1.4698e-06
341.74	1.471e-06
341.76	1.472e-06
341.78	1.4733e-06
341.8	1.4741e-06
341.82	1.475e-06
341.84	1.4758e-06
341.86	1.4771e-06
341.88	1.4784e-06
341.9	1.4794e-06
341.92	1.4803e-06
341.94	1.4811e-06
341.96	1.4821e-06
341.98	1.4831e-06
342	1.4842e-06
342.02	1.4847e-06
342.04	1.4853e-06
342.06	1.4857e-06
342.08	1.4864e-06
342.1	1.4871e-06
342.12	1.4878e-06
342.14	1.4887e-06
342.16	1.4895e-06
342.18	1.4905e-06
342.2	1.4915e-06
342.22	1.4928e-06
342.24	1.4937e-06
342.26	1.495e-06
342.28	1.4961e-06
342.3	1.4971e-06
342.32	1.4983e-06
342.34	1.4991e-06
342.36	1.5001e-06
342.38	1.5006e-06
342.4	1.5012e-06
342.42	1.5015e-06
342.44	1.5022e-06
342.46	1.503e-06
342.48	1.5037e-06
342.5	1.5048e-06
342.52	1.5056e-06
342.54	1.5069e-06
342.56	1.5079e-06
342.58	1.5092e-06
342.6	1.5102e-06
342.62	1.5111e-06
342.64	1.5123e-06
342.66	1.5131e-06
342.68	1.5143e-06
342.7	1.5146e-06
342.72	1.515e-06
342.74	1.5154e-06
342.76	1.5162e-06
342.78	1.5175e-06
342.8	1.5185e-06
342.82	1.52e-06
342.84	1.5209e-06
342.86	1.522e-06
342.88	1.5229e-06
342.9	1.5241e-06
342.92	1.5255e-06
342.94	1.5262e-06
342.96	1.5272e-06
342.98	1.5274e-06
343	1.528e-06
343.02	1.5284e-06
343.04	1.5286e-06
343.06	1.5294e-06
343.08	1.5298e-06
343.1	1.5307e-06
343.12	1.5316e-06
343.14	1.5329e-06
343.16	1.5342e-06
343.18	1.5349e-06
343.2	1.536e-06
343.22	1.5364e-06
343.24	1.5372e-06
343.26	1.5377e-06
343.28	1.5381e-06
343.3	1.539e-06
343.32	1.5397e-06
343.34	1.5409e-06
343.36	1.5418e-06
343.38	1.5431e-06
343.4	1.5445e-06
343.42	1.5455e-06
343.44	1.5468e-06
343.46	1.5474e-06
343.48	1.5484e-06
343.5	1.5489e-06
343.52	1.5495e-06
343.54	1.5506e-06
343.56	1.5513e-06
343.58	1.5525e-06
343.6	1.5533e-06
343.62	1.5545e-06
343.64	1.5557e-06
343.66	1.5567e-06
343.68	1.5581e-06
343.7	1.5586e-06
343.72	1.5593e-06
343.74	1.5597e-06
343.76	1.5602e-06
343.78	1.5613e-06
343.8	1.562e-06
343.82	1.5632e-06
343.84	1.564e-06
343.86	1.5652e-06
343.88	1.5664e-06
343.9	1.5674e-06
343.92	1.5689e-06
343.94	1.5695e-06
343.96	1.5704e-06
343.98	1.5711e-06
344	1.5716e-06
344.02	1.5727e-06
344.04	1.5733e-06
344.06	1.5743e-06
344.08	1.5753e-06
344.1	1.5763e-06
344.12	1.5778e-06
344.14	1.5787e-06
344.16	1.5797e-06
344.18	1.58e-06
344.2	1.5803e-06
344.22	1.5814e-06
344.24	1.5824e-06
344.26	1.5837e-06
344.28	1.5845e-06
344.3	1.5859e-06
344.32	1.5873e-06
344.34	1.5882e-06
344.36	1.5894e-06
344.38	1.5896e-06
344.4	1.5902e-06
344.42	1.5905e-06
344.44	1.5909e-06
344.46	1.592e-06
344.48	1.5926e-06
344.5	1.5939e-06
344.52	1.5948e-06
344.54	1.5961e-06
344.56	1.5975e-06
344.58	1.5984e-06
344.6	1.5997e-06
344.62	1.6001e-06
344.64	1.6008e-06
344.66	1.6018e-06
344.68	1.6026e-06
344.7	1.6041e-06
344.72	1.6049e-06
344.74	1.6062e-06
344.76	1.6077e-06
344.78	1.6089e-06
344.8	1.6104e-06
344.82	1.6108e-06
344.84	1.6114e-06
344.86	1.6119e-06
344.88	1.6125e-06
344.9	1.6135e-06
344.92	1.6142e-06
344.94	1.6155e-06
344.96	1.6164e-06
344.98	1.6173e-06
345	1.6188e-06
345.02	1.6193e-06
345.04	1.6203e-06
345.06	1.6207e-06
345.08	1.6212e-06
345.1	1.6222e-06
345.12	1.6228e-06
345.14	1.6241e-06
345.16	1.625e-06
345.18	1.6261e-06
345.2	1.6275e-06
345.22	1.6281e-06
345.24	1.6294e-06
345.26	1.63e-06
345.28	1.6306e-06
345.3	1.6318e-06
345.32	1.6328e-06
345.34	1.6344e-06
345.36	1.6356e-06
345.38	1.637e-06
345.4	1.6384e-06
345.42	1.6394e-06
345.44	1.6409e-06
345.46	1.6415e-06
345.48	1.6423e-06
345.5	1.6435e-06
345.52	1.6443e-06
345.54	1.6459e-06
345.56	1.647e-06
345.58	1.6483e-06
345.6	1.6497e-06
345.62	1.6506e-06
345.64	1.652e-06
345.66	1.6524e-06
345.68	1.6532e-06
345.7	1.6542e-06
345.72	1.6548e-06
345.74	1.656e-06
345.76	1.6565e-06
345.78	1.6574e-06
345.8	1.6587e-06
345.82	1.6594e-06
345.84	1.6604e-06
345.86	1.6609e-06
345.88	1.6614e-06
345.9	1.6624e-06
345.92	1.6631e-06
345.94	1.6645e-06
345.96	1.6653e-06
345.98	1.6662e-06
346	1.6675e-06
346.02	1.6679e-06
346.04	1.6688e-06
346.06	1.6692e-06
346.08	1.6698e-06
346.1	1.6711e-06
346.12	1.6717e-06
346.14	1.673e-06
346.16	1.6741e-06
346.18	1.6752e-06
346.2	1.6768e-06
346.22	1.6773e-06
346.24	1.6781e-06
346.26	1.6785e-06
346.28	1.6788e-06
346.3	1.68e-06
346.32	1.6807e-06
346.34	1.682e-06
346.36	1.6829e-06
346.38	1.6837e-06
346.4	1.6851e-06
346.42	1.6854e-06
346.44	1.6858e-06
346.46	1.6864e-06
346.48	1.6868e-06
346.5	1.6881e-06
346.52	1.689e-06
346.54	1.6902e-06
346.56	1.6918e-06
346.58	1.6925e-06
346.6	1.6935e-06
346.62	1.6938e-06
346.64	1.6944e-06
346.66	1.6955e-06
346.68	1.6958e-06
346.7	1.697e-06
346.72	1.6977e-06
346.74	1.6983e-06
346.76	1.6999e-06
346.78	1.7008e-06
346.8	1.7016e-06
346.82	1.7026e-06
346.84	1.7034e-06
346.86	1.7049e-06
346.88	1.7056e-06
346.9	1.7066e-06
346.92	1.7078e-06
346.94	1.7084e-06
346.96	1.7095e-06
346.98	1.7099e-06
347	1.7105e-06
347.02	1.7118e-06
347.04	1.7123e-06
347.06	1.7136e-06
347.08	1.715e-06
347.1	1.7162e-06
347.12	1.7177e-06
347.14	1.7182e-06
347.16	1.7188e-06
347.18	1.7196e-06
347.2	1.72e-06
347.22	1.7212e-06
347.24	1.7219e-06
347.26	1.7227e-06
347.28	1.7239e-06
347.3	1.7241e-06
347.32	1.7252e-06
347.34	1.726e-06
347.36	1.7266e-06
347.38	1.728e-06
347.4	1.7285e-06
347.42	1.7296e-06
347.44	1.731e-06
347.46	1.7319e-06
347.48	1.7331e-06
347.5	1.7333e-06
347.52	1.7333e-06
347.54	1.7346e-06
347.56	1.7354e-06
347.58	1.7367e-06
347.6	1.7381e-06
347.62	1.7389e-06
347.64	1.7403e-06
347.66	1.7408e-06
347.68	1.7415e-06
347.7	1.743e-06
347.72	1.7435e-06
347.74	1.7445e-06
347.76	1.7454e-06
347.78	1.7461e-06
347.8	1.7474e-06
347.82	1.7473e-06
347.84	1.7475e-06
347.86	1.7484e-06
347.88	1.7486e-06
347.9	1.7499e-06
347.92	1.7513e-06
347.94	1.7522e-06
347.96	1.7535e-06
347.98	1.7538e-06
348	1.7544e-06
348.02	1.7553e-06
348.04	1.7557e-06
348.06	1.7568e-06
348.08	1.7576e-06
348.1	1.7583e-06
348.12	1.7596e-06
348.14	1.76e-06
348.16	1.7608e-06
348.18	1.7621e-06
348.2	1.7625e-06
348.22	1.7638e-06
348.24	1.7649e-06
348.26	1.7655e-06
348.28	1.7668e-06
348.3	1.767e-06
348.32	1.7672e-06
348.34	1.7682e-06
348.36	1.7686e-06
348.38	1.7697e-06
348.4	1.7708e-06
348.42	1.7711e-06
348.44	1.772e-06
348.46	1.7724e-06
348.48	1.7731e-06
348.5	1.7749e-06
348.52	1.7756e-06
348.54	1.7767e-06
348.56	1.778e-06
348.58	1.7786e-06
348.6	1.7797e-06
348.62	1.7801e-06
348.64	1.7802e-06
348.66	1.7813e-06
348.68	1.7817e-06
348.7	1.7827e-06
348.72	1.7842e-06
348.74	1.7846e-06
348.76	1.7855e-06
348.78	1.7863e-06
348.8	1.7869e-06
348.82	1.7887e-06
348.84	1.7898e-06
348.86	1.791e-06
348.88	1.7927e-06
348.9	1.793e-06
348.92	1.7936e-06
348.94	1.7945e-06
348.96	1.7952e-06
348.98	1.7966e-06
349	1.7974e-06
349.02	1.7986e-06
349.04	1.8004e-06
349.06	1.8013e-06
349.08	1.8028e-06
349.1	1.8036e-06
349.12	1.8042e-06
349.14	1.8054e-06
349.16	1.8061e-06
349.18	1.8075e-06
349.2	1.8086e-06
349.22	1.8096e-06
349.24	1.811e-06
349.26	1.8121e-06
349.28	1.8136e-06
349.3	1.8144e-06
349.32	1.8153e-06
349.34	1.816e-06
349.36	1.8167e-06
349.38	1.8179e-06
349.4	1.8188e-06
349.42	1.8203e-06
349.44	1.8212e-06
349.46	1.8224e-06
349.48	1.8235e-06
349.5	1.8248e-06
349.52	1.8262e-06
349.54	1.8273e-06
349.56	1.8289e-06
349.58	1.83e-06
349.6	1.8312e-06
349.62	1.8321e-06
349.64	1.833e-06
349.66	1.8334e-06
349.68	1.8338e-06
349.7	1.8341e-06
349.72	1.8344e-06
349.74	1.8351e-06
349.76	1.8358e-06
349.78	1.8365e-06
349.8	1.8368e-06
349.82	1.8374e-06
349.84	1.8379e-06
349.86	1.8387e-06
349.88	1.8393e-06
349.9	1.84e-06
349.92	1.8405e-06
349.94	1.8415e-06
349.96	1.8423e-06
349.98	1.8431e-06
350	1.844e-06
350.02	1.8448e-06
350.04	1.8455e-06
350.06	1.8461e-06
350.08	1.8469e-06
350.1	1.8477e-06
350.12	1.8487e-06
350.14	1.8493e-06
350.16	1.85e-06
350.18	1.8503e-06
350.2	1.8506e-06
350.22	1.8508e-06
350.24	1.8511e-06
350.26	1.8515e-06
350.28	1.852e-06
350.3	1.8523e-06
350.32	1.8528e-06
350.34	1.8535e-06
350.36	1.854e-06
350.38	1.8547e-06
350.4	1.855e-06
350.42	1.8555e-06
350.44	1.8559e-06
350.46	1.8567e-06
350.48	1.8576e-06
350.5	1.8585e-06
350.52	1.8594e-06
350.54	1.8599e-06
350.56	1.8608e-06
350.58	1.8611e-06
350.6	1.8616e-06
350.62	1.8616e-06
350.64	1.8621e-06
350.66	1.8626e-06
350.68	1.8631e-06
350.7	1.8641e-06
350.72	1.8647e-06
350.74	1.8656e-06
350.76	1.8662e-06
350.78	1.8675e-06
350.8	1.8685e-06
350.82	1.8697e-06
350.84	1.8713e-06
350.86	1.8726e-06
350.88	1.8742e-06
350.9	1.8753e-06
350.92	1.8766e-06
350.94	1.8774e-06
350.96	1.8782e-06
350.98	1.8791e-06
351	1.8799e-06
351.02	1.8815e-06
351.04	1.8828e-06
351.06	1.8841e-06
351.08	1.8852e-06
351.1	1.8865e-06
351.12	1.8878e-06
351.14	1.8888e-06
351.16	1.8903e-06
351.18	1.891e-06
351.2	1.8919e-06
351.22	1.8926e-06
351.24	1.8935e-06
351.26	1.8948e-06
351.28	1.8961e-06
351.3	1.8978e-06
351.32	1.8987e-06
351.34	1.9001e-06
351.36	1.9013e-06
351.38	1.9027e-06
351.4	1.9045e-06
351.42	1.9058e-06
351.44	1.9075e-06
351.46	1.9084e-06
351.48	1.9094e-06
351.5	1.9104e-06
351.52	1.9111e-06
351.54	1.9124e-06
351.56	1.9133e-06
351.58	1.9146e-06
351.6	1.9156e-06
351.62	1.9172e-06
351.64	1.9191e-06
351.66	1.9206e-06
351.68	1.9224e-06
351.7	1.9232e-06
351.72	1.9243e-06
351.74	1.9253e-06
351.76	1.926e-06
351.78	1.9267e-06
351.8	1.9269e-06
351.82	1.9277e-06
351.84	1.928e-06
351.86	1.9288e-06
351.88	1.9298e-06
351.9	1.9303e-06
351.92	1.9311e-06
351.94	1.9311e-06
351.96	1.9312e-06
351.98	1.9311e-06
352	1.931e-06
352.02	1.9315e-06
352.04	1.9316e-06
352.06	1.9325e-06
352.08	1.933e-06
352.1	1.9338e-06
352.12	1.9349e-06
352.14	1.9353e-06
352.16	1.9361e-06
352.18	1.9361e-06
352.2	1.9365e-06
352.22	1.9369e-06
352.24	1.9373e-06
352.26	1.9384e-06
352.28	1.939e-06
352.3	1.9401e-06
352.32	1.941e-06
352.34	1.9417e-06
352.36	1.9427e-06
352.38	1.9429e-06
352.4	1.9434e-06
352.42	1.9436e-06
352.44	1.9441e-06
352.46	1.9448e-06
352.48	1.9454e-06
352.5	1.9465e-06
352.52	1.947e-06
352.54	1.9483e-06
352.56	1.9495e-06
352.58	1.9503e-06
352.6	1.9514e-06
352.62	1.9513e-06
352.64	1.9518e-06
352.66	1.9525e-06
352.68	1.9533e-06
352.7	1.9547e-06
352.72	1.9556e-06
352.74	1.9566e-06
352.76	1.958e-06
352.78	1.9608e-06
352.8	1.9643e-06
352.82	1.9671e-06
352.84	1.9703e-06
352.86	1.9726e-06
352.88	1.9752e-06
352.9	1.9783e-06
352.92	1.9809e-06
352.94	1.9839e-06
352.96	1.9863e-06
352.98	1.9889e-06
353	1.9915e-06
353.02	1.9942e-06
353.04	1.9975e-06
353.06	2.0001e-06
353.08	2.0031e-06
353.1	2.0057e-06
353.12	2.0083e-06
353.14	2.0116e-06
353.16	2.0143e-06
353.18	2.0176e-06
353.2	2.0207e-06
353.22	2.0237e-06
353.24	2.0272e-06
353.26	2.0299e-06
353.28	2.0331e-06
353.3	2.0357e-06
353.32	2.0382e-06
353.34	2.0411e-06
353.36	2.0436e-06
353.38	2.047e-06
353.4	2.0499e-06
353.42	2.0531e-06
353.44	2.0566e-06
353.46	2.0595e-06
353.48	2.0628e-06
353.5	2.0656e-06
353.52	2.0686e-06
353.54	2.0717e-06
353.56	2.0746e-06
353.58	2.0783e-06
353.6	2.0813e-06
353.62	2.0848e-06
353.64	2.0886e-06
353.66	2.0919e-06
353.68	2.0956e-06
353.7	2.0982e-06
353.72	2.1013e-06
353.74	2.1048e-06
353.76	2.105e-06
353.78	2.1017e-06
353.8	2.0966e-06
353.82	2.0921e-06
353.84	2.0877e-06
353.86	2.0829e-06
353.88	2.0791e-06
353.9	2.0744e-06
353.92	2.07e-06
353.94	2.0658e-06
353.96	2.0613e-06
353.98	2.0576e-06
354	2.0533e-06
354.02	2.0492e-06
354.04	2.0453e-06
354.06	2.0414e-06
354.08	2.0383e-06
354.1	2.0343e-06
354.12	2.0308e-06
354.14	2.0274e-06
354.16	2.0238e-06
354.18	2.021e-06
354.2	2.0179e-06
354.22	2.015e-06
354.24	2.0124e-06
354.26	2.0094e-06
354.28	2.0069e-06
354.3	2.0034e-06
354.32	2.0002e-06
354.34	1.9976e-06
354.36	1.9948e-06
354.38	1.9926e-06
354.4	1.9898e-06
354.42	1.9876e-06
354.44	1.986e-06
354.46	1.9835e-06
354.48	1.9814e-06
354.5	1.9785e-06
354.52	1.9758e-06
354.54	1.9736e-06
354.56	1.9711e-06
354.58	1.9695e-06
354.6	1.9674e-06
354.62	1.9653e-06
354.64	1.9639e-06
354.66	1.9618e-06
354.68	1.9602e-06
354.7	1.9584e-06
354.72	1.9563e-06
354.74	1.9553e-06
354.76	1.9509e-06
354.78	1.943e-06
354.8	1.934e-06
354.82	1.9246e-06
354.84	1.9158e-06
354.86	1.9062e-06
354.88	1.8969e-06
354.9	1.888e-06
354.92	1.8789e-06
354.94	1.8706e-06
354.96	1.8619e-06
354.98	1.8536e-06
355	1.8455e-06
355.02	1.8367e-06
355.04	1.8286e-06
355.06	1.8198e-06
355.08	1.8112e-06
355.1	1.8035e-06
355.12	1.795e-06
355.14	1.7874e-06
355.16	1.7799e-06
355.18	1.772e-06
355.2	1.7649e-06
355.22	1.7571e-06
355.24	1.7495e-06
355.26	1.742e-06
355.28	1.7344e-06
355.3	1.7276e-06
355.32	1.7204e-06
355.34	1.7136e-06
355.36	1.7071e-06
355.38	1.6997e-06
355.4	1.6929e-06
355.42	1.6859e-06
355.44	1.679e-06
355.46	1.6729e-06
355.48	1.6662e-06
355.5	1.6599e-06
355.52	1.6538e-06
355.54	1.6472e-06
355.56	1.6413e-06
355.58	1.6345e-06
355.6	1.6276e-06
355.62	1.6219e-06
355.64	1.6156e-06
355.66	1.6102e-06
355.68	1.6047e-06
355.7	1.5986e-06
355.72	1.593e-06
355.74	1.5864e-06
355.76	1.5809e-06
355.78	1.5768e-06
355.8	1.5728e-06
355.82	1.5693e-06
355.84	1.5655e-06
355.86	1.562e-06
355.88	1.559e-06
355.9	1.555e-06
355.92	1.5515e-06
355.94	1.5482e-06
355.96	1.5447e-06
355.98	1.5422e-06
356	1.5393e-06
356.02	1.5362e-06
356.04	1.5334e-06
356.06	1.5296e-06
356.08	1.5261e-06
356.1	1.5227e-06
356.12	1.5192e-06
356.14	1.5167e-06
356.16	1.5135e-06
356.18	1.5105e-06
356.2	1.508e-06
356.22	1.5046e-06
356.24	1.5017e-06
356.26	1.4987e-06
356.28	1.4953e-06
356.3	1.4929e-06
356.32	1.4901e-06
356.34	1.4875e-06
356.36	1.4855e-06
356.38	1.4823e-06
356.4	1.4793e-06
356.42	1.4763e-06
356.44	1.4731e-06
356.46	1.4709e-06
356.48	1.4681e-06
356.5	1.4655e-06
356.52	1.4632e-06
356.54	1.4598e-06
356.56	1.4572e-06
356.58	1.4548e-06
356.6	1.4521e-06
356.62	1.4505e-06
356.64	1.448e-06
356.66	1.4456e-06
356.68	1.444e-06
356.7	1.4411e-06
356.72	1.4383e-06
356.74	1.4359e-06
356.76	1.4326e-06
356.78	1.4298e-06
356.8	1.4265e-06
356.82	1.423e-06
356.84	1.4201e-06
356.86	1.416e-06
356.88	1.412e-06
356.9	1.4087e-06
356.92	1.405e-06
356.94	1.4022e-06
356.96	1.3994e-06
356.98	1.3963e-06
357	1.3939e-06
357.02	1.3904e-06
357.04	1.387e-06
357.06	1.3845e-06
357.08	1.3813e-06
357.1	1.3786e-06
357.12	1.376e-06
357.14	1.3729e-06
357.16	1.3704e-06
357.18	1.3672e-06
357.2	1.3639e-06
357.22	1.3615e-06
357.24	1.3582e-06
357.26	1.3553e-06
357.28	1.3526e-06
357.3	1.3491e-06
357.32	1.3461e-06
357.34	1.3425e-06
357.36	1.3393e-06
357.38	1.3371e-06
357.4	1.3344e-06
357.42	1.3322e-06
357.44	1.3297e-06
357.46	1.3271e-06
357.48	1.325e-06
357.5	1.322e-06
357.52	1.3195e-06
357.54	1.3166e-06
357.56	1.3136e-06
357.58	1.3113e-06
357.6	1.3087e-06
357.62	1.3067e-06
357.64	1.3043e-06
357.66	1.3022e-06
357.68	1.3e-06
357.7	1.2974e-06
357.72	1.2952e-06
357.74	1.2923e-06
357.76	1.2901e-06
357.78	1.2879e-06
357.8	1.2858e-06
357.82	1.2838e-06
357.84	1.2819e-06
357.86	1.2802e-06
357.88	1.2782e-06
357.9	1.2766e-06
357.92	1.2745e-06
357.94	1.2728e-06
357.96	1.2711e-06
357.98	1.2696e-06
358	1.2681e-06
358.02	1.2666e-06
358.04	1.2651e-06
358.06	1.2634e-06
358.08	1.262e-06
358.1	1.2604e-06
358.12	1.259e-06
358.14	1.2574e-06
358.16	1.2559e-06
358.18	1.254e-06
358.2	1.2523e-06
358.22	1.2506e-06
358.24	1.2489e-06
358.26	1.247e-06
358.28	1.245e-06
358.3	1.243e-06
358.32	1.2411e-06
358.34	1.2393e-06
358.36	1.2376e-06
358.38	1.2359e-06
358.4	1.234e-06
358.42	1.2326e-06
358.44	1.231e-06
358.46	1.2298e-06
358.48	1.2283e-06
358.5	1.2269e-06
358.52	1.2256e-06
358.54	1.2247e-06
358.56	1.2235e-06
358.58	1.2225e-06
358.6	1.2217e-06
358.62	1.2205e-06
358.64	1.2194e-06
358.66	1.2179e-06
358.68	1.2166e-06
358.7	1.2146e-06
358.72	1.2126e-06
358.74	1.2103e-06
358.76	1.2082e-06
358.78	1.2059e-06
358.8	1.2038e-06
358.82	1.2022e-06
358.84	1.2004e-06
358.86	1.199e-06
358.88	1.1971e-06
358.9	1.1955e-06
358.92	1.1938e-06
358.94	1.1921e-06
358.96	1.1904e-06
358.98	1.1886e-06
359	1.1873e-06
359.02	1.1853e-06
359.04	1.1837e-06
359.06	1.1817e-06
359.08	1.1797e-06
359.1	1.1775e-06
359.12	1.1752e-06
359.14	1.1735e-06
359.16	1.1717e-06
359.18	1.1704e-06
359.2	1.1687e-06
359.22	1.1675e-06
359.24	1.1662e-06
359.26	1.1648e-06
359.28	1.1634e-06
359.3	1.1615e-06
359.32	1.1597e-06
359.34	1.1574e-06
359.36	1.1555e-06
359.38	1.1534e-06
359.4	1.1515e-06
359.42	1.1496e-06
359.44	1.1475e-06
359.46	1.146e-06
359.48	1.1443e-06
359.5	1.143e-06
359.52	1.1418e-06
359.54	1.1405e-06
359.56	1.1393e-06
359.58	1.1378e-06
359.6	1.1367e-06
359.62	1.1346e-06
359.64	1.1328e-06
359.66	1.1306e-06
359.68	1.1283e-06
359.7	1.1267e-06
359.72	1.1249e-06
359.74	1.1235e-06
359.76	1.122e-06
359.78	1.121e-06
359.8	1.1198e-06
359.82	1.1186e-06
359.84	1.1177e-06
359.86	1.1163e-06
359.88	1.1152e-06
359.9	1.1133e-06
359.92	1.1116e-06
359.94	1.1101e-06
359.96	1.1085e-06
359.98	1.1077e-06
360	1.1063e-06
360.02	1.1051e-06
360.04	1.1038e-06
360.06	1.1026e-06
360.08	1.1019e-06
360.1	1.1007e-06
360.12	1.0996e-06
360.14	1.098e-06
360.16	1.0966e-06
360.18	1.0953e-06
360.2	1.0937e-06
360.22	1.0928e-06
360.24	1.0912e-06
360.26	1.0901e-06
360.28	1.089e-06
360.3	1.0878e-06
360.32	1.0871e-06
360.34	1.0856e-06
360.36	1.0844e-06
360.38	1.0828e-06
360.4	1.0813e-06
360.42	1.0802e-06
360.44	1.0787e-06
360.46	1.0778e-06
360.48	1.0763e-06
360.5	1.0752e-06
360.52	1.0741e-06
360.54	1.0727e-06
360.56	1.0719e-06
360.58	1.0701e-06
360.6	1.0686e-06
360.62	1.0671e-06
360.64	1.0656e-06
360.66	1.0647e-06
360.68	1.0633e-06
360.7	1.0624e-06
360.72	1.0608e-06
360.74	1.0598e-06
360.76	1.0592e-06
360.78	1.058e-06
360.8	1.0573e-06
360.82	1.0553e-06
360.84	1.0532e-06
360.86	1.0514e-06
360.88	1.0495e-06
360.9	1.0484e-06
360.92	1.0469e-06
360.94	1.0456e-06
360.96	1.0443e-06
360.98	1.0431e-06
361	1.0426e-06
361.02	1.0411e-06
361.04	1.0398e-06
361.06	1.038e-06
361.08	1.0361e-06
361.1	1.035e-06
361.12	1.0334e-06
361.14	1.0325e-06
361.16	1.0313e-06
361.18	1.0302e-06
361.2	1.0294e-06
361.22	1.0282e-06
361.24	1.0274e-06
361.26	1.0258e-06
361.28	1.0242e-06
361.3	1.0229e-06
361.32	1.0215e-06
361.34	1.0208e-06
361.36	1.0194e-06
361.38	1.0187e-06
361.4	1.018e-06
361.42	1.0169e-06
361.44	1.0162e-06
361.46	1.0147e-06
361.48	1.0132e-06
361.5	1.0116e-06
361.52	1.0096e-06
361.54	1.0085e-06
361.56	1.0069e-06
361.58	1.0059e-06
361.6	1.005e-06
361.62	1.0038e-06
361.64	1.0029e-06
361.66	1.0013e-06
361.68	1.0001e-06
361.7	9.9845e-07
361.72	9.9695e-07
361.74	9.9584e-07
361.76	9.94e-07
361.78	9.9325e-07
361.8	9.9234e-07
361.82	9.9142e-07
361.84	9.9095e-07
361.86	9.8943e-07
361.88	9.882e-07
361.9	9.8674e-07
361.92	9.8545e-07
361.94	9.8488e-07
361.96	9.8373e-07
361.98	9.8309e-07
362	9.8217e-07
362.02	9.8145e-07
362.04	9.8102e-07
362.06	9.7956e-07
362.08	9.7864e-07
362.1	9.7704e-07
362.12	9.7537e-07
362.14	9.7488e-07
362.16	9.7377e-07
362.18	9.7315e-07
362.2	9.724e-07
362.22	9.7154e-07
362.24	9.71e-07
362.26	9.6974e-07
362.28	9.6883e-07
362.3	9.6742e-07
362.32	9.6604e-07
362.34	9.6524e-07
362.36	9.6384e-07
362.38	9.6319e-07
362.4	9.6248e-07
362.42	9.6177e-07
362.44	9.6138e-07
362.46	9.601e-07
362.48	9.592e-07
362.5	9.5788e-07
362.52	9.5656e-07
362.54	9.5603e-07
362.56	9.5465e-07
362.58	9.5378e-07
362.6	9.5286e-07
362.62	9.5166e-07
362.64	9.5094e-07
362.66	9.494e-07
362.68	9.48e-07
362.7	9.4638e-07
362.72	9.4476e-07
362.74	9.4419e-07
362.76	9.4298e-07
362.78	9.4208e-07
362.8	9.4113e-07
362.82	9.3983e-07
362.84	9.3942e-07
362.86	9.3812e-07
362.88	9.3687e-07
362.9	9.357e-07
362.92	9.3402e-07
362.94	9.3322e-07
362.96	9.3206e-07
362.98	9.3118e-07
363	9.3061e-07
363.02	9.2926e-07
363.04	9.284e-07
363.06	9.2692e-07
363.08	9.2547e-07
363.1	9.249e-07
363.12	9.2371e-07
363.14	9.2269e-07
363.16	9.215e-07
363.18	9.2052e-07
363.2	9.1992e-07
363.22	9.182e-07
363.24	9.168e-07
363.26	9.1532e-07
363.28	9.1362e-07
363.3	9.1305e-07
363.32	9.118e-07
363.34	9.1072e-07
363.36	9.0985e-07
363.38	9.0814e-07
363.4	9.0713e-07
363.42	9.0562e-07
363.44	9.0407e-07
363.46	9.0319e-07
363.48	9.0176e-07
363.5	9.0088e-07
363.52	8.9975e-07
363.54	8.9867e-07
363.56	8.9805e-07
363.58	8.9637e-07
363.6	8.9497e-07
363.62	8.9355e-07
363.64	8.9198e-07
363.66	8.9143e-07
363.68	8.9031e-07
363.7	8.8929e-07
363.72	8.8843e-07
363.74	8.8657e-07
363.76	8.8545e-07
363.78	8.8421e-07
363.8	8.8292e-07
363.82	8.823e-07
363.84	8.8062e-07
363.86	8.7949e-07
363.88	8.7884e-07
363.9	8.776e-07
363.92	8.7703e-07
363.94	8.7578e-07
363.96	8.745e-07
363.98	8.7371e-07
364	8.7222e-07
364.02	8.7141e-07
364.04	8.7042e-07
364.06	8.6917e-07
364.08	8.6841e-07
364.1	8.6657e-07
364.12	8.6497e-07
364.14	8.6383e-07
364.16	8.6213e-07
364.18	8.6137e-07
364.2	8.604e-07
364.22	8.5924e-07
364.24	8.5869e-07
364.26	8.5695e-07
364.28	8.5545e-07
364.3	8.543e-07
364.32	8.5284e-07
364.34	8.5243e-07
364.36	8.5138e-07
364.38	8.5021e-07
364.4	8.4966e-07
364.42	8.4775e-07
364.44	8.4633e-07
364.46	8.4559e-07
364.48	8.4443e-07
364.5	8.4405e-07
364.52	8.4303e-07
364.54	8.4166e-07
364.56	8.4087e-07
364.58	8.3916e-07
364.6	8.3779e-07
364.62	8.3688e-07
364.64	8.3581e-07
364.66	8.3547e-07
364.68	8.3458e-07
364.7	8.3385e-07
364.72	8.334e-07
364.74	8.3167e-07
364.76	8.3026e-07
364.78	8.2898e-07
364.8	8.2732e-07
364.82	8.2648e-07
364.84	8.2525e-07
364.86	8.2421e-07
364.88	8.2368e-07
364.9	8.2195e-07
364.92	8.2083e-07
364.94	8.2018e-07
364.96	8.188e-07
364.98	8.1824e-07
365	8.1741e-07
365.02	8.1644e-07
365.04	8.1607e-07
365.06	8.1434e-07
365.08	8.1291e-07
365.1	8.123e-07
365.12	8.109e-07
365.14	8.1018e-07
365.16	8.0958e-07
365.18	8.0856e-07
365.2	8.0802e-07
365.22	8.0666e-07
365.24	8.0536e-07
365.26	8.048e-07
365.28	8.034e-07
365.3	8.0253e-07
365.32	8.0199e-07
365.34	8.0058e-07
365.36	7.9969e-07
365.38	7.9839e-07
365.4	7.9688e-07
365.42	7.9633e-07
365.44	7.9511e-07
365.46	7.9408e-07
365.48	7.9354e-07
365.5	7.9198e-07
365.52	7.9097e-07
365.54	7.9013e-07
365.56	7.8893e-07
365.58	7.8857e-07
365.6	7.8763e-07
365.62	7.8686e-07
365.64	7.8661e-07
365.66	7.852e-07
365.68	7.8413e-07
365.7	7.8278e-07
365.72	7.8129e-07
365.74	7.8079e-07
365.76	7.7984e-07
365.78	7.7939e-07
365.8	7.7879e-07
365.82	7.7779e-07
365.84	7.7709e-07
365.86	7.7557e-07
365.88	7.7435e-07
365.9	7.7281e-07
365.92	7.7126e-07
365.94	7.7032e-07
365.96	7.6923e-07
365.98	7.6873e-07
366	7.6771e-07
366.02	7.6707e-07
366.04	7.6615e-07
366.06	7.6487e-07
366.08	7.6406e-07
366.1	7.6315e-07
366.12	7.6257e-07
366.14	7.6144e-07
366.16	7.6037e-07
366.18	7.5897e-07
366.2	7.5784e-07
366.22	7.5662e-07
366.24	7.5545e-07
366.26	7.5479e-07
366.28	7.5376e-07
366.3	7.5291e-07
366.32	7.5204e-07
366.34	7.5166e-07
366.36	7.5098e-07
366.38	7.5036e-07
366.4	7.496e-07
366.42	7.4886e-07
366.44	7.4809e-07
366.46	7.4751e-07
366.48	7.4699e-07
366.5	7.4616e-07
366.52	7.4537e-07
366.54	7.4437e-07
366.56	7.4336e-07
366.58	7.4208e-07
366.6	7.4102e-07
366.62	7.3957e-07
366.64	7.3828e-07
366.66	7.3702e-07
366.68	7.3594e-07
366.7	7.3463e-07
366.72	7.3358e-07
366.74	7.3248e-07
366.76	7.3125e-07
366.78	7.3017e-07
366.8	7.2911e-07
366.82	7.2811e-07
366.84	7.2697e-07
366.86	7.2592e-07
366.88	7.2464e-07
366.9	7.2387e-07
366.92	7.2273e-07
366.94	7.2195e-07
366.96	7.2103e-07
366.98	7.2013e-07
367	7.1923e-07
367.02	7.184e-07
367.04	7.1787e-07
367.06	7.1715e-07
367.08	7.1649e-07
367.1	7.1542e-07
367.12	7.1458e-07
367.14	7.1311e-07
367.16	7.1184e-07
367.18	7.1041e-07
367.2	7.0885e-07
367.22	7.0749e-07
367.24	7.0612e-07
367.26	7.0528e-07
367.28	7.0425e-07
367.3	7.0361e-07
367.32	7.0252e-07
367.34	7.0161e-07
367.36	7.0074e-07
367.38	6.9996e-07
367.4	6.9927e-07
367.42	6.9839e-07
367.44	6.976e-07
367.46	6.9591e-07
367.48	6.9487e-07
367.5	6.9373e-07
367.52	6.9258e-07
367.54	6.9149e-07
367.56	6.9006e-07
367.58	6.8899e-07
367.6	6.8762e-07
367.62	6.8691e-07
367.64	6.8593e-07
367.66	6.8501e-07
367.68	6.8397e-07
367.7	6.8288e-07
367.72	6.8224e-07
367.74	6.8108e-07
367.76	6.8038e-07
367.78	6.789e-07
367.8	6.775e-07
367.82	6.7635e-07
367.84	6.7495e-07
367.86	6.7427e-07
367.88	6.7317e-07
367.9	6.7237e-07
367.92	6.7137e-07
367.94	6.7059e-07
367.96	6.7006e-07
367.98	6.6908e-07
368	6.6836e-07
368.02	6.6699e-07
368.04	6.6594e-07
368.06	6.6474e-07
368.08	6.6366e-07
368.1	6.6306e-07
368.12	6.6213e-07
368.14	6.6154e-07
368.16	6.6043e-07
368.18	6.5986e-07
368.2	6.5925e-07
368.22	6.5843e-07
368.24	6.5793e-07
368.26	6.5659e-07
368.28	6.5564e-07
368.3	6.5425e-07
368.32	6.5295e-07
368.34	6.5211e-07
368.36	6.509e-07
368.38	6.5014e-07
368.4	6.4897e-07
368.42	6.4838e-07
368.44	6.478e-07
368.46	6.4701e-07
368.48	6.4647e-07
368.5	6.4523e-07
368.52	6.4448e-07
368.54	6.4311e-07
368.56	6.4183e-07
368.58	6.4094e-07
368.6	6.3957e-07
368.62	6.389e-07
368.64	6.3795e-07
368.66	6.3736e-07
368.68	6.3659e-07
368.7	6.3557e-07
368.72	6.3476e-07
368.74	6.331e-07
368.76	6.3202e-07
368.78	6.3063e-07
368.8	6.2929e-07
368.82	6.2849e-07
368.84	6.273e-07
368.86	6.2671e-07
368.88	6.2584e-07
368.9	6.2529e-07
368.92	6.2478e-07
368.94	6.2375e-07
368.96	6.2306e-07
368.98	6.2154e-07
369	6.2031e-07
369.02	6.1915e-07
369.04	6.1787e-07
369.06	6.1698e-07
369.08	6.1556e-07
369.1	6.1471e-07
369.12	6.1362e-07
369.14	6.1272e-07
369.16	6.1218e-07
369.18	6.1074e-07
369.2	6.0973e-07
369.22	6.0841e-07
369.24	6.0728e-07
369.26	6.0658e-07
369.28	6.0562e-07
369.3	6.0515e-07
369.32	6.0417e-07
369.34	6.0356e-07
369.36	6.0294e-07
369.38	6.0206e-07
369.4	6.0155e-07
369.42	6.0013e-07
369.44	5.9914e-07
369.46	5.979e-07
369.48	5.9654e-07
369.5	5.9587e-07
369.52	5.946e-07
369.54	5.938e-07
369.56	5.9273e-07
369.58	5.9172e-07
369.6	5.9111e-07
369.62	5.8983e-07
369.64	5.8898e-07
369.66	5.8755e-07
369.68	5.8633e-07
369.7	5.8543e-07
369.72	5.8411e-07
369.74	5.832e-07
369.76	5.8149e-07
369.78	5.8032e-07
369.8	5.7962e-07
369.82	5.7854e-07
369.84	5.7799e-07
369.86	5.7671e-07
369.88	5.7564e-07
369.9	5.7472e-07
369.92	5.7366e-07
369.94	5.7311e-07
369.96	5.7202e-07
369.98	5.7146e-07
370	5.7069e-07
370.02	5.6981e-07
370.04	5.6951e-07
370.06	5.6826e-07
370.08	5.6728e-07
370.1	5.66e-07
370.12	5.6457e-07
370.14	5.6398e-07
370.16	5.6291e-07
370.18	5.6232e-07
370.2	5.6149e-07
370.22	5.6046e-07
370.24	5.5989e-07
370.26	5.586e-07
370.28	5.5779e-07
370.3	5.566e-07
370.32	5.5529e-07
370.34	5.5464e-07
370.36	5.5335e-07
370.38	5.5261e-07
370.4	5.5166e-07
370.42	5.5074e-07
370.44	5.5031e-07
370.46	5.4888e-07
370.48	5.479e-07
370.5	5.4679e-07
370.52	5.4577e-07
370.54	5.4549e-07
370.56	5.446e-07
370.58	5.4413e-07
370.6	5.434e-07
370.62	5.4276e-07
370.64	5.4249e-07
370.66	5.4143e-07
370.68	5.4085e-07
370.7	5.3984e-07
370.72	5.3876e-07
370.74	5.3829e-07
370.76	5.3743e-07
370.78	5.371e-07
370.8	5.3611e-07
370.82	5.3513e-07
370.84	5.3473e-07
370.86	5.3328e-07
370.88	5.3223e-07
370.9	5.3104e-07
370.92	5.2983e-07
370.94	5.2919e-07
370.96	5.2805e-07
370.98	5.2752e-07
371	5.2669e-07
371.02	5.258e-07
371.04	5.2558e-07
371.06	5.2452e-07
371.08	5.2392e-07
371.1	5.2302e-07
371.12	5.2197e-07
371.14	5.2183e-07
371.16	5.2075e-07
371.18	5.1996e-07
371.2	5.1933e-07
371.22	5.1831e-07
371.24	5.1773e-07
371.26	5.1621e-07
371.28	5.1498e-07
371.3	5.1419e-07
371.32	5.1321e-07
371.34	5.128e-07
371.36	5.1182e-07
371.38	5.1102e-07
371.4	5.1043e-07
371.42	5.095e-07
371.44	5.0898e-07
371.46	5.0755e-07
371.48	5.0637e-07
371.5	5.0587e-07
371.52	5.0465e-07
371.54	5.0408e-07
371.56	5.0323e-07
371.58	5.0234e-07
371.6	5.0202e-07
371.62	5.0049e-07
371.64	4.993e-07
371.66	4.9828e-07
371.68	4.9719e-07
371.7	4.9704e-07
371.72	4.9619e-07
371.74	4.9572e-07
371.76	4.9555e-07
371.78	4.9475e-07
371.8	4.9429e-07
371.82	4.9295e-07
371.84	4.9173e-07
371.86	4.9115e-07
371.88	4.9007e-07
371.9	4.8977e-07
371.92	4.8922e-07
371.94	4.8865e-07
371.96	4.8863e-07
371.98	4.875e-07
372	4.8656e-07
372.02	4.8555e-07
372.04	4.843e-07
372.06	4.8401e-07
372.08	4.8308e-07
372.1	4.823e-07
372.12	4.8197e-07
372.14	4.8076e-07
372.16	4.8e-07
372.18	4.7887e-07
372.2	4.776e-07
372.22	4.7711e-07
372.24	4.759e-07
372.26	4.7511e-07
372.28	4.7448e-07
372.3	4.7351e-07
372.32	4.7293e-07
372.34	4.7143e-07
372.36	4.7021e-07
372.38	4.6954e-07
372.4	4.6823e-07
372.42	4.6767e-07
372.44	4.6693e-07
372.46	4.6604e-07
372.48	4.6572e-07
372.5	4.6432e-07
372.52	4.6325e-07
372.54	4.6267e-07
372.56	4.6149e-07
372.58	4.6115e-07
372.6	4.6045e-07
372.62	4.5967e-07
372.64	4.5949e-07
372.66	4.5811e-07
372.68	4.5697e-07
372.7	4.5602e-07
372.72	4.5471e-07
372.74	4.5429e-07
372.76	4.5351e-07
372.78	4.5263e-07
372.8	4.5215e-07
372.82	4.5093e-07
372.84	4.5012e-07
372.86	4.4925e-07
372.88	4.4813e-07
372.9	4.4779e-07
372.92	4.4668e-07
372.94	4.4596e-07
372.96	4.4587e-07
372.98	4.4455e-07
373	4.4367e-07
373.02	4.4264e-07
373.04	4.4115e-07
373.06	4.4092e-07
373.08	4.402e-07
373.1	4.3956e-07
373.12	4.3932e-07
373.14	4.3778e-07
373.16	4.3655e-07
373.18	4.3548e-07
373.2	4.3439e-07
373.22	4.3441e-07
373.24	4.3378e-07
373.26	4.3302e-07
373.28	4.3273e-07
373.3	4.3125e-07
373.32	4.3013e-07
373.34	4.2943e-07
373.36	4.2808e-07
373.38	4.275e-07
373.4	4.2664e-07
373.42	4.2575e-07
373.44	4.2553e-07
373.46	4.2431e-07
373.48	4.2327e-07
373.5	4.2228e-07
373.52	4.2056e-07
373.54	4.1987e-07
373.56	4.1914e-07
373.58	4.1815e-07
373.6	4.1782e-07
373.62	4.165e-07
373.64	4.1531e-07
373.66	4.1501e-07
373.68	4.1402e-07
373.7	4.1343e-07
373.72	4.1278e-07
373.74	4.1121e-07
373.76	4.1037e-07
373.78	4.0917e-07
373.8	4.0791e-07
373.82	4.0757e-07
373.84	4.0643e-07
373.86	4.057e-07
373.88	4.0526e-07
373.9	4.04e-07
373.92	4.0325e-07
373.94	4.0183e-07
373.96	4.0027e-07
373.98	3.9976e-07
374	3.9865e-07
374.02	3.9809e-07
374.04	3.9773e-07
374.06	3.9653e-07
374.08	3.9575e-07
374.1	3.9435e-07
374.12	3.9315e-07
374.14	3.9262e-07
374.16	3.918e-07
374.18	3.9164e-07
374.2	3.9096e-07
374.22	3.9059e-07
374.24	3.9049e-07
374.26	3.8963e-07
374.28	3.891e-07
374.3	3.8778e-07
374.32	3.8651e-07
374.34	3.8507e-07
374.36	3.8372e-07
374.38	3.8293e-07
374.4	3.816e-07
374.42	3.8067e-07
374.44	3.7933e-07
374.46	3.7832e-07
374.48	3.7741e-07
374.5	3.7656e-07
374.52	3.7593e-07
374.54	3.7511e-07
374.56	3.7446e-07
374.58	3.7316e-07
374.6	3.7219e-07
374.62	3.7087e-07
374.64	3.6945e-07
374.66	3.6795e-07
374.68	3.666e-07
374.7	3.6543e-07
374.72	3.6431e-07
374.74	3.6355e-07
374.76	3.6281e-07
374.78	3.6216e-07
374.8	3.6118e-07
374.82	3.6043e-07
374.84	3.5953e-07
374.86	3.5892e-07
374.88	3.5816e-07
374.9	3.5749e-07
374.92	3.5664e-07
374.94	3.5594e-07
374.96	3.5519e-07
374.98	3.5437e-07
375	3.535e-07
375.02	3.5242e-07
375.04	3.5138e-07
375.06	3.5023e-07
375.08	3.4945e-07
375.1	3.4854e-07
375.12	3.478e-07
375.14	3.4676e-07
375.16	3.4571e-07
375.18	3.4419e-07
375.2	3.4293e-07
375.22	3.4174e-07
375.24	3.407e-07
375.26	3.3964e-07
375.28	3.3853e-07
375.3	3.3773e-07
375.32	3.3686e-07
375.34	3.3616e-07
375.36	3.3522e-07
375.38	3.346e-07
375.4	3.335e-07
375.42	3.3272e-07
375.44	3.3192e-07
375.46	3.3133e-07
375.48	3.3092e-07
375.5	3.3018e-07
375.52	3.2955e-07
375.54	3.2867e-07
375.56	3.2797e-07
375.58	3.2663e-07
375.6	3.2557e-07
375.62	3.2428e-07
375.64	3.2295e-07
375.66	3.2184e-07
375.68	3.2078e-07
375.7	3.2018e-07
375.72	3.1922e-07
375.74	3.1841e-07
375.76	3.173e-07
375.78	3.1671e-07
375.8	3.1602e-07
375.82	3.1538e-07
375.84	3.1502e-07
375.86	3.1421e-07
375.88	3.1358e-07
375.9	3.1237e-07
375.92	3.1134e-07
375.94	3.0992e-07
375.96	3.0856e-07
375.98	3.0733e-07
376	3.0609e-07
376.02	3.0571e-07
376.04	3.049e-07
376.06	3.0452e-07
376.08	3.0365e-07
376.1	3.0266e-07
376.12	3.0195e-07
376.14	3.0114e-07
376.16	3.0086e-07
376.18	3.0007e-07
376.2	2.9933e-07
376.22	2.9794e-07
376.24	2.9661e-07
376.26	2.956e-07
376.28	2.9439e-07
376.3	2.9379e-07
376.32	2.9262e-07
376.34	2.917e-07
376.36	2.909e-07
376.38	2.9034e-07
376.4	2.8995e-07
376.42	2.8899e-07
376.44	2.8817e-07
376.46	2.8666e-07
376.48	2.8559e-07
376.5	2.8463e-07
376.52	2.8377e-07
376.54	2.8346e-07
376.56	2.8245e-07
376.58	2.8199e-07
376.6	2.8135e-07
376.62	2.8082e-07
376.64	2.8032e-07
376.66	2.7917e-07
376.68	2.7824e-07
376.7	2.7677e-07
376.72	2.757e-07
376.74	2.7448e-07
376.76	2.7338e-07
376.78	2.7269e-07
376.8	2.7138e-07
376.82	2.7073e-07
376.84	2.6991e-07
376.86	2.6926e-07
376.88	2.687e-07
376.9	2.6765e-07
376.92	2.6708e-07
376.94	2.6611e-07
376.96	2.6538e-07
376.98	2.6431e-07
377	2.6315e-07
377.02	2.6257e-07
377.04	2.6159e-07
377.06	2.6133e-07
377.08	2.608e-07
377.1	2.6028e-07
377.12	2.5994e-07
377.14	2.5918e-07
377.16	2.5881e-07
377.18	2.5759e-07
377.2	2.5649e-07
377.22	2.5534e-07
377.24	2.5397e-07
377.26	2.5326e-07
377.28	2.5209e-07
377.3	2.5162e-07
377.32	2.5107e-07
377.34	2.5044e-07
377.36	2.5008e-07
377.38	2.4905e-07
377.4	2.486e-07
377.42	2.4751e-07
377.44	2.4635e-07
377.46	2.4573e-07
377.48	2.4485e-07
377.5	2.4448e-07
377.52	2.4372e-07
377.54	2.4332e-07
377.56	2.4285e-07
377.58	2.4215e-07
377.6	2.4189e-07
377.62	2.4075e-07
377.64	2.4003e-07
377.66	2.3899e-07
377.68	2.3783e-07
377.7	2.3722e-07
377.72	2.3611e-07
377.74	2.3545e-07
377.76	2.3449e-07
377.78	2.3408e-07
377.8	2.3412e-07
377.82	2.3338e-07
377.84	2.3293e-07
377.86	2.3182e-07
377.88	2.308e-07
377.9	2.3011e-07
377.92	2.2908e-07
377.94	2.2871e-07
377.96	2.2792e-07
377.98	2.2767e-07
378	2.2767e-07
378.02	2.2721e-07
378.04	2.2701e-07
378.06	2.2573e-07
378.08	2.2463e-07
378.1	2.236e-07
378.12	2.2251e-07
378.14	2.2219e-07
378.16	2.2145e-07
378.18	2.2114e-07
378.2	2.2058e-07
378.22	2.2011e-07
378.24	2.2011e-07
378.26	2.1913e-07
378.28	2.1842e-07
378.3	2.1713e-07
378.32	2.1572e-07
378.34	2.1506e-07
378.36	2.139e-07
378.38	2.1331e-07
378.4	2.1246e-07
378.42	2.117e-07
378.44	2.1139e-07
378.46	2.1031e-07
378.48	2.0974e-07
378.5	2.0866e-07
378.52	2.0749e-07
378.54	2.071e-07
378.56	2.063e-07
378.58	2.0598e-07
378.6	2.054e-07
378.62	2.0506e-07
378.64	2.0479e-07
378.66	2.0389e-07
378.68	2.0358e-07
378.7	2.0256e-07
378.72	2.0158e-07
378.74	2.0109e-07
378.76	2.0026e-07
378.78	2.0016e-07
378.8	1.9967e-07
378.82	1.9937e-07
378.84	1.9922e-07
378.86	1.9841e-07
378.88	1.9793e-07
378.9	1.9673e-07
378.92	1.9593e-07
378.94	1.9549e-07
378.96	1.9461e-07
378.98	1.9445e-07
379	1.9372e-07
379.02	1.9319e-07
379.04	1.9297e-07
379.06	1.9221e-07
379.08	1.9188e-07
379.1	1.9063e-07
379.12	1.8957e-07
379.14	1.8914e-07
379.16	1.8841e-07
379.18	1.8837e-07
379.2	1.8782e-07
379.22	1.8723e-07
379.24	1.8688e-07
379.26	1.8608e-07
379.28	1.8576e-07
379.3	1.847e-07
379.32	1.8378e-07
379.34	1.8331e-07
379.36	1.8223e-07
379.38	1.8204e-07
379.4	1.8154e-07
379.42	1.8097e-07
379.44	1.8086e-07
379.46	1.7965e-07
379.48	1.787e-07
379.5	1.7763e-07
379.52	1.7678e-07
379.54	1.7677e-07
379.56	1.7615e-07
379.58	1.7593e-07
379.6	1.7537e-07
379.62	1.747e-07
379.64	1.7452e-07
379.66	1.7311e-07
379.68	1.7204e-07
379.7	1.7093e-07
379.72	1.6958e-07
379.74	1.6918e-07
379.76	1.6821e-07
379.78	1.6771e-07
379.8	1.6739e-07
379.82	1.6672e-07
379.84	1.6656e-07
379.86	1.6512e-07
379.88	1.6378e-07
379.9	1.6314e-07
379.92	1.6198e-07
379.94	1.6176e-07
379.96	1.6127e-07
379.98	1.6066e-07
380	1.6057e-07
380.02	1.5946e-07
380.04	1.5859e-07
380.06	1.5774e-07
380.08	1.5688e-07
380.1	1.5657e-07
380.12	1.5569e-07
380.14	1.5536e-07
380.16	1.5495e-07
380.18	1.542e-07
380.2	1.5409e-07
380.22	1.5281e-07
380.24	1.5163e-07
380.26	1.5116e-07
380.28	1.5025e-07
380.3	1.5019e-07
380.32	1.4983e-07
380.34	1.4939e-07
380.36	1.4945e-07
380.38	1.4843e-07
380.4	1.4775e-07
380.42	1.4709e-07
380.44	1.4602e-07
380.46	1.4551e-07
380.48	1.4447e-07
380.5	1.437e-07
380.52	1.4311e-07
380.54	1.42e-07
380.56	1.4152e-07
380.58	1.4054e-07
380.6	1.3978e-07
380.62	1.3965e-07
380.64	1.3871e-07
380.66	1.3853e-07
380.68	1.3821e-07
380.7	1.3743e-07
380.72	1.3737e-07
380.74	1.3621e-07
380.76	1.3517e-07
380.78	1.3473e-07
380.8	1.3356e-07
380.82	1.3322e-07
380.84	1.3283e-07
380.86	1.3214e-07
380.88	1.3206e-07
380.9	1.3106e-07
380.92	1.3039e-07
380.94	1.3017e-07
380.96	1.294e-07
380.98	1.2935e-07
381	1.2867e-07
381.02	1.2793e-07
381.04	1.2796e-07
381.06	1.2698e-07
381.08	1.2642e-07
381.1	1.2606e-07
381.12	1.2509e-07
381.14	1.2478e-07
381.16	1.2386e-07
381.18	1.2309e-07
381.2	1.2283e-07
381.22	1.2149e-07
381.24	1.2087e-07
381.26	1.2059e-07
381.28	1.2001e-07
381.3	1.2035e-07
381.32	1.1978e-07
381.34	1.1932e-07
381.36	1.1935e-07
381.38	1.1785e-07
381.4	1.17e-07
381.42	1.1648e-07
381.44	1.1557e-07
381.46	1.1581e-07
381.48	1.1559e-07
381.5	1.1549e-07
381.52	1.1584e-07
381.54	1.1477e-07
381.56	1.1392e-07
381.58	1.1321e-07
381.6	1.1199e-07
381.62	1.1176e-07
381.64	1.1126e-07
381.66	1.1074e-07
381.68	1.1082e-07
381.7	1.0993e-07
381.72	1.094e-07
381.74	1.0913e-07
381.76	1.0821e-07
381.78	1.0806e-07
381.8	1.0761e-07
381.82	1.0716e-07
381.84	1.0747e-07
381.86	1.0662e-07
381.88	1.0608e-07
381.9	1.0589e-07
381.92	1.047e-07
381.94	1.0451e-07
381.96	1.0423e-07
381.98	1.0338e-07
382	1.0332e-07
382.02	1.0203e-07
382.04	1.0081e-07
382.06	1.0088e-07
382.08	1.0019e-07
382.1	1.0024e-07
382.12	1.0047e-07
382.14	9.9268e-08
382.16	9.8674e-08
382.18	9.7848e-08
382.2	9.6871e-08
382.22	9.6812e-08
382.24	9.6026e-08
382.26	9.5547e-08
382.28	9.5403e-08
382.3	9.4351e-08
382.32	9.3788e-08
382.34	9.2873e-08
382.36	9.1899e-08
382.38	9.1723e-08
382.4	9.0969e-08
382.42	9.0935e-08
382.44	9.0778e-08
382.46	9.0287e-08
382.48	9.0186e-08
382.5	8.9054e-08
382.52	8.8378e-08
382.54	8.7693e-08
382.56	8.6883e-08
382.58	8.6511e-08
382.6	8.5595e-08
382.62	8.5301e-08
382.64	8.4736e-08
382.66	8.4373e-08
382.68	8.4012e-08
382.7	8.3449e-08
382.72	8.31e-08
382.74	8.2206e-08
382.76	8.1947e-08
382.78	8.1286e-08
382.8	8.0711e-08
382.82	7.9821e-08
382.84	7.8812e-08
382.86	7.8316e-08
382.88	7.7575e-08
382.9	7.7107e-08
382.92	7.6459e-08
382.94	7.5853e-08
382.96	7.492e-08
382.98	7.4521e-08
383	7.4154e-08
383.02	7.3729e-08
383.04	7.3333e-08
383.06	7.2872e-08
383.08	7.25e-08
383.1	7.2221e-08
383.12	7.2236e-08
383.14	7.2049e-08
383.16	7.2003e-08
383.18	7.1523e-08
383.2	7.1038e-08
383.22	7.0333e-08
383.24	6.9745e-08
383.26	6.8853e-08
383.28	6.799e-08
383.3	6.6863e-08
383.32	6.589e-08
383.34	6.5238e-08
383.36	6.4492e-08
383.38	6.3799e-08
383.4	6.2896e-08
383.42	6.2047e-08
383.44	6.111e-08
383.46	6.072e-08
383.48	6.0057e-08
383.5	5.9702e-08
383.52	5.9196e-08
383.54	5.8831e-08
383.56	5.8707e-08
383.58	5.8803e-08
383.6	5.8709e-08
383.62	5.8485e-08
383.64	5.8194e-08
383.66	5.7591e-08
383.68	5.7197e-08
383.7	5.6313e-08
383.72	5.5492e-08
383.74	5.4261e-08
383.76	5.3278e-08
383.78	5.2219e-08
383.8	5.1429e-08
383.82	5.0867e-08
383.84	5.039e-08
383.86	5.0194e-08
383.88	4.9658e-08
383.9	4.9446e-08
383.92	4.8809e-08
383.94	4.8443e-08
383.96	4.7807e-08
383.98	4.7394e-08
384	4.7102e-08
384.02	4.6718e-08
384.04	4.6721e-08
384.06	4.5949e-08
384.08	4.5267e-08
384.1	4.4054e-08
384.12	4.3056e-08
384.14	4.2154e-08
384.16	4.1491e-08
384.18	4.1228e-08
384.2	4.0747e-08
384.22	4.0679e-08
384.24	4.0003e-08
384.26	3.9917e-08
384.28	3.9524e-08
384.3	3.8818e-08
384.32	3.8326e-08
384.34	3.7389e-08
384.36	3.6968e-08
384.38	3.6154e-08
384.4	3.5487e-08
384.42	3.4361e-08
384.44	3.3206e-08
384.46	3.2332e-08
384.48	3.1309e-08
384.5	3.1077e-08
384.52	3.0386e-08
384.54	3.0131e-08
384.56	2.9875e-08
384.58	2.9716e-08
384.6	2.9883e-08
384.62	2.9498e-08
384.64	2.9349e-08
384.66	2.8298e-08
384.68	2.731e-08
384.7	2.6209e-08
384.72	2.505e-08
384.74	2.4497e-08
384.76	2.3554e-08
384.78	2.3175e-08
384.8	2.2465e-08
384.82	2.2089e-08
384.84	2.1952e-08
384.86	2.1404e-08
384.88	2.1093e-08
384.9	2.0149e-08
384.92	1.9598e-08
384.94	1.8741e-08
384.96	1.8124e-08
384.98	1.7954e-08
385	1.7265e-08
385.02	1.7197e-08
385.04	1.6551e-08
385.06	1.6112e-08
385.08	1.5703e-08
385.1	1.5002e-08
385.12	1.4782e-08
385.14	1.3874e-08
385.16	1.3206e-08
385.18	1.2233e-08
385.2	1.141e-08
385.22	1.1013e-08
385.24	1.0341e-08
385.26	1.0195e-08
385.28	9.5632e-09
385.3	9.4363e-09
385.32	9.3941e-09
385.34	9.0608e-09
385.36	9.1112e-09
385.38	8.1729e-09
385.4	7.4138e-09
385.42	6.3929e-09
385.44	5.3429e-09
385.46	4.7821e-09
385.48	3.7693e-09
385.5	3.2518e-09
385.52	2.4062e-09
385.54	1.933e-09
385.56	1.7316e-09
385.58	1.1719e-09
385.6	1.2433e-09
385.62	3.9163e-10
385.64	-4.3492e-10
385.66	-1.2071e-09
385.68	-2.2853e-09
385.7	-2.827e-09
385.72	-3.576e-09
385.74	-4.0925e-09
385.76	-5.0872e-09
385.78	-5.5533e-09
385.8	-5.5382e-09
385.82	-6.3053e-09
385.84	-6.7735e-09
385.86	-8.2373e-09
385.88	-9.5713e-09
385.9	-1.0024e-08
385.92	-1.072e-08
385.94	-1.0889e-08
385.96	-1.1571e-08
385.98	-1.1862e-08
386	-1.2061e-08
386.02	-1.26e-08
386.04	-1.2683e-08
386.06	-1.365e-08
386.08	-1.4644e-08
386.1	-1.6046e-08
386.12	-1.7317e-08
386.14	-1.7827e-08
386.16	-1.8846e-08
386.18	-1.9166e-08
386.2	-1.9756e-08
386.22	-2.0331e-08
386.24	-2.0483e-08
386.26	-2.1333e-08
386.28	-2.1817e-08
386.3	-2.2934e-08
386.32	-2.3984e-08
386.34	-2.4677e-08
386.36	-2.5576e-08
386.38	-2.5747e-08
386.4	-2.643e-08
386.42	-2.6605e-08
386.44	-2.666e-08
386.46	-2.7291e-08
386.48	-2.7529e-08
386.5	-2.8729e-08
386.52	-2.9621e-08
386.54	-3.0422e-08
386.56	-3.1522e-08
386.58	-3.1843e-08
386.6	-3.2614e-08
386.62	-3.2824e-08
386.64	-3.3034e-08
386.66	-3.3647e-08
386.68	-3.3803e-08
386.7	-3.4768e-08
386.72	-3.5701e-08
386.74	-3.6807e-08
386.76	-3.7786e-08
386.78	-3.8253e-08
386.8	-3.9199e-08
386.82	-3.9327e-08
386.84	-3.9757e-08
386.86	-4.0259e-08
386.88	-4.0279e-08
386.9	-4.1378e-08
386.92	-4.2078e-08
386.94	-4.3079e-08
386.96	-4.4077e-08
386.98	-4.4341e-08
387	-4.5088e-08
387.02	-4.5372e-08
387.04	-4.6016e-08
387.06	-4.6297e-08
387.08	-4.6217e-08
387.1	-4.7017e-08
387.12	-4.7301e-08
387.14	-4.8415e-08
387.16	-4.9404e-08
387.18	-4.9572e-08
387.2	-5.0377e-08
387.22	-5.0633e-08
387.24	-5.1368e-08
387.26	-5.2199e-08
387.28	-5.2691e-08
387.3	-5.363e-08
387.32	-5.4142e-08
387.34	-5.5212e-08
387.36	-5.6003e-08
387.38	-5.6271e-08
387.4	-5.7026e-08
387.42	-5.7119e-08
387.44	-5.7547e-08
387.46	-5.7899e-08
387.48	-5.8162e-08
387.5	-5.9119e-08
387.52	-5.9409e-08
387.54	-6.0192e-08
387.56	-6.0858e-08
387.58	-6.0975e-08
387.6	-6.1824e-08
387.62	-6.1991e-08
387.64	-6.2371e-08
387.66	-6.2724e-08
387.68	-6.2567e-08
387.7	-6.3241e-08
387.72	-6.3856e-08
387.74	-6.5051e-08
387.76	-6.5938e-08
387.78	-6.6018e-08
387.8	-6.6859e-08
387.82	-6.7053e-08
387.84	-6.7461e-08
387.86	-6.8171e-08
387.88	-6.8093e-08
387.9	-6.8742e-08
387.92	-6.9004e-08
387.94	-6.9474e-08
387.96	-7.0312e-08
387.98	-7.025e-08
388	-7.0858e-08
388.02	-7.1016e-08
388.04	-7.1053e-08
388.06	-7.1802e-08
388.08	-7.2095e-08
388.1	-7.3237e-08
388.12	-7.4102e-08
388.14	-7.4378e-08
388.16	-7.5052e-08
388.18	-7.5444e-08
388.2	-7.641e-08
388.22	-7.6844e-08
388.24	-7.6975e-08
388.26	-7.7908e-08
388.28	-7.8237e-08
388.3	-7.9273e-08
388.32	-8.0307e-08
388.34	-8.0484e-08
388.36	-8.1419e-08
388.38	-8.1789e-08
388.4	-8.237e-08
388.42	-8.333e-08
388.44	-8.3502e-08
388.46	-8.4398e-08
388.48	-8.4902e-08
388.5	-8.5053e-08
388.52	-8.5547e-08
388.54	-8.5468e-08
388.56	-8.6119e-08
388.58	-8.6394e-08
388.6	-8.6281e-08
388.62	-8.7136e-08
388.64	-8.7721e-08
388.66	-8.8944e-08
388.68	-8.998e-08
388.7	-9.002e-08
388.72	-9.0882e-08
388.74	-9.1053e-08
388.76	-9.1171e-08
388.78	-9.2038e-08
388.8	-9.215e-08
388.82	-9.2987e-08
388.84	-9.3648e-08
388.86	-9.3753e-08
388.88	-9.4713e-08
388.9	-9.4906e-08
388.92	-9.522e-08
388.94	-9.5805e-08
388.96	-9.591e-08
388.98	-9.7175e-08
389	-9.8287e-08
389.02	-9.9193e-08
389.04	-1.0022e-07
389.06	-1.0024e-07
389.08	-1.0084e-07
389.1	-1.0133e-07
389.12	-1.0143e-07
389.14	-1.0246e-07
389.16	-1.0298e-07
389.18	-1.0377e-07
389.2	-1.0484e-07
389.22	-1.0507e-07
389.24	-1.0598e-07
389.26	-1.0654e-07
389.28	-1.0664e-07
389.3	-1.0774e-07
389.32	-1.0847e-07
389.34	-1.097e-07
389.36	-1.1093e-07
389.38	-1.1096e-07
389.4	-1.1158e-07
389.42	-1.1162e-07
389.44	-1.1145e-07
389.46	-1.124e-07
389.48	-1.1301e-07
389.5	-1.1419e-07
389.52	-1.1545e-07
389.54	-1.1592e-07
389.56	-1.1712e-07
389.58	-1.1783e-07
389.6	-1.1803e-07
389.62	-1.1871e-07
389.64	-1.1895e-07
389.66	-1.1982e-07
389.68	-1.208e-07
389.7	-1.2116e-07
389.72	-1.2224e-07
389.74	-1.2263e-07
389.76	-1.2282e-07
389.78	-1.2385e-07
389.8	-1.2437e-07
389.82	-1.2547e-07
389.84	-1.265e-07
389.86	-1.2666e-07
389.88	-1.2752e-07
389.9	-1.2774e-07
389.92	-1.2772e-07
389.94	-1.2862e-07
389.96	-1.2892e-07
389.98	-1.2983e-07
390	-1.3102e-07
390.02	-1.3138e-07
390.04	-1.3253e-07
390.06	-1.3313e-07
390.08	-1.3325e-07
390.1	-1.343e-07
390.12	-1.349e-07
390.14	-1.3578e-07
390.16	-1.3689e-07
390.18	-1.3681e-07
390.2	-1.3732e-07
390.22	-1.3776e-07
390.24	-1.3778e-07
390.26	-1.3902e-07
390.28	-1.3993e-07
390.3	-1.4057e-07
390.32	-1.4141e-07
390.34	-1.4154e-07
390.36	-1.4216e-07
390.38	-1.4278e-07
390.4	-1.4286e-07
390.42	-1.439e-07
390.44	-1.446e-07
390.46	-1.4493e-07
390.48	-1.459e-07
390.5	-1.4608e-07
390.52	-1.4671e-07
390.54	-1.4763e-07
390.56	-1.4777e-07
390.58	-1.4896e-07
390.6	-1.4994e-07
390.62	-1.504e-07
390.64	-1.5146e-07
390.66	-1.5169e-07
390.68	-1.5214e-07
390.7	-1.5263e-07
390.72	-1.5264e-07
390.74	-1.5383e-07
390.76	-1.5472e-07
390.78	-1.5547e-07
390.8	-1.5633e-07
390.82	-1.564e-07
390.84	-1.5698e-07
390.86	-1.5729e-07
390.88	-1.5778e-07
390.9	-1.5858e-07
390.92	-1.5899e-07
390.94	-1.602e-07
390.96	-1.6107e-07
390.98	-1.622e-07
391	-1.6302e-07
391.02	-1.6337e-07
391.04	-1.6412e-07
391.06	-1.6402e-07
391.08	-1.6447e-07
391.1	-1.6482e-07
391.12	-1.6526e-07
391.14	-1.6582e-07
391.16	-1.6626e-07
391.18	-1.6692e-07
391.2	-1.6736e-07
391.22	-1.6818e-07
391.24	-1.6863e-07
391.26	-1.6963e-07
391.28	-1.7059e-07
391.3	-1.7165e-07
391.32	-1.7282e-07
391.34	-1.7382e-07
391.36	-1.7467e-07
391.38	-1.7519e-07
391.4	-1.7581e-07
391.42	-1.7622e-07
391.44	-1.7681e-07
391.46	-1.7705e-07
391.48	-1.7753e-07
391.5	-1.779e-07
391.52	-1.7846e-07
391.54	-1.7896e-07
391.56	-1.796e-07
391.58	-1.8008e-07
391.6	-1.8047e-07
391.62	-1.8068e-07
391.64	-1.8059e-07
391.66	-1.8077e-07
391.68	-1.8093e-07
391.7	-1.8118e-07
391.72	-1.8138e-07
391.74	-1.8184e-07
391.76	-1.8203e-07
391.78	-1.8288e-07
391.8	-1.8391e-07
391.82	-1.8493e-07
391.84	-1.8574e-07
391.86	-1.8675e-07
391.88	-1.8762e-07
391.9	-1.8853e-07
391.92	-1.8945e-07
391.94	-1.8985e-07
391.96	-1.904e-07
391.98	-1.9056e-07
392	-1.9078e-07
392.02	-1.9091e-07
392.04	-1.9155e-07
392.06	-1.9195e-07
392.08	-1.9239e-07
392.1	-1.9275e-07
392.12	-1.9313e-07
392.14	-1.9368e-07
392.16	-1.9396e-07
392.18	-1.9437e-07
392.2	-1.945e-07
392.22	-1.9522e-07
392.24	-1.9568e-07
392.26	-1.9657e-07
392.28	-1.9734e-07
392.3	-1.9801e-07
392.32	-1.9886e-07
392.34	-1.9924e-07
392.36	-2.0004e-07
392.38	-2.0054e-07
392.4	-2.0141e-07
392.42	-2.0196e-07
392.44	-2.0255e-07
392.46	-2.0276e-07
392.48	-2.0272e-07
392.5	-2.0312e-07
392.52	-2.0305e-07
392.54	-2.0361e-07
392.56	-2.0403e-07
392.58	-2.048e-07
392.6	-2.0577e-07
392.62	-2.0665e-07
392.64	-2.0761e-07
392.66	-2.0809e-07
392.68	-2.089e-07
392.7	-2.0922e-07
392.72	-2.0996e-07
392.74	-2.1057e-07
392.76	-2.1084e-07
392.78	-2.1118e-07
392.8	-2.1117e-07
392.82	-2.1198e-07
392.84	-2.1237e-07
392.86	-2.1299e-07
392.88	-2.1356e-07
392.9	-2.1384e-07
392.92	-2.1448e-07
392.94	-2.1494e-07
392.96	-2.1609e-07
392.98	-2.1661e-07
393	-2.1708e-07
393.02	-2.1737e-07
393.04	-2.1738e-07
393.06	-2.1814e-07
393.08	-2.1862e-07
393.1	-2.1973e-07
393.12	-2.2046e-07
393.14	-2.2128e-07
393.16	-2.2218e-07
393.18	-2.2255e-07
393.2	-2.2359e-07
393.22	-2.2392e-07
393.24	-2.2435e-07
393.26	-2.2466e-07
393.28	-2.2486e-07
393.3	-2.2521e-07
393.32	-2.2524e-07
393.34	-2.2621e-07
393.36	-2.267e-07
393.38	-2.2722e-07
393.4	-2.2777e-07
393.42	-2.2789e-07
393.44	-2.2843e-07
393.46	-2.2842e-07
393.48	-2.2887e-07
393.5	-2.2912e-07
393.52	-2.294e-07
393.54	-2.2989e-07
393.56	-2.2989e-07
393.58	-2.3088e-07
393.6	-2.3151e-07
393.62	-2.321e-07
393.64	-2.3276e-07
393.66	-2.3292e-07
393.68	-2.3354e-07
393.7	-2.3363e-07
393.72	-2.3381e-07
393.74	-2.3406e-07
393.76	-2.3435e-07
393.78	-2.3495e-07
393.8	-2.3531e-07
393.82	-2.3649e-07
393.84	-2.3738e-07
393.86	-2.3829e-07
393.88	-2.3934e-07
393.9	-2.3966e-07
393.92	-2.4032e-07
393.94	-2.4025e-07
393.96	-2.4033e-07
393.98	-2.4058e-07
394	-2.4048e-07
394.02	-2.4104e-07
394.04	-2.4139e-07
394.06	-2.4245e-07
394.08	-2.4338e-07
394.1	-2.4393e-07
394.12	-2.4466e-07
394.14	-2.4455e-07
394.16	-2.4496e-07
394.18	-2.452e-07
394.2	-2.4548e-07
394.22	-2.4627e-07
394.24	-2.4639e-07
394.26	-2.4705e-07
394.28	-2.476e-07
394.3	-2.4848e-07
394.32	-2.4938e-07
394.34	-2.494e-07
394.36	-2.4988e-07
394.38	-2.5e-07
394.4	-2.5061e-07
394.42	-2.5113e-07
394.44	-2.5126e-07
394.46	-2.5208e-07
394.48	-2.5252e-07
394.5	-2.5374e-07
394.52	-2.5474e-07
394.54	-2.5517e-07
394.56	-2.5584e-07
394.58	-2.5585e-07
394.6	-2.5649e-07
394.62	-2.5686e-07
394.64	-2.5708e-07
394.66	-2.5744e-07
394.68	-2.5739e-07
394.7	-2.583e-07
394.72	-2.59e-07
394.74	-2.6001e-07
394.76	-2.6102e-07
394.78	-2.6105e-07
394.8	-2.6163e-07
394.82	-2.618e-07
394.84	-2.6221e-07
394.86	-2.6291e-07
394.88	-2.6318e-07
394.9	-2.6407e-07
394.92	-2.6458e-07
394.94	-2.654e-07
394.96	-2.6611e-07
394.98	-2.664e-07
395	-2.6715e-07
395.02	-2.6699e-07
395.04	-2.6723e-07
395.06	-2.675e-07
395.08	-2.6756e-07
395.1	-2.6857e-07
395.12	-2.6919e-07
395.14	-2.7027e-07
395.16	-2.7116e-07
395.18	-2.7159e-07
395.2	-2.7253e-07
395.22	-2.7288e-07
395.24	-2.7365e-07
395.26	-2.7401e-07
395.28	-2.7398e-07
395.3	-2.7451e-07
395.32	-2.7459e-07
395.34	-2.7575e-07
395.36	-2.7675e-07
395.38	-2.7712e-07
395.4	-2.7777e-07
395.42	-2.7759e-07
395.44	-2.7806e-07
395.46	-2.7859e-07
395.48	-2.7883e-07
395.5	-2.793e-07
395.52	-2.7942e-07
395.54	-2.8034e-07
395.56	-2.8096e-07
395.58	-2.8142e-07
395.6	-2.8218e-07
395.62	-2.821e-07
395.64	-2.8248e-07
395.66	-2.8269e-07
395.68	-2.83e-07
395.7	-2.8383e-07
395.72	-2.8412e-07
395.74	-2.8519e-07
395.76	-2.8601e-07
395.78	-2.8644e-07
395.8	-2.873e-07
395.82	-2.8762e-07
395.84	-2.8854e-07
395.86	-2.8915e-07
395.88	-2.8934e-07
395.9	-2.9019e-07
395.92	-2.9067e-07
395.94	-2.919e-07
395.96	-2.9288e-07
395.98	-2.9326e-07
396	-2.9433e-07
396.02	-2.9471e-07
396.04	-2.9543e-07
396.06	-2.9631e-07
396.08	-2.9669e-07
396.1	-2.9775e-07
396.12	-2.9836e-07
396.14	-2.9949e-07
396.16	-3.0058e-07
396.18	-3.0098e-07
396.2	-3.0213e-07
396.22	-3.0242e-07
396.24	-3.0279e-07
396.26	-3.0358e-07
396.28	-3.0398e-07
396.3	-3.0541e-07
396.32	-3.0634e-07
396.34	-3.0698e-07
396.36	-3.0787e-07
396.38	-3.0817e-07
396.4	-3.0905e-07
396.42	-3.0954e-07
396.44	-3.0984e-07
396.46	-3.1021e-07
396.48	-3.1016e-07
396.5	-3.1139e-07
396.52	-3.1242e-07
396.54	-3.1308e-07
396.56	-3.1421e-07
396.58	-3.143e-07
396.6	-3.1484e-07
396.62	-3.1547e-07
396.64	-3.158e-07
396.66	-3.1721e-07
396.68	-3.1802e-07
396.7	-3.1905e-07
396.72	-3.2028e-07
396.74	-3.2061e-07
396.76	-3.2146e-07
396.78	-3.216e-07
396.8	-3.2154e-07
396.82	-3.2211e-07
396.84	-3.2229e-07
396.86	-3.2347e-07
396.88	-3.2456e-07
396.9	-3.2501e-07
396.92	-3.2588e-07
396.94	-3.2595e-07
396.96	-3.2653e-07
396.98	-3.2718e-07
397	-3.2716e-07
397.02	-3.2822e-07
397.04	-3.2879e-07
397.06	-3.2936e-07
397.08	-3.3014e-07
397.1	-3.2991e-07
397.12	-3.3042e-07
397.14	-3.3065e-07
397.16	-3.3059e-07
397.18	-3.3155e-07
397.2	-3.3199e-07
397.22	-3.3271e-07
397.24	-3.3346e-07
397.26	-3.3341e-07
397.28	-3.34e-07
397.3	-3.3411e-07
397.32	-3.3428e-07
397.34	-3.3485e-07
397.36	-3.3486e-07
397.38	-3.3578e-07
397.4	-3.3639e-07
397.42	-3.3653e-07
397.44	-3.3731e-07
397.46	-3.3728e-07
397.48	-3.376e-07
397.5	-3.3824e-07
397.52	-3.3835e-07
397.54	-3.3947e-07
397.56	-3.4013e-07
397.58	-3.4052e-07
397.6	-3.4148e-07
397.62	-3.4164e-07
397.64	-3.4234e-07
397.66	-3.4294e-07
397.68	-3.4281e-07
397.7	-3.4362e-07
397.72	-3.4415e-07
397.74	-3.4457e-07
397.76	-3.4543e-07
397.78	-3.4553e-07
397.8	-3.461e-07
397.82	-3.4666e-07
397.84	-3.4682e-07
397.86	-3.4802e-07
397.88	-3.489e-07
397.9	-3.498e-07
397.92	-3.5079e-07
397.94	-3.5074e-07
397.96	-3.5139e-07
397.98	-3.5195e-07
398	-3.5206e-07
398.02	-3.5332e-07
398.04	-3.5409e-07
398.06	-3.5478e-07
398.08	-3.5587e-07
398.1	-3.559e-07
398.12	-3.5631e-07
398.14	-3.5669e-07
398.16	-3.5662e-07
398.18	-3.576e-07
398.2	-3.5827e-07
398.22	-3.5892e-07
398.24	-3.5995e-07
398.26	-3.5987e-07
398.28	-3.6016e-07
398.3	-3.6058e-07
398.32	-3.6058e-07
398.34	-3.6168e-07
398.36	-3.6233e-07
398.38	-3.627e-07
398.4	-3.639e-07
398.42	-3.6431e-07
398.44	-3.6497e-07
398.46	-3.6566e-07
398.48	-3.6541e-07
398.5	-3.6605e-07
398.52	-3.6641e-07
398.54	-3.6641e-07
398.56	-3.672e-07
398.58	-3.6713e-07
398.6	-3.6722e-07
398.62	-3.6789e-07
398.64	-3.6785e-07
398.66	-3.6875e-07
398.68	-3.6963e-07
398.7	-3.6956e-07
398.72	-3.7028e-07
398.74	-3.7047e-07
398.76	-3.7036e-07
398.78	-3.7137e-07
398.8	-3.7179e-07
398.82	-3.7236e-07
398.84	-3.7308e-07
398.86	-3.727e-07
398.88	-3.7295e-07
398.9	-3.7309e-07
398.92	-3.7287e-07
398.94	-3.733e-07
398.96	-3.7315e-07
398.98	-3.7372e-07
399	-3.7452e-07
399.02	-3.7433e-07
399.04	-3.7478e-07
399.06	-3.7464e-07
399.08	-3.7425e-07
399.1	-3.7441e-07
399.12	-3.7424e-07
399.14	-3.7509e-07
399.16	-3.7579e-07
399.18	-3.7609e-07
399.2	-3.7641e-07
399.22	-3.7623e-07
399.24	-3.766e-07
399.26	-3.763e-07
399.28	-3.7616e-07
399.3	-3.7614e-07
399.32	-3.758e-07
399.34	-3.7618e-07
399.36	-3.7647e-07
399.38	-3.7726e-07
399.4	-3.7759e-07
399.42	-3.7795e-07
399.44	-3.7829e-07
399.46	-3.7834e-07
399.48	-3.787e-07
399.5	-3.7877e-07
399.52	-3.7909e-07
399.54	-3.7906e-07
399.56	-3.7943e-07
399.58	-3.7953e-07
399.6	-3.7964e-07
399.62	-3.7967e-07
399.64	-3.7946e-07
399.66	-3.7923e-07
399.68	-3.7899e-07
399.7	-3.7914e-07
399.72	-3.7917e-07
399.74	-3.7944e-07
399.76	-3.7968e-07
399.78	-3.8063e-07
399.8	-3.8166e-07
399.82	-3.8285e-07
399.84	-3.8384e-07
399.86	-3.8487e-07
399.88	-3.8579e-07
399.9	-3.8674e-07
399.92	-3.8777e-07
399.94	-3.8867e-07
399.96	-3.8946e-07
399.98	-3.8971e-07
400	-3.9016e-07
400.02	-3.9057e-07
400.04	-3.913e-07
400.06	-3.9203e-07
400.08	-3.9287e-07
400.1	-3.9341e-07
400.12	-3.9416e-07
400.14	-3.9473e-07
400.16	-3.9533e-07
400.18	-3.96e-07
400.2	-3.9647e-07
400.22	-3.9684e-07
400.24	-3.9705e-07
400.26	-3.9753e-07
400.28	-3.9782e-07
400.3	-3.9857e-07
400.32	-3.9916e-07
400.34	-4.0004e-07
400.36	-4.0078e-07
400.38	-4.021e-07
400.4	-4.0341e-07
400.42	-4.0433e-07
400.44	-4.0525e-07
400.46	-4.0569e-07
400.48	-4.0625e-07
400.5	-4.0638e-07
400.52	-4.0684e-07
400.54	-4.0684e-07
400.56	-4.0712e-07
400.58	-4.0748e-07
400.6	-4.0784e-07
400.62	-4.0859e-07
400.64	-4.0916e-07
400.66	-4.099e-07
400.68	-4.1024e-07
400.7	-4.1122e-07
400.72	-4.1192e-07
400.74	-4.1271e-07
400.76	-4.1322e-07
400.78	-4.1291e-07
400.8	-4.1274e-07
400.82	-4.1219e-07
400.84	-4.122e-07
400.86	-4.1191e-07
400.88	-4.1178e-07
400.9	-4.1143e-07
400.92	-4.1094e-07
400.94	-4.1086e-07
400.96	-4.1054e-07
400.98	-4.11e-07
401	-4.1104e-07
401.02	-4.1131e-07
401.04	-4.1135e-07
401.06	-4.1123e-07
401.08	-4.1143e-07
401.1	-4.1113e-07
401.12	-4.1114e-07
401.14	-4.1069e-07
401.16	-4.1064e-07
401.18	-4.1044e-07
401.2	-4.1011e-07
401.22	-4.1012e-07
401.24	-4.0977e-07
401.26	-4.101e-07
401.28	-4.102e-07
401.3	-4.1064e-07
401.32	-4.1096e-07
401.34	-4.1103e-07
401.36	-4.1129e-07
401.38	-4.1091e-07
401.4	-4.1108e-07
401.42	-4.107e-07
401.44	-4.1051e-07
401.46	-4.1049e-07
401.48	-4.1006e-07
401.5	-4.1023e-07
401.52	-4.0999e-07
401.54	-4.1043e-07
401.56	-4.1082e-07
401.58	-4.1095e-07
401.6	-4.1123e-07
401.62	-4.11e-07
401.64	-4.1132e-07
401.66	-4.1109e-07
401.68	-4.1101e-07
401.7	-4.1092e-07
401.72	-4.1035e-07
401.74	-4.1045e-07
401.76	-4.1079e-07
401.78	-4.1236e-07
401.8	-4.1375e-07
401.82	-4.1501e-07
401.84	-4.1663e-07
401.86	-4.1754e-07
401.88	-4.1883e-07
401.9	-4.1972e-07
401.92	-4.2076e-07
401.94	-4.2171e-07
401.96	-4.2242e-07
401.98	-4.2389e-07
402	-4.2502e-07
402.02	-4.2693e-07
402.04	-4.2866e-07
402.06	-4.2997e-07
402.08	-4.3165e-07
402.1	-4.328e-07
402.12	-4.3421e-07
402.14	-4.3516e-07
402.16	-4.3628e-07
402.18	-4.3735e-07
402.2	-4.3804e-07
402.22	-4.3964e-07
402.24	-4.4076e-07
402.26	-4.4232e-07
402.28	-4.4381e-07
402.3	-4.4462e-07
402.32	-4.4585e-07
402.34	-4.4659e-07
402.36	-4.4785e-07
402.38	-4.49e-07
402.4	-4.4994e-07
402.42	-4.5124e-07
402.44	-4.5205e-07
402.46	-4.5346e-07
402.48	-4.546e-07
402.5	-4.5564e-07
402.52	-4.568e-07
402.54	-4.5759e-07
402.56	-4.5905e-07
402.58	-4.5995e-07
402.6	-4.6108e-07
402.62	-4.623e-07
402.64	-4.6306e-07
402.66	-4.6442e-07
402.68	-4.6533e-07
402.7	-4.6669e-07
402.72	-4.6823e-07
402.74	-4.6949e-07
402.76	-4.6981e-07
402.78	-4.681e-07
402.8	-4.6667e-07
402.82	-4.6487e-07
402.84	-4.6306e-07
402.86	-4.6193e-07
402.88	-4.6034e-07
402.9	-4.5951e-07
402.92	-4.5841e-07
402.94	-4.5747e-07
402.96	-4.5688e-07
402.98	-4.5572e-07
403	-4.553e-07
403.02	-4.5425e-07
403.04	-4.5312e-07
403.06	-4.5245e-07
403.08	-4.5139e-07
403.1	-4.5096e-07
403.12	-4.5033e-07
403.14	-4.4988e-07
403.16	-4.4944e-07
403.18	-4.4879e-07
403.2	-4.4859e-07
403.22	-4.4762e-07
403.24	-4.4711e-07
403.26	-4.4634e-07
403.28	-4.4512e-07
403.3	-4.4483e-07
403.32	-4.442e-07
403.34	-4.4395e-07
403.36	-4.4375e-07
403.38	-4.4317e-07
403.4	-4.4293e-07
403.42	-4.4225e-07
403.44	-4.4197e-07
403.46	-4.4114e-07
403.48	-4.4006e-07
403.5	-4.3966e-07
403.52	-4.3884e-07
403.54	-4.3902e-07
403.56	-4.3913e-07
403.58	-4.3853e-07
403.6	-4.3817e-07
403.62	-4.3721e-07
403.64	-4.368e-07
403.66	-4.3603e-07
403.68	-4.3497e-07
403.7	-4.344e-07
403.72	-4.3346e-07
403.74	-4.3263e-07
403.76	-4.3586e-07
403.78	-4.4531e-07
403.8	-4.5644e-07
403.82	-4.669e-07
403.84	-4.7774e-07
403.86	-4.8775e-07
403.88	-4.9751e-07
403.9	-5.0724e-07
403.92	-5.1603e-07
403.94	-5.2569e-07
403.96	-5.3477e-07
403.98	-5.4344e-07
404	-5.5225e-07
404.02	-5.5991e-07
404.04	-5.6791e-07
404.06	-5.7534e-07
404.08	-5.8245e-07
404.1	-5.8991e-07
404.12	-5.9664e-07
404.14	-6.0392e-07
404.16	-6.1068e-07
404.18	-6.1669e-07
404.2	-6.2276e-07
404.22	-6.2801e-07
404.24	-6.3377e-07
404.26	-6.39e-07
404.28	-6.4361e-07
404.3	-6.486e-07
404.32	-6.5308e-07
404.34	-6.5837e-07
404.36	-6.6334e-07
404.38	-6.6755e-07
404.4	-6.721e-07
404.42	-6.7563e-07
404.44	-6.7931e-07
404.46	-6.8291e-07
404.48	-6.8604e-07
404.5	-6.8972e-07
404.52	-6.9296e-07
404.54	-6.9643e-07
404.56	-6.9959e-07
404.58	-7.0216e-07
404.6	-7.0508e-07
404.62	-7.0689e-07
404.64	-7.0862e-07
404.66	-7.1017e-07
404.68	-7.1115e-07
404.7	-7.1315e-07
404.72	-7.1463e-07
404.74	-7.1306e-07
404.76	-7.2919e-07
404.78	-7.7058e-07
404.8	-8.1855e-07
404.82	-8.6627e-07
404.84	-9.1278e-07
404.86	-9.5865e-07
404.88	-1.0028e-06
404.9	-1.0467e-06
404.92	-1.0892e-06
404.94	-1.1299e-06
404.96	-1.17e-06
404.98	-1.2081e-06
405	-1.2456e-06
405.02	-1.2821e-06
405.04	-1.3172e-06
405.06	-1.3525e-06
405.08	-1.3863e-06
405.1	-1.4194e-06
405.12	-1.4518e-06
405.14	-1.4826e-06
405.16	-1.5134e-06
405.18	-1.5432e-06
405.2	-1.5718e-06
405.22	-1.6002e-06
405.24	-1.6275e-06
405.26	-1.6549e-06
405.28	-1.6817e-06
405.3	-1.7073e-06
405.32	-1.7326e-06
405.34	-1.7568e-06
405.36	-1.7807e-06
405.38	-1.8043e-06
405.4	-1.8268e-06
405.42	-1.8499e-06
405.44	-1.8721e-06
405.46	-1.8938e-06
405.48	-1.9159e-06
405.5	-1.9369e-06
405.52	-1.9581e-06
405.54	-1.9786e-06
405.56	-1.9982e-06
405.58	-2.0185e-06
405.6	-2.0383e-06
405.62	-2.0585e-06
405.64	-2.0784e-06
405.66	-2.097e-06
405.68	-2.116e-06
405.7	-2.1345e-06
405.72	-2.1529e-06
405.74	-2.175e-06
405.76	-2.1798e-06
405.78	-2.1602e-06
405.8	-2.135e-06
405.82	-2.1086e-06
405.84	-2.0839e-06
405.86	-2.0599e-06
405.88	-2.0371e-06
405.9	-2.0158e-06
405.92	-1.9952e-06
405.94	-1.9762e-06
405.96	-1.9583e-06
405.98	-1.9408e-06
406	-1.9249e-06
406.02	-1.9093e-06
406.04	-1.8946e-06
406.06	-1.8811e-06
406.08	-1.8678e-06
406.1	-1.8563e-06
406.12	-1.8452e-06
406.14	-1.8338e-06
406.16	-1.824e-06
406.18	-1.8145e-06
406.2	-1.8056e-06
406.22	-1.7979e-06
406.24	-1.7899e-06
406.26	-1.7835e-06
406.28	-1.7775e-06
406.3	-1.7712e-06
406.32	-1.7662e-06
406.34	-1.7608e-06
406.36	-1.7556e-06
406.38	-1.7515e-06
406.4	-1.7474e-06
406.42	-1.7448e-06
406.44	-1.7425e-06
406.46	-1.7393e-06
406.48	-1.7374e-06
406.5	-1.7352e-06
406.52	-1.7332e-06
406.54	-1.7322e-06
406.56	-1.731e-06
406.58	-1.7304e-06
406.6	-1.7301e-06
406.62	-1.7292e-06
406.64	-1.7294e-06
406.66	-1.7294e-06
406.68	-1.7291e-06
406.7	-1.73e-06
406.72	-1.7306e-06
406.74	-1.7329e-06
406.76	-1.7289e-06
406.78	-1.7143e-06
406.8	-1.6984e-06
406.82	-1.6823e-06
406.84	-1.6659e-06
406.86	-1.6515e-06
406.88	-1.6373e-06
406.9	-1.6234e-06
406.92	-1.6106e-06
406.94	-1.5974e-06
406.96	-1.5851e-06
406.98	-1.5735e-06
407	-1.5619e-06
407.02	-1.5521e-06
407.04	-1.5423e-06
407.06	-1.5319e-06
407.08	-1.5227e-06
407.1	-1.513e-06
407.12	-1.5037e-06
407.14	-1.4954e-06
407.16	-1.487e-06
407.18	-1.4799e-06
407.2	-1.4731e-06
407.22	-1.4655e-06
407.24	-1.4589e-06
407.26	-1.4519e-06
407.28	-1.4449e-06
407.3	-1.4386e-06
407.32	-1.4321e-06
407.34	-1.4267e-06
407.36	-1.4213e-06
407.38	-1.4154e-06
407.4	-1.41e-06
407.42	-1.4043e-06
407.44	-1.399e-06
407.46	-1.3937e-06
407.48	-1.3881e-06
407.5	-1.3836e-06
407.52	-1.3788e-06
407.54	-1.3746e-06
407.56	-1.3705e-06
407.58	-1.3658e-06
407.6	-1.3614e-06
407.62	-1.3565e-06
407.64	-1.352e-06
407.66	-1.3475e-06
407.68	-1.343e-06
407.7	-1.3389e-06
407.72	-1.3347e-06
407.74	-1.331e-06
407.76	-1.3275e-06
407.78	-1.3255e-06
407.8	-1.3237e-06
407.82	-1.3217e-06
407.84	-1.3199e-06
407.86	-1.3175e-06
407.88	-1.3153e-06
407.9	-1.313e-06
407.92	-1.311e-06
407.94	-1.3088e-06
407.96	-1.3067e-06
407.98	-1.3042e-06
408	-1.3016e-06
408.02	-1.299e-06
408.04	-1.2963e-06
408.06	-1.2939e-06
408.08	-1.2912e-06
408.1	-1.2888e-06
408.12	-1.2863e-06
408.14	-1.2842e-06
408.16	-1.2817e-06
408.18	-1.2796e-06
408.2	-1.2774e-06
408.22	-1.2752e-06
408.24	-1.273e-06
408.26	-1.2712e-06
408.28	-1.2692e-06
408.3	-1.2674e-06
408.32	-1.2655e-06
408.34	-1.2632e-06
408.36	-1.261e-06
408.38	-1.2586e-06
408.4	-1.2563e-06
408.42	-1.2538e-06
408.44	-1.2515e-06
408.46	-1.2489e-06
408.48	-1.2466e-06
408.5	-1.2441e-06
408.52	-1.2417e-06
408.54	-1.2391e-06
408.56	-1.2366e-06
408.58	-1.2341e-06
408.6	-1.2315e-06
408.62	-1.2292e-06
408.64	-1.2268e-06
408.66	-1.2247e-06
408.68	-1.2225e-06
408.7	-1.2207e-06
408.72	-1.2187e-06
408.74	-1.2171e-06
408.76	-1.2144e-06
408.78	-1.2106e-06
408.8	-1.2064e-06
408.82	-1.2021e-06
408.84	-1.1978e-06
408.86	-1.193e-06
408.88	-1.1889e-06
408.9	-1.1844e-06
408.92	-1.1802e-06
408.94	-1.176e-06
408.96	-1.1719e-06
408.98	-1.168e-06
409	-1.164e-06
409.02	-1.1602e-06
409.04	-1.1561e-06
409.06	-1.1528e-06
409.08	-1.1493e-06
409.1	-1.1461e-06
409.12	-1.1431e-06
409.14	-1.1399e-06
409.16	-1.1369e-06
409.18	-1.1336e-06
409.2	-1.1307e-06
409.22	-1.1272e-06
409.24	-1.1238e-06
409.26	-1.12e-06
409.28	-1.1165e-06
409.3	-1.1132e-06
409.32	-1.1097e-06
409.34	-1.1073e-06
409.36	-1.1045e-06
409.38	-1.1021e-06
409.4	-1.0993e-06
409.42	-1.0964e-06
409.44	-1.0936e-06
409.46	-1.0905e-06
409.48	-1.088e-06
409.5	-1.0848e-06
409.52	-1.0821e-06
409.54	-1.0793e-06
409.56	-1.0766e-06
409.58	-1.0743e-06
409.6	-1.0715e-06
409.62	-1.0691e-06
409.64	-1.0664e-06
409.66	-1.0641e-06
409.68	-1.0618e-06
409.7	-1.0595e-06
409.72	-1.0572e-06
409.74	-1.0542e-06
409.76	-1.0529e-06
409.78	-1.0521e-06
409.8	-1.0518e-06
409.82	-1.0515e-06
409.84	-1.0507e-06
409.86	-1.0503e-06
409.88	-1.0495e-06
409.9	-1.0496e-06
409.92	-1.0496e-06
409.94	-1.0496e-06
409.96	-1.0496e-06
409.98	-1.0491e-06
410	-1.0488e-06
410.02	-1.0477e-06
410.04	-1.0471e-06
410.06	-1.0463e-06
410.08	-1.0451e-06
410.1	-1.0445e-06
410.12	-1.0436e-06
410.14	-1.0434e-06
410.16	-1.0431e-06
410.18	-1.0425e-06
410.2	-1.0418e-06
410.22	-1.0402e-06
410.24	-1.039e-06
410.26	-1.0373e-06
410.28	-1.036e-06
410.3	-1.0348e-06
410.32	-1.0332e-06
410.34	-1.0324e-06
410.36	-1.0314e-06
410.38	-1.0311e-06
410.4	-1.0304e-06
410.42	-1.0296e-06
410.44	-1.0288e-06
410.46	-1.0273e-06
410.48	-1.0264e-06
410.5	-1.0251e-06
410.52	-1.024e-06
410.54	-1.0229e-06
410.56	-1.0215e-06
410.58	-1.0209e-06
410.6	-1.0199e-06
410.62	-1.0196e-06
410.64	-1.019e-06
410.66	-1.0177e-06
410.68	-1.0167e-06
410.7	-1.0151e-06
410.72	-1.0143e-06
410.74	-1.0133e-06
410.76	-1.0123e-06
410.78	-1.0121e-06
410.8	-1.0115e-06
410.82	-1.012e-06
410.84	-1.0122e-06
410.86	-1.0128e-06
410.88	-1.0132e-06
410.9	-1.0132e-06
410.92	-1.0137e-06
410.94	-1.0137e-06
410.96	-1.0143e-06
410.98	-1.0146e-06
411	-1.0143e-06
411.02	-1.0144e-06
411.04	-1.014e-06
411.06	-1.0144e-06
411.08	-1.0146e-06
411.1	-1.0145e-06
411.12	-1.0147e-06
411.14	-1.0141e-06
411.16	-1.0141e-06
411.18	-1.0138e-06
411.2	-1.0135e-06
411.22	-1.0133e-06
411.24	-1.0125e-06
411.26	-1.0126e-06
411.28	-1.0123e-06
411.3	-1.0122e-06
411.32	-1.0121e-06
411.34	-1.0113e-06
411.36	-1.011e-06
411.38	-1.0103e-06
411.4	-1.0098e-06
411.42	-1.009e-06
411.44	-1.008e-06
411.46	-1.0075e-06
411.48	-1.0066e-06
411.5	-1.0066e-06
411.52	-1.0063e-06
411.54	-1.0055e-06
411.56	-1.0049e-06
411.58	-1.0035e-06
411.6	-1.0026e-06
411.62	-1.0014e-06
411.64	-9.9997e-07
411.66	-9.9908e-07
411.68	-9.977e-07
411.7	-9.9697e-07
411.72	-9.9606e-07
411.74	-9.925e-07
411.76	-1.0044e-06
411.78	-1.0383e-06
411.8	-1.0778e-06
411.82	-1.1164e-06
411.84	-1.1542e-06
411.86	-1.1913e-06
411.88	-1.2267e-06
411.9	-1.2617e-06
411.92	-1.2952e-06
411.94	-1.3273e-06
411.96	-1.3581e-06
411.98	-1.387e-06
412	-1.4154e-06
412.02	-1.4423e-06
412.04	-1.4682e-06
412.06	-1.4934e-06
412.08	-1.5174e-06
412.1	-1.5416e-06
412.12	-1.5649e-06
412.14	-1.5877e-06
412.16	-1.6097e-06
412.18	-1.6304e-06
412.2	-1.6511e-06
412.22	-1.6705e-06
412.24	-1.6896e-06
412.26	-1.7083e-06
412.28	-1.7259e-06
412.3	-1.7439e-06
412.32	-1.7612e-06
412.34	-1.7781e-06
412.36	-1.7947e-06
412.38	-1.8098e-06
412.4	-1.8251e-06
412.42	-1.8398e-06
412.44	-1.8541e-06
412.46	-1.8684e-06
412.48	-1.8821e-06
412.5	-1.8963e-06
412.52	-1.91e-06
412.54	-1.9235e-06
412.56	-1.9369e-06
412.58	-1.9494e-06
412.6	-1.9625e-06
412.62	-1.9748e-06
412.64	-1.9866e-06
412.66	-1.9988e-06
412.68	-2.0105e-06
412.7	-2.0232e-06
412.72	-2.0356e-06
412.74	-2.0477e-06
412.76	-2.0575e-06
412.78	-2.0632e-06
412.8	-2.0683e-06
412.82	-2.0731e-06
412.84	-2.0776e-06
412.86	-2.0827e-06
412.88	-2.0877e-06
412.9	-2.0939e-06
412.92	-2.1002e-06
412.94	-2.106e-06
412.96	-2.1122e-06
412.98	-2.1177e-06
413	-2.1237e-06
413.02	-2.1298e-06
413.04	-2.1354e-06
413.06	-2.1421e-06
413.08	-2.1485e-06
413.1	-2.1549e-06
413.12	-2.1615e-06
413.14	-2.1677e-06
413.16	-2.1747e-06
413.18	-2.1812e-06
413.2	-2.1874e-06
413.22	-2.1943e-06
413.24	-2.2007e-06
413.26	-2.2081e-06
413.28	-2.2157e-06
413.3	-2.2228e-06
413.32	-2.2301e-06
413.34	-2.2367e-06
413.36	-2.2439e-06
413.38	-2.251e-06
413.4	-2.2577e-06
413.42	-2.2651e-06
413.44	-2.2722e-06
413.46	-2.2797e-06
413.48	-2.2875e-06
413.5	-2.2947e-06
413.52	-2.3027e-06
413.54	-2.3101e-06
413.56	-2.317e-06
413.58	-2.3244e-06
413.6	-2.3315e-06
413.62	-2.3394e-06
413.64	-2.3474e-06
413.66	-2.3549e-06
413.68	-2.363e-06
413.7	-2.3705e-06
413.72	-2.3786e-06
413.74	-2.3892e-06
413.76	-2.3857e-06
413.78	-2.3634e-06
413.8	-2.3365e-06
413.82	-2.3102e-06
413.84	-2.2853e-06
413.86	-2.2609e-06
413.88	-2.2384e-06
413.9	-2.2167e-06
413.92	-2.1962e-06
413.94	-2.1776e-06
413.96	-2.1597e-06
413.98	-2.1434e-06
414	-2.128e-06
414.02	-2.1123e-06
414.04	-2.0984e-06
414.06	-2.0848e-06
414.08	-2.0716e-06
414.1	-2.0601e-06
414.12	-2.0487e-06
414.14	-2.0384e-06
414.16	-2.0286e-06
414.18	-2.0184e-06
414.2	-2.0094e-06
414.22	-2.0002e-06
414.24	-1.9915e-06
414.26	-1.9835e-06
414.28	-1.9755e-06
414.3	-1.9691e-06
414.32	-1.9627e-06
414.34	-1.9561e-06
414.36	-1.9502e-06
414.38	-1.9435e-06
414.4	-1.937e-06
414.42	-1.9314e-06
414.44	-1.9252e-06
414.46	-1.9204e-06
414.48	-1.9156e-06
414.5	-1.9105e-06
414.52	-1.9065e-06
414.54	-1.9017e-06
414.56	-1.8969e-06
414.58	-1.8926e-06
414.6	-1.8877e-06
414.62	-1.8841e-06
414.64	-1.8803e-06
414.66	-1.8758e-06
414.68	-1.8722e-06
414.7	-1.8679e-06
414.72	-1.8638e-06
414.74	-1.8601e-06
414.76	-1.8564e-06
414.78	-1.8548e-06
414.8	-1.8534e-06
414.82	-1.8511e-06
414.84	-1.8496e-06
414.86	-1.8477e-06
414.88	-1.8458e-06
414.9	-1.8444e-06
414.92	-1.8423e-06
414.94	-1.8409e-06
414.96	-1.8393e-06
414.98	-1.8368e-06
415	-1.8351e-06
415.02	-1.8326e-06
415.04	-1.8301e-06
415.06	-1.8282e-06
415.08	-1.8257e-06
415.1	-1.8238e-06
415.12	-1.822e-06
415.14	-1.8191e-06
415.16	-1.8171e-06
415.18	-1.8146e-06
415.2	-1.8119e-06
415.22	-1.8103e-06
415.24	-1.8082e-06
415.26	-1.8066e-06
415.28	-1.8051e-06
415.3	-1.8024e-06
415.32	-1.8004e-06
415.34	-1.7979e-06
415.36	-1.795e-06
415.38	-1.7936e-06
415.4	-1.7917e-06
415.42	-1.7894e-06
415.44	-1.7878e-06
415.46	-1.785e-06
415.48	-1.7827e-06
415.5	-1.7809e-06
415.52	-1.7784e-06
415.54	-1.777e-06
415.56	-1.7755e-06
415.58	-1.7732e-06
415.6	-1.7716e-06
415.62	-1.7695e-06
415.64	-1.7675e-06
415.66	-1.7654e-06
415.68	-1.7627e-06
415.7	-1.7612e-06
415.72	-1.7594e-06
415.74	-1.7578e-06
415.76	-1.7554e-06
415.78	-1.7505e-06
415.8	-1.7459e-06
415.82	-1.7409e-06
415.84	-1.7359e-06
415.86	-1.7317e-06
415.88	-1.7271e-06
415.9	-1.7233e-06
415.92	-1.7196e-06
415.94	-1.7159e-06
415.96	-1.7125e-06
415.98	-1.7086e-06
416	-1.705e-06
416.02	-1.7012e-06
416.04	-1.6978e-06
416.06	-1.6943e-06
416.08	-1.6912e-06
416.1	-1.6879e-06
416.12	-1.6845e-06
416.14	-1.6816e-06
416.16	-1.6787e-06
416.18	-1.6765e-06
416.2	-1.6742e-06
416.22	-1.672e-06
416.24	-1.6697e-06
416.26	-1.6677e-06
416.28	-1.6657e-06
416.3	-1.6639e-06
416.32	-1.6621e-06
416.34	-1.6599e-06
416.36	-1.6579e-06
416.38	-1.6558e-06
416.4	-1.654e-06
416.42	-1.652e-06
416.44	-1.6504e-06
416.46	-1.6487e-06
416.48	-1.6471e-06
416.5	-1.6454e-06
416.52	-1.6436e-06
416.54	-1.642e-06
416.56	-1.6403e-06
416.58	-1.6384e-06
416.6	-1.6363e-06
416.62	-1.6343e-06
416.64	-1.6323e-06
416.66	-1.6307e-06
416.68	-1.6289e-06
416.7	-1.6273e-06
416.72	-1.6256e-06
416.74	-1.622e-06
416.76	-1.6303e-06
416.78	-1.6568e-06
416.8	-1.6866e-06
416.82	-1.7159e-06
416.84	-1.7445e-06
416.86	-1.7717e-06
416.88	-1.7978e-06
416.9	-1.8226e-06
416.92	-1.8462e-06
416.94	-1.8685e-06
416.96	-1.8899e-06
416.98	-1.91e-06
417	-1.9294e-06
417.02	-1.9477e-06
417.04	-1.9653e-06
417.06	-1.9818e-06
417.08	-1.9976e-06
417.1	-2.0132e-06
417.12	-2.0281e-06
417.14	-2.0429e-06
417.16	-2.0569e-06
417.18	-2.0709e-06
417.2	-2.0843e-06
417.22	-2.0976e-06
417.24	-2.1104e-06
417.26	-2.1228e-06
417.28	-2.1348e-06
417.3	-2.1459e-06
417.32	-2.1572e-06
417.34	-2.1678e-06
417.36	-2.1786e-06
417.38	-2.1887e-06
417.4	-2.1985e-06
417.42	-2.208e-06
417.44	-2.2174e-06
417.46	-2.227e-06
417.48	-2.2362e-06
417.5	-2.2456e-06
417.52	-2.2544e-06
417.54	-2.2639e-06
417.56	-2.2731e-06
417.58	-2.2821e-06
417.6	-2.2909e-06
417.62	-2.2988e-06
417.64	-2.3068e-06
417.66	-2.3143e-06
417.68	-2.3224e-06
417.7	-2.3303e-06
417.72	-2.3379e-06
417.74	-2.3447e-06
417.76	-2.3556e-06
417.78	-2.3732e-06
417.8	-2.3918e-06
417.82	-2.4108e-06
417.84	-2.4292e-06
417.86	-2.4471e-06
417.88	-2.4643e-06
417.9	-2.4806e-06
417.92	-2.4967e-06
417.94	-2.5119e-06
417.96	-2.5268e-06
417.98	-2.5407e-06
418	-2.5543e-06
418.02	-2.5679e-06
418.04	-2.5811e-06
418.06	-2.595e-06
418.08	-2.6082e-06
418.1	-2.6212e-06
418.12	-2.6338e-06
418.14	-2.6459e-06
418.16	-2.6579e-06
418.18	-2.6693e-06
418.2	-2.6807e-06
418.22	-2.6913e-06
418.24	-2.7022e-06
418.26	-2.7131e-06
418.28	-2.7234e-06
418.3	-2.7343e-06
418.32	-2.7446e-06
418.34	-2.7555e-06
418.36	-2.766e-06
418.38	-2.7763e-06
418.4	-2.7867e-06
418.42	-2.7963e-06
418.44	-2.8062e-06
418.46	-2.8156e-06
418.48	-2.8253e-06
418.5	-2.8348e-06
418.52	-2.8437e-06
418.54	-2.8531e-06
418.56	-2.8622e-06
418.58	-2.872e-06
418.6	-2.8818e-06
418.62	-2.8916e-06
418.64	-2.9016e-06
418.66	-2.9109e-06
418.68	-2.9207e-06
418.7	-2.9302e-06
418.72	-2.94e-06
418.74	-2.9521e-06
418.76	-2.9498e-06
418.78	-2.928e-06
418.8	-2.902e-06
418.82	-2.8774e-06
418.84	-2.8544e-06
418.86	-2.8327e-06
418.88	-2.8129e-06
418.9	-2.7938e-06
418.92	-2.7766e-06
418.94	-2.7606e-06
418.96	-2.7454e-06
418.98	-2.7319e-06
419	-2.719e-06
419.02	-2.7076e-06
419.04	-2.697e-06
419.06	-2.6874e-06
419.08	-2.6786e-06
419.1	-2.6699e-06
419.12	-2.6624e-06
419.14	-2.6549e-06
419.16	-2.6482e-06
419.18	-2.642e-06
419.2	-2.6357e-06
419.22	-2.6305e-06
419.24	-2.6254e-06
419.26	-2.621e-06
419.28	-2.6169e-06
419.3	-2.6124e-06
419.32	-2.6087e-06
419.34	-2.6047e-06
419.36	-2.601e-06
419.38	-2.5972e-06
419.4	-2.5936e-06
419.42	-2.5907e-06
419.44	-2.5876e-06
419.46	-2.5857e-06
419.48	-2.5837e-06
419.5	-2.5811e-06
419.52	-2.5789e-06
419.54	-2.5759e-06
419.56	-2.5735e-06
419.58	-2.571e-06
419.6	-2.5684e-06
419.62	-2.5663e-06
419.64	-2.5641e-06
419.66	-2.5627e-06
419.68	-2.5611e-06
419.7	-2.5595e-06
419.72	-2.558e-06
419.74	-2.556e-06
419.76	-2.5531e-06
419.78	-2.5477e-06
419.8	-2.5419e-06
419.82	-2.5365e-06
419.84	-2.5307e-06
419.86	-2.526e-06
419.88	-2.5211e-06
419.9	-2.5167e-06
419.92	-2.5124e-06
419.94	-2.5076e-06
419.96	-2.5034e-06
419.98	-2.4987e-06
420	-2.4945e-06
420.02	-2.4907e-06
420.04	-2.4864e-06
420.06	-2.483e-06
420.08	-2.4795e-06
420.1	-2.4765e-06
420.12	-2.4737e-06
420.14	-2.4703e-06
420.16	-2.4674e-06
420.18	-2.4637e-06
420.2	-2.4604e-06
420.22	-2.4571e-06
420.24	-2.4535e-06
420.26	-2.4509e-06
420.28	-2.4479e-06
420.3	-2.4454e-06
420.32	-2.443e-06
420.34	-2.4401e-06
420.36	-2.4377e-06
420.38	-2.4347e-06
420.4	-2.4322e-06
420.42	-2.4293e-06
420.44	-2.4261e-06
420.46	-2.4237e-06
420.48	-2.4212e-06
420.5	-2.4196e-06
420.52	-2.4178e-06
420.54	-2.4153e-06
420.56	-2.4133e-06
420.58	-2.4108e-06
420.6	-2.4087e-06
420.62	-2.4064e-06
420.64	-2.4038e-06
420.66	-2.4018e-06
420.68	-2.3994e-06
420.7	-2.3977e-06
420.72	-2.3962e-06
420.74	-2.3944e-06
420.76	-2.3926e-06
420.78	-2.3897e-06
420.8	-2.3872e-06
420.82	-2.3844e-06
420.84	-2.3814e-06
420.86	-2.3793e-06
420.88	-2.377e-06
420.9	-2.3752e-06
420.92	-2.3734e-06
420.94	-2.3711e-06
420.96	-2.3694e-06
420.98	-2.367e-06
421	-2.365e-06
421.02	-2.363e-06
421.04	-2.3607e-06
421.06	-2.359e-06
421.08	-2.3571e-06
421.1	-2.356e-06
421.12	-2.3547e-06
421.14	-2.3528e-06
421.16	-2.3516e-06
421.18	-2.35e-06
421.2	-2.3487e-06
421.22	-2.3476e-06
421.24	-2.346e-06
421.26	-2.3452e-06
421.28	-2.344e-06
421.3	-2.3434e-06
421.32	-2.3431e-06
421.34	-2.3419e-06
421.36	-2.3417e-06
421.38	-2.3407e-06
421.4	-2.3397e-06
421.42	-2.3391e-06
421.44	-2.3381e-06
421.46	-2.3378e-06
421.48	-2.3375e-06
421.5	-2.3372e-06
421.52	-2.3371e-06
421.54	-2.3362e-06
421.56	-2.3359e-06
421.58	-2.3351e-06
421.6	-2.3342e-06
421.62	-2.3337e-06
421.64	-2.3327e-06
421.66	-2.3325e-06
421.68	-2.3322e-06
421.7	-2.3315e-06
421.72	-2.3316e-06
421.74	-2.329e-06
421.76	-2.3387e-06
421.78	-2.3657e-06
421.8	-2.3953e-06
421.82	-2.4248e-06
421.84	-2.4524e-06
421.86	-2.4784e-06
421.88	-2.5034e-06
421.9	-2.5266e-06
421.92	-2.5489e-06
421.94	-2.5696e-06
421.96	-2.5892e-06
421.98	-2.6084e-06
422	-2.626e-06
422.02	-2.6437e-06
422.04	-2.6603e-06
422.06	-2.6756e-06
422.08	-2.6909e-06
422.1	-2.7049e-06
422.12	-2.719e-06
422.14	-2.7325e-06
422.16	-2.7448e-06
422.18	-2.7579e-06
422.2	-2.77e-06
422.22	-2.782e-06
422.24	-2.7942e-06
422.26	-2.8051e-06
422.28	-2.8164e-06
422.3	-2.8274e-06
422.32	-2.8377e-06
422.34	-2.8488e-06
422.36	-2.8593e-06
422.38	-2.87e-06
422.4	-2.8805e-06
422.42	-2.89e-06
422.44	-2.9002e-06
422.46	-2.9098e-06
422.48	-2.9192e-06
422.5	-2.9294e-06
422.52	-2.9389e-06
422.54	-2.9492e-06
422.56	-2.9596e-06
422.58	-2.9694e-06
422.6	-2.98e-06
422.62	-2.99e-06
422.64	-3e-06
422.66	-3.0104e-06
422.68	-3.0202e-06
422.7	-3.0311e-06
422.72	-3.0418e-06
422.74	-3.0519e-06
422.76	-3.0648e-06
422.78	-3.0803e-06
422.8	-3.0969e-06
422.82	-3.1142e-06
422.84	-3.1307e-06
422.86	-3.1481e-06
422.88	-3.1652e-06
422.9	-3.1815e-06
422.92	-3.1986e-06
422.94	-3.2154e-06
422.96	-3.2326e-06
422.98	-3.2505e-06
423	-3.2681e-06
423.02	-3.2872e-06
423.04	-3.3065e-06
423.06	-3.3254e-06
423.08	-3.3452e-06
423.1	-3.3648e-06
423.12	-3.3848e-06
423.14	-3.4063e-06
423.16	-3.4281e-06
423.18	-3.4514e-06
423.2	-3.4755e-06
423.22	-3.4994e-06
423.24	-3.5249e-06
423.26	-3.5512e-06
423.28	-3.5784e-06
423.3	-3.6072e-06
423.32	-3.6364e-06
423.34	-3.6673e-06
423.36	-3.6998e-06
423.38	-3.7326e-06
423.4	-3.7676e-06
423.42	-3.804e-06
423.44	-3.8414e-06
423.46	-3.8815e-06
423.48	-3.923e-06
423.5	-3.9664e-06
423.52	-4.0123e-06
423.54	-4.0591e-06
423.56	-4.1084e-06
423.58	-4.1602e-06
423.6	-4.2135e-06
423.62	-4.2705e-06
423.64	-4.3299e-06
423.66	-4.391e-06
423.68	-4.4555e-06
423.7	-4.522e-06
423.72	-4.5915e-06
423.74	-4.6668e-06
423.76	-4.7321e-06
423.78	-4.7834e-06
423.8	-4.835e-06
423.82	-4.8902e-06
423.84	-4.9511e-06
423.86	-5.0167e-06
423.88	-5.0869e-06
423.9	-5.1628e-06
423.92	-5.2428e-06
423.94	-5.3275e-06
423.96	-5.4171e-06
423.98	-5.5099e-06
424	-5.6076e-06
424.02	-5.7094e-06
424.04	-5.8148e-06
424.06	-5.9251e-06
424.08	-6.0386e-06
424.1	-6.1557e-06
424.12	-6.2758e-06
424.14	-6.398e-06
424.16	-6.5235e-06
424.18	-6.6511e-06
424.2	-6.7806e-06
424.22	-6.9119e-06
424.24	-7.0436e-06
424.26	-7.1767e-06
424.28	-7.3096e-06
424.3	-7.4417e-06
424.32	-7.5725e-06
424.34	-7.7007e-06
424.36	-7.8268e-06
424.38	-7.9493e-06
424.4	-8.0686e-06
424.42	-8.1839e-06
424.44	-8.2945e-06
424.46	-8.4006e-06
424.48	-8.5014e-06
424.5	-8.5979e-06
424.52	-8.689e-06
424.54	-8.7753e-06
424.56	-8.8563e-06
424.58	-8.9319e-06
424.6	-9.0025e-06
424.62	-9.0677e-06
424.64	-9.1282e-06
424.66	-9.1835e-06
424.68	-9.2345e-06
424.7	-9.2806e-06
424.72	-9.3224e-06
424.74	-9.3603e-06
424.76	-9.3922e-06
424.78	-9.4183e-06
424.8	-9.4402e-06
424.82	-9.4589e-06
424.84	-9.4742e-06
424.86	-9.4869e-06
424.88	-9.4965e-06
424.9	-9.5033e-06
424.92	-9.5069e-06
424.94	-9.5079e-06
424.96	-9.5061e-06
424.98	-9.5017e-06
425	-9.4946e-06
425.02	-9.4851e-06
425.04	-9.4731e-06
425.06	-9.4582e-06
425.08	-9.4411e-06
425.1	-9.4218e-06
425.12	-9.4006e-06
425.14	-9.377e-06
425.16	-9.3514e-06
425.18	-9.3235e-06
425.2	-9.2937e-06
425.22	-9.2618e-06
425.24	-9.2279e-06
425.26	-9.1923e-06
425.28	-9.1543e-06
425.3	-9.1149e-06
425.32	-9.0737e-06
425.34	-9.0314e-06
425.36	-8.9873e-06
425.38	-8.9417e-06
425.4	-8.8945e-06
425.42	-8.846e-06
425.44	-8.7962e-06
425.46	-8.7446e-06
425.48	-8.6921e-06
425.5	-8.6379e-06
425.52	-8.5829e-06
425.54	-8.5266e-06
425.56	-8.4695e-06
425.58	-8.4113e-06
425.6	-8.3522e-06
425.62	-8.2927e-06
425.64	-8.2321e-06
425.66	-8.1716e-06
425.68	-8.1106e-06
425.7	-8.049e-06
425.72	-7.9866e-06
425.74	-7.924e-06
425.76	-7.859e-06
425.78	-7.7899e-06
425.8	-7.7209e-06
425.82	-7.6517e-06
425.84	-7.583e-06
425.86	-7.5148e-06
425.88	-7.4467e-06
425.9	-7.3795e-06
425.92	-7.3124e-06
425.94	-7.2467e-06
425.96	-7.1812e-06
425.98	-7.1161e-06
426	-7.0517e-06
426.02	-6.9874e-06
426.04	-6.9239e-06
426.06	-6.8604e-06
426.08	-6.797e-06
426.1	-6.7338e-06
426.12	-6.6709e-06
426.14	-6.6088e-06
426.16	-6.5469e-06
426.18	-6.4863e-06
426.2	-6.4258e-06
426.22	-6.3654e-06
426.24	-6.3051e-06
426.26	-6.2444e-06
426.28	-6.1845e-06
426.3	-6.1242e-06
426.32	-6.0644e-06
426.34	-6.0047e-06
426.36	-5.9449e-06
426.38	-5.886e-06
426.4	-5.8269e-06
426.42	-5.7687e-06
426.44	-5.7106e-06
426.46	-5.6523e-06
426.48	-5.5944e-06
426.5	-5.5361e-06
426.52	-5.4786e-06
426.54	-5.421e-06
426.56	-5.3637e-06
426.58	-5.3071e-06
426.6	-5.2503e-06
426.62	-5.1946e-06
426.64	-5.139e-06
426.66	-5.0838e-06
426.68	-5.0289e-06
426.7	-4.9738e-06
426.72	-4.9198e-06
426.74	-4.8661e-06
426.76	-4.8086e-06
426.78	-4.7451e-06
426.8	-4.6805e-06
426.82	-4.6177e-06
426.84	-4.5555e-06
426.86	-4.4949e-06
426.88	-4.4355e-06
426.9	-4.3767e-06
426.92	-4.3196e-06
426.94	-4.263e-06
426.96	-4.2079e-06
426.98	-4.1534e-06
427	-4.0997e-06
427.02	-4.047e-06
427.04	-3.9946e-06
427.06	-3.9441e-06
427.08	-3.894e-06
427.1	-3.8449e-06
427.12	-3.7969e-06
427.14	-3.749e-06
427.16	-3.7022e-06
427.18	-3.6556e-06
427.2	-3.61e-06
427.22	-3.5654e-06
427.24	-3.5211e-06
427.26	-3.4782e-06
427.28	-3.4355e-06
427.3	-3.3939e-06
427.32	-3.353e-06
427.34	-3.3122e-06
427.36	-3.2724e-06
427.38	-3.2325e-06
427.4	-3.1936e-06
427.42	-3.1549e-06
427.44	-3.1169e-06
427.46	-3.0803e-06
427.48	-3.0437e-06
427.5	-3.0086e-06
427.52	-2.974e-06
427.54	-2.9398e-06
427.56	-2.9064e-06
427.58	-2.8731e-06
427.6	-2.8408e-06
427.62	-2.8085e-06
427.64	-2.7771e-06
427.66	-2.7465e-06
427.68	-2.7161e-06
427.7	-2.6871e-06
427.72	-2.6585e-06
427.74	-2.6305e-06
427.76	-2.6048e-06
427.78	-2.5818e-06
427.8	-2.5605e-06
427.82	-2.5391e-06
427.84	-2.5184e-06
427.86	-2.4977e-06
427.88	-2.477e-06
427.9	-2.4574e-06
427.92	-2.4379e-06
427.94	-2.4195e-06
427.96	-2.4014e-06
427.98	-2.3833e-06
428	-2.3656e-06
428.02	-2.3477e-06
428.04	-2.3307e-06
428.06	-2.3134e-06
428.08	-2.2964e-06
428.1	-2.28e-06
428.12	-2.2636e-06
428.14	-2.2487e-06
428.16	-2.2338e-06
428.18	-2.2192e-06
428.2	-2.2049e-06
428.22	-2.1903e-06
428.24	-2.1764e-06
428.26	-2.1623e-06
428.28	-2.1487e-06
428.3	-2.1352e-06
428.32	-2.1215e-06
428.34	-2.1091e-06
428.36	-2.0966e-06
428.38	-2.085e-06
428.4	-2.0734e-06
428.42	-2.0612e-06
428.44	-2.0496e-06
428.46	-2.0375e-06
428.48	-2.0262e-06
428.5	-2.015e-06
428.52	-2.0036e-06
428.54	-1.9928e-06
428.56	-1.9817e-06
428.58	-1.9718e-06
428.6	-1.9618e-06
428.62	-1.9516e-06
428.64	-1.9416e-06
428.66	-1.9311e-06
428.68	-1.9213e-06
428.7	-1.9114e-06
428.72	-1.9017e-06
428.74	-1.8921e-06
428.76	-1.8856e-06
428.78	-1.885e-06
428.8	-1.8851e-06
428.82	-1.8851e-06
428.84	-1.885e-06
428.86	-1.8837e-06
428.88	-1.8826e-06
428.9	-1.8806e-06
428.92	-1.8781e-06
428.94	-1.8758e-06
428.96	-1.8729e-06
428.98	-1.8706e-06
429	-1.8676e-06
429.02	-1.8641e-06
429.04	-1.8605e-06
429.06	-1.856e-06
429.08	-1.8521e-06
429.1	-1.8472e-06
429.12	-1.842e-06
429.14	-1.8369e-06
429.16	-1.8313e-06
429.18	-1.8266e-06
429.2	-1.8215e-06
429.22	-1.8161e-06
429.24	-1.8108e-06
429.26	-1.8044e-06
429.28	-1.7984e-06
429.3	-1.7922e-06
429.32	-1.7856e-06
429.34	-1.7795e-06
429.36	-1.7729e-06
429.38	-1.767e-06
429.4	-1.7607e-06
429.42	-1.7542e-06
429.44	-1.7481e-06
429.46	-1.7411e-06
429.48	-1.7346e-06
429.5	-1.7276e-06
429.52	-1.7203e-06
429.54	-1.7139e-06
429.56	-1.7072e-06
429.58	-1.7011e-06
429.6	-1.695e-06
429.62	-1.6886e-06
429.64	-1.6826e-06
429.66	-1.6759e-06
429.68	-1.6698e-06
429.7	-1.6632e-06
429.72	-1.6562e-06
429.74	-1.6506e-06
429.76	-1.6444e-06
429.78	-1.6386e-06
429.8	-1.6327e-06
429.82	-1.6259e-06
429.84	-1.6197e-06
429.86	-1.613e-06
429.88	-1.6067e-06
429.9	-1.6008e-06
429.92	-1.5945e-06
429.94	-1.5892e-06
429.96	-1.5837e-06
429.98	-1.578e-06
430	-1.5729e-06
430.02	-1.567e-06
430.04	-1.5616e-06
430.06	-1.5559e-06
430.08	-1.55e-06
430.1	-1.5452e-06
430.12	-1.5402e-06
430.14	-1.536e-06
430.16	-1.5316e-06
430.18	-1.5263e-06
430.2	-1.5218e-06
430.22	-1.517e-06
430.24	-1.5125e-06
430.26	-1.5084e-06
430.28	-1.5036e-06
430.3	-1.4997e-06
430.32	-1.4957e-06
430.34	-1.4915e-06
430.36	-1.4876e-06
430.38	-1.4831e-06
430.4	-1.4791e-06
430.42	-1.4748e-06
430.44	-1.4703e-06
430.46	-1.4671e-06
430.48	-1.4636e-06
430.5	-1.4604e-06
430.52	-1.4572e-06
430.54	-1.4531e-06
430.56	-1.4496e-06
430.58	-1.4457e-06
430.6	-1.4418e-06
430.62	-1.4385e-06
430.64	-1.4348e-06
430.66	-1.4317e-06
430.68	-1.4287e-06
430.7	-1.4252e-06
430.72	-1.4224e-06
430.74	-1.4187e-06
430.76	-1.4164e-06
430.78	-1.4165e-06
430.8	-1.4165e-06
430.82	-1.4174e-06
430.84	-1.4179e-06
430.86	-1.4177e-06
430.88	-1.4181e-06
430.9	-1.4178e-06
430.92	-1.4178e-06
430.94	-1.418e-06
430.96	-1.4175e-06
430.98	-1.4178e-06
431	-1.4177e-06
431.02	-1.4175e-06
431.04	-1.4176e-06
431.06	-1.4171e-06
431.08	-1.4169e-06
431.1	-1.4161e-06
431.12	-1.4147e-06
431.14	-1.4146e-06
431.16	-1.4139e-06
431.18	-1.4131e-06
431.2	-1.4126e-06
431.22	-1.4113e-06
431.24	-1.4107e-06
431.26	-1.4102e-06
431.28	-1.4091e-06
431.3	-1.4092e-06
431.32	-1.4086e-06
431.34	-1.4075e-06
431.36	-1.407e-06
431.38	-1.4055e-06
431.4	-1.4047e-06
431.42	-1.4036e-06
431.44	-1.4018e-06
431.46	-1.4014e-06
431.48	-1.4007e-06
431.5	-1.3999e-06
431.52	-1.3997e-06
431.54	-1.3985e-06
431.56	-1.3976e-06
431.58	-1.3967e-06
431.6	-1.3954e-06
431.62	-1.3953e-06
431.64	-1.3948e-06
431.66	-1.3939e-06
431.68	-1.3934e-06
431.7	-1.392e-06
431.72	-1.3911e-06
431.74	-1.3907e-06
431.76	-1.389e-06
431.78	-1.3872e-06
431.8	-1.3849e-06
431.82	-1.3821e-06
431.84	-1.3802e-06
431.86	-1.3773e-06
431.88	-1.3747e-06
431.9	-1.3727e-06
431.92	-1.3701e-06
431.94	-1.3686e-06
431.96	-1.3671e-06
431.98	-1.3648e-06
432	-1.3632e-06
432.02	-1.361e-06
432.04	-1.359e-06
432.06	-1.3579e-06
432.08	-1.3563e-06
432.1	-1.3553e-06
432.12	-1.3543e-06
432.14	-1.3522e-06
432.16	-1.3511e-06
432.18	-1.3493e-06
432.2	-1.3472e-06
432.22	-1.3464e-06
432.24	-1.345e-06
432.26	-1.3441e-06
432.28	-1.3435e-06
432.3	-1.3419e-06
432.32	-1.3411e-06
432.34	-1.3401e-06
432.36	-1.3386e-06
432.38	-1.3378e-06
432.4	-1.3367e-06
432.42	-1.3362e-06
432.44	-1.3355e-06
432.46	-1.3343e-06
432.48	-1.3335e-06
432.5	-1.3318e-06
432.52	-1.3306e-06
432.54	-1.3294e-06
432.56	-1.3279e-06
432.58	-1.3269e-06
432.6	-1.3255e-06
432.62	-1.3248e-06
432.64	-1.3239e-06
432.66	-1.3229e-06
432.68	-1.322e-06
432.7	-1.3202e-06
432.72	-1.3187e-06
432.74	-1.3146e-06
432.76	-1.3246e-06
432.78	-1.3544e-06
432.8	-1.3891e-06
432.82	-1.4235e-06
432.84	-1.4567e-06
432.86	-1.4891e-06
432.88	-1.5201e-06
432.9	-1.5504e-06
432.92	-1.5796e-06
432.94	-1.6082e-06
432.96	-1.6356e-06
432.98	-1.6624e-06
433	-1.6883e-06
433.02	-1.7133e-06
433.04	-1.7374e-06
433.06	-1.7605e-06
433.08	-1.7827e-06
433.1	-1.8039e-06
433.12	-1.8244e-06
433.14	-1.8441e-06
433.16	-1.8635e-06
433.18	-1.8823e-06
433.2	-1.9006e-06
433.22	-1.9181e-06
433.24	-1.9352e-06
433.26	-1.9517e-06
433.28	-1.9677e-06
433.3	-1.9832e-06
433.32	-1.9981e-06
433.34	-2.0126e-06
433.36	-2.0265e-06
433.38	-2.0404e-06
433.4	-2.0537e-06
433.42	-2.0668e-06
433.44	-2.0794e-06
433.46	-2.0923e-06
433.48	-2.1048e-06
433.5	-2.1173e-06
433.52	-2.1294e-06
433.54	-2.1411e-06
433.56	-2.1529e-06
433.58	-2.1642e-06
433.6	-2.1752e-06
433.62	-2.1859e-06
433.64	-2.1963e-06
433.66	-2.2061e-06
433.68	-2.216e-06
433.7	-2.2251e-06
433.72	-2.2341e-06
433.74	-2.2422e-06
433.76	-2.2545e-06
433.78	-2.2727e-06
433.8	-2.2922e-06
433.82	-2.3116e-06
433.84	-2.3307e-06
433.86	-2.3497e-06
433.88	-2.3679e-06
433.9	-2.3859e-06
433.92	-2.4031e-06
433.94	-2.4202e-06
433.96	-2.437e-06
433.98	-2.453e-06
434	-2.4689e-06
434.02	-2.484e-06
434.04	-2.4994e-06
434.06	-2.514e-06
434.08	-2.5287e-06
434.1	-2.543e-06
434.12	-2.5567e-06
434.14	-2.5706e-06
434.16	-2.5841e-06
434.18	-2.5981e-06
434.2	-2.6117e-06
434.22	-2.6253e-06
434.24	-2.6383e-06
434.26	-2.651e-06
434.28	-2.6634e-06
434.3	-2.6754e-06
434.32	-2.6881e-06
434.34	-2.7002e-06
434.36	-2.7125e-06
434.38	-2.7245e-06
434.4	-2.7364e-06
434.42	-2.7485e-06
434.44	-2.7601e-06
434.46	-2.7724e-06
434.48	-2.7842e-06
434.5	-2.7963e-06
434.52	-2.8082e-06
434.54	-2.82e-06
434.56	-2.832e-06
434.58	-2.8434e-06
434.6	-2.8553e-06
434.62	-2.8667e-06
434.64	-2.8784e-06
434.66	-2.8903e-06
434.68	-2.9017e-06
434.7	-2.9137e-06
434.72	-2.9256e-06
434.74	-2.9407e-06
434.76	-2.9399e-06
434.78	-2.9161e-06
434.8	-2.887e-06
434.82	-2.8576e-06
434.84	-2.8297e-06
434.86	-2.8025e-06
434.88	-2.777e-06
434.9	-2.7528e-06
434.92	-2.7295e-06
434.94	-2.7079e-06
434.96	-2.6871e-06
434.98	-2.6679e-06
435	-2.6497e-06
435.02	-2.6324e-06
435.04	-2.6159e-06
435.06	-2.5996e-06
435.08	-2.5846e-06
435.1	-2.57e-06
435.12	-2.5562e-06
435.14	-2.5433e-06
435.16	-2.5304e-06
435.18	-2.5189e-06
435.2	-2.5076e-06
435.22	-2.4975e-06
435.24	-2.4881e-06
435.26	-2.4787e-06
435.28	-2.47e-06
435.3	-2.4611e-06
435.32	-2.4532e-06
435.34	-2.4454e-06
435.36	-2.438e-06
435.38	-2.431e-06
435.4	-2.4237e-06
435.42	-2.4175e-06
435.44	-2.4115e-06
435.46	-2.4062e-06
435.48	-2.4014e-06
435.5	-2.3958e-06
435.52	-2.3909e-06
435.54	-2.3858e-06
435.56	-2.3811e-06
435.58	-2.3769e-06
435.6	-2.3723e-06
435.62	-2.3684e-06
435.64	-2.3644e-06
435.66	-2.3613e-06
435.68	-2.3581e-06
435.7	-2.3546e-06
435.72	-2.3516e-06
435.74	-2.3476e-06
435.76	-2.3436e-06
435.78	-2.3389e-06
435.8	-2.334e-06
435.82	-2.3299e-06
435.84	-2.3256e-06
435.86	-2.3222e-06
435.88	-2.3186e-06
435.9	-2.3151e-06
435.92	-2.3119e-06
435.94	-2.3082e-06
435.96	-2.3051e-06
435.98	-2.3015e-06
436	-2.2979e-06
436.02	-2.2944e-06
436.04	-2.2908e-06
436.06	-2.2882e-06
436.08	-2.2852e-06
436.1	-2.2826e-06
436.12	-2.2799e-06
436.14	-2.2766e-06
436.16	-2.2739e-06
436.18	-2.2709e-06
436.2	-2.2682e-06
436.22	-2.2656e-06
436.24	-2.2627e-06
436.26	-2.2605e-06
436.28	-2.258e-06
436.3	-2.2561e-06
436.32	-2.254e-06
436.34	-2.2516e-06
436.36	-2.2496e-06
436.38	-2.2469e-06
436.4	-2.2449e-06
436.42	-2.2426e-06
436.44	-2.2398e-06
436.46	-2.2377e-06
436.48	-2.2353e-06
436.5	-2.2336e-06
436.52	-2.2314e-06
436.54	-2.2292e-06
436.56	-2.2272e-06
436.58	-2.2246e-06
436.6	-2.2228e-06
436.62	-2.2206e-06
436.64	-2.2184e-06
436.66	-2.2166e-06
436.68	-2.2142e-06
436.7	-2.2127e-06
436.72	-2.211e-06
436.74	-2.2099e-06
436.76	-2.2074e-06
436.78	-2.2022e-06
436.8	-2.1972e-06
436.82	-2.1915e-06
436.84	-2.186e-06
436.86	-2.1811e-06
436.88	-2.1758e-06
436.9	-2.1714e-06
436.92	-2.1667e-06
436.94	-2.1624e-06
436.96	-2.1583e-06
436.98	-2.154e-06
437	-2.1503e-06
437.02	-2.1462e-06
437.04	-2.1424e-06
437.06	-2.1387e-06
437.08	-2.1346e-06
437.1	-2.1315e-06
437.12	-2.1279e-06
437.14	-2.1245e-06
437.16	-2.1212e-06
437.18	-2.1174e-06
437.2	-2.1143e-06
437.22	-2.1107e-06
437.24	-2.1074e-06
437.26	-2.1043e-06
437.28	-2.1008e-06
437.3	-2.0981e-06
437.32	-2.0951e-06
437.34	-2.0925e-06
437.36	-2.0897e-06
437.38	-2.0862e-06
437.4	-2.0833e-06
437.42	-2.0799e-06
437.44	-2.0772e-06
437.46	-2.0744e-06
437.48	-2.0711e-06
437.5	-2.0689e-06
437.52	-2.0662e-06
437.54	-2.0637e-06
437.56	-2.0614e-06
437.58	-2.0583e-06
437.6	-2.0555e-06
437.62	-2.0523e-06
437.64	-2.0494e-06
437.66	-2.0466e-06
437.68	-2.0433e-06
437.7	-2.0408e-06
437.72	-2.038e-06
437.74	-2.0343e-06
437.76	-2.0382e-06
437.78	-2.0524e-06
437.8	-2.0697e-06
437.82	-2.0862e-06
437.84	-2.1021e-06
437.86	-2.1182e-06
437.88	-2.1332e-06
437.9	-2.1484e-06
437.92	-2.1626e-06
437.94	-2.1761e-06
437.96	-2.1894e-06
437.98	-2.2016e-06
438	-2.214e-06
438.02	-2.2256e-06
438.04	-2.2366e-06
438.06	-2.2476e-06
438.08	-2.2577e-06
438.1	-2.2682e-06
438.12	-2.2783e-06
438.14	-2.2873e-06
438.16	-2.2965e-06
438.18	-2.3045e-06
438.2	-2.3123e-06
438.22	-2.32e-06
438.24	-2.327e-06
438.26	-2.3349e-06
438.28	-2.3419e-06
438.3	-2.3487e-06
438.32	-2.3557e-06
438.34	-2.3615e-06
438.36	-2.3679e-06
438.38	-2.3737e-06
438.4	-2.3789e-06
438.42	-2.3847e-06
438.44	-2.39e-06
438.46	-2.3957e-06
438.48	-2.4011e-06
438.5	-2.4056e-06
438.52	-2.4104e-06
438.54	-2.4143e-06
438.56	-2.4183e-06
438.58	-2.4223e-06
438.6	-2.4256e-06
438.62	-2.4298e-06
438.64	-2.4337e-06
438.66	-2.4372e-06
438.68	-2.441e-06
438.7	-2.4436e-06
438.72	-2.447e-06
438.74	-2.4483e-06
438.76	-2.46e-06
438.78	-2.4893e-06
438.8	-2.5216e-06
438.82	-2.5536e-06
438.84	-2.5849e-06
438.86	-2.6142e-06
438.88	-2.643e-06
438.9	-2.6707e-06
438.92	-2.6972e-06
438.94	-2.7236e-06
438.96	-2.7488e-06
438.98	-2.7736e-06
439	-2.7975e-06
439.02	-2.82e-06
439.04	-2.8423e-06
439.06	-2.8634e-06
439.08	-2.8838e-06
439.1	-2.904e-06
439.12	-2.9232e-06
439.14	-2.9429e-06
439.16	-2.9617e-06
439.18	-2.9794e-06
439.2	-2.9973e-06
439.22	-3.0139e-06
439.24	-3.0303e-06
439.26	-3.0467e-06
439.28	-3.0623e-06
439.3	-3.0786e-06
439.32	-3.0945e-06
439.34	-3.1095e-06
439.36	-3.1248e-06
439.38	-3.1391e-06
439.4	-3.1531e-06
439.42	-3.1672e-06
439.44	-3.1805e-06
439.46	-3.1945e-06
439.48	-3.2082e-06
439.5	-3.2212e-06
439.52	-3.235e-06
439.54	-3.2481e-06
439.56	-3.2612e-06
439.58	-3.2747e-06
439.6	-3.2876e-06
439.62	-3.3013e-06
439.64	-3.3147e-06
439.66	-3.3272e-06
439.68	-3.3404e-06
439.7	-3.3528e-06
439.72	-3.3655e-06
439.74	-3.3807e-06
439.76	-3.383e-06
439.78	-3.3678e-06
439.8	-3.3486e-06
439.82	-3.3288e-06
439.84	-3.3106e-06
439.86	-3.293e-06
439.88	-3.2762e-06
439.9	-3.2618e-06
439.92	-3.2479e-06
439.94	-3.235e-06
439.96	-3.2234e-06
439.98	-3.2119e-06
440	-3.2019e-06
440.02	-3.1924e-06
440.04	-3.1832e-06
440.06	-3.1758e-06
440.08	-3.1684e-06
440.1	-3.1613e-06
440.12	-3.1555e-06
440.14	-3.1494e-06
440.16	-3.1441e-06
440.18	-3.1397e-06
440.2	-3.1351e-06
440.22	-3.1321e-06
440.24	-3.1294e-06
440.26	-3.1259e-06
440.28	-3.1235e-06
440.3	-3.1208e-06
440.32	-3.1178e-06
440.34	-3.1165e-06
440.36	-3.1151e-06
440.38	-3.1137e-06
440.4	-3.1129e-06
440.42	-3.1115e-06
440.44	-3.1107e-06
440.46	-3.11e-06
440.48	-3.1088e-06
440.5	-3.1087e-06
440.52	-3.1086e-06
440.54	-3.108e-06
440.56	-3.1082e-06
440.58	-3.1081e-06
440.6	-3.1082e-06
440.62	-3.1087e-06
440.64	-3.1087e-06
440.66	-3.1098e-06
440.68	-3.1109e-06
440.7	-3.1113e-06
440.72	-3.1125e-06
440.74	-3.1139e-06
440.76	-3.1104e-06
440.78	-3.1002e-06
440.8	-3.0881e-06
440.82	-3.0771e-06
440.84	-3.0661e-06
440.86	-3.0555e-06
440.88	-3.0458e-06
440.9	-3.0359e-06
440.92	-3.0272e-06
440.94	-3.0185e-06
440.96	-3.0102e-06
440.98	-3.0023e-06
441	-2.9942e-06
441.02	-2.9874e-06
441.04	-2.9808e-06
441.06	-2.9749e-06
441.08	-2.9689e-06
441.1	-2.9627e-06
441.12	-2.9571e-06
441.14	-2.9512e-06
441.16	-2.9461e-06
441.18	-2.9408e-06
441.2	-2.9356e-06
441.22	-2.9304e-06
441.24	-2.9252e-06
441.26	-2.9206e-06
441.28	-2.916e-06
441.3	-2.9118e-06
441.32	-2.9074e-06
441.34	-2.9037e-06
441.36	-2.8998e-06
441.38	-2.8963e-06
441.4	-2.893e-06
441.42	-2.8895e-06
441.44	-2.8863e-06
441.46	-2.8828e-06
441.48	-2.8794e-06
441.5	-2.8762e-06
441.52	-2.873e-06
441.54	-2.8695e-06
441.56	-2.8663e-06
441.58	-2.8629e-06
441.6	-2.8596e-06
441.62	-2.8565e-06
441.64	-2.8535e-06
441.66	-2.8504e-06
441.68	-2.8474e-06
441.7	-2.8444e-06
441.72	-2.841e-06
441.74	-2.8381e-06
441.76	-2.8347e-06
441.78	-2.8303e-06
441.8	-2.8255e-06
441.82	-2.8215e-06
441.84	-2.8175e-06
441.86	-2.8139e-06
441.88	-2.8101e-06
441.9	-2.8066e-06
441.92	-2.8031e-06
441.94	-2.7996e-06
441.96	-2.7963e-06
441.98	-2.7931e-06
442	-2.7901e-06
442.02	-2.7868e-06
442.04	-2.7839e-06
442.06	-2.7805e-06
442.08	-2.7775e-06
442.1	-2.7742e-06
442.12	-2.7708e-06
442.14	-2.7675e-06
442.16	-2.7642e-06
442.18	-2.7612e-06
442.2	-2.7584e-06
442.22	-2.7559e-06
442.24	-2.753e-06
442.26	-2.7505e-06
442.28	-2.7479e-06
442.3	-2.7456e-06
442.32	-2.7434e-06
442.34	-2.7409e-06
442.36	-2.7385e-06
442.38	-2.7359e-06
442.4	-2.7337e-06
442.42	-2.7311e-06
442.44	-2.7289e-06
442.46	-2.7261e-06
442.48	-2.7231e-06
442.5	-2.7204e-06
442.52	-2.7176e-06
442.54	-2.7154e-06
442.56	-2.7131e-06
442.58	-2.7113e-06
442.6	-2.7092e-06
442.62	-2.707e-06
442.64	-2.7048e-06
442.66	-2.7022e-06
442.68	-2.7001e-06
442.7	-2.6973e-06
442.72	-2.695e-06
442.74	-2.6914e-06
442.76	-2.6953e-06
442.78	-2.7103e-06
442.8	-2.7272e-06
442.82	-2.7441e-06
442.84	-2.76e-06
442.86	-2.7757e-06
442.88	-2.7904e-06
442.9	-2.8047e-06
442.92	-2.8183e-06
442.94	-2.8307e-06
442.96	-2.843e-06
442.98	-2.8542e-06
443	-2.8653e-06
443.02	-2.8754e-06
443.04	-2.885e-06
443.06	-2.8944e-06
443.08	-2.9034e-06
443.1	-2.913e-06
443.12	-2.9218e-06
443.14	-2.9305e-06
443.16	-2.9386e-06
443.18	-2.9461e-06
443.2	-2.9535e-06
443.22	-2.9603e-06
443.24	-2.9673e-06
443.26	-2.9734e-06
443.28	-2.9795e-06
443.3	-2.9854e-06
443.32	-2.9908e-06
443.34	-2.9971e-06
443.36	-3.003e-06
443.38	-3.0093e-06
443.4	-3.0152e-06
443.42	-3.0206e-06
443.44	-3.0261e-06
443.46	-3.0309e-06
443.48	-3.0362e-06
443.5	-3.0407e-06
443.52	-3.045e-06
443.54	-3.0495e-06
443.56	-3.0536e-06
443.58	-3.0585e-06
443.6	-3.0631e-06
443.62	-3.0678e-06
443.64	-3.0723e-06
443.66	-3.0763e-06
443.68	-3.0806e-06
443.7	-3.084e-06
443.72	-3.0879e-06
443.74	-3.09e-06
443.76	-3.1015e-06
443.78	-3.1272e-06
443.8	-3.1553e-06
443.82	-3.1838e-06
443.84	-3.211e-06
443.86	-3.2374e-06
443.88	-3.2626e-06
443.9	-3.2862e-06
443.92	-3.3098e-06
443.94	-3.3321e-06
443.96	-3.354e-06
443.98	-3.3752e-06
444	-3.3954e-06
444.02	-3.4156e-06
444.04	-3.4348e-06
444.06	-3.4542e-06
444.08	-3.4729e-06
444.1	-3.4909e-06
444.12	-3.5089e-06
444.14	-3.5261e-06
444.16	-3.5434e-06
444.18	-3.5601e-06
444.2	-3.5764e-06
444.22	-3.5928e-06
444.24	-3.6088e-06
444.26	-3.6255e-06
444.28	-3.6418e-06
444.3	-3.6582e-06
444.32	-3.6748e-06
444.34	-3.6909e-06
444.36	-3.7079e-06
444.38	-3.7243e-06
444.4	-3.741e-06
444.42	-3.758e-06
444.44	-3.7747e-06
444.46	-3.7924e-06
444.48	-3.8099e-06
444.5	-3.8281e-06
444.52	-3.8466e-06
444.54	-3.865e-06
444.56	-3.8843e-06
444.58	-3.9033e-06
444.6	-3.9231e-06
444.62	-3.9434e-06
444.64	-3.9636e-06
444.66	-3.9851e-06
444.68	-4.0068e-06
444.7	-4.0296e-06
444.72	-4.0532e-06
444.74	-4.0788e-06
444.76	-4.0941e-06
444.78	-4.0925e-06
444.8	-4.0885e-06
444.82	-4.086e-06
444.84	-4.0853e-06
444.86	-4.0878e-06
444.88	-4.0921e-06
444.9	-4.0988e-06
444.92	-4.1075e-06
444.94	-4.1175e-06
444.96	-4.13e-06
444.98	-4.144e-06
445	-4.1605e-06
445.02	-4.1784e-06
445.04	-4.1976e-06
445.06	-4.2198e-06
445.08	-4.2434e-06
445.1	-4.2691e-06
445.12	-4.2965e-06
445.14	-4.3247e-06
445.16	-4.355e-06
445.18	-4.3864e-06
445.2	-4.4196e-06
445.22	-4.4548e-06
445.24	-4.4912e-06
445.26	-4.53e-06
445.28	-4.5699e-06
445.3	-4.6118e-06
445.32	-4.6553e-06
445.34	-4.6994e-06
445.36	-4.7458e-06
445.38	-4.7931e-06
445.4	-4.8419e-06
445.42	-4.8925e-06
445.44	-4.9442e-06
445.46	-4.9984e-06
445.48	-5.054e-06
445.5	-5.1108e-06
445.52	-5.1694e-06
445.54	-5.2286e-06
445.56	-5.29e-06
445.58	-5.3526e-06
445.6	-5.4166e-06
445.62	-5.4825e-06
445.64	-5.5496e-06
445.66	-5.6189e-06
445.68	-5.6895e-06
445.7	-5.7611e-06
445.72	-5.8344e-06
445.74	-5.9088e-06
445.76	-5.9798e-06
445.78	-6.0446e-06
445.8	-6.1088e-06
445.82	-6.1759e-06
445.84	-6.2443e-06
445.86	-6.3144e-06
445.88	-6.386e-06
445.9	-6.4584e-06
445.92	-6.5328e-06
445.94	-6.6077e-06
445.96	-6.6834e-06
445.98	-6.7603e-06
446	-6.837e-06
446.02	-6.915e-06
446.04	-6.9929e-06
446.06	-7.0707e-06
446.08	-7.1485e-06
446.1	-7.2246e-06
446.12	-7.3003e-06
446.14	-7.3751e-06
446.16	-7.4484e-06
446.18	-7.521e-06
446.2	-7.5914e-06
446.22	-7.6602e-06
446.24	-7.7268e-06
446.26	-7.7908e-06
446.28	-7.8531e-06
446.3	-7.9123e-06
446.32	-7.9691e-06
446.34	-8.0239e-06
446.36	-8.0752e-06
446.38	-8.1251e-06
446.4	-8.172e-06
446.42	-8.2154e-06
446.44	-8.2565e-06
446.46	-8.2941e-06
446.48	-8.3293e-06
446.5	-8.3621e-06
446.52	-8.3918e-06
446.54	-8.4198e-06
446.56	-8.445e-06
446.58	-8.4677e-06
446.6	-8.4881e-06
446.62	-8.5056e-06
446.64	-8.5213e-06
446.66	-8.5343e-06
446.68	-8.5448e-06
446.7	-8.5541e-06
446.72	-8.5609e-06
446.74	-8.5664e-06
446.76	-8.5689e-06
446.78	-8.5676e-06
446.8	-8.5649e-06
446.82	-8.5595e-06
446.84	-8.553e-06
446.86	-8.5458e-06
446.88	-8.5363e-06
446.9	-8.5264e-06
446.92	-8.515e-06
446.94	-8.5013e-06
446.96	-8.4872e-06
446.98	-8.4712e-06
447	-8.454e-06
447.02	-8.4359e-06
447.04	-8.4159e-06
447.06	-8.3958e-06
447.08	-8.3746e-06
447.1	-8.352e-06
447.12	-8.3288e-06
447.14	-8.3041e-06
447.16	-8.2789e-06
447.18	-8.2531e-06
447.2	-8.2259e-06
447.22	-8.1991e-06
447.24	-8.1714e-06
447.26	-8.1422e-06
447.28	-8.113e-06
447.3	-8.0825e-06
447.32	-8.0514e-06
447.34	-8.0203e-06
447.36	-7.9879e-06
447.38	-7.9559e-06
447.4	-7.9234e-06
447.42	-7.8897e-06
447.44	-7.8565e-06
447.46	-7.8221e-06
447.48	-7.7873e-06
447.5	-7.7523e-06
447.52	-7.7162e-06
447.54	-7.6809e-06
447.56	-7.6451e-06
447.58	-7.6078e-06
447.6	-7.571e-06
447.62	-7.5337e-06
447.64	-7.4957e-06
447.66	-7.4585e-06
447.68	-7.4205e-06
447.7	-7.3825e-06
447.72	-7.3443e-06
447.74	-7.3056e-06
447.76	-7.2627e-06
447.78	-7.2128e-06
447.8	-7.1608e-06
447.82	-7.1097e-06
447.84	-7.0585e-06
447.86	-7.0074e-06
447.88	-6.9576e-06
447.9	-6.9077e-06
447.92	-6.8586e-06
447.94	-6.8101e-06
447.96	-6.7613e-06
447.98	-6.7141e-06
448	-6.6672e-06
448.02	-6.6198e-06
448.04	-6.5731e-06
448.06	-6.5259e-06
448.08	-6.4787e-06
448.1	-6.4327e-06
448.12	-6.3864e-06
448.14	-6.3406e-06
448.16	-6.2952e-06
448.18	-6.2489e-06
448.2	-6.203e-06
448.22	-6.1571e-06
448.24	-6.111e-06
448.26	-6.0661e-06
448.28	-6.0208e-06
448.3	-5.9754e-06
448.32	-5.9308e-06
448.34	-5.8856e-06
448.36	-5.8405e-06
448.38	-5.7958e-06
448.4	-5.7503e-06
448.42	-5.7055e-06
448.44	-5.6607e-06
448.46	-5.6151e-06
448.48	-5.5707e-06
448.5	-5.5263e-06
448.52	-5.4816e-06
448.54	-5.4382e-06
448.56	-5.3946e-06
448.58	-5.3507e-06
448.6	-5.3074e-06
448.62	-5.2633e-06
448.64	-5.2192e-06
448.66	-5.1758e-06
448.68	-5.1323e-06
448.7	-5.0899e-06
448.72	-5.0478e-06
448.74	-5.005e-06
448.76	-4.9622e-06
448.78	-4.9178e-06
448.8	-4.873e-06
448.82	-4.8297e-06
448.84	-4.7861e-06
448.86	-4.7426e-06
448.88	-4.7e-06
448.9	-4.6569e-06
448.92	-4.615e-06
448.94	-4.5735e-06
448.96	-4.5317e-06
448.98	-4.4912e-06
449	-4.4508e-06
449.02	-4.4106e-06
449.04	-4.3712e-06
449.06	-4.3315e-06
449.08	-4.2925e-06
449.1	-4.2538e-06
449.12	-4.2149e-06
449.14	-4.1776e-06
449.16	-4.1403e-06
449.18	-4.1036e-06
449.2	-4.0672e-06
449.22	-4.0304e-06
449.24	-3.9944e-06
449.26	-3.9584e-06
449.28	-3.9232e-06
449.3	-3.888e-06
449.32	-3.8529e-06
449.34	-3.8185e-06
449.36	-3.7841e-06
449.38	-3.7509e-06
449.4	-3.718e-06
449.42	-3.6858e-06
449.44	-3.6538e-06
449.46	-3.6215e-06
449.48	-3.59e-06
449.5	-3.5582e-06
449.52	-3.5274e-06
449.54	-3.4967e-06
449.56	-3.4665e-06
449.58	-3.4363e-06
449.6	-3.4064e-06
449.62	-3.3769e-06
449.64	-3.3476e-06
449.66	-3.3187e-06
449.68	-3.2899e-06
449.7	-3.2621e-06
449.72	-3.2344e-06
449.74	-3.2068e-06
449.76	-3.1837e-06
449.78	-3.1671e-06
449.8	-3.152e-06
449.82	-3.1371e-06
449.84	-3.1222e-06
449.86	-3.1072e-06
449.88	-3.0921e-06
449.9	-3.0768e-06
449.92	-3.0615e-06
449.94	-3.0461e-06
449.96	-3.0309e-06
449.98	-3.0153e-06
450	-2.9998e-06
450.02	-2.9836e-06
450.04	-2.9674e-06
450.06	-2.9514e-06
450.08	-2.9356e-06
450.1	-2.9198e-06
450.12	-2.904e-06
450.14	-2.8885e-06
450.16	-2.8727e-06
450.18	-2.857e-06
450.2	-2.8413e-06
450.22	-2.826e-06
450.24	-2.8104e-06
450.26	-2.7955e-06
450.28	-2.7804e-06
450.3	-2.7658e-06
450.32	-2.7513e-06
450.34	-2.737e-06
450.36	-2.7224e-06
450.38	-2.7075e-06
450.4	-2.693e-06
450.42	-2.6782e-06
450.44	-2.6637e-06
450.46	-2.6492e-06
450.48	-2.6352e-06
450.5	-2.621e-06
450.52	-2.6073e-06
450.54	-2.5938e-06
450.56	-2.5802e-06
450.58	-2.5669e-06
450.6	-2.5533e-06
450.62	-2.5402e-06
450.64	-2.527e-06
450.66	-2.5144e-06
450.68	-2.502e-06
450.7	-2.4899e-06
450.72	-2.4781e-06
450.74	-2.4659e-06
450.76	-2.4545e-06
450.78	-2.4437e-06
450.8	-2.4334e-06
450.82	-2.4228e-06
450.84	-2.4126e-06
450.86	-2.4024e-06
450.88	-2.3924e-06
450.9	-2.3827e-06
450.92	-2.3727e-06
450.94	-2.3633e-06
450.96	-2.3537e-06
450.98	-2.3448e-06
451	-2.3358e-06
451.02	-2.3271e-06
451.04	-2.3184e-06
451.06	-2.3092e-06
451.08	-2.3002e-06
451.1	-2.2907e-06
451.12	-2.2815e-06
451.14	-2.2722e-06
451.16	-2.2631e-06
451.18	-2.2544e-06
451.2	-2.2455e-06
451.22	-2.2373e-06
451.24	-2.2287e-06
451.26	-2.221e-06
451.28	-2.2133e-06
451.3	-2.2055e-06
451.32	-2.1979e-06
451.34	-2.1898e-06
451.36	-2.1819e-06
451.38	-2.1738e-06
451.4	-2.1661e-06
451.42	-2.1581e-06
451.44	-2.1497e-06
451.46	-2.1416e-06
451.48	-2.1333e-06
451.5	-2.1259e-06
451.52	-2.1182e-06
451.54	-2.1111e-06
451.56	-2.1041e-06
451.58	-2.0965e-06
451.6	-2.0893e-06
451.62	-2.0818e-06
451.64	-2.0747e-06
451.66	-2.0673e-06
451.68	-2.06e-06
451.7	-2.0529e-06
451.72	-2.0456e-06
451.74	-2.0391e-06
451.76	-2.0331e-06
451.78	-2.0294e-06
451.8	-2.0262e-06
451.82	-2.0224e-06
451.84	-2.0189e-06
451.86	-2.0149e-06
451.88	-2.0111e-06
451.9	-2.007e-06
451.92	-2.0028e-06
451.94	-1.9987e-06
451.96	-1.9941e-06
451.98	-1.9905e-06
452	-1.9864e-06
452.02	-1.9828e-06
452.04	-1.9791e-06
452.06	-1.9748e-06
452.08	-1.9712e-06
452.1	-1.9669e-06
452.12	-1.963e-06
452.14	-1.9587e-06
452.16	-1.954e-06
452.18	-1.95e-06
452.2	-1.9456e-06
452.22	-1.942e-06
452.24	-1.9381e-06
452.26	-1.9343e-06
452.28	-1.9305e-06
452.3	-1.9262e-06
452.32	-1.9223e-06
452.34	-1.9177e-06
452.36	-1.9134e-06
452.38	-1.9089e-06
452.4	-1.9042e-06
452.42	-1.9005e-06
452.44	-1.8964e-06
452.46	-1.8928e-06
452.48	-1.8889e-06
452.5	-1.8848e-06
452.52	-1.8807e-06
452.54	-1.876e-06
452.56	-1.872e-06
452.58	-1.8673e-06
452.6	-1.8626e-06
452.62	-1.8583e-06
452.64	-1.8539e-06
452.66	-1.8507e-06
452.68	-1.8472e-06
452.7	-1.8439e-06
452.72	-1.8406e-06
452.74	-1.8366e-06
452.76	-1.8323e-06
452.78	-1.8264e-06
452.8	-1.8204e-06
452.82	-1.8144e-06
452.84	-1.8079e-06
452.86	-1.8022e-06
452.88	-1.7965e-06
452.9	-1.7914e-06
452.92	-1.7862e-06
452.94	-1.7809e-06
452.96	-1.776e-06
452.98	-1.7704e-06
453	-1.7656e-06
453.02	-1.7603e-06
453.04	-1.7547e-06
453.06	-1.7498e-06
453.08	-1.7446e-06
453.1	-1.7402e-06
453.12	-1.7357e-06
453.14	-1.7313e-06
453.16	-1.727e-06
453.18	-1.7221e-06
453.2	-1.718e-06
453.22	-1.7131e-06
453.24	-1.7085e-06
453.26	-1.7043e-06
453.28	-1.6995e-06
453.3	-1.6956e-06
453.32	-1.6916e-06
453.34	-1.6879e-06
453.36	-1.6845e-06
453.38	-1.6803e-06
453.4	-1.6765e-06
453.42	-1.6722e-06
453.44	-1.6684e-06
453.46	-1.6649e-06
453.48	-1.661e-06
453.5	-1.6576e-06
453.52	-1.6537e-06
453.54	-1.6503e-06
453.56	-1.6467e-06
453.58	-1.6427e-06
453.6	-1.6391e-06
453.62	-1.635e-06
453.64	-1.6314e-06
453.66	-1.6276e-06
453.68	-1.6234e-06
453.7	-1.6202e-06
453.72	-1.6167e-06
453.74	-1.6123e-06
453.76	-1.6159e-06
453.78	-1.6313e-06
453.8	-1.6501e-06
453.82	-1.6685e-06
453.84	-1.6871e-06
453.86	-1.7051e-06
453.88	-1.7222e-06
453.9	-1.7394e-06
453.92	-1.7554e-06
453.94	-1.7714e-06
453.96	-1.7868e-06
453.98	-1.801e-06
454	-1.815e-06
454.02	-1.8279e-06
454.04	-1.8409e-06
454.06	-1.8532e-06
454.08	-1.8645e-06
454.1	-1.8761e-06
454.12	-1.8867e-06
454.14	-1.8975e-06
454.16	-1.9079e-06
454.18	-1.9173e-06
454.2	-1.9269e-06
454.22	-1.9355e-06
454.24	-1.9441e-06
454.26	-1.9523e-06
454.28	-1.9598e-06
454.3	-1.9676e-06
454.32	-1.9746e-06
454.34	-1.9818e-06
454.36	-1.9888e-06
454.38	-1.9947e-06
454.4	-2.0012e-06
454.42	-2.0068e-06
454.44	-2.0121e-06
454.46	-2.0175e-06
454.48	-2.0221e-06
454.5	-2.0274e-06
454.52	-2.0323e-06
454.54	-2.0366e-06
454.56	-2.0409e-06
454.58	-2.0443e-06
454.6	-2.048e-06
454.62	-2.0512e-06
454.64	-2.0541e-06
454.66	-2.0573e-06
454.68	-2.0595e-06
454.7	-2.0624e-06
454.72	-2.0652e-06
454.74	-2.0656e-06
454.76	-2.0785e-06
454.78	-2.1086e-06
454.8	-2.143e-06
454.82	-2.1773e-06
454.84	-2.2104e-06
454.86	-2.2438e-06
454.88	-2.2761e-06
454.9	-2.3076e-06
454.92	-2.3383e-06
454.94	-2.3674e-06
454.96	-2.3964e-06
454.98	-2.4241e-06
455	-2.4508e-06
455.02	-2.4772e-06
455.04	-2.5023e-06
455.06	-2.5275e-06
455.08	-2.5518e-06
455.1	-2.5754e-06
455.12	-2.5988e-06
455.14	-2.6205e-06
455.16	-2.6421e-06
455.18	-2.6631e-06
455.2	-2.6835e-06
455.22	-2.7045e-06
455.24	-2.7245e-06
455.26	-2.7445e-06
455.28	-2.764e-06
455.3	-2.7823e-06
455.32	-2.801e-06
455.34	-2.8186e-06
455.36	-2.8356e-06
455.38	-2.8528e-06
455.4	-2.8693e-06
455.42	-2.8865e-06
455.44	-2.9034e-06
455.46	-2.9194e-06
455.48	-2.9358e-06
455.5	-2.9513e-06
455.52	-2.9669e-06
455.54	-2.9827e-06
455.56	-2.9978e-06
455.58	-3.0136e-06
455.6	-3.029e-06
455.62	-3.0441e-06
455.64	-3.0595e-06
455.66	-3.0743e-06
455.68	-3.0895e-06
455.7	-3.1041e-06
455.72	-3.1181e-06
455.74	-3.1356e-06
455.76	-3.1382e-06
455.78	-3.1195e-06
455.8	-3.0961e-06
455.82	-3.0713e-06
455.84	-3.0478e-06
455.86	-3.0251e-06
455.88	-3.0031e-06
455.9	-2.983e-06
455.92	-2.9635e-06
455.94	-2.9447e-06
455.96	-2.927e-06
455.98	-2.9093e-06
456	-2.8932e-06
456.02	-2.8777e-06
456.04	-2.8627e-06
456.06	-2.8491e-06
456.08	-2.8355e-06
456.1	-2.8232e-06
456.12	-2.8117e-06
456.14	-2.7996e-06
456.16	-2.789e-06
456.18	-2.7785e-06
456.2	-2.7681e-06
456.22	-2.7591e-06
456.24	-2.7501e-06
456.26	-2.7421e-06
456.28	-2.7347e-06
456.3	-2.7267e-06
456.32	-2.7199e-06
456.34	-2.7131e-06
456.36	-2.7065e-06
456.38	-2.7014e-06
456.4	-2.696e-06
456.42	-2.6908e-06
456.44	-2.6862e-06
456.46	-2.6806e-06
456.48	-2.676e-06
456.5	-2.6717e-06
456.52	-2.6671e-06
456.54	-2.6642e-06
456.56	-2.6613e-06
456.58	-2.6585e-06
456.6	-2.6566e-06
456.62	-2.6537e-06
456.64	-2.6514e-06
456.66	-2.6492e-06
456.68	-2.6465e-06
456.7	-2.645e-06
456.72	-2.6435e-06
456.74	-2.6426e-06
456.76	-2.6377e-06
456.78	-2.6252e-06
456.8	-2.6113e-06
456.82	-2.598e-06
456.84	-2.5843e-06
456.86	-2.572e-06
456.88	-2.56e-06
456.9	-2.5479e-06
456.92	-2.537e-06
456.94	-2.5259e-06
456.96	-2.5152e-06
456.98	-2.5054e-06
457	-2.4954e-06
457.02	-2.4864e-06
457.04	-2.4775e-06
457.06	-2.4681e-06
457.08	-2.4596e-06
457.1	-2.4505e-06
457.12	-2.4414e-06
457.14	-2.4338e-06
457.16	-2.4259e-06
457.18	-2.4188e-06
457.2	-2.4123e-06
457.22	-2.4047e-06
457.24	-2.3982e-06
457.26	-2.3916e-06
457.28	-2.3847e-06
457.3	-2.3793e-06
457.32	-2.3736e-06
457.34	-2.3681e-06
457.36	-2.3629e-06
457.38	-2.3568e-06
457.4	-2.3514e-06
457.42	-2.346e-06
457.44	-2.3405e-06
457.46	-2.3355e-06
457.48	-2.3301e-06
457.5	-2.3258e-06
457.52	-2.3216e-06
457.54	-2.317e-06
457.56	-2.3128e-06
457.58	-2.308e-06
457.6	-2.3038e-06
457.62	-2.2992e-06
457.64	-2.2947e-06
457.66	-2.2906e-06
457.68	-2.2862e-06
457.7	-2.2825e-06
457.72	-2.2785e-06
457.74	-2.2751e-06
457.76	-2.2717e-06
457.78	-2.268e-06
457.8	-2.2643e-06
457.82	-2.2601e-06
457.84	-2.2562e-06
457.86	-2.2519e-06
457.88	-2.2481e-06
457.9	-2.2441e-06
457.92	-2.2403e-06
457.94	-2.2364e-06
457.96	-2.2325e-06
457.98	-2.2288e-06
458	-2.2248e-06
458.02	-2.2213e-06
458.04	-2.2178e-06
458.06	-2.2145e-06
458.08	-2.2112e-06
458.1	-2.2083e-06
458.12	-2.2056e-06
458.14	-2.2029e-06
458.16	-2.2e-06
458.18	-2.1972e-06
458.2	-2.1944e-06
458.22	-2.1919e-06
458.24	-2.1894e-06
458.26	-2.1866e-06
458.28	-2.1838e-06
458.3	-2.1809e-06
458.32	-2.1779e-06
458.34	-2.1747e-06
458.36	-2.1717e-06
458.38	-2.1685e-06
458.4	-2.1654e-06
458.42	-2.1622e-06
458.44	-2.1591e-06
458.46	-2.156e-06
458.48	-2.1529e-06
458.5	-2.1499e-06
458.52	-2.1469e-06
458.54	-2.144e-06
458.56	-2.1411e-06
458.58	-2.1386e-06
458.6	-2.1359e-06
458.62	-2.1332e-06
458.64	-2.1302e-06
458.66	-2.1277e-06
458.68	-2.1249e-06
458.7	-2.1223e-06
458.72	-2.1197e-06
458.74	-2.1166e-06
458.76	-2.1158e-06
458.78	-2.1184e-06
458.8	-2.1224e-06
458.82	-2.1263e-06
458.84	-2.1304e-06
458.86	-2.134e-06
458.88	-2.1375e-06
458.9	-2.1405e-06
458.92	-2.1433e-06
458.94	-2.1459e-06
458.96	-2.148e-06
458.98	-2.15e-06
459	-2.1516e-06
459.02	-2.1536e-06
459.04	-2.1556e-06
459.06	-2.1581e-06
459.08	-2.1603e-06
459.1	-2.1623e-06
459.12	-2.1641e-06
459.14	-2.1653e-06
459.16	-2.1669e-06
459.18	-2.1679e-06
459.2	-2.1692e-06
459.22	-2.1699e-06
459.24	-2.1706e-06
459.26	-2.1711e-06
459.28	-2.1714e-06
459.3	-2.1718e-06
459.32	-2.1716e-06
459.34	-2.1718e-06
459.36	-2.1718e-06
459.38	-2.172e-06
459.4	-2.1721e-06
459.42	-2.172e-06
459.44	-2.1719e-06
459.46	-2.1712e-06
459.48	-2.1709e-06
459.5	-2.17e-06
459.52	-2.1693e-06
459.54	-2.168e-06
459.56	-2.1663e-06
459.58	-2.1648e-06
459.6	-2.1628e-06
459.62	-2.1616e-06
459.64	-2.16e-06
459.66	-2.1583e-06
459.68	-2.1564e-06
459.7	-2.1538e-06
459.72	-2.1516e-06
459.74	-2.1467e-06
459.76	-2.1569e-06
459.78	-2.1882e-06
459.8	-2.2244e-06
459.82	-2.2607e-06
459.84	-2.296e-06
459.86	-2.3312e-06
459.88	-2.3649e-06
459.9	-2.3978e-06
459.92	-2.4293e-06
459.94	-2.4597e-06
459.96	-2.4893e-06
459.98	-2.5175e-06
460	-2.5451e-06
460.02	-2.5712e-06
460.04	-2.5966e-06
460.06	-2.6215e-06
460.08	-2.6453e-06
460.1	-2.669e-06
460.12	-2.6914e-06
460.14	-2.7138e-06
460.16	-2.7352e-06
460.18	-2.756e-06
460.2	-2.7766e-06
460.22	-2.7961e-06
460.24	-2.8156e-06
460.26	-2.834e-06
460.28	-2.852e-06
460.3	-2.8695e-06
460.32	-2.8864e-06
460.34	-2.9034e-06
460.36	-2.9195e-06
460.38	-2.9358e-06
460.4	-2.9514e-06
460.42	-2.9669e-06
460.44	-2.9825e-06
460.46	-2.9969e-06
460.48	-3.0115e-06
460.5	-3.0254e-06
460.52	-3.0389e-06
460.54	-3.0525e-06
460.56	-3.0655e-06
460.58	-3.079e-06
460.6	-3.0919e-06
460.62	-3.1052e-06
460.64	-3.1184e-06
460.66	-3.1311e-06
460.68	-3.1441e-06
460.7	-3.1563e-06
460.72	-3.1689e-06
460.74	-3.1822e-06
460.76	-3.1884e-06
460.78	-3.1849e-06
460.8	-3.1785e-06
460.82	-3.1728e-06
460.84	-3.1673e-06
460.86	-3.1622e-06
460.88	-3.1578e-06
460.9	-3.1532e-06
460.92	-3.1496e-06
460.94	-3.1455e-06
460.96	-3.1421e-06
460.98	-3.1394e-06
461	-3.1365e-06
461.02	-3.1349e-06
461.04	-3.1333e-06
461.06	-3.1321e-06
461.08	-3.1313e-06
461.1	-3.13e-06
461.12	-3.1296e-06
461.14	-3.129e-06
461.16	-3.129e-06
461.18	-3.1292e-06
461.2	-3.1294e-06
461.22	-3.1307e-06
461.24	-3.1318e-06
461.26	-3.1335e-06
461.28	-3.1352e-06
461.3	-3.1365e-06
461.32	-3.1386e-06
461.34	-3.1402e-06
461.36	-3.1424e-06
461.38	-3.1448e-06
461.4	-3.1468e-06
461.42	-3.1497e-06
461.44	-3.1522e-06
461.46	-3.1555e-06
461.48	-3.1591e-06
461.5	-3.1622e-06
461.52	-3.1659e-06
461.54	-3.1692e-06
461.56	-3.1727e-06
461.58	-3.1767e-06
461.6	-3.1803e-06
461.62	-3.185e-06
461.64	-3.1894e-06
461.66	-3.1939e-06
461.68	-3.1989e-06
461.7	-3.2032e-06
461.72	-3.2085e-06
461.74	-3.2151e-06
461.76	-3.2115e-06
461.78	-3.194e-06
461.8	-3.1726e-06
461.82	-3.1523e-06
461.84	-3.1327e-06
461.86	-3.113e-06
461.88	-3.0947e-06
461.9	-3.0766e-06
461.92	-3.0594e-06
461.94	-3.0434e-06
461.96	-3.0278e-06
461.98	-3.0137e-06
462	-3.0001e-06
462.02	-2.987e-06
462.04	-2.9746e-06
462.06	-2.9621e-06
462.08	-2.9507e-06
462.1	-2.9392e-06
462.12	-2.9276e-06
462.14	-2.9175e-06
462.16	-2.9074e-06
462.18	-2.8983e-06
462.2	-2.8894e-06
462.22	-2.8801e-06
462.24	-2.8718e-06
462.26	-2.863e-06
462.28	-2.8547e-06
462.3	-2.8473e-06
462.32	-2.8395e-06
462.34	-2.8331e-06
462.36	-2.827e-06
462.38	-2.8205e-06
462.4	-2.8149e-06
462.42	-2.8086e-06
462.44	-2.8025e-06
462.46	-2.7968e-06
462.48	-2.7908e-06
462.5	-2.7858e-06
462.52	-2.7805e-06
462.54	-2.7754e-06
462.56	-2.7706e-06
462.58	-2.7652e-06
462.6	-2.7606e-06
462.62	-2.7561e-06
462.64	-2.7513e-06
462.66	-2.7477e-06
462.68	-2.7436e-06
462.7	-2.7396e-06
462.72	-2.7361e-06
462.74	-2.7319e-06
462.76	-2.7281e-06
462.78	-2.7238e-06
462.8	-2.719e-06
462.82	-2.7151e-06
462.84	-2.7107e-06
462.86	-2.7071e-06
462.88	-2.7035e-06
462.9	-2.6988e-06
462.92	-2.695e-06
462.94	-2.6907e-06
462.96	-2.6865e-06
462.98	-2.6831e-06
463	-2.6793e-06
463.02	-2.676e-06
463.04	-2.6726e-06
463.06	-2.6685e-06
463.08	-2.6651e-06
463.1	-2.6611e-06
463.12	-2.6573e-06
463.14	-2.6537e-06
463.16	-2.6496e-06
463.18	-2.6466e-06
463.2	-2.6433e-06
463.22	-2.6396e-06
463.24	-2.6365e-06
463.26	-2.6324e-06
463.28	-2.6288e-06
463.3	-2.6253e-06
463.32	-2.6214e-06
463.34	-2.6187e-06
463.36	-2.6158e-06
463.38	-2.6128e-06
463.4	-2.61e-06
463.42	-2.6062e-06
463.44	-2.6031e-06
463.46	-2.5999e-06
463.48	-2.5962e-06
463.5	-2.5937e-06
463.52	-2.5907e-06
463.54	-2.5878e-06
463.56	-2.5852e-06
463.58	-2.5818e-06
463.6	-2.5788e-06
463.62	-2.5756e-06
463.64	-2.5722e-06
463.66	-2.5697e-06
463.68	-2.5668e-06
463.7	-2.5642e-06
463.72	-2.5619e-06
463.74	-2.5592e-06
463.76	-2.5542e-06
463.78	-2.5443e-06
463.8	-2.5334e-06
463.82	-2.5232e-06
463.84	-2.5127e-06
463.86	-2.5032e-06
463.88	-2.4941e-06
463.9	-2.4842e-06
463.92	-2.4751e-06
463.94	-2.4657e-06
463.96	-2.4564e-06
463.98	-2.4479e-06
464	-2.4393e-06
464.02	-2.4314e-06
464.04	-2.4237e-06
464.06	-2.4152e-06
464.08	-2.4075e-06
464.1	-2.3996e-06
464.12	-2.3919e-06
464.14	-2.3849e-06
464.16	-2.3775e-06
464.18	-2.3712e-06
464.2	-2.3647e-06
464.22	-2.3574e-06
464.24	-2.351e-06
464.26	-2.3442e-06
464.28	-2.3375e-06
464.3	-2.3315e-06
464.32	-2.325e-06
464.34	-2.319e-06
464.36	-2.313e-06
464.38	-2.3063e-06
464.4	-2.3006e-06
464.42	-2.2946e-06
464.44	-2.2884e-06
464.46	-2.283e-06
464.48	-2.2774e-06
464.5	-2.2725e-06
464.52	-2.2675e-06
464.54	-2.2617e-06
464.56	-2.2566e-06
464.58	-2.2511e-06
464.6	-2.2452e-06
464.62	-2.2405e-06
464.64	-2.2355e-06
464.66	-2.231e-06
464.68	-2.2265e-06
464.7	-2.2213e-06
464.72	-2.2168e-06
464.74	-2.2125e-06
464.76	-2.204e-06
464.78	-2.1906e-06
464.8	-2.1754e-06
464.82	-2.1605e-06
464.84	-2.1462e-06
464.86	-2.1314e-06
464.88	-2.1177e-06
464.9	-2.104e-06
464.92	-2.09e-06
464.94	-2.0775e-06
464.96	-2.0649e-06
464.98	-2.0524e-06
465	-2.0407e-06
465.02	-2.0282e-06
465.04	-2.0162e-06
465.06	-2.0044e-06
465.08	-1.9925e-06
465.1	-1.9818e-06
465.12	-1.971e-06
465.14	-1.9601e-06
465.16	-1.9501e-06
465.18	-1.9394e-06
465.2	-1.9291e-06
465.22	-1.9196e-06
465.24	-1.9095e-06
465.26	-1.9004e-06
465.28	-1.8912e-06
465.3	-1.8812e-06
465.32	-1.8723e-06
465.34	-1.8629e-06
465.36	-1.8532e-06
465.38	-1.8446e-06
465.4	-1.8357e-06
465.42	-1.8269e-06
465.44	-1.8186e-06
465.46	-1.8094e-06
465.48	-1.8007e-06
465.5	-1.7921e-06
465.52	-1.7831e-06
465.54	-1.7755e-06
465.56	-1.7677e-06
465.58	-1.7597e-06
465.6	-1.7521e-06
465.62	-1.7434e-06
465.64	-1.7353e-06
465.66	-1.7275e-06
465.68	-1.7192e-06
465.7	-1.7121e-06
465.72	-1.7044e-06
465.74	-1.6963e-06
465.76	-1.6914e-06
465.78	-1.6895e-06
465.8	-1.6891e-06
465.82	-1.6882e-06
465.84	-1.6868e-06
465.86	-1.686e-06
465.88	-1.6848e-06
465.9	-1.6843e-06
465.92	-1.6837e-06
465.94	-1.6825e-06
465.96	-1.6811e-06
465.98	-1.679e-06
466	-1.6772e-06
466.02	-1.6747e-06
466.04	-1.6723e-06
466.06	-1.6695e-06
466.08	-1.6662e-06
466.1	-1.6633e-06
466.12	-1.6601e-06
466.14	-1.6574e-06
466.16	-1.6546e-06
466.18	-1.6518e-06
466.2	-1.6487e-06
466.22	-1.6457e-06
466.24	-1.6426e-06
466.26	-1.6391e-06
466.28	-1.6359e-06
466.3	-1.6323e-06
466.32	-1.6291e-06
466.34	-1.6256e-06
466.36	-1.6223e-06
466.38	-1.6188e-06
466.4	-1.6152e-06
466.42	-1.6114e-06
466.44	-1.6075e-06
466.46	-1.6037e-06
466.48	-1.5999e-06
466.5	-1.5962e-06
466.52	-1.5922e-06
466.54	-1.5883e-06
466.56	-1.5845e-06
466.58	-1.581e-06
466.6	-1.5773e-06
466.62	-1.5736e-06
466.64	-1.5698e-06
466.66	-1.5661e-06
466.68	-1.5623e-06
466.7	-1.5585e-06
466.72	-1.5548e-06
466.74	-1.5505e-06
466.76	-1.5486e-06
466.78	-1.5503e-06
466.8	-1.5531e-06
466.82	-1.5556e-06
466.84	-1.5581e-06
466.86	-1.5603e-06
466.88	-1.5625e-06
466.9	-1.5643e-06
466.92	-1.5663e-06
466.94	-1.5681e-06
466.96	-1.5698e-06
466.98	-1.5713e-06
467	-1.5721e-06
467.02	-1.5731e-06
467.04	-1.5738e-06
467.06	-1.5748e-06
467.08	-1.5755e-06
467.1	-1.5764e-06
467.12	-1.5768e-06
467.14	-1.5775e-06
467.16	-1.5781e-06
467.18	-1.5785e-06
467.2	-1.5788e-06
467.22	-1.5785e-06
467.24	-1.5782e-06
467.26	-1.5775e-06
467.28	-1.5772e-06
467.3	-1.5765e-06
467.32	-1.576e-06
467.34	-1.5754e-06
467.36	-1.5744e-06
467.38	-1.5738e-06
467.4	-1.573e-06
467.42	-1.5726e-06
467.44	-1.5718e-06
467.46	-1.5711e-06
467.48	-1.5701e-06
467.5	-1.569e-06
467.52	-1.568e-06
467.54	-1.5667e-06
467.56	-1.5661e-06
467.58	-1.5648e-06
467.6	-1.5635e-06
467.62	-1.5621e-06
467.64	-1.5603e-06
467.66	-1.5587e-06
467.68	-1.5569e-06
467.7	-1.5557e-06
467.72	-1.5545e-06
467.74	-1.5535e-06
467.76	-1.553e-06
467.78	-1.5532e-06
467.8	-1.5538e-06
467.82	-1.5535e-06
467.84	-1.5537e-06
467.86	-1.5534e-06
467.88	-1.5531e-06
467.9	-1.5529e-06
467.92	-1.5523e-06
467.94	-1.5524e-06
467.96	-1.5522e-06
467.98	-1.5525e-06
468	-1.5523e-06
468.02	-1.552e-06
468.04	-1.5519e-06
468.06	-1.5512e-06
468.08	-1.5509e-06
468.1	-1.5501e-06
468.12	-1.5495e-06
468.14	-1.5488e-06
468.16	-1.5478e-06
468.18	-1.5471e-06
468.2	-1.546e-06
468.22	-1.5454e-06
468.24	-1.5446e-06
468.26	-1.5442e-06
468.28	-1.544e-06
468.3	-1.5431e-06
468.32	-1.5427e-06
468.34	-1.5416e-06
468.36	-1.5409e-06
468.38	-1.5402e-06
468.4	-1.5392e-06
468.42	-1.5386e-06
468.44	-1.5375e-06
468.46	-1.537e-06
468.48	-1.5365e-06
468.5	-1.536e-06
468.52	-1.5354e-06
468.54	-1.534e-06
468.56	-1.5333e-06
468.58	-1.532e-06
468.6	-1.5309e-06
468.62	-1.53e-06
468.64	-1.5286e-06
468.66	-1.5279e-06
468.68	-1.5269e-06
468.7	-1.5264e-06
468.72	-1.5261e-06
468.74	-1.5256e-06
468.76	-1.5254e-06
468.78	-1.5245e-06
468.8	-1.5243e-06
468.82	-1.5237e-06
468.84	-1.5232e-06
468.86	-1.523e-06
468.88	-1.5222e-06
468.9	-1.5221e-06
468.92	-1.5217e-06
468.94	-1.5215e-06
468.96	-1.5215e-06
468.98	-1.5207e-06
469	-1.5204e-06
469.02	-1.5195e-06
469.04	-1.519e-06
469.06	-1.5184e-06
469.08	-1.5176e-06
469.1	-1.5172e-06
469.12	-1.5163e-06
469.14	-1.516e-06
469.16	-1.5156e-06
469.18	-1.5153e-06
469.2	-1.5156e-06
469.22	-1.5152e-06
469.24	-1.5149e-06
469.26	-1.514e-06
469.28	-1.5131e-06
469.3	-1.5128e-06
469.32	-1.512e-06
469.34	-1.5121e-06
469.36	-1.5117e-06
469.38	-1.5114e-06
469.4	-1.5111e-06
469.42	-1.5102e-06
469.44	-1.51e-06
469.46	-1.5092e-06
469.48	-1.5085e-06
469.5	-1.5077e-06
469.52	-1.5065e-06
469.54	-1.5064e-06
469.56	-1.5059e-06
469.58	-1.5059e-06
469.6	-1.5057e-06
469.62	-1.5048e-06
469.64	-1.5044e-06
469.66	-1.5035e-06
469.68	-1.5027e-06
469.7	-1.5017e-06
469.72	-1.5005e-06
469.74	-1.499e-06
469.76	-1.5015e-06
469.78	-1.5113e-06
469.8	-1.5223e-06
469.82	-1.5329e-06
469.84	-1.5435e-06
469.86	-1.553e-06
469.88	-1.5628e-06
469.9	-1.5719e-06
469.92	-1.5806e-06
469.94	-1.5897e-06
469.96	-1.5979e-06
469.98	-1.6066e-06
470	-1.6147e-06
470.02	-1.6222e-06
470.04	-1.6297e-06
470.06	-1.6361e-06
470.08	-1.6427e-06
470.1	-1.6489e-06
470.12	-1.6549e-06
470.14	-1.6613e-06
470.16	-1.6669e-06
470.18	-1.6732e-06
470.2	-1.6789e-06
470.22	-1.6841e-06
470.24	-1.6896e-06
470.26	-1.6942e-06
470.28	-1.6992e-06
470.3	-1.7035e-06
470.32	-1.7074e-06
470.34	-1.7118e-06
470.36	-1.7156e-06
470.38	-1.72e-06
470.4	-1.7239e-06
470.42	-1.7274e-06
470.44	-1.7309e-06
470.46	-1.7335e-06
470.48	-1.7367e-06
470.5	-1.7395e-06
470.52	-1.742e-06
470.54	-1.7446e-06
470.56	-1.7464e-06
470.58	-1.7491e-06
470.6	-1.7514e-06
470.62	-1.7532e-06
470.64	-1.7552e-06
470.66	-1.7559e-06
470.68	-1.757e-06
470.7	-1.7575e-06
470.72	-1.7576e-06
470.74	-1.7562e-06
470.76	-1.7697e-06
470.78	-1.807e-06
470.8	-1.8494e-06
470.82	-1.8911e-06
470.84	-1.9323e-06
470.86	-1.9718e-06
470.88	-2.0104e-06
470.9	-2.0475e-06
470.92	-2.0828e-06
470.94	-2.1179e-06
470.96	-2.1513e-06
470.98	-2.1844e-06
471	-2.2164e-06
471.02	-2.2464e-06
471.04	-2.2761e-06
471.06	-2.3044e-06
471.08	-2.332e-06
471.1	-2.359e-06
471.12	-2.3845e-06
471.14	-2.4101e-06
471.16	-2.4346e-06
471.18	-2.4585e-06
471.2	-2.482e-06
471.22	-2.5041e-06
471.24	-2.526e-06
471.26	-2.5468e-06
471.28	-2.567e-06
471.3	-2.5874e-06
471.32	-2.6069e-06
471.34	-2.6273e-06
471.36	-2.6469e-06
471.38	-2.6652e-06
471.4	-2.6837e-06
471.42	-2.7008e-06
471.44	-2.7179e-06
471.46	-2.7348e-06
471.48	-2.751e-06
471.5	-2.7683e-06
471.52	-2.785e-06
471.54	-2.8014e-06
471.56	-2.8177e-06
471.58	-2.8332e-06
471.6	-2.8491e-06
471.62	-2.8642e-06
471.64	-2.8789e-06
471.66	-2.8944e-06
471.68	-2.9093e-06
471.7	-2.9249e-06
471.72	-2.9404e-06
471.74	-2.9569e-06
471.76	-2.9631e-06
471.78	-2.9523e-06
471.8	-2.938e-06
471.82	-2.9245e-06
471.84	-2.9108e-06
471.86	-2.8989e-06
471.88	-2.8878e-06
471.9	-2.8768e-06
471.92	-2.8674e-06
471.94	-2.8583e-06
471.96	-2.8502e-06
471.98	-2.8428e-06
472	-2.8355e-06
472.02	-2.8297e-06
472.04	-2.8243e-06
472.06	-2.8191e-06
472.08	-2.8148e-06
472.1	-2.8101e-06
472.12	-2.8065e-06
472.14	-2.8034e-06
472.16	-2.8002e-06
472.18	-2.7984e-06
472.2	-2.7966e-06
472.22	-2.7948e-06
472.24	-2.7937e-06
472.26	-2.7924e-06
472.28	-2.7922e-06
472.3	-2.7921e-06
472.32	-2.7917e-06
472.34	-2.7926e-06
472.36	-2.7932e-06
472.38	-2.7939e-06
472.4	-2.7952e-06
472.42	-2.7958e-06
472.44	-2.7972e-06
472.46	-2.7985e-06
472.48	-2.7996e-06
472.5	-2.8024e-06
472.52	-2.8052e-06
472.54	-2.8075e-06
472.56	-2.8103e-06
472.58	-2.8124e-06
472.6	-2.815e-06
472.62	-2.8181e-06
472.64	-2.8209e-06
472.66	-2.8248e-06
472.68	-2.8283e-06
472.7	-2.8315e-06
472.72	-2.8354e-06
472.74	-2.84e-06
472.76	-2.8363e-06
472.78	-2.8197e-06
472.8	-2.7998e-06
472.82	-2.7815e-06
472.84	-2.7636e-06
472.86	-2.7463e-06
472.88	-2.7307e-06
472.9	-2.7149e-06
472.92	-2.7e-06
472.94	-2.6863e-06
472.96	-2.6728e-06
472.98	-2.6611e-06
473	-2.6496e-06
473.02	-2.6378e-06
473.04	-2.6273e-06
473.06	-2.6165e-06
473.08	-2.6062e-06
473.1	-2.5974e-06
473.12	-2.5881e-06
473.14	-2.5799e-06
473.16	-2.5721e-06
473.18	-2.5638e-06
473.2	-2.5567e-06
473.22	-2.5497e-06
473.24	-2.5424e-06
473.26	-2.5365e-06
473.28	-2.5304e-06
473.3	-2.5244e-06
473.32	-2.519e-06
473.34	-2.5128e-06
473.36	-2.5072e-06
473.38	-2.5016e-06
473.4	-2.4957e-06
473.42	-2.4911e-06
473.44	-2.4864e-06
473.46	-2.4815e-06
473.48	-2.4772e-06
473.5	-2.4722e-06
473.52	-2.4676e-06
473.54	-2.4637e-06
473.56	-2.4593e-06
473.58	-2.4557e-06
473.6	-2.4521e-06
473.62	-2.4472e-06
473.64	-2.4434e-06
473.66	-2.4393e-06
473.68	-2.4349e-06
473.7	-2.4314e-06
473.72	-2.4272e-06
473.74	-2.4233e-06
473.76	-2.4211e-06
473.78	-2.4194e-06
473.8	-2.4186e-06
473.82	-2.4174e-06
473.84	-2.4156e-06
473.86	-2.4149e-06
473.88	-2.4137e-06
473.9	-2.4125e-06
473.92	-2.4118e-06
473.94	-2.4099e-06
473.96	-2.4082e-06
473.98	-2.4068e-06
474	-2.4047e-06
474.02	-2.4038e-06
474.04	-2.4027e-06
474.06	-2.401e-06
474.08	-2.3997e-06
474.1	-2.3975e-06
474.12	-2.3958e-06
474.14	-2.3941e-06
474.16	-2.3919e-06
474.18	-2.3903e-06
474.2	-2.3883e-06
474.22	-2.3868e-06
474.24	-2.3853e-06
474.26	-2.3834e-06
474.28	-2.3816e-06
474.3	-2.3793e-06
474.32	-2.3772e-06
474.34	-2.3748e-06
474.36	-2.3723e-06
474.38	-2.3702e-06
474.4	-2.3677e-06
474.42	-2.3661e-06
474.44	-2.3645e-06
474.46	-2.363e-06
474.48	-2.3614e-06
474.5	-2.3596e-06
474.52	-2.3579e-06
474.54	-2.3558e-06
474.56	-2.3541e-06
474.58	-2.3519e-06
474.6	-2.3501e-06
474.62	-2.3484e-06
474.64	-2.3467e-06
474.66	-2.3452e-06
474.68	-2.3437e-06
474.7	-2.3421e-06
474.72	-2.3404e-06
474.74	-2.339e-06
474.76	-2.3366e-06
474.78	-2.3342e-06
474.8	-2.3316e-06
474.82	-2.3294e-06
474.84	-2.3271e-06
474.86	-2.3249e-06
474.88	-2.3228e-06
474.9	-2.3207e-06
474.92	-2.3186e-06
474.94	-2.3163e-06
474.96	-2.3142e-06
474.98	-2.3118e-06
475	-2.3096e-06
475.02	-2.3071e-06
475.04	-2.3049e-06
475.06	-2.303e-06
475.08	-2.3012e-06
475.1	-2.299e-06
475.12	-2.2972e-06
475.14	-2.2954e-06
475.16	-2.2939e-06
475.18	-2.2927e-06
475.2	-2.2914e-06
475.22	-2.29e-06
475.24	-2.2884e-06
475.26	-2.2872e-06
475.28	-2.2857e-06
475.3	-2.2846e-06
475.32	-2.2833e-06
475.34	-2.2821e-06
475.36	-2.2807e-06
475.38	-2.2797e-06
475.4	-2.2789e-06
475.42	-2.2777e-06
475.44	-2.277e-06
475.46	-2.2758e-06
475.48	-2.2749e-06
475.5	-2.2737e-06
475.52	-2.2727e-06
475.54	-2.2715e-06
475.56	-2.2702e-06
475.58	-2.2688e-06
475.6	-2.2673e-06
475.62	-2.266e-06
475.64	-2.2645e-06
475.66	-2.2636e-06
475.68	-2.2624e-06
475.7	-2.2616e-06
475.72	-2.2607e-06
475.74	-2.2572e-06
475.76	-2.2679e-06
475.78	-2.2984e-06
475.8	-2.3335e-06
475.82	-2.3678e-06
475.84	-2.4012e-06
475.86	-2.4326e-06
475.88	-2.4627e-06
475.9	-2.4915e-06
475.92	-2.5183e-06
475.94	-2.5448e-06
475.96	-2.5698e-06
475.98	-2.5943e-06
476	-2.6176e-06
476.02	-2.6399e-06
476.04	-2.6615e-06
476.06	-2.6817e-06
476.08	-2.7016e-06
476.1	-2.7201e-06
476.12	-2.7383e-06
476.14	-2.7559e-06
476.16	-2.7727e-06
476.18	-2.789e-06
476.2	-2.8045e-06
476.22	-2.8202e-06
476.24	-2.8349e-06
476.26	-2.8495e-06
476.28	-2.8635e-06
476.3	-2.8768e-06
476.32	-2.8902e-06
476.34	-2.9031e-06
476.36	-2.9162e-06
476.38	-2.9285e-06
476.4	-2.9406e-06
476.42	-2.9525e-06
476.44	-2.9636e-06
476.46	-2.9755e-06
476.48	-2.9868e-06
476.5	-2.9984e-06
476.52	-3.0098e-06
476.54	-3.0204e-06
476.56	-3.0311e-06
476.58	-3.0412e-06
476.6	-3.0518e-06
476.62	-3.0619e-06
476.64	-3.0717e-06
476.66	-3.0815e-06
476.68	-3.0908e-06
476.7	-3.101e-06
476.72	-3.111e-06
476.74	-3.1211e-06
476.76	-3.1309e-06
476.78	-3.1402e-06
476.8	-3.1499e-06
476.82	-3.1589e-06
476.84	-3.1682e-06
476.86	-3.1773e-06
476.88	-3.1862e-06
476.9	-3.1956e-06
476.92	-3.2047e-06
476.94	-3.2147e-06
476.96	-3.2243e-06
476.98	-3.2336e-06
477	-3.2429e-06
477.02	-3.2512e-06
477.04	-3.2603e-06
477.06	-3.269e-06
477.08	-3.2774e-06
477.1	-3.2862e-06
477.12	-3.2944e-06
477.14	-3.3033e-06
477.16	-3.3119e-06
477.18	-3.3205e-06
477.2	-3.329e-06
477.22	-3.337e-06
477.24	-3.3456e-06
477.26	-3.3535e-06
477.28	-3.3617e-06
477.3	-3.37e-06
477.32	-3.378e-06
477.34	-3.3867e-06
477.36	-3.3951e-06
477.38	-3.404e-06
477.4	-3.4128e-06
477.42	-3.4207e-06
477.44	-3.4291e-06
477.46	-3.4368e-06
477.48	-3.4446e-06
477.5	-3.4525e-06
477.52	-3.4601e-06
477.54	-3.4686e-06
477.56	-3.4766e-06
477.58	-3.4849e-06
477.6	-3.4933e-06
477.62	-3.5014e-06
477.64	-3.5103e-06
477.66	-3.5181e-06
477.68	-3.5261e-06
477.7	-3.5343e-06
477.72	-3.5423e-06
477.74	-3.5532e-06
477.76	-3.5508e-06
477.78	-3.5298e-06
477.8	-3.5054e-06
477.82	-3.4811e-06
477.84	-3.4591e-06
477.86	-3.4381e-06
477.88	-3.4187e-06
477.9	-3.4007e-06
477.92	-3.3838e-06
477.94	-3.369e-06
477.96	-3.3553e-06
477.98	-3.343e-06
478	-3.3315e-06
478.02	-3.32e-06
478.04	-3.3099e-06
478.06	-3.3e-06
478.08	-3.2911e-06
478.1	-3.2833e-06
478.12	-3.2755e-06
478.14	-3.2691e-06
478.16	-3.2629e-06
478.18	-3.2568e-06
478.2	-3.2514e-06
478.22	-3.2457e-06
478.24	-3.2409e-06
478.26	-3.2358e-06
478.28	-3.2309e-06
478.3	-3.2269e-06
478.32	-3.2228e-06
478.34	-3.22e-06
478.36	-3.217e-06
478.38	-3.2137e-06
478.4	-3.2108e-06
478.42	-3.2071e-06
478.44	-3.2042e-06
478.46	-3.2014e-06
478.48	-3.1984e-06
478.5	-3.1963e-06
478.52	-3.1938e-06
478.54	-3.192e-06
478.56	-3.1902e-06
478.58	-3.1876e-06
478.6	-3.1856e-06
478.62	-3.183e-06
478.64	-3.1806e-06
478.66	-3.1783e-06
478.68	-3.1757e-06
478.7	-3.1739e-06
478.72	-3.172e-06
478.74	-3.1704e-06
478.76	-3.1679e-06
478.78	-3.1633e-06
478.8	-3.1591e-06
478.82	-3.1546e-06
478.84	-3.1501e-06
478.86	-3.1463e-06
478.88	-3.142e-06
478.9	-3.139e-06
478.92	-3.1357e-06
478.94	-3.1321e-06
478.96	-3.1289e-06
478.98	-3.1249e-06
479	-3.1218e-06
479.02	-3.1187e-06
479.04	-3.1153e-06
479.06	-3.1127e-06
479.08	-3.1098e-06
479.1	-3.1076e-06
479.12	-3.1054e-06
479.14	-3.1024e-06
479.16	-3.1e-06
479.18	-3.0972e-06
479.2	-3.0944e-06
479.22	-3.0918e-06
479.24	-3.0891e-06
479.26	-3.0875e-06
479.28	-3.0853e-06
479.3	-3.0829e-06
479.32	-3.0809e-06
479.34	-3.0778e-06
479.36	-3.0757e-06
479.38	-3.0736e-06
479.4	-3.0708e-06
479.42	-3.069e-06
479.44	-3.067e-06
479.46	-3.0655e-06
479.48	-3.0641e-06
479.5	-3.0617e-06
479.52	-3.0598e-06
479.54	-3.0576e-06
479.56	-3.0556e-06
479.58	-3.0541e-06
479.6	-3.0522e-06
479.62	-3.0513e-06
479.64	-3.0497e-06
479.66	-3.0476e-06
479.68	-3.0461e-06
479.7	-3.044e-06
479.72	-3.0426e-06
479.74	-3.0417e-06
479.76	-3.0384e-06
479.78	-3.0335e-06
479.8	-3.0278e-06
479.82	-3.0226e-06
479.84	-3.0179e-06
479.86	-3.0123e-06
479.88	-3.0075e-06
479.9	-3.0027e-06
479.92	-2.998e-06
479.94	-2.9945e-06
479.96	-2.9908e-06
479.98	-2.9875e-06
480	-2.9842e-06


==> SashaEpoch1/PotassiumCurrent.txt <==
0	-0.46114
0.02	-0.4605
0.04	-0.45995
0.06	-0.45947
0.08	-0.45902
0.1	-0.45862
0.12	-0.45815
0.14	-0.45776
0.16	-0.45735
0.18	-0.45702
0.2	-0.45672
0.22	-0.45653
0.24	-0.45634
0.26	-0.45625
0.28	-0.45621
0.3	-0.45615
0.32	-0.45613
0.34	-0.45602
0.36	-0.45599
0.38	-0.45586
0.4	-0.45582
0.42	-0.45575
0.44	-0.45573
0.46	-0.45567
0.48	-0.45559
0.5	-0.45555
0.52	-0.45547
0.54	-0.45557
0.56	-0.45565
0.58	-0.45587
0.6	-0.45605
0.62	-0.45624
0.64	-0.45635
0.66	-0.45634
0.68	-0.45643
0.7	-0.45638
0.72	-0.45648
0.74	-0.4565
0.76	-0.4566
0.78	-0.45682
0.8	-0.45702
0.82	-0.45729
0.84	-0.45748
0.86	-0.45783
0.88	-0.45811
0.9	-0.45848
0.92	-0.45882
0.94	-0.45908
0.96	-0.45937
0.98	-0.45949
1	-0.45972
1.02	-0.45984
1.04	-0.45999
1.06	-0.46017
1.08	-0.46023
1.1	-0.46038
1.12	-0.46046
1.14	-0.46071
1.16	-0.46094
1.18	-0.4612
1.2	-0.46143
1.22	-0.46156
1.24	-0.46178
1.26	-0.46187
1.28	-0.46206
1.3	-0.46215
1.32	-0.46222
1.34	-0.46232
1.36	-0.46232
1.38	-0.46253
1.4	-0.46262
1.42	-0.46279
1.44	-0.46294
1.46	-0.46298
1.48	-0.46311
1.5	-0.46315
1.52	-0.46327
1.54	-0.46326
1.56	-0.46326
1.58	-0.46327
1.6	-0.46321
1.62	-0.46341
1.64	-0.46354
1.66	-0.46374
1.68	-0.46391
1.7	-0.46396
1.72	-0.46401
1.74	-0.46402
1.76	-0.46407
1.78	-0.46378
1.8	-0.46346
1.82	-0.46323
1.84	-0.463
1.86	-0.46301
1.88	-0.46288
1.9	-0.46285
1.92	-0.46281
1.94	-0.46264
1.96	-0.46259
1.98	-0.46239
2	-0.4623
2.02	-0.46216
2.04	-0.46196
2.06	-0.46187
2.08	-0.46168
2.1	-0.46165
2.12	-0.46154
2.14	-0.46152
2.16	-0.46154
2.18	-0.46148
2.2	-0.46161
2.22	-0.46158
2.24	-0.46157
2.26	-0.46155
2.28	-0.46145
2.3	-0.4615
2.32	-0.46146
2.34	-0.46154
2.36	-0.46156
2.38	-0.46151
2.4	-0.46149
2.42	-0.46131
2.44	-0.46127
2.46	-0.46114
2.48	-0.46099
2.5	-0.46092
2.52	-0.46081
2.54	-0.46096
2.56	-0.46103
2.58	-0.46112
2.6	-0.46119
2.62	-0.46108
2.64	-0.46115
2.66	-0.46112
2.68	-0.46111
2.7	-0.46112
2.72	-0.46105
2.74	-0.46112
2.76	-0.46124
2.78	-0.46174
2.8	-0.46221
2.82	-0.46257
2.84	-0.46303
2.86	-0.46326
2.88	-0.46362
2.9	-0.46392
2.92	-0.46411
2.94	-0.4644
2.96	-0.46455
2.98	-0.46489
3	-0.46516
3.02	-0.46532
3.04	-0.46545
3.06	-0.46545
3.08	-0.4656
3.1	-0.46568
3.12	-0.4658
3.14	-0.46594
3.16	-0.46596
3.18	-0.46618
3.2	-0.4663
3.22	-0.46654
3.24	-0.46677
3.26	-0.46677
3.28	-0.46691
3.3	-0.46694
3.32	-0.46701
3.34	-0.46714
3.36	-0.46717
3.38	-0.46737
3.4	-0.46743
3.42	-0.46758
3.44	-0.46774
3.46	-0.4678
3.48	-0.46796
3.5	-0.46793
3.52	-0.46793
3.54	-0.4679
3.56	-0.46777
3.58	-0.46785
3.6	-0.46786
3.62	-0.46804
3.64	-0.46817
3.66	-0.46813
3.68	-0.46821
3.7	-0.46817
3.72	-0.46821
3.74	-0.4683
3.76	-0.46795
3.78	-0.46738
3.8	-0.46661
3.82	-0.46599
3.84	-0.46538
3.86	-0.46467
3.88	-0.46406
3.9	-0.46339
3.92	-0.46287
3.94	-0.46231
3.96	-0.46166
3.98	-0.46128
4	-0.46079
4.02	-0.46048
4.04	-0.46018
4.06	-0.45971
4.08	-0.45938
4.1	-0.45894
4.12	-0.45859
4.14	-0.45832
4.16	-0.45797
4.18	-0.45785
4.2	-0.45759
4.22	-0.45743
4.24	-0.4573
4.26	-0.457
4.28	-0.45685
4.3	-0.45659
4.32	-0.45631
4.34	-0.4561
4.36	-0.45579
4.38	-0.45579
4.4	-0.45571
4.42	-0.45564
4.44	-0.45563
4.46	-0.45547
4.48	-0.45546
4.5	-0.45539
4.52	-0.45526
4.54	-0.45521
4.56	-0.45501
4.58	-0.45507
4.6	-0.45514
4.62	-0.45516
4.64	-0.45529
4.66	-0.45518
4.68	-0.45521
4.7	-0.4553
4.72	-0.45533
4.74	-0.45524
4.76	-0.45734
4.78	-0.46283
4.8	-0.46899
4.82	-0.4748
4.84	-0.48054
4.86	-0.48587
4.88	-0.49092
4.9	-0.49574
4.92	-0.50014
4.94	-0.50459
4.96	-0.50879
4.98	-0.51271
5	-0.51654
5.02	-0.51997
5.04	-0.52334
5.06	-0.5266
5.08	-0.52964
5.1	-0.53277
5.12	-0.53558
5.14	-0.53825
5.16	-0.54085
5.18	-0.54318
5.2	-0.5456
5.22	-0.54785
5.24	-0.55
5.26	-0.55225
5.28	-0.55429
5.3	-0.55643
5.32	-0.55849
5.34	-0.56023
5.36	-0.56206
5.38	-0.56376
5.4	-0.56551
5.42	-0.56731
5.44	-0.56895
5.46	-0.57078
5.48	-0.57249
5.5	-0.57409
5.52	-0.57581
5.54	-0.57731
5.56	-0.57893
5.58	-0.58048
5.6	-0.58189
5.62	-0.58356
5.64	-0.58521
5.66	-0.58675
5.68	-0.58835
5.7	-0.58965
5.72	-0.59113
5.74	-0.59243
5.76	-0.59446
5.78	-0.59787
5.8	-0.6014
5.82	-0.60473
5.84	-0.60811
5.86	-0.61118
5.88	-0.61436
5.9	-0.61735
5.92	-0.6202
5.94	-0.62314
5.96	-0.62595
5.98	-0.62872
6	-0.63156
6.02	-0.63411
6.04	-0.63677
6.06	-0.63924
6.08	-0.6417
6.1	-0.64426
6.12	-0.64672
6.14	-0.64918
6.16	-0.65168
6.18	-0.65387
6.2	-0.65628
6.22	-0.65845
6.24	-0.66059
6.26	-0.6629
6.28	-0.6651
6.3	-0.66732
6.32	-0.66964
6.34	-0.67163
6.36	-0.67387
6.38	-0.67598
6.4	-0.67806
6.42	-0.68031
6.44	-0.68248
6.46	-0.68464
6.48	-0.68688
6.5	-0.68879
6.52	-0.69087
6.54	-0.6929
6.56	-0.69484
6.58	-0.69703
6.6	-0.69918
6.62	-0.70123
6.64	-0.70342
6.66	-0.70536
6.68	-0.70742
6.7	-0.70951
6.72	-0.71145
6.74	-0.71398
6.76	-0.7138
6.78	-0.7097
6.8	-0.70493
6.82	-0.70017
6.84	-0.69571
6.86	-0.69162
6.88	-0.68772
6.9	-0.68437
6.92	-0.68125
6.94	-0.67826
6.96	-0.67571
6.98	-0.67318
7	-0.6709
7.02	-0.66894
7.04	-0.66704
7.06	-0.66543
7.08	-0.664
7.1	-0.66252
7.12	-0.66134
7.14	-0.6601
7.16	-0.65895
7.18	-0.65807
7.2	-0.65717
7.22	-0.65648
7.24	-0.65589
7.26	-0.65517
7.28	-0.65469
7.3	-0.65414
7.32	-0.65371
7.34	-0.65339
7.36	-0.653
7.38	-0.65287
7.4	-0.65275
7.42	-0.65269
7.44	-0.65262
7.46	-0.65238
7.48	-0.65226
7.5	-0.65203
7.52	-0.65194
7.54	-0.6519
7.56	-0.65181
7.58	-0.65183
7.6	-0.65179
7.62	-0.65196
7.64	-0.65208
7.66	-0.65227
7.68	-0.65241
7.7	-0.65247
7.72	-0.65256
7.74	-0.65266
7.76	-0.65247
7.78	-0.65174
7.8	-0.65099
7.82	-0.65019
7.84	-0.64942
7.86	-0.64872
7.88	-0.64801
7.9	-0.64742
7.92	-0.6468
7.94	-0.64627
7.96	-0.64572
7.98	-0.6453
8	-0.64484
8.02	-0.64452
8.04	-0.64415
8.06	-0.64385
8.08	-0.64353
8.1	-0.64325
8.12	-0.64298
8.14	-0.64273
8.16	-0.64244
8.18	-0.64216
8.2	-0.64186
8.22	-0.64153
8.24	-0.64127
8.26	-0.64095
8.28	-0.64062
8.3	-0.64034
8.32	-0.64017
8.34	-0.63996
8.36	-0.63975
8.38	-0.63953
8.4	-0.63929
8.42	-0.63906
8.44	-0.63885
8.46	-0.63867
8.48	-0.63842
8.5	-0.63825
8.52	-0.63799
8.54	-0.63788
8.56	-0.63776
8.58	-0.63778
8.6	-0.63774
8.62	-0.63775
8.64	-0.63768
8.66	-0.63761
8.68	-0.63754
8.7	-0.63742
8.72	-0.63732
8.74	-0.63696
8.76	-0.63762
8.78	-0.63958
8.8	-0.64191
8.82	-0.64416
8.84	-0.64626
8.86	-0.6483
8.88	-0.65014
8.9	-0.652
8.92	-0.6537
8.94	-0.6555
8.96	-0.65707
8.98	-0.65859
9	-0.66001
9.02	-0.66135
9.04	-0.66266
9.06	-0.66384
9.08	-0.66503
9.1	-0.66611
9.12	-0.66717
9.14	-0.66816
9.16	-0.66905
9.18	-0.66998
9.2	-0.67078
9.22	-0.67171
9.24	-0.67258
9.26	-0.67366
9.28	-0.67461
9.3	-0.67552
9.32	-0.67641
9.34	-0.67711
9.36	-0.67787
9.38	-0.67862
9.4	-0.67944
9.42	-0.68014
9.44	-0.68077
9.46	-0.68151
9.48	-0.68219
9.5	-0.68307
9.52	-0.68391
9.54	-0.68479
9.56	-0.68566
9.58	-0.68644
9.6	-0.6873
9.62	-0.68806
9.64	-0.689
9.66	-0.68973
9.68	-0.69052
9.7	-0.69134
9.72	-0.69211
9.74	-0.69263
9.76	-0.69576
9.78	-0.70267
9.8	-0.71038
9.82	-0.71788
9.84	-0.72522
9.86	-0.732
9.88	-0.73859
9.9	-0.74464
9.92	-0.75056
9.94	-0.75621
9.96	-0.76162
9.98	-0.76682
10	-0.77172
10.02	-0.77655
10.04	-0.78124
10.06	-0.78576
10.08	-0.79021
10.1	-0.79435
10.12	-0.79851
10.14	-0.80233
10.16	-0.80616
10.18	-0.80987
10.2	-0.81351
10.22	-0.81716
10.24	-0.82066
10.26	-0.82426
10.28	-0.82784
10.3	-0.83128
10.32	-0.83475
10.34	-0.83793
10.36	-0.84123
10.38	-0.8443
10.4	-0.84748
10.42	-0.85058
10.44	-0.85362
10.46	-0.8568
10.48	-0.85995
10.5	-0.86316
10.52	-0.86635
10.54	-0.86941
10.56	-0.87256
10.58	-0.87543
10.6	-0.87849
10.62	-0.88143
10.64	-0.8844
10.66	-0.88738
10.68	-0.89026
10.7	-0.89331
10.72	-0.89637
10.74	-0.89971
10.76	-0.90131
10.78	-0.90029
10.8	-0.89892
10.82	-0.89752
10.84	-0.89646
10.86	-0.89565
10.88	-0.89502
10.9	-0.89473
10.92	-0.89453
10.94	-0.89457
10.96	-0.89477
10.98	-0.895
11	-0.89549
11.02	-0.89588
11.04	-0.89656
11.06	-0.89721
11.08	-0.89795
11.1	-0.89886
11.12	-0.89978
11.14	-0.90097
11.16	-0.9022
11.18	-0.90342
11.2	-0.9048
11.22	-0.906
11.24	-0.90742
11.26	-0.90874
11.28	-0.9101
11.3	-0.91153
11.32	-0.91294
11.34	-0.91458
11.36	-0.91615
11.38	-0.91778
11.4	-0.91942
11.42	-0.92085
11.44	-0.92247
11.46	-0.92395
11.48	-0.92552
11.5	-0.92713
11.52	-0.92863
11.54	-0.93035
11.56	-0.93197
11.58	-0.93368
11.6	-0.93535
11.62	-0.93683
11.64	-0.93842
11.66	-0.93986
11.68	-0.94133
11.7	-0.94287
11.72	-0.94426
11.74	-0.94626
11.76	-0.94588
11.78	-0.9426
11.8	-0.93862
11.82	-0.93471
11.84	-0.93113
11.86	-0.92778
11.88	-0.92473
11.9	-0.92201
11.92	-0.91938
11.94	-0.91724
11.96	-0.91513
11.98	-0.91334
12	-0.91164
12.02	-0.90995
12.04	-0.90846
12.06	-0.90702
12.08	-0.90572
12.1	-0.90456
12.12	-0.90338
12.14	-0.90249
12.16	-0.90147
12.18	-0.90071
12.2	-0.89986
12.22	-0.89889
12.24	-0.89813
12.26	-0.89734
12.28	-0.89664
12.3	-0.89604
12.32	-0.89525
12.34	-0.89475
12.36	-0.89414
12.38	-0.89369
12.4	-0.8932
12.42	-0.89256
12.44	-0.89201
12.46	-0.89135
12.48	-0.89074
12.5	-0.89025
12.52	-0.88954
12.54	-0.88917
12.56	-0.88861
12.58	-0.88815
12.6	-0.8877
12.62	-0.88706
12.64	-0.88656
12.66	-0.88599
12.68	-0.88532
12.7	-0.88483
12.72	-0.88419
12.74	-0.8838
12.76	-0.88337
12.78	-0.8831
12.8	-0.88284
12.82	-0.88252
12.84	-0.88231
12.86	-0.88203
12.88	-0.88164
12.9	-0.88142
12.92	-0.88097
12.94	-0.88076
12.96	-0.88045
12.98	-0.88003
13	-0.87971
13.02	-0.87924
13.04	-0.8788
13.06	-0.87844
13.08	-0.87788
13.1	-0.87764
13.12	-0.87724
13.14	-0.8769
13.16	-0.87648
13.18	-0.87589
13.2	-0.87545
13.22	-0.87487
13.24	-0.87419
13.26	-0.87376
13.28	-0.87321
13.3	-0.87295
13.32	-0.87257
13.34	-0.87218
13.36	-0.87185
13.38	-0.87131
13.4	-0.87082
13.42	-0.87036
13.44	-0.86972
13.46	-0.86943
13.48	-0.86901
13.5	-0.86872
13.52	-0.8684
13.54	-0.86778
13.56	-0.86733
13.58	-0.86686
13.6	-0.86626
13.62	-0.86586
13.64	-0.86539
13.66	-0.86517
13.68	-0.86488
13.7	-0.86443
13.72	-0.86417
13.74	-0.86345
13.76	-0.86479
13.78	-0.86901
13.8	-0.87362
13.82	-0.87828
13.84	-0.88261
13.86	-0.88658
13.88	-0.89046
13.9	-0.89386
13.92	-0.89715
13.94	-0.90024
13.96	-0.903
13.98	-0.90586
14	-0.90844
14.02	-0.91089
14.04	-0.91334
14.06	-0.91548
14.08	-0.9176
14.1	-0.91957
14.12	-0.92135
14.14	-0.92329
14.16	-0.92502
14.18	-0.92682
14.2	-0.9285
14.22	-0.92993
14.24	-0.93148
14.26	-0.93294
14.28	-0.93431
14.3	-0.93585
14.32	-0.93715
14.34	-0.93859
14.36	-0.93998
14.38	-0.94121
14.4	-0.94263
14.42	-0.94392
14.44	-0.94511
14.46	-0.94655
14.48	-0.94777
14.5	-0.94922
14.52	-0.95057
14.54	-0.95172
14.56	-0.95304
14.58	-0.95425
14.6	-0.95541
14.62	-0.95694
14.64	-0.95829
14.66	-0.95983
14.68	-0.96131
14.7	-0.96255
14.72	-0.96395
14.74	-0.96498
14.76	-0.9679
14.78	-0.97399
14.8	-0.9804
14.82	-0.9868
14.84	-0.99295
14.86	-0.9987
14.88	-1.0043
14.9	-1.0097
14.92	-1.0147
14.94	-1.0199
14.96	-1.0246
14.98	-1.0294
15	-1.0339
15.02	-1.0383
15.04	-1.0426
15.06	-1.047
15.08	-1.0509
15.1	-1.0554
15.12	-1.0594
15.14	-1.0636
15.16	-1.0676
15.18	-1.0718
15.2	-1.0757
15.22	-1.0801
15.24	-1.0839
15.26	-1.0884
15.28	-1.0925
15.3	-1.0969
15.32	-1.1011
15.34	-1.1057
15.36	-1.1098
15.38	-1.1147
15.4	-1.119
15.42	-1.1241
15.44	-1.1288
15.46	-1.134
15.48	-1.1388
15.5	-1.1444
15.52	-1.1493
15.54	-1.1554
15.56	-1.1608
15.58	-1.1673
15.6	-1.1732
15.62	-1.1798
15.64	-1.1861
15.66	-1.1933
15.68	-1.2001
15.7	-1.2079
15.72	-1.2152
15.74	-1.2243
15.76	-1.2302
15.78	-1.2333
15.8	-1.2357
15.82	-1.2393
15.84	-1.2435
15.86	-1.2488
15.88	-1.2551
15.9	-1.2623
15.92	-1.2706
15.94	-1.2797
15.96	-1.29
15.98	-1.301
16	-1.3136
16.02	-1.3263
16.04	-1.3408
16.06	-1.3553
16.08	-1.3718
16.1	-1.388
16.12	-1.4065
16.14	-1.4246
16.16	-1.4451
16.18	-1.4651
16.2	-1.4876
16.22	-1.5095
16.24	-1.5339
16.26	-1.5573
16.28	-1.5832
16.3	-1.608
16.32	-1.6352
16.34	-1.6611
16.36	-1.6891
16.38	-1.7156
16.4	-1.7438
16.42	-1.7704
16.44	-1.7983
16.46	-1.8243
16.48	-1.8514
16.5	-1.8764
16.52	-1.902
16.54	-1.9256
16.56	-1.9496
16.58	-1.9715
16.6	-1.9935
16.62	-2.0135
16.64	-2.0335
16.66	-2.0517
16.68	-2.0697
16.7	-2.0861
16.72	-2.1022
16.74	-2.1168
16.76	-2.1303
16.78	-2.1415
16.8	-2.1522
16.82	-2.162
16.84	-2.1714
16.86	-2.1798
16.88	-2.1878
16.9	-2.195
16.92	-2.2017
16.94	-2.2075
16.96	-2.2129
16.98	-2.2173
17	-2.2213
17.02	-2.2246
17.04	-2.2273
17.06	-2.2294
17.08	-2.2308
17.1	-2.2317
17.12	-2.2319
17.14	-2.2318
17.16	-2.2309
17.18	-2.2297
17.2	-2.2276
17.22	-2.2252
17.24	-2.222
17.26	-2.2183
17.28	-2.214
17.3	-2.2093
17.32	-2.2039
17.34	-2.1982
17.36	-2.1917
17.38	-2.1851
17.4	-2.1775
17.42	-2.17
17.44	-2.1616
17.46	-2.1531
17.48	-2.1439
17.5	-2.1345
17.52	-2.1245
17.54	-2.1141
17.56	-2.1033
17.58	-2.0923
17.6	-2.0808
17.62	-2.0692
17.64	-2.0571
17.66	-2.045
17.68	-2.0326
17.7	-2.0202
17.72	-2.0075
17.74	-1.9946
17.76	-1.9819
17.78	-1.969
17.8	-1.9563
17.82	-1.9433
17.84	-1.9303
17.86	-1.9172
17.88	-1.9042
17.9	-1.8912
17.92	-1.8782
17.94	-1.8652
17.96	-1.8523
17.98	-1.8393
18	-1.8264
18.02	-1.8134
18.04	-1.8006
18.06	-1.7878
18.08	-1.775
18.1	-1.7624
18.12	-1.7497
18.14	-1.7374
18.16	-1.725
18.18	-1.7125
18.2	-1.7001
18.22	-1.6878
18.24	-1.6754
18.26	-1.6631
18.28	-1.6508
18.3	-1.6387
18.32	-1.6263
18.34	-1.6144
18.36	-1.6022
18.38	-1.5903
18.4	-1.5781
18.42	-1.5661
18.44	-1.5539
18.46	-1.5418
18.48	-1.5295
18.5	-1.5175
18.52	-1.5052
18.54	-1.4934
18.56	-1.4813
18.58	-1.4696
18.6	-1.4577
18.62	-1.4459
18.64	-1.434
18.66	-1.4222
18.68	-1.4104
18.7	-1.3989
18.72	-1.3873
18.74	-1.3757
18.76	-1.3664
18.78	-1.3607
18.8	-1.3557
18.82	-1.3505
18.84	-1.345
18.86	-1.3392
18.88	-1.3331
18.9	-1.327
18.92	-1.3203
18.94	-1.3139
18.96	-1.3069
18.98	-1.3002
19	-1.293
19.02	-1.2859
19.04	-1.2786
19.06	-1.2713
19.08	-1.2638
19.1	-1.2564
19.12	-1.2488
19.14	-1.2415
19.16	-1.234
19.18	-1.2267
19.2	-1.2192
19.22	-1.2119
19.24	-1.2045
19.26	-1.1972
19.28	-1.1898
19.3	-1.1827
19.32	-1.1754
19.34	-1.1684
19.36	-1.1613
19.38	-1.1546
19.4	-1.1479
19.42	-1.1411
19.44	-1.1344
19.46	-1.1277
19.48	-1.1212
19.5	-1.1149
19.52	-1.1084
19.54	-1.1022
19.56	-1.0959
19.58	-1.0899
19.6	-1.0839
19.62	-1.0781
19.64	-1.0723
19.66	-1.0664
19.68	-1.0607
19.7	-1.0551
19.72	-1.0495
19.74	-1.0441
19.76	-1.0391
19.78	-1.0352
19.8	-1.0314
19.82	-1.0276
19.84	-1.0239
19.86	-1.02
19.88	-1.0162
19.9	-1.0123
19.92	-1.0083
19.94	-1.0045
19.96	-1.0006
19.98	-0.99688
20	-0.99316
20.02	-0.98937
20.04	-0.98565
20.06	-0.98179
20.08	-0.97811
20.1	-0.97437
20.12	-0.97063
20.14	-0.96698
20.16	-0.9633
20.18	-0.9598
20.2	-0.95636
20.22	-0.95283
20.24	-0.9494
20.26	-0.9458
20.28	-0.94238
20.3	-0.93889
20.32	-0.9355
20.34	-0.93219
20.36	-0.92883
20.38	-0.92563
20.4	-0.92243
20.42	-0.91902
20.44	-0.91582
20.46	-0.91245
20.48	-0.90926
20.5	-0.906
20.52	-0.90278
20.54	-0.89968
20.56	-0.89664
20.58	-0.89366
20.6	-0.89066
20.62	-0.88754
20.64	-0.88459
20.66	-0.88145
20.68	-0.87848
20.7	-0.87551
20.72	-0.87248
20.74	-0.87008
20.76	-0.86494
20.78	-0.85602
20.8	-0.84639
20.82	-0.83678
20.84	-0.82764
20.86	-0.81871
20.88	-0.8102
20.9	-0.80205
20.92	-0.79422
20.94	-0.7868
20.96	-0.77968
20.98	-0.77276
21	-0.76631
21.02	-0.75991
21.04	-0.754
21.06	-0.74816
21.08	-0.74262
21.1	-0.73735
21.12	-0.73236
21.14	-0.72763
21.16	-0.72319
21.18	-0.71867
21.2	-0.71453
21.22	-0.71031
21.24	-0.70646
21.26	-0.70273
21.28	-0.6992
21.3	-0.69589
21.32	-0.69273
21.34	-0.68964
21.36	-0.68685
21.38	-0.68387
21.4	-0.6812
21.42	-0.67844
21.44	-0.67584
21.46	-0.67343
21.48	-0.67112
21.5	-0.66898
21.52	-0.66698
21.54	-0.6648
21.56	-0.66288
21.58	-0.66085
21.6	-0.65902
21.62	-0.65722
21.64	-0.6554
21.66	-0.65377
21.68	-0.65216
21.7	-0.65052
21.72	-0.64905
21.74	-0.64745
21.76	-0.64589
21.78	-0.64413
21.8	-0.64229
21.82	-0.64068
21.84	-0.63907
21.86	-0.63753
21.88	-0.63606
21.9	-0.63444
21.92	-0.63299
21.94	-0.63151
21.96	-0.63004
21.98	-0.62868
22	-0.62724
22.02	-0.62601
22.04	-0.62477
22.06	-0.62345
22.08	-0.62226
22.1	-0.62094
22.12	-0.61963
22.14	-0.61838
22.16	-0.61703
22.18	-0.61594
22.2	-0.61477
22.22	-0.61358
22.24	-0.61248
22.26	-0.61128
22.28	-0.61014
22.3	-0.60905
22.32	-0.60778
22.34	-0.60679
22.36	-0.60568
22.38	-0.60458
22.4	-0.60348
22.42	-0.60227
22.44	-0.60109
22.46	-0.59996
22.48	-0.59868
22.5	-0.59763
22.52	-0.59642
22.54	-0.5953
22.56	-0.59416
22.58	-0.59294
22.6	-0.59179
22.62	-0.59065
22.64	-0.58937
22.66	-0.58834
22.68	-0.58711
22.7	-0.58602
22.72	-0.5849
22.74	-0.58362
22.76	-0.58251
22.78	-0.5816
22.8	-0.58062
22.82	-0.57991
22.84	-0.57897
22.86	-0.5782
22.88	-0.57733
22.9	-0.57628
22.92	-0.57532
22.94	-0.57437
22.96	-0.57323
22.98	-0.57239
23	-0.57136
23.02	-0.57045
23.04	-0.56952
23.06	-0.56845
23.08	-0.56736
23.1	-0.56629
23.12	-0.565
23.14	-0.56397
23.16	-0.5628
23.18	-0.56173
23.2	-0.56058
23.22	-0.55936
23.24	-0.55822
23.26	-0.55711
23.28	-0.55584
23.3	-0.55487
23.32	-0.55368
23.34	-0.55252
23.36	-0.55137
23.38	-0.5501
23.4	-0.5489
23.42	-0.54779
23.44	-0.54647
23.46	-0.54544
23.48	-0.54426
23.5	-0.54306
23.52	-0.54194
23.54	-0.5407
23.56	-0.53942
23.58	-0.53825
23.6	-0.53696
23.62	-0.53597
23.64	-0.53495
23.66	-0.53374
23.68	-0.53268
23.7	-0.53153
23.72	-0.53036
23.74	-0.52904
23.76	-0.53004
23.78	-0.53459
23.8	-0.53985
23.82	-0.54477
23.84	-0.5496
23.86	-0.55406
23.88	-0.55824
23.9	-0.56226
23.92	-0.56592
23.94	-0.56955
23.96	-0.57293
23.98	-0.57599
24	-0.57894
24.02	-0.58155
24.04	-0.584
24.06	-0.58632
24.08	-0.58842
24.1	-0.5905
24.12	-0.59236
24.14	-0.59419
24.16	-0.59587
24.18	-0.5974
24.2	-0.59887
24.22	-0.60015
24.24	-0.60136
24.26	-0.6024
24.28	-0.60335
24.3	-0.60428
24.32	-0.60514
24.34	-0.60599
24.36	-0.60673
24.38	-0.6075
24.4	-0.60818
24.42	-0.60886
24.44	-0.6095
24.46	-0.61009
24.48	-0.61063
24.5	-0.61104
24.52	-0.61148
24.54	-0.61181
24.56	-0.61221
24.58	-0.6125
24.6	-0.6128
24.62	-0.613
24.64	-0.61324
24.66	-0.61341
24.68	-0.61363
24.7	-0.61383
24.72	-0.61402
24.74	-0.61418
24.76	-0.61426
24.78	-0.61421
24.8	-0.61417
24.82	-0.61409
24.84	-0.61403
24.86	-0.61401
24.88	-0.61403
24.9	-0.61405
24.92	-0.61414
24.94	-0.61417
24.96	-0.61424
24.98	-0.61423
25	-0.61428
25.02	-0.61426
25.04	-0.61432
25.06	-0.6143
25.08	-0.61439
25.1	-0.61439
25.12	-0.61453
25.14	-0.61459
25.16	-0.61476
25.18	-0.61485
25.2	-0.61502
25.22	-0.61514
25.24	-0.6153
25.26	-0.61542
25.28	-0.61555
25.3	-0.61569
25.32	-0.61589
25.34	-0.61613
25.36	-0.61638
25.38	-0.61662
25.4	-0.61693
25.42	-0.61717
25.44	-0.6175
25.46	-0.61771
25.48	-0.61803
25.5	-0.61825
25.52	-0.6186
25.54	-0.61885
25.56	-0.61915
25.58	-0.61943
25.6	-0.61966
25.62	-0.61993
25.64	-0.62017
25.66	-0.62049
25.68	-0.62077
25.7	-0.62113
25.72	-0.62148
25.74	-0.62217
25.76	-0.62073
25.78	-0.61604
25.8	-0.61071
25.82	-0.60541
25.84	-0.60029
25.86	-0.59536
25.88	-0.59061
25.9	-0.58612
25.92	-0.5818
25.94	-0.57777
25.96	-0.57392
25.98	-0.57026
26	-0.5668
26.02	-0.56339
26.04	-0.56021
26.06	-0.55701
26.08	-0.55407
26.1	-0.55119
26.12	-0.54849
26.14	-0.54588
26.16	-0.54339
26.18	-0.54104
26.2	-0.53882
26.22	-0.53676
26.24	-0.53481
26.26	-0.53285
26.28	-0.53104
26.3	-0.52914
26.32	-0.52747
26.34	-0.52573
26.36	-0.52413
26.38	-0.52251
26.4	-0.52094
26.42	-0.5195
26.44	-0.51812
26.46	-0.51688
26.48	-0.5157
26.5	-0.51447
26.52	-0.51333
26.54	-0.51211
26.56	-0.51109
26.58	-0.51
26.6	-0.509
26.62	-0.50797
26.64	-0.50695
26.66	-0.50603
26.68	-0.50516
26.7	-0.50436
26.72	-0.50357
26.74	-0.50273
26.76	-0.50205
26.78	-0.50141
26.8	-0.50098
26.82	-0.50046
26.84	-0.49997
26.86	-0.4995
26.88	-0.49898
26.9	-0.49857
26.92	-0.49816
26.94	-0.4978
26.96	-0.49743
26.98	-0.49696
27	-0.49659
27.02	-0.49612
27.04	-0.49575
27.06	-0.4953
27.08	-0.49483
27.1	-0.49439
27.12	-0.49394
27.14	-0.49362
27.16	-0.49325
27.18	-0.49292
27.2	-0.4926
27.22	-0.49214
27.24	-0.49181
27.26	-0.49139
27.28	-0.49101
27.3	-0.49061
27.32	-0.49018
27.34	-0.48986
27.36	-0.48951
27.38	-0.48923
27.4	-0.48891
27.42	-0.48852
27.44	-0.4882
27.46	-0.48779
27.48	-0.48748
27.5	-0.48711
27.52	-0.48671
27.54	-0.48636
27.56	-0.48595
27.58	-0.48566
27.6	-0.48533
27.62	-0.48505
27.64	-0.48474
27.66	-0.48435
27.68	-0.48404
27.7	-0.48365
27.72	-0.48331
27.74	-0.48297
27.76	-0.48242
27.78	-0.4818
27.8	-0.48108
27.82	-0.4805
27.84	-0.4799
27.86	-0.47927
27.88	-0.47867
27.9	-0.478
27.92	-0.47744
27.94	-0.47685
27.96	-0.47627
27.98	-0.47574
28	-0.47512
28.02	-0.47465
28.04	-0.47412
28.06	-0.47362
28.08	-0.47315
28.1	-0.47258
28.12	-0.47208
28.14	-0.47153
28.16	-0.47099
28.18	-0.47048
28.2	-0.4699
28.22	-0.46946
28.24	-0.469
28.26	-0.46864
28.28	-0.46827
28.3	-0.46783
28.32	-0.46746
28.34	-0.467
28.36	-0.4666
28.38	-0.46617
28.4	-0.46571
28.42	-0.46536
28.44	-0.46495
28.46	-0.46462
28.48	-0.46428
28.5	-0.46389
28.52	-0.46359
28.54	-0.46318
28.56	-0.46285
28.58	-0.46251
28.6	-0.46215
28.62	-0.46185
28.64	-0.46157
28.66	-0.46139
28.68	-0.46119
28.7	-0.46091
28.72	-0.46073
28.74	-0.46013
28.76	-0.46163
28.78	-0.46587
28.8	-0.47071
28.82	-0.47556
28.84	-0.48028
28.86	-0.4849
28.88	-0.48936
28.9	-0.49353
28.92	-0.49759
28.94	-0.50141
28.96	-0.5052
28.98	-0.50877
29	-0.5122
29.02	-0.51558
29.04	-0.51876
29.06	-0.52193
29.08	-0.52496
29.1	-0.52782
29.12	-0.53067
29.14	-0.53331
29.16	-0.53593
29.18	-0.53843
29.2	-0.54081
29.22	-0.54327
29.24	-0.54559
29.26	-0.54792
29.28	-0.55016
29.3	-0.55225
29.32	-0.55438
29.34	-0.55637
29.36	-0.55836
29.38	-0.56027
29.4	-0.56209
29.42	-0.56402
29.44	-0.56584
29.46	-0.56767
29.48	-0.56947
29.5	-0.57108
29.52	-0.57281
29.54	-0.5744
29.56	-0.57601
29.58	-0.57762
29.6	-0.57914
29.62	-0.5807
29.64	-0.58223
29.66	-0.58373
29.68	-0.5853
29.7	-0.58668
29.72	-0.5882
29.74	-0.58953
29.76	-0.59142
29.78	-0.59421
29.8	-0.59717
29.82	-0.60013
29.84	-0.60306
29.86	-0.60577
29.88	-0.60857
29.9	-0.61118
29.92	-0.61384
29.94	-0.61641
29.96	-0.61888
29.98	-0.62149
30	-0.62407
30.02	-0.62651
30.04	-0.62905
30.06	-0.63134
30.08	-0.63369
30.1	-0.63596
30.12	-0.63818
30.14	-0.64055
30.16	-0.64291
30.18	-0.64523
30.2	-0.64757
30.22	-0.64973
30.24	-0.652
30.26	-0.65417
30.28	-0.65634
30.3	-0.65853
30.32	-0.66061
30.34	-0.66281
30.36	-0.66506
30.38	-0.66717
30.4	-0.66937
30.42	-0.67141
30.44	-0.67349
30.46	-0.67563
30.48	-0.67766
30.5	-0.6799
30.52	-0.68211
30.54	-0.68416
30.56	-0.68629
30.58	-0.68833
30.6	-0.6904
30.62	-0.69252
30.64	-0.69447
30.66	-0.6966
30.68	-0.6986
30.7	-0.70057
30.72	-0.70258
30.74	-0.70493
30.76	-0.7048
30.78	-0.70121
30.8	-0.69673
30.82	-0.69259
30.84	-0.68851
30.86	-0.68465
30.88	-0.68105
30.9	-0.67757
30.92	-0.67434
30.94	-0.67134
30.96	-0.66842
30.98	-0.66588
31	-0.66343
31.02	-0.66105
31.04	-0.65892
31.06	-0.65681
31.08	-0.65491
31.1	-0.65315
31.12	-0.65144
31.14	-0.65001
31.16	-0.64866
31.18	-0.64727
31.2	-0.6461
31.22	-0.64484
31.24	-0.64369
31.26	-0.64273
31.28	-0.64177
31.3	-0.64101
31.32	-0.64031
31.34	-0.63947
31.36	-0.63882
31.38	-0.63813
31.4	-0.63744
31.42	-0.63694
31.44	-0.63641
31.46	-0.63592
31.48	-0.63551
31.5	-0.63499
31.52	-0.63464
31.54	-0.63429
31.56	-0.63392
31.58	-0.63374
31.6	-0.63351
31.62	-0.63329
31.64	-0.63312
31.66	-0.6328
31.68	-0.63256
31.7	-0.63233
31.72	-0.632
31.74	-0.63195
31.76	-0.63154
31.78	-0.63067
31.8	-0.6298
31.82	-0.62882
31.84	-0.62786
31.86	-0.62704
31.88	-0.62613
31.9	-0.62545
31.92	-0.62478
31.94	-0.62403
31.96	-0.62341
31.98	-0.62273
32	-0.62199
32.02	-0.62147
32.04	-0.62083
32.06	-0.62025
32.08	-0.6197
32.1	-0.619
32.12	-0.61841
32.14	-0.61788
32.16	-0.61725
32.18	-0.61681
32.2	-0.61629
32.22	-0.61576
32.24	-0.61526
32.26	-0.61466
32.28	-0.61415
32.3	-0.61361
32.32	-0.61298
32.34	-0.61249
32.36	-0.61193
32.38	-0.61152
32.4	-0.61106
32.42	-0.61053
32.44	-0.61003
32.46	-0.60946
32.48	-0.60895
32.5	-0.60841
32.52	-0.60787
32.54	-0.60735
32.56	-0.60676
32.58	-0.60636
32.6	-0.6059
32.62	-0.6055
32.64	-0.60506
32.66	-0.60463
32.68	-0.60419
32.7	-0.60372
32.72	-0.60328
32.74	-0.60274
32.76	-0.60233
32.78	-0.60203
32.8	-0.60175
32.82	-0.60148
32.84	-0.60119
32.86	-0.60088
32.88	-0.60049
32.9	-0.60017
32.92	-0.59979
32.94	-0.59948
32.96	-0.59913
32.98	-0.59883
33	-0.59847
33.02	-0.59815
33.04	-0.59782
33.06	-0.59752
33.08	-0.5972
33.1	-0.59687
33.12	-0.5965
33.14	-0.59609
33.16	-0.59572
33.18	-0.59536
33.2	-0.59498
33.22	-0.59458
33.24	-0.59419
33.26	-0.59375
33.28	-0.59334
33.3	-0.59295
33.32	-0.59251
33.34	-0.59205
33.36	-0.59155
33.38	-0.59103
33.4	-0.5905
33.42	-0.59005
33.44	-0.58953
33.46	-0.5891
33.48	-0.5886
33.5	-0.58818
33.52	-0.58775
33.54	-0.58739
33.56	-0.58697
33.58	-0.58658
33.6	-0.58616
33.62	-0.58569
33.64	-0.58524
33.66	-0.58478
33.68	-0.58431
33.7	-0.5838
33.72	-0.58328
33.74	-0.58281
33.76	-0.58229
33.78	-0.5816
33.8	-0.58082
33.82	-0.58013
33.84	-0.57936
33.86	-0.57872
33.88	-0.57804
33.9	-0.57744
33.92	-0.57681
33.94	-0.57617
33.96	-0.5755
33.98	-0.57483
34	-0.5742
34.02	-0.57353
34.04	-0.57293
34.06	-0.57229
34.08	-0.57168
34.1	-0.57111
34.12	-0.57049
34.14	-0.56992
34.16	-0.56928
34.18	-0.56874
34.2	-0.56817
34.22	-0.56769
34.24	-0.56719
34.26	-0.56662
34.28	-0.56607
34.3	-0.56548
34.32	-0.56498
34.34	-0.56445
34.36	-0.56393
34.38	-0.56337
34.4	-0.56278
34.42	-0.56229
34.44	-0.5618
34.46	-0.56146
34.48	-0.56106
34.5	-0.56064
34.52	-0.56021
34.54	-0.5597
34.56	-0.55928
34.58	-0.55878
34.6	-0.55837
34.62	-0.55784
34.64	-0.55737
34.66	-0.55692
34.68	-0.5565
34.7	-0.55619
34.72	-0.55587
34.74	-0.5553
34.76	-0.5565
34.78	-0.56018
34.8	-0.56453
34.82	-0.56869
34.84	-0.57286
34.86	-0.57674
34.88	-0.58051
34.9	-0.58413
34.92	-0.58757
34.94	-0.59092
34.96	-0.59407
34.98	-0.59716
35	-0.60014
35.02	-0.60293
35.04	-0.60565
35.06	-0.60815
35.08	-0.61064
35.1	-0.61296
35.12	-0.61522
35.14	-0.61744
35.16	-0.61955
35.18	-0.6217
35.2	-0.62373
35.22	-0.62578
35.24	-0.62779
35.26	-0.62965
35.28	-0.63152
35.3	-0.6332
35.32	-0.63497
35.34	-0.63661
35.36	-0.63824
35.38	-0.6399
35.4	-0.64143
35.42	-0.64301
35.44	-0.64457
35.46	-0.64611
35.48	-0.64772
35.5	-0.64917
35.52	-0.65074
35.54	-0.65215
35.56	-0.65367
35.58	-0.65509
35.6	-0.65649
35.62	-0.65794
35.64	-0.65937
35.66	-0.66083
35.68	-0.66236
35.7	-0.66379
35.72	-0.66537
35.74	-0.66648
35.76	-0.66948
35.78	-0.67475
35.8	-0.68064
35.82	-0.68651
35.84	-0.69228
35.86	-0.69796
35.88	-0.7035
35.9	-0.70881
35.92	-0.7141
35.94	-0.71908
35.96	-0.72405
35.98	-0.72877
36	-0.73339
36.02	-0.7379
36.04	-0.74222
36.06	-0.74661
36.08	-0.7509
36.1	-0.75513
36.12	-0.75927
36.14	-0.76323
36.16	-0.76718
36.18	-0.77099
36.2	-0.77476
36.22	-0.77854
36.24	-0.78211
36.26	-0.78586
36.28	-0.78943
36.3	-0.79311
36.32	-0.79662
36.34	-0.80007
36.36	-0.80345
36.38	-0.80682
36.4	-0.81006
36.42	-0.8134
36.44	-0.81648
36.46	-0.8199
36.48	-0.82302
36.5	-0.82635
36.52	-0.82943
36.54	-0.8326
36.56	-0.83556
36.58	-0.83869
36.6	-0.84154
36.62	-0.8447
36.64	-0.84739
36.66	-0.8506
36.68	-0.85328
36.7	-0.85639
36.72	-0.85902
36.74	-0.86243
36.76	-0.86213
36.78	-0.85759
36.8	-0.8515
36.82	-0.84612
36.84	-0.84042
36.86	-0.83574
36.88	-0.83084
36.9	-0.82675
36.92	-0.82254
36.94	-0.81893
36.96	-0.8153
36.98	-0.81231
37	-0.80913
37.02	-0.80668
37.04	-0.80395
37.06	-0.80195
37.08	-0.79971
37.1	-0.79803
37.12	-0.7962
37.14	-0.79482
37.16	-0.79333
37.18	-0.79231
37.2	-0.79102
37.22	-0.79041
37.24	-0.78953
37.26	-0.78916
37.28	-0.78866
37.3	-0.78847
37.32	-0.78827
37.34	-0.78839
37.36	-0.78846
37.38	-0.78888
37.4	-0.78918
37.42	-0.78989
37.44	-0.79061
37.46	-0.7915
37.48	-0.79262
37.5	-0.79376
37.52	-0.79522
37.54	-0.79672
37.56	-0.79848
37.58	-0.80042
37.6	-0.80269
37.62	-0.80501
37.64	-0.80778
37.66	-0.81035
37.68	-0.81356
37.7	-0.81657
37.72	-0.82017
37.74	-0.8237
37.76	-0.82746
37.78	-0.8306
37.8	-0.83429
37.82	-0.83768
37.84	-0.84192
37.86	-0.8458
37.88	-0.85062
37.9	-0.85511
37.92	-0.86047
37.94	-0.86565
37.96	-0.87171
37.98	-0.87743
38	-0.88417
38.02	-0.89036
38.04	-0.89766
38.06	-0.90449
38.08	-0.91235
38.1	-0.91984
38.12	-0.92831
38.14	-0.93639
38.16	-0.94553
38.18	-0.95412
38.2	-0.96391
38.22	-0.97318
38.24	-0.98351
38.26	-0.99342
38.28	-1.0042
38.3	-1.0148
38.32	-1.0262
38.34	-1.0371
38.36	-1.049
38.38	-1.0603
38.4	-1.0724
38.42	-1.0842
38.44	-1.0965
38.46	-1.1086
38.48	-1.1212
38.5	-1.1333
38.52	-1.146
38.54	-1.1581
38.56	-1.1706
38.58	-1.1827
38.6	-1.1948
38.62	-1.2068
38.64	-1.2185
38.66	-1.2301
38.68	-1.2414
38.7	-1.2524
38.72	-1.263
38.74	-1.2735
38.76	-1.2831
38.78	-1.2925
38.8	-1.3011
38.82	-1.3097
38.84	-1.3174
38.86	-1.325
38.88	-1.3318
38.9	-1.3387
38.92	-1.3445
38.94	-1.3505
38.96	-1.3554
38.98	-1.3604
39	-1.3645
39.02	-1.3686
39.04	-1.3717
39.06	-1.375
39.08	-1.3772
39.1	-1.3797
39.12	-1.3812
39.14	-1.3828
39.16	-1.3836
39.18	-1.3843
39.2	-1.3843
39.22	-1.3843
39.24	-1.3836
39.26	-1.3831
39.28	-1.3819
39.3	-1.3805
39.32	-1.3788
39.34	-1.3769
39.36	-1.3746
39.38	-1.3724
39.4	-1.3696
39.42	-1.3669
39.44	-1.3638
39.46	-1.3606
39.48	-1.3572
39.5	-1.3537
39.52	-1.3499
39.54	-1.3462
39.56	-1.3424
39.58	-1.3384
39.6	-1.3344
39.62	-1.3301
39.64	-1.326
39.66	-1.3216
39.68	-1.3173
39.7	-1.313
39.72	-1.3088
39.74	-1.3042
39.76	-1.2996
39.78	-1.2941
39.8	-1.2887
39.82	-1.2833
39.84	-1.278
39.86	-1.2727
39.88	-1.2677
39.9	-1.2623
39.92	-1.2574
39.94	-1.2522
39.96	-1.2474
39.98	-1.2424
40	-1.2377
40.02	-1.2328
40.04	-1.2283
40.06	-1.2234
40.08	-1.2189
40.1	-1.2143
40.12	-1.2098
40.14	-1.2052
40.16	-1.2009
40.18	-1.1962
40.2	-1.1919
40.22	-1.1873
40.24	-1.1828
40.26	-1.1784
40.28	-1.1741
40.3	-1.1696
40.32	-1.1652
40.34	-1.1606
40.36	-1.1561
40.38	-1.1516
40.4	-1.1471
40.42	-1.1426
40.44	-1.138
40.46	-1.1333
40.48	-1.1287
40.5	-1.124
40.52	-1.1192
40.54	-1.1145
40.56	-1.1097
40.58	-1.1049
40.6	-1.1
40.62	-1.0949
40.64	-1.0898
40.66	-1.0847
40.68	-1.0794
40.7	-1.0743
40.72	-1.0691
40.74	-1.0639
40.76	-1.0585
40.78	-1.053
40.8	-1.0474
40.82	-1.0417
40.84	-1.036
40.86	-1.0304
40.88	-1.0246
40.9	-1.019
40.92	-1.0133
40.94	-1.0077
40.96	-1.0019
40.98	-0.99618
41	-0.99039
41.02	-0.9846
41.04	-0.97878
41.06	-0.97302
41.08	-0.96718
41.1	-0.96146
41.12	-0.95563
41.14	-0.94996
41.16	-0.94415
41.18	-0.93851
41.2	-0.93273
41.22	-0.92711
41.24	-0.9214
41.26	-0.91584
41.28	-0.91019
41.3	-0.90461
41.32	-0.89898
41.34	-0.8934
41.36	-0.88778
41.38	-0.88221
41.4	-0.87663
41.42	-0.87111
41.44	-0.86556
41.46	-0.86008
41.48	-0.85459
41.5	-0.8492
41.52	-0.84373
41.54	-0.83835
41.56	-0.83294
41.58	-0.82765
41.6	-0.82235
41.62	-0.81717
41.64	-0.812
41.66	-0.80702
41.68	-0.80204
41.7	-0.79715
41.72	-0.79227
41.74	-0.78737
41.76	-0.78305
41.78	-0.77956
41.8	-0.7763
41.82	-0.77298
41.84	-0.76968
41.86	-0.76632
41.88	-0.76297
41.9	-0.75952
41.92	-0.75607
41.94	-0.7526
41.96	-0.74914
41.98	-0.74568
42	-0.74217
42.02	-0.73873
42.04	-0.73529
42.06	-0.73197
42.08	-0.72863
42.1	-0.72533
42.12	-0.722
42.14	-0.71867
42.16	-0.71535
42.18	-0.71201
42.2	-0.70874
42.22	-0.7054
42.24	-0.70217
42.26	-0.69889
42.28	-0.69568
42.3	-0.6925
42.32	-0.68933
42.34	-0.68617
42.36	-0.68303
42.38	-0.68001
42.4	-0.67702
42.42	-0.67417
42.44	-0.67136
42.46	-0.66851
42.48	-0.6657
42.5	-0.66288
42.52	-0.66014
42.54	-0.65735
42.56	-0.65471
42.58	-0.65195
42.6	-0.64929
42.62	-0.64665
42.64	-0.64402
42.66	-0.64156
42.68	-0.63914
42.7	-0.63683
42.72	-0.63459
42.74	-0.63238
42.76	-0.63034
42.78	-0.62838
42.8	-0.62656
42.82	-0.62464
42.84	-0.62284
42.86	-0.62096
42.88	-0.61916
42.9	-0.61737
42.92	-0.61558
42.94	-0.61396
42.96	-0.61234
42.98	-0.61076
43	-0.60923
43.02	-0.60766
43.04	-0.60617
43.06	-0.60458
43.08	-0.60314
43.1	-0.60164
43.12	-0.60022
43.14	-0.59878
43.16	-0.59731
43.18	-0.5959
43.2	-0.59449
43.22	-0.59321
43.24	-0.59195
43.26	-0.59071
43.28	-0.58951
43.3	-0.58821
43.32	-0.58707
43.34	-0.58585
43.36	-0.58471
43.38	-0.58353
43.4	-0.58231
43.42	-0.58117
43.44	-0.58002
43.46	-0.57905
43.48	-0.57805
43.5	-0.57701
43.52	-0.576
43.54	-0.57489
43.56	-0.57388
43.58	-0.57284
43.6	-0.57185
43.62	-0.57083
43.64	-0.56978
43.66	-0.56883
43.68	-0.56782
43.7	-0.56696
43.72	-0.56607
43.74	-0.56514
43.76	-0.56413
43.78	-0.56291
43.8	-0.56178
43.82	-0.56061
43.84	-0.5595
43.86	-0.55844
43.88	-0.55733
43.9	-0.55635
43.92	-0.55531
43.94	-0.5544
43.96	-0.5535
43.98	-0.55252
44	-0.55157
44.02	-0.55055
44.04	-0.54963
44.06	-0.5487
44.08	-0.54775
44.1	-0.54684
44.12	-0.54582
44.14	-0.54499
44.16	-0.54413
44.18	-0.54332
44.2	-0.54251
44.22	-0.54159
44.24	-0.54076
44.26	-0.53986
44.28	-0.539
44.3	-0.53812
44.32	-0.5372
44.34	-0.53644
44.36	-0.53562
44.38	-0.53494
44.4	-0.53422
44.42	-0.53346
44.44	-0.53274
44.46	-0.53188
44.48	-0.53109
44.5	-0.53026
44.52	-0.52942
44.54	-0.52866
44.56	-0.52784
44.58	-0.5272
44.6	-0.52652
44.62	-0.52585
44.64	-0.52516
44.66	-0.52435
44.68	-0.52363
44.7	-0.52277
44.72	-0.52194
44.74	-0.52122
44.76	-0.51992
44.78	-0.51808
44.8	-0.51602
44.82	-0.51402
44.84	-0.51206
44.86	-0.51006
44.88	-0.50823
44.9	-0.50635
44.92	-0.50455
44.94	-0.50276
44.96	-0.50095
44.98	-0.49939
45	-0.49778
45.02	-0.49633
45.04	-0.4949
45.06	-0.4934
45.08	-0.49202
45.1	-0.4906
45.12	-0.48931
45.14	-0.488
45.16	-0.48664
45.18	-0.48539
45.2	-0.4841
45.22	-0.483
45.24	-0.48189
45.26	-0.48076
45.28	-0.4797
45.3	-0.47852
45.32	-0.47743
45.34	-0.47632
45.36	-0.47521
45.38	-0.47421
45.4	-0.47314
45.42	-0.47228
45.44	-0.47141
45.46	-0.47051
45.48	-0.4697
45.5	-0.46873
45.52	-0.46783
45.54	-0.46691
45.56	-0.4659
45.58	-0.46504
45.6	-0.46416
45.62	-0.46344
45.64	-0.46268
45.66	-0.46186
45.68	-0.4611
45.7	-0.4602
45.72	-0.45938
45.74	-0.45856
45.76	-0.45739
45.78	-0.45606
45.8	-0.45459
45.82	-0.45328
45.84	-0.452
45.86	-0.4506
45.88	-0.44931
45.9	-0.44794
45.92	-0.44661
45.94	-0.44534
45.96	-0.44401
45.98	-0.44287
46	-0.4417
46.02	-0.44065
46.04	-0.43959
46.06	-0.4384
46.08	-0.43728
46.1	-0.43611
46.12	-0.43497
46.14	-0.43389
46.16	-0.4327
46.18	-0.43176
46.2	-0.43076
46.22	-0.42975
46.24	-0.4288
46.26	-0.42772
46.28	-0.42672
46.3	-0.4257
46.32	-0.4246
46.34	-0.42367
46.36	-0.42265
46.38	-0.42183
46.4	-0.421
46.42	-0.42005
46.44	-0.41916
46.46	-0.41812
46.48	-0.41709
46.5	-0.41613
46.52	-0.41508
46.54	-0.41429
46.56	-0.41342
46.58	-0.41256
46.6	-0.41173
46.62	-0.4108
46.64	-0.40998
46.66	-0.4091
46.68	-0.40814
46.7	-0.40733
46.72	-0.40639
46.74	-0.40548
46.76	-0.40529
46.78	-0.40592
46.8	-0.40684
46.82	-0.40765
46.84	-0.40838
46.86	-0.40916
46.88	-0.40978
46.9	-0.41054
46.92	-0.41112
46.94	-0.41158
46.96	-0.41206
46.98	-0.41239
47	-0.41277
47.02	-0.41306
47.04	-0.41318
47.06	-0.41346
47.08	-0.41357
47.1	-0.41373
47.12	-0.41386
47.14	-0.41375
47.16	-0.41371
47.18	-0.41361
47.2	-0.41342
47.22	-0.41347
47.24	-0.41338
47.26	-0.41333
47.28	-0.41322
47.3	-0.41292
47.32	-0.41271
47.34	-0.41243
47.36	-0.41209
47.38	-0.41184
47.4	-0.41146
47.42	-0.41121
47.44	-0.41091
47.46	-0.41051
47.48	-0.41016
47.5	-0.40964
47.52	-0.40917
47.54	-0.40878
47.56	-0.40826
47.58	-0.40797
47.6	-0.4076
47.62	-0.40707
47.64	-0.40669
47.66	-0.4062
47.68	-0.40575
47.7	-0.40537
47.72	-0.40486
47.74	-0.4045
47.76	-0.40439
47.78	-0.40458
47.8	-0.40497
47.82	-0.40516
47.84	-0.4053
47.86	-0.40547
47.88	-0.40552
47.9	-0.40584
47.92	-0.40611
47.94	-0.40618
47.96	-0.40635
47.98	-0.40639
48	-0.40641
48.02	-0.40646
48.04	-0.40638
48.06	-0.40646
48.08	-0.40644
48.1	-0.40625
48.12	-0.40622
48.14	-0.4061
48.16	-0.40596
48.18	-0.40587
48.2	-0.40566
48.22	-0.40562
48.24	-0.40556
48.26	-0.40537
48.28	-0.40531
48.3	-0.40508
48.32	-0.4048
48.34	-0.40469
48.36	-0.40447
48.38	-0.40437
48.4	-0.40426
48.42	-0.40392
48.44	-0.40375
48.46	-0.40349
48.48	-0.40318
48.5	-0.40314
48.52	-0.40299
48.54	-0.4028
48.56	-0.40269
48.58	-0.40237
48.6	-0.40216
48.62	-0.40191
48.64	-0.40155
48.66	-0.4014
48.68	-0.40122
48.7	-0.40095
48.72	-0.40079
48.74	-0.40047
48.76	-0.40014
48.78	-0.39977
48.8	-0.3993
48.82	-0.39904
48.84	-0.39876
48.86	-0.39837
48.88	-0.3981
48.9	-0.39767
48.92	-0.39731
48.94	-0.39697
48.96	-0.39655
48.98	-0.39636
49	-0.39609
49.02	-0.39588
49.04	-0.39571
49.06	-0.39536
49.08	-0.39514
49.1	-0.39481
49.12	-0.39447
49.14	-0.39416
49.16	-0.39383
49.18	-0.39364
49.2	-0.39345
49.22	-0.39336
49.24	-0.39323
49.26	-0.39306
49.28	-0.39291
49.3	-0.39264
49.32	-0.39242
49.34	-0.3921
49.36	-0.39185
49.38	-0.39158
49.4	-0.39137
49.42	-0.39116
49.44	-0.39093
49.46	-0.39072
49.48	-0.39046
49.5	-0.39023
49.52	-0.38998
49.54	-0.38986
49.56	-0.3897
49.58	-0.38954
49.6	-0.38941
49.62	-0.38928
49.64	-0.38915
49.66	-0.38903
49.68	-0.38893
49.7	-0.38868
49.72	-0.38843
49.74	-0.38822
49.76	-0.38799
49.78	-0.38758
49.8	-0.38719
49.82	-0.38671
49.84	-0.38629
49.86	-0.38584
49.88	-0.38546
49.9	-0.38513
49.92	-0.3848
49.94	-0.38446
49.96	-0.38413
49.98	-0.38378
50	-0.3834
50.02	-0.38306
50.04	-0.38268
50.06	-0.38237
50.08	-0.38203
50.1	-0.38173
50.12	-0.38145
50.14	-0.38123
50.16	-0.38104
50.18	-0.38093
50.2	-0.38083
50.22	-0.38069
50.24	-0.38057
50.26	-0.38036
50.28	-0.38016
50.3	-0.37988
50.32	-0.37965
50.34	-0.37927
50.36	-0.37895
50.38	-0.37863
50.4	-0.37832
50.42	-0.37805
50.44	-0.3778
50.46	-0.37765
50.48	-0.37747
50.5	-0.37737
50.52	-0.37723
50.54	-0.3771
50.56	-0.37693
50.58	-0.37675
50.6	-0.37661
50.62	-0.37637
50.64	-0.37619
50.66	-0.37591
50.68	-0.37569
50.7	-0.37543
50.72	-0.37519
50.74	-0.375
50.76	-0.37418
50.78	-0.37257
50.8	-0.37075
50.82	-0.36917
50.84	-0.3676
50.86	-0.36605
50.88	-0.36454
50.9	-0.36298
50.92	-0.36151
50.94	-0.36003
50.96	-0.35873
50.98	-0.35739
51	-0.35611
51.02	-0.35483
51.04	-0.35354
51.06	-0.3524
51.08	-0.35126
51.1	-0.35024
51.12	-0.34921
51.14	-0.34825
51.16	-0.34736
51.18	-0.34643
51.2	-0.3456
51.22	-0.34469
51.24	-0.34387
51.26	-0.34293
51.28	-0.34203
51.3	-0.34123
51.32	-0.34037
51.34	-0.33963
51.36	-0.33886
51.38	-0.33815
51.4	-0.33746
51.42	-0.33675
51.44	-0.33607
51.46	-0.33531
51.48	-0.33466
51.5	-0.33393
51.52	-0.33328
51.54	-0.33262
51.56	-0.33191
51.58	-0.3313
51.6	-0.33065
51.62	-0.33018
51.64	-0.32969
51.66	-0.32913
51.68	-0.3286
51.7	-0.32794
51.72	-0.3274
51.74	-0.32685
51.76	-0.326
51.78	-0.32466
51.8	-0.32313
51.82	-0.32174
51.84	-0.32032
51.86	-0.31907
51.88	-0.31781
51.9	-0.31653
51.92	-0.31531
51.94	-0.31402
51.96	-0.31287
51.98	-0.31172
52	-0.3106
52.02	-0.30949
52.04	-0.3083
52.06	-0.30729
52.08	-0.30625
52.1	-0.30539
52.12	-0.30451
52.14	-0.30354
52.16	-0.30267
52.18	-0.30165
52.2	-0.30076
52.22	-0.2999
52.24	-0.29901
52.26	-0.29813
52.28	-0.29718
52.3	-0.29641
52.32	-0.29562
52.34	-0.29493
52.36	-0.29421
52.38	-0.29339
52.4	-0.29265
52.42	-0.29178
52.44	-0.29102
52.46	-0.2903
52.48	-0.28948
52.5	-0.28873
52.52	-0.28792
52.54	-0.28731
52.56	-0.28671
52.58	-0.28609
52.6	-0.2855
52.62	-0.28477
52.64	-0.28413
52.66	-0.28342
52.68	-0.28273
52.7	-0.28207
52.72	-0.28133
52.74	-0.28066
52.76	-0.28076
52.78	-0.28215
52.8	-0.28381
52.82	-0.28528
52.84	-0.2868
52.86	-0.28814
52.88	-0.2894
52.9	-0.29058
52.92	-0.29163
52.94	-0.2927
52.96	-0.29364
52.98	-0.29466
53	-0.29559
53.02	-0.29642
53.04	-0.29725
53.06	-0.29789
53.08	-0.29856
53.1	-0.29913
53.12	-0.29962
53.14	-0.30018
53.16	-0.30058
53.18	-0.30114
53.2	-0.30159
53.22	-0.30197
53.24	-0.30238
53.26	-0.30262
53.28	-0.30293
53.3	-0.30316
53.32	-0.30332
53.34	-0.30353
53.36	-0.30363
53.38	-0.30391
53.4	-0.30407
53.42	-0.30422
53.44	-0.30436
53.46	-0.30432
53.48	-0.30441
53.5	-0.30446
53.52	-0.30449
53.54	-0.30456
53.56	-0.30452
53.58	-0.30459
53.6	-0.30458
53.62	-0.30467
53.64	-0.30471
53.66	-0.30458
53.68	-0.30456
53.7	-0.30444
53.72	-0.30438
53.74	-0.30428
53.76	-0.30458
53.78	-0.30577
53.8	-0.30702
53.82	-0.30832
53.84	-0.30959
53.86	-0.31066
53.88	-0.31177
53.9	-0.31267
53.92	-0.31352
53.94	-0.31435
53.96	-0.31506
53.98	-0.31592
54	-0.31663
54.02	-0.31738
54.04	-0.3181
54.06	-0.31864
54.08	-0.31928
54.1	-0.31977
54.12	-0.32023
54.14	-0.32073
54.16	-0.3211
54.18	-0.32163
54.2	-0.32208
54.22	-0.32256
54.24	-0.32302
54.26	-0.32334
54.28	-0.32378
54.3	-0.32409
54.32	-0.32439
54.34	-0.32477
54.36	-0.325
54.38	-0.32543
54.4	-0.32578
54.42	-0.32606
54.44	-0.32637
54.46	-0.32653
54.48	-0.32676
54.5	-0.32693
54.52	-0.32705
54.54	-0.32732
54.56	-0.32747
54.58	-0.32777
54.6	-0.32803
54.62	-0.32818
54.64	-0.32844
54.66	-0.32852
54.68	-0.32862
54.7	-0.32873
54.72	-0.32874
54.74	-0.32896
54.76	-0.32922
54.78	-0.32972
54.8	-0.33026
54.82	-0.33063
54.84	-0.33113
54.86	-0.33154
54.88	-0.33188
54.9	-0.33226
54.92	-0.33253
54.94	-0.33298
54.96	-0.33337
54.98	-0.3337
55	-0.33415
55.02	-0.33444
55.04	-0.33476
55.06	-0.33507
55.08	-0.3353
55.1	-0.33571
55.12	-0.33605
55.14	-0.33646
55.16	-0.33687
55.18	-0.33709
55.2	-0.33744
55.22	-0.33768
55.24	-0.3379
55.26	-0.33823
55.28	-0.33841
55.3	-0.33879
55.32	-0.33916
55.34	-0.33939
55.36	-0.33975
55.38	-0.33996
55.4	-0.34021
55.42	-0.34049
55.44	-0.3407
55.46	-0.34111
55.48	-0.34145
55.5	-0.34171
55.52	-0.34206
55.54	-0.34226
55.56	-0.34259
55.58	-0.34289
55.6	-0.34312
55.62	-0.34355
55.64	-0.34387
55.66	-0.34417
55.68	-0.34454
55.7	-0.34473
55.72	-0.3451
55.74	-0.34507
55.76	-0.34725
55.78	-0.35285
55.8	-0.35905
55.82	-0.36518
55.84	-0.37118
55.86	-0.37673
55.88	-0.3822
55.9	-0.38741
55.92	-0.39239
55.94	-0.39731
55.96	-0.40197
55.98	-0.40655
56	-0.41095
56.02	-0.41497
56.04	-0.41899
56.06	-0.42278
56.08	-0.42642
56.1	-0.43011
56.12	-0.43354
56.14	-0.43698
56.16	-0.44035
56.18	-0.44341
56.2	-0.44654
56.22	-0.44947
56.24	-0.45227
56.26	-0.45516
56.28	-0.4579
56.3	-0.46068
56.32	-0.46339
56.34	-0.46584
56.36	-0.46837
56.38	-0.47072
56.4	-0.47301
56.42	-0.4754
56.44	-0.47767
56.46	-0.47999
56.48	-0.48235
56.5	-0.48444
56.52	-0.48669
56.54	-0.48883
56.56	-0.4909
56.58	-0.49312
56.6	-0.49524
56.62	-0.49736
56.64	-0.49955
56.66	-0.50152
56.68	-0.50363
56.7	-0.50558
56.72	-0.50745
56.74	-0.50939
56.76	-0.51189
56.78	-0.51518
56.8	-0.51877
56.82	-0.52204
56.84	-0.5254
56.86	-0.52867
56.88	-0.53187
56.9	-0.53523
56.92	-0.5385
56.94	-0.54157
56.96	-0.5448
56.98	-0.54778
57	-0.55084
57.02	-0.55388
57.04	-0.55677
57.06	-0.55976
57.08	-0.56274
57.1	-0.56555
57.12	-0.56852
57.14	-0.57122
57.16	-0.57397
57.18	-0.57674
57.2	-0.5794
57.22	-0.58216
57.24	-0.58493
57.26	-0.58751
57.28	-0.59023
57.3	-0.59276
57.32	-0.59542
57.34	-0.59805
57.36	-0.60065
57.38	-0.60334
57.4	-0.60599
57.42	-0.60869
57.44	-0.61142
57.46	-0.61396
57.48	-0.61662
57.5	-0.61912
57.52	-0.62172
57.54	-0.62427
57.56	-0.62684
57.58	-0.62944
57.6	-0.63195
57.62	-0.6346
57.64	-0.63721
57.66	-0.63991
57.68	-0.6426
57.7	-0.64527
57.72	-0.64784
57.74	-0.6508
57.76	-0.65093
57.78	-0.64679
57.8	-0.64182
57.82	-0.63698
57.84	-0.6323
57.86	-0.62796
57.88	-0.62388
57.9	-0.62011
57.92	-0.61656
57.94	-0.61334
57.96	-0.61029
57.98	-0.60746
58	-0.60482
58.02	-0.60248
58.04	-0.60035
58.06	-0.59843
58.08	-0.59665
58.1	-0.59502
58.12	-0.59353
58.14	-0.59216
58.16	-0.59096
58.18	-0.58977
58.2	-0.58871
58.22	-0.58767
58.24	-0.58677
58.26	-0.58596
58.28	-0.58529
58.3	-0.58461
58.32	-0.58405
58.34	-0.58354
58.36	-0.5831
58.38	-0.58267
58.4	-0.58232
58.42	-0.58195
58.44	-0.58158
58.46	-0.58127
58.48	-0.58097
58.5	-0.58075
58.52	-0.58057
58.54	-0.58051
58.56	-0.58048
58.58	-0.5806
58.6	-0.58069
58.62	-0.58081
58.64	-0.58094
58.66	-0.581
58.68	-0.58104
58.7	-0.58102
58.72	-0.58107
58.74	-0.5811
58.76	-0.58107
58.78	-0.58084
58.8	-0.58064
58.82	-0.58044
58.84	-0.58024
58.86	-0.58012
58.88	-0.57991
58.9	-0.57982
58.92	-0.57968
58.94	-0.57973
58.96	-0.57974
58.98	-0.57976
59	-0.57972
59.02	-0.57963
59.04	-0.57959
59.06	-0.57949
59.08	-0.57947
59.1	-0.57939
59.12	-0.57931
59.14	-0.57923
59.16	-0.57911
59.18	-0.57905
59.2	-0.5789
59.22	-0.5789
59.24	-0.57878
59.26	-0.5788
59.28	-0.57881
59.3	-0.57881
59.32	-0.57884
59.34	-0.57879
59.36	-0.57875
59.38	-0.5786
59.4	-0.57849
59.42	-0.57837
59.44	-0.57823
59.46	-0.57818
59.48	-0.57802
59.5	-0.57807
59.52	-0.57803
59.54	-0.57805
59.56	-0.57806
59.58	-0.57805
59.6	-0.57803
59.62	-0.5779
59.64	-0.57786
59.66	-0.57776
59.68	-0.5777
59.7	-0.57766
59.72	-0.57749
59.74	-0.57743
59.76	-0.5771
59.78	-0.57672
59.8	-0.57628
59.82	-0.57589
59.84	-0.57549
59.86	-0.57503
59.88	-0.57466
59.9	-0.57425
59.92	-0.5739
59.94	-0.57355
59.96	-0.57312
59.98	-0.57286
60	-0.57247
60.02	-0.57224
60.04	-0.57199
60.06	-0.57176
60.08	-0.57154
60.1	-0.57124
60.12	-0.57099
60.14	-0.57064
60.16	-0.57036
60.18	-0.57008
60.2	-0.56975
60.22	-0.56958
60.24	-0.56931
60.26	-0.56925
60.28	-0.56916
60.3	-0.56906
60.32	-0.56891
60.34	-0.56868
60.36	-0.56854
60.38	-0.56827
60.4	-0.56806
60.42	-0.56794
60.44	-0.56773
60.46	-0.56765
60.48	-0.56751
60.5	-0.56755
60.52	-0.56755
60.54	-0.56752
60.56	-0.5675
60.58	-0.56736
60.6	-0.56736
60.62	-0.56728
60.64	-0.56722
60.66	-0.5672
60.68	-0.5671
60.7	-0.56713
60.72	-0.56712
60.74	-0.56695
60.76	-0.56857
60.78	-0.57261
60.8	-0.57727
60.82	-0.58164
60.84	-0.586
60.86	-0.59015
60.88	-0.59408
60.9	-0.59793
60.92	-0.60151
60.94	-0.60509
60.96	-0.60851
60.98	-0.61179
61	-0.61495
61.02	-0.61778
61.04	-0.62059
61.06	-0.62319
61.08	-0.62574
61.1	-0.62824
61.12	-0.63061
61.14	-0.63307
61.16	-0.63534
61.18	-0.63765
61.2	-0.63989
61.22	-0.64197
61.24	-0.64411
61.26	-0.64601
61.28	-0.64796
61.3	-0.64985
61.32	-0.65172
61.34	-0.65367
61.36	-0.65549
61.38	-0.65742
61.4	-0.65924
61.42	-0.66096
61.44	-0.66276
61.46	-0.66439
61.48	-0.66617
61.5	-0.66785
61.52	-0.6695
61.54	-0.67117
61.56	-0.6728
61.58	-0.67459
61.6	-0.67636
61.62	-0.67807
61.64	-0.67988
61.66	-0.68147
61.68	-0.68329
61.7	-0.68498
61.72	-0.68679
61.74	-0.68812
61.76	-0.69184
61.78	-0.69917
61.8	-0.70723
61.82	-0.71518
61.84	-0.72301
61.86	-0.73031
61.88	-0.73765
61.9	-0.74449
61.92	-0.75124
61.94	-0.75771
61.96	-0.76399
61.98	-0.77014
62	-0.77612
62.02	-0.78193
62.04	-0.78771
62.06	-0.79318
62.08	-0.7987
62.1	-0.80381
62.12	-0.80899
62.14	-0.81399
62.16	-0.81886
62.18	-0.82378
62.2	-0.82866
62.22	-0.83344
62.24	-0.8383
62.26	-0.8429
62.28	-0.84767
62.3	-0.85214
62.32	-0.85666
62.34	-0.86107
62.36	-0.86545
62.38	-0.86993
62.4	-0.87443
62.42	-0.8789
62.44	-0.8834
62.46	-0.88761
62.48	-0.89202
62.5	-0.89622
62.52	-0.90054
62.54	-0.9048
62.56	-0.90895
62.58	-0.91334
62.6	-0.91773
62.62	-0.92204
62.64	-0.9264
62.66	-0.93057
62.68	-0.9348
62.7	-0.93898
62.72	-0.94308
62.74	-0.94789
62.76	-0.94896
62.78	-0.94522
62.8	-0.94031
62.82	-0.93562
62.84	-0.93135
62.86	-0.92736
62.88	-0.92384
62.9	-0.92076
62.92	-0.91785
62.94	-0.91555
62.96	-0.91348
62.98	-0.9118
63	-0.9104
63.02	-0.90909
63.04	-0.90816
63.06	-0.90728
63.08	-0.90655
63.1	-0.90614
63.12	-0.90574
63.14	-0.90568
63.16	-0.90568
63.18	-0.9056
63.2	-0.9058
63.22	-0.90594
63.24	-0.90619
63.26	-0.90659
63.28	-0.90696
63.3	-0.9076
63.32	-0.90821
63.34	-0.9089
63.36	-0.90968
63.38	-0.91029
63.4	-0.91111
63.42	-0.91188
63.44	-0.91251
63.46	-0.91348
63.48	-0.91433
63.5	-0.91532
63.52	-0.91625
63.54	-0.91698
63.56	-0.91782
63.58	-0.9186
63.6	-0.91932
63.62	-0.92031
63.64	-0.92108
63.66	-0.92205
63.68	-0.92291
63.7	-0.92367
63.72	-0.9245
63.74	-0.92539
63.76	-0.92495
63.78	-0.92295
63.8	-0.9204
63.82	-0.91832
63.84	-0.91623
63.86	-0.91421
63.88	-0.91238
63.9	-0.91054
63.92	-0.90882
63.94	-0.90734
63.96	-0.90572
63.98	-0.90459
64	-0.90336
64.02	-0.90212
64.04	-0.90106
64.06	-0.89993
64.08	-0.89893
64.1	-0.89807
64.12	-0.89699
64.14	-0.89628
64.16	-0.89545
64.18	-0.89467
64.2	-0.89401
64.22	-0.89318
64.24	-0.89244
64.26	-0.89177
64.28	-0.89089
64.3	-0.89038
64.32	-0.88971
64.34	-0.88904
64.36	-0.88837
64.38	-0.88753
64.4	-0.88681
64.42	-0.88616
64.44	-0.88534
64.46	-0.88486
64.48	-0.88422
64.5	-0.88362
64.52	-0.88308
64.54	-0.88241
64.56	-0.8818
64.58	-0.88113
64.6	-0.88023
64.62	-0.87972
64.64	-0.87903
64.66	-0.8784
64.68	-0.87781
64.7	-0.87691
64.72	-0.87614
64.74	-0.87544
64.76	-0.87463
64.78	-0.87438
64.8	-0.87396
64.82	-0.87344
64.84	-0.87298
64.86	-0.87229
64.88	-0.87163
64.9	-0.8711
64.92	-0.87037
64.94	-0.86989
64.96	-0.8693
64.98	-0.86863
65	-0.86803
65.02	-0.86723
65.04	-0.86644
65.06	-0.86577
65.08	-0.86489
65.1	-0.86432
65.12	-0.86368
65.14	-0.86295
65.16	-0.86235
65.18	-0.8615
65.2	-0.8606
65.22	-0.85992
65.24	-0.85901
65.26	-0.85836
65.28	-0.85764
65.3	-0.85673
65.32	-0.85606
65.34	-0.85526
65.36	-0.85438
65.38	-0.85383
65.4	-0.85302
65.42	-0.85232
65.44	-0.85169
65.46	-0.85078
65.48	-0.85
65.5	-0.8492
65.52	-0.84822
65.54	-0.84753
65.56	-0.84671
65.58	-0.846
65.6	-0.84526
65.62	-0.84429
65.64	-0.84343
65.66	-0.84244
65.68	-0.84144
65.7	-0.84057
65.72	-0.83949
65.74	-0.83878
65.76	-0.83787
65.78	-0.83671
65.8	-0.83552
65.82	-0.83426
65.84	-0.8331
65.86	-0.8318
65.88	-0.8306
65.9	-0.82941
65.92	-0.82817
65.94	-0.82707
65.96	-0.82586
65.98	-0.82484
66	-0.82377
66.02	-0.82282
66.04	-0.82181
66.06	-0.82088
66.08	-0.81995
66.1	-0.81884
66.12	-0.81779
66.14	-0.81673
66.16	-0.8157
66.18	-0.81461
66.2	-0.8136
66.22	-0.81253
66.24	-0.81144
66.26	-0.81036
66.28	-0.8093
66.3	-0.8083
66.32	-0.80723
66.34	-0.80623
66.36	-0.80521
66.38	-0.80425
66.4	-0.80327
66.42	-0.80235
66.44	-0.80133
66.46	-0.80037
66.48	-0.79935
66.5	-0.7984
66.52	-0.7975
66.54	-0.79665
66.56	-0.7958
66.58	-0.79494
66.6	-0.79408
66.62	-0.79313
66.64	-0.79219
66.66	-0.79119
66.68	-0.79017
66.7	-0.7891
66.72	-0.78811
66.74	-0.78705
66.76	-0.78592
66.78	-0.78468
66.8	-0.78344
66.82	-0.78219
66.84	-0.78094
66.86	-0.77972
66.88	-0.77847
66.9	-0.77727
66.92	-0.77599
66.94	-0.77484
66.96	-0.77364
66.98	-0.77261
67	-0.77155
67.02	-0.77049
67.04	-0.76942
67.06	-0.76831
67.08	-0.7672
67.1	-0.76603
67.12	-0.76491
67.14	-0.76371
67.16	-0.76266
67.18	-0.76152
67.2	-0.76039
67.22	-0.75925
67.24	-0.75806
67.26	-0.7569
67.28	-0.75565
67.3	-0.75456
67.32	-0.7534
67.34	-0.75244
67.36	-0.75143
67.38	-0.75046
67.4	-0.74948
67.42	-0.74834
67.44	-0.74727
67.46	-0.74607
67.48	-0.74497
67.5	-0.74378
67.52	-0.74261
67.54	-0.74148
67.56	-0.74027
67.58	-0.73918
67.6	-0.738
67.62	-0.737
67.64	-0.73589
67.66	-0.73481
67.68	-0.73376
67.7	-0.73262
67.72	-0.73149
67.74	-0.73037
67.76	-0.72849
67.78	-0.72534
67.8	-0.72204
67.82	-0.71887
67.84	-0.71565
67.86	-0.71265
67.88	-0.70965
67.9	-0.70696
67.92	-0.70434
67.94	-0.70177
67.96	-0.69924
67.98	-0.69663
68	-0.69417
68.02	-0.69168
68.04	-0.68935
68.06	-0.68703
68.08	-0.68472
68.1	-0.68255
68.12	-0.68029
68.14	-0.67833
68.16	-0.67633
68.18	-0.67439
68.2	-0.67249
68.22	-0.67047
68.24	-0.66858
68.26	-0.66659
68.28	-0.66473
68.3	-0.66282
68.32	-0.66091
68.34	-0.65904
68.36	-0.65707
68.38	-0.65539
68.4	-0.65366
68.42	-0.65199
68.44	-0.65033
68.46	-0.64853
68.48	-0.64685
68.5	-0.64509
68.52	-0.64339
68.54	-0.64159
68.56	-0.63977
68.58	-0.63801
68.6	-0.63619
68.62	-0.63462
68.64	-0.63289
68.66	-0.63121
68.68	-0.62956
68.7	-0.62779
68.72	-0.62619
68.74	-0.62458
68.76	-0.62256
68.78	-0.61985
68.8	-0.61693
68.82	-0.61417
68.84	-0.61141
68.86	-0.60889
68.88	-0.60629
68.9	-0.60373
68.92	-0.60127
68.94	-0.59873
68.96	-0.59639
68.98	-0.59397
69	-0.59163
69.02	-0.58929
69.04	-0.58689
69.06	-0.58483
69.08	-0.58272
69.1	-0.58075
69.12	-0.57878
69.14	-0.57679
69.16	-0.57491
69.18	-0.57292
69.2	-0.57102
69.22	-0.56901
69.24	-0.56697
69.26	-0.56501
69.28	-0.56297
69.3	-0.56127
69.32	-0.55953
69.34	-0.55773
69.36	-0.55597
69.38	-0.55409
69.4	-0.55234
69.42	-0.55051
69.44	-0.54875
69.46	-0.54698
69.48	-0.54514
69.5	-0.54351
69.52	-0.54181
69.54	-0.54025
69.56	-0.53868
69.58	-0.53697
69.6	-0.53536
69.62	-0.53359
69.64	-0.53194
69.66	-0.53026
69.68	-0.52851
69.7	-0.52693
69.72	-0.52532
69.74	-0.52372
69.76	-0.52331
69.78	-0.52458
69.8	-0.5262
69.82	-0.52755
69.84	-0.52896
69.86	-0.53012
69.88	-0.53115
69.9	-0.53216
69.92	-0.53288
69.94	-0.53369
69.96	-0.53437
69.98	-0.53492
70	-0.53542
70.02	-0.53565
70.04	-0.53587
70.06	-0.53591
70.08	-0.53597
70.1	-0.53601
70.12	-0.53591
70.14	-0.536
70.16	-0.53596
70.18	-0.53595
70.2	-0.53591
70.22	-0.53568
70.24	-0.53559
70.26	-0.5353
70.28	-0.535
70.3	-0.53465
70.32	-0.53418
70.34	-0.53393
70.36	-0.53355
70.38	-0.53319
70.4	-0.53279
70.42	-0.5322
70.44	-0.5318
70.46	-0.53134
70.48	-0.53094
70.5	-0.53051
70.52	-0.52999
70.54	-0.52961
70.56	-0.52912
70.58	-0.52874
70.6	-0.52835
70.62	-0.52778
70.64	-0.52736
70.66	-0.52679
70.68	-0.5263
70.7	-0.52585
70.72	-0.5253
70.74	-0.52481
70.76	-0.52466
70.78	-0.52524
70.8	-0.52598
70.82	-0.52655
70.84	-0.52724
70.86	-0.52774
70.88	-0.52828
70.9	-0.5288
70.92	-0.52917
70.94	-0.52969
70.96	-0.53007
70.98	-0.53047
71	-0.53088
71.02	-0.53103
71.04	-0.53137
71.06	-0.53159
71.08	-0.53173
71.1	-0.53194
71.12	-0.532
71.14	-0.5322
71.16	-0.53238
71.18	-0.53244
71.2	-0.53251
71.22	-0.53239
71.24	-0.53245
71.26	-0.53248
71.28	-0.53246
71.3	-0.53254
71.32	-0.5325
71.34	-0.53262
71.36	-0.53272
71.38	-0.53264
71.4	-0.53272
71.42	-0.53259
71.44	-0.53248
71.46	-0.53244
71.48	-0.53233
71.5	-0.53245
71.52	-0.53252
71.54	-0.53256
71.56	-0.53265
71.58	-0.53254
71.6	-0.53258
71.62	-0.53255
71.64	-0.53253
71.66	-0.53258
71.68	-0.53253
71.7	-0.53268
71.72	-0.53289
71.74	-0.53278
71.76	-0.5336
71.78	-0.53542
71.8	-0.53755
71.82	-0.53965
71.84	-0.54163
71.86	-0.54378
71.88	-0.54575
71.9	-0.5476
71.92	-0.54947
71.94	-0.55106
71.96	-0.55271
71.98	-0.55414
72	-0.55543
72.02	-0.55689
72.04	-0.55823
72.06	-0.55961
72.08	-0.56101
72.1	-0.56219
72.12	-0.56346
72.14	-0.56454
72.16	-0.56557
72.18	-0.5667
72.2	-0.56767
72.22	-0.56878
72.24	-0.56985
72.26	-0.57073
72.28	-0.57179
72.3	-0.57268
72.32	-0.57362
72.34	-0.57455
72.36	-0.57533
72.38	-0.57635
72.4	-0.57735
72.42	-0.57824
72.44	-0.57928
72.46	-0.58007
72.48	-0.58096
72.5	-0.58187
72.52	-0.58267
72.54	-0.58373
72.56	-0.58478
72.58	-0.58564
72.6	-0.58663
72.62	-0.58743
72.64	-0.5884
72.66	-0.5893
72.68	-0.59013
72.7	-0.59108
72.72	-0.59204
72.74	-0.59263
72.76	-0.59579
72.78	-0.60218
72.8	-0.60948
72.82	-0.61647
72.84	-0.62322
72.86	-0.62986
72.88	-0.63624
72.9	-0.64225
72.92	-0.64819
72.94	-0.65369
72.96	-0.65917
72.98	-0.66436
73	-0.66936
73.02	-0.6744
73.04	-0.67922
73.06	-0.68376
73.08	-0.68835
73.1	-0.69255
73.12	-0.69686
73.14	-0.70103
73.16	-0.70502
73.18	-0.70913
73.2	-0.71311
73.22	-0.71685
73.24	-0.7207
73.26	-0.72423
73.28	-0.72782
73.3	-0.73136
73.32	-0.73482
73.34	-0.73843
73.36	-0.74202
73.38	-0.74538
73.4	-0.74888
73.42	-0.75209
73.44	-0.75536
73.46	-0.75864
73.48	-0.76182
73.5	-0.76515
73.52	-0.76855
73.54	-0.77169
73.56	-0.77501
73.58	-0.77818
73.6	-0.78133
73.62	-0.78457
73.64	-0.78779
73.66	-0.79101
73.68	-0.79429
73.7	-0.79738
73.72	-0.80063
73.74	-0.80402
73.76	-0.80601
73.78	-0.80616
73.8	-0.80579
73.82	-0.80554
73.84	-0.80551
73.86	-0.80539
73.88	-0.80564
73.9	-0.80597
73.92	-0.80636
73.94	-0.80706
73.96	-0.80781
73.98	-0.8087
74	-0.80975
74.02	-0.81067
74.04	-0.81188
74.06	-0.81304
74.08	-0.81432
74.1	-0.81567
74.12	-0.81704
74.14	-0.8186
74.16	-0.8202
74.18	-0.82192
74.2	-0.82373
74.22	-0.82538
74.24	-0.82719
74.26	-0.82884
74.28	-0.83067
74.3	-0.83247
74.32	-0.8343
74.34	-0.83618
74.36	-0.83801
74.38	-0.83996
74.4	-0.84196
74.42	-0.84409
74.44	-0.84622
74.46	-0.84833
74.48	-0.85041
74.5	-0.85247
74.52	-0.85459
74.54	-0.85661
74.56	-0.8587
74.58	-0.86073
74.6	-0.8628
74.62	-0.86485
74.64	-0.86689
74.66	-0.86896
74.68	-0.87093
74.7	-0.87289
74.72	-0.87483
74.74	-0.87717
74.76	-0.87732
74.78	-0.87465
74.8	-0.87129
74.82	-0.86818
74.84	-0.86513
74.86	-0.8625
74.88	-0.86004
74.9	-0.85794
74.92	-0.85597
74.94	-0.85429
74.96	-0.85273
74.98	-0.8514
75	-0.85014
75.02	-0.84898
75.04	-0.84791
75.06	-0.84689
75.08	-0.84595
75.1	-0.84512
75.12	-0.84442
75.14	-0.84375
75.16	-0.84314
75.18	-0.84254
75.2	-0.84199
75.22	-0.84156
75.24	-0.84108
75.26	-0.84073
75.28	-0.84034
75.3	-0.84013
75.32	-0.83989
75.34	-0.83989
75.36	-0.8398
75.38	-0.83973
75.4	-0.83954
75.42	-0.83946
75.44	-0.83933
75.46	-0.83919
75.48	-0.83911
75.5	-0.83895
75.52	-0.83886
75.54	-0.83875
75.56	-0.83867
75.58	-0.83864
75.6	-0.83851
75.62	-0.83842
75.64	-0.8382
75.66	-0.83819
75.68	-0.83812
75.7	-0.83824
75.72	-0.83827
75.74	-0.83829
75.76	-0.83826
75.78	-0.83831
75.8	-0.83841
75.82	-0.83843
75.84	-0.83849
75.86	-0.83849
75.88	-0.83851
75.9	-0.83859
75.92	-0.83857
75.94	-0.83872
75.96	-0.8387
75.98	-0.83884
76	-0.83889
76.02	-0.839
76.04	-0.83904
76.06	-0.83904
76.08	-0.83898
76.1	-0.83882
76.12	-0.83877
76.14	-0.83865
76.16	-0.83849
76.18	-0.83839
76.2	-0.83811
76.22	-0.83802
76.24	-0.83787
76.26	-0.83798
76.28	-0.83799
76.3	-0.83803
76.32	-0.83801
76.34	-0.83788
76.36	-0.83783
76.38	-0.83774
76.4	-0.83767
76.42	-0.8375
76.44	-0.83725
76.46	-0.83713
76.48	-0.8369
76.5	-0.83695
76.52	-0.83688
76.54	-0.83689
76.56	-0.83689
76.58	-0.8368
76.6	-0.83676
76.62	-0.83659
76.64	-0.83654
76.66	-0.8364
76.68	-0.83625
76.7	-0.8362
76.72	-0.83611
76.74	-0.83597
76.76	-0.83734
76.78	-0.841
76.8	-0.84508
76.82	-0.84896
76.84	-0.85277
76.86	-0.85621
76.88	-0.85961
76.9	-0.86271
76.92	-0.86562
76.94	-0.86851
76.96	-0.87118
76.98	-0.87383
77	-0.87626
77.02	-0.87865
77.04	-0.88094
77.06	-0.88307
77.08	-0.88525
77.1	-0.88717
77.12	-0.88911
77.14	-0.89091
77.16	-0.89258
77.18	-0.89432
77.2	-0.89594
77.22	-0.89771
77.24	-0.89935
77.26	-0.90101
77.28	-0.90269
77.3	-0.90421
77.32	-0.90584
77.34	-0.90729
77.36	-0.90874
77.38	-0.9101
77.4	-0.91136
77.42	-0.91285
77.44	-0.91429
77.46	-0.91589
77.48	-0.91742
77.5	-0.91883
77.52	-0.92033
77.54	-0.9217
77.56	-0.92324
77.58	-0.92459
77.6	-0.92596
77.62	-0.9274
77.64	-0.92878
77.66	-0.93036
77.68	-0.93195
77.7	-0.93347
77.72	-0.93509
77.74	-0.9362
77.76	-0.93986
77.78	-0.94665
77.8	-0.95424
77.82	-0.96149
77.84	-0.96845
77.86	-0.97523
77.88	-0.98166
77.9	-0.98793
77.92	-0.99398
77.94	-0.99965
77.96	-1.0053
77.98	-1.0105
78	-1.0158
78.02	-1.0208
78.04	-1.0257
78.06	-1.0305
78.08	-1.0351
78.1	-1.0399
78.12	-1.0445
78.14	-1.049
78.16	-1.0535
78.18	-1.0577
78.2	-1.062
78.22	-1.0663
78.24	-1.0705
78.26	-1.0749
78.28	-1.079
78.3	-1.0833
78.32	-1.0874
78.34	-1.0917
78.36	-1.0958
78.38	-1.1
78.4	-1.104
78.42	-1.1082
78.44	-1.1122
78.46	-1.1166
78.48	-1.1206
78.5	-1.1252
78.52	-1.1294
78.54	-1.1339
78.56	-1.138
78.58	-1.1425
78.6	-1.1469
78.62	-1.1516
78.64	-1.1559
78.66	-1.1609
78.68	-1.1653
78.7	-1.1706
78.72	-1.1752
78.74	-1.181
78.76	-1.1832
78.78	-1.182
78.8	-1.1797
78.82	-1.1784
78.84	-1.177
78.86	-1.1769
78.88	-1.1766
78.9	-1.1777
78.92	-1.1786
78.94	-1.1805
78.96	-1.1824
78.98	-1.1851
79	-1.1878
79.02	-1.1916
79.04	-1.1952
79.06	-1.2
79.08	-1.2046
79.1	-1.2102
79.12	-1.216
79.14	-1.2223
79.16	-1.229
79.18	-1.2362
79.2	-1.2439
79.22	-1.2522
79.24	-1.261
79.26	-1.2704
79.28	-1.2804
79.3	-1.2908
79.32	-1.3021
79.34	-1.3133
79.36	-1.3258
79.38	-1.3383
79.4	-1.3519
79.42	-1.3657
79.44	-1.3809
79.46	-1.396
79.48	-1.4127
79.5	-1.4291
79.52	-1.4472
79.54	-1.4649
79.56	-1.4844
79.58	-1.5035
79.6	-1.5244
79.62	-1.5453
79.64	-1.5678
79.66	-1.5899
79.68	-1.6137
79.7	-1.6368
79.72	-1.6617
79.74	-1.6861
79.76	-1.7107
79.78	-1.7336
79.8	-1.7571
79.82	-1.7803
79.84	-1.8044
79.86	-1.8277
79.88	-1.8516
79.9	-1.8747
79.92	-1.8977
79.94	-1.9201
79.96	-1.942
79.98	-1.9634
80	-1.9839
80.02	-2.0036
80.04	-2.0223
80.06	-2.0403
80.08	-2.057
80.1	-2.073
80.12	-2.0876
80.14	-2.1017
80.16	-2.1143
80.18	-2.1262
80.2	-2.1367
80.22	-2.1466
80.24	-2.155
80.26	-2.1631
80.28	-2.1695
80.3	-2.1757
80.32	-2.1803
80.34	-2.1847
80.36	-2.1876
80.38	-2.1902
80.4	-2.1915
80.42	-2.1926
80.44	-2.1924
80.46	-2.1922
80.48	-2.1907
80.5	-2.189
80.52	-2.1863
80.54	-2.1831
80.56	-2.1791
80.58	-2.1749
80.6	-2.1697
80.62	-2.1645
80.64	-2.1585
80.66	-2.1522
80.68	-2.1453
80.7	-2.138
80.72	-2.1301
80.74	-2.122
80.76	-2.1133
80.78	-2.1046
80.8	-2.0954
80.82	-2.086
80.84	-2.0762
80.86	-2.066
80.88	-2.0556
80.9	-2.0448
80.92	-2.0338
80.94	-2.0227
80.96	-2.0115
80.98	-1.9998
81	-1.9882
81.02	-1.976
81.04	-1.9641
81.06	-1.9518
81.08	-1.9396
81.1	-1.9272
81.12	-1.915
81.14	-1.9023
81.16	-1.8901
81.18	-1.8774
81.2	-1.865
81.22	-1.8523
81.24	-1.84
81.26	-1.8274
81.28	-1.8153
81.3	-1.8028
81.32	-1.7908
81.34	-1.7785
81.36	-1.7665
81.38	-1.7546
81.4	-1.743
81.42	-1.7311
81.44	-1.7197
81.46	-1.7079
81.48	-1.6966
81.5	-1.6851
81.52	-1.674
81.54	-1.6629
81.56	-1.6522
81.58	-1.6412
81.6	-1.6307
81.62	-1.6201
81.64	-1.6097
81.66	-1.5993
81.68	-1.5891
81.7	-1.5789
81.72	-1.569
81.74	-1.5585
81.76	-1.5503
81.78	-1.5446
81.8	-1.5394
81.82	-1.5341
81.84	-1.5287
81.86	-1.5227
81.88	-1.5167
81.9	-1.5103
81.92	-1.5036
81.94	-1.497
81.96	-1.4901
81.98	-1.4831
82	-1.4759
82.02	-1.4684
82.04	-1.4608
82.06	-1.4532
82.08	-1.4451
82.1	-1.4373
82.12	-1.4292
82.14	-1.421
82.16	-1.4127
82.18	-1.4043
82.2	-1.3956
82.22	-1.3872
82.24	-1.3784
82.26	-1.37
82.28	-1.3613
82.3	-1.3527
82.32	-1.344
82.34	-1.3353
82.36	-1.3265
82.38	-1.318
82.4	-1.3093
82.42	-1.3009
82.44	-1.2924
82.46	-1.2841
82.48	-1.2756
82.5	-1.2672
82.52	-1.2588
82.54	-1.2505
82.56	-1.2422
82.58	-1.2341
82.6	-1.2259
82.62	-1.2179
82.64	-1.2099
82.66	-1.2022
82.68	-1.1944
82.7	-1.1869
82.72	-1.1793
82.74	-1.1716
82.76	-1.1653
82.78	-1.161
82.8	-1.1573
82.82	-1.1533
82.84	-1.1493
82.86	-1.1453
82.88	-1.141
82.9	-1.1368
82.92	-1.1324
82.94	-1.1281
82.96	-1.1235
82.98	-1.1191
83	-1.1146
83.02	-1.1101
83.04	-1.1054
83.06	-1.1008
83.08	-1.0961
83.1	-1.0914
83.12	-1.0867
83.14	-1.082
83.16	-1.0772
83.18	-1.0725
83.2	-1.0677
83.22	-1.063
83.24	-1.0583
83.26	-1.0535
83.28	-1.0488
83.3	-1.0441
83.32	-1.0394
83.34	-1.0347
83.36	-1.0301
83.38	-1.0255
83.4	-1.0208
83.42	-1.0163
83.44	-1.0118
83.46	-1.0074
83.48	-1.003
83.5	-0.99873
83.52	-0.99441
83.54	-0.9901
83.56	-0.9858
83.58	-0.98152
83.6	-0.97724
83.62	-0.97295
83.64	-0.9687
83.66	-0.96448
83.68	-0.96032
83.7	-0.95621
83.72	-0.95204
83.74	-0.94833
83.76	-0.94184
83.78	-0.93178
83.8	-0.92082
83.82	-0.91024
83.84	-0.89987
83.86	-0.89002
83.88	-0.88047
83.9	-0.87126
83.92	-0.86238
83.94	-0.85372
83.96	-0.84542
83.98	-0.83725
84	-0.82946
84.02	-0.82183
84.04	-0.81456
84.06	-0.80756
84.08	-0.8008
84.1	-0.79428
84.12	-0.78797
84.14	-0.78187
84.16	-0.77602
84.18	-0.77025
84.2	-0.76474
84.22	-0.75923
84.24	-0.75403
84.26	-0.74878
84.28	-0.74384
84.3	-0.73892
84.32	-0.73419
84.34	-0.72952
84.36	-0.72499
84.38	-0.72066
84.4	-0.71648
84.42	-0.71241
84.44	-0.7085
84.46	-0.70456
84.48	-0.70083
84.5	-0.697
84.52	-0.6934
84.54	-0.68975
84.56	-0.68628
84.58	-0.68284
84.6	-0.6795
84.62	-0.6763
84.64	-0.67317
84.66	-0.6701
84.68	-0.66713
84.7	-0.66414
84.72	-0.66128
84.74	-0.65837
84.76	-0.6553
84.78	-0.65163
84.8	-0.64802
84.82	-0.64445
84.84	-0.64096
84.86	-0.63762
84.88	-0.63438
84.9	-0.63126
84.92	-0.62827
84.94	-0.62527
84.96	-0.62243
84.98	-0.61951
85	-0.61683
85.02	-0.61414
85.04	-0.61157
85.06	-0.60899
85.08	-0.60649
85.1	-0.60411
85.12	-0.60177
85.14	-0.59958
85.16	-0.59744
85.18	-0.59528
85.2	-0.59329
85.22	-0.59123
85.24	-0.58935
85.26	-0.58742
85.28	-0.58555
85.3	-0.5837
85.32	-0.58185
85.34	-0.58018
85.36	-0.57851
85.38	-0.57694
85.4	-0.5754
85.42	-0.57375
85.44	-0.57222
85.46	-0.57064
85.48	-0.56913
85.5	-0.56754
85.52	-0.56595
85.54	-0.56444
85.56	-0.56292
85.58	-0.56159
85.6	-0.56025
85.62	-0.55897
85.64	-0.55768
85.66	-0.55632
85.68	-0.55504
85.7	-0.55368
85.72	-0.55238
85.74	-0.55112
85.76	-0.54968
85.78	-0.54832
85.8	-0.54686
85.82	-0.54555
85.84	-0.5442
85.86	-0.54284
85.88	-0.54147
85.9	-0.54004
85.92	-0.53868
85.94	-0.53734
85.96	-0.53594
85.98	-0.53464
86	-0.53321
86.02	-0.53198
86.04	-0.53068
86.06	-0.52949
86.08	-0.52823
86.1	-0.52689
86.12	-0.52557
86.14	-0.52418
86.16	-0.52284
86.18	-0.52157
86.2	-0.52014
86.22	-0.51893
86.24	-0.51766
86.26	-0.51656
86.28	-0.51536
86.3	-0.51416
86.32	-0.51293
86.34	-0.51164
86.36	-0.51041
86.38	-0.50919
86.4	-0.50786
86.42	-0.50666
86.44	-0.5053
86.46	-0.50415
86.48	-0.50294
86.5	-0.50174
86.52	-0.50056
86.54	-0.49931
86.56	-0.49805
86.58	-0.49678
86.6	-0.49551
86.62	-0.49433
86.64	-0.49304
86.66	-0.49194
86.68	-0.49072
86.7	-0.48959
86.72	-0.48847
86.74	-0.48702
86.76	-0.48724
86.78	-0.48974
86.8	-0.49272
86.82	-0.49566
86.84	-0.49836
86.86	-0.50112
86.88	-0.5036
86.9	-0.50598
86.92	-0.50817
86.94	-0.51013
86.96	-0.512
86.98	-0.51366
87	-0.51516
87.02	-0.5166
87.04	-0.51779
87.06	-0.51903
87.08	-0.52007
87.1	-0.52116
87.12	-0.52209
87.14	-0.52285
87.16	-0.52355
87.18	-0.52412
87.2	-0.52458
87.22	-0.52506
87.24	-0.52535
87.26	-0.52571
87.28	-0.5259
87.3	-0.52614
87.32	-0.52633
87.34	-0.52637
87.36	-0.52639
87.38	-0.52629
87.4	-0.52615
87.42	-0.52598
87.44	-0.52571
87.46	-0.52558
87.48	-0.52533
87.5	-0.52512
87.52	-0.52488
87.54	-0.52449
87.56	-0.52422
87.58	-0.52385
87.6	-0.52343
87.62	-0.52306
87.64	-0.52264
87.66	-0.5223
87.68	-0.52196
87.7	-0.52156
87.72	-0.52123
87.74	-0.52055
87.76	-0.52118
87.78	-0.52343
87.8	-0.52606
87.82	-0.52866
87.84	-0.53112
87.86	-0.53356
87.88	-0.53591
87.9	-0.53804
87.92	-0.54019
87.94	-0.54208
87.96	-0.54394
87.98	-0.54568
88	-0.54731
88.02	-0.54899
88.04	-0.55059
88.06	-0.55213
88.08	-0.55361
88.1	-0.5549
88.12	-0.55627
88.14	-0.55747
88.16	-0.55861
88.18	-0.55971
88.2	-0.56072
88.22	-0.56179
88.24	-0.56284
88.26	-0.56379
88.28	-0.56476
88.3	-0.56554
88.32	-0.56636
88.34	-0.56717
88.36	-0.5679
88.38	-0.56873
88.4	-0.56944
88.42	-0.57013
88.44	-0.57082
88.46	-0.57136
88.48	-0.572
88.5	-0.57256
88.52	-0.57304
88.54	-0.57362
88.56	-0.57411
88.58	-0.5747
88.6	-0.57528
88.62	-0.57572
88.64	-0.5762
88.66	-0.5766
88.68	-0.57693
88.7	-0.57735
88.72	-0.57766
88.74	-0.57844
88.76	-0.57707
88.78	-0.57269
88.8	-0.56769
88.82	-0.56267
88.84	-0.55778
88.86	-0.55311
88.88	-0.54853
88.9	-0.54429
88.92	-0.54017
88.94	-0.53614
88.96	-0.53239
88.98	-0.52861
89	-0.52505
89.02	-0.52169
89.04	-0.51843
89.06	-0.51538
89.08	-0.51248
89.1	-0.50958
89.12	-0.50692
89.14	-0.50421
89.16	-0.50169
89.18	-0.49925
89.2	-0.49685
89.22	-0.4946
89.24	-0.49247
89.26	-0.49033
89.28	-0.48845
89.3	-0.48646
89.32	-0.48462
89.34	-0.48284
89.36	-0.48108
89.38	-0.47949
89.4	-0.47801
89.42	-0.47643
89.44	-0.47504
89.46	-0.47355
89.48	-0.47219
89.5	-0.47093
89.52	-0.46969
89.54	-0.46855
89.56	-0.46748
89.58	-0.46628
89.6	-0.46523
89.62	-0.46409
89.64	-0.46303
89.66	-0.46205
89.68	-0.46107
89.7	-0.46019
89.72	-0.45939
89.74	-0.45857
89.76	-0.45748
89.78	-0.45564
89.8	-0.45364
89.82	-0.45175
89.84	-0.44986
89.86	-0.44805
89.88	-0.44635
89.9	-0.4445
89.92	-0.44285
89.94	-0.44118
89.96	-0.43955
89.98	-0.4381
90	-0.43671
90.02	-0.43532
90.04	-0.43406
90.06	-0.43268
90.08	-0.4314
90.1	-0.43016
90.12	-0.4289
90.14	-0.42778
90.16	-0.42671
90.18	-0.42557
90.2	-0.42457
90.22	-0.42349
90.24	-0.42245
90.26	-0.42148
90.28	-0.42048
90.3	-0.41958
90.32	-0.41873
90.34	-0.41777
90.36	-0.41697
90.38	-0.41608
90.4	-0.41523
90.42	-0.41448
90.44	-0.41369
90.46	-0.41294
90.48	-0.41229
90.5	-0.41151
90.52	-0.41087
90.54	-0.41017
90.56	-0.40947
90.58	-0.40885
90.6	-0.4082
90.62	-0.4076
90.64	-0.40704
90.66	-0.40638
90.68	-0.40582
90.7	-0.40519
90.72	-0.40463
90.74	-0.40405
90.76	-0.40352
90.78	-0.40326
90.8	-0.403
90.82	-0.4028
90.84	-0.40261
90.86	-0.40232
90.88	-0.40211
90.9	-0.40182
90.92	-0.4016
90.94	-0.40133
90.96	-0.40104
90.98	-0.40074
91	-0.40041
91.02	-0.40013
91.04	-0.39985
91.06	-0.39965
91.08	-0.39942
91.1	-0.39919
91.12	-0.39898
91.14	-0.39872
91.16	-0.39849
91.18	-0.39822
91.2	-0.39796
91.22	-0.39767
91.24	-0.39742
91.26	-0.39713
91.28	-0.3969
91.3	-0.39664
91.32	-0.39637
91.34	-0.39611
91.36	-0.39584
91.38	-0.39559
91.4	-0.39534
91.42	-0.3951
91.44	-0.39483
91.46	-0.39455
91.48	-0.39425
91.5	-0.39403
91.52	-0.39379
91.54	-0.39357
91.56	-0.39335
91.58	-0.39315
91.6	-0.39294
91.62	-0.39276
91.64	-0.3926
91.66	-0.3924
91.68	-0.39221
91.7	-0.39198
91.72	-0.39176
91.74	-0.39151
91.76	-0.39145
91.78	-0.39153
91.8	-0.39171
91.82	-0.39187
91.84	-0.39202
91.86	-0.39213
91.88	-0.39226
91.9	-0.39235
91.92	-0.39244
91.94	-0.39254
91.96	-0.39262
91.98	-0.39275
92	-0.39285
92.02	-0.39298
92.04	-0.39311
92.06	-0.39323
92.08	-0.39336
92.1	-0.39351
92.12	-0.39365
92.14	-0.39371
92.16	-0.39378
92.18	-0.39378
92.2	-0.39389
92.22	-0.39392
92.24	-0.39397
92.26	-0.39401
92.28	-0.39407
92.3	-0.39412
92.32	-0.39418
92.34	-0.39424
92.36	-0.39426
92.38	-0.39434
92.4	-0.39442
92.42	-0.39454
92.44	-0.39472
92.46	-0.39484
92.48	-0.39501
92.5	-0.39504
92.52	-0.39517
92.54	-0.3952
92.56	-0.39532
92.58	-0.39538
92.6	-0.39546
92.62	-0.39551
92.64	-0.39557
92.66	-0.39571
92.68	-0.3959
92.7	-0.39608
92.72	-0.39633
92.74	-0.39617
92.76	-0.39823
92.78	-0.40332
92.8	-0.40926
92.82	-0.41503
92.84	-0.42076
92.86	-0.42624
92.88	-0.43161
92.9	-0.43684
92.92	-0.44192
92.94	-0.44688
92.96	-0.4517
92.98	-0.45641
93	-0.46102
93.02	-0.46545
93.04	-0.46982
93.06	-0.47396
93.08	-0.47804
93.1	-0.48197
93.12	-0.48581
93.14	-0.48958
93.16	-0.4932
93.18	-0.49683
93.2	-0.50032
93.22	-0.50382
93.24	-0.50717
93.26	-0.51039
93.28	-0.51356
93.3	-0.5166
93.32	-0.51961
93.34	-0.52258
93.36	-0.52548
93.38	-0.52835
93.4	-0.53105
93.42	-0.53379
93.44	-0.5364
93.46	-0.53908
93.48	-0.54166
93.5	-0.54421
93.52	-0.54671
93.54	-0.54911
93.56	-0.55153
93.58	-0.55391
93.6	-0.55621
93.62	-0.5585
93.64	-0.56065
93.66	-0.56294
93.68	-0.56514
93.7	-0.56741
93.72	-0.56962
93.74	-0.57189
93.76	-0.57334
93.78	-0.57355
93.8	-0.57349
93.82	-0.57344
93.84	-0.57336
93.86	-0.57338
93.88	-0.57338
93.9	-0.57357
93.92	-0.57377
93.94	-0.57406
93.96	-0.57441
93.98	-0.57471
94	-0.57511
94.02	-0.57547
94.04	-0.57589
94.06	-0.57638
94.08	-0.57688
94.1	-0.57752
94.12	-0.57817
94.14	-0.5789
94.16	-0.57967
94.18	-0.58033
94.2	-0.58112
94.22	-0.58184
94.24	-0.58264
94.26	-0.58349
94.28	-0.58432
94.3	-0.5853
94.32	-0.58622
94.34	-0.5872
94.36	-0.58821
94.38	-0.58916
94.4	-0.59018
94.42	-0.59114
94.44	-0.59216
94.46	-0.5932
94.48	-0.59419
94.5	-0.59534
94.52	-0.59641
94.54	-0.5976
94.56	-0.59876
94.58	-0.59984
94.6	-0.60097
94.62	-0.60209
94.64	-0.60321
94.66	-0.60438
94.68	-0.60544
94.7	-0.60662
94.72	-0.60769
94.74	-0.60926
94.76	-0.60881
94.78	-0.60562
94.8	-0.60179
94.82	-0.59797
94.84	-0.59426
94.86	-0.59074
94.88	-0.58729
94.9	-0.58415
94.92	-0.58106
94.94	-0.57823
94.96	-0.57549
94.98	-0.57286
95	-0.57042
95.02	-0.56798
95.04	-0.56568
95.06	-0.5635
95.08	-0.56134
95.1	-0.55942
95.12	-0.55757
95.14	-0.55584
95.16	-0.55417
95.18	-0.55248
95.2	-0.55096
95.22	-0.54941
95.24	-0.54797
95.26	-0.54656
95.28	-0.54516
95.3	-0.54393
95.32	-0.54273
95.34	-0.54167
95.36	-0.54067
95.38	-0.53957
95.4	-0.5386
95.42	-0.53757
95.44	-0.53659
95.46	-0.53569
95.48	-0.53475
95.5	-0.53396
95.52	-0.53317
95.54	-0.53237
95.56	-0.53165
95.58	-0.53087
95.6	-0.5302
95.62	-0.52944
95.64	-0.52869
95.66	-0.52801
95.68	-0.52729
95.7	-0.52677
95.72	-0.52623
95.74	-0.5256
95.76	-0.52517
95.78	-0.52478
95.8	-0.5245
95.82	-0.52421
95.84	-0.52387
95.86	-0.52361
95.88	-0.52332
95.9	-0.52311
95.92	-0.52288
95.94	-0.5226
95.96	-0.52237
95.98	-0.52202
96	-0.5217
96.02	-0.52138
96.04	-0.52099
96.06	-0.52074
96.08	-0.5204
96.1	-0.52007
96.12	-0.51976
96.14	-0.51937
96.16	-0.51904
96.18	-0.5186
96.2	-0.51816
96.22	-0.51779
96.24	-0.51735
96.26	-0.51709
96.28	-0.51675
96.3	-0.51635
96.32	-0.51599
96.34	-0.51552
96.36	-0.51512
96.38	-0.51472
96.4	-0.51424
96.42	-0.51386
96.44	-0.51338
96.46	-0.513
96.48	-0.51258
96.5	-0.51209
96.52	-0.51169
96.54	-0.51118
96.56	-0.51071
96.58	-0.51029
96.6	-0.50979
96.62	-0.50944
96.64	-0.50899
96.66	-0.50854
96.68	-0.50812
96.7	-0.50759
96.72	-0.50713
96.74	-0.50671
96.76	-0.50596
96.78	-0.50496
96.8	-0.5038
96.82	-0.50272
96.84	-0.50162
96.86	-0.50047
96.88	-0.49942
96.9	-0.49834
96.92	-0.49731
96.94	-0.49627
96.96	-0.49518
96.98	-0.49431
97	-0.49336
97.02	-0.4924
97.04	-0.49151
97.06	-0.4905
97.08	-0.48958
97.1	-0.48866
97.12	-0.48771
97.14	-0.48694
97.16	-0.48609
97.18	-0.48528
97.2	-0.48449
97.22	-0.48362
97.24	-0.48285
97.26	-0.482
97.28	-0.48113
97.3	-0.48036
97.32	-0.47953
97.34	-0.47886
97.36	-0.47816
97.38	-0.47735
97.4	-0.47662
97.42	-0.4758
97.44	-0.47505
97.46	-0.47434
97.48	-0.47358
97.5	-0.47299
97.52	-0.47235
97.54	-0.47162
97.56	-0.47092
97.58	-0.4701
97.6	-0.46935
97.62	-0.46862
97.64	-0.46785
97.66	-0.46732
97.68	-0.46674
97.7	-0.46611
97.72	-0.46546
97.74	-0.46472
97.76	-0.46379
97.78	-0.46241
97.8	-0.46088
97.82	-0.45957
97.84	-0.45825
97.86	-0.45697
97.88	-0.45577
97.9	-0.45447
97.92	-0.45327
97.94	-0.45201
97.96	-0.45068
97.98	-0.44949
98	-0.44829
98.02	-0.44715
98.04	-0.44609
98.06	-0.44492
98.08	-0.44387
98.1	-0.4428
98.12	-0.44169
98.14	-0.44076
98.16	-0.43977
98.18	-0.43877
98.2	-0.43784
98.22	-0.43677
98.24	-0.43584
98.26	-0.4349
98.28	-0.43388
98.3	-0.43305
98.32	-0.43214
98.34	-0.4312
98.36	-0.43038
98.38	-0.42943
98.4	-0.42855
98.42	-0.4277
98.44	-0.42678
98.46	-0.42605
98.48	-0.42531
98.5	-0.42446
98.52	-0.4237
98.54	-0.42282
98.56	-0.42196
98.58	-0.42114
98.6	-0.42026
98.62	-0.41954
98.64	-0.41879
98.66	-0.41792
98.68	-0.4172
98.7	-0.4164
98.72	-0.41561
98.74	-0.415
98.76	-0.41388
98.78	-0.41231
98.8	-0.41065
98.82	-0.40886
98.84	-0.40722
98.86	-0.40554
98.88	-0.40385
98.9	-0.40232
98.92	-0.4008
98.94	-0.39942
98.96	-0.39803
98.98	-0.39655
99	-0.39518
99.02	-0.39371
99.04	-0.39233
99.06	-0.39101
99.08	-0.38966
99.1	-0.38845
99.12	-0.38721
99.14	-0.38603
99.16	-0.38487
99.18	-0.38369
99.2	-0.38255
99.22	-0.3813
99.24	-0.38013
99.26	-0.37895
99.28	-0.37782
99.3	-0.37669
99.32	-0.37555
99.34	-0.37446
99.36	-0.37335
99.38	-0.37237
99.4	-0.37143
99.42	-0.37051
99.44	-0.3696
99.46	-0.36868
99.48	-0.36777
99.5	-0.36684
99.52	-0.36596
99.54	-0.36503
99.56	-0.36415
99.58	-0.36323
99.6	-0.36238
99.62	-0.36153
99.64	-0.36072
99.66	-0.35986
99.68	-0.35902
99.7	-0.35817
99.72	-0.35732
99.74	-0.35636
99.76	-0.35607
99.78	-0.35673
99.8	-0.35759
99.82	-0.35848
99.84	-0.35933
99.86	-0.36017
99.88	-0.36096
99.9	-0.36172
99.92	-0.36241
99.94	-0.36306
99.96	-0.36367
99.98	-0.36424
100	-0.36477
100.02	-0.36525
100.04	-0.36569
100.06	-0.36604
100.08	-0.36641
100.1	-0.36672
100.12	-0.36701
100.14	-0.36724
100.16	-0.36751
100.18	-0.36771
100.2	-0.36789
100.22	-0.36804
100.24	-0.36817
100.26	-0.36822
100.28	-0.36822
100.3	-0.36825
100.32	-0.36822
100.34	-0.36827
100.36	-0.36826
100.38	-0.36831
100.4	-0.36832
100.42	-0.36835
100.44	-0.36837
100.46	-0.36837
100.48	-0.36836
100.5	-0.36824
100.52	-0.36813
100.54	-0.368
100.56	-0.36793
100.58	-0.36777
100.6	-0.36762
100.62	-0.36746
100.64	-0.36728
100.66	-0.36715
100.68	-0.367
100.7	-0.3669
100.72	-0.36674
100.74	-0.36661
100.76	-0.36665
100.78	-0.36701
100.8	-0.36745
100.82	-0.36779
100.84	-0.36815
100.86	-0.36838
100.88	-0.36867
100.9	-0.3689
100.92	-0.36914
100.94	-0.3694
100.96	-0.36959
100.98	-0.36983
101	-0.37001
101.02	-0.37029
101.04	-0.37053
101.06	-0.37076
101.08	-0.37096
101.1	-0.37109
101.12	-0.37124
101.14	-0.3713
101.16	-0.3714
101.18	-0.37143
101.2	-0.37146
101.22	-0.37152
101.24	-0.37153
101.26	-0.37164
101.28	-0.37171
101.3	-0.37185
101.32	-0.37196
101.34	-0.372
101.36	-0.37204
101.38	-0.37199
101.4	-0.37202
101.42	-0.37198
101.44	-0.37198
101.46	-0.37198
101.48	-0.37194
101.5	-0.37194
101.52	-0.37189
101.54	-0.37194
101.56	-0.37194
101.58	-0.37196
101.6	-0.37202
101.62	-0.37197
101.64	-0.37201
101.66	-0.37196
101.68	-0.37196
101.7	-0.37194
101.72	-0.3719
101.74	-0.37188
101.76	-0.37196
101.78	-0.37244
101.8	-0.37296
101.82	-0.37347
101.84	-0.37398
101.86	-0.37442
101.88	-0.37489
101.9	-0.37525
101.92	-0.37563
101.94	-0.37598
101.96	-0.37628
101.98	-0.37665
102	-0.37694
102.02	-0.37731
102.04	-0.37766
102.06	-0.37799
102.08	-0.37834
102.1	-0.3786
102.12	-0.37891
102.14	-0.37911
102.16	-0.37935
102.18	-0.3796
102.2	-0.37981
102.22	-0.38015
102.24	-0.38043
102.26	-0.38076
102.28	-0.38105
102.3	-0.38125
102.32	-0.3815
102.34	-0.38167
102.36	-0.38189
102.38	-0.38208
102.4	-0.38229
102.42	-0.38254
102.44	-0.38273
102.46	-0.38299
102.48	-0.38319
102.5	-0.38343
102.52	-0.38368
102.54	-0.38381
102.56	-0.38405
102.58	-0.3842
102.6	-0.3844
102.62	-0.38462
102.64	-0.38478
102.66	-0.38503
102.68	-0.38523
102.7	-0.38552
102.72	-0.38577
102.74	-0.38593
102.76	-0.38628
102.78	-0.38671
102.8	-0.3873
102.82	-0.38783
102.84	-0.38833
102.86	-0.38886
102.88	-0.38935
102.9	-0.38995
102.92	-0.39048
102.94	-0.39106
102.96	-0.39162
102.98	-0.39205
103	-0.3926
103.02	-0.39304
103.04	-0.39349
103.06	-0.39392
103.08	-0.39427
103.1	-0.39474
103.12	-0.39519
103.14	-0.39574
103.16	-0.39627
103.18	-0.3967
103.2	-0.39718
103.22	-0.39754
103.24	-0.398
103.26	-0.3984
103.28	-0.39874
103.3	-0.39912
103.32	-0.39949
103.34	-0.39997
103.36	-0.40048
103.38	-0.40094
103.4	-0.40144
103.42	-0.40182
103.44	-0.40232
103.46	-0.40269
103.48	-0.40309
103.5	-0.40352
103.52	-0.40389
103.54	-0.40438
103.56	-0.40486
103.58	-0.40529
103.6	-0.4058
103.62	-0.40615
103.64	-0.40663
103.66	-0.40699
103.68	-0.40742
103.7	-0.40785
103.72	-0.40832
103.74	-0.4085
103.76	-0.41115
103.78	-0.41746
103.8	-0.42468
103.82	-0.43166
103.84	-0.43867
103.86	-0.44533
103.88	-0.45182
103.9	-0.45808
103.92	-0.46411
103.94	-0.4701
103.96	-0.47594
103.98	-0.48157
104	-0.48707
104.02	-0.49228
104.04	-0.49745
104.06	-0.50236
104.08	-0.50717
104.1	-0.51186
104.12	-0.51636
104.14	-0.52089
104.16	-0.52527
104.18	-0.52957
104.2	-0.53381
104.22	-0.5378
104.24	-0.54182
104.26	-0.54567
104.28	-0.54943
104.3	-0.55318
104.32	-0.5568
104.34	-0.56051
104.36	-0.56412
104.38	-0.56763
104.4	-0.57116
104.42	-0.57453
104.44	-0.57793
104.46	-0.5812
104.48	-0.58438
104.5	-0.58762
104.52	-0.59079
104.54	-0.59405
104.56	-0.59726
104.58	-0.60037
104.6	-0.60358
104.62	-0.60662
104.64	-0.6097
104.66	-0.61275
104.68	-0.61568
104.7	-0.61877
104.72	-0.62179
104.74	-0.62497
104.76	-0.62736
104.78	-0.62841
104.8	-0.62926
104.82	-0.63002
104.84	-0.63081
104.86	-0.63178
104.88	-0.63279
104.9	-0.63399
104.92	-0.63518
104.94	-0.63635
104.96	-0.63771
104.98	-0.639
105	-0.64047
105.02	-0.64191
105.04	-0.64331
105.06	-0.6449
105.08	-0.64651
105.1	-0.64819
105.12	-0.65003
105.14	-0.65173
105.16	-0.6536
105.18	-0.65542
105.2	-0.65726
105.22	-0.65925
105.24	-0.66123
105.26	-0.66326
105.28	-0.66539
105.3	-0.66737
105.32	-0.66952
105.34	-0.67161
105.36	-0.67373
105.38	-0.6759
105.4	-0.678
105.42	-0.68027
105.44	-0.68253
105.46	-0.68472
105.48	-0.68707
105.5	-0.68925
105.52	-0.69148
105.54	-0.69384
105.56	-0.69605
105.58	-0.69848
105.6	-0.70083
105.62	-0.70308
105.64	-0.70541
105.66	-0.70769
105.68	-0.70996
105.7	-0.71234
105.72	-0.71449
105.74	-0.71733
105.76	-0.71758
105.78	-0.71424
105.8	-0.71017
105.82	-0.70611
105.84	-0.70216
105.86	-0.69861
105.88	-0.6951
105.9	-0.69212
105.92	-0.68926
105.94	-0.68654
105.96	-0.68403
105.98	-0.68162
106	-0.67936
106.02	-0.67734
106.04	-0.67535
106.06	-0.67371
106.08	-0.67209
106.1	-0.67053
106.12	-0.66919
106.14	-0.66781
106.16	-0.66652
106.18	-0.6654
106.2	-0.66421
106.22	-0.66332
106.24	-0.66246
106.26	-0.6616
106.28	-0.66092
106.3	-0.66013
106.32	-0.65935
106.34	-0.65876
106.36	-0.6581
106.38	-0.65768
106.4	-0.65723
106.42	-0.65661
106.44	-0.6561
106.46	-0.65555
106.48	-0.65496
106.5	-0.65463
106.52	-0.65417
106.54	-0.65382
106.56	-0.65352
106.58	-0.65311
106.6	-0.65283
106.62	-0.65255
106.64	-0.65216
106.66	-0.65197
106.68	-0.65165
106.7	-0.65137
106.72	-0.65113
106.74	-0.65073
106.76	-0.65053
106.78	-0.65049
106.8	-0.65039
106.82	-0.65055
106.84	-0.65056
106.86	-0.65052
106.88	-0.65053
106.9	-0.65035
106.92	-0.65019
106.94	-0.65014
106.96	-0.64996
106.98	-0.65003
107	-0.65002
107.02	-0.64989
107.04	-0.64987
107.06	-0.64968
107.08	-0.64943
107.1	-0.64931
107.12	-0.64899
107.14	-0.6489
107.16	-0.64876
107.18	-0.6485
107.2	-0.64833
107.22	-0.64802
107.24	-0.64765
107.26	-0.64742
107.28	-0.64704
107.3	-0.64686
107.32	-0.6466
107.34	-0.64624
107.36	-0.64594
107.38	-0.64553
107.4	-0.64516
107.42	-0.64486
107.44	-0.64445
107.46	-0.64415
107.48	-0.64373
107.5	-0.64344
107.52	-0.64308
107.54	-0.64267
107.56	-0.64225
107.58	-0.64175
107.6	-0.6413
107.62	-0.64081
107.64	-0.64032
107.66	-0.63992
107.68	-0.63942
107.7	-0.63897
107.72	-0.63843
107.74	-0.63807
107.76	-0.63728
107.78	-0.63613
107.8	-0.63483
107.82	-0.63353
107.84	-0.63221
107.86	-0.63088
107.88	-0.62959
107.9	-0.62832
107.92	-0.62706
107.94	-0.62583
107.96	-0.62466
107.98	-0.62343
108	-0.62224
108.02	-0.62113
108.04	-0.62001
108.06	-0.61898
108.08	-0.61793
108.1	-0.61686
108.12	-0.61577
108.14	-0.61477
108.16	-0.61374
108.18	-0.61282
108.2	-0.61189
108.22	-0.61109
108.24	-0.61024
108.26	-0.60944
108.28	-0.60861
108.3	-0.60778
108.32	-0.60689
108.34	-0.60602
108.36	-0.60511
108.38	-0.60415
108.4	-0.60322
108.42	-0.60228
108.44	-0.60134
108.46	-0.60039
108.48	-0.59948
108.5	-0.59854
108.52	-0.59763
108.54	-0.59672
108.56	-0.5958
108.58	-0.59494
108.6	-0.59405
108.62	-0.59318
108.64	-0.59227
108.66	-0.59144
108.68	-0.59052
108.7	-0.5897
108.72	-0.58883
108.74	-0.5881
108.76	-0.58693
108.78	-0.58522
108.8	-0.5834
108.82	-0.58159
108.84	-0.57984
108.86	-0.57806
108.88	-0.57638
108.9	-0.57463
108.92	-0.57294
108.94	-0.57129
108.96	-0.56961
108.98	-0.56801
109	-0.56634
109.02	-0.56486
109.04	-0.56339
109.06	-0.56207
109.08	-0.56075
109.1	-0.55945
109.12	-0.55813
109.14	-0.55675
109.16	-0.55544
109.18	-0.55409
109.2	-0.55283
109.22	-0.55151
109.24	-0.55016
109.26	-0.54882
109.28	-0.54744
109.3	-0.54619
109.32	-0.54489
109.34	-0.54374
109.36	-0.54257
109.38	-0.54142
109.4	-0.54027
109.42	-0.53907
109.44	-0.53793
109.46	-0.53671
109.48	-0.53558
109.5	-0.53436
109.52	-0.53316
109.54	-0.53202
109.56	-0.53079
109.58	-0.5297
109.6	-0.52856
109.62	-0.52751
109.64	-0.52643
109.66	-0.52535
109.68	-0.52428
109.7	-0.52307
109.72	-0.52196
109.74	-0.52087
109.76	-0.51936
109.78	-0.51721
109.8	-0.5149
109.82	-0.51272
109.84	-0.51052
109.86	-0.50853
109.88	-0.50654
109.9	-0.50456
109.92	-0.50263
109.94	-0.50067
109.96	-0.49884
109.98	-0.49697
110	-0.49521
110.02	-0.49343
110.04	-0.49158
110.06	-0.48989
110.08	-0.48814
110.1	-0.48655
110.12	-0.48498
110.14	-0.48337
110.16	-0.4818
110.18	-0.4802
110.2	-0.47875
110.22	-0.47725
110.24	-0.47577
110.26	-0.47426
110.28	-0.47268
110.3	-0.47124
110.32	-0.46976
110.34	-0.46846
110.36	-0.46715
110.38	-0.46574
110.4	-0.46439
110.42	-0.46292
110.44	-0.46159
110.46	-0.46021
110.48	-0.45883
110.5	-0.45751
110.52	-0.45615
110.54	-0.45498
110.56	-0.45376
110.58	-0.45263
110.6	-0.45147
110.62	-0.45016
110.64	-0.44895
110.66	-0.44762
110.68	-0.44639
110.7	-0.44514
110.72	-0.44385
110.74	-0.4425
110.76	-0.44197
110.78	-0.44282
110.8	-0.44391
110.82	-0.44496
110.84	-0.44597
110.86	-0.44673
110.88	-0.44754
110.9	-0.44817
110.92	-0.44878
110.94	-0.44936
110.96	-0.44976
110.98	-0.45027
111	-0.45066
111.02	-0.45104
111.04	-0.45136
111.06	-0.45151
111.08	-0.45171
111.1	-0.45174
111.12	-0.45181
111.14	-0.45188
111.16	-0.45183
111.18	-0.45182
111.2	-0.45175
111.22	-0.45174
111.24	-0.45164
111.26	-0.45149
111.28	-0.45139
111.3	-0.45114
111.32	-0.45099
111.34	-0.45078
111.36	-0.4505
111.38	-0.45031
111.4	-0.44999
111.42	-0.44976
111.44	-0.4495
111.46	-0.4492
111.48	-0.44894
111.5	-0.44859
111.52	-0.44833
111.54	-0.4479
111.56	-0.44749
111.58	-0.44712
111.6	-0.44668
111.62	-0.44643
111.64	-0.4461
111.66	-0.44577
111.68	-0.44546
111.7	-0.44498
111.72	-0.44464
111.74	-0.44419
111.76	-0.44389
111.78	-0.44385
111.8	-0.44378
111.82	-0.44389
111.84	-0.44396
111.86	-0.44402
111.88	-0.44405
111.9	-0.44391
111.92	-0.44385
111.94	-0.4437
111.96	-0.44358
111.98	-0.44351
112	-0.44339
112.02	-0.44343
112.04	-0.44338
112.06	-0.44337
112.08	-0.44338
112.1	-0.44319
112.12	-0.44308
112.14	-0.44285
112.16	-0.44264
112.18	-0.44244
112.2	-0.44215
112.22	-0.44207
112.24	-0.4419
112.26	-0.4417
112.28	-0.44159
112.3	-0.44134
112.32	-0.44118
112.34	-0.44094
112.36	-0.44071
112.38	-0.44053
112.4	-0.4403
112.42	-0.44026
112.44	-0.44013
112.46	-0.43995
112.48	-0.43983
112.5	-0.43954
112.52	-0.43939
112.54	-0.43919
112.56	-0.43893
112.58	-0.43871
112.6	-0.43846
112.62	-0.43834
112.64	-0.4382
112.66	-0.43799
112.68	-0.43783
112.7	-0.43755
112.72	-0.43742
112.74	-0.4372
112.76	-0.43719
112.78	-0.43771
112.8	-0.43824
112.82	-0.43884
112.84	-0.43942
112.86	-0.43985
112.88	-0.44037
112.9	-0.44068
112.92	-0.44102
112.94	-0.44137
112.96	-0.44162
112.98	-0.44209
113	-0.4425
113.02	-0.44284
113.04	-0.44318
113.06	-0.44334
113.08	-0.44361
113.1	-0.44381
113.12	-0.44395
113.14	-0.44422
113.16	-0.44438
113.18	-0.44462
113.2	-0.44486
113.22	-0.44498
113.24	-0.44521
113.26	-0.44526
113.28	-0.44533
113.3	-0.44545
113.32	-0.44548
113.34	-0.44568
113.36	-0.44583
113.38	-0.44598
113.4	-0.44613
113.42	-0.44612
113.44	-0.44626
113.46	-0.44635
113.48	-0.44637
113.5	-0.44654
113.52	-0.44663
113.54	-0.44682
113.56	-0.44701
113.58	-0.44707
113.6	-0.44726
113.62	-0.44735
113.64	-0.44742
113.66	-0.44757
113.68	-0.44765
113.7	-0.44785
113.72	-0.44797
113.74	-0.44808
113.76	-0.44825
113.78	-0.44815
113.8	-0.44807
113.82	-0.44801
113.84	-0.44786
113.86	-0.44787
113.88	-0.44783
113.9	-0.44777
113.92	-0.44779
113.94	-0.44767
113.96	-0.44763
113.98	-0.44757
114	-0.44747
114.02	-0.44752
114.04	-0.44751
114.06	-0.44755
114.08	-0.44764
114.1	-0.44757
114.12	-0.44766
114.14	-0.4477
114.16	-0.44767
114.18	-0.44781
114.2	-0.44786
114.22	-0.44799
114.24	-0.44818
114.26	-0.44819
114.28	-0.44837
114.3	-0.44846
114.32	-0.44847
114.34	-0.44865
114.36	-0.44876
114.38	-0.44895
114.4	-0.44916
114.42	-0.4492
114.44	-0.44939
114.46	-0.44949
114.48	-0.44959
114.5	-0.44984
114.52	-0.45009
114.54	-0.45039
114.56	-0.45071
114.58	-0.45083
114.6	-0.45109
114.62	-0.45123
114.64	-0.45138
114.66	-0.45165
114.68	-0.45188
114.7	-0.45217
114.72	-0.45256
114.74	-0.45233
114.76	-0.45493
114.78	-0.46124
114.8	-0.46837
114.82	-0.47554
114.84	-0.48248
114.86	-0.48912
114.88	-0.49564
114.9	-0.50168
114.92	-0.50766
114.94	-0.51337
114.96	-0.5188
114.98	-0.52423
115	-0.52944
115.02	-0.53442
115.04	-0.53938
115.06	-0.54402
115.08	-0.54862
115.1	-0.55306
115.12	-0.5573
115.14	-0.56158
115.16	-0.5657
115.18	-0.56958
115.2	-0.5735
115.22	-0.57717
115.24	-0.58079
115.26	-0.58439
115.28	-0.58784
115.3	-0.59139
115.32	-0.5949
115.34	-0.59816
115.36	-0.60154
115.38	-0.60475
115.4	-0.60789
115.42	-0.61109
115.44	-0.6142
115.46	-0.61734
115.48	-0.62046
115.5	-0.62338
115.52	-0.62647
115.54	-0.6294
115.56	-0.63231
115.58	-0.63533
115.6	-0.63825
115.62	-0.64119
115.64	-0.64419
115.66	-0.64701
115.68	-0.65001
115.7	-0.65281
115.72	-0.65565
115.74	-0.65838
115.76	-0.66131
115.78	-0.66473
115.8	-0.66824
115.82	-0.67173
115.84	-0.67526
115.86	-0.67861
115.88	-0.68207
115.9	-0.68538
115.92	-0.68883
115.94	-0.69212
115.96	-0.69545
115.98	-0.69869
116	-0.70193
116.02	-0.70528
116.04	-0.70867
116.06	-0.71204
116.08	-0.71546
116.1	-0.71884
116.12	-0.72223
116.14	-0.72554
116.16	-0.72896
116.18	-0.7322
116.2	-0.73553
116.22	-0.7388
116.24	-0.74221
116.26	-0.74552
116.28	-0.74893
116.3	-0.75228
116.32	-0.75568
116.34	-0.75901
116.36	-0.76237
116.38	-0.76574
116.4	-0.76908
116.42	-0.77242
116.44	-0.77574
116.46	-0.77907
116.48	-0.78241
116.5	-0.78579
116.52	-0.78915
116.54	-0.79257
116.56	-0.79597
116.58	-0.79942
116.6	-0.80287
116.62	-0.80635
116.64	-0.80977
116.66	-0.8132
116.68	-0.81658
116.7	-0.82003
116.72	-0.82344
116.74	-0.82735
116.76	-0.82777
116.78	-0.82337
116.8	-0.8178
116.82	-0.81249
116.84	-0.80735
116.86	-0.80267
116.88	-0.79811
116.9	-0.79402
116.92	-0.79016
116.94	-0.78681
116.96	-0.78364
116.98	-0.78081
117	-0.7781
117.02	-0.77569
117.04	-0.77347
117.06	-0.77144
117.08	-0.76958
117.1	-0.76781
117.12	-0.76621
117.14	-0.76468
117.16	-0.76332
117.18	-0.76209
117.2	-0.76089
117.22	-0.75986
117.24	-0.75882
117.26	-0.75796
117.28	-0.75713
117.3	-0.75659
117.32	-0.75603
117.34	-0.75551
117.36	-0.75496
117.38	-0.75437
117.4	-0.7539
117.42	-0.75346
117.44	-0.75307
117.46	-0.75267
117.48	-0.75226
117.5	-0.75192
117.52	-0.75148
117.54	-0.75121
117.56	-0.75085
117.58	-0.75063
117.6	-0.7503
117.62	-0.75009
117.64	-0.74986
117.66	-0.74957
117.68	-0.74933
117.7	-0.74901
117.72	-0.74872
117.74	-0.74847
117.76	-0.74813
117.78	-0.74784
117.8	-0.74739
117.82	-0.74716
117.84	-0.74681
117.86	-0.74657
117.88	-0.74626
117.9	-0.74584
117.92	-0.74541
117.94	-0.74495
117.96	-0.74456
117.98	-0.74417
118	-0.74375
118.02	-0.74336
118.04	-0.74281
118.06	-0.74248
118.08	-0.74202
118.1	-0.74173
118.12	-0.74133
118.14	-0.74086
118.16	-0.74037
118.18	-0.7398
118.2	-0.73933
118.22	-0.73886
118.24	-0.73833
118.26	-0.73784
118.28	-0.73717
118.3	-0.73669
118.32	-0.73614
118.34	-0.73574
118.36	-0.73526
118.38	-0.73472
118.4	-0.73418
118.42	-0.73355
118.44	-0.73299
118.46	-0.73239
118.48	-0.73173
118.5	-0.73109
118.52	-0.7303
118.54	-0.72981
118.56	-0.72924
118.58	-0.72876
118.6	-0.7282
118.62	-0.72753
118.64	-0.72688
118.66	-0.72612
118.68	-0.7254
118.7	-0.72468
118.72	-0.72391
118.74	-0.7233
118.76	-0.72216
118.78	-0.7207
118.8	-0.71903
118.82	-0.71743
118.84	-0.71583
118.86	-0.71422
118.88	-0.7127
118.9	-0.71113
118.92	-0.70962
118.94	-0.70813
118.96	-0.70652
118.98	-0.70509
119	-0.70356
119.02	-0.70228
119.04	-0.70098
119.06	-0.69967
119.08	-0.69841
119.1	-0.69703
119.12	-0.69572
119.14	-0.69434
119.16	-0.693
119.18	-0.69177
119.2	-0.69041
119.22	-0.68927
119.24	-0.68806
119.26	-0.68699
119.28	-0.68589
119.3	-0.68464
119.32	-0.68345
119.34	-0.68215
119.36	-0.68089
119.38	-0.67964
119.4	-0.67834
119.42	-0.67718
119.44	-0.67596
119.46	-0.67495
119.48	-0.67385
119.5	-0.67276
119.52	-0.67169
119.54	-0.67043
119.56	-0.66924
119.58	-0.66799
119.6	-0.66672
119.62	-0.66555
119.64	-0.66429
119.66	-0.6632
119.68	-0.66199
119.7	-0.66091
119.72	-0.65982
119.74	-0.65862
119.76	-0.65697
119.78	-0.65448
119.8	-0.65187
119.82	-0.64939
119.84	-0.64687
119.86	-0.64462
119.88	-0.64234
119.9	-0.6402
119.92	-0.63806
119.94	-0.63588
119.96	-0.63384
119.98	-0.63174
120	-0.62975
120.02	-0.62774
120.04	-0.62569
120.06	-0.62381
120.08	-0.62185
120.1	-0.62014
120.12	-0.61835
120.14	-0.61648
120.16	-0.6147
120.18	-0.61283
120.2	-0.6111
120.22	-0.60933
120.24	-0.60751
120.26	-0.60582
120.28	-0.60404
120.3	-0.60244
120.32	-0.60081
120.34	-0.59917
120.36	-0.59758
120.38	-0.59584
120.4	-0.59423
120.42	-0.5926
120.44	-0.59092
120.46	-0.58936
120.48	-0.58772
120.5	-0.58628
120.52	-0.58479
120.54	-0.58326
120.56	-0.58177
120.58	-0.58007
120.6	-0.57851
120.62	-0.57695
120.64	-0.57532
120.66	-0.57382
120.68	-0.57223
120.7	-0.57083
120.72	-0.56941
120.74	-0.56797
120.76	-0.56633
120.78	-0.56425
120.8	-0.56221
120.82	-0.56006
120.84	-0.55787
120.86	-0.55591
120.88	-0.55387
120.9	-0.55203
120.92	-0.55018
120.94	-0.54825
120.96	-0.54645
120.98	-0.54454
121	-0.5427
121.02	-0.5409
121.04	-0.539
121.06	-0.53725
121.08	-0.53545
121.1	-0.53378
121.12	-0.53213
121.14	-0.53036
121.16	-0.52873
121.18	-0.52696
121.2	-0.52523
121.22	-0.52362
121.24	-0.52194
121.26	-0.5205
121.28	-0.51896
121.3	-0.5174
121.32	-0.51591
121.34	-0.51429
121.36	-0.51279
121.38	-0.51121
121.4	-0.50959
121.42	-0.50807
121.44	-0.50644
121.46	-0.50498
121.48	-0.50351
121.5	-0.50199
121.52	-0.50055
121.54	-0.49899
121.56	-0.49753
121.58	-0.49603
121.6	-0.49445
121.62	-0.49309
121.64	-0.49164
121.66	-0.49024
121.68	-0.48892
121.7	-0.48742
121.72	-0.48605
121.74	-0.48451
121.76	-0.48374
121.78	-0.48416
121.8	-0.4847
121.82	-0.48536
121.84	-0.48593
121.86	-0.48628
121.88	-0.48671
121.9	-0.48687
121.92	-0.48699
121.94	-0.48713
121.96	-0.4871
121.98	-0.48721
122	-0.48724
122.02	-0.48716
122.04	-0.48709
122.06	-0.48687
122.08	-0.48672
122.1	-0.48646
122.12	-0.48608
122.14	-0.48589
122.16	-0.48556
122.18	-0.48524
122.2	-0.48492
122.22	-0.48435
122.24	-0.48392
122.26	-0.48341
122.28	-0.48281
122.3	-0.48242
122.32	-0.48193
122.34	-0.48149
122.36	-0.48104
122.38	-0.48037
122.4	-0.47984
122.42	-0.47921
122.44	-0.47851
122.46	-0.47794
122.48	-0.47724
122.5	-0.47669
122.52	-0.47616
122.54	-0.47547
122.56	-0.4749
122.58	-0.4742
122.6	-0.47348
122.62	-0.47285
122.64	-0.47216
122.66	-0.47165
122.68	-0.47107
122.7	-0.47029
122.72	-0.46969
122.74	-0.46894
122.76	-0.46841
122.78	-0.46829
122.8	-0.46813
122.82	-0.46813
122.84	-0.46809
122.86	-0.46787
122.88	-0.46778
122.9	-0.46752
122.92	-0.4672
122.94	-0.46694
122.96	-0.46657
122.98	-0.46637
123	-0.46614
123.02	-0.46575
123.04	-0.4655
123.06	-0.46511
123.08	-0.4647
123.1	-0.46445
123.12	-0.46409
123.14	-0.46384
123.16	-0.46358
123.18	-0.46312
123.2	-0.46278
123.22	-0.46237
123.24	-0.46188
123.26	-0.46153
123.28	-0.4611
123.3	-0.4607
123.32	-0.46033
123.34	-0.45985
123.36	-0.45952
123.38	-0.45908
123.4	-0.45858
123.42	-0.45825
123.44	-0.45787
123.46	-0.4575
123.48	-0.45717
123.5	-0.45664
123.52	-0.45623
123.54	-0.4558
123.56	-0.45527
123.58	-0.455
123.6	-0.45464
123.62	-0.45414
123.64	-0.45378
123.66	-0.45329
123.68	-0.45287
123.7	-0.45251
123.72	-0.45203
123.74	-0.45175
123.76	-0.45138
123.78	-0.45079
123.8	-0.45038
123.82	-0.44981
123.84	-0.4492
123.86	-0.44869
123.88	-0.4481
123.9	-0.4477
123.92	-0.44733
123.94	-0.44683
123.96	-0.44643
123.98	-0.44591
124	-0.44543
124.02	-0.44495
124.04	-0.44442
124.06	-0.44405
124.08	-0.44361
124.1	-0.44325
124.12	-0.44291
124.14	-0.44246
124.16	-0.44212
124.18	-0.44163
124.2	-0.4412
124.22	-0.44075
124.24	-0.44026
124.26	-0.43989
124.28	-0.43948
124.3	-0.43915
124.32	-0.43875
124.34	-0.43841
124.36	-0.43807
124.38	-0.43763
124.4	-0.43722
124.42	-0.43671
124.44	-0.43628
124.46	-0.43578
124.48	-0.43534
124.5	-0.4349
124.52	-0.43447
124.54	-0.43403
124.56	-0.43357
124.58	-0.43314
124.6	-0.43271
124.62	-0.43234
124.64	-0.43191
124.66	-0.43154
124.68	-0.43116
124.7	-0.43077
124.72	-0.43042
124.74	-0.43018
124.76	-0.42977
124.78	-0.42917
124.8	-0.42856
124.82	-0.42788
124.84	-0.42724
124.86	-0.42655
124.88	-0.42588
124.9	-0.42517
124.92	-0.42453
124.94	-0.42387
124.96	-0.42329
124.98	-0.42268
125	-0.42204
125.02	-0.42141
125.04	-0.42081
125.06	-0.42021
125.08	-0.41961
125.1	-0.41904
125.12	-0.41843
125.14	-0.41787
125.16	-0.41732
125.18	-0.41689
125.2	-0.41645
125.22	-0.41601
125.24	-0.41555
125.26	-0.41512
125.28	-0.41467
125.3	-0.41423
125.32	-0.41382
125.34	-0.41332
125.36	-0.41285
125.38	-0.41232
125.4	-0.41187
125.42	-0.41138
125.44	-0.41093
125.46	-0.41041
125.48	-0.40988
125.5	-0.40938
125.52	-0.40881
125.54	-0.40833
125.56	-0.40782
125.58	-0.40738
125.6	-0.40691
125.62	-0.40652
125.64	-0.40612
125.66	-0.4057
125.68	-0.40529
125.7	-0.40475
125.72	-0.4043
125.74	-0.40389
125.76	-0.40287
125.78	-0.40088
125.8	-0.39869
125.82	-0.39658
125.84	-0.39446
125.86	-0.3925
125.88	-0.39056
125.9	-0.38876
125.92	-0.38697
125.94	-0.38529
125.96	-0.38367
125.98	-0.38197
126	-0.38041
126.02	-0.37881
126.04	-0.37728
126.06	-0.37574
126.08	-0.37427
126.1	-0.37284
126.12	-0.3714
126.14	-0.37014
126.16	-0.36881
126.18	-0.36761
126.2	-0.36644
126.22	-0.36524
126.24	-0.36408
126.26	-0.36283
126.28	-0.36169
126.3	-0.36051
126.32	-0.35942
126.34	-0.35832
126.36	-0.35718
126.38	-0.35612
126.4	-0.35504
126.42	-0.35412
126.44	-0.35318
126.46	-0.35228
126.48	-0.35137
126.5	-0.35033
126.52	-0.34943
126.54	-0.34845
126.56	-0.34752
126.58	-0.34658
126.6	-0.34562
126.62	-0.3447
126.64	-0.34372
126.66	-0.34289
126.68	-0.34203
126.7	-0.34121
126.72	-0.34041
126.74	-0.33952
126.76	-0.33863
126.78	-0.3375
126.8	-0.33638
126.82	-0.33526
126.84	-0.33412
126.86	-0.33307
126.88	-0.33194
126.9	-0.33096
126.92	-0.32998
126.94	-0.32901
126.96	-0.32806
126.98	-0.32701
127	-0.32607
127.02	-0.32502
127.04	-0.32403
127.06	-0.32308
127.08	-0.32208
127.1	-0.3212
127.12	-0.32028
127.14	-0.31943
127.16	-0.31858
127.18	-0.31765
127.2	-0.31676
127.22	-0.31579
127.24	-0.3149
127.26	-0.31392
127.28	-0.31299
127.3	-0.3121
127.32	-0.31112
127.34	-0.3103
127.36	-0.30942
127.38	-0.30861
127.4	-0.30784
127.42	-0.307
127.44	-0.30624
127.46	-0.30536
127.48	-0.30454
127.5	-0.30369
127.52	-0.30282
127.54	-0.30206
127.56	-0.30118
127.58	-0.30045
127.6	-0.29971
127.62	-0.29891
127.64	-0.29817
127.66	-0.29731
127.68	-0.29653
127.7	-0.29569
127.72	-0.29487
127.74	-0.29401
127.76	-0.29388
127.78	-0.29502
127.8	-0.29633
127.82	-0.29761
127.84	-0.29885
127.86	-0.2999
127.88	-0.30099
127.9	-0.3019
127.92	-0.30278
127.94	-0.30359
127.96	-0.30431
127.98	-0.30519
128	-0.30595
128.02	-0.30669
128.04	-0.30735
128.06	-0.30785
128.08	-0.30843
128.1	-0.30889
128.12	-0.30935
128.14	-0.30975
128.16	-0.31005
128.18	-0.31041
128.2	-0.31068
128.22	-0.31104
128.24	-0.31132
128.26	-0.31147
128.28	-0.31165
128.3	-0.31175
128.32	-0.31193
128.34	-0.31206
128.36	-0.31212
128.38	-0.31223
128.4	-0.31222
128.42	-0.31233
128.44	-0.31241
128.46	-0.3124
128.48	-0.31242
128.5	-0.31232
128.52	-0.3123
128.54	-0.31225
128.56	-0.31218
128.58	-0.31218
128.6	-0.31211
128.62	-0.31217
128.64	-0.31218
128.66	-0.31214
128.68	-0.31217
128.7	-0.31203
128.72	-0.312
128.74	-0.31187
128.76	-0.31201
128.78	-0.31266
128.8	-0.31334
128.82	-0.31417
128.84	-0.31494
128.86	-0.31562
128.88	-0.31634
128.9	-0.31691
128.92	-0.31754
128.94	-0.31806
128.96	-0.31849
128.98	-0.31899
129	-0.31941
129.02	-0.31994
129.04	-0.32044
129.06	-0.32088
129.08	-0.32135
129.1	-0.3217
129.12	-0.32212
129.14	-0.3225
129.16	-0.32283
129.18	-0.32327
129.2	-0.3236
129.22	-0.32404
129.24	-0.32447
129.26	-0.32479
129.28	-0.32518
129.3	-0.3254
129.32	-0.32563
129.34	-0.32588
129.36	-0.32605
129.38	-0.3264
129.4	-0.32669
129.42	-0.32702
129.44	-0.32738
129.46	-0.32757
129.48	-0.32788
129.5	-0.32812
129.52	-0.32833
129.54	-0.32853
129.56	-0.3286
129.58	-0.32885
129.6	-0.3291
129.62	-0.32934
129.64	-0.32962
129.66	-0.3297
129.68	-0.32989
129.7	-0.33006
129.72	-0.33017
129.74	-0.3304
129.76	-0.33074
129.78	-0.33139
129.8	-0.33205
129.82	-0.33257
129.84	-0.33322
129.86	-0.3338
129.88	-0.33439
129.9	-0.33499
129.92	-0.3355
129.94	-0.33618
129.96	-0.3368
129.98	-0.33735
130	-0.33792
130.02	-0.33835
130.04	-0.3389
130.06	-0.33939
130.08	-0.33985
130.1	-0.34038
130.12	-0.34076
130.14	-0.34129
130.16	-0.34181
130.18	-0.34216
130.2	-0.34267
130.22	-0.34304
130.24	-0.34343
130.26	-0.34391
130.28	-0.34429
130.3	-0.34486
130.32	-0.34542
130.34	-0.34581
130.36	-0.34625
130.38	-0.34657
130.4	-0.34697
130.42	-0.34735
130.44	-0.34767
130.46	-0.3482
130.48	-0.34866
130.5	-0.34908
130.52	-0.3496
130.54	-0.34997
130.56	-0.35045
130.58	-0.35082
130.6	-0.35114
130.62	-0.35163
130.64	-0.35207
130.66	-0.35257
130.68	-0.35314
130.7	-0.35345
130.72	-0.35395
130.74	-0.354
130.76	-0.35627
130.78	-0.36194
130.8	-0.36823
130.82	-0.3745
130.84	-0.38069
130.86	-0.38653
130.88	-0.39235
130.9	-0.39784
130.92	-0.40313
130.94	-0.40827
130.96	-0.41317
130.98	-0.41808
131	-0.42287
131.02	-0.42736
131.04	-0.43183
131.06	-0.43602
131.08	-0.44011
131.1	-0.44414
131.12	-0.44797
131.14	-0.45182
131.16	-0.45555
131.18	-0.45902
131.2	-0.46256
131.22	-0.46592
131.24	-0.46927
131.26	-0.47259
131.28	-0.47571
131.3	-0.47893
131.32	-0.4821
131.34	-0.48505
131.36	-0.48811
131.38	-0.49097
131.4	-0.49379
131.42	-0.49669
131.44	-0.49945
131.46	-0.50232
131.48	-0.50516
131.5	-0.5077
131.52	-0.51039
131.54	-0.51297
131.56	-0.51547
131.58	-0.51811
131.6	-0.52068
131.62	-0.52322
131.64	-0.52582
131.66	-0.52824
131.68	-0.5308
131.7	-0.53325
131.72	-0.53567
131.74	-0.5382
131.76	-0.54064
131.78	-0.54302
131.8	-0.54547
131.82	-0.54771
131.84	-0.55008
131.86	-0.5524
131.88	-0.55467
131.9	-0.55715
131.92	-0.55964
131.94	-0.56202
131.96	-0.56451
131.98	-0.5668
132	-0.56918
132.02	-0.5716
132.04	-0.57397
132.06	-0.5765
132.08	-0.57903
132.1	-0.58136
132.12	-0.58389
132.14	-0.58624
132.16	-0.58861
132.18	-0.59106
132.2	-0.59339
132.22	-0.59583
132.24	-0.59833
132.26	-0.60065
132.28	-0.60318
132.3	-0.60559
132.32	-0.60806
132.34	-0.61053
132.36	-0.61291
132.38	-0.61545
132.4	-0.61795
132.42	-0.62045
132.44	-0.62299
132.46	-0.62537
132.48	-0.62787
132.5	-0.6303
132.52	-0.63279
132.54	-0.63529
132.56	-0.63774
132.58	-0.64024
132.6	-0.64266
132.62	-0.64527
132.64	-0.64782
132.66	-0.65043
132.68	-0.65302
132.7	-0.65559
132.72	-0.65813
132.74	-0.66107
132.76	-0.66131
132.78	-0.65764
132.8	-0.6531
132.82	-0.6487
132.84	-0.64444
132.86	-0.64054
132.88	-0.63685
132.9	-0.63349
132.92	-0.63029
132.94	-0.62739
132.96	-0.62461
132.98	-0.62209
133	-0.61974
133.02	-0.61764
133.04	-0.61566
133.06	-0.61386
133.08	-0.61221
133.1	-0.61071
133.12	-0.60931
133.14	-0.60801
133.16	-0.60677
133.18	-0.60556
133.2	-0.60448
133.22	-0.60345
133.24	-0.60258
133.26	-0.6018
133.28	-0.60112
133.3	-0.60046
133.32	-0.5999
133.34	-0.59935
133.36	-0.59886
133.38	-0.59843
133.4	-0.598
133.42	-0.59764
133.44	-0.59726
133.46	-0.59695
133.48	-0.59665
133.5	-0.59643
133.52	-0.59618
133.54	-0.59605
133.56	-0.5959
133.58	-0.59586
133.6	-0.59586
133.62	-0.59587
133.64	-0.59587
133.66	-0.5958
133.68	-0.59574
133.7	-0.59565
133.72	-0.59561
133.74	-0.59546
133.76	-0.5954
133.78	-0.59546
133.8	-0.59561
133.82	-0.59581
133.84	-0.59598
133.86	-0.59622
133.88	-0.59638
133.9	-0.59666
133.92	-0.59688
133.94	-0.5972
133.96	-0.59747
133.98	-0.59767
134	-0.59782
134.02	-0.5979
134.04	-0.598
134.06	-0.59808
134.08	-0.59823
134.1	-0.59827
134.12	-0.59828
134.14	-0.59835
134.16	-0.59836
134.18	-0.59856
134.2	-0.59867
134.22	-0.59885
134.24	-0.59892
134.26	-0.59905
134.28	-0.59915
134.3	-0.59922
134.32	-0.59933
134.34	-0.59929
134.36	-0.59929
134.38	-0.59926
134.4	-0.59924
134.42	-0.59925
134.44	-0.59916
134.46	-0.59919
134.48	-0.59915
134.5	-0.59925
134.52	-0.5993
134.54	-0.59941
134.56	-0.59951
134.58	-0.59954
134.6	-0.59961
134.62	-0.59954
134.64	-0.59949
134.66	-0.5994
134.68	-0.59926
134.7	-0.59924
134.72	-0.59916
134.74	-0.59926
134.76	-0.59908
134.78	-0.5987
134.8	-0.59818
134.82	-0.59758
134.84	-0.59706
134.86	-0.59647
134.88	-0.59599
134.9	-0.5955
134.92	-0.59498
134.94	-0.59457
134.96	-0.59408
134.98	-0.59378
135	-0.59342
135.02	-0.59318
135.04	-0.59291
135.06	-0.59257
135.08	-0.59235
135.1	-0.59208
135.12	-0.5919
135.14	-0.59166
135.16	-0.59136
135.18	-0.59115
135.2	-0.59086
135.22	-0.59075
135.24	-0.59058
135.26	-0.59049
135.28	-0.59037
135.3	-0.59016
135.32	-0.59005
135.34	-0.58984
135.36	-0.58972
135.38	-0.58956
135.4	-0.58936
135.42	-0.58933
135.44	-0.58921
135.46	-0.58927
135.48	-0.58931
135.5	-0.58935
135.52	-0.5894
135.54	-0.58929
135.56	-0.58931
135.58	-0.5892
135.6	-0.58918
135.62	-0.5892
135.64	-0.58915
135.66	-0.58926
135.68	-0.58933
135.7	-0.58951
135.72	-0.58968
135.74	-0.58947
135.76	-0.59114
135.78	-0.59533
135.8	-0.60029
135.82	-0.60502
135.84	-0.60963
135.86	-0.61411
135.88	-0.61828
135.9	-0.62239
135.92	-0.62632
135.94	-0.63009
135.96	-0.63377
135.98	-0.63717
136	-0.64056
136.02	-0.64367
136.04	-0.64674
136.06	-0.6497
136.08	-0.65251
136.1	-0.65538
136.12	-0.65803
136.14	-0.66065
136.16	-0.66321
136.18	-0.66564
136.2	-0.66812
136.22	-0.67044
136.24	-0.67283
136.26	-0.67509
136.28	-0.67725
136.3	-0.67945
136.32	-0.68152
136.34	-0.68371
136.36	-0.6858
136.38	-0.68783
136.4	-0.68993
136.42	-0.69184
136.44	-0.69395
136.46	-0.6959
136.48	-0.69786
136.5	-0.69985
136.52	-0.70173
136.54	-0.70377
136.56	-0.70581
136.58	-0.7078
136.6	-0.70988
136.62	-0.71174
136.64	-0.71383
136.66	-0.71571
136.68	-0.71771
136.7	-0.71962
136.72	-0.72155
136.74	-0.72319
136.76	-0.72725
136.78	-0.73476
136.8	-0.74308
136.82	-0.751
136.84	-0.75895
136.86	-0.7664
136.88	-0.77379
136.9	-0.78082
136.92	-0.78763
136.94	-0.79432
136.96	-0.80083
136.98	-0.80714
137	-0.81336
137.02	-0.81924
137.04	-0.82521
137.06	-0.83078
137.08	-0.83638
137.1	-0.84177
137.12	-0.84707
137.14	-0.85245
137.16	-0.85773
137.18	-0.86294
137.2	-0.86821
137.22	-0.87316
137.24	-0.87832
137.26	-0.88326
137.28	-0.88822
137.3	-0.89304
137.32	-0.8978
137.34	-0.90264
137.36	-0.90744
137.38	-0.91225
137.4	-0.91711
137.42	-0.9217
137.44	-0.92652
137.46	-0.93112
137.48	-0.93581
137.5	-0.94053
137.52	-0.94512
137.54	-0.94984
137.56	-0.95448
137.58	-0.95909
137.6	-0.96377
137.62	-0.96828
137.64	-0.97294
137.66	-0.9775
137.68	-0.98201
137.7	-0.98674
137.72	-0.99127
137.74	-0.99673
137.76	-0.9983
137.78	-0.99438
137.8	-0.98941
137.82	-0.98466
137.84	-0.98027
137.86	-0.97642
137.88	-0.97282
137.9	-0.96996
137.92	-0.96728
137.94	-0.96511
137.96	-0.96329
137.98	-0.96152
138	-0.96013
138.02	-0.95896
138.04	-0.95797
138.06	-0.95739
138.08	-0.95683
138.1	-0.95659
138.12	-0.95642
138.14	-0.95624
138.16	-0.95633
138.18	-0.95639
138.2	-0.95663
138.22	-0.95703
138.24	-0.95736
138.26	-0.95807
138.28	-0.95876
138.3	-0.95947
138.32	-0.96028
138.34	-0.96095
138.36	-0.96174
138.38	-0.96251
138.4	-0.96322
138.42	-0.96429
138.44	-0.96516
138.46	-0.96614
138.48	-0.96716
138.5	-0.96801
138.52	-0.96904
138.54	-0.97006
138.56	-0.97085
138.58	-0.97191
138.6	-0.97278
138.62	-0.9738
138.64	-0.97479
138.66	-0.97565
138.68	-0.97652
138.7	-0.97733
138.72	-0.97811
138.74	-0.97927
138.76	-0.97907
138.78	-0.97763
138.8	-0.97567
138.82	-0.9737
138.84	-0.97197
138.86	-0.97031
138.88	-0.96867
138.9	-0.96732
138.92	-0.96578
138.94	-0.96464
138.96	-0.96348
138.98	-0.96235
139	-0.96139
139.02	-0.96042
139.04	-0.95946
139.06	-0.95867
139.08	-0.95768
139.1	-0.95711
139.12	-0.95641
139.14	-0.95559
139.16	-0.95489
139.18	-0.95412
139.2	-0.95331
139.22	-0.95276
139.24	-0.952
139.26	-0.95156
139.28	-0.95097
139.3	-0.95032
139.32	-0.9498
139.34	-0.94912
139.36	-0.94842
139.38	-0.94787
139.4	-0.94708
139.42	-0.9467
139.44	-0.94619
139.46	-0.94549
139.48	-0.94488
139.5	-0.94411
139.52	-0.94329
139.54	-0.9427
139.56	-0.9419
139.58	-0.94143
139.6	-0.94083
139.62	-0.94013
139.64	-0.93962
139.66	-0.93896
139.68	-0.93821
139.7	-0.93763
139.72	-0.93677
139.74	-0.93622
139.76	-0.93555
139.78	-0.93461
139.8	-0.93387
139.82	-0.93305
139.84	-0.93208
139.86	-0.93138
139.88	-0.93044
139.9	-0.92968
139.92	-0.9289
139.94	-0.92792
139.96	-0.92709
139.98	-0.92628
140	-0.92537
140.02	-0.92476
140.04	-0.92394
140.06	-0.92317
140.08	-0.92233
140.1	-0.92127
140.12	-0.92035
140.14	-0.91944
140.16	-0.91836
140.18	-0.91763
140.2	-0.91675
140.22	-0.91587
140.24	-0.91505
140.26	-0.91403
140.28	-0.91311
140.3	-0.91219
140.32	-0.91104
140.34	-0.91026
140.36	-0.90935
140.38	-0.9083
140.4	-0.90741
140.42	-0.90631
140.44	-0.90521
140.46	-0.90422
140.48	-0.90304
140.5	-0.90224
140.52	-0.90139
140.54	-0.90038
140.56	-0.89951
140.58	-0.89846
140.6	-0.89741
140.62	-0.8965
140.64	-0.8954
140.66	-0.89456
140.68	-0.89357
140.7	-0.89253
140.72	-0.89157
140.74	-0.89052
140.76	-0.8894
140.78	-0.88793
140.8	-0.88633
140.82	-0.88486
140.84	-0.88321
140.86	-0.88183
140.88	-0.88039
140.9	-0.87903
140.92	-0.87762
140.94	-0.87611
140.96	-0.8747
140.98	-0.87323
141	-0.87189
141.02	-0.8705
141.04	-0.8691
141.06	-0.86773
141.08	-0.86627
141.1	-0.86496
141.12	-0.86361
141.14	-0.86244
141.16	-0.8612
141.18	-0.86007
141.2	-0.85894
141.22	-0.85778
141.24	-0.85657
141.26	-0.85535
141.28	-0.85413
141.3	-0.85282
141.32	-0.85152
141.34	-0.85014
141.36	-0.84878
141.38	-0.84736
141.4	-0.84596
141.42	-0.84459
141.44	-0.84328
141.46	-0.8419
141.48	-0.84045
141.5	-0.83898
141.52	-0.83747
141.54	-0.83602
141.56	-0.83453
141.58	-0.83316
141.6	-0.83175
141.62	-0.83042
141.64	-0.82905
141.66	-0.82782
141.68	-0.82658
141.7	-0.82542
141.72	-0.82415
141.74	-0.82298
141.76	-0.82109
141.78	-0.81829
141.8	-0.81524
141.82	-0.81224
141.84	-0.80926
141.86	-0.80623
141.88	-0.80332
141.9	-0.80052
141.92	-0.79787
141.94	-0.79524
141.96	-0.79272
141.98	-0.79022
142	-0.78779
142.02	-0.78545
142.04	-0.78306
142.06	-0.78075
142.08	-0.77838
142.1	-0.77614
142.12	-0.7739
142.14	-0.77185
142.16	-0.76975
142.18	-0.76773
142.2	-0.76568
142.22	-0.76364
142.24	-0.76164
142.26	-0.75954
142.28	-0.75755
142.3	-0.75544
142.32	-0.7534
142.34	-0.75135
142.36	-0.74934
142.38	-0.7474
142.4	-0.74537
142.42	-0.74342
142.44	-0.74137
142.46	-0.73949
142.48	-0.73758
142.5	-0.73572
142.52	-0.73383
142.54	-0.73191
142.56	-0.73004
142.58	-0.72807
142.6	-0.72627
142.62	-0.72429
142.64	-0.72229
142.66	-0.72031
142.68	-0.71828
142.7	-0.71639
142.72	-0.71444
142.74	-0.71275
142.76	-0.71027
142.78	-0.707
142.8	-0.70352
142.82	-0.7001
142.84	-0.69681
142.86	-0.69345
142.88	-0.69026
142.9	-0.68702
142.92	-0.68394
142.94	-0.68096
142.96	-0.67798
142.98	-0.67526
143	-0.67242
143.02	-0.66976
143.04	-0.66712
143.06	-0.66462
143.08	-0.66214
143.1	-0.65954
143.12	-0.65703
143.14	-0.65444
143.16	-0.65196
143.18	-0.64951
143.2	-0.64705
143.22	-0.64465
143.24	-0.64211
143.26	-0.63982
143.28	-0.63752
143.3	-0.63538
143.32	-0.63321
143.34	-0.63091
143.36	-0.62873
143.38	-0.62644
143.4	-0.62427
143.42	-0.62205
143.44	-0.61982
143.46	-0.61767
143.48	-0.61541
143.5	-0.61339
143.52	-0.61133
143.54	-0.60933
143.56	-0.60732
143.58	-0.60517
143.6	-0.60313
143.62	-0.60098
143.64	-0.59897
143.66	-0.59691
143.68	-0.59482
143.7	-0.5928
143.72	-0.59074
143.74	-0.58881
143.76	-0.58778
143.78	-0.58807
143.8	-0.5886
143.82	-0.58892
143.84	-0.58928
143.86	-0.5894
143.88	-0.58949
143.9	-0.58946
143.92	-0.58924
143.94	-0.58904
143.96	-0.58872
143.98	-0.58854
144	-0.5883
144.02	-0.58788
144.04	-0.58741
144.06	-0.58674
144.08	-0.58614
144.1	-0.58541
144.12	-0.5847
144.14	-0.58402
144.16	-0.58317
144.18	-0.58245
144.2	-0.58164
144.22	-0.58094
144.24	-0.58024
144.26	-0.57932
144.28	-0.57851
144.3	-0.57754
144.32	-0.57666
144.34	-0.57574
144.36	-0.57475
144.38	-0.5739
144.4	-0.5729
144.42	-0.57208
144.44	-0.57121
144.46	-0.57024
144.48	-0.56936
144.5	-0.56828
144.52	-0.56732
144.54	-0.5663
144.56	-0.5653
144.58	-0.56437
144.6	-0.56337
144.62	-0.56253
144.64	-0.56161
144.66	-0.56071
144.68	-0.55985
144.7	-0.55885
144.72	-0.55802
144.74	-0.55693
144.76	-0.55653
144.78	-0.55707
144.8	-0.55775
144.82	-0.55859
144.84	-0.5593
144.86	-0.56
144.88	-0.56064
144.9	-0.56105
144.92	-0.56157
144.94	-0.56185
144.96	-0.56217
144.98	-0.56244
145	-0.5626
145.02	-0.56281
145.04	-0.5629
145.06	-0.5631
145.08	-0.56324
145.1	-0.56317
145.12	-0.56316
145.14	-0.56299
145.16	-0.56289
145.18	-0.56271
145.2	-0.56248
145.22	-0.56232
145.24	-0.56208
145.26	-0.56202
145.28	-0.56191
145.3	-0.56166
145.32	-0.56146
145.34	-0.56109
145.36	-0.56086
145.38	-0.56059
145.4	-0.56031
145.42	-0.56007
145.44	-0.55977
145.46	-0.55969
145.48	-0.55951
145.5	-0.55926
145.52	-0.55917
145.54	-0.55891
145.56	-0.5587
145.58	-0.55843
145.6	-0.55814
145.62	-0.55796
145.64	-0.5577
145.66	-0.55754
145.68	-0.55735
145.7	-0.55708
145.72	-0.55689
145.74	-0.5566
145.76	-0.55653
145.78	-0.55634
145.8	-0.55606
145.82	-0.55598
145.84	-0.55582
145.86	-0.55575
145.88	-0.55565
145.9	-0.55542
145.92	-0.55535
145.94	-0.55514
145.96	-0.55501
145.98	-0.55489
146	-0.5547
146.02	-0.55465
146.04	-0.55452
146.06	-0.55446
146.08	-0.55439
146.1	-0.55419
146.12	-0.55416
146.14	-0.554
146.16	-0.55391
146.18	-0.55381
146.2	-0.55358
146.22	-0.55357
146.24	-0.55348
146.26	-0.55339
146.28	-0.5534
146.3	-0.55322
146.32	-0.55321
146.34	-0.55315
146.36	-0.55311
146.38	-0.55317
146.4	-0.55317
146.42	-0.55333
146.44	-0.55346
146.46	-0.55342
146.48	-0.55352
146.5	-0.55344
146.52	-0.55346
146.54	-0.5535
146.56	-0.5535
146.58	-0.55367
146.6	-0.55377
146.62	-0.5539
146.64	-0.55408
146.66	-0.55405
146.68	-0.55422
146.7	-0.55422
146.72	-0.5543
146.74	-0.55414
146.76	-0.55597
146.78	-0.56099
146.8	-0.56668
146.82	-0.57203
146.84	-0.57735
146.86	-0.58227
146.88	-0.58708
146.9	-0.59164
146.92	-0.59598
146.94	-0.60026
146.96	-0.6043
146.98	-0.60819
147	-0.61204
147.02	-0.61554
147.04	-0.61908
147.06	-0.62234
147.08	-0.62547
147.1	-0.62863
147.12	-0.63163
147.14	-0.63466
147.16	-0.63765
147.18	-0.64036
147.2	-0.6432
147.22	-0.64582
147.24	-0.64843
147.26	-0.65102
147.28	-0.65348
147.3	-0.65603
147.32	-0.65853
147.34	-0.66081
147.36	-0.66324
147.38	-0.66551
147.4	-0.66786
147.42	-0.67016
147.44	-0.67237
147.46	-0.6747
147.48	-0.677
147.5	-0.6792
147.52	-0.68151
147.54	-0.68355
147.56	-0.68572
147.58	-0.68777
147.6	-0.68979
147.62	-0.69202
147.64	-0.69426
147.66	-0.69636
147.68	-0.69864
147.7	-0.70066
147.72	-0.70295
147.74	-0.7049
147.76	-0.70825
147.78	-0.7138
147.8	-0.71977
147.82	-0.72555
147.84	-0.73141
147.86	-0.73681
147.88	-0.74232
147.9	-0.74753
147.92	-0.75262
147.94	-0.75772
147.96	-0.76269
147.98	-0.76742
148	-0.77224
148.02	-0.77669
148.04	-0.78131
148.06	-0.7858
148.08	-0.79023
148.1	-0.79469
148.12	-0.79909
148.14	-0.80332
148.16	-0.80766
148.18	-0.81171
148.2	-0.81591
148.22	-0.81995
148.24	-0.82392
148.26	-0.82808
148.28	-0.83221
148.3	-0.83623
148.32	-0.84043
148.34	-0.84426
148.36	-0.84817
148.38	-0.85204
148.4	-0.85583
148.42	-0.85985
148.44	-0.86386
148.46	-0.86767
148.48	-0.87172
148.5	-0.87557
148.52	-0.8795
148.54	-0.88356
148.56	-0.88743
148.58	-0.89138
148.6	-0.89534
148.62	-0.89909
148.64	-0.90301
148.66	-0.90686
148.68	-0.91057
148.7	-0.91458
148.72	-0.91839
148.74	-0.92279
148.76	-0.92392
148.78	-0.92017
148.8	-0.91543
148.82	-0.91102
148.84	-0.90671
148.86	-0.90314
148.88	-0.89979
148.9	-0.89678
148.92	-0.8941
148.94	-0.89158
148.96	-0.88944
148.98	-0.88762
149	-0.88589
149.02	-0.88464
149.04	-0.88345
149.06	-0.88251
149.08	-0.88174
149.1	-0.88095
149.12	-0.88045
149.14	-0.87997
149.16	-0.87958
149.18	-0.87938
149.2	-0.87921
149.22	-0.8793
149.24	-0.87936
149.26	-0.87956
149.28	-0.87979
149.3	-0.88004
149.32	-0.88037
149.34	-0.88069
149.36	-0.8811
149.38	-0.88144
149.4	-0.88186
149.42	-0.88229
149.44	-0.8827
149.46	-0.88327
149.48	-0.88371
149.5	-0.88425
149.52	-0.88474
149.54	-0.88537
149.56	-0.88596
149.58	-0.88668
149.6	-0.88726
149.62	-0.88785
149.64	-0.8884
149.66	-0.88897
149.68	-0.88951
149.7	-0.89006
149.72	-0.8906
149.74	-0.89115
149.76	-0.89109
149.78	-0.89022
149.8	-0.88916
149.82	-0.88817
149.84	-0.88718
149.86	-0.88632
149.88	-0.88549
149.9	-0.88478
149.92	-0.8841
149.94	-0.88358
149.96	-0.88294
149.98	-0.88241
150	-0.88181
150.02	-0.88134
150.04	-0.88082
150.06	-0.88045
150.08	-0.87996
150.1	-0.87963
150.12	-0.87928
150.14	-0.879
150.16	-0.87871
150.18	-0.87842
150.2	-0.87805
150.22	-0.8777
150.24	-0.87734
150.26	-0.87697
150.28	-0.87664
150.3	-0.87627
150.32	-0.87585
150.34	-0.87547
150.36	-0.87502
150.38	-0.87466
150.4	-0.87418
150.42	-0.87379
150.44	-0.87331
150.46	-0.87305
150.48	-0.87269
150.5	-0.87247
150.52	-0.87212
150.54	-0.8718
150.56	-0.87143
150.58	-0.87102
150.6	-0.87058
150.62	-0.87015
150.64	-0.86978
150.66	-0.86933
150.68	-0.86891
150.7	-0.86854
150.72	-0.86805
150.74	-0.86764
150.76	-0.86708
150.78	-0.86669
150.8	-0.86621
150.82	-0.86588
150.84	-0.86548
150.86	-0.86512
150.88	-0.8647
150.9	-0.86421
150.92	-0.86383
150.94	-0.86337
150.96	-0.86299
150.98	-0.86258
151	-0.86205
151.02	-0.86157
151.04	-0.86092
151.06	-0.86043
151.08	-0.85988
151.1	-0.85955
151.12	-0.85915
151.14	-0.85876
151.16	-0.85833
151.18	-0.85781
151.2	-0.85736
151.22	-0.85684
151.24	-0.85635
151.26	-0.85584
151.28	-0.85523
151.3	-0.85468
151.32	-0.85402
151.34	-0.85364
151.36	-0.85312
151.38	-0.85271
151.4	-0.85224
151.42	-0.85168
151.44	-0.85117
151.46	-0.85058
151.48	-0.85008
151.5	-0.84953
151.52	-0.84896
151.54	-0.84848
151.56	-0.84794
151.58	-0.84755
151.6	-0.84705
151.62	-0.84669
151.64	-0.84623
151.66	-0.84577
151.68	-0.84538
151.7	-0.84485
151.72	-0.8445
151.74	-0.84384
151.76	-0.84435
151.78	-0.84659
151.8	-0.84907
151.82	-0.85161
151.84	-0.85395
151.86	-0.85622
151.88	-0.85829
151.9	-0.86017
151.92	-0.86201
151.94	-0.86363
151.96	-0.86526
151.98	-0.86666
152	-0.86799
152.02	-0.86931
152.04	-0.87048
152.06	-0.87183
152.08	-0.87303
152.1	-0.87428
152.12	-0.87546
152.14	-0.87651
152.16	-0.87761
152.18	-0.87855
152.2	-0.87953
152.22	-0.88036
152.24	-0.88111
152.26	-0.882
152.28	-0.88274
152.3	-0.88368
152.32	-0.88458
152.34	-0.88547
152.36	-0.88639
152.38	-0.88722
152.4	-0.88814
152.42	-0.88889
152.44	-0.88968
152.46	-0.89045
152.48	-0.89117
152.5	-0.89209
152.52	-0.89293
152.54	-0.89383
152.56	-0.89475
152.58	-0.8956
152.6	-0.89655
152.62	-0.89734
152.64	-0.89835
152.66	-0.89911
152.68	-0.89994
152.7	-0.90084
152.72	-0.90179
152.74	-0.90232
152.76	-0.90643
152.78	-0.91544
152.8	-0.92558
152.82	-0.93518
152.84	-0.94471
152.86	-0.95354
152.88	-0.96213
152.9	-0.97022
152.92	-0.9779
152.94	-0.98541
152.96	-0.9926
152.98	-0.99954
153	-1.0063
153.02	-1.0126
153.04	-1.0188
153.06	-1.0247
153.08	-1.0306
153.1	-1.0364
153.12	-1.042
153.14	-1.0476
153.16	-1.053
153.18	-1.0585
153.2	-1.0638
153.22	-1.0691
153.24	-1.0743
153.26	-1.0793
153.28	-1.0843
153.3	-1.0893
153.32	-1.0942
153.34	-1.0994
153.36	-1.1043
153.38	-1.1095
153.4	-1.1144
153.42	-1.1195
153.44	-1.1245
153.46	-1.1296
153.48	-1.1346
153.5	-1.1399
153.52	-1.1448
153.54	-1.1503
153.56	-1.1554
153.58	-1.1611
153.6	-1.1665
153.62	-1.1722
153.64	-1.1776
153.66	-1.1833
153.68	-1.1888
153.7	-1.1949
153.72	-1.2004
153.74	-1.2073
153.76	-1.2106
153.78	-1.2107
153.8	-1.2095
153.82	-1.2093
153.84	-1.209
153.86	-1.2098
153.88	-1.2106
153.9	-1.2126
153.92	-1.2144
153.94	-1.2176
153.96	-1.2206
153.98	-1.2247
154	-1.2288
154.02	-1.2337
154.04	-1.2388
154.06	-1.2446
154.08	-1.2507
154.1	-1.2575
154.12	-1.2646
154.14	-1.2726
154.16	-1.281
154.18	-1.2899
154.2	-1.2994
154.22	-1.3092
154.24	-1.3199
154.26	-1.3308
154.28	-1.3427
154.3	-1.3548
154.32	-1.3678
154.34	-1.3812
154.36	-1.3958
154.38	-1.4102
154.4	-1.4261
154.42	-1.4418
154.44	-1.4591
154.46	-1.4762
154.48	-1.4948
154.5	-1.5135
154.52	-1.5338
154.54	-1.5538
154.56	-1.5756
154.58	-1.5969
154.6	-1.6199
154.62	-1.6425
154.64	-1.6665
154.66	-1.6901
154.68	-1.7149
154.7	-1.7394
154.72	-1.7649
154.74	-1.7901
154.76	-1.8141
154.78	-1.835
154.8	-1.8558
154.82	-1.8764
154.84	-1.8971
154.86	-1.9177
154.88	-1.9381
154.9	-1.958
154.92	-1.9775
154.94	-1.9963
154.96	-2.0144
154.98	-2.032
155	-2.0484
155.02	-2.0644
155.04	-2.079
155.06	-2.0932
155.08	-2.1058
155.1	-2.1179
155.12	-2.1286
155.14	-2.1388
155.16	-2.1474
155.18	-2.1559
155.2	-2.1626
155.22	-2.1691
155.24	-2.1741
155.26	-2.1786
155.28	-2.1818
155.3	-2.1846
155.32	-2.186
155.34	-2.1874
155.36	-2.1873
155.38	-2.1872
155.4	-2.1858
155.42	-2.184
155.44	-2.1812
155.46	-2.1781
155.48	-2.174
155.5	-2.1698
155.52	-2.1647
155.54	-2.1594
155.56	-2.1533
155.58	-2.1468
155.6	-2.1399
155.62	-2.1325
155.64	-2.1245
155.66	-2.1164
155.68	-2.1077
155.7	-2.0989
155.72	-2.0898
155.74	-2.0801
155.76	-2.0706
155.78	-2.0607
155.8	-2.0508
155.82	-2.0407
155.84	-2.0304
155.86	-2.0197
155.88	-2.0092
155.9	-1.9979
155.92	-1.987
155.94	-1.9754
155.96	-1.9642
155.98	-1.9526
156	-1.9413
156.02	-1.9295
156.04	-1.9184
156.06	-1.9065
156.08	-1.8953
156.1	-1.8835
156.12	-1.8721
156.14	-1.8605
156.16	-1.8494
156.18	-1.8377
156.2	-1.8268
156.22	-1.8151
156.24	-1.8042
156.26	-1.793
156.28	-1.7824
156.3	-1.7716
156.32	-1.7615
156.34	-1.7506
156.36	-1.7406
156.38	-1.73
156.4	-1.7201
156.42	-1.71
156.44	-1.7004
156.46	-1.6904
156.48	-1.6811
156.5	-1.6713
156.52	-1.6621
156.54	-1.6527
156.56	-1.6436
156.58	-1.6343
156.6	-1.6254
156.62	-1.6162
156.64	-1.6074
156.66	-1.5982
156.68	-1.5893
156.7	-1.5803
156.72	-1.5715
156.74	-1.5626
156.76	-1.5537
156.78	-1.5442
156.8	-1.5347
156.82	-1.5252
156.84	-1.5156
156.86	-1.5064
156.88	-1.497
156.9	-1.4876
156.92	-1.4783
156.94	-1.4689
156.96	-1.4593
156.98	-1.45
157	-1.4405
157.02	-1.431
157.04	-1.4215
157.06	-1.4119
157.08	-1.4023
157.1	-1.3929
157.12	-1.3832
157.14	-1.3739
157.16	-1.3643
157.18	-1.3548
157.2	-1.3452
157.22	-1.3357
157.24	-1.326
157.26	-1.3165
157.28	-1.3068
157.3	-1.2974
157.32	-1.2879
157.34	-1.2783
157.36	-1.2688
157.38	-1.2594
157.4	-1.2498
157.42	-1.2406
157.44	-1.231
157.46	-1.222
157.48	-1.2127
157.5	-1.2035
157.52	-1.1943
157.54	-1.1851
157.56	-1.1759
157.58	-1.1669
157.6	-1.1578
157.62	-1.1489
157.64	-1.1399
157.66	-1.1313
157.68	-1.1225
157.7	-1.114
157.72	-1.1053
157.74	-1.0968
157.76	-1.0882
157.78	-1.0794
157.8	-1.0707
157.82	-1.0622
157.84	-1.0536
157.86	-1.0452
157.88	-1.0369
157.9	-1.0286
157.92	-1.0204
157.94	-1.0124
157.96	-1.0043
157.98	-0.99655
158	-0.98882
158.02	-0.98126
158.04	-0.97379
158.06	-0.96642
158.08	-0.95909
158.1	-0.95184
158.12	-0.9447
158.14	-0.93761
158.16	-0.9307
158.18	-0.92383
158.2	-0.91712
158.22	-0.91044
158.24	-0.90395
158.26	-0.89742
158.28	-0.89104
158.3	-0.88464
158.32	-0.87837
158.34	-0.8721
158.36	-0.86601
158.38	-0.86001
158.4	-0.85415
158.42	-0.84836
158.44	-0.84275
158.46	-0.83718
158.48	-0.83172
158.5	-0.8264
158.52	-0.82124
158.54	-0.81606
158.56	-0.81108
158.58	-0.80609
158.6	-0.80128
158.62	-0.79645
158.64	-0.79183
158.66	-0.7871
158.68	-0.78264
158.7	-0.77806
158.72	-0.77371
158.74	-0.76948
158.76	-0.76455
158.78	-0.75835
158.8	-0.75206
158.82	-0.74588
158.84	-0.73996
158.86	-0.73429
158.88	-0.72886
158.9	-0.72362
158.92	-0.71866
158.94	-0.71379
158.96	-0.70924
158.98	-0.70469
159	-0.7005
159.02	-0.69627
159.04	-0.69239
159.06	-0.68852
159.08	-0.68493
159.1	-0.68139
159.12	-0.67801
159.14	-0.67476
159.16	-0.67166
159.18	-0.66879
159.2	-0.66614
159.22	-0.66363
159.24	-0.66124
159.26	-0.65884
159.28	-0.65658
159.3	-0.65426
159.32	-0.65221
159.34	-0.65011
159.36	-0.64816
159.38	-0.64624
159.4	-0.64431
159.42	-0.64248
159.44	-0.64069
159.46	-0.63907
159.48	-0.63744
159.5	-0.63592
159.52	-0.63439
159.54	-0.63282
159.56	-0.63136
159.58	-0.62981
159.6	-0.62839
159.62	-0.6269
159.64	-0.62539
159.66	-0.624
159.68	-0.62255
159.7	-0.62127
159.72	-0.61985
159.74	-0.61854
159.76	-0.61729
159.78	-0.6163
159.8	-0.61535
159.82	-0.61439
159.84	-0.6134
159.86	-0.61228
159.88	-0.61111
159.9	-0.61002
159.92	-0.60876
159.94	-0.60763
159.96	-0.60628
159.98	-0.60515
160	-0.60384
160.02	-0.6026
160.04	-0.60123
160.06	-0.59975
160.08	-0.59825
160.1	-0.59669
160.12	-0.59507
160.14	-0.59358
160.16	-0.59184
160.18	-0.59029
160.2	-0.58856
160.22	-0.58706
160.24	-0.58537
160.26	-0.58372
160.28	-0.58197
160.3	-0.58014
160.32	-0.57827
160.34	-0.5764
160.36	-0.57448
160.38	-0.57269
160.4	-0.57066
160.42	-0.56887
160.44	-0.56686
160.46	-0.56509
160.48	-0.56318
160.5	-0.56122
160.52	-0.55921
160.54	-0.55714
160.56	-0.55506
160.58	-0.55308
160.6	-0.55095
160.62	-0.549
160.64	-0.54681
160.66	-0.54489
160.68	-0.54283
160.7	-0.54089
160.72	-0.53889
160.74	-0.53659
160.76	-0.53539
160.78	-0.53572
160.8	-0.53631
160.82	-0.53695
160.84	-0.53728
160.86	-0.5377
160.88	-0.53781
160.9	-0.53803
160.92	-0.53802
160.94	-0.53789
160.96	-0.53764
160.98	-0.53721
161	-0.53664
161.02	-0.53599
161.04	-0.5351
161.06	-0.53432
161.08	-0.53334
161.1	-0.53256
161.12	-0.53158
161.14	-0.53056
161.16	-0.52944
161.18	-0.52815
161.2	-0.52685
161.22	-0.52547
161.24	-0.52396
161.26	-0.52257
161.28	-0.521
161.3	-0.51969
161.32	-0.51824
161.34	-0.51676
161.36	-0.51524
161.38	-0.51363
161.4	-0.51206
161.42	-0.51041
161.44	-0.50873
161.46	-0.50711
161.48	-0.50535
161.5	-0.50384
161.52	-0.50222
161.54	-0.50071
161.56	-0.4991
161.58	-0.49734
161.6	-0.4957
161.62	-0.49397
161.64	-0.49225
161.66	-0.49061
161.68	-0.48888
161.7	-0.48736
161.72	-0.48569
161.74	-0.48415
161.76	-0.48282
161.78	-0.48157
161.8	-0.48044
161.82	-0.47916
161.84	-0.47788
161.86	-0.47665
161.88	-0.4753
161.9	-0.47414
161.92	-0.47288
161.94	-0.4717
161.96	-0.47051
161.98	-0.46925
162	-0.46812
162.02	-0.46688
162.04	-0.46562
162.06	-0.46435
162.08	-0.46297
162.1	-0.46181
162.12	-0.46056
162.14	-0.45934
162.16	-0.45814
162.18	-0.45681
162.2	-0.45561
162.22	-0.45439
162.24	-0.45321
162.26	-0.45201
162.28	-0.45071
162.3	-0.44964
162.32	-0.44851
162.34	-0.44742
162.36	-0.44638
162.38	-0.44515
162.4	-0.44404
162.42	-0.44282
162.44	-0.44157
162.46	-0.44043
162.48	-0.43925
162.5	-0.4382
162.52	-0.43713
162.54	-0.43605
162.56	-0.43509
162.58	-0.43396
162.6	-0.43296
162.62	-0.43193
162.64	-0.43082
162.66	-0.42987
162.68	-0.42891
162.7	-0.42803
162.72	-0.42721
162.74	-0.42608
162.76	-0.42602
162.78	-0.42719
162.8	-0.42874
162.82	-0.43026
162.84	-0.43161
162.86	-0.43297
162.88	-0.4342
162.9	-0.43535
162.92	-0.43651
162.94	-0.43741
162.96	-0.43835
162.98	-0.43909
163	-0.43978
163.02	-0.44048
163.04	-0.44105
163.06	-0.44169
163.08	-0.44229
163.1	-0.4427
163.12	-0.44324
163.14	-0.4436
163.16	-0.44398
163.18	-0.44428
163.2	-0.44448
163.22	-0.44478
163.24	-0.44504
163.26	-0.44524
163.28	-0.44549
163.3	-0.44553
163.32	-0.4457
163.34	-0.44573
163.36	-0.44578
163.38	-0.44597
163.4	-0.4461
163.42	-0.44625
163.44	-0.44644
163.46	-0.44642
163.48	-0.44655
163.5	-0.44652
163.52	-0.44654
163.54	-0.44655
163.56	-0.44651
163.58	-0.44661
163.6	-0.44675
163.62	-0.44673
163.64	-0.44688
163.66	-0.4468
163.68	-0.44683
163.7	-0.44684
163.72	-0.44683
163.74	-0.44667
163.76	-0.44846
163.78	-0.45289
163.8	-0.45807
163.82	-0.46297
163.84	-0.46789
163.86	-0.47253
163.88	-0.47698
163.9	-0.48134
163.92	-0.48556
163.94	-0.48959
163.96	-0.49357
163.98	-0.4972
164	-0.50085
164.02	-0.50426
164.04	-0.50753
164.06	-0.51079
164.08	-0.51393
164.1	-0.51699
164.12	-0.52001
164.14	-0.52273
164.16	-0.52555
164.18	-0.52817
164.2	-0.53069
164.22	-0.53326
164.24	-0.53572
164.26	-0.53819
164.28	-0.54068
164.3	-0.54292
164.32	-0.54524
164.34	-0.5474
164.36	-0.54947
164.38	-0.55157
164.4	-0.55359
164.42	-0.5556
164.44	-0.55759
164.46	-0.55942
164.48	-0.56138
164.5	-0.56322
164.52	-0.56504
164.54	-0.56698
164.56	-0.56882
164.58	-0.57065
164.6	-0.57247
164.62	-0.57412
164.64	-0.57588
164.66	-0.57757
164.68	-0.57916
164.7	-0.58093
164.72	-0.58263
164.74	-0.58452
164.76	-0.58491
164.78	-0.58297
164.8	-0.5806
164.82	-0.57824
164.84	-0.57588
164.86	-0.57385
164.88	-0.5719
164.9	-0.56998
164.92	-0.5683
164.94	-0.56659
164.96	-0.56502
164.98	-0.56357
165	-0.56217
165.02	-0.56106
165.04	-0.5601
165.06	-0.55904
165.08	-0.55823
165.1	-0.55738
165.12	-0.55659
165.14	-0.55597
165.16	-0.55537
165.18	-0.55482
165.2	-0.55439
165.22	-0.55381
165.24	-0.55347
165.26	-0.55315
165.28	-0.5528
165.3	-0.55263
165.32	-0.55248
165.34	-0.55227
165.36	-0.55224
165.38	-0.55212
165.4	-0.55209
165.42	-0.55213
165.44	-0.55211
165.46	-0.55226
165.48	-0.55244
165.5	-0.55248
165.52	-0.55267
165.54	-0.55279
165.56	-0.5529
165.58	-0.55313
165.6	-0.55335
165.62	-0.55372
165.64	-0.55407
165.66	-0.55433
165.68	-0.55465
165.7	-0.55487
165.72	-0.55514
165.74	-0.55566
165.76	-0.55488
165.78	-0.55255
165.8	-0.54982
165.82	-0.54716
165.84	-0.54456
165.86	-0.54203
165.88	-0.53963
165.9	-0.53726
165.92	-0.53505
165.94	-0.53292
165.96	-0.53089
165.98	-0.52898
166	-0.52711
166.02	-0.52542
166.04	-0.52375
166.06	-0.52219
166.08	-0.52068
166.1	-0.51922
166.12	-0.5178
166.14	-0.51636
166.16	-0.51503
166.18	-0.51375
166.2	-0.51257
166.22	-0.51135
166.24	-0.51025
166.26	-0.50914
166.28	-0.50808
166.3	-0.5071
166.32	-0.50616
166.34	-0.5052
166.36	-0.50426
166.38	-0.50337
166.4	-0.5025
166.42	-0.50174
166.44	-0.501
166.46	-0.5003
166.48	-0.49958
166.5	-0.49892
166.52	-0.49825
166.54	-0.49766
166.56	-0.49707
166.58	-0.49645
166.6	-0.49584
166.62	-0.49523
166.64	-0.49466
166.66	-0.49409
166.68	-0.49353
166.7	-0.49294
166.72	-0.4924
166.74	-0.49182
166.76	-0.49139
166.78	-0.49107
166.8	-0.49082
166.82	-0.49051
166.84	-0.49021
166.86	-0.4899
166.88	-0.4896
166.9	-0.48928
166.92	-0.48891
166.94	-0.4886
166.96	-0.48826
166.98	-0.488
167	-0.48774
167.02	-0.48753
167.04	-0.4873
167.06	-0.48712
167.08	-0.48692
167.1	-0.48671
167.12	-0.48651
167.14	-0.48621
167.16	-0.48593
167.18	-0.48557
167.2	-0.48527
167.22	-0.48494
167.24	-0.48463
167.26	-0.48432
167.28	-0.48396
167.3	-0.48368
167.32	-0.4834
167.34	-0.48321
167.36	-0.48297
167.38	-0.48277
167.4	-0.48255
167.42	-0.48233
167.44	-0.48213
167.46	-0.48187
167.48	-0.48169
167.5	-0.48137
167.52	-0.48114
167.54	-0.48086
167.56	-0.48059
167.58	-0.48034
167.6	-0.48004
167.62	-0.47976
167.64	-0.47949
167.66	-0.4793
167.68	-0.47913
167.7	-0.479
167.72	-0.47889
167.74	-0.47858
167.76	-0.47911
167.78	-0.48065
167.8	-0.48256
167.82	-0.48441
167.84	-0.48621
167.86	-0.48793
167.88	-0.48956
167.9	-0.49117
167.92	-0.49269
167.94	-0.49424
167.96	-0.4957
167.98	-0.49706
168	-0.49842
168.02	-0.49969
168.04	-0.501
168.06	-0.50217
168.08	-0.50334
168.1	-0.50444
168.12	-0.50551
168.14	-0.50658
168.16	-0.50759
168.18	-0.50867
168.2	-0.50968
168.22	-0.51069
168.24	-0.5117
168.26	-0.51257
168.28	-0.5135
168.3	-0.51428
168.32	-0.51514
168.34	-0.51595
168.36	-0.51674
168.38	-0.51757
168.4	-0.5184
168.42	-0.51929
168.44	-0.52013
168.46	-0.52094
168.48	-0.5218
168.5	-0.52254
168.52	-0.52339
168.54	-0.52407
168.56	-0.52486
168.58	-0.52559
168.6	-0.52637
168.62	-0.52715
168.64	-0.52792
168.66	-0.52872
168.68	-0.52956
168.7	-0.53032
168.72	-0.53122
168.74	-0.53163
168.76	-0.53423
168.78	-0.53962
168.8	-0.54581
168.82	-0.55185
168.84	-0.55781
168.86	-0.5636
168.88	-0.56922
168.9	-0.57469
168.92	-0.58007
168.94	-0.58519
168.96	-0.59029
168.98	-0.59513
169	-0.59995
169.02	-0.60453
169.04	-0.60906
169.06	-0.61342
169.08	-0.61764
169.1	-0.62193
169.12	-0.62609
169.14	-0.63017
169.16	-0.63421
169.18	-0.63802
169.2	-0.64189
169.22	-0.64557
169.24	-0.64926
169.26	-0.65286
169.28	-0.6564
169.3	-0.65995
169.32	-0.66343
169.34	-0.66698
169.36	-0.67046
169.38	-0.67383
169.4	-0.67722
169.42	-0.68047
169.44	-0.68379
169.46	-0.68703
169.48	-0.69025
169.5	-0.69349
169.52	-0.6966
169.54	-0.69982
169.56	-0.703
169.58	-0.70622
169.6	-0.70942
169.62	-0.71248
169.64	-0.7156
169.66	-0.71866
169.68	-0.7217
169.7	-0.72479
169.72	-0.72769
169.74	-0.73114
169.76	-0.73253
169.78	-0.73119
169.8	-0.72918
169.82	-0.72716
169.84	-0.72532
169.86	-0.72359
169.88	-0.72203
169.9	-0.7207
169.92	-0.71939
169.94	-0.71842
169.96	-0.71753
169.98	-0.71685
170	-0.71634
170.02	-0.71582
170.04	-0.71551
170.06	-0.71519
170.08	-0.715
170.1	-0.71493
170.12	-0.7149
170.14	-0.71509
170.16	-0.71528
170.18	-0.71564
170.2	-0.7161
170.22	-0.71645
170.24	-0.71701
170.26	-0.71751
170.28	-0.71806
170.3	-0.71869
170.32	-0.71926
170.34	-0.72005
170.36	-0.72083
170.38	-0.72165
170.4	-0.72253
170.42	-0.72328
170.44	-0.72415
170.46	-0.72499
170.48	-0.72585
170.5	-0.72685
170.52	-0.72773
170.54	-0.72881
170.56	-0.72984
170.58	-0.73084
170.6	-0.7319
170.62	-0.73285
170.64	-0.73385
170.66	-0.7349
170.68	-0.73585
170.7	-0.73698
170.72	-0.738
170.74	-0.73941
170.76	-0.73931
170.78	-0.73716
170.8	-0.73459
170.82	-0.73203
170.84	-0.72955
170.86	-0.72731
170.88	-0.72505
170.9	-0.72315
170.92	-0.72126
170.94	-0.71956
170.96	-0.71794
170.98	-0.71629
171	-0.71478
171.02	-0.71334
171.04	-0.71193
171.06	-0.71072
171.08	-0.70947
171.1	-0.70852
171.12	-0.70756
171.14	-0.70658
171.16	-0.70567
171.18	-0.70464
171.2	-0.70371
171.22	-0.70284
171.24	-0.70189
171.26	-0.70126
171.28	-0.70053
171.3	-0.69992
171.32	-0.69933
171.34	-0.6986
171.36	-0.69796
171.38	-0.69727
171.4	-0.69653
171.42	-0.69591
171.44	-0.6952
171.46	-0.69471
171.48	-0.6941
171.5	-0.69343
171.52	-0.69286
171.54	-0.69219
171.56	-0.69158
171.58	-0.69101
171.6	-0.69029
171.62	-0.68979
171.64	-0.68922
171.66	-0.68874
171.68	-0.68826
171.7	-0.68759
171.72	-0.68702
171.74	-0.68638
171.76	-0.68594
171.78	-0.68604
171.8	-0.68608
171.82	-0.68623
171.84	-0.68629
171.86	-0.68623
171.88	-0.68626
171.9	-0.68622
171.92	-0.68615
171.94	-0.6861
171.96	-0.68587
171.98	-0.68583
172	-0.6857
172.02	-0.68555
172.04	-0.6854
172.06	-0.68509
172.08	-0.6848
172.1	-0.68451
172.12	-0.68414
172.14	-0.68405
172.16	-0.68381
172.18	-0.68359
172.2	-0.68335
172.22	-0.68292
172.24	-0.68258
172.26	-0.68221
172.28	-0.68175
172.3	-0.68146
172.32	-0.68104
172.34	-0.68078
172.36	-0.68053
172.38	-0.68014
172.4	-0.6798
172.42	-0.67935
172.44	-0.67884
172.46	-0.67847
172.48	-0.67798
172.5	-0.67772
172.52	-0.67743
172.54	-0.67699
172.56	-0.67666
172.58	-0.67625
172.6	-0.67579
172.62	-0.67541
172.64	-0.67488
172.66	-0.67453
172.68	-0.67411
172.7	-0.67363
172.72	-0.67331
172.74	-0.67286
172.76	-0.67248
172.78	-0.67233
172.8	-0.67208
172.82	-0.67204
172.84	-0.67193
172.86	-0.6717
172.88	-0.67157
172.9	-0.6713
172.92	-0.67105
172.94	-0.67087
172.96	-0.67054
172.98	-0.67046
173	-0.67029
173.02	-0.66995
173.04	-0.66981
173.06	-0.66954
173.08	-0.66926
173.1	-0.66909
173.12	-0.66879
173.14	-0.66865
173.16	-0.6685
173.18	-0.6682
173.2	-0.66801
173.22	-0.66772
173.24	-0.66744
173.26	-0.66728
173.28	-0.66704
173.3	-0.66695
173.32	-0.66687
173.34	-0.66662
173.36	-0.66651
173.38	-0.66624
173.4	-0.66596
173.42	-0.66585
173.44	-0.66566
173.46	-0.66555
173.48	-0.66549
173.5	-0.6652
173.52	-0.66511
173.54	-0.6649
173.56	-0.6647
173.58	-0.66467
173.6	-0.66461
173.62	-0.66451
173.64	-0.66458
173.66	-0.66439
173.68	-0.66445
173.7	-0.66437
173.72	-0.66432
173.74	-0.66396
173.76	-0.66656
173.78	-0.67324
173.8	-0.6811
173.82	-0.68853
173.84	-0.6959
173.86	-0.70283
173.88	-0.70949
173.9	-0.71598
173.92	-0.72226
173.94	-0.72816
173.96	-0.73399
173.98	-0.73933
174	-0.74466
174.02	-0.74972
174.04	-0.75466
174.06	-0.75955
174.08	-0.76426
174.1	-0.76884
174.12	-0.77337
174.14	-0.77763
174.16	-0.78198
174.18	-0.78603
174.2	-0.79007
174.22	-0.79393
174.24	-0.79772
174.26	-0.8015
174.28	-0.80524
174.3	-0.809
174.32	-0.81271
174.34	-0.81629
174.36	-0.81988
174.38	-0.82333
174.4	-0.82685
174.42	-0.83022
174.44	-0.83367
174.46	-0.83694
174.48	-0.84027
174.5	-0.84357
174.52	-0.84691
174.54	-0.85025
174.56	-0.85355
174.58	-0.85684
174.6	-0.86012
174.62	-0.86349
174.64	-0.86685
174.66	-0.87021
174.68	-0.87354
174.7	-0.87686
174.72	-0.88016
174.74	-0.88355
174.76	-0.88616
174.78	-0.88756
174.8	-0.8887
174.82	-0.88991
174.84	-0.89123
174.86	-0.89263
174.88	-0.89414
174.9	-0.89572
174.92	-0.89735
174.94	-0.89902
174.96	-0.90071
174.98	-0.90255
175	-0.90439
175.02	-0.90635
175.04	-0.90831
175.06	-0.91043
175.08	-0.91254
175.1	-0.91486
175.12	-0.91713
175.14	-0.91949
175.16	-0.92177
175.18	-0.9242
175.2	-0.92659
175.22	-0.92904
175.24	-0.93145
175.26	-0.93391
175.28	-0.9363
175.3	-0.93883
175.32	-0.94133
175.34	-0.94395
175.36	-0.94642
175.38	-0.94905
175.4	-0.95145
175.42	-0.95415
175.44	-0.9566
175.46	-0.95945
175.48	-0.96197
175.5	-0.96479
175.52	-0.96735
175.54	-0.97022
175.56	-0.97281
175.58	-0.97569
175.6	-0.9783
175.62	-0.98115
175.64	-0.98368
175.66	-0.9866
175.68	-0.98909
175.7	-0.99211
175.72	-0.99457
175.74	-0.99804
175.76	-0.99822
175.78	-0.99524
175.8	-0.99088
175.82	-0.98732
175.84	-0.98353
175.86	-0.9805
175.88	-0.97739
175.9	-0.9751
175.92	-0.97272
175.94	-0.9711
175.96	-0.96928
175.98	-0.96826
176	-0.96702
176.02	-0.96661
176.04	-0.96601
176.06	-0.9661
176.08	-0.96604
176.1	-0.96646
176.12	-0.96686
176.14	-0.96765
176.16	-0.96858
176.18	-0.9699
176.2	-0.97129
176.22	-0.97309
176.24	-0.97495
176.26	-0.97722
176.28	-0.9797
176.3	-0.98251
176.32	-0.98562
176.34	-0.98875
176.36	-0.99233
176.38	-0.99588
176.4	-1
176.42	-1.0041
176.44	-1.0088
176.46	-1.0135
176.48	-1.0187
176.5	-1.024
176.52	-1.0299
176.54	-1.0357
176.56	-1.0422
176.58	-1.0485
176.6	-1.0556
176.62	-1.0624
176.64	-1.0702
176.66	-1.0777
176.68	-1.086
176.7	-1.0941
176.72	-1.1031
176.74	-1.1119
176.76	-1.1218
176.78	-1.1315
176.8	-1.1424
176.82	-1.1527
176.84	-1.1643
176.86	-1.1753
176.88	-1.1874
176.9	-1.1992
176.92	-1.2119
176.94	-1.2244
176.96	-1.238
176.98	-1.2513
177	-1.2656
177.02	-1.2795
177.04	-1.2945
177.06	-1.3089
177.08	-1.3243
177.1	-1.3393
177.12	-1.355
177.14	-1.3705
177.16	-1.3866
177.18	-1.4023
177.2	-1.4185
177.22	-1.4343
177.24	-1.4505
177.26	-1.4662
177.28	-1.482
177.3	-1.4975
177.32	-1.5128
177.34	-1.528
177.36	-1.5427
177.38	-1.5573
177.4	-1.5712
177.42	-1.5849
177.44	-1.5977
177.46	-1.6104
177.48	-1.6221
177.5	-1.6337
177.52	-1.6439
177.54	-1.6543
177.56	-1.6631
177.58	-1.6722
177.6	-1.6798
177.62	-1.6874
177.64	-1.6935
177.66	-1.6996
177.68	-1.7043
177.7	-1.7092
177.72	-1.7124
177.74	-1.716
177.76	-1.7178
177.78	-1.7196
177.8	-1.7197
177.82	-1.7202
177.84	-1.7193
177.86	-1.7186
177.88	-1.7166
177.9	-1.7148
177.92	-1.7118
177.94	-1.7092
177.96	-1.7054
177.98	-1.7019
178	-1.6974
178.02	-1.6929
178.04	-1.6877
178.06	-1.6826
178.08	-1.6768
178.1	-1.671
178.12	-1.6646
178.14	-1.6583
178.16	-1.6515
178.18	-1.6448
178.2	-1.6377
178.22	-1.6305
178.24	-1.6231
178.26	-1.6155
178.28	-1.6079
178.3	-1.6001
178.32	-1.5923
178.34	-1.5843
178.36	-1.5764
178.38	-1.5684
178.4	-1.5604
178.42	-1.5521
178.44	-1.5442
178.46	-1.5359
178.48	-1.5279
178.5	-1.5197
178.52	-1.5119
178.54	-1.5039
178.56	-1.4962
178.58	-1.4882
178.6	-1.4808
178.62	-1.4728
178.64	-1.4655
178.66	-1.4577
178.68	-1.4504
178.7	-1.4428
178.72	-1.4356
178.74	-1.4283
178.76	-1.4214
178.78	-1.4141
178.8	-1.4073
178.82	-1.4002
178.84	-1.3936
178.86	-1.3867
178.88	-1.3803
178.9	-1.3736
178.92	-1.3673
178.94	-1.3607
178.96	-1.3545
178.98	-1.348
179	-1.3419
179.02	-1.3355
179.04	-1.3294
179.06	-1.3232
179.08	-1.3172
179.1	-1.3111
179.12	-1.3053
179.14	-1.2991
179.16	-1.2933
179.18	-1.2871
179.2	-1.2812
179.22	-1.2752
179.24	-1.2693
179.26	-1.2633
179.28	-1.2575
179.3	-1.2513
179.32	-1.2454
179.34	-1.2393
179.36	-1.2333
179.38	-1.2272
179.4	-1.2211
179.42	-1.215
179.44	-1.2089
179.46	-1.2027
179.48	-1.1965
179.5	-1.1901
179.52	-1.1838
179.54	-1.1775
179.56	-1.171
179.58	-1.1647
179.6	-1.1581
179.62	-1.1517
179.64	-1.1451
179.66	-1.1384
179.68	-1.1317
179.7	-1.1251
179.72	-1.1182
179.74	-1.1117
179.76	-1.1044
179.78	-1.0965
179.8	-1.0882
179.82	-1.08
179.84	-1.0717
179.86	-1.0636
179.88	-1.0554
179.9	-1.0475
179.92	-1.0395
179.94	-1.0319
179.96	-1.0242
179.98	-1.0165
180	-1.0089
180.02	-1.0014
180.04	-0.99382
180.06	-0.98641
180.08	-0.97888
180.1	-0.97167
180.12	-0.96442
180.14	-0.95725
180.16	-0.95016
180.18	-0.943
180.2	-0.93585
180.22	-0.92891
180.24	-0.92184
180.26	-0.91506
180.28	-0.90822
180.3	-0.90136
180.32	-0.89463
180.34	-0.88793
180.36	-0.8813
180.38	-0.87481
180.4	-0.8682
180.42	-0.86182
180.44	-0.85537
180.46	-0.84894
180.48	-0.84261
180.5	-0.83623
180.52	-0.82993
180.54	-0.82376
180.56	-0.81753
180.58	-0.81156
180.6	-0.80561
180.62	-0.79969
180.64	-0.79385
180.66	-0.78791
180.68	-0.78207
180.7	-0.77629
180.72	-0.77047
180.74	-0.76495
180.76	-0.75911
180.78	-0.75287
180.8	-0.74668
180.82	-0.74039
180.84	-0.73427
180.86	-0.72824
180.88	-0.7222
180.9	-0.71642
180.92	-0.7107
180.94	-0.70497
180.96	-0.69944
180.98	-0.69382
181	-0.68844
181.02	-0.68312
181.04	-0.67785
181.06	-0.67278
181.08	-0.66776
181.1	-0.66274
181.12	-0.65793
181.14	-0.65298
181.16	-0.64821
181.18	-0.64355
181.2	-0.63894
181.22	-0.63451
181.24	-0.63019
181.26	-0.62579
181.28	-0.62162
181.3	-0.61736
181.32	-0.61327
181.34	-0.60922
181.36	-0.60523
181.38	-0.60144
181.4	-0.59774
181.42	-0.59399
181.44	-0.59048
181.46	-0.58684
181.48	-0.58338
181.5	-0.58002
181.52	-0.57671
181.54	-0.57358
181.56	-0.57056
181.58	-0.56739
181.6	-0.56445
181.62	-0.56142
181.64	-0.55851
181.66	-0.55574
181.68	-0.55301
181.7	-0.5504
181.72	-0.54793
181.74	-0.54521
181.76	-0.54345
181.78	-0.54266
181.8	-0.54214
181.82	-0.54178
181.84	-0.54136
181.86	-0.54093
181.88	-0.54055
181.9	-0.53995
181.92	-0.53943
181.94	-0.53885
181.96	-0.53811
181.98	-0.53749
182	-0.53678
182.02	-0.53602
182.04	-0.53529
182.06	-0.53439
182.08	-0.53351
182.1	-0.53262
182.12	-0.53157
182.14	-0.53069
182.16	-0.52971
182.18	-0.52865
182.2	-0.52763
182.22	-0.52651
182.24	-0.52538
182.26	-0.52431
182.28	-0.52307
182.3	-0.52201
182.32	-0.52085
182.34	-0.51969
182.36	-0.51852
182.38	-0.51724
182.4	-0.51597
182.42	-0.51466
182.44	-0.51329
182.46	-0.51206
182.48	-0.51072
182.5	-0.50954
182.52	-0.50823
182.54	-0.50699
182.56	-0.5057
182.58	-0.50441
182.6	-0.50307
182.62	-0.50168
182.64	-0.5003
182.66	-0.49886
182.68	-0.49737
182.7	-0.49597
182.72	-0.49445
182.74	-0.49298
182.76	-0.49183
182.78	-0.49139
182.8	-0.491
182.82	-0.49073
182.84	-0.49033
182.86	-0.48994
182.88	-0.48942
182.9	-0.48889
182.92	-0.48829
182.94	-0.48768
182.96	-0.487
182.98	-0.48628
183	-0.48553
183.02	-0.4848
183.04	-0.48401
183.06	-0.48321
183.08	-0.48232
183.1	-0.48142
183.12	-0.48043
183.14	-0.47948
183.16	-0.47844
183.18	-0.47744
183.2	-0.47632
183.22	-0.47523
183.24	-0.47403
183.26	-0.47292
183.28	-0.47176
183.3	-0.47065
183.32	-0.46944
183.34	-0.46833
183.36	-0.46712
183.38	-0.46599
183.4	-0.46483
183.42	-0.46368
183.44	-0.46247
183.46	-0.46129
183.48	-0.46008
183.5	-0.45888
183.52	-0.45769
183.54	-0.4565
183.56	-0.45529
183.58	-0.45404
183.6	-0.45278
183.62	-0.45154
183.64	-0.45026
183.66	-0.44898
183.68	-0.44763
183.7	-0.44633
183.72	-0.445
183.74	-0.44373
183.76	-0.44268
183.78	-0.44213
183.8	-0.44165
183.82	-0.44121
183.84	-0.44074
183.86	-0.44023
183.88	-0.43966
183.9	-0.43901
183.92	-0.43835
183.94	-0.43764
183.96	-0.43695
183.98	-0.43622
184	-0.43546
184.02	-0.43469
184.04	-0.43387
184.06	-0.43311
184.08	-0.43232
184.1	-0.43164
184.12	-0.43088
184.14	-0.43013
184.16	-0.42937
184.18	-0.42859
184.2	-0.42785
184.22	-0.42699
184.24	-0.42616
184.26	-0.42526
184.28	-0.42438
184.3	-0.42352
184.32	-0.42266
184.34	-0.42183
184.36	-0.42095
184.38	-0.42012
184.4	-0.41927
184.42	-0.4185
184.44	-0.41773
184.46	-0.41687
184.48	-0.41608
184.5	-0.41516
184.52	-0.41436
184.54	-0.41352
184.56	-0.41272
184.58	-0.41191
184.6	-0.41108
184.62	-0.41027
184.64	-0.40947
184.66	-0.40874
184.68	-0.40805
184.7	-0.4073
184.72	-0.40661
184.74	-0.40551
184.76	-0.40625
184.78	-0.40945
184.8	-0.41332
184.82	-0.41707
184.84	-0.42073
184.86	-0.42427
184.88	-0.42768
184.9	-0.431
184.92	-0.43418
184.94	-0.43718
184.96	-0.44009
184.98	-0.44277
185	-0.44545
185.02	-0.44792
185.04	-0.45032
185.06	-0.45258
185.08	-0.45471
185.1	-0.45683
185.12	-0.45883
185.14	-0.46081
185.16	-0.46268
185.18	-0.46448
185.2	-0.46622
185.22	-0.4678
185.24	-0.46938
185.26	-0.47083
185.28	-0.47222
185.3	-0.47355
185.32	-0.47479
185.34	-0.47608
185.36	-0.47729
185.38	-0.4785
185.4	-0.47963
185.42	-0.48066
185.44	-0.4817
185.46	-0.48264
185.48	-0.48363
185.5	-0.48456
185.52	-0.48543
185.54	-0.4863
185.56	-0.48711
185.58	-0.488
185.6	-0.48881
185.62	-0.48961
185.64	-0.49036
185.66	-0.49099
185.68	-0.49173
185.7	-0.49238
185.72	-0.49302
185.74	-0.4937
185.76	-0.49405
185.78	-0.49401
185.8	-0.49382
185.82	-0.49375
185.84	-0.49369
185.86	-0.4936
185.88	-0.49355
185.9	-0.49337
185.92	-0.49331
185.94	-0.49325
185.96	-0.49317
185.98	-0.49315
186	-0.49308
186.02	-0.49311
186.04	-0.49312
186.06	-0.49316
186.08	-0.49326
186.1	-0.49326
186.12	-0.49339
186.14	-0.49344
186.16	-0.49351
186.18	-0.49359
186.2	-0.49366
186.22	-0.49383
186.24	-0.49398
186.26	-0.49419
186.28	-0.49442
186.3	-0.49454
186.32	-0.49474
186.34	-0.49485
186.36	-0.49499
186.38	-0.49517
186.4	-0.49529
186.42	-0.49553
186.44	-0.49573
186.46	-0.49597
186.48	-0.49623
186.5	-0.49642
186.52	-0.49668
186.54	-0.49685
186.56	-0.49702
186.58	-0.49725
186.6	-0.49741
186.62	-0.49771
186.64	-0.49796
186.66	-0.4983
186.68	-0.49859
186.7	-0.49883
186.72	-0.49912
186.74	-0.4996
186.76	-0.49852
186.78	-0.49528
186.8	-0.49144
186.82	-0.48775
186.84	-0.48408
186.86	-0.48057
186.88	-0.47719
186.9	-0.47386
186.92	-0.4707
186.94	-0.4676
186.96	-0.46466
186.98	-0.46186
187	-0.45911
187.02	-0.45656
187.04	-0.45406
187.06	-0.45165
187.08	-0.44936
187.1	-0.44703
187.12	-0.44487
187.14	-0.44269
187.16	-0.4406
187.18	-0.43862
187.2	-0.43671
187.22	-0.43498
187.24	-0.4333
187.26	-0.43162
187.28	-0.43007
187.3	-0.42839
187.32	-0.42689
187.34	-0.42538
187.36	-0.4239
187.38	-0.4225
187.4	-0.42113
187.42	-0.41987
187.44	-0.41869
187.46	-0.41744
187.48	-0.41632
187.5	-0.41512
187.52	-0.41403
187.54	-0.41291
187.56	-0.41181
187.58	-0.41082
187.6	-0.40985
187.62	-0.40893
187.64	-0.4081
187.66	-0.40717
187.68	-0.40637
187.7	-0.4055
187.72	-0.40471
187.74	-0.40393
187.76	-0.40316
187.78	-0.40256
187.8	-0.402
187.82	-0.40145
187.84	-0.40096
187.86	-0.40035
187.88	-0.39986
187.9	-0.39928
187.92	-0.39868
187.94	-0.39816
187.96	-0.39761
187.98	-0.39718
188	-0.39677
188.02	-0.39626
188.04	-0.39587
188.06	-0.39535
188.08	-0.39486
188.1	-0.39439
188.12	-0.39387
188.14	-0.39345
188.16	-0.39302
188.18	-0.39257
188.2	-0.39217
188.22	-0.39169
188.24	-0.39134
188.26	-0.39091
188.28	-0.39048
188.3	-0.3901
188.32	-0.38965
188.34	-0.38931
188.36	-0.38899
188.38	-0.38855
188.4	-0.38821
188.42	-0.38781
188.44	-0.38745
188.46	-0.38713
188.48	-0.38677
188.5	-0.3865
188.52	-0.38622
188.54	-0.38591
188.56	-0.38564
188.58	-0.38526
188.6	-0.385
188.62	-0.38472
188.64	-0.38441
188.66	-0.38417
188.68	-0.38391
188.7	-0.38364
188.72	-0.3834
188.74	-0.38306
188.76	-0.38298
188.78	-0.3831
188.8	-0.38329
188.82	-0.38352
188.84	-0.38372
188.86	-0.38399
188.88	-0.38423
188.9	-0.38436
188.92	-0.38457
188.94	-0.38464
188.96	-0.38476
188.98	-0.3849
189	-0.38501
189.02	-0.38522
189.04	-0.38541
189.06	-0.38552
189.08	-0.3857
189.1	-0.38574
189.12	-0.38585
189.14	-0.38593
189.16	-0.38596
189.18	-0.38608
189.2	-0.38618
189.22	-0.38627
189.24	-0.38643
189.26	-0.38648
189.28	-0.38663
189.3	-0.38675
189.32	-0.38685
189.34	-0.38701
189.36	-0.38714
189.38	-0.38725
189.4	-0.38742
189.42	-0.38743
189.44	-0.38757
189.46	-0.38762
189.48	-0.38766
189.5	-0.3878
189.52	-0.38795
189.54	-0.38808
189.56	-0.38828
189.58	-0.38831
189.6	-0.38847
189.62	-0.38852
189.64	-0.38861
189.66	-0.3888
189.68	-0.38901
189.7	-0.38919
189.72	-0.38948
189.74	-0.38931
189.76	-0.39095
189.78	-0.39494
189.8	-0.3995
189.82	-0.40412
189.84	-0.40866
189.86	-0.41305
189.88	-0.41745
189.9	-0.4216
189.92	-0.42577
189.94	-0.42977
189.96	-0.43362
189.98	-0.43751
190	-0.4413
190.02	-0.44494
190.04	-0.44856
190.06	-0.45197
190.08	-0.45535
190.1	-0.45868
190.12	-0.46187
190.14	-0.46511
190.16	-0.4682
190.18	-0.47113
190.2	-0.47408
190.22	-0.47688
190.24	-0.47962
190.26	-0.4824
190.28	-0.48505
190.3	-0.48779
190.32	-0.49044
190.34	-0.49297
190.36	-0.49555
190.38	-0.498
190.4	-0.50035
190.42	-0.5028
190.44	-0.50513
190.46	-0.50753
190.48	-0.50986
190.5	-0.51204
190.52	-0.51426
190.54	-0.51644
190.56	-0.51851
190.58	-0.52076
190.6	-0.52287
190.62	-0.52497
190.64	-0.52704
190.66	-0.52901
190.68	-0.53102
190.7	-0.53301
190.72	-0.5349
190.74	-0.53694
190.76	-0.5383
190.78	-0.53897
190.8	-0.53938
190.82	-0.53977
190.84	-0.54019
190.86	-0.54053
190.88	-0.54093
190.9	-0.5414
190.92	-0.54189
190.94	-0.54247
190.96	-0.54302
190.98	-0.5437
191	-0.54438
191.02	-0.54511
191.04	-0.54589
191.06	-0.54663
191.08	-0.54741
191.1	-0.54819
191.12	-0.54903
191.14	-0.54986
191.16	-0.55073
191.18	-0.55162
191.2	-0.55246
191.22	-0.55336
191.24	-0.55424
191.26	-0.5552
191.28	-0.55616
191.3	-0.5572
191.32	-0.5582
191.34	-0.55927
191.36	-0.56031
191.38	-0.56138
191.4	-0.56245
191.42	-0.56352
191.44	-0.56458
191.46	-0.56564
191.48	-0.56671
191.5	-0.56779
191.52	-0.56887
191.54	-0.56996
191.56	-0.57101
191.58	-0.57207
191.6	-0.57309
191.62	-0.5742
191.64	-0.57527
191.66	-0.57642
191.68	-0.57749
191.7	-0.57868
191.72	-0.57976
191.74	-0.58121
191.76	-0.58091
191.78	-0.57834
191.8	-0.5751
191.82	-0.57198
191.84	-0.56887
191.86	-0.56599
191.88	-0.56317
191.9	-0.56048
191.92	-0.55791
191.94	-0.55544
191.96	-0.55313
191.98	-0.55092
192	-0.54881
192.02	-0.54679
192.04	-0.54489
192.06	-0.54306
192.08	-0.54129
192.1	-0.53962
192.12	-0.53796
192.14	-0.53642
192.16	-0.53493
192.18	-0.53356
192.2	-0.53227
192.22	-0.53104
192.24	-0.52986
192.26	-0.5287
192.28	-0.52765
192.3	-0.52656
192.32	-0.52556
192.34	-0.52451
192.36	-0.5235
192.38	-0.52252
192.4	-0.52156
192.42	-0.52069
192.44	-0.51987
192.46	-0.51915
192.48	-0.51841
192.5	-0.51772
192.52	-0.51704
192.54	-0.51632
192.56	-0.51567
192.58	-0.51493
192.6	-0.51429
192.62	-0.51366
192.64	-0.51307
192.66	-0.51251
192.68	-0.51194
192.7	-0.51137
192.72	-0.51077
192.74	-0.51026
192.76	-0.50986
192.78	-0.50975
192.8	-0.50972
192.82	-0.50961
192.84	-0.50958
192.86	-0.50949
192.88	-0.50944
192.9	-0.50936
192.92	-0.50923
192.94	-0.5091
192.96	-0.50891
192.98	-0.50884
193	-0.50873
193.02	-0.50868
193.04	-0.5086
193.06	-0.5085
193.08	-0.50843
193.1	-0.50829
193.12	-0.50816
193.14	-0.50796
193.16	-0.50771
193.18	-0.50751
193.2	-0.50725
193.22	-0.50711
193.24	-0.50691
193.26	-0.50674
193.28	-0.50653
193.3	-0.50629
193.32	-0.50605
193.34	-0.50572
193.36	-0.50543
193.38	-0.50514
193.4	-0.50483
193.42	-0.50458
193.44	-0.50428
193.46	-0.50409
193.48	-0.50383
193.5	-0.50365
193.52	-0.50341
193.54	-0.50309
193.56	-0.50281
193.58	-0.50249
193.6	-0.50223
193.62	-0.5019
193.64	-0.50155
193.66	-0.50124
193.68	-0.50085
193.7	-0.50063
193.72	-0.50033
193.74	-0.5001
193.76	-0.4998
193.78	-0.49924
193.8	-0.49869
193.82	-0.49812
193.84	-0.49761
193.86	-0.49706
193.88	-0.49647
193.9	-0.49595
193.92	-0.49538
193.94	-0.49494
193.96	-0.49445
193.98	-0.49397
194	-0.4935
194.02	-0.49296
194.04	-0.4925
194.06	-0.49201
194.08	-0.49155
194.1	-0.49106
194.12	-0.49054
194.14	-0.49012
194.16	-0.48969
194.18	-0.48933
194.2	-0.48895
194.22	-0.48849
194.24	-0.48813
194.26	-0.48768
194.28	-0.48732
194.3	-0.48691
194.32	-0.4865
194.34	-0.48612
194.36	-0.48572
194.38	-0.48542
194.4	-0.48515
194.42	-0.48484
194.44	-0.4846
194.46	-0.48424
194.48	-0.48399
194.5	-0.48364
194.52	-0.48335
194.54	-0.48302
194.56	-0.48271
194.58	-0.48247
194.6	-0.48225
194.62	-0.48205
194.64	-0.48192
194.66	-0.48163
194.68	-0.4815
194.7	-0.48118
194.72	-0.48101
194.74	-0.48049
194.76	-0.48186
194.78	-0.486
194.8	-0.49078
194.82	-0.49556
194.84	-0.50032
194.86	-0.50481
194.88	-0.50924
194.9	-0.51336
194.92	-0.51746
194.94	-0.52133
194.96	-0.52514
194.98	-0.5289
195	-0.53254
195.02	-0.53614
195.04	-0.53962
195.06	-0.54292
195.08	-0.54617
195.1	-0.54922
195.12	-0.55227
195.14	-0.55516
195.16	-0.55801
195.18	-0.5608
195.2	-0.56353
195.22	-0.56638
195.24	-0.56911
195.26	-0.57173
195.28	-0.57433
195.3	-0.57672
195.32	-0.57916
195.34	-0.58148
195.36	-0.58379
195.38	-0.58607
195.4	-0.58829
195.42	-0.59061
195.44	-0.59286
195.46	-0.59506
195.48	-0.5973
195.5	-0.59938
195.52	-0.60155
195.54	-0.6036
195.56	-0.60567
195.58	-0.60777
195.6	-0.60983
195.62	-0.61198
195.64	-0.61412
195.66	-0.61618
195.68	-0.61833
195.7	-0.62033
195.72	-0.62242
195.74	-0.62434
195.76	-0.6266
195.78	-0.62938
195.8	-0.63227
195.82	-0.63522
195.84	-0.63816
195.86	-0.64097
195.88	-0.64387
195.9	-0.6466
195.92	-0.64942
195.94	-0.65218
195.96	-0.65485
195.98	-0.6576
196	-0.66034
196.02	-0.66312
196.04	-0.66591
196.06	-0.66853
196.08	-0.67127
196.1	-0.67384
196.12	-0.67641
196.14	-0.67903
196.16	-0.68156
196.18	-0.68422
196.2	-0.68685
196.22	-0.6894
196.24	-0.69205
196.26	-0.69459
196.28	-0.6972
196.3	-0.69977
196.32	-0.70225
196.34	-0.70486
196.36	-0.70742
196.38	-0.71004
196.4	-0.7127
196.42	-0.71523
196.44	-0.7178
196.46	-0.72032
196.48	-0.72279
196.5	-0.72541
196.52	-0.7279
196.54	-0.73056
196.56	-0.73314
196.58	-0.73563
196.6	-0.73817
196.62	-0.74073
196.64	-0.7432
196.66	-0.74579
196.68	-0.74815
196.7	-0.75078
196.72	-0.75325
196.74	-0.75617
196.76	-0.75654
196.78	-0.75341
196.8	-0.74939
196.82	-0.74556
196.84	-0.74168
196.86	-0.73835
196.88	-0.73502
196.9	-0.73191
196.92	-0.72899
196.94	-0.72621
196.96	-0.72363
196.98	-0.7213
197	-0.71897
197.02	-0.71697
197.04	-0.71499
197.06	-0.71317
197.08	-0.71151
197.1	-0.70986
197.12	-0.70839
197.14	-0.70702
197.16	-0.70569
197.18	-0.70464
197.2	-0.7036
197.22	-0.70264
197.24	-0.70173
197.26	-0.70071
197.28	-0.69984
197.3	-0.69902
197.32	-0.6982
197.34	-0.6976
197.36	-0.69697
197.38	-0.69645
197.4	-0.69603
197.42	-0.6955
197.44	-0.69507
197.46	-0.69463
197.48	-0.6941
197.5	-0.6938
197.52	-0.69343
197.54	-0.69311
197.56	-0.69283
197.58	-0.6924
197.6	-0.69205
197.62	-0.69172
197.64	-0.69134
197.66	-0.69117
197.68	-0.69091
197.7	-0.69064
197.72	-0.69037
197.74	-0.69001
197.76	-0.68967
197.78	-0.68928
197.8	-0.68872
197.82	-0.68837
197.84	-0.68796
197.86	-0.68752
197.88	-0.68716
197.9	-0.68673
197.92	-0.68629
197.94	-0.6859
197.96	-0.68537
197.98	-0.68504
198	-0.68466
198.02	-0.68421
198.04	-0.6838
198.06	-0.68329
198.08	-0.68275
198.1	-0.68235
198.12	-0.68182
198.14	-0.68148
198.16	-0.6811
198.18	-0.6806
198.2	-0.6802
198.22	-0.67976
198.24	-0.67923
198.26	-0.67885
198.28	-0.6783
198.3	-0.67784
198.32	-0.67738
198.34	-0.67678
198.36	-0.67624
198.38	-0.6757
198.4	-0.67502
198.42	-0.67455
198.44	-0.67397
198.46	-0.67337
198.48	-0.67286
198.5	-0.67225
198.52	-0.67162
198.54	-0.67111
198.56	-0.67047
198.58	-0.67003
198.6	-0.66953
198.62	-0.66889
198.64	-0.66828
198.66	-0.66759
198.68	-0.66683
198.7	-0.66624
198.72	-0.66552
198.74	-0.66489
198.76	-0.66409
198.78	-0.66298
198.8	-0.66189
198.82	-0.66083
198.84	-0.65965
198.86	-0.65867
198.88	-0.65759
198.9	-0.65658
198.92	-0.65559
198.94	-0.65451
198.96	-0.65351
198.98	-0.65247
199	-0.65135
199.02	-0.65044
199.04	-0.64945
199.06	-0.64855
199.08	-0.6476
199.1	-0.64659
199.12	-0.64565
199.14	-0.64464
199.16	-0.64364
199.18	-0.64265
199.2	-0.64156
199.22	-0.64059
199.24	-0.63955
199.26	-0.63865
199.28	-0.63773
199.3	-0.63682
199.32	-0.63586
199.34	-0.63483
199.36	-0.63384
199.38	-0.63277
199.4	-0.6318
199.42	-0.63082
199.44	-0.62978
199.46	-0.62877
199.48	-0.62772
199.5	-0.62671
199.52	-0.62568
199.54	-0.62469
199.56	-0.62365
199.58	-0.62272
199.6	-0.62176
199.62	-0.62087
199.64	-0.61998
199.66	-0.6191
199.68	-0.6182
199.7	-0.61725
199.72	-0.61632
199.74	-0.61533
199.76	-0.61451
199.78	-0.61388
199.8	-0.61337
199.82	-0.61283
199.84	-0.6123
199.86	-0.61174
199.88	-0.61113
199.9	-0.61048
199.92	-0.60985
199.94	-0.6092
199.96	-0.60852
199.98	-0.60786
200	-0.60718
200.02	-0.60652
200.04	-0.60581
200.06	-0.60514
200.08	-0.6044
200.1	-0.60371
200.12	-0.60298
200.14	-0.60228
200.16	-0.60158
200.18	-0.60095
200.2	-0.60032
200.22	-0.5997
200.24	-0.59908
200.26	-0.5984
200.28	-0.59773
200.3	-0.59699
200.32	-0.59626
200.34	-0.5955
200.36	-0.59474
200.38	-0.59395
200.4	-0.59317
200.42	-0.59237
200.44	-0.59156
200.46	-0.59077
200.48	-0.58992
200.5	-0.58914
200.52	-0.58832
200.54	-0.58757
200.56	-0.58684
200.58	-0.58617
200.6	-0.58544
200.62	-0.58469
200.64	-0.58394
200.66	-0.58313
200.68	-0.5824
200.7	-0.58158
200.72	-0.58081
200.74	-0.58002
200.76	-0.57909
200.78	-0.57803
200.8	-0.57689
200.82	-0.57584
200.84	-0.57475
200.86	-0.57376
200.88	-0.57275
200.9	-0.57176
200.92	-0.5708
200.94	-0.56981
200.96	-0.56887
200.98	-0.56786
201	-0.56689
201.02	-0.56589
201.04	-0.56491
201.06	-0.56396
201.08	-0.56295
201.1	-0.56202
201.12	-0.56107
201.14	-0.56025
201.16	-0.55942
201.18	-0.55857
201.2	-0.55774
201.22	-0.55678
201.24	-0.55589
201.26	-0.55497
201.28	-0.55413
201.3	-0.55324
201.32	-0.55236
201.34	-0.55155
201.36	-0.55073
201.38	-0.55004
201.4	-0.54931
201.42	-0.54858
201.44	-0.54784
201.46	-0.547
201.48	-0.54625
201.5	-0.54542
201.52	-0.54469
201.54	-0.54388
201.56	-0.54311
201.58	-0.54234
201.6	-0.54155
201.62	-0.54086
201.64	-0.54019
201.66	-0.53953
201.68	-0.5389
201.7	-0.53817
201.72	-0.53755
201.74	-0.53669
201.76	-0.53703
201.78	-0.53872
201.8	-0.54079
201.82	-0.54281
201.84	-0.54477
201.86	-0.54668
201.88	-0.54847
201.9	-0.55022
201.92	-0.5519
201.94	-0.55345
201.96	-0.5551
201.98	-0.55651
202	-0.55796
202.02	-0.55926
202.04	-0.5605
202.06	-0.56171
202.08	-0.56286
202.1	-0.56406
202.12	-0.56521
202.14	-0.56632
202.16	-0.56745
202.18	-0.56842
202.2	-0.56946
202.22	-0.57034
202.24	-0.57123
202.26	-0.57201
202.28	-0.57282
202.3	-0.57365
202.32	-0.57448
202.34	-0.5754
202.36	-0.57631
202.38	-0.5771
202.4	-0.57795
202.42	-0.57861
202.44	-0.57941
202.46	-0.58009
202.48	-0.58084
202.5	-0.58152
202.52	-0.58223
202.54	-0.58297
202.56	-0.58378
202.58	-0.58453
202.6	-0.58535
202.62	-0.58598
202.64	-0.5868
202.66	-0.58743
202.68	-0.58824
202.7	-0.5889
202.72	-0.5897
202.74	-0.59012
202.76	-0.59293
202.78	-0.59912
202.8	-0.60619
202.82	-0.61303
202.84	-0.61989
202.86	-0.62637
202.88	-0.63286
202.9	-0.639
202.92	-0.64504
202.94	-0.65089
202.96	-0.65656
202.98	-0.66218
203	-0.66767
203.02	-0.67299
203.04	-0.67823
203.06	-0.68322
203.08	-0.68821
203.1	-0.69302
203.12	-0.69774
203.14	-0.70239
203.16	-0.70684
203.18	-0.71139
203.2	-0.71576
203.22	-0.72016
203.24	-0.72445
203.26	-0.72862
203.28	-0.73273
203.3	-0.73676
203.32	-0.74067
203.34	-0.74463
203.36	-0.74839
203.38	-0.75237
203.4	-0.75611
203.42	-0.75998
203.44	-0.76366
203.46	-0.76734
203.48	-0.77091
203.5	-0.77451
203.52	-0.77788
203.54	-0.78146
203.56	-0.7847
203.58	-0.78831
203.6	-0.79161
203.62	-0.79515
203.64	-0.79835
203.66	-0.80172
203.68	-0.80482
203.7	-0.80812
203.72	-0.81108
203.74	-0.81477
203.76	-0.81573
203.78	-0.81406
203.8	-0.81123
203.82	-0.80886
203.84	-0.80629
203.86	-0.80415
203.88	-0.80191
203.9	-0.80019
203.92	-0.79827
203.94	-0.79697
203.96	-0.79547
203.98	-0.79455
204	-0.7934
204.02	-0.79266
204.04	-0.7918
204.06	-0.79129
204.08	-0.79069
204.1	-0.79044
204.12	-0.79001
204.14	-0.79012
204.16	-0.79002
204.18	-0.79038
204.2	-0.7906
204.22	-0.79102
204.24	-0.79142
204.26	-0.79206
204.28	-0.79263
204.3	-0.79353
204.32	-0.79432
204.34	-0.79551
204.36	-0.79664
204.38	-0.79799
204.4	-0.79941
204.42	-0.80089
204.44	-0.80252
204.46	-0.80421
204.48	-0.80602
204.5	-0.80808
204.52	-0.81029
204.54	-0.81268
204.56	-0.8153
204.58	-0.81785
204.6	-0.8208
204.62	-0.82364
204.64	-0.82686
204.66	-0.83008
204.68	-0.83358
204.7	-0.83719
204.72	-0.84119
204.74	-0.84511
204.76	-0.84938
204.78	-0.85315
204.8	-0.85742
204.82	-0.86158
204.84	-0.86619
204.86	-0.87081
204.88	-0.87591
204.9	-0.88088
204.92	-0.88639
204.94	-0.89168
204.96	-0.89763
204.98	-0.90337
205	-0.90966
205.02	-0.91584
205.04	-0.92247
205.06	-0.92909
205.08	-0.93624
205.1	-0.94316
205.12	-0.95068
205.14	-0.95794
205.16	-0.96565
205.18	-0.97332
205.2	-0.98131
205.22	-0.98933
205.24	-0.99764
205.26	-1.0058
205.28	-1.0142
205.3	-1.0225
205.32	-1.031
205.34	-1.0395
205.36	-1.048
205.38	-1.0565
205.4	-1.0649
205.42	-1.0732
205.44	-1.0814
205.46	-1.0895
205.48	-1.0974
205.5	-1.1053
205.52	-1.1127
205.54	-1.1203
205.56	-1.1273
205.58	-1.1343
205.6	-1.1407
205.62	-1.1472
205.64	-1.1528
205.66	-1.1586
205.68	-1.1634
205.7	-1.1685
205.72	-1.1726
205.74	-1.1768
205.76	-1.1801
205.78	-1.1835
205.8	-1.186
205.82	-1.1886
205.84	-1.1901
205.86	-1.192
205.88	-1.1926
205.9	-1.1936
205.92	-1.1934
205.94	-1.1934
205.96	-1.1924
205.98	-1.1917
206	-1.19
206.02	-1.1886
206.04	-1.1862
206.06	-1.184
206.08	-1.1811
206.1	-1.1781
206.12	-1.1746
206.14	-1.1712
206.16	-1.1671
206.18	-1.1633
206.2	-1.1589
206.22	-1.1545
206.24	-1.1497
206.26	-1.1448
206.28	-1.1397
206.3	-1.1346
206.32	-1.1292
206.34	-1.1239
206.36	-1.1184
206.38	-1.1128
206.4	-1.1072
206.42	-1.1014
206.44	-1.0957
206.46	-1.0899
206.48	-1.0841
206.5	-1.0782
206.52	-1.0725
206.54	-1.0665
206.56	-1.0608
206.58	-1.0548
206.6	-1.049
206.62	-1.0432
206.64	-1.0377
206.66	-1.0318
206.68	-1.0265
206.7	-1.0207
206.72	-1.0153
206.74	-1.0097
206.76	-1.0044
206.78	-0.99898
206.8	-0.99397
206.82	-0.9885
206.84	-0.98359
206.86	-0.97832
206.88	-0.97343
206.9	-0.96837
206.92	-0.96371
206.94	-0.95868
206.96	-0.95418
206.98	-0.9493
207	-0.94486
207.02	-0.94018
207.04	-0.93583
207.06	-0.93134
207.08	-0.92723
207.1	-0.92275
207.12	-0.9187
207.14	-0.91438
207.16	-0.91032
207.18	-0.90618
207.2	-0.90228
207.22	-0.89817
207.24	-0.89436
207.26	-0.89024
207.28	-0.88641
207.3	-0.88244
207.32	-0.87863
207.34	-0.87478
207.36	-0.87109
207.38	-0.86722
207.4	-0.86355
207.42	-0.85968
207.44	-0.856
207.46	-0.85219
207.48	-0.84846
207.5	-0.84472
207.52	-0.84108
207.54	-0.83739
207.56	-0.83382
207.58	-0.83009
207.6	-0.82651
207.62	-0.82278
207.64	-0.81914
207.66	-0.81546
207.68	-0.81183
207.7	-0.80817
207.72	-0.80455
207.74	-0.80098
207.76	-0.79744
207.78	-0.7939
207.8	-0.79041
207.82	-0.78682
207.84	-0.78329
207.86	-0.77968
207.88	-0.77615
207.9	-0.77258
207.92	-0.76906
207.94	-0.7655
207.96	-0.76193
207.98	-0.75836
208	-0.7548
208.02	-0.75125
208.04	-0.74769
208.06	-0.7442
208.08	-0.74069
208.1	-0.73721
208.12	-0.73375
208.14	-0.7303
208.16	-0.72685
208.18	-0.72337
208.2	-0.71991
208.22	-0.71642
208.24	-0.71297
208.26	-0.7095
208.28	-0.70606
208.3	-0.70261
208.32	-0.69919
208.34	-0.69577
208.36	-0.69235
208.38	-0.68893
208.4	-0.68547
208.42	-0.68202
208.44	-0.67855
208.46	-0.67513
208.48	-0.67171
208.5	-0.66836
208.52	-0.665
208.54	-0.66171
208.56	-0.6584
208.58	-0.65514
208.6	-0.65188
208.62	-0.64858
208.64	-0.64528
208.66	-0.64198
208.68	-0.63874
208.7	-0.6355
208.72	-0.63232
208.74	-0.62915
208.76	-0.62597
208.78	-0.62282
208.8	-0.61964
208.82	-0.61652
208.84	-0.61338
208.86	-0.61032
208.88	-0.60723
208.9	-0.60422
208.92	-0.60125
208.94	-0.59831
208.96	-0.59538
208.98	-0.59241
209	-0.58946
209.02	-0.5865
209.04	-0.58359
209.06	-0.58069
209.08	-0.57781
209.1	-0.57498
209.12	-0.57214
209.14	-0.56942
209.16	-0.56667
209.18	-0.56402
209.2	-0.56135
209.22	-0.55865
209.24	-0.55599
209.26	-0.55331
209.28	-0.5507
209.3	-0.54808
209.32	-0.54548
209.34	-0.5429
209.36	-0.54032
209.38	-0.53781
209.4	-0.5353
209.42	-0.53286
209.44	-0.53041
209.46	-0.52804
209.48	-0.52568
209.5	-0.52329
209.52	-0.52097
209.54	-0.51862
209.56	-0.5163
209.58	-0.51399
209.6	-0.51169
209.62	-0.50943
209.64	-0.50716
209.66	-0.50498
209.68	-0.5028
209.7	-0.50069
209.72	-0.49858
209.74	-0.49649
209.76	-0.49447
209.78	-0.49238
209.8	-0.49034
209.82	-0.48828
209.84	-0.48623
209.86	-0.48424
209.88	-0.48223
209.9	-0.48032
209.92	-0.47839
209.94	-0.47651
209.96	-0.47464
209.98	-0.47273
210	-0.47087
210.02	-0.46897
210.04	-0.46714
210.06	-0.46532
210.08	-0.4635
210.1	-0.46175
210.12	-0.45998
210.14	-0.45829
210.16	-0.4566
210.18	-0.45488
210.2	-0.45319
210.22	-0.4515
210.24	-0.44986
210.26	-0.44819
210.28	-0.44654
210.3	-0.44492
210.32	-0.44328
210.34	-0.44176
210.36	-0.44022
210.38	-0.43871
210.4	-0.43721
210.42	-0.43568
210.44	-0.4342
210.46	-0.43269
210.48	-0.43123
210.5	-0.42974
210.52	-0.42825
210.54	-0.42684
210.56	-0.42541
210.58	-0.42407
210.6	-0.42273
210.62	-0.42136
210.64	-0.42002
210.66	-0.41864
210.68	-0.41733
210.7	-0.41601
210.72	-0.41473
210.74	-0.41347
210.76	-0.41216
210.78	-0.41093
210.8	-0.40969
210.82	-0.40847
210.84	-0.4073
210.86	-0.40609
210.88	-0.40492
210.9	-0.40369
210.92	-0.4025
210.94	-0.40137
210.96	-0.4002
210.98	-0.3991
211	-0.39799
211.02	-0.39691
211.04	-0.39585
211.06	-0.39474
211.08	-0.39371
211.1	-0.39262
211.12	-0.39158
211.14	-0.39053
211.16	-0.38946
211.18	-0.38847
211.2	-0.38747
211.22	-0.38651
211.24	-0.38557
211.26	-0.38457
211.28	-0.38361
211.3	-0.38262
211.32	-0.38167
211.34	-0.38073
211.36	-0.37977
211.38	-0.37889
211.4	-0.37798
211.42	-0.37712
211.44	-0.37627
211.46	-0.37539
211.48	-0.37456
211.5	-0.37369
211.52	-0.37286
211.54	-0.37199
211.56	-0.3711
211.58	-0.37027
211.6	-0.36941
211.62	-0.36865
211.64	-0.36789
211.66	-0.36707
211.68	-0.36631
211.7	-0.36551
211.72	-0.36476
211.74	-0.364
211.76	-0.36321
211.78	-0.36248
211.8	-0.36173
211.82	-0.36104
211.84	-0.36035
211.86	-0.35964
211.88	-0.35895
211.9	-0.3582
211.92	-0.3575
211.94	-0.3568
211.96	-0.35606
211.98	-0.3554
212	-0.3547
212.02	-0.35405
212.04	-0.3534
212.06	-0.35269
212.08	-0.35204
212.1	-0.35138
212.12	-0.35075
212.14	-0.35013
212.16	-0.34948
212.18	-0.34889
212.2	-0.34829
212.22	-0.34774
212.24	-0.34719
212.26	-0.34659
212.28	-0.34603
212.3	-0.34541
212.32	-0.34483
212.34	-0.34425
212.36	-0.34364
212.38	-0.34312
212.4	-0.34258
212.42	-0.34208
212.44	-0.3416
212.46	-0.34106
212.48	-0.34058
212.5	-0.34005
212.52	-0.33955
212.54	-0.3391
212.56	-0.3386
212.58	-0.33816
212.6	-0.3377
212.62	-0.33722
212.64	-0.33676
212.66	-0.33624
212.68	-0.33579
212.7	-0.33531
212.72	-0.33483
212.74	-0.33439
212.76	-0.33392
212.78	-0.33351
212.8	-0.33309
212.82	-0.33262
212.84	-0.3322
212.86	-0.3317
212.88	-0.33125
212.9	-0.33082
212.92	-0.33037
212.94	-0.32999
212.96	-0.32959
212.98	-0.32922
213	-0.32886
213.02	-0.32844
213.04	-0.32806
213.06	-0.32764
213.08	-0.32724
213.1	-0.32686
213.12	-0.32647
213.14	-0.32618
213.16	-0.32586
213.18	-0.3255
213.2	-0.32518
213.22	-0.32476
213.24	-0.3244
213.26	-0.32405
213.28	-0.32367
213.3	-0.32337
213.32	-0.32305
213.34	-0.32278
213.36	-0.32251
213.38	-0.32216
213.4	-0.32187
213.42	-0.32149
213.44	-0.32111
213.46	-0.32078
213.48	-0.32043
213.5	-0.32017
213.52	-0.31989
213.54	-0.31956
213.56	-0.31929
213.58	-0.31895
213.6	-0.31864
213.62	-0.31834
213.64	-0.31799
213.66	-0.31773
213.68	-0.31746
213.7	-0.31717
213.72	-0.31692
213.74	-0.31659
213.76	-0.3163
213.78	-0.31601
213.8	-0.3157
213.82	-0.31548
213.84	-0.31522
213.86	-0.31498
213.88	-0.31478
213.9	-0.31447
213.92	-0.31423
213.94	-0.31397
213.96	-0.31369
213.98	-0.31347
214	-0.31321
214.02	-0.31301
214.04	-0.31283
214.06	-0.31256
214.08	-0.31233
214.1	-0.31207
214.12	-0.3118
214.14	-0.31157
214.16	-0.31133
214.18	-0.31116
214.2	-0.31099
214.22	-0.31075
214.24	-0.31057
214.26	-0.31033
214.28	-0.31011
214.3	-0.30992
214.32	-0.30968
214.34	-0.30952
214.36	-0.30934
214.38	-0.30909
214.4	-0.30893
214.42	-0.30871
214.44	-0.30848
214.46	-0.30829
214.48	-0.30808
214.5	-0.30795
214.52	-0.30783
214.54	-0.30763
214.56	-0.30749
214.58	-0.30728
214.6	-0.30706
214.62	-0.30691
214.64	-0.30674
214.66	-0.30663
214.68	-0.3065
214.7	-0.3063
214.72	-0.30619
214.74	-0.30603
214.76	-0.30586
214.78	-0.30578
214.8	-0.30564
214.82	-0.30551
214.84	-0.30539
214.86	-0.30521
214.88	-0.30511
214.9	-0.30495
214.92	-0.30476
214.94	-0.30469
214.96	-0.30458
214.98	-0.30449
215	-0.30444
215.02	-0.3043
215.04	-0.3042
215.06	-0.3041
215.08	-0.30396
215.1	-0.30391
215.12	-0.30384
215.14	-0.30372
215.16	-0.30364
215.18	-0.30349
215.2	-0.30337
215.22	-0.30328
215.24	-0.30317
215.26	-0.30312
215.28	-0.30307
215.3	-0.30298
215.32	-0.30295
215.34	-0.30286
215.36	-0.30275
215.38	-0.30269
215.4	-0.30262
215.42	-0.30259
215.44	-0.30259
215.46	-0.3025
215.48	-0.30247
215.5	-0.30241
215.52	-0.3023
215.54	-0.30229
215.56	-0.30225
215.58	-0.30221
215.6	-0.30218
215.62	-0.30208
215.64	-0.30206
215.66	-0.30202
215.68	-0.30197
215.7	-0.30196
215.72	-0.30191
215.74	-0.30191
215.76	-0.30191
215.78	-0.30187
215.8	-0.30187
215.82	-0.3018
215.84	-0.30176
215.86	-0.3017
215.88	-0.30162
215.9	-0.30156
215.92	-0.30149
215.94	-0.30148
215.96	-0.30147
215.98	-0.30148
216	-0.30151
216.02	-0.3015
216.04	-0.30152
216.06	-0.30148
216.08	-0.30147
216.1	-0.30145
216.12	-0.30145
216.14	-0.30143
216.16	-0.30143
216.18	-0.30143
216.2	-0.30142
216.22	-0.30142
216.24	-0.30141
216.26	-0.30144
216.28	-0.30144
216.3	-0.30146
216.32	-0.30147
216.34	-0.30151
216.36	-0.30154
216.38	-0.3016
216.4	-0.30165
216.42	-0.30168
216.44	-0.30172
216.46	-0.30174
216.48	-0.30178
216.5	-0.3018
216.52	-0.30184
216.54	-0.30185
216.56	-0.30189
216.58	-0.30191
216.6	-0.30196
216.62	-0.302
216.64	-0.30205
216.66	-0.30208
216.68	-0.30211
216.7	-0.30213
216.72	-0.30216
216.74	-0.30219
216.76	-0.3022
216.78	-0.30223
216.8	-0.30227
216.82	-0.30233
216.84	-0.3024
216.86	-0.30248
216.88	-0.30257
216.9	-0.30269
216.92	-0.3028
216.94	-0.30293
216.96	-0.30306
216.98	-0.30315
217	-0.30326
217.02	-0.30335
217.04	-0.30346
217.06	-0.30353
217.08	-0.30364
217.1	-0.30372
217.12	-0.30381
217.14	-0.30388
217.16	-0.30396
217.18	-0.30405
217.2	-0.30414
217.22	-0.30422
217.24	-0.3043
217.26	-0.30443
217.28	-0.30454
217.3	-0.30469
217.32	-0.30482
217.34	-0.30495
217.36	-0.30508
217.38	-0.30516
217.4	-0.3053
217.42	-0.30541
217.44	-0.30555
217.46	-0.30567
217.48	-0.30579
217.5	-0.30589
217.52	-0.30597
217.54	-0.30609
217.56	-0.3062
217.58	-0.30636
217.6	-0.30653
217.62	-0.30672
217.64	-0.30691
217.66	-0.30707
217.68	-0.30724
217.7	-0.30735
217.72	-0.30749
217.74	-0.3076
217.76	-0.30775
217.78	-0.30788
217.8	-0.308
217.82	-0.30815
217.84	-0.30829
217.86	-0.30848
217.88	-0.30866
217.9	-0.30886
217.92	-0.30906
217.94	-0.30923
217.96	-0.30943
217.98	-0.30957
218	-0.30975
218.02	-0.3099
218.04	-0.31005
218.06	-0.3102
218.08	-0.3103
218.1	-0.31047
218.12	-0.31064
218.14	-0.31083
218.16	-0.31102
218.18	-0.31118
218.2	-0.31137
218.22	-0.31151
218.24	-0.31172
218.26	-0.31188
218.28	-0.31205
218.3	-0.31223
218.32	-0.31239
218.34	-0.31259
218.36	-0.31277
218.38	-0.31298
218.4	-0.31317
218.42	-0.31334
218.44	-0.31354
218.46	-0.31369
218.48	-0.31391
218.5	-0.3141
218.52	-0.31429
218.54	-0.31449
218.56	-0.31467
218.58	-0.3149
218.6	-0.31512
218.62	-0.31535
218.64	-0.31557
218.66	-0.31577
218.68	-0.316
218.7	-0.31615
218.72	-0.31638
218.74	-0.31659
218.76	-0.31677
218.78	-0.31698
218.8	-0.31716
218.82	-0.31743
218.84	-0.31769
218.86	-0.31797
218.88	-0.31824
218.9	-0.31845
218.92	-0.31872
218.94	-0.31893
218.96	-0.31919
218.98	-0.31939
219	-0.31957
219.02	-0.3198
219.04	-0.32001
219.06	-0.32029
219.08	-0.32056
219.1	-0.3208
219.12	-0.32109
219.14	-0.32131
219.16	-0.3216
219.18	-0.32187
219.2	-0.32214
219.22	-0.32239
219.24	-0.3226
219.26	-0.32289
219.28	-0.32317
219.3	-0.32346
219.32	-0.32375
219.34	-0.324
219.36	-0.32428
219.38	-0.32452
219.4	-0.32479
219.42	-0.32503
219.44	-0.32526
219.46	-0.32552
219.48	-0.32575
219.5	-0.32608
219.52	-0.32638
219.54	-0.32667
219.56	-0.32698
219.58	-0.32723
219.6	-0.32751
219.62	-0.32775
219.64	-0.32799
219.66	-0.32824
219.68	-0.32846
219.7	-0.32878
219.72	-0.32909
219.74	-0.32942
219.76	-0.32976
219.78	-0.33001
219.8	-0.3303
219.82	-0.33055
219.84	-0.33083
219.86	-0.33112
219.88	-0.33139
219.9	-0.3317
219.92	-0.33199
219.94	-0.33233
219.96	-0.33266
219.98	-0.33294
220	-0.33327
220.02	-0.33353
220.04	-0.33381
220.06	-0.33408
220.08	-0.33433
220.1	-0.33463
220.12	-0.3349
220.14	-0.33521
220.16	-0.3355
220.18	-0.33576
220.2	-0.33608
220.22	-0.33635
220.24	-0.33666
220.26	-0.33695
220.28	-0.33722
220.3	-0.33753
220.32	-0.33781
220.34	-0.33816
220.36	-0.33849
220.38	-0.3388
220.4	-0.33914
220.42	-0.3394
220.44	-0.33971
220.46	-0.33998
220.48	-0.34023
220.5	-0.34053
220.52	-0.34081
220.54	-0.34116
220.56	-0.3415
220.58	-0.34182
220.6	-0.34215
220.62	-0.34244
220.64	-0.34278
220.66	-0.34307
220.68	-0.34334
220.7	-0.34365
220.72	-0.34392
220.74	-0.34427
220.76	-0.34462
220.78	-0.34491
220.8	-0.34523
220.82	-0.34548
220.84	-0.34576
220.86	-0.34601
220.88	-0.34624
220.9	-0.34656
220.92	-0.34684
220.94	-0.34715
220.96	-0.34747
220.98	-0.34775
221	-0.34808
221.02	-0.34838
221.04	-0.34871
221.06	-0.34901
221.08	-0.34927
221.1	-0.34963
221.12	-0.34995
221.14	-0.35032
221.16	-0.35068
221.18	-0.35092
221.2	-0.35122
221.22	-0.3515
221.24	-0.35181
221.26	-0.35214
221.28	-0.35242
221.3	-0.35276
221.32	-0.35307
221.34	-0.3534
221.36	-0.35377
221.38	-0.35406
221.4	-0.35439
221.42	-0.35467
221.44	-0.35494
221.46	-0.35528
221.48	-0.3556
221.5	-0.35599
221.52	-0.35637
221.54	-0.35667
221.56	-0.35702
221.58	-0.35732
221.6	-0.35766
221.62	-0.35798
221.64	-0.35825
221.66	-0.35862
221.68	-0.35895
221.7	-0.3593
221.72	-0.35969
221.74	-0.36
221.76	-0.36036
221.78	-0.36069
221.8	-0.36102
221.82	-0.36142
221.84	-0.36177
221.86	-0.36218
221.88	-0.36258
221.9	-0.36292
221.92	-0.3633
221.94	-0.36361
221.96	-0.36396
221.98	-0.36433
222	-0.36466
222.02	-0.36509
222.04	-0.3655
222.06	-0.36588
222.08	-0.3663
222.1	-0.36663
222.12	-0.367
222.14	-0.36737
222.16	-0.36769
222.18	-0.36812
222.2	-0.36852
222.22	-0.36889
222.24	-0.36931
222.26	-0.36964
222.28	-0.37006
222.3	-0.37045
222.32	-0.37078
222.34	-0.3712
222.36	-0.37159
222.38	-0.37201
222.4	-0.37245
222.42	-0.37279
222.44	-0.37318
222.46	-0.37352
222.48	-0.37385
222.5	-0.37428
222.52	-0.37467
222.54	-0.37511
222.56	-0.37554
222.58	-0.37588
222.6	-0.37629
222.62	-0.37667
222.64	-0.37704
222.66	-0.37747
222.68	-0.37786
222.7	-0.37828
222.72	-0.37871
222.74	-0.37908
222.76	-0.37951
222.78	-0.37988
222.8	-0.38025
222.82	-0.38069
222.84	-0.38109
222.86	-0.38157
222.88	-0.38205
222.9	-0.38242
222.92	-0.38284
222.94	-0.38321
222.96	-0.38355
222.98	-0.38399
223	-0.38438
223.02	-0.38483
223.04	-0.38527
223.06	-0.38564
223.08	-0.38609
223.1	-0.3865
223.12	-0.38688
223.14	-0.38732
223.16	-0.38772
223.18	-0.38816
223.2	-0.38861
223.22	-0.38899
223.24	-0.38943
223.26	-0.38984
223.28	-0.39021
223.3	-0.39067
223.32	-0.39109
223.34	-0.39151
223.36	-0.39195
223.38	-0.39231
223.4	-0.39274
223.42	-0.39317
223.44	-0.39355
223.46	-0.39405
223.48	-0.3945
223.5	-0.3949
223.52	-0.39535
223.54	-0.39572
223.56	-0.3961
223.58	-0.39652
223.6	-0.39688
223.62	-0.39734
223.64	-0.39778
223.66	-0.39816
223.68	-0.39861
223.7	-0.39901
223.72	-0.39939
223.74	-0.39984
223.76	-0.40025
223.78	-0.40071
223.8	-0.40119
223.82	-0.40159
223.84	-0.40206
223.86	-0.40248
223.88	-0.40285
223.9	-0.40333
223.92	-0.40377
223.94	-0.40424
223.96	-0.40471
223.98	-0.40509
224	-0.40553
224.02	-0.40593
224.04	-0.40632
224.06	-0.40678
224.08	-0.4072
224.1	-0.40766
224.12	-0.40811
224.14	-0.40853
224.16	-0.409
224.18	-0.40941
224.2	-0.40987
224.22	-0.4103
224.24	-0.4107
224.26	-0.41114
224.28	-0.41156
224.3	-0.41206
224.32	-0.41253
224.34	-0.413
224.36	-0.41347
224.38	-0.41389
224.4	-0.41434
224.42	-0.41474
224.44	-0.41518
224.46	-0.41558
224.48	-0.41597
224.5	-0.41639
224.52	-0.4168
224.54	-0.41725
224.56	-0.41769
224.58	-0.41817
224.6	-0.41864
224.62	-0.41916
224.64	-0.41966
224.66	-0.42016
224.68	-0.42066
224.7	-0.42112
224.72	-0.42159
224.74	-0.42203
224.76	-0.42249
224.78	-0.42292
224.8	-0.42338
224.82	-0.42382
224.84	-0.42429
224.86	-0.42475
224.88	-0.42521
224.9	-0.42566
224.92	-0.42608
224.94	-0.42651
224.96	-0.42691
224.98	-0.42732
225	-0.42773
225.02	-0.42815
225.04	-0.42855
225.06	-0.42902
225.08	-0.42948
225.1	-0.42998
225.12	-0.43047
225.14	-0.43097
225.16	-0.43146
225.18	-0.43194
225.2	-0.43241
225.22	-0.43288
225.24	-0.43333
225.26	-0.43373
225.28	-0.43416
225.3	-0.43455
225.32	-0.43498
225.34	-0.43541
225.36	-0.43584
225.38	-0.43628
225.4	-0.43669
225.42	-0.43715
225.44	-0.43759
225.46	-0.43809
225.48	-0.43853
225.5	-0.43898
225.52	-0.43941
225.54	-0.43987
225.56	-0.44033
225.58	-0.44075
225.6	-0.4412
225.62	-0.44162
225.64	-0.44208
225.66	-0.44253
225.68	-0.44299
225.7	-0.44343
225.72	-0.44382
225.74	-0.44426
225.76	-0.4447
225.78	-0.4452
225.8	-0.44569
225.82	-0.44619
225.84	-0.44667
225.86	-0.44712
225.88	-0.44759
225.9	-0.44802
225.92	-0.44852
225.94	-0.44894
225.96	-0.44937
225.98	-0.44979
226	-0.45019
226.02	-0.45065
226.04	-0.45108
226.06	-0.45158
226.08	-0.45207
226.1	-0.45257
226.12	-0.45308
226.14	-0.45355
226.16	-0.45405
226.18	-0.4545
226.2	-0.45501
226.22	-0.45549
226.24	-0.45595
226.26	-0.45642
226.28	-0.45685
226.3	-0.45737
226.32	-0.45786
226.34	-0.45839
226.36	-0.45891
226.38	-0.45938
226.4	-0.45988
226.42	-0.46031
226.44	-0.46082
226.46	-0.46131
226.48	-0.46179
226.5	-0.4623
226.52	-0.46274
226.54	-0.46327
226.56	-0.46378
226.58	-0.46431
226.6	-0.46486
226.62	-0.46536
226.64	-0.46588
226.66	-0.46634
226.68	-0.46685
226.7	-0.46734
226.72	-0.46783
226.74	-0.46834
226.76	-0.46878
226.78	-0.4693
226.8	-0.46981
226.82	-0.47035
226.84	-0.47091
226.86	-0.47137
226.88	-0.47188
226.9	-0.47233
226.92	-0.4728
226.94	-0.47329
226.96	-0.47372
226.98	-0.47421
227	-0.47468
227.02	-0.4752
227.04	-0.47572
227.06	-0.47622
227.08	-0.47676
227.1	-0.47721
227.12	-0.47769
227.14	-0.47815
227.16	-0.47857
227.18	-0.47905
227.2	-0.47948
227.22	-0.47999
227.24	-0.48049
227.26	-0.481
227.28	-0.4815
227.3	-0.48194
227.32	-0.48245
227.34	-0.48288
227.36	-0.4833
227.38	-0.48377
227.4	-0.48421
227.42	-0.48475
227.44	-0.48526
227.46	-0.4858
227.48	-0.48633
227.5	-0.48677
227.52	-0.48729
227.54	-0.48774
227.56	-0.48818
227.58	-0.48863
227.6	-0.48904
227.62	-0.48954
227.64	-0.49001
227.66	-0.49054
227.68	-0.49103
227.7	-0.49149
227.72	-0.49198
227.74	-0.49241
227.76	-0.49286
227.78	-0.4933
227.8	-0.49369
227.82	-0.49417
227.84	-0.49462
227.86	-0.49515
227.88	-0.49567
227.9	-0.49614
227.92	-0.49665
227.94	-0.49707
227.96	-0.49754
227.98	-0.498
228	-0.4984
228.02	-0.49886
228.04	-0.49928
228.06	-0.4998
228.08	-0.50032
228.1	-0.5008
228.12	-0.50133
228.14	-0.50176
228.16	-0.50225
228.18	-0.50272
228.2	-0.50314
228.22	-0.50365
228.24	-0.50412
228.26	-0.50467
228.28	-0.5052
228.3	-0.50565
228.32	-0.50616
228.34	-0.50662
228.36	-0.50711
228.38	-0.50758
228.4	-0.508
228.42	-0.50847
228.44	-0.50891
228.46	-0.50945
228.48	-0.50998
228.5	-0.51043
228.52	-0.51093
228.54	-0.51133
228.56	-0.51179
228.58	-0.51229
228.6	-0.51273
228.62	-0.51327
228.64	-0.51376
228.66	-0.51431
228.68	-0.51484
228.7	-0.51529
228.72	-0.51579
228.74	-0.51621
228.76	-0.51664
228.78	-0.51711
228.8	-0.51754
228.82	-0.51809
228.84	-0.5186
228.86	-0.51912
228.88	-0.51965
228.9	-0.52007
228.92	-0.52057
228.94	-0.52102
228.96	-0.52145
228.98	-0.52195
229	-0.52242
229.02	-0.52297
229.04	-0.52351
229.06	-0.524
229.08	-0.52452
229.1	-0.52496
229.12	-0.52547
229.14	-0.52596
229.16	-0.52642
229.18	-0.52698
229.2	-0.52749
229.22	-0.52806
229.24	-0.52865
229.26	-0.52915
229.28	-0.52972
229.3	-0.53023
229.32	-0.53076
229.34	-0.53131
229.36	-0.53181
229.38	-0.53243
229.4	-0.53302
229.42	-0.53356
229.44	-0.5341
229.46	-0.53456
229.48	-0.5351
229.5	-0.53559
229.52	-0.53607
229.54	-0.53667
229.56	-0.53721
229.58	-0.5378
229.6	-0.53838
229.62	-0.53885
229.64	-0.53941
229.66	-0.5399
229.68	-0.54041
229.7	-0.54096
229.72	-0.54148
229.74	-0.5421
229.76	-0.54268
229.78	-0.54321
229.8	-0.54378
229.82	-0.54424
229.84	-0.54478
229.86	-0.54532
229.88	-0.54581
229.9	-0.54643
229.92	-0.54706
229.94	-0.54768
229.96	-0.54832
229.98	-0.54886
230	-0.54946
230.02	-0.55
230.04	-0.55051
230.06	-0.5511
230.08	-0.55162
230.1	-0.55222
230.12	-0.55282
230.14	-0.55333
230.16	-0.55389
230.18	-0.55439
230.2	-0.55489
230.22	-0.55544
230.24	-0.55591
230.26	-0.55653
230.28	-0.55713
230.3	-0.55766
230.32	-0.55827
230.34	-0.55879
230.36	-0.55932
230.38	-0.55987
230.4	-0.56034
230.42	-0.56092
230.44	-0.56147
230.46	-0.56199
230.48	-0.56255
230.5	-0.56305
230.52	-0.56359
230.54	-0.56413
230.56	-0.56461
230.58	-0.56521
230.6	-0.56576
230.62	-0.5663
230.64	-0.56687
230.66	-0.56737
230.68	-0.56791
230.7	-0.56842
230.72	-0.56888
230.74	-0.56948
230.76	-0.57
230.78	-0.57053
230.8	-0.5711
230.82	-0.57156
230.84	-0.57207
230.86	-0.57259
230.88	-0.57304
230.9	-0.5736
230.92	-0.57409
230.94	-0.57456
230.96	-0.57508
230.98	-0.57551
231	-0.576
231.02	-0.57652
231.04	-0.57696
231.06	-0.57754
231.08	-0.57804
231.1	-0.57849
231.12	-0.57902
231.14	-0.57947
231.16	-0.57994
231.18	-0.58046
231.2	-0.58086
231.22	-0.58138
231.24	-0.58186
231.26	-0.58231
231.28	-0.5828
231.3	-0.5832
231.32	-0.58359
231.34	-0.58406
231.36	-0.58444
231.38	-0.58493
231.4	-0.58539
231.42	-0.58579
231.44	-0.58625
231.46	-0.58666
231.48	-0.58704
231.5	-0.58753
231.52	-0.58792
231.54	-0.5884
231.56	-0.58884
231.58	-0.58919
231.6	-0.58961
231.62	-0.58998
231.64	-0.59026
231.66	-0.59071
231.68	-0.59106
231.7	-0.59146
231.72	-0.59189
231.74	-0.59224
231.76	-0.59257
231.78	-0.59296
231.8	-0.59322
231.82	-0.59367
231.84	-0.59404
231.86	-0.59436
231.88	-0.59471
231.9	-0.59501
231.92	-0.59525
231.94	-0.59561
231.96	-0.59585
231.98	-0.59617
232	-0.59644
232.02	-0.59666
232.04	-0.59693
232.06	-0.59722
232.08	-0.5974
232.1	-0.59778
232.12	-0.59802
232.14	-0.59832
232.16	-0.59862
232.18	-0.59887
232.2	-0.59908
232.22	-0.59935
232.24	-0.59943
232.26	-0.59976
232.28	-0.59998
232.3	-0.60021
232.32	-0.60038
232.34	-0.60054
232.36	-0.60063
232.38	-0.60084
232.4	-0.60089
232.42	-0.60115
232.44	-0.60123
232.46	-0.6014
232.48	-0.60147
232.5	-0.60156
232.52	-0.60162
232.54	-0.60173
232.56	-0.60173
232.58	-0.60183
232.6	-0.60175
232.62	-0.60188
232.64	-0.60181
232.66	-0.60196
232.68	-0.6019
232.7	-0.60195
232.72	-0.60187
232.74	-0.60187
232.76	-0.60175
232.78	-0.60177
232.8	-0.60166
232.82	-0.60167
232.84	-0.60152
232.86	-0.60153
232.88	-0.60135
232.9	-0.60133
232.92	-0.60111
232.94	-0.6011
232.96	-0.60089
232.98	-0.60091
233	-0.60073
233.02	-0.60073
233.04	-0.60055
233.06	-0.60056
233.08	-0.6004
233.1	-0.60038
233.12	-0.60021
233.14	-0.60015
233.16	-0.59997
233.18	-0.59992
233.2	-0.59977
233.22	-0.59974
233.24	-0.59963
233.26	-0.59959
233.28	-0.5995
233.3	-0.59954
233.32	-0.59955
233.34	-0.59965
233.36	-0.59973
233.38	-0.59988
233.4	-0.60003
233.42	-0.60029
233.44	-0.60058
233.46	-0.60095
233.48	-0.60137
233.5	-0.6018
233.52	-0.60234
233.54	-0.60286
233.56	-0.60355
233.58	-0.60419
233.6	-0.605
233.62	-0.6057
233.64	-0.60667
233.66	-0.60754
233.68	-0.60872
233.7	-0.60976
233.72	-0.61105
233.74	-0.61224
233.76	-0.61372
233.78	-0.61506
233.8	-0.6167
233.82	-0.61824
233.84	-0.62007
233.86	-0.62181
233.88	-0.62387
233.9	-0.62578
233.92	-0.62804
233.94	-0.63008
233.96	-0.63247
233.98	-0.63466
234	-0.63724
234.02	-0.6396
234.04	-0.64234
234.06	-0.64489
234.08	-0.64775
234.1	-0.65049
234.12	-0.65355
234.14	-0.65651
234.16	-0.65976
234.18	-0.66288
234.2	-0.66632
234.22	-0.66958
234.24	-0.67316
234.26	-0.67658
234.28	-0.68033
234.3	-0.68388
234.32	-0.68771
234.34	-0.69142
234.36	-0.69534
234.38	-0.69921
234.4	-0.70326
234.42	-0.70728
234.44	-0.71145
234.46	-0.71552
234.48	-0.71972
234.5	-0.72379
234.52	-0.728
234.54	-0.73209
234.56	-0.73626
234.58	-0.74038
234.6	-0.74449
234.62	-0.74861
234.64	-0.75265
234.66	-0.75677
234.68	-0.7608
234.7	-0.76484
234.72	-0.76876
234.74	-0.77266
234.76	-0.7764
234.78	-0.78013
234.8	-0.78366
234.82	-0.78725
234.84	-0.79051
234.86	-0.7939
234.88	-0.79693
234.9	-0.80012
234.92	-0.80293
234.94	-0.80587
234.96	-0.80844
234.98	-0.81105
235	-0.81328
235.02	-0.81559
235.04	-0.81746
235.06	-0.81949
235.08	-0.82103
235.1	-0.82275
235.12	-0.82394
235.14	-0.82534
235.16	-0.82621
235.18	-0.82721
235.2	-0.82776
235.22	-0.82838
235.24	-0.82857
235.26	-0.82886
235.28	-0.82867
235.3	-0.82867
235.32	-0.8282
235.34	-0.82792
235.36	-0.8272
235.38	-0.82661
235.4	-0.82564
235.42	-0.82473
235.44	-0.82355
235.46	-0.82237
235.48	-0.82089
235.5	-0.81948
235.52	-0.81778
235.54	-0.81619
235.56	-0.81436
235.58	-0.8126
235.6	-0.81066
235.62	-0.80868
235.64	-0.80661
235.66	-0.80447
235.68	-0.80227
235.7	-0.80003
235.72	-0.79773
235.74	-0.79545
235.76	-0.79312
235.78	-0.79079
235.8	-0.78844
235.82	-0.78598
235.84	-0.7836
235.86	-0.78106
235.88	-0.77865
235.9	-0.77611
235.92	-0.77363
235.94	-0.77109
235.96	-0.76863
235.98	-0.76615
236	-0.76378
236.02	-0.7613
236.04	-0.75897
236.06	-0.75645
236.08	-0.75413
236.1	-0.75164
236.12	-0.74933
236.14	-0.74691
236.16	-0.74459
236.18	-0.74221
236.2	-0.73998
236.22	-0.73764
236.24	-0.73549
236.26	-0.73314
236.28	-0.73102
236.3	-0.72871
236.32	-0.72658
236.34	-0.72436
236.36	-0.72227
236.38	-0.72013
236.4	-0.71812
236.42	-0.71598
236.44	-0.714
236.46	-0.71187
236.48	-0.70994
236.5	-0.70785
236.52	-0.70591
236.54	-0.70387
236.56	-0.70192
236.58	-0.69995
236.6	-0.69808
236.62	-0.69608
236.64	-0.69419
236.66	-0.69217
236.68	-0.69031
236.7	-0.68832
236.72	-0.68646
236.74	-0.68453
236.76	-0.68264
236.78	-0.68078
236.8	-0.67896
236.82	-0.67709
236.84	-0.6753
236.86	-0.67337
236.88	-0.67154
236.9	-0.66961
236.92	-0.66773
236.94	-0.66583
236.96	-0.66396
236.98	-0.6621
237	-0.66027
237.02	-0.65838
237.04	-0.65658
237.06	-0.65465
237.08	-0.65282
237.1	-0.65089
237.12	-0.64898
237.14	-0.64708
237.16	-0.64518
237.18	-0.64331
237.2	-0.64148
237.22	-0.63958
237.24	-0.63775
237.26	-0.63581
237.28	-0.63394
237.3	-0.63203
237.32	-0.6301
237.34	-0.6282
237.36	-0.62631
237.38	-0.62444
237.4	-0.62258
237.42	-0.62066
237.44	-0.61879
237.46	-0.61683
237.48	-0.61489
237.5	-0.61295
237.52	-0.61099
237.54	-0.60909
237.56	-0.60717
237.58	-0.60523
237.6	-0.60331
237.62	-0.60131
237.64	-0.59937
237.66	-0.59737
237.68	-0.59536
237.7	-0.59339
237.72	-0.59138
237.74	-0.58948
237.76	-0.58758
237.78	-0.58561
237.8	-0.58369
237.82	-0.5817
237.84	-0.57973
237.86	-0.57776
237.88	-0.57576
237.9	-0.57383
237.92	-0.57187
237.94	-0.56991
237.96	-0.56797
237.98	-0.56598
238	-0.56406
238.02	-0.56208
238.04	-0.56007
238.06	-0.55811
238.08	-0.5561
238.1	-0.55414
238.12	-0.55218
238.14	-0.55016
238.16	-0.54818
238.18	-0.54616
238.2	-0.54415
238.22	-0.5422
238.24	-0.5402
238.26	-0.53825
238.28	-0.53629
238.3	-0.5343
238.32	-0.53236
238.34	-0.53038
238.36	-0.52844
238.38	-0.52651
238.4	-0.52453
238.42	-0.52265
238.44	-0.52074
238.46	-0.51884
238.48	-0.51695
238.5	-0.515
238.52	-0.51311
238.54	-0.51121
238.56	-0.50931
238.58	-0.5075
238.6	-0.50566
238.62	-0.50384
238.64	-0.50203
238.66	-0.50017
238.68	-0.49838
238.7	-0.49656
238.72	-0.4947
238.74	-0.49291
238.76	-0.49111
238.78	-0.48936
238.8	-0.48762
238.82	-0.48584
238.84	-0.4841
238.86	-0.48232
238.88	-0.48053
238.9	-0.47883
238.92	-0.4771
238.94	-0.47542
238.96	-0.47374
238.98	-0.47202
239	-0.47038
239.02	-0.46872
239.04	-0.46705
239.06	-0.46542
239.08	-0.46373
239.1	-0.4621
239.12	-0.46047
239.14	-0.45882
239.16	-0.45724
239.18	-0.45562
239.2	-0.454
239.22	-0.45246
239.24	-0.45089
239.26	-0.44939
239.28	-0.44788
239.3	-0.44629
239.32	-0.44476
239.34	-0.44321
239.36	-0.44167
239.38	-0.44025
239.4	-0.43879
239.42	-0.43733
239.44	-0.43589
239.46	-0.43438
239.48	-0.43294
239.5	-0.43151
239.52	-0.43006
239.54	-0.42871
239.56	-0.42733
239.58	-0.42597
239.6	-0.42464
239.62	-0.42325
239.64	-0.42188
239.66	-0.42053
239.68	-0.41915
239.7	-0.41786
239.72	-0.41657
239.74	-0.41528
239.76	-0.41403
239.78	-0.41272
239.8	-0.41144
239.82	-0.41018
239.84	-0.4089
239.86	-0.40769
239.88	-0.40646
239.9	-0.40519
239.92	-0.40399
239.94	-0.40275
239.96	-0.40151
239.98	-0.40035
240	-0.39914
240.02	-0.39799
240.04	-0.39688
240.06	-0.3957
240.08	-0.39459
240.1	-0.39347
240.12	-0.39231
240.14	-0.39124
240.16	-0.39013
240.18	-0.38901
240.2	-0.38794
240.22	-0.38679
240.24	-0.38566
240.26	-0.38459
240.28	-0.38349
240.3	-0.38249
240.32	-0.38149
240.34	-0.3804
240.36	-0.37938
240.38	-0.37833
240.4	-0.37725
240.42	-0.37627
240.44	-0.37525
240.46	-0.37425
240.48	-0.37328
240.5	-0.37224
240.52	-0.37126
240.54	-0.3703
240.56	-0.3693
240.58	-0.36838
240.6	-0.36744
240.62	-0.36649
240.64	-0.36558
240.66	-0.36463
240.68	-0.36373
240.7	-0.36282
240.72	-0.36189
240.74	-0.36103
240.76	-0.36014
240.78	-0.3593
240.8	-0.35845
240.82	-0.35757
240.84	-0.35673
240.86	-0.35584
240.88	-0.35497
240.9	-0.35411
240.92	-0.35323
240.94	-0.3524
240.96	-0.35156
240.98	-0.35077
241	-0.34998
241.02	-0.34919
241.04	-0.34841
241.06	-0.34761
241.08	-0.34686
241.1	-0.34607
241.12	-0.34531
241.14	-0.34455
241.16	-0.34379
241.18	-0.34306
241.2	-0.3423
241.22	-0.34157
241.24	-0.34085
241.26	-0.34016
241.28	-0.33946
241.3	-0.3388
241.32	-0.33813
241.34	-0.33748
241.36	-0.33683
241.38	-0.33615
241.4	-0.3355
241.42	-0.33481
241.44	-0.33413
241.46	-0.33345
241.48	-0.3328
241.5	-0.33214
241.52	-0.3315
241.54	-0.33085
241.56	-0.3302
241.58	-0.32956
241.6	-0.32893
241.62	-0.32831
241.64	-0.32767
241.66	-0.32706
241.68	-0.32645
241.7	-0.32588
241.72	-0.32529
241.74	-0.32476
241.76	-0.32423
241.78	-0.32371
241.8	-0.32318
241.82	-0.32266
241.84	-0.32215
241.86	-0.32162
241.88	-0.32108
241.9	-0.32051
241.92	-0.31997
241.94	-0.31942
241.96	-0.31888
241.98	-0.31832
242	-0.31778
242.02	-0.31724
242.04	-0.31671
242.06	-0.31623
242.08	-0.31573
242.1	-0.31526
242.12	-0.31476
242.14	-0.3143
242.16	-0.31384
242.18	-0.3134
242.2	-0.31295
242.22	-0.31249
242.24	-0.31203
242.26	-0.31156
242.28	-0.31113
242.3	-0.31067
242.32	-0.31023
242.34	-0.30977
242.36	-0.3093
242.38	-0.30886
242.4	-0.3084
242.42	-0.30798
242.44	-0.30755
242.46	-0.30717
242.48	-0.30677
242.5	-0.30638
242.52	-0.30601
242.54	-0.30561
242.56	-0.30523
242.58	-0.30481
242.6	-0.30443
242.62	-0.30403
242.64	-0.30365
242.66	-0.30325
242.68	-0.30283
242.7	-0.30246
242.72	-0.30209
242.74	-0.30178
242.76	-0.30148
242.78	-0.30116
242.8	-0.30085
242.82	-0.30047
242.84	-0.30013
242.86	-0.29976
242.88	-0.29941
242.9	-0.29905
242.92	-0.29868
242.94	-0.29835
242.96	-0.298
242.98	-0.29772
243	-0.29742
243.02	-0.29714
243.04	-0.29686
243.06	-0.29653
243.08	-0.29626
243.1	-0.29595
243.12	-0.29569
243.14	-0.2954
243.16	-0.2951
243.18	-0.29482
243.2	-0.29452
243.22	-0.29429
243.24	-0.29404
243.26	-0.29379
243.28	-0.29353
243.3	-0.29325
243.32	-0.29302
243.34	-0.29276
243.36	-0.29252
243.38	-0.29224
243.4	-0.29195
243.42	-0.2917
243.44	-0.29144
243.46	-0.29124
243.48	-0.29103
243.5	-0.29081
243.52	-0.2906
243.54	-0.29035
243.56	-0.29014
243.58	-0.28989
243.6	-0.28966
243.62	-0.28942
243.64	-0.28918
243.66	-0.28899
243.68	-0.28879
243.7	-0.28863
243.72	-0.28847
243.74	-0.28825
243.76	-0.28805
243.78	-0.28782
243.8	-0.28763
243.82	-0.2874
243.84	-0.28718
243.86	-0.28699
243.88	-0.28677
243.9	-0.28661
243.92	-0.28643
243.94	-0.28628
243.96	-0.28612
243.98	-0.28592
244	-0.28577
244.02	-0.28557
244.04	-0.28539
244.06	-0.28521
244.08	-0.285
244.1	-0.28484
244.12	-0.28467
244.14	-0.28454
244.16	-0.2844
244.18	-0.28422
244.2	-0.28406
244.22	-0.28388
244.24	-0.28374
244.26	-0.28358
244.28	-0.2834
244.3	-0.28324
244.32	-0.28304
244.34	-0.28292
244.36	-0.28279
244.38	-0.28267
244.4	-0.28257
244.42	-0.28241
244.44	-0.28229
244.46	-0.28213
244.48	-0.28199
244.5	-0.28185
244.52	-0.28166
244.54	-0.28154
244.56	-0.2814
244.58	-0.2813
244.6	-0.28122
244.62	-0.28109
244.64	-0.281
244.66	-0.28087
244.68	-0.28074
244.7	-0.28062
244.72	-0.28048
244.74	-0.28041
244.76	-0.2803
244.78	-0.28024
244.8	-0.28018
244.82	-0.28007
244.84	-0.27999
244.86	-0.27988
244.88	-0.27978
244.9	-0.27966
244.92	-0.27953
244.94	-0.27944
244.96	-0.27934
244.98	-0.27931
245	-0.27925
245.02	-0.27916
245.04	-0.27911
245.06	-0.279
245.08	-0.27894
245.1	-0.27887
245.12	-0.27877
245.14	-0.27871
245.16	-0.27862
245.18	-0.27859
245.2	-0.27856
245.22	-0.27848
245.24	-0.27844
245.26	-0.27834
245.28	-0.27829
245.3	-0.27821
245.32	-0.27811
245.34	-0.27806
245.36	-0.27799
245.38	-0.27796
245.4	-0.27794
245.42	-0.27787
245.44	-0.27786
245.46	-0.2778
245.48	-0.27777
245.5	-0.27773
245.52	-0.27767
245.54	-0.27766
245.56	-0.27765
245.58	-0.27764
245.6	-0.27763
245.62	-0.27759
245.64	-0.27761
245.66	-0.2776
245.68	-0.27762
245.7	-0.2776
245.72	-0.27758
245.74	-0.27762
245.76	-0.27764
245.78	-0.27767
245.8	-0.2777
245.82	-0.27767
245.84	-0.27769
245.86	-0.27768
245.88	-0.27768
245.9	-0.27767
245.92	-0.27762
245.94	-0.27765
245.96	-0.27766
245.98	-0.27767
246	-0.27772
246.02	-0.27771
246.04	-0.27775
246.06	-0.27776
246.08	-0.27777
246.1	-0.27782
246.12	-0.27784
246.14	-0.2779
246.16	-0.27796
246.18	-0.27798
246.2	-0.27804
246.22	-0.27805
246.24	-0.2781
246.26	-0.27816
246.28	-0.27819
246.3	-0.27828
246.32	-0.27834
246.34	-0.27842
246.36	-0.27851
246.38	-0.27855
246.4	-0.27862
246.42	-0.27866
246.44	-0.27871
246.46	-0.27878
246.48	-0.27882
246.5	-0.27891
246.52	-0.27898
246.54	-0.27904
246.56	-0.27915
246.58	-0.27919
246.6	-0.27927
246.62	-0.27933
246.64	-0.27937
246.66	-0.27947
246.68	-0.27954
246.7	-0.27963
246.72	-0.27974
246.74	-0.27978
246.76	-0.27988
246.78	-0.27994
246.8	-0.28
246.82	-0.2801
246.84	-0.28017
246.86	-0.28031
246.88	-0.28044
246.9	-0.28053
246.92	-0.28068
246.94	-0.28076
246.96	-0.28084
246.98	-0.28093
247	-0.28098
247.02	-0.28111
247.04	-0.28122
247.06	-0.28132
247.08	-0.28146
247.1	-0.28152
247.12	-0.28161
247.14	-0.28172
247.16	-0.2818
247.18	-0.28195
247.2	-0.28206
247.22	-0.28218
247.24	-0.28231
247.26	-0.28237
247.28	-0.28249
247.3	-0.28258
247.32	-0.28265
247.34	-0.2828
247.36	-0.2829
247.38	-0.28304
247.4	-0.28318
247.42	-0.28325
247.44	-0.28337
247.46	-0.28347
247.48	-0.28355
247.5	-0.28368
247.52	-0.2838
247.54	-0.28396
247.56	-0.28411
247.58	-0.2842
247.6	-0.28433
247.62	-0.28443
247.64	-0.2845
247.66	-0.28465
247.68	-0.28476
247.7	-0.28491
247.72	-0.28507
247.74	-0.28517
247.76	-0.28531
247.78	-0.28543
247.8	-0.28551
247.82	-0.28566
247.84	-0.28577
247.86	-0.28592
247.88	-0.2861
247.9	-0.28619
247.92	-0.28633
247.94	-0.28645
247.96	-0.28654
247.98	-0.28672
248	-0.28686
248.02	-0.28701
248.04	-0.2872
248.06	-0.2873
248.08	-0.28745
248.1	-0.2876
248.12	-0.28771
248.14	-0.28789
248.16	-0.28803
248.18	-0.28815
248.2	-0.28832
248.22	-0.28843
248.24	-0.28859
248.26	-0.28877
248.28	-0.2889
248.3	-0.28912
248.32	-0.28931
248.34	-0.28946
248.36	-0.28965
248.38	-0.28976
248.4	-0.28989
248.42	-0.29006
248.44	-0.29019
248.46	-0.29039
248.48	-0.2906
248.5	-0.29074
248.52	-0.29093
248.54	-0.29107
248.56	-0.29121
248.58	-0.29142
248.6	-0.29159
248.62	-0.29178
248.64	-0.29201
248.66	-0.29217
248.68	-0.29238
248.7	-0.29259
248.72	-0.29275
248.74	-0.29299
248.76	-0.29321
248.78	-0.2934
248.8	-0.29365
248.82	-0.29383
248.84	-0.29402
248.86	-0.29425
248.88	-0.29442
248.9	-0.29467
248.92	-0.29493
248.94	-0.29511
248.96	-0.29534
248.98	-0.29551
249	-0.2957
249.02	-0.29593
249.04	-0.29614
249.06	-0.29639
249.08	-0.29663
249.1	-0.29686
249.12	-0.29711
249.14	-0.2973
249.16	-0.29755
249.18	-0.29777
249.2	-0.29797
249.22	-0.29819
249.24	-0.2984
249.26	-0.29869
249.28	-0.29896
249.3	-0.29924
249.32	-0.29952
249.34	-0.29976
249.36	-0.30001
249.38	-0.30025
249.4	-0.30051
249.42	-0.30073
249.44	-0.30097
249.46	-0.3012
249.48	-0.30143
249.5	-0.30169
249.52	-0.30192
249.54	-0.30215
249.56	-0.30238
249.58	-0.30263
249.6	-0.30288
249.62	-0.30315
249.64	-0.30342
249.66	-0.3037
249.68	-0.30398
249.7	-0.30425
249.72	-0.30451
249.74	-0.30475
249.76	-0.30501
249.78	-0.30522
249.8	-0.30544
249.82	-0.30565
249.84	-0.30589
249.86	-0.30611
249.88	-0.30633
249.9	-0.30653
249.92	-0.30673
249.94	-0.30694
249.96	-0.30716
249.98	-0.30738
250	-0.3076
250.02	-0.30783
250.04	-0.30806
250.06	-0.30832
250.08	-0.30857
250.1	-0.30882
250.12	-0.30905
250.14	-0.30928
250.16	-0.30952
250.18	-0.30978
250.2	-0.31005
250.22	-0.31031
250.24	-0.31057
250.26	-0.31081
250.28	-0.31107
250.3	-0.31132
250.32	-0.3116
250.34	-0.31184
250.36	-0.31208
250.38	-0.31231
250.4	-0.31256
250.42	-0.31281
250.44	-0.31305
250.46	-0.31329
250.48	-0.31351
250.5	-0.31376
250.52	-0.31402
250.54	-0.3143
250.56	-0.31459
250.58	-0.31488
250.6	-0.31518
250.62	-0.31545
250.64	-0.31575
250.66	-0.31601
250.68	-0.31629
250.7	-0.31653
250.72	-0.31678
250.74	-0.31702
250.76	-0.31726
250.78	-0.31756
250.8	-0.31784
250.82	-0.31817
250.84	-0.31849
250.86	-0.31884
250.88	-0.3192
250.9	-0.31954
250.92	-0.31988
250.94	-0.32018
250.96	-0.32052
250.98	-0.32081
251	-0.32111
251.02	-0.32141
251.04	-0.32168
251.06	-0.32197
251.08	-0.32224
251.1	-0.32257
251.12	-0.32288
251.14	-0.32322
251.16	-0.32356
251.18	-0.32385
251.2	-0.32418
251.22	-0.32446
251.24	-0.32477
251.26	-0.32507
251.28	-0.32537
251.3	-0.32568
251.32	-0.32595
251.34	-0.32628
251.36	-0.32657
251.38	-0.32689
251.4	-0.3272
251.42	-0.3275
251.44	-0.32782
251.46	-0.32811
251.48	-0.32845
251.5	-0.32874
251.52	-0.32901
251.54	-0.3293
251.56	-0.32955
251.58	-0.32987
251.6	-0.33017
251.62	-0.33049
251.64	-0.33079
251.66	-0.33109
251.68	-0.3314
251.7	-0.33168
251.72	-0.33201
251.74	-0.33229
251.76	-0.33253
251.78	-0.33276
251.8	-0.33295
251.82	-0.33322
251.84	-0.33348
251.86	-0.33374
251.88	-0.334
251.9	-0.3342
251.92	-0.33443
251.94	-0.3346
251.96	-0.33482
251.98	-0.33503
252	-0.33521
252.02	-0.33544
252.04	-0.33565
252.06	-0.33592
252.08	-0.33619
252.1	-0.33644
252.12	-0.33672
252.14	-0.33695
252.16	-0.33723
252.18	-0.33749
252.2	-0.33776
252.22	-0.33803
252.24	-0.33825
252.26	-0.33854
252.28	-0.33879
252.3	-0.33908
252.32	-0.33936
252.34	-0.33962
252.36	-0.33992
252.38	-0.34015
252.4	-0.34045
252.42	-0.34074
252.44	-0.34101
252.46	-0.34132
252.48	-0.34158
252.5	-0.34189
252.52	-0.34221
252.54	-0.34253
252.56	-0.34285
252.58	-0.3431
252.6	-0.34342
252.62	-0.34368
252.64	-0.34397
252.66	-0.34427
252.68	-0.34454
252.7	-0.34487
252.72	-0.34518
252.74	-0.34553
252.76	-0.34593
252.78	-0.34636
252.8	-0.34685
252.82	-0.3473
252.84	-0.34777
252.86	-0.34823
252.88	-0.34866
252.9	-0.34915
252.92	-0.34961
252.94	-0.35011
252.96	-0.35059
252.98	-0.35103
253	-0.3515
253.02	-0.35192
253.04	-0.35234
253.06	-0.35275
253.08	-0.35312
253.1	-0.35357
253.12	-0.35399
253.14	-0.35447
253.16	-0.3549
253.18	-0.35532
253.2	-0.35576
253.22	-0.35616
253.24	-0.3566
253.26	-0.35701
253.28	-0.35737
253.3	-0.35779
253.32	-0.35816
253.34	-0.35861
253.36	-0.35904
253.38	-0.35943
253.4	-0.3598
253.42	-0.36012
253.44	-0.36048
253.46	-0.36082
253.48	-0.36113
253.5	-0.36152
253.52	-0.36184
253.54	-0.36225
253.56	-0.36263
253.58	-0.363
253.6	-0.36338
253.62	-0.36372
253.64	-0.36405
253.66	-0.36438
253.68	-0.36464
253.7	-0.36498
253.72	-0.36526
253.74	-0.36567
253.76	-0.36578
253.78	-0.36546
253.8	-0.36506
253.82	-0.36465
253.84	-0.36423
253.86	-0.36382
253.88	-0.36336
253.9	-0.363
253.92	-0.3626
253.94	-0.36225
253.96	-0.36192
253.98	-0.36154
254	-0.36123
254.02	-0.36091
254.04	-0.36059
254.06	-0.36031
254.08	-0.35997
254.1	-0.35971
254.12	-0.35941
254.14	-0.35916
254.16	-0.35893
254.18	-0.35866
254.2	-0.35846
254.22	-0.35822
254.24	-0.35796
254.26	-0.35777
254.28	-0.35753
254.3	-0.3574
254.32	-0.35724
254.34	-0.35703
254.36	-0.35686
254.38	-0.35665
254.4	-0.3565
254.42	-0.35634
254.44	-0.35613
254.46	-0.356
254.48	-0.35584
254.5	-0.35574
254.52	-0.35564
254.54	-0.35549
254.56	-0.35538
254.58	-0.35523
254.6	-0.35508
254.62	-0.355
254.64	-0.35486
254.66	-0.35483
254.68	-0.35475
254.7	-0.35466
254.72	-0.35459
254.74	-0.35451
254.76	-0.35422
254.78	-0.35356
254.8	-0.35274
254.82	-0.35198
254.84	-0.3512
254.86	-0.35049
254.88	-0.34979
254.9	-0.34905
254.92	-0.34838
254.94	-0.34768
254.96	-0.34698
254.98	-0.34634
255	-0.34569
255.02	-0.34515
255.04	-0.34458
255.06	-0.34399
255.08	-0.34346
255.1	-0.34287
255.12	-0.34233
255.14	-0.34178
255.16	-0.34119
255.18	-0.34071
255.2	-0.34023
255.22	-0.33977
255.24	-0.33936
255.26	-0.33887
255.28	-0.33844
255.3	-0.33797
255.32	-0.33749
255.34	-0.33706
255.36	-0.33663
255.38	-0.33626
255.4	-0.3359
255.42	-0.33548
255.44	-0.33515
255.46	-0.33476
255.48	-0.33438
255.5	-0.33404
255.52	-0.33365
255.54	-0.33336
255.56	-0.33308
255.58	-0.33273
255.6	-0.33247
255.62	-0.33213
255.64	-0.3318
255.66	-0.33151
255.68	-0.33118
255.7	-0.33093
255.72	-0.33068
255.74	-0.33036
255.76	-0.33017
255.78	-0.33002
255.8	-0.32991
255.82	-0.32982
255.84	-0.3297
255.86	-0.32965
255.88	-0.32955
255.9	-0.32941
255.92	-0.32932
255.94	-0.32912
255.96	-0.32897
255.98	-0.32886
256	-0.3287
256.02	-0.32865
256.04	-0.32856
256.06	-0.32844
256.08	-0.32837
256.1	-0.32822
256.12	-0.32812
256.14	-0.32803
256.16	-0.3279
256.18	-0.32785
256.2	-0.32776
256.22	-0.32766
256.24	-0.32759
256.26	-0.32742
256.28	-0.32728
256.3	-0.32716
256.32	-0.32699
256.34	-0.32693
256.36	-0.32685
256.38	-0.32675
256.4	-0.3267
256.42	-0.32657
256.44	-0.32645
256.46	-0.32634
256.48	-0.32615
256.5	-0.32605
256.52	-0.32594
256.54	-0.32581
256.56	-0.32575
256.58	-0.32561
256.6	-0.32548
256.62	-0.32538
256.64	-0.32522
256.66	-0.32516
256.68	-0.3251
256.7	-0.32497
256.72	-0.3249
256.74	-0.32478
256.76	-0.32463
256.78	-0.32448
256.8	-0.32427
256.82	-0.32411
256.84	-0.32392
256.86	-0.32366
256.88	-0.32347
256.9	-0.32325
256.92	-0.32303
256.94	-0.32289
256.96	-0.32269
256.98	-0.32253
257	-0.3224
257.02	-0.32218
257.04	-0.32202
257.06	-0.32184
257.08	-0.32161
257.1	-0.32147
257.12	-0.32133
257.14	-0.32119
257.16	-0.3211
257.18	-0.32091
257.2	-0.32076
257.22	-0.3206
257.24	-0.3204
257.26	-0.32031
257.28	-0.32018
257.3	-0.32002
257.32	-0.3199
257.34	-0.3197
257.36	-0.31956
257.38	-0.31944
257.4	-0.31927
257.42	-0.31917
257.44	-0.31904
257.46	-0.31894
257.48	-0.31885
257.5	-0.3187
257.52	-0.3186
257.54	-0.31844
257.56	-0.31831
257.58	-0.31818
257.6	-0.31803
257.62	-0.31791
257.64	-0.31776
257.66	-0.31766
257.68	-0.31755
257.7	-0.31747
257.72	-0.31739
257.74	-0.31725
257.76	-0.31717
257.78	-0.31708
257.8	-0.31704
257.82	-0.31698
257.84	-0.31694
257.86	-0.3169
257.88	-0.31684
257.9	-0.3168
257.92	-0.31675
257.94	-0.31671
257.96	-0.31667
257.98	-0.31664
258	-0.31659
258.02	-0.31658
258.04	-0.31655
258.06	-0.31652
258.08	-0.31651
258.1	-0.31647
258.12	-0.31643
258.14	-0.31637
258.16	-0.31633
258.18	-0.31627
258.2	-0.31621
258.22	-0.31611
258.24	-0.31603
258.26	-0.31594
258.28	-0.31587
258.3	-0.31581
258.32	-0.31577
258.34	-0.31572
258.36	-0.31566
258.38	-0.31562
258.4	-0.31557
258.42	-0.31551
258.44	-0.31542
258.46	-0.31535
258.48	-0.31527
258.5	-0.31521
258.52	-0.31515
258.54	-0.31513
258.56	-0.31511
258.58	-0.31509
258.6	-0.31507
258.62	-0.31506
258.64	-0.31506
258.66	-0.31504
258.68	-0.31504
258.7	-0.315
258.72	-0.315
258.74	-0.31496
258.76	-0.3149
258.78	-0.31482
258.8	-0.31471
258.82	-0.3146
258.84	-0.31449
258.86	-0.31441
258.88	-0.31433
258.9	-0.3143
258.92	-0.31426
258.94	-0.31425
258.96	-0.31424
258.98	-0.31422
259	-0.31419
259.02	-0.31411
259.04	-0.31404
259.06	-0.31394
259.08	-0.3139
259.1	-0.31385
259.12	-0.31382
259.14	-0.31378
259.16	-0.31372
259.18	-0.31366
259.2	-0.31357
259.22	-0.31354
259.24	-0.31349
259.26	-0.31348
259.28	-0.31346
259.3	-0.31345
259.32	-0.31346
259.34	-0.31341
259.36	-0.3134
259.38	-0.31334
259.4	-0.31329
259.42	-0.31325
259.44	-0.31319
259.46	-0.31316
259.48	-0.31311
259.5	-0.31309
259.52	-0.31307
259.54	-0.31309
259.56	-0.3131
259.58	-0.31308
259.6	-0.31308
259.62	-0.31301
259.64	-0.313
259.66	-0.31296
259.68	-0.31294
259.7	-0.31293
259.72	-0.31291
259.74	-0.31292
259.76	-0.31291
259.78	-0.31296
259.8	-0.313
259.82	-0.31303
259.84	-0.31308
259.86	-0.31306
259.88	-0.3131
259.9	-0.31307
259.92	-0.31307
259.94	-0.31307
259.96	-0.31306
259.98	-0.31308
260	-0.31308
260.02	-0.31312
260.04	-0.31316
260.06	-0.31319
260.08	-0.31324
260.1	-0.31323
260.12	-0.31326
260.14	-0.31324
260.16	-0.31325
260.18	-0.31326
260.2	-0.31322
260.22	-0.31323
260.24	-0.31324
260.26	-0.31329
260.28	-0.31333
260.3	-0.31338
260.32	-0.31342
260.34	-0.31342
260.36	-0.31347
260.38	-0.31347
260.4	-0.3135
260.42	-0.31353
260.44	-0.31351
260.46	-0.31356
260.48	-0.31358
260.5	-0.31364
260.52	-0.31371
260.54	-0.31372
260.56	-0.31375
260.58	-0.31374
260.6	-0.31378
260.62	-0.31379
260.64	-0.31379
260.66	-0.3138
260.68	-0.31378
260.7	-0.31383
260.72	-0.31388
260.74	-0.31395
260.76	-0.31403
260.78	-0.31403
260.8	-0.31406
260.82	-0.31404
260.84	-0.31405
260.86	-0.31409
260.88	-0.31409
260.9	-0.31411
260.92	-0.31408
260.94	-0.31414
260.96	-0.3142
260.98	-0.31421
261	-0.31426
261.02	-0.31423
261.04	-0.31424
261.06	-0.31424
261.08	-0.31422
261.1	-0.31426
261.12	-0.31427
261.14	-0.31434
261.16	-0.3144
261.18	-0.31445
261.2	-0.31451
261.22	-0.3145
261.24	-0.31452
261.26	-0.31451
261.28	-0.31449
261.3	-0.31447
261.32	-0.31446
261.34	-0.31454
261.36	-0.31459
261.38	-0.31465
261.4	-0.31472
261.42	-0.31472
261.44	-0.31479
261.46	-0.3148
261.48	-0.31482
261.5	-0.31484
261.52	-0.31483
261.54	-0.31487
261.56	-0.3149
261.58	-0.31497
261.6	-0.31502
261.62	-0.31503
261.64	-0.31508
261.66	-0.31506
261.68	-0.3151
261.7	-0.31513
261.72	-0.31512
261.74	-0.31518
261.76	-0.31521
261.78	-0.31532
261.8	-0.31541
261.82	-0.31546
261.84	-0.31553
261.86	-0.31555
261.88	-0.31561
261.9	-0.31564
261.92	-0.31565
261.94	-0.31569
261.96	-0.3157
261.98	-0.31578
262	-0.31584
262.02	-0.31589
262.04	-0.31596
262.06	-0.31594
262.08	-0.31598
262.1	-0.31599
262.12	-0.31601
262.14	-0.31608
262.16	-0.31611
262.18	-0.3162
262.2	-0.31628
262.22	-0.31634
262.24	-0.31644
262.26	-0.31648
262.28	-0.31655
262.3	-0.31658
262.32	-0.31661
262.34	-0.3167
262.36	-0.31675
262.38	-0.31687
262.4	-0.31699
262.42	-0.31702
262.44	-0.3171
262.46	-0.31713
262.48	-0.31721
262.5	-0.31727
262.52	-0.31731
262.54	-0.31743
262.56	-0.31751
262.58	-0.31764
262.6	-0.31778
262.62	-0.31784
262.64	-0.31794
262.66	-0.31798
262.68	-0.31804
262.7	-0.31808
262.72	-0.31812
262.74	-0.31823
262.76	-0.31831
262.78	-0.31842
262.8	-0.31853
262.82	-0.31856
262.84	-0.31867
262.86	-0.31873
262.88	-0.31881
262.9	-0.3189
262.92	-0.31892
262.94	-0.31905
262.96	-0.31917
262.98	-0.31925
263	-0.31933
263.02	-0.31935
263.04	-0.31944
263.06	-0.31949
263.08	-0.31953
263.1	-0.31966
263.12	-0.31974
263.14	-0.3199
263.16	-0.32006
263.18	-0.32017
263.2	-0.32033
263.22	-0.32037
263.24	-0.32043
263.26	-0.3205
263.28	-0.32052
263.3	-0.32064
263.32	-0.32075
263.34	-0.32086
263.36	-0.32098
263.38	-0.32103
263.4	-0.32116
263.42	-0.32127
263.44	-0.32133
263.46	-0.32144
263.48	-0.32152
263.5	-0.32165
263.52	-0.32178
263.54	-0.32186
263.56	-0.32199
263.58	-0.32203
263.6	-0.32209
263.62	-0.3222
263.64	-0.32226
263.66	-0.32244
263.68	-0.32256
263.7	-0.32266
263.72	-0.3228
263.74	-0.32286
263.76	-0.32297
263.78	-0.32306
263.8	-0.32309
263.82	-0.3232
263.84	-0.32326
263.86	-0.32335
263.88	-0.32349
263.9	-0.32353
263.92	-0.32361
263.94	-0.32367
263.96	-0.32372
263.98	-0.32387
264	-0.32398
264.02	-0.32411
264.04	-0.32421
264.06	-0.32425
264.08	-0.32435
264.1	-0.3244
264.12	-0.32446
264.14	-0.32457
264.16	-0.32463
264.18	-0.32478
264.2	-0.32493
264.22	-0.32501
264.24	-0.32517
264.26	-0.32524
264.28	-0.3253
264.3	-0.32541
264.32	-0.32547
264.34	-0.32566
264.36	-0.32581
264.38	-0.32588
264.4	-0.32603
264.42	-0.32608
264.44	-0.32614
264.46	-0.32624
264.48	-0.3263
264.5	-0.32645
264.52	-0.32657
264.54	-0.32665
264.56	-0.32679
264.58	-0.32687
264.6	-0.32694
264.62	-0.32704
264.64	-0.32708
264.66	-0.32724
264.68	-0.32739
264.7	-0.32747
264.72	-0.32762
264.74	-0.32769
264.76	-0.32776
264.78	-0.32789
264.8	-0.32797
264.82	-0.32812
264.84	-0.32824
264.86	-0.32828
264.88	-0.32841
264.9	-0.32849
264.92	-0.32857
264.94	-0.32874
264.96	-0.32885
264.98	-0.329
265	-0.32916
265.02	-0.32922
265.04	-0.32937
265.06	-0.32946
265.08	-0.32951
265.1	-0.32967
265.12	-0.32979
265.14	-0.32993
265.16	-0.33007
265.18	-0.33011
265.2	-0.33022
265.22	-0.3303
265.24	-0.33034
265.26	-0.33052
265.28	-0.33065
265.3	-0.33077
265.32	-0.33093
265.34	-0.33099
265.36	-0.33108
265.38	-0.33121
265.4	-0.33127
265.42	-0.33144
265.44	-0.3316
265.46	-0.33168
265.48	-0.33182
265.5	-0.33189
265.52	-0.33198
265.54	-0.33209
265.56	-0.33212
265.58	-0.33227
265.6	-0.33239
265.62	-0.33245
265.64	-0.33259
265.66	-0.33265
265.68	-0.33274
265.7	-0.33285
265.72	-0.33287
265.74	-0.33302
265.76	-0.33315
265.78	-0.33325
265.8	-0.33337
265.82	-0.33343
265.84	-0.33354
265.86	-0.33361
265.88	-0.3337
265.9	-0.33378
265.92	-0.33384
265.94	-0.33393
265.96	-0.33401
265.98	-0.33415
266	-0.33426
266.02	-0.33441
266.04	-0.33457
266.06	-0.3347
266.08	-0.33485
266.1	-0.33497
266.12	-0.3351
266.14	-0.3352
266.16	-0.33532
266.18	-0.33542
266.2	-0.33554
266.22	-0.33565
266.24	-0.33571
266.26	-0.33579
266.28	-0.33585
266.3	-0.33591
266.32	-0.33598
266.34	-0.3361
266.36	-0.3362
266.38	-0.33633
266.4	-0.33646
266.42	-0.3366
266.44	-0.33674
266.46	-0.33687
266.48	-0.337
266.5	-0.33711
266.52	-0.33723
266.54	-0.33734
266.56	-0.33748
266.58	-0.3376
266.6	-0.33774
266.62	-0.33786
266.64	-0.338
266.66	-0.33812
266.68	-0.33826
266.7	-0.33836
266.72	-0.33848
266.74	-0.33857
266.76	-0.33864
266.78	-0.33872
266.8	-0.3388
266.82	-0.33889
266.84	-0.33898
266.86	-0.33909
266.88	-0.33918
266.9	-0.33933
266.92	-0.33946
266.94	-0.33964
266.96	-0.33979
266.98	-0.33996
267	-0.3401
267.02	-0.34025
267.04	-0.3404
267.06	-0.3405
267.08	-0.34062
267.1	-0.34069
267.12	-0.3408
267.14	-0.3409
267.16	-0.34104
267.18	-0.34115
267.2	-0.34126
267.22	-0.34138
267.24	-0.34147
267.26	-0.3416
267.28	-0.3417
267.3	-0.34184
267.32	-0.34195
267.34	-0.34207
267.36	-0.3422
267.38	-0.34235
267.4	-0.3425
267.42	-0.34262
267.44	-0.34278
267.46	-0.34289
267.48	-0.34304
267.5	-0.34316
267.52	-0.34327
267.54	-0.34338
267.56	-0.34345
267.58	-0.34357
267.6	-0.34367
267.62	-0.34382
267.64	-0.34394
267.66	-0.34411
267.68	-0.34427
267.7	-0.34438
267.72	-0.34454
267.74	-0.34465
267.76	-0.34477
267.78	-0.34482
267.8	-0.34491
267.82	-0.34502
267.84	-0.34513
267.86	-0.34528
267.88	-0.34538
267.9	-0.34555
267.92	-0.34569
267.94	-0.34588
267.96	-0.34608
267.98	-0.34622
268	-0.34636
268.02	-0.34642
268.04	-0.34654
268.06	-0.34666
268.08	-0.34678
268.1	-0.34687
268.12	-0.34693
268.14	-0.34705
268.16	-0.34715
268.18	-0.34734
268.2	-0.34752
268.22	-0.34767
268.24	-0.34783
268.26	-0.34792
268.28	-0.34808
268.3	-0.34822
268.32	-0.34838
268.34	-0.34849
268.36	-0.34857
268.38	-0.34871
268.4	-0.34882
268.42	-0.34904
268.44	-0.34923
268.46	-0.34939
268.48	-0.34956
268.5	-0.34966
268.52	-0.34983
268.54	-0.34996
268.56	-0.3501
268.58	-0.35023
268.6	-0.35034
268.62	-0.35051
268.64	-0.35065
268.66	-0.35086
268.68	-0.35104
268.7	-0.3512
268.72	-0.35139
268.74	-0.35148
268.76	-0.35163
268.78	-0.35173
268.8	-0.35184
268.82	-0.35198
268.84	-0.35208
268.86	-0.35227
268.88	-0.35245
268.9	-0.35266
268.92	-0.35284
268.94	-0.35297
268.96	-0.35312
268.98	-0.35323
269	-0.35341
269.02	-0.35352
269.04	-0.35362
269.06	-0.35377
269.08	-0.3539
269.1	-0.35413
269.12	-0.35433
269.14	-0.35452
269.16	-0.3547
269.18	-0.35481
269.2	-0.35501
269.22	-0.35517
269.24	-0.35536
269.26	-0.35549
269.28	-0.35559
269.3	-0.35574
269.32	-0.35587
269.34	-0.35611
269.36	-0.35633
269.38	-0.35649
269.4	-0.35667
269.42	-0.35679
269.44	-0.35697
269.46	-0.35714
269.48	-0.3573
269.5	-0.35744
269.52	-0.35754
269.54	-0.35772
269.56	-0.35786
269.58	-0.35807
269.6	-0.35829
269.62	-0.35844
269.64	-0.35866
269.66	-0.3588
269.68	-0.359
269.7	-0.35919
269.72	-0.35934
269.74	-0.35954
269.76	-0.35968
269.78	-0.35988
269.8	-0.36006
269.82	-0.3602
269.84	-0.36038
269.86	-0.36048
269.88	-0.36066
269.9	-0.36081
269.92	-0.36094
269.94	-0.36111
269.96	-0.36122
269.98	-0.36142
270	-0.3616
270.02	-0.36178
270.04	-0.36199
270.06	-0.36213
270.08	-0.36233
270.1	-0.36246
270.12	-0.36261
270.14	-0.36276
270.16	-0.36286
270.18	-0.36304
270.2	-0.36317
270.22	-0.36334
270.24	-0.36352
270.26	-0.36364
270.28	-0.36385
270.3	-0.36398
270.32	-0.36415
270.34	-0.36432
270.36	-0.36443
270.38	-0.36465
270.4	-0.36482
270.42	-0.36501
270.44	-0.3652
270.46	-0.36534
270.48	-0.36555
270.5	-0.36571
270.52	-0.36589
270.54	-0.36605
270.56	-0.36614
270.58	-0.36632
270.6	-0.36646
270.62	-0.36667
270.64	-0.36685
270.66	-0.36696
270.68	-0.36714
270.7	-0.36725
270.72	-0.3674
270.74	-0.36755
270.76	-0.36763
270.78	-0.36777
270.8	-0.36789
270.82	-0.36806
270.84	-0.36824
270.86	-0.36836
270.88	-0.36854
270.9	-0.36865
270.92	-0.36879
270.94	-0.36892
270.96	-0.36898
270.98	-0.36918
271	-0.36931
271.02	-0.36947
271.04	-0.36965
271.06	-0.36975
271.08	-0.36992
271.1	-0.37004
271.12	-0.37017
271.14	-0.37033
271.16	-0.37043
271.18	-0.37065
271.2	-0.37082
271.22	-0.37097
271.24	-0.37113
271.26	-0.3712
271.28	-0.37136
271.3	-0.37147
271.32	-0.37154
271.34	-0.37168
271.36	-0.37176
271.38	-0.37194
271.4	-0.37211
271.42	-0.37223
271.44	-0.37241
271.46	-0.37248
271.48	-0.37263
271.5	-0.3728
271.52	-0.37292
271.54	-0.37314
271.56	-0.37326
271.58	-0.37341
271.6	-0.37357
271.62	-0.37366
271.64	-0.37384
271.66	-0.37395
271.68	-0.37406
271.7	-0.37422
271.72	-0.37434
271.74	-0.37456
271.76	-0.37475
271.78	-0.37491
271.8	-0.37508
271.82	-0.37515
271.84	-0.37529
271.86	-0.37541
271.88	-0.3755
271.9	-0.37571
271.92	-0.37584
271.94	-0.37601
271.96	-0.37618
271.98	-0.37625
272	-0.37642
272.02	-0.37653
272.04	-0.3766
272.06	-0.37676
272.08	-0.37685
272.1	-0.37705
272.12	-0.37722
272.14	-0.37729
272.16	-0.37742
272.18	-0.37748
272.2	-0.37759
272.22	-0.37771
272.24	-0.37778
272.26	-0.37801
272.28	-0.37819
272.3	-0.37835
272.32	-0.37853
272.34	-0.37859
272.36	-0.37872
272.38	-0.37883
272.4	-0.37888
272.42	-0.37905
272.44	-0.37919
272.46	-0.37935
272.48	-0.37954
272.5	-0.37962
272.52	-0.37979
272.54	-0.3799
272.56	-0.37997
272.58	-0.38014
272.6	-0.38027
272.62	-0.38049
272.64	-0.38071
272.66	-0.3808
272.68	-0.38094
272.7	-0.38099
272.72	-0.38103
272.74	-0.38116
272.76	-0.38123
272.78	-0.38141
272.8	-0.38161
272.82	-0.38173
272.84	-0.38194
272.86	-0.38209
272.88	-0.38221
272.9	-0.38236
272.92	-0.38243
272.94	-0.3826
272.96	-0.38279
272.98	-0.38293
273	-0.38316
273.02	-0.38329
273.04	-0.3834
273.06	-0.38357
273.08	-0.38367
273.1	-0.38387
273.12	-0.38405
273.14	-0.38414
273.16	-0.38432
273.18	-0.38444
273.2	-0.38455
273.22	-0.38475
273.24	-0.38486
273.26	-0.38506
273.28	-0.38525
273.3	-0.38533
273.32	-0.38552
273.34	-0.38564
273.36	-0.38573
273.38	-0.38594
273.4	-0.3861
273.42	-0.38632
273.44	-0.38656
273.46	-0.38668
273.48	-0.38685
273.5	-0.38696
273.52	-0.38703
273.54	-0.38725
273.56	-0.38743
273.58	-0.38762
273.6	-0.38781
273.62	-0.38789
273.64	-0.38806
273.66	-0.38821
273.68	-0.3883
273.7	-0.3885
273.72	-0.38862
273.74	-0.38873
273.76	-0.38895
273.78	-0.38909
273.8	-0.38926
273.82	-0.38941
273.84	-0.3895
273.86	-0.38973
273.88	-0.38991
273.9	-0.39009
273.92	-0.39031
273.94	-0.39039
273.96	-0.39051
273.98	-0.39063
274	-0.39071
274.02	-0.39093
274.04	-0.3911
274.06	-0.39128
274.08	-0.39146
274.1	-0.39154
274.12	-0.39167
274.14	-0.39177
274.16	-0.3919
274.18	-0.39199
274.2	-0.39203
274.22	-0.3922
274.24	-0.39235
274.26	-0.39255
274.28	-0.39275
274.3	-0.39289
274.32	-0.39306
274.34	-0.39316
274.36	-0.39332
274.38	-0.39347
274.4	-0.39363
274.42	-0.3938
274.44	-0.39394
274.46	-0.3941
274.48	-0.39423
274.5	-0.39442
274.52	-0.39458
274.54	-0.3948
274.56	-0.395
274.58	-0.3952
274.6	-0.39541
274.62	-0.39558
274.64	-0.39575
274.66	-0.39589
274.68	-0.39605
274.7	-0.39616
274.72	-0.39634
274.74	-0.3965
274.76	-0.39665
274.78	-0.3968
274.8	-0.39697
274.82	-0.39712
274.84	-0.39727
274.86	-0.39742
274.88	-0.39751
274.9	-0.39762
274.92	-0.39775
274.94	-0.39788
274.96	-0.398
274.98	-0.39816
275	-0.39829
275.02	-0.39848
275.04	-0.39866
275.06	-0.39886
275.08	-0.39906
275.1	-0.39928
275.12	-0.39948
275.14	-0.39968
275.16	-0.39987
275.18	-0.40003
275.2	-0.40019
275.22	-0.4003
275.24	-0.40044
275.26	-0.40053
275.28	-0.40065
275.3	-0.40076
275.32	-0.40091
275.34	-0.40103
275.36	-0.40118
275.38	-0.40131
275.4	-0.40143
275.42	-0.40157
275.44	-0.40168
275.46	-0.40185
275.48	-0.40197
275.5	-0.40214
275.52	-0.40229
275.54	-0.40246
275.56	-0.40266
275.58	-0.40285
275.6	-0.40302
275.62	-0.40315
275.64	-0.40331
275.66	-0.40342
275.68	-0.40359
275.7	-0.40372
275.72	-0.40385
275.74	-0.40397
275.76	-0.40404
275.78	-0.40418
275.8	-0.40429
275.82	-0.40448
275.84	-0.40466
275.86	-0.40485
275.88	-0.40503
275.9	-0.40518
275.92	-0.40537
275.94	-0.40551
275.96	-0.40566
275.98	-0.40571
276	-0.4058
276.02	-0.40589
276.04	-0.40599
276.06	-0.40612
276.08	-0.40621
276.1	-0.40638
276.12	-0.40652
276.14	-0.40673
276.16	-0.40693
276.18	-0.40709
276.2	-0.40726
276.22	-0.40737
276.24	-0.40754
276.26	-0.40767
276.28	-0.40781
276.3	-0.4079
276.32	-0.40796
276.34	-0.40805
276.36	-0.40812
276.38	-0.40832
276.4	-0.4085
276.42	-0.40871
276.44	-0.40891
276.46	-0.40907
276.48	-0.40926
276.5	-0.40939
276.52	-0.40957
276.54	-0.40967
276.56	-0.40974
276.58	-0.40986
276.6	-0.40995
276.62	-0.41014
276.64	-0.41028
276.66	-0.41044
276.68	-0.41056
276.7	-0.41067
276.72	-0.41084
276.74	-0.41095
276.76	-0.4111
276.78	-0.41116
276.8	-0.41123
276.82	-0.41136
276.84	-0.41145
276.86	-0.41165
276.88	-0.41177
276.9	-0.41192
276.92	-0.41206
276.94	-0.41216
276.96	-0.41233
276.98	-0.41241
277	-0.41256
277.02	-0.41264
277.04	-0.41271
277.06	-0.41284
277.08	-0.41292
277.1	-0.41312
277.12	-0.41327
277.14	-0.41341
277.16	-0.41356
277.18	-0.41366
277.2	-0.4138
277.22	-0.41384
277.24	-0.41393
277.26	-0.41398
277.28	-0.41402
277.3	-0.41414
277.32	-0.4142
277.34	-0.41436
277.36	-0.41446
277.38	-0.41456
277.4	-0.41469
277.42	-0.41476
277.44	-0.41492
277.46	-0.41501
277.48	-0.41514
277.5	-0.41526
277.52	-0.41531
277.54	-0.41545
277.56	-0.41555
277.58	-0.41572
277.6	-0.41585
277.62	-0.41594
277.64	-0.41607
277.66	-0.41615
277.68	-0.41628
277.7	-0.41634
277.72	-0.41641
277.74	-0.41653
277.76	-0.41659
277.78	-0.41676
277.8	-0.41689
277.82	-0.41706
277.84	-0.41724
277.86	-0.41734
277.88	-0.41751
277.9	-0.41757
277.92	-0.41765
277.94	-0.41772
277.96	-0.41775
277.98	-0.41791
278	-0.41801
278.02	-0.41821
278.04	-0.41839
278.06	-0.41848
278.08	-0.41865
278.1	-0.41875
278.12	-0.41891
278.14	-0.41903
278.16	-0.4191
278.18	-0.4192
278.2	-0.41927
278.22	-0.41945
278.24	-0.41958
278.26	-0.41968
278.28	-0.41981
278.3	-0.41985
278.32	-0.41999
278.34	-0.4201
278.36	-0.4202
278.38	-0.42034
278.4	-0.42038
278.42	-0.42053
278.44	-0.42063
278.46	-0.42077
278.48	-0.42093
278.5	-0.42099
278.52	-0.42111
278.54	-0.42116
278.56	-0.42125
278.58	-0.42138
278.6	-0.42145
278.62	-0.42163
278.64	-0.42176
278.66	-0.42188
278.68	-0.42201
278.7	-0.42207
278.72	-0.42221
278.74	-0.42226
278.76	-0.4223
278.78	-0.42235
278.8	-0.42235
278.82	-0.42247
278.84	-0.42256
278.86	-0.42272
278.88	-0.42288
278.9	-0.42296
278.92	-0.42313
278.94	-0.42323
278.96	-0.42333
278.98	-0.42344
279	-0.4235
279.02	-0.42366
279.04	-0.42376
279.06	-0.42391
279.08	-0.42405
279.1	-0.42409
279.12	-0.42423
279.14	-0.42428
279.16	-0.42436
279.18	-0.42446
279.2	-0.42448
279.22	-0.42464
279.24	-0.42479
279.26	-0.42497
279.28	-0.42517
279.3	-0.42528
279.32	-0.42544
279.34	-0.42549
279.36	-0.42556
279.38	-0.42567
279.4	-0.42572
279.42	-0.42594
279.44	-0.4261
279.46	-0.42623
279.48	-0.42641
279.5	-0.42649
279.52	-0.42661
279.54	-0.42667
279.56	-0.42671
279.58	-0.42682
279.6	-0.42688
279.62	-0.42706
279.64	-0.42721
279.66	-0.4273
279.68	-0.42746
279.7	-0.4275
279.72	-0.42761
279.74	-0.4277
279.76	-0.4277
279.78	-0.42782
279.8	-0.42787
279.82	-0.42801
279.84	-0.42818
279.86	-0.42826
279.88	-0.42845
279.9	-0.42851
279.92	-0.42857
279.94	-0.42867
279.96	-0.42872
279.98	-0.42891
280	-0.42907
280.02	-0.42919
280.04	-0.42936
280.06	-0.42942
280.08	-0.42956
280.1	-0.42964
280.12	-0.42967
280.14	-0.42984
280.16	-0.42992
280.18	-0.43007
280.2	-0.43025
280.22	-0.43033
280.24	-0.43048
280.26	-0.43057
280.28	-0.43066
280.3	-0.43077
280.32	-0.43079
280.34	-0.43095
280.36	-0.43105
280.38	-0.4311
280.4	-0.43123
280.42	-0.43123
280.44	-0.43132
280.46	-0.43143
280.48	-0.43147
280.5	-0.4317
280.52	-0.43186
280.54	-0.43197
280.56	-0.4321
280.58	-0.43213
280.6	-0.43224
280.62	-0.4323
280.64	-0.43235
280.66	-0.4325
280.68	-0.43257
280.7	-0.43273
280.72	-0.4329
280.74	-0.43298
280.76	-0.43314
280.78	-0.4332
280.8	-0.43325
280.82	-0.43337
280.84	-0.43339
280.86	-0.43357
280.88	-0.43374
280.9	-0.43381
280.92	-0.43396
280.94	-0.43401
280.96	-0.43407
280.98	-0.43416
281	-0.43417
281.02	-0.43433
281.04	-0.43444
281.06	-0.43449
281.08	-0.43462
281.1	-0.43466
281.12	-0.43475
281.14	-0.43486
281.16	-0.4349
281.18	-0.43509
281.2	-0.43521
281.22	-0.4353
281.24	-0.43545
281.26	-0.43548
281.28	-0.43557
281.3	-0.43565
281.32	-0.43562
281.34	-0.43578
281.36	-0.4359
281.38	-0.43596
281.4	-0.43612
281.42	-0.43616
281.44	-0.43624
281.46	-0.43635
281.48	-0.43639
281.5	-0.43657
281.52	-0.43671
281.54	-0.43679
281.56	-0.43691
281.58	-0.4369
281.6	-0.43695
281.62	-0.43703
281.64	-0.43701
281.66	-0.43717
281.68	-0.43729
281.7	-0.43731
281.72	-0.43743
281.74	-0.43748
281.76	-0.43756
281.78	-0.43767
281.8	-0.43769
281.82	-0.43784
281.84	-0.43797
281.86	-0.43802
281.88	-0.43816
281.9	-0.43818
281.92	-0.43819
281.94	-0.43831
281.96	-0.43832
281.98	-0.43843
282	-0.43854
282.02	-0.43853
282.04	-0.43863
282.06	-0.43866
282.08	-0.43866
282.1	-0.4388
282.12	-0.43885
282.14	-0.43895
282.16	-0.43907
282.18	-0.43906
282.2	-0.43914
282.22	-0.43918
282.24	-0.43915
282.26	-0.43929
282.28	-0.43938
282.3	-0.43953
282.32	-0.43969
282.34	-0.4397
282.36	-0.43977
282.38	-0.43979
282.4	-0.43979
282.42	-0.43988
282.44	-0.43989
282.46	-0.44
282.48	-0.44007
282.5	-0.44016
282.52	-0.44028
282.54	-0.44031
282.56	-0.44042
282.58	-0.44043
282.6	-0.44044
282.62	-0.44044
282.64	-0.44042
282.66	-0.44045
282.68	-0.44043
282.7	-0.44047
282.72	-0.44048
282.74	-0.44057
282.76	-0.44064
282.78	-0.44072
282.8	-0.44082
282.82	-0.44081
282.84	-0.44081
282.86	-0.44078
282.88	-0.44082
282.9	-0.44084
282.92	-0.44087
282.94	-0.44088
282.96	-0.4409
282.98	-0.44092
283	-0.44096
283.02	-0.44102
283.04	-0.44104
283.06	-0.4411
283.08	-0.44112
283.1	-0.44119
283.12	-0.44125
283.14	-0.44133
283.16	-0.44138
283.18	-0.44143
283.2	-0.4415
283.22	-0.4416
283.24	-0.44167
283.26	-0.44171
283.28	-0.44175
283.3	-0.44174
283.32	-0.44174
283.34	-0.44174
283.36	-0.44175
283.38	-0.4417
283.4	-0.44169
283.42	-0.44166
283.44	-0.44169
283.46	-0.44169
283.48	-0.44172
283.5	-0.44173
283.52	-0.44174
283.54	-0.44177
283.56	-0.4418
283.58	-0.44188
283.6	-0.44192
283.62	-0.44196
283.64	-0.44195
283.66	-0.44201
283.68	-0.44206
283.7	-0.44214
283.72	-0.44222
283.74	-0.44225
283.76	-0.44228
283.78	-0.44228
283.8	-0.44234
283.82	-0.44235
283.84	-0.44238
283.86	-0.44234
283.88	-0.44233
283.9	-0.4423
283.92	-0.4423
283.94	-0.44234
283.96	-0.44233
283.98	-0.4424
284	-0.44242
284.02	-0.44254
284.04	-0.44263
284.06	-0.44273
284.08	-0.4428
284.1	-0.44279
284.12	-0.44281
284.14	-0.44281
284.16	-0.44286
284.18	-0.44289
284.2	-0.44293
284.22	-0.44293
284.24	-0.44292
284.26	-0.44295
284.28	-0.44294
284.3	-0.44304
284.32	-0.4431
284.34	-0.4432
284.36	-0.44329
284.38	-0.44336
284.4	-0.44343
284.42	-0.44341
284.44	-0.44346
284.46	-0.44345
284.48	-0.44347
284.5	-0.44348
284.52	-0.44349
284.54	-0.44349
284.56	-0.44346
284.58	-0.44359
284.6	-0.44369
284.62	-0.44382
284.64	-0.44394
284.66	-0.44395
284.68	-0.44401
284.7	-0.44401
284.72	-0.44407
284.74	-0.44406
284.76	-0.44406
284.78	-0.44405
284.8	-0.444
284.82	-0.44408
284.84	-0.44413
284.86	-0.44422
284.88	-0.44428
284.9	-0.44431
284.92	-0.44437
284.94	-0.44438
284.96	-0.44446
284.98	-0.44447
285	-0.44448
285.02	-0.44449
285.04	-0.44445
285.06	-0.44449
285.08	-0.44451
285.1	-0.44461
285.12	-0.44468
285.14	-0.44471
285.16	-0.44479
285.18	-0.44478
285.2	-0.44485
285.22	-0.44486
285.24	-0.44486
285.26	-0.44487
285.28	-0.44484
285.3	-0.44491
285.32	-0.44495
285.34	-0.44512
285.36	-0.44523
285.38	-0.44527
285.4	-0.44536
285.42	-0.44536
285.44	-0.44543
285.46	-0.44546
285.48	-0.44549
285.5	-0.44555
285.52	-0.44555
285.54	-0.44567
285.56	-0.4457
285.58	-0.44577
285.6	-0.44584
285.62	-0.44582
285.64	-0.44589
285.66	-0.44588
285.68	-0.44597
285.7	-0.44601
285.72	-0.44602
285.74	-0.44611
285.76	-0.44612
285.78	-0.44628
285.8	-0.44643
285.82	-0.44656
285.84	-0.44667
285.86	-0.44669
285.88	-0.44678
285.9	-0.44679
285.92	-0.44686
285.94	-0.44691
285.96	-0.44688
285.98	-0.447
286	-0.44707
286.02	-0.4472
286.04	-0.44733
286.06	-0.44737
286.08	-0.44745
286.1	-0.44744
286.12	-0.44752
286.14	-0.44755
286.16	-0.44756
286.18	-0.44761
286.2	-0.4476
286.22	-0.44775
286.24	-0.44789
286.26	-0.44798
286.28	-0.44807
286.3	-0.44803
286.32	-0.44806
286.34	-0.44801
286.36	-0.44801
286.38	-0.44807
286.4	-0.44805
286.42	-0.44817
286.44	-0.44823
286.46	-0.44835
286.48	-0.44849
286.5	-0.44854
286.52	-0.44866
286.54	-0.44868
286.56	-0.44874
286.58	-0.44879
286.6	-0.44881
286.62	-0.44896
286.64	-0.44902
286.66	-0.44913
286.68	-0.44922
286.7	-0.4492
286.72	-0.44925
286.74	-0.44922
286.76	-0.44924
286.78	-0.44921
286.8	-0.44915
286.82	-0.44921
286.84	-0.44922
286.86	-0.44936
286.88	-0.44944
286.9	-0.44949
286.92	-0.44959
286.94	-0.44961
286.96	-0.4497
286.98	-0.44973
287	-0.44972
287.02	-0.44978
287.04	-0.44976
287.06	-0.44989
287.08	-0.45001
287.1	-0.45004
287.12	-0.45012
287.14	-0.45012
287.16	-0.45021
287.18	-0.45025
287.2	-0.45026
287.22	-0.45033
287.24	-0.45034
287.26	-0.45048
287.28	-0.45058
287.3	-0.45063
287.32	-0.45072
287.34	-0.45065
287.36	-0.45068
287.38	-0.45067
287.4	-0.45061
287.42	-0.45065
287.44	-0.45064
287.46	-0.45077
287.48	-0.45089
287.5	-0.45094
287.52	-0.45103
287.54	-0.45102
287.56	-0.45105
287.58	-0.45103
287.6	-0.45099
287.62	-0.45109
287.64	-0.45114
287.66	-0.45129
287.68	-0.45143
287.7	-0.45147
287.72	-0.45157
287.74	-0.45157
287.76	-0.45163
287.78	-0.45166
287.8	-0.45161
287.82	-0.45168
287.84	-0.45172
287.86	-0.45186
287.88	-0.45201
287.9	-0.45205
287.92	-0.45219
287.94	-0.4522
287.96	-0.4522
287.98	-0.45225
288	-0.45222
288.02	-0.45233
288.04	-0.45239
288.06	-0.45242
288.08	-0.45246
288.1	-0.45239
288.12	-0.45243
288.14	-0.45242
288.16	-0.45236
288.18	-0.45238
288.2	-0.45234
288.22	-0.45248
288.24	-0.45263
288.26	-0.45268
288.28	-0.4528
288.3	-0.45279
288.32	-0.4528
288.34	-0.45281
288.36	-0.45276
288.38	-0.45287
288.4	-0.45292
288.42	-0.45298
288.44	-0.45307
288.46	-0.45308
288.48	-0.45319
288.5	-0.45321
288.52	-0.45319
288.54	-0.45327
288.56	-0.45328
288.58	-0.45343
288.6	-0.45356
288.62	-0.45354
288.64	-0.4536
288.66	-0.45356
288.68	-0.45358
288.7	-0.45363
288.72	-0.45365
288.74	-0.4538
288.76	-0.45388
288.78	-0.45394
288.8	-0.45403
288.82	-0.454
288.84	-0.45407
288.86	-0.45408
288.88	-0.45403
288.9	-0.45416
288.92	-0.45424
288.94	-0.45437
288.96	-0.45452
288.98	-0.45448
289	-0.45453
289.02	-0.45452
289.04	-0.45448
289.06	-0.4546
289.08	-0.45463
289.1	-0.45472
289.12	-0.45481
289.14	-0.45479
289.16	-0.45489
289.18	-0.45491
289.2	-0.45485
289.22	-0.45489
289.24	-0.45488
289.26	-0.45501
289.28	-0.45511
289.3	-0.45509
289.32	-0.45518
289.34	-0.45515
289.36	-0.45516
289.38	-0.45527
289.4	-0.4553
289.42	-0.45544
289.44	-0.45551
289.46	-0.45544
289.48	-0.45549
289.5	-0.45545
289.52	-0.45546
289.54	-0.45554
289.56	-0.45551
289.58	-0.45563
289.6	-0.45575
289.62	-0.45577
289.64	-0.45591
289.66	-0.45588
289.68	-0.45582
289.7	-0.45587
289.72	-0.45579
289.74	-0.45593
289.76	-0.45608
289.78	-0.45606
289.8	-0.45615
289.82	-0.45615
289.84	-0.45616
289.86	-0.45627
289.88	-0.45628
289.9	-0.45637
289.92	-0.45645
289.94	-0.45641
289.96	-0.45651
289.98	-0.45653
290	-0.45652
290.02	-0.45664
290.04	-0.45668
290.06	-0.45679
290.08	-0.4569
290.1	-0.45684
290.12	-0.45689
290.14	-0.45686
290.16	-0.45681
290.18	-0.45694
290.2	-0.457
290.22	-0.4571
290.24	-0.45725
290.26	-0.45721
290.28	-0.45728
290.3	-0.45734
290.32	-0.45731
290.34	-0.45746
290.36	-0.45752
290.38	-0.45751
290.4	-0.45765
290.42	-0.45766
290.44	-0.4577
290.46	-0.45777
290.48	-0.45772
290.5	-0.45781
290.52	-0.45788
290.54	-0.45789
290.56	-0.45802
290.58	-0.45801
290.6	-0.45805
290.62	-0.45815
290.64	-0.45817
290.66	-0.45834
290.68	-0.45847
290.7	-0.45852
290.72	-0.45864
290.74	-0.45861
290.76	-0.45866
290.78	-0.4587
290.8	-0.45871
290.82	-0.4588
290.84	-0.45882
290.86	-0.45896
290.88	-0.45907
290.9	-0.45914
290.92	-0.45925
290.94	-0.45926
290.96	-0.45932
290.98	-0.45932
291	-0.45936
291.02	-0.45938
291.04	-0.45935
291.06	-0.45939
291.08	-0.45939
291.1	-0.45949
291.12	-0.45958
291.14	-0.4597
291.16	-0.45982
291.18	-0.45993
291.2	-0.46007
291.22	-0.46012
291.24	-0.4602
291.26	-0.4602
291.28	-0.46022
291.3	-0.46023
291.32	-0.46028
291.34	-0.46027
291.36	-0.46027
291.38	-0.46031
291.4	-0.46035
291.42	-0.46041
291.44	-0.46045
291.46	-0.46052
291.48	-0.46057
291.5	-0.46062
291.52	-0.46064
291.54	-0.46071
291.56	-0.46075
291.58	-0.46084
291.6	-0.46093
291.62	-0.46105
291.64	-0.46113
291.66	-0.46119
291.68	-0.46126
291.7	-0.46132
291.72	-0.46138
291.74	-0.4614
291.76	-0.46142
291.78	-0.4614
291.8	-0.46144
291.82	-0.46147
291.84	-0.46152
291.86	-0.46151
291.88	-0.46151
291.9	-0.46149
291.92	-0.46149
291.94	-0.46153
291.96	-0.46154
291.98	-0.46153
292	-0.46152
292.02	-0.4616
292.04	-0.46163
292.06	-0.46174
292.08	-0.46183
292.1	-0.46193
292.12	-0.46203
292.14	-0.46212
292.16	-0.46224
292.18	-0.4623
292.2	-0.4624
292.22	-0.46241
292.24	-0.46245
292.26	-0.46245
292.28	-0.46245
292.3	-0.46245
292.32	-0.46245
292.34	-0.46248
292.36	-0.46245
292.38	-0.46252
292.4	-0.46257
292.42	-0.46267
292.44	-0.46277
292.46	-0.46287
292.48	-0.46296
292.5	-0.46296
292.52	-0.46303
292.54	-0.46305
292.56	-0.46314
292.58	-0.46315
292.6	-0.46314
292.62	-0.46312
292.64	-0.46306
292.66	-0.46311
292.68	-0.46312
292.7	-0.46321
292.72	-0.46329
292.74	-0.46336
292.76	-0.46343
292.78	-0.46349
292.8	-0.46359
292.82	-0.4636
292.84	-0.46368
292.86	-0.46369
292.88	-0.46367
292.9	-0.46368
292.92	-0.46366
292.94	-0.46373
292.96	-0.46375
292.98	-0.46383
293	-0.46388
293.02	-0.46394
293.04	-0.46401
293.06	-0.46395
293.08	-0.46397
293.1	-0.46395
293.12	-0.46395
293.14	-0.46396
293.16	-0.46394
293.18	-0.46399
293.2	-0.46398
293.22	-0.46409
293.24	-0.46419
293.26	-0.46428
293.28	-0.46436
293.3	-0.46433
293.32	-0.46439
293.34	-0.46437
293.36	-0.46442
293.38	-0.46445
293.4	-0.4644
293.42	-0.46443
293.44	-0.4644
293.46	-0.46447
293.48	-0.46452
293.5	-0.46457
293.52	-0.46463
293.54	-0.46459
293.56	-0.46466
293.58	-0.46465
293.6	-0.46469
293.62	-0.46472
293.64	-0.46467
293.66	-0.46468
293.68	-0.46462
293.7	-0.46469
293.72	-0.46475
293.74	-0.46476
293.76	-0.46478
293.78	-0.46472
293.8	-0.46476
293.82	-0.46471
293.84	-0.46468
293.86	-0.46467
293.88	-0.46457
293.9	-0.4646
293.92	-0.46458
293.94	-0.46467
293.96	-0.46476
293.98	-0.46479
294	-0.46487
294.02	-0.46483
294.04	-0.46484
294.06	-0.46481
294.08	-0.46476
294.1	-0.46476
294.12	-0.4647
294.14	-0.46475
294.16	-0.46477
294.18	-0.46484
294.2	-0.46492
294.22	-0.46489
294.24	-0.46493
294.26	-0.46483
294.28	-0.46477
294.3	-0.46474
294.32	-0.46467
294.34	-0.46474
294.36	-0.46477
294.38	-0.46486
294.4	-0.46495
294.42	-0.46498
294.44	-0.46504
294.46	-0.46497
294.48	-0.46497
294.5	-0.46492
294.52	-0.46484
294.54	-0.46486
294.56	-0.46484
294.58	-0.46494
294.6	-0.46499
294.62	-0.46502
294.64	-0.46507
294.66	-0.46504
294.68	-0.46513
294.7	-0.46512
294.72	-0.4651
294.74	-0.46512
294.76	-0.46504
294.78	-0.46512
294.8	-0.46517
294.82	-0.46523
294.84	-0.46528
294.86	-0.46524
294.88	-0.46528
294.9	-0.46522
294.92	-0.46521
294.94	-0.4652
294.96	-0.46512
294.98	-0.46519
295	-0.4652
295.02	-0.4653
295.04	-0.46541
295.06	-0.4654
295.08	-0.46545
295.1	-0.46543
295.12	-0.46544
295.14	-0.46543
295.16	-0.46537
295.18	-0.46539
295.2	-0.46532
295.22	-0.46535
295.24	-0.46538
295.26	-0.46535
295.28	-0.46536
295.3	-0.46523
295.32	-0.46519
295.34	-0.46514
295.36	-0.46506
295.38	-0.46511
295.4	-0.46508
295.42	-0.46514
295.44	-0.4652
295.46	-0.46517
295.48	-0.4652
295.5	-0.46511
295.52	-0.4651
295.54	-0.46503
295.56	-0.46492
295.58	-0.46497
295.6	-0.46494
295.62	-0.46506
295.64	-0.4652
295.66	-0.46518
295.68	-0.46521
295.7	-0.46516
295.72	-0.4652
295.74	-0.46524
295.76	-0.46523
295.78	-0.46532
295.8	-0.46533
295.82	-0.46541
295.84	-0.46548
295.86	-0.46547
295.88	-0.46553
295.9	-0.46546
295.92	-0.46544
295.94	-0.46543
295.96	-0.46537
295.98	-0.46549
296	-0.46554
296.02	-0.46566
296.04	-0.46574
296.06	-0.46565
296.08	-0.46568
296.1	-0.46565
296.12	-0.46565
296.14	-0.46569
296.16	-0.46564
296.18	-0.46575
296.2	-0.46583
296.22	-0.46593
296.24	-0.46604
296.26	-0.46595
296.28	-0.46593
296.3	-0.46583
296.32	-0.46574
296.34	-0.46578
296.36	-0.46576
296.38	-0.46586
296.4	-0.46592
296.42	-0.4659
296.44	-0.46596
296.46	-0.46591
296.48	-0.46595
296.5	-0.46599
296.52	-0.46591
296.54	-0.46599
296.56	-0.466
296.58	-0.46606
296.6	-0.46615
296.62	-0.46609
296.64	-0.46611
296.66	-0.46608
296.68	-0.46603
296.7	-0.46605
296.72	-0.466
296.74	-0.46607
296.76	-0.46609
296.78	-0.46608
296.8	-0.46618
296.82	-0.46616
296.84	-0.46621
296.86	-0.46623
296.88	-0.46615
296.9	-0.46625
296.92	-0.46631
296.94	-0.46634
296.96	-0.46642
296.98	-0.46639
297	-0.46646
297.02	-0.46647
297.04	-0.46645
297.06	-0.46652
297.08	-0.4665
297.1	-0.46656
297.12	-0.46663
297.14	-0.46661
297.16	-0.4667
297.18	-0.46668
297.2	-0.46665
297.22	-0.46665
297.24	-0.46658
297.26	-0.46671
297.28	-0.46681
297.3	-0.46684
297.32	-0.46692
297.34	-0.46683
297.36	-0.4668
297.38	-0.4668
297.4	-0.4667
297.42	-0.4668
297.44	-0.46683
297.46	-0.46683
297.48	-0.46691
297.5	-0.46684
297.52	-0.46688
297.54	-0.46693
297.56	-0.46688
297.58	-0.46699
297.6	-0.46702
297.62	-0.46704
297.64	-0.4671
297.66	-0.46705
297.68	-0.46709
297.7	-0.46708
297.72	-0.46699
297.74	-0.46712
297.76	-0.4672
297.78	-0.46722
297.8	-0.46727
297.82	-0.46718
297.84	-0.46718
297.86	-0.46711
297.88	-0.46699
297.9	-0.46708
297.92	-0.46708
297.94	-0.46714
297.96	-0.46725
297.98	-0.46714
298	-0.46714
298.02	-0.4671
298.04	-0.46699
298.06	-0.46705
298.08	-0.46702
298.1	-0.46699
298.12	-0.46709
298.14	-0.46702
298.16	-0.46704
298.18	-0.46706
298.2	-0.46698
298.22	-0.46707
298.24	-0.46709
298.26	-0.46711
298.28	-0.46718
298.3	-0.46711
298.32	-0.46713
298.34	-0.46711
298.36	-0.46701
298.38	-0.4671
298.4	-0.46712
298.42	-0.4671
298.44	-0.46717
298.46	-0.46704
298.48	-0.46701
298.5	-0.46708
298.52	-0.46704
298.54	-0.46717
298.56	-0.46728
298.58	-0.46725
298.6	-0.46735
298.62	-0.46733
298.64	-0.46729
298.66	-0.46734
298.68	-0.46726
298.7	-0.4673
298.72	-0.46739
298.74	-0.46733
298.76	-0.46736
298.78	-0.46731
298.8	-0.46721
298.82	-0.46731
298.84	-0.46732
298.86	-0.4674
298.88	-0.46753
298.9	-0.46748
298.92	-0.46753
298.94	-0.46755
298.96	-0.4675
298.98	-0.46756
299	-0.46753
299.02	-0.4676
299.04	-0.46768
299.06	-0.46766
299.08	-0.46773
299.1	-0.46769
299.12	-0.46766
299.14	-0.46764
299.16	-0.46756
299.18	-0.46763
299.2	-0.46766
299.22	-0.46773
299.24	-0.46779
299.26	-0.46782
299.28	-0.46791
299.3	-0.46794
299.32	-0.46801
299.34	-0.46798
299.36	-0.46795
299.38	-0.46792
299.4	-0.46786
299.42	-0.46785
299.44	-0.46782
299.46	-0.46786
299.48	-0.46783
299.5	-0.46787
299.52	-0.46792
299.54	-0.46795
299.56	-0.46796
299.58	-0.46796
299.6	-0.46794
299.62	-0.46787
299.64	-0.46785
299.66	-0.4678
299.68	-0.4678
299.7	-0.46775
299.72	-0.46775
299.74	-0.46776
299.76	-0.46777
299.78	-0.46772
299.8	-0.46764
299.82	-0.4676
299.84	-0.46752
299.86	-0.46744
299.88	-0.46735
299.9	-0.46729
299.92	-0.46719
299.94	-0.46715
299.96	-0.4671
299.98	-0.46709
300	-0.46706
300.02	-0.46703
300.04	-0.46697
300.06	-0.46695
300.08	-0.46692
300.1	-0.46692
300.12	-0.46692
300.14	-0.46688
300.16	-0.46686
300.18	-0.46679
300.2	-0.46677
300.22	-0.46673
300.24	-0.4667
300.26	-0.46659
300.28	-0.46654
300.3	-0.46646
300.32	-0.46642
300.34	-0.46637
300.36	-0.46629
300.38	-0.46617
300.4	-0.46601
300.42	-0.46592
300.44	-0.46583
300.46	-0.46583
300.48	-0.46579
300.5	-0.46582
300.52	-0.46581
300.54	-0.46582
300.56	-0.46583
300.58	-0.4658
300.6	-0.46577
300.62	-0.46564
300.64	-0.46556
300.66	-0.46546
300.68	-0.46543
300.7	-0.46537
300.72	-0.4653
300.74	-0.46523
300.76	-0.46513
300.78	-0.46518
300.8	-0.4652
300.82	-0.46532
300.84	-0.4654
300.86	-0.46549
300.88	-0.46557
300.9	-0.46561
300.92	-0.46568
300.94	-0.46564
300.96	-0.46565
300.98	-0.4656
301	-0.46556
301.02	-0.46553
301.04	-0.46549
301.06	-0.46547
301.08	-0.4654
301.1	-0.46545
301.12	-0.46547
301.14	-0.46555
301.16	-0.46565
301.18	-0.46567
301.2	-0.4657
301.22	-0.46566
301.24	-0.46567
301.26	-0.4656
301.28	-0.46555
301.3	-0.46551
301.32	-0.46538
301.34	-0.46534
301.36	-0.46528
301.38	-0.4653
301.4	-0.46529
301.42	-0.46532
301.44	-0.46534
301.46	-0.46527
301.48	-0.46527
301.5	-0.46518
301.52	-0.46513
301.54	-0.46508
301.56	-0.465
301.58	-0.46495
301.6	-0.46486
301.62	-0.46491
301.64	-0.46488
301.66	-0.46488
301.68	-0.46487
301.7	-0.46475
301.72	-0.46471
301.74	-0.46462
301.76	-0.46453
301.78	-0.46431
301.8	-0.46406
301.82	-0.46385
301.84	-0.46358
301.86	-0.46343
301.88	-0.46323
301.9	-0.46309
301.92	-0.46295
301.94	-0.46274
301.96	-0.46262
301.98	-0.4624
302	-0.46226
302.02	-0.46205
302.04	-0.4618
302.06	-0.46165
302.08	-0.46144
302.1	-0.46135
302.12	-0.46122
302.14	-0.46113
302.16	-0.46105
302.18	-0.46088
302.2	-0.46081
302.22	-0.46066
302.24	-0.46056
302.26	-0.46041
302.28	-0.4602
302.3	-0.46007
302.32	-0.4599
302.34	-0.45983
302.36	-0.45971
302.38	-0.45962
302.4	-0.45951
302.42	-0.4593
302.44	-0.45923
302.46	-0.45907
302.48	-0.4589
302.5	-0.45872
302.52	-0.4585
302.54	-0.45844
302.56	-0.45833
302.58	-0.4583
302.6	-0.45821
302.62	-0.45806
302.64	-0.45798
302.66	-0.45778
302.68	-0.45767
302.7	-0.45752
302.72	-0.45731
302.74	-0.4571
302.76	-0.45696
302.78	-0.45712
302.8	-0.45726
302.82	-0.45744
302.84	-0.45763
302.86	-0.45772
302.88	-0.45789
302.9	-0.45797
302.92	-0.45806
302.94	-0.45814
302.96	-0.45814
302.98	-0.45828
303	-0.45836
303.02	-0.4585
303.04	-0.45858
303.06	-0.45857
303.08	-0.45861
303.1	-0.45851
303.12	-0.45848
303.14	-0.45844
303.16	-0.45832
303.18	-0.45829
303.2	-0.4582
303.22	-0.45826
303.24	-0.45831
303.26	-0.45832
303.28	-0.45836
303.3	-0.45826
303.32	-0.45821
303.34	-0.4581
303.36	-0.45799
303.38	-0.4579
303.4	-0.45772
303.42	-0.45769
303.44	-0.45759
303.46	-0.45755
303.48	-0.45754
303.5	-0.45743
303.52	-0.4574
303.54	-0.45727
303.56	-0.45713
303.58	-0.45705
303.6	-0.45689
303.62	-0.45687
303.64	-0.45676
303.66	-0.4567
303.68	-0.45664
303.7	-0.45649
303.72	-0.45648
303.74	-0.45645
303.76	-0.45594
303.78	-0.45479
303.8	-0.45337
303.82	-0.4521
303.84	-0.45082
303.86	-0.44965
303.88	-0.44849
303.9	-0.44727
303.92	-0.44616
303.94	-0.44502
303.96	-0.44394
303.98	-0.44288
304	-0.44178
304.02	-0.44087
304.04	-0.43992
304.06	-0.43909
304.08	-0.43826
304.1	-0.43738
304.12	-0.43658
304.14	-0.43566
304.16	-0.4348
304.18	-0.43395
304.2	-0.43306
304.22	-0.43237
304.24	-0.43163
304.26	-0.43096
304.28	-0.43033
304.3	-0.42961
304.32	-0.429
304.34	-0.42831
304.36	-0.42761
304.38	-0.42691
304.4	-0.42614
304.42	-0.42556
304.44	-0.42494
304.46	-0.42436
304.48	-0.42379
304.5	-0.42309
304.52	-0.42251
304.54	-0.42188
304.56	-0.42122
304.58	-0.42063
304.6	-0.41996
304.62	-0.41946
304.64	-0.41895
304.66	-0.41838
304.68	-0.41783
304.7	-0.41718
304.72	-0.4166
304.74	-0.41606
304.76	-0.41506
304.78	-0.41356
304.8	-0.41186
304.82	-0.41028
304.84	-0.40871
304.86	-0.40712
304.88	-0.40563
304.9	-0.40407
304.92	-0.40257
304.94	-0.40111
304.96	-0.39957
304.98	-0.39826
305	-0.39697
305.02	-0.39571
305.04	-0.39448
305.06	-0.39317
305.08	-0.392
305.1	-0.39079
305.12	-0.38958
305.14	-0.38847
305.16	-0.38726
305.18	-0.38618
305.2	-0.38508
305.22	-0.38393
305.24	-0.38291
305.26	-0.38175
305.28	-0.38062
305.3	-0.37955
305.32	-0.3784
305.34	-0.37745
305.36	-0.37648
305.38	-0.37551
305.4	-0.37457
305.42	-0.3735
305.44	-0.37255
305.46	-0.3716
305.48	-0.37059
305.5	-0.3697
305.52	-0.36873
305.54	-0.36786
305.56	-0.36702
305.58	-0.36604
305.6	-0.36518
305.62	-0.36422
305.64	-0.36323
305.66	-0.36234
305.68	-0.36141
305.7	-0.36064
305.72	-0.35982
305.74	-0.3589
305.76	-0.35821
305.78	-0.35753
305.8	-0.35691
305.82	-0.3563
305.84	-0.35557
305.86	-0.35501
305.88	-0.3544
305.9	-0.35374
305.92	-0.35318
305.94	-0.35249
305.96	-0.35182
305.98	-0.35113
306	-0.35036
306.02	-0.34977
306.04	-0.34913
306.06	-0.34848
306.08	-0.34786
306.1	-0.34709
306.12	-0.34639
306.14	-0.34572
306.16	-0.34498
306.18	-0.34437
306.2	-0.34368
306.22	-0.34298
306.24	-0.34234
306.26	-0.34162
306.28	-0.341
306.3	-0.34033
306.32	-0.33958
306.34	-0.33894
306.36	-0.33823
306.38	-0.33755
306.4	-0.33688
306.42	-0.33607
306.44	-0.33537
306.46	-0.33465
306.48	-0.33388
306.5	-0.33332
306.52	-0.33269
306.54	-0.33204
306.56	-0.33141
306.58	-0.33066
306.6	-0.32999
306.62	-0.32931
306.64	-0.32854
306.66	-0.32788
306.68	-0.32715
306.7	-0.32643
306.72	-0.32578
306.74	-0.32504
306.76	-0.32432
306.78	-0.32351
306.8	-0.3226
306.82	-0.32192
306.84	-0.32119
306.86	-0.32039
306.88	-0.31968
306.9	-0.31883
306.92	-0.31802
306.94	-0.31727
306.96	-0.31644
306.98	-0.31575
307	-0.31504
307.02	-0.31423
307.04	-0.31351
307.06	-0.3127
307.08	-0.31191
307.1	-0.31119
307.12	-0.31039
307.14	-0.30971
307.16	-0.30905
307.18	-0.30826
307.2	-0.30756
307.22	-0.30678
307.24	-0.30598
307.26	-0.30528
307.28	-0.30454
307.3	-0.30391
307.32	-0.30324
307.34	-0.30251
307.36	-0.30184
307.38	-0.30105
307.4	-0.30034
307.42	-0.29964
307.44	-0.29888
307.46	-0.29829
307.48	-0.29765
307.5	-0.29706
307.52	-0.29651
307.54	-0.29585
307.56	-0.29524
307.58	-0.29454
307.6	-0.29387
307.62	-0.29318
307.64	-0.29246
307.66	-0.29183
307.68	-0.29116
307.7	-0.29058
307.72	-0.28998
307.74	-0.28938
307.76	-0.2888
307.78	-0.28824
307.8	-0.28772
307.82	-0.28712
307.84	-0.28656
307.86	-0.28594
307.88	-0.28535
307.9	-0.28475
307.92	-0.28416
307.94	-0.28357
307.96	-0.28295
307.98	-0.28235
308	-0.28173
308.02	-0.28118
308.04	-0.28063
308.06	-0.28011
308.08	-0.27959
308.1	-0.2791
308.12	-0.27859
308.14	-0.2781
308.16	-0.27761
308.18	-0.27709
308.2	-0.27656
308.22	-0.27601
308.24	-0.27548
308.26	-0.27493
308.28	-0.27439
308.3	-0.2738
308.32	-0.27325
308.34	-0.27263
308.36	-0.27205
308.38	-0.27145
308.4	-0.27088
308.42	-0.2703
308.44	-0.26972
308.46	-0.26914
308.48	-0.26855
308.5	-0.26798
308.52	-0.26735
308.54	-0.26678
308.56	-0.26619
308.58	-0.26567
308.6	-0.26515
308.62	-0.26467
308.64	-0.26418
308.66	-0.26371
308.68	-0.26325
308.7	-0.26273
308.72	-0.26226
308.74	-0.26171
308.76	-0.26114
308.78	-0.26052
308.8	-0.25996
308.82	-0.25936
308.84	-0.25877
308.86	-0.25821
308.88	-0.25762
308.9	-0.25705
308.92	-0.25645
308.94	-0.25591
308.96	-0.25534
308.98	-0.2548
309	-0.25425
309.02	-0.25372
309.04	-0.2532
309.06	-0.25266
309.08	-0.25216
309.1	-0.25159
309.12	-0.25107
309.14	-0.25048
309.16	-0.24992
309.18	-0.2494
309.2	-0.24883
309.22	-0.24829
309.24	-0.24773
309.26	-0.24723
309.28	-0.2467
309.3	-0.24622
309.32	-0.24573
309.34	-0.24519
309.36	-0.24467
309.38	-0.24409
309.4	-0.2436
309.42	-0.24308
309.44	-0.24256
309.46	-0.24206
309.48	-0.24151
309.5	-0.24103
309.52	-0.2405
309.54	-0.24003
309.56	-0.23951
309.58	-0.23899
309.6	-0.23849
309.62	-0.23792
309.64	-0.23745
309.66	-0.23694
309.68	-0.23646
309.7	-0.23594
309.72	-0.2354
309.74	-0.23491
309.76	-0.23437
309.78	-0.23397
309.8	-0.23355
309.82	-0.23316
309.84	-0.23275
309.86	-0.2323
309.88	-0.23188
309.9	-0.23133
309.92	-0.23087
309.94	-0.23041
309.96	-0.22992
309.98	-0.22949
310	-0.229
310.02	-0.22859
310.04	-0.22816
310.06	-0.22776
310.08	-0.22734
310.1	-0.22687
310.12	-0.22646
310.14	-0.22595
310.16	-0.22548
310.18	-0.22497
310.2	-0.22448
310.22	-0.22406
310.24	-0.2236
310.26	-0.22324
310.28	-0.22282
310.3	-0.22242
310.32	-0.22204
310.34	-0.2216
310.36	-0.2212
310.38	-0.22072
310.4	-0.22027
310.42	-0.21978
310.44	-0.21927
310.46	-0.21884
310.48	-0.21834
310.5	-0.21792
310.52	-0.21747
310.54	-0.217
310.56	-0.21658
310.58	-0.21612
310.6	-0.2157
310.62	-0.21521
310.64	-0.21475
310.66	-0.21429
310.68	-0.2138
310.7	-0.21341
310.72	-0.21298
310.74	-0.21262
310.76	-0.21222
310.78	-0.21176
310.8	-0.21135
310.82	-0.21085
310.84	-0.21038
310.86	-0.20986
310.88	-0.20933
310.9	-0.20891
310.92	-0.20846
310.94	-0.20809
310.96	-0.20768
310.98	-0.20724
311	-0.20681
311.02	-0.20633
311.04	-0.20591
311.06	-0.20543
311.08	-0.20496
311.1	-0.20451
311.12	-0.20402
311.14	-0.20367
311.16	-0.20327
311.18	-0.20289
311.2	-0.20251
311.22	-0.20204
311.24	-0.20165
311.26	-0.20121
311.28	-0.20079
311.3	-0.20034
311.32	-0.19986
311.34	-0.19948
311.36	-0.19906
311.38	-0.19873
311.4	-0.19838
311.42	-0.19796
311.44	-0.19758
311.46	-0.19711
311.48	-0.19671
311.5	-0.19629
311.52	-0.19581
311.54	-0.19539
311.56	-0.19492
311.58	-0.19458
311.6	-0.19422
311.62	-0.19383
311.64	-0.19346
311.66	-0.19299
311.68	-0.19258
311.7	-0.19213
311.72	-0.1917
311.74	-0.19133
311.76	-0.1909
311.78	-0.19058
311.8	-0.19022
311.82	-0.18985
311.84	-0.18951
311.86	-0.18907
311.88	-0.18871
311.9	-0.18829
311.92	-0.18786
311.94	-0.18748
311.96	-0.18705
311.98	-0.18675
312	-0.1864
312.02	-0.18602
312.04	-0.18566
312.06	-0.18521
312.08	-0.18482
312.1	-0.18441
312.12	-0.18398
312.14	-0.18358
312.16	-0.18315
312.18	-0.18284
312.2	-0.18251
312.22	-0.18216
312.24	-0.18184
312.26	-0.18141
312.28	-0.18107
312.3	-0.18069
312.32	-0.18028
312.34	-0.17996
312.36	-0.1796
312.38	-0.17931
312.4	-0.179
312.42	-0.17867
312.44	-0.17836
312.46	-0.17796
312.48	-0.17763
312.5	-0.17725
312.52	-0.17684
312.54	-0.17654
312.56	-0.1762
312.58	-0.17592
312.6	-0.17562
312.62	-0.17528
312.64	-0.175
312.66	-0.17463
312.68	-0.17429
312.7	-0.17391
312.72	-0.17348
312.74	-0.17321
312.76	-0.1729
312.78	-0.17262
312.8	-0.17234
312.82	-0.17193
312.84	-0.17161
312.86	-0.17124
312.88	-0.17091
312.9	-0.1706
312.92	-0.17021
312.94	-0.16992
312.96	-0.1696
312.98	-0.16927
313	-0.16898
313.02	-0.16859
313.04	-0.16826
313.06	-0.1679
313.08	-0.16751
313.1	-0.16719
313.12	-0.16684
313.14	-0.16656
313.16	-0.16626
313.18	-0.16588
313.2	-0.1656
313.22	-0.16526
313.24	-0.16496
313.26	-0.16467
313.28	-0.16427
313.3	-0.16397
313.32	-0.16364
313.34	-0.16333
313.36	-0.16305
313.38	-0.16266
313.4	-0.16233
313.42	-0.16199
313.44	-0.16161
313.46	-0.16133
313.48	-0.161
313.5	-0.16072
313.52	-0.16044
313.54	-0.16011
313.56	-0.15985
313.58	-0.1595
313.6	-0.15914
313.62	-0.15883
313.64	-0.15846
313.66	-0.1582
313.68	-0.15792
313.7	-0.15759
313.72	-0.15729
313.74	-0.15692
313.76	-0.1566
313.78	-0.15626
313.8	-0.15587
313.82	-0.15562
313.84	-0.15533
313.86	-0.15503
313.88	-0.15477
313.9	-0.1544
313.92	-0.15409
313.94	-0.15378
313.96	-0.15341
313.98	-0.15316
314	-0.15289
314.02	-0.15262
314.04	-0.15236
314.06	-0.15201
314.08	-0.15172
314.1	-0.1514
314.12	-0.15108
314.14	-0.15087
314.16	-0.1506
314.18	-0.15036
314.2	-0.15011
314.22	-0.14974
314.24	-0.14947
314.26	-0.14914
314.28	-0.14879
314.3	-0.14852
314.32	-0.14818
314.34	-0.14792
314.36	-0.14767
314.38	-0.14735
314.4	-0.14712
314.42	-0.14681
314.44	-0.14648
314.46	-0.14622
314.48	-0.14589
314.5	-0.14564
314.52	-0.14542
314.54	-0.14509
314.56	-0.14483
314.58	-0.14454
314.6	-0.14421
314.62	-0.14396
314.64	-0.14366
314.66	-0.14342
314.68	-0.14318
314.7	-0.14286
314.72	-0.14264
314.74	-0.14237
314.76	-0.14206
314.78	-0.14183
314.8	-0.14153
314.82	-0.14127
314.84	-0.14103
314.86	-0.14066
314.88	-0.14038
314.9	-0.14011
314.92	-0.13978
314.94	-0.13956
314.96	-0.1393
314.98	-0.13904
315	-0.13883
315.02	-0.13849
315.04	-0.13822
315.06	-0.13795
315.08	-0.1376
315.1	-0.13738
315.12	-0.13713
315.14	-0.13683
315.16	-0.1366
315.18	-0.13629
315.2	-0.13599
315.22	-0.13575
315.24	-0.13543
315.26	-0.1352
315.28	-0.13497
315.3	-0.13463
315.32	-0.13437
315.34	-0.13406
315.36	-0.13374
315.38	-0.13353
315.4	-0.13325
315.42	-0.13304
315.44	-0.13286
315.46	-0.13255
315.48	-0.13229
315.5	-0.13201
315.52	-0.13168
315.54	-0.13146
315.56	-0.13119
315.58	-0.13093
315.6	-0.13069
315.62	-0.13035
315.64	-0.13007
315.66	-0.12977
315.68	-0.12945
315.7	-0.1292
315.72	-0.1289
315.74	-0.12867
315.76	-0.12842
315.78	-0.12814
315.8	-0.12793
315.82	-0.12766
315.84	-0.12742
315.86	-0.12715
315.88	-0.12685
315.9	-0.12663
315.92	-0.12639
315.94	-0.12619
315.96	-0.12595
315.98	-0.12574
316	-0.1255
316.02	-0.12523
316.04	-0.12501
316.06	-0.1247
316.08	-0.12444
316.1	-0.12415
316.12	-0.12387
316.14	-0.12362
316.16	-0.12335
316.18	-0.12307
316.2	-0.12277
316.22	-0.12247
316.24	-0.12216
316.26	-0.12192
316.28	-0.12167
316.3	-0.12144
316.32	-0.1212
316.34	-0.12098
316.36	-0.12079
316.38	-0.12059
316.4	-0.12039
316.42	-0.12016
316.44	-0.11995
316.46	-0.1197
316.48	-0.11947
316.5	-0.11922
316.52	-0.119
316.54	-0.11876
316.56	-0.11854
316.58	-0.11828
316.6	-0.11805
316.62	-0.11781
316.64	-0.11755
316.66	-0.11729
316.68	-0.11702
316.7	-0.11676
316.72	-0.11648
316.74	-0.11623
316.76	-0.11595
316.78	-0.1157
316.8	-0.11544
316.82	-0.11524
316.84	-0.11504
316.86	-0.11486
316.88	-0.11466
316.9	-0.11447
316.92	-0.11426
316.94	-0.11405
316.96	-0.11385
316.98	-0.11359
317	-0.11335
317.02	-0.11306
317.04	-0.11282
317.06	-0.11257
317.08	-0.11236
317.1	-0.11212
317.12	-0.11188
317.14	-0.11165
317.16	-0.11139
317.18	-0.11117
317.2	-0.11093
317.22	-0.11073
317.24	-0.11049
317.26	-0.11028
317.28	-0.11008
317.3	-0.1099
317.32	-0.10973
317.34	-0.10951
317.36	-0.1093
317.38	-0.10906
317.4	-0.10886
317.42	-0.10864
317.44	-0.10843
317.46	-0.10819
317.48	-0.10792
317.5	-0.10767
317.52	-0.10741
317.54	-0.10725
317.56	-0.10707
317.58	-0.10689
317.6	-0.1067
317.62	-0.10648
317.64	-0.10627
317.66	-0.10603
317.68	-0.10584
317.7	-0.1056
317.72	-0.10541
317.74	-0.10521
317.76	-0.10499
317.78	-0.10479
317.8	-0.10453
317.82	-0.10435
317.84	-0.10415
317.86	-0.10398
317.88	-0.10382
317.9	-0.1036
317.92	-0.1034
317.94	-0.10316
317.96	-0.10296
317.98	-0.10274
318	-0.10253
318.02	-0.10231
318.04	-0.10204
318.06	-0.10185
318.08	-0.10163
318.1	-0.10148
318.12	-0.10131
318.14	-0.10111
318.16	-0.10092
318.18	-0.10067
318.2	-0.10049
318.22	-0.10027
318.24	-0.10007
318.26	-0.099846
318.28	-0.099587
318.3	-0.099391
318.32	-0.099169
318.34	-0.099027
318.36	-0.098859
318.38	-0.098689
318.4	-0.09853
318.42	-0.098308
318.44	-0.098153
318.46	-0.097952
318.48	-0.097754
318.5	-0.097537
318.52	-0.097293
318.54	-0.097113
318.56	-0.096911
318.58	-0.096786
318.6	-0.096638
318.62	-0.096472
318.64	-0.09631
318.66	-0.096078
318.68	-0.095914
318.7	-0.095706
318.72	-0.095511
318.74	-0.095306
318.76	-0.095054
318.78	-0.094867
318.8	-0.094644
318.82	-0.09449
318.84	-0.094334
318.86	-0.094135
318.88	-0.093958
318.9	-0.093728
318.92	-0.093565
318.94	-0.093361
318.96	-0.093157
318.98	-0.092989
319	-0.092772
319.02	-0.092638
319.04	-0.092477
319.06	-0.092336
319.08	-0.092192
319.1	-0.091998
319.12	-0.091846
319.14	-0.091641
319.16	-0.091477
319.18	-0.091262
319.2	-0.091018
319.22	-0.090861
319.24	-0.090661
319.26	-0.090537
319.28	-0.090392
319.3	-0.090203
319.32	-0.090046
319.34	-0.08984
319.36	-0.089689
319.38	-0.089513
319.4	-0.089337
319.42	-0.089152
319.44	-0.088933
319.46	-0.08881
319.48	-0.088654
319.5	-0.08852
319.52	-0.088377
319.54	-0.088169
319.56	-0.087993
319.58	-0.087766
319.6	-0.087586
319.62	-0.087409
319.64	-0.087194
319.66	-0.087041
319.68	-0.08686
319.7	-0.086741
319.72	-0.086617
319.74	-0.086452
319.76	-0.086319
319.78	-0.086121
319.8	-0.08596
319.82	-0.085765
319.84	-0.085559
319.86	-0.0854
319.88	-0.085179
319.9	-0.085035
319.92	-0.08488
319.94	-0.084692
319.96	-0.084532
319.98	-0.084332
320	-0.084189
320.02	-0.083999
320.04	-0.083807
320.06	-0.083652
320.08	-0.083463
320.1	-0.083357
320.12	-0.083212
320.14	-0.083059
320.16	-0.08292
320.18	-0.082716
320.2	-0.082571
320.22	-0.082371
320.24	-0.082175
320.26	-0.081993
320.28	-0.08177
320.3	-0.081657
320.32	-0.081516
320.34	-0.08138
320.36	-0.081255
320.38	-0.081057
320.4	-0.080902
320.42	-0.080703
320.44	-0.080524
320.46	-0.080351
320.48	-0.080146
320.5	-0.080046
320.52	-0.079909
320.54	-0.079801
320.56	-0.079706
320.58	-0.079506
320.6	-0.079357
320.62	-0.079167
320.64	-0.078969
320.66	-0.078812
320.68	-0.078627
320.7	-0.078499
320.72	-0.078348
320.74	-0.078214
320.76	-0.07807
320.78	-0.077863
320.8	-0.077713
320.82	-0.077504
320.84	-0.07732
320.86	-0.077169
320.88	-0.076972
320.9	-0.076884
320.92	-0.076767
320.94	-0.07663
320.96	-0.076502
320.98	-0.076287
321	-0.076132
321.02	-0.075933
321.04	-0.075721
321.06	-0.075559
321.08	-0.075361
321.1	-0.075264
321.12	-0.075158
321.14	-0.075013
321.16	-0.074879
321.18	-0.07466
321.2	-0.074498
321.22	-0.074319
321.24	-0.074119
321.26	-0.073997
321.28	-0.073826
321.3	-0.073708
321.32	-0.073587
321.34	-0.073393
321.36	-0.073238
321.38	-0.073018
321.4	-0.072822
321.42	-0.072634
321.44	-0.072403
321.46	-0.072287
321.48	-0.072149
321.5	-0.072012
321.52	-0.071891
321.54	-0.071677
321.56	-0.071497
321.58	-0.071269
321.6	-0.071035
321.62	-0.070867
321.64	-0.070673
321.66	-0.070555
321.68	-0.070428
321.7	-0.070276
321.72	-0.070149
321.74	-0.069961
321.76	-0.069827
321.78	-0.069681
321.8	-0.069471
321.82	-0.069353
321.84	-0.069216
321.86	-0.069096
321.88	-0.068998
321.9	-0.068806
321.92	-0.068669
321.94	-0.068506
321.96	-0.068313
321.98	-0.068197
322	-0.068051
322.02	-0.067957
322.04	-0.067838
322.06	-0.067658
322.08	-0.06756
322.1	-0.067384
322.12	-0.067198
322.14	-0.067042
322.16	-0.066832
322.18	-0.066726
322.2	-0.066601
322.22	-0.06643
322.24	-0.066314
322.26	-0.066108
322.28	-0.065927
322.3	-0.065777
322.32	-0.06558
322.34	-0.065475
322.36	-0.065331
322.38	-0.065171
322.4	-0.065041
322.42	-0.06482
322.44	-0.064655
322.46	-0.064475
322.48	-0.064251
322.5	-0.064135
322.52	-0.063995
322.54	-0.06389
322.56	-0.063809
322.58	-0.063628
322.6	-0.063518
322.62	-0.063396
322.64	-0.063225
322.66	-0.063126
322.68	-0.062975
322.7	-0.06284
322.72	-0.062724
322.74	-0.062528
322.76	-0.062399
322.78	-0.06225
322.8	-0.062064
322.82	-0.061945
322.84	-0.061788
322.86	-0.061684
322.88	-0.061587
322.9	-0.061403
322.92	-0.061274
322.94	-0.061096
322.96	-0.060898
322.98	-0.060801
323	-0.060682
323.02	-0.060598
323.04	-0.060496
323.06	-0.06029
323.08	-0.060142
323.1	-0.059972
323.12	-0.059771
323.14	-0.059677
323.16	-0.059541
323.18	-0.05941
323.2	-0.059314
323.22	-0.05914
323.24	-0.059029
323.26	-0.058885
323.28	-0.058699
323.3	-0.058604
323.32	-0.05846
323.34	-0.058336
323.36	-0.05823
323.38	-0.058032
323.4	-0.057895
323.42	-0.057738
323.44	-0.057533
323.46	-0.057455
323.48	-0.057336
323.5	-0.057174
323.52	-0.057073
323.54	-0.056893
323.56	-0.056752
323.58	-0.056631
323.6	-0.05644
323.62	-0.056337
323.64	-0.056213
323.66	-0.056038
323.68	-0.055931
323.7	-0.055772
323.72	-0.055617
323.74	-0.055498
323.76	-0.055329
323.78	-0.055243
323.8	-0.055162
323.82	-0.054992
323.84	-0.054875
323.86	-0.054693
323.88	-0.05449
323.9	-0.054375
323.92	-0.054234
323.94	-0.054159
323.96	-0.054054
323.98	-0.053873
324	-0.053747
324.02	-0.053571
324.04	-0.053427
324.06	-0.053295
324.08	-0.053108
324.1	-0.052999
324.12	-0.052863
324.14	-0.052747
324.16	-0.052647
324.18	-0.052481
324.2	-0.052348
324.22	-0.052171
324.24	-0.052035
324.26	-0.051899
324.28	-0.051724
324.3	-0.051599
324.32	-0.051446
324.34	-0.051351
324.36	-0.051253
324.38	-0.051166
324.4	-0.051078
324.42	-0.050947
324.44	-0.050834
324.46	-0.050679
324.48	-0.050571
324.5	-0.050453
324.52	-0.050326
324.54	-0.050174
324.56	-0.050015
324.58	-0.049852
324.6	-0.049677
324.62	-0.049544
324.64	-0.049388
324.66	-0.049271
324.68	-0.049155
324.7	-0.049063
324.72	-0.048968
324.74	-0.048875
324.76	-0.048745
324.78	-0.048608
324.8	-0.048483
324.82	-0.048365
324.84	-0.048253
324.86	-0.048106
324.88	-0.047968
324.9	-0.047801
324.92	-0.047649
324.94	-0.047493
324.96	-0.04735
324.98	-0.04719
325	-0.047058
325.02	-0.046915
325.04	-0.046788
325.06	-0.046673
325.08	-0.046557
325.1	-0.046429
325.12	-0.04629
325.14	-0.046139
325.16	-0.045963
325.18	-0.045829
325.2	-0.045689
325.22	-0.045561
325.24	-0.045407
325.26	-0.045295
325.28	-0.045174
325.3	-0.045063
325.32	-0.044946
325.34	-0.044821
325.36	-0.0447
325.38	-0.044559
325.4	-0.044447
325.42	-0.044307
325.44	-0.044199
325.46	-0.044062
325.48	-0.043937
325.5	-0.043789
325.52	-0.043629
325.54	-0.043478
325.56	-0.043312
325.58	-0.043162
325.6	-0.042978
325.62	-0.042843
325.64	-0.042704
325.66	-0.042601
325.68	-0.04249
325.7	-0.042388
325.72	-0.042301
325.74	-0.042186
325.76	-0.042093
325.78	-0.041961
325.8	-0.041854
325.82	-0.041689
325.84	-0.041528
325.86	-0.041364
325.88	-0.04117
325.9	-0.041017
325.92	-0.040848
325.94	-0.04075
325.96	-0.040644
325.98	-0.040552
326	-0.040456
326.02	-0.040336
326.04	-0.040227
326.06	-0.040073
326.08	-0.039966
326.1	-0.039821
326.12	-0.039686
326.14	-0.039541
326.16	-0.039369
326.18	-0.039228
326.2	-0.039059
326.22	-0.038951
326.24	-0.038822
326.26	-0.038712
326.28	-0.038607
326.3	-0.038475
326.32	-0.038374
326.34	-0.038231
326.36	-0.038117
326.38	-0.037959
326.4	-0.037802
326.42	-0.037653
326.44	-0.037482
326.46	-0.037383
326.48	-0.037258
326.5	-0.037184
326.52	-0.037092
326.54	-0.036973
326.56	-0.036878
326.58	-0.036723
326.6	-0.036607
326.62	-0.036464
326.64	-0.036339
326.66	-0.036204
326.68	-0.03603
326.7	-0.035904
326.72	-0.035763
326.74	-0.035674
326.76	-0.035554
326.78	-0.035418
326.8	-0.035301
326.82	-0.035158
326.84	-0.035067
326.86	-0.034919
326.88	-0.034789
326.9	-0.034659
326.92	-0.034494
326.94	-0.034391
326.96	-0.034249
326.98	-0.034153
327	-0.034045
327.02	-0.033916
327.04	-0.033814
327.06	-0.033658
327.08	-0.033546
327.1	-0.033393
327.12	-0.033239
327.14	-0.033084
327.16	-0.032901
327.18	-0.032808
327.2	-0.03269
327.22	-0.032616
327.24	-0.032533
327.26	-0.032408
327.28	-0.032309
327.3	-0.032165
327.32	-0.032059
327.34	-0.031908
327.36	-0.03174
327.38	-0.031574
327.4	-0.031375
327.42	-0.031289
327.44	-0.031172
327.46	-0.031051
327.48	-0.030957
327.5	-0.030813
327.52	-0.030713
327.54	-0.030569
327.56	-0.030438
327.58	-0.030294
327.6	-0.030133
327.62	-0.030017
327.64	-0.029857
327.66	-0.029774
327.68	-0.029673
327.7	-0.029542
327.72	-0.029441
327.74	-0.029277
327.76	-0.029157
327.78	-0.029009
327.8	-0.028862
327.82	-0.02874
327.84	-0.028593
327.86	-0.028536
327.88	-0.028461
327.9	-0.028391
327.92	-0.028299
327.94	-0.028135
327.96	-0.028013
327.98	-0.027832
328	-0.02768
328.02	-0.027531
328.04	-0.027343
328.06	-0.027237
328.08	-0.027107
328.1	-0.027036
328.12	-0.026948
328.14	-0.026781
328.16	-0.026629
328.18	-0.026428
328.2	-0.026285
328.22	-0.02616
328.24	-0.02604
328.26	-0.025951
328.28	-0.025822
328.3	-0.025769
328.32	-0.025697
328.34	-0.025619
328.36	-0.025546
328.38	-0.025387
328.4	-0.025266
328.42	-0.025099
328.44	-0.024949
328.46	-0.02484
328.48	-0.024682
328.5	-0.024619
328.52	-0.024516
328.54	-0.024381
328.56	-0.024273
328.58	-0.024123
328.6	-0.024016
328.62	-0.023865
328.64	-0.023724
328.66	-0.023589
328.68	-0.02343
328.7	-0.023352
328.72	-0.02323
328.74	-0.023121
328.76	-0.023022
328.78	-0.022855
328.8	-0.022744
328.82	-0.022605
328.84	-0.022465
328.86	-0.022339
328.88	-0.022182
328.9	-0.022101
328.92	-0.021995
328.94	-0.021899
328.96	-0.021804
328.98	-0.021647
329	-0.021551
329.02	-0.021416
329.04	-0.021291
329.06	-0.021183
329.08	-0.021032
329.1	-0.020955
329.12	-0.020848
329.14	-0.020777
329.16	-0.020723
329.18	-0.020576
329.2	-0.02048
329.22	-0.020335
329.24	-0.020187
329.26	-0.020084
329.28	-0.019943
329.3	-0.019877
329.32	-0.019775
329.34	-0.019651
329.36	-0.019567
329.38	-0.019431
329.4	-0.019342
329.42	-0.019208
329.44	-0.019047
329.46	-0.018934
329.48	-0.018792
329.5	-0.018742
329.52	-0.01868
329.54	-0.018561
329.56	-0.018477
329.58	-0.018332
329.6	-0.01823
329.62	-0.018129
329.64	-0.017985
329.66	-0.017907
329.68	-0.017783
329.7	-0.017692
329.72	-0.017618
329.74	-0.017521
329.76	-0.017486
329.78	-0.017378
329.8	-0.017277
329.82	-0.017191
329.84	-0.017067
329.86	-0.01703
329.88	-0.016961
329.9	-0.016865
329.92	-0.016778
329.94	-0.016636
329.96	-0.016555
329.98	-0.016432
330	-0.016276
330.02	-0.016196
330.04	-0.016086
330.06	-0.016034
330.08	-0.01599
330.1	-0.015888
330.12	-0.015827
330.14	-0.015698
330.16	-0.015567
330.18	-0.01545
330.2	-0.015294
330.22	-0.015227
330.24	-0.015133
330.26	-0.01502
330.28	-0.014943
330.3	-0.014793
330.32	-0.014699
330.34	-0.014611
330.36	-0.014474
330.38	-0.014408
330.4	-0.014316
330.42	-0.014259
330.44	-0.014203
330.46	-0.014063
330.48	-0.013972
330.5	-0.01383
330.52	-0.013683
330.54	-0.013605
330.56	-0.013489
330.58	-0.013441
330.6	-0.013371
330.62	-0.013241
330.64	-0.013187
330.66	-0.013096
330.68	-0.013007
330.7	-0.01291
330.72	-0.012771
330.74	-0.012727
330.76	-0.012644
330.78	-0.012533
330.8	-0.012467
330.82	-0.012325
330.84	-0.012227
330.86	-0.012137
330.88	-0.011996
330.9	-0.011936
330.92	-0.011828
330.94	-0.011689
330.96	-0.011579
330.98	-0.011429
331	-0.011355
331.02	-0.01128
331.04	-0.011153
331.06	-0.011094
331.08	-0.010986
331.1	-0.010876
331.12	-0.010791
331.14	-0.010641
331.16	-0.010552
331.18	-0.01044
331.2	-0.010301
331.22	-0.01027
331.24	-0.01021
331.26	-0.010156
331.28	-0.01009
331.3	-0.0099214
331.32	-0.009812
331.34	-0.0096811
331.36	-0.0095202
331.38	-0.0094591
331.4	-0.0093624
331.42	-0.0092975
331.44	-0.0092573
331.46	-0.0091324
331.48	-0.0090582
331.5	-0.0089395
331.52	-0.0087705
331.54	-0.0087078
331.56	-0.0086118
331.58	-0.0085152
331.6	-0.0084539
331.62	-0.0083043
331.64	-0.0082006
331.66	-0.0080962
331.68	-0.0079511
331.7	-0.0078984
331.72	-0.0078222
331.74	-0.0077386
331.76	-0.0076774
331.78	-0.0075341
331.8	-0.0074316
331.82	-0.0073343
331.84	-0.0071862
331.86	-0.0071198
331.88	-0.0070228
331.9	-0.006897
331.92	-0.0068321
331.94	-0.0067036
331.96	-0.0065899
331.98	-0.0064922
332	-0.0063464
332.02	-0.0062924
332.04	-0.0062251
332.06	-0.0061079
332.08	-0.006036
332.1	-0.0058964
332.12	-0.0057724
332.14	-0.0057195
332.16	-0.0056103
332.18	-0.0055617
332.2	-0.0055073
332.22	-0.0053784
332.24	-0.0053128
332.26	-0.0051793
332.28	-0.0050436
332.3	-0.0049751
332.32	-0.0048531
332.34	-0.0047906
332.36	-0.0047076
332.38	-0.0045673
332.4	-0.0044654
332.42	-0.0042985
332.44	-0.0041629
332.46	-0.004017
332.48	-0.0038467
332.5	-0.0037525
332.52	-0.0036384
332.54	-0.0035657
332.56	-0.0034651
332.58	-0.0033535
332.6	-0.0032547
332.62	-0.0031017
332.64	-0.0029997
332.66	-0.0028759
332.68	-0.0027746
332.7	-0.0026681
332.72	-0.0025513
332.74	-0.002458
332.76	-0.0023366
332.78	-0.0022404
332.8	-0.002124
332.82	-0.0020606
332.84	-0.0019816
332.86	-0.0019205
332.88	-0.001864
332.9	-0.0017892
332.92	-0.0017117
332.94	-0.0016022
332.96	-0.0015028
332.98	-0.0013923
333	-0.0013194
333.02	-0.0012178
333.04	-0.0011284
333.06	-0.0010173
333.08	-0.0009036
333.1	-0.00078678
333.12	-0.00067503
333.14	-0.00055825
333.16	-0.00042906
333.18	-0.00031358
333.2	-0.00019316
333.22	-9.2916e-05
333.24	1.9741e-05
333.26	0.00012138
333.28	0.00023526
333.3	0.00032687
333.32	0.0004183
333.34	0.00048755
333.36	0.00057215
333.38	0.00063575
333.4	0.0006922
333.42	0.00074957
333.44	0.00079484
333.46	0.00085219
333.48	0.00093773
333.5	0.0010226
333.52	0.0010848
333.54	0.0012017
333.56	0.0012981
333.58	0.0014035
333.6	0.001514
333.62	0.0016624
333.64	0.0017951
333.66	0.0019422
333.68	0.002071
333.7	0.002177
333.72	0.0022905
333.74	0.0023738
333.76	0.0024874
333.78	0.0025628
333.8	0.0026556
333.82	0.00272
333.84	0.0027994
333.86	0.0028917
333.88	0.0029959
333.9	0.0030903
333.92	0.0031494
333.94	0.0032466
333.96	0.003314
333.98	0.0034225
334	0.0035159
334.02	0.0036172
334.04	0.0037236
334.06	0.003843
334.08	0.0039768
334.1	0.0040831
334.12	0.0042141
334.14	0.004265
334.16	0.0043263
334.18	0.00439
334.2	0.004474
334.22	0.0045761
334.24	0.0046704
334.26	0.0047869
334.28	0.0048554
334.3	0.0049586
334.32	0.0050419
334.34	0.005161
334.36	0.0052846
334.38	0.0053871
334.4	0.0055267
334.42	0.0056192
334.44	0.0057312
334.46	0.0057996
334.48	0.005868
334.5	0.0059401
334.52	0.0060124
334.54	0.0061299
334.56	0.006217
334.58	0.0063379
334.6	0.0064236
334.62	0.0065378
334.64	0.006674
334.66	0.006781
334.68	0.0069148
334.7	0.0069895
334.72	0.0070664
334.74	0.0071158
334.76	0.0071906
334.78	0.0072982
334.8	0.0073852
334.82	0.0075142
334.84	0.0075901
334.86	0.0077005
334.88	0.0078157
334.9	0.0079277
334.92	0.0080691
334.94	0.0081513
334.96	0.008253
334.98	0.0083081
335	0.0083832
335.02	0.0084967
335.04	0.0086018
335.06	0.0087277
335.08	0.008793
335.1	0.00891
335.12	0.0090169
335.14	0.0091231
335.16	0.0092588
335.18	0.0093241
335.2	0.009417
335.22	0.009485
335.24	0.0095753
335.26	0.0096811
335.28	0.0097712
335.3	0.0098877
335.32	0.0099588
335.34	0.010077
335.36	0.010176
335.38	0.01027
335.4	0.010386
335.42	0.010429
335.44	0.010509
335.46	0.010552
335.48	0.010601
335.5	0.010668
335.52	0.010707
335.54	0.010793
335.56	0.010848
335.58	0.010962
335.6	0.011071
335.62	0.011162
335.64	0.011299
335.66	0.011368
335.68	0.011451
335.7	0.011506
335.72	0.011561
335.74	0.011624
335.76	0.011659
335.78	0.011756
335.8	0.011826
335.82	0.01194
335.84	0.012057
335.86	0.012113
335.88	0.012202
335.9	0.012254
335.92	0.012337
335.94	0.012391
335.96	0.012443
335.98	0.012545
336	0.012594
336.02	0.012707
336.04	0.012809
336.06	0.012918
336.08	0.013054
336.1	0.013124
336.12	0.013218
336.14	0.013262
336.16	0.013324
336.18	0.013412
336.2	0.013468
336.22	0.013563
336.24	0.01361
336.26	0.013698
336.28	0.013802
336.3	0.013879
336.32	0.013996
336.34	0.014046
336.36	0.01412
336.38	0.014169
336.4	0.014208
336.42	0.014314
336.44	0.014368
336.46	0.01445
336.48	0.014515
336.5	0.014595
336.52	0.014722
336.54	0.014791
336.56	0.014895
336.58	0.014944
336.6	0.014992
336.62	0.015096
336.64	0.015165
336.66	0.015293
336.68	0.015381
336.7	0.015464
336.72	0.015572
336.74	0.015653
336.76	0.015764
336.78	0.015803
336.8	0.015866
336.82	0.015945
336.84	0.015991
336.86	0.016102
336.88	0.016173
336.9	0.016268
336.92	0.016362
336.94	0.016423
336.96	0.016523
336.98	0.016554
337	0.016605
337.02	0.016667
337.04	0.016726
337.06	0.01685
337.08	0.016924
337.1	0.017043
337.12	0.017157
337.14	0.017244
337.16	0.017369
337.18	0.017415
337.2	0.017493
337.22	0.017552
337.24	0.01758
337.26	0.017662
337.28	0.017693
337.3	0.017773
337.32	0.017868
337.34	0.017957
337.36	0.018083
337.38	0.018138
337.4	0.018218
337.42	0.018288
337.44	0.018353
337.46	0.018466
337.48	0.018514
337.5	0.018601
337.52	0.018682
337.54	0.018753
337.56	0.018869
337.58	0.018896
337.6	0.018947
337.62	0.01898
337.64	0.019
337.66	0.019095
337.68	0.019146
337.7	0.01924
337.72	0.019341
337.74	0.019385
337.76	0.019462
337.78	0.019505
337.8	0.019581
337.82	0.019647
337.84	0.019674
337.86	0.019758
337.88	0.019801
337.9	0.019896
337.92	0.020013
337.94	0.020071
337.96	0.020159
337.98	0.020176
338	0.020209
338.02	0.020283
338.04	0.020319
338.06	0.020417
338.08	0.020482
338.1	0.020565
338.12	0.020692
338.14	0.020765
338.16	0.020874
338.18	0.020951
338.2	0.021029
338.22	0.021146
338.24	0.021201
338.26	0.021291
338.28	0.021349
338.3	0.021394
338.32	0.021489
338.34	0.021499
338.36	0.021552
338.38	0.02164
338.4	0.021695
338.42	0.021808
338.44	0.021879
338.46	0.021958
338.48	0.022047
338.5	0.02208
338.52	0.02216
338.54	0.02219
338.56	0.022238
338.58	0.022348
338.6	0.0224
338.62	0.0225
338.64	0.02257
338.66	0.022615
338.68	0.022723
338.7	0.022756
338.72	0.022801
338.74	0.022883
338.76	0.022952
338.78	0.02308
338.8	0.023158
338.82	0.023249
338.84	0.023367
338.86	0.023381
338.88	0.023435
338.9	0.02348
338.92	0.023524
338.94	0.02365
338.96	0.023718
338.98	0.023814
339	0.023917
339.02	0.023953
339.04	0.024026
339.06	0.024044
339.08	0.024058
339.1	0.02413
339.12	0.024158
339.14	0.024252
339.16	0.024348
339.18	0.02442
339.2	0.024546
339.22	0.024587
339.24	0.02463
339.26	0.024704
339.28	0.024728
339.3	0.024817
339.32	0.024888
339.34	0.024958
339.36	0.025085
339.38	0.025113
339.4	0.025159
339.42	0.025222
339.44	0.025243
339.46	0.025347
339.48	0.025407
339.5	0.025453
339.52	0.025551
339.54	0.025568
339.56	0.02561
339.58	0.025687
339.6	0.025742
339.62	0.02584
339.64	0.025896
339.66	0.025975
339.68	0.026092
339.7	0.026118
339.72	0.026159
339.74	0.026201
339.76	0.026226
339.78	0.026335
339.8	0.026403
339.82	0.026477
339.84	0.02659
339.86	0.026599
339.88	0.026642
339.9	0.026708
339.92	0.02674
339.94	0.026837
339.96	0.026892
339.98	0.026949
340	0.027056
340.02	0.027063
340.04	0.027094
340.06	0.027162
340.08	0.027181
340.1	0.027276
340.12	0.027356
340.14	0.027414
340.16	0.02752
340.18	0.027541
340.2	0.027573
340.22	0.027652
340.24	0.027679
340.26	0.027768
340.28	0.027852
340.3	0.027878
340.32	0.02794
340.34	0.027952
340.36	0.027983
340.38	0.028074
340.4	0.028103
340.42	0.028183
340.44	0.028268
340.46	0.028311
340.48	0.028407
340.5	0.028429
340.52	0.028452
340.54	0.028534
340.56	0.028549
340.58	0.028625
340.6	0.02873
340.62	0.028792
340.64	0.028883
340.66	0.028905
340.68	0.028941
340.7	0.029027
340.72	0.029058
340.74	0.029137
340.76	0.029183
340.78	0.029221
340.8	0.029307
340.82	0.02933
340.84	0.029374
340.86	0.02939
340.88	0.029406
340.9	0.02946
340.92	0.0295
340.94	0.029592
340.96	0.029636
340.98	0.029707
341	0.029776
341.02	0.029809
341.04	0.029887
341.06	0.029922
341.08	0.029977
341.1	0.030002
341.12	0.030034
341.14	0.03007
341.16	0.030116
341.18	0.030191
341.2	0.030237
341.22	0.030302
341.24	0.030338
341.26	0.030409
341.28	0.030477
341.3	0.030559
341.32	0.030632
341.34	0.030695
341.36	0.030765
341.38	0.030835
341.4	0.030914
341.42	0.030977
341.44	0.03105
341.46	0.031094
341.48	0.031145
341.5	0.031176
341.52	0.03121
341.54	0.031205
341.56	0.031205
341.58	0.03121
341.6	0.031229
341.62	0.031263
341.64	0.031316
341.66	0.031374
341.68	0.03142
341.7	0.031491
341.72	0.031558
341.74	0.031642
341.76	0.03171
341.78	0.031799
341.8	0.031852
341.82	0.031907
341.84	0.031965
341.86	0.032058
341.88	0.032143
341.9	0.032215
341.92	0.032275
341.94	0.032324
341.96	0.032395
341.98	0.032455
342	0.032532
342.02	0.032561
342.04	0.032597
342.06	0.032616
342.08	0.03266
342.1	0.032701
342.12	0.032743
342.14	0.032807
342.16	0.032856
342.18	0.032924
342.2	0.032987
342.22	0.033078
342.24	0.033139
342.26	0.033228
342.28	0.033295
342.3	0.033363
342.32	0.033443
342.34	0.033496
342.36	0.033563
342.38	0.033585
342.4	0.033625
342.42	0.033632
342.44	0.033672
342.46	0.033724
342.48	0.033767
342.5	0.033838
342.52	0.033884
342.54	0.033977
342.56	0.034041
342.58	0.034126
342.6	0.034189
342.62	0.034245
342.64	0.034325
342.66	0.034378
342.68	0.034453
342.7	0.034465
342.72	0.034484
342.74	0.034501
342.76	0.034546
342.78	0.034631
342.8	0.034696
342.82	0.034796
342.84	0.034853
342.86	0.034925
342.88	0.034984
342.9	0.035061
342.92	0.035151
342.94	0.035191
342.96	0.035254
342.98	0.035258
343	0.035284
343.02	0.035305
343.04	0.035307
343.06	0.035353
343.08	0.035366
343.1	0.035423
343.12	0.035476
343.14	0.035564
343.16	0.035645
343.18	0.035684
343.2	0.035755
343.22	0.03577
343.24	0.035815
343.26	0.035838
343.28	0.035854
343.3	0.035909
343.32	0.035945
343.34	0.036023
343.36	0.036073
343.38	0.036161
343.4	0.036247
343.42	0.03631
343.44	0.036396
343.46	0.036424
343.48	0.036481
343.5	0.036502
343.52	0.036532
343.54	0.036599
343.56	0.036636
343.58	0.036715
343.6	0.036759
343.62	0.036832
343.64	0.036907
343.66	0.036969
343.68	0.037055
343.7	0.037079
343.72	0.037117
343.74	0.037126
343.76	0.037151
343.78	0.037216
343.8	0.03725
343.82	0.037325
343.84	0.037372
343.86	0.03744
343.88	0.037515
343.9	0.037577
343.92	0.037673
343.94	0.0377
343.96	0.037751
343.98	0.037785
344	0.037802
344.02	0.037867
344.04	0.037894
344.06	0.037956
344.08	0.03801
344.1	0.038071
344.12	0.038162
344.14	0.038208
344.16	0.038272
344.18	0.03827
344.2	0.03828
344.22	0.038342
344.24	0.038396
344.26	0.038476
344.28	0.038515
344.3	0.038607
344.32	0.038688
344.34	0.038739
344.36	0.038811
344.38	0.038805
344.4	0.03883
344.42	0.038836
344.44	0.038844
344.46	0.038905
344.48	0.038937
344.5	0.039011
344.52	0.03906
344.54	0.039134
344.56	0.039222
344.58	0.039265
344.6	0.039341
344.62	0.039352
344.64	0.039384
344.66	0.03944
344.68	0.03948
344.7	0.039572
344.72	0.039615
344.74	0.03969
344.76	0.039776
344.78	0.039844
344.8	0.039934
344.82	0.039946
344.84	0.03997
344.86	0.039985
344.88	0.040008
344.9	0.040067
344.92	0.040093
344.94	0.040168
344.96	0.040212
344.98	0.040261
345	0.040347
345.02	0.040369
345.04	0.040417
345.06	0.040429
345.08	0.04044
345.1	0.040496
345.12	0.040519
345.14	0.040592
345.16	0.040641
345.18	0.040699
345.2	0.040775
345.22	0.040802
345.24	0.040873
345.26	0.040894
345.28	0.04092
345.3	0.040987
345.32	0.041033
345.34	0.041132
345.36	0.041199
345.38	0.041275
345.4	0.041357
345.42	0.041408
345.44	0.041494
345.46	0.041512
345.48	0.041547
345.5	0.041611
345.52	0.041647
345.54	0.041741
345.56	0.041797
345.58	0.041869
345.6	0.041947
345.62	0.041991
345.64	0.042068
345.66	0.042074
345.68	0.042109
345.7	0.042159
345.72	0.042181
345.74	0.042246
345.76	0.042252
345.78	0.042299
345.8	0.042369
345.82	0.042389
345.84	0.042444
345.86	0.042451
345.88	0.042467
345.9	0.042514
345.92	0.042539
345.94	0.042619
345.96	0.042651
345.98	0.042688
346	0.042758
346.02	0.042765
346.04	0.042802
346.06	0.042807
346.08	0.042824
346.1	0.042891
346.12	0.042911
346.14	0.04298
346.16	0.04303
346.18	0.043087
346.2	0.043177
346.22	0.043186
346.24	0.043213
346.26	0.043218
346.28	0.043218
346.3	0.043277
346.32	0.043302
346.34	0.043364
346.36	0.043403
346.38	0.043432
346.4	0.043509
346.42	0.0435
346.44	0.043503
346.46	0.043525
346.48	0.043526
346.5	0.043593
346.52	0.043629
346.54	0.043686
346.56	0.043768
346.58	0.043795
346.6	0.043836
346.62	0.043832
346.64	0.043847
346.66	0.0439
346.68	0.043896
346.7	0.043947
346.72	0.043975
346.74	0.043987
346.76	0.044074
346.78	0.044105
346.8	0.044139
346.82	0.044178
346.84	0.044206
346.86	0.044284
346.88	0.044308
346.9	0.044351
346.92	0.044406
346.94	0.044415
346.96	0.044466
346.98	0.04447
347	0.04448
347.02	0.04454
347.04	0.044549
347.06	0.04461
347.08	0.04468
347.1	0.044733
347.12	0.044811
347.14	0.044816
347.16	0.044828
347.18	0.044852
347.2	0.044855
347.22	0.04491
347.24	0.044925
347.26	0.044951
347.28	0.045004
347.3	0.044994
347.32	0.045035
347.34	0.045066
347.36	0.045076
347.38	0.04514
347.4	0.045151
347.42	0.045195
347.44	0.045263
347.46	0.04529
347.48	0.045344
347.5	0.045326
347.52	0.045299
347.54	0.045356
347.56	0.045383
347.58	0.045442
347.6	0.045505
347.62	0.045534
347.64	0.045595
347.66	0.045598
347.68	0.04562
347.7	0.045687
347.72	0.04569
347.74	0.045731
347.76	0.045762
347.78	0.045779
347.8	0.04583
347.82	0.045793
347.84	0.045777
347.86	0.04581
347.88	0.045792
347.9	0.045847
347.92	0.045911
347.94	0.045941
347.96	0.046
347.98	0.045988
348	0.045993
348.02	0.046026
348.04	0.046017
348.06	0.046059
348.08	0.046085
348.1	0.046101
348.12	0.046157
348.14	0.046151
348.16	0.046173
348.18	0.046226
348.2	0.046221
348.22	0.046273
348.24	0.046317
348.26	0.046327
348.28	0.046382
348.3	0.046359
348.32	0.04634
348.34	0.046376
348.36	0.046369
348.38	0.046413
348.4	0.046449
348.42	0.046435
348.44	0.046468
348.46	0.046457
348.48	0.046473
348.5	0.046556
348.52	0.046571
348.54	0.04661
348.56	0.046666
348.58	0.046672
348.6	0.04671
348.62	0.046704
348.64	0.04668
348.66	0.046714
348.68	0.046708
348.7	0.046744
348.72	0.04681
348.74	0.046799
348.76	0.046824
348.78	0.046846
348.8	0.04685
348.82	0.046932
348.84	0.046973
348.86	0.047019
348.88	0.047095
348.9	0.047081
348.92	0.047086
348.94	0.047112
348.96	0.047121
348.98	0.047181
349	0.047199
349.02	0.047242
349.04	0.04732
349.06	0.047346
349.08	0.047406
349.1	0.047423
349.12	0.047428
349.14	0.047476
349.16	0.047482
349.18	0.047538
349.2	0.047575
349.22	0.047605
349.24	0.047661
349.26	0.047696
349.28	0.047758
349.3	0.047773
349.32	0.047793
349.34	0.047804
349.36	0.047816
349.38	0.047855
349.4	0.047879
349.42	0.047936
349.44	0.04796
349.46	0.047997
349.48	0.048033
349.5	0.048082
349.52	0.048132
349.54	0.048169
349.56	0.04823
349.58	0.048266
349.6	0.048306
349.62	0.048324
349.64	0.048349
349.66	0.048337
349.68	0.048323
349.7	0.048304
349.72	0.048291
349.74	0.048297
349.76	0.048305
349.78	0.048308
349.8	0.048294
349.82	0.048294
349.84	0.048287
349.86	0.048301
349.88	0.048301
349.9	0.048306
349.92	0.048298
349.94	0.048321
349.96	0.048337
349.98	0.048349
350	0.048364
350.02	0.048378
350.04	0.048381
350.06	0.04838
350.08	0.048391
350.1	0.048403
350.12	0.048424
350.14	0.048423
350.16	0.048428
350.18	0.048407
350.2	0.04839
350.22	0.048358
350.24	0.048338
350.26	0.048325
350.28	0.048313
350.3	0.048296
350.32	0.048281
350.34	0.048285
350.36	0.048274
350.38	0.048282
350.4	0.048255
350.42	0.048246
350.44	0.04823
350.46	0.048241
350.48	0.048254
350.5	0.048263
350.52	0.048277
350.54	0.048268
350.56	0.048276
350.58	0.048257
350.6	0.04824
350.62	0.048203
350.64	0.04819
350.66	0.048178
350.68	0.04816
350.7	0.048177
350.72	0.048174
350.74	0.048182
350.76	0.048175
350.78	0.048206
350.8	0.048222
350.82	0.048253
350.84	0.048299
350.86	0.048333
350.88	0.048387
350.9	0.048407
350.92	0.048437
350.94	0.048437
350.96	0.048438
350.98	0.048449
351	0.048449
351.02	0.048496
351.04	0.048521
351.06	0.048555
351.08	0.048566
351.1	0.048597
351.12	0.048623
351.14	0.048636
351.16	0.048675
351.18	0.048663
351.2	0.048668
351.22	0.048657
351.24	0.048655
351.26	0.048682
351.28	0.048705
351.3	0.048752
351.32	0.048754
351.34	0.048783
351.36	0.048801
351.38	0.048826
351.4	0.048874
351.42	0.048899
351.44	0.048942
351.46	0.048937
351.48	0.048938
351.5	0.048939
351.52	0.048925
351.54	0.048943
351.56	0.048935
351.58	0.048952
351.6	0.048949
351.62	0.048983
351.64	0.049029
351.66	0.049056
351.68	0.049098
351.7	0.049082
351.72	0.049081
351.74	0.049078
351.76	0.049054
351.78	0.049034
351.8	0.04898
351.82	0.048957
351.84	0.048909
351.86	0.048891
351.88	0.048881
351.9	0.048846
351.92	0.048822
351.94	0.048752
351.96	0.048692
351.98	0.048616
352	0.048539
352.02	0.048501
352.04	0.048437
352.06	0.048418
352.08	0.048374
352.1	0.048348
352.12	0.048335
352.14	0.048287
352.16	0.048254
352.18	0.048182
352.2	0.048128
352.22	0.048079
352.24	0.048025
352.26	0.048012
352.28	0.047967
352.3	0.047955
352.32	0.047924
352.34	0.047888
352.36	0.047859
352.38	0.047794
352.4	0.047743
352.42	0.047672
352.44	0.047619
352.46	0.047578
352.48	0.047526
352.5	0.047506
352.52	0.047453
352.54	0.047442
352.56	0.047421
352.58	0.047381
352.6	0.047351
352.62	0.047265
352.64	0.047207
352.66	0.04716
352.68	0.047114
352.7	0.047103
352.72	0.047059
352.74	0.047027
352.76	0.047011
352.78	0.047071
352.8	0.047162
352.82	0.047221
352.84	0.047295
352.86	0.047326
352.88	0.04737
352.9	0.047438
352.92	0.047479
352.94	0.047541
352.96	0.047567
352.98	0.047604
353	0.047639
353.02	0.047683
353.04	0.047754
353.06	0.047787
353.08	0.04784
353.1	0.047872
353.12	0.047901
353.14	0.047971
353.16	0.047999
353.18	0.048067
353.2	0.048118
353.22	0.048166
353.24	0.048232
353.26	0.048263
353.28	0.048312
353.3	0.048334
353.32	0.048349
353.34	0.048384
353.36	0.048399
353.38	0.048454
353.4	0.048485
353.42	0.048531
353.44	0.048588
353.46	0.048616
353.48	0.048664
353.5	0.048685
353.52	0.048711
353.54	0.04875
353.56	0.048772
353.58	0.048829
353.6	0.048858
353.62	0.048907
353.64	0.048965
353.66	0.049003
353.68	0.049057
353.7	0.049062
353.72	0.049084
353.74	0.049129
353.76	0.049014
353.78	0.048734
353.8	0.048374
353.82	0.048038
353.84	0.04771
353.86	0.047367
353.88	0.047068
353.9	0.046731
353.92	0.046404
353.94	0.046091
353.96	0.045767
353.98	0.045478
354	0.045166
354.02	0.044861
354.04	0.044566
354.06	0.044278
354.08	0.044021
354.1	0.043726
354.12	0.043456
354.14	0.043194
354.16	0.042919
354.18	0.042686
354.2	0.042435
354.22	0.0422
354.24	0.041977
354.26	0.041736
354.28	0.04152
354.3	0.041258
354.32	0.041015
354.34	0.040796
354.36	0.040572
354.38	0.040374
354.4	0.040153
354.42	0.039956
354.44	0.039787
354.46	0.039581
354.48	0.039395
354.5	0.039173
354.52	0.038961
354.54	0.038774
354.56	0.038574
354.58	0.03841
354.6	0.038233
354.62	0.03805
354.64	0.037902
354.66	0.037724
354.68	0.037573
354.7	0.037406
354.72	0.037235
354.74	0.037105
354.76	0.03684
354.78	0.036426
354.8	0.035977
354.82	0.035506
354.84	0.035065
354.86	0.034589
354.88	0.034135
354.9	0.033694
354.92	0.033251
354.94	0.032841
354.96	0.032422
354.98	0.032013
355	0.031621
355.02	0.031199
355.04	0.030811
355.06	0.030392
355.08	0.029987
355.1	0.029619
355.12	0.029224
355.14	0.028861
355.16	0.028508
355.18	0.02814
355.2	0.027808
355.22	0.027444
355.24	0.027095
355.26	0.02675
355.28	0.026405
355.3	0.026091
355.32	0.025764
355.34	0.025451
355.36	0.025157
355.38	0.024825
355.4	0.02452
355.42	0.024205
355.44	0.023899
355.46	0.023625
355.48	0.023327
355.5	0.023048
355.52	0.022779
355.54	0.02249
355.56	0.022232
355.58	0.021934
355.6	0.021642
355.62	0.021389
355.64	0.021121
355.66	0.020885
355.68	0.020649
355.7	0.020388
355.72	0.020147
355.74	0.019871
355.76	0.019636
355.78	0.019459
355.8	0.019281
355.82	0.019127
355.84	0.018963
355.86	0.018808
355.88	0.018677
355.9	0.018502
355.92	0.018352
355.94	0.01821
355.96	0.018058
355.98	0.017948
356	0.017821
356.02	0.017686
356.04	0.017567
356.06	0.017406
356.08	0.017261
356.1	0.017117
356.12	0.016974
356.14	0.016867
356.16	0.016734
356.18	0.016606
356.2	0.016502
356.22	0.016363
356.24	0.016245
356.26	0.01612
356.28	0.015982
356.3	0.015882
356.32	0.015767
356.34	0.015661
356.36	0.015577
356.38	0.015449
356.4	0.015329
356.42	0.015208
356.44	0.015084
356.46	0.014994
356.48	0.014884
356.5	0.014779
356.52	0.014686
356.54	0.014555
356.56	0.014454
356.58	0.014357
356.6	0.014254
356.62	0.014186
356.64	0.014089
356.66	0.013996
356.68	0.013932
356.7	0.013821
356.72	0.013715
356.74	0.01362
356.76	0.013496
356.78	0.013388
356.8	0.013263
356.82	0.013132
356.84	0.013025
356.86	0.012868
356.88	0.01272
356.9	0.012596
356.92	0.012457
356.94	0.012352
356.96	0.01225
356.98	0.012134
357	0.012043
357.02	0.011913
357.04	0.011787
357.06	0.011694
357.08	0.011577
357.1	0.011475
357.12	0.01138
357.14	0.011267
357.16	0.011177
357.18	0.011056
357.2	0.010938
357.22	0.010849
357.24	0.010727
357.26	0.010623
357.28	0.010525
357.3	0.010395
357.32	0.010287
357.34	0.010153
357.36	0.010036
357.38	0.0099592
357.4	0.0098611
357.42	0.0097802
357.44	0.0096917
357.46	0.0095975
357.48	0.0095201
357.5	0.0094122
357.52	0.0093209
357.54	0.0092157
357.56	0.0091092
357.58	0.0090266
357.6	0.0089325
357.62	0.0088612
357.64	0.0087751
357.66	0.0086981
357.68	0.0086198
357.7	0.0085257
357.72	0.0084484
357.74	0.0083438
357.76	0.0082628
357.78	0.0081857
357.8	0.0081093
357.82	0.0080386
357.84	0.0079719
357.86	0.0079113
357.88	0.0078388
357.9	0.0077819
357.92	0.0077087
357.94	0.0076489
357.96	0.0075898
357.98	0.0075365
358	0.0074849
358.02	0.0074298
358.04	0.0073763
358.06	0.0073181
358.08	0.0072694
358.1	0.0072136
358.12	0.007165
358.14	0.0071091
358.16	0.0070546
358.18	0.0069863
358.2	0.0069285
358.22	0.0068676
358.24	0.0068079
358.26	0.0067398
358.28	0.0066686
358.3	0.0065982
358.32	0.0065282
358.34	0.0064661
358.36	0.0064043
358.38	0.006344
358.4	0.0062761
358.42	0.0062278
358.44	0.0061718
358.46	0.0061273
358.48	0.0060774
358.5	0.0060278
358.52	0.0059821
358.54	0.0059489
358.56	0.0059101
358.58	0.0058738
358.6	0.0058469
358.62	0.0058075
358.64	0.0057693
358.66	0.0057163
358.68	0.0056681
358.7	0.0055962
358.72	0.0055244
358.74	0.0054415
358.76	0.0053635
358.78	0.0052816
358.8	0.0052023
358.82	0.0051462
358.84	0.005081
358.86	0.0050297
358.88	0.0049612
358.9	0.0049046
358.92	0.0048414
358.94	0.0047813
358.96	0.0047193
358.98	0.0046537
359	0.0046035
359.02	0.0045335
359.04	0.0044742
359.06	0.0043988
359.08	0.0043269
359.1	0.004242
359.12	0.0041596
359.14	0.0040948
359.16	0.0040279
359.18	0.0039797
359.2	0.0039165
359.22	0.0038761
359.24	0.0038276
359.26	0.0037758
359.28	0.0037241
359.3	0.0036529
359.32	0.0035855
359.34	0.0034978
359.36	0.0034257
359.38	0.003347
359.4	0.0032765
359.42	0.0032051
359.44	0.0031242
359.46	0.0030696
359.48	0.003002
359.5	0.0029561
359.52	0.002909
359.54	0.0028619
359.56	0.0028161
359.58	0.0027599
359.6	0.0027169
359.62	0.0026385
359.64	0.0025685
359.66	0.0024838
359.68	0.0023954
359.7	0.0023337
359.72	0.0022625
359.74	0.0022122
359.76	0.0021536
359.78	0.0021131
359.8	0.002069
359.82	0.002021
359.84	0.00199
359.86	0.001935
359.88	0.0018908
359.9	0.0018186
359.92	0.0017498
359.94	0.0016935
359.96	0.0016287
359.98	0.0015987
360	0.0015443
360.02	0.0014956
360.04	0.001447
360.06	0.0014
360.08	0.0013724
360.1	0.0013239
360.12	0.0012837
360.14	0.0012177
360.16	0.0011613
360.18	0.0011107
360.2	0.0010465
360.22	0.0010105
360.24	0.00094737
360.26	0.00090342
360.28	0.00086071
360.3	0.00081288
360.32	0.00078465
360.34	0.00072499
360.36	0.00067622
360.38	0.00060999
360.4	0.00054973
360.42	0.00050422
360.44	0.00044492
360.46	0.00040906
360.48	0.00034581
360.5	0.00029985
360.52	0.00025761
360.54	0.00020143
360.56	0.00016516
360.58	9.1896e-05
360.6	3.1032e-05
360.62	-3.2221e-05
360.64	-9.1968e-05
360.66	-0.00013077
360.68	-0.00018742
360.7	-0.00022666
360.72	-0.00029233
360.74	-0.00033524
360.76	-0.00035696
360.78	-0.00040707
360.8	-0.00043989
360.82	-0.00052139
360.84	-0.00061067
360.86	-0.00068575
360.88	-0.00076457
360.9	-0.0008107
360.92	-0.00087575
360.94	-0.00092858
360.96	-0.0009852
360.98	-0.0010353
361	-0.0010591
361.02	-0.0011224
361.04	-0.0011785
361.06	-0.0012534
361.08	-0.0013336
361.1	-0.0013845
361.12	-0.0014508
361.14	-0.00149
361.16	-0.0015433
361.18	-0.0015918
361.2	-0.0016239
361.22	-0.0016772
361.24	-0.0017128
361.26	-0.0017824
361.28	-0.0018508
361.3	-0.0019083
361.32	-0.0019698
361.34	-0.0020018
361.36	-0.0020623
361.38	-0.0020947
361.4	-0.0021233
361.42	-0.0021758
361.44	-0.002204
361.46	-0.0022734
361.48	-0.002338
361.5	-0.0024096
361.52	-0.0024943
361.54	-0.0025457
361.56	-0.0026165
361.58	-0.0026594
361.6	-0.0027038
361.62	-0.0027578
361.64	-0.002795
361.66	-0.0028672
361.68	-0.0029241
361.7	-0.0029963
361.72	-0.0030636
361.74	-0.0031141
361.76	-0.0031961
361.78	-0.0032313
361.8	-0.0032733
361.82	-0.0033157
361.84	-0.0033388
361.86	-0.0034079
361.88	-0.003464
361.9	-0.0035304
361.92	-0.0035893
361.94	-0.0036169
361.96	-0.0036701
361.98	-0.0037012
362	-0.0037443
362.02	-0.003779
362.04	-0.0038007
362.06	-0.0038677
362.08	-0.0039111
362.1	-0.0039844
362.12	-0.0040607
362.14	-0.0040856
362.16	-0.0041375
362.18	-0.0041682
362.2	-0.0042044
362.22	-0.0042458
362.24	-0.0042729
362.26	-0.004332
362.28	-0.0043754
362.3	-0.0044411
362.32	-0.0045059
362.34	-0.0045447
362.36	-0.0046106
362.38	-0.0046428
362.4	-0.0046779
362.42	-0.0047133
362.44	-0.0047343
362.46	-0.0047949
362.48	-0.0048384
362.5	-0.0049009
362.52	-0.0049636
362.54	-0.0049911
362.56	-0.0050566
362.58	-0.0050992
362.6	-0.0051445
362.62	-0.0052021
362.64	-0.0052381
362.66	-0.0053115
362.68	-0.0053782
362.7	-0.005455
362.72	-0.0055318
362.74	-0.0055617
362.76	-0.0056205
362.78	-0.005665
362.8	-0.0057122
362.82	-0.0057748
362.84	-0.0057979
362.86	-0.005861
362.88	-0.0059218
362.9	-0.0059789
362.92	-0.0060594
362.94	-0.0061002
362.96	-0.0061575
362.98	-0.0062016
363	-0.0062321
363.02	-0.006298
363.04	-0.006342
363.06	-0.0064138
363.08	-0.0064844
363.1	-0.0065154
363.12	-0.0065743
363.14	-0.0066254
363.16	-0.0066847
363.18	-0.0067345
363.2	-0.0067665
363.22	-0.0068504
363.24	-0.0069191
363.26	-0.0069922
363.28	-0.007075
363.3	-0.0071065
363.32	-0.0071685
363.34	-0.0072235
363.36	-0.0072686
363.38	-0.0073524
363.4	-0.007404
363.42	-0.0074793
363.44	-0.0075559
363.46	-0.0076018
363.48	-0.0076729
363.5	-0.0077193
363.52	-0.0077767
363.54	-0.0078321
363.56	-0.0078666
363.58	-0.0079499
363.6	-0.0080204
363.62	-0.0080917
363.64	-0.00817
363.66	-0.0082012
363.68	-0.0082591
363.7	-0.008312
363.72	-0.0083579
363.74	-0.0084502
363.76	-0.0085085
363.78	-0.0085718
363.8	-0.0086381
363.82	-0.0086729
363.84	-0.0087572
363.86	-0.0088162
363.88	-0.0088522
363.9	-0.0089164
363.92	-0.0089494
363.94	-0.009014
363.96	-0.0090801
363.98	-0.0091233
364	-0.0091993
364.02	-0.0092437
364.04	-0.0092963
364.06	-0.0093611
364.08	-0.009403
364.1	-0.0094963
364.12	-0.0095781
364.14	-0.0096379
364.16	-0.0097247
364.18	-0.0097669
364.2	-0.009819
364.22	-0.0098802
364.24	-0.0099127
364.26	-0.010002
364.28	-0.010079
364.3	-0.010141
364.32	-0.010216
364.34	-0.010242
364.36	-0.010299
364.38	-0.010361
364.4	-0.010394
364.42	-0.010491
364.44	-0.010566
364.46	-0.010608
364.48	-0.01067
364.5	-0.010695
364.52	-0.01075
364.54	-0.010822
364.56	-0.010867
364.58	-0.010955
364.6	-0.011028
364.62	-0.011078
364.64	-0.011136
364.66	-0.01116
364.68	-0.011209
364.7	-0.011251
364.72	-0.01128
364.74	-0.01137
364.76	-0.011445
364.78	-0.011513
364.8	-0.0116
364.82	-0.011648
364.84	-0.011714
364.86	-0.011772
364.88	-0.011804
364.9	-0.011895
364.92	-0.011956
364.94	-0.011994
364.96	-0.012068
364.98	-0.012103
365	-0.01215
365.02	-0.012204
365.04	-0.012229
365.06	-0.012321
365.08	-0.012397
365.1	-0.012434
365.12	-0.012509
365.14	-0.012552
365.16	-0.012588
365.18	-0.012645
365.2	-0.012679
365.22	-0.012752
365.24	-0.012823
365.26	-0.012858
365.28	-0.012934
365.3	-0.012984
365.32	-0.013017
365.34	-0.013093
365.36	-0.013144
365.38	-0.013215
365.4	-0.013297
365.42	-0.013332
365.44	-0.013399
365.46	-0.013457
365.48	-0.013491
365.5	-0.013575
365.52	-0.013632
365.54	-0.013681
365.56	-0.013748
365.58	-0.013773
365.6	-0.013826
365.62	-0.013872
365.64	-0.013892
365.66	-0.013969
365.68	-0.014029
365.7	-0.014103
365.72	-0.014185
365.74	-0.014217
365.76	-0.014271
365.78	-0.014301
365.8	-0.014339
365.82	-0.014396
365.84	-0.014438
365.86	-0.014521
365.88	-0.014589
365.9	-0.014673
365.92	-0.014758
365.94	-0.014812
365.96	-0.014874
365.98	-0.014907
366	-0.014965
366.02	-0.015005
366.04	-0.015058
366.06	-0.015129
366.08	-0.015178
366.1	-0.015231
366.12	-0.015267
366.14	-0.015331
366.16	-0.015392
366.18	-0.01547
366.2	-0.015535
366.22	-0.015604
366.24	-0.01567
366.26	-0.015711
366.28	-0.01577
366.3	-0.01582
366.32	-0.015872
366.34	-0.015898
366.36	-0.01594
366.38	-0.015979
366.4	-0.016025
366.42	-0.01607
366.44	-0.016117
366.46	-0.016154
366.48	-0.016187
366.5	-0.016237
366.52	-0.016284
366.54	-0.016343
366.56	-0.016401
366.58	-0.016474
366.6	-0.016535
366.62	-0.016616
366.64	-0.016689
366.66	-0.01676
366.68	-0.016823
366.7	-0.016897
366.72	-0.016958
366.74	-0.017021
366.76	-0.017091
366.78	-0.017154
366.8	-0.017216
366.82	-0.017274
366.84	-0.01734
366.86	-0.017401
366.88	-0.017474
366.9	-0.017522
366.92	-0.017587
366.94	-0.017635
366.96	-0.017689
366.98	-0.017743
367	-0.017797
367.02	-0.017847
367.04	-0.017882
367.06	-0.017926
367.08	-0.017968
367.1	-0.018031
367.12	-0.018081
367.14	-0.018165
367.16	-0.018237
367.18	-0.018318
367.2	-0.018406
367.22	-0.018484
367.24	-0.018562
367.26	-0.018613
367.28	-0.018673
367.3	-0.018714
367.32	-0.018778
367.34	-0.018833
367.36	-0.018886
367.38	-0.018933
367.4	-0.018977
367.42	-0.01903
367.44	-0.019079
367.46	-0.019173
367.48	-0.019235
367.5	-0.019302
367.52	-0.019369
367.54	-0.019433
367.56	-0.019515
367.58	-0.019578
367.6	-0.019657
367.62	-0.019702
367.64	-0.01976
367.66	-0.019816
367.68	-0.019878
367.7	-0.019942
367.72	-0.019983
367.74	-0.020051
367.76	-0.020096
367.78	-0.020181
367.8	-0.020261
367.82	-0.020329
367.84	-0.02041
367.86	-0.020453
367.88	-0.020518
367.9	-0.020568
367.92	-0.020628
367.94	-0.020676
367.96	-0.020712
367.98	-0.020771
368	-0.020816
368.02	-0.020896
368.04	-0.020959
368.06	-0.02103
368.08	-0.021094
368.1	-0.021133
368.12	-0.02119
368.14	-0.021229
368.16	-0.021295
368.18	-0.021333
368.2	-0.021373
368.22	-0.021424
368.24	-0.021458
368.26	-0.021537
368.28	-0.021594
368.3	-0.021675
368.32	-0.021752
368.34	-0.021804
368.36	-0.021876
368.38	-0.021923
368.4	-0.021993
368.42	-0.022032
368.44	-0.022071
368.46	-0.02212
368.48	-0.022157
368.5	-0.022231
368.52	-0.022278
368.54	-0.022359
368.56	-0.022434
368.58	-0.022489
368.6	-0.02257
368.62	-0.022613
368.64	-0.022671
368.66	-0.022711
368.68	-0.02276
368.7	-0.022822
368.72	-0.022873
368.74	-0.022969
368.76	-0.023034
368.78	-0.023116
368.8	-0.023195
368.82	-0.023246
368.84	-0.023317
368.86	-0.023357
368.88	-0.023411
368.9	-0.023448
368.92	-0.023484
368.94	-0.023546
368.96	-0.023591
368.98	-0.023681
369	-0.023754
369.02	-0.023824
369.04	-0.0239
369.06	-0.023956
369.08	-0.02404
369.1	-0.024093
369.12	-0.02416
369.14	-0.024216
369.16	-0.024253
369.18	-0.024338
369.2	-0.0244
369.22	-0.024479
369.24	-0.024547
369.26	-0.024593
369.28	-0.024653
369.3	-0.024686
369.32	-0.024747
369.34	-0.024788
369.36	-0.024829
369.38	-0.024885
369.4	-0.024921
369.42	-0.025005
369.44	-0.025066
369.46	-0.025141
369.48	-0.025222
369.5	-0.025266
369.52	-0.025343
369.54	-0.025394
369.56	-0.02546
369.58	-0.025523
369.6	-0.025564
369.62	-0.025641
369.64	-0.025695
369.66	-0.02578
369.68	-0.025854
369.7	-0.025911
369.72	-0.02599
369.74	-0.026048
369.76	-0.026148
369.78	-0.02622
369.8	-0.026266
369.82	-0.026332
369.84	-0.02637
369.86	-0.026448
369.88	-0.026514
369.9	-0.026572
369.92	-0.026638
369.94	-0.026676
369.96	-0.026743
369.98	-0.026782
370	-0.026832
370.02	-0.026888
370.04	-0.026912
370.06	-0.026988
370.08	-0.02705
370.1	-0.027128
370.12	-0.027213
370.14	-0.027254
370.16	-0.02732
370.18	-0.027361
370.2	-0.027414
370.22	-0.027478
370.24	-0.027518
370.26	-0.027596
370.28	-0.027649
370.3	-0.027722
370.32	-0.027801
370.34	-0.027845
370.36	-0.027923
370.38	-0.027972
370.4	-0.028032
370.42	-0.028091
370.44	-0.028122
370.46	-0.028209
370.48	-0.028271
370.5	-0.028339
370.52	-0.028403
370.54	-0.028427
370.56	-0.028484
370.58	-0.028518
370.6	-0.028567
370.62	-0.02861
370.64	-0.028633
370.66	-0.0287
370.68	-0.02874
370.7	-0.028803
370.72	-0.028871
370.74	-0.028905
370.76	-0.02896
370.78	-0.028987
370.8	-0.02905
370.82	-0.029112
370.84	-0.029142
370.86	-0.02923
370.88	-0.029296
370.9	-0.029369
370.92	-0.029444
370.94	-0.029488
370.96	-0.029559
370.98	-0.029596
371	-0.02965
371.02	-0.029707
371.04	-0.029728
371.06	-0.029794
371.08	-0.029836
371.1	-0.029894
371.12	-0.02996
371.14	-0.029976
371.16	-0.030044
371.18	-0.030096
371.2	-0.030139
371.22	-0.030203
371.24	-0.030244
371.26	-0.030335
371.28	-0.030412
371.3	-0.030464
371.32	-0.030526
371.34	-0.030557
371.36	-0.030619
371.38	-0.030672
371.4	-0.030712
371.42	-0.030772
371.44	-0.030809
371.46	-0.030896
371.48	-0.03097
371.5	-0.031006
371.52	-0.031082
371.54	-0.031121
371.56	-0.031176
371.58	-0.031234
371.6	-0.03126
371.62	-0.031352
371.64	-0.031426
371.66	-0.031491
371.68	-0.03156
371.7	-0.031576
371.72	-0.031632
371.74	-0.031666
371.76	-0.031683
371.78	-0.031736
371.8	-0.031769
371.82	-0.031851
371.84	-0.031927
371.86	-0.031968
371.88	-0.032035
371.9	-0.032061
371.92	-0.032099
371.94	-0.032139
371.96	-0.032148
371.98	-0.032219
372	-0.032279
372.02	-0.032343
372.04	-0.032421
372.06	-0.032445
372.08	-0.032505
372.1	-0.032556
372.12	-0.032583
372.14	-0.032658
372.16	-0.032708
372.18	-0.032779
372.2	-0.032858
372.22	-0.032893
372.24	-0.032968
372.26	-0.03302
372.28	-0.033064
372.3	-0.033126
372.32	-0.033166
372.34	-0.033258
372.36	-0.033334
372.38	-0.033379
372.4	-0.03346
372.42	-0.0335
372.44	-0.033549
372.46	-0.033607
372.48	-0.033633
372.5	-0.033719
372.52	-0.033787
372.54	-0.033827
372.56	-0.033901
372.58	-0.033927
372.6	-0.033974
372.62	-0.034026
372.64	-0.034044
372.66	-0.034129
372.68	-0.034201
372.7	-0.034262
372.72	-0.034343
372.74	-0.034375
372.76	-0.034427
372.78	-0.034483
372.8	-0.034518
372.82	-0.034595
372.84	-0.034648
372.86	-0.034705
372.88	-0.034775
372.9	-0.034802
372.92	-0.034872
372.94	-0.03492
372.96	-0.034933
372.98	-0.035015
373	-0.035072
373.02	-0.035138
373.04	-0.035229
373.06	-0.03525
373.08	-0.035299
373.1	-0.035342
373.12	-0.035363
373.14	-0.035457
373.16	-0.035534
373.18	-0.035602
373.2	-0.035672
373.22	-0.035678
373.24	-0.035721
373.26	-0.035772
373.28	-0.035796
373.3	-0.035887
373.32	-0.035957
373.34	-0.036005
373.36	-0.036088
373.38	-0.036129
373.4	-0.036185
373.42	-0.036243
373.44	-0.036263
373.46	-0.03634
373.48	-0.036406
373.5	-0.03647
373.52	-0.036574
373.54	-0.036621
373.56	-0.03667
373.58	-0.036734
373.6	-0.03676
373.62	-0.036842
373.64	-0.036918
373.66	-0.036942
373.68	-0.037006
373.7	-0.037047
373.72	-0.037091
373.74	-0.037188
373.76	-0.037243
373.78	-0.037319
373.8	-0.037398
373.82	-0.037425
373.84	-0.037497
373.86	-0.037547
373.88	-0.037579
373.9	-0.037658
373.92	-0.037708
373.94	-0.037797
373.96	-0.037893
373.98	-0.03793
374	-0.038
374.02	-0.03804
374.04	-0.038068
374.06	-0.038144
374.08	-0.038196
374.1	-0.038284
374.12	-0.03836
374.14	-0.038398
374.16	-0.038452
374.18	-0.038469
374.2	-0.038516
374.22	-0.038545
374.24	-0.038558
374.26	-0.038615
374.28	-0.038653
374.3	-0.038737
374.32	-0.038817
374.34	-0.038907
374.36	-0.038992
374.38	-0.039045
374.4	-0.039129
374.42	-0.03919
374.44	-0.039275
374.46	-0.03934
374.48	-0.0394
374.5	-0.039457
374.52	-0.039501
374.54	-0.039556
374.56	-0.039602
374.58	-0.039684
374.6	-0.039747
374.62	-0.039832
374.64	-0.039921
374.66	-0.040015
374.68	-0.0401
374.7	-0.040176
374.72	-0.040248
374.74	-0.0403
374.76	-0.040351
374.78	-0.040396
374.8	-0.040461
374.82	-0.040513
374.84	-0.040573
374.86	-0.040616
374.88	-0.040668
374.9	-0.040716
374.92	-0.040773
374.94	-0.040821
374.96	-0.040873
374.98	-0.040929
375	-0.040988
375.02	-0.041059
375.04	-0.041128
375.06	-0.041202
375.08	-0.041256
375.1	-0.041317
375.12	-0.041369
375.14	-0.041438
375.16	-0.041507
375.18	-0.041604
375.2	-0.041685
375.22	-0.041763
375.24	-0.041832
375.26	-0.041902
375.28	-0.041975
375.3	-0.042031
375.32	-0.04209
375.34	-0.04214
375.36	-0.042203
375.38	-0.042248
375.4	-0.042321
375.42	-0.042375
375.44	-0.042431
375.46	-0.042475
375.48	-0.042508
375.5	-0.04256
375.52	-0.042606
375.54	-0.042667
375.56	-0.042717
375.58	-0.042804
375.6	-0.042875
375.62	-0.042959
375.64	-0.043046
375.66	-0.04312
375.68	-0.043191
375.7	-0.043236
375.72	-0.043301
375.74	-0.043358
375.76	-0.043432
375.78	-0.043477
375.8	-0.043527
375.82	-0.043574
375.84	-0.043605
375.86	-0.043662
375.88	-0.043709
375.9	-0.04379
375.92	-0.04386
375.94	-0.043952
375.96	-0.044042
375.98	-0.044124
376	-0.044206
376.02	-0.044238
376.04	-0.044296
376.06	-0.044329
376.08	-0.04439
376.1	-0.044458
376.12	-0.04451
376.14	-0.044567
376.16	-0.044595
376.18	-0.044651
376.2	-0.044705
376.22	-0.044797
376.24	-0.044885
376.26	-0.044954
376.28	-0.045036
376.3	-0.045082
376.32	-0.04516
376.34	-0.045225
376.36	-0.045283
376.38	-0.045327
376.4	-0.04536
376.42	-0.045428
376.44	-0.045486
376.46	-0.045585
376.48	-0.045659
376.5	-0.045726
376.52	-0.045788
376.54	-0.045817
376.56	-0.045888
376.58	-0.045926
376.6	-0.045974
376.62	-0.046017
376.64	-0.046057
376.66	-0.046136
376.68	-0.046202
376.7	-0.046299
376.72	-0.046373
376.74	-0.046456
376.76	-0.046532
376.78	-0.046584
376.8	-0.046672
376.82	-0.046722
376.84	-0.046781
376.86	-0.046831
376.88	-0.046875
376.9	-0.046948
376.92	-0.046993
376.94	-0.047062
376.96	-0.047116
376.98	-0.04719
377	-0.04727
377.02	-0.047316
377.04	-0.047385
377.06	-0.047412
377.08	-0.047455
377.1	-0.047497
377.12	-0.047528
377.14	-0.047585
377.16	-0.047618
377.18	-0.047701
377.2	-0.047778
377.22	-0.047857
377.24	-0.047949
377.26	-0.048003
377.28	-0.048083
377.3	-0.048123
377.32	-0.048167
377.34	-0.048216
377.36	-0.048249
377.38	-0.048321
377.4	-0.048359
377.42	-0.048435
377.44	-0.048515
377.46	-0.048563
377.48	-0.048627
377.5	-0.048661
377.52	-0.048717
377.54	-0.048753
377.56	-0.048792
377.58	-0.048845
377.6	-0.048872
377.62	-0.048951
377.64	-0.049005
377.66	-0.049079
377.68	-0.049159
377.7	-0.049207
377.72	-0.049285
377.74	-0.049335
377.76	-0.049404
377.78	-0.04944
377.8	-0.049449
377.82	-0.049505
377.84	-0.049543
377.86	-0.04962
377.88	-0.049693
377.9	-0.049746
377.92	-0.049818
377.94	-0.049852
377.96	-0.049911
377.98	-0.049937
378	-0.049949
378.02	-0.049988
378.04	-0.050011
378.06	-0.050099
378.08	-0.050176
378.1	-0.050249
378.12	-0.050326
378.14	-0.050356
378.16	-0.050412
378.18	-0.050442
378.2	-0.050487
378.22	-0.050527
378.24	-0.050539
378.26	-0.050609
378.28	-0.050663
378.3	-0.050752
378.32	-0.050848
378.34	-0.050898
378.36	-0.05098
378.38	-0.051026
378.4	-0.051089
378.42	-0.051147
378.44	-0.051177
378.46	-0.051253
378.48	-0.051299
378.5	-0.051375
378.52	-0.051456
378.54	-0.051492
378.56	-0.051551
378.58	-0.051583
378.6	-0.051629
378.62	-0.051661
378.64	-0.051689
378.66	-0.051755
378.68	-0.051785
378.7	-0.051858
378.72	-0.051929
378.74	-0.05197
378.76	-0.052031
378.78	-0.052049
378.8	-0.052091
378.82	-0.052121
378.84	-0.052142
378.86	-0.052202
378.88	-0.052242
378.9	-0.052326
378.92	-0.052387
378.94	-0.052425
378.96	-0.05249
378.98	-0.052511
379	-0.052568
379.02	-0.052611
379.04	-0.052637
379.06	-0.052695
379.08	-0.052727
379.1	-0.052814
379.12	-0.05289
379.14	-0.052928
379.16	-0.052985
379.18	-0.052999
379.2	-0.053045
379.22	-0.053093
379.24	-0.053127
379.26	-0.053187
379.28	-0.053219
379.3	-0.053296
379.32	-0.053364
379.34	-0.053405
379.36	-0.053482
379.38	-0.053507
379.4	-0.05355
379.42	-0.053597
379.44	-0.053616
379.46	-0.053702
379.48	-0.053773
379.5	-0.05385
379.52	-0.053915
379.54	-0.053928
379.56	-0.053979
379.58	-0.054006
379.6	-0.054053
379.62	-0.054106
379.64	-0.05413
379.66	-0.054229
379.68	-0.054307
379.7	-0.054388
379.72	-0.054483
379.74	-0.054521
379.76	-0.054593
379.78	-0.054637
379.8	-0.054669
379.82	-0.054724
379.84	-0.054747
379.86	-0.054848
379.88	-0.054943
379.9	-0.054996
379.92	-0.055081
379.94	-0.055107
379.96	-0.055151
379.98	-0.055202
380	-0.055221
380.02	-0.055303
380.04	-0.05537
380.06	-0.055436
380.08	-0.055502
380.1	-0.055535
380.12	-0.055603
380.14	-0.055637
380.16	-0.055676
380.18	-0.055736
380.2	-0.055757
380.22	-0.05585
380.24	-0.055936
380.26	-0.055979
380.28	-0.05605
380.3	-0.056068
380.32	-0.056104
380.34	-0.056145
380.36	-0.056157
380.38	-0.056233
380.4	-0.05629
380.42	-0.056345
380.44	-0.056425
380.46	-0.056471
380.48	-0.056549
380.5	-0.056612
380.52	-0.056662
380.54	-0.056745
380.56	-0.05679
380.58	-0.056864
380.6	-0.056926
380.62	-0.056949
380.64	-0.057021
380.66	-0.057047
380.68	-0.057082
380.7	-0.057145
380.72	-0.057163
380.74	-0.057249
380.76	-0.057328
380.78	-0.05737
380.8	-0.057457
380.82	-0.057493
380.84	-0.057532
380.86	-0.057589
380.88	-0.057609
380.9	-0.057686
380.92	-0.057742
380.94	-0.05777
380.96	-0.057833
380.98	-0.057851
381	-0.057907
381.02	-0.057968
381.04	-0.057981
381.06	-0.058057
381.08	-0.058106
381.1	-0.058143
381.12	-0.058217
381.14	-0.058252
381.16	-0.058323
381.18	-0.058386
381.2	-0.058416
381.22	-0.058514
381.24	-0.058567
381.26	-0.058599
381.28	-0.05865
381.3	-0.058644
381.32	-0.058694
381.34	-0.058737
381.36	-0.05875
381.38	-0.058857
381.4	-0.058924
381.42	-0.058971
381.44	-0.059042
381.46	-0.059042
381.48	-0.05907
381.5	-0.059091
381.52	-0.059084
381.54	-0.059165
381.56	-0.059232
381.58	-0.059291
381.6	-0.059381
381.62	-0.05941
381.64	-0.059456
381.66	-0.059503
381.68	-0.059512
381.7	-0.059582
381.72	-0.059629
381.74	-0.059661
381.76	-0.059732
381.78	-0.059756
381.8	-0.059798
381.82	-0.05984
381.84	-0.059836
381.86	-0.059903
381.88	-0.059951
381.9	-0.059977
381.92	-0.060065
381.94	-0.060092
381.96	-0.060124
381.98	-0.060191
382	-0.060208
382.02	-0.060303
382.04	-0.060394
382.06	-0.060404
382.08	-0.060461
382.1	-0.060472
382.12	-0.060472
382.14	-0.060561
382.16	-0.060613
382.18	-0.060679
382.2	-0.060754
382.22	-0.060772
382.24	-0.060836
382.26	-0.06088
382.28	-0.060903
382.3	-0.060983
382.32	-0.061032
382.34	-0.061104
382.36	-0.061179
382.38	-0.061205
382.4	-0.061266
382.42	-0.061282
382.44	-0.061306
382.46	-0.061351
382.48	-0.061372
382.5	-0.061457
382.52	-0.061514
382.54	-0.061571
382.56	-0.061636
382.58	-0.061674
382.6	-0.061745
382.62	-0.061778
382.64	-0.061828
382.66	-0.061865
382.68	-0.061902
382.7	-0.061951
382.72	-0.061988
382.74	-0.062058
382.76	-0.062089
382.78	-0.062144
382.8	-0.062195
382.82	-0.062265
382.84	-0.062343
382.86	-0.062388
382.88	-0.062449
382.9	-0.062493
382.92	-0.062548
382.94	-0.0626
382.96	-0.062673
382.98	-0.062713
383	-0.06275
383.02	-0.062791
383.04	-0.06283
383.06	-0.062873
383.08	-0.062911
383.1	-0.062942
383.12	-0.062955
383.14	-0.062981
383.16	-0.062998
383.18	-0.063042
383.2	-0.063087
383.22	-0.063146
383.24	-0.063197
383.26	-0.063268
383.28	-0.063336
383.3	-0.063422
383.32	-0.063498
383.34	-0.063553
383.36	-0.063615
383.38	-0.063673
383.4	-0.063744
383.42	-0.063812
383.44	-0.063885
383.46	-0.063924
383.48	-0.063981
383.5	-0.064017
383.52	-0.064064
383.54	-0.064101
383.56	-0.064123
383.58	-0.064131
383.6	-0.064151
383.62	-0.06418
383.64	-0.064212
383.66	-0.064265
383.68	-0.064304
383.7	-0.064374
383.72	-0.064441
383.74	-0.064533
383.76	-0.06461
383.78	-0.064692
383.8	-0.064757
383.82	-0.064807
383.84	-0.064851
383.86	-0.064878
383.88	-0.064927
383.9	-0.064954
383.92	-0.065009
383.94	-0.065047
383.96	-0.065102
383.98	-0.065143
384	-0.065176
384.02	-0.065215
384.04	-0.065229
384.06	-0.065293
384.08	-0.065351
384.1	-0.065443
384.12	-0.065521
384.14	-0.065593
384.16	-0.06565
384.18	-0.065681
384.2	-0.065727
384.22	-0.065746
384.24	-0.065804
384.26	-0.065824
384.28	-0.065864
384.3	-0.065923
384.32	-0.06597
384.34	-0.066044
384.36	-0.066086
384.38	-0.066153
384.4	-0.066211
384.42	-0.066298
384.44	-0.066386
384.46	-0.066457
384.48	-0.066538
384.5	-0.066568
384.52	-0.066627
384.54	-0.066658
384.56	-0.06669
384.58	-0.066715
384.6	-0.066719
384.62	-0.066759
384.64	-0.066783
384.66	-0.066866
384.68	-0.066944
384.7	-0.067031
384.72	-0.06712
384.74	-0.067171
384.76	-0.067247
384.78	-0.067286
384.8	-0.067347
384.82	-0.067387
384.84	-0.067411
384.86	-0.067461
384.88	-0.067496
384.9	-0.067572
384.92	-0.067623
384.94	-0.067694
384.96	-0.067749
384.98	-0.067775
385	-0.067835
385.02	-0.067855
385.04	-0.067912
385.06	-0.067956
385.08	-0.067997
385.1	-0.068058
385.12	-0.068088
385.14	-0.068162
385.16	-0.068221
385.18	-0.068299
385.2	-0.068368
385.22	-0.068409
385.24	-0.068469
385.26	-0.068494
385.28	-0.068551
385.3	-0.068574
385.32	-0.068593
385.34	-0.06863
385.36	-0.068643
385.38	-0.06872
385.4	-0.068785
385.42	-0.068867
385.44	-0.068952
385.46	-0.069004
385.48	-0.069086
385.5	-0.069136
385.52	-0.069207
385.54	-0.069254
385.56	-0.069284
385.58	-0.069337
385.6	-0.069349
385.62	-0.069421
385.64	-0.069491
385.66	-0.069558
385.68	-0.069645
385.7	-0.069697
385.72	-0.069763
385.74	-0.069813
385.76	-0.069896
385.78	-0.069943
385.8	-0.069959
385.82	-0.070026
385.84	-0.070074
385.86	-0.070187
385.88	-0.070292
385.9	-0.070339
385.92	-0.070402
385.94	-0.070431
385.96	-0.070493
385.98	-0.07053
386	-0.070561
386.02	-0.070614
386.04	-0.070637
386.06	-0.070719
386.08	-0.070802
386.1	-0.070912
386.12	-0.071013
386.14	-0.071065
386.16	-0.07115
386.18	-0.07119
386.2	-0.071247
386.22	-0.071303
386.24	-0.071332
386.26	-0.071406
386.28	-0.071457
386.3	-0.071549
386.32	-0.071637
386.34	-0.071701
386.36	-0.071779
386.38	-0.071809
386.4	-0.071873
386.42	-0.071904
386.44	-0.071927
386.46	-0.071987
386.48	-0.072023
386.5	-0.072121
386.52	-0.072199
386.54	-0.072271
386.56	-0.072363
386.58	-0.072403
386.6	-0.072474
386.62	-0.072507
386.64	-0.072541
386.66	-0.072601
386.68	-0.072631
386.7	-0.072714
386.72	-0.072796
386.74	-0.072888
386.76	-0.072973
386.78	-0.073023
386.8	-0.073106
386.82	-0.073134
386.84	-0.073182
386.86	-0.073235
386.88	-0.073257
386.9	-0.073349
386.92	-0.073416
386.94	-0.073502
386.96	-0.073588
386.98	-0.073625
387	-0.073695
387.02	-0.073734
387.04	-0.073797
387.06	-0.073836
387.08	-0.073851
387.1	-0.073924
387.12	-0.073963
387.14	-0.074057
387.16	-0.074143
387.18	-0.074174
387.2	-0.074248
387.22	-0.074285
387.24	-0.074355
387.26	-0.07443
387.28	-0.074483
387.3	-0.074566
387.32	-0.074621
387.34	-0.074712
387.36	-0.074785
387.38	-0.074824
387.4	-0.074894
387.42	-0.074921
387.44	-0.07497
387.46	-0.075014
387.48	-0.075051
387.5	-0.075136
387.52	-0.075176
387.54	-0.075248
387.56	-0.075313
387.58	-0.075341
387.6	-0.075418
387.62	-0.07545
387.64	-0.075496
387.66	-0.07554
387.68	-0.07555
387.7	-0.075616
387.72	-0.075677
387.74	-0.075778
387.76	-0.075858
387.78	-0.075884
387.8	-0.075961
387.82	-0.075994
387.84	-0.076042
387.86	-0.07611
387.88	-0.076126
387.9	-0.07619
387.92	-0.076228
387.94	-0.07628
387.96	-0.076357
387.98	-0.076374
388	-0.076435
388.02	-0.076467
388.04	-0.07649
388.06	-0.076561
388.08	-0.076602
388.1	-0.076699
388.12	-0.076779
388.14	-0.076818
388.16	-0.076884
388.18	-0.076932
388.2	-0.077017
388.22	-0.077068
388.24	-0.077098
388.26	-0.077181
388.28	-0.077225
388.3	-0.077315
388.32	-0.077406
388.34	-0.077439
388.36	-0.077523
388.38	-0.077569
388.4	-0.07763
388.42	-0.077716
388.44	-0.077748
388.46	-0.07783
388.48	-0.077885
388.5	-0.077917
388.52	-0.077971
388.54	-0.077987
388.56	-0.078052
388.58	-0.078092
388.6	-0.078106
388.62	-0.078185
388.64	-0.078246
388.66	-0.07835
388.68	-0.078441
388.7	-0.078466
388.72	-0.078545
388.74	-0.078578
388.76	-0.078608
388.78	-0.078688
388.8	-0.078717
388.82	-0.078795
388.84	-0.078862
388.86	-0.07889
388.88	-0.078977
388.9	-0.079012
388.92	-0.079055
388.94	-0.079116
388.96	-0.079145
388.98	-0.079253
389	-0.079351
389.02	-0.079434
389.04	-0.079526
389.06	-0.079549
389.08	-0.079612
389.1	-0.079667
389.12	-0.079697
389.14	-0.079789
389.16	-0.079846
389.18	-0.079923
389.2	-0.080018
389.22	-0.080056
389.24	-0.080141
389.26	-0.080201
389.28	-0.080231
389.3	-0.080328
389.32	-0.080401
389.34	-0.080508
389.36	-0.080615
389.38	-0.08064
389.4	-0.080705
389.42	-0.080731
389.44	-0.080743
389.46	-0.080831
389.48	-0.080896
389.5	-0.081
389.52	-0.08111
389.54	-0.081166
389.56	-0.081271
389.58	-0.081344
389.6	-0.081381
389.62	-0.081452
389.64	-0.081492
389.66	-0.081575
389.68	-0.081667
389.7	-0.081716
389.72	-0.081814
389.74	-0.081865
389.76	-0.081902
389.78	-0.081997
389.8	-0.082058
389.82	-0.082158
389.84	-0.082254
389.86	-0.08229
389.88	-0.082374
389.9	-0.082414
389.92	-0.082437
389.94	-0.082524
389.96	-0.08257
389.98	-0.082658
390	-0.082765
390.02	-0.082816
390.04	-0.08292
390.06	-0.082987
390.08	-0.083022
390.1	-0.08312
390.12	-0.083187
390.14	-0.083273
390.16	-0.083376
390.18	-0.083397
390.2	-0.083458
390.22	-0.083515
390.24	-0.083543
390.26	-0.083655
390.28	-0.083745
390.3	-0.083815
390.32	-0.083901
390.34	-0.083937
390.36	-0.084007
390.38	-0.084077
390.4	-0.08411
390.42	-0.084209
390.44	-0.084285
390.46	-0.084336
390.48	-0.084431
390.5	-0.084471
390.52	-0.084543
390.54	-0.084635
390.56	-0.084673
390.58	-0.084784
390.6	-0.08488
390.62	-0.084941
390.64	-0.085043
390.66	-0.085088
390.68	-0.085148
390.7	-0.085211
390.72	-0.085241
390.74	-0.085353
390.76	-0.085444
390.78	-0.085526
390.8	-0.085616
390.82	-0.08565
390.84	-0.08572
390.86	-0.085771
390.88	-0.085835
390.9	-0.085921
390.92	-0.08598
390.94	-0.086095
390.96	-0.086186
390.98	-0.086295
391	-0.086383
391.02	-0.086439
391.04	-0.086521
391.06	-0.086545
391.08	-0.086608
391.1	-0.086663
391.12	-0.086724
391.14	-0.086795
391.16	-0.086856
391.18	-0.086934
391.2	-0.086996
391.22	-0.087084
391.24	-0.087147
391.26	-0.087249
391.28	-0.087348
391.3	-0.087454
391.32	-0.087568
391.34	-0.08767
391.36	-0.087761
391.38	-0.08783
391.4	-0.087905
391.42	-0.087965
391.44	-0.088038
391.46	-0.088087
391.48	-0.088153
391.5	-0.088211
391.52	-0.088282
391.54	-0.08835
391.56	-0.088428
391.58	-0.088493
391.6	-0.088553
391.62	-0.0886
391.64	-0.088626
391.66	-0.08867
391.68	-0.088714
391.7	-0.088764
391.72	-0.088811
391.74	-0.088876
391.76	-0.088922
391.78	-0.089015
391.8	-0.089121
391.82	-0.089227
391.84	-0.089317
391.86	-0.089422
391.88	-0.089517
391.9	-0.089615
391.92	-0.089714
391.94	-0.089775
391.96	-0.089848
391.98	-0.089892
392	-0.089941
392.02	-0.089984
392.04	-0.090064
392.06	-0.090125
392.08	-0.090191
392.1	-0.09025
392.12	-0.090312
392.14	-0.090385
392.16	-0.090439
392.18	-0.090502
392.2	-0.090546
392.22	-0.090631
392.24	-0.090699
392.26	-0.090797
392.28	-0.090886
392.3	-0.090969
392.32	-0.091064
392.34	-0.091126
392.36	-0.091218
392.38	-0.09129
392.4	-0.091387
392.42	-0.091461
392.44	-0.091538
392.46	-0.091589
392.48	-0.091621
392.5	-0.091685
392.52	-0.091715
392.54	-0.091791
392.56	-0.091856
392.58	-0.091947
392.6	-0.092053
392.62	-0.092152
392.64	-0.092257
392.66	-0.092328
392.68	-0.092422
392.7	-0.092481
392.72	-0.092571
392.74	-0.092651
392.76	-0.092706
392.78	-0.092768
392.8	-0.092803
392.82	-0.092898
392.84	-0.092963
392.86	-0.093045
392.88	-0.093123
392.9	-0.09318
392.92	-0.093263
392.94	-0.093334
392.96	-0.093455
392.98	-0.093529
393	-0.093601
393.02	-0.093659
393.04	-0.093698
393.06	-0.09379
393.08	-0.093863
393.1	-0.093982
393.12	-0.094073
393.14	-0.094171
393.16	-0.094275
393.18	-0.09434
393.2	-0.094453
393.22	-0.094516
393.24	-0.094585
393.26	-0.094647
393.28	-0.094699
393.3	-0.094764
393.32	-0.094804
393.34	-0.094914
393.36	-0.094988
393.38	-0.095065
393.4	-0.095144
393.42	-0.095191
393.44	-0.09527
393.46	-0.095308
393.48	-0.09538
393.5	-0.095438
393.52	-0.095498
393.54	-0.095572
393.56	-0.095612
393.58	-0.095724
393.6	-0.09581
393.62	-0.095893
393.64	-0.09598
393.66	-0.096032
393.68	-0.096118
393.7	-0.096164
393.72	-0.096217
393.74	-0.096275
393.76	-0.096336
393.78	-0.096421
393.8	-0.096487
393.82	-0.096614
393.84	-0.096721
393.86	-0.096828
393.88	-0.096947
393.9	-0.097011
393.92	-0.0971
393.94	-0.097135
393.96	-0.097182
393.98	-0.097241
394	-0.097275
394.02	-0.097357
394.04	-0.097424
394.06	-0.097544
394.08	-0.097654
394.1	-0.097736
394.12	-0.097832
394.14	-0.097865
394.16	-0.097937
394.18	-0.097996
394.2	-0.098058
394.22	-0.098159
394.24	-0.09821
394.26	-0.098301
394.28	-0.098383
394.3	-0.09849
394.32	-0.0986
394.34	-0.098643
394.36	-0.098721
394.38	-0.098773
394.4	-0.098861
394.42	-0.098942
394.44	-0.098993
394.46	-0.099098
394.48	-0.099173
394.5	-0.099307
394.52	-0.099425
394.54	-0.0995
394.56	-0.099593
394.58	-0.099636
394.6	-0.099728
394.62	-0.099798
394.64	-0.099858
394.66	-0.099928
394.68	-0.099968
394.7	-0.10008
394.72	-0.10018
394.74	-0.1003
394.76	-0.10042
394.78	-0.10046
394.8	-0.10055
394.82	-0.10061
394.84	-0.10068
394.86	-0.10078
394.88	-0.10084
394.9	-0.10096
394.92	-0.10104
394.94	-0.10115
394.96	-0.10124
394.98	-0.10131
395	-0.10141
395.02	-0.10145
395.04	-0.10151
395.06	-0.10158
395.08	-0.10163
395.1	-0.10175
395.12	-0.10184
395.14	-0.10197
395.16	-0.10208
395.18	-0.10216
395.2	-0.10228
395.22	-0.10235
395.24	-0.10246
395.26	-0.10253
395.28	-0.10258
395.3	-0.10266
395.32	-0.10272
395.34	-0.10285
395.36	-0.10298
395.38	-0.10305
395.4	-0.10315
395.42	-0.10318
395.44	-0.10327
395.46	-0.10336
395.48	-0.10342
395.5	-0.10351
395.52	-0.10356
395.54	-0.10368
395.56	-0.10378
395.58	-0.10386
395.6	-0.10397
395.62	-0.10401
395.64	-0.10409
395.66	-0.10416
395.68	-0.10423
395.7	-0.10434
395.72	-0.10442
395.74	-0.10455
395.76	-0.10466
395.78	-0.10475
395.8	-0.10486
395.82	-0.10494
395.84	-0.10506
395.86	-0.10516
395.88	-0.10523
395.9	-0.10534
395.92	-0.10543
395.94	-0.10558
395.96	-0.10571
395.98	-0.10579
396	-0.10593
396.02	-0.10601
396.04	-0.10612
396.06	-0.10624
396.08	-0.10632
396.1	-0.10646
396.12	-0.10656
396.14	-0.1067
396.16	-0.10684
396.18	-0.10693
396.2	-0.10708
396.22	-0.10715
396.24	-0.10724
396.26	-0.10735
396.28	-0.10744
396.3	-0.10761
396.32	-0.10774
396.34	-0.10785
396.36	-0.10797
396.38	-0.10805
396.4	-0.10818
396.42	-0.10828
396.44	-0.10836
396.46	-0.10844
396.48	-0.1085
396.5	-0.10865
396.52	-0.10879
396.54	-0.10891
396.56	-0.10905
396.58	-0.10912
396.6	-0.10922
396.62	-0.10933
396.64	-0.10942
396.66	-0.10959
396.68	-0.10972
396.7	-0.10986
396.72	-0.11002
396.74	-0.11011
396.76	-0.11023
396.78	-0.11031
396.8	-0.11036
396.82	-0.11047
396.84	-0.11055
396.86	-0.11071
396.88	-0.11086
396.9	-0.11095
396.92	-0.11109
396.94	-0.11116
396.96	-0.11127
396.98	-0.11138
397	-0.11145
397.02	-0.11159
397.04	-0.11171
397.06	-0.11182
397.08	-0.11194
397.1	-0.11199
397.12	-0.1121
397.14	-0.11218
397.16	-0.11224
397.18	-0.11239
397.2	-0.11249
397.22	-0.11261
397.24	-0.11274
397.26	-0.1128
397.28	-0.11292
397.3	-0.11299
397.32	-0.11307
397.34	-0.11319
397.36	-0.11326
397.38	-0.1134
397.4	-0.11352
397.42	-0.1136
397.44	-0.11373
397.46	-0.1138
397.48	-0.11389
397.5	-0.11401
397.52	-0.1141
397.54	-0.11426
397.56	-0.11438
397.58	-0.11448
397.6	-0.11463
397.62	-0.11472
397.64	-0.11485
397.66	-0.11497
397.68	-0.11503
397.7	-0.11517
397.72	-0.11528
397.74	-0.11539
397.76	-0.11553
397.78	-0.11561
397.8	-0.11573
397.82	-0.11585
397.84	-0.11594
397.86	-0.11611
397.88	-0.11626
397.9	-0.11641
397.92	-0.11656
397.94	-0.11664
397.96	-0.11677
397.98	-0.11689
398	-0.11697
398.02	-0.11715
398.04	-0.11729
398.06	-0.11743
398.08	-0.11759
398.1	-0.11767
398.12	-0.11778
398.14	-0.11789
398.16	-0.11797
398.18	-0.11813
398.2	-0.11826
398.22	-0.11839
398.24	-0.11856
398.26	-0.11863
398.28	-0.11873
398.3	-0.11885
398.32	-0.11893
398.34	-0.1191
398.36	-0.11923
398.38	-0.11934
398.4	-0.11952
398.42	-0.11964
398.44	-0.11977
398.46	-0.11991
398.48	-0.11997
398.5	-0.12011
398.52	-0.12022
398.54	-0.1203
398.56	-0.12045
398.58	-0.12053
398.6	-0.12062
398.62	-0.12075
398.64	-0.12084
398.66	-0.12099
398.68	-0.12115
398.7	-0.12123
398.72	-0.12137
398.74	-0.12147
398.76	-0.12155
398.78	-0.12172
398.8	-0.12184
398.82	-0.12197
398.84	-0.12211
398.86	-0.12216
398.88	-0.12227
398.9	-0.12237
398.92	-0.12243
398.94	-0.12255
398.96	-0.12263
398.98	-0.12276
399	-0.12291
399.02	-0.12298
399.04	-0.12311
399.06	-0.12318
399.08	-0.12323
399.1	-0.12333
399.12	-0.12341
399.14	-0.12356
399.16	-0.12371
399.18	-0.12382
399.2	-0.12394
399.22	-0.12401
399.24	-0.12413
399.26	-0.12419
399.28	-0.12427
399.3	-0.12435
399.32	-0.12441
399.34	-0.12454
399.36	-0.12465
399.38	-0.12481
399.4	-0.12493
399.42	-0.12505
399.44	-0.12517
399.46	-0.12526
399.48	-0.12538
399.5	-0.12548
399.52	-0.1256
399.54	-0.12569
399.56	-0.12581
399.58	-0.12591
399.6	-0.12601
399.62	-0.12611
399.64	-0.12618
399.66	-0.12625
399.68	-0.12633
399.7	-0.12643
399.72	-0.12653
399.74	-0.12665
399.76	-0.12676
399.78	-0.12694
399.8	-0.12712
399.82	-0.12732
399.84	-0.12751
399.86	-0.12769
399.88	-0.12787
399.9	-0.12805
399.92	-0.12824
399.94	-0.12842
399.96	-0.12858
399.98	-0.1287
400	-0.12884
400.02	-0.12898
400.04	-0.12914
400.06	-0.12931
400.08	-0.12948
400.1	-0.12963
400.12	-0.12979
400.14	-0.12995
400.16	-0.1301
400.18	-0.13026
400.2	-0.13041
400.22	-0.13054
400.24	-0.13066
400.26	-0.13081
400.28	-0.13094
400.3	-0.13111
400.32	-0.13127
400.34	-0.13145
400.36	-0.13162
400.38	-0.13184
400.4	-0.13206
400.42	-0.13225
400.44	-0.13244
400.46	-0.13259
400.48	-0.13274
400.5	-0.13286
400.52	-0.13301
400.54	-0.13312
400.56	-0.13325
400.58	-0.13339
400.6	-0.13353
400.62	-0.13371
400.64	-0.13387
400.66	-0.13405
400.68	-0.13419
400.7	-0.13439
400.72	-0.13456
400.74	-0.13474
400.76	-0.1349
400.78	-0.13498
400.8	-0.13508
400.82	-0.13514
400.84	-0.13525
400.86	-0.13534
400.88	-0.13544
400.9	-0.13552
400.92	-0.13559
400.94	-0.13569
400.96	-0.13578
400.98	-0.13594
401	-0.13605
401.02	-0.13619
401.04	-0.13631
401.06	-0.13642
401.08	-0.13655
401.1	-0.13664
401.12	-0.13676
401.14	-0.13683
401.16	-0.13694
401.18	-0.13704
401.2	-0.13713
401.22	-0.13725
401.24	-0.13734
401.26	-0.13749
401.28	-0.13761
401.3	-0.13777
401.32	-0.13793
401.34	-0.13805
401.36	-0.1382
401.38	-0.13828
401.4	-0.13842
401.42	-0.13851
401.44	-0.13861
401.46	-0.13873
401.48	-0.13882
401.5	-0.13896
401.52	-0.13906
401.54	-0.13922
401.56	-0.13939
401.58	-0.13952
401.6	-0.13968
401.62	-0.13978
401.64	-0.13994
401.66	-0.14004
401.68	-0.14016
401.7	-0.14028
401.72	-0.14036
401.74	-0.14049
401.76	-0.14066
401.78	-0.14094
401.8	-0.1412
401.82	-0.14145
401.84	-0.14174
401.86	-0.14195
401.88	-0.14221
401.9	-0.14243
401.92	-0.14266
401.94	-0.14289
401.96	-0.14309
401.98	-0.14336
402	-0.14361
402.02	-0.14393
402.04	-0.14423
402.06	-0.14449
402.08	-0.14479
402.1	-0.14504
402.12	-0.14532
402.14	-0.14555
402.16	-0.1458
402.18	-0.14604
402.2	-0.14625
402.22	-0.14654
402.24	-0.14679
402.26	-0.14709
402.28	-0.14738
402.3	-0.1476
402.32	-0.14786
402.34	-0.14808
402.36	-0.14834
402.38	-0.1486
402.4	-0.14884
402.42	-0.14911
402.44	-0.14934
402.46	-0.14962
402.48	-0.14988
402.5	-0.15013
402.52	-0.15039
402.54	-0.15062
402.56	-0.15091
402.58	-0.15115
402.6	-0.15141
402.62	-0.15168
402.64	-0.15191
402.66	-0.1522
402.68	-0.15244
402.7	-0.15273
402.72	-0.15303
402.74	-0.15331
402.76	-0.1535
402.78	-0.15348
402.8	-0.15349
402.82	-0.15347
402.84	-0.15344
402.86	-0.15349
402.88	-0.15348
402.9	-0.15356
402.92	-0.15361
402.94	-0.15367
402.96	-0.15377
402.98	-0.15381
403	-0.15393
403.02	-0.15398
403.04	-0.15403
403.06	-0.15413
403.08	-0.15419
403.1	-0.15431
403.12	-0.15441
403.14	-0.15453
403.16	-0.15465
403.18	-0.15475
403.2	-0.15491
403.22	-0.15498
403.24	-0.1551
403.26	-0.15519
403.28	-0.15524
403.3	-0.15539
403.32	-0.1555
403.34	-0.15566
403.36	-0.15582
403.38	-0.15594
403.4	-0.1561
403.42	-0.15621
403.44	-0.15637
403.46	-0.15647
403.48	-0.15656
403.5	-0.1567
403.52	-0.15682
403.54	-0.15703
403.56	-0.15724
403.58	-0.15737
403.6	-0.15754
403.62	-0.15764
403.64	-0.15781
403.66	-0.15793
403.68	-0.15804
403.7	-0.15818
403.72	-0.1583
403.74	-0.15843
403.76	-0.159
403.78	-0.16021
403.8	-0.16163
403.82	-0.16297
403.84	-0.16436
403.86	-0.16566
403.88	-0.16695
403.9	-0.16824
403.92	-0.16943
403.94	-0.17072
403.96	-0.17196
403.98	-0.17316
404	-0.17438
404.02	-0.17547
404.04	-0.17662
404.06	-0.1777
404.08	-0.17876
404.1	-0.17986
404.12	-0.18089
404.14	-0.18198
404.16	-0.18302
404.18	-0.18398
404.2	-0.18497
404.22	-0.18585
404.24	-0.18681
404.26	-0.18771
404.28	-0.18856
404.3	-0.18943
404.32	-0.19028
404.34	-0.1912
404.36	-0.19211
404.38	-0.19293
404.4	-0.19381
404.42	-0.19456
404.44	-0.19535
404.46	-0.19612
404.48	-0.19686
404.5	-0.19766
404.52	-0.19843
404.54	-0.19921
404.56	-0.19998
404.58	-0.20068
404.6	-0.20144
404.62	-0.20206
404.64	-0.2027
404.66	-0.2033
404.68	-0.20387
404.7	-0.20454
404.72	-0.20518
404.74	-0.20546
404.76	-0.20781
404.78	-0.21307
404.8	-0.21916
404.82	-0.22523
404.84	-0.23121
404.86	-0.23713
404.88	-0.24291
404.9	-0.24865
404.92	-0.25428
404.94	-0.25973
404.96	-0.26512
404.98	-0.27031
405	-0.27545
405.02	-0.28049
405.04	-0.28539
405.06	-0.29034
405.08	-0.29512
405.1	-0.29984
405.12	-0.30449
405.14	-0.30898
405.16	-0.31346
405.18	-0.31785
405.2	-0.32208
405.22	-0.32632
405.24	-0.33042
405.26	-0.33458
405.28	-0.33862
405.3	-0.34256
405.32	-0.34644
405.34	-0.35023
405.36	-0.35393
405.38	-0.35764
405.4	-0.36117
405.42	-0.36483
405.44	-0.36832
405.46	-0.37181
405.48	-0.37527
405.5	-0.37866
405.52	-0.38201
405.54	-0.38533
405.56	-0.38845
405.58	-0.39175
405.6	-0.39488
405.62	-0.39812
405.64	-0.40124
405.66	-0.40428
405.68	-0.40725
405.7	-0.41023
405.72	-0.4131
405.74	-0.41652
405.76	-0.41759
405.78	-0.41562
405.8	-0.41277
405.82	-0.40985
405.84	-0.40702
405.86	-0.40435
405.88	-0.40173
405.9	-0.39936
405.92	-0.397
405.94	-0.39489
405.96	-0.39286
405.98	-0.39091
406	-0.38913
406.02	-0.3874
406.04	-0.38576
406.06	-0.38429
406.08	-0.38283
406.1	-0.3816
406.12	-0.38043
406.14	-0.37921
406.16	-0.37819
406.18	-0.37721
406.2	-0.37631
406.22	-0.37556
406.24	-0.37478
406.26	-0.3742
406.28	-0.37368
406.3	-0.37311
406.32	-0.37272
406.34	-0.37227
406.36	-0.37185
406.38	-0.37157
406.4	-0.3713
406.42	-0.37122
406.44	-0.37117
406.46	-0.37102
406.48	-0.37103
406.5	-0.37101
406.52	-0.371
406.54	-0.37114
406.56	-0.37123
406.58	-0.37143
406.6	-0.37164
406.62	-0.37179
406.64	-0.37207
406.66	-0.37232
406.68	-0.37253
406.7	-0.37291
406.72	-0.37324
406.74	-0.37379
406.76	-0.37349
406.78	-0.37179
406.8	-0.36988
406.82	-0.36796
406.84	-0.36598
406.86	-0.36426
406.88	-0.36257
406.9	-0.36091
406.92	-0.3594
406.94	-0.35783
406.96	-0.35637
406.98	-0.35502
407	-0.35365
407.02	-0.35253
407.04	-0.3514
407.06	-0.3502
407.08	-0.34914
407.1	-0.34802
407.12	-0.34695
407.14	-0.34602
407.16	-0.34507
407.18	-0.34431
407.2	-0.34357
407.22	-0.34272
407.24	-0.34202
407.26	-0.34126
407.28	-0.34048
407.3	-0.33982
407.32	-0.33912
407.34	-0.33857
407.36	-0.33802
407.38	-0.3374
407.4	-0.33685
407.42	-0.33625
407.44	-0.33571
407.46	-0.33517
407.48	-0.33459
407.5	-0.33415
407.52	-0.33367
407.54	-0.33328
407.56	-0.3329
407.58	-0.33242
407.6	-0.332
407.62	-0.33151
407.64	-0.33106
407.66	-0.33062
407.68	-0.33017
407.7	-0.32978
407.72	-0.32938
407.74	-0.32904
407.76	-0.32874
407.78	-0.32863
407.8	-0.32854
407.82	-0.32844
407.84	-0.32836
407.86	-0.32819
407.88	-0.32805
407.9	-0.32789
407.92	-0.32778
407.94	-0.32765
407.96	-0.32751
407.98	-0.32733
408	-0.32712
408.02	-0.32692
408.04	-0.3267
408.06	-0.32652
408.08	-0.3263
408.1	-0.32611
408.12	-0.32591
408.14	-0.32577
408.16	-0.32557
408.18	-0.32543
408.2	-0.32526
408.22	-0.32509
408.24	-0.32493
408.26	-0.32481
408.28	-0.32467
408.3	-0.32455
408.32	-0.32442
408.34	-0.32423
408.36	-0.32405
408.38	-0.32385
408.4	-0.32364
408.42	-0.32343
408.44	-0.32323
408.46	-0.32299
408.48	-0.32279
408.5	-0.32255
408.52	-0.32233
408.54	-0.3221
408.56	-0.32185
408.58	-0.32162
408.6	-0.32137
408.62	-0.32116
408.64	-0.32093
408.66	-0.32075
408.68	-0.32053
408.7	-0.32039
408.72	-0.32022
408.74	-0.32009
408.76	-0.31982
408.78	-0.31937
408.8	-0.31889
408.82	-0.31837
408.84	-0.31786
408.86	-0.31729
408.88	-0.3168
408.9	-0.31627
408.92	-0.31576
408.94	-0.31526
408.96	-0.31478
408.98	-0.31431
409	-0.31383
409.02	-0.31339
409.04	-0.31289
409.06	-0.31251
409.08	-0.31211
409.1	-0.31174
409.12	-0.3114
409.14	-0.31103
409.16	-0.3107
409.18	-0.31032
409.2	-0.30999
409.22	-0.30958
409.24	-0.30918
409.26	-0.30873
409.28	-0.30831
409.3	-0.30793
409.32	-0.30752
409.34	-0.30726
409.36	-0.30694
409.38	-0.30668
409.4	-0.30637
409.42	-0.30603
409.44	-0.30572
409.46	-0.30537
409.48	-0.30509
409.5	-0.30472
409.52	-0.30442
409.54	-0.30411
409.56	-0.3038
409.58	-0.30356
409.6	-0.30325
409.62	-0.30299
409.64	-0.30268
409.66	-0.30244
409.68	-0.3022
409.7	-0.30195
409.72	-0.30171
409.74	-0.30137
409.76	-0.30126
409.78	-0.30123
409.8	-0.30128
409.82	-0.30132
409.84	-0.30129
409.86	-0.30133
409.88	-0.30131
409.9	-0.3014
409.92	-0.3015
409.94	-0.30158
409.96	-0.30167
409.98	-0.30169
410	-0.30173
410.02	-0.30167
410.04	-0.30167
410.06	-0.30164
410.08	-0.30156
410.1	-0.30157
410.12	-0.30152
410.14	-0.30159
410.16	-0.30164
410.18	-0.30164
410.2	-0.30162
410.22	-0.30149
410.24	-0.30141
410.26	-0.30125
410.28	-0.30116
410.3	-0.30107
410.32	-0.30093
410.34	-0.30091
410.36	-0.30086
410.38	-0.3009
410.4	-0.3009
410.42	-0.30087
410.44	-0.30084
410.46	-0.30072
410.48	-0.30068
410.5	-0.3006
410.52	-0.30053
410.54	-0.30045
410.56	-0.30035
410.58	-0.30035
410.6	-0.30031
410.62	-0.30036
410.64	-0.30036
410.66	-0.30027
410.68	-0.30023
410.7	-0.30009
410.72	-0.30007
410.74	-0.30003
410.76	-0.29999
410.78	-0.30004
410.8	-0.30007
410.82	-0.30023
410.84	-0.30037
410.86	-0.30056
410.88	-0.30074
410.9	-0.30083
410.92	-0.30101
410.94	-0.30113
410.96	-0.30133
410.98	-0.30148
411	-0.30156
411.02	-0.30168
411.04	-0.30174
411.06	-0.30192
411.08	-0.30208
411.1	-0.30218
411.12	-0.30233
411.14	-0.30237
411.16	-0.3025
411.18	-0.30258
411.2	-0.30269
411.22	-0.30279
411.24	-0.30281
411.26	-0.30297
411.28	-0.30308
411.3	-0.3032
411.32	-0.30336
411.34	-0.30339
411.36	-0.30351
411.38	-0.30357
411.4	-0.30367
411.42	-0.30372
411.44	-0.30377
411.46	-0.30387
411.48	-0.30394
411.5	-0.30412
411.52	-0.30429
411.54	-0.30437
411.56	-0.30451
411.58	-0.30451
411.6	-0.30462
411.62	-0.30466
411.64	-0.30471
411.66	-0.30481
411.68	-0.30489
411.7	-0.30503
411.72	-0.30519
411.74	-0.30493
411.76	-0.30702
411.78	-0.31234
411.8	-0.31854
411.82	-0.32461
411.84	-0.3306
411.86	-0.33649
411.88	-0.34218
411.9	-0.3478
411.92	-0.35324
411.94	-0.35846
411.96	-0.36354
411.98	-0.36832
412	-0.37307
412.02	-0.37759
412.04	-0.38199
412.06	-0.38628
412.08	-0.39042
412.1	-0.39459
412.12	-0.39865
412.14	-0.40264
412.16	-0.40653
412.18	-0.41022
412.2	-0.41393
412.22	-0.41745
412.24	-0.42093
412.26	-0.42436
412.28	-0.42763
412.3	-0.43099
412.32	-0.43423
412.34	-0.43743
412.36	-0.44059
412.38	-0.44352
412.4	-0.4465
412.42	-0.44938
412.44	-0.45221
412.46	-0.45506
412.48	-0.45782
412.5	-0.46066
412.52	-0.46345
412.54	-0.46619
412.56	-0.46893
412.58	-0.47155
412.6	-0.47427
412.62	-0.47685
412.64	-0.47938
412.66	-0.48198
412.68	-0.4845
412.7	-0.48719
412.72	-0.48985
412.74	-0.49244
412.76	-0.4947
412.78	-0.4963
412.8	-0.49783
412.82	-0.49928
412.84	-0.50072
412.86	-0.50225
412.88	-0.50377
412.9	-0.50549
412.92	-0.50723
412.94	-0.50889
412.96	-0.51065
412.98	-0.51226
413	-0.51399
413.02	-0.51573
413.04	-0.51741
413.06	-0.51925
413.08	-0.52108
413.1	-0.52289
413.12	-0.52476
413.14	-0.52655
413.16	-0.52851
413.18	-0.53036
413.2	-0.53221
413.22	-0.53414
413.24	-0.53601
413.26	-0.53806
413.28	-0.54014
413.3	-0.54214
413.32	-0.5442
413.34	-0.54613
413.36	-0.54817
413.38	-0.5502
413.4	-0.55216
413.42	-0.55425
413.44	-0.55628
413.46	-0.55839
413.48	-0.56054
413.5	-0.56261
413.52	-0.5648
413.54	-0.56691
413.56	-0.5689
413.58	-0.57101
413.6	-0.57302
413.62	-0.57522
413.64	-0.57736
413.66	-0.57947
413.68	-0.58162
413.7	-0.58373
413.72	-0.58586
413.74	-0.58847
413.76	-0.58858
413.78	-0.58556
413.8	-0.58163
413.82	-0.57786
413.84	-0.57422
413.86	-0.5707
413.88	-0.56745
413.9	-0.56436
413.92	-0.5614
413.94	-0.55881
413.96	-0.55628
413.98	-0.55405
414	-0.55195
414.02	-0.5498
414.04	-0.54792
414.06	-0.54612
414.08	-0.54437
414.1	-0.54291
414.12	-0.54145
414.14	-0.54019
414.16	-0.539
414.18	-0.53775
414.2	-0.53669
414.22	-0.53561
414.24	-0.5346
414.26	-0.53371
414.28	-0.53281
414.3	-0.5322
414.32	-0.53159
414.34	-0.53092
414.36	-0.53038
414.38	-0.52969
414.4	-0.52905
414.42	-0.52855
414.44	-0.52795
414.46	-0.52759
414.48	-0.52723
414.5	-0.52681
414.52	-0.52658
414.54	-0.52621
414.56	-0.52583
414.58	-0.52555
414.6	-0.52515
414.62	-0.52497
414.64	-0.52476
414.66	-0.52442
414.68	-0.52424
414.7	-0.52394
414.72	-0.52366
414.74	-0.52345
414.76	-0.52323
414.78	-0.52341
414.8	-0.52359
414.82	-0.52363
414.84	-0.5238
414.86	-0.5239
414.88	-0.52398
414.9	-0.52417
414.92	-0.52421
414.94	-0.5244
414.96	-0.52452
414.98	-0.5245
415	-0.5246
415.02	-0.52457
415.04	-0.52451
415.06	-0.52458
415.08	-0.52452
415.1	-0.52459
415.12	-0.52463
415.14	-0.52451
415.16	-0.52452
415.18	-0.52446
415.2	-0.52434
415.22	-0.52443
415.24	-0.5244
415.26	-0.52448
415.28	-0.52456
415.3	-0.52443
415.32	-0.5244
415.34	-0.52431
415.36	-0.5241
415.38	-0.52419
415.4	-0.52418
415.42	-0.5241
415.44	-0.5241
415.46	-0.52393
415.48	-0.52381
415.5	-0.52379
415.52	-0.52363
415.54	-0.52368
415.56	-0.52369
415.58	-0.52357
415.6	-0.52356
415.62	-0.52345
415.64	-0.52334
415.66	-0.52324
415.68	-0.523
415.7	-0.52299
415.72	-0.52291
415.74	-0.52288
415.76	-0.52266
415.78	-0.52201
415.8	-0.52137
415.82	-0.52068
415.84	-0.51998
415.86	-0.51942
415.88	-0.51876
415.9	-0.51829
415.92	-0.51779
415.94	-0.51732
415.96	-0.51687
415.98	-0.51634
416	-0.51587
416.02	-0.51534
416.04	-0.51488
416.06	-0.51443
416.08	-0.51401
416.1	-0.51359
416.12	-0.51312
416.14	-0.51276
416.16	-0.51238
416.18	-0.51215
416.2	-0.51189
416.22	-0.51165
416.24	-0.51138
416.26	-0.51116
416.28	-0.51097
416.3	-0.51078
416.32	-0.51062
416.34	-0.51038
416.36	-0.51018
416.38	-0.50994
416.4	-0.50977
416.42	-0.50957
416.44	-0.50945
416.46	-0.5093
416.48	-0.50918
416.5	-0.50903
416.52	-0.50889
416.54	-0.50877
416.56	-0.50864
416.58	-0.50849
416.6	-0.50831
416.62	-0.50812
416.64	-0.50798
416.66	-0.50789
416.68	-0.50781
416.7	-0.50771
416.72	-0.50767
416.74	-0.50723
416.76	-0.50912
416.78	-0.51437
416.8	-0.52035
416.82	-0.52621
416.84	-0.53198
416.86	-0.53748
416.88	-0.54284
416.9	-0.5479
416.92	-0.55282
416.94	-0.55744
416.96	-0.56198
416.98	-0.56622
417	-0.57038
417.02	-0.57432
417.04	-0.57816
417.06	-0.58179
417.08	-0.5853
417.1	-0.58877
417.12	-0.59215
417.14	-0.59548
417.16	-0.5987
417.18	-0.60192
417.2	-0.60503
417.22	-0.60812
417.24	-0.61116
417.26	-0.61409
417.28	-0.61698
417.3	-0.6197
417.32	-0.62247
417.34	-0.6251
417.36	-0.6278
417.38	-0.63035
417.4	-0.63288
417.42	-0.63535
417.44	-0.63783
417.46	-0.64032
417.48	-0.6428
417.5	-0.64527
417.52	-0.64769
417.54	-0.65022
417.56	-0.65274
417.58	-0.65519
417.6	-0.65765
417.62	-0.65992
417.64	-0.66226
417.66	-0.66449
417.68	-0.66689
417.7	-0.66922
417.72	-0.67157
417.74	-0.67371
417.76	-0.67677
417.78	-0.68108
417.8	-0.6857
417.82	-0.69037
417.84	-0.695
417.86	-0.69949
417.88	-0.70395
417.9	-0.70816
417.92	-0.71245
417.94	-0.71649
417.96	-0.72057
417.98	-0.72443
418	-0.72828
418.02	-0.73212
418.04	-0.73594
418.06	-0.73987
418.08	-0.74374
418.1	-0.74755
418.12	-0.75134
418.14	-0.75499
418.16	-0.75869
418.18	-0.76225
418.2	-0.76589
418.22	-0.76932
418.24	-0.77289
418.26	-0.77641
418.28	-0.77989
418.3	-0.78346
418.32	-0.78697
418.34	-0.79058
418.36	-0.79416
418.38	-0.79769
418.4	-0.80128
418.42	-0.80468
418.44	-0.80819
418.46	-0.81161
418.48	-0.81509
418.5	-0.81853
418.52	-0.82188
418.54	-0.82534
418.56	-0.82872
418.58	-0.83228
418.6	-0.83579
418.62	-0.83937
418.64	-0.84294
418.66	-0.8464
418.68	-0.8499
418.7	-0.85341
418.72	-0.85689
418.74	-0.86093
418.76	-0.86175
418.78	-0.85848
418.8	-0.8541
418.82	-0.85014
418.84	-0.84633
418.86	-0.84289
418.88	-0.83974
418.9	-0.83677
418.92	-0.83412
418.94	-0.83178
418.96	-0.82955
418.98	-0.82768
419	-0.8259
419.02	-0.82449
419.04	-0.82319
419.06	-0.82212
419.08	-0.82119
419.1	-0.82031
419.12	-0.81965
419.14	-0.81901
419.16	-0.8185
419.18	-0.81812
419.2	-0.81768
419.22	-0.81752
419.24	-0.81731
419.26	-0.8173
419.28	-0.81732
419.3	-0.81727
419.32	-0.81735
419.34	-0.81738
419.36	-0.81745
419.38	-0.81753
419.4	-0.81759
419.42	-0.81784
419.44	-0.81801
419.46	-0.81848
419.48	-0.81887
419.5	-0.81916
419.52	-0.81949
419.54	-0.81967
419.56	-0.81993
419.58	-0.8202
419.6	-0.8204
419.62	-0.82076
419.64	-0.82101
419.66	-0.82149
419.68	-0.82187
419.7	-0.82228
419.72	-0.82265
419.74	-0.82295
419.76	-0.82299
419.78	-0.82247
419.8	-0.82182
419.82	-0.82127
419.84	-0.82059
419.86	-0.82018
419.88	-0.81966
419.9	-0.81927
419.92	-0.81888
419.94	-0.81838
419.96	-0.81796
419.98	-0.81747
420	-0.81702
420.02	-0.81669
420.04	-0.8162
420.06	-0.81596
420.08	-0.81561
420.1	-0.81544
420.12	-0.81523
420.14	-0.81494
420.16	-0.81468
420.18	-0.81429
420.2	-0.81392
420.22	-0.81359
420.24	-0.81312
420.26	-0.81293
420.28	-0.81259
420.3	-0.8124
420.32	-0.81214
420.34	-0.81184
420.36	-0.81158
420.38	-0.81122
420.4	-0.8109
420.42	-0.81053
420.44	-0.81004
420.46	-0.80979
420.48	-0.80942
420.5	-0.80932
420.52	-0.80909
420.54	-0.80875
420.56	-0.80847
420.58	-0.80809
420.6	-0.80776
420.62	-0.80743
420.64	-0.80696
420.66	-0.80665
420.68	-0.80622
420.7	-0.80598
420.72	-0.80572
420.74	-0.80544
420.76	-0.80509
420.78	-0.80452
420.8	-0.80399
420.82	-0.80342
420.84	-0.80275
420.86	-0.80235
420.88	-0.80181
420.9	-0.80144
420.92	-0.80102
420.94	-0.80052
420.96	-0.80009
420.98	-0.79955
421	-0.79905
421.02	-0.79857
421.04	-0.79798
421.06	-0.79756
421.08	-0.79704
421.1	-0.79674
421.12	-0.79635
421.14	-0.79585
421.16	-0.79548
421.18	-0.79501
421.2	-0.79461
421.22	-0.79425
421.24	-0.79376
421.26	-0.79346
421.28	-0.79304
421.3	-0.79278
421.32	-0.79256
421.34	-0.79217
421.36	-0.79195
421.38	-0.79158
421.4	-0.79118
421.42	-0.79091
421.44	-0.7905
421.46	-0.79028
421.48	-0.79003
421.5	-0.7898
421.52	-0.78963
421.54	-0.78925
421.56	-0.78901
421.58	-0.78867
421.6	-0.78832
421.62	-0.78804
421.64	-0.78769
421.66	-0.7875
421.68	-0.78734
421.7	-0.78705
421.72	-0.78702
421.74	-0.78631
421.76	-0.78855
421.78	-0.79472
421.8	-0.80162
421.82	-0.80842
421.84	-0.8149
421.86	-0.82096
421.88	-0.82687
421.9	-0.83229
421.92	-0.83761
421.94	-0.84251
421.96	-0.84724
421.98	-0.85181
422	-0.8561
422.02	-0.86037
422.04	-0.86442
422.06	-0.86815
422.08	-0.87191
422.1	-0.87536
422.12	-0.87887
422.14	-0.88222
422.16	-0.88533
422.18	-0.88859
422.2	-0.89166
422.22	-0.8947
422.24	-0.89778
422.26	-0.90056
422.28	-0.90346
422.3	-0.90627
422.32	-0.90892
422.34	-0.91176
422.36	-0.91447
422.38	-0.91723
422.4	-0.91992
422.42	-0.92239
422.44	-0.92501
422.46	-0.92748
422.48	-0.92991
422.5	-0.93253
422.52	-0.93496
422.54	-0.93761
422.56	-0.94023
422.58	-0.94272
422.6	-0.94537
422.62	-0.94792
422.64	-0.95039
422.66	-0.95299
422.68	-0.9554
422.7	-0.95809
422.72	-0.96067
422.74	-0.96315
422.76	-0.9662
422.78	-0.96991
422.8	-0.97377
422.82	-0.97786
422.84	-0.98163
422.86	-0.98571
422.88	-0.98953
422.9	-0.99329
422.92	-0.99704
422.94	-1.0008
422.96	-1.0045
422.98	-1.0085
423	-1.0121
423.02	-1.0162
423.04	-1.0201
423.06	-1.0241
423.08	-1.0279
423.1	-1.032
423.12	-1.0357
423.14	-1.04
423.16	-1.0439
423.18	-1.0485
423.2	-1.0528
423.22	-1.0573
423.24	-1.0616
423.26	-1.0665
423.28	-1.071
423.3	-1.0762
423.32	-1.0809
423.34	-1.0863
423.36	-1.0915
423.38	-1.0971
423.4	-1.1025
423.42	-1.1086
423.44	-1.1142
423.46	-1.1208
423.48	-1.127
423.5	-1.134
423.52	-1.1409
423.54	-1.1483
423.56	-1.1555
423.58	-1.1637
423.6	-1.1715
423.62	-1.1804
423.64	-1.1893
423.66	-1.1987
423.68	-1.2084
423.7	-1.2187
423.72	-1.2293
423.74	-1.2411
423.76	-1.2506
423.78	-1.257
423.8	-1.2634
423.82	-1.2704
423.84	-1.2789
423.86	-1.288
423.88	-1.2985
423.9	-1.3097
423.92	-1.3224
423.94	-1.3354
423.96	-1.3504
423.98	-1.3652
424	-1.3821
424.02	-1.3989
424.04	-1.4177
424.06	-1.4366
424.08	-1.4575
424.1	-1.4783
424.12	-1.501
424.14	-1.5231
424.16	-1.5474
424.18	-1.571
424.2	-1.5965
424.22	-1.6214
424.24	-1.6478
424.26	-1.6735
424.28	-1.7005
424.3	-1.7266
424.32	-1.7535
424.34	-1.7792
424.36	-1.8055
424.38	-1.8305
424.4	-1.8557
424.42	-1.8796
424.44	-1.9032
424.46	-1.9256
424.48	-1.9473
424.5	-1.968
424.52	-1.9878
424.54	-2.0066
424.56	-2.0244
424.58	-2.0412
424.6	-2.0568
424.62	-2.0714
424.64	-2.0849
424.66	-2.0976
424.68	-2.109
424.7	-2.1197
424.72	-2.1292
424.74	-2.138
424.76	-2.1453
424.78	-2.1517
424.8	-2.1567
424.82	-2.1614
424.84	-2.1649
424.86	-2.1682
424.88	-2.1704
424.9	-2.1723
424.92	-2.1731
424.94	-2.1736
424.96	-2.1732
424.98	-2.1725
425	-2.1708
425.02	-2.1688
425.04	-2.1661
425.06	-2.1629
425.08	-2.1589
425.1	-2.1547
425.12	-2.1498
425.14	-2.1446
425.16	-2.1387
425.18	-2.1325
425.2	-2.1257
425.22	-2.1186
425.24	-2.1108
425.26	-2.1028
425.28	-2.0941
425.3	-2.0853
425.32	-2.0759
425.34	-2.0664
425.36	-2.0565
425.38	-2.0463
425.4	-2.0357
425.42	-2.0249
425.44	-2.0139
425.46	-2.0024
425.48	-1.9909
425.5	-1.9789
425.52	-1.967
425.54	-1.9547
425.56	-1.9425
425.58	-1.9299
425.6	-1.9174
425.62	-1.9046
425.64	-1.892
425.66	-1.8792
425.68	-1.8667
425.7	-1.8538
425.72	-1.8411
425.74	-1.8282
425.76	-1.8151
425.78	-1.801
425.8	-1.7873
425.82	-1.7733
425.84	-1.7598
425.86	-1.7461
425.88	-1.7329
425.9	-1.7196
425.92	-1.7066
425.94	-1.6937
425.96	-1.6812
425.98	-1.6686
426	-1.6563
426.02	-1.6439
426.04	-1.632
426.06	-1.6198
426.08	-1.6079
426.1	-1.5958
426.12	-1.584
426.14	-1.5722
426.16	-1.5606
426.18	-1.5492
426.2	-1.5378
426.22	-1.5263
426.24	-1.515
426.26	-1.5035
426.28	-1.4921
426.3	-1.4806
426.32	-1.4692
426.34	-1.4578
426.36	-1.4462
426.38	-1.4349
426.4	-1.4233
426.42	-1.4119
426.44	-1.4004
426.46	-1.3889
426.48	-1.3773
426.5	-1.3658
426.52	-1.3542
426.54	-1.3427
426.56	-1.331
426.58	-1.3196
426.6	-1.3079
426.62	-1.2966
426.64	-1.285
426.66	-1.2737
426.68	-1.2622
426.7	-1.2508
426.72	-1.2393
426.74	-1.2281
426.76	-1.2158
426.78	-1.2025
426.8	-1.1886
426.82	-1.1753
426.84	-1.1618
426.86	-1.1489
426.88	-1.136
426.9	-1.1233
426.92	-1.1108
426.94	-1.0986
426.96	-1.0865
426.98	-1.0746
427	-1.0628
427.02	-1.0513
427.04	-1.0397
427.06	-1.0286
427.08	-1.0175
427.1	-1.0067
427.12	-0.9961
427.14	-0.98551
427.16	-0.97514
427.18	-0.96484
427.2	-0.95473
427.22	-0.94486
427.24	-0.93506
427.26	-0.92555
427.28	-0.9161
427.3	-0.90689
427.32	-0.89782
427.34	-0.8888
427.36	-0.88002
427.38	-0.87121
427.4	-0.86264
427.42	-0.85411
427.44	-0.84578
427.46	-0.83772
427.48	-0.82973
427.5	-0.82201
427.52	-0.81447
427.54	-0.80696
427.56	-0.79973
427.58	-0.79245
427.6	-0.78548
427.62	-0.77847
427.64	-0.77173
427.66	-0.7651
427.68	-0.75863
427.7	-0.75238
427.72	-0.74631
427.74	-0.7403
427.76	-0.73487
427.78	-0.72992
427.8	-0.72543
427.82	-0.72084
427.84	-0.71651
427.86	-0.71212
427.88	-0.70783
427.9	-0.7037
427.92	-0.69971
427.94	-0.69587
427.96	-0.69217
427.98	-0.68843
428	-0.68487
428.02	-0.6812
428.04	-0.6778
428.06	-0.6743
428.08	-0.67091
428.1	-0.66762
428.12	-0.66439
428.14	-0.66142
428.16	-0.65852
428.18	-0.65564
428.2	-0.65287
428.22	-0.65001
428.24	-0.64734
428.26	-0.6446
428.28	-0.64199
428.3	-0.63938
428.32	-0.63676
428.34	-0.63438
428.36	-0.63201
428.38	-0.6298
428.4	-0.62759
428.42	-0.62527
428.44	-0.62305
428.46	-0.62075
428.48	-0.61858
428.5	-0.61644
428.52	-0.61424
428.54	-0.61219
428.56	-0.61004
428.58	-0.60813
428.6	-0.60618
428.62	-0.6042
428.64	-0.60222
428.66	-0.60017
428.68	-0.5982
428.7	-0.59625
428.72	-0.59428
428.74	-0.59237
428.76	-0.59101
428.78	-0.59088
428.8	-0.59081
428.82	-0.59076
428.84	-0.59061
428.86	-0.59029
428.88	-0.5899
428.9	-0.5894
428.92	-0.58869
428.94	-0.58809
428.96	-0.58725
428.98	-0.58662
429	-0.58572
429.02	-0.58481
429.04	-0.58374
429.06	-0.58259
429.08	-0.58141
429.1	-0.58012
429.12	-0.57865
429.14	-0.57729
429.16	-0.57569
429.18	-0.57437
429.2	-0.57284
429.22	-0.57132
429.24	-0.56969
429.26	-0.56793
429.28	-0.56614
429.3	-0.56437
429.32	-0.56242
429.34	-0.56063
429.36	-0.55863
429.38	-0.55685
429.4	-0.55488
429.42	-0.55295
429.44	-0.55097
429.46	-0.54889
429.48	-0.54682
429.5	-0.54472
429.52	-0.54245
429.54	-0.54045
429.56	-0.53825
429.58	-0.53626
429.6	-0.53418
429.62	-0.53211
429.64	-0.53003
429.66	-0.52787
429.68	-0.52573
429.7	-0.52356
429.72	-0.52125
429.74	-0.51923
429.76	-0.51705
429.78	-0.51499
429.8	-0.51284
429.82	-0.51059
429.84	-0.50837
429.86	-0.50611
429.88	-0.50385
429.9	-0.50173
429.92	-0.49947
429.94	-0.49745
429.96	-0.49532
429.98	-0.49321
430	-0.49117
430.02	-0.48901
430.04	-0.48689
430.06	-0.48477
430.08	-0.48256
430.1	-0.48059
430.12	-0.47856
430.14	-0.47669
430.16	-0.47475
430.18	-0.47269
430.2	-0.47074
430.22	-0.46876
430.24	-0.46681
430.26	-0.46494
430.28	-0.46294
430.3	-0.46113
430.32	-0.45927
430.34	-0.45739
430.36	-0.45555
430.38	-0.45363
430.4	-0.45178
430.42	-0.44988
430.44	-0.44794
430.46	-0.44626
430.48	-0.4445
430.5	-0.44281
430.52	-0.44113
430.54	-0.43929
430.56	-0.43754
430.58	-0.43575
430.6	-0.43394
430.62	-0.43227
430.64	-0.43049
430.66	-0.42886
430.68	-0.42723
430.7	-0.42552
430.72	-0.42396
430.74	-0.42222
430.76	-0.42075
430.78	-0.41967
430.8	-0.41857
430.82	-0.41764
430.84	-0.41665
430.86	-0.41553
430.88	-0.41454
430.9	-0.41341
430.92	-0.41234
430.94	-0.41132
430.96	-0.41018
430.98	-0.40916
431	-0.4081
431.02	-0.40701
431.04	-0.40599
431.06	-0.40485
431.08	-0.40379
431.1	-0.40262
431.12	-0.40137
431.14	-0.40032
431.16	-0.39919
431.18	-0.39803
431.2	-0.39694
431.22	-0.39571
431.24	-0.39463
431.26	-0.39353
431.28	-0.39237
431.3	-0.39139
431.32	-0.3903
431.34	-0.38914
431.36	-0.38808
431.38	-0.38687
431.4	-0.38577
431.42	-0.38462
431.44	-0.38339
431.46	-0.38236
431.48	-0.3813
431.5	-0.38023
431.52	-0.37926
431.54	-0.37812
431.56	-0.37705
431.58	-0.37599
431.6	-0.37488
431.62	-0.37393
431.64	-0.37295
431.66	-0.3719
431.68	-0.37092
431.7	-0.3698
431.72	-0.36879
431.74	-0.36783
431.76	-0.3667
431.78	-0.36555
431.8	-0.36434
431.82	-0.36306
431.84	-0.36192
431.86	-0.36064
431.88	-0.35942
431.9	-0.35828
431.92	-0.35708
431.94	-0.35602
431.96	-0.355
431.98	-0.35384
432	-0.35282
432.02	-0.35171
432.04	-0.35064
432.06	-0.3497
432.08	-0.34871
432.1	-0.34778
432.12	-0.3469
432.14	-0.34585
432.16	-0.34496
432.18	-0.34396
432.2	-0.34296
432.22	-0.34212
432.24	-0.34125
432.26	-0.3404
432.28	-0.33966
432.3	-0.33874
432.32	-0.33798
432.34	-0.33718
432.36	-0.33634
432.38	-0.33557
432.4	-0.33482
432.42	-0.33412
432.44	-0.33345
432.46	-0.33266
432.48	-0.33199
432.5	-0.33117
432.52	-0.33047
432.54	-0.32975
432.56	-0.32904
432.58	-0.32837
432.6	-0.32769
432.62	-0.32707
432.64	-0.32651
432.66	-0.32589
432.68	-0.32534
432.7	-0.32463
432.72	-0.32403
432.74	-0.32305
432.76	-0.32405
432.78	-0.32768
432.8	-0.33203
432.82	-0.33629
432.84	-0.34047
432.86	-0.34448
432.88	-0.34835
432.9	-0.35209
432.92	-0.35574
432.94	-0.35926
432.96	-0.36268
432.98	-0.36598
433	-0.3692
433.02	-0.37226
433.04	-0.37526
433.06	-0.37808
433.08	-0.38082
433.1	-0.3834
433.12	-0.38594
433.14	-0.38833
433.16	-0.39072
433.18	-0.39301
433.2	-0.39526
433.22	-0.39738
433.24	-0.39949
433.26	-0.40148
433.28	-0.40345
433.3	-0.40533
433.32	-0.40717
433.34	-0.40892
433.36	-0.41063
433.38	-0.41232
433.4	-0.41398
433.42	-0.41556
433.44	-0.41714
433.46	-0.41872
433.48	-0.42029
433.5	-0.42183
433.52	-0.42337
433.54	-0.42484
433.56	-0.42634
433.58	-0.42776
433.6	-0.42919
433.62	-0.43054
433.64	-0.43191
433.66	-0.43316
433.68	-0.43448
433.7	-0.43567
433.72	-0.43688
433.74	-0.43795
433.76	-0.43964
433.78	-0.44207
433.8	-0.44472
433.82	-0.44735
433.84	-0.44997
433.86	-0.45256
433.88	-0.45509
433.9	-0.45757
433.92	-0.45999
433.94	-0.46237
433.96	-0.46474
433.98	-0.467
434	-0.46928
434.02	-0.47143
434.04	-0.47366
434.06	-0.47577
434.08	-0.47792
434.1	-0.47999
434.12	-0.48203
434.14	-0.48408
434.16	-0.48609
434.18	-0.48815
434.2	-0.49019
434.22	-0.49222
434.24	-0.49418
434.26	-0.4961
434.28	-0.49798
434.3	-0.49982
434.32	-0.50174
434.34	-0.50359
434.36	-0.50547
434.38	-0.5073
434.4	-0.50911
434.42	-0.51097
434.44	-0.51275
434.46	-0.51462
434.48	-0.51641
434.5	-0.51825
434.52	-0.52003
434.54	-0.52183
434.56	-0.52362
434.58	-0.52535
434.6	-0.52709
434.62	-0.5288
434.64	-0.53048
434.66	-0.53224
434.68	-0.53385
434.7	-0.5356
434.72	-0.53723
434.74	-0.53936
434.76	-0.53924
434.78	-0.53608
434.8	-0.53211
434.82	-0.52815
434.84	-0.52429
434.86	-0.52059
434.88	-0.51705
434.9	-0.51372
434.92	-0.51047
434.94	-0.50747
434.96	-0.50454
434.98	-0.50184
435	-0.49926
435.02	-0.49681
435.04	-0.49447
435.06	-0.49215
435.08	-0.49002
435.1	-0.48792
435.12	-0.48596
435.14	-0.4841
435.16	-0.48226
435.18	-0.4806
435.2	-0.479
435.22	-0.47752
435.24	-0.47617
435.26	-0.47482
435.28	-0.47356
435.3	-0.47227
435.32	-0.47115
435.34	-0.47003
435.36	-0.46897
435.38	-0.46797
435.4	-0.46694
435.42	-0.46604
435.44	-0.46519
435.46	-0.46443
435.48	-0.46375
435.5	-0.46295
435.52	-0.46227
435.54	-0.46154
435.56	-0.4609
435.58	-0.4603
435.6	-0.45968
435.62	-0.45913
435.64	-0.45859
435.66	-0.45815
435.68	-0.45772
435.7	-0.45725
435.72	-0.45684
435.74	-0.45631
435.76	-0.45578
435.78	-0.45514
435.8	-0.4545
435.82	-0.45396
435.84	-0.45339
435.86	-0.45294
435.88	-0.45247
435.9	-0.45202
435.92	-0.4516
435.94	-0.45112
435.96	-0.45073
435.98	-0.45026
436	-0.4498
436.02	-0.44936
436.04	-0.44889
436.06	-0.44856
436.08	-0.44818
436.1	-0.44786
436.12	-0.44753
436.14	-0.4471
436.16	-0.44678
436.18	-0.44639
436.2	-0.44605
436.22	-0.44573
436.24	-0.44538
436.26	-0.44511
436.28	-0.4448
436.3	-0.44458
436.32	-0.44431
436.34	-0.44402
436.36	-0.44378
436.38	-0.44345
436.4	-0.44319
436.42	-0.44291
436.44	-0.44257
436.46	-0.44231
436.48	-0.44201
436.5	-0.44179
436.52	-0.44152
436.54	-0.44124
436.56	-0.44098
436.58	-0.44065
436.6	-0.44042
436.62	-0.44014
436.64	-0.43986
436.66	-0.43962
436.68	-0.43931
436.7	-0.43911
436.72	-0.43889
436.74	-0.43875
436.76	-0.43841
436.78	-0.43771
436.8	-0.43704
436.82	-0.43627
436.84	-0.43553
436.86	-0.43486
436.88	-0.43415
436.9	-0.43355
436.92	-0.43292
436.94	-0.43234
436.96	-0.43178
436.98	-0.43119
437	-0.4307
437.02	-0.43013
437.04	-0.42962
437.06	-0.42913
437.08	-0.42858
437.1	-0.42815
437.12	-0.42767
437.14	-0.42722
437.16	-0.42678
437.18	-0.42627
437.2	-0.42586
437.22	-0.42538
437.24	-0.42496
437.26	-0.42455
437.28	-0.4241
437.3	-0.42375
437.32	-0.42338
437.34	-0.42305
437.36	-0.42271
437.38	-0.42227
437.4	-0.42193
437.42	-0.42151
437.44	-0.4212
437.46	-0.42087
437.48	-0.42049
437.5	-0.42025
437.52	-0.41997
437.54	-0.41969
437.56	-0.41949
437.58	-0.41914
437.6	-0.41888
437.62	-0.41854
437.64	-0.41828
437.66	-0.418
437.68	-0.41771
437.7	-0.4175
437.72	-0.41729
437.74	-0.41693
437.76	-0.41766
437.78	-0.41972
437.8	-0.42227
437.82	-0.42467
437.84	-0.42707
437.86	-0.42945
437.88	-0.43174
437.9	-0.43403
437.92	-0.43623
437.94	-0.43831
437.96	-0.44041
437.98	-0.44233
438	-0.44432
438.02	-0.4462
438.04	-0.44801
438.06	-0.44982
438.08	-0.45154
438.1	-0.45329
438.12	-0.45502
438.14	-0.45659
438.16	-0.45822
438.18	-0.45965
438.2	-0.46111
438.22	-0.46253
438.24	-0.46389
438.26	-0.46535
438.28	-0.46674
438.3	-0.46807
438.32	-0.46946
438.34	-0.47068
438.36	-0.47202
438.38	-0.47324
438.4	-0.47444
438.42	-0.4757
438.44	-0.47692
438.46	-0.47818
438.48	-0.47947
438.5	-0.48058
438.52	-0.48181
438.54	-0.48287
438.56	-0.48401
438.58	-0.48511
438.6	-0.48619
438.62	-0.48735
438.64	-0.48855
438.66	-0.48965
438.68	-0.49087
438.7	-0.49189
438.72	-0.4931
438.74	-0.49396
438.76	-0.4964
438.78	-0.50125
438.8	-0.50665
438.82	-0.51196
438.84	-0.51729
438.86	-0.52229
438.88	-0.52734
438.9	-0.53217
438.92	-0.53695
438.94	-0.54168
438.96	-0.54631
438.98	-0.55086
439	-0.55535
439.02	-0.55963
439.04	-0.56394
439.06	-0.56805
439.08	-0.57213
439.1	-0.57617
439.12	-0.5801
439.14	-0.5841
439.16	-0.588
439.18	-0.59174
439.2	-0.59554
439.22	-0.59915
439.24	-0.60276
439.26	-0.60638
439.28	-0.60988
439.3	-0.61352
439.32	-0.61709
439.34	-0.62054
439.36	-0.62404
439.38	-0.6274
439.4	-0.63074
439.42	-0.63409
439.44	-0.63731
439.46	-0.64067
439.48	-0.64396
439.5	-0.64718
439.52	-0.65048
439.54	-0.65372
439.56	-0.65692
439.58	-0.66022
439.6	-0.66338
439.62	-0.66671
439.64	-0.66992
439.66	-0.67307
439.68	-0.67623
439.7	-0.67935
439.72	-0.6824
439.74	-0.68593
439.76	-0.68734
439.78	-0.68613
439.8	-0.68415
439.82	-0.68216
439.84	-0.68029
439.86	-0.67856
439.88	-0.67688
439.9	-0.6756
439.92	-0.67433
439.94	-0.67326
439.96	-0.67234
439.98	-0.67144
440	-0.67076
440.02	-0.67017
440.04	-0.66961
440.06	-0.66932
440.08	-0.66903
440.1	-0.66879
440.12	-0.66875
440.14	-0.66867
440.16	-0.6687
440.18	-0.66888
440.2	-0.66903
440.22	-0.66943
440.24	-0.66987
440.26	-0.6702
440.28	-0.67069
440.3	-0.67113
440.32	-0.67153
440.34	-0.6722
440.36	-0.67285
440.38	-0.6735
440.4	-0.67424
440.42	-0.67489
440.44	-0.67562
440.46	-0.67638
440.48	-0.67702
440.5	-0.67788
440.52	-0.67871
440.54	-0.67947
440.56	-0.68033
440.58	-0.68116
440.6	-0.68199
440.62	-0.68292
440.64	-0.68372
440.66	-0.68473
440.68	-0.68567
440.7	-0.68655
440.72	-0.6875
440.74	-0.68853
440.76	-0.68867
440.78	-0.68774
440.8	-0.68642
440.82	-0.68533
440.84	-0.68417
440.86	-0.68311
440.88	-0.68212
440.9	-0.68114
440.92	-0.6803
440.94	-0.6795
440.96	-0.67869
440.98	-0.67799
441	-0.67721
441.02	-0.67667
441.04	-0.6761
441.06	-0.67569
441.08	-0.67521
441.1	-0.67471
441.12	-0.67428
441.14	-0.67382
441.16	-0.67345
441.18	-0.67308
441.2	-0.67267
441.22	-0.67228
441.24	-0.67186
441.26	-0.67156
441.28	-0.67122
441.3	-0.67098
441.32	-0.67065
441.34	-0.67045
441.36	-0.67019
441.38	-0.67003
441.4	-0.66982
441.42	-0.66965
441.44	-0.66946
441.46	-0.66924
441.48	-0.669
441.5	-0.66881
441.52	-0.66859
441.54	-0.66833
441.56	-0.66807
441.58	-0.66782
441.6	-0.66754
441.62	-0.6673
441.64	-0.66705
441.66	-0.6668
441.68	-0.66651
441.7	-0.66626
441.72	-0.66588
441.74	-0.66563
441.76	-0.66524
441.78	-0.6647
441.8	-0.66405
441.82	-0.66355
441.84	-0.66301
441.86	-0.66258
441.88	-0.66206
441.9	-0.66161
441.92	-0.66111
441.94	-0.66065
441.96	-0.66018
441.98	-0.65976
442	-0.65931
442.02	-0.65886
442.04	-0.65841
442.06	-0.65791
442.08	-0.65744
442.1	-0.65694
442.12	-0.65638
442.14	-0.65588
442.16	-0.65533
442.18	-0.65485
442.2	-0.65437
442.22	-0.65397
442.24	-0.65347
442.26	-0.65306
442.28	-0.65259
442.3	-0.65222
442.32	-0.65182
442.34	-0.65137
442.36	-0.65095
442.38	-0.65048
442.4	-0.65008
442.42	-0.64962
442.44	-0.64921
442.46	-0.64871
442.48	-0.64817
442.5	-0.64768
442.52	-0.64717
442.54	-0.64677
442.56	-0.64636
442.58	-0.64603
442.6	-0.64565
442.62	-0.64526
442.64	-0.64488
442.66	-0.64443
442.68	-0.64409
442.7	-0.64361
442.72	-0.64327
442.74	-0.64267
442.76	-0.64341
442.78	-0.646
442.8	-0.649
442.82	-0.65196
442.84	-0.65481
442.86	-0.65757
442.88	-0.66023
442.9	-0.66279
442.92	-0.66527
442.94	-0.66754
442.96	-0.66981
442.98	-0.67189
443	-0.67397
443.02	-0.67587
443.04	-0.6777
443.06	-0.6795
443.08	-0.68123
443.1	-0.68307
443.12	-0.6848
443.14	-0.68648
443.16	-0.6881
443.18	-0.68957
443.2	-0.69108
443.22	-0.69246
443.24	-0.6939
443.26	-0.69517
443.28	-0.69646
443.3	-0.69771
443.32	-0.69889
443.34	-0.70022
443.36	-0.70152
443.38	-0.70284
443.4	-0.70415
443.42	-0.70534
443.44	-0.7066
443.46	-0.70771
443.48	-0.70895
443.5	-0.71002
443.52	-0.71112
443.54	-0.7122
443.56	-0.71328
443.58	-0.71447
443.6	-0.71566
443.62	-0.71684
443.64	-0.71804
443.66	-0.71912
443.68	-0.72033
443.7	-0.72134
443.72	-0.72252
443.74	-0.72333
443.76	-0.72589
443.78	-0.73086
443.8	-0.73637
443.82	-0.74189
443.84	-0.7473
443.86	-0.75249
443.88	-0.75758
443.9	-0.76236
443.92	-0.76717
443.94	-0.77176
443.96	-0.7763
443.98	-0.78074
444	-0.78499
444.02	-0.78925
444.04	-0.79332
444.06	-0.79745
444.08	-0.80142
444.1	-0.8053
444.12	-0.80912
444.14	-0.81285
444.16	-0.81653
444.18	-0.82015
444.2	-0.82361
444.22	-0.82716
444.24	-0.83049
444.26	-0.83408
444.28	-0.83742
444.3	-0.84088
444.32	-0.84421
444.34	-0.84758
444.36	-0.85088
444.38	-0.85425
444.4	-0.85741
444.42	-0.8608
444.44	-0.86386
444.46	-0.86729
444.48	-0.87037
444.5	-0.87377
444.52	-0.87691
444.54	-0.88023
444.56	-0.88334
444.58	-0.88665
444.6	-0.88969
444.62	-0.89307
444.64	-0.89597
444.66	-0.89942
444.68	-0.90239
444.7	-0.90587
444.72	-0.90893
444.74	-0.91271
444.76	-0.91405
444.78	-0.91279
444.8	-0.91048
444.82	-0.9088
444.84	-0.90686
444.86	-0.90585
444.88	-0.9046
444.9	-0.90411
444.92	-0.90345
444.94	-0.90332
444.96	-0.90318
444.98	-0.90356
445	-0.90395
445.02	-0.90481
445.04	-0.90554
445.06	-0.90696
445.08	-0.90833
445.1	-0.91018
445.12	-0.91213
445.14	-0.91427
445.16	-0.91665
445.18	-0.91921
445.2	-0.92205
445.22	-0.92517
445.24	-0.92854
445.26	-0.9322
445.28	-0.93618
445.3	-0.94032
445.32	-0.94493
445.34	-0.94944
445.36	-0.9546
445.38	-0.95965
445.4	-0.96529
445.42	-0.97093
445.44	-0.97716
445.46	-0.98347
445.48	-0.99046
445.5	-0.99729
445.52	-1.0049
445.54	-1.0123
445.56	-1.0206
445.58	-1.0286
445.6	-1.0375
445.62	-1.0462
445.64	-1.0558
445.66	-1.0653
445.68	-1.0757
445.7	-1.0857
445.72	-1.0968
445.74	-1.1075
445.76	-1.1185
445.78	-1.128
445.8	-1.1382
445.82	-1.1484
445.84	-1.1595
445.86	-1.1704
445.88	-1.1822
445.9	-1.1938
445.92	-1.2063
445.94	-1.2185
445.96	-1.2314
445.98	-1.2442
446	-1.2574
446.02	-1.2706
446.04	-1.2842
446.06	-1.2976
446.08	-1.3112
446.1	-1.3245
446.12	-1.3379
446.14	-1.3511
446.16	-1.364
446.18	-1.3769
446.2	-1.3893
446.22	-1.4016
446.24	-1.4131
446.26	-1.4246
446.28	-1.4352
446.3	-1.4458
446.32	-1.4553
446.34	-1.4649
446.36	-1.4732
446.38	-1.4818
446.4	-1.489
446.42	-1.4962
446.44	-1.5021
446.46	-1.508
446.48	-1.5126
446.5	-1.5173
446.52	-1.5206
446.54	-1.5242
446.56	-1.5263
446.58	-1.5287
446.6	-1.5297
446.62	-1.5308
446.64	-1.5307
446.66	-1.5307
446.68	-1.5295
446.7	-1.5286
446.72	-1.5265
446.74	-1.5246
446.76	-1.5216
446.78	-1.5184
446.8	-1.5143
446.82	-1.5102
446.84	-1.5053
446.86	-1.5007
446.88	-1.4953
446.9	-1.4901
446.92	-1.4843
446.94	-1.4784
446.96	-1.4721
446.98	-1.4658
447	-1.4591
447.02	-1.4524
447.04	-1.4453
447.06	-1.4383
447.08	-1.4312
447.1	-1.4238
447.12	-1.4166
447.14	-1.409
447.16	-1.4016
447.18	-1.394
447.2	-1.3865
447.22	-1.3788
447.24	-1.3715
447.26	-1.3637
447.28	-1.3563
447.3	-1.3485
447.32	-1.3411
447.34	-1.3335
447.36	-1.3261
447.38	-1.3186
447.4	-1.3115
447.42	-1.3039
447.44	-1.297
447.46	-1.2896
447.48	-1.2827
447.5	-1.2754
447.52	-1.2685
447.54	-1.2615
447.56	-1.2548
447.58	-1.2477
447.6	-1.2412
447.62	-1.2343
447.64	-1.2277
447.66	-1.2211
447.68	-1.2147
447.7	-1.2081
447.72	-1.2018
447.74	-1.1952
447.76	-1.1884
447.78	-1.1804
447.8	-1.1724
447.82	-1.1643
447.84	-1.1565
447.86	-1.1485
447.88	-1.141
447.9	-1.1333
447.92	-1.126
447.94	-1.1186
447.96	-1.1113
447.98	-1.1042
448	-1.0973
448.02	-1.0902
448.04	-1.0834
448.06	-1.0764
448.08	-1.0695
448.1	-1.0628
448.12	-1.056
448.14	-1.0493
448.16	-1.0428
448.18	-1.036
448.2	-1.0294
448.22	-1.0227
448.24	-1.016
448.26	-1.0095
448.28	-1.0029
448.3	-0.99635
448.32	-0.98981
448.34	-0.98317
448.36	-0.9765
448.38	-0.96991
448.4	-0.96316
448.42	-0.95653
448.44	-0.94985
448.46	-0.94312
448.48	-0.93648
448.5	-0.92989
448.52	-0.92318
448.54	-0.91672
448.56	-0.91015
448.58	-0.9036
448.6	-0.89704
448.62	-0.89043
448.64	-0.88373
448.66	-0.8772
448.68	-0.87055
448.7	-0.86414
448.72	-0.85767
448.74	-0.85117
448.76	-0.84457
448.78	-0.83782
448.8	-0.83093
448.82	-0.82432
448.84	-0.81757
448.86	-0.81091
448.88	-0.80429
448.9	-0.79767
448.92	-0.79113
448.94	-0.78472
448.96	-0.77819
448.98	-0.7719
449	-0.76557
449.02	-0.75931
449.04	-0.75312
449.06	-0.74691
449.08	-0.74077
449.1	-0.73471
449.12	-0.72858
449.14	-0.72271
449.16	-0.71681
449.18	-0.71103
449.2	-0.70524
449.22	-0.69944
449.24	-0.69372
449.26	-0.68804
449.28	-0.68243
449.3	-0.67687
449.32	-0.67128
449.34	-0.66583
449.36	-0.66036
449.38	-0.65509
449.4	-0.64984
449.42	-0.64471
449.44	-0.63959
449.46	-0.63447
449.48	-0.62944
449.5	-0.6244
449.52	-0.61949
449.54	-0.61461
449.56	-0.6098
449.58	-0.60501
449.6	-0.60028
449.62	-0.5956
449.64	-0.59097
449.66	-0.5864
449.68	-0.58187
449.7	-0.57747
449.72	-0.57313
449.74	-0.56878
449.76	-0.56509
449.78	-0.56224
449.8	-0.55964
449.82	-0.55703
449.84	-0.55448
449.86	-0.55189
449.88	-0.54933
449.9	-0.54672
449.92	-0.54415
449.94	-0.54157
449.96	-0.53903
449.98	-0.53643
450	-0.53386
450.02	-0.53121
450.04	-0.52857
450.06	-0.52595
450.08	-0.52339
450.1	-0.5208
450.12	-0.51826
450.14	-0.51574
450.16	-0.51321
450.18	-0.51069
450.2	-0.50819
450.22	-0.50572
450.24	-0.50327
450.26	-0.50087
450.28	-0.49849
450.3	-0.49615
450.32	-0.49385
450.34	-0.49158
450.36	-0.4893
450.38	-0.48695
450.4	-0.4847
450.42	-0.48239
450.44	-0.48015
450.46	-0.47789
450.48	-0.47573
450.5	-0.47353
450.52	-0.47144
450.54	-0.46934
450.56	-0.46727
450.58	-0.46522
450.6	-0.46316
450.62	-0.46116
450.64	-0.45916
450.66	-0.45724
450.68	-0.45535
450.7	-0.4535
450.72	-0.45171
450.74	-0.44987
450.76	-0.44814
450.78	-0.44647
450.8	-0.44491
450.82	-0.44328
450.84	-0.44172
450.86	-0.44017
450.88	-0.43865
450.9	-0.43716
450.92	-0.43565
450.94	-0.43421
450.96	-0.43276
450.98	-0.43139
451	-0.43002
451.02	-0.42867
451.04	-0.42735
451.06	-0.42595
451.08	-0.42459
451.1	-0.42316
451.12	-0.42177
451.14	-0.42036
451.16	-0.41899
451.18	-0.41767
451.2	-0.41633
451.22	-0.41507
451.24	-0.41376
451.26	-0.41256
451.28	-0.41137
451.3	-0.41016
451.32	-0.40898
451.34	-0.40773
451.36	-0.4065
451.38	-0.40525
451.4	-0.40405
451.42	-0.40282
451.44	-0.40152
451.46	-0.40028
451.48	-0.39899
451.5	-0.39782
451.52	-0.39661
451.54	-0.39548
451.56	-0.39434
451.58	-0.39315
451.6	-0.39199
451.62	-0.3908
451.64	-0.38965
451.66	-0.38848
451.68	-0.38729
451.7	-0.38615
451.72	-0.38497
451.74	-0.38389
451.76	-0.38287
451.78	-0.38213
451.8	-0.38144
451.82	-0.38069
451.84	-0.37996
451.86	-0.37917
451.88	-0.37839
451.9	-0.37759
451.92	-0.37677
451.94	-0.37595
451.96	-0.37507
451.98	-0.37431
452	-0.37347
452.02	-0.37271
452.04	-0.37192
452.06	-0.37107
452.08	-0.37027
452.1	-0.36942
452.12	-0.36858
452.14	-0.36771
452.16	-0.36677
452.18	-0.36593
452.2	-0.36501
452.22	-0.36421
452.24	-0.36335
452.26	-0.36253
452.28	-0.36167
452.3	-0.36076
452.32	-0.3599
452.34	-0.35896
452.36	-0.35802
452.38	-0.35709
452.4	-0.35611
452.42	-0.35525
452.44	-0.35434
452.46	-0.3535
452.48	-0.35261
452.5	-0.3517
452.52	-0.35077
452.54	-0.34978
452.56	-0.34887
452.58	-0.34788
452.6	-0.34687
452.62	-0.34593
452.64	-0.34496
452.66	-0.34415
452.68	-0.34328
452.7	-0.34245
452.72	-0.3416
452.74	-0.34068
452.76	-0.33972
452.78	-0.33857
452.8	-0.33742
452.82	-0.33626
452.84	-0.33505
452.86	-0.33393
452.88	-0.3328
452.9	-0.33176
452.92	-0.3307
452.94	-0.32964
452.96	-0.32862
452.98	-0.32752
453	-0.32652
453.02	-0.32546
453.04	-0.32437
453.06	-0.32337
453.08	-0.32233
453.1	-0.3214
453.12	-0.32045
453.14	-0.31951
453.16	-0.3186
453.18	-0.31761
453.2	-0.31672
453.22	-0.31575
453.24	-0.31482
453.26	-0.31393
453.28	-0.31299
453.3	-0.31214
453.32	-0.3113
453.34	-0.31049
453.36	-0.30973
453.38	-0.30886
453.4	-0.30807
453.42	-0.30721
453.44	-0.30644
453.46	-0.30567
453.48	-0.3049
453.5	-0.30417
453.52	-0.30342
453.54	-0.3027
453.56	-0.30199
453.58	-0.30121
453.6	-0.30053
453.62	-0.29976
453.64	-0.29909
453.66	-0.29837
453.68	-0.29766
453.7	-0.29703
453.72	-0.2964
453.74	-0.29565
453.76	-0.29583
453.78	-0.29729
453.8	-0.29916
453.82	-0.30095
453.84	-0.30281
453.86	-0.30459
453.88	-0.30629
453.9	-0.30798
453.92	-0.30958
453.94	-0.31115
453.96	-0.31268
453.98	-0.31407
454	-0.31546
454.02	-0.31671
454.04	-0.31801
454.06	-0.31921
454.08	-0.32032
454.1	-0.32145
454.12	-0.3225
454.14	-0.32355
454.16	-0.32459
454.18	-0.3255
454.2	-0.32646
454.22	-0.32729
454.24	-0.32815
454.26	-0.32894
454.28	-0.3297
454.3	-0.33046
454.32	-0.33117
454.34	-0.33189
454.36	-0.33261
454.38	-0.33319
454.4	-0.33388
454.42	-0.33443
454.44	-0.335
454.46	-0.33556
454.48	-0.33606
454.5	-0.33663
454.52	-0.33718
454.54	-0.33765
454.56	-0.33817
454.58	-0.33855
454.6	-0.33903
454.62	-0.3394
454.64	-0.33981
454.66	-0.34021
454.68	-0.34057
454.7	-0.34096
454.72	-0.34141
454.74	-0.34155
454.76	-0.34312
454.78	-0.34652
454.8	-0.35048
454.82	-0.35437
454.84	-0.3582
454.86	-0.36205
454.88	-0.36581
454.9	-0.36947
454.92	-0.37308
454.94	-0.3765
454.96	-0.37994
454.98	-0.38323
455	-0.38642
455.02	-0.38958
455.04	-0.39261
455.06	-0.39564
455.08	-0.39859
455.1	-0.40146
455.12	-0.40429
455.14	-0.40696
455.16	-0.4096
455.18	-0.41219
455.2	-0.41469
455.22	-0.41727
455.24	-0.41971
455.26	-0.42217
455.28	-0.42454
455.3	-0.42682
455.32	-0.42908
455.34	-0.43125
455.36	-0.4333
455.38	-0.43541
455.4	-0.43738
455.42	-0.43948
455.44	-0.44146
455.46	-0.4434
455.48	-0.4453
455.5	-0.44716
455.52	-0.44893
455.54	-0.45079
455.56	-0.45247
455.58	-0.4543
455.6	-0.45597
455.62	-0.45768
455.64	-0.45931
455.66	-0.46094
455.68	-0.4625
455.7	-0.46407
455.72	-0.46544
455.74	-0.46729
455.76	-0.46732
455.78	-0.46509
455.8	-0.4622
455.82	-0.45923
455.84	-0.4563
455.86	-0.45353
455.88	-0.45073
455.9	-0.44821
455.92	-0.44569
455.94	-0.44329
455.96	-0.44096
455.98	-0.43866
456	-0.43651
456.02	-0.43445
456.04	-0.43242
456.06	-0.43055
456.08	-0.42869
456.1	-0.42697
456.12	-0.42533
456.14	-0.42365
456.16	-0.42212
456.18	-0.4206
456.2	-0.4191
456.22	-0.41776
456.24	-0.41643
456.26	-0.4152
456.28	-0.41405
456.3	-0.41283
456.32	-0.41175
456.34	-0.41067
456.36	-0.40962
456.38	-0.40873
456.4	-0.40783
456.42	-0.40694
456.44	-0.40612
456.46	-0.4052
456.48	-0.4044
456.5	-0.40362
456.52	-0.40283
456.54	-0.40221
456.56	-0.40159
456.58	-0.401
456.6	-0.4005
456.62	-0.3999
456.64	-0.39936
456.66	-0.39882
456.68	-0.39825
456.7	-0.3978
456.72	-0.39735
456.74	-0.39697
456.76	-0.39616
456.78	-0.39453
456.8	-0.39277
456.82	-0.39105
456.84	-0.38932
456.86	-0.38772
456.88	-0.38616
456.9	-0.38459
456.92	-0.38316
456.94	-0.38171
456.96	-0.38031
456.98	-0.379
457	-0.37769
457.02	-0.37646
457.04	-0.37528
457.06	-0.37402
457.08	-0.37289
457.1	-0.37168
457.12	-0.37049
457.14	-0.36945
457.16	-0.3684
457.18	-0.36743
457.2	-0.36653
457.22	-0.36551
457.24	-0.36462
457.26	-0.36371
457.28	-0.3628
457.3	-0.36204
457.32	-0.36126
457.34	-0.36049
457.36	-0.35977
457.38	-0.35894
457.4	-0.35822
457.42	-0.35747
457.44	-0.35674
457.46	-0.35604
457.48	-0.35533
457.5	-0.35472
457.52	-0.35413
457.54	-0.3535
457.56	-0.35292
457.58	-0.35228
457.6	-0.35171
457.62	-0.35109
457.64	-0.3505
457.66	-0.34994
457.68	-0.34936
457.7	-0.34885
457.72	-0.34832
457.74	-0.34785
457.76	-0.34739
457.78	-0.34689
457.8	-0.3464
457.82	-0.34585
457.84	-0.34535
457.86	-0.3448
457.88	-0.34431
457.9	-0.3438
457.92	-0.34332
457.94	-0.34282
457.96	-0.34234
457.98	-0.34185
458	-0.34137
458.02	-0.34092
458.04	-0.34049
458.06	-0.34007
458.08	-0.33966
458.1	-0.33929
458.12	-0.33895
458.14	-0.3386
458.16	-0.33825
458.18	-0.3379
458.2	-0.33757
458.22	-0.33725
458.24	-0.33696
458.26	-0.33661
458.28	-0.33629
458.3	-0.33594
458.32	-0.3356
458.34	-0.33524
458.36	-0.33491
458.38	-0.33454
458.4	-0.33421
458.42	-0.33385
458.44	-0.33353
458.46	-0.33319
458.48	-0.33287
458.5	-0.33256
458.52	-0.33226
458.54	-0.33196
458.56	-0.33168
458.58	-0.33143
458.6	-0.33119
458.62	-0.33093
458.64	-0.33066
458.66	-0.33042
458.68	-0.33019
458.7	-0.32996
458.72	-0.32976
458.74	-0.32948
458.76	-0.32948
458.78	-0.32981
458.8	-0.33032
458.82	-0.33079
458.84	-0.33132
458.86	-0.33178
458.88	-0.33227
458.9	-0.33267
458.92	-0.3331
458.94	-0.33348
458.96	-0.33384
458.98	-0.33418
459	-0.3345
459.02	-0.33485
459.04	-0.33523
459.06	-0.33564
459.08	-0.33606
459.1	-0.33644
459.12	-0.33682
459.14	-0.33713
459.16	-0.33751
459.18	-0.33782
459.2	-0.33818
459.22	-0.33847
459.24	-0.33879
459.26	-0.33908
459.28	-0.33939
459.3	-0.33967
459.32	-0.33994
459.34	-0.34023
459.36	-0.34054
459.38	-0.34084
459.4	-0.34119
459.42	-0.34148
459.44	-0.34184
459.46	-0.34209
459.48	-0.34244
459.5	-0.3427
459.52	-0.34304
459.54	-0.34328
459.56	-0.34354
459.58	-0.34378
459.6	-0.34405
459.62	-0.34434
459.64	-0.34468
459.66	-0.34496
459.68	-0.34529
459.7	-0.3455
459.72	-0.34583
459.74	-0.34583
459.76	-0.34753
459.78	-0.35147
459.8	-0.35604
459.82	-0.36058
459.84	-0.36511
459.86	-0.36961
459.88	-0.37401
459.9	-0.3783
459.92	-0.38253
459.94	-0.38659
459.96	-0.39064
459.98	-0.39453
460	-0.3984
460.02	-0.40209
460.04	-0.40575
460.06	-0.40934
460.08	-0.41285
460.1	-0.41634
460.12	-0.41972
460.14	-0.4231
460.16	-0.42638
460.18	-0.42961
460.2	-0.43281
460.22	-0.43591
460.24	-0.43899
460.26	-0.44198
460.28	-0.4449
460.3	-0.44781
460.32	-0.4506
460.34	-0.45345
460.36	-0.45616
460.38	-0.45894
460.4	-0.4616
460.42	-0.46428
460.44	-0.46693
460.46	-0.46948
460.48	-0.47202
460.5	-0.4745
460.52	-0.4769
460.54	-0.47935
460.56	-0.48167
460.58	-0.4841
460.6	-0.4864
460.62	-0.4888
460.64	-0.49111
460.66	-0.49342
460.68	-0.4957
460.7	-0.49794
460.72	-0.50015
460.74	-0.5025
460.76	-0.50392
460.78	-0.50426
460.8	-0.50416
460.82	-0.5042
460.84	-0.50417
460.86	-0.50424
460.88	-0.50433
460.9	-0.50444
460.92	-0.5046
460.94	-0.50474
460.96	-0.50491
460.98	-0.50519
461	-0.50542
461.02	-0.50582
461.04	-0.50618
461.06	-0.50662
461.08	-0.50707
461.1	-0.50748
461.12	-0.50797
461.14	-0.50846
461.16	-0.50898
461.18	-0.50956
461.2	-0.51011
461.22	-0.5108
461.24	-0.51145
461.26	-0.51219
461.28	-0.51291
461.3	-0.51359
461.32	-0.51434
461.34	-0.51505
461.36	-0.5158
461.38	-0.51661
461.4	-0.51732
461.42	-0.51817
461.44	-0.51894
461.46	-0.51982
461.48	-0.52071
461.5	-0.52155
461.52	-0.52244
461.54	-0.52329
461.56	-0.52413
461.58	-0.52505
461.6	-0.52586
461.62	-0.52686
461.64	-0.52775
461.66	-0.5287
461.68	-0.52962
461.7	-0.53052
461.72	-0.53145
461.74	-0.5326
461.76	-0.53239
461.78	-0.53049
461.8	-0.52801
461.82	-0.52573
461.84	-0.52344
461.86	-0.52118
461.88	-0.51903
461.9	-0.51693
461.92	-0.51489
461.94	-0.51303
461.96	-0.51117
461.98	-0.50953
462	-0.5079
462.02	-0.50636
462.04	-0.50487
462.06	-0.50339
462.08	-0.50202
462.1	-0.50065
462.12	-0.49925
462.14	-0.49804
462.16	-0.49682
462.18	-0.49573
462.2	-0.49465
462.22	-0.49353
462.24	-0.49252
462.26	-0.49146
462.28	-0.49044
462.3	-0.48955
462.32	-0.4886
462.34	-0.48783
462.36	-0.48709
462.38	-0.4863
462.4	-0.48562
462.42	-0.48486
462.44	-0.48412
462.46	-0.48343
462.48	-0.48269
462.5	-0.48209
462.52	-0.48145
462.54	-0.48082
462.56	-0.48024
462.58	-0.47958
462.6	-0.47901
462.62	-0.47847
462.64	-0.47788
462.66	-0.47744
462.68	-0.47692
462.7	-0.47643
462.72	-0.476
462.74	-0.47548
462.76	-0.47501
462.78	-0.47447
462.8	-0.47386
462.82	-0.47337
462.84	-0.4728
462.86	-0.47234
462.88	-0.47187
462.9	-0.47127
462.92	-0.47076
462.94	-0.47021
462.96	-0.46965
462.98	-0.46921
463	-0.46869
463.02	-0.46825
463.04	-0.46778
463.06	-0.46723
463.08	-0.46675
463.1	-0.46622
463.12	-0.46567
463.14	-0.46518
463.16	-0.4646
463.18	-0.46416
463.2	-0.46368
463.22	-0.46315
463.24	-0.46267
463.26	-0.46209
463.28	-0.46154
463.3	-0.46103
463.32	-0.46043
463.34	-0.46001
463.36	-0.45954
463.38	-0.45906
463.4	-0.45858
463.42	-0.458
463.44	-0.45747
463.46	-0.45696
463.48	-0.45635
463.5	-0.45591
463.52	-0.45539
463.54	-0.45488
463.56	-0.45439
463.58	-0.45382
463.6	-0.45327
463.62	-0.45271
463.64	-0.45209
463.66	-0.45161
463.68	-0.45104
463.7	-0.45054
463.72	-0.45003
463.74	-0.4495
463.76	-0.44865
463.78	-0.44722
463.8	-0.44562
463.82	-0.44414
463.84	-0.44259
463.86	-0.44118
463.88	-0.4398
463.9	-0.43833
463.92	-0.43694
463.94	-0.43553
463.96	-0.4341
463.98	-0.4328
464	-0.43146
464.02	-0.43023
464.04	-0.42899
464.06	-0.42768
464.08	-0.42646
464.1	-0.42521
464.12	-0.42397
464.14	-0.42283
464.16	-0.42164
464.18	-0.42058
464.2	-0.41949
464.22	-0.41831
464.24	-0.41723
464.26	-0.41611
464.28	-0.41499
464.3	-0.41397
464.32	-0.41287
464.34	-0.41185
464.36	-0.41081
464.38	-0.40969
464.4	-0.40869
464.42	-0.40766
464.44	-0.4066
464.46	-0.40564
464.48	-0.40463
464.5	-0.40373
464.52	-0.40281
464.54	-0.40179
464.56	-0.40085
464.58	-0.39987
464.6	-0.39883
464.62	-0.39794
464.64	-0.39701
464.66	-0.39613
464.68	-0.39525
464.7	-0.39429
464.72	-0.3934
464.74	-0.39255
464.76	-0.39118
464.78	-0.38924
464.8	-0.38705
464.82	-0.38493
464.84	-0.38287
464.86	-0.38076
464.88	-0.37876
464.9	-0.37678
464.92	-0.37476
464.94	-0.37291
464.96	-0.37107
464.98	-0.36924
465	-0.3675
465.02	-0.36568
465.04	-0.36391
465.06	-0.36218
465.08	-0.36042
465.1	-0.35883
465.12	-0.35722
465.14	-0.3556
465.16	-0.3541
465.18	-0.35251
465.2	-0.35098
465.22	-0.34954
465.24	-0.34805
465.26	-0.34667
465.28	-0.34529
465.3	-0.34381
465.32	-0.34247
465.34	-0.34107
465.36	-0.33965
465.38	-0.33835
465.4	-0.33704
465.42	-0.33572
465.44	-0.33448
465.46	-0.33314
465.48	-0.33186
465.5	-0.33059
465.52	-0.3293
465.54	-0.32815
465.56	-0.32701
465.58	-0.32582
465.6	-0.3247
465.62	-0.32346
465.64	-0.32229
465.66	-0.32115
465.68	-0.31998
465.7	-0.31893
465.72	-0.31783
465.74	-0.31668
465.76	-0.31591
465.78	-0.31548
465.8	-0.31524
465.82	-0.31492
465.84	-0.31458
465.86	-0.31429
465.88	-0.31396
465.9	-0.31372
465.92	-0.31346
465.94	-0.31314
465.96	-0.31281
465.98	-0.31239
466	-0.31202
466.02	-0.31155
466.04	-0.31111
466.06	-0.31062
466.08	-0.31009
466.1	-0.30959
466.12	-0.30907
466.14	-0.30861
466.16	-0.30813
466.18	-0.30766
466.2	-0.30716
466.22	-0.30667
466.24	-0.30618
466.26	-0.30563
466.28	-0.30512
466.3	-0.30458
466.32	-0.30408
466.34	-0.30354
466.36	-0.30305
466.38	-0.30252
466.4	-0.30199
466.42	-0.30143
466.44	-0.30087
466.46	-0.30032
466.48	-0.29977
466.5	-0.29924
466.52	-0.29868
466.54	-0.29813
466.56	-0.29759
466.58	-0.29709
466.6	-0.29657
466.62	-0.29606
466.64	-0.29554
466.66	-0.29502
466.68	-0.29451
466.7	-0.294
466.72	-0.2935
466.74	-0.29293
466.76	-0.29265
466.78	-0.29275
466.8	-0.293
466.82	-0.2932
466.84	-0.29342
466.86	-0.2936
466.88	-0.29379
466.9	-0.29393
466.92	-0.2941
466.94	-0.29425
466.96	-0.29439
466.98	-0.2945
467	-0.29456
467.02	-0.29462
467.04	-0.29466
467.06	-0.29472
467.08	-0.29476
467.1	-0.29482
467.12	-0.29484
467.14	-0.29487
467.16	-0.29492
467.18	-0.29492
467.2	-0.29494
467.22	-0.29487
467.24	-0.29481
467.26	-0.29471
467.28	-0.29465
467.3	-0.29456
467.32	-0.29448
467.34	-0.29439
467.36	-0.29426
467.38	-0.29418
467.4	-0.29407
467.42	-0.29401
467.44	-0.29392
467.46	-0.29382
467.48	-0.29371
467.5	-0.29357
467.52	-0.29346
467.54	-0.29331
467.56	-0.29324
467.58	-0.29309
467.6	-0.29295
467.62	-0.2928
467.64	-0.2926
467.66	-0.29243
467.68	-0.29224
467.7	-0.29211
467.72	-0.29199
467.74	-0.29189
467.76	-0.29185
467.78	-0.29189
467.8	-0.29198
467.82	-0.29196
467.84	-0.29201
467.86	-0.292
467.88	-0.292
467.9	-0.29199
467.92	-0.29196
467.94	-0.292
467.96	-0.29201
467.98	-0.29208
468	-0.2921
468.02	-0.2921
468.04	-0.29213
468.06	-0.29209
468.08	-0.2921
468.1	-0.29205
468.12	-0.29203
468.14	-0.292
468.16	-0.29194
468.18	-0.29191
468.2	-0.29185
468.22	-0.29184
468.24	-0.2918
468.26	-0.29181
468.28	-0.29185
468.3	-0.2918
468.32	-0.29183
468.34	-0.29177
468.36	-0.29175
468.38	-0.29174
468.4	-0.2917
468.42	-0.2917
468.44	-0.29165
468.46	-0.29167
468.48	-0.29169
468.5	-0.2917
468.52	-0.29172
468.54	-0.29164
468.56	-0.29164
468.58	-0.29158
468.6	-0.29155
468.62	-0.29152
468.64	-0.29146
468.66	-0.29147
468.68	-0.29146
468.7	-0.2915
468.72	-0.29156
468.74	-0.2916
468.76	-0.29167
468.78	-0.29168
468.8	-0.29176
468.82	-0.2918
468.84	-0.29186
468.86	-0.29194
468.88	-0.29197
468.9	-0.29207
468.92	-0.29214
468.94	-0.29224
468.96	-0.29236
468.98	-0.29239
469	-0.29249
469.02	-0.29251
469.04	-0.29259
469.06	-0.29265
469.08	-0.2927
469.1	-0.29279
469.12	-0.29284
469.14	-0.29295
469.16	-0.29306
469.18	-0.29317
469.2	-0.29336
469.22	-0.29346
469.24	-0.2936
469.26	-0.29365
469.28	-0.29373
469.3	-0.29385
469.32	-0.29395
469.34	-0.29413
469.36	-0.29427
469.38	-0.29442
469.4	-0.29459
469.42	-0.29467
469.44	-0.29485
469.46	-0.29495
469.48	-0.29508
469.5	-0.29519
469.52	-0.29529
469.54	-0.29548
469.56	-0.29566
469.58	-0.29588
469.6	-0.29611
469.62	-0.29623
469.64	-0.29644
469.66	-0.29658
469.68	-0.29676
469.7	-0.29689
469.72	-0.29703
469.74	-0.29712
469.76	-0.29771
469.78	-0.29912
469.8	-0.3007
469.82	-0.30222
469.84	-0.30378
469.86	-0.30519
469.88	-0.30667
469.9	-0.30805
469.92	-0.30942
469.94	-0.31081
469.96	-0.31215
469.98	-0.31351
470	-0.31484
470.02	-0.31609
470.04	-0.31737
470.06	-0.31849
470.08	-0.31968
470.1	-0.3208
470.12	-0.32194
470.14	-0.3231
470.16	-0.3242
470.18	-0.32536
470.2	-0.32649
470.22	-0.32755
470.24	-0.32868
470.26	-0.32968
470.28	-0.33076
470.3	-0.33174
470.32	-0.33272
470.34	-0.33372
470.36	-0.33471
470.38	-0.33574
470.4	-0.33675
470.42	-0.33769
470.44	-0.33869
470.46	-0.33954
470.48	-0.34052
470.5	-0.34142
470.52	-0.34235
470.54	-0.34324
470.56	-0.34411
470.58	-0.34504
470.6	-0.346
470.62	-0.34686
470.64	-0.34781
470.66	-0.34856
470.68	-0.34944
470.7	-0.35019
470.72	-0.35098
470.74	-0.35152
470.76	-0.35402
470.78	-0.35944
470.8	-0.36562
470.82	-0.37168
470.84	-0.37779
470.86	-0.38367
470.88	-0.38952
470.9	-0.39517
470.92	-0.40068
470.94	-0.40615
470.96	-0.41149
470.98	-0.41678
471	-0.42198
471.02	-0.42694
471.04	-0.43191
471.06	-0.43671
471.08	-0.44146
471.1	-0.44613
471.12	-0.45066
471.14	-0.4552
471.16	-0.45962
471.18	-0.46399
471.2	-0.46832
471.22	-0.47249
471.24	-0.47664
471.26	-0.48066
471.28	-0.48462
471.3	-0.48862
471.32	-0.49252
471.34	-0.49654
471.36	-0.50047
471.38	-0.50425
471.4	-0.50803
471.42	-0.51167
471.44	-0.51528
471.46	-0.51891
471.48	-0.52241
471.5	-0.52611
471.52	-0.5297
471.54	-0.53328
471.56	-0.53681
471.58	-0.54027
471.6	-0.54375
471.62	-0.54718
471.64	-0.55048
471.66	-0.55395
471.68	-0.55729
471.7	-0.56077
471.72	-0.56417
471.74	-0.56778
471.76	-0.56984
471.78	-0.56957
471.8	-0.56869
471.82	-0.56797
471.84	-0.56713
471.86	-0.56659
471.88	-0.5661
471.9	-0.56564
471.92	-0.56537
471.94	-0.56515
471.96	-0.56505
471.98	-0.56507
472	-0.56506
472.02	-0.5653
472.04	-0.56556
472.06	-0.56587
472.08	-0.5663
472.1	-0.56667
472.12	-0.56719
472.14	-0.56779
472.16	-0.56837
472.18	-0.56916
472.2	-0.56996
472.22	-0.57075
472.24	-0.57166
472.26	-0.57253
472.28	-0.57355
472.3	-0.57461
472.32	-0.57562
472.34	-0.57682
472.36	-0.57798
472.38	-0.57916
472.4	-0.58042
472.42	-0.58159
472.44	-0.58286
472.46	-0.58414
472.48	-0.58536
472.5	-0.58686
472.52	-0.58832
472.54	-0.58975
472.56	-0.59122
472.58	-0.59261
472.6	-0.59402
472.62	-0.59556
472.64	-0.59699
472.66	-0.59863
472.68	-0.60015
472.7	-0.60166
472.72	-0.60321
472.74	-0.60492
472.76	-0.60526
472.78	-0.60366
472.8	-0.60144
472.82	-0.59951
472.84	-0.59755
472.86	-0.59573
472.88	-0.59411
472.9	-0.59249
472.92	-0.59093
472.94	-0.58959
472.96	-0.58823
472.98	-0.58718
473	-0.58612
473.02	-0.58502
473.04	-0.58408
473.06	-0.58312
473.08	-0.58222
473.1	-0.58155
473.12	-0.58079
473.14	-0.58019
473.16	-0.57965
473.18	-0.57904
473.2	-0.57859
473.22	-0.57816
473.24	-0.57767
473.26	-0.5774
473.28	-0.57709
473.3	-0.5768
473.32	-0.57658
473.34	-0.57626
473.36	-0.576
473.38	-0.57576
473.4	-0.57543
473.42	-0.57534
473.44	-0.57521
473.46	-0.57505
473.48	-0.57499
473.5	-0.57481
473.52	-0.57467
473.54	-0.57467
473.56	-0.57455
473.58	-0.57459
473.6	-0.57458
473.62	-0.5744
473.64	-0.57436
473.66	-0.57429
473.68	-0.57415
473.7	-0.57417
473.72	-0.57406
473.74	-0.57401
473.76	-0.57421
473.78	-0.57451
473.8	-0.57495
473.82	-0.57533
473.84	-0.57557
473.86	-0.57603
473.88	-0.57639
473.9	-0.57674
473.92	-0.57717
473.94	-0.57741
473.96	-0.57767
473.98	-0.57798
474	-0.57815
474.02	-0.57854
474.04	-0.57886
474.06	-0.5791
474.08	-0.57939
474.1	-0.57954
474.12	-0.57975
474.14	-0.57997
474.16	-0.58007
474.18	-0.5803
474.2	-0.58043
474.22	-0.58065
474.24	-0.58087
474.26	-0.581
474.28	-0.58115
474.3	-0.58122
474.32	-0.5813
474.34	-0.58134
474.36	-0.58133
474.38	-0.58141
474.4	-0.5814
474.42	-0.58156
474.44	-0.58168
474.46	-0.58183
474.48	-0.58196
474.5	-0.58206
474.52	-0.58214
474.54	-0.58218
474.56	-0.58226
474.58	-0.58227
474.6	-0.58233
474.62	-0.58241
474.64	-0.58246
474.66	-0.58257
474.68	-0.58267
474.7	-0.58275
474.72	-0.58278
474.74	-0.58289
474.76	-0.5828
474.78	-0.58271
474.8	-0.58259
474.82	-0.58253
474.84	-0.58243
474.86	-0.58238
474.88	-0.58229
474.9	-0.58224
474.92	-0.58217
474.94	-0.58207
474.96	-0.58198
474.98	-0.58186
475	-0.58176
475.02	-0.58161
475.04	-0.58151
475.06	-0.58146
475.08	-0.58141
475.1	-0.58131
475.12	-0.58126
475.14	-0.58124
475.16	-0.58124
475.18	-0.5813
475.2	-0.58135
475.22	-0.58137
475.24	-0.58137
475.26	-0.58142
475.28	-0.58144
475.3	-0.58153
475.32	-0.58158
475.34	-0.58163
475.36	-0.58169
475.38	-0.58179
475.4	-0.58195
475.42	-0.58203
475.44	-0.58222
475.46	-0.5823
475.48	-0.58248
475.5	-0.58257
475.52	-0.58276
475.54	-0.58287
475.56	-0.58301
475.58	-0.58311
475.6	-0.58325
475.62	-0.58338
475.64	-0.58355
475.66	-0.58378
475.68	-0.58406
475.7	-0.58433
475.72	-0.58469
475.74	-0.58453
475.76	-0.58699
475.78	-0.59287
475.8	-0.5997
475.82	-0.60634
475.84	-0.61294
475.86	-0.61913
475.88	-0.62521
475.9	-0.63101
475.92	-0.63659
475.94	-0.64204
475.96	-0.64734
475.98	-0.65251
476	-0.65756
476.02	-0.6624
476.04	-0.66718
476.06	-0.6717
476.08	-0.67622
476.1	-0.68047
476.12	-0.68474
476.14	-0.68887
476.16	-0.69292
476.18	-0.69686
476.2	-0.70071
476.22	-0.70457
476.24	-0.70833
476.26	-0.71202
476.28	-0.71569
476.3	-0.7192
476.32	-0.72278
476.34	-0.72625
476.36	-0.72982
476.38	-0.73323
476.4	-0.73665
476.42	-0.74
476.44	-0.74329
476.46	-0.74668
476.48	-0.75004
476.5	-0.75343
476.52	-0.75683
476.54	-0.76007
476.56	-0.76338
476.58	-0.76656
476.6	-0.76991
476.62	-0.77311
476.64	-0.77635
476.66	-0.77954
476.68	-0.78272
476.7	-0.78604
476.72	-0.78939
476.74	-0.79272
476.76	-0.79608
476.78	-0.79931
476.8	-0.80268
476.82	-0.8059
476.84	-0.80924
476.86	-0.81252
476.88	-0.81584
476.9	-0.81921
476.92	-0.82262
476.94	-0.82614
476.96	-0.82968
476.98	-0.83313
477	-0.83668
477.02	-0.83998
477.04	-0.84351
477.06	-0.84693
477.08	-0.85039
477.1	-0.85388
477.12	-0.85734
477.14	-0.86089
477.16	-0.86445
477.18	-0.868
477.2	-0.87161
477.22	-0.87508
477.24	-0.87873
477.26	-0.88222
477.28	-0.88584
477.3	-0.88947
477.32	-0.89308
477.34	-0.89683
477.36	-0.90056
477.38	-0.90438
477.4	-0.90821
477.42	-0.91187
477.44	-0.91567
477.46	-0.91929
477.48	-0.92298
477.5	-0.92671
477.52	-0.93037
477.54	-0.93422
477.56	-0.93797
477.58	-0.94182
477.6	-0.94565
477.62	-0.94948
477.64	-0.95338
477.66	-0.95716
477.68	-0.96086
477.7	-0.9647
477.72	-0.96834
477.74	-0.97273
477.76	-0.97411
477.78	-0.97173
477.8	-0.96835
477.82	-0.96512
477.84	-0.96214
477.86	-0.95951
477.88	-0.95701
477.9	-0.95491
477.92	-0.95289
477.94	-0.9514
477.96	-0.94999
477.98	-0.94896
478	-0.94799
478.02	-0.94707
478.04	-0.94638
478.06	-0.94576
478.08	-0.94527
478.1	-0.94508
478.12	-0.94478
478.14	-0.94486
478.16	-0.94489
478.18	-0.94499
478.2	-0.94517
478.22	-0.94533
478.24	-0.94561
478.26	-0.94587
478.28	-0.94611
478.3	-0.94658
478.32	-0.94697
478.34	-0.94768
478.36	-0.94829
478.38	-0.94886
478.4	-0.94946
478.42	-0.94991
478.44	-0.95049
478.46	-0.95112
478.48	-0.95162
478.5	-0.95238
478.52	-0.95297
478.54	-0.95378
478.56	-0.95449
478.58	-0.95508
478.6	-0.9557
478.62	-0.95626
478.64	-0.95677
478.66	-0.95736
478.68	-0.95778
478.7	-0.95846
478.72	-0.95901
478.74	-0.95969
478.76	-0.96006
478.78	-0.96002
478.8	-0.95998
478.82	-0.95991
478.84	-0.95978
478.86	-0.95984
478.88	-0.95971
478.9	-0.9599
478.92	-0.95997
478.94	-0.96
478.96	-0.96004
478.98	-0.95996
479	-0.96
479.02	-0.96008
479.04	-0.96001
479.06	-0.9602
479.08	-0.96022
479.1	-0.96043
479.12	-0.96059
479.14	-0.9606
479.16	-0.96068
479.18	-0.96071
479.2	-0.96066
479.22	-0.96072
479.24	-0.96065
479.26	-0.9609
479.28	-0.96093
479.3	-0.96096
479.32	-0.961
479.34	-0.96084
479.36	-0.96082
479.38	-0.96086
479.4	-0.96065
479.42	-0.96072
479.44	-0.96065
479.46	-0.96076
479.48	-0.96081
479.5	-0.96067
479.52	-0.96057
479.54	-0.96045
479.56	-0.96027
479.58	-0.96028
479.6	-0.9601
479.62	-0.9602
479.64	-0.96006
479.66	-0.95983
479.68	-0.95967
479.7	-0.95943
479.72	-0.95925
479.74	-0.95924
479.76	-0.95857
479.78	-0.95758
479.8	-0.95633
479.82	-0.95524
479.84	-0.95416
479.86	-0.95293
479.88	-0.95182
479.9	-0.95077
479.92	-0.94966
479.94	-0.94886
479.96	-0.94798
479.98	-0.94722
480	-0.94642


==> SashaEpoch1/SodiumCurrent.txt <==
0	0.14297
0.02	0.14341
0.04	0.14384
0.06	0.14425
0.08	0.14466
0.1	0.14506
0.12	0.14545
0.14	0.14583
0.16	0.1462
0.18	0.14657
0.2	0.14692
0.22	0.14727
0.24	0.1476
0.26	0.14793
0.28	0.14824
0.3	0.14855
0.32	0.14885
0.34	0.14916
0.36	0.14945
0.38	0.14975
0.4	0.15003
0.42	0.15031
0.44	0.15058
0.46	0.15085
0.48	0.15111
0.5	0.15138
0.52	0.15162
0.54	0.15187
0.56	0.1521
0.58	0.15234
0.6	0.15256
0.62	0.15279
0.64	0.15301
0.66	0.15324
0.68	0.15345
0.7	0.15367
0.72	0.15388
0.74	0.15409
0.76	0.15429
0.78	0.15449
0.8	0.15467
0.82	0.15486
0.84	0.15505
0.86	0.15523
0.88	0.15541
0.9	0.15558
0.92	0.15576
0.94	0.15594
0.96	0.15611
0.98	0.1563
1	0.15648
1.02	0.15666
1.04	0.15683
1.06	0.15701
1.08	0.15719
1.1	0.15736
1.12	0.15753
1.14	0.1577
1.16	0.15786
1.18	0.15802
1.2	0.15818
1.22	0.15835
1.24	0.15851
1.26	0.15867
1.28	0.15883
1.3	0.159
1.32	0.15916
1.34	0.15932
1.36	0.15948
1.38	0.15963
1.4	0.15979
1.42	0.15994
1.44	0.16009
1.46	0.16025
1.48	0.1604
1.5	0.16055
1.52	0.1607
1.54	0.16085
1.56	0.161
1.58	0.16115
1.6	0.1613
1.62	0.16144
1.64	0.16158
1.66	0.16171
1.68	0.16185
1.7	0.16199
1.72	0.16213
1.74	0.16227
1.76	0.16241
1.78	0.16257
1.8	0.16272
1.82	0.16286
1.84	0.163
1.86	0.16313
1.88	0.16326
1.9	0.16338
1.92	0.16351
1.94	0.16364
1.96	0.16376
1.98	0.16388
2	0.164
2.02	0.16411
2.04	0.16423
2.06	0.16434
2.08	0.16445
2.1	0.16455
2.12	0.16466
2.14	0.16476
2.16	0.16485
2.18	0.16495
2.2	0.16503
2.22	0.16513
2.24	0.16522
2.26	0.16531
2.28	0.16541
2.3	0.1655
2.32	0.16559
2.34	0.16567
2.36	0.16576
2.38	0.16585
2.4	0.16594
2.42	0.16604
2.44	0.16612
2.46	0.16621
2.48	0.1663
2.5	0.16639
2.52	0.16647
2.54	0.16654
2.56	0.16661
2.58	0.16669
2.6	0.16676
2.62	0.16684
2.64	0.16692
2.66	0.16699
2.68	0.16707
2.7	0.16714
2.72	0.16722
2.74	0.16729
2.76	0.16736
2.78	0.16741
2.8	0.16746
2.82	0.16753
2.84	0.16759
2.86	0.16766
2.88	0.16774
2.9	0.16781
2.92	0.1679
2.94	0.16798
2.96	0.16807
2.98	0.16815
3	0.16825
3.02	0.16834
3.04	0.16845
3.06	0.16855
3.08	0.16866
3.1	0.16876
3.12	0.16887
3.14	0.16897
3.16	0.16908
3.18	0.16918
3.2	0.1693
3.22	0.1694
3.24	0.16951
3.26	0.16963
3.28	0.16975
3.3	0.16987
3.32	0.16999
3.34	0.17011
3.36	0.17024
3.38	0.17036
3.4	0.1705
3.42	0.17062
3.44	0.17075
3.46	0.17089
3.48	0.17103
3.5	0.17117
3.52	0.17132
3.54	0.17147
3.56	0.17163
3.58	0.17177
3.6	0.17194
3.62	0.17208
3.64	0.17224
3.66	0.1724
3.68	0.17257
3.7	0.17273
3.72	0.17291
3.74	0.17308
3.76	0.17329
3.78	0.17349
3.8	0.17372
3.82	0.17392
3.84	0.17415
3.86	0.17435
3.88	0.17457
3.9	0.17477
3.92	0.17499
3.94	0.17518
3.96	0.17541
3.98	0.17559
4	0.17581
4.02	0.17599
4.04	0.1762
4.06	0.1764
4.08	0.17662
4.1	0.17682
4.12	0.17705
4.14	0.17725
4.16	0.17748
4.18	0.17768
4.2	0.17792
4.22	0.17813
4.24	0.17837
4.26	0.1786
4.28	0.17885
4.3	0.17909
4.32	0.17936
4.34	0.17961
4.36	0.17989
4.38	0.18013
4.4	0.18042
4.42	0.18068
4.44	0.18097
4.46	0.18125
4.48	0.18155
4.5	0.18183
4.52	0.18216
4.54	0.18245
4.56	0.18279
4.58	0.18308
4.6	0.18341
4.62	0.18372
4.64	0.18405
4.66	0.18438
4.68	0.18472
4.7	0.18505
4.72	0.18539
4.74	0.18573
4.76	0.18595
4.78	0.18599
4.8	0.18604
4.82	0.18617
4.84	0.18635
4.86	0.1866
4.88	0.18693
4.9	0.18731
4.92	0.18777
4.94	0.18825
4.96	0.18881
4.98	0.18941
5	0.19007
5.02	0.19078
5.04	0.19154
5.06	0.19233
5.08	0.19318
5.1	0.19404
5.12	0.19497
5.14	0.19592
5.16	0.19692
5.18	0.19795
5.2	0.19901
5.22	0.2001
5.24	0.20123
5.26	0.20236
5.28	0.20354
5.3	0.20472
5.32	0.20595
5.34	0.2072
5.36	0.20848
5.38	0.20977
5.4	0.21108
5.42	0.21241
5.44	0.21376
5.46	0.21511
5.48	0.21649
5.5	0.21789
5.52	0.21929
5.54	0.22073
5.56	0.22216
5.58	0.22362
5.6	0.22509
5.62	0.22656
5.64	0.22803
5.66	0.22953
5.68	0.23102
5.7	0.23256
5.72	0.23406
5.74	0.23562
5.76	0.23708
5.78	0.23848
5.8	0.23987
5.82	0.24134
5.84	0.24279
5.86	0.24433
5.88	0.24585
5.9	0.24745
5.92	0.24904
5.94	0.25069
5.96	0.25233
5.98	0.25403
6	0.2557
6.02	0.25747
6.04	0.25919
6.06	0.261
6.08	0.26277
6.1	0.2646
6.12	0.2664
6.14	0.26826
6.16	0.27008
6.18	0.272
6.2	0.27385
6.22	0.27579
6.24	0.27768
6.26	0.27962
6.28	0.28152
6.3	0.28349
6.32	0.28539
6.34	0.2874
6.36	0.28932
6.38	0.29132
6.4	0.29327
6.42	0.29527
6.44	0.29722
6.46	0.29924
6.48	0.30119
6.5	0.30325
6.52	0.30523
6.54	0.30728
6.56	0.30929
6.58	0.31133
6.6	0.31333
6.62	0.31539
6.64	0.31741
6.66	0.31951
6.68	0.32157
6.7	0.32367
6.72	0.32578
6.74	0.32785
6.76	0.33026
6.78	0.33307
6.8	0.33589
6.82	0.33858
6.84	0.34114
6.86	0.34356
6.88	0.34584
6.9	0.34798
6.92	0.34998
6.94	0.35191
6.96	0.35368
6.98	0.35541
7	0.35699
7.02	0.35851
7.04	0.35991
7.06	0.36126
7.08	0.36248
7.1	0.36371
7.12	0.3648
7.14	0.36589
7.16	0.36688
7.18	0.36783
7.2	0.3687
7.22	0.36954
7.24	0.3703
7.26	0.37107
7.28	0.37174
7.3	0.37243
7.32	0.37303
7.34	0.37362
7.36	0.37416
7.38	0.37468
7.4	0.37514
7.42	0.3756
7.44	0.37602
7.46	0.37647
7.48	0.37686
7.5	0.37727
7.52	0.37762
7.54	0.37796
7.56	0.37829
7.58	0.37859
7.6	0.37889
7.62	0.37914
7.64	0.3794
7.66	0.37964
7.68	0.37988
7.7	0.38012
7.72	0.38035
7.74	0.38057
7.76	0.38084
7.78	0.38114
7.8	0.38145
7.82	0.38172
7.84	0.382
7.86	0.38222
7.88	0.38246
7.9	0.38264
7.92	0.38283
7.94	0.38298
7.96	0.38315
7.98	0.38325
8	0.38339
8.02	0.38347
8.04	0.38359
8.06	0.38366
8.08	0.38376
8.1	0.38382
8.12	0.38391
8.14	0.38396
8.16	0.38405
8.18	0.3841
8.2	0.38419
8.22	0.38424
8.24	0.38432
8.26	0.38437
8.28	0.38446
8.3	0.3845
8.32	0.38456
8.34	0.38459
8.36	0.38467
8.38	0.38471
8.4	0.38479
8.42	0.38483
8.44	0.38491
8.46	0.38494
8.48	0.38503
8.5	0.38507
8.52	0.38517
8.54	0.38521
8.56	0.38529
8.58	0.38532
8.6	0.38541
8.62	0.38545
8.64	0.38555
8.66	0.38562
8.68	0.38572
8.7	0.3858
8.72	0.38592
8.74	0.38603
8.76	0.38604
8.78	0.38589
8.8	0.38574
8.82	0.38563
8.84	0.38561
8.86	0.3856
8.88	0.38569
8.9	0.38579
8.92	0.38597
8.94	0.38615
8.96	0.38643
8.98	0.3867
9	0.38707
9.02	0.38744
9.04	0.38788
9.06	0.38832
9.08	0.38884
9.1	0.38934
9.12	0.38993
9.14	0.3905
9.16	0.39116
9.18	0.39178
9.2	0.39249
9.22	0.39316
9.24	0.3939
9.26	0.39459
9.28	0.39537
9.3	0.39613
9.32	0.39696
9.34	0.39779
9.36	0.39867
9.38	0.39952
9.4	0.40042
9.42	0.40132
9.44	0.40227
9.46	0.40319
9.48	0.40416
9.5	0.40508
9.52	0.40604
9.54	0.407
9.56	0.40797
9.58	0.40896
9.6	0.40994
9.62	0.41095
9.64	0.41192
9.66	0.41294
9.68	0.41392
9.7	0.41493
9.72	0.41588
9.74	0.41693
9.76	0.4175
9.78	0.41771
9.8	0.41779
9.82	0.41813
9.84	0.4185
9.86	0.41917
9.88	0.41987
9.9	0.42084
9.92	0.42183
9.94	0.42304
9.96	0.42429
9.98	0.42572
10	0.42721
10.02	0.42884
10.04	0.4305
10.06	0.43231
10.08	0.43414
10.1	0.43613
10.12	0.43812
10.14	0.44027
10.16	0.44241
10.18	0.44468
10.2	0.44693
10.22	0.4493
10.24	0.45165
10.26	0.45411
10.28	0.45653
10.3	0.45909
10.32	0.4616
10.34	0.46428
10.36	0.46687
10.38	0.46963
10.4	0.47229
10.42	0.47509
10.44	0.47783
10.46	0.48066
10.48	0.48343
10.5	0.4863
10.52	0.48911
10.54	0.49207
10.56	0.49493
10.58	0.49796
10.6	0.50089
10.62	0.50395
10.64	0.50693
10.66	0.51002
10.68	0.51307
10.7	0.51619
10.72	0.51927
10.74	0.52239
10.76	0.5258
10.78	0.52971
10.8	0.53356
10.82	0.53737
10.84	0.54096
10.86	0.54449
10.88	0.54782
10.9	0.5511
10.92	0.5542
10.94	0.55727
10.96	0.56016
10.98	0.56308
11	0.56579
11.02	0.56857
11.04	0.57113
11.06	0.57376
11.08	0.5762
11.1	0.57869
11.12	0.581
11.14	0.58334
11.16	0.58553
11.18	0.58779
11.2	0.58987
11.22	0.59207
11.24	0.59408
11.26	0.5962
11.28	0.59816
11.3	0.60019
11.32	0.60208
11.34	0.60401
11.36	0.60582
11.38	0.6077
11.4	0.60946
11.42	0.61134
11.44	0.61306
11.46	0.61488
11.48	0.61657
11.5	0.61832
11.52	0.62
11.54	0.62168
11.56	0.62331
11.58	0.62497
11.6	0.62657
11.62	0.62826
11.64	0.62987
11.66	0.63154
11.68	0.63318
11.7	0.63481
11.72	0.63648
11.74	0.63801
11.76	0.64011
11.78	0.64269
11.8	0.64536
11.82	0.64778
11.84	0.65005
11.86	0.65208
11.88	0.65394
11.9	0.65559
11.92	0.65712
11.94	0.65842
11.96	0.65963
11.98	0.66067
12	0.66162
12.02	0.66249
12.04	0.66324
12.06	0.6639
12.08	0.66448
12.1	0.66496
12.12	0.66539
12.14	0.6657
12.16	0.66601
12.18	0.66619
12.2	0.66639
12.22	0.66654
12.24	0.66663
12.26	0.66667
12.28	0.66668
12.3	0.66661
12.32	0.66659
12.34	0.66644
12.36	0.66633
12.38	0.66614
12.4	0.66597
12.42	0.66577
12.44	0.66558
12.46	0.66536
12.48	0.66515
12.5	0.66485
12.52	0.66464
12.54	0.66429
12.56	0.66402
12.58	0.66367
12.6	0.66336
12.62	0.66304
12.64	0.66272
12.66	0.66236
12.68	0.66206
12.7	0.66166
12.72	0.66134
12.74	0.66091
12.76	0.66053
12.78	0.66007
12.8	0.65965
12.82	0.65921
12.84	0.65879
12.86	0.65834
12.88	0.65797
12.9	0.65752
12.92	0.65717
12.94	0.65672
12.96	0.65635
12.98	0.65596
13	0.6556
13.02	0.65523
13.04	0.65491
13.06	0.65452
13.08	0.65424
13.1	0.65384
13.12	0.65354
13.14	0.65318
13.16	0.6529
13.18	0.6526
13.2	0.65235
13.22	0.65206
13.24	0.65186
13.26	0.65155
13.28	0.65134
13.3	0.65101
13.32	0.65078
13.34	0.6505
13.36	0.65028
13.38	0.65005
13.4	0.64988
13.42	0.64966
13.44	0.64953
13.46	0.64929
13.48	0.64913
13.5	0.64891
13.52	0.64875
13.54	0.64861
13.56	0.64848
13.58	0.64833
13.6	0.64821
13.62	0.64805
13.64	0.6479
13.66	0.64771
13.68	0.64751
13.7	0.64736
13.72	0.64712
13.74	0.64702
13.76	0.64641
13.78	0.64534
13.8	0.64421
13.82	0.64328
13.84	0.64245
13.86	0.64188
13.88	0.64138
13.9	0.64112
13.92	0.64093
13.94	0.64091
13.96	0.64101
13.98	0.6412
14	0.64149
14.02	0.6419
14.04	0.64236
14.06	0.64297
14.08	0.64362
14.1	0.64438
14.12	0.64522
14.14	0.64609
14.16	0.64704
14.18	0.64804
14.2	0.64911
14.22	0.65028
14.24	0.65146
14.26	0.65271
14.28	0.65403
14.3	0.65534
14.32	0.65676
14.34	0.65818
14.36	0.65967
14.38	0.66123
14.4	0.6628
14.42	0.66442
14.44	0.66613
14.46	0.6678
14.48	0.6696
14.5	0.67137
14.52	0.67324
14.54	0.67517
14.56	0.67714
14.58	0.67915
14.6	0.68125
14.62	0.68328
14.64	0.68545
14.66	0.68758
14.68	0.68983
14.7	0.69216
14.72	0.69453
14.74	0.697
14.76	0.69911
14.78	0.70057
14.8	0.70219
14.82	0.704
14.84	0.70617
14.86	0.70857
14.88	0.71135
14.9	0.71426
14.92	0.71767
14.94	0.72107
14.96	0.72502
14.98	0.72894
15	0.73344
15.02	0.73792
15.04	0.74299
15.06	0.74793
15.08	0.75361
15.1	0.75903
15.12	0.76527
15.14	0.77128
15.16	0.7781
15.18	0.7847
15.2	0.79222
15.22	0.79936
15.24	0.80763
15.26	0.8154
15.28	0.82438
15.3	0.83294
15.32	0.84274
15.34	0.85209
15.36	0.8629
15.38	0.87305
15.4	0.88484
15.42	0.89593
15.44	0.90875
15.46	0.92098
15.48	0.93506
15.5	0.94842
15.52	0.9639
15.54	0.97846
15.56	0.99533
15.58	1.0113
15.6	1.0298
15.62	1.0475
15.64	1.0677
15.66	1.0871
15.68	1.1093
15.7	1.1306
15.72	1.1548
15.74	1.1779
15.76	1.2053
15.78	1.2342
15.8	1.2658
15.82	1.2967
15.84	1.3294
15.86	1.3616
15.88	1.3952
15.9	1.4289
15.92	1.4635
15.94	1.4987
15.96	1.5345
15.98	1.5713
16	1.6081
16.02	1.6467
16.04	1.6848
16.06	1.7252
16.08	1.7645
16.1	1.8066
16.12	1.8469
16.14	1.8903
16.16	1.9313
16.18	1.9754
16.2	2.0165
16.22	2.0603
16.24	2.1006
16.26	2.1429
16.28	2.1811
16.3	2.2202
16.32	2.2544
16.34	2.2884
16.36	2.3167
16.38	2.3439
16.4	2.3652
16.42	2.3847
16.44	2.3982
16.46	2.41
16.48	2.4165
16.5	2.4215
16.52	2.4222
16.54	2.4218
16.56	2.4181
16.58	2.4138
16.6	2.4072
16.62	2.4003
16.64	2.3916
16.66	2.3829
16.68	2.373
16.7	2.3629
16.72	2.3522
16.74	2.3413
16.76	2.3319
16.78	2.3251
16.8	2.318
16.82	2.3101
16.84	2.3015
16.86	2.2924
16.88	2.2828
16.9	2.2728
16.92	2.2623
16.94	2.2516
16.96	2.2405
16.98	2.2295
17	2.2178
17.02	2.2062
17.04	2.1941
17.06	2.1817
17.08	2.1692
17.1	2.1562
17.12	2.143
17.14	2.1292
17.16	2.1153
17.18	2.1008
17.2	2.0862
17.22	2.0714
17.24	2.0563
17.26	2.0412
17.28	2.0255
17.3	2.0098
17.32	1.9935
17.34	1.9772
17.36	1.9605
17.38	1.9435
17.4	1.9263
17.42	1.9088
17.44	1.8911
17.46	1.8732
17.48	1.8551
17.5	1.8371
17.52	1.8187
17.54	1.8008
17.56	1.7825
17.58	1.7646
17.6	1.7463
17.62	1.7284
17.64	1.7103
17.66	1.6926
17.68	1.6748
17.7	1.6573
17.72	1.6398
17.74	1.623
17.76	1.6057
17.78	1.5892
17.8	1.5723
17.82	1.5565
17.84	1.5404
17.86	1.5253
17.88	1.51
17.9	1.4954
17.92	1.4806
17.94	1.4667
17.96	1.4525
17.98	1.4393
18	1.4257
18.02	1.4131
18.04	1.3998
18.06	1.3875
18.08	1.3748
18.1	1.3626
18.12	1.3502
18.14	1.3381
18.16	1.3258
18.18	1.3139
18.2	1.3018
18.22	1.29
18.24	1.2782
18.26	1.2663
18.28	1.2546
18.3	1.2427
18.32	1.2312
18.34	1.2192
18.36	1.2077
18.38	1.1957
18.4	1.1844
18.42	1.1725
18.44	1.1614
18.46	1.1496
18.48	1.1387
18.5	1.1269
18.52	1.1163
18.54	1.1045
18.56	1.094
18.58	1.0824
18.6	1.0721
18.62	1.0609
18.64	1.0508
18.66	1.0399
18.68	1.0299
18.7	1.0191
18.72	1.0092
18.74	0.99871
18.76	0.98765
18.78	0.97438
18.8	0.96143
18.82	0.94836
18.84	0.93621
18.86	0.92386
18.88	0.91259
18.9	0.90092
18.92	0.8905
18.94	0.87948
18.96	0.86982
18.98	0.85947
19	0.85045
19.02	0.84082
19.04	0.8324
19.06	0.82338
19.08	0.81551
19.1	0.807
19.12	0.79963
19.14	0.79157
19.16	0.7846
19.18	0.77698
19.2	0.77038
19.22	0.76324
19.24	0.75696
19.26	0.75022
19.28	0.74425
19.3	0.73781
19.32	0.73214
19.34	0.72598
19.36	0.72049
19.38	0.71456
19.4	0.70923
19.42	0.7036
19.44	0.69849
19.46	0.6931
19.48	0.68813
19.5	0.68291
19.52	0.67813
19.54	0.67308
19.56	0.66847
19.58	0.66357
19.6	0.65903
19.62	0.65431
19.64	0.64988
19.66	0.64534
19.68	0.64101
19.7	0.6366
19.72	0.63235
19.74	0.62801
19.76	0.62367
19.78	0.61904
19.8	0.61446
19.82	0.60991
19.84	0.60543
19.86	0.60102
19.88	0.59667
19.9	0.59239
19.92	0.5882
19.94	0.58399
19.96	0.57986
19.98	0.57572
20	0.57164
20.02	0.56762
20.04	0.56362
20.06	0.55972
20.08	0.55579
20.1	0.55194
20.12	0.54809
20.14	0.5443
20.16	0.54051
20.18	0.53675
20.2	0.53296
20.22	0.52928
20.24	0.52555
20.26	0.52195
20.28	0.51828
20.3	0.51472
20.32	0.5111
20.34	0.50755
20.36	0.50399
20.38	0.50048
20.4	0.49693
20.42	0.49354
20.44	0.49005
20.46	0.4867
20.48	0.48326
20.5	0.47994
20.52	0.47657
20.54	0.47327
20.56	0.46991
20.58	0.46664
20.6	0.46334
20.62	0.46016
20.64	0.45693
20.66	0.45382
20.68	0.45067
20.7	0.44759
20.72	0.44454
20.74	0.44141
20.76	0.43892
20.78	0.43727
20.8	0.43586
20.82	0.43451
20.84	0.43314
20.86	0.43183
20.88	0.43048
20.9	0.4292
20.92	0.42788
20.94	0.42663
20.96	0.42533
20.98	0.42417
21	0.42291
21.02	0.42181
21.04	0.42061
21.06	0.41956
21.08	0.41844
21.1	0.41744
21.12	0.41635
21.14	0.41537
21.16	0.4143
21.18	0.4134
21.2	0.41239
21.22	0.41154
21.24	0.41058
21.26	0.40974
21.28	0.40881
21.3	0.40796
21.32	0.40703
21.34	0.4062
21.36	0.40527
21.38	0.40447
21.4	0.40357
21.42	0.40278
21.44	0.40191
21.46	0.40109
21.48	0.40021
21.5	0.39936
21.52	0.39845
21.54	0.39762
21.56	0.39672
21.58	0.39588
21.6	0.39497
21.62	0.3941
21.64	0.39321
21.66	0.39231
21.68	0.39139
21.7	0.3905
21.72	0.38955
21.74	0.38865
21.76	0.38773
21.78	0.38686
21.8	0.386
21.82	0.38513
21.84	0.38425
21.86	0.38337
21.88	0.38247
21.9	0.38161
21.92	0.38071
21.94	0.37983
21.96	0.37895
21.98	0.37805
22	0.37716
22.02	0.37624
22.04	0.37531
22.06	0.3744
22.08	0.37346
22.1	0.37255
22.12	0.37163
22.14	0.3707
22.16	0.36979
22.18	0.36883
22.2	0.36789
22.22	0.36694
22.24	0.36598
22.26	0.36502
22.28	0.36406
22.3	0.36309
22.32	0.36214
22.34	0.36115
22.36	0.36017
22.38	0.35919
22.4	0.35821
22.42	0.35723
22.44	0.35627
22.46	0.35528
22.48	0.35433
22.5	0.35333
22.52	0.35236
22.54	0.35137
22.56	0.35039
22.58	0.34941
22.6	0.34844
22.62	0.34745
22.64	0.34649
22.66	0.34548
22.68	0.34452
22.7	0.34352
22.72	0.34254
22.74	0.34157
22.76	0.34059
22.78	0.33957
22.8	0.33857
22.82	0.3375
22.84	0.33649
22.86	0.33543
22.88	0.33441
22.9	0.33338
22.92	0.33237
22.94	0.33133
22.96	0.33035
22.98	0.3293
23	0.32831
23.02	0.32727
23.04	0.32627
23.06	0.32526
23.08	0.32428
23.1	0.32328
23.12	0.32235
23.14	0.32135
23.16	0.32041
23.18	0.31943
23.2	0.31849
23.22	0.31754
23.24	0.31662
23.26	0.31566
23.28	0.31477
23.3	0.31381
23.32	0.31292
23.34	0.312
23.36	0.31111
23.38	0.31022
23.4	0.30936
23.42	0.30846
23.44	0.30762
23.46	0.30672
23.48	0.30588
23.5	0.30502
23.52	0.30419
23.54	0.30335
23.56	0.30255
23.58	0.30171
23.6	0.30092
23.62	0.30008
23.64	0.29926
23.66	0.29846
23.68	0.29765
23.7	0.29686
23.72	0.29607
23.74	0.29531
23.76	0.29424
23.78	0.29267
23.8	0.29099
23.82	0.28935
23.84	0.28773
23.86	0.28615
23.88	0.28463
23.9	0.28314
23.92	0.28173
23.94	0.28033
23.96	0.279
23.98	0.27772
24	0.2765
24.02	0.27534
24.04	0.27425
24.06	0.27318
24.08	0.27219
24.1	0.27121
24.12	0.27031
24.14	0.26942
24.16	0.2686
24.18	0.26781
24.2	0.26707
24.22	0.26637
24.24	0.26572
24.26	0.26511
24.28	0.26454
24.3	0.26399
24.32	0.26349
24.34	0.263
24.36	0.26256
24.38	0.26214
24.4	0.26175
24.42	0.26138
24.44	0.26104
24.46	0.26073
24.48	0.26046
24.5	0.26021
24.52	0.25999
24.54	0.25979
24.56	0.25961
24.58	0.25946
24.6	0.25934
24.62	0.25924
24.64	0.25915
24.66	0.25909
24.68	0.25904
24.7	0.25901
24.72	0.259
24.74	0.25901
24.76	0.25904
24.78	0.25911
24.8	0.25919
24.82	0.25929
24.84	0.25939
24.86	0.25951
24.88	0.25963
24.9	0.25976
24.92	0.25989
24.94	0.26005
24.96	0.26022
24.98	0.2604
25	0.26059
25.02	0.2608
25.04	0.26101
25.06	0.26125
25.08	0.26147
25.1	0.26173
25.12	0.26196
25.14	0.26223
25.16	0.26249
25.18	0.26277
25.2	0.26305
25.22	0.26334
25.24	0.26364
25.26	0.26396
25.28	0.26429
25.3	0.26462
25.32	0.26495
25.34	0.26529
25.36	0.26564
25.38	0.266
25.4	0.26636
25.42	0.26674
25.44	0.26712
25.46	0.26753
25.48	0.26793
25.5	0.26835
25.52	0.26877
25.54	0.26921
25.56	0.26965
25.58	0.27011
25.6	0.27059
25.62	0.27107
25.64	0.27157
25.66	0.27206
25.68	0.27257
25.7	0.27308
25.72	0.27361
25.74	0.27409
25.76	0.27493
25.78	0.27625
25.8	0.27762
25.82	0.2789
25.84	0.28009
25.86	0.28118
25.88	0.28218
25.9	0.28308
25.92	0.2839
25.94	0.28462
25.96	0.28526
25.98	0.28584
26	0.28634
26.02	0.28679
26.04	0.28717
26.06	0.28753
26.08	0.28781
26.1	0.28805
26.12	0.28824
26.14	0.28839
26.16	0.28849
26.18	0.28855
26.2	0.28856
26.22	0.28854
26.24	0.28848
26.26	0.28841
26.28	0.2883
26.3	0.28819
26.32	0.28803
26.34	0.28788
26.36	0.28768
26.38	0.28748
26.4	0.28726
26.42	0.28702
26.44	0.28675
26.46	0.28646
26.48	0.28614
26.5	0.28584
26.52	0.28551
26.54	0.2852
26.56	0.28483
26.58	0.28449
26.6	0.28412
26.62	0.28376
26.64	0.28339
26.66	0.28301
26.68	0.28261
26.7	0.2822
26.72	0.28179
26.74	0.28139
26.76	0.28095
26.78	0.28052
26.8	0.28005
26.82	0.2796
26.84	0.27915
26.86	0.2787
26.88	0.27825
26.9	0.2778
26.92	0.27734
26.94	0.27689
26.96	0.27643
26.98	0.276
27	0.27555
27.02	0.27513
27.04	0.27469
27.06	0.27427
27.08	0.27385
27.1	0.27343
27.12	0.27302
27.14	0.27259
27.16	0.27217
27.18	0.27175
27.2	0.27133
27.22	0.27094
27.24	0.27053
27.26	0.27014
27.28	0.26974
27.3	0.26936
27.32	0.26898
27.34	0.26858
27.36	0.2682
27.38	0.26781
27.4	0.26743
27.42	0.26707
27.44	0.2667
27.46	0.26634
27.48	0.26598
27.5	0.26563
27.52	0.26529
27.54	0.26494
27.56	0.26462
27.58	0.26427
27.6	0.26394
27.62	0.2636
27.64	0.26328
27.66	0.26296
27.68	0.26265
27.7	0.26235
27.72	0.26205
27.74	0.26175
27.76	0.26149
27.78	0.26124
27.8	0.26101
27.82	0.26076
27.84	0.26052
27.86	0.26028
27.88	0.26005
27.9	0.25982
27.92	0.25958
27.94	0.25935
27.96	0.25912
27.98	0.25888
28	0.25867
28.02	0.25843
28.04	0.25822
28.06	0.25799
28.08	0.25777
28.1	0.25756
28.12	0.25736
28.14	0.25716
28.16	0.25697
28.18	0.25676
28.2	0.25659
28.22	0.25638
28.24	0.2562
28.26	0.25599
28.28	0.2558
28.3	0.25561
28.32	0.25543
28.34	0.25526
28.36	0.25509
28.38	0.25492
28.4	0.25477
28.42	0.25459
28.44	0.25444
28.46	0.25427
28.48	0.25411
28.5	0.25396
28.52	0.2538
28.54	0.25366
28.56	0.25351
28.58	0.25336
28.6	0.25322
28.62	0.25307
28.64	0.25291
28.66	0.25275
28.68	0.25258
28.7	0.25244
28.72	0.25226
28.74	0.25217
28.76	0.25175
28.78	0.251
28.8	0.25018
28.82	0.24944
28.84	0.24875
28.86	0.24814
28.88	0.2476
28.9	0.24716
28.92	0.24678
28.94	0.24648
28.96	0.24624
28.98	0.24608
29	0.24598
29.02	0.24593
29.04	0.24596
29.06	0.24603
29.08	0.24616
29.1	0.24636
29.12	0.24659
29.14	0.2469
29.16	0.24724
29.18	0.24763
29.2	0.24808
29.22	0.24854
29.24	0.24906
29.26	0.24961
29.28	0.2502
29.3	0.25084
29.32	0.25151
29.34	0.25222
29.36	0.25296
29.38	0.25373
29.4	0.25455
29.42	0.25537
29.44	0.25623
29.46	0.25712
29.48	0.25803
29.5	0.25899
29.52	0.25995
29.54	0.26095
29.56	0.26197
29.58	0.26301
29.6	0.26407
29.62	0.26515
29.64	0.26624
29.66	0.26737
29.68	0.26848
29.7	0.26966
29.72	0.27081
29.74	0.27201
29.76	0.27313
29.78	0.27414
29.8	0.27515
29.82	0.27621
29.84	0.2773
29.86	0.27849
29.88	0.27968
29.9	0.28095
29.92	0.28224
29.94	0.28358
29.96	0.28497
29.98	0.28637
30	0.28781
30.02	0.28931
30.04	0.29081
30.06	0.2924
30.08	0.29399
30.1	0.29564
30.12	0.29731
30.14	0.29899
30.16	0.30069
30.18	0.30244
30.2	0.3042
30.22	0.30603
30.24	0.30786
30.26	0.30974
30.28	0.31163
30.3	0.31355
30.32	0.31551
30.34	0.31748
30.36	0.31945
30.38	0.32148
30.4	0.32351
30.42	0.32561
30.44	0.32771
30.46	0.32983
30.48	0.33198
30.5	0.33413
30.52	0.3363
30.54	0.33853
30.56	0.34077
30.58	0.34305
30.6	0.34535
30.62	0.34767
30.64	0.35005
30.66	0.35241
30.68	0.35483
30.7	0.35728
30.72	0.35976
30.74	0.36218
30.76	0.36519
30.78	0.36887
30.8	0.37264
30.82	0.37617
30.84	0.37957
30.86	0.38278
30.88	0.38581
30.9	0.38868
30.92	0.39139
30.94	0.39393
30.96	0.39635
30.98	0.39859
31	0.40071
31.02	0.40273
31.04	0.4046
31.06	0.4064
31.08	0.40806
31.1	0.40962
31.12	0.41109
31.14	0.41245
31.16	0.41371
31.18	0.41494
31.2	0.41604
31.22	0.41714
31.24	0.41813
31.26	0.41905
31.28	0.4199
31.3	0.42069
31.32	0.4214
31.34	0.42212
31.36	0.42275
31.38	0.42337
31.4	0.42393
31.42	0.42443
31.44	0.4249
31.46	0.42534
31.48	0.42572
31.5	0.42611
31.52	0.42642
31.54	0.42673
31.56	0.427
31.58	0.42722
31.6	0.42742
31.62	0.42761
31.64	0.42777
31.66	0.42795
31.68	0.42808
31.7	0.42821
31.72	0.42834
31.74	0.42839
31.76	0.42851
31.78	0.42872
31.8	0.42891
31.82	0.42908
31.84	0.42923
31.86	0.42931
31.88	0.42938
31.9	0.42937
31.92	0.42934
31.94	0.42931
31.96	0.42922
31.98	0.42913
32	0.42904
32.02	0.42887
32.04	0.42872
32.06	0.42854
32.08	0.42834
32.1	0.42815
32.12	0.42792
32.14	0.42767
32.16	0.42743
32.18	0.42712
32.2	0.42683
32.22	0.42653
32.24	0.42621
32.26	0.42591
32.28	0.42557
32.3	0.42523
32.32	0.4249
32.34	0.42453
32.36	0.42416
32.38	0.42375
32.4	0.42335
32.42	0.42296
32.44	0.42255
32.46	0.42215
32.48	0.42173
32.5	0.42131
32.52	0.42088
32.54	0.42044
32.56	0.42001
32.58	0.41952
32.6	0.41905
32.62	0.41856
32.64	0.41808
32.66	0.41759
32.68	0.4171
32.7	0.41661
32.72	0.41612
32.74	0.41563
32.76	0.41512
32.78	0.41458
32.8	0.41404
32.82	0.4135
32.84	0.41297
32.86	0.41243
32.88	0.41192
32.9	0.41139
32.92	0.41088
32.94	0.41035
32.96	0.40983
32.98	0.4093
33	0.40879
33.02	0.40826
33.04	0.40774
33.06	0.40722
33.08	0.4067
33.1	0.40619
33.12	0.40569
33.14	0.40519
33.16	0.40469
33.18	0.40419
33.2	0.4037
33.22	0.4032
33.24	0.40272
33.26	0.40223
33.28	0.40175
33.3	0.40126
33.32	0.40079
33.34	0.40032
33.36	0.39986
33.38	0.3994
33.4	0.39896
33.42	0.39848
33.44	0.39803
33.46	0.39756
33.48	0.39711
33.5	0.39663
33.52	0.39618
33.54	0.39569
33.56	0.39524
33.58	0.39477
33.6	0.39433
33.62	0.39389
33.64	0.39346
33.66	0.39302
33.68	0.3926
33.7	0.39218
33.72	0.39178
33.74	0.39135
33.76	0.39096
33.78	0.39058
33.8	0.39024
33.82	0.38987
33.84	0.38953
33.86	0.38914
33.88	0.38878
33.9	0.38839
33.92	0.38802
33.94	0.38764
33.96	0.38729
33.98	0.38692
34	0.38656
34.02	0.38619
34.04	0.38583
34.06	0.38546
34.08	0.38511
34.1	0.38473
34.12	0.38439
34.14	0.38402
34.16	0.38369
34.18	0.38332
34.2	0.38297
34.22	0.3826
34.24	0.38225
34.26	0.38191
34.28	0.38158
34.3	0.38125
34.32	0.38091
34.34	0.38057
34.36	0.38024
34.38	0.37992
34.4	0.37961
34.42	0.37928
34.44	0.37895
34.46	0.37859
34.48	0.37826
34.5	0.37793
34.52	0.3776
34.54	0.37729
34.56	0.37696
34.58	0.37665
34.6	0.37632
34.62	0.37602
34.64	0.37569
34.66	0.37537
34.68	0.37502
34.7	0.37467
34.72	0.37429
34.74	0.37398
34.76	0.37329
34.78	0.37219
34.8	0.37099
34.82	0.36996
34.84	0.36896
34.86	0.36813
34.88	0.36738
34.9	0.36675
34.92	0.3662
34.94	0.36576
34.96	0.3654
34.98	0.36514
35	0.36494
35.02	0.36486
35.04	0.36483
35.06	0.3649
35.08	0.36502
35.1	0.36523
35.12	0.36548
35.14	0.3658
35.16	0.36617
35.18	0.36658
35.2	0.36704
35.22	0.36755
35.24	0.36809
35.26	0.36871
35.28	0.36935
35.3	0.37007
35.32	0.37079
35.34	0.37157
35.36	0.37237
35.38	0.3732
35.4	0.37407
35.42	0.37497
35.44	0.37587
35.46	0.37682
35.48	0.37776
35.5	0.37877
35.52	0.37975
35.54	0.38081
35.56	0.38183
35.58	0.38292
35.6	0.38399
35.62	0.3851
35.64	0.38619
35.66	0.38732
35.68	0.38841
35.7	0.38957
35.72	0.39066
35.74	0.39191
35.76	0.3927
35.78	0.39313
35.8	0.39348
35.82	0.39401
35.84	0.39463
35.86	0.39544
35.88	0.39635
35.9	0.39747
35.92	0.39866
35.94	0.40007
35.96	0.40155
35.98	0.40322
36	0.40498
36.02	0.40689
36.04	0.40891
36.06	0.41102
36.08	0.41322
36.1	0.41554
36.12	0.41797
36.14	0.42052
36.16	0.42316
36.18	0.42591
36.2	0.42875
36.22	0.43167
36.24	0.43472
36.26	0.43781
36.28	0.44103
36.3	0.44429
36.32	0.44769
36.34	0.45117
36.36	0.45477
36.38	0.45843
36.4	0.46224
36.42	0.46608
36.44	0.47011
36.46	0.47408
36.48	0.47829
36.5	0.48248
36.52	0.48689
36.54	0.49131
36.56	0.49597
36.58	0.5006
36.6	0.50551
36.62	0.51034
36.64	0.51554
36.66	0.52058
36.68	0.52605
36.7	0.53138
36.72	0.53715
36.74	0.54267
36.76	0.5497
36.78	0.55794
36.8	0.56676
36.82	0.575
36.84	0.58342
36.86	0.59115
36.88	0.59909
36.9	0.60642
36.92	0.61398
36.94	0.62102
36.96	0.62828
36.98	0.63503
37	0.6421
37.02	0.64864
37.04	0.65559
37.06	0.66201
37.08	0.66886
37.1	0.67527
37.12	0.68211
37.14	0.68855
37.16	0.69545
37.18	0.70195
37.2	0.709
37.22	0.71558
37.24	0.72275
37.26	0.72953
37.28	0.73685
37.3	0.74391
37.32	0.75145
37.34	0.75875
37.36	0.76657
37.38	0.77416
37.4	0.78229
37.42	0.7902
37.44	0.79858
37.46	0.80689
37.48	0.81554
37.5	0.82426
37.52	0.83323
37.54	0.84232
37.56	0.85164
37.58	0.86107
37.6	0.87068
37.62	0.88051
37.64	0.89043
37.66	0.90078
37.68	0.91107
37.7	0.92185
37.72	0.93259
37.74	0.94377
37.76	0.95516
37.78	0.9674
37.8	0.97957
37.82	0.99238
37.84	1.0049
37.86	1.0181
37.88	1.0308
37.9	1.0444
37.92	1.0575
37.94	1.0714
37.96	1.0848
37.98	1.099
38	1.1127
38.02	1.1275
38.04	1.1416
38.06	1.1566
38.08	1.1711
38.1	1.1864
38.12	1.2012
38.14	1.2168
38.16	1.2317
38.18	1.2476
38.2	1.2626
38.22	1.2785
38.24	1.2936
38.26	1.3094
38.28	1.3244
38.3	1.3397
38.32	1.3542
38.34	1.3692
38.36	1.3831
38.38	1.3973
38.4	1.4104
38.42	1.4235
38.44	1.4356
38.46	1.4473
38.48	1.4578
38.5	1.468
38.52	1.4769
38.54	1.4853
38.56	1.4925
38.58	1.4991
38.6	1.5046
38.62	1.5091
38.64	1.5126
38.66	1.5153
38.68	1.5169
38.7	1.5179
38.72	1.5179
38.74	1.517
38.76	1.5159
38.78	1.5141
38.8	1.512
38.82	1.5092
38.84	1.5059
38.86	1.502
38.88	1.4978
38.9	1.4928
38.92	1.4877
38.94	1.4818
38.96	1.4758
38.98	1.4693
39	1.4625
39.02	1.4555
39.04	1.4483
39.06	1.4407
39.08	1.4331
39.1	1.4248
39.12	1.4166
39.14	1.4082
39.16	1.3997
39.18	1.3911
39.2	1.3826
39.22	1.3737
39.24	1.365
39.26	1.3558
39.28	1.3468
39.3	1.3377
39.32	1.3286
39.34	1.3195
39.36	1.3106
39.38	1.3013
39.4	1.2925
39.42	1.2833
39.44	1.2743
39.46	1.2654
39.48	1.2565
39.5	1.2478
39.52	1.2393
39.54	1.2305
39.56	1.222
39.58	1.2135
39.6	1.2051
39.62	1.1971
39.64	1.189
39.66	1.1811
39.68	1.1732
39.7	1.1654
39.72	1.1576
39.74	1.1502
39.76	1.1431
39.78	1.1372
39.8	1.1313
39.82	1.1256
39.84	1.1198
39.86	1.1142
39.88	1.1083
39.9	1.1031
39.92	1.0972
39.94	1.0919
39.96	1.0862
39.98	1.0809
40	1.0751
40.02	1.0699
40.04	1.064
40.06	1.0588
40.08	1.0529
40.1	1.0476
40.12	1.0417
40.14	1.0364
40.16	1.0303
40.18	1.025
40.2	1.019
40.22	1.0136
40.24	1.0076
40.26	1.0019
40.28	0.99573
40.3	0.99008
40.32	0.98387
40.34	0.97811
40.36	0.97199
40.38	0.96602
40.4	0.95979
40.42	0.95371
40.44	0.9474
40.46	0.94136
40.48	0.93505
40.5	0.92885
40.52	0.92263
40.54	0.91625
40.56	0.90995
40.58	0.90363
40.6	0.89733
40.62	0.89101
40.64	0.88477
40.66	0.87834
40.68	0.8722
40.7	0.86569
40.72	0.8595
40.74	0.85301
40.76	0.84693
40.78	0.84064
40.8	0.8347
40.82	0.82845
40.84	0.8226
40.86	0.81632
40.88	0.81051
40.9	0.80421
40.92	0.79839
40.94	0.79214
40.96	0.78636
40.98	0.7802
41	0.77449
41.02	0.76841
41.04	0.76275
41.06	0.7567
41.08	0.75111
41.1	0.74509
41.12	0.73957
41.14	0.7336
41.16	0.72814
41.18	0.72225
41.2	0.71689
41.22	0.71109
41.24	0.7058
41.26	0.70009
41.28	0.69489
41.3	0.68933
41.32	0.68422
41.34	0.67879
41.36	0.6738
41.38	0.6685
41.4	0.66361
41.42	0.65844
41.44	0.65364
41.46	0.64859
41.48	0.64387
41.5	0.63892
41.52	0.63429
41.54	0.62947
41.56	0.62491
41.58	0.62018
41.6	0.61566
41.62	0.61101
41.64	0.60652
41.66	0.60192
41.68	0.59746
41.7	0.59294
41.72	0.58854
41.74	0.58416
41.76	0.57966
41.78	0.5749
41.8	0.57014
41.82	0.56546
41.84	0.56085
41.86	0.55632
41.88	0.55188
41.9	0.54753
41.92	0.54326
41.94	0.53907
41.96	0.53496
41.98	0.53091
42	0.52696
42.02	0.52305
42.04	0.51923
42.06	0.51544
42.08	0.51175
42.1	0.50811
42.12	0.50456
42.14	0.50109
42.16	0.49769
42.18	0.49438
42.2	0.49111
42.22	0.48796
42.24	0.48483
42.26	0.48181
42.28	0.47882
42.3	0.47593
42.32	0.47308
42.34	0.47033
42.36	0.46761
42.38	0.46497
42.4	0.46235
42.42	0.45981
42.44	0.45728
42.46	0.45487
42.48	0.45248
42.5	0.45021
42.52	0.44792
42.54	0.44578
42.56	0.44361
42.58	0.44159
42.6	0.43955
42.62	0.43763
42.64	0.43571
42.66	0.43388
42.68	0.43203
42.7	0.43027
42.72	0.42848
42.74	0.42681
42.76	0.42508
42.78	0.42344
42.8	0.42176
42.82	0.42019
42.84	0.41859
42.86	0.4171
42.88	0.41559
42.9	0.41415
42.92	0.41271
42.94	0.41132
42.96	0.40992
42.98	0.40858
43	0.40722
43.02	0.40594
43.04	0.40465
43.06	0.40343
43.08	0.40219
43.1	0.40101
43.12	0.39982
43.14	0.39869
43.16	0.39757
43.18	0.39648
43.2	0.3954
43.22	0.39434
43.24	0.39327
43.26	0.39224
43.28	0.3912
43.3	0.39022
43.32	0.3892
43.34	0.38824
43.36	0.38726
43.38	0.38632
43.4	0.38539
43.42	0.38448
43.44	0.38357
43.46	0.38265
43.48	0.38173
43.5	0.38084
43.52	0.37995
43.54	0.37909
43.56	0.37822
43.58	0.37738
43.6	0.37652
43.62	0.37569
43.64	0.37487
43.66	0.37404
43.68	0.37323
43.7	0.3724
43.72	0.37158
43.74	0.37077
43.76	0.36998
43.78	0.36924
43.8	0.3685
43.82	0.36777
43.84	0.36705
43.86	0.36632
43.88	0.36561
43.9	0.36488
43.92	0.36416
43.94	0.36343
43.96	0.36269
43.98	0.36198
44	0.36126
44.02	0.36056
44.04	0.35984
44.06	0.35913
44.08	0.35841
44.1	0.3577
44.12	0.357
44.14	0.35628
44.16	0.35555
44.18	0.35482
44.2	0.35409
44.22	0.35337
44.24	0.35263
44.26	0.35191
44.28	0.35118
44.3	0.35046
44.32	0.34973
44.34	0.34898
44.36	0.34824
44.38	0.34747
44.4	0.3467
44.42	0.34594
44.44	0.34516
44.46	0.34441
44.48	0.34364
44.5	0.34288
44.52	0.34212
44.54	0.34134
44.56	0.34057
44.58	0.33977
44.6	0.33896
44.62	0.33816
44.64	0.33735
44.66	0.33656
44.68	0.33576
44.7	0.33497
44.72	0.33418
44.74	0.33337
44.76	0.33266
44.78	0.33203
44.8	0.33146
44.82	0.3309
44.84	0.33035
44.86	0.32982
44.88	0.32927
44.9	0.32874
44.92	0.32821
44.94	0.32769
44.96	0.32718
44.98	0.32664
45	0.32611
45.02	0.32557
45.04	0.32501
45.06	0.32448
45.08	0.32392
45.1	0.32337
45.12	0.3228
45.14	0.32224
45.16	0.32167
45.18	0.3211
45.2	0.32052
45.22	0.31991
45.24	0.3193
45.26	0.31869
45.28	0.31806
45.3	0.31745
45.32	0.31681
45.34	0.31618
45.36	0.31553
45.38	0.31488
45.4	0.31422
45.42	0.31353
45.44	0.31283
45.46	0.31213
45.48	0.31141
45.5	0.31071
45.52	0.30999
45.54	0.30927
45.56	0.30855
45.58	0.30781
45.6	0.30707
45.62	0.3063
45.64	0.30553
45.66	0.30476
45.68	0.30398
45.7	0.30321
45.72	0.30243
45.74	0.30164
45.76	0.3009
45.78	0.30018
45.8	0.29949
45.82	0.29876
45.84	0.29805
45.86	0.29734
45.88	0.29662
45.9	0.29592
45.92	0.29521
45.94	0.29449
45.96	0.29378
45.98	0.29304
46	0.29231
46.02	0.29156
46.04	0.29082
46.06	0.29008
46.08	0.28934
46.1	0.28861
46.12	0.28787
46.14	0.28712
46.16	0.28639
46.18	0.28562
46.2	0.28487
46.22	0.28411
46.24	0.28335
46.26	0.28259
46.28	0.28184
46.3	0.28108
46.32	0.28033
46.34	0.27956
46.36	0.27881
46.38	0.27802
46.4	0.27724
46.42	0.27647
46.44	0.27571
46.46	0.27495
46.48	0.2742
46.5	0.27343
46.52	0.27269
46.54	0.27191
46.56	0.27114
46.58	0.27037
46.6	0.26961
46.62	0.26884
46.64	0.26808
46.66	0.26731
46.68	0.26657
46.7	0.26579
46.72	0.26505
46.74	0.26429
46.76	0.26347
46.78	0.26254
46.8	0.26158
46.82	0.26063
46.84	0.25969
46.86	0.25874
46.88	0.25782
46.9	0.25687
46.92	0.25596
46.94	0.25505
46.96	0.25416
46.98	0.25328
47	0.25241
47.02	0.25154
47.04	0.25071
47.06	0.24985
47.08	0.24904
47.1	0.24822
47.12	0.24742
47.14	0.24663
47.16	0.24587
47.18	0.2451
47.2	0.24437
47.22	0.2436
47.24	0.24288
47.26	0.24214
47.28	0.24143
47.3	0.24074
47.32	0.24006
47.34	0.23938
47.36	0.23873
47.38	0.23806
47.4	0.23743
47.42	0.23678
47.44	0.23616
47.46	0.23554
47.48	0.23494
47.5	0.23434
47.52	0.23377
47.54	0.23318
47.56	0.23262
47.58	0.23203
47.6	0.23147
47.62	0.23092
47.64	0.23038
47.66	0.22984
47.68	0.22931
47.7	0.22877
47.72	0.22826
47.74	0.22773
47.76	0.22719
47.78	0.22662
47.8	0.22605
47.82	0.2255
47.84	0.22497
47.86	0.22443
47.88	0.22392
47.9	0.22339
47.92	0.22287
47.94	0.22238
47.96	0.22189
47.98	0.22141
48	0.22095
48.02	0.22049
48.04	0.22005
48.06	0.2196
48.08	0.21917
48.1	0.21876
48.12	0.21834
48.14	0.21793
48.16	0.21754
48.18	0.21714
48.2	0.21677
48.22	0.21638
48.24	0.216
48.26	0.21564
48.28	0.21528
48.3	0.21493
48.32	0.21459
48.34	0.21425
48.36	0.21392
48.38	0.21358
48.4	0.21325
48.42	0.21294
48.44	0.21263
48.46	0.21232
48.48	0.21203
48.5	0.21171
48.52	0.21141
48.54	0.21112
48.56	0.21082
48.58	0.21055
48.6	0.21027
48.62	0.21
48.64	0.20975
48.66	0.20947
48.68	0.20921
48.7	0.20896
48.72	0.2087
48.74	0.20846
48.76	0.20822
48.78	0.20798
48.8	0.20776
48.82	0.20753
48.84	0.20729
48.86	0.20707
48.88	0.20684
48.9	0.20663
48.92	0.20641
48.94	0.20619
48.96	0.20598
48.98	0.20575
49	0.20553
49.02	0.20531
49.04	0.20508
49.06	0.20488
49.08	0.20466
49.1	0.20446
49.12	0.20426
49.14	0.20406
49.16	0.20386
49.18	0.20365
49.2	0.20344
49.22	0.20322
49.24	0.20301
49.26	0.20281
49.28	0.20261
49.3	0.20242
49.32	0.20222
49.34	0.20204
49.36	0.20185
49.38	0.20166
49.4	0.20147
49.42	0.20128
49.44	0.2011
49.46	0.20091
49.48	0.20073
49.5	0.20055
49.52	0.20036
49.54	0.20017
49.56	0.19999
49.58	0.1998
49.6	0.19961
49.62	0.19943
49.64	0.19925
49.66	0.19907
49.68	0.19888
49.7	0.19871
49.72	0.19854
49.74	0.19837
49.76	0.1982
49.78	0.19804
49.8	0.19788
49.82	0.19773
49.84	0.19757
49.86	0.19742
49.88	0.19725
49.9	0.19708
49.92	0.1969
49.94	0.19674
49.96	0.19656
49.98	0.19639
50	0.19621
50.02	0.19604
50.04	0.19585
50.06	0.19568
50.08	0.19549
50.1	0.19531
50.12	0.19511
50.14	0.19492
50.16	0.19471
50.18	0.19451
50.2	0.19429
50.22	0.19409
50.24	0.19387
50.26	0.19368
50.28	0.19346
50.3	0.19327
50.32	0.19306
50.34	0.19287
50.36	0.19266
50.38	0.19246
50.4	0.19225
50.42	0.19204
50.44	0.19182
50.46	0.19159
50.48	0.19136
50.5	0.19113
50.52	0.1909
50.54	0.19067
50.56	0.19044
50.58	0.19021
50.6	0.18997
50.62	0.18975
50.64	0.18952
50.66	0.1893
50.68	0.18906
50.7	0.18884
50.72	0.18861
50.74	0.18838
50.76	0.18819
50.78	0.18806
50.8	0.18793
50.82	0.18778
50.84	0.18761
50.86	0.18744
50.88	0.18724
50.9	0.18704
50.92	0.18682
50.94	0.1866
50.96	0.18635
50.98	0.1861
51	0.18582
51.02	0.18555
51.04	0.18525
51.06	0.18495
51.08	0.18463
51.1	0.18431
51.12	0.18396
51.14	0.18362
51.16	0.18325
51.18	0.1829
51.2	0.18251
51.22	0.18214
51.24	0.18175
51.26	0.18137
51.28	0.18097
51.3	0.18057
51.32	0.18016
51.34	0.17975
51.36	0.17932
51.38	0.1789
51.4	0.17845
51.42	0.17802
51.44	0.17758
51.46	0.17714
51.48	0.17669
51.5	0.17625
51.52	0.17578
51.54	0.17533
51.56	0.17487
51.58	0.17441
51.6	0.17394
51.62	0.17347
51.64	0.17299
51.66	0.17252
51.68	0.17204
51.7	0.17158
51.72	0.1711
51.74	0.17063
51.76	0.17017
51.78	0.16975
51.8	0.16933
51.82	0.1689
51.84	0.16846
51.86	0.16801
51.88	0.16756
51.9	0.1671
51.92	0.16663
51.94	0.16617
51.96	0.16569
51.98	0.16521
52	0.16472
52.02	0.16424
52.04	0.16375
52.06	0.16325
52.08	0.16275
52.1	0.16224
52.12	0.16172
52.14	0.16121
52.16	0.1607
52.18	0.16019
52.2	0.15968
52.22	0.15916
52.24	0.15864
52.26	0.15813
52.28	0.15762
52.3	0.15709
52.32	0.15657
52.34	0.15605
52.36	0.15552
52.38	0.15501
52.4	0.15449
52.42	0.15398
52.44	0.15346
52.46	0.15294
52.48	0.15243
52.5	0.15192
52.52	0.15141
52.54	0.15089
52.56	0.15038
52.58	0.14986
52.6	0.14935
52.62	0.14885
52.64	0.14834
52.66	0.14784
52.68	0.14734
52.7	0.14684
52.72	0.14634
52.74	0.14584
52.76	0.1453
52.78	0.1447
52.8	0.14409
52.82	0.14351
52.84	0.14294
52.86	0.1424
52.88	0.14188
52.9	0.14137
52.92	0.14089
52.94	0.14041
52.96	0.13996
52.98	0.13951
53	0.13909
53.02	0.13867
53.04	0.13828
53.06	0.1379
53.08	0.13754
53.1	0.13718
53.12	0.13685
53.14	0.13652
53.16	0.13621
53.18	0.1359
53.2	0.13561
53.22	0.13532
53.24	0.13505
53.26	0.13479
53.28	0.13455
53.3	0.1343
53.32	0.13408
53.34	0.13385
53.36	0.13364
53.38	0.13342
53.4	0.13323
53.42	0.13303
53.44	0.13286
53.46	0.13268
53.48	0.13252
53.5	0.13235
53.52	0.1322
53.54	0.13204
53.56	0.13191
53.58	0.13176
53.6	0.13163
53.62	0.13149
53.64	0.13138
53.66	0.13126
53.68	0.13115
53.7	0.13104
53.72	0.13094
53.74	0.13084
53.76	0.13073
53.78	0.13057
53.8	0.13044
53.82	0.1303
53.84	0.13018
53.86	0.13008
53.88	0.13
53.9	0.12992
53.92	0.12988
53.94	0.12983
53.96	0.12981
53.98	0.12978
54	0.12978
54.02	0.12977
54.04	0.12979
54.06	0.12981
54.08	0.12985
54.1	0.12989
54.12	0.12995
54.14	0.13
54.16	0.13009
54.18	0.13015
54.2	0.13024
54.22	0.13033
54.24	0.13043
54.26	0.13054
54.28	0.13066
54.3	0.13078
54.32	0.13092
54.34	0.13104
54.36	0.1312
54.38	0.13134
54.4	0.1315
54.42	0.13166
54.44	0.13184
54.46	0.13201
54.48	0.13221
54.5	0.13239
54.52	0.1326
54.54	0.13279
54.56	0.13301
54.58	0.1332
54.6	0.13343
54.62	0.13364
54.64	0.13387
54.66	0.1341
54.68	0.13435
54.7	0.13459
54.72	0.13485
54.74	0.13509
54.76	0.13534
54.78	0.13558
54.8	0.13583
54.82	0.13608
54.84	0.13635
54.86	0.13661
54.88	0.13691
54.9	0.13718
54.92	0.13749
54.94	0.13778
54.96	0.13809
54.98	0.13839
55	0.13871
55.02	0.13903
55.04	0.13937
55.06	0.1397
55.08	0.14006
55.1	0.14039
55.12	0.14076
55.14	0.1411
55.16	0.14148
55.18	0.14184
55.2	0.14223
55.22	0.14261
55.24	0.14301
55.26	0.1434
55.28	0.14381
55.3	0.1442
55.32	0.14462
55.34	0.14503
55.36	0.14545
55.38	0.14587
55.4	0.14631
55.42	0.14673
55.44	0.14718
55.46	0.1476
55.48	0.14805
55.5	0.14849
55.52	0.14894
55.54	0.14939
55.56	0.14984
55.58	0.15029
55.6	0.15074
55.62	0.15119
55.64	0.15163
55.66	0.15209
55.68	0.15253
55.7	0.15299
55.72	0.15341
55.74	0.15388
55.76	0.15418
55.78	0.15432
55.8	0.15444
55.82	0.15463
55.84	0.15486
55.86	0.15518
55.88	0.15553
55.9	0.15596
55.92	0.15644
55.94	0.15697
55.96	0.15756
55.98	0.1582
56	0.15888
56.02	0.15963
56.04	0.16042
56.06	0.16126
56.08	0.16214
56.1	0.16305
56.12	0.16402
56.14	0.16502
56.16	0.16606
56.18	0.16715
56.2	0.16826
56.22	0.16942
56.24	0.17061
56.26	0.17183
56.28	0.17308
56.3	0.17436
56.32	0.17567
56.34	0.17703
56.36	0.1784
56.38	0.17981
56.4	0.18124
56.42	0.18269
56.44	0.18416
56.46	0.18566
56.48	0.18716
56.5	0.18872
56.52	0.19027
56.54	0.19186
56.56	0.19345
56.58	0.19507
56.6	0.19669
56.62	0.19835
56.64	0.2
56.66	0.20171
56.68	0.20338
56.7	0.20512
56.72	0.20684
56.74	0.2086
56.76	0.21027
56.78	0.21195
56.8	0.21357
56.82	0.2153
56.84	0.217
56.86	0.21879
56.88	0.22056
56.9	0.2224
56.92	0.22422
56.94	0.22614
56.96	0.22801
56.98	0.22999
57	0.23194
57.02	0.23396
57.04	0.23597
57.06	0.23805
57.08	0.24009
57.1	0.24223
57.12	0.24433
57.14	0.24652
57.16	0.24868
57.18	0.25091
57.2	0.25311
57.22	0.25538
57.24	0.25761
57.26	0.25994
57.28	0.26221
57.3	0.26457
57.32	0.26688
57.34	0.26926
57.36	0.27161
57.38	0.27402
57.4	0.27639
57.42	0.27884
57.44	0.28124
57.46	0.28374
57.48	0.28619
57.5	0.28872
57.52	0.29122
57.54	0.29378
57.56	0.29632
57.58	0.29892
57.6	0.30152
57.62	0.30414
57.64	0.30679
57.66	0.30945
57.68	0.31216
57.7	0.31489
57.72	0.31769
57.74	0.32045
57.76	0.32367
57.78	0.32741
57.8	0.33121
57.82	0.3348
57.84	0.33829
57.86	0.34157
57.88	0.34471
57.9	0.34767
57.92	0.3505
57.94	0.35317
57.96	0.35571
57.98	0.35812
58	0.3604
58.02	0.36256
58.04	0.36457
58.06	0.36651
58.08	0.36831
58.1	0.37005
58.12	0.37167
58.14	0.37323
58.16	0.37467
58.18	0.37608
58.2	0.37738
58.22	0.37865
58.24	0.37981
58.26	0.38094
58.28	0.38197
58.3	0.38298
58.32	0.3839
58.34	0.3848
58.36	0.38562
58.38	0.38643
58.4	0.38716
58.42	0.38789
58.44	0.38856
58.46	0.38921
58.48	0.3898
58.5	0.39037
58.52	0.39088
58.54	0.39137
58.56	0.39181
58.58	0.39222
58.6	0.3926
58.62	0.39297
58.64	0.39332
58.66	0.39367
58.68	0.39401
58.7	0.39434
58.72	0.39464
58.74	0.39493
58.76	0.39521
58.78	0.39551
58.8	0.39579
58.82	0.39605
58.84	0.3963
58.86	0.39651
58.88	0.39673
58.9	0.3969
58.92	0.39709
58.94	0.39722
58.96	0.39736
58.98	0.39748
59	0.39761
59.02	0.39773
59.04	0.39785
59.06	0.39795
59.08	0.39805
59.1	0.39813
59.12	0.39822
59.14	0.39829
59.16	0.39838
59.18	0.39843
59.2	0.39851
59.22	0.39853
59.24	0.3986
59.26	0.39861
59.28	0.39864
59.3	0.39865
59.32	0.39868
59.34	0.39869
59.36	0.39874
59.38	0.39876
59.4	0.3988
59.42	0.39881
59.44	0.39886
59.46	0.39885
59.48	0.3989
59.5	0.39887
59.52	0.3989
59.54	0.39888
59.56	0.3989
59.58	0.39889
59.6	0.39892
59.62	0.39893
59.64	0.39897
59.66	0.39897
59.68	0.39902
59.7	0.39902
59.72	0.39909
59.74	0.3991
59.76	0.39921
59.78	0.39926
59.8	0.39938
59.82	0.39944
59.84	0.39954
59.86	0.39961
59.88	0.39971
59.9	0.39976
59.92	0.39985
59.94	0.39989
59.96	0.4
59.98	0.40003
60	0.40014
60.02	0.40016
60.04	0.40025
60.06	0.40029
60.08	0.40038
60.1	0.40043
60.12	0.40053
60.14	0.4006
60.16	0.40071
60.18	0.40077
60.2	0.4009
60.22	0.40095
60.24	0.40108
60.26	0.40112
60.28	0.40123
60.3	0.4013
60.32	0.40144
60.34	0.40154
60.36	0.40169
60.38	0.4018
60.4	0.40197
60.42	0.40208
60.44	0.40225
60.46	0.40237
60.48	0.40254
60.5	0.40265
60.52	0.40282
60.54	0.40295
60.56	0.40313
60.58	0.4033
60.6	0.40347
60.62	0.40364
60.64	0.40382
60.66	0.40398
60.68	0.40415
60.7	0.40431
60.72	0.40445
60.74	0.40462
60.76	0.4045
60.78	0.40408
60.8	0.4036
60.82	0.40327
60.84	0.403
60.86	0.40286
60.88	0.40281
60.9	0.40286
60.92	0.40301
60.94	0.40323
60.96	0.40354
60.98	0.40393
61	0.40441
61.02	0.40499
61.04	0.40563
61.06	0.40634
61.08	0.40713
61.1	0.40795
61.12	0.40886
61.14	0.40977
61.16	0.41078
61.18	0.4118
61.2	0.4129
61.22	0.41404
61.24	0.41522
61.26	0.41645
61.28	0.41773
61.3	0.41903
61.32	0.42037
61.34	0.42171
61.36	0.42311
61.38	0.42452
61.4	0.42597
61.42	0.42746
61.44	0.42894
61.46	0.43049
61.48	0.43201
61.5	0.43359
61.52	0.43515
61.54	0.43676
61.56	0.43833
61.58	0.43994
61.6	0.4415
61.62	0.44315
61.64	0.44469
61.66	0.44637
61.68	0.44789
61.7	0.44955
61.72	0.45104
61.74	0.45274
61.76	0.45385
61.78	0.45456
61.8	0.45507
61.82	0.45593
61.84	0.45675
61.86	0.45798
61.88	0.45914
61.9	0.46067
61.92	0.46217
61.94	0.46399
61.96	0.46578
61.98	0.46785
62	0.46989
62.02	0.4722
62.04	0.47446
62.06	0.47701
62.08	0.47948
62.1	0.48224
62.12	0.48492
62.14	0.48784
62.16	0.49071
62.18	0.49377
62.2	0.49676
62.22	0.49997
62.24	0.50307
62.26	0.50643
62.28	0.50966
62.3	0.51315
62.32	0.51653
62.34	0.52012
62.36	0.52361
62.38	0.52727
62.4	0.53083
62.42	0.53458
62.44	0.53823
62.46	0.54212
62.48	0.54586
62.5	0.54983
62.52	0.55368
62.54	0.55771
62.56	0.56168
62.58	0.56576
62.6	0.56978
62.62	0.57397
62.64	0.57811
62.66	0.58242
62.68	0.58672
62.7	0.59112
62.72	0.59559
62.74	0.59997
62.76	0.60532
62.78	0.61165
62.8	0.61811
62.82	0.62422
62.84	0.63003
62.86	0.63553
62.88	0.6407
62.9	0.64557
62.92	0.65019
62.94	0.6545
62.96	0.65856
62.98	0.6624
63	0.66598
63.02	0.66946
63.04	0.67265
63.06	0.67577
63.08	0.67867
63.1	0.68145
63.12	0.68404
63.14	0.68654
63.16	0.68885
63.18	0.69117
63.2	0.69326
63.22	0.69537
63.24	0.69729
63.26	0.69918
63.28	0.70094
63.3	0.70263
63.32	0.70421
63.34	0.70578
63.36	0.70721
63.38	0.7087
63.4	0.71003
63.42	0.71138
63.44	0.71268
63.46	0.71389
63.48	0.71506
63.5	0.71619
63.52	0.71729
63.54	0.71842
63.56	0.71948
63.58	0.72054
63.6	0.72159
63.62	0.72254
63.64	0.72354
63.66	0.72445
63.68	0.72542
63.7	0.72635
63.72	0.72732
63.74	0.7282
63.76	0.72949
63.78	0.73102
63.8	0.73269
63.82	0.73404
63.84	0.73538
63.86	0.73651
63.88	0.73759
63.9	0.73851
63.92	0.73939
63.94	0.74006
63.96	0.74076
63.98	0.7412
64	0.74167
64.02	0.74202
64.04	0.74233
64.06	0.74255
64.08	0.74274
64.1	0.7428
64.12	0.74293
64.14	0.74286
64.16	0.74285
64.18	0.74273
64.2	0.74261
64.22	0.74244
64.24	0.74228
64.26	0.74201
64.28	0.74184
64.3	0.74148
64.32	0.7412
64.34	0.74084
64.36	0.74052
64.38	0.74016
64.4	0.7398
64.42	0.73935
64.44	0.73896
64.46	0.73842
64.48	0.73797
64.5	0.73742
64.52	0.73691
64.54	0.73636
64.56	0.73584
64.58	0.73526
64.6	0.73478
64.62	0.73413
64.64	0.73357
64.66	0.73293
64.68	0.73232
64.7	0.73172
64.72	0.73112
64.74	0.73045
64.76	0.72983
64.78	0.72902
64.8	0.7283
64.82	0.72755
64.84	0.72684
64.86	0.72612
64.88	0.72544
64.9	0.72468
64.92	0.724
64.94	0.72321
64.96	0.7225
64.98	0.72175
65	0.72103
65.02	0.7203
65.04	0.71961
65.06	0.71884
65.08	0.71816
65.1	0.71735
65.12	0.7166
65.14	0.71582
65.16	0.71506
65.18	0.7143
65.2	0.7136
65.22	0.71279
65.24	0.71207
65.26	0.71124
65.28	0.71047
65.3	0.7097
65.32	0.70891
65.34	0.7081
65.36	0.70735
65.38	0.70648
65.4	0.70571
65.42	0.70487
65.44	0.70406
65.46	0.70327
65.48	0.70249
65.5	0.70167
65.52	0.70093
65.54	0.70008
65.56	0.6993
65.58	0.69845
65.6	0.69766
65.62	0.69688
65.64	0.69611
65.66	0.69533
65.68	0.69458
65.7	0.69376
65.72	0.69302
65.74	0.69215
65.76	0.69138
65.78	0.69061
65.8	0.68988
65.82	0.68911
65.84	0.68836
65.86	0.68758
65.88	0.68681
65.9	0.68599
65.92	0.68521
65.94	0.68435
65.96	0.68354
65.98	0.68264
66	0.68179
66.02	0.68087
66.04	0.67999
66.06	0.67906
66.08	0.67816
66.1	0.67727
66.12	0.67638
66.14	0.67547
66.16	0.67457
66.18	0.67365
66.2	0.67273
66.22	0.67181
66.24	0.67089
66.26	0.66995
66.28	0.66902
66.3	0.66805
66.32	0.66711
66.34	0.66614
66.36	0.66517
66.38	0.66418
66.4	0.6632
66.42	0.66219
66.44	0.66121
66.46	0.66021
66.48	0.65922
66.5	0.6582
66.52	0.65718
66.54	0.65614
66.56	0.65512
66.58	0.65408
66.6	0.65305
66.62	0.65203
66.64	0.65102
66.66	0.65
66.68	0.649
66.7	0.64799
66.72	0.64697
66.74	0.64595
66.76	0.64495
66.78	0.64396
66.8	0.64297
66.82	0.64196
66.84	0.64095
66.86	0.63992
66.88	0.63889
66.9	0.63784
66.92	0.6368
66.94	0.63573
66.96	0.63466
66.98	0.63354
67	0.63243
67.02	0.63132
67.04	0.6302
67.06	0.62909
67.08	0.62797
67.1	0.62686
67.12	0.62573
67.14	0.62461
67.16	0.62346
67.18	0.62232
67.2	0.62118
67.22	0.62003
67.24	0.61888
67.26	0.61773
67.28	0.61658
67.3	0.6154
67.32	0.61422
67.34	0.613
67.36	0.61178
67.38	0.61056
67.4	0.60934
67.42	0.60815
67.44	0.60695
67.46	0.60576
67.48	0.60455
67.5	0.60335
67.52	0.60215
67.54	0.60094
67.56	0.59974
67.58	0.59851
67.6	0.59731
67.62	0.59606
67.64	0.59484
67.66	0.59361
67.68	0.59239
67.7	0.59117
67.72	0.58997
67.74	0.58875
67.76	0.58772
67.78	0.58687
67.8	0.58606
67.82	0.58514
67.84	0.58422
67.86	0.58318
67.88	0.58215
67.9	0.58098
67.92	0.57981
67.94	0.57857
67.96	0.57733
67.98	0.57605
68	0.57474
68.02	0.57339
68.04	0.57201
68.06	0.57059
68.08	0.56916
68.1	0.56767
68.12	0.56619
68.14	0.56463
68.16	0.56308
68.18	0.56149
68.2	0.5599
68.22	0.55831
68.24	0.55669
68.26	0.55507
68.28	0.55343
68.3	0.55179
68.32	0.55015
68.34	0.54848
68.36	0.54684
68.38	0.54512
68.4	0.54344
68.42	0.54172
68.44	0.54002
68.46	0.53833
68.48	0.53664
68.5	0.53493
68.52	0.53325
68.54	0.53156
68.56	0.52989
68.58	0.5282
68.6	0.52654
68.62	0.52481
68.64	0.52315
68.66	0.52145
68.68	0.5198
68.7	0.51812
68.72	0.51648
68.74	0.51479
68.76	0.51324
68.78	0.51174
68.8	0.51033
68.82	0.50882
68.84	0.50736
68.86	0.50579
68.88	0.50427
68.9	0.5027
68.92	0.50114
68.94	0.49955
68.96	0.49796
68.98	0.49634
69	0.49474
69.02	0.4931
69.04	0.49151
69.06	0.48981
69.08	0.48817
69.1	0.48647
69.12	0.48482
69.14	0.48313
69.16	0.48147
69.18	0.4798
69.2	0.47816
69.22	0.4765
69.24	0.4749
69.26	0.47325
69.28	0.47166
69.3	0.46998
69.32	0.46835
69.34	0.46671
69.36	0.46511
69.38	0.46349
69.4	0.46191
69.42	0.4603
69.44	0.45874
69.46	0.45714
69.48	0.4556
69.5	0.454
69.52	0.45246
69.54	0.45087
69.56	0.44932
69.58	0.44778
69.6	0.44625
69.62	0.44474
69.64	0.44323
69.66	0.44171
69.68	0.44022
69.7	0.4387
69.72	0.43719
69.74	0.43568
69.76	0.43399
69.78	0.4321
69.8	0.43019
69.82	0.42838
69.84	0.42661
69.86	0.42492
69.88	0.42331
69.9	0.42173
69.92	0.42025
69.94	0.41878
69.96	0.41739
69.98	0.41604
70	0.41475
70.02	0.41351
70.04	0.41234
70.06	0.41119
70.08	0.41009
70.1	0.409
70.12	0.40798
70.14	0.40693
70.16	0.40596
70.18	0.40497
70.2	0.40405
70.22	0.40315
70.24	0.40227
70.26	0.40142
70.28	0.40062
70.3	0.39982
70.32	0.39908
70.34	0.3983
70.36	0.39758
70.38	0.39685
70.4	0.39617
70.42	0.3955
70.44	0.39485
70.46	0.39419
70.48	0.39356
70.5	0.39293
70.52	0.39234
70.54	0.39173
70.56	0.39116
70.58	0.39057
70.6	0.39001
70.62	0.38948
70.64	0.38894
70.66	0.38842
70.68	0.38791
70.7	0.3874
70.72	0.38691
70.74	0.38641
70.76	0.38588
70.78	0.38526
70.8	0.38464
70.82	0.38407
70.84	0.3835
70.86	0.38299
70.88	0.38249
70.9	0.38201
70.92	0.38157
70.94	0.38113
70.96	0.38074
70.98	0.38035
71	0.38
71.02	0.37968
71.04	0.37938
71.06	0.37909
71.08	0.37884
71.1	0.37858
71.12	0.37838
71.14	0.37816
71.16	0.37798
71.18	0.3778
71.2	0.37766
71.22	0.37754
71.24	0.37743
71.26	0.37731
71.28	0.37724
71.3	0.37714
71.32	0.37709
71.34	0.37701
71.36	0.37697
71.38	0.37695
71.4	0.37693
71.42	0.37693
71.44	0.37696
71.46	0.37697
71.48	0.37702
71.5	0.37702
71.52	0.37706
71.54	0.37709
71.56	0.37714
71.58	0.37722
71.6	0.37728
71.62	0.37736
71.64	0.37744
71.66	0.37752
71.68	0.37762
71.7	0.37769
71.72	0.37776
71.74	0.37788
71.76	0.37786
71.78	0.37774
71.8	0.37759
71.82	0.3775
71.84	0.37746
71.86	0.37743
71.88	0.37747
71.9	0.37756
71.92	0.37768
71.94	0.37788
71.96	0.3781
71.98	0.37839
72	0.37873
72.02	0.37906
72.04	0.37945
72.06	0.37985
72.08	0.38029
72.1	0.38078
72.12	0.38129
72.14	0.38184
72.16	0.38244
72.18	0.38302
72.2	0.38367
72.22	0.38431
72.24	0.38498
72.26	0.38569
72.28	0.3864
72.3	0.38715
72.32	0.38791
72.34	0.38868
72.36	0.38949
72.38	0.39028
72.4	0.39108
72.42	0.39191
72.44	0.39273
72.46	0.39361
72.48	0.39446
72.5	0.39534
72.52	0.39621
72.54	0.39708
72.56	0.39792
72.58	0.39884
72.6	0.39968
72.62	0.40062
72.64	0.40145
72.66	0.40237
72.68	0.40319
72.7	0.40409
72.72	0.40486
72.74	0.40579
72.76	0.40616
72.78	0.40622
72.8	0.40607
72.82	0.40624
72.84	0.40641
72.86	0.40683
72.88	0.40728
72.9	0.408
72.92	0.40871
72.94	0.40969
72.96	0.41066
72.98	0.41186
73	0.41308
73.02	0.41445
73.04	0.41585
73.06	0.41746
73.08	0.41904
73.1	0.42083
73.12	0.42258
73.14	0.4245
73.16	0.42643
73.18	0.42847
73.2	0.43051
73.22	0.43273
73.24	0.43489
73.26	0.43725
73.28	0.43955
73.3	0.44199
73.32	0.4444
73.34	0.44691
73.36	0.44938
73.38	0.45202
73.4	0.45458
73.42	0.45733
73.44	0.46
73.46	0.4628
73.48	0.46555
73.5	0.46841
73.52	0.47119
73.54	0.47414
73.56	0.477
73.58	0.48001
73.6	0.48297
73.62	0.48603
73.64	0.48903
73.66	0.49216
73.68	0.49522
73.7	0.49844
73.72	0.50158
73.74	0.50481
73.76	0.50829
73.78	0.51219
73.8	0.51609
73.82	0.51995
73.84	0.52363
73.86	0.52733
73.88	0.53081
73.9	0.5343
73.92	0.53763
73.94	0.54093
73.96	0.54407
73.98	0.54723
74	0.55022
74.02	0.55329
74.04	0.55614
74.06	0.55908
74.08	0.56184
74.1	0.56466
74.12	0.56733
74.14	0.57004
74.16	0.57259
74.18	0.5752
74.2	0.57765
74.22	0.58023
74.24	0.58263
74.26	0.58516
74.28	0.58751
74.3	0.58996
74.32	0.59226
74.34	0.59465
74.36	0.59692
74.38	0.59924
74.4	0.60144
74.42	0.6037
74.44	0.60585
74.46	0.60809
74.48	0.61024
74.5	0.61248
74.52	0.61462
74.54	0.61684
74.56	0.61899
74.58	0.6212
74.6	0.62336
74.62	0.62556
74.64	0.62774
74.66	0.62993
74.68	0.63216
74.7	0.63439
74.72	0.63666
74.74	0.63883
74.76	0.6416
74.78	0.64492
74.8	0.64834
74.82	0.65147
74.84	0.65449
74.86	0.65721
74.88	0.6598
74.9	0.66213
74.92	0.66435
74.94	0.66635
74.96	0.66826
74.98	0.66999
75	0.67164
75.02	0.67316
75.04	0.6746
75.06	0.67594
75.08	0.67721
75.1	0.67836
75.12	0.67943
75.14	0.68042
75.16	0.68135
75.18	0.68222
75.2	0.68303
75.22	0.68375
75.24	0.68445
75.26	0.68506
75.28	0.68565
75.3	0.68614
75.32	0.68663
75.34	0.687
75.36	0.6874
75.38	0.68774
75.4	0.68812
75.42	0.68842
75.44	0.68874
75.46	0.68901
75.48	0.68927
75.5	0.6895
75.52	0.68972
75.54	0.6899
75.56	0.69008
75.58	0.69021
75.6	0.69038
75.62	0.69049
75.64	0.69065
75.66	0.6907
75.68	0.6908
75.7	0.69081
75.72	0.69087
75.74	0.69089
75.76	0.69096
75.78	0.69096
75.8	0.69098
75.82	0.69098
75.84	0.69101
75.86	0.691
75.88	0.69103
75.9	0.691
75.92	0.69104
75.94	0.69098
75.96	0.69103
75.98	0.69098
76	0.69101
76.02	0.69098
76.04	0.69102
76.06	0.69102
76.08	0.6911
76.1	0.69114
76.12	0.69121
76.14	0.69125
76.16	0.69135
76.18	0.69139
76.2	0.69151
76.22	0.69153
76.24	0.69162
76.26	0.6916
76.28	0.69167
76.3	0.69167
76.32	0.69176
76.34	0.69182
76.36	0.69192
76.38	0.69198
76.4	0.69209
76.42	0.69218
76.44	0.69234
76.46	0.69242
76.48	0.69257
76.5	0.69262
76.52	0.69273
76.54	0.69279
76.56	0.69289
76.58	0.69299
76.6	0.69309
76.62	0.69321
76.64	0.69329
76.66	0.6934
76.68	0.69349
76.7	0.69356
76.72	0.69359
76.74	0.69367
76.76	0.6933
76.78	0.69249
76.8	0.6916
76.82	0.69095
76.84	0.69034
76.86	0.68999
76.88	0.68968
76.9	0.68959
76.92	0.68957
76.94	0.68968
76.96	0.68988
76.98	0.69019
77	0.69058
77.02	0.69108
77.04	0.69162
77.06	0.69229
77.08	0.69296
77.1	0.69378
77.12	0.69462
77.14	0.69555
77.16	0.69653
77.18	0.69756
77.2	0.69862
77.22	0.69971
77.24	0.70085
77.26	0.70204
77.28	0.70323
77.3	0.70452
77.32	0.70577
77.34	0.70715
77.36	0.7085
77.38	0.70994
77.4	0.71138
77.42	0.71283
77.44	0.71426
77.46	0.71572
77.48	0.71717
77.5	0.71873
77.52	0.72021
77.54	0.72182
77.56	0.72331
77.58	0.72496
77.6	0.72651
77.62	0.72816
77.64	0.7297
77.66	0.73132
77.68	0.73281
77.7	0.73446
77.72	0.73592
77.74	0.73768
77.76	0.73855
77.78	0.73889
77.8	0.73898
77.82	0.73958
77.84	0.74025
77.86	0.74135
77.88	0.74257
77.9	0.74415
77.92	0.74583
77.94	0.74791
77.96	0.75003
77.98	0.75252
78	0.75507
78.02	0.7579
78.04	0.76085
78.06	0.76401
78.08	0.7673
78.1	0.77074
78.12	0.77433
78.14	0.7781
78.16	0.78202
78.18	0.78614
78.2	0.79039
78.22	0.79476
78.24	0.79935
78.26	0.80398
78.28	0.80891
78.3	0.81384
78.32	0.81912
78.34	0.82439
78.36	0.83002
78.38	0.83567
78.4	0.8417
78.42	0.84771
78.44	0.8542
78.46	0.86052
78.48	0.86746
78.5	0.87416
78.52	0.88159
78.54	0.88882
78.56	0.89684
78.58	0.9046
78.6	0.9132
78.62	0.92149
78.64	0.93084
78.66	0.93973
78.68	0.94987
78.7	0.95942
78.72	0.97041
78.74	0.98069
78.76	0.99369
78.78	1.0075
78.8	1.0231
78.82	1.0374
78.84	1.053
78.86	1.0674
78.88	1.0833
78.9	1.0979
78.92	1.1141
78.94	1.1292
78.96	1.146
78.98	1.1618
79	1.1793
79.02	1.1959
79.04	1.2141
79.06	1.2316
79.08	1.2507
79.1	1.2693
79.12	1.2892
79.14	1.309
79.16	1.3299
79.18	1.351
79.2	1.373
79.22	1.3954
79.24	1.4185
79.26	1.4422
79.28	1.4664
79.3	1.4916
79.32	1.517
79.34	1.5439
79.36	1.5707
79.38	1.5991
79.4	1.6273
79.42	1.6572
79.44	1.6867
79.46	1.7181
79.48	1.7488
79.5	1.7818
79.52	1.8138
79.54	1.8482
79.56	1.8814
79.58	1.9168
79.6	1.9508
79.62	1.9866
79.64	2.0206
79.66	2.0564
79.68	2.0899
79.7	2.1247
79.72	2.1568
79.74	2.189
79.76	2.2199
79.78	2.2521
79.8	2.2816
79.82	2.3094
79.84	2.3336
79.86	2.356
79.88	2.3744
79.9	2.3907
79.92	2.4038
79.94	2.4142
79.96	2.4219
79.98	2.4271
80	2.4299
80.02	2.431
80.04	2.43
80.06	2.4276
80.08	2.4238
80.1	2.4184
80.12	2.4125
80.14	2.4049
80.16	2.397
80.18	2.3882
80.2	2.3789
80.22	2.369
80.24	2.3586
80.26	2.3473
80.28	2.3362
80.3	2.3239
80.32	2.3119
80.34	2.2992
80.36	2.2863
80.38	2.2732
80.4	2.2596
80.42	2.2455
80.44	2.2316
80.46	2.2165
80.48	2.2016
80.5	2.1863
80.52	2.1707
80.54	2.1553
80.56	2.1395
80.58	2.1232
80.6	2.1071
80.62	2.0901
80.64	2.0732
80.66	2.0559
80.68	2.0385
80.7	2.0212
80.72	2.0036
80.74	1.9859
80.76	1.9681
80.78	1.9495
80.8	1.9311
80.82	1.9125
80.84	1.8939
80.86	1.8755
80.88	1.8571
80.9	1.8387
80.92	1.8205
80.94	1.8017
80.96	1.7833
80.98	1.7652
81	1.7471
81.02	1.7294
81.04	1.7117
81.06	1.6942
81.08	1.677
81.1	1.6598
81.12	1.6429
81.14	1.6265
81.16	1.61
81.18	1.5942
81.2	1.5786
81.22	1.5634
81.24	1.5484
81.26	1.5339
81.28	1.5192
81.3	1.5056
81.32	1.4916
81.34	1.4786
81.36	1.4654
81.38	1.4529
81.4	1.4401
81.42	1.4283
81.44	1.4161
81.46	1.4052
81.48	1.3936
81.5	1.383
81.52	1.3719
81.54	1.3615
81.56	1.3505
81.58	1.3407
81.6	1.33
81.62	1.3203
81.64	1.31
81.66	1.3003
81.68	1.2901
81.7	1.2807
81.72	1.2705
81.74	1.2615
81.76	1.2497
81.78	1.2365
81.8	1.222
81.82	1.2083
81.84	1.1942
81.86	1.1811
81.88	1.1677
81.9	1.1551
81.92	1.1424
81.94	1.1301
81.96	1.1179
81.98	1.106
82	1.0944
82.02	1.083
82.04	1.072
82.06	1.061
82.08	1.0506
82.1	1.0399
82.12	1.03
82.14	1.0198
82.16	1.0104
82.18	1.0005
82.2	0.99161
82.22	0.98199
82.24	0.97346
82.26	0.9642
82.28	0.95596
82.3	0.94714
82.32	0.93928
82.34	0.93078
82.36	0.92329
82.38	0.91505
82.4	0.90786
82.42	0.89983
82.44	0.89283
82.46	0.88514
82.48	0.87847
82.5	0.87117
82.52	0.86473
82.54	0.85765
82.56	0.85143
82.58	0.84461
82.6	0.83859
82.62	0.83197
82.64	0.82606
82.66	0.81959
82.68	0.81368
82.7	0.8074
82.72	0.80151
82.74	0.79548
82.76	0.78904
82.78	0.78164
82.8	0.7742
82.82	0.76681
82.84	0.75974
82.86	0.75262
82.88	0.74591
82.9	0.73909
82.92	0.73273
82.94	0.72621
82.96	0.72016
82.98	0.7139
83	0.70811
83.02	0.70213
83.04	0.69662
83.06	0.69093
83.08	0.68566
83.1	0.68022
83.12	0.67512
83.14	0.66989
83.16	0.66494
83.18	0.65989
83.2	0.6551
83.22	0.65022
83.24	0.64554
83.26	0.6408
83.28	0.63626
83.3	0.63164
83.32	0.62718
83.34	0.62266
83.36	0.61828
83.38	0.61385
83.4	0.60954
83.42	0.6052
83.44	0.60095
83.46	0.59663
83.48	0.59242
83.5	0.58817
83.52	0.58404
83.54	0.57989
83.56	0.57586
83.58	0.5718
83.6	0.56788
83.62	0.56391
83.64	0.56011
83.66	0.55622
83.68	0.55253
83.7	0.54873
83.72	0.54521
83.74	0.54142
83.76	0.5388
83.78	0.53705
83.8	0.53585
83.82	0.53434
83.84	0.53296
83.86	0.53131
83.88	0.52968
83.9	0.52791
83.92	0.52608
83.94	0.5242
83.96	0.52221
83.98	0.52026
84	0.51813
84.02	0.51608
84.04	0.51383
84.06	0.51166
84.08	0.50931
84.1	0.50707
84.12	0.50465
84.14	0.50236
84.16	0.49987
84.18	0.49756
84.2	0.49506
84.22	0.49275
84.24	0.49024
84.26	0.48795
84.28	0.48545
84.3	0.48315
84.32	0.48069
84.34	0.47842
84.36	0.47599
84.38	0.47372
84.4	0.47131
84.42	0.46906
84.44	0.46667
84.46	0.46448
84.48	0.46214
84.5	0.46001
84.52	0.45775
84.54	0.45566
84.56	0.45347
84.58	0.45142
84.6	0.44929
84.62	0.44727
84.64	0.44518
84.66	0.44322
84.68	0.44118
84.7	0.43928
84.72	0.43731
84.74	0.43547
84.76	0.43364
84.78	0.43208
84.8	0.4305
84.82	0.42905
84.84	0.42757
84.86	0.42619
84.88	0.42478
84.9	0.42346
84.92	0.4221
84.94	0.42086
84.96	0.41956
84.98	0.41839
85	0.41715
85.02	0.41601
85.04	0.41482
85.06	0.41373
85.08	0.4126
85.1	0.41153
85.12	0.41043
85.14	0.40937
85.16	0.40828
85.18	0.40727
85.2	0.40619
85.22	0.40518
85.24	0.40412
85.26	0.40312
85.28	0.40209
85.3	0.4011
85.32	0.40009
85.34	0.39909
85.36	0.39807
85.38	0.39706
85.4	0.39603
85.42	0.39505
85.44	0.39404
85.46	0.39305
85.48	0.39205
85.5	0.39108
85.52	0.39011
85.54	0.38914
85.56	0.38817
85.58	0.38717
85.6	0.38617
85.62	0.38516
85.64	0.38416
85.66	0.38317
85.68	0.38216
85.7	0.38117
85.72	0.38018
85.74	0.37918
85.76	0.37822
85.78	0.37724
85.8	0.37629
85.82	0.37531
85.84	0.37436
85.86	0.37339
85.88	0.37245
85.9	0.37151
85.92	0.37057
85.94	0.36961
85.96	0.36869
85.98	0.36774
86	0.36682
86.02	0.36586
86.04	0.36493
86.06	0.36396
86.08	0.36302
86.1	0.36208
86.12	0.36116
86.14	0.36023
86.16	0.35932
86.18	0.35837
86.2	0.35748
86.22	0.35653
86.24	0.35561
86.26	0.35464
86.28	0.3537
86.3	0.35275
86.32	0.35182
86.34	0.35088
86.36	0.34995
86.38	0.349
86.4	0.34809
86.42	0.34714
86.44	0.34624
86.46	0.34529
86.48	0.34436
86.5	0.34342
86.52	0.34249
86.54	0.34155
86.56	0.34064
86.58	0.33971
86.6	0.33881
86.62	0.33786
86.64	0.33696
86.66	0.33601
86.68	0.3351
86.7	0.33415
86.72	0.33322
86.74	0.33233
86.76	0.33116
86.78	0.32956
86.8	0.32783
86.82	0.32606
86.84	0.32431
86.86	0.3225
86.88	0.32075
86.9	0.31897
86.92	0.31724
86.94	0.31553
86.96	0.31385
86.98	0.31219
87	0.31059
87.02	0.30898
87.04	0.30744
87.06	0.30589
87.08	0.30441
87.1	0.30292
87.12	0.30149
87.14	0.30008
87.16	0.29872
87.18	0.29738
87.2	0.2961
87.22	0.29482
87.24	0.2936
87.26	0.29238
87.28	0.29122
87.3	0.29005
87.32	0.28893
87.34	0.28784
87.36	0.28678
87.38	0.28575
87.4	0.28476
87.42	0.28378
87.44	0.28284
87.46	0.28189
87.48	0.28098
87.5	0.28008
87.52	0.27921
87.54	0.27837
87.56	0.27753
87.58	0.27672
87.6	0.27594
87.62	0.27516
87.64	0.27441
87.66	0.27366
87.68	0.27293
87.7	0.27221
87.72	0.2715
87.74	0.27086
87.76	0.27002
87.78	0.26895
87.8	0.26785
87.82	0.26679
87.84	0.26578
87.86	0.26482
87.88	0.2639
87.9	0.26306
87.92	0.26224
87.94	0.2615
87.96	0.26081
87.98	0.26016
88	0.25957
88.02	0.25899
88.04	0.25847
88.06	0.25799
88.08	0.25755
88.1	0.25717
88.12	0.25681
88.14	0.25651
88.16	0.25625
88.18	0.25601
88.2	0.25583
88.22	0.25566
88.24	0.25552
88.26	0.25543
88.28	0.25536
88.3	0.25534
88.32	0.25535
88.34	0.25537
88.36	0.25544
88.38	0.25552
88.4	0.25564
88.42	0.25579
88.44	0.25596
88.46	0.25617
88.48	0.2564
88.5	0.25666
88.52	0.25696
88.54	0.25725
88.56	0.2576
88.58	0.25793
88.6	0.25831
88.62	0.25871
88.64	0.25915
88.66	0.25961
88.68	0.26011
88.7	0.26061
88.72	0.26116
88.74	0.26164
88.76	0.26253
88.78	0.26392
88.8	0.26537
88.82	0.26674
88.84	0.26805
88.86	0.26924
88.88	0.27038
88.9	0.27138
88.92	0.27233
88.94	0.27321
88.96	0.274
88.98	0.27475
89	0.27544
89.02	0.27604
89.04	0.2766
89.06	0.27708
89.08	0.27752
89.1	0.27793
89.12	0.27827
89.14	0.27859
89.16	0.27886
89.18	0.2791
89.2	0.27931
89.22	0.27948
89.24	0.2796
89.26	0.27972
89.28	0.27977
89.3	0.27983
89.32	0.27985
89.34	0.27986
89.36	0.27984
89.38	0.27979
89.4	0.2797
89.42	0.27963
89.44	0.27952
89.46	0.27942
89.48	0.27928
89.5	0.27913
89.52	0.27897
89.54	0.27879
89.56	0.27859
89.58	0.27841
89.6	0.2782
89.62	0.27801
89.64	0.2778
89.66	0.27758
89.68	0.27735
89.7	0.2771
89.72	0.27684
89.74	0.27659
89.76	0.27639
89.78	0.27632
89.8	0.27628
89.82	0.2762
89.84	0.27611
89.86	0.276
89.88	0.27586
89.9	0.27573
89.92	0.27556
89.94	0.27539
89.96	0.2752
89.98	0.27497
90	0.27472
90.02	0.27447
90.04	0.27419
90.06	0.27393
90.08	0.27365
90.1	0.27336
90.12	0.27306
90.14	0.27275
90.16	0.27241
90.18	0.27209
90.2	0.27174
90.22	0.27141
90.24	0.27106
90.26	0.27071
90.28	0.27036
90.3	0.26999
90.32	0.26961
90.34	0.26926
90.36	0.26887
90.38	0.2685
90.4	0.26812
90.42	0.26773
90.44	0.26734
90.46	0.26695
90.48	0.26654
90.5	0.26616
90.52	0.26575
90.54	0.26536
90.56	0.26497
90.58	0.26456
90.6	0.26417
90.62	0.26377
90.64	0.26336
90.66	0.26297
90.68	0.26257
90.7	0.26218
90.72	0.26178
90.74	0.2614
90.76	0.261
90.78	0.26056
90.8	0.26012
90.82	0.25968
90.84	0.25924
90.86	0.25883
90.88	0.25841
90.9	0.25801
90.92	0.2576
90.94	0.2572
90.96	0.25681
90.98	0.25643
91	0.25606
91.02	0.25569
91.04	0.25532
91.06	0.25494
91.08	0.25458
91.1	0.25422
91.12	0.25386
91.14	0.25351
91.16	0.25317
91.18	0.25283
91.2	0.25251
91.22	0.25219
91.24	0.25187
91.26	0.25156
91.28	0.25125
91.3	0.25094
91.32	0.25065
91.34	0.25035
91.36	0.25007
91.38	0.24978
91.4	0.2495
91.42	0.24922
91.44	0.24896
91.46	0.24869
91.48	0.24844
91.5	0.24818
91.52	0.24793
91.54	0.24767
91.56	0.24743
91.58	0.24718
91.6	0.24694
91.62	0.2467
91.64	0.24647
91.66	0.24624
91.68	0.24601
91.7	0.2458
91.72	0.24559
91.74	0.24539
91.76	0.24516
91.78	0.24491
91.8	0.24465
91.82	0.2444
91.84	0.24417
91.86	0.24394
91.88	0.24372
91.9	0.24351
91.92	0.2433
91.94	0.24311
91.96	0.24292
91.98	0.24272
92	0.24254
92.02	0.24236
92.04	0.24218
92.06	0.24202
92.08	0.24185
92.1	0.24169
92.12	0.24153
92.14	0.2414
92.16	0.24126
92.18	0.24114
92.2	0.241
92.22	0.24088
92.24	0.24076
92.26	0.24065
92.28	0.24053
92.3	0.24042
92.32	0.24031
92.34	0.2402
92.36	0.24009
92.38	0.23999
92.4	0.23987
92.42	0.23976
92.44	0.23962
92.46	0.23952
92.48	0.23938
92.5	0.23929
92.52	0.23916
92.54	0.23907
92.56	0.23893
92.58	0.23883
92.6	0.23869
92.62	0.23859
92.64	0.23844
92.66	0.23832
92.68	0.23814
92.7	0.23799
92.72	0.23779
92.74	0.23769
92.76	0.23719
92.78	0.23629
92.8	0.23526
92.82	0.23437
92.84	0.23352
92.86	0.23281
92.88	0.23215
92.9	0.2316
92.92	0.23113
92.94	0.23076
92.96	0.23045
92.98	0.23025
93	0.23011
93.02	0.23007
93.04	0.2301
93.06	0.23022
93.08	0.23041
93.1	0.23068
93.12	0.23102
93.14	0.23143
93.16	0.23191
93.18	0.23244
93.2	0.23304
93.22	0.23369
93.24	0.23442
93.26	0.23521
93.28	0.23605
93.3	0.23696
93.32	0.23792
93.34	0.23892
93.36	0.23998
93.38	0.24108
93.4	0.24225
93.42	0.24344
93.44	0.2447
93.46	0.24598
93.48	0.24732
93.5	0.2487
93.52	0.25012
93.54	0.25159
93.56	0.25309
93.58	0.25463
93.6	0.25622
93.62	0.25784
93.64	0.25951
93.66	0.26119
93.68	0.26293
93.7	0.26467
93.72	0.26646
93.74	0.26828
93.76	0.27027
93.78	0.2725
93.8	0.27477
93.82	0.277
93.84	0.27923
93.86	0.28142
93.88	0.28359
93.9	0.2857
93.92	0.28779
93.94	0.28986
93.96	0.29189
93.98	0.29393
94	0.29592
94.02	0.29792
94.04	0.29989
94.06	0.30184
94.08	0.30377
94.1	0.30566
94.12	0.30754
94.14	0.30941
94.16	0.31125
94.18	0.31312
94.2	0.31495
94.22	0.3168
94.24	0.31861
94.26	0.32042
94.28	0.32223
94.3	0.324
94.32	0.32578
94.34	0.32756
94.36	0.32932
94.38	0.33111
94.4	0.33287
94.42	0.33466
94.44	0.33643
94.46	0.3382
94.48	0.33998
94.5	0.34174
94.52	0.34352
94.54	0.34527
94.56	0.34705
94.58	0.34884
94.6	0.35064
94.62	0.35245
94.64	0.35428
94.66	0.35609
94.68	0.35796
94.7	0.35979
94.72	0.36169
94.74	0.36346
94.76	0.36577
94.78	0.36867
94.8	0.37164
94.82	0.37445
94.84	0.37714
94.86	0.37964
94.88	0.38202
94.9	0.3842
94.92	0.38628
94.94	0.38818
94.96	0.38997
94.98	0.39164
95	0.39319
95.02	0.39464
95.04	0.39599
95.06	0.39724
95.08	0.39841
95.1	0.39944
95.12	0.4004
95.14	0.40127
95.16	0.40207
95.18	0.40282
95.2	0.40347
95.22	0.40409
95.24	0.40462
95.26	0.40511
95.28	0.40554
95.3	0.4059
95.32	0.4062
95.34	0.40644
95.36	0.40662
95.38	0.4068
95.4	0.40691
95.42	0.40701
95.44	0.40707
95.46	0.40708
95.48	0.40707
95.5	0.407
95.52	0.4069
95.54	0.40679
95.56	0.40663
95.58	0.40647
95.6	0.40626
95.62	0.40606
95.64	0.40582
95.66	0.40556
95.68	0.40529
95.7	0.40495
95.72	0.4046
95.74	0.40427
95.76	0.40387
95.78	0.40345
95.8	0.403
95.82	0.40254
95.84	0.4021
95.86	0.40162
95.88	0.40116
95.9	0.40066
95.92	0.40018
95.94	0.3997
95.96	0.39921
95.98	0.39874
96	0.39827
96.02	0.39779
96.04	0.39732
96.06	0.39682
96.08	0.39634
96.1	0.39585
96.12	0.39536
96.14	0.39489
96.16	0.3944
96.18	0.39393
96.2	0.39346
96.22	0.39297
96.24	0.39249
96.26	0.39197
96.28	0.39147
96.3	0.39098
96.32	0.39048
96.34	0.39
96.36	0.38951
96.38	0.38901
96.4	0.38854
96.42	0.38804
96.44	0.38756
96.46	0.38705
96.48	0.38656
96.5	0.38607
96.52	0.38558
96.54	0.3851
96.56	0.38462
96.58	0.38411
96.6	0.38364
96.62	0.38312
96.64	0.38264
96.66	0.38214
96.68	0.38166
96.7	0.38118
96.72	0.38071
96.74	0.38021
96.76	0.37981
96.78	0.37944
96.8	0.37911
96.82	0.37874
96.84	0.37838
96.86	0.378
96.88	0.3776
96.9	0.37718
96.92	0.37676
96.94	0.37632
96.96	0.37589
96.98	0.37539
97	0.37491
97.02	0.37442
97.04	0.37391
97.06	0.37342
97.08	0.37291
97.1	0.37238
97.12	0.37187
97.14	0.3713
97.16	0.37075
97.18	0.37018
97.2	0.36961
97.22	0.36905
97.24	0.36847
97.26	0.3679
97.28	0.36734
97.3	0.36675
97.32	0.36617
97.34	0.36555
97.36	0.36494
97.38	0.36435
97.4	0.36374
97.42	0.36315
97.44	0.36255
97.46	0.36193
97.48	0.36133
97.5	0.36068
97.52	0.36006
97.54	0.35945
97.56	0.35884
97.58	0.35824
97.6	0.35764
97.62	0.35703
97.64	0.35644
97.66	0.35579
97.68	0.35516
97.7	0.35454
97.72	0.35393
97.74	0.35334
97.76	0.35279
97.78	0.35233
97.8	0.3519
97.82	0.3514
97.84	0.3509
97.86	0.35037
97.88	0.34984
97.9	0.3493
97.92	0.34875
97.94	0.3482
97.96	0.34766
97.98	0.34708
98	0.34649
98.02	0.34589
98.04	0.34527
98.06	0.34466
98.08	0.34403
98.1	0.34339
98.12	0.34277
98.14	0.3421
98.16	0.34144
98.18	0.34078
98.2	0.34011
98.22	0.33946
98.24	0.33879
98.26	0.33811
98.28	0.33745
98.3	0.33675
98.32	0.33607
98.34	0.33539
98.36	0.33469
98.38	0.33402
98.4	0.33333
98.42	0.33264
98.44	0.33196
98.46	0.33125
98.48	0.33054
98.5	0.32985
98.52	0.32916
98.54	0.32848
98.56	0.3278
98.58	0.32712
98.6	0.32645
98.62	0.32575
98.64	0.32506
98.66	0.32439
98.68	0.3237
98.7	0.32303
98.72	0.32236
98.74	0.32166
98.76	0.32106
98.78	0.32054
98.8	0.32003
98.82	0.31954
98.84	0.31901
98.86	0.31847
98.88	0.31794
98.9	0.31736
98.92	0.31678
98.94	0.31616
98.96	0.31555
98.98	0.31494
99	0.31431
99.02	0.3137
99.04	0.31306
99.06	0.31241
99.08	0.31176
99.1	0.31108
99.12	0.31041
99.14	0.30972
99.16	0.30903
99.18	0.30834
99.2	0.30764
99.22	0.30696
99.24	0.30627
99.26	0.30557
99.28	0.30486
99.3	0.30416
99.32	0.30345
99.34	0.30273
99.36	0.30201
99.38	0.30128
99.4	0.30053
99.42	0.29979
99.44	0.29903
99.46	0.29829
99.48	0.29753
99.5	0.29679
99.52	0.29603
99.54	0.29529
99.56	0.29453
99.58	0.29379
99.6	0.29302
99.62	0.29227
99.64	0.29149
99.66	0.29074
99.68	0.28997
99.7	0.28922
99.72	0.28845
99.74	0.28771
99.76	0.28685
99.78	0.28586
99.8	0.28483
99.82	0.28383
99.84	0.28283
99.86	0.28187
99.88	0.28092
99.9	0.28001
99.92	0.27912
99.94	0.27825
99.96	0.2774
99.98	0.27658
100	0.27578
100.02	0.275
100.04	0.27424
100.06	0.27351
100.08	0.2728
100.1	0.2721
100.12	0.27143
100.14	0.27077
100.16	0.27013
100.18	0.2695
100.2	0.2689
100.22	0.2683
100.24	0.26773
100.26	0.26717
100.28	0.26665
100.3	0.26611
100.32	0.26561
100.34	0.26509
100.36	0.2646
100.38	0.2641
100.4	0.26363
100.42	0.26315
100.44	0.2627
100.46	0.26225
100.48	0.26182
100.5	0.2614
100.52	0.261
100.54	0.2606
100.56	0.2602
100.58	0.25982
100.6	0.25945
100.62	0.25908
100.64	0.25873
100.66	0.25836
100.68	0.25801
100.7	0.25766
100.72	0.25732
100.74	0.25698
100.76	0.25662
100.78	0.25622
100.8	0.25583
100.82	0.25546
100.84	0.2551
100.86	0.25476
100.88	0.25443
100.9	0.25411
100.92	0.2538
100.94	0.2535
100.96	0.25322
100.98	0.25293
101	0.25267
101.02	0.2524
101.04	0.25214
101.06	0.2519
101.08	0.25167
101.1	0.25145
101.12	0.25124
101.14	0.25105
101.16	0.25087
101.18	0.25069
101.2	0.25053
101.22	0.25036
101.24	0.25021
101.26	0.25005
101.28	0.24991
101.3	0.24975
101.32	0.24961
101.34	0.24948
101.36	0.24937
101.38	0.24926
101.4	0.24916
101.42	0.24906
101.44	0.24896
101.46	0.24887
101.48	0.24879
101.5	0.2487
101.52	0.24863
101.54	0.24854
101.56	0.24847
101.58	0.2484
101.6	0.24832
101.62	0.24827
101.64	0.2482
101.66	0.24815
101.68	0.2481
101.7	0.24805
101.72	0.248
101.74	0.24796
101.76	0.2479
101.78	0.2478
101.8	0.2477
101.82	0.2476
101.84	0.24752
101.86	0.24746
101.88	0.2474
101.9	0.24736
101.92	0.24733
101.94	0.24731
101.96	0.24731
101.98	0.2473
102	0.24731
102.02	0.24731
102.04	0.24733
102.06	0.24736
102.08	0.24739
102.1	0.24743
102.12	0.24749
102.14	0.24755
102.16	0.24762
102.18	0.24769
102.2	0.24778
102.22	0.24785
102.24	0.24794
102.26	0.24802
102.28	0.24812
102.3	0.24823
102.32	0.24835
102.34	0.24847
102.36	0.2486
102.38	0.24873
102.4	0.24887
102.42	0.249
102.44	0.24916
102.46	0.2493
102.48	0.24946
102.5	0.24961
102.52	0.24977
102.54	0.24995
102.56	0.25012
102.58	0.2503
102.6	0.25048
102.62	0.25065
102.64	0.25085
102.66	0.25103
102.68	0.25122
102.7	0.2514
102.72	0.2516
102.74	0.25181
102.76	0.25199
102.78	0.25217
102.8	0.25233
102.82	0.25251
102.84	0.2527
102.86	0.25289
102.88	0.2531
102.9	0.2533
102.92	0.25351
102.94	0.25372
102.96	0.25395
102.98	0.2542
103	0.25444
103.02	0.25469
103.04	0.25496
103.06	0.25523
103.08	0.25551
103.1	0.25578
103.12	0.25606
103.14	0.25633
103.16	0.25661
103.18	0.2569
103.2	0.25719
103.22	0.2575
103.24	0.2578
103.26	0.25811
103.28	0.25842
103.3	0.25874
103.32	0.25904
103.34	0.25934
103.36	0.25962
103.38	0.25993
103.4	0.26021
103.42	0.26053
103.44	0.2608
103.46	0.26111
103.48	0.26138
103.5	0.26168
103.52	0.26194
103.54	0.26222
103.56	0.26245
103.58	0.26273
103.6	0.26292
103.62	0.26319
103.64	0.26337
103.66	0.26362
103.68	0.26376
103.7	0.26397
103.72	0.26407
103.74	0.26429
103.76	0.26404
103.78	0.2634
103.8	0.26262
103.82	0.26206
103.84	0.26151
103.86	0.26118
103.88	0.26089
103.9	0.26079
103.92	0.26076
103.94	0.26087
103.96	0.26104
103.98	0.26137
104	0.26176
104.02	0.26231
104.04	0.26291
104.06	0.26366
104.08	0.26446
104.1	0.26538
104.12	0.26637
104.14	0.26745
104.16	0.26859
104.18	0.26983
104.2	0.27113
104.22	0.27254
104.24	0.27399
104.26	0.27553
104.28	0.27713
104.3	0.2788
104.32	0.28053
104.34	0.28232
104.36	0.28415
104.38	0.28607
104.4	0.28802
104.42	0.29006
104.44	0.29212
104.46	0.29427
104.48	0.29646
104.5	0.2987
104.52	0.30097
104.54	0.3033
104.56	0.30566
104.58	0.30809
104.6	0.31054
104.62	0.31307
104.64	0.31562
104.66	0.31823
104.68	0.32089
104.7	0.32358
104.72	0.3263
104.74	0.32906
104.76	0.33198
104.78	0.33518
104.8	0.33839
104.82	0.34161
104.84	0.34478
104.86	0.34792
104.88	0.35101
104.9	0.35408
104.92	0.35709
104.94	0.36014
104.96	0.36309
104.98	0.36608
105	0.36898
105.02	0.37192
105.04	0.3748
105.06	0.37769
105.08	0.38051
105.1	0.38336
105.12	0.38611
105.14	0.38894
105.16	0.39167
105.18	0.39446
105.2	0.39719
105.22	0.39994
105.24	0.40262
105.26	0.40536
105.28	0.40801
105.3	0.41076
105.32	0.41341
105.34	0.41613
105.36	0.41879
105.38	0.4215
105.4	0.42418
105.42	0.42687
105.44	0.42952
105.46	0.43224
105.48	0.43489
105.5	0.43763
105.52	0.44034
105.54	0.44305
105.56	0.44579
105.58	0.44852
105.6	0.45126
105.62	0.45406
105.64	0.45686
105.66	0.45969
105.68	0.46256
105.7	0.4654
105.72	0.46837
105.74	0.47116
105.76	0.47468
105.78	0.47894
105.8	0.4833
105.82	0.48739
105.84	0.49134
105.86	0.49497
105.88	0.49846
105.9	0.50162
105.92	0.50464
105.94	0.50746
105.96	0.51011
105.98	0.5126
106	0.51493
106.02	0.51708
106.04	0.51911
106.06	0.52095
106.08	0.52269
106.1	0.52433
106.12	0.52581
106.14	0.52723
106.16	0.52853
106.18	0.52972
106.2	0.53085
106.22	0.53184
106.24	0.53275
106.26	0.53361
106.28	0.53435
106.3	0.53508
106.32	0.53575
106.34	0.53632
106.36	0.53686
106.38	0.53729
106.4	0.53769
106.42	0.5381
106.44	0.53843
106.46	0.53874
106.48	0.53902
106.5	0.53919
106.52	0.53937
106.54	0.53948
106.56	0.53955
106.58	0.53962
106.6	0.53964
106.62	0.53962
106.64	0.53961
106.66	0.53953
106.68	0.53946
106.7	0.53935
106.72	0.53922
106.74	0.5391
106.76	0.53891
106.78	0.53866
106.8	0.53842
106.82	0.5381
106.84	0.53782
106.86	0.53753
106.88	0.53724
106.9	0.53697
106.92	0.53669
106.94	0.53637
106.96	0.53608
106.98	0.5357
107	0.53536
107.02	0.53503
107.04	0.53468
107.06	0.53434
107.08	0.53404
107.1	0.53367
107.12	0.53337
107.14	0.53298
107.16	0.53263
107.18	0.53227
107.2	0.53191
107.22	0.53155
107.24	0.53123
107.26	0.53083
107.28	0.53049
107.3	0.53007
107.32	0.5297
107.34	0.52931
107.36	0.52893
107.38	0.52855
107.4	0.52817
107.42	0.52774
107.44	0.52736
107.46	0.52692
107.48	0.52654
107.5	0.52608
107.52	0.52568
107.54	0.52525
107.56	0.52485
107.58	0.52443
107.6	0.52402
107.62	0.52359
107.64	0.52319
107.66	0.52272
107.68	0.52232
107.7	0.52186
107.72	0.52146
107.74	0.52097
107.76	0.52063
107.78	0.52032
107.8	0.52006
107.82	0.51974
107.84	0.51944
107.86	0.51908
107.88	0.51872
107.9	0.5183
107.92	0.51789
107.94	0.51742
107.96	0.51695
107.98	0.51644
108	0.51593
108.02	0.51536
108.04	0.51479
108.06	0.51417
108.08	0.51356
108.1	0.51292
108.12	0.51229
108.14	0.5116
108.16	0.51093
108.18	0.51021
108.2	0.5095
108.22	0.50873
108.24	0.50799
108.26	0.5072
108.28	0.50645
108.3	0.50567
108.32	0.50493
108.34	0.50415
108.36	0.5034
108.38	0.50264
108.4	0.50188
108.42	0.5011
108.44	0.50033
108.46	0.49954
108.48	0.49875
108.5	0.49795
108.52	0.49715
108.54	0.49634
108.56	0.49554
108.58	0.4947
108.6	0.4939
108.62	0.49306
108.64	0.49226
108.66	0.49141
108.68	0.49061
108.7	0.48976
108.72	0.48896
108.74	0.48809
108.76	0.48735
108.78	0.48669
108.8	0.48608
108.82	0.4854
108.84	0.48472
108.86	0.484
108.88	0.48327
108.9	0.48251
108.92	0.48175
108.94	0.48094
108.96	0.48014
108.98	0.47929
109	0.47846
109.02	0.47756
109.04	0.47666
109.06	0.4757
109.08	0.47476
109.1	0.47379
109.12	0.47283
109.14	0.47186
109.16	0.47089
109.18	0.46991
109.2	0.46891
109.22	0.46791
109.24	0.46693
109.26	0.46592
109.28	0.46493
109.3	0.4639
109.32	0.46289
109.34	0.46182
109.36	0.46078
109.38	0.45972
109.4	0.45867
109.42	0.45761
109.44	0.45657
109.46	0.45551
109.48	0.45446
109.5	0.45341
109.52	0.45238
109.54	0.45132
109.56	0.4503
109.58	0.44922
109.6	0.44819
109.62	0.44711
109.64	0.44608
109.66	0.44502
109.68	0.44399
109.7	0.44297
109.72	0.44196
109.74	0.44092
109.76	0.44
109.78	0.43916
109.8	0.43837
109.82	0.43751
109.84	0.43666
109.86	0.43573
109.88	0.43482
109.9	0.43387
109.92	0.43292
109.94	0.43194
109.96	0.43095
109.98	0.42994
110	0.42892
110.02	0.42787
110.04	0.42685
110.06	0.42577
110.08	0.42472
110.1	0.42361
110.12	0.42252
110.14	0.42141
110.16	0.4203
110.18	0.41918
110.2	0.41805
110.22	0.41691
110.24	0.41578
110.26	0.41464
110.28	0.41352
110.3	0.41236
110.32	0.41122
110.34	0.41004
110.36	0.40888
110.38	0.40772
110.4	0.40656
110.42	0.40542
110.44	0.40426
110.46	0.4031
110.48	0.40195
110.5	0.40078
110.52	0.39962
110.54	0.39843
110.56	0.39725
110.58	0.39606
110.6	0.39487
110.62	0.39372
110.64	0.39254
110.66	0.39139
110.68	0.39021
110.7	0.38904
110.72	0.38787
110.74	0.38671
110.76	0.3854
110.78	0.38388
110.8	0.38234
110.82	0.38085
110.84	0.37939
110.86	0.37802
110.88	0.37667
110.9	0.37538
110.92	0.37412
110.94	0.37289
110.96	0.37173
110.98	0.37056
111	0.36945
111.02	0.36836
111.04	0.36731
111.06	0.36631
111.08	0.36533
111.1	0.36438
111.12	0.36346
111.14	0.36255
111.16	0.36169
111.18	0.36083
111.2	0.36
111.22	0.35917
111.24	0.35839
111.26	0.35761
111.28	0.35686
111.3	0.35613
111.32	0.35541
111.34	0.3547
111.36	0.35403
111.38	0.35334
111.4	0.3527
111.42	0.35204
111.44	0.35141
111.46	0.35078
111.48	0.35017
111.5	0.34957
111.52	0.34898
111.54	0.34841
111.56	0.34786
111.58	0.3473
111.6	0.34677
111.62	0.3462
111.64	0.34567
111.66	0.34513
111.68	0.34461
111.7	0.34411
111.72	0.34361
111.74	0.34312
111.76	0.34261
111.78	0.34207
111.8	0.34155
111.82	0.34101
111.84	0.3405
111.86	0.33999
111.88	0.3395
111.9	0.33905
111.92	0.33859
111.94	0.33816
111.96	0.33773
111.98	0.3373
112	0.3369
112.02	0.33647
112.04	0.33607
112.06	0.33567
112.08	0.33529
112.1	0.33493
112.12	0.33458
112.14	0.33425
112.16	0.33392
112.18	0.3336
112.2	0.3333
112.22	0.33296
112.24	0.33265
112.26	0.33235
112.28	0.33205
112.3	0.33176
112.32	0.33147
112.34	0.33119
112.36	0.33092
112.38	0.33064
112.4	0.33038
112.42	0.33009
112.44	0.32982
112.46	0.32956
112.48	0.32929
112.5	0.32906
112.52	0.3288
112.54	0.32856
112.56	0.32833
112.58	0.32809
112.6	0.32786
112.62	0.32761
112.64	0.32736
112.66	0.32713
112.68	0.32689
112.7	0.32668
112.72	0.32643
112.74	0.32621
112.76	0.32594
112.78	0.32562
112.8	0.32529
112.82	0.32498
112.84	0.32467
112.86	0.32441
112.88	0.32415
112.9	0.32392
112.92	0.32371
112.94	0.3235
112.96	0.32332
112.98	0.32311
113	0.32294
113.02	0.32277
113.04	0.32263
113.06	0.32252
113.08	0.32241
113.1	0.32231
113.12	0.32223
113.14	0.32214
113.16	0.32208
113.18	0.32201
113.2	0.32196
113.22	0.32192
113.24	0.32189
113.26	0.32188
113.28	0.32188
113.3	0.32188
113.32	0.3219
113.34	0.3219
113.36	0.32192
113.38	0.32194
113.4	0.32197
113.42	0.32203
113.44	0.32208
113.46	0.32213
113.48	0.32221
113.5	0.32226
113.52	0.32235
113.54	0.32241
113.56	0.32249
113.58	0.32259
113.6	0.32269
113.62	0.32279
113.64	0.32293
113.66	0.32304
113.68	0.32319
113.7	0.32331
113.72	0.32347
113.74	0.32362
113.76	0.32378
113.78	0.32398
113.8	0.32419
113.82	0.32439
113.84	0.32462
113.86	0.32482
113.88	0.32504
113.9	0.32526
113.92	0.32548
113.94	0.32571
113.96	0.32595
113.98	0.32618
114	0.32644
114.02	0.32666
114.04	0.32691
114.06	0.32714
114.08	0.32738
114.1	0.32763
114.12	0.32787
114.14	0.32812
114.16	0.32838
114.18	0.32862
114.2	0.32888
114.22	0.32912
114.24	0.32936
114.26	0.32963
114.28	0.32987
114.3	0.33013
114.32	0.3304
114.34	0.33065
114.36	0.3309
114.38	0.33115
114.4	0.33138
114.42	0.33166
114.44	0.33188
114.46	0.33214
114.48	0.33237
114.5	0.3326
114.52	0.33278
114.54	0.333
114.56	0.33316
114.58	0.33339
114.6	0.33353
114.62	0.33374
114.64	0.33386
114.66	0.33403
114.68	0.33409
114.7	0.33423
114.72	0.33422
114.74	0.33439
114.76	0.33398
114.78	0.33317
114.8	0.33219
114.82	0.33144
114.84	0.33071
114.86	0.33025
114.88	0.32981
114.9	0.32963
114.92	0.32947
114.94	0.32953
114.96	0.32966
114.98	0.32993
115	0.33027
115.02	0.33078
115.04	0.33132
115.06	0.33204
115.08	0.33279
115.1	0.33369
115.12	0.33465
115.14	0.33571
115.16	0.33682
115.18	0.33807
115.2	0.33933
115.22	0.34074
115.24	0.34217
115.26	0.34369
115.28	0.34525
115.3	0.34688
115.32	0.34852
115.34	0.3503
115.36	0.35206
115.38	0.35394
115.4	0.35582
115.42	0.35778
115.44	0.35975
115.46	0.3618
115.48	0.36384
115.5	0.36601
115.52	0.36812
115.54	0.37035
115.56	0.37255
115.58	0.37483
115.6	0.37709
115.62	0.37945
115.64	0.38175
115.66	0.38418
115.68	0.38653
115.7	0.38902
115.72	0.39145
115.74	0.394
115.76	0.39644
115.78	0.3989
115.8	0.40129
115.82	0.40382
115.84	0.40628
115.86	0.40891
115.88	0.41145
115.9	0.41415
115.92	0.41676
115.94	0.41953
115.96	0.42221
115.98	0.42505
116	0.4278
116.02	0.43067
116.04	0.43344
116.06	0.43635
116.08	0.43918
116.1	0.44214
116.12	0.44502
116.14	0.44806
116.16	0.45099
116.18	0.45409
116.2	0.45707
116.22	0.46021
116.24	0.46323
116.26	0.4664
116.28	0.46946
116.3	0.47267
116.32	0.47578
116.34	0.47904
116.36	0.48221
116.38	0.4855
116.4	0.48873
116.42	0.49207
116.44	0.49535
116.46	0.49875
116.48	0.50208
116.5	0.5055
116.52	0.50889
116.54	0.51236
116.56	0.51581
116.58	0.51933
116.6	0.52285
116.62	0.52644
116.64	0.53007
116.66	0.53375
116.68	0.5375
116.7	0.54126
116.72	0.54513
116.74	0.5489
116.76	0.55369
116.78	0.55952
116.8	0.56553
116.82	0.5711
116.84	0.57647
116.86	0.5814
116.88	0.58613
116.9	0.59045
116.92	0.59455
116.94	0.59827
116.96	0.6018
116.98	0.60504
117	0.6081
117.02	0.61091
117.04	0.61353
117.06	0.61596
117.08	0.61821
117.1	0.62032
117.12	0.62226
117.14	0.62408
117.16	0.62574
117.18	0.62727
117.2	0.62869
117.22	0.62998
117.24	0.63118
117.26	0.63226
117.28	0.63324
117.3	0.63409
117.32	0.63487
117.34	0.63559
117.36	0.63625
117.38	0.63687
117.4	0.6374
117.42	0.63787
117.44	0.63828
117.46	0.63865
117.48	0.63898
117.5	0.63923
117.52	0.63949
117.54	0.63965
117.56	0.63981
117.58	0.63989
117.6	0.63997
117.62	0.63998
117.64	0.63999
117.66	0.63996
117.68	0.63992
117.7	0.63985
117.72	0.63977
117.74	0.63963
117.76	0.63952
117.78	0.63934
117.8	0.63922
117.82	0.63898
117.84	0.63879
117.86	0.63851
117.88	0.63828
117.9	0.63802
117.92	0.63777
117.94	0.63748
117.96	0.63719
117.98	0.63684
118	0.63652
118.02	0.63614
118.04	0.63582
118.06	0.63539
118.08	0.63502
118.1	0.63455
118.12	0.63414
118.14	0.6337
118.16	0.63328
118.18	0.63283
118.2	0.63238
118.22	0.63188
118.24	0.63142
118.26	0.6309
118.28	0.63045
118.3	0.62989
118.32	0.62939
118.34	0.62879
118.36	0.62825
118.38	0.62767
118.4	0.62713
118.42	0.62656
118.44	0.62599
118.46	0.62539
118.48	0.62484
118.5	0.62423
118.52	0.62368
118.54	0.62301
118.56	0.6224
118.58	0.62171
118.6	0.62109
118.62	0.62044
118.64	0.61983
118.66	0.6192
118.68	0.61859
118.7	0.61793
118.72	0.61733
118.74	0.61664
118.76	0.61612
118.78	0.6156
118.8	0.61517
118.82	0.61464
118.84	0.61412
118.86	0.61354
118.88	0.61294
118.9	0.61229
118.92	0.61165
118.94	0.61093
118.96	0.61026
118.98	0.60948
119	0.60874
119.02	0.60788
119.04	0.60704
119.06	0.60616
119.08	0.60528
119.1	0.60438
119.12	0.60348
119.14	0.60254
119.16	0.60161
119.18	0.60062
119.2	0.59966
119.22	0.59862
119.24	0.5976
119.26	0.59652
119.28	0.59546
119.3	0.5944
119.32	0.59335
119.34	0.59228
119.36	0.59122
119.38	0.59012
119.4	0.58905
119.42	0.58791
119.44	0.5868
119.46	0.58561
119.48	0.58446
119.5	0.58329
119.52	0.58213
119.54	0.58099
119.56	0.57985
119.58	0.5787
119.6	0.57757
119.62	0.57639
119.64	0.57526
119.66	0.57405
119.68	0.57291
119.7	0.5717
119.72	0.57055
119.74	0.56937
119.76	0.56836
119.78	0.56746
119.8	0.56661
119.82	0.56564
119.84	0.5647
119.86	0.56363
119.88	0.56258
119.9	0.56144
119.92	0.56031
119.94	0.55914
119.96	0.55795
119.98	0.55672
120	0.55548
120.02	0.5542
120.04	0.55294
120.06	0.5516
120.08	0.5503
120.1	0.5489
120.12	0.54754
120.14	0.54616
120.16	0.54478
120.18	0.54338
120.2	0.54197
120.22	0.54054
120.24	0.53913
120.26	0.53766
120.28	0.53624
120.3	0.53474
120.32	0.53327
120.34	0.53178
120.36	0.53029
120.38	0.52881
120.4	0.52733
120.42	0.52582
120.44	0.52435
120.46	0.52283
120.48	0.52135
120.5	0.5198
120.52	0.5183
120.54	0.51677
120.56	0.51528
120.58	0.51379
120.6	0.51232
120.62	0.51081
120.64	0.50935
120.66	0.50783
120.68	0.50637
120.7	0.50484
120.72	0.50336
120.74	0.50185
120.76	0.50043
120.78	0.49906
120.8	0.49771
120.82	0.49634
120.84	0.49502
120.86	0.49359
120.88	0.49222
120.9	0.49077
120.92	0.48936
120.94	0.48793
120.96	0.48651
120.98	0.48507
121	0.48365
121.02	0.48219
121.04	0.48078
121.06	0.47931
121.08	0.47788
121.1	0.47639
121.12	0.47494
121.14	0.47348
121.16	0.47202
121.18	0.47056
121.2	0.46913
121.22	0.46765
121.24	0.46621
121.26	0.4647
121.28	0.46324
121.3	0.46177
121.32	0.46031
121.34	0.45886
121.36	0.45741
121.38	0.45596
121.4	0.45455
121.42	0.45309
121.44	0.45168
121.46	0.45022
121.48	0.44879
121.5	0.44736
121.52	0.44593
121.54	0.44451
121.56	0.4431
121.58	0.44168
121.6	0.44029
121.62	0.43885
121.64	0.43744
121.66	0.43602
121.68	0.43459
121.7	0.43319
121.72	0.43176
121.74	0.43038
121.76	0.42884
121.78	0.42713
121.8	0.42541
121.82	0.42373
121.84	0.42208
121.86	0.42052
121.88	0.41896
121.9	0.41749
121.92	0.41605
121.94	0.41464
121.96	0.41328
121.98	0.41192
122	0.4106
122.02	0.40933
122.04	0.40808
122.06	0.40687
122.08	0.40567
122.1	0.40451
122.12	0.4034
122.14	0.40226
122.16	0.40118
122.18	0.4001
122.2	0.39906
122.22	0.39806
122.24	0.39706
122.26	0.39608
122.28	0.39514
122.3	0.39416
122.32	0.39323
122.34	0.3923
122.36	0.39139
122.38	0.39051
122.4	0.38964
122.42	0.38878
122.44	0.38795
122.46	0.38711
122.48	0.3863
122.5	0.38546
122.52	0.38464
122.54	0.38385
122.56	0.38306
122.58	0.38228
122.6	0.38152
122.62	0.38075
122.64	0.37999
122.66	0.37922
122.68	0.37846
122.7	0.37773
122.72	0.37698
122.74	0.37626
122.76	0.3755
122.78	0.3747
122.8	0.3739
122.82	0.3731
122.84	0.37232
122.86	0.37158
122.88	0.37083
122.9	0.37013
122.92	0.36944
122.94	0.36876
122.96	0.3681
122.98	0.36742
123	0.36676
123.02	0.36614
123.04	0.3655
123.06	0.36489
123.08	0.36429
123.1	0.36368
123.12	0.36309
123.14	0.36249
123.16	0.36191
123.18	0.36136
123.2	0.3608
123.22	0.36026
123.24	0.35974
123.26	0.3592
123.28	0.35868
123.3	0.35816
123.32	0.35764
123.34	0.35715
123.36	0.35663
123.38	0.35614
123.4	0.35566
123.42	0.35515
123.44	0.35466
123.46	0.35418
123.48	0.35369
123.5	0.35324
123.52	0.35276
123.54	0.35231
123.56	0.35186
123.58	0.35138
123.6	0.35091
123.62	0.35047
123.64	0.35001
123.66	0.34958
123.68	0.34913
123.7	0.34869
123.72	0.34825
123.74	0.3478
123.76	0.34736
123.78	0.34696
123.8	0.34652
123.82	0.34612
123.84	0.34571
123.86	0.3453
123.88	0.34489
123.9	0.34446
123.92	0.34402
123.94	0.3436
123.96	0.34317
123.98	0.34276
124	0.34233
124.02	0.34192
124.04	0.3415
124.06	0.34107
124.08	0.34064
124.1	0.34021
124.12	0.33977
124.14	0.33935
124.16	0.33891
124.18	0.33851
124.2	0.33809
124.22	0.33767
124.24	0.33727
124.26	0.33684
124.28	0.33642
124.3	0.336
124.32	0.33558
124.34	0.33517
124.36	0.33475
124.38	0.33435
124.4	0.33394
124.42	0.33355
124.44	0.33315
124.46	0.33276
124.48	0.33236
124.5	0.33197
124.52	0.33156
124.54	0.33117
124.56	0.33077
124.58	0.33037
124.6	0.32997
124.62	0.32956
124.64	0.32916
124.66	0.32875
124.68	0.32835
124.7	0.32795
124.72	0.32754
124.74	0.32712
124.76	0.32673
124.78	0.32637
124.8	0.326
124.82	0.32565
124.84	0.32528
124.86	0.32492
124.88	0.32455
124.9	0.32418
124.92	0.32379
124.94	0.32341
124.96	0.323
124.98	0.32261
125	0.3222
125.02	0.3218
125.04	0.32138
125.06	0.32096
125.08	0.32054
125.1	0.32011
125.12	0.31968
125.14	0.31925
125.16	0.3188
125.18	0.31834
125.2	0.31787
125.22	0.31741
125.24	0.31695
125.26	0.31649
125.28	0.31602
125.3	0.31556
125.32	0.31508
125.34	0.31463
125.36	0.31416
125.38	0.31371
125.4	0.31324
125.42	0.31278
125.44	0.31232
125.46	0.31186
125.48	0.31141
125.5	0.31095
125.52	0.3105
125.54	0.31004
125.56	0.30959
125.58	0.30912
125.6	0.30867
125.62	0.3082
125.64	0.30775
125.66	0.3073
125.68	0.30686
125.7	0.30643
125.72	0.30601
125.74	0.30556
125.76	0.30523
125.78	0.305
125.8	0.3048
125.82	0.30454
125.84	0.30429
125.86	0.30397
125.88	0.30364
125.9	0.30327
125.92	0.30289
125.94	0.30246
125.96	0.30202
125.98	0.30157
126	0.30109
126.02	0.3006
126.04	0.30009
126.06	0.29956
126.08	0.29901
126.1	0.29845
126.12	0.29787
126.14	0.29726
126.16	0.29665
126.18	0.29601
126.2	0.29536
126.22	0.29471
126.24	0.29405
126.26	0.29339
126.28	0.29271
126.3	0.29203
126.32	0.29133
126.34	0.29062
126.36	0.28992
126.38	0.2892
126.4	0.28848
126.42	0.28773
126.44	0.28699
126.46	0.28623
126.48	0.28548
126.5	0.28474
126.52	0.28398
126.54	0.28323
126.56	0.28248
126.58	0.28172
126.6	0.28097
126.62	0.28021
126.64	0.27946
126.66	0.27868
126.68	0.27792
126.7	0.27715
126.72	0.27638
126.74	0.27561
126.76	0.27486
126.78	0.27413
126.8	0.2734
126.82	0.27266
126.84	0.27194
126.86	0.27119
126.88	0.27046
126.9	0.2697
126.92	0.26895
126.94	0.26819
126.96	0.26743
126.98	0.26668
127	0.26593
127.02	0.26518
127.04	0.26443
127.06	0.26367
127.08	0.26293
127.1	0.26216
127.12	0.26141
127.14	0.26064
127.16	0.25989
127.18	0.25914
127.2	0.25839
127.22	0.25764
127.24	0.2569
127.26	0.25616
127.28	0.25542
127.3	0.25468
127.32	0.25395
127.34	0.25319
127.36	0.25245
127.38	0.2517
127.4	0.25095
127.42	0.25021
127.44	0.24946
127.46	0.24872
127.48	0.24799
127.5	0.24725
127.52	0.24652
127.54	0.24577
127.56	0.24504
127.58	0.2443
127.6	0.24355
127.62	0.24281
127.64	0.24207
127.66	0.24134
127.68	0.24059
127.7	0.23986
127.72	0.23912
127.74	0.23838
127.76	0.23756
127.78	0.23663
127.8	0.23569
127.82	0.23478
127.84	0.2339
127.86	0.23306
127.88	0.23224
127.9	0.23147
127.92	0.23071
127.94	0.22998
127.96	0.22929
127.98	0.22859
128	0.22793
128.02	0.22728
128.04	0.22667
128.06	0.22609
128.08	0.22552
128.1	0.22497
128.12	0.22446
128.14	0.22394
128.16	0.22347
128.18	0.22299
128.2	0.22255
128.22	0.2221
128.24	0.22169
128.26	0.22129
128.28	0.22092
128.3	0.22054
128.32	0.22019
128.34	0.21984
128.36	0.21952
128.38	0.21919
128.4	0.2189
128.42	0.21859
128.44	0.21831
128.46	0.21804
128.48	0.21778
128.5	0.21753
128.52	0.21729
128.54	0.21704
128.56	0.21682
128.58	0.21659
128.6	0.21638
128.62	0.21615
128.64	0.21595
128.66	0.21575
128.68	0.21556
128.7	0.21537
128.72	0.2152
128.74	0.21502
128.76	0.21484
128.78	0.2146
128.8	0.21438
128.82	0.21416
128.84	0.21396
128.86	0.21378
128.88	0.21361
128.9	0.21346
128.92	0.21333
128.94	0.21321
128.96	0.21312
128.98	0.21302
129	0.21295
129.02	0.21287
129.04	0.21281
129.06	0.21276
129.08	0.21272
129.1	0.21269
129.12	0.21268
129.14	0.21267
129.16	0.21268
129.18	0.21268
129.2	0.21271
129.22	0.21272
129.24	0.21276
129.26	0.21281
129.28	0.21287
129.3	0.21294
129.32	0.21302
129.34	0.2131
129.36	0.21321
129.38	0.21329
129.4	0.2134
129.42	0.2135
129.44	0.21362
129.46	0.21374
129.48	0.21388
129.5	0.21401
129.52	0.21417
129.54	0.21432
129.56	0.2145
129.58	0.21465
129.6	0.21482
129.62	0.21499
129.64	0.21516
129.66	0.21535
129.68	0.21555
129.7	0.21573
129.72	0.21594
129.74	0.21613
129.76	0.21632
129.78	0.21648
129.8	0.21666
129.82	0.21685
129.84	0.21704
129.86	0.21725
129.88	0.21746
129.9	0.21768
129.92	0.21792
129.94	0.21815
129.96	0.2184
129.98	0.21865
130	0.21893
130.02	0.21921
130.04	0.2195
130.06	0.21979
130.08	0.2201
130.1	0.2204
130.12	0.22073
130.14	0.22104
130.16	0.22137
130.18	0.22171
130.2	0.22204
130.22	0.22239
130.24	0.22275
130.26	0.22309
130.28	0.22345
130.3	0.2238
130.32	0.22415
130.34	0.22452
130.36	0.22488
130.38	0.22526
130.4	0.22563
130.42	0.22601
130.44	0.22637
130.46	0.22673
130.48	0.22708
130.5	0.22745
130.52	0.22778
130.54	0.22815
130.56	0.22847
130.58	0.22884
130.6	0.22915
130.62	0.22949
130.64	0.22977
130.66	0.23009
130.68	0.23033
130.7	0.23065
130.72	0.23086
130.74	0.23118
130.76	0.23117
130.78	0.23091
130.8	0.23056
130.82	0.23036
130.84	0.23016
130.86	0.23015
130.88	0.23013
130.9	0.23028
130.92	0.23046
130.94	0.23077
130.96	0.23112
130.98	0.23157
131	0.23205
131.02	0.23266
131.04	0.23329
131.06	0.23404
131.08	0.23483
131.1	0.2357
131.12	0.23661
131.14	0.2376
131.16	0.23862
131.18	0.23974
131.2	0.24087
131.22	0.24208
131.24	0.24332
131.26	0.24462
131.28	0.24597
131.3	0.24736
131.32	0.24877
131.34	0.25026
131.36	0.25176
131.38	0.25334
131.4	0.25492
131.42	0.25656
131.44	0.25822
131.46	0.25992
131.48	0.26163
131.5	0.26343
131.52	0.26521
131.54	0.26706
131.56	0.26891
131.58	0.2708
131.6	0.27269
131.62	0.27465
131.64	0.27658
131.66	0.27859
131.68	0.28057
131.7	0.28263
131.72	0.28466
131.74	0.28674
131.76	0.28881
131.78	0.29095
131.8	0.29305
131.82	0.29525
131.84	0.29739
131.86	0.2996
131.88	0.30177
131.9	0.30399
131.92	0.30616
131.94	0.30843
131.96	0.31063
131.98	0.31294
132	0.31518
132.02	0.31749
132.04	0.31975
132.06	0.32208
132.08	0.32434
132.1	0.32672
132.12	0.32901
132.14	0.33142
132.16	0.33375
132.18	0.33616
132.2	0.33853
132.22	0.34095
132.24	0.34332
132.26	0.34579
132.28	0.34816
132.3	0.35064
132.32	0.35306
132.34	0.35555
132.36	0.358
132.38	0.3605
132.4	0.36297
132.42	0.36551
132.44	0.368
132.46	0.37059
132.48	0.37313
132.5	0.37573
132.52	0.37831
132.54	0.38094
132.56	0.38357
132.58	0.38624
132.6	0.38893
132.62	0.39162
132.64	0.39436
132.66	0.39711
132.68	0.39992
132.7	0.40274
132.72	0.40566
132.74	0.4085
132.76	0.41195
132.78	0.416
132.8	0.42018
132.82	0.42408
132.84	0.42789
132.86	0.4314
132.88	0.4348
132.9	0.43794
132.92	0.44097
132.94	0.44377
132.96	0.44647
132.98	0.44898
133	0.45137
133.02	0.45359
133.04	0.4557
133.06	0.45768
133.08	0.45955
133.1	0.46131
133.12	0.46297
133.14	0.46454
133.16	0.46601
133.18	0.46742
133.2	0.46873
133.22	0.46997
133.24	0.4711
133.26	0.47218
133.28	0.47316
133.3	0.47411
133.32	0.47497
133.34	0.4758
133.36	0.47657
133.38	0.47729
133.4	0.47796
133.42	0.47859
133.44	0.47919
133.46	0.47974
133.48	0.48025
133.5	0.48072
133.52	0.48116
133.54	0.48155
133.56	0.48192
133.58	0.48225
133.6	0.48255
133.62	0.48283
133.64	0.4831
133.66	0.48336
133.68	0.48361
133.7	0.48383
133.72	0.48404
133.74	0.48424
133.76	0.48443
133.78	0.48455
133.8	0.48466
133.82	0.48474
133.84	0.48483
133.86	0.48488
133.88	0.48497
133.9	0.485
133.92	0.48507
133.94	0.48508
133.96	0.48514
133.98	0.48518
134	0.48526
134.02	0.48532
134.04	0.4854
134.06	0.48545
134.08	0.48552
134.1	0.48557
134.12	0.48566
134.14	0.48569
134.16	0.48578
134.18	0.48578
134.2	0.48585
134.22	0.48585
134.24	0.48593
134.26	0.48595
134.28	0.48602
134.3	0.48605
134.32	0.48613
134.34	0.48618
134.36	0.48628
134.38	0.48633
134.4	0.48643
134.42	0.48647
134.44	0.48658
134.46	0.48662
134.48	0.48673
134.5	0.48675
134.52	0.48686
134.54	0.48689
134.56	0.48699
134.58	0.48704
134.6	0.48716
134.62	0.48725
134.64	0.4874
134.66	0.48749
134.68	0.48767
134.7	0.48776
134.72	0.48793
134.74	0.488
134.76	0.48821
134.78	0.48838
134.8	0.48866
134.82	0.48887
134.84	0.48912
134.86	0.48931
134.88	0.48955
134.9	0.48971
134.92	0.48994
134.94	0.49008
134.96	0.49029
134.98	0.4904
135	0.49058
135.02	0.49068
135.04	0.49085
135.06	0.49096
135.08	0.49112
135.1	0.49123
135.12	0.49139
135.14	0.49149
135.16	0.49168
135.18	0.49179
135.2	0.49198
135.22	0.49207
135.24	0.49224
135.26	0.49234
135.28	0.49251
135.3	0.49265
135.32	0.49283
135.34	0.49297
135.36	0.49315
135.38	0.49329
135.4	0.4935
135.42	0.49362
135.44	0.49381
135.46	0.49393
135.48	0.49409
135.5	0.49422
135.52	0.49439
135.54	0.49456
135.56	0.49472
135.58	0.49489
135.6	0.49505
135.62	0.49519
135.64	0.49533
135.66	0.49545
135.68	0.49555
135.7	0.49564
135.72	0.49569
135.74	0.49584
135.76	0.49556
135.78	0.49491
135.8	0.49411
135.82	0.49354
135.84	0.49302
135.86	0.49267
135.88	0.49243
135.9	0.49232
135.92	0.4923
135.94	0.49242
135.96	0.49261
135.98	0.49295
136	0.49335
136.02	0.49388
136.04	0.49447
136.06	0.49515
136.08	0.49592
136.1	0.49673
136.12	0.49765
136.14	0.49861
136.16	0.49964
136.18	0.50074
136.2	0.50188
136.22	0.50309
136.24	0.50433
136.26	0.50564
136.28	0.50699
136.3	0.50838
136.32	0.50982
136.34	0.51128
136.36	0.51277
136.38	0.51433
136.4	0.51587
136.42	0.5175
136.44	0.51907
136.46	0.52073
136.48	0.52236
136.5	0.52406
136.52	0.52572
136.54	0.52744
136.56	0.52908
136.58	0.53083
136.6	0.53246
136.62	0.53425
136.64	0.53586
136.66	0.53765
136.68	0.53924
136.7	0.54101
136.72	0.54255
136.74	0.54434
136.76	0.54536
136.78	0.54595
136.8	0.54625
136.82	0.54704
136.84	0.54774
136.86	0.54892
136.88	0.55003
136.9	0.55157
136.92	0.55308
136.94	0.55494
136.96	0.55676
136.98	0.55893
137	0.56104
137.02	0.56351
137.04	0.56588
137.06	0.56861
137.08	0.57124
137.1	0.57418
137.12	0.57703
137.14	0.58012
137.16	0.58314
137.18	0.58641
137.2	0.58957
137.22	0.59305
137.24	0.59636
137.26	0.59997
137.28	0.60346
137.3	0.60721
137.32	0.61086
137.34	0.61472
137.36	0.61847
137.38	0.62244
137.4	0.62629
137.42	0.63042
137.44	0.63438
137.46	0.63861
137.48	0.6427
137.5	0.64699
137.52	0.65122
137.54	0.65561
137.56	0.65994
137.58	0.66446
137.6	0.6689
137.62	0.67355
137.64	0.67813
137.66	0.68287
137.68	0.68764
137.7	0.69246
137.72	0.69741
137.74	0.70219
137.76	0.70819
137.78	0.71553
137.8	0.72301
137.82	0.73004
137.84	0.73677
137.86	0.74302
137.88	0.74898
137.9	0.75446
137.92	0.75969
137.94	0.76457
137.96	0.76914
137.98	0.77355
138	0.77763
138.02	0.78154
138.04	0.78518
138.06	0.78863
138.08	0.79187
138.1	0.79496
138.12	0.79785
138.14	0.80071
138.16	0.8033
138.18	0.80588
138.2	0.80823
138.22	0.81052
138.24	0.81268
138.26	0.81471
138.28	0.81662
138.3	0.81852
138.32	0.82026
138.34	0.82205
138.36	0.82368
138.38	0.82532
138.4	0.82687
138.42	0.82831
138.44	0.82972
138.46	0.8311
138.48	0.83239
138.5	0.83372
138.52	0.83492
138.54	0.83613
138.56	0.83735
138.58	0.83847
138.6	0.83962
138.62	0.84069
138.64	0.84176
138.66	0.84282
138.68	0.8439
138.7	0.84493
138.72	0.84601
138.74	0.8469
138.76	0.84827
138.78	0.84985
138.8	0.8516
138.82	0.85312
138.84	0.85456
138.86	0.85579
138.88	0.857
138.9	0.85795
138.92	0.85895
138.94	0.85967
138.96	0.8604
138.98	0.86097
139	0.86151
139.02	0.86191
139.04	0.86232
139.06	0.86256
139.08	0.86287
139.1	0.86294
139.12	0.86308
139.14	0.86315
139.16	0.8632
139.18	0.86317
139.2	0.86317
139.22	0.86299
139.24	0.8629
139.26	0.86263
139.28	0.86243
139.3	0.86216
139.32	0.86189
139.34	0.86158
139.36	0.86131
139.38	0.8609
139.4	0.86062
139.42	0.86012
139.44	0.85972
139.46	0.85928
139.48	0.85886
139.5	0.85841
139.52	0.85801
139.54	0.85746
139.56	0.85702
139.58	0.8564
139.6	0.85587
139.62	0.85528
139.64	0.8547
139.66	0.85408
139.68	0.85353
139.7	0.85286
139.72	0.85233
139.74	0.85162
139.76	0.85101
139.78	0.85039
139.8	0.84976
139.82	0.84908
139.84	0.84848
139.86	0.84773
139.88	0.84709
139.9	0.84633
139.92	0.84562
139.94	0.8449
139.96	0.84417
139.98	0.84337
140	0.84264
140.02	0.84176
140.04	0.84099
140.06	0.84015
140.08	0.83937
140.1	0.83859
140.12	0.83781
140.14	0.83696
140.16	0.8362
140.18	0.83529
140.2	0.83445
140.22	0.83356
140.24	0.83269
140.26	0.83182
140.28	0.83095
140.3	0.83004
140.32	0.82922
140.34	0.82824
140.36	0.82734
140.38	0.82642
140.4	0.82548
140.42	0.82456
140.44	0.82365
140.46	0.82267
140.48	0.82175
140.5	0.82068
140.52	0.81966
140.54	0.81865
140.56	0.81761
140.58	0.81659
140.6	0.81559
140.62	0.81451
140.64	0.81352
140.66	0.81241
140.68	0.81138
140.7	0.81031
140.72	0.80927
140.74	0.8082
140.76	0.80719
140.78	0.80622
140.8	0.80532
140.82	0.80431
140.84	0.80338
140.86	0.80232
140.88	0.80129
140.9	0.80019
140.92	0.79913
140.94	0.79804
140.96	0.79693
140.98	0.7958
141	0.79464
141.02	0.79346
141.04	0.79228
141.06	0.79107
141.08	0.78987
141.1	0.78861
141.12	0.78736
141.14	0.78603
141.16	0.78475
141.18	0.78339
141.2	0.78207
141.22	0.78072
141.24	0.77942
141.26	0.77808
141.28	0.77677
141.3	0.77544
141.32	0.77414
141.34	0.77282
141.36	0.77151
141.38	0.77019
141.4	0.76887
141.42	0.76752
141.44	0.76616
141.46	0.76479
141.48	0.76346
141.5	0.7621
141.52	0.76076
141.54	0.75937
141.56	0.758
141.58	0.75658
141.6	0.75517
141.62	0.75372
141.64	0.7523
141.66	0.75081
141.68	0.74938
141.7	0.74787
141.72	0.74646
141.74	0.74498
141.76	0.74375
141.78	0.74265
141.8	0.74166
141.82	0.74054
141.84	0.73943
141.86	0.73824
141.88	0.73703
141.9	0.7357
141.92	0.73435
141.94	0.73292
141.96	0.73148
141.98	0.72996
142	0.72844
142.02	0.72683
142.04	0.72526
142.06	0.72361
142.08	0.72199
142.1	0.72028
142.12	0.71859
142.14	0.71681
142.16	0.71506
142.18	0.71324
142.2	0.71146
142.22	0.70963
142.24	0.70782
142.26	0.70599
142.28	0.70416
142.3	0.70232
142.32	0.70048
142.34	0.6986
142.36	0.69674
142.38	0.69483
142.4	0.69297
142.42	0.69104
142.44	0.68917
142.46	0.68722
142.48	0.68532
142.5	0.68336
142.52	0.68145
142.54	0.67951
142.56	0.67759
142.58	0.67566
142.6	0.67374
142.62	0.67181
142.64	0.66995
142.66	0.66803
142.68	0.66619
142.7	0.66425
142.72	0.66241
142.74	0.66045
142.76	0.65876
142.78	0.65714
142.8	0.65564
142.82	0.65401
142.84	0.6524
142.86	0.65071
142.88	0.64904
142.9	0.64728
142.92	0.64554
142.94	0.64369
142.96	0.64189
142.98	0.63996
143	0.63812
143.02	0.63617
143.04	0.63427
143.06	0.63227
143.08	0.63034
143.1	0.62836
143.12	0.62643
143.14	0.62445
143.16	0.62252
143.18	0.62051
143.2	0.61858
143.22	0.61656
143.24	0.61465
143.26	0.61262
143.28	0.61067
143.3	0.60862
143.32	0.60666
143.34	0.60466
143.36	0.60272
143.38	0.60074
143.4	0.59881
143.42	0.59683
143.44	0.59493
143.46	0.59295
143.48	0.59107
143.5	0.58909
143.52	0.58719
143.54	0.58522
143.56	0.58333
143.58	0.58142
143.6	0.57954
143.62	0.57764
143.64	0.57576
143.66	0.57386
143.68	0.572
143.7	0.57011
143.72	0.56824
143.74	0.56633
143.76	0.56426
143.78	0.56196
143.8	0.55965
143.82	0.55745
143.84	0.55528
143.86	0.5532
143.88	0.55118
143.9	0.54921
143.92	0.54735
143.94	0.54549
143.96	0.54372
143.98	0.54192
144	0.54021
144.02	0.53854
144.04	0.53695
144.06	0.53538
144.08	0.53387
144.1	0.53237
144.12	0.53094
144.14	0.52948
144.16	0.52812
144.18	0.52672
144.2	0.52541
144.22	0.52405
144.24	0.52276
144.26	0.52149
144.28	0.52026
144.3	0.51904
144.32	0.51786
144.34	0.51666
144.36	0.51554
144.38	0.51437
144.4	0.51328
144.42	0.51214
144.44	0.51106
144.46	0.50999
144.48	0.50894
144.5	0.50791
144.52	0.50689
144.54	0.50587
144.56	0.50488
144.58	0.50387
144.6	0.50288
144.62	0.50187
144.64	0.50089
144.66	0.49991
144.68	0.49892
144.7	0.49797
144.72	0.49698
144.74	0.49605
144.76	0.49498
144.78	0.49378
144.8	0.49256
144.82	0.49137
144.84	0.49022
144.86	0.48912
144.88	0.48805
144.9	0.48706
144.92	0.48608
144.94	0.48518
144.96	0.48429
144.98	0.48343
145	0.48263
145.02	0.48183
145.04	0.48108
145.06	0.48033
145.08	0.47963
145.1	0.47897
145.12	0.47834
145.14	0.47774
145.16	0.47716
145.18	0.4766
145.2	0.47607
145.22	0.47553
145.24	0.47504
145.26	0.47451
145.28	0.47403
145.3	0.47357
145.32	0.47312
145.34	0.47271
145.36	0.47229
145.38	0.47188
145.4	0.47149
145.42	0.47109
145.44	0.47073
145.46	0.47032
145.48	0.46997
145.5	0.46962
145.52	0.46927
145.54	0.46895
145.56	0.46864
145.58	0.46834
145.6	0.46808
145.62	0.46778
145.64	0.46753
145.66	0.46725
145.68	0.46701
145.7	0.46678
145.72	0.46655
145.74	0.46634
145.76	0.46612
145.78	0.46591
145.8	0.46575
145.82	0.46554
145.84	0.46538
145.86	0.4652
145.88	0.46505
145.9	0.46492
145.92	0.4648
145.94	0.46468
145.96	0.46459
145.98	0.46449
146	0.46443
146.02	0.46433
146.04	0.46429
146.06	0.46422
146.08	0.46419
146.1	0.46417
146.12	0.46416
146.14	0.46415
146.16	0.46417
146.18	0.46417
146.2	0.46423
146.22	0.46424
146.24	0.46429
146.26	0.46434
146.28	0.46439
146.3	0.46447
146.32	0.46454
146.34	0.46462
146.36	0.4647
146.38	0.46477
146.4	0.46487
146.42	0.46494
146.44	0.46502
146.46	0.46515
146.48	0.46525
146.5	0.46539
146.52	0.4655
146.54	0.46563
146.56	0.46575
146.58	0.46586
146.6	0.46595
146.62	0.46607
146.64	0.46613
146.66	0.46628
146.68	0.46632
146.7	0.46645
146.72	0.46647
146.74	0.4666
146.76	0.46625
146.78	0.46548
146.8	0.46454
146.82	0.46389
146.84	0.46323
146.86	0.46285
146.88	0.46248
146.9	0.46234
146.92	0.46224
146.94	0.46231
146.96	0.46243
146.98	0.46272
147	0.46304
147.02	0.46354
147.04	0.46405
147.06	0.46473
147.08	0.46544
147.1	0.46625
147.12	0.4671
147.14	0.46804
147.16	0.469
147.18	0.47011
147.2	0.4712
147.22	0.47241
147.24	0.47364
147.26	0.47495
147.28	0.47628
147.3	0.47768
147.32	0.47908
147.34	0.48061
147.36	0.48209
147.38	0.48369
147.4	0.48524
147.42	0.48689
147.44	0.48852
147.46	0.49022
147.48	0.49187
147.5	0.49365
147.52	0.49534
147.54	0.49719
147.56	0.49893
147.58	0.50081
147.6	0.50259
147.62	0.50446
147.64	0.5062
147.66	0.50811
147.68	0.50984
147.7	0.51178
147.72	0.51349
147.74	0.51544
147.76	0.51689
147.78	0.51813
147.8	0.51916
147.82	0.52053
147.84	0.52178
147.86	0.52342
147.88	0.52493
147.9	0.52678
147.92	0.52855
147.94	0.53058
147.96	0.53254
147.98	0.5348
148	0.53693
148.02	0.53938
148.04	0.54168
148.06	0.54424
148.08	0.5467
148.1	0.54937
148.12	0.55196
148.14	0.55479
148.16	0.55749
148.18	0.56047
148.2	0.56329
148.22	0.56636
148.24	0.56932
148.26	0.57244
148.28	0.57545
148.3	0.57869
148.32	0.58177
148.34	0.58513
148.36	0.58835
148.38	0.59178
148.4	0.5951
148.42	0.59855
148.44	0.60189
148.46	0.60546
148.48	0.60887
148.5	0.6125
148.52	0.61603
148.54	0.61968
148.56	0.62332
148.58	0.62708
148.6	0.63081
148.62	0.6347
148.64	0.63855
148.66	0.64251
148.68	0.64654
148.7	0.65056
148.72	0.65472
148.74	0.65877
148.76	0.66384
148.78	0.67005
148.8	0.67642
148.82	0.68234
148.84	0.68808
148.86	0.69331
148.88	0.69831
148.9	0.70298
148.92	0.70739
148.94	0.71156
148.96	0.71545
148.98	0.7191
149	0.72256
149.02	0.72577
149.04	0.7288
149.06	0.73167
149.08	0.73434
149.1	0.73695
149.12	0.73933
149.14	0.74165
149.16	0.74381
149.18	0.74587
149.2	0.7478
149.22	0.74962
149.24	0.75134
149.26	0.75299
149.28	0.75453
149.3	0.75604
149.32	0.75744
149.34	0.75882
149.36	0.76009
149.38	0.76137
149.4	0.76254
149.42	0.7637
149.44	0.76479
149.46	0.76582
149.48	0.76684
149.5	0.7678
149.52	0.76874
149.54	0.76961
149.56	0.77046
149.58	0.77125
149.6	0.77207
149.62	0.77285
149.64	0.77363
149.66	0.77438
149.68	0.77513
149.7	0.77583
149.72	0.77656
149.74	0.77723
149.76	0.7781
149.78	0.77911
149.8	0.78016
149.82	0.78108
149.84	0.78197
149.86	0.78272
149.88	0.78345
149.9	0.78404
149.92	0.78462
149.94	0.78505
149.96	0.78553
149.98	0.78588
150	0.78627
150.02	0.78652
150.04	0.78681
150.06	0.78697
150.08	0.78718
150.1	0.78726
150.12	0.78737
150.14	0.78739
150.16	0.78744
150.18	0.78742
150.2	0.78745
150.22	0.7874
150.24	0.78739
150.26	0.78731
150.28	0.78726
150.3	0.78714
150.32	0.78708
150.34	0.78693
150.36	0.78684
150.38	0.78665
150.4	0.78653
150.42	0.78632
150.44	0.78618
150.46	0.78589
150.48	0.7857
150.5	0.78539
150.52	0.78518
150.54	0.78488
150.56	0.78466
150.58	0.78438
150.6	0.78414
150.62	0.78385
150.64	0.78357
150.66	0.78326
150.68	0.78299
150.7	0.78264
150.72	0.78238
150.74	0.78202
150.76	0.78177
150.78	0.78139
150.8	0.7811
150.82	0.7807
150.84	0.78038
150.86	0.77998
150.88	0.77966
150.9	0.77929
150.92	0.77895
150.94	0.77857
150.96	0.77822
150.98	0.77783
151	0.77753
151.02	0.77716
151.04	0.77688
151.06	0.7765
151.08	0.77619
151.1	0.77577
151.12	0.77542
151.14	0.77502
151.16	0.77469
151.18	0.77433
151.2	0.77401
151.22	0.77365
151.24	0.77336
151.26	0.773
151.28	0.77275
151.3	0.77241
151.32	0.77217
151.34	0.77179
151.36	0.77152
151.38	0.77116
151.4	0.77089
151.42	0.77058
151.44	0.77033
151.46	0.77003
151.48	0.76977
151.5	0.76948
151.52	0.76924
151.54	0.76893
151.56	0.76868
151.58	0.76835
151.6	0.76809
151.62	0.76777
151.64	0.7675
151.66	0.76721
151.68	0.7669
151.7	0.76663
151.72	0.76628
151.74	0.76604
151.76	0.76542
151.78	0.76442
151.8	0.76338
151.82	0.76246
151.84	0.76164
151.86	0.76095
151.88	0.76036
151.9	0.75992
151.92	0.75954
151.94	0.75929
151.96	0.75909
151.98	0.75902
152	0.75901
152.02	0.75906
152.04	0.75919
152.06	0.75932
152.08	0.75953
152.1	0.75978
152.12	0.7601
152.14	0.76049
152.16	0.7609
152.18	0.7614
152.2	0.76193
152.22	0.76252
152.24	0.76317
152.26	0.76382
152.28	0.76453
152.3	0.76521
152.32	0.76593
152.34	0.76669
152.36	0.76746
152.38	0.76829
152.4	0.76911
152.42	0.77002
152.44	0.7709
152.46	0.77186
152.48	0.77279
152.5	0.77373
152.52	0.77465
152.54	0.77563
152.56	0.77654
152.58	0.77757
152.6	0.77846
152.62	0.77953
152.64	0.78038
152.66	0.78146
152.68	0.78232
152.7	0.78334
152.72	0.78408
152.74	0.78516
152.76	0.7849
152.78	0.78367
152.8	0.78205
152.82	0.7812
152.84	0.78037
152.86	0.7803
152.88	0.78032
152.9	0.78098
152.92	0.7818
152.94	0.78308
152.96	0.78453
152.98	0.78642
153	0.78845
153.02	0.79094
153.04	0.79353
153.06	0.79652
153.08	0.79961
153.1	0.803
153.12	0.80656
153.14	0.81037
153.16	0.81437
153.18	0.81855
153.2	0.82295
153.22	0.82756
153.24	0.83238
153.26	0.83744
153.28	0.84272
153.3	0.84814
153.32	0.85387
153.34	0.85962
153.36	0.86578
153.38	0.87194
153.4	0.87853
153.42	0.88516
153.44	0.89226
153.46	0.89937
153.48	0.90697
153.5	0.91454
153.52	0.92276
153.54	0.9308
153.56	0.93965
153.58	0.9482
153.6	0.95769
153.62	0.96697
153.64	0.97726
153.66	0.98729
153.68	0.99845
153.7	1.0092
153.72	1.0214
153.74	1.0328
153.76	1.0471
153.78	1.0623
153.8	1.0794
153.82	1.0953
153.84	1.1124
153.86	1.1285
153.88	1.1459
153.9	1.1622
153.92	1.18
153.94	1.1967
153.96	1.215
153.98	1.2323
154	1.2511
154.02	1.2695
154.04	1.289
154.06	1.3083
154.08	1.3288
154.1	1.349
154.12	1.3704
154.14	1.3917
154.16	1.4139
154.18	1.4365
154.2	1.4597
154.22	1.4838
154.24	1.5081
154.26	1.5335
154.28	1.5591
154.3	1.5859
154.32	1.6128
154.34	1.641
154.36	1.669
154.38	1.6988
154.4	1.7281
154.42	1.7594
154.44	1.7899
154.46	1.8225
154.48	1.8541
154.5	1.8874
154.52	1.9197
154.54	1.9538
154.56	1.9864
154.58	2.0208
154.6	2.0532
154.62	2.0869
154.64	2.1184
154.66	2.1504
154.68	2.1801
154.7	2.2091
154.72	2.2353
154.74	2.2601
154.76	2.2848
154.78	2.3123
154.8	2.3375
154.82	2.3602
154.84	2.3799
154.86	2.3962
154.88	2.4096
154.9	2.4205
154.92	2.4286
154.94	2.4345
154.96	2.438
154.98	2.4394
155	2.4394
155.02	2.437
155.04	2.4337
155.06	2.4288
155.08	2.4231
155.1	2.4164
155.12	2.4087
155.14	2.4001
155.16	2.3913
155.18	2.3809
155.2	2.3705
155.22	2.3591
155.24	2.3476
155.26	2.3356
155.28	2.3233
155.3	2.3105
155.32	2.2977
155.34	2.2837
155.36	2.2699
155.38	2.2551
155.4	2.2405
155.42	2.2257
155.44	2.2105
155.46	2.1951
155.48	2.1797
155.5	2.1633
155.52	2.1473
155.54	2.1305
155.56	2.1137
155.58	2.097
155.6	2.0798
155.62	2.0627
155.64	2.0456
155.66	2.028
155.68	2.0106
155.7	1.9927
155.72	1.9747
155.74	1.957
155.76	1.9389
155.78	1.9204
155.8	1.9021
155.82	1.8834
155.84	1.8651
155.86	1.8469
155.88	1.8288
155.9	1.8113
155.92	1.7937
155.94	1.7765
155.96	1.7596
155.98	1.7426
156	1.726
156.02	1.7097
156.04	1.6934
156.06	1.6778
156.08	1.6621
156.1	1.6471
156.12	1.6322
156.14	1.6178
156.16	1.6033
156.18	1.5899
156.2	1.5761
156.22	1.5635
156.24	1.5505
156.26	1.5384
156.28	1.5258
156.3	1.5141
156.32	1.5018
156.34	1.491
156.36	1.4793
156.38	1.469
156.4	1.4579
156.42	1.4479
156.44	1.437
156.46	1.4274
156.48	1.4167
156.5	1.4074
156.52	1.397
156.54	1.3877
156.56	1.3776
156.58	1.3684
156.6	1.3583
156.62	1.3494
156.64	1.3394
156.66	1.3305
156.68	1.3208
156.7	1.3118
156.72	1.3022
156.74	1.293
156.76	1.2835
156.78	1.275
156.8	1.2661
156.82	1.2574
156.84	1.2486
156.86	1.2397
156.88	1.2308
156.9	1.2219
156.92	1.2129
156.94	1.2039
156.96	1.1951
156.98	1.1858
157	1.177
157.02	1.1678
157.04	1.1589
157.06	1.1498
157.08	1.141
157.1	1.1317
157.12	1.123
157.14	1.1136
157.16	1.105
157.18	1.0958
157.2	1.0872
157.22	1.0781
157.24	1.0697
157.26	1.0607
157.28	1.0525
157.3	1.0435
157.32	1.0353
157.34	1.0265
157.36	1.0184
157.38	1.0097
157.4	1.0018
157.42	0.99322
157.44	0.98546
157.46	0.97692
157.48	0.96922
157.5	0.96094
157.52	0.9534
157.54	0.94531
157.56	0.93793
157.58	0.92997
157.6	0.92274
157.62	0.91496
157.64	0.90791
157.66	0.90023
157.68	0.89328
157.7	0.88581
157.72	0.87902
157.74	0.87181
157.76	0.86524
157.78	0.85838
157.8	0.85203
157.82	0.84534
157.84	0.83911
157.86	0.83258
157.88	0.82646
157.9	0.82012
157.92	0.81413
157.94	0.80795
157.96	0.80204
157.98	0.79598
158	0.79012
158.02	0.7842
158.04	0.77841
158.06	0.77264
158.08	0.76697
158.1	0.76138
158.12	0.75582
158.14	0.75038
158.16	0.74492
158.18	0.73964
158.2	0.73429
158.22	0.72916
158.24	0.72394
158.26	0.71898
158.28	0.71394
158.3	0.70917
158.32	0.70431
158.34	0.69974
158.36	0.69503
158.38	0.69062
158.4	0.68606
158.42	0.68182
158.44	0.67742
158.46	0.67335
158.48	0.66913
158.5	0.66522
158.52	0.66115
158.54	0.65744
158.56	0.65355
158.58	0.65003
158.6	0.64632
158.62	0.64299
158.64	0.63947
158.66	0.63634
158.68	0.63302
158.7	0.63008
158.72	0.62698
158.74	0.62417
158.76	0.62147
158.78	0.6195
158.8	0.61756
158.82	0.61601
158.84	0.61439
158.86	0.61311
158.88	0.61174
158.9	0.6107
158.92	0.60955
158.94	0.60873
158.96	0.60777
158.98	0.60714
159	0.60635
159.02	0.60588
159.04	0.60523
159.06	0.60486
159.08	0.60433
159.1	0.60403
159.12	0.60359
159.14	0.60335
159.16	0.60295
159.18	0.60269
159.2	0.60227
159.22	0.60195
159.24	0.60149
159.26	0.60116
159.28	0.60068
159.3	0.60032
159.32	0.5998
159.34	0.59937
159.36	0.59881
159.38	0.59829
159.4	0.5977
159.42	0.59712
159.44	0.59646
159.46	0.59578
159.48	0.59502
159.5	0.59425
159.52	0.59341
159.54	0.59258
159.56	0.59166
159.58	0.59075
159.6	0.58976
159.62	0.58876
159.64	0.58773
159.66	0.58664
159.68	0.58553
159.7	0.58435
159.72	0.58316
159.74	0.58191
159.76	0.58061
159.78	0.5792
159.8	0.57775
159.82	0.57623
159.84	0.57469
159.86	0.57311
159.88	0.57154
159.9	0.56988
159.92	0.56825
159.94	0.56654
159.96	0.56487
159.98	0.56309
160	0.56136
160.02	0.55955
160.04	0.55779
160.06	0.55599
160.08	0.55422
160.1	0.5524
160.12	0.55063
160.14	0.54876
160.16	0.54699
160.18	0.54512
160.2	0.54333
160.22	0.54143
160.24	0.53961
160.26	0.53771
160.28	0.53589
160.3	0.53402
160.32	0.53222
160.34	0.53034
160.36	0.52855
160.38	0.52665
160.4	0.52487
160.42	0.52298
160.44	0.52119
160.46	0.51929
160.48	0.51748
160.5	0.51561
160.52	0.51383
160.54	0.51198
160.56	0.51022
160.58	0.50836
160.6	0.50661
160.62	0.50475
160.64	0.50301
160.66	0.50116
160.68	0.4994
160.7	0.49755
160.72	0.49579
160.74	0.49401
160.76	0.4921
160.78	0.48981
160.8	0.48749
160.82	0.48504
160.84	0.48268
160.86	0.4802
160.88	0.47782
160.9	0.47533
160.92	0.47293
160.94	0.47047
160.96	0.4681
160.98	0.46568
161	0.46336
161.02	0.46098
161.04	0.45874
161.06	0.4564
161.08	0.4542
161.1	0.45188
161.12	0.4497
161.14	0.44745
161.16	0.44532
161.18	0.44316
161.2	0.4411
161.22	0.43899
161.24	0.437
161.26	0.43494
161.28	0.433
161.3	0.43097
161.32	0.42905
161.34	0.42709
161.36	0.42522
161.38	0.42332
161.4	0.42151
161.42	0.41966
161.44	0.41791
161.46	0.41611
161.48	0.41441
161.5	0.41263
161.52	0.41095
161.54	0.40922
161.56	0.40758
161.58	0.40592
161.6	0.40433
161.62	0.40272
161.64	0.40118
161.66	0.39959
161.68	0.3981
161.7	0.39653
161.72	0.39506
161.74	0.39354
161.76	0.39205
161.78	0.39052
161.8	0.38904
161.82	0.38754
161.84	0.38612
161.86	0.38466
161.88	0.38328
161.9	0.38184
161.92	0.38048
161.94	0.37908
161.96	0.37774
161.98	0.37639
162	0.37508
162.02	0.37376
162.04	0.3725
162.06	0.37122
162.08	0.37002
162.1	0.36876
162.12	0.36757
162.14	0.36635
162.16	0.36519
162.18	0.36402
162.2	0.36289
162.22	0.36174
162.24	0.36064
162.26	0.35952
162.28	0.35846
162.3	0.35736
162.32	0.35631
162.34	0.35524
162.36	0.3542
162.38	0.35319
162.4	0.35219
162.42	0.3512
162.44	0.35025
162.46	0.34928
162.48	0.34835
162.5	0.34739
162.52	0.34646
162.54	0.34553
162.56	0.34461
162.58	0.34371
162.6	0.34282
162.62	0.34193
162.64	0.34107
162.66	0.34019
162.68	0.33932
162.7	0.33845
162.72	0.33758
162.74	0.33676
162.76	0.33578
162.78	0.33464
162.8	0.33344
162.82	0.33228
162.84	0.33115
162.86	0.33004
162.88	0.32896
162.9	0.32792
162.92	0.3269
162.94	0.32594
162.96	0.32499
162.98	0.32409
163	0.32322
163.02	0.32237
163.04	0.32156
163.06	0.32075
163.08	0.31998
163.1	0.31925
163.12	0.31852
163.14	0.31784
163.16	0.31717
163.18	0.31653
163.2	0.31592
163.22	0.31531
163.24	0.31473
163.26	0.31417
163.28	0.31362
163.3	0.31312
163.32	0.3126
163.34	0.31213
163.36	0.31165
163.38	0.31118
163.4	0.31072
163.42	0.31028
163.44	0.30983
163.46	0.30944
163.48	0.30902
163.5	0.30865
163.52	0.30825
163.54	0.3079
163.56	0.30752
163.58	0.30717
163.6	0.30677
163.62	0.30645
163.64	0.30606
163.66	0.30575
163.68	0.30538
163.7	0.30506
163.72	0.30469
163.74	0.3044
163.76	0.30374
163.78	0.30278
163.8	0.30167
163.82	0.30075
163.84	0.29981
163.86	0.29904
163.88	0.2983
163.9	0.29769
163.92	0.29711
163.94	0.29666
163.96	0.29624
163.98	0.29597
164	0.29571
164.02	0.29558
164.04	0.2955
164.06	0.29549
164.08	0.29553
164.1	0.29565
164.12	0.29581
164.14	0.29609
164.16	0.29637
164.18	0.29675
164.2	0.29717
164.22	0.29765
164.24	0.29816
164.26	0.29873
164.28	0.29933
164.3	0.30002
164.32	0.30073
164.34	0.30151
164.36	0.30233
164.38	0.3032
164.4	0.3041
164.42	0.30505
164.44	0.30603
164.46	0.30708
164.48	0.30813
164.5	0.30924
164.52	0.31039
164.54	0.31155
164.56	0.31276
164.58	0.31401
164.6	0.31529
164.62	0.31664
164.64	0.31801
164.66	0.31941
164.68	0.32088
164.7	0.32233
164.72	0.32385
164.74	0.32536
164.76	0.3272
164.78	0.32943
164.8	0.33172
164.82	0.33393
164.84	0.3361
164.86	0.33815
164.88	0.34014
164.9	0.34206
164.92	0.3439
164.94	0.3457
164.96	0.34743
164.98	0.3491
165	0.35071
165.02	0.35223
165.04	0.35369
165.06	0.35514
165.08	0.35649
165.1	0.35785
165.12	0.35915
165.14	0.3604
165.16	0.36161
165.18	0.36281
165.2	0.36393
165.22	0.36509
165.24	0.36616
165.26	0.36722
165.28	0.36825
165.3	0.36925
165.32	0.37021
165.34	0.37119
165.36	0.37209
165.38	0.37303
165.4	0.37391
165.42	0.37479
165.44	0.37565
165.46	0.37648
165.48	0.37729
165.5	0.37814
165.52	0.37894
165.54	0.37976
165.56	0.38057
165.58	0.38135
165.6	0.38214
165.62	0.38289
165.64	0.38366
165.66	0.38444
165.68	0.38523
165.7	0.38602
165.72	0.38683
165.74	0.38758
165.76	0.38864
165.78	0.38997
165.8	0.39136
165.82	0.39264
165.84	0.39387
165.86	0.395
165.88	0.39607
165.9	0.39705
165.92	0.39796
165.94	0.39878
165.96	0.39954
165.98	0.40022
166	0.40086
166.02	0.40141
166.04	0.40192
166.06	0.40237
166.08	0.40278
166.1	0.40313
166.12	0.40346
166.14	0.40375
166.16	0.40399
166.18	0.40419
166.2	0.40434
166.22	0.40448
166.24	0.40457
166.26	0.40464
166.28	0.40467
166.3	0.40467
166.32	0.40464
166.34	0.4046
166.36	0.40455
166.38	0.40446
166.4	0.40435
166.42	0.40421
166.44	0.40405
166.46	0.40388
166.48	0.4037
166.5	0.40349
166.52	0.40329
166.54	0.40306
166.56	0.40283
166.58	0.40259
166.6	0.40235
166.62	0.4021
166.64	0.40185
166.66	0.40158
166.68	0.40131
166.7	0.40104
166.72	0.40076
166.74	0.40048
166.76	0.40018
166.78	0.39983
166.8	0.39949
166.82	0.39916
166.84	0.39883
166.86	0.3985
166.88	0.39819
166.9	0.39786
166.92	0.39757
166.94	0.39725
166.96	0.39695
166.98	0.39663
167	0.39632
167.02	0.39599
167.04	0.39569
167.06	0.39536
167.08	0.39507
167.1	0.39476
167.12	0.39448
167.14	0.39421
167.16	0.39395
167.18	0.3937
167.2	0.39346
167.22	0.39321
167.24	0.39297
167.26	0.39273
167.28	0.39251
167.3	0.39226
167.32	0.39203
167.34	0.39177
167.36	0.39155
167.38	0.3913
167.4	0.39108
167.42	0.39084
167.44	0.39062
167.46	0.39041
167.48	0.39019
167.5	0.38999
167.52	0.38978
167.54	0.38958
167.56	0.38938
167.58	0.38918
167.6	0.38898
167.62	0.38878
167.64	0.38858
167.66	0.38836
167.68	0.38813
167.7	0.3879
167.72	0.38765
167.74	0.38746
167.76	0.38707
167.78	0.38651
167.8	0.38589
167.82	0.38533
167.84	0.38482
167.86	0.38437
167.88	0.38397
167.9	0.38361
167.92	0.3833
167.94	0.38303
167.96	0.3828
167.98	0.38263
168	0.38248
168.02	0.38239
168.04	0.38231
168.06	0.38228
168.08	0.38229
168.1	0.38233
168.12	0.3824
168.14	0.38249
168.16	0.38261
168.18	0.38274
168.2	0.3829
168.22	0.38308
168.24	0.38328
168.26	0.38352
168.28	0.38376
168.3	0.38406
168.32	0.38433
168.34	0.38464
168.36	0.38495
168.38	0.38528
168.4	0.38559
168.42	0.38592
168.44	0.38624
168.46	0.38661
168.48	0.38693
168.5	0.38732
168.52	0.38765
168.54	0.38805
168.56	0.38838
168.58	0.38878
168.6	0.38909
168.62	0.38947
168.64	0.38977
168.66	0.39013
168.68	0.39039
168.7	0.39075
168.72	0.39096
168.74	0.39137
168.76	0.39118
168.78	0.39057
168.8	0.38977
168.82	0.38923
168.84	0.38872
168.86	0.38846
168.88	0.38825
168.9	0.38827
168.92	0.38833
168.94	0.38862
168.96	0.38895
168.98	0.38949
169	0.39006
169.02	0.39084
169.04	0.39165
169.06	0.39263
169.08	0.39368
169.1	0.39483
169.12	0.39604
169.14	0.39738
169.16	0.39877
169.18	0.40031
169.2	0.40187
169.22	0.40357
169.24	0.40529
169.26	0.40712
169.28	0.40899
169.3	0.41096
169.32	0.41295
169.34	0.41503
169.36	0.41714
169.38	0.41936
169.4	0.4216
169.42	0.42395
169.44	0.42631
169.46	0.42876
169.48	0.43125
169.5	0.4338
169.52	0.43641
169.54	0.43905
169.56	0.44174
169.58	0.44449
169.6	0.44728
169.62	0.45017
169.64	0.45308
169.66	0.45606
169.68	0.4591
169.7	0.46218
169.72	0.46537
169.74	0.46846
169.76	0.47216
169.78	0.47651
169.8	0.48096
169.82	0.48527
169.84	0.48944
169.86	0.49345
169.88	0.49731
169.9	0.501
169.92	0.50458
169.94	0.50798
169.96	0.51125
169.98	0.5144
170	0.51741
170.02	0.52037
170.04	0.52317
170.06	0.52593
170.08	0.52856
170.1	0.53113
170.12	0.53358
170.14	0.53596
170.16	0.53825
170.18	0.54048
170.2	0.5426
170.22	0.54475
170.24	0.54676
170.26	0.54879
170.28	0.55072
170.3	0.55264
170.32	0.5545
170.34	0.55631
170.36	0.55806
170.38	0.55979
170.4	0.56147
170.42	0.56318
170.44	0.5648
170.46	0.56645
170.48	0.56804
170.5	0.56959
170.52	0.57114
170.54	0.57264
170.56	0.57413
170.58	0.57563
170.6	0.5771
170.62	0.57859
170.64	0.58007
170.66	0.58152
170.68	0.58302
170.7	0.58443
170.72	0.58592
170.74	0.58726
170.76	0.58911
170.78	0.59145
170.8	0.59388
170.82	0.59611
170.84	0.59826
170.86	0.60016
170.88	0.60201
170.9	0.60361
170.92	0.60514
170.94	0.60649
170.96	0.60777
170.98	0.60894
171	0.61002
171.02	0.61098
171.04	0.61187
171.06	0.61263
171.08	0.61335
171.1	0.6139
171.12	0.61442
171.14	0.61488
171.16	0.61529
171.18	0.61567
171.2	0.61599
171.22	0.61623
171.24	0.61647
171.26	0.61656
171.28	0.61667
171.3	0.61668
171.32	0.61669
171.34	0.61668
171.36	0.61664
171.38	0.61657
171.4	0.6165
171.42	0.61635
171.44	0.61623
171.46	0.61599
171.48	0.6158
171.5	0.61557
171.52	0.61532
171.54	0.61505
171.56	0.61477
171.58	0.61444
171.6	0.61416
171.62	0.61377
171.64	0.61341
171.66	0.61298
171.68	0.61257
171.7	0.61218
171.72	0.61176
171.74	0.61133
171.76	0.61084
171.78	0.61017
171.8	0.60956
171.82	0.60889
171.84	0.60829
171.86	0.6077
171.88	0.60712
171.9	0.60654
171.92	0.60601
171.94	0.60545
171.96	0.60498
171.98	0.60442
172	0.60394
172.02	0.60343
172.04	0.60297
172.06	0.60251
172.08	0.6021
172.1	0.60164
172.12	0.60125
172.14	0.60075
172.16	0.60033
172.18	0.59987
172.2	0.59947
172.22	0.59909
172.24	0.59872
172.26	0.59832
172.28	0.59798
172.3	0.59756
172.32	0.59722
172.34	0.5968
172.36	0.59642
172.38	0.59604
172.4	0.5957
172.42	0.59535
172.44	0.59505
172.46	0.59468
172.48	0.59438
172.5	0.59398
172.52	0.59364
172.54	0.5933
172.56	0.59298
172.58	0.59265
172.6	0.59237
172.62	0.59204
172.64	0.59179
172.66	0.59145
172.68	0.59117
172.7	0.59088
172.72	0.59057
172.74	0.59028
172.76	0.59
172.78	0.58963
172.8	0.58933
172.82	0.58895
172.84	0.58864
172.86	0.58834
172.88	0.58805
172.9	0.58779
172.92	0.58755
172.94	0.58728
172.96	0.58708
172.98	0.58679
173	0.58658
173.02	0.58638
173.04	0.58618
173.06	0.58598
173.08	0.58583
173.1	0.58562
173.12	0.58549
173.14	0.58529
173.16	0.58513
173.18	0.585
173.2	0.58486
173.22	0.58473
173.24	0.58463
173.26	0.58448
173.28	0.58437
173.3	0.58421
173.32	0.58407
173.34	0.58397
173.36	0.58384
173.38	0.58375
173.4	0.58366
173.42	0.58354
173.44	0.58341
173.46	0.58329
173.48	0.58312
173.5	0.58304
173.52	0.58285
173.54	0.58274
173.56	0.58255
173.58	0.58237
173.6	0.58211
173.62	0.58192
173.64	0.58157
173.66	0.58138
173.68	0.58098
173.7	0.58072
173.72	0.58027
173.74	0.58002
173.76	0.57875
173.78	0.57663
173.8	0.57416
173.82	0.5722
173.84	0.57029
173.86	0.56884
173.88	0.56751
173.9	0.56653
173.92	0.56565
173.94	0.56516
173.96	0.56473
173.98	0.56468
174	0.56467
174.02	0.56496
174.04	0.56531
174.06	0.56589
174.08	0.56655
174.1	0.56744
174.12	0.56836
174.14	0.56955
174.16	0.57073
174.18	0.57216
174.2	0.5736
174.22	0.57526
174.24	0.57693
174.26	0.57876
174.28	0.5806
174.3	0.58258
174.32	0.58458
174.34	0.58675
174.36	0.58891
174.38	0.59125
174.4	0.59356
174.42	0.59605
174.44	0.59849
174.46	0.60112
174.48	0.6037
174.5	0.60643
174.52	0.60912
174.54	0.61193
174.56	0.61475
174.58	0.61768
174.6	0.62061
174.62	0.62362
174.64	0.62663
174.66	0.62976
174.68	0.6329
174.7	0.63615
174.72	0.63941
174.74	0.64275
174.76	0.64635
174.78	0.6504
174.8	0.65446
174.82	0.65852
174.84	0.66247
174.86	0.6664
174.88	0.67025
174.9	0.6741
174.92	0.67788
174.94	0.68168
174.96	0.68542
174.98	0.68915
175	0.69284
175.02	0.69653
175.04	0.7002
175.06	0.70384
175.08	0.70749
175.1	0.7111
175.12	0.71474
175.14	0.71839
175.16	0.7221
175.18	0.72579
175.2	0.72954
175.22	0.7333
175.24	0.73713
175.26	0.74098
175.28	0.74492
175.3	0.74884
175.32	0.75286
175.34	0.75686
175.36	0.76105
175.38	0.76518
175.4	0.76955
175.42	0.77379
175.44	0.77833
175.46	0.78269
175.48	0.7874
175.5	0.79197
175.52	0.79691
175.54	0.80168
175.56	0.80687
175.58	0.81189
175.6	0.81737
175.62	0.82268
175.64	0.82853
175.66	0.83412
175.68	0.84036
175.7	0.84626
175.72	0.85293
175.74	0.85904
175.76	0.86718
175.78	0.87638
175.8	0.88658
175.82	0.89588
175.84	0.90571
175.86	0.91468
175.88	0.92415
175.9	0.93278
175.92	0.94197
175.94	0.95039
175.96	0.95946
175.98	0.96776
176	0.97679
176.02	0.98506
176.04	0.99407
176.06	1.0025
176.08	1.0116
176.1	1.0202
176.12	1.0295
176.14	1.0384
176.16	1.0478
176.18	1.057
176.2	1.0667
176.22	1.0762
176.24	1.0862
176.26	1.096
176.28	1.1062
176.3	1.1164
176.32	1.1269
176.34	1.1376
176.36	1.1485
176.38	1.1597
176.4	1.1709
176.42	1.1826
176.44	1.1942
176.46	1.2063
176.48	1.2185
176.5	1.2311
176.52	1.2436
176.54	1.2568
176.56	1.2698
176.58	1.2838
176.6	1.2973
176.62	1.3119
176.64	1.3261
176.66	1.3413
176.68	1.3561
176.7	1.3719
176.72	1.3873
176.74	1.4038
176.76	1.4197
176.78	1.4366
176.8	1.4528
176.82	1.4704
176.84	1.4873
176.86	1.5055
176.88	1.5231
176.9	1.5417
176.92	1.5598
176.94	1.5788
176.96	1.5972
176.98	1.6164
177	1.6347
177.02	1.6539
177.04	1.6722
177.06	1.6911
177.08	1.7089
177.1	1.7271
177.12	1.7443
177.14	1.7613
177.16	1.7772
177.18	1.7928
177.2	1.8071
177.22	1.821
177.24	1.8333
177.26	1.8451
177.28	1.8554
177.3	1.8648
177.32	1.8728
177.34	1.8795
177.36	1.8849
177.38	1.8889
177.4	1.892
177.42	1.8938
177.44	1.8947
177.46	1.8944
177.48	1.8931
177.5	1.8908
177.52	1.8881
177.54	1.8841
177.56	1.88
177.58	1.8744
177.6	1.8687
177.62	1.8621
177.64	1.8553
177.66	1.8478
177.68	1.84
177.7	1.8315
177.72	1.823
177.74	1.8136
177.76	1.8047
177.78	1.7955
177.8	1.7866
177.82	1.777
177.84	1.7673
177.86	1.7572
177.88	1.747
177.9	1.7363
177.92	1.7257
177.94	1.7144
177.96	1.7033
177.98	1.6915
178	1.6799
178.02	1.668
178.04	1.6562
178.06	1.6441
178.08	1.6321
178.1	1.6198
178.12	1.6078
178.14	1.5954
178.16	1.5833
178.18	1.5708
178.2	1.5586
178.22	1.5464
178.24	1.5343
178.26	1.5222
178.28	1.5104
178.3	1.4984
178.32	1.4868
178.34	1.4751
178.36	1.4637
178.38	1.4523
178.4	1.4411
178.42	1.4302
178.44	1.4194
178.46	1.4089
178.48	1.3985
178.5	1.3882
178.52	1.378
178.54	1.368
178.56	1.3581
178.58	1.3485
178.6	1.3388
178.62	1.3298
178.64	1.3204
178.66	1.3116
178.68	1.3027
178.7	1.2942
178.72	1.2855
178.74	1.2774
178.76	1.2687
178.78	1.261
178.8	1.2525
178.82	1.245
178.84	1.2368
178.86	1.2293
178.88	1.2212
178.9	1.2138
178.92	1.2058
178.94	1.1987
178.96	1.1907
178.98	1.1838
179	1.1759
179.02	1.1689
179.04	1.1613
179.06	1.1542
179.08	1.1464
179.1	1.1394
179.12	1.1315
179.14	1.1246
179.16	1.1168
179.18	1.1098
179.2	1.1022
179.22	1.0951
179.24	1.0874
179.26	1.0802
179.28	1.0725
179.3	1.0653
179.32	1.0577
179.34	1.0505
179.36	1.0429
179.38	1.0356
179.4	1.0282
179.42	1.0208
179.44	1.0134
179.46	1.0061
179.48	0.99869
179.5	0.99146
179.52	0.9842
179.54	0.97689
179.56	0.96978
179.58	0.9624
179.6	0.95532
179.62	0.948
179.64	0.941
179.66	0.93385
179.68	0.92706
179.7	0.91994
179.72	0.9134
179.74	0.90624
179.76	0.90011
179.78	0.89397
179.8	0.88861
179.82	0.88275
179.84	0.87744
179.86	0.87159
179.88	0.86631
179.9	0.86034
179.92	0.85492
179.94	0.8489
179.96	0.84338
179.98	0.83742
180	0.83187
180.02	0.8259
180.04	0.82043
180.06	0.81448
180.08	0.80903
180.1	0.80305
180.12	0.79753
180.14	0.79163
180.16	0.7861
180.18	0.7803
180.2	0.77487
180.22	0.76905
180.24	0.76366
180.26	0.75786
180.28	0.75244
180.3	0.7468
180.32	0.7414
180.34	0.73579
180.36	0.73044
180.38	0.72484
180.4	0.71958
180.42	0.71405
180.44	0.70882
180.46	0.70344
180.48	0.69826
180.5	0.69299
180.52	0.6879
180.54	0.68267
180.56	0.67764
180.58	0.67245
180.6	0.66743
180.62	0.66236
180.64	0.65742
180.66	0.65251
180.68	0.6477
180.7	0.64287
180.72	0.63819
180.74	0.63342
180.76	0.6289
180.78	0.62456
180.8	0.62032
180.82	0.61619
180.84	0.61207
180.86	0.60802
180.88	0.60402
180.9	0.60007
180.92	0.59609
180.94	0.59231
180.96	0.58843
180.98	0.58479
181	0.58103
181.02	0.57747
181.04	0.57385
181.06	0.57041
181.08	0.5669
181.1	0.56365
181.12	0.56027
181.14	0.55721
181.16	0.55402
181.18	0.55108
181.2	0.54805
181.22	0.54525
181.24	0.54235
181.26	0.53976
181.28	0.53703
181.3	0.53462
181.32	0.53208
181.34	0.52983
181.36	0.52748
181.38	0.52537
181.4	0.52315
181.42	0.52122
181.44	0.51915
181.46	0.5174
181.48	0.51552
181.5	0.51387
181.52	0.51215
181.54	0.51061
181.56	0.50899
181.58	0.50762
181.6	0.50615
181.62	0.50491
181.64	0.50359
181.66	0.50243
181.68	0.50121
181.7	0.50013
181.72	0.49896
181.74	0.49803
181.76	0.49677
181.78	0.49532
181.8	0.49365
181.82	0.49196
181.84	0.49017
181.86	0.48839
181.88	0.48651
181.9	0.48469
181.92	0.4828
181.94	0.48093
181.96	0.47907
181.98	0.47717
182	0.47529
182.02	0.47342
182.04	0.47154
182.06	0.4697
182.08	0.46787
182.1	0.46604
182.12	0.46427
182.14	0.46245
182.16	0.46069
182.18	0.45895
182.2	0.45722
182.22	0.45552
182.24	0.45386
182.26	0.45217
182.28	0.45057
182.3	0.44891
182.32	0.44733
182.34	0.44572
182.36	0.44417
182.38	0.44263
182.4	0.44114
182.42	0.43964
182.44	0.43821
182.46	0.43673
182.48	0.43533
182.5	0.43387
182.52	0.43248
182.54	0.43106
182.56	0.42969
182.58	0.42831
182.6	0.42698
182.62	0.42564
182.64	0.42435
182.66	0.42306
182.68	0.42182
182.7	0.42054
182.72	0.41933
182.74	0.4181
182.76	0.41683
182.78	0.41536
182.8	0.41388
182.82	0.41233
182.84	0.41082
182.86	0.40925
182.88	0.40773
182.9	0.40617
182.92	0.40465
182.94	0.40309
182.96	0.40158
182.98	0.40004
183	0.39853
183.02	0.39699
183.04	0.39549
183.06	0.39397
183.08	0.3925
183.1	0.391
183.12	0.38956
183.14	0.38808
183.16	0.38666
183.18	0.38521
183.2	0.38383
183.22	0.38241
183.24	0.38106
183.26	0.37966
183.28	0.37832
183.3	0.37695
183.32	0.37563
183.34	0.37428
183.36	0.37298
183.38	0.37165
183.4	0.37036
183.42	0.36905
183.44	0.36778
183.46	0.3665
183.48	0.36526
183.5	0.36399
183.52	0.36277
183.54	0.36152
183.56	0.36032
183.58	0.3591
183.6	0.35793
183.62	0.35673
183.64	0.35558
183.66	0.35441
183.68	0.3533
183.7	0.35216
183.72	0.35105
183.74	0.34993
183.76	0.34879
183.78	0.34753
183.8	0.34628
183.82	0.345
183.84	0.34375
183.86	0.3425
183.88	0.34127
183.9	0.34005
183.92	0.33885
183.94	0.33765
183.96	0.33647
183.98	0.33529
184	0.33414
184.02	0.33298
184.04	0.33186
184.06	0.33072
184.08	0.32961
184.1	0.32847
184.12	0.32737
184.14	0.32626
184.16	0.32518
184.18	0.32409
184.2	0.32302
184.22	0.32197
184.24	0.32094
184.26	0.31992
184.28	0.31891
184.3	0.3179
184.32	0.31691
184.34	0.31592
184.36	0.31495
184.38	0.31397
184.4	0.31301
184.42	0.31204
184.44	0.31108
184.46	0.31015
184.48	0.30921
184.5	0.3083
184.52	0.30737
184.54	0.30647
184.56	0.30556
184.58	0.30466
184.6	0.30376
184.62	0.30288
184.64	0.30198
184.66	0.3011
184.68	0.30019
184.7	0.29932
184.72	0.29842
184.74	0.29762
184.76	0.29646
184.78	0.29488
184.8	0.29315
184.82	0.29148
184.84	0.28982
184.86	0.28822
184.88	0.28666
184.9	0.28515
184.92	0.28369
184.94	0.2823
184.96	0.28095
184.98	0.27968
185	0.27845
185.02	0.27729
185.04	0.27618
185.06	0.27513
185.08	0.27414
185.1	0.27318
185.12	0.27229
185.14	0.27143
185.16	0.27063
185.18	0.26987
185.2	0.26916
185.22	0.26852
185.24	0.2679
185.26	0.26734
185.28	0.26683
185.3	0.26635
185.32	0.26592
185.34	0.26551
185.36	0.26515
185.38	0.26481
185.4	0.26452
185.42	0.26427
185.44	0.26405
185.46	0.26387
185.48	0.26371
185.5	0.26358
185.52	0.26349
185.54	0.26342
185.56	0.26339
185.58	0.26336
185.6	0.26338
185.62	0.26341
185.64	0.26348
185.66	0.26359
185.68	0.26371
185.7	0.26386
185.72	0.26403
185.74	0.26422
185.76	0.26448
185.78	0.26483
185.8	0.26522
185.82	0.26559
185.84	0.26596
185.86	0.26635
185.88	0.26674
185.9	0.26716
185.92	0.26756
185.94	0.26797
185.96	0.26839
185.98	0.26881
186	0.26924
186.02	0.26966
186.04	0.27009
186.06	0.27053
186.08	0.27096
186.1	0.27142
186.12	0.27186
186.14	0.27232
186.16	0.2728
186.18	0.27327
186.2	0.27376
186.22	0.27423
186.24	0.27472
186.26	0.27521
186.28	0.27571
186.3	0.27623
186.32	0.27676
186.34	0.2773
186.36	0.27786
186.38	0.27841
186.4	0.27899
186.42	0.27955
186.44	0.28014
186.46	0.28072
186.48	0.28132
186.5	0.28193
186.52	0.28256
186.54	0.2832
186.56	0.28387
186.58	0.28452
186.6	0.28522
186.62	0.28589
186.64	0.2866
186.66	0.28728
186.68	0.28802
186.7	0.28876
186.72	0.28953
186.74	0.29026
186.76	0.29136
186.78	0.29288
186.8	0.2945
186.82	0.29598
186.84	0.29743
186.86	0.29875
186.88	0.3
186.9	0.30117
186.92	0.30226
186.94	0.30328
186.96	0.30422
186.98	0.30508
187	0.30589
187.02	0.30661
187.04	0.30729
187.06	0.30791
187.08	0.30846
187.1	0.309
187.12	0.30947
187.14	0.30991
187.16	0.3103
187.18	0.31064
187.2	0.31094
187.22	0.31118
187.24	0.31138
187.26	0.31157
187.28	0.3117
187.3	0.31186
187.32	0.31194
187.34	0.31202
187.36	0.31207
187.38	0.3121
187.4	0.31209
187.42	0.31206
187.44	0.31199
187.46	0.31193
187.48	0.31182
187.5	0.31173
187.52	0.31159
187.54	0.31146
187.56	0.31131
187.58	0.31114
187.6	0.31094
187.62	0.31074
187.64	0.3105
187.66	0.31028
187.68	0.31003
187.7	0.30979
187.72	0.30953
187.74	0.30926
187.76	0.30898
187.78	0.30867
187.8	0.30835
187.82	0.30802
187.84	0.30768
187.86	0.30737
187.88	0.30703
187.9	0.30672
187.92	0.30641
187.94	0.30608
187.96	0.30575
187.98	0.30541
188	0.30506
188.02	0.30474
188.04	0.30439
188.06	0.30407
188.08	0.30375
188.1	0.30342
188.12	0.30311
188.14	0.30278
188.16	0.30245
188.18	0.30213
188.2	0.3018
188.22	0.30149
188.24	0.30115
188.26	0.30083
188.28	0.30052
188.3	0.3002
188.32	0.29989
188.34	0.29957
188.36	0.29924
188.38	0.29894
188.4	0.29862
188.42	0.29832
188.44	0.29801
188.46	0.2977
188.48	0.29739
188.5	0.29707
188.52	0.29676
188.54	0.29645
188.56	0.29614
188.58	0.29586
188.6	0.29555
188.62	0.29525
188.64	0.29496
188.66	0.29465
188.68	0.29436
188.7	0.29407
188.72	0.29377
188.74	0.2935
188.76	0.29317
188.78	0.29281
188.8	0.29244
188.82	0.29207
188.84	0.29171
188.86	0.29136
188.88	0.29101
188.9	0.2907
188.92	0.29038
188.94	0.29009
188.96	0.2898
188.98	0.28952
189	0.28924
189.02	0.28895
189.04	0.28867
189.06	0.28842
189.08	0.28815
189.1	0.28793
189.12	0.28768
189.14	0.28746
189.16	0.28724
189.18	0.28701
189.2	0.28678
189.22	0.28657
189.24	0.28633
189.26	0.28613
189.28	0.2859
189.3	0.28569
189.32	0.28546
189.34	0.28525
189.36	0.28502
189.38	0.28482
189.4	0.28459
189.42	0.28441
189.44	0.28417
189.46	0.28398
189.48	0.28376
189.5	0.28354
189.52	0.28329
189.54	0.28308
189.56	0.2828
189.58	0.2826
189.6	0.28232
189.62	0.2821
189.64	0.28183
189.66	0.28157
189.68	0.28125
189.7	0.28098
189.72	0.28063
189.74	0.28041
189.76	0.27977
189.78	0.27873
189.8	0.27759
189.82	0.27655
189.84	0.27555
189.86	0.2747
189.88	0.27388
189.9	0.27321
189.92	0.27257
189.94	0.27207
189.96	0.27163
189.98	0.27128
190	0.27099
190.02	0.27081
190.04	0.27068
190.06	0.27067
190.08	0.2707
190.1	0.27082
190.12	0.27101
190.14	0.27124
190.16	0.27156
190.18	0.27196
190.2	0.2724
190.22	0.27293
190.24	0.2735
190.26	0.27411
190.28	0.27479
190.3	0.2755
190.32	0.27626
190.34	0.27709
190.36	0.27796
190.38	0.27888
190.4	0.27986
190.42	0.28086
190.44	0.28192
190.46	0.283
190.48	0.28413
190.5	0.28532
190.52	0.28654
190.54	0.2878
190.56	0.28911
190.58	0.29042
190.6	0.29179
190.62	0.29319
190.64	0.29463
190.66	0.29612
190.68	0.29763
190.7	0.29917
190.72	0.30076
190.74	0.30235
190.76	0.30412
190.78	0.30604
190.8	0.30802
190.82	0.30998
190.84	0.31192
190.86	0.31387
190.88	0.31578
190.9	0.31767
190.92	0.31954
190.94	0.32138
190.96	0.32321
190.98	0.325
191	0.32678
191.02	0.32855
191.04	0.33029
191.06	0.33204
191.08	0.33378
191.1	0.33551
191.12	0.33722
191.14	0.33893
191.16	0.34062
191.18	0.34232
191.2	0.34401
191.22	0.3457
191.24	0.34738
191.26	0.34905
191.28	0.35071
191.3	0.35236
191.32	0.35402
191.34	0.35567
191.36	0.35732
191.38	0.35898
191.4	0.36064
191.42	0.36231
191.44	0.36398
191.46	0.36566
191.48	0.36735
191.5	0.36904
191.52	0.37074
191.54	0.37245
191.56	0.37418
191.58	0.37591
191.6	0.37767
191.62	0.3794
191.64	0.38117
191.66	0.38292
191.68	0.38473
191.7	0.38649
191.72	0.38834
191.74	0.39007
191.76	0.39234
191.78	0.39517
191.8	0.39811
191.82	0.40086
191.84	0.40353
191.86	0.40599
191.88	0.40835
191.9	0.41055
191.92	0.41263
191.94	0.41457
191.96	0.41639
191.98	0.41808
192	0.41968
192.02	0.42116
192.04	0.42255
192.06	0.42383
192.08	0.42504
192.1	0.42615
192.12	0.4272
192.14	0.42815
192.16	0.42904
192.18	0.42983
192.2	0.43056
192.22	0.43122
192.24	0.43182
192.26	0.43237
192.28	0.43286
192.3	0.43331
192.32	0.43371
192.34	0.43408
192.36	0.4344
192.38	0.43469
192.4	0.43493
192.42	0.43511
192.44	0.43526
192.46	0.43534
192.48	0.43541
192.5	0.43545
192.52	0.43545
192.54	0.43545
192.56	0.4354
192.58	0.43536
192.6	0.43527
192.62	0.43516
192.64	0.43502
192.66	0.43485
192.68	0.43467
192.7	0.43447
192.72	0.43427
192.74	0.43402
192.76	0.43373
192.78	0.43335
192.8	0.43295
192.82	0.43257
192.84	0.43216
192.86	0.43177
192.88	0.43137
192.9	0.43098
192.92	0.43061
192.94	0.43024
192.96	0.42988
192.98	0.42949
193	0.42911
193.02	0.42872
193.04	0.42834
193.06	0.42796
193.08	0.42759
193.1	0.42723
193.12	0.42687
193.14	0.42653
193.16	0.42622
193.18	0.42588
193.2	0.42557
193.22	0.42521
193.24	0.42488
193.26	0.42454
193.28	0.42422
193.3	0.4239
193.32	0.4236
193.34	0.4233
193.36	0.42301
193.38	0.42271
193.4	0.42243
193.42	0.42211
193.44	0.42183
193.46	0.4215
193.48	0.42121
193.5	0.42088
193.52	0.4206
193.54	0.42032
193.56	0.42006
193.58	0.41978
193.6	0.41951
193.62	0.41924
193.64	0.41901
193.66	0.41873
193.68	0.41851
193.7	0.41821
193.72	0.41797
193.74	0.41769
193.76	0.41745
193.78	0.41726
193.8	0.4171
193.82	0.4169
193.84	0.41672
193.86	0.41652
193.88	0.41634
193.9	0.41612
193.92	0.41594
193.94	0.41569
193.96	0.41548
193.98	0.41525
194	0.41502
194.02	0.4148
194.04	0.41457
194.06	0.41432
194.08	0.41409
194.1	0.41384
194.12	0.41362
194.14	0.41334
194.16	0.41308
194.18	0.41279
194.2	0.41251
194.22	0.41225
194.24	0.41196
194.26	0.41168
194.28	0.41138
194.3	0.41109
194.32	0.41078
194.34	0.41048
194.36	0.41016
194.38	0.40982
194.4	0.40946
194.42	0.40912
194.44	0.40873
194.46	0.40839
194.48	0.408
194.5	0.40764
194.52	0.40724
194.54	0.40686
194.56	0.40644
194.58	0.40602
194.6	0.40555
194.62	0.4051
194.64	0.40457
194.66	0.40413
194.68	0.40358
194.7	0.40311
194.72	0.40253
194.74	0.40208
194.76	0.40106
194.78	0.39943
194.8	0.39766
194.82	0.39606
194.84	0.39451
194.86	0.3932
194.88	0.39195
194.9	0.39093
194.92	0.38996
194.94	0.38918
194.96	0.38847
194.98	0.38789
195	0.3874
195.02	0.38703
195.04	0.38674
195.06	0.38659
195.08	0.38651
195.1	0.38657
195.12	0.38667
195.14	0.38689
195.16	0.38717
195.18	0.38753
195.2	0.38795
195.22	0.38841
195.24	0.38894
195.26	0.38957
195.28	0.39023
195.3	0.39101
195.32	0.39181
195.34	0.39269
195.36	0.3936
195.38	0.39457
195.4	0.39557
195.42	0.39661
195.44	0.39767
195.46	0.39881
195.48	0.39995
195.5	0.40118
195.52	0.40239
195.54	0.40369
195.56	0.40498
195.58	0.40631
195.6	0.40766
195.62	0.40903
195.64	0.41041
195.66	0.41186
195.68	0.41328
195.7	0.41479
195.72	0.41627
195.74	0.41785
195.76	0.41932
195.78	0.42071
195.8	0.42208
195.82	0.42352
195.84	0.42497
195.86	0.42654
195.88	0.4281
195.9	0.42978
195.92	0.43144
195.94	0.4332
195.96	0.43499
195.98	0.43682
196	0.43866
196.02	0.44057
196.04	0.44248
196.06	0.44451
196.08	0.44651
196.1	0.44862
196.12	0.45074
196.14	0.4529
196.16	0.45509
196.18	0.4573
196.2	0.45953
196.22	0.46184
196.24	0.46412
196.26	0.4665
196.28	0.46886
196.3	0.47129
196.32	0.47375
196.34	0.47622
196.36	0.47871
196.38	0.48124
196.4	0.48377
196.42	0.4864
196.44	0.48902
196.46	0.49171
196.48	0.49442
196.5	0.49714
196.52	0.49992
196.54	0.50268
196.56	0.50551
196.58	0.5084
196.6	0.51131
196.62	0.51425
196.64	0.51727
196.66	0.52028
196.68	0.52342
196.7	0.52649
196.72	0.52968
196.74	0.53276
196.76	0.53678
196.78	0.54191
196.8	0.54719
196.82	0.55216
196.84	0.55698
196.86	0.56137
196.88	0.56561
196.9	0.56956
196.92	0.5733
196.94	0.57681
196.96	0.58011
196.98	0.58316
197	0.58609
197.02	0.58876
197.04	0.5913
197.06	0.59367
197.08	0.59586
197.1	0.59796
197.12	0.59987
197.14	0.60167
197.16	0.60336
197.18	0.60486
197.2	0.60628
197.22	0.6076
197.24	0.60883
197.26	0.61004
197.28	0.61111
197.3	0.61212
197.32	0.61305
197.34	0.61385
197.36	0.6146
197.38	0.61527
197.4	0.61585
197.42	0.61643
197.44	0.61693
197.46	0.6174
197.48	0.61785
197.5	0.61819
197.52	0.61851
197.54	0.61879
197.56	0.61902
197.58	0.61927
197.6	0.61946
197.62	0.61961
197.64	0.61975
197.66	0.61978
197.68	0.61983
197.7	0.61986
197.72	0.61986
197.74	0.61987
197.76	0.61986
197.78	0.61983
197.8	0.61984
197.82	0.61974
197.84	0.61965
197.86	0.61954
197.88	0.61937
197.9	0.61921
197.92	0.61903
197.94	0.61881
197.96	0.61863
197.98	0.61834
198	0.61806
198.02	0.61778
198.04	0.61747
198.06	0.61718
198.08	0.61688
198.1	0.6165
198.12	0.61617
198.14	0.61574
198.16	0.61532
198.18	0.61492
198.2	0.61447
198.22	0.61403
198.24	0.61361
198.26	0.61311
198.28	0.61267
198.3	0.61218
198.32	0.61169
198.34	0.61122
198.36	0.61073
198.38	0.61021
198.4	0.60975
198.42	0.60918
198.44	0.60866
198.46	0.60811
198.48	0.60754
198.5	0.60698
198.52	0.60643
198.54	0.60582
198.56	0.60526
198.58	0.6046
198.6	0.60398
198.62	0.60338
198.64	0.60279
198.66	0.60219
198.68	0.60164
198.7	0.60099
198.72	0.6004
198.74	0.59976
198.76	0.59919
198.78	0.59869
198.8	0.59819
198.82	0.59763
198.84	0.59712
198.86	0.5965
198.88	0.59591
198.9	0.59527
198.92	0.59463
198.94	0.59398
198.96	0.59331
198.98	0.59262
199	0.59196
199.02	0.5912
199.04	0.59047
199.06	0.58969
199.08	0.58894
199.1	0.58817
199.12	0.5874
199.14	0.58662
199.16	0.58584
199.18	0.58504
199.2	0.58428
199.22	0.58345
199.24	0.58265
199.26	0.58178
199.28	0.58093
199.3	0.58006
199.32	0.57922
199.34	0.57837
199.36	0.57753
199.38	0.57669
199.4	0.57582
199.42	0.57494
199.44	0.57408
199.46	0.5732
199.48	0.57233
199.5	0.57143
199.52	0.57055
199.54	0.56964
199.56	0.56874
199.58	0.5678
199.6	0.56687
199.62	0.5659
199.64	0.56495
199.66	0.56398
199.68	0.56302
199.7	0.56207
199.72	0.56112
199.74	0.56018
199.76	0.55919
199.78	0.55813
199.8	0.55705
199.82	0.55598
199.84	0.55492
199.86	0.55388
199.88	0.55288
199.9	0.55188
199.92	0.5509
199.94	0.54992
199.96	0.54896
199.98	0.548
200	0.54706
200.02	0.54611
200.04	0.54519
200.06	0.54425
200.08	0.54335
200.1	0.54243
200.12	0.54154
200.14	0.54063
200.16	0.53974
200.18	0.53882
200.2	0.53792
200.22	0.53702
200.24	0.53613
200.26	0.53526
200.28	0.5344
200.3	0.53356
200.32	0.53274
200.34	0.53191
200.36	0.5311
200.38	0.5303
200.4	0.5295
200.42	0.52871
200.44	0.52793
200.46	0.52714
200.48	0.52638
200.5	0.52559
200.52	0.52483
200.54	0.52403
200.56	0.52325
200.58	0.52244
200.6	0.52168
200.62	0.52091
200.64	0.52016
200.66	0.51942
200.68	0.51868
200.7	0.51795
200.72	0.51723
200.74	0.5165
200.76	0.51584
200.78	0.51519
200.8	0.51459
200.82	0.51394
200.84	0.51331
200.86	0.51263
200.88	0.51198
200.9	0.5113
200.92	0.51063
200.94	0.50994
200.96	0.50926
200.98	0.50859
201	0.50791
201.02	0.50724
201.04	0.50656
201.06	0.50587
201.08	0.5052
201.1	0.5045
201.12	0.50381
201.14	0.50307
201.16	0.50235
201.18	0.50163
201.2	0.50091
201.22	0.50023
201.24	0.49953
201.26	0.49883
201.28	0.49811
201.3	0.4974
201.32	0.4967
201.34	0.49597
201.36	0.49524
201.38	0.49448
201.4	0.49373
201.42	0.49298
201.44	0.49224
201.46	0.49153
201.48	0.49079
201.5	0.49008
201.52	0.48932
201.54	0.4886
201.56	0.48785
201.58	0.48711
201.6	0.48635
201.62	0.48558
201.64	0.48478
201.66	0.484
201.68	0.48317
201.7	0.48241
201.72	0.48156
201.74	0.48081
201.76	0.47966
201.78	0.47819
201.8	0.47662
201.82	0.47518
201.84	0.47378
201.86	0.47251
201.88	0.47128
201.9	0.47017
201.92	0.4691
201.94	0.46816
201.96	0.4672
201.98	0.4664
202	0.46561
202.02	0.46493
202.04	0.46428
202.06	0.46371
202.08	0.46317
202.1	0.46267
202.12	0.4622
202.14	0.4618
202.16	0.4614
202.18	0.46111
202.2	0.46079
202.22	0.46058
202.24	0.46035
202.26	0.46022
202.28	0.46005
202.3	0.45993
202.32	0.4598
202.34	0.45969
202.36	0.45957
202.38	0.45954
202.4	0.45946
202.42	0.45949
202.44	0.45944
202.46	0.45949
202.48	0.45947
202.5	0.45953
202.52	0.45952
202.54	0.45957
202.56	0.45953
202.58	0.45958
202.6	0.45953
202.62	0.45961
202.64	0.45955
202.66	0.45962
202.68	0.45954
202.7	0.45959
202.72	0.45948
202.74	0.45956
202.76	0.45883
202.78	0.45732
202.8	0.4556
202.82	0.45426
202.84	0.453
202.86	0.45214
202.88	0.45135
202.9	0.45094
202.92	0.45063
202.94	0.45062
202.96	0.45075
202.98	0.4511
203	0.45158
203.02	0.45231
203.04	0.45315
203.06	0.45425
203.08	0.45542
203.1	0.45682
203.12	0.45832
203.14	0.46
203.16	0.46181
203.18	0.46375
203.2	0.46581
203.22	0.46801
203.24	0.47031
203.26	0.47279
203.28	0.47536
203.3	0.47808
203.32	0.48092
203.34	0.48385
203.36	0.48693
203.38	0.49005
203.4	0.49334
203.42	0.49669
203.44	0.5002
203.46	0.50382
203.48	0.50757
203.5	0.5114
203.52	0.51542
203.54	0.51946
203.56	0.52374
203.58	0.52797
203.6	0.53244
203.62	0.53691
203.64	0.54166
203.66	0.54642
203.68	0.55144
203.7	0.55646
203.72	0.56179
203.74	0.56692
203.76	0.57331
203.78	0.58069
203.8	0.58852
203.82	0.59599
203.84	0.60353
203.86	0.61072
203.88	0.61796
203.9	0.62484
203.92	0.63183
203.94	0.63843
203.96	0.64518
203.98	0.65157
204	0.65816
204.02	0.66447
204.04	0.67095
204.06	0.6772
204.08	0.68363
204.1	0.68984
204.12	0.6963
204.14	0.70245
204.16	0.70889
204.18	0.71508
204.2	0.72155
204.22	0.72793
204.24	0.73452
204.26	0.74102
204.28	0.74778
204.3	0.75439
204.32	0.76132
204.34	0.76809
204.36	0.77513
204.38	0.78215
204.4	0.78938
204.42	0.79671
204.44	0.80418
204.46	0.81178
204.48	0.81954
204.5	0.82733
204.52	0.83527
204.54	0.84331
204.56	0.85145
204.58	0.85989
204.6	0.8683
204.62	0.87708
204.64	0.88584
204.66	0.89488
204.68	0.904
204.7	0.91334
204.72	0.92268
204.74	0.9324
204.76	0.94215
204.78	0.95263
204.8	0.96299
204.82	0.97377
204.84	0.98445
204.86	0.99545
204.88	1.0063
204.9	1.0177
204.92	1.0288
204.94	1.0405
204.96	1.0518
204.98	1.0637
205	1.0753
205.02	1.0873
205.04	1.0991
205.06	1.1112
205.08	1.1231
205.1	1.1353
205.12	1.1471
205.14	1.1594
205.16	1.1712
205.18	1.1831
205.2	1.1946
205.22	1.206
205.24	1.217
205.26	1.2281
205.28	1.2384
205.3	1.2486
205.32	1.2582
205.34	1.2674
205.36	1.276
205.38	1.2839
205.4	1.2911
205.42	1.2978
205.44	1.3037
205.46	1.309
205.48	1.3133
205.5	1.3168
205.52	1.3197
205.54	1.3213
205.56	1.3224
205.58	1.3225
205.6	1.3218
205.62	1.3204
205.64	1.3182
205.66	1.3151
205.68	1.3118
205.7	1.3073
205.72	1.3025
205.74	1.2969
205.76	1.2908
205.78	1.284
205.8	1.2768
205.82	1.2689
205.84	1.2611
205.86	1.2524
205.88	1.2437
205.9	1.2345
205.92	1.2252
205.94	1.2156
205.96	1.206
205.98	1.1958
206	1.1858
206.02	1.1751
206.04	1.1647
206.06	1.154
206.08	1.1434
206.1	1.1326
206.12	1.1219
206.14	1.1108
206.16	1.1002
206.18	1.0889
206.2	1.0781
206.22	1.067
206.24	1.0563
206.26	1.0453
206.28	1.0348
206.3	1.0239
206.32	1.0135
206.34	1.0026
206.36	0.99229
206.38	0.9818
206.4	0.97159
206.42	0.96133
206.44	0.95157
206.46	0.94143
206.48	0.93189
206.5	0.92212
206.52	0.91273
206.54	0.90345
206.56	0.89444
206.58	0.88543
206.6	0.87684
206.62	0.86802
206.64	0.85953
206.66	0.85117
206.68	0.84289
206.7	0.83494
206.72	0.8271
206.74	0.81937
206.76	0.81181
206.78	0.80438
206.8	0.79691
206.82	0.78997
206.84	0.78278
206.86	0.77605
206.88	0.76922
206.9	0.76268
206.92	0.7559
206.94	0.74975
206.96	0.7431
206.98	0.73716
207	0.73072
207.02	0.72489
207.04	0.71861
207.06	0.71287
207.08	0.70654
207.1	0.70108
207.12	0.6949
207.14	0.68953
207.16	0.68354
207.18	0.67819
207.2	0.67221
207.22	0.66703
207.24	0.66111
207.26	0.65612
207.28	0.65039
207.3	0.64541
207.32	0.6398
207.34	0.63484
207.36	0.62926
207.38	0.62445
207.4	0.61898
207.42	0.6143
207.44	0.60898
207.46	0.60437
207.48	0.59922
207.5	0.59465
207.52	0.58954
207.54	0.58501
207.56	0.57994
207.58	0.57554
207.6	0.57058
207.62	0.56627
207.64	0.56147
207.66	0.5572
207.68	0.55248
207.7	0.54826
207.72	0.54363
207.74	0.5394
207.76	0.5348
207.78	0.5306
207.8	0.52607
207.82	0.52197
207.84	0.51757
207.86	0.51355
207.88	0.50925
207.9	0.50526
207.92	0.50105
207.94	0.49712
207.96	0.49305
207.98	0.4892
208	0.48523
208.02	0.48143
208.04	0.47757
208.06	0.47382
208.08	0.47004
208.1	0.46635
208.12	0.46264
208.14	0.45902
208.16	0.4554
208.18	0.45188
208.2	0.44835
208.22	0.4449
208.24	0.44143
208.26	0.43804
208.28	0.43464
208.3	0.4313
208.32	0.42798
208.34	0.42468
208.36	0.42144
208.38	0.41818
208.4	0.41503
208.42	0.41187
208.44	0.40879
208.46	0.40568
208.48	0.40266
208.5	0.39958
208.52	0.39662
208.54	0.39359
208.56	0.3907
208.58	0.38773
208.6	0.38491
208.62	0.38204
208.64	0.37934
208.66	0.37656
208.68	0.3739
208.7	0.37118
208.72	0.36856
208.74	0.36589
208.76	0.36336
208.78	0.36076
208.8	0.35831
208.82	0.35577
208.84	0.35339
208.86	0.35091
208.88	0.34858
208.9	0.34615
208.92	0.34385
208.94	0.34147
208.96	0.33924
208.98	0.33695
209	0.33481
209.02	0.3326
209.04	0.33053
209.06	0.32838
209.08	0.32636
209.1	0.32427
209.12	0.32231
209.14	0.32023
209.16	0.31832
209.18	0.31629
209.2	0.31444
209.22	0.31252
209.24	0.31071
209.26	0.30886
209.28	0.30709
209.3	0.30528
209.32	0.30356
209.34	0.30179
209.36	0.30012
209.38	0.29838
209.4	0.29675
209.42	0.29505
209.44	0.29346
209.46	0.2918
209.48	0.29023
209.5	0.28863
209.52	0.28709
209.54	0.28554
209.56	0.28405
209.58	0.28254
209.6	0.28107
209.62	0.27958
209.64	0.27813
209.66	0.27666
209.68	0.27521
209.7	0.27376
209.72	0.27233
209.74	0.27089
209.76	0.26948
209.78	0.26809
209.8	0.26674
209.82	0.26539
209.84	0.26408
209.86	0.26275
209.88	0.26147
209.9	0.26016
209.92	0.2589
209.94	0.25763
209.96	0.25639
209.98	0.25517
210	0.25396
210.02	0.25278
210.04	0.2516
210.06	0.25043
210.08	0.2493
210.1	0.24814
210.12	0.24704
210.14	0.24591
210.16	0.24482
210.18	0.24374
210.2	0.24269
210.22	0.24165
210.24	0.24061
210.26	0.2396
210.28	0.2386
210.3	0.23761
210.32	0.23665
210.34	0.23566
210.36	0.2347
210.38	0.23375
210.4	0.23281
210.42	0.23189
210.44	0.23097
210.46	0.23008
210.48	0.22918
210.5	0.22831
210.52	0.22745
210.54	0.22659
210.56	0.22572
210.58	0.22487
210.6	0.22401
210.62	0.22318
210.64	0.22234
210.66	0.22154
210.68	0.22071
210.7	0.21991
210.72	0.21909
210.74	0.2183
210.76	0.21751
210.78	0.21673
210.8	0.21594
210.82	0.21518
210.84	0.21439
210.86	0.21365
210.88	0.21288
210.9	0.21216
210.92	0.21142
210.94	0.2107
210.96	0.20997
210.98	0.20926
211	0.20853
211.02	0.20783
211.04	0.20712
211.06	0.20644
211.08	0.20574
211.1	0.20507
211.12	0.20439
211.14	0.20374
211.16	0.20309
211.18	0.20244
211.2	0.20179
211.22	0.20115
211.24	0.20051
211.26	0.19991
211.28	0.19929
211.3	0.1987
211.32	0.1981
211.34	0.19752
211.36	0.19695
211.38	0.19638
211.4	0.19581
211.42	0.19525
211.44	0.19469
211.46	0.19415
211.48	0.19361
211.5	0.19309
211.52	0.19257
211.54	0.19206
211.56	0.19157
211.58	0.19108
211.6	0.1906
211.62	0.1901
211.64	0.18962
211.66	0.18916
211.68	0.18869
211.7	0.18824
211.72	0.18779
211.74	0.18734
211.76	0.18691
211.78	0.18648
211.8	0.18605
211.82	0.18562
211.84	0.1852
211.86	0.18479
211.88	0.18437
211.9	0.18398
211.92	0.18359
211.94	0.1832
211.96	0.18282
211.98	0.18243
212	0.18206
212.02	0.18169
212.04	0.18131
212.06	0.18096
212.08	0.1806
212.1	0.18024
212.12	0.17989
212.14	0.17953
212.16	0.17919
212.18	0.17884
212.2	0.17849
212.22	0.17814
212.24	0.1778
212.26	0.17746
212.28	0.17712
212.3	0.1768
212.32	0.17648
212.34	0.17616
212.36	0.17584
212.38	0.17552
212.4	0.1752
212.42	0.17488
212.44	0.17455
212.46	0.17424
212.48	0.17393
212.5	0.17362
212.52	0.17331
212.54	0.173
212.56	0.1727
212.58	0.17239
212.6	0.17208
212.62	0.17179
212.64	0.17149
212.66	0.17121
212.68	0.17091
212.7	0.17063
212.72	0.17035
212.74	0.17006
212.76	0.16978
212.78	0.16949
212.8	0.16921
212.82	0.16894
212.84	0.16866
212.86	0.1684
212.88	0.16814
212.9	0.16787
212.92	0.16761
212.94	0.16734
212.96	0.16707
212.98	0.16681
213	0.16654
213.02	0.16628
213.04	0.16602
213.06	0.16577
213.08	0.16552
213.1	0.16527
213.12	0.16503
213.14	0.16476
213.16	0.16451
213.18	0.16426
213.2	0.16401
213.22	0.16379
213.24	0.16355
213.26	0.16331
213.28	0.16308
213.3	0.16285
213.32	0.16261
213.34	0.16237
213.36	0.16213
213.38	0.16191
213.4	0.16169
213.42	0.16148
213.44	0.16127
213.46	0.16106
213.48	0.16085
213.5	0.16064
213.52	0.16042
213.54	0.16022
213.56	0.16001
213.58	0.15982
213.6	0.15962
213.62	0.15943
213.64	0.15924
213.66	0.15905
213.68	0.15886
213.7	0.15867
213.72	0.15848
213.74	0.15831
213.76	0.15813
213.78	0.15795
213.8	0.15778
213.82	0.1576
213.84	0.15743
213.86	0.15726
213.88	0.15708
213.9	0.15693
213.92	0.15676
213.94	0.15661
213.96	0.15645
213.98	0.15629
214	0.15614
214.02	0.15599
214.04	0.15583
214.06	0.15569
214.08	0.15554
214.1	0.1554
214.12	0.15527
214.14	0.15514
214.16	0.15501
214.18	0.15486
214.2	0.15472
214.22	0.1546
214.24	0.15447
214.26	0.15435
214.28	0.15423
214.3	0.15411
214.32	0.154
214.34	0.15388
214.36	0.15376
214.38	0.15366
214.4	0.15355
214.42	0.15345
214.44	0.15335
214.46	0.15325
214.48	0.15315
214.5	0.15305
214.52	0.15294
214.54	0.15285
214.56	0.15276
214.58	0.15268
214.6	0.1526
214.62	0.15251
214.64	0.15243
214.66	0.15234
214.68	0.15225
214.7	0.15219
214.72	0.15211
214.74	0.15204
214.76	0.15197
214.78	0.15189
214.8	0.15182
214.82	0.15176
214.84	0.15169
214.86	0.15164
214.88	0.15158
214.9	0.15153
214.92	0.15148
214.94	0.15142
214.96	0.15137
214.98	0.15132
215	0.15126
215.02	0.15122
215.04	0.15118
215.06	0.15114
215.08	0.1511
215.1	0.15106
215.12	0.15102
215.14	0.15099
215.16	0.15096
215.18	0.15094
215.2	0.15092
215.22	0.1509
215.24	0.15088
215.26	0.15085
215.28	0.15083
215.3	0.15082
215.32	0.15079
215.34	0.15078
215.36	0.15078
215.38	0.15077
215.4	0.15077
215.42	0.15076
215.44	0.15074
215.46	0.15075
215.48	0.15074
215.5	0.15075
215.52	0.15076
215.54	0.15077
215.56	0.15077
215.58	0.15079
215.6	0.1508
215.62	0.15082
215.64	0.15084
215.66	0.15086
215.68	0.15088
215.7	0.1509
215.72	0.15093
215.74	0.15095
215.76	0.15098
215.78	0.15101
215.8	0.15104
215.82	0.15109
215.84	0.15113
215.86	0.15118
215.88	0.15123
215.9	0.15128
215.92	0.15133
215.94	0.15138
215.96	0.15143
215.98	0.15148
216	0.15152
216.02	0.15158
216.04	0.15163
216.06	0.1517
216.08	0.15176
216.1	0.15183
216.12	0.15189
216.14	0.15196
216.16	0.15203
216.18	0.1521
216.2	0.15218
216.22	0.15225
216.24	0.15233
216.26	0.15241
216.28	0.15249
216.3	0.15257
216.32	0.15265
216.34	0.15273
216.36	0.15282
216.38	0.1529
216.4	0.15299
216.42	0.15308
216.44	0.15317
216.46	0.15327
216.48	0.15336
216.5	0.15346
216.52	0.15357
216.54	0.15367
216.56	0.15378
216.58	0.15389
216.6	0.15399
216.62	0.1541
216.64	0.15421
216.66	0.15433
216.68	0.15445
216.7	0.15457
216.72	0.15469
216.74	0.15481
216.76	0.15494
216.78	0.15506
216.8	0.15519
216.82	0.15531
216.84	0.15543
216.86	0.15556
216.88	0.15568
216.9	0.1558
216.92	0.15593
216.94	0.15605
216.96	0.15618
216.98	0.15631
217	0.15645
217.02	0.15658
217.04	0.15672
217.06	0.15687
217.08	0.15701
217.1	0.15716
217.12	0.15731
217.14	0.15746
217.16	0.15762
217.18	0.15777
217.2	0.15792
217.22	0.15808
217.24	0.15824
217.26	0.1584
217.28	0.15855
217.3	0.15871
217.32	0.15886
217.34	0.15903
217.36	0.15919
217.38	0.15936
217.4	0.15952
217.42	0.1597
217.44	0.15986
217.46	0.16004
217.48	0.16021
217.5	0.16039
217.52	0.16057
217.54	0.16075
217.56	0.16094
217.58	0.16111
217.6	0.16128
217.62	0.16146
217.64	0.16163
217.66	0.16182
217.68	0.162
217.7	0.1622
217.72	0.16239
217.74	0.16259
217.76	0.16278
217.78	0.16298
217.8	0.16318
217.82	0.16337
217.84	0.16358
217.86	0.16377
217.88	0.16397
217.9	0.16416
217.92	0.16436
217.94	0.16456
217.96	0.16477
217.98	0.16498
218	0.16519
218.02	0.1654
218.04	0.16562
218.06	0.16584
218.08	0.16607
218.1	0.16628
218.12	0.1665
218.14	0.16672
218.16	0.16694
218.18	0.16716
218.2	0.16739
218.22	0.16762
218.24	0.16784
218.26	0.16807
218.28	0.1683
218.3	0.16853
218.32	0.16877
218.34	0.169
218.36	0.16923
218.38	0.16946
218.4	0.1697
218.42	0.16994
218.44	0.17018
218.46	0.17042
218.48	0.17066
218.5	0.1709
218.52	0.17114
218.54	0.17139
218.56	0.17163
218.58	0.17187
218.6	0.17212
218.62	0.17236
218.64	0.17261
218.66	0.17286
218.68	0.17311
218.7	0.17337
218.72	0.17362
218.74	0.17387
218.76	0.17413
218.78	0.17439
218.8	0.17465
218.82	0.1749
218.84	0.17515
218.86	0.1754
218.88	0.17565
218.9	0.17592
218.92	0.17617
218.94	0.17644
218.96	0.1767
218.98	0.17697
219	0.17725
219.02	0.17752
219.04	0.17779
219.06	0.17805
219.08	0.17832
219.1	0.17859
219.12	0.17885
219.14	0.17913
219.16	0.17939
219.18	0.17967
219.2	0.17994
219.22	0.18022
219.24	0.1805
219.26	0.18078
219.28	0.18105
219.3	0.18133
219.32	0.1816
219.34	0.18189
219.36	0.18217
219.38	0.18246
219.4	0.18275
219.42	0.18304
219.44	0.18334
219.46	0.18363
219.48	0.18392
219.5	0.1842
219.52	0.18449
219.54	0.18478
219.56	0.18507
219.58	0.18537
219.6	0.18566
219.62	0.18597
219.64	0.18627
219.66	0.18658
219.68	0.18689
219.7	0.18718
219.72	0.18747
219.74	0.18777
219.76	0.18806
219.78	0.18837
219.8	0.18867
219.82	0.18899
219.84	0.1893
219.86	0.1896
219.88	0.18992
219.9	0.19022
219.92	0.19053
219.94	0.19084
219.96	0.19114
219.98	0.19146
220	0.19177
220.02	0.19209
220.04	0.19241
220.06	0.19274
220.08	0.19307
220.1	0.19339
220.12	0.19371
220.14	0.19403
220.16	0.19435
220.18	0.19469
220.2	0.195
220.22	0.19534
220.24	0.19566
220.26	0.19599
220.28	0.19632
220.3	0.19665
220.32	0.19698
220.34	0.1973
220.36	0.19763
220.38	0.19796
220.4	0.19828
220.42	0.19863
220.44	0.19896
220.46	0.19931
220.48	0.19966
220.5	0.19999
220.52	0.20034
220.54	0.20067
220.56	0.201
220.58	0.20134
220.6	0.20168
220.62	0.20203
220.64	0.20237
220.66	0.20272
220.68	0.20308
220.7	0.20343
220.72	0.20378
220.74	0.20413
220.76	0.20447
220.78	0.20483
220.8	0.20518
220.82	0.20555
220.84	0.20591
220.86	0.20628
220.88	0.20666
220.9	0.20701
220.92	0.20738
220.94	0.20773
220.96	0.20809
220.98	0.20846
221	0.20881
221.02	0.20918
221.04	0.20954
221.06	0.2099
221.08	0.21028
221.1	0.21063
221.12	0.211
221.14	0.21135
221.16	0.21171
221.18	0.2121
221.2	0.21248
221.22	0.21285
221.24	0.21323
221.26	0.2136
221.28	0.21398
221.3	0.21435
221.32	0.21473
221.34	0.2151
221.36	0.21547
221.38	0.21585
221.4	0.21623
221.42	0.21662
221.44	0.21701
221.46	0.21739
221.48	0.21777
221.5	0.21813
221.52	0.21851
221.54	0.2189
221.56	0.21928
221.58	0.21967
221.6	0.22005
221.62	0.22044
221.64	0.22084
221.66	0.22122
221.68	0.22161
221.7	0.22199
221.72	0.22237
221.74	0.22277
221.76	0.22315
221.78	0.22354
221.8	0.22394
221.82	0.22432
221.84	0.22471
221.86	0.22509
221.88	0.22547
221.9	0.22587
221.92	0.22626
221.94	0.22667
221.96	0.22707
221.98	0.22746
222	0.22787
222.02	0.22825
222.04	0.22864
222.06	0.22903
222.08	0.22942
222.1	0.22984
222.12	0.23024
222.14	0.23064
222.16	0.23106
222.18	0.23145
222.2	0.23185
222.22	0.23226
222.24	0.23266
222.26	0.23307
222.28	0.23347
222.3	0.23388
222.32	0.2343
222.34	0.23471
222.36	0.23511
222.38	0.23552
222.4	0.23592
222.42	0.23635
222.44	0.23676
222.46	0.23719
222.48	0.23762
222.5	0.23802
222.52	0.23844
222.54	0.23884
222.56	0.23925
222.58	0.23968
222.6	0.2401
222.62	0.24052
222.64	0.24095
222.66	0.24136
222.68	0.24178
222.7	0.2422
222.72	0.24261
222.74	0.24304
222.76	0.24346
222.78	0.24389
222.8	0.24432
222.82	0.24474
222.84	0.24516
222.86	0.24557
222.88	0.24598
222.9	0.24642
222.92	0.24685
222.94	0.24729
222.96	0.24773
222.98	0.24816
223	0.24859
223.02	0.24901
223.04	0.24944
223.06	0.24988
223.08	0.2503
223.1	0.25074
223.12	0.25118
223.14	0.25161
223.16	0.25205
223.18	0.25248
223.2	0.25291
223.22	0.25336
223.24	0.25379
223.26	0.25423
223.28	0.25469
223.3	0.25512
223.32	0.25556
223.34	0.256
223.36	0.25644
223.38	0.2569
223.4	0.25734
223.42	0.25778
223.44	0.25824
223.46	0.25866
223.48	0.25911
223.5	0.25956
223.52	0.26
223.54	0.26047
223.56	0.26093
223.58	0.26138
223.6	0.26185
223.62	0.26229
223.64	0.26273
223.66	0.2632
223.68	0.26364
223.7	0.26411
223.72	0.26457
223.74	0.26502
223.76	0.26548
223.78	0.26592
223.8	0.26636
223.82	0.26683
223.84	0.26728
223.86	0.26774
223.88	0.26821
223.9	0.26866
223.92	0.26912
223.94	0.26957
223.96	0.27002
223.98	0.2705
224	0.27096
224.02	0.27144
224.04	0.27192
224.06	0.27237
224.08	0.27284
224.1	0.2733
224.12	0.27377
224.14	0.27424
224.16	0.2747
224.18	0.27517
224.2	0.27564
224.22	0.27611
224.24	0.27659
224.26	0.27706
224.28	0.27753
224.3	0.27799
224.32	0.27845
224.34	0.27891
224.36	0.27938
224.38	0.27986
224.4	0.28033
224.42	0.28081
224.44	0.28129
224.46	0.28177
224.48	0.28225
224.5	0.28273
224.52	0.28321
224.54	0.28368
224.56	0.28415
224.58	0.28461
224.6	0.28507
224.62	0.28552
224.64	0.28597
224.66	0.28643
224.68	0.28689
224.7	0.28737
224.72	0.28784
224.74	0.28832
224.76	0.28879
224.78	0.28927
224.8	0.28975
224.82	0.29023
224.84	0.2907
224.86	0.29117
224.88	0.29165
224.9	0.29213
224.92	0.29262
224.94	0.29311
224.96	0.2936
224.98	0.29409
225	0.29458
225.02	0.29506
225.04	0.29555
225.06	0.29602
225.08	0.29649
225.1	0.29695
225.12	0.29742
225.14	0.29789
225.16	0.29836
225.18	0.29884
225.2	0.29932
225.22	0.2998
225.24	0.30029
225.26	0.30079
225.28	0.30129
225.3	0.30179
225.32	0.30228
225.34	0.30277
225.36	0.30327
225.38	0.30376
225.4	0.30426
225.42	0.30474
225.44	0.30523
225.46	0.30571
225.48	0.3062
225.5	0.3067
225.52	0.30719
225.54	0.30769
225.56	0.30818
225.58	0.30868
225.6	0.30917
225.62	0.30968
225.64	0.31017
225.66	0.31067
225.68	0.31116
225.7	0.31166
225.72	0.31218
225.74	0.31268
225.76	0.31318
225.78	0.31366
225.8	0.31415
225.82	0.31464
225.84	0.31513
225.86	0.31564
225.88	0.31614
225.9	0.31665
225.92	0.31714
225.94	0.31766
225.96	0.31817
225.98	0.31869
226	0.31921
226.02	0.31971
226.04	0.32022
226.06	0.32071
226.08	0.3212
226.1	0.32169
226.12	0.32218
226.14	0.32269
226.16	0.32318
226.18	0.32369
226.2	0.32418
226.22	0.32469
226.24	0.3252
226.26	0.32571
226.28	0.32622
226.3	0.32671
226.32	0.32721
226.34	0.3277
226.36	0.3282
226.38	0.32871
226.4	0.32921
226.42	0.32973
226.44	0.33022
226.46	0.33073
226.48	0.33123
226.5	0.33173
226.52	0.33225
226.54	0.33274
226.56	0.33324
226.58	0.33373
226.6	0.33422
226.62	0.33473
226.64	0.33523
226.66	0.33575
226.68	0.33625
226.7	0.33676
226.72	0.33727
226.74	0.33777
226.76	0.3383
226.78	0.33879
226.8	0.33929
226.82	0.33979
226.84	0.34028
226.86	0.3408
226.88	0.34131
226.9	0.34183
226.92	0.34235
226.94	0.34286
226.96	0.34339
226.98	0.3439
227	0.34442
227.02	0.34491
227.04	0.34541
227.06	0.34592
227.08	0.34642
227.1	0.34695
227.12	0.34746
227.14	0.34798
227.16	0.34852
227.18	0.34903
227.2	0.34956
227.22	0.35006
227.24	0.35056
227.26	0.35107
227.28	0.35158
227.3	0.3521
227.32	0.35261
227.34	0.35314
227.36	0.35367
227.38	0.35419
227.4	0.35472
227.42	0.35521
227.44	0.35571
227.46	0.35621
227.48	0.35671
227.5	0.35725
227.52	0.35775
227.54	0.35829
227.56	0.35882
227.58	0.35935
227.6	0.35989
227.62	0.36041
227.64	0.36093
227.66	0.36144
227.68	0.36195
227.7	0.36249
227.72	0.36301
227.74	0.36355
227.76	0.36408
227.78	0.36462
227.8	0.36517
227.82	0.3657
227.84	0.36623
227.86	0.36674
227.88	0.36725
227.9	0.36778
227.92	0.3683
227.94	0.36885
227.96	0.36938
227.98	0.36992
228	0.37047
228.02	0.37101
228.04	0.37155
228.06	0.37207
228.08	0.37258
228.1	0.37311
228.12	0.37362
228.14	0.37417
228.16	0.3747
228.18	0.37524
228.2	0.37579
228.22	0.37632
228.24	0.37685
228.26	0.37737
228.28	0.37789
228.3	0.37844
228.32	0.37897
228.34	0.37952
228.36	0.38005
228.38	0.3806
228.4	0.38116
228.42	0.3817
228.44	0.38226
228.46	0.38278
228.48	0.38331
228.5	0.38386
228.52	0.3844
228.54	0.38497
228.56	0.38552
228.58	0.38606
228.6	0.38662
228.62	0.38714
228.64	0.38769
228.66	0.38822
228.68	0.38875
228.7	0.38932
228.72	0.38986
228.74	0.39045
228.76	0.39101
228.78	0.39157
228.8	0.39214
228.82	0.39267
228.84	0.39322
228.86	0.39377
228.88	0.39431
228.9	0.39489
228.92	0.39545
228.94	0.39602
228.96	0.3966
228.98	0.39715
229	0.39771
229.02	0.39825
229.04	0.39879
229.06	0.39936
229.08	0.39991
229.1	0.40049
229.12	0.40104
229.14	0.40161
229.16	0.40218
229.18	0.40272
229.2	0.40327
229.22	0.40381
229.24	0.40434
229.26	0.40491
229.28	0.40545
229.3	0.40601
229.32	0.40657
229.34	0.40712
229.36	0.40769
229.38	0.40822
229.4	0.40876
229.42	0.40933
229.44	0.40989
229.46	0.41048
229.48	0.41104
229.5	0.41163
229.52	0.4122
229.54	0.41275
229.56	0.41331
229.58	0.41386
229.6	0.4144
229.62	0.415
229.64	0.41555
229.66	0.41614
229.68	0.41671
229.7	0.41727
229.72	0.41784
229.74	0.41837
229.76	0.41892
229.78	0.41949
229.8	0.42004
229.82	0.42064
229.84	0.4212
229.86	0.42176
229.88	0.42234
229.9	0.42287
229.92	0.42339
229.94	0.42393
229.96	0.42446
229.98	0.42503
230	0.42557
230.02	0.42614
230.04	0.42672
230.06	0.42727
230.08	0.42783
230.1	0.42838
230.12	0.42892
230.14	0.4295
230.16	0.43005
230.18	0.43064
230.2	0.43121
230.22	0.43177
230.24	0.43235
230.26	0.43287
230.28	0.4334
230.3	0.43397
230.32	0.43449
230.34	0.43506
230.36	0.43562
230.38	0.43617
230.4	0.43674
230.42	0.43728
230.44	0.43782
230.46	0.43838
230.48	0.43892
230.5	0.43948
230.52	0.44002
230.54	0.44057
230.56	0.44113
230.58	0.44165
230.6	0.44219
230.62	0.44273
230.64	0.44325
230.66	0.44381
230.68	0.44435
230.7	0.4449
230.72	0.44546
230.74	0.44598
230.76	0.44651
230.78	0.44706
230.8	0.44757
230.82	0.44814
230.84	0.44867
230.86	0.44921
230.88	0.44977
230.9	0.45029
230.92	0.45083
230.94	0.45138
230.96	0.45191
230.98	0.45248
231	0.453
231.02	0.45353
231.04	0.45408
231.06	0.45458
231.08	0.45511
231.1	0.45566
231.12	0.45617
231.14	0.45671
231.16	0.45724
231.18	0.45777
231.2	0.45832
231.22	0.45884
231.24	0.45936
231.26	0.45991
231.28	0.46042
231.3	0.46099
231.32	0.46154
231.34	0.46207
231.36	0.46263
231.38	0.46315
231.4	0.46367
231.42	0.46422
231.44	0.46474
231.46	0.46529
231.48	0.46585
231.5	0.46636
231.52	0.46691
231.54	0.46743
231.56	0.46796
231.58	0.46854
231.6	0.46908
231.62	0.46965
231.64	0.47024
231.66	0.47077
231.68	0.47134
231.7	0.4719
231.72	0.47243
231.74	0.47302
231.76	0.4736
231.78	0.47417
231.8	0.47478
231.82	0.47533
231.84	0.4759
231.86	0.47651
231.88	0.4771
231.9	0.47772
231.92	0.47836
231.94	0.47896
231.96	0.47961
231.98	0.48023
232	0.48087
232.02	0.48154
232.04	0.48218
232.06	0.48283
232.08	0.48353
232.1	0.48415
232.12	0.48483
232.14	0.4855
232.16	0.48617
232.18	0.48688
232.2	0.48761
232.22	0.48832
232.24	0.48913
232.26	0.48983
232.28	0.49059
232.3	0.49136
232.32	0.49217
232.34	0.49299
232.36	0.49386
232.38	0.49468
232.4	0.49559
232.42	0.49642
232.44	0.49735
232.46	0.49824
232.48	0.49921
232.5	0.50017
232.52	0.50118
232.54	0.50217
232.56	0.50324
232.58	0.50427
232.6	0.50541
232.62	0.50647
232.64	0.50766
232.66	0.50875
232.68	0.50999
232.7	0.51118
232.72	0.51248
232.74	0.51375
232.76	0.51512
232.78	0.51643
232.8	0.51786
232.82	0.51925
232.84	0.52077
232.86	0.52222
232.88	0.52383
232.9	0.52537
232.92	0.52708
232.94	0.5287
232.96	0.53049
232.98	0.53218
233	0.53404
233.02	0.53584
233.04	0.53781
233.06	0.53971
233.08	0.54178
233.1	0.54379
233.12	0.54599
233.14	0.54815
233.16	0.55046
233.18	0.55274
233.2	0.55516
233.22	0.55756
233.24	0.5601
233.26	0.56263
233.28	0.5653
233.3	0.56793
233.32	0.5707
233.34	0.57345
233.36	0.57633
233.38	0.57921
233.4	0.58222
233.42	0.58522
233.44	0.58831
233.46	0.59143
233.48	0.59463
233.5	0.5979
233.52	0.60123
233.54	0.60464
233.56	0.60808
233.58	0.61163
233.6	0.61519
233.62	0.61892
233.64	0.62259
233.66	0.62642
233.68	0.63017
233.7	0.63412
233.72	0.63803
233.74	0.64211
233.76	0.64612
233.78	0.65033
233.8	0.65447
233.82	0.65877
233.84	0.66303
233.86	0.66743
233.88	0.67175
233.9	0.67628
233.92	0.6807
233.94	0.68539
233.96	0.68996
233.98	0.69477
234	0.69943
234.02	0.70435
234.04	0.70911
234.06	0.7141
234.08	0.71898
234.1	0.72403
234.12	0.72894
234.14	0.73401
234.16	0.73893
234.18	0.74403
234.2	0.74896
234.22	0.7541
234.24	0.75906
234.26	0.76422
234.28	0.76916
234.3	0.7743
234.32	0.77925
234.34	0.78427
234.36	0.78913
234.38	0.79398
234.4	0.79865
234.42	0.80328
234.44	0.80772
234.46	0.81217
234.48	0.8164
234.5	0.82065
234.52	0.82463
234.54	0.82859
234.56	0.83229
234.58	0.83587
234.6	0.83923
234.62	0.84238
234.64	0.84533
234.66	0.84796
234.68	0.85037
234.7	0.85252
234.72	0.85441
234.74	0.85607
234.76	0.85746
234.78	0.85862
234.8	0.8595
234.82	0.86005
234.84	0.86045
234.86	0.86041
234.88	0.86024
234.9	0.85957
234.92	0.85878
234.94	0.85754
234.96	0.85612
234.98	0.8544
235	0.85251
235.02	0.85027
235.04	0.84794
235.06	0.84514
235.08	0.84237
235.1	0.83908
235.12	0.83588
235.14	0.83217
235.16	0.82857
235.18	0.82457
235.2	0.82061
235.22	0.81634
235.24	0.81215
235.26	0.80759
235.28	0.80324
235.3	0.7984
235.32	0.79383
235.34	0.78877
235.36	0.784
235.38	0.7788
235.4	0.77389
235.42	0.76866
235.44	0.76364
235.46	0.75835
235.48	0.75339
235.5	0.74808
235.52	0.74315
235.54	0.73779
235.56	0.73283
235.58	0.72749
235.6	0.72251
235.62	0.71731
235.64	0.71239
235.66	0.70729
235.68	0.70249
235.7	0.69747
235.72	0.69279
235.74	0.68781
235.76	0.68318
235.78	0.67829
235.8	0.67373
235.82	0.66906
235.84	0.66462
235.86	0.66014
235.88	0.65583
235.9	0.65147
235.92	0.64735
235.94	0.64312
235.96	0.63909
235.98	0.63493
236	0.63091
236.02	0.62689
236.04	0.62295
236.06	0.61914
236.08	0.61531
236.1	0.61161
236.12	0.6079
236.14	0.60428
236.16	0.60069
236.18	0.59717
236.2	0.5936
236.22	0.59018
236.24	0.5866
236.26	0.58332
236.28	0.5798
236.3	0.57661
236.32	0.57318
236.34	0.56999
236.36	0.56658
236.38	0.5634
236.4	0.55997
236.42	0.55688
236.44	0.55345
236.46	0.55042
236.48	0.54698
236.5	0.54397
236.52	0.54058
236.54	0.53757
236.56	0.53424
236.58	0.5312
236.6	0.52783
236.62	0.52487
236.64	0.52155
236.66	0.51866
236.68	0.51535
236.7	0.51247
236.72	0.50919
236.74	0.5063
236.76	0.50307
236.78	0.50013
236.8	0.49689
236.82	0.49399
236.84	0.49076
236.86	0.48796
236.88	0.48481
236.9	0.48205
236.92	0.47898
236.94	0.47623
236.96	0.47318
236.98	0.47042
237	0.46735
237.02	0.46464
237.04	0.46157
237.06	0.4589
237.08	0.45587
237.1	0.45323
237.12	0.45027
237.14	0.44761
237.16	0.44464
237.18	0.44195
237.2	0.43894
237.22	0.43627
237.24	0.43328
237.26	0.43063
237.28	0.42771
237.3	0.42505
237.32	0.4222
237.34	0.41956
237.36	0.41671
237.38	0.41405
237.4	0.41123
237.42	0.40864
237.44	0.40587
237.46	0.40334
237.48	0.40067
237.5	0.39815
237.52	0.39554
237.54	0.39303
237.56	0.39043
237.58	0.38798
237.6	0.38542
237.62	0.38304
237.64	0.38053
237.66	0.37819
237.68	0.37574
237.7	0.37341
237.72	0.37099
237.74	0.36862
237.76	0.36618
237.78	0.36387
237.8	0.36148
237.82	0.35922
237.84	0.3569
237.86	0.35465
237.88	0.35239
237.9	0.35015
237.92	0.34792
237.94	0.34573
237.96	0.34354
237.98	0.34141
238	0.33925
238.02	0.33715
238.04	0.33509
238.06	0.33301
238.08	0.331
238.1	0.32895
238.12	0.32695
238.14	0.32498
238.16	0.32302
238.18	0.32109
238.2	0.31919
238.22	0.31727
238.24	0.31541
238.26	0.31353
238.28	0.3117
238.3	0.30987
238.32	0.30808
238.34	0.3063
238.36	0.30454
238.38	0.30278
238.4	0.30107
238.42	0.29931
238.44	0.29762
238.46	0.29591
238.48	0.29425
238.5	0.29261
238.52	0.29097
238.54	0.28934
238.56	0.28774
238.58	0.28608
238.6	0.2845
238.62	0.28288
238.64	0.28132
238.66	0.27976
238.68	0.27823
238.7	0.27669
238.72	0.27523
238.74	0.27371
238.76	0.27226
238.78	0.27077
238.8	0.26933
238.82	0.26788
238.84	0.26647
238.86	0.26507
238.88	0.26371
238.9	0.2623
238.92	0.26097
238.94	0.25959
238.96	0.25828
238.98	0.25695
239	0.25566
239.02	0.25434
239.04	0.25312
239.06	0.25183
239.08	0.25067
239.1	0.24943
239.12	0.24829
239.14	0.24711
239.16	0.24599
239.18	0.24484
239.2	0.24376
239.22	0.24262
239.24	0.24155
239.26	0.24043
239.28	0.23939
239.3	0.23833
239.32	0.23732
239.34	0.23629
239.36	0.2353
239.38	0.23426
239.4	0.23328
239.42	0.23227
239.44	0.23131
239.46	0.23035
239.48	0.22941
239.5	0.22845
239.52	0.22753
239.54	0.22656
239.56	0.22564
239.58	0.22471
239.6	0.22379
239.62	0.22289
239.64	0.222
239.66	0.22111
239.68	0.22024
239.7	0.21934
239.72	0.21845
239.74	0.21756
239.76	0.21667
239.78	0.21581
239.8	0.21494
239.82	0.21408
239.84	0.21323
239.86	0.21236
239.88	0.2115
239.9	0.21067
239.92	0.20982
239.94	0.209
239.96	0.20817
239.98	0.20733
240	0.20651
240.02	0.20569
240.04	0.20486
240.06	0.20406
240.08	0.20325
240.1	0.20245
240.12	0.20168
240.14	0.20088
240.16	0.20012
240.18	0.19936
240.2	0.19861
240.22	0.19788
240.24	0.19716
240.26	0.19643
240.28	0.19572
240.3	0.19499
240.32	0.19428
240.34	0.19359
240.36	0.1929
240.38	0.19222
240.4	0.19156
240.42	0.19088
240.44	0.19023
240.46	0.18957
240.48	0.18892
240.5	0.18829
240.52	0.18766
240.54	0.18703
240.56	0.18642
240.58	0.1858
240.6	0.18519
240.62	0.18459
240.64	0.184
240.66	0.18342
240.68	0.18284
240.7	0.18226
240.72	0.1817
240.74	0.18114
240.76	0.18058
240.78	0.18003
240.8	0.17948
240.82	0.17895
240.84	0.17841
240.86	0.1779
240.88	0.17739
240.9	0.17688
240.92	0.17638
240.94	0.17588
240.96	0.17539
240.98	0.17489
241	0.17439
241.02	0.17391
241.04	0.17342
241.06	0.17295
241.08	0.17247
241.1	0.172
241.12	0.17154
241.14	0.17108
241.16	0.17062
241.18	0.17017
241.2	0.16972
241.22	0.16928
241.24	0.16884
241.26	0.1684
241.28	0.16796
241.3	0.16753
241.32	0.1671
241.34	0.16667
241.36	0.16625
241.38	0.16584
241.4	0.16543
241.42	0.16504
241.44	0.16464
241.46	0.16426
241.48	0.16386
241.5	0.16349
241.52	0.1631
241.54	0.16273
241.56	0.16236
241.58	0.162
241.6	0.16163
241.62	0.16127
241.64	0.16092
241.66	0.16057
241.68	0.16022
241.7	0.15987
241.72	0.15953
241.74	0.15918
241.76	0.15883
241.78	0.15849
241.8	0.15815
241.82	0.15781
241.84	0.15748
241.86	0.15716
241.88	0.15684
241.9	0.15653
241.92	0.15623
241.94	0.15593
241.96	0.15562
241.98	0.15533
242	0.15504
242.02	0.15476
242.04	0.15447
242.06	0.15418
242.08	0.15389
242.1	0.15361
242.12	0.15333
242.14	0.15305
242.16	0.15278
242.18	0.1525
242.2	0.15223
242.22	0.15196
242.24	0.1517
242.26	0.15145
242.28	0.15119
242.3	0.15094
242.32	0.15068
242.34	0.15044
242.36	0.1502
242.38	0.14996
242.4	0.14973
242.42	0.14949
242.44	0.14926
242.46	0.14902
242.48	0.14879
242.5	0.14856
242.52	0.14832
242.54	0.1481
242.56	0.14787
242.58	0.14766
242.6	0.14744
242.62	0.14723
242.64	0.14702
242.66	0.14681
242.68	0.14661
242.7	0.14641
242.72	0.1462
242.74	0.14599
242.76	0.14578
242.78	0.14558
242.8	0.14538
242.82	0.14519
242.84	0.145
242.86	0.14481
242.88	0.14463
242.9	0.14445
242.92	0.14428
242.94	0.1441
242.96	0.14392
242.98	0.14374
243	0.14356
243.02	0.14338
243.04	0.14321
243.06	0.14304
243.08	0.14287
243.1	0.14271
243.12	0.14254
243.14	0.14237
243.16	0.14222
243.18	0.14206
243.2	0.1419
243.22	0.14174
243.24	0.14158
243.26	0.14143
243.28	0.14128
243.3	0.14113
243.32	0.14098
243.34	0.14084
243.36	0.14069
243.38	0.14056
243.4	0.14042
243.42	0.14029
243.44	0.14016
243.46	0.14002
243.48	0.13988
243.5	0.13975
243.52	0.13962
243.54	0.1395
243.56	0.13937
243.58	0.13925
243.6	0.13913
243.62	0.13902
243.64	0.13891
243.66	0.13879
243.68	0.13867
243.7	0.13855
243.72	0.13843
243.74	0.13833
243.76	0.13822
243.78	0.13813
243.8	0.13802
243.82	0.13793
243.84	0.13784
243.86	0.13774
243.88	0.13765
243.9	0.13756
243.92	0.13747
243.94	0.13737
243.96	0.13728
243.98	0.1372
244	0.13711
244.02	0.13704
244.04	0.13696
244.06	0.13689
244.08	0.13682
244.1	0.13674
244.12	0.13667
244.14	0.1366
244.16	0.13653
244.18	0.13647
244.2	0.1364
244.22	0.13635
244.24	0.13628
244.26	0.13623
244.28	0.13617
244.3	0.13612
244.32	0.13608
244.34	0.13602
244.36	0.13597
244.38	0.13592
244.4	0.13587
244.42	0.13583
244.44	0.13578
244.46	0.13575
244.48	0.13571
244.5	0.13567
244.52	0.13565
244.54	0.13562
244.56	0.13559
244.58	0.13555
244.6	0.13551
244.62	0.13549
244.64	0.13546
244.66	0.13544
244.68	0.13542
244.7	0.1354
244.72	0.13539
244.74	0.13536
244.76	0.13535
244.78	0.13533
244.8	0.13531
244.82	0.1353
244.84	0.13528
244.86	0.13528
244.88	0.13527
244.9	0.13528
244.92	0.13528
244.94	0.13528
244.96	0.13528
244.98	0.13527
245	0.13527
245.02	0.13528
245.04	0.13528
245.06	0.13529
245.08	0.1353
245.1	0.13531
245.12	0.13533
245.14	0.13534
245.16	0.13536
245.18	0.13537
245.2	0.13538
245.22	0.1354
245.24	0.13542
245.26	0.13545
245.28	0.13548
245.3	0.13551
245.32	0.13554
245.34	0.13557
245.36	0.1356
245.38	0.13563
245.4	0.13566
245.42	0.1357
245.44	0.13573
245.46	0.13577
245.48	0.13581
245.5	0.13585
245.52	0.13589
245.54	0.13593
245.56	0.13597
245.58	0.13601
245.6	0.13605
245.62	0.13611
245.64	0.13615
245.66	0.13619
245.68	0.13624
245.7	0.13629
245.72	0.13635
245.74	0.1364
245.76	0.13645
245.78	0.1365
245.8	0.13655
245.82	0.13662
245.84	0.13668
245.86	0.13675
245.88	0.13681
245.9	0.13688
245.92	0.13696
245.94	0.13703
245.96	0.1371
245.98	0.13717
246	0.13723
246.02	0.13731
246.04	0.13738
246.06	0.13746
246.08	0.13754
246.1	0.13762
246.12	0.1377
246.14	0.13777
246.16	0.13785
246.18	0.13793
246.2	0.13801
246.22	0.13811
246.24	0.13819
246.26	0.13827
246.28	0.13837
246.3	0.13845
246.32	0.13854
246.34	0.13863
246.36	0.13871
246.38	0.13881
246.4	0.13891
246.42	0.13901
246.44	0.13911
246.46	0.13921
246.48	0.13932
246.5	0.13941
246.52	0.13952
246.54	0.13963
246.56	0.13973
246.58	0.13984
246.6	0.13995
246.62	0.14006
246.64	0.14018
246.66	0.14029
246.68	0.1404
246.7	0.14052
246.72	0.14063
246.74	0.14076
246.76	0.14087
246.78	0.141
246.8	0.14113
246.82	0.14125
246.84	0.14137
246.86	0.14149
246.88	0.14161
246.9	0.14174
246.92	0.14186
246.94	0.14199
246.96	0.14213
246.98	0.14226
247	0.14241
247.02	0.14254
247.04	0.14267
247.06	0.14281
247.08	0.14295
247.1	0.1431
247.12	0.14324
247.14	0.14339
247.16	0.14354
247.18	0.14368
247.2	0.14382
247.22	0.14397
247.24	0.14412
247.26	0.14428
247.28	0.14443
247.3	0.14459
247.32	0.14476
247.34	0.14491
247.36	0.14507
247.38	0.14523
247.4	0.14538
247.42	0.14555
247.44	0.14572
247.46	0.14589
247.48	0.14606
247.5	0.14623
247.52	0.1464
247.54	0.14656
247.56	0.14672
247.58	0.14691
247.6	0.14708
247.62	0.14726
247.64	0.14745
247.66	0.14762
247.68	0.1478
247.7	0.14798
247.72	0.14815
247.74	0.14834
247.76	0.14852
247.78	0.14871
247.8	0.14891
247.82	0.14909
247.84	0.14928
247.86	0.14947
247.88	0.14965
247.9	0.14985
247.92	0.15004
247.94	0.15024
247.96	0.15044
247.98	0.15063
248	0.15083
248.02	0.15102
248.04	0.15121
248.06	0.15142
248.08	0.15162
248.1	0.15182
248.12	0.15203
248.14	0.15223
248.16	0.15243
248.18	0.15264
248.2	0.15285
248.22	0.15306
248.24	0.15327
248.26	0.15347
248.28	0.15369
248.3	0.15388
248.32	0.15409
248.34	0.15431
248.36	0.15451
248.38	0.15474
248.4	0.15496
248.42	0.15518
248.44	0.1554
248.46	0.15561
248.48	0.15582
248.5	0.15605
248.52	0.15626
248.54	0.15649
248.56	0.15672
248.58	0.15693
248.6	0.15716
248.62	0.15738
248.64	0.15759
248.66	0.15782
248.68	0.15804
248.7	0.15827
248.72	0.1585
248.74	0.15872
248.76	0.15895
248.78	0.15918
248.8	0.1594
248.82	0.15964
248.84	0.15987
248.86	0.1601
248.88	0.16034
248.9	0.16057
248.92	0.1608
248.94	0.16104
248.96	0.16128
248.98	0.16153
249	0.16177
249.02	0.16201
249.04	0.16225
249.06	0.16249
249.08	0.16273
249.1	0.16297
249.12	0.16321
249.14	0.16347
249.16	0.16371
249.18	0.16396
249.2	0.16421
249.22	0.16447
249.24	0.16472
249.26	0.16496
249.28	0.1652
249.3	0.16545
249.32	0.16569
249.34	0.16595
249.36	0.16621
249.38	0.16647
249.4	0.16672
249.42	0.16699
249.44	0.16725
249.46	0.16751
249.48	0.16778
249.5	0.16804
249.52	0.16831
249.54	0.16858
249.56	0.16885
249.58	0.16912
249.6	0.16938
249.62	0.16965
249.64	0.16991
249.66	0.17018
249.68	0.17045
249.7	0.17072
249.72	0.17099
249.74	0.17127
249.76	0.17154
249.78	0.17183
249.8	0.17212
249.82	0.1724
249.84	0.17269
249.86	0.17297
249.88	0.17326
249.9	0.17355
249.92	0.17384
249.94	0.17413
249.96	0.17442
249.98	0.1747
250	0.17499
250.02	0.17528
250.04	0.17556
250.06	0.17584
250.08	0.17613
250.1	0.17641
250.12	0.1767
250.14	0.17699
250.16	0.17728
250.18	0.17756
250.2	0.17784
250.22	0.17813
250.24	0.17841
250.26	0.17871
250.28	0.17899
250.3	0.17928
250.32	0.17957
250.34	0.17986
250.36	0.18016
250.38	0.18045
250.4	0.18074
250.42	0.18104
250.44	0.18133
250.46	0.18163
250.48	0.18193
250.5	0.18222
250.52	0.18251
250.54	0.1828
250.56	0.18309
250.58	0.18337
250.6	0.18366
250.62	0.18395
250.64	0.18424
250.66	0.18454
250.68	0.18483
250.7	0.18514
250.72	0.18544
250.74	0.18574
250.76	0.18605
250.78	0.18634
250.8	0.18664
250.82	0.18692
250.84	0.18721
250.86	0.1875
250.88	0.18778
250.9	0.18807
250.92	0.18837
250.94	0.18867
250.96	0.18897
250.98	0.18928
251	0.18958
251.02	0.1899
251.04	0.19021
251.06	0.19053
251.08	0.19084
251.1	0.19115
251.12	0.19146
251.14	0.19177
251.16	0.19208
251.18	0.1924
251.2	0.19271
251.22	0.19304
251.24	0.19336
251.26	0.19368
251.28	0.19401
251.3	0.19433
251.32	0.19467
251.34	0.19499
251.36	0.19532
251.38	0.19565
251.4	0.19597
251.42	0.19631
251.44	0.19664
251.46	0.19698
251.48	0.1973
251.5	0.19764
251.52	0.19799
251.54	0.19833
251.56	0.19868
251.58	0.19902
251.6	0.19936
251.62	0.1997
251.64	0.20004
251.66	0.20039
251.68	0.20073
251.7	0.20108
251.72	0.20143
251.74	0.20178
251.76	0.20214
251.78	0.20251
251.8	0.20289
251.82	0.20324
251.84	0.2036
251.86	0.20395
251.88	0.20431
251.9	0.20468
251.92	0.20505
251.94	0.20542
251.96	0.20579
251.98	0.20615
252	0.20652
252.02	0.20688
252.04	0.20724
252.06	0.20758
252.08	0.20793
252.1	0.20828
252.12	0.20862
252.14	0.20898
252.16	0.20932
252.18	0.20967
252.2	0.21001
252.22	0.21036
252.24	0.21071
252.26	0.21105
252.28	0.2114
252.3	0.21173
252.32	0.21207
252.34	0.21242
252.36	0.21275
252.38	0.21311
252.4	0.21344
252.42	0.21378
252.44	0.21412
252.46	0.21445
252.48	0.21479
252.5	0.21512
252.52	0.21545
252.54	0.21578
252.56	0.21611
252.58	0.21645
252.6	0.21678
252.62	0.21713
252.64	0.21746
252.66	0.2178
252.68	0.21813
252.7	0.21846
252.72	0.21879
252.74	0.21911
252.76	0.21941
252.78	0.21972
252.8	0.22001
252.82	0.22031
252.84	0.22061
252.86	0.22092
252.88	0.22124
252.9	0.22155
252.92	0.22187
252.94	0.22219
252.96	0.22251
252.98	0.22284
253	0.22318
253.02	0.22353
253.04	0.22387
253.06	0.22423
253.08	0.2246
253.1	0.22495
253.12	0.22531
253.14	0.22566
253.16	0.22602
253.18	0.22639
253.2	0.22676
253.22	0.22715
253.24	0.22752
253.26	0.22791
253.28	0.22831
253.3	0.2287
253.32	0.2291
253.34	0.22949
253.36	0.22988
253.38	0.23029
253.4	0.23071
253.42	0.23114
253.44	0.23157
253.46	0.232
253.48	0.23244
253.5	0.23286
253.52	0.2333
253.54	0.23373
253.56	0.23416
253.58	0.2346
253.6	0.23504
253.62	0.2355
253.64	0.23596
253.66	0.23642
253.68	0.23691
253.7	0.23738
253.72	0.23787
253.74	0.23832
253.76	0.23886
253.78	0.23951
253.8	0.24017
253.82	0.24082
253.84	0.24146
253.86	0.24208
253.88	0.2427
253.9	0.24327
253.92	0.24384
253.94	0.24438
253.96	0.24492
253.98	0.24544
254	0.24594
254.02	0.24643
254.04	0.24691
254.06	0.24736
254.08	0.24783
254.1	0.24826
254.12	0.24869
254.14	0.2491
254.16	0.2495
254.18	0.2499
254.2	0.25027
254.22	0.25065
254.24	0.25102
254.26	0.25137
254.28	0.25173
254.3	0.25204
254.32	0.25237
254.34	0.2527
254.36	0.25301
254.38	0.25333
254.4	0.25364
254.42	0.25393
254.44	0.25424
254.46	0.25452
254.48	0.25481
254.5	0.25507
254.52	0.25533
254.54	0.2556
254.56	0.25586
254.58	0.25613
254.6	0.2564
254.62	0.25664
254.64	0.2569
254.66	0.25712
254.68	0.25736
254.7	0.2576
254.72	0.25784
254.74	0.25808
254.76	0.25838
254.78	0.25878
254.8	0.25921
254.82	0.2596
254.84	0.25998
254.86	0.26032
254.88	0.26065
254.9	0.26096
254.92	0.26125
254.94	0.26152
254.96	0.26179
254.98	0.26201
255	0.26224
255.02	0.26241
255.04	0.26258
255.06	0.26275
255.08	0.26289
255.1	0.26304
255.12	0.26316
255.14	0.26327
255.16	0.26339
255.18	0.26346
255.2	0.26353
255.22	0.26358
255.24	0.2636
255.26	0.26365
255.28	0.26367
255.3	0.2637
255.32	0.26372
255.34	0.26372
255.36	0.26371
255.38	0.26368
255.4	0.26364
255.42	0.26362
255.44	0.26356
255.46	0.26352
255.48	0.26346
255.5	0.26339
255.52	0.26333
255.54	0.26324
255.56	0.26315
255.58	0.26306
255.6	0.26295
255.62	0.26287
255.64	0.26277
255.66	0.26266
255.68	0.26256
255.7	0.26243
255.72	0.2623
255.74	0.26219
255.76	0.26203
255.78	0.26187
255.8	0.2617
255.82	0.26152
255.84	0.26135
255.86	0.26116
255.88	0.26099
255.9	0.26084
255.92	0.26067
255.94	0.26053
255.96	0.26038
255.98	0.26022
256	0.26007
256.02	0.25989
256.04	0.25973
256.06	0.25957
256.08	0.25941
256.1	0.25926
256.12	0.25911
256.14	0.25896
256.16	0.25882
256.18	0.25865
256.2	0.2585
256.22	0.25836
256.24	0.25821
256.26	0.25808
256.28	0.25796
256.3	0.25782
256.32	0.2577
256.34	0.25755
256.36	0.25742
256.38	0.25728
256.4	0.25714
256.42	0.25702
256.44	0.2569
256.46	0.25677
256.48	0.25667
256.5	0.25655
256.52	0.25643
256.54	0.25632
256.56	0.25619
256.58	0.25608
256.6	0.25597
256.62	0.25586
256.64	0.25576
256.66	0.25564
256.68	0.25552
256.7	0.25542
256.72	0.25531
256.74	0.25521
256.76	0.25512
256.78	0.25503
256.8	0.25496
256.82	0.25487
256.84	0.2548
256.86	0.25474
256.88	0.25466
256.9	0.25459
256.92	0.25452
256.94	0.25442
256.96	0.25434
256.98	0.25425
257	0.25416
257.02	0.25408
257.04	0.25399
257.06	0.25391
257.08	0.25384
257.1	0.25374
257.12	0.25365
257.14	0.25355
257.16	0.25344
257.18	0.25336
257.2	0.25327
257.22	0.25318
257.24	0.25311
257.26	0.253
257.28	0.25291
257.3	0.25282
257.32	0.25273
257.34	0.25265
257.36	0.25256
257.38	0.25246
257.4	0.25238
257.42	0.25228
257.44	0.25219
257.46	0.25209
257.48	0.25199
257.5	0.2519
257.52	0.25181
257.54	0.25173
257.56	0.25164
257.58	0.25155
257.6	0.25147
257.62	0.25138
257.64	0.2513
257.66	0.2512
257.68	0.25111
257.7	0.25101
257.72	0.25092
257.74	0.25084
257.76	0.25074
257.78	0.25065
257.8	0.25054
257.82	0.25045
257.84	0.25034
257.86	0.25025
257.88	0.25016
257.9	0.25006
257.92	0.24997
257.94	0.24988
257.96	0.24979
257.98	0.2497
258	0.24961
258.02	0.24952
258.04	0.24944
258.06	0.24936
258.08	0.24928
258.1	0.2492
258.12	0.24913
258.14	0.24906
258.16	0.249
258.18	0.24893
258.2	0.24887
258.22	0.24882
258.24	0.24877
258.26	0.24872
258.28	0.24866
258.3	0.24861
258.32	0.24855
258.34	0.24849
258.36	0.24844
258.38	0.24838
258.4	0.24833
258.42	0.24828
258.44	0.24824
258.46	0.24819
258.48	0.24815
258.5	0.24811
258.52	0.24806
258.54	0.24801
258.56	0.24796
258.58	0.24791
258.6	0.24786
258.62	0.24781
258.64	0.24776
258.66	0.24771
258.68	0.24767
258.7	0.24763
258.72	0.24759
258.74	0.24756
258.76	0.24753
258.78	0.24752
258.8	0.24751
258.82	0.2475
258.84	0.24749
258.86	0.24747
258.88	0.24745
258.9	0.24742
258.92	0.24739
258.94	0.24736
258.96	0.24733
258.98	0.2473
259	0.24728
259.02	0.24727
259.04	0.24725
259.06	0.24725
259.08	0.24723
259.1	0.24721
259.12	0.24719
259.14	0.24717
259.16	0.24716
259.18	0.24715
259.2	0.24715
259.22	0.24713
259.24	0.24711
259.26	0.24709
259.28	0.24707
259.3	0.24705
259.32	0.24703
259.34	0.24702
259.36	0.247
259.38	0.247
259.4	0.247
259.42	0.24699
259.44	0.24699
259.46	0.24698
259.48	0.24698
259.5	0.24696
259.52	0.24695
259.54	0.24693
259.56	0.24692
259.58	0.24691
259.6	0.2469
259.62	0.24691
259.64	0.2469
259.66	0.2469
259.68	0.2469
259.7	0.24689
259.72	0.24688
259.74	0.24687
259.76	0.24687
259.78	0.24685
259.8	0.24684
259.82	0.24682
259.84	0.24681
259.86	0.24681
259.88	0.2468
259.9	0.24681
259.92	0.24682
259.94	0.24682
259.96	0.24682
259.98	0.24682
260	0.24683
260.02	0.24682
260.04	0.24682
260.06	0.24682
260.08	0.24681
260.1	0.24683
260.12	0.24683
260.14	0.24685
260.16	0.24686
260.18	0.24687
260.2	0.24689
260.22	0.2469
260.24	0.24692
260.26	0.24692
260.28	0.24693
260.3	0.24693
260.32	0.24694
260.34	0.24696
260.36	0.24697
260.38	0.24699
260.4	0.24701
260.42	0.24703
260.44	0.24706
260.46	0.24707
260.48	0.24709
260.5	0.2471
260.52	0.24712
260.54	0.24714
260.56	0.24717
260.58	0.2472
260.6	0.24722
260.62	0.24725
260.64	0.24729
260.66	0.24732
260.68	0.24736
260.7	0.24738
260.72	0.2474
260.74	0.24742
260.76	0.24744
260.78	0.24748
260.8	0.24751
260.82	0.24756
260.84	0.2476
260.86	0.24763
260.88	0.24767
260.9	0.24771
260.92	0.24776
260.94	0.24779
260.96	0.24782
260.98	0.24786
261	0.2479
261.02	0.24795
261.04	0.248
261.06	0.24805
261.08	0.2481
261.1	0.24814
261.12	0.24819
261.14	0.24822
261.16	0.24825
261.18	0.24829
261.2	0.24833
261.22	0.24839
261.24	0.24844
261.26	0.2485
261.28	0.24856
261.3	0.24862
261.32	0.24868
261.34	0.24872
261.36	0.24876
261.38	0.24881
261.4	0.24885
261.42	0.24891
261.44	0.24896
261.46	0.24902
261.48	0.24908
261.5	0.24914
261.52	0.2492
261.54	0.24926
261.56	0.24932
261.58	0.24936
261.6	0.24942
261.62	0.24948
261.64	0.24954
261.66	0.24961
261.68	0.24967
261.7	0.24973
261.72	0.2498
261.74	0.24985
261.76	0.24991
261.78	0.24996
261.8	0.25001
261.82	0.25007
261.84	0.25012
261.86	0.25019
261.88	0.25026
261.9	0.25033
261.92	0.2504
261.94	0.25046
261.96	0.25054
261.98	0.2506
262	0.25066
262.02	0.25073
262.04	0.25079
262.06	0.25087
262.08	0.25094
262.1	0.25102
262.12	0.25109
262.14	0.25115
262.16	0.25122
262.18	0.25128
262.2	0.25134
262.22	0.2514
262.24	0.25146
262.26	0.25153
262.28	0.25159
262.3	0.25167
262.32	0.25174
262.34	0.2518
262.36	0.25187
262.38	0.25193
262.4	0.25198
262.42	0.25206
262.44	0.25213
262.46	0.25221
262.48	0.25227
262.5	0.25234
262.52	0.25242
262.54	0.25248
262.56	0.25255
262.58	0.2526
262.6	0.25266
262.62	0.25274
262.64	0.2528
262.66	0.25289
262.68	0.25297
262.7	0.25305
262.72	0.25313
262.74	0.2532
262.76	0.25327
262.78	0.25334
262.8	0.25341
262.82	0.25349
262.84	0.25356
262.86	0.25364
262.88	0.25372
262.9	0.25379
262.92	0.25389
262.94	0.25395
262.96	0.25402
262.98	0.2541
263	0.25418
263.02	0.25427
263.04	0.25435
263.06	0.25444
263.08	0.25453
263.1	0.25459
263.12	0.25467
263.14	0.25474
263.16	0.2548
263.18	0.25487
263.2	0.25494
263.22	0.25504
263.24	0.25513
263.26	0.25522
263.28	0.25532
263.3	0.25539
263.32	0.25547
263.34	0.25555
263.36	0.25563
263.38	0.25573
263.4	0.2558
263.42	0.25589
263.44	0.25598
263.46	0.25606
263.48	0.25616
263.5	0.25624
263.52	0.25632
263.54	0.25641
263.56	0.25649
263.58	0.2566
263.6	0.2567
263.62	0.25678
263.64	0.25688
263.66	0.25695
263.68	0.25704
263.7	0.25714
263.72	0.25722
263.74	0.25732
263.76	0.25742
263.78	0.25752
263.8	0.25763
263.82	0.25772
263.84	0.25783
263.86	0.25793
263.88	0.25801
263.9	0.25813
263.92	0.25823
263.94	0.25834
263.96	0.25844
263.98	0.25853
264	0.25862
264.02	0.25871
264.04	0.25881
264.06	0.25893
264.08	0.25902
264.1	0.25914
264.12	0.25924
264.14	0.25934
264.16	0.25945
264.18	0.25953
264.2	0.25962
264.22	0.25973
264.24	0.25981
264.26	0.25992
264.28	0.26003
264.3	0.26013
264.32	0.26024
264.34	0.26033
264.36	0.26042
264.38	0.26053
264.4	0.26063
264.42	0.26074
264.44	0.26086
264.46	0.26096
264.48	0.26108
264.5	0.26117
264.52	0.26127
264.54	0.26138
264.56	0.26148
264.58	0.26159
264.6	0.2617
264.62	0.26181
264.64	0.26192
264.66	0.26201
264.68	0.26211
264.7	0.26222
264.72	0.26231
264.74	0.26242
264.76	0.26254
264.78	0.26263
264.8	0.26274
264.82	0.26283
264.84	0.26294
264.86	0.26306
264.88	0.26315
264.9	0.26326
264.92	0.26337
264.94	0.26346
264.96	0.26356
264.98	0.26366
265	0.26375
265.02	0.26387
265.04	0.26396
265.06	0.26407
265.08	0.26419
265.1	0.26429
265.12	0.26439
265.14	0.26449
265.16	0.26459
265.18	0.26471
265.2	0.26482
265.22	0.26493
265.24	0.26506
265.26	0.26515
265.28	0.26525
265.3	0.26536
265.32	0.26545
265.34	0.26558
265.36	0.26569
265.38	0.26579
265.4	0.26592
265.42	0.26601
265.44	0.26612
265.46	0.26624
265.48	0.26634
265.5	0.26646
265.52	0.26658
265.54	0.2667
265.56	0.26683
265.58	0.26694
265.6	0.26705
265.62	0.26718
265.64	0.26728
265.66	0.26741
265.68	0.26753
265.7	0.26765
265.72	0.26778
265.74	0.26789
265.76	0.268
265.78	0.26811
265.8	0.26822
265.82	0.26835
265.84	0.26847
265.86	0.26859
265.88	0.26871
265.9	0.26883
265.92	0.26895
265.94	0.26907
265.96	0.26919
265.98	0.26929
266	0.26941
266.02	0.26951
266.04	0.26961
266.06	0.26972
266.08	0.26983
266.1	0.26994
266.12	0.27005
266.14	0.27017
266.16	0.27029
266.18	0.27041
266.2	0.27053
266.22	0.27065
266.24	0.27079
266.26	0.27091
266.28	0.27105
266.3	0.27118
266.32	0.27131
266.34	0.27142
266.36	0.27154
266.38	0.27166
266.4	0.27177
266.42	0.27188
266.44	0.272
266.46	0.27211
266.48	0.27223
266.5	0.27235
266.52	0.27248
266.54	0.2726
266.56	0.27272
266.58	0.27284
266.6	0.27295
266.62	0.27308
266.64	0.2732
266.66	0.27332
266.68	0.27344
266.7	0.27357
266.72	0.2737
266.74	0.27383
266.76	0.27397
266.78	0.27411
266.8	0.27424
266.82	0.27437
266.84	0.2745
266.86	0.27463
266.88	0.27476
266.9	0.27488
266.92	0.275
266.94	0.27511
266.96	0.27523
266.98	0.27535
267	0.27548
267.02	0.27561
267.04	0.27573
267.06	0.27587
267.08	0.27601
267.1	0.27616
267.12	0.27629
267.14	0.27643
267.16	0.27656
267.18	0.2767
267.2	0.27684
267.22	0.27698
267.24	0.27712
267.26	0.27726
267.28	0.2774
267.3	0.27753
267.32	0.27767
267.34	0.27781
267.36	0.27795
267.38	0.27808
267.4	0.27822
267.42	0.27836
267.44	0.27849
267.46	0.27863
267.48	0.27877
267.5	0.27891
267.52	0.27906
267.54	0.27921
267.56	0.27936
267.58	0.27951
267.6	0.27966
267.62	0.27979
267.64	0.27994
267.66	0.28007
267.68	0.28021
267.7	0.28036
267.72	0.2805
267.74	0.28065
267.76	0.2808
267.78	0.28096
267.8	0.28112
267.82	0.28127
267.84	0.28142
267.86	0.28156
267.88	0.28172
267.9	0.28186
267.92	0.282
267.94	0.28214
267.96	0.28227
267.98	0.28242
268	0.28258
268.02	0.28275
268.04	0.2829
268.06	0.28306
268.08	0.28322
268.1	0.28338
268.12	0.28355
268.14	0.28371
268.16	0.28387
268.18	0.284
268.2	0.28415
268.22	0.2843
268.24	0.28444
268.26	0.28461
268.28	0.28475
268.3	0.28491
268.32	0.28506
268.34	0.28522
268.36	0.28538
268.38	0.28554
268.4	0.28569
268.42	0.28583
268.44	0.28597
268.46	0.28612
268.48	0.28627
268.5	0.28644
268.52	0.28659
268.54	0.28675
268.56	0.2869
268.58	0.28706
268.6	0.28723
268.62	0.28738
268.64	0.28754
268.66	0.28768
268.68	0.28783
268.7	0.28798
268.72	0.28814
268.74	0.28831
268.76	0.28847
268.78	0.28864
268.8	0.28881
268.82	0.28897
268.84	0.28914
268.86	0.28929
268.88	0.28944
268.9	0.28959
268.92	0.28974
268.94	0.28991
268.96	0.29007
268.98	0.29024
269	0.29039
269.02	0.29056
269.04	0.29073
269.06	0.29089
269.08	0.29105
269.1	0.29119
269.12	0.29134
269.14	0.29149
269.16	0.29165
269.18	0.29182
269.2	0.29197
269.22	0.29213
269.24	0.29228
269.26	0.29244
269.28	0.29261
269.3	0.29277
269.32	0.29294
269.34	0.29307
269.36	0.29322
269.38	0.29338
269.4	0.29353
269.42	0.2937
269.44	0.29385
269.46	0.294
269.48	0.29416
269.5	0.29432
269.52	0.29449
269.54	0.29464
269.56	0.29479
269.58	0.29494
269.6	0.29508
269.62	0.29523
269.64	0.29537
269.66	0.29553
269.68	0.29567
269.7	0.29582
269.72	0.29598
269.74	0.29613
269.76	0.29629
269.78	0.29643
269.8	0.29659
269.82	0.29675
269.84	0.2969
269.86	0.29707
269.88	0.29722
269.9	0.29738
269.92	0.29754
269.94	0.29769
269.96	0.29786
269.98	0.29801
270	0.29815
270.02	0.29831
270.04	0.29845
270.06	0.29861
270.08	0.29876
270.1	0.29892
270.12	0.29908
270.14	0.29923
270.16	0.2994
270.18	0.29954
270.2	0.2997
270.22	0.29985
270.24	0.29999
270.26	0.30015
270.28	0.30029
270.3	0.30045
270.32	0.30059
270.34	0.30074
270.36	0.30089
270.38	0.30103
270.4	0.30117
270.42	0.30131
270.44	0.30145
270.46	0.3016
270.48	0.30174
270.5	0.30188
270.52	0.30202
270.54	0.30217
270.56	0.30233
270.58	0.30248
270.6	0.30263
270.62	0.30276
270.64	0.3029
270.66	0.30306
270.68	0.3032
270.7	0.30336
270.72	0.30351
270.74	0.30366
270.76	0.30382
270.78	0.30397
270.8	0.30412
270.82	0.30426
270.84	0.3044
270.86	0.30455
270.88	0.30469
270.9	0.30484
270.92	0.30499
270.94	0.30514
270.96	0.3053
270.98	0.30543
271	0.30558
271.02	0.30572
271.04	0.30585
271.06	0.306
271.08	0.30614
271.1	0.30629
271.12	0.30643
271.14	0.30657
271.16	0.30672
271.18	0.30684
271.2	0.30698
271.22	0.30712
271.24	0.30726
271.26	0.30742
271.28	0.30756
271.3	0.30771
271.32	0.30787
271.34	0.30801
271.36	0.30817
271.38	0.3083
271.4	0.30843
271.42	0.30857
271.44	0.3087
271.46	0.30886
271.48	0.309
271.5	0.30913
271.52	0.30927
271.54	0.30939
271.56	0.30954
271.58	0.30967
271.6	0.30981
271.62	0.30996
271.64	0.31009
271.66	0.31024
271.68	0.31039
271.7	0.31053
271.72	0.31067
271.74	0.3108
271.76	0.31093
271.78	0.31107
271.8	0.31121
271.82	0.31138
271.84	0.31152
271.86	0.31168
271.88	0.31184
271.9	0.31197
271.92	0.31212
271.94	0.31226
271.96	0.3124
271.98	0.31257
272	0.31271
272.02	0.31287
272.04	0.31304
272.06	0.31319
272.08	0.31335
272.1	0.31349
272.12	0.31364
272.14	0.31381
272.16	0.31397
272.18	0.31414
272.2	0.3143
272.22	0.31446
272.24	0.31462
272.26	0.31476
272.28	0.3149
272.3	0.31505
272.32	0.3152
272.34	0.31538
272.36	0.31554
272.38	0.31571
272.4	0.31589
272.42	0.31604
272.44	0.3162
272.46	0.31635
272.48	0.3165
272.5	0.31667
272.52	0.31683
272.54	0.31699
272.56	0.31717
272.58	0.31733
272.6	0.31749
272.62	0.31763
272.64	0.31778
272.66	0.31795
272.68	0.31812
272.7	0.3183
272.72	0.31848
272.74	0.31865
272.76	0.31882
272.78	0.31897
272.8	0.31911
272.82	0.31928
272.84	0.31942
272.86	0.31958
272.88	0.31974
272.9	0.3199
272.92	0.32007
272.94	0.32022
272.96	0.32037
272.98	0.32053
273	0.32067
273.02	0.32083
273.04	0.32099
273.06	0.32115
273.08	0.32132
273.1	0.32146
273.12	0.32161
273.14	0.32178
273.16	0.32193
273.18	0.32209
273.2	0.32226
273.22	0.3224
273.24	0.32256
273.26	0.32271
273.28	0.32285
273.3	0.32302
273.32	0.32316
273.34	0.32332
273.36	0.32349
273.38	0.32363
273.4	0.32378
273.42	0.32391
273.44	0.32404
273.46	0.32421
273.48	0.32436
273.5	0.32453
273.52	0.3247
273.54	0.32484
273.56	0.32499
273.58	0.32513
273.6	0.32528
273.62	0.32546
273.64	0.32561
273.66	0.32577
273.68	0.32594
273.7	0.32608
273.72	0.32625
273.74	0.32641
273.76	0.32655
273.78	0.32671
273.8	0.32686
273.82	0.32702
273.84	0.32719
273.86	0.32733
273.88	0.32748
273.9	0.32764
273.92	0.32778
273.94	0.32796
273.96	0.32813
273.98	0.3283
274	0.32848
274.02	0.32862
274.04	0.32878
274.06	0.32894
274.08	0.32909
274.1	0.32928
274.12	0.32944
274.14	0.32962
274.16	0.32978
274.18	0.32996
274.2	0.33014
274.22	0.33029
274.24	0.33045
274.26	0.33059
274.28	0.33073
274.3	0.3309
274.32	0.33105
274.34	0.33121
274.36	0.33136
274.38	0.33152
274.4	0.33167
274.42	0.33182
274.44	0.33197
274.46	0.33213
274.48	0.33228
274.5	0.33243
274.52	0.33258
274.54	0.33271
274.56	0.33286
274.58	0.333
274.6	0.33315
274.62	0.3333
274.64	0.33345
274.66	0.33361
274.68	0.33377
274.7	0.33393
274.72	0.33408
274.74	0.33423
274.76	0.33438
274.78	0.33454
274.8	0.33468
274.82	0.33484
274.84	0.33499
274.86	0.33514
274.88	0.33531
274.9	0.33547
274.92	0.33562
274.94	0.33577
274.96	0.33592
274.98	0.33607
275	0.33622
275.02	0.33635
275.04	0.33649
275.06	0.33663
275.08	0.33676
275.1	0.33689
275.12	0.33703
275.14	0.33717
275.16	0.33732
275.18	0.33747
275.2	0.33762
275.22	0.33778
275.24	0.33793
275.26	0.3381
275.28	0.33825
275.3	0.33841
275.32	0.33855
275.34	0.33871
275.36	0.33885
275.38	0.339
275.4	0.33914
275.42	0.33929
275.44	0.33943
275.46	0.33956
275.48	0.33971
275.5	0.33984
275.52	0.33998
275.54	0.34011
275.56	0.34023
275.58	0.34036
275.6	0.34049
275.62	0.34063
275.64	0.34077
275.66	0.34091
275.68	0.34104
275.7	0.34118
275.72	0.34132
275.74	0.34146
275.76	0.34161
275.78	0.34174
275.8	0.34188
275.82	0.342
275.84	0.34212
275.86	0.34224
275.88	0.34236
275.9	0.34249
275.92	0.34261
275.94	0.34275
275.96	0.34288
275.98	0.34303
276	0.34318
276.02	0.34332
276.04	0.34345
276.06	0.34358
276.08	0.34372
276.1	0.34383
276.12	0.34396
276.14	0.34406
276.16	0.34418
276.18	0.3443
276.2	0.34442
276.22	0.34455
276.24	0.34467
276.26	0.3448
276.28	0.34493
276.3	0.34506
276.32	0.34521
276.34	0.34534
276.36	0.34548
276.38	0.34558
276.4	0.34569
276.42	0.3458
276.44	0.34591
276.46	0.34603
276.48	0.34614
276.5	0.34627
276.52	0.34638
276.54	0.34652
276.56	0.34666
276.58	0.34679
276.6	0.34692
276.62	0.34703
276.64	0.34716
276.66	0.34728
276.68	0.34741
276.7	0.34754
276.72	0.34766
276.74	0.34779
276.76	0.34792
276.78	0.34806
276.8	0.3482
276.82	0.34833
276.84	0.34847
276.86	0.34858
276.88	0.34871
276.9	0.34883
276.92	0.34896
276.94	0.3491
276.96	0.34922
276.98	0.34936
277	0.34949
277.02	0.34963
277.04	0.34978
277.06	0.34991
277.08	0.35005
277.1	0.35016
277.12	0.35029
277.14	0.35042
277.16	0.35055
277.18	0.35069
277.2	0.35082
277.22	0.35098
277.24	0.35112
277.26	0.35127
277.28	0.35142
277.3	0.35155
277.32	0.35169
277.34	0.35181
277.36	0.35195
277.38	0.35208
277.4	0.35221
277.42	0.35235
277.44	0.35247
277.46	0.3526
277.48	0.35272
277.5	0.35285
277.52	0.353
277.54	0.35312
277.56	0.35325
277.58	0.35336
277.6	0.35349
277.62	0.35362
277.64	0.35375
277.66	0.35388
277.68	0.35401
277.7	0.35415
277.72	0.35428
277.74	0.3544
277.76	0.35454
277.78	0.35465
277.8	0.35477
277.82	0.35488
277.84	0.35499
277.86	0.35512
277.88	0.35523
277.9	0.35537
277.92	0.3555
277.94	0.35563
277.96	0.35577
277.98	0.35588
278	0.356
278.02	0.3561
278.04	0.3562
278.06	0.35632
278.08	0.35643
278.1	0.35655
278.12	0.35666
278.14	0.35678
278.16	0.35691
278.18	0.35703
278.2	0.35716
278.22	0.35727
278.24	0.35738
278.26	0.3575
278.28	0.35762
278.3	0.35776
278.32	0.35787
278.34	0.35798
278.36	0.3581
278.38	0.35821
278.4	0.35835
278.42	0.35845
278.44	0.35857
278.46	0.35868
278.48	0.35879
278.5	0.35892
278.52	0.35903
278.54	0.35916
278.56	0.35928
278.58	0.35939
278.6	0.35952
278.62	0.35962
278.64	0.35974
278.66	0.35985
278.68	0.35997
278.7	0.3601
278.72	0.36021
278.74	0.36035
278.76	0.36048
278.78	0.36061
278.8	0.36075
278.82	0.36086
278.84	0.36097
278.86	0.36107
278.88	0.36117
278.9	0.3613
278.92	0.36139
278.94	0.36151
278.96	0.36162
278.98	0.36173
279	0.36186
279.02	0.36195
279.04	0.36207
279.06	0.36217
279.08	0.36227
279.1	0.36239
279.12	0.36249
279.14	0.36261
279.16	0.36272
279.18	0.36283
279.2	0.36295
279.22	0.36304
279.24	0.36313
279.26	0.36321
279.28	0.36329
279.3	0.36339
279.32	0.36349
279.34	0.36361
279.36	0.36372
279.38	0.36382
279.4	0.36394
279.42	0.36402
279.44	0.36411
279.46	0.36421
279.48	0.3643
279.5	0.36442
279.52	0.36453
279.54	0.36465
279.56	0.36477
279.58	0.36488
279.6	0.36499
279.62	0.36509
279.64	0.36518
279.66	0.3653
279.68	0.36539
279.7	0.36552
279.72	0.36562
279.74	0.36573
279.76	0.36586
279.78	0.36597
279.8	0.36608
279.82	0.36618
279.84	0.36627
279.86	0.36638
279.88	0.36646
279.9	0.36658
279.92	0.36669
279.94	0.3668
279.96	0.36691
279.98	0.36699
280	0.36709
280.02	0.36719
280.04	0.36728
280.06	0.36739
280.08	0.36749
280.1	0.3676
280.12	0.36772
280.14	0.36781
280.16	0.36792
280.18	0.36801
280.2	0.36809
280.22	0.3682
280.24	0.3683
280.26	0.3684
280.28	0.36851
280.3	0.36861
280.32	0.36873
280.34	0.36882
280.36	0.36892
280.38	0.36903
280.4	0.36913
280.42	0.36925
280.44	0.36934
280.46	0.36944
280.48	0.36955
280.5	0.36961
280.52	0.3697
280.54	0.36979
280.56	0.36988
280.58	0.37
280.6	0.37009
280.62	0.3702
280.64	0.3703
280.66	0.37039
280.68	0.37049
280.7	0.37057
280.72	0.37065
280.74	0.37075
280.76	0.37083
280.78	0.37093
280.8	0.37104
280.82	0.37112
280.84	0.37123
280.86	0.3713
280.88	0.37138
280.9	0.37148
280.92	0.37156
280.94	0.37166
280.96	0.37176
280.98	0.37185
281	0.37196
281.02	0.37203
281.04	0.37211
281.06	0.37221
281.08	0.37228
281.1	0.37238
281.12	0.37245
281.14	0.37253
281.16	0.37262
281.18	0.37268
281.2	0.37275
281.22	0.37283
281.24	0.3729
281.26	0.37299
281.28	0.37307
281.3	0.37315
281.32	0.37325
281.34	0.37331
281.36	0.37338
281.38	0.37346
281.4	0.37351
281.42	0.37359
281.44	0.37366
281.46	0.37373
281.48	0.3738
281.5	0.37385
281.52	0.3739
281.54	0.37397
281.56	0.37403
281.58	0.37412
281.6	0.37419
281.62	0.37425
281.64	0.37433
281.66	0.37437
281.68	0.37442
281.7	0.37449
281.72	0.37453
281.74	0.3746
281.76	0.37465
281.78	0.3747
281.8	0.37476
281.82	0.37479
281.84	0.37483
281.86	0.37489
281.88	0.37493
281.9	0.37499
281.92	0.37506
281.94	0.3751
281.96	0.37516
281.98	0.3752
282	0.37523
282.02	0.3753
282.04	0.37534
282.06	0.37539
282.08	0.37545
282.1	0.37548
282.12	0.37552
282.14	0.37556
282.16	0.37558
282.18	0.37565
282.2	0.37568
282.22	0.37573
282.24	0.37578
282.26	0.3758
282.28	0.37583
282.3	0.37585
282.32	0.37587
282.34	0.37592
282.36	0.37596
282.38	0.37601
282.4	0.37607
282.42	0.3761
282.44	0.37615
282.46	0.37618
282.48	0.37622
282.5	0.37626
282.52	0.37629
282.54	0.37634
282.56	0.37637
282.58	0.37643
282.6	0.37649
282.62	0.37654
282.64	0.37661
282.66	0.37666
282.68	0.37672
282.7	0.37676
282.72	0.37681
282.74	0.37684
282.76	0.37688
282.78	0.37692
282.8	0.37695
282.82	0.37701
282.84	0.37706
282.86	0.37712
282.88	0.37716
282.9	0.37721
282.92	0.37725
282.94	0.37729
282.96	0.37733
282.98	0.37737
283	0.37741
283.02	0.37744
283.04	0.37749
283.06	0.37752
283.08	0.37756
283.1	0.37759
283.12	0.37763
283.14	0.37766
283.16	0.37771
283.18	0.37775
283.2	0.3778
283.22	0.37783
283.24	0.37788
283.26	0.37793
283.28	0.37799
283.3	0.37805
283.32	0.37811
283.34	0.37818
283.36	0.37824
283.38	0.3783
283.4	0.37836
283.42	0.37842
283.44	0.37847
283.46	0.37852
283.48	0.37857
283.5	0.37862
283.52	0.37867
283.54	0.37871
283.56	0.37876
283.58	0.3788
283.6	0.37884
283.62	0.37889
283.64	0.37895
283.66	0.37899
283.68	0.37904
283.7	0.37908
283.72	0.37912
283.74	0.37917
283.76	0.37923
283.78	0.37929
283.8	0.37934
283.82	0.37939
283.84	0.37945
283.86	0.37951
283.88	0.37957
283.9	0.37963
283.92	0.37969
283.94	0.37973
283.96	0.37978
283.98	0.37982
284	0.37987
284.02	0.37989
284.04	0.37993
284.06	0.37996
284.08	0.38001
284.1	0.38007
284.12	0.38012
284.14	0.38018
284.16	0.38023
284.18	0.38028
284.2	0.38033
284.22	0.38039
284.24	0.38045
284.26	0.3805
284.28	0.38056
284.3	0.38059
284.32	0.38064
284.34	0.38067
284.36	0.38071
284.38	0.38076
284.4	0.38081
284.42	0.38087
284.44	0.38092
284.46	0.38099
284.48	0.38104
284.5	0.3811
284.52	0.38116
284.54	0.38122
284.56	0.38128
284.58	0.38131
284.6	0.38135
284.62	0.38138
284.64	0.38143
284.66	0.38149
284.68	0.38155
284.7	0.38161
284.72	0.38167
284.74	0.38174
284.76	0.3818
284.78	0.38187
284.8	0.38195
284.82	0.38199
284.84	0.38205
284.86	0.38209
284.88	0.38214
284.9	0.3822
284.92	0.38226
284.94	0.38232
284.96	0.38237
284.98	0.38244
285	0.3825
285.02	0.38257
285.04	0.38264
285.06	0.3827
285.08	0.38276
285.1	0.3828
285.12	0.38285
285.14	0.38291
285.16	0.38296
285.18	0.38303
285.2	0.38308
285.22	0.38314
285.24	0.38321
285.26	0.38327
285.28	0.38334
285.3	0.38339
285.32	0.38344
285.34	0.38346
285.36	0.3835
285.38	0.38356
285.4	0.3836
285.42	0.38367
285.44	0.38372
285.46	0.38378
285.48	0.38384
285.5	0.38389
285.52	0.38395
285.54	0.38399
285.56	0.38404
285.58	0.38409
285.6	0.38414
285.62	0.38421
285.64	0.38425
285.66	0.38431
285.68	0.38435
285.7	0.3844
285.72	0.38445
285.74	0.38449
285.76	0.38454
285.78	0.38456
285.8	0.38459
285.82	0.38462
285.84	0.38465
285.86	0.38471
285.88	0.38475
285.9	0.38481
285.92	0.38486
285.94	0.38491
285.96	0.38498
285.98	0.38501
286	0.38506
286.02	0.38509
286.04	0.38512
286.06	0.38518
286.08	0.38523
286.1	0.38529
286.12	0.38534
286.14	0.38539
286.16	0.38545
286.18	0.3855
286.2	0.38556
286.22	0.38559
286.24	0.38562
286.26	0.38566
286.28	0.3857
286.3	0.38577
286.32	0.38583
286.34	0.3859
286.36	0.38595
286.38	0.386
286.4	0.38605
286.42	0.38608
286.44	0.38612
286.46	0.38615
286.48	0.38618
286.5	0.38623
286.52	0.38626
286.54	0.38632
286.56	0.38637
286.58	0.38642
286.6	0.38648
286.62	0.38651
286.64	0.38657
286.66	0.38661
286.68	0.38666
286.7	0.38673
286.72	0.3868
286.74	0.38687
286.76	0.38694
286.78	0.38701
286.8	0.38709
286.82	0.38714
286.84	0.3872
286.86	0.38724
286.88	0.38729
286.9	0.38734
286.92	0.38739
286.94	0.38745
286.96	0.38751
286.98	0.38757
287	0.38764
287.02	0.3877
287.04	0.38778
287.06	0.38782
287.08	0.38787
287.1	0.38794
287.12	0.388
287.14	0.38807
287.16	0.38813
287.18	0.3882
287.2	0.38827
287.22	0.38833
287.24	0.38841
287.26	0.38845
287.28	0.3885
287.3	0.38857
287.32	0.38863
287.34	0.38872
287.36	0.38879
287.38	0.38887
287.4	0.38895
287.42	0.38901
287.44	0.38908
287.46	0.38911
287.48	0.38915
287.5	0.38921
287.52	0.38926
287.54	0.38933
287.56	0.38938
287.58	0.38945
287.6	0.38952
287.62	0.38956
287.64	0.3896
287.66	0.38963
287.68	0.38966
287.7	0.38971
287.72	0.38975
287.74	0.38982
287.76	0.38986
287.78	0.38992
287.8	0.38999
287.82	0.39003
287.84	0.39008
287.86	0.39011
287.88	0.39014
287.9	0.39019
287.92	0.39022
287.94	0.39028
287.96	0.39035
287.98	0.3904
288	0.39047
288.02	0.3905
288.04	0.39055
288.06	0.39061
288.08	0.39066
288.1	0.39074
288.12	0.39079
288.14	0.39085
288.16	0.39091
288.18	0.39096
288.2	0.39102
288.22	0.39104
288.24	0.39106
288.26	0.3911
288.28	0.39113
288.3	0.39119
288.32	0.39124
288.34	0.39129
288.36	0.39135
288.38	0.39138
288.4	0.39142
288.42	0.39146
288.44	0.39149
288.46	0.39154
288.48	0.39157
288.5	0.39162
288.52	0.39168
288.54	0.39171
288.56	0.39176
288.58	0.39178
288.6	0.3918
288.62	0.39186
288.64	0.39191
288.66	0.39197
288.68	0.39202
288.7	0.39206
288.72	0.3921
288.74	0.39212
288.76	0.39216
288.78	0.3922
288.8	0.39223
288.82	0.3923
288.84	0.39234
288.86	0.39239
288.88	0.39246
288.9	0.39248
288.92	0.39252
288.94	0.39255
288.96	0.39258
288.98	0.39265
289	0.3927
289.02	0.39276
289.04	0.39282
289.06	0.39285
289.08	0.39291
289.1	0.39294
289.12	0.39298
289.14	0.39305
289.16	0.39309
289.18	0.39314
289.2	0.39321
289.22	0.39326
289.24	0.39332
289.26	0.39335
289.28	0.39338
289.3	0.39344
289.32	0.39348
289.34	0.39354
289.36	0.3936
289.38	0.39363
289.4	0.39369
289.42	0.39371
289.44	0.39376
289.46	0.39384
289.48	0.39389
289.5	0.39396
289.52	0.39402
289.54	0.39406
289.56	0.39413
289.58	0.39416
289.6	0.3942
289.62	0.39426
289.64	0.3943
289.66	0.39437
289.68	0.39445
289.7	0.39451
289.72	0.39459
289.74	0.39462
289.76	0.39465
289.78	0.39472
289.8	0.39477
289.82	0.39484
289.84	0.39491
289.86	0.39495
289.88	0.39502
289.9	0.39508
289.92	0.39513
289.94	0.39521
289.96	0.39527
289.98	0.39534
290	0.39542
290.02	0.39547
290.04	0.39553
290.06	0.39559
290.08	0.39564
290.1	0.39574
290.12	0.3958
290.14	0.39589
290.16	0.39598
290.18	0.39602
290.2	0.39608
290.22	0.39614
290.24	0.39618
290.26	0.39627
290.28	0.39634
290.3	0.3964
290.32	0.39649
290.34	0.39653
290.36	0.3966
290.38	0.39668
290.4	0.39672
290.42	0.3968
290.44	0.39687
290.46	0.39693
290.48	0.39702
290.5	0.39707
290.52	0.39713
290.54	0.39719
290.56	0.39723
290.58	0.39731
290.6	0.39737
290.62	0.39741
290.64	0.39748
290.66	0.39751
290.68	0.39755
290.7	0.39761
290.72	0.39765
290.74	0.39773
290.76	0.39779
290.78	0.39785
290.8	0.39792
290.82	0.39796
290.84	0.39802
290.86	0.39806
290.88	0.3981
290.9	0.39815
290.92	0.3982
290.94	0.39826
290.96	0.39831
290.98	0.39838
291	0.39844
291.02	0.3985
291.04	0.39856
291.06	0.39861
291.08	0.39867
291.1	0.3987
291.12	0.39873
291.14	0.39876
291.16	0.39879
291.18	0.39883
291.2	0.39885
291.22	0.3989
291.24	0.39894
291.26	0.399
291.28	0.39905
291.3	0.39911
291.32	0.39915
291.34	0.39921
291.36	0.39926
291.38	0.39931
291.4	0.39935
291.42	0.39939
291.44	0.39944
291.46	0.39948
291.48	0.39952
291.5	0.39956
291.52	0.39962
291.54	0.39966
291.56	0.39971
291.58	0.39974
291.6	0.39979
291.62	0.39982
291.64	0.39987
291.66	0.39992
291.68	0.39997
291.7	0.40002
291.72	0.40008
291.74	0.40014
291.76	0.4002
291.78	0.40027
291.8	0.40032
291.82	0.40037
291.84	0.40042
291.86	0.40048
291.88	0.40054
291.9	0.4006
291.92	0.40065
291.94	0.40069
291.96	0.40073
291.98	0.40078
292	0.40083
292.02	0.40085
292.04	0.40089
292.06	0.40091
292.08	0.40093
292.1	0.40095
292.12	0.40098
292.14	0.40101
292.16	0.40103
292.18	0.40107
292.2	0.40109
292.22	0.40115
292.24	0.40119
292.26	0.40124
292.28	0.40129
292.3	0.40133
292.32	0.40138
292.34	0.40142
292.36	0.40146
292.38	0.40149
292.4	0.40151
292.42	0.40153
292.44	0.40155
292.46	0.40158
292.48	0.4016
292.5	0.40164
292.52	0.40167
292.54	0.4017
292.56	0.40173
292.58	0.40177
292.6	0.40181
292.62	0.40185
292.64	0.4019
292.66	0.40192
292.68	0.40195
292.7	0.40197
292.72	0.40198
292.74	0.402
292.76	0.40202
292.78	0.40204
292.8	0.40205
292.82	0.40208
292.84	0.4021
292.86	0.40213
292.88	0.40217
292.9	0.4022
292.92	0.40223
292.94	0.40225
292.96	0.40227
292.98	0.40229
293	0.40231
293.02	0.40232
293.04	0.40234
293.06	0.40238
293.08	0.40241
293.1	0.40244
293.12	0.40246
293.14	0.40249
293.16	0.40252
293.18	0.40253
293.2	0.40256
293.22	0.40255
293.24	0.40256
293.26	0.40256
293.28	0.40257
293.3	0.40261
293.32	0.40262
293.34	0.40265
293.36	0.40266
293.38	0.40268
293.4	0.40272
293.42	0.40274
293.44	0.40277
293.46	0.40277
293.48	0.40279
293.5	0.4028
293.52	0.40281
293.54	0.40285
293.56	0.40286
293.58	0.40288
293.6	0.4029
293.62	0.40291
293.64	0.40295
293.66	0.40297
293.68	0.40301
293.7	0.40301
293.72	0.40302
293.74	0.40305
293.76	0.40307
293.78	0.40311
293.8	0.40312
293.82	0.40316
293.84	0.40318
293.86	0.40321
293.88	0.40325
293.9	0.40326
293.92	0.40328
293.94	0.40328
293.96	0.40328
293.98	0.4033
294	0.4033
294.02	0.40333
294.04	0.40336
294.06	0.40339
294.08	0.40342
294.1	0.40344
294.12	0.40348
294.14	0.40349
294.16	0.40351
294.18	0.40352
294.2	0.40352
294.22	0.40355
294.24	0.40357
294.26	0.40362
294.28	0.40366
294.3	0.40368
294.32	0.40372
294.34	0.40372
294.36	0.40373
294.38	0.40373
294.4	0.40374
294.42	0.40375
294.44	0.40377
294.46	0.40381
294.48	0.40383
294.5	0.40387
294.52	0.4039
294.54	0.40392
294.56	0.40394
294.58	0.40394
294.6	0.40395
294.62	0.40397
294.64	0.40398
294.66	0.40401
294.68	0.40401
294.7	0.40404
294.72	0.40406
294.74	0.40408
294.76	0.40412
294.78	0.40412
294.8	0.40413
294.82	0.40414
294.84	0.40415
294.86	0.40419
294.88	0.4042
294.9	0.40423
294.92	0.40426
294.94	0.40428
294.96	0.40432
294.98	0.40432
295	0.40433
295.02	0.40433
295.04	0.40433
295.06	0.40435
295.08	0.40437
295.1	0.4044
295.12	0.40442
295.14	0.40445
295.16	0.40449
295.18	0.40451
295.2	0.40455
295.22	0.40457
295.24	0.4046
295.26	0.40463
295.28	0.40466
295.3	0.40471
295.32	0.40474
295.34	0.40478
295.36	0.40482
295.38	0.40483
295.4	0.40486
295.42	0.40486
295.44	0.40487
295.46	0.4049
295.48	0.40491
295.5	0.40495
295.52	0.40497
295.54	0.405
295.56	0.40503
295.58	0.40504
295.6	0.40505
295.62	0.40503
295.64	0.40501
295.66	0.40502
295.68	0.40502
295.7	0.40504
295.72	0.40503
295.74	0.40503
295.76	0.40504
295.78	0.40503
295.8	0.40503
295.82	0.40502
295.84	0.40502
295.86	0.40503
295.88	0.40503
295.9	0.40506
295.92	0.40508
295.94	0.40509
295.96	0.40511
295.98	0.4051
296	0.4051
296.02	0.40509
296.04	0.40509
296.06	0.40512
296.08	0.40514
296.1	0.40516
296.12	0.40518
296.14	0.40519
296.16	0.40522
296.18	0.40521
296.2	0.40522
296.22	0.40522
296.24	0.40523
296.26	0.40527
296.28	0.4053
296.3	0.40535
296.32	0.40539
296.34	0.4054
296.36	0.40543
296.38	0.40543
296.4	0.40543
296.42	0.40546
296.44	0.40547
296.46	0.4055
296.48	0.40551
296.5	0.40552
296.52	0.40556
296.54	0.40556
296.56	0.40558
296.58	0.40559
296.6	0.40559
296.62	0.40563
296.64	0.40564
296.66	0.40567
296.68	0.4057
296.7	0.40572
296.72	0.40575
296.74	0.40575
296.76	0.40576
296.78	0.40578
296.8	0.40578
296.82	0.40581
296.84	0.40581
296.86	0.40583
296.88	0.40586
296.9	0.40586
296.92	0.40587
296.94	0.40588
296.96	0.40588
296.98	0.40591
297	0.40592
297.02	0.40594
297.04	0.40597
297.06	0.40598
297.08	0.40601
297.1	0.40602
297.12	0.40603
297.14	0.40606
297.16	0.40607
297.18	0.40611
297.2	0.40614
297.22	0.40617
297.24	0.40621
297.26	0.40621
297.28	0.40622
297.3	0.40625
297.32	0.40626
297.34	0.40631
297.36	0.40635
297.38	0.40638
297.4	0.40643
297.42	0.40643
297.44	0.40645
297.46	0.40648
297.48	0.40649
297.5	0.40653
297.52	0.40655
297.54	0.40657
297.56	0.40661
297.58	0.40661
297.6	0.40664
297.62	0.40666
297.64	0.40668
297.66	0.40672
297.68	0.40674
297.7	0.40678
297.72	0.40683
297.74	0.40682
297.76	0.40684
297.78	0.40687
297.8	0.40689
297.82	0.40694
297.84	0.40697
297.86	0.40702
297.88	0.40707
297.9	0.40708
297.92	0.4071
297.94	0.40711
297.96	0.40712
297.98	0.40717
298	0.40719
298.02	0.40722
298.04	0.40727
298.06	0.40728
298.08	0.4073
298.1	0.40732
298.12	0.40731
298.14	0.40734
298.16	0.40734
298.18	0.40735
298.2	0.40738
298.22	0.40737
298.24	0.40737
298.26	0.40737
298.28	0.40736
298.3	0.40738
298.32	0.40738
298.34	0.40739
298.36	0.40741
298.38	0.40738
298.4	0.40738
298.42	0.40738
298.44	0.40735
298.46	0.40738
298.48	0.40737
298.5	0.40735
298.52	0.40734
298.54	0.4073
298.56	0.40727
298.58	0.40727
298.6	0.40724
298.62	0.40724
298.64	0.40724
298.66	0.40723
298.68	0.40723
298.7	0.40722
298.72	0.40719
298.74	0.40719
298.76	0.40717
298.78	0.40718
298.8	0.40719
298.82	0.40715
298.84	0.40714
298.86	0.40711
298.88	0.40708
298.9	0.40708
298.92	0.40707
298.94	0.40706
298.96	0.40707
298.98	0.40705
299	0.40706
299.02	0.40704
299.04	0.40702
299.06	0.40703
299.08	0.40702
299.1	0.40703
299.12	0.40704
299.14	0.40705
299.16	0.40707
299.18	0.40706
299.2	0.40705
299.22	0.40704
299.24	0.40703
299.26	0.40704
299.28	0.40702
299.3	0.40702
299.32	0.40701
299.34	0.40703
299.36	0.40704
299.38	0.40706
299.4	0.40707
299.42	0.40708
299.44	0.40709
299.46	0.40708
299.48	0.40709
299.5	0.40708
299.52	0.40707
299.54	0.40707
299.56	0.40706
299.58	0.40707
299.6	0.40707
299.62	0.40709
299.64	0.40709
299.66	0.40709
299.68	0.40708
299.7	0.40709
299.72	0.40707
299.74	0.40706
299.76	0.40704
299.78	0.40704
299.8	0.40705
299.82	0.40704
299.84	0.40704
299.86	0.40704
299.88	0.40703
299.9	0.40703
299.92	0.40702
299.94	0.407
299.96	0.40698
299.98	0.40695
300	0.40693
300.02	0.40691
300.04	0.40689
300.06	0.40686
300.08	0.40684
300.1	0.40681
300.12	0.40677
300.14	0.40675
300.16	0.40672
300.18	0.4067
300.2	0.40666
300.22	0.40663
300.24	0.4066
300.26	0.40658
300.28	0.40655
300.3	0.40652
300.32	0.40648
300.34	0.40645
300.36	0.40642
300.38	0.40639
300.4	0.40637
300.42	0.40633
300.44	0.40629
300.46	0.40623
300.48	0.40617
300.5	0.4061
300.52	0.40604
300.54	0.40598
300.56	0.40592
300.58	0.40587
300.6	0.40581
300.62	0.40578
300.64	0.40573
300.66	0.40569
300.68	0.40563
300.7	0.40558
300.72	0.40552
300.74	0.40548
300.76	0.40542
300.78	0.40534
300.8	0.40526
300.82	0.40517
300.84	0.40508
300.86	0.405
300.88	0.40492
300.9	0.40486
300.92	0.40478
300.94	0.40474
300.96	0.40468
300.98	0.40464
301	0.40458
301.02	0.40454
301.04	0.40449
301.06	0.40443
301.08	0.40439
301.1	0.40432
301.12	0.40425
301.14	0.40418
301.16	0.4041
301.18	0.40405
301.2	0.40399
301.22	0.40395
301.24	0.4039
301.26	0.40387
301.28	0.40383
301.3	0.40379
301.32	0.40376
301.34	0.40372
301.36	0.40368
301.38	0.40363
301.4	0.40358
301.42	0.40353
301.44	0.40347
301.46	0.40344
301.48	0.40339
301.5	0.40336
301.52	0.40332
301.54	0.40328
301.56	0.40325
301.58	0.40321
301.6	0.40317
301.62	0.40311
301.64	0.40306
301.66	0.40302
301.68	0.40296
301.7	0.40294
301.72	0.4029
301.74	0.40286
301.76	0.40282
301.78	0.40282
301.8	0.4028
301.82	0.40278
301.84	0.40276
301.86	0.40272
301.88	0.40267
301.9	0.40262
301.92	0.40255
301.94	0.40251
301.96	0.40243
301.98	0.40238
302	0.40231
302.02	0.40225
302.04	0.40218
302.06	0.4021
302.08	0.40202
302.1	0.40192
302.12	0.40182
302.14	0.40172
302.16	0.4016
302.18	0.40151
302.2	0.40139
302.22	0.40129
302.24	0.40116
302.26	0.40106
302.28	0.40096
302.3	0.40084
302.32	0.40072
302.34	0.40058
302.36	0.40044
302.38	0.40031
302.4	0.40016
302.42	0.40005
302.44	0.39988
302.46	0.39975
302.48	0.3996
302.5	0.39946
302.52	0.39932
302.54	0.39914
302.56	0.39896
302.58	0.39878
302.6	0.3986
302.62	0.39844
302.64	0.39824
302.66	0.39809
302.68	0.39789
302.7	0.39772
302.72	0.39754
302.74	0.39737
302.76	0.39716
302.78	0.39691
302.8	0.39664
302.82	0.39639
302.84	0.39613
302.86	0.39591
302.88	0.39567
302.9	0.39545
302.92	0.39523
302.94	0.39503
302.96	0.39484
302.98	0.39463
303	0.39443
303.02	0.39423
303.04	0.39404
303.06	0.39388
303.08	0.39371
303.1	0.39358
303.12	0.39343
303.14	0.39328
303.16	0.39315
303.18	0.39301
303.2	0.39287
303.22	0.39271
303.24	0.39256
303.26	0.39242
303.28	0.39228
303.3	0.39217
303.32	0.39205
303.34	0.39195
303.36	0.39185
303.38	0.39175
303.4	0.39167
303.42	0.39155
303.44	0.39146
303.46	0.39135
303.48	0.39125
303.5	0.39117
303.52	0.39108
303.54	0.39101
303.56	0.39095
303.58	0.39088
303.6	0.39083
303.62	0.39075
303.64	0.39071
303.66	0.39064
303.68	0.39061
303.7	0.39057
303.72	0.39054
303.74	0.3905
303.76	0.39059
303.78	0.39078
303.8	0.39104
303.82	0.3912
303.84	0.39138
303.86	0.39148
303.88	0.39158
303.9	0.39165
303.92	0.39169
303.94	0.39171
303.96	0.3917
303.98	0.39166
304	0.39162
304.02	0.39151
304.04	0.3914
304.06	0.39124
304.08	0.39107
304.1	0.3909
304.12	0.3907
304.14	0.39051
304.16	0.3903
304.18	0.39007
304.2	0.38983
304.22	0.38954
304.24	0.38925
304.26	0.38894
304.28	0.38861
304.3	0.3883
304.32	0.38795
304.34	0.38762
304.36	0.38728
304.38	0.38694
304.4	0.3866
304.42	0.38622
304.44	0.38584
304.46	0.38545
304.48	0.38506
304.5	0.38468
304.52	0.38429
304.54	0.3839
304.56	0.38352
304.58	0.38311
304.6	0.38274
304.62	0.38231
304.64	0.38191
304.66	0.3815
304.68	0.38111
304.7	0.38071
304.72	0.38034
304.74	0.37993
304.76	0.37965
304.78	0.37942
304.8	0.37926
304.82	0.379
304.84	0.37877
304.86	0.37848
304.88	0.37818
304.9	0.37785
304.92	0.37751
304.94	0.37712
304.96	0.37675
304.98	0.37629
305	0.37584
305.02	0.37534
305.04	0.37485
305.06	0.37434
305.08	0.3738
305.1	0.37325
305.12	0.3727
305.14	0.37211
305.16	0.37154
305.18	0.37092
305.2	0.37031
305.22	0.36969
305.24	0.36904
305.26	0.36841
305.28	0.36777
305.3	0.3671
305.32	0.36644
305.34	0.36573
305.36	0.36502
305.38	0.3643
305.4	0.36358
305.42	0.36287
305.44	0.36214
305.46	0.36139
305.48	0.36066
305.5	0.35989
305.52	0.35914
305.54	0.35836
305.56	0.35757
305.58	0.35681
305.6	0.35602
305.62	0.35525
305.64	0.35448
305.66	0.35368
305.68	0.35289
305.7	0.35206
305.72	0.35125
305.74	0.35045
305.76	0.3496
305.78	0.34875
305.8	0.3479
305.82	0.34705
305.84	0.34622
305.86	0.34537
305.88	0.34453
305.9	0.3437
305.92	0.34285
305.94	0.34204
305.96	0.34123
305.98	0.34042
306	0.33963
306.02	0.33881
306.04	0.338
306.06	0.3372
306.08	0.3364
306.1	0.33563
306.12	0.33485
306.14	0.33406
306.16	0.3333
306.18	0.33251
306.2	0.33175
306.22	0.33098
306.24	0.33021
306.26	0.32946
306.28	0.3287
306.3	0.32794
306.32	0.32721
306.34	0.32645
306.36	0.32573
306.38	0.32499
306.4	0.32426
306.42	0.32355
306.44	0.32283
306.46	0.32211
306.48	0.32141
306.5	0.32067
306.52	0.31995
306.54	0.31923
306.56	0.31853
306.58	0.31784
306.6	0.31715
306.62	0.31646
306.64	0.3158
306.66	0.3151
306.68	0.31444
306.7	0.31377
306.72	0.3131
306.74	0.31244
306.76	0.31179
306.78	0.31115
306.8	0.31053
306.82	0.30986
306.84	0.30922
306.86	0.30858
306.88	0.30794
306.9	0.30732
306.92	0.3067
306.94	0.30605
306.96	0.30544
306.98	0.30479
307	0.30416
307.02	0.30353
307.04	0.3029
307.06	0.30228
307.08	0.30166
307.1	0.30103
307.12	0.30041
307.14	0.29977
307.16	0.29913
307.18	0.29852
307.2	0.29789
307.22	0.29727
307.24	0.29665
307.26	0.29602
307.28	0.2954
307.3	0.29475
307.32	0.29411
307.34	0.29349
307.36	0.29285
307.38	0.29224
307.4	0.29161
307.42	0.29097
307.44	0.29035
307.46	0.2897
307.48	0.28906
307.5	0.28841
307.52	0.28776
307.54	0.28713
307.56	0.28649
307.58	0.28587
307.6	0.28524
307.62	0.28461
307.64	0.28399
307.66	0.28336
307.68	0.28273
307.7	0.28209
307.72	0.28145
307.74	0.28081
307.76	0.28018
307.78	0.27954
307.8	0.27889
307.82	0.27827
307.84	0.27763
307.86	0.27701
307.88	0.27639
307.9	0.27577
307.92	0.27514
307.94	0.27452
307.96	0.27391
307.98	0.27329
308	0.27268
308.02	0.27206
308.04	0.27144
308.06	0.27081
308.08	0.2702
308.1	0.26958
308.12	0.26896
308.14	0.26835
308.16	0.26774
308.18	0.26714
308.2	0.26655
308.22	0.26596
308.24	0.26537
308.26	0.26478
308.28	0.2642
308.3	0.26363
308.32	0.26305
308.34	0.26248
308.36	0.26191
308.38	0.26135
308.4	0.26078
308.42	0.26021
308.44	0.25965
308.46	0.25909
308.48	0.25853
308.5	0.25796
308.52	0.25741
308.54	0.25685
308.56	0.2563
308.58	0.25573
308.6	0.25517
308.62	0.2546
308.64	0.25404
308.66	0.25347
308.68	0.25291
308.7	0.25236
308.72	0.25181
308.74	0.25127
308.76	0.25073
308.78	0.2502
308.8	0.24967
308.82	0.24914
308.84	0.24861
308.86	0.24808
308.88	0.24755
308.9	0.24702
308.92	0.24649
308.94	0.24596
308.96	0.24544
308.98	0.2449
309	0.24438
309.02	0.24385
309.04	0.24332
309.06	0.24279
309.08	0.24226
309.1	0.24175
309.12	0.24122
309.14	0.24071
309.16	0.24019
309.18	0.23967
309.2	0.23915
309.22	0.23863
309.24	0.23812
309.26	0.2376
309.28	0.23708
309.3	0.23656
309.32	0.23604
309.34	0.23552
309.36	0.23501
309.38	0.2345
309.4	0.23398
309.42	0.23347
309.44	0.23296
309.46	0.23245
309.48	0.23194
309.5	0.23143
309.52	0.23092
309.54	0.2304
309.56	0.2299
309.58	0.22939
309.6	0.22888
309.62	0.22839
309.64	0.22787
309.66	0.22737
309.68	0.22686
309.7	0.22635
309.72	0.22585
309.74	0.22535
309.76	0.22485
309.78	0.22433
309.8	0.22382
309.82	0.2233
309.84	0.22279
309.86	0.22229
309.88	0.22179
309.9	0.22131
309.92	0.22081
309.94	0.22032
309.96	0.21983
309.98	0.21934
310	0.21885
310.02	0.21836
310.04	0.21787
310.06	0.21738
310.08	0.2169
310.1	0.21642
310.12	0.21594
310.14	0.21548
310.16	0.21501
310.18	0.21454
310.2	0.21408
310.22	0.2136
310.24	0.21314
310.26	0.21266
310.28	0.2122
310.3	0.21173
310.32	0.21127
310.34	0.21081
310.36	0.21035
310.38	0.20991
310.4	0.20946
310.42	0.20902
310.44	0.20859
310.46	0.20814
310.48	0.20771
310.5	0.20727
310.52	0.20683
310.54	0.2064
310.56	0.20596
310.58	0.20553
310.6	0.20509
310.62	0.20467
310.64	0.20424
310.66	0.20381
310.68	0.2034
310.7	0.20296
310.72	0.20254
310.74	0.20211
310.76	0.20168
310.78	0.20127
310.8	0.20085
310.82	0.20044
310.84	0.20003
310.86	0.19963
310.88	0.19922
310.9	0.19881
310.92	0.19839
310.94	0.19797
310.96	0.19756
310.98	0.19715
311	0.19674
311.02	0.19634
311.04	0.19593
311.06	0.19553
311.08	0.19513
311.1	0.19473
311.12	0.19433
311.14	0.19392
311.16	0.19351
311.18	0.1931
311.2	0.1927
311.22	0.19231
311.24	0.1919
311.26	0.19151
311.28	0.19111
311.3	0.19072
311.32	0.19033
311.34	0.18993
311.36	0.18954
311.38	0.18914
311.4	0.18874
311.42	0.18835
311.44	0.18796
311.46	0.18758
311.48	0.1872
311.5	0.18681
311.52	0.18644
311.54	0.18605
311.56	0.18568
311.58	0.18528
311.6	0.1849
311.62	0.18451
311.64	0.18413
311.66	0.18376
311.68	0.18338
311.7	0.18301
311.72	0.18263
311.74	0.18225
311.76	0.18188
311.78	0.18149
311.8	0.18112
311.82	0.18074
311.84	0.18037
311.86	0.18
311.88	0.17963
311.9	0.17926
311.92	0.1789
311.94	0.17853
311.96	0.17817
311.98	0.1778
312	0.17743
312.02	0.17706
312.04	0.1767
312.06	0.17634
312.08	0.17598
312.1	0.17562
312.12	0.17527
312.14	0.17491
312.16	0.17455
312.18	0.17418
312.2	0.17381
312.22	0.17345
312.24	0.17308
312.26	0.17273
312.28	0.17237
312.3	0.17201
312.32	0.17165
312.34	0.17129
312.36	0.17093
312.38	0.17057
312.4	0.17021
312.42	0.16985
312.44	0.16949
312.46	0.16914
312.48	0.16878
312.5	0.16843
312.52	0.16808
312.54	0.16773
312.56	0.16737
312.58	0.16702
312.6	0.16666
312.62	0.16631
312.64	0.16596
312.66	0.16561
312.68	0.16527
312.7	0.16493
312.72	0.16459
312.74	0.16424
312.76	0.16389
312.78	0.16354
312.8	0.1632
312.82	0.16286
312.84	0.16252
312.86	0.16219
312.88	0.16185
312.9	0.16151
312.92	0.16118
312.94	0.16084
312.96	0.16051
312.98	0.16018
313	0.15984
313.02	0.15951
313.04	0.15919
313.06	0.15886
313.08	0.15854
313.1	0.15821
313.12	0.15788
313.14	0.15755
313.16	0.15722
313.18	0.1569
313.2	0.15658
313.22	0.15625
313.24	0.15593
313.26	0.1556
313.28	0.15529
313.3	0.15497
313.32	0.15466
313.34	0.15434
313.36	0.15402
313.38	0.15371
313.4	0.1534
313.42	0.15309
313.44	0.15279
313.46	0.15247
313.48	0.15217
313.5	0.15185
313.52	0.15154
313.54	0.15124
313.56	0.15093
313.58	0.15063
313.6	0.15033
313.62	0.15003
313.64	0.14973
313.66	0.14943
313.68	0.14912
313.7	0.14883
313.72	0.14853
313.74	0.14824
313.76	0.14794
313.78	0.14764
313.8	0.14735
313.82	0.14705
313.84	0.14675
313.86	0.14646
313.88	0.14616
313.9	0.14587
313.92	0.14558
313.94	0.14528
313.96	0.145
313.98	0.1447
314	0.1444
314.02	0.14411
314.04	0.14381
314.06	0.14352
314.08	0.14323
314.1	0.14295
314.12	0.14266
314.14	0.14236
314.16	0.14207
314.18	0.14178
314.2	0.1415
314.22	0.14122
314.24	0.14093
314.26	0.14065
314.28	0.14038
314.3	0.14009
314.32	0.13981
314.34	0.13953
314.36	0.13924
314.38	0.13896
314.4	0.13868
314.42	0.1384
314.44	0.13812
314.46	0.13784
314.48	0.13756
314.5	0.13728
314.52	0.13699
314.54	0.13672
314.56	0.13644
314.58	0.13616
314.6	0.13588
314.62	0.1356
314.64	0.13533
314.66	0.13505
314.68	0.13476
314.7	0.13449
314.72	0.13421
314.74	0.13393
314.76	0.13366
314.78	0.13338
314.8	0.13311
314.82	0.13283
314.84	0.13256
314.86	0.13229
314.88	0.13202
314.9	0.13175
314.92	0.13148
314.94	0.1312
314.96	0.13093
314.98	0.13065
315	0.13038
315.02	0.13011
315.04	0.12984
315.06	0.12958
315.08	0.12931
315.1	0.12904
315.12	0.12877
315.14	0.1285
315.16	0.12823
315.18	0.12797
315.2	0.12771
315.22	0.12744
315.24	0.12718
315.26	0.12691
315.28	0.12664
315.3	0.12638
315.32	0.12612
315.34	0.12586
315.36	0.1256
315.38	0.12534
315.4	0.12508
315.42	0.12482
315.44	0.12455
315.46	0.1243
315.48	0.12404
315.5	0.12379
315.52	0.12354
315.54	0.12329
315.56	0.12303
315.58	0.12278
315.6	0.12253
315.62	0.12229
315.64	0.12204
315.66	0.12179
315.68	0.12155
315.7	0.1213
315.72	0.12106
315.74	0.12081
315.76	0.12056
315.78	0.12032
315.8	0.12007
315.82	0.11983
315.84	0.11958
315.86	0.11934
315.88	0.11911
315.9	0.11886
315.92	0.11862
315.94	0.11838
315.96	0.11815
315.98	0.11791
316	0.11767
316.02	0.11744
316.04	0.11721
316.06	0.11698
316.08	0.11676
316.1	0.11653
316.12	0.1163
316.14	0.11607
316.16	0.11585
316.18	0.11562
316.2	0.1154
316.22	0.11518
316.24	0.11495
316.26	0.11473
316.28	0.1145
316.3	0.11427
316.32	0.11404
316.34	0.11381
316.36	0.11359
316.38	0.11336
316.4	0.11313
316.42	0.11291
316.44	0.11268
316.46	0.11246
316.48	0.11224
316.5	0.11202
316.52	0.1118
316.54	0.11158
316.56	0.11137
316.58	0.11115
316.6	0.11093
316.62	0.11072
316.64	0.11051
316.66	0.11029
316.68	0.11008
316.7	0.10987
316.72	0.10966
316.74	0.10945
316.76	0.10924
316.78	0.10903
316.8	0.10882
316.82	0.10861
316.84	0.10839
316.86	0.10818
316.88	0.10797
316.9	0.10776
316.92	0.10755
316.94	0.10735
316.96	0.10714
316.98	0.10694
317	0.10674
317.02	0.10654
317.04	0.10634
317.06	0.10614
317.08	0.10594
317.1	0.10574
317.12	0.10554
317.14	0.10534
317.16	0.10514
317.18	0.10494
317.2	0.10475
317.22	0.10455
317.24	0.10435
317.26	0.10416
317.28	0.10396
317.3	0.10376
317.32	0.10357
317.34	0.10338
317.36	0.10319
317.38	0.103
317.4	0.10281
317.42	0.10262
317.44	0.10243
317.46	0.10225
317.48	0.10206
317.5	0.10188
317.52	0.1017
317.54	0.10151
317.56	0.10132
317.58	0.10113
317.6	0.10095
317.62	0.10077
317.64	0.10059
317.66	0.10041
317.68	0.10023
317.7	0.10005
317.72	0.099874
317.74	0.099695
317.76	0.09952
317.78	0.099343
317.8	0.099172
317.82	0.098995
317.84	0.098821
317.86	0.098645
317.88	0.098471
317.9	0.098301
317.92	0.098131
317.94	0.097963
317.96	0.097794
317.98	0.097625
318	0.097457
318.02	0.09729
318.04	0.097126
318.06	0.096957
318.08	0.096791
318.1	0.09662
318.12	0.096451
318.14	0.096285
318.16	0.096119
318.18	0.095957
318.2	0.095791
318.22	0.095627
318.24	0.095463
318.26	0.0953
318.28	0.09514
318.3	0.094975
318.32	0.094813
318.34	0.094645
318.36	0.094479
318.38	0.094314
318.4	0.09415
318.42	0.09399
318.44	0.093825
318.46	0.093665
318.48	0.093504
318.5	0.093345
318.52	0.093188
318.54	0.093026
318.56	0.092866
318.58	0.092701
318.6	0.092539
318.62	0.092379
318.64	0.092218
318.66	0.092064
318.68	0.091903
318.7	0.091747
318.72	0.091589
318.74	0.091433
318.76	0.091279
318.78	0.091121
318.8	0.090964
318.82	0.090803
318.84	0.090643
318.86	0.090486
318.88	0.090327
318.9	0.090172
318.92	0.090012
318.94	0.089856
318.96	0.089698
318.98	0.089539
319	0.089382
319.02	0.089221
319.04	0.089061
319.06	0.088901
319.08	0.088741
319.1	0.088586
319.12	0.088427
319.14	0.088272
319.16	0.088115
319.18	0.087961
319.2	0.087809
319.22	0.087651
319.24	0.087495
319.26	0.087336
319.28	0.087178
319.3	0.087024
319.32	0.086867
319.34	0.086714
319.36	0.086556
319.38	0.086402
319.4	0.086246
319.42	0.086092
319.44	0.08594
319.46	0.085782
319.48	0.085626
319.5	0.08547
319.52	0.085315
319.54	0.085165
319.56	0.085012
319.58	0.084864
319.6	0.084711
319.62	0.08456
319.64	0.08441
319.66	0.084257
319.68	0.084106
319.7	0.083952
319.72	0.083798
319.74	0.083648
319.76	0.083496
319.78	0.083349
319.8	0.0832
319.82	0.083053
319.84	0.082906
319.86	0.082758
319.88	0.082612
319.9	0.082463
319.92	0.082314
319.94	0.082168
319.96	0.08202
319.98	0.081875
320	0.081726
320.02	0.081581
320.04	0.081436
320.06	0.081289
320.08	0.081145
320.1	0.080996
320.12	0.080849
320.14	0.080705
320.16	0.080559
320.18	0.080418
320.2	0.080273
320.22	0.080132
320.24	0.07999
320.26	0.079849
320.28	0.079708
320.3	0.079562
320.32	0.079418
320.34	0.079274
320.36	0.079129
320.38	0.07899
320.4	0.078848
320.42	0.078709
320.44	0.078568
320.46	0.078428
320.48	0.078289
320.5	0.078144
320.52	0.078002
320.54	0.077859
320.56	0.077716
320.58	0.07758
320.6	0.077441
320.62	0.077304
320.64	0.077169
320.66	0.077031
320.68	0.076895
320.7	0.076756
320.72	0.076619
320.74	0.076481
320.76	0.076345
320.78	0.076212
320.8	0.076077
320.82	0.075945
320.84	0.075811
320.86	0.075676
320.88	0.075544
320.9	0.075406
320.92	0.075271
320.94	0.075137
320.96	0.075003
320.98	0.074875
321	0.074743
321.02	0.074615
321.04	0.074486
321.06	0.074355
321.08	0.074226
321.1	0.074092
321.12	0.073959
321.14	0.073829
321.16	0.073699
321.18	0.073574
321.2	0.073446
321.22	0.073319
321.24	0.073193
321.26	0.073063
321.28	0.072937
321.3	0.072808
321.32	0.07268
321.34	0.072556
321.36	0.072431
321.38	0.072309
321.4	0.072186
321.42	0.072063
321.44	0.071942
321.46	0.071814
321.48	0.071688
321.5	0.071563
321.52	0.071438
321.54	0.071318
321.56	0.071196
321.58	0.071076
321.6	0.070957
321.62	0.070833
321.64	0.070711
321.66	0.070585
321.68	0.07046
321.7	0.070337
321.72	0.070213
321.74	0.070093
321.76	0.06997
321.78	0.069848
321.8	0.069731
321.82	0.069608
321.84	0.069487
321.86	0.069365
321.88	0.069243
321.9	0.069127
321.92	0.069008
321.94	0.06889
321.96	0.068775
321.98	0.068655
322	0.068538
322.02	0.068418
322.04	0.068301
322.06	0.068187
322.08	0.06807
322.1	0.067957
322.12	0.067845
322.14	0.067731
322.16	0.06762
322.18	0.067503
322.2	0.067388
322.22	0.067276
322.24	0.06716
322.26	0.06705
322.28	0.066938
322.3	0.066825
322.32	0.066714
322.34	0.066598
322.36	0.066484
322.38	0.066372
322.4	0.066258
322.42	0.066149
322.44	0.066036
322.46	0.065925
322.48	0.065815
322.5	0.0657
322.52	0.065586
322.54	0.065471
322.56	0.065355
322.58	0.065244
322.6	0.065131
322.62	0.065018
322.64	0.064908
322.66	0.064795
322.68	0.064686
322.7	0.064575
322.72	0.064464
322.74	0.064357
322.76	0.064248
322.78	0.064139
322.8	0.064032
322.82	0.063923
322.84	0.063815
322.86	0.063705
322.88	0.063596
322.9	0.063491
322.92	0.063384
322.94	0.06328
322.96	0.063176
322.98	0.063068
323	0.062961
323.02	0.062853
323.04	0.062747
323.06	0.062646
323.08	0.062543
323.1	0.062441
323.12	0.062341
323.14	0.062236
323.16	0.062133
323.18	0.06203
323.2	0.061926
323.22	0.061826
323.24	0.061724
323.26	0.061624
323.28	0.061526
323.3	0.061424
323.32	0.061325
323.34	0.061225
323.36	0.061125
323.38	0.061029
323.4	0.060931
323.42	0.060833
323.44	0.060739
323.46	0.060637
323.48	0.06054
323.5	0.060443
323.52	0.060345
323.54	0.060251
323.56	0.060155
323.58	0.060058
323.6	0.059965
323.62	0.059867
323.64	0.059771
323.66	0.059678
323.68	0.059581
323.7	0.059488
323.72	0.059394
323.74	0.059298
323.76	0.059205
323.78	0.059108
323.8	0.059012
323.82	0.05892
323.84	0.058825
323.86	0.058734
323.88	0.058643
323.9	0.058549
323.92	0.058455
323.94	0.058359
323.96	0.058264
323.98	0.058173
324	0.058079
324.02	0.057988
324.04	0.057895
324.06	0.057801
324.08	0.057709
324.1	0.057615
324.12	0.05752
324.14	0.057426
324.16	0.05733
324.18	0.057238
324.2	0.057144
324.22	0.057052
324.24	0.056957
324.26	0.056864
324.28	0.056771
324.3	0.056676
324.32	0.056582
324.34	0.056486
324.36	0.05639
324.38	0.056295
324.4	0.056199
324.42	0.056106
324.44	0.056012
324.46	0.055921
324.48	0.055826
324.5	0.055733
324.52	0.055641
324.54	0.055549
324.56	0.055458
324.58	0.055367
324.6	0.055277
324.62	0.055185
324.64	0.055093
324.66	0.055
324.68	0.054907
324.7	0.054814
324.72	0.054721
324.74	0.054628
324.76	0.054537
324.78	0.054447
324.8	0.054355
324.82	0.054265
324.84	0.054173
324.86	0.054084
324.88	0.053993
324.9	0.053904
324.92	0.053813
324.94	0.053724
324.96	0.053632
324.98	0.053542
325	0.05345
325.02	0.053359
325.04	0.053266
325.06	0.053174
325.08	0.053081
325.1	0.052989
325.12	0.052897
325.14	0.052807
325.16	0.052716
325.18	0.052624
325.2	0.052532
325.22	0.05244
325.24	0.052347
325.26	0.052255
325.28	0.052161
325.3	0.052068
325.32	0.051974
325.34	0.051882
325.36	0.051788
325.38	0.051696
325.4	0.051602
325.42	0.05151
325.44	0.051416
325.46	0.051324
325.48	0.05123
325.5	0.051138
325.52	0.051046
325.54	0.050954
325.56	0.05086
325.58	0.050768
325.6	0.050675
325.62	0.050581
325.64	0.050486
325.66	0.050391
325.68	0.050294
325.7	0.050199
325.72	0.050102
325.74	0.050008
325.76	0.049912
325.78	0.049819
325.8	0.049724
325.82	0.049632
325.84	0.049539
325.86	0.049447
325.88	0.049355
325.9	0.049262
325.92	0.049169
325.94	0.049073
325.96	0.048978
325.98	0.048883
326	0.048788
326.02	0.048694
326.04	0.0486
326.06	0.048509
326.08	0.048415
326.1	0.048324
326.12	0.048231
326.14	0.04814
326.16	0.048049
326.18	0.047958
326.2	0.047867
326.22	0.047774
326.24	0.047682
326.26	0.04759
326.28	0.047497
326.3	0.047406
326.32	0.047314
326.34	0.047225
326.36	0.047134
326.38	0.047045
326.4	0.046956
326.42	0.046867
326.44	0.046778
326.46	0.046688
326.48	0.046598
326.5	0.046507
326.52	0.046417
326.54	0.046329
326.56	0.04624
326.58	0.046154
326.6	0.046066
326.62	0.04598
326.64	0.045894
326.66	0.045808
326.68	0.045724
326.7	0.045638
326.72	0.045553
326.74	0.045467
326.76	0.045382
326.78	0.045298
326.8	0.045214
326.82	0.045131
326.84	0.045046
326.86	0.044964
326.88	0.044882
326.9	0.044799
326.92	0.044719
326.94	0.044636
326.96	0.044555
326.98	0.044473
327	0.044392
327.02	0.044312
327.04	0.044231
327.06	0.044153
327.08	0.044073
327.1	0.043995
327.12	0.043917
327.14	0.04384
327.16	0.043763
327.18	0.043684
327.2	0.043606
327.22	0.043527
327.24	0.043449
327.26	0.043372
327.28	0.043297
327.3	0.043222
327.32	0.043147
327.34	0.043073
327.36	0.043001
327.38	0.042928
327.4	0.042858
327.42	0.042782
327.44	0.04271
327.46	0.042637
327.48	0.042565
327.5	0.042493
327.52	0.042422
327.54	0.042351
327.56	0.042282
327.58	0.042212
327.6	0.042144
327.62	0.042074
327.64	0.042007
327.66	0.041936
327.68	0.041868
327.7	0.0418
327.72	0.041733
327.74	0.041667
327.76	0.041601
327.78	0.041535
327.8	0.04147
327.82	0.041404
327.84	0.041341
327.86	0.041273
327.88	0.041208
327.9	0.041143
327.92	0.04108
327.94	0.041019
327.96	0.040958
327.98	0.040897
328	0.040838
328.02	0.040777
328.04	0.040719
328.06	0.040658
328.08	0.040598
328.1	0.040536
328.12	0.040477
328.14	0.04042
328.16	0.040363
328.18	0.040307
328.2	0.04025
328.22	0.040192
328.24	0.040136
328.26	0.040077
328.28	0.040022
328.3	0.039964
328.32	0.039908
328.34	0.039852
328.36	0.039798
328.38	0.039746
328.4	0.039694
328.42	0.039643
328.44	0.039592
328.46	0.039539
328.48	0.03949
328.5	0.039437
328.52	0.039387
328.54	0.039337
328.56	0.039288
328.58	0.039239
328.6	0.03919
328.62	0.039142
328.64	0.039094
328.66	0.039046
328.68	0.038999
328.7	0.03895
328.72	0.038903
328.74	0.038854
328.76	0.038807
328.78	0.038761
328.8	0.038715
328.82	0.038668
328.84	0.038623
328.86	0.038576
328.88	0.038531
328.9	0.038483
328.92	0.038438
328.94	0.038391
328.96	0.038345
328.98	0.0383
329	0.038254
329.02	0.038209
329.04	0.038165
329.06	0.038119
329.08	0.038075
329.1	0.038028
329.12	0.037983
329.14	0.037937
329.16	0.03789
329.18	0.037847
329.2	0.037802
329.22	0.037758
329.24	0.037715
329.26	0.03767
329.28	0.037626
329.3	0.03758
329.32	0.037535
329.34	0.037491
329.36	0.037445
329.38	0.037402
329.4	0.037356
329.42	0.037312
329.44	0.037268
329.46	0.037223
329.48	0.037178
329.5	0.037131
329.52	0.037084
329.54	0.037039
329.56	0.036993
329.58	0.036948
329.6	0.036902
329.62	0.036856
329.64	0.036811
329.66	0.036765
329.68	0.036719
329.7	0.036673
329.72	0.036625
329.74	0.036579
329.76	0.036531
329.78	0.036485
329.8	0.036439
329.82	0.036393
329.84	0.036348
329.86	0.0363
329.88	0.036254
329.9	0.036208
329.92	0.036163
329.94	0.036118
329.96	0.036072
329.98	0.036028
330	0.035983
330.02	0.035937
330.04	0.035892
330.06	0.035845
330.08	0.035797
330.1	0.035752
330.12	0.035705
330.14	0.035661
330.16	0.035616
330.18	0.035571
330.2	0.035526
330.22	0.03548
330.24	0.035433
330.26	0.035387
330.28	0.03534
330.3	0.035295
330.32	0.035248
330.34	0.035202
330.36	0.035156
330.38	0.035108
330.4	0.035061
330.42	0.035013
330.44	0.034965
330.46	0.034919
330.48	0.034872
330.5	0.034826
330.52	0.03478
330.54	0.034732
330.56	0.034684
330.58	0.034635
330.6	0.034587
330.62	0.034541
330.64	0.034491
330.66	0.034444
330.68	0.034396
330.7	0.034349
330.72	0.034302
330.74	0.034254
330.76	0.034206
330.78	0.034159
330.8	0.034111
330.82	0.034065
330.84	0.034017
330.86	0.03397
330.88	0.033923
330.9	0.033874
330.92	0.033827
330.94	0.03378
330.96	0.033732
330.98	0.033686
331	0.033636
331.02	0.033588
331.04	0.03354
331.06	0.03349
331.08	0.033442
331.1	0.033394
331.12	0.033345
331.14	0.033298
331.16	0.033249
331.18	0.033201
331.2	0.033152
331.22	0.033102
331.24	0.033051
331.26	0.033002
331.28	0.032952
331.3	0.032905
331.32	0.032856
331.34	0.032808
331.36	0.03276
331.38	0.03271
331.4	0.03266
331.42	0.03261
331.44	0.032558
331.46	0.03251
331.48	0.032459
331.5	0.032411
331.52	0.032362
331.54	0.032312
331.56	0.032261
331.58	0.032212
331.6	0.032161
331.62	0.032112
331.64	0.032062
331.66	0.032012
331.68	0.031962
331.7	0.031911
331.72	0.03186
331.74	0.031809
331.76	0.031758
331.78	0.031709
331.8	0.031659
331.82	0.031609
331.84	0.031559
331.86	0.031508
331.88	0.031458
331.9	0.031408
331.92	0.031357
331.94	0.031308
331.96	0.031257
331.98	0.031207
332	0.031158
332.02	0.031107
332.04	0.031056
332.06	0.031007
332.08	0.030956
332.1	0.030907
332.12	0.030858
332.14	0.030807
332.16	0.030758
332.18	0.030707
332.2	0.030657
332.22	0.030609
332.24	0.030559
332.26	0.030512
332.28	0.030464
332.3	0.030415
332.32	0.030367
332.34	0.030317
332.36	0.030269
332.38	0.030222
332.4	0.030174
332.42	0.030128
332.44	0.03008
332.46	0.030033
332.48	0.029986
332.5	0.029938
332.52	0.029889
332.54	0.029841
332.56	0.029792
332.58	0.029744
332.6	0.029696
332.62	0.029649
332.64	0.0296
332.66	0.029553
332.68	0.029504
332.7	0.029456
332.72	0.029408
332.74	0.02936
332.76	0.029312
332.78	0.029264
332.8	0.029217
332.82	0.029168
332.84	0.02912
332.86	0.029072
332.88	0.029024
332.9	0.028977
332.92	0.02893
332.94	0.028884
332.96	0.028838
332.98	0.028793
333	0.028746
333.02	0.028701
333.04	0.028656
333.06	0.028611
333.08	0.028566
333.1	0.028522
333.12	0.028478
333.14	0.028433
333.16	0.02839
333.18	0.028346
333.2	0.028302
333.22	0.028258
333.24	0.028215
333.26	0.028171
333.28	0.028128
333.3	0.028084
333.32	0.028041
333.34	0.027997
333.36	0.027954
333.38	0.027911
333.4	0.027868
333.42	0.027825
333.44	0.027783
333.46	0.027742
333.48	0.027701
333.5	0.027661
333.52	0.027621
333.54	0.027581
333.56	0.027542
333.58	0.027503
333.6	0.027465
333.62	0.027427
333.64	0.027389
333.66	0.027351
333.68	0.027314
333.7	0.027275
333.72	0.027237
333.74	0.027199
333.76	0.027161
333.78	0.027123
333.8	0.027085
333.82	0.027047
333.84	0.02701
333.86	0.026973
333.88	0.026937
333.9	0.0269
333.92	0.026864
333.94	0.026827
333.96	0.026791
333.98	0.026756
334	0.026721
334.02	0.026686
334.04	0.026651
334.06	0.026617
334.08	0.026583
334.1	0.026548
334.12	0.026515
334.14	0.026479
334.16	0.026445
334.18	0.02641
334.2	0.026377
334.22	0.026343
334.24	0.02631
334.26	0.026277
334.28	0.026244
334.3	0.026211
334.32	0.026179
334.34	0.026147
334.36	0.026116
334.38	0.026083
334.4	0.026052
334.42	0.02602
334.44	0.025989
334.46	0.025956
334.48	0.025924
334.5	0.025892
334.52	0.025861
334.54	0.02583
334.56	0.025799
334.58	0.025769
334.6	0.025738
334.62	0.025708
334.64	0.025679
334.66	0.025648
334.68	0.025619
334.7	0.025588
334.72	0.025557
334.74	0.025526
334.76	0.025496
334.78	0.025467
334.8	0.025437
334.82	0.025408
334.84	0.025378
334.86	0.025349
334.88	0.02532
334.9	0.025291
334.92	0.025262
334.94	0.025233
334.96	0.025203
334.98	0.025173
335	0.025144
335.02	0.025115
335.04	0.025086
335.06	0.025058
335.08	0.025028
335.1	0.025
335.12	0.024971
335.14	0.024942
335.16	0.024914
335.18	0.024884
335.2	0.024855
335.22	0.024826
335.24	0.024797
335.26	0.024768
335.28	0.024739
335.3	0.024711
335.32	0.024682
335.34	0.024653
335.36	0.024625
335.38	0.024596
335.4	0.024568
335.42	0.024538
335.44	0.024509
335.46	0.024479
335.48	0.02445
335.5	0.024421
335.52	0.024392
335.54	0.024364
335.56	0.024335
335.58	0.024308
335.6	0.02428
335.62	0.024252
335.64	0.024225
335.66	0.024197
335.68	0.024169
335.7	0.02414
335.72	0.024112
335.74	0.024084
335.76	0.024056
335.78	0.024028
335.8	0.024001
335.82	0.023974
335.84	0.023948
335.86	0.02392
335.88	0.023893
335.9	0.023866
335.92	0.023839
335.94	0.023812
335.96	0.023785
335.98	0.023759
336	0.023732
336.02	0.023706
336.04	0.023681
336.06	0.023655
336.08	0.02363
336.1	0.023603
336.12	0.023577
336.14	0.02355
336.16	0.023524
336.18	0.023498
336.2	0.023472
336.22	0.023446
336.24	0.02342
336.26	0.023395
336.28	0.02337
336.3	0.023344
336.32	0.02332
336.34	0.023294
336.36	0.023268
336.38	0.023242
336.4	0.023217
336.42	0.023192
336.44	0.023167
336.46	0.023142
336.48	0.023117
336.5	0.023092
336.52	0.023069
336.54	0.023044
336.56	0.02302
336.58	0.022994
336.6	0.022969
336.62	0.022945
336.64	0.022921
336.66	0.022897
336.68	0.022873
336.7	0.022848
336.72	0.022825
336.74	0.0228
336.76	0.022776
336.78	0.022751
336.8	0.022727
336.82	0.022702
336.84	0.022678
336.86	0.022654
336.88	0.02263
336.9	0.022606
336.92	0.022583
336.94	0.022558
336.96	0.022535
336.98	0.02251
337	0.022486
337.02	0.022463
337.04	0.022439
337.06	0.022417
337.08	0.022393
337.1	0.022371
337.12	0.022348
337.14	0.022325
337.16	0.022302
337.18	0.022278
337.2	0.022255
337.22	0.022231
337.24	0.022207
337.26	0.022184
337.28	0.02216
337.3	0.022137
337.32	0.022114
337.34	0.022092
337.36	0.02207
337.38	0.022046
337.4	0.022023
337.42	0.022
337.44	0.021977
337.46	0.021955
337.48	0.021931
337.5	0.021908
337.52	0.021886
337.54	0.021863
337.56	0.021841
337.58	0.021817
337.6	0.021794
337.62	0.02177
337.64	0.021747
337.66	0.021725
337.68	0.021703
337.7	0.021681
337.72	0.021659
337.74	0.021637
337.76	0.021615
337.78	0.021592
337.8	0.021571
337.82	0.021549
337.84	0.021527
337.86	0.021506
337.88	0.021485
337.9	0.021464
337.92	0.021444
337.94	0.021423
337.96	0.021403
337.98	0.021381
338	0.02136
338.02	0.02134
338.04	0.02132
338.06	0.0213
338.08	0.02128
338.1	0.021261
338.12	0.021242
338.14	0.021222
338.16	0.021204
338.18	0.021184
338.2	0.021165
338.22	0.021146
338.24	0.021127
338.26	0.021108
338.28	0.021088
338.3	0.021069
338.32	0.02105
338.34	0.02103
338.36	0.021012
338.38	0.020993
338.4	0.020975
338.42	0.020957
338.44	0.020939
338.46	0.020921
338.48	0.020903
338.5	0.020885
338.52	0.020867
338.54	0.020848
338.56	0.020831
338.58	0.020814
338.6	0.020796
338.62	0.020779
338.64	0.020762
338.66	0.020744
338.68	0.020728
338.7	0.02071
338.72	0.020693
338.74	0.020677
338.76	0.02066
338.78	0.020644
338.8	0.020628
338.82	0.020612
338.84	0.020596
338.86	0.020579
338.88	0.020562
338.9	0.020545
338.92	0.020529
338.94	0.020514
338.96	0.020498
338.98	0.020483
339	0.020467
339.02	0.020451
339.04	0.020435
339.06	0.020419
339.08	0.020403
339.1	0.020387
339.12	0.020372
339.14	0.020357
339.16	0.020342
339.18	0.020327
339.2	0.020313
339.22	0.020298
339.24	0.020282
339.26	0.020267
339.28	0.020252
339.3	0.020237
339.32	0.020223
339.34	0.020208
339.36	0.020195
339.38	0.020179
339.4	0.020164
339.42	0.020149
339.44	0.020134
339.46	0.02012
339.48	0.020106
339.5	0.020091
339.52	0.020077
339.54	0.020062
339.56	0.020047
339.58	0.020033
339.6	0.020019
339.62	0.020005
339.64	0.01999
339.66	0.019976
339.68	0.019962
339.7	0.019947
339.72	0.019932
339.74	0.019917
339.76	0.019902
339.78	0.019889
339.8	0.019874
339.82	0.019859
339.84	0.019845
339.86	0.01983
339.88	0.019814
339.9	0.0198
339.92	0.019784
339.94	0.01977
339.96	0.019755
339.98	0.01974
340	0.019725
340.02	0.019709
340.04	0.019693
340.06	0.019678
340.08	0.019662
340.1	0.019648
340.12	0.019632
340.14	0.019617
340.16	0.019602
340.18	0.019585
340.2	0.019569
340.22	0.019553
340.24	0.019537
340.26	0.019521
340.28	0.019505
340.3	0.019488
340.32	0.019472
340.34	0.019455
340.36	0.019438
340.38	0.019422
340.4	0.019405
340.42	0.019388
340.44	0.019372
340.46	0.019355
340.48	0.019338
340.5	0.01932
340.52	0.019302
340.54	0.019285
340.56	0.019267
340.58	0.01925
340.6	0.019233
340.62	0.019215
340.64	0.019198
340.66	0.019179
340.68	0.01916
340.7	0.019143
340.72	0.019124
340.74	0.019106
340.76	0.019087
340.78	0.019068
340.8	0.019049
340.82	0.01903
340.84	0.019011
340.86	0.018991
340.88	0.018971
340.9	0.018952
340.92	0.018933
340.94	0.018914
340.96	0.018894
340.98	0.018875
341	0.018856
341.02	0.018836
341.04	0.018816
341.06	0.018796
341.08	0.018776
341.1	0.018756
341.12	0.018735
341.14	0.018715
341.16	0.018694
341.18	0.018674
341.2	0.018653
341.22	0.018633
341.24	0.018612
341.26	0.018592
341.28	0.018571
341.3	0.01855
341.32	0.018529
341.34	0.018508
341.36	0.018487
341.38	0.018466
341.4	0.018444
341.42	0.018423
341.44	0.018401
341.46	0.01838
341.48	0.018357
341.5	0.018335
341.52	0.018313
341.54	0.018291
341.56	0.018268
341.58	0.018246
341.6	0.018223
341.62	0.018202
341.64	0.01818
341.66	0.018159
341.68	0.018137
341.7	0.018116
341.72	0.018094
341.74	0.018073
341.76	0.018051
341.78	0.01803
341.8	0.018008
341.82	0.017986
341.84	0.017963
341.86	0.017942
341.88	0.01792
341.9	0.017898
341.92	0.017875
341.94	0.017852
341.96	0.017829
341.98	0.017807
342	0.017784
342.02	0.017761
342.04	0.017737
342.06	0.017714
342.08	0.017691
342.1	0.017668
342.12	0.017645
342.14	0.017622
342.16	0.017599
342.18	0.017577
342.2	0.017553
342.22	0.017531
342.24	0.017507
342.26	0.017485
342.28	0.017461
342.3	0.017438
342.32	0.017415
342.34	0.017391
342.36	0.017367
342.38	0.017343
342.4	0.017319
342.42	0.017295
342.44	0.017272
342.46	0.017248
342.48	0.017224
342.5	0.017201
342.52	0.017178
342.54	0.017155
342.56	0.017131
342.58	0.017108
342.6	0.017085
342.62	0.017061
342.64	0.017038
342.66	0.017014
342.68	0.016991
342.7	0.016967
342.72	0.016943
342.74	0.016919
342.76	0.016896
342.78	0.016873
342.8	0.01685
342.82	0.016827
342.84	0.016804
342.86	0.016781
342.88	0.016757
342.9	0.016734
342.92	0.016711
342.94	0.016688
342.96	0.016665
342.98	0.016641
343	0.016617
343.02	0.016594
343.04	0.01657
343.06	0.016547
343.08	0.016524
343.1	0.016501
343.12	0.016479
343.14	0.016457
343.16	0.016435
343.18	0.016412
343.2	0.01639
343.22	0.016367
343.24	0.016344
343.26	0.016322
343.28	0.016299
343.3	0.016277
343.32	0.016255
343.34	0.016234
343.36	0.016212
343.38	0.016191
343.4	0.016169
343.42	0.016148
343.44	0.016126
343.46	0.016104
343.48	0.016082
343.5	0.01606
343.52	0.016038
343.54	0.016017
343.56	0.015995
343.58	0.015975
343.6	0.015953
343.62	0.015932
343.64	0.015911
343.66	0.01589
343.68	0.015869
343.7	0.015847
343.72	0.015826
343.74	0.015804
343.76	0.015783
343.78	0.015762
343.8	0.015741
343.82	0.015721
343.84	0.0157
343.86	0.015679
343.88	0.015658
343.9	0.015638
343.92	0.015618
343.94	0.015597
343.96	0.015576
343.98	0.015555
344	0.015534
344.02	0.015513
344.04	0.015492
344.06	0.015472
344.08	0.015452
344.1	0.015432
344.12	0.015412
344.14	0.015391
344.16	0.015371
344.18	0.01535
344.2	0.015329
344.22	0.01531
344.24	0.01529
344.26	0.01527
344.28	0.01525
344.3	0.01523
344.32	0.015211
344.34	0.015191
344.36	0.015171
344.38	0.01515
344.4	0.01513
344.42	0.01511
344.44	0.015089
344.46	0.01507
344.48	0.01505
344.5	0.015031
344.52	0.015012
344.54	0.014993
344.56	0.014974
344.58	0.014955
344.6	0.014936
344.62	0.014916
344.64	0.014897
344.66	0.014878
344.68	0.014859
344.7	0.014841
344.72	0.014822
344.74	0.014803
344.76	0.014785
344.78	0.014767
344.8	0.014748
344.82	0.014729
344.84	0.01471
344.86	0.014691
344.88	0.014673
344.9	0.014655
344.92	0.014636
344.94	0.014618
344.96	0.014601
344.98	0.014583
345	0.014565
345.02	0.014547
345.04	0.01453
345.06	0.014512
345.08	0.014494
345.1	0.014477
345.12	0.01446
345.14	0.014443
345.16	0.014426
345.18	0.014409
345.2	0.014393
345.22	0.014375
345.24	0.014359
345.26	0.014342
345.28	0.014325
345.3	0.014309
345.32	0.014293
345.34	0.014277
345.36	0.014261
345.38	0.014245
345.4	0.014229
345.42	0.014213
345.44	0.014197
345.46	0.01418
345.48	0.014164
345.5	0.014148
345.52	0.014131
345.54	0.014116
345.56	0.0141
345.58	0.014084
345.6	0.014068
345.62	0.014052
345.64	0.014036
345.66	0.014019
345.68	0.014003
345.7	0.013986
345.72	0.01397
345.74	0.013954
345.76	0.013938
345.78	0.013922
345.8	0.013906
345.82	0.01389
345.84	0.013874
345.86	0.013858
345.88	0.013842
345.9	0.013826
345.92	0.01381
345.94	0.013795
345.96	0.013779
345.98	0.013763
346	0.013748
346.02	0.013732
346.04	0.013717
346.06	0.013701
346.08	0.013685
346.1	0.01367
346.12	0.013655
346.14	0.01364
346.16	0.013625
346.18	0.013609
346.2	0.013595
346.22	0.013579
346.24	0.013564
346.26	0.013548
346.28	0.013533
346.3	0.013518
346.32	0.013503
346.34	0.013488
346.36	0.013474
346.38	0.013459
346.4	0.013444
346.42	0.013429
346.44	0.013414
346.46	0.013399
346.48	0.013384
346.5	0.01337
346.52	0.013356
346.54	0.013342
346.56	0.013328
346.58	0.013314
346.6	0.0133
346.62	0.013285
346.64	0.013271
346.66	0.013257
346.68	0.013243
346.7	0.013229
346.72	0.013215
346.74	0.013201
346.76	0.013188
346.78	0.013174
346.8	0.01316
346.82	0.013147
346.84	0.013133
346.86	0.01312
346.88	0.013106
346.9	0.013093
346.92	0.01308
346.94	0.013066
346.96	0.013053
346.98	0.013039
347	0.013026
347.02	0.013013
347.04	0.012999
347.06	0.012987
347.08	0.012974
347.1	0.012961
347.12	0.012949
347.14	0.012936
347.16	0.012923
347.18	0.012909
347.2	0.012897
347.22	0.012884
347.24	0.012871
347.26	0.012859
347.28	0.012847
347.3	0.012834
347.32	0.012822
347.34	0.01281
347.36	0.012797
347.38	0.012786
347.4	0.012774
347.42	0.012762
347.44	0.012751
347.46	0.012739
347.48	0.012727
347.5	0.012715
347.52	0.012703
347.54	0.012692
347.56	0.012681
347.58	0.01267
347.6	0.012659
347.62	0.012648
347.64	0.012637
347.66	0.012626
347.68	0.012615
347.7	0.012604
347.72	0.012593
347.74	0.012583
347.76	0.012572
347.78	0.012561
347.8	0.012552
347.82	0.01254
347.84	0.01253
347.86	0.01252
347.88	0.01251
347.9	0.0125
347.92	0.012491
347.94	0.012481
347.96	0.012472
347.98	0.012462
348	0.012453
348.02	0.012443
348.04	0.012434
348.06	0.012425
348.08	0.012416
348.1	0.012407
348.12	0.012399
348.14	0.01239
348.16	0.012382
348.18	0.012373
348.2	0.012365
348.22	0.012357
348.24	0.012349
348.26	0.012341
348.28	0.012333
348.3	0.012325
348.32	0.012317
348.34	0.012309
348.36	0.012302
348.38	0.012294
348.4	0.012288
348.42	0.01228
348.44	0.012274
348.46	0.012266
348.48	0.01226
348.5	0.012254
348.52	0.012248
348.54	0.012242
348.56	0.012236
348.58	0.01223
348.6	0.012224
348.62	0.012218
348.64	0.012212
348.66	0.012207
348.68	0.012201
348.7	0.012196
348.72	0.012192
348.74	0.012186
348.76	0.012182
348.78	0.012177
348.8	0.012173
348.82	0.012169
348.84	0.012166
348.86	0.012161
348.88	0.012159
348.9	0.012154
348.92	0.01215
348.94	0.012146
348.96	0.012143
348.98	0.01214
349	0.012137
349.02	0.012134
349.04	0.012132
349.06	0.012129
349.08	0.012127
349.1	0.012124
349.12	0.012121
349.14	0.012119
349.16	0.012116
349.18	0.012114
349.2	0.012113
349.22	0.01211
349.24	0.012109
349.26	0.012107
349.28	0.012106
349.3	0.012104
349.32	0.012103
349.34	0.012101
349.36	0.0121
349.38	0.012098
349.4	0.012098
349.42	0.012097
349.44	0.012096
349.46	0.012095
349.48	0.012095
349.5	0.012094
349.52	0.012094
349.54	0.012093
349.56	0.012094
349.58	0.012093
349.6	0.012093
349.62	0.012092
349.64	0.012093
349.66	0.012092
349.68	0.012092
349.7	0.012091
349.72	0.012092
349.74	0.012092
349.76	0.012093
349.78	0.012093
349.8	0.012094
349.82	0.012095
349.84	0.012096
349.86	0.012097
349.88	0.012099
349.9	0.0121
349.92	0.012102
349.94	0.012103
349.96	0.012106
349.98	0.012107
350	0.01211
350.02	0.012111
350.04	0.012114
350.06	0.012115
350.08	0.012118
350.1	0.01212
350.12	0.012122
350.14	0.012124
350.16	0.012127
350.18	0.012128
350.2	0.012131
350.22	0.012133
350.24	0.012135
350.26	0.012137
350.28	0.01214
350.3	0.012142
350.32	0.012145
350.34	0.012148
350.36	0.012151
350.38	0.012154
350.4	0.012156
350.42	0.012159
350.44	0.012162
350.46	0.012164
350.48	0.012168
350.5	0.01217
350.52	0.012173
350.54	0.012176
350.56	0.012179
350.58	0.012181
350.6	0.012183
350.62	0.012185
350.64	0.012187
350.66	0.01219
350.68	0.012192
350.7	0.012194
350.72	0.012196
350.74	0.012198
350.76	0.0122
350.78	0.012202
350.8	0.012204
350.82	0.012205
350.84	0.012207
350.86	0.012208
350.88	0.012209
350.9	0.01221
350.92	0.01221
350.94	0.01221
350.96	0.012209
350.98	0.012208
351	0.012207
351.02	0.012206
351.04	0.012204
351.06	0.012203
351.08	0.0122
351.1	0.012198
351.12	0.012195
351.14	0.012192
351.16	0.012188
351.18	0.012184
351.2	0.012179
351.22	0.012174
351.24	0.012168
351.26	0.012163
351.28	0.012156
351.3	0.012151
351.32	0.012143
351.34	0.012136
351.36	0.012127
351.38	0.01212
351.4	0.01211
351.42	0.012102
351.44	0.012091
351.46	0.012081
351.48	0.012068
351.5	0.012057
351.52	0.012044
351.54	0.012032
351.56	0.012017
351.58	0.012004
351.6	0.011988
351.62	0.011975
351.64	0.011958
351.66	0.011943
351.68	0.011925
351.7	0.011909
351.72	0.011889
351.74	0.011871
351.76	0.011849
351.78	0.01183
351.8	0.011807
351.82	0.011787
351.84	0.011762
351.86	0.011741
351.88	0.011716
351.9	0.011693
351.92	0.011667
351.94	0.011642
351.96	0.011614
351.98	0.011588
352	0.011559
352.02	0.011533
352.04	0.011502
352.06	0.011475
352.08	0.011443
352.1	0.011415
352.12	0.011383
352.14	0.011353
352.16	0.011319
352.18	0.011287
352.2	0.011252
352.22	0.011219
352.24	0.011182
352.26	0.011149
352.28	0.011111
352.3	0.011077
352.32	0.011037
352.34	0.011002
352.36	0.010961
352.38	0.010923
352.4	0.010881
352.42	0.010842
352.44	0.010799
352.46	0.010759
352.48	0.010714
352.5	0.010674
352.52	0.010628
352.54	0.010586
352.56	0.010539
352.58	0.010496
352.6	0.010447
352.62	0.010402
352.64	0.010352
352.66	0.010306
352.68	0.010255
352.7	0.010209
352.72	0.010156
352.74	0.010108
352.76	0.010055
352.78	0.010007
352.8	0.009953
352.82	0.0099032
352.84	0.0098475
352.86	0.0097959
352.88	0.0097382
352.9	0.0096855
352.92	0.0096262
352.94	0.0095719
352.96	0.0095109
352.98	0.0094549
353	0.0093926
353.02	0.0093352
353.04	0.009272
353.06	0.0092131
353.08	0.0091483
353.1	0.0090881
353.12	0.0090217
353.14	0.0089607
353.16	0.008893
353.18	0.0088307
353.2	0.0087621
353.22	0.0086984
353.24	0.0086288
353.26	0.0085637
353.28	0.0084929
353.3	0.0084267
353.32	0.0083546
353.34	0.0082877
353.36	0.0082148
353.38	0.0081473
353.4	0.0080737
353.42	0.0080053
353.44	0.0079313
353.46	0.0078619
353.48	0.0077872
353.5	0.007717
353.52	0.0076416
353.54	0.0075711
353.56	0.0074952
353.58	0.0074244
353.6	0.0073483
353.62	0.007277
353.64	0.0072008
353.66	0.007129
353.68	0.0070526
353.7	0.0069803
353.72	0.0069036
353.74	0.0068315
353.76	0.0067537
353.78	0.0066792
353.8	0.0066004
353.82	0.0065268
353.84	0.00645
353.86	0.0063777
353.88	0.0063028
353.9	0.006232
353.92	0.0061585
353.94	0.0060894
353.96	0.0060176
353.98	0.0059502
354	0.0058801
354.02	0.0058141
354.04	0.0057458
354.06	0.0056813
354.08	0.005615
354.1	0.0055519
354.12	0.005487
354.14	0.0054257
354.16	0.0053623
354.18	0.0053026
354.2	0.0052409
354.22	0.0051825
354.24	0.0051225
354.26	0.0050654
354.28	0.005007
354.3	0.0049511
354.32	0.004894
354.34	0.0048398
354.36	0.0047842
354.38	0.0047315
354.4	0.0046773
354.42	0.0046259
354.44	0.0045735
354.46	0.0045232
354.48	0.004472
354.5	0.0044228
354.52	0.0043729
354.54	0.0043253
354.56	0.0042767
354.58	0.0042305
354.6	0.0041833
354.62	0.0041382
354.64	0.0040925
354.66	0.0040485
354.68	0.004004
354.7	0.0039612
354.72	0.0039178
354.74	0.0038763
354.76	0.0038335
354.78	0.0037918
354.8	0.0037499
354.82	0.0037098
354.84	0.00367
354.86	0.0036318
354.88	0.003594
354.9	0.0035579
354.92	0.0035221
354.94	0.0034881
354.96	0.0034542
354.98	0.0034219
355	0.00339
355.02	0.0033593
355.04	0.0033291
355.06	0.0033001
355.08	0.0032715
355.1	0.0032443
355.12	0.0032174
355.14	0.0031918
355.16	0.0031666
355.18	0.0031424
355.2	0.0031187
355.22	0.0030959
355.24	0.0030736
355.26	0.0030522
355.28	0.0030313
355.3	0.0030114
355.32	0.0029918
355.34	0.0029731
355.36	0.0029549
355.38	0.0029373
355.4	0.0029202
355.42	0.0029038
355.44	0.002888
355.46	0.0028729
355.48	0.0028581
355.5	0.002844
355.52	0.0028305
355.54	0.0028173
355.56	0.0028048
355.58	0.0027926
355.6	0.002781
355.62	0.00277
355.64	0.0027594
355.66	0.0027494
355.68	0.0027398
355.7	0.0027306
355.72	0.0027219
355.74	0.0027134
355.76	0.0027056
355.78	0.0026984
355.8	0.0026915
355.82	0.002685
355.84	0.0026788
355.86	0.0026729
355.88	0.0026674
355.9	0.0026618
355.92	0.0026568
355.94	0.002652
355.96	0.0026475
355.98	0.0026433
356	0.0026393
356.02	0.0026354
356.04	0.002632
356.06	0.0026284
356.08	0.0026253
356.1	0.0026224
356.12	0.0026198
356.14	0.0026175
356.16	0.0026153
356.18	0.0026133
356.2	0.0026118
356.22	0.0026101
356.24	0.0026089
356.26	0.0026077
356.28	0.0026068
356.3	0.0026062
356.32	0.0026058
356.34	0.0026054
356.36	0.0026055
356.38	0.0026054
356.4	0.0026057
356.42	0.002606
356.44	0.0026067
356.46	0.0026075
356.48	0.0026086
356.5	0.0026097
356.52	0.0026112
356.54	0.0026125
356.56	0.0026143
356.58	0.0026161
356.6	0.0026182
356.62	0.0026205
356.64	0.0026229
356.66	0.0026253
356.68	0.0026281
356.7	0.0026307
356.72	0.0026336
356.74	0.0026366
356.76	0.0026398
356.78	0.0026431
356.8	0.0026466
356.82	0.0026502
356.84	0.0026542
356.86	0.002658
356.88	0.0026623
356.9	0.0026667
356.92	0.0026714
356.94	0.0026763
356.96	0.0026816
356.98	0.0026867
357	0.0026924
357.02	0.0026978
357.04	0.0027037
357.06	0.0027096
357.08	0.0027159
357.1	0.0027221
357.12	0.0027288
357.14	0.0027353
357.16	0.0027424
357.18	0.0027492
357.2	0.0027564
357.22	0.0027637
357.24	0.0027713
357.26	0.0027789
357.28	0.0027869
357.3	0.0027947
357.32	0.002803
357.34	0.0028112
357.36	0.0028199
357.38	0.0028287
357.4	0.0028378
357.42	0.0028469
357.44	0.0028563
357.46	0.0028656
357.48	0.0028754
357.5	0.0028849
357.52	0.0028949
357.54	0.0029048
357.56	0.0029151
357.58	0.0029253
357.6	0.002936
357.62	0.0029466
357.64	0.0029576
357.66	0.0029684
357.68	0.0029797
357.7	0.0029907
357.72	0.0030023
357.74	0.0030135
357.76	0.0030254
357.78	0.0030371
357.8	0.0030493
357.82	0.0030612
357.84	0.0030737
357.86	0.0030859
357.88	0.0030986
357.9	0.0031111
357.92	0.003124
357.94	0.0031367
357.96	0.0031499
357.98	0.0031628
358	0.0031763
358.02	0.0031894
358.04	0.003203
358.06	0.0032163
358.08	0.0032302
358.1	0.0032437
358.12	0.0032577
358.14	0.0032714
358.16	0.0032856
358.18	0.0032995
358.2	0.0033139
358.22	0.003328
358.24	0.0033426
358.26	0.0033569
358.28	0.0033717
358.3	0.0033863
358.32	0.0034014
358.34	0.0034162
358.36	0.0034316
358.38	0.0034467
358.4	0.0034623
358.42	0.0034777
358.44	0.0034936
358.46	0.0035092
358.48	0.0035253
358.5	0.0035411
358.52	0.0035574
358.54	0.0035735
358.56	0.00359
358.58	0.0036062
358.6	0.003623
358.62	0.0036392
358.64	0.0036561
358.66	0.0036725
358.68	0.0036895
358.7	0.0037059
358.72	0.003723
358.74	0.0037397
358.76	0.0037572
358.78	0.0037742
358.8	0.003792
358.82	0.0038095
358.84	0.0038277
358.86	0.0038455
358.88	0.0038639
358.9	0.0038819
358.92	0.0039006
358.94	0.0039189
358.96	0.0039379
358.98	0.0039565
359	0.0039758
359.02	0.0039946
359.04	0.0040142
359.06	0.0040332
359.08	0.0040531
359.1	0.0040724
359.12	0.0040926
359.14	0.0041124
359.16	0.004133
359.18	0.0041532
359.2	0.0041741
359.22	0.0041947
359.24	0.0042159
359.26	0.0042366
359.28	0.0042581
359.3	0.004279
359.32	0.0043007
359.34	0.0043218
359.36	0.0043438
359.38	0.0043654
359.4	0.0043879
359.42	0.0044098
359.44	0.0044326
359.46	0.004455
359.48	0.0044783
359.5	0.0045011
359.52	0.0045248
359.54	0.0045479
359.56	0.0045718
359.58	0.0045951
359.6	0.0046194
359.62	0.0046428
359.64	0.0046672
359.66	0.0046909
359.68	0.0047157
359.7	0.00474
359.72	0.0047653
359.74	0.0047901
359.76	0.0048158
359.78	0.004841
359.8	0.0048671
359.82	0.0048925
359.84	0.004919
359.86	0.0049446
359.88	0.0049713
359.9	0.004997
359.92	0.0050239
359.94	0.0050502
359.96	0.0050775
359.98	0.0051043
360	0.005132
360.02	0.005159
360.04	0.005187
360.06	0.0052143
360.08	0.0052429
360.1	0.0052704
360.12	0.0052992
360.14	0.0053269
360.16	0.0053558
360.18	0.005384
360.2	0.0054132
360.22	0.0054419
360.24	0.0054715
360.26	0.0055004
360.28	0.0055305
360.3	0.0055597
360.32	0.0055902
360.34	0.0056195
360.36	0.0056502
360.38	0.0056799
360.4	0.0057108
360.42	0.0057411
360.44	0.0057724
360.46	0.005803
360.48	0.0058347
360.5	0.0058656
360.52	0.0058978
360.54	0.0059289
360.56	0.0059615
360.58	0.0059928
360.6	0.0060256
360.62	0.0060575
360.64	0.0060907
360.66	0.0061232
360.68	0.0061567
360.7	0.0061896
360.72	0.0062234
360.74	0.0062566
360.76	0.0062912
360.78	0.0063245
360.8	0.0063593
360.82	0.0063926
360.84	0.0064273
360.86	0.0064612
360.88	0.0064965
360.9	0.0065312
360.92	0.006567
360.94	0.006602
360.96	0.0066384
360.98	0.0066738
361	0.0067108
361.02	0.0067464
361.04	0.0067834
361.06	0.0068192
361.08	0.0068564
361.1	0.006893
361.12	0.0069308
361.14	0.0069679
361.16	0.0070062
361.18	0.0070435
361.2	0.0070823
361.22	0.0071199
361.24	0.007159
361.26	0.0071967
361.28	0.0072358
361.3	0.0072741
361.32	0.0073137
361.34	0.0073527
361.36	0.0073926
361.38	0.0074319
361.4	0.0074725
361.42	0.0075117
361.44	0.0075526
361.46	0.007592
361.48	0.0076328
361.5	0.0076725
361.52	0.0077135
361.54	0.007754
361.56	0.0077956
361.58	0.0078365
361.6	0.0078787
361.62	0.0079198
361.64	0.0079625
361.66	0.0080036
361.68	0.0080464
361.7	0.0080879
361.72	0.008131
361.74	0.0081732
361.76	0.0082164
361.78	0.0082592
361.8	0.0083033
361.82	0.0083462
361.84	0.0083907
361.86	0.0084335
361.88	0.0084779
361.9	0.0085211
361.92	0.0085657
361.94	0.0086097
361.96	0.0086546
361.98	0.0086988
362	0.008744
362.02	0.0087882
362.04	0.0088339
362.06	0.0088778
362.08	0.0089234
362.1	0.0089675
362.12	0.0090129
362.14	0.0090581
362.16	0.009104
362.18	0.0091492
362.2	0.0091954
362.22	0.0092406
362.24	0.009287
362.26	0.009332
362.28	0.0093784
362.3	0.0094235
362.32	0.0094697
362.34	0.0095154
362.36	0.0095618
362.38	0.0096077
362.4	0.0096546
362.42	0.0097006
362.44	0.0097476
362.46	0.0097932
362.48	0.0098401
362.5	0.0098857
362.52	0.0099324
362.54	0.0099788
362.56	0.010025
362.58	0.010072
362.6	0.010119
362.62	0.010165
362.64	0.010212
362.66	0.010258
362.68	0.010305
362.7	0.010351
362.72	0.010398
362.74	0.010445
362.76	0.010493
362.78	0.010539
362.8	0.010587
362.82	0.010634
362.84	0.010682
362.86	0.010728
362.88	0.010776
362.9	0.010823
362.92	0.01087
362.94	0.010917
362.96	0.010965
362.98	0.011013
363	0.011061
363.02	0.011108
363.04	0.011156
363.06	0.011202
363.08	0.01125
363.1	0.011298
363.12	0.011346
363.14	0.011393
363.16	0.011441
363.18	0.011488
363.2	0.011536
363.22	0.011583
363.24	0.011631
363.26	0.011678
363.28	0.011725
363.3	0.011773
363.32	0.011821
363.34	0.011869
363.36	0.011917
363.38	0.011964
363.4	0.012012
363.42	0.012059
363.44	0.012107
363.46	0.012155
363.48	0.012203
363.5	0.012251
363.52	0.012299
363.54	0.012347
363.56	0.012395
363.58	0.012442
363.6	0.012491
363.62	0.012538
363.64	0.012586
363.66	0.012634
363.68	0.012683
363.7	0.012731
363.72	0.012779
363.74	0.012826
363.76	0.012875
363.78	0.012923
363.8	0.012971
363.82	0.01302
363.84	0.013067
363.86	0.013115
363.88	0.013164
363.9	0.013212
363.92	0.013261
363.94	0.013309
363.96	0.013357
363.98	0.013405
364	0.013453
364.02	0.013501
364.04	0.01355
364.06	0.013598
364.08	0.013646
364.1	0.013694
364.12	0.013742
364.14	0.01379
364.16	0.013838
364.18	0.013887
364.2	0.013936
364.22	0.013984
364.24	0.014033
364.26	0.014081
364.28	0.014129
364.3	0.014178
364.32	0.014227
364.34	0.014276
364.36	0.014325
364.38	0.014373
364.4	0.014423
364.42	0.014471
364.44	0.01452
364.46	0.014568
364.48	0.014618
364.5	0.014667
364.52	0.014716
364.54	0.014764
364.56	0.014814
364.58	0.014862
364.6	0.014911
364.62	0.01496
364.64	0.015009
364.66	0.015059
364.68	0.015108
364.7	0.015157
364.72	0.015207
364.74	0.015255
364.76	0.015304
364.78	0.015352
364.8	0.015401
364.82	0.01545
364.84	0.015499
364.86	0.015548
364.88	0.015599
364.9	0.015647
364.92	0.015697
364.94	0.015746
364.96	0.015796
364.98	0.015845
365	0.015895
365.02	0.015944
365.04	0.015995
365.06	0.016043
365.08	0.016093
365.1	0.016143
365.12	0.016192
365.14	0.016242
365.16	0.016293
365.18	0.016342
365.2	0.016393
365.22	0.016442
365.24	0.016492
365.26	0.016542
365.28	0.016592
365.3	0.016642
365.32	0.016693
365.34	0.016743
365.36	0.016794
365.38	0.016843
365.4	0.016894
365.42	0.016945
365.44	0.016996
365.46	0.017046
365.48	0.017099
365.5	0.017148
365.52	0.0172
365.54	0.017251
365.56	0.017303
365.58	0.017355
365.6	0.017407
365.62	0.017458
365.64	0.017511
365.66	0.017562
365.68	0.017614
365.7	0.017665
365.72	0.017717
365.74	0.01777
365.76	0.017823
365.78	0.017875
365.8	0.017928
365.82	0.01798
365.84	0.018034
365.86	0.018085
365.88	0.018138
365.9	0.01819
365.92	0.018243
365.94	0.018296
365.96	0.01835
365.98	0.018404
366	0.018458
366.02	0.018512
366.04	0.018566
366.06	0.018619
366.08	0.018674
366.1	0.018728
366.12	0.018784
366.14	0.018837
366.16	0.018892
366.18	0.018946
366.2	0.019001
366.22	0.019055
366.24	0.01911
366.26	0.019165
366.28	0.019221
366.3	0.019276
366.32	0.019332
366.34	0.019388
366.36	0.019444
366.38	0.019499
366.4	0.019555
366.42	0.01961
366.44	0.019667
366.46	0.019722
366.48	0.019778
366.5	0.019833
366.52	0.019889
366.54	0.019944
366.56	0.02
366.58	0.020055
366.6	0.020111
366.62	0.020166
366.64	0.020222
366.66	0.020278
366.68	0.020335
366.7	0.020391
366.72	0.020448
366.74	0.020504
366.76	0.020562
366.78	0.020618
366.8	0.020676
366.82	0.020733
366.84	0.020791
366.86	0.020848
366.88	0.020906
366.9	0.020964
366.92	0.021022
366.94	0.02108
366.96	0.021138
366.98	0.021196
367	0.021255
367.02	0.021313
367.04	0.021372
367.06	0.02143
367.08	0.021489
367.1	0.021546
367.12	0.021605
367.14	0.021662
367.16	0.02172
367.18	0.021778
367.2	0.021836
367.22	0.021894
367.24	0.021953
367.26	0.022011
367.28	0.022071
367.3	0.02213
367.32	0.022189
367.34	0.022248
367.36	0.022308
367.38	0.022366
367.4	0.022426
367.42	0.022485
367.44	0.022544
367.46	0.022602
367.48	0.022661
367.5	0.02272
367.52	0.022779
367.54	0.022837
367.56	0.022896
367.58	0.022955
367.6	0.023014
367.62	0.023074
367.64	0.023133
367.66	0.023192
367.68	0.023252
367.7	0.02331
367.72	0.02337
367.74	0.023429
367.76	0.023489
367.78	0.023546
367.8	0.023605
367.82	0.023664
367.84	0.023723
367.86	0.023782
367.88	0.023841
367.9	0.0239
367.92	0.023959
367.94	0.024018
367.96	0.024078
367.98	0.024136
368	0.024195
368.02	0.024253
368.04	0.024311
368.06	0.024369
368.08	0.024428
368.1	0.024486
368.12	0.024545
368.14	0.024603
368.16	0.024661
368.18	0.02472
368.2	0.024778
368.22	0.024836
368.24	0.024894
368.26	0.02495
368.28	0.025008
368.3	0.025064
368.32	0.025121
368.34	0.025178
368.36	0.025235
368.38	0.025292
368.4	0.025349
368.42	0.025406
368.44	0.025463
368.46	0.02552
368.48	0.025576
368.5	0.025632
368.52	0.025688
368.54	0.025743
368.56	0.025798
368.58	0.025853
368.6	0.025908
368.62	0.025964
368.64	0.02602
368.66	0.026076
368.68	0.026131
368.7	0.026186
368.72	0.026241
368.74	0.026294
368.76	0.026349
368.78	0.026403
368.8	0.026457
368.82	0.026513
368.84	0.026567
368.86	0.026623
368.88	0.026678
368.9	0.026733
368.92	0.026788
368.94	0.026842
368.96	0.026897
368.98	0.02695
369	0.027004
369.02	0.027058
369.04	0.027112
369.06	0.027166
369.08	0.02722
369.1	0.027274
369.12	0.027328
369.14	0.027383
369.16	0.027438
369.18	0.027491
369.2	0.027545
369.22	0.027598
369.24	0.027653
369.26	0.027707
369.28	0.027762
369.3	0.027816
369.32	0.02787
369.34	0.027925
369.36	0.027979
369.38	0.028032
369.4	0.028087
369.42	0.028139
369.44	0.028192
369.46	0.028245
369.48	0.028297
369.5	0.028351
369.52	0.028404
369.54	0.028457
369.56	0.02851
369.58	0.028563
369.6	0.028617
369.62	0.028669
369.64	0.028722
369.66	0.028774
369.68	0.028827
369.7	0.02888
369.72	0.028932
369.74	0.028985
369.76	0.029037
369.78	0.02909
369.8	0.029144
369.82	0.029197
369.84	0.029252
369.86	0.029305
369.88	0.029358
369.9	0.029412
369.92	0.029465
369.94	0.029519
369.96	0.029573
369.98	0.029627
370	0.029681
370.02	0.029734
370.04	0.029789
370.06	0.029841
370.08	0.029894
370.1	0.029946
370.12	0.029999
370.14	0.030053
370.16	0.030106
370.18	0.03016
370.2	0.030213
370.22	0.030266
370.24	0.03032
370.26	0.030372
370.28	0.030425
370.3	0.030477
370.32	0.03053
370.34	0.030583
370.36	0.030636
370.38	0.030689
370.4	0.030742
370.42	0.030795
370.44	0.030849
370.46	0.030901
370.48	0.030954
370.5	0.031006
370.52	0.031059
370.54	0.031113
370.56	0.031165
370.58	0.031219
370.6	0.031271
370.62	0.031324
370.64	0.031377
370.66	0.031428
370.68	0.03148
370.7	0.031531
370.72	0.031582
370.74	0.031634
370.76	0.031685
370.78	0.031737
370.8	0.031788
370.82	0.031838
370.84	0.03189
370.86	0.031939
370.88	0.03199
370.9	0.032039
370.92	0.03209
370.94	0.032141
370.96	0.032192
370.98	0.032243
371	0.032295
371.02	0.032345
371.04	0.032398
371.06	0.032448
371.08	0.0325
371.1	0.03255
371.12	0.032601
371.14	0.032653
371.16	0.032704
371.18	0.032754
371.2	0.032806
371.22	0.032856
371.24	0.032908
371.26	0.032957
371.28	0.033008
371.3	0.033059
371.32	0.033111
371.34	0.033164
371.36	0.033216
371.38	0.033267
371.4	0.033321
371.42	0.033372
371.44	0.033426
371.46	0.033477
371.48	0.03353
371.5	0.033583
371.52	0.033636
371.54	0.03369
371.56	0.033744
371.58	0.033798
371.6	0.033854
371.62	0.033905
371.64	0.03396
371.66	0.034014
371.68	0.034069
371.7	0.034125
371.72	0.03418
371.74	0.034236
371.76	0.034293
371.78	0.034347
371.8	0.034404
371.82	0.034457
371.84	0.034512
371.86	0.034567
371.88	0.034622
371.9	0.034679
371.92	0.034735
371.94	0.03479
371.96	0.034848
371.98	0.034902
372	0.034957
372.02	0.035011
372.04	0.035066
372.06	0.035122
372.08	0.035177
372.1	0.035233
372.12	0.03529
372.14	0.035344
372.16	0.0354
372.18	0.035454
372.2	0.035509
372.22	0.035565
372.24	0.035621
372.26	0.035677
372.28	0.035733
372.3	0.035789
372.32	0.035846
372.34	0.0359
372.36	0.035956
372.38	0.036013
372.4	0.036069
372.42	0.036127
372.44	0.036185
372.46	0.036241
372.48	0.036301
372.5	0.036356
372.52	0.036414
372.54	0.036472
372.56	0.03653
372.58	0.036589
372.6	0.036648
372.62	0.036706
372.64	0.036766
372.66	0.036823
372.68	0.036881
372.7	0.036939
372.72	0.036998
372.74	0.037057
372.76	0.037117
372.78	0.037176
372.8	0.037237
372.82	0.037296
372.84	0.037356
372.86	0.037416
372.88	0.037476
372.9	0.037537
372.92	0.037598
372.94	0.037658
372.96	0.037721
372.98	0.03778
373	0.037842
373.02	0.037902
373.04	0.037962
373.06	0.038025
373.08	0.038088
373.1	0.03815
373.12	0.038214
373.14	0.038273
373.16	0.038336
373.18	0.038397
373.2	0.03846
373.22	0.038525
373.24	0.038589
373.26	0.038652
373.28	0.038718
373.3	0.038778
373.32	0.038842
373.34	0.038905
373.36	0.038969
373.38	0.039033
373.4	0.039098
373.42	0.039161
373.44	0.039228
373.46	0.039291
373.48	0.039355
373.5	0.039419
373.52	0.039482
373.54	0.039547
373.56	0.039613
373.58	0.039678
373.6	0.039745
373.62	0.039809
373.64	0.039874
373.66	0.03994
373.68	0.040006
373.7	0.040072
373.72	0.040138
373.74	0.040201
373.76	0.040268
373.78	0.040332
373.8	0.040398
373.82	0.040465
373.84	0.040531
373.86	0.040597
373.88	0.040665
373.9	0.040729
373.92	0.040796
373.94	0.040861
373.96	0.040926
373.98	0.040993
374	0.04106
374.02	0.041128
374.04	0.041196
374.06	0.041261
374.08	0.041329
374.1	0.041394
374.12	0.04146
374.14	0.041527
374.16	0.041594
374.18	0.041663
374.2	0.041729
374.22	0.041797
374.24	0.041864
374.26	0.041929
374.28	0.041995
374.3	0.042058
374.32	0.042122
374.34	0.042185
374.36	0.042249
374.38	0.042314
374.4	0.042378
374.42	0.042442
374.44	0.042506
374.46	0.042571
374.48	0.042636
374.5	0.042701
374.52	0.042767
374.54	0.042832
374.56	0.042898
374.58	0.042961
374.6	0.043026
374.62	0.043089
374.64	0.043153
374.66	0.043216
374.68	0.04328
374.7	0.043345
374.72	0.043409
374.74	0.043475
374.76	0.04354
374.78	0.043606
374.8	0.04367
374.82	0.043734
374.84	0.043798
374.86	0.043862
374.88	0.043925
374.9	0.043989
374.92	0.04405
374.94	0.044113
374.96	0.044175
374.98	0.044236
375	0.044297
375.02	0.044357
375.04	0.044417
375.06	0.044477
375.08	0.044537
375.1	0.044597
375.12	0.044657
375.14	0.044717
375.16	0.044775
375.18	0.044833
375.2	0.044891
375.22	0.04495
375.24	0.045009
375.26	0.045068
375.28	0.045126
375.3	0.045186
375.32	0.045244
375.34	0.045304
375.36	0.045361
375.38	0.045421
375.4	0.045477
375.42	0.045536
375.44	0.045592
375.46	0.045651
375.48	0.045708
375.5	0.045765
375.52	0.045821
375.54	0.045876
375.56	0.045931
375.58	0.045984
375.6	0.046038
375.62	0.046091
375.64	0.046144
375.66	0.046198
375.68	0.046251
375.7	0.046306
375.72	0.046359
375.74	0.046413
375.76	0.046465
375.78	0.04652
375.8	0.046572
375.82	0.046626
375.84	0.046679
375.86	0.046731
375.88	0.046783
375.9	0.046833
375.92	0.046883
375.94	0.046932
375.96	0.046981
375.98	0.047031
376	0.047081
376.02	0.047134
376.04	0.047184
376.06	0.047236
376.08	0.047285
376.1	0.047335
376.12	0.047385
376.14	0.047435
376.16	0.047485
376.18	0.047534
376.2	0.047582
376.22	0.047628
376.24	0.047674
376.26	0.047722
376.28	0.047768
376.3	0.047817
376.32	0.047864
376.34	0.047911
376.36	0.047959
376.38	0.048008
376.4	0.048056
376.42	0.048103
376.44	0.048149
376.46	0.048194
376.48	0.04824
376.5	0.048287
376.52	0.048333
376.54	0.048382
376.56	0.048427
376.58	0.048475
376.6	0.048521
376.62	0.048569
376.64	0.048615
376.66	0.048659
376.68	0.048704
376.7	0.048748
376.72	0.048793
376.74	0.048837
376.76	0.048883
376.78	0.04893
376.8	0.048975
376.82	0.049022
376.84	0.049069
376.86	0.049117
376.88	0.049165
376.9	0.049211
376.92	0.049259
376.94	0.049305
376.96	0.049353
376.98	0.049399
377	0.049446
377.02	0.049494
377.04	0.049542
377.06	0.049592
377.08	0.049641
377.1	0.049689
377.12	0.049739
377.14	0.049787
377.16	0.049836
377.18	0.049882
377.2	0.049929
377.22	0.049976
377.24	0.050023
377.26	0.050072
377.28	0.050121
377.3	0.050171
377.32	0.050222
377.34	0.050272
377.36	0.050323
377.38	0.050371
377.4	0.050423
377.42	0.050471
377.44	0.05052
377.46	0.050571
377.48	0.050621
377.5	0.050673
377.52	0.050724
377.54	0.050776
377.56	0.050828
377.58	0.050878
377.6	0.050931
377.62	0.05098
377.64	0.051031
377.66	0.05108
377.68	0.05113
377.7	0.051182
377.72	0.051233
377.74	0.051284
377.76	0.051336
377.78	0.051389
377.8	0.051445
377.82	0.051496
377.84	0.05155
377.86	0.0516
377.88	0.051652
377.9	0.051705
377.92	0.051757
377.94	0.051811
377.96	0.051865
377.98	0.05192
378	0.051976
378.02	0.052029
378.04	0.052084
378.06	0.052135
378.08	0.052187
378.1	0.052239
378.12	0.052292
378.14	0.052347
378.16	0.052402
378.18	0.052457
378.2	0.052512
378.22	0.052567
378.24	0.052624
378.26	0.052676
378.28	0.05273
378.3	0.052782
378.32	0.052834
378.34	0.052889
378.36	0.052943
378.38	0.052999
378.4	0.053054
378.42	0.05311
378.44	0.053167
378.46	0.053222
378.48	0.053279
378.5	0.053333
378.52	0.053389
378.54	0.053447
378.56	0.053504
378.58	0.053562
378.6	0.05362
378.62	0.053678
378.64	0.053736
378.66	0.053792
378.68	0.05385
378.7	0.053905
378.72	0.05396
378.74	0.054018
378.76	0.054074
378.78	0.054132
378.8	0.05419
378.82	0.054247
378.84	0.054305
378.86	0.05436
378.88	0.054417
378.9	0.05447
378.92	0.054526
378.94	0.054582
378.96	0.054637
378.98	0.054695
379	0.054749
379.02	0.054805
379.04	0.054861
379.06	0.054916
379.08	0.054971
379.1	0.055022
379.12	0.055075
379.14	0.05513
379.16	0.055182
379.18	0.055238
379.2	0.055291
379.22	0.055344
379.24	0.055396
379.26	0.055447
379.28	0.055499
379.3	0.055549
379.32	0.055598
379.34	0.055649
379.36	0.055697
379.38	0.055749
379.4	0.055798
379.42	0.055847
379.44	0.055897
379.46	0.055943
379.48	0.055989
379.5	0.056035
379.52	0.056082
379.54	0.056132
379.56	0.056178
379.58	0.056226
379.6	0.056272
379.62	0.056318
379.64	0.056365
379.66	0.056407
379.68	0.05645
379.7	0.056494
379.72	0.056536
379.74	0.056582
379.76	0.056626
379.78	0.056672
379.8	0.056717
379.82	0.056762
379.84	0.056807
379.86	0.056848
379.88	0.056888
379.9	0.056932
379.92	0.056973
379.94	0.057019
379.96	0.057061
379.98	0.057105
380	0.057148
380.02	0.057188
380.04	0.057228
380.06	0.057269
380.08	0.057309
380.1	0.057352
380.12	0.05739
380.14	0.057432
380.16	0.057472
380.18	0.057511
380.2	0.057551
380.22	0.057587
380.24	0.057622
380.26	0.057662
380.28	0.057698
380.3	0.057739
380.32	0.057776
380.34	0.057814
380.36	0.057852
380.38	0.057887
380.4	0.057922
380.42	0.057958
380.44	0.057991
380.46	0.058027
380.48	0.05806
380.5	0.058096
380.52	0.058131
380.54	0.058165
380.56	0.058201
380.58	0.058236
380.6	0.058271
380.62	0.058309
380.64	0.058343
380.66	0.058381
380.68	0.058417
380.7	0.058452
380.72	0.05849
380.74	0.058523
380.76	0.058557
380.78	0.058594
380.8	0.058628
380.82	0.058665
380.84	0.058702
380.86	0.058738
380.88	0.058777
380.9	0.058812
380.92	0.058849
380.94	0.058887
380.96	0.058923
380.98	0.058962
381	0.058999
381.02	0.059035
381.04	0.059076
381.06	0.059111
381.08	0.059149
381.1	0.059188
381.12	0.059225
381.14	0.059264
381.16	0.059301
381.18	0.059339
381.2	0.05938
381.22	0.059416
381.24	0.059457
381.26	0.059498
381.28	0.059539
381.3	0.059584
381.32	0.059624
381.34	0.059665
381.36	0.059708
381.38	0.059745
381.4	0.059785
381.42	0.059827
381.44	0.059868
381.46	0.059913
381.48	0.059957
381.5	0.060001
381.52	0.060047
381.54	0.060086
381.56	0.060127
381.58	0.060168
381.6	0.060209
381.62	0.060253
381.64	0.060298
381.66	0.060341
381.68	0.060388
381.7	0.06043
381.72	0.060475
381.74	0.06052
381.76	0.060563
381.78	0.060609
381.8	0.060655
381.82	0.060699
381.84	0.060748
381.86	0.060791
381.88	0.060836
381.9	0.060882
381.92	0.060925
381.94	0.060972
381.96	0.061019
381.98	0.061062
382	0.061111
382.02	0.061153
382.04	0.061197
382.06	0.061246
382.08	0.061292
382.1	0.061341
382.12	0.061391
382.14	0.061434
382.16	0.061481
382.18	0.061527
382.2	0.061572
382.22	0.061622
382.24	0.061669
382.26	0.061716
382.28	0.061766
382.3	0.061812
382.32	0.06186
382.34	0.061907
382.36	0.061954
382.38	0.062005
382.4	0.062053
382.42	0.062105
382.44	0.062156
382.46	0.062204
382.48	0.062255
382.5	0.062301
382.52	0.06235
382.54	0.062399
382.56	0.062447
382.58	0.062497
382.6	0.062545
382.62	0.062596
382.64	0.062646
382.66	0.062696
382.68	0.062747
382.7	0.062796
382.72	0.062848
382.74	0.062896
382.76	0.062948
382.78	0.062997
382.8	0.063048
382.82	0.063097
382.84	0.063147
382.86	0.063198
382.88	0.06325
382.9	0.063302
382.92	0.063355
382.94	0.063406
382.96	0.063459
382.98	0.063512
383	0.063568
383.02	0.063622
383.04	0.063677
383.06	0.063732
383.08	0.063787
383.1	0.063842
383.12	0.0639
383.14	0.063955
383.16	0.064011
383.18	0.064065
383.2	0.064119
383.22	0.064171
383.24	0.064225
383.26	0.064277
383.28	0.06433
383.3	0.064382
383.32	0.064435
383.34	0.06449
383.36	0.064545
383.38	0.0646
383.4	0.064655
383.42	0.064709
383.44	0.064765
383.46	0.064822
383.48	0.06488
383.5	0.064938
383.52	0.064996
383.54	0.065054
383.56	0.065114
383.58	0.065174
383.6	0.065233
383.62	0.065291
383.64	0.065348
383.66	0.065404
383.68	0.065461
383.7	0.065515
383.72	0.065571
383.74	0.065624
383.76	0.06568
383.78	0.065735
383.8	0.065793
383.82	0.065852
383.84	0.065911
383.86	0.065971
383.88	0.06603
383.9	0.066089
383.92	0.066147
383.94	0.066206
383.96	0.066264
383.98	0.066322
384	0.066382
384.02	0.06644
384.04	0.066501
384.06	0.066557
384.08	0.066614
384.1	0.066669
384.12	0.066725
384.14	0.066782
384.16	0.066841
384.18	0.066901
384.2	0.066961
384.22	0.067021
384.24	0.067079
384.26	0.06714
384.28	0.067199
384.3	0.067256
384.32	0.067314
384.34	0.06737
384.36	0.067429
384.38	0.067486
384.4	0.067544
384.42	0.0676
384.44	0.067657
384.46	0.067715
384.48	0.067773
384.5	0.067835
384.52	0.067895
384.54	0.067956
384.56	0.068018
384.58	0.06808
384.6	0.068143
384.62	0.068202
384.64	0.068263
384.66	0.068319
384.68	0.068376
384.7	0.068432
384.72	0.06849
384.74	0.068549
384.76	0.068608
384.78	0.06867
384.8	0.06873
384.82	0.068792
384.84	0.068856
384.86	0.068916
384.88	0.068979
384.9	0.069037
384.92	0.069099
384.94	0.069159
384.96	0.069221
384.98	0.069284
385	0.069345
385.02	0.069408
385.04	0.06947
385.06	0.069531
385.08	0.069593
385.1	0.069654
385.12	0.069717
385.14	0.069776
385.16	0.069837
385.18	0.069896
385.2	0.069957
385.22	0.07002
385.24	0.070081
385.26	0.070144
385.28	0.070205
385.3	0.070269
385.32	0.070332
385.34	0.070393
385.36	0.070456
385.38	0.070513
385.4	0.070571
385.42	0.070628
385.44	0.070684
385.46	0.070744
385.48	0.0708
385.5	0.07086
385.52	0.070917
385.54	0.070977
385.56	0.071037
385.58	0.071095
385.6	0.071155
385.62	0.071211
385.64	0.071266
385.66	0.071323
385.68	0.071376
385.7	0.071433
385.72	0.071488
385.74	0.071545
385.76	0.071598
385.78	0.071655
385.8	0.071712
385.82	0.071767
385.84	0.071821
385.86	0.071871
385.88	0.07192
385.9	0.071976
385.92	0.072029
385.94	0.072085
385.96	0.072137
385.98	0.072192
386	0.072245
386.02	0.072297
386.04	0.07235
386.06	0.072399
386.08	0.072447
386.1	0.072494
386.12	0.072541
386.14	0.072593
386.16	0.072641
386.18	0.072694
386.2	0.072744
386.22	0.072795
386.24	0.072846
386.26	0.072895
386.28	0.072944
386.3	0.072991
386.32	0.073038
386.34	0.073087
386.36	0.073135
386.38	0.073187
386.4	0.073235
386.42	0.073286
386.44	0.073337
386.46	0.073385
386.48	0.073435
386.5	0.073479
386.52	0.073525
386.54	0.073572
386.56	0.073618
386.58	0.073668
386.6	0.073715
386.62	0.073765
386.64	0.073815
386.66	0.073863
386.68	0.073913
386.7	0.073958
386.72	0.074004
386.74	0.07405
386.76	0.074097
386.78	0.074147
386.8	0.074195
386.82	0.074247
386.84	0.074298
386.86	0.074348
386.88	0.074401
386.9	0.074448
386.92	0.074497
386.94	0.074545
386.96	0.074594
386.98	0.074647
387	0.074697
387.02	0.07475
387.04	0.074801
387.06	0.074854
387.08	0.074908
387.1	0.074958
387.12	0.07501
387.14	0.075058
387.16	0.075108
387.18	0.075161
387.2	0.075212
387.22	0.075265
387.24	0.075317
387.26	0.075368
387.28	0.075422
387.3	0.075472
387.32	0.075527
387.34	0.075578
387.36	0.075633
387.38	0.075689
387.4	0.075745
387.42	0.075802
387.44	0.07586
387.46	0.075917
387.48	0.075976
387.5	0.076029
387.52	0.076089
387.54	0.076144
387.56	0.076202
387.58	0.076262
387.6	0.076318
387.62	0.076378
387.64	0.076438
387.66	0.076496
387.68	0.076558
387.7	0.076615
387.72	0.076673
387.74	0.076727
387.76	0.076785
387.78	0.076846
387.8	0.076905
387.82	0.076966
387.84	0.077027
387.86	0.077085
387.88	0.07715
387.9	0.077209
387.92	0.077271
387.94	0.077331
387.96	0.07739
387.98	0.077454
388	0.077514
388.02	0.077576
388.04	0.077639
388.06	0.077698
388.08	0.07776
388.1	0.077817
388.12	0.077877
388.14	0.077939
388.16	0.078001
388.18	0.078063
388.2	0.078123
388.22	0.078186
388.24	0.078252
388.26	0.078312
388.28	0.078377
388.3	0.078437
388.32	0.0785
388.34	0.078566
388.36	0.078629
388.38	0.078695
388.4	0.078761
388.42	0.078824
388.44	0.078894
388.46	0.078957
388.48	0.079026
388.5	0.079095
388.52	0.079163
388.54	0.079233
388.56	0.079301
388.58	0.079369
388.6	0.079441
388.62	0.079506
388.64	0.079575
388.66	0.079638
388.68	0.079706
388.7	0.079778
388.72	0.079847
388.74	0.079918
388.76	0.079992
388.78	0.080059
388.8	0.080133
388.82	0.080201
388.84	0.080271
388.86	0.080344
388.88	0.080412
388.9	0.080485
388.92	0.080557
388.94	0.080627
388.96	0.080701
388.98	0.080767
389	0.080836
389.02	0.080905
389.04	0.080975
389.06	0.081051
389.08	0.081124
389.1	0.081196
389.12	0.081272
389.14	0.081341
389.16	0.081415
389.18	0.081486
389.2	0.081556
389.22	0.081631
389.24	0.081702
389.26	0.081775
389.28	0.081852
389.3	0.081921
389.32	0.081994
389.34	0.082063
389.36	0.082134
389.38	0.082211
389.4	0.082285
389.42	0.082361
389.44	0.082438
389.46	0.082508
389.48	0.08258
389.5	0.082648
389.52	0.082717
389.54	0.082791
389.56	0.08286
389.58	0.082933
389.6	0.083009
389.62	0.083082
389.64	0.083157
389.66	0.083228
389.68	0.083299
389.7	0.083374
389.72	0.083444
389.74	0.083519
389.76	0.083595
389.78	0.083665
389.8	0.083738
389.82	0.083808
389.84	0.083878
389.86	0.083954
389.88	0.084025
389.9	0.084101
389.92	0.084176
389.94	0.084246
389.96	0.084319
389.98	0.084389
390	0.084457
390.02	0.08453
390.04	0.084598
390.06	0.08467
390.08	0.084744
390.1	0.084813
390.12	0.084884
390.14	0.084954
390.16	0.085022
390.18	0.085098
390.2	0.085168
390.22	0.08524
390.24	0.085313
390.26	0.085378
390.28	0.085445
390.3	0.085515
390.32	0.085582
390.34	0.085655
390.36	0.085722
390.38	0.085791
390.4	0.085861
390.42	0.085926
390.44	0.085992
390.46	0.086061
390.48	0.086124
390.5	0.086193
390.52	0.086257
390.54	0.086321
390.56	0.086387
390.58	0.086448
390.6	0.086509
390.62	0.086574
390.64	0.086634
390.66	0.086701
390.68	0.086764
390.7	0.086828
390.72	0.086894
390.74	0.086952
390.76	0.087012
390.78	0.087073
390.8	0.087133
390.82	0.087198
390.84	0.087259
390.86	0.087322
390.88	0.087383
390.9	0.087442
390.92	0.087503
390.94	0.087559
390.96	0.087618
390.98	0.087675
391	0.087735
391.02	0.087798
391.04	0.087858
391.06	0.087924
391.08	0.087985
391.1	0.088047
391.12	0.088108
391.14	0.088168
391.16	0.08823
391.18	0.088289
391.2	0.088351
391.22	0.08841
391.24	0.088472
391.26	0.08853
391.28	0.08859
391.3	0.088649
391.32	0.088709
391.34	0.08877
391.36	0.088834
391.38	0.088899
391.4	0.088965
391.42	0.089032
391.44	0.089098
391.46	0.089166
391.48	0.089234
391.5	0.0893
391.52	0.089367
391.54	0.089434
391.56	0.0895
391.58	0.089567
391.6	0.089636
391.62	0.089705
391.64	0.089776
391.66	0.089844
391.68	0.089913
391.7	0.08998
391.72	0.090047
391.74	0.090113
391.76	0.09018
391.78	0.090242
391.8	0.090304
391.82	0.090366
391.84	0.090431
391.86	0.090494
391.88	0.090561
391.9	0.090626
391.92	0.090693
391.94	0.090762
391.96	0.090832
391.98	0.090903
392	0.090974
392.02	0.091044
392.04	0.091111
392.06	0.09118
392.08	0.091249
392.1	0.091317
392.12	0.091386
392.14	0.091453
392.16	0.091523
392.18	0.09159
392.2	0.091661
392.22	0.091726
392.24	0.091795
392.26	0.091859
392.28	0.091926
392.3	0.091994
392.32	0.092061
392.34	0.09213
392.36	0.092198
392.38	0.092267
392.4	0.092335
392.42	0.092404
392.44	0.092475
392.46	0.092548
392.48	0.092622
392.5	0.092693
392.52	0.092767
392.54	0.092835
392.56	0.092906
392.58	0.092973
392.6	0.09304
392.62	0.093107
392.64	0.093175
392.66	0.093246
392.68	0.093315
392.7	0.093387
392.72	0.093458
392.74	0.093529
392.76	0.093602
392.78	0.093675
392.8	0.09375
392.82	0.093819
392.84	0.093891
392.86	0.093962
392.88	0.094032
392.9	0.094105
392.92	0.094174
392.94	0.094245
392.96	0.094311
392.98	0.094382
393	0.094453
393.02	0.094526
393.04	0.0946
393.06	0.094668
393.08	0.094739
393.1	0.094805
393.12	0.094876
393.14	0.094945
393.16	0.095016
393.18	0.09509
393.2	0.09516
393.22	0.095235
393.24	0.095311
393.26	0.095386
393.28	0.095464
393.3	0.095538
393.32	0.095617
393.34	0.095687
393.36	0.095763
393.38	0.095837
393.4	0.095913
393.42	0.095991
393.44	0.096066
393.46	0.096144
393.48	0.096221
393.5	0.096297
393.52	0.096375
393.54	0.096449
393.56	0.096529
393.58	0.0966
393.6	0.096677
393.62	0.096753
393.64	0.09683
393.66	0.096909
393.68	0.096987
393.7	0.097067
393.72	0.097148
393.74	0.097227
393.76	0.097307
393.78	0.097382
393.8	0.097462
393.82	0.097535
393.84	0.097612
393.86	0.097688
393.88	0.097766
393.9	0.097848
393.92	0.09793
393.94	0.098015
393.96	0.098101
393.98	0.098183
394	0.09827
394.02	0.09835
394.04	0.098434
394.06	0.098511
394.08	0.098592
394.1	0.098674
394.12	0.098757
394.14	0.098845
394.16	0.098931
394.18	0.099016
394.2	0.099103
394.22	0.099184
394.24	0.099274
394.26	0.099356
394.28	0.099444
394.3	0.099526
394.32	0.099612
394.34	0.099702
394.36	0.099792
394.38	0.099881
394.4	0.099971
394.42	0.10006
394.44	0.10015
394.46	0.10024
394.48	0.10033
394.5	0.10041
394.52	0.1005
394.54	0.1006
394.56	0.10069
394.58	0.10078
394.6	0.10088
394.62	0.10097
394.64	0.10107
394.66	0.10117
394.68	0.10126
394.7	0.10136
394.72	0.10145
394.74	0.10154
394.76	0.10163
394.78	0.10173
394.8	0.10183
394.82	0.10193
394.84	0.10202
394.86	0.10212
394.88	0.10222
394.9	0.10231
394.92	0.10241
394.94	0.1025
394.96	0.1026
394.98	0.1027
395	0.10279
395.02	0.10289
395.04	0.103
395.06	0.10309
395.08	0.1032
395.1	0.10329
395.12	0.10339
395.14	0.10348
395.16	0.10358
395.18	0.10368
395.2	0.10378
395.22	0.10388
395.24	0.10398
395.26	0.10408
395.28	0.10419
395.3	0.10429
395.32	0.1044
395.34	0.10449
395.36	0.10459
395.38	0.1047
395.4	0.1048
395.42	0.10491
395.44	0.10501
395.46	0.10512
395.48	0.10522
395.5	0.10533
395.52	0.10543
395.54	0.10553
395.56	0.10563
395.58	0.10574
395.6	0.10584
395.62	0.10595
395.64	0.10605
395.66	0.10616
395.68	0.10626
395.7	0.10636
395.72	0.10646
395.74	0.10656
395.76	0.10666
395.78	0.10676
395.8	0.10686
395.82	0.10697
395.84	0.10706
395.86	0.10717
395.88	0.10727
395.9	0.10737
395.92	0.10747
395.94	0.10757
395.96	0.10766
395.98	0.10777
396	0.10786
396.02	0.10797
396.04	0.10807
396.06	0.10816
396.08	0.10827
396.1	0.10836
396.12	0.10846
396.14	0.10856
396.16	0.10866
396.18	0.10876
396.2	0.10886
396.22	0.10896
396.24	0.10906
396.26	0.10916
396.28	0.10926
396.3	0.10936
396.32	0.10945
396.34	0.10955
396.36	0.10965
396.38	0.10976
396.4	0.10985
396.42	0.10995
396.44	0.11006
396.46	0.11016
396.48	0.11026
396.5	0.11035
396.52	0.11045
396.54	0.11055
396.56	0.11064
396.58	0.11074
396.6	0.11084
396.62	0.11093
396.64	0.11103
396.66	0.11112
396.68	0.11121
396.7	0.11131
396.72	0.1114
396.74	0.1115
396.76	0.11159
396.78	0.11169
396.8	0.1118
396.82	0.11189
396.84	0.11199
396.86	0.11208
396.88	0.11217
396.9	0.11227
396.92	0.11236
396.94	0.11246
396.96	0.11256
396.98	0.11265
397	0.11275
397.02	0.11284
397.04	0.11294
397.06	0.11304
397.08	0.11313
397.1	0.11324
397.12	0.11333
397.14	0.11343
397.16	0.11353
397.18	0.11362
397.2	0.11372
397.22	0.11381
397.24	0.11391
397.26	0.11401
397.28	0.1141
397.3	0.1142
397.32	0.1143
397.34	0.11439
397.36	0.11449
397.38	0.11458
397.4	0.11467
397.42	0.11476
397.44	0.11485
397.46	0.11495
397.48	0.11504
397.5	0.11513
397.52	0.11522
397.54	0.11531
397.56	0.1154
397.58	0.11549
397.6	0.11558
397.62	0.11567
397.64	0.11576
397.66	0.11585
397.68	0.11595
397.7	0.11603
397.72	0.11612
397.74	0.11621
397.76	0.1163
397.78	0.11639
397.8	0.11648
397.82	0.11657
397.84	0.11667
397.86	0.11675
397.88	0.11684
397.9	0.11692
397.92	0.11701
397.94	0.11711
397.96	0.1172
397.98	0.11729
398	0.11738
398.02	0.11746
398.04	0.11756
398.06	0.11764
398.08	0.11773
398.1	0.11783
398.12	0.11793
398.14	0.11802
398.16	0.11812
398.18	0.11821
398.2	0.1183
398.22	0.11839
398.24	0.11848
398.26	0.11858
398.28	0.11868
398.3	0.11878
398.32	0.11888
398.34	0.11897
398.36	0.11906
398.38	0.11916
398.4	0.11925
398.42	0.11935
398.44	0.11945
398.46	0.11954
398.48	0.11965
398.5	0.11975
398.52	0.11985
398.54	0.11996
398.56	0.12006
398.58	0.12016
398.6	0.12027
398.62	0.12037
398.64	0.12048
398.66	0.12057
398.68	0.12068
398.7	0.12078
398.72	0.12089
398.74	0.121
398.76	0.12111
398.78	0.12121
398.8	0.12132
398.82	0.12143
398.84	0.12154
398.86	0.12166
398.88	0.12178
398.9	0.12189
398.92	0.12201
398.94	0.12213
398.96	0.12225
398.98	0.12236
399	0.12248
399.02	0.1226
399.04	0.12272
399.06	0.12284
399.08	0.12297
399.1	0.12309
399.12	0.12321
399.14	0.12333
399.16	0.12345
399.18	0.12357
399.2	0.12369
399.22	0.12381
399.24	0.12394
399.26	0.12406
399.28	0.12419
399.3	0.12431
399.32	0.12444
399.34	0.12456
399.36	0.12468
399.38	0.1248
399.4	0.12492
399.42	0.12504
399.44	0.12516
399.46	0.12529
399.48	0.12541
399.5	0.12553
399.52	0.12566
399.54	0.12578
399.56	0.12591
399.58	0.12603
399.6	0.12616
399.62	0.12628
399.64	0.12641
399.66	0.12654
399.68	0.12666
399.7	0.12678
399.72	0.12691
399.74	0.12703
399.76	0.12715
399.78	0.12726
399.8	0.12738
399.82	0.12749
399.84	0.12761
399.86	0.12772
399.88	0.12784
399.9	0.12796
399.92	0.12808
399.94	0.1282
399.96	0.12833
399.98	0.12846
400	0.12859
400.02	0.12871
400.04	0.12884
400.06	0.12896
400.08	0.12909
400.1	0.12922
400.12	0.12935
400.14	0.12948
400.16	0.12961
400.18	0.12974
400.2	0.12988
400.22	0.13001
400.24	0.13015
400.26	0.13028
400.28	0.13042
400.3	0.13055
400.32	0.13069
400.34	0.13082
400.36	0.13096
400.38	0.13108
400.4	0.13122
400.42	0.13136
400.44	0.1315
400.46	0.13165
400.48	0.1318
400.5	0.13194
400.52	0.13209
400.54	0.13224
400.56	0.1324
400.58	0.13254
400.6	0.1327
400.62	0.13284
400.64	0.133
400.66	0.13314
400.68	0.1333
400.7	0.13345
400.72	0.13361
400.74	0.13376
400.76	0.13392
400.78	0.13408
400.8	0.13425
400.82	0.13442
400.84	0.13459
400.86	0.13475
400.88	0.13492
400.9	0.13508
400.92	0.13525
400.94	0.13541
400.96	0.13558
400.98	0.13573
401	0.1359
401.02	0.13606
401.04	0.13622
401.06	0.13638
401.08	0.13655
401.1	0.13671
401.12	0.13688
401.14	0.13704
401.16	0.13721
401.18	0.13737
401.2	0.13754
401.22	0.13769
401.24	0.13786
401.26	0.13801
401.28	0.13818
401.3	0.13833
401.32	0.13849
401.34	0.13865
401.36	0.13881
401.38	0.13897
401.4	0.13913
401.42	0.13929
401.44	0.13946
401.46	0.13962
401.48	0.13978
401.5	0.13994
401.52	0.14011
401.54	0.14026
401.56	0.14042
401.58	0.14057
401.6	0.14073
401.62	0.14089
401.64	0.14105
401.66	0.14121
401.68	0.14138
401.7	0.14154
401.72	0.14171
401.74	0.14186
401.76	0.14202
401.78	0.14216
401.8	0.14232
401.82	0.14247
401.84	0.14262
401.86	0.14278
401.88	0.14294
401.9	0.14311
401.92	0.14328
401.94	0.14344
401.96	0.14362
401.98	0.14378
402	0.14396
402.02	0.14412
402.04	0.1443
402.06	0.14448
402.08	0.14467
402.1	0.14485
402.12	0.14504
402.14	0.14523
402.16	0.14544
402.18	0.14563
402.2	0.14585
402.22	0.14604
402.24	0.14625
402.26	0.14645
402.28	0.14667
402.3	0.14688
402.32	0.14711
402.34	0.14733
402.36	0.14756
402.38	0.14778
402.4	0.14802
402.42	0.14824
402.44	0.14849
402.46	0.14872
402.48	0.14897
402.5	0.14921
402.52	0.14947
402.54	0.14971
402.56	0.14997
402.58	0.15022
402.6	0.15049
402.62	0.15074
402.64	0.15102
402.66	0.15128
402.68	0.15156
402.7	0.15182
402.72	0.1521
402.74	0.15237
402.76	0.15267
402.78	0.15297
402.8	0.15329
402.82	0.15359
402.84	0.1539
402.86	0.1542
402.88	0.1545
402.9	0.15478
402.92	0.15507
402.94	0.15535
402.96	0.15563
402.98	0.15591
403	0.15618
403.02	0.15645
403.04	0.15672
403.06	0.15698
403.08	0.15725
403.1	0.1575
403.12	0.15774
403.14	0.15799
403.16	0.15822
403.18	0.15846
403.2	0.15869
403.22	0.15892
403.24	0.15913
403.26	0.15936
403.28	0.15957
403.3	0.15977
403.32	0.15996
403.34	0.16015
403.36	0.16032
403.38	0.1605
403.4	0.16065
403.42	0.16082
403.44	0.16095
403.46	0.16111
403.48	0.16124
403.5	0.16137
403.52	0.16147
403.54	0.16158
403.56	0.16165
403.58	0.16175
403.6	0.1618
403.62	0.16189
403.64	0.16191
403.66	0.16197
403.68	0.16198
403.7	0.16201
403.72	0.16198
403.74	0.16199
403.76	0.16188
403.78	0.16176
403.8	0.16155
403.82	0.16142
403.84	0.16123
403.86	0.16111
403.88	0.16095
403.9	0.16084
403.92	0.1607
403.94	0.1606
403.96	0.16046
403.98	0.16039
404	0.16026
404.02	0.1602
404.04	0.16008
404.06	0.16003
404.08	0.15992
404.1	0.15987
404.12	0.15977
404.14	0.15972
404.16	0.15961
404.18	0.15958
404.2	0.15947
404.22	0.15944
404.24	0.15932
404.26	0.15928
404.28	0.15917
404.3	0.15911
404.32	0.15898
404.34	0.15891
404.36	0.15875
404.38	0.15868
404.4	0.1585
404.42	0.15841
404.44	0.15822
404.46	0.15811
404.48	0.15789
404.5	0.15775
404.52	0.1575
404.54	0.15733
404.56	0.15705
404.58	0.15686
404.6	0.15654
404.62	0.15633
404.64	0.15598
404.66	0.15574
404.68	0.15535
404.7	0.15505
404.72	0.15461
404.74	0.15431
404.76	0.15365
404.78	0.15285
404.8	0.1519
404.82	0.15114
404.84	0.15036
404.86	0.14976
404.88	0.14916
404.9	0.14872
404.92	0.14829
404.94	0.14802
404.96	0.14777
404.98	0.14766
405	0.14759
405.02	0.14763
405.04	0.14772
405.06	0.14791
405.08	0.14816
405.1	0.1485
405.12	0.14891
405.14	0.14941
405.16	0.14997
405.18	0.15061
405.2	0.15133
405.22	0.15211
405.24	0.15298
405.26	0.1539
405.28	0.15491
405.3	0.15598
405.32	0.15714
405.34	0.15835
405.36	0.15966
405.38	0.161
405.4	0.16247
405.42	0.16394
405.44	0.16555
405.46	0.16717
405.48	0.16892
405.5	0.17068
405.52	0.17258
405.54	0.17448
405.56	0.17655
405.58	0.1786
405.6	0.18081
405.62	0.18301
405.64	0.18538
405.66	0.18775
405.68	0.19031
405.7	0.19283
405.72	0.19557
405.74	0.19821
405.76	0.20136
405.78	0.2048
405.8	0.20846
405.82	0.21194
405.84	0.21546
405.86	0.2188
405.88	0.22216
405.9	0.22534
405.92	0.22854
405.94	0.23157
405.96	0.23459
405.98	0.2375
406	0.24036
406.02	0.24313
406.04	0.24586
406.06	0.24848
406.08	0.25107
406.1	0.25356
406.12	0.256
406.14	0.25839
406.16	0.2607
406.18	0.26297
406.2	0.26517
406.22	0.2673
406.24	0.26939
406.26	0.27142
406.28	0.27339
406.3	0.27534
406.32	0.27721
406.34	0.27907
406.36	0.28087
406.38	0.28264
406.4	0.28435
406.42	0.28602
406.44	0.28765
406.46	0.28928
406.48	0.29085
406.5	0.29241
406.52	0.29395
406.54	0.29544
406.56	0.29693
406.58	0.29838
406.6	0.29982
406.62	0.30125
406.64	0.30267
406.66	0.30406
406.68	0.30548
406.7	0.30683
406.72	0.30824
406.74	0.30956
406.76	0.31109
406.78	0.31281
406.8	0.31457
406.82	0.31622
406.84	0.31786
406.86	0.31934
406.88	0.3208
406.9	0.32216
406.92	0.32346
406.94	0.32469
406.96	0.32587
406.98	0.32695
407	0.328
407.02	0.32895
407.04	0.32986
407.06	0.33073
407.08	0.33153
407.1	0.3323
407.12	0.33302
407.14	0.33367
407.16	0.33429
407.18	0.33483
407.2	0.33533
407.22	0.33582
407.24	0.33625
407.26	0.33667
407.28	0.33705
407.3	0.33738
407.32	0.33769
407.34	0.33795
407.36	0.33818
407.38	0.3384
407.4	0.33858
407.42	0.33876
407.44	0.33889
407.46	0.339
407.48	0.33911
407.5	0.33916
407.52	0.33921
407.54	0.33922
407.56	0.33922
407.58	0.33921
407.6	0.33919
407.62	0.33915
407.64	0.3391
407.66	0.33903
407.68	0.33895
407.7	0.33884
407.72	0.33873
407.74	0.33858
407.76	0.33843
407.78	0.33822
407.8	0.33801
407.82	0.3378
407.84	0.33759
407.86	0.33738
407.88	0.33718
407.9	0.33697
407.92	0.33676
407.94	0.33654
407.96	0.33634
407.98	0.33613
408	0.33595
408.02	0.33573
408.04	0.33555
408.06	0.33533
408.08	0.33515
408.1	0.33493
408.12	0.33475
408.14	0.33452
408.16	0.33434
408.18	0.33411
408.2	0.33393
408.22	0.33372
408.24	0.33354
408.26	0.33332
408.28	0.33314
408.3	0.33293
408.32	0.33276
408.34	0.33257
408.36	0.33242
408.38	0.33223
408.4	0.33209
408.42	0.33191
408.44	0.33177
408.46	0.3316
408.48	0.33146
408.5	0.3313
408.52	0.33117
408.54	0.331
408.56	0.33088
408.58	0.33072
408.6	0.33061
408.62	0.33044
408.64	0.33033
408.66	0.33017
408.68	0.33006
408.7	0.3299
408.72	0.32979
408.74	0.32964
408.76	0.32956
408.78	0.32947
408.8	0.32943
408.82	0.32935
408.84	0.32931
408.86	0.32923
408.88	0.32917
408.9	0.32907
408.92	0.32901
408.94	0.3289
408.96	0.32881
408.98	0.32868
409	0.32859
409.02	0.32845
409.04	0.32834
409.06	0.32818
409.08	0.32805
409.1	0.32788
409.12	0.32774
409.14	0.32756
409.16	0.32741
409.18	0.32723
409.2	0.32707
409.22	0.32689
409.24	0.32674
409.26	0.32657
409.28	0.32641
409.3	0.32621
409.32	0.32605
409.34	0.32583
409.36	0.32564
409.38	0.32542
409.4	0.32523
409.42	0.32502
409.44	0.32483
409.46	0.32462
409.48	0.32442
409.5	0.32421
409.52	0.324
409.54	0.32378
409.56	0.32358
409.58	0.32334
409.6	0.32313
409.62	0.32289
409.64	0.32268
409.66	0.32244
409.68	0.32222
409.7	0.32198
409.72	0.32175
409.74	0.32152
409.76	0.32127
409.78	0.32099
409.8	0.32072
409.82	0.32043
409.84	0.32019
409.86	0.31991
409.88	0.31968
409.9	0.31941
409.92	0.31917
409.94	0.31891
409.96	0.31869
409.98	0.31846
410	0.31827
410.02	0.31807
410.04	0.31789
410.06	0.3177
410.08	0.31755
410.1	0.31736
410.12	0.31723
410.14	0.31704
410.16	0.3169
410.18	0.31674
410.2	0.31663
410.22	0.31651
410.24	0.31642
410.26	0.31631
410.28	0.31623
410.3	0.31612
410.32	0.31605
410.34	0.31594
410.36	0.31586
410.38	0.31575
410.4	0.31568
410.42	0.31559
410.44	0.31555
410.46	0.31548
410.48	0.31544
410.5	0.31539
410.52	0.31536
410.54	0.31531
410.56	0.3153
410.58	0.31524
410.6	0.31523
410.62	0.31518
410.64	0.31517
410.66	0.31515
410.68	0.31516
410.7	0.31516
410.72	0.31516
410.74	0.31515
410.76	0.31516
410.78	0.31513
410.8	0.31513
410.82	0.3151
410.84	0.31509
410.86	0.31506
410.88	0.31505
410.9	0.31505
410.92	0.31505
410.94	0.31505
410.96	0.31505
410.98	0.31506
411	0.31509
411.02	0.3151
411.04	0.31513
411.06	0.31514
411.08	0.31516
411.1	0.31519
411.12	0.3152
411.14	0.31523
411.16	0.31524
411.18	0.31527
411.2	0.31527
411.22	0.31528
411.24	0.31528
411.26	0.31528
411.28	0.31524
411.3	0.31524
411.32	0.31517
411.34	0.31516
411.36	0.31507
411.38	0.31503
411.4	0.31491
411.42	0.31485
411.44	0.31469
411.46	0.31459
411.48	0.31439
411.5	0.31424
411.52	0.31397
411.54	0.31379
411.56	0.31347
411.58	0.31326
411.6	0.31287
411.62	0.31261
411.64	0.31215
411.66	0.31181
411.68	0.31127
411.7	0.31085
411.72	0.3102
411.74	0.30977
411.76	0.30871
411.78	0.30737
411.8	0.30574
411.82	0.30443
411.84	0.30304
411.86	0.30193
411.88	0.30079
411.9	0.2999
411.92	0.29901
411.94	0.29836
411.96	0.29772
411.98	0.29731
412	0.2969
412.02	0.29669
412.04	0.2965
412.06	0.29647
412.08	0.29649
412.1	0.29662
412.12	0.29679
412.14	0.29709
412.16	0.29744
412.18	0.29792
412.2	0.29844
412.22	0.29907
412.24	0.29975
412.26	0.30052
412.28	0.30134
412.3	0.30224
412.32	0.30318
412.34	0.3042
412.36	0.30526
412.38	0.30643
412.4	0.30762
412.42	0.30889
412.44	0.31019
412.46	0.31155
412.48	0.31294
412.5	0.31438
412.52	0.31585
412.54	0.3174
412.56	0.31895
412.58	0.3206
412.6	0.32223
412.62	0.32395
412.64	0.32569
412.66	0.32748
412.68	0.32928
412.7	0.33112
412.72	0.33298
412.74	0.33491
412.76	0.33691
412.78	0.33907
412.8	0.34122
412.82	0.34342
412.84	0.34559
412.86	0.34778
412.88	0.34992
412.9	0.35208
412.92	0.35419
412.94	0.35637
412.96	0.35848
412.98	0.36067
413	0.36279
413.02	0.36496
413.04	0.3671
413.06	0.36925
413.08	0.37136
413.1	0.37354
413.12	0.37564
413.14	0.37783
413.16	0.37993
413.18	0.38211
413.2	0.38424
413.22	0.38642
413.24	0.38856
413.26	0.39073
413.28	0.39286
413.3	0.39506
413.32	0.39721
413.34	0.39945
413.36	0.40164
413.38	0.40388
413.4	0.40613
413.42	0.40838
413.44	0.41065
413.46	0.41294
413.48	0.41523
413.5	0.41757
413.52	0.41991
413.54	0.4223
413.56	0.42475
413.58	0.42718
413.6	0.4297
413.62	0.43217
413.64	0.43475
413.66	0.43732
413.68	0.44
413.7	0.44265
413.72	0.44544
413.74	0.44809
413.76	0.45149
413.78	0.45541
413.8	0.45959
413.82	0.46342
413.84	0.46721
413.86	0.47071
413.88	0.47411
413.9	0.47724
413.92	0.48029
413.94	0.48306
413.96	0.48576
413.98	0.48822
414	0.49059
414.02	0.49283
414.04	0.49493
414.06	0.4969
414.08	0.49878
414.1	0.50049
414.12	0.50213
414.14	0.50363
414.16	0.50505
414.18	0.50641
414.2	0.50766
414.22	0.50885
414.24	0.50995
414.26	0.51097
414.28	0.51193
414.3	0.51276
414.32	0.51356
414.34	0.51431
414.36	0.515
414.38	0.51567
414.4	0.5163
414.42	0.51684
414.44	0.51737
414.46	0.5178
414.48	0.51821
414.5	0.51859
414.52	0.5189
414.54	0.51921
414.56	0.51951
414.58	0.51974
414.6	0.51999
414.62	0.52015
414.64	0.52031
414.66	0.52046
414.68	0.52058
414.7	0.52068
414.72	0.52078
414.74	0.52082
414.76	0.52086
414.78	0.52077
414.8	0.5207
414.82	0.52064
414.84	0.52056
414.86	0.52047
414.88	0.52042
414.9	0.5203
414.92	0.52025
414.94	0.52013
414.96	0.52007
414.98	0.51999
415	0.51993
415.02	0.51986
415.04	0.51984
415.06	0.51973
415.08	0.51971
415.1	0.5196
415.12	0.51955
415.14	0.51949
415.16	0.51944
415.18	0.51936
415.2	0.51935
415.22	0.51923
415.24	0.5192
415.26	0.51909
415.28	0.51905
415.3	0.51899
415.32	0.51898
415.34	0.51892
415.36	0.51896
415.38	0.51886
415.4	0.51887
415.42	0.51882
415.44	0.51883
415.46	0.51882
415.48	0.51887
415.5	0.51882
415.52	0.5189
415.54	0.51885
415.56	0.5189
415.58	0.51891
415.6	0.51898
415.62	0.519
415.64	0.51912
415.66	0.51915
415.68	0.51931
415.7	0.51934
415.72	0.51949
415.74	0.51954
415.76	0.51975
415.78	0.51995
415.8	0.52026
415.82	0.52047
415.84	0.52077
415.86	0.52094
415.88	0.52122
415.9	0.52137
415.92	0.5216
415.94	0.52174
415.96	0.52196
415.98	0.52212
416	0.52234
416.02	0.52248
416.04	0.52269
416.06	0.52282
416.08	0.52301
416.1	0.52312
416.12	0.52332
416.14	0.52341
416.16	0.52357
416.18	0.52364
416.2	0.52376
416.22	0.52383
416.24	0.52396
416.26	0.52402
416.28	0.52412
416.3	0.52417
416.32	0.52426
416.34	0.52432
416.36	0.5244
416.38	0.52446
416.4	0.52452
416.42	0.52455
416.44	0.52458
416.46	0.5246
416.48	0.5246
416.5	0.5246
416.52	0.52458
416.54	0.52456
416.56	0.52449
416.58	0.52446
416.6	0.52434
416.62	0.52428
416.64	0.52409
416.66	0.52396
416.68	0.52367
416.7	0.52348
416.72	0.52308
416.74	0.5229
416.76	0.52195
416.78	0.52049
416.8	0.51875
416.82	0.51737
416.84	0.51595
416.86	0.51488
416.88	0.51382
416.9	0.51308
416.92	0.51236
416.94	0.51192
416.96	0.51151
416.98	0.51136
417	0.51123
417.02	0.51133
417.04	0.51146
417.06	0.51178
417.08	0.51214
417.1	0.51264
417.12	0.51318
417.14	0.51385
417.16	0.51456
417.18	0.51539
417.2	0.51625
417.22	0.51722
417.24	0.51822
417.26	0.51934
417.28	0.52048
417.3	0.52176
417.32	0.52301
417.34	0.52439
417.36	0.52573
417.38	0.52722
417.4	0.52867
417.42	0.53024
417.44	0.53176
417.46	0.53338
417.48	0.53495
417.5	0.53663
417.52	0.53826
417.54	0.53998
417.56	0.54163
417.58	0.54341
417.6	0.5451
417.62	0.54697
417.64	0.5487
417.66	0.5506
417.68	0.55231
417.7	0.5542
417.72	0.55591
417.74	0.55785
417.76	0.55937
417.78	0.5608
417.8	0.56203
417.82	0.56351
417.84	0.5649
417.86	0.56657
417.88	0.56816
417.9	0.57004
417.92	0.5718
417.94	0.57384
417.96	0.57578
417.98	0.57798
418	0.58007
418.02	0.58237
418.04	0.58456
418.06	0.58693
418.08	0.58921
418.1	0.59171
418.12	0.5941
418.14	0.59673
418.16	0.59922
418.18	0.60194
418.2	0.60453
418.22	0.60736
418.24	0.61002
418.26	0.61289
418.28	0.61564
418.3	0.61855
418.32	0.62136
418.34	0.62432
418.36	0.62718
418.38	0.63023
418.4	0.63317
418.42	0.63631
418.44	0.63934
418.46	0.64254
418.48	0.64564
418.5	0.6489
418.52	0.65212
418.54	0.65544
418.56	0.65874
418.58	0.66209
418.6	0.66546
418.62	0.6689
418.64	0.67239
418.66	0.67597
418.68	0.67962
418.7	0.6833
418.72	0.68713
418.74	0.69081
418.76	0.69564
418.78	0.70146
418.8	0.70756
418.82	0.71314
418.84	0.71858
418.86	0.72356
418.88	0.72834
418.9	0.73279
418.92	0.73701
418.94	0.7409
418.96	0.74463
418.98	0.74806
419	0.75132
419.02	0.75432
419.04	0.75715
419.06	0.75979
419.08	0.76226
419.1	0.76462
419.12	0.7668
419.14	0.76888
419.16	0.77082
419.18	0.77265
419.2	0.77439
419.22	0.77599
419.24	0.77752
419.26	0.77894
419.28	0.78027
419.3	0.78158
419.32	0.78278
419.34	0.78396
419.36	0.78506
419.38	0.78611
419.4	0.78712
419.42	0.78802
419.44	0.7889
419.46	0.78966
419.48	0.79041
419.5	0.79116
419.52	0.79187
419.54	0.79259
419.56	0.79326
419.58	0.79388
419.6	0.79452
419.62	0.79506
419.64	0.79563
419.66	0.79608
419.68	0.79659
419.7	0.79703
419.72	0.79753
419.74	0.79798
419.76	0.79856
419.78	0.79922
419.8	0.79996
419.82	0.80054
419.84	0.80119
419.86	0.80165
419.88	0.80217
419.9	0.80255
419.92	0.80297
419.94	0.80332
419.96	0.80368
419.98	0.80396
420	0.80426
420.02	0.80443
420.04	0.80469
420.06	0.80479
420.08	0.80496
420.1	0.80499
420.12	0.80508
420.14	0.80511
420.16	0.80519
420.18	0.80523
420.2	0.80531
420.22	0.80529
420.24	0.80537
420.26	0.80528
420.28	0.8053
420.3	0.80519
420.32	0.80516
420.34	0.80507
420.36	0.80503
420.38	0.80494
420.4	0.80491
420.42	0.80481
420.44	0.80481
420.46	0.80465
420.48	0.8046
420.5	0.80439
420.52	0.8043
420.54	0.80416
420.56	0.80407
420.58	0.80394
420.6	0.80387
420.62	0.80372
420.64	0.80368
420.66	0.80351
420.68	0.80346
420.7	0.80326
420.72	0.80315
420.74	0.80297
420.76	0.8029
420.78	0.8028
420.8	0.80278
420.82	0.80267
420.84	0.80267
420.86	0.8025
420.88	0.80245
420.9	0.80227
420.92	0.80219
420.94	0.80205
420.96	0.80196
420.98	0.80183
421	0.80176
421.02	0.80161
421.04	0.80156
421.06	0.80139
421.08	0.80132
421.1	0.80112
421.12	0.80102
421.14	0.80088
421.16	0.80077
421.18	0.80063
421.2	0.80053
421.22	0.80037
421.24	0.8003
421.26	0.80012
421.28	0.80003
421.3	0.79985
421.32	0.79971
421.34	0.79958
421.36	0.79944
421.38	0.79932
421.4	0.79923
421.42	0.79908
421.44	0.79898
421.46	0.79881
421.48	0.79865
421.5	0.79849
421.52	0.79828
421.54	0.79816
421.56	0.79793
421.58	0.79778
421.6	0.79753
421.62	0.79733
421.64	0.79699
421.66	0.79671
421.68	0.79623
421.7	0.79593
421.72	0.79529
421.74	0.79502
421.76	0.79356
421.78	0.7913
421.8	0.78868
421.82	0.78661
421.84	0.78455
421.86	0.78307
421.88	0.78157
421.9	0.78062
421.92	0.77965
421.94	0.77915
421.96	0.77866
421.98	0.77853
422	0.77844
422.02	0.77864
422.04	0.77888
422.06	0.77946
422.08	0.78
422.1	0.78085
422.12	0.78166
422.14	0.78273
422.16	0.78384
422.18	0.78509
422.2	0.78637
422.22	0.78784
422.24	0.78928
422.26	0.79097
422.28	0.79261
422.3	0.79443
422.32	0.79628
422.34	0.79822
422.36	0.80019
422.38	0.80228
422.4	0.80441
422.42	0.80672
422.44	0.809
422.46	0.81144
422.48	0.81391
422.5	0.81642
422.52	0.81903
422.54	0.82166
422.56	0.82436
422.58	0.82719
422.6	0.83004
422.62	0.833
422.64	0.83608
422.66	0.83919
422.68	0.84246
422.7	0.8457
422.72	0.84911
422.74	0.85259
422.76	0.85605
422.78	0.85934
422.8	0.86283
422.82	0.86631
422.84	0.87021
422.86	0.87405
422.88	0.87834
422.9	0.88266
422.92	0.88741
422.94	0.89211
422.96	0.89735
422.98	0.9024
423	0.90815
423.02	0.91361
423.04	0.91981
423.06	0.92584
423.08	0.93266
423.1	0.93923
423.12	0.94673
423.14	0.95379
423.16	0.96191
423.18	0.96955
423.2	0.97833
423.22	0.98675
423.24	0.99636
423.26	1.0055
423.28	1.016
423.3	1.0259
423.32	1.0374
423.34	1.0482
423.36	1.0607
423.38	1.0727
423.4	1.0863
423.42	1.0993
423.44	1.1142
423.46	1.1284
423.48	1.1446
423.5	1.1601
423.52	1.1777
423.54	1.1947
423.56	1.2139
423.58	1.2325
423.6	1.2533
423.62	1.2735
423.64	1.2957
423.66	1.3179
423.68	1.3419
423.7	1.366
423.72	1.3917
423.74	1.4174
423.76	1.4466
423.78	1.4789
423.8	1.5126
423.82	1.5467
423.84	1.5808
423.86	1.6155
423.88	1.6501
423.9	1.6856
423.92	1.7207
423.94	1.7572
423.96	1.7927
423.98	1.8304
424	1.8665
424.02	1.9048
424.04	1.9415
424.06	1.9801
424.08	2.0168
424.1	2.0555
424.12	2.0918
424.14	2.13
424.16	2.1652
424.18	2.2014
424.2	2.2342
424.22	2.2671
424.24	2.2962
424.26	2.3242
424.28	2.3479
424.3	2.37
424.32	2.3877
424.34	2.4035
424.36	2.4148
424.38	2.4242
424.4	2.4297
424.42	2.4331
424.44	2.4337
424.46	2.4324
424.48	2.4292
424.5	2.4243
424.52	2.4179
424.54	2.4104
424.56	2.4018
424.58	2.3926
424.6	2.3827
424.62	2.3725
424.64	2.3618
424.66	2.3507
424.68	2.3393
424.7	2.3278
424.72	2.316
424.74	2.3037
424.76	2.2924
424.78	2.2818
424.8	2.2712
424.82	2.2601
424.84	2.2488
424.86	2.2367
424.88	2.2243
424.9	2.2114
424.92	2.1985
424.94	2.185
424.96	2.1713
424.98	2.1572
425	2.1429
425.02	2.1282
425.04	2.1132
425.06	2.0983
425.08	2.0829
425.1	2.0673
425.12	2.0512
425.14	2.035
425.16	2.0185
425.18	2.0019
425.2	1.985
425.22	1.968
425.24	1.9508
425.26	1.9334
425.28	1.9161
425.3	1.8985
425.32	1.8809
425.34	1.8629
425.36	1.8449
425.38	1.8269
425.4	1.8089
425.42	1.7909
425.44	1.7728
425.46	1.7551
425.48	1.7372
425.5	1.7198
425.52	1.7022
425.54	1.6851
425.56	1.6679
425.58	1.6513
425.6	1.6347
425.62	1.6185
425.64	1.6024
425.66	1.5868
425.68	1.571
425.7	1.5561
425.72	1.5411
425.74	1.527
425.76	1.5132
425.78	1.5015
425.8	1.4894
425.82	1.4784
425.84	1.4668
425.86	1.4562
425.88	1.445
425.9	1.4348
425.92	1.4239
425.94	1.414
425.96	1.4032
425.98	1.3934
426	1.3828
426.02	1.3732
426.04	1.3627
426.06	1.3531
426.08	1.3429
426.1	1.3333
426.12	1.3232
426.14	1.3134
426.16	1.3032
426.18	1.2932
426.2	1.2828
426.22	1.2726
426.24	1.2623
426.26	1.2521
426.28	1.2417
426.3	1.2314
426.32	1.2211
426.34	1.2105
426.36	1.2003
426.38	1.1896
426.4	1.1794
426.42	1.1685
426.44	1.1583
426.46	1.1476
426.48	1.1375
426.5	1.1268
426.52	1.1169
426.54	1.1062
426.56	1.0965
426.58	1.0859
426.6	1.0764
426.62	1.0659
426.64	1.0566
426.66	1.0463
426.68	1.0373
426.7	1.0272
426.72	1.0185
426.74	1.0087
426.76	1.0009
426.78	0.99258
426.8	0.98589
426.82	0.97789
426.84	0.97119
426.86	0.96331
426.88	0.95654
426.9	0.94882
426.92	0.94203
426.94	0.93444
426.96	0.92764
426.98	0.92017
427	0.91345
427.02	0.90614
427.04	0.89947
427.06	0.89227
427.08	0.88559
427.1	0.87855
427.12	0.87189
427.14	0.86506
427.16	0.85851
427.18	0.85186
427.2	0.84543
427.22	0.83894
427.24	0.83264
427.26	0.82633
427.28	0.82018
427.3	0.8141
427.32	0.80811
427.34	0.80234
427.36	0.79657
427.38	0.79112
427.4	0.78562
427.42	0.78047
427.44	0.77525
427.46	0.77035
427.48	0.76539
427.5	0.7608
427.52	0.75608
427.54	0.75186
427.56	0.74744
427.58	0.74358
427.6	0.7395
427.62	0.73599
427.64	0.73225
427.66	0.72906
427.68	0.72567
427.7	0.72278
427.72	0.71966
427.74	0.71711
427.76	0.71417
427.78	0.71162
427.8	0.70866
427.82	0.70623
427.84	0.70349
427.86	0.70123
427.88	0.69872
427.9	0.69661
427.92	0.69426
427.94	0.69227
427.96	0.69004
427.98	0.68819
428	0.68613
428.02	0.68443
428.04	0.68251
428.06	0.68093
428.08	0.67919
428.1	0.6777
428.12	0.67608
428.14	0.67463
428.16	0.67304
428.18	0.67165
428.2	0.67014
428.22	0.66884
428.24	0.66741
428.26	0.66615
428.28	0.6648
428.3	0.66357
428.32	0.66231
428.34	0.66108
428.36	0.65982
428.38	0.65856
428.4	0.6573
428.42	0.6561
428.44	0.65488
428.46	0.65371
428.48	0.65251
428.5	0.65131
428.52	0.65016
428.54	0.64895
428.56	0.64779
428.58	0.64654
428.6	0.64533
428.62	0.64409
428.64	0.64289
428.66	0.64166
428.68	0.64046
428.7	0.63919
428.72	0.63797
428.74	0.63667
428.76	0.63526
428.78	0.63336
428.8	0.6314
428.82	0.62925
428.84	0.62709
428.86	0.62482
428.88	0.62256
428.9	0.6202
428.92	0.6179
428.94	0.61545
428.96	0.6131
428.98	0.61057
429	0.60815
429.02	0.60563
429.04	0.60321
429.06	0.6007
429.08	0.59827
429.1	0.59578
429.12	0.59341
429.14	0.59093
429.16	0.58859
429.18	0.58609
429.2	0.58374
429.22	0.58129
429.24	0.57896
429.26	0.57659
429.28	0.57432
429.3	0.57197
429.32	0.56977
429.34	0.56745
429.36	0.56528
429.38	0.56299
429.4	0.56083
429.42	0.5586
429.44	0.55648
429.46	0.55431
429.48	0.55225
429.5	0.55012
429.52	0.54813
429.54	0.54602
429.56	0.54404
429.58	0.54196
429.6	0.53999
429.62	0.53795
429.64	0.536
429.66	0.53401
429.68	0.53211
429.7	0.53016
429.72	0.52833
429.74	0.52637
429.76	0.52454
429.78	0.52262
429.8	0.52081
429.82	0.51897
429.84	0.5172
429.86	0.5154
429.88	0.51368
429.9	0.51187
429.92	0.51017
429.94	0.50837
429.96	0.50667
429.98	0.50491
430	0.50322
430.02	0.5015
430.04	0.49985
430.06	0.49815
430.08	0.49654
430.1	0.49484
430.12	0.49322
430.14	0.49151
430.16	0.48988
430.18	0.48824
430.2	0.48664
430.22	0.48501
430.24	0.48343
430.26	0.48179
430.28	0.48025
430.3	0.47862
430.32	0.47707
430.34	0.47547
430.36	0.47394
430.38	0.47238
430.4	0.47087
430.42	0.46933
430.44	0.46786
430.46	0.4663
430.48	0.46481
430.5	0.46327
430.52	0.46179
430.54	0.46031
430.56	0.45886
430.58	0.45739
430.6	0.45598
430.62	0.45451
430.64	0.45311
430.66	0.45165
430.68	0.45024
430.7	0.44882
430.72	0.44741
430.74	0.44602
430.76	0.44461
430.78	0.44309
430.8	0.44162
430.82	0.44007
430.84	0.43858
430.86	0.43709
430.88	0.43561
430.9	0.43413
430.92	0.43268
430.94	0.4312
430.96	0.42979
430.98	0.42833
431	0.42692
431.02	0.42549
431.04	0.4241
431.06	0.4227
431.08	0.42134
431.1	0.41998
431.12	0.41869
431.14	0.41733
431.16	0.41603
431.18	0.41473
431.2	0.41345
431.22	0.41219
431.24	0.41094
431.26	0.40968
431.28	0.40847
431.3	0.40721
431.32	0.40603
431.34	0.40484
431.36	0.40367
431.38	0.40252
431.4	0.40139
431.42	0.40026
431.44	0.39919
431.46	0.39807
431.48	0.39699
431.5	0.3959
431.52	0.39484
431.54	0.39379
431.56	0.39278
431.58	0.39175
431.6	0.39077
431.62	0.38974
431.64	0.38877
431.66	0.38779
431.68	0.38684
431.7	0.38591
431.72	0.385
431.74	0.38406
431.76	0.3832
431.78	0.38233
431.8	0.38151
431.82	0.3807
431.84	0.37989
431.86	0.3791
431.88	0.37833
431.9	0.37754
431.92	0.37678
431.94	0.37599
431.96	0.37522
431.98	0.37447
432	0.37371
432.02	0.37298
432.04	0.37224
432.06	0.37149
432.08	0.37075
432.1	0.37001
432.12	0.36927
432.14	0.36857
432.16	0.36783
432.18	0.36714
432.2	0.36643
432.22	0.36571
432.24	0.36498
432.26	0.36427
432.28	0.36351
432.3	0.36283
432.32	0.36208
432.34	0.36137
432.36	0.36063
432.38	0.35992
432.4	0.35916
432.42	0.35843
432.44	0.35765
432.46	0.35694
432.48	0.35614
432.5	0.35543
432.52	0.35462
432.54	0.35389
432.56	0.35306
432.58	0.3523
432.6	0.35145
432.62	0.35066
432.64	0.34976
432.66	0.34895
432.68	0.34801
432.7	0.3472
432.72	0.34624
432.74	0.34546
432.76	0.34412
432.78	0.34237
432.8	0.34036
432.82	0.33851
432.84	0.33661
432.86	0.33487
432.88	0.33311
432.9	0.33151
432.92	0.32989
432.94	0.32841
432.96	0.32694
432.98	0.32559
433	0.32426
433.02	0.32306
433.04	0.32188
433.06	0.32082
433.08	0.31979
433.1	0.31887
433.12	0.31798
433.14	0.31719
433.16	0.31641
433.18	0.31573
433.2	0.31507
433.22	0.31451
433.24	0.31396
433.26	0.31351
433.28	0.31307
433.3	0.31271
433.32	0.31237
433.34	0.31211
433.36	0.31186
433.38	0.31168
433.4	0.3115
433.42	0.3114
433.44	0.3113
433.46	0.31126
433.48	0.31122
433.5	0.31124
433.52	0.31126
433.54	0.31135
433.56	0.31142
433.58	0.31157
433.6	0.31171
433.62	0.31192
433.64	0.31211
433.66	0.31238
433.68	0.31262
433.7	0.31294
433.72	0.31323
433.74	0.31361
433.76	0.31382
433.78	0.31396
433.8	0.31406
433.82	0.31425
433.84	0.31444
433.86	0.31473
433.88	0.31504
433.9	0.31544
433.92	0.31586
433.94	0.31637
433.96	0.3169
433.98	0.31751
434	0.31814
434.02	0.31886
434.04	0.31958
434.06	0.32038
434.08	0.32119
434.1	0.32208
434.12	0.32299
434.14	0.32396
434.16	0.32495
434.18	0.32598
434.2	0.32705
434.22	0.32816
434.24	0.32932
434.26	0.33053
434.28	0.33178
434.3	0.33308
434.32	0.33439
434.34	0.33575
434.36	0.33715
434.38	0.33858
434.4	0.34007
434.42	0.34158
434.44	0.34315
434.46	0.34472
434.48	0.34637
434.5	0.34803
434.52	0.34977
434.54	0.35152
434.56	0.35335
434.58	0.3552
434.6	0.35713
434.62	0.35907
434.64	0.36111
434.66	0.36312
434.68	0.36528
434.7	0.3674
434.72	0.36966
434.74	0.37179
434.76	0.37462
434.78	0.37811
434.8	0.3818
434.82	0.38527
434.84	0.38867
434.86	0.39184
434.88	0.39491
434.9	0.39777
434.92	0.40054
434.94	0.40311
434.96	0.4056
434.98	0.40789
435	0.41011
435.02	0.41217
435.04	0.41416
435.06	0.41604
435.08	0.41781
435.1	0.41949
435.12	0.42107
435.14	0.42256
435.16	0.42398
435.18	0.42529
435.2	0.42652
435.22	0.42767
435.24	0.42873
435.26	0.42975
435.28	0.43069
435.3	0.43161
435.32	0.43242
435.34	0.43321
435.36	0.43394
435.38	0.43462
435.4	0.43526
435.42	0.43585
435.44	0.43638
435.46	0.43686
435.48	0.43729
435.5	0.43774
435.52	0.43812
435.54	0.4385
435.56	0.43882
435.58	0.43912
435.6	0.4394
435.62	0.43965
435.64	0.43987
435.66	0.44006
435.68	0.44022
435.7	0.44039
435.72	0.44052
435.74	0.44069
435.76	0.44083
435.78	0.44099
435.8	0.44114
435.82	0.44124
435.84	0.44133
435.86	0.44138
435.88	0.44142
435.9	0.44145
435.92	0.44146
435.94	0.44147
435.96	0.44146
435.98	0.44146
436	0.44144
436.02	0.44141
436.04	0.44139
436.06	0.44131
436.08	0.44125
436.1	0.44116
436.12	0.44108
436.14	0.441
436.16	0.44091
436.18	0.44082
436.2	0.44072
436.22	0.4406
436.24	0.44051
436.26	0.44037
436.28	0.44026
436.3	0.4401
436.32	0.43998
436.34	0.43985
436.36	0.43972
436.38	0.4396
436.4	0.43948
436.42	0.43934
436.44	0.43925
436.46	0.43911
436.48	0.43901
436.5	0.43886
436.52	0.43877
436.54	0.43864
436.56	0.43854
436.58	0.43844
436.6	0.43834
436.62	0.43823
436.64	0.43816
436.66	0.43804
436.68	0.43799
436.7	0.43787
436.72	0.4378
436.74	0.43767
436.76	0.43765
436.78	0.43769
436.8	0.43776
436.82	0.43781
436.84	0.43787
436.86	0.43788
436.88	0.43792
436.9	0.43789
436.92	0.43789
436.94	0.43784
436.96	0.43781
436.98	0.43776
437	0.4377
437.02	0.43763
437.04	0.43757
437.06	0.43748
437.08	0.43742
437.1	0.4373
437.12	0.43721
437.14	0.43709
437.16	0.43699
437.18	0.43688
437.2	0.43676
437.22	0.43664
437.24	0.43651
437.26	0.43636
437.28	0.43623
437.3	0.43605
437.32	0.43589
437.34	0.4357
437.36	0.43552
437.38	0.43536
437.4	0.43516
437.42	0.43498
437.44	0.43476
437.46	0.43454
437.48	0.43432
437.5	0.43406
437.52	0.4338
437.54	0.43354
437.56	0.43323
437.58	0.43298
437.6	0.43266
437.62	0.43239
437.64	0.43204
437.66	0.43173
437.68	0.43135
437.7	0.43099
437.72	0.43056
437.74	0.43021
437.76	0.42947
437.78	0.42847
437.8	0.42731
437.82	0.42631
437.84	0.4253
437.86	0.42441
437.88	0.42354
437.9	0.42277
437.92	0.42204
437.94	0.42142
437.96	0.42081
437.98	0.42033
438	0.41984
438.02	0.41946
438.04	0.4191
438.06	0.41882
438.08	0.41856
438.1	0.41837
438.12	0.41818
438.14	0.4181
438.16	0.41801
438.18	0.41803
438.2	0.41803
438.22	0.41811
438.24	0.41819
438.26	0.41829
438.28	0.41841
438.3	0.4186
438.32	0.41874
438.34	0.419
438.36	0.41919
438.38	0.41947
438.4	0.41972
438.42	0.42001
438.44	0.42027
438.46	0.42058
438.48	0.42083
438.5	0.42119
438.52	0.42146
438.54	0.42185
438.56	0.42213
438.58	0.4225
438.6	0.42278
438.62	0.42313
438.64	0.42336
438.66	0.42371
438.68	0.42391
438.7	0.42427
438.72	0.42443
438.74	0.4248
438.76	0.42459
438.78	0.42393
438.8	0.4231
438.82	0.42253
438.84	0.42196
438.86	0.4217
438.88	0.42144
438.9	0.42144
438.92	0.42147
438.94	0.4217
438.96	0.42198
438.98	0.42245
439	0.42297
439.02	0.42371
439.04	0.42446
439.06	0.42541
439.08	0.4264
439.1	0.42754
439.12	0.42874
439.14	0.43004
439.16	0.4314
439.18	0.43293
439.2	0.43446
439.22	0.43616
439.24	0.43789
439.26	0.43972
439.28	0.44162
439.3	0.44357
439.32	0.44558
439.34	0.44772
439.36	0.44988
439.38	0.45216
439.4	0.45449
439.42	0.45689
439.44	0.45937
439.46	0.46189
439.48	0.46447
439.5	0.46714
439.52	0.46984
439.54	0.47262
439.56	0.47547
439.58	0.47835
439.6	0.48134
439.62	0.48434
439.64	0.48745
439.66	0.49062
439.68	0.49389
439.7	0.4972
439.72	0.50064
439.74	0.50397
439.76	0.50807
439.78	0.51291
439.8	0.51793
439.82	0.52277
439.84	0.52747
439.86	0.53195
439.88	0.53632
439.9	0.5404
439.92	0.54438
439.94	0.54817
439.96	0.55181
439.98	0.55534
440	0.55869
440.02	0.56193
440.04	0.56505
440.06	0.56802
440.08	0.57089
440.1	0.57369
440.12	0.57632
440.14	0.57893
440.16	0.5814
440.18	0.58379
440.2	0.58609
440.22	0.5883
440.24	0.5904
440.26	0.59254
440.28	0.59453
440.3	0.59654
440.32	0.59849
440.34	0.60033
440.36	0.60211
440.38	0.60389
440.4	0.60558
440.42	0.6073
440.44	0.60895
440.46	0.61057
440.48	0.61219
440.5	0.61373
440.52	0.61525
440.54	0.61678
440.56	0.61825
440.58	0.61972
440.6	0.62117
440.62	0.62257
440.64	0.62402
440.66	0.62536
440.68	0.62675
440.7	0.62813
440.72	0.6295
440.74	0.63083
440.76	0.6325
440.78	0.63447
440.8	0.63654
440.82	0.63839
440.84	0.64022
440.86	0.64189
440.88	0.64349
440.9	0.64497
440.92	0.64636
440.94	0.64764
440.96	0.64889
440.98	0.65001
441	0.65111
441.02	0.65206
441.04	0.65298
441.06	0.65377
441.08	0.65457
441.1	0.6553
441.12	0.65599
441.14	0.65662
441.16	0.6572
441.18	0.65773
441.2	0.65825
441.22	0.65871
441.24	0.65917
441.26	0.65952
441.28	0.65988
441.3	0.66016
441.32	0.66046
441.34	0.66067
441.36	0.6609
441.38	0.66105
441.4	0.66122
441.42	0.66134
441.44	0.66148
441.46	0.66157
441.48	0.66169
441.5	0.66174
441.52	0.66183
441.54	0.66188
441.56	0.66195
441.58	0.66197
441.6	0.66202
441.62	0.662
441.64	0.66202
441.66	0.66199
441.68	0.662
441.7	0.66195
441.72	0.66197
441.74	0.6619
441.76	0.66191
441.78	0.66191
441.8	0.66198
441.82	0.66193
441.84	0.66192
441.86	0.66182
441.88	0.66178
441.9	0.66166
441.92	0.66159
441.94	0.66145
441.96	0.66134
441.98	0.66117
442	0.66104
442.02	0.66087
442.04	0.66072
442.06	0.66054
442.08	0.66038
442.1	0.66019
442.12	0.66004
442.14	0.65983
442.16	0.65966
442.18	0.65942
442.2	0.6592
442.22	0.65891
442.24	0.65869
442.26	0.6584
442.28	0.65815
442.3	0.65783
442.32	0.65754
442.34	0.65724
442.36	0.65695
442.38	0.65664
442.4	0.65632
442.42	0.656
442.44	0.65566
442.46	0.65534
442.48	0.65502
442.5	0.65467
442.52	0.65431
442.54	0.6539
442.56	0.65348
442.58	0.65303
442.6	0.65256
442.62	0.65211
442.64	0.65161
442.66	0.65115
442.68	0.65059
442.7	0.65011
442.72	0.64949
442.74	0.64901
442.76	0.64796
442.78	0.64641
442.8	0.64472
442.82	0.64323
442.84	0.6418
442.86	0.64057
442.88	0.63939
442.9	0.6384
442.92	0.63746
442.94	0.63673
442.96	0.63601
442.98	0.63549
443	0.63498
443.02	0.63463
443.04	0.63433
443.06	0.63413
443.08	0.63396
443.1	0.63385
443.12	0.63379
443.14	0.63382
443.16	0.63389
443.18	0.63409
443.2	0.63427
443.22	0.63457
443.24	0.63485
443.26	0.63525
443.28	0.63563
443.3	0.63609
443.32	0.63655
443.34	0.63703
443.36	0.63749
443.38	0.63801
443.4	0.63851
443.42	0.63913
443.44	0.63968
443.46	0.64035
443.48	0.64093
443.5	0.64164
443.52	0.64228
443.54	0.64301
443.56	0.64365
443.58	0.64435
443.6	0.64496
443.62	0.64567
443.64	0.64627
443.66	0.64702
443.68	0.64761
443.7	0.64838
443.72	0.64895
443.74	0.64977
443.76	0.64983
443.78	0.64927
443.8	0.64853
443.82	0.6481
443.84	0.64776
443.86	0.64778
443.88	0.64789
443.9	0.64836
443.92	0.64887
443.94	0.64969
443.96	0.65059
443.98	0.65173
444	0.65301
444.02	0.65447
444.04	0.65608
444.06	0.65783
444.08	0.65973
444.1	0.66181
444.12	0.66401
444.14	0.66636
444.16	0.66885
444.18	0.67147
444.2	0.67428
444.22	0.67715
444.24	0.68022
444.26	0.6833
444.28	0.68661
444.3	0.68995
444.32	0.69352
444.34	0.69713
444.36	0.70096
444.38	0.70482
444.4	0.70897
444.42	0.71307
444.44	0.71754
444.46	0.7219
444.48	0.72666
444.5	0.73132
444.52	0.73638
444.54	0.74138
444.56	0.7468
444.58	0.75214
444.6	0.75797
444.62	0.76363
444.64	0.76992
444.66	0.77595
444.68	0.78265
444.7	0.78909
444.72	0.79623
444.74	0.80302
444.76	0.8115
444.78	0.82103
444.8	0.83143
444.82	0.84119
444.84	0.85144
444.86	0.86094
444.88	0.87099
444.9	0.88038
444.92	0.89033
444.94	0.89978
444.96	0.90973
444.98	0.91923
445	0.92923
445.02	0.93886
445.04	0.94907
445.06	0.95883
445.08	0.96914
445.1	0.97918
445.12	0.98968
445.14	1.0001
445.16	1.0109
445.18	1.0218
445.2	1.0329
445.22	1.0441
445.24	1.0555
445.26	1.0671
445.28	1.0788
445.3	1.0909
445.32	1.103
445.34	1.1156
445.36	1.1282
445.38	1.1413
445.4	1.1544
445.42	1.1681
445.44	1.1817
445.46	1.1959
445.48	1.2099
445.5	1.2247
445.52	1.2393
445.54	1.2548
445.56	1.2699
445.58	1.286
445.6	1.3017
445.62	1.3183
445.64	1.3345
445.66	1.3516
445.68	1.3682
445.7	1.3858
445.72	1.4028
445.74	1.4208
445.76	1.439
445.78	1.4594
445.8	1.4793
445.82	1.4996
445.84	1.5189
445.86	1.5386
445.88	1.5573
445.9	1.5762
445.92	1.5939
445.94	1.6117
445.96	1.6284
445.98	1.6446
446	1.6598
446.02	1.6742
446.04	1.6873
446.06	1.6997
446.08	1.7107
446.1	1.7209
446.12	1.7297
446.14	1.7372
446.16	1.7436
446.18	1.7484
446.2	1.7522
446.22	1.7547
446.24	1.7561
446.26	1.7563
446.28	1.7554
446.3	1.7535
446.32	1.7508
446.34	1.7468
446.36	1.7424
446.38	1.7366
446.4	1.7304
446.42	1.7235
446.44	1.7162
446.46	1.7083
446.48	1.7001
446.5	1.6909
446.52	1.6819
446.54	1.6718
446.56	1.6618
446.58	1.6512
446.6	1.6405
446.62	1.6294
446.64	1.6182
446.66	1.6067
446.68	1.5953
446.7	1.5831
446.72	1.5712
446.74	1.5586
446.76	1.5465
446.78	1.5346
446.8	1.5228
446.82	1.5108
446.84	1.499
446.86	1.4864
446.88	1.4743
446.9	1.4616
446.92	1.4492
446.94	1.4367
446.96	1.4242
446.98	1.4117
447	1.3995
447.02	1.3869
447.04	1.3749
447.06	1.3625
447.08	1.3503
447.1	1.3382
447.12	1.3263
447.14	1.3145
447.16	1.3028
447.18	1.2911
447.2	1.2798
447.22	1.2683
447.24	1.257
447.26	1.2461
447.28	1.2351
447.3	1.2246
447.32	1.2141
447.34	1.2038
447.36	1.1936
447.38	1.1837
447.4	1.1736
447.42	1.1642
447.44	1.1544
447.46	1.1453
447.48	1.1359
447.5	1.1271
447.52	1.118
447.54	1.1095
447.56	1.1005
447.58	1.0925
447.6	1.0838
447.62	1.076
447.64	1.0676
447.66	1.0598
447.68	1.0516
447.7	1.0441
447.72	1.0361
447.74	1.0288
447.76	1.0217
447.78	1.0164
447.8	1.011
447.82	1.0061
447.84	1.0008
447.86	0.99604
447.88	0.99052
447.9	0.98569
447.92	0.98009
447.94	0.97506
447.96	0.9694
447.98	0.96413
448	0.95821
448.02	0.95289
448.04	0.94691
448.06	0.94146
448.08	0.93552
448.1	0.9298
448.12	0.92371
448.14	0.91784
448.16	0.91162
448.18	0.90572
448.2	0.89955
448.22	0.89351
448.24	0.88738
448.26	0.88113
448.28	0.87492
448.3	0.86868
448.32	0.86243
448.34	0.85614
448.36	0.84998
448.38	0.84362
448.4	0.83757
448.42	0.83122
448.44	0.82517
448.46	0.81892
448.48	0.81291
448.5	0.80659
448.52	0.80072
448.54	0.79435
448.56	0.7885
448.58	0.78226
448.6	0.77656
448.62	0.77048
448.64	0.76502
448.66	0.75902
448.68	0.75368
448.7	0.74775
448.72	0.74249
448.74	0.73678
448.76	0.73178
448.78	0.7264
448.8	0.72173
448.82	0.71644
448.84	0.71185
448.86	0.70675
448.88	0.70222
448.9	0.69728
448.92	0.69283
448.94	0.68793
448.96	0.68362
448.98	0.67881
449	0.67454
449.02	0.66988
449.04	0.66568
449.06	0.66116
449.08	0.65707
449.1	0.65265
449.12	0.64868
449.14	0.64432
449.16	0.64038
449.18	0.63614
449.2	0.6323
449.22	0.62824
449.24	0.62451
449.26	0.62057
449.28	0.61692
449.3	0.6131
449.32	0.60956
449.34	0.60585
449.36	0.60239
449.38	0.59876
449.4	0.59533
449.42	0.5918
449.44	0.58846
449.46	0.58509
449.48	0.58183
449.5	0.57859
449.52	0.5754
449.54	0.57226
449.56	0.56914
449.58	0.56611
449.6	0.56308
449.62	0.56015
449.64	0.5572
449.66	0.55438
449.68	0.5515
449.7	0.54876
449.72	0.54592
449.74	0.54331
449.76	0.54033
449.78	0.53724
449.8	0.53391
449.82	0.53077
449.84	0.52751
449.86	0.52444
449.88	0.52128
449.9	0.5183
449.92	0.51525
449.94	0.51236
449.96	0.50941
449.98	0.50663
450	0.50382
450.02	0.50117
450.04	0.49852
450.06	0.49599
450.08	0.49343
450.1	0.49101
450.12	0.48857
450.14	0.48625
450.16	0.48393
450.18	0.48173
450.2	0.47951
450.22	0.47741
450.24	0.4753
450.26	0.4733
450.28	0.47128
450.3	0.46936
450.32	0.46742
450.34	0.46559
450.36	0.46376
450.38	0.46205
450.4	0.46032
450.42	0.45871
450.44	0.45706
450.46	0.45554
450.48	0.45397
450.5	0.45251
450.52	0.45102
450.54	0.44962
450.56	0.44821
450.58	0.44688
450.6	0.44554
450.62	0.44428
450.64	0.44302
450.66	0.4418
450.68	0.44058
450.7	0.43941
450.72	0.43822
450.74	0.43711
450.76	0.43596
450.78	0.43485
450.8	0.4337
450.82	0.43261
450.84	0.4315
450.86	0.43043
450.88	0.42935
450.9	0.4283
450.92	0.42725
450.94	0.42621
450.96	0.42517
450.98	0.42414
451	0.42311
451.02	0.42209
451.04	0.42107
451.06	0.42009
451.08	0.4191
451.1	0.41816
451.12	0.41721
451.14	0.41629
451.16	0.41536
451.18	0.41444
451.2	0.41353
451.22	0.41261
451.24	0.41171
451.26	0.41078
451.28	0.40987
451.3	0.40895
451.32	0.40804
451.34	0.40715
451.36	0.40627
451.38	0.40539
451.4	0.40451
451.42	0.40364
451.44	0.40281
451.46	0.40196
451.48	0.40114
451.5	0.40028
451.52	0.39945
451.54	0.39859
451.56	0.39774
451.58	0.39691
451.6	0.39607
451.62	0.39524
451.64	0.39442
451.66	0.39359
451.68	0.39278
451.7	0.39195
451.72	0.39115
451.74	0.39031
451.76	0.38947
451.78	0.38852
451.8	0.38757
451.82	0.38661
451.84	0.38565
451.86	0.38468
451.88	0.38372
451.9	0.38274
451.92	0.38178
451.94	0.38079
451.96	0.37985
451.98	0.37884
452	0.37788
452.02	0.37687
452.04	0.37589
452.06	0.3749
452.08	0.37392
452.1	0.37293
452.12	0.37196
452.14	0.37098
452.16	0.37004
452.18	0.36906
452.2	0.36812
452.22	0.36713
452.24	0.36619
452.26	0.36521
452.28	0.36427
452.3	0.36332
452.32	0.36239
452.34	0.36146
452.36	0.36056
452.38	0.35963
452.4	0.35876
452.42	0.35783
452.44	0.35694
452.46	0.35602
452.48	0.35514
452.5	0.35425
452.52	0.35339
452.54	0.35253
452.56	0.35169
452.58	0.35084
452.6	0.35003
452.62	0.34919
452.64	0.34839
452.66	0.34753
452.68	0.34671
452.7	0.34587
452.72	0.34506
452.74	0.34425
452.76	0.34348
452.78	0.34275
452.8	0.34205
452.82	0.34134
452.84	0.34067
452.86	0.33997
452.88	0.33931
452.9	0.3386
452.92	0.33794
452.94	0.33726
452.96	0.3366
452.98	0.33594
453	0.33529
453.02	0.33464
453.04	0.33402
453.06	0.33338
453.08	0.33275
453.1	0.3321
453.12	0.33147
453.14	0.33083
453.16	0.3302
453.18	0.32958
453.2	0.32895
453.22	0.32834
453.24	0.32772
453.26	0.3271
453.28	0.32649
453.3	0.32587
453.32	0.32524
453.34	0.32461
453.36	0.32397
453.38	0.32335
453.4	0.32272
453.42	0.32211
453.44	0.32147
453.46	0.32084
453.48	0.3202
453.5	0.31956
453.52	0.31891
453.54	0.31827
453.56	0.3176
453.58	0.31697
453.6	0.3163
453.62	0.31566
453.64	0.31498
453.66	0.31433
453.68	0.31364
453.7	0.31297
453.72	0.31225
453.74	0.3116
453.76	0.31068
453.78	0.30948
453.8	0.30813
453.82	0.30683
453.84	0.30546
453.86	0.30414
453.88	0.3028
453.9	0.3015
453.92	0.3002
453.94	0.29893
453.96	0.29765
453.98	0.29644
454	0.29522
454.02	0.29406
454.04	0.29289
454.06	0.29177
454.08	0.29066
454.1	0.28958
454.12	0.28852
454.14	0.28749
454.16	0.28646
454.18	0.28549
454.2	0.28451
454.22	0.28359
454.24	0.28266
454.26	0.28178
454.28	0.28091
454.3	0.28006
454.32	0.27922
454.34	0.27841
454.36	0.27759
454.38	0.27684
454.4	0.27605
454.42	0.27533
454.44	0.27459
454.46	0.27389
454.48	0.27318
454.5	0.2725
454.52	0.2718
454.54	0.27116
454.56	0.27048
454.58	0.26987
454.6	0.26921
454.62	0.26862
454.64	0.26798
454.66	0.2674
454.68	0.26678
454.7	0.2662
454.72	0.26557
454.74	0.26504
454.76	0.26418
454.78	0.263
454.8	0.26172
454.82	0.26054
454.84	0.25939
454.86	0.25833
454.88	0.25732
454.9	0.25642
454.92	0.25556
454.94	0.25482
454.96	0.25412
454.98	0.25353
455	0.253
455.02	0.25254
455.04	0.25217
455.06	0.25185
455.08	0.2516
455.1	0.25142
455.12	0.25131
455.14	0.25127
455.16	0.25131
455.18	0.25139
455.2	0.25155
455.22	0.25174
455.24	0.25201
455.26	0.25232
455.28	0.25271
455.3	0.25315
455.32	0.25365
455.34	0.25421
455.36	0.25485
455.38	0.2555
455.4	0.25625
455.42	0.25699
455.44	0.25783
455.46	0.25869
455.48	0.25963
455.5	0.26059
455.52	0.26164
455.54	0.26269
455.56	0.26385
455.58	0.26499
455.6	0.26624
455.62	0.26749
455.64	0.26884
455.66	0.2702
455.68	0.27165
455.7	0.27311
455.72	0.27469
455.74	0.27618
455.76	0.27817
455.78	0.28064
455.8	0.28325
455.82	0.28575
455.84	0.28822
455.86	0.29054
455.88	0.29283
455.9	0.29495
455.92	0.29705
455.94	0.29902
455.96	0.30095
455.98	0.30279
456	0.30456
456.02	0.30623
456.04	0.30787
456.06	0.30941
456.08	0.31091
456.1	0.31232
456.12	0.31369
456.14	0.31501
456.16	0.31627
456.18	0.31748
456.2	0.31867
456.22	0.31977
456.24	0.32084
456.26	0.32186
456.28	0.32283
456.3	0.32379
456.32	0.3247
456.34	0.32557
456.36	0.32643
456.38	0.32721
456.4	0.32799
456.42	0.32873
456.44	0.32945
456.46	0.33018
456.48	0.33086
456.5	0.33152
456.52	0.33217
456.54	0.33276
456.56	0.33335
456.58	0.33391
456.6	0.33445
456.62	0.335
456.64	0.33554
456.66	0.33606
456.68	0.3366
456.7	0.33708
456.72	0.33758
456.74	0.33804
456.76	0.33864
456.78	0.33944
456.8	0.34026
456.82	0.34101
456.84	0.34175
456.86	0.34239
456.88	0.34301
456.9	0.34359
456.92	0.34412
456.94	0.34461
456.96	0.34507
456.98	0.34547
457	0.34586
457.02	0.34619
457.04	0.34649
457.06	0.34679
457.08	0.34704
457.1	0.34729
457.12	0.34751
457.14	0.34767
457.16	0.34782
457.18	0.34793
457.2	0.34801
457.22	0.3481
457.24	0.34815
457.26	0.34818
457.28	0.34821
457.3	0.34819
457.32	0.34816
457.34	0.34811
457.36	0.34805
457.38	0.34801
457.4	0.34793
457.42	0.34785
457.44	0.34776
457.46	0.34765
457.48	0.34754
457.5	0.3474
457.52	0.34724
457.54	0.34709
457.56	0.34693
457.58	0.34678
457.6	0.3466
457.62	0.34644
457.64	0.34626
457.66	0.34607
457.68	0.34589
457.7	0.34568
457.72	0.34548
457.74	0.34526
457.76	0.34504
457.78	0.34483
457.8	0.34462
457.82	0.34441
457.84	0.34421
457.86	0.344
457.88	0.34379
457.9	0.34357
457.92	0.34336
457.94	0.34314
457.96	0.34292
457.98	0.34269
458	0.34247
458.02	0.34224
458.04	0.342
458.06	0.34176
458.08	0.34152
458.1	0.34126
458.12	0.341
458.14	0.34074
458.16	0.34049
458.18	0.34024
458.2	0.33999
458.22	0.33973
458.24	0.33947
458.26	0.33922
458.28	0.33898
458.3	0.33873
458.32	0.33849
458.34	0.33826
458.36	0.33802
458.38	0.33778
458.4	0.33754
458.42	0.3373
458.44	0.33705
458.46	0.33681
458.48	0.33656
458.5	0.33631
458.52	0.33605
458.54	0.33579
458.56	0.33553
458.58	0.33526
458.6	0.33497
458.62	0.33471
458.64	0.33443
458.66	0.33415
458.68	0.33386
458.7	0.33358
458.72	0.33327
458.74	0.333
458.76	0.33263
458.78	0.33219
458.8	0.33169
458.82	0.33123
458.84	0.33075
458.86	0.33032
458.88	0.32987
458.9	0.32948
458.92	0.32906
458.94	0.32869
458.96	0.32831
458.98	0.32797
459	0.32761
459.02	0.32727
459.04	0.32691
459.06	0.32657
459.08	0.3262
459.1	0.32588
459.12	0.32554
459.14	0.32524
459.16	0.3249
459.18	0.32461
459.2	0.32428
459.22	0.324
459.24	0.32367
459.26	0.32339
459.28	0.32306
459.3	0.32278
459.32	0.32245
459.34	0.32216
459.36	0.32181
459.38	0.32151
459.4	0.32113
459.42	0.32082
459.44	0.32043
459.46	0.32011
459.48	0.3197
459.5	0.31937
459.52	0.31893
459.54	0.31859
459.56	0.31814
459.58	0.31777
459.6	0.3173
459.62	0.31688
459.64	0.31635
459.66	0.31591
459.68	0.31535
459.7	0.31489
459.72	0.31428
459.74	0.31384
459.76	0.31284
459.78	0.31142
459.8	0.30981
459.82	0.3084
459.84	0.30698
459.86	0.30574
459.88	0.30454
459.9	0.30352
459.92	0.30255
459.94	0.30175
459.96	0.30098
459.98	0.30039
460	0.29984
460.02	0.29944
460.04	0.29909
460.06	0.29887
460.08	0.2987
460.1	0.29864
460.12	0.29865
460.14	0.29874
460.16	0.29891
460.18	0.29917
460.2	0.29948
460.22	0.2999
460.24	0.30036
460.26	0.30091
460.28	0.30153
460.3	0.30222
460.32	0.30297
460.34	0.30377
460.36	0.30466
460.38	0.30558
460.4	0.30657
460.42	0.30761
460.44	0.3087
460.46	0.30987
460.48	0.31109
460.5	0.31236
460.52	0.3137
460.54	0.31506
460.56	0.31651
460.58	0.31796
460.6	0.31949
460.62	0.32103
460.64	0.32265
460.66	0.3243
460.68	0.326
460.7	0.32775
460.72	0.32956
460.74	0.33137
460.76	0.33347
460.78	0.33585
460.8	0.33833
460.82	0.34072
460.84	0.34311
460.86	0.34543
460.88	0.34772
460.9	0.34997
460.92	0.35218
460.94	0.35436
460.96	0.35651
460.98	0.35859
461	0.36067
461.02	0.36267
461.04	0.36466
461.06	0.36662
461.08	0.36854
461.1	0.37047
461.12	0.37234
461.14	0.37421
461.16	0.37604
461.18	0.37785
461.2	0.37965
461.22	0.3814
461.24	0.38315
461.26	0.38487
461.28	0.38658
461.3	0.3883
461.32	0.38999
461.34	0.39169
461.36	0.39336
461.38	0.39502
461.4	0.39671
461.42	0.39835
461.44	0.40001
461.46	0.40164
461.48	0.40327
461.5	0.40492
461.52	0.40656
461.54	0.40821
461.56	0.40989
461.58	0.41153
461.6	0.41323
461.62	0.41486
461.64	0.41656
461.66	0.41823
461.68	0.41995
461.7	0.42167
461.72	0.42342
461.74	0.4251
461.76	0.42727
461.78	0.42989
461.8	0.43266
461.82	0.43521
461.84	0.4377
461.86	0.44004
461.88	0.44228
461.9	0.44437
461.92	0.44639
461.94	0.44822
461.96	0.45
461.98	0.45161
462	0.45316
462.02	0.45459
462.04	0.45595
462.06	0.45723
462.08	0.45843
462.1	0.45955
462.12	0.46063
462.14	0.46159
462.16	0.4625
462.18	0.46331
462.2	0.46407
462.22	0.4648
462.24	0.46545
462.26	0.46608
462.28	0.46664
462.3	0.46712
462.32	0.46759
462.34	0.46796
462.36	0.46828
462.38	0.46859
462.4	0.46883
462.42	0.46908
462.44	0.46928
462.46	0.46945
462.48	0.4696
462.5	0.46968
462.52	0.46975
462.54	0.46979
462.56	0.46979
462.58	0.4698
462.6	0.46976
462.62	0.46969
462.64	0.46962
462.66	0.46948
462.68	0.46936
462.7	0.4692
462.72	0.46902
462.74	0.46886
462.76	0.46867
462.78	0.46848
462.8	0.46831
462.82	0.46808
462.84	0.46787
462.86	0.4676
462.88	0.46734
462.9	0.46709
462.92	0.46682
462.94	0.46654
462.96	0.46626
462.98	0.46592
463	0.46561
463.02	0.46525
463.04	0.46492
463.06	0.46458
463.08	0.46423
463.1	0.46388
463.12	0.46354
463.14	0.46316
463.16	0.46282
463.18	0.4624
463.2	0.46202
463.22	0.46163
463.24	0.46124
463.26	0.46086
463.28	0.46049
463.3	0.46008
463.32	0.45972
463.34	0.45927
463.36	0.45886
463.38	0.45843
463.4	0.45803
463.42	0.45764
463.44	0.45725
463.46	0.45683
463.48	0.45647
463.5	0.45602
463.52	0.45564
463.54	0.45522
463.56	0.45483
463.58	0.45443
463.6	0.45407
463.62	0.45367
463.64	0.45333
463.66	0.45292
463.68	0.45257
463.7	0.45217
463.72	0.45181
463.74	0.45143
463.76	0.4512
463.78	0.45111
463.8	0.45108
463.82	0.45095
463.84	0.45086
463.86	0.45066
463.88	0.45047
463.9	0.45024
463.92	0.45001
463.94	0.44973
463.96	0.44947
463.98	0.44912
464	0.4488
464.02	0.44839
464.04	0.44801
464.06	0.4476
464.08	0.44719
464.1	0.44674
464.12	0.4463
464.14	0.4458
464.16	0.44533
464.18	0.44478
464.2	0.44426
464.22	0.44374
464.24	0.4432
464.26	0.44265
464.28	0.44212
464.3	0.44152
464.32	0.44097
464.34	0.44037
464.36	0.4398
464.38	0.43922
464.4	0.43863
464.42	0.43802
464.44	0.43746
464.46	0.43682
464.48	0.43624
464.5	0.43558
464.52	0.43498
464.54	0.43437
464.56	0.43378
464.58	0.43317
464.6	0.43262
464.62	0.43198
464.64	0.43141
464.66	0.43078
464.68	0.4302
464.7	0.42961
464.72	0.42905
464.74	0.42845
464.76	0.42806
464.78	0.42779
464.8	0.42762
464.82	0.42736
464.84	0.42711
464.86	0.4268
464.88	0.42648
464.9	0.4261
464.92	0.42575
464.94	0.42528
464.96	0.42484
464.98	0.42435
465	0.42384
465.02	0.42331
465.04	0.42278
465.06	0.42221
465.08	0.42165
465.1	0.421
465.12	0.42038
465.14	0.41972
465.16	0.41904
465.18	0.41836
465.2	0.41767
465.22	0.41693
465.24	0.41621
465.26	0.41544
465.28	0.41468
465.3	0.41392
465.32	0.41314
465.34	0.41235
465.36	0.41158
465.38	0.41075
465.4	0.40994
465.42	0.40911
465.44	0.40826
465.46	0.40744
465.48	0.40659
465.5	0.40574
465.52	0.40488
465.54	0.40398
465.56	0.40308
465.58	0.40219
465.6	0.40127
465.62	0.4004
465.64	0.39949
465.66	0.39858
465.68	0.39766
465.7	0.39672
465.72	0.39578
465.74	0.39487
465.76	0.39383
465.78	0.39271
465.8	0.39154
465.82	0.39041
465.84	0.3893
465.86	0.38819
465.88	0.3871
465.9	0.386
465.92	0.38492
465.94	0.38388
465.96	0.38285
465.98	0.38185
466	0.38086
466.02	0.3799
466.04	0.37896
466.06	0.37803
466.08	0.37713
466.1	0.37622
466.12	0.37534
466.14	0.37444
466.16	0.37356
466.18	0.37269
466.2	0.37184
466.22	0.37099
466.24	0.37016
466.26	0.36934
466.28	0.36853
466.3	0.36772
466.32	0.36692
466.34	0.36613
466.36	0.36535
466.38	0.36457
466.4	0.3638
466.42	0.36305
466.44	0.36231
466.46	0.36156
466.48	0.36083
466.5	0.36009
466.52	0.35937
466.54	0.35865
466.56	0.35793
466.58	0.3572
466.6	0.35648
466.62	0.35577
466.64	0.35506
466.66	0.35436
466.68	0.35366
466.7	0.35296
466.72	0.35226
466.74	0.35158
466.76	0.35082
466.78	0.34999
466.8	0.34911
466.82	0.34828
466.84	0.34744
466.86	0.34664
466.88	0.34584
466.9	0.34508
466.92	0.34432
466.94	0.34358
466.96	0.34286
466.98	0.34215
467	0.34149
467.02	0.34082
467.04	0.34019
467.06	0.33955
467.08	0.33894
467.1	0.33833
467.12	0.33775
467.14	0.33717
467.16	0.33661
467.18	0.33606
467.2	0.33554
467.22	0.33503
467.24	0.33455
467.26	0.33407
467.28	0.33361
467.3	0.33315
467.32	0.33272
467.34	0.33228
467.36	0.33187
467.38	0.33145
467.4	0.33106
467.42	0.33065
467.44	0.33027
467.46	0.32989
467.48	0.32953
467.5	0.32918
467.52	0.32884
467.54	0.3285
467.56	0.32816
467.58	0.32784
467.6	0.32753
467.62	0.32723
467.64	0.32695
467.66	0.32666
467.68	0.32639
467.7	0.3261
467.72	0.32582
467.74	0.32553
467.76	0.32525
467.78	0.32495
467.8	0.32465
467.82	0.32437
467.84	0.3241
467.86	0.32385
467.88	0.32361
467.9	0.32336
467.92	0.32314
467.94	0.3229
467.96	0.32269
467.98	0.32246
468	0.32226
468.02	0.32206
468.04	0.32188
468.06	0.32171
468.08	0.32154
468.1	0.32138
468.12	0.32124
468.14	0.32109
468.16	0.32097
468.18	0.32084
468.2	0.32073
468.22	0.3206
468.24	0.3205
468.26	0.32038
468.28	0.32027
468.3	0.32018
468.32	0.32009
468.34	0.32001
468.36	0.31994
468.38	0.31987
468.4	0.31982
468.42	0.31975
468.44	0.31971
468.46	0.31965
468.48	0.31961
468.5	0.31957
468.52	0.31954
468.54	0.31952
468.56	0.31951
468.58	0.3195
468.6	0.3195
468.62	0.31949
468.64	0.31951
468.66	0.3195
468.68	0.31952
468.7	0.31951
468.72	0.31952
468.74	0.31952
468.76	0.31954
468.78	0.31956
468.8	0.31958
468.82	0.31961
468.84	0.31964
468.86	0.31967
468.88	0.31972
468.9	0.31975
468.92	0.31981
468.94	0.31985
468.96	0.3199
468.98	0.31997
469	0.32003
469.02	0.32011
469.04	0.32018
469.06	0.32025
469.08	0.32034
469.1	0.32041
469.12	0.32049
469.14	0.32057
469.16	0.32064
469.18	0.32071
469.2	0.32077
469.22	0.32085
469.24	0.32093
469.26	0.32102
469.28	0.32111
469.3	0.32119
469.32	0.32127
469.34	0.32134
469.36	0.32141
469.38	0.32149
469.4	0.32155
469.42	0.32164
469.44	0.32169
469.46	0.32177
469.48	0.32182
469.5	0.3219
469.52	0.32195
469.54	0.32199
469.56	0.32201
469.58	0.32204
469.6	0.32204
469.62	0.32209
469.64	0.32208
469.66	0.32211
469.68	0.32209
469.7	0.32211
469.72	0.32207
469.74	0.32209
469.76	0.32193
469.78	0.32164
469.8	0.32128
469.82	0.321
469.84	0.32068
469.86	0.32047
469.88	0.32021
469.9	0.32004
469.92	0.31985
469.94	0.3197
469.96	0.31955
469.98	0.31945
470	0.31933
470.02	0.31928
470.04	0.3192
470.06	0.31921
470.08	0.31917
470.1	0.31921
470.12	0.3192
470.14	0.31924
470.16	0.31925
470.18	0.31931
470.2	0.31933
470.22	0.31942
470.24	0.31945
470.26	0.31957
470.28	0.31961
470.3	0.31974
470.32	0.3198
470.34	0.31991
470.36	0.31996
470.38	0.32007
470.4	0.32011
470.42	0.32023
470.44	0.32025
470.46	0.32038
470.48	0.32038
470.5	0.32048
470.52	0.32046
470.54	0.32054
470.56	0.32049
470.58	0.32052
470.6	0.32041
470.62	0.32043
470.64	0.32027
470.66	0.32028
470.68	0.32007
470.7	0.32002
470.72	0.31977
470.74	0.31969
470.76	0.31901
470.78	0.31791
470.8	0.31656
470.82	0.31552
470.84	0.31442
470.86	0.31362
470.88	0.31281
470.9	0.31227
470.92	0.31175
470.94	0.31144
470.96	0.31117
470.98	0.3111
471	0.31107
471.02	0.31126
471.04	0.31148
471.06	0.31189
471.08	0.31235
471.1	0.31296
471.12	0.31365
471.14	0.31446
471.16	0.31534
471.18	0.31635
471.2	0.31742
471.22	0.31863
471.24	0.3199
471.26	0.32129
471.28	0.32275
471.3	0.32429
471.32	0.32591
471.34	0.32758
471.36	0.32934
471.38	0.33122
471.4	0.33315
471.42	0.33519
471.44	0.3373
471.46	0.33947
471.48	0.34174
471.5	0.34402
471.52	0.3464
471.54	0.34884
471.56	0.35138
471.58	0.35398
471.6	0.35667
471.62	0.35941
471.64	0.36227
471.66	0.36513
471.68	0.36813
471.7	0.37113
471.72	0.37426
471.74	0.37738
471.76	0.381
471.78	0.38514
471.8	0.38944
471.82	0.39356
471.84	0.39768
471.86	0.40161
471.88	0.40549
471.9	0.40926
471.92	0.41293
471.94	0.41651
471.96	0.42001
471.98	0.42341
472	0.42676
472.02	0.42999
472.04	0.43316
472.06	0.43627
472.08	0.43929
472.1	0.4423
472.12	0.44519
472.14	0.44804
472.16	0.45084
472.18	0.45356
472.2	0.45622
472.22	0.45887
472.24	0.46142
472.26	0.46399
472.28	0.46645
472.3	0.46891
472.32	0.47133
472.34	0.4737
472.36	0.47604
472.38	0.47837
472.4	0.48065
472.42	0.48295
472.44	0.4852
472.46	0.48744
472.48	0.48968
472.5	0.49184
472.52	0.494
472.54	0.49618
472.56	0.49835
472.58	0.50053
472.6	0.50273
472.62	0.50487
472.64	0.50709
472.66	0.50922
472.68	0.51144
472.7	0.51363
472.72	0.5159
472.74	0.51806
472.76	0.52075
472.78	0.52389
472.8	0.52719
472.82	0.5302
472.84	0.53319
472.86	0.53594
472.88	0.53859
472.9	0.54107
472.92	0.54349
472.94	0.5457
472.96	0.54787
472.98	0.54981
473	0.55172
473.02	0.55353
473.04	0.55525
473.06	0.55687
473.08	0.55843
473.1	0.55982
473.12	0.56121
473.14	0.56246
473.16	0.56367
473.18	0.56481
473.2	0.56588
473.22	0.56688
473.24	0.56787
473.26	0.56872
473.28	0.56957
473.3	0.57035
473.32	0.5711
473.34	0.57183
473.36	0.57252
473.38	0.57314
473.4	0.57378
473.42	0.57429
473.44	0.57481
473.46	0.57529
473.48	0.57573
473.5	0.57616
473.52	0.57658
473.54	0.5769
473.56	0.57726
473.58	0.57753
473.6	0.57783
473.62	0.57812
473.64	0.57839
473.66	0.57861
473.68	0.57886
473.7	0.57902
473.72	0.57922
473.74	0.57936
473.76	0.57943
473.78	0.57944
473.8	0.57943
473.82	0.57941
473.84	0.57946
473.86	0.57942
473.88	0.57943
473.9	0.57942
473.92	0.57942
473.94	0.57945
473.96	0.57951
473.98	0.57951
474	0.5796
474.02	0.57957
474.04	0.57962
474.06	0.57965
474.08	0.57972
474.1	0.57978
474.12	0.57988
474.14	0.57992
474.16	0.58006
474.18	0.5801
474.2	0.58024
474.22	0.58029
474.24	0.5804
474.26	0.58049
474.28	0.58063
474.3	0.58074
474.32	0.58091
474.34	0.58103
474.36	0.58123
474.38	0.58133
474.4	0.58153
474.42	0.58161
474.44	0.58177
474.46	0.58187
474.48	0.58204
474.5	0.58216
474.52	0.58235
474.54	0.58249
474.56	0.58269
474.58	0.58284
474.6	0.58305
474.62	0.58319
474.64	0.58341
474.66	0.58355
474.68	0.58376
474.7	0.58392
474.72	0.58418
474.74	0.58434
474.76	0.58464
474.78	0.58487
474.8	0.58518
474.82	0.58541
474.84	0.58571
474.86	0.58594
474.88	0.58625
474.9	0.58648
474.92	0.58678
474.94	0.58703
474.96	0.58734
474.98	0.5876
475	0.58791
475.02	0.58818
475.04	0.58848
475.06	0.58871
475.08	0.589
475.1	0.58925
475.12	0.58953
475.14	0.58975
475.16	0.59002
475.18	0.59022
475.2	0.59047
475.22	0.59068
475.24	0.59095
475.26	0.59116
475.28	0.59141
475.3	0.5916
475.32	0.59184
475.34	0.59204
475.36	0.59226
475.38	0.59244
475.4	0.59261
475.42	0.5928
475.44	0.59294
475.46	0.59311
475.48	0.59322
475.5	0.59338
475.52	0.59346
475.54	0.59359
475.56	0.59363
475.58	0.59373
475.6	0.59372
475.62	0.59377
475.64	0.59367
475.66	0.59364
475.68	0.59343
475.7	0.59333
475.72	0.593
475.74	0.59296
475.76	0.59191
475.78	0.59013
475.8	0.58801
475.82	0.58632
475.84	0.58462
475.86	0.58338
475.88	0.58217
475.9	0.58134
475.92	0.58058
475.94	0.58012
475.96	0.57973
475.98	0.5796
476	0.57954
476.02	0.57976
476.04	0.58002
476.06	0.58055
476.08	0.5811
476.1	0.58191
476.12	0.58274
476.14	0.58377
476.16	0.58485
476.18	0.58611
476.2	0.58742
476.22	0.58885
476.24	0.59034
476.26	0.59198
476.28	0.59363
476.3	0.59545
476.32	0.59725
476.34	0.59921
476.36	0.60113
476.38	0.60323
476.4	0.60531
476.42	0.60753
476.44	0.60975
476.46	0.61206
476.48	0.61436
476.5	0.61676
476.52	0.61914
476.54	0.62169
476.56	0.62418
476.58	0.62683
476.6	0.62939
476.62	0.63211
476.64	0.63478
476.66	0.63758
476.68	0.64033
476.7	0.64315
476.72	0.64592
476.74	0.64881
476.76	0.65164
476.78	0.65464
476.8	0.65753
476.82	0.6606
476.84	0.66355
476.86	0.66665
476.88	0.66967
476.9	0.6728
476.92	0.67584
476.94	0.67898
476.96	0.68204
476.98	0.68527
477	0.68838
477.02	0.69172
477.04	0.69489
477.06	0.69823
477.08	0.70147
477.1	0.70484
477.12	0.70813
477.14	0.71152
477.16	0.71483
477.18	0.71827
477.2	0.7216
477.22	0.72512
477.24	0.72848
477.26	0.73204
477.28	0.73546
477.3	0.73901
477.32	0.74248
477.34	0.74603
477.36	0.74952
477.38	0.7531
477.4	0.75662
477.42	0.76032
477.44	0.76391
477.46	0.76768
477.48	0.77136
477.5	0.77514
477.52	0.7789
477.54	0.78269
477.56	0.78649
477.58	0.79035
477.6	0.79421
477.62	0.79815
477.64	0.80209
477.66	0.80614
477.68	0.81026
477.7	0.81438
477.72	0.81866
477.74	0.82268
477.76	0.82798
477.78	0.83453
477.8	0.84132
477.82	0.84767
477.84	0.85376
477.86	0.85938
477.88	0.86479
477.9	0.86975
477.92	0.87453
477.94	0.87885
477.96	0.88301
477.98	0.88683
478	0.8905
478.02	0.89397
478.04	0.89724
478.06	0.90034
478.08	0.90326
478.1	0.90595
478.12	0.90858
478.14	0.91096
478.16	0.91327
478.18	0.91546
478.2	0.91754
478.22	0.91955
478.24	0.92144
478.26	0.92326
478.28	0.92502
478.3	0.92662
478.32	0.9282
478.34	0.92958
478.36	0.93098
478.38	0.93232
478.4	0.93363
478.42	0.93493
478.44	0.93615
478.46	0.9373
478.48	0.93847
478.5	0.93948
478.52	0.94056
478.54	0.94149
478.56	0.94246
478.58	0.94342
478.6	0.94438
478.62	0.94529
478.64	0.94624
478.66	0.94709
478.68	0.94801
478.7	0.94876
478.72	0.9496
478.74	0.95031
478.76	0.95118
478.78	0.95212
478.8	0.95307
478.82	0.95393
478.84	0.95483
478.86	0.95555
478.88	0.95636
478.9	0.95695
478.92	0.95761
478.94	0.95821
478.96	0.95881
478.98	0.95938
479	0.95991
479.02	0.96035
479.04	0.96087
479.06	0.96121
479.08	0.96163
479.1	0.96191
479.12	0.96224
479.14	0.96256
479.16	0.96287
479.18	0.96314
479.2	0.96346
479.22	0.96367
479.24	0.96396
479.26	0.96406
479.28	0.96428
479.3	0.96444
479.32	0.96464
479.34	0.96483
479.36	0.96503
479.38	0.96512
479.4	0.96536
479.42	0.96541
479.44	0.96558
479.46	0.9656
479.48	0.96572
479.5	0.96582
479.52	0.96599
479.54	0.96608
479.56	0.96627
479.58	0.96631
479.6	0.96649
479.62	0.96649
479.64	0.96668
479.66	0.9668
479.68	0.967
479.7	0.96713
479.72	0.96734
479.74	0.96739
479.76	0.96781
479.78	0.96822
479.8	0.96882
479.82	0.9692
479.84	0.96965
479.86	0.97003
479.88	0.9704
479.9	0.97065
479.92	0.97095
479.94	0.97104
479.96	0.97118
479.98	0.97121
480	0.97125


==> SashaEpoch1/T-typeCaCurrent.txt <==
0	0.30585
0.02	0.30589
0.04	0.30591
0.06	0.30592
0.08	0.30592
0.1	0.30591
0.12	0.30592
0.14	0.30592
0.16	0.30591
0.18	0.30589
0.2	0.30587
0.22	0.30583
0.24	0.30579
0.26	0.30573
0.28	0.30567
0.3	0.30561
0.32	0.30554
0.34	0.30548
0.36	0.30541
0.38	0.30536
0.4	0.3053
0.42	0.30524
0.44	0.30517
0.46	0.30511
0.48	0.30505
0.5	0.30499
0.52	0.30493
0.54	0.30484
0.56	0.30475
0.58	0.30465
0.6	0.30454
0.62	0.30444
0.64	0.30435
0.66	0.30428
0.68	0.3042
0.7	0.30414
0.72	0.30405
0.74	0.30398
0.76	0.30389
0.78	0.30378
0.8	0.30368
0.82	0.30356
0.84	0.30346
0.86	0.30333
0.88	0.30322
0.9	0.30308
0.92	0.30296
0.94	0.30285
0.96	0.30273
0.98	0.30264
1	0.30253
1.02	0.30244
1.04	0.30235
1.06	0.30225
1.08	0.30217
1.1	0.30208
1.12	0.30199
1.14	0.30188
1.16	0.30178
1.18	0.30166
1.2	0.30155
1.22	0.30146
1.24	0.30136
1.26	0.30127
1.28	0.30117
1.3	0.30109
1.32	0.30101
1.34	0.30092
1.36	0.30085
1.38	0.30075
1.4	0.30066
1.42	0.30057
1.44	0.30047
1.46	0.3004
1.48	0.3003
1.5	0.30023
1.52	0.30014
1.54	0.30007
1.56	0.3
1.58	0.29993
1.6	0.29987
1.62	0.29976
1.64	0.29967
1.66	0.29957
1.68	0.29947
1.7	0.29939
1.72	0.29931
1.74	0.29924
1.76	0.29916
1.78	0.29913
1.8	0.29912
1.82	0.29908
1.84	0.29905
1.86	0.29898
1.88	0.29892
1.9	0.29886
1.92	0.29879
1.94	0.29875
1.96	0.29868
1.98	0.29864
2	0.29858
2.02	0.29853
2.04	0.29849
2.06	0.29843
2.08	0.29839
2.1	0.29832
2.12	0.29827
2.14	0.2982
2.16	0.29812
2.18	0.29805
2.2	0.29796
2.22	0.29789
2.24	0.29781
2.26	0.29774
2.28	0.29768
2.3	0.2976
2.32	0.29753
2.34	0.29744
2.36	0.29736
2.38	0.29729
2.4	0.29722
2.42	0.29718
2.44	0.29711
2.46	0.29705
2.48	0.297
2.5	0.29693
2.52	0.29687
2.54	0.29677
2.56	0.29669
2.58	0.29659
2.6	0.2965
2.62	0.29644
2.64	0.29636
2.66	0.29628
2.68	0.29621
2.7	0.29613
2.72	0.29606
2.74	0.29597
2.76	0.29587
2.78	0.29571
2.8	0.29556
2.82	0.29542
2.84	0.29527
2.86	0.29515
2.88	0.29501
2.9	0.29489
2.92	0.29478
2.94	0.29465
2.96	0.29455
2.98	0.29441
3	0.29429
3.02	0.29419
3.04	0.29409
3.06	0.29401
3.08	0.2939
3.1	0.29381
3.12	0.29371
3.14	0.29361
3.16	0.29353
3.18	0.29341
3.2	0.29331
3.22	0.29319
3.24	0.29308
3.26	0.293
3.28	0.29289
3.3	0.29281
3.32	0.29271
3.34	0.29261
3.36	0.29253
3.38	0.29241
3.4	0.29232
3.42	0.29221
3.44	0.29211
3.46	0.29202
3.48	0.29191
3.5	0.29183
3.52	0.29175
3.54	0.29167
3.56	0.2916
3.58	0.29151
3.6	0.29142
3.62	0.29131
3.64	0.2912
3.66	0.29113
3.68	0.29103
3.7	0.29095
3.72	0.29086
3.74	0.29076
3.76	0.29073
3.78	0.29073
3.8	0.29077
3.82	0.29078
3.84	0.29079
3.86	0.29082
3.88	0.29083
3.9	0.29085
3.92	0.29084
3.94	0.29084
3.96	0.29086
3.98	0.29083
4	0.29081
4.02	0.29077
4.04	0.29073
4.06	0.29071
4.08	0.29067
4.1	0.29064
4.12	0.2906
4.14	0.29055
4.16	0.29051
4.18	0.29043
4.2	0.29037
4.22	0.2903
4.24	0.29022
4.26	0.29017
4.28	0.2901
4.3	0.29004
4.32	0.28998
4.34	0.28992
4.36	0.28986
4.38	0.28976
4.4	0.28967
4.42	0.28958
4.44	0.28948
4.46	0.2894
4.48	0.2893
4.5	0.28921
4.52	0.28912
4.54	0.28902
4.56	0.28895
4.58	0.28883
4.6	0.28872
4.62	0.28861
4.64	0.28848
4.66	0.28839
4.68	0.28828
4.7	0.28816
4.72	0.28805
4.74	0.28796
4.76	0.2875
4.78	0.28649
4.8	0.28537
4.82	0.28431
4.84	0.28326
4.86	0.28228
4.88	0.28135
4.9	0.28046
4.92	0.27964
4.94	0.27881
4.96	0.27802
4.98	0.27728
5	0.27655
5.02	0.27589
5.04	0.27524
5.06	0.2746
5.08	0.27401
5.1	0.2734
5.12	0.27284
5.14	0.27231
5.16	0.27178
5.18	0.2713
5.2	0.27081
5.22	0.27035
5.24	0.2699
5.26	0.26944
5.28	0.26901
5.3	0.26856
5.32	0.26813
5.34	0.26775
5.36	0.26735
5.38	0.26698
5.4	0.2666
5.42	0.26621
5.44	0.26585
5.46	0.26546
5.48	0.26509
5.5	0.26473
5.52	0.26436
5.54	0.26402
5.56	0.26367
5.58	0.26333
5.6	0.26301
5.62	0.26265
5.64	0.2623
5.66	0.26196
5.68	0.26162
5.7	0.26132
5.72	0.261
5.74	0.26071
5.76	0.2603
5.78	0.25966
5.8	0.25901
5.82	0.25838
5.84	0.25776
5.86	0.25718
5.88	0.25659
5.9	0.25603
5.92	0.2555
5.94	0.25496
5.96	0.25444
5.98	0.25392
6	0.25341
6.02	0.25293
6.04	0.25245
6.06	0.25199
6.08	0.25155
6.1	0.25108
6.12	0.25064
6.14	0.25019
6.16	0.24975
6.18	0.24935
6.2	0.24893
6.22	0.24854
6.24	0.24817
6.26	0.24776
6.28	0.24738
6.3	0.247
6.32	0.2466
6.34	0.24626
6.36	0.24589
6.38	0.24553
6.4	0.24519
6.42	0.24481
6.44	0.24445
6.46	0.2441
6.48	0.24374
6.5	0.24343
6.52	0.2431
6.54	0.24277
6.56	0.24247
6.58	0.24212
6.6	0.24179
6.62	0.24147
6.64	0.24113
6.66	0.24083
6.68	0.24052
6.7	0.2402
6.72	0.2399
6.74	0.23951
6.76	0.23956
6.78	0.24025
6.8	0.24105
6.82	0.24184
6.84	0.24258
6.86	0.24326
6.88	0.24391
6.9	0.24447
6.92	0.24499
6.94	0.24549
6.96	0.24592
6.98	0.24634
7	0.24673
7.02	0.24706
7.04	0.24738
7.06	0.24766
7.08	0.2479
7.1	0.24816
7.12	0.24837
7.14	0.24858
7.16	0.24878
7.18	0.24894
7.2	0.2491
7.22	0.24923
7.24	0.24935
7.26	0.24948
7.28	0.24957
7.3	0.24968
7.32	0.24977
7.34	0.24984
7.36	0.24992
7.38	0.24996
7.4	0.25
7.42	0.25003
7.44	0.25005
7.46	0.25011
7.48	0.25015
7.5	0.25021
7.52	0.25024
7.54	0.25026
7.56	0.25029
7.58	0.25031
7.6	0.25033
7.62	0.25032
7.64	0.25032
7.66	0.25031
7.68	0.2503
7.7	0.25031
7.72	0.2503
7.74	0.2503
7.76	0.25035
7.78	0.25048
7.8	0.2506
7.82	0.25074
7.84	0.25087
7.86	0.25099
7.88	0.25111
7.9	0.25121
7.92	0.25131
7.94	0.2514
7.96	0.25149
7.98	0.25156
8	0.25163
8.02	0.25169
8.04	0.25174
8.06	0.25179
8.08	0.25184
8.1	0.25188
8.12	0.25192
8.14	0.25195
8.16	0.25199
8.18	0.25203
8.2	0.25207
8.22	0.25211
8.24	0.25214
8.26	0.25218
8.28	0.25222
8.3	0.25225
8.32	0.25227
8.34	0.25229
8.36	0.2523
8.38	0.25232
8.4	0.25234
8.42	0.25236
8.44	0.25237
8.46	0.25238
8.48	0.2524
8.5	0.25241
8.52	0.25243
8.54	0.25242
8.56	0.25242
8.58	0.25239
8.6	0.25237
8.62	0.25234
8.64	0.25233
8.66	0.25231
8.68	0.25229
8.7	0.25229
8.72	0.25227
8.74	0.2523
8.76	0.25217
8.78	0.25183
8.8	0.25145
8.82	0.25107
8.84	0.25071
8.86	0.25037
8.88	0.25006
8.9	0.24974
8.92	0.24945
8.94	0.24914
8.96	0.24886
8.98	0.2486
9	0.24835
9.02	0.24811
9.04	0.24787
9.06	0.24766
9.08	0.24743
9.1	0.24724
9.12	0.24703
9.14	0.24684
9.16	0.24667
9.18	0.24649
9.2	0.24632
9.22	0.24614
9.24	0.24596
9.26	0.24576
9.28	0.24557
9.3	0.24539
9.32	0.2452
9.34	0.24505
9.36	0.24489
9.38	0.24473
9.4	0.24456
9.42	0.24441
9.44	0.24426
9.46	0.2441
9.48	0.24395
9.5	0.24377
9.52	0.2436
9.54	0.24341
9.56	0.24323
9.58	0.24307
9.6	0.24289
9.62	0.24273
9.64	0.24254
9.66	0.24239
9.68	0.24223
9.7	0.24206
9.72	0.2419
9.74	0.24178
9.76	0.24127
9.78	0.24018
9.8	0.23898
9.82	0.23781
9.84	0.23667
9.86	0.23562
9.88	0.2346
9.9	0.23367
9.92	0.23276
9.94	0.23189
9.96	0.23106
9.98	0.23026
10	0.22952
10.02	0.22879
10.04	0.22808
10.06	0.2274
10.08	0.22673
10.1	0.22611
10.12	0.2255
10.14	0.22493
10.16	0.22437
10.18	0.22382
10.2	0.22329
10.22	0.22276
10.24	0.22225
10.26	0.22173
10.28	0.22122
10.3	0.22073
10.32	0.22025
10.34	0.2198
10.36	0.21934
10.38	0.21891
10.4	0.21848
10.42	0.21806
10.44	0.21765
10.46	0.21722
10.48	0.2168
10.5	0.21637
10.52	0.21595
10.54	0.21555
10.56	0.21514
10.58	0.21477
10.6	0.21438
10.62	0.21401
10.64	0.21363
10.66	0.21326
10.68	0.2129
10.7	0.21252
10.72	0.21214
10.74	0.21172
10.76	0.21155
10.78	0.21177
10.8	0.21204
10.82	0.21231
10.84	0.21253
10.86	0.21272
10.88	0.21288
10.9	0.21299
10.92	0.21309
10.94	0.21315
10.96	0.2132
10.98	0.21323
11	0.21324
11.02	0.21326
11.04	0.21324
11.06	0.21322
11.08	0.21319
11.1	0.21314
11.12	0.21309
11.14	0.213
11.16	0.21291
11.18	0.21282
11.2	0.21271
11.22	0.21263
11.24	0.21251
11.26	0.21241
11.28	0.21231
11.3	0.2122
11.32	0.21209
11.34	0.21195
11.36	0.21183
11.38	0.21169
11.4	0.21156
11.42	0.21145
11.44	0.21132
11.46	0.21121
11.48	0.21109
11.5	0.21096
11.52	0.21085
11.54	0.2107
11.56	0.21058
11.58	0.21044
11.6	0.2103
11.62	0.21019
11.64	0.21006
11.66	0.20996
11.68	0.20985
11.7	0.20973
11.72	0.20962
11.74	0.20944
11.76	0.20957
11.78	0.21011
11.8	0.21073
11.82	0.21134
11.84	0.2119
11.86	0.21243
11.88	0.21291
11.9	0.21335
11.92	0.21377
11.94	0.21412
11.96	0.21446
11.98	0.21477
12	0.21505
12.02	0.21533
12.04	0.21558
12.06	0.21583
12.08	0.21605
12.1	0.21625
12.12	0.21645
12.14	0.21661
12.16	0.21679
12.18	0.21693
12.2	0.21708
12.22	0.21724
12.24	0.21738
12.26	0.21752
12.28	0.21763
12.3	0.21775
12.32	0.21787
12.34	0.21797
12.36	0.21807
12.38	0.21815
12.4	0.21823
12.42	0.21834
12.44	0.21842
12.46	0.21852
12.48	0.21861
12.5	0.21869
12.52	0.21879
12.54	0.21885
12.56	0.21892
12.58	0.21898
12.6	0.21904
12.62	0.21913
12.64	0.21918
12.66	0.21926
12.68	0.21934
12.7	0.21939
12.72	0.21946
12.74	0.21951
12.76	0.21954
12.78	0.21957
12.8	0.21958
12.82	0.21961
12.84	0.21961
12.86	0.21963
12.88	0.21965
12.9	0.21965
12.92	0.21968
12.94	0.21968
12.96	0.21969
12.98	0.21971
13	0.21972
13.02	0.21975
13.04	0.21976
13.06	0.21977
13.08	0.2198
13.1	0.2198
13.12	0.2198
13.14	0.2198
13.16	0.2198
13.18	0.21984
13.2	0.21984
13.22	0.21987
13.24	0.2199
13.26	0.2199
13.28	0.21991
13.3	0.21989
13.32	0.21987
13.34	0.21987
13.36	0.21984
13.38	0.21985
13.4	0.21984
13.42	0.21984
13.44	0.21985
13.46	0.21982
13.48	0.2198
13.5	0.21976
13.52	0.21973
13.54	0.21973
13.56	0.21972
13.58	0.2197
13.6	0.2197
13.62	0.21967
13.64	0.21965
13.66	0.2196
13.68	0.21956
13.7	0.21954
13.72	0.21949
13.74	0.21951
13.76	0.21925
13.78	0.2186
13.8	0.2179
13.82	0.21719
13.84	0.21653
13.86	0.21592
13.88	0.21533
13.9	0.21479
13.92	0.21427
13.94	0.21378
13.96	0.21333
13.98	0.21287
14	0.21245
14.02	0.21204
14.04	0.21163
14.06	0.21127
14.08	0.2109
14.1	0.21056
14.12	0.21023
14.14	0.20989
14.16	0.20958
14.18	0.20925
14.2	0.20894
14.22	0.20866
14.24	0.20837
14.26	0.20809
14.28	0.20781
14.3	0.20752
14.32	0.20725
14.34	0.20696
14.36	0.20668
14.38	0.20642
14.4	0.20614
14.42	0.20587
14.44	0.2056
14.46	0.20531
14.48	0.20505
14.5	0.20475
14.52	0.20446
14.54	0.2042
14.56	0.20391
14.58	0.20364
14.6	0.20337
14.62	0.20306
14.64	0.20275
14.66	0.20243
14.68	0.20211
14.7	0.20183
14.72	0.20151
14.74	0.20125
14.76	0.20073
14.78	0.19979
14.8	0.19879
14.82	0.1978
14.84	0.19683
14.86	0.19593
14.88	0.19502
14.9	0.19416
14.92	0.19333
14.94	0.19249
14.96	0.19167
14.98	0.19087
15	0.19008
15.02	0.18932
15.04	0.18854
15.06	0.18777
15.08	0.18701
15.1	0.18622
15.12	0.18543
15.14	0.18465
15.16	0.18383
15.18	0.18304
15.2	0.18221
15.22	0.18136
15.24	0.18052
15.26	0.17962
15.28	0.17871
15.3	0.1778
15.32	0.17683
15.34	0.17586
15.36	0.17488
15.38	0.17383
15.4	0.17277
15.42	0.17164
15.44	0.17048
15.46	0.1693
15.48	0.16807
15.5	0.1668
15.52	0.16549
15.54	0.16409
15.56	0.16265
15.58	0.16115
15.6	0.15959
15.62	0.158
15.64	0.15632
15.66	0.15458
15.68	0.15277
15.7	0.15088
15.72	0.14892
15.74	0.14679
15.76	0.14497
15.78	0.14361
15.8	0.14224
15.82	0.14075
15.84	0.1391
15.86	0.13731
15.88	0.13536
15.9	0.13325
15.92	0.13102
15.94	0.12863
15.96	0.12612
15.98	0.12347
16	0.12069
16.02	0.1178
16.04	0.11481
16.06	0.11172
16.08	0.10855
16.1	0.1053
16.12	0.10196
16.14	0.098568
16.16	0.095114
16.18	0.091622
16.2	0.08809
16.22	0.084539
16.24	0.080979
16.26	0.077434
16.28	0.073921
16.3	0.070442
16.32	0.067029
16.34	0.063686
16.36	0.060441
16.38	0.057305
16.4	0.054304
16.42	0.051433
16.44	0.048712
16.46	0.046153
16.48	0.043752
16.5	0.04152
16.52	0.039447
16.54	0.037536
16.56	0.035776
16.58	0.034167
16.6	0.032694
16.62	0.031357
16.64	0.030139
16.66	0.029036
16.68	0.028038
16.7	0.027135
16.72	0.026325
16.74	0.025595
16.76	0.024983
16.78	0.024492
16.8	0.02407
16.82	0.023688
16.84	0.023356
16.86	0.023067
16.88	0.022822
16.9	0.022616
16.92	0.022449
16.94	0.022322
16.96	0.02223
16.98	0.022181
17	0.022161
17.02	0.022178
17.04	0.022224
17.06	0.022302
17.08	0.022415
17.1	0.022554
17.12	0.022726
17.14	0.022921
17.16	0.023149
17.18	0.023401
17.2	0.023687
17.22	0.024004
17.24	0.024351
17.26	0.024734
17.28	0.025142
17.3	0.025587
17.32	0.026059
17.34	0.026566
17.36	0.027103
17.38	0.027671
17.4	0.028276
17.42	0.028908
17.44	0.029578
17.46	0.030275
17.48	0.03101
17.5	0.031784
17.52	0.03259
17.54	0.033444
17.56	0.034328
17.58	0.035253
17.6	0.03621
17.62	0.037202
17.64	0.038233
17.66	0.039292
17.68	0.040391
17.7	0.04151
17.72	0.042669
17.74	0.043861
17.76	0.045064
17.78	0.046299
17.8	0.047551
17.82	0.048842
17.84	0.050158
17.86	0.051501
17.88	0.052875
17.9	0.054253
17.92	0.055663
17.94	0.057088
17.96	0.058535
17.98	0.060011
18	0.061497
18.02	0.063013
18.04	0.06453
18.06	0.066068
18.08	0.067622
18.1	0.069174
18.12	0.07075
18.14	0.072311
18.16	0.073887
18.18	0.075484
18.2	0.077084
18.22	0.078703
18.24	0.080319
18.26	0.081952
18.28	0.083586
18.3	0.08522
18.32	0.086869
18.34	0.088499
18.36	0.090145
18.38	0.091786
18.4	0.093431
18.42	0.095099
18.44	0.096748
18.46	0.098415
18.48	0.10007
18.5	0.10173
18.52	0.10339
18.54	0.10502
18.56	0.10666
18.58	0.10828
18.6	0.1099
18.62	0.11154
18.64	0.11316
18.66	0.11479
18.68	0.1164
18.7	0.11799
18.72	0.11959
18.74	0.12119
18.76	0.12247
18.78	0.12325
18.8	0.12393
18.82	0.12465
18.84	0.12539
18.86	0.12618
18.88	0.12699
18.9	0.12783
18.92	0.1287
18.94	0.12958
18.96	0.13049
18.98	0.1314
19	0.13233
19.02	0.13328
19.04	0.13423
19.06	0.1352
19.08	0.13616
19.1	0.13713
19.12	0.13811
19.14	0.13905
19.16	0.14001
19.18	0.14095
19.2	0.14189
19.22	0.14283
19.24	0.14375
19.26	0.14469
19.28	0.1456
19.3	0.1465
19.32	0.1474
19.34	0.14827
19.36	0.14914
19.38	0.14996
19.4	0.15078
19.42	0.15161
19.44	0.15242
19.46	0.15323
19.48	0.15401
19.5	0.15478
19.52	0.15555
19.54	0.15629
19.56	0.15703
19.58	0.15774
19.6	0.15843
19.62	0.15912
19.64	0.15979
19.66	0.16047
19.68	0.16112
19.7	0.16178
19.72	0.16242
19.74	0.16303
19.76	0.16357
19.78	0.16396
19.8	0.16432
19.82	0.16468
19.84	0.16504
19.86	0.16542
19.88	0.16578
19.9	0.16617
19.92	0.16657
19.94	0.16694
19.96	0.16733
19.98	0.16769
20	0.16806
20.02	0.16843
20.04	0.1688
20.06	0.16919
20.08	0.16956
20.1	0.16993
20.12	0.17031
20.14	0.17068
20.16	0.17105
20.18	0.1714
20.2	0.17174
20.22	0.17209
20.24	0.17244
20.26	0.17281
20.28	0.17316
20.3	0.17352
20.32	0.17387
20.34	0.17421
20.36	0.17456
20.38	0.17489
20.4	0.17522
20.42	0.17558
20.44	0.17593
20.46	0.17629
20.48	0.17664
20.5	0.17699
20.52	0.17736
20.54	0.17769
20.56	0.17803
20.58	0.17835
20.6	0.17869
20.62	0.17904
20.64	0.17937
20.66	0.17974
20.68	0.18008
20.7	0.18042
20.72	0.18077
20.74	0.18102
20.76	0.18174
20.78	0.18312
20.8	0.18463
20.82	0.18613
20.84	0.18757
20.86	0.18897
20.88	0.19031
20.9	0.19158
20.92	0.19282
20.94	0.19398
20.96	0.1951
20.98	0.19618
21	0.1972
21.02	0.1982
21.04	0.19914
21.06	0.20006
21.08	0.20094
21.1	0.20176
21.12	0.20257
21.14	0.20331
21.16	0.20402
21.18	0.20473
21.2	0.2054
21.22	0.20607
21.24	0.2067
21.26	0.20729
21.28	0.20788
21.3	0.2084
21.32	0.20892
21.34	0.20942
21.36	0.20988
21.38	0.21037
21.4	0.21082
21.42	0.21127
21.44	0.21172
21.46	0.21211
21.48	0.21251
21.5	0.21287
21.52	0.21321
21.54	0.21358
21.56	0.21392
21.58	0.21426
21.6	0.21459
21.62	0.2149
21.64	0.21522
21.66	0.21551
21.68	0.2158
21.7	0.21609
21.72	0.21635
21.74	0.21664
21.76	0.21692
21.78	0.21724
21.8	0.21758
21.82	0.21787
21.84	0.21816
21.86	0.21844
21.88	0.21871
21.9	0.21901
21.92	0.21928
21.94	0.21955
21.96	0.21982
21.98	0.22007
22	0.22033
22.02	0.22055
22.04	0.22078
22.06	0.22102
22.08	0.22123
22.1	0.22147
22.12	0.22171
22.14	0.22193
22.16	0.22217
22.18	0.22237
22.2	0.22257
22.22	0.22278
22.24	0.22296
22.26	0.22317
22.28	0.22336
22.3	0.22355
22.32	0.22376
22.34	0.22392
22.36	0.2241
22.38	0.22428
22.4	0.22445
22.42	0.22465
22.44	0.22482
22.46	0.225
22.48	0.22519
22.5	0.22535
22.52	0.22552
22.54	0.22569
22.56	0.22585
22.58	0.22603
22.6	0.22618
22.62	0.22634
22.64	0.22651
22.66	0.22664
22.68	0.2268
22.7	0.22694
22.72	0.22707
22.74	0.22723
22.76	0.22736
22.78	0.22745
22.8	0.22754
22.82	0.2276
22.84	0.22768
22.86	0.22774
22.88	0.2278
22.9	0.2279
22.92	0.22797
22.94	0.22805
22.96	0.22815
22.98	0.2282
23	0.22827
23.02	0.22833
23.04	0.22838
23.06	0.22846
23.08	0.22853
23.1	0.22861
23.12	0.22871
23.14	0.22877
23.16	0.22884
23.18	0.2289
23.2	0.22897
23.22	0.22905
23.24	0.22911
23.26	0.22917
23.28	0.22924
23.3	0.22927
23.32	0.22932
23.34	0.22938
23.36	0.22942
23.38	0.22949
23.4	0.22954
23.42	0.22958
23.44	0.22964
23.46	0.22966
23.48	0.22969
23.5	0.22974
23.52	0.22976
23.54	0.22981
23.56	0.22986
23.58	0.22989
23.6	0.22994
23.62	0.22994
23.64	0.22993
23.66	0.22997
23.68	0.22997
23.7	0.23
23.72	0.23002
23.74	0.23008
23.76	0.22969
23.78	0.22861
23.8	0.22739
23.82	0.22624
23.84	0.2251
23.86	0.22403
23.88	0.22301
23.9	0.22202
23.92	0.2211
23.94	0.22018
23.96	0.21931
23.98	0.2185
24	0.21771
24.02	0.21698
24.04	0.21627
24.06	0.2156
24.08	0.21496
24.1	0.21432
24.12	0.21373
24.14	0.21314
24.16	0.21258
24.18	0.21204
24.2	0.21151
24.22	0.21103
24.24	0.21055
24.26	0.2101
24.28	0.20967
24.3	0.20925
24.32	0.20883
24.34	0.20842
24.36	0.20803
24.38	0.20763
24.4	0.20725
24.42	0.20686
24.44	0.20649
24.46	0.20612
24.48	0.20577
24.5	0.20544
24.52	0.20511
24.54	0.20479
24.56	0.20447
24.58	0.20416
24.6	0.20386
24.62	0.20357
24.64	0.20328
24.66	0.203
24.68	0.20272
24.7	0.20243
24.72	0.20216
24.74	0.20189
24.76	0.20164
24.78	0.20141
24.8	0.20119
24.82	0.20097
24.84	0.20076
24.86	0.20054
24.88	0.20031
24.9	0.20008
24.92	0.19985
24.94	0.19962
24.96	0.19939
24.98	0.19918
25	0.19896
25.02	0.19875
25.04	0.19854
25.06	0.19834
25.08	0.19812
25.1	0.19792
25.12	0.19771
25.14	0.1975
25.16	0.19728
25.18	0.19707
25.2	0.19686
25.22	0.19664
25.24	0.19644
25.26	0.19624
25.28	0.19604
25.3	0.19584
25.32	0.19564
25.34	0.19542
25.36	0.19521
25.38	0.195
25.4	0.19478
25.42	0.19457
25.44	0.19436
25.46	0.19416
25.48	0.19395
25.5	0.19375
25.52	0.19354
25.54	0.19334
25.56	0.19314
25.58	0.19294
25.6	0.19276
25.62	0.19256
25.64	0.19238
25.66	0.19217
25.68	0.19198
25.7	0.19177
25.72	0.19155
25.74	0.19127
25.76	0.19145
25.78	0.19234
25.8	0.19337
25.82	0.1944
25.84	0.19538
25.86	0.19633
25.88	0.19725
25.9	0.1981
25.92	0.19893
25.94	0.19969
25.96	0.20042
25.98	0.2011
26	0.20175
26.02	0.20238
26.04	0.20297
26.06	0.20357
26.08	0.20411
26.1	0.20464
26.12	0.20514
26.14	0.20562
26.16	0.20608
26.18	0.2065
26.2	0.20691
26.22	0.20727
26.24	0.20762
26.26	0.20797
26.28	0.20829
26.3	0.20863
26.32	0.20893
26.34	0.20924
26.36	0.20952
26.38	0.20981
26.4	0.2101
26.42	0.21035
26.44	0.2106
26.46	0.21081
26.48	0.21101
26.5	0.21123
26.52	0.21143
26.54	0.21164
26.56	0.21182
26.58	0.21201
26.6	0.21219
26.62	0.21237
26.64	0.21256
26.66	0.21271
26.68	0.21287
26.7	0.213
26.72	0.21314
26.74	0.21329
26.76	0.21341
26.78	0.21351
26.8	0.21357
26.82	0.21365
26.84	0.21373
26.86	0.2138
26.88	0.21389
26.9	0.21395
26.92	0.21401
26.94	0.21406
26.96	0.21412
26.98	0.2142
27	0.21426
27.02	0.21433
27.04	0.2144
27.06	0.21447
27.08	0.21455
27.1	0.21463
27.12	0.21471
27.14	0.21476
27.16	0.21482
27.18	0.21487
27.2	0.21492
27.22	0.215
27.24	0.21506
27.26	0.21513
27.28	0.2152
27.3	0.21527
27.32	0.21535
27.34	0.2154
27.36	0.21546
27.38	0.21551
27.4	0.21556
27.42	0.21563
27.44	0.21568
27.46	0.21575
27.48	0.21581
27.5	0.21587
27.52	0.21594
27.54	0.216
27.56	0.21607
27.58	0.21612
27.6	0.21617
27.62	0.21621
27.64	0.21626
27.66	0.21632
27.68	0.21637
27.7	0.21644
27.72	0.21649
27.74	0.21654
27.76	0.21664
27.78	0.21676
27.8	0.21689
27.82	0.217
27.84	0.21711
27.86	0.21723
27.88	0.21733
27.9	0.21745
27.92	0.21755
27.94	0.21766
27.96	0.21776
27.98	0.21784
28	0.21795
28.02	0.21803
28.04	0.21811
28.06	0.21819
28.08	0.21826
28.1	0.21836
28.12	0.21843
28.14	0.21852
28.16	0.21861
28.18	0.21869
28.2	0.21878
28.22	0.21884
28.24	0.2189
28.26	0.21894
28.28	0.21899
28.3	0.21905
28.32	0.21909
28.34	0.21915
28.36	0.2192
28.38	0.21926
28.4	0.21932
28.42	0.21935
28.44	0.21941
28.46	0.21944
28.48	0.21947
28.5	0.21952
28.52	0.21955
28.54	0.2196
28.56	0.21964
28.58	0.21967
28.6	0.21972
28.62	0.21974
28.64	0.21977
28.66	0.21978
28.68	0.21979
28.7	0.21982
28.72	0.21983
28.74	0.21993
28.76	0.21957
28.78	0.21857
28.8	0.21744
28.82	0.21631
28.84	0.21522
28.86	0.21415
28.88	0.21312
28.9	0.21216
28.92	0.21123
28.94	0.21035
28.96	0.20949
28.98	0.20867
29	0.20789
29.02	0.20712
29.04	0.20639
29.06	0.20567
29.08	0.20499
29.1	0.20434
29.12	0.20369
29.14	0.2031
29.16	0.2025
29.18	0.20194
29.2	0.2014
29.22	0.20085
29.24	0.20033
29.26	0.1998
29.28	0.1993
29.3	0.19883
29.32	0.19835
29.34	0.19791
29.36	0.19746
29.38	0.19703
29.4	0.19663
29.42	0.1962
29.44	0.19579
29.46	0.19539
29.48	0.19499
29.5	0.19463
29.52	0.19425
29.54	0.1939
29.56	0.19356
29.58	0.1932
29.6	0.19288
29.62	0.19254
29.64	0.19222
29.66	0.1919
29.68	0.19157
29.7	0.19128
29.72	0.19097
29.74	0.19069
29.76	0.1903
29.78	0.18971
29.8	0.18909
29.82	0.18847
29.84	0.18787
29.86	0.18731
29.88	0.18674
29.9	0.18621
29.92	0.18568
29.94	0.18516
29.96	0.18468
29.98	0.18416
30	0.18366
30.02	0.18318
30.04	0.18269
30.06	0.18226
30.08	0.18182
30.1	0.18139
30.12	0.18098
30.14	0.18054
30.16	0.18011
30.18	0.17968
30.2	0.17926
30.22	0.17887
30.24	0.17847
30.26	0.17809
30.28	0.17771
30.3	0.17733
30.32	0.17697
30.34	0.17659
30.36	0.17621
30.38	0.17585
30.4	0.17548
30.42	0.17514
30.44	0.1748
30.46	0.17444
30.48	0.17411
30.5	0.17374
30.52	0.17337
30.54	0.17304
30.56	0.17269
30.58	0.17236
30.6	0.17202
30.62	0.17168
30.64	0.17136
30.66	0.17102
30.68	0.17069
30.7	0.17037
30.72	0.17004
30.74	0.16964
30.76	0.16973
30.78	0.17056
30.8	0.17155
30.82	0.17248
30.84	0.17338
30.86	0.17424
30.88	0.17504
30.9	0.17581
30.92	0.17653
30.94	0.1772
30.96	0.17786
30.98	0.17843
31	0.17899
31.02	0.17953
31.04	0.18002
31.06	0.1805
31.08	0.18094
31.1	0.18135
31.12	0.18176
31.14	0.1821
31.16	0.18244
31.18	0.18277
31.2	0.18307
31.22	0.18338
31.24	0.18367
31.26	0.18392
31.28	0.18418
31.3	0.18439
31.32	0.18459
31.34	0.18482
31.36	0.18501
31.38	0.18521
31.4	0.18541
31.42	0.18557
31.44	0.18574
31.46	0.18589
31.48	0.18604
31.5	0.1862
31.52	0.18634
31.54	0.18647
31.56	0.1866
31.58	0.1867
31.6	0.1868
31.62	0.1869
31.64	0.187
31.66	0.18712
31.68	0.18722
31.7	0.18733
31.72	0.18745
31.74	0.18751
31.76	0.18765
31.78	0.18788
31.8	0.18811
31.82	0.18836
31.84	0.1886
31.86	0.18881
31.88	0.18904
31.9	0.18923
31.92	0.18941
31.94	0.1896
31.96	0.18977
31.98	0.18995
32	0.19014
32.02	0.19028
32.04	0.19045
32.06	0.1906
32.08	0.19075
32.1	0.19093
32.12	0.19108
32.14	0.19122
32.16	0.19138
32.18	0.1915
32.2	0.19163
32.22	0.19177
32.24	0.19189
32.26	0.19204
32.28	0.19217
32.3	0.1923
32.32	0.19245
32.34	0.19257
32.36	0.1927
32.38	0.19281
32.4	0.19291
32.42	0.19304
32.44	0.19316
32.46	0.19329
32.48	0.19341
32.5	0.19353
32.52	0.19365
32.54	0.19377
32.56	0.1939
32.58	0.19399
32.6	0.19409
32.62	0.19418
32.64	0.19428
32.66	0.19437
32.68	0.19447
32.7	0.19457
32.72	0.19466
32.74	0.19477
32.76	0.19486
32.78	0.19492
32.8	0.19498
32.82	0.19504
32.84	0.1951
32.86	0.19516
32.88	0.19524
32.9	0.1953
32.92	0.19537
32.94	0.19543
32.96	0.1955
32.98	0.19556
33	0.19562
33.02	0.19568
33.04	0.19574
33.06	0.19579
33.08	0.19585
33.1	0.19591
33.12	0.19597
33.14	0.19604
33.16	0.1961
33.18	0.19617
33.2	0.19623
33.22	0.1963
33.24	0.19636
33.26	0.19643
33.28	0.1965
33.3	0.19656
33.32	0.19663
33.34	0.1967
33.36	0.19678
33.38	0.19687
33.4	0.19695
33.42	0.19702
33.44	0.1971
33.46	0.19716
33.48	0.19723
33.5	0.1973
33.52	0.19735
33.54	0.1974
33.56	0.19745
33.58	0.1975
33.6	0.19756
33.62	0.19762
33.64	0.19768
33.66	0.19774
33.68	0.1978
33.7	0.19787
33.72	0.19793
33.74	0.19799
33.76	0.19805
33.78	0.19815
33.8	0.19827
33.82	0.19837
33.84	0.19848
33.86	0.19856
33.88	0.19865
33.9	0.19873
33.92	0.19881
33.94	0.19889
33.96	0.19898
33.98	0.19906
34	0.19914
34.02	0.19922
34.04	0.19929
34.06	0.19937
34.08	0.19944
34.1	0.1995
34.12	0.19957
34.14	0.19963
34.16	0.1997
34.18	0.19976
34.2	0.19981
34.22	0.19985
34.24	0.19989
34.26	0.19995
34.28	0.2
34.3	0.20006
34.32	0.2001
34.34	0.20015
34.36	0.20019
34.38	0.20025
34.4	0.20031
34.42	0.20034
34.44	0.20038
34.46	0.20039
34.48	0.20041
34.5	0.20044
34.52	0.20047
34.54	0.20051
34.56	0.20054
34.58	0.20058
34.6	0.20061
34.62	0.20066
34.64	0.20071
34.66	0.20074
34.68	0.20078
34.7	0.20079
34.72	0.20081
34.74	0.20088
34.76	0.2006
34.78	0.19981
34.8	0.19891
34.82	0.19804
34.84	0.19717
34.86	0.19636
34.88	0.19559
34.9	0.19483
34.92	0.19413
34.94	0.19343
34.96	0.19278
34.98	0.19215
35	0.19154
35.02	0.19096
35.04	0.1904
35.06	0.18989
35.08	0.18938
35.1	0.1889
35.12	0.18844
35.14	0.18798
35.16	0.18755
35.18	0.18712
35.2	0.1867
35.22	0.18628
35.24	0.18588
35.26	0.1855
35.28	0.18512
35.3	0.18478
35.32	0.18443
35.34	0.1841
35.36	0.18378
35.38	0.18344
35.4	0.18314
35.42	0.18283
35.44	0.18253
35.46	0.18222
35.48	0.18192
35.5	0.18163
35.52	0.18134
35.54	0.18107
35.56	0.18079
35.58	0.18052
35.6	0.18027
35.62	0.18
35.64	0.17975
35.66	0.17949
35.68	0.17923
35.7	0.17898
35.72	0.17871
35.74	0.17853
35.76	0.178
35.78	0.17702
35.8	0.17595
35.82	0.17486
35.84	0.17382
35.86	0.17279
35.88	0.17181
35.9	0.17086
35.92	0.16993
35.94	0.16906
35.96	0.1682
35.98	0.16739
36	0.1666
36.02	0.16584
36.04	0.16511
36.06	0.16438
36.08	0.16366
36.1	0.16296
36.12	0.16228
36.14	0.16163
36.16	0.16098
36.18	0.16036
36.2	0.15975
36.22	0.15914
36.24	0.15855
36.26	0.15795
36.28	0.15736
36.3	0.15677
36.32	0.15618
36.34	0.15563
36.36	0.15506
36.38	0.15451
36.4	0.15396
36.42	0.15341
36.44	0.15287
36.46	0.1523
36.48	0.15174
36.5	0.15117
36.52	0.15059
36.54	0.15004
36.56	0.14947
36.58	0.1489
36.6	0.14832
36.62	0.14773
36.64	0.14715
36.66	0.14653
36.68	0.14591
36.7	0.14528
36.72	0.14463
36.74	0.14391
36.76	0.14374
36.78	0.14441
36.8	0.14525
36.82	0.14603
36.84	0.14676
36.86	0.14737
36.88	0.14792
36.9	0.14839
36.92	0.14879
36.94	0.14913
36.96	0.14939
36.98	0.14959
37	0.14973
37.02	0.14979
37.04	0.14982
37.06	0.14977
37.08	0.14967
37.1	0.14952
37.12	0.14932
37.14	0.14908
37.16	0.14878
37.18	0.14844
37.2	0.14807
37.22	0.14762
37.24	0.14714
37.26	0.14661
37.28	0.14603
37.3	0.14543
37.32	0.14477
37.34	0.14408
37.36	0.14335
37.38	0.14256
37.4	0.14177
37.42	0.1409
37.44	0.14001
37.46	0.13909
37.48	0.13811
37.5	0.13712
37.52	0.13608
37.54	0.13501
37.56	0.13391
37.58	0.13275
37.6	0.13157
37.62	0.13033
37.64	0.12906
37.66	0.12778
37.68	0.12645
37.7	0.1251
37.72	0.12372
37.74	0.12228
37.76	0.1209
37.78	0.11958
37.8	0.11825
37.82	0.11691
37.84	0.11552
37.86	0.11412
37.88	0.11267
37.9	0.11119
37.92	0.10969
37.94	0.10812
37.96	0.10655
37.98	0.10494
38	0.1033
38.02	0.10167
38.04	0.099997
38.06	0.098313
38.08	0.096616
38.1	0.094887
38.12	0.093158
38.14	0.091403
38.16	0.08964
38.18	0.087886
38.2	0.086105
38.22	0.084339
38.24	0.082568
38.26	0.080791
38.28	0.079031
38.3	0.077249
38.32	0.075483
38.34	0.073749
38.36	0.072012
38.38	0.070311
38.4	0.068625
38.42	0.066961
38.44	0.065339
38.46	0.063724
38.48	0.06215
38.5	0.06062
38.52	0.059117
38.54	0.057673
38.56	0.056268
38.58	0.054915
38.6	0.053623
38.62	0.052361
38.64	0.051161
38.66	0.050017
38.68	0.04892
38.7	0.047893
38.72	0.046912
38.74	0.045982
38.76	0.04514
38.78	0.044358
38.8	0.043643
38.82	0.042983
38.84	0.042363
38.86	0.041806
38.88	0.041287
38.9	0.040809
38.92	0.040386
38.94	0.039989
38.96	0.039641
38.98	0.039335
39	0.039056
39.02	0.03883
39.04	0.038634
39.06	0.038471
39.08	0.03835
39.1	0.038241
39.12	0.03817
39.14	0.038136
39.16	0.038125
39.18	0.038158
39.2	0.038214
39.22	0.038295
39.24	0.038411
39.26	0.038534
39.28	0.038689
39.3	0.038877
39.32	0.039077
39.34	0.039313
39.36	0.039569
39.38	0.039838
39.4	0.040143
39.42	0.040453
39.44	0.040785
39.46	0.041152
39.48	0.041524
39.5	0.041925
39.52	0.04235
39.54	0.042775
39.56	0.043227
39.58	0.043688
39.6	0.044163
39.62	0.044677
39.64	0.045191
39.66	0.045722
39.68	0.046278
39.7	0.04682
39.72	0.047387
39.74	0.047973
39.76	0.048607
39.78	0.049341
39.8	0.050097
39.82	0.050845
39.84	0.051613
39.86	0.052376
39.88	0.053143
39.9	0.053936
39.92	0.05472
39.94	0.055511
39.96	0.056319
39.98	0.057118
40	0.057929
40.02	0.058749
40.04	0.059558
40.06	0.060391
40.08	0.06123
40.1	0.062063
40.12	0.062918
40.14	0.063769
40.16	0.064623
40.18	0.065508
40.2	0.066387
40.22	0.067278
40.24	0.068191
40.26	0.06908
40.28	0.069984
40.3	0.070915
40.32	0.071839
40.34	0.072787
40.36	0.07375
40.38	0.0747
40.4	0.075669
40.42	0.076637
40.44	0.077613
40.46	0.078622
40.48	0.079619
40.5	0.080631
40.52	0.081665
40.54	0.082676
40.56	0.083708
40.58	0.084757
40.6	0.085802
40.62	0.086878
40.64	0.087948
40.66	0.089022
40.68	0.090119
40.7	0.091194
40.72	0.092279
40.74	0.09337
40.76	0.09448
40.78	0.095627
40.8	0.096769
40.82	0.097931
40.84	0.099094
40.86	0.10025
40.88	0.10142
40.9	0.10256
40.92	0.10372
40.94	0.10487
40.96	0.10603
40.98	0.10719
41	0.10835
41.02	0.10953
41.04	0.11068
41.06	0.11185
41.08	0.11301
41.1	0.11416
41.12	0.11532
41.14	0.11646
41.16	0.1176
41.18	0.11874
41.2	0.11987
41.22	0.12099
41.24	0.12211
41.26	0.12322
41.28	0.12432
41.3	0.12543
41.32	0.12653
41.34	0.12763
41.36	0.12872
41.38	0.12981
41.4	0.13089
41.42	0.13197
41.44	0.13304
41.46	0.13411
41.48	0.13517
41.5	0.13622
41.52	0.13727
41.54	0.13832
41.56	0.13936
41.58	0.14038
41.6	0.1414
41.62	0.14241
41.64	0.1434
41.66	0.14437
41.68	0.14533
41.7	0.14628
41.72	0.14722
41.74	0.14817
41.76	0.14901
41.78	0.1497
41.8	0.15034
41.82	0.151
41.84	0.15164
41.86	0.15231
41.88	0.15297
41.9	0.15364
41.92	0.15432
41.94	0.155
41.96	0.15568
41.98	0.15636
42	0.15705
42.02	0.15772
42.04	0.1584
42.06	0.15905
42.08	0.15971
42.1	0.16036
42.12	0.16102
42.14	0.16167
42.16	0.16232
42.18	0.16298
42.2	0.16363
42.22	0.16428
42.24	0.16492
42.26	0.16557
42.28	0.1662
42.3	0.16683
42.32	0.16746
42.34	0.16809
42.36	0.16871
42.38	0.16932
42.4	0.16991
42.42	0.17048
42.44	0.17105
42.46	0.17162
42.48	0.17219
42.5	0.17276
42.52	0.17332
42.54	0.17388
42.56	0.17442
42.58	0.17498
42.6	0.17553
42.62	0.17607
42.64	0.17661
42.66	0.17712
42.68	0.17763
42.7	0.17811
42.72	0.17858
42.74	0.17905
42.76	0.17948
42.78	0.1799
42.8	0.1803
42.82	0.18072
42.84	0.18111
42.86	0.18152
42.88	0.18192
42.9	0.18231
42.92	0.18271
42.94	0.18308
42.96	0.18345
42.98	0.1838
43	0.18416
43.02	0.18451
43.04	0.18486
43.06	0.18522
43.08	0.18556
43.1	0.18591
43.12	0.18624
43.14	0.18658
43.16	0.18693
43.18	0.18726
43.2	0.18759
43.22	0.1879
43.24	0.18821
43.26	0.18851
43.28	0.18881
43.3	0.18912
43.32	0.18941
43.34	0.1897
43.36	0.18999
43.38	0.19028
43.4	0.19058
43.42	0.19087
43.44	0.19116
43.46	0.19141
43.48	0.19167
43.5	0.19193
43.52	0.19219
43.54	0.19247
43.56	0.19273
43.58	0.193
43.6	0.19325
43.62	0.19351
43.64	0.19378
43.66	0.19402
43.68	0.19428
43.7	0.19451
43.72	0.19474
43.74	0.19499
43.76	0.19524
43.78	0.19553
43.8	0.19581
43.82	0.19609
43.84	0.19636
43.86	0.19662
43.88	0.19689
43.9	0.19713
43.92	0.19739
43.94	0.19762
43.96	0.19785
43.98	0.19809
44	0.19832
44.02	0.19857
44.04	0.1988
44.06	0.19903
44.08	0.19926
44.1	0.19949
44.12	0.19973
44.14	0.19994
44.16	0.20015
44.18	0.20036
44.2	0.20056
44.22	0.20079
44.24	0.20099
44.26	0.20121
44.28	0.20142
44.3	0.20163
44.32	0.20185
44.34	0.20204
44.36	0.20224
44.38	0.20242
44.4	0.2026
44.42	0.20278
44.44	0.20296
44.46	0.20317
44.48	0.20336
44.5	0.20356
44.52	0.20376
44.54	0.20394
44.56	0.20413
44.58	0.20429
44.6	0.20446
44.62	0.20463
44.64	0.2048
44.66	0.20498
44.68	0.20516
44.7	0.20535
44.72	0.20554
44.74	0.20571
44.76	0.20598
44.78	0.20635
44.8	0.20675
44.82	0.20714
44.84	0.20752
44.86	0.20791
44.88	0.20827
44.9	0.20863
44.92	0.20898
44.94	0.20933
44.96	0.20968
44.98	0.20998
45	0.2103
45.02	0.21058
45.04	0.21086
45.06	0.21115
45.08	0.21142
45.1	0.2117
45.12	0.21195
45.14	0.21221
45.16	0.21247
45.18	0.21272
45.2	0.21297
45.22	0.21318
45.24	0.2134
45.26	0.21362
45.28	0.21383
45.3	0.21406
45.32	0.21427
45.34	0.21449
45.36	0.2147
45.38	0.2149
45.4	0.2151
45.42	0.21527
45.44	0.21544
45.46	0.21562
45.48	0.21578
45.5	0.21596
45.52	0.21614
45.54	0.21631
45.56	0.2165
45.58	0.21667
45.6	0.21683
45.62	0.21697
45.64	0.21712
45.66	0.21727
45.68	0.21742
45.7	0.21758
45.72	0.21774
45.74	0.21789
45.76	0.2181
45.78	0.21833
45.8	0.21859
45.82	0.21882
45.84	0.21905
45.86	0.21929
45.88	0.21951
45.9	0.21975
45.92	0.21998
45.94	0.22019
45.96	0.22042
45.98	0.22061
46	0.22081
46.02	0.22098
46.04	0.22116
46.06	0.22136
46.08	0.22154
46.1	0.22173
46.12	0.22191
46.14	0.22209
46.16	0.22228
46.18	0.22243
46.2	0.22259
46.22	0.22275
46.24	0.22289
46.26	0.22306
46.28	0.22322
46.3	0.22337
46.32	0.22354
46.34	0.22368
46.36	0.22383
46.38	0.22395
46.4	0.22407
46.42	0.22421
46.44	0.22434
46.46	0.22449
46.48	0.22464
46.5	0.22478
46.52	0.22493
46.54	0.22503
46.56	0.22515
46.58	0.22527
46.6	0.22538
46.62	0.2255
46.64	0.22561
46.66	0.22573
46.68	0.22586
46.7	0.22596
46.72	0.22608
46.74	0.2262
46.76	0.2262
46.78	0.22606
46.8	0.22587
46.82	0.22571
46.84	0.22555
46.86	0.22539
46.88	0.22525
46.9	0.22509
46.92	0.22496
46.94	0.22485
46.96	0.22473
46.98	0.22464
47	0.22454
47.02	0.22445
47.04	0.22439
47.06	0.22431
47.08	0.22425
47.1	0.22418
47.12	0.22412
47.14	0.2241
47.16	0.22406
47.18	0.22404
47.2	0.22402
47.22	0.22397
47.24	0.22394
47.26	0.22391
47.28	0.22388
47.3	0.22388
47.32	0.22387
47.34	0.22387
47.36	0.22387
47.38	0.22387
47.4	0.22388
47.42	0.22387
47.44	0.22387
47.46	0.22389
47.48	0.22389
47.5	0.22393
47.52	0.22395
47.54	0.22397
47.56	0.224
47.58	0.22399
47.6	0.224
47.62	0.22403
47.64	0.22404
47.66	0.22407
47.68	0.22409
47.7	0.2241
47.72	0.22413
47.74	0.22413
47.76	0.22409
47.78	0.22401
47.8	0.22388
47.82	0.2238
47.84	0.22372
47.86	0.22363
47.88	0.22357
47.9	0.22346
47.92	0.22336
47.94	0.22329
47.96	0.22321
47.98	0.22315
48	0.22309
48.02	0.22302
48.04	0.22298
48.06	0.22291
48.08	0.22285
48.1	0.22283
48.12	0.22278
48.14	0.22274
48.16	0.22271
48.18	0.22267
48.2	0.22264
48.22	0.22259
48.24	0.22255
48.26	0.22252
48.28	0.22248
48.3	0.22246
48.32	0.22245
48.34	0.22241
48.36	0.22239
48.38	0.22235
48.4	0.22231
48.42	0.22231
48.44	0.22228
48.46	0.22227
48.48	0.22226
48.5	0.22221
48.52	0.22218
48.54	0.22216
48.56	0.22212
48.58	0.22212
48.6	0.2221
48.62	0.22208
48.64	0.22209
48.66	0.22205
48.68	0.22203
48.7	0.22202
48.72	0.22199
48.74	0.22199
48.76	0.22199
48.78	0.22199
48.8	0.22202
48.82	0.22201
48.84	0.222
48.86	0.22201
48.88	0.222
48.9	0.22202
48.92	0.22203
48.94	0.22203
48.96	0.22204
48.98	0.22202
49	0.22201
49.02	0.222
49.04	0.22197
49.06	0.22198
49.08	0.22196
49.1	0.22197
49.12	0.22197
49.14	0.22197
49.16	0.22198
49.18	0.22195
49.2	0.22194
49.22	0.2219
49.24	0.22187
49.26	0.22185
49.28	0.22182
49.3	0.22182
49.32	0.22181
49.34	0.22181
49.36	0.2218
49.38	0.2218
49.4	0.22178
49.42	0.22177
49.44	0.22176
49.46	0.22175
49.48	0.22174
49.5	0.22173
49.52	0.22173
49.54	0.2217
49.56	0.22168
49.58	0.22166
49.6	0.22163
49.62	0.22161
49.64	0.22159
49.66	0.22156
49.68	0.22153
49.7	0.22153
49.72	0.22152
49.74	0.22151
49.76	0.22151
49.78	0.22153
49.8	0.22155
49.82	0.22159
49.84	0.22161
49.86	0.22164
49.88	0.22166
49.9	0.22167
49.92	0.22169
49.94	0.2217
49.96	0.22171
49.98	0.22173
50	0.22175
50.02	0.22176
50.04	0.22179
50.06	0.2218
50.08	0.22181
50.1	0.22182
50.12	0.22182
50.14	0.22182
50.16	0.22181
50.18	0.22179
50.2	0.22177
50.22	0.22175
50.24	0.22173
50.26	0.22173
50.28	0.22172
50.3	0.22173
50.32	0.22173
50.34	0.22175
50.36	0.22177
50.38	0.22178
50.4	0.2218
50.42	0.2218
50.44	0.22181
50.46	0.2218
50.48	0.22179
50.5	0.22177
50.52	0.22176
50.54	0.22174
50.56	0.22173
50.58	0.22173
50.6	0.22172
50.62	0.22172
50.64	0.22172
50.66	0.22173
50.68	0.22173
50.7	0.22174
50.72	0.22174
50.74	0.22174
50.76	0.22184
50.78	0.22206
50.8	0.22233
50.82	0.22255
50.84	0.22277
50.86	0.22299
50.88	0.2232
50.9	0.22342
50.92	0.22362
50.94	0.22383
50.96	0.224
50.98	0.22418
51	0.22435
51.02	0.22452
51.04	0.22469
51.06	0.22484
51.08	0.22498
51.1	0.22511
51.12	0.22523
51.14	0.22535
51.16	0.22545
51.18	0.22556
51.2	0.22566
51.22	0.22576
51.24	0.22585
51.26	0.22596
51.28	0.22607
51.3	0.22616
51.32	0.22625
51.34	0.22633
51.36	0.22641
51.38	0.22648
51.4	0.22655
51.42	0.22662
51.44	0.22669
51.46	0.22676
51.48	0.22682
51.5	0.2269
51.52	0.22696
51.54	0.22702
51.56	0.22709
51.58	0.22714
51.6	0.2272
51.62	0.22722
51.64	0.22726
51.66	0.2273
51.68	0.22734
51.7	0.2274
51.72	0.22743
51.74	0.22747
51.76	0.22756
51.78	0.22773
51.8	0.22792
51.82	0.22809
51.84	0.22827
51.86	0.22841
51.88	0.22856
51.9	0.22871
51.92	0.22885
51.94	0.229
51.96	0.22913
51.98	0.22926
52	0.22938
52.02	0.2295
52.04	0.22963
52.06	0.22973
52.08	0.22983
52.1	0.22991
52.12	0.22999
52.14	0.23008
52.16	0.23016
52.18	0.23025
52.2	0.23033
52.22	0.2304
52.24	0.23048
52.26	0.23055
52.28	0.23063
52.3	0.23069
52.32	0.23075
52.34	0.23079
52.36	0.23083
52.38	0.2309
52.4	0.23094
52.42	0.23101
52.44	0.23106
52.46	0.2311
52.48	0.23116
52.5	0.2312
52.52	0.23126
52.54	0.23128
52.56	0.2313
52.58	0.23133
52.6	0.23134
52.62	0.23138
52.64	0.23141
52.66	0.23144
52.68	0.23147
52.7	0.2315
52.72	0.23154
52.74	0.23156
52.76	0.23147
52.78	0.23118
52.8	0.23085
52.82	0.23054
52.84	0.23023
52.86	0.22995
52.88	0.22968
52.9	0.22943
52.92	0.2292
52.94	0.22896
52.96	0.22874
52.98	0.22851
53	0.2283
53.02	0.2281
53.04	0.2279
53.06	0.22774
53.08	0.22756
53.1	0.22741
53.12	0.22726
53.14	0.22711
53.16	0.22698
53.18	0.22682
53.2	0.22668
53.22	0.22655
53.24	0.22642
53.26	0.22632
53.28	0.2262
53.3	0.22609
53.32	0.226
53.34	0.2259
53.36	0.22581
53.38	0.2257
53.4	0.2256
53.42	0.22551
53.44	0.22542
53.46	0.22535
53.48	0.22527
53.5	0.22519
53.52	0.22511
53.54	0.22503
53.56	0.22497
53.58	0.22488
53.6	0.22481
53.62	0.22473
53.64	0.22465
53.66	0.2246
53.68	0.22453
53.7	0.22447
53.72	0.22441
53.74	0.22435
53.76	0.22423
53.78	0.22398
53.8	0.22372
53.82	0.22345
53.84	0.22319
53.86	0.22295
53.88	0.22272
53.9	0.22251
53.92	0.22231
53.94	0.22212
53.96	0.22194
53.98	0.22174
54	0.22156
54.02	0.22138
54.04	0.2212
54.06	0.22105
54.08	0.22089
54.1	0.22075
54.12	0.22061
54.14	0.22046
54.16	0.22034
54.18	0.22019
54.2	0.22005
54.22	0.21991
54.24	0.21977
54.26	0.21966
54.28	0.21952
54.3	0.2194
54.32	0.21929
54.34	0.21916
54.36	0.21906
54.38	0.21893
54.4	0.2188
54.42	0.21869
54.44	0.21858
54.46	0.21848
54.48	0.21838
54.5	0.21828
54.52	0.2182
54.54	0.21809
54.56	0.21799
54.58	0.21788
54.6	0.21777
54.62	0.21768
54.64	0.21757
54.66	0.21749
54.68	0.2174
54.7	0.21731
54.72	0.21724
54.74	0.21714
54.76	0.21703
54.78	0.21688
54.8	0.21673
54.82	0.21661
54.84	0.21646
54.86	0.21633
54.88	0.21621
54.9	0.21608
54.92	0.21597
54.94	0.21583
54.96	0.21571
54.98	0.21559
55	0.21545
55.02	0.21534
55.04	0.21522
55.06	0.2151
55.08	0.215
55.1	0.21487
55.12	0.21474
55.14	0.21461
55.16	0.21448
55.18	0.21438
55.2	0.21426
55.22	0.21415
55.24	0.21405
55.26	0.21393
55.28	0.21383
55.3	0.21371
55.32	0.21358
55.34	0.21348
55.36	0.21336
55.38	0.21325
55.4	0.21315
55.42	0.21304
55.44	0.21294
55.46	0.21281
55.48	0.21269
55.5	0.21258
55.52	0.21246
55.54	0.21236
55.56	0.21225
55.58	0.21213
55.6	0.21203
55.62	0.2119
55.64	0.21179
55.66	0.21168
55.68	0.21156
55.7	0.21146
55.72	0.21135
55.74	0.21129
55.76	0.2109
55.78	0.20999
55.8	0.20899
55.82	0.208
55.84	0.20704
55.86	0.20615
55.88	0.20527
55.9	0.20444
55.92	0.20364
55.94	0.20285
55.96	0.2021
55.98	0.20137
56	0.20066
56.02	0.20001
56.04	0.19936
56.06	0.19875
56.08	0.19817
56.1	0.19757
56.12	0.19702
56.14	0.19646
56.16	0.19592
56.18	0.19542
56.2	0.19492
56.22	0.19445
56.24	0.19399
56.26	0.19352
56.28	0.19308
56.3	0.19263
56.32	0.19219
56.34	0.1918
56.36	0.19139
56.38	0.19101
56.4	0.19064
56.42	0.19025
56.44	0.18989
56.46	0.18951
56.48	0.18914
56.5	0.1888
56.52	0.18844
56.54	0.1881
56.56	0.18777
56.58	0.18742
56.6	0.18709
56.62	0.18676
56.64	0.18642
56.66	0.18611
56.68	0.18578
56.7	0.18548
56.72	0.1852
56.74	0.1849
56.76	0.18452
56.78	0.18403
56.8	0.18349
56.82	0.183
56.84	0.18251
56.86	0.18203
56.88	0.18156
56.9	0.18107
56.92	0.1806
56.94	0.18016
56.96	0.1797
56.98	0.17928
57	0.17885
57.02	0.17842
57.04	0.17802
57.06	0.1776
57.08	0.1772
57.1	0.17681
57.12	0.17641
57.14	0.17605
57.16	0.17569
57.18	0.17532
57.2	0.17497
57.22	0.17461
57.24	0.17425
57.26	0.17392
57.28	0.17358
57.3	0.17326
57.32	0.17293
57.34	0.1726
57.36	0.17228
57.38	0.17195
57.4	0.17163
57.42	0.1713
57.44	0.17098
57.46	0.17068
57.48	0.17036
57.5	0.17007
57.52	0.16977
57.54	0.16948
57.56	0.16919
57.58	0.16889
57.6	0.16861
57.62	0.1683
57.64	0.16801
57.66	0.1677
57.68	0.1674
57.7	0.1671
57.72	0.16681
57.74	0.16647
57.76	0.16652
57.78	0.16718
57.8	0.16794
57.82	0.16869
57.84	0.16941
57.86	0.17008
57.88	0.17072
57.9	0.1713
57.92	0.17186
57.94	0.17237
57.96	0.17285
57.98	0.1733
58	0.17373
58.02	0.17411
58.04	0.17446
58.06	0.17478
58.08	0.17509
58.1	0.17537
58.12	0.17563
58.14	0.17587
58.16	0.1761
58.18	0.17631
58.2	0.17652
58.22	0.17672
58.24	0.17689
58.26	0.17706
58.28	0.17721
58.3	0.17736
58.32	0.17749
58.34	0.17761
58.36	0.17773
58.38	0.17784
58.4	0.17795
58.42	0.17805
58.44	0.17816
58.46	0.17825
58.48	0.17835
58.5	0.17843
58.52	0.17851
58.54	0.17858
58.56	0.17864
58.58	0.17867
58.6	0.17871
58.62	0.17875
58.64	0.17879
58.66	0.17883
58.68	0.17888
58.7	0.17893
58.72	0.17898
58.74	0.17903
58.76	0.17908
58.78	0.17916
58.8	0.17924
58.82	0.17931
58.84	0.17939
58.86	0.17946
58.88	0.17953
58.9	0.17959
58.92	0.17965
58.94	0.17969
58.96	0.17974
58.98	0.17978
59	0.17983
59.02	0.17988
59.04	0.17993
59.06	0.17998
59.08	0.18003
59.1	0.18008
59.12	0.18013
59.14	0.18018
59.16	0.18023
59.18	0.18028
59.2	0.18033
59.22	0.18037
59.24	0.18042
59.26	0.18045
59.28	0.18049
59.3	0.18052
59.32	0.18055
59.34	0.18059
59.36	0.18062
59.38	0.18067
59.4	0.18072
59.42	0.18076
59.44	0.18081
59.46	0.18084
59.48	0.18089
59.5	0.18091
59.52	0.18094
59.54	0.18096
59.56	0.18098
59.58	0.18101
59.6	0.18104
59.62	0.18107
59.64	0.1811
59.66	0.18113
59.68	0.18116
59.7	0.18119
59.72	0.18123
59.74	0.18125
59.76	0.18131
59.78	0.18137
59.8	0.18145
59.82	0.18151
59.84	0.18157
59.86	0.18165
59.88	0.1817
59.9	0.18177
59.92	0.18182
59.94	0.18188
59.96	0.18194
59.98	0.18198
60	0.18204
60.02	0.18208
60.04	0.18211
60.06	0.18215
60.08	0.18218
60.1	0.18222
60.12	0.18226
60.14	0.1823
60.16	0.18234
60.18	0.18238
60.2	0.18242
60.22	0.18244
60.24	0.18247
60.26	0.18248
60.28	0.18249
60.3	0.1825
60.32	0.18251
60.34	0.18254
60.36	0.18255
60.38	0.18258
60.4	0.1826
60.42	0.18261
60.44	0.18263
60.46	0.18264
60.48	0.18265
60.5	0.18263
60.52	0.18263
60.54	0.18262
60.56	0.18262
60.58	0.18263
60.6	0.18262
60.62	0.18262
60.64	0.18262
60.66	0.18261
60.68	0.18261
60.7	0.1826
60.72	0.18259
60.74	0.18261
60.76	0.1824
60.78	0.18188
60.8	0.18129
60.82	0.18073
60.84	0.18018
60.86	0.17965
60.88	0.17916
60.9	0.17867
60.92	0.17822
60.94	0.17777
60.96	0.17735
60.98	0.17694
61	0.17654
61.02	0.17619
61.04	0.17584
61.06	0.17552
61.08	0.1752
61.1	0.17489
61.12	0.1746
61.14	0.1743
61.16	0.17402
61.18	0.17373
61.2	0.17346
61.22	0.1732
61.24	0.17294
61.26	0.17271
61.28	0.17247
61.3	0.17224
61.32	0.17201
61.34	0.17178
61.36	0.17156
61.38	0.17132
61.4	0.1711
61.42	0.1709
61.44	0.17068
61.46	0.17049
61.48	0.17028
61.5	0.17008
61.52	0.16989
61.54	0.1697
61.56	0.16951
61.58	0.1693
61.6	0.1691
61.62	0.16891
61.64	0.16871
61.66	0.16853
61.68	0.16833
61.7	0.16815
61.72	0.16796
61.74	0.16782
61.76	0.1674
61.78	0.16654
61.8	0.1656
61.82	0.16467
61.84	0.16377
61.86	0.16293
61.88	0.16211
61.9	0.16133
61.92	0.16059
61.94	0.15987
61.96	0.15919
61.98	0.15851
62	0.15788
62.02	0.15726
62.04	0.15666
62.06	0.15608
62.08	0.15552
62.1	0.155
62.12	0.15448
62.14	0.15399
62.16	0.15352
62.18	0.15303
62.2	0.15257
62.22	0.15211
62.24	0.15166
62.26	0.15123
62.28	0.1508
62.3	0.15039
62.32	0.14999
62.34	0.1496
62.36	0.14923
62.38	0.14884
62.4	0.14846
62.42	0.14807
62.44	0.1477
62.46	0.14735
62.48	0.147
62.5	0.14666
62.52	0.14632
62.54	0.14598
62.56	0.14566
62.58	0.14532
62.6	0.14498
62.62	0.14465
62.64	0.14431
62.66	0.144
62.68	0.14368
62.7	0.14337
62.72	0.14307
62.74	0.14269
62.76	0.14272
62.78	0.14329
62.8	0.14397
62.82	0.14464
62.84	0.14525
62.86	0.14583
62.88	0.14635
62.9	0.14682
62.92	0.14727
62.94	0.14765
62.96	0.148
62.98	0.14832
63	0.14859
63.02	0.14886
63.04	0.14909
63.06	0.14931
63.08	0.14951
63.1	0.14968
63.12	0.14984
63.14	0.14997
63.16	0.15009
63.18	0.15022
63.2	0.15032
63.22	0.15043
63.24	0.15052
63.26	0.1506
63.28	0.15067
63.3	0.15073
63.32	0.15078
63.34	0.15082
63.36	0.15086
63.38	0.15091
63.4	0.15094
63.42	0.15097
63.44	0.15102
63.46	0.15103
63.48	0.15105
63.5	0.15106
63.52	0.15107
63.54	0.15111
63.56	0.15112
63.58	0.15115
63.6	0.15118
63.62	0.15118
63.64	0.1512
63.66	0.1512
63.68	0.15121
63.7	0.15123
63.72	0.15124
63.74	0.15124
63.76	0.15137
63.78	0.15168
63.8	0.15202
63.82	0.15232
63.84	0.15262
63.86	0.15291
63.88	0.15317
63.9	0.15343
63.92	0.15368
63.94	0.1539
63.96	0.15413
63.98	0.15432
64	0.1545
64.02	0.15469
64.04	0.15486
64.06	0.15504
64.08	0.15519
64.1	0.15534
64.12	0.15549
64.14	0.15562
64.16	0.15575
64.18	0.15588
64.2	0.15599
64.22	0.15612
64.24	0.15624
64.26	0.15635
64.28	0.15647
64.3	0.15657
64.32	0.15667
64.34	0.15677
64.36	0.15687
64.38	0.15699
64.4	0.15709
64.42	0.15719
64.44	0.1573
64.46	0.15737
64.48	0.15746
64.5	0.15755
64.52	0.15762
64.54	0.15771
64.56	0.15779
64.58	0.15788
64.6	0.15799
64.62	0.15806
64.64	0.15814
64.66	0.15822
64.68	0.15829
64.7	0.15839
64.72	0.15848
64.74	0.15856
64.76	0.15864
64.78	0.15868
64.8	0.15872
64.82	0.15878
64.84	0.15883
64.86	0.15891
64.88	0.15897
64.9	0.15903
64.92	0.1591
64.94	0.15915
64.96	0.1592
64.98	0.15927
65	0.15932
65.02	0.1594
65.04	0.15947
65.06	0.15953
65.08	0.15961
65.1	0.15966
65.12	0.15971
65.14	0.15977
65.16	0.15982
65.18	0.15989
65.2	0.15997
65.22	0.16002
65.24	0.1601
65.26	0.16015
65.28	0.1602
65.3	0.16028
65.32	0.16032
65.34	0.16038
65.36	0.16045
65.38	0.16049
65.4	0.16054
65.42	0.16059
65.44	0.16063
65.46	0.1607
65.48	0.16075
65.5	0.16081
65.52	0.16088
65.54	0.16092
65.56	0.16097
65.58	0.16102
65.6	0.16106
65.62	0.16113
65.64	0.16118
65.66	0.16125
65.68	0.16132
65.7	0.16137
65.72	0.16145
65.74	0.16148
65.76	0.16154
65.78	0.16162
65.8	0.1617
65.82	0.16179
65.84	0.16187
65.86	0.16197
65.88	0.16205
65.9	0.16213
65.92	0.16221
65.94	0.16229
65.96	0.16237
65.98	0.16243
66	0.16249
66.02	0.16255
66.04	0.16261
66.06	0.16266
66.08	0.16271
66.1	0.16278
66.12	0.16284
66.14	0.1629
66.16	0.16296
66.18	0.16303
66.2	0.16308
66.22	0.16314
66.24	0.16321
66.26	0.16327
66.28	0.16333
66.3	0.16339
66.32	0.16345
66.34	0.1635
66.36	0.16356
66.38	0.16361
66.4	0.16366
66.42	0.1637
66.44	0.16376
66.46	0.16381
66.48	0.16386
66.5	0.16391
66.52	0.16395
66.54	0.16399
66.56	0.16402
66.58	0.16406
66.6	0.1641
66.62	0.16414
66.64	0.16419
66.66	0.16424
66.68	0.16429
66.7	0.16435
66.72	0.1644
66.74	0.16446
66.76	0.16452
66.78	0.1646
66.8	0.16467
66.82	0.16475
66.84	0.16482
66.86	0.1649
66.88	0.16497
66.9	0.16504
66.92	0.16512
66.94	0.16519
66.96	0.16526
66.98	0.16531
67	0.16537
67.02	0.16542
67.04	0.16548
67.06	0.16554
67.08	0.1656
67.1	0.16567
67.12	0.16573
67.14	0.1658
67.16	0.16585
67.18	0.16592
67.2	0.16598
67.22	0.16604
67.24	0.16611
67.26	0.16618
67.28	0.16625
67.3	0.16631
67.32	0.16638
67.34	0.16642
67.36	0.16647
67.38	0.16652
67.4	0.16657
67.42	0.16663
67.44	0.16669
67.46	0.16676
67.48	0.16682
67.5	0.16688
67.52	0.16695
67.54	0.16701
67.56	0.16708
67.58	0.16714
67.6	0.16721
67.62	0.16726
67.64	0.16732
67.66	0.16738
67.68	0.16743
67.7	0.16749
67.72	0.16755
67.74	0.16761
67.76	0.16775
67.78	0.16802
67.8	0.16831
67.82	0.16859
67.84	0.16886
67.86	0.16912
67.88	0.16938
67.9	0.1696
67.92	0.16981
67.94	0.17002
67.96	0.17023
67.98	0.17044
68	0.17064
68.02	0.17084
68.04	0.17103
68.06	0.17121
68.08	0.17139
68.1	0.17156
68.12	0.17174
68.14	0.17188
68.16	0.17203
68.18	0.17218
68.2	0.17232
68.22	0.17247
68.24	0.17261
68.26	0.17275
68.28	0.17289
68.3	0.17303
68.32	0.17317
68.34	0.17331
68.36	0.17346
68.38	0.17357
68.4	0.17369
68.42	0.17381
68.44	0.17392
68.46	0.17405
68.48	0.17417
68.5	0.17429
68.52	0.17441
68.54	0.17454
68.56	0.17467
68.58	0.1748
68.6	0.17493
68.62	0.17503
68.64	0.17515
68.66	0.17527
68.68	0.17538
68.7	0.17551
68.72	0.17561
68.74	0.17572
68.76	0.17587
68.78	0.1761
68.8	0.17635
68.82	0.17658
68.84	0.17681
68.86	0.17701
68.88	0.17723
68.9	0.17744
68.92	0.17763
68.94	0.17784
68.96	0.17802
68.98	0.17822
69	0.1784
69.02	0.17859
69.04	0.17878
69.06	0.17893
69.08	0.17909
69.1	0.17924
69.12	0.17938
69.14	0.17953
69.16	0.17966
69.18	0.17981
69.2	0.17994
69.22	0.18009
69.24	0.18025
69.26	0.18039
69.28	0.18054
69.3	0.18065
69.32	0.18077
69.34	0.1809
69.36	0.18102
69.38	0.18115
69.4	0.18127
69.42	0.1814
69.44	0.18152
69.46	0.18164
69.48	0.18177
69.5	0.18188
69.52	0.18199
69.54	0.18209
69.56	0.18219
69.58	0.1823
69.6	0.18241
69.62	0.18253
69.64	0.18264
69.66	0.18275
69.68	0.18287
69.7	0.18297
69.72	0.18308
69.74	0.18318
69.76	0.18316
69.78	0.18294
69.8	0.18268
69.82	0.18245
69.84	0.18222
69.86	0.18201
69.88	0.18182
69.9	0.18164
69.92	0.18148
69.94	0.18132
69.96	0.18117
69.98	0.18103
70	0.1809
70.02	0.1808
70.04	0.18071
70.06	0.18063
70.08	0.18055
70.1	0.18047
70.12	0.18041
70.14	0.18033
70.16	0.18026
70.18	0.18019
70.2	0.18012
70.22	0.18007
70.24	0.18001
70.26	0.17997
70.28	0.17994
70.3	0.1799
70.32	0.17988
70.34	0.17984
70.36	0.17981
70.38	0.17978
70.4	0.17975
70.42	0.17975
70.44	0.17972
70.46	0.1797
70.48	0.17968
70.5	0.17965
70.52	0.17964
70.54	0.17961
70.56	0.1796
70.58	0.17957
70.6	0.17954
70.62	0.17954
70.64	0.17951
70.66	0.17951
70.68	0.17949
70.7	0.17948
70.72	0.17947
70.74	0.17945
70.76	0.1794
70.78	0.17926
70.8	0.17911
70.82	0.17897
70.84	0.17882
70.86	0.1787
70.88	0.17857
70.9	0.17844
70.92	0.17833
70.94	0.1782
70.96	0.17809
70.98	0.17797
71	0.17786
71.02	0.17777
71.04	0.17767
71.06	0.17758
71.08	0.17749
71.1	0.1774
71.12	0.17733
71.14	0.17724
71.16	0.17716
71.18	0.17708
71.2	0.17701
71.22	0.17696
71.24	0.17689
71.26	0.17682
71.28	0.17676
71.3	0.17669
71.32	0.17663
71.34	0.17655
71.36	0.17647
71.38	0.17642
71.4	0.17635
71.42	0.1763
71.44	0.17625
71.46	0.17619
71.48	0.17614
71.5	0.17607
71.52	0.176
71.54	0.17593
71.56	0.17586
71.58	0.17581
71.6	0.17575
71.62	0.17569
71.64	0.17563
71.66	0.17557
71.68	0.17552
71.7	0.17544
71.72	0.17536
71.74	0.17531
71.76	0.17516
71.78	0.17488
71.8	0.17457
71.82	0.17427
71.84	0.17398
71.86	0.17367
71.88	0.17338
71.9	0.1731
71.92	0.17283
71.94	0.17259
71.96	0.17234
71.98	0.17212
72	0.17191
72.02	0.17169
72.04	0.17148
72.06	0.17126
72.08	0.17105
72.1	0.17086
72.12	0.17066
72.14	0.17048
72.16	0.17031
72.18	0.17012
72.2	0.16996
72.22	0.16978
72.24	0.16961
72.26	0.16945
72.28	0.16928
72.3	0.16913
72.32	0.16897
72.34	0.16881
72.36	0.16868
72.38	0.16851
72.4	0.16835
72.42	0.1682
72.44	0.16803
72.46	0.1679
72.48	0.16775
72.5	0.1676
72.52	0.16747
72.54	0.1673
72.56	0.16714
72.58	0.167
72.6	0.16685
72.62	0.16672
72.64	0.16658
72.66	0.16644
72.68	0.16631
72.7	0.16617
72.72	0.16603
72.74	0.16593
72.76	0.16554
72.78	0.16475
72.8	0.16387
72.82	0.16301
72.84	0.1622
72.86	0.16139
72.88	0.16063
72.9	0.15991
72.92	0.15921
72.94	0.15855
72.96	0.15791
72.98	0.1573
73	0.15672
73.02	0.15613
73.04	0.15557
73.06	0.15505
73.08	0.15453
73.1	0.15405
73.12	0.15356
73.14	0.15309
73.16	0.15265
73.18	0.1522
73.2	0.15176
73.22	0.15135
73.24	0.15093
73.26	0.15055
73.28	0.15017
73.3	0.1498
73.32	0.14944
73.34	0.14906
73.36	0.14869
73.38	0.14834
73.4	0.14798
73.42	0.14766
73.44	0.14734
73.46	0.14701
73.48	0.1467
73.5	0.14637
73.52	0.14604
73.54	0.14574
73.56	0.14542
73.58	0.14512
73.6	0.14483
73.62	0.14452
73.64	0.14423
73.66	0.14393
73.68	0.14363
73.7	0.14335
73.72	0.14306
73.74	0.14274
73.76	0.1426
73.78	0.14266
73.8	0.14278
73.82	0.14288
73.84	0.14297
73.86	0.14306
73.88	0.14311
73.9	0.14315
73.92	0.14319
73.94	0.14319
73.96	0.14319
73.98	0.14317
74	0.14314
74.02	0.14312
74.04	0.14308
74.06	0.14303
74.08	0.14298
74.1	0.14292
74.12	0.14286
74.14	0.14278
74.16	0.1427
74.18	0.1426
74.2	0.1425
74.22	0.14241
74.24	0.14231
74.26	0.14223
74.28	0.14213
74.3	0.14203
74.32	0.14193
74.34	0.14183
74.36	0.14173
74.38	0.14162
74.4	0.14151
74.42	0.14139
74.44	0.14126
74.46	0.14114
74.48	0.14102
74.5	0.14091
74.52	0.14079
74.54	0.14067
74.56	0.14056
74.58	0.14045
74.6	0.14033
74.62	0.14022
74.64	0.14011
74.66	0.13999
74.68	0.13988
74.7	0.13978
74.72	0.13967
74.74	0.13953
74.76	0.13961
74.78	0.13999
74.8	0.14043
74.82	0.14085
74.84	0.14125
74.86	0.14161
74.88	0.14195
74.9	0.14226
74.92	0.14254
74.94	0.14279
74.96	0.14303
74.98	0.14324
75	0.14344
75.02	0.14364
75.04	0.14381
75.06	0.14399
75.08	0.14415
75.1	0.1443
75.12	0.14444
75.14	0.14457
75.16	0.1447
75.18	0.14482
75.2	0.14493
75.22	0.14504
75.24	0.14514
75.26	0.14524
75.28	0.14533
75.3	0.14541
75.32	0.14548
75.34	0.14554
75.36	0.1456
75.38	0.14566
75.4	0.14572
75.42	0.14578
75.44	0.14583
75.46	0.1459
75.48	0.14595
75.5	0.14601
75.52	0.14605
75.54	0.14611
75.56	0.14615
75.58	0.1462
75.6	0.14624
75.62	0.14629
75.64	0.14635
75.66	0.14638
75.68	0.14642
75.7	0.14644
75.72	0.14647
75.74	0.14649
75.76	0.14652
75.78	0.14655
75.8	0.14656
75.82	0.14658
75.84	0.1466
75.86	0.14662
75.88	0.14664
75.9	0.14665
75.92	0.14667
75.94	0.14667
75.96	0.14669
75.98	0.14669
76	0.1467
76.02	0.14671
76.04	0.14671
76.06	0.14672
76.08	0.14674
76.1	0.14676
76.12	0.14677
76.14	0.14679
76.16	0.14681
76.18	0.14683
76.2	0.14686
76.22	0.14687
76.24	0.14688
76.26	0.14687
76.28	0.14687
76.3	0.14686
76.32	0.14686
76.34	0.14687
76.36	0.14687
76.38	0.14687
76.4	0.14687
76.42	0.14688
76.44	0.14689
76.46	0.1469
76.48	0.14691
76.5	0.14689
76.52	0.14688
76.54	0.14687
76.56	0.14686
76.58	0.14685
76.6	0.14684
76.62	0.14684
76.64	0.14683
76.66	0.14683
76.68	0.14683
76.7	0.14681
76.72	0.14681
76.74	0.1468
76.76	0.14665
76.78	0.14627
76.8	0.14585
76.82	0.14545
76.84	0.14506
76.86	0.1447
76.88	0.14435
76.9	0.14403
76.92	0.14373
76.94	0.14343
76.96	0.14316
76.98	0.14288
77	0.14263
77.02	0.14238
77.04	0.14215
77.06	0.14193
77.08	0.1417
77.1	0.1415
77.12	0.14129
77.14	0.14111
77.16	0.14093
77.18	0.14075
77.2	0.14057
77.22	0.14039
77.24	0.14021
77.26	0.14004
77.28	0.13986
77.3	0.1397
77.32	0.13952
77.34	0.13937
77.36	0.13921
77.38	0.13907
77.4	0.13893
77.42	0.13877
77.44	0.13861
77.46	0.13844
77.48	0.13828
77.5	0.13813
77.52	0.13797
77.54	0.13783
77.56	0.13767
77.58	0.13752
77.6	0.13738
77.62	0.13723
77.64	0.13708
77.66	0.13692
77.68	0.13676
77.7	0.1366
77.72	0.13644
77.74	0.13633
77.76	0.13598
77.78	0.13531
77.8	0.13458
77.82	0.13387
77.84	0.13321
77.86	0.13255
77.88	0.13194
77.9	0.13134
77.92	0.13077
77.94	0.13024
77.96	0.12971
77.98	0.12922
78	0.12873
78.02	0.12826
78.04	0.12781
78.06	0.12736
78.08	0.12693
78.1	0.12649
78.12	0.12606
78.14	0.12564
78.16	0.12523
78.18	0.12483
78.2	0.12443
78.22	0.12403
78.24	0.12363
78.26	0.12322
78.28	0.12283
78.3	0.12242
78.32	0.12201
78.34	0.12161
78.36	0.12119
78.38	0.12079
78.4	0.12037
78.42	0.11996
78.44	0.11954
78.46	0.1191
78.48	0.11866
78.5	0.11819
78.52	0.11772
78.54	0.11725
78.56	0.11677
78.58	0.11628
78.6	0.11576
78.62	0.11523
78.64	0.11469
78.66	0.11412
78.68	0.11355
78.7	0.11293
78.72	0.1123
78.74	0.11161
78.76	0.11117
78.78	0.11111
78.8	0.11107
78.82	0.11098
78.84	0.11082
78.86	0.11059
78.88	0.1103
78.9	0.10991
78.92	0.10947
78.94	0.10898
78.96	0.10842
78.98	0.10782
79	0.10715
79.02	0.10642
79.04	0.10563
79.06	0.10477
79.08	0.10387
79.1	0.1029
79.12	0.10188
79.14	0.10082
79.16	0.099688
79.18	0.09852
79.2	0.097293
79.22	0.096008
79.24	0.09468
79.26	0.093279
79.28	0.091838
79.3	0.090346
79.32	0.088804
79.34	0.087235
79.36	0.085599
79.38	0.08393
79.4	0.082225
79.42	0.080457
79.44	0.078656
79.46	0.076801
79.48	0.074907
79.5	0.072993
79.52	0.071036
79.54	0.069066
79.56	0.067069
79.58	0.065046
79.6	0.063012
79.62	0.060944
79.64	0.058875
79.66	0.056805
79.68	0.054734
79.7	0.052694
79.72	0.050658
79.74	0.048637
79.76	0.046729
79.78	0.044943
79.8	0.043217
79.82	0.041516
79.84	0.039856
79.86	0.038257
79.88	0.036701
79.9	0.035214
79.92	0.033799
79.94	0.032448
79.96	0.031176
79.98	0.029969
80	0.028839
80.02	0.027789
80.04	0.026805
80.06	0.025899
80.08	0.025059
80.1	0.024281
80.12	0.023573
80.14	0.022914
80.16	0.022316
80.18	0.021774
80.2	0.021279
80.22	0.020836
80.24	0.020432
80.26	0.020069
80.28	0.01975
80.3	0.019459
80.32	0.01921
80.34	0.018993
80.36	0.018804
80.38	0.018653
80.4	0.018523
80.42	0.018419
80.44	0.018345
80.46	0.018286
80.48	0.018254
80.5	0.018246
80.52	0.018259
80.54	0.018301
80.56	0.018359
80.58	0.018438
80.6	0.018541
80.62	0.018653
80.64	0.018788
80.66	0.018943
80.68	0.019115
80.7	0.019313
80.72	0.019525
80.74	0.019758
80.76	0.02001
80.78	0.020268
80.8	0.020547
80.82	0.020844
80.84	0.021158
80.86	0.0215
80.88	0.021856
80.9	0.022233
80.92	0.022633
80.94	0.023035
80.96	0.023461
80.98	0.023913
81	0.024378
81.02	0.02487
81.04	0.025376
81.06	0.025898
81.08	0.026444
81.1	0.026995
81.12	0.027565
81.14	0.02816
81.16	0.028761
81.18	0.029386
81.2	0.030029
81.22	0.030681
81.24	0.031354
81.26	0.032032
81.28	0.032722
81.3	0.033435
81.32	0.034149
81.34	0.034881
81.36	0.03563
81.38	0.036369
81.4	0.037125
81.42	0.037894
81.44	0.038668
81.46	0.039466
81.48	0.040268
81.5	0.041071
81.52	0.041886
81.54	0.042687
81.56	0.043498
81.58	0.044329
81.6	0.04515
81.62	0.04598
81.64	0.046819
81.66	0.047648
81.68	0.048494
81.7	0.049341
81.72	0.05019
81.74	0.051077
81.76	0.0518
81.78	0.052308
81.8	0.052793
81.82	0.053275
81.84	0.053785
81.86	0.05434
81.88	0.054909
81.9	0.055514
81.92	0.056146
81.94	0.056779
81.96	0.057441
81.98	0.058114
82	0.058799
82.02	0.059521
82.04	0.060248
82.06	0.060989
82.08	0.061754
82.1	0.062511
82.12	0.063287
82.14	0.064085
82.16	0.064874
82.18	0.065686
82.2	0.066502
82.22	0.067304
82.24	0.068125
82.26	0.068934
82.28	0.069744
82.3	0.070571
82.32	0.071385
82.34	0.072209
82.36	0.073031
82.38	0.073842
82.4	0.07466
82.42	0.075451
82.44	0.076242
82.46	0.077033
82.48	0.077823
82.5	0.078623
82.52	0.079403
82.54	0.08018
82.56	0.08095
82.58	0.081715
82.6	0.082478
82.62	0.083223
82.64	0.083968
82.66	0.084689
82.68	0.085402
82.7	0.08611
82.72	0.086809
82.74	0.087528
82.76	0.088092
82.78	0.088442
82.8	0.088734
82.82	0.089042
82.84	0.08936
82.86	0.089687
82.88	0.090025
82.9	0.090368
82.92	0.090724
82.94	0.091083
82.96	0.091452
82.98	0.091815
83	0.092186
83.02	0.092557
83.04	0.092937
83.06	0.09332
83.08	0.09371
83.1	0.094101
83.12	0.09449
83.14	0.094882
83.16	0.095269
83.18	0.095665
83.2	0.096058
83.22	0.096457
83.24	0.096846
83.26	0.097243
83.28	0.097639
83.3	0.098032
83.32	0.098422
83.34	0.09881
83.36	0.099195
83.38	0.099576
83.4	0.099963
83.42	0.10034
83.44	0.10072
83.46	0.10108
83.48	0.10144
83.5	0.10179
83.52	0.10215
83.54	0.1025
83.56	0.10286
83.58	0.10321
83.6	0.10357
83.62	0.10392
83.64	0.10427
83.66	0.10462
83.68	0.10496
83.7	0.1053
83.72	0.10563
83.74	0.10592
83.76	0.10654
83.78	0.10761
83.8	0.10878
83.82	0.10992
83.84	0.11103
83.86	0.11209
83.88	0.11311
83.9	0.11409
83.92	0.11504
83.94	0.11596
83.96	0.11684
83.98	0.11771
84	0.11854
84.02	0.11935
84.04	0.12012
84.06	0.12086
84.08	0.12158
84.1	0.12227
84.12	0.12294
84.14	0.12358
84.16	0.1242
84.18	0.1248
84.2	0.12539
84.22	0.12597
84.24	0.12653
84.26	0.12708
84.28	0.12761
84.3	0.12813
84.32	0.12864
84.34	0.12913
84.36	0.12962
84.38	0.13008
84.4	0.13053
84.42	0.13097
84.44	0.13139
84.46	0.13181
84.48	0.13221
84.5	0.13262
84.52	0.13302
84.54	0.13341
84.56	0.1338
84.58	0.13417
84.6	0.13454
84.62	0.13488
84.64	0.13523
84.66	0.13556
84.68	0.1359
84.7	0.13622
84.72	0.13654
84.74	0.13687
84.76	0.13722
84.78	0.13765
84.8	0.13808
84.82	0.13851
84.84	0.13893
84.86	0.13932
84.88	0.13972
84.9	0.14008
84.92	0.14045
84.94	0.1408
84.96	0.14115
84.98	0.1415
85	0.14183
85.02	0.14215
85.04	0.14246
85.06	0.14277
85.08	0.14308
85.1	0.14337
85.12	0.14365
85.14	0.14392
85.16	0.14418
85.18	0.14444
85.2	0.14469
85.22	0.14494
85.24	0.14517
85.26	0.1454
85.28	0.14564
85.3	0.14586
85.32	0.14609
85.34	0.1463
85.36	0.1465
85.38	0.14669
85.4	0.14688
85.42	0.14708
85.44	0.14727
85.46	0.14747
85.48	0.14765
85.5	0.14785
85.52	0.14804
85.54	0.14823
85.56	0.14841
85.58	0.14857
85.6	0.14873
85.62	0.14889
85.64	0.14904
85.66	0.1492
85.68	0.14935
85.7	0.14952
85.72	0.14967
85.74	0.14981
85.76	0.14998
85.78	0.15014
85.8	0.15031
85.82	0.15046
85.84	0.15061
85.86	0.15077
85.88	0.15092
85.9	0.15109
85.92	0.15123
85.94	0.15138
85.96	0.15153
85.98	0.15168
86	0.15183
86.02	0.15195
86.04	0.15208
86.06	0.1522
86.08	0.15233
86.1	0.15246
86.12	0.15259
86.14	0.15273
86.16	0.15286
86.18	0.15298
86.2	0.15312
86.22	0.15323
86.24	0.15334
86.26	0.15343
86.28	0.15353
86.3	0.15363
86.32	0.15373
86.34	0.15384
86.36	0.15393
86.38	0.15403
86.4	0.15414
86.42	0.15423
86.44	0.15434
86.46	0.15442
86.48	0.1545
86.5	0.15459
86.52	0.15466
86.54	0.15475
86.56	0.15484
86.58	0.15493
86.6	0.15501
86.62	0.15509
86.64	0.15517
86.66	0.15524
86.68	0.15531
86.7	0.15537
86.72	0.15543
86.74	0.15554
86.76	0.1554
86.78	0.15492
86.8	0.15437
86.82	0.15382
86.84	0.15331
86.86	0.15279
86.88	0.15231
86.9	0.15184
86.92	0.15139
86.94	0.15098
86.96	0.15058
86.98	0.15021
87	0.14985
87.02	0.14951
87.04	0.1492
87.06	0.14888
87.08	0.14859
87.1	0.14829
87.12	0.14801
87.14	0.14776
87.16	0.1475
87.18	0.14727
87.2	0.14705
87.22	0.14684
87.24	0.14664
87.26	0.14643
87.28	0.14624
87.3	0.14605
87.32	0.14586
87.34	0.1457
87.36	0.14553
87.38	0.14539
87.4	0.14524
87.42	0.14511
87.44	0.14498
87.46	0.14484
87.48	0.14471
87.5	0.14457
87.52	0.14444
87.54	0.14434
87.56	0.14421
87.58	0.1441
87.6	0.144
87.62	0.14389
87.64	0.14379
87.66	0.14367
87.68	0.14356
87.7	0.14346
87.72	0.14335
87.74	0.14329
87.76	0.14303
87.78	0.14251
87.8	0.14193
87.82	0.14135
87.84	0.1408
87.86	0.14025
87.88	0.13972
87.9	0.13922
87.92	0.13872
87.94	0.13825
87.96	0.1378
87.98	0.13736
88	0.13695
88.02	0.13652
88.04	0.13611
88.06	0.1357
88.08	0.13531
88.1	0.13494
88.12	0.13457
88.14	0.13422
88.16	0.13388
88.18	0.13355
88.2	0.13323
88.22	0.1329
88.24	0.13258
88.26	0.13227
88.28	0.13196
88.3	0.13168
88.32	0.1314
88.34	0.13111
88.36	0.13084
88.38	0.13055
88.4	0.13028
88.42	0.13001
88.44	0.12975
88.46	0.1295
88.48	0.12925
88.5	0.129
88.52	0.12877
88.54	0.12852
88.56	0.12828
88.58	0.12802
88.6	0.12777
88.62	0.12754
88.64	0.12729
88.66	0.12707
88.68	0.12685
88.7	0.12662
88.72	0.12639
88.74	0.1261
88.76	0.12615
88.78	0.12672
88.8	0.12739
88.82	0.12807
88.84	0.12873
88.86	0.12935
88.88	0.12996
88.9	0.13051
88.92	0.13105
88.94	0.13157
88.96	0.13205
88.98	0.13253
89	0.13299
89.02	0.1334
89.04	0.13381
89.06	0.13418
89.08	0.13453
89.1	0.13488
89.12	0.1352
89.14	0.13553
89.16	0.13583
89.18	0.13611
89.2	0.13639
89.22	0.13665
89.24	0.13689
89.26	0.13713
89.28	0.13734
89.3	0.13756
89.32	0.13777
89.34	0.13796
89.36	0.13816
89.38	0.13832
89.4	0.13847
89.42	0.13864
89.44	0.13878
89.46	0.13894
89.48	0.13908
89.5	0.1392
89.52	0.13933
89.54	0.13943
89.56	0.13953
89.58	0.13965
89.6	0.13975
89.62	0.13986
89.64	0.13996
89.66	0.14005
89.68	0.14015
89.7	0.14022
89.72	0.14028
89.74	0.14035
89.76	0.14047
89.78	0.14072
89.8	0.14102
89.82	0.14128
89.84	0.14156
89.86	0.14182
89.88	0.14206
89.9	0.14233
89.92	0.14257
89.94	0.14281
89.96	0.14305
89.98	0.14325
90	0.14345
90.02	0.14364
90.04	0.14382
90.06	0.14401
90.08	0.1442
90.1	0.14437
90.12	0.14455
90.14	0.1447
90.16	0.14485
90.18	0.14501
90.2	0.14515
90.22	0.1453
90.24	0.14545
90.26	0.14559
90.28	0.14573
90.3	0.14586
90.32	0.14598
90.34	0.14611
90.36	0.14623
90.38	0.14635
90.4	0.14648
90.42	0.14658
90.44	0.1467
90.46	0.1468
90.48	0.14689
90.5	0.147
90.52	0.14709
90.54	0.14719
90.56	0.1473
90.58	0.14738
90.6	0.14748
90.62	0.14757
90.64	0.14765
90.66	0.14775
90.68	0.14783
90.7	0.14792
90.72	0.148
90.74	0.14809
90.76	0.14817
90.78	0.1482
90.8	0.14823
90.82	0.14824
90.84	0.14826
90.86	0.1483
90.88	0.14832
90.9	0.14836
90.92	0.14838
90.94	0.14842
90.96	0.14846
90.98	0.1485
91	0.14854
91.02	0.14858
91.04	0.14862
91.06	0.14864
91.08	0.14867
91.1	0.1487
91.12	0.14873
91.14	0.14876
91.16	0.1488
91.18	0.14883
91.2	0.14887
91.22	0.14891
91.24	0.14895
91.26	0.14899
91.28	0.14902
91.3	0.14906
91.32	0.1491
91.34	0.14913
91.36	0.14917
91.38	0.14921
91.4	0.14924
91.42	0.14928
91.44	0.14932
91.46	0.14936
91.48	0.1494
91.5	0.14944
91.52	0.14947
91.54	0.1495
91.56	0.14953
91.58	0.14956
91.6	0.14959
91.62	0.14961
91.64	0.14963
91.66	0.14966
91.68	0.14968
91.7	0.14972
91.72	0.14975
91.74	0.14979
91.76	0.14979
91.78	0.14976
91.8	0.14972
91.82	0.14968
91.84	0.14965
91.86	0.14962
91.88	0.14959
91.9	0.14957
91.92	0.14954
91.94	0.14952
91.96	0.1495
91.98	0.14947
92	0.14944
92.02	0.14941
92.04	0.14939
92.06	0.14936
92.08	0.14933
92.1	0.1493
92.12	0.14927
92.14	0.14926
92.16	0.14924
92.18	0.14924
92.2	0.14922
92.22	0.14922
92.24	0.14921
92.26	0.1492
92.28	0.1492
92.3	0.14919
92.32	0.14918
92.34	0.14918
92.36	0.14918
92.38	0.14917
92.4	0.14917
92.42	0.14915
92.44	0.14913
92.46	0.14912
92.48	0.1491
92.5	0.14911
92.52	0.14911
92.54	0.14912
92.56	0.14912
92.58	0.14912
92.6	0.14914
92.62	0.14915
92.64	0.14917
92.66	0.14917
92.68	0.14917
92.7	0.14916
92.72	0.14916
92.74	0.14922
92.76	0.14889
92.78	0.14799
92.8	0.14696
92.82	0.14595
92.84	0.14496
92.86	0.14401
92.88	0.1431
92.9	0.14221
92.92	0.14136
92.94	0.14053
92.96	0.13974
92.98	0.13896
93	0.13821
93.02	0.13749
93.04	0.13679
93.06	0.13613
93.08	0.13548
93.1	0.13486
93.12	0.13427
93.14	0.13368
93.16	0.13312
93.18	0.13257
93.2	0.13203
93.22	0.1315
93.24	0.13099
93.26	0.13052
93.28	0.13004
93.3	0.1296
93.32	0.12915
93.34	0.12872
93.36	0.12829
93.38	0.12788
93.4	0.12748
93.42	0.12709
93.44	0.12672
93.46	0.12634
93.48	0.12596
93.5	0.12561
93.52	0.12525
93.54	0.12491
93.56	0.12457
93.58	0.12424
93.6	0.12391
93.62	0.1236
93.64	0.1233
93.66	0.12298
93.68	0.12267
93.7	0.12235
93.72	0.12204
93.74	0.12172
93.76	0.12153
93.78	0.12156
93.8	0.12163
93.82	0.12169
93.84	0.12176
93.86	0.12181
93.88	0.12186
93.9	0.12188
93.92	0.1219
93.94	0.1219
93.96	0.12189
93.98	0.12189
94	0.12188
94.02	0.12186
94.04	0.12184
94.06	0.12181
94.08	0.12178
94.1	0.12172
94.12	0.12167
94.14	0.1216
94.16	0.12152
94.18	0.12147
94.2	0.12139
94.22	0.12132
94.24	0.12125
94.26	0.12116
94.28	0.12108
94.3	0.12097
94.32	0.12087
94.34	0.12077
94.36	0.12066
94.38	0.12056
94.4	0.12045
94.42	0.12035
94.44	0.12024
94.46	0.12012
94.48	0.12002
94.5	0.11989
94.52	0.11976
94.54	0.11963
94.56	0.11949
94.58	0.11936
94.6	0.11923
94.62	0.1191
94.64	0.11896
94.66	0.11882
94.68	0.11869
94.7	0.11854
94.72	0.1184
94.74	0.11819
94.76	0.11829
94.78	0.11884
94.8	0.11947
94.82	0.12011
94.84	0.12072
94.86	0.12131
94.88	0.12188
94.9	0.1224
94.92	0.12291
94.94	0.12337
94.96	0.12382
94.98	0.12426
95	0.12466
95.02	0.12506
95.04	0.12543
95.06	0.12579
95.08	0.12615
95.1	0.12646
95.12	0.12676
95.14	0.12705
95.16	0.12733
95.18	0.1276
95.2	0.12786
95.22	0.12811
95.24	0.12835
95.26	0.12858
95.28	0.12882
95.3	0.12902
95.32	0.12922
95.34	0.1294
95.36	0.12957
95.38	0.12976
95.4	0.12992
95.42	0.1301
95.44	0.13027
95.46	0.13042
95.48	0.13058
95.5	0.13072
95.52	0.13086
95.54	0.131
95.56	0.13113
95.58	0.13127
95.6	0.13139
95.62	0.13152
95.64	0.13166
95.66	0.13178
95.68	0.13191
95.7	0.132
95.72	0.13211
95.74	0.13222
95.76	0.1323
95.78	0.13238
95.8	0.13244
95.82	0.1325
95.84	0.13256
95.86	0.13262
95.88	0.13268
95.9	0.13272
95.92	0.13277
95.94	0.13283
95.96	0.13288
95.98	0.13295
96	0.13301
96.02	0.13308
96.04	0.13315
96.06	0.1332
96.08	0.13326
96.1	0.13333
96.12	0.13338
96.14	0.13346
96.16	0.13352
96.18	0.1336
96.2	0.13367
96.22	0.13374
96.24	0.13382
96.26	0.13387
96.28	0.13392
96.3	0.13399
96.32	0.13405
96.34	0.13413
96.36	0.1342
96.38	0.13427
96.4	0.13435
96.42	0.13441
96.44	0.13449
96.46	0.13455
96.48	0.13461
96.5	0.13469
96.52	0.13475
96.54	0.13483
96.56	0.13491
96.58	0.13497
96.6	0.13505
96.62	0.1351
96.64	0.13516
96.66	0.13523
96.68	0.13529
96.7	0.13537
96.72	0.13543
96.74	0.13549
96.76	0.1356
96.78	0.13575
96.8	0.13592
96.82	0.13609
96.84	0.13625
96.86	0.13642
96.88	0.13657
96.9	0.13673
96.92	0.13688
96.94	0.13703
96.96	0.13719
96.98	0.13732
97	0.13745
97.02	0.13759
97.04	0.13771
97.06	0.13786
97.08	0.13799
97.1	0.13812
97.12	0.13825
97.14	0.13836
97.16	0.13847
97.18	0.13858
97.2	0.13869
97.22	0.13881
97.24	0.13892
97.26	0.13903
97.28	0.13915
97.3	0.13926
97.32	0.13937
97.34	0.13946
97.36	0.13955
97.38	0.13966
97.4	0.13976
97.42	0.13987
97.44	0.13997
97.46	0.14007
97.48	0.14017
97.5	0.14024
97.52	0.14033
97.54	0.14042
97.56	0.14051
97.58	0.14063
97.6	0.14073
97.62	0.14082
97.64	0.14092
97.66	0.14099
97.68	0.14106
97.7	0.14114
97.72	0.14122
97.74	0.14132
97.76	0.14144
97.78	0.14164
97.8	0.14187
97.82	0.14205
97.84	0.14224
97.86	0.14243
97.88	0.14259
97.9	0.14278
97.92	0.14295
97.94	0.14313
97.96	0.14332
97.98	0.14349
98	0.14366
98.02	0.14382
98.04	0.14396
98.06	0.14413
98.08	0.14428
98.1	0.14442
98.12	0.14458
98.14	0.14471
98.16	0.14485
98.18	0.14498
98.2	0.14511
98.22	0.14526
98.24	0.14539
98.26	0.14552
98.28	0.14566
98.3	0.14578
98.32	0.1459
98.34	0.14603
98.36	0.14614
98.38	0.14627
98.4	0.14639
98.42	0.14651
98.44	0.14664
98.46	0.14673
98.48	0.14683
98.5	0.14695
98.52	0.14705
98.54	0.14717
98.56	0.14729
98.58	0.1474
98.6	0.14752
98.62	0.14762
98.64	0.14772
98.66	0.14784
98.68	0.14794
98.7	0.14804
98.72	0.14815
98.74	0.14823
98.76	0.14839
98.78	0.14862
98.8	0.14887
98.82	0.14914
98.84	0.14938
98.86	0.14963
98.88	0.14988
98.9	0.15011
98.92	0.15033
98.94	0.15053
98.96	0.15074
98.98	0.15096
99	0.15116
99.02	0.15137
99.04	0.15158
99.06	0.15177
99.08	0.15197
99.1	0.15214
99.12	0.15232
99.14	0.15249
99.16	0.15266
99.18	0.15283
99.2	0.15299
99.22	0.15318
99.24	0.15335
99.26	0.15352
99.28	0.15368
99.3	0.15384
99.32	0.15401
99.34	0.15417
99.36	0.15433
99.38	0.15447
99.4	0.1546
99.42	0.15473
99.44	0.15486
99.46	0.15499
99.48	0.15512
99.5	0.15526
99.52	0.15538
99.54	0.15552
99.56	0.15565
99.58	0.15578
99.6	0.1559
99.62	0.15602
99.64	0.15614
99.66	0.15626
99.68	0.15638
99.7	0.15651
99.72	0.15663
99.74	0.15677
99.76	0.1568
99.78	0.15669
99.8	0.15654
99.82	0.15638
99.84	0.15624
99.86	0.15609
99.88	0.15595
99.9	0.15582
99.92	0.1557
99.94	0.15559
99.96	0.15548
99.98	0.15538
100	0.15529
100.02	0.1552
100.04	0.15513
100.06	0.15506
100.08	0.15499
100.1	0.15494
100.12	0.15488
100.14	0.15484
100.16	0.15479
100.18	0.15475
100.2	0.15471
100.22	0.15467
100.24	0.15465
100.26	0.15463
100.28	0.15462
100.3	0.15461
100.32	0.1546
100.34	0.15459
100.36	0.15458
100.38	0.15456
100.4	0.15455
100.42	0.15453
100.44	0.15452
100.46	0.15451
100.48	0.1545
100.5	0.15451
100.52	0.15452
100.54	0.15453
100.56	0.15453
100.58	0.15454
100.6	0.15455
100.62	0.15457
100.64	0.15459
100.66	0.15459
100.68	0.15461
100.7	0.15461
100.72	0.15463
100.74	0.15464
100.76	0.15462
100.78	0.15455
100.8	0.15447
100.82	0.15441
100.84	0.15434
100.86	0.15429
100.88	0.15424
100.9	0.15419
100.92	0.15414
100.94	0.15409
100.96	0.15405
100.98	0.154
101	0.15396
101.02	0.15391
101.04	0.15386
101.06	0.15382
101.08	0.15377
101.1	0.15374
101.12	0.15371
101.14	0.15369
101.16	0.15366
101.18	0.15365
101.2	0.15363
101.22	0.15361
101.24	0.1536
101.26	0.15357
101.28	0.15355
101.3	0.15352
101.32	0.1535
101.34	0.15348
101.36	0.15346
101.38	0.15346
101.4	0.15345
101.42	0.15344
101.44	0.15343
101.46	0.15342
101.48	0.15342
101.5	0.15341
101.52	0.15341
101.54	0.15339
101.56	0.15338
101.58	0.15337
101.6	0.15335
101.62	0.15335
101.64	0.15333
101.66	0.15333
101.68	0.15332
101.7	0.15331
101.72	0.15331
101.74	0.15331
101.76	0.15329
101.78	0.1532
101.8	0.15311
101.82	0.15303
101.84	0.15294
101.86	0.15287
101.88	0.15279
101.9	0.15272
101.92	0.15266
101.94	0.1526
101.96	0.15254
101.98	0.15248
102	0.15243
102.02	0.15237
102.04	0.15231
102.06	0.15225
102.08	0.15219
102.1	0.15214
102.12	0.15209
102.14	0.15205
102.16	0.15201
102.18	0.15197
102.2	0.15193
102.22	0.15187
102.24	0.15182
102.26	0.15177
102.28	0.15172
102.3	0.15168
102.32	0.15164
102.34	0.15161
102.36	0.15157
102.38	0.15154
102.4	0.1515
102.42	0.15146
102.44	0.15143
102.46	0.15138
102.48	0.15135
102.5	0.15131
102.52	0.15126
102.54	0.15124
102.56	0.1512
102.58	0.15117
102.6	0.15114
102.62	0.1511
102.64	0.15108
102.66	0.15104
102.68	0.151
102.7	0.15096
102.72	0.15092
102.74	0.15089
102.76	0.15084
102.78	0.15077
102.8	0.15068
102.82	0.1506
102.84	0.15052
102.86	0.15044
102.88	0.15037
102.9	0.15028
102.92	0.1502
102.94	0.15011
102.96	0.15002
102.98	0.14996
103	0.14988
103.02	0.14981
103.04	0.14975
103.06	0.14969
103.08	0.14964
103.1	0.14957
103.12	0.1495
103.14	0.14942
103.16	0.14935
103.18	0.14929
103.2	0.14922
103.22	0.14917
103.24	0.14911
103.26	0.14906
103.28	0.14901
103.3	0.14896
103.32	0.14892
103.34	0.14885
103.36	0.14879
103.38	0.14872
103.4	0.14866
103.42	0.14861
103.44	0.14856
103.46	0.14851
103.48	0.14847
103.5	0.14842
103.52	0.14838
103.54	0.14832
103.56	0.14827
103.58	0.14822
103.6	0.14817
103.62	0.14814
103.64	0.1481
103.66	0.14806
103.68	0.14803
103.7	0.14799
103.72	0.14796
103.74	0.14796
103.76	0.14761
103.78	0.14672
103.8	0.14571
103.82	0.14473
103.84	0.14376
103.86	0.14284
103.88	0.14196
103.9	0.1411
103.92	0.1403
103.94	0.13949
103.96	0.13872
103.98	0.13798
104	0.13726
104.02	0.13659
104.04	0.13592
104.06	0.1353
104.08	0.13469
104.1	0.1341
104.12	0.13354
104.14	0.13298
104.16	0.13245
104.18	0.13192
104.2	0.13141
104.22	0.13093
104.24	0.13046
104.26	0.13001
104.28	0.12957
104.3	0.12913
104.32	0.12872
104.34	0.12829
104.36	0.12788
104.38	0.12749
104.4	0.12709
104.42	0.12672
104.44	0.12635
104.46	0.12599
104.48	0.12565
104.5	0.1253
104.52	0.12497
104.54	0.12462
104.56	0.12428
104.58	0.12395
104.6	0.12362
104.62	0.12331
104.64	0.12299
104.66	0.12268
104.68	0.12239
104.7	0.12207
104.72	0.12177
104.74	0.12145
104.76	0.12123
104.78	0.12119
104.8	0.12118
104.82	0.12117
104.84	0.12117
104.86	0.12114
104.88	0.12111
104.9	0.12105
104.92	0.121
104.94	0.12095
104.96	0.12087
104.98	0.12081
105	0.12072
105.02	0.12064
105.04	0.12057
105.06	0.12047
105.08	0.12037
105.1	0.12026
105.12	0.12014
105.14	0.12003
105.16	0.11991
105.18	0.11979
105.2	0.11967
105.22	0.11953
105.24	0.1194
105.26	0.11926
105.28	0.11911
105.3	0.11898
105.32	0.11884
105.34	0.11869
105.36	0.11855
105.38	0.1184
105.4	0.11827
105.42	0.11811
105.44	0.11795
105.46	0.11781
105.48	0.11764
105.5	0.1175
105.52	0.11735
105.54	0.11719
105.56	0.11704
105.58	0.11687
105.6	0.1167
105.62	0.11655
105.64	0.11639
105.66	0.11623
105.68	0.11607
105.7	0.11591
105.72	0.11576
105.74	0.11553
105.76	0.11561
105.78	0.11612
105.8	0.11671
105.82	0.1173
105.84	0.11787
105.86	0.11839
105.88	0.1189
105.9	0.11935
105.92	0.11977
105.94	0.12018
105.96	0.12056
105.98	0.12093
106	0.12128
106.02	0.1216
106.04	0.12191
106.06	0.12218
106.08	0.12244
106.1	0.1227
106.12	0.12293
106.14	0.12316
106.16	0.12338
106.18	0.12358
106.2	0.12379
106.22	0.12396
106.24	0.12413
106.26	0.1243
106.28	0.12444
106.3	0.1246
106.32	0.12475
106.34	0.12488
106.36	0.12502
106.38	0.12513
106.4	0.12524
106.42	0.12537
106.44	0.12548
106.46	0.1256
106.48	0.12573
106.5	0.12582
106.52	0.12593
106.54	0.12602
106.56	0.12611
106.58	0.12621
106.6	0.12629
106.62	0.12637
106.64	0.12646
106.66	0.12653
106.68	0.12662
106.7	0.1267
106.72	0.12677
106.74	0.12686
106.76	0.12692
106.78	0.12697
106.8	0.12702
106.82	0.12704
106.84	0.12708
106.86	0.12713
106.88	0.12716
106.9	0.12722
106.92	0.12727
106.94	0.12731
106.96	0.12737
106.98	0.1274
107	0.12743
107.02	0.12748
107.04	0.12751
107.06	0.12756
107.08	0.12762
107.1	0.12766
107.12	0.12772
107.14	0.12776
107.16	0.1278
107.18	0.12785
107.2	0.12789
107.22	0.12795
107.24	0.12801
107.26	0.12806
107.28	0.12812
107.3	0.12816
107.32	0.12821
107.34	0.12827
107.36	0.12831
107.38	0.12838
107.4	0.12843
107.42	0.12848
107.44	0.12854
107.46	0.12858
107.48	0.12864
107.5	0.12868
107.52	0.12873
107.54	0.12878
107.56	0.12884
107.58	0.1289
107.6	0.12895
107.62	0.12901
107.64	0.12907
107.66	0.12912
107.68	0.12918
107.7	0.12923
107.72	0.12929
107.74	0.12933
107.76	0.12941
107.78	0.12954
107.8	0.12968
107.82	0.12982
107.84	0.12996
107.86	0.13011
107.88	0.13024
107.9	0.13038
107.92	0.13051
107.94	0.13064
107.96	0.13076
107.98	0.13089
108	0.13101
108.02	0.13112
108.04	0.13123
108.06	0.13133
108.08	0.13144
108.1	0.13154
108.12	0.13165
108.14	0.13175
108.16	0.13185
108.18	0.13193
108.2	0.13202
108.22	0.1321
108.24	0.13217
108.26	0.13224
108.28	0.13232
108.3	0.13239
108.32	0.13247
108.34	0.13255
108.36	0.13263
108.38	0.13272
108.4	0.1328
108.42	0.13288
108.44	0.13296
108.46	0.13305
108.48	0.13312
108.5	0.13321
108.52	0.13328
108.54	0.13336
108.56	0.13344
108.58	0.13351
108.6	0.13358
108.62	0.13365
108.64	0.13373
108.66	0.1338
108.68	0.13387
108.7	0.13393
108.72	0.134
108.74	0.13405
108.76	0.13415
108.78	0.13432
108.8	0.13449
108.82	0.13466
108.84	0.13483
108.86	0.135
108.88	0.13515
108.9	0.13532
108.92	0.13547
108.94	0.13563
108.96	0.13578
108.98	0.13593
109	0.13608
109.02	0.13622
109.04	0.13634
109.06	0.13646
109.08	0.13657
109.1	0.13668
109.12	0.13679
109.14	0.13691
109.16	0.13703
109.18	0.13714
109.2	0.13725
109.22	0.13736
109.24	0.13747
109.26	0.13759
109.28	0.1377
109.3	0.13781
109.32	0.13792
109.34	0.13801
109.36	0.1381
109.38	0.1382
109.4	0.13829
109.42	0.13838
109.44	0.13847
109.46	0.13857
109.48	0.13866
109.5	0.13876
109.52	0.13886
109.54	0.13895
109.56	0.13904
109.58	0.13913
109.6	0.13922
109.62	0.13929
109.64	0.13938
109.66	0.13946
109.68	0.13954
109.7	0.13963
109.72	0.13972
109.74	0.1398
109.76	0.13993
109.78	0.14013
109.8	0.14035
109.82	0.14056
109.84	0.14077
109.86	0.14095
109.88	0.14114
109.9	0.14132
109.92	0.1415
109.94	0.14168
109.96	0.14185
109.98	0.14202
110	0.14217
110.02	0.14233
110.04	0.1425
110.06	0.14265
110.08	0.14281
110.1	0.14295
110.12	0.14308
110.14	0.14322
110.16	0.14336
110.18	0.1435
110.2	0.14362
110.22	0.14375
110.24	0.14388
110.26	0.144
110.28	0.14414
110.3	0.14426
110.32	0.14439
110.34	0.1445
110.36	0.1446
110.38	0.14472
110.4	0.14483
110.42	0.14496
110.44	0.14507
110.46	0.14518
110.48	0.1453
110.5	0.14541
110.52	0.14552
110.54	0.14561
110.56	0.14571
110.58	0.14579
110.6	0.14588
110.62	0.14599
110.64	0.14609
110.66	0.1462
110.68	0.1463
110.7	0.1464
110.72	0.14651
110.74	0.14663
110.76	0.14664
110.78	0.1465
110.8	0.14633
110.82	0.14616
110.84	0.146
110.86	0.14586
110.88	0.14573
110.9	0.14561
110.92	0.14549
110.94	0.14538
110.96	0.1453
110.98	0.14519
111	0.14511
111.02	0.14502
111.04	0.14494
111.06	0.14488
111.08	0.14482
111.1	0.14477
111.12	0.14473
111.14	0.14468
111.16	0.14464
111.18	0.1446
111.2	0.14457
111.22	0.14453
111.24	0.1445
111.26	0.14448
111.28	0.14445
111.3	0.14444
111.32	0.14442
111.34	0.1444
111.36	0.1444
111.38	0.14438
111.4	0.14438
111.42	0.14437
111.44	0.14436
111.46	0.14435
111.48	0.14434
111.5	0.14435
111.52	0.14434
111.54	0.14435
111.56	0.14436
111.58	0.14436
111.6	0.14437
111.62	0.14437
111.64	0.14437
111.66	0.14437
111.68	0.14436
111.7	0.14438
111.72	0.14438
111.74	0.1444
111.76	0.1444
111.78	0.14436
111.8	0.14433
111.82	0.14428
111.84	0.14423
111.86	0.14419
111.88	0.14415
111.9	0.14413
111.92	0.1441
111.94	0.14408
111.96	0.14405
111.98	0.14403
112	0.144
112.02	0.14396
112.04	0.14393
112.06	0.14389
112.08	0.14386
112.1	0.14384
112.12	0.14382
112.14	0.14381
112.16	0.1438
112.18	0.14379
112.2	0.14379
112.22	0.14376
112.24	0.14375
112.26	0.14374
112.28	0.14372
112.3	0.14371
112.32	0.1437
112.34	0.14369
112.36	0.14369
112.38	0.14367
112.4	0.14367
112.42	0.14364
112.44	0.14362
112.46	0.14361
112.48	0.14359
112.5	0.1436
112.52	0.14358
112.54	0.14357
112.56	0.14357
112.58	0.14357
112.6	0.14357
112.62	0.14355
112.64	0.14354
112.66	0.14353
112.68	0.14352
112.7	0.14353
112.72	0.14351
112.74	0.14351
112.76	0.14348
112.78	0.14339
112.8	0.1433
112.82	0.1432
112.84	0.1431
112.86	0.14302
112.88	0.14293
112.9	0.14287
112.92	0.1428
112.94	0.14273
112.96	0.14268
112.98	0.14259
113	0.14252
113.02	0.14245
113.04	0.14239
113.06	0.14234
113.08	0.14228
113.1	0.14224
113.12	0.14219
113.14	0.14214
113.16	0.14209
113.18	0.14204
113.2	0.14199
113.22	0.14195
113.24	0.1419
113.26	0.14187
113.28	0.14183
113.3	0.1418
113.32	0.14177
113.34	0.14172
113.36	0.14168
113.38	0.14164
113.4	0.1416
113.42	0.14158
113.44	0.14154
113.46	0.1415
113.48	0.14148
113.5	0.14143
113.52	0.1414
113.54	0.14136
113.56	0.14131
113.58	0.14128
113.6	0.14124
113.62	0.1412
113.64	0.14117
113.66	0.14113
113.68	0.1411
113.7	0.14105
113.72	0.14102
113.74	0.14098
113.76	0.14094
113.78	0.14093
113.8	0.14092
113.82	0.1409
113.84	0.1409
113.86	0.14088
113.88	0.14086
113.9	0.14084
113.92	0.14082
113.94	0.14081
113.96	0.1408
113.98	0.14078
114	0.14077
114.02	0.14075
114.04	0.14073
114.06	0.1407
114.08	0.14067
114.1	0.14066
114.12	0.14063
114.14	0.1406
114.16	0.14058
114.18	0.14055
114.2	0.14052
114.22	0.14049
114.24	0.14045
114.26	0.14042
114.28	0.14039
114.3	0.14036
114.32	0.14034
114.34	0.1403
114.36	0.14027
114.38	0.14023
114.4	0.14019
114.42	0.14017
114.44	0.14013
114.46	0.1401
114.48	0.14008
114.5	0.14003
114.52	0.13999
114.54	0.13994
114.56	0.1399
114.58	0.13987
114.6	0.13983
114.62	0.1398
114.64	0.13978
114.66	0.13974
114.68	0.13971
114.7	0.13967
114.72	0.13963
114.74	0.13965
114.76	0.13935
114.78	0.1386
114.8	0.13776
114.82	0.13692
114.84	0.13611
114.86	0.13533
114.88	0.13458
114.9	0.13389
114.92	0.13321
114.94	0.13256
114.96	0.13194
114.98	0.13133
115	0.13075
115.02	0.1302
115.04	0.12965
115.06	0.12914
115.08	0.12864
115.1	0.12816
115.12	0.1277
115.14	0.12724
115.16	0.1268
115.18	0.12639
115.2	0.12598
115.22	0.1256
115.24	0.12523
115.26	0.12486
115.28	0.12451
115.3	0.12414
115.32	0.12379
115.34	0.12346
115.36	0.12313
115.38	0.12281
115.4	0.12251
115.42	0.1222
115.44	0.1219
115.46	0.1216
115.48	0.1213
115.5	0.12103
115.52	0.12074
115.54	0.12047
115.56	0.12021
115.58	0.11993
115.6	0.11967
115.62	0.11941
115.64	0.11914
115.66	0.11889
115.68	0.11863
115.7	0.11839
115.72	0.11815
115.74	0.11793
115.76	0.11768
115.78	0.11738
115.8	0.11708
115.82	0.11678
115.84	0.11648
115.86	0.11619
115.88	0.11591
115.9	0.11563
115.92	0.11536
115.94	0.11509
115.96	0.11483
115.98	0.11457
116	0.11433
116.02	0.11407
116.04	0.11381
116.06	0.11355
116.08	0.1133
116.1	0.11304
116.12	0.11279
116.14	0.11255
116.16	0.11231
116.18	0.11208
116.2	0.11185
116.22	0.11162
116.24	0.11139
116.26	0.11116
116.28	0.11093
116.3	0.11071
116.32	0.11048
116.34	0.11026
116.36	0.11005
116.38	0.10983
116.4	0.10962
116.42	0.10941
116.44	0.1092
116.46	0.10899
116.48	0.10879
116.5	0.10858
116.52	0.10838
116.54	0.10817
116.56	0.10796
116.58	0.10775
116.6	0.10754
116.62	0.10732
116.64	0.10711
116.66	0.10691
116.68	0.1067
116.7	0.10649
116.72	0.10627
116.74	0.10602
116.76	0.10609
116.78	0.10665
116.8	0.10731
116.82	0.10795
116.84	0.10855
116.86	0.10912
116.88	0.10966
116.9	0.11016
116.92	0.11063
116.94	0.11105
116.96	0.11145
116.98	0.11182
117	0.11216
117.02	0.11249
117.04	0.11278
117.06	0.11306
117.08	0.11332
117.1	0.11357
117.12	0.1138
117.14	0.11403
117.16	0.11423
117.18	0.11442
117.2	0.11461
117.22	0.11478
117.24	0.11495
117.26	0.1151
117.28	0.11525
117.3	0.11537
117.32	0.11549
117.34	0.11561
117.36	0.11572
117.38	0.11584
117.4	0.11595
117.42	0.11605
117.44	0.11615
117.46	0.11625
117.48	0.11634
117.5	0.11644
117.52	0.11653
117.54	0.11661
117.56	0.1167
117.58	0.11678
117.6	0.11686
117.62	0.11693
117.64	0.117
117.66	0.11708
117.68	0.11714
117.7	0.11722
117.72	0.11729
117.74	0.11736
117.76	0.11743
117.78	0.1175
117.8	0.11758
117.82	0.11764
117.84	0.11771
117.86	0.11777
117.88	0.11783
117.9	0.11791
117.92	0.11798
117.94	0.11806
117.96	0.11812
117.98	0.11819
118	0.11825
118.02	0.11832
118.04	0.11839
118.06	0.11845
118.08	0.11852
118.1	0.11857
118.12	0.11862
118.14	0.11869
118.16	0.11875
118.18	0.11883
118.2	0.11888
118.22	0.11895
118.24	0.11901
118.26	0.11907
118.28	0.11914
118.3	0.1192
118.32	0.11926
118.34	0.11931
118.36	0.11936
118.38	0.11942
118.4	0.11948
118.42	0.11954
118.44	0.1196
118.46	0.11966
118.48	0.11972
118.5	0.11978
118.52	0.11986
118.54	0.1199
118.56	0.11996
118.58	0.12
118.6	0.12005
118.62	0.12011
118.64	0.12016
118.66	0.12023
118.68	0.12029
118.7	0.12035
118.72	0.12041
118.74	0.12046
118.76	0.12055
118.78	0.12068
118.8	0.12082
118.82	0.12095
118.84	0.12108
118.86	0.12122
118.88	0.12134
118.9	0.12147
118.92	0.12159
118.94	0.12171
118.96	0.12184
118.98	0.12196
119	0.12208
119.02	0.12217
119.04	0.12227
119.06	0.12237
119.08	0.12246
119.1	0.12257
119.12	0.12266
119.14	0.12277
119.16	0.12287
119.18	0.12296
119.2	0.12305
119.22	0.12313
119.24	0.12322
119.26	0.12329
119.28	0.12336
119.3	0.12345
119.32	0.12353
119.34	0.12362
119.36	0.12371
119.38	0.12379
119.4	0.12388
119.42	0.12396
119.44	0.12404
119.46	0.1241
119.48	0.12417
119.5	0.12424
119.52	0.1243
119.54	0.12439
119.56	0.12446
119.58	0.12455
119.6	0.12463
119.62	0.1247
119.64	0.12478
119.66	0.12485
119.68	0.12492
119.7	0.12498
119.72	0.12504
119.74	0.12512
119.76	0.12523
119.78	0.12542
119.8	0.12562
119.82	0.12581
119.84	0.12601
119.86	0.12618
119.88	0.12634
119.9	0.1265
119.92	0.12666
119.94	0.12682
119.96	0.12696
119.98	0.12711
120	0.12725
120.02	0.1274
120.04	0.12754
120.06	0.12767
120.08	0.12781
120.1	0.12792
120.12	0.12804
120.14	0.12817
120.16	0.12829
120.18	0.12842
120.2	0.12853
120.22	0.12865
120.24	0.12877
120.26	0.12888
120.28	0.129
120.3	0.12911
120.32	0.12921
120.34	0.12931
120.36	0.12941
120.38	0.12953
120.4	0.12963
120.42	0.12973
120.44	0.12984
120.46	0.12994
120.48	0.13004
120.5	0.13013
120.52	0.13022
120.54	0.13031
120.56	0.1304
120.58	0.13051
120.6	0.13061
120.62	0.1307
120.64	0.1308
120.66	0.13089
120.68	0.13099
120.7	0.13107
120.72	0.13115
120.74	0.13124
120.76	0.13134
120.78	0.13148
120.8	0.13162
120.82	0.13177
120.84	0.13193
120.86	0.13206
120.88	0.1322
120.9	0.13232
120.92	0.13244
120.94	0.13257
120.96	0.13269
120.98	0.13282
121	0.13294
121.02	0.13306
121.04	0.13318
121.06	0.13329
121.08	0.13341
121.1	0.13351
121.12	0.13362
121.14	0.13373
121.16	0.13383
121.18	0.13394
121.2	0.13405
121.22	0.13415
121.24	0.13426
121.26	0.13434
121.28	0.13443
121.3	0.13453
121.32	0.13461
121.34	0.13471
121.36	0.1348
121.38	0.1349
121.4	0.135
121.42	0.13509
121.44	0.13519
121.46	0.13527
121.48	0.13536
121.5	0.13545
121.52	0.13553
121.54	0.13563
121.56	0.13571
121.58	0.1358
121.6	0.1359
121.62	0.13597
121.64	0.13606
121.66	0.13614
121.68	0.13621
121.7	0.1363
121.72	0.13638
121.74	0.13648
121.76	0.13649
121.78	0.13639
121.8	0.13628
121.82	0.13615
121.84	0.13604
121.86	0.13595
121.88	0.13584
121.9	0.13577
121.92	0.1357
121.94	0.13563
121.96	0.13558
121.98	0.13551
122	0.13545
122.02	0.1354
122.04	0.13535
122.06	0.13531
122.08	0.13527
122.1	0.13524
122.12	0.13522
122.14	0.13519
122.16	0.13516
122.18	0.13514
122.2	0.13512
122.22	0.13512
122.24	0.13511
122.26	0.1351
122.28	0.13511
122.3	0.13509
122.32	0.13508
122.34	0.13507
122.36	0.13506
122.38	0.13507
122.4	0.13507
122.42	0.13508
122.44	0.13509
122.46	0.1351
122.48	0.13511
122.5	0.13511
122.52	0.13511
122.54	0.13513
122.56	0.13513
122.58	0.13515
122.6	0.13517
122.62	0.13517
122.64	0.13519
122.66	0.13519
122.68	0.13519
122.7	0.13522
122.72	0.13523
122.74	0.13525
122.76	0.13525
122.78	0.13521
122.8	0.13517
122.82	0.13512
122.84	0.13507
122.86	0.13503
122.88	0.13499
122.9	0.13496
122.92	0.13494
122.94	0.13492
122.96	0.1349
122.98	0.13487
123	0.13484
123.02	0.13483
123.04	0.13481
123.06	0.13479
123.08	0.13478
123.1	0.13476
123.12	0.13474
123.14	0.13472
123.16	0.13469
123.18	0.13469
123.2	0.13468
123.22	0.13467
123.24	0.13467
123.26	0.13465
123.28	0.13465
123.3	0.13464
123.32	0.13463
123.34	0.13463
123.36	0.13461
123.38	0.13461
123.4	0.13461
123.42	0.1346
123.44	0.13459
123.46	0.13458
123.48	0.13456
123.5	0.13457
123.52	0.13456
123.54	0.13456
123.56	0.13457
123.58	0.13455
123.6	0.13454
123.62	0.13454
123.64	0.13453
123.66	0.13454
123.68	0.13453
123.7	0.13452
123.72	0.13453
123.74	0.13451
123.76	0.1345
123.78	0.13452
123.8	0.13452
123.82	0.13453
123.84	0.13455
123.86	0.13456
123.88	0.13457
123.9	0.13457
123.92	0.13457
123.94	0.13457
123.96	0.13457
123.98	0.13458
124	0.13459
124.02	0.1346
124.04	0.13461
124.06	0.1346
124.08	0.13461
124.1	0.1346
124.12	0.13459
124.14	0.1346
124.16	0.13459
124.18	0.1346
124.2	0.13461
124.22	0.13461
124.24	0.13462
124.26	0.13462
124.28	0.13462
124.3	0.13461
124.32	0.13461
124.34	0.13461
124.36	0.1346
124.38	0.13461
124.4	0.13461
124.42	0.13462
124.44	0.13463
124.46	0.13464
124.48	0.13465
124.5	0.13466
124.52	0.13466
124.54	0.13467
124.56	0.13468
124.58	0.13468
124.6	0.13469
124.62	0.13469
124.64	0.1347
124.66	0.1347
124.68	0.1347
124.7	0.1347
124.72	0.1347
124.74	0.13469
124.76	0.13469
124.78	0.13472
124.8	0.13475
124.82	0.13478
124.84	0.13481
124.86	0.13485
124.88	0.13488
124.9	0.13492
124.92	0.13495
124.94	0.13499
124.96	0.13501
124.98	0.13504
125	0.13507
125.02	0.1351
125.04	0.13513
125.06	0.13516
125.08	0.13519
125.1	0.13521
125.12	0.13524
125.14	0.13527
125.16	0.13529
125.18	0.1353
125.2	0.13531
125.22	0.13532
125.24	0.13534
125.26	0.13535
125.28	0.13536
125.3	0.13537
125.32	0.13538
125.34	0.1354
125.36	0.13542
125.38	0.13544
125.4	0.13545
125.42	0.13547
125.44	0.13549
125.46	0.13551
125.48	0.13553
125.5	0.13555
125.52	0.13558
125.54	0.1356
125.56	0.13562
125.58	0.13563
125.6	0.13565
125.62	0.13565
125.64	0.13566
125.66	0.13567
125.68	0.13568
125.7	0.13571
125.72	0.13572
125.74	0.13573
125.76	0.13581
125.78	0.13599
125.8	0.13619
125.82	0.13639
125.84	0.13659
125.86	0.13677
125.88	0.13694
125.9	0.1371
125.92	0.13726
125.94	0.13741
125.96	0.13755
125.98	0.1377
126	0.13783
126.02	0.13797
126.04	0.1381
126.06	0.13823
126.08	0.13836
126.1	0.13848
126.12	0.1386
126.14	0.1387
126.16	0.13881
126.18	0.1389
126.2	0.13899
126.22	0.13909
126.24	0.13918
126.26	0.13928
126.28	0.13936
126.3	0.13945
126.32	0.13954
126.34	0.13962
126.36	0.13971
126.38	0.13978
126.4	0.13986
126.42	0.13993
126.44	0.13999
126.46	0.14005
126.48	0.14011
126.5	0.14019
126.52	0.14025
126.54	0.14032
126.56	0.14038
126.58	0.14045
126.6	0.14052
126.62	0.14058
126.64	0.14065
126.66	0.1407
126.68	0.14075
126.7	0.1408
126.72	0.14085
126.74	0.14091
126.76	0.14097
126.78	0.14105
126.8	0.14114
126.82	0.14122
126.84	0.14131
126.86	0.14138
126.88	0.14147
126.9	0.14154
126.92	0.1416
126.94	0.14167
126.96	0.14173
126.98	0.14181
127	0.14187
127.02	0.14194
127.04	0.14201
127.06	0.14207
127.08	0.14214
127.1	0.1422
127.12	0.14226
127.14	0.14231
127.16	0.14236
127.18	0.14242
127.2	0.14248
127.22	0.14254
127.24	0.1426
127.26	0.14266
127.28	0.14272
127.3	0.14278
127.32	0.14284
127.34	0.14289
127.36	0.14294
127.38	0.14299
127.4	0.14303
127.42	0.14308
127.44	0.14312
127.46	0.14317
127.48	0.14322
127.5	0.14327
127.52	0.14332
127.54	0.14336
127.56	0.14341
127.58	0.14344
127.6	0.14348
127.62	0.14352
127.64	0.14356
127.66	0.14361
127.68	0.14365
127.7	0.1437
127.72	0.14375
127.74	0.14379
127.76	0.14376
127.78	0.14359
127.8	0.1434
127.82	0.14321
127.84	0.14303
127.86	0.14287
127.88	0.1427
127.9	0.14256
127.92	0.14242
127.94	0.14229
127.96	0.14217
127.98	0.14202
128	0.1419
128.02	0.14178
128.04	0.14166
128.06	0.14156
128.08	0.14146
128.1	0.14137
128.12	0.14127
128.14	0.14119
128.16	0.14111
128.18	0.14103
128.2	0.14096
128.22	0.14088
128.24	0.14081
128.26	0.14075
128.28	0.14069
128.3	0.14064
128.32	0.14058
128.34	0.14053
128.36	0.14048
128.38	0.14043
128.4	0.14039
128.42	0.14034
128.44	0.14029
128.46	0.14025
128.48	0.14021
128.5	0.14018
128.52	0.14014
128.54	0.1401
128.56	0.14007
128.58	0.14003
128.6	0.14
128.62	0.13995
128.64	0.13991
128.66	0.13988
128.68	0.13983
128.7	0.13981
128.72	0.13977
128.74	0.13975
128.76	0.13969
128.78	0.13958
128.8	0.13947
128.82	0.13933
128.84	0.13921
128.86	0.1391
128.88	0.13898
128.9	0.13888
128.92	0.13877
128.94	0.13867
128.96	0.13859
128.98	0.1385
129	0.13841
129.02	0.13832
129.04	0.13823
129.06	0.13814
129.08	0.13805
129.1	0.13798
129.12	0.13789
129.14	0.13782
129.16	0.13775
129.18	0.13766
129.2	0.13759
129.22	0.13751
129.24	0.13742
129.26	0.13735
129.28	0.13727
129.3	0.13721
129.32	0.13715
129.34	0.13709
129.36	0.13704
129.38	0.13697
129.4	0.1369
129.42	0.13683
129.44	0.13676
129.46	0.1367
129.48	0.13663
129.5	0.13657
129.52	0.13652
129.54	0.13646
129.56	0.13642
129.58	0.13636
129.6	0.1363
129.62	0.13624
129.64	0.13617
129.66	0.13613
129.68	0.13608
129.7	0.13603
129.72	0.13598
129.74	0.13593
129.76	0.13586
129.78	0.13575
129.8	0.13565
129.82	0.13556
129.84	0.13546
129.86	0.13537
129.88	0.13527
129.9	0.13517
129.92	0.13509
129.94	0.13498
129.96	0.13488
129.98	0.13479
130	0.1347
130.02	0.13463
130.04	0.13454
130.06	0.13446
130.08	0.13438
130.1	0.13429
130.12	0.13422
130.14	0.13414
130.16	0.13405
130.18	0.13399
130.2	0.1339
130.22	0.13384
130.24	0.13377
130.26	0.13369
130.28	0.13362
130.3	0.13353
130.32	0.13345
130.34	0.13338
130.36	0.13331
130.38	0.13325
130.4	0.13318
130.42	0.13311
130.44	0.13306
130.46	0.13297
130.48	0.1329
130.5	0.13283
130.52	0.13276
130.54	0.13269
130.56	0.13262
130.58	0.13256
130.6	0.13251
130.62	0.13244
130.64	0.13237
130.66	0.1323
130.68	0.13222
130.7	0.13217
130.72	0.1321
130.74	0.13208
130.76	0.13182
130.78	0.1312
130.8	0.13051
130.82	0.12983
130.84	0.12916
130.86	0.12853
130.88	0.1279
130.9	0.12731
130.92	0.12675
130.94	0.1262
130.96	0.12568
130.98	0.12516
131	0.12466
131.02	0.12419
131.04	0.12372
131.06	0.12329
131.08	0.12287
131.1	0.12245
131.12	0.12206
131.14	0.12167
131.16	0.12129
131.18	0.12094
131.2	0.12058
131.22	0.12025
131.24	0.11991
131.26	0.11958
131.28	0.11928
131.3	0.11896
131.32	0.11865
131.34	0.11836
131.36	0.11807
131.38	0.11779
131.4	0.11752
131.42	0.11724
131.44	0.11698
131.46	0.11671
131.48	0.11645
131.5	0.11621
131.52	0.11596
131.54	0.11572
131.56	0.1155
131.58	0.11526
131.6	0.11503
131.62	0.1148
131.64	0.11457
131.66	0.11435
131.68	0.11413
131.7	0.11391
131.72	0.1137
131.74	0.11348
131.76	0.11328
131.78	0.11307
131.8	0.11287
131.82	0.11268
131.84	0.11249
131.86	0.1123
131.88	0.11211
131.9	0.11191
131.92	0.11171
131.94	0.11152
131.96	0.11132
131.98	0.11114
132	0.11095
132.02	0.11076
132.04	0.11058
132.06	0.11039
132.08	0.11019
132.1	0.11002
132.12	0.10983
132.14	0.10965
132.16	0.10948
132.18	0.1093
132.2	0.10914
132.22	0.10896
132.24	0.10878
132.26	0.10862
132.28	0.10844
132.3	0.10827
132.32	0.1081
132.34	0.10793
132.36	0.10777
132.38	0.10759
132.4	0.10742
132.42	0.10725
132.44	0.10708
132.46	0.10692
132.48	0.10676
132.5	0.1066
132.52	0.10643
132.54	0.10627
132.56	0.10611
132.58	0.10595
132.6	0.10579
132.62	0.10562
132.64	0.10545
132.66	0.10528
132.68	0.10511
132.7	0.10494
132.72	0.10477
132.74	0.10457
132.76	0.10461
132.78	0.10502
132.8	0.10551
132.82	0.10598
132.84	0.10643
132.86	0.10686
132.88	0.10725
132.9	0.10762
132.92	0.10797
132.94	0.10829
132.96	0.1086
132.98	0.10888
133	0.10914
133.02	0.10939
133.04	0.10962
133.06	0.10983
133.08	0.11003
133.1	0.11021
133.12	0.11038
133.14	0.11055
133.16	0.11071
133.18	0.11086
133.2	0.111
133.22	0.11114
133.24	0.11126
133.26	0.11138
133.28	0.11148
133.3	0.11159
133.32	0.11168
133.34	0.11177
133.36	0.11186
133.38	0.11194
133.4	0.11202
133.42	0.11209
133.44	0.11217
133.46	0.11223
133.48	0.1123
133.5	0.11236
133.52	0.11242
133.54	0.11247
133.56	0.11252
133.58	0.11257
133.6	0.11261
133.62	0.11264
133.64	0.11268
133.66	0.11272
133.68	0.11276
133.7	0.11281
133.72	0.11285
133.74	0.1129
133.76	0.11294
133.78	0.11297
133.8	0.11299
133.82	0.113
133.84	0.11302
133.86	0.11303
133.88	0.11305
133.9	0.11306
133.92	0.11307
133.94	0.11308
133.96	0.11308
133.98	0.1131
134	0.11311
134.02	0.11314
134.04	0.11316
134.06	0.11318
134.08	0.11319
134.1	0.11322
134.12	0.11324
134.14	0.11326
134.16	0.11329
134.18	0.1133
134.2	0.11331
134.22	0.11332
134.24	0.11334
134.26	0.11335
134.28	0.11337
134.3	0.11339
134.32	0.1134
134.34	0.11342
134.36	0.11344
134.38	0.11347
134.4	0.11349
134.42	0.11351
134.44	0.11354
134.46	0.11355
134.48	0.11357
134.5	0.11358
134.52	0.1136
134.54	0.1136
134.56	0.11361
134.58	0.11363
134.6	0.11363
134.62	0.11366
134.64	0.11367
134.66	0.1137
134.68	0.11372
134.7	0.11374
134.72	0.11375
134.74	0.11376
134.76	0.11378
134.78	0.11383
134.8	0.11388
134.82	0.11394
134.84	0.11399
134.86	0.11405
134.88	0.1141
134.9	0.11415
134.92	0.1142
134.94	0.11424
134.96	0.11429
134.98	0.11432
135	0.11435
135.02	0.11438
135.04	0.11441
135.06	0.11444
135.08	0.11446
135.1	0.11449
135.12	0.11451
135.14	0.11453
135.16	0.11456
135.18	0.11458
135.2	0.1146
135.22	0.11461
135.24	0.11463
135.26	0.11464
135.28	0.11465
135.3	0.11466
135.32	0.11467
135.34	0.11469
135.36	0.1147
135.38	0.11471
135.4	0.11473
135.42	0.11473
135.44	0.11474
135.46	0.11473
135.48	0.11473
135.5	0.11472
135.52	0.11472
135.54	0.11472
135.56	0.11472
135.58	0.11473
135.6	0.11473
135.62	0.11473
135.64	0.11473
135.66	0.11472
135.68	0.11471
135.7	0.1147
135.72	0.11468
135.74	0.1147
135.76	0.11457
135.78	0.11422
135.8	0.11382
135.82	0.11343
135.84	0.11305
135.86	0.11269
135.88	0.11235
135.9	0.11202
135.92	0.11171
135.94	0.11141
135.96	0.11112
135.98	0.11085
136	0.11058
136.02	0.11034
136.04	0.1101
136.06	0.10987
136.08	0.10965
136.1	0.10943
136.12	0.10923
136.14	0.10903
136.16	0.10883
136.18	0.10865
136.2	0.10846
136.22	0.10829
136.24	0.10811
136.26	0.10794
136.28	0.10778
136.3	0.10762
136.32	0.10747
136.34	0.10731
136.36	0.10716
136.38	0.10701
136.4	0.10686
136.42	0.10673
136.44	0.10658
136.46	0.10644
136.48	0.1063
136.5	0.10617
136.52	0.10604
136.54	0.1059
136.56	0.10576
136.58	0.10562
136.6	0.10549
136.62	0.10537
136.64	0.10523
136.66	0.10511
136.68	0.10499
136.7	0.10487
136.72	0.10475
136.74	0.10466
136.76	0.10438
136.78	0.10383
136.8	0.10322
136.82	0.10265
136.84	0.10208
136.86	0.10155
136.88	0.10103
136.9	0.10054
136.92	0.10008
136.94	0.09962
136.96	0.099186
136.98	0.098765
137	0.09836
137.02	0.097979
137.04	0.0976
137.06	0.097249
137.08	0.096904
137.1	0.096572
137.12	0.096257
137.14	0.095932
137.16	0.095624
137.18	0.095317
137.2	0.095015
137.22	0.094734
137.24	0.094446
137.26	0.094171
137.28	0.093903
137.3	0.093642
137.32	0.093394
137.34	0.093137
137.36	0.09289
137.38	0.09264
137.4	0.092394
137.42	0.092165
137.44	0.091926
137.46	0.091702
137.48	0.091476
137.5	0.091247
137.52	0.091032
137.54	0.090807
137.56	0.090592
137.58	0.090378
137.6	0.090162
137.62	0.089959
137.64	0.089745
137.66	0.089541
137.68	0.089339
137.7	0.089125
137.72	0.08892
137.74	0.088656
137.76	0.088656
137.78	0.08905
137.8	0.089503
137.82	0.089947
137.84	0.090355
137.86	0.090729
137.88	0.091077
137.9	0.091376
137.92	0.091657
137.94	0.091905
137.96	0.092123
137.98	0.09234
138	0.092527
138.02	0.0927
138.04	0.092857
138.06	0.092987
138.08	0.093114
138.1	0.093219
138.12	0.093318
138.14	0.093418
138.16	0.093498
138.18	0.09358
138.2	0.093649
138.22	0.093708
138.24	0.09377
138.26	0.093807
138.28	0.093843
138.3	0.09388
138.32	0.093907
138.34	0.093945
138.36	0.093973
138.38	0.094003
138.4	0.094035
138.42	0.094045
138.44	0.094064
138.46	0.094079
138.48	0.094087
138.5	0.094109
138.52	0.094115
138.54	0.094125
138.56	0.094145
138.58	0.09415
138.6	0.094163
138.62	0.09417
138.64	0.094172
138.66	0.094187
138.68	0.094196
138.7	0.094213
138.72	0.094223
138.74	0.094214
138.76	0.094287
138.78	0.094446
138.8	0.09463
138.82	0.094819
138.84	0.094984
138.86	0.095149
138.88	0.095305
138.9	0.095446
138.92	0.095592
138.94	0.095716
138.96	0.095835
138.98	0.095955
139	0.096057
139.02	0.096164
139.04	0.096264
139.06	0.096356
139.08	0.096455
139.1	0.096531
139.12	0.096608
139.14	0.096698
139.16	0.096772
139.18	0.096856
139.2	0.096936
139.22	0.097003
139.24	0.097077
139.26	0.097135
139.28	0.097196
139.3	0.097264
139.32	0.097319
139.34	0.097387
139.36	0.097451
139.38	0.097508
139.4	0.097575
139.42	0.09762
139.44	0.097667
139.46	0.09773
139.48	0.097781
139.5	0.097846
139.52	0.097909
139.54	0.09796
139.56	0.098019
139.58	0.098061
139.6	0.098106
139.62	0.09816
139.64	0.098197
139.66	0.098248
139.68	0.098299
139.7	0.098341
139.72	0.098397
139.74	0.098437
139.76	0.098479
139.78	0.098541
139.8	0.098586
139.82	0.098638
139.84	0.098696
139.86	0.09874
139.88	0.098794
139.9	0.09884
139.92	0.098883
139.94	0.098942
139.96	0.098986
139.98	0.099031
140	0.09908
140.02	0.099111
140.04	0.099153
140.06	0.099193
140.08	0.099234
140.1	0.099291
140.12	0.099336
140.14	0.099382
140.16	0.099435
140.18	0.099469
140.2	0.099508
140.22	0.09955
140.24	0.099585
140.26	0.099634
140.28	0.099674
140.3	0.099715
140.32	0.099769
140.34	0.099801
140.36	0.099838
140.38	0.099886
140.4	0.099921
140.42	0.099971
140.44	0.10002
140.46	0.10006
140.48	0.10011
140.5	0.10014
140.52	0.10017
140.54	0.10021
140.56	0.10024
140.58	0.10029
140.6	0.10033
140.62	0.10036
140.64	0.10041
140.66	0.10043
140.68	0.10047
140.7	0.10051
140.72	0.10054
140.74	0.10058
140.76	0.10062
140.78	0.10069
140.8	0.10076
140.82	0.10083
140.84	0.1009
140.86	0.10096
140.88	0.10102
140.9	0.10107
140.92	0.10113
140.94	0.1012
140.96	0.10125
140.98	0.10131
141	0.10137
141.02	0.10142
141.04	0.10148
141.06	0.10153
141.08	0.10159
141.1	0.10164
141.12	0.10169
141.14	0.10173
141.16	0.10177
141.18	0.10181
141.2	0.10185
141.22	0.10189
141.24	0.10193
141.26	0.10197
141.28	0.10201
141.3	0.10206
141.32	0.1021
141.34	0.10215
141.36	0.1022
141.38	0.10226
141.4	0.10231
141.42	0.10236
141.44	0.1024
141.46	0.10245
141.48	0.10251
141.5	0.10256
141.52	0.10262
141.54	0.10267
141.56	0.10273
141.58	0.10278
141.6	0.10283
141.62	0.10287
141.64	0.10292
141.66	0.10296
141.68	0.10299
141.7	0.10303
141.72	0.10307
141.74	0.1031
141.76	0.10318
141.78	0.10332
141.8	0.10347
141.82	0.10362
141.84	0.10377
141.86	0.10392
141.88	0.10407
141.9	0.1042
141.92	0.10433
141.94	0.10446
141.96	0.10457
141.98	0.10469
142	0.1048
142.02	0.10491
142.04	0.10502
142.06	0.10512
142.08	0.10523
142.1	0.10533
142.12	0.10542
142.14	0.10551
142.16	0.1056
142.18	0.10568
142.2	0.10577
142.22	0.10586
142.24	0.10594
142.26	0.10603
142.28	0.10611
142.3	0.1062
142.32	0.10628
142.34	0.10637
142.36	0.10645
142.38	0.10653
142.4	0.10662
142.42	0.10669
142.44	0.10678
142.46	0.10685
142.48	0.10693
142.5	0.107
142.52	0.10708
142.54	0.10716
142.56	0.10723
142.58	0.10731
142.6	0.10738
142.62	0.10746
142.64	0.10754
142.66	0.10762
142.68	0.1077
142.7	0.10778
142.72	0.10785
142.74	0.10791
142.76	0.10803
142.78	0.10819
142.8	0.10837
142.82	0.10855
142.84	0.10872
142.86	0.10889
142.88	0.10905
142.9	0.10922
142.92	0.10937
142.94	0.10952
142.96	0.10966
142.98	0.10979
143	0.10993
143.02	0.11005
143.04	0.11018
143.06	0.11029
143.08	0.1104
143.1	0.11052
143.12	0.11064
143.14	0.11076
143.16	0.11087
143.18	0.11098
143.2	0.11109
143.22	0.1112
143.24	0.11131
143.26	0.11141
143.28	0.11151
143.3	0.1116
143.32	0.11169
143.34	0.11179
143.36	0.11189
143.38	0.11199
143.4	0.11208
143.42	0.11217
143.44	0.11227
143.46	0.11236
143.48	0.11246
143.5	0.11254
143.52	0.11262
143.54	0.1127
143.56	0.11278
143.58	0.11287
143.6	0.11295
143.62	0.11305
143.64	0.11313
143.66	0.11321
143.68	0.1133
143.7	0.11338
143.72	0.11347
143.74	0.11355
143.76	0.11356
143.78	0.11348
143.8	0.11338
143.82	0.1133
143.84	0.11321
143.86	0.11314
143.88	0.11308
143.9	0.11302
143.92	0.11298
143.94	0.11293
143.96	0.11289
143.98	0.11285
144	0.11281
144.02	0.11278
144.04	0.11275
144.06	0.11274
144.08	0.11273
144.1	0.11272
144.12	0.11271
144.14	0.1127
144.16	0.11271
144.18	0.1127
144.2	0.1127
144.22	0.11269
144.24	0.11268
144.26	0.11269
144.28	0.11269
144.3	0.1127
144.32	0.11271
144.34	0.11272
144.36	0.11273
144.38	0.11274
144.4	0.11275
144.42	0.11275
144.44	0.11276
144.46	0.11277
144.48	0.11278
144.5	0.1128
144.52	0.11281
144.54	0.11283
144.56	0.11285
144.58	0.11286
144.6	0.11288
144.62	0.11288
144.64	0.11289
144.66	0.1129
144.68	0.11291
144.7	0.11293
144.72	0.11294
144.74	0.11296
144.76	0.11294
144.78	0.11284
144.8	0.11274
144.82	0.11262
144.84	0.11251
144.86	0.11241
144.88	0.11231
144.9	0.11222
144.92	0.11213
144.94	0.11206
144.96	0.11198
144.98	0.11191
145	0.11185
145.02	0.11178
145.04	0.11172
145.06	0.11166
145.08	0.1116
145.1	0.11155
145.12	0.1115
145.14	0.11146
145.16	0.11142
145.18	0.11139
145.2	0.11135
145.22	0.11132
145.24	0.11129
145.26	0.11124
145.28	0.1112
145.3	0.11117
145.32	0.11114
145.34	0.11112
145.36	0.11109
145.38	0.11106
145.4	0.11104
145.42	0.11101
145.44	0.11098
145.46	0.11094
145.48	0.11091
145.5	0.11088
145.52	0.11084
145.54	0.11082
145.56	0.11079
145.58	0.11076
145.6	0.11074
145.62	0.11071
145.64	0.11069
145.66	0.11065
145.68	0.11062
145.7	0.1106
145.72	0.11057
145.74	0.11055
145.76	0.11051
145.78	0.11048
145.8	0.11046
145.82	0.11042
145.84	0.11039
145.86	0.11036
145.88	0.11032
145.9	0.1103
145.92	0.11026
145.94	0.11024
145.96	0.1102
145.98	0.11017
146	0.11014
146.02	0.11011
146.04	0.11008
146.06	0.11004
146.08	0.11
146.1	0.10998
146.12	0.10994
146.14	0.10991
146.16	0.10988
146.18	0.10985
146.2	0.10983
146.22	0.10979
146.24	0.10976
146.26	0.10973
146.28	0.10969
146.3	0.10966
146.32	0.10962
146.34	0.10959
146.36	0.10956
146.38	0.10951
146.4	0.10948
146.42	0.10943
146.44	0.10938
146.46	0.10935
146.48	0.10931
146.5	0.10928
146.52	0.10924
146.54	0.1092
146.56	0.10917
146.58	0.10912
146.6	0.10908
146.62	0.10904
146.64	0.109
146.66	0.10897
146.68	0.10892
146.7	0.10889
146.72	0.10886
146.74	0.10884
146.76	0.10867
146.78	0.10825
146.8	0.10778
146.82	0.10734
146.84	0.1069
146.86	0.10649
146.88	0.10609
146.9	0.10571
146.92	0.10536
146.94	0.105
146.96	0.10467
146.98	0.10435
147	0.10404
147.02	0.10375
147.04	0.10346
147.06	0.10319
147.08	0.10294
147.1	0.10268
147.12	0.10244
147.14	0.10219
147.16	0.10195
147.18	0.10173
147.2	0.10151
147.22	0.1013
147.24	0.10109
147.26	0.10088
147.28	0.10069
147.3	0.10049
147.32	0.10029
147.34	0.10011
147.36	0.099924
147.38	0.099747
147.4	0.099568
147.42	0.09939
147.44	0.099224
147.46	0.099046
147.48	0.098875
147.5	0.098709
147.52	0.09854
147.54	0.098389
147.56	0.098233
147.58	0.098084
147.6	0.097943
147.62	0.097782
147.64	0.097628
147.66	0.09748
147.68	0.097327
147.7	0.097188
147.72	0.097038
147.74	0.096908
147.76	0.096681
147.78	0.096281
147.8	0.09586
147.82	0.095449
147.84	0.095042
147.86	0.094665
147.88	0.094292
147.9	0.093934
147.92	0.093598
147.94	0.093255
147.96	0.092932
147.98	0.092623
148	0.092317
148.02	0.092033
148.04	0.091747
148.06	0.091466
148.08	0.091199
148.1	0.090925
148.12	0.090665
148.14	0.090413
148.16	0.090161
148.18	0.089928
148.2	0.089691
148.22	0.089463
148.24	0.089247
148.26	0.089015
148.28	0.088792
148.3	0.088575
148.32	0.088351
148.34	0.088151
148.36	0.087951
148.38	0.087753
148.4	0.087566
148.42	0.087361
148.44	0.087162
148.46	0.086976
148.48	0.086777
148.5	0.086591
148.52	0.086404
148.54	0.086207
148.56	0.086025
148.58	0.085838
148.6	0.085652
148.62	0.085482
148.64	0.085299
148.66	0.085123
148.68	0.084955
148.7	0.084769
148.72	0.084593
148.74	0.084381
148.76	0.084387
148.78	0.084737
148.8	0.085144
148.82	0.085533
148.84	0.085906
148.86	0.086232
148.88	0.086535
148.9	0.086818
148.92	0.087072
148.94	0.087317
148.96	0.087533
148.98	0.087727
149	0.087913
149.02	0.088066
149.04	0.088213
149.06	0.088344
149.08	0.088461
149.1	0.08858
149.12	0.088678
149.14	0.088775
149.16	0.088864
149.18	0.088941
149.2	0.089015
149.22	0.089071
149.24	0.089128
149.26	0.089176
149.28	0.089221
149.3	0.089265
149.32	0.089302
149.34	0.089341
149.36	0.089371
149.38	0.089408
149.4	0.089437
149.42	0.089467
149.44	0.089495
149.46	0.089515
149.48	0.08954
149.5	0.08956
149.52	0.089581
149.54	0.089595
149.56	0.089607
149.58	0.089613
149.6	0.089625
149.62	0.089639
149.64	0.089651
149.66	0.089664
149.68	0.089675
149.7	0.089689
149.72	0.089698
149.74	0.089709
149.76	0.089756
149.78	0.089858
149.8	0.089967
149.82	0.090075
149.84	0.090178
149.86	0.090275
149.88	0.090365
149.9	0.09045
149.92	0.090528
149.94	0.090598
149.96	0.090672
149.98	0.090741
150	0.09081
150.02	0.090873
150.04	0.090934
150.06	0.090989
150.08	0.091047
150.1	0.091097
150.12	0.091144
150.14	0.091189
150.16	0.091231
150.18	0.091275
150.2	0.091319
150.22	0.091365
150.24	0.091407
150.26	0.091453
150.28	0.091491
150.3	0.091535
150.32	0.091577
150.34	0.091619
150.36	0.091662
150.38	0.091701
150.4	0.091744
150.42	0.091784
150.44	0.091825
150.46	0.091855
150.48	0.091886
150.5	0.091912
150.52	0.091941
150.54	0.091971
150.56	0.092
150.58	0.092034
150.6	0.092066
150.62	0.0921
150.64	0.092126
150.66	0.09216
150.68	0.092188
150.7	0.092215
150.72	0.092245
150.74	0.092273
150.76	0.092307
150.78	0.092332
150.8	0.09236
150.82	0.09238
150.84	0.092401
150.86	0.092421
150.88	0.092442
150.9	0.092469
150.92	0.092487
150.94	0.092511
150.96	0.092526
150.98	0.092546
151	0.09257
151.02	0.092593
151.04	0.092623
151.06	0.092645
151.08	0.092668
151.1	0.092678
151.12	0.09269
151.14	0.092703
151.16	0.092715
151.18	0.092735
151.2	0.092748
151.22	0.092767
151.24	0.092781
151.26	0.092798
151.28	0.092818
151.3	0.092836
151.32	0.092858
151.34	0.092865
151.36	0.092876
151.38	0.092883
151.4	0.092891
151.42	0.092906
151.44	0.092915
151.46	0.092931
151.48	0.092939
151.5	0.092951
151.52	0.092963
151.54	0.09297
151.56	0.092979
151.58	0.09298
151.6	0.092986
151.62	0.092984
151.64	0.092987
151.66	0.09299
151.68	0.092988
151.7	0.092996
151.72	0.092992
151.74	0.093008
151.76	0.09295
151.78	0.092781
151.8	0.092598
151.82	0.092411
151.84	0.092237
151.86	0.092068
151.88	0.091911
151.9	0.091768
151.92	0.091626
151.94	0.091497
151.96	0.091369
151.98	0.091255
152	0.091145
152.02	0.091036
152.04	0.090936
152.06	0.090825
152.08	0.090723
152.1	0.090618
152.12	0.090517
152.14	0.090424
152.16	0.090327
152.18	0.090241
152.2	0.090152
152.22	0.090073
152.24	0.089997
152.26	0.089914
152.28	0.089839
152.3	0.089751
152.32	0.089666
152.34	0.089582
152.36	0.089495
152.38	0.089415
152.4	0.089329
152.42	0.089253
152.44	0.089175
152.46	0.089098
152.48	0.089025
152.5	0.088938
152.52	0.088859
152.54	0.088774
152.56	0.088691
152.58	0.08861
152.6	0.088525
152.62	0.088449
152.64	0.088363
152.66	0.08829
152.68	0.088219
152.7	0.088138
152.72	0.088064
152.74	0.088009
152.76	0.087737
152.78	0.087147
152.8	0.086499
152.82	0.085878
152.84	0.085274
152.86	0.084709
152.88	0.084169
152.9	0.083657
152.92	0.083177
152.94	0.082706
152.96	0.08226
152.98	0.081828
153	0.081415
153.02	0.081024
153.04	0.080641
153.06	0.080279
153.08	0.079919
153.1	0.079568
153.12	0.079227
153.14	0.078887
153.16	0.078561
153.18	0.078227
153.2	0.077901
153.22	0.077582
153.24	0.077263
153.26	0.07696
153.28	0.07665
153.3	0.076344
153.32	0.076041
153.34	0.075725
153.36	0.075415
153.38	0.075094
153.4	0.074774
153.42	0.074456
153.44	0.074132
153.46	0.073809
153.48	0.073472
153.5	0.073137
153.52	0.072796
153.54	0.072439
153.56	0.072083
153.58	0.071701
153.6	0.071317
153.62	0.07093
153.64	0.070529
153.66	0.070126
153.68	0.069704
153.7	0.069269
153.72	0.068825
153.74	0.068331
153.76	0.068
153.78	0.067893
153.8	0.067815
153.82	0.067706
153.84	0.067551
153.86	0.067361
153.88	0.06712
153.9	0.06684
153.92	0.066522
153.94	0.066149
153.96	0.065743
153.98	0.06529
154	0.064802
154.02	0.064288
154.04	0.063728
154.06	0.063142
154.08	0.062518
154.1	0.061853
154.12	0.061159
154.14	0.060415
154.16	0.059643
154.18	0.058837
154.2	0.057998
154.22	0.057138
154.24	0.056236
154.26	0.055311
154.28	0.054355
154.3	0.053366
154.32	0.052356
154.34	0.051305
154.36	0.050229
154.38	0.049136
154.4	0.048012
154.42	0.046875
154.44	0.04571
154.46	0.044525
154.48	0.043326
154.5	0.042097
154.52	0.040858
154.54	0.039609
154.56	0.038351
154.58	0.037096
154.6	0.035833
154.62	0.034578
154.64	0.033331
154.66	0.032092
154.68	0.030873
154.7	0.029662
154.72	0.028477
154.74	0.027313
154.76	0.026257
154.78	0.025346
154.8	0.024475
154.82	0.023624
154.84	0.022802
154.86	0.021994
154.88	0.021218
154.9	0.020478
154.92	0.01977
154.94	0.019104
154.96	0.018471
154.98	0.017877
155	0.017325
155.02	0.016803
155.04	0.016323
155.06	0.015877
155.08	0.015467
155.1	0.015094
155.12	0.014747
155.14	0.014434
155.16	0.01415
155.18	0.013887
155.2	0.013654
155.22	0.013443
155.24	0.013254
155.26	0.013093
155.28	0.012948
155.3	0.012827
155.32	0.012726
155.34	0.012637
155.36	0.012567
155.38	0.012509
155.4	0.01247
155.42	0.01245
155.44	0.012441
155.46	0.01245
155.48	0.012473
155.5	0.012504
155.52	0.012551
155.54	0.012608
155.56	0.012678
155.58	0.012765
155.6	0.012859
155.62	0.012969
155.64	0.013092
155.66	0.013224
155.68	0.01337
155.7	0.013522
155.72	0.013685
155.74	0.013867
155.76	0.014051
155.78	0.014244
155.8	0.014448
155.82	0.014657
155.84	0.014882
155.86	0.015118
155.88	0.015365
155.9	0.015631
155.92	0.015903
155.94	0.016189
155.96	0.016489
155.98	0.016794
156	0.017113
156.02	0.017441
156.04	0.017775
156.06	0.018126
156.08	0.018483
156.1	0.018851
156.12	0.019234
156.14	0.019616
156.16	0.020011
156.18	0.02042
156.2	0.020832
156.22	0.021263
156.24	0.021699
156.26	0.022135
156.28	0.022582
156.3	0.023026
156.32	0.023478
156.34	0.023949
156.36	0.024419
156.38	0.024899
156.4	0.02539
156.42	0.025874
156.44	0.026371
156.46	0.026874
156.48	0.027378
156.5	0.027894
156.52	0.028409
156.54	0.028928
156.56	0.02946
156.58	0.029987
156.6	0.030523
156.62	0.031069
156.64	0.031612
156.66	0.032169
156.68	0.032733
156.7	0.033292
156.72	0.033862
156.74	0.034429
156.76	0.035009
156.78	0.035625
156.8	0.036245
156.82	0.036867
156.84	0.0375
156.86	0.03812
156.88	0.038743
156.9	0.039378
156.92	0.040007
156.94	0.040645
156.96	0.041287
156.98	0.041919
157	0.04256
157.02	0.043202
157.04	0.043842
157.06	0.044495
157.08	0.045139
157.1	0.045783
157.12	0.046436
157.14	0.047076
157.16	0.04772
157.18	0.048374
157.2	0.049019
157.22	0.04967
157.24	0.050324
157.26	0.050973
157.28	0.051629
157.3	0.052271
157.32	0.052915
157.34	0.053566
157.36	0.054206
157.38	0.054852
157.4	0.055492
157.42	0.056124
157.44	0.056762
157.46	0.057382
157.48	0.058003
157.5	0.058629
157.52	0.059247
157.54	0.05987
157.56	0.060483
157.58	0.061094
157.6	0.061699
157.62	0.062301
157.64	0.062903
157.66	0.063486
157.68	0.064069
157.7	0.064644
157.72	0.065215
157.74	0.065789
157.76	0.066361
157.78	0.066948
157.8	0.067526
157.82	0.068101
157.84	0.068667
157.86	0.069227
157.88	0.069783
157.9	0.070333
157.92	0.07088
157.94	0.071418
157.96	0.071953
157.98	0.072472
158	0.072988
158.02	0.073493
158.04	0.073991
158.06	0.074485
158.08	0.074976
158.1	0.075462
158.12	0.075942
158.14	0.076419
158.16	0.076885
158.18	0.077349
158.2	0.077804
158.22	0.078255
158.24	0.078698
158.26	0.079141
158.28	0.079579
158.3	0.080015
158.32	0.080449
158.34	0.080878
158.36	0.081302
158.38	0.081716
158.4	0.082126
158.42	0.082527
158.44	0.082924
158.46	0.083312
158.48	0.083701
158.5	0.084075
158.52	0.084445
158.54	0.084812
158.56	0.085174
158.58	0.08553
158.6	0.085882
158.62	0.086231
158.64	0.086572
158.66	0.086917
158.68	0.087249
158.7	0.087586
158.72	0.087914
158.74	0.088228
158.76	0.088601
158.78	0.089063
158.8	0.089537
158.82	0.089999
158.84	0.090451
158.86	0.090879
158.88	0.091297
158.9	0.091696
158.92	0.092082
158.94	0.092456
158.96	0.092816
158.98	0.093169
159	0.093505
159.02	0.093837
159.04	0.094152
159.06	0.09446
159.08	0.094756
159.1	0.095043
159.12	0.095325
159.14	0.095593
159.16	0.095855
159.18	0.096097
159.2	0.096329
159.22	0.096547
159.24	0.09676
159.26	0.096971
159.28	0.097176
159.3	0.097382
159.32	0.097572
159.34	0.097763
159.36	0.097945
159.38	0.098124
159.4	0.098305
159.42	0.098477
159.44	0.098647
159.46	0.098804
159.48	0.098963
159.5	0.099112
159.52	0.099262
159.54	0.099414
159.56	0.099558
159.58	0.099708
159.6	0.099848
159.62	0.099992
159.64	0.10014
159.66	0.10027
159.68	0.10041
159.7	0.10054
159.72	0.10067
159.74	0.1008
159.76	0.10092
159.78	0.10102
159.8	0.10111
159.82	0.10121
159.84	0.10131
159.86	0.10142
159.88	0.10152
159.9	0.10162
159.92	0.10173
159.94	0.10184
159.96	0.10195
159.98	0.10205
160	0.10215
160.02	0.10226
160.04	0.10236
160.06	0.10248
160.08	0.10259
160.1	0.10272
160.12	0.10283
160.14	0.10294
160.16	0.10307
160.18	0.10318
160.2	0.1033
160.22	0.1034
160.24	0.10351
160.26	0.10363
160.28	0.10374
160.3	0.10386
160.32	0.10398
160.34	0.1041
160.36	0.10422
160.38	0.10433
160.4	0.10445
160.42	0.10456
160.44	0.10468
160.46	0.10478
160.48	0.10489
160.5	0.105
160.52	0.10511
160.54	0.10523
160.56	0.10534
160.58	0.10545
160.6	0.10556
160.62	0.10567
160.64	0.10578
160.66	0.10588
160.68	0.10598
160.7	0.10608
160.72	0.10618
160.74	0.1063
160.76	0.10633
160.78	0.10627
160.8	0.10618
160.82	0.10609
160.84	0.10601
160.86	0.10594
160.88	0.10587
160.9	0.10581
160.92	0.10575
160.94	0.10571
160.96	0.10567
160.98	0.10564
161	0.10562
161.02	0.10561
161.04	0.10561
161.06	0.1056
161.08	0.1056
161.1	0.1056
161.12	0.1056
161.14	0.1056
161.16	0.10561
161.18	0.10563
161.2	0.10565
161.22	0.10568
161.24	0.10572
161.26	0.10574
161.28	0.10578
161.3	0.1058
161.32	0.10582
161.34	0.10585
161.36	0.10588
161.38	0.10592
161.4	0.10595
161.42	0.10599
161.44	0.10603
161.46	0.10607
161.48	0.10611
161.5	0.10614
161.52	0.10617
161.54	0.1062
161.56	0.10623
161.58	0.10628
161.6	0.10631
161.62	0.10635
161.64	0.10639
161.66	0.10642
161.68	0.10646
161.7	0.10649
161.72	0.10652
161.74	0.10655
161.76	0.10655
161.78	0.10656
161.8	0.10655
161.82	0.10656
161.84	0.10656
161.86	0.10656
161.88	0.10657
161.9	0.10657
161.92	0.10657
161.94	0.10657
161.96	0.10656
161.98	0.10656
162	0.10656
162.02	0.10656
162.04	0.10656
162.06	0.10656
162.08	0.10657
162.1	0.10657
162.12	0.10657
162.14	0.10657
162.16	0.10657
162.18	0.10658
162.2	0.10658
162.22	0.10658
162.24	0.10657
162.26	0.10657
162.28	0.10658
162.3	0.10657
162.32	0.10656
162.34	0.10655
162.36	0.10654
162.38	0.10654
162.4	0.10654
162.42	0.10654
162.44	0.10654
162.46	0.10654
162.48	0.10654
162.5	0.10653
162.52	0.10652
162.54	0.10652
162.56	0.1065
162.58	0.1065
162.6	0.10649
162.62	0.10648
162.64	0.10648
162.66	0.10646
162.68	0.10645
162.7	0.10643
162.72	0.10641
162.74	0.10641
162.76	0.10632
162.78	0.10613
162.8	0.10591
162.82	0.10568
162.84	0.10548
162.86	0.10527
162.88	0.10507
162.9	0.10488
162.92	0.10469
162.94	0.10452
162.96	0.10435
162.98	0.10419
163	0.10404
163.02	0.10389
163.04	0.10375
163.06	0.1036
163.08	0.10346
163.1	0.10334
163.12	0.1032
163.14	0.10308
163.16	0.10296
163.18	0.10285
163.2	0.10274
163.22	0.10263
163.24	0.10252
163.26	0.10242
163.28	0.10231
163.3	0.10222
163.32	0.10213
163.34	0.10204
163.36	0.10195
163.38	0.10185
163.4	0.10176
163.42	0.10167
163.44	0.10157
163.46	0.10149
163.48	0.10141
163.5	0.10133
163.52	0.10125
163.54	0.10118
163.56	0.10111
163.58	0.10102
163.6	0.10094
163.62	0.10087
163.64	0.10079
163.66	0.10072
163.68	0.10066
163.7	0.10059
163.72	0.10053
163.74	0.10048
163.76	0.10025
163.78	0.099772
163.8	0.099232
163.82	0.098713
163.84	0.0982
163.86	0.097707
163.88	0.097241
163.9	0.096776
163.92	0.096333
163.94	0.095902
163.96	0.095483
163.98	0.095091
164	0.094705
164.02	0.094337
164.04	0.093988
164.06	0.093635
164.08	0.093299
164.1	0.092968
164.12	0.092645
164.14	0.092346
164.16	0.092044
164.18	0.091757
164.2	0.091484
164.22	0.091203
164.24	0.090937
164.26	0.090668
164.28	0.0904
164.3	0.090154
164.32	0.089903
164.34	0.089666
164.36	0.08944
164.38	0.089209
164.4	0.088989
164.42	0.088768
164.44	0.088552
164.46	0.088349
164.48	0.088137
164.5	0.087934
164.52	0.087735
164.54	0.087524
164.56	0.087324
164.58	0.087124
164.6	0.086926
164.62	0.086744
164.64	0.086552
164.66	0.086365
164.68	0.086189
164.7	0.085996
164.72	0.085809
164.74	0.085604
164.76	0.085539
164.78	0.085695
164.8	0.085889
164.82	0.086083
164.84	0.086276
164.86	0.08644
164.88	0.086596
164.9	0.086748
164.92	0.086879
164.94	0.087013
164.96	0.087135
164.98	0.087245
165	0.087354
165.02	0.087432
165.04	0.087501
165.06	0.087576
165.08	0.087631
165.1	0.087688
165.12	0.087744
165.14	0.087781
165.16	0.087819
165.18	0.087851
165.2	0.087876
165.22	0.087912
165.24	0.08793
165.26	0.087943
165.28	0.087963
165.3	0.087964
165.32	0.087966
165.34	0.087972
165.36	0.087965
165.38	0.087964
165.4	0.087958
165.42	0.087943
165.44	0.087937
165.46	0.087914
165.48	0.087889
165.5	0.087877
165.52	0.087852
165.54	0.087833
165.56	0.087816
165.58	0.087787
165.6	0.08776
165.62	0.087719
165.64	0.087679
165.66	0.087649
165.68	0.087612
165.7	0.087585
165.72	0.087551
165.74	0.087496
165.76	0.087561
165.78	0.087775
165.8	0.088025
165.82	0.08827
165.84	0.088506
165.86	0.088738
165.88	0.088956
165.9	0.089171
165.92	0.08937
165.94	0.089563
165.96	0.089746
165.98	0.089917
166	0.090084
166.02	0.090234
166.04	0.090383
166.06	0.09052
166.08	0.090654
166.1	0.090783
166.12	0.090908
166.14	0.091035
166.16	0.091152
166.18	0.091264
166.2	0.091367
166.22	0.091473
166.24	0.09157
166.26	0.091666
166.28	0.091758
166.3	0.091842
166.32	0.091923
166.34	0.092006
166.36	0.092088
166.38	0.092164
166.4	0.092239
166.42	0.092303
166.44	0.092366
166.46	0.092425
166.48	0.092485
166.5	0.092541
166.52	0.092596
166.54	0.092645
166.56	0.092694
166.58	0.092745
166.6	0.092796
166.62	0.092846
166.64	0.092893
166.66	0.09294
166.68	0.092986
166.7	0.093035
166.72	0.093079
166.74	0.093127
166.76	0.093161
166.78	0.093183
166.8	0.0932
166.82	0.093222
166.84	0.093243
166.86	0.093266
166.88	0.093287
166.9	0.093309
166.92	0.093338
166.94	0.09336
166.96	0.093385
166.98	0.093403
167	0.09342
167.02	0.093432
167.04	0.093447
167.06	0.093457
167.08	0.093467
167.1	0.09348
167.12	0.093491
167.14	0.093513
167.16	0.093531
167.18	0.093557
167.2	0.093578
167.22	0.093602
167.24	0.093624
167.26	0.093645
167.28	0.093671
167.3	0.093689
167.32	0.093708
167.34	0.093718
167.36	0.093733
167.38	0.093744
167.4	0.093757
167.42	0.09377
167.44	0.093782
167.46	0.093798
167.48	0.093809
167.5	0.093831
167.52	0.093846
167.54	0.093865
167.56	0.093885
167.58	0.093901
167.6	0.093924
167.62	0.093944
167.64	0.093965
167.66	0.093977
167.68	0.093989
167.7	0.093996
167.72	0.094002
167.74	0.094028
167.76	0.093975
167.78	0.093824
167.8	0.093641
167.82	0.093461
167.84	0.09329
167.86	0.093124
167.88	0.09297
167.9	0.092817
167.92	0.092673
167.94	0.092526
167.96	0.09239
167.98	0.092262
168	0.092136
168.02	0.092018
168.04	0.091897
168.06	0.091788
168.08	0.091681
168.1	0.09158
168.12	0.091484
168.14	0.091386
168.16	0.091297
168.18	0.091199
168.2	0.09111
168.22	0.09102
168.24	0.090932
168.26	0.090856
168.28	0.090777
168.3	0.09071
168.32	0.090638
168.34	0.090569
168.36	0.090505
168.38	0.090436
168.4	0.09037
168.42	0.090296
168.44	0.090232
168.46	0.090166
168.48	0.090102
168.5	0.090045
168.52	0.089983
168.54	0.089934
168.56	0.08988
168.58	0.089828
168.6	0.089778
168.62	0.089724
168.64	0.089678
168.66	0.089625
168.68	0.089576
168.7	0.089529
168.72	0.089479
168.74	0.089468
168.76	0.089264
168.78	0.088796
168.8	0.088267
168.82	0.087746
168.84	0.087244
168.86	0.086754
168.88	0.086291
168.9	0.085836
168.92	0.0854
168.94	0.084984
168.96	0.084578
168.98	0.084194
169	0.083818
169.02	0.083463
169.04	0.083118
169.06	0.082787
169.08	0.082473
169.1	0.082153
169.12	0.081849
169.14	0.081551
169.16	0.081261
169.18	0.080991
169.2	0.08072
169.22	0.080465
169.24	0.080213
169.26	0.079967
169.28	0.079731
169.3	0.079494
169.32	0.079265
169.34	0.079031
169.36	0.078805
169.38	0.078588
169.4	0.078372
169.42	0.078169
169.44	0.077961
169.46	0.07776
169.48	0.077562
169.5	0.077364
169.52	0.077177
169.54	0.076981
169.56	0.076789
169.58	0.076595
169.6	0.076403
169.62	0.076224
169.64	0.076038
169.66	0.075859
169.68	0.075679
169.7	0.075498
169.72	0.075329
169.74	0.075118
169.76	0.075073
169.78	0.075261
169.8	0.075497
169.82	0.075737
169.84	0.075956
169.86	0.076168
169.88	0.076362
169.9	0.076539
169.92	0.07671
169.94	0.076855
169.96	0.076991
169.98	0.07711
170	0.077215
170.02	0.07732
170.04	0.077407
170.06	0.077496
170.08	0.077573
170.1	0.077641
170.12	0.077705
170.14	0.077752
170.16	0.077798
170.18	0.077831
170.2	0.077857
170.22	0.07789
170.24	0.077907
170.26	0.077929
170.28	0.077947
170.3	0.077959
170.32	0.077975
170.34	0.077974
170.36	0.077974
170.38	0.07797
170.4	0.077962
170.42	0.077964
170.44	0.077956
170.46	0.077951
170.48	0.077943
170.5	0.077926
170.52	0.077916
170.54	0.077891
170.56	0.077868
170.58	0.077849
170.6	0.077822
170.62	0.077807
170.64	0.077784
170.66	0.077759
170.68	0.077738
170.7	0.077706
170.72	0.077676
170.74	0.07762
170.76	0.077675
170.78	0.077898
170.8	0.078145
170.82	0.078396
170.84	0.078632
170.86	0.078854
170.88	0.079071
170.9	0.079263
170.92	0.079448
170.94	0.079621
170.96	0.079783
170.98	0.07995
171	0.080101
171.02	0.080249
171.04	0.080391
171.06	0.08052
171.08	0.080648
171.1	0.080754
171.12	0.080857
171.14	0.080964
171.16	0.081063
171.18	0.081172
171.2	0.08127
171.22	0.081366
171.24	0.081464
171.26	0.08154
171.28	0.08162
171.3	0.081692
171.32	0.08176
171.34	0.08184
171.36	0.081911
171.38	0.081987
171.4	0.082063
171.42	0.082133
171.44	0.082205
171.46	0.082263
171.48	0.082327
171.5	0.082397
171.52	0.082457
171.54	0.082526
171.56	0.082587
171.58	0.082647
171.6	0.082716
171.62	0.082769
171.64	0.082824
171.66	0.082875
171.68	0.082923
171.7	0.082987
171.72	0.08304
171.74	0.083101
171.76	0.083144
171.78	0.083146
171.8	0.08315
171.82	0.083148
171.84	0.083149
171.86	0.083162
171.88	0.083166
171.9	0.083176
171.92	0.083186
171.94	0.083196
171.96	0.083216
171.98	0.083225
172	0.083236
172.02	0.083252
172.04	0.083264
172.06	0.08329
172.08	0.083312
172.1	0.083336
172.12	0.083363
172.14	0.08337
172.16	0.083386
172.18	0.083401
172.2	0.083416
172.22	0.083447
172.24	0.083468
172.26	0.083494
172.28	0.083523
172.3	0.083541
172.32	0.083566
172.34	0.083581
172.36	0.083592
172.38	0.083616
172.4	0.083633
172.42	0.083661
172.44	0.08369
172.46	0.08371
172.48	0.083737
172.5	0.083748
172.52	0.083759
172.54	0.083782
172.56	0.083795
172.58	0.083816
172.6	0.083838
172.62	0.083855
172.64	0.083882
172.66	0.083896
172.68	0.083914
172.7	0.083937
172.72	0.083946
172.74	0.083967
172.76	0.08398
172.78	0.083977
172.8	0.083979
172.82	0.083967
172.84	0.083958
172.86	0.08396
172.88	0.083953
172.9	0.083957
172.92	0.083958
172.94	0.083955
172.96	0.083961
172.98	0.08395
173	0.083944
173.02	0.083952
173.04	0.083943
173.06	0.083945
173.08	0.083948
173.1	0.083941
173.12	0.083945
173.14	0.083936
173.16	0.083928
173.18	0.083931
173.2	0.083926
173.22	0.083928
173.24	0.08393
173.26	0.083922
173.28	0.083921
173.3	0.083908
173.32	0.083895
173.34	0.083894
173.36	0.083884
173.38	0.083885
173.4	0.083889
173.42	0.083878
173.44	0.083876
173.46	0.083865
173.48	0.083855
173.5	0.083859
173.52	0.083853
173.54	0.083853
173.56	0.083857
173.58	0.083845
173.6	0.083841
173.62	0.083836
173.64	0.083825
173.66	0.08383
173.68	0.083824
173.7	0.083822
173.72	0.083829
173.74	0.083854
173.76	0.083661
173.78	0.083143
173.8	0.08255
173.82	0.081982
173.84	0.081433
173.86	0.080911
173.88	0.080423
173.9	0.079943
173.92	0.079489
173.94	0.07906
173.96	0.078646
173.98	0.078265
174	0.077894
174.02	0.077539
174.04	0.077201
174.06	0.076864
174.08	0.076548
174.1	0.076238
174.12	0.075939
174.14	0.075657
174.16	0.075376
174.18	0.075114
174.2	0.074859
174.22	0.074615
174.24	0.074382
174.26	0.074147
174.28	0.073921
174.3	0.073691
174.32	0.07347
174.34	0.073256
174.36	0.073047
174.38	0.072846
174.4	0.072645
174.42	0.072453
174.44	0.07226
174.46	0.072078
174.48	0.071896
174.5	0.071714
174.52	0.071534
174.54	0.071352
174.56	0.071177
174.58	0.071001
174.6	0.070829
174.62	0.070649
174.64	0.070473
174.66	0.070296
174.68	0.070123
174.7	0.069951
174.72	0.06978
174.74	0.069604
174.76	0.069482
174.78	0.069449
174.8	0.069431
174.82	0.069411
174.84	0.06938
174.86	0.069344
174.88	0.0693
174.9	0.069251
174.92	0.069197
174.94	0.069142
174.96	0.069082
174.98	0.069015
175	0.068945
175.02	0.068868
175.04	0.068788
175.06	0.068699
175.08	0.068608
175.1	0.068505
175.12	0.0684
175.14	0.068293
175.16	0.068185
175.18	0.068072
175.2	0.067954
175.22	0.067837
175.24	0.067715
175.26	0.067595
175.28	0.06747
175.3	0.067343
175.32	0.067206
175.34	0.067069
175.36	0.066929
175.38	0.066788
175.4	0.066646
175.42	0.066494
175.44	0.066343
175.46	0.066176
175.48	0.066012
175.5	0.06584
175.52	0.065663
175.54	0.065482
175.56	0.065293
175.58	0.065102
175.6	0.0649
175.62	0.064702
175.64	0.064492
175.66	0.064277
175.68	0.064056
175.7	0.063823
175.72	0.063586
175.74	0.063308
175.76	0.063206
175.78	0.063348
175.8	0.063535
175.82	0.063697
175.84	0.06383
175.86	0.063939
175.88	0.06401
175.9	0.064052
175.92	0.06406
175.94	0.06404
175.96	0.063995
175.98	0.063919
176	0.063821
176.02	0.063687
176.04	0.063533
176.06	0.06335
176.08	0.063146
176.1	0.062927
176.12	0.062682
176.14	0.062424
176.16	0.062134
176.18	0.061828
176.2	0.0615
176.22	0.06115
176.24	0.060786
176.26	0.060395
176.28	0.059988
176.3	0.059553
176.32	0.059102
176.34	0.058642
176.36	0.058162
176.38	0.057673
176.4	0.057159
176.42	0.056631
176.44	0.056085
176.46	0.055522
176.48	0.05495
176.5	0.054353
176.52	0.053743
176.54	0.053118
176.56	0.05248
176.58	0.051836
176.6	0.051172
176.62	0.050502
176.64	0.049814
176.66	0.049116
176.68	0.048411
176.7	0.047688
176.72	0.046959
176.74	0.046213
176.76	0.04545
176.78	0.044667
176.8	0.043868
176.82	0.04307
176.84	0.042259
176.86	0.041449
176.88	0.040633
176.9	0.039809
176.92	0.038985
176.94	0.038151
176.96	0.037318
176.98	0.03648
177	0.035639
177.02	0.034805
177.04	0.033968
177.06	0.033142
177.08	0.032318
177.1	0.031501
177.12	0.030696
177.14	0.029892
177.16	0.029106
177.18	0.028332
177.2	0.027574
177.22	0.026836
177.24	0.026111
177.26	0.025413
177.28	0.024735
177.3	0.02408
177.32	0.023451
177.34	0.02284
177.36	0.022257
177.38	0.021695
177.4	0.021164
177.42	0.020662
177.44	0.020186
177.46	0.01974
177.48	0.019315
177.5	0.01892
177.52	0.018555
177.54	0.018213
177.56	0.017899
177.58	0.017603
177.6	0.017331
177.62	0.017084
177.64	0.016859
177.66	0.016658
177.68	0.016472
177.7	0.016308
177.72	0.016163
177.74	0.016031
177.76	0.015927
177.78	0.015846
177.8	0.015784
177.82	0.015736
177.84	0.015699
177.86	0.01568
177.88	0.015669
177.9	0.015672
177.92	0.015687
177.94	0.015709
177.96	0.015744
177.98	0.015785
178	0.015838
178.02	0.015903
178.04	0.015975
178.06	0.016059
178.08	0.016148
178.1	0.01625
178.12	0.016361
178.14	0.016476
178.16	0.016603
178.18	0.016732
178.2	0.01687
178.22	0.01702
178.24	0.017174
178.26	0.017338
178.28	0.017507
178.3	0.017683
178.32	0.017868
178.34	0.018054
178.36	0.018251
178.38	0.01845
178.4	0.018656
178.42	0.018874
178.44	0.019093
178.46	0.019321
178.48	0.019552
178.5	0.019785
178.52	0.020026
178.54	0.020264
178.56	0.020511
178.58	0.020761
178.6	0.021013
178.62	0.021277
178.64	0.021539
178.66	0.021808
178.68	0.022085
178.7	0.022361
178.72	0.022644
178.74	0.022926
178.76	0.023211
178.78	0.023506
178.8	0.023798
178.82	0.0241
178.84	0.024403
178.86	0.024705
178.88	0.025014
178.9	0.025319
178.92	0.025633
178.94	0.025954
178.96	0.026274
178.98	0.026605
179	0.026933
179.02	0.027268
179.04	0.027613
179.06	0.027951
179.08	0.028296
179.1	0.02864
179.12	0.028987
179.14	0.02935
179.16	0.02971
179.18	0.030078
179.2	0.030454
179.22	0.030826
179.24	0.031206
179.26	0.031584
179.28	0.03197
179.3	0.032368
179.32	0.032762
179.34	0.033167
179.36	0.033575
179.38	0.033984
179.4	0.034402
179.42	0.034816
179.44	0.035238
179.46	0.035668
179.48	0.036098
179.5	0.036541
179.52	0.036981
179.54	0.037425
179.56	0.037877
179.58	0.038322
179.6	0.038773
179.62	0.039225
179.64	0.039679
179.66	0.040149
179.68	0.040613
179.7	0.041083
179.72	0.041561
179.74	0.042021
179.76	0.042525
179.78	0.043086
179.8	0.043658
179.82	0.044243
179.84	0.044817
179.86	0.045395
179.88	0.045971
179.9	0.04653
179.92	0.04709
179.94	0.047637
179.96	0.048178
179.98	0.048724
180	0.049258
180.02	0.049796
180.04	0.050333
180.06	0.050864
180.08	0.051398
180.1	0.051914
180.12	0.052429
180.14	0.052944
180.16	0.053447
180.18	0.053962
180.2	0.054472
180.22	0.054972
180.24	0.055478
180.26	0.055966
180.28	0.056455
180.3	0.056951
180.32	0.057434
180.34	0.057918
180.36	0.058394
180.38	0.058864
180.4	0.059341
180.42	0.059803
180.44	0.060268
180.46	0.060736
180.48	0.061193
180.5	0.061659
180.52	0.062117
180.54	0.062567
180.56	0.063021
180.58	0.063456
180.6	0.06389
180.62	0.064323
180.64	0.06475
180.66	0.065187
180.68	0.065615
180.7	0.066041
180.72	0.06647
180.74	0.066876
180.76	0.06731
180.78	0.067778
180.8	0.068244
180.82	0.068719
180.84	0.069182
180.86	0.069638
180.88	0.070098
180.9	0.070536
180.92	0.070971
180.94	0.071408
180.96	0.071832
180.98	0.072262
181	0.072678
181.02	0.073086
181.04	0.073496
181.06	0.073887
181.08	0.074279
181.1	0.074669
181.12	0.075046
181.14	0.075433
181.16	0.075811
181.18	0.076177
181.2	0.076545
181.22	0.076894
181.24	0.077241
181.26	0.07759
181.28	0.077927
181.3	0.078269
181.32	0.078602
181.34	0.078928
181.36	0.079257
181.38	0.079563
181.4	0.079869
181.42	0.080175
181.44	0.080468
181.46	0.080768
181.48	0.081058
181.5	0.081336
181.52	0.081616
181.54	0.081877
181.56	0.082134
181.58	0.0824
181.6	0.082653
181.62	0.08291
181.64	0.083162
181.66	0.083398
181.68	0.083637
181.7	0.083861
181.72	0.084078
181.74	0.084314
181.76	0.08447
181.78	0.084537
181.8	0.084584
181.82	0.084614
181.84	0.084653
181.86	0.084692
181.88	0.084728
181.9	0.084782
181.92	0.084831
181.94	0.084885
181.96	0.084953
181.98	0.08501
182	0.085076
182.02	0.085146
182.04	0.085212
182.06	0.085294
182.08	0.085373
182.1	0.085453
182.12	0.085546
182.14	0.085624
182.16	0.08571
182.18	0.085804
182.2	0.085891
182.22	0.085989
182.24	0.086084
182.26	0.086177
182.28	0.08628
182.3	0.086371
182.32	0.086465
182.34	0.086562
182.36	0.086656
182.38	0.086763
182.4	0.086863
182.42	0.08697
182.44	0.087078
182.46	0.087176
182.48	0.087279
182.5	0.087372
182.52	0.08747
182.54	0.087565
182.56	0.087659
182.58	0.087758
182.6	0.087855
182.62	0.08796
182.64	0.088058
182.66	0.088166
182.68	0.088273
182.7	0.088376
182.72	0.088483
182.74	0.08859
182.76	0.088663
182.78	0.088676
182.8	0.088679
182.82	0.088675
182.84	0.088677
182.86	0.088682
182.88	0.088692
182.9	0.088708
182.92	0.088724
182.94	0.088745
182.96	0.088766
182.98	0.088794
183	0.08882
183.02	0.088847
183.04	0.088873
183.06	0.088905
183.08	0.088938
183.1	0.088977
183.12	0.089017
183.14	0.089057
183.16	0.0891
183.18	0.089143
183.2	0.089192
183.22	0.08924
183.24	0.089294
183.26	0.089343
183.28	0.089392
183.3	0.089439
183.32	0.08949
183.34	0.089536
183.36	0.089586
183.38	0.089632
183.4	0.089676
183.42	0.089722
183.44	0.089769
183.46	0.089817
183.48	0.089863
183.5	0.089911
183.52	0.089954
183.54	0.09
183.56	0.090044
183.58	0.090094
183.6	0.090142
183.62	0.09019
183.64	0.090239
183.66	0.09029
183.68	0.090345
183.7	0.090397
183.72	0.09045
183.74	0.090498
183.76	0.090525
183.78	0.090504
183.8	0.090476
183.82	0.090445
183.84	0.090414
183.86	0.090389
183.88	0.090367
183.9	0.090355
183.92	0.090342
183.94	0.090334
183.96	0.090323
183.98	0.090317
184	0.090312
184.02	0.090309
184.04	0.09031
184.06	0.090306
184.08	0.090304
184.1	0.090292
184.12	0.090287
184.14	0.090281
184.16	0.090275
184.18	0.090273
184.2	0.090265
184.22	0.09027
184.24	0.090271
184.26	0.090281
184.28	0.090288
184.3	0.090293
184.32	0.0903
184.34	0.090301
184.36	0.09031
184.38	0.090313
184.4	0.09032
184.42	0.090318
184.44	0.090317
184.46	0.090324
184.48	0.090328
184.5	0.090341
184.52	0.090346
184.54	0.090355
184.56	0.090362
184.58	0.090368
184.6	0.090379
184.62	0.090386
184.64	0.090397
184.66	0.090398
184.68	0.0904
184.7	0.090405
184.72	0.09041
184.74	0.090453
184.76	0.090314
184.78	0.089917
184.8	0.089458
184.82	0.089006
184.84	0.088569
184.86	0.08814
184.88	0.087731
184.9	0.087325
184.92	0.086938
184.94	0.086567
184.96	0.086209
184.98	0.085871
185	0.085536
185.02	0.085221
185.04	0.084914
185.06	0.084621
185.08	0.084342
185.1	0.084063
185.12	0.083798
185.14	0.083534
185.16	0.083282
185.18	0.083036
185.2	0.082797
185.22	0.082574
185.24	0.08235
185.26	0.08214
185.28	0.081936
185.3	0.081738
185.32	0.08155
185.34	0.081355
185.36	0.08117
185.38	0.080983
185.4	0.080805
185.42	0.080638
185.44	0.080468
185.46	0.08031
185.48	0.080146
185.5	0.079988
185.52	0.079837
185.54	0.079685
185.56	0.079539
185.58	0.079384
185.6	0.079239
185.62	0.079094
185.64	0.078955
185.66	0.078827
185.68	0.07869
185.7	0.07856
185.72	0.078431
185.74	0.078299
185.76	0.078202
185.78	0.078146
185.8	0.078105
185.82	0.078052
185.84	0.077999
185.86	0.077949
185.88	0.077895
185.9	0.077853
185.92	0.077801
185.94	0.077749
185.96	0.077699
185.98	0.077642
186	0.077592
186.02	0.077531
186.04	0.077472
186.06	0.077411
186.08	0.077344
186.1	0.077287
186.12	0.077218
186.14	0.077156
186.16	0.077094
186.18	0.077029
186.2	0.076968
186.22	0.076894
186.24	0.076825
186.26	0.076748
186.28	0.07667
186.3	0.076604
186.32	0.076529
186.34	0.076463
186.36	0.076395
186.38	0.076323
186.4	0.076258
186.42	0.076178
186.44	0.076104
186.46	0.076024
186.48	0.075942
186.5	0.075869
186.52	0.075786
186.54	0.075714
186.56	0.07564
186.58	0.075561
186.6	0.075487
186.62	0.075399
186.64	0.075312
186.66	0.075219
186.68	0.075126
186.7	0.075043
186.72	0.074948
186.74	0.074835
186.76	0.074889
186.78	0.075185
186.8	0.075543
186.82	0.075888
186.84	0.076228
186.86	0.076553
186.88	0.076862
186.9	0.077168
186.92	0.077453
186.94	0.077735
186.96	0.077999
186.98	0.078248
187	0.078493
187.02	0.078716
187.04	0.078935
187.06	0.079144
187.08	0.079342
187.1	0.079544
187.12	0.07973
187.14	0.079918
187.16	0.080099
187.18	0.080265
187.2	0.080429
187.22	0.08057
187.24	0.080709
187.26	0.080847
187.28	0.080975
187.3	0.081114
187.32	0.081239
187.34	0.081362
187.36	0.081486
187.38	0.081599
187.4	0.081713
187.42	0.081812
187.44	0.081907
187.46	0.082008
187.48	0.082098
187.5	0.082194
187.52	0.082283
187.54	0.082373
187.56	0.082464
187.58	0.082541
187.6	0.08262
187.62	0.08269
187.64	0.082756
187.66	0.082829
187.68	0.082893
187.7	0.082961
187.72	0.083025
187.74	0.083085
187.76	0.083147
187.78	0.083188
187.8	0.083227
187.82	0.083264
187.84	0.083297
187.86	0.083341
187.88	0.083375
187.9	0.083419
187.92	0.083467
187.94	0.083504
187.96	0.083547
187.98	0.083574
188	0.083603
188.02	0.083641
188.04	0.083668
188.06	0.083708
188.08	0.083747
188.1	0.083783
188.12	0.083826
188.14	0.083857
188.16	0.083892
188.18	0.083927
188.2	0.083958
188.22	0.083997
188.24	0.084023
188.26	0.084057
188.28	0.084095
188.3	0.084124
188.32	0.084163
188.34	0.084189
188.36	0.084214
188.38	0.084252
188.4	0.08428
188.42	0.084315
188.44	0.084346
188.46	0.084371
188.48	0.084404
188.5	0.084424
188.52	0.084448
188.54	0.084474
188.56	0.084497
188.58	0.084532
188.6	0.084555
188.62	0.084578
188.64	0.084609
188.66	0.084628
188.68	0.084653
188.7	0.084677
188.72	0.0847
188.74	0.084734
188.76	0.084738
188.78	0.084719
188.8	0.084693
188.82	0.08466
188.84	0.084634
188.86	0.084598
188.88	0.084567
188.9	0.084549
188.92	0.084524
188.94	0.084513
188.96	0.084499
188.98	0.084481
189	0.08447
189.02	0.084445
189.04	0.084426
189.06	0.084413
189.08	0.084395
189.1	0.084392
189.12	0.084384
189.14	0.084377
189.16	0.084379
189.18	0.084369
189.2	0.084365
189.22	0.084359
189.24	0.084349
189.26	0.08435
189.28	0.084343
189.3	0.084337
189.32	0.084337
189.34	0.084328
189.36	0.084326
189.38	0.084325
189.4	0.084321
189.42	0.084333
189.44	0.084335
189.46	0.084343
189.48	0.08436
189.5	0.084359
189.52	0.084365
189.54	0.084369
189.56	0.084371
189.58	0.084389
189.6	0.084399
189.62	0.084416
189.64	0.084438
189.66	0.084442
189.68	0.084452
189.7	0.08446
189.72	0.084465
189.74	0.084517
189.76	0.084369
189.78	0.083943
189.8	0.083463
189.82	0.082972
189.84	0.0825
189.86	0.082042
189.88	0.081592
189.9	0.081167
189.92	0.080749
189.94	0.080347
189.96	0.079969
189.98	0.079585
190	0.079217
190.02	0.078866
190.04	0.07852
190.06	0.078198
190.08	0.077882
190.1	0.077571
190.12	0.077279
190.14	0.076982
190.16	0.076702
190.18	0.076441
190.2	0.076178
190.22	0.075934
190.24	0.075695
190.26	0.075453
190.28	0.075226
190.3	0.074991
190.32	0.074764
190.34	0.074552
190.36	0.074334
190.38	0.074132
190.4	0.073938
190.42	0.073737
190.44	0.073545
190.46	0.07335
190.48	0.073158
190.5	0.072986
190.52	0.072806
190.54	0.072634
190.56	0.07247
190.58	0.07229
190.6	0.072121
190.62	0.071957
190.64	0.071791
190.66	0.07164
190.68	0.071481
190.7	0.071326
190.72	0.071179
190.74	0.071019
190.76	0.070926
190.78	0.070909
190.8	0.070914
190.82	0.070924
190.84	0.070926
190.86	0.070941
190.88	0.070944
190.9	0.070943
190.92	0.070938
190.94	0.070924
190.96	0.070912
190.98	0.070887
191	0.070862
191.02	0.070831
191.04	0.070796
191.06	0.070764
191.08	0.070728
191.1	0.070693
191.12	0.070651
191.14	0.070611
191.16	0.070565
191.18	0.070519
191.2	0.070476
191.22	0.070429
191.24	0.070384
191.26	0.07033
191.28	0.070275
191.3	0.070214
191.32	0.070154
191.34	0.07009
191.36	0.070026
191.38	0.06996
191.4	0.069893
191.42	0.069828
191.44	0.069761
191.46	0.069695
191.48	0.069626
191.5	0.069557
191.52	0.069485
191.54	0.069415
191.56	0.069344
191.58	0.069276
191.6	0.069206
191.62	0.069132
191.64	0.069053
191.66	0.068973
191.68	0.068892
191.7	0.068804
191.72	0.068719
191.74	0.068604
191.76	0.06865
191.78	0.068932
191.8	0.069268
191.82	0.069598
191.84	0.069919
191.86	0.070221
191.88	0.070511
191.9	0.070792
191.92	0.071055
191.94	0.071311
191.96	0.071548
191.98	0.071776
192	0.071992
192.02	0.0722
192.04	0.072395
192.06	0.072583
192.08	0.072765
192.1	0.072936
192.12	0.073107
192.14	0.073265
192.16	0.073419
192.18	0.07356
192.2	0.073693
192.22	0.07382
192.24	0.073943
192.26	0.074063
192.28	0.074173
192.3	0.074287
192.32	0.074392
192.34	0.074501
192.36	0.074608
192.38	0.07471
192.4	0.074812
192.42	0.074903
192.44	0.074992
192.46	0.075069
192.48	0.075149
192.5	0.075223
192.52	0.075298
192.54	0.075375
192.56	0.075447
192.58	0.075527
192.6	0.075598
192.62	0.075667
192.64	0.075733
192.66	0.075796
192.68	0.07586
192.7	0.075924
192.72	0.07599
192.74	0.076048
192.76	0.076095
192.78	0.076114
192.8	0.076125
192.82	0.076143
192.84	0.076154
192.86	0.07617
192.88	0.076183
192.9	0.076199
192.92	0.076219
192.94	0.07624
192.96	0.076266
192.98	0.076281
193	0.076298
193.02	0.076311
193.04	0.076325
193.06	0.076342
193.08	0.076354
193.1	0.076376
193.12	0.076393
193.14	0.076419
193.16	0.076448
193.18	0.076474
193.2	0.076504
193.22	0.076523
193.24	0.076546
193.26	0.076566
193.28	0.07659
193.3	0.076617
193.32	0.076642
193.34	0.076678
193.36	0.076707
193.38	0.076738
193.4	0.076769
193.42	0.076795
193.44	0.076824
193.46	0.076842
193.48	0.076866
193.5	0.076883
193.52	0.076905
193.54	0.076935
193.56	0.07696
193.58	0.07699
193.6	0.077011
193.62	0.07704
193.64	0.077071
193.66	0.077098
193.68	0.077131
193.7	0.077148
193.72	0.077172
193.74	0.07719
193.76	0.077212
193.78	0.077262
193.8	0.077309
193.82	0.077359
193.84	0.077402
193.86	0.07745
193.88	0.0775
193.9	0.077543
193.92	0.077591
193.94	0.077627
193.96	0.077666
193.98	0.077706
194	0.077743
194.02	0.077788
194.04	0.077825
194.06	0.077865
194.08	0.077902
194.1	0.077941
194.12	0.077986
194.14	0.078019
194.16	0.078054
194.18	0.078081
194.2	0.078111
194.22	0.078149
194.24	0.078179
194.26	0.078216
194.28	0.078247
194.3	0.07828
194.32	0.078317
194.34	0.078349
194.36	0.078387
194.38	0.078412
194.4	0.078437
194.42	0.078465
194.44	0.078488
194.46	0.078522
194.48	0.07855
194.5	0.078584
194.52	0.078618
194.54	0.078651
194.56	0.07869
194.58	0.078717
194.6	0.078748
194.62	0.078774
194.64	0.0788
194.66	0.078837
194.68	0.078868
194.7	0.07891
194.72	0.078948
194.74	0.079013
194.76	0.078902
194.78	0.078514
194.8	0.078073
194.82	0.077628
194.84	0.077195
194.86	0.076784
194.88	0.076388
194.9	0.076019
194.92	0.07566
194.94	0.07532
194.96	0.074993
194.98	0.074667
195	0.074359
195.02	0.074053
195.04	0.073764
195.06	0.07349
195.08	0.073225
195.1	0.072978
195.12	0.072734
195.14	0.072505
195.16	0.072282
195.18	0.072064
195.2	0.071855
195.22	0.071635
195.24	0.071427
195.26	0.071229
195.28	0.071036
195.3	0.070861
195.32	0.070685
195.34	0.070518
195.36	0.070356
195.38	0.070194
195.4	0.070042
195.42	0.069879
195.44	0.069726
195.46	0.069576
195.48	0.069425
195.5	0.069288
195.52	0.069146
195.54	0.069014
195.56	0.068884
195.58	0.068748
195.6	0.068621
195.62	0.068483
195.64	0.068351
195.66	0.068224
195.68	0.068093
195.7	0.067974
195.72	0.067851
195.74	0.067742
195.76	0.067606
195.78	0.067421
195.8	0.067232
195.82	0.067035
195.84	0.066845
195.86	0.066664
195.88	0.06648
195.9	0.066309
195.92	0.066135
195.94	0.065965
195.96	0.065807
195.98	0.065639
196	0.065477
196.02	0.065311
196.04	0.065147
196.06	0.064996
196.08	0.064839
196.1	0.064695
196.12	0.064554
196.14	0.064409
196.16	0.064274
196.18	0.064126
196.2	0.063983
196.22	0.063848
196.24	0.063705
196.26	0.063573
196.28	0.063435
196.3	0.0633
196.32	0.063175
196.34	0.063038
196.36	0.062907
196.38	0.062771
196.4	0.062631
196.42	0.062504
196.44	0.062371
196.46	0.062245
196.48	0.062122
196.5	0.061988
196.52	0.061861
196.54	0.061724
196.56	0.061587
196.58	0.061463
196.6	0.061328
196.62	0.061197
196.64	0.061064
196.66	0.060929
196.68	0.060802
196.7	0.06066
196.72	0.060519
196.74	0.06035
196.76	0.060373
196.78	0.060693
196.8	0.061067
196.82	0.061435
196.84	0.061792
196.86	0.062113
196.88	0.062422
196.9	0.06272
196.92	0.062992
196.94	0.063258
196.96	0.063501
196.98	0.063727
197	0.063947
197.02	0.064144
197.04	0.064335
197.06	0.064514
197.08	0.064678
197.1	0.064842
197.12	0.064989
197.14	0.065129
197.16	0.065265
197.18	0.065378
197.2	0.065489
197.22	0.065594
197.24	0.065694
197.26	0.065803
197.28	0.065899
197.3	0.065991
197.32	0.066083
197.34	0.066157
197.36	0.066233
197.38	0.0663
197.4	0.066358
197.42	0.066426
197.44	0.066484
197.46	0.066544
197.48	0.066609
197.5	0.066657
197.52	0.066709
197.54	0.066758
197.56	0.066801
197.58	0.066858
197.6	0.066906
197.62	0.066954
197.64	0.067004
197.66	0.067038
197.68	0.067076
197.7	0.067118
197.72	0.067156
197.74	0.067203
197.76	0.067247
197.78	0.067295
197.8	0.067354
197.82	0.067399
197.84	0.067445
197.86	0.067495
197.88	0.067536
197.9	0.067584
197.92	0.06763
197.94	0.067673
197.96	0.067725
197.98	0.067763
198	0.067801
198.02	0.067847
198.04	0.067887
198.06	0.067936
198.08	0.067985
198.1	0.068024
198.12	0.06807
198.14	0.068104
198.16	0.068137
198.18	0.068182
198.2	0.068215
198.22	0.068253
198.24	0.068296
198.26	0.068328
198.28	0.06837
198.3	0.068408
198.32	0.068441
198.34	0.068489
198.36	0.068527
198.38	0.068568
198.4	0.068616
198.42	0.06865
198.44	0.06869
198.46	0.068732
198.48	0.068765
198.5	0.068807
198.52	0.068847
198.54	0.068881
198.56	0.06892
198.58	0.068946
198.6	0.068973
198.62	0.069014
198.64	0.069048
198.66	0.069091
198.68	0.069136
198.7	0.069169
198.72	0.069209
198.74	0.069245
198.76	0.069289
198.78	0.069362
198.8	0.069429
198.82	0.069496
198.84	0.069569
198.86	0.069628
198.88	0.069692
198.9	0.069752
198.92	0.069807
198.94	0.069872
198.96	0.069927
198.98	0.069987
199	0.070051
199.02	0.070099
199.04	0.070151
199.06	0.070198
199.08	0.070246
199.1	0.070301
199.12	0.070348
199.14	0.070402
199.16	0.070452
199.18	0.070504
199.2	0.070561
199.22	0.070609
199.24	0.070662
199.26	0.070704
199.28	0.070746
199.3	0.070788
199.32	0.070833
199.34	0.070884
199.36	0.070931
199.38	0.070984
199.4	0.071028
199.42	0.071075
199.44	0.071124
199.46	0.071172
199.48	0.071222
199.5	0.071269
199.52	0.071318
199.54	0.071363
199.56	0.071411
199.58	0.071452
199.6	0.071493
199.62	0.07153
199.64	0.071566
199.66	0.071602
199.68	0.071639
199.7	0.07168
199.72	0.071719
199.74	0.071764
199.76	0.071794
199.78	0.071808
199.8	0.071812
199.82	0.071819
199.84	0.071825
199.86	0.071834
199.88	0.071846
199.9	0.071862
199.92	0.071876
199.94	0.071891
199.96	0.071909
199.98	0.071926
200	0.071943
200.02	0.071959
200.04	0.071979
200.06	0.071996
200.08	0.072018
200.1	0.072037
200.12	0.072058
200.14	0.072077
200.16	0.072096
200.18	0.072109
200.2	0.072122
200.22	0.072133
200.24	0.072145
200.26	0.072162
200.28	0.072177
200.3	0.072199
200.32	0.072219
200.34	0.072243
200.36	0.072265
200.38	0.072291
200.4	0.072315
200.42	0.072341
200.44	0.072367
200.46	0.072392
200.48	0.072422
200.5	0.072446
200.52	0.072473
200.54	0.072494
200.56	0.072513
200.58	0.072528
200.6	0.072546
200.62	0.072567
200.64	0.072587
200.66	0.072612
200.68	0.072631
200.7	0.072656
200.72	0.072678
200.74	0.072701
200.76	0.072736
200.78	0.072782
200.8	0.072835
200.82	0.07288
200.84	0.072928
200.86	0.072968
200.88	0.073009
200.9	0.073049
200.92	0.073086
200.94	0.073125
200.96	0.07316
200.98	0.073202
201	0.073239
201.02	0.07328
201.04	0.073319
201.06	0.073355
201.08	0.073396
201.1	0.073431
201.12	0.073468
201.14	0.073493
201.16	0.07352
201.18	0.073548
201.2	0.073575
201.22	0.073613
201.24	0.073646
201.26	0.073681
201.28	0.07371
201.3	0.073742
201.32	0.073775
201.34	0.073802
201.36	0.07383
201.38	0.073847
201.4	0.073868
201.42	0.073888
201.44	0.073912
201.46	0.073943
201.48	0.073968
201.5	0.073999
201.52	0.074024
201.54	0.074054
201.56	0.074084
201.58	0.074112
201.6	0.074145
201.62	0.074166
201.64	0.074191
201.66	0.074212
201.68	0.074235
201.7	0.074263
201.72	0.074288
201.74	0.07433
201.76	0.074272
201.78	0.074088
201.8	0.073878
201.82	0.073668
201.84	0.073469
201.86	0.073272
201.88	0.07309
201.9	0.072909
201.92	0.072738
201.94	0.072577
201.96	0.072412
201.98	0.072263
202	0.072117
202.02	0.071981
202.04	0.071854
202.06	0.071728
202.08	0.071611
202.1	0.071487
202.12	0.071371
202.14	0.071257
202.16	0.071145
202.18	0.071044
202.2	0.070941
202.22	0.07085
202.24	0.070763
202.26	0.070682
202.28	0.070603
202.3	0.07052
202.32	0.070441
202.34	0.070352
202.36	0.070269
202.38	0.070193
202.4	0.070118
202.42	0.070055
202.44	0.069987
202.46	0.069925
202.48	0.069865
202.5	0.069806
202.52	0.069753
202.54	0.069691
202.56	0.069633
202.58	0.069574
202.6	0.06952
202.62	0.069475
202.64	0.069425
202.66	0.069384
202.68	0.06934
202.7	0.069302
202.72	0.069265
202.74	0.069252
202.76	0.069044
202.78	0.068533
202.8	0.067961
202.82	0.067403
202.84	0.06686
202.86	0.066343
202.88	0.065839
202.9	0.065361
202.92	0.064902
202.94	0.064457
202.96	0.064036
202.98	0.063617
203	0.063216
203.02	0.062829
203.04	0.062452
203.06	0.062098
203.08	0.061746
203.1	0.06141
203.12	0.061082
203.14	0.060762
203.16	0.060459
203.18	0.060151
203.2	0.059853
203.22	0.059559
203.24	0.059269
203.26	0.058993
203.28	0.058717
203.3	0.058453
203.32	0.058191
203.34	0.057933
203.36	0.05768
203.38	0.057418
203.4	0.057164
203.42	0.056908
203.44	0.056655
203.46	0.056411
203.48	0.056161
203.5	0.05592
203.52	0.055679
203.54	0.055435
203.56	0.055197
203.58	0.054944
203.6	0.054692
203.62	0.054438
203.64	0.054184
203.66	0.053935
203.68	0.053677
203.7	0.053424
203.72	0.053164
203.74	0.05287
203.76	0.05275
203.78	0.052862
203.8	0.053024
203.82	0.053175
203.84	0.053303
203.86	0.053421
203.88	0.053511
203.9	0.053583
203.92	0.053636
203.94	0.053661
203.96	0.05367
203.98	0.053654
204	0.053624
204.02	0.053581
204.04	0.053517
204.06	0.053444
204.08	0.053349
204.1	0.053245
204.12	0.053127
204.14	0.052982
204.16	0.052827
204.18	0.052651
204.2	0.052462
204.22	0.052271
204.24	0.052058
204.26	0.051839
204.28	0.051606
204.3	0.051355
204.32	0.051098
204.34	0.050816
204.36	0.050525
204.38	0.050223
204.4	0.049905
204.42	0.049586
204.44	0.049249
204.46	0.048908
204.48	0.048558
204.5	0.048183
204.52	0.047802
204.54	0.0474
204.56	0.046989
204.58	0.046575
204.6	0.046142
204.62	0.045708
204.64	0.04526
204.66	0.044799
204.68	0.044336
204.7	0.04385
204.72	0.043357
204.74	0.042854
204.76	0.042349
204.78	0.041868
204.8	0.041375
204.82	0.040873
204.84	0.040366
204.86	0.03984
204.88	0.039308
204.9	0.038767
204.92	0.038218
204.94	0.037667
204.96	0.0371
204.98	0.036531
205	0.035954
205.02	0.035369
205.04	0.034784
205.06	0.034186
205.08	0.033586
205.1	0.03299
205.12	0.032382
205.14	0.031781
205.16	0.031179
205.18	0.030569
205.2	0.029965
205.22	0.029351
205.24	0.028743
205.26	0.028143
205.28	0.027541
205.3	0.026949
205.32	0.02636
205.34	0.025775
205.36	0.025203
205.38	0.024633
205.4	0.024077
205.42	0.023533
205.44	0.023
205.46	0.022485
205.48	0.021979
205.5	0.021487
205.52	0.021013
205.54	0.020545
205.56	0.020097
205.58	0.019666
205.6	0.019248
205.62	0.018853
205.64	0.018471
205.66	0.018107
205.68	0.017766
205.7	0.017435
205.72	0.017124
205.74	0.016831
205.76	0.016549
205.78	0.016286
205.8	0.016034
205.82	0.015798
205.84	0.015582
205.86	0.015374
205.88	0.015183
205.9	0.015008
205.92	0.014844
205.94	0.014699
205.96	0.014564
205.98	0.014439
206	0.014328
206.02	0.014221
206.04	0.014129
206.06	0.01405
206.08	0.013978
206.1	0.01392
206.12	0.013869
206.14	0.013825
206.16	0.013792
206.18	0.013761
206.2	0.01374
206.22	0.013731
206.24	0.013726
206.26	0.013732
206.28	0.013744
206.3	0.01376
206.32	0.013785
206.34	0.01381
206.36	0.013843
206.38	0.013885
206.4	0.013927
206.42	0.013979
206.44	0.014038
206.46	0.014096
206.48	0.014163
206.5	0.014233
206.52	0.014305
206.54	0.014389
206.56	0.014473
206.58	0.014563
206.6	0.01466
206.62	0.014752
206.64	0.01485
206.66	0.014953
206.68	0.015055
206.7	0.015168
206.72	0.015284
206.74	0.015399
206.76	0.015523
206.78	0.015643
206.8	0.015767
206.82	0.015901
206.84	0.016034
206.86	0.016171
206.88	0.016316
206.9	0.016456
206.92	0.016602
206.94	0.016754
206.96	0.016904
206.98	0.017061
207	0.017221
207.02	0.017381
207.04	0.017548
207.06	0.01771
207.08	0.017874
207.1	0.018049
207.12	0.018222
207.14	0.0184
207.16	0.018585
207.18	0.018764
207.2	0.018949
207.22	0.019138
207.24	0.019327
207.26	0.019528
207.28	0.019729
207.3	0.01993
207.32	0.020139
207.34	0.020343
207.36	0.020552
207.38	0.020767
207.4	0.020982
207.42	0.021207
207.44	0.021432
207.46	0.021661
207.48	0.021896
207.5	0.022128
207.52	0.022365
207.54	0.0226
207.56	0.022838
207.58	0.023085
207.6	0.02333
207.62	0.023584
207.64	0.02384
207.66	0.024097
207.68	0.024358
207.7	0.02462
207.72	0.024887
207.74	0.025148
207.76	0.025412
207.78	0.025676
207.8	0.025942
207.82	0.026215
207.84	0.02649
207.86	0.02677
207.88	0.027049
207.9	0.027331
207.92	0.027613
207.94	0.027899
207.96	0.028191
207.98	0.028482
208	0.028777
208.02	0.029071
208.04	0.029368
208.06	0.029662
208.08	0.029958
208.1	0.030254
208.12	0.03055
208.14	0.030846
208.16	0.031145
208.18	0.031447
208.2	0.03175
208.22	0.032057
208.24	0.032363
208.26	0.032671
208.28	0.032979
208.3	0.03329
208.32	0.033598
208.34	0.033908
208.36	0.034217
208.38	0.034526
208.4	0.034838
208.42	0.035151
208.44	0.035465
208.46	0.035777
208.48	0.036089
208.5	0.036395
208.52	0.036703
208.54	0.037007
208.56	0.037312
208.58	0.037615
208.6	0.037917
208.62	0.038226
208.64	0.038535
208.66	0.038847
208.68	0.039152
208.7	0.039459
208.72	0.03976
208.74	0.040062
208.76	0.040365
208.78	0.040667
208.8	0.040972
208.82	0.041273
208.84	0.041575
208.86	0.041872
208.88	0.04217
208.9	0.042462
208.92	0.04275
208.94	0.043036
208.96	0.04332
208.98	0.043612
209	0.043901
209.02	0.044192
209.04	0.044478
209.06	0.044764
209.08	0.045048
209.1	0.045328
209.12	0.045609
209.14	0.045877
209.16	0.046148
209.18	0.04641
209.2	0.046674
209.22	0.046942
209.24	0.047206
209.26	0.047474
209.28	0.047733
209.3	0.047995
209.32	0.048254
209.34	0.048513
209.36	0.048771
209.38	0.049022
209.4	0.049273
209.42	0.049517
209.44	0.049762
209.46	0.049999
209.48	0.050234
209.5	0.050475
209.52	0.050706
209.54	0.050942
209.56	0.051175
209.58	0.051407
209.6	0.051639
209.62	0.051866
209.64	0.052096
209.66	0.052314
209.68	0.052534
209.7	0.052745
209.72	0.052956
209.74	0.053166
209.76	0.053366
209.78	0.053577
209.8	0.053783
209.82	0.053991
209.84	0.054197
209.86	0.054397
209.88	0.0546
209.9	0.054791
209.92	0.054984
209.94	0.055172
209.96	0.055359
209.98	0.055552
210	0.055737
210.02	0.055929
210.04	0.056113
210.06	0.056295
210.08	0.056479
210.1	0.056652
210.12	0.05683
210.14	0.056998
210.16	0.057165
210.18	0.057337
210.2	0.057505
210.22	0.057675
210.24	0.057836
210.26	0.058004
210.28	0.058168
210.3	0.058329
210.32	0.058493
210.34	0.058642
210.36	0.058794
210.38	0.058942
210.4	0.059089
210.42	0.059241
210.44	0.059386
210.46	0.059536
210.48	0.05968
210.5	0.059827
210.52	0.059976
210.54	0.060114
210.56	0.060255
210.58	0.060385
210.6	0.060515
210.62	0.060649
210.64	0.06078
210.66	0.060918
210.68	0.061045
210.7	0.061175
210.72	0.0613
210.74	0.061422
210.76	0.061552
210.78	0.061671
210.8	0.061793
210.82	0.061911
210.84	0.062025
210.86	0.062143
210.88	0.062257
210.9	0.062379
210.92	0.062496
210.94	0.062606
210.96	0.062721
210.98	0.062827
211	0.062935
211.02	0.063038
211.04	0.063141
211.06	0.06325
211.08	0.063349
211.1	0.063456
211.12	0.063559
211.14	0.06366
211.16	0.063766
211.18	0.063861
211.2	0.063959
211.22	0.064049
211.24	0.064139
211.26	0.064237
211.28	0.064329
211.3	0.064427
211.32	0.064518
211.34	0.064609
211.36	0.064703
211.38	0.064786
211.4	0.064873
211.42	0.064953
211.44	0.065032
211.46	0.065115
211.48	0.065192
211.5	0.065274
211.52	0.065352
211.54	0.065435
211.56	0.06552
211.58	0.065598
211.6	0.06568
211.62	0.065748
211.64	0.065817
211.66	0.065893
211.68	0.065961
211.7	0.066036
211.72	0.066103
211.74	0.066171
211.76	0.066244
211.78	0.066309
211.8	0.066377
211.82	0.066436
211.84	0.066495
211.86	0.066558
211.88	0.066617
211.9	0.066685
211.92	0.066747
211.94	0.066809
211.96	0.066875
211.98	0.066931
212	0.066992
212.02	0.067047
212.04	0.067103
212.06	0.067166
212.08	0.06722
212.1	0.067277
212.12	0.06733
212.14	0.067381
212.16	0.067437
212.18	0.067484
212.2	0.067532
212.22	0.067574
212.24	0.067617
212.26	0.067666
212.28	0.067709
212.3	0.067761
212.32	0.067808
212.34	0.067854
212.36	0.067906
212.38	0.067945
212.4	0.067986
212.42	0.068022
212.44	0.068055
212.46	0.068097
212.48	0.06813
212.5	0.06817
212.52	0.068207
212.54	0.068236
212.56	0.068272
212.58	0.068299
212.6	0.068331
212.62	0.068365
212.64	0.068396
212.66	0.068435
212.68	0.068466
212.7	0.068501
212.72	0.068536
212.74	0.068564
212.76	0.068599
212.78	0.068623
212.8	0.068649
212.82	0.068683
212.84	0.068711
212.86	0.06875
212.88	0.068781
212.9	0.06881
212.92	0.068843
212.94	0.068865
212.96	0.06889
212.98	0.068912
213	0.068932
213.02	0.06896
213.04	0.068983
213.06	0.069013
213.08	0.06904
213.1	0.069063
213.12	0.069089
213.14	0.0691
213.16	0.069115
213.18	0.069136
213.2	0.069154
213.22	0.069184
213.24	0.069206
213.26	0.069227
213.28	0.069252
213.3	0.069265
213.32	0.069283
213.34	0.069292
213.36	0.069302
213.38	0.069323
213.4	0.069336
213.42	0.069362
213.44	0.06939
213.46	0.069408
213.48	0.069431
213.5	0.06944
213.52	0.069453
213.54	0.069472
213.56	0.069484
213.58	0.069504
213.6	0.069522
213.62	0.069538
213.64	0.069561
213.66	0.069571
213.68	0.069584
213.7	0.069597
213.72	0.069607
213.74	0.069629
213.76	0.069644
213.78	0.069659
213.8	0.069678
213.82	0.069683
213.84	0.069696
213.86	0.069703
213.88	0.069707
213.9	0.069725
213.92	0.069734
213.94	0.069747
213.96	0.069762
213.98	0.069768
214	0.069782
214.02	0.069784
214.04	0.069786
214.06	0.0698
214.08	0.069807
214.1	0.06982
214.12	0.069836
214.14	0.069844
214.16	0.069856
214.18	0.069855
214.2	0.069856
214.22	0.069867
214.24	0.069869
214.26	0.06988
214.28	0.069889
214.3	0.069892
214.32	0.069905
214.34	0.069905
214.36	0.069908
214.38	0.069921
214.4	0.069922
214.42	0.069931
214.44	0.069943
214.46	0.069948
214.48	0.069958
214.5	0.069954
214.52	0.06995
214.54	0.069957
214.56	0.069956
214.58	0.069966
214.6	0.069978
214.62	0.069978
214.64	0.069982
214.66	0.069977
214.68	0.069975
214.7	0.069984
214.72	0.069981
214.74	0.069984
214.76	0.069989
214.78	0.069982
214.8	0.069983
214.82	0.069983
214.84	0.069981
214.86	0.069988
214.88	0.069986
214.9	0.06999
214.92	0.07
214.94	0.069992
214.96	0.06999
214.98	0.069986
215	0.069975
215.02	0.069979
215.04	0.069976
215.06	0.069974
215.08	0.069978
215.1	0.069967
215.12	0.069961
215.14	0.069963
215.16	0.069959
215.18	0.069964
215.2	0.069967
215.22	0.069963
215.24	0.069966
215.26	0.069957
215.28	0.06995
215.3	0.069948
215.32	0.069937
215.34	0.069935
215.36	0.069938
215.38	0.069931
215.4	0.069929
215.42	0.069918
215.44	0.069905
215.46	0.069905
215.48	0.069895
215.5	0.069891
215.52	0.069893
215.54	0.069881
215.56	0.069874
215.58	0.069867
215.6	0.069859
215.62	0.069861
215.64	0.069851
215.66	0.069845
215.68	0.06984
215.7	0.069828
215.72	0.069824
215.74	0.069811
215.76	0.069799
215.78	0.069794
215.8	0.069782
215.82	0.069779
215.84	0.069774
215.86	0.069773
215.88	0.069773
215.9	0.069771
215.92	0.069771
215.94	0.06976
215.96	0.069752
215.98	0.069739
216	0.069724
216.02	0.069714
216.04	0.069702
216.06	0.069697
216.08	0.069688
216.1	0.069681
216.12	0.069672
216.14	0.069664
216.16	0.069655
216.18	0.069645
216.2	0.069637
216.22	0.069627
216.24	0.06962
216.26	0.069607
216.28	0.069597
216.3	0.069586
216.32	0.069575
216.34	0.069561
216.36	0.069548
216.38	0.069531
216.4	0.069515
216.42	0.069503
216.44	0.06949
216.46	0.069479
216.48	0.069466
216.5	0.069455
216.52	0.069443
216.54	0.069435
216.56	0.069423
216.58	0.069413
216.6	0.069399
216.62	0.069387
216.64	0.069375
216.66	0.069365
216.68	0.069355
216.7	0.069347
216.72	0.069338
216.74	0.069328
216.76	0.069322
216.78	0.069314
216.8	0.069304
216.82	0.06929
216.84	0.069277
216.86	0.06926
216.88	0.069245
216.9	0.069224
216.92	0.069203
216.94	0.069181
216.96	0.069159
216.98	0.069143
217	0.069125
217.02	0.069108
217.04	0.06909
217.06	0.069077
217.08	0.06906
217.1	0.069046
217.12	0.069032
217.14	0.069021
217.16	0.069009
217.18	0.068995
217.2	0.068982
217.22	0.068968
217.24	0.068957
217.26	0.068938
217.28	0.068921
217.3	0.0689
217.32	0.068881
217.34	0.068862
217.36	0.068844
217.38	0.068832
217.4	0.068814
217.42	0.068799
217.44	0.06878
217.46	0.068765
217.48	0.06875
217.5	0.068737
217.52	0.068727
217.54	0.068712
217.56	0.0687
217.58	0.068678
217.6	0.068656
217.62	0.06863
217.64	0.068606
217.66	0.068585
217.68	0.068565
217.7	0.068552
217.72	0.068536
217.74	0.068524
217.76	0.068506
217.78	0.06849
217.8	0.068478
217.82	0.068459
217.84	0.068445
217.86	0.068421
217.88	0.068399
217.9	0.068375
217.92	0.06835
217.94	0.06833
217.96	0.068307
217.98	0.068291
218	0.068271
218.02	0.068255
218.04	0.068239
218.06	0.068223
218.08	0.068215
218.1	0.068195
218.12	0.068177
218.14	0.068155
218.16	0.068134
218.18	0.068117
218.2	0.068097
218.22	0.068082
218.24	0.06806
218.26	0.068044
218.28	0.068026
218.3	0.068007
218.32	0.067992
218.34	0.06797
218.36	0.067952
218.38	0.06793
218.4	0.067911
218.42	0.067893
218.44	0.067874
218.46	0.06786
218.48	0.067837
218.5	0.06782
218.52	0.067802
218.54	0.067782
218.56	0.067766
218.58	0.067741
218.6	0.067721
218.62	0.067696
218.64	0.067675
218.66	0.067657
218.68	0.067635
218.7	0.067623
218.72	0.067601
218.74	0.067583
218.76	0.067568
218.78	0.06755
218.8	0.067535
218.82	0.067508
218.84	0.067483
218.86	0.067455
218.88	0.067429
218.9	0.06741
218.92	0.067385
218.94	0.067367
218.96	0.067344
218.98	0.067328
219	0.067316
219.02	0.067296
219.04	0.06728
219.06	0.067254
219.08	0.067231
219.1	0.067209
219.12	0.067184
219.14	0.067165
219.16	0.067139
219.18	0.067115
219.2	0.067093
219.22	0.067072
219.24	0.067057
219.26	0.067031
219.28	0.067008
219.3	0.066981
219.32	0.066956
219.34	0.066937
219.36	0.066912
219.38	0.066895
219.4	0.066873
219.42	0.066854
219.44	0.06684
219.46	0.066819
219.48	0.066803
219.5	0.066774
219.52	0.066747
219.54	0.066723
219.56	0.066697
219.58	0.066679
219.6	0.066656
219.62	0.06664
219.64	0.066624
219.66	0.066606
219.68	0.066593
219.7	0.066565
219.72	0.06654
219.74	0.06651
219.76	0.066481
219.78	0.066463
219.8	0.066441
219.82	0.066424
219.84	0.066403
219.86	0.066381
219.88	0.066363
219.9	0.066336
219.92	0.066315
219.94	0.066286
219.96	0.066258
219.98	0.066238
220	0.066211
220.02	0.066194
220.04	0.066173
220.06	0.066155
220.08	0.066139
220.1	0.066116
220.12	0.066098
220.14	0.066074
220.16	0.066052
220.18	0.066035
220.2	0.06601
220.22	0.065993
220.24	0.065969
220.26	0.065948
220.28	0.065931
220.3	0.065906
220.32	0.065887
220.34	0.065858
220.36	0.065832
220.38	0.065809
220.4	0.065782
220.42	0.065766
220.44	0.065742
220.46	0.065724
220.48	0.065711
220.5	0.065688
220.52	0.06567
220.54	0.065641
220.56	0.065613
220.58	0.06559
220.6	0.065562
220.62	0.065542
220.64	0.065516
220.66	0.065495
220.68	0.065478
220.7	0.065454
220.72	0.065437
220.74	0.065408
220.76	0.06538
220.78	0.065359
220.8	0.065334
220.82	0.065319
220.84	0.065301
220.86	0.065286
220.88	0.065274
220.9	0.065249
220.92	0.065231
220.94	0.065207
220.96	0.065183
220.98	0.065164
221	0.065138
221.02	0.065117
221.04	0.065092
221.06	0.065071
221.08	0.065055
221.1	0.065025
221.12	0.065001
221.14	0.06497
221.16	0.064941
221.18	0.064928
221.2	0.064907
221.22	0.064887
221.24	0.064866
221.26	0.06484
221.28	0.064821
221.3	0.064795
221.32	0.064772
221.34	0.064747
221.36	0.064718
221.38	0.064698
221.4	0.064673
221.42	0.064654
221.44	0.064638
221.46	0.064613
221.48	0.06459
221.5	0.064557
221.52	0.064527
221.54	0.064507
221.56	0.06448
221.58	0.064461
221.6	0.064436
221.62	0.064414
221.64	0.064399
221.66	0.06437
221.68	0.064347
221.7	0.064322
221.72	0.064291
221.74	0.064271
221.76	0.064245
221.78	0.064222
221.8	0.064201
221.82	0.06417
221.84	0.064144
221.86	0.064113
221.88	0.064081
221.9	0.064059
221.92	0.064031
221.94	0.064012
221.96	0.063989
221.98	0.063963
222	0.063943
222.02	0.063908
222.04	0.063878
222.06	0.06385
222.08	0.063818
222.1	0.063799
222.12	0.063773
222.14	0.063749
222.16	0.06373
222.18	0.063697
222.2	0.06367
222.22	0.063644
222.24	0.063614
222.26	0.063594
222.28	0.063565
222.3	0.063538
222.32	0.063519
222.34	0.063489
222.36	0.063463
222.38	0.063432
222.4	0.0634
222.42	0.063381
222.44	0.063356
222.46	0.063337
222.48	0.063319
222.5	0.063289
222.52	0.063264
222.54	0.063232
222.56	0.063202
222.58	0.063184
222.6	0.063157
222.62	0.063134
222.64	0.063113
222.66	0.063082
222.68	0.063058
222.7	0.06303
222.72	0.063002
222.74	0.062981
222.76	0.062952
222.78	0.06293
222.8	0.062911
222.82	0.062881
222.84	0.062856
222.86	0.062821
222.88	0.062787
222.9	0.062767
222.92	0.06274
222.94	0.06272
222.96	0.062703
222.98	0.062675
223	0.062652
223.02	0.062623
223.04	0.062594
223.06	0.062573
223.08	0.062544
223.1	0.062519
223.12	0.062498
223.14	0.062469
223.16	0.062445
223.18	0.062418
223.2	0.062387
223.22	0.062367
223.24	0.062338
223.26	0.062313
223.28	0.062294
223.3	0.062263
223.32	0.062239
223.34	0.062213
223.36	0.062184
223.38	0.062167
223.4	0.06214
223.42	0.062114
223.44	0.062093
223.46	0.062058
223.48	0.062029
223.5	0.062006
223.52	0.061976
223.54	0.061958
223.56	0.061938
223.58	0.061912
223.6	0.061894
223.62	0.061865
223.64	0.061836
223.66	0.061816
223.68	0.061787
223.7	0.061765
223.72	0.061745
223.74	0.061717
223.76	0.061694
223.78	0.061663
223.8	0.061631
223.82	0.061609
223.84	0.061578
223.86	0.061554
223.88	0.061535
223.9	0.061502
223.92	0.061475
223.94	0.061444
223.96	0.061414
223.98	0.061395
224	0.061367
224.02	0.061345
224.04	0.061325
224.06	0.061296
224.08	0.061272
224.1	0.061243
224.12	0.061215
224.14	0.061191
224.16	0.061161
224.18	0.061139
224.2	0.06111
224.22	0.061086
224.24	0.061066
224.26	0.06104
224.28	0.061017
224.3	0.060984
224.32	0.060955
224.34	0.060927
224.36	0.060898
224.38	0.060876
224.4	0.06085
224.42	0.06083
224.44	0.060806
224.46	0.060787
224.48	0.060769
224.5	0.060747
224.52	0.060727
224.54	0.060702
224.56	0.060679
224.58	0.060651
224.6	0.060624
224.62	0.060591
224.64	0.060561
224.66	0.06053
224.68	0.060501
224.7	0.060475
224.72	0.060449
224.74	0.060425
224.76	0.0604
224.78	0.060379
224.8	0.060354
224.82	0.060331
224.84	0.060304
224.86	0.060279
224.88	0.060254
224.9	0.06023
224.92	0.060209
224.94	0.060188
224.96	0.060169
224.98	0.060149
225	0.06013
225.02	0.06011
225.04	0.06009
225.06	0.060064
225.08	0.060039
225.1	0.060008
225.12	0.059979
225.14	0.059949
225.16	0.059919
225.18	0.059892
225.2	0.059863
225.22	0.059836
225.24	0.059811
225.26	0.059792
225.28	0.059769
225.3	0.059751
225.32	0.059728
225.34	0.059704
225.36	0.059681
225.38	0.059657
225.4	0.059635
225.42	0.059609
225.44	0.059584
225.46	0.059553
225.48	0.059528
225.5	0.059502
225.52	0.059479
225.54	0.059452
225.56	0.059424
225.58	0.059402
225.6	0.059376
225.62	0.059353
225.64	0.059326
225.66	0.0593
225.68	0.059273
225.7	0.059248
225.72	0.059229
225.74	0.059204
225.76	0.05918
225.78	0.059149
225.8	0.059118
225.82	0.059086
225.84	0.059057
225.86	0.059031
225.88	0.059004
225.9	0.05898
225.92	0.058949
225.94	0.058927
225.96	0.058904
225.98	0.058882
226	0.058863
226.02	0.058837
226.04	0.058814
226.06	0.058784
226.08	0.058756
226.1	0.058725
226.12	0.058694
226.14	0.058669
226.16	0.05864
226.18	0.058616
226.2	0.058585
226.22	0.058559
226.24	0.058535
226.26	0.058509
226.28	0.058488
226.3	0.058458
226.32	0.05843
226.34	0.058399
226.36	0.058369
226.38	0.058344
226.4	0.058317
226.42	0.058297
226.44	0.058269
226.46	0.058243
226.48	0.058218
226.5	0.05819
226.52	0.05817
226.54	0.05814
226.56	0.058112
226.58	0.058082
226.6	0.05805
226.62	0.058024
226.64	0.057995
226.66	0.057974
226.68	0.057946
226.7	0.057921
226.72	0.057897
226.74	0.057869
226.76	0.05785
226.78	0.057822
226.8	0.057795
226.82	0.057765
226.84	0.057733
226.86	0.057711
226.88	0.057684
226.9	0.057664
226.92	0.057642
226.94	0.057617
226.96	0.057599
226.98	0.057573
227	0.057551
227.02	0.057523
227.04	0.057494
227.06	0.057469
227.08	0.057438
227.1	0.057417
227.12	0.057392
227.14	0.057371
227.16	0.057353
227.18	0.057329
227.2	0.057309
227.22	0.057281
227.24	0.057254
227.26	0.057226
227.28	0.057199
227.3	0.057178
227.32	0.05715
227.34	0.05713
227.36	0.057111
227.38	0.057087
227.4	0.057066
227.42	0.057034
227.44	0.057005
227.46	0.056973
227.48	0.056941
227.5	0.056919
227.52	0.056889
227.54	0.056866
227.56	0.056844
227.58	0.05682
227.6	0.056801
227.62	0.056772
227.64	0.056745
227.66	0.056714
227.68	0.056685
227.7	0.056661
227.72	0.056631
227.74	0.056611
227.76	0.056586
227.78	0.056562
227.8	0.056544
227.82	0.056517
227.84	0.056493
227.86	0.05646
227.88	0.056428
227.9	0.056401
227.92	0.056371
227.94	0.056349
227.96	0.056322
227.98	0.056297
228	0.056278
228.02	0.056252
228.04	0.05623
228.06	0.056198
228.08	0.056166
228.1	0.056138
228.12	0.056105
228.14	0.056082
228.16	0.056054
228.18	0.056027
228.2	0.056005
228.22	0.055975
228.24	0.055948
228.26	0.055913
228.28	0.05588
228.3	0.055856
228.32	0.055825
228.34	0.0558
228.36	0.055771
228.38	0.055745
228.4	0.055723
228.42	0.055696
228.44	0.055673
228.46	0.055639
228.48	0.055606
228.5	0.055581
228.52	0.055551
228.54	0.055531
228.56	0.055505
228.58	0.055476
228.6	0.055451
228.62	0.055417
228.64	0.055387
228.66	0.055353
228.68	0.055318
228.7	0.055293
228.72	0.055263
228.74	0.055241
228.76	0.055217
228.78	0.055189
228.8	0.055165
228.82	0.05513
228.84	0.055098
228.86	0.055066
228.88	0.055033
228.9	0.05501
228.92	0.054979
228.94	0.054954
228.96	0.054931
228.98	0.0549
229	0.054873
229.02	0.054838
229.04	0.054805
229.06	0.054776
229.08	0.054744
229.1	0.054721
229.12	0.054691
229.14	0.054663
229.16	0.054638
229.18	0.054603
229.2	0.054573
229.22	0.054537
229.24	0.0545
229.26	0.054472
229.28	0.054438
229.3	0.054408
229.32	0.054378
229.34	0.054345
229.36	0.054318
229.38	0.054278
229.4	0.054243
229.42	0.054211
229.44	0.05418
229.46	0.054158
229.48	0.054127
229.5	0.054101
229.52	0.054076
229.54	0.05404
229.56	0.05401
229.58	0.053975
229.6	0.053941
229.62	0.053918
229.64	0.053887
229.66	0.053862
229.68	0.053836
229.7	0.053805
229.72	0.053778
229.74	0.053741
229.76	0.053708
229.78	0.053681
229.8	0.053649
229.82	0.053628
229.84	0.0536
229.86	0.053571
229.88	0.053548
229.9	0.053512
229.92	0.053476
229.94	0.05344
229.96	0.053403
229.98	0.053375
230	0.053342
230.02	0.053315
230.04	0.05329
230.06	0.053258
230.08	0.053233
230.1	0.0532
230.12	0.053167
230.14	0.053143
230.16	0.053113
230.18	0.05309
230.2	0.053067
230.22	0.053039
230.24	0.053019
230.26	0.052984
230.28	0.05295
230.3	0.052925
230.32	0.05289
230.34	0.052865
230.36	0.052839
230.38	0.05281
230.4	0.052789
230.42	0.052759
230.44	0.05273
230.46	0.052704
230.48	0.052674
230.5	0.052651
230.52	0.052623
230.54	0.052595
230.56	0.052572
230.58	0.052539
230.6	0.05251
230.62	0.052482
230.64	0.05245
230.66	0.052426
230.68	0.052397
230.7	0.05237
230.72	0.052349
230.74	0.052315
230.76	0.052287
230.78	0.052259
230.8	0.052226
230.82	0.052204
230.84	0.052177
230.86	0.052149
230.88	0.052127
230.9	0.052094
230.92	0.052068
230.94	0.052044
230.96	0.052014
230.98	0.051994
231	0.051967
231.02	0.051938
231.04	0.051915
231.06	0.05188
231.08	0.05185
231.1	0.051827
231.12	0.051794
231.14	0.05177
231.16	0.051742
231.18	0.051712
231.2	0.051689
231.22	0.051657
231.24	0.051627
231.26	0.051602
231.28	0.05157
231.3	0.051548
231.32	0.051524
231.34	0.051495
231.36	0.051472
231.38	0.05144
231.4	0.051408
231.42	0.051384
231.44	0.051351
231.46	0.051325
231.48	0.051299
231.5	0.051264
231.52	0.051236
231.54	0.0512
231.56	0.051166
231.58	0.051142
231.6	0.051108
231.62	0.051081
231.64	0.051058
231.66	0.051022
231.68	0.050992
231.7	0.05096
231.72	0.05092
231.74	0.050891
231.76	0.050859
231.78	0.050824
231.8	0.050797
231.82	0.050755
231.84	0.050716
231.86	0.050684
231.88	0.050644
231.9	0.050612
231.92	0.050581
231.94	0.050541
231.96	0.050508
231.98	0.05047
232	0.050431
232.02	0.0504
232.04	0.050359
232.06	0.050319
232.08	0.050283
232.1	0.050234
232.12	0.050189
232.14	0.050145
232.16	0.050092
232.18	0.050048
232.2	0.050001
232.22	0.049953
232.24	0.049913
232.26	0.049857
232.28	0.0498
232.3	0.04975
232.32	0.049693
232.34	0.049645
232.36	0.049592
232.38	0.049536
232.4	0.049481
232.42	0.049416
232.44	0.049354
232.46	0.049292
232.48	0.049227
232.5	0.049167
232.52	0.049097
232.54	0.049031
232.56	0.048961
232.58	0.04889
232.6	0.048822
232.62	0.048744
232.64	0.048668
232.66	0.048582
232.68	0.048499
232.7	0.048415
232.72	0.048328
232.74	0.048243
232.76	0.048152
232.78	0.048059
232.8	0.04796
232.82	0.047861
232.84	0.047758
232.86	0.047651
232.88	0.047544
232.9	0.047433
232.92	0.047321
232.94	0.047201
232.96	0.047081
232.98	0.046951
233	0.046819
233.02	0.046684
233.04	0.046544
233.06	0.0464
233.08	0.046251
233.1	0.0461
233.12	0.045946
233.14	0.045791
233.16	0.04563
233.18	0.045467
233.2	0.045297
233.22	0.045125
233.24	0.044947
233.26	0.044769
233.28	0.044583
233.3	0.044391
233.32	0.044193
233.34	0.04399
233.36	0.043781
233.38	0.043569
233.4	0.043353
233.42	0.043126
233.44	0.042896
233.46	0.042657
233.48	0.042415
233.5	0.042168
233.52	0.041918
233.54	0.041662
233.56	0.041401
233.58	0.041136
233.6	0.040868
233.62	0.040601
233.64	0.040324
233.66	0.040044
233.68	0.039754
233.7	0.039464
233.72	0.039171
233.74	0.038874
233.76	0.038572
233.78	0.038266
233.8	0.037958
233.82	0.037642
233.84	0.037327
233.86	0.037001
233.88	0.036673
233.9	0.036341
233.92	0.036006
233.94	0.035673
233.96	0.035336
233.98	0.035001
234	0.034659
234.02	0.034319
234.04	0.033974
234.06	0.033629
234.08	0.033285
234.1	0.032934
234.12	0.032584
234.14	0.032227
234.16	0.031872
234.18	0.031512
234.2	0.031152
234.22	0.030794
234.24	0.030435
234.26	0.030081
234.28	0.029723
234.3	0.029371
234.32	0.029019
234.34	0.028666
234.36	0.028317
234.38	0.027962
234.4	0.027612
234.42	0.027256
234.44	0.026904
234.46	0.026556
234.48	0.02621
234.5	0.025871
234.52	0.025533
234.54	0.025202
234.56	0.024873
234.58	0.024548
234.6	0.024229
234.62	0.023912
234.64	0.023602
234.66	0.02329
234.68	0.022985
234.7	0.022685
234.72	0.022389
234.74	0.022103
234.76	0.021821
234.78	0.02155
234.8	0.021282
234.82	0.021022
234.84	0.020773
234.86	0.020526
234.88	0.020289
234.9	0.020055
234.92	0.019829
234.94	0.019608
234.96	0.019393
234.98	0.019192
235	0.018995
235.02	0.018808
235.04	0.018628
235.06	0.018454
235.08	0.018289
235.1	0.018128
235.12	0.017978
235.14	0.017831
235.16	0.017693
235.18	0.017564
235.2	0.017439
235.22	0.017327
235.24	0.017218
235.26	0.017118
235.28	0.017026
235.3	0.016936
235.32	0.016855
235.34	0.016775
235.36	0.016703
235.38	0.016636
235.4	0.016574
235.42	0.016521
235.44	0.016468
235.46	0.016425
235.48	0.016387
235.5	0.016354
235.52	0.016327
235.54	0.016301
235.56	0.01628
235.58	0.016261
235.6	0.016246
235.62	0.016239
235.64	0.016232
235.66	0.016233
235.68	0.016235
235.7	0.016242
235.72	0.016252
235.74	0.016261
235.76	0.016276
235.78	0.016289
235.8	0.016307
235.82	0.01633
235.84	0.016355
235.86	0.016386
235.88	0.016416
235.9	0.016451
235.92	0.01649
235.94	0.016529
235.96	0.016571
235.98	0.01661
236	0.016651
236.02	0.016694
236.04	0.016738
236.06	0.01679
236.08	0.016839
236.1	0.016893
236.12	0.016948
236.14	0.017003
236.16	0.017065
236.18	0.017122
236.2	0.017184
236.22	0.017245
236.24	0.017306
236.26	0.017374
236.28	0.01744
236.3	0.017512
236.32	0.017584
236.34	0.017656
236.36	0.017731
236.38	0.017802
236.4	0.017878
236.42	0.017956
236.44	0.018035
236.46	0.018119
236.48	0.0182
236.5	0.018287
236.52	0.018375
236.54	0.018464
236.56	0.018559
236.58	0.018647
236.6	0.01874
236.62	0.018837
236.64	0.018936
236.66	0.01904
236.68	0.019142
236.7	0.019249
236.72	0.019355
236.74	0.019462
236.76	0.019574
236.78	0.01968
236.8	0.019791
236.82	0.019902
236.84	0.020014
236.86	0.020134
236.88	0.020254
236.9	0.020378
236.92	0.020505
236.94	0.020631
236.96	0.020761
236.98	0.020886
237	0.021016
237.02	0.021148
237.04	0.02128
237.06	0.021419
237.08	0.021555
237.1	0.021698
237.12	0.021845
237.14	0.021989
237.16	0.022139
237.18	0.022283
237.2	0.022429
237.22	0.022579
237.24	0.022728
237.26	0.022885
237.28	0.02304
237.3	0.023197
237.32	0.023361
237.34	0.02352
237.36	0.023682
237.38	0.02384
237.4	0.024001
237.42	0.024167
237.44	0.024331
237.46	0.024504
237.48	0.024677
237.5	0.024849
237.52	0.025026
237.54	0.025197
237.56	0.025372
237.58	0.025549
237.6	0.025726
237.62	0.02591
237.64	0.026091
237.66	0.026278
237.68	0.026469
237.7	0.026655
237.72	0.026847
237.74	0.027028
237.76	0.02721
237.78	0.0274
237.8	0.027586
237.82	0.02778
237.84	0.027973
237.86	0.028166
237.88	0.028364
237.9	0.028555
237.92	0.02875
237.94	0.028945
237.96	0.029139
237.98	0.02934
238	0.029534
238.02	0.029733
238.04	0.029938
238.06	0.030135
238.08	0.030337
238.1	0.030533
238.12	0.030728
238.14	0.03093
238.16	0.031128
238.18	0.031331
238.2	0.031534
238.22	0.03173
238.24	0.031932
238.26	0.03213
238.28	0.03233
238.3	0.032532
238.32	0.032731
238.34	0.032935
238.36	0.033134
238.38	0.033334
238.4	0.033538
238.42	0.033732
238.44	0.033931
238.46	0.034129
238.48	0.034325
238.5	0.03453
238.52	0.034728
238.54	0.034929
238.56	0.03513
238.58	0.035319
238.6	0.035514
238.62	0.035707
238.64	0.035898
238.66	0.036097
238.68	0.036287
238.7	0.036481
238.72	0.036681
238.74	0.036872
238.76	0.037066
238.78	0.037254
238.8	0.03744
238.82	0.037633
238.84	0.03782
238.86	0.038014
238.88	0.038208
238.9	0.038392
238.92	0.03858
238.94	0.038762
238.96	0.038945
238.98	0.039133
239	0.039311
239.02	0.039492
239.04	0.039674
239.06	0.039852
239.08	0.040037
239.1	0.040216
239.12	0.040393
239.14	0.040575
239.16	0.040747
239.18	0.040926
239.2	0.041104
239.22	0.041272
239.24	0.041445
239.26	0.041609
239.28	0.041773
239.3	0.041949
239.32	0.042117
239.34	0.042288
239.36	0.042458
239.38	0.042614
239.4	0.042774
239.42	0.042934
239.44	0.043093
239.46	0.04326
239.48	0.043418
239.5	0.043577
239.52	0.043737
239.54	0.043884
239.56	0.044035
239.58	0.044185
239.6	0.04433
239.62	0.044485
239.64	0.044635
239.66	0.044785
239.68	0.044939
239.7	0.04508
239.72	0.045222
239.74	0.045364
239.76	0.045501
239.78	0.045646
239.8	0.045789
239.82	0.045928
239.84	0.04607
239.86	0.046203
239.88	0.046339
239.9	0.04648
239.92	0.046613
239.94	0.046752
239.96	0.04689
239.98	0.047018
240	0.047153
240.02	0.04728
240.04	0.047402
240.06	0.047533
240.08	0.047656
240.1	0.04778
240.12	0.047909
240.14	0.048027
240.16	0.048149
240.18	0.048273
240.2	0.048391
240.22	0.048521
240.24	0.048647
240.26	0.048765
240.28	0.048887
240.3	0.048996
240.32	0.049105
240.34	0.049226
240.36	0.049338
240.38	0.049456
240.4	0.049576
240.42	0.049683
240.44	0.049795
240.46	0.049906
240.48	0.050012
240.5	0.050128
240.52	0.050235
240.54	0.05034
240.56	0.050452
240.58	0.050552
240.6	0.050655
240.62	0.050759
240.64	0.050857
240.66	0.050962
240.68	0.05106
240.7	0.051158
240.72	0.05126
240.74	0.051353
240.76	0.05145
240.78	0.05154
240.8	0.051631
240.82	0.051727
240.84	0.051817
240.86	0.051915
240.88	0.052009
240.9	0.052102
240.92	0.0522
240.94	0.052289
240.96	0.052381
240.98	0.052465
241	0.052549
241.02	0.052634
241.04	0.052718
241.06	0.052804
241.08	0.052884
241.1	0.052968
241.12	0.05305
241.14	0.053132
241.16	0.053213
241.18	0.053291
241.2	0.053373
241.22	0.05345
241.24	0.053528
241.26	0.0536
241.28	0.053673
241.3	0.053742
241.32	0.053812
241.34	0.053879
241.36	0.053946
241.38	0.054017
241.4	0.054085
241.42	0.054159
241.44	0.05423
241.46	0.054303
241.48	0.054371
241.5	0.054441
241.52	0.054508
241.54	0.054577
241.56	0.054645
241.58	0.054712
241.6	0.054778
241.62	0.054843
241.64	0.054911
241.66	0.054975
241.68	0.055038
241.7	0.055097
241.72	0.055158
241.74	0.05521
241.76	0.055262
241.78	0.055315
241.8	0.055367
241.82	0.055418
241.84	0.055469
241.86	0.055522
241.88	0.055576
241.9	0.055635
241.92	0.055691
241.94	0.055748
241.96	0.055803
241.98	0.055861
242	0.055916
242.02	0.055972
242.04	0.056026
242.06	0.056074
242.08	0.056124
242.1	0.05617
242.12	0.056221
242.14	0.056265
242.16	0.05631
242.18	0.056352
242.2	0.056394
242.22	0.05644
242.24	0.056484
242.26	0.056532
242.28	0.056573
242.3	0.056618
242.32	0.05666
242.34	0.056706
242.36	0.056753
242.38	0.056797
242.4	0.056843
242.42	0.056883
242.44	0.056925
242.46	0.05696
242.48	0.056997
242.5	0.057034
242.52	0.057068
242.54	0.057106
242.56	0.057142
242.58	0.057182
242.6	0.057218
242.62	0.057256
242.64	0.057294
242.66	0.057332
242.68	0.057374
242.7	0.057409
242.72	0.057444
242.74	0.057469
242.76	0.057495
242.78	0.057522
242.8	0.057549
242.82	0.057586
242.84	0.057617
242.86	0.057652
242.88	0.057685
242.9	0.057719
242.92	0.057756
242.94	0.057787
242.96	0.057819
242.98	0.057842
243	0.057869
243.02	0.057892
243.04	0.057916
243.06	0.057947
243.08	0.05797
243.1	0.057997
243.12	0.058019
243.14	0.058044
243.16	0.058072
243.18	0.058096
243.2	0.058123
243.22	0.05814
243.24	0.05816
243.26	0.058181
243.28	0.058203
243.3	0.058229
243.32	0.058246
243.34	0.058268
243.36	0.058288
243.38	0.058313
243.4	0.058341
243.42	0.058362
243.44	0.058386
243.46	0.058399
243.48	0.058416
243.5	0.058433
243.52	0.058448
243.54	0.058471
243.56	0.058487
243.58	0.058509
243.6	0.05853
243.62	0.05855
243.64	0.058572
243.66	0.058586
243.68	0.058601
243.7	0.05861
243.72	0.05862
243.74	0.058639
243.76	0.058655
243.78	0.058675
243.8	0.05869
243.82	0.05871
243.84	0.058729
243.86	0.058745
243.88	0.058764
243.9	0.058775
243.92	0.058788
243.94	0.058797
243.96	0.058807
243.98	0.058824
244	0.058834
244.02	0.05885
244.04	0.058864
244.06	0.058878
244.08	0.058898
244.1	0.058908
244.12	0.058921
244.14	0.058928
244.16	0.058936
244.18	0.058952
244.2	0.058963
244.22	0.058978
244.24	0.058986
244.26	0.058999
244.28	0.059014
244.3	0.059026
244.32	0.059043
244.34	0.05905
244.36	0.059057
244.38	0.059063
244.4	0.059067
244.42	0.059079
244.44	0.059087
244.46	0.059098
244.48	0.059108
244.5	0.059118
244.52	0.059136
244.54	0.059143
244.56	0.059153
244.58	0.059156
244.6	0.059157
244.62	0.059166
244.64	0.059169
244.66	0.059179
244.68	0.059188
244.7	0.059196
244.72	0.059207
244.74	0.059207
244.76	0.059214
244.78	0.059214
244.8	0.059212
244.82	0.05922
244.84	0.059221
244.86	0.059229
244.88	0.059234
244.9	0.059243
244.92	0.059256
244.94	0.05926
244.96	0.059266
244.98	0.059262
245	0.059262
245.02	0.059267
245.04	0.059266
245.06	0.059275
245.08	0.059277
245.1	0.059279
245.12	0.059287
245.14	0.059288
245.16	0.059293
245.18	0.05929
245.2	0.059288
245.22	0.059292
245.24	0.059292
245.26	0.059299
245.28	0.059301
245.3	0.059305
245.32	0.059314
245.34	0.059315
245.36	0.05932
245.38	0.059318
245.4	0.059316
245.42	0.059319
245.44	0.059315
245.46	0.059319
245.48	0.059319
245.5	0.059319
245.52	0.059324
245.54	0.059319
245.56	0.059317
245.58	0.059313
245.6	0.059311
245.62	0.059312
245.64	0.059305
245.66	0.059303
245.68	0.059297
245.7	0.059295
245.72	0.059297
245.74	0.059286
245.76	0.059281
245.78	0.059273
245.8	0.059265
245.82	0.059267
245.84	0.059262
245.86	0.059262
245.88	0.05926
245.9	0.059259
245.92	0.059265
245.94	0.05926
245.96	0.059257
245.98	0.059253
246	0.059246
246.02	0.059245
246.04	0.059239
246.06	0.059237
246.08	0.059236
246.1	0.059229
246.12	0.059227
246.14	0.059217
246.16	0.059209
246.18	0.059207
246.2	0.059199
246.22	0.059199
246.24	0.059192
246.26	0.059184
246.28	0.059183
246.3	0.059171
246.32	0.059163
246.34	0.059154
246.36	0.059142
246.38	0.059139
246.4	0.05913
246.42	0.059127
246.44	0.059123
246.46	0.059115
246.48	0.059112
246.5	0.059102
246.52	0.059094
246.54	0.059089
246.56	0.059077
246.58	0.059074
246.6	0.059066
246.62	0.05906
246.64	0.05906
246.66	0.059049
246.68	0.059042
246.7	0.059033
246.72	0.059021
246.74	0.05902
246.76	0.059011
246.78	0.059006
246.8	0.059003
246.82	0.058993
246.84	0.058987
246.86	0.058972
246.88	0.058957
246.9	0.058949
246.92	0.058933
246.94	0.058926
246.96	0.058919
246.98	0.058912
247	0.058911
247.02	0.058896
247.04	0.058885
247.06	0.058876
247.08	0.058862
247.1	0.058859
247.12	0.058851
247.14	0.058841
247.16	0.058836
247.18	0.05882
247.2	0.058809
247.22	0.058798
247.24	0.058785
247.26	0.058781
247.28	0.05877
247.3	0.058763
247.32	0.058759
247.34	0.058743
247.36	0.058734
247.38	0.058721
247.4	0.058705
247.42	0.058701
247.44	0.05869
247.46	0.058681
247.48	0.058677
247.5	0.058663
247.52	0.058652
247.54	0.058635
247.56	0.058619
247.58	0.058614
247.6	0.0586
247.62	0.058593
247.64	0.058589
247.66	0.058574
247.68	0.058565
247.7	0.058549
247.72	0.058532
247.74	0.058526
247.76	0.058511
247.78	0.058501
247.8	0.058496
247.82	0.058482
247.84	0.058473
247.86	0.058459
247.88	0.058441
247.9	0.058436
247.92	0.058423
247.94	0.058413
247.96	0.058408
247.98	0.05839
248	0.058378
248.02	0.058364
248.04	0.058346
248.06	0.05834
248.08	0.058327
248.1	0.058314
248.12	0.058307
248.14	0.058291
248.16	0.058279
248.18	0.05827
248.2	0.058257
248.22	0.058249
248.24	0.058236
248.26	0.05822
248.28	0.058211
248.3	0.058189
248.32	0.058171
248.34	0.058161
248.36	0.058144
248.38	0.058137
248.4	0.058131
248.42	0.058116
248.44	0.058108
248.46	0.05809
248.48	0.058071
248.5	0.058062
248.52	0.058046
248.54	0.058037
248.56	0.05803
248.58	0.05801
248.6	0.057998
248.62	0.057983
248.64	0.057961
248.66	0.057951
248.68	0.057933
248.7	0.057915
248.72	0.057905
248.74	0.057882
248.76	0.057864
248.78	0.05785
248.8	0.057827
248.82	0.057814
248.84	0.0578
248.86	0.057781
248.88	0.05777
248.9	0.057747
248.92	0.057725
248.94	0.057713
248.96	0.057695
248.98	0.057684
249	0.057672
249.02	0.057653
249.04	0.057639
249.06	0.057617
249.08	0.057598
249.1	0.057581
249.12	0.05756
249.14	0.057548
249.16	0.057529
249.18	0.057514
249.2	0.057501
249.22	0.057485
249.24	0.057472
249.26	0.057446
249.28	0.057425
249.3	0.057401
249.32	0.057378
249.34	0.057361
249.36	0.057341
249.38	0.057325
249.4	0.057305
249.42	0.05729
249.44	0.057273
249.46	0.057258
249.48	0.057242
249.5	0.057223
249.52	0.057208
249.54	0.057192
249.56	0.057179
249.58	0.05716
249.6	0.057143
249.62	0.057123
249.64	0.057102
249.66	0.05708
249.68	0.057059
249.7	0.057039
249.72	0.05702
249.74	0.057004
249.76	0.056987
249.78	0.056976
249.8	0.056963
249.82	0.056952
249.84	0.056937
249.86	0.056924
249.88	0.056912
249.9	0.056903
249.92	0.056894
249.94	0.056883
249.96	0.056872
249.98	0.056859
250	0.056848
250.02	0.056835
250.04	0.056821
250.06	0.056804
250.08	0.056789
250.1	0.056772
250.12	0.05676
250.14	0.056747
250.16	0.056732
250.18	0.056716
250.2	0.056698
250.22	0.056681
250.24	0.056665
250.26	0.056651
250.28	0.056634
250.3	0.05662
250.32	0.056601
250.34	0.056588
250.36	0.056575
250.38	0.056564
250.4	0.056549
250.42	0.056534
250.44	0.056522
250.46	0.056509
250.48	0.056499
250.5	0.056485
250.52	0.05647
250.54	0.056451
250.56	0.056433
250.58	0.056413
250.6	0.056393
250.62	0.056376
250.64	0.056356
250.66	0.056342
250.68	0.056324
250.7	0.056312
250.72	0.056299
250.74	0.056287
250.76	0.056275
250.78	0.056255
250.8	0.056239
250.82	0.056215
250.84	0.056192
250.86	0.056165
250.88	0.056137
250.9	0.056111
250.92	0.056086
250.94	0.056066
250.96	0.056041
250.98	0.056022
251	0.056002
251.02	0.055983
251.04	0.055967
251.06	0.055949
251.08	0.055932
251.1	0.055908
251.12	0.055887
251.14	0.055861
251.16	0.055836
251.18	0.055816
251.2	0.055793
251.22	0.055775
251.24	0.055753
251.26	0.055734
251.28	0.055713
251.3	0.055692
251.32	0.055675
251.34	0.055651
251.36	0.055631
251.38	0.055608
251.4	0.055586
251.42	0.055566
251.44	0.055543
251.46	0.055523
251.48	0.055497
251.5	0.055478
251.52	0.055461
251.54	0.055442
251.56	0.055428
251.58	0.055405
251.6	0.055384
251.62	0.055361
251.64	0.05534
251.66	0.05532
251.68	0.055297
251.7	0.055279
251.72	0.055254
251.74	0.055237
251.76	0.055224
251.78	0.055212
251.8	0.055206
251.82	0.055189
251.84	0.055173
251.86	0.055157
251.88	0.055142
251.9	0.055134
251.92	0.055123
251.94	0.055118
251.96	0.055108
251.98	0.0551
252	0.055094
252.02	0.055084
252.04	0.055075
252.06	0.055057
252.08	0.055042
252.1	0.055027
252.12	0.055011
252.14	0.055
252.16	0.054982
252.18	0.054968
252.2	0.054953
252.22	0.054937
252.24	0.054928
252.26	0.05491
252.28	0.054897
252.3	0.054879
252.32	0.054863
252.34	0.05485
252.36	0.054832
252.38	0.054822
252.4	0.054804
252.42	0.054787
252.44	0.054774
252.46	0.054755
252.48	0.054743
252.5	0.054723
252.52	0.054704
252.54	0.054685
252.56	0.054665
252.58	0.054654
252.6	0.054636
252.62	0.054623
252.64	0.054609
252.66	0.054593
252.68	0.054581
252.7	0.054561
252.72	0.054544
252.74	0.054523
252.76	0.054494
252.78	0.054463
252.8	0.054423
252.82	0.054388
252.84	0.054352
252.86	0.054316
252.88	0.054285
252.9	0.054246
252.92	0.054212
252.94	0.054171
252.96	0.054132
252.98	0.054101
253	0.054064
253.02	0.054034
253.04	0.054003
253.06	0.053974
253.08	0.053949
253.1	0.053915
253.12	0.053884
253.14	0.053847
253.16	0.053813
253.18	0.053782
253.2	0.053747
253.22	0.053718
253.24	0.053684
253.26	0.053653
253.28	0.053627
253.3	0.053594
253.32	0.053566
253.34	0.053529
253.36	0.053493
253.38	0.053463
253.4	0.053433
253.42	0.053411
253.44	0.053382
253.46	0.053356
253.48	0.053332
253.5	0.0533
253.52	0.053273
253.54	0.053237
253.56	0.053202
253.58	0.05317
253.6	0.053133
253.62	0.053105
253.64	0.053073
253.66	0.053044
253.68	0.05302
253.7	0.052988
253.72	0.05296
253.74	0.052918
253.76	0.05291
253.78	0.052957
253.8	0.05301
253.82	0.053068
253.84	0.053122
253.86	0.053177
253.88	0.053235
253.9	0.053282
253.92	0.053332
253.94	0.053377
253.96	0.053418
253.98	0.053465
254	0.053502
254.02	0.053542
254.04	0.053579
254.06	0.053614
254.08	0.053653
254.1	0.053684
254.12	0.053718
254.14	0.053746
254.16	0.053772
254.18	0.053802
254.2	0.053824
254.22	0.05385
254.24	0.053877
254.26	0.053898
254.28	0.053922
254.3	0.053935
254.32	0.05395
254.34	0.053971
254.36	0.053986
254.38	0.054007
254.4	0.054021
254.42	0.054036
254.44	0.054056
254.46	0.054066
254.48	0.054079
254.5	0.054085
254.52	0.054091
254.54	0.054104
254.56	0.054109
254.58	0.054121
254.6	0.054132
254.62	0.054135
254.64	0.054143
254.66	0.054139
254.68	0.05414
254.7	0.054143
254.72	0.054142
254.74	0.054142
254.76	0.054168
254.78	0.054241
254.8	0.054331
254.82	0.054415
254.84	0.0545
254.86	0.054577
254.88	0.054652
254.9	0.054733
254.92	0.054804
254.94	0.05488
254.96	0.054954
254.98	0.055022
255	0.055092
255.02	0.055148
255.04	0.055207
255.06	0.055269
255.08	0.055324
255.1	0.055386
255.12	0.055442
255.14	0.055499
255.16	0.055561
255.18	0.05561
255.2	0.05566
255.22	0.055707
255.24	0.055748
255.26	0.055798
255.28	0.055844
255.3	0.055891
255.32	0.055943
255.34	0.055987
255.36	0.056032
255.38	0.05607
255.4	0.056106
255.42	0.05615
255.44	0.056184
255.46	0.056225
255.48	0.056265
255.5	0.0563
255.52	0.056342
255.54	0.056371
255.56	0.056401
255.58	0.056437
255.6	0.056465
255.62	0.056501
255.64	0.056537
255.66	0.056567
255.68	0.056604
255.7	0.056629
255.72	0.056656
255.74	0.056691
255.76	0.056711
255.78	0.056726
255.8	0.056736
255.82	0.056743
255.84	0.056756
255.86	0.056758
255.88	0.056768
255.9	0.056782
255.92	0.056791
255.94	0.056813
255.96	0.056829
255.98	0.05684
256	0.056858
256.02	0.056862
256.04	0.056871
256.06	0.056884
256.08	0.056891
256.1	0.056907
256.12	0.056918
256.14	0.056928
256.16	0.056943
256.18	0.056947
256.2	0.056956
256.22	0.056967
256.24	0.056974
256.26	0.056993
256.28	0.057009
256.3	0.057022
256.32	0.057042
256.34	0.057047
256.36	0.057056
256.38	0.057067
256.4	0.057071
256.42	0.057085
256.44	0.057098
256.46	0.057111
256.48	0.057132
256.5	0.057142
256.52	0.057154
256.54	0.057169
256.56	0.057174
256.58	0.057189
256.6	0.057203
256.62	0.057214
256.64	0.057232
256.66	0.057238
256.68	0.057242
256.7	0.057256
256.72	0.057263
256.74	0.057276
256.76	0.057292
256.78	0.057308
256.8	0.057332
256.82	0.05735
256.84	0.057371
256.86	0.057402
256.88	0.057423
256.9	0.057448
256.92	0.057474
256.94	0.057489
256.96	0.057511
256.98	0.057529
257	0.057543
257.02	0.057569
257.04	0.057588
257.06	0.057608
257.08	0.057635
257.1	0.05765
257.12	0.057667
257.14	0.057683
257.16	0.057693
257.18	0.057714
257.2	0.057733
257.22	0.05775
257.24	0.057775
257.26	0.057785
257.28	0.057799
257.3	0.057819
257.32	0.057833
257.34	0.057856
257.36	0.057873
257.38	0.057888
257.4	0.057908
257.42	0.05792
257.44	0.057936
257.46	0.057949
257.48	0.05796
257.5	0.057977
257.52	0.057991
257.54	0.058011
257.56	0.058027
257.58	0.058044
257.6	0.058064
257.62	0.058079
257.64	0.058099
257.66	0.058112
257.68	0.058126
257.7	0.058137
257.72	0.058149
257.74	0.058167
257.76	0.058179
257.78	0.058191
257.8	0.058197
257.82	0.058206
257.84	0.058213
257.86	0.05822
257.88	0.05823
257.9	0.058236
257.92	0.058245
257.94	0.058251
257.96	0.058259
257.98	0.058265
258	0.058273
258.02	0.058277
258.04	0.058283
258.06	0.058289
258.08	0.058293
258.1	0.0583
258.12	0.058308
258.14	0.058317
258.16	0.058326
258.18	0.058336
258.2	0.058346
258.22	0.05836
258.24	0.058373
258.26	0.058387
258.28	0.058399
258.3	0.05841
258.32	0.058417
258.34	0.058427
258.36	0.058437
258.38	0.058445
258.4	0.058455
258.42	0.058466
258.44	0.05848
258.46	0.058492
258.48	0.058505
258.5	0.058517
258.52	0.058528
258.54	0.058533
258.56	0.05854
258.58	0.058546
258.6	0.058552
258.62	0.058557
258.64	0.058561
258.66	0.058567
258.68	0.058571
258.7	0.05858
258.72	0.058584
258.74	0.058593
258.76	0.058604
258.78	0.058618
258.8	0.058636
258.82	0.058654
258.84	0.058671
258.86	0.058685
258.88	0.0587
258.9	0.058707
258.92	0.058717
258.94	0.058722
258.96	0.058728
258.98	0.058734
259	0.058743
259.02	0.058758
259.04	0.058771
259.06	0.058788
259.08	0.058798
259.1	0.058809
259.12	0.058818
259.14	0.058828
259.16	0.05884
259.18	0.058851
259.2	0.058868
259.22	0.058878
259.24	0.058888
259.26	0.058895
259.28	0.058903
259.3	0.05891
259.32	0.058914
259.34	0.058926
259.36	0.058933
259.38	0.058947
259.4	0.058958
259.42	0.05897
259.44	0.058983
259.46	0.058993
259.48	0.059006
259.5	0.059013
259.52	0.059023
259.54	0.059026
259.56	0.059032
259.58	0.059041
259.6	0.059049
259.62	0.059063
259.64	0.059071
259.66	0.059083
259.68	0.059094
259.7	0.059102
259.72	0.059112
259.74	0.059118
259.76	0.059127
259.78	0.059128
259.8	0.059132
259.82	0.059135
259.84	0.059137
259.86	0.059147
259.88	0.059151
259.9	0.059163
259.92	0.059172
259.94	0.059179
259.96	0.059189
259.98	0.059195
260	0.059205
260.02	0.059208
260.04	0.059212
260.06	0.059217
260.08	0.05922
260.1	0.05923
260.12	0.059235
260.14	0.059246
260.16	0.059255
260.18	0.059263
260.2	0.059277
260.22	0.059284
260.24	0.059292
260.26	0.059295
260.28	0.059299
260.3	0.059304
260.32	0.059307
260.34	0.059317
260.36	0.05932
260.38	0.05933
260.4	0.059336
260.42	0.059341
260.44	0.059354
260.46	0.059358
260.48	0.059365
260.5	0.059367
260.52	0.059369
260.54	0.059377
260.56	0.059383
260.58	0.059394
260.6	0.059399
260.62	0.059408
260.64	0.059419
260.66	0.059427
260.68	0.05944
260.7	0.059443
260.72	0.059448
260.74	0.059449
260.76	0.05945
260.78	0.05946
260.8	0.059467
260.82	0.059479
260.84	0.059488
260.86	0.059493
260.88	0.059503
260.9	0.059511
260.92	0.059524
260.94	0.059527
260.96	0.059531
260.98	0.059539
261	0.059543
261.02	0.059557
261.04	0.059566
261.06	0.059576
261.08	0.059589
261.1	0.059595
261.12	0.059604
261.14	0.059605
261.16	0.059608
261.18	0.059612
261.2	0.059616
261.22	0.059627
261.24	0.059634
261.26	0.059645
261.28	0.059658
261.3	0.05967
261.32	0.059681
261.34	0.059681
261.36	0.059686
261.38	0.059688
261.4	0.059691
261.42	0.059701
261.44	0.059703
261.46	0.059711
261.48	0.059719
261.5	0.059726
261.52	0.059739
261.54	0.059744
261.56	0.059751
261.58	0.059752
261.6	0.059756
261.62	0.059766
261.64	0.05977
261.66	0.059783
261.68	0.059789
261.7	0.059796
261.72	0.059808
261.74	0.059811
261.76	0.059818
261.78	0.059816
261.8	0.059816
261.82	0.059821
261.84	0.059823
261.86	0.059832
261.88	0.059836
261.9	0.059843
261.92	0.059853
261.94	0.059859
261.96	0.059869
261.98	0.05987
262	0.059874
262.02	0.059879
262.04	0.059882
262.06	0.059896
262.08	0.059903
262.1	0.059912
262.12	0.059922
262.14	0.059925
262.16	0.059933
262.18	0.059934
262.2	0.059937
262.22	0.059942
262.24	0.059942
262.26	0.059949
262.28	0.059952
262.3	0.05996
262.32	0.05997
262.34	0.059971
262.36	0.059977
262.38	0.059976
262.4	0.059975
262.42	0.059983
262.44	0.059986
262.46	0.059996
262.48	0.059999
262.5	0.060004
262.52	0.060013
262.54	0.060011
262.56	0.060015
262.58	0.060013
262.6	0.060009
262.62	0.060015
262.64	0.060017
262.66	0.060025
262.68	0.060031
262.7	0.060039
262.72	0.060048
262.74	0.060048
262.76	0.060052
262.78	0.060053
262.8	0.060054
262.82	0.060064
262.84	0.060064
262.86	0.06007
262.88	0.060075
262.9	0.060078
262.92	0.060089
262.94	0.060088
262.96	0.060088
262.98	0.060092
263	0.060096
263.02	0.060107
263.04	0.060111
263.06	0.060118
263.08	0.060128
263.1	0.060127
263.12	0.060131
263.14	0.060127
263.16	0.060123
263.18	0.060124
263.2	0.060121
263.22	0.060129
263.24	0.060136
263.26	0.060142
263.28	0.060154
263.3	0.060154
263.32	0.060155
263.34	0.060157
263.36	0.060158
263.38	0.060166
263.4	0.060166
263.42	0.060167
263.44	0.060174
263.46	0.060176
263.48	0.060182
263.5	0.060181
263.52	0.06018
263.54	0.060185
263.56	0.060184
263.58	0.060194
263.6	0.060202
263.62	0.060204
263.64	0.06021
263.66	0.060205
263.68	0.060205
263.7	0.060209
263.72	0.060206
263.74	0.060214
263.76	0.060216
263.78	0.06022
263.8	0.06023
263.82	0.060232
263.84	0.060239
263.86	0.060243
263.88	0.060241
263.9	0.060251
263.92	0.060257
263.94	0.060264
263.96	0.060272
263.98	0.06027
264	0.060271
264.02	0.060271
264.04	0.060273
264.06	0.060284
264.08	0.060286
264.1	0.060295
264.12	0.060302
264.14	0.060304
264.16	0.060312
264.18	0.060309
264.2	0.060307
264.22	0.060312
264.24	0.060308
264.26	0.060315
264.28	0.060322
264.3	0.060324
264.32	0.060331
264.34	0.060325
264.36	0.060322
264.38	0.060328
264.4	0.060327
264.42	0.060335
264.44	0.060343
264.46	0.060345
264.48	0.060353
264.5	0.060351
264.52	0.060352
264.54	0.060358
264.56	0.060357
264.58	0.060363
264.6	0.060368
264.62	0.060372
264.64	0.060382
264.66	0.06038
264.68	0.060378
264.7	0.060383
264.72	0.060382
264.74	0.060389
264.76	0.060396
264.78	0.060396
264.8	0.060402
264.82	0.0604
264.84	0.060402
264.86	0.060413
264.88	0.060413
264.9	0.060419
264.92	0.060426
264.94	0.060421
264.96	0.060425
264.98	0.060423
265	0.060421
265.02	0.060429
265.04	0.060428
265.06	0.060432
265.08	0.060442
265.1	0.060439
265.12	0.060441
265.14	0.060441
265.16	0.060441
265.18	0.060451
265.2	0.060454
265.22	0.06046
265.24	0.06047
265.26	0.060466
265.28	0.060466
265.3	0.060468
265.32	0.060466
265.34	0.060474
265.36	0.060479
265.38	0.060479
265.4	0.060487
265.42	0.060483
265.44	0.060481
265.46	0.060487
265.48	0.060486
265.5	0.060492
265.52	0.060497
265.54	0.0605
265.56	0.06051
265.58	0.060508
265.6	0.06051
265.62	0.060517
265.64	0.060516
265.66	0.060524
265.68	0.060528
265.7	0.060531
265.72	0.060542
265.74	0.06054
265.76	0.060541
265.78	0.060544
265.8	0.060545
265.82	0.060552
265.84	0.060555
265.86	0.060562
265.88	0.060566
265.9	0.060571
265.92	0.060579
265.94	0.060583
265.96	0.060589
265.98	0.060588
266	0.060591
266.02	0.060589
266.04	0.060586
266.06	0.060586
266.08	0.060584
266.1	0.060586
266.12	0.060585
266.14	0.060589
266.16	0.06059
266.18	0.060593
266.2	0.060595
266.22	0.060597
266.24	0.060604
266.26	0.060609
266.28	0.060616
266.3	0.060623
266.32	0.06063
266.34	0.06063
266.36	0.060634
266.38	0.060634
266.4	0.060633
266.42	0.060632
266.44	0.060631
266.46	0.060631
266.48	0.060631
266.5	0.060633
266.52	0.060634
266.54	0.060636
266.56	0.060635
266.58	0.060637
266.6	0.060635
266.62	0.060636
266.64	0.060635
266.66	0.060636
266.68	0.060635
266.7	0.060638
266.72	0.06064
266.74	0.060643
266.76	0.060649
266.78	0.060654
266.8	0.060659
266.82	0.060663
266.84	0.060667
266.86	0.060669
266.88	0.060672
266.9	0.060671
266.92	0.06067
266.94	0.060665
266.96	0.060663
266.98	0.060659
267	0.060657
267.02	0.060656
267.04	0.060653
267.06	0.060656
267.08	0.060657
267.1	0.060662
267.12	0.060663
267.14	0.060666
267.16	0.060665
267.18	0.060667
267.2	0.060668
267.22	0.060669
267.24	0.060672
267.26	0.060672
267.28	0.060674
267.3	0.060673
267.32	0.060675
267.34	0.060675
267.36	0.060674
267.38	0.060672
267.4	0.06067
267.42	0.060671
267.44	0.060667
267.46	0.060668
267.48	0.060666
267.5	0.060667
267.52	0.060668
267.54	0.06067
267.56	0.060675
267.58	0.060676
267.6	0.060679
267.62	0.060675
267.64	0.060677
267.66	0.060673
267.68	0.060669
267.7	0.06067
267.72	0.060667
267.74	0.060668
267.76	0.060669
267.78	0.060676
267.8	0.060679
267.82	0.060681
267.84	0.060682
267.86	0.060679
267.88	0.060682
267.9	0.060678
267.92	0.060676
267.94	0.06067
267.96	0.060662
267.98	0.060661
268	0.060659
268.02	0.060665
268.04	0.060665
268.06	0.060666
268.08	0.060667
268.1	0.06067
268.12	0.060676
268.14	0.060676
268.16	0.060679
268.18	0.060672
268.2	0.060667
268.22	0.060664
268.24	0.060661
268.26	0.060664
268.28	0.060661
268.3	0.06066
268.32	0.060657
268.34	0.060658
268.36	0.060663
268.38	0.060662
268.4	0.060663
268.42	0.060655
268.44	0.060649
268.46	0.060646
268.48	0.060642
268.5	0.060645
268.52	0.060641
268.54	0.060641
268.56	0.06064
268.58	0.06064
268.6	0.060641
268.62	0.060638
268.64	0.060637
268.66	0.060629
268.68	0.060625
268.7	0.060622
268.72	0.060617
268.74	0.06062
268.76	0.060618
268.78	0.060621
268.8	0.060624
268.82	0.060623
268.84	0.060626
268.86	0.06062
268.88	0.060616
268.9	0.060608
268.92	0.060604
268.94	0.060604
268.96	0.060603
268.98	0.060605
269	0.0606
269.02	0.060603
269.04	0.060606
269.06	0.060604
269.08	0.060605
269.1	0.060596
269.12	0.060591
269.14	0.060585
269.16	0.060582
269.18	0.060584
269.2	0.060579
269.22	0.060577
269.24	0.060572
269.26	0.060572
269.28	0.060577
269.3	0.060576
269.32	0.060577
269.34	0.060568
269.36	0.060561
269.38	0.060559
269.4	0.060555
269.42	0.060558
269.44	0.060554
269.46	0.060552
269.48	0.060551
269.5	0.060551
269.52	0.060555
269.54	0.060552
269.56	0.060553
269.58	0.060547
269.6	0.06054
269.62	0.06054
269.64	0.060534
269.66	0.060534
269.68	0.060529
269.7	0.060526
269.72	0.060526
269.74	0.060522
269.76	0.060523
269.78	0.060517
269.8	0.060515
269.82	0.060515
269.84	0.060513
269.86	0.060517
269.88	0.060515
269.9	0.060515
269.92	0.060516
269.94	0.060514
269.96	0.060518
269.98	0.060513
270	0.06051
270.02	0.060507
270.04	0.060502
270.06	0.060503
270.08	0.060499
270.1	0.0605
270.12	0.060501
270.14	0.0605
270.16	0.060505
270.18	0.060502
270.2	0.060505
270.22	0.060503
270.24	0.0605
270.26	0.060502
270.28	0.060498
270.3	0.060499
270.32	0.060498
270.34	0.060497
270.36	0.060501
270.38	0.060494
270.4	0.060493
270.42	0.06049
270.44	0.060486
270.46	0.060488
270.48	0.060483
270.5	0.060483
270.52	0.06048
270.54	0.06048
270.56	0.060485
270.58	0.060483
270.6	0.060484
270.62	0.060479
270.64	0.060476
270.66	0.06048
270.68	0.060477
270.7	0.060481
270.72	0.060481
270.74	0.060481
270.76	0.060488
270.78	0.060488
270.8	0.060491
270.82	0.06049
270.84	0.060487
270.86	0.060489
270.88	0.060486
270.9	0.06049
270.92	0.06049
270.94	0.060493
270.96	0.0605
270.98	0.060496
271	0.060497
271.02	0.060496
271.04	0.060493
271.06	0.060498
271.08	0.060495
271.1	0.060497
271.12	0.060499
271.14	0.060498
271.16	0.060501
271.18	0.060495
271.2	0.060493
271.22	0.060492
271.24	0.060491
271.26	0.060497
271.28	0.060496
271.3	0.060499
271.32	0.060505
271.34	0.060505
271.36	0.06051
271.38	0.060507
271.4	0.060505
271.42	0.060507
271.44	0.060504
271.46	0.060509
271.48	0.060509
271.5	0.060506
271.52	0.060507
271.54	0.060501
271.56	0.060502
271.58	0.060501
271.6	0.0605
271.62	0.060504
271.64	0.0605
271.66	0.060503
271.68	0.060505
271.7	0.060503
271.72	0.060504
271.74	0.060497
271.76	0.060492
271.78	0.06049
271.8	0.060486
271.82	0.060492
271.84	0.060491
271.86	0.060493
271.88	0.060496
271.9	0.060489
271.92	0.060489
271.94	0.060485
271.96	0.060482
271.98	0.060487
272	0.060483
272.02	0.060485
272.04	0.06049
272.06	0.060487
272.08	0.06049
272.1	0.060483
272.12	0.060479
272.14	0.060484
272.16	0.060483
272.18	0.060489
272.2	0.06049
272.22	0.06049
272.24	0.060494
272.26	0.060485
272.28	0.06048
272.3	0.060477
272.32	0.060471
272.34	0.060477
272.36	0.060476
272.38	0.060476
272.4	0.060482
272.42	0.060477
272.44	0.060476
272.46	0.060472
272.48	0.060466
272.5	0.060468
272.52	0.060464
272.54	0.060465
272.56	0.060468
272.58	0.060464
272.6	0.060463
272.62	0.060454
272.64	0.060445
272.66	0.060448
272.68	0.060446
272.7	0.060451
272.72	0.060457
272.74	0.060456
272.76	0.06046
272.78	0.060455
272.8	0.060447
272.82	0.060447
272.84	0.060439
272.86	0.060436
272.88	0.060437
272.9	0.060434
272.92	0.060438
272.94	0.060434
272.96	0.060428
272.98	0.060426
273	0.060416
273.02	0.060416
273.04	0.060416
273.06	0.060412
273.08	0.060414
273.1	0.060407
273.12	0.060402
273.14	0.060405
273.16	0.0604
273.18	0.0604
273.2	0.060401
273.22	0.060394
273.24	0.060395
273.26	0.060389
273.28	0.060383
273.3	0.060387
273.32	0.060382
273.34	0.060382
273.36	0.060385
273.38	0.060377
273.4	0.060375
273.42	0.060366
273.44	0.060357
273.46	0.060357
273.48	0.060354
273.5	0.060355
273.52	0.060359
273.54	0.060351
273.56	0.060346
273.58	0.060341
273.6	0.060336
273.62	0.060339
273.64	0.060335
273.66	0.060333
273.68	0.060337
273.7	0.06033
273.72	0.060331
273.74	0.060332
273.76	0.060323
273.78	0.060322
273.8	0.060318
273.82	0.060316
273.84	0.060318
273.86	0.06031
273.88	0.060305
273.9	0.060301
273.92	0.060292
273.94	0.060296
273.96	0.060296
273.98	0.060296
274	0.060299
274.02	0.060291
274.04	0.060287
274.06	0.060282
274.08	0.060277
274.1	0.060281
274.12	0.06028
274.14	0.060281
274.16	0.060281
274.18	0.060283
274.2	0.06029
274.22	0.060285
274.24	0.060283
274.26	0.060277
274.28	0.060271
274.3	0.06027
274.32	0.060266
274.34	0.060267
274.36	0.060264
274.38	0.060262
274.4	0.060259
274.42	0.060255
274.44	0.060254
274.46	0.060251
274.48	0.06025
274.5	0.060245
274.52	0.060242
274.54	0.060234
274.56	0.060228
274.58	0.060222
274.6	0.060216
274.62	0.060212
274.64	0.060209
274.66	0.060207
274.68	0.060204
274.7	0.060206
274.72	0.060201
274.74	0.060199
274.76	0.060197
274.78	0.060195
274.8	0.060191
274.82	0.060189
274.84	0.060188
274.86	0.060186
274.88	0.060189
274.9	0.06019
274.92	0.06019
274.94	0.06019
274.96	0.06019
274.98	0.060188
275	0.060187
275.02	0.060183
275.04	0.060178
275.06	0.060172
275.08	0.060167
275.1	0.06016
275.12	0.060153
275.14	0.060148
275.16	0.060143
275.18	0.06014
275.2	0.060137
275.22	0.060139
275.24	0.060138
275.26	0.060141
275.28	0.060141
275.3	0.060142
275.32	0.060141
275.34	0.060141
275.36	0.06014
275.38	0.060139
275.4	0.06014
275.42	0.060139
275.44	0.06014
275.46	0.060137
275.48	0.060137
275.5	0.060134
275.52	0.060133
275.54	0.060129
275.56	0.060123
275.58	0.060119
275.6	0.060116
275.62	0.060116
275.64	0.060113
275.66	0.060114
275.68	0.060111
275.7	0.060111
275.72	0.060111
275.74	0.060112
275.76	0.060116
275.78	0.060115
275.8	0.060117
275.82	0.060111
275.84	0.060108
275.86	0.060103
275.88	0.060099
275.9	0.060097
275.92	0.060092
275.94	0.060091
275.96	0.060089
275.98	0.060095
276	0.060097
276.02	0.0601
276.04	0.060103
276.06	0.060102
276.08	0.060105
276.1	0.060101
276.12	0.0601
276.14	0.060093
276.16	0.060088
276.18	0.060085
276.2	0.060081
276.22	0.060083
276.24	0.060079
276.26	0.060078
276.28	0.060077
276.3	0.06008
276.32	0.060085
276.34	0.060087
276.36	0.060091
276.38	0.060086
276.4	0.060081
276.42	0.060074
276.44	0.060068
276.46	0.060065
276.48	0.06006
276.5	0.060059
276.52	0.060054
276.54	0.060056
276.56	0.06006
276.58	0.06006
276.6	0.060062
276.62	0.060057
276.64	0.060055
276.66	0.060052
276.68	0.060051
276.7	0.060052
276.72	0.060047
276.74	0.060048
276.76	0.060046
276.78	0.060049
276.8	0.060053
276.82	0.060052
276.84	0.060053
276.86	0.060047
276.88	0.060046
276.9	0.060043
276.92	0.060041
276.94	0.060041
276.96	0.060037
276.98	0.060038
277	0.060036
277.02	0.060038
277.04	0.06004
277.06	0.060039
277.08	0.060041
277.1	0.060033
277.12	0.06003
277.14	0.060027
277.16	0.060024
277.18	0.060024
277.2	0.060021
277.22	0.060026
277.24	0.060027
277.26	0.060031
277.28	0.060035
277.3	0.060034
277.32	0.060037
277.34	0.060033
277.36	0.060033
277.38	0.060033
277.4	0.06003
277.42	0.060032
277.44	0.060028
277.46	0.060028
277.48	0.060026
277.5	0.060025
277.52	0.060028
277.54	0.060025
277.56	0.060025
277.58	0.06002
277.6	0.060018
277.62	0.060018
277.64	0.060015
277.66	0.060017
277.68	0.060015
277.7	0.060017
277.72	0.060019
277.74	0.060018
277.76	0.060021
277.78	0.060015
277.8	0.060012
277.82	0.060007
277.84	0.060001
277.86	0.060001
277.88	0.059995
277.9	0.059998
277.92	0.059999
277.94	0.060001
277.96	0.060006
277.98	0.060002
278	0.060001
278.02	0.059994
278.04	0.059988
278.06	0.059988
278.08	0.059983
278.1	0.059983
278.12	0.059978
278.14	0.059977
278.16	0.059979
278.18	0.059978
278.2	0.059981
278.22	0.059974
278.24	0.059972
278.26	0.059971
278.28	0.059969
278.3	0.059973
278.32	0.05997
278.34	0.059969
278.36	0.059968
278.38	0.059965
278.4	0.059969
278.42	0.059965
278.44	0.059965
278.46	0.059962
278.48	0.059956
278.5	0.05996
278.52	0.059957
278.54	0.05996
278.56	0.059961
278.58	0.059958
278.6	0.059959
278.62	0.059953
278.64	0.05995
278.66	0.059948
278.68	0.059945
278.7	0.059947
278.72	0.059943
278.74	0.059947
278.76	0.05995
278.78	0.059953
278.8	0.05996
278.82	0.059958
278.84	0.059957
278.86	0.059952
278.88	0.059947
278.9	0.059948
278.92	0.059942
278.94	0.059941
278.96	0.05994
278.98	0.059938
279	0.059941
279.02	0.059935
279.04	0.059935
279.06	0.059931
279.08	0.059927
279.1	0.059931
279.12	0.059927
279.14	0.05993
279.16	0.059931
279.18	0.05993
279.2	0.059935
279.22	0.059931
279.24	0.059926
279.26	0.05992
279.28	0.059912
279.3	0.059911
279.32	0.059906
279.34	0.059909
279.36	0.059911
279.38	0.059909
279.4	0.059912
279.42	0.059903
279.44	0.059897
279.46	0.059895
279.48	0.059888
279.5	0.059889
279.52	0.059887
279.54	0.059888
279.56	0.059892
279.58	0.05989
279.6	0.059892
279.62	0.059885
279.64	0.059881
279.66	0.059881
279.68	0.059875
279.7	0.059879
279.72	0.059877
279.74	0.059877
279.76	0.059883
279.78	0.059881
279.8	0.059883
279.82	0.059879
279.84	0.059873
279.86	0.059873
279.88	0.059866
279.9	0.059868
279.92	0.05987
279.94	0.059869
279.96	0.059871
279.98	0.059863
280	0.059858
280.02	0.059856
280.04	0.05985
280.06	0.059851
280.08	0.059848
280.1	0.059848
280.12	0.059852
280.14	0.059846
280.16	0.059846
280.18	0.059842
280.2	0.059835
280.22	0.059836
280.24	0.059831
280.26	0.05983
280.28	0.05983
280.3	0.059828
280.32	0.059833
280.34	0.059828
280.36	0.059826
280.38	0.059828
280.4	0.059826
280.42	0.059831
280.44	0.059831
280.46	0.05983
280.48	0.059832
280.5	0.059822
280.52	0.059817
280.54	0.059815
280.56	0.059812
280.58	0.059816
280.6	0.059813
280.62	0.059815
280.64	0.059818
280.66	0.059813
280.68	0.059814
280.7	0.059809
280.72	0.059802
280.74	0.059803
280.76	0.059797
280.78	0.059799
280.8	0.059801
280.82	0.059799
280.84	0.059803
280.86	0.059796
280.88	0.05979
280.9	0.059791
280.92	0.059787
280.94	0.059789
280.96	0.05979
280.98	0.05979
281	0.059795
281.02	0.05979
281.04	0.059788
281.06	0.059791
281.08	0.059787
281.1	0.059791
281.12	0.05979
281.14	0.059788
281.16	0.059791
281.18	0.059784
281.2	0.059781
281.22	0.059781
281.24	0.059776
281.26	0.05978
281.28	0.05978
281.3	0.05978
281.32	0.059788
281.34	0.059783
281.36	0.059781
281.38	0.059782
281.4	0.059777
281.42	0.05978
281.44	0.05978
281.46	0.059779
281.48	0.059782
281.5	0.059775
281.52	0.059771
281.54	0.059772
281.56	0.059769
281.58	0.059776
281.6	0.059778
281.62	0.059779
281.64	0.059786
281.66	0.059781
281.68	0.059779
281.7	0.059783
281.72	0.05978
281.74	0.059783
281.76	0.059784
281.78	0.059782
281.8	0.059787
281.82	0.059782
281.84	0.059779
281.86	0.059781
281.88	0.059777
281.9	0.059782
281.92	0.059787
281.94	0.059785
281.96	0.059789
281.98	0.059787
282	0.059786
282.02	0.059792
282.04	0.059791
282.06	0.059794
282.08	0.0598
282.1	0.059796
282.12	0.059798
282.14	0.059797
282.16	0.059794
282.18	0.0598
282.2	0.0598
282.22	0.059803
282.24	0.059811
282.26	0.059806
282.28	0.059805
282.3	0.059801
282.32	0.059795
282.34	0.0598
282.36	0.0598
282.38	0.059804
282.4	0.059809
282.42	0.059808
282.44	0.059812
282.46	0.059809
282.48	0.05981
282.5	0.059808
282.52	0.059805
282.54	0.059808
282.56	0.059805
282.58	0.059809
282.6	0.059813
282.62	0.059817
282.64	0.059823
282.66	0.059825
282.68	0.059831
282.7	0.059832
282.72	0.059836
282.74	0.059834
282.76	0.059833
282.78	0.059832
282.8	0.05983
282.82	0.059834
282.84	0.059838
282.86	0.059844
282.88	0.059845
282.9	0.059848
282.92	0.05985
282.94	0.059853
282.96	0.059856
282.98	0.059858
283	0.05986
283.02	0.059859
283.04	0.059862
283.06	0.059861
283.08	0.059864
283.1	0.059862
283.12	0.059862
283.14	0.05986
283.16	0.05986
283.18	0.059859
283.2	0.059858
283.22	0.059855
283.24	0.059853
283.26	0.059853
283.28	0.059854
283.3	0.059857
283.32	0.059859
283.34	0.059863
283.36	0.059865
283.38	0.059871
283.4	0.059874
283.42	0.059879
283.44	0.05988
283.46	0.059883
283.48	0.059884
283.5	0.059885
283.52	0.059888
283.54	0.059888
283.56	0.059889
283.58	0.059886
283.6	0.059886
283.62	0.059885
283.64	0.059889
283.66	0.059887
283.68	0.059886
283.7	0.059883
283.72	0.05988
283.74	0.059881
283.76	0.059881
283.78	0.059883
283.8	0.059881
283.82	0.059883
283.84	0.059883
283.86	0.059888
283.88	0.059891
283.9	0.059895
283.92	0.059897
283.94	0.059897
283.96	0.0599
283.98	0.059897
284	0.059898
284.02	0.059893
284.04	0.059888
284.06	0.059884
284.08	0.059881
284.1	0.059884
284.12	0.059885
284.14	0.059887
284.16	0.059885
284.18	0.059886
284.2	0.059885
284.22	0.059887
284.24	0.05989
284.26	0.05989
284.28	0.059892
284.3	0.059888
284.32	0.059886
284.34	0.059881
284.36	0.059877
284.38	0.059874
284.4	0.059871
284.42	0.059875
284.44	0.059873
284.46	0.059876
284.48	0.059877
284.5	0.059878
284.52	0.059879
284.54	0.059881
284.56	0.059885
284.58	0.059878
284.6	0.059873
284.62	0.059866
284.64	0.05986
284.66	0.059861
284.68	0.059859
284.7	0.059861
284.72	0.059859
284.74	0.059861
284.76	0.059863
284.78	0.059865
284.8	0.05987
284.82	0.059866
284.84	0.059865
284.86	0.059861
284.88	0.059858
284.9	0.059858
284.92	0.059856
284.94	0.059857
284.96	0.059853
284.98	0.059854
285	0.059855
285.02	0.059856
285.04	0.059861
285.06	0.059859
285.08	0.05986
285.1	0.059855
285.12	0.059852
285.14	0.059852
285.16	0.059848
285.18	0.05985
285.2	0.059847
285.22	0.059848
285.24	0.05985
285.26	0.059851
285.28	0.059854
285.3	0.059852
285.32	0.05985
285.34	0.059841
285.36	0.059836
285.38	0.059835
285.4	0.05983
285.42	0.059832
285.44	0.059829
285.46	0.059829
285.48	0.059829
285.5	0.059827
285.52	0.059829
285.54	0.059823
285.56	0.059823
285.58	0.05982
285.6	0.059817
285.62	0.05982
285.64	0.059818
285.66	0.05982
285.68	0.059816
285.7	0.059816
285.72	0.059817
285.74	0.059813
285.76	0.059814
285.78	0.059806
285.8	0.059799
285.82	0.059792
285.84	0.059787
285.86	0.059788
285.88	0.059784
285.9	0.059786
285.92	0.059784
285.94	0.059782
285.96	0.059787
285.98	0.059781
286	0.059778
286.02	0.059772
286.04	0.059765
286.06	0.059765
286.08	0.059762
286.1	0.059765
286.12	0.059762
286.14	0.059762
286.16	0.059764
286.18	0.059762
286.2	0.059765
286.22	0.059758
286.24	0.059751
286.26	0.059747
286.28	0.059744
286.3	0.059749
286.32	0.059749
286.34	0.059755
286.36	0.059756
286.38	0.059755
286.4	0.059759
286.42	0.059753
286.44	0.059752
286.46	0.059746
286.48	0.059739
286.5	0.059738
286.52	0.059733
286.54	0.059734
286.56	0.059732
286.58	0.05973
286.6	0.059731
286.62	0.059723
286.64	0.059722
286.66	0.059716
286.68	0.059713
286.7	0.059716
286.72	0.059715
286.74	0.059719
286.76	0.059719
286.78	0.059723
286.8	0.059729
286.82	0.059727
286.84	0.059728
286.86	0.059721
286.88	0.059717
286.9	0.059716
286.92	0.059711
286.94	0.059712
286.96	0.059708
286.98	0.059708
287	0.05971
287.02	0.059708
287.04	0.059711
287.06	0.059704
287.08	0.059698
287.1	0.059697
287.12	0.059694
287.14	0.059695
287.16	0.059691
287.18	0.05969
287.2	0.059691
287.22	0.059688
287.24	0.05969
287.26	0.059682
287.28	0.059677
287.3	0.059676
287.32	0.059671
287.34	0.059677
287.36	0.059677
287.38	0.059679
287.4	0.059685
287.42	0.059684
287.44	0.059686
287.46	0.059679
287.48	0.059674
287.5	0.059672
287.52	0.059668
287.54	0.059671
287.56	0.059671
287.58	0.059674
287.6	0.059678
287.62	0.059673
287.64	0.059672
287.66	0.059664
287.68	0.059657
287.7	0.059657
287.72	0.059652
287.74	0.059654
287.76	0.059652
287.78	0.059652
287.8	0.059657
287.82	0.059655
287.84	0.059654
287.86	0.059647
287.88	0.059639
287.9	0.059638
287.92	0.059632
287.94	0.059633
287.96	0.059635
287.98	0.059633
288	0.059637
288.02	0.059632
288.04	0.05963
288.06	0.05963
288.08	0.059629
288.1	0.059635
288.12	0.059635
288.14	0.059637
288.16	0.059642
288.18	0.059643
288.2	0.059647
288.22	0.05964
288.24	0.059632
288.26	0.059631
288.28	0.059625
288.3	0.059628
288.32	0.059629
288.34	0.05963
288.36	0.059635
288.38	0.05963
288.4	0.059629
288.42	0.059626
288.44	0.059622
288.46	0.059624
288.48	0.059618
288.5	0.059619
288.52	0.059622
288.54	0.059618
288.56	0.059619
288.58	0.059612
288.6	0.059605
288.62	0.059608
288.64	0.059606
288.66	0.05961
288.68	0.059611
288.7	0.059609
288.72	0.05961
288.74	0.059602
288.76	0.059598
288.78	0.059596
288.8	0.059592
288.82	0.059596
288.84	0.059593
288.86	0.059594
288.88	0.059599
288.9	0.059592
288.92	0.059589
288.94	0.059582
288.96	0.059574
288.98	0.059578
289	0.059576
289.02	0.059578
289.04	0.059582
289.06	0.059577
289.08	0.059576
289.1	0.059572
289.12	0.059567
289.14	0.05957
289.16	0.059565
289.18	0.059566
289.2	0.05957
289.22	0.059569
289.24	0.059572
289.26	0.059565
289.28	0.05956
289.3	0.059563
289.32	0.059558
289.34	0.059561
289.36	0.059563
289.38	0.059557
289.4	0.059556
289.42	0.059549
289.44	0.059546
289.46	0.059551
289.48	0.059549
289.5	0.059553
289.52	0.059554
289.54	0.05955
289.56	0.059553
289.58	0.059546
289.6	0.05954
289.62	0.05954
289.64	0.059532
289.66	0.059535
289.68	0.05954
289.7	0.059538
289.72	0.059544
289.74	0.059536
289.76	0.059528
289.78	0.05953
289.8	0.059525
289.82	0.059526
289.84	0.059527
289.86	0.059521
289.88	0.059521
289.9	0.059516
289.92	0.059512
289.94	0.059515
289.96	0.05951
289.98	0.059509
290	0.059511
290.02	0.059504
290.04	0.059502
290.06	0.059496
290.08	0.05949
290.1	0.059494
290.12	0.059492
290.14	0.059495
290.16	0.059499
290.18	0.059492
290.2	0.059488
290.22	0.059483
290.24	0.059474
290.26	0.059478
290.28	0.059474
290.3	0.059471
290.32	0.059474
290.34	0.059465
290.36	0.059462
290.38	0.059464
290.4	0.059456
290.42	0.059456
290.44	0.059455
290.46	0.059451
290.48	0.059456
290.5	0.059451
290.52	0.059447
290.54	0.059447
290.56	0.059441
290.58	0.059442
290.6	0.059441
290.62	0.059436
290.64	0.059436
290.66	0.059426
290.68	0.05942
290.7	0.059417
290.72	0.059411
290.74	0.059414
290.76	0.059413
290.78	0.059411
290.8	0.059412
290.82	0.059408
290.84	0.059407
290.86	0.0594
290.88	0.059395
290.9	0.059392
290.92	0.059386
290.94	0.059387
290.96	0.059384
290.98	0.059386
291	0.059385
291.02	0.059385
291.04	0.059388
291.06	0.059387
291.08	0.059388
291.1	0.059383
291.12	0.059379
291.14	0.059373
291.16	0.059368
291.18	0.059362
291.2	0.059356
291.22	0.059354
291.24	0.059351
291.26	0.059352
291.28	0.059352
291.3	0.059354
291.32	0.059352
291.34	0.059354
291.36	0.059356
291.38	0.059354
291.4	0.059353
291.42	0.059351
291.44	0.05935
291.46	0.059347
291.48	0.059346
291.5	0.059344
291.52	0.059344
291.54	0.059341
291.56	0.05934
291.58	0.059335
291.6	0.059331
291.62	0.059325
291.64	0.059321
291.66	0.059319
291.68	0.059316
291.7	0.059313
291.72	0.059311
291.74	0.059311
291.76	0.05931
291.78	0.059313
291.8	0.059311
291.82	0.059311
291.84	0.059309
291.86	0.05931
291.88	0.059312
291.9	0.059314
291.92	0.059316
291.94	0.059314
291.96	0.059315
291.98	0.059316
292	0.059319
292.02	0.059315
292.04	0.059314
292.06	0.059309
292.08	0.059305
292.1	0.0593
292.12	0.059295
292.14	0.059291
292.16	0.059285
292.18	0.059282
292.2	0.059277
292.22	0.059278
292.24	0.059277
292.26	0.059278
292.28	0.059279
292.3	0.05928
292.32	0.059282
292.34	0.059281
292.36	0.059284
292.38	0.059281
292.4	0.059279
292.42	0.059274
292.44	0.059269
292.46	0.059265
292.48	0.059261
292.5	0.059261
292.52	0.059258
292.54	0.059258
292.56	0.059255
292.58	0.059255
292.6	0.059257
292.62	0.059259
292.64	0.059264
292.66	0.059262
292.68	0.059263
292.7	0.059259
292.72	0.059255
292.74	0.059252
292.76	0.059249
292.78	0.059246
292.8	0.059241
292.82	0.059242
292.84	0.059238
292.86	0.059239
292.88	0.059241
292.9	0.059242
292.92	0.059244
292.94	0.059241
292.96	0.059241
292.98	0.059237
293	0.059235
293.02	0.059233
293.04	0.059229
293.06	0.059234
293.08	0.059234
293.1	0.059236
293.12	0.059237
293.14	0.059238
293.16	0.05924
293.18	0.059238
293.2	0.05924
293.22	0.059234
293.24	0.059229
293.26	0.059224
293.28	0.059221
293.3	0.059223
293.32	0.05922
293.34	0.059222
293.36	0.05922
293.38	0.059219
293.4	0.059223
293.42	0.059222
293.44	0.059225
293.46	0.059221
293.48	0.059219
293.5	0.059217
293.52	0.059214
293.54	0.059217
293.56	0.059214
293.58	0.059215
293.6	0.059213
293.62	0.059212
293.64	0.059215
293.66	0.059215
293.68	0.059219
293.7	0.059216
293.72	0.059212
293.74	0.059212
293.76	0.059212
293.78	0.059216
293.8	0.059214
293.82	0.059217
293.84	0.059219
293.86	0.05922
293.88	0.059226
293.9	0.059224
293.92	0.059226
293.94	0.059221
293.96	0.059215
293.98	0.059214
294	0.059209
294.02	0.059212
294.04	0.059211
294.06	0.059213
294.08	0.059216
294.1	0.059216
294.12	0.059219
294.14	0.059216
294.16	0.059215
294.18	0.059211
294.2	0.059206
294.22	0.059208
294.24	0.059205
294.26	0.059211
294.28	0.059215
294.3	0.059216
294.32	0.05922
294.34	0.059215
294.36	0.059214
294.38	0.059208
294.4	0.059202
294.42	0.0592
294.44	0.059196
294.46	0.0592
294.48	0.0592
294.5	0.059203
294.52	0.059207
294.54	0.059205
294.56	0.059206
294.58	0.0592
294.6	0.059196
294.62	0.059194
294.64	0.059191
294.66	0.059192
294.68	0.059186
294.7	0.059187
294.72	0.059187
294.74	0.059186
294.76	0.05919
294.78	0.059185
294.8	0.059182
294.82	0.059177
294.84	0.059174
294.86	0.059176
294.88	0.059173
294.9	0.059176
294.92	0.059176
294.94	0.059176
294.96	0.059181
294.98	0.059176
295	0.059175
295.02	0.059169
295.04	0.059161
295.06	0.059161
295.08	0.059158
295.1	0.059159
295.12	0.059157
295.14	0.059157
295.16	0.05916
295.18	0.059158
295.2	0.059161
295.22	0.059159
295.24	0.059156
295.26	0.059157
295.28	0.059155
295.3	0.059162
295.32	0.059164
295.34	0.059166
295.36	0.05917
295.38	0.059166
295.4	0.059167
295.42	0.059162
295.44	0.059158
295.46	0.059158
295.48	0.059156
295.5	0.05916
295.52	0.059159
295.54	0.059163
295.56	0.059168
295.58	0.059165
295.6	0.059166
295.62	0.059158
295.64	0.059149
295.66	0.059149
295.68	0.059147
295.7	0.059149
295.72	0.059146
295.74	0.059143
295.76	0.059143
295.78	0.059136
295.8	0.059135
295.82	0.05913
295.84	0.059125
295.86	0.059125
295.88	0.05912
295.9	0.059124
295.92	0.059124
295.94	0.059124
295.96	0.059126
295.98	0.059119
296	0.059115
296.02	0.059107
296.04	0.059101
296.06	0.059105
296.08	0.059103
296.1	0.059103
296.12	0.059102
296.14	0.059099
296.16	0.059101
296.18	0.059093
296.2	0.059088
296.22	0.059081
296.24	0.059074
296.26	0.059078
296.28	0.059078
296.3	0.059082
296.32	0.059087
296.34	0.059083
296.36	0.059084
296.38	0.059077
296.4	0.059072
296.42	0.059072
296.44	0.059067
296.46	0.059069
296.48	0.059065
296.5	0.059062
296.52	0.059065
296.54	0.05906
296.56	0.059058
296.58	0.059053
296.6	0.059047
296.62	0.05905
296.64	0.059047
296.66	0.059048
296.68	0.059049
296.7	0.059047
296.72	0.059049
296.74	0.059044
296.76	0.059041
296.78	0.05904
296.8	0.059034
296.82	0.059034
296.84	0.059029
296.86	0.059027
296.88	0.059031
296.9	0.059023
296.92	0.059019
296.94	0.059016
296.96	0.05901
296.98	0.05901
297	0.059005
297.02	0.059003
297.04	0.059003
297.06	0.058998
297.08	0.058998
297.1	0.058993
297.12	0.058988
297.14	0.058988
297.16	0.058981
297.18	0.058981
297.2	0.058981
297.22	0.05898
297.24	0.058983
297.26	0.058974
297.28	0.058966
297.3	0.058963
297.32	0.058957
297.34	0.058961
297.36	0.058961
297.38	0.05896
297.4	0.058964
297.42	0.058957
297.44	0.058953
297.46	0.058952
297.48	0.058946
297.5	0.058949
297.52	0.058945
297.54	0.058941
297.56	0.058942
297.58	0.058934
297.6	0.058931
297.62	0.058928
297.64	0.058923
297.66	0.058924
297.68	0.058921
297.7	0.058919
297.72	0.058924
297.74	0.058914
297.76	0.058908
297.78	0.058906
297.8	0.058901
297.82	0.058904
297.84	0.058903
297.86	0.058905
297.88	0.058911
297.9	0.058904
297.92	0.058902
297.94	0.058897
297.96	0.058889
297.98	0.058894
298	0.058893
298.02	0.058893
298.04	0.058898
298.06	0.058892
298.08	0.058893
298.1	0.058893
298.12	0.058886
298.14	0.058888
298.16	0.058885
298.18	0.058883
298.2	0.058886
298.22	0.05888
298.24	0.058877
298.26	0.058874
298.28	0.058869
298.3	0.058871
298.32	0.058869
298.34	0.058868
298.36	0.058873
298.38	0.058866
298.4	0.058864
298.42	0.058864
298.44	0.058858
298.46	0.058864
298.48	0.058865
298.5	0.058859
298.52	0.058861
298.54	0.058851
298.56	0.058844
298.58	0.058844
298.6	0.058837
298.62	0.058837
298.64	0.058838
298.66	0.058834
298.68	0.058836
298.7	0.058833
298.72	0.058826
298.74	0.058828
298.76	0.058825
298.78	0.058826
298.8	0.058831
298.82	0.058823
298.84	0.058821
298.86	0.058815
298.88	0.058806
298.9	0.058807
298.92	0.058803
298.94	0.0588
298.96	0.058801
298.98	0.058796
299	0.058796
299.02	0.05879
299.04	0.058783
299.06	0.058783
299.08	0.058777
299.1	0.058777
299.12	0.058777
299.14	0.058776
299.16	0.058779
299.18	0.058773
299.2	0.058769
299.22	0.058763
299.24	0.058758
299.26	0.058754
299.28	0.058746
299.3	0.058743
299.32	0.058736
299.34	0.058736
299.36	0.058736
299.38	0.058736
299.4	0.058737
299.42	0.058735
299.44	0.058735
299.46	0.058731
299.48	0.05873
299.5	0.058726
299.52	0.058721
299.54	0.058717
299.56	0.058714
299.58	0.058712
299.6	0.058711
299.62	0.058713
299.64	0.058711
299.66	0.058712
299.68	0.05871
299.7	0.058711
299.72	0.058709
299.74	0.058706
299.76	0.058703
299.78	0.058704
299.8	0.058706
299.82	0.058706
299.84	0.058708
299.86	0.058711
299.88	0.058714
299.9	0.058715
299.92	0.058718
299.94	0.058718
299.96	0.058719
299.98	0.058716
300	0.058716
300.02	0.058715
300.04	0.058716
300.06	0.058714
300.08	0.058714
300.1	0.058711
300.12	0.058709
300.14	0.058708
300.16	0.058707
300.18	0.058708
300.2	0.058707
300.22	0.058707
300.24	0.058706
300.26	0.058709
300.28	0.058709
300.3	0.058711
300.32	0.058711
300.34	0.058711
300.36	0.058713
300.38	0.058716
300.4	0.058723
300.42	0.058725
300.44	0.058728
300.46	0.058725
300.48	0.058724
300.5	0.05872
300.52	0.058717
300.54	0.058714
300.56	0.05871
300.58	0.058709
300.6	0.058708
300.62	0.058712
300.64	0.058713
300.66	0.058716
300.68	0.058715
300.7	0.058715
300.72	0.058716
300.74	0.058717
300.76	0.058719
300.78	0.058713
300.8	0.058708
300.82	0.058698
300.84	0.05869
300.86	0.058682
300.88	0.058674
300.9	0.058668
300.92	0.058661
300.94	0.05866
300.96	0.058656
300.98	0.058655
301	0.058654
301.02	0.058652
301.04	0.058651
301.06	0.058649
301.08	0.058649
301.1	0.058643
301.12	0.058638
301.14	0.05863
301.16	0.05862
301.18	0.058616
301.2	0.05861
301.22	0.058609
301.24	0.058605
301.26	0.058605
301.28	0.058604
301.3	0.058603
301.32	0.058606
301.34	0.058604
301.36	0.058604
301.38	0.058599
301.4	0.058595
301.42	0.058589
301.44	0.058584
301.46	0.058584
301.48	0.05858
301.5	0.058581
301.52	0.058579
301.54	0.058578
301.56	0.058579
301.58	0.058577
301.6	0.058578
301.62	0.058571
301.64	0.058568
301.66	0.058564
301.68	0.058559
301.7	0.058562
301.72	0.05856
301.74	0.05856
301.76	0.058561
301.78	0.058569
301.8	0.058579
301.82	0.058586
301.84	0.058597
301.86	0.058601
301.88	0.058608
301.9	0.058611
301.92	0.058614
301.94	0.058622
301.96	0.058624
301.98	0.058632
302	0.058635
302.02	0.058642
302.04	0.058652
302.06	0.058655
302.08	0.058662
302.1	0.058662
302.12	0.058664
302.14	0.058664
302.16	0.058664
302.18	0.058669
302.2	0.058668
302.22	0.058671
302.24	0.058671
302.26	0.058675
302.28	0.058682
302.3	0.058684
302.32	0.058689
302.34	0.058688
302.36	0.058689
302.38	0.05869
302.4	0.05869
302.42	0.058697
302.44	0.058696
302.46	0.0587
302.48	0.058705
302.5	0.05871
302.52	0.058717
302.54	0.058716
302.56	0.058716
302.58	0.058713
302.6	0.058713
302.62	0.058716
302.64	0.058716
302.66	0.058722
302.68	0.058723
302.7	0.058727
302.72	0.058734
302.74	0.05874
302.76	0.058743
302.78	0.058729
302.8	0.058715
302.82	0.0587
302.84	0.058683
302.86	0.058673
302.88	0.058658
302.9	0.058647
302.92	0.058637
302.94	0.058627
302.96	0.058621
302.98	0.058608
303	0.058597
303.02	0.058583
303.04	0.058573
303.06	0.058568
303.08	0.05856
303.1	0.05856
303.12	0.058555
303.14	0.058552
303.16	0.058552
303.18	0.058548
303.2	0.058547
303.22	0.058537
303.24	0.058527
303.26	0.05852
303.28	0.058511
303.3	0.05851
303.32	0.058506
303.34	0.058505
303.36	0.058504
303.38	0.058503
303.4	0.058506
303.42	0.0585
303.44	0.058498
303.46	0.058493
303.48	0.058485
303.5	0.058484
303.52	0.058477
303.54	0.058477
303.56	0.058476
303.58	0.058473
303.6	0.058473
303.62	0.058465
303.64	0.058463
303.66	0.058457
303.68	0.058451
303.7	0.05845
303.72	0.058441
303.74	0.058433
303.76	0.058452
303.78	0.05851
303.8	0.058581
303.82	0.058645
303.84	0.058709
303.86	0.058767
303.88	0.058823
303.9	0.058883
303.92	0.058936
303.94	0.058991
303.96	0.059043
303.98	0.059093
304	0.059145
304.02	0.059186
304.04	0.05923
304.06	0.059267
304.08	0.059302
304.1	0.059342
304.12	0.059376
304.14	0.059418
304.16	0.059456
304.18	0.059493
304.2	0.059532
304.22	0.05956
304.24	0.059591
304.26	0.059617
304.28	0.059641
304.3	0.05967
304.32	0.059693
304.34	0.05972
304.36	0.059748
304.38	0.059776
304.4	0.059808
304.42	0.059829
304.44	0.059852
304.46	0.059872
304.48	0.059892
304.5	0.059919
304.52	0.059939
304.54	0.059963
304.56	0.059987
304.58	0.060008
304.6	0.060033
304.62	0.060048
304.64	0.060063
304.66	0.060082
304.68	0.060099
304.7	0.060123
304.72	0.060141
304.74	0.060158
304.76	0.060202
304.78	0.060276
304.8	0.060362
304.82	0.06044
304.84	0.060518
304.86	0.060597
304.88	0.060669
304.9	0.060746
304.92	0.060819
304.94	0.060891
304.96	0.060966
304.98	0.061028
305	0.061088
305.02	0.061146
305.04	0.061203
305.06	0.061265
305.08	0.061318
305.1	0.061373
305.12	0.061429
305.14	0.061478
305.16	0.061533
305.18	0.061581
305.2	0.06163
305.22	0.061681
305.24	0.061725
305.26	0.061778
305.28	0.061828
305.3	0.061875
305.32	0.061927
305.34	0.061966
305.36	0.062007
305.38	0.062048
305.4	0.062087
305.42	0.062134
305.44	0.062174
305.46	0.062214
305.48	0.062257
305.5	0.062293
305.52	0.062334
305.54	0.062369
305.56	0.062402
305.58	0.062443
305.6	0.062478
305.62	0.062518
305.64	0.062561
305.66	0.062597
305.68	0.062636
305.7	0.062665
305.72	0.062697
305.74	0.062735
305.76	0.062759
305.78	0.062782
305.8	0.062802
305.82	0.062822
305.84	0.062848
305.86	0.062864
305.88	0.062883
305.9	0.062905
305.92	0.062921
305.94	0.062945
305.96	0.062968
305.98	0.062992
306	0.063021
306.02	0.063039
306.04	0.063059
306.06	0.063081
306.08	0.0631
306.1	0.06313
306.12	0.063154
306.14	0.063177
306.16	0.063204
306.18	0.063224
306.2	0.063247
306.22	0.063272
306.24	0.063293
306.26	0.063318
306.28	0.063338
306.3	0.063361
306.32	0.063388
306.34	0.063409
306.36	0.063434
306.38	0.063458
306.4	0.06348
306.42	0.063511
306.44	0.063536
306.46	0.063562
306.48	0.063591
306.5	0.063607
306.52	0.063626
306.54	0.063648
306.56	0.063668
306.58	0.063695
306.6	0.063718
306.62	0.063741
306.64	0.06377
306.66	0.063792
306.68	0.063818
306.7	0.063843
306.72	0.063864
306.74	0.063891
306.76	0.063916
306.78	0.063948
306.8	0.063986
306.82	0.064009
306.84	0.064035
306.86	0.064066
306.88	0.064091
306.9	0.064124
306.92	0.064156
306.94	0.064183
306.96	0.064216
306.98	0.06424
307	0.064265
307.02	0.064296
307.04	0.064322
307.06	0.064353
307.08	0.064383
307.1	0.064409
307.12	0.06444
307.14	0.064463
307.16	0.064484
307.18	0.064515
307.2	0.064539
307.22	0.064569
307.24	0.0646
307.26	0.064624
307.28	0.064652
307.3	0.064672
307.32	0.064695
307.34	0.064721
307.36	0.064744
307.38	0.064775
307.4	0.0648
307.42	0.064825
307.44	0.064855
307.46	0.064872
307.48	0.064893
307.5	0.064911
307.52	0.064926
307.54	0.064949
307.56	0.064968
307.58	0.064994
307.6	0.065017
307.62	0.065042
307.64	0.065068
307.66	0.065089
307.68	0.065113
307.7	0.06513
307.72	0.065149
307.74	0.065168
307.76	0.065186
307.78	0.065202
307.8	0.065216
307.82	0.065235
307.84	0.065252
307.86	0.065272
307.88	0.06529
307.9	0.06531
307.92	0.065328
307.94	0.065347
307.96	0.065368
307.98	0.065387
308	0.065408
308.02	0.065424
308.04	0.065441
308.06	0.065454
308.08	0.065469
308.1	0.065481
308.12	0.065494
308.14	0.065507
308.16	0.065519
308.18	0.065533
308.2	0.065548
308.22	0.065564
308.24	0.06558
308.26	0.065596
308.28	0.065612
308.3	0.065631
308.32	0.065647
308.34	0.065668
308.36	0.065687
308.38	0.065707
308.4	0.065725
308.42	0.065744
308.44	0.065763
308.46	0.065782
308.48	0.065801
308.5	0.065819
308.52	0.065841
308.54	0.06586
308.56	0.065879
308.58	0.065894
308.6	0.065909
308.62	0.065921
308.64	0.065934
308.66	0.065945
308.68	0.065956
308.7	0.06597
308.72	0.065982
308.74	0.065999
308.76	0.066018
308.78	0.06604
308.8	0.066057
308.82	0.066078
308.84	0.066098
308.86	0.066116
308.88	0.066136
308.9	0.066154
308.92	0.066175
308.94	0.066192
308.96	0.066211
308.98	0.066227
309	0.066244
309.02	0.06626
309.04	0.066276
309.06	0.066292
309.08	0.066306
309.1	0.066325
309.12	0.066341
309.14	0.066361
309.16	0.066379
309.18	0.066395
309.2	0.066414
309.22	0.06643
309.24	0.066448
309.26	0.066462
309.28	0.066479
309.3	0.066491
309.32	0.066505
309.34	0.066522
309.36	0.066537
309.38	0.066558
309.4	0.066571
309.42	0.066587
309.44	0.066602
309.46	0.066617
309.48	0.066635
309.5	0.066648
309.52	0.066664
309.54	0.066676
309.56	0.066693
309.58	0.066708
309.6	0.066723
309.62	0.066742
309.64	0.066755
309.66	0.06677
309.68	0.066783
309.7	0.066799
309.72	0.066816
309.74	0.066831
309.76	0.066848
309.78	0.066855
309.8	0.066864
309.82	0.066871
309.84	0.066879
309.86	0.066891
309.88	0.066899
309.9	0.066917
309.92	0.06693
309.94	0.066942
309.96	0.066956
309.98	0.066966
310	0.066979
310.02	0.066987
310.04	0.066998
310.06	0.067005
310.08	0.067014
310.1	0.067026
310.12	0.067035
310.14	0.067051
310.16	0.067064
310.18	0.067079
310.2	0.067093
310.22	0.067102
310.24	0.067114
310.26	0.067119
310.28	0.067128
310.3	0.067136
310.32	0.067142
310.34	0.067153
310.36	0.06716
310.38	0.067173
310.4	0.067185
310.42	0.067199
310.44	0.067215
310.46	0.067224
310.48	0.067239
310.5	0.067248
310.52	0.06726
310.54	0.067272
310.56	0.067281
310.58	0.067294
310.6	0.067303
310.62	0.067317
310.64	0.067329
310.66	0.067341
310.68	0.067355
310.7	0.067362
310.72	0.067372
310.74	0.067376
310.76	0.067384
310.78	0.067396
310.8	0.067404
310.82	0.067419
310.84	0.067432
310.86	0.067449
310.88	0.067466
310.9	0.067475
310.92	0.067486
310.94	0.067491
310.96	0.067499
310.98	0.06751
311	0.06752
311.02	0.067533
311.04	0.067542
311.06	0.067556
311.08	0.067569
311.1	0.06758
311.12	0.067594
311.14	0.067598
311.16	0.067605
311.18	0.067612
311.2	0.067618
311.22	0.06763
311.24	0.067637
311.26	0.067648
311.28	0.067657
311.3	0.067668
311.32	0.067682
311.34	0.067688
311.36	0.067696
311.38	0.067699
311.4	0.067702
311.42	0.067711
311.44	0.067718
311.46	0.06773
311.48	0.067737
311.5	0.067747
311.52	0.06776
311.54	0.067769
311.56	0.067781
311.58	0.067785
311.6	0.067789
311.62	0.067796
311.64	0.067801
311.66	0.067814
311.68	0.067822
311.7	0.067833
311.72	0.067842
311.74	0.067848
311.76	0.067857
311.78	0.067859
311.8	0.067863
311.82	0.067868
311.84	0.067871
311.86	0.067881
311.88	0.067886
311.9	0.067895
311.92	0.067904
311.94	0.06791
311.96	0.067919
311.98	0.067919
312	0.067923
312.02	0.067929
312.04	0.067932
312.06	0.067944
312.08	0.067951
312.1	0.067959
312.12	0.067968
312.14	0.067975
312.16	0.067985
312.18	0.067985
312.2	0.067987
312.22	0.06799
312.24	0.067991
312.26	0.068001
312.28	0.068003
312.3	0.068009
312.32	0.068017
312.34	0.068018
312.36	0.068023
312.38	0.068021
312.4	0.068021
312.42	0.068023
312.44	0.068023
312.46	0.068031
312.48	0.068032
312.5	0.068038
312.52	0.068046
312.54	0.068045
312.56	0.068048
312.58	0.068046
312.6	0.068044
312.62	0.068047
312.64	0.068045
312.66	0.068049
312.68	0.068053
312.7	0.068058
312.72	0.068067
312.74	0.068064
312.76	0.068064
312.78	0.068062
312.8	0.06806
312.82	0.068067
312.84	0.068069
312.86	0.068073
312.88	0.068075
312.9	0.068075
312.92	0.068081
312.94	0.068079
312.96	0.06808
312.98	0.068081
313	0.06808
313.02	0.068086
313.04	0.068087
313.06	0.068091
313.08	0.068097
313.1	0.068098
313.12	0.068101
313.14	0.068098
313.16	0.068097
313.18	0.068102
313.2	0.0681
313.22	0.068102
313.24	0.0681
313.26	0.068098
313.28	0.068105
313.3	0.068104
313.32	0.068105
313.34	0.068104
313.36	0.068101
313.38	0.068107
313.4	0.068108
313.42	0.06811
313.44	0.068115
313.46	0.068112
313.48	0.068113
313.5	0.06811
313.52	0.068107
313.54	0.068108
313.56	0.068103
313.58	0.068106
313.6	0.068109
313.62	0.068108
313.64	0.068112
313.66	0.068107
313.68	0.068104
313.7	0.068105
313.72	0.068103
313.74	0.068107
313.76	0.068107
313.78	0.068108
313.8	0.068113
313.82	0.068107
313.84	0.068105
313.86	0.068103
313.88	0.068098
313.9	0.068102
313.92	0.0681
313.94	0.0681
313.96	0.068103
313.98	0.068097
314	0.068092
314.02	0.068088
314.04	0.068083
314.06	0.068084
314.08	0.068081
314.1	0.068081
314.12	0.068081
314.14	0.068071
314.16	0.068066
314.18	0.068059
314.2	0.068053
314.22	0.068056
314.24	0.068052
314.26	0.068051
314.28	0.068053
314.3	0.068048
314.32	0.068049
314.34	0.068044
314.36	0.068037
314.38	0.068036
314.4	0.068028
314.42	0.068026
314.44	0.068027
314.46	0.068021
314.48	0.06802
314.5	0.068013
314.52	0.068004
314.54	0.068004
314.56	0.067998
314.58	0.067995
314.6	0.067994
314.62	0.067987
314.64	0.067985
314.66	0.067977
314.68	0.067969
314.7	0.067968
314.72	0.067958
314.74	0.067953
314.76	0.067951
314.78	0.067942
314.8	0.067939
314.82	0.067933
314.84	0.067925
314.86	0.067927
314.88	0.067923
314.9	0.067918
314.92	0.067917
314.94	0.067907
314.96	0.0679
314.98	0.067893
315	0.067883
315.02	0.067883
315.04	0.067877
315.06	0.067871
315.08	0.067872
315.1	0.067862
315.12	0.067854
315.14	0.067851
315.16	0.067841
315.18	0.067839
315.2	0.067835
315.22	0.067826
315.24	0.067824
315.26	0.067815
315.28	0.067805
315.3	0.067805
315.32	0.067797
315.34	0.067794
315.36	0.067792
315.38	0.06778
315.4	0.067775
315.42	0.067764
315.44	0.06775
315.46	0.067746
315.48	0.067739
315.5	0.067733
315.52	0.067731
315.54	0.06772
315.56	0.067713
315.58	0.067706
315.6	0.067697
315.62	0.067696
315.64	0.067689
315.66	0.067684
315.68	0.067682
315.7	0.067673
315.72	0.067668
315.74	0.067658
315.76	0.067648
315.78	0.067643
315.8	0.06763
315.82	0.067622
315.84	0.067613
315.86	0.067605
315.88	0.0676
315.9	0.067588
315.92	0.067579
315.94	0.067566
315.96	0.067555
315.98	0.067543
316	0.067532
316.02	0.067524
316.04	0.067513
316.06	0.067508
316.08	0.0675
316.1	0.067493
316.12	0.067486
316.14	0.067476
316.16	0.067468
316.18	0.06746
316.2	0.067456
316.22	0.067449
316.24	0.067444
316.26	0.067434
316.28	0.067424
316.3	0.067411
316.32	0.0674
316.34	0.067388
316.36	0.067373
316.38	0.067358
316.4	0.067344
316.42	0.067332
316.44	0.067318
316.46	0.067308
316.48	0.067296
316.5	0.067285
316.52	0.067273
316.54	0.067261
316.56	0.067249
316.58	0.067239
316.6	0.067227
316.62	0.067215
316.64	0.067205
316.66	0.067195
316.68	0.067186
316.7	0.067176
316.72	0.067167
316.74	0.067156
316.76	0.067148
316.78	0.067137
316.8	0.067126
316.82	0.067111
316.84	0.067096
316.86	0.067078
316.88	0.067063
316.9	0.067047
316.92	0.067031
316.94	0.067017
316.96	0.067002
316.98	0.066991
317	0.066979
317.02	0.06697
317.04	0.066958
317.06	0.066946
317.08	0.066931
317.1	0.066918
317.12	0.066905
317.14	0.066892
317.16	0.066881
317.18	0.066866
317.2	0.066853
317.22	0.066837
317.24	0.066824
317.26	0.066809
317.28	0.066792
317.3	0.066774
317.32	0.066755
317.34	0.06674
317.36	0.066724
317.38	0.066712
317.4	0.066695
317.42	0.06668
317.44	0.066664
317.46	0.06665
317.48	0.06664
317.5	0.066627
317.52	0.066615
317.54	0.066594
317.56	0.066576
317.58	0.066557
317.6	0.066539
317.62	0.066524
317.64	0.066507
317.66	0.066493
317.68	0.066475
317.7	0.066461
317.72	0.066443
317.74	0.066426
317.76	0.06641
317.78	0.066392
317.8	0.06638
317.82	0.06636
317.84	0.066343
317.86	0.066322
317.88	0.066302
317.9	0.066285
317.92	0.066268
317.94	0.066254
317.96	0.066235
317.98	0.066219
318	0.066202
318.02	0.066186
318.04	0.066173
318.06	0.066154
318.08	0.066137
318.1	0.066116
318.12	0.066095
318.14	0.066076
318.16	0.066057
318.18	0.066042
318.2	0.066022
318.22	0.066006
318.24	0.065987
318.26	0.065971
318.28	0.065957
318.3	0.065938
318.32	0.065921
318.34	0.065897
318.36	0.065876
318.38	0.065854
318.4	0.065832
318.42	0.065815
318.44	0.065792
318.46	0.065773
318.48	0.065754
318.5	0.065736
318.52	0.06572
318.54	0.065699
318.56	0.06568
318.58	0.065655
318.6	0.065631
318.62	0.065609
318.64	0.065586
318.66	0.065569
318.68	0.065547
318.7	0.065528
318.72	0.065508
318.74	0.065489
318.76	0.065473
318.78	0.065452
318.8	0.065434
318.82	0.065411
318.84	0.065387
318.86	0.065367
318.88	0.065345
318.9	0.065328
318.92	0.065304
318.94	0.065285
318.96	0.065265
318.98	0.065242
319	0.065223
319.02	0.065197
319.04	0.065173
319.06	0.065148
319.08	0.065123
319.1	0.065102
319.12	0.065077
319.14	0.065057
319.16	0.065033
319.18	0.065014
319.2	0.064997
319.22	0.064973
319.24	0.064952
319.26	0.064925
319.28	0.064899
319.3	0.064877
319.32	0.064853
319.34	0.064832
319.36	0.064807
319.38	0.064784
319.4	0.06476
319.42	0.064738
319.44	0.064718
319.46	0.06469
319.48	0.064665
319.5	0.064638
319.52	0.064612
319.54	0.064591
319.56	0.064568
319.58	0.064549
319.6	0.064525
319.62	0.064502
319.64	0.064481
319.66	0.064455
319.68	0.064432
319.7	0.064403
319.72	0.064375
319.74	0.06435
319.76	0.064322
319.78	0.0643
319.8	0.064275
319.82	0.064252
319.84	0.06423
319.86	0.064205
319.88	0.064184
319.9	0.064157
319.92	0.064131
319.94	0.064107
319.96	0.064081
319.98	0.064059
320	0.064031
320.02	0.064008
320.04	0.063984
320.06	0.063958
320.08	0.063934
320.1	0.063903
320.12	0.063876
320.14	0.063849
320.16	0.063821
320.18	0.063798
320.2	0.063771
320.22	0.063747
320.24	0.063724
320.26	0.063699
320.28	0.063677
320.3	0.063647
320.32	0.063619
320.34	0.06359
320.36	0.06356
320.38	0.063536
320.4	0.063509
320.42	0.063485
320.44	0.06346
320.46	0.063433
320.48	0.06341
320.5	0.063378
320.52	0.063349
320.54	0.063317
320.56	0.063284
320.58	0.06326
320.6	0.063232
320.62	0.063207
320.64	0.063183
320.66	0.063155
320.68	0.063129
320.7	0.063099
320.72	0.06307
320.74	0.06304
320.76	0.063011
320.78	0.062987
320.8	0.062959
320.82	0.062934
320.84	0.062908
320.86	0.06288
320.88	0.062854
320.9	0.06282
320.92	0.062788
320.94	0.062758
320.96	0.062727
320.98	0.062703
321	0.062675
321.02	0.062649
321.04	0.062625
321.06	0.062596
321.08	0.062571
321.1	0.062537
321.12	0.062504
321.14	0.062474
321.16	0.062443
321.18	0.062418
321.2	0.06239
321.22	0.062362
321.24	0.062336
321.26	0.062304
321.28	0.062276
321.3	0.062243
321.32	0.06221
321.34	0.062184
321.36	0.062154
321.38	0.062129
321.4	0.062103
321.42	0.062075
321.44	0.062051
321.46	0.062018
321.48	0.061986
321.5	0.061955
321.52	0.061921
321.54	0.061896
321.56	0.061867
321.58	0.061843
321.6	0.061818
321.62	0.061789
321.64	0.061761
321.66	0.061727
321.68	0.061694
321.7	0.061663
321.72	0.06163
321.74	0.061601
321.76	0.061568
321.78	0.061536
321.8	0.06151
321.82	0.061475
321.84	0.061443
321.86	0.061408
321.88	0.061372
321.9	0.061344
321.92	0.061311
321.94	0.06128
321.96	0.061251
321.98	0.061217
322	0.061184
322.02	0.061148
322.04	0.061113
322.06	0.061083
322.08	0.061047
322.1	0.061016
322.12	0.060987
322.14	0.060955
322.16	0.060927
322.18	0.060891
322.2	0.060856
322.22	0.060825
322.24	0.06079
322.26	0.060761
322.28	0.060731
322.3	0.060698
322.32	0.060669
322.34	0.060632
322.36	0.060598
322.38	0.060566
322.4	0.060531
322.42	0.060504
322.44	0.060471
322.46	0.06044
322.48	0.060413
322.5	0.060376
322.52	0.060342
322.54	0.060305
322.56	0.060265
322.58	0.060234
322.6	0.060197
322.62	0.060161
322.64	0.060129
322.66	0.060091
322.68	0.060057
322.7	0.060022
322.72	0.059985
322.74	0.059954
322.76	0.059918
322.78	0.059884
322.8	0.059852
322.82	0.059816
322.84	0.059782
322.86	0.059744
322.88	0.059705
322.9	0.059673
322.92	0.059637
322.94	0.059604
322.96	0.059573
322.98	0.059534
323	0.059497
323.02	0.059457
323.04	0.059418
323.06	0.059387
323.08	0.059352
323.1	0.059319
323.12	0.059287
323.14	0.059248
323.16	0.059211
323.18	0.059175
323.2	0.059135
323.22	0.059101
323.24	0.059063
323.26	0.059027
323.28	0.058994
323.3	0.058954
323.32	0.058918
323.34	0.05888
323.36	0.058841
323.38	0.058809
323.4	0.058772
323.42	0.058737
323.44	0.058705
323.46	0.058663
323.48	0.058624
323.5	0.058589
323.52	0.058549
323.54	0.058515
323.56	0.058478
323.58	0.058439
323.6	0.058406
323.62	0.058366
323.64	0.058327
323.66	0.058293
323.68	0.058253
323.7	0.058217
323.72	0.05818
323.74	0.058141
323.76	0.058106
323.78	0.058064
323.8	0.058021
323.82	0.057986
323.84	0.057946
323.86	0.057912
323.88	0.057878
323.9	0.057838
323.92	0.0578
323.94	0.057757
323.96	0.057716
323.98	0.057681
324	0.057642
324.02	0.057606
324.04	0.057568
324.06	0.057529
324.08	0.057494
324.1	0.057453
324.12	0.057414
324.14	0.057374
324.16	0.057332
324.18	0.057295
324.2	0.057255
324.22	0.057219
324.24	0.05718
324.26	0.057141
324.28	0.057104
324.3	0.057064
324.32	0.057026
324.34	0.056983
324.36	0.05694
324.38	0.056897
324.4	0.056854
324.42	0.056814
324.44	0.056772
324.46	0.056734
324.48	0.056692
324.5	0.05665
324.52	0.05661
324.54	0.056571
324.56	0.056533
324.58	0.056495
324.6	0.056457
324.62	0.056417
324.64	0.056378
324.66	0.056336
324.68	0.056294
324.7	0.05625
324.72	0.056207
324.74	0.056163
324.76	0.056122
324.78	0.056081
324.8	0.05604
324.82	0.055998
324.84	0.055955
324.86	0.055915
324.88	0.055875
324.9	0.055836
324.92	0.055796
324.94	0.055756
324.96	0.055716
324.98	0.055676
325	0.055635
325.02	0.055594
325.04	0.055552
325.06	0.055509
325.08	0.055466
325.1	0.055424
325.12	0.055382
325.14	0.055342
325.16	0.055303
325.18	0.055261
325.2	0.055219
325.22	0.055177
325.24	0.055136
325.26	0.055093
325.28	0.055049
325.3	0.055005
325.32	0.054962
325.34	0.054919
325.36	0.054875
325.38	0.054833
325.4	0.054789
325.42	0.054747
325.44	0.054703
325.46	0.05466
325.48	0.054617
325.5	0.054575
325.52	0.054534
325.54	0.054492
325.56	0.054452
325.58	0.05441
325.6	0.05437
325.62	0.054327
325.64	0.054284
325.66	0.054239
325.68	0.054194
325.7	0.054148
325.72	0.054101
325.74	0.054056
325.76	0.05401
325.78	0.053966
325.8	0.053921
325.82	0.053879
325.84	0.053837
325.86	0.053796
325.88	0.053756
325.9	0.053714
325.92	0.053672
325.94	0.053625
325.96	0.053579
325.98	0.053532
326	0.053485
326.02	0.05344
326.04	0.053394
326.06	0.053351
326.08	0.053305
326.1	0.053261
326.12	0.053217
326.14	0.053173
326.16	0.053131
326.18	0.053087
326.2	0.053045
326.22	0.052998
326.24	0.052953
326.26	0.052906
326.28	0.052859
326.3	0.052814
326.32	0.052767
326.34	0.052722
326.36	0.052676
326.38	0.052632
326.4	0.052589
326.42	0.052544
326.44	0.052502
326.46	0.052454
326.48	0.052408
326.5	0.052358
326.52	0.05231
326.54	0.052263
326.56	0.052215
326.58	0.05217
326.6	0.052124
326.62	0.052078
326.64	0.052032
326.66	0.051986
326.68	0.051943
326.7	0.051897
326.72	0.051851
326.74	0.051802
326.76	0.051755
326.78	0.051709
326.8	0.051662
326.82	0.051616
326.84	0.051567
326.86	0.051521
326.88	0.051475
326.9	0.051428
326.92	0.051384
326.94	0.051335
326.96	0.051289
326.98	0.05124
327	0.051191
327.02	0.051144
327.04	0.051096
327.06	0.05105
327.08	0.051002
327.1	0.050956
327.12	0.050911
327.14	0.050865
327.16	0.050821
327.18	0.050772
327.2	0.050723
327.22	0.050672
327.24	0.050621
327.26	0.050574
327.28	0.050524
327.3	0.050477
327.32	0.050428
327.34	0.050382
327.36	0.050337
327.38	0.050291
327.4	0.050248
327.42	0.050197
327.44	0.050149
327.46	0.0501
327.48	0.050049
327.5	0.050002
327.52	0.049952
327.54	0.049905
327.56	0.049857
327.58	0.04981
327.6	0.049763
327.62	0.049714
327.64	0.049668
327.66	0.049616
327.68	0.049566
327.7	0.049517
327.72	0.049467
327.74	0.049421
327.76	0.049371
327.78	0.049324
327.8	0.049276
327.82	0.049227
327.84	0.049179
327.86	0.049125
327.88	0.049073
327.9	0.04902
327.92	0.048969
327.94	0.048922
327.96	0.048873
327.98	0.048827
328	0.048779
328.02	0.048731
328.04	0.048686
328.06	0.048635
328.08	0.048586
328.1	0.048533
328.12	0.048481
328.14	0.048434
328.16	0.048386
328.18	0.048341
328.2	0.048292
328.22	0.048242
328.24	0.048192
328.26	0.048139
328.28	0.048089
328.3	0.048035
328.32	0.047981
328.34	0.047928
328.36	0.047875
328.38	0.047827
328.4	0.047777
328.42	0.047729
328.44	0.04768
328.46	0.047629
328.48	0.047581
328.5	0.047527
328.52	0.047475
328.54	0.047425
328.56	0.047374
328.58	0.047325
328.6	0.047273
328.62	0.047224
328.64	0.047175
328.66	0.047125
328.68	0.047076
328.7	0.047022
328.72	0.046971
328.74	0.04692
328.76	0.046867
328.78	0.046819
328.8	0.046767
328.82	0.046717
328.84	0.046667
328.86	0.046616
328.88	0.046567
328.9	0.046513
328.92	0.046461
328.94	0.046408
328.96	0.046355
328.98	0.046305
329	0.046252
329.02	0.046202
329.04	0.04615
329.06	0.046098
329.08	0.046048
329.1	0.045994
329.12	0.045941
329.14	0.045887
329.16	0.045831
329.18	0.045781
329.2	0.045727
329.22	0.045677
329.24	0.045627
329.26	0.045574
329.28	0.045523
329.3	0.045468
329.32	0.045415
329.34	0.045363
329.36	0.045309
329.38	0.045258
329.4	0.045204
329.42	0.045153
329.44	0.045103
329.46	0.04505
329.48	0.044999
329.5	0.044943
329.52	0.044887
329.54	0.044835
329.56	0.04478
329.58	0.04473
329.6	0.044676
329.62	0.044623
329.64	0.044572
329.66	0.044517
329.68	0.044465
329.7	0.04441
329.72	0.044355
329.74	0.044301
329.76	0.044244
329.78	0.044191
329.8	0.044137
329.82	0.044083
329.84	0.04403
329.86	0.043973
329.88	0.043918
329.9	0.043864
329.92	0.043809
329.94	0.043758
329.96	0.043703
329.98	0.043651
330	0.043601
330.02	0.043546
330.04	0.043492
330.06	0.043436
330.08	0.043379
330.1	0.043325
330.12	0.043269
330.14	0.043217
330.16	0.043165
330.18	0.043112
330.2	0.043062
330.22	0.043006
330.24	0.042952
330.26	0.042899
330.28	0.042843
330.3	0.042792
330.32	0.042738
330.34	0.042683
330.36	0.042631
330.38	0.042576
330.4	0.042521
330.42	0.042465
330.44	0.042408
330.46	0.042357
330.48	0.042302
330.5	0.04225
330.52	0.042199
330.54	0.042144
330.56	0.04209
330.58	0.042034
330.6	0.041978
330.62	0.041925
330.64	0.041869
330.66	0.041814
330.68	0.04176
330.7	0.041705
330.72	0.041653
330.74	0.041596
330.76	0.041541
330.78	0.041488
330.8	0.041432
330.82	0.04138
330.84	0.041326
330.86	0.041271
330.88	0.041219
330.9	0.041163
330.92	0.041109
330.94	0.041057
330.96	0.041003
330.98	0.040952
331	0.040896
331.02	0.040841
331.04	0.040788
331.06	0.040732
331.08	0.040678
331.1	0.040624
331.12	0.040569
331.14	0.040517
331.16	0.040462
331.18	0.040409
331.2	0.040356
331.22	0.040298
331.24	0.040242
331.26	0.040185
331.28	0.040129
331.3	0.040079
331.32	0.040025
331.34	0.039972
331.36	0.039921
331.38	0.039865
331.4	0.03981
331.42	0.039754
331.44	0.039696
331.46	0.039643
331.48	0.039588
331.5	0.039534
331.52	0.039484
331.54	0.039427
331.56	0.039373
331.58	0.039318
331.6	0.039262
331.62	0.03921
331.64	0.039156
331.66	0.039102
331.68	0.03905
331.7	0.038993
331.72	0.038937
331.74	0.038882
331.76	0.038826
331.78	0.038774
331.8	0.038719
331.82	0.038665
331.84	0.038613
331.86	0.038557
331.88	0.038502
331.9	0.038449
331.92	0.038393
331.94	0.03834
331.96	0.038286
331.98	0.038232
332	0.038179
332.02	0.038123
332.04	0.038067
332.06	0.038013
332.08	0.037957
332.1	0.037905
332.12	0.037852
332.14	0.037795
332.16	0.037741
332.18	0.037684
332.2	0.037627
332.22	0.037574
332.24	0.037518
332.26	0.037466
332.28	0.037413
332.3	0.037357
332.32	0.037304
332.34	0.037248
332.36	0.037193
332.38	0.03714
332.4	0.037086
332.42	0.037035
332.44	0.036982
332.46	0.03693
332.48	0.036879
332.5	0.036824
332.52	0.036771
332.54	0.036715
332.56	0.03666
332.58	0.036606
332.6	0.036552
332.62	0.0365
332.64	0.036445
332.66	0.036392
332.68	0.036338
332.7	0.036283
332.72	0.03623
332.74	0.036175
332.76	0.036121
332.78	0.036067
332.8	0.036013
332.82	0.035957
332.84	0.035901
332.86	0.035845
332.88	0.035788
332.9	0.035733
332.92	0.035677
332.94	0.035624
332.96	0.035569
332.98	0.035515
333	0.03546
333.02	0.035406
333.04	0.035351
333.06	0.035297
333.08	0.035243
333.1	0.03519
333.12	0.035136
333.14	0.035083
333.16	0.03503
333.18	0.034976
333.2	0.034923
333.22	0.034869
333.24	0.034815
333.26	0.034761
333.28	0.034707
333.3	0.034652
333.32	0.034598
333.34	0.034542
333.36	0.034487
333.38	0.034431
333.4	0.034375
333.42	0.034319
333.44	0.034263
333.46	0.034207
333.48	0.034152
333.5	0.034098
333.52	0.034042
333.54	0.033989
333.56	0.033935
333.58	0.033881
333.6	0.033828
333.62	0.033776
333.64	0.033724
333.66	0.033672
333.68	0.03362
333.7	0.033566
333.72	0.033513
333.74	0.033458
333.76	0.033405
333.78	0.03335
333.8	0.033296
333.82	0.03324
333.84	0.033186
333.86	0.033132
333.88	0.033078
333.9	0.033024
333.92	0.032969
333.94	0.032915
333.96	0.03286
333.98	0.032807
334	0.032753
334.02	0.0327
334.04	0.032646
334.06	0.032594
334.08	0.032542
334.1	0.032488
334.12	0.032436
334.14	0.032381
334.16	0.032325
334.18	0.03227
334.2	0.032216
334.22	0.032163
334.24	0.03211
334.26	0.032057
334.28	0.032002
334.3	0.031949
334.32	0.031895
334.34	0.031843
334.36	0.031791
334.38	0.031738
334.4	0.031686
334.42	0.031632
334.44	0.03158
334.46	0.031525
334.48	0.031471
334.5	0.031417
334.52	0.031362
334.54	0.03131
334.56	0.031257
334.58	0.031204
334.6	0.031151
334.62	0.031098
334.64	0.031047
334.66	0.030994
334.68	0.030943
334.7	0.030889
334.72	0.030835
334.74	0.03078
334.76	0.030726
334.78	0.030674
334.8	0.03062
334.82	0.030569
334.84	0.030515
334.86	0.030463
334.88	0.030411
334.9	0.030359
334.92	0.030308
334.94	0.030254
334.96	0.030202
334.98	0.030147
335	0.030094
335.02	0.030042
335.04	0.029989
335.06	0.029938
335.08	0.029884
335.1	0.029832
335.12	0.02978
335.14	0.029728
335.16	0.029677
335.18	0.029623
335.2	0.02957
335.22	0.029517
335.24	0.029464
335.26	0.029412
335.28	0.02936
335.3	0.029308
335.32	0.029255
335.34	0.029203
335.36	0.029151
335.38	0.029099
335.4	0.029047
335.42	0.028993
335.44	0.02894
335.46	0.028886
335.48	0.028832
335.5	0.028779
335.52	0.028725
335.54	0.028673
335.56	0.028619
335.58	0.028568
335.6	0.028517
335.62	0.028465
335.64	0.028415
335.66	0.028362
335.68	0.02831
335.7	0.028257
335.72	0.028204
335.74	0.028151
335.76	0.028097
335.78	0.028046
335.8	0.027993
335.82	0.027943
335.84	0.027892
335.86	0.027839
335.88	0.027788
335.9	0.027735
335.92	0.027684
335.94	0.027631
335.96	0.027578
335.98	0.027528
336	0.027475
336.02	0.027425
336.04	0.027374
336.06	0.027324
336.08	0.027274
336.1	0.027222
336.12	0.027172
336.14	0.027119
336.16	0.027067
336.18	0.027016
336.2	0.026964
336.22	0.026914
336.24	0.026861
336.26	0.026811
336.28	0.026761
336.3	0.02671
336.32	0.02666
336.34	0.026608
336.36	0.026557
336.38	0.026505
336.4	0.026453
336.42	0.026403
336.44	0.026352
336.46	0.026302
336.48	0.026251
336.5	0.0262
336.52	0.026151
336.54	0.026101
336.56	0.026051
336.58	0.026
336.6	0.025948
336.62	0.025899
336.64	0.025849
336.66	0.0258
336.68	0.02575
336.7	0.0257
336.72	0.025651
336.74	0.025601
336.76	0.025553
336.78	0.025501
336.8	0.025451
336.82	0.025401
336.84	0.02535
336.86	0.025302
336.88	0.025252
336.9	0.025203
336.92	0.025154
336.94	0.025103
336.96	0.025055
336.98	0.025004
337	0.024953
337.02	0.024904
337.04	0.024854
337.06	0.024806
337.08	0.024757
337.1	0.024709
337.12	0.024661
337.14	0.024612
337.16	0.024564
337.18	0.024514
337.2	0.024465
337.22	0.024416
337.24	0.024365
337.26	0.024317
337.28	0.024267
337.3	0.024218
337.32	0.02417
337.34	0.024122
337.36	0.024075
337.38	0.024025
337.4	0.023977
337.42	0.023928
337.44	0.02388
337.46	0.023832
337.48	0.023783
337.5	0.023735
337.52	0.023687
337.54	0.023639
337.56	0.023592
337.58	0.023542
337.6	0.023494
337.62	0.023444
337.64	0.023395
337.66	0.023348
337.68	0.023299
337.7	0.023252
337.72	0.023205
337.74	0.023157
337.76	0.023109
337.78	0.023061
337.8	0.023013
337.82	0.022966
337.84	0.022917
337.86	0.02287
337.88	0.022822
337.9	0.022775
337.92	0.022729
337.94	0.022682
337.96	0.022635
337.98	0.022587
338	0.022539
338.02	0.022492
338.04	0.022444
338.06	0.022398
338.08	0.022351
338.1	0.022305
338.12	0.02226
338.14	0.022213
338.16	0.022168
338.18	0.022121
338.2	0.022075
338.22	0.02203
338.24	0.021983
338.26	0.021937
338.28	0.021891
338.3	0.021844
338.32	0.021798
338.34	0.021751
338.36	0.021704
338.38	0.021659
338.4	0.021612
338.42	0.021568
338.44	0.021522
338.46	0.021476
338.48	0.021431
338.5	0.021384
338.52	0.021339
338.54	0.021292
338.56	0.021246
338.58	0.021202
338.6	0.021156
338.62	0.021112
338.64	0.021066
338.66	0.021021
338.68	0.020977
338.7	0.02093
338.72	0.020885
338.74	0.02084
338.76	0.020795
338.78	0.020752
338.8	0.020707
338.82	0.020663
338.84	0.02062
338.86	0.020573
338.88	0.020528
338.9	0.020483
338.92	0.020438
338.94	0.020395
338.96	0.020351
338.98	0.020307
339	0.020264
339.02	0.020219
339.04	0.020174
339.06	0.020129
339.08	0.020084
339.1	0.02004
339.12	0.019995
339.14	0.019952
339.16	0.019908
339.18	0.019865
339.2	0.019823
339.22	0.019778
339.24	0.019734
339.26	0.019691
339.28	0.019646
339.3	0.019603
339.32	0.01956
339.34	0.019517
339.36	0.019475
339.38	0.019431
339.4	0.019387
339.42	0.019344
339.44	0.0193
339.46	0.019258
339.48	0.019215
339.5	0.019171
339.52	0.019129
339.54	0.019085
339.56	0.019042
339.58	0.019
339.6	0.018957
339.62	0.018915
339.64	0.018873
339.66	0.01883
339.68	0.018789
339.7	0.018746
339.72	0.018703
339.74	0.018661
339.76	0.018618
339.78	0.018577
339.8	0.018535
339.82	0.018493
339.84	0.018452
339.86	0.018409
339.88	0.018367
339.9	0.018325
339.92	0.018283
339.94	0.018242
339.96	0.0182
339.98	0.018159
340	0.018118
340.02	0.018076
340.04	0.018034
340.06	0.017993
340.08	0.01795
340.1	0.01791
340.12	0.01787
340.14	0.017828
340.16	0.017789
340.18	0.017747
340.2	0.017705
340.22	0.017665
340.24	0.017623
340.26	0.017583
340.28	0.017543
340.3	0.017502
340.32	0.017462
340.34	0.01742
340.36	0.017379
340.38	0.01734
340.4	0.017299
340.42	0.017259
340.44	0.017219
340.46	0.017179
340.48	0.01714
340.5	0.017099
340.52	0.017058
340.54	0.017019
340.56	0.016978
340.58	0.016939
340.6	0.016901
340.62	0.016861
340.64	0.016822
340.66	0.016782
340.68	0.016742
340.7	0.016704
340.72	0.016664
340.74	0.016625
340.76	0.016586
340.78	0.016546
340.8	0.016508
340.82	0.016468
340.84	0.016429
340.86	0.016389
340.88	0.016349
340.9	0.016311
340.92	0.016272
340.94	0.016234
340.96	0.016195
340.98	0.016157
341	0.016119
341.02	0.01608
341.04	0.016042
341.06	0.016004
341.08	0.015966
341.1	0.015927
341.12	0.015888
341.14	0.01585
341.16	0.015812
341.18	0.015775
341.2	0.015737
341.22	0.015699
341.24	0.015661
341.26	0.015624
341.28	0.015587
341.3	0.01555
341.32	0.015513
341.34	0.015476
341.36	0.015439
341.38	0.015402
341.4	0.015365
341.42	0.015328
341.44	0.015291
341.46	0.015254
341.48	0.015217
341.5	0.01518
341.52	0.015142
341.54	0.015105
341.56	0.015067
341.58	0.015029
341.6	0.014992
341.62	0.014955
341.64	0.014919
341.66	0.014883
341.68	0.014846
341.7	0.014811
341.72	0.014775
341.74	0.014739
341.76	0.014703
341.78	0.014668
341.8	0.014632
341.82	0.014596
341.84	0.014561
341.86	0.014526
341.88	0.014491
341.9	0.014455
341.92	0.01442
341.94	0.014384
341.96	0.014349
341.98	0.014314
342	0.014279
342.02	0.014243
342.04	0.014208
342.06	0.014172
342.08	0.014136
342.1	0.014101
342.12	0.014066
342.14	0.014031
342.16	0.013996
342.18	0.013962
342.2	0.013927
342.22	0.013893
342.24	0.013859
342.26	0.013825
342.28	0.013791
342.3	0.013756
342.32	0.013722
342.34	0.013688
342.36	0.013654
342.38	0.013619
342.4	0.013585
342.42	0.01355
342.44	0.013515
342.46	0.013481
342.48	0.013447
342.5	0.013414
342.52	0.01338
342.54	0.013347
342.56	0.013313
342.58	0.01328
342.6	0.013247
342.62	0.013213
342.64	0.01318
342.66	0.013147
342.68	0.013114
342.7	0.01308
342.72	0.013046
342.74	0.013012
342.76	0.012979
342.78	0.012946
342.8	0.012913
342.82	0.012881
342.84	0.012848
342.86	0.012816
342.88	0.012783
342.9	0.012751
342.92	0.012719
342.94	0.012686
342.96	0.012653
342.98	0.01262
343	0.012587
343.02	0.012554
343.04	0.012521
343.06	0.012488
343.08	0.012456
343.1	0.012424
343.12	0.012392
343.14	0.01236
343.16	0.012329
343.18	0.012296
343.2	0.012265
343.22	0.012233
343.24	0.012201
343.26	0.012168
343.28	0.012136
343.3	0.012105
343.32	0.012073
343.34	0.012042
343.36	0.012011
343.38	0.01198
343.4	0.011949
343.42	0.011918
343.44	0.011888
343.46	0.011856
343.48	0.011825
343.5	0.011794
343.52	0.011762
343.54	0.011732
343.56	0.011701
343.58	0.01167
343.6	0.011639
343.62	0.011609
343.64	0.011579
343.66	0.011548
343.68	0.011518
343.7	0.011488
343.72	0.011457
343.74	0.011426
343.76	0.011395
343.78	0.011365
343.8	0.011335
343.82	0.011305
343.84	0.011275
343.86	0.011245
343.88	0.011216
343.9	0.011186
343.92	0.011157
343.94	0.011127
343.96	0.011097
343.98	0.011067
344	0.011037
344.02	0.011007
344.04	0.010978
344.06	0.010948
344.08	0.010919
344.1	0.01089
344.12	0.010861
344.14	0.010832
344.16	0.010803
344.18	0.010773
344.2	0.010743
344.22	0.010714
344.24	0.010686
344.26	0.010657
344.28	0.010628
344.3	0.0106
344.32	0.010572
344.34	0.010543
344.36	0.010515
344.38	0.010485
344.4	0.010456
344.42	0.010427
344.44	0.010398
344.46	0.01037
344.48	0.010341
344.5	0.010314
344.52	0.010285
344.54	0.010258
344.56	0.01023
344.58	0.010202
344.6	0.010174
344.62	0.010146
344.64	0.010118
344.66	0.01009
344.68	0.010062
344.7	0.010035
344.72	0.010007
344.74	0.0099801
344.76	0.009953
344.78	0.0099257
344.8	0.0098988
344.82	0.0098709
344.84	0.0098432
344.86	0.0098154
344.88	0.0097878
344.9	0.0097607
344.92	0.0097333
344.94	0.0097066
344.96	0.0096795
344.98	0.0096525
345	0.0096261
345.02	0.0095989
345.04	0.0095721
345.06	0.0095448
345.08	0.0095176
345.1	0.0094911
345.12	0.0094642
345.14	0.009438
345.16	0.0094115
345.18	0.0093852
345.2	0.0093592
345.22	0.0093326
345.24	0.0093066
345.26	0.00928
345.28	0.0092536
345.3	0.0092277
345.32	0.0092016
345.34	0.0091763
345.36	0.0091505
345.38	0.009125
345.4	0.0090995
345.42	0.0090737
345.44	0.0090484
345.46	0.0090222
345.48	0.0089964
345.5	0.0089709
345.52	0.0089452
345.54	0.0089202
345.56	0.0088948
345.58	0.0088697
345.6	0.0088446
345.62	0.0088192
345.64	0.0087943
345.66	0.0087684
345.68	0.0087431
345.7	0.008718
345.72	0.0086925
345.74	0.0086677
345.76	0.0086422
345.78	0.0086172
345.8	0.0085926
345.82	0.0085674
345.84	0.0085428
345.86	0.0085175
345.88	0.0084925
345.9	0.0084679
345.92	0.008443
345.94	0.0084189
345.96	0.0083943
345.98	0.0083698
346	0.0083457
346.02	0.0083209
346.04	0.0082965
346.06	0.0082719
346.08	0.0082474
346.1	0.0082235
346.12	0.0081992
346.14	0.0081755
346.16	0.0081516
346.18	0.0081279
346.2	0.0081045
346.22	0.0080803
346.24	0.0080563
346.26	0.0080322
346.28	0.008008
346.3	0.0079846
346.32	0.0079609
346.34	0.0079376
346.36	0.0079141
346.38	0.0078906
346.4	0.0078676
346.42	0.0078438
346.44	0.0078201
346.46	0.0077967
346.48	0.0077731
346.5	0.0077503
346.52	0.0077273
346.54	0.0077045
346.56	0.007682
346.58	0.0076589
346.6	0.0076361
346.62	0.0076128
346.64	0.0075898
346.66	0.0075673
346.68	0.0075442
346.7	0.0075218
346.72	0.0074991
346.74	0.0074763
346.76	0.0074545
346.78	0.007432
346.8	0.0074096
346.82	0.0073873
346.84	0.007365
346.86	0.0073432
346.88	0.0073209
346.9	0.0072989
346.92	0.007277
346.94	0.0072547
346.96	0.0072329
346.98	0.0072107
347	0.0071886
347.02	0.007167
347.04	0.007145
347.06	0.0071235
347.08	0.0071022
347.1	0.0070808
347.12	0.0070597
347.14	0.0070378
347.16	0.0070161
347.18	0.0069945
347.2	0.0069728
347.22	0.0069517
347.24	0.0069303
347.26	0.0069089
347.28	0.006888
347.3	0.0068664
347.32	0.0068454
347.34	0.0068243
347.36	0.0068031
347.38	0.0067825
347.4	0.0067614
347.42	0.0067407
347.44	0.0067202
347.46	0.0066994
347.48	0.0066789
347.5	0.0066578
347.52	0.0066366
347.54	0.0066163
347.56	0.0065958
347.58	0.0065756
347.6	0.0065555
347.62	0.0065351
347.64	0.0065151
347.66	0.0064945
347.68	0.0064742
347.7	0.0064544
347.72	0.006434
347.74	0.006414
347.76	0.006394
347.78	0.0063739
347.8	0.0063541
347.82	0.0063336
347.84	0.0063133
347.86	0.0062936
347.88	0.0062734
347.9	0.006254
347.92	0.0062347
347.94	0.0062151
347.96	0.0061958
347.98	0.0061759
348	0.0061563
348.02	0.0061369
348.04	0.0061172
348.06	0.006098
348.08	0.0060788
348.1	0.0060595
348.12	0.0060406
348.14	0.0060211
348.16	0.006002
348.18	0.0059832
348.2	0.005964
348.22	0.0059453
348.24	0.0059265
348.26	0.0059076
348.28	0.005889
348.3	0.0058698
348.32	0.0058507
348.34	0.0058322
348.36	0.0058133
348.38	0.0057949
348.4	0.0057765
348.42	0.0057577
348.44	0.0057394
348.46	0.0057207
348.48	0.0057023
348.5	0.0056846
348.52	0.0056663
348.54	0.0056482
348.56	0.0056303
348.58	0.0056121
348.6	0.0055941
348.62	0.0055759
348.64	0.0055575
348.66	0.0055397
348.68	0.0055216
348.7	0.0055039
348.72	0.0054865
348.74	0.0054685
348.76	0.0054508
348.78	0.0054332
348.8	0.0054154
348.82	0.0053984
348.84	0.005381
348.86	0.0053637
348.88	0.0053467
348.9	0.005329
348.92	0.0053115
348.94	0.0052943
348.96	0.0052769
348.98	0.00526
349	0.0052428
349.02	0.0052258
349.04	0.0052092
349.06	0.0051921
349.08	0.0051754
349.1	0.0051584
349.12	0.0051413
349.14	0.0051246
349.16	0.0051077
349.18	0.0050911
349.2	0.0050745
349.22	0.0050578
349.24	0.0050414
349.26	0.0050248
349.28	0.0050085
349.3	0.0049919
349.32	0.0049753
349.34	0.0049588
349.36	0.0049422
349.38	0.004926
349.4	0.0049096
349.42	0.0048936
349.44	0.0048773
349.46	0.0048612
349.48	0.0048451
349.5	0.0048291
349.52	0.0048132
349.54	0.0047972
349.56	0.0047814
349.58	0.0047655
349.6	0.0047497
349.62	0.0047337
349.64	0.0047178
349.66	0.0047017
349.68	0.0046856
349.7	0.0046696
349.72	0.0046536
349.74	0.0046378
349.76	0.0046221
349.78	0.0046064
349.8	0.0045906
349.82	0.004575
349.84	0.0045594
349.86	0.0045439
349.88	0.0045285
349.9	0.0045131
349.92	0.0044976
349.94	0.0044824
349.96	0.0044672
349.98	0.004452
350	0.0044369
350.02	0.0044218
350.04	0.0044067
350.06	0.0043916
350.08	0.0043767
350.1	0.0043617
350.12	0.0043469
350.14	0.004332
350.16	0.0043172
350.18	0.0043022
350.2	0.0042873
350.22	0.0042723
350.24	0.0042575
350.26	0.0042428
350.28	0.0042281
350.3	0.0042135
350.32	0.0041989
350.34	0.0041845
350.36	0.00417
350.38	0.0041557
350.4	0.0041412
350.42	0.0041269
350.44	0.0041126
350.46	0.0040985
350.48	0.0040844
350.5	0.0040704
350.52	0.0040565
350.54	0.0040424
350.56	0.0040285
350.58	0.0040144
350.6	0.0040005
350.62	0.0039864
350.64	0.0039725
350.66	0.0039587
350.68	0.0039449
350.7	0.0039313
350.72	0.0039177
350.74	0.0039042
350.76	0.0038906
350.78	0.0038773
350.8	0.003864
350.82	0.0038508
350.84	0.0038377
350.86	0.0038245
350.88	0.0038116
350.9	0.0037984
350.92	0.0037853
350.94	0.0037721
350.96	0.0037589
350.98	0.0037458
351	0.0037327
351.02	0.0037199
351.04	0.0037071
351.06	0.0036943
351.08	0.0036814
351.1	0.0036686
351.12	0.0036559
351.14	0.0036431
351.16	0.0036305
351.18	0.0036176
351.2	0.0036048
351.22	0.003592
351.24	0.0035793
351.26	0.0035669
351.28	0.0035544
351.3	0.0035421
351.32	0.0035295
351.34	0.0035172
351.36	0.0035048
351.38	0.0034925
351.4	0.0034803
351.42	0.0034681
351.44	0.003456
351.46	0.0034436
351.48	0.0034313
351.5	0.003419
351.52	0.0034067
351.54	0.0033946
351.56	0.0033824
351.58	0.0033704
351.6	0.0033583
351.62	0.0033464
351.64	0.0033347
351.66	0.0033228
351.68	0.0033111
351.7	0.0032991
351.72	0.0032872
351.74	0.0032753
351.76	0.0032633
351.78	0.0032514
351.8	0.0032393
351.82	0.0032275
351.84	0.0032156
351.86	0.0032038
351.88	0.0031922
351.9	0.0031804
351.92	0.0031688
351.94	0.0031569
351.96	0.0031452
351.98	0.0031334
352	0.0031216
352.02	0.0031101
352.04	0.0030985
352.06	0.0030872
352.08	0.0030758
352.1	0.0030645
352.12	0.0030534
352.14	0.003042
352.16	0.0030309
352.18	0.0030195
352.2	0.0030083
352.22	0.0029971
352.24	0.002986
352.26	0.0029751
352.28	0.0029641
352.3	0.0029532
352.32	0.0029424
352.34	0.0029315
352.36	0.0029207
352.38	0.0029098
352.4	0.0028989
352.42	0.002888
352.44	0.0028773
352.46	0.0028666
352.48	0.0028559
352.5	0.0028454
352.52	0.0028348
352.54	0.0028244
352.56	0.0028141
352.58	0.0028036
352.6	0.0027932
352.62	0.0027826
352.64	0.0027722
352.66	0.0027618
352.68	0.0027515
352.7	0.0027415
352.72	0.0027312
352.74	0.0027211
352.76	0.0027111
352.78	0.0027015
352.8	0.002692
352.82	0.0026824
352.84	0.0026729
352.86	0.0026632
352.88	0.0026536
352.9	0.0026441
352.92	0.0026345
352.94	0.002625
352.96	0.0026153
352.98	0.0026057
353	0.0025962
353.02	0.0025866
353.04	0.0025773
353.06	0.0025677
353.08	0.0025583
353.1	0.0025488
353.12	0.0025392
353.14	0.0025299
353.16	0.0025204
353.18	0.0025112
353.2	0.0025018
353.22	0.0024924
353.24	0.0024832
353.26	0.0024738
353.28	0.0024644
353.3	0.002455
353.32	0.0024456
353.34	0.0024362
353.36	0.0024268
353.38	0.0024176
353.4	0.0024083
353.42	0.0023991
353.44	0.0023899
353.46	0.0023806
353.48	0.0023715
353.5	0.0023622
353.52	0.0023529
353.54	0.0023438
353.56	0.0023345
353.58	0.0023255
353.6	0.0023163
353.62	0.0023072
353.64	0.0022982
353.66	0.0022891
353.68	0.0022801
353.7	0.0022709
353.72	0.0022618
353.74	0.0022527
353.76	0.002243
353.78	0.0022326
353.8	0.0022218
353.82	0.0022113
353.84	0.0022009
353.86	0.0021904
353.88	0.0021803
353.9	0.0021701
353.92	0.00216
353.94	0.00215
353.96	0.0021401
353.98	0.0021304
354	0.0021207
354.02	0.002111
354.04	0.0021015
354.06	0.0020921
354.08	0.0020829
354.1	0.0020736
354.12	0.0020644
354.14	0.0020554
354.16	0.0020464
354.18	0.0020376
354.2	0.0020288
354.22	0.0020201
354.24	0.0020115
354.26	0.0020029
354.28	0.0019944
354.3	0.0019858
354.32	0.0019774
354.34	0.0019691
354.36	0.0019608
354.38	0.0019527
354.4	0.0019446
354.42	0.0019366
354.44	0.0019287
354.46	0.0019208
354.48	0.0019129
354.5	0.001905
354.52	0.0018972
354.54	0.0018895
354.56	0.0018818
354.58	0.0018743
354.6	0.0018667
354.62	0.0018592
354.64	0.0018519
354.66	0.0018445
354.68	0.0018372
354.7	0.00183
354.72	0.0018227
354.74	0.0018156
354.76	0.001808
354.78	0.0017998
354.8	0.0017916
354.82	0.0017833
354.84	0.0017753
354.86	0.0017672
354.88	0.0017592
354.9	0.0017514
354.92	0.0017437
354.94	0.0017362
354.96	0.0017287
354.98	0.0017213
355	0.0017141
355.02	0.0017068
355.04	0.0016997
355.06	0.0016926
355.08	0.0016856
355.1	0.0016788
355.12	0.0016719
355.14	0.0016653
355.16	0.0016588
355.18	0.0016522
355.2	0.0016459
355.22	0.0016395
355.24	0.0016332
355.26	0.001627
355.28	0.0016208
355.3	0.0016149
355.32	0.0016089
355.34	0.001603
355.36	0.0015973
355.38	0.0015914
355.4	0.0015857
355.42	0.0015801
355.44	0.0015745
355.46	0.0015691
355.48	0.0015636
355.5	0.0015582
355.52	0.001553
355.54	0.0015477
355.56	0.0015425
355.58	0.0015373
355.6	0.0015321
355.62	0.0015271
355.64	0.0015221
355.66	0.0015173
355.68	0.0015124
355.7	0.0015076
355.72	0.0015028
355.74	0.001498
355.76	0.0014933
355.78	0.001489
355.8	0.0014846
355.82	0.0014804
355.84	0.0014761
355.86	0.0014719
355.88	0.0014679
355.9	0.0014636
355.92	0.0014596
355.94	0.0014555
355.96	0.0014515
355.98	0.0014476
356	0.0014437
356.02	0.0014398
356.04	0.0014359
356.06	0.001432
356.08	0.0014281
356.1	0.0014242
356.12	0.0014204
356.14	0.0014167
356.16	0.0014129
356.18	0.0014092
356.2	0.0014056
356.22	0.0014019
356.24	0.0013983
356.26	0.0013947
356.28	0.001391
356.3	0.0013875
356.32	0.001384
356.34	0.0013805
356.36	0.0013772
356.38	0.0013736
356.4	0.0013702
356.42	0.0013667
356.44	0.0013633
356.46	0.00136
356.48	0.0013566
356.5	0.0013533
356.52	0.00135
356.54	0.0013466
356.56	0.0013434
356.58	0.0013402
356.6	0.0013369
356.62	0.0013339
356.64	0.0013307
356.66	0.0013276
356.68	0.0013245
356.7	0.0013214
356.72	0.0013182
356.74	0.0013151
356.76	0.001312
356.78	0.0013089
356.8	0.0013057
356.82	0.0013026
356.84	0.0012995
356.86	0.0012963
356.88	0.0012932
356.9	0.0012901
356.92	0.001287
356.94	0.0012841
356.96	0.0012812
356.98	0.0012782
357	0.0012754
357.02	0.0012724
357.04	0.0012695
357.06	0.0012667
357.08	0.0012638
357.1	0.001261
357.12	0.0012583
357.14	0.0012555
357.16	0.0012528
357.18	0.00125
357.2	0.0012472
357.22	0.0012445
357.24	0.0012418
357.26	0.0012391
357.28	0.0012365
357.3	0.0012337
357.32	0.0012311
357.34	0.0012284
357.36	0.0012257
357.38	0.0012232
357.4	0.0012207
357.42	0.0012182
357.44	0.0012157
357.46	0.0012132
357.48	0.0012108
357.5	0.0012082
357.52	0.0012058
357.54	0.0012033
357.56	0.0012008
357.58	0.0011985
357.6	0.0011961
357.62	0.0011937
357.64	0.0011914
357.66	0.0011891
357.68	0.0011868
357.7	0.0011844
357.72	0.0011822
357.74	0.0011798
357.76	0.0011775
357.78	0.0011753
357.8	0.0011731
357.82	0.0011709
357.84	0.0011687
357.86	0.0011665
357.88	0.0011644
357.9	0.0011623
357.92	0.0011601
357.94	0.001158
357.96	0.0011559
357.98	0.0011539
358	0.0011518
358.02	0.0011498
358.04	0.0011477
358.06	0.0011457
358.08	0.0011437
358.1	0.0011417
358.12	0.0011397
358.14	0.0011377
358.16	0.0011357
358.18	0.0011337
358.2	0.0011317
358.22	0.0011297
358.24	0.0011277
358.26	0.0011257
358.28	0.0011237
358.3	0.0011218
358.32	0.0011198
358.34	0.0011179
358.36	0.001116
358.38	0.001114
358.4	0.0011121
358.42	0.0011103
358.44	0.0011084
358.46	0.0011066
358.48	0.0011047
358.5	0.0011029
358.52	0.0011011
358.54	0.0010993
358.56	0.0010976
358.58	0.0010958
358.6	0.0010941
358.62	0.0010923
358.64	0.0010906
358.66	0.0010888
358.68	0.001087
358.7	0.0010852
358.72	0.0010834
358.74	0.0010815
358.76	0.0010797
358.78	0.0010779
358.8	0.0010761
358.82	0.0010743
358.84	0.0010726
358.86	0.0010709
358.88	0.0010692
358.9	0.0010675
358.92	0.0010657
358.94	0.0010641
358.96	0.0010624
358.98	0.0010607
359	0.001059
359.02	0.0010573
359.04	0.0010557
359.06	0.001054
359.08	0.0010523
359.1	0.0010506
359.12	0.0010489
359.14	0.0010473
359.16	0.0010456
359.18	0.0010441
359.2	0.0010425
359.22	0.0010409
359.24	0.0010394
359.26	0.0010378
359.28	0.0010363
359.3	0.0010347
359.32	0.0010331
359.34	0.0010315
359.36	0.0010299
359.38	0.0010283
359.4	0.0010268
359.42	0.0010252
359.44	0.0010236
359.46	0.0010222
359.48	0.0010206
359.5	0.0010192
359.52	0.0010177
359.54	0.0010163
359.56	0.0010149
359.58	0.0010134
359.6	0.001012
359.62	0.0010105
359.64	0.001009
359.66	0.0010075
359.68	0.001006
359.7	0.0010045
359.72	0.0010031
359.74	0.0010017
359.76	0.0010003
359.78	0.00099894
359.8	0.00099758
359.82	0.00099622
359.84	0.00099491
359.86	0.00099354
359.88	0.0009922
359.9	0.00099079
359.92	0.0009894
359.94	0.00098805
359.96	0.00098668
359.98	0.00098541
360	0.00098408
360.02	0.00098277
360.04	0.00098147
360.06	0.00098017
360.08	0.00097893
360.1	0.00097764
360.12	0.00097637
360.14	0.00097504
360.16	0.00097375
360.18	0.00097247
360.2	0.00097116
360.22	0.00096993
360.24	0.00096864
360.26	0.0009674
360.28	0.00096617
360.3	0.00096493
360.32	0.00096374
360.34	0.00096248
360.36	0.00096125
360.38	0.00095998
360.4	0.00095873
360.42	0.00095752
360.44	0.00095628
360.46	0.00095511
360.48	0.00095387
360.5	0.00095268
360.52	0.00095151
360.54	0.0009503
360.56	0.00094915
360.58	0.00094791
360.6	0.0009467
360.62	0.0009455
360.64	0.0009443
360.66	0.00094317
360.68	0.00094199
360.7	0.00094087
360.72	0.00093967
360.74	0.00093855
360.76	0.00093748
360.78	0.00093633
360.8	0.00093524
360.82	0.00093403
360.84	0.00093281
360.86	0.00093163
360.88	0.00093045
360.9	0.00092935
360.92	0.0009282
360.94	0.0009271
360.96	0.00092598
360.98	0.00092489
361	0.00092387
361.02	0.00092275
361.04	0.00092165
361.06	0.00092052
361.08	0.00091937
361.1	0.0009183
361.12	0.0009172
361.14	0.00091617
361.16	0.0009151
361.18	0.00091406
361.2	0.00091305
361.22	0.000912
361.24	0.00091099
361.26	0.00090991
361.28	0.00090883
361.3	0.00090778
361.32	0.00090673
361.34	0.00090575
361.36	0.00090471
361.38	0.00090374
361.4	0.00090278
361.42	0.00090176
361.44	0.00090081
361.46	0.00089976
361.48	0.00089873
361.5	0.00089769
361.52	0.00089662
361.54	0.00089563
361.56	0.0008946
361.58	0.00089364
361.6	0.00089268
361.62	0.0008917
361.64	0.00089076
361.66	0.00088975
361.68	0.00088877
361.7	0.00088776
361.72	0.00088678
361.74	0.00088582
361.76	0.00088481
361.78	0.0008839
361.8	0.00088298
361.82	0.00088206
361.84	0.00088119
361.86	0.00088022
361.88	0.00087928
361.9	0.00087832
361.92	0.00087738
361.94	0.00087652
361.96	0.0008756
361.98	0.00087473
362	0.00087383
362.02	0.00087296
362.04	0.00087212
362.06	0.00087119
362.08	0.0008703
362.1	0.00086936
362.12	0.00086841
362.14	0.00086758
362.16	0.00086669
362.18	0.00086585
362.2	0.000865
362.22	0.00086415
362.24	0.00086332
362.26	0.00086243
362.28	0.00086158
362.3	0.00086068
362.32	0.00085978
362.34	0.00085895
362.36	0.00085806
362.38	0.00085724
362.4	0.00085642
362.42	0.00085561
362.44	0.00085482
362.46	0.00085395
362.48	0.00085313
362.5	0.00085226
362.52	0.0008514
362.54	0.00085061
362.56	0.00084975
362.58	0.00084894
362.6	0.00084812
362.62	0.00084729
362.64	0.0008465
362.66	0.00084563
362.68	0.00084478
362.7	0.00084392
362.72	0.00084305
362.74	0.00084229
362.76	0.00084147
362.78	0.00084068
362.8	0.00083989
362.82	0.00083907
362.84	0.00083834
362.86	0.00083752
362.88	0.00083671
362.9	0.00083592
362.92	0.00083507
362.94	0.00083431
362.96	0.00083352
362.98	0.00083276
363	0.00083203
363.02	0.00083123
363.04	0.00083048
363.06	0.00082967
363.08	0.00082887
363.1	0.00082815
363.12	0.00082738
363.14	0.00082663
363.16	0.00082586
363.18	0.00082511
363.2	0.0008244
363.22	0.00082359
363.24	0.00082281
363.26	0.00082203
363.28	0.00082123
363.3	0.00082054
363.32	0.00081979
363.34	0.00081905
363.36	0.00081834
363.38	0.00081755
363.4	0.00081683
363.42	0.00081606
363.44	0.0008153
363.46	0.00081459
363.48	0.00081385
363.5	0.00081315
363.52	0.00081243
363.54	0.00081172
363.56	0.00081105
363.58	0.00081029
363.6	0.00080956
363.62	0.00080883
363.64	0.00080808
363.66	0.00080743
363.68	0.00080674
363.7	0.00080605
363.72	0.00080538
363.74	0.00080462
363.76	0.00080393
363.78	0.00080323
363.8	0.00080253
363.82	0.0008019
363.84	0.00080117
363.86	0.00080049
363.88	0.00079985
363.9	0.00079917
363.92	0.00079855
363.94	0.00079786
363.96	0.00079718
363.98	0.00079655
364	0.00079585
364.02	0.00079522
364.04	0.00079457
364.06	0.0007939
364.08	0.00079328
364.1	0.00079256
364.12	0.00079187
364.14	0.00079122
364.16	0.00079052
364.18	0.00078991
364.2	0.00078928
364.22	0.00078864
364.24	0.00078805
364.26	0.00078736
364.28	0.00078669
364.3	0.00078606
364.32	0.0007854
364.34	0.00078484
364.36	0.00078422
364.38	0.00078359
364.4	0.00078302
364.42	0.00078233
364.44	0.00078169
364.46	0.00078111
364.48	0.00078049
364.5	0.00077994
364.52	0.00077934
364.54	0.00077871
364.56	0.00077813
364.58	0.00077748
364.6	0.00077685
364.62	0.00077627
364.64	0.00077568
364.66	0.00077515
364.68	0.00077457
364.7	0.00077401
364.72	0.00077348
364.74	0.00077284
364.76	0.00077222
364.78	0.00077162
364.8	0.00077099
364.82	0.00077043
364.84	0.00076985
364.86	0.00076927
364.88	0.00076875
364.9	0.00076812
364.92	0.00076755
364.94	0.00076702
364.96	0.00076643
364.98	0.00076591
365	0.00076537
365.02	0.00076481
365.04	0.00076432
365.06	0.0007637
365.08	0.00076311
365.1	0.0007626
365.12	0.00076202
365.14	0.0007615
365.16	0.00076099
365.18	0.00076045
365.2	0.00075995
365.22	0.00075938
365.24	0.00075882
365.26	0.00075832
365.28	0.00075775
365.3	0.00075723
365.32	0.00075674
365.34	0.00075618
365.36	0.00075566
365.38	0.00075511
365.4	0.00075454
365.42	0.00075406
365.44	0.00075352
365.46	0.000753
365.48	0.00075252
365.5	0.00075196
365.52	0.00075144
365.54	0.00075094
365.56	0.00075042
365.58	0.00074996
365.6	0.00074946
365.62	0.00074897
365.64	0.00074853
365.66	0.00074799
365.68	0.00074748
365.7	0.00074695
365.72	0.00074641
365.74	0.00074596
365.76	0.00074546
365.78	0.00074502
365.8	0.00074455
365.82	0.00074406
365.84	0.0007436
365.86	0.00074306
365.88	0.00074256
365.9	0.00074202
365.92	0.00074149
365.94	0.00074102
365.96	0.00074053
365.98	0.00074009
366	0.00073961
366.02	0.00073917
366.04	0.0007387
366.06	0.0007382
366.08	0.00073774
366.1	0.00073728
366.12	0.00073684
366.14	0.00073636
366.16	0.00073589
366.18	0.00073539
366.2	0.00073492
366.22	0.00073443
366.24	0.00073396
366.26	0.00073353
366.28	0.00073307
366.3	0.00073262
366.32	0.00073218
366.34	0.00073177
366.36	0.00073135
366.38	0.00073093
366.4	0.00073049
366.42	0.00073007
366.44	0.00072963
366.46	0.00072922
366.48	0.00072881
366.5	0.00072838
366.52	0.00072795
366.54	0.00072751
366.56	0.00072707
366.58	0.0007266
366.6	0.00072616
366.62	0.00072568
366.64	0.00072522
366.66	0.00072477
366.68	0.00072433
366.7	0.00072387
366.72	0.00072344
366.74	0.000723
366.76	0.00072255
366.78	0.00072212
366.8	0.00072169
366.82	0.00072127
366.84	0.00072083
366.86	0.00072041
366.88	0.00071997
366.9	0.00071957
366.92	0.00071914
366.94	0.00071874
366.96	0.00071833
366.98	0.00071793
367	0.00071753
367.02	0.00071713
367.04	0.00071676
367.06	0.00071637
367.08	0.00071599
367.1	0.00071558
367.12	0.00071519
367.14	0.00071475
367.16	0.00071432
367.18	0.00071389
367.2	0.00071344
367.22	0.00071301
367.24	0.00071259
367.26	0.00071221
367.28	0.00071181
367.3	0.00071145
367.32	0.00071105
367.34	0.00071066
367.36	0.00071029
367.38	0.00070992
367.4	0.00070955
367.42	0.00070918
367.44	0.00070881
367.46	0.00070837
367.48	0.00070799
367.5	0.00070759
367.52	0.0007072
367.54	0.00070682
367.56	0.0007064
367.58	0.00070602
367.6	0.00070562
367.62	0.00070527
367.64	0.0007049
367.66	0.00070454
367.68	0.00070416
367.7	0.00070379
367.72	0.00070345
367.74	0.00070307
367.76	0.00070273
367.78	0.00070233
367.8	0.00070193
367.82	0.00070156
367.84	0.00070117
367.86	0.00070083
367.88	0.00070047
367.9	0.00070013
367.92	0.00069977
367.94	0.00069943
367.96	0.00069912
367.98	0.00069877
368	0.00069844
368.02	0.00069806
368.04	0.0006977
368.06	0.00069734
368.08	0.00069699
368.1	0.00069667
368.12	0.00069633
368.14	0.00069602
368.16	0.00069567
368.18	0.00069536
368.2	0.00069505
368.22	0.00069473
368.24	0.00069443
368.26	0.00069406
368.28	0.00069373
368.3	0.00069336
368.32	0.000693
368.34	0.00069268
368.36	0.00069233
368.38	0.00069201
368.4	0.00069167
368.42	0.00069137
368.44	0.00069108
368.46	0.00069076
368.48	0.00069047
368.5	0.00069013
368.52	0.00068982
368.54	0.00068947
368.56	0.00068912
368.58	0.00068881
368.6	0.00068846
368.62	0.00068816
368.64	0.00068785
368.66	0.00068756
368.68	0.00068726
368.7	0.00068694
368.72	0.00068664
368.74	0.00068628
368.76	0.00068596
368.78	0.00068561
368.8	0.00068527
368.82	0.00068498
368.84	0.00068466
368.86	0.00068438
368.88	0.00068408
368.9	0.00068381
368.92	0.00068355
368.94	0.00068324
368.96	0.00068296
368.98	0.00068261
369	0.0006823
369.02	0.00068198
369.04	0.00068166
369.06	0.00068137
369.08	0.00068104
369.1	0.00068075
369.12	0.00068045
369.14	0.00068017
369.16	0.00067991
369.18	0.00067958
369.2	0.00067929
369.22	0.00067897
369.24	0.00067867
369.26	0.00067841
369.28	0.00067812
369.3	0.00067788
369.32	0.00067759
369.34	0.00067734
369.36	0.00067708
369.38	0.00067681
369.4	0.00067656
369.42	0.00067625
369.44	0.00067597
369.46	0.00067567
369.48	0.00067536
369.5	0.00067511
369.52	0.00067481
369.54	0.00067455
369.56	0.00067427
369.58	0.00067399
369.6	0.00067375
369.62	0.00067345
369.64	0.00067319
369.66	0.00067289
369.68	0.0006726
369.7	0.00067234
369.72	0.00067204
369.74	0.00067178
369.76	0.00067146
369.78	0.00067119
369.8	0.00067094
369.82	0.00067068
369.84	0.00067045
369.86	0.00067016
369.88	0.0006699
369.9	0.00066964
369.92	0.00066938
369.94	0.00066916
369.96	0.00066889
369.98	0.00066867
370	0.00066843
370.02	0.00066819
370.04	0.00066799
370.06	0.00066771
370.08	0.00066746
370.1	0.00066719
370.12	0.0006669
370.14	0.00066668
370.16	0.00066643
370.18	0.00066621
370.2	0.00066598
370.22	0.00066573
370.24	0.00066551
370.26	0.00066524
370.28	0.00066501
370.3	0.00066475
370.32	0.00066449
370.34	0.00066427
370.36	0.00066401
370.38	0.00066379
370.4	0.00066355
370.42	0.00066332
370.44	0.00066312
370.46	0.00066285
370.48	0.00066262
370.5	0.00066237
370.52	0.00066214
370.54	0.00066196
370.56	0.00066173
370.58	0.00066154
370.6	0.00066133
370.62	0.00066112
370.64	0.00066095
370.66	0.00066071
370.68	0.00066051
370.7	0.00066028
370.72	0.00066005
370.74	0.00065986
370.76	0.00065964
370.78	0.00065946
370.8	0.00065924
370.82	0.00065901
370.84	0.00065883
370.86	0.00065857
370.88	0.00065835
370.9	0.00065811
370.92	0.00065787
370.94	0.00065768
370.96	0.00065744
370.98	0.00065726
371	0.00065705
371.02	0.00065684
371.04	0.00065668
371.06	0.00065646
371.08	0.00065627
371.1	0.00065607
371.12	0.00065585
371.14	0.0006557
371.16	0.00065548
371.18	0.00065528
371.2	0.00065509
371.22	0.00065488
371.24	0.0006547
371.26	0.00065445
371.28	0.00065422
371.3	0.00065403
371.32	0.00065382
371.34	0.00065365
371.36	0.00065345
371.38	0.00065326
371.4	0.00065308
371.42	0.00065288
371.44	0.00065271
371.46	0.00065247
371.48	0.00065226
371.5	0.00065209
371.52	0.00065187
371.54	0.0006517
371.56	0.00065151
371.58	0.00065132
371.6	0.00065117
371.62	0.00065093
371.64	0.00065072
371.66	0.00065052
371.68	0.00065032
371.7	0.00065018
371.72	0.00065
371.74	0.00064984
371.76	0.00064971
371.78	0.00064953
371.8	0.00064938
371.82	0.00064916
371.84	0.00064895
371.86	0.00064879
371.88	0.00064859
371.9	0.00064845
371.92	0.0006483
371.94	0.00064814
371.96	0.00064802
371.98	0.00064782
372	0.00064764
372.02	0.00064745
372.04	0.00064724
372.06	0.00064711
372.08	0.00064693
372.1	0.00064676
372.12	0.00064662
372.14	0.00064642
372.16	0.00064626
372.18	0.00064606
372.2	0.00064586
372.22	0.00064572
372.24	0.00064552
372.26	0.00064536
372.28	0.0006452
372.3	0.00064502
372.32	0.00064488
372.34	0.00064466
372.36	0.00064447
372.38	0.00064432
372.4	0.00064412
372.42	0.00064397
372.44	0.00064382
372.46	0.00064365
372.48	0.00064353
372.5	0.00064332
372.52	0.00064315
372.54	0.00064301
372.56	0.00064282
372.58	0.0006427
372.6	0.00064255
372.62	0.0006424
372.64	0.00064229
372.66	0.00064209
372.68	0.00064191
372.7	0.00064175
372.72	0.00064156
372.74	0.00064144
372.76	0.00064129
372.78	0.00064113
372.8	0.000641
372.82	0.00064082
372.84	0.00064067
372.86	0.00064052
372.88	0.00064035
372.9	0.00064023
372.92	0.00064006
372.94	0.00063992
372.96	0.00063983
372.98	0.00063965
373	0.0006395
373.02	0.00063934
373.04	0.00063914
373.06	0.00063904
373.08	0.0006389
373.1	0.00063877
373.12	0.00063867
373.14	0.00063848
373.16	0.00063831
373.18	0.00063815
373.2	0.00063798
373.22	0.00063791
373.24	0.00063778
373.26	0.00063765
373.28	0.00063755
373.3	0.00063736
373.32	0.0006372
373.34	0.00063707
373.36	0.0006369
373.38	0.00063678
373.4	0.00063664
373.42	0.0006365
373.44	0.00063641
373.46	0.00063625
373.48	0.0006361
373.5	0.00063595
373.52	0.00063575
373.54	0.00063563
373.56	0.00063551
373.58	0.00063536
373.6	0.00063527
373.62	0.0006351
373.64	0.00063495
373.66	0.00063486
373.68	0.00063472
373.7	0.00063461
373.72	0.00063449
373.74	0.00063431
373.76	0.00063418
373.78	0.00063403
373.8	0.00063387
373.82	0.00063378
373.84	0.00063364
373.86	0.00063352
373.88	0.00063343
373.9	0.00063327
373.92	0.00063316
373.94	0.00063299
373.96	0.00063281
373.98	0.00063272
374	0.00063258
374.02	0.00063248
374.04	0.00063239
374.06	0.00063225
374.08	0.00063213
374.1	0.00063198
374.12	0.00063183
374.14	0.00063174
374.16	0.00063162
374.18	0.00063156
374.2	0.00063145
374.22	0.00063137
374.24	0.00063131
374.26	0.0006312
374.28	0.0006311
374.3	0.00063096
374.32	0.00063081
374.34	0.00063065
374.36	0.0006305
374.38	0.00063039
374.4	0.00063025
374.42	0.00063013
374.44	0.00062998
374.46	0.00062986
374.48	0.00062975
374.5	0.00062964
374.52	0.00062955
374.54	0.00062944
374.56	0.00062935
374.58	0.00062921
374.6	0.00062909
374.62	0.00062895
374.64	0.0006288
374.66	0.00062865
374.68	0.00062851
374.7	0.00062839
374.72	0.00062826
374.74	0.00062817
374.76	0.00062807
374.78	0.00062799
374.8	0.00062788
374.82	0.00062778
374.84	0.00062768
374.86	0.0006276
374.88	0.00062751
374.9	0.00062742
374.92	0.00062732
374.94	0.00062724
374.96	0.00062715
374.98	0.00062705
375	0.00062696
375.02	0.00062684
375.04	0.00062673
375.06	0.00062662
375.08	0.00062653
375.1	0.00062643
375.12	0.00062634
375.14	0.00062624
375.16	0.00062613
375.18	0.00062599
375.2	0.00062587
375.22	0.00062575
375.24	0.00062564
375.26	0.00062554
375.28	0.00062543
375.3	0.00062535
375.32	0.00062526
375.34	0.00062518
375.36	0.00062509
375.38	0.00062502
375.4	0.00062491
375.42	0.00062483
375.44	0.00062475
375.46	0.00062468
375.48	0.00062463
375.5	0.00062455
375.52	0.00062449
375.54	0.0006244
375.56	0.00062433
375.58	0.00062421
375.6	0.00062411
375.62	0.00062399
375.64	0.00062388
375.66	0.00062378
375.68	0.00062368
375.7	0.00062362
375.72	0.00062353
375.74	0.00062346
375.76	0.00062336
375.78	0.0006233
375.8	0.00062323
375.82	0.00062317
375.84	0.00062313
375.86	0.00062306
375.88	0.000623
375.9	0.00062289
375.92	0.0006228
375.94	0.00062269
375.96	0.00062257
375.98	0.00062247
376	0.00062237
376.02	0.00062233
376.04	0.00062226
376.06	0.00062222
376.08	0.00062215
376.1	0.00062207
376.12	0.00062201
376.14	0.00062194
376.16	0.00062191
376.18	0.00062184
376.2	0.00062178
376.22	0.00062167
376.24	0.00062157
376.26	0.00062149
376.28	0.00062139
376.3	0.00062134
376.32	0.00062125
376.34	0.00062118
376.36	0.00062112
376.38	0.00062107
376.4	0.00062104
376.42	0.00062097
376.44	0.00062091
376.46	0.00062079
376.48	0.00062071
376.5	0.00062064
376.52	0.00062057
376.54	0.00062055
376.56	0.00062048
376.58	0.00062044
376.6	0.0006204
376.62	0.00062036
376.64	0.00062032
376.66	0.00062024
376.68	0.00062017
376.7	0.00062007
376.72	0.00061999
376.74	0.0006199
376.76	0.00061983
376.78	0.00061978
376.8	0.00061969
376.82	0.00061965
376.84	0.00061959
376.86	0.00061955
376.88	0.00061952
376.9	0.00061944
376.92	0.00061941
376.94	0.00061935
376.96	0.0006193
376.98	0.00061923
377	0.00061915
377.02	0.00061912
377.04	0.00061905
377.06	0.00061904
377.08	0.00061901
377.1	0.00061899
377.12	0.00061897
377.14	0.00061893
377.16	0.00061891
377.18	0.00061883
377.2	0.00061876
377.22	0.00061869
377.24	0.0006186
377.26	0.00061856
377.28	0.00061848
377.3	0.00061846
377.32	0.00061844
377.34	0.0006184
377.36	0.00061839
377.38	0.00061833
377.4	0.00061831
377.42	0.00061825
377.44	0.00061818
377.46	0.00061815
377.48	0.0006181
377.5	0.00061809
377.52	0.00061805
377.54	0.00061804
377.56	0.00061802
377.58	0.00061799
377.6	0.00061798
377.62	0.00061792
377.64	0.00061788
377.66	0.00061782
377.68	0.00061776
377.7	0.00061773
377.72	0.00061767
377.74	0.00061764
377.76	0.00061759
377.78	0.00061758
377.8	0.00061761
377.82	0.00061757
377.84	0.00061756
377.86	0.0006175
377.88	0.00061745
377.9	0.00061742
377.92	0.00061737
377.94	0.00061736
377.96	0.00061733
377.98	0.00061733
378	0.00061735
378.02	0.00061734
378.04	0.00061735
378.06	0.00061728
378.08	0.00061723
378.1	0.00061717
378.12	0.00061712
378.14	0.00061712
378.16	0.00061709
378.18	0.0006171
378.2	0.00061708
378.22	0.00061707
378.24	0.0006171
378.26	0.00061705
378.28	0.00061703
378.3	0.00061696
378.32	0.00061688
378.34	0.00061686
378.36	0.0006168
378.38	0.00061679
378.4	0.00061676
378.42	0.00061673
378.44	0.00061674
378.46	0.00061669
378.48	0.00061668
378.5	0.00061663
378.52	0.00061657
378.54	0.00061657
378.56	0.00061655
378.58	0.00061655
378.6	0.00061654
378.62	0.00061655
378.64	0.00061656
378.66	0.00061653
378.68	0.00061654
378.7	0.0006165
378.72	0.00061646
378.74	0.00061645
378.76	0.00061643
378.78	0.00061645
378.8	0.00061645
378.82	0.00061646
378.84	0.00061649
378.86	0.00061646
378.88	0.00061646
378.9	0.00061641
378.92	0.00061638
378.94	0.00061639
378.96	0.00061636
378.98	0.00061638
379	0.00061637
379.02	0.00061636
379.04	0.00061638
379.06	0.00061637
379.08	0.00061638
379.1	0.00061632
379.12	0.00061628
379.14	0.00061629
379.16	0.00061627
379.18	0.00061631
379.2	0.00061631
379.22	0.0006163
379.24	0.00061631
379.26	0.00061629
379.28	0.00061631
379.3	0.00061627
379.32	0.00061624
379.34	0.00061625
379.36	0.00061621
379.38	0.00061624
379.4	0.00061624
379.42	0.00061624
379.44	0.00061627
379.46	0.00061622
379.48	0.00061619
379.5	0.00061616
379.52	0.00061614
379.54	0.00061618
379.56	0.00061617
379.58	0.0006162
379.6	0.0006162
379.62	0.0006162
379.64	0.00061623
379.66	0.00061617
379.68	0.00061613
379.7	0.00061609
379.72	0.00061604
379.74	0.00061605
379.76	0.00061602
379.78	0.00061603
379.8	0.00061606
379.82	0.00061605
379.84	0.00061609
379.86	0.00061603
379.88	0.00061597
379.9	0.00061597
379.92	0.00061593
379.94	0.00061597
379.96	0.00061598
379.98	0.00061598
380	0.00061602
380.02	0.00061599
380.04	0.00061597
380.06	0.00061596
380.08	0.00061594
380.1	0.00061597
380.12	0.00061595
380.14	0.00061598
380.16	0.000616
380.18	0.00061599
380.2	0.00061604
380.22	0.00061599
380.24	0.00061596
380.26	0.00061597
380.28	0.00061596
380.3	0.000616
380.32	0.00061603
380.34	0.00061605
380.36	0.0006161
380.38	0.00061608
380.4	0.00061608
380.42	0.00061609
380.44	0.00061606
380.46	0.00061607
380.48	0.00061605
380.5	0.00061605
380.52	0.00061606
380.54	0.00061603
380.56	0.00061605
380.58	0.00061603
380.6	0.00061603
380.62	0.00061607
380.64	0.00061606
380.66	0.0006161
380.68	0.00061613
380.7	0.00061613
380.72	0.00061618
380.74	0.00061615
380.76	0.00061613
380.78	0.00061616
380.8	0.00061613
380.82	0.00061616
380.84	0.00061619
380.86	0.00061619
380.88	0.00061624
380.9	0.00061623
380.92	0.00061624
380.94	0.00061628
380.96	0.00061628
380.98	0.00061633
381	0.00061634
381.02	0.00061635
381.04	0.00061641
381.06	0.00061639
381.08	0.00061641
381.1	0.00061644
381.12	0.00061643
381.14	0.00061647
381.16	0.00061646
381.18	0.00061646
381.2	0.0006165
381.22	0.00061646
381.24	0.00061648
381.26	0.00061652
381.28	0.00061654
381.3	0.00061663
381.32	0.00061665
381.34	0.00061667
381.36	0.00061674
381.38	0.00061669
381.4	0.00061669
381.42	0.00061671
381.44	0.00061671
381.46	0.00061679
381.48	0.00061683
381.5	0.00061689
381.52	0.00061698
381.54	0.00061696
381.56	0.00061696
381.58	0.00061697
381.6	0.00061695
381.62	0.00061699
381.64	0.00061702
381.66	0.00061705
381.68	0.00061712
381.7	0.00061712
381.72	0.00061714
381.74	0.00061719
381.76	0.00061718
381.78	0.00061724
381.8	0.00061727
381.82	0.0006173
381.84	0.00061739
381.86	0.00061739
381.88	0.00061742
381.9	0.00061747
381.92	0.00061745
381.94	0.0006175
381.96	0.00061754
381.98	0.00061755
382	0.00061761
382.02	0.00061758
382.04	0.00061756
382.06	0.00061763
382.08	0.00061765
382.1	0.00061772
382.12	0.0006178
382.14	0.00061778
382.16	0.0006178
382.18	0.00061781
382.2	0.00061781
382.22	0.00061787
382.24	0.00061788
382.26	0.00061791
382.28	0.00061797
382.3	0.00061796
382.32	0.00061799
382.34	0.00061799
382.36	0.00061799
382.38	0.00061805
382.4	0.00061806
382.42	0.00061813
382.44	0.00061819
382.46	0.00061822
382.48	0.00061829
382.5	0.00061827
382.52	0.00061829
382.54	0.00061831
382.56	0.00061832
382.58	0.00061837
382.6	0.00061837
382.62	0.00061842
382.64	0.00061845
382.66	0.0006185
382.68	0.00061854
382.7	0.00061857
382.72	0.00061862
382.74	0.00061863
382.76	0.00061868
382.78	0.0006187
382.8	0.00061873
382.82	0.00061874
382.84	0.00061874
382.86	0.00061878
382.88	0.00061879
382.9	0.00061883
382.92	0.00061886
382.94	0.00061889
382.96	0.00061889
382.98	0.00061894
383	0.00061899
383.02	0.00061903
383.04	0.00061908
383.06	0.00061912
383.08	0.00061917
383.1	0.00061922
383.12	0.0006193
383.14	0.00061936
383.16	0.00061944
383.18	0.00061948
383.2	0.00061952
383.22	0.00061954
383.24	0.00061957
383.26	0.00061958
383.28	0.00061959
383.3	0.00061959
383.32	0.00061959
383.34	0.00061962
383.36	0.00061964
383.38	0.00061967
383.4	0.00061968
383.42	0.00061969
383.44	0.0006197
383.46	0.00061975
383.48	0.00061978
383.5	0.00061983
383.52	0.00061988
383.54	0.00061993
383.56	0.00062
383.58	0.00062009
383.6	0.00062016
383.62	0.00062022
383.64	0.00062028
383.66	0.00062032
383.68	0.00062037
383.7	0.00062038
383.72	0.0006204
383.74	0.00062039
383.76	0.0006204
383.78	0.0006204
383.8	0.00062042
383.82	0.00062046
383.84	0.00062051
383.86	0.00062057
383.88	0.00062062
383.9	0.00062068
383.92	0.00062072
383.94	0.00062077
383.96	0.00062081
383.98	0.00062086
384	0.00062092
384.02	0.00062098
384.04	0.00062106
384.06	0.00062108
384.08	0.00062112
384.1	0.00062111
384.12	0.00062112
384.14	0.00062113
384.16	0.00062117
384.18	0.00062123
384.2	0.00062128
384.22	0.00062136
384.24	0.00062139
384.26	0.00062147
384.28	0.00062153
384.3	0.00062156
384.32	0.00062161
384.34	0.00062162
384.36	0.00062168
384.38	0.0006217
384.4	0.00062174
384.42	0.00062174
384.44	0.00062174
384.46	0.00062176
384.48	0.00062177
384.5	0.00062184
384.52	0.00062187
384.54	0.00062194
384.56	0.00062201
384.58	0.00062209
384.6	0.00062219
384.62	0.00062225
384.64	0.00062232
384.66	0.00062233
384.68	0.00062235
384.7	0.00062235
384.72	0.00062235
384.74	0.0006224
384.76	0.00062242
384.78	0.00062248
384.8	0.00062251
384.82	0.00062257
384.84	0.00062265
384.86	0.0006227
384.88	0.00062277
384.9	0.00062279
384.92	0.00062284
384.94	0.00062286
384.96	0.00062291
384.98	0.00062298
385	0.00062302
385.02	0.00062311
385.04	0.00062315
385.06	0.00062321
385.08	0.00062327
385.1	0.00062331
385.12	0.00062338
385.14	0.00062341
385.16	0.00062345
385.18	0.00062347
385.2	0.0006235
385.22	0.00062356
385.24	0.0006236
385.26	0.00062368
385.28	0.00062373
385.3	0.00062381
385.32	0.0006239
385.34	0.00062397
385.36	0.00062407
385.38	0.00062409
385.4	0.00062412
385.42	0.00062414
385.44	0.00062415
385.46	0.00062421
385.48	0.00062422
385.5	0.00062428
385.52	0.00062431
385.54	0.00062437
385.56	0.00062445
385.58	0.0006245
385.6	0.0006246
385.62	0.00062463
385.64	0.00062466
385.66	0.0006247
385.68	0.00062471
385.7	0.00062477
385.72	0.00062481
385.74	0.00062486
385.76	0.00062488
385.78	0.00062495
385.8	0.00062504
385.82	0.00062508
385.84	0.00062514
385.86	0.00062513
385.88	0.00062512
385.9	0.00062519
385.92	0.00062523
385.94	0.00062532
385.96	0.00062536
385.98	0.00062544
386	0.00062552
386.02	0.00062558
386.04	0.00062567
386.06	0.0006257
386.08	0.00062572
386.1	0.00062571
386.12	0.00062571
386.14	0.00062578
386.16	0.0006258
386.18	0.00062587
386.2	0.00062593
386.22	0.00062598
386.24	0.00062607
386.26	0.00062611
386.28	0.00062617
386.3	0.00062619
386.32	0.00062621
386.34	0.00062626
386.36	0.00062629
386.38	0.00062638
386.4	0.00062643
386.42	0.00062652
386.44	0.00062661
386.46	0.00062667
386.48	0.00062675
386.5	0.00062676
386.52	0.0006268
386.54	0.00062684
386.56	0.00062686
386.58	0.00062693
386.6	0.00062698
386.62	0.00062707
386.64	0.00062715
386.66	0.00062721
386.68	0.0006273
386.7	0.00062733
386.72	0.00062736
386.74	0.00062738
386.76	0.00062741
386.78	0.00062748
386.8	0.00062751
386.82	0.00062761
386.84	0.00062768
386.86	0.00062775
386.88	0.00062785
386.9	0.00062787
386.92	0.00062792
386.94	0.00062795
386.96	0.00062798
386.98	0.00062807
387	0.00062811
387.02	0.0006282
387.04	0.00062826
387.06	0.00062834
387.08	0.00062846
387.1	0.0006285
387.12	0.00062859
387.14	0.00062861
387.16	0.00062864
387.18	0.00062873
387.2	0.00062878
387.22	0.00062886
387.24	0.00062892
387.26	0.00062896
387.28	0.00062903
387.3	0.00062907
387.32	0.00062913
387.34	0.00062916
387.36	0.00062921
387.38	0.0006293
387.4	0.00062935
387.42	0.00062945
387.44	0.00062952
387.46	0.00062961
387.48	0.0006297
387.5	0.00062973
387.52	0.00062982
387.54	0.00062987
387.56	0.00062993
387.58	0.00063003
387.6	0.00063007
387.62	0.00063017
387.64	0.00063025
387.66	0.00063033
387.68	0.00063046
387.7	0.00063052
387.72	0.00063058
387.74	0.0006306
387.76	0.00063064
387.78	0.00063074
387.8	0.00063079
387.82	0.00063089
387.84	0.00063097
387.86	0.00063102
387.88	0.00063114
387.9	0.0006312
387.92	0.00063129
387.94	0.00063137
387.96	0.00063142
387.98	0.00063153
388	0.0006316
388.02	0.0006317
388.04	0.00063181
388.06	0.00063186
388.08	0.00063195
388.1	0.00063198
388.12	0.00063202
388.14	0.00063211
388.16	0.00063217
388.18	0.00063226
388.2	0.00063229
388.22	0.00063237
388.24	0.00063248
388.26	0.00063252
388.28	0.00063261
388.3	0.00063264
388.32	0.00063267
388.34	0.00063277
388.36	0.00063281
388.38	0.0006329
388.4	0.00063297
388.42	0.00063301
388.44	0.00063311
388.46	0.00063316
388.48	0.00063323
388.5	0.00063334
388.52	0.00063341
388.54	0.00063354
388.56	0.0006336
388.58	0.0006337
388.6	0.00063382
388.62	0.00063387
388.64	0.00063394
388.66	0.00063396
388.68	0.00063399
388.7	0.00063411
388.72	0.00063416
388.74	0.00063426
388.76	0.00063437
388.78	0.00063442
388.8	0.00063452
388.82	0.00063458
388.84	0.00063464
388.86	0.00063475
388.88	0.00063479
388.9	0.0006349
388.92	0.00063499
388.94	0.00063506
388.96	0.00063517
388.98	0.00063519
389	0.00063522
389.02	0.00063527
389.04	0.0006353
389.06	0.00063542
389.08	0.00063549
389.1	0.00063557
389.12	0.00063568
389.14	0.00063572
389.16	0.0006358
389.18	0.00063586
389.2	0.00063589
389.22	0.00063599
389.24	0.00063604
389.26	0.00063612
389.28	0.00063623
389.3	0.00063626
389.32	0.00063633
389.34	0.00063635
389.36	0.00063637
389.38	0.00063649
389.4	0.00063656
389.42	0.00063668
389.44	0.00063682
389.46	0.00063686
389.48	0.00063693
389.5	0.00063696
389.52	0.00063698
389.54	0.00063707
389.56	0.0006371
389.58	0.00063716
389.6	0.00063727
389.62	0.00063734
389.64	0.00063744
389.66	0.00063749
389.68	0.00063754
389.7	0.00063763
389.72	0.00063767
389.74	0.00063776
389.76	0.00063787
389.78	0.00063791
389.8	0.000638
389.82	0.00063803
389.84	0.00063807
389.86	0.00063819
389.88	0.00063824
389.9	0.00063835
389.92	0.00063847
389.94	0.00063853
389.96	0.00063863
389.98	0.00063868
390	0.00063871
390.02	0.00063881
390.04	0.00063884
390.06	0.00063892
390.08	0.00063903
390.1	0.00063908
390.12	0.00063916
390.14	0.00063921
390.16	0.00063925
390.18	0.00063938
390.2	0.00063947
390.22	0.00063956
390.24	0.00063968
390.26	0.00063971
390.28	0.00063976
390.3	0.00063984
390.32	0.0006399
390.34	0.00064002
390.36	0.00064009
390.38	0.00064017
390.4	0.00064029
390.42	0.00064034
390.44	0.00064041
390.46	0.00064051
390.48	0.00064056
390.5	0.00064068
390.52	0.00064075
390.54	0.00064081
390.56	0.00064092
390.58	0.00064096
390.6	0.00064101
390.62	0.0006411
390.64	0.00064114
390.66	0.00064125
390.68	0.00064135
390.7	0.00064144
390.72	0.00064156
390.74	0.0006416
390.76	0.00064166
390.78	0.00064173
390.8	0.00064179
390.82	0.00064191
390.84	0.00064199
390.86	0.0006421
390.88	0.00064219
390.9	0.00064226
390.92	0.00064235
390.94	0.00064239
390.96	0.00064245
390.98	0.00064249
391	0.00064255
391.02	0.00064266
391.04	0.00064273
391.06	0.00064287
391.08	0.00064296
391.1	0.00064307
391.12	0.00064316
391.14	0.00064325
391.16	0.00064334
391.18	0.00064342
391.2	0.00064352
391.22	0.00064358
391.24	0.00064368
391.26	0.00064373
391.28	0.00064379
391.3	0.00064383
391.32	0.00064387
391.34	0.00064393
391.36	0.00064399
391.38	0.00064408
391.4	0.00064416
391.42	0.00064426
391.44	0.00064435
391.46	0.00064447
391.48	0.00064456
391.5	0.00064466
391.52	0.00064475
391.54	0.00064485
391.56	0.00064493
391.58	0.00064502
391.6	0.00064513
391.62	0.00064525
391.64	0.00064539
391.66	0.00064551
391.68	0.00064563
391.7	0.00064574
391.72	0.00064586
391.74	0.00064596
391.76	0.00064608
391.78	0.00064614
391.8	0.0006462
391.82	0.00064625
391.84	0.00064632
391.86	0.00064637
391.88	0.00064643
391.9	0.0006465
391.92	0.00064656
391.94	0.00064666
391.96	0.00064675
391.98	0.00064688
392	0.00064699
392.02	0.00064712
392.04	0.0006472
392.06	0.00064731
392.08	0.00064741
392.1	0.00064752
392.12	0.00064762
392.14	0.00064771
392.16	0.00064783
392.18	0.00064793
392.2	0.00064806
392.22	0.00064814
392.24	0.00064824
392.26	0.0006483
392.28	0.00064838
392.3	0.00064846
392.32	0.00064853
392.34	0.00064863
392.36	0.00064871
392.38	0.0006488
392.4	0.00064887
392.42	0.00064896
392.44	0.00064905
392.46	0.00064917
392.48	0.00064932
392.5	0.00064942
392.52	0.00064957
392.54	0.00064966
392.56	0.00064976
392.58	0.00064984
392.6	0.0006499
392.62	0.00064996
392.64	0.00065002
392.66	0.00065012
392.68	0.0006502
392.7	0.00065031
392.72	0.00065039
392.74	0.00065048
392.76	0.0006506
392.78	0.00065071
392.8	0.00065085
392.82	0.00065092
392.84	0.00065103
392.86	0.00065112
392.88	0.00065121
392.9	0.00065133
392.92	0.00065142
392.94	0.00065152
392.96	0.00065156
392.98	0.00065166
393	0.00065176
393.02	0.00065188
393.04	0.00065202
393.06	0.0006521
393.08	0.0006522
393.1	0.00065225
393.12	0.00065233
393.14	0.00065241
393.16	0.00065247
393.18	0.00065258
393.2	0.00065264
393.22	0.00065275
393.24	0.00065286
393.26	0.00065298
393.28	0.0006531
393.3	0.00065322
393.32	0.00065336
393.34	0.00065342
393.36	0.00065352
393.38	0.00065362
393.4	0.00065372
393.42	0.00065385
393.44	0.00065395
393.46	0.00065409
393.48	0.0006542
393.5	0.00065432
393.52	0.00065444
393.54	0.00065454
393.56	0.00065468
393.58	0.00065474
393.6	0.00065484
393.62	0.00065493
393.64	0.00065502
393.66	0.00065515
393.68	0.00065524
393.7	0.00065538
393.72	0.0006555
393.74	0.00065563
393.76	0.00065575
393.78	0.00065584
393.8	0.00065595
393.82	0.000656
393.84	0.00065607
393.86	0.00065614
393.88	0.0006562
393.9	0.00065631
393.92	0.0006564
393.94	0.00065655
393.96	0.00065669
393.98	0.00065682
394	0.00065697
394.02	0.00065707
394.04	0.00065718
394.06	0.00065724
394.08	0.00065731
394.1	0.00065741
394.12	0.00065749
394.14	0.00065764
394.16	0.00065776
394.18	0.00065788
394.2	0.000658
394.22	0.00065808
394.24	0.00065822
394.26	0.00065831
394.28	0.00065841
394.3	0.00065848
394.32	0.00065855
394.34	0.0006587
394.36	0.0006588
394.38	0.00065894
394.4	0.00065903
394.42	0.00065914
394.44	0.00065927
394.46	0.00065935
394.48	0.00065946
394.5	0.0006595
394.52	0.00065956
394.54	0.00065968
394.56	0.00065977
394.58	0.00065991
394.6	0.00066001
394.62	0.00066012
394.64	0.00066025
394.66	0.00066037
394.68	0.00066052
394.7	0.00066059
394.72	0.00066068
394.74	0.00066074
394.76	0.00066081
394.78	0.00066095
394.8	0.00066105
394.82	0.00066118
394.84	0.0006613
394.86	0.00066139
394.88	0.00066151
394.9	0.00066158
394.92	0.00066169
394.94	0.00066177
394.96	0.00066186
394.98	0.00066198
395	0.00066207
395.02	0.00066223
395.04	0.00066236
395.06	0.00066248
395.08	0.00066263
395.1	0.00066269
395.12	0.00066279
395.14	0.00066285
395.16	0.00066292
395.18	0.00066303
395.2	0.0006631
395.22	0.00066322
395.24	0.00066331
395.26	0.00066343
395.28	0.00066358
395.3	0.00066368
395.32	0.00066383
395.34	0.00066388
395.36	0.00066394
395.38	0.00066406
395.4	0.00066416
395.42	0.00066432
395.44	0.00066443
395.46	0.00066454
395.48	0.00066467
395.5	0.00066478
395.52	0.00066492
395.54	0.00066499
395.56	0.00066509
395.58	0.0006652
395.6	0.00066529
395.62	0.00066545
395.64	0.00066557
395.66	0.0006657
395.68	0.00066583
395.7	0.00066591
395.72	0.00066603
395.74	0.00066609
395.76	0.00066617
395.78	0.00066629
395.8	0.00066637
395.82	0.00066649
395.84	0.00066656
395.86	0.00066666
395.88	0.0006668
395.9	0.00066688
395.92	0.00066699
395.94	0.00066704
395.96	0.00066711
395.98	0.00066723
396	0.00066729
396.02	0.00066741
396.04	0.0006675
396.06	0.00066758
396.08	0.0006677
396.1	0.00066776
396.12	0.00066786
396.14	0.00066792
396.16	0.00066798
396.18	0.0006681
396.2	0.00066815
396.22	0.00066828
396.24	0.00066841
396.26	0.00066849
396.28	0.00066861
396.3	0.00066864
396.32	0.00066872
396.34	0.00066882
396.36	0.0006689
396.38	0.00066902
396.4	0.0006691
396.42	0.00066922
396.44	0.00066935
396.46	0.00066947
396.48	0.00066963
396.5	0.00066968
396.52	0.00066974
396.54	0.00066984
396.56	0.0006699
396.58	0.00067005
396.6	0.00067016
396.62	0.00067026
396.64	0.00067039
396.66	0.00067042
396.68	0.00067051
396.7	0.00067057
396.72	0.00067062
396.74	0.00067075
396.76	0.00067084
396.78	0.00067098
396.8	0.00067114
396.82	0.00067125
396.84	0.00067139
396.86	0.00067145
396.88	0.00067151
396.9	0.00067163
396.92	0.00067171
396.94	0.00067186
396.96	0.00067197
396.98	0.00067207
397	0.00067223
397.02	0.00067229
397.04	0.0006724
397.06	0.00067251
397.08	0.0006726
397.1	0.00067278
397.12	0.00067289
397.14	0.00067303
397.16	0.00067319
397.18	0.00067326
397.2	0.00067338
397.22	0.00067348
397.24	0.00067357
397.26	0.00067373
397.28	0.00067384
397.3	0.00067399
397.32	0.00067413
397.34	0.00067424
397.36	0.0006744
397.38	0.00067448
397.4	0.00067458
397.42	0.00067473
397.44	0.00067482
397.46	0.00067498
397.48	0.00067511
397.5	0.00067522
397.52	0.00067536
397.54	0.00067542
397.56	0.00067553
397.58	0.00067565
397.6	0.00067573
397.62	0.00067587
397.64	0.00067597
397.66	0.00067608
397.68	0.00067625
397.7	0.00067634
397.72	0.00067645
397.74	0.00067657
397.76	0.00067666
397.78	0.00067681
397.8	0.00067692
397.82	0.00067703
397.84	0.00067717
397.86	0.00067723
397.88	0.00067731
397.9	0.00067739
397.92	0.00067747
397.94	0.00067763
397.96	0.00067773
397.98	0.00067784
398	0.000678
398.02	0.00067805
398.04	0.00067814
398.06	0.00067824
398.08	0.0006783
398.1	0.00067846
398.12	0.00067859
398.14	0.00067871
398.16	0.00067888
398.18	0.00067896
398.2	0.00067906
398.22	0.00067916
398.24	0.00067923
398.26	0.0006794
398.28	0.00067954
398.3	0.00067966
398.32	0.00067982
398.34	0.00067989
398.36	0.00067999
398.38	0.00068012
398.4	0.00068018
398.42	0.0006803
398.44	0.00068041
398.46	0.00068051
398.48	0.00068069
398.5	0.0006808
398.52	0.00068093
398.54	0.00068109
398.56	0.00068118
398.58	0.00068135
398.6	0.00068151
398.62	0.00068161
398.64	0.00068177
398.66	0.00068186
398.68	0.00068194
398.7	0.00068211
398.72	0.00068221
398.74	0.00068236
398.76	0.00068253
398.78	0.0006826
398.8	0.00068273
398.82	0.00068284
398.84	0.00068294
398.86	0.00068313
398.88	0.00068327
398.9	0.00068342
398.92	0.00068361
398.94	0.00068373
398.96	0.00068391
398.98	0.00068402
399	0.00068411
399.02	0.00068429
399.04	0.00068442
399.06	0.00068459
399.08	0.00068479
399.1	0.00068494
399.12	0.00068511
399.14	0.0006852
399.16	0.0006853
399.18	0.00068544
399.2	0.00068557
399.22	0.00068575
399.24	0.00068588
399.26	0.00068607
399.28	0.00068625
399.3	0.00068641
399.32	0.00068661
399.34	0.00068674
399.36	0.00068687
399.38	0.00068697
399.4	0.0006871
399.42	0.00068723
399.44	0.00068736
399.46	0.00068752
399.48	0.00068765
399.5	0.00068781
399.52	0.00068795
399.54	0.00068811
399.56	0.00068824
399.58	0.0006884
399.6	0.00068855
399.62	0.00068871
399.64	0.00068889
399.66	0.00068908
399.68	0.00068926
399.7	0.00068941
399.72	0.00068957
399.74	0.00068971
399.76	0.00068985
399.78	0.00068993
399.8	0.00069
399.82	0.00069006
399.84	0.00069014
399.86	0.00069021
399.88	0.00069029
399.9	0.00069037
399.92	0.00069044
399.94	0.00069052
399.96	0.00069062
399.98	0.00069076
400	0.00069088
400.02	0.00069101
400.04	0.00069111
400.06	0.00069121
400.08	0.0006913
400.1	0.00069142
400.12	0.00069151
400.14	0.00069163
400.16	0.00069174
400.18	0.00069184
400.2	0.00069197
400.22	0.0006921
400.24	0.00069224
400.26	0.00069237
400.28	0.00069251
400.3	0.00069261
400.32	0.00069272
400.34	0.0006928
400.36	0.0006929
400.38	0.00069295
400.4	0.000693
400.42	0.00069308
400.44	0.00069316
400.46	0.00069329
400.48	0.00069341
400.5	0.00069356
400.52	0.00069369
400.54	0.00069385
400.56	0.00069399
400.58	0.00069413
400.6	0.00069426
400.62	0.00069436
400.64	0.00069448
400.66	0.00069458
400.68	0.00069471
400.7	0.00069479
400.72	0.00069489
400.74	0.00069499
400.76	0.00069511
400.78	0.00069531
400.8	0.00069549
400.82	0.0006957
400.84	0.00069587
400.86	0.00069606
400.88	0.00069624
400.9	0.00069644
400.92	0.00069665
400.94	0.00069683
400.96	0.00069702
400.98	0.00069715
401	0.00069731
401.02	0.00069745
401.04	0.00069761
401.06	0.00069779
401.08	0.00069794
401.1	0.00069814
401.12	0.0006983
401.14	0.00069851
401.16	0.00069868
401.18	0.00069886
401.2	0.00069906
401.22	0.00069923
401.24	0.00069942
401.26	0.00069956
401.28	0.00069972
401.3	0.00069984
401.32	0.00069998
401.34	0.00070014
401.36	0.00070028
401.38	0.00070049
401.4	0.00070064
401.42	0.00070084
401.44	0.00070102
401.46	0.00070119
401.48	0.0007014
401.5	0.00070155
401.52	0.00070173
401.54	0.00070186
401.56	0.00070199
401.58	0.00070215
401.6	0.00070229
401.62	0.00070247
401.64	0.00070261
401.66	0.0007028
401.68	0.00070297
401.7	0.00070315
401.72	0.00070336
401.74	0.00070352
401.76	0.00070366
401.78	0.00070368
401.8	0.00070372
401.82	0.00070377
401.84	0.00070379
401.86	0.00070387
401.88	0.00070392
401.9	0.00070401
401.92	0.00070408
401.94	0.00070416
401.96	0.00070426
401.98	0.00070429
402	0.00070436
402.02	0.00070435
402.04	0.00070436
402.06	0.00070441
402.08	0.00070442
402.1	0.00070449
402.12	0.00070453
402.14	0.00070461
402.16	0.00070467
402.18	0.00070474
402.2	0.00070485
402.22	0.00070487
402.24	0.00070494
402.26	0.00070496
402.28	0.000705
402.3	0.00070509
402.32	0.00070515
402.34	0.00070525
402.36	0.00070531
402.38	0.00070537
402.4	0.00070545
402.42	0.00070551
402.44	0.0007056
402.46	0.00070564
402.48	0.00070571
402.5	0.00070578
402.52	0.00070585
402.54	0.00070595
402.56	0.00070598
402.58	0.00070607
402.6	0.00070614
402.62	0.0007062
402.64	0.0007063
402.66	0.00070635
402.68	0.00070643
402.7	0.00070648
402.72	0.00070651
402.74	0.00070657
402.76	0.00070671
402.78	0.00070704
402.8	0.00070734
402.82	0.00070768
402.84	0.00070802
402.86	0.0007083
402.88	0.00070862
402.9	0.00070887
402.92	0.00070914
402.94	0.0007094
402.96	0.00070962
402.98	0.0007099
403	0.00071011
403.02	0.00071038
403.04	0.00071066
403.06	0.00071089
403.08	0.00071116
403.1	0.00071137
403.12	0.0007116
403.14	0.00071181
403.16	0.00071202
403.18	0.00071225
403.2	0.00071244
403.22	0.0007127
403.24	0.00071291
403.26	0.00071316
403.28	0.00071344
403.3	0.00071364
403.32	0.00071386
403.34	0.00071405
403.36	0.00071424
403.38	0.00071447
403.4	0.00071466
403.42	0.00071489
403.44	0.00071508
403.46	0.00071533
403.48	0.0007156
403.5	0.0007158
403.52	0.00071605
403.54	0.0007162
403.56	0.00071636
403.58	0.00071658
403.6	0.00071678
403.62	0.00071704
403.64	0.00071725
403.66	0.00071749
403.68	0.00071775
403.7	0.00071797
403.72	0.00071823
403.74	0.00071847
403.76	0.00071834
403.78	0.00071762
403.8	0.00071675
403.82	0.00071594
403.84	0.00071509
403.86	0.00071433
403.88	0.00071359
403.9	0.00071285
403.92	0.0007122
403.94	0.00071147
403.96	0.00071079
403.98	0.00071016
404	0.00070951
404.02	0.00070897
404.04	0.0007084
404.06	0.00070788
404.08	0.00070739
404.1	0.00070687
404.12	0.00070642
404.14	0.00070592
404.16	0.00070546
404.18	0.00070508
404.2	0.00070469
404.22	0.00070438
404.24	0.00070402
404.26	0.00070372
404.28	0.00070347
404.3	0.00070318
404.32	0.00070294
404.34	0.00070263
404.36	0.00070234
404.38	0.00070213
404.4	0.00070189
404.42	0.00070174
404.44	0.00070158
404.46	0.00070142
404.48	0.00070131
404.5	0.00070115
404.52	0.00070103
404.54	0.00070089
404.56	0.00070078
404.58	0.00070072
404.6	0.00070063
404.62	0.00070064
404.64	0.00070067
404.66	0.0007007
404.68	0.0007008
404.7	0.00070079
404.72	0.00070084
404.74	0.00070117
404.76	0.00069983
404.78	0.0006961
404.8	0.00069175
404.82	0.00068743
404.84	0.00068322
404.86	0.00067907
404.88	0.00067507
404.9	0.00067112
404.92	0.00066729
404.94	0.00066361
404.96	0.00066001
404.98	0.00065659
405	0.00065322
405.02	0.00064995
405.04	0.00064681
405.06	0.00064365
405.08	0.00064063
405.1	0.00063767
405.12	0.00063477
405.14	0.00063203
405.16	0.00062928
405.18	0.00062663
405.2	0.00062409
405.22	0.00062156
405.24	0.00061914
405.26	0.0006167
405.28	0.00061432
405.3	0.00061205
405.32	0.0006098
405.34	0.00060766
405.36	0.00060554
405.38	0.00060346
405.4	0.00060148
405.42	0.00059943
405.44	0.00059747
405.46	0.00059555
405.48	0.0005936
405.5	0.00059175
405.52	0.00058987
405.54	0.00058807
405.56	0.00058634
405.58	0.00058454
405.6	0.00058279
405.62	0.00058102
405.64	0.00057925
405.66	0.00057761
405.68	0.00057593
405.7	0.00057431
405.72	0.00057268
405.74	0.00057071
405.76	0.00057037
405.78	0.00057229
405.8	0.00057476
405.82	0.00057733
405.84	0.00057976
405.86	0.00058211
405.88	0.00058437
405.9	0.00058648
405.92	0.00058853
405.94	0.00059043
405.96	0.00059224
405.98	0.000594
406	0.00059562
406.02	0.00059722
406.04	0.00059872
406.06	0.00060012
406.08	0.00060151
406.1	0.00060272
406.12	0.00060389
406.14	0.00060509
406.16	0.00060615
406.18	0.00060718
406.2	0.00060815
406.22	0.00060902
406.24	0.0006099
406.26	0.00061064
406.28	0.00061134
406.3	0.00061207
406.32	0.00061268
406.34	0.00061333
406.36	0.00061395
406.38	0.00061448
406.4	0.000615
406.42	0.00061539
406.44	0.00061575
406.46	0.00061618
406.48	0.0006165
406.5	0.00061684
406.52	0.00061718
406.54	0.0006174
406.56	0.00061766
406.58	0.00061785
406.6	0.00061801
406.62	0.00061824
406.64	0.00061836
406.66	0.0006185
406.68	0.00061866
406.7	0.00061871
406.72	0.00061879
406.74	0.00061871
406.76	0.00061922
406.78	0.00062076
406.8	0.00062242
406.82	0.0006241
406.84	0.0006258
406.86	0.00062733
406.88	0.00062883
406.9	0.00063031
406.92	0.00063168
406.94	0.0006331
406.96	0.00063443
406.98	0.00063569
407	0.00063695
407.02	0.00063805
407.04	0.00063914
407.06	0.00064029
407.08	0.00064133
407.1	0.00064242
407.12	0.00064347
407.14	0.00064443
407.16	0.00064539
407.18	0.00064623
407.2	0.00064705
407.22	0.00064795
407.24	0.00064873
407.26	0.00064957
407.28	0.00065041
407.3	0.00065118
407.32	0.00065197
407.34	0.00065265
407.36	0.00065334
407.38	0.00065408
407.4	0.00065475
407.42	0.00065548
407.44	0.00065615
407.46	0.00065683
407.48	0.00065753
407.5	0.00065814
407.52	0.00065878
407.54	0.00065935
407.56	0.00065991
407.58	0.00066054
407.6	0.00066113
407.62	0.00066177
407.64	0.00066238
407.66	0.00066298
407.68	0.00066359
407.7	0.00066416
407.72	0.00066474
407.74	0.00066527
407.76	0.00066577
407.78	0.00066614
407.8	0.00066649
407.82	0.00066685
407.84	0.0006672
407.86	0.00066761
407.88	0.00066799
407.9	0.00066839
407.92	0.00066875
407.94	0.00066914
407.96	0.00066952
407.98	0.00066993
408	0.00067036
408.02	0.00067078
408.04	0.00067122
408.06	0.00067163
408.08	0.00067206
408.1	0.00067248
408.12	0.00067289
408.14	0.00067327
408.16	0.00067368
408.18	0.00067407
408.2	0.00067445
408.22	0.00067485
408.24	0.00067523
408.26	0.00067559
408.28	0.00067595
408.3	0.00067631
408.32	0.00067667
408.34	0.00067707
408.36	0.00067746
408.38	0.00067787
408.4	0.00067828
408.42	0.0006787
408.44	0.0006791
408.46	0.00067953
408.48	0.00067993
408.5	0.00068036
408.52	0.00068077
408.54	0.0006812
408.56	0.00068163
408.58	0.00068204
408.6	0.00068248
408.62	0.00068288
408.64	0.00068329
408.66	0.00068368
408.68	0.00068408
408.7	0.00068443
408.72	0.0006848
408.74	0.00068515
408.76	0.00068559
408.78	0.00068615
408.8	0.00068674
408.82	0.00068735
408.84	0.00068795
408.86	0.0006886
408.88	0.00068919
408.9	0.00068981
408.92	0.0006904
408.94	0.00069101
408.96	0.00069159
408.98	0.00069216
409	0.00069274
409.02	0.00069329
409.04	0.00069388
409.06	0.00069439
409.08	0.00069492
409.1	0.00069542
409.12	0.0006959
409.14	0.0006964
409.16	0.00069688
409.18	0.00069739
409.2	0.00069786
409.22	0.00069839
409.24	0.00069892
409.26	0.00069947
409.28	0.00070001
409.3	0.00070052
409.32	0.00070105
409.34	0.00070148
409.36	0.00070194
409.38	0.00070237
409.4	0.00070283
409.42	0.00070331
409.44	0.00070377
409.46	0.00070426
409.48	0.0007047
409.5	0.0007052
409.52	0.00070566
409.54	0.00070612
409.56	0.00070658
409.58	0.00070699
409.6	0.00070746
409.62	0.00070789
409.64	0.00070835
409.66	0.00070876
409.68	0.00070918
409.7	0.00070959
409.72	0.00071001
409.74	0.00071049
409.76	0.00071082
409.78	0.00071109
409.8	0.0007113
409.82	0.00071152
409.84	0.00071179
409.86	0.00071201
409.88	0.00071227
409.9	0.00071246
409.92	0.00071264
409.94	0.00071283
409.96	0.00071301
409.98	0.00071325
410	0.00071347
410.02	0.00071377
410.04	0.00071401
410.06	0.00071429
410.08	0.0007146
410.1	0.00071484
410.12	0.00071512
410.14	0.00071532
410.16	0.00071554
410.18	0.00071579
410.2	0.00071605
410.22	0.0007164
410.24	0.0007167
410.26	0.00071706
410.28	0.00071738
410.3	0.00071769
410.32	0.00071804
410.34	0.00071831
410.36	0.0007186
410.38	0.00071882
410.4	0.00071907
410.42	0.00071935
410.44	0.00071962
410.46	0.00071995
410.48	0.00072024
410.5	0.00072055
410.52	0.00072085
410.54	0.00072116
410.56	0.00072148
410.58	0.00072174
410.6	0.00072202
410.62	0.00072224
410.64	0.00072249
410.66	0.00072281
410.68	0.0007231
410.7	0.00072345
410.72	0.00072372
410.74	0.00072401
410.76	0.0007243
410.78	0.00072452
410.8	0.00072476
410.82	0.0007249
410.84	0.00072507
410.86	0.0007252
410.88	0.00072534
410.9	0.00072553
410.92	0.00072567
410.94	0.00072585
410.96	0.00072598
410.98	0.00072614
411	0.00072636
411.02	0.00072654
411.04	0.00072677
411.06	0.00072692
411.08	0.00072708
411.1	0.00072728
411.12	0.00072746
411.14	0.0007277
411.16	0.00072789
411.18	0.00072811
411.2	0.00072833
411.22	0.00072853
411.24	0.00072881
411.26	0.00072899
411.28	0.0007292
411.3	0.00072941
411.32	0.0007296
411.34	0.00072987
411.36	0.00073009
411.38	0.00073035
411.4	0.0007306
411.42	0.00073086
411.44	0.00073115
411.46	0.00073139
411.48	0.00073167
411.5	0.00073186
411.52	0.00073208
411.54	0.00073235
411.56	0.0007326
411.58	0.00073293
411.6	0.00073322
411.62	0.00073353
411.64	0.00073386
411.66	0.00073414
411.68	0.00073447
411.7	0.00073474
411.72	0.00073502
411.74	0.00073557
411.76	0.00073454
411.78	0.00073123
411.8	0.00072737
411.82	0.00072358
411.84	0.00071988
411.86	0.00071625
411.88	0.00071279
411.9	0.00070937
411.92	0.00070611
411.94	0.00070299
411.96	0.00069999
411.98	0.0006972
412	0.00069444
412.02	0.00069185
412.04	0.00068936
412.06	0.00068693
412.08	0.00068463
412.1	0.00068231
412.12	0.00068007
412.14	0.00067788
412.16	0.00067577
412.18	0.0006738
412.2	0.00067183
412.22	0.00066999
412.24	0.00066818
412.26	0.0006664
412.28	0.00066474
412.3	0.00066303
412.32	0.0006614
412.34	0.0006598
412.36	0.00065823
412.38	0.00065682
412.4	0.00065538
412.42	0.00065401
412.44	0.00065268
412.46	0.00065133
412.48	0.00065006
412.5	0.00064873
412.52	0.00064745
412.54	0.00064619
412.56	0.00064495
412.58	0.00064378
412.6	0.00064256
412.62	0.00064142
412.64	0.00064033
412.66	0.00063919
412.68	0.00063811
412.7	0.00063692
412.72	0.00063576
412.74	0.00063464
412.76	0.00063375
412.78	0.00063328
412.8	0.00063286
412.82	0.00063248
412.84	0.00063213
412.86	0.00063171
412.88	0.00063131
412.9	0.00063078
412.92	0.00063024
412.94	0.00062975
412.96	0.00062922
412.98	0.00062877
413	0.00062826
413.02	0.00062773
413.04	0.00062726
413.06	0.00062668
413.08	0.00062612
413.1	0.00062557
413.12	0.00062499
413.14	0.00062446
413.16	0.00062384
413.18	0.00062328
413.2	0.00062273
413.22	0.00062213
413.24	0.00062158
413.26	0.00062091
413.28	0.00062023
413.3	0.0006196
413.32	0.00061894
413.34	0.00061836
413.36	0.00061772
413.38	0.00061708
413.4	0.00061649
413.42	0.00061583
413.44	0.00061519
413.46	0.00061451
413.48	0.00061381
413.5	0.00061316
413.52	0.00061242
413.54	0.00061176
413.56	0.00061113
413.58	0.00061046
413.6	0.00060983
413.62	0.0006091
413.64	0.00060837
413.66	0.00060769
413.68	0.00060695
413.7	0.00060626
413.72	0.00060551
413.74	0.00060451
413.76	0.00060495
413.78	0.00060732
413.8	0.00061015
413.82	0.00061293
413.84	0.00061557
413.86	0.00061817
413.88	0.00062057
413.9	0.00062289
413.92	0.0006251
413.94	0.0006271
413.96	0.00062905
413.98	0.00063083
414	0.00063251
414.02	0.00063423
414.04	0.00063578
414.06	0.00063729
414.08	0.00063875
414.1	0.00064005
414.12	0.00064134
414.14	0.00064251
414.16	0.00064364
414.18	0.00064481
414.2	0.00064585
414.22	0.00064692
414.24	0.00064793
414.26	0.00064888
414.28	0.00064982
414.3	0.0006506
414.32	0.00065138
414.34	0.00065219
414.36	0.00065291
414.38	0.00065373
414.4	0.00065452
414.42	0.00065523
414.44	0.00065599
414.46	0.00065661
414.48	0.00065723
414.5	0.00065788
414.52	0.00065842
414.54	0.00065905
414.56	0.00065967
414.58	0.00066024
414.6	0.00066087
414.62	0.00066138
414.64	0.0006619
414.66	0.00066249
414.68	0.00066299
414.7	0.00066356
414.72	0.00066412
414.74	0.00066463
414.76	0.00066515
414.78	0.00066544
414.8	0.00066571
414.82	0.00066608
414.84	0.00066636
414.86	0.00066669
414.88	0.00066702
414.9	0.0006673
414.92	0.00066764
414.94	0.00066792
414.96	0.00066822
414.98	0.0006686
415	0.00066891
415.02	0.0006693
415.04	0.0006697
415.06	0.00067003
415.08	0.00067042
415.1	0.00067074
415.12	0.00067107
415.14	0.0006715
415.16	0.00067184
415.18	0.00067223
415.2	0.00067264
415.22	0.00067295
415.24	0.0006733
415.26	0.0006736
415.28	0.00067389
415.3	0.00067431
415.32	0.00067465
415.34	0.00067504
415.36	0.00067549
415.38	0.00067577
415.4	0.0006761
415.42	0.00067647
415.44	0.00067678
415.46	0.0006772
415.48	0.00067758
415.5	0.00067791
415.52	0.00067831
415.54	0.00067859
415.56	0.00067888
415.58	0.00067926
415.6	0.00067956
415.62	0.00067992
415.64	0.00068027
415.66	0.00068062
415.68	0.00068104
415.7	0.00068134
415.72	0.00068166
415.74	0.00068197
415.76	0.00068236
415.78	0.00068301
415.8	0.00068364
415.82	0.00068431
415.84	0.00068497
415.86	0.00068556
415.88	0.00068619
415.9	0.00068672
415.92	0.00068726
415.94	0.00068778
415.96	0.00068829
415.98	0.00068885
416	0.00068936
416.02	0.00068992
416.04	0.00069042
416.06	0.00069093
416.08	0.00069141
416.1	0.00069189
416.12	0.0006924
416.14	0.00069285
416.16	0.0006933
416.18	0.00069368
416.2	0.00069407
416.22	0.00069445
416.24	0.00069484
416.26	0.0006952
416.28	0.00069555
416.3	0.0006959
416.32	0.00069623
416.34	0.0006966
416.36	0.00069696
416.38	0.00069734
416.4	0.00069768
416.42	0.00069804
416.44	0.00069835
416.46	0.00069868
416.48	0.000699
416.5	0.00069933
416.52	0.00069966
416.54	0.00069999
416.56	0.00070032
416.58	0.00070066
416.6	0.00070103
416.62	0.0007014
416.64	0.00070176
416.66	0.00070208
416.68	0.00070242
416.7	0.00070275
416.72	0.00070308
416.74	0.00070361
416.76	0.00070287
416.78	0.00070019
416.8	0.00069714
416.82	0.00069415
416.84	0.00069125
416.86	0.00068847
416.88	0.00068582
416.9	0.00068332
416.92	0.00068092
416.94	0.00067868
416.96	0.00067651
416.98	0.0006745
417	0.00067256
417.02	0.00067073
417.04	0.00066897
417.06	0.00066732
417.08	0.00066576
417.1	0.00066422
417.12	0.00066274
417.14	0.00066128
417.16	0.0006599
417.18	0.00065851
417.2	0.0006572
417.22	0.00065589
417.24	0.00065463
417.26	0.00065342
417.28	0.00065225
417.3	0.00065117
417.32	0.00065007
417.34	0.00064904
417.36	0.00064799
417.38	0.00064702
417.4	0.00064608
417.42	0.00064516
417.44	0.00064425
417.46	0.00064333
417.48	0.00064244
417.5	0.00064154
417.52	0.0006407
417.54	0.00063978
417.56	0.00063889
417.58	0.00063802
417.6	0.00063718
417.62	0.00063643
417.64	0.00063567
417.66	0.00063496
417.68	0.00063419
417.7	0.00063344
417.72	0.00063271
417.74	0.00063208
417.76	0.000631
417.78	0.00062922
417.8	0.00062733
417.82	0.00062539
417.84	0.00062352
417.86	0.0006217
417.88	0.00061995
417.9	0.0006183
417.92	0.00061666
417.94	0.00061513
417.96	0.00061362
417.98	0.00061222
418	0.00061085
418.02	0.00060948
418.04	0.00060815
418.06	0.00060675
418.08	0.00060542
418.1	0.00060411
418.12	0.00060284
418.14	0.00060163
418.16	0.00060042
418.18	0.00059928
418.2	0.00059813
418.22	0.00059707
418.24	0.00059598
418.26	0.0005949
418.28	0.00059386
418.3	0.00059277
418.32	0.00059174
418.34	0.00059065
418.36	0.0005896
418.38	0.00058857
418.4	0.00058752
418.42	0.00058657
418.44	0.00058558
418.46	0.00058463
418.48	0.00058367
418.5	0.00058272
418.52	0.00058183
418.54	0.00058089
418.56	0.00057998
418.58	0.000579
418.6	0.00057802
418.62	0.00057704
418.64	0.00057603
418.66	0.00057511
418.68	0.00057412
418.7	0.00057317
418.72	0.00057218
418.74	0.00057096
418.76	0.00057124
418.78	0.00057357
418.8	0.00057635
418.82	0.00057898
418.84	0.00058145
418.86	0.00058378
418.88	0.00058591
418.9	0.00058799
418.92	0.00058985
418.94	0.00059159
418.96	0.00059325
418.98	0.00059474
419	0.00059616
419.02	0.00059742
419.04	0.0005986
419.06	0.00059968
419.08	0.00060067
419.1	0.00060165
419.12	0.00060251
419.14	0.00060336
419.16	0.00060413
419.18	0.00060485
419.2	0.00060559
419.22	0.00060619
419.24	0.00060681
419.26	0.00060734
419.28	0.00060783
419.3	0.00060837
419.32	0.00060883
419.34	0.00060933
419.36	0.00060978
419.38	0.00061025
419.4	0.0006107
419.42	0.00061107
419.44	0.00061147
419.46	0.00061174
419.48	0.00061202
419.5	0.00061236
419.52	0.00061266
419.54	0.00061305
419.56	0.00061337
419.58	0.0006137
419.6	0.00061405
419.62	0.00061434
419.64	0.00061464
419.66	0.00061486
419.68	0.0006151
419.7	0.00061534
419.72	0.00061557
419.74	0.00061585
419.76	0.00061622
419.78	0.00061687
419.8	0.00061756
419.82	0.00061821
419.84	0.00061889
419.86	0.00061946
419.88	0.00062005
419.9	0.00062061
419.92	0.00062113
419.94	0.00062172
419.96	0.00062224
419.98	0.00062281
420	0.00062333
420.02	0.00062382
420.04	0.00062435
420.06	0.00062479
420.08	0.00062524
420.1	0.00062563
420.12	0.00062601
420.14	0.00062645
420.16	0.00062684
420.18	0.0006273
420.2	0.00062773
420.22	0.00062816
420.24	0.00062863
420.26	0.00062898
420.28	0.00062938
420.3	0.00062972
420.32	0.00063006
420.34	0.00063045
420.36	0.00063078
420.38	0.00063118
420.4	0.00063153
420.42	0.00063192
420.44	0.00063234
420.46	0.00063267
420.48	0.00063303
420.5	0.00063327
420.52	0.00063355
420.54	0.0006339
420.56	0.00063419
420.58	0.00063454
420.6	0.00063485
420.62	0.00063517
420.64	0.00063553
420.66	0.00063583
420.68	0.00063617
420.7	0.00063643
420.72	0.00063668
420.74	0.00063695
420.76	0.00063722
420.78	0.00063762
420.8	0.00063797
420.82	0.00063836
420.84	0.00063876
420.86	0.00063906
420.88	0.0006394
420.9	0.00063968
420.92	0.00063995
420.94	0.00064028
420.96	0.00064055
420.98	0.00064089
421	0.00064119
421.02	0.00064149
421.04	0.00064182
421.06	0.00064209
421.08	0.00064238
421.1	0.00064258
421.12	0.00064281
421.14	0.0006431
421.16	0.00064331
421.18	0.00064357
421.2	0.00064379
421.22	0.000644
421.24	0.00064426
421.26	0.00064443
421.28	0.00064465
421.3	0.0006448
421.32	0.00064492
421.34	0.00064512
421.36	0.00064524
421.38	0.00064543
421.4	0.00064563
421.42	0.00064577
421.44	0.00064597
421.46	0.00064608
421.48	0.00064621
421.5	0.00064633
421.52	0.00064642
421.54	0.0006466
421.56	0.00064673
421.58	0.00064689
421.6	0.00064708
421.62	0.00064722
421.64	0.00064742
421.66	0.00064752
421.68	0.00064764
421.7	0.0006478
421.72	0.00064788
421.74	0.00064824
421.76	0.00064728
421.78	0.00064443
421.8	0.0006413
421.82	0.00063818
421.84	0.00063527
421.86	0.00063252
421.88	0.00062988
421.9	0.00062745
421.92	0.00062511
421.94	0.00062294
421.96	0.00062088
421.98	0.00061888
422	0.00061703
422.02	0.00061518
422.04	0.00061345
422.06	0.00061187
422.08	0.00061028
422.1	0.00060883
422.12	0.00060737
422.14	0.00060597
422.16	0.0006047
422.18	0.00060335
422.2	0.0006021
422.22	0.00060085
422.24	0.0005996
422.26	0.00059848
422.28	0.00059731
422.3	0.00059618
422.32	0.00059513
422.34	0.00059399
422.36	0.0005929
422.38	0.0005918
422.4	0.00059072
422.42	0.00058975
422.44	0.0005887
422.46	0.00058773
422.48	0.00058676
422.5	0.00058571
422.52	0.00058474
422.54	0.00058368
422.56	0.0005826
422.58	0.00058161
422.6	0.00058051
422.62	0.00057948
422.64	0.00057845
422.66	0.00057738
422.68	0.00057637
422.7	0.00057525
422.72	0.00057414
422.74	0.0005731
422.76	0.00057176
422.78	0.00057014
422.8	0.00056841
422.82	0.0005666
422.84	0.00056488
422.86	0.00056306
422.88	0.00056127
422.9	0.00055957
422.92	0.00055778
422.94	0.00055602
422.96	0.00055423
422.98	0.00055236
423	0.00055052
423.02	0.00054853
423.04	0.00054651
423.06	0.00054454
423.08	0.00054247
423.1	0.00054042
423.12	0.00053833
423.14	0.00053609
423.16	0.00053382
423.18	0.00053139
423.2	0.00052887
423.22	0.00052638
423.24	0.00052373
423.26	0.00052099
423.28	0.00051817
423.3	0.00051517
423.32	0.00051214
423.34	0.00050893
423.36	0.00050556
423.38	0.00050217
423.4	0.00049855
423.42	0.00049479
423.44	0.00049095
423.46	0.00048682
423.48	0.00048255
423.5	0.00047811
423.52	0.00047342
423.54	0.00046865
423.56	0.00046364
423.58	0.00045839
423.6	0.000453
423.62	0.00044726
423.64	0.0004413
423.66	0.00043519
423.68	0.00042878
423.7	0.00042219
423.72	0.00041534
423.74	0.00040797
423.76	0.0004016
423.78	0.00039663
423.8	0.00039165
423.82	0.00038635
423.84	0.00038053
423.86	0.00037429
423.88	0.00036767
423.9	0.00036055
423.92	0.00035311
423.94	0.00034529
423.96	0.00033711
423.98	0.00032871
424	0.00031997
424.02	0.00031097
424.04	0.00030178
424.06	0.0002923
424.08	0.00028268
424.1	0.00027293
424.12	0.0002631
424.14	0.0002533
424.16	0.00024343
424.18	0.00023361
424.2	0.00022388
424.22	0.00021425
424.24	0.00020484
424.26	0.00019559
424.28	0.00018662
424.3	0.00017797
424.32	0.00016967
424.34	0.00016179
424.36	0.0001543
424.38	0.00014727
424.4	0.00014066
424.42	0.00013449
424.44	0.00012878
424.46	0.0001235
424.48	0.00011866
424.5	0.0001142
424.52	0.00011015
424.54	0.00010645
424.56	0.0001031
424.58	0.00010011
424.6	9.7423e-05
424.62	9.5049e-05
424.64	9.2942e-05
424.66	9.1108e-05
424.68	8.9502e-05
424.7	8.8141e-05
424.72	8.6983e-05
424.74	8.6018e-05
424.76	8.531e-05
424.78	8.4856e-05
424.8	8.4581e-05
424.82	8.4444e-05
424.84	8.4448e-05
424.86	8.4564e-05
424.88	8.481e-05
424.9	8.5172e-05
424.92	8.5667e-05
424.94	8.6272e-05
424.96	8.6996e-05
424.98	8.7827e-05
425	8.8776e-05
425.02	8.9831e-05
425.04	9.0993e-05
425.06	9.2291e-05
425.08	9.3683e-05
425.1	9.5185e-05
425.12	9.678e-05
425.14	9.8492e-05
425.16	0.00010031
425.18	0.00010225
425.2	0.00010429
425.22	0.00010645
425.24	0.00010872
425.26	0.00011111
425.28	0.00011364
425.3	0.00011626
425.32	0.00011901
425.34	0.00012185
425.36	0.00012483
425.38	0.00012791
425.4	0.00013114
425.42	0.00013447
425.44	0.00013793
425.46	0.00014154
425.48	0.00014526
425.5	0.00014913
425.52	0.00015312
425.54	0.00015724
425.56	0.00016148
425.58	0.00016585
425.6	0.00017036
425.62	0.00017495
425.64	0.0001797
425.66	0.0001845
425.68	0.00018943
425.7	0.00019447
425.72	0.00019964
425.74	0.0002049
425.76	0.00021044
425.78	0.00021641
425.8	0.00022246
425.82	0.00022862
425.84	0.00023483
425.86	0.0002411
425.88	0.00024744
425.9	0.00025379
425.92	0.00026021
425.94	0.0002666
425.96	0.00027305
425.98	0.00027953
426	0.00028603
426.02	0.00029261
426.04	0.00029917
426.06	0.00030582
426.08	0.00031252
426.1	0.00031928
426.12	0.00032608
426.14	0.00033287
426.16	0.0003397
426.18	0.00034645
426.2	0.00035326
426.22	0.00036013
426.24	0.00036704
426.26	0.00037406
426.28	0.00038106
426.3	0.00038815
426.32	0.00039525
426.34	0.0004024
426.36	0.00040961
426.38	0.00041678
426.4	0.00042401
426.42	0.00043119
426.44	0.00043841
426.46	0.00044571
426.48	0.000453
426.5	0.0004604
426.52	0.00046774
426.54	0.00047514
426.56	0.00048255
426.58	0.00048991
426.6	0.00049734
426.62	0.00050466
426.64	0.00051202
426.66	0.00051936
426.68	0.00052669
426.7	0.0005341
426.72	0.00054139
426.74	0.00054867
426.76	0.0005565
426.78	0.00056521
426.8	0.00057409
426.82	0.00058278
426.84	0.00059144
426.86	0.00059991
426.88	0.00060824
426.9	0.00061652
426.92	0.00062461
426.94	0.00063264
426.96	0.0006405
426.98	0.00064829
427	0.000656
427.02	0.0006636
427.04	0.00067116
427.06	0.0006785
427.08	0.00068578
427.1	0.00069293
427.12	0.00069995
427.14	0.00070699
427.16	0.00071387
427.18	0.00072074
427.2	0.00072748
427.22	0.00073408
427.24	0.00074065
427.26	0.00074704
427.28	0.00075341
427.3	0.00075963
427.32	0.00076576
427.34	0.00077188
427.36	0.00077786
427.38	0.00078388
427.4	0.00078976
427.42	0.00079562
427.44	0.00080138
427.46	0.00080694
427.48	0.0008125
427.5	0.00081786
427.52	0.00082314
427.54	0.00082838
427.56	0.0008335
427.58	0.00083861
427.6	0.00084359
427.62	0.00084855
427.64	0.00085341
427.66	0.00085814
427.68	0.00086285
427.7	0.00086734
427.72	0.00087179
427.74	0.00087615
427.76	0.00088016
427.78	0.00088377
427.8	0.00088711
427.82	0.00089048
427.84	0.00089375
427.86	0.000897
427.88	0.00090028
427.9	0.00090338
427.92	0.00090647
427.94	0.00090939
427.96	0.00091228
427.98	0.00091517
428	0.00091799
428.02	0.00092085
428.04	0.00092357
428.06	0.00092635
428.08	0.00092909
428.1	0.00093173
428.12	0.00093437
428.14	0.00093679
428.16	0.00093919
428.18	0.00094157
428.2	0.0009439
428.22	0.00094627
428.24	0.00094854
428.26	0.00095084
428.28	0.00095307
428.3	0.00095529
428.32	0.00095753
428.34	0.00095959
428.36	0.00096165
428.38	0.00096358
428.4	0.00096551
428.42	0.00096753
428.44	0.00096946
428.46	0.00097147
428.48	0.00097336
428.5	0.00097524
428.52	0.00097715
428.54	0.00097896
428.56	0.00098082
428.58	0.00098251
428.6	0.0009842
428.62	0.00098594
428.64	0.00098763
428.66	0.00098941
428.68	0.00099109
428.7	0.00099278
428.72	0.00099443
428.74	0.00099607
428.76	0.00099723
428.78	0.00099746
428.8	0.00099758
428.82	0.00099772
428.84	0.00099788
428.86	0.00099822
428.88	0.00099853
428.9	0.00099899
428.92	0.00099952
428.94	0.001
428.96	0.0010006
428.98	0.0010011
429	0.0010017
429.02	0.0010024
429.04	0.0010031
429.06	0.001004
429.08	0.0010047
429.1	0.0010057
429.12	0.0010066
429.14	0.0010076
429.16	0.0010086
429.18	0.0010095
429.2	0.0010104
429.22	0.0010114
429.24	0.0010124
429.26	0.0010136
429.28	0.0010147
429.3	0.0010158
429.32	0.001017
429.34	0.0010181
429.36	0.0010193
429.38	0.0010204
429.4	0.0010215
429.42	0.0010227
429.44	0.0010238
429.46	0.0010251
429.48	0.0010263
429.5	0.0010275
429.52	0.0010289
429.54	0.00103
429.56	0.0010313
429.58	0.0010324
429.6	0.0010335
429.62	0.0010347
429.64	0.0010358
429.66	0.001037
429.68	0.0010382
429.7	0.0010394
429.72	0.0010406
429.74	0.0010417
429.76	0.0010429
429.78	0.0010439
429.8	0.001045
429.82	0.0010463
429.84	0.0010474
429.86	0.0010487
429.88	0.0010499
429.9	0.001051
429.92	0.0010521
429.94	0.0010531
429.96	0.0010542
429.98	0.0010553
430	0.0010563
430.02	0.0010574
430.04	0.0010584
430.06	0.0010595
430.08	0.0010606
430.1	0.0010616
430.12	0.0010625
430.14	0.0010634
430.16	0.0010643
430.18	0.0010653
430.2	0.0010662
430.22	0.0010671
430.24	0.001068
430.26	0.0010689
430.28	0.0010698
430.3	0.0010706
430.32	0.0010714
430.34	0.0010723
430.36	0.0010731
430.38	0.001074
430.4	0.0010748
430.42	0.0010757
430.44	0.0010766
430.46	0.0010773
430.48	0.001078
430.5	0.0010787
430.52	0.0010794
430.54	0.0010803
430.56	0.001081
430.58	0.0010818
430.6	0.0010826
430.62	0.0010833
430.64	0.0010841
430.66	0.0010848
430.68	0.0010855
430.7	0.0010862
430.72	0.0010869
430.74	0.0010876
430.76	0.0010882
430.78	0.0010884
430.8	0.0010886
430.82	0.0010886
430.84	0.0010887
430.86	0.0010889
430.88	0.001089
430.9	0.0010893
430.92	0.0010895
430.94	0.0010896
430.96	0.0010899
430.98	0.00109
431	0.0010902
431.02	0.0010905
431.04	0.0010906
431.06	0.0010909
431.08	0.0010911
431.1	0.0010914
431.12	0.0010918
431.14	0.001092
431.16	0.0010923
431.18	0.0010927
431.2	0.0010929
431.22	0.0010933
431.24	0.0010936
431.26	0.0010939
431.28	0.0010942
431.3	0.0010944
431.32	0.0010947
431.34	0.0010951
431.36	0.0010953
431.38	0.0010958
431.4	0.0010961
431.42	0.0010964
431.44	0.0010969
431.46	0.0010972
431.48	0.0010975
431.5	0.0010978
431.52	0.001098
431.54	0.0010984
431.56	0.0010987
431.58	0.0010991
431.6	0.0010995
431.62	0.0010997
431.64	0.0010999
431.66	0.0011003
431.68	0.0011005
431.7	0.001101
431.72	0.0011013
431.74	0.0011015
431.76	0.001102
431.78	0.0011025
431.8	0.001103
431.82	0.0011037
431.84	0.0011042
431.86	0.0011048
431.88	0.0011055
431.9	0.001106
431.92	0.0011066
431.94	0.001107
431.96	0.0011075
431.98	0.001108
432	0.0011085
432.02	0.001109
432.04	0.0011095
432.06	0.0011099
432.08	0.0011103
432.1	0.0011107
432.12	0.0011111
432.14	0.0011116
432.16	0.001112
432.18	0.0011124
432.2	0.001113
432.22	0.0011133
432.24	0.0011137
432.26	0.001114
432.28	0.0011143
432.3	0.0011148
432.32	0.0011151
432.34	0.0011154
432.36	0.0011159
432.38	0.0011162
432.4	0.0011166
432.42	0.0011168
432.44	0.0011171
432.46	0.0011175
432.48	0.0011179
432.5	0.0011183
432.52	0.0011187
432.54	0.0011191
432.56	0.0011195
432.58	0.0011199
432.6	0.0011203
432.62	0.0011206
432.64	0.0011209
432.66	0.0011213
432.68	0.0011216
432.7	0.0011221
432.72	0.0011226
432.74	0.0011234
432.76	0.001122
432.78	0.0011173
432.8	0.0011118
432.82	0.0011063
432.84	0.0011011
432.86	0.001096
432.88	0.0010911
432.9	0.0010863
432.92	0.0010817
432.94	0.0010772
432.96	0.0010729
432.98	0.0010687
433	0.0010646
433.02	0.0010607
433.04	0.0010569
433.06	0.0010533
433.08	0.0010498
433.1	0.0010465
433.12	0.0010433
433.14	0.0010402
433.16	0.0010372
433.18	0.0010343
433.2	0.0010315
433.22	0.0010287
433.24	0.0010261
433.26	0.0010235
433.28	0.0010211
433.3	0.0010187
433.32	0.0010164
433.34	0.0010141
433.36	0.001012
433.38	0.0010099
433.4	0.0010078
433.42	0.0010058
433.44	0.0010039
433.46	0.0010019
433.48	0.001
433.5	0.00099809
433.52	0.00099623
433.54	0.00099443
433.56	0.00099263
433.58	0.0009909
433.6	0.00098922
433.62	0.0009876
433.64	0.00098601
433.66	0.00098453
433.68	0.00098304
433.7	0.00098165
433.72	0.0009803
433.74	0.00097909
433.76	0.00097719
433.78	0.00097433
433.8	0.00097128
433.82	0.00096822
433.84	0.00096523
433.86	0.00096225
433.88	0.00095939
433.9	0.00095656
433.92	0.00095386
433.94	0.00095118
433.96	0.00094856
433.98	0.00094605
434	0.00094356
434.02	0.0009412
434.04	0.00093879
434.06	0.00093651
434.08	0.00093422
434.1	0.00093199
434.12	0.00092984
434.14	0.00092767
434.16	0.00092556
434.18	0.00092338
434.2	0.00092126
434.22	0.00091913
434.24	0.00091711
434.26	0.00091513
434.28	0.00091319
434.3	0.00091132
434.32	0.00090935
434.34	0.00090746
434.36	0.00090554
434.38	0.00090368
434.4	0.00090183
434.42	0.00089994
434.44	0.00089813
434.46	0.00089621
434.48	0.00089437
434.5	0.00089249
434.52	0.00089064
434.54	0.0008888
434.56	0.00088691
434.58	0.00088514
434.6	0.00088328
434.62	0.00088151
434.64	0.00087968
434.66	0.00087784
434.68	0.00087605
434.7	0.00087417
434.72	0.00087232
434.74	0.00086995
434.76	0.00087012
434.78	0.00087397
434.8	0.00087865
434.82	0.0008834
434.84	0.00088792
434.86	0.00089232
434.88	0.00089646
434.9	0.00090039
434.92	0.00090419
434.94	0.00090771
434.96	0.00091112
434.98	0.00091427
435	0.00091727
435.02	0.00092012
435.04	0.00092284
435.06	0.00092554
435.08	0.00092802
435.1	0.00093046
435.12	0.00093274
435.14	0.00093491
435.16	0.00093706
435.18	0.000939
435.2	0.00094089
435.22	0.00094261
435.24	0.00094421
435.26	0.0009458
435.28	0.0009473
435.3	0.00094882
435.32	0.00095017
435.34	0.00095151
435.36	0.0009528
435.38	0.00095401
435.4	0.00095527
435.42	0.00095636
435.44	0.00095743
435.46	0.00095836
435.48	0.00095923
435.5	0.00096023
435.52	0.0009611
435.54	0.00096203
435.56	0.00096287
435.58	0.00096365
435.6	0.00096448
435.62	0.00096519
435.64	0.00096593
435.66	0.00096653
435.68	0.00096714
435.7	0.00096779
435.72	0.00096837
435.74	0.00096911
435.76	0.00096985
435.78	0.00097071
435.8	0.00097159
435.82	0.00097234
435.84	0.00097314
435.86	0.00097379
435.88	0.00097447
435.9	0.00097513
435.92	0.00097575
435.94	0.00097644
435.96	0.00097704
435.98	0.00097773
436	0.0009784
436.02	0.00097906
436.04	0.00097975
436.06	0.00098027
436.08	0.00098086
436.1	0.00098137
436.12	0.00098191
436.14	0.00098255
436.16	0.00098307
436.18	0.00098367
436.2	0.00098421
436.22	0.00098473
436.24	0.00098529
436.26	0.00098575
436.28	0.00098626
436.3	0.00098666
436.32	0.00098711
436.34	0.00098761
436.36	0.00098802
436.38	0.00098856
436.4	0.000989
436.42	0.00098947
436.44	0.00099002
436.46	0.00099046
436.48	0.00099095
436.5	0.00099135
436.52	0.0009918
436.54	0.00099226
436.56	0.0009927
436.58	0.00099322
436.6	0.00099362
436.62	0.00099408
436.64	0.00099453
436.66	0.00099494
436.68	0.00099543
436.7	0.00099578
436.72	0.00099615
436.74	0.00099644
436.76	0.00099695
436.78	0.00099791
436.8	0.00099884
436.82	0.00099988
436.84	0.0010009
436.86	0.0010018
436.88	0.0010028
436.9	0.0010036
436.92	0.0010045
436.94	0.0010053
436.96	0.0010061
436.98	0.0010069
437	0.0010076
437.02	0.0010084
437.04	0.0010091
437.06	0.0010098
437.08	0.0010106
437.1	0.0010113
437.12	0.001012
437.14	0.0010126
437.16	0.0010133
437.18	0.001014
437.2	0.0010146
437.22	0.0010154
437.24	0.001016
437.26	0.0010166
437.28	0.0010173
437.3	0.0010179
437.32	0.0010185
437.34	0.001019
437.36	0.0010196
437.38	0.0010203
437.4	0.0010209
437.42	0.0010216
437.44	0.0010221
437.46	0.0010227
437.48	0.0010234
437.5	0.0010239
437.52	0.0010244
437.54	0.001025
437.56	0.0010254
437.58	0.0010261
437.6	0.0010266
437.62	0.0010273
437.64	0.0010279
437.66	0.0010285
437.68	0.0010292
437.7	0.0010297
437.72	0.0010303
437.74	0.001031
437.76	0.0010305
437.78	0.0010282
437.8	0.0010255
437.82	0.0010229
437.84	0.0010203
437.86	0.0010178
437.88	0.0010154
437.9	0.001013
437.92	0.0010108
437.94	0.0010086
437.96	0.0010065
437.98	0.0010046
438	0.0010027
438.02	0.0010008
438.04	0.00099913
438.06	0.00099741
438.08	0.00099583
438.1	0.0009942
438.12	0.00099263
438.14	0.00099122
438.16	0.00098979
438.18	0.00098858
438.2	0.00098737
438.22	0.0009862
438.24	0.00098513
438.26	0.00098392
438.28	0.00098284
438.3	0.0009818
438.32	0.00098074
438.34	0.00097986
438.36	0.00097889
438.38	0.00097802
438.4	0.00097725
438.42	0.00097637
438.44	0.00097559
438.46	0.00097473
438.48	0.00097391
438.5	0.00097325
438.52	0.00097254
438.54	0.00097197
438.56	0.00097139
438.58	0.00097081
438.6	0.00097035
438.62	0.00096973
438.64	0.00096917
438.66	0.00096867
438.68	0.00096813
438.7	0.00096776
438.72	0.00096729
438.74	0.00096715
438.76	0.00096529
438.78	0.00096054
438.8	0.00095529
438.82	0.00095009
438.84	0.00094501
438.86	0.00094026
438.88	0.00093558
438.9	0.00093111
438.92	0.00092681
438.94	0.00092254
438.96	0.00091847
438.98	0.00091446
439	0.0009106
439.02	0.00090697
439.04	0.00090337
439.06	0.00089998
439.08	0.00089668
439.1	0.00089343
439.12	0.00089034
439.14	0.00088718
439.16	0.00088415
439.18	0.00088132
439.2	0.00087845
439.22	0.00087579
439.24	0.00087316
439.26	0.00087051
439.28	0.00086803
439.3	0.00086541
439.32	0.00086286
439.34	0.00086046
439.36	0.00085802
439.38	0.00085574
439.4	0.00085349
439.42	0.00085123
439.44	0.00084911
439.46	0.00084687
439.48	0.00084469
439.5	0.00084261
439.52	0.00084041
439.54	0.00083832
439.56	0.00083624
439.58	0.00083408
439.6	0.00083202
439.62	0.00082984
439.64	0.00082771
439.66	0.00082572
439.68	0.00082362
439.7	0.00082164
439.72	0.00081962
439.74	0.0008172
439.76	0.00081685
439.78	0.0008193
439.8	0.00082239
439.82	0.00082558
439.84	0.00082852
439.86	0.00083137
439.88	0.00083408
439.9	0.00083642
439.92	0.00083868
439.94	0.00084077
439.96	0.00084266
439.98	0.00084454
440	0.00084618
440.02	0.00084772
440.04	0.00084923
440.06	0.00085046
440.08	0.00085168
440.1	0.00085285
440.12	0.00085382
440.14	0.00085482
440.16	0.00085571
440.18	0.00085644
440.2	0.00085721
440.22	0.00085772
440.24	0.00085819
440.26	0.00085877
440.28	0.00085919
440.3	0.00085966
440.32	0.00086017
440.34	0.0008604
440.36	0.00086065
440.38	0.00086091
440.4	0.00086106
440.42	0.00086131
440.44	0.00086147
440.46	0.00086162
440.48	0.00086185
440.5	0.00086188
440.52	0.00086192
440.54	0.00086204
440.56	0.00086204
440.58	0.00086209
440.6	0.0008621
440.62	0.00086204
440.64	0.00086207
440.66	0.00086192
440.68	0.00086178
440.7	0.00086174
440.72	0.00086156
440.74	0.00086136
440.76	0.00086195
440.78	0.00086365
440.8	0.00086564
440.82	0.00086745
440.84	0.00086926
440.86	0.00087101
440.88	0.00087262
440.9	0.00087427
440.92	0.00087571
440.94	0.00087715
440.96	0.00087854
440.98	0.00087986
441	0.0008812
441.02	0.00088235
441.04	0.00088346
441.06	0.00088445
441.08	0.00088547
441.1	0.00088652
441.12	0.00088747
441.14	0.00088847
441.16	0.00088934
441.18	0.00089023
441.2	0.00089112
441.22	0.00089202
441.24	0.0008929
441.26	0.00089369
441.28	0.00089448
441.3	0.0008952
441.32	0.00089595
441.34	0.00089661
441.36	0.00089728
441.38	0.00089789
441.4	0.00089849
441.42	0.00089909
441.44	0.00089965
441.46	0.00090027
441.48	0.00090087
441.5	0.00090144
441.52	0.00090199
441.54	0.00090262
441.56	0.00090319
441.58	0.00090379
441.6	0.00090436
441.62	0.00090492
441.64	0.00090544
441.66	0.000906
441.68	0.00090654
441.7	0.00090707
441.72	0.00090768
441.74	0.0009082
441.76	0.00090879
441.78	0.00090957
441.8	0.00091039
441.82	0.0009111
441.84	0.00091181
441.86	0.00091244
441.88	0.0009131
441.9	0.00091374
441.92	0.00091436
441.94	0.00091498
441.96	0.00091556
441.98	0.00091614
442	0.00091668
442.02	0.00091726
442.04	0.0009178
442.06	0.00091841
442.08	0.00091894
442.1	0.00091954
442.12	0.00092015
442.14	0.00092074
442.16	0.00092133
442.18	0.00092188
442.2	0.0009224
442.22	0.00092285
442.24	0.00092339
442.26	0.00092384
442.28	0.00092433
442.3	0.00092475
442.32	0.00092516
442.34	0.00092564
442.36	0.00092608
442.38	0.00092656
442.4	0.00092698
442.42	0.00092745
442.44	0.00092788
442.46	0.00092839
442.48	0.00092893
442.5	0.00092943
442.52	0.00092995
442.54	0.00093037
442.56	0.0009308
442.58	0.00093115
442.6	0.00093155
442.62	0.00093197
442.64	0.00093239
442.66	0.00093287
442.68	0.00093328
442.7	0.0009338
442.72	0.00093422
442.74	0.00093487
442.76	0.00093428
442.78	0.00093187
442.8	0.00092913
442.82	0.00092639
442.84	0.00092382
442.86	0.00092129
442.88	0.00091891
442.9	0.00091661
442.92	0.00091442
442.94	0.00091241
442.96	0.00091044
442.98	0.00090864
443	0.00090686
443.02	0.00090523
443.04	0.0009037
443.06	0.0009022
443.08	0.00090076
443.1	0.00089923
443.12	0.00089781
443.14	0.00089643
443.16	0.00089513
443.18	0.00089395
443.2	0.00089277
443.22	0.00089169
443.24	0.00089057
443.26	0.00088961
443.28	0.00088865
443.3	0.00088771
443.32	0.00088687
443.34	0.00088587
443.36	0.00088493
443.38	0.00088394
443.4	0.00088301
443.42	0.00088216
443.44	0.00088129
443.46	0.00088053
443.48	0.0008797
443.5	0.00087899
443.52	0.00087831
443.54	0.00087762
443.56	0.00087698
443.58	0.0008762
443.6	0.00087548
443.62	0.00087474
443.64	0.00087404
443.66	0.00087341
443.68	0.00087274
443.7	0.00087221
443.72	0.00087161
443.74	0.00087129
443.76	0.00086945
443.78	0.00086527
443.8	0.00086072
443.82	0.0008561
443.84	0.00085168
443.86	0.00084743
443.88	0.00084335
443.9	0.00083954
443.92	0.00083574
443.94	0.00083214
443.96	0.00082862
443.98	0.00082519
444	0.00082195
444.02	0.0008187
444.04	0.00081562
444.06	0.00081251
444.08	0.0008095
444.1	0.00080663
444.12	0.00080374
444.14	0.00080099
444.16	0.00079821
444.18	0.00079555
444.2	0.00079294
444.22	0.00079032
444.24	0.00078778
444.26	0.00078511
444.28	0.00078251
444.3	0.0007799
444.32	0.00077726
444.34	0.0007747
444.36	0.00077201
444.38	0.00076939
444.4	0.00076674
444.42	0.00076405
444.44	0.0007614
444.46	0.00075859
444.48	0.00075582
444.5	0.00075295
444.52	0.00075002
444.54	0.00074713
444.56	0.00074409
444.58	0.00074108
444.6	0.00073797
444.62	0.00073478
444.64	0.00073161
444.66	0.00072823
444.68	0.00072483
444.7	0.00072127
444.72	0.00071758
444.74	0.00071359
444.76	0.00071121
444.78	0.00071144
444.8	0.00071206
444.82	0.00071246
444.84	0.00071257
444.86	0.00071217
444.88	0.00071151
444.9	0.00071045
444.92	0.0007091
444.94	0.00070754
444.96	0.0007056
444.98	0.00070341
445	0.00070086
445.02	0.00069808
445.04	0.0006951
445.06	0.00069167
445.08	0.00068803
445.1	0.00068407
445.12	0.00067985
445.14	0.00067552
445.16	0.00067087
445.18	0.00066607
445.2	0.000661
445.22	0.00065564
445.24	0.00065011
445.26	0.00064424
445.28	0.00063821
445.3	0.0006319
445.32	0.00062538
445.34	0.00061879
445.36	0.00061188
445.38	0.00060486
445.4	0.00059766
445.42	0.00059023
445.44	0.00058266
445.46	0.00057476
445.48	0.00056671
445.5	0.00055852
445.52	0.00055012
445.54	0.00054169
445.56	0.000533
445.58	0.0005242
445.6	0.00051527
445.62	0.00050613
445.64	0.00049691
445.66	0.00048745
445.68	0.00047791
445.7	0.00046831
445.72	0.00045858
445.74	0.00044881
445.76	0.00043957
445.78	0.00043122
445.8	0.00042303
445.82	0.00041456
445.84	0.00040601
445.86	0.00039734
445.88	0.00038858
445.9	0.00037983
445.92	0.00037096
445.94	0.00036214
445.96	0.00035334
445.98	0.00034454
446	0.00033588
446.02	0.00032721
446.04	0.00031868
446.06	0.00031031
446.08	0.00030208
446.1	0.00029415
446.12	0.00028641
446.14	0.00027889
446.16	0.00027166
446.18	0.00026462
446.2	0.00025793
446.22	0.00025151
446.24	0.0002454
446.26	0.00023965
446.28	0.00023416
446.3	0.00022904
446.32	0.00022421
446.34	0.00021966
446.36	0.00021547
446.38	0.00021147
446.4	0.00020779
446.42	0.00020446
446.44	0.00020136
446.46	0.0001986
446.48	0.00019607
446.5	0.00019376
446.52	0.00019174
446.54	0.00018986
446.56	0.00018824
446.58	0.00018683
446.6	0.00018561
446.62	0.00018464
446.64	0.00018381
446.66	0.00018321
446.68	0.0001828
446.7	0.00018249
446.72	0.00018237
446.74	0.00018236
446.76	0.00018259
446.78	0.00018311
446.8	0.00018375
446.82	0.00018459
446.84	0.00018553
446.86	0.00018652
446.88	0.00018769
446.9	0.0001889
446.92	0.00019023
446.94	0.00019174
446.96	0.0001933
446.98	0.00019502
447	0.00019684
447.02	0.00019874
447.04	0.00020081
447.06	0.00020289
447.08	0.00020507
447.1	0.0002074
447.12	0.00020977
447.14	0.00021229
447.16	0.00021487
447.18	0.00021752
447.2	0.0002203
447.22	0.00022306
447.24	0.00022593
447.26	0.00022895
447.28	0.00023199
447.3	0.00023517
447.32	0.00023842
447.34	0.00024171
447.36	0.00024514
447.38	0.00024854
447.4	0.00025204
447.42	0.00025566
447.44	0.00025927
447.46	0.00026302
447.48	0.00026684
447.5	0.00027071
447.52	0.00027472
447.54	0.00027869
447.56	0.00028273
447.58	0.00028696
447.6	0.00029116
447.62	0.00029547
447.64	0.00029987
447.66	0.00030422
447.68	0.00030869
447.7	0.00031321
447.72	0.00031777
447.74	0.00032243
447.76	0.00032761
447.78	0.00033367
447.8	0.00034004
447.82	0.00034636
447.84	0.00035276
447.86	0.00035921
447.88	0.00036555
447.9	0.00037196
447.92	0.00037834
447.94	0.00038468
447.96	0.00039111
447.98	0.0003974
448	0.00040369
448.02	0.0004101
448.04	0.00041646
448.06	0.00042294
448.08	0.00042946
448.1	0.00043587
448.12	0.00044236
448.14	0.00044883
448.16	0.00045528
448.18	0.00046192
448.2	0.00046852
448.22	0.00047518
448.24	0.00048191
448.26	0.00048851
448.28	0.0004952
448.3	0.00050195
448.32	0.00050862
448.34	0.00051543
448.36	0.00052225
448.38	0.00052904
448.4	0.000536
448.42	0.0005429
448.44	0.00054983
448.46	0.00055691
448.48	0.00056384
448.5	0.00057082
448.52	0.00057787
448.54	0.00058475
448.56	0.0005917
448.58	0.00059871
448.6	0.00060568
448.62	0.00061281
448.64	0.00061995
448.66	0.00062702
448.68	0.00063414
448.7	0.00064109
448.72	0.00064804
448.74	0.00065512
448.76	0.00066223
448.78	0.00066964
448.8	0.00067714
448.82	0.00068441
448.84	0.00069177
448.86	0.00069913
448.88	0.00070636
448.9	0.0007137
448.92	0.00072088
448.94	0.000728
448.96	0.0007352
448.98	0.00074218
449	0.00074917
449.02	0.00075616
449.04	0.00076301
449.06	0.00076995
449.08	0.00077677
449.1	0.00078357
449.12	0.0007904
449.14	0.00079699
449.16	0.00080358
449.18	0.00081008
449.2	0.00081655
449.22	0.00082311
449.24	0.00082952
449.26	0.00083596
449.28	0.00084228
449.3	0.00084859
449.32	0.00085491
449.34	0.00086111
449.36	0.00086733
449.38	0.00087333
449.4	0.00087929
449.42	0.00088514
449.44	0.00089097
449.46	0.00089685
449.48	0.00090261
449.5	0.00090841
449.52	0.00091406
449.54	0.00091969
449.56	0.00092525
449.58	0.0009308
449.6	0.00093631
449.62	0.00094176
449.64	0.00094719
449.66	0.00095255
449.68	0.00095788
449.7	0.00096305
449.72	0.0009682
449.74	0.00097335
449.76	0.00097766
449.78	0.00098076
449.8	0.00098358
449.82	0.00098639
449.84	0.00098919
449.86	0.00099202
449.88	0.00099484
449.9	0.00099774
449.92	0.0010006
449.94	0.0010035
449.96	0.0010064
449.98	0.0010093
450	0.0010123
450.02	0.0010153
450.04	0.0010184
450.06	0.0010214
450.08	0.0010244
450.1	0.0010274
450.12	0.0010304
450.14	0.0010334
450.16	0.0010364
450.18	0.0010394
450.2	0.0010424
450.22	0.0010453
450.24	0.0010483
450.26	0.0010512
450.28	0.001054
450.3	0.0010569
450.32	0.0010596
450.34	0.0010624
450.36	0.0010652
450.38	0.0010681
450.4	0.0010709
450.42	0.0010737
450.44	0.0010765
450.46	0.0010793
450.48	0.001082
450.5	0.0010848
450.52	0.0010874
450.54	0.0010901
450.56	0.0010927
450.58	0.0010953
450.6	0.001098
450.62	0.0011005
450.64	0.0011031
450.66	0.0011056
450.68	0.001108
450.7	0.0011104
450.72	0.0011127
450.74	0.0011151
450.76	0.0011173
450.78	0.0011195
450.8	0.0011215
450.82	0.0011236
450.84	0.0011256
450.86	0.0011276
450.88	0.0011296
450.9	0.0011316
450.92	0.0011336
450.94	0.0011354
450.96	0.0011374
450.98	0.0011392
451	0.001141
451.02	0.0011427
451.04	0.0011445
451.06	0.0011463
451.08	0.0011481
451.1	0.00115
451.12	0.0011519
451.14	0.0011538
451.16	0.0011556
451.18	0.0011574
451.2	0.0011592
451.22	0.0011608
451.24	0.0011626
451.26	0.0011642
451.28	0.0011658
451.3	0.0011674
451.32	0.0011689
451.34	0.0011706
451.36	0.0011722
451.38	0.0011739
451.4	0.0011754
451.42	0.0011771
451.44	0.0011788
451.46	0.0011805
451.48	0.0011822
451.5	0.0011837
451.52	0.0011853
451.54	0.0011868
451.56	0.0011882
451.58	0.0011898
451.6	0.0011913
451.62	0.0011929
451.64	0.0011944
451.66	0.0011959
451.68	0.0011974
451.7	0.0011989
451.72	0.0012004
451.74	0.0012018
451.76	0.0012031
451.78	0.0012039
451.8	0.0012046
451.82	0.0012055
451.84	0.0012063
451.86	0.0012072
451.88	0.0012081
451.9	0.001209
451.92	0.0012099
451.94	0.0012108
451.96	0.0012118
451.98	0.0012127
452	0.0012136
452.02	0.0012144
452.04	0.0012152
452.06	0.0012162
452.08	0.001217
452.1	0.001218
452.12	0.0012188
452.14	0.0012198
452.16	0.0012208
452.18	0.0012217
452.2	0.0012227
452.22	0.0012236
452.24	0.0012244
452.26	0.0012253
452.28	0.0012262
452.3	0.0012271
452.32	0.001228
452.34	0.001229
452.36	0.00123
452.38	0.001231
452.4	0.0012321
452.42	0.0012329
452.44	0.0012338
452.46	0.0012347
452.48	0.0012356
452.5	0.0012365
452.52	0.0012374
452.54	0.0012385
452.56	0.0012394
452.58	0.0012404
452.6	0.0012415
452.62	0.0012425
452.64	0.0012435
452.66	0.0012442
452.68	0.001245
452.7	0.0012458
452.72	0.0012466
452.74	0.0012475
452.76	0.0012485
452.78	0.0012498
452.8	0.0012511
452.82	0.0012524
452.84	0.0012538
452.86	0.0012551
452.88	0.0012564
452.9	0.0012575
452.92	0.0012587
452.94	0.0012598
452.96	0.0012609
452.98	0.0012622
453	0.0012633
453.02	0.0012645
453.04	0.0012657
453.06	0.0012668
453.08	0.001268
453.1	0.001269
453.12	0.00127
453.14	0.001271
453.16	0.001272
453.18	0.0012731
453.2	0.0012741
453.22	0.0012752
453.24	0.0012762
453.26	0.0012772
453.28	0.0012783
453.3	0.0012792
453.32	0.0012802
453.34	0.001281
453.36	0.0012819
453.38	0.0012828
453.4	0.0012837
453.42	0.0012847
453.44	0.0012856
453.46	0.0012865
453.48	0.0012874
453.5	0.0012882
453.52	0.0012891
453.54	0.00129
453.56	0.0012908
453.58	0.0012918
453.6	0.0012926
453.62	0.0012936
453.64	0.0012945
453.66	0.0012954
453.68	0.0012964
453.7	0.0012972
453.72	0.001298
453.74	0.001299
453.76	0.0012985
453.78	0.0012956
453.8	0.0012921
453.82	0.0012886
453.84	0.0012851
453.86	0.0012817
453.88	0.0012785
453.9	0.0012752
453.92	0.0012722
453.94	0.0012692
453.96	0.0012663
453.98	0.0012637
454	0.0012611
454.02	0.0012587
454.04	0.0012562
454.06	0.001254
454.08	0.0012519
454.1	0.0012497
454.12	0.0012478
454.14	0.0012458
454.16	0.0012439
454.18	0.0012421
454.2	0.0012404
454.22	0.0012388
454.24	0.0012373
454.26	0.0012358
454.28	0.0012344
454.3	0.001233
454.32	0.0012317
454.34	0.0012304
454.36	0.0012292
454.38	0.0012282
454.4	0.001227
454.42	0.001226
454.44	0.0012251
454.46	0.0012241
454.48	0.0012234
454.5	0.0012224
454.52	0.0012216
454.54	0.0012209
454.56	0.0012201
454.58	0.0012196
454.6	0.001219
454.62	0.0012184
454.64	0.001218
454.66	0.0012175
454.68	0.0012171
454.7	0.0012167
454.72	0.0012162
454.74	0.0012163
454.76	0.0012138
454.78	0.0012081
454.8	0.0012014
454.82	0.0011948
454.84	0.0011884
454.86	0.0011819
454.88	0.0011757
454.9	0.0011696
454.92	0.0011637
454.94	0.0011581
454.96	0.0011525
454.98	0.0011472
455	0.0011421
455.02	0.001137
455.04	0.0011322
455.06	0.0011273
455.08	0.0011227
455.1	0.0011181
455.12	0.0011137
455.14	0.0011095
455.16	0.0011054
455.18	0.0011013
455.2	0.0010974
455.22	0.0010934
455.24	0.0010896
455.26	0.0010858
455.28	0.0010821
455.3	0.0010786
455.32	0.001075
455.34	0.0010716
455.36	0.0010684
455.38	0.0010651
455.4	0.001062
455.42	0.0010587
455.44	0.0010555
455.46	0.0010524
455.48	0.0010493
455.5	0.0010464
455.52	0.0010434
455.54	0.0010404
455.56	0.0010375
455.58	0.0010345
455.6	0.0010316
455.62	0.0010287
455.64	0.0010258
455.66	0.001023
455.68	0.0010201
455.7	0.0010173
455.72	0.0010147
455.74	0.0010113
455.76	0.0010109
455.78	0.0010145
455.8	0.001019
455.82	0.0010237
455.84	0.0010282
455.86	0.0010326
455.88	0.0010369
455.9	0.0010407
455.92	0.0010445
455.94	0.0010482
455.96	0.0010516
455.98	0.001055
456	0.0010582
456.02	0.0010612
456.04	0.0010641
456.06	0.0010668
456.08	0.0010695
456.1	0.0010719
456.12	0.0010741
456.14	0.0010765
456.16	0.0010786
456.18	0.0010807
456.2	0.0010827
456.22	0.0010845
456.24	0.0010863
456.26	0.0010879
456.28	0.0010894
456.3	0.001091
456.32	0.0010924
456.34	0.0010937
456.36	0.001095
456.38	0.0010961
456.4	0.0010972
456.42	0.0010982
456.44	0.0010992
456.46	0.0011003
456.48	0.0011013
456.5	0.0011021
456.52	0.0011031
456.54	0.0011037
456.56	0.0011043
456.58	0.0011049
456.6	0.0011054
456.62	0.001106
456.64	0.0011065
456.66	0.0011069
456.68	0.0011075
456.7	0.0011079
456.72	0.0011082
456.74	0.0011084
456.76	0.0011094
456.78	0.0011119
456.8	0.0011147
456.82	0.0011173
456.84	0.0011201
456.86	0.0011225
456.88	0.0011249
456.9	0.0011273
456.92	0.0011295
456.94	0.0011318
456.96	0.0011339
456.98	0.0011359
457	0.0011379
457.02	0.0011398
457.04	0.0011416
457.06	0.0011435
457.08	0.0011452
457.1	0.001147
457.12	0.0011489
457.14	0.0011505
457.16	0.0011521
457.18	0.0011535
457.2	0.0011549
457.22	0.0011565
457.24	0.0011578
457.26	0.0011592
457.28	0.0011606
457.3	0.0011617
457.32	0.0011629
457.34	0.0011641
457.36	0.0011652
457.38	0.0011665
457.4	0.0011676
457.42	0.0011688
457.44	0.0011699
457.46	0.001171
457.48	0.0011721
457.5	0.001173
457.52	0.001174
457.54	0.0011749
457.56	0.0011759
457.58	0.0011769
457.6	0.0011778
457.62	0.0011788
457.64	0.0011798
457.66	0.0011807
457.68	0.0011816
457.7	0.0011824
457.72	0.0011833
457.74	0.001184
457.76	0.0011848
457.78	0.0011856
457.8	0.0011864
457.82	0.0011874
457.84	0.0011882
457.86	0.0011892
457.88	0.00119
457.9	0.0011909
457.92	0.0011917
457.94	0.0011926
457.96	0.0011934
457.98	0.0011943
458	0.0011951
458.02	0.0011959
458.04	0.0011967
458.06	0.0011975
458.08	0.0011982
458.1	0.0011989
458.12	0.0011995
458.14	0.0012001
458.16	0.0012008
458.18	0.0012014
458.2	0.0012021
458.22	0.0012027
458.24	0.0012033
458.26	0.0012039
458.28	0.0012046
458.3	0.0012052
458.32	0.0012059
458.34	0.0012067
458.36	0.0012073
458.38	0.0012081
458.4	0.0012088
458.42	0.0012095
458.44	0.0012102
458.46	0.001211
458.48	0.0012117
458.5	0.0012124
458.52	0.001213
458.54	0.0012137
458.56	0.0012144
458.58	0.001215
458.6	0.0012156
458.62	0.0012163
458.64	0.001217
458.66	0.0012176
458.68	0.0012182
458.7	0.0012188
458.72	0.0012194
458.74	0.0012202
458.76	0.0012204
458.78	0.00122
458.8	0.0012193
458.82	0.0012187
458.84	0.0012179
458.86	0.0012173
458.88	0.0012167
458.9	0.0012162
458.92	0.0012158
458.94	0.0012154
458.96	0.001215
458.98	0.0012147
459	0.0012145
459.02	0.0012142
459.04	0.0012139
459.06	0.0012135
459.08	0.0012132
459.1	0.0012129
459.12	0.0012126
459.14	0.0012125
459.16	0.0012123
459.18	0.0012122
459.2	0.001212
459.22	0.001212
459.24	0.0012119
459.26	0.0012119
459.28	0.0012119
459.3	0.001212
459.32	0.0012121
459.34	0.0012121
459.36	0.0012122
459.38	0.0012123
459.4	0.0012124
459.42	0.0012125
459.44	0.0012126
459.46	0.0012128
459.48	0.001213
459.5	0.0012133
459.52	0.0012135
459.54	0.0012138
459.56	0.0012143
459.58	0.0012147
459.6	0.0012152
459.62	0.0012155
459.64	0.0012159
459.66	0.0012163
459.68	0.0012168
459.7	0.0012174
459.72	0.001218
459.74	0.001219
459.76	0.0012171
459.78	0.001211
459.8	0.0012038
459.82	0.0011967
459.84	0.0011898
459.86	0.0011829
459.88	0.0011763
459.9	0.0011698
459.92	0.0011636
459.94	0.0011577
459.96	0.0011519
459.98	0.0011464
460	0.001141
460.02	0.0011359
460.04	0.001131
460.06	0.0011261
460.08	0.0011215
460.1	0.0011169
460.12	0.0011125
460.14	0.0011081
460.16	0.001104
460.18	0.0010999
460.2	0.0010959
460.22	0.0010921
460.24	0.0010883
460.26	0.0010848
460.28	0.0010813
460.3	0.0010779
460.32	0.0010746
460.34	0.0010713
460.36	0.0010682
460.38	0.0010651
460.4	0.001062
460.42	0.001059
460.44	0.001056
460.46	0.0010532
460.48	0.0010504
460.5	0.0010477
460.52	0.0010451
460.54	0.0010425
460.56	0.00104
460.58	0.0010374
460.6	0.0010349
460.62	0.0010323
460.64	0.0010298
460.66	0.0010273
460.68	0.0010248
460.7	0.0010225
460.72	0.00102
460.74	0.0010175
460.76	0.0010163
460.78	0.001017
460.8	0.0010182
460.82	0.0010193
460.84	0.0010204
460.86	0.0010214
460.88	0.0010223
460.9	0.0010232
460.92	0.0010239
460.94	0.0010247
460.96	0.0010254
460.98	0.0010259
461	0.0010265
461.02	0.0010268
461.04	0.0010271
461.06	0.0010274
461.08	0.0010276
461.1	0.0010278
461.12	0.0010279
461.14	0.001028
461.16	0.0010281
461.18	0.001028
461.2	0.001028
461.22	0.0010278
461.24	0.0010276
461.26	0.0010273
461.28	0.0010269
461.3	0.0010267
461.32	0.0010263
461.34	0.001026
461.36	0.0010256
461.38	0.0010251
461.4	0.0010248
461.42	0.0010242
461.44	0.0010237
461.46	0.0010231
461.48	0.0010224
461.5	0.0010219
461.52	0.0010211
461.54	0.0010205
461.56	0.0010198
461.58	0.0010191
461.6	0.0010184
461.62	0.0010175
461.64	0.0010167
461.66	0.0010158
461.68	0.0010149
461.7	0.001014
461.72	0.001013
461.74	0.0010117
461.76	0.0010124
461.78	0.0010158
461.8	0.00102
461.82	0.0010239
461.84	0.0010277
461.86	0.0010316
461.88	0.0010352
461.9	0.0010387
461.92	0.0010421
461.94	0.0010452
461.96	0.0010483
461.98	0.001051
462	0.0010537
462.02	0.0010563
462.04	0.0010587
462.06	0.0010612
462.08	0.0010634
462.1	0.0010657
462.12	0.001068
462.14	0.00107
462.16	0.001072
462.18	0.0010738
462.2	0.0010756
462.22	0.0010774
462.24	0.0010791
462.26	0.0010808
462.28	0.0010825
462.3	0.001084
462.32	0.0010855
462.34	0.0010868
462.36	0.0010881
462.38	0.0010894
462.4	0.0010905
462.42	0.0010918
462.44	0.001093
462.46	0.0010942
462.48	0.0010954
462.5	0.0010964
462.52	0.0010975
462.54	0.0010985
462.56	0.0010995
462.58	0.0011006
462.6	0.0011015
462.62	0.0011025
462.64	0.0011034
462.66	0.0011042
462.68	0.001105
462.7	0.0011059
462.72	0.0011066
462.74	0.0011075
462.76	0.0011082
462.78	0.0011091
462.8	0.0011101
462.82	0.0011109
462.84	0.0011118
462.86	0.0011126
462.88	0.0011134
462.9	0.0011143
462.92	0.0011151
462.94	0.001116
462.96	0.0011169
462.98	0.0011176
463	0.0011184
463.02	0.0011191
463.04	0.0011198
463.06	0.0011207
463.08	0.0011214
463.1	0.0011222
463.12	0.001123
463.14	0.0011238
463.16	0.0011246
463.18	0.0011253
463.2	0.001126
463.22	0.0011268
463.24	0.0011274
463.26	0.0011283
463.28	0.0011291
463.3	0.0011298
463.32	0.0011306
463.34	0.0011312
463.36	0.0011318
463.38	0.0011325
463.4	0.0011331
463.42	0.0011339
463.44	0.0011346
463.46	0.0011352
463.48	0.001136
463.5	0.0011366
463.52	0.0011372
463.54	0.0011378
463.56	0.0011384
463.58	0.0011391
463.6	0.0011398
463.62	0.0011405
463.64	0.0011412
463.66	0.0011418
463.68	0.0011424
463.7	0.001143
463.72	0.0011435
463.74	0.0011441
463.76	0.0011451
463.78	0.0011471
463.8	0.0011494
463.82	0.0011514
463.84	0.0011536
463.86	0.0011555
463.88	0.0011574
463.9	0.0011594
463.92	0.0011613
463.94	0.0011632
463.96	0.0011652
463.98	0.0011669
464	0.0011687
464.02	0.0011703
464.04	0.001172
464.06	0.0011737
464.08	0.0011753
464.1	0.001177
464.12	0.0011786
464.14	0.00118
464.16	0.0011816
464.18	0.0011829
464.2	0.0011843
464.22	0.0011858
464.24	0.0011872
464.26	0.0011886
464.28	0.00119
464.3	0.0011913
464.32	0.0011927
464.34	0.001194
464.36	0.0011952
464.38	0.0011967
464.4	0.0011979
464.42	0.0011992
464.44	0.0012005
464.46	0.0012016
464.48	0.0012029
464.5	0.0012039
464.52	0.001205
464.54	0.0012063
464.56	0.0012074
464.58	0.0012086
464.6	0.0012098
464.62	0.0012108
464.64	0.0012119
464.66	0.0012129
464.68	0.0012139
464.7	0.0012151
464.72	0.001216
464.74	0.001217
464.76	0.0012188
464.78	0.0012216
464.8	0.0012247
464.82	0.0012278
464.84	0.0012308
464.86	0.0012339
464.88	0.0012367
464.9	0.0012396
464.92	0.0012425
464.94	0.0012451
464.96	0.0012478
464.98	0.0012504
465	0.0012529
465.02	0.0012555
465.04	0.001258
465.06	0.0012605
465.08	0.001263
465.1	0.0012653
465.12	0.0012676
465.14	0.0012699
465.16	0.001272
465.18	0.0012743
465.2	0.0012765
465.22	0.0012786
465.24	0.0012807
465.26	0.0012827
465.28	0.0012847
465.3	0.0012868
465.32	0.0012888
465.34	0.0012908
465.36	0.0012929
465.38	0.0012948
465.4	0.0012967
465.42	0.0012986
465.44	0.0013004
465.46	0.0013024
465.48	0.0013043
465.5	0.0013062
465.52	0.0013082
465.54	0.0013098
465.56	0.0013116
465.58	0.0013133
465.6	0.001315
465.62	0.0013169
465.64	0.0013187
465.66	0.0013204
465.68	0.0013222
465.7	0.0013238
465.72	0.0013255
465.74	0.0013273
465.76	0.0013285
465.78	0.001329
465.8	0.0013292
465.82	0.0013296
465.84	0.00133
465.86	0.0013303
465.88	0.0013307
465.9	0.0013309
465.92	0.0013312
465.94	0.0013316
465.96	0.001332
465.98	0.0013326
466	0.0013331
466.02	0.0013337
466.04	0.0013344
466.06	0.0013351
466.08	0.0013359
466.1	0.0013366
466.12	0.0013374
466.14	0.0013381
466.16	0.0013388
466.18	0.0013396
466.2	0.0013403
466.22	0.0013411
466.24	0.0013419
466.26	0.0013427
466.28	0.0013435
466.3	0.0013444
466.32	0.0013452
466.34	0.0013461
466.36	0.0013469
466.38	0.0013478
466.4	0.0013486
466.42	0.0013496
466.44	0.0013505
466.46	0.0013514
466.48	0.0013524
466.5	0.0013533
466.52	0.0013543
466.54	0.0013552
466.56	0.0013561
466.58	0.001357
466.6	0.0013579
466.62	0.0013588
466.64	0.0013597
466.66	0.0013607
466.68	0.0013616
466.7	0.0013625
466.72	0.0013634
466.74	0.0013645
466.76	0.001365
466.78	0.0013648
466.8	0.0013644
466.82	0.001364
466.84	0.0013637
466.86	0.0013634
466.88	0.0013631
466.9	0.0013628
466.92	0.0013626
466.94	0.0013624
466.96	0.0013622
466.98	0.001362
467	0.001362
467.02	0.0013619
467.04	0.0013619
467.06	0.0013619
467.08	0.0013619
467.1	0.0013619
467.12	0.0013619
467.14	0.0013619
467.16	0.001362
467.18	0.001362
467.2	0.0013621
467.22	0.0013623
467.24	0.0013625
467.26	0.0013628
467.28	0.001363
467.3	0.0013633
467.32	0.0013636
467.34	0.0013639
467.36	0.0013642
467.38	0.0013645
467.4	0.0013648
467.42	0.001365
467.44	0.0013653
467.46	0.0013656
467.48	0.001366
467.5	0.0013664
467.52	0.0013667
467.54	0.0013671
467.56	0.0013674
467.58	0.0013678
467.6	0.0013682
467.62	0.0013687
467.64	0.0013692
467.66	0.0013697
467.68	0.0013702
467.7	0.0013706
467.72	0.001371
467.74	0.0013714
467.76	0.0013716
467.78	0.0013717
467.8	0.0013717
467.82	0.001372
467.84	0.0013721
467.86	0.0013723
467.88	0.0013725
467.9	0.0013727
467.92	0.001373
467.94	0.0013731
467.96	0.0013733
467.98	0.0013734
468	0.0013736
468.02	0.0013738
468.04	0.0013739
468.06	0.0013742
468.08	0.0013744
468.1	0.0013748
468.12	0.001375
468.14	0.0013753
468.16	0.0013757
468.18	0.001376
468.2	0.0013764
468.22	0.0013766
468.24	0.0013769
468.26	0.0013772
468.28	0.0013774
468.3	0.0013777
468.32	0.0013779
468.34	0.0013783
468.36	0.0013786
468.38	0.0013789
468.4	0.0013793
468.42	0.0013795
468.44	0.0013799
468.46	0.0013802
468.48	0.0013804
468.5	0.0013807
468.52	0.001381
468.54	0.0013814
468.56	0.0013817
468.58	0.0013821
468.6	0.0013825
468.62	0.0013828
468.64	0.0013833
468.66	0.0013836
468.68	0.0013839
468.7	0.0013842
468.72	0.0013844
468.74	0.0013846
468.76	0.0013849
468.78	0.0013852
468.8	0.0013854
468.82	0.0013856
468.84	0.0013859
468.86	0.0013861
468.88	0.0013864
468.9	0.0013866
468.92	0.0013868
468.94	0.001387
468.96	0.0013872
468.98	0.0013875
469	0.0013877
469.02	0.001388
469.04	0.0013883
469.06	0.0013886
469.08	0.0013889
469.1	0.0013891
469.12	0.0013894
469.14	0.0013897
469.16	0.0013899
469.18	0.0013901
469.2	0.0013902
469.22	0.0013904
469.24	0.0013906
469.26	0.001391
469.28	0.0013913
469.3	0.0013915
469.32	0.0013919
469.34	0.001392
469.36	0.0013922
469.38	0.0013924
469.4	0.0013926
469.42	0.001393
469.44	0.0013932
469.46	0.0013935
469.48	0.0013938
469.5	0.0013941
469.52	0.0013945
469.54	0.0013947
469.56	0.0013949
469.58	0.0013951
469.6	0.0013953
469.62	0.0013956
469.64	0.0013958
469.66	0.0013962
469.68	0.0013965
469.7	0.0013969
469.72	0.0013973
469.74	0.0013977
469.76	0.0013973
469.78	0.0013954
469.8	0.0013933
469.82	0.0013912
469.84	0.0013892
469.86	0.0013873
469.88	0.0013854
469.9	0.0013837
469.92	0.001382
469.94	0.0013803
469.96	0.0013787
469.98	0.001377
470	0.0013755
470.02	0.001374
470.04	0.0013726
470.06	0.0013714
470.08	0.0013702
470.1	0.001369
470.12	0.0013679
470.14	0.0013667
470.16	0.0013656
470.18	0.0013645
470.2	0.0013634
470.22	0.0013625
470.24	0.0013615
470.26	0.0013606
470.28	0.0013597
470.3	0.001359
470.32	0.0013583
470.34	0.0013575
470.36	0.0013568
470.38	0.001356
470.4	0.0013554
470.42	0.0013548
470.44	0.0013541
470.46	0.0013537
470.48	0.0013532
470.5	0.0013527
470.52	0.0013523
470.54	0.0013519
470.56	0.0013517
470.58	0.0013512
470.6	0.0013509
470.62	0.0013506
470.64	0.0013504
470.66	0.0013503
470.68	0.0013502
470.7	0.0013502
470.72	0.0013503
470.74	0.0013508
470.76	0.0013481
470.78	0.0013404
470.8	0.0013317
470.82	0.0013231
470.84	0.0013146
470.86	0.0013065
470.88	0.0012985
470.9	0.0012909
470.92	0.0012837
470.94	0.0012765
470.96	0.0012696
470.98	0.0012628
471	0.0012563
471.02	0.0012501
471.04	0.0012441
471.06	0.0012383
471.08	0.0012326
471.1	0.0012271
471.12	0.0012219
471.14	0.0012167
471.16	0.0012117
471.18	0.0012068
471.2	0.001202
471.22	0.0011975
471.24	0.0011931
471.26	0.0011889
471.28	0.0011847
471.3	0.0011806
471.32	0.0011766
471.34	0.0011725
471.36	0.0011685
471.38	0.0011648
471.4	0.001161
471.42	0.0011576
471.44	0.0011541
471.46	0.0011507
471.48	0.0011474
471.5	0.0011439
471.52	0.0011405
471.54	0.0011371
471.56	0.0011339
471.58	0.0011307
471.6	0.0011275
471.62	0.0011244
471.64	0.0011215
471.66	0.0011183
471.68	0.0011153
471.7	0.0011122
471.72	0.001109
471.74	0.0011057
471.76	0.0011044
471.78	0.0011066
471.8	0.0011096
471.82	0.0011123
471.84	0.0011151
471.86	0.0011176
471.88	0.0011198
471.9	0.0011221
471.92	0.001124
471.94	0.0011259
471.96	0.0011276
471.98	0.0011291
472	0.0011307
472.02	0.0011318
472.04	0.001133
472.06	0.0011341
472.08	0.001135
472.1	0.0011359
472.12	0.0011367
472.14	0.0011374
472.16	0.0011381
472.18	0.0011385
472.2	0.0011388
472.22	0.0011392
472.24	0.0011395
472.26	0.0011398
472.28	0.0011399
472.3	0.0011399
472.32	0.00114
472.34	0.0011399
472.36	0.0011398
472.38	0.0011396
472.4	0.0011394
472.42	0.0011393
472.44	0.001139
472.46	0.0011388
472.48	0.0011386
472.5	0.0011381
472.52	0.0011375
472.54	0.0011371
472.56	0.0011365
472.58	0.0011361
472.6	0.0011356
472.62	0.001135
472.64	0.0011345
472.66	0.0011337
472.68	0.001133
472.7	0.0011324
472.72	0.0011316
472.74	0.0011307
472.76	0.0011315
472.78	0.0011349
472.8	0.001139
472.82	0.0011427
472.84	0.0011464
472.86	0.00115
472.88	0.0011532
472.9	0.0011565
472.92	0.0011596
472.94	0.0011624
472.96	0.0011652
472.98	0.0011677
473	0.0011701
473.02	0.0011725
473.04	0.0011748
473.06	0.001177
473.08	0.0011792
473.1	0.001181
473.12	0.001183
473.14	0.0011847
473.16	0.0011864
473.18	0.0011881
473.2	0.0011896
473.22	0.0011911
473.24	0.0011927
473.26	0.0011939
473.28	0.0011952
473.3	0.0011965
473.32	0.0011977
473.34	0.001199
473.36	0.0012002
473.38	0.0012014
473.4	0.0012027
473.42	0.0012037
473.44	0.0012047
473.46	0.0012058
473.48	0.0012067
473.5	0.0012078
473.52	0.0012088
473.54	0.0012097
473.56	0.0012107
473.58	0.0012115
473.6	0.0012123
473.62	0.0012133
473.64	0.0012142
473.66	0.0012151
473.68	0.0012161
473.7	0.0012168
473.72	0.0012178
473.74	0.0012186
473.76	0.0012191
473.78	0.0012196
473.8	0.0012198
473.82	0.0012201
473.84	0.0012205
473.86	0.0012207
473.88	0.001221
473.9	0.0012214
473.92	0.0012216
473.94	0.001222
473.96	0.0012224
473.98	0.0012228
474	0.0012233
474.02	0.0012235
474.04	0.0012238
474.06	0.0012242
474.08	0.0012245
474.1	0.0012251
474.12	0.0012255
474.14	0.0012259
474.16	0.0012264
474.18	0.0012268
474.2	0.0012273
474.22	0.0012277
474.24	0.001228
474.26	0.0012285
474.28	0.0012289
474.3	0.0012295
474.32	0.00123
474.34	0.0012305
474.36	0.0012311
474.38	0.0012316
474.4	0.0012322
474.42	0.0012326
474.44	0.001233
474.46	0.0012334
474.48	0.0012337
474.5	0.0012342
474.52	0.0012346
474.54	0.0012351
474.56	0.0012355
474.58	0.0012361
474.6	0.0012365
474.62	0.0012369
474.64	0.0012373
474.66	0.0012377
474.68	0.0012381
474.7	0.0012385
474.72	0.0012389
474.74	0.0012393
474.76	0.0012398
474.78	0.0012404
474.8	0.001241
474.82	0.0012415
474.84	0.0012421
474.86	0.0012426
474.88	0.0012431
474.9	0.0012436
474.92	0.0012441
474.94	0.0012447
474.96	0.0012452
474.98	0.0012458
475	0.0012463
475.02	0.0012469
475.04	0.0012474
475.06	0.0012479
475.08	0.0012483
475.1	0.0012489
475.12	0.0012493
475.14	0.0012497
475.16	0.0012501
475.18	0.0012505
475.2	0.0012508
475.22	0.0012512
475.24	0.0012516
475.26	0.0012519
475.28	0.0012523
475.3	0.0012526
475.32	0.0012529
475.34	0.0012533
475.36	0.0012536
475.38	0.0012539
475.4	0.0012541
475.42	0.0012545
475.44	0.0012547
475.46	0.001255
475.48	0.0012553
475.5	0.0012556
475.52	0.0012559
475.54	0.0012562
475.56	0.0012565
475.58	0.0012569
475.6	0.0012573
475.62	0.0012576
475.64	0.001258
475.66	0.0012583
475.68	0.0012586
475.7	0.0012589
475.72	0.0012591
475.74	0.0012599
475.76	0.0012578
475.78	0.0012515
475.8	0.0012442
475.82	0.0012371
475.84	0.0012302
475.86	0.0012237
475.88	0.0012175
475.9	0.0012116
475.92	0.0012061
475.94	0.0012006
475.96	0.0011955
475.98	0.0011904
476	0.0011856
476.02	0.0011811
476.04	0.0011766
476.06	0.0011725
476.08	0.0011684
476.1	0.0011646
476.12	0.0011609
476.14	0.0011573
476.16	0.0011538
476.18	0.0011505
476.2	0.0011473
476.22	0.0011441
476.24	0.0011411
476.26	0.0011381
476.28	0.0011353
476.3	0.0011326
476.32	0.0011298
476.34	0.0011272
476.36	0.0011245
476.38	0.001122
476.4	0.0011195
476.42	0.0011171
476.44	0.0011148
476.46	0.0011124
476.48	0.0011101
476.5	0.0011078
476.52	0.0011054
476.54	0.0011033
476.56	0.0011011
476.58	0.001099
476.6	0.0010969
476.62	0.0010948
476.64	0.0010928
476.66	0.0010908
476.68	0.0010889
476.7	0.0010869
476.72	0.0010848
476.74	0.0010828
476.76	0.0010808
476.78	0.0010789
476.8	0.0010769
476.82	0.0010751
476.84	0.0010732
476.86	0.0010713
476.88	0.0010695
476.9	0.0010676
476.92	0.0010658
476.94	0.0010637
476.96	0.0010618
476.98	0.0010599
477	0.001058
477.02	0.0010563
477.04	0.0010545
477.06	0.0010527
477.08	0.001051
477.1	0.0010492
477.12	0.0010475
477.14	0.0010457
477.16	0.001044
477.18	0.0010422
477.2	0.0010405
477.22	0.0010389
477.24	0.0010371
477.26	0.0010355
477.28	0.0010339
477.3	0.0010322
477.32	0.0010306
477.34	0.0010288
477.36	0.0010271
477.38	0.0010253
477.4	0.0010235
477.42	0.0010219
477.44	0.0010202
477.46	0.0010187
477.48	0.0010171
477.5	0.0010155
477.52	0.0010139
477.54	0.0010122
477.56	0.0010106
477.58	0.0010089
477.6	0.0010072
477.62	0.0010056
477.64	0.0010038
477.66	0.0010022
477.68	0.0010006
477.7	0.00099891
477.72	0.0009973
477.74	0.0009951
477.76	0.00099557
477.78	0.00099975
477.8	0.0010046
477.82	0.0010095
477.84	0.0010139
477.86	0.0010181
477.88	0.001022
477.9	0.0010256
477.92	0.001029
477.94	0.001032
477.96	0.0010348
477.98	0.0010373
478	0.0010396
478.02	0.0010419
478.04	0.0010439
478.06	0.0010459
478.08	0.0010477
478.1	0.0010493
478.12	0.0010509
478.14	0.0010522
478.16	0.0010534
478.18	0.0010547
478.2	0.0010558
478.22	0.0010569
478.24	0.0010579
478.26	0.0010589
478.28	0.0010599
478.3	0.0010607
478.32	0.0010615
478.34	0.0010621
478.36	0.0010627
478.38	0.0010634
478.4	0.001064
478.42	0.0010647
478.44	0.0010653
478.46	0.0010659
478.48	0.0010665
478.5	0.0010669
478.52	0.0010674
478.54	0.0010678
478.56	0.0010682
478.58	0.0010687
478.6	0.0010691
478.62	0.0010696
478.64	0.0010701
478.66	0.0010706
478.68	0.0010711
478.7	0.0010715
478.72	0.0010719
478.74	0.0010722
478.76	0.0010727
478.78	0.0010737
478.8	0.0010745
478.82	0.0010755
478.84	0.0010764
478.86	0.0010771
478.88	0.001078
478.9	0.0010786
478.92	0.0010793
478.94	0.00108
478.96	0.0010807
478.98	0.0010815
479	0.0010822
479.02	0.0010828
479.04	0.0010835
479.06	0.001084
479.08	0.0010846
479.1	0.0010851
479.12	0.0010855
479.14	0.0010862
479.16	0.0010866
479.18	0.0010872
479.2	0.0010878
479.22	0.0010883
479.24	0.0010889
479.26	0.0010892
479.28	0.0010897
479.3	0.0010902
479.32	0.0010906
479.34	0.0010912
479.36	0.0010917
479.38	0.0010921
479.4	0.0010927
479.42	0.0010931
479.44	0.0010935
479.46	0.0010938
479.48	0.0010941
479.5	0.0010946
479.52	0.001095
479.54	0.0010954
479.56	0.0010959
479.58	0.0010962
479.6	0.0010966
479.62	0.0010968
479.64	0.0010971
479.66	0.0010976
479.68	0.0010979
479.7	0.0010983
479.72	0.0010986
479.74	0.0010988
479.76	0.0010995
479.78	0.0011005
479.8	0.0011017
479.82	0.0011027
479.84	0.0011037
479.86	0.0011049
479.88	0.0011059
479.9	0.0011069
479.92	0.0011078
479.94	0.0011086
479.96	0.0011093
479.98	0.00111
480	0.0011107


==> SashaEpoch1/VoltEst.txt <==
200	0.41632
200.02	0.43322
200.04	0.44481
200.06	0.4522
200.08	0.4567
200.1	0.45962
200.12	0.46144
200.14	0.46167
200.16	0.46068
200.18	0.46035
200.2	0.46072
200.22	0.46148
200.24	0.46201
200.26	0.46121
200.28	0.46046
200.3	0.46058
200.32	0.46194
200.34	0.46416
200.36	0.46648
200.38	0.46823
200.4	0.46642
200.42	0.45588
200.44	0.44792
200.46	0.44595
200.48	0.4473
200.5	0.44934
200.52	0.45138
200.54	0.45405
200.56	0.45666
200.58	0.45901
200.6	0.46004
200.62	0.4595
200.64	0.45841
200.66	0.45849
200.68	0.45914
200.7	0.46023
200.72	0.46115
200.74	0.46065
200.76	0.45895
200.78	0.45814
200.8	0.45821
200.82	0.45892
200.84	0.46018
200.86	0.46216
200.88	0.4637
200.9	0.46437
200.92	0.46492
200.94	0.46532
200.96	0.46011
200.98	0.45271
201	0.44755
201.02	0.44605
201.04	0.44746
201.06	0.44984
201.08	0.45214
201.1	0.45398
201.12	0.45541
201.14	0.45671
201.16	0.45802
201.18	0.45888
201.2	0.4593
201.22	0.45936
201.24	0.45925
201.26	0.45903
201.28	0.45916
201.3	0.45975
201.32	0.46068
201.34	0.46153
201.36	0.46232
201.38	0.46324
201.4	0.46345
201.42	0.46237
201.44	0.46054
201.46	0.45996
201.48	0.46015
201.5	0.46093
201.52	0.46184
201.54	0.46184
201.56	0.45998
201.58	0.45862
201.6	0.45797
201.62	0.45781
201.64	0.45778
201.66	0.45777
201.68	0.45774
201.7	0.45793
201.72	0.4586
201.74	0.45978
201.76	0.46081
201.78	0.46175
201.8	0.46255
201.82	0.46267
201.84	0.46152
201.86	0.46049
201.88	0.46067
201.9	0.46189
201.92	0.4638
201.94	0.46576
201.96	0.467
201.98	0.46722
202	0.45957
202.02	0.45105
202.04	0.44687
202.06	0.44644
202.08	0.44749
202.1	0.44956
202.12	0.45245
202.14	0.45536
202.16	0.4581
202.18	0.45947
202.2	0.4592
202.22	0.4581
202.24	0.45792
202.26	0.45851
202.28	0.45948
202.3	0.46066
202.32	0.46118
202.34	0.45981
202.36	0.45796
202.38	0.45714
202.4	0.45685
202.42	0.45676
202.44	0.45687
202.46	0.45726
202.48	0.45816
202.5	0.45912
202.52	0.45993
202.54	0.46069
202.56	0.4615
202.58	0.46244
202.6	0.46224
202.62	0.46052
202.64	0.45855
202.66	0.45776
202.68	0.45738
202.7	0.45726
202.72	0.45738
202.74	0.45782
202.76	0.45875
202.78	0.4595
202.8	0.46018
202.82	0.46086
202.84	0.46162
202.86	0.46271
202.88	0.46224
202.9	0.46048
202.92	0.45845
202.94	0.45764
202.96	0.45724
202.98	0.45713
203	0.45733
203.02	0.45784
203.04	0.45858
203.06	0.45899
203.08	0.45911
203.1	0.45904
203.12	0.45886
203.14	0.45872
203.16	0.45906
203.18	0.45987
203.2	0.46077
203.22	0.46158
203.24	0.46238
203.26	0.46333
203.28	0.46286
203.3	0.46139
203.32	0.45992
203.34	0.45972
203.36	0.46013
203.38	0.46111
203.4	0.46181
203.42	0.46135
203.44	0.45938
203.46	0.45813
203.48	0.4576
203.5	0.45739
203.52	0.45728
203.54	0.45726
203.56	0.45757
203.58	0.45844
203.6	0.45949
203.62	0.46046
203.64	0.46133
203.66	0.46239
203.68	0.46252
203.7	0.46147
203.72	0.45998
203.74	0.45966
203.76	0.46037
203.78	0.462
203.8	0.46421
203.82	0.46623
203.84	0.4671
203.86	0.46447
203.88	0.45542
203.9	0.44752
203.92	0.44418
203.94	0.44493
203.96	0.44767
203.98	0.45119
204	0.45457
204.02	0.45739
204.04	0.45941
204.06	0.46107
204.08	0.46203
204.1	0.46166
204.12	0.46026
204.14	0.45936
204.16	0.45955
204.18	0.46036
204.2	0.46118
204.22	0.4612
204.24	0.45975
204.26	0.45874
204.28	0.45883
204.3	0.45971
204.32	0.46118
204.34	0.46302
204.36	0.46362
204.38	0.46421
204.4	0.46554
204.42	0.46329
204.44	0.45627
204.46	0.44963
204.48	0.44596
204.5	0.44577
204.52	0.44812
204.54	0.45158
204.56	0.45476
204.58	0.45733
204.6	0.45937
204.62	0.46049
204.64	0.45993
204.66	0.45873
204.68	0.45856
204.7	0.45912
204.72	0.46008
204.74	0.46094
204.76	0.46015
204.78	0.45885
204.8	0.45816
204.82	0.45847
204.84	0.45925
204.86	0.4605
204.88	0.46048
204.9	0.45928
204.92	0.45776
204.94	0.45729
204.96	0.45732
204.98	0.45786
205	0.45877
205.02	0.46018
205.04	0.46222
205.06	0.46427
205.08	0.46489
205.1	0.46558
205.12	0.46458
205.14	0.45938
205.16	0.45321
205.18	0.44882
205.2	0.44713
205.22	0.44765
205.24	0.44942
205.26	0.45155
205.28	0.45352
205.3	0.45517
205.32	0.45642
205.34	0.4573
205.36	0.45794
205.38	0.45837
205.4	0.45869
205.42	0.45889
205.44	0.45903
205.46	0.45911
205.48	0.45915
205.5	0.45917
205.52	0.45918
205.54	0.45918
205.56	0.45915
205.58	0.45911
205.6	0.45907
205.62	0.45901
205.64	0.45899
205.66	0.45896
205.68	0.45895
205.7	0.459
205.72	0.4591
205.74	0.45928
205.76	0.45965
205.78	0.46033
205.8	0.46142
205.82	0.46285
205.84	0.46352
205.86	0.46121
205.88	0.45708
205.9	0.45296
205.92	0.45004
205.94	0.4487
205.96	0.44884
205.98	0.44995
206	0.45149
206.02	0.45309
206.04	0.45452
206.06	0.4557
206.08	0.45662
206.1	0.45731
206.12	0.45782
206.14	0.4582
206.16	0.45846
206.18	0.45864
206.2	0.45877
206.22	0.45884
206.24	0.45885
206.26	0.45882
206.28	0.45873
206.3	0.45856
206.32	0.45823
206.34	0.4577
206.36	0.45733
206.38	0.45732
206.4	0.45748
206.42	0.45766
206.44	0.45784
206.46	0.458
206.48	0.45814
206.5	0.45825
206.52	0.45835
206.54	0.45845
206.56	0.45854
206.58	0.45861
206.6	0.45868
206.62	0.45873
206.64	0.4588
206.66	0.45886
206.68	0.45893
206.7	0.45899
206.72	0.45903
206.74	0.45904
206.76	0.45905
206.78	0.45908
206.8	0.45912
206.82	0.45916
206.84	0.45917
206.86	0.45918
206.88	0.45918
206.9	0.45919
206.92	0.45919
206.94	0.45921
206.96	0.45922
206.98	0.45923
207	0.45923
207.02	0.45922
207.04	0.45921
207.06	0.45922
207.08	0.45925
207.1	0.45929
207.12	0.45933
207.14	0.45935
207.16	0.45937
207.18	0.45939
207.2	0.4594
207.22	0.45941
207.24	0.45943
207.26	0.45944
207.28	0.45944
207.3	0.45944
207.32	0.45944
207.34	0.45944
207.36	0.45946
207.38	0.45949
207.4	0.45951
207.42	0.45952
207.44	0.45952
207.46	0.45952
207.48	0.4595
207.5	0.45945
207.52	0.45939
207.54	0.45925
207.56	0.45906
207.58	0.45869
207.6	0.45833
207.62	0.45818
207.64	0.45832
207.66	0.4585
207.68	0.4587
207.7	0.45888
207.72	0.45902
207.74	0.45915
207.76	0.45925
207.78	0.45935
207.8	0.45945
207.82	0.45952
207.84	0.45959
207.86	0.45964
207.88	0.45968
207.9	0.45974
207.92	0.45978
207.94	0.45983
207.96	0.45988
207.98	0.4599
208	0.45992
208.02	0.45992
208.04	0.45993
208.06	0.45994
208.08	0.45995
208.1	0.45996
208.12	0.45995
208.14	0.45994
208.16	0.45994
208.18	0.45995
208.2	0.45996
208.22	0.46
208.24	0.46003
208.26	0.46003
208.28	0.46003
208.3	0.46002
208.32	0.46002
208.34	0.46003
208.36	0.46006
208.38	0.46008
208.4	0.4601
208.42	0.46012
208.44	0.46013
208.46	0.46014
208.48	0.46017
208.5	0.46018
208.52	0.46018
208.54	0.46015
208.56	0.46013
208.58	0.46012
208.6	0.46011
208.62	0.4601
208.64	0.46012
208.66	0.46012
208.68	0.46012
208.7	0.46012
208.72	0.46013
208.74	0.46017
208.76	0.46023
208.78	0.46035
208.8	0.46053
208.82	0.46082
208.84	0.46134
208.86	0.46173
208.88	0.4618
208.9	0.46174
208.92	0.46167
208.94	0.46157
208.96	0.46148
208.98	0.4614
209	0.46134
209.02	0.4613
209.04	0.46127
209.06	0.46124
209.08	0.46121
209.1	0.46117
209.12	0.46114
209.14	0.46111
209.16	0.46112
209.18	0.46112
209.2	0.46111
209.22	0.46109
209.24	0.46108
209.26	0.46106
209.28	0.46104
209.3	0.46105
209.32	0.46105
209.34	0.46106
209.36	0.46108
209.38	0.46106
209.4	0.46104
209.42	0.461
209.44	0.46098
209.46	0.46096
209.48	0.46095
209.5	0.46093
209.52	0.4609
209.54	0.46089
209.56	0.46089
209.58	0.46089
209.6	0.46089
209.62	0.4609
209.64	0.4609
209.66	0.46088
209.68	0.46088
209.7	0.46087
209.72	0.46088
209.74	0.46088
209.76	0.46087
209.78	0.46085
209.8	0.46083
209.82	0.46082
209.84	0.46081
209.86	0.46082
209.88	0.46082
209.9	0.46082
209.92	0.4608
209.94	0.46078
209.96	0.46075
209.98	0.46078
210	0.46085
210.02	0.46097
210.04	0.46126
210.06	0.46169
210.08	0.46249
210.1	0.46337
210.12	0.46327
210.14	0.46106
210.16	0.45955
210.18	0.45907
210.2	0.45914
210.22	0.45951
210.24	0.46021
210.26	0.46113
210.28	0.46235
210.3	0.46259
210.32	0.46137
210.34	0.45982
210.36	0.45954
210.38	0.45992
210.4	0.46089
210.42	0.46184
210.44	0.46159
210.46	0.46023
210.48	0.45982
210.5	0.46039
210.52	0.46195
210.54	0.46427
210.56	0.46605
210.58	0.46736
210.6	0.46397
210.62	0.45359
210.64	0.44574
210.66	0.44343
210.68	0.4457
210.7	0.44957
210.72	0.45322
210.74	0.45594
210.76	0.45804
210.78	0.45964
210.8	0.46118
210.82	0.46227
210.84	0.46176
210.86	0.45993
210.88	0.45915
210.9	0.45921
210.92	0.45987
210.94	0.46098
210.96	0.46156
210.98	0.46058
211	0.45943
211.02	0.45915
211.04	0.45992
211.06	0.46165
211.08	0.46341
211.1	0.46467
211.12	0.46558
211.14	0.46345
211.16	0.45637
211.18	0.44932
211.2	0.44568
211.22	0.44587
211.24	0.44846
211.26	0.45143
211.28	0.45417
211.3	0.45648
211.32	0.45849
211.34	0.46036
211.36	0.46126
211.38	0.46017
211.4	0.45883
211.42	0.4584
211.44	0.45881
211.46	0.45975
211.48	0.46075
211.5	0.46061
211.52	0.45916
211.54	0.45765
211.56	0.45699
211.58	0.4566
211.6	0.45648
211.62	0.45677
211.64	0.45763
211.66	0.45856
211.68	0.45931
211.7	0.46002
211.72	0.46087
211.74	0.4619
211.76	0.46273
211.78	0.46165
211.8	0.46004
211.82	0.45915
211.84	0.45943
211.86	0.4604
211.88	0.46217
211.9	0.46381
211.92	0.46518
211.94	0.46763
211.96	0.47331
211.98	0.48224
212	0.53735
212.02	0.53735
212.04	0.53735
212.06	0.53735
212.08	0.53735
212.1	0.53735
212.12	0.53734
212.14	0.53727
212.16	0.53712
212.18	0.53698
212.2	0.53687
212.22	0.53676
212.24	0.53664
212.26	0.53643
212.28	0.53619
212.3	0.53595
212.32	0.53575
212.34	0.53556
212.36	0.53533
212.38	0.53503
212.4	0.53455
212.42	0.5334
212.44	0.53223
212.46	0.53143
212.48	0.5309
212.5	0.5305
212.52	0.53017
212.54	0.52996
212.56	0.5298
212.58	0.52968
212.6	0.52954
212.62	0.52932
212.64	0.52906
212.66	0.52885
212.68	0.52868
212.7	0.52853
212.72	0.52838
212.74	0.52815
212.76	0.52785
212.78	0.52755
212.8	0.52731
212.82	0.52709
212.84	0.52689
212.86	0.52671
212.88	0.52649
212.9	0.52619
212.92	0.5258
212.94	0.5254
212.96	0.52466
212.98	0.52366
213	0.52274
213.02	0.52206
213.04	0.52162
213.06	0.52133
213.08	0.52113
213.1	0.52099
213.12	0.5209
213.14	0.52086
213.16	0.52086
213.18	0.52088
213.2	0.52089
213.22	0.52091
213.24	0.52093
213.26	0.52096
213.28	0.52102
213.3	0.5211
213.32	0.52121
213.34	0.52131
213.36	0.5214
213.38	0.52148
213.4	0.52151
213.42	0.52145
213.44	0.52131
213.46	0.52121
213.48	0.52113
213.5	0.52107
213.52	0.52101
213.54	0.52091
213.56	0.52069
213.58	0.52046
213.6	0.52027
213.62	0.52011
213.64	0.51997
213.66	0.51985
213.68	0.51974
213.7	0.51966
213.72	0.51962
213.74	0.51961
213.76	0.51961
213.78	0.51959
213.8	0.51956
213.82	0.51948
213.84	0.5193
213.86	0.5191
213.88	0.51891
213.9	0.51875
213.92	0.51858
213.94	0.51838
213.96	0.51808
213.98	0.51771
214	0.51682
214.02	0.5157
214.04	0.5148
214.06	0.51416
214.08	0.5137
214.1	0.51336
214.12	0.51315
214.14	0.51302
214.16	0.51293
214.18	0.51283
214.2	0.51266
214.22	0.51244
214.24	0.51227
214.26	0.51214
214.28	0.51204
214.3	0.51195
214.32	0.51184
214.34	0.51162
214.36	0.51137
214.38	0.51115
214.4	0.51097
214.42	0.51083
214.44	0.51071
214.46	0.51063
214.48	0.51059
214.5	0.51059
214.52	0.51058
214.54	0.51057
214.56	0.51056
214.58	0.51054
214.6	0.51047
214.62	0.51029
214.64	0.51007
214.66	0.50991
214.68	0.50977
214.7	0.50965
214.72	0.50957
214.74	0.50951
214.76	0.50951
214.78	0.50951
214.8	0.50951
214.82	0.50951
214.84	0.50951
214.86	0.50951
214.88	0.50943
214.9	0.50926
214.92	0.50904
214.94	0.50888
214.96	0.50875
214.98	0.50864
215	0.50857
215.02	0.50854
215.04	0.50854
215.06	0.50855
215.08	0.50856
215.1	0.50858
215.12	0.5086
215.14	0.50863
215.16	0.5087
215.18	0.5088
215.2	0.50891
215.22	0.50901
215.24	0.5091
215.26	0.50918
215.28	0.50918
215.3	0.5091
215.32	0.50898
215.34	0.5089
215.36	0.50884
215.38	0.5088
215.4	0.50875
215.42	0.50863
215.44	0.50841
215.46	0.5082
215.48	0.50803
215.5	0.50789
215.52	0.50777
215.54	0.50767
215.56	0.5076
215.58	0.50757
215.6	0.50758
215.62	0.50758
215.64	0.50758
215.66	0.50757
215.68	0.50751
215.7	0.50737
215.72	0.50716
215.74	0.50699
215.76	0.50684
215.78	0.5067
215.8	0.50657
215.82	0.50639
215.84	0.50609
215.86	0.50562
215.88	0.50464
215.9	0.50362
215.92	0.50286
215.94	0.5024
215.96	0.50216
215.98	0.50206
216	0.50205
216.02	0.50209
216.04	0.50213
216.06	0.50218
216.08	0.5022
216.1	0.50215
216.12	0.50202
216.14	0.50189
216.16	0.5018
216.18	0.50174
216.2	0.50167
216.22	0.50157
216.24	0.50136
216.26	0.50115
216.28	0.50097
216.3	0.50083
216.32	0.50069
216.34	0.50056
216.36	0.50033
216.38	0.50005
216.4	0.49974
216.42	0.49926
216.44	0.4984
216.46	0.49747
216.48	0.49672
216.5	0.49619
216.52	0.4959
216.54	0.49575
216.56	0.49568
216.58	0.49564
216.6	0.49562
216.62	0.49558
216.64	0.49546
216.66	0.4953
216.68	0.49516
216.7	0.49507
216.72	0.495
216.74	0.49493
216.76	0.49476
216.78	0.49456
216.8	0.49435
216.82	0.4942
216.84	0.49407
216.86	0.49396
216.88	0.4938
216.9	0.49356
216.92	0.49328
216.94	0.49305
216.96	0.49285
216.98	0.49267
217	0.49251
217.02	0.49236
217.04	0.49223
217.06	0.49207
217.08	0.4918
217.1	0.49146
217.12	0.49101
217.14	0.49024
217.16	0.4893
217.18	0.48842
217.2	0.48771
217.22	0.48719
217.24	0.48681
217.26	0.48652
217.28	0.4863
217.3	0.48613
217.32	0.48598
217.34	0.48584
217.36	0.48571
217.38	0.48558
217.4	0.48546
217.42	0.48533
217.44	0.4852
217.46	0.48507
217.48	0.48493
217.5	0.48478
217.52	0.48463
217.54	0.48447
217.56	0.4843
217.58	0.48412
217.6	0.48393
217.62	0.48373
217.64	0.48353
217.66	0.48331
217.68	0.48309
217.7	0.48285
217.72	0.48261
217.74	0.48235
217.76	0.48208
217.78	0.4818
217.8	0.48151
217.82	0.48119
217.84	0.48081
217.86	0.48023
217.88	0.47947
217.9	0.47865
217.92	0.47788
217.94	0.47722
217.96	0.47669
217.98	0.47628
218	0.47595
218.02	0.4757
218.04	0.47549
218.06	0.47531
218.08	0.47516
218.1	0.47501
218.12	0.47488
218.14	0.47475
218.16	0.47462
218.18	0.47449
218.2	0.47436
218.22	0.47422
218.24	0.47408
218.26	0.47393
218.28	0.47378
218.3	0.47362
218.32	0.47345
218.34	0.47327
218.36	0.4731
218.38	0.47295
218.4	0.47283
218.42	0.47271
218.44	0.47261
218.46	0.47251
218.48	0.47242
218.5	0.47234
218.52	0.47227
218.54	0.4722
218.56	0.47214
218.58	0.47209
218.6	0.47204
218.62	0.47199
218.64	0.47195
218.66	0.47191
218.68	0.47188
218.7	0.47184
218.72	0.47181
218.74	0.47179
218.76	0.47176
218.78	0.47174
218.8	0.47171
218.82	0.47169
218.84	0.47168
218.86	0.47166
218.88	0.47164
218.9	0.47163
218.92	0.47161
218.94	0.4716
218.96	0.47159
218.98	0.47158
219	0.47158
219.02	0.47157
219.04	0.47157
219.06	0.47156
219.08	0.47157
219.1	0.47157
219.12	0.47157
219.14	0.47158
219.16	0.47159
219.18	0.4716
219.2	0.47161
219.22	0.47162
219.24	0.47163
219.26	0.47164
219.28	0.47165
219.3	0.47167
219.32	0.47168
219.34	0.4717
219.36	0.47171
219.38	0.47173
219.4	0.47175
219.42	0.47177
219.44	0.47179
219.46	0.4718
219.48	0.47182
219.5	0.47184
219.52	0.47186
219.54	0.47188
219.56	0.4719
219.58	0.47192
219.6	0.47195
219.62	0.472
219.64	0.47208
219.66	0.47218
219.68	0.47231
219.7	0.47244
219.72	0.4726
219.74	0.47277
219.76	0.47295
219.78	0.47315
219.8	0.47336
219.82	0.47358
219.84	0.47381
219.86	0.47406
219.88	0.47431
219.9	0.47458
219.92	0.47485
219.94	0.47514
219.96	0.47544
219.98	0.47574
220	0.47605
220.02	0.47637
220.04	0.4767
220.06	0.47704
220.08	0.47738
220.1	0.47773
220.12	0.47809
220.14	0.47846
220.16	0.47884
220.18	0.47922
220.2	0.47961
220.22	0.48001
220.24	0.48042
220.26	0.48083
220.28	0.48125
220.3	0.48168
220.32	0.48211
220.34	0.48255
220.36	0.483
220.38	0.48345
220.4	0.48391
220.42	0.48437
220.44	0.48485
220.46	0.48532
220.48	0.4858
220.5	0.48629
220.52	0.48678
220.54	0.48727
220.56	0.48777
220.58	0.48827
220.6	0.48878
220.62	0.48929
220.64	0.4898
220.66	0.49032
220.68	0.49085
220.7	0.49138
220.72	0.49191
220.74	0.49245
220.76	0.493
220.78	0.49354
220.8	0.4941
220.82	0.49465
220.84	0.49521
220.86	0.49576
220.88	0.49627
220.9	0.49676
220.92	0.49724
220.94	0.4977
220.96	0.49814
220.98	0.49857
221	0.49899
221.02	0.4994
221.04	0.4998
221.06	0.5002
221.08	0.50058
221.1	0.50095
221.12	0.50131
221.14	0.50166
221.16	0.50201
221.18	0.50235
221.2	0.50269
221.22	0.50301
221.24	0.50333
221.26	0.50364
221.28	0.50394
221.3	0.50424
221.32	0.50453
221.34	0.50482
221.36	0.5051
221.38	0.50537
221.4	0.50564
221.42	0.5059
221.44	0.50615
221.46	0.5064
221.48	0.50665
221.5	0.50689
221.52	0.50712
221.54	0.50735
221.56	0.50758
221.58	0.5078
221.6	0.50802
221.62	0.50824
221.64	0.50845
221.66	0.50865
221.68	0.50886
221.7	0.50905
221.72	0.50925
221.74	0.50944
221.76	0.50962
221.78	0.5098
221.8	0.50998
221.82	0.51016
221.84	0.51032
221.86	0.51049
221.88	0.51065
221.9	0.51081
221.92	0.51097
221.94	0.51112
221.96	0.51127
221.98	0.51141
222	0.51155
222.02	0.51169
222.04	0.51183
222.06	0.51197
222.08	0.5121
222.1	0.51222
222.12	0.51229
222.14	0.51221
222.16	0.51214
222.18	0.51211
222.2	0.51211
222.22	0.51213
222.24	0.51216
222.26	0.51221
222.28	0.51226
222.3	0.51227
222.32	0.51217
222.34	0.51203
222.36	0.51193
222.38	0.51186
222.4	0.51181
222.42	0.51175
222.44	0.51163
222.46	0.51142
222.48	0.51122
222.5	0.51104
222.52	0.51089
222.54	0.51075
222.56	0.51053
222.58	0.51025
222.6	0.50975
222.62	0.50867
222.64	0.50762
222.66	0.50692
222.68	0.50655
222.7	0.50638
222.72	0.50632
222.74	0.50628
222.76	0.50628
222.78	0.50628
222.8	0.50629
222.82	0.50629
222.84	0.5062
222.86	0.50602
222.88	0.50586
222.9	0.50573
222.92	0.50562
222.94	0.50553
222.96	0.50541
222.98	0.50521
223	0.50495
223.02	0.50471
223.04	0.50451
223.06	0.50433
223.08	0.50413
223.1	0.50386
223.12	0.50352
223.14	0.50303
223.16	0.50215
223.18	0.50118
223.2	0.50039
223.22	0.49987
223.24	0.49957
223.26	0.49939
223.28	0.49928
223.3	0.49922
223.32	0.49918
223.34	0.49916
223.36	0.49911
223.38	0.49897
223.4	0.49879
223.42	0.49864
223.44	0.49853
223.46	0.49844
223.48	0.49836
223.5	0.49824
223.52	0.49803
223.54	0.4978
223.56	0.49762
223.58	0.49746
223.6	0.49734
223.62	0.49725
223.64	0.49723
223.66	0.49722
223.68	0.49723
223.7	0.49724
223.72	0.49726
223.74	0.49727
223.76	0.49727
223.78	0.49717
223.8	0.49699
223.82	0.49682
223.84	0.4967
223.86	0.49659
223.88	0.4965
223.9	0.49637
223.92	0.49616
223.94	0.4959
223.96	0.49566
223.98	0.49545
224	-71.427
224.02	-71.32
224.04	-71.35
224.06	-71.106
224.08	-71.136
224.1	-71.502
224.12	-68.543
224.14	-65.124
224.16	-60.18
224.18	-62.484
224.2	-63.721
224.22	-63.309
224.24	-62.424
224.26	-54.81
224.28	-53.879
224.3	-55.908
224.32	-57.343
224.34	-58.364
224.36	-54.092
224.38	-47.638
224.4	-24.505
224.42	16.937
224.44	1.9529
224.46	-22.995
224.48	-37.46
224.5	-43.884
224.52	-50.476
224.54	-56.778
224.56	-60.044
224.58	-61.676
224.6	-56.916
224.62	-53.086
224.64	-50.339
224.66	-56.549
224.68	-57.892
224.7	-59.646
224.72	-56.9
224.74	-52.368
224.76	-46.6
224.78	-50.476
224.8	-53.131
224.82	-54.322
224.84	-55.755
224.86	-56.809
224.88	-52.292
224.9	-44.891
224.92	-43.976
224.94	-35.522
224.96	-6.9882
224.98	1.2819
225	-9.7506
225.02	-26.871
225.04	-42.069
225.06	-50.598
225.08	-55.801
225.1	-59.25
225.12	-63.018
225.14	-65.933
225.16	-68.497
225.18	-69.168
225.2	-68.969
225.22	-69
225.24	-69.244
225.26	-69.535
225.28	-71.778
225.3	-74.127
225.32	-74.768
225.34	-74.798
225.36	-73.364
225.38	-72.586
225.4	-66.925
225.42	-61.249
225.44	-56.351
225.46	-61.127
225.48	-62.79
225.5	-64.087
225.52	-61.997
225.54	-59.661
225.56	-50.384
225.58	-52.628
225.6	-55.176
225.62	-56.732
225.64	-57.907
225.66	-59.083
225.68	-60.09
225.7	-62.516
225.72	-65.491
225.74	-67.719
225.76	-66.635
225.78	-65.72
225.8	-64.209
225.82	-59.128
225.84	-53.238
225.86	-52.475
225.88	-54.81
225.9	-56.289
225.92	-54.733
225.94	-52.353
225.96	-44.159
225.98	-34.958
226	7.0799
226.02	8.5905
226.04	-12.161
226.06	-27.832
226.08	-36.483
226.1	-46.448
226.12	-53.818
226.14	-58.288
226.16	-60.852
226.18	-57.48
226.2	-52.353
226.22	-52.155
226.24	-54.52
226.26	-57.922
226.28	-59.219
226.3	-59.631
226.32	-54.734
226.34	-48.401
226.36	-46.891
226.38	-51.758
226.4	-54.153
226.42	-56.289
226.44	-58.227
226.46	-60.959
226.48	-64.026
226.5	-64.865
226.52	-64.926
226.54	-64.911
226.56	-64.499
226.58	-63.721
226.6	-56.58
226.62	-51.88
226.64	-48.523
226.66	-54.398
226.68	-56.107
226.7	-57.923
226.72	-60.409
226.74	-62.469
226.76	-65.247
226.78	-65.383
226.8	-65.551
226.82	-65.078
226.84	-64.667
226.86	-64.621
226.88	-57.007
226.9	-51.27
226.92	-51.56
226.94	-54.916
226.96	-56.244
226.98	-58.716
227	-61.157
227.02	-63.69
227.04	-66.268
227.06	-65.643
227.08	-65.72
227.1	-66.04
227.12	-66.787
227.14	-67.428
227.16	-70.312
227.18	-72.083
227.2	-72.265
227.22	-71.823
227.24	-70.755
227.26	-70.099
227.28	-62.592
227.3	-57.892
227.32	-57.953
227.34	-60.76
227.36	-61.249
227.38	-62.744
227.4	-59.433
227.42	-53.589
227.44	-46.677
227.46	-51.361
227.48	-54.062
227.5	-55.679
227.52	-56.9
227.54	-57.908
227.56	-60.791
227.58	-64.117
227.6	-65.033
227.62	-64.971
227.64	-64.468
227.66	-64.239
227.68	-58.823
227.7	-52.292
227.72	-51.62
227.74	-52.902
227.76	-54.764
227.78	-55.619
227.8	-54.382
227.82	-48.523
227.84	-40.863
227.86	-18.494
227.88	10.208
227.9	2.5023
227.92	-19.104
227.94	-38.361
227.96	-50.568
227.98	-59.936
228	-64.773
228.02	-66.345
228.04	-66.468
228.06	-66.62
228.08	-64.239
228.1	-57.693
228.12	-55.16
228.14	-54.672
228.16	-58.274
228.18	-59.403
228.2	-58.273
228.22	-53.177
228.24	-46.799
228.26	-48.874
228.28	-52.582
228.3	-53.65
228.32	-54.626
228.34	-54.779
228.36	-45.486
228.38	-42.541
228.4	-43.503
228.42	-19.333
228.44	2.3651
228.46	-0.86992
228.48	-15.274
228.5	-32.532
228.52	-46.478
228.54	-55.847
228.56	-58.762
228.58	-60.288
228.6	-60.73
228.62	-57.343
228.64	-52.78
228.66	-50.766
228.68	-55.038
228.7	-56.626
228.72	-57.785
228.74	-57.937
228.76	-49.621
228.78	-47.196
228.8	-50.263
228.82	-52.582
228.84	-53.543
228.86	-55.343
228.88	-49.331
228.9	-44.144
228.92	-44.601
228.94	-47.149
228.96	-48.614
228.98	-50.446
229	-51.224
229.02	-52.475
229.04	-53.817
229.06	-50.064
229.08	-40.268
229.1	-38.239
229.12	-23.438
229.14	-0.94619
229.16	4.059
229.18	-3.4639
229.2	-16.342
229.22	-28.198
229.24	-37.186
229.26	-43.274
229.28	-47.241
229.3	-49.667
229.32	-50.751
229.34	-51.895
229.36	-52.246
229.38	-52.566
229.4	-52.551
229.42	-51.957
229.44	-52.063
229.46	-51.636
229.48	-51.01
229.5	-50.324
229.52	-49.881
229.54	-49.56
229.56	-48.539
229.58	-48.004
229.6	-47.546
229.62	-47.043
229.64	-46.265
229.66	-45.273
229.68	-44.983
229.7	-44.25
229.72	-43.533
229.74	-42.023
229.76	-41.473
229.78	-40.619
229.8	-39.352
229.82	-37.705
229.84	-30.121
229.86	-13.992
229.88	-3.647
229.9	-2.8075
229.92	-8.2091
229.94	-16.098
229.96	-25.589
229.98	-33.294
230	-38.529
230.02	-42.74
230.04	-45.533
230.06	-47.668
230.08	-48.996
230.1	-49.469
230.12	-50.049
230.14	-50.171
230.16	-50.278
230.18	-50.11
230.2	-49.896
230.22	-49.728
230.24	-49.225
230.26	-48.554
230.28	-48.157
230.3	-48.004
230.32	-46.906
230.34	-46.006
230.36	-47.501
230.38	-49.439
230.4	-50.674
230.42	-51.254
230.44	-52.124
230.46	-52.414
230.48	-53.207
230.5	-53.848
230.52	-54.016
230.54	-54.52
230.56	-54.825
230.58	-55.176
230.6	-55.603
230.62	-55.786
230.64	-56.046
230.66	-56.519
230.68	-56.595
230.7	-56.946
230.72	-57.068
230.74	-57.053
230.76	-57.419
230.78	-57.571
230.8	-57.724
230.82	-57.587
230.84	-57.8
230.86	-57.785
230.88	-58.288
230.9	-57.907
230.92	-58.289
230.94	-58.472
230.96	-58.685
230.98	-58.898
231	-58.624
231.02	-58.99
231.04	-59.204
231.06	-59.219
231.08	-59.463
231.1	-59.601
231.12	-59.83
231.14	-59.692
231.16	-60.028
231.18	-60.089
231.2	-60.257
231.22	-59.937
231.24	-59.891
231.26	-60.135
231.28	-60.379
231.3	-60.227
231.32	-60.257
231.34	-60.41
231.36	-60.593
231.38	-60.928
231.4	-60.882
231.42	-60.623
231.44	-60.562
231.46	-60.471
231.48	-60.928
231.5	-60.745
231.52	-60.989
231.54	-60.959
231.56	-60.913
231.58	-61.126
231.6	-62.179
231.62	-63.98
231.64	-65.75
231.66	-66.788
231.68	-68.344
231.7	-69.26
231.72	-70.298
231.74	-71.457
231.76	-72.312
231.78	-73.197
231.8	-74.356
231.82	-74.799
231.84	-76.019
231.86	-76.584
231.88	-77.423
231.9	-78.216
231.92	-78.659
231.94	-79.543
231.96	-79.972
231.98	-80.688
232	-81.055
232.02	-81.65
232.04	-82.595
232.06	-82.734
232.08	-83.405
232.1	-83.848
232.12	-84.731
232.14	-85.129
232.16	-85.617
232.18	-86.486
232.2	-86.838
232.22	-87.327
232.24	-87.875
232.26	-88.242
232.28	-88.973
232.3	-89.173
232.32	-89.798
232.34	-90.195
232.36	-90.759
232.38	-91.459
232.4	-91.295
232.42	-91.98
232.44	-92.209
232.46	-92.348
232.48	-93.185
232.5	-93.535
232.52	-93.795
232.54	-94.024
232.56	-94.39
232.58	-94.756
232.6	-94.941
232.62	-95.595
232.64	-95.977
232.66	-96.343
232.68	-96.345
232.7	-96.605
232.72	-97.108
232.74	-97.565
232.76	-97.992
232.78	-98.494
232.8	-98.526
232.82	-99.044
232.84	-99.305
232.86	-98.038
232.88	-96.266
232.9	-95.107
232.92	-94.206
232.94	-92.729
232.96	-92.589
232.98	-91.31
233	-90.715
233.02	-90.499
233.04	-89.752
233.06	-89.278
233.08	-88.835
233.1	-88.013
233.12	-87.555
233.14	-87.31
233.16	-86.853
233.18	-86.654
233.2	-86.12
233.22	-85.632
233.24	-85.357
233.26	-84.93
233.28	-84.625
233.3	-84.107
233.32	-84.06
233.34	-83.359
233.36	-83.16
233.38	-82.809
233.4	-82.504
233.42	-81.849
233.44	-81.893
233.46	-81.467
233.48	-81.116
233.5	-81.1
233.52	-80.658
233.54	-80.414
233.56	-80.109
233.58	-79.926
233.6	-79.682
233.62	-79.408
233.64	-79.558
233.66	-78.858
233.68	-78.614
233.7	-78.598
233.72	-78.582
233.74	-78.46
233.76	-78.033
233.78	-77.591
233.8	-77.499
233.82	-77.286
233.84	-77.346
233.86	-76.874
233.88	-76.402
233.9	-76.203
233.92	-76.309
233.94	-75.989
233.96	-75.806
233.98	-75.608
234	-75.698
234.02	-75.47
234.04	-75.211
234.06	-75.058
234.08	-74.982
234.1	-73.289
234.12	-66.483
234.14	-57.694
234.16	-61.646
234.18	-64.866
234.2	-66.514
234.22	-68.099
234.24	-69.122
234.26	-69.534
234.28	-69.687
234.3	-63.187
234.32	-58.472
234.34	-55.054
234.36	-60.501
234.38	-61.721
234.4	-62.912
234.42	-60.379
234.44	-56.259
234.46	-50.11
234.48	-53.314
234.5	-54.657
234.52	-55.786
234.54	-56.793
234.56	-49.332
234.58	-44.19
234.6	-15.228
234.62	14.8
234.64	0.060968
234.66	-25.238
234.68	-46.204
234.7	-56.595
234.72	-61.615
234.74	-63.462
234.76	-65.14
234.78	-65.308
234.8	-66.193
234.82	-62.241
234.84	-57.525
234.86	-50.995
234.88	-55.16
234.9	-56.854
234.92	-58.06
234.94	-59.342
234.96	-55.938
234.98	-48.187
235	-48.187
235.02	-49.606
235.04	-51.361
235.06	-52.506
235.08	-49.454
235.1	-43.793
235.12	-41.153
235.14	-20.065
235.16	2.96
235.18	0.9767
235.2	-15.473
235.22	-33.89
235.24	-47.257
235.26	-53.406
235.28	-57.617
235.3	-60.089
235.32	-61.691
235.34	-63.08
235.36	-59.296
235.38	-51.529
235.4	-52.078
235.42	-54.718
235.44	-56.58
235.46	-58.365
235.48	-57.907
235.5	-51.636
235.52	-48.782
235.54	-47.241
235.56	-51.544
235.58	-53.101
235.6	-55.695
235.62	-58.914
235.64	-62.515
235.66	-63.675
235.68	-63.995
235.7	-64.315
235.72	-64.392
235.74	-64.682
235.76	-62.454
235.78	-52.826
235.8	-51.59
235.82	-53.116
235.84	-55.237
235.86	-56.305
235.88	-57.053
235.9	-52.078
235.92	-46.921
235.94	-42.786
235.96	-47.15
235.98	-49.011
236	99.829
236.02	0.30628
236.04	0.30377
236.06	0.29913
236.08	0.29633
236.1	0.2918
236.12	0.29179
236.14	0.30792
236.16	0.32137
236.18	0.31357
236.2	0.30685
236.22	0.3025
236.24	0.3009
236.26	0.31704
236.28	0.31486
236.3	0.30586
236.32	0.29447
236.34	0.28496
236.36	0.28373
236.38	0.28591
236.4	0.29931
236.42	0.39951
236.44	0.42182
236.46	0.40555
236.48	0.38872
236.5	0.38024
236.52	0.37181
236.54	0.35543
236.56	0.34315
236.58	0.33696
236.6	0.34782
236.62	0.3616
236.64	0.37045
236.66	0.35696
236.68	0.34964
236.7	0.3447
236.72	0.34457
236.74	0.3593
236.76	0.37313
236.78	0.36771
236.8	0.36127
236.82	0.35515
236.84	0.34763
236.86	0.34038
236.88	0.34459
236.9	0.35644
236.92	0.36286
236.94	0.36523
236.96	0.42731
236.98	0.47467
237	0.4818
237.02	0.46669
237.04	0.44007
237.06	0.41845
237.08	0.40059
237.1	0.38563
237.12	0.37172
237.14	0.3563
237.16	0.34064
237.18	0.33641
237.2	0.33342
237.22	0.33022
237.24	0.3261
237.26	0.32256
237.28	0.31023
237.3	0.29678
237.32	0.28409
237.34	0.28358
237.36	0.28625
237.38	0.28863
237.4	0.30438
237.42	0.3256
237.44	0.34558
237.46	0.33626
237.48	0.33311
237.5	0.32924
237.52	0.32947
237.54	0.34023
237.56	0.36613
237.58	0.36697
237.6	0.36297
237.62	0.35998
237.64	0.35794
237.66	0.356
237.68	0.35219
237.7	0.34261
237.72	0.33204
237.74	0.31769
237.76	0.31563
237.78	0.31458
237.8	0.31716
237.82	0.32401
237.84	0.34094
237.86	0.34128
237.88	0.33253
237.9	0.32328
237.92	0.31671
237.94	0.31726
237.96	0.32573
237.98	0.32921
238	0.41176
238.02	0.45814
238.04	0.45389
238.06	0.44051
238.08	0.42922
238.1	0.41172
238.12	0.39195
238.14	0.37499
238.16	0.3641
238.18	0.36982
238.2	0.38181
238.22	0.38894
238.24	0.37998
238.26	0.37185
238.28	0.36667
238.3	0.36412
238.32	0.36848
238.34	0.39337
238.36	0.39958
238.38	0.39206
238.4	0.38771
238.42	0.38217
238.44	0.3767
238.46	0.36758
238.48	0.35482
238.5	0.34927
238.52	0.34658
238.54	0.34488
238.56	0.34527
238.58	0.34337
238.6	0.36001
238.62	0.37973
238.64	0.38846
238.66	0.37806
238.68	0.37636
238.7	0.37272
238.72	0.36581
238.74	0.35774
238.76	0.3453
238.78	0.34231
238.8	0.34037
238.82	0.33758
238.84	0.33768
238.86	0.33325
238.88	0.35598
238.9	0.37575
238.92	0.38605
238.94	0.37598
238.96	0.37291
238.98	0.36826
239	0.36087
239.02	0.3517
239.04	0.34072
239.06	0.3407
239.08	0.33951
239.1	0.33841
239.12	0.33413
239.14	0.32947
239.16	0.31662
239.18	0.30375
239.2	0.2995
239.22	0.29898
239.24	0.29944
239.26	0.30234
239.28	0.32534
239.3	0.34357
239.32	0.35146
239.34	0.34181
239.36	0.34061
239.38	0.33603
239.4	0.34235
239.42	0.35442
239.44	0.37701
239.46	0.37365
239.48	0.36977
239.5	0.36691
239.52	0.36427
239.54	0.36025
239.56	0.35092
239.58	0.33832
239.6	0.32888
239.62	0.32533
239.64	0.32382
239.66	0.3194
239.68	0.32974
239.7	0.34137
239.72	0.34883
239.74	0.33918
239.76	0.33123
239.78	0.3222
239.8	0.31762
239.82	0.31656
239.84	0.32887
239.86	0.35256
239.88	0.43249
239.9	0.45788
239.92	0.44603
239.94	0.41878
239.96	0.39111
239.98	0.36374
240	0.34327
240.02	0.3322
240.04	0.32866
240.06	0.32581
240.08	0.33081
240.1	0.34752
240.12	0.36036
240.14	0.35931
240.16	0.34991
240.18	0.34405
240.2	0.34311
240.22	0.35051
240.24	0.36719
240.26	0.36333
240.28	0.35563
240.3	0.34708
240.32	0.34211
240.34	0.33523
240.36	0.35313
240.38	0.35856
240.4	0.35587
240.42	0.39129
240.44	0.45411
240.46	0.47927
240.48	0.47585
240.5	0.45252
240.52	0.42268
240.54	0.39482
240.56	0.38155
240.58	0.37299
240.6	0.36769
240.62	0.36887
240.64	0.38428
240.66	0.39078
240.68	0.38074
240.7	0.37169
240.72	0.36733
240.74	0.36424
240.76	0.38537
240.78	0.39391
240.8	0.39025
240.82	0.38169
240.84	0.37827
240.86	0.3708
240.88	0.38331
240.9	0.39512
240.92	0.40319
240.94	0.39564
240.96	0.39103
240.98	0.38561
241	0.38017
241.02	0.37375
241.04	0.3651
241.06	0.36622
241.08	0.38373
241.1	0.39026
241.12	0.41606
241.14	0.4739
241.16	0.51591
241.18	0.52826
241.2	0.52339
241.22	0.50901
241.24	0.49259
241.26	0.47714
241.28	0.46609
241.3	0.45661
241.32	0.44933
241.34	0.4461
241.36	0.44228
241.38	0.4405
241.4	0.43757
241.42	0.43755
241.44	0.43588
241.46	0.43386
241.48	0.4349
241.5	0.43351
241.52	0.43251
241.54	0.43327
241.56	0.43219
241.58	0.43297
241.6	0.43493
241.62	0.43621
241.64	0.43634
241.66	0.43709
241.68	0.4373
241.7	0.43807
241.72	0.43859
241.74	0.43893
241.76	0.44088
241.78	0.44221
241.8	0.44315
241.82	0.44792
241.84	0.45944
241.86	0.50091
241.88	0.53883
241.9	0.56194
241.92	0.56951
241.94	0.56518
241.96	0.55376
241.98	0.53953
242	0.5248
242.02	0.51219
242.04	0.5031
242.06	0.49361
242.08	0.48561
242.1	0.47961
242.12	0.47324
242.14	0.46862
242.16	0.46691
242.18	0.46328
242.2	0.46215
242.22	0.46242
242.24	0.46233
242.26	0.46343
242.28	0.46307
242.3	0.46347
242.32	0.46436
242.34	0.46652
242.36	0.46387
242.38	0.45699
242.4	0.45368
242.42	0.45008
242.44	0.44827
242.46	0.44611
242.48	0.44231
242.5	0.43932
242.52	0.43621
242.54	0.43207
242.56	0.42927
242.58	0.42774
242.6	0.42514
242.62	0.42347
242.64	0.42139
242.66	0.42078
242.68	0.42054
242.7	0.41774
242.72	0.41685
242.74	0.41402
242.76	0.41273
242.78	0.41084
242.8	0.41066
242.82	0.40839
242.84	0.40813
242.86	0.40948
242.88	0.40795
242.9	0.40836
242.92	0.40695
242.94	0.40413
242.96	0.40382
242.98	0.40275
243	0.40057
243.02	0.40157
243.04	0.40119
243.06	0.40055
243.08	0.39874
243.1	0.39844
243.12	0.39746
243.14	0.39485
243.16	0.39503
243.18	0.39383
243.2	0.39237
243.22	0.3911
243.24	0.38978
243.26	0.39027
243.28	0.39014
243.3	0.39073
243.32	0.38946
243.34	0.38909
243.36	0.38545
243.38	0.38408
243.4	0.38267
243.42	0.38201
243.44	0.38032
243.46	0.37961
243.48	0.37954
243.5	0.37895
243.52	0.37796
243.54	0.37645
243.56	0.37258
243.58	0.37116
243.6	0.36615
243.62	0.35738
243.64	0.34636
243.66	0.33689
243.68	0.32973
243.7	0.32211
243.72	0.31415
243.74	0.30338
243.76	0.29654
243.78	0.28496
243.8	0.27548
243.82	0.26607
243.84	0.2578
243.86	0.24882
243.88	0.24007
243.9	0.22753
243.92	0.21915
243.94	0.20835
243.96	0.19885
243.98	0.19089
244	0.18129
244.02	0.17093
244.04	0.16159
244.06	0.15122
244.08	0.14109
244.1	0.1324
244.12	0.12214
244.14	0.11471
244.16	0.10496
244.18	0.094839
244.2	0.085564
244.22	0.074204
244.24	0.066056
244.26	0.056672
244.28	0.048369
244.3	0.038954
244.32	0.028496
244.34	0.018664
244.36	0.012605
244.38	0.0094681
244.4	0.0081828
244.42	0.007891
244.44	0.0081379
244.46	0.0086018
244.48	0.0094057
244.5	0.010334
244.52	0.011121
244.54	0.011491
244.56	0.012079
244.58	0.012523
244.6	0.012776
244.62	0.013139
244.64	0.013513
244.66	0.01358
244.68	0.01339
244.7	0.013221
244.72	0.012576
244.74	0.012225
244.76	0.011638
244.78	0.011087
244.8	0.01054
244.82	0.0097235
244.84	0.0097934
244.86	0.0094959
244.88	0.0087043
244.9	0.0073879
244.92	0.0067716
244.94	0.0064953
244.96	0.0066504
244.98	0.0075968
245	0.0097092
245.02	0.014253
245.04	0.021801
245.06	0.031287
245.08	0.041411
245.1	0.049054
245.12	0.05678
245.14	0.06497
245.16	0.072631
245.18	0.078908
245.2	0.088643
245.22	0.093471
245.24	0.10365
245.26	0.1091
245.28	0.11644
245.3	0.12069
245.32	0.12847
245.34	0.13339
245.36	0.13902
245.38	0.14455
245.4	0.14932
245.42	0.15634
245.44	0.16242
245.46	0.16771
245.48	0.17167
245.5	0.1765
245.52	0.18102
245.54	0.18453
245.56	0.18893
245.58	0.19274
245.6	0.19751
245.62	0.20204
245.64	0.20515
245.66	0.20967
245.68	0.21247
245.7	0.21631
245.72	0.21888
245.74	0.22295
245.76	0.22684
245.78	0.23054
245.8	0.23307
245.82	0.23571
245.84	0.23754
245.86	0.24184
245.88	0.24265
245.9	0.24467
245.92	0.24751
245.94	0.24795
245.96	0.25013
245.98	0.24996
246	0.25154
246.02	0.25196
246.04	0.25123
246.06	0.25368
246.08	0.25088
246.1	0.25487
246.12	0.27212
246.14	0.30572
246.16	0.3033
246.18	0.29677
246.2	0.2947
246.22	0.29102
246.24	0.28807
246.26	0.28417
246.28	0.28299
246.3	0.29821
246.32	0.31619
246.34	0.32565
246.36	0.31438
246.38	0.31003
246.4	0.30331
246.42	0.30272
246.44	0.3154
246.46	0.32811
246.48	0.32312
246.5	0.31503
246.52	0.30639
246.54	0.29646
246.56	0.30156
246.58	0.30423
246.6	0.33522
246.62	0.42263
246.64	0.43928
246.66	0.41837
246.68	0.38388
246.7	0.35502
246.72	0.33763
246.74	0.33068
246.76	0.3255
246.78	0.32116
246.8	0.31753
246.82	0.32099
246.84	0.3394
246.86	0.35779
246.88	0.35112
246.9	0.34672
246.92	0.34137
246.94	0.33458
246.96	0.34242
246.98	0.3582
247	0.36295
247.02	0.36094
247.04	0.35399
247.06	0.34665
247.08	0.34767
247.1	0.3567
247.12	0.36274
247.14	0.39182
247.16	0.45448
247.18	0.48522
247.2	0.4781
247.22	0.45433
247.24	0.42506
247.26	0.40508
247.28	0.3904
247.3	0.37742
247.32	0.36852
247.34	0.35768
247.36	0.36603
247.38	0.38583
247.4	0.38874
247.42	0.38491
247.44	0.37712
247.46	0.37186
247.48	0.37078
247.5	0.38426
247.52	0.39885
247.54	0.40416
247.56	0.39557
247.58	0.39046
247.6	0.38445
247.62	0.37488
247.64	0.36232
247.66	0.35668
247.68	0.35274
247.7	0.34883
247.72	0.34565
247.74	0.33984
247.76	0.34353
247.78	0.3675
247.8	0.37742
247.82	0.37807
247.84	0.36917
247.86	0.36725
247.88	0.36455
247.9	0.37366
247.92	0.38812
247.94	0.39955
247.96	0.39359
247.98	0.39173
248	0.3859
248.02	0.50601
248.04	0.50609
248.06	0.50617
248.08	0.50624
248.1	0.50632
248.12	0.50639
248.14	0.50645
248.16	0.50648
248.18	0.50649
248.2	0.50651
248.22	0.50654
248.24	0.50656
248.26	0.50657
248.28	0.50653
248.3	0.50649
248.32	0.50646
248.34	0.50645
248.36	0.50642
248.38	0.50637
248.4	0.50627
248.42	0.50597
248.44	0.50551
248.46	0.50514
248.48	0.5049
248.5	0.50474
248.52	0.50463
248.54	0.50456
248.56	0.50455
248.58	0.50456
248.6	0.50457
248.62	0.50455
248.64	0.5045
248.66	0.50445
248.68	0.50443
248.7	0.50442
248.72	0.50442
248.74	0.5044
248.76	0.50433
248.78	0.50424
248.8	0.50418
248.82	0.50413
248.84	0.50409
248.86	0.50407
248.88	0.50404
248.9	0.50398
248.92	0.50386
248.94	0.50374
248.96	0.50354
248.98	0.50318
249	0.5028
249.02	0.50248
249.04	0.50227
249.06	0.50215
249.08	0.50209
249.1	0.50207
249.12	0.50207
249.14	0.5021
249.16	0.50215
249.18	0.50222
249.2	0.50229
249.22	0.50235
249.24	0.50242
249.26	0.50249
249.28	0.50256
249.3	0.50265
249.32	0.50274
249.34	0.50284
249.36	0.50294
249.38	0.50303
249.4	0.50312
249.42	0.50317
249.44	0.50318
249.46	0.50317
249.48	0.50319
249.5	0.50322
249.52	0.50325
249.54	0.50328
249.56	0.50326
249.58	0.5032
249.6	0.50315
249.62	0.50312
249.64	0.50311
249.66	0.5031
249.68	0.5031
249.7	0.50311
249.72	0.50314
249.74	0.50319
249.76	0.50324
249.78	0.5033
249.8	0.50334
249.82	0.50338
249.84	0.50337
249.86	0.50333
249.88	0.50328
249.9	0.50325
249.92	0.50323
249.94	0.50319
249.96	0.50312
249.98	0.50301
250	0.50278
250.02	0.50236
250.04	0.50196
250.06	0.50165
250.08	0.50143
250.1	0.50127
250.12	0.50118
250.14	0.50115
250.16	0.50115
250.18	0.50116
250.2	0.50115
250.22	0.50109
250.24	0.50104
250.26	0.50101
250.28	0.50101
250.3	0.50101
250.32	0.50102
250.34	0.50098
250.36	0.50091
250.38	0.50083
250.4	0.50078
250.42	0.50074
250.44	0.50072
250.46	0.50072
250.48	0.50074
250.5	0.50078
250.52	0.50082
250.54	0.50087
250.56	0.50091
250.58	0.50095
250.6	0.50099
250.62	0.50096
250.64	0.50091
250.66	0.50085
250.68	0.50082
250.7	0.5008
250.72	0.5008
250.74	0.50081
250.76	0.50084
250.78	0.50089
250.8	0.50093
250.82	0.50098
250.84	0.50102
250.86	0.50106
250.88	0.5011
250.9	0.50108
250.92	0.50102
250.94	0.50096
250.96	0.50093
250.98	0.50092
251	0.50092
251.02	0.50094
251.04	0.50098
251.06	0.50102
251.08	0.50107
251.1	0.50112
251.12	0.50117
251.14	0.50123
251.16	0.50129
251.18	0.50137
251.2	0.50145
251.22	0.50154
251.24	0.50162
251.26	0.5017
251.28	0.50177
251.3	0.50179
251.32	0.50177
251.34	0.50177
251.36	0.50178
251.38	0.5018
251.4	0.50183
251.42	0.50183
251.44	0.50178
251.46	0.50171
251.48	0.50165
251.5	0.50162
251.52	0.50159
251.54	0.50158
251.56	0.50158
251.58	0.5016
251.6	0.50164
251.62	0.50168
251.64	0.50172
251.66	0.50176
251.68	0.50179
251.7	0.50179
251.72	0.50173
251.74	0.50167
251.76	0.50163
251.78	0.5016
251.8	0.50158
251.82	0.50154
251.84	0.50146
251.86	0.50132
251.88	0.50101
251.9	0.50059
251.92	0.50022
251.94	0.49996
251.96	0.49982
251.98	0.49977
252	0.49979
252.02	0.49984
252.04	0.49989
252.06	0.49995
252.08	0.5
252.1	0.50004
252.12	0.50002
252.14	0.49999
252.16	0.49997
252.18	0.49997
252.2	0.49998
252.22	0.49998
252.24	0.49993
252.26	0.49985
252.28	0.49979
252.3	0.49974
252.32	0.49971
252.34	0.49968
252.36	0.49963
252.38	0.49952
252.4	0.4994
252.42	0.49926
252.44	0.49896
252.46	0.49858
252.48	0.49822
252.5	0.49793
252.52	0.49776
252.54	0.49768
252.56	0.49766
252.58	0.49767
252.6	0.49769
252.62	0.49771
252.64	0.4977
252.66	0.49766
252.68	0.49761
252.7	0.49758
252.72	0.49757
252.74	0.49757
252.76	0.49755
252.78	0.49748
252.8	0.49739
252.82	0.49734
252.84	0.4973
252.86	0.49727
252.88	0.49723
252.9	0.49716
252.92	0.49705
252.94	0.49694
252.96	0.49686
252.98	0.49679
253	0.49673
253.02	0.49668
253.04	0.49664
253.06	0.4966
253.08	0.49652
253.1	0.49638
253.12	0.49623
253.14	0.49596
253.16	0.49559
253.18	0.4952
253.2	0.49485
253.22	0.49458
253.24	0.49438
253.26	0.49423
253.28	0.49413
253.3	0.49405
253.32	0.49399
253.34	0.49394
253.36	0.4939
253.38	0.49386
253.4	0.49382
253.42	0.49378
253.44	0.49374
253.46	0.49369
253.48	0.49364
253.5	0.49359
253.52	0.49354
253.54	0.49348
253.56	0.49342
253.58	0.49335
253.6	0.49328
253.62	0.4932
253.64	0.49312
253.66	0.49304
253.68	0.49295
253.7	0.49285
253.72	0.49275
253.74	0.49264
253.76	0.49252
253.78	0.4924
253.8	0.49227
253.82	0.49214
253.84	0.49199
253.86	0.49178
253.88	0.49147
253.9	0.49112
253.92	0.49077
253.94	0.49045
253.96	0.49018
253.98	0.48996
254	0.48979
254.02	0.48966
254.04	0.48956
254.06	0.48947
254.08	0.48941
254.1	0.48935
254.12	0.48929
254.14	0.48924
254.16	0.48919
254.18	0.48914
254.2	0.48909
254.22	0.48904
254.24	0.48899
254.26	0.48893
254.28	0.48887
254.3	0.4888
254.32	0.48873
254.34	0.48866
254.36	0.48858
254.38	0.48852
254.4	0.48846
254.42	0.48842
254.44	0.48838
254.46	0.48834
254.48	0.48831
254.5	0.48829
254.52	0.48827
254.54	0.48825
254.56	0.48823
254.58	0.48822
254.6	0.48821
254.62	0.48821
254.64	0.4882
254.66	0.4882
254.68	0.4882
254.7	0.4882
254.72	0.4882
254.74	0.48821
254.76	0.48821
254.78	0.48822
254.8	0.48822
254.82	0.48823
254.84	0.48824
254.86	0.48825
254.88	0.48826
254.9	0.48827
254.92	0.48828
254.94	0.4883
254.96	0.48831
254.98	0.48833
255	0.48834
255.02	0.48836
255.04	0.48837
255.06	0.48839
255.08	0.48841
255.1	0.48843
255.12	0.48845
255.14	0.48847
255.16	0.4885
255.18	0.48852
255.2	0.48854
255.22	0.48857
255.24	0.48859
255.26	0.48862
255.28	0.48865
255.3	0.48867
255.32	0.4887
255.34	0.48873
255.36	0.48875
255.38	0.48878
255.4	0.48881
255.42	0.48884
255.44	0.48887
255.46	0.4889
255.48	0.48893
255.5	0.48896
255.52	0.48899
255.54	0.48902
255.56	0.48905
255.58	0.48908
255.6	0.48911
255.62	0.48915
255.64	0.4892
255.66	0.48927
255.68	0.48934
255.7	0.48942
255.72	0.4895
255.74	0.48959
255.76	0.48968
255.78	0.48978
255.8	0.48989
255.82	0.49
255.84	0.49011
255.86	0.49023
255.88	0.49035
255.9	0.49048
255.92	0.49061
255.94	0.49075
255.96	0.49089
255.98	0.49103
256	0.49118
256.02	0.49133
256.04	0.49148
256.06	0.49164
256.08	0.49181
256.1	0.49197
256.12	0.49214
256.14	0.49232
256.16	0.4925
256.18	0.49268
256.2	0.49286
256.22	0.49306
256.24	0.49325
256.26	0.49345
256.28	0.49365
256.3	0.49386
256.32	0.49406
256.34	0.49428
256.36	0.49449
256.38	0.49471
256.4	0.49493
256.42	0.49516
256.44	0.49539
256.46	0.49562
256.48	0.49585
256.5	0.49609
256.52	0.49632
256.54	0.49656
256.56	0.49681
256.58	0.49705
256.6	0.4973
256.62	0.49755
256.64	0.4978
256.66	0.49805
256.68	0.49831
256.7	0.49857
256.72	0.49883
256.74	0.49909
256.76	0.49936
256.78	0.49963
256.8	0.4999
256.82	0.50017
256.84	0.50044
256.86	0.50072
256.88	0.50098
256.9	0.50123
256.92	0.50147
256.94	0.50171
256.96	0.50194
256.98	0.50216
257	0.50237
257.02	0.50258
257.04	0.50279
257.06	0.50299
257.08	0.50318
257.1	0.50338
257.12	0.50356
257.14	0.50375
257.16	0.50393
257.18	0.5041
257.2	0.50428
257.22	0.50445
257.24	0.50462
257.26	0.50478
257.28	0.50494
257.3	0.5051
257.32	0.50526
257.34	0.50541
257.36	0.50556
257.38	0.50571
257.4	0.50585
257.42	0.50599
257.44	0.50613
257.46	0.50627
257.48	0.50641
257.5	0.50654
257.52	0.50667
257.54	0.5068
257.56	0.50693
257.58	0.50706
257.6	0.50719
257.62	0.50731
257.64	0.50743
257.66	0.50755
257.68	0.50767
257.7	0.50779
257.72	0.50791
257.74	0.50802
257.76	0.50813
257.78	0.50824
257.8	0.50835
257.82	0.50846
257.84	0.50857
257.86	0.50867
257.88	0.50878
257.9	0.50888
257.92	0.50898
257.94	0.50908
257.96	0.50918
257.98	0.50928
258	0.50938
258.02	0.50947
258.04	0.50957
258.06	0.50966
258.08	0.50975
258.1	0.50985
258.12	0.50993
258.14	0.50996
258.16	0.50996
258.18	0.50998
258.2	0.51001
258.22	0.51006
258.24	0.51011
258.26	0.51017
258.28	0.51023
258.3	0.51029
258.32	0.5103
258.34	0.51028
258.36	0.51026
258.38	0.51026
258.4	0.51027
258.42	0.51029
258.44	0.51028
258.46	0.51024
258.48	0.51017
258.5	0.51011
258.52	0.51007
258.54	0.51004
258.56	0.50999
258.58	0.5099
258.6	0.50976
258.62	0.50942
258.64	0.50897
258.66	0.5086
258.68	0.50838
258.7	0.50828
258.72	0.50827
258.74	0.50828
258.76	0.50831
258.78	0.50834
258.8	0.50838
258.82	0.50842
258.84	0.50843
258.86	0.5084
258.88	0.50834
258.9	0.5083
258.92	0.50828
258.94	0.50826
258.96	0.50825
258.98	0.50821
259	0.50811
259.02	0.50802
259.04	0.50793
259.06	0.50787
259.08	0.50781
259.1	0.50772
259.12	0.50759
259.14	0.50743
259.16	0.50713
259.18	0.50673
259.2	0.50635
259.22	0.50606
259.24	0.50588
259.26	0.50579
259.28	0.50575
259.3	0.50574
259.32	0.50574
259.34	0.50576
259.36	0.50578
259.38	0.50576
259.4	0.50569
259.42	0.50564
259.44	0.5056
259.46	0.50558
259.48	0.50557
259.5	0.50556
259.52	0.50549
259.54	0.5054
259.56	0.50532
259.58	0.50526
259.6	0.50522
259.62	0.50519
259.64	0.50519
259.66	0.50521
259.68	0.50524
259.7	0.50527
259.72	0.5053
259.74	0.50534
259.76	0.50537
259.78	0.50538
259.8	0.50532
259.82	0.50526
259.84	0.50521
259.86	0.50518
259.88	0.50516
259.9	0.50514
259.92	0.50507
259.94	0.50497
259.96	0.50486
259.98	0.50477
260	0.50469
260.02	0.50977
260.04	0.50985
260.06	0.50993
260.08	0.51002
260.1	0.5101
260.12	0.51018
260.14	0.51025
260.16	0.51028
260.18	0.51027
260.2	0.51028
260.22	0.5103
260.24	0.51032
260.26	0.51032
260.28	0.51027
260.3	0.51022
260.32	0.51017
260.34	0.51014
260.36	0.51011
260.38	0.51005
260.4	0.50994
260.42	0.50959
260.44	0.50883
260.46	0.50821
260.48	0.50786
260.5	0.50765
260.52	0.50751
260.54	0.50742
260.56	0.50739
260.58	0.50738
260.6	0.50739
260.62	0.50737
260.64	0.50731
260.66	0.50724
260.68	0.5072
260.7	0.50718
260.72	0.50717
260.74	0.50714
260.76	0.50707
260.78	0.50696
260.8	0.50687
260.82	0.50681
260.84	0.50676
260.86	0.50672
260.88	0.50669
260.9	0.50662
260.92	0.50649
260.94	0.50634
260.96	0.50612
260.98	0.50563
261	0.50504
261.02	0.50456
261.04	0.50426
261.06	0.5041
261.08	0.50402
261.1	0.50398
261.12	0.50397
261.14	0.504
261.16	0.50404
261.18	0.50411
261.2	0.50418
261.22	0.50426
261.24	0.50433
261.26	0.5044
261.28	0.50449
261.3	0.50458
261.32	0.5047
261.34	0.50482
261.36	0.50494
261.38	0.50505
261.4	0.50515
261.42	0.50521
261.44	0.50522
261.46	0.5052
261.48	0.50521
261.5	0.50523
261.52	0.50526
261.54	0.50528
261.56	0.50527
261.58	0.50519
261.6	0.50513
261.62	0.50509
261.64	0.50506
261.66	0.50504
261.68	0.50504
261.7	0.50504
261.72	0.50506
261.74	0.5051
261.76	0.50516
261.78	0.50521
261.8	0.50526
261.82	0.50529
261.84	0.50528
261.86	0.50523
261.88	0.50517
261.9	0.50513
261.92	0.50509
261.94	0.50505
261.96	0.50498
261.98	0.50485
262	0.50461
262.02	0.50397
262.04	0.5033
262.06	0.50284
262.08	0.50254
262.1	0.50234
262.12	0.50222
262.14	0.50217
262.16	0.50216
262.18	0.50216
262.2	0.50215
262.22	0.50209
262.24	0.50202
262.26	0.50198
262.28	0.50196
262.3	0.50196
262.32	0.50196
262.34	0.50193
262.36	0.50184
262.38	0.50174
262.4	0.50168
262.42	0.50163
262.44	0.5016
262.46	0.50159
262.48	0.5016
262.5	0.50164
262.52	0.50168
262.54	0.50172
262.56	0.50177
262.58	0.50181
262.6	0.50184
262.62	0.50182
262.64	0.50176
262.66	0.50168
262.68	0.50164
262.7	0.50161
262.72	0.5016
262.74	0.5016
262.76	0.50163
262.78	0.50167
262.8	0.50172
262.82	0.50177
262.84	0.50181
262.86	0.50185
262.88	0.50189
262.9	0.50187
262.92	0.50181
262.94	0.50173
262.96	0.50169
262.98	0.50167
263	0.50166
263.02	0.50167
263.04	0.5017
263.06	0.50175
263.08	0.5018
263.1	0.50185
263.12	0.5019
263.14	0.50196
263.16	0.50203
263.18	0.50211
263.2	0.50222
263.22	0.50232
263.24	0.50242
263.26	0.50251
263.28	0.50259
263.3	0.50262
263.32	0.5026
263.34	0.50258
263.36	0.50259
263.38	0.5026
263.4	0.50262
263.42	0.50262
263.44	0.50258
263.46	0.50249
263.48	0.50243
263.5	0.50238
263.52	0.50234
263.54	0.50232
263.56	0.50231
263.58	0.50232
263.6	0.50235
263.62	0.5024
263.64	0.50244
263.66	0.50248
263.68	0.50251
263.7	0.50251
263.72	0.50245
263.74	0.50237
263.76	0.50232
263.78	0.50228
263.8	0.50225
263.82	0.50221
263.84	0.50212
263.86	0.50198
263.88	0.50161
263.9	0.50094
263.92	0.50033
263.94	0.49996
263.96	0.49977
263.98	0.4997
264	0.4997
264.02	0.49974
264.04	0.4998
264.06	0.49986
264.08	0.49992
264.1	0.49996
264.12	0.49995
264.14	0.49992
264.16	0.49988
264.18	0.49988
264.2	0.49988
264.22	0.49987
264.24	0.49983
264.26	0.49974
264.28	0.49966
264.3	0.49961
264.32	0.49956
264.34	0.49952
264.36	0.49947
264.38	0.49936
264.4	0.49922
264.42	0.49907
264.44	0.49872
264.46	0.49813
264.48	0.49758
264.5	0.49717
264.52	0.49693
264.54	0.49683
264.56	0.4968
264.58	0.4968
264.6	0.49681
264.62	0.49683
264.64	0.49683
264.66	0.49678
264.68	0.49672
264.7	0.49668
264.72	0.49667
264.74	0.49666
264.76	0.49664
264.78	0.49656
264.8	0.49647
264.82	0.4964
264.84	0.49635
264.86	0.49631
264.88	0.49628
264.9	0.4962
264.92	0.49608
264.94	0.49595
264.96	0.49586
264.98	0.49577
265	0.49571
265.02	0.49565
265.04	0.4956
265.06	0.49555
265.08	0.49548
265.1	0.49532
265.12	0.49515
265.14	0.49483
265.16	0.49429
265.18	0.49368
265.2	0.49316
265.22	0.49278
265.24	0.49251
265.26	0.49233
265.28	0.49221
265.3	0.49212
265.32	0.49205
265.34	0.49199
265.36	0.49194
265.38	0.49189
265.4	0.49185
265.42	0.4918
265.44	0.49175
265.46	0.4917
265.48	0.49165
265.5	0.4916
265.52	0.49154
265.54	0.49147
265.56	0.4914
265.58	0.49133
265.6	0.49125
265.62	0.49117
265.64	0.49108
265.66	0.49098
265.68	0.49088
265.7	0.49077
265.72	0.49066
265.74	0.49054
265.76	0.49041
265.78	0.49027
265.8	0.49013
265.82	0.48997
265.84	0.4898
265.86	0.48956
265.88	0.48917
265.9	0.48866
265.92	0.48814
265.94	0.48767
265.96	0.4873
265.98	0.48701
266	0.4868
266.02	0.48665
266.04	0.48653
266.06	0.48643
266.08	0.48636
266.1	0.48629
266.12	0.48623
266.14	0.48617
266.16	0.48612
266.18	0.48606
266.2	0.48601
266.22	0.48595
266.24	0.48589
266.26	0.48583
266.28	0.48576
266.3	0.48569
266.32	0.48562
266.34	0.48554
266.36	0.48546
266.38	0.48538
266.4	0.48532
266.42	0.48527
266.44	0.48522
266.46	0.48518
266.48	0.48515
266.5	0.48512
266.52	0.48509
266.54	0.48507
266.56	0.48505
266.58	0.48504
266.6	0.48503
266.62	0.48502
266.64	0.48501
266.66	0.48501
266.68	0.48501
266.7	0.48501
266.72	0.48501
266.74	0.48501
266.76	0.48501
266.78	0.48502
266.8	0.48503
266.82	0.48503
266.84	0.48504
266.86	0.48505
266.88	0.48506
266.9	0.48507
266.92	0.48508
266.94	0.48509
266.96	0.48511
266.98	0.48512
267	0.48514
267.02	0.48515
267.04	0.48517
267.06	0.48519
267.08	0.4852
267.1	0.48523
267.12	0.48525
267.14	0.48527
267.16	0.48529
267.18	0.48532
267.2	0.48534
267.22	0.48537
267.24	0.48539
267.26	0.48542
267.28	0.48545
267.3	0.48547
267.32	0.4855
267.34	0.48553
267.36	0.48556
267.38	0.48559
267.4	0.48562
267.42	0.48565
267.44	0.48568
267.46	0.48571
267.48	0.48574
267.5	0.48577
267.52	0.4858
267.54	0.48584
267.56	0.48587
267.58	0.4859
267.6	0.48593
267.62	0.48597
267.64	0.48602
267.66	0.48609
267.68	0.48618
267.7	0.48627
267.72	0.48637
267.74	0.48648
267.76	0.48659
267.78	0.48672
267.8	0.48685
267.82	0.48699
267.84	0.48714
267.86	0.48729
267.88	0.48745
267.9	0.48761
267.92	0.48778
267.94	0.48796
267.96	0.48814
267.98	0.48833
268	0.48852
268.02	0.48872
268.04	0.48892
268.06	0.48913
268.08	0.48934
268.1	0.48956
268.12	0.48978
268.14	0.49
268.16	0.49023
268.18	0.49047
268.2	0.49071
268.22	0.49095
268.24	0.4912
268.26	0.49146
268.28	0.49171
268.3	0.49198
268.32	0.49224
268.34	0.49251
268.36	0.49278
268.38	0.49306
268.4	0.49334
268.42	0.49363
268.44	0.49392
268.46	0.49421
268.48	0.49451
268.5	0.49481
268.52	0.49511
268.54	0.49541
268.56	0.49572
268.58	0.49603
268.6	0.49634
268.62	0.49666
268.64	0.49697
268.66	0.4973
268.68	0.49762
268.7	0.49795
268.72	0.49828
268.74	0.49861
268.76	0.49895
268.78	0.49929
268.8	0.49964
268.82	0.49998
268.84	0.50033
268.86	0.50068
268.88	0.50102
268.9	0.50133
268.92	0.50164
268.94	0.50194
268.96	0.50223
268.98	0.50251
269	0.50278
269.02	0.50305
269.04	0.50331
269.06	0.50357
269.08	0.50382
269.1	0.50407
269.12	0.50431
269.14	0.50454
269.16	0.50478
269.18	0.50501
269.2	0.50523
269.22	0.50545
269.24	0.50566
269.26	0.50588
269.28	0.50608
269.3	0.50629
269.32	0.50649
269.34	0.50669
269.36	0.50688
269.38	0.50708
269.4	0.50726
269.42	0.50745
269.44	0.50763
269.46	0.5078
269.48	0.50798
269.5	0.50815
269.52	0.50832
269.54	0.50849
269.56	0.50865
269.58	0.50882
269.6	0.50898
269.62	0.50914
269.64	0.50929
269.66	0.50945
269.68	0.5096
269.7	0.50975
269.72	0.5099
269.74	0.51004
269.76	0.51018
269.78	0.51032
269.8	0.51046
269.82	0.5106
269.84	0.51073
269.86	0.51086
269.88	0.511
269.9	0.51112
269.92	0.51125
269.94	0.51137
269.96	0.5115
269.98	0.51161
270	0.51173
270.02	0.51185
270.04	0.51197
270.06	0.51208
270.08	0.51219
270.1	0.51231
270.12	0.51241
270.14	0.51246
270.16	0.51245
270.18	0.51245
270.2	0.51248
270.22	0.51252
270.24	0.51257
270.26	0.51263
270.28	0.5127
270.3	0.51276
270.32	0.51278
270.34	0.51276
270.36	0.51272
270.38	0.51271
270.4	0.51271
270.42	0.51272
270.44	0.51272
270.46	0.51267
270.48	0.51258
270.5	0.51251
270.52	0.51245
270.54	0.51241
270.56	0.51235
270.58	0.51225
270.6	0.51211
270.62	0.51169
270.64	0.51094
270.66	0.51035
270.68	0.51001
270.7	0.50988
270.72	0.50984
270.74	0.50985
270.76	0.50987
270.78	0.5099
270.8	0.50993
270.82	0.50997
270.84	0.50999
270.86	0.50996
270.88	0.50988
270.9	0.50983
270.92	0.50979
270.94	0.50977
270.96	0.50975
270.98	0.5097
271	0.5096
271.02	0.50948
271.04	0.50938
271.06	0.5093
271.08	0.50923
271.1	0.50914
271.12	0.509
271.14	0.50882
271.16	0.50845
271.18	0.50784
271.2	0.50724
271.22	0.50682
271.24	0.50658
271.26	0.50646
271.28	0.5064
271.3	0.50638
271.32	0.50637
271.34	0.50638
271.36	0.5064
271.38	0.50638
271.4	0.50631
271.42	0.50624
271.44	0.50619
271.46	0.50616
271.48	0.50614
271.5	0.50612
271.52	0.50605
271.54	0.50595
271.56	0.50585
271.58	0.50578
271.6	0.50572
271.62	0.50568
271.64	0.50567
271.66	0.50568
271.68	0.50571
271.7	0.50574
271.72	0.50577
271.74	0.5058
271.76	0.50583
271.78	0.50584
271.8	0.50579
271.82	0.50571
271.84	0.50565
271.86	0.5056
271.88	0.50557
271.9	0.50554
271.92	0.50548
271.94	0.50537
271.96	0.50524
271.98	0.50513
272	0.50504
272.02	-71.276
272.04	-71.44
272.06	-71.078
272.08	-71.485
272.1	-71.225
272.12	-71.79
272.14	-67.125
272.16	-62.851
272.18	-60.03
272.2	-62.849
272.22	-63.953
272.24	-63.17
272.26	-58.699
272.28	-54.095
272.3	-53.862
272.32	-56.853
272.34	-57.528
272.36	-56.028
272.38	-52.381
272.4	-45.486
272.42	-2.3006
272.44	15.505
272.46	-6.3027
272.48	-29.631
272.5	-40.694
272.52	-45.318
272.54	-53.056
272.56	-58.318
272.58	-60.776
272.6	-62.27
272.62	-55.784
272.64	-52.096
272.66	-54.381
272.68	-56.962
272.7	-58.638
272.72	-59.784
272.74	-54.901
272.76	-50.017
272.78	-47.074
272.8	-51.345
272.82	-53.756
272.84	-54.613
272.86	-56.001
272.88	-55.816
272.9	-50.995
272.92	-42.405
272.94	-44.327
272.96	-26.931
272.98	-1.4183
273	-0.70191
273.02	-15.426
273.04	-32.713
273.06	-44.937
273.08	-52.308
273.1	-56.719
273.12	-60.561
273.14	-64.116
273.16	-67.136
273.18	-68.819
273.2	-69.274
273.22	-68.893
273.24	-69.135
273.26	-69.489
273.28	-70.448
273.3	-72.659
273.32	-74.725
273.34	-74.949
273.36	-74.216
273.38	-73.256
273.4	-72.463
273.42	-65.323
273.44	-59.707
273.46	-60.132
273.48	-61.648
273.5	-63.065
273.52	-64.043
273.54	-61.4
273.56	-55.159
273.58	-50.523
273.6	-52.948
273.62	-55.833
273.64	-57.236
273.66	-58.729
273.68	-59.375
273.7	-60.896
273.72	-63.734
273.74	-66.012
273.76	-66.971
273.78	-66.817
273.8	-65.6
273.82	-63.689
273.84	-56.975
273.86	-53.695
273.88	-52.902
273.9	-55.452
273.92	-55.972
273.94	-53.893
273.96	-48.265
273.98	-43.582
274	-19.21
274.02	11.885
274.04	2.6546
274.06	-16.144
274.08	-31.388
274.1	-38.086
274.12	-49.407
274.14	-55.542
274.16	-59.279
274.18	-60.074
274.2	-56.58
274.22	-50.81
274.24	-53.359
274.26	-56.335
274.28	-58.5
274.3	-59.644
274.32	-59.873
274.34	-52.58
274.36	-48.478
274.38	-47.96
274.4	-52.613
274.42	-54.52
274.44	-56.839
274.46	-59.386
274.48	-61.813
274.5	-64.669
274.52	-65.092
274.54	-64.881
274.56	-64.818
274.58	-64.089
274.6	-63.889
274.62	-54.459
274.64	-50.857
274.66	-52.384
274.68	-55.236
274.7	-56.337
274.72	-58.716
274.74	-60.762
274.76	-63.371
274.78	-65.87
274.8	-65.353
274.82	-65.352
274.84	-65.047
274.86	-64.834
274.88	-63.093
274.9	-55.388
274.92	-49.774
274.94	-52.903
274.96	-55.147
274.98	-57.234
275	-58.961
275.02	-61.647
275.04	-64.302
275.06	-65.565
275.08	-65.718
275.1	-65.932
275.12	-66.071
275.14	-66.892
275.16	-68.499
275.18	-70.574
275.2	-73.042
275.22	-72.34
275.24	-71.439
275.26	-70.45
275.28	-68.371
275.3	-60.957
275.32	-56.593
275.34	-59.067
275.36	-60.897
275.38	-61.995
275.4	-62.578
275.42	-58.761
275.44	-51.361
275.46	-50.355
275.48	-52.185
275.5	-54.747
275.52	-55.787
275.54	-57.371
275.56	-59.176
275.58	-62.086
275.6	-64.912
275.62	-65.352
275.64	-64.515
275.66	-64.285
275.68	-63.093
275.7	-57.632
275.72	-50.674
275.74	-52.123
275.76	-53.878
275.78	-55.357
275.8	-56.272
275.82	-53.698
275.84	-46.156
275.86	-42.189
275.88	-3.5877
275.9	10.619
275.92	-4.0438
275.94	-25.605
275.96	-43.47
275.98	-53.849
276	-61.525
276.02	-65.765
276.04	-66.286
276.06	-66.378
276.08	-65.812
276.1	-63.613
276.12	-55.708
276.14	-55.13
276.16	-56.884
276.18	-58.749
276.2	-59.86
276.22	-57.891
276.24	-50.752
276.26	-49.194
276.28	-49.73
276.3	-53.268
276.32	-53.926
276.34	-54.475
276.36	-49.562
276.38	-44.115
276.4	-41.108
276.42	-38.24
276.44	-9.6426
276.46	2.9312
276.48	-4.9749
276.5	-20.66
276.52	-37.597
276.54	-50.018
276.56	-56.655
276.58	-59.766
276.6	-60.687
276.62	-61.247
276.64	-55.619
276.66	-52.337
276.68	-51.423
276.7	-55.922
276.72	-57.206
276.74	-58.028
276.76	-53.466
276.78	-48.645
276.8	-46.526
276.82	-51.422
276.84	-52.963
276.86	-54.443
276.88	-53.983
276.9	-47.729
276.92	-42.77
276.94	-45.668
276.96	-47.683
276.98	-48.83
277	-51.084
277.02	-51.485
277.04	-53.039
277.06	-51.363
277.08	-47.925
277.1	-37.779
277.12	-36.805
277.14	-15.151
277.16	2.5337
277.18	2.6858
277.2	-7.5537
277.22	-20.402
277.24	-31.89
277.26	-39.429
277.28	-44.86
277.3	-48.201
277.32	-50.216
277.34	-51.102
277.36	-52.123
277.38	-52.443
277.4	-52.551
277.42	-52.565
277.44	-52.139
277.46	-51.5
277.48	-51.406
277.5	-50.645
277.52	-50.324
277.54	-49.745
277.56	-49.346
277.58	-48.432
277.6	-48.202
277.62	-47.227
277.64	-46.813
277.66	-46.036
277.68	-45.439
277.7	-44.677
277.72	-43.762
277.74	-43.212
277.76	-41.704
277.78	-41.016
277.8	-39.964
277.82	-39.017
277.84	-36.836
277.86	-24.476
277.88	-9.1564
277.9	-2.6699
277.92	-4.1648
277.94	-10.696
277.96	-19.074
277.98	-28.198
278	-35.141
278.02	-40.131
278.04	-43.914
278.06	-46.22
278.08	-48.248
278.1	-48.982
278.12	-49.927
278.14	-50.521
278.16	-50.4
278.18	-50.217
278.2	-49.974
278.22	-49.821
278.24	-49.348
278.26	-49.119
278.28	-48.812
278.3	-48.323
278.32	-47.502
278.34	-46.723
278.36	-46.937
278.38	-47.989
278.4	-49.79
278.42	-50.66
278.44	-51.362
278.46	-52.458
278.48	-52.736
278.5	-53.376
278.52	-53.651
278.54	-54.321
278.56	-54.946
278.58	-55.16
278.6	-55.283
278.62	-55.604
278.64	-55.757
278.66	-56.624
278.68	-56.596
278.7	-56.884
278.72	-57.113
278.74	-57.007
278.76	-57.494
278.78	-57.631
278.8	-57.739
278.82	-57.907
278.84	-57.77
278.86	-57.937
278.88	-57.696
278.9	-58.12
278.92	-58.394
278.94	-58.244
278.96	-58.592
278.98	-58.609
279	-58.897
279.02	-58.671
279.04	-59.142
279.06	-59.188
279.08	-59.311
279.1	-59.508
279.12	-59.662
279.14	-59.496
279.16	-59.95
279.18	-59.86
279.2	-59.906
279.22	-60.271
279.24	-59.983
279.26	-60.12
279.28	-60.196
279.3	-60.468
279.32	-60.454
279.34	-60.607
279.36	-60.41
279.38	-60.805
279.4	-60.851
279.42	-60.912
279.44	-60.624
279.46	-60.533
279.48	-60.669
279.5	-60.852
279.52	-60.883
279.54	-60.807
279.56	-60.762
279.58	-61.277
279.6	-60.897
279.62	-62.454
279.64	-64.818
279.66	-66.253
279.68	-67.504
279.7	-68.575
279.72	-69.553
279.74	-70.756
279.76	-71.776
279.78	-72.588
279.8	-73.774
279.82	-74.674
279.84	-75.045
279.86	-76.245
279.88	-76.977
279.9	-77.621
279.92	-78.382
279.94	-79.038
279.96	-79.35
279.98	-80.319
280	-80.54
280.02	-81.225
280.04	-81.761
280.06	-82.729
280.08	-83.025
280.1	-83.845
280.12	-84.318
280.14	-84.883
280.16	-85.431
280.18	-85.967
280.2	-86.428
280.22	-86.888
280.24	-87.406
280.26	-88.105
280.28	-88.471
280.3	-89.003
280.32	-89.357
280.34	-89.83
280.36	-90.244
280.38	-90.866
280.4	-91.099
280.42	-91.78
280.44	-92.281
280.46	-92.632
280.48	-92.534
280.5	-93.231
280.52	-93.25
280.54	-93.614
280.56	-94.144
280.58	-94.452
280.6	-94.684
280.62	-95.271
280.64	-95.506
280.66	-95.856
280.68	-96.462
280.7	-96.499
280.72	-96.774
280.74	-97.157
280.76	-97.645
280.78	-97.813
280.8	-98.226
280.82	-98.614
280.84	-98.927
280.86	-98.362
280.88	-97.415
280.9	-95.776
280.92	-94.845
280.94	-93.747
280.96	-92.669
280.98	-92.131
281	-91.337
281.02	-90.893
281.04	-90.119
281.06	-89.329
281.08	-88.825
281.1	-88.589
281.12	-87.982
281.14	-87.66
281.16	-86.965
281.18	-86.882
281.2	-86.23
281.22	-85.697
281.24	-85.659
281.26	-84.889
281.28	-84.402
281.3	-84.518
281.32	-83.866
281.34	-83.726
281.36	-83.196
281.38	-82.934
281.4	-82.744
281.42	-82.306
281.44	-82.134
281.46	-81.667
281.48	-81.181
281.5	-80.982
281.52	-81.005
281.54	-80.597
281.56	-80.548
281.58	-80.439
281.6	-79.913
281.62	-79.982
281.64	-79.8
281.66	-79.15
281.68	-78.83
281.7	-78.677
281.72	-78.387
281.74	-78.52
281.76	-78.23
281.78	-77.896
281.8	-77.533
281.82	-77.168
281.84	-77.014
281.86	-77.087
281.88	-76.648
281.9	-76.646
281.92	-76.099
281.94	-76.322
281.96	-75.836
281.98	-75.924
282	-75.489
282.02	-75.514
282.04	-75.273
282.06	-75.329
282.08	-74.787
282.1	-75.211
282.12	-72.755
282.14	-63.203
282.16	-61.022
282.18	-62.228
282.2	-65.721
282.22	-66.896
282.24	-68.011
282.26	-68.744
282.28	-69.579
282.3	-69.628
282.32	-61.174
282.34	-57.176
282.36	-58.67
282.38	-61.095
282.4	-61.723
282.42	-63.098
282.44	-58.942
282.46	-53.468
282.48	-50.643
282.5	-53.452
282.52	-54.949
282.54	-55.971
282.56	-52.84
282.58	-47.747
282.6	-42.296
282.62	1.6608
282.64	13.104
282.66	-8.4683
282.68	-32.761
282.7	-50.523
282.72	-59.203
282.74	-62.376
282.76	-64.133
282.78	-65.352
282.8	-65.444
282.82	-66.359
282.84	-60.291
282.86	-54.581
282.88	-51.667
282.9	-55.634
282.92	-56.887
282.94	-58.565
282.96	-56.932
282.98	-53.983
283	-46.294
283.02	-48.02
283.04	-49.898
283.06	-51.789
283.08	-52.077
283.1	-49.116
283.12	-41.52
283.14	-38.529
283.16	-10.36
283.18	4.9729
283.2	-2.6865
283.22	-21.987
283.24	-38.955
283.26	-49.044
283.28	-54.735
283.3	-58.503
283.32	-60.501
283.34	-62.151
283.36	-60.838
283.38	-57.053
283.4	-49.651
283.42	-52.794
283.44	-55.435
283.46	-57.403
283.48	-58.334
283.5	-58.15
283.52	-50.185
283.54	-48.126
283.56	-50.063
283.58	-52.292
283.6	-53.575
283.62	-56.321
283.64	-60.121
283.66	-62.456
283.68	-63.934
283.7	-63.799
283.72	-64.179
283.74	-64.469
283.76	-63.597
283.78	-60.33
283.8	-50.645
283.82	-51.194
283.84	-53.697
283.86	-55.602
283.88	-56.745
283.9	-57.45
283.92	-49.959
283.94	-45.928
283.96	-46.432
283.98	-47.685
284	-49.163
284.02	0.30737
284.04	0.30283
284.06	0.30046
284.08	0.2971
284.1	0.29607
284.12	0.29004
284.14	0.29799
284.16	0.31203
284.18	0.3223
284.2	0.31131
284.22	0.30377
284.24	0.30185
284.26	0.30768
284.28	0.31628
284.3	0.3131
284.32	0.30108
284.34	0.2892
284.36	0.28469
284.38	0.28078
284.4	0.28449
284.42	0.33338
284.44	0.41236
284.46	0.41599
284.48	0.39625
284.5	0.38451
284.52	0.3784
284.54	0.3624
284.56	0.35
284.58	0.33975
284.6	0.33568
284.62	0.35143
284.64	0.36372
284.66	0.36121
284.68	0.35231
284.7	0.34826
284.72	0.34211
284.74	0.35038
284.76	0.36384
284.78	0.37574
284.8	0.36488
284.82	0.35735
284.84	0.35202
284.86	0.34381
284.88	0.33512
284.9	0.34547
284.92	0.35875
284.94	0.35663
284.96	0.38064
284.98	0.44604
285	0.48019
285.02	0.47845
285.04	0.45716
285.06	0.43259
285.08	0.41113
285.1	0.39595
285.12	0.38111
285.14	0.36665
285.16	0.3514
285.18	0.33492
285.2	0.33409
285.22	0.33208
285.24	0.32925
285.26	0.32476
285.28	0.32015
285.3	0.30669
285.32	0.28919
285.34	0.2858
285.36	0.28661
285.38	0.28651
285.4	0.28806
285.42	0.31161
285.44	0.33311
285.46	0.33802
285.48	0.33456
285.5	0.32948
285.52	0.32739
285.54	0.33383
285.56	0.35063
285.58	0.3717
285.6	0.3661
285.62	0.36022
285.64	0.35763
285.66	0.3561
285.68	0.35416
285.7	0.34925
285.72	0.33863
285.74	0.32531
285.76	0.31667
285.78	0.31374
285.8	0.31188
285.82	0.31693
285.84	0.33063
285.86	0.33895
285.88	0.33952
285.9	0.32835
285.92	0.3199
285.94	0.31826
285.96	0.31905
285.98	0.32511
286	0.34973
286.02	0.43264
286.04	0.45843
286.06	0.45047
286.08	0.43333
286.1	0.42563
286.12	0.40366
286.14	0.38343
286.16	0.37132
286.18	0.35932
286.2	0.36997
286.22	0.38626
286.24	0.38315
286.26	0.37636
286.28	0.36925
286.3	0.36364
286.32	0.36145
286.34	0.37905
286.36	0.39269
286.38	0.40041
286.4	0.38816
286.42	0.38516
286.44	0.37891
286.46	0.37269
286.48	0.36373
286.5	0.35143
286.52	0.34687
286.54	0.3472
286.56	0.3454
286.58	0.34238
286.6	0.34119
286.62	0.36696
286.64	0.38124
286.66	0.38205
286.68	0.37649
286.7	0.37431
286.72	0.3699
286.74	0.36265
286.76	0.35316
286.78	0.34094
286.8	0.34175
286.82	0.33899
286.84	0.33739
286.86	0.33545
286.88	0.33207
286.9	0.3623
286.92	0.3801
286.94	0.38023
286.96	0.3754
286.98	0.37164
287	0.36576
287.02	0.35544
287.04	0.34591
287.06	0.34123
287.08	0.33889
287.1	0.33866
287.12	0.33527
287.14	0.33146
287.16	0.32339
287.18	0.31234
287.2	0.3
287.22	0.30003
287.24	0.30068
287.26	0.29999
287.28	0.30189
287.3	0.33151
287.32	0.34748
287.34	0.34499
287.36	0.33957
287.38	0.33696
287.4	0.3337
287.42	0.34349
287.44	0.36319
287.46	0.37176
287.48	0.37294
287.5	0.3676
287.52	0.36441
287.54	0.36017
287.56	0.35593
287.58	0.34515
287.6	0.33107
287.62	0.32759
287.64	0.32439
287.66	0.32137
287.68	0.3172
287.7	0.33064
287.72	0.345
287.74	0.34298
287.76	0.33476
287.78	0.32637
287.8	0.31808
287.82	0.31313
287.84	0.32133
287.86	0.32551
287.88	0.38147
287.9	0.44524
287.92	0.45485
287.94	0.43621
287.96	0.40658
287.98	0.38289
288	0.35495
288.02	0.33842
288.04	0.32948
288.06	0.32532
288.08	0.32277
288.1	0.33153
288.12	0.35284
288.14	0.35794
288.16	0.3549
288.18	0.34679
288.2	0.34216
288.22	0.34423
288.24	0.35572
288.26	0.36367
288.28	0.36197
288.3	0.35151
288.32	0.34395
288.34	0.33871
288.36	0.34176
288.38	0.35597
288.4	0.35914
288.42	0.35672
288.44	0.41255
288.46	0.466
288.48	0.47895
288.5	0.46965
288.52	0.44226
288.54	0.41259
288.56	0.39034
288.58	0.37536
288.6	0.37026
288.62	0.36431
288.64	0.37443
288.66	0.38665
288.68	0.39188
288.7	0.37719
288.72	0.36862
288.74	0.36591
288.76	0.3722
288.78	0.38882
288.8	0.39546
288.82	0.38713
288.84	0.38135
288.86	0.37382
288.88	0.36927
288.9	0.38639
288.92	0.39875
288.94	0.39771
288.96	0.39313
288.98	0.38763
289	0.3811
289.02	0.37794
289.04	0.36841
289.06	0.36497
289.08	0.36567
289.1	0.38951
289.12	0.39133
289.14	0.4329
289.16	0.48981
289.18	0.52235
289.2	0.52657
289.22	0.51877
289.24	0.50196
289.26	0.48628
289.28	0.47336
289.3	0.46331
289.32	0.45449
289.34	0.44751
289.36	0.4444
289.38	0.44112
289.4	0.43897
289.42	0.43674
289.44	0.43688
289.46	0.43539
289.48	0.43468
289.5	0.43254
289.52	0.43164
289.54	0.43106
289.56	0.43238
289.58	0.43194
289.6	0.43354
289.62	0.4338
289.64	0.43532
289.66	0.43665
289.68	0.4363
289.7	0.43742
289.72	0.43785
289.74	0.43857
289.76	0.4384
289.78	0.44044
289.8	0.44135
289.82	0.44464
289.84	0.44895
289.86	0.47169
289.88	0.51393
289.9	0.54733
289.92	0.56594
289.94	0.56893
289.96	0.56117
289.98	0.54868
290	0.53378
290.02	0.51988
290.04	0.50938
290.06	0.49997
290.08	0.4893
290.1	0.48344
290.12	0.47639
290.14	0.47204
290.16	0.46754
290.18	0.46535
290.2	0.46211
290.22	0.46137
290.24	0.46233
290.26	0.46228
290.28	0.46256
290.3	0.46289
290.32	0.46277
290.34	0.46365
290.36	0.46358
290.38	0.46269
290.4	0.45503
290.42	0.45184
290.44	0.4483
290.46	0.44571
290.48	0.44483
290.5	0.43991
290.52	0.43804
290.54	0.43363
290.56	0.43123
290.58	0.42813
290.6	0.42597
290.62	0.42355
290.64	0.42183
290.66	0.42133
290.68	0.42078
290.7	0.41907
290.72	0.41732
290.74	0.4143
290.76	0.41381
290.78	0.41256
290.8	0.41011
290.82	0.40955
290.84	0.40788
290.86	0.4086
290.88	0.40907
290.9	0.40724
290.92	0.40637
290.94	0.40439
290.96	0.40458
290.98	0.40351
291	0.40218
291.02	0.40024
291.04	0.40058
291.06	0.3999
291.08	0.3981
291.1	0.39859
291.12	0.39655
291.14	0.39601
291.16	0.39558
291.18	0.39438
291.2	0.39292
291.22	0.39204
291.24	0.39016
291.26	0.38935
291.28	0.39044
291.3	0.38929
291.32	0.38882
291.34	0.38884
291.36	0.38564
291.38	0.38576
291.4	0.38431
291.42	0.3824
291.44	0.38082
291.46	0.37889
291.48	0.37865
291.5	0.37888
291.52	0.37816
291.54	0.37561
291.56	0.37462
291.58	0.37193
291.6	0.37075
291.62	0.36364
291.64	0.3529
291.66	0.34307
291.68	0.33473
291.7	0.32608
291.72	0.31925
291.74	0.31098
291.76	0.30201
291.78	0.29068
291.8	0.28245
291.82	0.27318
291.84	0.26214
291.86	0.25448
291.88	0.24483
291.9	0.23513
291.92	0.22423
291.94	0.21612
291.96	0.20594
291.98	0.19685
292	0.18672
292.02	0.17636
292.04	0.16692
292.06	0.15794
292.08	0.14795
292.1	0.13868
292.12	0.12959
292.14	0.12072
292.16	0.11098
292.18	0.10132
292.2	0.090532
292.22	0.082045
292.24	0.072013
292.26	0.062682
292.28	0.053509
292.3	0.044104
292.32	0.034878
292.34	0.025087
292.36	0.016404
292.38	0.011387
292.4	0.0090025
292.42	0.0080764
292.44	0.0079416
292.46	0.008245
292.48	0.0088587
292.5	0.0096521
292.52	0.010566
292.54	0.011313
292.56	0.0118
292.58	0.012245
292.6	0.012628
292.62	0.012937
292.64	0.013093
292.66	0.013503
292.68	0.013494
292.7	0.013431
292.72	0.013142
292.74	0.012552
292.76	0.011969
292.78	0.011441
292.8	0.01094
292.82	0.010268
292.84	0.0095817
292.86	0.00991
292.88	0.0093121
292.9	0.0081024
292.92	0.007046
292.94	0.0065998
292.96	0.0064618
292.98	0.0069254
293	0.0081476
293.02	0.010896
293.04	0.01625
293.06	0.024497
293.08	0.034082
293.1	0.042809
293.12	0.051485
293.14	0.05985
293.16	0.067036
293.18	0.07315
293.2	0.08135
293.22	0.088894
293.24	0.096243
293.26	0.10286
293.28	0.11015
293.3	0.116
293.32	0.12262
293.34	0.12864
293.36	0.13399
293.38	0.13936
293.4	0.14572
293.42	0.15208
293.44	0.15728
293.46	0.16185
293.48	0.16629
293.5	0.17147
293.52	0.17761
293.54	0.18096
293.56	0.18499
293.58	0.18919
293.6	0.19416
293.62	0.19762
293.64	0.20129
293.66	0.20588
293.68	0.20864
293.7	0.21173
293.72	0.21541
293.74	0.21977
293.76	0.22361
293.78	0.22678
293.8	0.23044
293.82	0.23322
293.84	0.23559
293.86	0.23934
293.88	0.23903
293.9	0.24166
293.92	0.24367
293.94	0.24732
293.96	0.24782
293.98	0.25047
294	0.25105
294.02	0.25054
294.04	0.25191
294.06	0.25196
294.08	0.25142
294.1	0.24803
294.12	0.25538
294.14	0.28549
294.16	0.30106
294.18	0.3023
294.2	0.29411
294.22	0.29286
294.24	0.28846
294.26	0.28462
294.28	0.28315
294.3	0.27884
294.32	0.30269
294.34	0.31709
294.36	0.31865
294.38	0.31108
294.4	0.30629
294.42	0.30058
294.44	0.30721
294.46	0.32043
294.48	0.3309
294.5	0.31876
294.52	0.30947
294.54	0.30038
294.56	0.29869
294.58	0.30022
294.6	0.30402
294.62	0.36709
294.64	0.4334
294.66	0.43162
294.68	0.40765
294.7	0.37083
294.72	0.3477
294.74	0.33611
294.76	0.32738
294.78	0.32203
294.8	0.31918
294.82	0.31556
294.84	0.3293
294.86	0.34513
294.88	0.35929
294.9	0.34912
294.92	0.34292
294.94	0.33708
294.96	0.33656
294.98	0.34231
295	0.36197
295.02	0.36138
295.04	0.35712
295.06	0.35005
295.08	0.34397
295.1	0.34794
295.12	0.35813
295.14	0.36024
295.16	0.41189
295.18	0.46783
295.2	0.48537
295.22	0.47072
295.24	0.44318
295.26	0.41858
295.28	0.39959
295.3	0.3836
295.32	0.37484
295.34	0.36285
295.36	0.36038
295.38	0.36521
295.4	0.39062
295.42	0.38732
295.44	0.38037
295.46	0.37452
295.48	0.36905
295.5	0.36991
295.52	0.38943
295.54	0.39939
295.56	0.3996
295.58	0.39307
295.6	0.38804
295.62	0.38088
295.64	0.36848
295.66	0.35902
295.68	0.35283
295.7	0.35121
295.72	0.34831
295.74	0.34145
295.76	0.34207
295.78	0.34382
295.8	0.37283
295.82	0.37764
295.84	0.37201
295.86	0.36852
295.88	0.3649
295.9	0.36247
295.92	0.37875
295.94	0.39055
295.96	0.39533
295.98	0.39121
296	0.39017
296.02	0.50455
296.04	0.5046
296.06	0.50466
296.08	0.50471
296.1	0.50476
296.12	0.50481
296.14	0.50486
296.16	0.50489
296.18	0.5049
296.2	0.5049
296.22	0.50491
296.24	0.50493
296.26	0.50494
296.28	0.50493
296.3	0.5049
296.32	0.50486
296.34	0.50485
296.36	0.50484
296.38	0.50482
296.4	0.50477
296.42	0.50468
296.44	0.50442
296.46	0.50414
296.48	0.50392
296.5	0.50378
296.52	0.50368
296.54	0.50361
296.56	0.50357
296.58	0.50357
296.6	0.50357
296.62	0.50357
296.64	0.50354
296.66	0.5035
296.68	0.50347
296.7	0.50346
296.72	0.50345
296.74	0.50345
296.76	0.50342
296.78	0.50336
296.8	0.5033
296.82	0.50325
296.84	0.50322
296.86	0.50319
296.88	0.50317
296.9	0.50314
296.92	0.50308
296.94	0.50299
296.96	0.5029
296.98	0.50273
297	0.50248
297.02	0.50224
297.04	0.50204
297.06	0.50192
297.08	0.50185
297.1	0.50181
297.12	0.5018
297.14	0.5018
297.16	0.50182
297.18	0.50186
297.2	0.5019
297.22	0.50194
297.24	0.50198
297.26	0.50203
297.28	0.50207
297.3	0.50212
297.32	0.50219
297.34	0.50226
297.36	0.50233
297.38	0.5024
297.4	0.50246
297.42	0.50251
297.44	0.50253
297.46	0.50253
297.48	0.50252
297.5	0.50253
297.52	0.50255
297.54	0.50256
297.56	0.50257
297.58	0.50254
297.6	0.50249
297.62	0.50245
297.64	0.50244
297.66	0.50243
297.68	0.50242
297.7	0.50242
297.72	0.50242
297.74	0.50244
297.76	0.50247
297.78	0.5025
297.8	0.50253
297.82	0.50256
297.84	0.50257
297.86	0.50255
297.88	0.50251
297.9	0.50248
297.92	0.50245
297.94	0.50243
297.96	0.5024
297.98	0.50233
298	0.50225
298.02	0.50204
298.04	0.50176
298.06	0.50152
298.08	0.50133
298.1	0.50119
298.12	0.50109
298.14	0.50104
298.16	0.50102
298.18	0.50102
298.2	0.50102
298.22	0.501
298.24	0.50095
298.26	0.50092
298.28	0.5009
298.3	0.50089
298.32	0.50089
298.34	0.50089
298.36	0.50084
298.38	0.50078
298.4	0.50073
298.42	0.50069
298.44	0.50066
298.46	0.50065
298.48	0.50065
298.5	0.50066
298.52	0.50068
298.54	0.50071
298.56	0.50073
298.58	0.50075
298.6	0.50077
298.62	0.50078
298.64	0.50075
298.66	0.5007
298.68	0.50066
298.7	0.50064
298.72	0.50063
298.74	0.50062
298.76	0.50063
298.78	0.50065
298.8	0.50067
298.82	0.5007
298.84	0.50072
298.86	0.50075
298.88	0.50077
298.9	0.50078
298.92	0.50075
298.94	0.50069
298.96	0.50066
298.98	0.50064
299	0.50063
299.02	0.50063
299.04	0.50064
299.06	0.50066
299.08	0.50069
299.1	0.50071
299.12	0.50074
299.14	0.50077
299.16	0.5008
299.18	0.50085
299.2	0.5009
299.22	0.50096
299.24	0.50102
299.26	0.50108
299.28	0.50113
299.3	0.50116
299.32	0.50116
299.34	0.50114
299.36	0.50114
299.38	0.50114
299.4	0.50115
299.42	0.50116
299.44	0.50115
299.46	0.5011
299.48	0.50105
299.5	0.50101
299.52	0.50098
299.54	0.50096
299.56	0.50096
299.58	0.50095
299.6	0.50096
299.62	0.50099
299.64	0.50101
299.66	0.50103
299.68	0.50105
299.7	0.50106
299.72	0.50104
299.74	0.50099
299.76	0.50095
299.78	0.50092
299.8	0.5009
299.82	0.50087
299.84	0.50084
299.86	0.50076
299.88	0.50065
299.9	0.5004
299.92	0.50013
299.94	0.4999
299.96	0.49975
299.98	0.49968
300	0.49966
300.02	0.49967
300.04	0.4997
300.06	0.49973
300.08	0.49976
300.1	0.49979
300.12	0.4998
300.14	0.49978
300.16	0.49975
300.18	0.49974
300.2	0.49974
300.22	0.49973
300.24	0.49972
300.26	0.49967
300.28	0.49962
300.3	0.49957
300.32	0.49954
300.34	0.49951
300.36	0.49948
300.38	0.49943
300.4	0.49935
300.42	0.49926
300.44	0.49913
300.46	0.49891
300.48	0.49865
300.5	0.49842
300.52	0.49825
300.54	0.49815
300.56	0.49811
300.58	0.4981
300.6	0.4981
300.62	0.4981
300.64	0.49811
300.66	0.49809
300.68	0.49804
300.7	0.49801
300.72	0.49799
300.74	0.49798
300.76	0.49798
300.78	0.49794
300.8	0.49788
300.82	0.49782
300.84	0.49778
300.86	0.49775
300.88	0.49772
300.9	0.49768
300.92	0.49762
300.94	0.49753
300.96	0.49746
300.98	0.4974
301	0.49735
301.02	0.49731
301.04	0.49727
301.06	0.49724
301.08	0.49719
301.1	0.49712
301.12	0.49702
301.14	0.49689
301.16	0.49668
301.18	0.49643
301.2	0.49618
301.22	0.49596
301.24	0.49579
301.26	0.49566
301.28	0.49557
301.3	0.49549
301.32	0.49544
301.34	0.49539
301.36	0.49535
301.38	0.49531
301.4	0.49528
301.42	0.49524
301.44	0.49521
301.46	0.49517
301.48	0.49513
301.5	0.49509
301.52	0.49505
301.54	0.495
301.56	0.49495
301.58	0.4949
301.6	0.49485
301.62	0.49479
301.64	0.49473
301.66	0.49466
301.68	0.4946
301.7	0.49453
301.72	0.49445
301.74	0.49438
301.76	0.49429
301.78	0.49421
301.8	0.49412
301.82	0.49402
301.84	0.49392
301.86	0.49381
301.88	0.49364
301.9	0.49342
301.92	0.49318
301.94	0.49295
301.96	0.49274
301.98	0.49256
302	0.49242
302.02	0.49231
302.04	0.49222
302.06	0.49215
302.08	0.49209
302.1	0.49203
302.12	0.49198
302.14	0.49194
302.16	0.4919
302.18	0.49185
302.2	0.49181
302.22	0.49176
302.24	0.49172
302.26	0.49167
302.28	0.49162
302.3	0.49157
302.32	0.49152
302.34	0.49146
302.36	0.4914
302.38	0.49134
302.4	0.49129
302.42	0.49124
302.44	0.4912
302.46	0.49117
302.48	0.49114
302.5	0.49111
302.52	0.49108
302.54	0.49105
302.56	0.49103
302.58	0.49101
302.6	0.49099
302.62	0.49098
302.64	0.49096
302.66	0.49095
302.68	0.49094
302.7	0.49093
302.72	0.49092
302.74	0.49091
302.76	0.49091
302.78	0.4909
302.8	0.4909
302.82	0.49089
302.84	0.49089
302.86	0.49089
302.88	0.49089
302.9	0.49088
302.92	0.49088
302.94	0.49088
302.96	0.49088
302.98	0.49088
303	0.49088
303.02	0.49088
303.04	0.49088
303.06	0.49088
303.08	0.49088
303.1	0.49088
303.12	0.49088
303.14	0.49089
303.16	0.49089
303.18	0.4909
303.2	0.4909
303.22	0.49091
303.24	0.49091
303.26	0.49092
303.28	0.49092
303.3	0.49093
303.32	0.49094
303.34	0.49095
303.36	0.49095
303.38	0.49096
303.4	0.49097
303.42	0.49098
303.44	0.49099
303.46	0.491
303.48	0.49101
303.5	0.49102
303.52	0.49103
303.54	0.49104
303.56	0.49105
303.58	0.49106
303.6	0.49107
303.62	0.49108
303.64	0.4911
303.66	0.49113
303.68	0.49117
303.7	0.49121
303.72	0.49126
303.74	0.49132
303.76	0.49138
303.78	0.49144
303.8	0.49151
303.82	0.49159
303.84	0.49166
303.86	0.49175
303.88	0.49183
303.9	0.49192
303.92	0.49201
303.94	0.49211
303.96	0.49221
303.98	0.49231
304	0.49242
304.02	0.49252
304.04	0.49263
304.06	0.49275
304.08	0.49286
304.1	0.49298
304.12	0.4931
304.14	0.49322
304.16	0.49335
304.18	0.49347
304.2	0.4936
304.22	0.49374
304.24	0.49387
304.26	0.49401
304.28	0.49415
304.3	0.49429
304.32	0.49443
304.34	0.49458
304.36	0.49472
304.38	0.49487
304.4	0.49502
304.42	0.49517
304.44	0.49533
304.46	0.49548
304.48	0.49564
304.5	0.4958
304.52	0.49596
304.54	0.49612
304.56	0.49628
304.58	0.49644
304.6	0.4966
304.62	0.49677
304.64	0.49694
304.66	0.49711
304.68	0.49727
304.7	0.49745
304.72	0.49762
304.74	0.49779
304.76	0.49797
304.78	0.49814
304.8	0.49832
304.82	0.4985
304.84	0.49868
304.86	0.49886
304.88	0.49904
304.9	0.49921
304.92	0.49937
304.94	0.49954
304.96	0.49969
304.98	0.49985
305	0.5
305.02	0.50015
305.04	0.50029
305.06	0.50044
305.08	0.50058
305.1	0.50071
305.12	0.50085
305.14	0.50098
305.16	0.50111
305.18	0.50124
305.2	0.50137
305.22	0.50149
305.24	0.50162
305.26	0.50174
305.28	0.50186
305.3	0.50198
305.32	0.50209
305.34	0.50221
305.36	0.50232
305.38	0.50243
305.4	0.50254
305.42	0.50265
305.44	0.50276
305.46	0.50286
305.48	0.50296
305.5	0.50307
305.52	0.50317
305.54	0.50327
305.56	0.50336
305.58	0.50346
305.6	0.50356
305.62	0.50365
305.64	0.50375
305.66	0.50384
305.68	0.50393
305.7	0.50402
305.72	0.50411
305.74	0.5042
305.76	0.50428
305.78	0.50437
305.8	0.50445
305.82	0.50454
305.84	0.50462
305.86	0.5047
305.88	0.50478
305.9	0.50486
305.92	0.50494
305.94	0.50501
305.96	0.50509
305.98	0.50516
306	0.50524
306.02	0.50531
306.04	0.50538
306.06	0.50546
306.08	0.50553
306.1	0.5056
306.12	0.50566
306.14	0.50572
306.16	0.50573
306.18	0.50573
306.2	0.50574
306.22	0.50576
306.24	0.50579
306.26	0.50583
306.28	0.50587
306.3	0.50592
306.32	0.50595
306.34	0.50595
306.36	0.50593
306.38	0.50592
306.4	0.50593
306.42	0.50593
306.44	0.50594
306.46	0.50593
306.48	0.50589
306.5	0.50584
306.52	0.50581
306.54	0.50578
306.56	0.50576
306.58	0.50571
306.6	0.50564
306.62	0.50552
306.64	0.50526
306.66	0.50498
306.68	0.50477
306.7	0.50465
306.72	0.5046
306.74	0.5046
306.76	0.50461
306.78	0.50463
306.8	0.50465
306.82	0.50467
306.84	0.5047
306.86	0.5047
306.88	0.50466
306.9	0.50462
306.92	0.5046
306.94	0.50459
306.96	0.50458
306.98	0.50457
307	0.50452
307.02	0.50445
307.04	0.50439
307.06	0.50434
307.08	0.50429
307.1	0.50425
307.12	0.50418
307.14	0.50408
307.16	0.50396
307.18	0.50373
307.2	0.50346
307.22	0.50323
307.24	0.50306
307.26	0.50296
307.28	0.50291
307.3	0.50289
307.32	0.50288
307.34	0.50288
307.36	0.50289
307.38	0.50289
307.4	0.50287
307.42	0.50282
307.44	0.50278
307.46	0.50276
307.48	0.50275
307.5	0.50274
307.52	0.50273
307.54	0.50267
307.56	0.50261
307.58	0.50255
307.6	0.50251
307.62	0.50248
307.64	0.50247
307.66	0.50247
307.68	0.50248
307.7	0.5025
307.72	0.50252
307.74	0.50254
307.76	0.50256
307.78	0.50257
307.8	0.50256
307.82	0.50251
307.84	0.50247
307.86	0.50244
307.88	0.50241
307.9	0.5024
307.92	0.50238
307.94	0.50232
307.96	0.50225
307.98	0.50218
308	0.50211
308.02	0.14991
308.04	0.50762
308.06	0.5077
308.08	0.50779
308.1	0.50787
308.12	0.50796
308.14	0.50804
308.16	0.5081
308.18	0.50812
308.2	0.50813
308.22	0.50814
308.24	0.50817
308.26	0.5082
308.28	0.50819
308.3	0.50814
308.32	0.5081
308.34	0.50807
308.36	0.50805
308.38	0.50802
308.4	0.50795
308.42	0.50783
308.44	0.50736
308.46	0.50667
308.48	0.50619
308.5	0.50593
308.52	0.50577
308.54	0.50565
308.56	0.5056
308.58	0.50558
308.6	0.50559
308.62	0.5056
308.64	0.50557
308.66	0.50551
308.68	0.50547
308.7	0.50544
308.72	0.50543
308.74	0.50543
308.76	0.5054
308.78	0.50532
308.8	0.50523
308.82	0.50516
308.84	0.50511
308.86	0.50508
308.88	0.50505
308.9	0.50501
308.92	0.50494
308.94	0.50481
308.96	0.50468
308.98	0.50441
309	0.50391
309.02	0.50339
309.04	0.50301
309.06	0.50278
309.08	0.50267
309.1	0.50261
309.12	0.5026
309.14	0.5026
309.16	0.50264
309.18	0.5027
309.2	0.50277
309.22	0.50284
309.24	0.50292
309.26	0.50299
309.28	0.50307
309.3	0.50316
309.32	0.50326
309.34	0.50338
309.36	0.5035
309.38	0.50361
309.4	0.50372
309.42	0.50381
309.44	0.50386
309.46	0.50386
309.48	0.50386
309.5	0.50388
309.52	0.50391
309.54	0.50394
309.56	0.50396
309.58	0.50393
309.6	0.50386
309.62	0.50381
309.64	0.50379
309.66	0.50377
309.68	0.50376
309.7	0.50376
309.72	0.50378
309.74	0.50381
309.76	0.50386
309.78	0.50392
309.8	0.50397
309.82	0.50402
309.84	0.50405
309.86	0.50403
309.88	0.50398
309.9	0.50393
309.92	0.5039
309.94	0.50388
309.96	0.50384
309.98	0.50375
310	0.50363
310.02	0.5033
310.04	0.50267
310.06	0.50211
310.08	0.50174
310.1	0.50151
310.12	0.50135
310.14	0.50127
310.16	0.50124
310.18	0.50124
310.2	0.50125
310.22	0.50123
310.24	0.50117
310.26	0.50112
310.28	0.50109
310.3	0.50109
310.32	0.50109
310.34	0.5011
310.36	0.50105
310.38	0.50097
310.4	0.50089
310.42	0.50084
310.44	0.50081
310.46	0.50079
310.48	0.50079
310.5	0.50081
310.52	0.50085
310.54	0.5009
310.56	0.50095
310.58	0.50099
310.6	0.50103
310.62	0.50106
310.64	0.50103
310.66	0.50097
310.68	0.50091
310.7	0.50088
310.72	0.50086
310.74	0.50086
310.76	0.50088
310.78	0.50091
310.8	0.50096
310.82	0.50101
310.84	0.50106
310.86	0.50111
310.88	0.50115
310.9	0.50118
310.92	0.50115
310.94	0.50108
310.96	0.50103
310.98	0.501
311	0.50099
311.02	0.50099
311.04	0.50101
311.06	0.50105
311.08	0.50111
311.1	0.50116
311.12	0.50121
311.14	0.50126
311.16	0.50132
311.18	0.5014
311.2	0.50149
311.22	0.50159
311.24	0.50169
311.26	0.50179
311.28	0.50188
311.3	0.50194
311.32	0.50196
311.34	0.50194
311.36	0.50194
311.38	0.50195
311.4	0.50197
311.42	0.50199
311.44	0.50199
311.46	0.50193
311.48	0.50186
311.5	0.50181
311.52	0.50177
311.54	0.50174
311.56	0.50173
311.58	0.50173
311.6	0.50175
311.62	0.5018
311.64	0.50184
311.66	0.50188
311.68	0.50192
311.7	0.50195
311.72	0.50194
311.74	0.50187
311.76	0.50182
311.78	0.50177
311.8	0.50174
311.82	0.50172
311.84	0.50168
311.86	0.50158
311.88	0.50142
311.9	0.50096
311.92	0.50034
311.94	0.49985
311.96	0.49957
311.98	0.49945
312	0.49941
312.02	0.49943
312.04	0.49948
312.06	0.49954
312.08	0.49961
312.1	0.49966
312.12	0.49969
312.14	0.49967
312.16	0.49964
312.18	0.49962
312.2	0.49963
312.22	0.49963
312.24	0.49963
312.26	0.49957
312.28	0.49949
312.3	0.49942
312.32	0.49938
312.34	0.49935
312.36	0.49932
312.38	0.49925
312.4	0.49914
312.42	0.49901
312.44	0.49885
312.46	0.49843
312.48	0.49789
312.5	0.49742
312.52	0.4971
312.54	0.49693
312.56	0.49686
312.58	0.49685
312.6	0.49686
312.62	0.49688
312.64	0.4969
312.66	0.49688
312.68	0.49684
312.7	0.49679
312.72	0.49677
312.74	0.49676
312.76	0.49676
312.78	0.49672
312.8	0.49665
312.82	0.49657
312.84	0.49651
312.86	0.49647
312.88	0.49644
312.9	0.49641
312.92	0.49633
312.94	0.49621
312.96	0.4961
312.98	0.49602
313	0.49595
313.02	0.4959
313.04	0.49585
313.06	0.49581
313.08	0.49576
313.1	0.49568
313.12	0.49552
313.14	0.49534
313.16	0.49498
313.18	0.49445
313.2	0.49391
313.22	0.49348
313.24	0.49316
313.26	0.49295
313.28	0.49281
313.3	0.49271
313.32	0.49263
313.34	0.49257
313.36	0.49253
313.38	0.49248
313.4	0.49244
313.42	0.4924
313.44	0.49237
313.46	0.49233
313.48	0.49228
313.5	0.49224
313.52	0.49219
313.54	0.49213
313.56	0.49207
313.58	0.49201
313.6	0.49195
313.62	0.49187
313.64	0.4918
313.66	0.49171
313.68	0.49163
313.7	0.49153
313.72	0.49143
313.74	0.49133
313.76	0.49122
313.78	0.4911
313.8	0.49097
313.82	0.49084
313.84	0.4907
313.86	0.49053
313.88	0.49027
313.9	0.48986
313.92	0.48939
313.94	0.48892
313.96	0.48852
313.98	0.48821
314	0.48797
314.02	0.4878
314.04	0.48767
314.06	0.48757
314.08	0.48749
314.1	0.48743
314.12	0.48737
314.14	0.48732
314.16	0.48727
314.18	0.48722
314.2	0.48718
314.22	0.48713
314.24	0.48708
314.26	0.48703
314.28	0.48697
314.3	0.48691
314.32	0.48685
314.34	0.48678
314.36	0.4867
314.38	0.48663
314.4	0.48657
314.42	0.48652
314.44	0.48648
314.46	0.48644
314.48	0.48641
314.5	0.48638
314.52	0.48636
314.54	0.48634
314.56	0.48633
314.58	0.48631
314.6	0.48631
314.62	0.4863
314.64	0.4863
314.66	0.48629
314.68	0.48629
314.7	0.4863
314.72	0.4863
314.74	0.48631
314.76	0.48632
314.78	0.48632
314.8	0.48633
314.82	0.48634
314.84	0.48635
314.86	0.48637
314.88	0.48638
314.9	0.48639
314.92	0.48641
314.94	0.48642
314.96	0.48644
314.98	0.48645
315	0.48647
315.02	0.48649
315.04	0.48651
315.06	0.48653
315.08	0.48655
315.1	0.48657
315.12	0.4866
315.14	0.48662
315.16	0.48665
315.18	0.48668
315.2	0.4867
315.22	0.48673
315.24	0.48676
315.26	0.48679
315.28	0.48682
315.3	0.48685
315.32	0.48688
315.34	0.48691
315.36	0.48694
315.38	0.48697
315.4	0.487
315.42	0.48704
315.44	0.48707
315.46	0.4871
315.48	0.48714
315.5	0.48717
315.52	0.4872
315.54	0.48724
315.56	0.48727
315.58	0.48731
315.6	0.48734
315.62	0.48738
315.64	0.48742
315.66	0.48748
315.68	0.48756
315.7	0.48764
315.72	0.48774
315.74	0.48784
315.76	0.48795
315.78	0.48806
315.8	0.48819
315.82	0.48832
315.84	0.48846
315.86	0.4886
315.88	0.48875
315.9	0.48891
315.92	0.48907
315.94	0.48923
315.96	0.48941
315.98	0.48958
316	0.48977
316.02	0.48995
316.04	0.49014
316.06	0.49034
316.08	0.49054
316.1	0.49074
316.12	0.49095
316.14	0.49117
316.16	0.49138
316.18	0.49161
316.2	0.49183
316.22	0.49206
316.24	0.4923
316.26	0.49254
316.28	0.49278
316.3	0.49303
316.32	0.49328
316.34	0.49353
316.36	0.49379
316.38	0.49405
316.4	0.49431
316.42	0.49458
316.44	0.49485
316.46	0.49513
316.48	0.49541
316.5	0.49569
316.52	0.49597
316.54	0.49625
316.56	0.49654
316.58	0.49683
316.6	0.49712
316.62	0.49742
316.64	0.49771
316.66	0.49801
316.68	0.49832
316.7	0.49862
316.72	0.49893
316.74	0.49924
316.76	0.49956
316.78	0.49988
316.8	0.50019
316.82	0.50052
316.84	0.50084
316.86	0.50117
316.88	0.50149
316.9	0.5018
316.92	0.5021
316.94	0.50239
316.96	0.50266
316.98	0.50293
317	0.5032
317.02	0.50345
317.04	0.5037
317.06	0.50395
317.08	0.50419
317.1	0.50442
317.12	0.50465
317.14	0.50488
317.16	0.5051
317.18	0.50531
317.2	0.50553
317.22	0.50574
317.24	0.50595
317.26	0.50615
317.28	0.50635
317.3	0.50654
317.32	0.50674
317.34	0.50693
317.36	0.50711
317.38	0.5073
317.4	0.50748
317.42	0.50765
317.44	0.50783
317.46	0.508
317.48	0.50816
317.5	0.50833
317.52	0.50849
317.54	0.50865
317.56	0.50881
317.58	0.50897
317.6	0.50912
317.62	0.50928
317.64	0.50943
317.66	0.50958
317.68	0.50972
317.7	0.50987
317.72	0.51001
317.74	0.51015
317.76	0.51029
317.78	0.51042
317.8	0.51056
317.82	0.51069
317.84	0.51082
317.86	0.51095
317.88	0.51107
317.9	0.5112
317.92	0.51132
317.94	0.51144
317.96	0.51156
317.98	0.51168
318	0.51179
318.02	0.51191
318.04	0.51202
318.06	0.51213
318.08	0.51224
318.1	0.51235
318.12	0.51246
318.14	0.51255
318.16	0.51257
318.18	0.51257
318.2	0.51258
318.22	0.51261
318.24	0.51266
318.26	0.51272
318.28	0.51278
318.3	0.51284
318.32	0.5129
318.34	0.5129
318.36	0.51288
318.38	0.51285
318.4	0.51285
318.42	0.51285
318.44	0.51287
318.46	0.51285
318.48	0.5128
318.5	0.51272
318.52	0.51266
318.54	0.51261
318.56	0.51258
318.58	0.51252
318.6	0.51241
318.62	0.51225
318.64	0.51172
318.66	0.51105
318.68	0.51058
318.7	0.51035
318.72	0.51027
318.74	0.51025
318.76	0.51026
318.78	0.51029
318.8	0.51032
318.82	0.51036
318.84	0.5104
318.86	0.5104
318.88	0.51036
318.9	0.51029
318.92	0.51025
318.94	0.51023
318.96	0.51021
318.98	0.51019
319	0.51013
319.02	0.51003
319.04	0.50993
319.06	0.50984
319.08	0.50978
319.1	0.50971
319.12	0.50961
319.14	0.50946
319.16	0.50928
319.18	0.50885
319.2	0.50827
319.22	0.50777
319.24	0.50744
319.26	0.50726
319.28	0.50718
319.3	0.50714
319.32	0.50712
319.34	0.50713
319.36	0.50714
319.38	0.50715
319.4	0.50713
319.42	0.50705
319.44	0.50699
319.46	0.50696
319.48	0.50694
319.5	0.50692
319.52	0.5069
319.54	0.50682
319.56	0.50673
319.58	0.50665
319.6	0.50659
319.62	0.50654
319.64	0.50651
319.66	0.50651
319.68	0.50653
319.7	0.50656
319.72	0.50659
319.74	0.50663
319.76	0.50666
319.78	0.50669
319.8	0.50669
319.82	0.50662
319.84	0.50655
319.86	0.50651
319.88	0.50647
319.9	0.50644
319.92	0.50642
319.94	0.50634
319.96	0.50623
319.98	0.50612
320	0.50603
320.02	0.50594
320.04	-71.311
320.06	-71.205
320.08	-71.477
320.1	-71.318
320.12	-71.247
320.14	-71.752
320.16	-65.867
320.18	-61.266
320.2	-61.565
320.22	-63.42
320.24	-64.278
320.26	-62.909
320.28	-56.543
320.3	-54.767
320.32	-55.459
320.34	-57.469
320.36	-57.898
320.38	-54.998
320.4	-49.675
320.42	-43.369
320.44	11.444
320.46	10.488
320.48	-14.809
320.5	-33.564
320.52	-42.445
320.54	-46.198
320.56	-55.071
320.58	-59.439
320.6	-61.399
320.62	-59.318
320.64	-54.508
320.66	-51.361
320.68	-55.335
320.7	-57.79
320.72	-58.874
320.74	-59.931
320.76	-53.322
320.78	-48.379
320.8	-49.647
320.82	-52.183
320.84	-53.963
320.86	-55.059
320.88	-56.478
320.9	-53.675
320.92	-47.369
320.94	-40.123
320.96	-42.959
320.98	-16.417
321	1.0884
321.02	-4.5068
321.04	-21.067
321.06	-37.785
321.08	-48.012
321.1	-54.15
321.12	-58.434
321.14	-61.217
321.16	-64.747
321.18	-67.913
321.2	-68.507
321.22	-68.947
321.24	-68.631
321.26	-69.15
321.28	-69.653
321.3	-71.186
321.32	-73.051
321.34	-75.713
321.36	-74.841
321.38	-73.712
321.4	-73
321.42	-69.438
321.44	-63.945
321.46	-57.877
321.48	-60.767
321.5	-62.509
321.52	-63.583
321.54	-64.6
321.56	-60.391
321.58	-52.644
321.6	-52.574
321.62	-54.43
321.64	-56.403
321.66	-57.8
321.68	-59.117
321.7	-59.928
321.72	-61.71
321.74	-64.064
321.76	-67.252
321.78	-67.021
321.8	-66.32
321.82	-64.583
321.84	-63.161
321.86	-54.945
321.88	-53.167
321.9	-54.458
321.92	-56.018
321.94	-56.676
321.96	-52.807
321.98	-46.413
322	-43.783
322.02	-3.9677
322.04	12.155
322.06	-4.4819
322.08	-21.688
322.1	-33.655
322.12	-42.642
322.14	-51.231
322.16	-57.016
322.18	-59.749
322.2	-58.248
322.22	-53.948
322.24	-49.342
322.26	-54.147
322.28	-57.14
322.3	-58.42
322.32	-59.664
322.34	-59.593
322.36	-50.149
322.38	-48.121
322.4	-50.881
322.42	-53.482
322.44	-54.939
322.46	-57.474
322.48	-60.096
322.5	-63.075
322.52	-64.468
322.54	-65.122
322.56	-65.04
322.58	-64.267
322.6	-64.218
322.62	-59.865
322.64	-52.575
322.66	-49.942
322.68	-53.532
322.7	-55.779
322.72	-57.357
322.74	-58.981
322.76	-61.729
322.78	-64.597
322.8	-65.201
322.82	-65.057
322.84	-65.253
322.86	-64.901
322.88	-64.922
322.9	-59.383
322.92	-53.226
322.94	-48.219
322.96	-54.098
322.98	-56.025
323	-57.88
323.02	-60.078
323.04	-62.593
323.06	-64.923
323.08	-65.648
323.1	-65.786
323.12	-65.914
323.14	-66.099
323.16	-67.158
323.18	-69.606
323.2	-71.691
323.22	-72.402
323.24	-71.984
323.26	-71.075
323.28	-70.202
323.3	-64.824
323.32	-59.425
323.34	-55.046
323.36	-59.847
323.38	-60.953
323.4	-62.198
323.42	-61.002
323.44	-57.93
323.46	-49.385
323.48	-50.726
323.5	-53.266
323.52	-54.918
323.54	-56.036
323.56	-57.893
323.58	-60.238
323.6	-62.893
323.62	-64.933
323.64	-65.255
323.66	-64.175
323.68	-64.109
323.7	-60.582
323.72	-54.882
323.74	-48.975
323.76	-52.489
323.78	-54.42
323.8	-55.439
323.82	-54.85
323.84	-53.731
323.86	-43.697
323.88	-34.691
323.9	5.2574
323.92	8.0206
323.94	-11.255
323.96	-31.912
323.98	-47.307
324	-57.393
324.02	-63.496
324.04	-66.63
324.06	-66.658
324.08	-66.662
324.1	-64.601
324.12	-60.263
324.14	-53.964
324.16	-54.452
324.18	-57.91
324.2	-58.987
324.22	-59.091
324.24	-57.198
324.26	-49.155
324.28	-49.354
324.3	-51.53
324.32	-53.529
324.34	-54.27
324.36	-54.695
324.38	-47.441
324.4	-43.419
324.42	-43.215
324.44	-30.74
324.46	-2.1921
324.48	1.9115
324.5	-9.6314
324.52	-26.804
324.54	-42.079
324.56	-53.26
324.58	-57.781
324.6	-60.087
324.62	-60.72
324.64	-60.908
324.66	-54.211
324.68	-51.14
324.7	-53.655
324.72	-56.288
324.74	-57.529
324.76	-57.96
324.78	-51.389
324.8	-48.127
324.82	-48.823
324.84	-52.315
324.86	-53.093
324.88	-54.851
324.9	-50.664
324.92	-45.793
324.94	-41.332
324.96	-46.35
324.98	-47.885
325	-49.493
325.02	-51.197
325.04	-52.046
325.06	-53.286
325.08	-51.064
325.1	-43.136
325.12	-38.712
325.14	-31.262
325.16	-7.4117
325.18	4.0794
325.2	0.45257
325.22	-12.094
325.24	-24.58
325.26	-34.46
325.28	-41.741
325.3	-45.929
325.32	-48.755
325.34	-50.702
325.36	-51.513
325.38	-52.314
325.4	-52.528
325.42	-52.574
325.44	-52.463
325.46	-52.147
325.48	-51.901
325.5	-51.001
325.52	-50.882
325.54	-50.349
325.56	-49.713
325.58	-49.207
325.6	-48.492
325.62	-48.026
325.64	-46.869
325.66	-46.331
325.68	-45.835
325.7	-44.97
325.72	-44.121
325.74	-43.357
325.76	-42.858
325.78	-41.48
325.8	-40.638
325.82	-39.904
325.84	-38.215
325.86	-34.842
325.88	-19.224
325.9	-6.1606
325.92	-2.3307
325.94	-5.7672
325.96	-13.543
325.98	-22.084
326	-30.397
326.02	-36.674
326.04	-41.745
326.06	-44.962
326.08	-47.134
326.1	-48.553
326.12	-49.498
326.14	-50.27
326.16	-50.517
326.18	-50.455
326.2	-50.22
326.22	-50.009
326.24	-49.923
326.26	-49.554
326.28	-49.012
326.3	-48.643
326.32	-47.888
326.34	-47.633
326.36	-46.733
326.38	-47.318
326.4	-48.891
326.42	-50.009
326.44	-50.774
326.46	-51.674
326.48	-52.633
326.5	-53.202
326.52	-53.543
326.54	-54.029
326.56	-54.71
326.58	-54.973
326.6	-55.398
326.62	-55.397
326.64	-55.567
326.66	-56.11
326.68	-56.65
326.7	-56.751
326.72	-56.914
326.74	-56.831
326.76	-57.261
326.78	-57.328
326.8	-57.525
326.82	-57.868
326.84	-57.877
326.86	-57.891
326.88	-57.731
326.9	-57.767
326.92	-57.856
326.94	-58.066
326.96	-58.601
326.98	-58.445
327	-58.448
327.02	-58.716
327.04	-58.69
327.06	-59.014
327.08	-58.889
327.1	-59.178
327.12	-59.742
327.14	-59.589
327.16	-59.971
327.18	-59.667
327.2	-59.673
327.22	-59.733
327.24	-60.25
327.26	-60.257
327.28	-60.373
327.3	-60.14
327.32	-60.488
327.34	-60.319
327.36	-60.264
327.38	-60.767
327.4	-60.563
327.42	-60.657
327.44	-60.905
327.46	-60.687
327.48	-60.718
327.5	-60.822
327.52	-60.848
327.54	-61.102
327.56	-60.912
327.58	-61.209
327.6	-60.932
327.62	-61.41
327.64	-62.657
327.66	-65.39
327.68	-66.647
327.7	-68.164
327.72	-69.158
327.74	-69.899
327.76	-71.189
327.78	-71.835
327.8	-73.211
327.82	-74.029
327.84	-74.816
327.86	-75.371
327.88	-76.493
327.9	-77.091
327.92	-77.853
327.94	-78.633
327.96	-79.317
327.98	-79.971
328	-80.2
328.02	-80.992
328.04	-81.641
328.06	-81.972
328.08	-82.928
328.1	-83.425
328.12	-84.117
328.14	-84.334
328.16	-85.153
328.18	-85.361
328.2	-86.202
328.22	-86.439
328.24	-87.378
328.26	-87.825
328.28	-88.09
328.3	-88.488
328.32	-88.962
328.34	-89.728
328.36	-89.965
328.38	-90.643
328.4	-91.101
328.42	-91.468
328.44	-91.911
328.46	-92.244
328.48	-92.781
328.5	-92.741
328.52	-93.07
328.54	-93.371
328.56	-93.658
328.58	-94.288
328.6	-94.469
328.62	-95.049
328.64	-95.207
328.66	-95.492
328.68	-95.81
328.7	-96.582
328.72	-96.749
328.74	-97.027
328.76	-97.583
328.78	-97.636
328.8	-98.353
328.82	-98.667
328.84	-98.473
328.86	-99.202
328.88	-98.204
328.9	-96.49
328.92	-95.475
328.94	-94.558
328.96	-93.498
328.98	-92.33
329	-91.635
329.02	-90.919
329.04	-90.59
329.06	-89.821
329.08	-89.341
329.1	-88.641
329.12	-88.401
329.14	-87.964
329.16	-87.561
329.18	-87.023
329.2	-86.651
329.22	-86.193
329.24	-85.932
329.26	-85.279
329.28	-84.84
329.3	-84.461
329.32	-84.294
329.34	-83.803
329.36	-83.471
329.38	-83.272
329.4	-82.883
329.42	-82.506
329.44	-82.092
329.46	-81.81
329.48	-81.45
329.5	-81.262
329.52	-80.845
329.54	-80.974
329.56	-80.737
329.58	-80.505
329.6	-80.282
329.62	-79.971
329.64	-79.453
329.66	-79.441
329.68	-79.049
329.7	-79.161
329.72	-78.907
329.74	-78.311
329.76	-78.175
329.78	-77.817
329.8	-77.869
329.82	-77.336
329.84	-77.372
329.86	-77.228
329.88	-76.749
329.9	-76.964
329.92	-76.78
329.94	-76.014
329.96	-76.204
329.98	-76.082
330	-75.943
330.02	-75.458
330.04	-75.234
330.06	-75.492
330.08	-74.815
330.1	-75.157
330.12	-74.354
330.14	-72.455
330.16	-60.462
330.18	-61.38
330.2	-64.226
330.22	-66.31
330.24	-67.237
330.26	-68.708
330.28	-69.43
330.3	-69.38
330.32	-66.125
330.34	-59.554
330.36	-56.115
330.38	-59.613
330.4	-61.235
330.42	-62.516
330.44	-63.638
330.46	-57.402
330.48	-52.011
330.5	-52.316
330.52	-54.055
330.54	-55.483
330.56	-56.206
330.58	-51.235
330.6	-46.371
330.62	-34.753
330.64	11.316
330.66	7.6316
330.68	-16.463
330.7	-39.925
330.72	-54.177
330.74	-61.078
330.76	-63.045
330.78	-64.675
330.8	-65.3
330.82	-65.955
330.84	-66.218
330.86	-58.591
330.88	-52.726
330.9	-54.288
330.92	-56.039
330.94	-57.673
330.96	-59.197
330.98	-56.25
331	-50.606
331.02	-47.739
331.04	-47.736
331.06	-50.632
331.08	-52.043
331.1	-50.504
331.12	-45.903
331.14	-39.799
331.16	-30.875
331.18	-2.5037
331.2	4.1299
331.22	-9.0972
331.24	-27.767
331.26	-43.396
331.28	-51.232
331.3	-56.244
331.32	-59.428
331.34	-60.829
331.36	-62.981
331.38	-60.28
331.4	-53.474
331.42	-51.342
331.44	-53.109
331.46	-56.181
331.48	-57.831
331.5	-57.84
331.52	-54.248
331.54	-48.071
331.56	-47.371
331.58	-51.26
331.6	-52.811
331.62	-54.62
331.64	-56.958
331.66	-61.641
331.68	-63.246
331.7	-63.578
331.72	-64.259
331.74	-64.245
331.76	-64.855
331.78	-62.925
331.8	-55.992
331.82	-51.415
331.84	-50.606
331.86	-54.631
331.88	-55.865
331.9	-56.995
331.92	-54.461
331.94	-48.763
331.96	-44.718
331.98	-47.174
332	-48.238
332.02	-50.075
332.04	0.29937
332.06	0.29739
332.08	0.29282
332.1	0.29141
332.12	0.28888
332.14	0.28205
332.16	0.29552
332.18	0.30796
332.2	0.30707
332.22	0.30065
332.24	0.29354
332.26	0.29193
332.28	0.30297
332.3	0.30633
332.32	0.30472
332.34	0.28957
332.36	0.27806
332.38	0.27587
332.4	0.27553
332.42	0.27721
332.44	0.35993
332.46	0.41083
332.48	0.40409
332.5	0.38682
332.52	0.37465
332.54	0.37125
332.56	0.35191
332.58	0.34111
332.6	0.33354
332.62	0.32879
332.64	0.3498
332.66	0.35959
332.68	0.35318
332.7	0.3451
332.72	0.34129
332.74	0.33348
332.76	0.34842
332.78	0.3622
332.8	0.36381
332.82	0.35706
332.84	0.34995
332.86	0.34371
332.88	0.33649
332.9	0.33663
332.92	0.3397
332.94	0.35675
332.96	0.35
332.98	0.39537
333	0.45564
333.02	0.47741
333.04	0.46884
333.06	0.44422
333.08	0.42078
333.1	0.40251
333.12	0.38662
333.14	0.37466
333.16	0.35851
333.18	0.34338
333.2	0.33246
333.22	0.32882
333.24	0.32707
333.26	0.3243
333.28	0.31955
333.3	0.31032
333.32	0.29962
333.34	0.28285
333.36	0.2824
333.38	0.28374
333.4	0.28387
333.42	0.28475
333.44	0.3148
333.46	0.33473
333.48	0.33129
333.5	0.32764
333.52	0.32564
333.54	0.32003
333.56	0.33313
333.58	0.35366
333.6	0.36106
333.62	0.36127
333.64	0.35423
333.66	0.35259
333.68	0.34874
333.7	0.34582
333.72	0.34096
333.74	0.32944
333.76	0.31482
333.78	0.31127
333.8	0.3097
333.82	0.30585
333.84	0.31091
333.86	0.32829
333.88	0.33235
333.9	0.32682
333.92	0.31728
333.94	0.30944
333.96	0.30972
333.98	0.3149
334	0.31387
334.02	0.37462
334.04	0.44155
334.06	0.4514
334.08	0.43931
334.1	0.42648
334.12	0.41955
334.14	0.39293
334.16	0.37582
334.18	0.36225
334.2	0.36081
334.22	0.36689
334.24	0.38564
334.26	0.37744
334.28	0.36869
334.3	0.36357
334.32	0.35835
334.34	0.35674
334.36	0.38116
334.38	0.39074
334.4	0.38961
334.42	0.3821
334.44	0.37931
334.46	0.37261
334.48	0.36554
334.5	0.35437
334.52	0.34309
334.54	0.34233
334.56	0.34052
334.58	0.34047
334.6	0.33847
334.62	0.33751
334.64	0.36977
334.66	0.3806
334.68	0.37568
334.7	0.37224
334.72	0.36963
334.74	0.36423
334.76	0.35561
334.78	0.34406
334.8	0.33923
334.82	0.33627
334.84	0.33437
334.86	0.33349
334.88	0.33158
334.9	0.34368
334.92	0.36392
334.94	0.3807
334.96	0.37251
334.98	0.36845
335	0.36568
335.02	0.35889
335.04	0.34876
335.06	0.33907
335.08	0.33689
335.1	0.33553
335.12	0.33332
335.14	0.3312
335.16	0.32623
335.18	0.31666
335.2	0.30363
335.22	0.29317
335.24	0.29531
335.26	0.29683
335.28	0.29639
335.3	0.3124
335.32	0.33245
335.34	0.34694
335.36	0.33833
335.38	0.3348
335.4	0.33175
335.42	0.32663
335.44	0.34206
335.46	0.36483
335.48	0.36562
335.5	0.36378
335.52	0.35994
335.54	0.35682
335.56	0.35349
335.58	0.34597
335.6	0.33558
335.62	0.32182
335.64	0.31867
335.66	0.31619
335.68	0.31339
335.7	0.31834
335.72	0.32633
335.74	0.34231
335.76	0.33239
335.78	0.32443
335.8	0.31638
335.82	0.30743
335.84	0.30527
335.86	0.31796
335.88	0.32283
335.9	0.40029
335.92	0.44609
335.94	0.44543
335.96	0.42058
335.98	0.39229
336	0.36601
336.02	0.34371
336.04	0.32771
336.06	0.32343
336.08	0.31994
336.1	0.32221
336.12	0.32723
336.14	0.35318
336.16	0.35164
336.18	0.3446
336.2	0.33928
336.22	0.33322
336.24	0.33775
336.26	0.35634
336.28	0.35803
336.3	0.3513
336.32	0.34323
336.34	0.33666
336.36	0.33087
336.38	0.34129
336.4	0.35052
336.42	0.35588
336.44	0.36433
336.46	0.42835
336.48	0.46871
336.5	0.47219
336.52	0.45766
336.54	0.4284
336.56	0.39923
336.58	0.38084
336.6	0.36985
336.62	0.36316
336.64	0.35905
336.66	0.37598
336.68	0.38385
336.7	0.37959
336.72	0.37076
336.74	0.36289
336.76	0.36032
336.78	0.37395
336.8	0.38566
336.82	0.39316
336.84	0.37844
336.86	0.37381
336.88	0.36809
336.9	0.37336
336.92	0.38499
336.94	0.3978
336.96	0.3911
336.98	0.38632
337	0.38111
337.02	0.37467
337.04	0.37014
337.06	0.36254
337.08	0.3608
337.1	0.37238
337.12	0.38997
337.14	0.39398
337.16	0.44826
337.18	0.4996
337.2	0.52138
337.22	0.52163
337.24	0.51
337.26	0.49467
337.28	0.47914
337.3	0.46736
337.32	0.45744
337.34	0.44987
337.36	0.44361
337.38	0.44013
337.4	0.43724
337.42	0.43463
337.44	0.43367
337.46	0.432
337.48	0.43091
337.5	0.4306
337.52	0.42928
337.54	0.42915
337.56	0.42771
337.58	0.42952
337.6	0.42968
337.62	0.43055
337.64	0.43188
337.66	0.43227
337.68	0.43212
337.7	0.43396
337.72	0.43351
337.74	0.43403
337.76	0.43555
337.78	0.43563
337.8	0.43648
337.82	0.43865
337.84	0.44197
337.86	0.44805
337.88	0.48157
337.9	0.52242
337.92	0.55257
337.94	0.56618
337.96	0.56557
337.98	0.55515
338	0.54162
338.02	0.52726
338.04	0.5158
338.06	0.5035
338.08	0.49442
338.1	0.48643
338.12	0.47886
338.14	0.47345
338.16	0.46905
338.18	0.46521
338.2	0.46339
338.22	0.46023
338.24	0.46045
338.26	0.4596
338.28	0.45988
338.3	0.46007
338.32	0.46148
338.34	0.46044
338.36	0.46286
338.38	0.46076
338.4	0.45754
338.42	0.4509
338.44	0.44791
338.46	0.44536
338.48	0.44257
338.5	0.4402
338.52	0.43775
338.54	0.43366
338.56	0.4311
338.58	0.42853
338.6	0.42545
338.62	0.42318
338.64	0.42035
338.66	0.4199
338.68	0.41862
338.7	0.41734
338.72	0.41506
338.74	0.41413
338.76	0.41217
338.78	0.41158
338.8	0.40998
338.82	0.40737
338.84	0.40681
338.86	0.40619
338.88	0.4057
338.9	0.40588
338.92	0.40534
338.94	0.40437
338.96	0.40213
338.98	0.40177
339	0.40006
339.02	0.3995
339.04	0.39729
339.06	0.39716
339.08	0.39585
339.1	0.39689
339.12	0.39435
339.14	0.39482
339.16	0.39239
339.18	0.39253
339.2	0.39037
339.22	0.38941
339.24	0.38879
339.26	0.38806
339.28	0.38736
339.3	0.3865
339.32	0.38567
339.34	0.38591
339.36	0.3847
339.38	0.38302
339.4	0.38223
339.42	0.38071
339.44	0.37894
339.46	0.37748
339.48	0.37667
339.5	0.37654
339.52	0.37592
339.54	0.37342
339.56	0.37277
339.58	0.36934
339.6	0.36866
339.62	0.36632
339.64	0.35772
339.66	0.34561
339.68	0.33743
339.7	0.32904
339.72	0.31958
339.74	0.31218
339.76	0.30255
339.78	0.29454
339.8	0.28587
339.82	0.27711
339.84	0.26767
339.86	0.25655
339.88	0.24872
339.9	0.23937
339.92	0.22853
339.94	0.21953
339.96	0.20864
339.98	0.19898
340	0.19112
340.02	0.18001
340.04	0.17178
340.06	0.16121
340.08	0.15295
340.1	0.14368
340.12	0.1349
340.14	0.12525
340.16	0.1145
340.18	0.10622
340.2	0.097526
340.22	0.086151
340.24	0.075678
340.26	0.066452
340.28	0.058144
340.3	0.049606
340.32	0.04129
340.34	0.032205
340.36	0.022959
340.38	0.01533
340.4	0.010989
340.42	0.0090214
340.44	0.0083786
340.46	0.0083851
340.48	0.0087583
340.5	0.0093589
340.52	0.010297
340.54	0.011127
340.56	0.01189
340.58	0.012329
340.6	0.012861
340.62	0.013173
340.64	0.013414
340.66	0.013527
340.68	0.013873
340.7	0.013983
340.72	0.0137
340.74	0.013308
340.76	0.012819
340.78	0.012521
340.8	0.011778
340.82	0.011296
340.84	0.010377
340.86	0.0099253
340.88	0.0098633
340.9	0.0091361
340.92	0.0077248
340.94	0.0069343
340.96	0.0066169
340.98	0.0067138
341	0.0074072
341.02	0.0090442
341.04	0.012473
341.06	0.018249
341.08	0.026173
341.1	0.034786
341.12	0.044214
341.14	0.051542
341.16	0.059853
341.18	0.06561
341.2	0.07263
341.22	0.080804
341.24	0.086992
341.26	0.093518
341.28	0.099817
341.3	0.10646
341.32	0.11375
341.34	0.11843
341.36	0.12422
341.38	0.12969
341.4	0.13791
341.42	0.14335
341.44	0.14744
341.46	0.15483
341.48	0.15848
341.5	0.16243
341.52	0.16828
341.54	0.17483
341.56	0.17924
341.58	0.18326
341.6	0.1867
341.62	0.19112
341.64	0.19493
341.66	0.1989
341.68	0.20163
341.7	0.20597
341.72	0.20997
341.74	0.21235
341.76	0.21638
341.78	0.21908
341.8	0.2246
341.82	0.22716
341.84	0.22982
341.86	0.23299
341.88	0.23481
341.9	0.23724
341.92	0.2387
341.94	0.24007
341.96	0.24356
341.98	0.24505
342	0.24555
342.02	0.24541
342.04	0.24674
342.06	0.24588
342.08	0.24702
342.1	0.24473
342.12	0.24332
342.14	0.25302
342.16	0.28978
342.18	0.29401
342.2	0.29185
342.22	0.28734
342.24	0.28536
342.26	0.28134
342.28	0.2781
342.3	0.27521
342.32	0.27116
342.34	0.302
342.36	0.31289
342.38	0.30769
342.4	0.30178
342.42	0.29667
342.44	0.29075
342.46	0.30317
342.48	0.3146
342.5	0.31544
342.52	0.30772
342.54	0.29831
342.56	0.28923
342.58	0.29266
342.6	0.29421
342.62	0.3043
342.64	0.38829
342.66	0.42931
342.68	0.41866
342.7	0.3873
342.72	0.35543
342.74	0.33682
342.76	0.32817
342.78	0.32026
342.8	0.31715
342.82	0.31364
342.84	0.30849
342.86	0.32833
342.88	0.34565
342.9	0.34743
342.92	0.34061
342.94	0.33578
342.96	0.33017
342.98	0.33304
343	0.34587
343.02	0.36076
343.04	0.35377
343.06	0.34854
343.08	0.3419
343.1	0.3391
343.12	0.34106
343.14	0.3545
343.16	0.36374
343.18	0.42768
343.2	0.47167
343.22	0.47857
343.24	0.45824
343.26	0.42949
343.28	0.40735
343.3	0.39066
343.32	0.37676
343.34	0.36669
343.36	0.35624
343.38	0.35929
343.4	0.37306
343.42	0.39181
343.44	0.38208
343.46	0.37332
343.48	0.36837
343.5	0.36665
343.52	0.36394
343.54	0.39146
343.56	0.39646
343.58	0.39265
343.6	0.38799
343.62	0.38303
343.64	0.3742
343.66	0.36211
343.68	0.35374
343.7	0.34975
343.72	0.34492
343.74	0.34067
343.76	0.3375
343.78	0.3398
343.8	0.35511
343.82	0.37527
343.84	0.3738
343.86	0.36585
343.88	0.36404
343.9	0.35928
343.92	0.35514
343.94	0.37771
343.96	0.39059
343.98	0.38931
344	0.38579
344.02	0.38484
344.04	0.50566
344.06	0.5057
344.08	0.50574
344.1	0.50578
344.12	0.50581
344.14	0.50585
344.16	0.50589
344.18	0.5059
344.2	0.50588
344.22	0.50587
344.24	0.50587
344.26	0.50587
344.28	0.50586
344.3	0.50582
344.32	0.50578
344.34	0.50574
344.36	0.5057
344.38	0.50567
344.4	0.50563
344.42	0.50555
344.44	0.5054
344.46	0.5051
344.48	0.50482
344.5	0.50461
344.52	0.50447
344.54	0.50436
344.56	0.50429
344.58	0.50425
344.6	0.50423
344.62	0.50422
344.64	0.5042
344.66	0.50416
344.68	0.50412
344.7	0.50408
344.72	0.50405
344.74	0.50402
344.76	0.504
344.78	0.50396
344.8	0.50387
344.82	0.50381
344.84	0.50377
344.86	0.50373
344.88	0.50369
344.9	0.50365
344.92	0.50361
344.94	0.50353
344.96	0.50342
344.98	0.5033
345	0.50307
345.02	0.5028
345.04	0.50256
345.06	0.50237
345.08	0.50225
345.1	0.50218
345.12	0.50214
345.14	0.50212
345.16	0.50211
345.18	0.50212
345.2	0.50215
345.22	0.50218
345.24	0.50221
345.26	0.50224
345.28	0.50227
345.3	0.5023
345.32	0.50235
345.34	0.5024
345.36	0.50246
345.38	0.50252
345.4	0.50257
345.42	0.50262
345.44	0.50265
345.46	0.50265
345.48	0.50262
345.5	0.50261
345.52	0.50261
345.54	0.50261
345.56	0.50261
345.58	0.50259
345.6	0.50254
345.62	0.50251
345.64	0.50247
345.66	0.50243
345.68	0.5024
345.7	0.50238
345.72	0.50237
345.74	0.50236
345.76	0.50237
345.78	0.50239
345.8	0.50241
345.82	0.50242
345.84	0.50243
345.86	0.50242
345.88	0.50238
345.9	0.50234
345.92	0.5023
345.94	0.50226
345.96	0.50222
345.98	0.50218
346	0.50209
346.02	0.50196
346.04	0.5017
346.06	0.50142
346.08	0.50117
346.1	0.50099
346.12	0.50084
346.14	0.50075
346.16	0.5007
346.18	0.50067
346.2	0.50066
346.22	0.50063
346.24	0.5006
346.26	0.50055
346.28	0.50051
346.3	0.50048
346.32	0.50045
346.34	0.50044
346.36	0.50041
346.38	0.50035
346.4	0.50027
346.42	0.50023
346.44	0.50019
346.46	0.50015
346.48	0.50012
346.5	0.50011
346.52	0.50011
346.54	0.50012
346.56	0.50013
346.58	0.50014
346.6	0.50015
346.62	0.50015
346.64	0.50013
346.66	0.5001
346.68	0.50004
346.7	0.50001
346.72	0.49997
346.74	0.49994
346.76	0.49992
346.78	0.49992
346.8	0.49993
346.82	0.49994
346.84	0.49995
346.86	0.49996
346.88	0.49997
346.9	0.49998
346.92	0.49996
346.94	0.49992
346.96	0.49987
346.98	0.49983
347	0.49979
347.02	0.49977
347.04	0.49975
347.06	0.49975
347.08	0.49977
347.1	0.49978
347.12	0.4998
347.14	0.49981
347.16	0.49983
347.18	0.49985
347.2	0.49989
347.22	0.49994
347.24	0.49999
347.26	0.50003
347.28	0.50007
347.3	0.50011
347.32	0.50012
347.34	0.50009
347.36	0.50006
347.38	0.50005
347.4	0.50004
347.42	0.50004
347.44	0.50002
347.46	0.49999
347.48	0.49993
347.5	0.49988
347.52	0.49985
347.54	0.49981
347.56	0.49977
347.58	0.49975
347.6	0.49973
347.62	0.49974
347.64	0.49975
347.66	0.49976
347.68	0.49977
347.7	0.49977
347.72	0.49976
347.74	0.49972
347.76	0.49967
347.78	0.49964
347.8	0.4996
347.82	0.49956
347.84	0.49952
347.86	0.49947
347.88	0.49936
347.9	0.49919
347.92	0.49892
347.94	0.49864
347.96	0.49842
347.98	0.49828
348	0.49822
348.02	0.49819
348.04	0.4982
348.06	0.49822
348.08	0.49824
348.1	0.49826
348.12	0.49827
348.14	0.49825
348.16	0.49821
348.18	0.49818
348.2	0.49815
348.22	0.49813
348.24	0.49811
348.26	0.49808
348.28	0.49801
348.3	0.49794
348.32	0.49791
348.34	0.49787
348.36	0.49783
348.38	0.49779
348.4	0.49771
348.42	0.49761
348.44	0.4975
348.46	0.49733
348.48	0.49707
348.5	0.49681
348.52	0.49658
348.54	0.49642
348.56	0.49632
348.58	0.49628
348.6	0.49626
348.62	0.49625
348.64	0.49624
348.66	0.49623
348.68	0.49619
348.7	0.49615
348.72	0.49611
348.74	0.49608
348.76	0.49606
348.78	0.49603
348.8	0.49598
348.82	0.4959
348.84	0.49584
348.86	0.49581
348.88	0.49578
348.9	0.49574
348.92	0.49569
348.94	0.4956
348.96	0.4955
348.98	0.49542
349	0.49534
349.02	0.49529
349.04	0.49525
349.06	0.49522
349.08	0.49519
349.1	0.49514
349.12	0.49504
349.14	0.49491
349.16	0.49475
349.18	0.4945
349.2	0.49423
349.22	0.49398
349.24	0.49376
349.26	0.49359
349.28	0.49345
349.3	0.49335
349.32	0.49327
349.34	0.49321
349.36	0.49316
349.38	0.49313
349.4	0.4931
349.42	0.49308
349.44	0.49305
349.46	0.49303
349.48	0.493
349.5	0.49297
349.52	0.49294
349.54	0.49289
349.56	0.49283
349.58	0.49277
349.6	0.4927
349.62	0.49263
349.64	0.49256
349.66	0.49248
349.68	0.4924
349.7	0.49232
349.72	0.49223
349.74	0.49214
349.76	0.49205
349.78	0.49195
349.8	0.49185
349.82	0.49174
349.84	0.49163
349.86	0.49151
349.88	0.49136
349.9	0.49116
349.92	0.49091
349.94	0.49066
349.96	0.49042
349.98	0.49021
350	0.49003
350.02	0.48988
350.04	0.48976
350.06	0.48966
350.08	0.48958
350.1	0.48951
350.12	0.48944
350.14	0.48938
350.16	0.48933
350.18	0.48928
350.2	0.48923
350.22	0.48917
350.24	0.48912
350.26	0.48906
350.28	0.489
350.3	0.48894
350.32	0.48887
350.34	0.4888
350.36	0.48873
350.38	0.48865
350.4	0.48858
350.42	0.48852
350.44	0.48847
350.46	0.48843
350.48	0.48841
350.5	0.48839
350.52	0.48836
350.54	0.48832
350.56	0.48829
350.58	0.48826
350.6	0.48822
350.62	0.48819
350.64	0.48816
350.66	0.48813
350.68	0.48811
350.7	0.48808
350.72	0.48806
350.74	0.48804
350.76	0.48801
350.78	0.48799
350.8	0.48797
350.82	0.48795
350.84	0.48793
350.86	0.48792
350.88	0.4879
350.9	0.48788
350.92	0.48786
350.94	0.48785
350.96	0.48783
350.98	0.48782
351	0.4878
351.02	0.48779
351.04	0.48778
351.06	0.48776
351.08	0.48775
351.1	0.48774
351.12	0.48773
351.14	0.48772
351.16	0.48771
351.18	0.48771
351.2	0.4877
351.22	0.48769
351.24	0.48768
351.26	0.48768
351.28	0.48767
351.3	0.48767
351.32	0.48766
351.34	0.48766
351.36	0.48765
351.38	0.48765
351.4	0.48765
351.42	0.48764
351.44	0.48764
351.46	0.48764
351.48	0.48764
351.5	0.48763
351.52	0.48763
351.54	0.48763
351.56	0.48763
351.58	0.48763
351.6	0.48763
351.62	0.48762
351.64	0.48763
351.66	0.48764
351.68	0.48766
351.7	0.48769
351.72	0.48773
351.74	0.48777
351.76	0.48781
351.78	0.48787
351.8	0.48792
351.82	0.48799
351.84	0.48805
351.86	0.48812
351.88	0.4882
351.9	0.48828
351.92	0.48836
351.94	0.48845
351.96	0.48854
351.98	0.48863
352	0.48873
352.02	0.48882
352.04	0.48893
352.06	0.48903
352.08	0.48914
352.1	0.48925
352.12	0.48936
352.14	0.48948
352.16	0.48959
352.18	0.48971
352.2	0.48984
352.22	0.48996
352.24	0.49009
352.26	0.49022
352.28	0.49036
352.3	0.49049
352.32	0.49063
352.34	0.49077
352.36	0.49091
352.38	0.49105
352.4	0.4912
352.42	0.49134
352.44	0.49149
352.46	0.49164
352.48	0.49179
352.5	0.49195
352.52	0.4921
352.54	0.49226
352.56	0.49242
352.58	0.49258
352.6	0.49274
352.62	0.4929
352.64	0.49306
352.66	0.49323
352.68	0.49339
352.7	0.49356
352.72	0.49373
352.74	0.4939
352.76	0.49407
352.78	0.49424
352.8	0.49442
352.82	0.49459
352.84	0.49477
352.86	0.49495
352.88	0.49513
352.9	0.4953
352.92	0.49547
352.94	0.49563
352.96	0.49579
352.98	0.49594
353	0.49609
353.02	0.49624
353.04	0.49638
353.06	0.49652
353.08	0.49666
353.1	0.4968
353.12	0.49693
353.14	0.49706
353.16	0.49719
353.18	0.49731
353.2	0.49744
353.22	0.49756
353.24	0.49768
353.26	0.49779
353.28	0.49791
353.3	0.49802
353.32	0.49814
353.34	0.49825
353.36	0.49835
353.38	0.49846
353.4	0.49857
353.42	0.49867
353.44	0.49877
353.46	0.49887
353.48	0.49897
353.5	0.49907
353.52	0.49916
353.54	0.49925
353.56	0.49935
353.58	0.49944
353.6	0.49953
353.62	0.49962
353.64	0.49971
353.66	0.49979
353.68	0.49988
353.7	0.49996
353.72	0.50004
353.74	0.50013
353.76	0.50021
353.78	0.50029
353.8	0.50036
353.82	0.50044
353.84	0.50052
353.86	0.50059
353.88	0.50066
353.9	0.50074
353.92	0.50081
353.94	0.50088
353.96	0.50095
353.98	0.50101
354	0.50108
354.02	0.50114
354.04	0.50121
354.06	0.50127
354.08	0.50134
354.1	0.5014
354.12	0.50146
354.14	0.50152
354.16	0.50155
354.18	0.50154
354.2	0.50153
354.22	0.50154
354.24	0.50155
354.26	0.50158
354.28	0.50161
354.3	0.50164
354.32	0.50167
354.34	0.50169
354.36	0.50167
354.38	0.50163
354.4	0.50161
354.42	0.5016
354.44	0.5016
354.46	0.50159
354.48	0.50156
354.5	0.50151
354.52	0.50148
354.54	0.50144
354.56	0.5014
354.58	0.50136
354.6	0.50131
354.62	0.50122
354.64	0.50104
354.66	0.50075
354.68	0.50047
354.7	0.50027
354.72	0.50017
354.74	0.50014
354.76	0.50013
354.78	0.50013
354.8	0.50014
354.82	0.50015
354.84	0.50016
354.86	0.50017
354.88	0.50014
354.9	0.5001
354.92	0.50006
354.94	0.50003
354.96	0.5
354.98	0.49998
355	0.49994
355.02	0.49988
355.04	0.4998
355.06	0.49973
355.08	0.49968
355.1	0.49966
355.12	0.4996
355.14	0.49951
355.16	0.49939
355.18	0.49922
355.2	0.49896
355.22	0.49869
355.24	0.49846
355.26	0.4983
355.28	0.49821
355.3	0.49817
355.32	0.49814
355.34	0.49812
355.36	0.49811
355.38	0.49811
355.4	0.4981
355.42	0.49806
355.44	0.49802
355.46	0.49798
355.48	0.49795
355.5	0.49792
355.52	0.4979
355.54	0.49786
355.56	0.49779
355.58	0.49772
355.6	0.49768
355.62	0.49764
355.64	0.49761
355.66	0.49758
355.68	0.49758
355.7	0.49758
355.72	0.49759
355.74	0.4976
355.76	0.49761
355.78	0.49762
355.8	0.49762
355.82	0.49759
355.84	0.49755
355.86	0.49751
355.88	0.49747
355.9	0.49743
355.92	0.4974
355.94	0.49737
355.96	0.4973
355.98	0.4972
356	0.49712
356.02	0.49705
356.04	0.50916
356.06	0.50923
356.08	0.5093
356.1	0.50937
356.12	0.50944
356.14	0.50951
356.16	0.50958
356.18	0.50961
356.2	0.50961
356.22	0.50961
356.24	0.50963
356.26	0.50964
356.28	0.50965
356.3	0.50962
356.32	0.50957
356.34	0.50953
356.36	0.5095
356.38	0.50947
356.4	0.50943
356.42	0.50935
356.44	0.50918
356.46	0.50863
356.48	0.50807
356.5	0.50771
356.52	0.5075
356.54	0.50737
356.56	0.50727
356.58	0.50722
356.6	0.50721
356.62	0.50721
356.64	0.50721
356.66	0.50716
356.68	0.5071
356.7	0.50706
356.72	0.50703
356.74	0.50702
356.76	0.50701
356.78	0.50696
356.8	0.50687
356.82	0.50678
356.84	0.50672
356.86	0.50667
356.88	0.50663
356.9	0.5066
356.92	0.50655
356.94	0.50647
356.96	0.50633
356.98	0.50619
357	0.50587
357.02	0.50539
357.04	0.50496
357.06	0.50466
357.08	0.50449
357.1	0.50439
357.12	0.50435
357.14	0.50433
357.16	0.50434
357.18	0.50437
357.2	0.50442
357.22	0.50448
357.24	0.50454
357.26	0.5046
357.28	0.50466
357.3	0.50473
357.32	0.5048
357.34	0.50489
357.36	0.50499
357.38	0.50509
357.4	0.50519
357.42	0.50527
357.44	0.50534
357.46	0.50536
357.48	0.50535
357.5	0.50535
357.52	0.50536
357.54	0.50538
357.56	0.5054
357.58	0.5054
357.6	0.50535
357.62	0.50529
357.64	0.50524
357.66	0.50521
357.68	0.50519
357.7	0.50518
357.72	0.50518
357.74	0.50519
357.76	0.50521
357.78	0.50526
357.8	0.5053
357.82	0.50534
357.84	0.50538
357.86	0.50539
357.88	0.50535
357.9	0.5053
357.92	0.50525
357.94	0.50522
357.96	0.50519
357.98	0.50513
358	0.50503
358.02	0.5049
358.04	0.50448
358.06	0.50391
358.08	0.50347
358.1	0.50318
358.12	0.50299
358.14	0.50286
358.16	0.5028
358.18	0.50277
358.2	0.50277
358.22	0.50277
358.24	0.50273
358.26	0.50266
358.28	0.50262
358.3	0.5026
358.32	0.50259
358.34	0.50258
358.36	0.50257
358.38	0.50251
358.4	0.50242
358.42	0.50235
358.44	0.50231
358.46	0.50227
358.48	0.50226
358.5	0.50226
358.52	0.50228
358.54	0.50231
358.56	0.50235
358.58	0.50238
358.6	0.50241
358.62	0.50244
358.64	0.50245
358.66	0.5024
358.68	0.50233
358.7	0.50228
358.72	0.50225
358.74	0.50223
358.76	0.50223
358.78	0.50224
358.8	0.50227
358.82	0.50231
358.84	0.50235
358.86	0.50239
358.88	0.50242
358.9	0.50245
358.92	0.50246
358.94	0.50241
358.96	0.50234
358.98	0.5023
359	0.50227
359.02	0.50225
359.04	0.50225
359.06	0.50227
359.08	0.50231
359.1	0.50235
359.12	0.50239
359.14	0.50243
359.16	0.50247
359.18	0.50252
359.2	0.50259
359.22	0.50267
359.24	0.50276
359.26	0.50284
359.28	0.50292
359.3	0.50299
359.32	0.50303
359.34	0.50302
359.36	0.503
359.38	0.50299
359.4	0.503
359.42	0.50302
359.44	0.50303
359.46	0.503
359.48	0.50293
359.5	0.50287
359.52	0.50282
359.54	0.50278
359.56	0.50275
359.58	0.50274
359.6	0.50274
359.62	0.50276
359.64	0.50279
359.66	0.50283
359.68	0.50286
359.7	0.50289
359.72	0.5029
359.74	0.50286
359.76	0.50279
359.78	0.50274
359.8	0.5027
359.82	0.50267
359.84	0.50263
359.86	0.50258
359.88	0.50246
359.9	0.50226
359.92	0.50177
359.94	0.50124
359.96	0.50086
359.98	0.50065
360	0.50056
360.02	0.50054
360.04	0.50057
360.06	0.50061
360.08	0.50066
360.1	0.50071
360.12	0.50075
360.14	0.50076
360.16	0.50072
360.18	0.50069
360.2	0.50068
360.22	0.50067
360.24	0.50067
360.26	0.50065
360.28	0.50058
360.3	0.5005
360.32	0.50044
360.34	0.5004
360.36	0.50036
360.38	0.50033
360.4	0.50025
360.42	0.50013
360.44	0.50001
360.46	0.4998
360.48	0.49936
360.5	0.49889
360.52	0.4985
360.54	0.49826
360.56	0.49813
360.58	0.49808
360.6	0.49807
360.62	0.49808
360.64	0.49809
360.66	0.4981
360.68	0.49807
360.7	0.49801
360.72	0.49797
360.74	0.49795
360.76	0.49794
360.78	0.49793
360.8	0.49788
360.82	0.4978
360.84	0.49772
360.86	0.49767
360.88	0.49763
360.9	0.4976
360.92	0.49755
360.94	0.49746
360.96	0.49734
360.98	0.49725
361	0.49717
361.02	0.49711
361.04	0.49705
361.06	0.497
361.08	0.49696
361.1	0.49691
361.12	0.4968
361.14	0.49665
361.16	0.49645
361.18	0.49606
361.2	0.49557
361.22	0.49511
361.24	0.49476
361.26	0.4945
361.28	0.49433
361.3	0.4942
361.32	0.49411
361.34	0.49405
361.36	0.49399
361.38	0.49394
361.4	0.4939
361.42	0.49386
361.44	0.49382
361.46	0.49377
361.48	0.49373
361.5	0.49368
361.52	0.49363
361.54	0.49358
361.56	0.49352
361.58	0.49346
361.6	0.4934
361.62	0.49333
361.64	0.49326
361.66	0.49318
361.68	0.4931
361.7	0.49301
361.72	0.49292
361.74	0.49282
361.76	0.49272
361.78	0.49261
361.8	0.49249
361.82	0.49237
361.84	0.49224
361.86	0.4921
361.88	0.49192
361.9	0.49164
361.92	0.49125
361.94	0.49082
361.96	0.49042
361.98	0.49008
362	0.48981
362.02	0.48962
362.04	0.48947
362.06	0.48935
362.08	0.48926
362.1	0.48919
362.12	0.48913
362.14	0.48907
362.16	0.48902
362.18	0.48897
362.2	0.48892
362.22	0.48887
362.24	0.48882
362.26	0.48877
362.28	0.48871
362.3	0.48865
362.32	0.48859
362.34	0.48853
362.36	0.48846
362.38	0.48838
362.4	0.48831
362.42	0.48825
362.44	0.4882
362.46	0.48816
362.48	0.48812
362.5	0.48809
362.52	0.48806
362.54	0.48804
362.56	0.48801
362.58	0.48799
362.6	0.48798
362.62	0.48797
362.64	0.48795
362.66	0.48795
362.68	0.48794
362.7	0.48793
362.72	0.48793
362.74	0.48793
362.76	0.48793
362.78	0.48793
362.8	0.48793
362.82	0.48793
362.84	0.48794
362.86	0.48794
362.88	0.48795
362.9	0.48795
362.92	0.48796
362.94	0.48797
362.96	0.48797
362.98	0.48798
363	0.48799
363.02	0.488
363.04	0.48801
363.06	0.48803
363.08	0.48804
363.1	0.48805
363.12	0.48807
363.14	0.48808
363.16	0.4881
363.18	0.48812
363.2	0.48814
363.22	0.48816
363.24	0.48818
363.26	0.4882
363.28	0.48822
363.3	0.48824
363.32	0.48826
363.34	0.48828
363.36	0.48831
363.38	0.48833
363.4	0.48835
363.42	0.48838
363.44	0.4884
363.46	0.48843
363.48	0.48845
363.5	0.48848
363.52	0.4885
363.54	0.48853
363.56	0.48855
363.58	0.48858
363.6	0.4886
363.62	0.48863
363.64	0.48866
363.66	0.4887
363.68	0.48875
363.7	0.48882
363.72	0.48889
363.74	0.48897
363.76	0.48906
363.78	0.48916
363.8	0.48926
363.82	0.48937
363.84	0.48948
363.86	0.4896
363.88	0.48973
363.9	0.48986
363.92	0.49
363.94	0.49014
363.96	0.49029
363.98	0.49044
364	0.49059
364.02	0.49075
364.04	0.49091
364.06	0.49108
364.08	0.49125
364.1	0.49143
364.12	0.49161
364.14	0.49179
364.16	0.49198
364.18	0.49217
364.2	0.49236
364.22	0.49256
364.24	0.49276
364.26	0.49296
364.28	0.49317
364.3	0.49338
364.32	0.4936
364.34	0.49382
364.36	0.49404
364.38	0.49426
364.4	0.49449
364.42	0.49472
364.44	0.49495
364.46	0.49519
364.48	0.49543
364.5	0.49567
364.52	0.49591
364.54	0.49616
364.56	0.4964
364.58	0.49665
364.6	0.4969
364.62	0.49715
364.64	0.49741
364.66	0.49767
364.68	0.49793
364.7	0.49819
364.72	0.49846
364.74	0.49872
364.76	0.49899
364.78	0.49926
364.8	0.49954
364.82	0.49981
364.84	0.50009
364.86	0.50037
364.88	0.50066
364.9	0.50093
364.92	0.5012
364.94	0.50145
364.96	0.50169
364.98	0.50193
365	0.50216
365.02	0.50239
365.04	0.50261
365.06	0.50282
365.08	0.50304
365.1	0.50324
365.12	0.50345
365.14	0.50364
365.16	0.50384
365.18	0.50403
365.2	0.50422
365.22	0.5044
365.24	0.50458
365.26	0.50476
365.28	0.50494
365.3	0.50511
365.32	0.50528
365.34	0.50545
365.36	0.50561
365.38	0.50577
365.4	0.50593
365.42	0.50609
365.44	0.50624
365.46	0.50639
365.48	0.50654
365.5	0.50669
365.52	0.50683
365.54	0.50697
365.56	0.50711
365.58	0.50725
365.6	0.50738
365.62	0.50752
365.64	0.50765
365.66	0.50778
365.68	0.50791
365.7	0.50804
365.72	0.50816
365.74	0.50829
365.76	0.50841
365.78	0.50853
365.8	0.50865
365.82	0.50876
365.84	0.50888
365.86	0.50899
365.88	0.5091
365.9	0.50921
365.92	0.50932
365.94	0.50943
365.96	0.50953
365.98	0.50963
366	0.50973
366.02	0.50983
366.04	0.50993
366.06	0.51003
366.08	0.51013
366.1	0.51022
366.12	0.51032
366.14	0.51041
366.16	0.51047
366.18	0.51047
366.2	0.51047
366.22	0.51049
366.24	0.51052
366.26	0.51056
366.28	0.51061
366.3	0.51066
366.32	0.51072
366.34	0.51076
366.36	0.51075
366.38	0.51071
366.4	0.51069
366.42	0.51069
366.44	0.5107
366.46	0.5107
366.48	0.51068
366.5	0.51061
366.52	0.51054
366.54	0.51049
366.56	0.51045
366.58	0.51041
366.6	0.51034
366.62	0.51023
366.64	0.51001
366.66	0.50945
366.68	0.5089
366.7	0.50856
366.72	0.5084
366.74	0.50834
366.76	0.50834
366.78	0.50835
366.8	0.50838
366.82	0.5084
366.84	0.50844
366.86	0.50847
366.88	0.50845
366.9	0.50839
366.92	0.50834
366.94	0.5083
366.96	0.50828
366.98	0.50826
367	0.50823
367.02	0.50816
367.04	0.50806
367.06	0.50797
367.08	0.5079
367.1	0.50784
367.12	0.50776
367.14	0.50766
367.16	0.50752
367.18	0.50729
367.2	0.50685
367.22	0.50634
367.24	0.50594
367.26	0.50569
367.28	0.50557
367.3	0.5055
367.32	0.50547
367.34	0.50546
367.36	0.50546
367.38	0.50548
367.4	0.50548
367.42	0.50543
367.44	0.50536
367.46	0.50531
367.48	0.50528
367.5	0.50526
367.52	0.50524
367.54	0.50521
367.56	0.50513
367.58	0.50504
367.6	0.50497
367.62	0.50491
367.64	0.50487
367.66	0.50485
367.68	0.50486
367.7	0.50488
367.72	0.5049
367.74	0.50493
367.76	0.50495
367.78	0.50498
367.8	0.505
367.82	0.50497
367.84	0.50491
367.86	0.50485
367.88	0.50481
367.9	0.50477
367.92	0.50475
367.94	0.50471
367.96	0.50463
367.98	0.50452
368	0.50442
368.02	0.50433
368.04	-71.436
368.06	-71.45
368.08	-71.224
368.1	-71.359
368.12	-70.917
368.14	-71.257
368.16	-69.051
368.18	-64.811
368.2	-59.906
368.22	-62.219
368.24	-63.935
368.26	-63.617
368.28	-62.508
368.3	-55.097
368.32	-54.232
368.34	-56.066
368.36	-57.693
368.38	-58.123
368.4	-54.162
368.42	-47.352
368.44	-26.111
368.46	16.713
368.48	2.3269
368.5	-22.618
368.52	-37.195
368.54	-43.789
368.56	-50.546
368.58	-56.529
368.6	-60.399
368.62	-61.919
368.64	-57.438
368.66	-53.382
368.68	-50.536
368.7	-56.521
368.72	-57.995
368.74	-59.212
368.76	-56.882
368.78	-52.07
368.8	-46.915
368.82	-50.448
368.84	-52.639
368.86	-54.492
368.88	-55.355
368.9	-56.934
368.92	-52.012
368.94	-45.081
368.96	-43.792
368.98	-35.939
369	-7.1968
369.02	1.6876
369.04	-9.7461
369.06	-26.859
369.08	-42.045
369.1	-50.147
369.12	-55.416
369.14	-59.442
369.16	-62.457
369.18	-65.415
369.2	-68.716
369.22	-68.78
369.24	-68.692
369.26	-68.677
369.28	-69.23
369.3	-69.857
369.32	-71.94
369.34	-74.254
369.36	-74.872
369.38	-74.531
369.4	-73.403
369.42	-72.793
369.44	-67.379
369.46	-61.596
369.48	-56.378
369.5	-61.394
369.52	-62.726
369.54	-63.725
369.56	-62.409
369.58	-59.414
369.6	-50.305
369.62	-52.975
369.64	-55.315
369.66	-57.003
369.68	-58.215
369.7	-59.372
369.72	-60.497
369.74	-62.735
369.76	-65.408
369.78	-67.976
369.8	-66.836
369.82	-66.197
369.84	-63.895
369.86	-59.169
369.88	-52.918
369.9	-52.433
369.92	-55.033
369.94	-55.952
369.96	-54.754
369.98	-52.517
370	-44.577
370.02	-35.725
370.04	6.2702
370.06	8.6796
370.08	-11.553
370.1	-27.15
370.12	-35.997
370.14	-46.541
370.16	-53.911
370.18	-57.839
370.2	-60.843
370.22	-57.647
370.24	-52.092
370.26	-52.326
370.28	-54.599
370.3	-57.537
370.32	-58.933
370.34	-59.729
370.36	-55.191
370.38	-48.657
370.4	-47.35
370.42	-52.106
370.44	-54.202
370.46	-55.851
370.48	-58.006
370.5	-60.589
370.52	-64.001
370.54	-64.664
370.56	-64.632
370.58	-64.847
370.6	-64.549
370.62	-64.083
370.64	-57.118
370.66	-52.148
370.68	-48.915
370.7	-54.663
370.72	-56.184
370.74	-57.919
370.76	-59.952
370.78	-62.078
370.8	-65.413
370.82	-64.987
370.84	-65.093
370.86	-64.834
370.88	-64.992
370.9	-64.98
370.92	-57.31
370.94	-51.589
370.96	-51.742
370.98	-54.486
371	-56.458
371.02	-58.415
371.04	-61.256
371.06	-63.787
371.08	-65.833
371.1	-65.758
371.12	-65.756
371.14	-66.057
371.16	-66.499
371.18	-67.141
371.2	-70.036
371.22	-72.394
371.24	-71.95
371.26	-71.409
371.28	-70.808
371.3	-70.024
371.32	-62.888
371.34	-57.675
371.36	-57.961
371.38	-60.319
371.4	-61.596
371.42	-62.453
371.44	-59.854
371.46	-53.96
371.48	-47.178
371.5	-50.896
371.52	-53.688
371.54	-55.269
371.56	-57.018
371.58	-58.142
371.6	-60.954
371.62	-64.114
371.64	-64.835
371.66	-64.656
371.68	-64.357
371.7	-63.888
371.72	-59.075
371.74	-52.764
371.76	-51.286
371.78	-52.727
371.8	-54.987
371.82	-55.824
371.84	-54.65
371.86	-48.926
371.88	-41.026
371.9	-20.158
371.92	9.9985
371.94	2.7393
371.96	-18.118
371.98	-38.056
372	-50.642
372.02	-59.383
372.04	-64.289
372.06	-66.489
372.08	-66.877
372.1	-66.874
372.12	-63.928
372.14	-57.853
372.16	-54.843
372.18	-54.391
372.2	-58.534
372.22	-59.64
372.24	-58.328
372.26	-53.606
372.28	-47.13
372.3	-49.259
372.32	-52.527
372.34	-53.913
372.36	-54.408
372.38	-55.073
372.4	-45.481
372.42	-42.3
372.44	-43.469
372.46	-20.385
372.48	2.2163
372.5	-0.80078
372.52	-14.501
372.54	-32.393
372.56	-46.5
372.58	-55.748
372.6	-58.975
372.62	-60.543
372.64	-61.069
372.66	-57.816
372.68	-52.549
372.7	-50.411
372.72	-54.539
372.74	-56.781
372.76	-57.486
372.78	-57.881
372.8	-49.312
372.82	-47.634
372.84	-50.371
372.86	-52.345
372.88	-53.845
372.9	-54.965
372.92	-48.97
372.94	-44.057
372.96	-44.29
372.98	-46.829
373	-48.329
373.02	-50.435
373.04	-51.567
373.06	-52.632
373.08	-53.677
373.1	-50.296
373.12	-40.202
373.14	-38.451
373.16	-24.141
373.18	-1.6716
373.2	4.2685
373.22	-3.4232
373.24	-16.269
373.26	-28.25
373.28	-37.317
373.3	-43.215
373.32	-46.72
373.34	-49.266
373.36	-50.885
373.38	-51.802
373.4	-52.398
373.42	-52.105
373.44	-52.193
373.46	-52.294
373.48	-51.769
373.5	-51.342
373.52	-51.236
373.54	-50.684
373.56	-50.224
373.58	-49.503
373.6	-48.941
373.62	-48.408
373.64	-47.776
373.66	-46.858
373.68	-46.298
373.7	-45.548
373.72	-44.656
373.74	-44.075
373.76	-43.102
373.78	-42.375
373.8	-41.131
373.82	-40.449
373.84	-39.69
373.86	-37.88
373.88	-30.184
373.9	-13.952
373.92	-3.9898
373.94	-2.5028
373.96	-7.7944
373.98	-16.381
374	-24.908
374.02	-32.672
374.04	-38.627
374.06	-42.884
374.08	-45.835
374.1	-47.746
374.12	-48.667
374.14	-49.81
374.16	-50.197
374.18	-50.391
374.2	-50.577
374.22	-50.288
374.24	-50.059
374.26	-49.887
374.28	-49.236
374.3	-48.978
374.32	-48.389
374.34	-47.974
374.36	-47.338
374.38	-46.421
374.4	-47.582
374.42	-49.525
374.44	-50.315
374.46	-51.285
374.48	-52.148
374.5	-52.772
374.52	-53.204
374.54	-53.493
374.56	-54.412
374.58	-54.551
374.6	-54.944
374.62	-55.53
374.64	-55.533
374.66	-55.777
374.68	-56.348
374.7	-56.621
374.72	-56.957
374.74	-57.02
374.76	-57.272
374.78	-57.084
374.8	-57.038
374.82	-57.433
374.84	-57.807
374.86	-57.999
374.88	-58.126
374.9	-58.152
374.92	-57.894
374.94	-58.268
374.96	-58.536
374.98	-58.365
375	-58.359
375.02	-58.401
375.04	-58.757
375.06	-58.703
375.08	-58.805
375.1	-59.218
375.12	-59.489
375.14	-59.6
375.16	-59.741
375.18	-59.628
375.2	-59.688
375.22	-59.887
375.24	-59.889
375.26	-60.275
375.28	-60.306
375.3	-60.457
375.32	-60.016
375.34	-60.509
375.36	-60.43
375.38	-60.64
375.4	-60.569
375.42	-60.565
375.44	-60.59
375.46	-60.848
375.48	-60.724
375.5	-60.79
375.52	-60.586
375.54	-60.898
375.56	-60.79
375.58	-60.749
375.6	-61.058
375.62	-60.724
375.64	-61.867
375.66	-63.617
375.68	-65.967
375.7	-67.073
375.72	-68.432
375.74	-69.452
375.76	-70.446
375.78	-71.355
375.8	-72.566
375.82	-73.31
375.84	-74.108
375.86	-75.001
375.88	-75.719
375.9	-76.592
375.92	-77.103
375.94	-77.93
375.96	-78.834
375.98	-79.205
376	-80
376.02	-80.712
376.04	-81.343
376.06	-81.83
376.08	-82.225
376.1	-83.028
376.12	-83.662
376.14	-84.163
376.16	-84.529
376.18	-85.157
376.2	-85.796
376.22	-86.16
376.24	-86.963
376.26	-87.599
376.28	-87.928
376.3	-88.207
376.32	-88.652
376.34	-89.166
376.36	-89.835
376.38	-90.217
376.4	-90.764
376.42	-91.026
376.44	-91.612
376.46	-91.814
376.48	-92.128
376.5	-92.769
376.52	-92.852
376.54	-93.25
376.56	-93.569
376.58	-93.955
376.6	-94.208
376.62	-94.556
376.64	-94.922
376.66	-95.219
376.68	-95.781
376.7	-95.988
376.72	-96.653
376.74	-96.965
376.76	-97.344
376.78	-97.773
376.8	-97.922
376.82	-98.166
376.84	-98.567
376.86	-98.95
376.88	-99.538
376.9	-98.155
376.92	-95.963
376.94	-95.039
376.96	-93.914
376.98	-92.978
377	-92.181
377.02	-91.5
377.04	-91.064
377.06	-90.127
377.08	-89.843
377.1	-89.317
377.12	-88.452
377.14	-88.233
377.16	-87.826
377.18	-87.366
377.2	-86.853
377.22	-86.29
377.24	-85.968
377.26	-85.587
377.28	-85.151
377.3	-85.011
377.32	-84.546
377.34	-84.257
377.36	-83.722
377.38	-83.401
377.4	-83.147
377.42	-82.792
377.44	-82.347
377.46	-82.11
377.48	-81.551
377.5	-81.611
377.52	-81.389
377.54	-80.789
377.56	-80.843
377.58	-80.703
377.6	-80.407
377.62	-80.144
377.64	-79.9
377.66	-79.757
377.68	-79.214
377.7	-79.197
377.72	-78.936
377.74	-78.824
377.76	-78.287
377.78	-78.104
377.8	-77.788
377.82	-77.733
377.84	-77.371
377.86	-77.305
377.88	-76.99
377.9	-77.037
377.92	-76.82
377.94	-76.569
377.96	-76.069
377.98	-76.173
378	-75.999
378.02	-75.711
378.04	-75.398
378.06	-75.337
378.08	-75.344
378.1	-75.123
378.12	-75.342
378.14	-73.648
378.16	-66.938
378.18	-57.99
378.2	-61.735
378.22	-65.163
378.24	-66.756
378.26	-67.737
378.28	-69.008
378.3	-69.224
378.32	-69.808
378.34	-63.715
378.36	-58.635
378.38	-54.943
378.4	-60.113
378.42	-61.336
378.44	-63.01
378.46	-60.411
378.48	-56.04
378.5	-50.321
378.52	-52.977
378.54	-54.778
378.56	-55.976
378.58	-56.51
378.6	-49.812
378.62	-44.72
378.64	-16.725
378.66	14.493
378.68	0.56086
378.7	-24.091
378.72	-45.894
378.74	-56.767
378.76	-61.412
378.78	-63.589
378.8	-65.085
378.82	-65.522
378.84	-66.191
378.86	-62.698
378.88	-57.253
378.9	-51.328
378.92	-54.73
378.94	-56.899
378.96	-58.357
378.98	-59.696
379	-55.687
379.02	-48.517
379.04	-47.756
379.06	-49.143
379.08	-51.153
379.1	-52.703
379.12	-49.759
379.14	-43.858
379.16	-41.298
379.18	-20.707
379.2	2.4794
379.22	1.5048
379.24	-15.349
379.26	-33.117
379.28	-47.255
379.3	-53.016
379.32	-57.562
379.34	-59.683
379.36	-61.918
379.38	-63.442
379.4	-59.616
379.42	-51.239
379.44	-52.096
379.46	-54.312
379.48	-56.84
379.5	-58.085
379.52	-58.159
379.54	-52.13
379.56	-48.325
379.58	-46.896
379.6	-51.795
379.62	-53.346
379.64	-55.565
379.66	-59.025
379.68	-62.716
379.7	-63.824
379.72	-63.728
379.74	-63.922
379.76	-64.676
379.78	-64.733
379.8	-62.421
379.82	-53.394
379.84	-51.255
379.86	-52.729
379.88	-55.545
379.9	-56.204
379.92	-57.366
379.94	-51.814
379.96	-47.381
379.98	-43.174
380	-47.572
380.02	-48.678
380.04	-1
380.06	0.25209
380.08	0.25018
380.1	0.24841
380.12	0.24558
380.14	0.24138
380.16	0.23961
380.18	0.25251
380.2	0.2628
380.22	0.25607
380.24	0.24884
380.26	0.24311
380.28	0.2429
380.3	0.25402
380.32	0.25378
380.34	0.24626
380.36	0.23648
380.38	0.22688
380.4	0.22664
380.42	0.2278
380.44	0.24033
380.46	0.33331
380.48	0.36248
380.5	0.35651
380.52	0.34454
380.54	0.33824
380.56	0.33494
380.58	0.31627
380.6	0.30712
380.62	0.30127
380.64	0.30986
380.66	0.32063
380.68	0.32829
380.7	0.31699
380.72	0.31313
380.74	0.3069
380.76	0.30387
380.78	0.3203
380.8	0.33445
380.82	0.32993
380.84	0.32177
380.86	0.31566
380.88	0.31021
380.9	0.30181
380.92	0.30646
380.94	0.31711
380.96	0.32772
380.98	0.32762
381	0.38728
381.02	0.43726
381.04	0.45005
381.06	0.43863
381.08	0.41323
381.1	0.39359
381.12	0.37674
381.14	0.36396
381.16	0.35118
381.18	0.33533
381.2	0.32179
381.22	0.31441
381.24	0.31138
381.26	0.30799
381.28	0.30459
381.3	0.29878
381.32	0.28906
381.34	0.2749
381.36	0.26317
381.38	0.26261
381.4	0.26484
381.42	0.26533
381.44	0.27998
381.46	0.29723
381.48	0.31312
381.5	0.30384
381.52	0.2998
381.54	0.29637
381.56	0.29557
381.58	0.30691
381.6	0.32958
381.62	0.33102
381.64	0.32677
381.66	0.32276
381.68	0.32015
381.7	0.31523
381.72	0.311
381.74	0.30346
381.76	0.29234
381.78	0.28063
381.8	0.27844
381.82	0.27697
381.84	0.27618
381.86	0.27982
381.88	0.29526
381.9	0.29425
381.92	0.28572
381.94	0.27764
381.96	0.27135
381.98	0.2715
382	0.28034
382.02	0.28349
382.04	0.36292
382.06	0.41273
382.08	0.41485
382.1	0.40479
382.12	0.39711
382.14	0.38121
382.16	0.36286
382.18	0.34836
382.2	0.33661
382.22	0.34198
382.24	0.35296
382.26	0.36497
382.28	0.3533
382.3	0.34364
382.32	0.34025
382.34	0.3359
382.36	0.33746
382.38	0.36316
382.4	0.37137
382.42	0.36488
382.44	0.35931
382.46	0.35502
382.48	0.3487
382.5	0.34
382.52	0.32948
382.54	0.32343
382.56	0.32094
382.58	0.31937
382.6	0.31769
382.62	0.31814
382.64	0.33358
382.66	0.3526
382.68	0.36078
382.7	0.35151
382.72	0.34835
382.74	0.34356
382.76	0.33927
382.78	0.33001
382.8	0.3201
382.82	0.31617
382.84	0.31369
382.86	0.31224
382.88	0.31287
382.9	0.31004
382.92	0.32946
382.94	0.34563
382.96	0.35938
382.98	0.34821
383	0.34564
383.02	0.33894
383.04	0.33291
383.06	0.32498
383.08	0.31388
383.1	0.31418
383.12	0.31268
383.14	0.31009
383.16	0.30736
383.18	0.30205
383.2	0.28913
383.22	0.27928
383.24	0.27399
383.26	0.27171
383.28	0.27377
383.3	0.27425
383.32	0.29519
383.34	0.31004
383.36	0.32002
383.38	0.30854
383.4	0.30506
383.42	0.30089
383.44	0.30757
383.46	0.31673
383.48	0.33914
383.5	0.33393
383.52	0.33022
383.54	0.32627
383.56	0.32266
383.58	0.31751
383.6	0.30807
383.62	0.29633
383.64	0.28938
383.66	0.28272
383.68	0.28131
383.7	0.277
383.72	0.2859
383.74	0.29556
383.76	0.30262
383.78	0.2911
383.8	0.28153
383.82	0.27478
383.84	0.26883
383.86	0.2677
383.88	0.28092
383.9	0.30315
383.92	0.38015
383.94	0.41082
383.96	0.40476
383.98	0.38071
384	0.3548
384.02	0.33076
384.04	0.31244
384.06	0.29887
384.08	0.29824
384.1	0.29509
384.12	0.29843
384.14	0.31389
384.16	0.3273
384.18	0.32336
384.2	0.3135
384.22	0.3087
384.24	0.30876
384.26	0.31099
384.28	0.33044
384.3	0.32746
384.32	0.31897
384.34	0.31197
384.36	0.30532
384.38	0.29974
384.4	0.31533
384.42	0.31993
384.44	0.31681
384.46	0.35111
384.48	0.41378
384.5	0.44369
384.52	0.44308
384.54	0.42488
384.56	0.39795
384.58	0.37041
384.6	0.35636
384.62	0.34649
384.64	0.34153
384.66	0.33932
384.68	0.35823
384.7	0.36294
384.72	0.35396
384.74	0.34722
384.76	0.34015
384.78	0.33796
384.8	0.35596
384.82	0.36333
384.84	0.36127
384.86	0.35369
384.88	0.34912
384.9	0.34274
384.92	0.35237
384.94	0.36442
384.96	0.37461
384.98	0.36467
385	0.35936
385.02	0.35343
385.04	0.3479
385.06	0.34179
385.08	0.33371
385.1	0.337
385.12	0.35257
385.14	0.36068
385.16	0.38452
385.18	0.44331
385.2	0.4872
385.22	0.50338
385.24	0.50024
385.26	0.48819
385.28	0.47335
385.3	0.4609
385.32	0.44939
385.34	0.43981
385.36	0.43379
385.38	0.4281
385.4	0.4244
385.42	0.42095
385.44	0.41956
385.46	0.41665
385.48	0.41622
385.5	0.41503
385.52	0.41355
385.54	0.41358
385.56	0.41272
385.58	0.41146
385.6	0.41223
385.62	0.41241
385.64	0.41258
385.66	0.41384
385.68	0.41411
385.7	0.41488
385.72	0.41428
385.74	0.41453
385.76	0.4152
385.78	0.41754
385.8	0.4178
385.82	0.4193
385.84	0.42175
385.86	0.42507
385.88	0.43687
385.9	0.4768
385.92	0.51761
385.94	0.54334
385.96	0.55358
385.98	0.55188
386	0.5409
386.02	0.52747
386.04	0.51471
386.06	0.50323
386.08	0.49156
386.1	0.48196
386.12	0.47418
386.14	0.46859
386.16	0.46351
386.18	0.4589
386.2	0.45515
386.22	0.4524
386.24	0.45026
386.26	0.44961
386.28	0.44878
386.3	0.44802
386.32	0.44923
386.34	0.44792
386.36	0.4496
386.38	0.45237
386.4	0.4485
386.42	0.44322
386.44	0.43815
386.46	0.43505
386.48	0.43157
386.5	0.42894
386.52	0.42563
386.54	0.42309
386.56	0.42074
386.58	0.41768
386.6	0.4149
386.62	0.41251
386.64	0.4094
386.66	0.40707
386.68	0.40607
386.7	0.40369
386.72	0.40211
386.74	0.40135
386.76	0.39871
386.78	0.39853
386.8	0.39631
386.82	0.39474
386.84	0.39326
386.86	0.39233
386.88	0.39149
386.9	0.39021
386.92	0.39046
386.94	0.38869
386.96	0.38727
386.98	0.38708
387	0.38484
387.02	0.38384
387.04	0.3834
387.06	0.38201
387.08	0.38131
387.1	0.38017
387.12	0.37971
387.14	0.37835
387.16	0.37658
387.18	0.37662
387.2	0.37457
387.22	0.37317
387.24	0.3721
387.26	0.37236
387.28	0.37113
387.3	0.37026
387.32	0.37023
387.34	0.36823
387.36	0.36859
387.38	0.36632
387.4	0.3655
387.42	0.36291
387.44	0.36188
387.46	0.36117
387.48	0.35929
387.5	0.35829
387.52	0.35673
387.54	0.35568
387.56	0.35356
387.58	0.35183
387.6	0.35042
387.62	0.34755
387.64	0.342
387.66	0.33571
387.68	0.32476
387.7	0.31677
387.72	0.30808
387.74	0.29902
387.76	0.29204
387.78	0.28334
387.8	0.27487
387.82	0.2663
387.84	0.25698
387.86	0.24884
387.88	0.23884
387.9	0.23103
387.92	0.22163
387.94	0.21214
387.96	0.20248
387.98	0.19384
388	0.18506
388.02	0.1758
388.04	0.16779
388.06	0.15896
388.08	0.14947
388.1	0.14114
388.12	0.13232
388.14	0.12339
388.16	0.11434
388.18	0.10651
388.2	0.097437
388.22	0.0891
388.24	0.079844
388.26	0.070664
388.28	0.063196
388.3	0.055565
388.32	0.047842
388.34	0.040465
388.36	0.032539
388.38	0.024101
388.4	0.017629
388.42	0.013392
388.44	0.011199
388.46	0.010351
388.48	0.010295
388.5	0.010604
388.52	0.011326
388.54	0.012342
388.56	0.013288
388.58	0.013829
388.6	0.014438
388.62	0.014822
388.64	0.015216
388.66	0.015464
388.68	0.015856
388.7	0.01602
388.72	0.016041
388.74	0.016001
388.76	0.015526
388.78	0.015298
388.8	0.014918
388.82	0.014568
388.84	0.014182
388.86	0.013044
388.88	0.012894
388.9	0.011364
388.92	0.0094104
388.94	0.0077716
388.96	0.0071991
388.98	0.0071211
389	0.0075511
389.02	0.0086985
389.04	0.010759
389.06	0.014381
389.08	0.01944
389.1	0.025612
389.12	0.031785
389.14	0.037602
389.16	0.043206
389.18	0.04822
389.2	0.053767
389.22	0.058929
389.24	0.065565
389.26	0.070886
389.28	0.077156
389.3	0.082299
389.32	0.08833
389.34	0.093391
389.36	0.098596
389.38	0.10351
389.4	0.10885
389.42	0.11385
389.44	0.11895
389.46	0.12425
389.48	0.12886
389.5	0.13369
389.52	0.13794
389.54	0.14214
389.56	0.14714
389.58	0.15099
389.6	0.15457
389.62	0.15791
389.64	0.16209
389.66	0.16625
389.68	0.16925
389.7	0.17385
389.72	0.17781
389.74	0.18093
389.76	0.18325
389.78	0.18702
389.8	0.18985
389.82	0.1932
389.84	0.19616
389.86	0.19796
389.88	0.20079
389.9	0.20341
389.92	0.20576
389.94	0.20784
389.96	0.20908
389.98	0.21115
390	0.21246
390.02	0.2122
390.04	0.21247
390.06	0.21294
390.08	0.21229
390.1	0.21246
390.12	0.21175
390.14	0.21534
390.16	0.2251
390.18	0.25827
390.2	0.25509
390.22	0.25011
390.24	0.24529
390.26	0.24292
390.28	0.23789
390.3	0.23631
390.32	0.23389
390.34	0.24742
390.36	0.26295
390.38	0.26969
390.4	0.26001
390.42	0.25465
390.44	0.24963
390.46	0.24536
390.48	0.2578
390.5	0.26838
390.52	0.26245
390.54	0.25606
390.56	0.24917
390.58	0.24045
390.6	0.24636
390.62	0.24878
390.64	0.27525
390.66	0.35798
390.68	0.38071
390.7	0.36894
390.72	0.33994
390.74	0.31616
390.76	0.29966
390.78	0.2946
390.8	0.28862
390.82	0.28598
390.84	0.28188
390.86	0.27982
390.88	0.30124
390.9	0.31605
390.92	0.31137
390.94	0.30692
390.96	0.30358
390.98	0.29758
391	0.30278
391.02	0.31822
391.04	0.32214
391.06	0.31956
391.08	0.3128
391.1	0.30654
391.12	0.30788
391.14	0.31422
391.16	0.32377
391.18	0.34878
391.2	0.41311
391.22	0.44673
391.24	0.44606
391.26	0.42449
391.28	0.39682
391.3	0.3798
391.32	0.36383
391.34	0.35312
391.36	0.34422
391.38	0.33542
391.4	0.34238
391.42	0.35957
391.44	0.36374
391.46	0.36011
391.48	0.35213
391.5	0.34653
391.52	0.3454
391.54	0.35828
391.56	0.37309
391.58	0.37662
391.6	0.37003
391.62	0.36575
391.64	0.35855
391.66	0.35103
391.68	0.3378
391.7	0.33033
391.72	0.3278
391.74	0.32374
391.76	0.32002
391.78	0.31598
391.8	0.31909
391.82	0.34092
391.84	0.34884
391.86	0.35111
391.88	0.34252
391.9	0.33829
391.92	0.33506
391.94	0.34482
391.96	0.35881
391.98	0.37027
392	0.36542
392.02	0.36234
392.04	0.3587
392.06	0.50652
392.08	0.50653
392.1	0.50655
392.12	0.50656
392.14	0.50658
392.16	0.50659
392.18	0.5066
392.2	0.50657
392.22	0.50653
392.24	0.5065
392.26	0.50647
392.28	0.50645
392.3	0.5064
392.32	0.50635
392.34	0.5063
392.36	0.50624
392.38	0.50618
392.4	0.50612
392.42	0.50606
392.44	0.50595
392.46	0.50572
392.48	0.50541
392.5	0.50514
392.52	0.50493
392.54	0.50478
392.56	0.50466
392.58	0.50458
392.6	0.50453
392.62	0.50449
392.64	0.50445
392.66	0.50439
392.68	0.50434
392.7	0.50428
392.72	0.50422
392.74	0.50417
392.76	0.50412
392.78	0.50407
392.8	0.50399
392.82	0.50389
392.84	0.5038
392.86	0.50376
392.88	0.50371
392.9	0.50364
392.92	0.50359
392.94	0.50352
392.96	0.5034
392.98	0.50327
393	0.50309
393.02	0.50283
393.04	0.50255
393.06	0.5023
393.08	0.50212
393.1	0.50199
393.12	0.50192
393.14	0.50186
393.16	0.50182
393.18	0.5018
393.2	0.50179
393.22	0.50179
393.24	0.5018
393.26	0.5018
393.28	0.50181
393.3	0.50182
393.32	0.50183
393.34	0.50186
393.36	0.50189
393.38	0.50193
393.4	0.50196
393.42	0.50199
393.44	0.50202
393.46	0.50201
393.48	0.50197
393.5	0.50193
393.52	0.50189
393.54	0.50187
393.56	0.50185
393.58	0.50182
393.6	0.50177
393.62	0.5017
393.64	0.50165
393.66	0.5016
393.68	0.50154
393.7	0.50149
393.72	0.50145
393.74	0.50141
393.76	0.50138
393.78	0.50137
393.8	0.50137
393.82	0.50136
393.84	0.50135
393.86	0.50133
393.88	0.50129
393.9	0.50125
393.92	0.5012
393.94	0.50114
393.96	0.50108
393.98	0.50103
394	0.50096
394.02	0.50084
394.04	0.50065
394.06	0.50036
394.08	0.50007
394.1	0.49983
394.12	0.49964
394.14	0.49949
394.16	0.49938
394.18	0.49933
394.2	0.49928
394.22	0.49925
394.24	0.49919
394.26	0.49913
394.28	0.49907
394.3	0.49902
394.32	0.49897
394.34	0.49892
394.36	0.49888
394.38	0.49883
394.4	0.49873
394.42	0.49863
394.44	0.49858
394.46	0.49853
394.48	0.49848
394.5	0.49843
394.52	0.4984
394.54	0.49838
394.56	0.49837
394.58	0.49836
394.6	0.49834
394.62	0.49833
394.64	0.49831
394.66	0.49826
394.68	0.49819
394.7	0.49812
394.72	0.49807
394.74	0.49801
394.76	0.49797
394.78	0.49793
394.8	0.49791
394.82	0.4979
394.84	0.49789
394.86	0.49788
394.88	0.49786
394.9	0.49785
394.92	0.49783
394.94	0.49778
394.96	0.49771
394.98	0.49765
395	0.49759
395.02	0.49754
395.04	0.49749
395.06	0.49746
395.08	0.49745
395.1	0.49744
395.12	0.49743
395.14	0.49742
395.16	0.49742
395.18	0.49741
395.2	0.49742
395.22	0.49744
395.24	0.49746
395.26	0.49749
395.28	0.49751
395.3	0.49753
395.32	0.49754
395.34	0.49751
395.36	0.49746
395.38	0.49741
395.4	0.49738
395.42	0.49735
395.44	0.49733
395.46	0.49728
395.48	0.49722
395.5	0.49713
395.52	0.49707
395.54	0.49702
395.56	0.49697
395.58	0.49691
395.6	0.49687
395.62	0.49684
395.64	0.49682
395.66	0.49681
395.68	0.4968
395.7	0.49679
395.72	0.49677
395.74	0.49672
395.76	0.49666
395.78	0.49659
395.8	0.49655
395.82	0.49649
395.84	0.49644
395.86	0.49639
395.88	0.4963
395.9	0.49617
395.92	0.49594
395.94	0.49564
395.96	0.49537
395.98	0.49516
396	0.49503
396.02	0.49496
396.04	0.49492
396.06	0.49491
396.08	0.49491
396.1	0.49491
396.12	0.49491
396.14	0.49489
396.16	0.49484
396.18	0.49479
396.2	0.49474
396.22	0.4947
396.24	0.49466
396.26	0.49462
396.28	0.49455
396.3	0.49446
396.32	0.49437
396.34	0.49433
396.36	0.49429
396.38	0.49424
396.4	0.49417
396.42	0.49406
396.44	0.49393
396.46	0.4938
396.48	0.49357
396.5	0.49329
396.52	0.49303
396.54	0.49281
396.56	0.49265
396.58	0.49256
396.6	0.49251
396.62	0.49247
396.64	0.49244
396.66	0.49241
396.68	0.49236
396.7	0.49231
396.72	0.49225
396.74	0.4922
396.76	0.49215
396.78	0.4921
396.8	0.49206
396.82	0.49197
396.84	0.49187
396.86	0.49179
396.88	0.49176
396.9	0.49171
396.92	0.49166
396.94	0.49157
396.96	0.49145
396.98	0.49134
397	0.49124
397.02	0.49115
397.04	0.49107
397.06	0.491
397.08	0.49096
397.1	0.49091
397.12	0.49082
397.14	0.49069
397.16	0.49054
397.18	0.49033
397.2	0.49006
397.22	0.48979
397.24	0.48953
397.26	0.48931
397.28	0.48914
397.3	0.489
397.32	0.48888
397.34	0.48879
397.36	0.4887
397.38	0.48863
397.4	0.48857
397.42	0.48853
397.44	0.48848
397.46	0.48844
397.48	0.48839
397.5	0.48834
397.52	0.48827
397.54	0.4882
397.56	0.48812
397.58	0.48804
397.6	0.48795
397.62	0.48786
397.64	0.48777
397.66	0.48768
397.68	0.48758
397.7	0.48748
397.72	0.48737
397.74	0.48726
397.76	0.48715
397.78	0.48704
397.8	0.48692
397.82	0.48679
397.84	0.48667
397.86	0.48653
397.88	0.48639
397.9	0.48621
397.92	0.48598
397.94	0.48572
397.96	0.48546
397.98	0.48522
398	0.485
398.02	0.48481
398.04	0.48466
398.06	0.48453
398.08	0.48441
398.1	0.48431
398.12	0.48422
398.14	0.48414
398.16	0.48406
398.18	0.48398
398.2	0.4839
398.22	0.48383
398.24	0.48375
398.26	0.48367
398.28	0.48359
398.3	0.48351
398.32	0.48342
398.34	0.48333
398.36	0.48324
398.38	0.48315
398.4	0.48305
398.42	0.48296
398.44	0.48288
398.46	0.48281
398.48	0.48275
398.5	0.48271
398.52	0.48267
398.54	0.48264
398.56	0.48261
398.58	0.48257
398.6	0.48253
398.62	0.48248
398.64	0.48243
398.66	0.48238
398.68	0.48234
398.7	0.48229
398.72	0.48225
398.74	0.4822
398.76	0.48216
398.78	0.48212
398.8	0.48208
398.82	0.48204
398.84	0.482
398.86	0.48196
398.88	0.48192
398.9	0.48188
398.92	0.48184
398.94	0.48181
398.96	0.48177
398.98	0.48174
399	0.4817
399.02	0.48167
399.04	0.48163
399.06	0.4816
399.08	0.48157
399.1	0.48154
399.12	0.48151
399.14	0.48148
399.16	0.48145
399.18	0.48142
399.2	0.48139
399.22	0.48136
399.24	0.48134
399.26	0.48131
399.28	0.48129
399.3	0.48126
399.32	0.48124
399.34	0.48121
399.36	0.48119
399.38	0.48116
399.4	0.48114
399.42	0.48112
399.44	0.48109
399.46	0.48107
399.48	0.48105
399.5	0.48103
399.52	0.481
399.54	0.48098
399.56	0.48096
399.58	0.48094
399.6	0.48092
399.62	0.4809
399.64	0.48088
399.66	0.48086
399.68	0.48086
399.7	0.48086
399.72	0.48088
399.74	0.48089
399.76	0.48092
399.78	0.48095
399.8	0.48099
399.82	0.48103
399.84	0.48107
399.86	0.48112
399.88	0.48118
399.9	0.48123
399.92	0.4813
399.94	0.48136
399.96	0.48143
399.98	0.48151
400	0.48158
400.02	0.48166
400.04	0.48175
400.06	0.48183
400.08	0.48192
400.1	0.48201
400.12	0.48211
400.14	0.4822
400.16	0.4823
400.18	0.48241
400.2	0.48251
400.22	0.48262
400.24	0.48273
400.26	0.48285
400.28	0.48296
400.3	0.48308
400.32	0.4832
400.34	0.48333
400.36	0.48345
400.38	0.48358
400.4	0.48371
400.42	0.48384
400.44	0.48397
400.46	0.48411
400.48	0.48425
400.5	0.48439
400.52	0.48453
400.54	0.48467
400.56	0.48481
400.58	0.48496
400.6	0.4851
400.62	0.48525
400.64	0.4854
400.66	0.48555
400.68	0.4857
400.7	0.48586
400.72	0.48601
400.74	0.48617
400.76	0.48633
400.78	0.48649
400.8	0.48665
400.82	0.48681
400.84	0.48697
400.86	0.48714
400.88	0.48731
400.9	0.48747
400.92	0.48763
400.94	0.48779
400.96	0.48793
400.98	0.48808
401	0.48822
401.02	0.48835
401.04	0.48848
401.06	0.48861
401.08	0.48874
401.1	0.48886
401.12	0.48898
401.14	0.4891
401.16	0.48921
401.18	0.48932
401.2	0.48944
401.22	0.48954
401.24	0.48965
401.26	0.48975
401.28	0.48986
401.3	0.48996
401.32	0.49005
401.34	0.49015
401.36	0.49024
401.38	0.49034
401.4	0.49043
401.42	0.49052
401.44	0.4906
401.46	0.49069
401.48	0.49077
401.5	0.49085
401.52	0.49093
401.54	0.49101
401.56	0.49109
401.58	0.49117
401.6	0.49124
401.62	0.49132
401.64	0.49139
401.66	0.49146
401.68	0.49153
401.7	0.4916
401.72	0.49167
401.74	0.49173
401.76	0.4918
401.78	0.49186
401.8	0.49192
401.82	0.49198
401.84	0.49204
401.86	0.4921
401.88	0.49216
401.9	0.49222
401.92	0.49227
401.94	0.49233
401.96	0.49238
401.98	0.49243
402	0.49248
402.02	0.49253
402.04	0.49258
402.06	0.49263
402.08	0.49268
402.1	0.49272
402.12	0.49277
402.14	0.49281
402.16	0.49285
402.18	0.49285
402.2	0.49281
402.22	0.49279
402.24	0.49278
402.26	0.49279
402.28	0.49279
402.3	0.49281
402.32	0.49282
402.34	0.49284
402.36	0.49282
402.38	0.49277
402.4	0.49273
402.42	0.49269
402.44	0.49267
402.46	0.49265
402.48	0.49262
402.5	0.49257
402.52	0.4925
402.54	0.49246
402.56	0.49241
402.58	0.49236
402.6	0.49231
402.62	0.49222
402.64	0.4921
402.66	0.49186
402.68	0.49156
402.7	0.4913
402.72	0.49112
402.74	0.49103
402.76	0.49099
402.78	0.49096
402.8	0.49095
402.82	0.49094
402.84	0.49094
402.86	0.49094
402.88	0.49092
402.9	0.49087
402.92	0.49081
402.94	0.49076
402.96	0.49071
402.98	0.49067
403	0.49063
403.02	0.49058
403.04	0.49048
403.06	0.49038
403.08	0.4903
403.1	0.49023
403.12	0.49018
403.14	0.4901
403.16	0.48998
403.18	0.48984
403.2	0.48962
403.22	0.48934
403.24	0.48908
403.26	0.48886
403.28	0.48871
403.3	0.48862
403.32	0.48857
403.34	0.48853
403.36	0.4885
403.38	0.48848
403.4	0.48845
403.42	0.48842
403.44	0.48835
403.46	0.4883
403.48	0.48825
403.5	0.48821
403.52	0.48817
403.54	0.48812
403.56	0.48806
403.58	0.48797
403.6	0.48788
403.62	0.48783
403.64	0.48779
403.66	0.48774
403.68	0.48771
403.7	0.48769
403.72	0.48768
403.74	0.48767
403.76	0.48766
403.78	0.48765
403.8	0.48764
403.82	0.48762
403.84	0.48756
403.86	0.48749
403.88	0.48745
403.9	0.4874
403.92	0.48735
403.94	0.4873
403.96	0.48724
403.98	0.48714
404	0.48704
404.02	0.48694
404.04	0.48686
404.06	0.49039
404.08	0.49054
404.1	0.49069
404.12	0.49085
404.14	0.491
404.16	0.49115
404.18	0.49129
404.2	0.4914
404.22	0.49149
404.24	0.49158
404.26	0.49168
404.28	0.49178
404.3	0.49187
404.32	0.49192
404.34	0.49196
404.36	0.492
404.38	0.49207
404.4	0.49212
404.42	0.49216
404.44	0.49215
404.46	0.49197
404.48	0.49144
404.5	0.49102
404.52	0.49081
404.54	0.49072
404.56	0.49069
404.58	0.49069
404.6	0.49075
404.62	0.49083
404.64	0.49092
404.66	0.49098
404.68	0.49102
404.7	0.49104
404.72	0.4911
404.74	0.49116
404.76	0.49124
404.78	0.4913
404.8	0.49132
404.82	0.49131
404.84	0.49132
404.86	0.49135
404.88	0.49139
404.9	0.49144
404.92	0.4915
404.94	0.49152
404.96	0.4915
404.98	0.49146
405	0.49136
405.02	0.49105
405.04	0.49065
405.06	0.49033
405.08	0.49016
405.1	0.49011
405.12	0.49012
405.14	0.49017
405.16	0.49025
405.18	0.49034
405.2	0.49046
405.22	0.4906
405.24	0.49073
405.26	0.49087
405.28	0.49101
405.3	0.49115
405.32	0.49129
405.34	0.49145
405.36	0.49162
405.38	0.49179
405.4	0.49196
405.42	0.49213
405.44	0.49229
405.46	0.49242
405.48	0.49251
405.5	0.49257
405.52	0.49266
405.54	0.49275
405.56	0.49285
405.58	0.49295
405.6	0.49301
405.62	0.49303
405.64	0.49306
405.66	0.4931
405.68	0.49316
405.7	0.49322
405.72	0.49329
405.74	0.49337
405.76	0.49346
405.78	0.49357
405.8	0.49369
405.82	0.49381
405.84	0.49393
405.86	0.49403
405.88	0.49411
405.9	0.49414
405.92	0.49417
405.94	0.49421
405.96	0.49425
405.98	0.49429
406	0.49431
406.02	0.49428
406.04	0.49416
406.06	0.49373
406.08	0.49326
406.1	0.49294
406.12	0.49277
406.14	0.49268
406.16	0.49265
406.18	0.49268
406.2	0.49275
406.22	0.49283
406.24	0.49289
406.26	0.49291
406.28	0.49293
406.3	0.49297
406.32	0.49303
406.34	0.4931
406.36	0.49317
406.38	0.49322
406.4	0.49323
406.42	0.49322
406.44	0.49324
406.46	0.49327
406.48	0.49332
406.5	0.49338
406.52	0.49346
406.54	0.49356
406.56	0.49367
406.58	0.49378
406.6	0.49389
406.62	0.49399
406.64	0.49409
406.66	0.49415
406.68	0.49417
406.7	0.49418
406.72	0.49422
406.74	0.49427
406.76	0.49433
406.78	0.4944
406.8	0.49449
406.82	0.4946
406.84	0.49471
406.86	0.49482
406.88	0.49492
406.9	0.49503
406.92	0.49513
406.94	0.49519
406.96	0.4952
406.98	0.49521
407	0.49525
407.02	0.4953
407.04	0.49536
407.06	0.49544
407.08	0.49554
407.1	0.49565
407.12	0.49576
407.14	0.49587
407.16	0.49598
407.18	0.49609
407.2	0.49621
407.22	0.49635
407.24	0.4965
407.26	0.49666
407.28	0.4968
407.3	0.49695
407.32	0.49708
407.34	0.49717
407.36	0.49723
407.38	0.49728
407.4	0.49735
407.42	0.49743
407.44	0.49752
407.46	0.49759
407.48	0.49762
407.5	0.49762
407.52	0.49763
407.54	0.49765
407.56	0.49769
407.58	0.49774
407.6	0.4978
407.62	0.49787
407.64	0.49797
407.66	0.49807
407.68	0.49817
407.7	0.49827
407.72	0.49837
407.74	0.49843
407.76	0.49845
407.78	0.49846
407.8	0.49848
407.82	0.49851
407.84	0.49855
407.86	0.49858
407.88	0.49858
407.9	0.49852
407.92	0.49829
407.94	0.49781
407.96	0.49738
407.98	0.49713
408	0.49704
408.02	0.49704
408.04	0.49711
408.06	0.49721
408.08	0.49732
408.1	0.49743
408.12	0.49755
408.14	0.49765
408.16	0.4977
408.18	0.49774
408.2	0.49777
408.22	0.49783
408.24	0.4979
408.26	0.49796
408.28	0.49799
408.3	0.49798
408.32	0.49798
408.34	0.49799
408.36	0.49802
408.38	0.49805
408.4	0.49808
408.42	0.49805
408.44	0.49799
408.46	0.49793
408.48	0.49771
408.5	0.4973
408.52	0.4969
408.54	0.49662
408.56	0.49648
408.58	0.49645
408.6	0.49649
408.62	0.49655
408.64	0.49663
408.66	0.4967
408.68	0.49676
408.7	0.49679
408.72	0.4968
408.74	0.49683
408.76	0.49688
408.78	0.49694
408.8	0.49698
408.82	0.49698
408.84	0.49697
408.86	0.49697
408.88	0.49699
408.9	0.49702
408.92	0.49705
408.94	0.49705
408.96	0.49701
408.98	0.49697
409	0.49694
409.02	0.49694
409.04	0.49694
409.06	0.49695
409.08	0.49697
409.1	0.49699
409.12	0.49699
409.14	0.49693
409.16	0.49684
409.18	0.49664
409.2	0.49626
409.22	0.49582
409.24	0.49545
409.26	0.49518
409.28	0.49502
409.3	0.49493
409.32	0.49488
409.34	0.49486
409.36	0.49487
409.38	0.49488
409.4	0.49489
409.42	0.49491
409.44	0.49493
409.46	0.49496
409.48	0.49498
409.5	0.49499
409.52	0.49501
409.54	0.49502
409.56	0.49503
409.58	0.49504
409.6	0.49504
409.62	0.49503
409.64	0.49503
409.66	0.49501
409.68	0.495
409.7	0.49498
409.72	0.49495
409.74	0.49492
409.76	0.49488
409.78	0.49484
409.8	0.49479
409.82	0.49473
409.84	0.49467
409.86	0.49459
409.88	0.49451
409.9	0.49437
409.92	0.4941
409.94	0.49374
409.96	0.49336
409.98	0.49303
410	0.49277
410.02	0.49259
410.04	0.49247
410.06	0.49239
410.08	0.49235
410.1	0.49233
410.12	0.49232
410.14	0.49232
410.16	0.49232
410.18	0.49233
410.2	0.49234
410.22	0.49236
410.24	0.49237
410.26	0.49237
410.28	0.49238
410.3	0.49238
410.32	0.49238
410.34	0.49238
410.36	0.49237
410.38	0.49236
410.4	0.49235
410.42	0.49234
410.44	0.49234
410.46	0.49236
410.48	0.49237
410.5	0.4924
410.52	0.49242
410.54	0.49245
410.56	0.49249
410.58	0.49252
410.6	0.49256
410.62	0.49261
410.64	0.49265
410.66	0.4927
410.68	0.49275
410.7	0.4928
410.72	0.49285
410.74	0.49291
410.76	0.49296
410.78	0.49302
410.8	0.49308
410.82	0.49314
410.84	0.49319
410.86	0.49326
410.88	0.49332
410.9	0.49338
410.92	0.49344
410.94	0.4935
410.96	0.49357
410.98	0.49363
411	0.49369
411.02	0.49376
411.04	0.49383
411.06	0.49389
411.08	0.49396
411.1	0.49403
411.12	0.4941
411.14	0.49417
411.16	0.49424
411.18	0.49431
411.2	0.49438
411.22	0.49446
411.24	0.49453
411.26	0.4946
411.28	0.49468
411.3	0.49475
411.32	0.49483
411.34	0.4949
411.36	0.49498
411.38	0.49506
411.4	0.49513
411.42	0.49521
411.44	0.49529
411.46	0.49537
411.48	0.49544
411.5	0.49552
411.52	0.4956
411.54	0.49568
411.56	0.49576
411.58	0.49583
411.6	0.49591
411.62	0.49599
411.64	0.49607
411.66	0.49615
411.68	0.49625
411.7	0.49636
411.72	0.49648
411.74	0.4966
411.76	0.49673
411.78	0.49687
411.8	0.49702
411.82	0.49717
411.84	0.49733
411.86	0.49749
411.88	0.49766
411.9	0.49783
411.92	0.49801
411.94	0.49819
411.96	0.49837
411.98	0.49856
412	0.49876
412.02	0.49895
412.04	0.49916
412.06	0.49936
412.08	0.49957
412.1	0.49978
412.12	0.49999
412.14	0.50021
412.16	0.50043
412.18	0.50066
412.2	0.50088
412.22	0.50111
412.24	0.50135
412.26	0.50159
412.28	0.50183
412.3	0.50207
412.32	0.50231
412.34	0.50256
412.36	0.50281
412.38	0.50307
412.4	0.50332
412.42	0.50358
412.44	0.50384
412.46	0.50411
412.48	0.50437
412.5	0.50464
412.52	0.50491
412.54	0.50518
412.56	0.50545
412.58	0.50573
412.6	0.506
412.62	0.50628
412.64	0.50656
412.66	0.50684
412.68	0.50712
412.7	0.50741
412.72	0.50769
412.74	0.50798
412.76	0.50827
412.78	0.50857
412.8	0.50886
412.82	0.50916
412.84	0.50946
412.86	0.50976
412.88	0.51006
412.9	0.51036
412.92	0.51065
412.94	0.51094
412.96	0.51121
412.98	0.51148
413	0.51174
413.02	0.512
413.04	0.51225
413.06	0.5125
413.08	0.51275
413.1	0.51299
413.12	0.51322
413.14	0.51345
413.16	0.51368
413.18	0.51391
413.2	0.51413
413.22	0.51435
413.24	0.51457
413.26	0.51478
413.28	0.51499
413.3	0.5152
413.32	0.51541
413.34	0.51561
413.36	0.51581
413.38	0.51601
413.4	0.51621
413.42	0.5164
413.44	0.51659
413.46	0.51678
413.48	0.51697
413.5	0.51715
413.52	0.51734
413.54	0.51752
413.56	0.51769
413.58	0.51787
413.6	0.51805
413.62	0.51822
413.64	0.51839
413.66	0.51856
413.68	0.51873
413.7	0.5189
413.72	0.51906
413.74	0.51922
413.76	0.51939
413.78	0.51955
413.8	0.5197
413.82	0.51986
413.84	0.52002
413.86	0.52017
413.88	0.52032
413.9	0.52047
413.92	0.52062
413.94	0.52077
413.96	0.52091
413.98	0.52106
414	0.5212
414.02	0.52134
414.04	0.52148
414.06	0.52162
414.08	0.52175
414.1	0.52189
414.12	0.52203
414.14	0.52216
414.16	0.52229
414.18	0.52238
414.2	0.52241
414.22	0.52246
414.24	0.52253
414.26	0.52261
414.28	0.5227
414.3	0.52279
414.32	0.52289
414.34	0.52299
414.36	0.52305
414.38	0.52308
414.4	0.52309
414.42	0.52313
414.44	0.52317
414.46	0.52323
414.48	0.52327
414.5	0.52327
414.52	0.52325
414.54	0.52323
414.56	0.52323
414.58	0.52324
414.6	0.52324
414.62	0.5232
414.64	0.52313
414.66	0.52283
414.68	0.52226
414.7	0.52181
414.72	0.52157
414.74	0.5215
414.76	0.52151
414.78	0.52156
414.8	0.52162
414.82	0.52169
414.84	0.52176
414.86	0.52183
414.88	0.52189
414.9	0.52191
414.92	0.52189
414.94	0.52189
414.96	0.5219
414.98	0.52193
415	0.52196
415.02	0.52196
415.04	0.52192
415.06	0.52187
415.08	0.52183
415.1	0.5218
415.12	0.52179
415.14	0.52175
415.16	0.52168
415.18	0.52157
415.2	0.52131
415.22	0.52085
415.24	0.5204
415.26	0.52008
415.28	0.51992
415.3	0.51986
415.32	0.51985
415.34	0.51987
415.36	0.51991
415.38	0.51996
415.4	0.52002
415.42	0.52005
415.44	0.52003
415.46	0.52001
415.48	0.52001
415.5	0.52003
415.52	0.52006
415.54	0.52008
415.56	0.52007
415.58	0.52003
415.6	0.51998
415.62	0.51996
415.64	0.51996
415.66	0.51997
415.68	0.52
415.7	0.52005
415.72	0.52011
415.74	0.52018
415.76	0.52024
415.78	0.52031
415.8	0.52038
415.82	0.52043
415.84	0.52043
415.86	0.5204
415.88	0.52039
415.9	0.5204
415.92	0.52041
415.94	0.52043
415.96	0.52042
415.98	0.52037
416	0.5203
416.02	0.52025
416.04	0.52021
416.06	-71.43
416.08	-71.241
416.1	-71.392
416.12	-71.235
416.14	-71.011
416.16	-71.496
416.18	-67.513
416.2	-62.868
416.22	-59.308
416.24	-62.786
416.26	-64.162
416.28	-63.208
416.3	-58.683
416.32	-53.77
416.34	-53.651
416.36	-56.626
416.38	-57.786
416.4	-55.86
416.42	-52.858
416.44	-45.489
416.46	-3.4894
416.48	16.059
416.5	-5.7292
416.52	-29.763
416.54	-40.165
416.56	-44.905
416.58	-53.004
416.6	-57.983
416.62	-60.938
416.64	-62.103
416.66	-55.659
416.68	-52.356
416.7	-54.076
416.72	-57.202
416.74	-58.31
416.76	-59.899
416.78	-55.124
416.8	-49.813
416.82	-45.863
416.84	-50.975
416.86	-53.453
416.88	-54.743
416.9	-56.03
416.92	-56.761
416.94	-51.168
416.96	-42.802
416.98	-44.358
417	-27.595
417.02	-1.3376
417.04	-0.29313
417.06	-14.852
417.08	-31.977
417.1	-44.825
417.12	-52.33
417.14	-56.887
417.16	-60.212
417.18	-63.858
417.2	-66.808
417.22	-69.312
417.24	-68.997
417.26	-68.74
417.28	-68.955
417.3	-69.472
417.32	-69.998
417.34	-72.397
417.36	-74.84
417.38	-74.689
417.4	-73.968
417.42	-73.082
417.44	-72.492
417.46	-65.615
417.48	-59.731
417.5	-59.838
417.52	-61.838
417.54	-63.028
417.56	-64.237
417.58	-61.278
417.6	-55.129
417.62	-49.048
417.64	-53.072
417.66	-56.102
417.68	-57.452
417.7	-58.497
417.72	-59.587
417.74	-60.742
417.76	-63.36
417.78	-66.139
417.8	-66.868
417.82	-66.827
417.84	-65.909
417.86	-63.421
417.88	-56.825
417.9	-53.566
417.92	-52.163
417.94	-55.527
417.96	-56.245
417.98	-53.821
418	-48.641
418.02	-42.973
418.04	-20.576
418.06	11.339
418.08	2.963
418.1	-15.565
418.12	-31.861
418.14	-37.941
418.16	-49.056
418.18	-55.517
418.2	-59.149
418.22	-61.122
418.24	-56.769
418.26	-50.595
418.28	-53.201
418.3	-55.916
418.32	-58.277
418.34	-59.339
418.36	-59.574
418.38	-52.508
418.4	-48.757
418.42	-46.944
418.44	-52.808
418.46	-54.556
418.48	-56.555
418.5	-59.088
418.52	-61.258
418.54	-64.836
418.56	-64.819
418.58	-64.997
418.6	-64.629
418.62	-64.463
418.64	-63.817
418.66	-54.659
418.68	-50.956
418.7	-52.564
418.72	-55.322
418.74	-56.597
418.76	-58.682
418.78	-60.94
418.8	-63.565
418.82	-65.855
418.84	-65.318
418.86	-65.312
418.88	-64.835
418.9	-64.92
418.92	-64.488
418.94	-55.242
418.96	-49.896
418.98	-53.007
419	-55.352
419.02	-56.746
419.04	-59.147
419.06	-61.884
419.08	-64.487
419.1	-65.311
419.12	-65.71
419.14	-65.55
419.16	-66.114
419.18	-66.696
419.2	-68.604
419.22	-70.752
419.24	-72.766
419.26	-72.119
419.28	-71.215
419.3	-70.416
419.32	-69.243
419.34	-60.864
419.36	-56.373
419.38	-59.091
419.4	-60.729
419.42	-61.605
419.44	-62.875
419.46	-58.762
419.48	-51.367
419.5	-50.498
419.52	-51.464
419.54	-54.357
419.56	-55.89
419.58	-57.15
419.6	-59.322
419.62	-61.54
419.64	-64.986
419.66	-65.118
419.68	-64.737
419.7	-64.321
419.72	-63.655
419.74	-57.726
419.76	-50.788
419.78	-52.078
419.8	-53.737
419.82	-55.117
419.84	-55.955
419.86	-53.933
419.88	-46.064
419.9	-42.096
419.92	-4.1977
419.94	10.554
419.96	-3.7319
419.98	-25.269
420	-42.941
420.02	-53.435
420.04	-61.642
420.06	-65.677
420.08	-66.487
420.1	-66.579
420.12	-66.513
420.14	-63.416
420.16	-55.663
420.18	-54.922
420.2	-56.807
420.22	-58.995
420.24	-59.876
420.26	-57.863
420.28	-51.108
420.3	-49.017
420.32	-49.219
420.34	-53.245
420.36	-54.173
420.38	-54.691
420.4	-50.04
420.42	-43.962
420.44	-41.336
420.46	-39.066
420.48	-10.071
420.5	3.2871
420.52	-4.8073
420.54	-19.913
420.56	-37.164
420.58	-49.754
420.6	-56.228
420.62	-59.743
420.64	-60.841
420.66	-60.961
420.68	-55.688
420.7	-52.262
420.72	-50.37
420.74	-55.537
420.76	-57.288
420.78	-57.668
420.8	-53.225
420.82	-48.101
420.84	-46.867
420.86	-51.433
420.88	-52.955
420.9	-54.398
420.92	-54.981
420.94	-47.792
420.96	-42.692
420.98	-45.234
421	-47.375
421.02	-49.118
421.04	-50.797
421.06	-51.737
421.08	-52.837
421.1	-51.698
421.12	-49.115
421.14	-37.731
421.16	-36.98
421.18	-15.721
421.2	2.358
421.22	3.1056
421.24	-7.4386
421.26	-20.255
421.28	-31.298
421.3	-39.381
421.32	-44.396
421.34	-47.861
421.36	-49.902
421.38	-51.053
421.4	-51.806
421.42	-52.166
421.44	-52.288
421.46	-52.295
421.48	-52.16
421.5	-51.792
421.52	-51.442
421.54	-50.923
421.56	-50.34
421.58	-49.98
421.6	-49.305
421.62	-48.757
421.64	-48.052
421.66	-47.321
421.68	-46.645
421.7	-46.146
421.72	-45.157
421.74	-44.759
421.76	-43.894
421.78	-42.886
421.8	-42.029
421.82	-41.085
421.84	-40.356
421.86	-39.082
421.88	-37.113
421.9	-25.124
421.92	-9.7557
421.94	-2.53
421.96	-3.7978
421.98	-10.181
422	-19.203
422.02	-27.679
422.04	-34.851
422.06	-40.28
422.08	-43.858
422.1	-46.516
422.12	-48.026
422.14	-49.283
422.16	-49.774
422.18	-50.128
422.2	-50.408
422.22	-50.46
422.24	-50.286
422.26	-50.127
422.28	-49.615
422.3	-49.208
422.32	-48.77
422.34	-48.014
422.36	-47.833
422.38	-46.853
422.4	-47.145
422.42	-47.803
422.44	-49.989
422.46	-50.689
422.48	-51.668
422.5	-52.163
422.52	-52.853
422.54	-53.442
422.56	-53.942
422.58	-54.221
422.6	-54.623
422.62	-54.942
422.64	-55.529
422.66	-55.815
422.68	-56.107
422.7	-56.209
422.72	-56.692
422.74	-56.853
422.76	-56.937
422.78	-57.141
422.8	-57.151
422.82	-57.318
422.84	-57.499
422.86	-57.93
422.88	-57.986
422.9	-58.048
422.92	-58
422.94	-58.041
422.96	-58.09
422.98	-58.364
423	-58.367
423.02	-58.692
423.04	-58.702
423.06	-58.806
423.08	-58.726
423.1	-58.938
423.12	-59.268
423.14	-59.431
423.16	-59.554
423.18	-59.783
423.2	-59.733
423.22	-60.005
423.24	-60.059
423.26	-59.993
423.28	-60.197
423.3	-60.364
423.32	-60.271
423.34	-60.224
423.36	-60.215
423.38	-60.371
423.4	-60.489
423.42	-60.492
423.44	-60.646
423.46	-60.625
423.48	-60.839
423.5	-60.81
423.52	-60.833
423.54	-60.755
423.56	-60.956
423.58	-60.799
423.6	-60.974
423.62	-60.962
423.64	-60.925
423.66	-62.466
423.68	-64.444
423.7	-66.233
423.72	-67.446
423.74	-68.776
423.76	-69.768
423.78	-70.786
423.8	-71.734
423.82	-72.701
423.84	-73.502
423.86	-74.335
423.88	-75.245
423.9	-75.939
423.92	-76.668
423.94	-77.468
423.96	-78.167
423.98	-78.91
424	-79.661
424.02	-80.174
424.04	-80.853
424.06	-81.365
424.08	-81.973
424.1	-82.532
424.12	-83.15
424.14	-83.759
424.16	-84.136
424.18	-84.772
424.2	-85.234
424.22	-85.889
424.24	-86.534
424.26	-87.1
424.28	-87.606
424.3	-88.111
424.32	-88.502
424.34	-88.92
424.36	-89.439
424.38	-89.936
424.4	-90.409
424.42	-90.841
424.44	-91.267
424.46	-91.672
424.48	-92.061
424.5	-92.369
424.52	-92.779
424.54	-93.168
424.56	-93.422
424.58	-93.703
424.6	-94.007
424.62	-94.423
424.64	-94.824
424.66	-95.053
424.68	-95.555
424.7	-95.92
424.72	-96.24
424.74	-96.65
424.76	-96.93
424.78	-97.367
424.8	-97.821
424.82	-98.044
424.84	-98.504
424.86	-98.507
424.88	-99.124
424.9	-98.639
424.92	-97.755
424.94	-95.572
424.96	-94.69
424.98	-93.6
425	-92.804
425.02	-92.02
425.04	-91.323
425.06	-90.676
425.08	-90.138
425.1	-89.61
425.12	-89.03
425.14	-88.438
425.16	-88.013
425.18	-87.541
425.2	-87.212
425.22	-86.788
425.24	-86.353
425.26	-85.929
425.28	-85.465
425.3	-85.15
425.32	-84.735
425.34	-84.499
425.36	-84.04
425.38	-83.761
425.4	-83.444
425.42	-83.094
425.44	-82.545
425.46	-82.303
425.48	-81.927
425.5	-81.745
425.52	-81.423
425.54	-81.15
425.56	-80.785
425.58	-80.627
425.6	-80.434
425.62	-80.13
425.64	-80.106
425.66	-79.7
425.68	-79.54
425.7	-79.297
425.72	-78.968
425.74	-78.84
425.76	-78.618
425.78	-78.351
425.8	-78.05
425.82	-77.819
425.84	-77.678
425.86	-77.409
425.88	-77.19
425.9	-77.1
425.92	-76.865
425.94	-76.641
425.96	-76.364
425.98	-76.168
426	-75.961
426.02	-75.654
426.04	-75.695
426.06	-75.366
426.08	-75.433
426.1	-75.184
426.12	-74.959
426.14	-75.215
426.16	-72.905
426.18	-63.585
426.2	-61.193
426.22	-62.007
426.24	-65.749
426.26	-66.989
426.28	-68.163
426.3	-68.978
426.32	-69.617
426.34	-69.864
426.36	-61.583
426.38	-57.391
426.4	-58.356
426.42	-60.836
426.44	-61.856
426.46	-63.263
426.48	-58.777
426.5	-53.813
426.52	-49.359
426.54	-53.542
426.56	-55.193
426.58	-56.14
426.6	-52.833
426.62	-48.374
426.64	-42.436
426.66	0.32825
426.68	13.159
426.7	-7.7793
426.72	-31.886
426.74	-50.455
426.76	-58.692
426.78	-62.051
426.8	-64.099
426.82	-65.32
426.84	-65.5
426.86	-66.196
426.88	-60.687
426.9	-54.836
426.92	-50.179
426.94	-55.643
426.96	-57.122
426.98	-58.759
427	-57.381
427.02	-54.74
427.04	-46.375
427.06	-47.951
427.08	-50.087
427.1	-51.735
427.12	-52.731
427.14	-48.888
427.16	-41.861
427.18	-39.214
427.2	-11.072
427.22	4.6473
427.24	-2.7021
427.26	-21.253
427.28	-38.327
427.3	-49.01
427.32	-54.885
427.34	-58.578
427.36	-60.56
427.38	-62.306
427.4	-60.984
427.42	-58.471
427.44	-49.392
427.46	-52.446
427.48	-55.234
427.5	-57.381
427.52	-58.577
427.54	-58.091
427.56	-49.986
427.58	-48.296
427.6	-49.74
427.62	-52.305
427.64	-53.754
427.66	-56.579
427.68	-60.306
427.7	-62.62
427.72	-64.195
427.74	-64.015
427.76	-64.243
427.78	-64.525
427.8	-63.377
427.82	-61.476
427.84	-51.038
427.86	-51.161
427.88	-53.973
427.9	-55.535
427.92	-56.508
427.94	-57.588
427.96	-50.34
427.98	-45.856
428	-46.114
428.02	-47.794
428.04	-49.116
428.06	0.11905
428.08	0.11819
428.1	0.11794
428.12	0.11697
428.14	0.11655
428.16	0.11524
428.18	0.11948
428.2	0.12551
428.22	0.13093
428.24	0.12664
428.26	0.12402
428.28	0.12295
428.3	0.12614
428.32	0.13022
428.34	0.12931
428.36	0.12504
428.38	0.12063
428.4	0.11865
428.42	0.11725
428.44	0.11888
428.46	0.15957
428.48	0.21235
428.5	0.22845
428.52	0.22195
428.54	0.21519
428.56	0.20853
428.58	0.19821
428.6	0.18705
428.62	0.17867
428.64	0.17303
428.66	0.17834
428.68	0.18272
428.7	0.18154
428.72	0.1756
428.74	0.17127
428.76	0.16721
428.78	0.17041
428.8	0.17589
428.82	0.18174
428.84	0.17468
428.86	0.16923
428.88	0.1652
428.9	0.16118
428.92	0.15671
428.94	0.16035
428.96	0.16742
428.98	0.16634
429	0.1802
429.02	0.22382
429.04	0.25495
429.06	0.26308
429.08	0.25332
429.1	0.23677
429.12	0.22285
429.14	0.21253
429.16	0.20351
429.18	0.19422
429.2	0.1851
429.22	0.17692
429.24	0.17441
429.26	0.17248
429.28	0.17008
429.3	0.16718
429.32	0.16375
429.34	0.15596
429.36	0.14771
429.38	0.14424
429.4	0.14381
429.42	0.14401
429.44	0.14443
429.46	0.15542
429.48	0.16485
429.5	0.16677
429.52	0.16237
429.54	0.15949
429.56	0.15686
429.58	0.15878
429.6	0.16584
429.62	0.17547
429.64	0.17187
429.66	0.16705
429.68	0.16336
429.7	0.15991
429.72	0.15663
429.74	0.15338
429.76	0.14773
429.78	0.14141
429.8	0.13668
429.82	0.13412
429.84	0.1333
429.86	0.13397
429.88	0.13904
429.9	0.1425
429.92	0.14315
429.94	0.13736
429.96	0.13395
429.98	0.13196
430	0.13388
430.02	0.13601
430.04	0.15475
430.06	0.21021
430.08	0.24117
430.1	0.24542
430.12	0.23971
430.14	0.23668
430.16	0.22321
430.18	0.21114
430.2	0.20193
430.22	0.19512
430.24	0.20075
430.26	0.20887
430.28	0.20772
430.3	0.20183
430.32	0.19627
430.34	0.19309
430.36	0.19095
430.38	0.19941
430.4	0.2076
430.42	0.21157
430.44	0.20409
430.46	0.20103
430.48	0.19669
430.5	0.19235
430.52	0.18668
430.54	0.17901
430.56	0.17672
430.58	0.1755
430.6	0.17463
430.62	0.17433
430.64	0.17404
430.66	0.18753
430.68	0.19544
430.7	0.19595
430.72	0.19184
430.74	0.18953
430.76	0.18573
430.78	0.18149
430.8	0.17622
430.82	0.16995
430.84	0.16983
430.86	0.16902
430.88	0.16864
430.9	0.16868
430.92	0.16773
430.94	0.1819
430.96	0.19084
430.98	0.19002
431	0.18634
431.02	0.18371
431.04	0.1803
431.06	0.17522
431.08	0.16976
431.1	0.16589
431.12	0.1648
431.14	0.1637
431.16	0.16237
431.18	0.15996
431.2	0.15592
431.22	0.15009
431.24	0.1439
431.26	0.14283
431.28	0.14341
431.3	0.14415
431.32	0.14478
431.34	0.15874
431.36	0.16597
431.38	0.16507
431.4	0.16183
431.42	0.15952
431.44	0.15737
431.46	0.16178
431.48	0.17041
431.5	0.17523
431.52	0.17368
431.54	0.16911
431.56	0.16607
431.58	0.16291
431.6	0.15843
431.62	0.15315
431.64	0.14624
431.66	0.14286
431.68	0.1413
431.7	0.13993
431.72	0.1376
431.74	0.14399
431.76	0.15047
431.78	0.1492
431.8	0.14468
431.82	0.14004
431.84	0.13569
431.86	0.134
431.88	0.13615
431.9	0.13738
431.92	0.17586
431.94	0.22158
431.96	0.23956
431.98	0.23406
432	0.21765
432.02	0.19985
432.04	0.18317
432.06	0.17139
432.08	0.16625
432.1	0.16324
432.12	0.16116
432.14	0.1639
432.16	0.1743
432.18	0.17635
432.2	0.17317
432.22	0.16802
432.24	0.16477
432.26	0.16528
432.28	0.17178
432.3	0.17513
432.32	0.17395
432.34	0.16732
432.36	0.16299
432.38	0.15944
432.4	0.16074
432.42	0.16497
432.44	0.16606
432.46	0.1652
432.48	0.2003
432.5	0.24168
432.52	0.26216
432.54	0.26362
432.56	0.25051
432.58	0.23124
432.6	0.21574
432.62	0.20632
432.64	0.20137
432.66	0.19838
432.68	0.20411
432.7	0.20986
432.72	0.21299
432.74	0.20402
432.76	0.19989
432.78	0.19676
432.8	0.19987
432.82	0.20804
432.84	0.21024
432.86	0.20438
432.88	0.20004
432.9	0.19682
432.92	0.19298
432.94	0.20222
432.96	0.20879
432.98	0.20699
433	0.20283
433.02	0.19931
433.04	0.1949
433.06	0.19152
433.08	0.18767
433.1	0.18643
433.12	0.18705
433.14	0.19986
433.16	0.20551
433.18	0.23574
433.2	0.28255
433.22	0.31604
433.24	0.33031
433.26	0.33066
433.28	0.32373
433.3	0.31519
433.32	0.30503
433.34	0.2972
433.36	0.29099
433.38	0.28726
433.4	0.28389
433.42	0.28161
433.44	0.27926
433.46	0.27754
433.48	0.27608
433.5	0.27542
433.52	0.2742
433.54	0.2742
433.56	0.27376
433.58	0.27343
433.6	0.27291
433.62	0.27302
433.64	0.27287
433.66	0.27198
433.68	0.27144
433.7	0.27037
433.72	0.27033
433.74	0.26987
433.76	0.2697
433.78	0.26895
433.8	0.26913
433.82	0.26838
433.84	0.26809
433.86	0.27038
433.88	0.27446
433.9	0.29309
433.92	0.32922
433.94	0.36285
433.96	0.38536
433.98	0.39605
434	0.39707
434.02	0.39011
434.04	0.38085
434.06	0.37263
434.08	0.36163
434.1	0.3529
434.12	0.34644
434.14	0.34079
434.16	0.33666
434.18	0.33279
434.2	0.3296
434.22	0.32757
434.24	0.32511
434.26	0.32375
434.28	0.32231
434.3	0.32109
434.32	0.31992
434.34	0.3192
434.36	0.31904
434.38	0.31922
434.4	0.3181
434.42	0.31534
434.44	0.30919
434.46	0.30511
434.48	0.302
434.5	0.29867
434.52	0.29534
434.54	0.29261
434.56	0.29009
434.58	0.28732
434.6	0.28437
434.62	0.28207
434.64	0.28018
434.66	0.27766
434.68	0.27529
434.7	0.27287
434.72	0.27058
434.74	0.26857
434.76	0.2664
434.78	0.26502
434.8	0.26312
434.82	0.26123
434.84	0.25979
434.86	0.25854
434.88	0.25677
434.9	0.2551
434.92	0.2527
434.94	0.25152
434.96	0.24977
434.98	0.24825
435	0.24636
435.02	0.24492
435.04	0.24331
435.06	0.24198
435.08	0.24013
435.1	0.23839
435.12	0.2368
435.14	0.2352
435.16	0.23314
435.18	0.23182
435.2	0.22994
435.22	0.22864
435.24	0.2272
435.26	0.22518
435.28	0.22419
435.3	0.22257
435.32	0.22116
435.34	0.2194
435.36	0.21742
435.38	0.21574
435.4	0.21436
435.42	0.21267
435.44	0.21083
435.46	0.20936
435.48	0.20859
435.5	0.20645
435.52	0.20523
435.54	0.20368
435.56	0.20181
435.58	0.20039
435.6	0.19918
435.62	0.19689
435.64	0.19559
435.66	0.19176
435.68	0.18609
435.7	0.18077
435.72	0.1761
435.74	0.17106
435.76	0.16629
435.78	0.16162
435.8	0.15698
435.82	0.1529
435.84	0.14813
435.86	0.14382
435.88	0.13955
435.9	0.13513
435.92	0.13104
435.94	0.12644
435.96	0.12245
435.98	0.11847
436	0.11387
436.02	0.10962
436.04	0.1065
436.06	0.10201
436.08	0.097969
436.1	0.0934
436.12	0.089493
436.14	0.085632
436.16	0.081473
436.18	0.077332
436.2	0.072996
436.22	0.068497
436.24	0.06388
436.26	0.059936
436.28	0.055544
436.3	0.051764
436.32	0.048035
436.34	0.044277
436.36	0.04022
436.38	0.03642
436.4	0.032536
436.42	0.029145
436.44	0.026425
436.46	0.023804
436.48	0.021915
436.5	0.020554
436.52	0.019659
436.54	0.019321
436.56	0.019629
436.58	0.019883
436.6	0.019982
436.62	0.020055
436.64	0.020229
436.66	0.020623
436.68	0.020752
436.7	0.021502
436.72	0.021836
436.74	0.022288
436.76	0.02272
436.78	0.023006
436.8	0.0233
436.82	0.023742
436.84	0.024765
436.86	0.024981
436.88	0.025678
436.9	0.025178
436.92	0.018768
436.94	0.012441
436.96	0.010337
436.98	0.0097791
437	0.009921
437.02	0.010751
437.04	0.011808
437.06	0.013476
437.08	0.015544
437.1	0.017885
437.12	0.020388
437.14	0.022348
437.16	0.024097
437.18	0.026071
437.2	0.027759
437.22	0.029599
437.24	0.031923
437.26	0.034006
437.28	0.035888
437.3	0.037684
437.32	0.040167
437.34	0.041451
437.36	0.043861
437.38	0.045593
437.4	0.047669
437.42	0.049634
437.44	0.052244
437.46	0.054307
437.48	0.056037
437.5	0.058184
437.52	0.060339
437.54	0.06231
437.56	0.06399
437.58	0.065984
437.6	0.067691
437.62	0.069587
437.64	0.070998
437.66	0.073315
437.68	0.074924
437.7	0.07715
437.72	0.079018
437.74	0.080372
437.76	0.082471
437.78	0.083671
437.8	0.085481
437.82	0.087448
437.84	0.089178
437.86	0.090754
437.88	0.092993
437.9	0.094046
437.92	0.095391
437.94	0.09733
437.96	0.099023
437.98	0.10033
438	0.10246
438.02	0.10389
438.04	0.10449
438.06	0.10624
438.08	0.10683
438.1	0.10832
438.12	0.11035
438.14	0.11034
438.16	0.11537
438.18	0.12965
438.2	0.13829
438.22	0.13883
438.24	0.13396
438.26	0.13107
438.28	0.12884
438.3	0.12676
438.32	0.12468
438.34	0.1242
438.36	0.1337
438.38	0.1404
438.4	0.14029
438.42	0.13652
438.44	0.13343
438.46	0.12996
438.48	0.13177
438.5	0.13595
438.52	0.13984
438.54	0.13468
438.56	0.12992
438.58	0.12533
438.6	0.12369
438.62	0.12265
438.64	0.12383
438.66	0.16786
438.68	0.21366
438.7	0.226
438.72	0.21674
438.74	0.19574
438.76	0.17981
438.78	0.17013
438.8	0.1641
438.82	0.15962
438.84	0.15744
438.86	0.15425
438.88	0.15982
438.9	0.16859
438.92	0.17557
438.94	0.16881
438.96	0.16566
438.98	0.16204
439	0.16128
439.02	0.16254
439.04	0.17199
439.06	0.17031
439.08	0.16686
439.1	0.16255
439.12	0.15813
439.14	0.15962
439.16	0.16425
439.18	0.16595
439.2	0.19954
439.22	0.24361
439.24	0.26654
439.26	0.26555
439.28	0.25043
439.3	0.23296
439.32	0.22093
439.34	0.2118
439.36	0.20566
439.38	0.20018
439.4	0.19912
439.42	0.20232
439.44	0.21603
439.46	0.21395
439.48	0.20858
439.5	0.20426
439.52	0.20077
439.54	0.2004
439.56	0.21165
439.58	0.21643
439.6	0.21568
439.62	0.21203
439.64	0.20858
439.66	0.20356
439.68	0.19603
439.7	0.18936
439.72	0.18414
439.74	0.18242
439.76	0.18058
439.78	0.17822
439.8	0.17808
439.82	0.17932
439.84	0.19601
439.86	0.1981
439.88	0.1952
439.9	0.19232
439.92	0.18998
439.94	0.18748
439.96	0.19614
439.98	0.20349
440	0.20597
440.02	0.20341
440.04	0.20132
440.06	0.49838
440.08	0.49836
440.1	0.49835
440.12	0.49833
440.14	0.49831
440.16	0.4983
440.18	0.49828
440.2	0.49824
440.22	0.49819
440.24	0.49813
440.26	0.49807
440.28	0.49803
440.3	0.49797
440.32	0.4979
440.34	0.49784
440.36	0.49779
440.38	0.49771
440.4	0.49764
440.42	0.49757
440.44	0.49749
440.46	0.49736
440.48	0.4971
440.5	0.49683
440.52	0.4966
440.54	0.49642
440.56	0.49628
440.58	0.49616
440.6	0.4961
440.62	0.49603
440.64	0.49597
440.66	0.49591
440.68	0.49584
440.7	0.49578
440.72	0.49571
440.74	0.49563
440.76	0.49556
440.78	0.4955
440.8	0.49544
440.82	0.49534
440.84	0.49523
440.86	0.49515
440.88	0.49511
440.9	0.49504
440.92	0.49496
440.94	0.49491
440.96	0.49481
440.98	0.49468
441	0.49455
441.02	0.49435
441.04	0.4941
441.06	0.49386
441.08	0.49365
441.1	0.49349
441.12	0.49337
441.14	0.49331
441.16	0.49324
441.18	0.49318
441.2	0.49313
441.22	0.4931
441.24	0.49308
441.26	0.49306
441.28	0.49303
441.3	0.49301
441.32	0.49299
441.34	0.49297
441.36	0.49296
441.38	0.49297
441.4	0.49297
441.42	0.49297
441.44	0.49296
441.46	0.49295
441.48	0.4929
441.5	0.49284
441.52	0.49278
441.54	0.49272
441.56	0.49268
441.58	0.49263
441.6	0.49258
441.62	0.49251
441.64	0.49244
441.66	0.49239
441.68	0.49231
441.7	0.49224
441.72	0.49218
441.74	0.49212
441.76	0.49206
441.78	0.49201
441.8	0.49198
441.82	0.49195
441.84	0.49192
441.86	0.49188
441.88	0.49183
441.9	0.49177
441.92	0.49172
441.94	0.49167
441.96	0.4916
441.98	0.49152
442	0.49148
442.02	0.49137
442.04	0.49124
442.06	0.49103
442.08	0.49076
442.1	0.49051
442.12	0.49031
442.14	0.49014
442.16	0.49001
442.18	0.48992
442.2	0.48985
442.22	0.48979
442.24	0.48973
442.26	0.48967
442.28	0.48958
442.3	0.48953
442.32	0.48947
442.34	0.4894
442.36	0.48934
442.38	0.48928
442.4	0.4892
442.42	0.4891
442.44	0.489
442.46	0.48895
442.48	0.48889
442.5	0.48882
442.52	0.48876
442.54	0.48871
442.56	0.48867
442.58	0.48864
442.6	0.4886
442.62	0.48856
442.64	0.48852
442.66	0.48847
442.68	0.48841
442.7	0.48832
442.72	0.48827
442.74	0.4882
442.76	0.48813
442.78	0.48807
442.8	0.48801
442.82	0.48797
442.84	0.48794
442.86	0.4879
442.88	0.48787
442.9	0.48783
442.92	0.48779
442.94	0.48774
442.96	0.48768
442.98	0.48758
443	0.48754
443.02	0.48747
443.04	0.4874
443.06	0.48734
443.08	0.48729
443.1	0.48726
443.12	0.48722
443.14	0.48719
443.16	0.48715
443.18	0.48712
443.2	0.4871
443.22	0.48708
443.24	0.48707
443.26	0.48706
443.28	0.48706
443.3	0.48705
443.32	0.48703
443.34	0.487
443.36	0.48695
443.38	0.48688
443.4	0.48682
443.42	0.48677
443.44	0.48672
443.46	0.48667
443.48	0.48661
443.5	0.48653
443.52	0.48644
443.54	0.48638
443.56	0.48632
443.58	0.48625
443.6	0.48619
443.62	0.48613
443.64	0.48608
443.66	0.48605
443.68	0.48601
443.7	0.48597
443.72	0.48593
443.74	0.48589
443.76	0.48583
443.78	0.48574
443.8	0.48568
443.82	0.48564
443.84	0.48557
443.86	0.48551
443.88	0.48545
443.9	0.48534
443.92	0.48519
443.94	0.48495
443.96	0.48469
443.98	0.48446
444	0.48429
444.02	0.48417
444.04	0.48411
444.06	0.48407
444.08	0.48404
444.1	0.48401
444.12	0.48398
444.14	0.48395
444.16	0.4839
444.18	0.48385
444.2	0.48379
444.22	0.48372
444.24	0.48366
444.26	0.48361
444.28	0.48354
444.3	0.48346
444.32	0.48336
444.34	0.48328
444.36	0.48324
444.38	0.48319
444.4	0.48314
444.42	0.48304
444.44	0.48293
444.46	0.4828
444.48	0.48265
444.5	0.48242
444.52	0.48218
444.54	0.48195
444.56	0.48176
444.58	0.48163
444.6	0.48155
444.62	0.48149
444.64	0.48143
444.66	0.48138
444.68	0.48133
444.7	0.48128
444.72	0.48121
444.74	0.48115
444.76	0.48109
444.78	0.48102
444.8	0.48096
444.82	0.4809
444.84	0.4808
444.86	0.4807
444.88	0.48063
444.9	0.48059
444.92	0.48054
444.94	0.48047
444.96	0.48036
444.98	0.48024
445	0.48013
445.02	0.48003
445.04	0.47994
445.06	0.47985
445.08	0.47979
445.1	0.47975
445.12	0.47968
445.14	0.47957
445.16	0.47944
445.18	0.47928
445.2	0.47907
445.22	0.47882
445.24	0.47858
445.26	0.47836
445.28	0.47817
445.3	0.47802
445.32	0.47789
445.34	0.47778
445.36	0.47768
445.38	0.4776
445.4	0.47752
445.42	0.47746
445.44	0.47741
445.46	0.47736
445.48	0.47731
445.5	0.47726
445.52	0.47719
445.54	0.47712
445.56	0.47704
445.58	0.47695
445.6	0.47686
445.62	0.47677
445.64	0.47667
445.66	0.47657
445.68	0.47647
445.7	0.47637
445.72	0.47626
445.74	0.47615
445.76	0.47604
445.78	0.47593
445.8	0.47581
445.82	0.47569
445.84	0.47557
445.86	0.47544
445.88	0.47531
445.9	0.47516
445.92	0.47498
445.94	0.47476
445.96	0.47453
445.98	0.4743
446	0.47409
446.02	0.4739
446.04	0.47374
446.06	0.4736
446.08	0.47347
446.1	0.47336
446.12	0.47326
446.14	0.47317
446.16	0.47308
446.18	0.47299
446.2	0.4729
446.22	0.47282
446.24	0.47274
446.26	0.47265
446.28	0.47257
446.3	0.47248
446.32	0.47239
446.34	0.47229
446.36	0.4722
446.38	0.4721
446.4	0.472
446.42	0.4719
446.44	0.47181
446.46	0.47173
446.48	0.47165
446.5	0.47159
446.52	0.47154
446.54	0.4715
446.56	0.47147
446.58	0.47143
446.6	0.47138
446.62	0.47133
446.64	0.47128
446.66	0.47122
446.68	0.47116
446.7	0.4711
446.72	0.47104
446.74	0.47098
446.76	0.47092
446.78	0.47087
446.8	0.47081
446.82	0.47075
446.84	0.4707
446.86	0.47064
446.88	0.47058
446.9	0.47053
446.92	0.47048
446.94	0.47042
446.96	0.47037
446.98	0.47032
447	0.47026
447.02	0.47021
447.04	0.47016
447.06	0.47011
447.08	0.47006
447.1	0.47001
447.12	0.46996
447.14	0.46991
447.16	0.46986
447.18	0.46982
447.2	0.46977
447.22	0.46972
447.24	0.46968
447.26	0.46963
447.28	0.46959
447.3	0.46954
447.32	0.4695
447.34	0.46945
447.36	0.46941
447.38	0.46937
447.4	0.46932
447.42	0.46928
447.44	0.46924
447.46	0.4692
447.48	0.46915
447.5	0.46911
447.52	0.46907
447.54	0.46903
447.56	0.46899
447.58	0.46895
447.6	0.4689
447.62	0.46886
447.64	0.46882
447.66	0.46878
447.68	0.46875
447.7	0.46873
447.72	0.46871
447.74	0.4687
447.76	0.46869
447.78	0.46869
447.8	0.46869
447.82	0.46869
447.84	0.4687
447.86	0.46872
447.88	0.46874
447.9	0.46876
447.92	0.46878
447.94	0.46881
447.96	0.46884
447.98	0.46887
448	0.46891
448.02	0.46895
448.04	0.46899
448.06	0.46904
448.08	0.46908
448.1	0.46913
448.12	0.46919
448.14	0.46924
448.16	0.4693
448.18	0.46936
448.2	0.46942
448.22	0.46948
448.24	0.46955
448.26	0.46962
448.28	0.46969
448.3	0.46976
448.32	0.46984
448.34	0.46991
448.36	0.46999
448.38	0.47007
448.4	0.47016
448.42	0.47024
448.44	0.47033
448.46	0.47042
448.48	0.47051
448.5	0.4706
448.52	0.47069
448.54	0.47078
448.56	0.47088
448.58	0.47098
448.6	0.47107
448.62	0.47117
448.64	0.47127
448.66	0.47138
448.68	0.47148
448.7	0.47158
448.72	0.47169
448.74	0.4718
448.76	0.47191
448.78	0.47202
448.8	0.47213
448.82	0.47224
448.84	0.47236
448.86	0.47247
448.88	0.47259
448.9	0.47271
448.92	0.47283
448.94	0.47294
448.96	0.47304
448.98	0.47314
449	0.47323
449.02	0.47333
449.04	0.47342
449.06	0.4735
449.08	0.47358
449.1	0.47366
449.12	0.47374
449.14	0.47382
449.16	0.47389
449.18	0.47396
449.2	0.47403
449.22	0.4741
449.24	0.47417
449.26	0.47423
449.28	0.47429
449.3	0.47435
449.32	0.47441
449.34	0.47447
449.36	0.47453
449.38	0.47458
449.4	0.47463
449.42	0.47469
449.44	0.47474
449.46	0.47478
449.48	0.47483
449.5	0.47488
449.52	0.47492
449.54	0.47496
449.56	0.475
449.58	0.47504
449.6	0.47508
449.62	0.47512
449.64	0.47516
449.66	0.4752
449.68	0.47523
449.7	0.47527
449.72	0.4753
449.74	0.47533
449.76	0.47536
449.78	0.47539
449.8	0.47542
449.82	0.47545
449.84	0.47548
449.86	0.4755
449.88	0.47553
449.9	0.47555
449.92	0.47558
449.94	0.4756
449.96	0.47562
449.98	0.47564
450	0.47566
450.02	0.47568
450.04	0.4757
450.06	0.47571
450.08	0.47573
450.1	0.47575
450.12	0.47576
450.14	0.47578
450.16	0.47579
450.18	0.47579
450.2	0.47575
450.22	0.47571
450.24	0.47567
450.26	0.47565
450.28	0.47563
450.3	0.47562
450.32	0.4756
450.34	0.4756
450.36	0.47558
450.38	0.47553
450.4	0.47547
450.42	0.47542
450.44	0.47538
450.46	0.47534
450.48	0.4753
450.5	0.47524
450.52	0.47519
450.54	0.47512
450.56	0.47508
450.58	0.47503
450.6	0.47496
450.62	0.4749
450.64	0.4748
450.66	0.47467
450.68	0.47442
450.7	0.47417
450.72	0.47396
450.74	0.47381
450.76	0.47375
450.78	0.4737
450.8	0.47366
450.82	0.47363
450.84	0.4736
450.86	0.47358
450.88	0.47355
450.9	0.47351
450.92	0.47346
450.94	0.4734
450.96	0.47334
450.98	0.47328
451	0.47323
451.02	0.47317
451.04	0.4731
451.06	0.473
451.08	0.4729
451.1	0.47282
451.12	0.47276
451.14	0.4727
451.16	0.4726
451.18	0.47248
451.2	0.47234
451.22	0.47212
451.24	0.47188
451.26	0.47165
451.28	0.47148
451.3	0.47135
451.32	0.47128
451.34	0.47122
451.36	0.47117
451.38	0.47113
451.4	0.47109
451.42	0.47105
451.44	0.471
451.46	0.47093
451.48	0.47088
451.5	0.47083
451.52	0.47077
451.54	0.47072
451.56	0.47067
451.58	0.47058
451.6	0.47049
451.62	0.47041
451.64	0.47036
451.66	0.47032
451.68	0.47026
451.7	0.47022
451.72	0.47019
451.74	0.47016
451.76	0.47013
451.78	0.4701
451.8	0.47007
451.82	0.47004
451.84	0.47
451.86	0.46993
451.88	0.46986
451.9	0.46982
451.92	0.46976
451.94	0.4697
451.96	0.46965
451.98	0.46957
452	0.46947
452.02	0.46937
452.04	0.46927
452.06	-32.291
452.08	0.52259
452.1	0.52256
452.12	0.52254
452.14	0.52251
452.16	0.52248
452.18	0.52245
452.2	0.5224
452.22	0.52231
452.24	0.5222
452.26	0.5221
452.28	0.52202
452.3	0.52193
452.32	0.52181
452.34	0.52166
452.36	0.5215
452.38	0.52136
452.4	0.52123
452.42	0.52109
452.44	0.52092
452.46	0.5207
452.48	0.52016
452.5	0.51941
452.52	0.51884
452.54	0.51848
452.56	0.51822
452.58	0.51799
452.6	0.51783
452.62	0.5177
452.64	0.5176
452.66	0.5175
452.68	0.51737
452.7	0.5172
452.72	0.51705
452.74	0.51692
452.76	0.5168
452.78	0.51669
452.8	0.51655
452.82	0.51637
452.84	0.51617
452.86	0.516
452.88	0.51584
452.9	0.5157
452.92	0.51556
452.94	0.51543
452.96	0.51525
452.98	0.51502
453	0.51479
453.02	0.51443
453.04	0.51385
453.06	0.51326
453.08	0.51279
453.1	0.51247
453.12	0.51225
453.14	0.51209
453.16	0.51197
453.18	0.51187
453.2	0.5118
453.22	0.51175
453.24	0.51172
453.26	0.51169
453.28	0.51166
453.3	0.51163
453.32	0.5116
453.34	0.51158
453.36	0.51157
453.38	0.51159
453.4	0.5116
453.42	0.51161
453.44	0.51161
453.46	0.5116
453.48	0.51155
453.5	0.51145
453.52	0.51134
453.54	0.51126
453.56	0.51118
453.58	0.51112
453.6	0.51103
453.62	0.5109
453.64	0.51073
453.66	0.51059
453.68	0.51046
453.7	0.51034
453.72	0.51023
453.74	0.51013
453.76	0.51004
453.78	0.50997
453.8	0.50992
453.82	0.50988
453.84	0.50983
453.86	0.50978
453.88	0.50971
453.9	0.50959
453.92	0.50945
453.94	0.5093
453.96	0.50917
453.98	0.50905
454	0.50891
454.02	0.50873
454.04	0.50851
454.06	0.50811
454.08	0.50743
454.1	0.50681
454.12	0.50637
454.14	0.50604
454.16	0.50579
454.18	0.50561
454.2	0.50549
454.22	0.50539
454.24	0.5053
454.26	0.50518
454.28	0.50502
454.3	0.50488
454.32	0.50476
454.34	0.50465
454.36	0.50456
454.38	0.50447
454.4	0.50433
454.42	0.50415
454.44	0.50398
454.46	0.50383
454.48	0.5037
454.5	0.50359
454.52	0.50349
454.54	0.50342
454.56	0.50337
454.58	0.50332
454.6	0.50327
454.62	0.50322
454.64	0.50316
454.66	0.5031
454.68	0.50297
454.7	0.50282
454.72	0.50267
454.74	0.50254
454.76	0.50243
454.78	0.50234
454.8	0.50226
454.82	0.5022
454.84	0.50215
454.86	0.5021
454.88	0.50206
454.9	0.50201
454.92	0.50196
454.94	0.5019
454.96	0.50178
454.98	0.50162
455	0.50148
455.02	0.50136
455.04	0.50125
455.06	0.50116
455.08	0.50109
455.1	0.50104
455.12	0.501
455.14	0.50095
455.16	0.50091
455.18	0.50088
455.2	0.50084
455.22	0.50082
455.24	0.50082
455.26	0.50083
455.28	0.50084
455.3	0.50085
455.32	0.50084
455.34	0.50082
455.36	0.50074
455.38	0.50063
455.4	0.50054
455.42	0.50046
455.44	0.50039
455.46	0.50033
455.48	0.50024
455.5	0.50009
455.52	0.49993
455.54	0.49979
455.56	0.49966
455.58	0.49955
455.6	0.49945
455.62	0.49936
455.64	0.49929
455.66	0.49925
455.68	0.4992
455.7	0.49916
455.72	0.49911
455.74	0.49905
455.76	0.49895
455.78	0.4988
455.8	0.49865
455.82	0.49852
455.84	0.49841
455.86	0.49829
455.88	0.49817
455.9	0.49799
455.92	0.49775
455.94	0.49725
455.96	0.4966
455.98	0.49606
456	0.4957
456.02	0.49549
456.04	0.49536
456.06	0.4953
456.08	0.49526
456.1	0.49524
456.12	0.49521
456.14	0.49518
456.16	0.49513
456.18	0.49502
456.2	0.49491
456.22	0.4948
456.24	0.49472
456.26	0.49464
456.28	0.49455
456.3	0.49441
456.32	0.49425
456.34	0.4941
456.36	0.49398
456.38	0.49386
456.4	0.49374
456.42	0.4936
456.44	0.49341
456.46	0.4932
456.48	0.49296
456.5	0.4925
456.52	0.49192
456.54	0.4914
456.56	0.49101
456.58	0.49076
456.6	0.49061
456.62	0.49051
456.64	0.49044
456.66	0.49038
456.68	0.49032
456.7	0.49022
456.72	0.49009
456.74	0.48996
456.76	0.48986
456.78	0.48977
456.8	0.48968
456.82	0.48957
456.84	0.48942
456.86	0.48926
456.88	0.48912
456.9	0.489
456.92	0.48889
456.94	0.48878
456.96	0.48862
456.98	0.48842
457	0.48824
457.02	0.48808
457.04	0.48793
457.06	0.4878
457.08	0.48767
457.1	0.48755
457.12	0.48743
457.14	0.48727
457.16	0.48704
457.18	0.48679
457.2	0.48638
457.22	0.48582
457.24	0.48524
457.26	0.48476
457.28	0.48438
457.3	0.4841
457.32	0.48388
457.34	0.4837
457.36	0.48355
457.38	0.48341
457.4	0.48329
457.42	0.48317
457.44	0.48305
457.46	0.48294
457.48	0.48282
457.5	0.4827
457.52	0.48258
457.54	0.48246
457.56	0.48233
457.58	0.4822
457.6	0.48207
457.62	0.48193
457.64	0.48179
457.66	0.48164
457.68	0.48149
457.7	0.48133
457.72	0.48117
457.74	0.48101
457.76	0.48083
457.78	0.48066
457.8	0.48047
457.82	0.48028
457.84	0.48008
457.86	0.47988
457.88	0.47967
457.9	0.47944
457.92	0.47912
457.94	0.47867
457.96	0.47816
457.98	0.47765
458	0.47721
458.02	0.47684
458.04	0.47654
458.06	0.47629
458.08	0.47609
458.1	0.47592
458.12	0.47577
458.14	0.47563
458.16	0.4755
458.18	0.47538
458.2	0.47526
458.22	0.47514
458.24	0.47502
458.26	0.47489
458.28	0.47477
458.3	0.47465
458.32	0.47452
458.34	0.47439
458.36	0.47425
458.38	0.47411
458.4	0.47397
458.42	0.47382
458.44	0.47369
458.46	0.47357
458.48	0.47345
458.5	0.47334
458.52	0.47324
458.54	0.47314
458.56	0.47305
458.58	0.47296
458.6	0.47287
458.62	0.47279
458.64	0.4727
458.66	0.47263
458.68	0.47255
458.7	0.47248
458.72	0.47241
458.74	0.47234
458.76	0.47227
458.78	0.4722
458.8	0.47214
458.82	0.47207
458.84	0.47201
458.86	0.47195
458.88	0.47189
458.9	0.47183
458.92	0.47177
458.94	0.47172
458.96	0.47166
458.98	0.4716
459	0.47155
459.02	0.47149
459.04	0.47144
459.06	0.47139
459.08	0.47134
459.1	0.47129
459.12	0.47124
459.14	0.47119
459.16	0.47114
459.18	0.4711
459.2	0.47106
459.22	0.47101
459.24	0.47097
459.26	0.47093
459.28	0.47089
459.3	0.47085
459.32	0.47081
459.34	0.47077
459.36	0.47073
459.38	0.47069
459.4	0.47065
459.42	0.47061
459.44	0.47058
459.46	0.47054
459.48	0.47051
459.5	0.47047
459.52	0.47044
459.54	0.4704
459.56	0.47037
459.58	0.47033
459.6	0.4703
459.62	0.47027
459.64	0.47023
459.66	0.4702
459.68	0.47018
459.7	0.47017
459.72	0.47018
459.74	0.47019
459.76	0.47022
459.78	0.47025
459.8	0.47029
459.82	0.47034
459.84	0.4704
459.86	0.47046
459.88	0.47053
459.9	0.47061
459.92	0.47069
459.94	0.47078
459.96	0.47087
459.98	0.47097
460	0.47107
460.02	0.47118
460.04	0.4713
460.06	0.47142
460.08	0.47154
460.1	0.47167
460.12	0.4718
460.14	0.47194
460.16	0.47208
460.18	0.47223
460.2	0.47238
460.22	0.47254
460.24	0.4727
460.26	0.47286
460.28	0.47303
460.3	0.4732
460.32	0.47338
460.34	0.47356
460.36	0.47374
460.38	0.47393
460.4	0.47412
460.42	0.47432
460.44	0.47452
460.46	0.47472
460.48	0.47492
460.5	0.47513
460.52	0.47534
460.54	0.47556
460.56	0.47578
460.58	0.476
460.6	0.47622
460.62	0.47644
460.64	0.47667
460.66	0.4769
460.68	0.47713
460.7	0.47736
460.72	0.4776
460.74	0.47784
460.76	0.47809
460.78	0.47833
460.8	0.47858
460.82	0.47884
460.84	0.47909
460.86	0.47935
460.88	0.47961
460.9	0.47987
460.92	0.48013
460.94	0.48038
460.96	0.48061
460.98	0.48084
461	0.48105
461.02	0.48126
461.04	0.48145
461.06	0.48165
461.08	0.48183
461.1	0.48202
461.12	0.48219
461.14	0.48236
461.16	0.48253
461.18	0.48269
461.2	0.48285
461.22	0.48301
461.24	0.48316
461.26	0.48331
461.28	0.48345
461.3	0.48359
461.32	0.48373
461.34	0.48386
461.36	0.48399
461.38	0.48412
461.4	0.48425
461.42	0.48437
461.44	0.48449
461.46	0.4846
461.48	0.48471
461.5	0.48482
461.52	0.48493
461.54	0.48504
461.56	0.48514
461.58	0.48524
461.6	0.48534
461.62	0.48543
461.64	0.48553
461.66	0.48562
461.68	0.48571
461.7	0.4858
461.72	0.48588
461.74	0.48597
461.76	0.48605
461.78	0.48613
461.8	0.48621
461.82	0.48629
461.84	0.48636
461.86	0.48643
461.88	0.48651
461.9	0.48657
461.92	0.48664
461.94	0.48671
461.96	0.48677
461.98	0.48683
462	0.48689
462.02	0.48695
462.04	0.48701
462.06	0.48706
462.08	0.48712
462.1	0.48717
462.12	0.48722
462.14	0.48727
462.16	0.48732
462.18	0.48736
462.2	0.48733
462.22	0.48727
462.24	0.48722
462.26	0.4872
462.28	0.48719
462.3	0.48719
462.32	0.48719
462.34	0.4872
462.36	0.4872
462.38	0.48715
462.4	0.48707
462.42	0.48699
462.44	0.48693
462.46	0.48688
462.48	0.48684
462.5	0.48677
462.52	0.48666
462.54	0.48653
462.56	0.48642
462.58	0.48632
462.6	0.48622
462.62	0.48611
462.64	0.48596
462.66	0.48575
462.68	0.48523
462.7	0.48457
462.72	0.48409
462.74	0.4838
462.76	0.48367
462.78	0.4836
462.8	0.48355
462.82	0.48353
462.84	0.48351
462.86	0.48349
462.88	0.48348
462.9	0.48342
462.92	0.48333
462.94	0.48321
462.96	0.48312
462.98	0.48304
463	0.48297
463.02	0.48289
463.04	0.48279
463.06	0.48263
463.08	0.48248
463.1	0.48235
463.12	0.48223
463.14	0.48211
463.16	0.48197
463.18	0.48177
463.2	0.48154
463.22	0.48111
463.24	0.48054
463.26	0.48002
463.28	0.47966
463.3	0.47944
463.32	0.4793
463.34	0.47921
463.36	0.47914
463.38	0.47909
463.4	0.47905
463.42	0.47901
463.44	0.47894
463.46	0.47881
463.48	0.4787
463.5	0.47862
463.52	0.47854
463.54	0.47848
463.56	0.4784
463.58	0.47828
463.6	0.47814
463.62	0.47801
463.64	0.4779
463.66	0.4778
463.68	0.47772
463.7	0.47767
463.72	0.47764
463.74	0.47762
463.76	0.4776
463.78	0.47758
463.8	0.47756
463.82	0.47754
463.84	0.47749
463.86	0.47737
463.88	0.47726
463.9	0.47716
463.92	0.47708
463.94	0.477
463.96	0.47692
463.98	0.4768
464	0.47665
464.02	0.47649
464.04	0.47635
464.06	0.47622
464.08	-71.391
464.1	-71.297
464.12	-71.301
464.14	-71.229
464.16	-71.215
464.18	-71.612
464.2	-66.23
464.22	-61.475
464.24	-61.816
464.26	-63.22
464.28	-64.368
464.3	-62.842
464.32	-56.857
464.34	-54.531
464.36	-55.056
464.38	-57.234
464.4	-58.003
464.42	-54.866
464.44	-49.668
464.46	-43.644
464.48	10.887
464.5	10.815
464.52	-13.939
464.54	-33.034
464.56	-42.209
464.58	-45.883
464.6	-54.989
464.62	-59.102
464.64	-61.254
464.66	-59.559
464.68	-54.408
464.7	-51.413
464.72	-55.387
464.74	-57.531
464.76	-58.901
464.78	-60.204
464.8	-53.631
464.82	-48.283
464.84	-49.431
464.86	-52.061
464.88	-54.065
464.9	-55.154
464.92	-56.48
464.94	-53.6
464.96	-47.998
464.98	-40.5
465	-43.396
465.02	-17.196
465.04	1.1464
465.06	-4.3732
465.08	-20.445
465.1	-37.212
465.12	-47.626
465.14	-53.944
465.16	-58.164
465.18	-61.088
465.2	-64.752
465.22	-67.752
465.24	-68.728
465.26	-68.893
465.28	-68.861
465.3	-69.101
465.32	-69.576
465.34	-71.224
465.36	-73.272
465.38	-75.465
465.4	-74.748
465.42	-73.672
465.44	-72.828
465.46	-69.856
465.48	-63.917
465.5	-57.995
465.52	-60.626
465.54	-62.354
465.56	-63.506
465.58	-64.504
465.6	-60.387
465.62	-52.833
465.64	-52.293
465.66	-54.272
465.68	-56.537
465.7	-57.716
465.72	-58.925
465.74	-59.998
465.76	-61.66
465.78	-64.132
465.8	-67.02
465.82	-66.8
465.84	-66.139
465.86	-64.949
465.88	-63.004
465.9	-55.057
465.92	-53.03
465.94	-54.38
465.96	-55.802
465.98	-56.46
466	-53.121
466.02	-46.502
466.04	-44.172
466.06	-4.8986
466.08	12.101
466.1	-3.7014
466.12	-21.47
466.14	-33.623
466.16	-42.342
466.18	-51.294
466.2	-56.777
466.22	-59.982
466.24	-58.483
466.26	-54.498
466.28	-49.217
466.3	-53.894
466.32	-57.002
466.34	-58.597
466.36	-59.478
466.38	-59.818
466.4	-50.55
466.42	-48.035
466.44	-50.57
466.46	-53.444
466.48	-55.055
466.5	-57.298
466.52	-59.853
466.54	-62.893
466.56	-64.793
466.58	-65.078
466.6	-64.881
466.62	-64.534
466.64	-64.099
466.66	-60.246
466.68	-52.522
466.7	-49.961
466.72	-53.559
466.74	-55.531
466.76	-57.281
466.78	-59.074
466.8	-61.52
466.82	-64.351
466.84	-65.168
466.86	-65.272
466.88	-65.365
466.9	-64.753
466.92	-64.799
466.94	-59.429
466.96	-53.43
466.98	-48.298
467	-53.807
467.02	-55.842
467.04	-57.875
467.06	-60.124
467.08	-62.597
467.1	-65.139
467.12	-65.429
467.14	-65.58
467.16	-65.822
467.18	-66.235
467.2	-66.949
467.22	-69.422
467.24	-71.497
467.26	-72.51
467.28	-72.113
467.3	-71.065
467.32	-70.197
467.34	-64.777
467.36	-59.329
467.38	-55.231
467.4	-59.838
467.42	-61.085
467.44	-62.207
467.46	-61.277
467.48	-57.857
467.5	-49.33
467.52	-50.929
467.54	-53.136
467.56	-54.949
467.58	-56.195
467.6	-57.672
467.62	-60.086
467.64	-63.026
467.66	-64.872
467.68	-65.405
467.7	-64.428
467.72	-64.225
467.74	-60.449
467.76	-55.084
467.78	-48.888
467.8	-52.443
467.82	-54.263
467.84	-55.476
467.86	-55.214
467.88	-53.576
467.9	-43.764
467.92	-35.358
467.94	4.5267
467.96	8.1619
467.98	-10.471
468	-31.727
468.02	-46.878
468.04	-56.968
468.06	-63.154
468.08	-66.774
468.1	-66.515
468.12	-66.609
468.14	-64.884
468.16	-60.533
468.18	-53.881
468.2	-54.746
468.22	-57.68
468.24	-59.185
468.26	-59.085
468.28	-57.447
468.3	-49.055
468.32	-49.145
468.34	-51.533
468.36	-53.523
468.38	-54.497
468.4	-54.908
468.42	-47.674
468.44	-43.636
468.46	-42.939
468.48	-31.217
468.5	-2.4778
468.52	2.2145
468.54	-9.3902
468.56	-26.059
468.58	-41.557
468.6	-52.757
468.62	-57.584
468.64	-59.785
468.66	-60.838
468.68	-61.184
468.7	-54.219
468.72	-51.417
468.74	-53.659
468.76	-56.169
468.78	-57.62
468.8	-57.77
468.82	-51.473
468.84	-48.208
468.86	-48.698
468.88	-52.079
468.9	-53.324
468.92	-54.738
468.94	-50.91
468.96	-45.976
468.98	-41.319
469	-46.091
469.02	-47.944
469.04	-49.726
469.06	-51.049
469.08	-51.952
469.1	-53.29
469.12	-50.887
469.14	-43.329
469.16	-38.447
469.18	-31.702
469.2	-7.7822
469.22	4.2435
469.24	0.42929
469.26	-11.59
469.28	-24.184
469.3	-34.426
469.32	-41.36
469.34	-45.824
469.36	-48.751
469.38	-50.551
469.4	-51.475
469.42	-52.049
469.44	-52.29
469.46	-52.375
469.48	-52.264
469.5	-51.981
469.52	-51.642
469.54	-51.222
469.56	-50.707
469.58	-50.214
469.6	-49.769
469.62	-49.091
469.64	-48.408
469.66	-47.762
469.68	-47.051
469.7	-46.506
469.72	-45.771
469.74	-45.062
469.76	-44.439
469.78	-43.588
469.8	-42.695
469.82	-41.758
469.84	-40.862
469.86	-39.96
469.88	-38.485
469.9	-35.22
469.92	-19.573
469.94	-6.2548
469.96	-2.1857
469.98	-5.5587
470	-13.046
470.02	-22.086
470.04	-30.262
470.06	-36.784
470.08	-41.501
470.1	-44.802
470.12	-47.052
470.14	-48.498
470.16	-49.421
470.18	-50.016
470.2	-50.339
470.22	-50.313
470.24	-50.318
470.26	-50.204
470.28	-49.816
470.3	-49.384
470.32	-49.033
470.34	-48.618
470.36	-48.058
470.38	-47.532
470.4	-46.601
470.42	-47.324
470.44	-48.884
470.46	-50.194
470.48	-50.991
470.5	-51.865
470.52	-52.44
470.54	-53.032
470.56	-53.506
470.58	-53.952
470.6	-54.474
470.62	-54.814
470.64	-55.195
470.66	-55.592
470.68	-55.827
470.7	-56.164
470.72	-56.498
470.74	-56.788
470.76	-56.902
470.78	-57.035
470.8	-57.114
470.82	-57.311
470.84	-57.476
470.86	-57.674
470.88	-57.839
470.9	-57.824
470.92	-57.946
470.94	-57.981
470.96	-58.079
470.98	-58.239
471	-58.382
471.02	-58.522
471.04	-58.631
471.06	-58.715
471.08	-58.835
471.1	-58.886
471.12	-59.051
471.14	-59.257
471.16	-59.504
471.18	-59.656
471.2	-59.694
471.22	-59.783
471.24	-59.95
471.26	-59.986
471.28	-60.072
471.3	-60.188
471.32	-60.199
471.34	-60.256
471.36	-60.26
471.38	-60.368
471.4	-60.439
471.42	-60.547
471.44	-60.582
471.46	-60.686
471.48	-60.708
471.5	-60.738
471.52	-60.791
471.54	-60.808
471.56	-60.774
471.58	-60.92
471.6	-60.866
471.62	-61.009
471.64	-60.968
471.66	-61.493
471.68	-62.714
471.7	-65.167
471.72	-66.537
471.74	-67.888
471.76	-69.006
471.78	-70.042
471.8	-71.06
471.82	-72.014
471.84	-72.945
471.86	-73.894
471.88	-74.63
471.9	-75.491
471.92	-76.278
471.94	-76.949
471.96	-77.696
471.98	-78.465
472	-79.142
472.02	-79.777
472.04	-80.371
472.06	-80.954
472.08	-81.512
472.1	-82.176
472.12	-82.729
472.14	-83.285
472.16	-83.858
472.18	-84.436
472.2	-84.924
472.22	-85.531
472.24	-86.106
472.26	-86.681
472.28	-87.282
472.3	-87.764
472.32	-88.228
472.34	-88.635
472.36	-89.09
472.38	-89.568
472.4	-90.068
472.42	-90.556
472.44	-91.034
472.46	-91.405
472.48	-91.77
472.5	-92.185
472.52	-92.546
472.54	-92.94
472.56	-93.247
472.58	-93.545
472.6	-93.794
472.62	-94.102
472.64	-94.509
472.66	-94.85
472.68	-95.26
472.7	-95.712
472.72	-96.014
472.74	-96.335
472.76	-96.716
472.78	-97.045
472.8	-97.454
472.82	-97.835
472.84	-98.189
472.86	-98.484
472.88	-98.649
472.9	-99.216
472.92	-98.294
472.94	-96.772
472.96	-95.248
472.98	-94.384
473	-93.339
473.02	-92.567
473.04	-91.82
473.06	-91.093
473.08	-90.566
473.1	-89.982
473.12	-89.444
473.14	-88.871
473.16	-88.255
473.18	-87.851
473.2	-87.377
473.22	-87.065
473.24	-86.633
473.26	-86.183
473.28	-85.724
473.3	-85.411
473.32	-84.992
473.34	-84.62
473.36	-84.36
473.38	-83.995
473.4	-83.683
473.42	-83.303
473.44	-82.848
473.46	-82.509
473.48	-82.117
473.5	-81.893
473.52	-81.619
473.54	-81.364
473.56	-81.083
473.58	-80.729
473.6	-80.565
473.62	-80.335
473.64	-80.177
473.66	-79.952
473.68	-79.685
473.7	-79.495
473.72	-79.175
473.74	-78.931
473.76	-78.736
473.78	-78.565
473.8	-78.286
473.82	-78.036
473.84	-77.739
473.86	-77.555
473.88	-77.335
473.9	-77.117
473.92	-76.952
473.94	-76.747
473.96	-76.554
473.98	-76.227
474	-76.03
474.02	-75.843
474.04	-75.746
474.06	-75.632
474.08	-75.349
474.1	-75.369
474.12	-75.077
474.14	-75.055
474.16	-74.352
474.18	-72.396
474.2	-60.781
474.22	-61.596
474.24	-64.163
474.26	-66.193
474.28	-67.293
474.3	-68.648
474.32	-69.202
474.34	-69.573
474.36	-66.663
474.38	-59.66
474.4	-56.369
474.42	-59.487
474.44	-61.239
474.46	-62.431
474.48	-63.743
474.5	-57.481
474.52	-52.019
474.54	-52.46
474.56	-54.155
474.58	-55.501
474.6	-56.369
474.62	-51.223
474.64	-46.451
474.66	-35.375
474.68	10.905
474.7	8.1458
474.72	-15.838
474.74	-39.689
474.76	-53.788
474.78	-60.819
474.8	-62.872
474.82	-64.524
474.84	-65.137
474.86	-65.727
474.88	-66.422
474.9	-58.934
474.92	-52.965
474.94	-54.067
474.96	-56.258
474.98	-57.518
475	-59.036
475.02	-56.526
475.04	-50.53
475.06	-47.264
475.08	-47.987
475.1	-50.651
475.12	-52.191
475.14	-50.517
475.16	-46.3
475.18	-40.033
475.2	-31.788
475.22	-2.9779
475.24	4.0314
475.26	-8.6262
475.28	-27.151
475.3	-43.056
475.32	-51.204
475.34	-56.122
475.36	-59.258
475.38	-61.031
475.4	-62.812
475.42	-60.156
475.44	-53.873
475.46	-50.83
475.48	-52.86
475.5	-56.073
475.52	-57.775
475.54	-58.091
475.56	-54.883
475.58	-48.32
475.6	-47.685
475.62	-50.9
475.64	-52.748
475.66	-54.748
475.68	-57.195
475.7	-61.412
475.72	-63.187
475.74	-63.747
475.76	-64.025
475.78	-64.37
475.8	-64.646
475.82	-62.891
475.84	-55.983
475.86	-51.391
475.88	-50.867
475.9	-54.685
475.92	-55.895
475.94	-56.834
475.96	-54.617
475.98	-48.765
476	-44.608
476.02	-46.924
476.04	-48.371
476.06	-49.832
476.08	0.10741
476.1	0.098996
476.12	0.094459
476.14	0.091606
476.16	0.090195
476.18	0.08871
476.2	0.092689
476.22	0.098976
476.24	0.10383
476.26	0.10425
476.28	0.1035
476.3	0.10465
476.32	0.11047
476.34	0.11817
476.36	0.12259
476.38	0.12148
476.4	0.12041
476.42	0.12189
476.44	0.12724
476.46	0.13739
476.48	0.22973
476.5	0.38368
476.52	0.43914
476.54	0.3996
476.56	0.33885
476.58	0.28735
476.6	0.23838
476.62	0.19609
476.64	0.16631
476.66	0.1482
476.68	0.14675
476.7	0.14887
476.72	0.14703
476.74	0.14062
476.76	0.13554
476.78	0.13042
476.8	0.13445
476.82	0.14275
476.84	0.1498
476.86	0.14893
476.88	0.14594
476.9	0.14293
476.92	0.13974
476.94	0.13965
476.96	0.14496
476.98	0.1593
477	0.16455
477.02	0.2024
477.04	0.29349
477.06	0.3812
477.08	0.39959
477.1	0.3607
477.12	0.30363
477.14	0.25081
477.16	0.20837
477.18	0.17636
477.2	0.15071
477.22	0.13083
477.24	0.11739
477.26	0.10932
477.28	0.10448
477.3	0.10062
477.32	0.097612
477.34	0.093966
477.36	0.089906
477.38	0.085211
477.4	0.083479
477.42	0.083416
477.44	0.084212
477.46	0.086834
477.48	0.093826
477.5	0.10315
477.52	0.10794
477.54	0.10744
477.56	0.1069
477.58	0.10602
477.6	0.11003
477.62	0.11907
477.64	0.12841
477.66	0.13078
477.68	0.12921
477.7	0.12746
477.72	0.1252
477.74	0.12281
477.76	0.12015
477.78	0.11503
477.8	0.10919
477.82	0.10582
477.84	0.10481
477.86	0.10461
477.88	0.10673
477.9	0.11519
477.92	0.123
477.94	0.12688
477.96	0.12658
477.98	0.12613
478	0.12912
478.02	0.13663
478.04	0.14556
478.06	0.20001
478.08	0.33519
478.1	0.42901
478.12	0.42957
478.14	0.38229
478.16	0.33157
478.18	0.27409
478.2	0.22318
478.22	0.18509
478.24	0.16217
478.26	0.15413
478.28	0.15707
478.3	0.15361
478.32	0.14651
478.34	0.13936
478.36	0.1336
478.38	0.1298
478.4	0.13739
478.42	0.146
478.44	0.15011
478.46	0.14694
478.48	0.14348
478.5	0.13866
478.52	0.13284
478.54	0.12572
478.56	0.11796
478.58	0.11425
478.6	0.11179
478.62	0.11036
478.64	0.1098
478.66	0.11109
478.68	0.12216
478.7	0.1314
478.72	0.13457
478.74	0.1329
478.76	0.13094
478.78	0.12759
478.8	0.12291
478.82	0.11727
478.84	0.1126
478.86	0.11005
478.88	0.1084
478.9	0.10773
478.92	0.10743
478.94	0.11118
478.96	0.12017
478.98	0.1315
479	0.13298
479.02	0.13133
479.04	0.1289
479.06	0.12516
479.08	0.11974
479.1	0.11397
479.12	0.10989
479.14	0.10717
479.16	0.10523
479.18	0.10331
479.2	0.10127
479.22	0.097846
479.24	0.093519
479.26	0.090108
479.28	0.089008
479.3	0.089265
479.32	0.090099
479.34	0.094814
479.36	0.10276
479.38	0.11188
479.4	0.11353
479.42	0.11297
479.44	0.11243
479.46	0.11212
479.48	0.11737
479.5	0.12901
479.52	0.13667
479.54	0.13768
479.56	0.13622
479.58	0.13446
479.6	0.13162
479.62	0.1276
479.64	0.12197
479.66	0.11564
479.68	0.11235
479.7	0.11113
479.72	0.11029
479.74	0.11246
479.76	0.1188
479.78	0.13028
479.8	0.13372
479.82	0.13374
479.84	0.13255
479.86	0.13113
479.88	0.13301
479.9	0.14359
479.92	0.15799
479.94	0.24212
479.96	0.37449
479.98	0.43636
480	0.40831
480.02	0.33989
480.04	0.26786
480.06	0.20548
480.08	0.16366
480.1	0.14152
480.12	0.12838
480.14	0.12174
480.16	0.1204
480.18	0.12845
480.2	0.13147
480.22	0.1303
480.24	0.12737
480.26	0.12544
480.28	0.12731
480.3	0.13726
480.32	0.14469
480.34	0.14647
480.36	0.14424
480.38	0.14263
480.4	0.14116
480.42	0.14694
480.44	0.15717
480.46	0.16668
480.48	0.18064
480.5	0.24794
480.52	0.35308
480.54	0.41262
480.56	0.40475
480.58	0.35144
480.6	0.28652
480.62	0.22976
480.64	0.19064
480.66	0.16535
480.68	0.14949
480.7	0.14775
480.72	0.15009
480.74	0.1502
480.76	0.14479
480.78	0.13978
480.8	0.13636
480.82	0.1401
480.84	0.14851
480.86	0.15541
480.88	0.15246
480.9	0.15002
480.92	0.14707
480.94	0.14817
480.96	0.15608
480.98	0.16767
481	0.16971
481.02	0.16831
481.04	0.16537
481.06	0.16136
481.08	0.15795
481.1	0.15375
481.12	0.15296
481.14	0.1593
481.16	0.17476
481.18	0.18615
481.2	0.23711
481.22	0.33453
481.24	0.41992
481.26	0.44848
481.28	0.42582
481.3	0.37728
481.32	0.32459
481.34	0.27776
481.36	0.24023
481.38	0.212
481.4	0.192
481.42	0.17778
481.44	0.16806
481.46	0.16129
481.48	0.15693
481.5	0.15426
481.52	0.15292
481.54	0.15265
481.56	0.15315
481.58	0.15415
481.6	0.15542
481.62	0.15741
481.64	0.15972
481.66	0.16221
481.68	0.16504
481.7	0.16774
481.72	0.17083
481.74	0.17408
481.76	0.1772
481.78	0.18061
481.8	0.18429
481.82	0.18804
481.84	0.19159
481.86	0.19518
481.88	0.19913
481.9	0.20497
481.92	0.23261
481.94	0.291
481.96	0.36283
481.98	0.41553
482	0.43172
482.02	0.41536
482.04	0.37865
482.06	0.33573
482.08	0.2951
482.1	0.25994
482.12	0.23174
482.14	0.21002
482.16	0.19401
482.18	0.18223
482.2	0.17385
482.22	0.16815
482.24	0.16436
482.26	0.16191
482.28	0.16079
482.3	0.16046
482.32	0.16083
482.34	0.16176
482.36	0.16323
482.38	0.16469
482.4	0.16703
482.42	0.16829
482.44	0.1672
482.46	0.16381
482.48	0.16068
482.5	0.15741
482.52	0.15429
482.54	0.15152
482.56	0.14879
482.58	0.14634
482.6	0.14385
482.62	0.14183
482.64	0.13987
482.66	0.13807
482.68	0.13645
482.7	0.13498
482.72	0.13357
482.74	0.13232
482.76	0.13107
482.78	0.13018
482.8	0.12937
482.82	0.12868
482.84	0.12796
482.86	0.1271
482.88	0.12651
482.9	0.12605
482.92	0.12537
482.94	0.12502
482.96	0.12459
482.98	0.12419
483	0.1237
483.02	0.12325
483.04	0.12275
483.06	0.12237
483.08	0.12194
483.1	0.12155
483.12	0.12105
483.14	0.12056
483.16	0.11976
483.18	0.11936
483.2	0.11889
483.22	0.11851
483.24	0.11809
483.26	0.1177
483.28	0.11729
483.3	0.11707
483.32	0.11664
483.34	0.11639
483.36	0.11601
483.38	0.11589
483.4	0.1156
483.42	0.11517
483.44	0.11488
483.46	0.11465
483.48	0.11432
483.5	0.11412
483.52	0.11404
483.54	0.1137
483.56	0.1137
483.58	0.11323
483.6	0.11292
483.62	0.11256
483.64	0.11221
483.66	0.11181
483.68	0.10961
483.7	0.10582
483.72	0.10222
483.74	0.098736
483.76	0.095555
483.78	0.092436
483.8	0.089472
483.82	0.08662
483.84	0.084001
483.86	0.08136
483.88	0.079065
483.9	0.076672
483.92	0.074481
483.94	0.072473
483.96	0.070452
483.98	0.068455
484	0.06647
484.02	0.064733
484.04	0.063095
484.06	0.061315
484.08	0.059774
484.1	0.057918
484.12	0.056176
484.14	0.054623
484.16	0.05292
484.18	0.051208
484.2	0.049666
484.22	0.047845
484.24	0.046093
484.26	0.0444
484.28	0.042522
484.3	0.0414
484.32	0.039991
484.34	0.03873
484.36	0.03762
484.38	0.036473
484.4	0.035254
484.42	0.034398
484.44	0.033765
484.46	0.03321
484.48	0.032818
484.5	0.032577
484.52	0.032047
484.54	0.031916
484.56	0.031998
484.58	0.031929
484.6	0.031785
484.62	0.031663
484.64	0.031442
484.66	0.031372
484.68	0.031218
484.7	0.031014
484.72	0.031161
484.74	0.031046
484.76	0.030876
484.78	0.030635
484.8	0.030622
484.82	0.03054
484.84	0.03037
484.86	0.030774
484.88	0.029898
484.9	0.030807
484.92	0.027029
484.94	0.02145
484.96	0.016494
484.98	0.01622
485	0.015995
485.02	0.016256
485.04	0.016578
485.06	0.017006
485.08	0.017908
485.1	0.019292
485.12	0.021274
485.14	0.023476
485.16	0.025721
485.18	0.028007
485.2	0.030183
485.22	0.032352
485.24	0.034605
485.26	0.036895
485.28	0.039089
485.3	0.040762
485.32	0.0425
485.34	0.04416
485.36	0.045409
485.38	0.046835
485.4	0.048126
485.42	0.04951
485.44	0.05107
485.46	0.05202
485.48	0.053141
485.5	0.053958
485.52	0.0548
485.54	0.055478
485.56	0.056318
485.58	0.057123
485.6	0.05768
485.62	0.058255
485.64	0.058711
485.66	0.059483
485.68	0.060005
485.7	0.06056
485.72	0.061274
485.74	0.061752
485.76	0.062401
485.78	0.062781
485.8	0.063432
485.82	0.063992
485.84	0.064782
485.86	0.065357
485.88	0.065772
485.9	0.066318
485.92	0.066948
485.94	0.067569
485.96	0.068125
485.98	0.06897
486	0.069681
486.02	0.070302
486.04	0.070753
486.06	0.071707
486.08	0.072606
486.1	0.073393
486.12	0.074348
486.14	0.075505
486.16	0.077085
486.18	0.080279
486.2	0.092048
486.22	0.10019
486.24	0.10046
486.26	0.098734
486.28	0.097165
486.3	0.095324
486.32	0.093914
486.34	0.093339
486.36	0.094558
486.38	0.10294
486.4	0.111
486.42	0.11427
486.44	0.11291
486.46	0.11182
486.48	0.11003
486.5	0.11545
486.52	0.12381
486.54	0.13079
486.56	0.1315
486.58	0.13016
486.6	0.12855
486.62	0.13153
486.64	0.13839
486.66	0.15362
486.68	0.25239
486.7	0.39396
486.72	0.4394
486.74	0.39171
486.76	0.30978
486.78	0.23633
486.8	0.18854
486.82	0.15935
486.84	0.14111
486.86	0.12928
486.88	0.12066
486.9	0.12344
486.92	0.13066
486.94	0.13608
486.96	0.13429
486.98	0.13218
487	0.12943
487.02	0.13014
487.04	0.13652
487.06	0.14805
487.08	0.15135
487.1	0.15135
487.12	0.14941
487.14	0.14928
487.16	0.1529
487.18	0.16479
487.2	0.17916
487.22	0.24482
487.24	0.3535
487.26	0.42063
487.28	0.40822
487.3	0.35095
487.32	0.28672
487.34	0.23392
487.36	0.19448
487.38	0.16764
487.4	0.14839
487.42	0.13883
487.44	0.13938
487.46	0.14717
487.48	0.14617
487.5	0.142
487.52	0.13743
487.54	0.13386
487.56	0.13307
487.58	0.14294
487.6	0.14959
487.62	0.15106
487.64	0.14875
487.66	0.14566
487.68	0.14021
487.7	0.132
487.72	0.12475
487.74	0.11986
487.76	0.1164
487.78	0.11372
487.8	0.11178
487.82	0.11224
487.84	0.1183
487.86	0.13006
487.88	0.13558
487.9	0.13552
487.92	0.13483
487.94	0.13389
487.96	0.13352
487.98	0.1437
488	0.15437
488.02	0.16013
488.04	0.16102
488.06	0.16074
488.08	0.45647
488.1	0.45617
488.12	0.45588
488.14	0.45559
488.16	0.45529
488.18	0.455
488.2	0.4547
488.22	0.45441
488.24	0.45412
488.26	0.45382
488.28	0.45353
488.3	0.45324
488.32	0.45294
488.34	0.45273
488.36	0.45259
488.38	0.4524
488.4	0.45212
488.42	0.45183
488.44	0.45168
488.46	0.45139
488.48	0.4511
488.5	0.45081
488.52	0.45052
488.54	0.45023
488.56	0.44994
488.58	0.44965
488.6	0.44937
488.62	0.44915
488.64	0.44887
488.66	0.44858
488.68	0.4483
488.7	0.44813
488.72	0.44788
488.74	0.44767
488.76	0.44739
488.78	0.4471
488.8	0.44683
488.82	0.44663
488.84	0.44634
488.86	0.44606
488.88	0.44583
488.9	0.44569
488.92	0.44552
488.94	0.44526
488.96	0.44506
488.98	0.44477
489	0.44448
489.02	0.4442
489.04	0.44391
489.06	0.44362
489.08	0.44334
489.1	0.44305
489.12	0.44276
489.14	0.44248
489.16	0.4423
489.18	0.44201
489.2	0.44173
489.22	0.44144
489.24	0.44116
489.26	0.44087
489.28	0.44059
489.3	0.4403
489.32	0.44002
489.34	0.43974
489.36	0.43945
489.38	0.43917
489.4	0.43888
489.42	0.4386
489.44	0.43832
489.46	0.43803
489.48	0.43775
489.5	0.43747
489.52	0.43719
489.54	0.43691
489.56	0.43663
489.58	0.43635
489.6	0.43607
489.62	0.43579
489.64	0.43557
489.66	0.43534
489.68	0.43518
489.7	0.43492
489.72	0.43465
489.74	0.43437
489.76	0.43409
489.78	0.43381
489.8	0.43353
489.82	0.43325
489.84	0.43297
489.86	0.43269
489.88	0.43241
489.9	0.43213
489.92	0.43196
489.94	0.43176
489.96	0.43161
489.98	0.4314
490	0.43121
490.02	0.431
490.04	0.43072
490.06	0.43044
490.08	0.43017
490.1	0.42989
490.12	0.42961
490.14	0.42933
490.16	0.42906
490.18	0.42878
490.2	0.42857
490.22	0.42832
490.24	0.42804
490.26	0.42777
490.28	0.42755
490.3	0.4273
490.32	0.42715
490.34	0.42689
490.36	0.42662
490.38	0.42634
490.4	0.42612
490.42	0.42585
490.44	0.42558
490.46	0.42532
490.48	0.42517
490.5	0.42499
490.52	0.42473
490.54	0.42445
490.56	0.42418
490.58	0.4239
490.6	0.42363
490.62	0.42336
490.64	0.42308
490.66	0.42281
490.68	0.42256
490.7	0.42235
490.72	0.42208
490.74	0.42193
490.76	0.42173
490.78	0.42147
490.8	0.4212
490.82	0.42093
490.84	0.42065
490.86	0.42038
490.88	0.42011
490.9	0.41984
490.92	0.41957
490.94	0.4193
490.96	0.41904
490.98	0.41884
491	0.41859
491.02	0.41845
491.04	0.41823
491.06	0.41797
491.08	0.4177
491.1	0.41743
491.12	0.41716
491.14	0.41689
491.16	0.41662
491.18	0.41635
491.2	0.41608
491.22	0.41581
491.24	0.41554
491.26	0.41528
491.28	0.41501
491.3	0.41474
491.32	0.41447
491.34	0.4142
491.36	0.41394
491.38	0.41367
491.4	0.41346
491.42	0.41319
491.44	0.41292
491.46	0.41266
491.48	0.41239
491.5	0.41217
491.52	0.4119
491.54	0.41164
491.56	0.41149
491.58	0.41133
491.6	0.4111
491.62	0.41084
491.64	0.41058
491.66	0.41031
491.68	0.41005
491.7	0.40978
491.72	0.40952
491.74	0.40925
491.76	0.40899
491.78	0.40878
491.8	0.40853
491.82	0.40833
491.84	0.4082
491.86	0.40803
491.88	0.40787
491.9	0.40768
491.92	0.40742
491.94	0.40715
491.96	0.40689
491.98	0.40663
492	0.40636
492.02	0.4061
492.04	0.40585
492.06	0.40562
492.08	0.40536
492.1	0.40509
492.12	0.40483
492.14	0.40457
492.16	0.40431
492.18	0.40406
492.2	0.40392
492.22	0.40378
492.24	0.40352
492.26	0.40326
492.28	0.403
492.3	0.40278
492.32	0.40252
492.34	0.40226
492.36	0.40204
492.38	0.40191
492.4	0.40179
492.42	0.40164
492.44	0.40138
492.46	0.40112
492.48	0.40086
492.5	0.4006
492.52	0.40034
492.54	0.40008
492.56	0.39983
492.58	0.39957
492.6	0.39931
492.62	0.39912
492.64	0.39887
492.66	0.39861
492.68	0.39835
492.7	0.39811
492.72	0.39794
492.74	0.3977
492.76	0.39755
492.78	0.39733
492.8	0.39708
492.82	0.39685
492.84	0.39661
492.86	0.39636
492.88	0.3961
492.9	0.39589
492.92	0.39575
492.94	0.39562
492.96	0.39538
492.98	0.39512
493	0.39487
493.02	0.39461
493.04	0.39436
493.06	0.39411
493.08	0.39386
493.1	0.39364
493.12	0.39348
493.14	0.39323
493.16	0.39298
493.18	0.39272
493.2	0.39247
493.22	0.39222
493.24	0.39196
493.26	0.39171
493.28	0.39146
493.3	0.3912
493.32	0.39095
493.34	0.3907
493.36	0.39045
493.38	0.39019
493.4	0.38995
493.42	0.38971
493.44	0.38949
493.46	0.38928
493.48	0.38907
493.5	0.38886
493.52	0.38863
493.54	0.3884
493.56	0.38815
493.58	0.38791
493.6	0.38766
493.62	0.38741
493.64	0.38716
493.66	0.38691
493.68	0.38666
493.7	0.38641
493.72	0.38616
493.74	0.38591
493.76	0.38566
493.78	0.38541
493.8	0.38516
493.82	0.38491
493.84	0.38467
493.86	0.38442
493.88	0.38417
493.9	0.38392
493.92	0.38367
493.94	0.38342
493.96	0.38318
493.98	0.38293
494	0.38268
494.02	0.38244
494.04	0.38219
494.06	0.38194
494.08	0.38169
494.1	0.38145
494.12	0.3812
494.14	0.38096
494.16	0.38071
494.18	0.38046
494.2	0.38022
494.22	0.37998
494.24	0.37973
494.26	0.37949
494.28	0.37925
494.3	0.379
494.32	0.37876
494.34	0.37851
494.36	0.37827
494.38	0.37803
494.4	0.37778
494.42	0.37754
494.44	0.37729
494.46	0.37705
494.48	0.37681
494.5	0.37657
494.52	0.37635
494.54	0.37616
494.56	0.37601
494.58	0.37588
494.6	0.37577
494.62	0.37566
494.64	0.37553
494.66	0.37539
494.68	0.37523
494.7	0.37505
494.72	0.37485
494.74	0.37463
494.76	0.37441
494.78	0.37418
494.8	0.37395
494.82	0.37372
494.84	0.37349
494.86	0.37326
494.88	0.37302
494.9	0.37278
494.92	0.37255
494.94	0.37231
494.96	0.37207
494.98	0.37183
495	0.37159
495.02	0.37136
495.04	0.37112
495.06	0.37088
495.08	0.37064
495.1	0.3704
495.12	0.37016
495.14	0.36992
495.16	0.36969
495.18	0.36945
495.2	0.36921
495.22	0.36897
495.24	0.36873
495.26	0.36849
495.28	0.36826
495.3	0.36802
495.32	0.36778
495.34	0.36754
495.36	0.36731
495.38	0.36707
495.4	0.36683
495.42	0.3666
495.44	0.36636
495.46	0.36612
495.48	0.36589
495.5	0.36565
495.52	0.36541
495.54	0.36518
495.56	0.36494
495.58	0.36471
495.6	0.36447
495.62	0.36424
495.64	0.364
495.66	0.36377
495.68	0.36353
495.7	0.3633
495.72	0.36306
495.74	0.36283
495.76	0.36259
495.78	0.36236
495.8	0.36212
495.82	0.36189
495.84	0.36166
495.86	0.36142
495.88	0.36119
495.9	0.36096
495.92	0.36072
495.94	0.36049
495.96	0.36026
495.98	0.36002
496	0.35979
496.02	0.35956
496.04	0.35933
496.06	0.3591
496.08	0.35886
496.1	0.35863
496.12	0.3584
496.14	0.35817
496.16	0.35794
496.18	0.35771
496.2	0.35748
496.22	0.35725
496.24	0.35702
496.26	0.35679
496.28	0.35656
496.3	0.35633
496.32	0.3561
496.34	0.35587
496.36	0.35565
496.38	0.35542
496.4	0.3552
496.42	0.35497
496.44	0.35475
496.46	0.35453
496.48	0.35432
496.5	0.3541
496.52	0.35389
496.54	0.35368
496.56	0.35347
496.58	0.35327
496.6	0.35308
496.62	0.35288
496.64	0.35269
496.66	0.35251
496.68	0.35234
496.7	0.35218
496.72	0.35203
496.74	0.35189
496.76	0.35177
496.78	0.35166
496.8	0.35157
496.82	0.3515
496.84	0.35145
496.86	0.35143
496.88	0.35142
496.9	0.35143
496.92	0.35147
496.94	0.35144
496.96	0.35133
496.98	0.35116
497	0.35098
497.02	0.35078
497.04	0.35057
497.06	0.35035
497.08	0.35014
497.1	0.34992
497.12	0.3497
497.14	0.34948
497.16	0.34925
497.18	0.34903
497.2	0.34881
497.22	0.34858
497.24	0.34836
497.26	0.34814
497.28	0.34791
497.3	0.34769
497.32	0.34747
497.34	0.34724
497.36	0.34702
497.38	0.34679
497.4	0.34657
497.42	0.34635
497.44	0.34612
497.46	0.3459
497.48	0.34568
497.5	0.34545
497.52	0.34523
497.54	0.34501
497.56	0.34479
497.58	0.34456
497.6	0.34434
497.62	0.34412
497.64	0.3439
497.66	0.34367
497.68	0.34345
497.7	0.34323
497.72	0.34301
497.74	0.34279
497.76	0.34257
497.78	0.34234
497.8	0.34212
497.82	0.3419
497.84	0.34168
497.86	0.34146
497.88	0.34124
497.9	0.34102
497.92	0.3408
497.94	0.34058
497.96	0.34036
497.98	0.34014
498	0.33992
498.02	0.3397
498.04	0.33948
498.06	0.33926
498.08	0.33904
498.1	0.33882
498.12	0.33861
498.14	0.33839
498.16	0.33817
498.18	0.33795
498.2	0.33773
498.22	0.33751
498.24	0.3373
498.26	0.33708
498.28	0.33686
498.3	0.33664
498.32	0.33643
498.34	0.33621
498.36	0.33599
498.38	0.33577
498.4	0.33556
498.42	0.33538
498.44	0.33516
498.46	0.33494
498.48	0.33473
498.5	0.33451
498.52	0.33433
498.54	0.33414
498.56	0.33398
498.58	0.33388
498.6	0.33373
498.62	0.33356
498.64	0.33335
498.66	0.33314
498.68	0.33292
498.7	0.33271
498.72	0.33249
498.74	0.33228
498.76	0.33206
498.78	0.33189
498.8	0.33168
498.82	0.33147
498.84	0.33125
498.86	0.33104
498.88	0.33082
498.9	0.33061
498.92	0.33041
498.94	0.33025
498.96	0.33013
498.98	0.32994
499	0.32973
499.02	0.32952
499.04	0.32935
499.06	0.32915
499.08	0.32894
499.1	0.32873
499.12	0.32852
499.14	0.32835
499.16	0.32814
499.18	0.32793
499.2	0.32772
499.22	0.3275
499.24	0.32729
499.26	0.32708
499.28	0.32687
499.3	0.32666
499.32	0.32645
499.34	0.32628
499.36	0.32611
499.38	0.3259
499.4	0.32569
499.42	0.32548
499.44	0.32527
499.46	0.3251
499.48	0.3249
499.5	0.32478
499.52	0.3246
499.54	0.32439
499.56	0.32419
499.58	0.32401
499.6	0.3238
499.62	0.32359
499.64	0.32339
499.66	0.32325
499.68	0.32312
499.7	0.32292
499.72	0.32271
499.74	0.32251
499.76	0.3223
499.78	0.32209
499.8	0.32188
499.82	0.32167
499.84	0.32147
499.86	0.32131
499.88	0.32111
499.9	0.32094
499.92	0.32083
499.94	0.32067
499.96	0.32047
499.98	0.3203
500	0.32009
500.02	0.31989
500.04	0.31968
500.06	0.31947
500.08	0.54104
500.1	0.54088
500.12	0.54071
500.14	0.54055
500.16	0.54039
500.18	0.54023
500.2	0.54006
500.22	0.53987
500.24	0.53964
500.26	0.53941
500.28	0.53919
500.3	0.53898
500.32	0.53876
500.34	0.53851
500.36	0.53823
500.38	0.53796
500.4	0.5377
500.42	0.53745
500.44	0.53718
500.46	0.53688
500.48	0.53649
500.5	0.53576
500.52	0.53499
500.54	0.53442
500.56	0.534
500.58	0.53364
500.6	0.53332
500.62	0.53305
500.64	0.53281
500.66	0.53259
500.68	0.53236
500.7	0.5321
500.72	0.53181
500.74	0.53155
500.76	0.53131
500.78	0.53107
500.8	0.53084
500.82	0.53057
500.84	0.53026
500.86	0.52996
500.88	0.52968
500.9	0.52941
500.92	0.52916
500.94	0.52891
500.96	0.52864
500.98	0.52834
501	0.52799
501.02	0.52764
501.04	0.52712
501.06	0.52645
501.08	0.52582
501.1	0.52532
501.12	0.52494
501.14	0.52463
501.16	0.52437
501.18	0.52414
501.2	0.52393
501.22	0.52375
501.24	0.52358
501.26	0.52343
501.28	0.52327
501.3	0.52312
501.32	0.52297
501.34	0.52282
501.36	0.52268
501.38	0.52256
501.4	0.52245
501.42	0.52233
501.44	0.52221
501.46	0.52209
501.48	0.52195
501.5	0.52176
501.52	0.52153
501.54	0.52132
501.56	0.52113
501.58	0.52094
501.6	0.52075
501.62	0.52054
501.64	0.52028
501.66	0.52001
501.68	0.51976
501.7	0.51953
501.72	0.5193
501.74	0.51908
501.76	0.51887
501.78	0.51867
501.8	0.51849
501.82	0.51833
501.84	0.51817
501.86	0.51801
501.88	0.51783
501.9	0.51764
501.92	0.5174
501.94	0.51714
501.96	0.5169
501.98	0.51666
502	0.51643
502.02	0.51617
502.04	0.51588
502.06	0.51554
502.08	0.51496
502.1	0.51423
502.12	0.51361
502.14	0.51313
502.16	0.51274
502.18	0.51242
502.2	0.51216
502.22	0.51193
502.24	0.51173
502.26	0.51153
502.28	0.51129
502.3	0.51103
502.32	0.51079
502.34	0.51057
502.36	0.51036
502.38	0.51016
502.4	0.50995
502.42	0.50969
502.44	0.50941
502.46	0.50915
502.48	0.50891
502.5	0.50868
502.52	0.50846
502.54	0.50827
502.56	0.50809
502.58	0.50793
502.6	0.50777
502.62	0.50761
502.64	0.50745
502.66	0.50728
502.68	0.5071
502.7	0.50686
502.72	0.5066
502.74	0.50636
502.76	0.50614
502.78	0.50592
502.8	0.50573
502.82	0.50555
502.84	0.50539
502.86	0.50523
502.88	0.50508
502.9	0.50493
502.92	0.50477
502.94	0.50461
502.96	0.50442
502.98	0.50419
503	0.50393
503.02	0.5037
503.04	0.50349
503.06	0.50328
503.08	0.50309
503.1	0.50292
503.12	0.50277
503.14	0.50262
503.16	0.50248
503.18	0.50233
503.2	0.50219
503.22	0.50205
503.24	0.50193
503.26	0.50182
503.28	0.50172
503.3	0.50162
503.32	0.50151
503.34	0.5014
503.36	0.50125
503.38	0.50107
503.4	0.50086
503.42	0.50067
503.44	0.50049
503.46	0.50033
503.48	0.50015
503.5	0.49995
503.52	0.4997
503.54	0.49945
503.56	0.49922
503.58	0.499
503.6	0.4988
503.62	0.4986
503.64	0.49842
503.66	0.49826
503.68	0.49811
503.7	0.49797
503.72	0.49782
503.74	0.49767
503.76	0.49749
503.78	0.49728
503.8	0.49704
503.82	0.49681
503.84	0.49659
503.86	0.49638
503.88	0.49617
503.9	0.49594
503.92	0.49565
503.94	0.49529
503.96	0.49466
503.98	0.494
504	0.49347
504.02	0.49309
504.04	0.49283
504.06	0.49263
504.08	0.49248
504.1	0.49235
504.12	0.49222
504.14	0.4921
504.16	0.49196
504.18	0.49179
504.2	0.49159
504.22	0.49138
504.24	0.49119
504.26	0.49102
504.28	0.49084
504.3	0.49065
504.32	0.49041
504.34	0.49016
504.36	0.48993
504.38	0.48972
504.4	0.48951
504.42	0.48931
504.44	0.48906
504.46	0.48878
504.48	0.48849
504.5	0.48812
504.52	0.48756
504.54	0.48695
504.56	0.48642
504.58	0.48602
504.6	0.48573
504.62	0.48551
504.64	0.48533
504.66	0.48517
504.68	0.48502
504.7	0.48485
504.72	0.48466
504.74	0.48444
504.76	0.48423
504.78	0.48404
504.8	0.48386
504.82	0.48369
504.84	0.48347
504.86	0.48323
504.88	0.48299
504.9	0.48278
504.92	0.48257
504.94	0.48238
504.96	0.48216
504.98	0.48191
505	0.48164
505.02	0.48138
505.04	0.48114
505.06	0.48092
505.08	0.4807
505.1	0.48049
505.12	0.48029
505.14	0.48007
505.16	0.47981
505.18	0.47951
505.2	0.47915
505.22	0.47864
505.24	0.47803
505.26	0.47745
505.28	0.47696
505.3	0.47656
505.32	0.47623
505.34	0.47595
505.36	0.47571
505.38	0.47548
505.4	0.47527
505.42	0.47506
505.44	0.47486
505.46	0.47466
505.48	0.47446
505.5	0.47426
505.52	0.47406
505.54	0.47386
505.56	0.47365
505.58	0.47344
505.6	0.47323
505.62	0.47302
505.64	0.4728
505.66	0.47257
505.68	0.47235
505.7	0.47211
505.72	0.47188
505.74	0.47164
505.76	0.4714
505.78	0.47115
505.8	0.47089
505.82	0.47063
505.84	0.47037
505.86	0.4701
505.88	0.46982
505.9	0.46953
505.92	0.46922
505.94	0.4688
505.96	0.46829
505.98	0.46775
506	0.46723
506.02	0.46676
506.04	0.46636
506.06	0.46602
506.08	0.46573
506.1	0.46547
506.12	0.46523
506.14	0.46501
506.16	0.4648
506.18	0.46459
506.2	0.46439
506.22	0.46419
506.24	0.46399
506.26	0.4638
506.28	0.4636
506.3	0.4634
506.32	0.46319
506.34	0.46299
506.36	0.46278
506.38	0.46257
506.4	0.46235
506.42	0.46213
506.44	0.46192
506.46	0.46171
506.48	0.46152
506.5	0.46133
506.52	0.46114
506.54	0.46096
506.56	0.46079
506.58	0.46062
506.6	0.46045
506.62	0.46028
506.64	0.46012
506.66	0.45996
506.68	0.45981
506.7	0.45965
506.72	0.4595
506.74	0.45935
506.76	0.4592
506.78	0.45906
506.8	0.45891
506.82	0.45877
506.84	0.45862
506.86	0.45848
506.88	0.45834
506.9	0.4582
506.92	0.45806
506.94	0.45793
506.96	0.45779
506.98	0.45765
507	0.45752
507.02	0.45738
507.04	0.45725
507.06	0.45712
507.08	0.45699
507.1	0.45686
507.12	0.45673
507.14	0.4566
507.16	0.45648
507.18	0.45635
507.2	0.45623
507.22	0.4561
507.24	0.45598
507.26	0.45586
507.28	0.45574
507.3	0.45562
507.32	0.4555
507.34	0.45538
507.36	0.45527
507.38	0.45515
507.4	0.45503
507.42	0.45491
507.44	0.4548
507.46	0.45469
507.48	0.45457
507.5	0.45446
507.52	0.45434
507.54	0.45423
507.56	0.45412
507.58	0.45401
507.6	0.45389
507.62	0.45378
507.64	0.45367
507.66	0.45356
507.68	0.45345
507.7	0.45336
507.72	0.45328
507.74	0.4532
507.76	0.45314
507.78	0.45309
507.8	0.45304
507.82	0.453
507.84	0.45297
507.86	0.45294
507.88	0.45292
507.9	0.45291
507.92	0.4529
507.94	0.4529
507.96	0.4529
507.98	0.45291
508	0.45293
508.02	0.45295
508.04	0.45297
508.06	0.453
508.08	0.45303
508.1	0.45307
508.12	0.45311
508.14	0.45316
508.16	0.45321
508.18	0.45326
508.2	0.45332
508.22	0.45338
508.24	0.45345
508.26	0.45352
508.28	0.4536
508.3	0.45368
508.32	0.45376
508.34	0.45385
508.36	0.45394
508.38	0.45403
508.4	0.45413
508.42	0.45423
508.44	0.45434
508.46	0.45445
508.48	0.45456
508.5	0.45467
508.52	0.45479
508.54	0.45491
508.56	0.45503
508.58	0.45516
508.6	0.45529
508.62	0.45542
508.64	0.45555
508.66	0.45569
508.68	0.45582
508.7	0.45597
508.72	0.45611
508.74	0.45626
508.76	0.45641
508.78	0.45656
508.8	0.45671
508.82	0.45687
508.84	0.45703
508.86	0.4572
508.88	0.45736
508.9	0.45753
508.92	0.4577
508.94	0.45786
508.96	0.45802
508.98	0.45815
509	0.45828
509.02	0.45841
509.04	0.45852
509.06	0.45863
509.08	0.45873
509.1	0.45883
509.12	0.45893
509.14	0.45902
509.16	0.4591
509.18	0.45918
509.2	0.45926
509.22	0.45933
509.24	0.4594
509.26	0.45947
509.28	0.45953
509.3	0.45959
509.32	0.45965
509.34	0.4597
509.36	0.45975
509.38	0.4598
509.4	0.45985
509.42	0.45989
509.44	0.45993
509.46	0.45997
509.48	0.46
509.5	0.46004
509.52	0.46007
509.54	0.46009
509.56	0.46012
509.58	0.46014
509.6	0.46016
509.62	0.46018
509.64	0.4602
509.66	0.46022
509.68	0.46023
509.7	0.46025
509.72	0.46026
509.74	0.46027
509.76	0.46027
509.78	0.46028
509.8	0.46028
509.82	0.46029
509.84	0.46029
509.86	0.46029
509.88	0.46028
509.9	0.46028
509.92	0.46027
509.94	0.46027
509.96	0.46026
509.98	0.46025
510	0.46024
510.02	0.46022
510.04	0.46021
510.06	0.46019
510.08	0.46017
510.1	0.46016
510.12	0.46014
510.14	0.46012
510.16	0.4601
510.18	0.46007
510.2	0.46002
510.22	0.4599
510.24	0.45979
510.26	0.45969
510.28	0.4596
510.3	0.45953
510.32	0.45946
510.34	0.4594
510.36	0.45934
510.38	0.45927
510.4	0.45914
510.42	0.45899
510.44	0.45886
510.46	0.45875
510.48	0.45864
510.5	0.45853
510.52	0.45839
510.54	0.45822
510.56	0.45804
510.58	0.45787
510.6	0.45772
510.62	0.45757
510.64	0.45739
510.66	0.45717
510.68	0.45686
510.7	0.45626
510.72	0.45566
510.74	0.45523
510.76	0.45497
510.78	0.4548
510.8	0.45469
510.82	0.45459
510.84	0.4545
510.86	0.45442
510.88	0.45434
510.9	0.45426
510.92	0.45413
510.94	0.45397
510.96	0.4538
510.98	0.45366
511	0.45353
511.02	0.4534
511.04	0.45326
511.06	0.45309
511.08	0.45288
511.1	0.45269
511.12	0.45251
511.14	0.45234
511.16	0.45216
511.18	0.45196
511.2	0.45171
511.22	0.4514
511.24	0.4509
511.26	0.45035
511.28	0.44987
511.3	0.44953
511.32	0.4493
511.34	0.44913
511.36	0.44899
511.38	0.44888
511.4	0.44877
511.42	0.44868
511.44	0.44857
511.46	0.44843
511.48	0.44825
511.5	0.4481
511.52	0.44796
511.54	0.44784
511.56	0.44771
511.58	0.44757
511.6	0.44739
511.62	0.4472
511.64	0.44703
511.66	0.44687
511.68	0.44673
511.7	0.4466
511.72	0.4465
511.74	0.44642
511.76	0.44634
511.78	0.44626
511.8	0.44618
511.82	0.44611
511.84	0.44602
511.86	0.44589
511.88	0.44573
511.9	0.44556
511.92	0.44542
511.94	0.44529
511.96	0.44516
511.98	0.44502
512	0.44484
512.02	0.44463
512.04	0.44444
512.06	0.44425
512.08	-71.4
512.1	-71.328
512.12	-71.241
512.14	-71.386
512.16	-71.07
512.18	-71.39
512.2	-69.207
512.22	-65.016
512.24	-60.132
512.26	-62.334
512.28	-63.765
512.3	-63.605
512.32	-62.33
512.34	-55.121
512.36	-54.204
512.38	-56.032
512.4	-57.504
512.42	-58.071
512.44	-54.071
512.46	-47.702
512.48	-27.919
512.5	16.574
512.52	3.1267
512.54	-21.969
512.56	-36.949
512.58	-43.685
512.6	-50.163
512.62	-56.509
512.64	-60.105
512.66	-61.687
512.68	-57.35
512.7	-53.37
512.72	-50.801
512.74	-56.337
512.76	-57.935
512.78	-59.356
512.8	-57.145
512.82	-52.272
512.84	-46.814
512.86	-50.316
512.88	-52.817
512.9	-54.415
512.92	-55.498
512.94	-56.77
512.96	-52.31
512.98	-45.165
513	-43.521
513.02	-36.744
513.04	-7.912
513.06	1.5986
513.08	-9.1538
513.1	-26.229
513.12	-41.564
513.14	-50.08
513.16	-55.456
513.18	-59.283
513.2	-62.568
513.22	-65.591
513.24	-68.572
513.26	-68.892
513.28	-68.802
513.3	-68.907
513.32	-69.203
513.34	-69.71
513.36	-71.831
513.38	-74.084
513.4	-74.945
513.42	-74.661
513.44	-73.472
513.46	-72.675
513.48	-67.336
513.5	-61.679
513.52	-56.717
513.54	-61.288
513.56	-62.714
513.58	-63.85
513.6	-62.522
513.62	-59.479
513.64	-50.651
513.66	-52.743
513.68	-55.222
513.7	-56.918
513.72	-58.115
513.74	-59.243
513.76	-60.353
513.78	-62.654
513.8	-65.258
513.82	-67.772
513.84	-66.86
513.86	-66.042
513.88	-64.118
513.9	-59.477
513.92	-53.349
513.94	-52.456
513.96	-54.987
513.98	-56.06
514	-54.894
514.02	-52.33
514.04	-44.581
514.06	-36.613
514.08	5.7467
514.1	9.0323
514.12	-10.832
514.14	-26.879
514.16	-35.947
514.18	-46.209
514.2	-53.591
514.22	-57.902
514.24	-60.758
514.26	-57.6
514.28	-52.405
514.3	-51.808
514.32	-54.535
514.34	-57.687
514.36	-59.008
514.38	-59.556
514.4	-55.516
514.42	-48.755
514.44	-47.274
514.46	-51.828
514.48	-53.977
514.5	-55.958
514.52	-57.918
514.54	-60.618
514.56	-63.949
514.58	-64.698
514.6	-64.867
514.62	-64.906
514.64	-64.483
514.66	-63.972
514.68	-57.114
514.7	-51.995
514.72	-49.112
514.74	-54.479
514.76	-56.059
514.78	-57.9
514.8	-60.046
514.82	-62.216
514.84	-65.3
514.86	-65.188
514.88	-65.252
514.9	-64.982
514.92	-64.712
514.94	-64.896
514.96	-57.324
514.98	-51.607
515	-51.437
515.02	-54.622
515.04	-56.338
515.06	-58.457
515.08	-61.03
515.1	-63.566
515.12	-65.871
515.14	-65.61
515.16	-65.664
515.18	-65.924
515.2	-66.545
515.22	-67.288
515.24	-70.051
515.26	-72.206
515.28	-72.138
515.3	-71.656
515.32	-70.886
515.34	-70.051
515.36	-62.839
515.38	-57.915
515.4	-57.693
515.42	-60.4
515.44	-61.372
515.46	-62.517
515.48	-59.746
515.5	-54.2
515.52	-47.491
515.54	-51.228
515.56	-53.811
515.58	-55.41
515.6	-56.813
515.62	-58.048
515.64	-60.752
515.66	-63.953
515.68	-64.925
515.7	-64.796
515.72	-64.346
515.74	-64.121
515.76	-59.006
515.78	-52.723
515.8	-51.167
515.82	-52.767
515.84	-54.761
515.86	-55.732
515.88	-54.505
515.9	-49.219
515.92	-41.397
515.94	-21.34
515.96	9.6793
515.98	3.261
516	-17.762
516.02	-37.479
516.04	-50.248
516.06	-59.392
516.08	-64.413
516.1	-66.422
516.12	-66.697
516.14	-66.722
516.16	-64.133
516.18	-57.822
516.2	-54.815
516.22	-54.679
516.24	-58.363
516.26	-59.592
516.28	-58.356
516.3	-53.725
516.32	-47.382
516.34	-49.158
516.36	-52.363
516.38	-53.867
516.4	-54.529
516.42	-54.795
516.44	-45.702
516.46	-42.604
516.48	-43.525
516.5	-21.134
516.52	1.9342
516.54	-0.55326
516.56	-14.276
516.58	-31.763
516.6	-45.962
516.62	-55.351
516.64	-58.766
516.66	-60.381
516.68	-60.884
516.7	-57.94
516.72	-52.861
516.74	-50.63
516.76	-54.676
516.78	-56.723
516.8	-57.61
516.82	-57.629
516.84	-49.64
516.86	-47.523
516.88	-50.225
516.9	-52.428
516.92	-53.713
516.94	-55.147
516.96	-49.305
516.98	-44.341
517	-44.151
517.02	-46.774
517.04	-48.452
517.06	-50.287
517.08	-51.357
517.1	-52.425
517.12	-53.556
517.14	-50.35
517.16	-40.533
517.18	-38.516
517.2	-24.579
517.22	-1.7518
517.24	4.4238
517.26	-3.0927
517.28	-15.825
517.3	-27.829
517.32	-36.97
517.34	-43.095
517.36	-46.884
517.38	-49.452
517.4	-50.872
517.42	-51.691
517.44	-52.196
517.46	-52.349
517.48	-52.402
517.5	-52.197
517.52	-51.879
517.54	-51.531
517.56	-51.03
517.58	-50.575
517.6	-50.114
517.62	-49.522
517.64	-48.865
517.66	-48.223
517.68	-47.608
517.7	-46.887
517.72	-46.309
517.74	-45.489
517.76	-44.849
517.78	-44.142
517.8	-43.369
517.82	-42.362
517.84	-41.443
517.86	-40.602
517.88	-39.525
517.9	-37.879
517.92	-30.769
517.94	-14.429
517.96	-4.0654
517.98	-2.6086
518	-7.7336
518.02	-15.959
518.04	-24.927
518.06	-32.676
518.08	-38.439
518.1	-42.742
518.12	-45.618
518.14	-47.586
518.16	-48.839
518.18	-49.656
518.2	-50.144
518.22	-50.354
518.24	-50.362
518.26	-50.276
518.28	-50.036
518.3	-49.734
518.32	-49.221
518.34	-48.873
518.36	-48.368
518.38	-47.949
518.4	-47.175
518.42	-46.315
518.44	-47.475
518.46	-49.43
518.48	-50.466
518.5	-51.33
518.52	-52.054
518.54	-52.63
518.56	-53.188
518.58	-53.632
518.6	-54.128
518.62	-54.571
518.64	-54.954
518.66	-55.313
518.68	-55.634
518.7	-55.917
518.72	-56.294
518.74	-56.539
518.76	-56.792
518.78	-57.002
518.8	-57.103
518.82	-57.12
518.84	-57.268
518.86	-57.544
518.88	-57.719
518.9	-57.816
518.92	-57.881
518.94	-57.964
518.96	-58.059
518.98	-58.161
519	-58.302
519.02	-58.437
519.04	-58.501
519.06	-58.589
519.08	-58.735
519.1	-58.828
519.12	-58.945
519.14	-59.161
519.16	-59.434
519.18	-59.546
519.2	-59.671
519.22	-59.744
519.24	-59.8
519.26	-59.919
519.28	-60.013
519.3	-60.107
519.32	-60.19
519.34	-60.217
519.36	-60.201
519.38	-60.302
519.4	-60.379
519.42	-60.48
519.44	-60.605
519.46	-60.715
519.48	-60.738
519.5	-60.736
519.52	-60.747
519.54	-60.751
519.56	-60.773
519.58	-60.841
519.6	-60.863
519.62	-60.844
519.64	-61.06
519.66	-60.925
519.68	-61.971
519.7	-63.715
519.72	-65.738
519.74	-66.932
519.76	-68.299
519.78	-69.335
519.8	-70.386
519.82	-71.382
519.84	-72.347
519.86	-73.261
519.88	-74.174
519.9	-74.938
519.92	-75.764
519.94	-76.497
519.96	-77.202
519.98	-78.027
520	-78.694
520.02	-79.365
520.04	-79.996
520.06	-80.567
520.08	-81.17
520.1	-81.735
520.12	-82.334
520.14	-82.91
520.16	-83.491
520.18	-84.037
520.2	-84.588
520.22	-85.108
520.24	-85.7
520.26	-86.268
520.28	-86.87
520.3	-87.47
520.32	-87.883
520.34	-88.318
520.36	-88.784
520.38	-89.241
520.4	-89.73
520.42	-90.251
520.44	-90.708
520.46	-91.154
520.48	-91.547
520.5	-91.92
520.52	-92.251
520.54	-92.666
520.56	-93.034
520.58	-93.339
520.6	-93.6
520.62	-93.914
520.64	-94.243
520.66	-94.622
520.68	-94.993
520.7	-95.364
520.72	-95.794
520.74	-96.109
520.76	-96.468
520.78	-96.807
520.8	-97.192
520.82	-97.632
520.84	-97.919
520.86	-98.32
520.88	-98.518
520.9	-98.856
520.92	-99.301
520.94	-98.044
520.96	-96.16
520.98	-94.983
521	-94.045
521.02	-93.023
521.04	-92.292
521.06	-91.563
521.08	-90.928
521.1	-90.327
521.12	-89.759
521.14	-89.226
521.16	-88.652
521.18	-88.131
521.2	-87.663
521.22	-87.289
521.24	-86.915
521.26	-86.488
521.28	-86.044
521.3	-85.633
521.32	-85.222
521.34	-84.872
521.36	-84.496
521.38	-84.218
521.4	-83.873
521.42	-83.541
521.44	-83.16
521.46	-82.76
521.48	-82.399
521.5	-82.043
521.52	-81.754
521.54	-81.5
521.56	-81.243
521.58	-80.938
521.6	-80.685
521.62	-80.515
521.64	-80.298
521.66	-80.075
521.68	-79.851
521.7	-79.621
521.72	-79.379
521.74	-79.09
521.76	-78.856
521.78	-78.677
521.8	-78.481
521.82	-78.207
521.84	-77.945
521.86	-77.689
521.88	-77.486
521.9	-77.278
521.92	-77.099
521.94	-76.918
521.96	-76.707
521.98	-76.457
522	-76.159
522.02	-76.007
522.04	-75.777
522.06	-75.716
522.08	-75.504
522.1	-75.381
522.12	-75.348
522.14	-74.967
522.16	-75.171
522.18	-73.529
522.2	-67.396
522.22	-58.616
522.24	-61.734
522.26	-64.999
522.28	-66.607
522.3	-67.814
522.32	-68.955
522.34	-69.364
522.36	-69.687
522.38	-63.704
522.4	-58.641
522.42	-55.448
522.44	-60.264
522.46	-61.516
522.48	-62.927
522.5	-60.724
522.52	-56.239
522.54	-50.414
522.56	-53.064
522.58	-54.647
522.6	-55.806
522.62	-56.466
522.64	-49.841
522.66	-44.688
522.68	-18.264
522.7	14.544
522.72	1.2566
522.74	-23.719
522.76	-45.412
522.78	-56.501
522.8	-61.466
522.82	-63.49
522.84	-64.99
522.86	-65.3
522.88	-65.985
522.9	-62.926
522.92	-57.402
522.94	-51.261
522.96	-54.898
522.98	-56.745
523	-58.143
523.02	-59.356
523.04	-55.829
523.06	-48.467
523.08	-47.872
523.1	-49.28
523.12	-51.158
523.14	-52.629
523.16	-49.744
523.18	-43.94
523.2	-41.121
523.22	-21.65
523.24	2.205
523.26	1.615
523.28	-14.719
523.3	-32.971
523.32	-46.864
523.34	-53.092
523.36	-57.37
523.38	-59.849
523.4	-61.682
523.42	-63.103
523.44	-59.525
523.46	-51.631
523.48	-51.972
523.5	-54.362
523.52	-56.675
523.54	-58.222
523.56	-58.07
523.58	-52.169
523.6	-48.523
523.62	-47.253
523.64	-51.555
523.66	-53.276
523.68	-55.677
523.7	-58.889
523.72	-62.346
523.74	-63.678
523.76	-63.849
523.78	-64.115
523.8	-64.483
523.82	-64.656
523.84	-62.541
523.86	-53.504
523.88	-51.53
523.9	-52.816
523.92	-55.3
523.94	-56.157
523.96	-57.138
523.98	-52.168
524	-47.364
524.02	-43.339
524.04	-47.369
524.06	-48.683
524.08	-92.264
524.1	0.075934
524.12	0.075509
524.14	0.075181
524.16	0.075199
524.18	0.075183
524.2	0.077253
524.22	0.079655
524.24	0.085636
524.26	0.089414
524.28	0.089385
524.3	0.089994
524.32	0.091154
524.34	0.09745
524.36	0.10357
524.38	0.10629
524.4	0.10582
524.42	0.1051
524.44	0.10773
524.46	0.11394
524.48	0.13865
524.5	0.25861
524.52	0.38393
524.54	0.40586
524.56	0.35886
524.58	0.30429
524.6	0.25856
524.62	0.21443
524.64	0.17728
524.66	0.15105
524.68	0.13685
524.7	0.13423
524.72	0.13554
524.74	0.13204
524.76	0.12607
524.78	0.12079
524.8	0.1186
524.82	0.1205
524.84	0.12843
524.86	0.13348
524.88	0.13206
524.9	0.12939
524.92	0.1265
524.94	0.12337
524.96	0.12402
524.98	0.13083
525	0.1411
525.02	0.15419
525.04	0.20421
525.06	0.29745
525.08	0.36526
525.1	0.36602
525.12	0.32331
525.14	0.27142
525.16	0.22452
525.18	0.1868
525.2	0.15771
525.22	0.13476
525.24	0.11645
525.26	0.10406
525.28	0.096727
525.3	0.091801
525.32	0.088073
525.34	0.085199
525.36	0.081866
525.38	0.077844
525.4	0.075037
525.42	0.072731
525.44	0.072419
525.46	0.073043
525.48	0.076066
525.5	0.082458
525.52	0.090096
525.54	0.092827
525.56	0.092797
525.58	0.09244
525.6	0.09373
525.62	0.096308
525.64	0.10573
525.66	0.1122
525.68	0.11309
525.7	0.11209
525.72	0.11056
525.74	0.10889
525.76	0.10679
525.78	0.10375
525.8	0.099471
525.82	0.094861
525.84	0.092636
525.86	0.091737
525.88	0.092281
525.9	0.096372
525.92	0.1027
525.94	0.10863
525.96	0.1109
525.98	0.11061
526	0.11132
526.02	0.11364
526.04	0.12189
526.06	0.13553
526.08	0.21358
526.1	0.34376
526.12	0.40641
526.14	0.39122
526.16	0.34438
526.18	0.2969
526.2	0.24544
526.22	0.20129
526.24	0.16769
526.26	0.14826
526.28	0.14204
526.3	0.14155
526.32	0.13871
526.34	0.13168
526.36	0.12478
526.38	0.11948
526.4	0.1191
526.42	0.12364
526.44	0.13112
526.46	0.13338
526.48	0.13044
526.5	0.12678
526.52	0.12243
526.54	0.11683
526.56	0.11012
526.58	0.10412
526.6	0.10049
526.62	0.097932
526.64	0.096517
526.66	0.095978
526.68	0.099246
526.7	0.1074
526.72	0.11605
526.74	0.11698
526.76	0.11568
526.78	0.11383
526.8	0.11064
526.82	0.10678
526.84	0.10173
526.86	0.098236
526.88	0.096246
526.9	0.095164
526.92	0.094344
526.94	0.09377
526.96	0.09801
526.98	0.10675
527	0.11379
527.02	0.11538
527.04	0.11405
527.06	0.1117
527.08	0.10817
527.1	0.10348
527.12	0.098559
527.14	0.09566
527.16	0.093488
527.18	0.091897
527.2	0.089975
527.22	0.088211
527.24	0.085093
527.26	0.081428
527.28	0.079077
527.3	0.078315
527.32	0.078267
527.34	0.078817
527.36	0.083001
527.38	0.090629
527.4	0.09598
527.42	0.098203
527.44	0.09802
527.46	0.097614
527.48	0.099035
527.5	0.10519
527.52	0.11495
527.54	0.11925
527.56	0.11969
527.58	0.11853
527.6	0.1167
527.62	0.11468
527.64	0.11073
527.66	0.10566
527.68	0.10123
527.7	0.098982
527.72	0.097552
527.74	0.096914
527.76	0.099581
527.78	0.10636
527.8	0.11378
527.82	0.11702
527.84	0.11659
527.86	0.11561
527.88	0.11541
527.9	0.11933
527.92	0.12896
527.94	0.15558
527.96	0.25827
527.98	0.37263
528	0.40537
528.02	0.36513
528.04	0.30105
528.06	0.23759
528.08	0.18421
528.1	0.14874
528.12	0.12853
528.14	0.11608
528.16	0.10998
528.18	0.11022
528.2	0.11428
528.22	0.11736
528.24	0.11541
528.26	0.11257
528.28	0.11157
528.3	0.11511
528.32	0.12304
528.34	0.12816
528.36	0.12891
528.38	0.12699
528.4	0.12558
528.42	0.1242
528.44	0.13162
528.46	0.14038
528.48	0.14684
528.5	0.17504
528.52	0.25426
528.54	0.34848
528.56	0.38697
528.58	0.36607
528.6	0.31317
528.62	0.25455
528.64	0.20589
528.66	0.17178
528.68	0.14957
528.7	0.13753
528.72	0.13438
528.74	0.13596
528.76	0.13483
528.78	0.12936
528.8	0.12476
528.82	0.12158
528.84	0.12616
528.86	0.13329
528.88	0.13733
528.9	0.13554
528.92	0.13309
528.94	0.13036
528.96	0.13258
528.98	0.14063
529	0.14911
529.02	0.1511
529.04	0.14967
529.06	0.1468
529.08	0.14325
529.1	0.13985
529.12	0.13592
529.14	0.1359
529.16	0.14366
529.18	0.15603
529.2	0.17698
529.22	0.23936
529.24	0.33622
529.26	0.40455
529.28	0.41698
529.3	0.38784
529.32	0.34069
529.34	0.29274
529.36	0.25132
529.38	0.21799
529.4	0.19277
529.42	0.17445
529.44	0.16128
529.46	0.15203
529.48	0.14557
529.5	0.14137
529.52	0.13875
529.54	0.1373
529.56	0.13692
529.58	0.13716
529.6	0.13793
529.62	0.13927
529.64	0.14099
529.66	0.14307
529.68	0.14532
529.7	0.14798
529.72	0.15053
529.74	0.15348
529.76	0.15639
529.78	0.15937
529.8	0.16254
529.82	0.16606
529.84	0.16963
529.86	0.17308
529.88	0.17654
529.9	0.18078
529.92	0.19115
529.94	0.22595
529.96	0.28813
529.98	0.35486
530	0.39595
530.02	0.40249
530.04	0.38125
530.06	0.3446
530.08	0.30436
530.1	0.26718
530.12	0.23567
530.14	0.21025
530.16	0.1906
530.18	0.17586
530.2	0.16501
530.22	0.15717
530.24	0.15165
530.26	0.14795
530.28	0.14571
530.3	0.14437
530.32	0.14416
530.34	0.14447
530.36	0.14524
530.38	0.14648
530.4	0.14818
530.42	0.1504
530.44	0.15126
530.46	0.14991
530.48	0.14685
530.5	0.14371
530.52	0.14074
530.54	0.13774
530.56	0.13498
530.58	0.13247
530.6	0.13005
530.62	0.12787
530.64	0.12579
530.66	0.12392
530.68	0.12226
530.7	0.12069
530.72	0.11915
530.74	0.11786
530.76	0.11666
530.78	0.11554
530.8	0.11468
530.82	0.11406
530.84	0.11334
530.86	0.11249
530.88	0.11179
530.9	0.11128
530.92	0.1107
530.94	0.11032
530.96	0.1098
530.98	0.10942
531	0.10899
531.02	0.10857
531.04	0.10822
531.06	0.10788
531.08	0.1074
531.1	0.10704
531.12	0.10664
531.14	0.10612
531.16	0.10544
531.18	0.10514
531.2	0.10462
531.22	0.10418
531.24	0.10391
531.26	0.10347
531.28	0.10312
531.3	0.1028
531.32	0.10247
531.34	0.1022
531.36	0.10206
531.38	0.1018
531.4	0.1015
531.42	0.1012
531.44	0.10087
531.46	0.10047
531.48	0.10026
531.5	0.10004
531.52	0.099804
531.54	0.099664
531.56	0.099359
531.58	0.09909
531.6	0.098831
531.62	0.09852
531.64	0.098021
531.66	0.097552
531.68	0.09671
531.7	0.094368
531.72	0.091396
531.74	0.088262
531.76	0.085279
531.78	0.082495
531.8	0.079752
531.82	0.077179
531.84	0.074609
531.86	0.072365
531.88	0.07014
531.9	0.068092
531.92	0.066058
531.94	0.064314
531.96	0.062545
531.98	0.060612
532	0.059119
532.02	0.057572
532.04	0.056161
532.06	0.054807
532.08	0.053431
532.1	0.052097
532.12	0.050854
532.14	0.049678
532.16	0.048266
532.18	0.047212
532.2	0.045896
532.22	0.044914
532.24	0.043552
532.26	0.042363
532.28	0.041158
532.3	0.04015
532.32	0.039446
532.34	0.038494
532.36	0.037568
532.38	0.036616
532.4	0.035836
532.42	0.03483
532.44	0.034197
532.46	0.033751
532.48	0.033064
532.5	0.032645
532.52	0.032299
532.54	0.031767
532.56	0.031453
532.58	0.031371
532.6	0.031169
532.62	0.030703
532.64	0.030517
532.66	0.030113
532.68	0.029988
532.7	0.029625
532.72	0.029605
532.74	0.029355
532.76	0.029166
532.78	0.028995
532.8	0.02865
532.82	0.028565
532.84	0.028414
532.86	0.028615
532.88	0.028735
532.9	0.028311
532.92	0.029021
532.94	0.023623
532.96	0.0174
532.98	0.014664
533	0.014552
533.02	0.014655
533.04	0.015167
533.06	0.015646
533.08	0.016331
533.1	0.017428
533.12	0.018853
533.14	0.020706
533.16	0.0224
533.18	0.023959
533.2	0.025626
533.22	0.027075
533.24	0.028814
533.26	0.030491
533.28	0.032217
533.3	0.033717
533.32	0.035148
533.34	0.03645
533.36	0.037646
533.38	0.038851
533.4	0.039841
533.42	0.040971
533.44	0.042109
533.46	0.043166
533.48	0.04414
533.5	0.044953
533.52	0.045766
533.54	0.046444
533.56	0.047269
533.58	0.04791
533.6	0.04843
533.62	0.048927
533.64	0.049478
533.66	0.050022
533.68	0.050575
533.7	0.051064
533.72	0.051701
533.74	0.052256
533.76	0.052755
533.78	0.053229
533.8	0.053657
533.82	0.05426
533.84	0.054879
533.86	0.05536
533.88	0.055893
533.9	0.056393
533.92	0.05686
533.94	0.057366
533.96	0.057956
533.98	0.058667
534	0.059323
534.02	0.059887
534.04	0.060532
534.06	0.061075
534.08	0.061791
534.1	0.062411
534.12	0.063193
534.14	0.064071
534.16	0.064982
534.18	0.066425
534.2	0.073194
534.22	0.079225
534.24	0.08529
534.26	0.085766
534.28	0.084296
534.3	0.08308
534.32	0.081978
534.34	0.081125
534.36	0.080538
534.38	0.083274
534.4	0.089786
534.42	0.096992
534.44	0.098212
534.46	0.097545
534.48	0.096572
534.5	0.097991
534.52	0.10153
534.54	0.10967
534.56	0.11419
534.58	0.11424
534.6	0.11332
534.62	0.11196
534.64	0.11644
534.66	0.12347
534.68	0.15553
534.7	0.27533
534.72	0.38935
534.74	0.40339
534.76	0.34701
534.78	0.27405
534.8	0.21212
534.82	0.17158
534.84	0.14524
534.86	0.12839
534.88	0.11687
534.9	0.11157
534.92	0.11177
534.94	0.11812
534.96	0.12119
534.98	0.1191
535	0.11679
535.02	0.11422
535.04	0.11558
535.06	0.12216
535.08	0.1308
535.1	0.13354
535.12	0.13331
535.14	0.13157
535.16	0.13229
535.18	0.13773
535.2	0.14662
535.22	0.17315
535.24	0.25128
535.26	0.35116
535.28	0.39429
535.3	0.3685
535.32	0.31242
535.34	0.25613
535.36	0.2099
535.38	0.17532
535.4	0.15105
535.42	0.1336
535.44	0.1252
535.46	0.1261
535.48	0.13134
535.5	0.12992
535.52	0.12643
535.54	0.12201
535.56	0.11887
535.58	0.12026
535.6	0.1272
535.62	0.13383
535.64	0.13403
535.66	0.13186
535.68	0.12853
535.7	0.123
535.72	0.11599
535.74	0.10973
535.76	0.10529
535.78	0.10226
535.8	0.0999
535.82	0.098268
535.84	0.098659
535.86	0.10499
535.88	0.11432
535.9	0.11832
535.92	0.11879
535.94	0.1183
535.96	0.11766
535.98	0.1204
536	0.12863
536.02	0.13874
536.04	0.14175
536.06	0.14258
536.08	0.14175
536.1	0.36847
536.12	0.36823
536.14	0.36799
536.16	0.36775
536.18	0.36751
536.2	0.36727
536.22	0.36703
536.24	0.36679
536.26	0.36655
536.28	0.36631
536.3	0.36607
536.32	0.36583
536.34	0.3656
536.36	0.36545
536.38	0.36534
536.4	0.36513
536.42	0.36489
536.44	0.36468
536.46	0.36453
536.48	0.36429
536.5	0.36405
536.52	0.36381
536.54	0.36358
536.56	0.36334
536.58	0.3631
536.6	0.36286
536.62	0.36267
536.64	0.36245
536.66	0.36222
536.68	0.36198
536.7	0.36178
536.72	0.36161
536.74	0.36143
536.76	0.36121
536.78	0.36098
536.8	0.36074
536.82	0.36056
536.84	0.36035
536.86	0.36012
536.88	0.35988
536.9	0.35973
536.92	0.35961
536.94	0.35943
536.96	0.35923
536.98	0.35903
537	0.35879
537.02	0.35856
537.04	0.35832
537.06	0.35809
537.08	0.35785
537.1	0.35762
537.12	0.35739
537.14	0.35715
537.16	0.35695
537.18	0.35676
537.2	0.35653
537.22	0.3563
537.24	0.35606
537.26	0.35583
537.28	0.3556
537.3	0.35537
537.32	0.35513
537.34	0.3549
537.36	0.35467
537.38	0.35444
537.4	0.35421
537.42	0.35397
537.44	0.35374
537.46	0.35351
537.48	0.35328
537.5	0.35305
537.52	0.35282
537.54	0.35259
537.56	0.35236
537.58	0.35213
537.6	0.3519
537.62	0.35167
537.64	0.35148
537.66	0.35126
537.68	0.3511
537.7	0.35093
537.72	0.35071
537.74	0.35048
537.76	0.35025
537.78	0.35002
537.8	0.3498
537.82	0.34957
537.84	0.34934
537.86	0.34911
537.88	0.34888
537.9	0.34865
537.92	0.34844
537.94	0.34832
537.96	0.34815
537.98	0.348
538	0.3478
538.02	0.34766
538.04	0.34746
538.06	0.34723
538.08	0.34701
538.1	0.34678
538.12	0.34655
538.14	0.34633
538.16	0.3461
538.18	0.34587
538.2	0.34565
538.22	0.34548
538.24	0.34526
538.26	0.34503
538.28	0.34482
538.3	0.34463
538.32	0.34445
538.34	0.3443
538.36	0.34408
538.38	0.34385
538.4	0.34363
538.42	0.34344
538.44	0.34322
538.46	0.34299
538.48	0.34281
538.5	0.3427
538.52	0.34251
538.54	0.34228
538.56	0.34206
538.58	0.34184
538.6	0.34161
538.62	0.34139
538.64	0.34117
538.66	0.34094
538.68	0.34072
538.7	0.34055
538.72	0.34034
538.74	0.34014
538.76	0.34001
538.78	0.33981
538.8	0.33959
538.82	0.33937
538.84	0.33915
538.86	0.33893
538.88	0.33871
538.9	0.33848
538.92	0.33826
538.94	0.33804
538.96	0.33782
538.98	0.33764
539	0.33744
539.02	0.33726
539.04	0.33713
539.06	0.33692
539.08	0.3367
539.1	0.33648
539.12	0.33626
539.14	0.33604
539.16	0.33583
539.18	0.33561
539.2	0.33539
539.22	0.33517
539.24	0.33495
539.26	0.33473
539.28	0.33451
539.3	0.33429
539.32	0.33407
539.34	0.33385
539.36	0.33364
539.38	0.33342
539.4	0.33321
539.42	0.33301
539.44	0.33279
539.46	0.33258
539.48	0.33236
539.5	0.33214
539.52	0.33196
539.54	0.33174
539.56	0.33154
539.58	0.33143
539.6	0.33127
539.62	0.33106
539.64	0.33084
539.66	0.33063
539.68	0.33041
539.7	0.3302
539.72	0.32998
539.74	0.32976
539.76	0.32955
539.78	0.32934
539.8	0.32916
539.82	0.32896
539.84	0.32883
539.86	0.3287
539.88	0.32853
539.9	0.32842
539.92	0.32822
539.94	0.32801
539.96	0.32779
539.98	0.32758
540	0.32737
540.02	0.32715
540.04	0.32694
540.06	0.32675
540.08	0.32654
540.1	0.32633
540.12	0.32611
540.14	0.3259
540.16	0.32569
540.18	0.32547
540.2	0.32529
540.22	0.32518
540.24	0.32502
540.26	0.32481
540.28	0.3246
540.3	0.32439
540.32	0.3242
540.34	0.32399
540.36	0.32378
540.38	0.32363
540.4	0.32353
540.42	0.32342
540.44	0.32326
540.46	0.32305
540.48	0.32284
540.5	0.32263
540.52	0.32242
540.54	0.32221
540.56	0.322
540.58	0.32179
540.6	0.32158
540.62	0.32137
540.64	0.32121
540.66	0.321
540.68	0.32079
540.7	0.32058
540.72	0.3204
540.74	0.32024
540.76	0.32005
540.78	0.31992
540.8	0.31971
540.82	0.31951
540.84	0.31933
540.86	0.31912
540.88	0.31891
540.9	0.31871
540.92	0.31855
540.94	0.31845
540.96	0.31831
540.98	0.31811
541	0.3179
541.02	0.31769
541.04	0.31748
541.06	0.31728
541.08	0.31707
541.1	0.31687
541.12	0.31671
541.14	0.31656
541.16	0.31635
541.18	0.31615
541.2	0.31594
541.22	0.31573
541.24	0.31553
541.26	0.31532
541.28	0.31511
541.3	0.31491
541.32	0.3147
541.34	0.3145
541.36	0.31429
541.38	0.31409
541.4	0.31388
541.42	0.31368
541.44	0.31349
541.46	0.31331
541.48	0.31313
541.5	0.31296
541.52	0.31278
541.54	0.31259
541.56	0.31239
541.58	0.31219
541.6	0.31199
541.62	0.31179
541.64	0.31158
541.66	0.31138
541.68	0.31118
541.7	0.31097
541.72	0.31077
541.74	0.31057
541.76	0.31036
541.78	0.31016
541.8	0.30996
541.82	0.30976
541.84	0.30955
541.86	0.30935
541.88	0.30915
541.9	0.30895
541.92	0.30874
541.94	0.30854
541.96	0.30834
541.98	0.30814
542	0.30794
542.02	0.30774
542.04	0.30754
542.06	0.30734
542.08	0.30713
542.1	0.30693
542.12	0.30673
542.14	0.30653
542.16	0.30633
542.18	0.30613
542.2	0.30593
542.22	0.30573
542.24	0.30553
542.26	0.30534
542.28	0.30514
542.3	0.30494
542.32	0.30474
542.34	0.30454
542.36	0.30434
542.38	0.30414
542.4	0.30394
542.42	0.30374
542.44	0.30355
542.46	0.30335
542.48	0.30315
542.5	0.30295
542.52	0.30276
542.54	0.30259
542.56	0.30244
542.58	0.30232
542.6	0.30223
542.62	0.30214
542.64	0.30204
542.66	0.30192
542.68	0.30179
542.7	0.30163
542.72	0.30146
542.74	0.30128
542.76	0.30109
542.78	0.3009
542.8	0.30071
542.82	0.30051
542.84	0.30032
542.86	0.30013
542.88	0.29993
542.9	0.29974
542.92	0.29954
542.94	0.29935
542.96	0.29915
542.98	0.29896
543	0.29876
543.02	0.29857
543.04	0.29837
543.06	0.29818
543.08	0.29798
543.1	0.29779
543.12	0.2976
543.14	0.2974
543.16	0.29721
543.18	0.29701
543.2	0.29682
543.22	0.29663
543.24	0.29643
543.26	0.29624
543.28	0.29604
543.3	0.29585
543.32	0.29566
543.34	0.29546
543.36	0.29527
543.38	0.29508
543.4	0.29489
543.42	0.29469
543.44	0.2945
543.46	0.29431
543.48	0.29411
543.5	0.29392
543.52	0.29373
543.54	0.29354
543.56	0.29335
543.58	0.29315
543.6	0.29296
543.62	0.29277
543.64	0.29258
543.66	0.29239
543.68	0.2922
543.7	0.29201
543.72	0.29182
543.74	0.29163
543.76	0.29144
543.78	0.29124
543.8	0.29105
543.82	0.29086
543.84	0.29067
543.86	0.29048
543.88	0.29029
543.9	0.2901
543.92	0.28991
543.94	0.28973
543.96	0.28954
543.98	0.28935
544	0.28916
544.02	0.28897
544.04	0.28878
544.06	0.28859
544.08	0.2884
544.1	0.28821
544.12	0.28803
544.14	0.28784
544.16	0.28765
544.18	0.28746
544.2	0.28727
544.22	0.28709
544.24	0.2869
544.26	0.28671
544.28	0.28652
544.3	0.28634
544.32	0.28615
544.34	0.28596
544.36	0.28577
544.38	0.28559
544.4	0.2854
544.42	0.28521
544.44	0.28503
544.46	0.28484
544.48	0.28466
544.5	0.28447
544.52	0.28429
544.54	0.2841
544.56	0.28392
544.58	0.28373
544.6	0.28355
544.62	0.28337
544.64	0.28319
544.66	0.28301
544.68	0.28283
544.7	0.28266
544.72	0.28249
544.74	0.28233
544.76	0.28219
544.78	0.28205
544.8	0.28193
544.82	0.28184
544.84	0.28179
544.86	0.28177
544.88	0.28181
544.9	0.28187
544.92	0.28199
544.94	0.28211
544.96	0.28208
544.98	0.28193
545	0.28176
545.02	0.28158
545.04	0.28139
545.06	0.28121
545.08	0.28103
545.1	0.28084
545.12	0.28066
545.14	0.28048
545.16	0.28029
545.18	0.28011
545.2	0.27993
545.22	0.27974
545.24	0.27956
545.26	0.27938
545.28	0.2792
545.3	0.27901
545.32	0.27883
545.34	0.27865
545.36	0.27847
545.38	0.27829
545.4	0.2781
545.42	0.27792
545.44	0.27774
545.46	0.27756
545.48	0.27738
545.5	0.2772
545.52	0.27701
545.54	0.27683
545.56	0.27665
545.58	0.27647
545.6	0.27629
545.62	0.27611
545.64	0.27593
545.66	0.27575
545.68	0.27557
545.7	0.27539
545.72	0.27521
545.74	0.27503
545.76	0.27485
545.78	0.27467
545.8	0.27449
545.82	0.27431
545.84	0.27413
545.86	0.27395
545.88	0.27377
545.9	0.27359
545.92	0.27342
545.94	0.27324
545.96	0.27306
545.98	0.27288
546	0.2727
546.02	0.27252
546.04	0.27235
546.06	0.27217
546.08	0.27199
546.1	0.27181
546.12	0.27163
546.14	0.27146
546.16	0.27128
546.18	0.2711
546.2	0.27093
546.22	0.27075
546.24	0.27057
546.26	0.27039
546.28	0.27022
546.3	0.27004
546.32	0.26986
546.34	0.26969
546.36	0.26951
546.38	0.26934
546.4	0.26916
546.42	0.26899
546.44	0.26882
546.46	0.26865
546.48	0.26847
546.5	0.2683
546.52	0.26812
546.54	0.26799
546.56	0.26782
546.58	0.26771
546.6	0.26762
546.62	0.26747
546.64	0.26732
546.66	0.26715
546.68	0.26697
546.7	0.2668
546.72	0.26663
546.74	0.26645
546.76	0.26628
546.78	0.26611
546.8	0.26596
546.82	0.26579
546.84	0.26561
546.86	0.26544
546.88	0.26527
546.9	0.26509
546.92	0.26492
546.94	0.26478
546.96	0.26463
546.98	0.26452
547	0.26435
547.02	0.26418
547.04	0.26401
547.06	0.26387
547.08	0.2637
547.1	0.26353
547.12	0.26336
547.14	0.26319
547.16	0.26305
547.18	0.26287
547.2	0.2627
547.22	0.26253
547.24	0.26236
547.26	0.26219
547.28	0.26202
547.3	0.26185
547.32	0.26167
547.34	0.2615
547.36	0.26139
547.38	0.26122
547.4	0.26105
547.42	0.26088
547.44	0.26071
547.46	0.26055
547.48	0.2604
547.5	0.26025
547.52	0.26014
547.54	0.25998
547.56	0.25981
547.58	0.25964
547.6	0.25949
547.62	0.25932
547.64	0.25915
547.66	0.259
547.68	0.2589
547.7	0.25876
547.72	0.2586
547.74	0.25843
547.76	0.25826
547.78	0.25809
547.8	0.25792
547.82	0.25775
547.84	0.25758
547.86	0.25742
547.88	0.25728
547.9	0.25712
547.92	0.25701
547.94	0.25689
547.96	0.25674
547.98	0.25658
548	0.25643
548.02	0.25626
548.04	0.2561
548.06	0.25593
548.08	0.25576
548.1	0.6506
548.12	0.64994
548.14	0.64928
548.16	0.64862
548.18	0.64796
548.2	0.6473
548.22	0.64662
548.24	0.64587
548.26	0.64507
548.28	0.64429
548.3	0.64353
548.32	0.64277
548.34	0.64198
548.36	0.64115
548.38	0.64031
548.4	0.63948
548.42	0.63867
548.44	0.63785
548.46	0.63702
548.48	0.63615
548.5	0.6352
548.52	0.63408
548.54	0.63301
548.56	0.63205
548.58	0.63114
548.6	0.63027
548.62	0.62942
548.64	0.62861
548.66	0.62784
548.68	0.62708
548.7	0.62629
548.72	0.62547
548.74	0.62465
548.76	0.62385
548.78	0.62306
548.8	0.62229
548.82	0.6215
548.84	0.62068
548.86	0.61983
548.88	0.619
548.9	0.61819
548.92	0.61738
548.94	0.61659
548.96	0.6158
548.98	0.61499
549	0.61415
549.02	0.61329
549.04	0.61242
549.06	0.61144
549.08	0.61042
549.1	0.60945
549.12	0.60854
549.14	0.60769
549.16	0.60687
549.18	0.60609
549.2	0.60534
549.22	0.60462
549.24	0.60394
549.26	0.6033
549.28	0.60267
549.3	0.60204
549.32	0.60141
549.34	0.60079
549.36	0.60017
549.38	0.59959
549.4	0.59906
549.42	0.59855
549.44	0.59802
549.46	0.59748
549.48	0.59692
549.5	0.59628
549.52	0.59557
549.54	0.59483
549.56	0.59411
549.58	0.59341
549.6	0.59272
549.62	0.59202
549.64	0.59129
549.66	0.5905
549.68	0.58972
549.7	0.58896
549.72	0.58822
549.74	0.58748
549.76	0.58676
549.78	0.58604
549.8	0.58535
549.82	0.58469
549.84	0.58406
549.86	0.58342
549.88	0.58278
549.9	0.58211
549.92	0.5814
549.94	0.58065
549.96	0.57989
549.98	0.57914
550	0.5784
550.02	0.57766
550.04	0.5769
550.06	0.57611
550.08	0.57528
550.1	0.57431
550.12	0.57332
550.14	0.57241
550.16	0.57156
550.18	0.57074
550.2	0.56996
550.22	0.56922
550.24	0.56851
550.26	0.56783
550.28	0.56712
550.3	0.56638
550.32	0.56563
550.34	0.56491
550.36	0.5642
550.38	0.56351
550.4	0.56282
550.42	0.56211
550.44	0.56136
550.46	0.5606
550.48	0.55987
550.5	0.55914
550.52	0.55843
550.54	0.55774
550.56	0.55707
550.58	0.55644
550.6	0.55581
550.62	0.55519
550.64	0.55457
550.66	0.55395
550.68	0.55332
550.7	0.55264
550.72	0.55191
550.74	0.55118
550.76	0.55047
550.78	0.54977
550.8	0.54909
550.82	0.54843
550.84	0.54779
550.86	0.54718
550.88	0.54658
550.9	0.54597
550.92	0.54537
550.94	0.54476
550.96	0.54415
550.98	0.54348
551	0.54276
551.02	0.54205
551.04	0.54135
551.06	0.54067
551.08	0.54001
551.1	0.53936
551.12	0.53875
551.14	0.53816
551.16	0.53757
551.18	0.53699
551.2	0.53641
551.22	0.53583
551.24	0.53528
551.26	0.53476
551.28	0.53428
551.3	0.5338
551.32	0.53332
551.34	0.53281
551.36	0.53229
551.38	0.53169
551.4	0.53103
551.42	0.53037
551.44	0.52973
551.46	0.52911
551.48	0.5285
551.5	0.52787
551.52	0.52719
551.54	0.52649
551.56	0.5258
551.58	0.52512
551.6	0.52446
551.62	0.5238
551.64	0.52316
551.66	0.52254
551.68	0.52195
551.7	0.52138
551.72	0.52081
551.74	0.52023
551.76	0.51965
551.78	0.51902
551.8	0.51835
551.82	0.51767
551.84	0.517
551.86	0.51634
551.88	0.51569
551.9	0.51503
551.92	0.51435
551.94	0.51364
551.96	0.51286
551.98	0.51198
552	0.51112
552.02	0.51033
552.04	0.50961
552.06	0.50894
552.08	0.50832
552.1	0.50776
552.12	0.50723
552.14	0.5067
552.16	0.50618
552.18	0.50562
552.2	0.50501
552.22	0.50437
552.24	0.50373
552.26	0.50312
552.28	0.50252
552.3	0.50191
552.32	0.50127
552.34	0.5006
552.36	0.49994
552.38	0.49929
552.4	0.49866
552.42	0.49802
552.44	0.49739
552.46	0.49671
552.48	0.49603
552.5	0.49534
552.52	0.49459
552.54	0.49377
552.56	0.49296
552.58	0.49219
552.6	0.49148
552.62	0.49081
552.64	0.49019
552.66	0.4896
552.68	0.48903
552.7	0.48846
552.72	0.48787
552.74	0.48725
552.76	0.48661
552.78	0.486
552.8	0.4854
552.82	0.48481
552.84	0.48421
552.86	0.48357
552.88	0.48293
552.9	0.48229
552.92	0.48167
552.94	0.48106
552.96	0.48045
552.98	0.47982
553	0.47916
553.02	0.47851
553.04	0.47786
553.06	0.47723
553.08	0.4766
553.1	0.47598
553.12	0.47537
553.14	0.47476
553.16	0.47414
553.18	0.47348
553.2	0.47281
553.22	0.47211
553.24	0.47134
553.26	0.47055
553.28	0.46978
553.3	0.46905
553.32	0.46836
553.34	0.4677
553.36	0.46706
553.38	0.46643
553.4	0.46581
553.42	0.46521
553.44	0.46461
553.46	0.46401
553.48	0.46341
553.5	0.46282
553.52	0.46222
553.54	0.46163
553.56	0.46103
553.58	0.46043
553.6	0.45983
553.62	0.45923
553.64	0.45862
553.66	0.45802
553.68	0.45741
553.7	0.4568
553.72	0.45619
553.74	0.45557
553.76	0.45496
553.78	0.45434
553.8	0.45372
553.82	0.4531
553.84	0.45248
553.86	0.45185
553.88	0.45122
553.9	0.45059
553.92	0.44996
553.94	0.44931
553.96	0.44861
553.98	0.44788
554	0.44715
554.02	0.44644
554.04	0.44575
554.06	0.44508
554.08	0.44444
554.1	0.44382
554.12	0.44321
554.14	0.44261
554.16	0.44202
554.18	0.44144
554.2	0.44086
554.22	0.44029
554.24	0.43971
554.26	0.43914
554.28	0.43857
554.3	0.438
554.32	0.43742
554.34	0.43685
554.36	0.43627
554.38	0.4357
554.4	0.43512
554.42	0.43454
554.44	0.43396
554.46	0.43338
554.48	0.43281
554.5	0.43225
554.52	0.43169
554.54	0.43114
554.56	0.43059
554.58	0.43005
554.6	0.4295
554.62	0.42897
554.64	0.42843
554.66	0.4279
554.68	0.42737
554.7	0.42685
554.72	0.42633
554.74	0.42581
554.76	0.42529
554.78	0.42478
554.8	0.42427
554.82	0.42376
554.84	0.42325
554.86	0.42274
554.88	0.42223
554.9	0.42173
554.92	0.42123
554.94	0.42073
554.96	0.42023
554.98	0.41973
555	0.41924
555.02	0.41874
555.04	0.41825
555.06	0.41776
555.08	0.41727
555.1	0.41679
555.12	0.4163
555.14	0.41581
555.16	0.41533
555.18	0.41485
555.2	0.41438
555.22	0.4139
555.24	0.41343
555.26	0.41295
555.28	0.41248
555.3	0.41201
555.32	0.41154
555.34	0.41108
555.36	0.41061
555.38	0.41015
555.4	0.40968
555.42	0.40922
555.44	0.40876
555.46	0.4083
555.48	0.40784
555.5	0.40738
555.52	0.40693
555.54	0.40647
555.56	0.40602
555.58	0.40556
555.6	0.40511
555.62	0.40466
555.64	0.40421
555.66	0.40376
555.68	0.40331
555.7	0.40287
555.72	0.40245
555.74	0.40206
555.76	0.40168
555.78	0.40132
555.8	0.40098
555.82	0.40066
555.84	0.40036
555.86	0.40007
555.88	0.3998
555.9	0.39956
555.92	0.39932
555.94	0.39911
555.96	0.39891
555.98	0.39874
556	0.39858
556.02	0.39844
556.04	0.39831
556.06	0.3982
556.08	0.39811
556.1	0.39804
556.12	0.39798
556.14	0.39794
556.16	0.39791
556.18	0.3979
556.2	0.39791
556.22	0.39794
556.24	0.39798
556.26	0.39804
556.28	0.39811
556.3	0.39821
556.32	0.39832
556.34	0.39845
556.36	0.39859
556.38	0.39874
556.4	0.39891
556.42	0.3991
556.44	0.3993
556.46	0.39951
556.48	0.39974
556.5	0.39998
556.52	0.40023
556.54	0.4005
556.56	0.40077
556.58	0.40106
556.6	0.40135
556.62	0.40166
556.64	0.40197
556.66	0.40229
556.68	0.40263
556.7	0.40297
556.72	0.40333
556.74	0.40369
556.76	0.40407
556.78	0.40446
556.8	0.40485
556.82	0.40526
556.84	0.40568
556.86	0.40611
556.88	0.40654
556.9	0.40699
556.92	0.40744
556.94	0.4079
556.96	0.40833
556.98	0.4087
557	0.40904
557.02	0.40934
557.04	0.40962
557.06	0.40987
557.08	0.4101
557.1	0.4103
557.12	0.41049
557.14	0.41066
557.16	0.41081
557.18	0.41094
557.2	0.41106
557.22	0.41116
557.24	0.41125
557.26	0.41133
557.28	0.41139
557.3	0.41144
557.32	0.41148
557.34	0.41151
557.36	0.41152
557.38	0.41153
557.4	0.41152
557.42	0.4115
557.44	0.41148
557.46	0.41144
557.48	0.41139
557.5	0.41134
557.52	0.41127
557.54	0.41119
557.56	0.41111
557.58	0.41102
557.6	0.41092
557.62	0.41081
557.64	0.4107
557.66	0.41058
557.68	0.41046
557.7	0.41033
557.72	0.4102
557.74	0.41006
557.76	0.40991
557.78	0.40976
557.8	0.4096
557.82	0.40944
557.84	0.40927
557.86	0.4091
557.88	0.40891
557.9	0.40873
557.92	0.40854
557.94	0.40834
557.96	0.40814
557.98	0.40794
558	0.40773
558.02	0.40752
558.04	0.4073
558.06	0.40707
558.08	0.40685
558.1	0.40662
558.12	0.40639
558.14	0.40616
558.16	0.40592
558.18	0.40568
558.2	0.40541
558.22	0.40505
558.24	0.4046
558.26	0.40416
558.28	0.40375
558.3	0.40337
558.32	0.403
558.34	0.40265
558.36	0.40231
558.38	0.40197
558.4	0.40156
558.42	0.4011
558.44	0.40062
558.46	0.40017
558.48	0.39973
558.5	0.3993
558.52	0.39887
558.54	0.39838
558.56	0.39787
558.58	0.39737
558.6	0.39688
558.62	0.3964
558.64	0.39592
558.66	0.39541
558.68	0.39487
558.7	0.39427
558.72	0.39358
558.74	0.39292
558.76	0.39233
558.78	0.39181
558.8	0.39134
558.82	0.39091
558.84	0.3905
558.86	0.39012
558.88	0.38973
558.9	0.38936
558.92	0.38896
558.94	0.3885
558.96	0.38801
558.98	0.38754
559	0.38707
559.02	0.38662
559.04	0.38618
559.06	0.38571
559.08	0.38521
559.1	0.3847
559.12	0.3842
559.14	0.38371
559.16	0.38323
559.18	0.38273
559.2	0.38222
559.22	0.38169
559.24	0.38111
559.26	0.38048
559.28	0.37985
559.3	0.37926
559.32	0.37871
559.34	0.37821
559.36	0.37774
559.38	0.37729
559.4	0.37687
559.42	0.37647
559.44	0.37607
559.46	0.37564
559.48	0.37517
559.5	0.3747
559.52	0.37424
559.54	0.37379
559.56	0.37336
559.58	0.37293
559.6	0.37247
559.62	0.37198
559.64	0.37149
559.66	0.37102
559.68	0.37056
559.7	0.37012
559.72	0.3697
559.74	0.36931
559.76	0.36893
559.78	0.36856
559.8	0.3682
559.82	0.36784
559.84	0.36747
559.86	0.36709
559.88	0.36664
559.9	0.36617
559.92	0.36572
559.94	0.36527
559.96	0.36484
559.98	0.36441
560	0.36396
560.02	0.36349
560.04	0.363
560.06	0.36252
560.08	0.36205
560.1	-71.349
560.12	-71.303
560.14	-71.316
560.16	-71.337
560.18	-71.024
560.2	-71.542
560.22	-67.485
560.24	-63.106
560.26	-59.519
560.28	-62.733
560.3	-64.079
560.32	-63.152
560.34	-58.957
560.36	-53.981
560.38	-53.811
560.4	-56.687
560.42	-57.748
560.44	-56.033
560.46	-52.892
560.48	-45.892
560.5	-5.3705
560.52	16.139
560.54	-5.0829
560.56	-29.102
560.58	-40.022
560.6	-44.887
560.62	-52.995
560.64	-57.927
560.66	-60.813
560.68	-61.876
560.7	-55.773
560.72	-52.379
560.74	-53.793
560.76	-57.057
560.78	-58.326
560.8	-59.818
560.82	-55.101
560.84	-50.105
560.86	-46.178
560.88	-51.057
560.9	-53.48
560.92	-54.743
560.94	-55.993
560.96	-56.55
560.98	-51.151
561	-42.854
561.02	-44.467
561.04	-28.335
561.06	-1.7353
561.08	-0.19424
561.1	-14.441
561.12	-31.681
561.14	-44.537
561.16	-52.185
561.18	-56.776
561.2	-60.225
561.22	-63.768
561.24	-66.739
561.26	-69.146
561.28	-69.034
561.3	-68.789
561.32	-69.018
561.34	-69.432
561.36	-70.032
561.38	-72.397
561.4	-74.771
561.42	-74.718
561.44	-74.056
561.46	-73.244
561.48	-72.335
561.5	-65.554
561.52	-59.766
561.54	-59.538
561.56	-61.754
561.58	-63.044
561.6	-64.171
561.62	-61.304
561.64	-55.509
561.66	-49.587
561.68	-53.02
561.7	-55.923
561.72	-57.328
561.74	-58.552
561.76	-59.536
561.78	-60.674
561.8	-63.361
561.82	-66.167
561.84	-67
561.86	-66.797
561.88	-65.853
561.9	-63.561
561.92	-57.031
561.94	-53.608
561.96	-52.336
561.98	-55.479
562	-56.258
562.02	-53.883
562.04	-48.883
562.06	-43.356
562.08	-21.965
562.1	11.199
562.12	3.5978
562.14	-15.28
562.16	-31.343
562.18	-37.822
562.2	-48.978
562.22	-55.36
562.24	-59.025
562.26	-60.9
562.28	-56.717
562.3	-50.759
562.32	-53.213
562.34	-55.955
562.36	-58.279
562.38	-59.378
562.4	-59.676
562.42	-52.618
562.44	-48.719
562.46	-47.227
562.48	-52.709
562.5	-54.49
562.52	-56.664
562.54	-58.977
562.56	-61.387
562.58	-64.755
562.6	-64.868
562.62	-64.832
562.64	-64.661
562.66	-64.383
562.68	-63.721
562.7	-54.772
562.72	-51.067
562.74	-52.216
562.76	-55.153
562.78	-56.465
562.8	-58.497
562.82	-60.843
562.84	-63.424
562.86	-65.833
562.88	-65.275
562.9	-65.294
562.92	-64.878
562.94	-64.797
562.96	-64.123
562.98	-55.459
563	-49.966
563.02	-52.966
563.04	-55.291
563.06	-56.874
563.08	-59.015
563.1	-61.805
563.12	-64.379
563.14	-65.423
563.16	-65.707
563.18	-65.705
563.2	-66.077
563.22	-66.775
563.24	-68.53
563.26	-70.704
563.28	-72.747
563.3	-72.101
563.32	-71.287
563.34	-70.498
563.36	-69.149
563.38	-61.066
563.4	-56.568
563.42	-59.055
563.44	-60.712
563.46	-61.673
563.48	-62.739
563.5	-58.803
563.52	-51.583
563.54	-50.308
563.56	-51.653
563.58	-54.431
563.6	-55.829
563.62	-57.207
563.64	-59.247
563.66	-61.545
563.68	-64.829
563.7	-65.131
563.72	-64.578
563.74	-64.255
563.76	-63.608
563.78	-57.725
563.8	-50.797
563.82	-52.08
563.84	-53.68
563.86	-55.111
563.88	-56.002
563.9	-54.073
563.92	-46.349
563.94	-42.079
563.96	-5.5004
563.98	10.65
564	-3.0941
564.02	-24.758
564.04	-42.595
564.06	-53.229
564.08	-61.421
564.1	-65.564
564.12	-66.389
564.14	-66.651
564.16	-66.42
564.18	-63.446
564.2	-55.754
564.22	-54.995
564.24	-56.628
564.26	-58.913
564.28	-59.796
564.3	-57.9
564.32	-51.163
564.34	-49.017
564.36	-49.379
564.38	-53.126
564.4	-54.139
564.42	-54.692
564.44	-50.296
564.46	-44.179
564.48	-41.515
564.5	-39.466
564.52	-10.919
564.54	3.1972
564.56	-4.4446
564.58	-19.607
564.6	-36.802
564.62	-49.53
564.64	-56.248
564.66	-59.673
564.68	-60.75
564.7	-61.021
564.72	-55.755
564.74	-52.244
564.76	-50.559
564.78	-55.51
564.8	-57.191
564.82	-57.698
564.84	-53.825
564.86	-48.401
564.88	-46.932
564.9	-51.247
564.92	-52.826
564.94	-54.266
564.96	-54.755
564.98	-47.848
565	-42.855
565.02	-45.433
565.04	-47.414
565.06	-48.99
565.08	-50.814
565.1	-51.596
565.12	-52.862
565.14	-51.837
565.16	-48.927
565.18	-38.088
565.2	-37.003
565.22	-16.408
565.24	2.2415
565.26	3.0848
565.28	-7.1509
565.3	-19.911
565.32	-31.199
565.34	-39.236
565.36	-44.503
565.38	-47.863
565.4	-50.004
565.42	-51.143
565.44	-51.886
565.46	-52.266
565.48	-52.371
565.5	-52.369
565.52	-52.108
565.54	-51.779
565.56	-51.375
565.58	-50.887
565.6	-50.397
565.62	-49.927
565.64	-49.295
565.66	-48.631
565.68	-48.017
565.7	-47.324
565.72	-46.711
565.74	-46.063
565.76	-45.256
565.78	-44.656
565.8	-43.849
565.82	-43.024
565.84	-42.025
565.86	-41.187
565.88	-40.306
565.9	-39.074
565.92	-37.115
565.94	-25.553
565.96	-9.9771
565.98	-2.6927
566	-3.7665
566.02	-10.168
566.04	-18.889
566.06	-27.612
566.08	-34.789
566.1	-40.004
566.12	-43.78
566.14	-46.341
566.16	-48.071
566.18	-49.133
566.2	-49.861
566.22	-50.253
566.24	-50.393
566.26	-50.333
566.28	-50.237
566.3	-49.947
566.32	-49.533
566.34	-49.137
566.36	-48.722
566.38	-48.175
566.4	-47.765
566.42	-46.852
566.44	-46.982
566.46	-47.762
566.48	-49.909
566.5	-50.753
566.52	-51.577
566.54	-52.233
566.56	-52.777
566.58	-53.369
566.6	-53.814
566.62	-54.291
566.64	-54.734
566.66	-55.073
566.68	-55.396
566.7	-55.748
566.72	-56.013
566.74	-56.353
566.76	-56.608
566.78	-56.825
566.8	-56.992
566.82	-57.108
566.84	-57.234
566.86	-57.377
566.88	-57.567
566.9	-57.769
566.92	-57.829
566.94	-57.925
566.96	-57.963
566.98	-58.066
567	-58.202
567.02	-58.342
567.04	-58.45
567.06	-58.593
567.08	-58.677
567.1	-58.757
567.12	-58.869
567.14	-59.016
567.16	-59.255
567.18	-59.456
567.2	-59.59
567.22	-59.715
567.24	-59.766
567.26	-59.864
567.28	-59.929
567.3	-60.038
567.32	-60.114
567.34	-60.215
567.36	-60.205
567.38	-60.287
567.4	-60.335
567.42	-60.414
567.44	-60.531
567.46	-60.604
567.48	-60.708
567.5	-60.749
567.52	-60.751
567.54	-60.77
567.56	-60.769
567.58	-60.766
567.6	-60.855
567.62	-60.844
567.64	-60.947
567.66	-61.091
567.68	-60.909
567.7	-62.345
567.72	-64.516
567.74	-66.097
567.76	-67.367
567.78	-68.645
567.8	-69.676
567.82	-70.725
567.84	-71.683
567.86	-72.637
567.88	-73.561
567.9	-74.42
567.92	-75.204
567.94	-76.005
567.96	-76.713
567.98	-77.479
568	-78.235
568.02	-78.92
568.04	-79.59
568.06	-80.184
568.08	-80.748
568.1	-81.34
568.12	-81.915
568.14	-82.535
568.16	-83.084
568.18	-83.679
568.2	-84.207
568.22	-84.763
568.24	-85.311
568.26	-85.893
568.28	-86.474
568.3	-87.064
568.32	-87.609
568.34	-88.031
568.36	-88.478
568.38	-88.93
568.4	-89.405
568.42	-89.903
568.44	-90.388
568.46	-90.857
568.48	-91.259
568.5	-91.668
568.52	-92.054
568.54	-92.4
568.56	-92.782
568.58	-93.144
568.6	-93.422
568.62	-93.688
568.64	-94.027
568.66	-94.376
568.68	-94.753
568.7	-95.115
568.72	-95.506
568.74	-95.892
568.76	-96.219
568.78	-96.578
568.8	-96.912
568.82	-97.327
568.84	-97.731
568.86	-98.018
568.88	-98.44
568.9	-98.587
568.92	-98.995
568.94	-98.863
568.96	-97.919
568.98	-95.639
569	-94.654
569.02	-93.685
569.04	-92.743
569.06	-92.066
569.08	-91.317
569.1	-90.718
569.12	-90.118
569.14	-89.563
569.16	-89.024
569.18	-88.471
569.2	-87.971
569.22	-87.528
569.24	-87.154
569.26	-86.777
569.28	-86.343
569.3	-85.912
569.32	-85.5
569.34	-85.112
569.36	-84.742
569.38	-84.432
569.4	-84.091
569.42	-83.778
569.44	-83.422
569.46	-83.028
569.48	-82.648
569.5	-82.261
569.52	-81.966
569.54	-81.676
569.56	-81.422
569.58	-81.138
569.6	-80.836
569.62	-80.627
569.64	-80.449
569.66	-80.21
569.68	-79.994
569.7	-79.767
569.72	-79.563
569.74	-79.272
569.76	-79.01
569.78	-78.814
569.8	-78.603
569.82	-78.404
569.84	-78.129
569.86	-77.844
569.88	-77.633
569.9	-77.425
569.92	-77.193
569.94	-77.022
569.96	-76.844
569.98	-76.653
570	-76.357
570.02	-76.135
570.04	-75.91
570.06	-75.736
570.08	-75.681
570.1	-75.447
570.12	-75.385
570.14	-75.229
570.16	-74.896
570.18	-75.154
570.2	-72.917
570.22	-63.59
570.24	-60.927
570.26	-62.079
570.28	-65.694
570.3	-66.939
570.32	-68.212
570.34	-69.02
570.36	-69.53
570.38	-69.637
570.4	-61.629
570.42	-57.523
570.44	-58.259
570.46	-60.863
570.48	-61.861
570.5	-63.27
570.52	-58.908
570.54	-53.88
570.56	-49.677
570.58	-53.462
570.6	-55.104
570.62	-56.101
570.64	-53.101
570.66	-48.469
570.68	-42.38
570.7	-0.68146
570.72	13.404
570.74	-7.1729
570.76	-31.312
570.78	-50.141
570.8	-58.699
570.82	-62.067
570.84	-64.064
570.86	-65.257
570.88	-65.449
570.9	-66.205
570.92	-60.64
570.94	-54.944
570.96	-50.602
570.98	-55.581
571	-57.093
571.02	-58.631
571.04	-57.464
571.06	-54.651
571.08	-46.618
571.1	-48.023
571.12	-50.045
571.14	-51.725
571.16	-52.56
571.18	-49.005
571.2	-42.028
571.22	-39.139
571.24	-11.929
571.26	4.5948
571.28	-2.2765
571.3	-20.806
571.32	-38.124
571.34	-48.897
571.36	-54.735
571.38	-58.464
571.4	-60.425
571.42	-62.279
571.44	-61.21
571.46	-58.289
571.48	-49.8
571.5	-52.534
571.52	-55.353
571.54	-57.277
571.56	-58.48
571.58	-57.892
571.6	-50.15
571.62	-48.252
571.64	-49.645
571.66	-52.133
571.68	-53.729
571.7	-56.425
571.72	-60.207
571.74	-62.595
571.76	-64.028
571.78	-63.985
571.8	-64.229
571.82	-64.571
571.84	-63.563
571.86	-61.32
571.88	-51.275
571.9	-51.234
571.92	-53.942
571.94	-55.48
571.96	-56.435
571.98	-57.365
572	-50.423
572.02	-45.999
572.04	-46.084
572.06	-47.804
572.08	-49.049
572.1	0.068182
572.12	0.067739
572.14	0.067688
572.16	0.067786
572.18	0.067831
572.2	0.068108
572.22	0.069247
572.24	0.07343
572.26	0.078004
572.28	0.081434
572.3	0.081664
572.32	0.08216
572.34	0.085484
572.36	0.090566
572.38	0.095924
572.4	0.097593
572.42	0.097149
572.44	0.097894
572.46	0.10068
572.48	0.1074
572.5	0.15691
572.52	0.29324
572.54	0.38872
572.56	0.3842
572.58	0.33445
572.6	0.28412
572.62	0.24174
572.64	0.20033
572.66	0.16697
572.68	0.14344
572.7	0.13063
572.72	0.12845
572.74	0.12802
572.76	0.12478
572.78	0.11879
572.8	0.11349
572.82	0.11057
572.84	0.11415
572.86	0.12092
572.88	0.12538
572.9	0.12372
572.92	0.12105
572.94	0.11807
572.96	0.11596
572.98	0.11662
573	0.12402
573.02	0.13451
573.04	0.15804
573.06	0.22044
573.08	0.31318
573.1	0.36111
573.12	0.34748
573.14	0.30155
573.16	0.25216
573.18	0.2089
573.2	0.17424
573.22	0.1472
573.24	0.12523
573.26	0.10835
573.28	0.096547
573.3	0.08943
573.32	0.084697
573.34	0.081041
573.36	0.07787
573.38	0.074913
573.4	0.071223
573.42	0.067836
573.44	0.066342
573.46	0.065919
573.48	0.066848
573.5	0.068817
573.52	0.0753
573.54	0.080916
573.56	0.084257
573.58	0.084348
573.6	0.08423
573.62	0.085364
573.64	0.09049
573.66	0.097903
573.68	0.1029
573.7	0.1032
573.72	0.10219
573.74	0.1009
573.76	0.099412
573.78	0.097552
573.8	0.094739
573.82	0.090826
573.84	0.087548
573.86	0.085535
573.88	0.084927
573.9	0.085604
573.92	0.089506
573.94	0.095769
573.96	0.10079
573.98	0.10217
574	0.10193
574.02	0.10291
574.04	0.10712
574.06	0.11439
574.08	0.14233
574.1	0.24274
574.12	0.35944
574.14	0.39507
574.16	0.36869
574.18	0.32307
574.2	0.27618
574.22	0.22872
574.24	0.18874
574.26	0.15915
574.28	0.14187
574.3	0.13604
574.32	0.13617
574.34	0.13112
574.36	0.12434
574.38	0.11749
574.4	0.11233
574.42	0.11078
574.44	0.11649
574.46	0.12314
574.48	0.1252
574.5	0.12207
574.52	0.1185
574.54	0.11389
574.56	0.10848
574.58	0.10234
574.6	0.096362
574.62	0.092884
574.64	0.090633
574.66	0.089248
574.68	0.088973
574.7	0.091899
574.72	0.10053
574.74	0.10629
574.76	0.10775
574.78	0.10652
574.8	0.10456
574.82	0.1016
574.84	0.097739
574.86	0.093655
574.88	0.090442
574.9	0.088578
574.92	0.087388
574.94	0.086778
574.96	0.087663
574.98	0.091495
575	0.099719
575.02	0.10568
575.04	0.10556
575.06	0.10419
575.08	0.10195
575.1	0.098507
575.12	0.094313
575.14	0.090613
575.16	0.087759
575.18	0.085843
575.2	0.084239
575.22	0.082699
575.24	0.080416
575.26	0.077815
575.28	0.074794
575.3	0.072475
575.32	0.072062
575.34	0.072188
575.36	0.074001
575.38	0.077344
575.4	0.084398
575.42	0.089244
575.44	0.089933
575.46	0.089772
575.48	0.089658
575.5	0.091567
575.52	0.097892
575.54	0.10582
575.56	0.10968
575.58	0.10951
575.6	0.1084
575.62	0.10682
575.64	0.10424
575.66	0.10079
575.68	0.096223
575.7	0.09282
575.72	0.091073
575.74	0.090248
575.76	0.09042
575.78	0.093405
575.8	0.10039
575.82	0.10659
575.84	0.10778
575.86	0.10727
575.88	0.10624
575.9	0.10658
575.92	0.11125
575.94	0.12071
575.96	0.16817
575.98	0.28549
576	0.37865
576.02	0.38674
576.04	0.33835
576.06	0.27721
576.08	0.21924
576.1	0.17183
576.12	0.14018
576.14	0.12175
576.16	0.11041
576.18	0.10441
576.2	0.10456
576.22	0.10876
576.24	0.10947
576.26	0.10789
576.28	0.10537
576.3	0.10439
576.32	0.10773
576.34	0.11496
576.36	0.11982
576.38	0.11991
576.4	0.11823
576.42	0.11679
576.44	0.11803
576.46	0.12423
576.48	0.13278
576.5	0.14269
576.52	0.18352
576.54	0.27438
576.56	0.35503
576.58	0.37492
576.6	0.3436
576.62	0.29026
576.64	0.23592
576.66	0.19227
576.68	0.16147
576.7	0.14082
576.72	0.12939
576.74	0.12725
576.76	0.12797
576.78	0.12697
576.8	0.12161
576.82	0.11703
576.84	0.11575
576.86	0.11877
576.88	0.12582
576.9	0.12913
576.92	0.12711
576.94	0.12463
576.96	0.1231
576.98	0.12528
577	0.13357
577.02	0.14151
577.04	0.1421
577.06	0.14045
577.08	0.13751
577.1	0.13419
577.12	0.13072
577.14	0.12799
577.16	0.12871
577.18	0.13707
577.2	0.14974
577.22	0.18185
577.24	0.25787
577.26	0.35073
577.28	0.40211
577.3	0.40134
577.32	0.36692
577.34	0.32019
577.36	0.27496
577.38	0.23656
577.4	0.2059
577.42	0.1826
577.44	0.16536
577.46	0.1529
577.48	0.14399
577.5	0.13777
577.52	0.13366
577.54	0.13106
577.56	0.12975
577.58	0.12928
577.6	0.12955
577.62	0.13031
577.64	0.13163
577.66	0.13334
577.68	0.13532
577.7	0.13765
577.72	0.14007
577.74	0.14267
577.76	0.14555
577.78	0.14838
577.8	0.15147
577.82	0.15471
577.84	0.15822
577.86	0.16173
577.88	0.16525
577.9	0.16906
577.92	0.17388
577.94	0.19168
577.96	0.23383
577.98	0.30034
578	0.36058
578.02	0.39108
578.04	0.38948
578.06	0.36392
578.08	0.32662
578.1	0.2877
578.12	0.25245
578.14	0.22282
578.16	0.19908
578.18	0.18068
578.2	0.16675
578.22	0.15642
578.24	0.14893
578.26	0.14366
578.28	0.14002
578.3	0.13785
578.32	0.1367
578.34	0.13637
578.36	0.13668
578.38	0.1374
578.4	0.13871
578.42	0.14026
578.44	0.14216
578.46	0.14288
578.48	0.14147
578.5	0.13828
578.52	0.13533
578.54	0.13224
578.56	0.1293
578.58	0.1266
578.6	0.12405
578.62	0.12171
578.64	0.11952
578.66	0.11755
578.68	0.11573
578.7	0.11403
578.72	0.11253
578.74	0.11111
578.76	0.10977
578.78	0.1086
578.8	0.10761
578.82	0.10673
578.84	0.10592
578.86	0.10521
578.88	0.10452
578.9	0.10379
578.92	0.10328
578.94	0.10274
578.96	0.10234
578.98	0.10194
579	0.10147
579.02	0.101
579.04	0.10063
579.06	0.10017
579.08	0.09979
579.1	0.099452
579.12	0.099077
579.14	0.098643
579.16	0.098089
579.18	0.097611
579.2	0.097122
579.22	0.096693
579.24	0.096328
579.26	0.095923
579.28	0.095643
579.3	0.095286
579.32	0.094945
579.34	0.094613
579.36	0.094424
579.38	0.094122
579.4	0.093886
579.42	0.093613
579.44	0.093288
579.46	0.093005
579.48	0.092703
579.5	0.092395
579.52	0.092151
579.54	0.091915
579.56	0.091681
579.58	0.09143
579.6	0.09111
579.62	0.090749
579.64	0.090365
579.66	0.089857
579.68	0.089279
579.7	0.088304
579.72	0.086008
579.74	0.083176
579.76	0.080235
579.78	0.077644
579.8	0.074951
579.82	0.072492
579.84	0.070132
579.86	0.067825
579.88	0.065731
579.9	0.063794
579.92	0.061881
579.94	0.060151
579.96	0.058539
579.98	0.056876
580	0.055444
580.02	0.054026
580.04	0.052702
580.06	0.051595
580.08	0.050457
580.1	0.049346
580.12	0.048239
580.14	0.047189
580.16	0.04624
580.18	0.045202
580.2	0.044387
580.22	0.043448
580.24	0.04252
580.26	0.041486
580.28	0.040554
580.3	0.03963
580.32	0.039039
580.34	0.038347
580.36	0.037598
580.38	0.036911
580.4	0.036054
580.42	0.03528
580.44	0.034526
580.46	0.033945
580.48	0.033443
580.5	0.032799
580.52	0.032303
580.54	0.031736
580.56	0.031241
580.58	0.030902
580.6	0.030682
580.62	0.030289
580.64	0.029807
580.66	0.029332
580.68	0.028889
580.7	0.028566
580.72	0.028102
580.74	0.027964
580.76	0.027641
580.78	0.027344
580.8	0.027059
580.82	0.026761
580.84	0.026584
580.86	0.026536
580.88	0.026845
580.9	0.026802
580.92	0.027131
580.94	0.025548
580.96	0.019875
580.98	0.014934
581	0.013393
581.02	0.013336
581.04	0.013767
581.06	0.014442
581.08	0.01514
581.1	0.016079
581.12	0.017296
581.14	0.018785
581.16	0.020409
581.18	0.021815
581.2	0.02307
581.22	0.024335
581.24	0.025566
581.26	0.026963
581.28	0.028415
581.3	0.029793
581.32	0.030937
581.34	0.03203
581.36	0.0332
581.38	0.034004
581.4	0.035086
581.42	0.035949
581.44	0.03696
581.46	0.03796
581.48	0.038904
581.5	0.039715
581.52	0.040322
581.54	0.041008
581.56	0.041651
581.58	0.042413
581.6	0.043015
581.62	0.043351
581.64	0.043851
581.66	0.044388
581.68	0.044874
581.7	0.045432
581.72	0.045889
581.74	0.046547
581.76	0.04697
581.78	0.047377
581.8	0.04788
581.82	0.048386
581.84	0.048952
581.86	0.049563
581.88	0.049914
581.9	0.050444
581.92	0.050967
581.94	0.05142
581.96	0.051923
581.98	0.052481
582	0.053157
582.02	0.053692
582.04	0.054315
582.06	0.054795
582.08	0.055371
582.1	0.056004
582.12	0.056649
582.14	0.05738
582.16	0.058092
582.18	0.059205
582.2	0.060213
582.22	0.064195
582.24	0.070777
582.26	0.076368
582.28	0.077121
582.3	0.07613
582.32	0.075397
582.34	0.074535
582.36	0.073831
582.38	0.073905
582.4	0.076446
582.42	0.083328
582.44	0.087856
582.46	0.089433
582.48	0.088927
582.5	0.08832
582.52	0.089719
582.54	0.095103
582.56	0.10182
582.58	0.10486
582.6	0.1047
582.62	0.10395
582.64	0.10479
582.66	0.10877
582.68	0.11654
582.7	0.17241
582.72	0.30535
582.74	0.39106
582.76	0.38013
582.78	0.31881
582.8	0.25247
582.82	0.19858
582.84	0.16228
582.86	0.13807
582.88	0.12191
582.9	0.11066
582.92	0.10496
582.94	0.10667
582.96	0.11117
582.98	0.11365
583	0.11168
583.02	0.10933
583.04	0.10796
583.06	0.10927
583.08	0.11566
583.1	0.12303
583.12	0.12507
583.14	0.12429
583.16	0.12305
583.18	0.12417
583.2	0.13028
583.22	0.14107
583.24	0.18142
583.26	0.27259
583.28	0.35966
583.3	0.38074
583.32	0.34498
583.34	0.28939
583.36	0.2379
583.38	0.1959
583.4	0.16444
583.42	0.14196
583.44	0.12657
583.46	0.1192
583.48	0.1193
583.5	0.1241
583.52	0.12245
583.54	0.11851
583.56	0.11452
583.58	0.11173
583.6	0.1129
583.62	0.12034
583.64	0.12484
583.66	0.12542
583.68	0.12313
583.7	0.11982
583.72	0.11442
583.74	0.10783
583.76	0.10202
583.78	0.097726
583.8	0.094817
583.82	0.092611
583.84	0.09161
583.86	0.093027
583.88	0.098622
583.9	0.10693
583.92	0.11021
583.94	0.11032
583.96	0.10982
583.98	0.10927
584	0.11324
584.02	0.12161
584.04	0.12937
584.06	0.13232
584.08	0.13295
584.1	0.37454
584.12	0.37429
584.14	0.37405
584.16	0.3738
584.18	0.37356
584.2	0.37332
584.22	0.37307
584.24	0.37283
584.26	0.37258
584.28	0.37234
584.3	0.3721
584.32	0.37185
584.34	0.37161
584.36	0.37138
584.38	0.37126
584.4	0.37113
584.42	0.3709
584.44	0.37066
584.46	0.37048
584.48	0.37028
584.5	0.37004
584.52	0.3698
584.54	0.36956
584.56	0.36932
584.58	0.36908
584.6	0.36883
584.62	0.36859
584.64	0.36842
584.66	0.36818
584.68	0.36794
584.7	0.3677
584.72	0.36753
584.74	0.36733
584.76	0.36715
584.78	0.36691
584.8	0.36667
584.82	0.36643
584.84	0.36627
584.86	0.36603
584.88	0.3658
584.9	0.36557
584.92	0.36545
584.94	0.36531
584.96	0.3651
584.98	0.36492
585	0.36468
585.02	0.36445
585.04	0.36421
585.06	0.36397
585.08	0.36373
585.1	0.3635
585.12	0.36326
585.14	0.36302
585.16	0.36278
585.18	0.36261
585.2	0.36239
585.22	0.36215
585.24	0.36191
585.26	0.36168
585.28	0.36144
585.3	0.3612
585.32	0.36097
585.34	0.36073
585.36	0.3605
585.38	0.36026
585.4	0.36003
585.42	0.35979
585.44	0.35956
585.46	0.35932
585.48	0.35909
585.5	0.35885
585.52	0.35862
585.54	0.35838
585.56	0.35815
585.58	0.35792
585.6	0.35768
585.62	0.35745
585.64	0.35721
585.66	0.35703
585.68	0.35681
585.7	0.35667
585.72	0.35647
585.74	0.35624
585.76	0.35601
585.78	0.35578
585.8	0.35554
585.82	0.35531
585.84	0.35508
585.86	0.35485
585.88	0.35461
585.9	0.35438
585.92	0.35415
585.94	0.35397
585.96	0.35383
585.98	0.35368
586	0.35351
586.02	0.3533
586.04	0.35316
586.06	0.35294
586.08	0.35271
586.1	0.35248
586.12	0.35225
586.14	0.35202
586.16	0.35179
586.18	0.35156
586.2	0.35133
586.22	0.35111
586.24	0.35093
586.26	0.3507
586.28	0.35047
586.3	0.35029
586.32	0.35006
586.34	0.34993
586.36	0.34973
586.38	0.3495
586.4	0.34928
586.42	0.34905
586.44	0.34885
586.46	0.34863
586.48	0.3484
586.5	0.34825
586.52	0.34812
586.54	0.34791
586.56	0.34768
586.58	0.34745
586.6	0.34722
586.62	0.347
586.64	0.34677
586.66	0.34654
586.68	0.34632
586.7	0.34609
586.72	0.34592
586.74	0.3457
586.76	0.34554
586.78	0.34539
586.8	0.34517
586.82	0.34495
586.84	0.34472
586.86	0.3445
586.88	0.34427
586.9	0.34405
586.92	0.34382
586.94	0.3436
586.96	0.34337
586.98	0.34315
587	0.34299
587.02	0.34276
587.04	0.34262
587.06	0.34246
587.08	0.34224
587.1	0.34202
587.12	0.34179
587.14	0.34157
587.16	0.34135
587.18	0.34112
587.2	0.3409
587.22	0.34068
587.24	0.34046
587.26	0.34023
587.28	0.34001
587.3	0.33979
587.32	0.33957
587.34	0.33935
587.36	0.33912
587.38	0.3389
587.4	0.33868
587.42	0.33848
587.44	0.33826
587.46	0.33804
587.48	0.33782
587.5	0.3376
587.52	0.33739
587.54	0.33719
587.56	0.33697
587.58	0.3368
587.6	0.33669
587.62	0.3365
587.64	0.33628
587.66	0.33606
587.68	0.33584
587.7	0.33562
587.72	0.3354
587.74	0.33518
587.76	0.33497
587.78	0.33475
587.8	0.33456
587.82	0.33435
587.84	0.33416
587.86	0.33405
587.88	0.33391
587.9	0.33374
587.92	0.33361
587.94	0.3334
587.96	0.33318
587.98	0.33296
588	0.33274
588.02	0.33253
588.04	0.33231
588.06	0.33209
588.08	0.33191
588.1	0.33169
588.12	0.33147
588.14	0.33126
588.16	0.33104
588.18	0.33082
588.2	0.33061
588.22	0.33046
588.24	0.33034
588.26	0.33015
588.28	0.32993
588.3	0.32972
588.32	0.32951
588.34	0.32932
588.36	0.3291
588.38	0.32889
588.4	0.32877
588.42	0.32867
588.44	0.32856
588.46	0.32837
588.48	0.32815
588.5	0.32794
588.52	0.32772
588.54	0.32751
588.56	0.3273
588.58	0.32708
588.6	0.32687
588.62	0.32666
588.64	0.32648
588.66	0.32628
588.68	0.32607
588.7	0.32585
588.72	0.32564
588.74	0.32549
588.76	0.3253
588.78	0.32514
588.8	0.32497
588.82	0.32476
588.84	0.32455
588.86	0.32437
588.88	0.32415
588.9	0.32394
588.92	0.32375
588.94	0.32361
588.96	0.3235
588.98	0.32334
589	0.32313
589.02	0.32292
589.04	0.32271
589.06	0.3225
589.08	0.32229
589.1	0.32208
589.12	0.32189
589.14	0.32175
589.16	0.32156
589.18	0.32135
589.2	0.32114
589.22	0.32093
589.24	0.32072
589.26	0.32051
589.28	0.3203
589.3	0.32009
589.32	0.31988
589.34	0.31968
589.36	0.31947
589.38	0.31926
589.4	0.31905
589.42	0.31884
589.44	0.31864
589.46	0.31845
589.48	0.31827
589.5	0.31809
589.52	0.31792
589.54	0.31773
589.56	0.31753
589.58	0.31733
589.6	0.31713
589.62	0.31692
589.64	0.31671
589.66	0.31651
589.68	0.3163
589.7	0.31609
589.72	0.31589
589.74	0.31568
589.76	0.31548
589.78	0.31527
589.8	0.31506
589.82	0.31486
589.84	0.31465
589.86	0.31445
589.88	0.31424
589.9	0.31404
589.92	0.31383
589.94	0.31363
589.96	0.31342
589.98	0.31322
590	0.31301
590.02	0.31281
590.04	0.3126
590.06	0.3124
590.08	0.31219
590.1	0.31199
590.12	0.31179
590.14	0.31158
590.16	0.31138
590.18	0.31118
590.2	0.31097
590.22	0.31077
590.24	0.31057
590.26	0.31037
590.28	0.31016
590.3	0.30996
590.32	0.30976
590.34	0.30956
590.36	0.30936
590.38	0.30915
590.4	0.30895
590.42	0.30875
590.44	0.30855
590.46	0.30835
590.48	0.30815
590.5	0.30794
590.52	0.30775
590.54	0.30756
590.56	0.30739
590.58	0.30725
590.6	0.30714
590.62	0.30705
590.64	0.30695
590.66	0.30685
590.68	0.30672
590.7	0.30657
590.72	0.30641
590.74	0.30623
590.76	0.30605
590.78	0.30586
590.8	0.30566
590.82	0.30547
590.84	0.30527
590.86	0.30507
590.88	0.30488
590.9	0.30468
590.92	0.30448
590.94	0.30428
590.96	0.30409
590.98	0.30389
591	0.30369
591.02	0.30349
591.04	0.30329
591.06	0.3031
591.08	0.3029
591.1	0.3027
591.12	0.3025
591.14	0.30231
591.16	0.30211
591.18	0.30191
591.2	0.30171
591.22	0.30152
591.24	0.30132
591.26	0.30112
591.28	0.30093
591.3	0.30073
591.32	0.30053
591.34	0.30034
591.36	0.30014
591.38	0.29995
591.4	0.29975
591.42	0.29955
591.44	0.29936
591.46	0.29916
591.48	0.29897
591.5	0.29877
591.52	0.29858
591.54	0.29838
591.56	0.29819
591.58	0.29799
591.6	0.2978
591.62	0.2976
591.64	0.29741
591.66	0.29721
591.68	0.29702
591.7	0.29683
591.72	0.29663
591.74	0.29644
591.76	0.29624
591.78	0.29605
591.8	0.29586
591.82	0.29566
591.84	0.29547
591.86	0.29528
591.88	0.29508
591.9	0.29489
591.92	0.2947
591.94	0.29451
591.96	0.29431
591.98	0.29412
592	0.29393
592.02	0.29374
592.04	0.29355
592.06	0.29335
592.08	0.29316
592.1	0.29297
592.12	0.29278
592.14	0.29259
592.16	0.2924
592.18	0.29221
592.2	0.29202
592.22	0.29182
592.24	0.29163
592.26	0.29144
592.28	0.29125
592.3	0.29106
592.32	0.29087
592.34	0.29068
592.36	0.29049
592.38	0.2903
592.4	0.29011
592.42	0.28992
592.44	0.28973
592.46	0.28955
592.48	0.28936
592.5	0.28917
592.52	0.28898
592.54	0.28879
592.56	0.2886
592.58	0.28842
592.6	0.28823
592.62	0.28805
592.64	0.28786
592.66	0.28768
592.68	0.2875
592.7	0.28732
592.72	0.28715
592.74	0.28698
592.76	0.28683
592.78	0.28668
592.8	0.28655
592.82	0.28645
592.84	0.28637
592.86	0.28634
592.88	0.28634
592.9	0.2864
592.92	0.28647
592.94	0.28662
592.96	0.28672
592.98	0.28667
593	0.2865
593.02	0.28632
593.04	0.28614
593.06	0.28595
593.08	0.28577
593.1	0.28558
593.12	0.28539
593.14	0.28521
593.16	0.28502
593.18	0.28483
593.2	0.28465
593.22	0.28446
593.24	0.28428
593.26	0.28409
593.28	0.28391
593.3	0.28372
593.32	0.28353
593.34	0.28335
593.36	0.28316
593.38	0.28298
593.4	0.28279
593.42	0.28261
593.44	0.28243
593.46	0.28224
593.48	0.28206
593.5	0.28187
593.52	0.28169
593.54	0.2815
593.56	0.28132
593.58	0.28114
593.6	0.28095
593.62	0.28077
593.64	0.28059
593.66	0.2804
593.68	0.28022
593.7	0.28004
593.72	0.27985
593.74	0.27967
593.76	0.27949
593.78	0.2793
593.8	0.27912
593.82	0.27894
593.84	0.27876
593.86	0.27858
593.88	0.27839
593.9	0.27821
593.92	0.27803
593.94	0.27785
593.96	0.27767
593.98	0.27749
594	0.2773
594.02	0.27712
594.04	0.27694
594.06	0.27676
594.08	0.27658
594.1	0.2764
594.12	0.27622
594.14	0.27604
594.16	0.27586
594.18	0.27568
594.2	0.2755
594.22	0.27532
594.24	0.27514
594.26	0.27496
594.28	0.27478
594.3	0.2746
594.32	0.27442
594.34	0.27424
594.36	0.27406
594.38	0.27388
594.4	0.2737
594.42	0.27352
594.44	0.27335
594.46	0.27318
594.48	0.273
594.5	0.27282
594.52	0.27265
594.54	0.27247
594.56	0.27233
594.58	0.27218
594.6	0.27209
594.62	0.27197
594.64	0.27181
594.66	0.27166
594.68	0.27148
594.7	0.2713
594.72	0.27113
594.74	0.27095
594.76	0.27077
594.78	0.27059
594.8	0.27045
594.82	0.27027
594.84	0.2701
594.86	0.26992
594.88	0.26974
594.9	0.26957
594.92	0.26939
594.94	0.26922
594.96	0.26908
594.98	0.26895
595	0.26881
595.02	0.26863
595.04	0.26846
595.06	0.26829
595.08	0.26815
595.1	0.26798
595.12	0.2678
595.14	0.26763
595.16	0.26747
595.18	0.26731
595.2	0.26714
595.22	0.26696
595.24	0.26679
595.26	0.26661
595.28	0.26644
595.3	0.26626
595.32	0.26609
595.34	0.26592
595.36	0.26575
595.38	0.26562
595.4	0.26545
595.42	0.26528
595.44	0.2651
595.46	0.26493
595.48	0.26479
595.5	0.26462
595.52	0.26449
595.54	0.26436
595.56	0.26419
595.58	0.26402
595.6	0.26387
595.62	0.2637
595.64	0.26353
595.66	0.26335
595.68	0.26321
595.7	0.26312
595.72	0.26296
595.74	0.26279
595.76	0.26262
595.78	0.26245
595.8	0.26227
595.82	0.2621
595.84	0.26193
595.86	0.26176
595.88	0.26161
595.9	0.26146
595.92	0.26129
595.94	0.2612
595.96	0.26106
595.98	0.2609
596	0.26075
596.02	0.26059
596.04	0.26042
596.06	0.26025
596.08	0.26008
596.1	-48.933
596.12	0.67027
596.14	0.66961
596.16	0.66894
596.18	0.66826
596.2	0.66757
596.22	0.6669
596.24	0.66614
596.26	0.6653
596.28	0.6644
596.3	0.66352
596.32	0.66269
596.34	0.66185
596.36	0.66096
596.38	0.66
596.4	0.65902
596.42	0.65809
596.44	0.65719
596.46	0.65629
596.48	0.65535
596.5	0.65441
596.52	0.6532
596.54	0.65171
596.56	0.65042
596.58	0.64939
596.6	0.6485
596.62	0.64766
596.64	0.64686
596.66	0.64607
596.68	0.64534
596.7	0.64468
596.72	0.64394
596.74	0.64314
596.76	0.64234
596.78	0.64154
596.8	0.64075
596.82	0.63999
596.84	0.63914
596.86	0.63824
596.88	0.63729
596.9	0.63639
596.92	0.63552
596.94	0.63467
596.96	0.63385
596.98	0.63302
597	0.63214
597.02	0.63114
597.04	0.63024
597.06	0.62924
597.08	0.62793
597.1	0.6266
597.12	0.6254
597.14	0.62438
597.16	0.6235
597.18	0.62267
597.2	0.62187
597.22	0.62112
597.24	0.6204
597.26	0.61973
597.28	0.61911
597.3	0.61852
597.32	0.61792
597.34	0.61732
597.36	0.6167
597.38	0.6161
597.4	0.61552
597.42	0.61499
597.44	0.61444
597.46	0.61389
597.48	0.61332
597.5	0.61273
597.52	0.612
597.54	0.61119
597.56	0.61036
597.58	0.60957
597.6	0.60881
597.62	0.60809
597.64	0.60733
597.66	0.60651
597.68	0.60563
597.7	0.60477
597.72	0.60395
597.74	0.60317
597.76	0.60241
597.78	0.60166
597.8	0.60094
597.82	0.60024
597.84	0.5996
597.86	0.59897
597.88	0.59833
597.9	0.59768
597.92	0.597
597.94	0.59623
597.96	0.59541
597.98	0.59458
598	0.59379
598.02	0.59302
598.04	0.59224
598.06	0.59141
598.08	0.59056
598.1	0.58958
598.12	0.58828
598.14	0.58704
598.16	0.58597
598.18	0.58506
598.2	0.58422
598.22	0.58346
598.24	0.58274
598.26	0.58205
598.28	0.58142
598.3	0.58077
598.32	0.58004
598.34	0.57933
598.36	0.57863
598.38	0.57793
598.4	0.57725
598.42	0.57658
598.44	0.57579
598.46	0.57499
598.48	0.57417
598.5	0.5734
598.52	0.57265
598.54	0.57194
598.56	0.57125
598.58	0.57059
598.6	0.56998
598.62	0.56936
598.64	0.56874
598.66	0.56811
598.68	0.56748
598.7	0.56683
598.72	0.56607
598.74	0.56527
598.76	0.56447
598.78	0.56372
598.8	0.563
598.82	0.5623
598.84	0.56164
598.86	0.56102
598.88	0.56042
598.9	0.55982
598.92	0.55922
598.94	0.55861
598.96	0.558
598.98	0.55736
599	0.55664
599.02	0.55584
599.04	0.55508
599.06	0.55435
599.08	0.55365
599.1	0.55298
599.12	0.55235
599.14	0.55175
599.16	0.55118
599.18	0.5506
599.2	0.55003
599.22	0.54946
599.24	0.54889
599.26	0.54835
599.28	0.54784
599.3	0.54737
599.32	0.54689
599.34	0.54639
599.36	0.54587
599.38	0.54531
599.4	0.54464
599.42	0.54391
599.44	0.5432
599.46	0.54252
599.48	0.54187
599.5	0.54123
599.52	0.54055
599.54	0.5398
599.56	0.53903
599.58	0.53828
599.6	0.53756
599.62	0.53686
599.64	0.53619
599.66	0.53553
599.68	0.53491
599.7	0.53433
599.72	0.53375
599.74	0.53317
599.76	0.53258
599.78	0.53197
599.8	0.5313
599.82	0.53055
599.84	0.52982
599.86	0.5291
599.88	0.52841
599.9	0.52773
599.92	0.52704
599.94	0.52629
599.96	0.52551
599.98	0.52449
600	0.52331
600.02	0.52223
600.04	0.52134
600.06	0.52059
600.08	0.51993
600.1	0.51931
600.12	0.51879
600.14	0.51832
600.16	0.51787
600.18	0.51741
600.2	0.51691
600.22	0.5163
600.24	0.51568
600.26	0.51506
600.28	0.51447
600.3	0.51389
600.32	0.5133
600.34	0.51264
600.36	0.51195
600.38	0.51127
600.4	0.51063
600.42	0.51
600.44	0.50939
600.46	0.50874
600.48	0.50804
600.5	0.50732
600.52	0.50661
600.54	0.50569
600.56	0.50464
600.58	0.50364
600.6	0.50277
600.62	0.50205
600.64	0.50141
600.66	0.50082
600.68	0.50027
600.7	0.49976
600.72	0.49927
600.74	0.49871
600.76	0.49812
600.78	0.49751
600.8	0.49693
600.82	0.49636
600.84	0.49579
600.86	0.49519
600.88	0.49453
600.9	0.49386
600.92	0.49323
600.94	0.49262
600.96	0.49202
600.98	0.49142
601	0.49076
601.02	0.49007
601.04	0.48939
601.06	0.48873
601.08	0.4881
601.1	0.48748
601.12	0.48688
601.14	0.48628
601.16	0.48568
601.18	0.48505
601.2	0.48434
601.22	0.48364
601.24	0.48279
601.26	0.48179
601.28	0.48079
601.3	0.47986
601.32	0.47903
601.34	0.47829
601.36	0.47761
601.38	0.47697
601.4	0.47635
601.42	0.47574
601.44	0.47514
601.46	0.47455
601.48	0.47396
601.5	0.47337
601.52	0.47277
601.54	0.47217
601.56	0.47157
601.58	0.47096
601.6	0.47034
601.62	0.46973
601.64	0.46911
601.66	0.46848
601.68	0.46786
601.7	0.46723
601.72	0.46659
601.74	0.46596
601.76	0.46532
601.78	0.46467
601.8	0.46403
601.82	0.46338
601.84	0.46272
601.86	0.46207
601.88	0.4614
601.9	0.46074
601.92	0.46007
601.94	0.4594
601.96	0.45866
601.98	0.45779
602	0.45688
602.02	0.45597
602.04	0.45511
602.06	0.45431
602.08	0.45357
602.1	0.45289
602.12	0.45225
602.14	0.45163
602.16	0.45103
602.18	0.45044
602.2	0.44986
602.22	0.44928
602.24	0.4487
602.26	0.44812
602.28	0.44753
602.3	0.44695
602.32	0.44636
602.34	0.44577
602.36	0.44518
602.38	0.44458
602.4	0.44399
602.42	0.44339
602.44	0.44278
602.46	0.44218
602.48	0.44159
602.5	0.44101
602.52	0.44045
602.54	0.43989
602.56	0.43933
602.58	0.43878
602.6	0.43824
602.62	0.4377
602.64	0.43716
602.66	0.43663
602.68	0.4361
602.7	0.43557
602.72	0.43505
602.74	0.43453
602.76	0.43402
602.78	0.43351
602.8	0.433
602.82	0.43249
602.84	0.43199
602.86	0.43149
602.88	0.43098
602.9	0.43049
602.92	0.42999
602.94	0.4295
602.96	0.42901
602.98	0.42852
603	0.42803
603.02	0.42755
603.04	0.42707
603.06	0.42659
603.08	0.42611
603.1	0.42564
603.12	0.42516
603.14	0.42469
603.16	0.42422
603.18	0.42376
603.2	0.42329
603.22	0.42284
603.24	0.42238
603.26	0.42192
603.28	0.42147
603.3	0.42102
603.32	0.42057
603.34	0.42012
603.36	0.41968
603.38	0.41923
603.4	0.41879
603.42	0.41835
603.44	0.41791
603.46	0.41747
603.48	0.41703
603.5	0.4166
603.52	0.41617
603.54	0.41574
603.56	0.41531
603.58	0.41488
603.6	0.41446
603.62	0.41403
603.64	0.41361
603.66	0.41319
603.68	0.41277
603.7	0.41236
603.72	0.41196
603.74	0.41159
603.76	0.41124
603.78	0.41092
603.8	0.41061
603.82	0.41033
603.84	0.41006
603.86	0.40981
603.88	0.40957
603.9	0.40936
603.92	0.40916
603.94	0.40898
603.96	0.40882
603.98	0.40867
604	0.40853
604.02	0.40842
604.04	0.40832
604.06	0.40824
604.08	0.40817
604.1	0.40811
604.12	0.40807
604.14	0.40804
604.16	0.40803
604.18	0.40803
604.2	0.40805
604.22	0.40808
604.24	0.40812
604.26	0.40818
604.28	0.40825
604.3	0.40834
604.32	0.40845
604.34	0.40858
604.36	0.40871
604.38	0.40886
604.4	0.40902
604.42	0.40919
604.44	0.40938
604.46	0.40958
604.48	0.40979
604.5	0.41002
604.52	0.41026
604.54	0.41051
604.56	0.41077
604.58	0.41105
604.6	0.41133
604.62	0.41162
604.64	0.41192
604.66	0.41223
604.68	0.41255
604.7	0.41288
604.72	0.41323
604.74	0.41358
604.76	0.41395
604.78	0.41433
604.8	0.41472
604.82	0.41512
604.84	0.41553
604.86	0.41596
604.88	0.41639
604.9	0.41684
604.92	0.41729
604.94	0.41775
604.96	0.41821
604.98	0.41863
605	0.41899
605.02	0.4193
605.04	0.41959
605.06	0.41984
605.08	0.42008
605.1	0.42029
605.12	0.42048
605.14	0.42065
605.16	0.4208
605.18	0.42093
605.2	0.42105
605.22	0.42115
605.24	0.42124
605.26	0.42132
605.28	0.42138
605.3	0.42143
605.32	0.42147
605.34	0.42149
605.36	0.42151
605.38	0.42151
605.4	0.4215
605.42	0.42149
605.44	0.42146
605.46	0.42143
605.48	0.42138
605.5	0.42132
605.52	0.42125
605.54	0.42118
605.56	0.42109
605.58	0.421
605.6	0.4209
605.62	0.4208
605.64	0.42068
605.66	0.42057
605.68	0.42045
605.7	0.42032
605.72	0.42018
605.74	0.42005
605.76	0.4199
605.78	0.41975
605.8	0.41959
605.82	0.41943
605.84	0.41927
605.86	0.4191
605.88	0.41892
605.9	0.41873
605.92	0.41855
605.94	0.41835
605.96	0.41816
605.98	0.41796
606	0.41775
606.02	0.41754
606.04	0.41733
606.06	0.41711
606.08	0.41689
606.1	0.41666
606.12	0.41643
606.14	0.4162
606.16	0.41597
606.18	0.41573
606.2	0.4155
606.22	0.41522
606.24	0.41482
606.26	0.41437
606.28	0.41394
606.3	0.41355
606.32	0.41318
606.34	0.41282
606.36	0.41248
606.38	0.41215
606.4	0.41181
606.42	0.41138
606.44	0.41091
606.46	0.41044
606.48	0.40999
606.5	0.40957
606.52	0.40915
606.54	0.4087
606.56	0.4082
606.58	0.40768
606.6	0.40718
606.62	0.4067
606.64	0.40622
606.66	0.40572
606.68	0.40519
606.7	0.40461
606.72	0.40379
606.74	0.40287
606.76	0.40207
606.78	0.40144
606.8	0.40092
606.82	0.40047
606.84	0.40006
606.86	0.39967
606.88	0.39929
606.9	0.39892
606.92	0.39856
606.94	0.39814
606.96	0.39767
606.98	0.39718
607	0.39671
607.02	0.39625
607.04	0.39581
607.06	0.39536
607.08	0.39489
607.1	0.39436
607.12	0.39384
607.14	0.39334
607.16	0.39285
607.18	0.39236
607.2	0.39185
607.22	0.3913
607.24	0.39072
607.26	0.38999
607.28	0.38915
607.3	0.38835
607.32	0.38767
607.34	0.3871
607.36	0.3866
607.38	0.38614
607.4	0.38571
607.42	0.3853
607.44	0.38491
607.46	0.38452
607.48	0.38408
607.5	0.3836
607.52	0.38313
607.54	0.38267
607.56	0.38224
607.58	0.38182
607.6	0.38139
607.62	0.3809
607.64	0.38041
607.66	0.37992
607.68	0.37945
607.7	0.37899
607.72	0.37856
607.74	0.37816
607.76	0.37778
607.78	0.37742
607.8	0.37706
607.82	0.37671
607.84	0.37636
607.86	0.376
607.88	0.37561
607.9	0.37514
607.92	0.37467
607.94	0.37422
607.96	0.37379
607.98	0.37336
608	0.37293
608.02	0.37247
608.04	0.37197
608.06	0.37147
608.08	0.37098
608.1	0.37051
608.12	-71.354
608.14	-71.267
608.16	-71.347
608.18	-71.17
608.2	-71.084
608.22	-71.35
608.24	-66.171
608.26	-61.616
608.28	-61.633
608.3	-63.127
608.32	-64.228
608.34	-62.708
608.36	-56.919
608.38	-54.561
608.4	-54.362
608.42	-57.2
608.44	-57.935
608.46	-54.979
608.48	-50.055
608.5	-40.642
608.52	9.903
608.54	11.487
608.56	-13.36
608.58	-32.536
608.6	-42.205
608.62	-46.203
608.64	-55.065
608.66	-59.065
608.68	-61.24
608.7	-60.912
608.72	-54.417
608.74	-51.706
608.76	-55.429
608.78	-57.522
608.8	-58.786
608.82	-59.831
608.84	-53.533
608.86	-48.485
608.88	-49.093
608.9	-51.832
608.92	-54.005
608.94	-55.131
608.96	-56.378
608.98	-53.885
609	-49.156
609.02	-41.422
609.04	-42.211
609.06	-18.646
609.08	1.3928
609.1	-3.8734
609.12	-20.041
609.14	-36.722
609.16	-47.375
609.18	-53.884
609.2	-58.008
609.22	-61.108
609.24	-64.758
609.26	-67.654
609.28	-68.796
609.3	-69.03
609.32	-68.802
609.34	-69.117
609.36	-69.607
609.38	-71.079
609.4	-73.058
609.42	-75.298
609.44	-74.608
609.46	-73.684
609.48	-72.898
609.5	-71.1
609.52	-63.855
609.54	-58.319
609.56	-60.736
609.58	-62.274
609.6	-63.389
609.62	-64.196
609.64	-60.307
609.66	-52.981
609.68	-52.191
609.7	-53.833
609.72	-56.471
609.74	-57.704
609.76	-58.901
609.78	-59.953
609.8	-61.361
609.82	-64.11
609.84	-66.935
609.86	-66.793
609.88	-66.25
609.9	-65.313
609.92	-62.666
609.94	-55.199
609.96	-53.219
609.98	-54.264
610	-55.818
610.02	-56.288
610.04	-53.165
610.06	-46.827
610.08	-43.062
610.1	-6.3445
610.12	12.135
610.14	-3.1814
610.16	-20.956
610.18	-33.334
610.2	-40.95
610.22	-51.31
610.24	-56.739
610.26	-59.902
610.28	-58.68
610.3	-55.338
610.32	-49.728
610.34	-54.108
610.36	-56.924
610.38	-58.622
610.4	-59.575
610.42	-59.279
610.44	-50.533
610.46	-48.236
610.48	-50.221
610.5	-53.447
610.52	-55.026
610.54	-57.286
610.56	-59.817
610.58	-62.75
610.6	-65.204
610.62	-64.956
610.64	-64.839
610.66	-64.534
610.68	-64.112
610.7	-62.035
610.72	-52.816
610.74	-50.274
610.76	-53.626
610.78	-55.562
610.8	-57.035
610.82	-59.078
610.84	-61.527
610.86	-64.345
610.88	-65.22
610.9	-65.337
610.92	-65.286
610.94	-64.771
610.96	-64.797
610.98	-59.887
611	-53.695
611.02	-49.018
611.04	-53.914
611.06	-55.828
611.08	-57.779
611.1	-59.831
611.12	-62.557
611.14	-65.081
611.16	-65.394
611.18	-65.603
611.2	-65.783
611.22	-66.246
611.24	-67.008
611.26	-69.365
611.28	-71.447
611.3	-72.881
611.32	-72.023
611.34	-71.055
611.36	-70.177
611.38	-65.283
611.4	-59.473
611.42	-55.768
611.44	-59.833
611.46	-61.031
611.48	-62.152
611.5	-61.992
611.52	-57.615
611.54	-49.617
611.56	-51.071
611.58	-53.064
611.6	-54.91
611.62	-56.211
611.64	-57.648
611.66	-60.026
611.68	-62.883
611.7	-65.152
611.72	-65.255
611.74	-64.444
611.76	-64.183
611.78	-60.698
611.8	-55.823
611.82	-49.528
611.84	-52.531
611.86	-54.267
611.88	-55.427
611.9	-55.652
611.92	-53.262
611.94	-44.179
611.96	-35.223
611.98	4.0801
612	8.3368
612.02	-10.083
612.04	-31.227
612.06	-46.656
612.08	-56.836
612.1	-62.885
612.12	-66.334
612.14	-66.451
612.16	-66.668
612.18	-65.018
612.2	-61.768
612.22	-54.255
612.24	-54.993
612.26	-57.667
612.28	-59.218
612.3	-59.543
612.32	-57.091
612.34	-49.278
612.36	-49.349
612.38	-51.364
612.4	-53.609
612.42	-54.386
612.44	-54.713
612.46	-47.813
612.48	-43.815
612.5	-41.823
612.52	-31.814
612.54	-2.8301
612.56	2.3379
612.58	-9.0915
612.6	-25.325
612.62	-41.269
612.64	-52.639
612.66	-57.377
612.68	-59.808
612.7	-61.003
612.72	-60.759
612.74	-54.162
612.76	-51.585
612.78	-53.219
612.8	-56.197
612.82	-57.536
612.84	-57.538
612.86	-51.467
612.88	-48.203
612.9	-47.436
612.92	-52.043
612.94	-53.252
612.96	-54.641
612.98	-51.304
613	-46.318
613.02	-41.957
613.04	-46.222
613.06	-47.935
613.08	-49.684
613.1	-51.139
613.12	-51.92
613.14	-53.169
613.16	-50.908
613.18	-43.953
613.2	-37.425
613.22	-32.012
613.24	-8.5391
613.26	4.2954
613.28	0.41956
613.3	-11.325
613.32	-23.853
613.34	-34.185
613.36	-41.224
613.38	-45.745
613.4	-48.703
613.42	-50.447
613.44	-51.41
613.46	-52.037
613.48	-52.31
613.5	-52.375
613.52	-52.278
613.54	-51.999
613.56	-51.656
613.58	-51.212
613.6	-50.717
613.62	-50.235
613.64	-49.73
613.66	-49.071
613.68	-48.427
613.7	-47.804
613.72	-47.11
613.74	-46.528
613.76	-45.784
613.78	-45.07
613.8	-44.428
613.82	-43.637
613.84	-42.696
613.86	-41.774
613.88	-40.941
613.9	-40.015
613.92	-38.656
613.94	-34.743
613.96	-20.353
613.98	-6.4101
614	-2.2513
614.02	-5.4898
614.04	-12.869
614.06	-21.858
614.08	-30.141
614.1	-36.642
614.12	-41.396
614.14	-44.715
614.16	-46.992
614.18	-48.491
614.2	-49.401
614.22	-50.018
614.24	-50.336
614.26	-50.381
614.28	-50.314
614.3	-50.154
614.32	-49.853
614.34	-49.385
614.36	-49.016
614.38	-48.543
614.4	-48.024
614.42	-47.561
614.44	-46.617
614.46	-47.332
614.48	-48.731
614.5	-50.288
614.52	-50.991
614.54	-51.828
614.56	-52.401
614.58	-52.981
614.6	-53.505
614.62	-53.951
614.64	-54.445
614.66	-54.847
614.68	-55.179
614.7	-55.516
614.72	-55.83
614.74	-56.14
614.76	-56.44
614.78	-56.69
614.8	-56.904
614.82	-57.044
614.84	-57.127
614.86	-57.265
614.88	-57.449
614.9	-57.629
614.92	-57.801
614.94	-57.853
614.96	-57.965
614.98	-58.018
615	-58.116
615.02	-58.237
615.04	-58.389
615.06	-58.484
615.08	-58.612
615.1	-58.717
615.12	-58.799
615.14	-58.906
615.16	-59.084
615.18	-59.318
615.2	-59.497
615.22	-59.63
615.24	-59.729
615.26	-59.792
615.28	-59.901
615.3	-59.963
615.32	-60.056
615.34	-60.145
615.36	-60.22
615.38	-60.215
615.4	-60.289
615.42	-60.345
615.44	-60.439
615.46	-60.56
615.48	-60.638
615.5	-60.703
615.52	-60.735
615.54	-60.761
615.56	-60.773
615.58	-60.792
615.6	-60.785
615.62	-60.888
615.64	-60.859
615.66	-61.028
615.68	-60.975
615.7	-61.184
615.72	-62.778
615.74	-65.145
615.76	-66.501
615.78	-67.828
615.8	-68.993
615.82	-70.021
615.84	-71.048
615.86	-71.998
615.88	-72.936
615.9	-73.849
615.92	-74.658
615.94	-75.47
615.96	-76.228
615.98	-76.949
616	-77.734
616.02	-78.44
616.04	-79.133
616.06	-79.782
616.08	-80.377
616.1	-80.94
616.12	-81.515
616.14	-82.121
616.16	-82.706
616.18	-83.279
616.2	-83.84
616.22	-84.391
616.24	-84.929
616.26	-85.505
616.28	-86.074
616.3	-86.674
616.32	-87.247
616.34	-87.75
616.36	-88.187
616.38	-88.635
616.4	-89.083
616.42	-89.582
616.44	-90.068
616.46	-90.537
616.48	-90.999
616.5	-91.397
616.52	-91.781
616.54	-92.172
616.56	-92.537
616.58	-92.921
616.6	-93.24
616.62	-93.524
616.64	-93.818
616.66	-94.136
616.68	-94.514
616.7	-94.866
616.72	-95.245
616.74	-95.646
616.76	-96.015
616.78	-96.342
616.8	-96.71
616.82	-97.047
616.84	-97.474
616.86	-97.835
616.88	-98.144
616.9	-98.532
616.92	-98.57
616.94	-99.169
616.96	-98.659
616.98	-97.268
617	-95.083
617.02	-94.228
617.04	-93.207
617.06	-92.423
617.08	-91.741
617.1	-91.019
617.12	-90.45
617.14	-89.876
617.16	-89.336
617.18	-88.824
617.2	-88.278
617.22	-87.797
617.24	-87.384
617.26	-87.005
617.28	-86.615
617.3	-86.176
617.32	-85.77
617.34	-85.383
617.36	-84.985
617.38	-84.63
617.4	-84.324
617.42	-83.987
617.44	-83.662
617.46	-83.302
617.48	-82.909
617.5	-82.517
617.52	-82.165
617.54	-81.863
617.56	-81.6
617.58	-81.337
617.6	-81.043
617.62	-80.754
617.64	-80.56
617.66	-80.367
617.68	-80.141
617.7	-79.914
617.72	-79.699
617.74	-79.482
617.76	-79.181
617.78	-78.938
617.8	-78.74
617.82	-78.556
617.84	-78.301
617.86	-78.034
617.88	-77.761
617.9	-77.577
617.92	-77.359
617.94	-77.138
617.96	-76.973
617.98	-76.766
618	-76.565
618.02	-76.271
618.04	-76.064
618.06	-75.839
618.08	-75.719
618.1	-75.634
618.12	-75.384
618.14	-75.358
618.16	-75.088
618.18	-75.048
618.2	-74.842
618.22	-71.871
618.24	-60.967
618.26	-61.783
618.28	-63.935
618.3	-66.217
618.32	-67.277
618.34	-68.581
618.36	-69.146
618.38	-69.561
618.4	-68.188
618.42	-59.847
618.44	-56.6
618.46	-59.529
618.48	-61.155
618.5	-62.275
618.52	-63.28
618.54	-57.519
618.56	-52.183
618.58	-52.34
618.6	-53.992
618.62	-55.463
618.64	-56.304
618.66	-51.376
618.68	-46.786
618.7	-33.975
618.72	10.334
618.74	8.7443
618.76	-15.317
618.78	-39.011
618.8	-53.763
618.82	-60.404
618.84	-62.628
618.86	-64.512
618.88	-65.209
618.9	-65.686
618.92	-66.004
618.94	-58.869
618.96	-53.119
618.98	-53.63
619	-56.168
619.02	-57.482
619.04	-58.958
619.06	-56.455
619.08	-50.959
619.1	-46.219
619.12	-48.245
619.14	-50.634
619.16	-52.18
619.18	-50.729
619.2	-47.353
619.22	-40.675
619.24	-32.201
619.26	-3.435
619.28	4.1663
619.3	-7.844
619.32	-26.704
619.34	-42.669
619.36	-51.057
619.38	-56.074
619.4	-59.266
619.42	-60.984
619.44	-62.706
619.46	-60.049
619.48	-54.405
619.5	-49.284
619.52	-53.088
619.54	-56.062
619.56	-57.722
619.58	-58.149
619.6	-56.562
619.62	-48.581
619.64	-47.939
619.66	-50.832
619.68	-52.702
619.7	-54.403
619.72	-57.251
619.74	-61.286
619.76	-63.058
619.78	-63.778
619.8	-64.067
619.82	-64.347
619.84	-64.574
619.86	-62.857
619.88	-56.557
619.9	-50.418
619.92	-51.21
619.94	-54.673
619.96	-55.792
619.98	-56.799
620	-55.929
620.02	-48.898
620.04	-44.825
620.06	-46.965
620.08	-48.334
620.1	-49.593
620.12	0.059133
620.14	0.059101
620.16	0.059307
620.18	0.059429
620.2	0.059641
620.22	0.060427
620.24	0.062355
620.26	0.067561
620.28	0.072931
620.3	0.074978
620.32	0.075268
620.34	0.076152
620.36	0.079742
620.38	0.086224
620.4	0.090384
620.42	0.091378
620.44	0.090918
620.46	0.091804
620.48	0.095816
620.5	0.10891
620.52	0.18794
620.54	0.33434
620.56	0.4002
620.58	0.37123
620.6	0.31651
620.62	0.26653
620.64	0.22302
620.66	0.18302
620.68	0.15216
620.7	0.1315
620.72	0.12155
620.74	0.12029
620.76	0.12069
620.78	0.11548
620.8	0.10952
620.82	0.1049
620.84	0.10283
620.86	0.10805
620.88	0.11659
620.9	0.11876
620.92	0.11682
620.94	0.11385
620.96	0.11086
620.98	0.1087
621	0.11165
621.02	0.1204
621.04	0.13459
621.06	0.16947
621.08	0.24953
621.1	0.33786
621.12	0.36444
621.14	0.33505
621.16	0.28329
621.18	0.23354
621.2	0.19194
621.22	0.1593
621.24	0.13384
621.26	0.11327
621.28	0.097569
621.3	0.087285
621.32	0.080794
621.34	0.076419
621.36	0.073039
621.38	0.06999
621.4	0.066489
621.42	0.062734
621.44	0.059227
621.46	0.057788
621.48	0.057991
621.5	0.059637
621.52	0.062834
621.54	0.069693
621.56	0.07644
621.58	0.077908
621.6	0.077911
621.62	0.078136
621.64	0.079748
621.66	0.085329
621.68	0.093533
621.7	0.096867
621.72	0.096952
621.74	0.095836
621.76	0.094502
621.78	0.092863
621.8	0.090665
621.82	0.087521
621.84	0.083594
621.86	0.080298
621.88	0.078854
621.9	0.078647
621.92	0.080103
621.94	0.084402
621.96	0.091249
621.98	0.095265
622	0.096103
622.02	0.096109
622.04	0.097654
622.06	0.10258
622.08	0.11271
622.1	0.1596
622.12	0.28455
622.14	0.38359
622.16	0.39374
622.18	0.35452
622.2	0.30666
622.22	0.25661
622.24	0.21025
622.26	0.17283
622.28	0.14595
622.3	0.13213
622.32	0.12782
622.34	0.12796
622.36	0.12243
622.38	0.11518
622.4	0.10875
622.42	0.1047
622.44	0.10349
622.46	0.1115
622.48	0.11821
622.5	0.11841
622.52	0.11504
622.54	0.11127
622.56	0.1065
622.58	0.10076
622.6	0.094455
622.62	0.088719
622.64	0.085306
622.66	0.083131
622.68	0.082023
622.7	0.082775
622.72	0.086381
622.74	0.095409
622.76	0.10142
622.78	0.10143
622.8	0.10001
622.82	0.097831
622.84	0.094724
622.86	0.090815
622.88	0.086577
622.9	0.083575
622.92	0.081833
622.94	0.080617
622.96	0.080238
622.98	0.08127
623	0.086492
623.02	0.094534
623.04	0.099716
623.06	0.09913
623.08	0.097593
623.1	0.094999
623.12	0.091455
623.14	0.087333
623.16	0.083532
623.18	0.081008
623.2	0.07919
623.22	0.077557
623.24	0.075904
623.26	0.073803
623.28	0.070813
623.3	0.068022
623.32	0.065853
623.34	0.065321
623.36	0.065688
623.38	0.067456
623.4	0.072112
623.42	0.078732
623.44	0.083315
623.46	0.083542
623.48	0.083498
623.5	0.084022
623.52	0.086701
623.54	0.09346
623.56	0.10127
623.58	0.1033
623.6	0.10289
623.62	0.1017
623.64	0.099903
623.66	0.097265
623.68	0.093444
623.7	0.089309
623.72	0.086245
623.74	0.084659
623.76	0.083973
623.78	0.084754
623.8	0.088866
623.82	0.09571
623.84	0.10096
623.86	0.10164
623.88	0.10101
623.9	0.10045
623.92	0.10161
623.94	0.10751
623.96	0.12442
623.98	0.1948
624	0.32314
624.02	0.39252
624.04	0.37598
624.06	0.31779
624.08	0.25548
624.1	0.19969
624.12	0.15691
624.14	0.12901
624.16	0.11227
624.18	0.10201
624.2	0.097557
624.22	0.097976
624.24	0.10237
624.26	0.10317
624.28	0.10095
624.3	0.09884
624.32	0.098763
624.34	0.10237
624.36	0.11062
624.38	0.11413
624.4	0.11367
624.42	0.11206
624.44	0.11097
624.46	0.11248
624.48	0.12053
624.5	0.1289
624.52	0.14808
624.54	0.20385
624.56	0.30574
624.58	0.37
624.6	0.3705
624.62	0.32674
624.64	0.26964
624.66	0.21663
624.68	0.17646
624.7	0.14858
624.72	0.13045
624.74	0.12029
624.76	0.11973
624.78	0.12136
624.8	0.11891
624.82	0.1138
624.84	0.10988
624.86	0.10782
624.88	0.11361
624.9	0.12018
624.92	0.12272
624.94	0.12039
624.96	0.11808
624.98	0.11637
625	0.12043
625.02	0.12908
625.04	0.1363
625.06	0.13608
625.08	0.13405
625.1	0.13096
625.12	0.12754
625.14	0.12421
625.16	0.12161
625.18	0.1236
625.2	0.13419
625.22	0.15267
625.24	0.19708
625.26	0.28976
625.28	0.3755
625.3	0.4093
625.32	0.39413
625.34	0.35171
625.36	0.30249
625.38	0.25764
625.4	0.22068
625.42	0.19182
625.44	0.1702
625.46	0.15438
625.48	0.14302
625.5	0.13497
625.52	0.1295
625.54	0.12595
625.56	0.12385
625.58	0.12291
625.6	0.12277
625.62	0.12326
625.64	0.12431
625.66	0.12582
625.68	0.12768
625.7	0.12982
625.72	0.13228
625.74	0.13477
625.76	0.13756
625.78	0.14045
625.8	0.14341
625.82	0.14657
625.84	0.15
625.86	0.15361
625.88	0.15722
625.9	0.16089
625.92	0.16502
625.94	0.17307
625.96	0.19833
625.98	0.25145
626	0.32259
626.02	0.37547
626.04	0.39526
626.06	0.38399
626.08	0.35185
626.1	0.3115
626.12	0.27198
626.14	0.23732
626.16	0.20887
626.18	0.18644
626.2	0.16928
626.22	0.15645
626.24	0.14703
626.26	0.14029
626.28	0.13559
626.3	0.13252
626.32	0.13073
626.34	0.12991
626.36	0.1299
626.38	0.13033
626.4	0.13134
626.42	0.13279
626.44	0.13435
626.46	0.13654
626.48	0.1368
626.5	0.13463
626.52	0.13131
626.54	0.12826
626.56	0.12509
626.58	0.1222
626.6	0.11954
626.62	0.11701
626.64	0.11468
626.66	0.11261
626.68	0.11066
626.7	0.10887
626.72	0.10728
626.74	0.10576
626.76	0.10438
626.78	0.10311
626.8	0.10201
626.82	0.10108
626.84	0.10028
626.86	0.09953
626.88	0.098798
626.9	0.098073
626.92	0.097453
626.94	0.09696
626.96	0.096466
626.98	0.096058
627	0.095639
627.02	0.095186
627.04	0.094762
627.06	0.094379
627.08	0.093985
627.1	0.093586
627.12	0.09322
627.14	0.092845
627.16	0.092377
627.18	0.09185
627.2	0.091348
627.22	0.090901
627.24	0.090504
627.26	0.09013
627.28	0.089741
627.3	0.089447
627.32	0.089097
627.34	0.088774
627.36	0.088487
627.38	0.088282
627.4	0.088002
627.42	0.08776
627.44	0.087461
627.46	0.08714
627.48	0.086858
627.5	0.086593
627.52	0.086307
627.54	0.086056
627.56	0.085858
627.58	0.085553
627.6	0.085322
627.62	0.084972
627.64	0.08459
627.66	0.084195
627.68	0.083612
627.7	0.08292
627.72	0.081795
627.74	0.079642
627.76	0.076748
627.78	0.073976
627.8	0.071435
627.82	0.068848
627.84	0.066464
627.86	0.064114
627.88	0.061963
627.9	0.059954
627.92	0.058098
627.94	0.056285
627.96	0.054676
627.98	0.05315
628	0.051634
628.02	0.050312
628.04	0.049043
628.06	0.047941
628.08	0.046949
628.1	0.045917
628.12	0.044949
628.14	0.044007
628.16	0.043147
628.18	0.042291
628.2	0.04151
628.22	0.040766
628.24	0.040036
628.26	0.039204
628.28	0.038363
628.3	0.037585
628.32	0.036924
628.34	0.036472
628.36	0.035901
628.38	0.035288
628.4	0.034646
628.42	0.033938
628.44	0.033203
628.46	0.032577
628.48	0.032062
628.5	0.031517
628.52	0.03096
628.54	0.030427
628.56	0.029846
628.58	0.029367
628.6	0.029018
628.62	0.028666
628.64	0.028182
628.66	0.027637
628.68	0.027061
628.7	0.026545
628.72	0.026058
628.74	0.025622
628.76	0.02528
628.78	0.024909
628.8	0.024539
628.82	0.024183
628.84	0.023915
628.86	0.023799
628.88	0.023951
628.9	0.024273
628.92	0.024331
628.94	0.02355
628.96	0.020196
628.98	0.015946
629	0.0133
629.02	0.012525
629.04	0.012628
629.06	0.013235
629.08	0.014044
629.1	0.014996
629.12	0.016129
629.14	0.017433
629.16	0.01887
629.18	0.020262
629.2	0.021488
629.22	0.022598
629.24	0.023655
629.26	0.024755
629.28	0.025931
629.3	0.027122
629.32	0.028212
629.34	0.029153
629.36	0.030055
629.38	0.030909
629.4	0.031675
629.42	0.032488
629.44	0.033295
629.46	0.034174
629.48	0.035035
629.5	0.035777
629.52	0.036386
629.54	0.036916
629.56	0.037489
629.58	0.038111
629.6	0.038703
629.62	0.039133
629.64	0.039473
629.66	0.039925
629.68	0.040376
629.7	0.040867
629.72	0.041349
629.74	0.041861
629.76	0.042375
629.78	0.042746
629.8	0.043163
629.82	0.043611
629.84	0.044141
629.86	0.04468
629.88	0.045158
629.9	0.045569
629.92	0.046042
629.94	0.046499
629.96	0.046964
629.98	0.047499
630	0.048092
630.02	0.048698
630.04	0.049234
630.06	0.049746
630.08	0.050209
630.1	0.050847
630.12	0.051439
630.14	0.052159
630.16	0.052819
630.18	0.053709
630.2	0.054827
630.22	0.056416
630.24	0.058161
630.26	0.067078
630.28	0.070757
630.3	0.071172
630.32	0.070361
630.34	0.069762
630.36	0.068946
630.38	0.068533
630.4	0.069521
630.42	0.071823
630.44	0.078224
630.46	0.082979
630.48	0.083369
630.5	0.082917
630.52	0.083003
630.54	0.08473
630.56	0.090396
630.58	0.096673
630.6	0.098743
630.62	0.098608
630.64	0.098087
630.66	0.099383
630.68	0.10452
630.7	0.12128
630.72	0.2054
630.74	0.34306
630.76	0.39913
630.78	0.36439
630.8	0.29589
630.82	0.23161
630.84	0.18279
630.86	0.15003
630.88	0.12806
630.9	0.11323
630.92	0.10371
630.94	0.098268
630.96	0.10031
630.98	0.10584
631	0.10709
631.02	0.10517
631.04	0.10321
631.06	0.10159
631.08	0.1038
631.1	0.11089
631.12	0.11759
631.14	0.1193
631.16	0.11842
631.18	0.11756
631.2	0.11996
631.22	0.12672
631.24	0.14578
631.26	0.2011
631.28	0.30536
631.3	0.37624
631.32	0.37458
631.34	0.32692
631.36	0.26904
631.38	0.21942
631.4	0.18027
631.42	0.15149
631.44	0.13124
631.46	0.11694
631.48	0.11066
631.5	0.11277
631.52	0.11694
631.54	0.11547
631.56	0.11151
631.58	0.10765
631.6	0.10567
631.62	0.10715
631.64	0.11481
631.66	0.11942
631.68	0.11875
631.7	0.11622
631.72	0.11256
631.74	0.10736
631.76	0.10068
631.78	0.095262
631.8	0.091288
631.82	0.088513
631.84	0.086668
631.86	0.085566
631.88	0.086984
631.9	0.093248
631.92	0.10104
631.94	0.10419
631.96	0.10403
631.98	0.10366
632	0.10438
632.02	0.10864
632.04	0.11719
632.06	0.12432
632.08	0.12624
632.1	0.12642
632.12	0.38528
632.14	0.38503
632.16	0.38478
632.18	0.38453
632.2	0.38428
632.22	0.38403
632.24	0.38377
632.26	0.38352
632.28	0.38327
632.3	0.38302
632.32	0.38277
632.34	0.38252
632.36	0.38227
632.38	0.38207
632.4	0.38195
632.42	0.38178
632.44	0.38154
632.46	0.38129
632.48	0.38114
632.5	0.3809
632.52	0.38066
632.54	0.38041
632.56	0.38016
632.58	0.37991
632.6	0.37966
632.62	0.37942
632.64	0.37917
632.66	0.37898
632.68	0.37873
632.7	0.37849
632.72	0.37825
632.74	0.3781
632.76	0.37788
632.78	0.37768
632.8	0.37744
632.82	0.37719
632.84	0.37695
632.86	0.37678
632.88	0.37653
632.9	0.37629
632.92	0.37609
632.94	0.37597
632.96	0.3758
632.98	0.37557
633	0.37539
633.02	0.37514
633.04	0.3749
633.06	0.37465
633.08	0.37441
633.1	0.37417
633.12	0.37392
633.14	0.37368
633.16	0.37343
633.18	0.37319
633.2	0.37303
633.22	0.37279
633.24	0.37254
633.26	0.3723
633.28	0.37206
633.3	0.37182
633.32	0.37157
633.34	0.37133
633.36	0.37109
633.38	0.37085
633.4	0.37061
633.42	0.37036
633.44	0.37012
633.46	0.36988
633.48	0.36964
633.5	0.3694
633.52	0.36916
633.54	0.36892
633.56	0.36868
633.58	0.36844
633.6	0.3682
633.62	0.36796
633.64	0.36772
633.66	0.36748
633.68	0.36729
633.7	0.3671
633.72	0.36696
633.74	0.36673
633.76	0.3665
633.78	0.36626
633.8	0.36602
633.82	0.36578
633.84	0.36555
633.86	0.36531
633.88	0.36507
633.9	0.36483
633.92	0.36459
633.94	0.36436
633.96	0.36421
633.98	0.36406
634	0.36391
634.02	0.36371
634.04	0.36353
634.06	0.36336
634.08	0.36312
634.1	0.36289
634.12	0.36265
634.14	0.36241
634.16	0.36218
634.18	0.36194
634.2	0.36171
634.22	0.36147
634.24	0.36129
634.26	0.36107
634.28	0.36083
634.3	0.3606
634.32	0.36042
634.34	0.36019
634.36	0.36007
634.38	0.35984
634.4	0.35961
634.42	0.35937
634.44	0.35916
634.46	0.35894
634.48	0.35871
634.5	0.35849
634.52	0.35837
634.54	0.35821
634.56	0.35798
634.58	0.35775
634.6	0.35751
634.62	0.35728
634.64	0.35705
634.66	0.35682
634.68	0.35659
634.7	0.35635
634.72	0.35613
634.74	0.35595
634.76	0.35573
634.78	0.35559
634.8	0.35541
634.82	0.35518
634.84	0.35495
634.86	0.35472
634.88	0.35449
634.9	0.35426
634.92	0.35403
634.94	0.3538
634.96	0.35357
634.98	0.35334
635	0.35312
635.02	0.35295
635.04	0.35273
635.06	0.35261
635.08	0.35241
635.1	0.35219
635.12	0.35196
635.14	0.35173
635.16	0.3515
635.18	0.35127
635.2	0.35105
635.22	0.35082
635.24	0.35059
635.26	0.35036
635.28	0.35014
635.3	0.34991
635.32	0.34968
635.34	0.34946
635.36	0.34923
635.38	0.349
635.4	0.34878
635.42	0.34855
635.44	0.34835
635.46	0.34812
635.48	0.3479
635.5	0.34767
635.52	0.34744
635.54	0.34725
635.56	0.34703
635.58	0.34681
635.6	0.34668
635.62	0.34653
635.64	0.34633
635.66	0.3461
635.68	0.34588
635.7	0.34566
635.72	0.34543
635.74	0.34521
635.76	0.34498
635.78	0.34476
635.8	0.34454
635.82	0.34436
635.84	0.34414
635.86	0.34398
635.88	0.34387
635.9	0.3437
635.92	0.34356
635.94	0.34339
635.96	0.34317
635.98	0.34295
636	0.34272
636.02	0.3425
636.04	0.34228
636.06	0.34206
636.08	0.34185
636.1	0.34165
636.12	0.34143
636.14	0.34121
636.16	0.34099
636.18	0.34077
636.2	0.34055
636.22	0.34033
636.24	0.34021
636.26	0.34007
636.28	0.33985
636.3	0.33963
636.32	0.33941
636.34	0.33923
636.36	0.33901
636.38	0.33879
636.4	0.33859
636.42	0.33849
636.44	0.33839
636.46	0.33827
636.48	0.33805
636.5	0.33783
636.52	0.33762
636.54	0.3374
636.56	0.33718
636.58	0.33696
636.6	0.33674
636.62	0.33652
636.64	0.33631
636.66	0.33614
636.68	0.33592
636.7	0.33571
636.72	0.33549
636.74	0.33527
636.76	0.33513
636.78	0.33492
636.8	0.33478
636.82	0.33458
636.84	0.33436
636.86	0.33416
636.88	0.33396
636.9	0.33375
636.92	0.33353
636.94	0.33335
636.96	0.33323
636.98	0.33312
637	0.33293
637.02	0.33272
637.04	0.3325
637.06	0.33229
637.08	0.33207
637.1	0.33186
637.12	0.33165
637.14	0.33146
637.16	0.33133
637.18	0.33112
637.2	0.3309
637.22	0.33069
637.24	0.33047
637.26	0.33026
637.28	0.33005
637.3	0.32983
637.32	0.32962
637.34	0.32941
637.36	0.32919
637.38	0.32898
637.4	0.32877
637.42	0.32856
637.44	0.32835
637.46	0.32814
637.48	0.32795
637.5	0.32777
637.52	0.32759
637.54	0.32741
637.56	0.32722
637.58	0.32701
637.6	0.32681
637.62	0.3266
637.64	0.32639
637.66	0.32618
637.68	0.32597
637.7	0.32576
637.72	0.32555
637.74	0.32534
637.76	0.32513
637.78	0.32492
637.8	0.32471
637.82	0.3245
637.84	0.32429
637.86	0.32408
637.88	0.32387
637.9	0.32366
637.92	0.32345
637.94	0.32324
637.96	0.32303
637.98	0.32282
638	0.32261
638.02	0.32241
638.04	0.3222
638.06	0.32199
638.08	0.32178
638.1	0.32157
638.12	0.32137
638.14	0.32116
638.16	0.32095
638.18	0.32074
638.2	0.32054
638.22	0.32033
638.24	0.32012
638.26	0.31992
638.28	0.31971
638.3	0.31951
638.32	0.3193
638.34	0.3191
638.36	0.31889
638.38	0.31868
638.4	0.31848
638.42	0.31827
638.44	0.31807
638.46	0.31786
638.48	0.31766
638.5	0.31745
638.52	0.31725
638.54	0.31705
638.56	0.31686
638.58	0.31669
638.6	0.31656
638.62	0.31646
638.64	0.31637
638.66	0.31628
638.68	0.31616
638.7	0.31603
638.72	0.31587
638.74	0.3157
638.76	0.31552
638.78	0.31533
638.8	0.31513
638.82	0.31493
638.84	0.31473
638.86	0.31453
638.88	0.31433
638.9	0.31413
638.92	0.31393
638.94	0.31373
638.96	0.31353
638.98	0.31333
639	0.31312
639.02	0.31292
639.04	0.31272
639.06	0.31252
639.08	0.31232
639.1	0.31212
639.12	0.31191
639.14	0.31171
639.16	0.31151
639.18	0.31131
639.2	0.31111
639.22	0.31091
639.24	0.31071
639.26	0.31051
639.28	0.31031
639.3	0.31011
639.32	0.30991
639.34	0.30971
639.36	0.30951
639.38	0.30931
639.4	0.30911
639.42	0.30891
639.44	0.30871
639.46	0.30851
639.48	0.30831
639.5	0.30811
639.52	0.30791
639.54	0.30771
639.56	0.30751
639.58	0.30731
639.6	0.30712
639.62	0.30692
639.64	0.30672
639.66	0.30652
639.68	0.30632
639.7	0.30612
639.72	0.30593
639.74	0.30573
639.76	0.30553
639.78	0.30533
639.8	0.30514
639.82	0.30494
639.84	0.30474
639.86	0.30455
639.88	0.30435
639.9	0.30415
639.92	0.30396
639.94	0.30376
639.96	0.30356
639.98	0.30337
640	0.30317
640.02	0.30297
640.04	0.30278
640.06	0.30258
640.08	0.30239
640.1	0.30219
640.12	0.302
640.14	0.3018
640.16	0.30161
640.18	0.30141
640.2	0.30122
640.22	0.30102
640.24	0.30083
640.26	0.30063
640.28	0.30044
640.3	0.30024
640.32	0.30005
640.34	0.29986
640.36	0.29966
640.38	0.29947
640.4	0.29927
640.42	0.29908
640.44	0.29889
640.46	0.29869
640.48	0.2985
640.5	0.29831
640.52	0.29812
640.54	0.29792
640.56	0.29773
640.58	0.29754
640.6	0.29735
640.62	0.29716
640.64	0.29697
640.66	0.29678
640.68	0.2966
640.7	0.29641
640.72	0.29623
640.74	0.29606
640.76	0.2959
640.78	0.29574
640.8	0.2956
640.82	0.29548
640.84	0.29538
640.86	0.29532
640.88	0.29529
640.9	0.29531
640.92	0.29537
640.94	0.29545
640.96	0.29566
640.98	0.29578
641	0.29569
641.02	0.29551
641.04	0.29533
641.06	0.29514
641.08	0.29495
641.1	0.29476
641.12	0.29457
641.14	0.29437
641.16	0.29418
641.18	0.29399
641.2	0.2938
641.22	0.29361
641.24	0.29342
641.26	0.29323
641.28	0.29304
641.3	0.29285
641.32	0.29266
641.34	0.29247
641.36	0.29228
641.38	0.29209
641.4	0.29191
641.42	0.29172
641.44	0.29153
641.46	0.29134
641.48	0.29115
641.5	0.29096
641.52	0.29077
641.54	0.29058
641.56	0.29039
641.58	0.29021
641.6	0.29002
641.62	0.28983
641.64	0.28964
641.66	0.28945
641.68	0.28927
641.7	0.28908
641.72	0.28889
641.74	0.2887
641.76	0.28852
641.78	0.28833
641.8	0.28814
641.82	0.28796
641.84	0.28777
641.86	0.28758
641.88	0.2874
641.9	0.28721
641.92	0.28702
641.94	0.28684
641.96	0.28665
641.98	0.28646
642	0.28628
642.02	0.28609
642.04	0.28591
642.06	0.28572
642.08	0.28554
642.1	0.28535
642.12	0.28517
642.14	0.28498
642.16	0.2848
642.18	0.28461
642.2	0.28443
642.22	0.28424
642.24	0.28406
642.26	0.28387
642.28	0.28369
642.3	0.2835
642.32	0.28332
642.34	0.28313
642.36	0.28295
642.38	0.28277
642.4	0.28258
642.42	0.2824
642.44	0.28222
642.46	0.28205
642.48	0.28186
642.5	0.28168
642.52	0.2815
642.54	0.28131
642.56	0.28115
642.58	0.281
642.6	0.28086
642.62	0.28077
642.64	0.28063
642.66	0.28048
642.68	0.28031
642.7	0.28013
642.72	0.27994
642.74	0.27976
642.76	0.27958
642.78	0.2794
642.8	0.27922
642.82	0.27907
642.84	0.27889
642.86	0.27871
642.88	0.27852
642.9	0.27834
642.92	0.27816
642.94	0.27798
642.96	0.27781
642.98	0.27767
643	0.27754
643.02	0.27738
643.04	0.2772
643.06	0.27702
643.08	0.27687
643.1	0.27671
643.12	0.27653
643.14	0.27635
643.16	0.27617
643.18	0.27602
643.2	0.27584
643.22	0.27566
643.24	0.27548
643.26	0.2753
643.28	0.27512
643.3	0.27494
643.32	0.27477
643.34	0.27459
643.36	0.27441
643.38	0.27427
643.4	0.27411
643.42	0.27393
643.44	0.27375
643.46	0.27357
643.48	0.27339
643.5	0.27325
643.52	0.27308
643.54	0.27297
643.56	0.27281
643.58	0.27263
643.6	0.27246
643.62	0.27231
643.64	0.27213
643.66	0.27195
643.68	0.27178
643.7	0.27166
643.72	0.27155
643.74	0.27137
643.76	0.2712
643.78	0.27102
643.8	0.27084
643.82	0.27066
643.84	0.27049
643.86	0.27031
643.88	0.27013
643.9	0.26999
643.92	0.26982
643.94	0.26967
643.96	0.26957
643.98	0.26942
644	0.26925
644.02	0.2691
644.04	0.26892
644.06	0.26875
644.08	0.26857
644.1	0.2684
644.12	0.69252
644.14	0.69182
644.16	0.69111
644.18	0.6904
644.2	0.68967
644.22	0.68895
644.24	0.68826
644.26	0.68747
644.28	0.68651
644.3	0.68548
644.32	0.68448
644.34	0.68353
644.36	0.68259
644.38	0.68153
644.4	0.6804
644.42	0.67926
644.44	0.67819
644.46	0.67719
644.48	0.67617
644.5	0.67514
644.52	0.67434
644.54	0.67328
644.56	0.67218
644.58	0.6712
644.6	0.67035
644.62	0.6696
644.64	0.66885
644.66	0.66805
644.68	0.66723
644.7	0.66657
644.72	0.66601
644.74	0.66539
644.76	0.66464
644.78	0.6639
644.8	0.66307
644.82	0.66225
644.84	0.66143
644.86	0.66049
644.88	0.65946
644.9	0.65845
644.92	0.65745
644.94	0.6565
644.96	0.65558
644.98	0.65472
645	0.6538
645.02	0.65276
645.04	0.6517
645.06	0.65093
645.08	0.64994
645.1	0.64878
645.12	0.64766
645.14	0.64659
645.16	0.64563
645.18	0.64473
645.2	0.64383
645.22	0.64294
645.24	0.6421
645.26	0.64131
645.28	0.6406
645.3	0.63998
645.32	0.63942
645.34	0.63884
645.36	0.63824
645.38	0.6376
645.4	0.63695
645.42	0.6363
645.44	0.6357
645.46	0.63511
645.48	0.63455
645.5	0.63401
645.52	0.63337
645.54	0.63257
645.56	0.63161
645.58	0.63069
645.6	0.6298
645.62	0.62897
645.64	0.62819
645.66	0.62736
645.68	0.62639
645.7	0.62539
645.72	0.62444
645.74	0.62357
645.76	0.62274
645.78	0.62196
645.8	0.6212
645.82	0.62047
645.84	0.61979
645.86	0.61917
645.88	0.61856
645.9	0.61793
645.92	0.61726
645.94	0.61653
645.96	0.61564
645.98	0.61471
646	0.61379
646.02	0.61294
646.04	0.61213
646.06	0.6113
646.08	0.61041
646.1	0.60964
646.12	0.60874
646.14	0.60774
646.16	0.6068
646.18	0.60593
646.2	0.60514
646.22	0.60441
646.24	0.60369
646.26	0.60295
646.28	0.60231
646.3	0.60175
646.32	0.60117
646.34	0.60053
646.36	0.5999
646.38	0.59921
646.4	0.59849
646.42	0.59779
646.44	0.59702
646.46	0.5961
646.48	0.59521
646.5	0.59435
646.52	0.59352
646.54	0.59273
646.56	0.59198
646.58	0.59127
646.6	0.5906
646.62	0.58993
646.64	0.58926
646.66	0.58859
646.68	0.5879
646.7	0.58721
646.72	0.5864
646.74	0.58548
646.76	0.58452
646.78	0.58362
646.8	0.58277
646.82	0.58198
646.84	0.58124
646.86	0.58055
646.88	0.57991
646.9	0.57929
646.92	0.57866
646.94	0.57802
646.96	0.57736
646.98	0.5767
647	0.57593
647.02	0.57505
647.04	0.5741
647.06	0.57323
647.08	0.57242
647.1	0.57166
647.12	0.57096
647.14	0.57031
647.16	0.56972
647.18	0.56913
647.2	0.56855
647.22	0.56795
647.24	0.56736
647.26	0.56676
647.28	0.56621
647.3	0.56569
647.32	0.56518
647.34	0.56466
647.36	0.56412
647.38	0.56354
647.4	0.56283
647.42	0.56201
647.44	0.56112
647.46	0.56029
647.48	0.5595
647.5	0.55875
647.52	0.55801
647.54	0.55721
647.56	0.55631
647.58	0.55542
647.6	0.55457
647.62	0.55377
647.64	0.55301
647.66	0.55227
647.68	0.55158
647.7	0.55094
647.72	0.55034
647.74	0.54974
647.76	0.54912
647.78	0.54848
647.8	0.54778
647.82	0.54699
647.84	0.54612
647.86	0.54527
647.88	0.54447
647.9	0.54371
647.92	0.54297
647.94	0.54221
647.96	0.54139
647.98	0.54062
648	0.53969
648.02	0.53874
648.04	0.53784
648.06	0.53704
648.08	0.53631
648.1	0.53561
648.12	0.53496
648.14	0.53447
648.16	0.53413
648.18	0.53382
648.2	0.53347
648.22	0.53299
648.24	0.53239
648.26	0.53178
648.28	0.53118
648.3	0.53061
648.32	0.53003
648.34	0.52941
648.36	0.52869
648.38	0.52797
648.4	0.52729
648.42	0.52664
648.44	0.52603
648.46	0.52544
648.48	0.52476
648.5	0.52404
648.52	0.52337
648.54	0.52273
648.56	0.52194
648.58	0.52113
648.6	0.52035
648.62	0.51963
648.64	0.51899
648.66	0.51839
648.68	0.51781
648.7	0.51732
648.72	0.51691
648.74	0.51649
648.76	0.51597
648.78	0.51542
648.8	0.51489
648.82	0.51435
648.84	0.51379
648.86	0.51322
648.88	0.51254
648.9	0.51185
648.92	0.51118
648.94	0.51054
648.96	0.50992
648.98	0.50933
649	0.50868
649.02	0.50798
649.04	0.50725
649.06	0.50657
649.08	0.50591
649.1	0.50528
649.12	0.50468
649.14	0.50409
649.16	0.50352
649.18	0.50292
649.2	0.50223
649.22	0.50154
649.24	0.5009
649.26	0.50014
649.28	0.49936
649.3	0.49858
649.32	0.49783
649.34	0.49712
649.36	0.49645
649.38	0.49581
649.4	0.49519
649.42	0.49458
649.44	0.49399
649.46	0.49339
649.48	0.49279
649.5	0.49219
649.52	0.49158
649.54	0.49096
649.56	0.49033
649.58	0.48969
649.6	0.48904
649.62	0.48839
649.64	0.48773
649.66	0.48708
649.68	0.48641
649.7	0.48575
649.72	0.48508
649.74	0.48441
649.76	0.48375
649.78	0.48308
649.8	0.48241
649.82	0.48174
649.84	0.48107
649.86	0.4804
649.88	0.47973
649.9	0.47906
649.92	0.4784
649.94	0.47776
649.96	0.47717
649.98	0.47649
650	0.47577
650.02	0.47504
650.04	0.47431
650.06	0.4736
650.08	0.47292
650.1	0.47227
650.12	0.47164
650.14	0.47103
650.16	0.47044
650.18	0.46986
650.2	0.46928
650.22	0.4687
650.24	0.46812
650.26	0.46754
650.28	0.46694
650.3	0.46634
650.32	0.46574
650.34	0.46514
650.36	0.46452
650.38	0.46391
650.4	0.46329
650.42	0.46267
650.44	0.46205
650.46	0.46143
650.48	0.46083
650.5	0.46025
650.52	0.45968
650.54	0.45911
650.56	0.45855
650.58	0.45799
650.6	0.45744
650.62	0.45689
650.64	0.45634
650.66	0.45579
650.68	0.45525
650.7	0.45471
650.72	0.45417
650.74	0.45364
650.76	0.45311
650.78	0.45259
650.8	0.45208
650.82	0.45156
650.84	0.45106
650.86	0.45055
650.88	0.45005
650.9	0.44955
650.92	0.44906
650.94	0.44857
650.96	0.44809
650.98	0.44761
651	0.44714
651.02	0.44666
651.04	0.4462
651.06	0.44574
651.08	0.44528
651.1	0.44483
651.12	0.44439
651.14	0.44395
651.16	0.44351
651.18	0.44308
651.2	0.44266
651.22	0.44224
651.24	0.44183
651.26	0.44142
651.28	0.44102
651.3	0.44062
651.32	0.44023
651.34	0.43984
651.36	0.43945
651.38	0.43907
651.4	0.4387
651.42	0.43832
651.44	0.43796
651.46	0.43759
651.48	0.43724
651.5	0.43688
651.52	0.43654
651.54	0.4362
651.56	0.43586
651.58	0.43553
651.6	0.4352
651.62	0.43487
651.64	0.43456
651.66	0.43425
651.68	0.43394
651.7	0.43365
651.72	0.43336
651.74	0.43311
651.76	0.43291
651.78	0.43273
651.8	0.43258
651.82	0.43246
651.84	0.43236
651.86	0.43228
651.88	0.43222
651.9	0.43218
651.92	0.43216
651.94	0.43215
651.96	0.43216
651.98	0.43219
652	0.43224
652.02	0.4323
652.04	0.43237
652.06	0.43247
652.08	0.43257
652.1	0.43269
652.12	0.43281
652.14	0.43293
652.16	0.43307
652.18	0.43322
652.2	0.43337
652.22	0.43353
652.24	0.43369
652.26	0.43386
652.28	0.43402
652.3	0.43419
652.32	0.43438
652.34	0.43457
652.36	0.43476
652.38	0.43494
652.4	0.43512
652.42	0.4353
652.44	0.43548
652.46	0.43565
652.48	0.43584
652.5	0.43602
652.52	0.4362
652.54	0.43638
652.56	0.43656
652.58	0.43674
652.6	0.43692
652.62	0.43711
652.64	0.43729
652.66	0.43747
652.68	0.43765
652.7	0.43784
652.72	0.43803
652.74	0.43823
652.76	0.43843
652.78	0.43864
652.8	0.43886
652.82	0.43909
652.84	0.43932
652.86	0.43957
652.88	0.43982
652.9	0.44008
652.92	0.44034
652.94	0.4406
652.96	0.44087
652.98	0.44113
653	0.44135
653.02	0.44153
653.04	0.44169
653.06	0.44183
653.08	0.44196
653.1	0.44209
653.12	0.4422
653.14	0.4423
653.16	0.4424
653.18	0.44248
653.2	0.44255
653.22	0.44261
653.24	0.44265
653.26	0.44269
653.28	0.44272
653.3	0.44273
653.32	0.44274
653.34	0.44273
653.36	0.44272
653.38	0.44269
653.4	0.44266
653.42	0.44261
653.44	0.44256
653.46	0.4425
653.48	0.44244
653.5	0.44236
653.52	0.44227
653.54	0.44217
653.56	0.44207
653.58	0.44196
653.6	0.44184
653.62	0.44171
653.64	0.44158
653.66	0.44145
653.68	0.44131
653.7	0.44116
653.72	0.44101
653.74	0.44086
653.76	0.4407
653.78	0.44053
653.8	0.44036
653.82	0.44018
653.84	0.44
653.86	0.43981
653.88	0.43962
653.9	0.43942
653.92	0.43922
653.94	0.43902
653.96	0.4388
653.98	0.43859
654	0.43837
654.02	0.43815
654.04	0.43792
654.06	0.43769
654.08	0.43745
654.1	0.43721
654.12	0.43697
654.14	0.43672
654.16	0.43648
654.18	0.43623
654.2	0.43597
654.22	0.43571
654.24	0.43539
654.26	0.43493
654.28	0.43447
654.3	0.43404
654.32	0.43363
654.34	0.43325
654.36	0.43288
654.38	0.43253
654.4	0.43218
654.42	0.4318
654.44	0.43133
654.46	0.43083
654.48	0.43035
654.5	0.4299
654.52	0.42945
654.54	0.42901
654.56	0.42853
654.58	0.428
654.6	0.42747
654.62	0.42696
654.64	0.42645
654.66	0.42596
654.68	0.42543
654.7	0.42488
654.72	0.42427
654.74	0.42354
654.76	0.42281
654.78	0.42215
654.8	0.42157
654.82	0.42106
654.84	0.4206
654.86	0.42018
654.88	0.41978
654.9	0.41939
654.92	0.41901
654.94	0.41863
654.96	0.41817
654.98	0.41767
655	0.41716
655.02	0.41668
655.04	0.41621
655.06	0.41576
655.08	0.41528
655.1	0.41477
655.12	0.41424
655.14	0.41371
655.16	0.41319
655.18	0.41269
655.2	0.41218
655.22	0.41165
655.24	0.41109
655.26	0.41051
655.28	0.40984
655.3	0.40915
655.32	0.4085
655.34	0.4079
655.36	0.40735
655.38	0.40685
655.4	0.40639
655.42	0.40595
655.44	0.40553
655.46	0.40514
655.48	0.40471
655.5	0.40425
655.52	0.40374
655.54	0.40326
655.56	0.4028
655.58	0.40236
655.6	0.40192
655.62	0.40146
655.64	0.40095
655.66	0.40044
655.68	0.39995
655.7	0.39947
655.72	0.399
655.74	0.39856
655.76	0.39816
655.78	0.39777
655.8	0.3974
655.82	0.39703
655.84	0.39666
655.86	0.3963
655.88	0.39591
655.9	0.39548
655.92	0.39499
655.94	0.39451
655.96	0.39405
655.98	0.3936
656	0.39316
656.02	0.39271
656.04	0.39222
656.06	0.39171
656.08	0.3912
656.1	0.39071
656.12	-71.367
656.14	-71.381
656.16	-71.238
656.18	-71.365
656.2	-71.098
656.22	-71.258
656.24	-69.818
656.26	-64.997
656.28	-60.685
656.3	-62.533
656.32	-63.661
656.34	-63.79
656.36	-62.061
656.38	-55.588
656.4	-54.647
656.42	-56.067
656.44	-57.549
656.46	-57.898
656.48	-54.223
656.5	-47.674
656.52	-27.021
656.54	15.981
656.56	4.4679
656.58	-21.229
656.6	-36.255
656.62	-43.534
656.64	-49.264
656.66	-56.851
656.68	-59.932
656.7	-61.386
656.72	-57.67
656.74	-53.456
656.76	-51.167
656.78	-56.609
656.8	-58.081
656.82	-59.278
656.84	-58.404
656.86	-52.263
656.88	-47.391
656.9	-50.523
656.92	-52.792
656.94	-54.445
656.96	-55.509
656.98	-56.561
657	-52.317
657.02	-46.085
657.04	-41.594
657.06	-35.393
657.08	-10.224
657.1	2.3347
657.12	-9.1002
657.14	-25.69
657.16	-41.068
657.18	-49.946
657.2	-55.474
657.22	-59.121
657.24	-62.246
657.26	-65.575
657.28	-68.338
657.3	-68.661
657.32	-68.773
657.34	-68.902
657.36	-69.231
657.38	-69.852
657.4	-71.875
657.42	-74.013
657.44	-75.257
657.46	-74.521
657.48	-73.316
657.5	-72.466
657.52	-67.74
657.54	-62.123
657.56	-57.307
657.58	-61.467
657.6	-62.66
657.62	-63.673
657.64	-63.086
657.66	-59.239
657.68	-51.522
657.7	-53.114
657.72	-55.16
657.74	-56.899
657.76	-58.034
657.78	-59.219
657.8	-60.336
657.82	-62.499
657.84	-64.987
657.86	-67.494
657.88	-66.7
657.9	-65.945
657.92	-64.137
657.94	-60.511
657.96	-53.895
657.98	-53.06
658	-55.108
658.02	-56.029
658.04	-55.432
658.06	-52.411
658.08	-45.423
658.1	-34.728
658.12	5.0822
658.14	9.4922
658.16	-10.257
658.18	-26.187
658.2	-35.584
658.22	-45.888
658.24	-53.583
658.26	-57.927
658.28	-60.363
658.3	-57.232
658.32	-52.837
658.34	-50.335
658.36	-54.816
658.38	-57.765
658.4	-58.958
658.42	-59.381
658.44	-57.353
658.46	-48.795
658.48	-47.835
658.5	-51.763
658.52	-53.967
658.54	-55.65
658.56	-57.853
658.58	-60.571
658.6	-63.768
658.62	-64.795
658.64	-64.886
658.66	-64.846
658.68	-64.377
658.7	-63.696
658.72	-57.841
658.74	-51.802
658.76	-49.848
658.78	-54.547
658.8	-56.004
658.82	-57.824
658.84	-59.789
658.86	-62.127
658.88	-65.064
658.9	-65.088
658.92	-65.184
658.94	-65.127
658.96	-64.643
658.98	-64.492
659	-57.46
659.02	-52.197
659.04	-50.431
659.06	-54.713
659.08	-56.336
659.1	-58.426
659.12	-60.881
659.14	-63.343
659.16	-65.663
659.18	-65.488
659.2	-65.61
659.22	-65.94
659.24	-66.45
659.26	-67.304
659.28	-70.044
659.3	-72.033
659.32	-72.238
659.34	-71.706
659.36	-70.818
659.38	-69.714
659.4	-62.946
659.42	-58.266
659.44	-56.752
659.46	-60.388
659.48	-61.279
659.5	-62.288
659.52	-59.885
659.54	-55.298
659.56	-48.586
659.58	-51.639
659.6	-53.844
659.62	-55.368
659.64	-56.687
659.66	-58.142
659.68	-60.73
659.7	-63.748
659.72	-64.843
659.74	-64.975
659.76	-64.293
659.78	-63.86
659.8	-59.004
659.82	-53.37
659.84	-50.514
659.86	-53.004
659.88	-54.755
659.9	-55.672
659.92	-54.661
659.94	-50.808
659.96	-41.848
659.98	-23.139
660	10.047
660.02	3.2092
660.04	-17.439
660.06	-36.911
660.08	-50.297
660.1	-59.416
660.12	-63.543
660.14	-66.056
660.16	-66.476
660.18	-66.623
660.2	-64.075
660.22	-58.474
660.24	-54.026
660.26	-54.989
660.28	-58.36
660.3	-59.391
660.32	-58.348
660.34	-55.064
660.36	-47.93
660.38	-49.606
660.4	-52.355
660.42	-53.771
660.44	-54.454
660.46	-54.421
660.48	-46.28
660.5	-43.368
660.52	-41.069
660.54	-23.178
660.56	2.6317
660.58	-0.61976
660.6	-14.226
660.62	-31.178
660.64	-45.42
660.66	-55.289
660.68	-58.283
660.7	-60.007
660.72	-60.747
660.74	-59.238
660.76	-52.826
660.78	-50.984
660.8	-54.574
660.82	-56.692
660.84	-57.533
660.86	-57.545
660.88	-49.771
660.9	-47.824
660.92	-49.766
660.94	-52.539
660.96	-53.489
660.98	-54.681
661	-49.348
661.02	-44.81
661.04	-42.937
661.06	-46.892
661.08	-48.43
661.1	-50.157
661.12	-51.302
661.14	-52.247
661.16	-53.322
661.18	-50.069
661.2	-41.543
661.22	-37.718
661.24	-25.625
661.26	-1.7844
661.28	4.4065
661.3	-3.3763
661.32	-15.551
661.34	-27.548
661.36	-36.785
661.38	-42.916
661.4	-46.868
661.42	-49.394
661.44	-50.831
661.46	-51.666
661.48	-52.156
661.5	-52.356
661.52	-52.351
661.54	-52.204
661.56	-51.868
661.58	-51.494
661.6	-51.032
661.62	-50.535
661.64	-50.045
661.66	-49.5
661.68	-48.845
661.7	-48.203
661.72	-47.556
661.74	-46.898
661.76	-46.275
661.78	-45.554
661.8	-44.877
661.82	-44.18
661.84	-43.369
661.86	-42.468
661.88	-41.606
661.9	-40.78
661.92	-39.812
661.94	-37.738
661.96	-30.534
661.98	-15.731
662	-3.5902
662.02	-2.887
662.04	-7.7668
662.06	-15.77
662.08	-24.703
662.1	-32.478
662.12	-38.346
662.14	-42.613
662.16	-45.594
662.18	-47.571
662.2	-48.846
662.22	-49.651
662.24	-50.144
662.26	-50.383
662.28	-50.388
662.3	-50.273
662.32	-50.053
662.34	-49.718
662.36	-49.252
662.38	-48.908
662.4	-48.374
662.42	-47.917
662.44	-47.374
662.46	-46.375
662.48	-47.556
662.5	-49.363
662.52	-50.537
662.54	-51.221
662.56	-52.068
662.58	-52.606
662.6	-53.172
662.62	-53.656
662.64	-54.109
662.66	-54.577
662.68	-54.963
662.7	-55.293
662.72	-55.623
662.74	-55.935
662.76	-56.237
662.78	-56.531
662.8	-56.76
662.82	-56.94
662.84	-57.077
662.86	-57.173
662.88	-57.312
662.9	-57.509
662.92	-57.686
662.94	-57.81
662.96	-57.879
662.98	-57.971
663	-58.031
663.02	-58.163
663.04	-58.281
663.06	-58.417
663.08	-58.522
663.1	-58.64
663.12	-58.73
663.14	-58.83
663.16	-58.967
663.18	-59.155
663.2	-59.358
663.22	-59.537
663.24	-59.66
663.26	-59.758
663.28	-59.825
663.3	-59.903
663.32	-59.986
663.34	-60.087
663.36	-60.166
663.38	-60.209
663.4	-60.233
663.42	-60.319
663.44	-60.372
663.46	-60.476
663.48	-60.584
663.5	-60.659
663.52	-60.72
663.54	-60.752
663.56	-60.755
663.58	-60.795
663.6	-60.786
663.62	-60.846
663.64	-60.908
663.66	-60.879
663.68	-61.106
663.7	-61
663.72	-61.921
663.74	-63.455
663.76	-65.705
663.78	-66.897
663.8	-68.225
663.82	-69.333
663.84	-70.329
663.86	-71.374
663.88	-72.28
663.9	-73.226
663.92	-74.116
663.94	-74.916
663.96	-75.711
663.98	-76.469
664	-77.204
664.02	-77.948
664.04	-78.67
664.06	-79.335
664.08	-79.96
664.1	-80.555
664.12	-81.137
664.14	-81.71
664.16	-82.326
664.18	-82.904
664.2	-83.452
664.22	-84.016
664.24	-84.549
664.26	-85.132
664.28	-85.704
664.3	-86.262
664.32	-86.85
664.34	-87.407
664.36	-87.905
664.38	-88.339
664.4	-88.79
664.42	-89.265
664.44	-89.765
664.46	-90.232
664.48	-90.697
664.5	-91.162
664.52	-91.552
664.54	-91.94
664.56	-92.313
664.58	-92.677
664.6	-93.031
664.62	-93.352
664.64	-93.653
664.66	-93.942
664.68	-94.299
664.7	-94.648
664.72	-95.016
664.74	-95.392
664.76	-95.795
664.78	-96.132
664.8	-96.492
664.82	-96.835
664.84	-97.186
664.86	-97.62
664.88	-97.853
664.9	-98.206
664.92	-98.522
664.94	-98.845
664.96	-99.991
664.98	-98.952
665	-96.652
665.02	-94.642
665.04	-93.585
665.06	-92.49
665.08	-91.78
665.1	-91.128
665.12	-90.493
665.14	-89.962
665.16	-89.439
665.18	-89.003
665.2	-88.533
665.22	-88.056
665.24	-87.6
665.26	-87.211
665.28	-86.836
665.3	-86.414
665.32	-86.006
665.34	-85.622
665.36	-85.23
665.38	-84.846
665.4	-84.522
665.42	-84.205
665.44	-83.862
665.46	-83.523
665.48	-83.155
665.5	-82.765
665.52	-82.411
665.54	-82.062
665.56	-81.768
665.58	-81.487
665.6	-81.243
665.62	-80.954
665.64	-80.7
665.66	-80.494
665.68	-80.293
665.7	-80.081
665.72	-79.853
665.74	-79.61
665.76	-79.382
665.78	-79.118
665.8	-78.874
665.82	-78.684
665.84	-78.469
665.86	-78.207
665.88	-77.953
665.9	-77.707
665.92	-77.489
665.94	-77.28
665.96	-77.084
665.98	-76.897
666	-76.682
666.02	-76.457
666.04	-76.184
666.06	-75.99
666.08	-75.768
666.1	-75.671
666.12	-75.511
666.14	-75.319
666.16	-75.327
666.18	-74.928
666.2	-75.013
666.22	-73.609
666.24	-69.596
666.26	-58.619
666.28	-62.176
666.3	-64.973
666.32	-66.547
666.34	-67.591
666.36	-68.859
666.38	-69.248
666.4	-69.377
666.42	-64.406
666.44	-58.661
666.46	-55.982
666.48	-60.322
666.5	-61.472
666.52	-62.659
666.54	-61.74
666.56	-56.325
666.58	-51.256
666.6	-53.298
666.62	-54.706
666.64	-55.788
666.66	-56.179
666.68	-50.35
666.7	-44.454
666.72	-20.526
666.74	14.689
666.76	1.7894
666.78	-23.219
666.8	-44.893
666.82	-56.389
666.84	-60.873
666.86	-62.944
666.88	-64.869
666.9	-65.377
666.92	-65.912
666.94	-64.447
666.96	-57.396
666.98	-51.846
667	-54.874
667.02	-56.682
667.04	-57.819
667.06	-59.105
667.08	-55.547
667.1	-48.974
667.12	-47.845
667.14	-49.018
667.16	-51.108
667.18	-52.357
667.2	-49.783
667.22	-44.889
667.24	-39.19
667.26	-23.452
667.28	2.7999
667.3	1.516
667.32	-14.495
667.34	-32.328
667.36	-46.454
667.38	-53.037
667.4	-57.299
667.42	-59.779
667.44	-61.516
667.46	-63.158
667.48	-59.226
667.5	-52.043
667.52	-51.275
667.54	-53.914
667.56	-56.662
667.58	-58.027
667.6	-57.797
667.62	-53.125
667.64	-47.97
667.66	-47.679
667.68	-51.617
667.7	-53.241
667.72	-55.466
667.74	-58.314
667.76	-62.252
667.78	-63.472
667.8	-63.743
667.82	-64.031
667.84	-64.336
667.86	-64.51
667.88	-62.113
667.9	-53.925
667.92	-51.419
667.94	-52.147
667.96	-55.184
667.98	-55.997
668	-56.782
668.02	-52.644
668.04	-47.708
668.06	-44.315
668.08	-47.537
668.1	-48.727
668.12	281.45
668.14	0.049529
668.16	0.050365
668.18	0.050931
668.2	0.051356
668.22	0.052029
668.24	0.053092
668.26	0.057095
668.28	0.063262
668.3	0.068738
668.32	0.069803
668.34	0.070002
668.36	0.071743
668.38	0.076436
668.4	0.083336
668.42	0.087114
668.44	0.087159
668.46	0.086809
668.48	0.088339
668.5	0.095183
668.52	0.12612
668.54	0.24251
668.56	0.38957
668.58	0.4225
668.6	0.3712
668.62	0.30817
668.64	0.25511
668.66	0.20693
668.68	0.16705
668.7	0.13803
668.72	0.11916
668.74	0.1133
668.76	0.11351
668.78	0.11244
668.8	0.10618
668.82	0.10044
668.84	0.095649
668.86	0.096965
668.88	0.10469
668.9	0.11384
668.92	0.11413
668.94	0.11139
668.96	0.10802
668.98	0.10486
669	0.10316
669.02	0.10776
669.04	0.12274
669.06	0.14432
669.08	0.19224
669.1	0.29645
669.12	0.37609
669.14	0.37914
669.16	0.33207
669.18	0.27214
669.2	0.21924
669.22	0.17739
669.24	0.14545
669.26	0.12045
669.28	0.10097
669.3	0.086699
669.32	0.077675
669.34	0.071987
669.36	0.067982
669.38	0.064737
669.4	0.061468
669.42	0.057336
669.44	0.053014
669.46	0.050268
669.48	0.049505
669.5	0.050319
669.52	0.05222
669.54	0.058245
669.56	0.066428
669.58	0.072409
669.6	0.073132
669.62	0.073086
669.64	0.073245
669.66	0.076101
669.68	0.082636
669.7	0.091208
669.72	0.093579
669.74	0.093016
669.76	0.091688
669.78	0.090076
669.8	0.088022
669.82	0.085418
669.84	0.081488
669.86	0.077076
669.88	0.073648
669.9	0.072209
669.92	0.072263
669.94	0.074408
669.96	0.080258
669.98	0.087392
670	0.091567
670.02	0.092114
670.04	0.092457
670.06	0.094982
670.08	0.10176
670.1	0.1229
670.12	0.19638
670.14	0.34463
670.16	0.42036
670.18	0.40563
670.2	0.35277
670.22	0.29843
670.24	0.24186
670.26	0.19417
670.28	0.15801
670.3	0.1337
670.32	0.12238
670.34	0.12196
670.36	0.12001
670.38	0.11354
670.4	0.10605
670.42	0.10001
670.44	0.09559
670.46	0.098924
670.48	0.10865
670.5	0.11539
670.52	0.11355
670.54	0.10998
670.56	0.10545
670.58	0.099876
670.6	0.093343
670.62	0.085899
670.64	0.080666
670.66	0.077433
670.68	0.075594
670.7	0.074989
670.72	0.075127
670.74	0.082895
670.76	0.092419
670.78	0.097823
670.8	0.097177
670.82	0.095614
670.84	0.092871
670.86	0.089131
670.88	0.084597
670.9	0.079786
670.92	0.07686
670.94	0.074999
670.96	0.074062
670.98	0.074074
671	0.075192
671.02	0.082479
671.04	0.091857
671.06	0.095652
671.08	0.094896
671.1	0.093115
671.12	0.09014
671.14	0.08599
671.16	0.081408
671.18	0.077354
671.2	0.074694
671.22	0.072779
671.24	0.071011
671.26	0.069099
671.28	0.066631
671.3	0.06325
671.32	0.059851
671.34	0.058081
671.36	0.057792
671.38	0.058584
671.4	0.060446
671.42	0.067023
671.44	0.074684
671.46	0.078247
671.48	0.078476
671.5	0.078659
671.52	0.07907
671.54	0.082792
671.56	0.090564
671.58	0.097789
671.6	0.099413
671.62	0.098686
671.64	0.097241
671.66	0.0951
671.68	0.091997
671.7	0.08786
671.72	0.083327
671.74	0.080339
671.76	0.078792
671.78	0.078445
671.8	0.07943
671.82	0.084272
671.84	0.092511
671.86	0.097054
671.88	0.097786
671.9	0.097364
671.92	0.097121
671.94	0.099158
671.96	0.10873
671.98	0.13963
672	0.24452
672.02	0.37725
672.04	0.41728
672.06	0.37554
672.08	0.30515
672.1	0.23792
672.12	0.18278
672.14	0.1431
672.16	0.11761
672.18	0.10197
672.2	0.092622
672.22	0.088527
672.24	0.092189
672.26	0.096303
672.28	0.096928
672.3	0.094631
672.32	0.092642
672.34	0.093062
672.36	0.099036
672.38	0.10743
672.4	0.11071
672.42	0.10958
672.44	0.10824
672.46	0.10751
672.48	0.11016
672.5	0.11987
672.52	0.13381
672.54	0.16193
672.56	0.24385
672.58	0.35427
672.6	0.39842
672.62	0.37744
672.64	0.3188
672.66	0.2547
672.68	0.20118
672.7	0.16262
672.72	0.13641
672.74	0.11918
672.76	0.11232
672.78	0.11345
672.8	0.1157
672.82	0.11168
672.84	0.10675
672.86	0.10271
672.88	0.10244
672.9	0.11051
672.92	0.11824
672.94	0.11842
672.96	0.11602
672.98	0.11362
673	0.11175
673.02	0.11795
673.04	0.1289
673.06	0.13415
673.08	0.1333
673.1	0.13084
673.12	0.1272
673.14	0.12374
673.16	0.12028
673.18	0.11817
673.2	0.12101
673.22	0.13881
673.24	0.16511
673.26	0.23037
673.28	0.34203
673.3	0.41678
673.32	0.43166
673.34	0.40017
673.36	0.34701
673.38	0.29245
673.4	0.24555
673.42	0.20829
673.44	0.1801
673.46	0.15949
673.48	0.14472
673.5	0.13431
673.52	0.12718
673.54	0.12251
673.56	0.11967
673.58	0.11823
673.6	0.11781
673.62	0.11817
673.64	0.11914
673.66	0.12059
673.68	0.12244
673.7	0.12463
673.72	0.12711
673.74	0.1298
673.76	0.13263
673.78	0.13566
673.8	0.1388
673.82	0.14207
673.84	0.14555
673.86	0.14928
673.88	0.15314
673.9	0.157
673.92	0.16108
673.94	0.16705
673.96	0.18154
673.98	0.21702
674	0.28676
674.02	0.36305
674.04	0.4076
674.06	0.41561
674.08	0.39243
674.1	0.35108
674.12	0.30509
674.14	0.26264
674.16	0.22685
674.18	0.19831
674.2	0.17637
674.22	0.15996
674.24	0.14794
674.26	0.13931
674.28	0.13329
674.3	0.12928
674.32	0.12685
674.34	0.12558
674.36	0.12527
674.38	0.12566
674.4	0.12648
674.42	0.12792
674.44	0.12942
674.46	0.13157
674.48	0.13365
674.5	0.13336
674.52	0.13014
674.54	0.12661
674.56	0.12318
674.58	0.11983
674.6	0.11683
674.62	0.11402
674.64	0.11147
674.66	0.10915
674.68	0.10703
674.7	0.10509
674.72	0.10333
674.74	0.10174
674.76	0.10025
674.78	0.098885
674.8	0.097658
674.82	0.096608
674.84	0.095712
674.86	0.094927
674.88	0.094194
674.9	0.093475
674.92	0.092787
674.94	0.092221
674.96	0.091712
674.98	0.09127
675	0.09085
675.02	0.090423
675.04	0.089979
675.06	0.089584
675.08	0.089188
675.1	0.088798
675.12	0.088407
675.14	0.088029
675.16	0.087612
675.18	0.087099
675.2	0.086572
675.22	0.086088
675.24	0.085637
675.26	0.085231
675.28	0.084835
675.3	0.08448
675.32	0.084153
675.34	0.083811
675.36	0.0835
675.38	0.083255
675.4	0.08302
675.42	0.082776
675.44	0.082506
675.46	0.082213
675.48	0.081923
675.5	0.08165
675.52	0.081379
675.54	0.081135
675.56	0.080925
675.58	0.080726
675.6	0.080468
675.62	0.080239
675.64	0.079907
675.66	0.079575
675.68	0.079163
675.7	0.0785
675.72	0.0781
675.74	0.076759
675.76	0.074359
675.78	0.071285
675.8	0.068451
675.82	0.065649
675.84	0.062971
675.86	0.060434
675.88	0.057997
675.9	0.055785
675.92	0.053718
675.94	0.05177
675.96	0.049958
675.98	0.048286
676	0.04669
676.02	0.045183
676.04	0.04381
676.06	0.042554
676.08	0.041433
676.1	0.04037
676.12	0.039322
676.14	0.038311
676.16	0.037353
676.18	0.036442
676.2	0.035568
676.22	0.034757
676.24	0.03395
676.26	0.033122
676.28	0.032246
676.3	0.031409
676.32	0.030674
676.34	0.030079
676.36	0.029565
676.38	0.029036
676.4	0.028472
676.42	0.027863
676.44	0.027241
676.46	0.026649
676.48	0.026148
676.5	0.025711
676.52	0.025292
676.54	0.024905
676.56	0.024537
676.58	0.024201
676.6	0.023919
676.62	0.023668
676.64	0.023385
676.66	0.023033
676.68	0.022633
676.7	0.022203
676.72	0.021791
676.74	0.021398
676.76	0.021042
676.78	0.020708
676.8	0.020404
676.82	0.020146
676.84	0.01997
676.86	0.019898
676.88	0.019914
676.9	0.019926
676.92	0.019615
676.94	0.01872
676.96	0.016985
676.98	0.014662
677	0.012806
677.02	0.012079
677.04	0.012074
677.06	0.012495
677.08	0.013208
677.1	0.01407
677.12	0.015087
677.14	0.016223
677.16	0.017447
677.18	0.018701
677.2	0.019883
677.22	0.020967
677.24	0.02197
677.26	0.022914
677.28	0.023847
677.3	0.02477
677.32	0.025666
677.34	0.02648
677.36	0.027216
677.38	0.027906
677.4	0.028548
677.42	0.029182
677.44	0.029829
677.46	0.030509
677.48	0.031202
677.5	0.031848
677.52	0.0324
677.54	0.032865
677.56	0.033322
677.58	0.033804
677.6	0.0343
677.62	0.034716
677.64	0.035046
677.66	0.035376
677.68	0.035752
677.7	0.036163
677.72	0.036606
677.74	0.037059
677.76	0.037516
677.78	0.037915
677.8	0.03828
677.82	0.038686
677.84	0.039137
677.86	0.03963
677.88	0.040113
677.9	0.040534
677.92	0.040957
677.94	0.041397
677.96	0.04185
677.98	0.042341
678	0.042897
678.02	0.043485
678.04	0.044049
678.06	0.044576
678.08	0.045075
678.1	0.045641
678.12	0.046258
678.14	0.046951
678.16	0.047705
678.18	0.048539
678.2	0.049698
678.22	0.050097
678.24	0.049743
678.26	0.053529
678.28	0.062606
678.3	0.066266
678.32	0.066279
678.34	0.065727
678.36	0.065133
678.38	0.064513
678.4	0.064414
678.42	0.063771
678.44	0.067685
678.46	0.074024
678.48	0.078714
678.5	0.078929
678.52	0.078984
678.54	0.078975
678.56	0.081437
678.58	0.087139
678.6	0.093785
678.62	0.095287
678.64	0.095386
678.66	0.095401
678.68	0.097233
678.7	0.10549
678.72	0.1395
678.74	0.26161
678.76	0.39596
678.78	0.41806
678.8	0.3586
678.82	0.28044
678.84	0.21543
678.86	0.1693
678.88	0.13831
678.9	0.11771
678.92	0.1045
678.94	0.095081
678.96	0.091216
678.98	0.094366
679	0.10147
679.02	0.10171
679.04	0.10026
679.06	0.098443
679.08	0.097221
679.1	0.099511
679.12	0.1094
679.14	0.11481
679.16	0.11618
679.18	0.11557
679.2	0.11485
679.22	0.11759
679.24	0.13007
679.26	0.15937
679.28	0.24006
679.3	0.35593
679.32	0.4059
679.34	0.37991
679.36	0.31801
679.38	0.25519
679.4	0.20462
679.42	0.16646
679.44	0.13954
679.46	0.12049
679.48	0.10758
679.5	0.10233
679.52	0.1089
679.54	0.11157
679.56	0.10975
679.58	0.10597
679.6	0.10211
679.62	0.098533
679.64	0.10356
679.66	0.1113
679.68	0.11549
679.7	0.11407
679.72	0.11157
679.74	0.10758
679.76	0.1018
679.78	0.09499
679.8	0.089367
679.82	0.085611
679.84	0.083171
679.86	0.081535
679.88	0.080431
679.9	0.08082
679.92	0.090159
679.94	0.097338
679.96	0.10005
679.98	0.099983
680	0.1001


==> SashaEpoch1/VoltPredict.txt <==
680.02	-49.752
680.04	-49.787
680.06	-49.815
680.08	-49.852
680.1	-49.872
680.12	-49.908
680.14	-49.94
680.16	-49.957
680.18	-49.99
680.2	-50.007
680.22	-50.032
680.24	-50.063
680.26	-50.077
680.28	-50.109
680.3	-50.133
680.32	-50.151
680.34	-50.184
680.36	-50.198
680.38	-50.226
680.4	-50.249
680.42	-50.261
680.44	-50.291
680.46	-50.307
680.48	-50.332
680.5	-50.36
680.52	-50.368
680.54	-50.395
680.56	-50.415
680.58	-50.437
680.6	-50.467
680.62	-50.482
680.64	-50.512
680.66	-50.534
680.68	-50.552
680.7	-50.586
680.72	-50.601
680.74	-50.63
680.76	-50.661
680.78	-50.764
680.8	-50.912
680.82	-51.048
680.84	-51.18
680.86	-51.317
680.88	-51.431
680.9	-51.557
680.92	-51.673
680.94	-51.785
680.96	-51.906
680.98	-52.006
681	-52.117
681.02	-52.219
681.04	-52.308
681.06	-52.411
681.08	-52.499
681.1	-52.593
681.12	-52.694
681.14	-52.782
681.16	-52.885
681.18	-52.979
681.2	-53.066
681.22	-53.167
681.24	-53.248
681.26	-53.343
681.28	-53.441
681.3	-53.523
681.32	-53.626
681.34	-53.72
681.36	-53.811
681.38	-53.913
681.4	-54
681.42	-54.098
681.44	-54.192
681.46	-54.28
681.48	-54.382
681.5	-54.473
681.52	-54.576
681.54	-54.682
681.56	-54.774
681.58	-54.884
681.6	-54.988
681.62	-55.085
681.64	-55.199
681.66	-55.296
681.68	-55.403
681.7	-55.515
681.72	-55.613
681.74	-55.734
681.76	-55.843
681.78	-55.936
681.8	-56.042
681.82	-56.132
681.84	-56.237
681.86	-56.344
681.88	-56.438
681.9	-56.556
681.92	-56.666
681.94	-56.77
681.96	-56.892
681.98	-57
682	-57.115
682.02	-57.235
682.04	-57.339
682.06	-57.46
682.08	-57.578
682.1	-57.689
682.12	-57.818
682.14	-57.937
682.16	-58.061
682.18	-58.19
682.2	-58.308
682.22	-58.445
682.24	-58.575
682.26	-58.698
682.28	-58.839
682.3	-58.968
682.32	-59.103
682.34	-59.244
682.36	-59.371
682.38	-59.517
682.4	-59.653
682.42	-59.785
682.44	-59.933
682.46	-60.064
682.48	-60.213
682.5	-60.358
682.52	-60.497
682.54	-60.649
682.56	-60.789
682.58	-60.941
682.6	-61.09
682.62	-61.239
682.64	-61.388
682.66	-61.528
682.68	-61.685
682.7	-61.825
682.72	-61.986
682.74	-62.134
682.76	-62.286
682.78	-62.371
682.8	-62.428
682.82	-62.496
682.84	-62.554
682.86	-62.634
682.88	-62.704
682.9	-62.79
682.92	-62.875
682.94	-62.968
682.96	-63.061
682.98	-63.155
683	-63.257
683.02	-63.353
683.04	-63.464
683.06	-63.563
683.08	-63.682
683.1	-63.787
683.12	-63.91
683.14	-64.023
683.16	-64.147
683.18	-64.268
683.2	-64.394
683.22	-64.517
683.24	-64.647
683.26	-64.78
683.28	-64.906
683.3	-65.042
683.32	-65.165
683.34	-65.298
683.36	-65.422
683.38	-65.562
683.4	-65.685
683.42	-65.826
683.44	-65.953
683.46	-66.091
683.48	-66.224
683.5	-66.365
683.52	-66.504
683.54	-66.642
683.56	-66.781
683.58	-66.91
683.6	-67.053
683.62	-67.185
683.64	-67.333
683.66	-67.463
683.68	-67.609
683.7	-67.74
683.72	-67.885
683.74	-68.02
683.76	-68.16
683.78	-68.287
683.8	-68.401
683.82	-68.527
683.84	-68.641
683.86	-68.772
683.88	-68.889
683.9	-69.022
683.92	-69.143
683.94	-69.271
683.96	-69.397
683.98	-69.515
684	-69.65
684.02	-69.766
684.04	-69.897
684.06	-70.019
684.08	-70.155
684.1	-70.281
684.12	-70.41
684.14	-70.541
684.16	-70.657
684.18	-70.791
684.2	-70.909
684.22	-71.042
684.24	-71.165
684.26	-71.291
684.28	-71.42
684.3	-71.54
684.32	-71.674
684.34	-71.789
684.36	-71.921
684.38	-72.04
684.4	-72.166
684.42	-72.293
684.44	-72.41
684.46	-72.54
684.48	-72.653
684.5	-72.781
684.52	-72.898
684.54	-73.021
684.56	-73.142
684.58	-73.256
684.6	-73.381
684.62	-73.489
684.64	-73.618
684.66	-73.737
684.68	-73.857
684.7	-73.982
684.72	-74.09
684.74	-74.211
684.76	-74.322
684.78	-74.441
684.8	-74.548
684.82	-74.654
684.84	-74.764
684.86	-74.864
684.88	-74.983
684.9	-75.087
684.92	-75.2
684.94	-75.31
684.96	-75.408
684.98	-75.522
685	-75.62
685.02	-75.734
685.04	-75.836
685.06	-75.94
685.08	-76.046
685.1	-76.139
685.12	-76.248
685.14	-76.343
685.16	-76.449
685.18	-76.551
685.2	-76.643
685.22	-76.749
685.24	-76.841
685.26	-76.948
685.28	-77.044
685.3	-77.142
685.32	-77.244
685.34	-77.336
685.36	-77.443
685.38	-77.533
685.4	-77.634
685.42	-77.731
685.44	-77.819
685.46	-77.922
685.48	-78.006
685.5	-78.105
685.52	-78.197
685.54	-78.287
685.56	-78.385
685.58	-78.468
685.6	-78.566
685.62	-78.651
685.64	-78.742
685.66	-78.832
685.68	-78.913
685.7	-79.007
685.72	-79.088
685.74	-79.178
685.76	-79.266
685.78	-79.369
685.8	-79.49
685.82	-79.593
685.84	-79.712
685.86	-79.821
685.88	-79.928
685.9	-80.042
685.92	-80.143
685.94	-80.257
685.96	-80.356
685.98	-80.461
686	-80.566
686.02	-80.656
686.04	-80.761
686.06	-80.849
686.08	-80.948
686.1	-81.043
686.12	-81.127
686.14	-81.223
686.16	-81.306
686.18	-81.402
686.2	-81.49
686.22	-81.576
686.24	-81.668
686.26	-81.745
686.28	-81.838
686.3	-81.92
686.32	-82.005
686.34	-82.094
686.36	-82.164
686.38	-82.255
686.4	-82.332
686.42	-82.414
686.44	-82.495
686.46	-82.565
686.48	-82.65
686.5	-82.721
686.52	-82.803
686.54	-82.882
686.56	-82.951
686.58	-83.034
686.6	-83.099
686.62	-83.177
686.64	-83.251
686.66	-83.316
686.68	-83.396
686.7	-83.459
686.72	-83.535
686.74	-83.603
686.76	-83.671
686.78	-83.824
686.8	-83.981
686.82	-84.154
686.84	-84.316
686.86	-84.474
686.88	-84.638
686.9	-84.781
686.92	-84.937
686.94	-85.078
686.96	-85.214
686.98	-85.355
687	-85.478
687.02	-85.614
687.04	-85.736
687.06	-85.855
687.08	-85.977
687.1	-86.081
687.12	-86.202
687.14	-86.307
687.16	-86.415
687.18	-86.522
687.2	-86.615
687.22	-86.722
687.24	-86.816
687.26	-86.912
687.28	-87.01
687.3	-87.092
687.32	-87.19
687.34	-87.275
687.36	-87.362
687.38	-87.452
687.4	-87.528
687.42	-87.617
687.44	-87.694
687.46	-87.777
687.48	-87.86
687.5	-87.929
687.52	-88.011
687.54	-88.08
687.56	-88.154
687.58	-88.229
687.6	-88.29
687.62	-88.367
687.64	-88.429
687.66	-88.494
687.68	-88.567
687.7	-88.623
687.72	-88.696
687.74	-88.755
687.76	-88.814
687.78	-88.86
687.8	-88.885
687.82	-88.925
687.84	-88.956
687.86	-88.987
687.88	-89.026
687.9	-89.051
687.92	-89.093
687.94	-89.129
687.96	-89.161
687.98	-89.206
688	-89.232
688.02	-89.275
688.04	-89.312
688.06	-89.342
688.08	-89.385
688.1	-89.413
688.12	-89.453
688.14	-89.489
688.16	-89.517
688.18	-89.562
688.2	-89.593
688.22	-89.633
688.24	-89.67
688.26	-89.696
688.28	-89.739
688.3	-89.77
688.32	-89.81
688.34	-89.849
688.36	-89.87
688.38	-89.911
688.4	-89.942
688.42	-89.973
688.44	-90.013
688.46	-90.034
688.48	-90.073
688.5	-90.106
688.52	-90.132
688.54	-90.17
688.56	-90.194
688.58	-90.232
688.6	-90.263
688.62	-90.285
688.64	-90.331
688.66	-90.361
688.68	-90.396
688.7	-90.435
688.72	-90.455
688.74	-90.489
688.76	-90.517
688.78	-90.498
688.8	-90.475
688.82	-90.434
688.84	-90.407
688.86	-90.38
688.88	-90.352
688.9	-90.341
688.92	-90.315
688.94	-90.301
688.96	-90.29
688.98	-90.265
689	-90.26
689.02	-90.249
689.04	-90.232
689.06	-90.23
689.08	-90.211
689.1	-90.207
689.12	-90.203
689.14	-90.189
689.16	-90.193
689.18	-90.184
689.2	-90.181
689.22	-90.185
689.24	-90.176
689.26	-90.186
689.28	-90.187
689.3	-90.182
689.32	-90.193
689.34	-90.191
689.36	-90.197
689.38	-90.204
689.4	-90.197
689.42	-90.21
689.44	-90.215
689.46	-90.22
689.48	-90.238
689.5	-90.237
689.52	-90.246
689.54	-90.254
689.56	-90.25
689.58	-90.266
689.6	-90.273
689.62	-90.278
689.64	-90.296
689.66	-90.296
689.68	-90.308
689.7	-90.32
689.72	-90.32
689.74	-90.34
689.76	-90.341
689.78	-90.31
689.8	-90.281
689.82	-90.237
689.84	-90.208
689.86	-90.179
689.88	-90.138
689.9	-90.114
689.92	-90.083
689.94	-90.052
689.96	-90.037
689.98	-90.005
690	-89.99
690.02	-89.975
690.04	-89.95
690.06	-89.941
690.08	-89.923
690.1	-89.902
690.12	-89.894
690.14	-89.873
690.16	-89.863
690.18	-89.855
690.2	-89.834
690.22	-89.832
690.24	-89.827
690.26	-89.811
690.28	-89.813
690.3	-89.804
690.32	-89.796
690.34	-89.8
690.36	-89.787
690.38	-89.79
690.4	-89.792
690.42	-89.78
690.44	-89.786
690.46	-89.783
690.48	-89.775
690.5	-89.779
690.52	-89.768
690.54	-89.768
690.56	-89.768
690.58	-89.756
690.6	-89.758
690.62	-89.757
690.64	-89.751
690.66	-89.761
690.68	-89.754
690.7	-89.762
690.72	-89.769
690.74	-89.76
690.76	-89.775
690.78	-89.773
690.8	-89.776
690.82	-89.784
690.84	-89.774
690.86	-89.783
690.88	-89.783
690.9	-89.787
690.92	-89.795
690.94	-89.787
690.96	-89.795
690.98	-89.793
691	-89.797
691.02	-89.799
691.04	-89.795
691.06	-89.803
691.08	-89.794
691.1	-89.802
691.12	-89.804
691.14	-89.808
691.16	-89.813
691.18	-89.812
691.2	-89.819
691.22	-89.814
691.24	-89.826
691.26	-89.822
691.28	-89.834
691.3	-89.836
691.32	-89.84
691.34	-89.847
691.36	-89.849
691.38	-89.859
691.4	-89.855
691.42	-89.865
691.44	-89.862
691.46	-89.877
691.48	-89.875
691.5	-89.89
691.52	-89.89
691.54	-89.898
691.56	-89.901
691.58	-89.905
691.6	-89.909
691.62	-89.909
691.64	-89.912
691.66	-89.907
691.68	-89.911
691.7	-89.907
691.72	-89.916
691.74	-89.909
691.76	-89.915
691.78	-89.573
691.8	-89.155
691.82	-88.716
691.84	-88.3
691.86	-87.892
691.88	-87.509
691.9	-87.139
691.92	-86.784
691.94	-86.45
691.96	-86.121
691.98	-85.82
692	-85.514
692.02	-85.238
692.04	-84.963
692.06	-84.715
692.08	-84.466
692.1	-84.237
692.12	-84.012
692.14	-83.797
692.16	-83.599
692.18	-83.4
692.2	-83.222
692.22	-83.035
692.24	-82.873
692.26	-82.705
692.28	-82.557
692.3	-82.407
692.32	-82.263
692.34	-82.129
692.36	-81.989
692.38	-81.872
692.4	-81.744
692.42	-81.638
692.44	-81.522
692.46	-81.418
692.48	-81.314
692.5	-81.216
692.52	-81.13
692.54	-81.034
692.56	-80.957
692.58	-80.868
692.6	-80.794
692.62	-80.717
692.64	-80.646
692.66	-80.576
692.68	-80.499
692.7	-80.436
692.72	-80.365
692.74	-80.314
692.76	-80.257
692.78	-80.23
692.8	-80.211
692.82	-80.184
692.84	-80.172
692.86	-80.148
692.88	-80.139
692.9	-80.122
692.92	-80.107
692.94	-80.092
692.96	-80.072
692.98	-80.063
693	-80.04
693.02	-80.03
693.04	-80.009
693.06	-79.99
693.08	-79.978
693.1	-79.956
693.12	-79.95
693.14	-79.929
693.16	-79.918
693.18	-79.904
693.2	-79.887
693.22	-79.879
693.24	-79.854
693.26	-79.846
693.28	-79.827
693.3	-79.816
693.32	-79.809
693.34	-79.79
693.36	-79.783
693.38	-79.761
693.4	-79.752
693.42	-79.736
693.44	-79.718
693.46	-79.709
693.48	-79.685
693.5	-79.679
693.52	-79.663
693.54	-79.654
693.56	-79.647
693.58	-79.627
693.6	-79.622
693.62	-79.6
693.64	-79.595
693.66	-79.584
693.68	-79.57
693.7	-79.567
693.72	-79.546
693.74	-79.539
693.76	-79.531
693.78	-79.817
693.8	-80.185
693.82	-80.551
693.84	-80.922
693.86	-81.266
693.88	-81.605
693.9	-81.926
693.92	-82.225
693.94	-82.523
693.96	-82.792
693.98	-83.062
694	-83.314
694.02	-83.553
694.04	-83.793
694.06	-84.004
694.08	-84.221
694.1	-84.417
694.12	-84.607
694.14	-84.796
694.16	-84.962
694.18	-85.136
694.2	-85.29
694.22	-85.442
694.24	-85.591
694.26	-85.722
694.28	-85.865
694.3	-85.989
694.32	-86.11
694.34	-86.226
694.36	-86.332
694.38	-86.446
694.4	-86.539
694.42	-86.644
694.44	-86.739
694.46	-86.824
694.48	-86.919
694.5	-86.993
694.52	-87.078
694.54	-87.154
694.56	-87.221
694.58	-87.299
694.6	-87.361
694.62	-87.436
694.64	-87.499
694.66	-87.56
694.68	-87.623
694.7	-87.667
694.72	-87.726
694.74	-87.77
694.76	-87.816
694.78	-87.859
694.8	-87.884
694.82	-87.925
694.84	-87.953
694.86	-87.986
694.88	-88.017
694.9	-88.036
694.92	-88.07
694.94	-88.088
694.96	-88.118
694.98	-88.144
695	-88.161
695.02	-88.191
695.04	-88.208
695.06	-88.238
695.08	-88.261
695.1	-88.276
695.12	-88.304
695.14	-88.315
695.16	-88.342
695.18	-88.362
695.2	-88.376
695.22	-88.4
695.24	-88.408
695.26	-88.431
695.28	-88.446
695.3	-88.458
695.32	-88.481
695.34	-88.485
695.36	-88.503
695.38	-88.517
695.4	-88.526
695.42	-88.548
695.44	-88.553
695.46	-88.572
695.48	-88.583
695.5	-88.594
695.52	-88.614
695.54	-88.618
695.56	-88.64
695.58	-88.649
695.6	-88.657
695.62	-88.675
695.64	-88.675
695.66	-88.694
695.68	-88.705
695.7	-88.715
695.72	-88.729
695.74	-88.73
695.76	-88.755
695.78	-88.792
695.8	-88.839
695.82	-88.895
695.84	-88.933
695.86	-88.987
695.88	-89.031
695.9	-89.073
695.92	-89.119
695.94	-89.148
695.96	-89.192
695.98	-89.222
696	-89.251
696.02	-89.287
696.04	-89.308
696.06	-89.344
696.08	-89.369
696.1	-89.392
696.12	-89.426
696.14	-89.443
696.16	-89.473
696.18	-89.494
696.2	-89.511
696.22	-89.539
696.24	-89.548
696.26	-89.573
696.28	-89.591
696.3	-89.606
696.32	-89.635
696.34	-89.646
696.36	-89.673
696.38	-89.692
696.4	-89.702
696.42	-89.728
696.44	-89.737
696.46	-89.756
696.48	-89.772
696.5	-89.779
696.52	-89.804
696.54	-89.812
696.56	-89.827
696.58	-89.843
696.6	-89.847
696.62	-89.864
696.64	-89.868
696.66	-89.879
696.68	-89.893
696.7	-89.893
696.72	-89.91
696.74	-89.914
696.76	-89.917
696.78	-89.952
696.8	-89.972
696.82	-90.011
696.84	-90.046
696.86	-90.071
696.88	-90.111
696.9	-90.136
696.92	-90.169
696.94	-90.2
696.96	-90.221
696.98	-90.256
697	-90.274
697.02	-90.3
697.04	-90.325
697.06	-90.337
697.08	-90.366
697.1	-90.385
697.12	-90.403
697.14	-90.428
697.16	-90.437
697.18	-90.462
697.2	-90.483
697.22	-90.496
697.24	-90.52
697.26	-90.527
697.28	-90.548
697.3	-90.565
697.32	-90.569
697.34	-90.591
697.36	-90.596
697.38	-90.605
697.4	-90.621
697.42	-90.622
697.44	-90.641
697.46	-90.652
697.48	-90.655
697.5	-90.673
697.52	-90.675
697.54	-90.687
697.56	-90.7
697.58	-90.698
697.6	-90.718
697.62	-90.724
697.64	-90.731
697.66	-90.75
697.68	-90.75
697.7	-90.765
697.72	-90.775
697.74	-90.778
697.76	-90.794
697.78	-90.886
697.8	-91.009
697.82	-91.14
697.84	-91.253
697.86	-91.381
697.88	-91.495
697.9	-91.595
697.92	-91.706
697.94	-91.798
697.96	-91.893
697.98	-91.992
698	-92.068
698.02	-92.159
698.04	-92.239
698.06	-92.309
698.08	-92.39
698.1	-92.456
698.12	-92.527
698.14	-92.595
698.16	-92.645
698.18	-92.71
698.2	-92.764
698.22	-92.813
698.24	-92.876
698.26	-92.918
698.28	-92.968
698.3	-93.021
698.32	-93.054
698.34	-93.104
698.36	-93.147
698.38	-93.178
698.4	-93.224
698.42	-93.254
698.44	-93.291
698.46	-93.331
698.48	-93.354
698.5	-93.39
698.52	-93.417
698.54	-93.437
698.56	-93.473
698.58	-93.494
698.6	-93.517
698.62	-93.55
698.64	-93.564
698.66	-93.591
698.68	-93.619
698.7	-93.632
698.72	-93.659
698.74	-93.671
698.76	-93.683
698.78	-93.663
698.8	-93.614
698.82	-93.572
698.84	-93.533
698.86	-93.48
698.88	-93.45
698.9	-93.414
698.92	-93.372
698.94	-93.349
698.96	-93.309
698.98	-93.281
699	-93.26
699.02	-93.226
699.04	-93.208
699.06	-93.185
699.08	-93.157
699.1	-93.143
699.12	-93.112
699.14	-93.1
699.16	-93.082
699.18	-93.059
699.2	-93.049
699.22	-93.024
699.24	-93.017
699.26	-92.999
699.28	-92.983
699.3	-92.97
699.32	-92.948
699.34	-92.943
699.36	-92.923
699.38	-92.922
699.4	-92.911
699.42	-92.896
699.44	-92.891
699.46	-92.875
699.48	-92.875
699.5	-92.858
699.52	-92.858
699.54	-92.845
699.56	-92.841
699.58	-92.836
699.6	-92.83
699.62	-92.83
699.64	-92.818
699.66	-92.815
699.68	-92.801
699.7	-92.805
699.72	-92.795
699.74	-92.797
699.76	-92.793
699.78	-92.755
699.8	-92.7
699.82	-92.647
699.84	-92.596
699.86	-92.542
699.88	-92.499
699.9	-92.443
699.92	-92.406
699.94	-92.355
699.96	-92.321
699.98	-92.274
700	-92.244
700.02	-92.202
700.04	-92.178
700.06	-92.142
700.08	-92.12
700.1	-92.09
700.12	-92.062
700.14	-92.037
700.16	-92.008
700.18	-91.984
700.2	-91.952
700.22	-91.935
700.24	-91.905
700.26	-91.892
700.28	-91.869
700.3	-91.86
700.32	-91.839
700.34	-91.827
700.36	-91.809
700.38	-91.794
700.4	-91.783
700.42	-91.763
700.44	-91.755
700.46	-91.734
700.48	-91.729
700.5	-91.709
700.52	-91.704
700.54	-91.691
700.56	-91.685
700.58	-91.677
700.6	-91.664
700.62	-91.665
700.64	-91.654
700.66	-91.66
700.68	-91.647
700.7	-91.646
700.72	-91.634
700.74	-91.626
700.76	-91.618
700.78	-91.568
700.8	-91.522
700.82	-91.459
700.84	-91.419
700.86	-91.37
700.88	-91.332
700.9	-91.291
700.92	-91.247
700.94	-91.209
700.96	-91.16
700.98	-91.132
701	-91.089
701.02	-91.062
701.04	-91.029
701.06	-90.996
701.08	-90.969
701.1	-90.934
701.12	-90.913
701.14	-90.878
701.16	-90.862
701.18	-90.836
701.2	-90.816
701.22	-90.799
701.24	-90.77
701.26	-90.759
701.28	-90.732
701.3	-90.721
701.32	-90.704
701.34	-90.684
701.36	-90.671
701.38	-90.648
701.4	-90.641
701.42	-90.622
701.44	-90.617
701.46	-90.606
701.48	-90.59
701.5	-90.585
701.52	-90.562
701.54	-90.56
701.56	-90.545
701.58	-90.536
701.6	-90.531
701.62	-90.516
701.64	-90.515
701.66	-90.5
701.68	-90.502
701.7	-90.494
701.72	-90.486
701.74	-90.483
701.76	-90.468
701.78	-90.484
701.8	-90.49
701.82	-90.506
701.84	-90.519
701.86	-90.523
701.88	-90.54
701.9	-90.543
701.92	-90.562
701.94	-90.569
701.96	-90.577
701.98	-90.589
702	-90.59
702.02	-90.608
702.04	-90.611
702.06	-90.624
702.08	-90.636
702.1	-90.635
702.12	-90.648
702.14	-90.644
702.16	-90.654
702.18	-90.657
702.2	-90.66
702.22	-90.665
702.24	-90.662
702.26	-90.675
702.28	-90.675
702.3	-90.686
702.32	-90.696
702.34	-90.692
702.36	-90.703
702.38	-90.698
702.4	-90.705
702.42	-90.708
702.44	-90.706
702.46	-90.713
702.48	-90.707
702.5	-90.718
702.52	-90.719
702.54	-90.722
702.56	-90.73
702.58	-90.72
702.6	-90.73
702.62	-90.728
702.64	-90.733
702.66	-90.738
702.68	-90.731
702.7	-90.741
702.72	-90.733
702.74	-90.737
702.76	-90.734
702.78	-90.455
702.8	-90.115
702.82	-89.75
702.84	-89.41
702.86	-89.076
702.88	-88.757
702.9	-88.458
702.92	-88.156
702.94	-87.886
702.96	-87.614
702.98	-87.36
703	-87.119
703.02	-86.876
703.04	-86.661
703.06	-86.444
703.08	-86.249
703.1	-86.06
703.12	-85.868
703.14	-85.696
703.16	-85.518
703.18	-85.361
703.2	-85.205
703.22	-85.051
703.24	-84.913
703.26	-84.766
703.28	-84.641
703.3	-84.514
703.32	-84.39
703.34	-84.282
703.36	-84.162
703.38	-84.061
703.4	-83.96
703.42	-83.863
703.44	-83.776
703.46	-83.679
703.48	-83.604
703.5	-83.517
703.52	-83.439
703.54	-83.37
703.56	-83.287
703.58	-83.225
703.6	-83.155
703.62	-83.09
703.64	-83.036
703.66	-82.968
703.68	-82.919
703.7	-82.861
703.72	-82.81
703.74	-82.76
703.76	-82.701
703.78	-82.564
703.8	-82.387
703.82	-82.22
703.84	-82.054
703.86	-81.882
703.88	-81.733
703.9	-81.576
703.92	-81.438
703.94	-81.305
703.96	-81.166
703.98	-81.049
704	-80.922
704.02	-80.814
704.04	-80.705
704.06	-80.594
704.08	-80.501
704.1	-80.396
704.12	-80.308
704.14	-80.222
704.16	-80.129
704.18	-80.053
704.2	-79.963
704.22	-79.888
704.24	-79.816
704.26	-79.738
704.28	-79.678
704.3	-79.606
704.32	-79.549
704.34	-79.493
704.36	-79.427
704.38	-79.382
704.4	-79.32
704.42	-79.266
704.44	-79.217
704.46	-79.158
704.48	-79.119
704.5	-79.069
704.52	-79.026
704.54	-78.987
704.56	-78.938
704.58	-78.907
704.6	-78.864
704.62	-78.824
704.64	-78.789
704.66	-78.74
704.68	-78.711
704.7	-78.676
704.72	-78.642
704.74	-78.615
704.76	-78.58
704.78	-78.874
704.8	-79.252
704.82	-79.636
704.84	-80.026
704.86	-80.386
704.88	-80.741
704.9	-81.077
704.92	-81.388
704.94	-81.701
704.96	-81.986
704.98	-82.263
705	-82.53
705.02	-82.769
705.04	-83.017
705.06	-83.247
705.08	-83.463
705.1	-83.685
705.12	-83.873
705.14	-84.066
705.16	-84.25
705.18	-84.416
705.2	-84.59
705.22	-84.741
705.24	-84.892
705.26	-85.041
705.28	-85.173
705.3	-85.314
705.32	-85.44
705.34	-85.557
705.36	-85.678
705.38	-85.778
705.4	-85.892
705.42	-85.997
705.44	-86.087
705.46	-86.19
705.48	-86.277
705.5	-86.363
705.52	-86.453
705.54	-86.519
705.56	-86.598
705.58	-86.667
705.6	-86.729
705.62	-86.801
705.64	-86.857
705.66	-86.921
705.68	-86.981
705.7	-87.023
705.72	-87.083
705.74	-87.136
705.76	-87.181
705.78	-87.253
705.8	-87.312
705.82	-87.383
705.84	-87.45
705.86	-87.504
705.88	-87.572
705.9	-87.623
705.92	-87.673
705.94	-87.727
705.96	-87.767
705.98	-87.823
706	-87.873
706.02	-87.912
706.04	-87.962
706.06	-87.994
706.08	-88.033
706.1	-88.076
706.12	-88.103
706.14	-88.146
706.16	-88.178
706.18	-88.208
706.2	-88.252
706.22	-88.278
706.24	-88.31
706.26	-88.342
706.28	-88.354
706.3	-88.384
706.32	-88.407
706.34	-88.424
706.36	-88.454
706.38	-88.47
706.4	-88.493
706.42	-88.52
706.44	-88.535
706.46	-88.564
706.48	-88.584
706.5	-88.598
706.52	-88.618
706.54	-88.626
706.56	-88.647
706.58	-88.667
706.6	-88.672
706.62	-88.695
706.64	-88.708
706.66	-88.718
706.68	-88.743
706.7	-88.748
706.72	-88.76
706.74	-88.774
706.76	-88.772
706.78	-88.815
706.8	-88.86
706.82	-88.895
706.84	-88.948
706.86	-88.989
706.88	-89.029
706.9	-89.075
706.92	-89.101
706.94	-89.139
706.96	-89.176
706.98	-89.197
707	-89.237
707.02	-89.267
707.04	-89.291
707.06	-89.329
707.08	-89.347
707.1	-89.374
707.12	-89.403
707.14	-89.415
707.16	-89.444
707.18	-89.466
707.2	-89.483
707.22	-89.513
707.24	-89.529
707.26	-89.554
707.28	-89.578
707.3	-89.586
707.32	-89.611
707.34	-89.626
707.36	-89.635
707.38	-89.658
707.4	-89.666
707.42	-89.685
707.44	-89.704
707.46	-89.708
707.48	-89.73
707.5	-89.736
707.52	-89.749
707.54	-89.763
707.56	-89.764
707.58	-89.784
707.6	-89.791
707.62	-89.806
707.64	-89.824
707.66	-89.828
707.68	-89.844
707.7	-89.846
707.72	-89.863
707.74	-89.87
707.76	-89.879
707.78	-89.922
707.8	-89.957
707.82	-90.009
707.84	-90.044
707.86	-90.093
707.88	-90.129
707.9	-90.17
707.92	-90.208
707.94	-90.237
707.96	-90.275
707.98	-90.3
708	-90.339
708.02	-90.361
708.04	-90.394
708.06	-90.412
708.08	-90.441
708.1	-90.464
708.12	-90.493
708.14	-90.52
708.16	-90.541
708.18	-90.566
708.2	-90.582
708.22	-90.611
708.24	-90.627
708.26	-90.654
708.28	-90.668
708.3	-90.694
708.32	-90.704
708.34	-90.73
708.36	-90.743
708.38	-90.767
708.4	-90.779
708.42	-90.795
708.44	-90.809
708.46	-90.824
708.48	-90.841
708.5	-90.85
708.52	-90.865
708.54	-90.867
708.56	-90.884
708.58	-90.886
708.6	-90.904
708.62	-90.907
708.64	-90.921
708.66	-90.927
708.68	-90.939
708.7	-90.949
708.72	-90.958
708.74	-90.968
708.76	-90.97
708.78	-91.071
708.8	-91.184
708.82	-91.315
708.84	-91.428
708.86	-91.55
708.88	-91.657
708.9	-91.765
708.92	-91.871
708.94	-91.966
708.96	-92.067
708.98	-92.151
709	-92.246
709.02	-92.322
709.04	-92.41
709.06	-92.486
709.08	-92.559
709.1	-92.632
709.12	-92.69
709.14	-92.759
709.16	-92.811
709.18	-92.877
709.2	-92.928
709.22	-92.985
709.24	-93.037
709.26	-93.085
709.28	-93.142
709.3	-93.181
709.32	-93.231
709.34	-93.265
709.36	-93.307
709.38	-93.342
709.4	-93.376
709.42	-93.416
709.44	-93.443
709.46	-93.484
709.48	-93.506
709.5	-93.542
709.52	-93.572
709.54	-93.597
709.56	-93.628
709.58	-93.645
709.6	-93.676
709.62	-93.695
709.64	-93.725
709.66	-93.747
709.68	-93.764
709.7	-93.79
709.72	-93.8
709.74	-93.827
709.76	-93.841
709.78	-93.809
709.8	-93.762
709.82	-93.702
709.84	-93.656
709.86	-93.597
709.88	-93.556
709.9	-93.51
709.92	-93.469
709.94	-93.434
709.96	-93.388
709.98	-93.359
710	-93.316
710.02	-93.289
710.04	-93.258
710.06	-93.222
710.08	-93.196
710.1	-93.158
710.12	-93.141
710.14	-93.113
710.16	-93.092
710.18	-93.072
710.2	-93.042
710.22	-93.029
710.24	-93
710.26	-92.988
710.28	-92.973
710.3	-92.953
710.32	-92.945
710.34	-92.923
710.36	-92.918
710.38	-92.903
710.4	-92.892
710.42	-92.881
710.44	-92.861
710.46	-92.857
710.48	-92.84
710.5	-92.837
710.52	-92.831
710.54	-92.817
710.56	-92.815
710.58	-92.8
710.6	-92.799
710.62	-92.79
710.64	-92.783
710.66	-92.781
710.68	-92.766
710.7	-92.77
710.72	-92.761
710.74	-92.758
710.76	-92.757
710.78	-92.707
710.8	-92.661
710.82	-92.603
710.84	-92.559
710.86	-92.513
710.88	-92.461
710.9	-92.422
710.92	-92.369
710.94	-92.335
710.96	-92.297
710.98	-92.256
711	-92.225
711.02	-92.178
711.04	-92.151
711.06	-92.116
711.08	-92.09
711.1	-92.065
711.12	-92.027
711.14	-92.007
711.16	-91.976
711.18	-91.958
711.2	-91.943
711.22	-91.915
711.24	-91.902
711.26	-91.873
711.28	-91.858
711.3	-91.841
711.32	-91.82
711.34	-91.812
711.36	-91.793
711.38	-91.786
711.4	-91.771
711.42	-91.755
711.44	-91.749
711.46	-91.727
711.48	-91.721
711.5	-91.704
711.52	-91.692
711.54	-91.688
711.56	-91.671
711.58	-91.673
711.6	-91.662
711.62	-91.652
711.64	-91.647
711.66	-91.63
711.68	-91.628
711.7	-91.614
711.72	-91.609
711.74	-91.601
711.76	-91.587
711.78	-91.557
711.8	-91.504
711.82	-91.459
711.84	-91.415
711.86	-91.358
711.88	-91.319
711.9	-91.273
711.92	-91.235
711.94	-91.197
711.96	-91.154
711.98	-91.127
712	-91.088
712.02	-91.065
712.04	-91.037
712.06	-91.001
712.08	-90.981
712.1	-90.946
712.12	-90.929
712.14	-90.908
712.16	-90.879
712.18	-90.866
712.2	-90.836
712.22	-90.819
712.24	-90.799
712.26	-90.774
712.28	-90.766
712.3	-90.741
712.32	-90.73
712.34	-90.714
712.36	-90.694
712.38	-90.684
712.4	-90.662
712.42	-90.654
712.44	-90.639
712.46	-90.618
712.48	-90.612
712.5	-90.593
712.52	-90.587
712.54	-90.578
712.56	-90.563
712.58	-90.562
712.6	-90.549
712.62	-90.548
712.64	-90.543
712.66	-90.531
712.68	-90.532
712.7	-90.519
712.72	-90.52
712.74	-90.516
712.76	-90.504
712.78	-90.519
712.8	-90.524
712.82	-90.542
712.84	-90.56
712.86	-90.567
712.88	-90.586
712.9	-90.59
712.92	-90.604
712.94	-90.62
712.96	-90.621
712.98	-90.64
713	-90.643
713.02	-90.647
713.04	-90.658
713.06	-90.654
713.08	-90.669
713.1	-90.674
713.12	-90.68
713.14	-90.693
713.16	-90.692
713.18	-90.706
713.2	-90.712
713.22	-90.713
713.24	-90.725
713.26	-90.72
713.28	-90.729
713.3	-90.736
713.32	-90.733
713.34	-90.745
713.36	-90.745
713.38	-90.755
713.4	-90.76
713.42	-90.753
713.44	-90.763
713.46	-90.76
713.48	-90.759
713.5	-90.764
713.52	-90.752
713.54	-90.76
713.56	-90.76
713.58	-90.757
713.6	-90.765
713.62	-90.757
713.64	-90.76
713.66	-90.759
713.68	-90.753
713.7	-90.762
713.72	-90.759
713.74	-90.771
713.76	-90.769
713.78	-90.496
713.8	-90.17
713.82	-89.823
713.84	-89.485
713.86	-89.169
713.88	-88.849
713.9	-88.562
713.92	-88.285
713.94	-88.011
713.96	-87.766
713.98	-87.517
714	-87.286
714.02	-87.065
714.04	-86.84
714.06	-86.643
714.08	-86.445
714.1	-86.253
714.12	-86.079
714.14	-85.898
714.16	-85.738
714.18	-85.582
714.2	-85.423
714.22	-85.286
714.24	-85.141
714.26	-85.005
714.28	-84.885
714.3	-84.754
714.32	-84.645
714.34	-84.533
714.36	-84.418
714.38	-84.328
714.4	-84.226
714.42	-84.136
714.44	-84.054
714.46	-83.955
714.48	-83.878
714.5	-83.799
714.52	-83.716
714.54	-83.651
714.56	-83.574
714.58	-83.508
714.6	-83.447
714.62	-83.373
714.64	-83.321
714.66	-83.261
714.68	-83.198
714.7	-83.151
714.72	-83.093
714.74	-83.046
714.76	-83.001
714.78	-82.831
714.8	-82.648
714.82	-82.455
714.84	-82.262
714.86	-82.089
714.88	-81.909
714.9	-81.743
714.92	-81.583
714.94	-81.421
714.96	-81.283
714.98	-81.144
715	-81.006
715.02	-80.886
715.04	-80.754
715.06	-80.637
715.08	-80.529
715.1	-80.408
715.12	-80.311
715.14	-80.21
715.16	-80.102
715.18	-80.018
715.2	-79.923
715.22	-79.834
715.24	-79.759
715.26	-79.667
715.28	-79.591
715.3	-79.519
715.32	-79.437
715.34	-79.378
715.36	-79.312
715.38	-79.244
715.4	-79.19
715.42	-79.124
715.44	-79.069
715.46	-79.019
715.48	-78.955
715.5	-78.91
715.52	-78.86
715.54	-78.806
715.56	-78.77
715.58	-78.721
715.6	-78.673
715.62	-78.636
715.64	-78.585
715.66	-78.549
715.68	-78.512
715.7	-78.465
715.72	-78.436
715.74	-78.393
715.76	-78.367
715.78	-78.662
715.8	-79.029
715.82	-79.423
715.84	-79.798
715.86	-80.157
715.88	-80.508
715.9	-80.83
715.92	-81.154
715.94	-81.452
715.96	-81.741
715.98	-82.019
716	-82.275
716.02	-82.534
716.04	-82.762
716.06	-82.997
716.08	-83.212
716.1	-83.422
716.12	-83.626
716.14	-83.814
716.16	-84.007
716.18	-84.176
716.2	-84.352
716.22	-84.51
716.24	-84.669
716.26	-84.816
716.28	-84.95
716.3	-85.085
716.32	-85.2
716.34	-85.326
716.36	-85.434
716.38	-85.551
716.4	-85.649
716.42	-85.756
716.44	-85.847
716.46	-85.944
716.48	-86.033
716.5	-86.117
716.52	-86.2
716.54	-86.27
716.56	-86.345
716.58	-86.41
716.6	-86.486
716.62	-86.545
716.64	-86.617
716.66	-86.672
716.68	-86.738
716.7	-86.79
716.72	-86.852
716.74	-86.9
716.76	-86.954
716.78	-87.023
716.8	-87.096
716.82	-87.17
716.84	-87.233
716.86	-87.305
716.88	-87.362
716.9	-87.429
716.92	-87.482
716.94	-87.547
716.96	-87.596
716.98	-87.659
717	-87.71
717.02	-87.762
717.04	-87.813
717.06	-87.854
717.08	-87.9
717.1	-87.933
717.12	-87.976
717.14	-88.004
717.16	-88.048
717.18	-88.08
717.2	-88.116
717.22	-88.149
717.24	-88.181
717.26	-88.218
717.28	-88.244
717.3	-88.283
717.32	-88.301
717.34	-88.334
717.36	-88.355
717.38	-88.383
717.4	-88.407
717.42	-88.423
717.44	-88.447
717.46	-88.459
717.48	-88.487
717.5	-88.503
717.52	-88.531
717.54	-88.549
717.56	-88.57
717.58	-88.589
717.6	-88.595
717.62	-88.619
717.64	-88.628
717.66	-88.649
717.68	-88.66
717.7	-88.676
717.72	-88.691
717.74	-88.701
717.76	-88.725
717.78	-88.747
717.8	-88.79
717.82	-88.819
717.84	-88.853
717.86	-88.886
717.88	-88.908
717.9	-88.943
717.92	-88.964
717.94	-89
717.96	-89.024
717.98	-89.052
718	-89.082
718.02	-89.099
718.04	-89.132
718.06	-89.144
718.08	-89.173
718.1	-89.191
718.12	-89.21
718.14	-89.233
718.16	-89.244
718.18	-89.265
718.2	-89.272
718.22	-89.293
718.24	-89.306
718.26	-89.321
718.28	-89.344
718.3	-89.353
718.32	-89.379
718.34	-89.392
718.36	-89.411
718.38	-89.428
718.4	-89.436
718.42	-89.454
718.44	-89.457
718.46	-89.475
718.48	-89.484
718.5	-89.495
718.52	-89.511
718.54	-89.514
718.56	-89.533
718.58	-89.537
718.6	-89.551
718.62	-89.564
718.64	-89.569
718.66	-89.587
718.68	-89.586
718.7	-89.604
718.72	-89.613
718.74	-89.618
718.76	-89.626
718.78	-89.558
718.8	-89.487
718.82	-89.399
718.84	-89.325
718.86	-89.253
718.88	-89.173
718.9	-89.111
718.92	-89.036
718.94	-88.977
718.96	-88.915
718.98	-88.849
719	-88.796
719.02	-88.736
719.04	-88.695
719.06	-88.646
719.08	-88.607
719.1	-88.564
719.12	-88.511
719.14	-88.476
719.16	-88.43
719.18	-88.397
719.2	-88.367
719.22	-88.328
719.24	-88.304
719.26	-88.267
719.28	-88.247
719.3	-88.221
719.32	-88.195
719.34	-88.175
719.36	-88.139
719.38	-88.123
719.4	-88.099
719.42	-88.082
719.44	-88.065
719.46	-88.037
719.48	-88.027
719.5	-88.002
719.52	-87.988
719.54	-87.972
719.56	-87.948
719.58	-87.939
719.6	-87.916
719.62	-87.909
719.64	-87.896
719.66	-87.878
719.68	-87.874
719.7	-87.854
719.72	-87.851
719.74	-87.84
719.76	-87.819
719.78	-87.528
719.8	-87.142
719.82	-86.766
719.84	-86.389
719.86	-86.03
719.88	-85.69
719.9	-85.352
719.92	-85.042
719.94	-84.737
719.96	-84.452
719.98	-84.177
720	-83.905
720.02	-83.659
720.04	-83.41
720.06	-83.185
720.08	-82.968
720.1	-82.752
720.12	-82.557
720.14	-82.356
720.16	-82.175
720.18	-81.997
720.2	-81.817
720.22	-81.658
720.24	-81.492
720.26	-81.344
720.28	-81.2
720.3	-81.058
720.32	-80.933
720.34	-80.798
720.36	-80.684
720.38	-80.564
720.4	-80.445
720.42	-80.348
720.44	-80.235
720.46	-80.143
720.48	-80.05
720.5	-79.952
720.52	-79.87
720.54	-79.778
720.56	-79.702
720.58	-79.623
720.6	-79.542
720.62	-79.472
720.64	-79.391
720.66	-79.33
720.68	-79.264
720.7	-79.198
720.72	-79.146
720.74	-79.076
720.76	-79.029
720.78	-79.127
720.8	-79.264
720.82	-79.418
720.84	-79.55
720.86	-79.694
720.88	-79.826
720.9	-79.945
720.92	-80.071
720.94	-80.176
720.96	-80.288
720.98	-80.392
721	-80.483
721.02	-80.584
721.04	-80.669
721.06	-80.756
721.08	-80.838
721.1	-80.907
721.12	-80.989
721.14	-81.056
721.16	-81.121
721.18	-81.191
721.2	-81.237
721.22	-81.302
721.24	-81.356
721.26	-81.403
721.28	-81.46
721.3	-81.495
721.32	-81.544
721.34	-81.586
721.36	-81.619
721.38	-81.663
721.4	-81.69
721.42	-81.725
721.44	-81.757
721.46	-81.778
721.48	-81.814
721.5	-81.837
721.52	-81.862
721.54	-81.89
721.56	-81.905
721.58	-81.936
721.6	-81.958
721.62	-81.976
721.64	-82.001
721.66	-82.006
721.68	-82.028
721.7	-82.045
721.72	-82.051
721.74	-82.077
721.76	-82.089
721.78	-82.29
721.8	-82.55
721.82	-82.803
721.84	-83.065
721.86	-83.31
721.88	-83.54
721.9	-83.767
721.92	-83.972
721.94	-84.183
721.96	-84.38
721.98	-84.559
722	-84.746
722.02	-84.91
722.04	-85.071
722.06	-85.235
722.08	-85.374
722.1	-85.523
722.12	-85.658
722.14	-85.781
722.16	-85.918
722.18	-86.033
722.2	-86.152
722.22	-86.267
722.24	-86.36
722.26	-86.468
722.28	-86.563
722.3	-86.651
722.32	-86.749
722.34	-86.828
722.36	-86.915
722.38	-86.998
722.4	-87.065
722.42	-87.145
722.44	-87.212
722.46	-87.273
722.48	-87.346
722.5	-87.4
722.52	-87.466
722.54	-87.527
722.56	-87.572
722.58	-87.633
722.6	-87.681
722.62	-87.725
722.64	-87.783
722.66	-87.822
722.68	-87.872
722.7	-87.915
722.72	-87.945
722.74	-87.99
722.76	-88.026
722.78	-88.049
722.8	-88.081
722.82	-88.096
722.84	-88.126
722.86	-88.156
722.88	-88.171
722.9	-88.204
722.92	-88.225
722.94	-88.238
722.96	-88.269
722.98	-88.282
723	-88.302
723.02	-88.324
723.04	-88.331
723.06	-88.354
723.08	-88.37
723.1	-88.383
723.12	-88.407
723.14	-88.417
723.16	-88.433
723.18	-88.454
723.2	-88.462
723.22	-88.487
723.24	-88.503
723.26	-88.511
723.28	-88.531
723.3	-88.536
723.32	-88.546
723.34	-88.563
723.36	-88.563
723.38	-88.578
723.4	-88.589
723.42	-88.59
723.44	-88.611
723.46	-88.62
723.48	-88.625
723.5	-88.644
723.52	-88.644
723.54	-88.656
723.56	-88.672
723.58	-88.673
723.6	-88.692
723.62	-88.706
723.64	-88.709
723.66	-88.731
723.68	-88.737
723.7	-88.742
723.72	-88.758
723.74	-88.753
723.76	-88.764
723.78	-88.732
723.8	-88.677
723.82	-88.637
723.84	-88.59
723.86	-88.539
723.88	-88.506
723.9	-88.461
723.92	-88.424
723.94	-88.393
723.96	-88.348
723.98	-88.323
724	-88.293
724.02	-88.259
724.04	-88.241
724.06	-88.208
724.08	-88.188
724.1	-88.169
724.12	-88.139
724.14	-88.126
724.16	-88.1
724.18	-88.083
724.2	-88.068
724.22	-88.04
724.24	-88.031
724.26	-88.014
724.28	-88.003
724.3	-87.993
724.32	-87.971
724.34	-87.965
724.36	-87.947
724.38	-87.94
724.4	-87.928
724.42	-87.914
724.44	-87.908
724.46	-87.89
724.48	-87.89
724.5	-87.877
724.52	-87.875
724.54	-87.868
724.56	-87.857
724.58	-87.855
724.6	-87.843
724.62	-87.846
724.64	-87.834
724.66	-87.841
724.68	-87.833
724.7	-87.833
724.72	-87.83
724.74	-87.825
724.76	-87.817
724.78	-87.529
724.8	-87.177
724.82	-86.802
724.84	-86.45
724.86	-86.098
724.88	-85.777
724.9	-85.453
724.92	-85.153
724.94	-84.859
724.96	-84.582
724.98	-84.315
725	-84.06
725.02	-83.818
725.04	-83.579
725.06	-83.362
725.08	-83.141
725.1	-82.944
725.12	-82.742
725.14	-82.562
725.16	-82.38
725.18	-82.218
725.2	-82.055
725.22	-81.906
725.24	-81.76
725.26	-81.615
725.28	-81.481
725.3	-81.337
725.32	-81.214
725.34	-81.08
725.36	-80.966
725.38	-80.844
725.4	-80.739
725.42	-80.631
725.44	-80.533
725.46	-80.442
725.48	-80.344
725.5	-80.263
725.52	-80.171
725.54	-80.097
725.56	-80.013
725.58	-79.943
725.6	-79.87
725.62	-79.795
725.64	-79.728
725.66	-79.653
725.68	-79.596
725.7	-79.526
725.72	-79.472
725.74	-79.411
725.76	-79.364
725.78	-79.449
725.8	-79.561
725.82	-79.691
725.84	-79.803
725.86	-79.924
725.88	-80.033
725.9	-80.142
725.92	-80.247
725.94	-80.335
725.96	-80.433
725.98	-80.512
726	-80.601
726.02	-80.679
726.04	-80.755
726.06	-80.83
726.08	-80.888
726.1	-80.959
726.12	-81.015
726.14	-81.082
726.16	-81.14
726.18	-81.19
726.2	-81.247
726.22	-81.284
726.24	-81.336
726.26	-81.377
726.28	-81.42
726.3	-81.462
726.32	-81.489
726.34	-81.53
726.36	-81.554
726.38	-81.591
726.4	-81.619
726.42	-81.642
726.44	-81.675
726.46	-81.693
726.48	-81.725
726.5	-81.749
726.52	-81.77
726.54	-81.795
726.56	-81.803
726.58	-81.829
726.6	-81.843
726.62	-81.862
726.64	-81.881
726.66	-81.885
726.68	-81.906
726.7	-81.913
726.72	-81.928
726.74	-81.938
726.76	-81.944
726.78	-82.142
726.8	-82.376
726.82	-82.627
726.84	-82.87
726.86	-83.093
726.88	-83.319
726.9	-83.522
726.92	-83.729
726.94	-83.923
726.96	-84.104
726.98	-84.288
727	-84.447
727.02	-84.614
727.04	-84.771
727.06	-84.914
727.08	-85.061
727.1	-85.188
727.12	-85.321
727.14	-85.442
727.16	-85.558
727.18	-85.679
727.2	-85.778
727.22	-85.889
727.24	-85.985
727.26	-86.076
727.28	-86.178
727.3	-86.26
727.32	-86.351
727.34	-86.433
727.36	-86.506
727.38	-86.588
727.4	-86.651
727.42	-86.727
727.44	-86.792
727.46	-86.851
727.48	-86.919
727.5	-86.972
727.52	-87.039
727.54	-87.094
727.56	-87.14
727.58	-87.195
727.6	-87.234
727.62	-87.288
727.64	-87.334
727.66	-87.372
727.68	-87.42
727.7	-87.451
727.72	-87.496
727.74	-87.531
727.76	-87.562
727.78	-87.611
727.8	-87.645
727.82	-87.692
727.84	-87.733
727.86	-87.767
727.88	-87.814
727.9	-87.844
727.92	-87.887
727.94	-87.923
727.96	-87.952
727.98	-87.994
728	-88.019
728.02	-88.056
728.04	-88.089
728.06	-88.111
728.08	-88.146
728.1	-88.163
728.12	-88.191
728.14	-88.215
728.16	-88.229
728.18	-88.258
728.2	-88.275
728.22	-88.302
728.24	-88.326
728.26	-88.341
728.28	-88.368
728.3	-88.382
728.32	-88.405
728.34	-88.425
728.36	-88.437
728.38	-88.462
728.4	-88.472
728.42	-88.492
728.44	-88.512
728.46	-88.519
728.48	-88.54
728.5	-88.548
728.52	-88.563
728.54	-88.582
728.56	-88.591
728.58	-88.614
728.6	-88.624
728.62	-88.641
728.64	-88.654
728.66	-88.658
728.68	-88.681
728.7	-88.686
728.72	-88.7
728.74	-88.715
728.76	-88.714
728.78	-88.642
728.8	-88.534
728.82	-88.427
728.84	-88.323
728.86	-88.209
728.88	-88.114
728.9	-88.014
728.92	-87.925
728.94	-87.844
728.96	-87.753
728.98	-87.68
729	-87.602
729.02	-87.534
729.04	-87.474
729.06	-87.406
729.08	-87.355
729.1	-87.293
729.12	-87.24
729.14	-87.193
729.16	-87.132
729.18	-87.09
729.2	-87.04
729.22	-86.992
729.24	-86.954
729.26	-86.904
729.28	-86.87
729.3	-86.83
729.32	-86.793
729.34	-86.763
729.36	-86.721
729.38	-86.7
729.4	-86.671
729.42	-86.639
729.44	-86.62
729.46	-86.587
729.48	-86.572
729.5	-86.548
729.52	-86.519
729.54	-86.503
729.56	-86.469
729.58	-86.455
729.6	-86.436
729.62	-86.411
729.64	-86.402
729.66	-86.379
729.68	-86.368
729.7	-86.355
729.72	-86.334
729.74	-86.328
729.76	-86.298
729.78	-86.055
729.8	-85.746
729.82	-85.422
729.84	-85.121
729.86	-84.818
729.88	-84.533
729.9	-84.261
729.92	-83.987
729.94	-83.745
729.96	-83.501
729.98	-83.27
730	-83.055
730.02	-82.836
730.04	-82.642
730.06	-82.449
730.08	-82.261
730.1	-82.092
730.12	-81.912
730.14	-81.756
730.16	-81.601
730.18	-81.447
730.2	-81.313
730.22	-81.171
730.24	-81.047
730.26	-80.922
730.28	-80.794
730.3	-80.689
730.32	-80.575
730.34	-80.467
730.36	-80.367
730.38	-80.257
730.4	-80.17
730.42	-80.076
730.44	-79.982
730.46	-79.904
730.48	-79.813
730.5	-79.74
730.52	-79.67
730.54	-79.59
730.56	-79.529
730.58	-79.458
730.6	-79.389
730.62	-79.332
730.64	-79.258
730.66	-79.203
730.68	-79.146
730.7	-79.085
730.72	-79.04
730.74	-78.981
730.76	-78.942
730.78	-79.086
730.8	-79.268
730.82	-79.473
730.84	-79.67
730.86	-79.855
730.88	-80.042
730.9	-80.208
730.92	-80.378
730.94	-80.537
730.96	-80.675
730.98	-80.825
731	-80.956
731.02	-81.081
731.04	-81.21
731.06	-81.318
731.08	-81.434
731.1	-81.546
731.12	-81.64
731.14	-81.747
731.16	-81.84
731.18	-81.923
731.2	-82.014
731.22	-82.088
731.24	-82.168
731.26	-82.243
731.28	-82.302
731.3	-82.377
731.32	-82.438
731.34	-82.492
731.36	-82.559
731.38	-82.608
731.4	-82.662
731.42	-82.717
731.44	-82.754
731.46	-82.809
731.48	-82.855
731.5	-82.891
731.52	-82.941
731.54	-82.976
731.56	-83.01
731.58	-83.051
731.6	-83.076
731.62	-83.112
731.64	-83.145
731.66	-83.162
731.68	-83.196
731.7	-83.219
731.72	-83.24
731.74	-83.273
731.76	-83.295
731.78	-83.449
731.8	-83.635
731.82	-83.813
731.84	-84.001
731.86	-84.175
731.88	-84.334
731.9	-84.504
731.92	-84.656
731.94	-84.801
731.96	-84.952
731.98	-85.082
732	-85.214
732.02	-85.341
732.04	-85.448
732.06	-85.57
732.08	-85.679
732.1	-85.777
732.12	-85.886
732.14	-85.979
732.16	-86.07
732.18	-86.168
732.2	-86.244
732.22	-86.329
732.24	-86.41
732.26	-86.473
732.28	-86.553
732.3	-86.625
732.32	-86.687
732.34	-86.759
732.36	-86.812
732.38	-86.876
732.4	-86.934
732.42	-86.979
732.44	-87.039
732.46	-87.083
732.48	-87.134
732.5	-87.186
732.52	-87.225
732.54	-87.278
732.56	-87.317
732.58	-87.359
732.6	-87.401
732.62	-87.433
732.64	-87.477
732.66	-87.503
732.68	-87.546
732.7	-87.577
732.72	-87.605
732.74	-87.638
732.76	-87.66
732.78	-87.7
732.8	-87.728
732.82	-87.767
732.84	-87.797
732.86	-87.833
732.88	-87.871
732.9	-87.898
732.92	-87.933
732.94	-87.955
732.96	-87.992
732.98	-88.011
733	-88.049
733.02	-88.071
733.04	-88.099
733.06	-88.118
733.08	-88.142
733.1	-88.166
733.12	-88.185
733.14	-88.211
733.16	-88.223
733.18	-88.245
733.2	-88.254
733.22	-88.279
733.24	-88.287
733.26	-88.308
733.28	-88.313
733.3	-88.332
733.32	-88.344
733.34	-88.368
733.36	-88.384
733.38	-88.407
733.4	-88.425
733.42	-88.442
733.44	-88.46
733.46	-88.469
733.48	-88.486
733.5	-88.488
733.52	-88.503
733.54	-88.506
733.56	-88.524
733.58	-88.526
733.6	-88.543
733.62	-88.548
733.64	-88.563
733.66	-88.572
733.68	-88.584
733.7	-88.597
733.72	-88.603
733.74	-88.618
733.76	-88.615
733.78	-88.461
733.8	-88.244
733.82	-88.031
733.84	-87.813
733.86	-87.609
733.88	-87.411
733.9	-87.223
733.92	-87.049
733.94	-86.875
733.96	-86.721
733.98	-86.558
734	-86.418
734.02	-86.276
734.04	-86.145
734.06	-86.013
734.08	-85.885
734.1	-85.765
734.12	-85.644
734.14	-85.544
734.16	-85.433
734.18	-85.341
734.2	-85.242
734.22	-85.151
734.24	-85.066
734.26	-84.978
734.28	-84.904
734.3	-84.82
734.32	-84.754
734.34	-84.679
734.36	-84.618
734.38	-84.554
734.4	-84.489
734.42	-84.434
734.44	-84.366
734.46	-84.32
734.48	-84.263
734.5	-84.22
734.52	-84.172
734.54	-84.122
734.56	-84.08
734.58	-84.03
734.6	-83.997
734.62	-83.95
734.64	-83.917
734.66	-83.88
734.68	-83.839
734.7	-83.812
734.72	-83.776
734.74	-83.752
734.76	-83.715
734.78	-83.568
734.8	-83.382
734.82	-83.188
734.84	-83.01
734.86	-82.824
734.88	-82.661
734.9	-82.494
734.92	-82.34
734.94	-82.195
734.96	-82.043
734.98	-81.911
735	-81.773
735.02	-81.651
735.04	-81.532
735.06	-81.415
735.08	-81.309
735.1	-81.198
735.12	-81.106
735.14	-81.003
735.16	-80.913
735.18	-80.826
735.2	-80.731
735.22	-80.653
735.24	-80.563
735.26	-80.491
735.28	-80.417
735.3	-80.346
735.32	-80.282
735.34	-80.206
735.36	-80.149
735.38	-80.08
735.4	-80.022
735.42	-79.968
735.44	-79.905
735.46	-79.858
735.48	-79.8
735.5	-79.754
735.52	-79.704
735.54	-79.654
735.56	-79.613
735.58	-79.558
735.6	-79.521
735.62	-79.476
735.64	-79.438
735.66	-79.404
735.68	-79.36
735.7	-79.332
735.72	-79.29
735.74	-79.257
735.76	-79.235
735.78	-79.42
735.8	-79.684
735.82	-79.941
735.84	-80.202
735.86	-80.451
735.88	-80.682
735.9	-80.912
735.92	-81.117
735.94	-81.328
735.96	-81.524
735.98	-81.709
736	-81.895
736.02	-82.057
736.04	-82.231
736.06	-82.386
736.08	-82.536
736.1	-82.683
736.12	-82.81
736.14	-82.948
736.16	-83.071
736.18	-83.194
736.2	-83.31
736.22	-83.41
736.24	-83.52
736.26	-83.613
736.28	-83.711
736.3	-83.802
736.32	-83.882
736.34	-83.974
736.36	-84.047
736.38	-84.129
736.4	-84.205
736.42	-84.266
736.44	-84.341
736.46	-84.399
736.48	-84.466
736.5	-84.528
736.52	-84.581
736.54	-84.643
736.56	-84.69
736.58	-84.748
736.6	-84.797
736.62	-84.837
736.64	-84.886
736.66	-84.917
736.68	-84.966
736.7	-85.004
736.72	-85.038
736.74	-85.079
736.76	-85.109
736.78	-85.225
736.8	-85.354
736.82	-85.48
736.84	-85.613
736.86	-85.727
736.88	-85.851
736.9	-85.961
736.92	-86.067
736.94	-86.178
736.96	-86.266
736.98	-86.366
737	-86.449
737.02	-86.531
737.04	-86.619
737.06	-86.689
737.08	-86.772
737.1	-86.842
737.12	-86.909
737.14	-86.983
737.16	-87.04
737.18	-87.112
737.2	-87.17
737.22	-87.23
737.24	-87.289
737.26	-87.338
737.28	-87.398
737.3	-87.447
737.32	-87.498
737.34	-87.547
737.36	-87.582
737.38	-87.631
737.4	-87.667
737.42	-87.709
737.44	-87.753
737.46	-87.778
737.48	-87.82
737.5	-87.849
737.52	-87.88
737.54	-87.915
737.56	-87.939
737.58	-87.976
737.6	-88
737.62	-88.029
737.64	-88.06
737.66	-88.078
737.68	-88.112
737.7	-88.134
737.72	-88.157
737.74	-88.189
737.76	-88.203
737.78	-88.276
737.8	-88.349
737.82	-88.421
737.84	-88.501
737.86	-88.561
737.88	-88.633
737.9	-88.694
737.92	-88.749
737.94	-88.811
737.96	-88.861
737.98	-88.922
738	-88.973
738.02	-89.022
738.04	-89.077
738.06	-89.113
738.08	-89.164
738.1	-89.207
738.12	-89.245
738.14	-89.293
738.16	-89.323
738.18	-89.364
738.2	-89.403
738.22	-89.432
738.24	-89.474
738.26	-89.503
738.28	-89.541
738.3	-89.577
738.32	-89.603
738.34	-89.647
738.36	-89.672
738.38	-89.702
738.4	-89.734
738.42	-89.75
738.44	-89.781
738.46	-89.801
738.48	-89.823
738.5	-89.851
738.52	-89.86
738.54	-89.889
738.56	-89.91
738.58	-89.928
738.6	-89.957
738.62	-89.965
738.64	-89.989
738.66	-90.008
738.68	-90.019
738.7	-90.043
738.72	-90.053
738.74	-90.067
738.76	-90.087
738.78	-90.196
738.8	-90.349
738.82	-90.494
738.84	-90.636
738.86	-90.779
738.88	-90.903
738.9	-91.038
738.92	-91.165
738.94	-91.28
738.96	-91.4
738.98	-91.498
739	-91.605
739.02	-91.706
739.04	-91.793
739.06	-91.893
739.08	-91.977
739.1	-92.061
739.12	-92.149
739.14	-92.22
739.16	-92.306
739.18	-92.382
739.2	-92.445
739.22	-92.516
739.24	-92.575
739.26	-92.639
739.28	-92.702
739.3	-92.752
739.32	-92.814
739.34	-92.863
739.36	-92.911
739.38	-92.966
739.4	-93.005
739.42	-93.06
739.44	-93.106
739.46	-93.143
739.48	-93.196
739.5	-93.232
739.52	-93.268
739.54	-93.309
739.56	-93.328
739.58	-93.366
739.6	-93.4
739.62	-93.425
739.64	-93.466
739.66	-93.489
739.68	-93.519
739.7	-93.553
739.72	-93.572
739.74	-93.606
739.76	-93.631
739.78	-93.609
739.8	-93.593
739.82	-93.562
739.84	-93.539
739.86	-93.521
739.88	-93.488
739.9	-93.472
739.92	-93.449
739.94	-93.425
739.96	-93.417
739.98	-93.395
740	-93.38
740.02	-93.369
740.04	-93.343
740.06	-93.336
740.08	-93.324
740.1	-93.302
740.12	-93.298
740.14	-93.28
740.16	-93.268
740.18	-93.265
740.2	-93.249
740.22	-93.246
740.24	-93.24
740.26	-93.224
740.28	-93.226
740.3	-93.217
740.32	-93.209
740.34	-93.213
740.36	-93.199
740.38	-93.199
740.4	-93.201
740.42	-93.187
740.44	-93.195
740.46	-93.192
740.48	-93.181
740.5	-93.188
740.52	-93.179
740.54	-93.18
740.56	-93.181
740.58	-93.168
740.6	-93.175
740.62	-93.173
740.64	-93.169
740.66	-93.177
740.68	-93.17
740.7	-93.174
740.72	-93.176
740.74	-93.168
740.76	-93.174
740.78	-93.103
740.8	-93.019
740.82	-92.938
740.84	-92.843
740.86	-92.771
740.88	-92.693
740.9	-92.622
740.92	-92.554
740.94	-92.478
740.96	-92.419
740.98	-92.352
741	-92.297
741.02	-92.241
741.04	-92.179
741.06	-92.131
741.08	-92.069
741.1	-92.028
741.12	-91.978
741.14	-91.939
741.16	-91.897
741.18	-91.851
741.2	-91.817
741.22	-91.77
741.24	-91.74
741.26	-91.699
741.28	-91.671
741.3	-91.636
741.32	-91.608
741.34	-91.581
741.36	-91.553
741.38	-91.531
741.4	-91.5
741.42	-91.483
741.44	-91.453
741.46	-91.44
741.48	-91.416
741.5	-91.404
741.52	-91.385
741.54	-91.374
741.56	-91.357
741.58	-91.346
741.6	-91.335
741.62	-91.321
741.64	-91.313
741.66	-91.295
741.68	-91.289
741.7	-91.269
741.72	-91.261
741.74	-91.236
741.76	-91.23
741.78	-91.201
741.8	-91.184
741.82	-91.158
741.84	-91.147
741.86	-91.129
741.88	-91.117
741.9	-91.108
741.92	-91.093
741.94	-91.084
741.96	-91.067
741.98	-91.061
742	-91.039
742.02	-91.031
742.04	-91.01
742.06	-91.002
742.08	-90.985
742.1	-90.976
742.12	-90.963
742.14	-90.952
742.16	-90.948
742.18	-90.934
742.2	-90.936
742.22	-90.921
742.24	-90.921
742.26	-90.912
742.28	-90.911
742.3	-90.904
742.32	-90.896
742.34	-90.891
742.36	-90.877
742.38	-90.879
742.4	-90.866
742.42	-90.869
742.44	-90.861
742.46	-90.861
742.48	-90.857
742.5	-90.848
742.52	-90.85
742.54	-90.839
742.56	-90.843
742.58	-90.833
742.6	-90.836
742.62	-90.83
742.64	-90.826
742.66	-90.828
742.68	-90.817
742.7	-90.82
742.72	-90.809
742.74	-90.81
742.76	-90.806
742.78	-90.793
742.8	-90.777
742.82	-90.751
742.84	-90.741
742.86	-90.716
742.88	-90.709
742.9	-90.695
742.92	-90.683
742.94	-90.671
742.96	-90.651
742.98	-90.647
743	-90.625
743.02	-90.618
743.04	-90.601
743.06	-90.586
743.08	-90.579
743.1	-90.561
743.12	-90.559
743.14	-90.543
743.16	-90.54
743.18	-90.53
743.2	-90.52
743.22	-90.518
743.24	-90.503
743.26	-90.506
743.28	-90.495
743.3	-90.492
743.32	-90.485
743.34	-90.47
743.36	-90.472
743.38	-90.454
743.4	-90.452
743.42	-90.443
743.44	-90.438
743.46	-90.437
743.48	-90.426
743.5	-90.432
743.52	-90.421
743.54	-90.422
743.56	-90.418
743.58	-90.409
743.6	-90.412
743.62	-90.399
743.64	-90.402
743.66	-90.397
743.68	-90.399
743.7	-90.399
743.72	-90.387
743.74	-90.391
743.76	-90.381
743.78	-90.389
743.8	-90.396
743.82	-90.396
743.84	-90.408
743.86	-90.405
743.88	-90.415
743.9	-90.418
743.92	-90.421
743.94	-90.428
743.96	-90.419
743.98	-90.427
744	-90.426
744.02	-90.431
744.04	-90.438
744.06	-90.437
744.08	-90.447
744.1	-90.44
744.12	-90.449
744.14	-90.453
744.16	-90.453
744.18	-90.462
744.2	-90.457
744.22	-90.467
744.24	-90.468
744.26	-90.47
744.28	-90.479
744.3	-90.471
744.32	-90.48
744.34	-90.477
744.36	-90.482
744.38	-90.485
744.4	-90.477
744.42	-90.484
744.44	-90.477
744.46	-90.482
744.48	-90.482
744.5	-90.477
744.52	-90.485
744.54	-90.477
744.56	-90.483
744.58	-90.484
744.6	-90.482
744.62	-90.49
744.64	-90.482
744.66	-90.489
744.68	-90.486
744.7	-90.487
744.72	-90.493
744.74	-90.484
744.76	-90.49
744.78	-90.392
744.8	-90.273
744.82	-90.153
744.84	-90.025
744.86	-89.914
744.88	-89.794
744.9	-89.692
744.92	-89.591
744.94	-89.484
744.96	-89.396
744.98	-89.296
745	-89.211
745.02	-89.127
745.04	-89.039
745.06	-88.969
745.08	-88.888
745.1	-88.822
745.12	-88.753
745.14	-88.684
745.16	-88.629
745.18	-88.562
745.2	-88.515
745.22	-88.461
745.24	-88.407
745.26	-88.364
745.28	-88.305
745.3	-88.269
745.32	-88.224
745.34	-88.18
745.36	-88.145
745.38	-88.096
745.4	-88.067
745.42	-88.031
745.44	-88
745.46	-87.976
745.48	-87.935
745.5	-87.911
745.52	-87.88
745.54	-87.854
745.56	-87.831
745.58	-87.797
745.6	-87.78
745.62	-87.753
745.64	-87.734
745.66	-87.716
745.68	-87.687
745.7	-87.677
745.72	-87.651
745.74	-87.632
745.76	-87.603
745.78	-87.278
745.8	-86.887
745.82	-86.478
745.84	-86.084
745.86	-85.705
745.88	-85.33
745.9	-84.989
745.92	-84.647
745.94	-84.323
745.96	-84.018
745.98	-83.714
746	-83.441
746.02	-83.166
746.04	-82.905
746.06	-82.662
746.08	-82.41
746.1	-82.188
746.12	-81.965
746.14	-81.75
746.16	-81.554
746.18	-81.35
746.2	-81.169
746.22	-80.992
746.24	-80.817
746.26	-80.659
746.28	-80.492
746.3	-80.348
746.32	-80.201
746.34	-80.059
746.36	-79.933
746.38	-79.792
746.4	-79.673
746.42	-79.552
746.44	-79.43
746.46	-79.326
746.48	-79.212
746.5	-79.11
746.52	-79.011
746.54	-78.905
746.56	-78.82
746.58	-78.728
746.6	-78.645
746.62	-78.564
746.64	-78.472
746.66	-78.398
746.68	-78.32
746.7	-78.247
746.72	-78.184
746.74	-78.105
746.76	-78.055
746.78	-78.213
746.8	-78.426
746.82	-78.662
746.84	-78.879
746.86	-79.099
746.88	-79.307
746.9	-79.496
746.92	-79.694
746.94	-79.868
746.96	-80.037
746.98	-80.205
747	-80.348
747.02	-80.503
747.04	-80.644
747.06	-80.773
747.08	-80.907
747.1	-81.022
747.12	-81.14
747.14	-81.254
747.16	-81.351
747.18	-81.46
747.2	-81.552
747.22	-81.644
747.24	-81.738
747.26	-81.813
747.28	-81.897
747.3	-81.973
747.32	-82.036
747.34	-82.112
747.36	-82.17
747.38	-82.235
747.4	-82.301
747.42	-82.35
747.44	-82.41
747.46	-82.46
747.48	-82.502
747.5	-82.555
747.52	-82.587
747.54	-82.631
747.56	-82.677
747.58	-82.707
747.6	-82.754
747.62	-82.79
747.64	-82.821
747.66	-82.858
747.68	-82.883
747.7	-82.918
747.72	-82.949
747.74	-82.967
747.76	-83.005
747.78	-83.187
747.8	-83.413
747.82	-83.651
747.84	-83.871
747.86	-84.097
747.88	-84.309
747.9	-84.503
747.92	-84.705
747.94	-84.886
747.96	-85.06
747.98	-85.233
748	-85.387
748.02	-85.546
748.04	-85.695
748.06	-85.829
748.08	-85.973
748.1	-86.102
748.12	-86.226
748.14	-86.353
748.16	-86.46
748.18	-86.574
748.2	-86.681
748.22	-86.773
748.24	-86.878
748.26	-86.966
748.28	-87.05
748.3	-87.142
748.32	-87.217
748.34	-87.301
748.36	-87.38
748.38	-87.446
748.4	-87.526
748.42	-87.592
748.44	-87.652
748.46	-87.724
748.48	-87.778
748.5	-87.836
748.52	-87.896
748.54	-87.938
748.56	-87.994
748.58	-88.043
748.6	-88.084
748.62	-88.137
748.64	-88.178
748.66	-88.219
748.68	-88.267
748.7	-88.301
748.72	-88.346
748.74	-88.383
748.76	-88.41
748.78	-88.437
748.8	-88.451
748.82	-88.46
748.84	-88.484
748.86	-88.491
748.88	-88.508
748.9	-88.525
748.92	-88.528
748.94	-88.547
748.96	-88.557
748.98	-88.559
749	-88.578
749.02	-88.581
749.04	-88.594
749.06	-88.61
749.08	-88.612
749.1	-88.629
749.12	-88.636
749.14	-88.646
749.16	-88.66
749.18	-88.661
749.2	-88.676
749.22	-88.678
749.24	-88.684
749.26	-88.696
749.28	-88.695
749.3	-88.71
749.32	-88.714
749.34	-88.726
749.36	-88.737
749.38	-88.745
749.4	-88.763
749.42	-88.763
749.44	-88.778
749.46	-88.783
749.48	-88.796
749.5	-88.807
749.52	-88.814
749.54	-88.825
749.56	-88.825
749.58	-88.836
749.6	-88.834
749.62	-88.849
749.64	-88.85
749.66	-88.862
749.68	-88.866
749.7	-88.875
749.72	-88.883
749.74	-88.884
749.76	-88.894
749.78	-88.885
749.8	-88.883
749.82	-88.866
749.84	-88.869
749.86	-88.854
749.88	-88.855
749.9	-88.844
749.92	-88.845
749.94	-88.839
749.96	-88.842
749.98	-88.838
750	-88.839
750.02	-88.839
750.04	-88.833
750.06	-88.834
750.08	-88.828
750.1	-88.832
750.12	-88.822
750.14	-88.823
750.16	-88.813
750.18	-88.818
750.2	-88.809
750.22	-88.813
750.24	-88.807
750.26	-88.809
750.28	-88.807
750.3	-88.81
750.32	-88.812
750.34	-88.807
750.36	-88.812
750.38	-88.804
750.4	-88.811
750.42	-88.805
750.44	-88.814
750.46	-88.808
750.48	-88.816
750.5	-88.815
750.52	-88.817
750.54	-88.82
750.56	-88.815
750.58	-88.82
750.6	-88.81
750.62	-88.816
750.64	-88.811
750.66	-88.819
750.68	-88.817
750.7	-88.819
750.72	-88.821
750.74	-88.813
750.76	-88.811
750.78	-88.512
750.8	-88.152
750.82	-87.767
750.84	-87.4
750.86	-87.043
750.88	-86.699
750.9	-86.376
750.92	-86.054
750.94	-85.758
750.96	-85.462
750.98	-85.192
751	-84.929
751.02	-84.678
751.04	-84.436
751.06	-84.194
751.08	-83.977
751.1	-83.756
751.12	-83.562
751.14	-83.367
751.16	-83.185
751.18	-83.012
751.2	-82.835
751.22	-82.676
751.24	-82.51
751.26	-82.363
751.28	-82.211
751.3	-82.067
751.32	-81.933
751.34	-81.798
751.36	-81.682
751.38	-81.555
751.4	-81.447
751.42	-81.336
751.44	-81.229
751.46	-81.134
751.48	-81.032
751.5	-80.949
751.52	-80.855
751.54	-80.772
751.56	-80.693
751.58	-80.612
751.6	-80.541
751.62	-80.459
751.64	-80.394
751.66	-80.32
751.68	-80.255
751.7	-80.194
751.72	-80.122
751.74	-80.067
751.76	-80.007
751.78	-80.019
751.8	-80.047
751.82	-80.072
751.84	-80.105
751.86	-80.123
751.88	-80.156
751.9	-80.177
751.92	-80.201
751.94	-80.23
751.96	-80.242
751.98	-80.27
752	-80.281
752.02	-80.303
752.04	-80.32
752.06	-80.327
752.08	-80.345
752.1	-80.346
752.12	-80.36
752.14	-80.369
752.16	-80.374
752.18	-80.387
752.2	-80.385
752.22	-80.396
752.24	-80.397
752.26	-80.404
752.28	-80.413
752.3	-80.408
752.32	-80.42
752.34	-80.419
752.36	-80.426
752.38	-80.432
752.4	-80.428
752.42	-80.437
752.44	-80.43
752.46	-80.432
752.48	-80.431
752.5	-80.421
752.52	-80.425
752.54	-80.415
752.56	-80.419
752.58	-80.414
752.6	-80.405
752.62	-80.406
752.64	-80.396
752.66	-80.401
752.68	-80.398
752.7	-80.387
752.72	-80.388
752.74	-80.373
752.76	-80.386
752.78	-80.614
752.8	-80.905
752.82	-81.207
752.84	-81.492
752.86	-81.782
752.88	-82.05
752.9	-82.309
752.92	-82.56
752.94	-82.785
752.96	-83.019
752.98	-83.233
753	-83.438
753.02	-83.643
753.04	-83.825
753.06	-84.017
753.08	-84.189
753.1	-84.357
753.12	-84.518
753.14	-84.661
753.16	-84.811
753.18	-84.946
753.2	-85.081
753.22	-85.212
753.24	-85.327
753.26	-85.453
753.28	-85.561
753.3	-85.671
753.32	-85.778
753.34	-85.871
753.36	-85.974
753.38	-86.061
753.4	-86.152
753.42	-86.242
753.44	-86.32
753.46	-86.409
753.48	-86.481
753.5	-86.556
753.52	-86.629
753.54	-86.688
753.56	-86.759
753.58	-86.815
753.6	-86.877
753.62	-86.936
753.64	-86.984
753.66	-87.046
753.68	-87.093
753.7	-87.149
753.72	-87.203
753.74	-87.242
753.76	-87.292
753.78	-87.339
753.8	-87.394
753.82	-87.449
753.84	-87.489
753.86	-87.542
753.88	-87.583
753.9	-87.633
753.92	-87.681
753.94	-87.717
753.96	-87.766
753.98	-87.801
754	-87.841
754.02	-87.879
754.04	-87.907
754.06	-87.951
754.08	-87.981
754.1	-88.017
754.12	-88.055
754.14	-88.079
754.16	-88.12
754.18	-88.145
754.2	-88.172
754.22	-88.203
754.24	-88.218
754.26	-88.25
754.28	-88.271
754.3	-88.296
754.32	-88.323
754.34	-88.336
754.36	-88.365
754.38	-88.382
754.4	-88.401
754.42	-88.427
754.44	-88.436
754.46	-88.463
754.48	-88.481
754.5	-88.501
754.52	-88.527
754.54	-88.536
754.56	-88.559
754.58	-88.574
754.6	-88.585
754.62	-88.607
754.64	-88.613
754.66	-88.635
754.68	-88.649
754.7	-88.659
754.72	-88.68
754.74	-88.684
754.76	-88.704
754.78	-88.765
754.8	-88.835
754.82	-88.92
754.84	-88.986
754.86	-89.065
754.88	-89.137
754.9	-89.194
754.92	-89.264
754.94	-89.317
754.96	-89.378
754.98	-89.438
755	-89.483
755.02	-89.54
755.04	-89.584
755.06	-89.631
755.08	-89.684
755.1	-89.722
755.12	-89.774
755.14	-89.814
755.16	-89.851
755.18	-89.897
755.2	-89.928
755.22	-89.973
755.24	-90.01
755.26	-90.039
755.28	-90.082
755.3	-90.106
755.32	-90.141
755.34	-90.177
755.36	-90.2
755.38	-90.234
755.4	-90.258
755.42	-90.284
755.44	-90.316
755.46	-90.333
755.48	-90.366
755.5	-90.387
755.52	-90.404
755.54	-90.432
755.56	-90.448
755.58	-90.475
755.6	-90.496
755.62	-90.505
755.64	-90.53
755.66	-90.541
755.68	-90.558
755.7	-90.577
755.72	-90.582
755.74	-90.602
755.76	-90.618
755.78	-90.713
755.8	-90.841
755.82	-90.956
755.84	-91.081
755.86	-91.203
755.88	-91.312
755.9	-91.432
755.92	-91.533
755.94	-91.635
755.96	-91.736
755.98	-91.819
756	-91.916
756.02	-92.003
756.04	-92.079
756.06	-92.165
756.08	-92.234
756.1	-92.309
756.12	-92.383
756.14	-92.443
756.16	-92.514
756.18	-92.575
756.2	-92.632
756.22	-92.697
756.24	-92.747
756.26	-92.807
756.28	-92.861
756.3	-92.899
756.32	-92.953
756.34	-92.996
756.36	-93.036
756.38	-93.085
756.4	-93.116
756.42	-93.159
756.44	-93.202
756.46	-93.23
756.48	-93.276
756.5	-93.309
756.52	-93.337
756.54	-93.373
756.56	-93.395
756.58	-93.432
756.6	-93.467
756.62	-93.487
756.64	-93.522
756.66	-93.544
756.68	-93.565
756.7	-93.597
756.72	-93.612
756.74	-93.636
756.76	-93.656
756.78	-93.632
756.8	-93.617
756.82	-93.594
756.84	-93.567
756.86	-93.552
756.88	-93.523
756.9	-93.507
756.92	-93.491
756.94	-93.463
756.96	-93.453
756.98	-93.435
757	-93.412
757.02	-93.408
757.04	-93.391
757.06	-93.38
757.08	-93.376
757.1	-93.354
757.12	-93.348
757.14	-93.339
757.16	-93.32
757.18	-93.32
757.2	-93.309
757.22	-93.298
757.24	-93.296
757.26	-93.281
757.28	-93.28
757.3	-93.273
757.32	-93.255
757.34	-93.256
757.36	-93.243
757.38	-93.236
757.4	-93.24
757.42	-93.227
757.44	-93.231
757.46	-93.229
757.48	-93.224
757.5	-93.23
757.52	-93.221
757.54	-93.227
757.56	-93.225
757.58	-93.219
757.6	-93.227
757.62	-93.218
757.64	-93.226
757.66	-93.226
757.68	-93.225
757.7	-93.226
757.72	-93.218
757.74	-93.224
757.76	-93.214
757.78	-93.155
757.8	-93.072
757.82	-92.987
757.84	-92.909
757.86	-92.825
757.88	-92.759
757.9	-92.677
757.92	-92.616
757.94	-92.546
757.96	-92.488
757.98	-92.432
758	-92.376
758.02	-92.324
758.04	-92.268
758.06	-92.224
758.08	-92.169
758.1	-92.131
758.12	-92.081
758.14	-92.047
758.16	-92.001
758.18	-91.968
758.2	-91.93
758.22	-91.9
758.24	-91.869
758.26	-91.836
758.28	-91.806
758.3	-91.772
758.32	-91.746
758.34	-91.714
758.36	-91.698
758.38	-91.666
758.4	-91.648
758.42	-91.618
758.44	-91.603
758.46	-91.574
758.48	-91.558
758.5	-91.535
758.52	-91.518
758.54	-91.499
758.56	-91.481
758.58	-91.465
758.6	-91.444
758.62	-91.433
758.64	-91.412
758.66	-91.406
758.68	-91.389
758.7	-91.386
758.72	-91.371
758.74	-91.368
758.76	-91.357
758.78	-91.34
758.8	-91.322
758.82	-91.295
758.84	-91.281
758.86	-91.254
758.88	-91.244
758.9	-91.22
758.92	-91.211
758.94	-91.192
758.96	-91.18
758.98	-91.165
759	-91.145
759.02	-91.136
759.04	-91.114
759.06	-91.109
759.08	-91.091
759.1	-91.085
759.12	-91.075
759.14	-91.066
759.16	-91.059
759.18	-91.042
759.2	-91.039
759.22	-91.02
759.24	-91.018
759.26	-91.008
759.28	-91.003
759.3	-90.995
759.32	-90.98
759.34	-90.977
759.36	-90.96
759.38	-90.963
759.4	-90.955
759.42	-90.954
759.44	-90.953
759.46	-90.942
759.48	-90.942
759.5	-90.929
759.52	-90.931
759.54	-90.922
759.56	-90.92
759.58	-90.916
759.6	-90.905
759.62	-90.907
759.64	-90.896
759.66	-90.9
759.68	-90.892
759.7	-90.889
759.72	-90.888
759.74	-90.874
759.76	-90.876
759.78	-90.861
759.8	-90.857
759.82	-90.849
759.84	-90.842
759.86	-90.84
759.88	-90.826
759.9	-90.827
759.92	-90.815
759.94	-90.812
759.96	-90.808
759.98	-90.796
760	-90.795
760.02	-90.779
760.04	-90.779
760.06	-90.771
760.08	-90.769
760.1	-90.766
760.12	-90.754
760.14	-90.757
760.16	-90.745
760.18	-90.745
760.2	-90.743
760.22	-90.734
760.24	-90.735
760.26	-90.722
760.28	-90.726
760.3	-90.721
760.32	-90.723
760.34	-90.721
760.36	-90.71
760.38	-90.712
760.4	-90.701
760.42	-90.703
760.44	-90.704
760.46	-90.7
760.48	-90.703
760.5	-90.694
760.52	-90.704
760.54	-90.702
760.56	-90.703
760.58	-90.704
760.6	-90.692
760.62	-90.696
760.64	-90.688
760.66	-90.691
760.68	-90.692
760.7	-90.685
760.72	-90.689
760.74	-90.677
760.76	-90.685
760.78	-90.715
760.8	-90.748
760.82	-90.79
760.84	-90.818
760.86	-90.86
760.88	-90.893
760.9	-90.931
760.92	-90.966
760.94	-90.987
760.96	-91.021
760.98	-91.042
761	-91.076
761.02	-91.105
761.04	-91.123
761.06	-91.152
761.08	-91.167
761.1	-91.194
761.12	-91.218
761.14	-91.234
761.16	-91.259
761.18	-91.269
761.2	-91.293
761.22	-91.311
761.24	-91.327
761.26	-91.348
761.28	-91.355
761.3	-91.377
761.32	-91.387
761.34	-91.403
761.36	-91.42
761.38	-91.425
761.4	-91.444
761.42	-91.448
761.44	-91.462
761.46	-91.475
761.48	-91.479
761.5	-91.495
761.52	-91.495
761.54	-91.511
761.56	-91.521
761.58	-91.527
761.6	-91.545
761.62	-91.544
761.64	-91.555
761.66	-91.56
761.68	-91.56
761.7	-91.572
761.72	-91.569
761.74	-91.582
761.76	-91.587
761.78	-91.661
761.8	-91.762
761.82	-91.852
761.84	-91.957
761.86	-92.049
761.88	-92.135
761.9	-92.224
761.92	-92.299
761.94	-92.386
761.96	-92.457
761.98	-92.529
762	-92.598
762.02	-92.652
762.04	-92.721
762.06	-92.778
762.08	-92.838
762.1	-92.898
762.12	-92.941
762.14	-93
762.16	-93.047
762.18	-93.096
762.2	-93.144
762.22	-93.178
762.24	-93.226
762.26	-93.263
762.28	-93.306
762.3	-93.354
762.32	-93.385
762.34	-93.431
762.36	-93.462
762.38	-93.497
762.4	-93.534
762.42	-93.553
762.44	-93.586
762.46	-93.607
762.48	-93.633
762.5	-93.66
762.52	-93.676
762.54	-93.709
762.56	-93.726
762.58	-93.75
762.6	-93.775
762.62	-93.788
762.64	-93.816
762.66	-93.832
762.68	-93.851
762.7	-93.87
762.72	-93.875
762.74	-93.894
762.76	-93.904
762.78	-93.89
762.8	-93.874
762.82	-93.844
762.84	-93.832
762.86	-93.813
762.88	-93.792
762.9	-93.777
762.92	-93.748
762.94	-93.739
762.96	-93.722
762.98	-93.704
763	-93.7
763.02	-93.676
763.04	-93.67
763.06	-93.659
763.08	-93.642
763.1	-93.64
763.12	-93.624
763.14	-93.619
763.16	-93.61
763.18	-93.593
763.2	-93.594
763.22	-93.584
763.24	-93.583
763.26	-93.58
763.28	-93.566
763.3	-93.569
763.32	-93.56
763.34	-93.552
763.36	-93.551
763.38	-93.536
763.4	-93.535
763.42	-93.531
763.44	-93.525
763.46	-93.529
763.48	-93.515
763.5	-93.516
763.52	-93.51
763.54	-93.499
763.56	-93.503
763.58	-93.492
763.6	-93.491
763.62	-93.49
763.64	-93.477
763.66	-93.483
763.68	-93.479
763.7	-93.479
763.72	-93.483
763.74	-93.469
763.76	-93.472
763.78	-93.415
763.8	-93.342
763.82	-93.277
763.84	-93.198
763.86	-93.135
763.88	-93.073
763.9	-93.003
763.92	-92.951
763.94	-92.886
763.96	-92.829
763.98	-92.781
764	-92.722
764.02	-92.685
764.04	-92.641
764.06	-92.593
764.08	-92.562
764.1	-92.512
764.12	-92.475
764.14	-92.438
764.16	-92.39
764.18	-92.36
764.2	-92.322
764.22	-92.287
764.24	-92.26
764.26	-92.222
764.28	-92.199
764.3	-92.17
764.32	-92.136
764.34	-92.122
764.36	-92.096
764.38	-92.076
764.4	-92.062
764.42	-92.031
764.44	-92.018
764.46	-92.002
764.48	-91.977
764.5	-91.969
764.52	-91.946
764.54	-91.932
764.56	-91.919
764.58	-91.896
764.6	-91.889
764.62	-91.875
764.64	-91.857
764.66	-91.85
764.68	-91.829
764.7	-91.82
764.72	-91.815
764.74	-91.793
764.76	-91.79
764.78	-91.771
764.8	-91.745
764.82	-91.731
764.84	-91.703
764.86	-91.685
764.88	-91.666
764.9	-91.635
764.92	-91.623
764.94	-91.604
764.96	-91.582
764.98	-91.575
765	-91.556
765.02	-91.546
765.04	-91.54
765.06	-91.52
765.08	-91.516
765.1	-91.505
765.12	-91.486
765.14	-91.479
765.16	-91.463
765.18	-91.452
765.2	-91.447
765.22	-91.428
765.24	-91.428
765.26	-91.418
765.28	-91.398
765.3	-91.398
765.32	-91.387
765.34	-91.376
765.36	-91.377
765.38	-91.362
765.4	-91.359
765.42	-91.359
765.44	-91.342
765.46	-91.344
765.48	-91.338
765.5	-91.326
765.52	-91.327
765.54	-91.318
765.56	-91.312
765.58	-91.31
765.6	-91.293
765.62	-91.295
765.64	-91.29
765.66	-91.279
765.68	-91.282
765.7	-91.273
765.72	-91.272
765.74	-91.27
765.76	-91.261
765.78	-91.281
765.8	-91.295
765.82	-91.312
765.84	-91.332
765.86	-91.339
765.88	-91.36
765.9	-91.371
765.92	-91.389
765.94	-91.405
765.96	-91.41
765.98	-91.429
766	-91.434
766.02	-91.453
766.04	-91.46
766.06	-91.467
766.08	-91.478
766.1	-91.476
766.12	-91.489
766.14	-91.487
766.16	-91.5
766.18	-91.503
766.2	-91.51
766.22	-91.514
766.24	-91.516
766.26	-91.523
766.28	-91.519
766.3	-91.525
766.32	-91.519
766.34	-91.528
766.36	-91.526
766.38	-91.539
766.4	-91.542
766.42	-91.549
766.44	-91.55
766.46	-91.552
766.48	-91.555
766.5	-91.553
766.52	-91.558
766.54	-91.552
766.56	-91.563
766.58	-91.561
766.6	-91.574
766.62	-91.573
766.64	-91.585
766.66	-91.581
766.68	-91.587
766.7	-91.584
766.72	-91.589
766.74	-91.588
766.76	-91.596
766.78	-91.663
766.8	-91.747
766.82	-91.836
766.84	-91.915
766.86	-92.002
766.88	-92.075
766.9	-92.159
766.92	-92.227
766.94	-92.31
766.96	-92.376
766.98	-92.451
767	-92.513
767.02	-92.575
767.04	-92.633
767.06	-92.687
767.08	-92.74
767.1	-92.782
767.12	-92.833
767.14	-92.87
767.16	-92.922
767.18	-92.959
767.2	-93.006
767.22	-93.044
767.24	-93.083
767.26	-93.125
767.28	-93.158
767.3	-93.199
767.32	-93.225
767.34	-93.262
767.36	-93.282
767.38	-93.316
767.4	-93.34
767.42	-93.368
767.44	-93.395
767.46	-93.412
767.48	-93.44
767.5	-93.455
767.52	-93.486
767.54	-93.501
767.56	-93.525
767.58	-93.542
767.6	-93.557
767.62	-93.579
767.64	-93.59
767.66	-93.613
767.68	-93.622
767.7	-93.643
767.72	-93.655
767.74	-93.668
767.76	-93.685
767.78	-93.679
767.8	-93.684
767.82	-93.671
767.84	-93.673
767.86	-93.67
767.88	-93.67
767.9	-93.672
767.92	-93.662
767.94	-93.665
767.96	-93.657
767.98	-93.665
768	-93.665
768.02	-93.668
768.04	-93.672
768.06	-93.659
768.08	-93.665
768.1	-93.658
768.12	-93.662
768.14	-93.662
768.16	-93.657
768.18	-93.66
768.2	-93.652
768.22	-93.66
768.24	-93.656
768.26	-93.66
768.28	-93.661
768.3	-93.654
768.32	-93.663
768.34	-93.659
768.36	-93.668
768.38	-93.667
768.4	-93.67
768.42	-93.676
768.44	-93.669
768.46	-93.674
768.48	-93.663
768.5	-93.667
768.52	-93.666
768.54	-93.664
768.56	-93.67
768.58	-93.661
768.6	-93.666
768.62	-93.661
768.64	-93.662
768.66	-93.666
768.68	-93.66
768.7	-93.667
768.72	-93.661
768.74	-93.666
768.76	-93.663
768.78	-93.612
768.8	-93.556
768.82	-93.482
768.84	-93.423
768.86	-93.357
768.88	-93.298
768.9	-93.244
768.92	-93.182
768.94	-93.136
768.96	-93.079
768.98	-93.035
769	-92.988
769.02	-92.943
769.04	-92.908
769.06	-92.859
769.08	-92.828
769.1	-92.789
769.12	-92.753
769.14	-92.724
769.16	-92.682
769.18	-92.657
769.2	-92.623
769.22	-92.597
769.24	-92.571
769.26	-92.537
769.28	-92.516
769.3	-92.485
769.32	-92.469
769.34	-92.447
769.36	-92.423
769.38	-92.411
769.4	-92.383
769.42	-92.373
769.44	-92.352
769.46	-92.335
769.48	-92.323
769.5	-92.297
769.52	-92.288
769.54	-92.268
769.56	-92.257
769.58	-92.246
769.6	-92.227
769.62	-92.224
769.64	-92.205
769.66	-92.199
769.68	-92.185
769.7	-92.169
769.72	-92.165
769.74	-92.15
769.76	-92.146
769.78	-92.11
769.8	-92.07
769.82	-92.034
769.84	-91.986
769.86	-91.955
769.88	-91.916
769.9	-91.882
769.92	-91.849
769.94	-91.806
769.96	-91.783
769.98	-91.748
770	-91.724
770.02	-91.699
770.04	-91.663
770.06	-91.645
770.08	-91.613
770.1	-91.595
770.12	-91.577
770.14	-91.551
770.16	-91.537
770.18	-91.513
770.2	-91.5
770.22	-91.482
770.24	-91.458
770.26	-91.445
770.28	-91.417
770.3	-91.409
770.32	-91.394
770.34	-91.378
770.36	-91.373
770.38	-91.351
770.4	-91.345
770.42	-91.331
770.44	-91.319
770.46	-91.312
770.48	-91.291
770.5	-91.288
770.52	-91.272
770.54	-91.265
770.56	-91.262
770.58	-91.246
770.6	-91.246
770.62	-91.233
770.64	-91.225
770.66	-91.222
770.68	-91.204
770.7	-91.203
770.72	-91.191
770.74	-91.182
770.76	-91.175
770.78	-91.108
770.8	-91.044
770.82	-90.969
770.84	-90.899
770.86	-90.832
770.88	-90.757
770.9	-90.699
770.92	-90.632
770.94	-90.577
770.96	-90.524
770.98	-90.459
771	-90.413
771.02	-90.356
771.04	-90.309
771.06	-90.267
771.08	-90.215
771.1	-90.18
771.12	-90.135
771.14	-90.097
771.16	-90.067
771.18	-90.027
771.2	-90.004
771.22	-89.968
771.24	-89.935
771.26	-89.911
771.28	-89.875
771.3	-89.857
771.32	-89.83
771.34	-89.8
771.36	-89.779
771.38	-89.745
771.4	-89.73
771.42	-89.708
771.44	-89.686
771.46	-89.669
771.48	-89.636
771.5	-89.622
771.52	-89.603
771.54	-89.579
771.56	-89.568
771.58	-89.542
771.6	-89.53
771.62	-89.516
771.64	-89.496
771.66	-89.488
771.68	-89.467
771.7	-89.456
771.72	-89.446
771.74	-89.427
771.76	-89.406
771.78	-89.009
771.8	-88.518
771.82	-88.017
771.84	-87.516
771.86	-87.051
771.88	-86.596
771.9	-86.16
771.92	-85.75
771.94	-85.341
771.96	-84.967
771.98	-84.601
772	-84.244
772.02	-83.911
772.04	-83.578
772.06	-83.268
772.08	-82.97
772.1	-82.677
772.12	-82.408
772.14	-82.139
772.16	-81.885
772.18	-81.643
772.2	-81.4
772.22	-81.185
772.24	-80.967
772.26	-80.753
772.28	-80.561
772.3	-80.357
772.32	-80.177
772.34	-80.005
772.36	-79.827
772.38	-79.669
772.4	-79.503
772.42	-79.349
772.44	-79.205
772.46	-79.053
772.48	-78.924
772.5	-78.79
772.52	-78.659
772.54	-78.544
772.56	-78.42
772.58	-78.314
772.6	-78.21
772.62	-78.096
772.64	-78.002
772.66	-77.904
772.68	-77.81
772.7	-77.725
772.72	-77.629
772.74	-77.547
772.76	-77.474
772.78	-77.59
772.8	-77.777
772.82	-77.959
772.84	-78.145
772.86	-78.327
772.88	-78.49
772.9	-78.663
772.92	-78.82
772.94	-78.965
772.96	-79.118
772.98	-79.252
773	-79.384
773.02	-79.512
773.04	-79.621
773.06	-79.738
773.08	-79.844
773.1	-79.937
773.12	-80.04
773.14	-80.125
773.16	-80.216
773.18	-80.306
773.2	-80.378
773.22	-80.463
773.24	-80.534
773.26	-80.598
773.28	-80.67
773.3	-80.725
773.32	-80.787
773.34	-80.847
773.36	-80.891
773.38	-80.949
773.4	-80.995
773.42	-81.035
773.44	-81.086
773.46	-81.12
773.48	-81.159
773.5	-81.203
773.52	-81.226
773.54	-81.265
773.56	-81.298
773.58	-81.32
773.6	-81.357
773.62	-81.383
773.64	-81.409
773.66	-81.443
773.68	-81.461
773.7	-81.487
773.72	-81.511
773.74	-81.522
773.76	-81.559
773.78	-81.786
773.8	-82.062
773.82	-82.356
773.84	-82.63
773.86	-82.903
773.88	-83.167
773.9	-83.406
773.92	-83.651
773.94	-83.877
773.96	-84.088
773.98	-84.307
774	-84.506
774.02	-84.702
774.04	-84.892
774.06	-85.06
774.08	-85.236
774.1	-85.4
774.12	-85.557
774.14	-85.717
774.16	-85.853
774.18	-85.995
774.2	-86.126
774.22	-86.249
774.24	-86.379
774.26	-86.488
774.28	-86.607
774.3	-86.71
774.32	-86.809
774.34	-86.913
774.36	-86.999
774.38	-87.096
774.4	-87.176
774.42	-87.26
774.44	-87.339
774.46	-87.41
774.48	-87.49
774.5	-87.554
774.52	-87.63
774.54	-87.691
774.56	-87.759
774.58	-87.823
774.6	-87.886
774.62	-87.946
774.64	-87.997
774.66	-88.054
774.68	-88.095
774.7	-88.151
774.72	-88.192
774.74	-88.244
774.76	-88.287
774.78	-88.327
774.8	-88.357
774.82	-88.39
774.84	-88.419
774.86	-88.441
774.88	-88.468
774.9	-88.484
774.92	-88.511
774.94	-88.525
774.96	-88.551
774.98	-88.562
775	-88.586
775.02	-88.599
775.04	-88.625
775.06	-88.639
775.08	-88.663
775.1	-88.681
775.12	-88.701
775.14	-88.719
775.16	-88.736
775.18	-88.753
775.2	-88.76
775.22	-88.778
775.24	-88.783
775.26	-88.804
775.28	-88.812
775.3	-88.835
775.32	-88.842
775.34	-88.862
775.36	-88.875
775.38	-88.892
775.4	-88.907
775.42	-88.916
775.44	-88.927
775.46	-88.93
775.48	-88.944
775.5	-88.947
775.52	-88.965
775.54	-88.969
775.56	-88.984
775.58	-88.992
775.6	-89.003
775.62	-89.018
775.64	-89.026
775.66	-89.042
775.68	-89.045
775.7	-89.061
775.72	-89.064
775.74	-89.079
775.76	-89.087
775.78	-89.103
775.8	-89.125
775.82	-89.138
775.84	-89.165
775.86	-89.177
775.88	-89.207
775.9	-89.225
775.92	-89.25
775.94	-89.27
775.96	-89.285
775.98	-89.308
776	-89.317
776.02	-89.34
776.04	-89.35
776.06	-89.371
776.08	-89.385
776.1	-89.396
776.12	-89.411
776.14	-89.414
776.16	-89.433
776.18	-89.44
776.2	-89.461
776.22	-89.476
776.24	-89.487
776.26	-89.502
776.28	-89.503
776.3	-89.519
776.32	-89.523
776.34	-89.536
776.36	-89.544
776.38	-89.551
776.4	-89.565
776.42	-89.566
776.44	-89.582
776.46	-89.586
776.48	-89.598
776.5	-89.607
776.52	-89.608
776.54	-89.621
776.56	-89.621
776.58	-89.635
776.6	-89.639
776.62	-89.646
776.64	-89.655
776.66	-89.655
776.68	-89.667
776.7	-89.664
776.72	-89.677
776.74	-89.681
776.76	-89.685
776.78	-89.664
776.8	-89.621
776.82	-89.592
776.84	-89.552
776.86	-89.522
776.88	-89.489
776.9	-89.452
776.92	-89.43
776.94	-89.393
776.96	-89.37
776.98	-89.341
777	-89.314
777.02	-89.295
777.04	-89.265
777.06	-89.252
777.08	-89.229
777.1	-89.212
777.12	-89.194
777.14	-89.171
777.16	-89.161
777.18	-89.136
777.2	-89.128
777.22	-89.111
777.24	-89.094
777.26	-89.084
777.28	-89.064
777.3	-89.061
777.32	-89.043
777.34	-89.033
777.36	-89.026
777.38	-89.01
777.4	-89.009
777.42	-88.992
777.44	-88.989
777.46	-88.98
777.48	-88.968
777.5	-88.967
777.52	-88.954
777.54	-88.955
777.56	-88.946
777.58	-88.938
777.6	-88.933
777.62	-88.918
777.64	-88.92
777.66	-88.913
777.68	-88.914
777.7	-88.913
777.72	-88.902
777.74	-88.91
777.76	-88.882
777.78	-88.584
777.8	-88.198
777.82	-87.799
777.84	-87.42
777.86	-87.04
777.88	-86.691
777.9	-86.346
777.92	-86.015
777.94	-85.703
777.96	-85.391
777.98	-85.107
778	-84.827
778.02	-84.561
778.04	-84.308
778.06	-84.059
778.08	-83.832
778.1	-83.601
778.12	-83.39
778.14	-83.183
778.16	-82.975
778.18	-82.791
778.2	-82.599
778.22	-82.425
778.24	-82.256
778.26	-82.086
778.28	-81.934
778.3	-81.777
778.32	-81.641
778.34	-81.502
778.36	-81.365
778.38	-81.244
778.4	-81.11
778.42	-80.997
778.44	-80.882
778.46	-80.767
778.48	-80.664
778.5	-80.551
778.52	-80.456
778.54	-80.359
778.56	-80.267
778.58	-80.183
778.6	-80.088
778.62	-80.014
778.64	-79.931
778.66	-79.856
778.68	-79.787
778.7	-79.706
778.72	-79.642
778.74	-79.567
778.76	-79.506
778.78	-79.518
778.8	-79.541
778.82	-79.586
778.84	-79.617
778.86	-79.655
778.88	-79.692
778.9	-79.716
778.92	-79.753
778.94	-79.776
778.96	-79.802
778.98	-79.828
779	-79.84
779.02	-79.867
779.04	-79.883
779.06	-79.901
779.08	-79.92
779.1	-79.923
779.12	-79.943
779.14	-79.955
779.16	-79.967
779.18	-79.981
779.2	-79.98
779.22	-79.996
779.24	-80.001
779.26	-80.008
779.28	-80.019
779.3	-80.015
779.32	-80.026
779.34	-80.029
779.36	-80.027
779.38	-80.036
779.4	-80.03
779.42	-80.034
779.44	-80.03
779.46	-80.027
779.48	-80.034
779.5	-80.024
779.52	-80.028
779.54	-80.025
779.56	-80.015
779.58	-80.021
779.6	-80.013
779.62	-80.016
779.64	-80.017
779.66	-80.006
779.68	-80.01
779.7	-80.004
779.72	-80.004
779.74	-80.003
779.76	-80.006
779.78	-80.262
779.8	-80.569
779.82	-80.892
779.84	-81.215
779.86	-81.509
779.88	-81.807
779.9	-82.086
779.92	-82.351
779.94	-82.617
779.96	-82.856
779.98	-83.096
780	-83.321
780.02	-83.526
780.04	-83.738
780.06	-83.93
780.08	-84.124
780.1	-84.309
780.12	-84.474
780.14	-84.647
780.16	-84.806
780.18	-84.958
780.2	-85.112
780.22	-85.244
780.24	-85.385
780.26	-85.516
780.28	-85.636
780.3	-85.766
780.32	-85.876
780.34	-85.988
780.36	-86.095
780.38	-86.187
780.4	-86.293
780.42	-86.384
780.44	-86.474
780.46	-86.57
780.48	-86.648
780.5	-86.74
780.52	-86.823
780.54	-86.898
780.56	-86.978
780.58	-87.039
780.6	-87.108
780.62	-87.176
780.64	-87.229
780.66	-87.298
780.68	-87.355
780.7	-87.407
780.72	-87.467
780.74	-87.51
780.76	-87.564
780.78	-87.597
780.8	-87.614
780.82	-87.642
780.84	-87.658
780.86	-87.683
780.88	-87.712
780.9	-87.724
780.92	-87.753
780.94	-87.77
780.96	-87.782
780.98	-87.811
781	-87.827
781.02	-87.85
781.04	-87.874
781.06	-87.883
781.08	-87.911
781.1	-87.927
781.12	-87.941
781.14	-87.963
781.16	-87.969
781.18	-87.989
781.2	-88.008
781.22	-88.017
781.24	-88.04
781.26	-88.048
781.28	-88.054
781.3	-88.07
781.32	-88.075
781.34	-88.094
781.36	-88.109
781.38	-88.115
781.4	-88.135
781.42	-88.145
781.44	-88.158
781.46	-88.177
781.48	-88.176
781.5	-88.191
781.52	-88.202
781.54	-88.202
781.56	-88.222
781.58	-88.23
781.6	-88.238
781.62	-88.256
781.64	-88.257
781.66	-88.272
781.68	-88.285
781.7	-88.288
781.72	-88.305
781.74	-88.308
781.76	-88.314
781.78	-88.341
781.8	-88.358
781.82	-88.386
781.84	-88.412
781.86	-88.426
781.88	-88.458
781.9	-88.48
781.92	-88.498
781.94	-88.53
781.96	-88.546
781.98	-88.57
782	-88.597
782.02	-88.61
782.04	-88.637
782.06	-88.655
782.08	-88.664
782.1	-88.688
782.12	-88.699
782.14	-88.714
782.16	-88.734
782.18	-88.738
782.2	-88.758
782.22	-88.773
782.24	-88.781
782.26	-88.804
782.28	-88.814
782.3	-88.825
782.32	-88.847
782.34	-88.849
782.36	-88.867
782.38	-88.879
782.4	-88.883
782.42	-88.9
782.44	-88.903
782.46	-88.918
782.48	-88.932
782.5	-88.937
782.52	-88.953
782.54	-88.954
782.56	-88.967
782.58	-88.975
782.6	-88.981
782.62	-88.997
782.64	-88.999
782.66	-89.016
782.68	-89.022
782.7	-89.034
782.72	-89.046
782.74	-89.048
782.76	-89.045
782.78	-88.775
782.8	-88.444
782.82	-88.094
782.84	-87.761
782.86	-87.439
782.88	-87.124
782.9	-86.831
782.92	-86.536
782.94	-86.267
782.96	-85.994
782.98	-85.747
783	-85.497
783.02	-85.27
783.04	-85.042
783.06	-84.827
783.08	-84.621
783.1	-84.419
783.12	-84.233
783.14	-84.045
783.16	-83.876
783.18	-83.701
783.2	-83.547
783.22	-83.385
783.24	-83.246
783.26	-83.101
783.28	-82.969
783.3	-82.837
783.32	-82.715
783.34	-82.596
783.36	-82.481
783.38	-82.372
783.4	-82.262
783.42	-82.164
783.44	-82.059
783.46	-81.969
783.48	-81.869
783.5	-81.786
783.52	-81.693
783.54	-81.616
783.56	-81.535
783.58	-81.461
783.6	-81.385
783.62	-81.315
783.64	-81.251
783.66	-81.181
783.68	-81.124
783.7	-81.055
783.72	-81.005
783.74	-80.938
783.76	-80.887
783.78	-80.82
783.8	-80.756
783.82	-80.691
783.84	-80.624
783.86	-80.567
783.88	-80.501
783.9	-80.455
783.92	-80.397
783.94	-80.354
783.96	-80.302
783.98	-80.254
784	-80.21
784.02	-80.158
784.04	-80.119
784.06	-80.067
784.08	-80.028
784.1	-79.982
784.12	-79.948
784.14	-79.912
784.16	-79.87
784.18	-79.84
784.2	-79.794
784.22	-79.766
784.24	-79.729
784.26	-79.704
784.28	-79.675
784.3	-79.642
784.32	-79.618
784.34	-79.581
784.36	-79.561
784.38	-79.528
784.4	-79.504
784.42	-79.477
784.44	-79.443
784.46	-79.423
784.48	-79.391
784.5	-79.374
784.52	-79.351
784.54	-79.331
784.56	-79.314
784.58	-79.286
784.6	-79.273
784.62	-79.244
784.64	-79.23
784.66	-79.206
784.68	-79.18
784.7	-79.166
784.72	-79.136
784.74	-79.123
784.76	-79.116
784.78	-79.356
784.8	-79.67
784.82	-79.979
784.84	-80.299
784.86	-80.593
784.88	-80.884
784.9	-81.158
784.92	-81.416
784.94	-81.673
784.96	-81.906
784.98	-82.144
785	-82.361
785.02	-82.57
785.04	-82.778
785.06	-82.966
785.08	-83.159
785.1	-83.334
785.12	-83.506
785.14	-83.67
785.16	-83.822
785.18	-83.985
785.2	-84.124
785.22	-84.269
785.24	-84.403
785.26	-84.525
785.28	-84.658
785.3	-84.769
785.32	-84.887
785.34	-84.993
785.36	-85.091
785.38	-85.198
785.4	-85.289
785.42	-85.392
785.44	-85.481
785.46	-85.566
785.48	-85.653
785.5	-85.725
785.52	-85.808
785.54	-85.878
785.56	-85.949
785.58	-86.017
785.6	-86.072
785.62	-86.141
785.64	-86.197
785.66	-86.258
785.68	-86.315
785.7	-86.359
785.72	-86.417
785.74	-86.465
785.76	-86.521
785.78	-86.583
785.8	-86.64
785.82	-86.709
785.84	-86.762
785.86	-86.825
785.88	-86.88
785.9	-86.924
785.92	-86.978
785.94	-87.014
785.96	-87.067
785.98	-87.112
786	-87.152
786.02	-87.201
786.04	-87.237
786.06	-87.284
786.08	-87.323
786.1	-87.359
786.12	-87.401
786.14	-87.428
786.16	-87.467
786.18	-87.495
786.2	-87.526
786.22	-87.561
786.24	-87.579
786.26	-87.616
786.28	-87.642
786.3	-87.667
786.32	-87.7
786.34	-87.717
786.36	-87.746
786.38	-87.768
786.4	-87.789
786.42	-87.817
786.44	-87.832
786.46	-87.861
786.48	-87.878
786.5	-87.897
786.52	-87.922
786.54	-87.931
786.56	-87.958
786.58	-87.976
786.6	-87.99
786.62	-88.012
786.64	-88.02
786.66	-88.043
786.68	-88.057
786.7	-88.07
786.72	-88.09
786.74	-88.091
786.76	-88.11
786.78	-88.11
786.8	-88.108
786.82	-88.113
786.84	-88.104
786.86	-88.111
786.88	-88.111
786.9	-88.111
786.92	-88.118
786.94	-88.111
786.96	-88.117
786.98	-88.116
787	-88.11
787.02	-88.118
787.04	-88.112
787.06	-88.117
787.08	-88.118
787.1	-88.11
787.12	-88.118
787.14	-88.112
787.16	-88.12
787.18	-88.124
787.2	-88.12
787.22	-88.129
787.24	-88.127
787.26	-88.131
787.28	-88.136
787.3	-88.13
787.32	-88.138
787.34	-88.138
787.36	-88.142
787.38	-88.151
787.4	-88.147
787.42	-88.158
787.44	-88.161
787.46	-88.159
787.48	-88.168
787.5	-88.163
787.52	-88.17
787.54	-88.176
787.56	-88.173
787.58	-88.186
787.6	-88.188
787.62	-88.198
787.64	-88.207
787.66	-88.206
787.68	-88.216
787.7	-88.217
787.72	-88.223
787.74	-88.231
787.76	-88.209
787.78	-87.955
787.8	-87.622
787.82	-87.274
787.84	-86.945
787.86	-86.614
787.88	-86.305
787.9	-86.01
787.92	-85.713
787.94	-85.446
787.96	-85.182
787.98	-84.928
788	-84.693
788.02	-84.451
788.04	-84.236
788.06	-84.024
788.08	-83.815
788.1	-83.626
788.12	-83.433
788.14	-83.254
788.16	-83.086
788.18	-82.912
788.2	-82.76
788.22	-82.603
788.24	-82.448
788.26	-82.31
788.28	-82.165
788.3	-82.039
788.32	-81.917
788.34	-81.788
788.36	-81.68
788.38	-81.567
788.4	-81.456
788.42	-81.359
788.44	-81.25
788.46	-81.158
788.48	-81.067
788.5	-80.968
788.52	-80.891
788.54	-80.803
788.56	-80.722
788.58	-80.65
788.6	-80.566
788.62	-80.499
788.64	-80.429
788.66	-80.354
788.68	-80.297
788.7	-80.23
788.72	-80.17
788.74	-80.115
788.76	-80.054
788.78	-80.053
788.8	-80.058
788.82	-80.064
788.84	-80.083
788.86	-80.088
788.88	-80.104
788.9	-80.119
788.92	-80.119
788.94	-80.135
788.96	-80.142
788.98	-80.145
789	-80.16
789.02	-80.158
789.04	-80.166
789.06	-80.176
789.08	-80.171
789.1	-80.183
789.12	-80.187
789.14	-80.185
789.16	-80.197
789.18	-80.192
789.2	-80.193
789.22	-80.198
789.24	-80.186
789.26	-80.189
789.28	-80.184
789.3	-80.176
789.32	-80.178
789.34	-80.167
789.36	-80.167
789.38	-80.168
789.4	-80.156
789.42	-80.161
789.44	-80.16
789.46	-80.152
789.48	-80.155
789.5	-80.146
789.52	-80.143
789.54	-80.141
789.56	-80.125
789.58	-80.126
789.6	-80.122
789.62	-80.111
789.64	-80.114
789.66	-80.105
789.68	-80.097
789.7	-80.095
789.72	-80.08
789.74	-80.078
789.76	-80.089
789.78	-80.291
789.8	-80.567
789.82	-80.844
789.84	-81.113
789.86	-81.382
789.88	-81.626
789.9	-81.868
789.92	-82.099
789.94	-82.31
789.96	-82.526
789.98	-82.727
790	-82.911
790.02	-83.1
790.04	-83.271
790.06	-83.441
790.08	-83.613
790.1	-83.765
790.12	-83.924
790.14	-84.075
790.16	-84.205
790.18	-84.347
790.2	-84.475
790.22	-84.592
790.24	-84.716
790.26	-84.821
790.28	-84.93
790.3	-85.038
790.32	-85.129
790.34	-85.232
790.36	-85.321
790.38	-85.397
790.4	-85.489
790.42	-85.567
790.44	-85.643
790.46	-85.727
790.48	-85.794
790.5	-85.869
790.52	-85.946
790.54	-86.003
790.56	-86.077
790.58	-86.143
790.6	-86.194
790.62	-86.259
790.64	-86.312
790.66	-86.366
790.68	-86.424
790.7	-86.465
790.72	-86.516
790.74	-86.561
790.76	-86.6
790.78	-86.668
790.8	-86.723
790.82	-86.785
790.84	-86.845
790.86	-86.893
790.88	-86.955
790.9	-87.006
790.92	-87.059
790.94	-87.11
790.96	-87.149
790.98	-87.202
791	-87.239
791.02	-87.285
791.04	-87.326
791.06	-87.36
791.08	-87.405
791.1	-87.437
791.12	-87.483
791.14	-87.518
791.16	-87.558
791.18	-87.594
791.2	-87.622
791.22	-87.661
791.24	-87.686
791.26	-87.722
791.28	-87.746
791.3	-87.78
791.32	-87.804
791.34	-87.834
791.36	-87.861
791.38	-87.884
791.4	-87.91
791.42	-87.928
791.44	-87.954
791.46	-87.969
791.48	-87.998
791.5	-88.012
791.52	-88.037
791.54	-88.053
791.56	-88.077
791.58	-88.094
791.6	-88.119
791.62	-88.138
791.64	-88.155
791.66	-88.172
791.68	-88.184
791.7	-88.201
791.72	-88.208
791.74	-88.227
791.76	-88.229
791.78	-88.179
791.8	-88.095
791.82	-88.023
791.84	-87.942
791.86	-87.877
791.88	-87.803
791.9	-87.739
791.92	-87.673
791.94	-87.612
791.96	-87.555
791.98	-87.495
792	-87.445
792.02	-87.387
792.04	-87.344
792.06	-87.292
792.08	-87.253
792.1	-87.204
792.12	-87.169
792.14	-87.129
792.16	-87.094
792.18	-87.059
792.2	-87.021
792.22	-86.992
792.24	-86.955
792.26	-86.93
792.28	-86.891
792.3	-86.869
792.32	-86.839
792.34	-86.818
792.36	-86.798
792.38	-86.772
792.4	-86.755
792.42	-86.73
792.44	-86.718
792.46	-86.692
792.48	-86.68
792.5	-86.658
792.52	-86.644
792.54	-86.63
792.56	-86.609
792.58	-86.6
792.6	-86.577
792.62	-86.57
792.64	-86.552
792.66	-86.542
792.68	-86.533
792.7	-86.519
792.72	-86.514
792.74	-86.494
792.76	-86.478
792.78	-86.225
792.8	-85.917
792.82	-85.599
792.84	-85.281
792.86	-84.98
792.88	-84.679
792.9	-84.405
792.92	-84.13
792.94	-83.876
792.96	-83.63
792.98	-83.388
793	-83.17
793.02	-82.947
793.04	-82.745
793.06	-82.541
793.08	-82.349
793.1	-82.161
793.12	-81.976
793.14	-81.812
793.16	-81.639
793.18	-81.489
793.2	-81.332
793.22	-81.184
793.24	-81.047
793.26	-80.904
793.28	-80.781
793.3	-80.648
793.32	-80.53
793.34	-80.41
793.36	-80.292
793.38	-80.192
793.4	-80.08
793.42	-79.985
793.44	-79.882
793.46	-79.788
793.48	-79.7
793.5	-79.604
793.52	-79.527
793.54	-79.438
793.56	-79.365
793.58	-79.291
793.6	-79.217
793.62	-79.154
793.64	-79.077
793.66	-79.018
793.68	-78.951
793.7	-78.891
793.72	-78.834
793.74	-78.772
793.76	-78.734
793.78	-78.827
793.8	-78.971
793.82	-79.118
793.84	-79.254
793.86	-79.397
793.88	-79.52
793.9	-79.65
793.92	-79.77
793.94	-79.884
793.96	-80.001
793.98	-80.099
794	-80.207
794.02	-80.299
794.04	-80.39
794.06	-80.482
794.08	-80.557
794.1	-80.643
794.12	-80.716
794.14	-80.792
794.16	-80.868
794.18	-80.929
794.2	-81
794.22	-81.054
794.24	-81.115
794.26	-81.172
794.28	-81.22
794.3	-81.278
794.32	-81.317
794.34	-81.367
794.36	-81.41
794.38	-81.445
794.4	-81.49
794.42	-81.518
794.44	-81.559
794.46	-81.594
794.48	-81.623
794.5	-81.66
794.52	-81.684
794.54	-81.721
794.56	-81.748
794.58	-81.773
794.6	-81.804
794.62	-81.82
794.64	-81.852
794.66	-81.871
794.68	-81.893
794.7	-81.918
794.72	-81.928
794.74	-81.951
794.76	-81.977
794.78	-82.149
794.8	-82.36
794.82	-82.564
794.84	-82.778
794.86	-82.972
794.88	-83.165
794.9	-83.349
794.92	-83.515
794.94	-83.689
794.96	-83.846
794.98	-84.003
795	-84.154
795.02	-84.29
795.04	-84.434
795.06	-84.558
795.08	-84.687
795.1	-84.81
795.12	-84.921
795.14	-85.044
795.16	-85.147
795.18	-85.256
795.2	-85.359
795.22	-85.449
795.24	-85.547
795.26	-85.628
795.28	-85.715
795.3	-85.795
795.32	-85.866
795.34	-85.949
795.36	-86.014
795.38	-86.09
795.4	-86.159
795.42	-86.217
795.44	-86.288
795.46	-86.342
795.48	-86.408
795.5	-86.467
795.52	-86.517
795.54	-86.577
795.56	-86.623
795.58	-86.677
795.6	-86.728
795.62	-86.769
795.64	-86.819
795.66	-86.856
795.68	-86.905
795.7	-86.947
795.72	-86.979
795.74	-87.021
795.76	-87.049
795.78	-87.098
795.8	-87.148
795.82	-87.186
795.84	-87.237
795.86	-87.274
795.88	-87.317
795.9	-87.36
795.92	-87.392
795.94	-87.435
795.96	-87.464
795.98	-87.501
796	-87.533
796.02	-87.559
796.04	-87.598
796.06	-87.623
796.08	-87.654
796.1	-87.684
796.12	-87.7
796.14	-87.731
796.16	-87.751
796.18	-87.778
796.2	-87.804
796.22	-87.818
796.24	-87.85
796.26	-87.87
796.28	-87.892
796.3	-87.92
796.32	-87.932
796.34	-87.958
796.36	-87.975
796.38	-87.992
796.4	-88.016
796.42	-88.026
796.44	-88.049
796.46	-88.064
796.48	-88.077
796.5	-88.101
796.52	-88.108
796.54	-88.129
796.56	-88.145
796.58	-88.153
796.6	-88.173
796.62	-88.181
796.64	-88.199
796.66	-88.212
796.68	-88.217
796.7	-88.235
796.72	-88.242
796.74	-88.253
796.76	-88.256
796.78	-88.098
796.8	-87.912
796.82	-87.712
796.84	-87.518
796.86	-87.336
796.88	-87.148
796.9	-86.981
796.92	-86.815
796.94	-86.652
796.96	-86.509
796.98	-86.356
797	-86.223
797.02	-86.093
797.04	-85.956
797.06	-85.845
797.08	-85.727
797.1	-85.617
797.12	-85.513
797.14	-85.401
797.16	-85.31
797.18	-85.213
797.2	-85.117
797.22	-85.033
797.24	-84.938
797.26	-84.861
797.28	-84.784
797.3	-84.704
797.32	-84.643
797.34	-84.57
797.36	-84.502
797.38	-84.442
797.4	-84.369
797.42	-84.317
797.44	-84.26
797.46	-84.203
797.48	-84.161
797.5	-84.101
797.52	-84.055
797.54	-84.01
797.56	-83.958
797.58	-83.924
797.6	-83.883
797.62	-83.843
797.64	-83.813
797.66	-83.767
797.68	-83.74
797.7	-83.711
797.72	-83.673
797.74	-83.649
797.76	-83.605
797.78	-83.437
797.8	-83.24
797.82	-83.025
797.84	-82.832
797.86	-82.639
797.88	-82.444
797.9	-82.271
797.92	-82.095
797.94	-81.932
797.96	-81.78
797.98	-81.62
798	-81.484
798.02	-81.347
798.04	-81.208
798.06	-81.088
798.08	-80.959
798.1	-80.839
798.12	-80.728
798.14	-80.608
798.16	-80.508
798.18	-80.404
798.2	-80.296
798.22	-80.207
798.24	-80.109
798.26	-80.019
798.28	-79.939
798.3	-79.847
798.32	-79.773
798.34	-79.7
798.36	-79.619
798.38	-79.555
798.4	-79.486
798.42	-79.416
798.44	-79.358
798.46	-79.288
798.48	-79.232
798.5	-79.178
798.52	-79.112
798.54	-79.062
798.56	-79.005
798.58	-78.945
798.6	-78.903
798.62	-78.85
798.64	-78.802
798.66	-78.762
798.68	-78.706
798.7	-78.668
798.72	-78.633
798.74	-78.584
798.76	-78.568
798.78	-78.746
798.8	-78.974
798.82	-79.225
798.84	-79.458
798.86	-79.689
798.88	-79.917
798.9	-80.119
798.92	-80.324
798.94	-80.519
798.96	-80.695
798.98	-80.879
799	-81.043
799.02	-81.2
799.04	-81.363
799.06	-81.504
799.08	-81.653
799.1	-81.794
799.12	-81.917
799.14	-82.05
799.16	-82.166
799.18	-82.282
799.2	-82.397
799.22	-82.495
799.24	-82.604
799.26	-82.698
799.28	-82.795
799.3	-82.888
799.32	-82.967
799.34	-83.056
799.36	-83.126
799.38	-83.206
799.4	-83.279
799.42	-83.349
799.44	-83.423
799.46	-83.479
799.48	-83.552
799.5	-83.607
799.52	-83.669
799.54	-83.725
799.56	-83.78
799.58	-83.832
799.6	-83.874
799.62	-83.928
799.64	-83.965
799.66	-84.018
799.68	-84.053
799.7	-84.097
799.72	-84.129
799.74	-84.166
799.76	-84.207
799.78	-84.321
799.8	-84.457
799.82	-84.584
799.84	-84.717
799.86	-84.836
799.88	-84.962
799.9	-85.069
799.92	-85.184
799.94	-85.282
799.96	-85.388
799.98	-85.483
800	-85.584
800.02	-85.676
800.04	-85.768
800.06	-85.854
800.08	-85.935
800.1	-86.017
800.12	-86.09
800.14	-86.168
800.16	-86.232
800.18	-86.305
800.2	-86.362
800.22	-86.431
800.24	-86.487
800.26	-86.552
800.28	-86.606
800.3	-86.662
800.32	-86.714
800.34	-86.762
800.36	-86.814
800.38	-86.855
800.4	-86.903
800.42	-86.938
800.44	-86.988
800.46	-87.024
800.48	-87.071
800.5	-87.109
800.52	-87.15
800.54	-87.184
800.56	-87.218
800.58	-87.256
800.6	-87.281
800.62	-87.317
800.64	-87.34
800.66	-87.376
800.68	-87.401
800.7	-87.433
800.72	-87.458
800.74	-87.477
800.76	-87.502
800.78	-87.494
800.8	-87.49
800.82	-87.472
800.84	-87.467
800.86	-87.452
800.88	-87.445
800.9	-87.437
800.92	-87.421
800.94	-87.421
800.96	-87.404
800.98	-87.403
801	-87.39
801.02	-87.387
801.04	-87.382
801.06	-87.371
801.08	-87.368
801.1	-87.354
801.12	-87.358
801.14	-87.35
801.16	-87.355
801.18	-87.353
801.2	-87.349
801.22	-87.353
801.24	-87.346
801.26	-87.356
801.28	-87.349
801.3	-87.351
801.32	-87.347
801.34	-87.339
801.36	-87.342
801.38	-87.335
801.4	-87.343
801.42	-87.339
801.44	-87.345
801.46	-87.347
801.48	-87.345
801.5	-87.354
801.52	-87.35
801.54	-87.36
801.56	-87.359
801.58	-87.365
801.6	-87.369
801.62	-87.365
801.64	-87.375
801.66	-87.365
801.68	-87.373
801.7	-87.374
801.72	-87.376
801.74	-87.386
801.76	-87.366
801.78	-87.152
801.8	-86.866
801.82	-86.585
801.84	-86.302
801.86	-86.025
801.88	-85.768
801.9	-85.509
801.92	-85.273
801.94	-85.039
801.96	-84.819
801.98	-84.608
802	-84.395
802.02	-84.206
802.04	-84.011
802.06	-83.835
802.08	-83.661
802.1	-83.488
802.12	-83.334
802.14	-83.173
802.16	-83.031
802.18	-82.886
802.2	-82.752
802.22	-82.623
802.24	-82.488
802.26	-82.373
802.28	-82.249
802.3	-82.141
802.32	-82.031
802.34	-81.924
802.36	-81.831
802.38	-81.728
802.4	-81.644
802.42	-81.555
802.44	-81.47
802.46	-81.393
802.48	-81.303
802.5	-81.232
802.52	-81.152
802.54	-81.084
802.56	-81.018
802.58	-80.946
802.6	-80.888
802.62	-80.815
802.64	-80.758
802.66	-80.704
802.68	-80.643
802.7	-80.593
802.72	-80.534
802.74	-80.487
802.76	-80.442
802.78	-80.459
802.8	-80.502
802.82	-80.534
802.84	-80.581
802.86	-80.613
802.88	-80.646
802.9	-80.681
802.92	-80.704
802.94	-80.739
802.96	-80.76
802.98	-80.788
803	-80.817
803.02	-80.835
803.04	-80.868
803.06	-80.883
803.08	-80.905
803.1	-80.925
803.12	-80.935
803.14	-80.958
803.16	-80.968
803.18	-80.988
803.2	-81.003
803.22	-81.008
803.24	-81.025
803.26	-81.027
803.28	-81.039
803.3	-81.047
803.32	-81.047
803.34	-81.061
803.36	-81.063
803.38	-81.078
803.4	-81.086
803.42	-81.088
803.44	-81.102
803.46	-81.101
803.48	-81.112
803.5	-81.118
803.52	-81.117
803.54	-81.128
803.56	-81.124
803.58	-81.135
803.6	-81.14
803.62	-81.137
803.64	-81.146
803.66	-81.139
803.68	-81.144
803.7	-81.144
803.72	-81.137
803.74	-81.141
803.76	-81.145
803.78	-81.358
803.8	-81.622
803.82	-81.888
803.84	-82.161
803.86	-82.409
803.88	-82.661
803.9	-82.896
803.92	-83.114
803.94	-83.338
803.96	-83.54
803.98	-83.743
804	-83.936
804.02	-84.113
804.04	-84.298
804.06	-84.466
804.08	-84.633
804.1	-84.794
804.12	-84.936
804.14	-85.086
804.16	-85.218
804.18	-85.353
804.2	-85.486
804.22	-85.602
804.24	-85.729
804.26	-85.838
804.28	-85.947
804.3	-86.057
804.32	-86.147
804.34	-86.25
804.36	-86.338
804.38	-86.421
804.4	-86.512
804.42	-86.589
804.44	-86.679
804.46	-86.756
804.48	-86.825
804.5	-86.903
804.52	-86.964
804.54	-87.035
804.56	-87.099
804.58	-87.153
804.6	-87.219
804.62	-87.269
804.64	-87.329
804.66	-87.387
804.68	-87.431
804.7	-87.488
804.72	-87.532
804.74	-87.578
804.76	-87.631
804.78	-87.691
804.8	-87.771
804.82	-87.841
804.84	-87.909
804.86	-87.982
804.88	-88.039
804.9	-88.107
804.92	-88.165
804.94	-88.215
804.96	-88.277
804.98	-88.321
805	-88.377
805.02	-88.425
805.04	-88.468
805.06	-88.522
805.08	-88.561
805.1	-88.609
805.12	-88.654
805.14	-88.687
805.16	-88.733
805.18	-88.766
805.2	-88.801
805.22	-88.843
805.24	-88.869
805.26	-88.909
805.28	-88.941
805.3	-88.966
805.32	-89.004
805.34	-89.027
805.36	-89.061
805.38	-89.09
805.4	-89.109
805.42	-89.141
805.44	-89.162
805.46	-89.193
805.48	-89.223
805.5	-89.24
805.52	-89.272
805.54	-89.29
805.56	-89.31
805.58	-89.343
805.6	-89.356
805.62	-89.383
805.64	-89.403
805.66	-89.413
805.68	-89.441
805.7	-89.459
805.72	-89.483
805.74	-89.503
805.76	-89.513
805.78	-89.569
805.8	-89.627
805.82	-89.688
805.84	-89.759
805.86	-89.809
805.88	-89.871
805.9	-89.929
805.92	-89.975
805.94	-90.037
805.96	-90.084
805.98	-90.135
806	-90.186
806.02	-90.223
806.04	-90.273
806.06	-90.314
806.08	-90.349
806.1	-90.392
806.12	-90.423
806.14	-90.464
806.16	-90.505
806.18	-90.533
806.2	-90.574
806.22	-90.602
806.24	-90.63
806.26	-90.666
806.28	-90.688
806.3	-90.721
806.32	-90.749
806.34	-90.768
806.36	-90.804
806.38	-90.83
806.4	-90.856
806.42	-90.885
806.44	-90.897
806.46	-90.92
806.48	-90.941
806.5	-90.953
806.52	-90.981
806.54	-90.999
806.56	-91.018
806.58	-91.045
806.6	-91.061
806.62	-91.087
806.64	-91.104
806.66	-91.114
806.68	-91.136
806.7	-91.145
806.72	-91.161
806.74	-91.18
806.76	-91.188
806.78	-91.239
806.8	-91.291
806.82	-91.338
806.84	-91.401
806.86	-91.45
806.88	-91.497
806.9	-91.55
806.92	-91.588
806.94	-91.638
806.96	-91.686
806.98	-91.723
807	-91.77
807.02	-91.802
807.04	-91.834
807.06	-91.874
807.08	-91.901
807.1	-91.939
807.12	-91.974
807.14	-91.997
807.16	-92.037
807.18	-92.068
807.2	-92.093
807.22	-92.129
807.24	-92.148
807.26	-92.176
807.28	-92.206
807.3	-92.224
807.32	-92.257
807.34	-92.28
807.36	-92.299
807.38	-92.328
807.4	-92.34
807.42	-92.367
807.44	-92.391
807.46	-92.402
807.48	-92.43
807.5	-92.444
807.52	-92.464
807.54	-92.483
807.56	-92.491
807.58	-92.514
807.6	-92.523
807.62	-92.541
807.64	-92.558
807.66	-92.566
807.68	-92.588
807.7	-92.593
807.72	-92.612
807.74	-92.622
807.76	-92.63
807.78	-92.64
807.8	-92.636
807.82	-92.646
807.84	-92.645
807.86	-92.656
807.88	-92.662
807.9	-92.668
807.92	-92.677
807.94	-92.676
807.96	-92.685
807.98	-92.682
808	-92.694
808.02	-92.693
808.04	-92.702
808.06	-92.707
808.08	-92.714
808.1	-92.72
808.12	-92.723
808.14	-92.731
808.16	-92.727
808.18	-92.736
808.2	-92.731
808.22	-92.74
808.24	-92.737
808.26	-92.748
808.28	-92.747
808.3	-92.758
808.32	-92.759
808.34	-92.768
808.36	-92.772
808.38	-92.778
808.4	-92.782
808.42	-92.78
808.44	-92.788
808.46	-92.784
808.48	-92.794
808.5	-92.791
808.52	-92.802
808.54	-92.799
808.56	-92.811
808.58	-92.813
808.6	-92.824
808.62	-92.827
808.64	-92.835
808.66	-92.838
808.68	-92.838
808.7	-92.843
808.72	-92.837
808.74	-92.841
808.76	-92.832
808.78	-92.798
808.8	-92.741
808.82	-92.697
808.84	-92.648
808.86	-92.603
808.88	-92.56
808.9	-92.512
808.92	-92.474
808.94	-92.425
808.96	-92.392
808.98	-92.348
809	-92.317
809.02	-92.282
809.04	-92.25
809.06	-92.222
809.08	-92.187
809.1	-92.164
809.12	-92.127
809.14	-92.109
809.16	-92.08
809.18	-92.062
809.2	-92.041
809.22	-92.017
809.24	-92.002
809.26	-91.972
809.28	-91.96
809.3	-91.935
809.32	-91.922
809.34	-91.905
809.36	-91.887
809.38	-91.876
809.4	-91.857
809.42	-91.85
809.44	-91.826
809.46	-91.816
809.48	-91.8
809.5	-91.785
809.52	-91.782
809.54	-91.767
809.56	-91.767
809.58	-91.754
809.6	-91.749
809.62	-91.741
809.64	-91.731
809.66	-91.728
809.68	-91.711
809.7	-91.707
809.72	-91.692
809.74	-91.689
809.76	-91.681
809.78	-91.669
809.8	-91.667
809.82	-91.651
809.84	-91.653
809.86	-91.645
809.88	-91.643
809.9	-91.644
809.92	-91.635
809.94	-91.638
809.96	-91.627
809.98	-91.629
810	-91.625
810.02	-91.618
810.04	-91.619
810.06	-91.605
810.08	-91.608
810.1	-91.601
810.12	-91.6
810.14	-91.602
810.16	-91.594
810.18	-91.596
810.2	-91.586
810.22	-91.591
810.24	-91.588
810.26	-91.583
810.28	-91.585
810.3	-91.572
810.32	-91.576
810.34	-91.571
810.36	-91.57
810.38	-91.573
810.4	-91.564
810.42	-91.568
810.44	-91.563
810.46	-91.569
810.48	-91.571
810.5	-91.567
810.52	-91.572
810.54	-91.565
810.56	-91.57
810.58	-91.567
810.6	-91.565
810.62	-91.569
810.64	-91.557
810.66	-91.559
810.68	-91.554
810.7	-91.556
810.72	-91.558
810.74	-91.547
810.76	-91.554
810.78	-91.574
810.8	-91.616
810.82	-91.655
810.84	-91.687
810.86	-91.73
810.88	-91.755
810.9	-91.793
810.92	-91.827
810.94	-91.852
810.96	-91.882
810.98	-91.898
811	-91.929
811.02	-91.95
811.04	-91.974
811.06	-91.999
811.08	-92.011
811.1	-92.037
811.12	-92.051
811.14	-92.073
811.16	-92.095
811.18	-92.106
811.2	-92.13
811.22	-92.14
811.24	-92.161
811.26	-92.177
811.28	-92.185
811.3	-92.207
811.32	-92.21
811.34	-92.228
811.36	-92.24
811.38	-92.248
811.4	-92.267
811.42	-92.272
811.44	-92.293
811.46	-92.303
811.48	-92.312
811.5	-92.327
811.52	-92.329
811.54	-92.348
811.56	-92.357
811.58	-92.365
811.6	-92.375
811.62	-92.374
811.64	-92.387
811.66	-92.389
811.68	-92.398
811.7	-92.408
811.72	-92.406
811.74	-92.416
811.76	-92.417
811.78	-92.454
811.8	-92.497
811.82	-92.531
811.84	-92.577
811.86	-92.608
811.88	-92.652
811.9	-92.695
811.92	-92.727
811.94	-92.776
811.96	-92.804
811.98	-92.841
812	-92.877
812.02	-92.9
812.04	-92.935
812.06	-92.957
812.08	-92.988
812.1	-93.016
812.12	-93.036
812.14	-93.067
812.16	-93.084
812.18	-93.109
812.2	-93.129
812.22	-93.142
812.24	-93.169
812.26	-93.181
812.28	-93.207
812.3	-93.229
812.32	-93.244
812.34	-93.269
812.36	-93.281
812.38	-93.303
812.4	-93.319
812.42	-93.325
812.44	-93.343
812.46	-93.351
812.48	-93.367
812.5	-93.382
812.52	-93.388
812.54	-93.407
812.56	-93.411
812.58	-93.424
812.6	-93.436
812.62	-93.439
812.64	-93.457
812.66	-93.463
812.68	-93.476
812.7	-93.489
812.72	-93.488
812.74	-93.504
812.76	-93.505
812.78	-93.475
812.8	-93.437
812.82	-93.387
812.84	-93.352
812.86	-93.309
812.88	-93.271
812.9	-93.238
812.92	-93.194
812.94	-93.168
812.96	-93.131
812.98	-93.098
813	-93.072
813.02	-93.035
813.04	-93.013
813.06	-92.986
813.08	-92.959
813.1	-92.943
813.12	-92.912
813.14	-92.895
813.16	-92.873
813.18	-92.848
813.2	-92.838
813.22	-92.816
813.24	-92.804
813.26	-92.791
813.28	-92.767
813.3	-92.759
813.32	-92.739
813.34	-92.727
813.36	-92.716
813.38	-92.693
813.4	-92.689
813.42	-92.676
813.44	-92.664
813.46	-92.662
813.48	-92.644
813.5	-92.639
813.52	-92.624
813.54	-92.607
813.56	-92.605
813.58	-92.591
813.6	-92.584
813.62	-92.576
813.64	-92.557
813.66	-92.557
813.68	-92.546
813.7	-92.537
813.72	-92.535
813.74	-92.515
813.76	-92.51
813.78	-92.481
813.8	-92.44
813.82	-92.408
813.84	-92.365
813.86	-92.333
813.88	-92.299
813.9	-92.258
813.92	-92.232
813.94	-92.195
813.96	-92.165
813.98	-92.141
814	-92.107
814.02	-92.095
814.04	-92.073
814.06	-92.045
814.08	-92.032
814.1	-92.005
814.12	-91.986
814.14	-91.972
814.16	-91.946
814.18	-91.935
814.2	-91.914
814.22	-91.893
814.24	-91.882
814.26	-91.858
814.28	-91.846
814.3	-91.831
814.32	-91.81
814.34	-91.804
814.36	-91.785
814.38	-91.773
814.4	-91.765
814.42	-91.745
814.44	-91.739
814.46	-91.729
814.48	-91.715
814.5	-91.713
814.52	-91.698
814.54	-91.69
814.56	-91.686
814.58	-91.667
814.6	-91.665
814.62	-91.659
814.64	-91.643
814.66	-91.641
814.68	-91.628
814.7	-91.62
814.72	-91.618
814.74	-91.602
814.76	-91.604
814.78	-91.608
814.8	-91.612
814.82	-91.629
814.84	-91.633
814.86	-91.645
814.88	-91.66
814.9	-91.656
814.92	-91.669
814.94	-91.673
814.96	-91.666
814.98	-91.678
815	-91.679
815.02	-91.682
815.04	-91.693
815.06	-91.691
815.08	-91.702
815.1	-91.707
815.12	-91.705
815.14	-91.718
815.16	-91.72
815.18	-91.72
815.2	-91.73
815.22	-91.739
815.24	-91.748
815.26	-91.756
815.28	-91.75
815.3	-91.761
815.32	-91.761
815.34	-91.756
815.36	-91.767
815.38	-91.763
815.4	-91.762
815.42	-91.767
815.44	-91.758
815.46	-91.765
815.48	-91.771
815.5	-91.767
815.52	-91.776
815.54	-91.776
815.56	-91.772
815.58	-91.782
815.6	-91.775
815.62	-91.781
815.64	-91.787
815.66	-91.777
815.68	-91.785
815.7	-91.786
815.72	-91.784
815.74	-91.789
815.76	-91.784
815.78	-91.826
815.8	-91.876
815.82	-91.921
815.84	-91.98
815.86	-92.023
815.88	-92.076
815.9	-92.121
815.92	-92.156
815.94	-92.206
815.96	-92.238
815.98	-92.279
816	-92.317
816.02	-92.348
816.04	-92.388
816.06	-92.413
816.08	-92.452
816.1	-92.477
816.12	-92.51
816.14	-92.538
816.16	-92.565
816.18	-92.596
816.2	-92.618
816.22	-92.648
816.24	-92.663
816.26	-92.693
816.28	-92.711
816.3	-92.736
816.32	-92.756
816.34	-92.776
816.36	-92.795
816.38	-92.808
816.4	-92.83
816.42	-92.84
816.44	-92.859
816.46	-92.865
816.48	-92.883
816.5	-92.89
816.52	-92.91
816.54	-92.92
816.56	-92.934
816.58	-92.946
816.6	-92.96
816.62	-92.971
816.64	-92.983
816.66	-92.997
816.68	-93.002
816.7	-93.014
816.72	-93.017
816.74	-93.031
816.76	-93.035
816.78	-93.053
816.8	-93.061
816.82	-93.067
816.84	-93.075
816.86	-93.095
816.88	-93.107
816.9	-93.124
816.92	-93.135
816.94	-93.144
816.96	-93.157
816.98	-93.161
817	-93.173
817.02	-93.174
817.04	-93.188
817.06	-93.188
817.08	-93.204
817.1	-93.21
817.12	-93.225
817.14	-93.234
817.16	-93.243
817.18	-93.254
817.2	-93.255
817.22	-93.267
817.24	-93.266
817.26	-93.278
817.28	-93.277
817.3	-93.286
817.32	-93.289
817.34	-93.3
817.36	-93.306
817.38	-93.307
817.4	-93.318
817.42	-93.315
817.44	-93.329
817.46	-93.329
817.48	-93.337
817.5	-93.34
817.52	-93.343
817.54	-93.348
817.56	-93.344
817.58	-93.353
817.6	-93.347
817.62	-93.358
817.64	-93.358
817.66	-93.367
817.68	-93.374
817.7	-93.373
817.72	-93.382
817.74	-93.377
817.76	-93.381
817.78	-93.331
817.8	-93.278
817.82	-93.221
817.84	-93.161
817.86	-93.111
817.88	-93.048
817.9	-93.004
817.92	-92.95
817.94	-92.907
817.96	-92.862
817.98	-92.815
818	-92.778
818.02	-92.729
818.04	-92.699
818.06	-92.657
818.08	-92.626
818.1	-92.595
818.12	-92.556
818.14	-92.532
818.16	-92.495
818.18	-92.474
818.2	-92.445
818.22	-92.419
818.24	-92.396
818.26	-92.365
818.28	-92.35
818.3	-92.32
818.32	-92.306
818.34	-92.284
818.36	-92.262
818.38	-92.249
818.4	-92.225
818.42	-92.217
818.44	-92.195
818.46	-92.181
818.48	-92.168
818.5	-92.149
818.52	-92.144
818.54	-92.123
818.56	-92.117
818.58	-92.101
818.6	-92.089
818.62	-92.081
818.64	-92.061
818.66	-92.057
818.68	-92.039
818.7	-92.032
818.72	-92.023
818.74	-92.007
818.76	-92.001
818.78	-91.975
818.8	-91.961
818.82	-91.937
818.84	-91.918
818.86	-91.902
818.88	-91.874
818.9	-91.863
818.92	-91.838
818.94	-91.824
818.96	-91.808
818.98	-91.786
819	-91.777
819.02	-91.756
819.04	-91.75
819.06	-91.738
819.08	-91.728
819.1	-91.723
819.12	-91.707
819.14	-91.705
819.16	-91.689
819.18	-91.684
819.2	-91.677
819.22	-91.66
819.24	-91.657
819.26	-91.638
819.28	-91.632
819.3	-91.624
819.32	-91.611
819.34	-91.607
819.36	-91.589
819.38	-91.587
819.4	-91.577
819.42	-91.572
819.44	-91.573
819.46	-91.562
819.48	-91.563
819.5	-91.554
819.52	-91.549
819.54	-91.547
819.56	-91.537
819.58	-91.537
819.6	-91.525
819.62	-91.523
819.64	-91.519
819.66	-91.51
819.68	-91.514
819.7	-91.502
819.72	-91.503
819.74	-91.497
819.76	-91.492
819.78	-91.515
819.8	-91.529
819.82	-91.56
819.84	-91.579
819.86	-91.599
819.88	-91.627
819.9	-91.638
819.92	-91.663
819.94	-91.676
819.96	-91.692
819.98	-91.71
820	-91.717
820.02	-91.738
820.04	-91.747
820.06	-91.765
820.08	-91.777
820.1	-91.782
820.12	-91.802
820.14	-91.81
820.16	-91.829
820.18	-91.844
820.2	-91.852
820.22	-91.87
820.24	-91.873
820.26	-91.888
820.28	-91.896
820.3	-91.899
820.32	-91.911
820.34	-91.91
820.36	-91.923
820.38	-91.93
820.4	-91.934
820.42	-91.944
820.44	-91.94
820.46	-91.951
820.48	-91.952
820.5	-91.954
820.52	-91.964
820.54	-91.96
820.56	-91.972
820.58	-91.977
820.6	-91.985
820.62	-91.994
820.64	-91.992
820.66	-92.004
820.68	-92.003
820.7	-92.008
820.72	-92.018
820.74	-92.011
820.76	-92.026
820.78	-92.069
820.8	-92.129
820.82	-92.193
820.84	-92.245
820.86	-92.307
820.88	-92.356
820.9	-92.412
820.92	-92.465
820.94	-92.506
820.96	-92.561
820.98	-92.6
821	-92.643
821.02	-92.686
821.04	-92.716
821.06	-92.762
821.08	-92.796
821.1	-92.833
821.12	-92.869
821.14	-92.892
821.16	-92.93
821.18	-92.959
821.2	-92.989
821.22	-93.021
821.24	-93.037
821.26	-93.067
821.28	-93.091
821.3	-93.113
821.32	-93.141
821.34	-93.154
821.36	-93.177
821.38	-93.194
821.4	-93.21
821.42	-93.235
821.44	-93.247
821.46	-93.271
821.48	-93.286
821.5	-93.3
821.52	-93.322
821.54	-93.328
821.56	-93.351
821.58	-93.366
821.6	-93.374
821.62	-93.396
821.64	-93.403
821.66	-93.423
821.68	-93.438
821.7	-93.441
821.72	-93.459
821.74	-93.463
821.76	-93.475
821.78	-93.467
821.8	-93.444
821.82	-93.43
821.84	-93.408
821.86	-93.391
821.88	-93.379
821.9	-93.353
821.92	-93.343
821.94	-93.324
821.96	-93.305
821.98	-93.302
822	-93.281
822.02	-93.274
822.04	-93.264
822.06	-93.242
822.08	-93.236
822.1	-93.219
822.12	-93.212
822.14	-93.203
822.16	-93.184
822.18	-93.179
822.2	-93.169
822.22	-93.163
822.24	-93.161
822.26	-93.146
822.28	-93.143
822.3	-93.134
822.32	-93.123
822.34	-93.127
822.36	-93.116
822.38	-93.115
822.4	-93.113
822.42	-93.1
822.44	-93.104
822.46	-93.098
822.48	-93.094
822.5	-93.094
822.52	-93.078
822.54	-93.079
822.56	-93.075
822.58	-93.069
822.6	-93.074
822.62	-93.067
822.64	-93.067
822.66	-93.068
822.68	-93.056
822.7	-93.058
822.72	-93.049
822.74	-93.039
822.76	-93.037
822.78	-92.984
822.8	-92.935
822.82	-92.88
822.84	-92.818
822.86	-92.771
822.88	-92.713
822.9	-92.663
822.92	-92.619
822.94	-92.563
822.96	-92.525
822.98	-92.481
823	-92.433
823.02	-92.402
823.04	-92.36
823.06	-92.326
823.08	-92.295
823.1	-92.25
823.12	-92.224
823.14	-92.193
823.16	-92.156
823.18	-92.133
823.2	-92.1
823.22	-92.074
823.24	-92.055
823.26	-92.022
823.28	-92.004
823.3	-91.98
823.32	-91.953
823.34	-91.937
823.36	-91.913
823.38	-91.899
823.4	-91.883
823.42	-91.853
823.44	-91.843
823.46	-91.824
823.48	-91.803
823.5	-91.795
823.52	-91.775
823.54	-91.76
823.56	-91.751
823.58	-91.728
823.6	-91.725
823.62	-91.716
823.64	-91.697
823.66	-91.694
823.68	-91.68
823.7	-91.665
823.72	-91.661
823.74	-91.64
823.76	-91.636
823.78	-91.627
823.8	-91.605
823.82	-91.604
823.84	-91.594
823.86	-91.579
823.88	-91.577
823.9	-91.565
823.92	-91.56
823.94	-91.56
823.96	-91.545
823.98	-91.549
824	-91.545
824.02	-91.535
824.04	-91.537
824.06	-91.524
824.08	-91.525
824.1	-91.522
824.12	-91.51
824.14	-91.514
824.16	-91.505
824.18	-91.505
824.2	-91.505
824.22	-91.495
824.24	-91.499
824.26	-91.489
824.28	-91.487
824.3	-91.485
824.32	-91.474
824.34	-91.477
824.36	-91.47
824.38	-91.47
824.4	-91.47
824.42	-91.463
824.44	-91.463
824.46	-91.452
824.48	-91.452
824.5	-91.44
824.52	-91.442
824.54	-91.438
824.56	-91.435
824.58	-91.437
824.6	-91.428
824.62	-91.431
824.64	-91.42
824.66	-91.421
824.68	-91.412
824.7	-91.414
824.72	-91.409
824.74	-91.407
824.76	-91.41
824.78	-91.436
824.8	-91.476
824.82	-91.508
824.84	-91.549
824.86	-91.574
824.88	-91.611
824.9	-91.636
824.92	-91.67
824.94	-91.694
824.96	-91.725
824.98	-91.752
825	-91.78
825.02	-91.805
825.04	-91.826
825.06	-91.848
825.08	-91.865
825.1	-91.889
825.12	-91.902
825.14	-91.927
825.16	-91.943
825.18	-91.967
825.2	-91.977
825.22	-92.003
825.24	-92.015
825.26	-92.037
825.28	-92.052
825.3	-92.07
825.32	-92.086
825.34	-92.097
825.36	-92.116
825.38	-92.123
825.4	-92.139
825.42	-92.14
825.44	-92.155
825.46	-92.156
825.48	-92.172
825.5	-92.18
825.52	-92.194
825.54	-92.208
825.56	-92.213
825.58	-92.226
825.6	-92.228
825.62	-92.243
825.64	-92.243
825.66	-92.253
825.68	-92.253
825.7	-92.26
825.72	-92.268
825.74	-92.272
825.76	-92.286
825.78	-92.325
825.8	-92.389
825.82	-92.442
825.84	-92.504
825.86	-92.556
825.88	-92.609
825.9	-92.66
825.92	-92.702
825.94	-92.755
825.96	-92.794
825.98	-92.846
826	-92.886
826.02	-92.93
826.04	-92.971
826.06	-93.003
826.08	-93.043
826.1	-93.068
826.12	-93.104
826.14	-93.129
826.16	-93.163
826.18	-93.196
826.2	-93.22
826.22	-93.254
826.24	-93.272
826.26	-93.301
826.28	-93.321
826.3	-93.351
826.32	-93.375
826.34	-93.393
826.36	-93.419
826.38	-93.431
826.4	-93.459
826.42	-93.477
826.44	-93.496
826.46	-93.514
826.48	-93.519
826.5	-93.537
826.52	-93.544
826.54	-93.566
826.56	-93.579
826.58	-93.592
826.6	-93.607
826.62	-93.612
826.64	-93.63
826.66	-93.635
826.68	-93.656
826.7	-93.664
826.72	-93.67
826.74	-93.684
826.76	-93.686
826.78	-93.666
826.8	-93.622
826.82	-93.58
826.84	-93.541
826.86	-93.493
826.88	-93.463
826.9	-93.421
826.92	-93.393
826.94	-93.36
826.96	-93.325
826.98	-93.299
827	-93.262
827.02	-93.239
827.04	-93.207
827.06	-93.179
827.08	-93.156
827.1	-93.126
827.12	-93.111
827.14	-93.082
827.16	-93.067
827.18	-93.043
827.2	-93.019
827.22	-93.006
827.24	-92.98
827.26	-92.971
827.28	-92.952
827.3	-92.937
827.32	-92.926
827.34	-92.905
827.36	-92.896
827.38	-92.879
827.4	-92.868
827.42	-92.859
827.44	-92.843
827.46	-92.837
827.48	-92.819
827.5	-92.813
827.52	-92.8
827.54	-92.787
827.56	-92.783
827.58	-92.765
827.6	-92.762
827.62	-92.752
827.64	-92.744
827.66	-92.74
827.68	-92.727
827.7	-92.728
827.72	-92.718
827.74	-92.714
827.76	-92.709
827.78	-92.661
827.8	-92.614
827.82	-92.554
827.84	-92.503
827.86	-92.448
827.88	-92.391
827.9	-92.348
827.92	-92.291
827.94	-92.253
827.96	-92.209
827.98	-92.165
828	-92.133
828.02	-92.092
828.04	-92.065
828.06	-92.031
828.08	-92.002
828.1	-91.969
828.12	-91.931
828.14	-91.912
828.16	-91.88
828.18	-91.858
828.2	-91.834
828.22	-91.798
828.24	-91.78
828.26	-91.747
828.28	-91.728
828.3	-91.71
828.32	-91.684
828.34	-91.672
828.36	-91.645
828.38	-91.632
828.4	-91.614
828.42	-91.591
828.44	-91.578
828.46	-91.553
828.48	-91.544
828.5	-91.527
828.52	-91.509
828.54	-91.505
828.56	-91.485
828.58	-91.48
828.6	-91.466
828.62	-91.451
828.64	-91.444
828.66	-91.425
828.68	-91.419
828.7	-91.406
828.72	-91.395
828.74	-91.391
828.76	-91.376
828.78	-91.38
828.8	-91.375
828.82	-91.372
828.84	-91.376
828.86	-91.368
828.88	-91.375
828.9	-91.371
828.92	-91.369
828.94	-91.373
828.96	-91.365
828.98	-91.372
829	-91.367
829.02	-91.364
829.04	-91.366
829.06	-91.354
829.08	-91.362
829.1	-91.357
829.12	-91.351
829.14	-91.351
829.16	-91.343
829.18	-91.347
829.2	-91.342
829.22	-91.341
829.24	-91.342
829.26	-91.331
829.28	-91.338
829.3	-91.336
829.32	-91.335
829.34	-91.339
829.36	-91.33
829.38	-91.334
829.4	-91.331
829.42	-91.328
829.44	-91.331
829.46	-91.321
829.48	-91.325
829.5	-91.322
829.52	-91.319
829.54	-91.328
829.56	-91.319
829.58	-91.323
829.6	-91.32
829.62	-91.313
829.64	-91.317
829.66	-91.307
829.68	-91.311
829.7	-91.312
829.72	-91.305
829.74	-91.309
829.76	-91.305
829.78	-91.339
829.8	-91.379
829.82	-91.411
829.84	-91.456
829.86	-91.49
829.88	-91.53
829.9	-91.567
829.92	-91.59
829.94	-91.628
829.96	-91.652
829.98	-91.679
830	-91.711
830.02	-91.728
830.04	-91.758
830.06	-91.779
830.08	-91.797
830.1	-91.825
830.12	-91.84
830.14	-91.87
830.16	-91.889
830.18	-91.904
830.2	-91.929
830.22	-91.94
830.24	-91.964
830.26	-91.983
830.28	-91.991
830.3	-92.013
830.32	-92.024
830.34	-92.043
830.36	-92.062
830.38	-92.066
830.4	-92.087
830.42	-92.099
830.44	-92.108
830.46	-92.127
830.48	-92.132
830.5	-92.149
830.52	-92.162
830.54	-92.165
830.56	-92.184
830.58	-92.188
830.6	-92.2
830.62	-92.214
830.64	-92.212
830.66	-92.226
830.68	-92.231
830.7	-92.232
830.72	-92.244
830.74	-92.242
830.76	-92.255
830.78	-92.306
830.8	-92.361
830.82	-92.429
830.84	-92.483
830.86	-92.541
830.88	-92.601
830.9	-92.649
830.92	-92.71
830.94	-92.765
830.96	-92.81
830.98	-92.865
831	-92.904
831.02	-92.953
831.04	-93.001
831.06	-93.034
831.08	-93.082
831.1	-93.118
831.12	-93.149
831.14	-93.187
831.16	-93.21
831.18	-93.243
831.2	-93.273
831.22	-93.297
831.24	-93.333
831.26	-93.36
831.28	-93.388
831.3	-93.418
831.32	-93.437
831.34	-93.469
831.36	-93.492
831.38	-93.508
831.4	-93.539
831.42	-93.556
831.44	-93.579
831.46	-93.605
831.48	-93.616
831.5	-93.642
831.52	-93.658
831.54	-93.666
831.56	-93.688
831.58	-93.695
831.6	-93.709
831.62	-93.728
831.64	-93.735
831.66	-93.754
831.68	-93.769
831.7	-93.775
831.72	-93.797
831.74	-93.805
831.76	-93.811
831.78	-93.786
831.8	-93.733
831.82	-93.689
831.84	-93.644
831.86	-93.589
831.88	-93.55
831.9	-93.503
831.92	-93.454
831.94	-93.408
831.96	-93.364
831.98	-93.333
832	-93.306
832.02	-93.271
832.04	-93.247
832.06	-93.219
832.08	-93.186
832.1	-93.169
832.12	-93.14
832.14	-93.115
832.16	-93.094
832.18	-93.061
832.2	-93.047
832.22	-93.027
832.24	-93.001
832.26	-92.988
832.28	-92.962
832.3	-92.94
832.32	-92.928
832.34	-92.904
832.36	-92.893
832.38	-92.879
832.4	-92.854
832.42	-92.845
832.44	-92.825
832.46	-92.814
832.48	-92.803
832.5	-92.78
832.52	-92.772
832.54	-92.755
832.56	-92.746
832.58	-92.74
832.6	-92.725
832.62	-92.722
832.64	-92.706
832.66	-92.704
832.68	-92.694
832.7	-92.684
832.72	-92.686
832.74	-92.67
832.76	-92.666
832.78	-92.615
832.8	-92.56
832.82	-92.502
832.84	-92.44
832.86	-92.383
832.88	-92.322
832.9	-92.276
832.92	-92.217
832.94	-92.173
832.96	-92.122
832.98	-92.081
833	-92.038
833.02	-91.995
833.04	-91.954
833.06	-91.907
833.08	-91.872
833.1	-91.83
833.12	-91.803
833.14	-91.762
833.16	-91.737
833.18	-91.701
833.2	-91.676
833.22	-91.643
833.24	-91.622
833.26	-91.597
833.28	-91.577
833.3	-91.553
833.32	-91.526
833.34	-91.506
833.36	-91.481
833.38	-91.465
833.4	-91.437
833.42	-91.422
833.44	-91.393
833.46	-91.379
833.48	-91.355
833.5	-91.343
833.52	-91.324
833.54	-91.31
833.56	-91.291
833.58	-91.276
833.6	-91.263
833.62	-91.248
833.64	-91.242
833.66	-91.223
833.68	-91.218
833.7	-91.201
833.72	-91.197
833.74	-91.187
833.76	-91.179
833.78	-91.168
833.8	-91.159
833.82	-91.154
833.84	-91.141
833.86	-91.141
833.88	-91.128
833.9	-91.127
833.92	-91.113
833.94	-91.113
833.96	-91.109
833.98	-91.107
834	-91.103
834.02	-91.093
834.04	-91.093
834.06	-91.082
834.08	-91.084
834.1	-91.074
834.12	-91.076
834.14	-91.071
834.16	-91.068
834.18	-91.07
834.2	-91.06
834.22	-91.062
834.24	-91.051
834.26	-91.053
834.28	-91.049
834.3	-91.047
834.32	-91.047
834.34	-91.037
834.36	-91.036
834.38	-91.023
834.4	-91.023
834.42	-91.017
834.44	-91.017
834.46	-91.015
834.48	-91.006
834.5	-91.013
834.52	-91.006
834.54	-91.012
834.56	-91.01
834.58	-91.009
834.6	-91.009
834.62	-91.002
834.64	-91.006
834.66	-90.996
834.68	-91
834.7	-90.995
834.72	-90.99
834.74	-90.991
834.76	-90.985
834.78	-91.008
834.8	-91.023
834.82	-91.05
834.84	-91.071
834.86	-91.09
834.88	-91.118
834.9	-91.131
834.92	-91.159
834.94	-91.176
834.96	-91.197
834.98	-91.215
835	-91.226
835.02	-91.248
835.04	-91.254
835.06	-91.273
835.08	-91.284
835.1	-91.295
835.12	-91.314
835.14	-91.317
835.16	-91.334
835.18	-91.34
835.2	-91.354
835.22	-91.365
835.24	-91.368
835.26	-91.382
835.28	-91.385
835.3	-91.399
835.32	-91.406
835.34	-91.412
835.36	-91.423
835.38	-91.42
835.4	-91.434
835.42	-91.437
835.44	-91.445
835.46	-91.455
835.48	-91.456
835.5	-91.47
835.52	-91.47
835.54	-91.482
835.56	-91.488
835.58	-91.492
835.6	-91.501
835.62	-91.495
835.64	-91.505
835.66	-91.508
835.68	-91.51
835.7	-91.517
835.72	-91.512
835.74	-91.52
835.76	-91.521
835.78	-91.588
835.8	-91.667
835.82	-91.739
835.84	-91.823
835.86	-91.887
835.88	-91.962
835.9	-92.032
835.92	-92.097
835.94	-92.168
835.96	-92.223
835.98	-92.287
836	-92.34
836.02	-92.396
836.04	-92.454
836.06	-92.497
836.08	-92.553
836.1	-92.596
836.12	-92.642
836.14	-92.686
836.16	-92.719
836.18	-92.765
836.2	-92.797
836.22	-92.838
836.24	-92.874
836.26	-92.904
836.28	-92.949
836.3	-92.975
836.32	-93.013
836.34	-93.041
836.36	-93.063
836.38	-93.094
836.4	-93.111
836.42	-93.142
836.44	-93.164
836.46	-93.182
836.48	-93.209
836.5	-93.223
836.52	-93.251
836.54	-93.268
836.56	-93.288
836.58	-93.309
836.6	-93.319
836.62	-93.344
836.64	-93.359
836.66	-93.38
836.68	-93.399
836.7	-93.405
836.72	-93.425
836.74	-93.432
836.76	-93.448
836.78	-93.454
836.8	-93.449
836.82	-93.458
836.84	-93.453
836.86	-93.462
836.88	-93.466
836.9	-93.463
836.92	-93.474
836.94	-93.47
836.96	-93.48
836.98	-93.485
837	-93.482
837.02	-93.49
837.04	-93.485
837.06	-93.492
837.08	-93.494
837.1	-93.493
837.12	-93.5
837.14	-93.496
837.16	-93.505
837.18	-93.507
837.2	-93.505
837.22	-93.512
837.24	-93.505
837.26	-93.51
837.28	-93.509
837.3	-93.506
837.32	-93.512
837.34	-93.505
837.36	-93.514
837.38	-93.512
837.4	-93.508
837.42	-93.516
837.44	-93.508
837.46	-93.516
837.48	-93.519
837.5	-93.515
837.52	-93.524
837.54	-93.519
837.56	-93.529
837.58	-93.531
837.6	-93.53
837.62	-93.536
837.64	-93.529
837.66	-93.54
837.68	-93.545
837.7	-93.544
837.72	-93.555
837.74	-93.549
837.76	-93.551
837.78	-93.479
837.8	-93.381
837.82	-93.292
837.84	-93.193
837.86	-93.106
837.88	-93.02
837.9	-92.932
837.92	-92.858
837.94	-92.773
837.96	-92.701
837.98	-92.629
838	-92.552
838.02	-92.494
838.04	-92.428
838.06	-92.372
838.08	-92.318
838.1	-92.252
838.12	-92.206
838.14	-92.15
838.16	-92.095
838.18	-92.049
838.2	-91.992
838.22	-91.952
838.24	-91.906
838.26	-91.861
838.28	-91.827
838.3	-91.78
838.32	-91.749
838.34	-91.713
838.36	-91.673
838.38	-91.648
838.4	-91.609
838.42	-91.581
838.44	-91.555
838.46	-91.519
838.48	-91.497
838.5	-91.466
838.52	-91.441
838.54	-91.418
838.56	-91.384
838.58	-91.369
838.6	-91.346
838.62	-91.321
838.64	-91.307
838.66	-91.278
838.68	-91.263
838.7	-91.246
838.72	-91.221
838.74	-91.209
838.76	-91.188
838.78	-91.169
838.8	-91.15
838.82	-91.125
838.84	-91.114
838.86	-91.097
838.88	-91.078
838.9	-91.066
838.92	-91.042
838.94	-91.031
838.96	-91.018
838.98	-90.999
839	-90.99
839.02	-90.967
839.04	-90.955
839.06	-90.947
839.08	-90.928
839.1	-90.927
839.12	-90.918
839.14	-90.904
839.16	-90.901
839.18	-90.885
839.2	-90.881
839.22	-90.875
839.24	-90.858
839.26	-90.853
839.28	-90.842
839.3	-90.832
839.32	-90.83
839.34	-90.817
839.36	-90.814
839.38	-90.807
839.4	-90.792
839.42	-90.792
839.44	-90.783
839.46	-90.777
839.48	-90.776
839.5	-90.763
839.52	-90.767
839.54	-90.762
839.56	-90.749
839.58	-90.75
839.6	-90.736
839.62	-90.732
839.64	-90.734
839.66	-90.724
839.68	-90.73
839.7	-90.726
839.72	-90.714
839.74	-90.716
839.76	-90.703
839.78	-90.675
839.8	-90.644
839.82	-90.599
839.84	-90.571
839.86	-90.54
839.88	-90.505
839.9	-90.486
839.92	-90.45
839.94	-90.419
839.96	-90.393
839.98	-90.357
840	-90.337
840.02	-90.314
840.04	-90.283
840.06	-90.267
840.08	-90.243
840.1	-90.223
840.12	-90.21
840.14	-90.181
840.16	-90.166
840.18	-90.146
840.2	-90.119
840.22	-90.112
840.24	-90.092
840.26	-90.075
840.28	-90.068
840.3	-90.044
840.32	-90.034
840.34	-90.024
840.36	-90.001
840.38	-89.995
840.4	-89.982
840.42	-89.961
840.44	-89.96
840.46	-89.946
840.48	-89.938
840.5	-89.934
840.52	-89.915
840.54	-89.909
840.56	-89.902
840.58	-89.883
840.6	-89.882
840.62	-89.87
840.64	-89.86
840.66	-89.858
840.68	-89.844
840.7	-89.841
840.72	-89.834
840.74	-89.816
840.76	-89.815
840.78	-89.801
840.8	-89.795
840.82	-89.788
840.84	-89.771
840.86	-89.771
840.88	-89.758
840.9	-89.753
840.92	-89.754
840.94	-89.74
840.96	-89.74
840.98	-89.733
841	-89.731
841.02	-89.726
841.04	-89.716
841.06	-89.714
841.08	-89.701
841.1	-89.7
841.12	-89.692
841.14	-89.688
841.16	-89.687
841.18	-89.676
841.2	-89.676
841.22	-89.664
841.24	-89.667
841.26	-89.661
841.28	-89.661
841.3	-89.659
841.32	-89.653
841.34	-89.651
841.36	-89.64
841.38	-89.642
841.4	-89.63
841.42	-89.632
841.44	-89.621
841.46	-89.624
841.48	-89.619
841.5	-89.621
841.52	-89.616
841.54	-89.612
841.56	-89.608
841.58	-89.598
841.6	-89.596
841.62	-89.588
841.64	-89.591
841.66	-89.586
841.68	-89.595
841.7	-89.587
841.72	-89.594
841.74	-89.59
841.76	-89.567
841.78	-89.265
841.8	-88.897
841.82	-88.512
841.84	-88.14
841.86	-87.779
841.88	-87.429
841.9	-87.097
841.92	-86.767
841.94	-86.461
841.96	-86.156
841.98	-85.875
842	-85.595
842.02	-85.338
842.04	-85.08
842.06	-84.842
842.08	-84.606
842.1	-84.381
842.12	-84.165
842.14	-83.952
842.16	-83.754
842.18	-83.553
842.2	-83.372
842.22	-83.182
842.24	-83.016
842.26	-82.845
842.28	-82.685
842.3	-82.53
842.32	-82.376
842.34	-82.234
842.36	-82.088
842.38	-81.96
842.4	-81.824
842.42	-81.705
842.44	-81.581
842.46	-81.467
842.48	-81.357
842.5	-81.242
842.52	-81.143
842.54	-81.034
842.56	-80.944
842.58	-80.847
842.6	-80.762
842.62	-80.673
842.64	-80.585
842.66	-80.505
842.68	-80.416
842.7	-80.346
842.72	-80.263
842.74	-80.192
842.76	-80.127
842.78	-80.113
842.8	-80.123
842.82	-80.123
842.84	-80.137
842.86	-80.135
842.88	-80.147
842.9	-80.152
842.92	-80.158
842.94	-80.169
842.96	-80.166
842.98	-80.177
843	-80.176
843.02	-80.185
843.04	-80.189
843.06	-80.188
843.08	-80.193
843.1	-80.183
843.12	-80.189
843.14	-80.184
843.16	-80.187
843.18	-80.188
843.2	-80.178
843.22	-80.179
843.24	-80.165
843.26	-80.168
843.28	-80.161
843.3	-80.157
843.32	-80.153
843.34	-80.14
843.36	-80.14
843.38	-80.128
843.4	-80.13
843.42	-80.123
843.44	-80.111
843.46	-80.11
843.48	-80.095
843.5	-80.096
843.52	-80.085
843.54	-80.077
843.56	-80.069
843.58	-80.055
843.6	-80.052
843.62	-80.037
843.64	-80.036
843.66	-80.025
843.68	-80.013
843.7	-80.007
843.72	-79.99
843.74	-79.986
843.76	-79.998
843.78	-80.266
843.8	-80.603
843.82	-80.942
843.84	-81.287
843.86	-81.607
843.88	-81.924
843.9	-82.22
843.92	-82.502
843.94	-82.782
843.96	-83.038
843.98	-83.301
844	-83.542
844.02	-83.778
844.04	-84.009
844.06	-84.22
844.08	-84.435
844.1	-84.63
844.12	-84.823
844.14	-85.006
844.16	-85.179
844.18	-85.359
844.2	-85.516
844.22	-85.68
844.24	-85.83
844.26	-85.97
844.28	-86.116
844.3	-86.245
844.32	-86.381
844.34	-86.503
844.36	-86.622
844.38	-86.742
844.4	-86.847
844.42	-86.965
844.44	-87.067
844.46	-87.17
844.48	-87.267
844.5	-87.353
844.52	-87.448
844.54	-87.53
844.56	-87.62
844.58	-87.702
844.6	-87.775
844.62	-87.857
844.64	-87.923
844.66	-88
844.68	-88.066
844.7	-88.128
844.72	-88.197
844.74	-88.248
844.76	-88.316
844.78	-88.362
844.8	-88.403
844.82	-88.446
844.84	-88.474
844.86	-88.519
844.88	-88.554
844.9	-88.592
844.92	-88.63
844.94	-88.654
844.96	-88.692
844.98	-88.718
845	-88.752
845.02	-88.783
845.04	-88.804
845.06	-88.838
845.08	-88.86
845.1	-88.891
845.12	-88.919
845.14	-88.939
845.16	-88.97
845.18	-88.987
845.2	-89.012
845.22	-89.033
845.24	-89.048
845.26	-89.074
845.28	-89.086
845.3	-89.111
845.32	-89.132
845.34	-89.146
845.36	-89.174
845.38	-89.185
845.4	-89.209
845.42	-89.229
845.44	-89.245
845.46	-89.271
845.48	-89.28
845.5	-89.304
845.52	-89.317
845.54	-89.328
845.56	-89.353
845.58	-89.359
845.6	-89.377
845.62	-89.393
845.64	-89.403
845.66	-89.422
845.68	-89.431
845.7	-89.453
845.72	-89.467
845.74	-89.475
845.76	-89.494
845.78	-89.542
845.8	-89.616
845.82	-89.685
845.84	-89.745
845.86	-89.815
845.88	-89.868
845.9	-89.931
845.92	-89.991
845.94	-90.047
845.96	-90.11
845.98	-90.157
846	-90.213
846.02	-90.266
846.04	-90.31
846.06	-90.365
846.08	-90.404
846.1	-90.454
846.12	-90.497
846.14	-90.532
846.16	-90.582
846.18	-90.615
846.2	-90.655
846.22	-90.692
846.24	-90.719
846.26	-90.76
846.28	-90.786
846.3	-90.818
846.32	-90.851
846.34	-90.869
846.36	-90.905
846.38	-90.931
846.4	-90.956
846.42	-90.986
846.44	-91.001
846.46	-91.029
846.48	-91.05
846.5	-91.068
846.52	-91.096
846.54	-91.109
846.56	-91.134
846.58	-91.153
846.6	-91.167
846.62	-91.192
846.64	-91.204
846.66	-91.225
846.68	-91.241
846.7	-91.252
846.72	-91.276
846.74	-91.286
846.76	-91.309
846.78	-91.367
846.8	-91.423
846.82	-91.498
846.84	-91.562
846.86	-91.624
846.88	-91.69
846.9	-91.741
846.92	-91.803
846.94	-91.859
846.96	-91.91
846.98	-91.968
847	-92.007
847.02	-92.058
847.04	-92.101
847.06	-92.138
847.08	-92.188
847.1	-92.224
847.12	-92.265
847.14	-92.307
847.16	-92.335
847.18	-92.378
847.2	-92.412
847.22	-92.441
847.24	-92.477
847.26	-92.498
847.28	-92.532
847.3	-92.563
847.32	-92.585
847.34	-92.62
847.36	-92.641
847.38	-92.667
847.4	-92.696
847.42	-92.715
847.44	-92.749
847.46	-92.774
847.48	-92.792
847.5	-92.819
847.52	-92.832
847.54	-92.854
847.56	-92.875
847.58	-92.885
847.6	-92.909
847.62	-92.923
847.64	-92.939
847.66	-92.962
847.68	-92.97
847.7	-92.992
847.72	-93.009
847.74	-93.018
847.76	-93.042
847.78	-93.041
847.8	-93.04
847.82	-93.041
847.84	-93.029
847.86	-93.034
847.88	-93.032
847.9	-93.025
847.92	-93.031
847.94	-93.022
847.96	-93.024
847.98	-93.026
848	-93.016
848.02	-93.023
848.04	-93.022
848.06	-93.016
848.08	-93.021
848.1	-93.019
848.12	-93.024
848.14	-93.029
848.16	-93.022
848.18	-93.029
848.2	-93.029
848.22	-93.023
848.24	-93.029
848.26	-93.021
848.28	-93.022
848.3	-93.025
848.32	-93.017
848.34	-93.026
848.36	-93.029
848.38	-93.025
848.4	-93.035
848.42	-93.035
848.44	-93.039
848.46	-93.047
848.48	-93.044
848.5	-93.054
848.52	-93.057
848.54	-93.05
848.56	-93.057
848.58	-93.055
848.6	-93.053
848.62	-93.058
848.64	-93.05
848.66	-93.055
848.68	-93.058
848.7	-93.054
848.72	-93.066
848.74	-93.067
848.76	-93.059
848.78	-93.008
848.8	-92.929
848.82	-92.853
848.84	-92.781
848.86	-92.699
848.88	-92.637
848.9	-92.57
848.92	-92.497
848.94	-92.442
848.96	-92.381
848.98	-92.323
849	-92.273
849.02	-92.211
849.04	-92.167
849.06	-92.119
849.08	-92.066
849.1	-92.027
849.12	-91.978
849.14	-91.94
849.16	-91.902
849.18	-91.86
849.2	-91.831
849.22	-91.79
849.24	-91.759
849.26	-91.725
849.28	-91.687
849.3	-91.662
849.32	-91.626
849.34	-91.604
849.36	-91.575
849.38	-91.548
849.4	-91.528
849.42	-91.5
849.44	-91.487
849.46	-91.461
849.48	-91.445
849.5	-91.425
849.52	-91.406
849.54	-91.387
849.56	-91.366
849.58	-91.353
849.6	-91.329
849.62	-91.322
849.64	-91.303
849.66	-91.295
849.68	-91.28
849.7	-91.27
849.72	-91.257
849.74	-91.248
849.76	-91.237
849.78	-91.221
849.8	-91.216
849.82	-91.2
849.84	-91.195
849.86	-91.178
849.88	-91.175
849.9	-91.158
849.92	-91.152
849.94	-91.137
849.96	-91.132
849.98	-91.123
850	-91.119
850.02	-91.114
850.04	-91.106
850.06	-91.098
850.08	-91.088
850.1	-91.085
850.12	-91.073
850.14	-91.076
850.16	-91.066
850.18	-91.065
850.2	-91.055
850.22	-91.058
850.24	-91.05
850.26	-91.054
850.28	-91.048
850.3	-91.044
850.32	-91.041
850.34	-91.036
850.36	-91.037
850.38	-91.03
850.4	-91.03
850.42	-91.02
850.44	-91.024
850.46	-91.014
850.48	-91.019
850.5	-91.014
850.52	-91.014
850.54	-91.011
850.56	-91.006
850.58	-91.008
850.6	-90.999
850.62	-91.004
850.64	-90.992
850.66	-90.998
850.68	-90.994
850.7	-90.997
850.72	-90.995
850.74	-90.987
850.76	-90.987
850.78	-90.986
850.8	-91.002
850.82	-91.005
850.84	-91.022
850.86	-91.031
850.88	-91.046
850.9	-91.06
850.92	-91.065
850.94	-91.079
850.96	-91.079
850.98	-91.089
851	-91.089
851.02	-91.1
851.04	-91.107
851.06	-91.112
851.08	-91.124
851.1	-91.12
851.12	-91.131
851.14	-91.131
851.16	-91.142
851.18	-91.148
851.2	-91.149
851.22	-91.157
851.24	-91.155
851.26	-91.168
851.28	-91.172
851.3	-91.182
851.32	-91.183
851.34	-91.18
851.36	-91.183
851.38	-91.178
851.4	-91.188
851.42	-91.187
851.44	-91.195
851.46	-91.198
851.48	-91.199
851.5	-91.211
851.52	-91.209
851.54	-91.218
851.56	-91.218
851.58	-91.223
851.6	-91.229
851.62	-91.229
851.64	-91.239
851.66	-91.235
851.68	-91.241
851.7	-91.238
851.72	-91.239
851.74	-91.242
851.76	-91.243
851.78	-91.307
851.8	-91.376
851.82	-91.458
851.84	-91.536
851.86	-91.604
851.88	-91.679
851.9	-91.739
851.92	-91.809
851.94	-91.868
851.96	-91.929
851.98	-91.99
852	-92.038
852.02	-92.097
852.04	-92.144
852.06	-92.198
852.08	-92.246
852.1	-92.288
852.12	-92.338
852.14	-92.372
852.16	-92.422
852.18	-92.461
852.2	-92.5
852.22	-92.542
852.24	-92.571
852.26	-92.61
852.28	-92.637
852.3	-92.673
852.32	-92.702
852.34	-92.726
852.36	-92.761
852.38	-92.779
852.4	-92.812
852.42	-92.837
852.44	-92.862
852.46	-92.888
852.48	-92.903
852.5	-92.932
852.52	-92.949
852.54	-92.974
852.56	-92.994
852.58	-93.004
852.6	-93.027
852.62	-93.035
852.64	-93.055
852.66	-93.068
852.68	-93.078
852.7	-93.097
852.72	-93.104
852.74	-93.126
852.76	-93.139
852.78	-93.166
852.8	-93.2
852.82	-93.219
852.84	-93.25
852.86	-93.269
852.88	-93.296
852.9	-93.321
852.92	-93.333
852.94	-93.36
852.96	-93.371
852.98	-93.394
853	-93.413
853.02	-93.425
853.04	-93.446
853.06	-93.457
853.08	-93.479
853.1	-93.494
853.12	-93.508
853.14	-93.53
853.16	-93.539
853.18	-93.56
853.2	-93.57
853.22	-93.584
853.24	-93.598
853.26	-93.6
853.28	-93.618
853.3	-93.621
853.32	-93.631
853.34	-93.644
853.36	-93.645
853.38	-93.661
853.4	-93.663
853.42	-93.675
853.44	-93.684
853.46	-93.687
853.48	-93.701
853.5	-93.703
853.52	-93.719
853.54	-93.728
853.56	-93.732
853.58	-93.748
853.6	-93.75
853.62	-93.765
853.64	-93.772
853.66	-93.773
853.68	-93.784
853.7	-93.783
853.72	-93.793
853.74	-93.792
853.76	-93.788
853.78	-93.723
853.8	-93.634
853.82	-93.558
853.84	-93.471
853.86	-93.39
853.88	-93.316
853.9	-93.229
853.92	-93.163
853.94	-93.091
853.96	-93.025
853.98	-92.964
854	-92.894
854.02	-92.841
854.04	-92.783
854.06	-92.733
854.08	-92.685
854.1	-92.628
854.12	-92.588
854.14	-92.538
854.16	-92.495
854.18	-92.456
854.2	-92.409
854.22	-92.377
854.24	-92.334
854.26	-92.3
854.28	-92.268
854.3	-92.227
854.32	-92.203
854.34	-92.168
854.36	-92.139
854.38	-92.114
854.4	-92.079
854.42	-92.062
854.44	-92.035
854.46	-92.013
854.48	-91.991
854.5	-91.959
854.52	-91.946
854.54	-91.921
854.56	-91.901
854.58	-91.884
854.6	-91.858
854.62	-91.846
854.64	-91.825
854.66	-91.806
854.68	-91.794
854.7	-91.77
854.72	-91.759
854.74	-91.739
854.76	-91.718
854.78	-91.688
854.8	-91.641
854.82	-91.608
854.84	-91.569
854.86	-91.527
854.88	-91.493
854.9	-91.45
854.92	-91.42
854.94	-91.385
854.96	-91.347
854.98	-91.321
855	-91.284
855.02	-91.26
855.04	-91.233
855.06	-91.201
855.08	-91.183
855.1	-91.151
855.12	-91.128
855.14	-91.109
855.16	-91.078
855.18	-91.063
855.2	-91.041
855.22	-91.021
855.24	-91.007
855.26	-90.979
855.28	-90.968
855.3	-90.948
855.32	-90.924
855.34	-90.91
855.36	-90.882
855.38	-90.871
855.4	-90.857
855.42	-90.837
855.44	-90.83
855.46	-90.812
855.48	-90.802
855.5	-90.79
855.52	-90.769
855.54	-90.765
855.56	-90.747
855.58	-90.734
855.6	-90.73
855.62	-90.711
855.64	-90.709
855.66	-90.7
855.68	-90.684
855.7	-90.683
855.72	-90.667
855.74	-90.662
855.76	-90.657
855.78	-90.638
855.8	-90.634
855.82	-90.621
855.84	-90.612
855.86	-90.61
855.88	-90.593
855.9	-90.589
855.92	-90.581
855.94	-90.567
855.96	-90.566
855.98	-90.556
856	-90.551
856.02	-90.545
856.04	-90.528
856.06	-90.533
856.08	-90.526
856.1	-90.516
856.12	-90.517
856.14	-90.501
856.16	-90.499
856.18	-90.496
856.2	-90.483
856.22	-90.486
856.24	-90.478
856.26	-90.47
856.28	-90.469
856.3	-90.458
856.32	-90.461
856.34	-90.458
856.36	-90.447
856.38	-90.449
856.4	-90.441
856.42	-90.44
856.44	-90.443
856.46	-90.431
856.48	-90.43
856.5	-90.423
856.52	-90.413
856.54	-90.416
856.56	-90.409
856.58	-90.408
856.6	-90.41
856.62	-90.4
856.64	-90.404
856.66	-90.402
856.68	-90.394
856.7	-90.397
856.72	-90.391
856.74	-90.388
856.76	-90.391
856.78	-90.371
856.8	-90.362
856.82	-90.347
856.84	-90.324
856.86	-90.317
856.88	-90.298
856.9	-90.28
856.92	-90.27
856.94	-90.246
856.96	-90.236
856.98	-90.227
857	-90.209
857.02	-90.205
857.04	-90.191
857.06	-90.176
857.08	-90.173
857.1	-90.158
857.12	-90.155
857.14	-90.151
857.16	-90.134
857.18	-90.132
857.2	-90.124
857.22	-90.112
857.24	-90.113
857.26	-90.101
857.28	-90.096
857.3	-90.091
857.32	-90.076
857.34	-90.075
857.36	-90.067
857.38	-90.055
857.4	-90.055
857.42	-90.043
857.44	-90.044
857.46	-90.042
857.48	-90.031
857.5	-90.035
857.52	-90.025
857.54	-90.019
857.56	-90.016
857.58	-90.002
857.6	-90.002
857.62	-89.995
857.64	-89.993
857.66	-89.992
857.68	-89.982
857.7	-89.987
857.72	-89.98
857.74	-89.982
857.76	-89.975
857.78	-89.918
857.8	-89.855
857.82	-89.783
857.84	-89.723
857.86	-89.657
857.88	-89.603
857.9	-89.543
857.92	-89.485
857.94	-89.433
857.96	-89.374
857.98	-89.328
858	-89.275
858.02	-89.237
858.04	-89.188
858.06	-89.151
858.08	-89.108
858.1	-89.068
858.12	-89.024
858.14	-88.982
858.16	-88.947
858.18	-88.906
858.2	-88.876
858.22	-88.837
858.24	-88.811
858.26	-88.772
858.28	-88.749
858.3	-88.712
858.32	-88.689
858.34	-88.658
858.36	-88.637
858.38	-88.613
858.4	-88.594
858.42	-88.575
858.44	-88.553
858.46	-88.537
858.48	-88.51
858.5	-88.494
858.52	-88.469
858.54	-88.455
858.56	-88.43
858.58	-88.417
858.6	-88.393
858.62	-88.382
858.64	-88.364
858.66	-88.351
858.68	-88.338
858.7	-88.321
858.72	-88.311
858.74	-88.293
858.76	-88.257
858.78	-87.92
858.8	-87.515
858.82	-87.084
858.84	-86.673
858.86	-86.27
858.88	-85.881
858.9	-85.508
858.92	-85.142
858.94	-84.799
858.96	-84.457
858.98	-84.142
859	-83.83
859.02	-83.538
859.04	-83.25
859.06	-82.973
859.08	-82.707
859.1	-82.447
859.12	-82.208
859.14	-81.966
859.16	-81.748
859.18	-81.524
859.2	-81.315
859.22	-81.11
859.24	-80.907
859.26	-80.719
859.28	-80.525
859.3	-80.351
859.32	-80.173
859.34	-80.014
859.36	-79.855
859.38	-79.704
859.4	-79.558
859.42	-79.406
859.44	-79.274
859.46	-79.135
859.48	-79.013
859.5	-78.889
859.52	-78.765
859.54	-78.651
859.56	-78.531
859.58	-78.427
859.6	-78.313
859.62	-78.214
859.64	-78.112
859.66	-78.011
859.68	-77.924
859.7	-77.827
859.72	-77.747
859.74	-77.657
859.76	-77.598
859.78	-77.734
859.8	-77.924
859.82	-78.131
859.84	-78.322
859.86	-78.52
859.88	-78.699
859.9	-78.876
859.92	-79.049
859.94	-79.207
859.96	-79.37
859.98	-79.511
860	-79.66
860.02	-79.797
860.04	-79.927
860.06	-80.057
860.08	-80.17
860.1	-80.291
860.12	-80.397
860.14	-80.507
860.16	-80.609
860.18	-80.701
860.2	-80.799
860.22	-80.877
860.24	-80.97
860.26	-81.049
860.28	-81.125
860.3	-81.204
860.32	-81.269
860.34	-81.342
860.36	-81.403
860.38	-81.47
860.4	-81.532
860.42	-81.584
860.44	-81.644
860.46	-81.686
860.48	-81.739
860.5	-81.786
860.52	-81.829
860.54	-81.878
860.56	-81.911
860.58	-81.957
860.6	-81.994
860.62	-82.034
860.64	-82.073
860.66	-82.099
860.68	-82.137
860.7	-82.161
860.72	-82.195
860.74	-82.223
860.76	-82.265
860.78	-82.49
860.8	-82.749
860.82	-83.026
860.84	-83.291
860.86	-83.545
860.88	-83.798
860.9	-84.03
860.92	-84.267
860.94	-84.489
860.96	-84.704
860.98	-84.914
861	-85.108
861.02	-85.306
861.04	-85.484
861.06	-85.662
861.08	-85.833
861.1	-85.988
861.12	-86.151
861.14	-86.291
861.16	-86.441
861.18	-86.584
861.2	-86.714
861.22	-86.851
861.24	-86.967
861.26	-87.093
861.28	-87.208
861.3	-87.319
861.32	-87.434
861.34	-87.531
861.36	-87.641
861.38	-87.737
861.4	-87.836
861.42	-87.934
861.44	-88.013
861.46	-88.104
861.48	-88.179
861.5	-88.254
861.52	-88.331
861.54	-88.398
861.56	-88.477
861.58	-88.543
861.6	-88.614
861.62	-88.68
861.64	-88.738
861.66	-88.806
861.68	-88.859
861.7	-88.921
861.72	-88.976
861.74	-89.023
861.76	-89.083
861.78	-89.118
861.8	-89.161
861.82	-89.194
861.84	-89.218
861.86	-89.253
861.88	-89.275
861.9	-89.308
861.92	-89.335
861.94	-89.357
861.96	-89.388
861.98	-89.405
862	-89.436
862.02	-89.461
862.04	-89.479
862.06	-89.508
862.08	-89.522
862.1	-89.55
862.12	-89.572
862.14	-89.592
862.16	-89.619
862.18	-89.63
862.2	-89.655
862.22	-89.674
862.24	-89.691
862.26	-89.72
862.28	-89.734
862.3	-89.761
862.32	-89.781
862.34	-89.801
862.36	-89.825
862.38	-89.834
862.4	-89.859
862.42	-89.873
862.44	-89.887
862.46	-89.91
862.48	-89.918
862.5	-89.942
862.52	-89.957
862.54	-89.967
862.56	-89.986
862.58	-89.992
862.6	-90.011
862.62	-90.025
862.64	-90.032
862.66	-90.049
862.68	-90.053
862.7	-90.072
862.72	-90.087
862.74	-90.093
862.76	-90.114
862.78	-90.174
862.8	-90.264
862.82	-90.351
862.84	-90.429
862.86	-90.517
862.88	-90.586
862.9	-90.662
862.92	-90.736
862.94	-90.799
862.96	-90.873
862.98	-90.931
863	-90.994
863.02	-91.058
863.04	-91.112
863.06	-91.176
863.08	-91.226
863.1	-91.28
863.12	-91.334
863.14	-91.373
863.16	-91.43
863.18	-91.477
863.2	-91.52
863.22	-91.569
863.24	-91.603
863.26	-91.651
863.28	-91.691
863.3	-91.726
863.32	-91.77
863.34	-91.799
863.36	-91.838
863.38	-91.874
863.4	-91.901
863.42	-91.942
863.44	-91.969
863.46	-92.002
863.48	-92.037
863.5	-92.057
863.52	-92.091
863.54	-92.115
863.56	-92.137
863.58	-92.168
863.6	-92.185
863.62	-92.216
863.64	-92.239
863.66	-92.257
863.68	-92.285
863.7	-92.301
863.72	-92.326
863.74	-92.345
863.76	-92.359
863.78	-92.397
863.8	-92.426
863.82	-92.455
863.84	-92.49
863.86	-92.509
863.88	-92.539
863.9	-92.562
863.92	-92.582
863.94	-92.617
863.96	-92.637
863.98	-92.666
864	-92.693
864.02	-92.709
864.04	-92.735
864.06	-92.752
864.08	-92.773
864.1	-92.8
864.12	-92.813
864.14	-92.838
864.16	-92.858
864.18	-92.871
864.2	-92.895
864.22	-92.907
864.24	-92.925
864.26	-92.946
864.28	-92.953
864.3	-92.978
864.32	-92.994
864.34	-93.004
864.36	-93.027
864.38	-93.033
864.4	-93.049
864.42	-93.063
864.44	-93.066
864.46	-93.085
864.48	-93.095
864.5	-93.104
864.52	-93.12
864.54	-93.124
864.56	-93.143
864.58	-93.157
864.6	-93.161
864.62	-93.181
864.64	-93.189
864.66	-93.195
864.68	-93.211
864.7	-93.211
864.72	-93.224
864.74	-93.232
864.76	-93.228
864.78	-93.202
864.8	-93.153
864.82	-93.104
864.84	-93.065
864.86	-93.014
864.88	-92.979
864.9	-92.941
864.92	-92.896
864.94	-92.869
864.96	-92.833
864.98	-92.794
865	-92.766
865.02	-92.724
865.04	-92.694
865.06	-92.668
865.08	-92.631
865.1	-92.613
865.12	-92.591
865.14	-92.565
865.16	-92.552
865.18	-92.526
865.2	-92.508
865.22	-92.491
865.24	-92.46
865.26	-92.448
865.28	-92.429
865.3	-92.403
865.32	-92.394
865.34	-92.374
865.36	-92.357
865.38	-92.35
865.4	-92.327
865.42	-92.317
865.44	-92.305
865.46	-92.283
865.48	-92.279
865.5	-92.268
865.52	-92.253
865.54	-92.25
865.56	-92.236
865.58	-92.231
865.6	-92.228
865.62	-92.212
865.64	-92.215
865.66	-92.208
865.68	-92.193
865.7	-92.193
865.72	-92.183
865.74	-92.18
865.76	-92.176
865.78	-92.136
865.8	-92.106
865.82	-92.067
865.84	-92.03
865.86	-92.002
865.88	-91.961
865.9	-91.936
865.92	-91.898
865.94	-91.865
865.96	-91.841
865.98	-91.807
866	-91.787
866.02	-91.759
866.04	-91.739
866.06	-91.718
866.08	-91.694
866.1	-91.681
866.12	-91.651
866.14	-91.638
866.16	-91.611
866.18	-91.598
866.2	-91.579
866.22	-91.562
866.24	-91.551
866.26	-91.53
866.28	-91.52
866.3	-91.499
866.32	-91.493
866.34	-91.475
866.36	-91.471
866.38	-91.456
866.4	-91.446
866.42	-91.436
866.44	-91.422
866.46	-91.41
866.48	-91.392
866.5	-91.384
866.52	-91.366
866.54	-91.362
866.56	-91.346
866.58	-91.342
866.6	-91.328
866.62	-91.325
866.64	-91.315
866.66	-91.312
866.68	-91.305
866.7	-91.3
866.72	-91.297
866.74	-91.288
866.76	-91.289
866.78	-91.297
866.8	-91.314
866.82	-91.322
866.84	-91.337
866.86	-91.341
866.88	-91.359
866.9	-91.366
866.92	-91.382
866.94	-91.389
866.96	-91.401
866.98	-91.411
867	-91.421
867.02	-91.433
867.04	-91.439
867.06	-91.454
867.08	-91.455
867.1	-91.474
867.12	-91.478
867.14	-91.493
867.16	-91.498
867.18	-91.506
867.2	-91.507
867.22	-91.51
867.24	-91.517
867.26	-91.514
867.28	-91.524
867.3	-91.522
867.32	-91.535
867.34	-91.539
867.36	-91.553
867.38	-91.559
867.4	-91.563
867.42	-91.572
867.44	-91.569
867.46	-91.579
867.48	-91.576
867.5	-91.586
867.52	-91.587
867.54	-91.59
867.56	-91.595
867.58	-91.594
867.6	-91.602
867.62	-91.596
867.64	-91.604
867.66	-91.602
867.68	-91.612
867.7	-91.62
867.72	-91.62
867.74	-91.63
867.76	-91.63
867.78	-91.681
867.8	-91.735
867.82	-91.8
867.84	-91.858
867.86	-91.913
867.88	-91.972
867.9	-92.019
867.92	-92.077
867.94	-92.122
867.96	-92.175
867.98	-92.222
868	-92.262
868.02	-92.311
868.04	-92.348
868.06	-92.396
868.08	-92.431
868.1	-92.472
868.12	-92.506
868.14	-92.536
868.16	-92.575
868.18	-92.599
868.2	-92.637
868.22	-92.663
868.24	-92.69
868.26	-92.72
868.28	-92.741
868.3	-92.771
868.32	-92.788
868.34	-92.816
868.36	-92.837
868.38	-92.858
868.4	-92.884
868.42	-92.898
868.44	-92.926
868.46	-92.941
868.48	-92.964
868.5	-92.986
868.52	-93
868.54	-93.023
868.56	-93.031
868.58	-93.051
868.6	-93.064
868.62	-93.077
868.64	-93.092
868.66	-93.097
868.68	-93.116
868.7	-93.124
868.72	-93.139
868.74	-93.152
868.76	-93.159
868.78	-93.184
868.8	-93.197
868.82	-93.224
868.84	-93.243
868.86	-93.259
868.88	-93.28
868.9	-93.288
868.92	-93.31
868.94	-93.322
868.96	-93.34
868.98	-93.359
869	-93.368
869.02	-93.391
869.04	-93.399
869.06	-93.418
869.08	-93.431
869.1	-93.439
869.12	-93.456
869.14	-93.459
869.16	-93.474
869.18	-93.481
869.2	-93.489
869.22	-93.499
869.24	-93.5
869.26	-93.517
869.28	-93.521
869.3	-93.533
869.32	-93.546
869.34	-93.548
869.36	-93.565
869.38	-93.569
869.4	-93.579
869.42	-93.59
869.44	-93.595
869.46	-93.608
869.48	-93.609
869.5	-93.622
869.52	-93.627
869.54	-93.631
869.56	-93.642
869.58	-93.642
869.6	-93.655
869.62	-93.656
869.64	-93.657
869.66	-93.664
869.68	-93.661
869.7	-93.675
869.72	-93.674
869.74	-93.679
869.76	-93.681
869.78	-93.62
869.8	-93.559
869.82	-93.483
869.84	-93.418
869.86	-93.354
869.88	-93.285
869.9	-93.234
869.92	-93.169
869.94	-93.119
869.96	-93.065
869.98	-93.006
870	-92.959
870.02	-92.9
870.04	-92.86
870.06	-92.816
870.08	-92.771
870.1	-92.738
870.12	-92.692
870.14	-92.663
870.16	-92.627
870.18	-92.589
870.2	-92.556
870.22	-92.515
870.24	-92.485
870.26	-92.45
870.28	-92.421
870.3	-92.397
870.32	-92.362
870.34	-92.343
870.36	-92.312
870.38	-92.286
870.4	-92.266
870.42	-92.237
870.44	-92.221
870.46	-92.199
870.48	-92.181
870.5	-92.166
870.52	-92.143
870.54	-92.133
870.56	-92.113
870.58	-92.098
870.6	-92.085
870.62	-92.062
870.64	-92.057
870.66	-92.042
870.68	-92.033
870.7	-92.025
870.72	-92.003
870.74	-91.994
870.76	-91.973
870.78	-91.951
870.8	-91.925
870.82	-91.887
870.84	-91.864
870.86	-91.832
870.88	-91.81
870.9	-91.787
870.92	-91.757
870.94	-91.741
870.96	-91.716
870.98	-91.7
871	-91.686
871.02	-91.661
871.04	-91.65
871.06	-91.63
871.08	-91.614
871.1	-91.604
871.12	-91.582
871.14	-91.574
871.16	-91.557
871.18	-91.544
871.2	-91.534
871.22	-91.514
871.24	-91.508
871.26	-91.494
871.28	-91.479
871.3	-91.471
871.32	-91.45
871.34	-91.445
871.36	-91.435
871.38	-91.421
871.4	-91.416
871.42	-91.398
871.44	-91.393
871.46	-91.383
871.48	-91.369
871.5	-91.365
871.52	-91.348
871.54	-91.343
871.56	-91.339
871.58	-91.33
871.6	-91.333
871.62	-91.325
871.64	-91.324
871.66	-91.321
871.68	-91.311
871.7	-91.315
871.72	-91.307
871.74	-91.304
871.76	-91.303
871.78	-91.304
871.8	-91.325
871.82	-91.336
871.84	-91.346
871.86	-91.364
871.88	-91.366
871.9	-91.381
871.92	-91.39
871.94	-91.393
871.96	-91.41
871.98	-91.414
872	-91.43
872.02	-91.438
872.04	-91.438
872.06	-91.452
872.08	-91.454
872.1	-91.461
872.12	-91.468
872.14	-91.464
872.16	-91.477
872.18	-91.482
872.2	-91.484
872.22	-91.495
872.24	-91.489
872.26	-91.495
872.28	-91.499
872.3	-91.493
872.32	-91.504
872.34	-91.503
872.36	-91.508
872.38	-91.515
872.4	-91.512
872.42	-91.525
872.44	-91.528
872.46	-91.53
872.48	-91.54
872.5	-91.533
872.52	-91.54
872.54	-91.541
872.56	-91.536
872.58	-91.545
872.6	-91.545
872.62	-91.548
872.64	-91.555
872.66	-91.551
872.68	-91.561
872.7	-91.567
872.72	-91.564
872.74	-91.568
872.76	-91.568
872.78	-91.622
872.8	-91.69
872.82	-91.75
872.84	-91.825
872.86	-91.89
872.88	-91.95
872.9	-92.019
872.92	-92.071
872.94	-92.132
872.96	-92.187
872.98	-92.228
873	-92.284
873.02	-92.328
873.04	-92.371
873.06	-92.424
873.08	-92.464
873.1	-92.512
873.12	-92.554
873.14	-92.584
873.16	-92.626
873.18	-92.655
873.2	-92.684
873.22	-92.719
873.24	-92.742
873.26	-92.778
873.28	-92.809
873.3	-92.831
873.32	-92.867
873.34	-92.891
873.36	-92.916
873.38	-92.95
873.4	-92.968
873.42	-92.993
873.44	-93.016
873.46	-93.029
873.48	-93.056
873.5	-93.074
873.52	-93.085
873.54	-93.109
873.56	-93.116
873.58	-93.134
873.6	-93.158
873.62	-93.167
873.64	-93.191
873.66	-93.208
873.68	-93.216
873.7	-93.238
873.72	-93.249
873.74	-93.263
873.76	-93.283
873.78	-93.293
873.8	-93.315
873.82	-93.336
873.84	-93.35
873.86	-93.376
873.88	-93.391
873.9	-93.404
873.92	-93.426
873.94	-93.436
873.96	-93.459
873.98	-93.478
874	-93.486
874.02	-93.506
874.04	-93.515
874.06	-93.527
874.08	-93.544
874.1	-93.549
874.12	-93.566
874.14	-93.577
874.16	-93.585
874.18	-93.602
874.2	-93.609
874.22	-93.626
874.24	-93.637
874.26	-93.641
874.28	-93.658
874.3	-93.662
874.32	-93.677
874.34	-93.688
874.36	-93.694
874.38	-93.706
874.4	-93.708
874.42	-93.724
874.44	-93.729
874.46	-93.74
874.48	-93.75
874.5	-93.75
874.52	-93.763
874.54	-93.763
874.56	-93.774
874.58	-93.775
874.6	-93.783
874.62	-93.786
874.64	-93.791
874.66	-93.798
874.68	-93.797
874.7	-93.806
874.72	-93.804
874.74	-93.809
874.76	-93.799
874.78	-93.743
874.8	-93.663
874.82	-93.588
874.84	-93.51
874.86	-93.44
874.88	-93.372
874.9	-93.303
874.92	-93.243
874.94	-93.175
874.96	-93.118
874.98	-93.052
875	-93.001
875.02	-92.94
875.04	-92.895
875.06	-92.84
875.08	-92.798
875.1	-92.749
875.12	-92.711
875.14	-92.668
875.16	-92.631
875.18	-92.593
875.2	-92.552
875.22	-92.517
875.24	-92.478
875.26	-92.448
875.28	-92.408
875.3	-92.382
875.32	-92.345
875.34	-92.321
875.36	-92.29
875.38	-92.268
875.4	-92.242
875.42	-92.22
875.44	-92.197
875.46	-92.169
875.48	-92.15
875.5	-92.123
875.52	-92.108
875.54	-92.079
875.56	-92.065
875.58	-92.04
875.6	-92.025
875.62	-92.009
875.64	-91.992
875.66	-91.979
875.68	-91.956
875.7	-91.945
875.72	-91.922
875.74	-91.913
875.76	-91.895
875.78	-91.871
875.8	-91.84
875.82	-91.802
875.84	-91.773
875.86	-91.732
875.88	-91.707
875.9	-91.671
875.92	-91.644
875.94	-91.614
875.96	-91.585
875.98	-91.565
876	-91.538
876.02	-91.523
876.04	-91.494
876.06	-91.477
876.08	-91.454
876.1	-91.436
876.12	-91.419
876.14	-91.393
876.16	-91.379
876.18	-91.351
876.2	-91.338
876.22	-91.319
876.24	-91.304
876.26	-91.291
876.28	-91.268
876.3	-91.259
876.32	-91.24
876.34	-91.235
876.36	-91.222
876.38	-91.213
876.4	-91.205
876.42	-91.188
876.44	-91.184
876.46	-91.166
876.48	-91.161
876.5	-91.146
876.52	-91.13
876.54	-91.123
876.56	-91.105
876.58	-91.101
876.6	-91.087
876.62	-91.081
876.64	-91.073
876.66	-91.063
876.68	-91.062
876.7	-91.049
876.72	-91.046
876.74	-91.031
876.76	-91.024
876.78	-91.029
876.8	-91.028
876.82	-91.04
876.84	-91.037
876.86	-91.046
876.88	-91.049
876.9	-91.05
876.92	-91.058
876.94	-91.05
876.96	-91.057
876.98	-91.054
877	-91.057
877.02	-91.064
877.04	-91.061
877.06	-91.07
877.08	-91.066
877.1	-91.069
877.12	-91.07
877.14	-91.067
877.16	-91.073
877.18	-91.066
877.2	-91.071
877.22	-91.069
877.24	-91.072
877.26	-91.08
877.28	-91.076
877.3	-91.085
877.32	-91.081
877.34	-91.087
877.36	-91.091
877.38	-91.088
877.4	-91.099
877.42	-91.094
877.44	-91.1
877.46	-91.101
877.48	-91.098
877.5	-91.105
877.52	-91.099
877.54	-91.107
877.56	-91.104
877.58	-91.106
877.6	-91.111
877.62	-91.106
877.64	-91.114
877.66	-91.109
877.68	-91.112
877.7	-91.114
877.72	-91.111
877.74	-91.116
877.76	-91.113
877.78	-91.152
877.8	-91.195
877.82	-91.236
877.84	-91.285
877.86	-91.319
877.88	-91.368
877.9	-91.403
877.92	-91.439
877.94	-91.48
877.96	-91.505
877.98	-91.543
878	-91.573
878.02	-91.607
878.04	-91.643
878.06	-91.668
878.08	-91.707
878.1	-91.731
878.12	-91.762
878.14	-91.787
878.16	-91.806
878.18	-91.834
878.2	-91.848
878.22	-91.871
878.24	-91.889
878.26	-91.902
878.28	-91.927
878.3	-91.939
878.32	-91.963
878.34	-91.98
878.36	-91.992
878.38	-92.012
878.4	-92.019
878.42	-92.04
878.44	-92.051
878.46	-92.062
878.48	-92.08
878.5	-92.084
878.52	-92.104
878.54	-92.115
878.56	-92.125
878.58	-92.139
878.6	-92.142
878.62	-92.157
878.64	-92.162
878.66	-92.173
878.68	-92.183
878.7	-92.181
878.72	-92.191
878.74	-92.192
878.76	-92.206
878.78	-92.275
878.8	-92.35
878.82	-92.439
878.84	-92.515
878.86	-92.598
878.88	-92.675
878.9	-92.74
878.92	-92.817
878.94	-92.878
878.96	-92.945
878.98	-93.011
879	-93.063
879.02	-93.127
879.04	-93.179
879.06	-93.234
879.08	-93.287
879.1	-93.329
879.12	-93.384
879.14	-93.427
879.16	-93.473
879.18	-93.518
879.2	-93.552
879.22	-93.6
879.24	-93.634
879.26	-93.672
879.28	-93.709
879.3	-93.732
879.32	-93.771
879.34	-93.8
879.36	-93.83
879.38	-93.861
879.4	-93.882
879.42	-93.916
879.44	-93.941
879.46	-93.968
879.48	-93.993
879.5	-94.01
879.52	-94.041
879.54	-94.06
879.56	-94.083
879.58	-94.109
879.6	-94.12
879.62	-94.146
879.64	-94.164
879.66	-94.178
879.68	-94.201
879.7	-94.211
879.72	-94.231
879.74	-94.244
879.76	-94.246
879.78	-94.203
879.8	-94.134
879.82	-94.074
879.84	-94.009
879.86	-93.939
879.88	-93.886
879.9	-93.821
879.92	-93.77
879.94	-93.72
879.96	-93.661
879.98	-93.618
880	-93.564
880.02	-93.519
880.04	-93.478
880.06	-93.428
880.08	-93.392
880.1	-93.349
880.12	-93.309
880.14	-93.276
880.16	-93.233
880.18	-93.205
880.2	-93.171
880.22	-93.133
880.24	-93.108
880.26	-93.076
880.28	-93.053
880.3	-93.026
880.32	-92.994
880.34	-92.974
880.36	-92.947
880.38	-92.927
880.4	-92.91
880.42	-92.883
880.44	-92.869
880.46	-92.848
880.48	-92.828
880.5	-92.815
880.52	-92.787
880.54	-92.776
880.56	-92.76
880.58	-92.74
880.6	-92.735
880.62	-92.716
880.64	-92.707
880.66	-92.696
880.68	-92.672
880.7	-92.664
880.72	-92.651
880.74	-92.637
880.76	-92.627
880.78	-92.569
880.8	-92.513
880.82	-92.451
880.84	-92.383
880.86	-92.331
880.88	-92.265
880.9	-92.211
880.92	-92.159
880.94	-92.098
880.96	-92.06
880.98	-92.014
881	-91.966
881.02	-91.932
881.04	-91.883
881.06	-91.847
881.08	-91.811
881.1	-91.766
881.12	-91.736
881.14	-91.697
881.16	-91.658
881.18	-91.631
881.2	-91.592
881.22	-91.565
881.24	-91.536
881.26	-91.501
881.28	-91.478
881.3	-91.445
881.32	-91.418
881.34	-91.399
881.36	-91.368
881.38	-91.352
881.4	-91.332
881.42	-91.306
881.44	-91.294
881.46	-91.27
881.48	-91.25
881.5	-91.235
881.52	-91.208
881.54	-91.197
881.56	-91.185
881.58	-91.166
881.6	-91.16
881.62	-91.144
881.64	-91.129
881.66	-91.121
881.68	-91.097
881.7	-91.089
881.72	-91.079
881.74	-91.058
881.76	-91.052
881.78	-91.016
881.8	-90.975
881.82	-90.943
881.84	-90.899
881.86	-90.865
881.88	-90.832
881.9	-90.789
881.92	-90.763
881.94	-90.732
881.96	-90.698
881.98	-90.677
882	-90.646
882.02	-90.622
882.04	-90.6
882.06	-90.566
882.08	-90.546
882.1	-90.521
882.12	-90.494
882.14	-90.479
882.16	-90.453
882.18	-90.431
882.2	-90.413
882.22	-90.383
882.24	-90.37
882.26	-90.351
882.28	-90.326
882.3	-90.316
882.32	-90.296
882.34	-90.277
882.36	-90.27
882.38	-90.249
882.4	-90.239
882.42	-90.226
882.44	-90.202
882.46	-90.197
882.48	-90.182
882.5	-90.174
882.52	-90.167
882.54	-90.15
882.56	-90.145
882.58	-90.13
882.6	-90.125
882.62	-90.114
882.64	-90.097
882.66	-90.09
882.68	-90.071
882.7	-90.066
882.72	-90.057
882.74	-90.047
882.76	-90.044
882.78	-90.037
882.8	-90.045
882.82	-90.043
882.84	-90.051
882.86	-90.052
882.88	-90.056
882.9	-90.06
882.92	-90.057
882.94	-90.064
882.96	-90.062
882.98	-90.073
883	-90.069
883.02	-90.076
883.04	-90.075
883.06	-90.081
883.08	-90.083
883.1	-90.086
883.12	-90.091
883.14	-90.088
883.16	-90.094
883.18	-90.092
883.2	-90.1
883.22	-90.097
883.24	-90.103
883.26	-90.098
883.28	-90.105
883.3	-90.101
883.32	-90.103
883.34	-90.103
883.36	-90.103
883.38	-90.104
883.4	-90.104
883.42	-90.107
883.44	-90.105
883.46	-90.107
883.48	-90.099
883.5	-90.105
883.52	-90.097
883.54	-90.102
883.56	-90.095
883.58	-90.099
883.6	-90.094
883.62	-90.102
883.64	-90.101
883.66	-90.103
883.68	-90.105
883.7	-90.098
883.72	-90.099
883.74	-90.092
883.76	-90.076
883.78	-89.869
883.8	-89.626
883.82	-89.366
883.84	-89.12
883.86	-88.878
883.88	-88.647
883.9	-88.423
883.92	-88.198
883.94	-87.99
883.96	-87.781
883.98	-87.595
884	-87.404
884.02	-87.23
884.04	-87.057
884.06	-86.889
884.08	-86.73
884.1	-86.567
884.12	-86.421
884.14	-86.268
884.16	-86.132
884.18	-85.99
884.2	-85.865
884.22	-85.741
884.24	-85.619
884.26	-85.508
884.28	-85.388
884.3	-85.283
884.32	-85.172
884.34	-85.076
884.36	-84.978
884.38	-84.883
884.4	-84.795
884.42	-84.701
884.44	-84.623
884.46	-84.534
884.48	-84.457
884.5	-84.376
884.52	-84.301
884.54	-84.231
884.56	-84.158
884.58	-84.1
884.6	-84.03
884.62	-83.972
884.64	-83.909
884.66	-83.85
884.68	-83.798
884.7	-83.736
884.72	-83.687
884.74	-83.626
884.76	-83.562
884.78	-83.374
884.8	-83.148
884.82	-82.924
884.84	-82.695
884.86	-82.486
884.88	-82.276
884.9	-82.083
884.92	-81.894
884.94	-81.703
884.96	-81.529
884.98	-81.348
885	-81.186
885.02	-81.024
885.04	-80.868
885.06	-80.719
885.08	-80.565
885.1	-80.43
885.12	-80.288
885.14	-80.161
885.16	-80.035
885.18	-79.907
885.2	-79.794
885.22	-79.672
885.24	-79.569
885.26	-79.463
885.28	-79.363
885.3	-79.268
885.32	-79.176
885.34	-79.086
885.36	-78.99
885.38	-78.905
885.4	-78.817
885.42	-78.727
885.44	-78.649
885.46	-78.559
885.48	-78.487
885.5	-78.409
885.52	-78.334
885.54	-78.267
885.56	-78.19
885.58	-78.129
885.6	-78.06
885.62	-77.997
885.64	-77.936
885.66	-77.87
885.68	-77.816
885.7	-77.752
885.72	-77.703
885.74	-77.645
885.76	-77.622
885.78	-77.89
885.8	-78.222
885.82	-78.581
885.84	-78.924
885.86	-79.258
885.88	-79.585
885.9	-79.889
885.92	-80.195
885.94	-80.478
885.96	-80.758
885.98	-81.025
886	-81.275
886.02	-81.525
886.04	-81.752
886.06	-81.983
886.08	-82.2
886.1	-82.404
886.12	-82.61
886.14	-82.797
886.16	-82.987
886.18	-83.164
886.2	-83.334
886.22	-83.502
886.24	-83.653
886.26	-83.813
886.28	-83.959
886.3	-84.107
886.32	-84.249
886.34	-84.376
886.36	-84.51
886.38	-84.625
886.4	-84.743
886.42	-84.857
886.44	-84.96
886.46	-85.071
886.48	-85.166
886.5	-85.268
886.52	-85.365
886.54	-85.451
886.56	-85.546
886.58	-85.621
886.6	-85.707
886.62	-85.784
886.64	-85.857
886.66	-85.938
886.68	-86.005
886.7	-86.082
886.72	-86.145
886.74	-86.203
886.76	-86.271
886.78	-86.357
886.8	-86.466
886.82	-86.564
886.84	-86.662
886.86	-86.763
886.88	-86.849
886.9	-86.947
886.92	-87.033
886.94	-87.119
886.96	-87.2
886.98	-87.27
887	-87.352
887.02	-87.42
887.04	-87.492
887.06	-87.564
887.08	-87.622
887.1	-87.693
887.12	-87.752
887.14	-87.812
887.16	-87.872
887.18	-87.92
887.2	-87.978
887.22	-88.026
887.24	-88.079
887.26	-88.126
887.28	-88.166
887.3	-88.218
887.32	-88.254
887.34	-88.301
887.36	-88.346
887.38	-88.38
887.4	-88.427
887.42	-88.46
887.44	-88.501
887.46	-88.541
887.48	-88.569
887.5	-88.611
887.52	-88.641
887.54	-88.678
887.56	-88.712
887.58	-88.737
887.6	-88.774
887.62	-88.799
887.64	-88.829
887.66	-88.856
887.68	-88.874
887.7	-88.907
887.72	-88.929
887.74	-88.956
887.76	-88.988
887.78	-89.021
887.8	-89.073
887.82	-89.117
887.84	-89.162
887.86	-89.208
887.88	-89.243
887.9	-89.292
887.92	-89.33
887.94	-89.369
887.96	-89.411
887.98	-89.44
888	-89.481
888.02	-89.512
888.04	-89.544
888.06	-89.584
888.08	-89.61
888.1	-89.646
888.12	-89.675
888.14	-89.704
888.16	-89.738
888.18	-89.758
888.2	-89.793
888.22	-89.818
888.24	-89.835
888.26	-89.866
888.28	-89.882
888.3	-89.909
888.32	-89.935
888.34	-89.95
888.36	-89.976
888.38	-89.989
888.4	-90.008
888.42	-90.029
888.44	-90.041
888.46	-90.069
888.48	-90.081
888.5	-90.096
888.52	-90.12
888.54	-90.128
888.56	-90.151
888.58	-90.165
888.6	-90.174
888.62	-90.196
888.64	-90.206
888.66	-90.225
888.68	-90.245
888.7	-90.253
888.72	-90.273
888.74	-90.281
888.76	-90.299
888.78	-90.356
888.8	-90.41
888.82	-90.477
888.84	-90.535
888.86	-90.59
888.88	-90.652
888.9	-90.701
888.92	-90.761
888.94	-90.812
888.96	-90.853
888.98	-90.909
889	-90.953
889.02	-90.998
889.04	-91.047
889.06	-91.077
889.08	-91.122
889.1	-91.16
889.12	-91.193
889.14	-91.235
889.16	-91.266
889.18	-91.303
889.2	-91.338
889.22	-91.365
889.24	-91.404
889.26	-91.432
889.28	-91.458
889.3	-91.491
889.32	-91.513
889.34	-91.547
889.36	-91.576
889.38	-91.593
889.4	-91.624
889.42	-91.644
889.44	-91.668
889.46	-91.698
889.48	-91.715
889.5	-91.741
889.52	-91.76
889.54	-91.774
889.56	-91.799
889.58	-91.813
889.6	-91.834
889.62	-91.856
889.64	-91.864
889.66	-91.89
889.68	-91.909
889.7	-91.922
889.72	-91.947
889.74	-91.956
889.76	-91.975
889.78	-92.035
889.8	-92.094
889.82	-92.17
889.84	-92.237
889.86	-92.298
889.88	-92.369
889.9	-92.427
889.92	-92.493
889.94	-92.557
889.96	-92.605
889.98	-92.664
890	-92.714
890.02	-92.759
890.04	-92.814
890.06	-92.858
890.08	-92.904
890.1	-92.95
890.12	-92.984
890.14	-93.032
890.16	-93.072
890.18	-93.104
890.2	-93.149
890.22	-93.182
890.24	-93.217
890.26	-93.26
890.28	-93.286
890.3	-93.327
890.32	-93.361
890.34	-93.382
890.36	-93.418
890.38	-93.444
890.4	-93.465
890.42	-93.496
890.44	-93.516
890.46	-93.539
890.48	-93.568
890.5	-93.584
890.52	-93.612
890.54	-93.633
890.56	-93.649
890.58	-93.676
890.6	-93.694
890.62	-93.717
890.64	-93.743
890.66	-93.756
890.68	-93.782
890.7	-93.8
890.72	-93.813
890.74	-93.836
890.76	-93.84
890.78	-93.796
890.8	-93.733
890.82	-93.657
890.84	-93.597
890.86	-93.531
890.88	-93.468
890.9	-93.412
890.92	-93.345
890.94	-93.296
890.96	-93.239
890.98	-93.193
891	-93.15
891.02	-93.098
891.04	-93.057
891.06	-93.004
891.08	-92.968
891.1	-92.926
891.12	-92.886
891.14	-92.854
891.16	-92.813
891.18	-92.787
891.2	-92.75
891.22	-92.725
891.24	-92.693
891.26	-92.667
891.28	-92.64
891.3	-92.608
891.32	-92.586
891.34	-92.554
891.36	-92.536
891.38	-92.509
891.4	-92.493
891.42	-92.469
891.44	-92.454
891.46	-92.436
891.48	-92.421
891.5	-92.405
891.52	-92.386
891.54	-92.372
891.56	-92.351
891.58	-92.339
891.6	-92.317
891.62	-92.307
891.64	-92.286
891.66	-92.278
891.68	-92.261
891.7	-92.258
891.72	-92.244
891.74	-92.239
891.76	-92.224
891.78	-92.18
891.8	-92.127
891.82	-92.072
891.84	-92.02
891.86	-91.965
891.88	-91.921
891.9	-91.868
891.92	-91.828
891.94	-91.778
891.96	-91.743
891.98	-91.696
892	-91.661
892.02	-91.621
892.04	-91.586
892.06	-91.554
892.08	-91.522
892.1	-91.492
892.12	-91.456
892.14	-91.431
892.16	-91.397
892.18	-91.378
892.2	-91.346
892.22	-91.326
892.24	-91.299
892.26	-91.278
892.28	-91.257
892.3	-91.232
892.32	-91.214
892.34	-91.186
892.36	-91.17
892.38	-91.143
892.4	-91.132
892.42	-91.113
892.44	-91.099
892.46	-91.085
892.48	-91.063
892.5	-91.052
892.52	-91.031
892.54	-91.021
892.56	-91
892.58	-90.989
892.6	-90.973
892.62	-90.961
892.64	-90.956
892.66	-90.94
892.68	-90.937
892.7	-90.919
892.72	-90.914
892.74	-90.901
892.76	-90.892
892.78	-90.882
892.8	-90.86
892.82	-90.85
892.84	-90.828
892.86	-90.826
892.88	-90.815
892.9	-90.807
892.92	-90.798
892.94	-90.779
892.96	-90.772
892.98	-90.754
893	-90.751
893.02	-90.739
893.04	-90.731
893.06	-90.722
893.08	-90.707
893.1	-90.708
893.12	-90.694
893.14	-90.693
893.16	-90.685
893.18	-90.673
893.2	-90.669
893.22	-90.654
893.24	-90.653
893.26	-90.639
893.28	-90.636
893.3	-90.628
893.32	-90.618
893.34	-90.618
893.36	-90.604
893.38	-90.607
893.4	-90.599
893.42	-90.599
893.44	-90.597
893.46	-90.588
893.48	-90.592
893.5	-90.582
893.52	-90.584
893.54	-90.578
893.56	-90.572
893.58	-90.57
893.6	-90.559
893.62	-90.558
893.64	-90.547
893.66	-90.545
893.68	-90.543
893.7	-90.535
893.72	-90.539
893.74	-90.527
893.76	-90.531
893.78	-90.534
893.8	-90.538
893.82	-90.544
893.84	-90.542
893.86	-90.555
893.88	-90.554
893.9	-90.562
893.92	-90.568
893.94	-90.566
893.96	-90.576
893.98	-90.571
894	-90.578
894.02	-90.582
894.04	-90.584
894.06	-90.593
894.08	-90.591
894.1	-90.603
894.12	-90.604
894.14	-90.61
894.16	-90.614
894.18	-90.611
894.2	-90.621
894.22	-90.619
894.24	-90.626
894.26	-90.63
894.28	-90.628
894.3	-90.634
894.32	-90.629
894.34	-90.637
894.36	-90.637
894.38	-90.638
894.4	-90.644
894.42	-90.64
894.44	-90.651
894.46	-90.65
894.48	-90.653
894.5	-90.659
894.52	-90.652
894.54	-90.66
894.56	-90.656
894.58	-90.659
894.6	-90.66
894.62	-90.656
894.64	-90.665
894.66	-90.661
894.68	-90.668
894.7	-90.669
894.72	-90.665
894.74	-90.67
894.76	-90.666
894.78	-90.69
894.8	-90.711
894.82	-90.734
894.84	-90.76
894.86	-90.774
894.88	-90.804
894.9	-90.821
894.92	-90.841
894.94	-90.863
894.96	-90.872
894.98	-90.894
895	-90.907
895.02	-90.927
895.04	-90.944
895.06	-90.954
895.08	-90.974
895.1	-90.981
895.12	-90.997
895.14	-91.009
895.16	-91.015
895.18	-91.034
895.2	-91.042
895.22	-91.059
895.24	-91.071
895.26	-91.076
895.28	-91.09
895.3	-91.093
895.32	-91.11
895.34	-91.119
895.36	-91.124
895.38	-91.139
895.4	-91.139
895.42	-91.153
895.44	-91.158
895.46	-91.161
895.48	-91.173
895.5	-91.17
895.52	-91.182
895.54	-91.187
895.56	-91.192
895.58	-91.203
895.6	-91.203
895.62	-91.216
895.64	-91.221
895.66	-91.228
895.68	-91.238
895.7	-91.237
895.72	-91.252
895.74	-91.255
895.76	-91.268
895.78	-91.351
895.8	-91.438
895.82	-91.542
895.84	-91.634
895.86	-91.724
895.88	-91.815
895.9	-91.892
895.92	-91.982
895.94	-92.057
895.96	-92.133
895.98	-92.207
896	-92.267
896.02	-92.341
896.04	-92.404
896.06	-92.468
896.08	-92.534
896.1	-92.586
896.12	-92.649
896.14	-92.702
896.16	-92.757
896.18	-92.812
896.2	-92.852
896.22	-92.905
896.24	-92.947
896.26	-92.989
896.28	-93.039
896.3	-93.073
896.32	-93.118
896.34	-93.156
896.36	-93.19
896.38	-93.23
896.4	-93.256
896.42	-93.294
896.44	-93.324
896.46	-93.349
896.48	-93.382
896.5	-93.404
896.52	-93.438
896.54	-93.465
896.56	-93.484
896.58	-93.514
896.6	-93.53
896.62	-93.557
896.64	-93.582
896.66	-93.599
896.68	-93.626
896.7	-93.643
896.72	-93.667
896.74	-93.689
896.76	-93.698
896.78	-93.712
896.8	-93.714
896.82	-93.721
896.84	-93.731
896.86	-93.729
896.88	-93.743
896.9	-93.748
896.92	-93.751
896.94	-93.763
896.96	-93.76
896.98	-93.771
897	-93.778
897.02	-93.775
897.04	-93.787
897.06	-93.787
897.08	-93.798
897.1	-93.809
897.12	-93.809
897.14	-93.82
897.16	-93.818
897.18	-93.82
897.2	-93.829
897.22	-93.825
897.24	-93.835
897.26	-93.839
897.28	-93.839
897.3	-93.85
897.32	-93.848
897.34	-93.858
897.36	-93.863
897.38	-93.856
897.4	-93.864
897.42	-93.863
897.44	-93.868
897.46	-93.877
897.48	-93.872
897.5	-93.88
897.52	-93.882
897.54	-93.88
897.56	-93.89
897.58	-93.888
897.6	-93.896
897.62	-93.902
897.64	-93.897
897.66	-93.907
897.68	-93.906
897.7	-93.908
897.72	-93.916
897.74	-93.914
897.76	-93.913
897.78	-93.825
897.8	-93.708
897.82	-93.594
897.84	-93.469
897.86	-93.357
897.88	-93.252
897.9	-93.142
897.92	-93.05
897.94	-92.953
897.96	-92.858
897.98	-92.775
898	-92.683
898.02	-92.603
898.04	-92.526
898.06	-92.436
898.08	-92.366
898.1	-92.292
898.12	-92.221
898.14	-92.162
898.16	-92.092
898.18	-92.036
898.2	-91.978
898.22	-91.913
898.24	-91.864
898.26	-91.81
898.28	-91.754
898.3	-91.709
898.32	-91.655
898.34	-91.614
898.36	-91.573
898.38	-91.524
898.4	-91.489
898.42	-91.445
898.44	-91.403
898.46	-91.372
898.48	-91.331
898.5	-91.304
898.52	-91.274
898.54	-91.233
898.56	-91.211
898.58	-91.18
898.6	-91.145
898.62	-91.123
898.64	-91.087
898.66	-91.059
898.68	-91.037
898.7	-91.005
898.72	-90.99
898.74	-90.967
898.76	-90.939
898.78	-90.909
898.8	-90.869
898.82	-90.831
898.84	-90.799
898.86	-90.754
898.88	-90.724
898.9	-90.69
898.92	-90.649
898.94	-90.625
898.96	-90.589
898.98	-90.553
899	-90.527
899.02	-90.49
899.04	-90.465
899.06	-90.439
899.08	-90.403
899.1	-90.382
899.12	-90.354
899.14	-90.328
899.16	-90.31
899.18	-90.279
899.2	-90.266
899.22	-90.244
899.24	-90.224
899.26	-90.21
899.28	-90.187
899.3	-90.176
899.32	-90.156
899.34	-90.14
899.36	-90.127
899.38	-90.108
899.4	-90.101
899.42	-90.082
899.44	-90.075
899.46	-90.061
899.48	-90.051
899.5	-90.042
899.52	-90.025
899.54	-90.018
899.56	-89.997
899.58	-89.992
899.6	-89.977
899.62	-89.972
899.64	-89.962
899.66	-89.955
899.68	-89.946
899.7	-89.933
899.72	-89.927
899.74	-89.909
899.76	-89.892
899.78	-89.771
899.8	-89.632
899.82	-89.479
899.84	-89.34
899.86	-89.198
899.88	-89.067
899.9	-88.94
899.92	-88.815
899.94	-88.698
899.96	-88.58
899.98	-88.472
900	-88.36
900.02	-88.262
900.04	-88.154
900.06	-88.062
900.08	-87.963
900.1	-87.88
900.12	-87.789
900.14	-87.713
900.16	-87.631
900.18	-87.557
900.2	-87.482
900.22	-87.411
900.24	-87.341
900.26	-87.269
900.28	-87.206
900.3	-87.137
900.32	-87.079
900.34	-87.013
900.36	-86.962
900.38	-86.901
900.4	-86.854
900.42	-86.801
900.44	-86.755
900.46	-86.708
900.48	-86.661
900.5	-86.619
900.52	-86.569
900.54	-86.531
900.56	-86.481
900.58	-86.444
900.6	-86.4
900.62	-86.369
900.64	-86.331
900.66	-86.302
900.68	-86.269
900.7	-86.232
900.72	-86.204
900.74	-86.162
900.76	-86.115
900.78	-85.897
900.8	-85.647
900.82	-85.387
900.84	-85.136
900.86	-84.894
900.88	-84.652
900.9	-84.428
900.92	-84.2
900.94	-83.994
900.96	-83.783
900.98	-83.589
901	-83.399
901.02	-83.21
901.04	-83.039
901.06	-82.859
901.08	-82.696
901.1	-82.527
901.12	-82.375
901.14	-82.224
901.16	-82.078
901.18	-81.944
901.2	-81.804
901.22	-81.68
901.24	-81.549
901.26	-81.432
901.28	-81.313
901.3	-81.195
901.32	-81.086
901.34	-80.969
901.36	-80.872
901.38	-80.769
901.4	-80.679
901.42	-80.588
901.44	-80.495
901.46	-80.41
901.48	-80.316
901.5	-80.241
901.52	-80.157
901.54	-80.082
901.56	-80.006
901.58	-79.925
901.6	-79.86
901.62	-79.787
901.64	-79.727
901.66	-79.66
901.68	-79.599
901.7	-79.538
901.72	-79.472
901.74	-79.421
901.76	-79.382
901.78	-79.513
901.8	-79.683
901.82	-79.859
901.84	-80.036
901.86	-80.196
901.88	-80.362
901.9	-80.513
901.92	-80.664
901.94	-80.81
901.96	-80.943
901.98	-81.085
902	-81.209
902.02	-81.34
902.04	-81.459
902.06	-81.574
902.08	-81.687
902.1	-81.786
902.12	-81.891
902.14	-81.982
902.16	-82.077
902.18	-82.166
902.2	-82.245
902.22	-82.331
902.24	-82.4
902.26	-82.477
902.28	-82.548
902.3	-82.614
902.32	-82.686
902.34	-82.744
902.36	-82.809
902.38	-82.865
902.4	-82.923
902.42	-82.978
902.44	-83.025
902.46	-83.078
902.48	-83.116
902.5	-83.163
902.52	-83.207
902.54	-83.245
902.56	-83.291
902.58	-83.323
902.6	-83.364
902.62	-83.396
902.64	-83.429
902.66	-83.468
902.68	-83.492
902.7	-83.527
902.72	-83.549
902.74	-83.574
902.76	-83.617
902.78	-83.745
902.8	-83.911
902.82	-84.067
902.84	-84.229
902.86	-84.382
902.88	-84.526
902.9	-84.676
902.92	-84.806
902.94	-84.945
902.96	-85.071
902.98	-85.191
903	-85.314
903.02	-85.423
903.04	-85.542
903.06	-85.647
903.08	-85.753
903.1	-85.856
903.12	-85.944
903.14	-86.045
903.16	-86.129
903.18	-86.217
903.2	-86.3
903.22	-86.372
903.24	-86.456
903.26	-86.526
903.28	-86.6
903.3	-86.668
903.32	-86.729
903.34	-86.797
903.36	-86.852
903.38	-86.918
903.4	-86.977
903.42	-87.03
903.44	-87.091
903.46	-87.139
903.48	-87.199
903.5	-87.249
903.52	-87.294
903.54	-87.344
903.56	-87.382
903.58	-87.433
903.6	-87.474
903.62	-87.516
903.64	-87.558
903.66	-87.586
903.68	-87.63
903.7	-87.664
903.72	-87.701
903.74	-87.738
903.76	-87.763
903.78	-87.793
903.8	-87.81
903.82	-87.831
903.84	-87.852
903.86	-87.859
903.88	-87.879
903.9	-87.889
903.92	-87.907
903.94	-87.926
903.96	-87.935
903.98	-87.956
904	-87.966
904.02	-87.983
904.04	-87.999
904.06	-88.007
904.08	-88.026
904.1	-88.035
904.12	-88.052
904.14	-88.068
904.16	-88.076
904.18	-88.095
904.2	-88.101
904.22	-88.117
904.24	-88.127
904.26	-88.13
904.28	-88.147
904.3	-88.152
904.32	-88.167
904.34	-88.18
904.36	-88.184
904.38	-88.201
904.4	-88.21
904.42	-88.225
904.44	-88.236
904.46	-88.238
904.48	-88.254
904.5	-88.259
904.52	-88.273
904.54	-88.286
904.56	-88.288
904.58	-88.301
904.6	-88.307
904.62	-88.315
904.64	-88.326
904.66	-88.325
904.68	-88.337
904.7	-88.342
904.72	-88.351
904.74	-88.36
904.76	-88.343
904.78	-88.216
904.8	-88.044
904.82	-87.869
904.84	-87.706
904.86	-87.537
904.88	-87.387
904.9	-87.236
904.92	-87.09
904.94	-86.956
904.96	-86.816
904.98	-86.698
905	-86.575
905.02	-86.45
905.04	-86.34
905.06	-86.221
905.08	-86.121
905.1	-86.02
905.12	-85.916
905.14	-85.827
905.16	-85.729
905.18	-85.642
905.2	-85.561
905.22	-85.473
905.24	-85.4
905.26	-85.319
905.28	-85.242
905.3	-85.177
905.32	-85.1
905.34	-85.039
905.36	-84.973
905.38	-84.904
905.4	-84.845
905.42	-84.779
905.44	-84.731
905.46	-84.68
905.48	-84.622
905.5	-84.579
905.52	-84.525
905.54	-84.479
905.56	-84.437
905.58	-84.383
905.6	-84.346
905.62	-84.302
905.64	-84.258
905.66	-84.226
905.68	-84.184
905.7	-84.153
905.72	-84.117
905.74	-84.08
905.76	-84.037
905.78	-83.849
905.8	-83.632
905.82	-83.413
905.84	-83.185
905.86	-82.98
905.88	-82.775
905.9	-82.575
905.92	-82.391
905.94	-82.199
905.96	-82.026
905.98	-81.855
906	-81.683
906.02	-81.53
906.04	-81.371
906.06	-81.22
906.08	-81.08
906.1	-80.932
906.12	-80.805
906.14	-80.676
906.16	-80.545
906.18	-80.429
906.2	-80.306
906.22	-80.194
906.24	-80.087
906.26	-79.972
906.28	-79.874
906.3	-79.773
906.32	-79.673
906.34	-79.588
906.36	-79.492
906.38	-79.407
906.4	-79.326
906.42	-79.233
906.44	-79.158
906.46	-79.078
906.48	-78.998
906.5	-78.931
906.52	-78.853
906.54	-78.788
906.56	-78.723
906.58	-78.652
906.6	-78.596
906.62	-78.534
906.64	-78.47
906.66	-78.418
906.68	-78.354
906.7	-78.301
906.72	-78.25
906.74	-78.185
906.76	-78.165
906.78	-78.35
906.8	-78.589
906.82	-78.852
906.84	-79.101
906.86	-79.35
906.88	-79.592
906.9	-79.812
906.92	-80.035
906.94	-80.244
906.96	-80.44
906.98	-80.64
907	-80.823
907.02	-81.002
907.04	-81.179
907.06	-81.336
907.08	-81.502
907.1	-81.657
907.12	-81.796
907.14	-81.943
907.16	-82.075
907.18	-82.201
907.2	-82.335
907.22	-82.45
907.24	-82.574
907.26	-82.69
907.28	-82.79
907.3	-82.902
907.32	-83.003
907.34	-83.095
907.36	-83.196
907.38	-83.279
907.4	-83.37
907.42	-83.457
907.44	-83.533
907.46	-83.62
907.48	-83.694
907.5	-83.765
907.52	-83.836
907.54	-83.893
907.56	-83.962
907.58	-84.021
907.6	-84.082
907.62	-84.144
907.64	-84.194
907.66	-84.256
907.68	-84.305
907.7	-84.36
907.72	-84.408
907.74	-84.446
907.76	-84.502
907.78	-84.599
907.8	-84.721
907.82	-84.837
907.84	-84.953
907.86	-85.067
907.88	-85.168
907.9	-85.275
907.92	-85.365
907.94	-85.466
907.96	-85.554
907.98	-85.649
908	-85.737
908.02	-85.824
908.04	-85.91
908.06	-85.986
908.08	-86.066
908.1	-86.136
908.12	-86.215
908.14	-86.28
908.16	-86.356
908.18	-86.418
908.2	-86.485
908.22	-86.545
908.24	-86.608
908.26	-86.664
908.28	-86.716
908.3	-86.767
908.32	-86.81
908.34	-86.861
908.36	-86.904
908.38	-86.954
908.4	-86.992
908.42	-87.04
908.44	-87.074
908.46	-87.121
908.48	-87.16
908.5	-87.205
908.52	-87.242
908.54	-87.282
908.56	-87.318
908.58	-87.354
908.6	-87.391
908.62	-87.421
908.64	-87.456
908.66	-87.477
908.68	-87.509
908.7	-87.53
908.72	-87.564
908.74	-87.588
908.76	-87.622
908.78	-87.65
908.8	-87.682
908.82	-87.714
908.84	-87.737
908.86	-87.769
908.88	-87.787
908.9	-87.813
908.92	-87.832
908.94	-87.861
908.96	-87.881
908.98	-87.905
909	-87.927
909.02	-87.945
909.04	-87.97
909.06	-87.987
909.08	-88.013
909.1	-88.028
909.12	-88.052
909.14	-88.069
909.16	-88.09
909.18	-88.11
909.2	-88.123
909.22	-88.144
909.24	-88.155
909.26	-88.179
909.28	-88.194
909.3	-88.215
909.32	-88.228
909.34	-88.236
909.36	-88.253
909.38	-88.262
909.4	-88.285
909.42	-88.297
909.44	-88.319
909.46	-88.334
909.48	-88.345
909.5	-88.364
909.52	-88.372
909.54	-88.389
909.56	-88.398
909.58	-88.413
909.6	-88.422
909.62	-88.431
909.64	-88.446
909.66	-88.45
909.68	-88.467
909.7	-88.473
909.72	-88.489
909.74	-88.5
909.76	-88.493
909.78	-88.366
909.8	-88.19
909.82	-88.018
909.84	-87.841
909.86	-87.674
909.88	-87.513
909.9	-87.349
909.92	-87.202
909.94	-87.051
909.96	-86.916
909.98	-86.782
910	-86.653
910.02	-86.533
910.04	-86.418
910.06	-86.307
910.08	-86.192
910.1	-86.09
910.12	-85.986
910.14	-85.881
910.16	-85.789
910.18	-85.687
910.2	-85.603
910.22	-85.513
910.24	-85.428
910.26	-85.35
910.28	-85.264
910.3	-85.195
910.32	-85.121
910.34	-85.055
910.36	-84.989
910.38	-84.921
910.4	-84.862
910.42	-84.793
910.44	-84.739
910.46	-84.678
910.48	-84.622
910.5	-84.574
910.52	-84.515
910.54	-84.474
910.56	-84.427
910.58	-84.387
910.6	-84.348
910.62	-84.301
910.64	-84.27
910.66	-84.225
910.68	-84.195
910.7	-84.161
910.72	-84.123
910.74	-84.091
910.76	-84.029
910.78	-83.834
910.8	-83.59
910.82	-83.345
910.84	-83.109
910.86	-82.871
910.88	-82.655
910.9	-82.435
910.92	-82.23
910.94	-82.032
910.96	-81.834
910.98	-81.653
911	-81.467
911.02	-81.3
911.04	-81.132
911.06	-80.969
911.08	-80.82
911.1	-80.663
911.12	-80.522
911.14	-80.375
911.16	-80.237
911.18	-80.108
911.2	-79.972
911.22	-79.855
911.24	-79.73
911.26	-79.614
911.28	-79.506
911.3	-79.392
911.32	-79.295
911.34	-79.192
911.36	-79.095
911.38	-78.999
911.4	-78.903
911.42	-78.82
911.44	-78.726
911.46	-78.646
911.48	-78.561
911.5	-78.473
911.52	-78.402
911.54	-78.319
911.56	-78.25
911.58	-78.177
911.6	-78.101
911.62	-78.037
911.64	-77.965
911.66	-77.911
911.68	-77.848
911.7	-77.787
911.72	-77.734
911.74	-77.667
911.76	-77.649
911.78	-77.838
911.8	-78.091
911.82	-78.358
911.84	-78.605
911.86	-78.86
911.88	-79.095
911.9	-79.324
911.92	-79.546
911.94	-79.753
911.96	-79.963
911.98	-80.156
912	-80.348
912.02	-80.531
912.04	-80.701
912.06	-80.875
912.08	-81.031
912.1	-81.19
912.12	-81.344
912.14	-81.484
912.16	-81.631
912.18	-81.764
912.2	-81.895
912.22	-82.02
912.24	-82.133
912.26	-82.255
912.28	-82.361
912.3	-82.47
912.32	-82.575
912.34	-82.668
912.36	-82.771
912.38	-82.862
912.4	-82.957
912.42	-83.047
912.44	-83.124
912.46	-83.21
912.48	-83.284
912.5	-83.36
912.52	-83.432
912.54	-83.493
912.56	-83.565
912.58	-83.625
912.6	-83.69
912.62	-83.753
912.64	-83.801
912.66	-83.862
912.68	-83.911
912.7	-83.965
912.72	-84.018
912.74	-84.061
912.76	-84.124
912.78	-84.251
912.8	-84.399
912.82	-84.55
912.84	-84.686
912.86	-84.833
912.88	-84.965
912.9	-85.091
912.92	-85.218
912.94	-85.333
912.96	-85.457
912.98	-85.569
913	-85.672
913.02	-85.781
913.04	-85.875
913.06	-85.979
913.08	-86.074
913.1	-86.16
913.12	-86.253
913.14	-86.33
913.16	-86.416
913.18	-86.498
913.2	-86.571
913.22	-86.654
913.24	-86.723
913.26	-86.794
913.28	-86.865
913.3	-86.925
913.32	-86.998
913.34	-87.057
913.36	-87.117
913.38	-87.178
913.4	-87.226
913.42	-87.288
913.44	-87.341
913.46	-87.391
913.48	-87.448
913.5	-87.491
913.52	-87.545
913.54	-87.594
913.56	-87.636
913.58	-87.688
913.6	-87.727
913.62	-87.772
913.64	-87.813
913.66	-87.845
913.68	-87.888
913.7	-87.919
913.72	-87.952
913.74	-87.992
913.76	-88.017
913.78	-88.038
913.8	-88.047
913.82	-88.055
913.84	-88.071
913.86	-88.072
913.88	-88.083
913.9	-88.091
913.92	-88.087
913.94	-88.099
913.96	-88.099
913.98	-88.102
914	-88.113
914.02	-88.113
914.04	-88.126
914.06	-88.135
914.08	-88.139
914.1	-88.153
914.12	-88.158
914.14	-88.171
914.16	-88.18
914.18	-88.18
914.2	-88.196
914.22	-88.201
914.24	-88.206
914.26	-88.221
914.28	-88.221
914.3	-88.235
914.32	-88.245
914.34	-88.244
914.36	-88.258
914.38	-88.264
914.4	-88.271
914.42	-88.284
914.44	-88.284
914.46	-88.298
914.48	-88.305
914.5	-88.306
914.52	-88.323
914.54	-88.328
914.56	-88.337
914.58	-88.35
914.6	-88.349
914.62	-88.363
914.64	-88.371
914.66	-88.376
914.68	-88.39
914.7	-88.391
914.72	-88.4
914.74	-88.41
914.76	-88.407
914.78	-88.409
914.8	-88.402
914.82	-88.389
914.84	-88.391
914.86	-88.383
914.88	-88.381
914.9	-88.383
914.92	-88.371
914.94	-88.371
914.96	-88.366
914.98	-88.358
915	-88.36
915.02	-88.352
915.04	-88.349
915.06	-88.349
915.08	-88.336
915.1	-88.342
915.12	-88.344
915.14	-88.338
915.16	-88.345
915.18	-88.341
915.2	-88.34
915.22	-88.348
915.24	-88.341
915.26	-88.344
915.28	-88.346
915.3	-88.336
915.32	-88.342
915.34	-88.344
915.36	-88.34
915.38	-88.345
915.4	-88.341
915.42	-88.343
915.44	-88.348
915.46	-88.345
915.48	-88.354
915.5	-88.357
915.52	-88.353
915.54	-88.36
915.56	-88.359
915.58	-88.359
915.6	-88.367
915.62	-88.36
915.64	-88.364
915.66	-88.365
915.68	-88.359
915.7	-88.367
915.72	-88.366
915.74	-88.364
915.76	-88.336
915.78	-88.047
915.8	-87.706
915.82	-87.348
915.84	-86.992
915.86	-86.656
915.88	-86.319
915.9	-86.003
915.92	-85.696
915.94	-85.396
915.96	-85.118
915.98	-84.839
916	-84.584
916.02	-84.327
916.04	-84.085
916.06	-83.851
916.08	-83.617
916.1	-83.402
916.12	-83.18
916.14	-82.979
916.16	-82.777
916.18	-82.586
916.2	-82.402
916.22	-82.219
916.24	-82.05
916.26	-81.876
916.28	-81.72
916.3	-81.559
916.32	-81.415
916.34	-81.268
916.36	-81.129
916.38	-80.993
916.4	-80.86
916.42	-80.736
916.44	-80.606
916.46	-80.491
916.48	-80.367
916.5	-80.26
916.52	-80.146
916.54	-80.047
916.56	-79.942
916.58	-79.848
916.6	-79.751
916.62	-79.66
916.64	-79.57
916.66	-79.483
916.68	-79.401
916.7	-79.313
916.72	-79.236
916.74	-79.154
916.76	-79.095
916.78	-79.088
916.8	-79.111
916.82	-79.125
916.84	-79.151
916.86	-79.166
916.88	-79.188
916.9	-79.203
916.92	-79.222
916.94	-79.236
916.96	-79.248
916.98	-79.264
917	-79.272
917.02	-79.288
917.04	-79.293
917.06	-79.309
917.08	-79.311
917.1	-79.325
917.12	-79.331
917.14	-79.342
917.16	-79.346
917.18	-79.347
917.2	-79.351
917.22	-79.348
917.24	-79.355
917.26	-79.352
917.28	-79.36
917.3	-79.358
917.32	-79.365
917.34	-79.366
917.36	-79.368
917.38	-79.372
917.4	-79.363
917.42	-79.365
917.44	-79.356
917.46	-79.357
917.48	-79.351
917.5	-79.352
917.52	-79.349
917.54	-79.34
917.56	-79.34
917.58	-79.33
917.6	-79.334
917.62	-79.326
917.64	-79.327
917.66	-79.322
917.68	-79.314
917.7	-79.312
917.72	-79.297
917.74	-79.294
917.76	-79.309
917.78	-79.553
917.8	-79.855
917.82	-80.168
917.84	-80.478
917.86	-80.768
917.88	-81.059
917.9	-81.327
917.92	-81.596
917.94	-81.852
917.96	-82.097
917.98	-82.341
918	-82.563
918.02	-82.792
918.04	-82.998
918.06	-83.207
918.08	-83.404
918.1	-83.587
918.12	-83.773
918.14	-83.945
918.16	-84.123
918.18	-84.286
918.2	-84.45
918.22	-84.603
918.24	-84.745
918.26	-84.895
918.28	-85.029
918.3	-85.17
918.32	-85.296
918.34	-85.417
918.36	-85.54
918.38	-85.649
918.4	-85.772
918.42	-85.879
918.44	-85.988
918.46	-86.091
918.48	-86.183
918.5	-86.284
918.52	-86.372
918.54	-86.467
918.56	-86.55
918.58	-86.632
918.6	-86.717
918.62	-86.788
918.64	-86.871
918.66	-86.941
918.68	-87.015
918.7	-87.086
918.72	-87.149
918.74	-87.222
918.76	-87.279
918.78	-87.338
918.8	-87.386
918.82	-87.427
918.84	-87.477
918.86	-87.512
918.88	-87.558
918.9	-87.595
918.92	-87.633
918.94	-87.671
918.96	-87.698
918.98	-87.739
919	-87.767
919.02	-87.801
919.04	-87.832
919.06	-87.86
919.08	-87.898
919.1	-87.925
919.12	-87.963
919.14	-87.992
919.16	-88.019
919.18	-88.053
919.2	-88.072
919.22	-88.106
919.24	-88.13
919.26	-88.156
919.28	-88.186
919.3	-88.204
919.32	-88.234
919.34	-88.254
919.36	-88.283
919.38	-88.306
919.4	-88.321
919.42	-88.349
919.44	-88.366
919.46	-88.392
919.48	-88.412
919.5	-88.426
919.52	-88.452
919.54	-88.466
919.56	-88.49
919.58	-88.505
919.6	-88.52
919.62	-88.539
919.64	-88.547
919.66	-88.571
919.68	-88.585
919.7	-88.601
919.72	-88.62
919.74	-88.628
919.76	-88.656
919.78	-88.699
919.8	-88.755
919.82	-88.809
919.84	-88.854
919.86	-88.909
919.88	-88.953
919.9	-89.005
919.92	-89.053
919.94	-89.092
919.96	-89.141
919.98	-89.176
920	-89.221
920.02	-89.262
920.04	-89.297
920.06	-89.34
920.08	-89.369
920.1	-89.408
920.12	-89.439
920.14	-89.47
920.16	-89.509
920.18	-89.534
920.2	-89.572
920.22	-89.6
920.24	-89.627
920.26	-89.659
920.28	-89.678
920.3	-89.713
920.32	-89.737
920.34	-89.762
920.36	-89.792
920.38	-89.811
920.4	-89.844
920.42	-89.865
920.44	-89.888
920.46	-89.913
920.48	-89.925
920.5	-89.953
920.52	-89.971
920.54	-89.991
920.56	-90.015
920.58	-90.029
920.6	-90.057
920.62	-90.075
920.64	-90.093
920.66	-90.111
920.68	-90.119
920.7	-90.143
920.72	-90.158
920.74	-90.174
920.76	-90.197
920.78	-90.233
920.8	-90.29
920.82	-90.339
920.84	-90.391
920.86	-90.444
920.88	-90.484
920.9	-90.536
920.92	-90.58
920.94	-90.629
920.96	-90.678
920.98	-90.713
921	-90.762
921.02	-90.799
921.04	-90.839
921.06	-90.884
921.08	-90.915
921.1	-90.96
921.12	-90.994
921.14	-91.027
921.16	-91.067
921.18	-91.094
921.2	-91.13
921.22	-91.155
921.24	-91.181
921.26	-91.214
921.28	-91.235
921.3	-91.27
921.32	-91.298
921.34	-91.319
921.36	-91.35
921.38	-91.369
921.4	-91.396
921.42	-91.416
921.44	-91.431
921.46	-91.456
921.48	-91.47
921.5	-91.494
921.52	-91.514
921.54	-91.529
921.56	-91.556
921.58	-91.568
921.6	-91.588
921.62	-91.605
921.64	-91.613
921.66	-91.634
921.68	-91.645
921.7	-91.663
921.72	-91.683
921.74	-91.692
921.76	-91.723
921.78	-91.795
921.8	-91.879
921.82	-91.973
921.84	-92.053
921.86	-92.142
921.88	-92.223
921.9	-92.298
921.92	-92.38
921.94	-92.45
921.96	-92.526
921.98	-92.597
922	-92.656
922.02	-92.729
922.04	-92.789
922.06	-92.849
922.08	-92.915
922.1	-92.965
922.12	-93.028
922.14	-93.083
922.16	-93.132
922.18	-93.186
922.2	-93.229
922.22	-93.28
922.24	-93.326
922.26	-93.36
922.28	-93.408
922.3	-93.444
922.32	-93.484
922.34	-93.528
922.36	-93.559
922.38	-93.602
922.4	-93.637
922.42	-93.664
922.44	-93.702
922.46	-93.728
922.48	-93.762
922.5	-93.794
922.52	-93.817
922.54	-93.854
922.56	-93.881
922.58	-93.908
922.6	-93.941
922.62	-93.96
922.64	-93.99
922.66	-94.013
922.68	-94.028
922.7	-94.058
922.72	-94.078
922.74	-94.101
922.76	-94.118
922.78	-94.056
922.8	-93.989
922.82	-93.914
922.84	-93.835
922.86	-93.768
922.88	-93.69
922.9	-93.623
922.92	-93.561
922.94	-93.491
922.96	-93.436
922.98	-93.377
923	-93.313
923.02	-93.26
923.04	-93.202
923.06	-93.154
923.08	-93.106
923.1	-93.054
923.12	-93.017
923.14	-92.974
923.16	-92.932
923.18	-92.902
923.2	-92.861
923.22	-92.828
923.24	-92.795
923.26	-92.749
923.28	-92.721
923.3	-92.687
923.32	-92.65
923.34	-92.63
923.36	-92.597
923.38	-92.574
923.4	-92.554
923.42	-92.522
923.44	-92.507
923.46	-92.482
923.48	-92.455
923.5	-92.443
923.52	-92.423
923.54	-92.404
923.56	-92.392
923.58	-92.367
923.6	-92.353
923.62	-92.337
923.64	-92.312
923.66	-92.3
923.68	-92.28
923.7	-92.26
923.72	-92.253
923.74	-92.235
923.76	-92.224
923.78	-92.183
923.8	-92.122
923.82	-92.072
923.84	-92.018
923.86	-91.96
923.88	-91.917
923.9	-91.864
923.92	-91.815
923.94	-91.772
923.96	-91.721
923.98	-91.684
924	-91.641
924.02	-91.593
924.04	-91.56
924.06	-91.515
924.08	-91.483
924.1	-91.452
924.12	-91.409
924.14	-91.382
924.16	-91.347
924.18	-91.314
924.2	-91.29
924.22	-91.255
924.24	-91.236
924.26	-91.21
924.28	-91.18
924.3	-91.16
924.32	-91.129
924.34	-91.111
924.36	-91.085
924.38	-91.063
924.4	-91.042
924.42	-91.016
924.44	-91.002
924.46	-90.979
924.48	-90.969
924.5	-90.954
924.52	-90.937
924.54	-90.925
924.56	-90.907
924.58	-90.897
924.6	-90.876
924.62	-90.869
924.64	-90.854
924.66	-90.847
924.68	-90.835
924.7	-90.823
924.72	-90.812
924.74	-90.791
924.76	-90.779
924.78	-90.741
924.8	-90.709
924.82	-90.667
924.84	-90.637
924.86	-90.596
924.88	-90.569
924.9	-90.535
924.92	-90.505
924.94	-90.478
924.96	-90.448
924.98	-90.422
925	-90.393
925.02	-90.373
925.04	-90.344
925.06	-90.325
925.08	-90.295
925.1	-90.278
925.12	-90.251
925.14	-90.235
925.16	-90.211
925.18	-90.195
925.2	-90.174
925.22	-90.158
925.24	-90.142
925.26	-90.124
925.28	-90.109
925.3	-90.09
925.32	-90.08
925.34	-90.06
925.36	-90.054
925.38	-90.036
925.4	-90.031
925.42	-90.015
925.44	-90.007
925.46	-89.995
925.48	-89.983
925.5	-89.973
925.52	-89.957
925.54	-89.949
925.56	-89.93
925.58	-89.925
925.6	-89.908
925.62	-89.903
925.64	-89.894
925.66	-89.887
925.68	-89.882
925.7	-89.873
925.72	-89.871
925.74	-89.856
925.76	-89.851
925.78	-89.813
925.8	-89.781
925.82	-89.744
925.84	-89.711
925.86	-89.681
925.88	-89.646
925.9	-89.622
925.92	-89.588
925.94	-89.568
925.96	-89.539
925.98	-89.514
926	-89.488
926.02	-89.458
926.04	-89.439
926.06	-89.408
926.08	-89.391
926.1	-89.366
926.12	-89.349
926.14	-89.329
926.16	-89.307
926.18	-89.291
926.2	-89.264
926.22	-89.251
926.24	-89.23
926.26	-89.219
926.28	-89.209
926.3	-89.192
926.32	-89.186
926.34	-89.166
926.36	-89.16
926.38	-89.142
926.4	-89.133
926.42	-89.12
926.44	-89.1
926.46	-89.089
926.48	-89.067
926.5	-89.061
926.52	-89.047
926.54	-89.037
926.56	-89.028
926.58	-89.011
926.6	-89.006
926.62	-88.991
926.64	-88.988
926.66	-88.978
926.68	-88.968
926.7	-88.964
926.72	-88.948
926.74	-88.946
926.76	-88.9
926.78	-88.614
926.8	-88.256
926.82	-87.882
926.84	-87.524
926.86	-87.164
926.88	-86.832
926.9	-86.507
926.92	-86.192
926.94	-85.894
926.96	-85.593
926.98	-85.314
927	-85.036
927.02	-84.776
927.04	-84.523
927.06	-84.271
927.08	-84.04
927.1	-83.808
927.12	-83.595
927.14	-83.382
927.16	-83.175
927.18	-82.98
927.2	-82.778
927.22	-82.598
927.24	-82.415
927.26	-82.244
927.28	-82.081
927.3	-81.915
927.32	-81.764
927.34	-81.607
927.36	-81.464
927.38	-81.32
927.4	-81.176
927.42	-81.044
927.44	-80.907
927.46	-80.788
927.48	-80.669
927.5	-80.555
927.52	-80.445
927.54	-80.326
927.56	-80.224
927.58	-80.115
927.6	-80.016
927.62	-79.922
927.64	-79.823
927.66	-79.738
927.68	-79.645
927.7	-79.565
927.72	-79.483
927.74	-79.4
927.76	-79.338
927.78	-79.342
927.8	-79.386
927.82	-79.426
927.84	-79.465
927.86	-79.511
927.88	-79.542
927.9	-79.586
927.92	-79.621
927.94	-79.657
927.96	-79.691
927.98	-79.714
928	-79.747
928.02	-79.771
928.04	-79.801
928.06	-79.827
928.08	-79.843
928.1	-79.87
928.12	-79.881
928.14	-79.903
928.16	-79.922
928.18	-79.936
928.2	-79.956
928.22	-79.962
928.24	-79.977
928.26	-79.988
928.28	-79.996
928.3	-80.011
928.32	-80.013
928.34	-80.027
928.36	-80.033
928.38	-80.039
928.4	-80.051
928.42	-80.051
928.44	-80.063
928.46	-80.062
928.48	-80.063
928.5	-80.07
928.52	-80.064
928.54	-80.072
928.56	-80.073
928.58	-80.072
928.6	-80.076
928.62	-80.067
928.64	-80.073
928.66	-80.07
928.68	-80.069
928.7	-80.069
928.72	-80.059
928.74	-80.062
928.76	-80.086
928.78	-80.322
928.8	-80.616
928.82	-80.91
928.84	-81.213
928.86	-81.494
928.88	-81.773
928.9	-82.041
928.92	-82.288
928.94	-82.54
928.96	-82.774
928.98	-83.003
929	-83.224
929.02	-83.426
929.04	-83.635
929.06	-83.829
929.08	-84.022
929.1	-84.211
929.12	-84.383
929.14	-84.561
929.16	-84.721
929.18	-84.882
929.2	-85.041
929.22	-85.185
929.24	-85.336
929.26	-85.474
929.28	-85.608
929.3	-85.739
929.32	-85.854
929.34	-85.978
929.36	-86.088
929.38	-86.194
929.4	-86.302
929.42	-86.398
929.44	-86.506
929.46	-86.601
929.48	-86.695
929.5	-86.789
929.52	-86.868
929.54	-86.961
929.56	-87.043
929.58	-87.125
929.6	-87.21
929.62	-87.278
929.64	-87.357
929.66	-87.428
929.68	-87.495
929.7	-87.57
929.72	-87.627
929.74	-87.695
929.76	-87.751
929.78	-87.79
929.8	-87.838
929.82	-87.871
929.84	-87.909
929.86	-87.945
929.88	-87.97
929.9	-88.008
929.92	-88.036
929.94	-88.069
929.96	-88.102
929.98	-88.121
930	-88.155
930.02	-88.18
930.04	-88.205
930.06	-88.237
930.08	-88.252
930.1	-88.279
930.12	-88.3
930.14	-88.32
930.16	-88.349
930.18	-88.366
930.2	-88.394
930.22	-88.418
930.24	-88.436
930.26	-88.467
930.28	-88.488
930.3	-88.512
930.32	-88.533
930.34	-88.547
930.36	-88.573
930.38	-88.592
930.4	-88.61
930.42	-88.634
930.44	-88.644
930.46	-88.669
930.48	-88.688
930.5	-88.7
930.52	-88.722
930.54	-88.731
930.56	-88.749
930.58	-88.768
930.6	-88.777
930.62	-88.8
930.64	-88.81
930.66	-88.822
930.68	-88.839
930.7	-88.845
930.72	-88.865
930.74	-88.876
930.76	-88.885
930.78	-88.931
930.8	-88.971
930.82	-89.021
930.84	-89.072
930.86	-89.11
930.88	-89.16
930.9	-89.2
930.92	-89.238
930.94	-89.288
930.96	-89.32
930.98	-89.361
931	-89.399
931.02	-89.427
931.04	-89.471
931.06	-89.505
931.08	-89.543
931.1	-89.581
931.12	-89.606
931.14	-89.64
931.16	-89.667
931.18	-89.687
931.2	-89.721
931.22	-89.744
931.24	-89.772
931.26	-89.802
931.28	-89.82
931.3	-89.852
931.32	-89.873
931.34	-89.89
931.36	-89.919
931.38	-89.935
931.4	-89.962
931.42	-89.991
931.44	-90.006
931.46	-90.035
931.48	-90.053
931.5	-90.067
931.52	-90.09
931.54	-90.101
931.56	-90.117
931.58	-90.135
931.6	-90.142
931.62	-90.166
931.64	-90.183
931.66	-90.194
931.68	-90.219
931.7	-90.231
931.72	-90.246
931.74	-90.267
931.76	-90.277
931.78	-90.321
931.8	-90.366
931.82	-90.405
931.84	-90.455
931.86	-90.495
931.88	-90.534
931.9	-90.577
931.92	-90.607
931.94	-90.648
931.96	-90.686
931.98	-90.716
932	-90.76
932.02	-90.792
932.04	-90.821
932.06	-90.862
932.08	-90.887
932.1	-90.924
932.12	-90.96
932.14	-90.983
932.16	-91.018
932.18	-91.041
932.2	-91.059
932.22	-91.092
932.24	-91.111
932.26	-91.131
932.28	-91.159
932.3	-91.171
932.32	-91.196
932.34	-91.219
932.36	-91.231
932.38	-91.257
932.4	-91.271
932.42	-91.286
932.44	-91.309
932.46	-91.32
932.48	-91.343
932.5	-91.361
932.52	-91.376
932.54	-91.398
932.56	-91.407
932.58	-91.431
932.6	-91.448
932.62	-91.462
932.64	-91.481
932.66	-91.488
932.68	-91.508
932.7	-91.518
932.72	-91.535
932.74	-91.549
932.76	-91.565
932.78	-91.647
932.8	-91.734
932.82	-91.839
932.84	-91.932
932.86	-92.029
932.88	-92.118
932.9	-92.203
932.92	-92.289
932.94	-92.363
932.96	-92.445
932.98	-92.512
933	-92.589
933.02	-92.655
933.04	-92.727
933.06	-92.792
933.08	-92.859
933.1	-92.921
933.12	-92.978
933.14	-93.04
933.16	-93.089
933.18	-93.146
933.2	-93.195
933.22	-93.251
933.24	-93.296
933.26	-93.353
933.28	-93.398
933.3	-93.448
933.32	-93.489
933.34	-93.53
933.36	-93.567
933.38	-93.607
933.4	-93.645
933.42	-93.679
933.44	-93.717
933.46	-93.747
933.48	-93.785
933.5	-93.812
933.52	-93.851
933.54	-93.876
933.56	-93.909
933.58	-93.931
933.6	-93.965
933.62	-93.99
933.64	-94.02
933.66	-94.049
933.68	-94.073
933.7	-94.1
933.72	-94.119
933.74	-94.146
933.76	-94.156
933.78	-94.121
933.8	-94.055
933.82	-93.998
933.84	-93.935
933.86	-93.88
933.88	-93.823
933.9	-93.769
933.92	-93.716
933.94	-93.657
933.96	-93.611
933.98	-93.556
934	-93.516
934.02	-93.467
934.04	-93.429
934.06	-93.387
934.08	-93.345
934.1	-93.311
934.12	-93.269
934.14	-93.241
934.16	-93.203
934.18	-93.177
934.2	-93.145
934.22	-93.121
934.24	-93.094
934.26	-93.062
934.28	-93.04
934.3	-93.007
934.32	-92.989
934.34	-92.962
934.36	-92.943
934.38	-92.92
934.4	-92.893
934.42	-92.874
934.44	-92.85
934.46	-92.841
934.48	-92.818
934.5	-92.807
934.52	-92.788
934.54	-92.771
934.56	-92.76
934.58	-92.741
934.6	-92.733
934.62	-92.714
934.64	-92.704
934.66	-92.691
934.68	-92.677
934.7	-92.668
934.72	-92.649
934.74	-92.64
934.76	-92.616
934.78	-92.56
934.8	-92.49
934.82	-92.416
934.84	-92.354
934.86	-92.281
934.88	-92.222
934.9	-92.156
934.92	-92.098
934.94	-92.037
934.96	-91.971
934.98	-91.919
935	-91.858
935.02	-91.813
935.04	-91.764
935.06	-91.715
935.08	-91.67
935.1	-91.617
935.12	-91.579
935.14	-91.535
935.16	-91.5
935.18	-91.462
935.2	-91.419
935.22	-91.388
935.24	-91.349
935.26	-91.324
935.28	-91.291
935.3	-91.262
935.32	-91.231
935.34	-91.193
935.36	-91.17
935.38	-91.137
935.4	-91.115
935.42	-91.091
935.44	-91.062
935.46	-91.045
935.48	-91.018
935.5	-91.004
935.52	-90.98
935.54	-90.958
935.56	-90.941
935.58	-90.915
935.6	-90.906
935.62	-90.889
935.64	-90.879
935.66	-90.866
935.68	-90.846
935.7	-90.834
935.72	-90.809
935.74	-90.796
935.76	-90.776
935.78	-90.745
935.8	-90.718
935.82	-90.682
935.84	-90.663
935.86	-90.631
935.88	-90.604
935.9	-90.574
935.92	-90.536
935.94	-90.517
935.96	-90.485
935.98	-90.465
936	-90.442
936.02	-90.413
936.04	-90.397
936.06	-90.374
936.08	-90.361
936.1	-90.338
936.12	-90.315
936.14	-90.297
936.16	-90.271
936.18	-90.262
936.2	-90.243
936.22	-90.23
936.24	-90.217
936.26	-90.195
936.28	-90.187
936.3	-90.169
936.32	-90.158
936.34	-90.144
936.36	-90.125
936.38	-90.116
936.4	-90.096
936.42	-90.09
936.44	-90.08
936.46	-90.066
936.48	-90.061
936.5	-90.044
936.52	-90.04
936.54	-90.029
936.56	-90.018
936.58	-90.013
936.6	-89.998
936.62	-89.997
936.64	-89.987
936.66	-89.981
936.68	-89.979
936.7	-89.966
936.72	-89.963
936.74	-89.95
936.76	-89.94
936.78	-89.879
936.8	-89.798
936.82	-89.727
936.84	-89.646
936.86	-89.579
936.88	-89.511
936.9	-89.439
936.92	-89.382
936.94	-89.312
936.96	-89.254
936.98	-89.196
937	-89.133
937.02	-89.082
937.04	-89.021
937.06	-88.973
937.08	-88.922
937.1	-88.869
937.12	-88.828
937.14	-88.778
937.16	-88.742
937.18	-88.699
937.2	-88.658
937.22	-88.625
937.24	-88.581
937.26	-88.551
937.28	-88.514
937.3	-88.476
937.32	-88.446
937.34	-88.405
937.36	-88.379
937.38	-88.345
937.4	-88.314
937.42	-88.289
937.44	-88.254
937.46	-88.236
937.48	-88.209
937.5	-88.184
937.52	-88.165
937.54	-88.134
937.56	-88.12
937.58	-88.099
937.6	-88.079
937.62	-88.062
937.64	-88.034
937.66	-88.022
937.68	-88.001
937.7	-87.983
937.72	-87.969
937.74	-87.944
937.76	-87.897
937.78	-87.617
937.8	-87.271
937.82	-86.922
937.84	-86.568
937.86	-86.237
937.88	-85.908
937.9	-85.59
937.92	-85.289
937.94	-84.99
937.96	-84.715
937.98	-84.442
938	-84.174
938.02	-83.925
938.04	-83.674
938.06	-83.443
938.08	-83.215
938.1	-82.992
938.12	-82.784
938.14	-82.573
938.16	-82.383
938.18	-82.192
938.2	-82.001
938.22	-81.828
938.24	-81.649
938.26	-81.488
938.28	-81.326
938.3	-81.162
938.32	-81.017
938.34	-80.864
938.36	-80.721
938.38	-80.583
938.4	-80.437
938.42	-80.309
938.44	-80.177
938.46	-80.05
938.48	-79.935
938.5	-79.813
938.52	-79.705
938.54	-79.597
938.56	-79.487
938.58	-79.388
938.6	-79.282
938.62	-79.188
938.64	-79.093
938.66	-78.995
938.68	-78.913
938.7	-78.822
938.72	-78.74
938.74	-78.661
938.76	-78.593
938.78	-78.671
938.8	-78.778
938.82	-78.893
938.84	-79.014
938.86	-79.119
938.88	-79.231
938.9	-79.334
938.92	-79.429
938.94	-79.53
938.96	-79.615
938.98	-79.704
939	-79.788
939.02	-79.859
939.04	-79.942
939.06	-80.013
939.08	-80.083
939.1	-80.155
939.12	-80.211
939.14	-80.277
939.16	-80.334
939.18	-80.385
939.2	-80.445
939.22	-80.491
939.24	-80.543
939.26	-80.591
939.28	-80.624
939.3	-80.672
939.32	-80.71
939.34	-80.744
939.36	-80.787
939.38	-80.815
939.4	-80.853
939.42	-80.887
939.44	-80.911
939.46	-80.948
939.48	-80.974
939.5	-80.996
939.52	-81.025
939.54	-81.039
939.56	-81.065
939.58	-81.089
939.6	-81.105
939.62	-81.133
939.64	-81.148
939.66	-81.165
939.68	-81.186
939.7	-81.193
939.72	-81.212
939.74	-81.225
939.76	-81.259
939.78	-81.474
939.8	-81.725
939.82	-81.983
939.84	-82.241
939.86	-82.477
939.88	-82.719
939.9	-82.945
939.92	-83.159
939.94	-83.38
939.96	-83.582
939.98	-83.779
940	-83.976
940.02	-84.152
940.04	-84.334
940.06	-84.506
940.08	-84.665
940.1	-84.831
940.12	-84.984
940.14	-85.131
940.16	-85.281
940.18	-85.414
940.2	-85.552
940.22	-85.683
940.24	-85.799
940.26	-85.926
940.28	-86.039
940.3	-86.146
940.32	-86.263
940.34	-86.362
940.36	-86.471
940.38	-86.576
940.4	-86.665
940.42	-86.762
940.44	-86.847
940.46	-86.924
940.48	-87.012
940.5	-87.087
940.52	-87.164
940.54	-87.244
940.56	-87.308
940.58	-87.387
940.6	-87.46
940.62	-87.523
940.64	-87.598
940.66	-87.656
940.68	-87.716
940.7	-87.781
940.72	-87.834
940.74	-87.896
940.76	-87.947
940.78	-87.969
940.8	-87.996
940.82	-88.009
940.84	-88.031
940.86	-88.051
940.88	-88.061
940.9	-88.084
940.92	-88.097
940.94	-88.115
940.96	-88.135
940.98	-88.143
941	-88.161
941.02	-88.17
941.04	-88.186
941.06	-88.2
941.08	-88.21
941.1	-88.228
941.12	-88.234
941.14	-88.253
941.16	-88.265
941.18	-88.281
941.2	-88.297
941.22	-88.305
941.24	-88.321
941.26	-88.325
941.28	-88.341
941.3	-88.35
941.32	-88.367
941.34	-88.38
941.36	-88.393
941.38	-88.406
941.4	-88.417
941.42	-88.434
941.44	-88.441
941.46	-88.456
941.48	-88.458
941.5	-88.473
941.52	-88.478
941.54	-88.494
941.56	-88.503
941.58	-88.517
941.6	-88.527
941.62	-88.539
941.64	-88.551
941.66	-88.559
941.68	-88.571
941.7	-88.574
941.72	-88.588
941.74	-88.589
941.76	-88.606
941.78	-88.636
941.8	-88.683
941.82	-88.719
941.84	-88.767
941.86	-88.807
941.88	-88.854
941.9	-88.895
941.92	-88.933
941.94	-88.972
941.96	-89.005
941.98	-89.043
942	-89.075
942.02	-89.115
942.04	-89.141
942.06	-89.178
942.08	-89.201
942.1	-89.238
942.12	-89.264
942.14	-89.292
942.16	-89.318
942.18	-89.34
942.2	-89.368
942.22	-89.389
942.24	-89.42
942.26	-89.438
942.28	-89.466
942.3	-89.48
942.32	-89.504
942.34	-89.523
942.36	-89.546
942.38	-89.569
942.4	-89.586
942.42	-89.612
942.44	-89.626
942.46	-89.652
942.48	-89.668
942.5	-89.688
942.52	-89.703
942.54	-89.716
942.56	-89.734
942.58	-89.744
942.6	-89.766
942.62	-89.773
942.64	-89.793
942.66	-89.804
942.68	-89.821
942.7	-89.837
942.72	-89.848
942.74	-89.866
942.76	-89.869
942.78	-89.858
942.8	-89.828
942.82	-89.799
942.84	-89.768
942.86	-89.734
942.88	-89.71
942.9	-89.677
942.92	-89.657
942.94	-89.628
942.96	-89.607
942.98	-89.584
943	-89.559
943.02	-89.544
943.04	-89.521
943.06	-89.509
943.08	-89.488
943.1	-89.474
943.12	-89.458
943.14	-89.435
943.16	-89.424
943.18	-89.401
943.2	-89.389
943.22	-89.372
943.24	-89.36
943.26	-89.35
943.28	-89.334
943.3	-89.328
943.32	-89.309
943.34	-89.303
943.36	-89.291
943.38	-89.277
943.4	-89.27
943.42	-89.254
943.44	-89.252
943.46	-89.241
943.48	-89.239
943.5	-89.235
943.52	-89.223
943.54	-89.221
943.56	-89.208
943.58	-89.207
943.6	-89.199
943.62	-89.192
943.64	-89.189
943.66	-89.177
943.68	-89.177
943.7	-89.166
943.72	-89.164
943.74	-89.156
943.76	-89.149
943.78	-89.177
943.8	-89.202
943.82	-89.242
943.84	-89.273
943.86	-89.305
943.88	-89.342
943.9	-89.365
943.92	-89.4
943.94	-89.425
943.96	-89.455
943.98	-89.484
944	-89.506
944.02	-89.54
944.04	-89.558
944.06	-89.586
944.08	-89.606
944.1	-89.623
944.12	-89.645
944.14	-89.657
944.16	-89.683
944.18	-89.699
944.2	-89.723
944.22	-89.747
944.24	-89.761
944.26	-89.788
944.28	-89.801
944.3	-89.821
944.32	-89.841
944.34	-89.852
944.36	-89.871
944.38	-89.877
944.4	-89.893
944.42	-89.904
944.44	-89.913
944.46	-89.929
944.48	-89.935
944.5	-89.955
944.52	-89.967
944.54	-89.98
944.56	-89.996
944.58	-90.002
944.6	-90.02
944.62	-90.026
944.64	-90.039
944.66	-90.051
944.68	-90.054
944.7	-90.069
944.72	-90.071
944.74	-90.078
944.76	-90.055
944.78	-89.817
944.8	-89.531
944.82	-89.223
944.84	-88.933
944.86	-88.647
944.88	-88.366
944.9	-88.105
944.92	-87.841
944.94	-87.598
944.96	-87.355
944.98	-87.12
945	-86.897
945.02	-86.671
945.04	-86.467
945.06	-86.262
945.08	-86.064
945.1	-85.877
945.12	-85.686
945.14	-85.516
945.16	-85.343
945.18	-85.18
945.2	-85.023
945.22	-84.861
945.24	-84.719
945.26	-84.571
945.28	-84.435
945.3	-84.304
945.32	-84.167
945.34	-84.049
945.36	-83.923
945.38	-83.81
945.4	-83.699
945.42	-83.587
945.44	-83.489
945.46	-83.384
945.48	-83.293
945.5	-83.199
945.52	-83.1
945.54	-83.014
945.56	-82.916
945.58	-82.833
945.6	-82.753
945.62	-82.667
945.64	-82.597
945.66	-82.519
945.68	-82.452
945.7	-82.383
945.72	-82.312
945.74	-82.252
945.76	-82.165
945.78	-81.972
945.8	-81.739
945.82	-81.5
945.84	-81.277
945.86	-81.047
945.88	-80.837
945.9	-80.629
945.92	-80.421
945.94	-80.232
945.96	-80.037
945.98	-79.862
946	-79.687
946.02	-79.513
946.04	-79.358
946.06	-79.195
946.08	-79.045
946.1	-78.897
946.12	-78.746
946.14	-78.608
946.16	-78.464
946.18	-78.333
946.2	-78.204
946.22	-78.073
946.24	-77.956
946.26	-77.83
946.28	-77.719
946.3	-77.612
946.32	-77.5
946.34	-77.405
946.36	-77.299
946.38	-77.199
946.4	-77.104
946.42	-77
946.44	-76.912
946.46	-76.817
946.48	-76.726
946.5	-76.644
946.52	-76.555
946.54	-76.479
946.56	-76.399
946.58	-76.318
946.6	-76.244
946.62	-76.161
946.64	-76.094
946.66	-76.023
946.68	-75.95
946.7	-75.888
946.72	-75.814
946.74	-75.753
946.76	-75.742
946.78	-76.045
946.8	-76.454
946.82	-76.863
946.84	-77.269
946.86	-77.667
946.88	-78.039
946.9	-78.411
946.92	-78.759
946.94	-79.092
946.96	-79.421
946.98	-79.727
947	-80.032
947.02	-80.323
947.04	-80.599
947.06	-80.877
947.08	-81.136
947.1	-81.394
947.12	-81.645
947.14	-81.888
947.16	-82.12
947.18	-82.334
947.2	-82.538
947.22	-82.747
947.24	-82.938
947.26	-83.131
947.28	-83.311
947.3	-83.479
947.32	-83.655
947.34	-83.816
947.36	-83.976
947.38	-84.134
947.4	-84.274
947.42	-84.424
947.44	-84.567
947.46	-84.697
947.48	-84.834
947.5	-84.952
947.52	-85.068
947.54	-85.186
947.56	-85.291
947.58	-85.409
947.6	-85.515
947.62	-85.611
947.64	-85.712
947.66	-85.798
947.68	-85.892
947.7	-85.984
947.72	-86.064
947.74	-86.152
947.76	-86.234
947.78	-86.333
947.8	-86.443
947.82	-86.542
947.84	-86.649
947.86	-86.749
947.88	-86.837
947.9	-86.936
947.92	-87.023
947.94	-87.107
947.96	-87.194
947.98	-87.265
948	-87.344
948.02	-87.421
948.04	-87.487
948.06	-87.566
948.08	-87.634
948.1	-87.699
948.12	-87.769
948.14	-87.827
948.16	-87.896
948.18	-87.957
948.2	-88.008
948.22	-88.071
948.24	-88.123
948.26	-88.175
948.28	-88.233
948.3	-88.279
948.32	-88.334
948.34	-88.385
948.36	-88.426
948.38	-88.479
948.4	-88.521
948.42	-88.558
948.44	-88.604
948.46	-88.637
948.48	-88.679
948.5	-88.721
948.52	-88.754
948.54	-88.799
948.56	-88.834
948.58	-88.867
948.6	-88.911
948.62	-88.943
948.64	-88.979
948.66	-89.014
948.68	-89.038
948.7	-89.076
948.72	-89.109
948.74	-89.133
948.76	-89.175
948.78	-89.241
948.8	-89.318
948.82	-89.404
948.84	-89.478
948.86	-89.564
948.88	-89.643
948.9	-89.712
948.92	-89.792
948.94	-89.857
948.96	-89.92
948.98	-89.992
949	-90.047
949.02	-90.112
949.04	-90.173
949.06	-90.225
949.08	-90.293
949.1	-90.349
949.12	-90.402
949.14	-90.461
949.16	-90.503
949.18	-90.558
949.2	-90.607
949.22	-90.655
949.24	-90.707
949.26	-90.745
949.28	-90.797
949.3	-90.839
949.32	-90.879
949.34	-90.923
949.36	-90.958
949.38	-91
949.4	-91.032
949.42	-91.071
949.44	-91.105
949.46	-91.134
949.48	-91.17
949.5	-91.195
949.52	-91.232
949.54	-91.257
949.56	-91.29
949.58	-91.317
949.6	-91.347
949.62	-91.374
949.64	-91.397
949.66	-91.429
949.68	-91.447
949.7	-91.476
949.72	-91.496
949.74	-91.526
949.76	-91.553
949.78	-91.606
949.8	-91.656
949.82	-91.708
949.84	-91.757
949.86	-91.802
949.88	-91.853
949.9	-91.895
949.92	-91.944
949.94	-91.983
949.96	-92.029
949.98	-92.065
950	-92.112
950.02	-92.15
950.04	-92.195
950.06	-92.233
950.08	-92.273
950.1	-92.307
950.12	-92.344
950.14	-92.377
950.16	-92.407
950.18	-92.437
950.2	-92.459
950.22	-92.49
950.24	-92.511
950.26	-92.544
950.28	-92.566
950.3	-92.601
950.32	-92.622
950.34	-92.655
950.36	-92.682
950.38	-92.709
950.4	-92.734
950.42	-92.754
950.44	-92.776
950.46	-92.792
950.48	-92.816
950.5	-92.83
950.52	-92.856
950.54	-92.873
950.56	-92.898
950.58	-92.916
950.6	-92.936
950.62	-92.956
950.64	-92.971
950.66	-92.991
950.68	-93.002
950.7	-93.024
950.72	-93.036
950.74	-93.058
950.76	-93.071
950.78	-93.064
950.8	-93.05
950.82	-93.028
950.84	-93.016
950.86	-92.995
950.88	-92.987
950.9	-92.968
950.92	-92.961
950.94	-92.95
950.96	-92.938
950.98	-92.933
951	-92.919
951.02	-92.914
951.04	-92.898
951.06	-92.894
951.08	-92.885
951.1	-92.877
951.12	-92.87
951.14	-92.855
951.16	-92.853
951.18	-92.839
951.2	-92.838
951.22	-92.831
951.24	-92.827
951.26	-92.826
951.28	-92.817
951.3	-92.819
951.32	-92.811
951.34	-92.812
951.36	-92.806
951.38	-92.804
951.4	-92.805
951.42	-92.798
951.44	-92.805
951.46	-92.797
951.48	-92.8
951.5	-92.798
951.52	-92.792
951.54	-92.796
951.56	-92.788
951.58	-92.791
951.6	-92.785
951.62	-92.787
951.64	-92.788
951.66	-92.785
951.68	-92.792
951.7	-92.786
951.72	-92.791
951.74	-92.788
951.76	-92.787
951.78	-92.763
951.8	-92.719
951.82	-92.686
951.84	-92.642
951.86	-92.606
951.88	-92.57
951.9	-92.53
951.92	-92.499
951.94	-92.457
951.96	-92.429
951.98	-92.396
952	-92.367
952.02	-92.344
952.04	-92.312
952.06	-92.292
952.08	-92.264
952.1	-92.245
952.12	-92.224
952.14	-92.199
952.16	-92.182
952.18	-92.153
952.2	-92.137
952.22	-92.117
952.24	-92.097
952.26	-92.081
952.28	-92.055
952.3	-92.043
952.32	-92.023
952.34	-92.01
952.36	-91.998
952.38	-91.978
952.4	-91.972
952.42	-91.951
952.44	-91.944
952.46	-91.934
952.48	-91.917
952.5	-91.91
952.52	-91.891
952.54	-91.884
952.56	-91.872
952.58	-91.862
952.6	-91.856
952.62	-91.839
952.64	-91.836
952.66	-91.824
952.68	-91.82
952.7	-91.816
952.72	-91.8
952.74	-91.794
952.76	-91.781
952.78	-91.79
952.8	-91.798
952.82	-91.801
952.84	-91.816
952.86	-91.816
952.88	-91.827
952.9	-91.834
952.92	-91.837
952.94	-91.846
952.96	-91.843
952.98	-91.852
953	-91.853
953.02	-91.858
953.04	-91.867
953.06	-91.866
953.08	-91.876
953.1	-91.876
953.12	-91.884
953.14	-91.894
953.16	-91.896
953.18	-91.907
953.2	-91.907
953.22	-91.916
953.24	-91.921
953.26	-91.922
953.28	-91.932
953.3	-91.929
953.32	-91.937
953.34	-91.937
953.36	-91.934
953.38	-91.945
953.4	-91.942
953.42	-91.952
953.44	-91.956
953.46	-91.955
953.48	-91.963
953.5	-91.96
953.52	-91.967
953.54	-91.969
953.56	-91.97
953.58	-91.974
953.6	-91.971
953.62	-91.982
953.64	-91.985
953.66	-91.989
953.68	-91.994
953.7	-91.988
953.72	-91.995
953.74	-91.994
953.76	-92.003
953.78	-92.044
953.8	-92.085
953.82	-92.141
953.84	-92.187
953.86	-92.239
953.88	-92.287
953.9	-92.324
953.92	-92.374
953.94	-92.411
953.96	-92.453
953.98	-92.495
954	-92.525
954.02	-92.564
954.04	-92.591
954.06	-92.627
954.08	-92.66
954.1	-92.685
954.12	-92.721
954.14	-92.742
954.16	-92.772
954.18	-92.801
954.2	-92.82
954.22	-92.852
954.24	-92.871
954.26	-92.893
954.28	-92.916
954.3	-92.935
954.32	-92.964
954.34	-92.984
954.36	-93.008
954.38	-93.029
954.4	-93.042
954.42	-93.068
954.44	-93.082
954.46	-93.105
954.48	-93.125
954.5	-93.134
954.52	-93.157
954.54	-93.168
954.56	-93.186
954.58	-93.202
954.6	-93.207
954.62	-93.228
954.64	-93.239
954.66	-93.254
954.68	-93.272
954.7	-93.277
954.72	-93.294
954.74	-93.298
954.76	-93.307
954.78	-93.329
954.8	-93.34
954.82	-93.367
954.84	-93.385
954.86	-93.401
954.88	-93.429
954.9	-93.443
954.92	-93.469
954.94	-93.488
954.96	-93.499
954.98	-93.518
955	-93.527
955.02	-93.546
955.04	-93.559
955.06	-93.568
955.08	-93.591
955.1	-93.603
955.12	-93.621
955.14	-93.637
955.16	-93.641
955.18	-93.657
955.2	-93.663
955.22	-93.671
955.24	-93.685
955.26	-93.689
955.28	-93.706
955.3	-93.715
955.32	-93.723
955.34	-93.736
955.36	-93.736
955.38	-93.747
955.4	-93.752
955.42	-93.752
955.44	-93.765
955.46	-93.766
955.48	-93.777
955.5	-93.785
955.52	-93.782
955.54	-93.794
955.56	-93.799
955.58	-93.804
955.6	-93.816
955.62	-93.815
955.64	-93.826
955.66	-93.833
955.68	-93.836
955.7	-93.852
955.72	-93.853
955.74	-93.861
955.76	-93.862
955.78	-93.814
955.8	-93.772
955.82	-93.717
955.84	-93.663
955.86	-93.62
955.88	-93.566
955.9	-93.524
955.92	-93.48
955.94	-93.433
955.96	-93.4
955.98	-93.356
956	-93.317
956.02	-93.282
956.04	-93.235
956.06	-93.204
956.08	-93.167
956.1	-93.128
956.12	-93.102
956.14	-93.065
956.16	-93.042
956.18	-93.019
956.2	-92.986
956.22	-92.968
956.24	-92.941
956.26	-92.912
956.28	-92.893
956.3	-92.861
956.32	-92.843
956.34	-92.823
956.36	-92.793
956.38	-92.779
956.4	-92.758
956.42	-92.738
956.44	-92.725
956.46	-92.703
956.48	-92.691
956.5	-92.675
956.52	-92.654
956.54	-92.647
956.56	-92.632
956.58	-92.617
956.6	-92.609
956.62	-92.587
956.64	-92.578
956.66	-92.566
956.68	-92.544
956.7	-92.54
956.72	-92.528
956.74	-92.512
956.76	-92.507
956.78	-92.483
956.8	-92.465
956.82	-92.444
956.84	-92.415
956.86	-92.401
956.88	-92.38
956.9	-92.355
956.92	-92.345
956.94	-92.322
956.96	-92.306
956.98	-92.293
957	-92.269
957.02	-92.257
957.04	-92.24
957.06	-92.215
957.08	-92.205
957.1	-92.188
957.12	-92.173
957.14	-92.166
957.16	-92.149
957.18	-92.139
957.2	-92.129
957.22	-92.111
957.24	-92.107
957.26	-92.096
957.28	-92.082
957.3	-92.079
957.32	-92.065
957.34	-92.059
957.36	-92.054
957.38	-92.04
957.4	-92.037
957.42	-92.027
957.44	-92.017
957.46	-92.015
957.48	-92.002
957.5	-92
957.52	-91.99
957.54	-91.976
957.56	-91.975
957.58	-91.961
957.6	-91.96
957.62	-91.954
957.64	-91.941
957.66	-91.939
957.68	-91.928
957.7	-91.928
957.72	-91.921
957.74	-91.914
957.76	-91.914
957.78	-91.925
957.8	-91.955
957.82	-91.974
957.84	-92.004
957.86	-92.027
957.88	-92.047
957.9	-92.071
957.92	-92.085
957.94	-92.108
957.96	-92.12
957.98	-92.144
958	-92.157
958.02	-92.18
958.04	-92.196
958.06	-92.211
958.08	-92.225
958.1	-92.232
958.12	-92.247
958.14	-92.254
958.16	-92.271
958.18	-92.278
958.2	-92.295
958.22	-92.298
958.24	-92.314
958.26	-92.322
958.28	-92.336
958.3	-92.343
958.32	-92.353
958.34	-92.364
958.36	-92.372
958.38	-92.386
958.4	-92.39
958.42	-92.403
958.44	-92.403
958.46	-92.412
958.48	-92.413
958.5	-92.426
958.52	-92.427
958.54	-92.44
958.56	-92.444
958.58	-92.452
958.6	-92.457
958.62	-92.464
958.64	-92.469
958.66	-92.469
958.68	-92.474
958.7	-92.47
958.72	-92.48
958.74	-92.477
958.76	-92.495
958.78	-92.536
958.8	-92.594
958.82	-92.647
958.84	-92.705
958.86	-92.758
958.88	-92.807
958.9	-92.859
958.92	-92.899
958.94	-92.952
958.96	-92.991
958.98	-93.039
959	-93.077
959.02	-93.118
959.04	-93.154
959.06	-93.187
959.08	-93.226
959.1	-93.254
959.12	-93.292
959.14	-93.318
959.16	-93.355
959.18	-93.386
959.2	-93.418
959.22	-93.448
959.24	-93.471
959.26	-93.503
959.28	-93.522
959.3	-93.553
959.32	-93.575
959.34	-93.604
959.36	-93.627
959.38	-93.646
959.4	-93.671
959.42	-93.686
959.44	-93.71
959.46	-93.722
959.48	-93.743
959.5	-93.759
959.52	-93.777
959.54	-93.799
959.56	-93.811
959.58	-93.834
959.6	-93.844
959.62	-93.863
959.64	-93.88
959.66	-93.894
959.68	-93.91
959.7	-93.916
959.72	-93.933
959.74	-93.938
959.76	-93.953
959.78	-93.941
959.8	-93.919
959.82	-93.902
959.84	-93.875
959.86	-93.863
959.88	-93.845
959.9	-93.831
959.92	-93.816
959.94	-93.794
959.96	-93.785
959.98	-93.766
960	-93.759
960.02	-93.744
960.04	-93.729
960.06	-93.717
960.08	-93.695
960.1	-93.688
960.12	-93.671
960.14	-93.662
960.16	-93.65
960.18	-93.637
960.2	-93.63
960.22	-93.614
960.24	-93.611
960.26	-93.6
960.28	-93.594
960.3	-93.589
960.32	-93.573
960.34	-93.573
960.36	-93.563
960.38	-93.561
960.4	-93.554
960.42	-93.544
960.44	-93.542
960.46	-93.528
960.48	-93.526
960.5	-93.519
960.52	-93.514
960.54	-93.511
960.56	-93.5
960.58	-93.501
960.6	-93.492
960.62	-93.491
960.64	-93.488
960.66	-93.478
960.68	-93.478
960.7	-93.466
960.72	-93.467
960.74	-93.458
960.76	-93.445
960.78	-93.406
960.8	-93.349
960.82	-93.306
960.84	-93.254
960.86	-93.208
960.88	-93.161
960.9	-93.108
960.92	-93.069
960.94	-93.021
960.96	-92.985
960.98	-92.95
961	-92.906
961.02	-92.872
961.04	-92.832
961.06	-92.802
961.08	-92.768
961.1	-92.734
961.12	-92.704
961.14	-92.666
961.16	-92.644
961.18	-92.615
961.2	-92.588
961.22	-92.565
961.24	-92.531
961.26	-92.512
961.28	-92.486
961.3	-92.467
961.32	-92.447
961.34	-92.42
961.36	-92.405
961.38	-92.379
961.4	-92.365
961.42	-92.349
961.44	-92.328
961.46	-92.318
961.48	-92.294
961.5	-92.282
961.52	-92.264
961.54	-92.243
961.56	-92.23
961.58	-92.206
961.6	-92.197
961.62	-92.181
961.64	-92.167
961.66	-92.157
961.68	-92.139
961.7	-92.133
961.72	-92.118
961.74	-92.111
961.76	-92.105
961.78	-92.091
961.8	-92.092
961.82	-92.08
961.84	-92.076
961.86	-92.073
961.88	-92.064
961.9	-92.067
961.92	-92.057
961.94	-92.054
961.96	-92.05
961.98	-92.039
962	-92.04
962.02	-92.032
962.04	-92.032
962.06	-92.03
962.08	-92.022
962.1	-92.027
962.12	-92.021
962.14	-92.023
962.16	-92.02
962.18	-92.01
962.2	-92.011
962.22	-91.999
962.24	-91.998
962.26	-91.994
962.28	-91.985
962.3	-91.987
962.32	-91.978
962.34	-91.978
962.36	-91.974
962.38	-91.966
962.4	-91.967
962.42	-91.958
962.44	-91.962
962.46	-91.959
962.48	-91.951
962.5	-91.956
962.52	-91.948
962.54	-91.951
962.56	-91.95
962.58	-91.945
962.6	-91.949
962.62	-91.939
962.64	-91.94
962.66	-91.94
962.68	-91.934
962.7	-91.942
962.72	-91.936
962.74	-91.938
962.76	-91.944
962.78	-91.972
962.8	-92.021
962.82	-92.062
962.84	-92.11
962.86	-92.15
962.88	-92.182
962.9	-92.224
962.92	-92.255
962.94	-92.293
962.96	-92.329
962.98	-92.355
963	-92.392
963.02	-92.417
963.04	-92.449
963.06	-92.481
963.08	-92.5
963.1	-92.531
963.12	-92.551
963.14	-92.575
963.16	-92.6
963.18	-92.615
963.2	-92.643
963.22	-92.661
963.24	-92.675
963.26	-92.697
963.28	-92.71
963.3	-92.734
963.32	-92.75
963.34	-92.759
963.36	-92.779
963.38	-92.787
963.4	-92.807
963.42	-92.822
963.44	-92.831
963.46	-92.851
963.48	-92.86
963.5	-92.877
963.52	-92.894
963.54	-92.898
963.56	-92.915
963.58	-92.923
963.6	-92.933
963.62	-92.946
963.64	-92.949
963.66	-92.966
963.68	-92.974
963.7	-92.979
963.72	-92.993
963.74	-92.993
963.76	-93.011
963.78	-93.049
963.8	-93.086
963.82	-93.139
963.84	-93.181
963.86	-93.229
963.88	-93.275
963.9	-93.309
963.92	-93.351
963.94	-93.384
963.96	-93.418
963.98	-93.458
964	-93.484
964.02	-93.524
964.04	-93.555
964.06	-93.581
964.08	-93.617
964.1	-93.64
964.12	-93.668
964.14	-93.694
964.16	-93.706
964.18	-93.736
964.2	-93.76
964.22	-93.783
964.24	-93.813
964.26	-93.829
964.28	-93.856
964.3	-93.879
964.32	-93.891
964.34	-93.917
964.36	-93.932
964.38	-93.948
964.4	-93.97
964.42	-93.978
964.44	-94.002
964.46	-94.018
964.48	-94.027
964.5	-94.046
964.52	-94.052
964.54	-94.068
964.56	-94.087
964.58	-94.094
964.6	-94.116
964.62	-94.127
964.64	-94.134
964.66	-94.154
964.68	-94.161
964.7	-94.172
964.72	-94.184
964.74	-94.184
964.76	-94.191
964.78	-94.154
964.8	-94.103
964.82	-94.06
964.84	-94.004
964.86	-93.96
964.88	-93.917
964.9	-93.866
964.92	-93.83
964.94	-93.788
964.96	-93.745
964.98	-93.715
965	-93.676
965.02	-93.645
965.04	-93.615
965.06	-93.573
965.08	-93.547
965.1	-93.514
965.12	-93.478
965.14	-93.456
965.16	-93.421
965.18	-93.392
965.2	-93.367
965.22	-93.332
965.24	-93.315
965.26	-93.291
965.28	-93.262
965.3	-93.248
965.32	-93.223
965.34	-93.202
965.36	-93.191
965.38	-93.167
965.4	-93.154
965.42	-93.138
965.44	-93.113
965.46	-93.107
965.48	-93.092
965.5	-93.072
965.52	-93.063
965.54	-93.042
965.56	-93.027
965.58	-93.017
965.6	-92.997
965.62	-92.991
965.64	-92.977
965.66	-92.958
965.68	-92.955
965.7	-92.943
965.72	-92.934
965.74	-92.926
965.76	-92.904
965.78	-92.873
965.8	-92.83
965.82	-92.786
965.84	-92.753
965.86	-92.708
965.88	-92.678
965.9	-92.642
965.92	-92.604
965.94	-92.576
965.96	-92.537
965.98	-92.512
966	-92.483
966.02	-92.449
966.04	-92.426
966.06	-92.395
966.08	-92.377
966.1	-92.35
966.12	-92.331
966.14	-92.306
966.16	-92.28
966.18	-92.26
966.2	-92.23
966.22	-92.214
966.24	-92.188
966.26	-92.171
966.28	-92.149
966.3	-92.131
966.32	-92.112
966.34	-92.089
966.36	-92.072
966.38	-92.049
966.4	-92.036
966.42	-92.013
966.44	-92.004
966.46	-91.985
966.48	-91.974
966.5	-91.959
966.52	-91.948
966.54	-91.935
966.56	-91.921
966.58	-91.911
966.6	-91.896
966.62	-91.892
966.64	-91.878
966.66	-91.874
966.68	-91.862
966.7	-91.86
966.72	-91.845
966.74	-91.841
966.76	-91.832
966.78	-91.836
966.8	-91.838
966.82	-91.843
966.84	-91.845
966.86	-91.847
966.88	-91.853
966.9	-91.852
966.92	-91.857
966.94	-91.852
966.96	-91.863
966.98	-91.874
967	-91.882
967.02	-91.882
967.04	-91.893
967.06	-91.894
967.08	-91.902
967.1	-91.906
967.12	-91.907
967.14	-91.915
967.16	-91.912
967.18	-91.917
967.2	-91.911
967.22	-91.917
967.24	-91.914
967.26	-91.918
967.28	-91.918
967.3	-91.919
967.32	-91.921
967.34	-91.917
967.36	-91.923
967.38	-91.918
967.4	-91.926
967.42	-91.922
967.44	-91.928
967.46	-91.93
967.48	-91.932
967.5	-91.938
967.52	-91.935
967.54	-91.941
967.56	-91.935
967.58	-91.939
967.6	-91.936
967.62	-91.937
967.64	-91.936
967.66	-91.932
967.68	-91.937
967.7	-91.932
967.72	-91.939
967.74	-91.934
967.76	-91.943
967.78	-91.988
967.8	-92.04
967.82	-92.099
967.84	-92.15
967.86	-92.208
967.88	-92.254
967.9	-92.309
967.92	-92.357
967.94	-92.402
967.96	-92.452
967.98	-92.488
968	-92.535
968.02	-92.57
968.04	-92.615
968.06	-92.656
968.08	-92.691
968.1	-92.73
968.12	-92.756
968.14	-92.795
968.16	-92.825
968.18	-92.861
968.2	-92.893
968.22	-92.918
968.24	-92.951
968.26	-92.974
968.28	-93.007
968.3	-93.033
968.32	-93.058
968.34	-93.083
968.36	-93.099
968.38	-93.128
968.4	-93.144
968.42	-93.171
968.44	-93.19
968.46	-93.205
968.48	-93.228
968.5	-93.24
968.52	-93.264
968.54	-93.279
968.56	-93.296
968.58	-93.31
968.6	-93.319
968.62	-93.34
968.64	-93.35
968.66	-93.369
968.68	-93.38
968.7	-93.389
968.72	-93.403
968.74	-93.408
968.76	-93.429
968.78	-93.45
968.8	-93.479
968.82	-93.508
968.84	-93.53
968.86	-93.564
968.88	-93.586
968.9	-93.616
968.92	-93.641
968.94	-93.662
968.96	-93.689
968.98	-93.706
969	-93.735
969.02	-93.754
969.04	-93.774
969.06	-93.794
969.08	-93.805
969.1	-93.827
969.12	-93.839
969.14	-93.859
969.16	-93.877
969.18	-93.891
969.2	-93.914
969.22	-93.925
969.24	-93.946
969.26	-93.956
969.28	-93.966
969.3	-93.984
969.32	-93.99
969.34	-94.007
969.36	-94.013
969.38	-94.022
969.4	-94.033
969.42	-94.038
969.44	-94.053
969.46	-94.059
969.48	-94.071
969.5	-94.079
969.52	-94.083
969.54	-94.102
969.56	-94.107
969.58	-94.122
969.6	-94.128
969.62	-94.129
969.64	-94.137
969.66	-94.137
969.68	-94.151
969.7	-94.156
969.72	-94.162
969.74	-94.175
969.76	-94.167
969.78	-94.126
969.8	-94.061
969.82	-93.997
969.84	-93.934
969.86	-93.861
969.88	-93.806
969.9	-93.744
969.92	-93.69
969.94	-93.637
969.96	-93.578
969.98	-93.532
970	-93.479
970.02	-93.436
970.04	-93.393
970.06	-93.344
970.08	-93.307
970.1	-93.258
970.12	-93.221
970.14	-93.183
970.16	-93.141
970.18	-93.109
970.2	-93.067
970.22	-93.039
970.24	-93.007
970.26	-92.974
970.28	-92.949
970.3	-92.912
970.32	-92.891
970.34	-92.86
970.36	-92.83
970.38	-92.811
970.4	-92.779
970.42	-92.761
970.44	-92.736
970.46	-92.714
970.48	-92.696
970.5	-92.669
970.52	-92.656
970.54	-92.634
970.56	-92.615
970.58	-92.601
970.6	-92.578
970.62	-92.567
970.64	-92.549
970.66	-92.531
970.68	-92.515
970.7	-92.492
970.72	-92.48
970.74	-92.46
970.76	-92.444
970.78	-92.42
970.8	-92.384
970.82	-92.362
970.84	-92.328
970.86	-92.299
970.88	-92.273
970.9	-92.233
970.92	-92.212
970.94	-92.186
970.96	-92.162
970.98	-92.144
971	-92.116
971.02	-92.102
971.04	-92.079
971.06	-92.061
971.08	-92.048
971.1	-92.022
971.12	-92.01
971.14	-91.989
971.16	-91.973
971.18	-91.961
971.2	-91.936
971.22	-91.927
971.24	-91.909
971.26	-91.888
971.28	-91.876
971.3	-91.854
971.32	-91.845
971.34	-91.834
971.36	-91.82
971.38	-91.811
971.4	-91.794
971.42	-91.788
971.44	-91.775
971.46	-91.759
971.48	-91.754
971.5	-91.737
971.52	-91.733
971.54	-91.725
971.56	-91.71
971.58	-91.707
971.6	-91.694
971.62	-91.687
971.64	-91.68
971.66	-91.665
971.68	-91.664
971.7	-91.652
971.72	-91.647
971.74	-91.644
971.76	-91.635
971.78	-91.651
971.8	-91.66
971.82	-91.668
971.84	-91.683
971.86	-91.684
971.88	-91.698
971.9	-91.703
971.92	-91.706
971.94	-91.72
971.96	-91.722
971.98	-91.734
972	-91.742
972.02	-91.742
972.04	-91.756
972.06	-91.761
972.08	-91.772
972.1	-91.784
972.12	-91.783
972.14	-91.795
972.16	-91.799
972.18	-91.8
972.2	-91.809
972.22	-91.801
972.24	-91.807
972.26	-91.811
972.28	-91.81
972.3	-91.821
972.32	-91.822
972.34	-91.827
972.36	-91.832
972.38	-91.829
972.4	-91.839
972.42	-91.839
972.44	-91.84
972.46	-91.847
972.48	-91.843
972.5	-91.85
972.52	-91.854
972.54	-91.85
972.56	-91.858
972.58	-91.857
972.6	-91.861
972.62	-91.869
972.64	-91.866
972.66	-91.877
972.68	-91.877
972.7	-91.874
972.72	-91.88
972.74	-91.874
972.76	-91.885
972.78	-91.938
972.8	-91.995
972.82	-92.067
972.84	-92.131
972.86	-92.195
972.88	-92.262
972.9	-92.313
972.92	-92.373
972.94	-92.428
972.96	-92.475
972.98	-92.534
973	-92.579
973.02	-92.626
973.04	-92.677
973.06	-92.715
973.08	-92.766
973.1	-92.812
973.12	-92.849
973.14	-92.894
973.16	-92.925
973.18	-92.961
973.2	-93
973.22	-93.027
973.24	-93.067
973.26	-93.098
973.28	-93.12
973.3	-93.158
973.32	-93.185
973.34	-93.212
973.36	-93.243
973.38	-93.259
973.4	-93.287
973.42	-93.312
973.44	-93.33
973.46	-93.36
973.48	-93.379
973.5	-93.398
973.52	-93.421
973.54	-93.436
973.56	-93.463
973.58	-93.485
973.6	-93.498
973.62	-93.523
973.64	-93.539
973.66	-93.553
973.68	-93.577
973.7	-93.588
973.72	-93.606
973.74	-93.621
973.76	-93.627
973.78	-93.651
973.8	-93.669
973.82	-93.683
973.84	-93.707
973.86	-93.719
973.88	-93.737
973.9	-93.76
973.92	-93.769
973.94	-93.792
973.96	-93.811
973.98	-93.821
974	-93.842
974.02	-93.855
974.04	-93.869
974.06	-93.888
974.08	-93.894
974.1	-93.913
974.12	-93.925
974.14	-93.935
974.16	-93.952
974.18	-93.957
974.2	-93.973
974.22	-93.983
974.24	-93.988
974.26	-94.007
974.28	-94.012
974.3	-94.026
974.32	-94.037
974.34	-94.044
974.36	-94.059
974.38	-94.062
974.4	-94.075
974.42	-94.08
974.44	-94.085
974.46	-94.092
974.48	-94.092
974.5	-94.103
974.52	-94.105
974.54	-94.118
974.56	-94.125
974.58	-94.132
974.6	-94.14
974.62	-94.141
974.64	-94.151
974.66	-94.149
974.68	-94.157
974.7	-94.155
974.72	-94.164
974.74	-94.164
974.76	-94.164
974.78	-94.109
974.8	-94.038
974.82	-93.967
974.84	-93.889
974.86	-93.823
974.88	-93.748
974.9	-93.687
974.92	-93.618
974.94	-93.563
974.96	-93.502
974.98	-93.452
975	-93.397
975.02	-93.349
975.04	-93.296
975.06	-93.245
975.08	-93.194
975.1	-93.143
975.12	-93.097
975.14	-93.047
975.16	-93.006
975.18	-92.958
975.2	-92.924
975.22	-92.882
975.24	-92.852
975.26	-92.812
975.28	-92.784
975.3	-92.745
975.32	-92.718
975.34	-92.688
975.36	-92.66
975.38	-92.633
975.4	-92.602
975.42	-92.576
975.44	-92.543
975.46	-92.521
975.48	-92.487
975.5	-92.466
975.52	-92.436
975.54	-92.415
975.56	-92.392
975.58	-92.375
975.6	-92.357
975.62	-92.336
975.64	-92.32
975.66	-92.296
975.68	-92.283
975.7	-92.261
975.72	-92.252
975.74	-92.234
975.76	-92.22
975.78	-92.195
975.8	-92.161
975.82	-92.135
975.84	-92.097
975.86	-92.069
975.88	-92.033
975.9	-92.008
975.92	-91.983
975.94	-91.959
975.96	-91.939
975.98	-91.912
976	-91.896
976.02	-91.872
976.04	-91.86
976.06	-91.836
976.08	-91.816
976.1	-91.796
976.12	-91.768
976.14	-91.753
976.16	-91.728
976.18	-91.716
976.2	-91.696
976.22	-91.682
976.24	-91.667
976.26	-91.649
976.28	-91.641
976.3	-91.619
976.32	-91.612
976.34	-91.598
976.36	-91.589
976.38	-91.58
976.4	-91.563
976.42	-91.555
976.44	-91.533
976.46	-91.525
976.48	-91.514
976.5	-91.508
976.52	-91.5
976.54	-91.485
976.56	-91.479
976.58	-91.462
976.6	-91.457
976.62	-91.444
976.64	-91.432
976.66	-91.425
976.68	-91.408
976.7	-91.406
976.72	-91.395
976.74	-91.393
976.76	-91.388
976.78	-91.387
976.8	-91.395
976.82	-91.392
976.84	-91.402
976.86	-91.404
976.88	-91.409
976.9	-91.415
976.92	-91.411
976.94	-91.42
976.96	-91.419
976.98	-91.426
977	-91.425
977.02	-91.421
977.04	-91.425
977.06	-91.422
977.08	-91.434
977.1	-91.434
977.12	-91.442
977.14	-91.447
977.16	-91.445
977.18	-91.456
977.2	-91.453
977.22	-91.459
977.24	-91.459
977.26	-91.457
977.28	-91.462
977.3	-91.459
977.32	-91.467
977.34	-91.464
977.36	-91.467
977.38	-91.47
977.4	-91.462
977.42	-91.467
977.44	-91.463
977.46	-91.466
977.48	-91.467
977.5	-91.464
977.52	-91.468
977.54	-91.462
977.56	-91.47
977.58	-91.47
977.6	-91.469
977.62	-91.471
977.64	-91.464
977.66	-91.469
977.68	-91.466
977.7	-91.47
977.72	-91.475
977.74	-91.475
977.76	-91.492
977.78	-91.537
977.8	-91.602
977.82	-91.663
977.84	-91.719
977.86	-91.781
977.88	-91.832
977.9	-91.893
977.92	-91.946
977.94	-91.996
977.96	-92.049
977.98	-92.091
978	-92.146
978.02	-92.19
978.04	-92.237
978.06	-92.283
978.08	-92.317
978.1	-92.364
978.12	-92.401
978.14	-92.444
978.16	-92.483
978.18	-92.515
978.2	-92.556
978.22	-92.583
978.24	-92.619
978.26	-92.648
978.28	-92.674
978.3	-92.707
978.32	-92.726
978.34	-92.758
978.36	-92.783
978.38	-92.803
978.4	-92.83
978.42	-92.845
978.44	-92.871
978.46	-92.889
978.48	-92.908
978.5	-92.931
978.52	-92.946
978.54	-92.973
978.56	-92.989
978.58	-93.013
978.6	-93.033
978.62	-93.041
978.64	-93.063
978.66	-93.073
978.68	-93.09
978.7	-93.108
978.72	-93.118
978.74	-93.138
978.76	-93.152
978.78	-93.199
978.8	-93.25
978.82	-93.298
978.84	-93.354
978.86	-93.397
978.88	-93.446
978.9	-93.49
978.92	-93.529
978.94	-93.577
978.96	-93.614
978.98	-93.658
979	-93.697
979.02	-93.73
979.04	-93.773
979.06	-93.803
979.08	-93.842
979.1	-93.874
979.12	-93.901
979.14	-93.934
979.16	-93.956
979.18	-93.992
979.2	-94.021
979.22	-94.045
979.24	-94.078
979.26	-94.098
979.28	-94.131
979.3	-94.157
979.32	-94.177
979.34	-94.207
979.36	-94.22
979.38	-94.244
979.4	-94.264
979.42	-94.279
979.44	-94.303
979.46	-94.315
979.48	-94.336
979.5	-94.355
979.52	-94.368
979.54	-94.391
979.56	-94.402
979.58	-94.421
979.6	-94.435
979.62	-94.443
979.64	-94.462
979.66	-94.47
979.68	-94.488
979.7	-94.504
979.72	-94.51
979.74	-94.526
979.76	-94.522
979.78	-94.468
979.8	-94.396
979.82	-94.311
979.84	-94.24
979.86	-94.163
979.88	-94.092
979.9	-94.025
979.92	-93.951
979.94	-93.891
979.96	-93.828
979.98	-93.769
980	-93.715
980.02	-93.652
980.04	-93.606
980.06	-93.551
980.08	-93.498
980.1	-93.455
980.12	-93.4
980.14	-93.36
980.16	-93.318
980.18	-93.269
980.2	-93.233
980.22	-93.188
980.24	-93.152
980.26	-93.115
980.28	-93.073
980.3	-93.045
980.32	-93.008
980.34	-92.979
980.36	-92.955
980.38	-92.919
980.4	-92.894
980.42	-92.863
980.44	-92.832
980.46	-92.808
980.48	-92.775
980.5	-92.753
980.52	-92.728
980.54	-92.7
980.56	-92.685
980.58	-92.66
980.6	-92.642
980.62	-92.625
980.64	-92.598
980.66	-92.583
980.68	-92.564
980.7	-92.546
980.72	-92.536
980.74	-92.514
980.76	-92.5
980.78	-92.457
980.8	-92.4
980.82	-92.353
980.84	-92.297
980.86	-92.249
980.88	-92.201
980.9	-92.148
980.92	-92.111
980.94	-92.067
980.96	-92.026
980.98	-91.991
981	-91.944
981.02	-91.91
981.04	-91.873
981.06	-91.834
981.08	-91.806
981.1	-91.768
981.12	-91.74
981.14	-91.715
981.16	-91.678
981.18	-91.659
981.2	-91.635
981.22	-91.603
981.24	-91.582
981.26	-91.55
981.28	-91.527
981.3	-91.507
981.32	-91.478
981.34	-91.463
981.36	-91.441
981.38	-91.419
981.4	-91.404
981.42	-91.379
981.44	-91.366
981.46	-91.347
981.48	-91.323
981.5	-91.314
981.52	-91.294
981.54	-91.275
981.56	-91.262
981.58	-91.238
981.6	-91.225
981.62	-91.211
981.64	-91.19
981.66	-91.184
981.68	-91.169
981.7	-91.157
981.72	-91.154
981.74	-91.139
981.76	-91.137
981.78	-91.125
981.8	-91.1
981.82	-91.092
981.84	-91.07
981.86	-91.049
981.88	-91.037
981.9	-91.013
981.92	-91.001
981.94	-90.99
981.96	-90.972
981.98	-90.97
982	-90.96
982.02	-90.945
982.04	-90.94
982.06	-90.924
982.08	-90.918
982.1	-90.913
982.12	-90.894
982.14	-90.889
982.16	-90.876
982.18	-90.86
982.2	-90.858
982.22	-90.846
982.24	-90.837
982.26	-90.829
982.28	-90.813
982.3	-90.809
982.32	-90.801
982.34	-90.786
982.36	-90.784
982.38	-90.771
982.4	-90.765
982.42	-90.765
982.44	-90.755
982.46	-90.758
982.48	-90.754
982.5	-90.743
982.52	-90.743
982.54	-90.729
982.56	-90.728
982.58	-90.721
982.6	-90.71
982.62	-90.71
982.64	-90.7
982.66	-90.703
982.68	-90.7
982.7	-90.695
982.72	-90.693
982.74	-90.681
982.76	-90.684
982.78	-90.683
982.8	-90.688
982.82	-90.692
982.84	-90.694
982.86	-90.703
982.88	-90.703
982.9	-90.715
982.92	-90.713
982.94	-90.721
982.96	-90.72
982.98	-90.724
983	-90.729
983.02	-90.729
983.04	-90.733
983.06	-90.73
983.08	-90.736
983.1	-90.736
983.12	-90.746
983.14	-90.748
983.16	-90.757
983.18	-90.756
983.2	-90.76
983.22	-90.764
983.24	-90.767
983.26	-90.771
983.28	-90.769
983.3	-90.771
983.32	-90.766
983.34	-90.771
983.36	-90.765
983.38	-90.769
983.4	-90.762
983.42	-90.763
983.44	-90.757
983.46	-90.762
983.48	-90.763
983.5	-90.767
983.52	-90.767
983.54	-90.768
983.56	-90.768
983.58	-90.764
983.6	-90.77
983.62	-90.766
983.64	-90.773
983.66	-90.769
983.68	-90.777
983.7	-90.773
983.72	-90.781
983.74	-90.777
983.76	-90.781
983.78	-90.789
983.8	-90.801
983.82	-90.816
983.84	-90.827
983.86	-90.847
983.88	-90.856
983.9	-90.879
983.92	-90.894
983.94	-90.915
983.96	-90.928
983.98	-90.942
984	-90.954
984.02	-90.959
984.04	-90.974
984.06	-90.978
984.08	-90.991
984.1	-90.994
984.12	-91.008
984.14	-91.015
984.16	-91.024
984.18	-91.034
984.2	-91.037
984.22	-91.051
984.24	-91.056
984.26	-91.072
984.28	-91.08
984.3	-91.094
984.32	-91.102
984.34	-91.102
984.36	-91.108
984.38	-91.107
984.4	-91.116
984.42	-91.118
984.44	-91.129
984.46	-91.135
984.48	-91.141
984.5	-91.15
984.52	-91.151
984.54	-91.162
984.56	-91.163
984.58	-91.174
984.6	-91.178
984.62	-91.182
984.64	-91.188
984.66	-91.184
984.68	-91.19
984.7	-91.186
984.72	-91.193
984.74	-91.192
984.76	-91.204
984.78	-91.282
984.8	-91.368
984.82	-91.468
984.84	-91.558
984.86	-91.652
984.88	-91.74
984.9	-91.822
984.92	-91.909
984.94	-91.98
984.96	-92.062
984.98	-92.131
985	-92.204
985.02	-92.274
985.04	-92.333
985.06	-92.4
985.08	-92.455
985.1	-92.52
985.12	-92.578
985.14	-92.635
985.16	-92.693
985.18	-92.737
985.2	-92.791
985.22	-92.833
985.24	-92.881
985.26	-92.925
985.28	-92.964
985.3	-93.011
985.32	-93.047
985.34	-93.094
985.36	-93.131
985.38	-93.171
985.4	-93.209
985.42	-93.237
985.44	-93.277
985.46	-93.305
985.48	-93.339
985.5	-93.37
985.52	-93.395
985.54	-93.426
985.56	-93.446
985.58	-93.477
985.6	-93.498
985.62	-93.523
985.64	-93.549
985.66	-93.565
985.68	-93.596
985.7	-93.617
985.72	-93.644
985.74	-93.67
985.76	-93.689
985.78	-93.722
985.8	-93.748
985.82	-93.786
985.84	-93.816
985.86	-93.843
985.88	-93.874
985.9	-93.893
985.92	-93.926
985.94	-93.951
985.96	-93.98
985.98	-94.007
986	-94.024
986.02	-94.053
986.04	-94.071
986.06	-94.098
986.08	-94.123
986.1	-94.137
986.12	-94.16
986.14	-94.174
986.16	-94.199
986.18	-94.216
986.2	-94.23
986.22	-94.251
986.24	-94.26
986.26	-94.284
986.28	-94.299
986.3	-94.315
986.32	-94.331
986.34	-94.338
986.36	-94.356
986.38	-94.365
986.4	-94.382
986.42	-94.395
986.44	-94.399
986.46	-94.416
986.48	-94.423
986.5	-94.437
986.52	-94.448
986.54	-94.454
986.56	-94.469
986.58	-94.47
986.6	-94.487
986.62	-94.497
986.64	-94.504
986.66	-94.52
986.68	-94.522
986.7	-94.534
986.72	-94.541
986.74	-94.547
986.76	-94.543
986.78	-94.448
986.8	-94.341
986.82	-94.221
986.84	-94.108
986.86	-94.001
986.88	-93.886
986.9	-93.787
986.92	-93.681
986.94	-93.582
986.96	-93.486
986.98	-93.383
987	-93.296
987.02	-93.204
987.04	-93.122
987.06	-93.043
987.08	-92.961
987.1	-92.892
987.12	-92.814
987.14	-92.746
987.16	-92.677
987.18	-92.605
987.2	-92.548
987.22	-92.481
987.24	-92.426
987.26	-92.368
987.28	-92.306
987.3	-92.258
987.32	-92.201
987.34	-92.156
987.36	-92.108
987.38	-92.056
987.4	-92.016
987.42	-91.968
987.44	-91.933
987.46	-91.891
987.48	-91.848
987.5	-91.813
987.52	-91.769
987.54	-91.74
987.56	-91.704
987.58	-91.667
987.6	-91.639
987.62	-91.598
987.64	-91.572
987.66	-91.542
987.68	-91.508
987.7	-91.485
987.72	-91.451
987.74	-91.425
987.76	-91.396
987.78	-91.345
987.8	-91.301
987.82	-91.245
987.84	-91.198
987.86	-91.148
987.88	-91.094
987.9	-91.052
987.92	-91.004
987.94	-90.965
987.96	-90.921
987.98	-90.871
988	-90.837
988.02	-90.795
988.04	-90.76
988.06	-90.726
988.08	-90.684
988.1	-90.657
988.12	-90.622
988.14	-90.591
988.16	-90.563
988.18	-90.529
988.2	-90.506
988.22	-90.477
988.24	-90.455
988.26	-90.435
988.28	-90.403
988.3	-90.385
988.32	-90.358
988.34	-90.332
988.36	-90.316
988.38	-90.287
988.4	-90.271
988.42	-90.249
988.44	-90.222
988.46	-90.21
988.48	-90.19
988.5	-90.179
988.52	-90.163
988.54	-90.14
988.56	-90.132
988.58	-90.112
988.6	-90.1
988.62	-90.087
988.64	-90.063
988.66	-90.052
988.68	-90.036
988.7	-90.021
988.72	-90.012
988.74	-89.989
988.76	-89.964
988.78	-89.848
988.8	-89.705
988.82	-89.572
988.84	-89.43
988.86	-89.302
988.88	-89.176
988.9	-89.043
988.92	-88.927
988.94	-88.808
988.96	-88.696
988.98	-88.591
989	-88.478
989.02	-88.38
989.04	-88.28
989.06	-88.179
989.08	-88.092
989.1	-87.994
989.12	-87.907
989.14	-87.823
989.16	-87.734
989.18	-87.66
989.2	-87.58
989.22	-87.503
989.24	-87.433
989.26	-87.358
989.28	-87.297
989.3	-87.23
989.32	-87.163
989.34	-87.104
989.36	-87.037
989.38	-86.983
989.4	-86.931
989.42	-86.869
989.44	-86.822
989.46	-86.767
989.48	-86.713
989.5	-86.67
989.52	-86.617
989.54	-86.575
989.56	-86.531
989.58	-86.481
989.6	-86.446
989.62	-86.403
989.64	-86.365
989.66	-86.332
989.68	-86.287
989.7	-86.257
989.72	-86.221
989.74	-86.179
989.76	-86.121
989.78	-85.901
989.8	-85.644
989.82	-85.386
989.84	-85.124
989.86	-84.884
989.88	-84.645
989.9	-84.406
989.92	-84.186
989.94	-83.965
989.96	-83.755
989.98	-83.556
990	-83.351
990.02	-83.168
990.04	-82.982
990.06	-82.796
990.08	-82.628
990.1	-82.456
990.12	-82.289
990.14	-82.132
990.16	-81.967
990.18	-81.819
990.2	-81.675
990.22	-81.529
990.24	-81.401
990.26	-81.268
990.28	-81.138
990.3	-81.02
990.32	-80.893
990.34	-80.781
990.36	-80.668
990.38	-80.549
990.4	-80.448
990.42	-80.344
990.44	-80.24
990.46	-80.149
990.48	-80.052
990.5	-79.962
990.52	-79.876
990.54	-79.781
990.56	-79.701
990.58	-79.617
990.6	-79.53
990.62	-79.457
990.64	-79.376
990.66	-79.3
990.68	-79.229
990.7	-79.149
990.72	-79.086
990.74	-79.016
990.76	-78.967
990.78	-79.072
990.8	-79.208
990.82	-79.36
990.84	-79.512
990.86	-79.65
990.88	-79.795
990.9	-79.924
990.92	-80.05
990.94	-80.175
990.96	-80.286
990.98	-80.405
991	-80.511
991.02	-80.618
991.04	-80.722
991.06	-80.812
991.08	-80.911
991.1	-80.998
991.12	-81.085
991.14	-81.164
991.16	-81.24
991.18	-81.319
991.2	-81.385
991.22	-81.46
991.24	-81.519
991.26	-81.587
991.28	-81.647
991.3	-81.707
991.32	-81.765
991.34	-81.816
991.36	-81.872
991.38	-81.916
991.4	-81.972
991.42	-82.017
991.44	-82.069
991.46	-82.114
991.48	-82.162
991.5	-82.204
991.52	-82.244
991.54	-82.282
991.56	-82.314
991.58	-82.35
991.6	-82.376
991.62	-82.412
991.64	-82.439
991.66	-82.472
991.68	-82.492
991.7	-82.522
991.72	-82.538
991.74	-82.565
991.76	-82.603
991.78	-82.744
991.8	-82.91
991.82	-83.077
991.84	-83.243
991.86	-83.403
991.88	-83.563
991.9	-83.711
991.92	-83.862
991.94	-83.998
991.96	-84.139
991.98	-84.267
992	-84.402
992.02	-84.521
992.04	-84.643
992.06	-84.752
992.08	-84.862
992.1	-84.969
992.12	-85.073
992.14	-85.176
992.16	-85.267
992.18	-85.363
992.2	-85.446
992.22	-85.54
992.24	-85.622
992.26	-85.709
992.28	-85.786
992.3	-85.861
992.32	-85.934
992.34	-86.003
992.36	-86.075
992.38	-86.137
992.4	-86.209
992.42	-86.266
992.44	-86.336
992.46	-86.397
992.48	-86.459
992.5	-86.517
992.52	-86.566
992.54	-86.619
992.56	-86.663
992.58	-86.718
992.6	-86.764
992.62	-86.816
992.64	-86.862
992.66	-86.905
992.68	-86.95
992.7	-86.984
992.72	-87.028
992.74	-87.058
992.76	-87.098
992.78	-87.124
992.8	-87.149
992.82	-87.174
992.84	-87.19
992.86	-87.215
992.88	-87.229
992.9	-87.253
992.92	-87.271
992.94	-87.289
992.96	-87.308
992.98	-87.319
993	-87.34
993.02	-87.349
993.04	-87.371
993.06	-87.384
993.08	-87.396
993.1	-87.412
993.12	-87.419
993.14	-87.439
993.16	-87.45
993.18	-87.47
993.2	-87.486
993.22	-87.499
993.24	-87.517
993.26	-87.525
993.28	-87.545
993.3	-87.553
993.32	-87.567
993.34	-87.577
993.36	-87.583
993.38	-87.598
993.4	-87.6
993.42	-87.616
993.44	-87.624
993.46	-87.633
993.48	-87.644
993.5	-87.647
993.52	-87.661
993.54	-87.663
993.56	-87.677
993.58	-87.687
993.6	-87.693
993.62	-87.708
993.64	-87.712
993.66	-87.728
993.68	-87.734
993.7	-87.744
993.72	-87.753
993.74	-87.756
993.76	-87.748
993.78	-87.601
993.8	-87.429
993.82	-87.247
993.84	-87.064
993.86	-86.893
993.88	-86.717
993.9	-86.563
993.92	-86.403
993.94	-86.253
993.96	-86.107
993.98	-85.957
994	-85.825
994.02	-85.688
994.04	-85.565
994.06	-85.441
994.08	-85.316
994.1	-85.201
994.12	-85.081
994.14	-84.978
994.16	-84.872
994.18	-84.77
994.2	-84.674
994.22	-84.573
994.24	-84.489
994.26	-84.399
994.28	-84.315
994.3	-84.229
994.32	-84.138
994.34	-84.065
994.36	-83.985
994.38	-83.915
994.4	-83.842
994.42	-83.767
994.44	-83.705
994.46	-83.634
994.48	-83.574
994.5	-83.512
994.52	-83.452
994.54	-83.398
994.56	-83.335
994.58	-83.288
994.6	-83.234
994.62	-83.184
994.64	-83.139
994.66	-83.087
994.68	-83.048
994.7	-83
994.72	-82.96
994.74	-82.915
994.76	-82.849
994.78	-82.693
994.8	-82.499
994.82	-82.314
994.84	-82.128
994.86	-81.942
994.88	-81.766
994.9	-81.583
994.92	-81.421
994.94	-81.257
994.96	-81.096
994.98	-80.947
995	-80.791
995.02	-80.653
995.04	-80.516
995.06	-80.384
995.08	-80.257
995.1	-80.124
995.12	-80.007
995.14	-79.882
995.16	-79.771
995.18	-79.664
995.2	-79.551
995.22	-79.455
995.24	-79.351
995.26	-79.255
995.28	-79.16
995.3	-79.061
995.32	-78.974
995.34	-78.878
995.36	-78.793
995.38	-78.707
995.4	-78.62
995.42	-78.547
995.44	-78.464
995.46	-78.394
995.48	-78.32
995.5	-78.244
995.52	-78.181
995.54	-78.106
995.56	-78.043
995.58	-77.976
995.6	-77.904
995.62	-77.846
995.64	-77.779
995.66	-77.725
995.68	-77.668
995.7	-77.608
995.72	-77.558
995.74	-77.501
995.76	-77.494
995.78	-77.679
995.8	-77.914
995.82	-78.167
995.84	-78.406
995.86	-78.649
995.88	-78.88
995.9	-79.098
995.92	-79.316
995.94	-79.514
995.96	-79.718
995.98	-79.91
996	-80.09
996.02	-80.274
996.04	-80.439
996.06	-80.608
996.08	-80.768
996.1	-80.917
996.12	-81.072
996.14	-81.211
996.16	-81.354
996.18	-81.49
996.2	-81.617
996.22	-81.75
996.24	-81.866
996.26	-81.986
996.28	-82.099
996.3	-82.202
996.32	-82.315
996.34	-82.413
996.36	-82.513
996.38	-82.609
996.4	-82.691
996.42	-82.785
996.44	-82.869
996.46	-82.954
996.48	-83.036
996.5	-83.108
996.52	-83.185
996.54	-83.253
996.56	-83.324
996.58	-83.395
996.6	-83.454
996.62	-83.524
996.64	-83.584
996.66	-83.643
996.68	-83.707
996.7	-83.757
996.72	-83.817
996.74	-83.866
996.76	-83.921
996.78	-84.024
996.8	-84.127
996.82	-84.242
996.84	-84.347
996.86	-84.442
996.88	-84.546
996.9	-84.637
996.92	-84.731
996.94	-84.823
996.96	-84.9
996.98	-84.987
997	-85.063
997.02	-85.141
997.04	-85.222
997.06	-85.289
997.08	-85.367
997.1	-85.433
997.12	-85.497
997.14	-85.57
997.16	-85.628
997.18	-85.695
997.2	-85.754
997.22	-85.804
997.24	-85.866
997.26	-85.918
997.28	-85.972
997.3	-86.026
997.32	-86.066
997.34	-86.12
997.36	-86.169
997.38	-86.214
997.4	-86.268
997.42	-86.306
997.44	-86.353
997.46	-86.399
997.48	-86.434
997.5	-86.479
997.52	-86.516
997.54	-86.555
997.56	-86.594
997.58	-86.625
997.6	-86.667
997.62	-86.699
997.64	-86.727
997.66	-86.764
997.68	-86.789
997.7	-86.827
997.72	-86.863
997.74	-86.887
997.76	-86.924
997.78	-86.943
997.8	-86.957
997.82	-86.981
997.84	-86.993
997.86	-87.015
997.88	-87.032
997.9	-87.043
997.92	-87.067
997.94	-87.082
997.96	-87.099
997.98	-87.119
998	-87.126
998.02	-87.144
998.04	-87.157
998.06	-87.169
998.08	-87.192
998.1	-87.202
998.12	-87.218
998.14	-87.237
998.16	-87.246
998.18	-87.268
998.2	-87.282
998.22	-87.293
998.24	-87.314
998.26	-87.321
998.28	-87.335
998.3	-87.351
998.32	-87.355
998.34	-87.371
998.36	-87.383
998.38	-87.388
998.4	-87.407
998.42	-87.418
998.44	-87.434
998.46	-87.453
998.48	-87.459
998.5	-87.477
998.52	-87.491
998.54	-87.498
998.56	-87.514
998.58	-87.52
998.6	-87.528
998.62	-87.541
998.64	-87.543
998.66	-87.556
998.68	-87.567
998.7	-87.569
998.72	-87.583
998.74	-87.591
998.76	-87.566
998.78	-87.386
998.8	-87.15
998.82	-86.914
998.84	-86.682
998.86	-86.448
998.88	-86.234
998.9	-86.02
998.92	-85.808
998.94	-85.614
998.96	-85.416
998.98	-85.227
999	-85.05
999.02	-84.866
999.04	-84.701
999.06	-84.537
999.08	-84.372
999.1	-84.225
999.12	-84.074
999.14	-83.931
999.16	-83.797
999.18	-83.655
999.2	-83.531
999.22	-83.404
999.24	-83.281
999.26	-83.166
999.28	-83.046
999.3	-82.943
999.32	-82.833
999.34	-82.734
999.36	-82.635
999.38	-82.533
999.4	-82.442
999.42	-82.342
999.44	-82.256
999.46	-82.168
999.48	-82.083
999.5	-82.005
999.52	-81.922
999.54	-81.85
999.56	-81.77
999.58	-81.706
999.6	-81.634
999.62	-81.571
999.64	-81.504
999.66	-81.438
999.68	-81.38
999.7	-81.315
999.72	-81.262
999.74	-81.198
999.76	-81.137
999.78	-81.011
999.8	-80.882
999.82	-80.743
999.84	-80.614
999.86	-80.485
999.88	-80.362
999.9	-80.242
999.92	-80.122
999.94	-80.013
999.96	-79.903
999.98	-79.803
1000	-79.698
1000	-79.602
1000	-79.501
1000.1	-79.415
1000.1	-79.32
1000.1	-79.239
1000.1	-79.152
1000.1	-79.074
1000.2	-78.99
1000.2	-78.912
1000.2	-78.835
1000.2	-78.754
1000.2	-78.681
1000.3	-78.602
1000.3	-78.535
1000.3	-78.46
1000.3	-78.4
1000.3	-78.329
1000.4	-78.272
1000.4	-78.21
1000.4	-78.155
1000.4	-78.099
1000.4	-78.045
1000.5	-77.993
1000.5	-77.935
1000.5	-77.887
1000.5	-77.83
1000.5	-77.784
1000.6	-77.729
1000.6	-77.682
1000.6	-77.63
1000.6	-77.586
1000.6	-77.543
1000.7	-77.499
1000.7	-77.461
1000.7	-77.414
1000.7	-77.377
1000.7	-77.328
1000.8	-77.335
1000.8	-77.547
1000.8	-77.821
1000.8	-78.105
1000.8	-78.379
1000.9	-78.654
1000.9	-78.912
1000.9	-79.172
1000.9	-79.414
1000.9	-79.653
1001	-79.88
1001	-80.097
1001	-80.315
1001	-80.516
1001	-80.721
1001.1	-80.907
1001.1	-81.098
1001.1	-81.278
1001.1	-81.451
1001.1	-81.623
1001.2	-81.778
1001.2	-81.937
1001.2	-82.081
1001.2	-82.23
1001.2	-82.369
1001.3	-82.502
1001.3	-82.636
1001.3	-82.757
1001.3	-82.888
1001.3	-83.004
1001.4	-83.126
1001.4	-83.238
1001.4	-83.344
1001.4	-83.454
1001.4	-83.551
1001.5	-83.659
1001.5	-83.753
1001.5	-83.848
1001.5	-83.936
1001.5	-84.018
1001.6	-84.107
1001.6	-84.181
1001.6	-84.266
1001.6	-84.34
1001.6	-84.416
1001.7	-84.492
1001.7	-84.558
1001.7	-84.634
1001.7	-84.698
1001.7	-84.77
1001.8	-84.836
1001.8	-84.909
1001.8	-84.988
1001.8	-85.055
1001.8	-85.13
1001.9	-85.193
1001.9	-85.259
1001.9	-85.326
1001.9	-85.385
1001.9	-85.451
1002	-85.504
1002	-85.563
1002	-85.618
1002	-85.67
1002	-85.728
1002.1	-85.773
1002.1	-85.828
1002.1	-85.874
1002.1	-85.924
1002.1	-85.974
1002.2	-86.017
1002.2	-86.067
1002.2	-86.103
1002.2	-86.146
1002.2	-86.185
1002.3	-86.222
1002.3	-86.267
1002.3	-86.297
1002.3	-86.339
1002.3	-86.373
1002.4	-86.409
1002.4	-86.449
1002.4	-86.477
1002.4	-86.515
1002.4	-86.541
1002.5	-86.573
1002.5	-86.604
1002.5	-86.629
1002.5	-86.665
1002.5	-86.691
1002.6	-86.726
1002.6	-86.755
1002.6	-86.779
1002.6	-86.81
1002.6	-86.829
1002.7	-86.859
1002.7	-86.883
1002.7	-86.91
1002.7	-86.939
1002.7	-86.955
1002.8	-86.987
1002.8	-87.016
1002.8	-87.053
1002.8	-87.089
1002.8	-87.118
1002.9	-87.157
1002.9	-87.184
1002.9	-87.219
1002.9	-87.25
1002.9	-87.275
1003	-87.309
1003	-87.33
1003	-87.36
1003	-87.385
1003	-87.406
1003.1	-87.435
1003.1	-87.455
1003.1	-87.486
1003.1	-87.509
1003.1	-87.533
1003.2	-87.561
1003.2	-87.58
1003.2	-87.61
1003.2	-87.628
1003.2	-87.65
1003.3	-87.671
1003.3	-87.683
1003.3	-87.709
1003.3	-87.727
1003.3	-87.749
1003.4	-87.772
1003.4	-87.787
1003.4	-87.815
1003.4	-87.832
1003.4	-87.855
1003.5	-87.875
1003.5	-87.884
1003.5	-87.905
1003.5	-87.916
1003.5	-87.938
1003.6	-87.958
1003.6	-87.97
1003.6	-87.992
1003.6	-88.002
1003.6	-88.022
1003.7	-88.038
1003.7	-88.05
1003.7	-88.067
1003.7	-88.072
1003.7	-88.088
1003.8	-88.069
1003.8	-87.881
1003.8	-87.655
1003.8	-87.409
1003.8	-87.178
1003.9	-86.947
1003.9	-86.722
1003.9	-86.512
1003.9	-86.298
1003.9	-86.105
1004	-85.911
1004	-85.722
1004	-85.545
1004	-85.363
1004	-85.199
1004.1	-85.032
1004.1	-84.869
1004.1	-84.721
1004.1	-84.567
1004.1	-84.432
1004.2	-84.293
1004.2	-84.157
1004.2	-84.033
1004.2	-83.9
1004.2	-83.783
1004.3	-83.665
1004.3	-83.548
1004.3	-83.442
1004.3	-83.329
1004.3	-83.234
1004.4	-83.133
1004.4	-83.032
1004.4	-82.941
1004.4	-82.842
1004.4	-82.758
1004.5	-82.672
1004.5	-82.587
1004.5	-82.513
1004.5	-82.429
1004.5	-82.359
1004.6	-82.289
1004.6	-82.216
1004.6	-82.152
1004.6	-82.078
1004.6	-82.02
1004.7	-81.96
1004.7	-81.895
1004.7	-81.844
1004.7	-81.783
1004.7	-81.729
1004.8	-81.659
1004.8	-81.5
1004.8	-81.332
1004.8	-81.155
1004.8	-80.985
1004.9	-80.821
1004.9	-80.652
1004.9	-80.502
1004.9	-80.348
1004.9	-80.201
1005	-80.06
1005	-79.91
1005	-79.778
1005	-79.646
1005	-79.515
1005.1	-79.398
1005.1	-79.273
1005.1	-79.165
1005.1	-79.053
1005.1	-78.938
1005.2	-78.834
1005.2	-78.725
1005.2	-78.626
1005.2	-78.527
1005.2	-78.423
1005.3	-78.336
1005.3	-78.242
1005.3	-78.153
1005.3	-78.07
1005.3	-77.98
1005.4	-77.904
1005.4	-77.823
1005.4	-77.744
1005.4	-77.673
1005.4	-77.593
1005.5	-77.526
1005.5	-77.454
1005.5	-77.378
1005.5	-77.316
1005.5	-77.245
1005.6	-77.183
1005.6	-77.121
1005.6	-77.055
1005.6	-77.002
1005.6	-76.942
1005.7	-76.883
1005.7	-76.832
1005.7	-76.77
1005.7	-76.723
1005.7	-76.672
1005.8	-76.659
1005.8	-76.88
1005.8	-77.155
1005.8	-77.442
1005.8	-77.727
1005.9	-77.995
1005.9	-78.267
1005.9	-78.522
1005.9	-78.765
1005.9	-79.007
1006	-79.23
1006	-79.456
1006	-79.672
1006	-79.872
1006	-80.079
1006.1	-80.268
1006.1	-80.45
1006.1	-80.636
1006.1	-80.801
1006.1	-80.972
1006.2	-81.136
1006.2	-81.285
1006.2	-81.443
1006.2	-81.589
1006.2	-81.729
1006.3	-81.871
1006.3	-81.995
1006.3	-82.125
1006.3	-82.248
1006.3	-82.361
1006.4	-82.483
1006.4	-82.593
1006.4	-82.702
1006.4	-82.814
1006.4	-82.911
1006.5	-83.017
1006.5	-83.116
1006.5	-83.202
1006.5	-83.296
1006.5	-83.378
1006.6	-83.46
1006.6	-83.547
1006.6	-83.62
1006.6	-83.703
1006.6	-83.779
1006.7	-83.844
1006.7	-83.923
1006.7	-83.991
1006.7	-84.054
1006.7	-84.122
1006.8	-84.184
1006.8	-84.291
1006.8	-84.408
1006.8	-84.515
1006.8	-84.634
1006.9	-84.74
1006.9	-84.841
1006.9	-84.948
1006.9	-85.043
1006.9	-85.144
1007	-85.242
1007	-85.327
1007	-85.422
1007	-85.509
1007	-85.589
1007.1	-85.678
1007.1	-85.753
1007.1	-85.828
1007.1	-85.907
1007.1	-85.974
1007.2	-86.051
1007.2	-86.121
1007.2	-86.18
1007.2	-86.249
1007.2	-86.308
1007.3	-86.365
1007.3	-86.432
1007.3	-86.484
1007.3	-86.543
1007.3	-86.601
1007.4	-86.649
1007.4	-86.71
1007.4	-86.76
1007.4	-86.809
1007.4	-86.864
1007.5	-86.907
1007.5	-86.961
1007.5	-87.011
1007.5	-87.054
1007.5	-87.105
1007.6	-87.145
1007.6	-87.191
1007.6	-87.234
1007.6	-87.269
1007.6	-87.313
1007.7	-87.344
1007.7	-87.384
1007.7	-87.419
1007.7	-87.452
1007.7	-87.49
1007.8	-87.514
1007.8	-87.536
1007.8	-87.544
1007.8	-87.557
1007.8	-87.569
1007.9	-87.576
1007.9	-87.593
1007.9	-87.6
1007.9	-87.617
1007.9	-87.627
1008	-87.646
1008	-87.66
1008	-87.67
1008	-87.683
1008	-87.687
1008.1	-87.691
1008.1	-87.699
1008.1	-87.719
1008.1	-87.728
1008.1	-87.746
1008.2	-87.759
1008.2	-87.777
1008.2	-87.792
1008.2	-87.806
1008.2	-87.821
1008.3	-87.833
1008.3	-87.849
1008.3	-87.857
1008.3	-87.874
1008.3	-87.879
1008.4	-87.893
1008.4	-87.897
1008.4	-87.912
1008.4	-87.921
1008.4	-87.937
1008.5	-87.945
1008.5	-87.958
1008.5	-87.968
1008.5	-87.979
1008.5	-87.994
1008.6	-88.003
1008.6	-88.019
1008.6	-88.026
1008.6	-88.045
1008.6	-88.053
1008.7	-88.073
1008.7	-88.081
1008.7	-88.094
1008.7	-88.101
1008.7	-88.11
1008.8	-88.118
1008.8	-88.117
1008.8	-88.119
1008.8	-88.113
1008.8	-88.116
1008.9	-88.111
1008.9	-88.12
1008.9	-88.119
1008.9	-88.125
1008.9	-88.126
1009	-88.132
1009	-88.135
1009	-88.134
1009	-88.14
1009	-88.133
1009.1	-88.138
1009.1	-88.132
1009.1	-88.138
1009.1	-88.141
1009.1	-88.144
1009.2	-88.15
1009.2	-88.148
1009.2	-88.157
1009.2	-88.155
1009.2	-88.164
1009.3	-88.165
1009.3	-88.171
1009.3	-88.174
1009.3	-88.172
1009.3	-88.181
1009.4	-88.179
1009.4	-88.188
1009.4	-88.189
1009.4	-88.197
1009.4	-88.201
1009.5	-88.203
1009.5	-88.209
1009.5	-88.205
1009.5	-88.215
1009.5	-88.217
1009.6	-88.229
1009.6	-88.237
1009.6	-88.242
1009.6	-88.252
1009.6	-88.252
1009.7	-88.263
1009.7	-88.263
1009.7	-88.27
1009.7	-88.276
1009.7	-88.277
1009.8	-88.24
1009.8	-87.951
1009.8	-87.608
1009.8	-87.247
1009.8	-86.894
1009.9	-86.55
1009.9	-86.211
1009.9	-85.894
1009.9	-85.578
1009.9	-85.285
1010	-84.995
1010	-84.714
1010	-84.446
1010	-84.175
1010	-83.926
1010.1	-83.671
1010.1	-83.432
1010.1	-83.199
1010.1	-82.969
1010.1	-82.757
1010.2	-82.544
1010.2	-82.349
1010.2	-82.15
1010.2	-81.96
1010.2	-81.777
1010.3	-81.591
1010.3	-81.423
1010.3	-81.251
1010.3	-81.09
1010.3	-80.933
1010.4	-80.776
1010.4	-80.63
1010.4	-80.479
1010.4	-80.346
1010.4	-80.208
1010.5	-80.074
1010.5	-79.949
1010.5	-79.819
1010.5	-79.706
1010.5	-79.587
1010.6	-79.477
1010.6	-79.368
1010.6	-79.254
1010.6	-79.154
1010.6	-79.045
1010.7	-78.95
1010.7	-78.853
1010.7	-78.753
1010.7	-78.663
1010.7	-78.569
1010.8	-78.497
1010.8	-78.459
1010.8	-78.437
1010.8	-78.42
1010.8	-78.394
1010.9	-78.382
1010.9	-78.36
1010.9	-78.345
1010.9	-78.327
1010.9	-78.3
1011	-78.285
1011	-78.259
1011	-78.245
1011	-78.226
1011	-78.202
1011.1	-78.186
1011.1	-78.16
1011.1	-78.147
1011.1	-78.128
1011.1	-78.109
1011.2	-78.098
1011.2	-78.087
1011.2	-78.075
1011.2	-78.054
1011.2	-78.034
1011.3	-78.02
1011.3	-77.994
1011.3	-77.978
1011.3	-77.954
1011.3	-77.936
1011.4	-77.919
1011.4	-77.896
1011.4	-77.884
1011.4	-77.862
1011.4	-77.85
1011.5	-77.833
1011.5	-77.809
1011.5	-77.795
1011.5	-77.769
1011.5	-77.753
1011.6	-77.733
1011.6	-77.709
1011.6	-77.695
1011.6	-77.668
1011.6	-77.651
1011.7	-77.629
1011.7	-77.604
1011.7	-77.589
1011.7	-77.561
1011.7	-77.545
1011.8	-77.571
1011.8	-77.821
1011.8	-78.147
1011.8	-78.472
1011.8	-78.802
1011.9	-79.115
1011.9	-79.416
1011.9	-79.711
1011.9	-79.987
1011.9	-80.267
1012	-80.528
1012	-80.783
1012	-81.033
1012	-81.264
1012	-81.502
1012.1	-81.724
1012.1	-81.939
1012.1	-82.149
1012.1	-82.341
1012.1	-82.54
1012.2	-82.723
1012.2	-82.907
1012.2	-83.089
1012.2	-83.253
1012.2	-83.426
1012.3	-83.584
1012.3	-83.742
1012.3	-83.896
1012.3	-84.036
1012.3	-84.183
1012.4	-84.317
1012.4	-84.449
1012.4	-84.581
1012.4	-84.701
1012.4	-84.83
1012.5	-84.948
1012.5	-85.059
1012.5	-85.169
1012.5	-85.273
1012.5	-85.384
1012.6	-85.485
1012.6	-85.585
1012.6	-85.686
1012.6	-85.77
1012.6	-85.867
1012.7	-85.955
1012.7	-86.037
1012.7	-86.126
1012.7	-86.198
1012.7	-86.278
1012.8	-86.354
1012.8	-86.419
1012.8	-86.485
1012.8	-86.539
1012.8	-86.606
1012.9	-86.661
1012.9	-86.713
1012.9	-86.774
1012.9	-86.82
1012.9	-86.875
1013	-86.923
1013	-86.963
1013	-87.013
1013	-87.052
1013	-87.101
1013.1	-87.148
1013.1	-87.188
1013.1	-87.24
1013.1	-87.28
1013.1	-87.325
1013.2	-87.369
1013.2	-87.402
1013.2	-87.447
1013.2	-87.484
1013.2	-87.519
1013.3	-87.559
1013.3	-87.587
1013.3	-87.629
1013.3	-87.66
1013.3	-87.691
1013.4	-87.728
1013.4	-87.75
1013.4	-87.785
1013.4	-87.814
1013.4	-87.837
1013.5	-87.87
1013.5	-87.893
1013.5	-87.924
1013.5	-87.95
1013.5	-87.972
1013.6	-88.004
1013.6	-88.027
1013.6	-88.051
1013.6	-88.077
1013.6	-88.094
1013.7	-88.124
1013.7	-88.148
1013.7	-88.17
1013.7	-88.198
1013.7	-88.214
1013.8	-88.247
1013.8	-88.303
1013.8	-88.362
1013.8	-88.432
1013.8	-88.491
1013.9	-88.557
1013.9	-88.623
1013.9	-88.677
1013.9	-88.746
1013.9	-88.802
1014	-88.856
1014	-88.916
1014	-88.963
1014	-89.019
1014	-89.068
1014.1	-89.108
1014.1	-89.16
1014.1	-89.202
1014.1	-89.247
1014.1	-89.293
1014.2	-89.328
1014.2	-89.375
1014.2	-89.417
1014.2	-89.452
1014.2	-89.497
1014.3	-89.531
1014.3	-89.571
1014.3	-89.609
1014.3	-89.638
1014.3	-89.678
1014.4	-89.71
1014.4	-89.742
1014.4	-89.779
1014.4	-89.804
1014.4	-89.841
1014.5	-89.876
1014.5	-89.903
1014.5	-89.94
1014.5	-89.965
1014.5	-89.991
1014.6	-90.024
1014.6	-90.045
1014.6	-90.078
1014.6	-90.105
1014.6	-90.123
1014.7	-90.155
1014.7	-90.176
1014.7	-90.197
1014.7	-90.222
1014.7	-90.235
1014.8	-90.266
1014.8	-90.334
1014.8	-90.408
1014.8	-90.495
1014.8	-90.572
1014.9	-90.647
1014.9	-90.721
1014.9	-90.783
1014.9	-90.856
1014.9	-90.922
1015	-90.98
1015	-91.049
1015	-91.106
1015	-91.165
1015	-91.23
1015.1	-91.281
1015.1	-91.342
1015.1	-91.396
1015.1	-91.44
1015.1	-91.498
1015.2	-91.546
1015.2	-91.591
1015.2	-91.644
1015.2	-91.683
1015.2	-91.729
1015.3	-91.773
1015.3	-91.804
1015.3	-91.85
1015.3	-91.889
1015.3	-91.922
1015.4	-91.966
1015.4	-92.003
1015.4	-92.041
1015.4	-92.082
1015.4	-92.111
1015.5	-92.149
1015.5	-92.182
1015.5	-92.21
1015.5	-92.247
1015.5	-92.277
1015.6	-92.303
1015.6	-92.336
1015.6	-92.359
1015.6	-92.389
1015.6	-92.417
1015.7	-92.433
1015.7	-92.465
1015.7	-92.491
1015.7	-92.509
1015.7	-92.538
1015.8	-92.562
1015.8	-92.607
1015.8	-92.655
1015.8	-92.694
1015.8	-92.744
1015.9	-92.787
1015.9	-92.83
1015.9	-92.877
1015.9	-92.914
1015.9	-92.963
1016	-93.005
1016	-93.048
1016	-93.094
1016	-93.138
1016	-93.179
1016.1	-93.212
1016.1	-93.252
1016.1	-93.287
1016.1	-93.319
1016.1	-93.358
1016.2	-93.386
1016.2	-93.423
1016.2	-93.45
1016.2	-93.483
1016.2	-93.513
1016.3	-93.54
1016.3	-93.569
1016.3	-93.588
1016.3	-93.615
1016.3	-93.634
1016.4	-93.664
1016.4	-93.683
1016.4	-93.712
1016.4	-93.731
1016.4	-93.752
1016.5	-93.776
1016.5	-93.795
1016.5	-93.816
1016.5	-93.832
1016.5	-93.853
1016.6	-93.864
1016.6	-93.887
1016.6	-93.9
1016.6	-93.925
1016.6	-93.94
1016.7	-93.96
1016.7	-93.975
1016.7	-93.997
1016.7	-94.015
1016.7	-94.03
1016.8	-94.034
1016.8	-93.969
1016.8	-93.89
1016.8	-93.8
1016.8	-93.723
1016.9	-93.64
1016.9	-93.568
1016.9	-93.487
1016.9	-93.417
1016.9	-93.343
1017	-93.28
1017	-93.214
1017	-93.154
1017	-93.092
1017	-93.03
1017.1	-92.976
1017.1	-92.917
1017.1	-92.87
1017.1	-92.814
1017.1	-92.77
1017.2	-92.721
1017.2	-92.68
1017.2	-92.635
1017.2	-92.594
1017.2	-92.552
1017.3	-92.506
1017.3	-92.47
1017.3	-92.428
1017.3	-92.4
1017.3	-92.36
1017.4	-92.332
1017.4	-92.296
1017.4	-92.266
1017.4	-92.237
1017.4	-92.204
1017.5	-92.177
1017.5	-92.143
1017.5	-92.122
1017.5	-92.095
1017.5	-92.079
1017.6	-92.056
1017.6	-92.031
1017.6	-92.008
1017.6	-91.979
1017.6	-91.963
1017.7	-91.937
1017.7	-91.925
1017.7	-91.907
1017.7	-91.891
1017.7	-91.879
1017.8	-91.856
1017.8	-91.826
1017.8	-91.782
1017.8	-91.75
1017.8	-91.71
1017.9	-91.681
1017.9	-91.653
1017.9	-91.621
1017.9	-91.597
1017.9	-91.56
1018	-91.536
1018	-91.506
1018	-91.478
1018	-91.452
1018	-91.419
1018.1	-91.398
1018.1	-91.368
1018.1	-91.352
1018.1	-91.329
1018.1	-91.308
1018.2	-91.289
1018.2	-91.262
1018.2	-91.25
1018.2	-91.231
1018.2	-91.222
1018.3	-91.205
1018.3	-91.185
1018.3	-91.172
1018.3	-91.151
1018.3	-91.141
1018.4	-91.121
1018.4	-91.107
1018.4	-91.095
1018.4	-91.076
1018.4	-91.07
1018.5	-91.053
1018.5	-91.047
1018.5	-91.035
1018.5	-91.022
1018.5	-91.015
1018.6	-90.999
1018.6	-90.995
1018.6	-90.981
1018.6	-90.974
1018.6	-90.963
1018.7	-90.947
1018.7	-90.944
1018.7	-90.928
1018.7	-90.923
1018.7	-90.912
1018.8	-90.899
1018.8	-90.891
1018.8	-90.871
1018.8	-90.861
1018.8	-90.843
1018.9	-90.832
1018.9	-90.819
1018.9	-90.801
1018.9	-90.794
1018.9	-90.778
1019	-90.77
1019	-90.758
1019	-90.744
1019	-90.739
1019	-90.726
1019.1	-90.722
1019.1	-90.711
1019.1	-90.703
1019.1	-90.697
1019.1	-90.684
1019.2	-90.683
1019.2	-90.673
1019.2	-90.667
1019.2	-90.657
1019.2	-90.641
1019.3	-90.638
1019.3	-90.625
1019.3	-90.621
1019.3	-90.616
1019.3	-90.603
1019.4	-90.599
1019.4	-90.584
1019.4	-90.582
1019.4	-90.575
1019.4	-90.568
1019.5	-90.567
1019.5	-90.557
1019.5	-90.561
1019.5	-90.556
1019.5	-90.555
1019.6	-90.553
1019.6	-90.541
1019.6	-90.541
1019.6	-90.53
1019.6	-90.53
1019.7	-90.526
1019.7	-90.516
1019.7	-90.519
1019.7	-90.508
1019.7	-90.506
1019.8	-90.503
1019.8	-90.502
1019.8	-90.51
1019.8	-90.509
1019.8	-90.521
1019.9	-90.524
1019.9	-90.527
1019.9	-90.536
1019.9	-90.534
1019.9	-90.544
1020	-90.547
1020	-90.55
1020	-90.558
1020	-90.557
1020	-90.567
1020.1	-90.568
1020.1	-90.576
1020.1	-90.581
1020.1	-90.578
1020.1	-90.588
1020.2	-90.586
1020.2	-90.592
1020.2	-90.599
1020.2	-90.597
1020.2	-90.605
1020.3	-90.604
1020.3	-90.609
1020.3	-90.613
1020.3	-90.611
1020.3	-90.619
1020.4	-90.616
1020.4	-90.621
1020.4	-90.623
1020.4	-90.618
1020.4	-90.624
1020.5	-90.619
1020.5	-90.623
1020.5	-90.622
1020.5	-90.619
1020.5	-90.627
1020.6	-90.624
1020.6	-90.633
1020.6	-90.634
1020.6	-90.632
1020.6	-90.636
1020.7	-90.632
1020.7	-90.64
1020.7	-90.643
1020.7	-90.645
1020.7	-90.652
1020.8	-90.651
1020.8	-90.669
1020.8	-90.682
1020.8	-90.691
1020.8	-90.707
1020.9	-90.709
1020.9	-90.723
1020.9	-90.732
1020.9	-90.739
1020.9	-90.755
1021	-90.758
1021	-90.773
1021	-90.782
1021	-90.785
1021	-90.798
1021.1	-90.801
1021.1	-90.813
1021.1	-90.823
1021.1	-90.827
1021.1	-90.841
1021.2	-90.845
1021.2	-90.857
1021.2	-90.861
1021.2	-90.859
1021.2	-90.868
1021.3	-90.866
1021.3	-90.876
1021.3	-90.883
1021.3	-90.882
1021.3	-90.895
1021.4	-90.896
1021.4	-90.903
1021.4	-90.908
1021.4	-90.906
1021.4	-90.916
1021.5	-90.918
1021.5	-90.925
1021.5	-90.932
1021.5	-90.93
1021.5	-90.939
1021.6	-90.939
1021.6	-90.941
1021.6	-90.948
1021.6	-90.944
1021.6	-90.953
1021.7	-90.956
1021.7	-90.955
1021.7	-90.967
1021.7	-90.966
1021.7	-90.975
1021.8	-90.99
1021.8	-91.05
1021.8	-91.138
1021.8	-91.216
1021.8	-91.301
1021.9	-91.383
1021.9	-91.456
1021.9	-91.539
1021.9	-91.607
1021.9	-91.675
1022	-91.744
1022	-91.801
1022	-91.868
1022	-91.928
1022	-91.984
1022.1	-92.047
1022.1	-92.1
1022.1	-92.16
1022.1	-92.214
1022.1	-92.257
1022.2	-92.31
1022.2	-92.353
1022.2	-92.402
1022.2	-92.449
1022.2	-92.485
1022.3	-92.532
1022.3	-92.568
1022.3	-92.603
1022.3	-92.647
1022.3	-92.678
1022.4	-92.721
1022.4	-92.755
1022.4	-92.784
1022.4	-92.825
1022.4	-92.854
1022.5	-92.887
1022.5	-92.919
1022.5	-92.941
1022.5	-92.972
1022.5	-92.997
1022.6	-93.022
1022.6	-93.052
1022.6	-93.071
1022.6	-93.098
1022.6	-93.124
1022.7	-93.142
1022.7	-93.171
1022.7	-93.189
1022.7	-93.207
1022.7	-93.228
1022.8	-93.243
1022.8	-93.3
1022.8	-93.362
1022.8	-93.419
1022.8	-93.484
1022.9	-93.541
1022.9	-93.603
1022.9	-93.662
1022.9	-93.709
1022.9	-93.767
1023	-93.814
1023	-93.855
1023	-93.91
1023	-93.952
1023	-94
1023.1	-94.047
1023.1	-94.081
1023.1	-94.13
1023.1	-94.168
1023.1	-94.2
1023.2	-94.241
1023.2	-94.27
1023.2	-94.307
1023.2	-94.344
1023.2	-94.372
1023.3	-94.414
1023.3	-94.443
1023.3	-94.469
1023.3	-94.503
1023.3	-94.528
1023.4	-94.559
1023.4	-94.59
1023.4	-94.609
1023.4	-94.64
1023.4	-94.663
1023.5	-94.683
1023.5	-94.715
1023.5	-94.733
1023.5	-94.753
1023.5	-94.777
1023.6	-94.789
1023.6	-94.817
1023.6	-94.84
1023.6	-94.855
1023.6	-94.882
1023.7	-94.897
1023.7	-94.912
1023.7	-94.937
1023.7	-94.949
1023.7	-94.965
1023.8	-94.965
1023.8	-94.869
1023.8	-94.764
1023.8	-94.651
1023.8	-94.537
1023.9	-94.435
1023.9	-94.327
1023.9	-94.227
1023.9	-94.131
1023.9	-94.03
1024	-93.945
1024	-93.854
1024	-93.762
1024	-93.687
1024	-93.603
1024.1	-93.526
1024.1	-93.454
1024.1	-93.372
1024.1	-93.305
1024.1	-93.236
1024.2	-93.167
1024.2	-93.109
1024.2	-93.041
1024.2	-92.985
1024.2	-92.927
1024.3	-92.867
1024.3	-92.82
1024.3	-92.763
1024.3	-92.714
1024.3	-92.666
1024.4	-92.614
1024.4	-92.574
1024.4	-92.524
1024.4	-92.487
1024.4	-92.445
1024.5	-92.404
1024.5	-92.368
1024.5	-92.324
1024.5	-92.293
1024.5	-92.252
1024.6	-92.223
1024.6	-92.186
1024.6	-92.151
1024.6	-92.119
1024.6	-92.081
1024.7	-92.054
1024.7	-92.018
1024.7	-91.995
1024.7	-91.964
1024.7	-91.943
1024.8	-91.911
1024.8	-91.853
1024.8	-91.785
1024.8	-91.713
1024.8	-91.648
1024.9	-91.581
1024.9	-91.524
1024.9	-91.46
1024.9	-91.408
1024.9	-91.347
1025	-91.3
1025	-91.244
1025	-91.197
1025	-91.144
1025	-91.1
1025.1	-91.051
1025.1	-91.008
1025.1	-90.965
1025.1	-90.92
1025.1	-90.878
1025.2	-90.832
1025.2	-90.791
1025.2	-90.745
1025.2	-90.71
1025.2	-90.668
1025.3	-90.638
1025.3	-90.597
1025.3	-90.57
1025.3	-90.536
1025.3	-90.51
1025.4	-90.481
1025.4	-90.455
1025.4	-90.427
1025.4	-90.401
1025.4	-90.379
1025.5	-90.349
1025.5	-90.33
1025.5	-90.299
1025.5	-90.278
1025.5	-90.249
1025.6	-90.231
1025.6	-90.207
1025.6	-90.188
1025.6	-90.168
1025.6	-90.147
1025.7	-90.132
1025.7	-90.109
1025.7	-90.094
1025.7	-90.071
1025.7	-90.064
1025.8	-90.032
1025.8	-89.932
1025.8	-89.807
1025.8	-89.679
1025.8	-89.556
1025.9	-89.427
1025.9	-89.311
1025.9	-89.188
1025.9	-89.079
1025.9	-88.969
1026	-88.868
1026	-88.768
1026	-88.671
1026	-88.584
1026	-88.487
1026.1	-88.403
1026.1	-88.309
1026.1	-88.228
1026.1	-88.147
1026.1	-88.067
1026.2	-87.995
1026.2	-87.915
1026.2	-87.847
1026.2	-87.77
1026.2	-87.707
1026.3	-87.64
1026.3	-87.577
1026.3	-87.519
1026.3	-87.454
1026.3	-87.401
1026.4	-87.339
1026.4	-87.288
1026.4	-87.232
1026.4	-87.179
1026.4	-87.129
1026.5	-87.073
1026.5	-87.03
1026.5	-86.981
1026.5	-86.943
1026.5	-86.902
1026.6	-86.858
1026.6	-86.819
1026.6	-86.772
1026.6	-86.738
1026.6	-86.697
1026.7	-86.661
1026.7	-86.622
1026.7	-86.58
1026.7	-86.547
1026.7	-86.505
1026.8	-86.445
1026.8	-86.228
1026.8	-85.974
1026.8	-85.719
1026.8	-85.458
1026.9	-85.217
1026.9	-84.973
1026.9	-84.743
1026.9	-84.515
1026.9	-84.293
1027	-84.082
1027	-83.87
1027	-83.676
1027	-83.478
1027	-83.292
1027.1	-83.111
1027.1	-82.928
1027.1	-82.762
1027.1	-82.59
1027.1	-82.433
1027.2	-82.275
1027.2	-82.121
1027.2	-81.979
1027.2	-81.829
1027.2	-81.695
1027.3	-81.556
1027.3	-81.428
1027.3	-81.301
1027.3	-81.173
1027.3	-81.059
1027.4	-80.938
1027.4	-80.828
1027.4	-80.72
1027.4	-80.612
1027.4	-80.514
1027.5	-80.407
1027.5	-80.315
1027.5	-80.216
1027.5	-80.125
1027.5	-80.04
1027.6	-79.947
1027.6	-79.869
1027.6	-79.78
1027.6	-79.701
1027.6	-79.619
1027.7	-79.537
1027.7	-79.467
1027.7	-79.387
1027.7	-79.319
1027.7	-79.245
1027.8	-79.196
1027.8	-79.268
1027.8	-79.363
1027.8	-79.474
1027.8	-79.575
1027.9	-79.68
1027.9	-79.783
1027.9	-79.877
1027.9	-79.976
1027.9	-80.06
1028	-80.147
1028	-80.228
1028	-80.302
1028	-80.382
1028	-80.45
1028.1	-80.525
1028.1	-80.591
1028.1	-80.653
1028.1	-80.721
1028.1	-80.775
1028.2	-80.838
1028.2	-80.888
1028.2	-80.938
1028.2	-80.989
1028.2	-81.029
1028.3	-81.079
1028.3	-81.123
1028.3	-81.166
1028.3	-81.209
1028.3	-81.242
1028.4	-81.282
1028.4	-81.31
1028.4	-81.346
1028.4	-81.378
1028.4	-81.402
1028.5	-81.438
1028.5	-81.462
1028.5	-81.496
1028.5	-81.524
1028.5	-81.547
1028.6	-81.579
1028.6	-81.598
1028.6	-81.627
1028.6	-81.647
1028.6	-81.664
1028.7	-81.686
1028.7	-81.697
1028.7	-81.719
1028.7	-81.732
1028.7	-81.743
1028.8	-81.783
1028.8	-81.921
1028.8	-82.104
1028.8	-82.284
1028.8	-82.46
1028.9	-82.635
1028.9	-82.792
1028.9	-82.957
1028.9	-83.111
1028.9	-83.263
1029	-83.411
1029	-83.546
1029	-83.686
1029	-83.814
1029	-83.943
1029.1	-84.069
1029.1	-84.183
1029.1	-84.305
1029.1	-84.415
1029.1	-84.529
1029.2	-84.64
1029.2	-84.738
1029.2	-84.844
1029.2	-84.938
1029.2	-85.029
1029.3	-85.119
1029.3	-85.198
1029.3	-85.288
1029.3	-85.366
1029.3	-85.446
1029.4	-85.525
1029.4	-85.595
1029.4	-85.676
1029.4	-85.744
1029.4	-85.813
1029.5	-85.877
1029.5	-85.931
1029.5	-85.998
1029.5	-86.053
1029.5	-86.115
1029.6	-86.173
1029.6	-86.216
1029.6	-86.274
1029.6	-86.323
1029.6	-86.373
1029.7	-86.423
1029.7	-86.463
1029.7	-86.509
1029.7	-86.548
1029.7	-86.587
1029.8	-86.628
1029.8	-86.65
1029.8	-86.679
1029.8	-86.698
1029.8	-86.718
1029.9	-86.743
1029.9	-86.757
1029.9	-86.784
1029.9	-86.803
1029.9	-86.82
1030	-86.847
1030	-86.863
1030	-86.89
1030	-86.908
1030	-86.919
1030.1	-86.945
1030.1	-86.958
1030.1	-86.98
1030.1	-86.998
1030.1	-87.008
1030.2	-87.028
1030.2	-87.041
1030.2	-87.064
1030.2	-87.083
1030.2	-87.092
1030.3	-87.113
1030.3	-87.123
1030.3	-87.136
1030.3	-87.152
1030.3	-87.16
1030.4	-87.179
1030.4	-87.189
1030.4	-87.196
1030.4	-87.212
1030.4	-87.217
1030.5	-87.231
1030.5	-87.24
1030.5	-87.241
1030.5	-87.256
1030.5	-87.26
1030.6	-87.272
1030.6	-87.286
1030.6	-87.289
1030.6	-87.303
1030.6	-87.308
1030.7	-87.315
1030.7	-87.327
1030.7	-87.33
1030.7	-87.343
1030.7	-87.349
1030.8	-87.328
1030.8	-87.191
1030.8	-87.011
1030.8	-86.834
1030.8	-86.658
1030.9	-86.479
1030.9	-86.317
1030.9	-86.15
1030.9	-85.989
1030.9	-85.839
1031	-85.682
1031	-85.541
1031	-85.403
1031	-85.265
1031	-85.139
1031.1	-85.006
1031.1	-84.885
1031.1	-84.768
1031.1	-84.647
1031.1	-84.543
1031.2	-84.432
1031.2	-84.323
1031.2	-84.224
1031.2	-84.12
1031.2	-84.031
1031.3	-83.943
1031.3	-83.849
1031.3	-83.769
1031.3	-83.682
1031.3	-83.6
1031.4	-83.526
1031.4	-83.443
1031.4	-83.373
1031.4	-83.302
1031.4	-83.225
1031.5	-83.166
1031.5	-83.098
1031.5	-83.035
1031.5	-82.976
1031.5	-82.909
1031.6	-82.856
1031.6	-82.801
1031.6	-82.742
1031.6	-82.696
1031.6	-82.638
1031.7	-82.585
1031.7	-82.535
1031.7	-82.479
1031.7	-82.439
1031.7	-82.392
1031.8	-82.326
1031.8	-82.19
1031.8	-82.018
1031.8	-81.848
1031.8	-81.686
1031.9	-81.515
1031.9	-81.36
1031.9	-81.205
1031.9	-81.05
1031.9	-80.913
1032	-80.771
1032	-80.634
1032	-80.506
1032	-80.369
1032	-80.248
1032.1	-80.127
1032.1	-80.002
1032.1	-79.894
1032.1	-79.779
1032.1	-79.667
1032.2	-79.571
1032.2	-79.464
1032.2	-79.366
1032.2	-79.272
1032.2	-79.168
1032.3	-79.081
1032.3	-78.992
1032.3	-78.902
1032.3	-78.825
1032.3	-78.743
1032.4	-78.665
1032.4	-78.59
1032.4	-78.505
1032.4	-78.435
1032.4	-78.358
1032.5	-78.281
1032.5	-78.216
1032.5	-78.141
1032.5	-78.08
1032.5	-78.02
1032.6	-77.953
1032.6	-77.9
1032.6	-77.837
1032.6	-77.781
1032.6	-77.726
1032.7	-77.663
1032.7	-77.613
1032.7	-77.553
1032.7	-77.503
1032.7	-77.451
1032.8	-77.438
1032.8	-77.609
1032.8	-77.824
1032.8	-78.057
1032.8	-78.278
1032.9	-78.502
1032.9	-78.711
1032.9	-78.912
1032.9	-79.111
1032.9	-79.293
1033	-79.478
1033	-79.648
1033	-79.825
1033	-79.987
1033	-80.149
1033.1	-80.3
1033.1	-80.445
1033.1	-80.587
1033.1	-80.718
1033.1	-80.853
1033.2	-80.974
1033.2	-81.101
1033.2	-81.215
1033.2	-81.338
1033.2	-81.45
1033.3	-81.564
1033.3	-81.668
1033.3	-81.773
1033.3	-81.872
1033.3	-81.969
1033.4	-82.065
1033.4	-82.154
1033.4	-82.245
1033.4	-82.326
1033.4	-82.414
1033.5	-82.49
1033.5	-82.572
1033.5	-82.644
1033.5	-82.719
1033.5	-82.784
1033.6	-82.857
1033.6	-82.919
1033.6	-82.986
1033.6	-83.048
1033.6	-83.104
1033.7	-83.16
1033.7	-83.211
1033.7	-83.269
1033.7	-83.319
1033.7	-83.381
1033.8	-83.439
1033.8	-83.544
1033.8	-83.651
1033.8	-83.763
1033.8	-83.868
1033.9	-83.969
1033.9	-84.068
1033.9	-84.157
1033.9	-84.252
1033.9	-84.338
1034	-84.432
1034	-84.513
1034	-84.603
1034	-84.683
1034	-84.763
1034.1	-84.838
1034.1	-84.909
1034.1	-84.984
1034.1	-85.047
1034.1	-85.119
1034.2	-85.183
1034.2	-85.253
1034.2	-85.314
1034.2	-85.372
1034.2	-85.431
1034.3	-85.483
1034.3	-85.544
1034.3	-85.593
1034.3	-85.652
1034.3	-85.702
1034.4	-85.753
1034.4	-85.805
1034.4	-85.85
1034.4	-85.901
1034.4	-85.939
1034.5	-85.987
1034.5	-86.029
1034.5	-86.074
1034.5	-86.119
1034.5	-86.155
1034.6	-86.195
1034.6	-86.224
1034.6	-86.264
1034.6	-86.298
1034.6	-86.337
1034.7	-86.376
1034.7	-86.406
1034.7	-86.446
1034.7	-86.474
1034.7	-86.514
1034.8	-86.541
1034.8	-86.545
1034.8	-86.544
1034.8	-86.534
1034.8	-86.535
1034.9	-86.528
1034.9	-86.53
1034.9	-86.525
1034.9	-86.515
1034.9	-86.514
1035	-86.505
1035	-86.507
1035	-86.503
1035	-86.504
1035	-86.505
1035.1	-86.501
1035.1	-86.511
1035.1	-86.507
1035.1	-86.513
1035.1	-86.513
1035.2	-86.512
1035.2	-86.515
1035.2	-86.511
1035.2	-86.518
1035.2	-86.514
1035.3	-86.519
1035.3	-86.523
1035.3	-86.52
1035.3	-86.529
1035.3	-86.527
1035.4	-86.533
1035.4	-86.534
1035.4	-86.536
1035.4	-86.543
1035.4	-86.543
1035.5	-86.556
1035.5	-86.557
1035.5	-86.562
1035.5	-86.568
1035.5	-86.567
1035.6	-86.578
1035.6	-86.575
1035.6	-86.581
1035.6	-86.582
1035.6	-86.583
1035.7	-86.595
1035.7	-86.595
1035.7	-86.606
1035.7	-86.611
1035.7	-86.615
1035.8	-86.586
1035.8	-86.378
1035.8	-86.13
1035.8	-85.863
1035.8	-85.606
1035.9	-85.354
1035.9	-85.107
1035.9	-84.88
1035.9	-84.651
1035.9	-84.438
1036	-84.224
1036	-84.014
1036	-83.818
1036	-83.621
1036	-83.442
1036.1	-83.261
1036.1	-83.083
1036.1	-82.918
1036.1	-82.751
1036.1	-82.6
1036.2	-82.444
1036.2	-82.296
1036.2	-82.15
1036.2	-82.001
1036.2	-81.871
1036.3	-81.736
1036.3	-81.612
1036.3	-81.49
1036.3	-81.364
1036.3	-81.251
1036.4	-81.132
1036.4	-81.025
1036.4	-80.915
1036.4	-80.807
1036.4	-80.709
1036.5	-80.605
1036.5	-80.517
1036.5	-80.425
1036.5	-80.333
1036.5	-80.25
1036.6	-80.159
1036.6	-80.084
1036.6	-80.002
1036.6	-79.923
1036.6	-79.85
1036.7	-79.769
1036.7	-79.702
1036.7	-79.631
1036.7	-79.565
1036.7	-79.5
1036.8	-79.432
1036.8	-79.39
1036.8	-79.343
1036.8	-79.304
1036.8	-79.265
1036.9	-79.219
1036.9	-79.186
1036.9	-79.144
1036.9	-79.109
1036.9	-79.075
1037	-79.036
1037	-79.006
1037	-78.965
1037	-78.934
1037	-78.902
1037.1	-78.865
1037.1	-78.84
1037.1	-78.805
1037.1	-78.779
1037.1	-78.75
1037.2	-78.719
1037.2	-78.698
1037.2	-78.663
1037.2	-78.638
1037.2	-78.608
1037.3	-78.572
1037.3	-78.547
1037.3	-78.512
1037.3	-78.488
1037.3	-78.461
1037.4	-78.43
1037.4	-78.41
1037.4	-78.382
1037.4	-78.364
1037.4	-78.339
1037.5	-78.31
1037.5	-78.29
1037.5	-78.262
1037.5	-78.244
1037.5	-78.22
1037.6	-78.195
1037.6	-78.177
1037.6	-78.145
1037.6	-78.126
1037.6	-78.102
1037.7	-78.073
1037.7	-78.054
1037.7	-78.024
1037.7	-78.003
1037.7	-77.981
1037.8	-77.994
1037.8	-78.194
1037.8	-78.437
1037.8	-78.695
1037.8	-78.946
1037.9	-79.184
1037.9	-79.425
1037.9	-79.648
1037.9	-79.873
1037.9	-80.091
1038	-80.292
1038	-80.499
1038	-80.689
1038	-80.876
1038	-81.058
1038.1	-81.224
1038.1	-81.398
1038.1	-81.558
1038.1	-81.715
1038.1	-81.871
1038.2	-82.01
1038.2	-82.158
1038.2	-82.296
1038.2	-82.426
1038.2	-82.557
1038.3	-82.675
1038.3	-82.801
1038.3	-82.919
1038.3	-83.032
1038.3	-83.15
1038.4	-83.256
1038.4	-83.366
1038.4	-83.467
1038.4	-83.559
1038.4	-83.661
1038.5	-83.749
1038.5	-83.841
1038.5	-83.934
1038.5	-84.015
1038.5	-84.108
1038.6	-84.191
1038.6	-84.272
1038.6	-84.352
1038.6	-84.418
1038.6	-84.495
1038.7	-84.566
1038.7	-84.63
1038.7	-84.703
1038.7	-84.764
1038.7	-84.829
1038.8	-84.892
1038.8	-84.947
1038.8	-85.015
1038.8	-85.069
1038.8	-85.127
1038.9	-85.189
1038.9	-85.238
1038.9	-85.299
1038.9	-85.352
1038.9	-85.396
1039	-85.454
1039	-85.496
1039	-85.542
1039	-85.59
1039	-85.626
1039.1	-85.675
1039.1	-85.717
1039.1	-85.758
1039.1	-85.805
1039.1	-85.84
1039.2	-85.882
1039.2	-85.919
1039.2	-85.951
1039.2	-85.99
1039.2	-86.02
1039.3	-86.054
1039.3	-86.09
1039.3	-86.116
1039.3	-86.155
1039.3	-86.189
1039.4	-86.218
1039.4	-86.256
1039.4	-86.283
1039.4	-86.316
1039.4	-86.348
1039.5	-86.369
1039.5	-86.404
1039.5	-86.429
1039.5	-86.45
1039.5	-86.479
1039.6	-86.497
1039.6	-86.526
1039.6	-86.553
1039.6	-86.571
1039.6	-86.604
1039.7	-86.629
1039.7	-86.651
1039.7	-86.682
1039.7	-86.703
1039.7	-86.729
1039.8	-86.746
1039.8	-86.719
1039.8	-86.695
1039.8	-86.662
1039.8	-86.627
1039.9	-86.601
1039.9	-86.567
1039.9	-86.544
1039.9	-86.521
1039.9	-86.493
1040	-86.479
1040	-86.459
1040	-86.437
1040	-86.422
1040	-86.398
1040.1	-86.38
1040.1	-86.363
1040.1	-86.342
1040.1	-86.333
1040.1	-86.315
1040.2	-86.294
1040.2	-86.287
1040.2	-86.27
1040.2	-86.259
1040.2	-86.252
1040.3	-86.233
1040.3	-86.229
1040.3	-86.222
1040.3	-86.206
1040.3	-86.206
1040.4	-86.197
1040.4	-86.187
1040.4	-86.185
1040.4	-86.174
1040.4	-86.172
1040.5	-86.17
1040.5	-86.158
1040.5	-86.161
1040.5	-86.155
1040.5	-86.147
1040.6	-86.149
1040.6	-86.142
1040.6	-86.14
1040.6	-86.139
1040.6	-86.129
1040.7	-86.133
1040.7	-86.132
1040.7	-86.126
1040.7	-86.129
1040.7	-86.123
1040.8	-86.081
1040.8	-85.846
1040.8	-85.55
1040.8	-85.257
1040.8	-84.959
1040.9	-84.669
1040.9	-84.396
1040.9	-84.121
1040.9	-83.865
1040.9	-83.61
1041	-83.36
1041	-83.127
1041	-82.892
1041	-82.676
1041	-82.459
1041.1	-82.25
1041.1	-82.049
1041.1	-81.847
1041.1	-81.664
1041.1	-81.476
1041.2	-81.299
1041.2	-81.124
1041.2	-80.949
1041.2	-80.789
1041.2	-80.625
1041.3	-80.478
1041.3	-80.324
1041.3	-80.182
1041.3	-80.038
1041.3	-79.9
1041.4	-79.767
1041.4	-79.633
1041.4	-79.512
1041.4	-79.383
1041.4	-79.271
1041.5	-79.152
1041.5	-79.045
1041.5	-78.936
1041.5	-78.833
1041.5	-78.727
1041.6	-78.624
1041.6	-78.526
1041.6	-78.427
1041.6	-78.336
1041.6	-78.238
1041.7	-78.152
1041.7	-78.062
1041.7	-77.982
1041.7	-77.896
1041.7	-77.824
1041.8	-77.762
1041.8	-77.787
1041.8	-77.835
1041.8	-77.893
1041.8	-77.947
1041.9	-77.998
1041.9	-78.051
1041.9	-78.096
1041.9	-78.146
1041.9	-78.185
1042	-78.231
1042	-78.265
1042	-78.306
1042	-78.34
1042	-78.379
1042.1	-78.414
1042.1	-78.447
1042.1	-78.479
1042.1	-78.504
1042.1	-78.536
1042.2	-78.555
1042.2	-78.584
1042.2	-78.602
1042.2	-78.628
1042.2	-78.646
1042.3	-78.668
1042.3	-78.687
1042.3	-78.701
1042.3	-78.718
1042.3	-78.725
1042.4	-78.74
1042.4	-78.749
1042.4	-78.766
1042.4	-78.779
1042.4	-78.793
1042.5	-78.805
1042.5	-78.813
1042.5	-78.83
1042.5	-78.836
1042.5	-78.849
1042.6	-78.851
1042.6	-78.857
1042.6	-78.861
1042.6	-78.864
1042.6	-78.873
1042.7	-78.873
1042.7	-78.883
1042.7	-78.883
1042.7	-78.889
1042.7	-78.893
1042.8	-78.927
1042.8	-79.124
1042.8	-79.356
1042.8	-79.603
1042.8	-79.84
1042.9	-80.076
1042.9	-80.302
1042.9	-80.518
1042.9	-80.732
1042.9	-80.93
1043	-81.134
1043	-81.323
1043	-81.51
1043	-81.689
1043	-81.855
1043.1	-82.028
1043.1	-82.189
1043.1	-82.352
1043.1	-82.506
1043.1	-82.652
1043.2	-82.799
1043.2	-82.932
1043.2	-83.074
1043.2	-83.203
1043.2	-83.333
1043.3	-83.457
1043.3	-83.574
1043.3	-83.693
1043.3	-83.796
1043.3	-83.909
1043.4	-84.012
1043.4	-84.111
1043.4	-84.213
1043.4	-84.302
1043.4	-84.402
1043.5	-84.491
1043.5	-84.584
1043.5	-84.674
1043.5	-84.755
1043.5	-84.842
1043.6	-84.914
1043.6	-84.996
1043.6	-85.072
1043.6	-85.143
1043.6	-85.217
1043.7	-85.282
1043.7	-85.355
1043.7	-85.417
1043.7	-85.481
1043.7	-85.542
1043.8	-85.592
1043.8	-85.641
1043.8	-85.675
1043.8	-85.717
1043.8	-85.754
1043.9	-85.787
1043.9	-85.829
1043.9	-85.859
1043.9	-85.899
1043.9	-85.93
1044	-85.961
1044	-85.995
1044	-86.02
1044	-86.058
1044	-86.088
1044.1	-86.122
1044.1	-86.152
1044.1	-86.175
1044.1	-86.209
1044.1	-86.232
1044.2	-86.263
1044.2	-86.29
1044.2	-86.316
1044.2	-86.349
1044.2	-86.373
1044.3	-86.407
1044.3	-86.43
1044.3	-86.452
1044.3	-86.478
1044.3	-86.496
1044.4	-86.529
1044.4	-86.552
1044.4	-86.578
1044.4	-86.604
1044.4	-86.623
1044.5	-86.651
1044.5	-86.669
1044.5	-86.695
1044.5	-86.718
1044.5	-86.734
1044.6	-86.759
1044.6	-86.773
1044.6	-86.797
1044.6	-86.817
1044.6	-86.833
1044.7	-86.856
1044.7	-86.869
1044.7	-86.891
1044.7	-86.907
1044.7	-86.924
1044.8	-86.94
1044.8	-86.924
1044.8	-86.914
1044.8	-86.894
1044.8	-86.88
1044.9	-86.866
1044.9	-86.843
1044.9	-86.833
1044.9	-86.814
1044.9	-86.805
1045	-86.794
1045	-86.778
1045	-86.771
1045	-86.754
1045	-86.748
1045.1	-86.739
1045.1	-86.726
1045.1	-86.723
1045.1	-86.709
1045.1	-86.707
1045.2	-86.7
1045.2	-86.691
1045.2	-86.689
1045.2	-86.677
1045.2	-86.677
1045.3	-86.669
1045.3	-86.662
1045.3	-86.663
1045.3	-86.654
1045.3	-86.658
1045.4	-86.654
1045.4	-86.651
1045.4	-86.651
1045.4	-86.642
1045.4	-86.647
1045.5	-86.644
1045.5	-86.643
1045.5	-86.642
1045.5	-86.634
1045.5	-86.64
1045.6	-86.637
1045.6	-86.639
1045.6	-86.642
1045.6	-86.637
1045.6	-86.646
1045.7	-86.648
1045.7	-86.654
1045.7	-86.659
1045.7	-86.652
1045.7	-86.656
1045.8	-86.608
1045.8	-86.351
1045.8	-86.034
1045.8	-85.703
1045.8	-85.385
1045.9	-85.068
1045.9	-84.766
1045.9	-84.474
1045.9	-84.181
1045.9	-83.91
1046	-83.636
1046	-83.377
1046	-83.13
1046	-82.884
1046	-82.656
1046.1	-82.429
1046.1	-82.212
1046.1	-82.001
1046.1	-81.786
1046.1	-81.592
1046.2	-81.395
1046.2	-81.204
1046.2	-81.02
1046.2	-80.834
1046.2	-80.666
1046.3	-80.496
1046.3	-80.331
1046.3	-80.174
1046.3	-80.011
1046.3	-79.865
1046.4	-79.718
1046.4	-79.573
1046.4	-79.441
1046.4	-79.303
1046.4	-79.18
1046.5	-79.058
1046.5	-78.933
1046.5	-78.82
1046.5	-78.701
1046.5	-78.59
1046.6	-78.48
1046.6	-78.368
1046.6	-78.274
1046.6	-78.172
1046.6	-78.076
1046.7	-77.982
1046.7	-77.885
1046.7	-77.801
1046.7	-77.711
1046.7	-77.623
1046.8	-77.561
1046.8	-77.569
1046.8	-77.615
1046.8	-77.66
1046.8	-77.702
1046.9	-77.75
1046.9	-77.786
1046.9	-77.828
1046.9	-77.867
1046.9	-77.897
1047	-77.938
1047	-77.967
1047	-77.995
1047	-78.024
1047	-78.044
1047.1	-78.075
1047.1	-78.099
1047.1	-78.117
1047.1	-78.14
1047.1	-78.152
1047.2	-78.173
1047.2	-78.19
1047.2	-78.201
1047.2	-78.225
1047.2	-78.236
1047.3	-78.247
1047.3	-78.266
1047.3	-78.274
1047.3	-78.292
1047.3	-78.302
1047.4	-78.304
1047.4	-78.317
1047.4	-78.322
1047.4	-78.331
1047.4	-78.343
1047.5	-78.343
1047.5	-78.353
1047.5	-78.357
1047.5	-78.357
1047.5	-78.37
1047.6	-78.37
1047.6	-78.374
1047.6	-78.381
1047.6	-78.375
1047.6	-78.381
1047.7	-78.381
1047.7	-78.374
1047.7	-78.378
1047.7	-78.371
1047.7	-78.368
1047.8	-78.409
1047.8	-78.612
1047.8	-78.875
1047.8	-79.141
1047.8	-79.4
1047.9	-79.667
1047.9	-79.917
1047.9	-80.159
1047.9	-80.399
1047.9	-80.617
1048	-80.84
1048	-81.053
1048	-81.252
1048	-81.458
1048	-81.646
1048.1	-81.828
1048.1	-82.014
1048.1	-82.183
1048.1	-82.355
1048.1	-82.519
1048.2	-82.668
1048.2	-82.829
1048.2	-82.98
1048.2	-83.123
1048.2	-83.273
1048.3	-83.407
1048.3	-83.537
1048.3	-83.67
1048.3	-83.786
1048.3	-83.911
1048.4	-84.028
1048.4	-84.132
1048.4	-84.247
1048.4	-84.353
1048.4	-84.453
1048.5	-84.562
1048.5	-84.657
1048.5	-84.75
1048.5	-84.842
1048.5	-84.924
1048.6	-85.018
1048.6	-85.107
1048.6	-85.186
1048.6	-85.278
1048.6	-85.358
1048.7	-85.432
1048.7	-85.517
1048.7	-85.586
1048.7	-85.654
1048.7	-85.725
1048.8	-85.779
1048.8	-85.825
1048.8	-85.864
1048.8	-85.889
1048.8	-85.926
1048.9	-85.958
1048.9	-85.985
1048.9	-86.025
1048.9	-86.055
1048.9	-86.084
1049	-86.12
1049	-86.143
1049	-86.176
1049	-86.21
1049	-86.232
1049.1	-86.267
1049.1	-86.298
1049.1	-86.322
1049.1	-86.358
1049.1	-86.384
1049.2	-86.41
1049.2	-86.439
1049.2	-86.457
1049.2	-86.487
1049.2	-86.512
1049.3	-86.534
1049.3	-86.564
1049.3	-86.582
1049.3	-86.61
1049.3	-86.632
1049.4	-86.651
1049.4	-86.68
1049.4	-86.694
1049.4	-86.719
1049.4	-86.738
1049.5	-86.755
1049.5	-86.779
1049.5	-86.793
1049.5	-86.815
1049.5	-86.83
1049.6	-86.849
1049.6	-86.865
1049.6	-86.881
1049.6	-86.903
1049.6	-86.917
1049.7	-86.942
1049.7	-86.959
1049.7	-86.984
1049.7	-87.005
1049.7	-87.025
1049.8	-87.052
1049.8	-87.086
1049.8	-87.133
1049.8	-87.172
1049.8	-87.222
1049.9	-87.261
1049.9	-87.305
1049.9	-87.343
1049.9	-87.379
1049.9	-87.416
1050	-87.447
1050	-87.483
1050	-87.512
1050	-87.551
1050	-87.58
1050.1	-87.621
1050.1	-87.655
1050.1	-87.69
1050.1	-87.721
1050.1	-87.751
1050.2	-87.781
1050.2	-87.807
1050.2	-87.841
1050.2	-87.865
1050.2	-87.899
1050.3	-87.923
1050.3	-87.955
1050.3	-87.98
1050.3	-88.008
1050.3	-88.033
1050.4	-88.056
1050.4	-88.08
1050.4	-88.099
1050.4	-88.125
1050.4	-88.141
1050.5	-88.168
1050.5	-88.187
1050.5	-88.211
1050.5	-88.232
1050.5	-88.253
1050.6	-88.276
1050.6	-88.292
1050.6	-88.316
1050.6	-88.331
1050.6	-88.356
1050.7	-88.37
1050.7	-88.39
1050.7	-88.407
1050.7	-88.42
1050.7	-88.442
1050.8	-88.423
1050.8	-88.275
1050.8	-88.075
1050.8	-87.876
1050.8	-87.672
1050.9	-87.472
1050.9	-87.284
1050.9	-87.094
1050.9	-86.923
1050.9	-86.748
1051	-86.586
1051	-86.426
1051	-86.268
1051	-86.122
1051	-85.97
1051.1	-85.833
1051.1	-85.69
1051.1	-85.563
1051.1	-85.435
1051.1	-85.31
1051.2	-85.196
1051.2	-85.073
1051.2	-84.965
1051.2	-84.853
1051.2	-84.751
1051.3	-84.65
1051.3	-84.548
1051.3	-84.454
1051.3	-84.353
1051.3	-84.269
1051.4	-84.179
1051.4	-84.098
1051.4	-84.019
1051.4	-83.934
1051.4	-83.863
1051.5	-83.783
1051.5	-83.72
1051.5	-83.651
1051.5	-83.582
1051.5	-83.517
1051.6	-83.445
1051.6	-83.386
1051.6	-83.321
1051.6	-83.266
1051.6	-83.208
1051.7	-83.148
1051.7	-83.097
1051.7	-83.039
1051.7	-82.995
1051.7	-82.943
1051.8	-82.862
1051.8	-82.635
1051.8	-82.36
1051.8	-82.09
1051.8	-81.816
1051.9	-81.556
1051.9	-81.298
1051.9	-81.043
1051.9	-80.803
1051.9	-80.561
1052	-80.336
1052	-80.111
1052	-79.896
1052	-79.69
1052	-79.484
1052.1	-79.296
1052.1	-79.103
1052.1	-78.922
1052.1	-78.742
1052.1	-78.563
1052.2	-78.399
1052.2	-78.231
1052.2	-78.076
1052.2	-77.92
1052.2	-77.768
1052.3	-77.625
1052.3	-77.476
1052.3	-77.344
1052.3	-77.205
1052.3	-77.073
1052.4	-76.944
1052.4	-76.813
1052.4	-76.698
1052.4	-76.575
1052.4	-76.463
1052.5	-76.349
1052.5	-76.233
1052.5	-76.13
1052.5	-76.018
1052.5	-75.917
1052.6	-75.815
1052.6	-75.71
1052.6	-75.614
1052.6	-75.514
1052.6	-75.427
1052.7	-75.332
1052.7	-75.241
1052.7	-75.154
1052.7	-75.06
1052.7	-74.984
1052.8	-74.957
1052.8	-75.179
1052.8	-75.47
1052.8	-75.767
1052.8	-76.071
1052.9	-76.356
1052.9	-76.64
1052.9	-76.908
1052.9	-77.16
1052.9	-77.415
1053	-77.652
1053	-77.891
1053	-78.116
1053	-78.329
1053	-78.542
1053.1	-78.739
1053.1	-78.941
1053.1	-79.131
1053.1	-79.313
1053.1	-79.496
1053.2	-79.663
1053.2	-79.836
1053.2	-79.997
1053.2	-80.151
1053.2	-80.305
1053.3	-80.443
1053.3	-80.586
1053.3	-80.72
1053.3	-80.851
1053.3	-80.982
1053.4	-81.099
1053.4	-81.222
1053.4	-81.333
1053.4	-81.443
1053.4	-81.553
1053.5	-81.649
1053.5	-81.756
1053.5	-81.853
1053.5	-81.947
1053.5	-82.045
1053.6	-82.132
1053.6	-82.226
1053.6	-82.309
1053.6	-82.389
1053.6	-82.47
1053.7	-82.541
1053.7	-82.621
1053.7	-82.692
1053.7	-82.761
1053.7	-82.83
1053.8	-82.901
1053.8	-83.036
1053.8	-83.177
1053.8	-83.321
1053.8	-83.467
1053.9	-83.597
1053.9	-83.738
1053.9	-83.868
1053.9	-83.993
1053.9	-84.119
1054	-84.233
1054	-84.351
1054	-84.462
1054	-84.572
1054	-84.682
1054.1	-84.78
1054.1	-84.887
1054.1	-84.982
1054.1	-85.075
1054.1	-85.171
1054.2	-85.253
1054.2	-85.344
1054.2	-85.423
1054.2	-85.501
1054.2	-85.585
1054.3	-85.657
1054.3	-85.74
1054.3	-85.812
1054.3	-85.881
1054.3	-85.957
1054.4	-86.02
1054.4	-86.093
1054.4	-86.159
1054.4	-86.22
1054.4	-86.285
1054.5	-86.341
1054.5	-86.406
1054.5	-86.465
1054.5	-86.52
1054.5	-86.583
1054.6	-86.634
1054.6	-86.696
1054.6	-86.753
1054.6	-86.804
1054.6	-86.861
1054.7	-86.903
1054.7	-86.954
1054.7	-87.002
1054.7	-87.043
1054.7	-87.092
1054.8	-87.133
1054.8	-87.188
1054.8	-87.244
1054.8	-87.294
1054.8	-87.354
1054.9	-87.402
1054.9	-87.453
1054.9	-87.502
1054.9	-87.541
1054.9	-87.593
1055	-87.635
1055	-87.678
1055	-87.723
1055	-87.759
1055	-87.808
1055.1	-87.849
1055.1	-87.887
1055.1	-87.931
1055.1	-87.963
1055.1	-88.005
1055.2	-88.045
1055.2	-88.079
1055.2	-88.124
1055.2	-88.156
1055.2	-88.193
1055.3	-88.227
1055.3	-88.254
1055.3	-88.296
1055.3	-88.327
1055.3	-88.359
1055.4	-88.397
1055.4	-88.425
1055.4	-88.465
1055.4	-88.497
1055.4	-88.525
1055.5	-88.559
1055.5	-88.58
1055.5	-88.61
1055.5	-88.637
1055.5	-88.658
1055.6	-88.692
1055.6	-88.715
1055.6	-88.744
1055.6	-88.772
1055.6	-88.787
1055.7	-88.816
1055.7	-88.838
1055.7	-88.855
1055.7	-88.881
1055.7	-88.898
1055.8	-88.929
1055.8	-88.973
1055.8	-89.015
1055.8	-89.068
1055.8	-89.111
1055.9	-89.156
1055.9	-89.203
1055.9	-89.24
1055.9	-89.287
1055.9	-89.327
1056	-89.365
1056	-89.41
1056	-89.444
1056	-89.482
1056	-89.52
1056.1	-89.55
1056.1	-89.595
1056.1	-89.632
1056.1	-89.667
1056.1	-89.708
1056.2	-89.734
1056.2	-89.769
1056.2	-89.8
1056.2	-89.821
1056.2	-89.854
1056.3	-89.878
1056.3	-89.905
1056.3	-89.938
1056.3	-89.961
1056.3	-89.996
1056.4	-90.023
1056.4	-90.043
1056.4	-90.073
1056.4	-90.091
1056.4	-90.115
1056.5	-90.144
1056.5	-90.162
1056.5	-90.193
1056.5	-90.218
1056.5	-90.235
1056.6	-90.262
1056.6	-90.28
1056.6	-90.297
1056.6	-90.32
1056.6	-90.332
1056.7	-90.355
1056.7	-90.375
1056.7	-90.39
1056.7	-90.415
1056.7	-90.432
1056.8	-90.463
1056.8	-90.556
1056.8	-90.654
1056.8	-90.765
1056.8	-90.871
1056.9	-90.966
1056.9	-91.072
1056.9	-91.165
1056.9	-91.252
1056.9	-91.346
1057	-91.427
1057	-91.513
1057	-91.597
1057	-91.669
1057	-91.754
1057.1	-91.832
1057.1	-91.901
1057.1	-91.981
1057.1	-92.05
1057.1	-92.119
1057.2	-92.193
1057.2	-92.254
1057.2	-92.324
1057.2	-92.388
1057.2	-92.443
1057.3	-92.508
1057.3	-92.562
1057.3	-92.615
1057.3	-92.673
1057.3	-92.72
1057.4	-92.774
1057.4	-92.827
1057.4	-92.87
1057.4	-92.922
1057.4	-92.965
1057.5	-93.002
1057.5	-93.048
1057.5	-93.083
1057.5	-93.13
1057.5	-93.168
1057.6	-93.202
1057.6	-93.245
1057.6	-93.279
1057.6	-93.321
1057.6	-93.36
1057.7	-93.392
1057.7	-93.433
1057.7	-93.463
1057.7	-93.504
1057.7	-93.542
1057.8	-93.57
1057.8	-93.585
1057.8	-93.579
1057.8	-93.584
1057.8	-93.583
1057.9	-93.587
1057.9	-93.589
1057.9	-93.589
1057.9	-93.592
1057.9	-93.586
1058	-93.594
1058	-93.592
1058	-93.595
1058	-93.596
1058	-93.594
1058.1	-93.596
1058.1	-93.594
1058.1	-93.6
1058.1	-93.595
1058.1	-93.602
1058.2	-93.598
1058.2	-93.603
1058.2	-93.604
1058.2	-93.612
1058.2	-93.616
1058.3	-93.622
1058.3	-93.628
1058.3	-93.631
1058.3	-93.64
1058.3	-93.642
1058.4	-93.651
1058.4	-93.649
1058.4	-93.657
1058.4	-93.658
1058.4	-93.667
1058.5	-93.666
1058.5	-93.673
1058.5	-93.673
1058.5	-93.679
1058.5	-93.682
1058.6	-93.689
1058.6	-93.695
1058.6	-93.7
1058.6	-93.707
1058.6	-93.708
1058.7	-93.718
1058.7	-93.718
1058.7	-93.727
1058.7	-93.725
1058.7	-93.731
1058.8	-93.721
1058.8	-93.661
1058.8	-93.582
1058.8	-93.501
1058.8	-93.421
1058.9	-93.336
1058.9	-93.263
1058.9	-93.184
1058.9	-93.118
1058.9	-93.044
1059	-92.982
1059	-92.919
1059	-92.862
1059	-92.805
1059	-92.747
1059.1	-92.692
1059.1	-92.631
1059.1	-92.581
1059.1	-92.527
1059.1	-92.485
1059.2	-92.439
1059.2	-92.394
1059.2	-92.35
1059.2	-92.303
1059.2	-92.265
1059.3	-92.218
1059.3	-92.183
1059.3	-92.141
1059.3	-92.103
1059.3	-92.069
1059.4	-92.035
1059.4	-92.008
1059.4	-91.972
1059.4	-91.945
1059.4	-91.909
1059.5	-91.883
1059.5	-91.855
1059.5	-91.825
1059.5	-91.801
1059.5	-91.767
1059.6	-91.746
1059.6	-91.718
1059.6	-91.698
1059.6	-91.673
1059.6	-91.647
1059.7	-91.627
1059.7	-91.6
1059.7	-91.589
1059.7	-91.569
1059.7	-91.557
1059.8	-91.537
1059.8	-91.491
1059.8	-91.447
1059.8	-91.393
1059.8	-91.349
1059.9	-91.299
1059.9	-91.255
1059.9	-91.211
1059.9	-91.164
1059.9	-91.127
1060	-91.082
1060	-91.049
1060	-91.013
1060	-90.974
1060	-90.942
1060.1	-90.905
1060.1	-90.876
1060.1	-90.842
1060.1	-90.816
1060.1	-90.786
1060.2	-90.755
1060.2	-90.733
1060.2	-90.7
1060.2	-90.678
1060.2	-90.65
1060.3	-90.625
1060.3	-90.606
1060.3	-90.578
1060.3	-90.563
1060.3	-90.539
1060.4	-90.521
1060.4	-90.502
1060.4	-90.477
1060.4	-90.461
1060.4	-90.435
1060.5	-90.42
1060.5	-90.399
1060.5	-90.378
1060.5	-90.365
1060.5	-90.344
1060.6	-90.336
1060.6	-90.318
1060.6	-90.306
1060.6	-90.294
1060.6	-90.276
1060.7	-90.265
1060.7	-90.246
1060.7	-90.236
1060.7	-90.221
1060.7	-90.203
1060.8	-90.198
1060.8	-90.183
1060.8	-90.183
1060.8	-90.175
1060.8	-90.168
1060.9	-90.164
1060.9	-90.152
1060.9	-90.152
1060.9	-90.141
1060.9	-90.137
1061	-90.134
1061	-90.124
1061	-90.126
1061	-90.118
1061	-90.117
1061.1	-90.111
1061.1	-90.103
1061.1	-90.104
1061.1	-90.095
1061.1	-90.098
1061.2	-90.093
1061.2	-90.086
1061.2	-90.086
1061.2	-90.076
1061.2	-90.076
1061.3	-90.07
1061.3	-90.067
1061.3	-90.064
1061.3	-90.053
1061.3	-90.054
1061.4	-90.047
1061.4	-90.046
1061.4	-90.044
1061.4	-90.035
1061.4	-90.038
1061.5	-90.029
1061.5	-90.03
1061.5	-90.026
1061.5	-90.017
1061.5	-90.019
1061.6	-90.013
1061.6	-90.014
1061.6	-90.011
1061.6	-90.005
1061.6	-90.005
1061.7	-89.996
1061.7	-90
1061.7	-89.997
1061.7	-89.99
1061.7	-89.99
1061.8	-89.948
1061.8	-89.78
1061.8	-89.562
1061.8	-89.338
1061.8	-89.122
1061.9	-88.898
1061.9	-88.693
1061.9	-88.487
1061.9	-88.289
1061.9	-88.101
1062	-87.909
1062	-87.733
1062	-87.556
1062	-87.389
1062	-87.23
1062.1	-87.068
1062.1	-86.922
1062.1	-86.77
1062.1	-86.628
1062.1	-86.491
1062.2	-86.352
1062.2	-86.229
1062.2	-86.099
1062.2	-85.978
1062.2	-85.859
1062.3	-85.735
1062.3	-85.628
1062.3	-85.516
1062.3	-85.413
1062.3	-85.312
1062.4	-85.207
1062.4	-85.115
1062.4	-85.018
1062.4	-84.93
1062.4	-84.843
1062.5	-84.748
1062.5	-84.67
1062.5	-84.584
1062.5	-84.506
1062.5	-84.434
1062.6	-84.352
1062.6	-84.283
1062.6	-84.21
1062.6	-84.14
1062.6	-84.073
1062.7	-84
1062.7	-83.941
1062.7	-83.875
1062.7	-83.816
1062.7	-83.759
1062.8	-83.665
1062.8	-83.446
1062.8	-83.177
1062.8	-82.906
1062.8	-82.643
1062.9	-82.378
1062.9	-82.131
1062.9	-81.882
1062.9	-81.639
1062.9	-81.407
1063	-81.174
1063	-80.958
1063	-80.744
1063	-80.533
1063	-80.335
1063.1	-80.132
1063.1	-79.947
1063.1	-79.76
1063.1	-79.575
1063.1	-79.403
1063.2	-79.227
1063.2	-79.066
1063.2	-78.906
1063.2	-78.746
1063.2	-78.601
1063.3	-78.45
1063.3	-78.309
1063.3	-78.172
1063.3	-78.029
1063.3	-77.903
1063.4	-77.77
1063.4	-77.645
1063.4	-77.524
1063.4	-77.398
1063.4	-77.286
1063.5	-77.17
1063.5	-77.056
1063.5	-76.949
1063.5	-76.835
1063.5	-76.735
1063.6	-76.635
1063.6	-76.532
1063.6	-76.441
1063.6	-76.342
1063.6	-76.252
1063.7	-76.161
1063.7	-76.067
1063.7	-75.985
1063.7	-75.894
1063.7	-75.806
1063.8	-75.784
1063.8	-76
1063.8	-76.304
1063.8	-76.612
1063.8	-76.913
1063.9	-77.211
1063.9	-77.488
1063.9	-77.765
1063.9	-78.034
1063.9	-78.288
1064	-78.543
1064	-78.783
1064	-79.016
1064	-79.245
1064	-79.46
1064.1	-79.679
1064.1	-79.883
1064.1	-80.075
1064.1	-80.272
1064.1	-80.45
1064.2	-80.632
1064.2	-80.805
1064.2	-80.963
1064.2	-81.131
1064.2	-81.285
1064.3	-81.433
1064.3	-81.584
1064.3	-81.72
1064.3	-81.861
1064.3	-81.996
1064.4	-82.118
1064.4	-82.249
1064.4	-82.366
1064.4	-82.477
1064.4	-82.591
1064.5	-82.693
1064.5	-82.804
1064.5	-82.906
1064.5	-82.998
1064.5	-83.099
1064.6	-83.186
1064.6	-83.277
1064.6	-83.371
1064.6	-83.451
1064.6	-83.54
1064.7	-83.619
1064.7	-83.69
1064.7	-83.772
1064.7	-83.842
1064.7	-83.909
1064.8	-83.989
1064.8	-84.097
1064.8	-84.228
1064.8	-84.359
1064.8	-84.479
1064.9	-84.607
1064.9	-84.723
1064.9	-84.836
1064.9	-84.953
1064.9	-85.056
1065	-85.167
1065	-85.271
1065	-85.363
1065	-85.465
1065	-85.556
1065.1	-85.645
1065.1	-85.741
1065.1	-85.823
1065.1	-85.909
1065.1	-85.993
1065.2	-86.067
1065.2	-86.151
1065.2	-86.225
1065.2	-86.291
1065.2	-86.366
1065.3	-86.43
1065.3	-86.497
1065.3	-86.567
1065.3	-86.623
1065.3	-86.689
1065.4	-86.748
1065.4	-86.8
1065.4	-86.864
1065.4	-86.917
1065.4	-86.97
1065.5	-87.029
1065.5	-87.074
1065.5	-87.129
1065.5	-87.18
1065.5	-87.221
1065.6	-87.272
1065.6	-87.315
1065.6	-87.352
1065.6	-87.403
1065.6	-87.443
1065.7	-87.484
1065.7	-87.526
1065.7	-87.558
1065.7	-87.603
1065.7	-87.644
1065.8	-87.681
1065.8	-87.737
1065.8	-87.784
1065.8	-87.835
1065.8	-87.888
1065.9	-87.933
1065.9	-87.988
1065.9	-88.033
1065.9	-88.075
1065.9	-88.122
1066	-88.159
1066	-88.207
1066	-88.247
1066	-88.286
1066	-88.327
1066.1	-88.358
1066.1	-88.4
1066.1	-88.436
1066.1	-88.475
1066.1	-88.509
1066.2	-88.541
1066.2	-88.576
1066.2	-88.602
1066.2	-88.64
1066.2	-88.667
1066.3	-88.701
1066.3	-88.732
1066.3	-88.759
1066.3	-88.79
1066.3	-88.817
1066.4	-88.85
1066.4	-88.874
1066.4	-88.909
1066.4	-88.933
1066.4	-88.964
1066.5	-88.989
1066.5	-89.019
1066.5	-89.043
1066.5	-89.067
1066.5	-89.092
1066.6	-89.112
1066.6	-89.137
1066.6	-89.154
1066.6	-89.179
1066.6	-89.193
1066.7	-89.216
1066.7	-89.229
1066.7	-89.25
1066.7	-89.265
1066.7	-89.288
1066.8	-89.309
1066.8	-89.346
1066.8	-89.385
1066.8	-89.423
1066.8	-89.46
1066.9	-89.494
1066.9	-89.529
1066.9	-89.559
1066.9	-89.597
1066.9	-89.625
1067	-89.662
1067	-89.687
1067	-89.722
1067	-89.75
1067	-89.782
1067.1	-89.807
1067.1	-89.833
1067.1	-89.858
1067.1	-89.88
1067.1	-89.908
1067.2	-89.929
1067.2	-89.959
1067.2	-89.98
1067.2	-90.01
1067.2	-90.032
1067.3	-90.059
1067.3	-90.081
1067.3	-90.101
1067.3	-90.125
1067.3	-90.141
1067.4	-90.165
1067.4	-90.18
1067.4	-90.205
1067.4	-90.222
1067.4	-90.244
1067.5	-90.261
1067.5	-90.278
1067.5	-90.299
1067.5	-90.311
1067.5	-90.333
1067.6	-90.347
1067.6	-90.368
1067.6	-90.383
1067.6	-90.404
1067.6	-90.42
1067.7	-90.433
1067.7	-90.453
1067.7	-90.462
1067.7	-90.482
1067.7	-90.493
1067.8	-90.524
1067.8	-90.608
1067.8	-90.705
1067.8	-90.81
1067.8	-90.906
1067.9	-91.011
1067.9	-91.108
1067.9	-91.207
1067.9	-91.298
1067.9	-91.386
1068	-91.475
1068	-91.554
1068	-91.644
1068	-91.722
1068	-91.802
1068.1	-91.875
1068.1	-91.943
1068.1	-92.016
1068.1	-92.079
1068.1	-92.152
1068.2	-92.215
1068.2	-92.281
1068.2	-92.344
1068.2	-92.4
1068.2	-92.466
1068.3	-92.522
1068.3	-92.584
1068.3	-92.638
1068.3	-92.692
1068.3	-92.745
1068.4	-92.789
1068.4	-92.84
1068.4	-92.882
1068.4	-92.932
1068.4	-92.975
1068.5	-93.017
1068.5	-93.064
1068.5	-93.097
1068.5	-93.142
1068.5	-93.18
1068.6	-93.222
1068.6	-93.262
1068.6	-93.293
1068.6	-93.333
1068.6	-93.365
1068.7	-93.403
1068.7	-93.435
1068.7	-93.463
1068.7	-93.496
1068.7	-93.52
1068.8	-93.552
1068.8	-93.568
1068.8	-93.586
1068.8	-93.601
1068.8	-93.609
1068.9	-93.626
1068.9	-93.633
1068.9	-93.65
1068.9	-93.666
1068.9	-93.677
1069	-93.694
1069	-93.699
1069	-93.716
1069	-93.727
1069	-93.74
1069.1	-93.753
1069.1	-93.756
1069.1	-93.771
1069.1	-93.78
1069.1	-93.796
1069.2	-93.81
1069.2	-93.815
1069.2	-93.827
1069.2	-93.831
1069.2	-93.845
1069.3	-93.855
1069.3	-93.864
1069.3	-93.877
1069.3	-93.879
1069.3	-93.894
1069.4	-93.901
1069.4	-93.912
1069.4	-93.925
1069.4	-93.924
1069.4	-93.935
1069.5	-93.939
1069.5	-93.95
1069.5	-93.96
1069.5	-93.965
1069.5	-93.98
1069.6	-93.983
1069.6	-93.997
1069.6	-94.005
1069.6	-94.009
1069.6	-94.02
1069.7	-94.02
1069.7	-94.03
1069.7	-94.036
1069.7	-94.044
1069.7	-94.053
1069.8	-94.041
1069.8	-93.981
1069.8	-93.898
1069.8	-93.815
1069.8	-93.734
1069.9	-93.647
1069.9	-93.575
1069.9	-93.496
1069.9	-93.426
1069.9	-93.359
1070	-93.287
1070	-93.228
1070	-93.158
1070	-93.098
1070	-93.038
1070.1	-92.973
1070.1	-92.92
1070.1	-92.86
1070.1	-92.809
1070.1	-92.757
1070.2	-92.704
1070.2	-92.662
1070.2	-92.611
1070.2	-92.57
1070.2	-92.525
1070.3	-92.48
1070.3	-92.446
1070.3	-92.402
1070.3	-92.372
1070.3	-92.334
1070.4	-92.296
1070.4	-92.265
1070.4	-92.224
1070.4	-92.199
1070.4	-92.167
1070.5	-92.133
1070.5	-92.106
1070.5	-92.07
1070.5	-92.048
1070.5	-92.02
1070.6	-91.994
1070.6	-91.969
1070.6	-91.936
1070.6	-91.917
1070.6	-91.89
1070.7	-91.869
1070.7	-91.851
1070.7	-91.825
1070.7	-91.81
1070.7	-91.789
1070.8	-91.764
1070.8	-91.72
1070.8	-91.66
1070.8	-91.608
1070.8	-91.55
1070.9	-91.495
1070.9	-91.446
1070.9	-91.389
1070.9	-91.343
1070.9	-91.292
1071	-91.242
1071	-91.2
1071	-91.15
1071	-91.116
1071	-91.077
1071.1	-91.039
1071.1	-91.005
1071.1	-90.963
1071.1	-90.936
1071.1	-90.899
1071.2	-90.864
1071.2	-90.835
1071.2	-90.796
1071.2	-90.771
1071.2	-90.739
1071.3	-90.706
1071.3	-90.681
1071.3	-90.645
1071.3	-90.622
1071.3	-90.595
1071.4	-90.564
1071.4	-90.542
1071.4	-90.512
1071.4	-90.493
1071.4	-90.471
1071.5	-90.446
1071.5	-90.431
1071.5	-90.406
1071.5	-90.387
1071.5	-90.37
1071.6	-90.347
1071.6	-90.336
1071.6	-90.316
1071.6	-90.301
1071.6	-90.288
1071.7	-90.266
1071.7	-90.258
1071.7	-90.243
1071.7	-90.229
1071.7	-90.217
1071.8	-90.196
1071.8	-90.188
1071.8	-90.175
1071.8	-90.163
1071.8	-90.157
1071.9	-90.142
1071.9	-90.137
1071.9	-90.125
1071.9	-90.11
1071.9	-90.104
1072	-90.087
1072	-90.076
1072	-90.068
1072	-90.05
1072	-90.047
1072.1	-90.036
1072.1	-90.023
1072.1	-90.018
1072.1	-90.003
1072.1	-90
1072.2	-89.991
1072.2	-89.979
1072.2	-89.978
1072.2	-89.966
1072.2	-89.964
1072.3	-89.958
1072.3	-89.944
1072.3	-89.942
1072.3	-89.934
1072.3	-89.928
1072.4	-89.927
1072.4	-89.915
1072.4	-89.913
1072.4	-89.904
1072.4	-89.894
1072.5	-89.894
1072.5	-89.885
1072.5	-89.883
1072.5	-89.88
1072.5	-89.87
1072.6	-89.875
1072.6	-89.87
1072.6	-89.864
1072.6	-89.863
1072.6	-89.852
1072.7	-89.852
1072.7	-89.849
1072.7	-89.838
1072.7	-89.838
1072.7	-89.827
1072.8	-89.78
1072.8	-89.569
1072.8	-89.299
1072.8	-89.035
1072.8	-88.768
1072.9	-88.507
1072.9	-88.263
1072.9	-88.022
1072.9	-87.792
1072.9	-87.567
1073	-87.34
1073	-87.13
1073	-86.916
1073	-86.707
1073	-86.513
1073.1	-86.315
1073.1	-86.132
1073.1	-85.953
1073.1	-85.773
1073.1	-85.614
1073.2	-85.452
1073.2	-85.291
1073.2	-85.143
1073.2	-84.99
1073.2	-84.847
1073.3	-84.707
1073.3	-84.563
1073.3	-84.434
1073.3	-84.299
1073.3	-84.167
1073.4	-84.049
1073.4	-83.925
1073.4	-83.812
1073.4	-83.702
1073.4	-83.586
1073.5	-83.488
1073.5	-83.385
1073.5	-83.283
1073.5	-83.192
1073.5	-83.092
1073.6	-82.996
1073.6	-82.908
1073.6	-82.813
1073.6	-82.733
1073.6	-82.648
1073.7	-82.561
1073.7	-82.485
1073.7	-82.404
1073.7	-82.33
1073.7	-82.266
1073.8	-82.172
1073.8	-82.005
1073.8	-81.813
1073.8	-81.612
1073.8	-81.428
1073.9	-81.239
1073.9	-81.052
1073.9	-80.881
1073.9	-80.702
1073.9	-80.537
1074	-80.379
1074	-80.216
1074	-80.067
1074	-79.913
1074	-79.76
1074.1	-79.622
1074.1	-79.478
1074.1	-79.343
1074.1	-79.214
1074.1	-79.078
1074.2	-78.957
1074.2	-78.833
1074.2	-78.712
1074.2	-78.598
1074.2	-78.479
1074.3	-78.374
1074.3	-78.266
1074.3	-78.162
1074.3	-78.066
1074.3	-77.962
1074.4	-77.874
1074.4	-77.779
1074.4	-77.685
1074.4	-77.599
1074.4	-77.506
1074.5	-77.425
1074.5	-77.34
1074.5	-77.259
1074.5	-77.178
1074.5	-77.096
1074.6	-77.02
1074.6	-76.938
1074.6	-76.866
1074.6	-76.787
1074.6	-76.717
1074.7	-76.646
1074.7	-76.574
1074.7	-76.507
1074.7	-76.435
1074.7	-76.372
1074.8	-76.359
1074.8	-76.592
1074.8	-76.884
1074.8	-77.196
1074.8	-77.499
1074.9	-77.799
1074.9	-78.089
1074.9	-78.367
1074.9	-78.641
1074.9	-78.898
1075	-79.152
1075	-79.388
1075	-79.627
1075	-79.847
1075	-80.072
1075.1	-80.284
1075.1	-80.496
1075.1	-80.695
1075.1	-80.895
1075.1	-81.083
1075.2	-81.265
1075.2	-81.438
1075.2	-81.602
1075.2	-81.765
1075.2	-81.918
1075.3	-82.074
1075.3	-82.218
1075.3	-82.366
1075.3	-82.5
1075.3	-82.639
1075.4	-82.766
1075.4	-82.898
1075.4	-83.02
1075.4	-83.142
1075.4	-83.261
1075.5	-83.37
1075.5	-83.484
1075.5	-83.588
1075.5	-83.695
1075.5	-83.788
1075.6	-83.885
1075.6	-83.973
1075.6	-84.064
1075.6	-84.148
1075.6	-84.232
1075.7	-84.316
1075.7	-84.393
1075.7	-84.476
1075.7	-84.547
1075.7	-84.627
1075.8	-84.702
1075.8	-84.801
1075.8	-84.898
1075.8	-84.995
1075.8	-85.094
1075.9	-85.183
1075.9	-85.28
1075.9	-85.367
1075.9	-85.458
1075.9	-85.541
1076	-85.625
1076	-85.706
1076	-85.782
1076	-85.862
1076	-85.929
1076.1	-86.004
1076.1	-86.072
1076.1	-86.144
1076.1	-86.21
1076.1	-86.272
1076.2	-86.336
1076.2	-86.39
1076.2	-86.456
1076.2	-86.511
1076.2	-86.571
1076.3	-86.628
1076.3	-86.68
1076.3	-86.738
1076.3	-86.787
1076.3	-86.844
1076.4	-86.889
1076.4	-86.937
1076.4	-86.981
1076.4	-87.021
1076.4	-87.069
1076.5	-87.106
1076.5	-87.152
1076.5	-87.191
1076.5	-87.235
1076.5	-87.278
1076.6	-87.313
1076.6	-87.357
1076.6	-87.387
1076.6	-87.424
1076.6	-87.454
1076.7	-87.488
1076.7	-87.525
1076.7	-87.55
1076.7	-87.583
1076.7	-87.606
1076.8	-87.64
1076.8	-87.677
1076.8	-87.712
1076.8	-87.754
1076.8	-87.788
1076.9	-87.833
1076.9	-87.872
1076.9	-87.914
1076.9	-87.954
1076.9	-87.985
1077	-88.023
1077	-88.049
1077	-88.085
1077	-88.116
1077	-88.143
1077.1	-88.178
1077.1	-88.201
1077.1	-88.235
1077.1	-88.263
1077.1	-88.296
1077.2	-88.326
1077.2	-88.347
1077.2	-88.375
1077.2	-88.396
1077.2	-88.424
1077.3	-88.45
1077.3	-88.471
1077.3	-88.499
1077.3	-88.514
1077.3	-88.541
1077.4	-88.562
1077.4	-88.583
1077.4	-88.606
1077.4	-88.623
1077.4	-88.651
1077.5	-88.672
1077.5	-88.701
1077.5	-88.726
1077.5	-88.746
1077.5	-88.772
1077.6	-88.785
1077.6	-88.809
1077.6	-88.829
1077.6	-88.842
1077.6	-88.862
1077.7	-88.872
1077.7	-88.894
1077.7	-88.913
1077.7	-88.933
1077.7	-88.95
1077.8	-88.959
1077.8	-88.98
1077.8	-88.994
1077.8	-89.014
1077.8	-89.033
1077.9	-89.045
1077.9	-89.068
1077.9	-89.08
1077.9	-89.102
1077.9	-89.118
1078	-89.129
1078	-89.147
1078	-89.155
1078	-89.174
1078	-89.189
1078.1	-89.203
1078.1	-89.222
1078.1	-89.231
1078.1	-89.25
1078.1	-89.263
1078.2	-89.278
1078.2	-89.294
1078.2	-89.299
1078.2	-89.318
1078.2	-89.327
1078.3	-89.34
1078.3	-89.354
1078.3	-89.362
1078.3	-89.378
1078.3	-89.384
1078.4	-89.395
1078.4	-89.404
1078.4	-89.409
1078.4	-89.423
1078.4	-89.426
1078.5	-89.438
1078.5	-89.445
1078.5	-89.451
1078.5	-89.467
1078.5	-89.474
1078.6	-89.492
1078.6	-89.505
1078.6	-89.513
1078.6	-89.53
1078.6	-89.536
1078.7	-89.552
1078.7	-89.562
1078.7	-89.568
1078.7	-89.578
1078.7	-89.579
1078.8	-89.595
1078.8	-89.613
1078.8	-89.633
1078.8	-89.659
1078.8	-89.676
1078.9	-89.705
1078.9	-89.727
1078.9	-89.747
1078.9	-89.772
1078.9	-89.785
1079	-89.808
1079	-89.825
1079	-89.842
1079	-89.861
1079	-89.872
1079.1	-89.898
1079.1	-89.916
1079.1	-89.936
1079.1	-89.958
1079.1	-89.971
1079.2	-89.992
1079.2	-90.002
1079.2	-90.017
1079.2	-90.037
1079.2	-90.046
1079.3	-90.066
1079.3	-90.078
1079.3	-90.091
1079.3	-90.109
1079.3	-90.118
1079.4	-90.136
1079.4	-90.147
1079.4	-90.157
1079.4	-90.173
1079.4	-90.182
1079.5	-90.202
1079.5	-90.215
1079.5	-90.225
1079.5	-90.239
1079.5	-90.244
1079.6	-90.263
1079.6	-90.272
1079.6	-90.276
1079.6	-90.289
1079.6	-90.292
1079.7	-90.309
1079.7	-90.321
1079.7	-90.329
1079.7	-90.342
1079.7	-90.343
1079.8	-90.364
1079.8	-90.427
1079.8	-90.497
1079.8	-90.578
1079.8	-90.649
1079.9	-90.724
1079.9	-90.795
1079.9	-90.859
1079.9	-90.934
1079.9	-90.997
1080	-91.062
1080	-91.126
1080	-91.177
1080	-91.243
1080	-91.299
1080.1	-91.352
1080.1	-91.411
1080.1	-91.456
1080.1	-91.51
1080.1	-91.559
1080.2	-91.602
1080.2	-91.651
1080.2	-91.692
1080.2	-91.74
1080.2	-91.785
1080.3	-91.823
1080.3	-91.868
1080.3	-91.903
1080.3	-91.944
1080.3	-91.983
1080.4	-92.011
1080.4	-92.051
1080.4	-92.081
1080.4	-92.111
1080.4	-92.147
1080.5	-92.174
1080.5	-92.211
1080.5	-92.24
1080.5	-92.264
1080.5	-92.299
1080.6	-92.323
1080.6	-92.352
1080.6	-92.378
1080.6	-92.398
1080.6	-92.429
1080.7	-92.448
1080.7	-92.47
1080.7	-92.497
1080.7	-92.513
1080.7	-92.539
1080.8	-92.569
1080.8	-92.639
1080.8	-92.727
1080.8	-92.808
1080.8	-92.9
1080.9	-92.986
1080.9	-93.063
1080.9	-93.148
1080.9	-93.22
1080.9	-93.291
1081	-93.364
1081	-93.425
1081	-93.498
1081	-93.564
1081	-93.621
1081.1	-93.689
1081.1	-93.745
1081.1	-93.806
1081.1	-93.867
1081.1	-93.916
1081.2	-93.976
1081.2	-94.025
1081.2	-94.072
1081.2	-94.127
1081.2	-94.17
1081.3	-94.217
1081.3	-94.261
1081.3	-94.299
1081.3	-94.348
1081.3	-94.388
1081.4	-94.429
1081.4	-94.476
1081.4	-94.511
1081.4	-94.557
1081.4	-94.596
1081.5	-94.627
1081.5	-94.67
1081.5	-94.7
1081.5	-94.727
1081.5	-94.765
1081.6	-94.79
1081.6	-94.823
1081.6	-94.855
1081.6	-94.876
1081.6	-94.912
1081.7	-94.94
1081.7	-94.966
1081.7	-95
1081.7	-95.022
1081.7	-95.049
1081.8	-95.056
1081.8	-94.976
1081.8	-94.886
1081.8	-94.785
1081.8	-94.686
1081.9	-94.597
1081.9	-94.502
1081.9	-94.415
1081.9	-94.333
1081.9	-94.244
1082	-94.167
1082	-94.086
1082	-94.006
1082	-93.938
1082	-93.863
1082.1	-93.795
1082.1	-93.732
1082.1	-93.66
1082.1	-93.6
1082.1	-93.539
1082.2	-93.471
1082.2	-93.419
1082.2	-93.358
1082.2	-93.298
1082.2	-93.251
1082.3	-93.195
1082.3	-93.148
1082.3	-93.104
1082.3	-93.049
1082.3	-93.012
1082.4	-92.971
1082.4	-92.927
1082.4	-92.894
1082.4	-92.851
1082.4	-92.812
1082.5	-92.779
1082.5	-92.737
1082.5	-92.71
1082.5	-92.676
1082.5	-92.642
1082.6	-92.616
1082.6	-92.583
1082.6	-92.562
1082.6	-92.535
1082.6	-92.507
1082.7	-92.478
1082.7	-92.442
1082.7	-92.419
1082.7	-92.389
1082.7	-92.366
1082.8	-92.334
1082.8	-92.258
1082.8	-92.184
1082.8	-92.101
1082.8	-92.029
1082.9	-91.954
1082.9	-91.885
1082.9	-91.814
1082.9	-91.742
1082.9	-91.682
1083	-91.614
1083	-91.558
1083	-91.494
1083	-91.438
1083	-91.38
1083.1	-91.327
1083.1	-91.274
1083.1	-91.219
1083.1	-91.17
1083.1	-91.116
1083.2	-91.073
1083.2	-91.021
1083.2	-90.98
1083.2	-90.929
1083.2	-90.886
1083.3	-90.841
1083.3	-90.803
1083.3	-90.763
1083.3	-90.726
1083.3	-90.689
1083.4	-90.647
1083.4	-90.612
1083.4	-90.573
1083.4	-90.541
1083.4	-90.505
1083.5	-90.479
1083.5	-90.444
1083.5	-90.423
1083.5	-90.393
1083.5	-90.374
1083.6	-90.348
1083.6	-90.327
1083.6	-90.299
1083.6	-90.276
1083.6	-90.254
1083.7	-90.228
1083.7	-90.207
1083.7	-90.179
1083.7	-90.16
1083.7	-90.134
1083.8	-90.105
1083.8	-90.012
1083.8	-89.912
1083.8	-89.804
1083.8	-89.703
1083.9	-89.602
1083.9	-89.501
1083.9	-89.406
1083.9	-89.308
1083.9	-89.219
1084	-89.125
1084	-89.046
1084	-88.962
1084	-88.888
1084	-88.811
1084.1	-88.734
1084.1	-88.664
1084.1	-88.589
1084.1	-88.524
1084.1	-88.45
1084.2	-88.387
1084.2	-88.319
1084.2	-88.26
1084.2	-88.201
1084.2	-88.14
1084.3	-88.085
1084.3	-88.025
1084.3	-87.975
1084.3	-87.918
1084.3	-87.871
1084.4	-87.82
1084.4	-87.769
1084.4	-87.726
1084.4	-87.678
1084.4	-87.643
1084.5	-87.597
1084.5	-87.56
1084.5	-87.519
1084.5	-87.476
1084.5	-87.439
1084.6	-87.397
1084.6	-87.366
1084.6	-87.326
1084.6	-87.295
1084.6	-87.258
1084.7	-87.223
1084.7	-87.193
1084.7	-87.157
1084.7	-87.132
1084.7	-87.097
1084.8	-87.033
1084.8	-86.814
1084.8	-86.549
1084.8	-86.282
1084.8	-86.01
1084.9	-85.754
1084.9	-85.498
1084.9	-85.254
1084.9	-85.016
1084.9	-84.778
1085	-84.557
1085	-84.333
1085	-84.126
1085	-83.92
1085	-83.719
1085.1	-83.527
1085.1	-83.332
1085.1	-83.155
1085.1	-82.976
1085.1	-82.807
1085.2	-82.639
1085.2	-82.471
1085.2	-82.315
1085.2	-82.154
1085.2	-82.009
1085.3	-81.862
1085.3	-81.72
1085.3	-81.584
1085.3	-81.443
1085.3	-81.315
1085.4	-81.183
1085.4	-81.062
1085.4	-80.941
1085.4	-80.819
1085.4	-80.707
1085.5	-80.588
1085.5	-80.484
1085.5	-80.374
1085.5	-80.267
1085.5	-80.166
1085.6	-80.059
1085.6	-79.967
1085.6	-79.87
1085.6	-79.781
1085.6	-79.693
1085.7	-79.602
1085.7	-79.523
1085.7	-79.435
1085.7	-79.359
1085.7	-79.28
1085.8	-79.22
1085.8	-79.25
1085.8	-79.296
1085.8	-79.358
1085.8	-79.41
1085.9	-79.465
1085.9	-79.52
1085.9	-79.564
1085.9	-79.618
1085.9	-79.661
1086	-79.706
1086	-79.749
1086	-79.784
1086	-79.828
1086	-79.863
1086.1	-79.904
1086.1	-79.937
1086.1	-79.964
1086.1	-79.999
1086.1	-80.022
1086.2	-80.055
1086.2	-80.082
1086.2	-80.107
1086.2	-80.135
1086.2	-80.153
1086.3	-80.179
1086.3	-80.197
1086.3	-80.216
1086.3	-80.234
1086.3	-80.244
1086.4	-80.263
1086.4	-80.273
1086.4	-80.288
1086.4	-80.302
1086.4	-80.309
1086.5	-80.326
1086.5	-80.332
1086.5	-80.345
1086.5	-80.355
1086.5	-80.36
1086.6	-80.375
1086.6	-80.378
1086.6	-80.389
1086.6	-80.394
1086.6	-80.397
1086.7	-80.408
1086.7	-80.408
1086.7	-80.417
1086.7	-80.416
1086.7	-80.413
1086.8	-80.447
1086.8	-80.597
1086.8	-80.794
1086.8	-80.988
1086.8	-81.181
1086.9	-81.371
1086.9	-81.55
1086.9	-81.734
1086.9	-81.902
1086.9	-82.069
1087	-82.229
1087	-82.375
1087	-82.527
1087	-82.667
1087	-82.809
1087.1	-82.946
1087.1	-83.071
1087.1	-83.205
1087.1	-83.327
1087.1	-83.453
1087.2	-83.572
1087.2	-83.68
1087.2	-83.795
1087.2	-83.897
1087.2	-84.001
1087.3	-84.101
1087.3	-84.192
1087.3	-84.291
1087.3	-84.38
1087.3	-84.474
1087.4	-84.563
1087.4	-84.643
1087.4	-84.73
1087.4	-84.804
1087.4	-84.882
1087.5	-84.955
1087.5	-85.02
1087.5	-85.098
1087.5	-85.163
1087.5	-85.231
1087.6	-85.294
1087.6	-85.351
1087.6	-85.415
1087.6	-85.468
1087.6	-85.525
1087.7	-85.578
1087.7	-85.624
1087.7	-85.679
1087.7	-85.725
1087.7	-85.777
1087.8	-85.826
1087.8	-85.86
1087.8	-85.902
1087.8	-85.935
1087.8	-85.973
1087.9	-86.01
1087.9	-86.039
1087.9	-86.077
1087.9	-86.107
1087.9	-86.141
1088	-86.177
1088	-86.203
1088	-86.238
1088	-86.263
1088	-86.291
1088.1	-86.322
1088.1	-86.344
1088.1	-86.376
1088.1	-86.399
1088.1	-86.419
1088.2	-86.446
1088.2	-86.464
1088.2	-86.494
1088.2	-86.514
1088.2	-86.53
1088.3	-86.554
1088.3	-86.572
1088.3	-86.598
1088.3	-86.62
1088.3	-86.637
1088.4	-86.663
1088.4	-86.679
1088.4	-86.701
1088.4	-86.724
1088.4	-86.737
1088.5	-86.761
1088.5	-86.774
1088.5	-86.791
1088.5	-86.813
1088.5	-86.827
1088.6	-86.851
1088.6	-86.867
1088.6	-86.881
1088.6	-86.902
1088.6	-86.913
1088.7	-86.936
1088.7	-86.951
1088.7	-86.963
1088.7	-86.983
1088.7	-86.991
1088.8	-86.981
1088.8	-86.865
1088.8	-86.709
1088.8	-86.56
1088.8	-86.405
1088.9	-86.254
1088.9	-86.113
1088.9	-85.969
1088.9	-85.84
1088.9	-85.71
1089	-85.579
1089	-85.463
1089	-85.341
1089	-85.228
1089	-85.119
1089.1	-85.003
1089.1	-84.904
1089.1	-84.8
1089.1	-84.698
1089.1	-84.605
1089.2	-84.503
1089.2	-84.415
1089.2	-84.326
1089.2	-84.234
1089.2	-84.156
1089.3	-84.072
1089.3	-83.993
1089.3	-83.919
1089.3	-83.841
1089.3	-83.78
1089.4	-83.717
1089.4	-83.648
1089.4	-83.588
1089.4	-83.521
1089.4	-83.462
1089.5	-83.404
1089.5	-83.339
1089.5	-83.287
1089.5	-83.226
1089.5	-83.168
1089.6	-83.121
1089.6	-83.066
1089.6	-83.022
1089.6	-82.976
1089.6	-82.923
1089.7	-82.884
1089.7	-82.839
1089.7	-82.795
1089.7	-82.757
1089.7	-82.712
1089.8	-82.649
1089.8	-82.478
1089.8	-82.272
1089.8	-82.072
1089.8	-81.865
1089.9	-81.664
1089.9	-81.475
1089.9	-81.282
1089.9	-81.106
1089.9	-80.931
1090	-80.753
1090	-80.593
1090	-80.43
1090	-80.272
1090	-80.125
1090.1	-79.975
1090.1	-79.834
1090.1	-79.693
1090.1	-79.55
1090.1	-79.424
1090.2	-79.294
1090.2	-79.164
1090.2	-79.046
1090.2	-78.921
1090.2	-78.806
1090.3	-78.694
1090.3	-78.575
1090.3	-78.47
1090.3	-78.362
1090.3	-78.255
1090.4	-78.163
1090.4	-78.066
1090.4	-77.972
1090.4	-77.884
1090.4	-77.789
1090.5	-77.705
1090.5	-77.62
1090.5	-77.531
1090.5	-77.455
1090.5	-77.373
1090.6	-77.288
1090.6	-77.216
1090.6	-77.139
1090.6	-77.07
1090.6	-77.001
1090.7	-76.923
1090.7	-76.859
1090.7	-76.789
1090.7	-76.718
1090.7	-76.657
1090.8	-76.63
1090.8	-76.776
1090.8	-76.972
1090.8	-77.168
1090.8	-77.374
1090.9	-77.566
1090.9	-77.75
1090.9	-77.934
1090.9	-78.102
1090.9	-78.276
1091	-78.44
1091	-78.596
1091	-78.753
1091	-78.895
1091	-79.04
1091.1	-79.173
1091.1	-79.306
1091.1	-79.438
1091.1	-79.56
1091.1	-79.691
1091.2	-79.807
1091.2	-79.926
1091.2	-80.04
1091.2	-80.145
1091.2	-80.251
1091.3	-80.344
1091.3	-80.443
1091.3	-80.533
1091.3	-80.627
1091.3	-80.714
1091.4	-80.802
1091.4	-80.886
1091.4	-80.96
1091.4	-81.038
1091.4	-81.104
1091.5	-81.177
1091.5	-81.239
1091.5	-81.309
1091.5	-81.372
1091.5	-81.436
1091.6	-81.495
1091.6	-81.554
1091.6	-81.613
1091.6	-81.666
1091.6	-81.72
1091.7	-81.767
1091.7	-81.82
1091.7	-81.863
1091.7	-81.915
1091.7	-81.958
1091.8	-82.022
1091.8	-82.136
1091.8	-82.268
1091.8	-82.396
1091.8	-82.525
1091.9	-82.649
1091.9	-82.767
1091.9	-82.886
1091.9	-82.995
1091.9	-83.107
1092	-83.206
1092	-83.312
1092	-83.406
1092	-83.507
1092	-83.598
1092.1	-83.694
1092.1	-83.784
1092.1	-83.874
1092.1	-83.96
1092.1	-84.042
1092.2	-84.126
1092.2	-84.199
1092.2	-84.279
1092.2	-84.347
1092.2	-84.424
1092.3	-84.494
1092.3	-84.568
1092.3	-84.638
1092.3	-84.706
1092.3	-84.77
1092.4	-84.826
1092.4	-84.89
1092.4	-84.944
1092.4	-85.005
1092.4	-85.058
1092.5	-85.114
1092.5	-85.168
1092.5	-85.22
1092.5	-85.276
1092.5	-85.323
1092.6	-85.374
1092.6	-85.415
1092.6	-85.466
1092.6	-85.51
1092.6	-85.559
1092.7	-85.603
1092.7	-85.639
1092.7	-85.683
1092.7	-85.718
1092.7	-85.762
1092.8	-85.795
1092.8	-85.815
1092.8	-85.825
1092.8	-85.831
1092.8	-85.845
1092.9	-85.851
1092.9	-85.868
1092.9	-85.875
1092.9	-85.888
1092.9	-85.893
1093	-85.898
1093	-85.913
1093	-85.917
1093	-85.931
1093	-85.937
1093.1	-85.948
1093.1	-85.958
1093.1	-85.964
1093.1	-85.977
1093.1	-85.979
1093.2	-85.991
1093.2	-85.997
1093.2	-86.01
1093.2	-86.023
1093.2	-86.031
1093.3	-86.046
1093.3	-86.05
1093.3	-86.064
1093.3	-86.071
1093.3	-86.081
1093.4	-86.091
1093.4	-86.094
1093.4	-86.108
1093.4	-86.113
1093.4	-86.127
1093.5	-86.136
1093.5	-86.14
1093.5	-86.151
1093.5	-86.154
1093.5	-86.17
1093.6	-86.179
1093.6	-86.192
1093.6	-86.202
1093.6	-86.208
1093.6	-86.223
1093.7	-86.227
1093.7	-86.243
1093.7	-86.252
1093.7	-86.258
1093.7	-86.268
1093.8	-86.231
1093.8	-86.048
1093.8	-85.814
1093.8	-85.575
1093.8	-85.339
1093.9	-85.102
1093.9	-84.882
1093.9	-84.662
1093.9	-84.458
1093.9	-84.255
1094	-84.055
1094	-83.869
1094	-83.68
1094	-83.505
1094	-83.33
1094.1	-83.163
1094.1	-83.002
1094.1	-82.838
1094.1	-82.689
1094.1	-82.538
1094.2	-82.397
1094.2	-82.257
1094.2	-82.116
1094.2	-81.989
1094.2	-81.855
1094.3	-81.736
1094.3	-81.615
1094.3	-81.494
1094.3	-81.383
1094.3	-81.264
1094.4	-81.159
1094.4	-81.051
1094.4	-80.945
1094.4	-80.843
1094.4	-80.739
1094.5	-80.65
1094.5	-80.555
1094.5	-80.469
1094.5	-80.385
1094.5	-80.298
1094.6	-80.221
1094.6	-80.135
1094.6	-80.059
1094.6	-79.982
1094.6	-79.903
1094.7	-79.834
1094.7	-79.757
1094.7	-79.692
1094.7	-79.621
1094.7	-79.551
1094.8	-79.487
1094.8	-79.397
1094.8	-79.314
1094.8	-79.224
1094.8	-79.136
1094.9	-79.055
1094.9	-78.968
1094.9	-78.895
1094.9	-78.817
1094.9	-78.74
1095	-78.666
1095	-78.586
1095	-78.52
1095	-78.449
1095	-78.381
1095.1	-78.315
1095.1	-78.244
1095.1	-78.186
1095.1	-78.12
1095.1	-78.06
1095.2	-78
1095.2	-77.934
1095.2	-77.88
1095.2	-77.82
1095.2	-77.768
1095.3	-77.717
1095.3	-77.66
1095.3	-77.613
1095.3	-77.558
1095.3	-77.511
1095.4	-77.464
1095.4	-77.411
1095.4	-77.371
1095.4	-77.321
1095.4	-77.277
1095.5	-77.235
1095.5	-77.183
1095.5	-77.143
1095.5	-77.096
1095.5	-77.052
1095.6	-77.011
1095.6	-76.965
1095.6	-76.931
1095.6	-76.888
1095.6	-76.849
1095.7	-76.812
1095.7	-76.767
1095.7	-76.735
1095.7	-76.696
1095.7	-76.658
1095.8	-76.674
1095.8	-76.864
1095.8	-77.118
1095.8	-77.376
1095.8	-77.627
1095.9	-77.875
1095.9	-78.104
1095.9	-78.336
1095.9	-78.556
1095.9	-78.768
1096	-78.979
1096	-79.174
1096	-79.371
1096	-79.559
1096	-79.737
1096.1	-79.922
1096.1	-80.09
1096.1	-80.257
1096.1	-80.418
1096.1	-80.567
1096.2	-80.724
1096.2	-80.867
1096.2	-81.006
1096.2	-81.143
1096.2	-81.264
1096.3	-81.392
1096.3	-81.514
1096.3	-81.634
1096.3	-81.758
1096.3	-81.867
1096.4	-81.983
1096.4	-82.091
1096.4	-82.192
1096.4	-82.3
1096.4	-82.396
1096.5	-82.493
1096.5	-82.588
1096.5	-82.674
1096.5	-82.771
1096.5	-82.857
1096.6	-82.941
1096.6	-83.025
1096.6	-83.099
1096.6	-83.184
1096.6	-83.259
1096.7	-83.33
1096.7	-83.407
1096.7	-83.469
1096.7	-83.541
1096.7	-83.608
1096.8	-83.671
1096.8	-83.749
1096.8	-83.82
1096.8	-83.891
1096.8	-83.963
1096.9	-84.028
1096.9	-84.103
1096.9	-84.17
1096.9	-84.232
1096.9	-84.299
1097	-84.357
1097	-84.421
1097	-84.478
1097	-84.529
1097	-84.589
1097.1	-84.638
1097.1	-84.694
1097.1	-84.751
1097.1	-84.796
1097.1	-84.852
1097.2	-84.899
1097.2	-84.944
1097.2	-84.998
1097.2	-85.039
1097.2	-85.089
1097.3	-85.133
1097.3	-85.169
1097.3	-85.218
1097.3	-85.261
1097.3	-85.303
1097.4	-85.345
1097.4	-85.376
1097.4	-85.419
1097.4	-85.459
1097.4	-85.492
1097.5	-85.536
1097.5	-85.568
1097.5	-85.601
1097.5	-85.637
1097.5	-85.664
1097.6	-85.705
1097.6	-85.737
1097.6	-85.765
1097.6	-85.801
1097.6	-85.825
1097.7	-85.856
1097.7	-85.888
1097.7	-85.911
1097.7	-85.946
1097.7	-85.974
1097.8	-85.991
1097.8	-85.992
1097.8	-85.977
1097.8	-85.966
1097.8	-85.955
1097.9	-85.936
1097.9	-85.931
1097.9	-85.919
1097.9	-85.903
1097.9	-85.899
1098	-85.882
1098	-85.871
1098	-85.866
1098	-85.852
1098	-85.85
1098.1	-85.844
1098.1	-85.832
1098.1	-85.833
1098.1	-85.825
1098.1	-85.818
1098.2	-85.815
1098.2	-85.803
1098.2	-85.803
1098.2	-85.801
1098.2	-85.796
1098.3	-85.803
1098.3	-85.799
1098.3	-85.794
1098.3	-85.8
1098.3	-85.793
1098.4	-85.793
1098.4	-85.797
1098.4	-85.788
1098.4	-85.793
1098.4	-85.792
1098.5	-85.787
1098.5	-85.795
1098.5	-85.792
1098.5	-85.789
1098.5	-85.794
1098.6	-85.789
1098.6	-85.793
1098.6	-85.802
1098.6	-85.801
1098.6	-85.812
1098.7	-85.817
1098.7	-85.813
1098.7	-85.824
1098.7	-85.823
1098.7	-85.818
1098.8	-85.776
1098.8	-85.539
1098.8	-85.251
1098.8	-84.963
1098.8	-84.672
1098.9	-84.396
1098.9	-84.127
1098.9	-83.857
1098.9	-83.607
1098.9	-83.36
1099	-83.114
1099	-82.887
1099	-82.658
1099	-82.436
1099	-82.23
1099.1	-82.02
1099.1	-81.823
1099.1	-81.632
1099.1	-81.436
1099.1	-81.255
1099.2	-81.076
1099.2	-80.897
1099.2	-80.732
1099.2	-80.564
1099.2	-80.406
1099.3	-80.254
1099.3	-80.097
1099.3	-79.957
1099.3	-79.813
1099.3	-79.674
1099.4	-79.543
1099.4	-79.405
1099.4	-79.283
1099.4	-79.155
1099.4	-79.033
1099.5	-78.916
1099.5	-78.795
1099.5	-78.687
1099.5	-78.573
1099.5	-78.467
1099.6	-78.363
1099.6	-78.26
1099.6	-78.165
1099.6	-78.064
1099.6	-77.976
1099.7	-77.881
1099.7	-77.796
1099.7	-77.71
1099.7	-77.621
1099.7	-77.539
1099.8	-77.469
1099.8	-77.465
1099.8	-77.47
1099.8	-77.491
1099.8	-77.503
1099.9	-77.522
1099.9	-77.536
1099.9	-77.545
1099.9	-77.555
1099.9	-77.557
1100	-77.567
1100	-77.569
1100	-77.581
1100	-77.583
1100	-77.594
1100.1	-77.594
1100.1	-77.602
1100.1	-77.608
1100.1	-77.61
1100.1	-77.613
1100.2	-77.611
1100.2	-77.612
1100.2	-77.607
1100.2	-77.612
1100.2	-77.607
1100.3	-77.612
1100.3	-77.609
1100.3	-77.608
1100.3	-77.603
1100.3	-77.601
1100.4	-77.598
1100.4	-77.591
1100.4	-77.589
1100.4	-77.578
1100.4	-77.575
1100.5	-77.564
1100.5	-77.563
1100.5	-77.554
1100.5	-77.55
1100.5	-77.543
1100.6	-77.535
1100.6	-77.529
1100.6	-77.517
1100.6	-77.513
1100.6	-77.499
1100.7	-77.492
1100.7	-77.479
1100.7	-77.471
1100.7	-77.462
1100.7	-77.449
1100.8	-77.487
1100.8	-77.681
1100.8	-77.933
1100.8	-78.18
1100.8	-78.432
1100.9	-78.672
1100.9	-78.903
1100.9	-79.13
1100.9	-79.345
1100.9	-79.562
1101	-79.765
1101	-79.97
1101	-80.16
1101	-80.345
1101	-80.527
1101.1	-80.697
1101.1	-80.873
1101.1	-81.033
1101.1	-81.197
1101.1	-81.351
1101.2	-81.501
1101.2	-81.652
1101.2	-81.791
1101.2	-81.933
1101.2	-82.063
1101.3	-82.199
1101.3	-82.325
1101.3	-82.447
1101.3	-82.569
1101.3	-82.677
1101.4	-82.793
1101.4	-82.898
1101.4	-83.006
1101.4	-83.11
1101.4	-83.209
1101.5	-83.312
1101.5	-83.406
1101.5	-83.51
1101.5	-83.602
1101.5	-83.694
1101.6	-83.784
1101.6	-83.862
1101.6	-83.949
1101.6	-84.028
1101.6	-84.113
1101.7	-84.19
1101.7	-84.264
1101.7	-84.338
1101.7	-84.403
1101.7	-84.477
1101.8	-84.542
1101.8	-84.602
1101.8	-84.654
1101.8	-84.699
1101.8	-84.753
1101.9	-84.795
1101.9	-84.849
1101.9	-84.892
1101.9	-84.931
1101.9	-84.975
1102	-85.011
1102	-85.057
1102	-85.094
1102	-85.137
1102	-85.174
1102.1	-85.209
1102.1	-85.252
1102.1	-85.284
1102.1	-85.325
1102.1	-85.36
1102.2	-85.393
1102.2	-85.428
1102.2	-85.457
1102.2	-85.495
1102.2	-85.526
1102.3	-85.563
1102.3	-85.595
1102.3	-85.623
1102.3	-85.66
1102.3	-85.687
1102.4	-85.722
1102.4	-85.75
1102.4	-85.777
1102.4	-85.808
1102.4	-85.83
1102.5	-85.862
1102.5	-85.885
1102.5	-85.912
1102.5	-85.939
1102.5	-85.961
1102.6	-85.992
1102.6	-86.015
1102.6	-86.041
1102.6	-86.063
1102.6	-86.083
1102.7	-86.112
1102.7	-86.133
1102.7	-86.165
1102.7	-86.187
1102.7	-86.205
1102.8	-86.225
1102.8	-86.218
1102.8	-86.217
1102.8	-86.205
1102.8	-86.196
1102.9	-86.186
1102.9	-86.172
1102.9	-86.17
1102.9	-86.158
1102.9	-86.156
1103	-86.147
1103	-86.135
1103	-86.13
1103	-86.118
1103	-86.118
1103.1	-86.111
1103.1	-86.104
1103.1	-86.103
1103.1	-86.094
1103.1	-86.097
1103.2	-86.091
1103.2	-86.093
1103.2	-86.093
1103.2	-86.089
1103.2	-86.096
1103.3	-86.094
1103.3	-86.101
1103.3	-86.102
1103.3	-86.096
1103.3	-86.1
1103.4	-86.095
1103.4	-86.099
1103.4	-86.098
1103.4	-86.096
1103.4	-86.1
1103.5	-86.096
1103.5	-86.105
1103.5	-86.107
1103.5	-86.106
1103.5	-86.111
1103.6	-86.106
1103.6	-86.114
1103.6	-86.117
1103.6	-86.122
1103.6	-86.13
1103.7	-86.129
1103.7	-86.137
1103.7	-86.138
1103.7	-86.143
1103.7	-86.147
1103.8	-86.092
1103.8	-85.846
1103.8	-85.534
1103.8	-85.218
1103.8	-84.905
1103.9	-84.593
1103.9	-84.3
1103.9	-84.006
1103.9	-83.728
1103.9	-83.457
1104	-83.189
1104	-82.939
1104	-82.687
1104	-82.451
1104	-82.221
1104.1	-81.99
1104.1	-81.775
1104.1	-81.554
1104.1	-81.345
1104.1	-81.139
1104.2	-80.937
1104.2	-80.751
1104.2	-80.562
1104.2	-80.386
1104.2	-80.209
1104.3	-80.034
1104.3	-79.875
1104.3	-79.711
1104.3	-79.56
1104.3	-79.409
1104.4	-79.256
1104.4	-79.117
1104.4	-78.973
1104.4	-78.842
1104.4	-78.712
1104.5	-78.579
1104.5	-78.459
1104.5	-78.332
1104.5	-78.216
1104.5	-78.101
1104.6	-77.982
1104.6	-77.879
1104.6	-77.768
1104.6	-77.666
1104.6	-77.564
1104.7	-77.457
1104.7	-77.366
1104.7	-77.266
1104.7	-77.173
1104.7	-77.083
1104.8	-77.003
1104.8	-77.004
1104.8	-77.02
1104.8	-77.042
1104.8	-77.065
1104.9	-77.081
1104.9	-77.108
1104.9	-77.125
1104.9	-77.14
1104.9	-77.159
1105	-77.168
1105	-77.188
1105	-77.2
1105	-77.207
1105	-77.222
1105.1	-77.229
1105.1	-77.244
1105.1	-77.257
1105.1	-77.265
1105.1	-77.279
1105.2	-77.282
1105.2	-77.29
1105.2	-77.297
1105.2	-77.293
1105.2	-77.3
1105.3	-77.298
1105.3	-77.297
1105.3	-77.3
1105.3	-77.295
1105.3	-77.302
1105.4	-77.302
1105.4	-77.296
1105.4	-77.297
1105.4	-77.29
1105.4	-77.291
1105.5	-77.288
1105.5	-77.276
1105.5	-77.276
1105.5	-77.266
1105.5	-77.259
1105.6	-77.257
1105.6	-77.244
1105.6	-77.241
1105.6	-77.23
1105.6	-77.217
1105.7	-77.214
1105.7	-77.201
1105.7	-77.195
1105.7	-77.19
1105.7	-77.179
1105.8	-77.223
1105.8	-77.432
1105.8	-77.691
1105.8	-77.965
1105.8	-78.224
1105.9	-78.487
1105.9	-78.741
1105.9	-78.981
1105.9	-79.223
1105.9	-79.449
1106	-79.67
1106	-79.888
1106	-80.089
1106	-80.297
1106	-80.494
1106.1	-80.681
1106.1	-80.872
1106.1	-81.047
1106.1	-81.218
1106.1	-81.387
1106.2	-81.541
1106.2	-81.702
1106.2	-81.854
1106.2	-81.997
1106.2	-82.147
1106.3	-82.284
1106.3	-82.423
1106.3	-82.558
1106.3	-82.682
1106.3	-82.813
1106.4	-82.934
1106.4	-83.05
1106.4	-83.172
1106.4	-83.282
1106.4	-83.396
1106.5	-83.506
1106.5	-83.603
1106.5	-83.709
1106.5	-83.806
1106.5	-83.898
1106.6	-83.997
1106.6	-84.086
1106.6	-84.177
1106.6	-84.269
1106.6	-84.349
1106.7	-84.439
1106.7	-84.521
1106.7	-84.598
1106.7	-84.683
1106.7	-84.754
1106.8	-84.822
1106.8	-84.873
1106.8	-84.908
1106.8	-84.952
1106.8	-84.992
1106.9	-85.025
1106.9	-85.07
1106.9	-85.104
1106.9	-85.137
1106.9	-85.178
1107	-85.21
1107	-85.251
1107	-85.289
1107	-85.318
1107	-85.358
1107.1	-85.389
1107.1	-85.417
1107.1	-85.453
1107.1	-85.479
1107.1	-85.51
1107.2	-85.541
1107.2	-85.562
1107.2	-85.597
1107.2	-85.627
1107.2	-85.651
1107.3	-85.685
1107.3	-85.709
1107.3	-85.734
1107.3	-85.764
1107.3	-85.787
1107.4	-85.82
1107.4	-85.847
1107.4	-85.869
1107.4	-85.901
1107.4	-85.925
1107.5	-85.953
1107.5	-85.983
1107.5	-86.002
1107.5	-86.034
1107.5	-86.06
1107.6	-86.083
1107.6	-86.112
1107.6	-86.132
1107.6	-86.157
1107.6	-86.177
1107.7	-86.196
1107.7	-86.221
1107.7	-86.236
1107.7	-86.261
1107.7	-86.278
1107.8	-86.299
1107.8	-86.343
1107.8	-86.383
1107.8	-86.433
1107.8	-86.474
1107.9	-86.519
1107.9	-86.562
1107.9	-86.602
1107.9	-86.647
1107.9	-86.681
1108	-86.726
1108	-86.762
1108	-86.808
1108	-86.848
1108	-86.889
1108.1	-86.928
1108.1	-86.96
1108.1	-86.997
1108.1	-87.028
1108.1	-87.067
1108.2	-87.096
1108.2	-87.135
1108.2	-87.166
1108.2	-87.202
1108.2	-87.235
1108.3	-87.269
1108.3	-87.298
1108.3	-87.326
1108.3	-87.353
1108.3	-87.374
1108.4	-87.405
1108.4	-87.428
1108.4	-87.456
1108.4	-87.475
1108.4	-87.501
1108.5	-87.52
1108.5	-87.549
1108.5	-87.571
1108.5	-87.599
1108.5	-87.623
1108.6	-87.65
1108.6	-87.677
1108.6	-87.703
1108.6	-87.73
1108.6	-87.751
1108.7	-87.774
1108.7	-87.791
1108.7	-87.814
1108.7	-87.829
1108.7	-87.852
1108.8	-87.826
1108.8	-87.641
1108.8	-87.406
1108.8	-87.169
1108.8	-86.934
1108.9	-86.702
1108.9	-86.482
1108.9	-86.26
1108.9	-86.056
1108.9	-85.851
1109	-85.663
1109	-85.471
1109	-85.291
1109	-85.11
1109	-84.931
1109.1	-84.763
1109.1	-84.594
1109.1	-84.438
1109.1	-84.279
1109.1	-84.136
1109.2	-83.993
1109.2	-83.856
1109.2	-83.72
1109.2	-83.584
1109.2	-83.455
1109.3	-83.321
1109.3	-83.205
1109.3	-83.083
1109.3	-82.974
1109.3	-82.862
1109.4	-82.751
1109.4	-82.646
1109.4	-82.539
1109.4	-82.444
1109.4	-82.342
1109.5	-82.252
1109.5	-82.159
1109.5	-82.072
1109.5	-81.99
1109.5	-81.902
1109.6	-81.824
1109.6	-81.737
1109.6	-81.662
1109.6	-81.586
1109.6	-81.515
1109.7	-81.446
1109.7	-81.37
1109.7	-81.306
1109.7	-81.233
1109.7	-81.172
1109.8	-81.081
1109.8	-80.887
1109.8	-80.665
1109.8	-80.433
1109.8	-80.214
1109.9	-79.992
1109.9	-79.785
1109.9	-79.577
1109.9	-79.375
1109.9	-79.184
1110	-78.99
1110	-78.813
1110	-78.633
1110	-78.462
1110	-78.294
1110.1	-78.124
1110.1	-77.969
1110.1	-77.808
1110.1	-77.659
1110.1	-77.508
1110.2	-77.363
1110.2	-77.225
1110.2	-77.081
1110.2	-76.954
1110.2	-76.82
1110.3	-76.696
1110.3	-76.573
1110.3	-76.446
1110.3	-76.333
1110.3	-76.215
1110.4	-76.109
1110.4	-75.998
1110.4	-75.89
1110.4	-75.787
1110.4	-75.678
1110.5	-75.584
1110.5	-75.479
1110.5	-75.381
1110.5	-75.286
1110.5	-75.185
1110.6	-75.1
1110.6	-75.007
1110.6	-74.924
1110.6	-74.838
1110.6	-74.749
1110.7	-74.67
1110.7	-74.583
1110.7	-74.507
1110.7	-74.426
1110.7	-74.346
1110.8	-74.338
1110.8	-74.561
1110.8	-74.864
1110.8	-75.17
1110.8	-75.473
1110.9	-75.767
1110.9	-76.046
1110.9	-76.328
1110.9	-76.593
1110.9	-76.855
1111	-77.107
1111	-77.345
1111	-77.586
1111	-77.809
1111	-78.031
1111.1	-78.241
1111.1	-78.443
1111.1	-78.648
1111.1	-78.836
1111.1	-79.029
1111.2	-79.213
1111.2	-79.385
1111.2	-79.559
1111.2	-79.717
1111.2	-79.879
1111.3	-80.033
1111.3	-80.182
1111.3	-80.334
1111.3	-80.474
1111.3	-80.619
1111.4	-80.752
1111.4	-80.88
1111.4	-81.009
1111.4	-81.126
1111.4	-81.25
1111.5	-81.361
1111.5	-81.469
1111.5	-81.579
1111.5	-81.678
1111.5	-81.79
1111.6	-81.889
1111.6	-81.985
1111.6	-82.08
1111.6	-82.164
1111.6	-82.258
1111.7	-82.342
1111.7	-82.427
1111.7	-82.511
1111.7	-82.586
1111.7	-82.671
1111.8	-82.754
1111.8	-82.87
1111.8	-82.995
1111.8	-83.109
1111.8	-83.231
1111.9	-83.344
1111.9	-83.456
1111.9	-83.567
1111.9	-83.667
1111.9	-83.773
1112	-83.869
1112	-83.969
1112	-84.066
1112	-84.154
1112	-84.251
1112.1	-84.338
1112.1	-84.427
1112.1	-84.515
1112.1	-84.593
1112.1	-84.678
1112.2	-84.752
1112.2	-84.831
1112.2	-84.906
1112.2	-84.974
1112.2	-85.052
1112.3	-85.118
1112.3	-85.188
1112.3	-85.255
1112.3	-85.314
1112.3	-85.385
1112.4	-85.446
1112.4	-85.511
1112.4	-85.575
1112.4	-85.629
1112.4	-85.691
1112.5	-85.744
1112.5	-85.804
1112.5	-85.861
1112.5	-85.91
1112.5	-85.97
1112.6	-86.021
1112.6	-86.076
1112.6	-86.131
1112.6	-86.177
1112.6	-86.232
1112.7	-86.276
1112.7	-86.324
1112.7	-86.373
1112.7	-86.412
1112.7	-86.46
1112.8	-86.502
1112.8	-86.556
1112.8	-86.616
1112.8	-86.666
1112.8	-86.727
1112.9	-86.777
1112.9	-86.828
1112.9	-86.881
1112.9	-86.924
1112.9	-86.983
1113	-87.034
1113	-87.083
1113	-87.137
1113	-87.175
1113	-87.223
1113.1	-87.266
1113.1	-87.309
1113.1	-87.357
1113.1	-87.396
1113.1	-87.444
1113.2	-87.489
1113.2	-87.528
1113.2	-87.576
1113.2	-87.61
1113.2	-87.648
1113.3	-87.683
1113.3	-87.712
1113.3	-87.753
1113.3	-87.786
1113.3	-87.824
1113.4	-87.86
1113.4	-87.887
1113.4	-87.926
1113.4	-87.957
1113.4	-87.987
1113.5	-88.019
1113.5	-88.041
1113.5	-88.073
1113.5	-88.1
1113.5	-88.129
1113.6	-88.164
1113.6	-88.189
1113.6	-88.222
1113.6	-88.251
1113.6	-88.276
1113.7	-88.31
1113.7	-88.336
1113.7	-88.368
1113.7	-88.398
1113.7	-88.421
1113.8	-88.458
1113.8	-88.488
1113.8	-88.521
1113.8	-88.558
1113.8	-88.584
1113.9	-88.623
1113.9	-88.655
1113.9	-88.682
1113.9	-88.718
1113.9	-88.745
1114	-88.78
1114	-88.812
1114	-88.838
1114	-88.874
1114	-88.899
1114.1	-88.926
1114.1	-88.955
1114.1	-88.974
1114.1	-89.006
1114.1	-89.03
1114.2	-89.05
1114.2	-89.081
1114.2	-89.102
1114.2	-89.13
1114.2	-89.156
1114.3	-89.175
1114.3	-89.206
1114.3	-89.228
1114.3	-89.25
1114.3	-89.277
1114.4	-89.291
1114.4	-89.317
1114.4	-89.342
1114.4	-89.36
1114.4	-89.388
1114.5	-89.407
1114.5	-89.425
1114.5	-89.446
1114.5	-89.458
1114.5	-89.48
1114.6	-89.496
1114.6	-89.511
1114.6	-89.536
1114.6	-89.552
1114.6	-89.574
1114.7	-89.597
1114.7	-89.608
1114.7	-89.631
1114.7	-89.646
1114.7	-89.657
1114.8	-89.692
1114.8	-89.771
1114.8	-89.87
1114.8	-89.973
1114.8	-90.068
1114.9	-90.173
1114.9	-90.267
1114.9	-90.353
1114.9	-90.444
1114.9	-90.524
1115	-90.609
1115	-90.693
1115	-90.766
1115	-90.852
1115	-90.927
1115.1	-90.995
1115.1	-91.076
1115.1	-91.147
1115.1	-91.219
1115.1	-91.291
1115.2	-91.349
1115.2	-91.417
1115.2	-91.481
1115.2	-91.537
1115.2	-91.601
1115.3	-91.654
1115.3	-91.705
1115.3	-91.761
1115.3	-91.809
1115.3	-91.863
1115.4	-91.914
1115.4	-91.957
1115.4	-92.01
1115.4	-92.058
1115.4	-92.103
1115.5	-92.158
1115.5	-92.203
1115.5	-92.252
1115.5	-92.298
1115.5	-92.336
1115.6	-92.382
1115.6	-92.42
1115.6	-92.45
1115.6	-92.49
1115.6	-92.52
1115.7	-92.55
1115.7	-92.591
1115.7	-92.62
1115.7	-92.658
1115.7	-92.691
1115.8	-92.719
1115.8	-92.776
1115.8	-92.829
1115.8	-92.88
1115.8	-92.938
1115.9	-92.988
1115.9	-93.045
1115.9	-93.098
1115.9	-93.145
1115.9	-93.198
1116	-93.239
1116	-93.289
1116	-93.331
1116	-93.372
1116	-93.42
1116.1	-93.457
1116.1	-93.504
1116.1	-93.544
1116.1	-93.586
1116.1	-93.629
1116.2	-93.663
1116.2	-93.705
1116.2	-93.734
1116.2	-93.772
1116.2	-93.805
1116.3	-93.84
1116.3	-93.872
1116.3	-93.898
1116.3	-93.93
1116.3	-93.954
1116.4	-93.988
1116.4	-94.014
1116.4	-94.048
1116.4	-94.075
1116.4	-94.106
1116.5	-94.132
1116.5	-94.158
1116.5	-94.186
1116.5	-94.206
1116.5	-94.233
1116.6	-94.254
1116.6	-94.281
1116.6	-94.299
1116.6	-94.327
1116.6	-94.348
1116.7	-94.376
1116.7	-94.396
1116.7	-94.419
1116.7	-94.437
1116.7	-94.455
1116.8	-94.457
1116.8	-94.396
1116.8	-94.316
1116.8	-94.228
1116.8	-94.146
1116.9	-94.061
1116.9	-93.988
1116.9	-93.907
1116.9	-93.838
1116.9	-93.765
1117	-93.701
1117	-93.635
1117	-93.577
1117	-93.515
1117	-93.457
1117.1	-93.399
1117.1	-93.339
1117.1	-93.286
1117.1	-93.229
1117.1	-93.182
1117.2	-93.128
1117.2	-93.085
1117.2	-93.035
1117.2	-92.994
1117.2	-92.951
1117.3	-92.911
1117.3	-92.87
1117.3	-92.825
1117.3	-92.789
1117.3	-92.749
1117.4	-92.72
1117.4	-92.681
1117.4	-92.652
1117.4	-92.615
1117.4	-92.583
1117.5	-92.55
1117.5	-92.516
1117.5	-92.491
1117.5	-92.46
1117.5	-92.44
1117.6	-92.412
1117.6	-92.396
1117.6	-92.373
1117.6	-92.349
1117.6	-92.327
1117.7	-92.298
1117.7	-92.278
1117.7	-92.251
1117.7	-92.236
1117.7	-92.214
1117.8	-92.187
1117.8	-92.128
1117.8	-92.057
1117.8	-91.992
1117.8	-91.919
1117.9	-91.859
1117.9	-91.79
1117.9	-91.728
1117.9	-91.669
1117.9	-91.608
1118	-91.556
1118	-91.496
1118	-91.447
1118	-91.393
1118	-91.344
1118.1	-91.295
1118.1	-91.242
1118.1	-91.2
1118.1	-91.151
1118.1	-91.113
1118.2	-91.071
1118.2	-91.033
1118.2	-90.995
1118.2	-90.95
1118.2	-90.916
1118.3	-90.874
1118.3	-90.844
1118.3	-90.81
1118.3	-90.776
1118.3	-90.746
1118.4	-90.708
1118.4	-90.685
1118.4	-90.656
1118.4	-90.632
1118.4	-90.601
1118.5	-90.567
1118.5	-90.541
1118.5	-90.51
1118.5	-90.491
1118.5	-90.463
1118.6	-90.441
1118.6	-90.418
1118.6	-90.393
1118.6	-90.378
1118.6	-90.355
1118.7	-90.342
1118.7	-90.323
1118.7	-90.301
1118.7	-90.287
1118.7	-90.263
1118.8	-90.25
1118.8	-90.223
1118.8	-90.195
1118.8	-90.167
1118.8	-90.134
1118.9	-90.111
1118.9	-90.08
1118.9	-90.058
1118.9	-90.031
1118.9	-90.004
1119	-89.988
1119	-89.964
1119	-89.949
1119	-89.927
1119	-89.909
1119.1	-89.89
1119.1	-89.865
1119.1	-89.853
1119.1	-89.831
1119.1	-89.816
1119.2	-89.8
1119.2	-89.781
1119.2	-89.771
1119.2	-89.751
1119.2	-89.739
1119.3	-89.723
1119.3	-89.707
1119.3	-89.695
1119.3	-89.675
1119.3	-89.667
1119.4	-89.654
1119.4	-89.642
1119.4	-89.631
1119.4	-89.612
1119.4	-89.602
1119.5	-89.586
1119.5	-89.577
1119.5	-89.566
1119.5	-89.551
1119.5	-89.548
1119.6	-89.535
1119.6	-89.53
1119.6	-89.518
1119.6	-89.501
1119.6	-89.495
1119.7	-89.479
1119.7	-89.475
1119.7	-89.464
1119.7	-89.454
1119.7	-89.447
1119.8	-89.387
1119.8	-89.166
1119.8	-88.886
1119.8	-88.6
1119.8	-88.319
1119.9	-88.036
1119.9	-87.772
1119.9	-87.509
1119.9	-87.259
1119.9	-87.012
1120	-86.768
1120	-86.539
1120	-86.31
1120	-86.098
1120	-85.887
1120.1	-85.68
1120.1	-85.485
1120.1	-85.284
1120.1	-85.103
1120.1	-84.919
1120.2	-84.738
1120.2	-84.568
1120.2	-84.391
1120.2	-84.229
1120.2	-84.068
1120.3	-83.912
1120.3	-83.763
1120.3	-83.611
1120.3	-83.472
1120.3	-83.33
1120.4	-83.195
1120.4	-83.065
1120.4	-82.93
1120.4	-82.811
1120.4	-82.689
1120.5	-82.572
1120.5	-82.46
1120.5	-82.344
1120.5	-82.238
1120.5	-82.126
1120.6	-82.022
1120.6	-81.921
1120.6	-81.817
1120.6	-81.726
1120.6	-81.629
1120.7	-81.539
1120.7	-81.449
1120.7	-81.354
1120.7	-81.271
1120.7	-81.181
1120.8	-81.09
1120.8	-80.959
1120.8	-80.816
1120.8	-80.684
1120.8	-80.544
1120.9	-80.413
1120.9	-80.284
1120.9	-80.149
1120.9	-80.028
1120.9	-79.904
1121	-79.789
1121	-79.676
1121	-79.558
1121	-79.453
1121	-79.342
1121.1	-79.239
1121.1	-79.135
1121.1	-79.028
1121.1	-78.933
1121.1	-78.833
1121.2	-78.742
1121.2	-78.654
1121.2	-78.561
1121.2	-78.48
1121.2	-78.392
1121.3	-78.309
1121.3	-78.229
1121.3	-78.142
1121.3	-78.067
1121.3	-77.985
1121.4	-77.906
1121.4	-77.833
1121.4	-77.756
1121.4	-77.691
1121.4	-77.618
1121.5	-77.547
1121.5	-77.48
1121.5	-77.406
1121.5	-77.348
1121.5	-77.283
1121.6	-77.217
1121.6	-77.161
1121.6	-77.095
1121.6	-77.04
1121.6	-76.981
1121.7	-76.915
1121.7	-76.86
1121.7	-76.797
1121.7	-76.743
1121.7	-76.694
1121.8	-76.696
1121.8	-76.917
1121.8	-77.192
1121.8	-77.48
1121.8	-77.765
1121.9	-78.032
1121.9	-78.304
1121.9	-78.562
1121.9	-78.809
1121.9	-79.054
1122	-79.282
1122	-79.514
1122	-79.734
1122	-79.94
1122	-80.153
1122.1	-80.35
1122.1	-80.549
1122.1	-80.74
1122.1	-80.918
1122.1	-81.101
1122.2	-81.269
1122.2	-81.433
1122.2	-81.597
1122.2	-81.747
1122.2	-81.901
1122.3	-82.044
1122.3	-82.183
1122.3	-82.325
1122.3	-82.454
1122.3	-82.587
1122.4	-82.715
1122.4	-82.831
1122.4	-82.955
1122.4	-83.066
1122.4	-83.175
1122.5	-83.286
1122.5	-83.382
1122.5	-83.486
1122.5	-83.584
1122.5	-83.674
1122.6	-83.776
1122.6	-83.867
1122.6	-83.959
1122.6	-84.048
1122.6	-84.123
1122.7	-84.208
1122.7	-84.286
1122.7	-84.359
1122.7	-84.439
1122.7	-84.508
1122.8	-84.583
1122.8	-84.667
1122.8	-84.745
1122.8	-84.834
1122.8	-84.915
1122.9	-84.992
1122.9	-85.073
1122.9	-85.143
1122.9	-85.22
1122.9	-85.29
1123	-85.353
1123	-85.427
1123	-85.485
1123	-85.544
1123	-85.609
1123.1	-85.665
1123.1	-85.731
1123.1	-85.791
1123.1	-85.842
1123.1	-85.903
1123.2	-85.953
1123.2	-86.001
1123.2	-86.056
1123.2	-86.1
1123.2	-86.153
1123.3	-86.203
1123.3	-86.246
1123.3	-86.298
1123.3	-86.339
1123.3	-86.379
1123.4	-86.424
1123.4	-86.457
1123.4	-86.5
1123.4	-86.539
1123.4	-86.572
1123.5	-86.615
1123.5	-86.65
1123.5	-86.686
1123.5	-86.728
1123.5	-86.759
1123.6	-86.797
1123.6	-86.832
1123.6	-86.857
1123.6	-86.896
1123.6	-86.926
1123.7	-86.953
1123.7	-86.987
1123.7	-87.008
1123.7	-87.038
1123.7	-87.069
1123.8	-87.091
1123.8	-87.127
1123.8	-87.159
1123.8	-87.186
1123.8	-87.226
1123.9	-87.257
1123.9	-87.289
1123.9	-87.324
1123.9	-87.348
1123.9	-87.382
1124	-87.413
1124	-87.437
1124	-87.473
1124	-87.497
1124	-87.52
1124.1	-87.551
1124.1	-87.573
1124.1	-87.604
1124.1	-87.631
1124.1	-87.65
1124.2	-87.679
1124.2	-87.7
1124.2	-87.724
1124.2	-87.748
1124.2	-87.763
1124.3	-87.787
1124.3	-87.802
1124.3	-87.821
1124.3	-87.846
1124.3	-87.861
1124.4	-87.888
1124.4	-87.905
1124.4	-87.924
1124.4	-87.942
1124.4	-87.955
1124.5	-87.974
1124.5	-87.985
1124.5	-88.005
1124.5	-88.019
1124.5	-88.036
1124.6	-88.056
1124.6	-88.068
1124.6	-88.089
1124.6	-88.098
1124.6	-88.117
1124.7	-88.133
1124.7	-88.152
1124.7	-88.17
1124.7	-88.184
1124.7	-88.201
1124.8	-88.194
1124.8	-88.124
1124.8	-88.023
1124.8	-87.93
1124.8	-87.831
1124.9	-87.739
1124.9	-87.648
1124.9	-87.559
1124.9	-87.472
1124.9	-87.383
1125	-87.301
1125	-87.215
1125	-87.142
1125	-87.064
1125	-86.996
1125.1	-86.922
1125.1	-86.862
1125.1	-86.793
1125.1	-86.735
1125.1	-86.673
1125.2	-86.615
1125.2	-86.556
1125.2	-86.501
1125.2	-86.448
1125.2	-86.396
1125.3	-86.35
1125.3	-86.298
1125.3	-86.256
1125.3	-86.204
1125.3	-86.162
1125.4	-86.114
1125.4	-86.077
1125.4	-86.034
1125.4	-85.996
1125.4	-85.954
1125.5	-85.919
1125.5	-85.884
1125.5	-85.844
1125.5	-85.811
1125.5	-85.773
1125.6	-85.743
1125.6	-85.709
1125.6	-85.687
1125.6	-85.657
1125.6	-85.632
1125.7	-85.605
1125.7	-85.576
1125.7	-85.549
1125.7	-85.519
1125.7	-85.496
1125.8	-85.408
1125.8	-85.116
1125.8	-84.757
1125.8	-84.396
1125.8	-84.036
1125.9	-83.681
1125.9	-83.342
1125.9	-83.003
1125.9	-82.686
1125.9	-82.371
1126	-82.074
1126	-81.779
1126	-81.493
1126	-81.214
1126	-80.938
1126.1	-80.678
1126.1	-80.417
1126.1	-80.173
1126.1	-79.928
1126.1	-79.694
1126.2	-79.466
1126.2	-79.237
1126.2	-79.022
1126.2	-78.805
1126.2	-78.604
1126.3	-78.404
1126.3	-78.214
1126.3	-78.026
1126.3	-77.837
1126.3	-77.66
1126.4	-77.478
1126.4	-77.311
1126.4	-77.142
1126.4	-76.98
1126.4	-76.822
1126.5	-76.661
1126.5	-76.516
1126.5	-76.365
1126.5	-76.226
1126.5	-76.084
1126.6	-75.943
1126.6	-75.807
1126.6	-75.669
1126.6	-75.543
1126.6	-75.415
1126.7	-75.295
1126.7	-75.176
1126.7	-75.055
1126.7	-74.941
1126.7	-74.82
1126.8	-74.76
1126.8	-74.877
1126.8	-75.048
1126.8	-75.232
1126.8	-75.406
1126.9	-75.587
1126.9	-75.754
1126.9	-75.92
1126.9	-76.08
1126.9	-76.227
1127	-76.376
1127	-76.513
1127	-76.654
1127	-76.787
1127	-76.914
1127.1	-77.041
1127.1	-77.156
1127.1	-77.276
1127.1	-77.386
1127.1	-77.495
1127.2	-77.602
1127.2	-77.697
1127.2	-77.797
1127.2	-77.885
1127.2	-77.978
1127.3	-78.066
1127.3	-78.144
1127.3	-78.23
1127.3	-78.302
1127.3	-78.379
1127.4	-78.453
1127.4	-78.52
1127.4	-78.593
1127.4	-78.652
1127.4	-78.717
1127.5	-78.777
1127.5	-78.833
1127.5	-78.893
1127.5	-78.943
1127.5	-78.998
1127.6	-79.046
1127.6	-79.092
1127.6	-79.141
1127.6	-79.179
1127.6	-79.226
1127.7	-79.265
1127.7	-79.305
1127.7	-79.347
1127.7	-79.381
1127.7	-79.425
1127.8	-79.493
1127.8	-79.682
1127.8	-79.903
1127.8	-80.121
1127.8	-80.347
1127.9	-80.557
1127.9	-80.765
1127.9	-80.967
1127.9	-81.158
1127.9	-81.357
1128	-81.541
1128	-81.725
1128	-81.902
1128	-82.068
1128	-82.239
1128.1	-82.398
1128.1	-82.559
1128.1	-82.712
1128.1	-82.855
1128.1	-83.004
1128.2	-83.141
1128.2	-83.282
1128.2	-83.414
1128.2	-83.536
1128.2	-83.662
1128.3	-83.779
1128.3	-83.902
1128.3	-84.017
1128.3	-84.128
1128.3	-84.243
1128.4	-84.344
1128.4	-84.455
1128.4	-84.557
1128.4	-84.653
1128.4	-84.753
1128.5	-84.841
1128.5	-84.937
1128.5	-85.027
1128.5	-85.113
1128.5	-85.201
1128.6	-85.279
1128.6	-85.365
1128.6	-85.441
1128.6	-85.515
1128.6	-85.595
1128.7	-85.664
1128.7	-85.741
1128.7	-85.81
1128.7	-85.877
1128.7	-85.948
1128.8	-86.01
1128.8	-86.073
1128.8	-86.128
1128.8	-86.177
1128.8	-86.232
1128.9	-86.278
1128.9	-86.333
1128.9	-86.38
1128.9	-86.424
1128.9	-86.472
1129	-86.511
1129	-86.559
1129	-86.602
1129	-86.644
1129	-86.689
1129.1	-86.726
1129.1	-86.775
1129.1	-86.816
1129.1	-86.856
1129.1	-86.9
1129.2	-86.933
1129.2	-86.977
1129.2	-87.013
1129.2	-87.046
1129.2	-87.086
1129.3	-87.114
1129.3	-87.154
1129.3	-87.189
1129.3	-87.223
1129.3	-87.262
1129.4	-87.292
1129.4	-87.33
1129.4	-87.363
1129.4	-87.395
1129.4	-87.434
1129.5	-87.463
1129.5	-87.501
1129.5	-87.532
1129.5	-87.557
1129.5	-87.591
1129.6	-87.616
1129.6	-87.651
1129.6	-87.679
1129.6	-87.699
1129.6	-87.729
1129.7	-87.751
1129.7	-87.783
1129.7	-87.811
1129.7	-87.834
1129.7	-87.865
1129.8	-87.89
1129.8	-87.942
1129.8	-87.997
1129.8	-88.048
1129.8	-88.109
1129.9	-88.157
1129.9	-88.211
1129.9	-88.263
1129.9	-88.309
1129.9	-88.365
1130	-88.41
1130	-88.454
1130	-88.502
1130	-88.541
1130	-88.59
1130.1	-88.631
1130.1	-88.671
1130.1	-88.716
1130.1	-88.751
1130.1	-88.796
1130.2	-88.837
1130.2	-88.871
1130.2	-88.91
1130.2	-88.942
1130.2	-88.981
1130.3	-89.016
1130.3	-89.046
1130.3	-89.085
1130.3	-89.113
1130.3	-89.144
1130.4	-89.178
1130.4	-89.203
1130.4	-89.238
1130.4	-89.263
1130.4	-89.287
1130.5	-89.32
1130.5	-89.346
1130.5	-89.38
1130.5	-89.409
1130.5	-89.429
1130.6	-89.459
1130.6	-89.482
1130.6	-89.511
1130.6	-89.54
1130.6	-89.56
1130.7	-89.59
1130.7	-89.611
1130.7	-89.634
1130.7	-89.662
1130.7	-89.681
1130.8	-89.72
1130.8	-89.791
1130.8	-89.873
1130.8	-89.966
1130.8	-90.049
1130.9	-90.139
1130.9	-90.223
1130.9	-90.295
1130.9	-90.379
1130.9	-90.454
1131	-90.524
1131	-90.599
1131	-90.661
1131	-90.728
1131	-90.793
1131.1	-90.852
1131.1	-90.922
1131.1	-90.982
1131.1	-91.043
1131.1	-91.104
1131.2	-91.157
1131.2	-91.222
1131.2	-91.278
1131.2	-91.329
1131.2	-91.387
1131.3	-91.433
1131.3	-91.487
1131.3	-91.54
1131.3	-91.581
1131.3	-91.631
1131.4	-91.672
1131.4	-91.711
1131.4	-91.758
1131.4	-91.798
1131.4	-91.844
1131.5	-91.887
1131.5	-91.92
1131.5	-91.967
1131.5	-92.006
1131.5	-92.041
1131.6	-92.084
1131.6	-92.115
1131.6	-92.152
1131.6	-92.188
1131.6	-92.213
1131.7	-92.25
1131.7	-92.279
1131.7	-92.306
1131.7	-92.342
1131.7	-92.37
1131.8	-92.41
1131.8	-92.475
1131.8	-92.535
1131.8	-92.61
1131.8	-92.675
1131.9	-92.736
1131.9	-92.806
1131.9	-92.862
1131.9	-92.919
1131.9	-92.979
1132	-93.028
1132	-93.087
1132	-93.14
1132	-93.187
1132	-93.243
1132.1	-93.291
1132.1	-93.341
1132.1	-93.398
1132.1	-93.442
1132.1	-93.492
1132.2	-93.538
1132.2	-93.573
1132.2	-93.621
1132.2	-93.661
1132.2	-93.697
1132.3	-93.744
1132.3	-93.781
1132.3	-93.818
1132.3	-93.86
1132.3	-93.89
1132.4	-93.929
1132.4	-93.962
1132.4	-93.99
1132.4	-94.028
1132.4	-94.058
1132.5	-94.091
1132.5	-94.127
1132.5	-94.154
1132.5	-94.191
1132.5	-94.221
1132.6	-94.249
1132.6	-94.283
1132.6	-94.305
1132.6	-94.339
1132.6	-94.367
1132.7	-94.391
1132.7	-94.421
1132.7	-94.441
1132.7	-94.471
1132.7	-94.493
1132.8	-94.498
1132.8	-94.44
1132.8	-94.359
1132.8	-94.285
1132.8	-94.202
1132.9	-94.133
1132.9	-94.058
1132.9	-93.988
1132.9	-93.919
1132.9	-93.849
1133	-93.787
1133	-93.719
1133	-93.66
1133	-93.598
1133	-93.545
1133.1	-93.488
1133.1	-93.437
1133.1	-93.387
1133.1	-93.334
1133.1	-93.287
1133.2	-93.235
1133.2	-93.191
1133.2	-93.141
1133.2	-93.1
1133.2	-93.055
1133.3	-93.02
1133.3	-92.981
1133.3	-92.947
1133.3	-92.911
1133.3	-92.879
1133.4	-92.844
1133.4	-92.809
1133.4	-92.776
1133.4	-92.739
1133.4	-92.71
1133.5	-92.675
1133.5	-92.65
1133.5	-92.62
1133.5	-92.598
1133.5	-92.567
1133.6	-92.544
1133.6	-92.514
1133.6	-92.493
1133.6	-92.466
1133.6	-92.445
1133.7	-92.425
1133.7	-92.405
1133.7	-92.39
1133.7	-92.37
1133.7	-92.356
1133.8	-92.326
1133.8	-92.278
1133.8	-92.213
1133.8	-92.152
1133.8	-92.091
1133.9	-92.034
1133.9	-91.979
1133.9	-91.923
1133.9	-91.872
1133.9	-91.815
1134	-91.77
1134	-91.718
1134	-91.677
1134	-91.63
1134	-91.591
1134.1	-91.548
1134.1	-91.505
1134.1	-91.468
1134.1	-91.424
1134.1	-91.388
1134.2	-91.343
1134.2	-91.31
1134.2	-91.272
1134.2	-91.24
1134.2	-91.21
1134.3	-91.177
1134.3	-91.148
1134.3	-91.115
1134.3	-91.09
1134.3	-91.058
1134.4	-91.036
1134.4	-91.009
1134.4	-90.979
1134.4	-90.957
1134.4	-90.928
1134.5	-90.909
1134.5	-90.883
1134.5	-90.863
1134.5	-90.839
1134.5	-90.814
1134.6	-90.793
1134.6	-90.77
1134.6	-90.758
1134.6	-90.738
1134.6	-90.726
1134.7	-90.71
1134.7	-90.691
1134.7	-90.676
1134.7	-90.652
1134.7	-90.637
1134.8	-90.619
1134.8	-90.603
1134.8	-90.585
1134.8	-90.563
1134.8	-90.546
1134.9	-90.521
1134.9	-90.507
1134.9	-90.489
1134.9	-90.475
1134.9	-90.459
1135	-90.438
1135	-90.425
1135	-90.406
1135	-90.394
1135	-90.378
1135.1	-90.362
1135.1	-90.349
1135.1	-90.329
1135.1	-90.322
1135.1	-90.309
1135.2	-90.302
1135.2	-90.292
1135.2	-90.276
1135.2	-90.268
1135.2	-90.253
1135.3	-90.248
1135.3	-90.237
1135.3	-90.226
1135.3	-90.217
1135.3	-90.201
1135.4	-90.197
1135.4	-90.188
1135.4	-90.182
1135.4	-90.173
1135.4	-90.159
1135.5	-90.154
1135.5	-90.143
1135.5	-90.145
1135.5	-90.137
1135.5	-90.127
1135.6	-90.12
1135.6	-90.107
1135.6	-90.104
1135.6	-90.093
1135.6	-90.086
1135.7	-90.076
1135.7	-90.062
1135.7	-90.059
1135.7	-90.047
1135.7	-90.044
1135.8	-90.013
1135.8	-89.888
1135.8	-89.746
1135.8	-89.593
1135.8	-89.453
1135.9	-89.309
1135.9	-89.169
1135.9	-89.032
1135.9	-88.891
1135.9	-88.763
1136	-88.631
1136	-88.507
1136	-88.386
1136	-88.264
1136	-88.157
1136.1	-88.043
1136.1	-87.941
1136.1	-87.836
1136.1	-87.73
1136.1	-87.632
1136.2	-87.531
1136.2	-87.445
1136.2	-87.356
1136.2	-87.268
1136.2	-87.185
1136.3	-87.096
1136.3	-87.021
1136.3	-86.94
1136.3	-86.864
1136.3	-86.789
1136.4	-86.709
1136.4	-86.643
1136.4	-86.572
1136.4	-86.508
1136.4	-86.444
1136.5	-86.376
1136.5	-86.318
1136.5	-86.253
1136.5	-86.199
1136.5	-86.141
1136.6	-86.081
1136.6	-86.03
1136.6	-85.97
1136.6	-85.921
1136.6	-85.87
1136.7	-85.818
1136.7	-85.772
1136.7	-85.717
1136.7	-85.673
1136.7	-85.623
1136.8	-85.525
1136.8	-85.245
1136.8	-84.905
1136.8	-84.569
1136.8	-84.231
1136.9	-83.902
1136.9	-83.585
1136.9	-83.271
1136.9	-82.975
1136.9	-82.679
1137	-82.396
1137	-82.121
1137	-81.845
1137	-81.587
1137	-81.326
1137.1	-81.076
1137.1	-80.83
1137.1	-80.584
1137.1	-80.357
1137.1	-80.129
1137.2	-79.911
1137.2	-79.697
1137.2	-79.486
1137.2	-79.29
1137.2	-79.091
1137.3	-78.905
1137.3	-78.722
1137.3	-78.535
1137.3	-78.362
1137.3	-78.185
1137.4	-78.017
1137.4	-77.851
1137.4	-77.683
1137.4	-77.529
1137.4	-77.371
1137.5	-77.225
1137.5	-77.082
1137.5	-76.934
1137.5	-76.799
1137.5	-76.66
1137.6	-76.53
1137.6	-76.4
1137.6	-76.268
1137.6	-76.148
1137.6	-76.022
1137.7	-75.907
1137.7	-75.793
1137.7	-75.673
1137.7	-75.567
1137.7	-75.456
1137.8	-75.404
1137.8	-75.554
1137.8	-75.758
1137.8	-75.984
1137.8	-76.2
1137.9	-76.413
1137.9	-76.622
1137.9	-76.815
1137.9	-77.012
1137.9	-77.195
1138	-77.37
1138	-77.548
1138	-77.708
1138	-77.874
1138	-78.034
1138.1	-78.184
1138.1	-78.337
1138.1	-78.476
1138.1	-78.614
1138.1	-78.743
1138.2	-78.863
1138.2	-78.99
1138.2	-79.104
1138.2	-79.221
1138.2	-79.335
1138.3	-79.439
1138.3	-79.552
1138.3	-79.652
1138.3	-79.748
1138.3	-79.846
1138.4	-79.932
1138.4	-80.025
1138.4	-80.108
1138.4	-80.185
1138.4	-80.271
1138.5	-80.344
1138.5	-80.419
1138.5	-80.491
1138.5	-80.553
1138.5	-80.624
1138.6	-80.686
1138.6	-80.748
1138.6	-80.813
1138.6	-80.868
1138.6	-80.931
1138.7	-80.985
1138.7	-81.035
1138.7	-81.091
1138.7	-81.137
1138.7	-81.189
1138.8	-81.264
1138.8	-81.421
1138.8	-81.614
1138.8	-81.805
1138.8	-81.995
1138.9	-82.183
1138.9	-82.355
1138.9	-82.532
1138.9	-82.699
1138.9	-82.854
1139	-83.017
1139	-83.166
1139	-83.315
1139	-83.463
1139	-83.597
1139.1	-83.742
1139.1	-83.875
1139.1	-84
1139.1	-84.13
1139.1	-84.248
1139.2	-84.369
1139.2	-84.485
1139.2	-84.592
1139.2	-84.704
1139.2	-84.806
1139.3	-84.904
1139.3	-85.005
1139.3	-85.095
1139.3	-85.194
1139.3	-85.289
1139.4	-85.376
1139.4	-85.473
1139.4	-85.557
1139.4	-85.64
1139.4	-85.731
1139.5	-85.807
1139.5	-85.89
1139.5	-85.965
1139.5	-86.032
1139.5	-86.109
1139.6	-86.175
1139.6	-86.242
1139.6	-86.312
1139.6	-86.372
1139.6	-86.439
1139.7	-86.502
1139.7	-86.559
1139.7	-86.625
1139.7	-86.681
1139.7	-86.736
1139.8	-86.793
1139.8	-86.833
1139.8	-86.881
1139.8	-86.925
1139.8	-86.964
1139.9	-87.009
1139.9	-87.044
1139.9	-87.083
1139.9	-87.124
1139.9	-87.154
1140	-87.196
1140	-87.231
1140	-87.259
1140	-87.297
1140	-87.326
1140.1	-87.358
1140.1	-87.395
1140.1	-87.42
1140.1	-87.458
1140.1	-87.493
1140.2	-87.519
1140.2	-87.556
1140.2	-87.583
1140.2	-87.609
1140.2	-87.641
1140.3	-87.663
1140.3	-87.694
1140.3	-87.721
1140.3	-87.74
1140.3	-87.77
1140.4	-87.794
1140.4	-87.816
1140.4	-87.847
1140.4	-87.867
1140.4	-87.892
1140.5	-87.921
1140.5	-87.939
1140.5	-87.968
1140.5	-87.992
1140.5	-88.009
1140.6	-88.037
1140.6	-88.057
1140.6	-88.078
1140.6	-88.102
1140.6	-88.117
1140.7	-88.14
1140.7	-88.158
1140.7	-88.171
1140.7	-88.195
1140.7	-88.21
1140.8	-88.23
1140.8	-88.267
1140.8	-88.296
1140.8	-88.339
1140.8	-88.378
1140.9	-88.412
1140.9	-88.456
1140.9	-88.488
1140.9	-88.526
1140.9	-88.563
1141	-88.595
1141	-88.634
1141	-88.665
1141	-88.702
1141	-88.734
1141.1	-88.764
1141.1	-88.801
1141.1	-88.828
1141.1	-88.862
1141.1	-88.887
1141.2	-88.914
1141.2	-88.942
1141.2	-88.963
1141.2	-88.996
1141.2	-89.018
1141.3	-89.047
1141.3	-89.073
1141.3	-89.099
1141.3	-89.123
1141.3	-89.141
1141.4	-89.166
1141.4	-89.182
1141.4	-89.208
1141.4	-89.228
1141.4	-89.254
1141.5	-89.276
1141.5	-89.299
1141.5	-89.318
1141.5	-89.337
1141.5	-89.361
1141.6	-89.377
1141.6	-89.4
1141.6	-89.416
1141.6	-89.438
1141.6	-89.452
1141.7	-89.472
1141.7	-89.484
1141.7	-89.503
1141.7	-89.516
1141.7	-89.533
1141.8	-89.557
1141.8	-89.594
1141.8	-89.634
1141.8	-89.671
1141.8	-89.71
1141.9	-89.742
1141.9	-89.779
1141.9	-89.806
1141.9	-89.844
1141.9	-89.871
1142	-89.908
1142	-89.94
1142	-89.978
1142	-90.01
1142	-90.044
1142.1	-90.075
1142.1	-90.104
1142.1	-90.136
1142.1	-90.162
1142.1	-90.194
1142.2	-90.217
1142.2	-90.249
1142.2	-90.271
1142.2	-90.303
1142.2	-90.329
1142.3	-90.355
1142.3	-90.379
1142.3	-90.4
1142.3	-90.425
1142.3	-90.445
1142.4	-90.473
1142.4	-90.492
1142.4	-90.518
1142.4	-90.535
1142.4	-90.557
1142.5	-90.576
1142.5	-90.592
1142.5	-90.612
1142.5	-90.625
1142.5	-90.646
1142.6	-90.663
1142.6	-90.688
1142.6	-90.706
1142.6	-90.729
1142.6	-90.747
1142.7	-90.76
1142.7	-90.781
1142.7	-90.792
1142.7	-90.811
1142.7	-90.823
1142.8	-90.859
1142.8	-90.952
1142.8	-91.062
1142.8	-91.18
1142.8	-91.287
1142.9	-91.404
1142.9	-91.508
1142.9	-91.614
1142.9	-91.714
1142.9	-91.808
1143	-91.905
1143	-91.993
1143	-92.088
1143	-92.175
1143	-92.264
1143.1	-92.346
1143.1	-92.423
1143.1	-92.502
1143.1	-92.572
1143.1	-92.654
1143.2	-92.727
1143.2	-92.801
1143.2	-92.871
1143.2	-92.936
1143.2	-93.004
1143.3	-93.064
1143.3	-93.13
1143.3	-93.187
1143.3	-93.248
1143.3	-93.305
1143.4	-93.356
1143.4	-93.417
1143.4	-93.467
1143.4	-93.523
1143.4	-93.576
1143.5	-93.625
1143.5	-93.676
1143.5	-93.718
1143.5	-93.769
1143.5	-93.813
1143.6	-93.859
1143.6	-93.901
1143.6	-93.938
1143.6	-93.985
1143.6	-94.021
1143.7	-94.066
1143.7	-94.106
1143.7	-94.142
1143.7	-94.181
1143.7	-94.21
1143.8	-94.243
1143.8	-94.246
1143.8	-94.245
1143.8	-94.242
1143.8	-94.234
1143.9	-94.234
1143.9	-94.226
1143.9	-94.225
1143.9	-94.22
1143.9	-94.212
1144	-94.212
1144	-94.203
1144	-94.208
1144	-94.207
1144	-94.205
1144.1	-94.207
1144.1	-94.201
1144.1	-94.204
1144.1	-94.199
1144.1	-94.198
1144.2	-94.196
1144.2	-94.191
1144.2	-94.197
1144.2	-94.193
1144.2	-94.199
1144.3	-94.199
1144.3	-94.195
1144.3	-94.197
1144.3	-94.191
1144.3	-94.196
1144.4	-94.196
1144.4	-94.197
1144.4	-94.2
1144.4	-94.197
1144.4	-94.206
1144.5	-94.209
1144.5	-94.214
1144.5	-94.216
1144.5	-94.21
1144.5	-94.216
1144.6	-94.213
1144.6	-94.22
1144.6	-94.224
1144.6	-94.222
1144.6	-94.228
1144.7	-94.225
1144.7	-94.23
1144.7	-94.231
1144.7	-94.229
1144.7	-94.233
1144.8	-94.212
1144.8	-94.137
1144.8	-94.035
1144.8	-93.93
1144.8	-93.83
1144.9	-93.722
1144.9	-93.628
1144.9	-93.529
1144.9	-93.435
1144.9	-93.346
1145	-93.252
1145	-93.172
1145	-93.088
1145	-93.012
1145	-92.938
1145.1	-92.857
1145.1	-92.787
1145.1	-92.709
1145.1	-92.64
1145.1	-92.573
1145.2	-92.505
1145.2	-92.447
1145.2	-92.382
1145.2	-92.326
1145.2	-92.269
1145.3	-92.208
1145.3	-92.159
1145.3	-92.1
1145.3	-92.051
1145.3	-91.998
1145.4	-91.944
1145.4	-91.9
1145.4	-91.849
1145.4	-91.808
1145.4	-91.761
1145.5	-91.716
1145.5	-91.68
1145.5	-91.635
1145.5	-91.603
1145.5	-91.567
1145.6	-91.53
1145.6	-91.498
1145.6	-91.457
1145.6	-91.428
1145.6	-91.396
1145.7	-91.361
1145.7	-91.334
1145.7	-91.301
1145.7	-91.278
1145.7	-91.252
1145.8	-91.223
1145.8	-91.187
1145.8	-91.14
1145.8	-91.107
1145.8	-91.067
1145.9	-91.028
1145.9	-90.996
1145.9	-90.954
1145.9	-90.924
1145.9	-90.888
1146	-90.85
1146	-90.819
1146	-90.779
1146	-90.75
1146	-90.717
1146.1	-90.684
1146.1	-90.66
1146.1	-90.628
1146.1	-90.606
1146.1	-90.578
1146.2	-90.549
1146.2	-90.531
1146.2	-90.504
1146.2	-90.486
1146.2	-90.464
1146.3	-90.438
1146.3	-90.422
1146.3	-90.399
1146.3	-90.381
1146.3	-90.36
1146.4	-90.334
1146.4	-90.32
1146.4	-90.3
1146.4	-90.287
1146.4	-90.27
1146.5	-90.246
1146.5	-90.234
1146.5	-90.213
1146.5	-90.195
1146.5	-90.182
1146.6	-90.162
1146.6	-90.151
1146.6	-90.132
1146.6	-90.115
1146.6	-90.103
1146.7	-90.084
1146.7	-90.076
1146.7	-90.06
1146.7	-90.043
1146.7	-90.034
1146.8	-89.99
1146.8	-89.869
1146.8	-89.718
1146.8	-89.556
1146.8	-89.402
1146.9	-89.244
1146.9	-89.098
1146.9	-88.953
1146.9	-88.807
1146.9	-88.677
1147	-88.542
1147	-88.412
1147	-88.29
1147	-88.163
1147	-88.048
1147.1	-87.93
1147.1	-87.813
1147.1	-87.707
1147.1	-87.596
1147.1	-87.498
1147.2	-87.398
1147.2	-87.294
1147.2	-87.202
1147.2	-87.104
1147.2	-87.015
1147.3	-86.93
1147.3	-86.837
1147.3	-86.757
1147.3	-86.675
1147.3	-86.597
1147.4	-86.524
1147.4	-86.442
1147.4	-86.373
1147.4	-86.297
1147.4	-86.222
1147.5	-86.162
1147.5	-86.095
1147.5	-86.034
1147.5	-85.971
1147.5	-85.901
1147.6	-85.845
1147.6	-85.785
1147.6	-85.726
1147.6	-85.674
1147.6	-85.615
1147.7	-85.565
1147.7	-85.514
1147.7	-85.458
1147.7	-85.413
1147.7	-85.36
1147.8	-85.269
1147.8	-85.034
1147.8	-84.75
1147.8	-84.471
1147.8	-84.188
1147.9	-83.907
1147.9	-83.641
1147.9	-83.373
1147.9	-83.122
1147.9	-82.881
1148	-82.637
1148	-82.41
1148	-82.183
1148	-81.961
1148	-81.752
1148.1	-81.539
1148.1	-81.337
1148.1	-81.141
1148.1	-80.941
1148.1	-80.758
1148.2	-80.574
1148.2	-80.391
1148.2	-80.221
1148.2	-80.045
1148.2	-79.881
1148.3	-79.721
1148.3	-79.558
1148.3	-79.41
1148.3	-79.259
1148.3	-79.109
1148.4	-78.971
1148.4	-78.831
1148.4	-78.7
1148.4	-78.568
1148.4	-78.431
1148.5	-78.307
1148.5	-78.182
1148.5	-78.057
1148.5	-77.946
1148.5	-77.826
1148.6	-77.712
1148.6	-77.602
1148.6	-77.488
1148.6	-77.387
1148.6	-77.282
1148.7	-77.174
1148.7	-77.079
1148.7	-76.976
1148.7	-76.879
1148.7	-76.79
1148.8	-76.742
1148.8	-76.863
1148.8	-77.029
1148.8	-77.196
1148.8	-77.373
1148.9	-77.54
1148.9	-77.696
1148.9	-77.857
1148.9	-78.004
1148.9	-78.147
1149	-78.293
1149	-78.423
1149	-78.556
1149	-78.683
1149	-78.798
1149.1	-78.921
1149.1	-79.033
1149.1	-79.142
1149.1	-79.252
1149.1	-79.351
1149.2	-79.453
1149.2	-79.55
1149.2	-79.639
1149.2	-79.735
1149.2	-79.82
1149.3	-79.905
1149.3	-79.987
1149.3	-80.06
1149.3	-80.142
1149.3	-80.215
1149.4	-80.289
1149.4	-80.361
1149.4	-80.423
1149.4	-80.494
1149.4	-80.553
1149.5	-80.615
1149.5	-80.674
1149.5	-80.726
1149.5	-80.781
1149.5	-80.826
1149.6	-80.88
1149.6	-80.925
1149.6	-80.974
1149.6	-81.017
1149.6	-81.056
1149.7	-81.099
1149.7	-81.132
1149.7	-81.173
1149.7	-81.204
1149.7	-81.245
1149.8	-81.303
1149.8	-81.449
1149.8	-81.615
1149.8	-81.782
1149.8	-81.947
1149.9	-82.102
1149.9	-82.259
1149.9	-82.405
1149.9	-82.555
1149.9	-82.693
1150	-82.836
1150	-82.966
1150	-83.102
1150	-83.226
1150	-83.352
1150.1	-83.47
1150.1	-83.586
1150.1	-83.699
1150.1	-83.808
1150.1	-83.914
1150.2	-84.015
1150.2	-84.12
1150.2	-84.21
1150.2	-84.306
1150.2	-84.392
1150.3	-84.483
1150.3	-84.564
1150.3	-84.651
1150.3	-84.728
1150.3	-84.811
1150.4	-84.89
1150.4	-84.97
1150.4	-85.048
1150.4	-85.12
1150.4	-85.193
1150.5	-85.258
1150.5	-85.329
1150.5	-85.391
1150.5	-85.458
1150.5	-85.515
1150.6	-85.578
1150.6	-85.635
1150.6	-85.693
1150.6	-85.749
1150.6	-85.804
1150.7	-85.86
1150.7	-85.908
1150.7	-85.963
1150.7	-86.008
1150.7	-86.061
1150.8	-86.106
1150.8	-86.149
1150.8	-86.185
1150.8	-86.219
1150.8	-86.254
1150.9	-86.283
1150.9	-86.32
1150.9	-86.346
1150.9	-86.382
1150.9	-86.412
1151	-86.446
1151	-86.478
1151	-86.507
1151	-86.538
1151	-86.562
1151.1	-86.593
1151.1	-86.617
1151.1	-86.648
1151.1	-86.674
1151.1	-86.698
1151.2	-86.727
1151.2	-86.751
1151.2	-86.784
1151.2	-86.806
1151.2	-86.834
1151.3	-86.855
1151.3	-86.876
1151.3	-86.9
1151.3	-86.919
1151.3	-86.947
1151.4	-86.965
1151.4	-86.99
1151.4	-87.008
1151.4	-87.028
1151.4	-87.049
1151.5	-87.061
1151.5	-87.085
1151.5	-87.1
1151.5	-87.125
1151.5	-87.146
1151.6	-87.164
1151.6	-87.187
1151.6	-87.198
1151.6	-87.219
1151.6	-87.234
1151.7	-87.257
1151.7	-87.276
1151.7	-87.292
1151.7	-87.313
1151.7	-87.324
1151.8	-87.321
1151.8	-87.219
1151.8	-87.092
1151.8	-86.96
1151.8	-86.825
1151.9	-86.702
1151.9	-86.576
1151.9	-86.463
1151.9	-86.346
1151.9	-86.23
1152	-86.122
1152	-86.006
1152	-85.907
1152	-85.803
1152	-85.708
1152.1	-85.612
1152.1	-85.514
1152.1	-85.428
1152.1	-85.337
1152.1	-85.257
1152.2	-85.175
1152.2	-85.095
1152.2	-85.021
1152.2	-84.944
1152.2	-84.877
1152.3	-84.806
1152.3	-84.743
1152.3	-84.675
1152.3	-84.605
1152.3	-84.545
1152.4	-84.477
1152.4	-84.421
1152.4	-84.36
1152.4	-84.299
1152.4	-84.243
1152.5	-84.185
1152.5	-84.137
1152.5	-84.083
1152.5	-84.034
1152.5	-83.986
1152.6	-83.936
1152.6	-83.896
1152.6	-83.849
1152.6	-83.808
1152.6	-83.763
1152.7	-83.718
1152.7	-83.683
1152.7	-83.64
1152.7	-83.605
1152.7	-83.562
1152.8	-83.474
1152.8	-83.238
1152.8	-82.951
1152.8	-82.668
1152.8	-82.38
1152.9	-82.104
1152.9	-81.833
1152.9	-81.565
1152.9	-81.315
1152.9	-81.062
1153	-80.824
1153	-80.59
1153	-80.353
1153	-80.132
1153	-79.908
1153.1	-79.697
1153.1	-79.487
1153.1	-79.281
1153.1	-79.086
1153.1	-78.889
1153.2	-78.71
1153.2	-78.528
1153.2	-78.35
1153.2	-78.178
1153.2	-78.002
1153.3	-77.843
1153.3	-77.681
1153.3	-77.529
1153.3	-77.378
1153.3	-77.224
1153.4	-77.085
1153.4	-76.94
1153.4	-76.803
1153.4	-76.667
1153.4	-76.526
1153.5	-76.397
1153.5	-76.265
1153.5	-76.146
1153.5	-76.026
1153.5	-75.906
1153.6	-75.795
1153.6	-75.676
1153.6	-75.567
1153.6	-75.457
1153.6	-75.348
1153.7	-75.248
1153.7	-75.142
1153.7	-75.045
1153.7	-74.947
1153.7	-74.852
1153.8	-74.816
1153.8	-74.949
1153.8	-75.143
1153.8	-75.343
1153.8	-75.54
1153.9	-75.738
1153.9	-75.921
1153.9	-76.107
1153.9	-76.28
1153.9	-76.446
1154	-76.613
1154	-76.763
1154	-76.921
1154	-77.069
1154	-77.208
1154.1	-77.354
1154.1	-77.486
1154.1	-77.622
1154.1	-77.748
1154.1	-77.865
1154.2	-77.985
1154.2	-78.095
1154.2	-78.211
1154.2	-78.319
1154.2	-78.417
1154.3	-78.52
1154.3	-78.611
1154.3	-78.708
1154.3	-78.8
1154.3	-78.884
1154.4	-78.974
1154.4	-79.054
1154.4	-79.137
1154.4	-79.218
1154.4	-79.292
1154.5	-79.373
1154.5	-79.442
1154.5	-79.511
1154.5	-79.578
1154.5	-79.635
1154.6	-79.702
1154.6	-79.76
1154.6	-79.816
1154.6	-79.871
1154.6	-79.918
1154.7	-79.977
1154.7	-80.027
1154.7	-80.075
1154.7	-80.124
1154.7	-80.163
1154.8	-80.235
1154.8	-80.386
1154.8	-80.557
1154.8	-80.74
1154.8	-80.909
1154.9	-81.084
1154.9	-81.253
1154.9	-81.41
1154.9	-81.573
1154.9	-81.722
1155	-81.872
1155	-82.018
1155	-82.154
1155	-82.295
1155	-82.425
1155.1	-82.553
1155.1	-82.682
1155.1	-82.799
1155.1	-82.925
1155.1	-83.038
1155.2	-83.147
1155.2	-83.261
1155.2	-83.361
1155.2	-83.468
1155.2	-83.57
1155.3	-83.664
1155.3	-83.763
1155.3	-83.851
1155.3	-83.941
1155.3	-84.03
1155.4	-84.111
1155.4	-84.2
1155.4	-84.279
1155.4	-84.357
1155.4	-84.438
1155.5	-84.51
1155.5	-84.591
1155.5	-84.664
1155.5	-84.732
1155.5	-84.808
1155.6	-84.874
1155.6	-84.944
1155.6	-85.012
1155.6	-85.072
1155.6	-85.142
1155.7	-85.202
1155.7	-85.26
1155.7	-85.323
1155.7	-85.376
1155.7	-85.435
1155.8	-85.486
1155.8	-85.518
1155.8	-85.556
1155.8	-85.585
1155.8	-85.619
1155.9	-85.652
1155.9	-85.677
1155.9	-85.713
1155.9	-85.739
1155.9	-85.763
1156	-85.792
1156	-85.81
1156	-85.838
1156	-85.864
1156	-85.884
1156.1	-85.917
1156.1	-85.939
1156.1	-85.963
1156.1	-85.989
1156.1	-86.007
1156.2	-86.038
1156.2	-86.062
1156.2	-86.084
1156.2	-86.113
1156.2	-86.133
1156.3	-86.158
1156.3	-86.182
1156.3	-86.199
1156.3	-86.228
1156.3	-86.249
1156.4	-86.267
1156.4	-86.293
1156.4	-86.308
1156.4	-86.331
1156.4	-86.353
1156.5	-86.369
1156.5	-86.396
1156.5	-86.415
1156.5	-86.434
1156.5	-86.461
1156.6	-86.478
1156.6	-86.503
1156.6	-86.525
1156.6	-86.538
1156.6	-86.561
1156.7	-86.577
1156.7	-86.592
1156.7	-86.615
1156.7	-86.626
1156.7	-86.646
1156.8	-86.658
1156.8	-86.644
1156.8	-86.636
1156.8	-86.62
1156.8	-86.606
1156.9	-86.601
1156.9	-86.586
1156.9	-86.579
1156.9	-86.573
1156.9	-86.557
1157	-86.55
1157	-86.539
1157	-86.526
1157	-86.521
1157	-86.508
1157.1	-86.501
1157.1	-86.495
1157.1	-86.483
1157.1	-86.482
1157.1	-86.475
1157.2	-86.465
1157.2	-86.463
1157.2	-86.452
1157.2	-86.447
1157.2	-86.446
1157.3	-86.438
1157.3	-86.44
1157.3	-86.44
1157.3	-86.434
1157.3	-86.442
1157.4	-86.44
1157.4	-86.44
1157.4	-86.445
1157.4	-86.439
1157.4	-86.444
1157.5	-86.447
1157.5	-86.444
1157.5	-86.451
1157.5	-86.448
1157.5	-86.449
1157.6	-86.451
1157.6	-86.446
1157.6	-86.451
1157.6	-86.447
1157.6	-86.444
1157.7	-86.444
1157.7	-86.44
1157.7	-86.445
1157.7	-86.444
1157.7	-86.447
1157.8	-86.384
1157.8	-86.093
1157.8	-85.748
1157.8	-85.385
1157.8	-85.033
1157.9	-84.685
1157.9	-84.344
1157.9	-84.016
1157.9	-83.693
1157.9	-83.388
1158	-83.085
1158	-82.799
1158	-82.514
1158	-82.239
1158	-81.971
1158.1	-81.706
1158.1	-81.453
1158.1	-81.198
1158.1	-80.958
1158.1	-80.72
1158.2	-80.496
1158.2	-80.272
1158.2	-80.058
1158.2	-79.845
1158.2	-79.638
1158.3	-79.44
1158.3	-79.241
1158.3	-79.053
1158.3	-78.863
1158.3	-78.684
1158.4	-78.503
1158.4	-78.338
1158.4	-78.167
1158.4	-78.009
1158.4	-77.85
1158.5	-77.699
1158.5	-77.55
1158.5	-77.404
1158.5	-77.262
1158.5	-77.119
1158.6	-76.981
1158.6	-76.839
1158.6	-76.707
1158.6	-76.572
1158.6	-76.449
1158.7	-76.32
1158.7	-76.203
1158.7	-76.084
1158.7	-75.974
1158.7	-75.862
1158.8	-75.783
1158.8	-75.793
1158.8	-75.826
1158.8	-75.869
1158.8	-75.906
1158.9	-75.95
1158.9	-75.984
1158.9	-76.025
1158.9	-76.056
1158.9	-76.089
1159	-76.121
1159	-76.15
1159	-76.181
1159	-76.203
1159	-76.231
1159.1	-76.251
1159.1	-76.28
1159.1	-76.301
1159.1	-76.323
1159.1	-76.34
1159.2	-76.349
1159.2	-76.366
1159.2	-76.372
1159.2	-76.388
1159.2	-76.397
1159.3	-76.41
1159.3	-76.42
1159.3	-76.429
1159.3	-76.441
1159.3	-76.443
1159.4	-76.454
1159.4	-76.456
1159.4	-76.464
1159.4	-76.469
1159.4	-76.47
1159.5	-76.476
1159.5	-76.47
1159.5	-76.473
1159.5	-76.469
1159.5	-76.469
1159.6	-76.468
1159.6	-76.462
1159.6	-76.463
1159.6	-76.455
1159.6	-76.457
1159.7	-76.452
1159.7	-76.447
1159.7	-76.442
1159.7	-76.43
1159.7	-76.425
1159.8	-76.469
1159.8	-76.695
1159.8	-76.966
1159.8	-77.24
1159.8	-77.518
1159.9	-77.777
1159.9	-78.04
1159.9	-78.289
1159.9	-78.532
1159.9	-78.768
1160	-78.991
1160	-79.217
1160	-79.431
1160	-79.647
1160	-79.852
1160.1	-80.048
1160.1	-80.243
1160.1	-80.427
1160.1	-80.617
1160.1	-80.795
1160.2	-80.968
1160.2	-81.137
1160.2	-81.292
1160.2	-81.458
1160.2	-81.61
1160.3	-81.759
1160.3	-81.903
1160.3	-82.036
1160.3	-82.175
1160.3	-82.307
1160.4	-82.441
1160.4	-82.57
1160.4	-82.694
1160.4	-82.822
1160.4	-82.937
1160.5	-83.059
1160.5	-83.175
1160.5	-83.283
1160.5	-83.395
1160.5	-83.494
1160.6	-83.601
1160.6	-83.7
1160.6	-83.797
1160.6	-83.895
1160.6	-83.982
1160.7	-84.078
1160.7	-84.164
1160.7	-84.25
1160.7	-84.334
1160.7	-84.409
1160.8	-84.493
1160.8	-84.555
1160.8	-84.618
1160.8	-84.676
1160.8	-84.726
1160.9	-84.788
1160.9	-84.838
1160.9	-84.893
1160.9	-84.945
1160.9	-84.99
1161	-85.043
1161	-85.088
1161	-85.141
1161	-85.189
1161	-85.233
1161.1	-85.283
1161.1	-85.323
1161.1	-85.37
1161.1	-85.413
1161.1	-85.452
1161.2	-85.499
1161.2	-85.538
1161.2	-85.584
1161.2	-85.624
1161.2	-85.659
1161.3	-85.699
1161.3	-85.731
1161.3	-85.774
1161.3	-85.813
1161.3	-85.847
1161.4	-85.887
1161.4	-85.919
1161.4	-85.961
1161.4	-85.997
1161.4	-86.031
1161.5	-86.071
1161.5	-86.101
1161.5	-86.143
1161.5	-86.177
1161.5	-86.209
1161.6	-86.251
1161.6	-86.28
1161.6	-86.314
1161.6	-86.345
1161.6	-86.372
1161.7	-86.407
1161.7	-86.432
1161.7	-86.466
1161.7	-86.497
1161.7	-86.525
1161.8	-86.567
1161.8	-86.616
1161.8	-86.677
1161.8	-86.735
1161.8	-86.787
1161.9	-86.851
1161.9	-86.905
1161.9	-86.964
1161.9	-87.022
1161.9	-87.071
1162	-87.127
1162	-87.176
1162	-87.227
1162	-87.28
1162	-87.325
1162.1	-87.377
1162.1	-87.423
1162.1	-87.469
1162.1	-87.517
1162.1	-87.555
1162.2	-87.603
1162.2	-87.643
1162.2	-87.681
1162.2	-87.728
1162.2	-87.765
1162.3	-87.811
1162.3	-87.853
1162.3	-87.89
1162.3	-87.935
1162.3	-87.968
1162.4	-88.006
1162.4	-88.042
1162.4	-88.07
1162.4	-88.11
1162.4	-88.141
1162.5	-88.173
1162.5	-88.208
1162.5	-88.235
1162.5	-88.271
1162.5	-88.301
1162.6	-88.331
1162.6	-88.367
1162.6	-88.394
1162.6	-88.43
1162.6	-88.462
1162.7	-88.488
1162.7	-88.526
1162.7	-88.556
1162.7	-88.587
1162.7	-88.618
1162.8	-88.642
1162.8	-88.679
1162.8	-88.711
1162.8	-88.743
1162.8	-88.779
1162.9	-88.804
1162.9	-88.836
1162.9	-88.864
1162.9	-88.889
1162.9	-88.922
1163	-88.947
1163	-88.974
1163	-89.001
1163	-89.023
1163	-89.054
1163.1	-89.08
1163.1	-89.105
1163.1	-89.133
1163.1	-89.152
1163.1	-89.183
1163.2	-89.207
1163.2	-89.228
1163.2	-89.259
1163.2	-89.275
1163.2	-89.3
1163.3	-89.323
1163.3	-89.341
1163.3	-89.369
1163.3	-89.389
1163.3	-89.409
1163.4	-89.43
1163.4	-89.443
1163.4	-89.468
1163.4	-89.488
1163.4	-89.503
1163.5	-89.525
1163.5	-89.538
1163.5	-89.558
1163.5	-89.577
1163.5	-89.588
1163.6	-89.612
1163.6	-89.627
1163.6	-89.64
1163.6	-89.658
1163.6	-89.667
1163.7	-89.687
1163.7	-89.701
1163.7	-89.711
1163.7	-89.733
1163.7	-89.745
1163.8	-89.78
1163.8	-89.878
1163.8	-89.983
1163.8	-90.101
1163.8	-90.213
1163.9	-90.32
1163.9	-90.433
1163.9	-90.534
1163.9	-90.639
1163.9	-90.74
1164	-90.832
1164	-90.935
1164	-91.026
1164	-91.114
1164	-91.205
1164.1	-91.284
1164.1	-91.372
1164.1	-91.456
1164.1	-91.533
1164.1	-91.614
1164.2	-91.686
1164.2	-91.761
1164.2	-91.835
1164.2	-91.902
1164.2	-91.977
1164.3	-92.044
1164.3	-92.106
1164.3	-92.174
1164.3	-92.233
1164.3	-92.3
1164.4	-92.362
1164.4	-92.412
1164.4	-92.474
1164.4	-92.528
1164.4	-92.58
1164.5	-92.639
1164.5	-92.688
1164.5	-92.741
1164.5	-92.791
1164.5	-92.834
1164.6	-92.889
1164.6	-92.934
1164.6	-92.976
1164.6	-93.022
1164.6	-93.061
1164.7	-93.109
1164.7	-93.154
1164.7	-93.191
1164.7	-93.238
1164.7	-93.273
1164.8	-93.31
1164.8	-93.351
1164.8	-93.384
1164.8	-93.424
1164.8	-93.458
1164.9	-93.487
1164.9	-93.529
1164.9	-93.561
1164.9	-93.594
1164.9	-93.63
1165	-93.655
1165	-93.688
1165	-93.719
1165	-93.745
1165	-93.782
1165.1	-93.81
1165.1	-93.837
1165.1	-93.87
1165.1	-93.894
1165.1	-93.923
1165.2	-93.949
1165.2	-93.967
1165.2	-93.996
1165.2	-94.018
1165.2	-94.042
1165.3	-94.071
1165.3	-94.09
1165.3	-94.118
1165.3	-94.142
1165.3	-94.16
1165.4	-94.191
1165.4	-94.214
1165.4	-94.234
1165.4	-94.261
1165.4	-94.278
1165.5	-94.303
1165.5	-94.326
1165.5	-94.34
1165.5	-94.361
1165.5	-94.375
1165.6	-94.387
1165.6	-94.408
1165.6	-94.422
1165.6	-94.438
1165.6	-94.457
1165.7	-94.465
1165.7	-94.485
1165.7	-94.501
1165.7	-94.51
1165.7	-94.531
1165.8	-94.525
1165.8	-94.452
1165.8	-94.365
1165.8	-94.267
1165.8	-94.179
1165.9	-94.088
1165.9	-93.995
1165.9	-93.909
1165.9	-93.819
1165.9	-93.739
1166	-93.659
1166	-93.579
1166	-93.506
1166	-93.428
1166	-93.362
1166.1	-93.291
1166.1	-93.222
1166.1	-93.157
1166.1	-93.087
1166.1	-93.03
1166.2	-92.968
1166.2	-92.915
1166.2	-92.86
1166.2	-92.805
1166.2	-92.753
1166.3	-92.698
1166.3	-92.652
1166.3	-92.597
1166.3	-92.553
1166.3	-92.506
1166.4	-92.465
1166.4	-92.422
1166.4	-92.382
1166.4	-92.343
1166.4	-92.3
1166.5	-92.264
1166.5	-92.221
1166.5	-92.189
1166.5	-92.151
1166.5	-92.121
1166.6	-92.087
1166.6	-92.061
1166.6	-92.03
1166.6	-92.003
1166.6	-91.975
1166.7	-91.947
1166.7	-91.92
1166.7	-91.89
1166.7	-91.865
1166.7	-91.837
1166.8	-91.81
1166.8	-91.757
1166.8	-91.705
1166.8	-91.643
1166.8	-91.59
1166.9	-91.534
1166.9	-91.484
1166.9	-91.431
1166.9	-91.382
1166.9	-91.333
1167	-91.289
1167	-91.243
1167	-91.197
1167	-91.155
1167	-91.108
1167.1	-91.069
1167.1	-91.023
1167.1	-90.988
1167.1	-90.947
1167.1	-90.914
1167.2	-90.876
1167.2	-90.84
1167.2	-90.805
1167.2	-90.769
1167.2	-90.739
1167.3	-90.706
1167.3	-90.681
1167.3	-90.648
1167.3	-90.624
1167.3	-90.595
1167.4	-90.574
1167.4	-90.546
1167.4	-90.521
1167.4	-90.495
1167.4	-90.464
1167.5	-90.441
1167.5	-90.413
1167.5	-90.395
1167.5	-90.371
1167.5	-90.353
1167.6	-90.331
1167.6	-90.31
1167.6	-90.291
1167.6	-90.268
1167.6	-90.252
1167.7	-90.229
1167.7	-90.215
1167.7	-90.197
1167.7	-90.185
1167.7	-90.17
1167.8	-90.139
1167.8	-90.069
1167.8	-89.978
1167.8	-89.895
1167.8	-89.804
1167.9	-89.72
1167.9	-89.636
1167.9	-89.553
1167.9	-89.479
1167.9	-89.401
1168	-89.337
1168	-89.268
1168	-89.202
1168	-89.135
1168	-89.067
1168.1	-89.005
1168.1	-88.938
1168.1	-88.882
1168.1	-88.819
1168.1	-88.762
1168.2	-88.706
1168.2	-88.647
1168.2	-88.596
1168.2	-88.537
1168.2	-88.489
1168.3	-88.438
1168.3	-88.391
1168.3	-88.348
1168.3	-88.299
1168.3	-88.261
1168.4	-88.217
1168.4	-88.182
1168.4	-88.142
1168.4	-88.103
1168.4	-88.067
1168.5	-88.021
1168.5	-87.988
1168.5	-87.95
1168.5	-87.919
1168.5	-87.886
1168.6	-87.85
1168.6	-87.82
1168.6	-87.783
1168.6	-87.756
1168.6	-87.724
1168.7	-87.693
1168.7	-87.666
1168.7	-87.632
1168.7	-87.609
1168.7	-87.581
1168.8	-87.503
1168.8	-87.245
1168.8	-86.93
1168.8	-86.615
1168.8	-86.297
1168.9	-85.995
1168.9	-85.693
1168.9	-85.4
1168.9	-85.116
1168.9	-84.832
1169	-84.57
1169	-84.306
1169	-84.051
1169	-83.802
1169	-83.551
1169.1	-83.315
1169.1	-83.078
1169.1	-82.856
1169.1	-82.636
1169.1	-82.422
1169.2	-82.219
1169.2	-82.015
1169.2	-81.828
1169.2	-81.638
1169.2	-81.453
1169.3	-81.272
1169.3	-81.088
1169.3	-80.919
1169.3	-80.749
1169.3	-80.59
1169.4	-80.431
1169.4	-80.27
1169.4	-80.119
1169.4	-79.967
1169.4	-79.829
1169.5	-79.686
1169.5	-79.543
1169.5	-79.41
1169.5	-79.273
1169.5	-79.152
1169.6	-79.027
1169.6	-78.903
1169.6	-78.783
1169.6	-78.655
1169.6	-78.542
1169.7	-78.426
1169.7	-78.318
1169.7	-78.211
1169.7	-78.101
1169.7	-78.005
1169.8	-77.93
1169.8	-77.943
1169.8	-77.977
1169.8	-78.013
1169.8	-78.055
1169.9	-78.09
1169.9	-78.133
1169.9	-78.17
1169.9	-78.201
1169.9	-78.236
1170	-78.26
1170	-78.291
1170	-78.317
1170	-78.34
1170	-78.367
1170.1	-78.385
1170.1	-78.411
1170.1	-78.429
1170.1	-78.449
1170.1	-78.471
1170.2	-78.482
1170.2	-78.503
1170.2	-78.516
1170.2	-78.529
1170.2	-78.546
1170.3	-78.555
1170.3	-78.573
1170.3	-78.582
1170.3	-78.593
1170.3	-78.601
1170.4	-78.603
1170.4	-78.613
1170.4	-78.615
1170.4	-78.622
1170.4	-78.625
1170.5	-78.625
1170.5	-78.634
1170.5	-78.634
1170.5	-78.641
1170.5	-78.643
1170.6	-78.638
1170.6	-78.646
1170.6	-78.643
1170.6	-78.645
1170.6	-78.643
1170.7	-78.635
1170.7	-78.633
1170.7	-78.623
1170.7	-78.62
1170.7	-78.614
1170.8	-78.648
1170.8	-78.839
1170.8	-79.065
1170.8	-79.308
1170.8	-79.545
1170.9	-79.769
1170.9	-79.995
1170.9	-80.206
1170.9	-80.418
1170.9	-80.621
1171	-80.813
1171	-81.006
1171	-81.185
1171	-81.365
1171	-81.538
1171.1	-81.702
1171.1	-81.87
1171.1	-82.024
1171.1	-82.181
1171.1	-82.33
1171.2	-82.474
1171.2	-82.623
1171.2	-82.759
1171.2	-82.899
1171.2	-83.029
1171.3	-83.151
1171.3	-83.283
1171.3	-83.4
1171.3	-83.519
1171.3	-83.635
1171.4	-83.742
1171.4	-83.859
1171.4	-83.965
1171.4	-84.069
1171.4	-84.17
1171.5	-84.26
1171.5	-84.356
1171.5	-84.445
1171.5	-84.536
1171.5	-84.627
1171.6	-84.707
1171.6	-84.796
1171.6	-84.874
1171.6	-84.949
1171.6	-85.028
1171.7	-85.096
1171.7	-85.17
1171.7	-85.237
1171.7	-85.3
1171.7	-85.37
1171.8	-85.428
1171.8	-85.477
1171.8	-85.517
1171.8	-85.553
1171.8	-85.595
1171.9	-85.628
1171.9	-85.666
1171.9	-85.699
1171.9	-85.728
1171.9	-85.765
1172	-85.794
1172	-85.83
1172	-85.867
1172	-85.894
1172	-85.932
1172.1	-85.961
1172.1	-85.989
1172.1	-86.022
1172.1	-86.045
1172.1	-86.078
1172.2	-86.105
1172.2	-86.128
1172.2	-86.16
1172.2	-86.182
1172.2	-86.211
1172.3	-86.237
1172.3	-86.258
1172.3	-86.29
1172.3	-86.313
1172.3	-86.339
1172.4	-86.367
1172.4	-86.385
1172.4	-86.412
1172.4	-86.432
1172.4	-86.45
1172.5	-86.475
1172.5	-86.491
1172.5	-86.512
1172.5	-86.532
1172.5	-86.545
1172.6	-86.57
1172.6	-86.588
1172.6	-86.607
1172.6	-86.631
1172.6	-86.643
1172.7	-86.667
1172.7	-86.685
1172.7	-86.697
1172.7	-86.719
1172.7	-86.731
1172.8	-86.741
1172.8	-86.731
1172.8	-86.709
1172.8	-86.696
1172.8	-86.679
1172.9	-86.664
1172.9	-86.654
1172.9	-86.634
1172.9	-86.622
1172.9	-86.607
1173	-86.586
1173	-86.578
1173	-86.562
1173	-86.545
1173	-86.536
1173.1	-86.521
1173.1	-86.516
1173.1	-86.509
1173.1	-86.496
1173.1	-86.493
1173.2	-86.48
1173.2	-86.47
1173.2	-86.466
1173.2	-86.453
1173.2	-86.449
1173.3	-86.442
1173.3	-86.43
1173.3	-86.43
1173.3	-86.424
1173.3	-86.418
1173.4	-86.416
1173.4	-86.405
1173.4	-86.403
1173.4	-86.4
1173.4	-86.392
1173.5	-86.394
1173.5	-86.388
1173.5	-86.383
1173.5	-86.384
1173.5	-86.378
1173.6	-86.382
1173.6	-86.382
1173.6	-86.374
1173.6	-86.378
1173.6	-86.376
1173.7	-86.372
1173.7	-86.376
1173.7	-86.372
1173.7	-86.37
1173.7	-86.367
1173.8	-86.297
1173.8	-86.034
1173.8	-85.705
1173.8	-85.364
1173.8	-85.037
1173.9	-84.708
1173.9	-84.391
1173.9	-84.086
1173.9	-83.781
1173.9	-83.493
1174	-83.209
1174	-82.93
1174	-82.671
1174	-82.412
1174	-82.158
1174.1	-81.918
1174.1	-81.675
1174.1	-81.447
1174.1	-81.221
1174.1	-80.995
1174.2	-80.786
1174.2	-80.572
1174.2	-80.368
1174.2	-80.172
1174.2	-79.974
1174.3	-79.792
1174.3	-79.605
1174.3	-79.422
1174.3	-79.247
1174.3	-79.071
1174.4	-78.911
1174.4	-78.746
1174.4	-78.588
1174.4	-78.435
1174.4	-78.278
1174.5	-78.139
1174.5	-77.995
1174.5	-77.856
1174.5	-77.718
1174.5	-77.578
1174.6	-77.446
1174.6	-77.313
1174.6	-77.192
1174.6	-77.067
1174.6	-76.948
1174.7	-76.829
1174.7	-76.708
1174.7	-76.596
1174.7	-76.482
1174.7	-76.378
1174.8	-76.294
1174.8	-76.299
1174.8	-76.322
1174.8	-76.354
1174.8	-76.385
1174.9	-76.415
1174.9	-76.445
1174.9	-76.468
1174.9	-76.496
1174.9	-76.516
1175	-76.543
1175	-76.562
1175	-76.587
1175	-76.603
1175	-76.623
1175.1	-76.639
1175.1	-76.654
1175.1	-76.667
1175.1	-76.677
1175.1	-76.691
1175.2	-76.699
1175.2	-76.711
1175.2	-76.712
1175.2	-76.722
1175.2	-76.723
1175.3	-76.731
1175.3	-76.733
1175.3	-76.742
1175.3	-76.745
1175.3	-76.751
1175.4	-76.755
1175.4	-76.756
1175.4	-76.757
1175.4	-76.753
1175.4	-76.755
1175.5	-76.748
1175.5	-76.749
1175.5	-76.743
1175.5	-76.743
1175.5	-76.739
1175.6	-76.735
1175.6	-76.73
1175.6	-76.72
1175.6	-76.715
1175.6	-76.703
1175.7	-76.699
1175.7	-76.688
1175.7	-76.686
1175.7	-76.676
1175.7	-76.668
1175.8	-76.712
1175.8	-76.917
1175.8	-77.176
1175.8	-77.434
1175.8	-77.697
1175.9	-77.946
1175.9	-78.192
1175.9	-78.43
1175.9	-78.659
1175.9	-78.885
1176	-79.098
1176	-79.313
1176	-79.514
1176	-79.717
1176	-79.91
1176.1	-80.096
1176.1	-80.28
1176.1	-80.45
1176.1	-80.626
1176.1	-80.791
1176.2	-80.957
1176.2	-81.113
1176.2	-81.261
1176.2	-81.409
1176.2	-81.549
1176.3	-81.698
1176.3	-81.836
1176.3	-81.976
1176.3	-82.107
1176.3	-82.23
1176.4	-82.356
1176.4	-82.474
1176.4	-82.598
1176.4	-82.712
1176.4	-82.826
1176.5	-82.934
1176.5	-83.036
1176.5	-83.145
1176.5	-83.243
1176.5	-83.347
1176.6	-83.442
1176.6	-83.531
1176.6	-83.624
1176.6	-83.71
1176.6	-83.803
1176.7	-83.886
1176.7	-83.971
1176.7	-84.051
1176.7	-84.126
1176.7	-84.206
1176.8	-84.273
1176.8	-84.334
1176.8	-84.382
1176.8	-84.428
1176.8	-84.477
1176.9	-84.518
1176.9	-84.567
1176.9	-84.606
1176.9	-84.649
1176.9	-84.691
1177	-84.728
1177	-84.772
1177	-84.807
1177	-84.849
1177	-84.885
1177.1	-84.922
1177.1	-84.96
1177.1	-84.992
1177.1	-85.033
1177.1	-85.066
1177.2	-85.104
1177.2	-85.141
1177.2	-85.173
1177.2	-85.211
1177.2	-85.24
1177.3	-85.279
1177.3	-85.309
1177.3	-85.339
1177.3	-85.373
1177.3	-85.397
1177.4	-85.432
1177.4	-85.458
1177.4	-85.488
1177.4	-85.521
1177.4	-85.548
1177.5	-85.583
1177.5	-85.607
1177.5	-85.636
1177.5	-85.664
1177.5	-85.69
1177.6	-85.721
1177.6	-85.744
1177.6	-85.775
1177.6	-85.8
1177.6	-85.828
1177.7	-85.858
1177.7	-85.876
1177.7	-85.907
1177.7	-85.928
1177.7	-85.956
1177.8	-85.989
1177.8	-86.029
1177.8	-86.08
1177.8	-86.123
1177.8	-86.171
1177.9	-86.214
1177.9	-86.254
1177.9	-86.302
1177.9	-86.34
1177.9	-86.386
1178	-86.427
1178	-86.466
1178	-86.51
1178	-86.546
1178	-86.589
1178.1	-86.625
1178.1	-86.663
1178.1	-86.701
1178.1	-86.736
1178.1	-86.78
1178.2	-86.818
1178.2	-86.858
1178.2	-86.894
1178.2	-86.924
1178.2	-86.962
1178.3	-86.992
1178.3	-87.027
1178.3	-87.058
1178.3	-87.083
1178.3	-87.117
1178.4	-87.142
1178.4	-87.175
1178.4	-87.204
1178.4	-87.228
1178.4	-87.258
1178.5	-87.281
1178.5	-87.311
1178.5	-87.338
1178.5	-87.363
1178.5	-87.392
1178.6	-87.413
1178.6	-87.446
1178.6	-87.472
1178.6	-87.498
1178.6	-87.528
1178.7	-87.549
1178.7	-87.58
1178.7	-87.603
1178.7	-87.628
1178.7	-87.654
1178.8	-87.634
1178.8	-87.505
1178.8	-87.334
1178.8	-87.16
1178.8	-86.988
1178.9	-86.816
1178.9	-86.656
1178.9	-86.493
1178.9	-86.341
1178.9	-86.196
1179	-86.048
1179	-85.914
1179	-85.776
1179	-85.644
1179	-85.518
1179.1	-85.39
1179.1	-85.276
1179.1	-85.157
1179.1	-85.04
1179.1	-84.929
1179.2	-84.816
1179.2	-84.716
1179.2	-84.61
1179.2	-84.512
1179.2	-84.416
1179.3	-84.315
1179.3	-84.23
1179.3	-84.139
1179.3	-84.054
1179.3	-83.972
1179.4	-83.883
1179.4	-83.81
1179.4	-83.733
1179.4	-83.66
1179.4	-83.591
1179.5	-83.516
1179.5	-83.455
1179.5	-83.388
1179.5	-83.323
1179.5	-83.263
1179.6	-83.197
1179.6	-83.143
1179.6	-83.081
1179.6	-83.022
1179.6	-82.97
1179.7	-82.911
1179.7	-82.863
1179.7	-82.81
1179.7	-82.756
1179.7	-82.708
1179.8	-82.603
1179.8	-82.345
1179.8	-82.037
1179.8	-81.718
1179.8	-81.412
1179.9	-81.105
1179.9	-80.811
1179.9	-80.522
1179.9	-80.236
1179.9	-79.966
1180	-79.695
1180	-79.436
1180	-79.181
1180	-78.927
1180	-78.691
1180.1	-78.453
1180.1	-78.224
1180.1	-78.003
1180.1	-77.779
1180.1	-77.573
1180.2	-77.366
1180.2	-77.164
1180.2	-76.974
1180.2	-76.779
1180.2	-76.594
1180.3	-76.41
1180.3	-76.224
1180.3	-76.05
1180.3	-75.874
1180.3	-75.706
1180.4	-75.545
1180.4	-75.382
1180.4	-75.231
1180.4	-75.073
1180.4	-74.921
1180.5	-74.776
1180.5	-74.624
1180.5	-74.488
1180.5	-74.348
1180.5	-74.208
1180.6	-74.083
1180.6	-73.951
1180.6	-73.825
1180.6	-73.699
1180.6	-73.569
1180.7	-73.453
1180.7	-73.331
1180.7	-73.211
1180.7	-73.102
1180.7	-72.986
1180.8	-72.95
1180.8	-73.138
1180.8	-73.387
1180.8	-73.659
1180.8	-73.922
1180.9	-74.177
1180.9	-74.429
1180.9	-74.664
1180.9	-74.903
1180.9	-75.13
1181	-75.345
1181	-75.563
1181	-75.764
1181	-75.959
1181	-76.151
1181.1	-76.329
1181.1	-76.51
1181.1	-76.684
1181.1	-76.849
1181.1	-77.018
1181.2	-77.172
1181.2	-77.324
1181.2	-77.477
1181.2	-77.616
1181.2	-77.761
1181.3	-77.898
1181.3	-78.024
1181.3	-78.158
1181.3	-78.28
1181.3	-78.397
1181.4	-78.517
1181.4	-78.623
1181.4	-78.734
1181.4	-78.841
1181.4	-78.937
1181.5	-79.04
1181.5	-79.137
1181.5	-79.23
1181.5	-79.328
1181.5	-79.415
1181.6	-79.504
1181.6	-79.589
1181.6	-79.661
1181.6	-79.743
1181.6	-79.819
1181.7	-79.89
1181.7	-79.97
1181.7	-80.039
1181.7	-80.108
1181.7	-80.179
1181.8	-80.259
1181.8	-80.412
1181.8	-80.579
1181.8	-80.741
1181.8	-80.913
1181.9	-81.075
1181.9	-81.231
1181.9	-81.389
1181.9	-81.533
1181.9	-81.679
1182	-81.826
1182	-81.961
1182	-82.104
1182	-82.238
1182	-82.36
1182.1	-82.491
1182.1	-82.612
1182.1	-82.73
1182.1	-82.853
1182.1	-82.962
1182.2	-83.07
1182.2	-83.18
1182.2	-83.28
1182.2	-83.387
1182.2	-83.488
1182.3	-83.579
1182.3	-83.681
1182.3	-83.775
1182.3	-83.867
1182.3	-83.965
1182.4	-84.051
1182.4	-84.14
1182.4	-84.227
1182.4	-84.306
1182.4	-84.393
1182.5	-84.473
1182.5	-84.545
1182.5	-84.624
1182.5	-84.693
1182.5	-84.769
1182.6	-84.843
1182.6	-84.911
1182.6	-84.988
1182.6	-85.054
1182.6	-85.122
1182.7	-85.191
1182.7	-85.25
1182.7	-85.318
1182.7	-85.376
1182.7	-85.433
1182.8	-85.493
1182.8	-85.552
1182.8	-85.621
1182.8	-85.681
1182.8	-85.747
1182.9	-85.807
1182.9	-85.867
1182.9	-85.928
1182.9	-85.981
1182.9	-86.042
1183	-86.093
1183	-86.152
1183	-86.207
1183	-86.263
1183	-86.317
1183.1	-86.365
1183.1	-86.416
1183.1	-86.461
1183.1	-86.514
1183.1	-86.558
1183.2	-86.611
1183.2	-86.654
1183.2	-86.704
1183.2	-86.75
1183.2	-86.799
1183.3	-86.845
1183.3	-86.886
1183.3	-86.93
1183.3	-86.969
1183.3	-87.014
1183.4	-87.054
1183.4	-87.098
1183.4	-87.134
1183.4	-87.176
1183.4	-87.209
1183.5	-87.25
1183.5	-87.286
1183.5	-87.326
1183.5	-87.361
1183.5	-87.398
1183.6	-87.431
1183.6	-87.467
1183.6	-87.504
1183.6	-87.534
1183.6	-87.567
1183.7	-87.595
1183.7	-87.629
1183.7	-87.657
1183.7	-87.693
1183.7	-87.722
1183.8	-87.765
1183.8	-87.823
1183.8	-87.891
1183.8	-87.959
1183.8	-88.025
1183.9	-88.091
1183.9	-88.149
1183.9	-88.213
1183.9	-88.269
1183.9	-88.334
1184	-88.389
1184	-88.448
1184	-88.501
1184	-88.556
1184	-88.61
1184.1	-88.658
1184.1	-88.71
1184.1	-88.755
1184.1	-88.811
1184.1	-88.856
1184.2	-88.91
1184.2	-88.957
1184.2	-89.003
1184.2	-89.051
1184.2	-89.092
1184.3	-89.14
1184.3	-89.18
1184.3	-89.226
1184.3	-89.264
1184.3	-89.306
1184.4	-89.344
1184.4	-89.382
1184.4	-89.424
1184.4	-89.458
1184.4	-89.502
1184.5	-89.539
1184.5	-89.582
1184.5	-89.621
1184.5	-89.658
1184.5	-89.694
1184.6	-89.723
1184.6	-89.758
1184.6	-89.786
1184.6	-89.824
1184.6	-89.857
1184.7	-89.89
1184.7	-89.924
1184.7	-89.95
1184.7	-89.983
1184.7	-90.01
1184.8	-90.062
1184.8	-90.155
1184.8	-90.261
1184.8	-90.373
1184.8	-90.475
1184.9	-90.586
1184.9	-90.687
1184.9	-90.788
1184.9	-90.886
1184.9	-90.979
1185	-91.075
1185	-91.162
1185	-91.257
1185	-91.341
1185	-91.428
1185.1	-91.512
1185.1	-91.59
1185.1	-91.672
1185.1	-91.745
1185.1	-91.825
1185.2	-91.897
1185.2	-91.968
1185.2	-92.042
1185.2	-92.106
1185.2	-92.178
1185.3	-92.243
1185.3	-92.311
1185.3	-92.377
1185.3	-92.437
1185.3	-92.501
1185.4	-92.559
1185.4	-92.623
1185.4	-92.679
1185.4	-92.734
1185.4	-92.792
1185.5	-92.841
1185.5	-92.899
1185.5	-92.948
1185.5	-93.002
1185.5	-93.052
1185.6	-93.096
1185.6	-93.146
1185.6	-93.184
1185.6	-93.232
1185.6	-93.274
1185.7	-93.314
1185.7	-93.36
1185.7	-93.396
1185.7	-93.444
1185.7	-93.487
1185.8	-93.524
1185.8	-93.539
1185.8	-93.542
1185.8	-93.551
1185.8	-93.55
1185.9	-93.555
1185.9	-93.557
1185.9	-93.56
1185.9	-93.569
1185.9	-93.57
1186	-93.581
1186	-93.584
1186	-93.585
1186	-93.592
1186	-93.592
1186.1	-93.603
1186.1	-93.608
1186.1	-93.613
1186.1	-93.62
1186.1	-93.623
1186.2	-93.635
1186.2	-93.639
1186.2	-93.646
1186.2	-93.652
1186.2	-93.651
1186.3	-93.663
1186.3	-93.668
1186.3	-93.68
1186.3	-93.689
1186.3	-93.694
1186.4	-93.705
1186.4	-93.708
1186.4	-93.719
1186.4	-93.723
1186.4	-93.726
1186.5	-93.733
1186.5	-93.734
1186.5	-93.745
1186.5	-93.75
1186.5	-93.756
1186.6	-93.763
1186.6	-93.763
1186.6	-93.775
1186.6	-93.778
1186.6	-93.785
1186.7	-93.795
1186.7	-93.796
1186.7	-93.808
1186.7	-93.815
1186.7	-93.826
1186.8	-93.818
1186.8	-93.752
1186.8	-93.677
1186.8	-93.593
1186.8	-93.518
1186.9	-93.443
1186.9	-93.365
1186.9	-93.298
1186.9	-93.224
1186.9	-93.159
1187	-93.093
1187	-93.024
1187	-92.962
1187	-92.895
1187	-92.839
1187.1	-92.781
1187.1	-92.723
1187.1	-92.674
1187.1	-92.616
1187.1	-92.568
1187.2	-92.518
1187.2	-92.467
1187.2	-92.425
1187.2	-92.375
1187.2	-92.335
1187.3	-92.291
1187.3	-92.247
1187.3	-92.214
1187.3	-92.172
1187.3	-92.138
1187.4	-92.102
1187.4	-92.062
1187.4	-92.029
1187.4	-91.991
1187.4	-91.963
1187.5	-91.927
1187.5	-91.892
1187.5	-91.863
1187.5	-91.826
1187.5	-91.803
1187.6	-91.777
1187.6	-91.747
1187.6	-91.726
1187.6	-91.696
1187.6	-91.674
1187.7	-91.651
1187.7	-91.626
1187.7	-91.606
1187.7	-91.578
1187.7	-91.56
1187.8	-91.537
1187.8	-91.507
1187.8	-91.484
1187.8	-91.45
1187.8	-91.425
1187.9	-91.396
1187.9	-91.364
1187.9	-91.339
1187.9	-91.307
1187.9	-91.284
1188	-91.257
1188	-91.227
1188	-91.209
1188	-91.183
1188	-91.163
1188.1	-91.142
1188.1	-91.113
1188.1	-91.093
1188.1	-91.066
1188.1	-91.046
1188.2	-91.028
1188.2	-91.003
1188.2	-90.987
1188.2	-90.966
1188.2	-90.948
1188.3	-90.933
1188.3	-90.909
1188.3	-90.896
1188.3	-90.877
1188.3	-90.86
1188.4	-90.851
1188.4	-90.836
1188.4	-90.829
1188.4	-90.814
1188.4	-90.799
1188.5	-90.791
1188.5	-90.774
1188.5	-90.763
1188.5	-90.75
1188.5	-90.732
1188.6	-90.726
1188.6	-90.713
1188.6	-90.706
1188.6	-90.698
1188.6	-90.68
1188.7	-90.672
1188.7	-90.657
1188.7	-90.647
1188.7	-90.641
1188.7	-90.626
1188.8	-90.622
1188.8	-90.601
1188.8	-90.575
1188.8	-90.559
1188.8	-90.534
1188.9	-90.514
1188.9	-90.491
1188.9	-90.464
1188.9	-90.451
1188.9	-90.433
1189	-90.416
1189	-90.401
1189	-90.377
1189	-90.366
1189	-90.35
1189.1	-90.334
1189.1	-90.326
1189.1	-90.306
1189.1	-90.294
1189.1	-90.283
1189.2	-90.267
1189.2	-90.263
1189.2	-90.25
1189.2	-90.236
1189.2	-90.226
1189.3	-90.209
1189.3	-90.202
1189.3	-90.191
1189.3	-90.177
1189.3	-90.171
1189.4	-90.155
1189.4	-90.145
1189.4	-90.137
1189.4	-90.12
1189.4	-90.115
1189.5	-90.103
1189.5	-90.089
1189.5	-90.084
1189.5	-90.072
1189.5	-90.065
1189.6	-90.056
1189.6	-90.041
1189.6	-90.041
1189.6	-90.034
1189.6	-90.027
1189.7	-90.026
1189.7	-90.016
1189.7	-90.012
1189.7	-90.005
1189.7	-89.99
1189.8	-89.968
1189.8	-89.881
1189.8	-89.779
1189.8	-89.682
1189.8	-89.582
1189.9	-89.492
1189.9	-89.401
1189.9	-89.305
1189.9	-89.222
1189.9	-89.131
1190	-89.046
1190	-88.969
1190	-88.883
1190	-88.806
1190	-88.729
1190.1	-88.648
1190.1	-88.58
1190.1	-88.509
1190.1	-88.439
1190.1	-88.376
1190.2	-88.308
1190.2	-88.247
1190.2	-88.188
1190.2	-88.124
1190.2	-88.07
1190.3	-88.01
1190.3	-87.948
1190.3	-87.898
1190.3	-87.842
1190.3	-87.793
1190.4	-87.746
1190.4	-87.69
1190.4	-87.647
1190.4	-87.601
1190.4	-87.552
1190.5	-87.515
1190.5	-87.471
1190.5	-87.426
1190.5	-87.39
1190.5	-87.347
1190.6	-87.312
1190.6	-87.275
1190.6	-87.23
1190.6	-87.198
1190.6	-87.16
1190.7	-87.121
1190.7	-87.092
1190.7	-87.055
1190.7	-87.023
1190.7	-86.991
1190.8	-86.878
1190.8	-86.548
1190.8	-86.148
1190.8	-85.736
1190.8	-85.337
1190.9	-84.942
1190.9	-84.563
1190.9	-84.194
1190.9	-83.828
1190.9	-83.482
1191	-83.135
1191	-82.8
1191	-82.476
1191	-82.152
1191	-81.847
1191.1	-81.542
1191.1	-81.25
1191.1	-80.965
1191.1	-80.684
1191.1	-80.417
1191.2	-80.148
1191.2	-79.893
1191.2	-79.639
1191.2	-79.389
1191.2	-79.151
1191.3	-78.911
1191.3	-78.686
1191.3	-78.458
1191.3	-78.241
1191.3	-78.026
1191.4	-77.815
1191.4	-77.61
1191.4	-77.405
1191.4	-77.212
1191.4	-77.018
1191.5	-76.838
1191.5	-76.655
1191.5	-76.481
1191.5	-76.309
1191.5	-76.14
1191.6	-75.975
1191.6	-75.813
1191.6	-75.657
1191.6	-75.503
1191.6	-75.358
1191.7	-75.21
1191.7	-75.071
1191.7	-74.927
1191.7	-74.793
1191.7	-74.654
1191.8	-74.582
1191.8	-74.691
1191.8	-74.856
1191.8	-75.031
1191.8	-75.206
1191.9	-75.38
1191.9	-75.542
1191.9	-75.704
1191.9	-75.853
1191.9	-76.004
1192	-76.143
1192	-76.286
1192	-76.419
1192	-76.554
1192	-76.679
1192.1	-76.805
1192.1	-76.926
1192.1	-77.04
1192.1	-77.153
1192.1	-77.254
1192.2	-77.357
1192.2	-77.448
1192.2	-77.546
1192.2	-77.635
1192.2	-77.728
1192.3	-77.816
1192.3	-77.899
1192.3	-77.981
1192.3	-78.058
1192.3	-78.137
1192.4	-78.205
1192.4	-78.279
1192.4	-78.343
1192.4	-78.41
1192.4	-78.471
1192.5	-78.529
1192.5	-78.589
1192.5	-78.639
1192.5	-78.695
1192.5	-78.742
1192.6	-78.796
1192.6	-78.843
1192.6	-78.888
1192.6	-78.933
1192.6	-78.972
1192.7	-79.019
1192.7	-79.057
1192.7	-79.103
1192.7	-79.139
1192.7	-79.175
1192.8	-79.249
1192.8	-79.443
1192.8	-79.678
1192.8	-79.909
1192.8	-80.145
1192.9	-80.371
1192.9	-80.594
1192.9	-80.812
1192.9	-81.019
1192.9	-81.226
1193	-81.42
1193	-81.614
1193	-81.801
1193	-81.987
1193	-82.169
1193.1	-82.339
1193.1	-82.512
1193.1	-82.669
1193.1	-82.831
1193.1	-82.985
1193.2	-83.132
1193.2	-83.278
1193.2	-83.413
1193.2	-83.552
1193.2	-83.685
1193.3	-83.819
1193.3	-83.947
1193.3	-84.066
1193.3	-84.19
1193.3	-84.305
1193.4	-84.424
1193.4	-84.536
1193.4	-84.645
1193.4	-84.754
1193.4	-84.851
1193.5	-84.957
1193.5	-85.055
1193.5	-85.153
1193.5	-85.247
1193.5	-85.334
1193.6	-85.428
1193.6	-85.513
1193.6	-85.605
1193.6	-85.691
1193.6	-85.774
1193.7	-85.86
1193.7	-85.933
1193.7	-86.015
1193.7	-86.09
1193.7	-86.168
1193.8	-86.241
1193.8	-86.3
1193.8	-86.364
1193.8	-86.42
1193.8	-86.482
1193.9	-86.539
1193.9	-86.593
1193.9	-86.649
1193.9	-86.696
1193.9	-86.752
1194	-86.801
1194	-86.851
1194	-86.902
1194	-86.946
1194	-86.999
1194.1	-87.044
1194.1	-87.091
1194.1	-87.137
1194.1	-87.176
1194.1	-87.222
1194.2	-87.262
1194.2	-87.311
1194.2	-87.353
1194.2	-87.393
1194.2	-87.438
1194.3	-87.471
1194.3	-87.513
1194.3	-87.548
1194.3	-87.584
1194.3	-87.623
1194.4	-87.654
1194.4	-87.694
1194.4	-87.728
1194.4	-87.767
1194.4	-87.804
1194.5	-87.835
1194.5	-87.873
1194.5	-87.9
1194.5	-87.934
1194.5	-87.965
1194.6	-87.991
1194.6	-88.024
1194.6	-88.051
1194.6	-88.086
1194.6	-88.116
1194.7	-88.145
1194.7	-88.176
1194.7	-88.199
1194.7	-88.233
1194.7	-88.259
1194.8	-88.297
1194.8	-88.371
1194.8	-88.45
1194.8	-88.54
1194.8	-88.62
1194.9	-88.701
1194.9	-88.779
1194.9	-88.851
1194.9	-88.931
1194.9	-88.999
1195	-89.071
1195	-89.139
1195	-89.2
1195	-89.272
1195	-89.333
1195.1	-89.402
1195.1	-89.464
1195.1	-89.521
1195.1	-89.583
1195.1	-89.638
1195.2	-89.703
1195.2	-89.763
1195.2	-89.818
1195.2	-89.875
1195.2	-89.925
1195.3	-89.983
1195.3	-90.033
1195.3	-90.081
1195.3	-90.132
1195.3	-90.173
1195.4	-90.225
1195.4	-90.27
1195.4	-90.317
1195.4	-90.364
1195.4	-90.403
1195.5	-90.449
1195.5	-90.488
1195.5	-90.531
1195.5	-90.573
1195.5	-90.608
1195.6	-90.654
1195.6	-90.689
1195.6	-90.727
1195.6	-90.767
1195.6	-90.799
1195.7	-90.84
1195.7	-90.873
1195.7	-90.907
1195.7	-90.941
1195.7	-90.969
1195.8	-91.019
1195.8	-91.095
1195.8	-91.187
1195.8	-91.28
1195.8	-91.364
1195.9	-91.457
1195.9	-91.543
1195.9	-91.63
1195.9	-91.714
1195.9	-91.79
1196	-91.875
1196	-91.949
1196	-92.024
1196	-92.099
1196	-92.166
1196.1	-92.241
1196.1	-92.307
1196.1	-92.375
1196.1	-92.443
1196.1	-92.502
1196.2	-92.568
1196.2	-92.627
1196.2	-92.688
1196.2	-92.748
1196.2	-92.8
1196.3	-92.863
1196.3	-92.914
1196.3	-92.965
1196.3	-93.022
1196.3	-93.068
1196.4	-93.125
1196.4	-93.172
1196.4	-93.218
1196.4	-93.268
1196.4	-93.311
1196.5	-93.363
1196.5	-93.408
1196.5	-93.448
1196.5	-93.494
1196.5	-93.531
1196.6	-93.577
1196.6	-93.617
1196.6	-93.652
1196.6	-93.696
1196.6	-93.733
1196.7	-93.777
1196.7	-93.816
1196.7	-93.847
1196.7	-93.886
1196.7	-93.913
1196.8	-93.935
1196.8	-93.933
1196.8	-93.917
1196.8	-93.91
1196.8	-93.897
1196.9	-93.883
1196.9	-93.875
1196.9	-93.862
1196.9	-93.86
1196.9	-93.852
1197	-93.842
1197	-93.837
1197	-93.825
1197	-93.823
1197	-93.817
1197.1	-93.806
1197.1	-93.804
1197.1	-93.793
1197.1	-93.787
1197.1	-93.783
1197.2	-93.774
1197.2	-93.775
1197.2	-93.77
1197.2	-93.763
1197.2	-93.766
1197.3	-93.76
1197.3	-93.76
1197.3	-93.756
1197.3	-93.748
1197.3	-93.751
1197.4	-93.744
1197.4	-93.744
1197.4	-93.745
1197.4	-93.739
1197.4	-93.745
1197.5	-93.746
1197.5	-93.745
1197.5	-93.75
1197.5	-93.744
1197.5	-93.747
1197.6	-93.748
1197.6	-93.745
1197.6	-93.754
1197.6	-93.753
1197.6	-93.752
1197.7	-93.753
1197.7	-93.746
1197.7	-93.752
1197.7	-93.754
1197.7	-93.751
1197.8	-93.744
1197.8	-93.682
1197.8	-93.611
1197.8	-93.543
1197.8	-93.469
1197.9	-93.405
1197.9	-93.336
1197.9	-93.264
1197.9	-93.203
1197.9	-93.138
1198	-93.08
1198	-93.023
1198	-92.96
1198	-92.908
1198	-92.854
1198.1	-92.801
1198.1	-92.757
1198.1	-92.705
1198.1	-92.661
1198.1	-92.614
1198.2	-92.564
1198.2	-92.527
1198.2	-92.483
1198.2	-92.441
1198.2	-92.406
1198.3	-92.361
1198.3	-92.326
1198.3	-92.29
1198.3	-92.247
1198.3	-92.217
1198.4	-92.182
1198.4	-92.146
1198.4	-92.124
1198.4	-92.093
1198.4	-92.066
1198.5	-92.039
1198.5	-92.005
1198.5	-91.981
1198.5	-91.952
1198.5	-91.922
1198.6	-91.9
1198.6	-91.871
1198.6	-91.848
1198.6	-91.828
1198.6	-91.802
1198.7	-91.788
1198.7	-91.769
1198.7	-91.745
1198.7	-91.729
1198.7	-91.706
1198.8	-91.684
1198.8	-91.669
1198.8	-91.648
1198.8	-91.636
1198.8	-91.622
1198.9	-91.602
1198.9	-91.592
1198.9	-91.575
1198.9	-91.555
1198.9	-91.543
1199	-91.522
1199	-91.509
1199	-91.498
1199	-91.481
1199	-91.475
1199.1	-91.465
1199.1	-91.451
1199.1	-91.448
1199.1	-91.437
1199.1	-91.426
1199.2	-91.419
1199.2	-91.405
1199.2	-91.403
1199.2	-91.396
1199.2	-91.387
1199.3	-91.383
1199.3	-91.369
1199.3	-91.362
1199.3	-91.351
1199.3	-91.339
1199.4	-91.333
1199.4	-91.318
1199.4	-91.313
1199.4	-91.301
1199.4	-91.294
1199.5	-91.286
1199.5	-91.273
1199.5	-91.271
1199.5	-91.26
1199.5	-91.256
1199.6	-91.25
1199.6	-91.243
1199.6	-91.24
1199.6	-91.232
1199.6	-91.232
1199.7	-91.221
1199.7	-91.219
1199.7	-91.21
1199.7	-91.205
1199.7	-91.199
1199.8	-91.196
1199.8	-91.197
1199.8	-91.199
1199.8	-91.206
1199.8	-91.206
1199.9	-91.211
1199.9	-91.207
1199.9	-91.21
1199.9	-91.206
1199.9	-91.208
1200	-91.209
1200	-91.21
1200	-91.209
1200	-91.21
1200	-91.213
1200.1	-91.211
1200.1	-91.215
1200.1	-91.214
1200.1	-91.218
1200.1	-91.218
1200.2	-91.223
1200.2	-91.222
1200.2	-91.231
1200.2	-91.232
1200.2	-91.238
1200.3	-91.241
1200.3	-91.245
1200.3	-91.248
1200.3	-91.25
1200.3	-91.252
1200.4	-91.251
1200.4	-91.256
1200.4	-91.252
1200.4	-91.256
1200.4	-91.252
1200.5	-91.256
1200.5	-91.256
1200.5	-91.26
1200.5	-91.26
1200.5	-91.261
1200.6	-91.261
1200.6	-91.259
1200.6	-91.262
1200.6	-91.259
1200.6	-91.265
1200.7	-91.263
1200.7	-91.268
1200.7	-91.265
1200.7	-91.267
1200.7	-91.266
1200.8	-91.277
1200.8	-91.327
1200.8	-91.383
1200.8	-91.447
1200.8	-91.504
1200.9	-91.569
1200.9	-91.626
1200.9	-91.685
1200.9	-91.736
1200.9	-91.784
1201	-91.839
1201	-91.885
1201	-91.94
1201	-91.986
1201	-92.034
1201.1	-92.075
1201.1	-92.116
1201.1	-92.158
1201.1	-92.195
1201.1	-92.239
1201.2	-92.275
1201.2	-92.318
1201.2	-92.357
1201.2	-92.394
1201.2	-92.43
1201.3	-92.461
1201.3	-92.495
1201.3	-92.521
1201.3	-92.555
1201.3	-92.583
1201.4	-92.614
1201.4	-92.647
1201.4	-92.673
1201.4	-92.708
1201.4	-92.733
1201.5	-92.764
1201.5	-92.789
1201.5	-92.812
1201.5	-92.839
1201.5	-92.859
1201.6	-92.888
1201.6	-92.91
1201.6	-92.937
1201.6	-92.959
1201.6	-92.979
1201.7	-93.004
1201.7	-93.019
1201.7	-93.041
1201.7	-93.058
1201.7	-93.079
1201.8	-93.111
1201.8	-93.179
1201.8	-93.265
1201.8	-93.345
1201.8	-93.431
1201.9	-93.506
1201.9	-93.579
1201.9	-93.655
1201.9	-93.722
1201.9	-93.798
1202	-93.867
1202	-93.938
1202	-94.006
1202	-94.069
1202	-94.137
1202.1	-94.196
1202.1	-94.258
1202.1	-94.313
1202.1	-94.367
1202.1	-94.425
1202.2	-94.476
1202.2	-94.533
1202.2	-94.582
1202.2	-94.634
1202.2	-94.683
1202.3	-94.727
1202.3	-94.777
1202.3	-94.817
1202.3	-94.863
1202.3	-94.906
1202.4	-94.948
1202.4	-94.992
1202.4	-95.027
1202.4	-95.07
1202.4	-95.104
1202.5	-95.139
1202.5	-95.174
1202.5	-95.201
1202.5	-95.237
1202.5	-95.266
1202.6	-95.298
1202.6	-95.331
1202.6	-95.36
1202.6	-95.397
1202.6	-95.424
1202.7	-95.457
1202.7	-95.485
1202.7	-95.511
1202.7	-95.542
1202.7	-95.566
1202.8	-95.581
1202.8	-95.534
1202.8	-95.474
1202.8	-95.413
1202.8	-95.345
1202.9	-95.289
1202.9	-95.226
1202.9	-95.168
1202.9	-95.112
1202.9	-95.054
1203	-95.006
1203	-94.949
1203	-94.902
1203	-94.85
1203	-94.8
1203.1	-94.759
1203.1	-94.709
1203.1	-94.671
1203.1	-94.627
1203.1	-94.584
1203.2	-94.547
1203.2	-94.503
1203.2	-94.47
1203.2	-94.432
1203.2	-94.397
1203.3	-94.364
1203.3	-94.33
1203.3	-94.306
1203.3	-94.274
1203.3	-94.247
1203.4	-94.218
1203.4	-94.185
1203.4	-94.161
1203.4	-94.129
1203.4	-94.105
1203.5	-94.078
1203.5	-94.046
1203.5	-94.025
1203.5	-93.998
1203.5	-93.98
1203.6	-93.956
1203.6	-93.929
1203.6	-93.91
1203.6	-93.882
1203.6	-93.865
1203.7	-93.844
1203.7	-93.821
1203.7	-93.804
1203.7	-93.779
1203.7	-93.765
1203.8	-93.734
1203.8	-93.661
1203.8	-93.583
1203.8	-93.496
1203.8	-93.418
1203.9	-93.336
1203.9	-93.256
1203.9	-93.181
1203.9	-93.1
1203.9	-93.029
1204	-92.953
1204	-92.881
1204	-92.815
1204	-92.745
1204	-92.685
1204.1	-92.62
1204.1	-92.559
1204.1	-92.5
1204.1	-92.436
1204.1	-92.385
1204.2	-92.326
1204.2	-92.269
1204.2	-92.22
1204.2	-92.164
1204.2	-92.118
1204.3	-92.067
1204.3	-92.016
1204.3	-91.97
1204.3	-91.92
1204.3	-91.881
1204.4	-91.837
1204.4	-91.797
1204.4	-91.761
1204.4	-91.718
1204.4	-91.688
1204.5	-91.653
1204.5	-91.616
1204.5	-91.583
1204.5	-91.545
1204.5	-91.519
1204.6	-91.489
1204.6	-91.461
1204.6	-91.436
1204.6	-91.403
1204.6	-91.378
1204.7	-91.348
1204.7	-91.32
1204.7	-91.296
1204.7	-91.264
1204.7	-91.242
1204.8	-91.214
1204.8	-91.184
1204.8	-91.161
1204.8	-91.13
1204.8	-91.107
1204.9	-91.079
1204.9	-91.047
1204.9	-91.027
1204.9	-90.998
1204.9	-90.978
1205	-90.956
1205	-90.928
1205	-90.908
1205	-90.883
1205	-90.864
1205.1	-90.843
1205.1	-90.814
1205.1	-90.797
1205.1	-90.774
1205.1	-90.758
1205.2	-90.747
1205.2	-90.727
1205.2	-90.717
1205.2	-90.7
1205.2	-90.683
1205.3	-90.671
1205.3	-90.65
1205.3	-90.638
1205.3	-90.623
1205.3	-90.607
1205.4	-90.6
1205.4	-90.584
1205.4	-90.573
1205.4	-90.561
1205.4	-90.542
1205.5	-90.532
1205.5	-90.517
1205.5	-90.503
1205.5	-90.491
1205.5	-90.472
1205.6	-90.464
1205.6	-90.452
1205.6	-90.441
1205.6	-90.435
1205.6	-90.419
1205.7	-90.412
1205.7	-90.399
1205.7	-90.381
1205.7	-90.375
1205.7	-90.36
1205.8	-90.32
1205.8	-90.198
1205.8	-90.045
1205.8	-89.898
1205.8	-89.747
1205.9	-89.596
1205.9	-89.455
1205.9	-89.309
1205.9	-89.175
1205.9	-89.042
1206	-88.908
1206	-88.787
1206	-88.661
1206	-88.54
1206	-88.423
1206.1	-88.304
1206.1	-88.199
1206.1	-88.088
1206.1	-87.976
1206.1	-87.877
1206.2	-87.771
1206.2	-87.675
1206.2	-87.581
1206.2	-87.481
1206.2	-87.395
1206.3	-87.303
1206.3	-87.212
1206.3	-87.134
1206.3	-87.05
1206.3	-86.975
1206.4	-86.899
1206.4	-86.819
1206.4	-86.749
1206.4	-86.674
1206.4	-86.6
1206.5	-86.532
1206.5	-86.459
1206.5	-86.395
1206.5	-86.329
1206.5	-86.259
1206.6	-86.203
1206.6	-86.141
1206.6	-86.082
1206.6	-86.032
1206.6	-85.974
1206.7	-85.924
1206.7	-85.873
1206.7	-85.814
1206.7	-85.766
1206.7	-85.71
1206.8	-85.597
1206.8	-85.322
1206.8	-84.989
1206.8	-84.657
1206.8	-84.33
1206.9	-84.004
1206.9	-83.698
1206.9	-83.393
1206.9	-83.092
1206.9	-82.808
1207	-82.52
1207	-82.242
1207	-81.975
1207	-81.705
1207	-81.454
1207.1	-81.203
1207.1	-80.951
1207.1	-80.718
1207.1	-80.481
1207.1	-80.251
1207.2	-80.034
1207.2	-79.812
1207.2	-79.603
1207.2	-79.4
1207.2	-79.194
1207.3	-79.006
1207.3	-78.817
1207.3	-78.63
1207.3	-78.454
1207.3	-78.275
1207.4	-78.106
1207.4	-77.94
1207.4	-77.77
1207.4	-77.612
1207.4	-77.449
1207.5	-77.29
1207.5	-77.141
1207.5	-76.988
1207.5	-76.844
1207.5	-76.701
1207.6	-76.555
1207.6	-76.423
1207.6	-76.285
1207.6	-76.153
1207.6	-76.023
1207.7	-75.888
1207.7	-75.765
1207.7	-75.641
1207.7	-75.522
1207.7	-75.406
1207.8	-75.347
1207.8	-75.474
1207.8	-75.647
1207.8	-75.838
1207.8	-76.023
1207.9	-76.2
1207.9	-76.378
1207.9	-76.541
1207.9	-76.71
1207.9	-76.869
1208	-77.028
1208	-77.178
1208	-77.319
1208	-77.46
1208	-77.589
1208.1	-77.724
1208.1	-77.848
1208.1	-77.973
1208.1	-78.092
1208.1	-78.208
1208.2	-78.319
1208.2	-78.423
1208.2	-78.528
1208.2	-78.623
1208.2	-78.718
1208.3	-78.804
1208.3	-78.897
1208.3	-78.98
1208.3	-79.069
1208.3	-79.15
1208.4	-79.232
1208.4	-79.308
1208.4	-79.384
1208.4	-79.454
1208.4	-79.521
1208.5	-79.59
1208.5	-79.648
1208.5	-79.714
1208.5	-79.771
1208.5	-79.833
1208.6	-79.884
1208.6	-79.941
1208.6	-79.988
1208.6	-80.041
1208.6	-80.091
1208.7	-80.142
1208.7	-80.189
1208.7	-80.233
1208.7	-80.278
1208.7	-80.317
1208.8	-80.392
1208.8	-80.553
1208.8	-80.744
1208.8	-80.929
1208.8	-81.121
1208.9	-81.304
1208.9	-81.487
1208.9	-81.662
1208.9	-81.829
1208.9	-81.992
1209	-82.146
1209	-82.303
1209	-82.448
1209	-82.6
1209	-82.74
1209.1	-82.88
1209.1	-83.015
1209.1	-83.147
1209.1	-83.278
1209.1	-83.399
1209.2	-83.525
1209.2	-83.638
1209.2	-83.76
1209.2	-83.874
1209.2	-83.987
1209.3	-84.095
1209.3	-84.197
1209.3	-84.301
1209.3	-84.397
1209.3	-84.499
1209.4	-84.59
1209.4	-84.682
1209.4	-84.769
1209.4	-84.854
1209.4	-84.943
1209.5	-85.023
1209.5	-85.111
1209.5	-85.19
1209.5	-85.271
1209.5	-85.349
1209.6	-85.423
1209.6	-85.498
1209.6	-85.565
1209.6	-85.637
1209.6	-85.698
1209.7	-85.765
1209.7	-85.828
1209.7	-85.887
1209.7	-85.953
1209.7	-86.012
1209.8	-86.071
1209.8	-86.112
1209.8	-86.154
1209.8	-86.19
1209.8	-86.223
1209.9	-86.261
1209.9	-86.289
1209.9	-86.328
1209.9	-86.36
1209.9	-86.393
1210	-86.425
1210	-86.45
1210	-86.483
1210	-86.511
1210	-86.547
1210.1	-86.575
1210.1	-86.601
1210.1	-86.629
1210.1	-86.652
1210.1	-86.687
1210.2	-86.714
1210.2	-86.745
1210.2	-86.771
1210.2	-86.791
1210.2	-86.82
1210.3	-86.841
1210.3	-86.87
1210.3	-86.892
1210.3	-86.912
1210.3	-86.938
1210.4	-86.958
1210.4	-86.988
1210.4	-87.01
1210.4	-87.034
1210.4	-87.056
1210.5	-87.073
1210.5	-87.097
1210.5	-87.115
1210.5	-87.14
1210.5	-87.161
1210.6	-87.18
1210.6	-87.202
1210.6	-87.217
1210.6	-87.241
1210.6	-87.258
1210.7	-87.278
1210.7	-87.298
1210.7	-87.31
1210.7	-87.334
1210.7	-87.35
1210.8	-87.375
1210.8	-87.403
1210.8	-87.426
1210.8	-87.458
1210.8	-87.48
1210.9	-87.51
1210.9	-87.538
1210.9	-87.562
1210.9	-87.591
1210.9	-87.613
1211	-87.643
1211	-87.664
1211	-87.688
1211	-87.715
1211	-87.734
1211.1	-87.761
1211.1	-87.778
1211.1	-87.8
1211.1	-87.823
1211.1	-87.842
1211.2	-87.869
1211.2	-87.889
1211.2	-87.914
1211.2	-87.934
1211.2	-87.952
1211.3	-87.975
1211.3	-87.987
1211.3	-88.009
1211.3	-88.026
1211.3	-88.042
1211.4	-88.062
1211.4	-88.074
1211.4	-88.095
1211.4	-88.111
1211.4	-88.126
1211.5	-88.145
1211.5	-88.158
1211.5	-88.18
1211.5	-88.197
1211.5	-88.216
1211.6	-88.234
1211.6	-88.247
1211.6	-88.266
1211.6	-88.278
1211.6	-88.296
1211.7	-88.314
1211.7	-88.326
1211.7	-88.347
1211.7	-88.358
1211.7	-88.374
1211.8	-88.361
1211.8	-88.266
1211.8	-88.156
1211.8	-88.033
1211.8	-87.916
1211.9	-87.801
1211.9	-87.686
1211.9	-87.583
1211.9	-87.475
1211.9	-87.377
1212	-87.277
1212	-87.174
1212	-87.082
1212	-86.985
1212	-86.9
1212.1	-86.811
1212.1	-86.722
1212.1	-86.641
1212.1	-86.556
1212.1	-86.484
1212.2	-86.408
1212.2	-86.329
1212.2	-86.26
1212.2	-86.184
1212.2	-86.12
1212.3	-86.054
1212.3	-85.99
1212.3	-85.933
1212.3	-85.87
1212.3	-85.817
1212.4	-85.758
1212.4	-85.701
1212.4	-85.651
1212.4	-85.593
1212.4	-85.546
1212.5	-85.496
1212.5	-85.443
1212.5	-85.399
1212.5	-85.349
1212.5	-85.306
1212.6	-85.26
1212.6	-85.214
1212.6	-85.177
1212.6	-85.133
1212.6	-85.098
1212.7	-85.06
1212.7	-85.02
1212.7	-84.99
1212.7	-84.952
1212.7	-84.918
1212.8	-84.812
1212.8	-84.489
1212.8	-84.111
1212.8	-83.718
1212.8	-83.337
1212.9	-82.961
1212.9	-82.589
1212.9	-82.234
1212.9	-81.879
1212.9	-81.54
1213	-81.211
1213	-80.885
1213	-80.575
1213	-80.267
1213	-79.971
1213.1	-79.684
1213.1	-79.397
1213.1	-79.126
1213.1	-78.853
1213.1	-78.587
1213.2	-78.33
1213.2	-78.074
1213.2	-77.835
1213.2	-77.594
1213.2	-77.359
1213.3	-77.135
1213.3	-76.906
1213.3	-76.692
1213.3	-76.48
1213.3	-76.269
1213.4	-76.071
1213.4	-75.866
1213.4	-75.67
1213.4	-75.483
1213.4	-75.293
1213.5	-75.117
1213.5	-74.937
1213.5	-74.761
1213.5	-74.59
1213.5	-74.418
1213.6	-74.261
1213.6	-74.1
1213.6	-73.939
1213.6	-73.786
1213.6	-73.627
1213.7	-73.482
1213.7	-73.336
1213.7	-73.188
1213.7	-73.054
1213.7	-72.914
1213.8	-72.847
1213.8	-72.995
1213.8	-73.198
1213.8	-73.421
1213.8	-73.636
1213.9	-73.842
1213.9	-74.048
1213.9	-74.242
1213.9	-74.437
1213.9	-74.622
1214	-74.795
1214	-74.97
1214	-75.133
1214	-75.293
1214	-75.455
1214.1	-75.604
1214.1	-75.754
1214.1	-75.897
1214.1	-76.029
1214.1	-76.167
1214.2	-76.291
1214.2	-76.412
1214.2	-76.533
1214.2	-76.642
1214.2	-76.757
1214.3	-76.866
1214.3	-76.967
1214.3	-77.074
1214.3	-77.168
1214.3	-77.262
1214.4	-77.356
1214.4	-77.438
1214.4	-77.528
1214.4	-77.611
1214.4	-77.688
1214.5	-77.772
1214.5	-77.847
1214.5	-77.919
1214.5	-77.992
1214.5	-78.053
1214.6	-78.121
1214.6	-78.184
1214.6	-78.241
1214.6	-78.308
1214.6	-78.366
1214.7	-78.422
1214.7	-78.482
1214.7	-78.532
1214.7	-78.585
1214.7	-78.634
1214.8	-78.712
1214.8	-78.905
1214.8	-79.12
1214.8	-79.338
1214.8	-79.56
1214.9	-79.769
1214.9	-79.978
1214.9	-80.181
1214.9	-80.372
1214.9	-80.567
1215	-80.75
1215	-80.926
1215	-81.108
1215	-81.278
1215	-81.447
1215.1	-81.613
1215.1	-81.766
1215.1	-81.926
1215.1	-82.076
1215.1	-82.216
1215.2	-82.364
1215.2	-82.5
1215.2	-82.633
1215.2	-82.773
1215.2	-82.901
1215.3	-83.032
1215.3	-83.157
1215.3	-83.269
1215.3	-83.391
1215.3	-83.503
1215.4	-83.611
1215.4	-83.727
1215.4	-83.832
1215.4	-83.934
1215.4	-84.043
1215.5	-84.142
1215.5	-84.245
1215.5	-84.344
1215.5	-84.432
1215.5	-84.528
1215.6	-84.617
1215.6	-84.702
1215.6	-84.794
1215.6	-84.876
1215.6	-84.956
1215.7	-85.037
1215.7	-85.111
1215.7	-85.193
1215.7	-85.271
1215.7	-85.342
1215.8	-85.421
1215.8	-85.487
1215.8	-85.553
1215.8	-85.624
1215.8	-85.687
1215.9	-85.756
1215.9	-85.819
1215.9	-85.878
1215.9	-85.946
1215.9	-86.004
1216	-86.07
1216	-86.131
1216	-86.183
1216	-86.242
1216	-86.292
1216.1	-86.35
1216.1	-86.402
1216.1	-86.454
1216.1	-86.509
1216.1	-86.558
1216.2	-86.614
1216.2	-86.663
1216.2	-86.715
1216.2	-86.761
1216.2	-86.801
1216.3	-86.846
1216.3	-86.887
1216.3	-86.934
1216.3	-86.973
1216.3	-87.021
1216.4	-87.064
1216.4	-87.109
1216.4	-87.152
1216.4	-87.193
1216.4	-87.236
1216.5	-87.272
1216.5	-87.312
1216.5	-87.346
1216.5	-87.388
1216.5	-87.422
1216.6	-87.465
1216.6	-87.503
1216.6	-87.545
1216.6	-87.581
1216.6	-87.62
1216.7	-87.659
1216.7	-87.695
1216.7	-87.732
1216.7	-87.766
1216.7	-87.803
1216.8	-87.847
1216.8	-87.936
1216.8	-88.028
1216.8	-88.127
1216.8	-88.218
1216.9	-88.315
1216.9	-88.406
1216.9	-88.501
1216.9	-88.59
1216.9	-88.681
1217	-88.768
1217	-88.856
1217	-88.941
1217	-89.021
1217	-89.104
1217.1	-89.18
1217.1	-89.26
1217.1	-89.331
1217.1	-89.408
1217.1	-89.476
1217.2	-89.548
1217.2	-89.614
1217.2	-89.681
1217.2	-89.744
1217.2	-89.809
1217.3	-89.874
1217.3	-89.932
1217.3	-89.998
1217.3	-90.054
1217.3	-90.117
1217.4	-90.176
1217.4	-90.236
1217.4	-90.291
1217.4	-90.347
1217.4	-90.4
1217.5	-90.448
1217.5	-90.502
1217.5	-90.55
1217.5	-90.606
1217.5	-90.655
1217.6	-90.707
1217.6	-90.753
1217.6	-90.799
1217.6	-90.846
1217.6	-90.889
1217.7	-90.938
1217.7	-90.978
1217.7	-91.026
1217.7	-91.069
1217.7	-91.12
1217.8	-91.173
1217.8	-91.242
1217.8	-91.32
1217.8	-91.393
1217.8	-91.475
1217.9	-91.548
1217.9	-91.626
1217.9	-91.7
1217.9	-91.768
1217.9	-91.839
1218	-91.906
1218	-91.98
1218	-92.047
1218	-92.116
1218	-92.179
1218.1	-92.239
1218.1	-92.303
1218.1	-92.36
1218.1	-92.424
1218.1	-92.477
1218.2	-92.534
1218.2	-92.587
1218.2	-92.635
1218.2	-92.691
1218.2	-92.739
1218.3	-92.794
1218.3	-92.843
1218.3	-92.896
1218.3	-92.948
1218.3	-92.996
1218.4	-93.051
1218.4	-93.092
1218.4	-93.14
1218.4	-93.184
1218.4	-93.23
1218.5	-93.275
1218.5	-93.313
1218.5	-93.358
1218.5	-93.397
1218.5	-93.443
1218.6	-93.484
1218.6	-93.521
1218.6	-93.562
1218.6	-93.593
1218.6	-93.634
1218.7	-93.67
1218.7	-93.71
1218.7	-93.748
1218.7	-93.78
1218.7	-93.819
1218.8	-93.837
1218.8	-93.825
1218.8	-93.798
1218.8	-93.766
1218.8	-93.736
1218.9	-93.7
1218.9	-93.676
1218.9	-93.649
1218.9	-93.624
1218.9	-93.599
1219	-93.567
1219	-93.544
1219	-93.517
1219	-93.496
1219	-93.472
1219.1	-93.445
1219.1	-93.426
1219.1	-93.401
1219.1	-93.388
1219.1	-93.374
1219.2	-93.357
1219.2	-93.343
1219.2	-93.322
1219.2	-93.31
1219.2	-93.294
1219.3	-93.283
1219.3	-93.271
1219.3	-93.253
1219.3	-93.245
1219.3	-93.23
1219.4	-93.222
1219.4	-93.212
1219.4	-93.198
1219.4	-93.186
1219.4	-93.17
1219.5	-93.165
1219.5	-93.154
1219.5	-93.145
1219.5	-93.14
1219.5	-93.127
1219.6	-93.126
1219.6	-93.118
1219.6	-93.112
1219.6	-93.107
1219.6	-93.098
1219.7	-93.097
1219.7	-93.089
1219.7	-93.089
1219.7	-93.084
1219.7	-93.076
1219.8	-93.065
1219.8	-93.017
1219.8	-92.967
1219.8	-92.912
1219.8	-92.858
1219.9	-92.811
1219.9	-92.758
1219.9	-92.716
1219.9	-92.671
1219.9	-92.628
1220	-92.587
1220	-92.539
1220	-92.501
1220	-92.457
1220	-92.417
1220.1	-92.38
1220.1	-92.339
1220.1	-92.309
1220.1	-92.27
1220.1	-92.236
1220.2	-92.204
1220.2	-92.167
1220.2	-92.14
1220.2	-92.107
1220.2	-92.081
1220.3	-92.053
1220.3	-92.024
1220.3	-92.005
1220.3	-91.978
1220.3	-91.957
1220.4	-91.933
1220.4	-91.905
1220.4	-91.884
1220.4	-91.858
1220.4	-91.841
1220.5	-91.82
1220.5	-91.798
1220.5	-91.78
1220.5	-91.755
1220.5	-91.741
1220.6	-91.72
1220.6	-91.698
1220.6	-91.682
1220.6	-91.659
1220.6	-91.647
1220.7	-91.63
1220.7	-91.613
1220.7	-91.599
1220.7	-91.577
1220.7	-91.565
1220.8	-91.552
1220.8	-91.544
1220.8	-91.542
1220.8	-91.533
1220.8	-91.534
1220.9	-91.529
1220.9	-91.526
1220.9	-91.528
1220.9	-91.522
1220.9	-91.524
1221	-91.52
1221	-91.517
1221	-91.518
1221	-91.512
1221	-91.514
1221.1	-91.51
1221.1	-91.507
1221.1	-91.508
1221.1	-91.501
1221.1	-91.505
1221.2	-91.501
1221.2	-91.497
1221.2	-91.498
1221.2	-91.491
1221.2	-91.493
1221.3	-91.488
1221.3	-91.483
1221.3	-91.485
1221.3	-91.48
1221.3	-91.484
1221.4	-91.483
1221.4	-91.48
1221.4	-91.484
1221.4	-91.477
1221.4	-91.478
1221.5	-91.476
1221.5	-91.469
1221.5	-91.471
1221.5	-91.467
1221.5	-91.471
1221.6	-91.472
1221.6	-91.47
1221.6	-91.475
1221.6	-91.472
1221.6	-91.474
1221.7	-91.476
1221.7	-91.473
1221.7	-91.479
1221.7	-91.474
1221.7	-91.471
1221.8	-91.478
1221.8	-91.498
1221.8	-91.535
1221.8	-91.565
1221.8	-91.595
1221.9	-91.628
1221.9	-91.653
1221.9	-91.688
1221.9	-91.718
1221.9	-91.746
1222	-91.779
1222	-91.802
1222	-91.831
1222	-91.855
1222	-91.875
1222.1	-91.905
1222.1	-91.926
1222.1	-91.952
1222.1	-91.976
1222.1	-91.993
1222.2	-92.021
1222.2	-92.04
1222.2	-92.057
1222.2	-92.078
1222.2	-92.092
1222.3	-92.116
1222.3	-92.135
1222.3	-92.152
1222.3	-92.177
1222.3	-92.192
1222.4	-92.214
1222.4	-92.232
1222.4	-92.244
1222.4	-92.266
1222.4	-92.28
1222.5	-92.295
1222.5	-92.312
1222.5	-92.321
1222.5	-92.339
1222.5	-92.35
1222.6	-92.361
1222.6	-92.38
1222.6	-92.391
1222.6	-92.408
1222.6	-92.423
1222.7	-92.431
1222.7	-92.447
1222.7	-92.454
1222.7	-92.461
1222.7	-92.472
1222.8	-92.492
1222.8	-92.568
1222.8	-92.653
1222.8	-92.736
1222.8	-92.828
1222.9	-92.909
1222.9	-92.991
1222.9	-93.072
1222.9	-93.143
1222.9	-93.224
1223	-93.298
1223	-93.368
1223	-93.444
1223	-93.51
1223	-93.579
1223.1	-93.644
1223.1	-93.702
1223.1	-93.768
1223.1	-93.823
1223.1	-93.878
1223.2	-93.938
1223.2	-93.989
1223.2	-94.048
1223.2	-94.103
1223.2	-94.151
1223.3	-94.209
1223.3	-94.255
1223.3	-94.3
1223.3	-94.352
1223.3	-94.394
1223.4	-94.442
1223.4	-94.486
1223.4	-94.523
1223.4	-94.57
1223.4	-94.609
1223.5	-94.648
1223.5	-94.691
1223.5	-94.722
1223.5	-94.759
1223.5	-94.795
1223.6	-94.826
1223.6	-94.866
1223.6	-94.897
1223.6	-94.928
1223.6	-94.965
1223.7	-94.991
1223.7	-95.024
1223.7	-95.054
1223.7	-95.077
1223.7	-95.108
1223.8	-95.126
1223.8	-95.118
1223.8	-95.114
1223.8	-95.099
1223.8	-95.088
1223.9	-95.078
1223.9	-95.061
1223.9	-95.053
1223.9	-95.043
1223.9	-95.028
1224	-95.021
1224	-95.007
1224	-94.996
1224	-94.989
1224	-94.973
1224.1	-94.967
1224.1	-94.957
1224.1	-94.941
1224.1	-94.936
1224.1	-94.925
1224.2	-94.918
1224.2	-94.912
1224.2	-94.898
1224.2	-94.896
1224.2	-94.888
1224.3	-94.878
1224.3	-94.876
1224.3	-94.865
1224.3	-94.862
1224.3	-94.856
1224.4	-94.848
1224.4	-94.847
1224.4	-94.837
1224.4	-94.835
1224.4	-94.827
1224.5	-94.821
1224.5	-94.823
1224.5	-94.816
1224.5	-94.817
1224.5	-94.812
1224.6	-94.809
1224.6	-94.804
1224.6	-94.8
1224.6	-94.797
1224.6	-94.788
1224.7	-94.788
1224.7	-94.782
1224.7	-94.784
1224.7	-94.783
1224.7	-94.784
1224.8	-94.764
1224.8	-94.688
1224.8	-94.6
1224.8	-94.504
1224.8	-94.418
1224.9	-94.327
1224.9	-94.245
1224.9	-94.159
1224.9	-94.082
1224.9	-94.005
1225	-93.929
1225	-93.853
1225	-93.776
1225	-93.706
1225	-93.633
1225.1	-93.568
1225.1	-93.499
1225.1	-93.438
1225.1	-93.373
1225.1	-93.316
1225.2	-93.255
1225.2	-93.204
1225.2	-93.149
1225.2	-93.099
1225.2	-93.049
1225.3	-93.002
1225.3	-92.953
1225.3	-92.905
1225.3	-92.857
1225.3	-92.803
1225.4	-92.756
1225.4	-92.704
1225.4	-92.662
1225.4	-92.616
1225.4	-92.578
1225.5	-92.536
1225.5	-92.502
1225.5	-92.467
1225.5	-92.437
1225.5	-92.405
1225.6	-92.37
1225.6	-92.339
1225.6	-92.3
1225.6	-92.27
1225.6	-92.233
1225.7	-92.203
1225.7	-92.167
1225.7	-92.138
1225.7	-92.109
1225.7	-92.084
1225.8	-92.063
1225.8	-92.039
1225.8	-92.023
1225.8	-91.998
1225.8	-91.983
1225.9	-91.962
1225.9	-91.947
1225.9	-91.927
1225.9	-91.906
1225.9	-91.89
1226	-91.867
1226	-91.853
1226	-91.833
1226	-91.818
1226	-91.8
1226.1	-91.784
1226.1	-91.77
1226.1	-91.755
1226.1	-91.747
1226.1	-91.73
1226.2	-91.722
1226.2	-91.706
1226.2	-91.693
1226.2	-91.68
1226.2	-91.662
1226.3	-91.652
1226.3	-91.634
1226.3	-91.625
1226.3	-91.614
1226.3	-91.606
1226.4	-91.597
1226.4	-91.584
1226.4	-91.575
1226.4	-91.559
1226.4	-91.552
1226.5	-91.539
1226.5	-91.53
1226.5	-91.522
1226.5	-91.51
1226.5	-91.503
1226.6	-91.491
1226.6	-91.488
1226.6	-91.477
1226.6	-91.468
1226.6	-91.46
1226.7	-91.445
1226.7	-91.441
1226.7	-91.43
1226.7	-91.424
1226.7	-91.417
1226.8	-91.4
1226.8	-91.368
1226.8	-91.325
1226.8	-91.289
1226.8	-91.249
1226.9	-91.214
1226.9	-91.179
1226.9	-91.143
1226.9	-91.114
1226.9	-91.077
1227	-91.05
1227	-91.018
1227	-90.985
1227	-90.957
1227	-90.922
1227.1	-90.895
1227.1	-90.865
1227.1	-90.839
1227.1	-90.81
1227.1	-90.779
1227.2	-90.756
1227.2	-90.727
1227.2	-90.707
1227.2	-90.682
1227.2	-90.656
1227.3	-90.634
1227.3	-90.607
1227.3	-90.59
1227.3	-90.567
1227.3	-90.548
1227.4	-90.528
1227.4	-90.505
1227.4	-90.492
1227.4	-90.471
1227.4	-90.458
1227.5	-90.438
1227.5	-90.417
1227.5	-90.405
1227.5	-90.385
1227.5	-90.374
1227.6	-90.357
1227.6	-90.341
1227.6	-90.327
1227.6	-90.306
1227.6	-90.297
1227.7	-90.281
1227.7	-90.267
1227.7	-90.252
1227.7	-90.235
1227.7	-90.226
1227.8	-90.217
1227.8	-90.229
1227.8	-90.238
1227.8	-90.247
1227.8	-90.262
1227.9	-90.27
1227.9	-90.288
1227.9	-90.298
1227.9	-90.306
1227.9	-90.317
1228	-90.322
1228	-90.336
1228	-90.344
1228	-90.354
1228	-90.364
1228.1	-90.366
1228.1	-90.376
1228.1	-90.382
1228.1	-90.391
1228.1	-90.398
1228.2	-90.4
1228.2	-90.412
1228.2	-90.416
1228.2	-90.427
1228.2	-90.433
1228.3	-90.436
1228.3	-90.445
1228.3	-90.447
1228.3	-90.459
1228.3	-90.462
1228.4	-90.464
1228.4	-90.47
1228.4	-90.468
1228.4	-90.479
1228.4	-90.483
1228.5	-90.489
1228.5	-90.501
1228.5	-90.513
1228.5	-90.521
1228.5	-90.522
1228.6	-90.527
1228.6	-90.53
1228.6	-90.524
1228.6	-90.528
1228.6	-90.528
1228.7	-90.534
1228.7	-90.541
1228.7	-90.541
1228.7	-90.548
1228.7	-90.546
1228.8	-90.492
1228.8	-90.277
1228.8	-90.014
1228.8	-89.749
1228.8	-89.48
1228.9	-89.223
1228.9	-88.969
1228.9	-88.719
1228.9	-88.484
1228.9	-88.246
1229	-88.023
1229	-87.801
1229	-87.581
1229	-87.376
1229	-87.17
1229.1	-86.976
1229.1	-86.781
1229.1	-86.589
1229.1	-86.41
1229.1	-86.225
1229.2	-86.053
1229.2	-85.881
1229.2	-85.709
1229.2	-85.549
1229.2	-85.386
1229.3	-85.235
1229.3	-85.084
1229.3	-84.932
1229.3	-84.787
1229.3	-84.641
1229.4	-84.507
1229.4	-84.372
1229.4	-84.239
1229.4	-84.117
1229.4	-83.989
1229.5	-83.872
1229.5	-83.754
1229.5	-83.635
1229.5	-83.526
1229.5	-83.412
1229.6	-83.305
1229.6	-83.199
1229.6	-83.092
1229.6	-82.996
1229.6	-82.895
1229.7	-82.797
1229.7	-82.699
1229.7	-82.601
1229.7	-82.514
1229.7	-82.42
1229.8	-82.286
1229.8	-82.024
1229.8	-81.721
1229.8	-81.427
1229.8	-81.128
1229.9	-80.837
1229.9	-80.555
1229.9	-80.27
1229.9	-80.002
1229.9	-79.738
1230	-79.479
1230	-79.232
1230	-78.982
1230	-78.747
1230	-78.513
1230.1	-78.283
1230.1	-78.066
1230.1	-77.846
1230.1	-77.637
1230.1	-77.428
1230.2	-77.221
1230.2	-77.027
1230.2	-76.83
1230.2	-76.64
1230.2	-76.453
1230.3	-76.265
1230.3	-76.092
1230.3	-75.917
1230.3	-75.746
1230.3	-75.58
1230.4	-75.408
1230.4	-75.25
1230.4	-75.089
1230.4	-74.93
1230.4	-74.783
1230.5	-74.629
1230.5	-74.485
1230.5	-74.34
1230.5	-74.195
1230.5	-74.061
1230.6	-73.923
1230.6	-73.791
1230.6	-73.661
1230.6	-73.528
1230.6	-73.409
1230.7	-73.285
1230.7	-73.162
1230.7	-73.043
1230.7	-72.915
1230.7	-72.801
1230.8	-72.779
1230.8	-73.025
1230.8	-73.36
1230.8	-73.7
1230.8	-74.043
1230.9	-74.381
1230.9	-74.702
1230.9	-75.024
1230.9	-75.327
1230.9	-75.619
1231	-75.909
1231	-76.182
1231	-76.453
1231	-76.714
1231	-76.963
1231.1	-77.215
1231.1	-77.453
1231.1	-77.686
1231.1	-77.916
1231.1	-78.128
1231.2	-78.34
1231.2	-78.544
1231.2	-78.74
1231.2	-78.943
1231.2	-79.132
1231.3	-79.315
1231.3	-79.498
1231.3	-79.664
1231.3	-79.836
1231.3	-79.998
1231.4	-80.151
1231.4	-80.31
1231.4	-80.455
1231.4	-80.601
1231.4	-80.75
1231.5	-80.885
1231.5	-81.025
1231.5	-81.155
1231.5	-81.275
1231.5	-81.402
1231.6	-81.521
1231.6	-81.641
1231.6	-81.761
1231.6	-81.867
1231.6	-81.98
1231.7	-82.086
1231.7	-82.184
1231.7	-82.289
1231.7	-82.382
1231.7	-82.471
1231.8	-82.575
1231.8	-82.702
1231.8	-82.846
1231.8	-82.988
1231.8	-83.12
1231.9	-83.258
1231.9	-83.385
1231.9	-83.51
1231.9	-83.637
1231.9	-83.753
1232	-83.873
1232	-83.991
1232	-84.099
1232	-84.217
1232	-84.326
1232.1	-84.427
1232.1	-84.533
1232.1	-84.627
1232.1	-84.721
1232.1	-84.814
1232.2	-84.898
1232.2	-84.989
1232.2	-85.074
1232.2	-85.155
1232.2	-85.247
1232.3	-85.33
1232.3	-85.41
1232.3	-85.496
1232.3	-85.571
1232.3	-85.65
1232.4	-85.727
1232.4	-85.796
1232.4	-85.874
1232.4	-85.943
1232.4	-86.01
1232.5	-86.082
1232.5	-86.144
1232.5	-86.211
1232.5	-86.274
1232.5	-86.329
1232.6	-86.393
1232.6	-86.451
1232.6	-86.508
1232.6	-86.567
1232.6	-86.617
1232.7	-86.676
1232.7	-86.729
1232.7	-86.781
1232.7	-86.836
1232.7	-86.884
1232.8	-86.947
1232.8	-87.026
1232.8	-87.113
1232.8	-87.201
1232.8	-87.286
1232.9	-87.376
1232.9	-87.455
1232.9	-87.543
1232.9	-87.621
1232.9	-87.702
1233	-87.78
1233	-87.853
1233	-87.928
1233	-87.997
1233	-88.071
1233.1	-88.137
1233.1	-88.209
1233.1	-88.275
1233.1	-88.343
1233.1	-88.406
1233.2	-88.465
1233.2	-88.527
1233.2	-88.585
1233.2	-88.646
1233.2	-88.7
1233.3	-88.759
1233.3	-88.81
1233.3	-88.868
1233.3	-88.919
1233.3	-88.975
1233.4	-89.025
1233.4	-89.081
1233.4	-89.132
1233.4	-89.184
1233.4	-89.236
1233.5	-89.284
1233.5	-89.335
1233.5	-89.381
1233.5	-89.43
1233.5	-89.472
1233.6	-89.519
1233.6	-89.558
1233.6	-89.605
1233.6	-89.643
1233.6	-89.688
1233.7	-89.73
1233.7	-89.772
1233.7	-89.811
1233.7	-89.853
1233.7	-89.894
1233.8	-89.943
1233.8	-90.024
1233.8	-90.109
1233.8	-90.202
1233.8	-90.287
1233.9	-90.378
1233.9	-90.464
1233.9	-90.554
1233.9	-90.636
1233.9	-90.72
1234	-90.799
1234	-90.876
1234	-90.955
1234	-91.026
1234	-91.103
1234.1	-91.171
1234.1	-91.245
1234.1	-91.312
1234.1	-91.381
1234.1	-91.448
1234.2	-91.51
1234.2	-91.574
1234.2	-91.63
1234.2	-91.694
1234.2	-91.75
1234.3	-91.812
1234.3	-91.87
1234.3	-91.927
1234.3	-91.982
1234.3	-92.035
1234.4	-92.092
1234.4	-92.141
1234.4	-92.198
1234.4	-92.248
1234.4	-92.3
1234.5	-92.348
1234.5	-92.392
1234.5	-92.442
1234.5	-92.485
1234.5	-92.533
1234.6	-92.574
1234.6	-92.623
1234.6	-92.667
1234.6	-92.711
1234.6	-92.755
1234.7	-92.79
1234.7	-92.834
1234.7	-92.872
1234.7	-92.915
1234.7	-92.955
1234.8	-92.988
1234.8	-93.013
1234.8	-93.029
1234.8	-93.055
1234.8	-93.077
1234.9	-93.105
1234.9	-93.128
1234.9	-93.148
1234.9	-93.172
1234.9	-93.19
1235	-93.217
1235	-93.238
1235	-93.261
1235	-93.281
1235	-93.3
1235.1	-93.325
1235.1	-93.342
1235.1	-93.366
1235.1	-93.382
1235.1	-93.401
1235.2	-93.422
1235.2	-93.436
1235.2	-93.459
1235.2	-93.476
1235.2	-93.498
1235.3	-93.516
1235.3	-93.532
1235.3	-93.552
1235.3	-93.563
1235.3	-93.58
1235.4	-93.592
1235.4	-93.606
1235.4	-93.623
1235.4	-93.638
1235.4	-93.661
1235.5	-93.676
1235.5	-93.697
1235.5	-93.715
1235.5	-93.73
1235.5	-93.75
1235.6	-93.76
1235.6	-93.777
1235.6	-93.79
1235.6	-93.806
1235.6	-93.821
1235.7	-93.834
1235.7	-93.855
1235.7	-93.865
1235.7	-93.881
1235.7	-93.893
1235.8	-93.89
1235.8	-93.855
1235.8	-93.798
1235.8	-93.748
1235.8	-93.695
1235.9	-93.644
1235.9	-93.596
1235.9	-93.541
1235.9	-93.496
1235.9	-93.444
1236	-93.399
1236	-93.356
1236	-93.309
1236	-93.274
1236	-93.23
1236.1	-93.194
1236.1	-93.156
1236.1	-93.118
1236.1	-93.086
1236.1	-93.047
1236.2	-93.019
1236.2	-92.985
1236.2	-92.953
1236.2	-92.925
1236.2	-92.891
1236.3	-92.864
1236.3	-92.834
1236.3	-92.81
1236.3	-92.785
1236.3	-92.758
1236.4	-92.739
1236.4	-92.712
1236.4	-92.692
1236.4	-92.67
1236.4	-92.645
1236.5	-92.628
1236.5	-92.605
1236.5	-92.589
1236.5	-92.569
1236.5	-92.548
1236.6	-92.534
1236.6	-92.512
1236.6	-92.498
1236.6	-92.48
1236.6	-92.463
1236.7	-92.45
1236.7	-92.431
1236.7	-92.423
1236.7	-92.409
1236.7	-92.394
1236.8	-92.384
1236.8	-92.366
1236.8	-92.359
1236.8	-92.345
1236.8	-92.333
1236.9	-92.321
1236.9	-92.303
1236.9	-92.297
1236.9	-92.284
1236.9	-92.276
1237	-92.265
1237	-92.249
1237	-92.244
1237	-92.232
1237	-92.229
1237.1	-92.222
1237.1	-92.212
1237.1	-92.207
1237.1	-92.196
1237.1	-92.193
1237.2	-92.185
1237.2	-92.174
1237.2	-92.169
1237.2	-92.155
1237.2	-92.15
1237.3	-92.142
1237.3	-92.132
1237.3	-92.13
1237.3	-92.119
1237.3	-92.115
1237.4	-92.108
1237.4	-92.101
1237.4	-92.099
1237.4	-92.089
1237.4	-92.088
1237.5	-92.078
1237.5	-92.069
1237.5	-92.066
1237.5	-92.055
1237.5	-92.053
1237.6	-92.046
1237.6	-92.04
1237.6	-92.038
1237.6	-92.031
1237.6	-92.034
1237.7	-92.029
1237.7	-92.025
1237.7	-92.027
1237.7	-92.021
1237.7	-92.023
1237.8	-92.027
1237.8	-92.047
1237.8	-92.079
1237.8	-92.105
1237.8	-92.14
1237.9	-92.167
1237.9	-92.192
1237.9	-92.222
1237.9	-92.243
1237.9	-92.273
1238	-92.301
1238	-92.325
1238	-92.353
1238	-92.371
1238	-92.395
1238.1	-92.416
1238.1	-92.436
1238.1	-92.461
1238.1	-92.478
1238.1	-92.503
1238.2	-92.526
1238.2	-92.545
1238.2	-92.571
1238.2	-92.587
1238.2	-92.605
1238.3	-92.62
1238.3	-92.629
1238.3	-92.65
1238.3	-92.663
1238.3	-92.679
1238.4	-92.696
1238.4	-92.707
1238.4	-92.731
1238.4	-92.745
1238.4	-92.759
1238.5	-92.776
1238.5	-92.782
1238.5	-92.797
1238.5	-92.807
1238.5	-92.818
1238.6	-92.835
1238.6	-92.842
1238.6	-92.858
1238.6	-92.869
1238.6	-92.877
1238.7	-92.891
1238.7	-92.899
1238.7	-92.91
1238.7	-92.92
1238.7	-92.925
1238.8	-92.955
1238.8	-93.013
1238.8	-93.083
1238.8	-93.157
1238.8	-93.222
1238.9	-93.294
1238.9	-93.359
1238.9	-93.421
1238.9	-93.487
1238.9	-93.545
1239	-93.609
1239	-93.667
1239	-93.722
1239	-93.783
1239	-93.836
1239.1	-93.893
1239.1	-93.946
1239.1	-93.992
1239.1	-94.048
1239.1	-94.094
1239.2	-94.141
1239.2	-94.19
1239.2	-94.232
1239.2	-94.282
1239.2	-94.327
1239.3	-94.364
1239.3	-94.41
1239.3	-94.448
1239.3	-94.488
1239.3	-94.529
1239.4	-94.562
1239.4	-94.605
1239.4	-94.64
1239.4	-94.674
1239.4	-94.714
1239.5	-94.745
1239.5	-94.781
1239.5	-94.812
1239.5	-94.837
1239.5	-94.872
1239.6	-94.898
1239.6	-94.924
1239.6	-94.954
1239.6	-94.977
1239.6	-95.008
1239.7	-95.035
1239.7	-95.056
1239.7	-95.087
1239.7	-95.11
1239.7	-95.134
1239.8	-95.154
1239.8	-95.142
1239.8	-95.132
1239.8	-95.116
1239.8	-95.096
1239.9	-95.085
1239.9	-95.064
1239.9	-95.047
1239.9	-95.034
1239.9	-95.012
1240	-95
1240	-94.984
1240	-94.965
1240	-94.956
1240	-94.94
1240.1	-94.927
1240.1	-94.919
1240.1	-94.904
1240.1	-94.898
1240.1	-94.888
1240.2	-94.875
1240.2	-94.873
1240.2	-94.861
1240.2	-94.851
1240.2	-94.845
1240.3	-94.828
1240.3	-94.822
1240.3	-94.811
1240.3	-94.797
1240.3	-94.794
1240.4	-94.783
1240.4	-94.774
1240.4	-94.773
1240.4	-94.764
1240.4	-94.761
1240.5	-94.757
1240.5	-94.745
1240.5	-94.746
1240.5	-94.738
1240.5	-94.729
1240.6	-94.73
1240.6	-94.72
1240.6	-94.715
1240.6	-94.712
1240.6	-94.701
1240.7	-94.699
1240.7	-94.692
1240.7	-94.682
1240.7	-94.681
1240.7	-94.673
1240.8	-94.656
1240.8	-94.604
1240.8	-94.536
1240.8	-94.476
1240.8	-94.411
1240.9	-94.346
1240.9	-94.292
1240.9	-94.229
1240.9	-94.175
1240.9	-94.118
1241	-94.059
1241	-94.01
1241	-93.956
1241	-93.909
1241	-93.86
1241.1	-93.809
1241.1	-93.768
1241.1	-93.721
1241.1	-93.681
1241.1	-93.636
1241.2	-93.59
1241.2	-93.549
1241.2	-93.505
1241.2	-93.471
1241.2	-93.433
1241.3	-93.401
1241.3	-93.363
1241.3	-93.323
1241.3	-93.291
1241.3	-93.252
1241.4	-93.222
1241.4	-93.185
1241.4	-93.154
1241.4	-93.121
1241.4	-93.092
1241.5	-93.063
1241.5	-93.033
1241.5	-93.007
1241.5	-92.975
1241.5	-92.951
1241.6	-92.922
1241.6	-92.902
1241.6	-92.878
1241.6	-92.86
1241.6	-92.838
1241.7	-92.818
1241.7	-92.797
1241.7	-92.774
1241.7	-92.755
1241.7	-92.735
1241.8	-92.717
1241.8	-92.696
1241.8	-92.682
1241.8	-92.661
1241.8	-92.647
1241.9	-92.627
1241.9	-92.613
1241.9	-92.595
1241.9	-92.582
1241.9	-92.566
1242	-92.554
1242	-92.537
1242	-92.523
1242	-92.514
1242	-92.498
1242.1	-92.489
1242.1	-92.472
1242.1	-92.462
1242.1	-92.449
1242.1	-92.444
1242.2	-92.432
1242.2	-92.425
1242.2	-92.414
1242.2	-92.403
1242.2	-92.395
1242.3	-92.382
1242.3	-92.375
1242.3	-92.362
1242.3	-92.356
1242.3	-92.344
1242.4	-92.34
1242.4	-92.331
1242.4	-92.326
1242.4	-92.318
1242.4	-92.304
1242.5	-92.294
1242.5	-92.282
1242.5	-92.279
1242.5	-92.27
1242.5	-92.268
1242.6	-92.259
1242.6	-92.254
1242.6	-92.249
1242.6	-92.238
1242.6	-92.234
1242.7	-92.222
1242.7	-92.219
1242.7	-92.212
1242.7	-92.212
1242.7	-92.209
1242.8	-92.207
1242.8	-92.228
1242.8	-92.247
1242.8	-92.277
1242.8	-92.302
1242.9	-92.332
1242.9	-92.357
1242.9	-92.38
1242.9	-92.405
1242.9	-92.425
1243	-92.451
1243	-92.469
1243	-92.492
1243	-92.51
1243	-92.528
1243.1	-92.55
1243.1	-92.566
1243.1	-92.591
1243.1	-92.607
1243.1	-92.627
1243.2	-92.643
1243.2	-92.655
1243.2	-92.673
1243.2	-92.685
1243.2	-92.704
1243.3	-92.717
1243.3	-92.735
1243.3	-92.75
1243.3	-92.759
1243.3	-92.775
1243.4	-92.783
1243.4	-92.797
1243.4	-92.807
1243.4	-92.818
1243.4	-92.828
1243.5	-92.834
1243.5	-92.849
1243.5	-92.857
1243.5	-92.873
1243.5	-92.885
1243.6	-92.893
1243.6	-92.905
1243.6	-92.908
1243.6	-92.921
1243.6	-92.93
1243.7	-92.94
1243.7	-92.947
1243.7	-92.947
1243.7	-92.955
1243.7	-92.96
1243.8	-92.986
1243.8	-93.049
1243.8	-93.122
1243.8	-93.201
1243.8	-93.27
1243.9	-93.349
1243.9	-93.422
1243.9	-93.495
1243.9	-93.569
1243.9	-93.635
1244	-93.706
1244	-93.77
1244	-93.838
1244	-93.899
1244	-93.955
1244.1	-94.017
1244.1	-94.068
1244.1	-94.13
1244.1	-94.186
1244.1	-94.241
1244.2	-94.298
1244.2	-94.347
1244.2	-94.402
1244.2	-94.446
1244.2	-94.493
1244.3	-94.537
1244.3	-94.576
1244.3	-94.623
1244.3	-94.664
1244.3	-94.712
1244.4	-94.752
1244.4	-94.789
1244.4	-94.83
1244.4	-94.863
1244.4	-94.905
1244.5	-94.94
1244.5	-94.975
1244.5	-95.016
1244.5	-95.048
1244.5	-95.088
1244.6	-95.119
1244.6	-95.153
1244.6	-95.183
1244.6	-95.207
1244.6	-95.239
1244.7	-95.264
1244.7	-95.295
1244.7	-95.323
1244.7	-95.347
1244.7	-95.377
1244.8	-95.39
1244.8	-95.387
1244.8	-95.37
1244.8	-95.351
1244.8	-95.337
1244.9	-95.315
1244.9	-95.302
1244.9	-95.286
1244.9	-95.269
1244.9	-95.259
1245	-95.241
1245	-95.234
1245	-95.219
1245	-95.207
1245	-95.196
1245.1	-95.179
1245.1	-95.171
1245.1	-95.157
1245.1	-95.146
1245.1	-95.136
1245.2	-95.122
1245.2	-95.12
1245.2	-95.112
1245.2	-95.106
1245.2	-95.097
1245.3	-95.085
1245.3	-95.081
1245.3	-95.071
1245.3	-95.067
1245.3	-95.06
1245.4	-95.048
1245.4	-95.044
1245.4	-95.033
1245.4	-95.03
1245.4	-95.022
1245.5	-95.009
1245.5	-95.004
1245.5	-94.993
1245.5	-94.993
1245.5	-94.988
1245.6	-94.981
1245.6	-94.98
1245.6	-94.971
1245.6	-94.971
1245.6	-94.967
1245.7	-94.959
1245.7	-94.957
1245.7	-94.949
1245.7	-94.949
1245.7	-94.945
1245.8	-94.925
1245.8	-94.868
1245.8	-94.79
1245.8	-94.718
1245.8	-94.64
1245.9	-94.561
1245.9	-94.489
1245.9	-94.412
1245.9	-94.346
1245.9	-94.278
1246	-94.213
1246	-94.154
1246	-94.089
1246	-94.034
1246	-93.976
1246.1	-93.917
1246.1	-93.863
1246.1	-93.803
1246.1	-93.755
1246.1	-93.704
1246.2	-93.652
1246.2	-93.61
1246.2	-93.559
1246.2	-93.515
1246.2	-93.469
1246.3	-93.421
1246.3	-93.382
1246.3	-93.336
1246.3	-93.297
1246.3	-93.259
1246.4	-93.215
1246.4	-93.181
1246.4	-93.14
1246.4	-93.105
1246.4	-93.07
1246.5	-93.031
1246.5	-93.004
1246.5	-92.968
1246.5	-92.937
1246.5	-92.91
1246.6	-92.874
1246.6	-92.85
1246.6	-92.82
1246.6	-92.788
1246.6	-92.76
1246.7	-92.729
1246.7	-92.707
1246.7	-92.682
1246.7	-92.657
1246.7	-92.636
1246.8	-92.607
1246.8	-92.585
1246.8	-92.559
1246.8	-92.529
1246.8	-92.507
1246.9	-92.479
1246.9	-92.456
1246.9	-92.433
1246.9	-92.407
1246.9	-92.392
1247	-92.37
1247	-92.35
1247	-92.334
1247	-92.31
1247	-92.298
1247.1	-92.278
1247.1	-92.259
1247.1	-92.243
1247.1	-92.219
1247.1	-92.207
1247.2	-92.191
1247.2	-92.17
1247.2	-92.159
1247.2	-92.139
1247.2	-92.124
1247.3	-92.112
1247.3	-92.095
1247.3	-92.089
1247.3	-92.078
1247.3	-92.065
1247.4	-92.057
1247.4	-92.041
1247.4	-92.033
1247.4	-92.017
1247.4	-91.998
1247.5	-91.99
1247.5	-91.975
1247.5	-91.965
1247.5	-91.959
1247.5	-91.946
1247.6	-91.94
1247.6	-91.926
1247.6	-91.913
1247.6	-91.907
1247.6	-91.89
1247.7	-91.881
1247.7	-91.87
1247.7	-91.855
1247.7	-91.85
1247.7	-91.838
1247.8	-91.83
1247.8	-91.832
1247.8	-91.829
1247.8	-91.837
1247.8	-91.843
1247.9	-91.846
1247.9	-91.856
1247.9	-91.855
1247.9	-91.856
1247.9	-91.859
1248	-91.854
1248	-91.859
1248	-91.858
1248	-91.852
1248	-91.856
1248.1	-91.856
1248.1	-91.861
1248.1	-91.864
1248.1	-91.862
1248.1	-91.867
1248.2	-91.866
1248.2	-91.866
1248.2	-91.875
1248.2	-91.874
1248.2	-91.878
1248.3	-91.877
1248.3	-91.872
1248.3	-91.878
1248.3	-91.876
1248.3	-91.873
1248.4	-91.88
1248.4	-91.877
1248.4	-91.88
1248.4	-91.883
1248.4	-91.881
1248.5	-91.887
1248.5	-91.885
1248.5	-91.88
1248.5	-91.886
1248.5	-91.882
1248.6	-91.881
1248.6	-91.884
1248.6	-91.877
1248.6	-91.88
1248.6	-91.88
1248.7	-91.878
1248.7	-91.885
1248.7	-91.883
1248.7	-91.879
1248.7	-91.882
1248.8	-91.893
1248.8	-91.95
1248.8	-92.014
1248.8	-92.075
1248.8	-92.144
1248.9	-92.206
1248.9	-92.266
1248.9	-92.33
1248.9	-92.387
1248.9	-92.445
1249	-92.503
1249	-92.555
1249	-92.614
1249	-92.665
1249	-92.711
1249.1	-92.767
1249.1	-92.814
1249.1	-92.864
1249.1	-92.916
1249.1	-92.959
1249.2	-93.007
1249.2	-93.049
1249.2	-93.087
1249.2	-93.133
1249.2	-93.172
1249.3	-93.215
1249.3	-93.254
1249.3	-93.284
1249.3	-93.325
1249.3	-93.359
1249.4	-93.395
1249.4	-93.429
1249.4	-93.456
1249.4	-93.489
1249.4	-93.517
1249.5	-93.554
1249.5	-93.583
1249.5	-93.611
1249.5	-93.641
1249.5	-93.662
1249.6	-93.691
1249.6	-93.714
1249.6	-93.742
1249.6	-93.765
1249.6	-93.786
1249.7	-93.809
1249.7	-93.826
1249.7	-93.848
1249.7	-93.864
1249.7	-93.889
1249.8	-93.916
1249.8	-93.976
1249.8	-94.042
1249.8	-94.111
1249.8	-94.179
1249.9	-94.243
1249.9	-94.308
1249.9	-94.366
1249.9	-94.426
1249.9	-94.478
1250	-94.536
1250	-94.587
1250	-94.643
1250	-94.694
1250	-94.749
1250.1	-94.798
1250.1	-94.849
1250.1	-94.893
1250.1	-94.938
1250.1	-94.982
1250.2	-95.024
1250.2	-95.068
1250.2	-95.107
1250.2	-95.15
1250.2	-95.187
1250.3	-95.231
1250.3	-95.265
1250.3	-95.304
1250.3	-95.335
1250.3	-95.37
1250.4	-95.403
1250.4	-95.442
1250.4	-95.477
1250.4	-95.511
1250.4	-95.543
1250.5	-95.572
1250.5	-95.605
1250.5	-95.631
1250.5	-95.662
1250.5	-95.687
1250.6	-95.716
1250.6	-95.74
1250.6	-95.772
1250.6	-95.797
1250.6	-95.822
1250.7	-95.846
1250.7	-95.865
1250.7	-95.888
1250.7	-95.905
1250.7	-95.93
1250.8	-95.924
1250.8	-95.868
1250.8	-95.791
1250.8	-95.715
1250.8	-95.638
1250.9	-95.56
1250.9	-95.488
1250.9	-95.41
1250.9	-95.344
1250.9	-95.269
1251	-95.205
1251	-95.14
1251	-95.077
1251	-95.015
1251	-94.951
1251.1	-94.896
1251.1	-94.835
1251.1	-94.783
1251.1	-94.726
1251.1	-94.675
1251.2	-94.623
1251.2	-94.57
1251.2	-94.523
1251.2	-94.472
1251.2	-94.43
1251.3	-94.382
1251.3	-94.34
1251.3	-94.297
1251.3	-94.252
1251.3	-94.212
1251.4	-94.166
1251.4	-94.132
1251.4	-94.093
1251.4	-94.06
1251.4	-94.026
1251.5	-93.99
1251.5	-93.958
1251.5	-93.921
1251.5	-93.894
1251.5	-93.862
1251.6	-93.834
1251.6	-93.804
1251.6	-93.772
1251.6	-93.747
1251.6	-93.716
1251.7	-93.695
1251.7	-93.668
1251.7	-93.641
1251.7	-93.616
1251.7	-93.585
1251.8	-93.554
1251.8	-93.494
1251.8	-93.434
1251.8	-93.37
1251.8	-93.305
1251.9	-93.246
1251.9	-93.182
1251.9	-93.128
1251.9	-93.069
1251.9	-93.016
1252	-92.96
1252	-92.902
1252	-92.854
1252	-92.799
1252	-92.754
1252.1	-92.706
1252.1	-92.657
1252.1	-92.611
1252.1	-92.562
1252.1	-92.523
1252.2	-92.478
1252.2	-92.439
1252.2	-92.397
1252.2	-92.355
1252.2	-92.319
1252.3	-92.278
1252.3	-92.246
1252.3	-92.21
1252.3	-92.174
1252.3	-92.141
1252.4	-92.105
1252.4	-92.081
1252.4	-92.051
1252.4	-92.024
1252.4	-91.995
1252.5	-91.964
1252.5	-91.94
1252.5	-91.907
1252.5	-91.882
1252.5	-91.853
1252.6	-91.82
1252.6	-91.792
1252.6	-91.761
1252.6	-91.742
1252.6	-91.717
1252.7	-91.694
1252.7	-91.67
1252.7	-91.644
1252.7	-91.626
1252.7	-91.602
1252.8	-91.582
1252.8	-91.547
1252.8	-91.505
1252.8	-91.471
1252.8	-91.43
1252.9	-91.4
1252.9	-91.364
1252.9	-91.327
1252.9	-91.297
1252.9	-91.26
1253	-91.233
1253	-91.2
1253	-91.17
1253	-91.14
1253	-91.107
1253.1	-91.082
1253.1	-91.052
1253.1	-91.025
1253.1	-90.996
1253.1	-90.966
1253.2	-90.944
1253.2	-90.915
1253.2	-90.893
1253.2	-90.868
1253.2	-90.842
1253.3	-90.823
1253.3	-90.799
1253.3	-90.783
1253.3	-90.762
1253.3	-90.74
1253.4	-90.719
1253.4	-90.694
1253.4	-90.682
1253.4	-90.663
1253.4	-90.648
1253.5	-90.634
1253.5	-90.612
1253.5	-90.599
1253.5	-90.58
1253.5	-90.566
1253.6	-90.549
1253.6	-90.527
1253.6	-90.515
1253.6	-90.498
1253.6	-90.487
1253.7	-90.474
1253.7	-90.458
1253.7	-90.447
1253.7	-90.427
1253.7	-90.415
1253.8	-90.386
1253.8	-90.316
1253.8	-90.242
1253.8	-90.158
1253.8	-90.084
1253.9	-90.006
1253.9	-89.928
1253.9	-89.858
1253.9	-89.783
1253.9	-89.719
1254	-89.651
1254	-89.584
1254	-89.524
1254	-89.458
1254	-89.402
1254.1	-89.342
1254.1	-89.282
1254.1	-89.226
1254.1	-89.164
1254.1	-89.114
1254.2	-89.057
1254.2	-89.002
1254.2	-88.954
1254.2	-88.901
1254.2	-88.858
1254.3	-88.807
1254.3	-88.757
1254.3	-88.711
1254.3	-88.661
1254.3	-88.622
1254.4	-88.576
1254.4	-88.532
1254.4	-88.491
1254.4	-88.445
1254.4	-88.41
1254.5	-88.37
1254.5	-88.332
1254.5	-88.296
1254.5	-88.254
1254.5	-88.224
1254.6	-88.189
1254.6	-88.158
1254.6	-88.131
1254.6	-88.097
1254.6	-88.073
1254.7	-88.041
1254.7	-88.009
1254.7	-87.981
1254.7	-87.947
1254.7	-87.922
1254.8	-87.81
1254.8	-87.485
1254.8	-87.105
1254.8	-86.706
1254.8	-86.32
1254.9	-85.936
1254.9	-85.559
1254.9	-85.199
1254.9	-84.842
1254.9	-84.501
1255	-84.161
1255	-83.828
1255	-83.508
1255	-83.19
1255	-82.889
1255.1	-82.59
1255.1	-82.296
1255.1	-82.017
1255.1	-81.736
1255.1	-81.469
1255.2	-81.209
1255.2	-80.95
1255.2	-80.703
1255.2	-80.453
1255.2	-80.214
1255.3	-79.98
1255.3	-79.745
1255.3	-79.525
1255.3	-79.302
1255.3	-79.085
1255.4	-78.877
1255.4	-78.668
1255.4	-78.474
1255.4	-78.277
1255.4	-78.082
1255.5	-77.897
1255.5	-77.708
1255.5	-77.53
1255.5	-77.353
1255.5	-77.176
1255.6	-77.012
1255.6	-76.844
1255.6	-76.684
1255.6	-76.528
1255.6	-76.369
1255.7	-76.221
1255.7	-76.068
1255.7	-75.918
1255.7	-75.776
1255.7	-75.627
1255.8	-75.538
1255.8	-75.579
1255.8	-75.656
1255.8	-75.753
1255.8	-75.845
1255.9	-75.938
1255.9	-76.024
1255.9	-76.098
1255.9	-76.179
1255.9	-76.253
1256	-76.323
1256	-76.396
1256	-76.459
1256	-76.525
1256	-76.585
1256.1	-76.642
1256.1	-76.705
1256.1	-76.757
1256.1	-76.808
1256.1	-76.859
1256.2	-76.899
1256.2	-76.95
1256.2	-76.993
1256.2	-77.03
1256.2	-77.074
1256.3	-77.106
1256.3	-77.143
1256.3	-77.181
1256.3	-77.212
1256.3	-77.251
1256.4	-77.28
1256.4	-77.308
1256.4	-77.34
1256.4	-77.363
1256.4	-77.391
1256.5	-77.413
1256.5	-77.428
1256.5	-77.451
1256.5	-77.467
1256.5	-77.483
1256.6	-77.502
1256.6	-77.512
1256.6	-77.529
1256.6	-77.542
1256.6	-77.551
1256.7	-77.568
1256.7	-77.578
1256.7	-77.589
1256.7	-77.601
1256.7	-77.604
1256.8	-77.67
1256.8	-77.876
1256.8	-78.117
1256.8	-78.374
1256.8	-78.619
1256.9	-78.861
1256.9	-79.103
1256.9	-79.33
1256.9	-79.558
1256.9	-79.777
1257	-79.984
1257	-80.197
1257	-80.398
1257	-80.591
1257	-80.785
1257.1	-80.966
1257.1	-81.15
1257.1	-81.329
1257.1	-81.496
1257.1	-81.666
1257.2	-81.826
1257.2	-81.978
1257.2	-82.133
1257.2	-82.279
1257.2	-82.425
1257.3	-82.57
1257.3	-82.705
1257.3	-82.847
1257.3	-82.981
1257.3	-83.11
1257.4	-83.243
1257.4	-83.365
1257.4	-83.487
1257.4	-83.608
1257.4	-83.72
1257.5	-83.839
1257.5	-83.947
1257.5	-84.05
1257.5	-84.159
1257.5	-84.256
1257.6	-84.357
1257.6	-84.454
1257.6	-84.544
1257.6	-84.64
1257.6	-84.73
1257.7	-84.819
1257.7	-84.906
1257.7	-84.987
1257.7	-85.075
1257.7	-85.155
1257.8	-85.233
1257.8	-85.297
1257.8	-85.351
1257.8	-85.412
1257.8	-85.465
1257.9	-85.524
1257.9	-85.575
1257.9	-85.625
1257.9	-85.676
1257.9	-85.721
1258	-85.774
1258	-85.821
1258	-85.873
1258	-85.921
1258	-85.972
1258.1	-86.02
1258.1	-86.063
1258.1	-86.112
1258.1	-86.151
1258.1	-86.197
1258.2	-86.236
1258.2	-86.281
1258.2	-86.322
1258.2	-86.365
1258.2	-86.405
1258.3	-86.444
1258.3	-86.482
1258.3	-86.516
1258.3	-86.554
1258.3	-86.585
1258.4	-86.622
1258.4	-86.651
1258.4	-86.687
1258.4	-86.718
1258.4	-86.755
1258.5	-86.787
1258.5	-86.825
1258.5	-86.858
1258.5	-86.893
1258.5	-86.926
1258.6	-86.959
1258.6	-86.993
1258.6	-87.022
1258.6	-87.057
1258.6	-87.085
1258.7	-87.117
1258.7	-87.142
1258.7	-87.173
1258.7	-87.198
1258.7	-87.231
1258.8	-87.265
1258.8	-87.322
1258.8	-87.38
1258.8	-87.436
1258.8	-87.494
1258.9	-87.548
1258.9	-87.607
1258.9	-87.66
1258.9	-87.719
1258.9	-87.771
1259	-87.828
1259	-87.879
1259	-87.933
1259	-87.983
1259	-88.029
1259.1	-88.075
1259.1	-88.117
1259.1	-88.166
1259.1	-88.21
1259.1	-88.26
1259.2	-88.304
1259.2	-88.35
1259.2	-88.39
1259.2	-88.427
1259.2	-88.469
1259.3	-88.503
1259.3	-88.545
1259.3	-88.58
1259.3	-88.62
1259.3	-88.658
1259.4	-88.695
1259.4	-88.732
1259.4	-88.763
1259.4	-88.8
1259.4	-88.829
1259.5	-88.868
1259.5	-88.9
1259.5	-88.933
1259.5	-88.963
1259.5	-88.99
1259.6	-89.025
1259.6	-89.052
1259.6	-89.089
1259.6	-89.119
1259.6	-89.149
1259.7	-89.18
1259.7	-89.206
1259.7	-89.237
1259.7	-89.261
1259.7	-89.292
1259.8	-89.327
1259.8	-89.391
1259.8	-89.464
1259.8	-89.533
1259.8	-89.609
1259.9	-89.677
1259.9	-89.751
1259.9	-89.819
1259.9	-89.885
1259.9	-89.953
1260	-90.012
1260	-90.079
1260	-90.137
1260	-90.2
1260	-90.259
1260.1	-90.312
1260.1	-90.37
1260.1	-90.421
1260.1	-90.478
1260.1	-90.53
1260.2	-90.583
1260.2	-90.637
1260.2	-90.685
1260.2	-90.737
1260.2	-90.783
1260.3	-90.838
1260.3	-90.888
1260.3	-90.933
1260.3	-90.98
1260.3	-91.019
1260.4	-91.067
1260.4	-91.11
1260.4	-91.153
1260.4	-91.195
1260.4	-91.232
1260.5	-91.277
1260.5	-91.314
1260.5	-91.358
1260.5	-91.397
1260.5	-91.431
1260.6	-91.47
1260.6	-91.502
1260.6	-91.543
1260.6	-91.579
1260.6	-91.613
1260.7	-91.647
1260.7	-91.672
1260.7	-91.706
1260.7	-91.734
1260.7	-91.766
1260.8	-91.811
1260.8	-91.893
1260.8	-91.993
1260.8	-92.091
1260.8	-92.196
1260.9	-92.294
1260.9	-92.389
1260.9	-92.487
1260.9	-92.572
1260.9	-92.665
1261	-92.751
1261	-92.834
1261	-92.916
1261	-92.99
1261	-93.071
1261.1	-93.145
1261.1	-93.22
1261.1	-93.291
1261.1	-93.358
1261.1	-93.433
1261.2	-93.498
1261.2	-93.571
1261.2	-93.637
1261.2	-93.699
1261.2	-93.765
1261.3	-93.821
1261.3	-93.885
1261.3	-93.943
1261.3	-94
1261.3	-94.058
1261.4	-94.109
1261.4	-94.166
1261.4	-94.218
1261.4	-94.272
1261.4	-94.324
1261.5	-94.369
1261.5	-94.422
1261.5	-94.468
1261.5	-94.522
1261.5	-94.574
1261.6	-94.618
1261.6	-94.668
1261.6	-94.708
1261.6	-94.751
1261.6	-94.793
1261.7	-94.83
1261.7	-94.871
1261.7	-94.905
1261.7	-94.946
1261.7	-94.982
1261.8	-94.995
1261.8	-94.958
1261.8	-94.896
1261.8	-94.837
1261.8	-94.775
1261.9	-94.712
1261.9	-94.657
1261.9	-94.598
1261.9	-94.549
1261.9	-94.497
1262	-94.444
1262	-94.399
1262	-94.347
1262	-94.308
1262	-94.264
1262.1	-94.22
1262.1	-94.178
1262.1	-94.132
1262.1	-94.097
1262.1	-94.056
1262.2	-94.017
1262.2	-93.978
1262.2	-93.933
1262.2	-93.901
1262.2	-93.863
1262.3	-93.827
1262.3	-93.797
1262.3	-93.763
1262.3	-93.738
1262.3	-93.709
1262.4	-93.682
1262.4	-93.656
1262.4	-93.627
1262.4	-93.607
1262.4	-93.582
1262.5	-93.562
1262.5	-93.543
1262.5	-93.518
1262.5	-93.501
1262.5	-93.478
1262.6	-93.457
1262.6	-93.44
1262.6	-93.416
1262.6	-93.402
1262.6	-93.38
1262.7	-93.36
1262.7	-93.348
1262.7	-93.328
1262.7	-93.316
1262.7	-93.3
1262.8	-93.27
1262.8	-93.212
1262.8	-93.139
1262.8	-93.074
1262.8	-93.003
1262.9	-92.933
1262.9	-92.87
1262.9	-92.801
1262.9	-92.742
1262.9	-92.681
1263	-92.619
1263	-92.567
1263	-92.508
1263	-92.458
1263	-92.405
1263.1	-92.35
1263.1	-92.304
1263.1	-92.253
1263.1	-92.208
1263.1	-92.162
1263.2	-92.112
1263.2	-92.072
1263.2	-92.025
1263.2	-91.982
1263.2	-91.94
1263.3	-91.894
1263.3	-91.859
1263.3	-91.817
1263.3	-91.779
1263.3	-91.745
1263.4	-91.706
1263.4	-91.678
1263.4	-91.642
1263.4	-91.607
1263.4	-91.58
1263.5	-91.543
1263.5	-91.517
1263.5	-91.487
1263.5	-91.453
1263.5	-91.428
1263.6	-91.397
1263.6	-91.372
1263.6	-91.348
1263.6	-91.321
1263.6	-91.301
1263.7	-91.276
1263.7	-91.25
1263.7	-91.227
1263.7	-91.2
1263.7	-91.183
1263.8	-91.157
1263.8	-91.125
1263.8	-91.098
1263.8	-91.064
1263.8	-91.041
1263.9	-91.013
1263.9	-90.98
1263.9	-90.957
1263.9	-90.927
1263.9	-90.903
1264	-90.88
1264	-90.849
1264	-90.828
1264	-90.801
1264	-90.774
1264.1	-90.753
1264.1	-90.724
1264.1	-90.704
1264.1	-90.68
1264.1	-90.656
1264.2	-90.64
1264.2	-90.618
1264.2	-90.601
1264.2	-90.581
1264.2	-90.558
1264.3	-90.545
1264.3	-90.524
1264.3	-90.505
1264.3	-90.493
1264.3	-90.473
1264.4	-90.46
1264.4	-90.445
1264.4	-90.424
1264.4	-90.417
1264.4	-90.402
1264.5	-90.388
1264.5	-90.378
1264.5	-90.36
1264.5	-90.35
1264.5	-90.336
1264.6	-90.32
1264.6	-90.314
1264.6	-90.299
1264.6	-90.287
1264.6	-90.277
1264.7	-90.258
1264.7	-90.249
1264.7	-90.236
1264.7	-90.221
1264.7	-90.213
1264.8	-90.175
1264.8	-90.074
1264.8	-89.955
1264.8	-89.828
1264.8	-89.712
1264.9	-89.589
1264.9	-89.467
1264.9	-89.357
1264.9	-89.241
1264.9	-89.132
1265	-89.029
1265	-88.918
1265	-88.821
1265	-88.719
1265	-88.615
1265.1	-88.524
1265.1	-88.427
1265.1	-88.336
1265.1	-88.249
1265.1	-88.157
1265.2	-88.079
1265.2	-87.997
1265.2	-87.912
1265.2	-87.838
1265.2	-87.758
1265.3	-87.681
1265.3	-87.613
1265.3	-87.537
1265.3	-87.47
1265.3	-87.402
1265.4	-87.331
1265.4	-87.272
1265.4	-87.207
1265.4	-87.142
1265.4	-87.083
1265.5	-87.018
1265.5	-86.961
1265.5	-86.906
1265.5	-86.846
1265.5	-86.798
1265.6	-86.744
1265.6	-86.69
1265.6	-86.647
1265.6	-86.595
1265.6	-86.543
1265.7	-86.496
1265.7	-86.44
1265.7	-86.394
1265.7	-86.35
1265.7	-86.303
1265.8	-86.194
1265.8	-85.886
1265.8	-85.523
1265.8	-85.162
1265.8	-84.798
1265.9	-84.451
1265.9	-84.106
1265.9	-83.766
1265.9	-83.444
1265.9	-83.124
1266	-82.815
1266	-82.515
1266	-82.213
1266	-81.923
1266	-81.636
1266.1	-81.363
1266.1	-81.094
1266.1	-80.828
1266.1	-80.574
1266.1	-80.318
1266.2	-80.075
1266.2	-79.832
1266.2	-79.595
1266.2	-79.363
1266.2	-79.131
1266.3	-78.91
1266.3	-78.691
1266.3	-78.484
1266.3	-78.277
1266.3	-78.08
1266.4	-77.883
1266.4	-77.687
1266.4	-77.499
1266.4	-77.31
1266.4	-77.131
1266.5	-76.95
1266.5	-76.778
1266.5	-76.607
1266.5	-76.446
1266.5	-76.284
1266.6	-76.129
1266.6	-75.973
1266.6	-75.818
1266.6	-75.668
1266.6	-75.519
1266.7	-75.376
1266.7	-75.231
1266.7	-75.091
1266.7	-74.95
1266.7	-74.822
1266.8	-74.748
1266.8	-74.844
1266.8	-74.981
1266.8	-75.133
1266.8	-75.281
1266.9	-75.43
1266.9	-75.571
1266.9	-75.709
1266.9	-75.842
1266.9	-75.969
1267	-76.092
1267	-76.212
1267	-76.334
1267	-76.446
1267	-76.561
1267.1	-76.665
1267.1	-76.772
1267.1	-76.867
1267.1	-76.967
1267.1	-77.057
1267.2	-77.145
1267.2	-77.226
1267.2	-77.305
1267.2	-77.384
1267.2	-77.459
1267.3	-77.536
1267.3	-77.604
1267.3	-77.676
1267.3	-77.741
1267.3	-77.811
1267.4	-77.874
1267.4	-77.938
1267.4	-77.995
1267.4	-78.049
1267.4	-78.104
1267.5	-78.152
1267.5	-78.204
1267.5	-78.246
1267.5	-78.294
1267.5	-78.337
1267.6	-78.384
1267.6	-78.426
1267.6	-78.465
1267.6	-78.505
1267.6	-78.537
1267.7	-78.574
1267.7	-78.604
1267.7	-78.641
1267.7	-78.671
1267.7	-78.705
1267.8	-78.777
1267.8	-78.951
1267.8	-79.161
1267.8	-79.368
1267.8	-79.581
1267.9	-79.782
1267.9	-79.983
1267.9	-80.176
1267.9	-80.362
1267.9	-80.549
1268	-80.724
1268	-80.902
1268	-81.07
1268	-81.237
1268	-81.396
1268.1	-81.548
1268.1	-81.701
1268.1	-81.845
1268.1	-81.995
1268.1	-82.137
1268.2	-82.28
1268.2	-82.413
1268.2	-82.542
1268.2	-82.671
1268.2	-82.793
1268.3	-82.919
1268.3	-83.035
1268.3	-83.153
1268.3	-83.264
1268.3	-83.373
1268.4	-83.485
1268.4	-83.588
1268.4	-83.698
1268.4	-83.798
1268.4	-83.898
1268.5	-83.995
1268.5	-84.086
1268.5	-84.184
1268.5	-84.273
1268.5	-84.366
1268.6	-84.452
1268.6	-84.534
1268.6	-84.617
1268.6	-84.693
1268.6	-84.775
1268.7	-84.848
1268.7	-84.925
1268.7	-84.998
1268.7	-85.069
1268.7	-85.144
1268.8	-85.206
1268.8	-85.266
1268.8	-85.314
1268.8	-85.361
1268.8	-85.409
1268.9	-85.451
1268.9	-85.5
1268.9	-85.544
1268.9	-85.592
1268.9	-85.634
1269	-85.674
1269	-85.718
1269	-85.754
1269	-85.799
1269	-85.836
1269.1	-85.873
1269.1	-85.91
1269.1	-85.942
1269.1	-85.982
1269.1	-86.017
1269.2	-86.057
1269.2	-86.09
1269.2	-86.122
1269.2	-86.161
1269.2	-86.192
1269.3	-86.23
1269.3	-86.26
1269.3	-86.289
1269.3	-86.32
1269.3	-86.344
1269.4	-86.377
1269.4	-86.405
1269.4	-86.436
1269.4	-86.466
1269.4	-86.49
1269.5	-86.523
1269.5	-86.551
1269.5	-86.584
1269.5	-86.611
1269.5	-86.637
1269.6	-86.667
1269.6	-86.69
1269.6	-86.72
1269.6	-86.743
1269.6	-86.765
1269.7	-86.79
1269.7	-86.808
1269.7	-86.835
1269.7	-86.856
1269.7	-86.879
1269.8	-86.907
1269.8	-86.94
1269.8	-86.984
1269.8	-87.022
1269.8	-87.063
1269.9	-87.1
1269.9	-87.136
1269.9	-87.179
1269.9	-87.214
1269.9	-87.255
1270	-87.289
1270	-87.321
1270	-87.36
1270	-87.391
1270	-87.43
1270.1	-87.464
1270.1	-87.495
1270.1	-87.53
1270.1	-87.559
1270.1	-87.598
1270.2	-87.628
1270.2	-87.659
1270.2	-87.689
1270.2	-87.714
1270.2	-87.749
1270.3	-87.776
1270.3	-87.806
1270.3	-87.835
1270.3	-87.857
1270.3	-87.887
1270.4	-87.91
1270.4	-87.938
1270.4	-87.964
1270.4	-87.985
1270.4	-88.013
1270.5	-88.035
1270.5	-88.064
1270.5	-88.088
1270.5	-88.11
1270.5	-88.139
1270.6	-88.161
1270.6	-88.189
1270.6	-88.213
1270.6	-88.234
1270.6	-88.261
1270.7	-88.282
1270.7	-88.311
1270.7	-88.333
1270.7	-88.353
1270.7	-88.375
1270.8	-88.386
1270.8	-88.395
1270.8	-88.396
1270.8	-88.396
1270.8	-88.402
1270.9	-88.401
1270.9	-88.41
1270.9	-88.414
1270.9	-88.417
1270.9	-88.424
1271	-88.423
1271	-88.432
1271	-88.433
1271	-88.434
1271	-88.441
1271.1	-88.442
1271.1	-88.454
1271.1	-88.46
1271.1	-88.464
1271.1	-88.472
1271.2	-88.472
1271.2	-88.481
1271.2	-88.484
1271.2	-88.488
1271.2	-88.496
1271.3	-88.498
1271.3	-88.511
1271.3	-88.519
1271.3	-88.528
1271.3	-88.539
1271.4	-88.54
1271.4	-88.552
1271.4	-88.558
1271.4	-88.564
1271.4	-88.578
1271.5	-88.583
1271.5	-88.593
1271.5	-88.6
1271.5	-88.603
1271.5	-88.614
1271.6	-88.619
1271.6	-88.63
1271.6	-88.634
1271.6	-88.635
1271.6	-88.648
1271.7	-88.654
1271.7	-88.664
1271.7	-88.671
1271.7	-88.672
1271.7	-88.681
1271.8	-88.686
1271.8	-88.699
1271.8	-88.714
1271.8	-88.724
1271.8	-88.743
1271.9	-88.756
1271.9	-88.769
1271.9	-88.783
1271.9	-88.789
1271.9	-88.804
1272	-88.813
1272	-88.823
1272	-88.84
1272	-88.853
1272	-88.872
1272.1	-88.885
1272.1	-88.894
1272.1	-88.91
1272.1	-88.919
1272.1	-88.933
1272.2	-88.942
1272.2	-88.948
1272.2	-88.963
1272.2	-88.971
1272.2	-88.984
1272.3	-88.997
1272.3	-89.004
1272.3	-89.022
1272.3	-89.033
1272.3	-89.044
1272.4	-89.06
1272.4	-89.067
1272.4	-89.081
1272.4	-89.09
1272.4	-89.096
1272.5	-89.111
1272.5	-89.118
1272.5	-89.126
1272.5	-89.135
1272.5	-89.138
1272.6	-89.151
1272.6	-89.159
1272.6	-89.164
1272.6	-89.176
1272.6	-89.18
1272.7	-89.189
1272.7	-89.197
1272.7	-89.201
1272.7	-89.217
1272.7	-89.222
1272.8	-89.195
1272.8	-89.102
1272.8	-88.978
1272.8	-88.856
1272.8	-88.738
1272.9	-88.615
1272.9	-88.503
1272.9	-88.389
1272.9	-88.278
1272.9	-88.179
1273	-88.074
1273	-87.97
1273	-87.871
1273	-87.766
1273	-87.675
1273.1	-87.582
1273.1	-87.488
1273.1	-87.408
1273.1	-87.321
1273.1	-87.236
1273.2	-87.163
1273.2	-87.08
1273.2	-87.001
1273.2	-86.927
1273.2	-86.847
1273.3	-86.779
1273.3	-86.712
1273.3	-86.641
1273.3	-86.584
1273.3	-86.518
1273.4	-86.451
1273.4	-86.391
1273.4	-86.324
1273.4	-86.264
1273.4	-86.205
1273.5	-86.143
1273.5	-86.093
1273.5	-86.041
1273.5	-85.987
1273.5	-85.945
1273.6	-85.894
1273.6	-85.843
1273.6	-85.8
1273.6	-85.749
1273.6	-85.703
1273.7	-85.658
1273.7	-85.609
1273.7	-85.569
1273.7	-85.531
1273.7	-85.493
1273.8	-85.363
1273.8	-84.985
1273.8	-84.539
1273.8	-84.09
1273.8	-83.639
1273.9	-83.2
1273.9	-82.778
1273.9	-82.357
1273.9	-81.954
1273.9	-81.561
1274	-81.166
1274	-80.794
1274	-80.425
1274	-80.058
1274	-79.709
1274.1	-79.359
1274.1	-79.018
1274.1	-78.691
1274.1	-78.364
1274.1	-78.051
1274.2	-77.746
1274.2	-77.442
1274.2	-77.152
1274.2	-76.863
1274.2	-76.579
1274.3	-76.308
1274.3	-76.036
1274.3	-75.774
1274.3	-75.516
1274.3	-75.259
1274.4	-75.018
1274.4	-74.776
1274.4	-74.542
1274.4	-74.313
1274.4	-74.082
1274.5	-73.865
1274.5	-73.646
1274.5	-73.434
1274.5	-73.223
1274.5	-73.015
1274.6	-72.819
1274.6	-72.62
1274.6	-72.433
1274.6	-72.243
1274.6	-72.056
1274.7	-71.877
1274.7	-71.692
1274.7	-71.52
1274.7	-71.345
1274.7	-71.18
1274.8	-71.106
1274.8	-71.274
1274.8	-71.514
1274.8	-71.765
1274.8	-72.021
1274.9	-72.265
1274.9	-72.509
1274.9	-72.737
1274.9	-72.964
1274.9	-73.182
1275	-73.397
1275	-73.602
1275	-73.797
1275	-73.987
1275	-74.164
1275.1	-74.343
1275.1	-74.513
1275.1	-74.684
1275.1	-74.844
1275.1	-75.005
1275.2	-75.158
1275.2	-75.312
1275.2	-75.458
1275.2	-75.6
1275.2	-75.735
1275.3	-75.863
1275.3	-75.989
1275.3	-76.11
1275.3	-76.233
1275.3	-76.345
1275.4	-76.459
1275.4	-76.561
1275.4	-76.666
1275.4	-76.765
1275.4	-76.865
1275.5	-76.96
1275.5	-77.052
1275.5	-77.144
1275.5	-77.231
1275.5	-77.32
1275.6	-77.401
1275.6	-77.486
1275.6	-77.557
1275.6	-77.632
1275.6	-77.703
1275.7	-77.772
1275.7	-77.839
1275.7	-77.9
1275.7	-77.965
1275.7	-78.021
1275.8	-78.127
1275.8	-78.331
1275.8	-78.568
1275.8	-78.803
1275.8	-79.034
1275.9	-79.262
1275.9	-79.483
1275.9	-79.703
1275.9	-79.911
1275.9	-80.12
1276	-80.319
1276	-80.516
1276	-80.707
1276	-80.89
1276	-81.073
1276.1	-81.243
1276.1	-81.417
1276.1	-81.583
1276.1	-81.75
1276.1	-81.911
1276.2	-82.066
1276.2	-82.222
1276.2	-82.365
1276.2	-82.516
1276.2	-82.659
1276.3	-82.803
1276.3	-82.942
1276.3	-83.073
1276.3	-83.206
1276.3	-83.331
1276.4	-83.46
1276.4	-83.581
1276.4	-83.7
1276.4	-83.817
1276.4	-83.928
1276.5	-84.043
1276.5	-84.15
1276.5	-84.263
1276.5	-84.368
1276.5	-84.468
1276.6	-84.57
1276.6	-84.664
1276.6	-84.767
1276.6	-84.862
1276.6	-84.959
1276.7	-85.053
1276.7	-85.141
1276.7	-85.234
1276.7	-85.318
1276.7	-85.408
1276.8	-85.492
1276.8	-85.579
1276.8	-85.667
1276.8	-85.749
1276.8	-85.838
1276.9	-85.919
1276.9	-86.004
1276.9	-86.086
1276.9	-86.161
1276.9	-86.241
1277	-86.314
1277	-86.396
1277	-86.47
1277	-86.543
1277	-86.619
1277.1	-86.685
1277.1	-86.76
1277.1	-86.829
1277.1	-86.9
1277.1	-86.967
1277.2	-87.028
1277.2	-87.095
1277.2	-87.156
1277.2	-87.223
1277.2	-87.285
1277.3	-87.344
1277.3	-87.409
1277.3	-87.465
1277.3	-87.529
1277.3	-87.585
1277.4	-87.642
1277.4	-87.697
1277.4	-87.749
1277.4	-87.811
1277.4	-87.864
1277.5	-87.921
1277.5	-87.975
1277.5	-88.023
1277.5	-88.079
1277.5	-88.128
1277.6	-88.181
1277.6	-88.23
1277.6	-88.275
1277.6	-88.326
1277.6	-88.37
1277.7	-88.422
1277.7	-88.469
1277.7	-88.512
1277.7	-88.559
1277.7	-88.599
1277.8	-88.662
1277.8	-88.754
1277.8	-88.856
1277.8	-88.959
1277.8	-89.055
1277.9	-89.16
1277.9	-89.26
1277.9	-89.36
1277.9	-89.458
1277.9	-89.548
1278	-89.643
1278	-89.73
1278	-89.821
1278	-89.908
1278	-89.989
1278.1	-90.078
1278.1	-90.156
1278.1	-90.24
1278.1	-90.322
1278.1	-90.398
1278.2	-90.479
1278.2	-90.551
1278.2	-90.628
1278.2	-90.699
1278.2	-90.767
1278.3	-90.84
1278.3	-90.906
1278.3	-90.977
1278.3	-91.043
1278.3	-91.107
1278.4	-91.173
1278.4	-91.233
1278.4	-91.3
1278.4	-91.362
1278.4	-91.422
1278.5	-91.485
1278.5	-91.538
1278.5	-91.601
1278.5	-91.657
1278.5	-91.709
1278.6	-91.768
1278.6	-91.82
1278.6	-91.879
1278.6	-91.93
1278.6	-91.982
1278.7	-92.035
1278.7	-92.082
1278.7	-92.137
1278.7	-92.184
1278.7	-92.23
1278.8	-92.274
1278.8	-92.295
1278.8	-92.322
1278.8	-92.341
1278.8	-92.356
1278.9	-92.376
1278.9	-92.389
1278.9	-92.409
1278.9	-92.426
1278.9	-92.444
1279	-92.465
1279	-92.48
1279	-92.503
1279	-92.521
1279	-92.54
1279.1	-92.564
1279.1	-92.58
1279.1	-92.604
1279.1	-92.621
1279.1	-92.637
1279.2	-92.661
1279.2	-92.677
1279.2	-92.701
1279.2	-92.72
1279.2	-92.735
1279.3	-92.757
1279.3	-92.772
1279.3	-92.795
1279.3	-92.814
1279.3	-92.828
1279.4	-92.848
1279.4	-92.864
1279.4	-92.886
1279.4	-92.904
1279.4	-92.919
1279.5	-92.941
1279.5	-92.955
1279.5	-92.976
1279.5	-92.996
1279.5	-93.009
1279.6	-93.031
1279.6	-93.043
1279.6	-93.057
1279.6	-93.075
1279.6	-93.088
1279.7	-93.109
1279.7	-93.125
1279.7	-93.137
1279.7	-93.154
1279.7	-93.164
1279.8	-93.175
1279.8	-93.158
1279.8	-93.132
1279.8	-93.111
1279.8	-93.084
1279.9	-93.064
1279.9	-93.044
1279.9	-93.023
1279.9	-93.009
1279.9	-92.986
1280	-92.969
1280	-92.953
1280	-92.931
1280	-92.919
1280	-92.899
1280.1	-92.882
1280.1	-92.871
1280.1	-92.854
1280.1	-92.847
1280.1	-92.832
1280.2	-92.815
1280.2	-92.805
1280.2	-92.791
1280.2	-92.785
1280.2	-92.775
1280.3	-92.763
1280.3	-92.759
1280.3	-92.748
1280.3	-92.739
1280.3	-92.731
1280.4	-92.717
1280.4	-92.712
1280.4	-92.699
1280.4	-92.687
1280.4	-92.686
1280.5	-92.678
1280.5	-92.677
1280.5	-92.673
1280.5	-92.662
1280.5	-92.662
1280.6	-92.657
1280.6	-92.654
1280.6	-92.653
1280.6	-92.641
1280.6	-92.639
1280.7	-92.636
1280.7	-92.633
1280.7	-92.637
1280.7	-92.632
1280.7	-92.629
1280.8	-92.624
1280.8	-92.614
1280.8	-92.616
1280.8	-92.613
1280.8	-92.607
1280.9	-92.607
1280.9	-92.599
1280.9	-92.599
1280.9	-92.598
1280.9	-92.591
1281	-92.597
1281	-92.594
1281	-92.589
1281	-92.59
1281	-92.586
1281.1	-92.59
1281.1	-92.588
1281.1	-92.582
1281.1	-92.586
1281.1	-92.58
1281.2	-92.576
1281.2	-92.577
1281.2	-92.57
1281.2	-92.573
1281.2	-92.574
1281.3	-92.57
1281.3	-92.577
1281.3	-92.575
1281.3	-92.571
1281.3	-92.574
1281.4	-92.571
1281.4	-92.575
1281.4	-92.577
1281.4	-92.573
1281.4	-92.578
1281.5	-92.575
1281.5	-92.575
1281.5	-92.579
1281.5	-92.574
1281.5	-92.577
1281.6	-92.579
1281.6	-92.576
1281.6	-92.585
1281.6	-92.587
1281.6	-92.586
1281.7	-92.592
1281.7	-92.588
1281.7	-92.588
1281.7	-92.592
1281.7	-92.591
1281.8	-92.607
1281.8	-92.64
1281.8	-92.677
1281.8	-92.727
1281.8	-92.768
1281.9	-92.81
1281.9	-92.855
1281.9	-92.889
1281.9	-92.931
1281.9	-92.973
1282	-93.007
1282	-93.049
1282	-93.085
1282	-93.118
1282	-93.158
1282.1	-93.189
1282.1	-93.223
1282.1	-93.257
1282.1	-93.282
1282.1	-93.318
1282.2	-93.348
1282.2	-93.373
1282.2	-93.407
1282.2	-93.432
1282.2	-93.454
1282.3	-93.483
1282.3	-93.503
1282.3	-93.527
1282.3	-93.554
1282.3	-93.572
1282.4	-93.6
1282.4	-93.627
1282.4	-93.648
1282.4	-93.678
1282.4	-93.702
1282.5	-93.725
1282.5	-93.752
1282.5	-93.77
1282.5	-93.795
1282.5	-93.816
1282.6	-93.832
1282.6	-93.857
1282.6	-93.874
1282.6	-93.892
1282.6	-93.912
1282.7	-93.926
1282.7	-93.949
1282.7	-93.963
1282.7	-93.98
1282.7	-94
1282.8	-94.017
1282.8	-94.055
1282.8	-94.091
1282.8	-94.13
1282.8	-94.167
1282.9	-94.201
1282.9	-94.241
1282.9	-94.273
1282.9	-94.311
1282.9	-94.342
1283	-94.373
1283	-94.405
1283	-94.432
1283	-94.464
1283	-94.489
1283.1	-94.522
1283.1	-94.551
1283.1	-94.585
1283.1	-94.618
1283.1	-94.65
1283.2	-94.679
1283.2	-94.704
1283.2	-94.731
1283.2	-94.752
1283.2	-94.781
1283.3	-94.803
1283.3	-94.829
1283.3	-94.851
1283.3	-94.875
1283.3	-94.895
1283.4	-94.916
1283.4	-94.936
1283.4	-94.952
1283.4	-94.969
1283.4	-94.984
1283.5	-95.004
1283.5	-95.018
1283.5	-95.038
1283.5	-95.052
1283.5	-95.071
1283.6	-95.085
1283.6	-95.105
1283.6	-95.122
1283.6	-95.142
1283.6	-95.159
1283.7	-95.175
1283.7	-95.193
1283.7	-95.208
1283.7	-95.225
1283.7	-95.233
1283.8	-95.237
1283.8	-95.204
1283.8	-95.17
1283.8	-95.13
1283.8	-95.097
1283.9	-95.062
1283.9	-95.032
1283.9	-95.002
1283.9	-94.97
1283.9	-94.943
1284	-94.909
1284	-94.882
1284	-94.849
1284	-94.822
1284	-94.792
1284.1	-94.766
1284.1	-94.741
1284.1	-94.715
1284.1	-94.694
1284.1	-94.667
1284.2	-94.649
1284.2	-94.625
1284.2	-94.607
1284.2	-94.588
1284.2	-94.567
1284.3	-94.547
1284.3	-94.525
1284.3	-94.508
1284.3	-94.484
1284.3	-94.47
1284.4	-94.448
1284.4	-94.431
1284.4	-94.415
1284.4	-94.397
1284.4	-94.384
1284.5	-94.366
1284.5	-94.357
1284.5	-94.343
1284.5	-94.332
1284.5	-94.321
1284.6	-94.304
1284.6	-94.293
1284.6	-94.276
1284.6	-94.27
1284.6	-94.258
1284.7	-94.247
1284.7	-94.236
1284.7	-94.219
1284.7	-94.207
1284.7	-94.19
1284.8	-94.179
1284.8	-94.151
1284.8	-94.119
1284.8	-94.088
1284.8	-94.051
1284.9	-94.026
1284.9	-93.998
1284.9	-93.975
1284.9	-93.949
1284.9	-93.918
1285	-93.894
1285	-93.866
1285	-93.848
1285	-93.823
1285	-93.799
1285.1	-93.773
1285.1	-93.745
1285.1	-93.725
1285.1	-93.698
1285.1	-93.679
1285.2	-93.654
1285.2	-93.631
1285.2	-93.614
1285.2	-93.593
1285.2	-93.581
1285.3	-93.561
1285.3	-93.543
1285.3	-93.525
1285.3	-93.504
1285.3	-93.492
1285.4	-93.472
1285.4	-93.459
1285.4	-93.442
1285.4	-93.423
1285.4	-93.411
1285.5	-93.392
1285.5	-93.381
1285.5	-93.364
1285.5	-93.347
1285.5	-93.333
1285.6	-93.316
1285.6	-93.307
1285.6	-93.293
1285.6	-93.285
1285.6	-93.273
1285.7	-93.261
1285.7	-93.257
1285.7	-93.244
1285.7	-93.239
1285.7	-93.228
1285.8	-93.22
1285.8	-93.232
1285.8	-93.241
1285.8	-93.258
1285.8	-93.27
1285.9	-93.279
1285.9	-93.29
1285.9	-93.295
1285.9	-93.311
1285.9	-93.319
1286	-93.329
1286	-93.34
1286	-93.346
1286	-93.36
1286	-93.367
1286.1	-93.379
1286.1	-93.387
1286.1	-93.391
1286.1	-93.401
1286.1	-93.403
1286.2	-93.412
1286.2	-93.419
1286.2	-93.423
1286.2	-93.432
1286.2	-93.437
1286.3	-93.45
1286.3	-93.457
1286.3	-93.464
1286.3	-93.474
1286.3	-93.474
1286.4	-93.484
1286.4	-93.489
1286.4	-93.493
1286.4	-93.501
1286.4	-93.502
1286.5	-93.511
1286.5	-93.514
1286.5	-93.52
1286.5	-93.525
1286.5	-93.524
1286.6	-93.531
1286.6	-93.531
1286.6	-93.536
1286.6	-93.542
1286.6	-93.544
1286.7	-93.555
1286.7	-93.557
1286.7	-93.564
1286.7	-93.569
1286.7	-93.567
1286.8	-93.584
1286.8	-93.623
1286.8	-93.674
1286.8	-93.725
1286.8	-93.773
1286.9	-93.828
1286.9	-93.876
1286.9	-93.926
1286.9	-93.972
1286.9	-94.014
1287	-94.062
1287	-94.1
1287	-94.146
1287	-94.188
1287	-94.226
1287.1	-94.273
1287.1	-94.312
1287.1	-94.354
1287.1	-94.391
1287.1	-94.423
1287.2	-94.46
1287.2	-94.49
1287.2	-94.526
1287.2	-94.556
1287.2	-94.584
1287.3	-94.62
1287.3	-94.648
1287.3	-94.682
1287.3	-94.711
1287.3	-94.734
1287.4	-94.763
1287.4	-94.784
1287.4	-94.813
1287.4	-94.84
1287.4	-94.865
1287.5	-94.898
1287.5	-94.922
1287.5	-94.949
1287.5	-94.973
1287.5	-94.994
1287.6	-95.022
1287.6	-95.042
1287.6	-95.066
1287.6	-95.086
1287.6	-95.102
1287.7	-95.126
1287.7	-95.143
1287.7	-95.163
1287.7	-95.181
1287.7	-95.194
1287.8	-95.212
1287.8	-95.214
1287.8	-95.214
1287.8	-95.213
1287.8	-95.207
1287.9	-95.21
1287.9	-95.206
1287.9	-95.203
1287.9	-95.203
1287.9	-95.197
1288	-95.201
1288	-95.199
1288	-95.196
1288	-95.197
1288	-95.191
1288.1	-95.195
1288.1	-95.194
1288.1	-95.191
1288.1	-95.195
1288.1	-95.191
1288.2	-95.194
1288.2	-95.192
1288.2	-95.187
1288.2	-95.192
1288.2	-95.19
1288.3	-95.192
1288.3	-95.192
1288.3	-95.187
1288.3	-95.192
1288.3	-95.19
1288.4	-95.188
1288.4	-95.191
1288.4	-95.189
1288.4	-95.194
1288.4	-95.193
1288.5	-95.191
1288.5	-95.195
1288.5	-95.191
1288.5	-95.195
1288.5	-95.195
1288.6	-95.191
1288.6	-95.197
1288.6	-95.195
1288.6	-95.194
1288.6	-95.194
1288.7	-95.194
1288.7	-95.194
1288.7	-95.192
1288.7	-95.189
1288.7	-95.19
1288.8	-95.174
1288.8	-95.138
1288.8	-95.09
1288.8	-95.037
1288.8	-94.992
1288.9	-94.942
1288.9	-94.897
1288.9	-94.855
1288.9	-94.806
1288.9	-94.769
1289	-94.725
1289	-94.681
1289	-94.644
1289	-94.601
1289	-94.568
1289.1	-94.532
1289.1	-94.492
1289.1	-94.462
1289.1	-94.425
1289.1	-94.39
1289.2	-94.36
1289.2	-94.323
1289.2	-94.296
1289.2	-94.264
1289.2	-94.232
1289.3	-94.209
1289.3	-94.177
1289.3	-94.151
1289.3	-94.124
1289.3	-94.091
1289.4	-94.069
1289.4	-94.04
1289.4	-94.012
1289.4	-93.992
1289.4	-93.966
1289.5	-93.946
1289.5	-93.923
1289.5	-93.895
1289.5	-93.876
1289.5	-93.854
1289.6	-93.835
1289.6	-93.823
1289.6	-93.805
1289.6	-93.792
1289.6	-93.775
1289.7	-93.753
1289.7	-93.74
1289.7	-93.718
1289.7	-93.696
1289.7	-93.684
1289.8	-93.662
1289.8	-93.649
1289.8	-93.635
1289.8	-93.616
1289.8	-93.608
1289.9	-93.595
1289.9	-93.583
1289.9	-93.576
1289.9	-93.562
1289.9	-93.552
1290	-93.54
1290	-93.522
1290	-93.514
1290	-93.501
1290	-93.485
1290.1	-93.475
1290.1	-93.459
1290.1	-93.45
1290.1	-93.443
1290.1	-93.428
1290.2	-93.424
1290.2	-93.414
1290.2	-93.405
1290.2	-93.403
1290.2	-93.392
1290.3	-93.386
1290.3	-93.378
1290.3	-93.362
1290.3	-93.359
1290.3	-93.35
1290.4	-93.339
1290.4	-93.338
1290.4	-93.328
1290.4	-93.321
1290.4	-93.315
1290.5	-93.304
1290.5	-93.302
1290.5	-93.292
1290.5	-93.28
1290.5	-93.275
1290.6	-93.263
1290.6	-93.259
1290.6	-93.254
1290.6	-93.243
1290.6	-93.244
1290.7	-93.236
1290.7	-93.229
1290.7	-93.231
1290.7	-93.224
1290.7	-93.224
1290.8	-93.228
1290.8	-93.251
1290.8	-93.291
1290.8	-93.326
1290.8	-93.361
1290.9	-93.398
1290.9	-93.424
1290.9	-93.46
1290.9	-93.49
1290.9	-93.518
1291	-93.551
1291	-93.575
1291	-93.606
1291	-93.633
1291	-93.658
1291.1	-93.686
1291.1	-93.706
1291.1	-93.734
1291.1	-93.754
1291.1	-93.78
1291.2	-93.803
1291.2	-93.824
1291.2	-93.85
1291.2	-93.868
1291.2	-93.893
1291.3	-93.915
1291.3	-93.941
1291.3	-93.961
1291.3	-93.979
1291.3	-94.001
1291.4	-94.016
1291.4	-94.038
1291.4	-94.054
1291.4	-94.074
1291.4	-94.088
1291.5	-94.106
1291.5	-94.12
1291.5	-94.136
1291.5	-94.151
1291.5	-94.163
1291.6	-94.178
1291.6	-94.189
1291.6	-94.205
1291.6	-94.217
1291.6	-94.234
1291.7	-94.242
1291.7	-94.254
1291.7	-94.261
1291.7	-94.274
1291.7	-94.283
1291.8	-94.302
1291.8	-94.338
1291.8	-94.381
1291.8	-94.424
1291.8	-94.47
1291.9	-94.513
1291.9	-94.553
1291.9	-94.595
1291.9	-94.63
1291.9	-94.669
1292	-94.706
1292	-94.748
1292	-94.783
1292	-94.825
1292	-94.858
1292.1	-94.894
1292.1	-94.927
1292.1	-94.963
1292.1	-94.992
1292.1	-95.021
1292.2	-95.047
1292.2	-95.074
1292.2	-95.103
1292.2	-95.128
1292.2	-95.158
1292.3	-95.181
1292.3	-95.21
1292.3	-95.234
1292.3	-95.263
1292.3	-95.287
1292.4	-95.314
1292.4	-95.338
1292.4	-95.36
1292.4	-95.387
1292.4	-95.406
1292.5	-95.43
1292.5	-95.448
1292.5	-95.472
1292.5	-95.489
1292.5	-95.51
1292.6	-95.528
1292.6	-95.546
1292.6	-95.565
1292.6	-95.581
1292.6	-95.601
1292.7	-95.615
1292.7	-95.636
1292.7	-95.65
1292.7	-95.667
1292.7	-95.681
1292.8	-95.68
1292.8	-95.655
1292.8	-95.618
1292.8	-95.586
1292.8	-95.548
1292.9	-95.514
1292.9	-95.476
1292.9	-95.439
1292.9	-95.404
1292.9	-95.367
1293	-95.339
1293	-95.306
1293	-95.28
1293	-95.25
1293	-95.221
1293.1	-95.193
1293.1	-95.161
1293.1	-95.135
1293.1	-95.105
1293.1	-95.081
1293.2	-95.054
1293.2	-95.03
1293.2	-95.007
1293.2	-94.98
1293.2	-94.96
1293.3	-94.934
1293.3	-94.917
1293.3	-94.893
1293.3	-94.87
1293.3	-94.85
1293.4	-94.825
1293.4	-94.809
1293.4	-94.788
1293.4	-94.773
1293.4	-94.755
1293.5	-94.733
1293.5	-94.715
1293.5	-94.693
1293.5	-94.681
1293.5	-94.663
1293.6	-94.649
1293.6	-94.633
1293.6	-94.613
1293.6	-94.602
1293.6	-94.586
1293.7	-94.578
1293.7	-94.562
1293.7	-94.546
1293.7	-94.531
1293.7	-94.514
1293.8	-94.5
1293.8	-94.463
1293.8	-94.427
1293.8	-94.387
1293.8	-94.344
1293.9	-94.31
1293.9	-94.27
1293.9	-94.238
1293.9	-94.199
1293.9	-94.16
1294	-94.123
1294	-94.085
1294	-94.056
1294	-94.021
1294	-93.992
1294.1	-93.961
1294.1	-93.927
1294.1	-93.901
1294.1	-93.871
1294.1	-93.849
1294.2	-93.821
1294.2	-93.793
1294.2	-93.771
1294.2	-93.743
1294.2	-93.727
1294.3	-93.705
1294.3	-93.684
1294.3	-93.663
1294.3	-93.638
1294.3	-93.621
1294.4	-93.598
1294.4	-93.581
1294.4	-93.559
1294.4	-93.534
1294.4	-93.517
1294.5	-93.494
1294.5	-93.479
1294.5	-93.459
1294.5	-93.439
1294.5	-93.422
1294.6	-93.404
1294.6	-93.396
1294.6	-93.38
1294.6	-93.366
1294.6	-93.352
1294.7	-93.334
1294.7	-93.327
1294.7	-93.313
1294.7	-93.302
1294.7	-93.286
1294.8	-93.27
1294.8	-93.272
1294.8	-93.273
1294.8	-93.281
1294.8	-93.287
1294.9	-93.29
1294.9	-93.295
1294.9	-93.296
1294.9	-93.305
1294.9	-93.307
1295	-93.311
1295	-93.317
1295	-93.315
1295	-93.324
1295	-93.326
1295.1	-93.329
1295.1	-93.331
1295.1	-93.329
1295.1	-93.334
1295.1	-93.333
1295.2	-93.338
1295.2	-93.34
1295.2	-93.34
1295.2	-93.347
1295.2	-93.343
1295.3	-93.347
1295.3	-93.349
1295.3	-93.346
1295.3	-93.351
1295.3	-93.351
1295.4	-93.357
1295.4	-93.361
1295.4	-93.363
1295.4	-93.369
1295.4	-93.366
1295.5	-93.369
1295.5	-93.367
1295.5	-93.365
1295.5	-93.369
1295.5	-93.366
1295.6	-93.372
1295.6	-93.371
1295.6	-93.37
1295.6	-93.372
1295.6	-93.369
1295.7	-93.374
1295.7	-93.372
1295.7	-93.369
1295.7	-93.369
1295.7	-93.365
1295.8	-93.385
1295.8	-93.429
1295.8	-93.481
1295.8	-93.536
1295.8	-93.584
1295.9	-93.641
1295.9	-93.692
1295.9	-93.743
1295.9	-93.795
1295.9	-93.84
1296	-93.893
1296	-93.939
1296	-93.985
1296	-94.032
1296	-94.071
1296.1	-94.117
1296.1	-94.155
1296.1	-94.196
1296.1	-94.24
1296.1	-94.278
1296.2	-94.324
1296.2	-94.362
1296.2	-94.397
1296.2	-94.431
1296.2	-94.46
1296.3	-94.497
1296.3	-94.527
1296.3	-94.557
1296.3	-94.59
1296.3	-94.618
1296.4	-94.656
1296.4	-94.684
1296.4	-94.709
1296.4	-94.738
1296.4	-94.76
1296.5	-94.791
1296.5	-94.814
1296.5	-94.835
1296.5	-94.862
1296.5	-94.882
1296.6	-94.908
1296.6	-94.931
1296.6	-94.951
1296.6	-94.977
1296.6	-94.996
1296.7	-95.019
1296.7	-95.038
1296.7	-95.054
1296.7	-95.079
1296.7	-95.097
1296.8	-95.12
1296.8	-95.138
1296.8	-95.149
1296.8	-95.168
1296.8	-95.179
1296.9	-95.191
1296.9	-95.205
1296.9	-95.212
1296.9	-95.23
1296.9	-95.241
1297	-95.253
1297	-95.269
1297	-95.277
1297	-95.292
1297	-95.304
1297.1	-95.314
1297.1	-95.329
1297.1	-95.337
1297.1	-95.351
1297.1	-95.358
1297.2	-95.364
1297.2	-95.377
1297.2	-95.384
1297.2	-95.397
1297.2	-95.407
1297.3	-95.411
1297.3	-95.425
1297.3	-95.431
1297.3	-95.439
1297.3	-95.45
1297.4	-95.453
1297.4	-95.465
1297.4	-95.472
1297.4	-95.478
1297.4	-95.492
1297.5	-95.495
1297.5	-95.501
1297.5	-95.507
1297.5	-95.509
1297.5	-95.523
1297.6	-95.53
1297.6	-95.538
1297.6	-95.545
1297.6	-95.546
1297.6	-95.555
1297.7	-95.559
1297.7	-95.563
1297.7	-95.572
1297.7	-95.574
1297.7	-95.586
1297.8	-95.579
1297.8	-95.529
1297.8	-95.477
1297.8	-95.418
1297.8	-95.361
1297.9	-95.31
1297.9	-95.254
1297.9	-95.208
1297.9	-95.159
1297.9	-95.106
1298	-95.061
1298	-95.011
1298	-94.965
1298	-94.92
1298	-94.872
1298.1	-94.832
1298.1	-94.789
1298.1	-94.747
1298.1	-94.712
1298.1	-94.671
1298.2	-94.635
1298.2	-94.599
1298.2	-94.559
1298.2	-94.53
1298.2	-94.495
1298.3	-94.46
1298.3	-94.431
1298.3	-94.393
1298.3	-94.363
1298.3	-94.334
1298.4	-94.301
1298.4	-94.276
1298.4	-94.243
1298.4	-94.212
1298.4	-94.19
1298.5	-94.162
1298.5	-94.141
1298.5	-94.118
1298.5	-94.091
1298.5	-94.074
1298.6	-94.051
1298.6	-94.029
1298.6	-94.013
1298.6	-93.987
1298.6	-93.966
1298.7	-93.944
1298.7	-93.917
1298.7	-93.901
1298.7	-93.88
1298.7	-93.859
1298.8	-93.842
1298.8	-93.816
1298.8	-93.792
1298.8	-93.768
1298.8	-93.738
1298.9	-93.716
1298.9	-93.689
1298.9	-93.663
1298.9	-93.647
1298.9	-93.623
1299	-93.603
1299	-93.587
1299	-93.563
1299	-93.549
1299	-93.529
1299.1	-93.505
1299.1	-93.49
1299.1	-93.468
1299.1	-93.448
1299.1	-93.435
1299.2	-93.415
1299.2	-93.402
1299.2	-93.384
1299.2	-93.363
1299.2	-93.35
1299.3	-93.332
1299.3	-93.318
1299.3	-93.302
1299.3	-93.283
1299.3	-93.274
1299.4	-93.261
1299.4	-93.253
1299.4	-93.242
1299.4	-93.226
1299.4	-93.217
1299.5	-93.202
1299.5	-93.196
1299.5	-93.184
1299.5	-93.171
1299.5	-93.162
1299.6	-93.145
1299.6	-93.136
1299.6	-93.123
1299.6	-93.118
1299.6	-93.107
1299.7	-93.097
1299.7	-93.086
1299.7	-93.074
1299.7	-93.067
1299.7	-93.055
1299.8	-93.056
1299.8	-93.068
1299.8	-93.09
1299.8	-93.11
1299.8	-93.133
1299.9	-93.153
1299.9	-93.174
1299.9	-93.194
1299.9	-93.212
1299.9	-93.233
1300	-93.252
1300	-93.274
1300	-93.289
1300	-93.309
1300	-93.322
1300.1	-93.342
1300.1	-93.358
1300.1	-93.378
1300.1	-93.393
1300.1	-93.411
1300.2	-93.427
1300.2	-93.442
1300.2	-93.455
1300.2	-93.467
1300.2	-93.48
1300.3	-93.487
1300.3	-93.501
1300.3	-93.51
1300.3	-93.523
1300.3	-93.531
1300.4	-93.546
1300.4	-93.553
1300.4	-93.568
1300.4	-93.579
1300.4	-93.591
1300.5	-93.6
1300.5	-93.61
1300.5	-93.618
1300.5	-93.624
1300.5	-93.635
1300.6	-93.641
1300.6	-93.654
1300.6	-93.66
1300.6	-93.674
1300.6	-93.682
1300.7	-93.694
1300.7	-93.702
1300.7	-93.71
1300.7	-93.716
1300.7	-93.72
1300.8	-93.742
1300.8	-93.788
1300.8	-93.851
1300.8	-93.908
1300.8	-93.97
1300.9	-94.029
1300.9	-94.09
1300.9	-94.148
1300.9	-94.203
1300.9	-94.26
1301	-94.309
1301	-94.366
1301	-94.418
1301	-94.471
1301	-94.519
1301.1	-94.565
1301.1	-94.611
1301.1	-94.651
1301.1	-94.697
1301.1	-94.734
1301.2	-94.777
1301.2	-94.814
1301.2	-94.854
1301.2	-94.894
1301.2	-94.929
1301.3	-94.969
1301.3	-95.003
1301.3	-95.042
1301.3	-95.076
1301.3	-95.112
1301.4	-95.145
1301.4	-95.178
1301.4	-95.213
1301.4	-95.238
1301.4	-95.269
1301.5	-95.293
1301.5	-95.32
1301.5	-95.347
1301.5	-95.371
1301.5	-95.399
1301.6	-95.42
1301.6	-95.449
1301.6	-95.474
1301.6	-95.502
1301.6	-95.528
1301.7	-95.549
1301.7	-95.576
1301.7	-95.598
1301.7	-95.625
1301.7	-95.646
1301.8	-95.659
1301.8	-95.651
1301.8	-95.631
1301.8	-95.616
1301.8	-95.595
1301.9	-95.58
1301.9	-95.561
1301.9	-95.541
1301.9	-95.527
1301.9	-95.505
1302	-95.493
1302	-95.477
1302	-95.464
1302	-95.45
1302	-95.433
1302.1	-95.423
1302.1	-95.408
1302.1	-95.399
1302.1	-95.386
1302.1	-95.374
1302.2	-95.365
1302.2	-95.352
1302.2	-95.346
1302.2	-95.331
1302.2	-95.321
1302.3	-95.31
1302.3	-95.295
1302.3	-95.287
1302.3	-95.274
1302.3	-95.269
1302.4	-95.259
1302.4	-95.252
1302.4	-95.247
1302.4	-95.236
1302.4	-95.234
1302.5	-95.224
1302.5	-95.216
1302.5	-95.207
1302.5	-95.197
1302.5	-95.193
1302.6	-95.183
1302.6	-95.178
1302.6	-95.168
1302.6	-95.16
1302.6	-95.153
1302.7	-95.142
1302.7	-95.139
1302.7	-95.13
1302.7	-95.124
1302.7	-95.121
1302.8	-95.102
1302.8	-95.06
1302.8	-95
1302.8	-94.945
1302.8	-94.885
1302.9	-94.824
1302.9	-94.771
1302.9	-94.714
1302.9	-94.665
1302.9	-94.611
1303	-94.56
1303	-94.513
1303	-94.464
1303	-94.423
1303	-94.378
1303.1	-94.334
1303.1	-94.292
1303.1	-94.248
1303.1	-94.212
1303.1	-94.171
1303.2	-94.135
1303.2	-94.096
1303.2	-94.056
1303.2	-94.023
1303.2	-93.983
1303.3	-93.952
1303.3	-93.917
1303.3	-93.883
1303.3	-93.854
1303.3	-93.819
1303.4	-93.792
1303.4	-93.758
1303.4	-93.727
1303.4	-93.698
1303.4	-93.664
1303.5	-93.642
1303.5	-93.614
1303.5	-93.588
1303.5	-93.563
1303.5	-93.535
1303.6	-93.516
1303.6	-93.491
1303.6	-93.472
1303.6	-93.447
1303.6	-93.421
1303.7	-93.403
1303.7	-93.378
1303.7	-93.361
1303.7	-93.341
1303.7	-93.319
1303.8	-93.301
1303.8	-93.282
1303.8	-93.274
1303.8	-93.259
1303.8	-93.243
1303.9	-93.232
1303.9	-93.213
1303.9	-93.206
1303.9	-93.193
1303.9	-93.181
1304	-93.171
1304	-93.153
1304	-93.144
1304	-93.129
1304	-93.117
1304.1	-93.106
1304.1	-93.089
1304.1	-93.082
1304.1	-93.069
1304.1	-93.061
1304.2	-93.054
1304.2	-93.043
1304.2	-93.039
1304.2	-93.029
1304.2	-93.026
1304.3	-93.021
1304.3	-93.012
1304.3	-93.013
1304.3	-93.007
1304.3	-93.004
1304.4	-92.999
1304.4	-92.991
1304.4	-92.99
1304.4	-92.981
1304.4	-92.975
1304.5	-92.966
1304.5	-92.953
1304.5	-92.951
1304.5	-92.942
1304.5	-92.938
1304.6	-92.934
1304.6	-92.924
1304.6	-92.921
1304.6	-92.914
1304.6	-92.913
1304.7	-92.908
1304.7	-92.898
1304.7	-92.898
1304.7	-92.892
1304.7	-92.891
1304.8	-92.898
1304.8	-92.924
1304.8	-92.966
1304.8	-93.004
1304.8	-93.047
1304.9	-93.09
1304.9	-93.126
1304.9	-93.168
1304.9	-93.202
1304.9	-93.24
1305	-93.276
1305	-93.304
1305	-93.34
1305	-93.367
1305	-93.395
1305.1	-93.426
1305.1	-93.453
1305.1	-93.487
1305.1	-93.512
1305.1	-93.536
1305.2	-93.561
1305.2	-93.581
1305.2	-93.611
1305.2	-93.634
1305.2	-93.655
1305.3	-93.68
1305.3	-93.699
1305.3	-93.729
1305.3	-93.754
1305.3	-93.773
1305.4	-93.796
1305.4	-93.811
1305.4	-93.832
1305.4	-93.852
1305.4	-93.867
1305.5	-93.89
1305.5	-93.905
1305.5	-93.921
1305.5	-93.939
1305.5	-93.951
1305.6	-93.973
1305.6	-93.987
1305.6	-94.001
1305.6	-94.019
1305.6	-94.03
1305.7	-94.05
1305.7	-94.063
1305.7	-94.075
1305.7	-94.093
1305.7	-94.105
1305.8	-94.131
1305.8	-94.181
1305.8	-94.232
1305.8	-94.293
1305.8	-94.347
1305.9	-94.404
1305.9	-94.461
1305.9	-94.511
1305.9	-94.567
1305.9	-94.615
1306	-94.66
1306	-94.71
1306	-94.754
1306	-94.804
1306	-94.848
1306.1	-94.887
1306.1	-94.937
1306.1	-94.979
1306.1	-95.024
1306.1	-95.07
1306.2	-95.104
1306.2	-95.145
1306.2	-95.179
1306.2	-95.212
1306.2	-95.252
1306.3	-95.285
1306.3	-95.321
1306.3	-95.355
1306.3	-95.383
1306.3	-95.42
1306.4	-95.449
1306.4	-95.478
1306.4	-95.511
1306.4	-95.534
1306.4	-95.567
1306.5	-95.597
1306.5	-95.62
1306.5	-95.651
1306.5	-95.675
1306.5	-95.699
1306.6	-95.725
1306.6	-95.744
1306.6	-95.77
1306.6	-95.791
1306.6	-95.808
1306.7	-95.835
1306.7	-95.855
1306.7	-95.879
1306.7	-95.906
1306.7	-95.926
1306.8	-95.937
1306.8	-95.906
1306.8	-95.863
1306.8	-95.824
1306.8	-95.775
1306.9	-95.73
1306.9	-95.688
1306.9	-95.642
1306.9	-95.607
1306.9	-95.569
1307	-95.53
1307	-95.502
1307	-95.465
1307	-95.43
1307	-95.401
1307.1	-95.364
1307.1	-95.335
1307.1	-95.305
1307.1	-95.271
1307.1	-95.246
1307.2	-95.216
1307.2	-95.188
1307.2	-95.164
1307.2	-95.132
1307.2	-95.107
1307.3	-95.079
1307.3	-95.049
1307.3	-95.029
1307.3	-95.003
1307.3	-94.979
1307.4	-94.961
1307.4	-94.936
1307.4	-94.92
1307.4	-94.903
1307.4	-94.879
1307.5	-94.866
1307.5	-94.847
1307.5	-94.826
1307.5	-94.811
1307.5	-94.789
1307.6	-94.776
1307.6	-94.76
1307.6	-94.741
1307.6	-94.731
1307.6	-94.714
1307.7	-94.699
1307.7	-94.686
1307.7	-94.667
1307.7	-94.655
1307.7	-94.639
1307.8	-94.616
1307.8	-94.568
1307.8	-94.512
1307.8	-94.46
1307.8	-94.404
1307.9	-94.359
1307.9	-94.31
1307.9	-94.26
1307.9	-94.213
1307.9	-94.161
1308	-94.118
1308	-94.07
1308	-94.03
1308	-93.99
1308	-93.948
1308.1	-93.907
1308.1	-93.865
1308.1	-93.829
1308.1	-93.79
1308.1	-93.758
1308.2	-93.721
1308.2	-93.69
1308.2	-93.656
1308.2	-93.626
1308.2	-93.593
1308.3	-93.561
1308.3	-93.53
1308.3	-93.496
1308.3	-93.466
1308.3	-93.433
1308.4	-93.407
1308.4	-93.377
1308.4	-93.354
1308.4	-93.327
1308.4	-93.307
1308.5	-93.283
1308.5	-93.263
1308.5	-93.24
1308.5	-93.213
1308.5	-93.185
1308.6	-93.16
1308.6	-93.137
1308.6	-93.113
1308.6	-93.093
1308.6	-93.069
1308.7	-93.052
1308.7	-93.029
1308.7	-93.012
1308.7	-92.989
1308.7	-92.971
1308.8	-92.953
1308.8	-92.946
1308.8	-92.938
1308.8	-92.933
1308.8	-92.927
1308.9	-92.918
1308.9	-92.911
1308.9	-92.899
1308.9	-92.892
1308.9	-92.879
1309	-92.875
1309	-92.865
1309	-92.862
1309	-92.856
1309	-92.852
1309.1	-92.845
1309.1	-92.835
1309.1	-92.828
1309.1	-92.817
1309.1	-92.815
1309.2	-92.808
1309.2	-92.807
1309.2	-92.801
1309.2	-92.793
1309.2	-92.786
1309.3	-92.778
1309.3	-92.774
1309.3	-92.764
1309.3	-92.76
1309.3	-92.752
1309.4	-92.752
1309.4	-92.75
1309.4	-92.746
1309.4	-92.745
1309.4	-92.735
1309.5	-92.73
1309.5	-92.722
1309.5	-92.722
1309.5	-92.717
1309.5	-92.712
1309.6	-92.708
1309.6	-92.701
1309.6	-92.701
1309.6	-92.696
1309.6	-92.698
1309.7	-92.693
1309.7	-92.688
1309.7	-92.684
1309.7	-92.677
1309.7	-92.674
1309.8	-92.68
1309.8	-92.721
1309.8	-92.766
1309.8	-92.816
1309.8	-92.867
1309.9	-92.911
1309.9	-92.961
1309.9	-93.003
1309.9	-93.048
1309.9	-93.09
1310	-93.131
1310	-93.173
1310	-93.209
1310	-93.251
1310	-93.286
1310.1	-93.327
1310.1	-93.362
1310.1	-93.396
1310.1	-93.431
1310.1	-93.458
1310.2	-93.495
1310.2	-93.526
1310.2	-93.562
1310.2	-93.594
1310.2	-93.618
1310.3	-93.646
1310.3	-93.67
1310.3	-93.699
1310.3	-93.723
1310.3	-93.748
1310.4	-93.771
1310.4	-93.791
1310.4	-93.823
1310.4	-93.849
1310.4	-93.877
1310.5	-93.9
1310.5	-93.92
1310.5	-93.943
1310.5	-93.961
1310.5	-93.986
1310.6	-94.005
1310.6	-94.024
1310.6	-94.043
1310.6	-94.056
1310.6	-94.08
1310.7	-94.097
1310.7	-94.115
1310.7	-94.129
1310.7	-94.142
1310.7	-94.159
1310.8	-94.182
1310.8	-94.237
1310.8	-94.293
1310.8	-94.349
1310.8	-94.407
1310.9	-94.459
1310.9	-94.519
1310.9	-94.572
1310.9	-94.627
1310.9	-94.679
1311	-94.725
1311	-94.779
1311	-94.827
1311	-94.88
1311	-94.93
1311.1	-94.975
1311.1	-95.022
1311.1	-95.061
1311.1	-95.109
1311.1	-95.149
1311.2	-95.189
1311.2	-95.229
1311.2	-95.261
1311.2	-95.303
1311.2	-95.34
1311.3	-95.38
1311.3	-95.418
1311.3	-95.45
1311.3	-95.488
1311.3	-95.518
1311.4	-95.554
1311.4	-95.585
1311.4	-95.614
1311.4	-95.648
1311.4	-95.675
1311.5	-95.709
1311.5	-95.736
1311.5	-95.763
1311.5	-95.79
1311.5	-95.811
1311.6	-95.84
1311.6	-95.863
1311.6	-95.886
1311.6	-95.912
1311.6	-95.932
1311.7	-95.96
1311.7	-95.983
1311.7	-96.006
1311.7	-96.027
1311.7	-96.044
1311.8	-96.05
1311.8	-96.009
1311.8	-95.962
1311.8	-95.91
1311.8	-95.857
1311.9	-95.81
1311.9	-95.757
1311.9	-95.711
1311.9	-95.663
1311.9	-95.614
1312	-95.57
1312	-95.522
1312	-95.481
1312	-95.436
1312	-95.395
1312.1	-95.358
1312.1	-95.314
1312.1	-95.279
1312.1	-95.237
1312.1	-95.2
1312.2	-95.167
1312.2	-95.13
1312.2	-95.103
1312.2	-95.069
1312.2	-95.036
1312.3	-95.007
1312.3	-94.974
1312.3	-94.949
1312.3	-94.918
1312.3	-94.891
1312.4	-94.863
1312.4	-94.832
1312.4	-94.812
1312.4	-94.787
1312.4	-94.765
1312.5	-94.742
1312.5	-94.714
1312.5	-94.695
1312.5	-94.669
1312.5	-94.646
1312.6	-94.625
1312.6	-94.598
1312.6	-94.58
1312.6	-94.556
1312.6	-94.536
1312.7	-94.518
1312.7	-94.496
1312.7	-94.484
1312.7	-94.467
1312.7	-94.455
1312.8	-94.432
1312.8	-94.38
1312.8	-94.332
1312.8	-94.277
1312.8	-94.224
1312.9	-94.171
1312.9	-94.115
1312.9	-94.07
1312.9	-94.018
1312.9	-93.968
1313	-93.919
1313	-93.868
1313	-93.826
1313	-93.778
1313	-93.733
1313.1	-93.691
1313.1	-93.645
1313.1	-93.607
1313.1	-93.565
1313.1	-93.525
1313.2	-93.487
1313.2	-93.444
1313.2	-93.41
1313.2	-93.37
1313.2	-93.332
1313.3	-93.302
1313.3	-93.265
1313.3	-93.237
1313.3	-93.205
1313.3	-93.173
1313.4	-93.147
1313.4	-93.114
1313.4	-93.09
1313.4	-93.059
1313.4	-93.027
1313.5	-93.005
1313.5	-92.975
1313.5	-92.953
1313.5	-92.928
1313.5	-92.898
1313.6	-92.878
1313.6	-92.853
1313.6	-92.833
1313.6	-92.813
1313.6	-92.789
1313.7	-92.769
1313.7	-92.743
1313.7	-92.72
1313.7	-92.701
1313.7	-92.678
1313.8	-92.664
1313.8	-92.648
1313.8	-92.633
1313.8	-92.624
1313.8	-92.61
1313.9	-92.602
1313.9	-92.59
1313.9	-92.575
1313.9	-92.57
1313.9	-92.557
1314	-92.548
1314	-92.538
1314	-92.522
1314	-92.513
1314	-92.499
1314.1	-92.487
1314.1	-92.48
1314.1	-92.468
1314.1	-92.463
1314.1	-92.454
1314.2	-92.446
1314.2	-92.447
1314.2	-92.439
1314.2	-92.436
1314.2	-92.43
1314.3	-92.416
1314.3	-92.414
1314.3	-92.406
1314.3	-92.399
1314.3	-92.396
1314.4	-92.385
1314.4	-92.382
1314.4	-92.376
1314.4	-92.366
1314.4	-92.365
1314.5	-92.355
1314.5	-92.347
1314.5	-92.338
1314.5	-92.327
1314.5	-92.329
1314.6	-92.324
1314.6	-92.318
1314.6	-92.315
1314.6	-92.303
1314.6	-92.298
1314.7	-92.29
1314.7	-92.279
1314.7	-92.279
1314.7	-92.273
1314.7	-92.269
1314.8	-92.279
1314.8	-92.304
1314.8	-92.341
1314.8	-92.377
1314.8	-92.408
1314.9	-92.447
1314.9	-92.478
1314.9	-92.51
1314.9	-92.546
1314.9	-92.573
1315	-92.609
1315	-92.642
1315	-92.668
1315	-92.7
1315	-92.722
1315.1	-92.746
1315.1	-92.773
1315.1	-92.793
1315.1	-92.822
1315.1	-92.846
1315.2	-92.866
1315.2	-92.893
1315.2	-92.913
1315.2	-92.934
1315.2	-92.962
1315.3	-92.981
1315.3	-93.007
1315.3	-93.03
1315.3	-93.046
1315.3	-93.069
1315.4	-93.084
1315.4	-93.097
1315.4	-93.115
1315.4	-93.126
1315.4	-93.146
1315.5	-93.163
1315.5	-93.175
1315.5	-93.196
1315.5	-93.21
1315.5	-93.223
1315.6	-93.243
1315.6	-93.254
1315.6	-93.27
1315.6	-93.288
1315.6	-93.298
1315.7	-93.316
1315.7	-93.328
1315.7	-93.333
1315.7	-93.347
1315.7	-93.352
1315.8	-93.377
1315.8	-93.449
1315.8	-93.525
1315.8	-93.612
1315.8	-93.696
1315.9	-93.776
1315.9	-93.86
1315.9	-93.935
1315.9	-94.012
1315.9	-94.083
1316	-94.151
1316	-94.226
1316	-94.294
1316	-94.363
1316	-94.429
1316.1	-94.489
1316.1	-94.556
1316.1	-94.616
1316.1	-94.681
1316.1	-94.738
1316.2	-94.792
1316.2	-94.849
1316.2	-94.901
1316.2	-94.959
1316.2	-95.009
1316.3	-95.062
1316.3	-95.109
1316.3	-95.155
1316.3	-95.204
1316.3	-95.249
1316.4	-95.299
1316.4	-95.343
1316.4	-95.39
1316.4	-95.432
1316.4	-95.477
1316.5	-95.518
1316.5	-95.558
1316.5	-95.595
1316.5	-95.625
1316.5	-95.659
1316.6	-95.69
1316.6	-95.727
1316.6	-95.758
1316.6	-95.794
1316.6	-95.825
1316.7	-95.858
1316.7	-95.888
1316.7	-95.922
1316.7	-95.952
1316.7	-95.982
1316.8	-95.998
1316.8	-95.977
1316.8	-95.948
1316.8	-95.916
1316.8	-95.887
1316.9	-95.853
1316.9	-95.825
1316.9	-95.792
1316.9	-95.765
1316.9	-95.734
1317	-95.709
1317	-95.678
1317	-95.651
1317	-95.623
1317	-95.598
1317.1	-95.573
1317.1	-95.55
1317.1	-95.528
1317.1	-95.506
1317.1	-95.488
1317.2	-95.466
1317.2	-95.449
1317.2	-95.425
1317.2	-95.406
1317.2	-95.384
1317.3	-95.365
1317.3	-95.345
1317.3	-95.324
1317.3	-95.304
1317.3	-95.283
1317.4	-95.267
1317.4	-95.248
1317.4	-95.238
1317.4	-95.222
1317.4	-95.211
1317.5	-95.199
1317.5	-95.187
1317.5	-95.173
1317.5	-95.156
1317.5	-95.143
1317.6	-95.126
1317.6	-95.115
1317.6	-95.1
1317.6	-95.092
1317.6	-95.081
1317.7	-95.072
1317.7	-95.064
1317.7	-95.051
1317.7	-95.042
1317.7	-95.027
1317.8	-95.004
1317.8	-94.938
1317.8	-94.864
1317.8	-94.785
1317.8	-94.705
1317.9	-94.631
1317.9	-94.554
1317.9	-94.484
1317.9	-94.413
1317.9	-94.346
1318	-94.276
1318	-94.207
1318	-94.145
1318	-94.08
1318	-94.025
1318.1	-93.967
1318.1	-93.912
1318.1	-93.858
1318.1	-93.802
1318.1	-93.752
1318.2	-93.697
1318.2	-93.649
1318.2	-93.597
1318.2	-93.549
1318.2	-93.5
1318.3	-93.448
1318.3	-93.403
1318.3	-93.353
1318.3	-93.311
1318.3	-93.267
1318.4	-93.227
1318.4	-93.191
1318.4	-93.153
1318.4	-93.12
1318.4	-93.079
1318.5	-93.047
1318.5	-93.013
1318.5	-92.979
1318.5	-92.948
1318.5	-92.91
1318.6	-92.879
1318.6	-92.845
1318.6	-92.817
1318.6	-92.787
1318.6	-92.754
1318.7	-92.726
1318.7	-92.694
1318.7	-92.669
1318.7	-92.641
1318.7	-92.614
1318.8	-92.588
1318.8	-92.553
1318.8	-92.525
1318.8	-92.491
1318.8	-92.464
1318.9	-92.435
1318.9	-92.401
1318.9	-92.371
1318.9	-92.338
1318.9	-92.313
1319	-92.285
1319	-92.257
1319	-92.231
1319	-92.201
1319	-92.18
1319.1	-92.152
1319.1	-92.129
1319.1	-92.102
1319.1	-92.072
1319.1	-92.05
1319.2	-92.024
1319.2	-92.009
1319.2	-91.987
1319.2	-91.966
1319.2	-91.947
1319.3	-91.922
1319.3	-91.907
1319.3	-91.888
1319.3	-91.87
1319.3	-91.85
1319.4	-91.827
1319.4	-91.813
1319.4	-91.793
1319.4	-91.78
1319.4	-91.761
1319.5	-91.739
1319.5	-91.722
1319.5	-91.7
1319.5	-91.688
1319.5	-91.67
1319.6	-91.655
1319.6	-91.639
1319.6	-91.619
1319.6	-91.61
1319.6	-91.595
1319.7	-91.583
1319.7	-91.571
1319.7	-91.554
1319.7	-91.544
1319.7	-91.53
1319.8	-91.521
1319.8	-91.507
1319.8	-91.491
1319.8	-91.48
1319.8	-91.461
1319.9	-91.452
1319.9	-91.439
1319.9	-91.426
1319.9	-91.416
1319.9	-91.401
1320	-91.393
1320	-91.379
1320	-91.368
1320	-91.36
1320	-91.346
1320.1	-91.342
1320.1	-91.331
1320.1	-91.325
1320.1	-91.318
1320.1	-91.308
1320.2	-91.303
1320.2	-91.291
1320.2	-91.285
1320.2	-91.274
1320.2	-91.262
1320.3	-91.258
1320.3	-91.246
1320.3	-91.241
1320.3	-91.233
1320.3	-91.222
1320.4	-91.217
1320.4	-91.206
1320.4	-91.202
1320.4	-91.194
1320.4	-91.186
1320.5	-91.182
1320.5	-91.172
1320.5	-91.17
1320.5	-91.16
1320.5	-91.15
1320.6	-91.143
1320.6	-91.13
1320.6	-91.127
1320.6	-91.116
1320.6	-91.11
1320.7	-91.106
1320.7	-91.096
1320.7	-91.096
1320.7	-91.087
1320.7	-91.078
1320.8	-91.068
1320.8	-91.055
1320.8	-91.051
1320.8	-91.042
1320.8	-91.035
1320.9	-91.029
1320.9	-91.017
1320.9	-91.015
1320.9	-91.008
1320.9	-91.003
1321	-90.999
1321	-90.989
1321	-90.988
1321	-90.983
1321	-90.983
1321.1	-90.981
1321.1	-90.976
1321.1	-90.977
1321.1	-90.97
1321.1	-90.967
1321.2	-90.965
1321.2	-90.956
1321.2	-90.956
1321.2	-90.947
1321.2	-90.941
1321.3	-90.938
1321.3	-90.931
1321.3	-90.931
1321.3	-90.925
1321.3	-90.923
1321.4	-90.921
1321.4	-90.915
1321.4	-90.92
1321.4	-90.915
1321.4	-90.912
1321.5	-90.91
1321.5	-90.902
1321.5	-90.903
1321.5	-90.895
1321.5	-90.888
1321.6	-90.886
1321.6	-90.88
1321.6	-90.883
1321.6	-90.88
1321.6	-90.876
1321.7	-90.876
1321.7	-90.87
1321.7	-90.873
1321.7	-90.872
1321.7	-90.871
1321.8	-90.875
1321.8	-90.877
1321.8	-90.888
1321.8	-90.895
1321.8	-90.9
1321.9	-90.913
1321.9	-90.918
1321.9	-90.925
1321.9	-90.931
1321.9	-90.934
1322	-90.945
1322	-90.948
1322	-90.955
1322	-90.961
1322	-90.962
1322.1	-90.972
1322.1	-90.975
1322.1	-90.98
1322.1	-90.988
1322.1	-90.987
1322.2	-90.993
1322.2	-90.995
1322.2	-90.994
1322.2	-91
1322.2	-90.998
1322.3	-91.003
1322.3	-91.004
1322.3	-91.004
1322.3	-91.014
1322.3	-91.015
1322.4	-91.019
1322.4	-91.023
1322.4	-91.02
1322.4	-91.028
1322.4	-91.029
1322.5	-91.031
1322.5	-91.04
1322.5	-91.04
1322.5	-91.047
1322.5	-91.05
1322.6	-91.051
1322.6	-91.059
1322.6	-91.059
1322.6	-91.063
1322.6	-91.067
1322.7	-91.066
1322.7	-91.073
1322.7	-91.073
1322.7	-91.073
1322.7	-91.08
1322.8	-91.082
1322.8	-91.104
1322.8	-91.125
1322.8	-91.141
1322.8	-91.17
1322.9	-91.19
1322.9	-91.209
1322.9	-91.232
1322.9	-91.248
1322.9	-91.27
1323	-91.287
1323	-91.298
1323	-91.317
1323	-91.33
1323	-91.346
1323.1	-91.366
1323.1	-91.382
1323.1	-91.405
1323.1	-91.42
1323.1	-91.434
1323.2	-91.454
1323.2	-91.465
1323.2	-91.48
1323.2	-91.494
1323.2	-91.502
1323.3	-91.52
1323.3	-91.533
1323.3	-91.545
1323.3	-91.564
1323.3	-91.574
1323.4	-91.589
1323.4	-91.602
1323.4	-91.607
1323.4	-91.621
1323.4	-91.628
1323.5	-91.635
1323.5	-91.65
1323.5	-91.658
1323.5	-91.671
1323.5	-91.682
1323.6	-91.687
1323.6	-91.7
1323.6	-91.708
1323.6	-91.714
1323.6	-91.727
1323.7	-91.731
1323.7	-91.737
1323.7	-91.745
1323.7	-91.747
1323.7	-91.759
1323.8	-91.793
1323.8	-91.883
1323.8	-92
1323.8	-92.113
1323.8	-92.227
1323.9	-92.344
1323.9	-92.451
1323.9	-92.562
1323.9	-92.666
1323.9	-92.765
1324	-92.872
1324	-92.969
1324	-93.062
1324	-93.157
1324	-93.242
1324.1	-93.335
1324.1	-93.423
1324.1	-93.504
1324.1	-93.592
1324.1	-93.67
1324.2	-93.747
1324.2	-93.829
1324.2	-93.901
1324.2	-93.979
1324.2	-94.051
1324.3	-94.117
1324.3	-94.189
1324.3	-94.254
1324.3	-94.323
1324.3	-94.388
1324.4	-94.448
1324.4	-94.514
1324.4	-94.571
1324.4	-94.633
1324.4	-94.691
1324.5	-94.743
1324.5	-94.8
1324.5	-94.85
1324.5	-94.91
1324.5	-94.963
1324.6	-95.015
1324.6	-95.068
1324.6	-95.113
1324.6	-95.163
1324.6	-95.209
1324.7	-95.259
1324.7	-95.303
1324.7	-95.349
1324.7	-95.393
1324.7	-95.434
1324.8	-95.473
1324.8	-95.489
1324.8	-95.506
1324.8	-95.515
1324.8	-95.528
1324.9	-95.538
1324.9	-95.552
1324.9	-95.564
1324.9	-95.574
1324.9	-95.587
1325	-95.596
1325	-95.608
1325	-95.615
1325	-95.628
1325	-95.633
1325.1	-95.644
1325.1	-95.65
1325.1	-95.664
1325.1	-95.675
1325.1	-95.687
1325.2	-95.696
1325.2	-95.705
1325.2	-95.712
1325.2	-95.72
1325.2	-95.729
1325.3	-95.734
1325.3	-95.743
1325.3	-95.745
1325.3	-95.754
1325.3	-95.762
1325.4	-95.773
1325.4	-95.778
1325.4	-95.788
1325.4	-95.792
1325.4	-95.802
1325.5	-95.809
1325.5	-95.819
1325.5	-95.826
1325.5	-95.832
1325.5	-95.84
1325.6	-95.845
1325.6	-95.856
1325.6	-95.861
1325.6	-95.869
1325.6	-95.873
1325.7	-95.882
1325.7	-95.887
1325.7	-95.893
1325.7	-95.898
1325.7	-95.901
1325.8	-95.876
1325.8	-95.77
1325.8	-95.649
1325.8	-95.517
1325.8	-95.392
1325.9	-95.264
1325.9	-95.142
1325.9	-95.022
1325.9	-94.905
1325.9	-94.795
1326	-94.682
1326	-94.58
1326	-94.472
1326	-94.373
1326	-94.273
1326.1	-94.172
1326.1	-94.073
1326.1	-93.974
1326.1	-93.884
1326.1	-93.792
1326.2	-93.71
1326.2	-93.624
1326.2	-93.544
1326.2	-93.462
1326.2	-93.379
1326.3	-93.305
1326.3	-93.226
1326.3	-93.156
1326.3	-93.082
1326.3	-93.013
1326.4	-92.945
1326.4	-92.877
1326.4	-92.814
1326.4	-92.745
1326.4	-92.683
1326.5	-92.617
1326.5	-92.557
1326.5	-92.498
1326.5	-92.438
1326.5	-92.385
1326.6	-92.327
1326.6	-92.276
1326.6	-92.225
1326.6	-92.179
1326.6	-92.13
1326.7	-92.08
1326.7	-92.035
1326.7	-91.984
1326.7	-91.944
1326.7	-91.902
1326.8	-91.847
1326.8	-91.768
1326.8	-91.677
1326.8	-91.592
1326.8	-91.504
1326.9	-91.422
1326.9	-91.337
1326.9	-91.252
1326.9	-91.174
1326.9	-91.092
1327	-91.021
1327	-90.949
1327	-90.881
1327	-90.812
1327	-90.742
1327.1	-90.68
1327.1	-90.611
1327.1	-90.551
1327.1	-90.489
1327.1	-90.425
1327.2	-90.364
1327.2	-90.302
1327.2	-90.249
1327.2	-90.191
1327.2	-90.137
1327.3	-90.083
1327.3	-90.028
1327.3	-89.981
1327.3	-89.927
1327.3	-89.882
1327.4	-89.835
1327.4	-89.788
1327.4	-89.743
1327.4	-89.694
1327.4	-89.654
1327.5	-89.607
1327.5	-89.565
1327.5	-89.523
1327.5	-89.479
1327.5	-89.444
1327.6	-89.402
1327.6	-89.369
1327.6	-89.331
1327.6	-89.291
1327.6	-89.257
1327.7	-89.217
1327.7	-89.185
1327.7	-89.149
1327.7	-89.116
1327.7	-89.083
1327.8	-88.997
1327.8	-88.802
1327.8	-88.566
1327.8	-88.331
1327.8	-88.094
1327.9	-87.86
1327.9	-87.639
1327.9	-87.419
1327.9	-87.21
1327.9	-86.998
1328	-86.789
1328	-86.588
1328	-86.386
1328	-86.198
1328	-86.01
1328.1	-85.827
1328.1	-85.649
1328.1	-85.467
1328.1	-85.298
1328.1	-85.128
1328.2	-84.965
1328.2	-84.805
1328.2	-84.644
1328.2	-84.495
1328.2	-84.343
1328.3	-84.198
1328.3	-84.054
1328.3	-83.91
1328.3	-83.773
1328.3	-83.632
1328.4	-83.501
1328.4	-83.37
1328.4	-83.241
1328.4	-83.119
1328.4	-82.994
1328.5	-82.88
1328.5	-82.764
1328.5	-82.65
1328.5	-82.541
1328.5	-82.425
1328.6	-82.319
1328.6	-82.211
1328.6	-82.106
1328.6	-82.006
1328.6	-81.902
1328.7	-81.808
1328.7	-81.712
1328.7	-81.62
1328.7	-81.528
1328.7	-81.434
1328.8	-81.339
1328.8	-81.217
1328.8	-81.095
1328.8	-80.973
1328.8	-80.851
1328.9	-80.736
1328.9	-80.615
1328.9	-80.503
1328.9	-80.39
1328.9	-80.276
1329	-80.171
1329	-80.062
1329	-79.96
1329	-79.856
1329	-79.752
1329.1	-79.656
1329.1	-79.556
1329.1	-79.465
1329.1	-79.372
1329.1	-79.278
1329.2	-79.193
1329.2	-79.103
1329.2	-79.021
1329.2	-78.935
1329.2	-78.848
1329.3	-78.766
1329.3	-78.681
1329.3	-78.607
1329.3	-78.526
1329.3	-78.445
1329.4	-78.372
1329.4	-78.293
1329.4	-78.222
1329.4	-78.147
1329.4	-78.072
1329.5	-78.001
1329.5	-77.926
1329.5	-77.858
1329.5	-77.788
1329.5	-77.719
1329.6	-77.656
1329.6	-77.588
1329.6	-77.527
1329.6	-77.458
1329.6	-77.391
1329.7	-77.334
1329.7	-77.27
1329.7	-77.211
1329.7	-77.147
1329.7	-77.084
1329.8	-77.079
1329.8	-77.188
1329.8	-77.338
1329.8	-77.491
1329.8	-77.637
1329.9	-77.788
1329.9	-77.93
1329.9	-78.073
1329.9	-78.21
1329.9	-78.337
1330	-78.468
1330	-78.59
1330	-78.711
1330	-78.831
1330	-78.942
1330.1	-79.058
1330.1	-79.162
1330.1	-79.265
1330.1	-79.366
1330.1	-79.458
1330.2	-79.556
1330.2	-79.644
1330.2	-79.73
1330.2	-79.82
1330.2	-79.902
1330.3	-79.989
1330.3	-80.068
1330.3	-80.143
1330.3	-80.221
1330.3	-80.29
1330.4	-80.363
1330.4	-80.43
1330.4	-80.492
1330.4	-80.56
1330.4	-80.622
1330.5	-80.685
1330.5	-80.746
1330.5	-80.8
1330.5	-80.859
1330.5	-80.908
1330.6	-80.961
1330.6	-81.017
1330.6	-81.067
1330.6	-81.124
1330.6	-81.169
1330.7	-81.211
1330.7	-81.259
1330.7	-81.299
1330.7	-81.347
1330.7	-81.39
1330.8	-81.439
1330.8	-81.529
1330.8	-81.623
1330.8	-81.718
1330.8	-81.813
1330.9	-81.898
1330.9	-81.988
1330.9	-82.069
1330.9	-82.149
1330.9	-82.233
1331	-82.31
1331	-82.392
1331	-82.467
1331	-82.537
1331	-82.615
1331.1	-82.684
1331.1	-82.753
1331.1	-82.823
1331.1	-82.883
1331.1	-82.953
1331.2	-83.016
1331.2	-83.076
1331.2	-83.139
1331.2	-83.192
1331.2	-83.25
1331.3	-83.306
1331.3	-83.356
1331.3	-83.416
1331.3	-83.468
1331.3	-83.516
1331.4	-83.569
1331.4	-83.616
1331.4	-83.667
1331.4	-83.714
1331.4	-83.753
1331.5	-83.802
1331.5	-83.845
1331.5	-83.889
1331.5	-83.936
1331.5	-83.974
1331.6	-84.016
1331.6	-84.055
1331.6	-84.09
1331.6	-84.134
1331.6	-84.171
1331.7	-84.207
1331.7	-84.243
1331.7	-84.275
1331.7	-84.314
1331.7	-84.347
1331.8	-84.346
1331.8	-84.28
1331.8	-84.185
1331.8	-84.089
1331.8	-84
1331.9	-83.905
1331.9	-83.82
1331.9	-83.731
1331.9	-83.64
1331.9	-83.561
1332	-83.476
1332	-83.396
1332	-83.322
1332	-83.241
1332	-83.169
1332.1	-83.099
1332.1	-83.026
1332.1	-82.964
1332.1	-82.896
1332.1	-82.828
1332.2	-82.77
1332.2	-82.705
1332.2	-82.646
1332.2	-82.588
1332.2	-82.525
1332.3	-82.472
1332.3	-82.414
1332.3	-82.356
1332.3	-82.309
1332.3	-82.255
1332.4	-82.204
1332.4	-82.158
1332.4	-82.104
1332.4	-82.059
1332.4	-82.013
1332.5	-81.966
1332.5	-81.926
1332.5	-81.881
1332.5	-81.84
1332.5	-81.803
1332.6	-81.76
1332.6	-81.726
1332.6	-81.685
1332.6	-81.644
1332.6	-81.609
1332.7	-81.567
1332.7	-81.534
1332.7	-81.497
1332.7	-81.461
1332.7	-81.431
1332.8	-81.354
1332.8	-81.183
1332.8	-80.976
1332.8	-80.766
1332.8	-80.559
1332.9	-80.35
1332.9	-80.151
1332.9	-79.951
1332.9	-79.761
1332.9	-79.57
1333	-79.388
1333	-79.208
1333	-79.029
1333	-78.861
1333	-78.692
1333.1	-78.532
1333.1	-78.369
1333.1	-78.215
1333.1	-78.062
1333.1	-77.914
1333.2	-77.768
1333.2	-77.62
1333.2	-77.478
1333.2	-77.337
1333.2	-77.204
1333.3	-77.069
1333.3	-76.943
1333.3	-76.813
1333.3	-76.691
1333.3	-76.566
1333.4	-76.445
1333.4	-76.325
1333.4	-76.208
1333.4	-76.091
1333.4	-75.973
1333.5	-75.86
1333.5	-75.748
1333.5	-75.641
1333.5	-75.531
1333.5	-75.43
1333.6	-75.325
1333.6	-75.227
1333.6	-75.125
1333.6	-75.03
1333.6	-74.931
1333.7	-74.838
1333.7	-74.742
1333.7	-74.652
1333.7	-74.56
1333.7	-74.467
1333.8	-74.417
1333.8	-74.451
1333.8	-74.514
1333.8	-74.577
1333.8	-74.647
1333.9	-74.708
1333.9	-74.774
1333.9	-74.833
1333.9	-74.893
1333.9	-74.948
1334	-75
1334	-75.051
1334	-75.098
1334	-75.147
1334	-75.189
1334.1	-75.237
1334.1	-75.277
1334.1	-75.321
1334.1	-75.358
1334.1	-75.394
1334.2	-75.427
1334.2	-75.456
1334.2	-75.487
1334.2	-75.514
1334.2	-75.547
1334.3	-75.572
1334.3	-75.6
1334.3	-75.623
1334.3	-75.644
1334.3	-75.665
1334.4	-75.682
1334.4	-75.703
1334.4	-75.72
1334.4	-75.742
1334.4	-75.758
1334.5	-75.776
1334.5	-75.79
1334.5	-75.801
1334.5	-75.815
1334.5	-75.823
1334.6	-75.837
1334.6	-75.846
1334.6	-75.857
1334.6	-75.867
1334.6	-75.874
1334.7	-75.883
1334.7	-75.886
1334.7	-75.893
1334.7	-75.893
1334.7	-75.899
1334.8	-75.942
1334.8	-76.071
1334.8	-76.229
1334.8	-76.384
1334.8	-76.541
1334.9	-76.69
1334.9	-76.84
1334.9	-76.984
1334.9	-77.122
1334.9	-77.26
1335	-77.388
1335	-77.521
1335	-77.647
1335	-77.772
1335	-77.894
1335.1	-78.007
1335.1	-78.123
1335.1	-78.233
1335.1	-78.346
1335.1	-78.452
1335.2	-78.554
1335.2	-78.655
1335.2	-78.751
1335.2	-78.853
1335.2	-78.947
1335.3	-79.044
1335.3	-79.134
1335.3	-79.22
1335.3	-79.31
1335.3	-79.393
1335.4	-79.482
1335.4	-79.562
1335.4	-79.638
1335.4	-79.714
1335.4	-79.783
1335.5	-79.859
1335.5	-79.93
1335.5	-80.004
1335.5	-80.071
1335.5	-80.136
1335.6	-80.207
1335.6	-80.271
1335.6	-80.34
1335.6	-80.403
1335.6	-80.464
1335.7	-80.527
1335.7	-80.586
1335.7	-80.651
1335.7	-80.708
1335.7	-80.766
1335.8	-80.81
1335.8	-80.826
1335.8	-80.842
1335.8	-80.85
1335.8	-80.864
1335.9	-80.872
1335.9	-80.881
1335.9	-80.896
1335.9	-80.905
1335.9	-80.921
1336	-80.93
1336	-80.939
1336	-80.947
1336	-80.956
1336	-80.971
1336.1	-80.983
1336.1	-81
1336.1	-81.011
1336.1	-81.019
1336.1	-81.034
1336.2	-81.045
1336.2	-81.062
1336.2	-81.071
1336.2	-81.08
1336.2	-81.092
1336.3	-81.101
1336.3	-81.118
1336.3	-81.128
1336.3	-81.139
1336.3	-81.149
1336.4	-81.157
1336.4	-81.173
1336.4	-81.186
1336.4	-81.202
1336.4	-81.214
1336.5	-81.223
1336.5	-81.239
1336.5	-81.248
1336.5	-81.265
1336.5	-81.277
1336.6	-81.286
1336.6	-81.301
1336.6	-81.311
1336.6	-81.331
1336.6	-81.344
1336.7	-81.356
1336.7	-81.368
1336.7	-81.378
1336.7	-81.395
1336.7	-81.405
1336.8	-81.368
1336.8	-81.216
1336.8	-81.026
1336.8	-80.839
1336.8	-80.647
1336.9	-80.463
1336.9	-80.28
1336.9	-80.097
1336.9	-79.927
1336.9	-79.756
1337	-79.594
1337	-79.435
1337	-79.278
1337	-79.131
1337	-78.981
1337.1	-78.84
1337.1	-78.697
1337.1	-78.555
1337.1	-78.419
1337.1	-78.281
1337.2	-78.153
1337.2	-78.024
1337.2	-77.899
1337.2	-77.782
1337.2	-77.662
1337.3	-77.552
1337.3	-77.437
1337.3	-77.326
1337.3	-77.221
1337.3	-77.112
1337.4	-77.012
1337.4	-76.908
1337.4	-76.806
1337.4	-76.711
1337.4	-76.611
1337.5	-76.521
1337.5	-76.427
1337.5	-76.332
1337.5	-76.241
1337.5	-76.149
1337.6	-76.068
1337.6	-75.981
1337.6	-75.896
1337.6	-75.814
1337.6	-75.727
1337.7	-75.653
1337.7	-75.573
1337.7	-75.494
1337.7	-75.419
1337.7	-75.34
1337.8	-75.265
1337.8	-75.174
1337.8	-75.081
1337.8	-74.987
1337.8	-74.891
1337.9	-74.804
1337.9	-74.712
1337.9	-74.624
1337.9	-74.538
1337.9	-74.444
1338	-74.36
1338	-74.273
1338	-74.188
1338	-74.11
1338	-74.027
1338.1	-73.953
1338.1	-73.874
1338.1	-73.797
1338.1	-73.725
1338.1	-73.649
1338.2	-73.58
1338.2	-73.507
1338.2	-73.431
1338.2	-73.363
1338.2	-73.291
1338.3	-73.224
1338.3	-73.153
1338.3	-73.079
1338.3	-73.014
1338.3	-72.944
1338.4	-72.879
1338.4	-72.811
1338.4	-72.74
1338.4	-72.677
1338.4	-72.608
1338.5	-72.545
1338.5	-72.481
1338.5	-72.413
1338.5	-72.352
1338.5	-72.286
1338.6	-72.222
1338.6	-72.163
1338.6	-72.097
1338.6	-72.04
1338.6	-71.978
1338.7	-71.915
1338.7	-71.857
1338.7	-71.793
1338.7	-71.735
1338.7	-71.672
1338.8	-71.663
1338.8	-71.793
1338.8	-71.958
1338.8	-72.137
1338.8	-72.308
1338.9	-72.472
1338.9	-72.64
1338.9	-72.794
1338.9	-72.946
1338.9	-73.095
1339	-73.233
1339	-73.375
1339	-73.507
1339	-73.635
1339	-73.766
1339.1	-73.888
1339.1	-74.013
1339.1	-74.129
1339.1	-74.238
1339.1	-74.351
1339.2	-74.454
1339.2	-74.558
1339.2	-74.66
1339.2	-74.756
1339.2	-74.859
1339.3	-74.953
1339.3	-75.044
1339.3	-75.134
1339.3	-75.213
1339.3	-75.297
1339.4	-75.376
1339.4	-75.448
1339.4	-75.529
1339.4	-75.603
1339.4	-75.676
1339.5	-75.749
1339.5	-75.814
1339.5	-75.884
1339.5	-75.946
1339.5	-76.005
1339.6	-76.07
1339.6	-76.13
1339.6	-76.194
1339.6	-76.257
1339.6	-76.315
1339.7	-76.378
1339.7	-76.431
1339.7	-76.483
1339.7	-76.539
1339.7	-76.586
1339.8	-76.647
1339.8	-76.726
1339.8	-76.808
1339.8	-76.898
1339.8	-76.981
1339.9	-77.065
1339.9	-77.15
1339.9	-77.226
1339.9	-77.307
1339.9	-77.383
1340	-77.456
1340	-77.535
1340	-77.605
1340	-77.675
1340	-77.748
1340.1	-77.81
1340.1	-77.88
1340.1	-77.944
1340.1	-78.003
1340.1	-78.071
1340.2	-78.132
1340.2	-78.193
1340.2	-78.26
1340.2	-78.319
1340.2	-78.383
1340.3	-78.443
1340.3	-78.498
1340.3	-78.557
1340.3	-78.611
1340.3	-78.665
1340.4	-78.721
1340.4	-78.769
1340.4	-78.822
1340.4	-78.871
1340.4	-78.915
1340.5	-78.969
1340.5	-79.017
1340.5	-79.063
1340.5	-79.115
1340.5	-79.159
1340.6	-79.208
1340.6	-79.258
1340.6	-79.301
1340.6	-79.353
1340.6	-79.398
1340.7	-79.442
1340.7	-79.495
1340.7	-79.539
1340.7	-79.584
1340.7	-79.628
1340.8	-79.634
1340.8	-79.577
1340.8	-79.496
1340.8	-79.409
1340.8	-79.333
1340.9	-79.252
1340.9	-79.177
1340.9	-79.103
1340.9	-79.028
1340.9	-78.963
1341	-78.893
1341	-78.825
1341	-78.76
1341	-78.693
1341	-78.638
1341.1	-78.58
1341.1	-78.525
1341.1	-78.474
1341.1	-78.418
1341.1	-78.372
1341.2	-78.322
1341.2	-78.274
1341.2	-78.228
1341.2	-78.179
1341.2	-78.138
1341.3	-78.093
1341.3	-78.056
1341.3	-78.017
1341.3	-77.978
1341.3	-77.94
1341.4	-77.901
1341.4	-77.867
1341.4	-77.829
1341.4	-77.8
1341.4	-77.765
1341.5	-77.734
1341.5	-77.702
1341.5	-77.67
1341.5	-77.64
1341.5	-77.607
1341.6	-77.576
1341.6	-77.542
1341.6	-77.516
1341.6	-77.487
1341.6	-77.466
1341.7	-77.442
1341.7	-77.422
1341.7	-77.397
1341.7	-77.377
1341.7	-77.357
1341.8	-77.286
1341.8	-77.104
1341.8	-76.887
1341.8	-76.669
1341.8	-76.452
1341.9	-76.244
1341.9	-76.036
1341.9	-75.835
1341.9	-75.631
1341.9	-75.437
1342	-75.244
1342	-75.061
1342	-74.879
1342	-74.703
1342	-74.528
1342.1	-74.361
1342.1	-74.194
1342.1	-74.031
1342.1	-73.874
1342.1	-73.715
1342.2	-73.563
1342.2	-73.41
1342.2	-73.266
1342.2	-73.118
1342.2	-72.98
1342.3	-72.838
1342.3	-72.702
1342.3	-72.566
1342.3	-72.433
1342.3	-72.304
1342.4	-72.173
1342.4	-72.046
1342.4	-71.917
1342.4	-71.797
1342.4	-71.676
1342.5	-71.561
1342.5	-71.443
1342.5	-71.328
1342.5	-71.213
1342.5	-71.097
1342.6	-70.984
1342.6	-70.868
1342.6	-70.758
1342.6	-70.645
1342.6	-70.541
1342.7	-70.436
1342.7	-70.333
1342.7	-70.233
1342.7	-70.129
1342.7	-70.031
1342.8	-69.973
1342.8	-70.022
1342.8	-70.094
1342.8	-70.173
1342.8	-70.246
1342.9	-70.316
1342.9	-70.389
1342.9	-70.453
1342.9	-70.523
1342.9	-70.584
1343	-70.644
1343	-70.698
1343	-70.75
1343	-70.803
1343	-70.849
1343.1	-70.9
1343.1	-70.943
1343.1	-70.991
1343.1	-71.033
1343.1	-71.071
1343.2	-71.108
1343.2	-71.136
1343.2	-71.169
1343.2	-71.196
1343.2	-71.225
1343.3	-71.249
1343.3	-71.269
1343.3	-71.291
1343.3	-71.307
1343.3	-71.331
1343.4	-71.347
1343.4	-71.365
1343.4	-71.379
1343.4	-71.389
1343.4	-71.405
1343.5	-71.415
1343.5	-71.429
1343.5	-71.439
1343.5	-71.449
1343.5	-71.457
1343.6	-71.46
1343.6	-71.47
1343.6	-71.472
1343.6	-71.478
1343.6	-71.478
1343.7	-71.475
1343.7	-71.479
1343.7	-71.478
1343.7	-71.481
1343.7	-71.478
1343.8	-71.512
1343.8	-71.63
1343.8	-71.772
1343.8	-71.925
1343.8	-72.071
1343.9	-72.218
1343.9	-72.359
1343.9	-72.494
1343.9	-72.63
1343.9	-72.755
1344	-72.882
1344	-72.999
1344	-73.113
1344	-73.225
1344	-73.333
1344.1	-73.445
1344.1	-73.549
1344.1	-73.654
1344.1	-73.752
1344.1	-73.847
1344.2	-73.944
1344.2	-74.031
1344.2	-74.125
1344.2	-74.213
1344.2	-74.299
1344.3	-74.386
1344.3	-74.467
1344.3	-74.551
1344.3	-74.627
1344.3	-74.706
1344.4	-74.781
1344.4	-74.854
1344.4	-74.933
1344.4	-75.004
1344.4	-75.081
1344.5	-75.152
1344.5	-75.22
1344.5	-75.291
1344.5	-75.354
1344.5	-75.422
1344.6	-75.482
1344.6	-75.542
1344.6	-75.604
1344.6	-75.66
1344.6	-75.725
1344.7	-75.783
1344.7	-75.843
1344.7	-75.898
1344.7	-75.951
1344.7	-76.01
1344.8	-76.055
1344.8	-76.089
1344.8	-76.111
1344.8	-76.131
1344.8	-76.157
1344.9	-76.176
1344.9	-76.203
1344.9	-76.224
1344.9	-76.244
1344.9	-76.266
1345	-76.286
1345	-76.314
1345	-76.336
1345	-76.361
1345	-76.387
1345.1	-76.406
1345.1	-76.435
1345.1	-76.455
1345.1	-76.48
1345.1	-76.502
1345.2	-76.519
1345.2	-76.544
1345.2	-76.566
1345.2	-76.592
1345.2	-76.614
1345.3	-76.634
1345.3	-76.658
1345.3	-76.677
1345.3	-76.703
1345.3	-76.725
1345.4	-76.746
1345.4	-76.771
1345.4	-76.79
1345.4	-76.819
1345.4	-76.844
1345.5	-76.868
1345.5	-76.896
1345.5	-76.918
1345.5	-76.946
1345.5	-76.969
1345.6	-76.994
1345.6	-77.02
1345.6	-77.041
1345.6	-77.07
1345.6	-77.092
1345.7	-77.118
1345.7	-77.145
1345.7	-77.165
1345.7	-77.194
1345.7	-77.219
1345.8	-77.19
1345.8	-77.042
1345.8	-76.856
1345.8	-76.672
1345.8	-76.482
1345.9	-76.299
1345.9	-76.12
1345.9	-75.942
1345.9	-75.776
1345.9	-75.608
1346	-75.448
1346	-75.29
1346	-75.133
1346	-74.989
1346	-74.843
1346.1	-74.706
1346.1	-74.571
1346.1	-74.434
1346.1	-74.308
1346.1	-74.179
1346.2	-74.057
1346.2	-73.937
1346.2	-73.816
1346.2	-73.706
1346.2	-73.591
1346.3	-73.48
1346.3	-73.372
1346.3	-73.261
1346.3	-73.161
1346.3	-73.056
1346.4	-72.955
1346.4	-72.857
1346.4	-72.755
1346.4	-72.662
1346.4	-72.566
1346.5	-72.473
1346.5	-72.384
1346.5	-72.288
1346.5	-72.203
1346.5	-72.115
1346.6	-72.027
1346.6	-71.943
1346.6	-71.855
1346.6	-71.778
1346.6	-71.696
1346.7	-71.614
1346.7	-71.539
1346.7	-71.46
1346.7	-71.388
1346.7	-71.314
1346.8	-71.226
1346.8	-71.114
1346.8	-70.987
1346.8	-70.865
1346.8	-70.74
1346.9	-70.614
1346.9	-70.499
1346.9	-70.379
1346.9	-70.264
1346.9	-70.15
1347	-70.033
1347	-69.927
1347	-69.815
1347	-69.705
1347	-69.599
1347.1	-69.49
1347.1	-69.391
1347.1	-69.283
1347.1	-69.177
1347.1	-69.077
1347.2	-68.97
1347.2	-68.873
1347.2	-68.774
1347.2	-68.674
1347.2	-68.58
1347.3	-68.48
1347.3	-68.386
1347.3	-68.29
1347.3	-68.191
1347.3	-68.101
1347.4	-68.003
1347.4	-67.908
1347.4	-67.816
1347.4	-67.719
1347.4	-67.632
1347.5	-67.539
1347.5	-67.442
1347.5	-67.352
1347.5	-67.258
1347.5	-67.17
1347.6	-67.081
1347.6	-66.988
1347.6	-66.904
1347.6	-66.811
1347.6	-66.719
1347.7	-66.63
1347.7	-66.536
1347.7	-66.448
1347.7	-66.353
1347.7	-66.257
1347.8	-66.233
1347.8	-66.347
1347.8	-66.508
1347.8	-66.675
1347.8	-66.832
1347.9	-66.991
1347.9	-67.136
1347.9	-67.276
1347.9	-67.419
1347.9	-67.55
1348	-67.684
1348	-67.81
1348	-67.926
1348	-68.044
1348	-68.15
1348.1	-68.253
1348.1	-68.355
1348.1	-68.447
1348.1	-68.547
1348.1	-68.638
1348.2	-68.723
1348.2	-68.813
1348.2	-68.892
1348.2	-68.97
1348.2	-69.047
1348.3	-69.114
1348.3	-69.186
1348.3	-69.249
1348.3	-69.308
1348.3	-69.376
1348.4	-69.434
1348.4	-69.493
1348.4	-69.552
1348.4	-69.6
1348.4	-69.655
1348.5	-69.705
1348.5	-69.751
1348.5	-69.8
1348.5	-69.84
1348.5	-69.881
1348.6	-69.921
1348.6	-69.958
1348.6	-70.003
1348.6	-70.041
1348.6	-70.074
1348.7	-70.113
1348.7	-70.144
1348.7	-70.177
1348.7	-70.212
1348.7	-70.238
1348.8	-70.281
1348.8	-70.342
1348.8	-70.407
1348.8	-70.482
1348.8	-70.548
1348.9	-70.614
1348.9	-70.68
1348.9	-70.735
1348.9	-70.799
1348.9	-70.857
1349	-70.909
1349	-70.97
1349	-71.022
1349	-71.072
1349	-71.13
1349.1	-71.179
1349.1	-71.232
1349.1	-71.282
1349.1	-71.325
1349.1	-71.376
1349.2	-71.422
1349.2	-71.466
1349.2	-71.517
1349.2	-71.56
1349.2	-71.606
1349.3	-71.651
1349.3	-71.69
1349.3	-71.737
1349.3	-71.777
1349.3	-71.816
1349.4	-71.855
1349.4	-71.891
1349.4	-71.933
1349.4	-71.967
1349.4	-72.004
1349.5	-72.037
1349.5	-72.069
1349.5	-72.106
1349.5	-72.139
1349.5	-72.177
1349.6	-72.21
1349.6	-72.243
1349.6	-72.279
1349.6	-72.313
1349.6	-72.351
1349.7	-72.383
1349.7	-72.42
1349.7	-72.452
1349.7	-72.488
1349.7	-72.522
1349.8	-72.532
1349.8	-72.493
1349.8	-72.434
1349.8	-72.377
1349.8	-72.317
1349.9	-72.265
1349.9	-72.211
1349.9	-72.163
1349.9	-72.113
1349.9	-72.067
1350	-72.02
1350	-71.975
1350	-71.933
1350	-71.887
1350	-71.844
1350.1	-71.8
1350.1	-71.763
1350.1	-71.723
1350.1	-71.689
1350.1	-71.652
1350.2	-71.62
1350.2	-71.586
1350.2	-71.557
1350.2	-71.526
1350.2	-71.499
1350.3	-71.472
1350.3	-71.446
1350.3	-71.421
1350.3	-71.394
1350.3	-71.368
1350.4	-71.34
1350.4	-71.317
1350.4	-71.288
1350.4	-71.266
1350.4	-71.241
1350.5	-71.223
1350.5	-71.201
1350.5	-71.183
1350.5	-71.163
1350.5	-71.145
1350.6	-71.125
1350.6	-71.102
1350.6	-71.084
1350.6	-71.063
1350.6	-71.048
1350.7	-71.029
1350.7	-71.017
1350.7	-71
1350.7	-70.985
1350.7	-70.968
1350.8	-70.889
1350.8	-70.675
1350.8	-70.419
1350.8	-70.163
1350.8	-69.903
1350.9	-69.656
1350.9	-69.409
1350.9	-69.169
1350.9	-68.93
1350.9	-68.695
1351	-68.467
1351	-68.241
1351	-68.028
1351	-67.817
1351	-67.616
1351.1	-67.414
1351.1	-67.215
1351.1	-67.019
1351.1	-66.822
1351.1	-66.633
1351.2	-66.441
1351.2	-66.257
1351.2	-66.071
1351.2	-65.89
1351.2	-65.71
1351.3	-65.53
1351.3	-65.357
1351.3	-65.179
1351.3	-65.013
1351.3	-64.845
1351.4	-64.684
1351.4	-64.523
1351.4	-64.361
1351.4	-64.203
1351.4	-64.039
1351.5	-63.881
1351.5	-63.719
1351.5	-63.56
1351.5	-63.401
1351.5	-63.241
1351.6	-63.086
1351.6	-62.927
1351.6	-62.777
1351.6	-62.622
1351.6	-62.469
1351.7	-62.317
1351.7	-62.159
1351.7	-62.008
1351.7	-61.85
1351.7	-61.697
1351.8	-61.579
1351.8	-61.545
1351.8	-61.537
1351.8	-61.528
1351.8	-61.524
1351.9	-61.51
1351.9	-61.496
1351.9	-61.475
1351.9	-61.446
1351.9	-61.421
1352	-61.387
1352	-61.356
1352	-61.318
1352	-61.275
1352	-61.229
1352.1	-61.174
1352.1	-61.125
1352.1	-61.069
1352.1	-61.014
1352.1	-60.954
1352.2	-60.89
1352.2	-60.83
1352.2	-60.761
1352.2	-60.697
1352.2	-60.624
1352.3	-60.546
1352.3	-60.466
1352.3	-60.379
1352.3	-60.296
1352.3	-60.207
1352.4	-60.118
1352.4	-60.023
1352.4	-59.925
1352.4	-59.833
1352.4	-59.731
1352.5	-59.633
1352.5	-59.529
1352.5	-59.422
1352.5	-59.316
1352.5	-59.205
1352.6	-59.099
1352.6	-58.983
1352.6	-58.865
1352.6	-58.745
1352.6	-58.618
1352.7	-58.497
1352.7	-58.369
1352.7	-58.243
1352.7	-58.11
1352.7	-57.975
1352.8	-57.89
1352.8	-57.904
1352.8	-57.954
1352.8	-57.998
1352.8	-58.036
1352.9	-58.071
1352.9	-58.095
1352.9	-58.121
1352.9	-58.135
1352.9	-58.143
1353	-58.145
1353	-58.137
1353	-58.13
1353	-58.113
1353	-58.094
1353.1	-58.066
1353.1	-58.03
1353.1	-57.999
1353.1	-57.958
1353.1	-57.916
1353.2	-57.867
1353.2	-57.811
1353.2	-57.755
1353.2	-57.69
1353.2	-57.629
1353.3	-57.559
1353.3	-57.483
1353.3	-57.407
1353.3	-57.322
1353.3	-57.242
1353.4	-57.153
1353.4	-57.06
1353.4	-56.965
1353.4	-56.86
1353.4	-56.76
1353.5	-56.65
1353.5	-56.541
1353.5	-56.429
1353.5	-56.308
1353.5	-56.194
1353.6	-56.073
1353.6	-55.952
1353.6	-55.824
1353.6	-55.687
1353.6	-55.555
1353.7	-55.412
1353.7	-55.27
1353.7	-55.121
1353.7	-54.968
1353.7	-54.819
1353.8	-54.656
1353.8	-54.49
1353.8	-54.314
1353.8	-54.134
1353.8	-53.954
1353.9	-53.765
1353.9	-53.578
1353.9	-53.384
1353.9	-53.184
1353.9	-52.986
1354	-52.778
1354	-52.571
1354	-52.354
1354	-52.133
1354	-51.911
1354.1	-51.677
1354.1	-51.446
1354.1	-51.206
1354.1	-50.961
1354.1	-50.717
1354.2	-50.461
1354.2	-50.208
1354.2	-49.941
1354.2	-49.665
1354.2	-49.386
1354.3	-49.096
1354.3	-48.809
1354.3	-48.51
1354.3	-48.204
1354.3	-47.894
1354.4	-47.57
1354.4	-47.246
1354.4	-46.908
1354.4	-46.561
1354.4	-46.208
1354.5	-45.837
1354.5	-45.463
1354.5	-45.078
1354.5	-44.683
1354.5	-44.282
1354.6	-43.864
1354.6	-43.443
1354.6	-43.002
1354.6	-42.548
1354.6	-42.085
1354.7	-41.6
1354.7	-41.11
1354.7	-40.599
1354.7	-40.073
1354.7	-39.537
1354.8	-38.931
1354.8	-38.219
1354.8	-37.459
1354.8	-36.672
1354.8	-35.877
1354.9	-35.057
1354.9	-34.224
1354.9	-33.368
1354.9	-32.488
1354.9	-31.593
1355	-30.668
1355	-29.718
1355	-28.736
1355	-27.72
1355	-26.679
1355.1	-25.598
1355.1	-24.486
1355.1	-23.337
1355.1	-22.142
1355.1	-20.913
1355.2	-19.633
1355.2	-18.311
1355.2	-16.95
1355.2	-15.539
1355.2	-14.091
1355.3	-12.595
1355.3	-11.058
1355.3	-9.492
1355.3	-7.8868
1355.3	-6.2591
1355.4	-4.6024
1355.4	-2.9253
1355.4	-1.2491
1355.4	0.43148
1355.4	2.0992
1355.5	3.7519
1355.5	5.3877
1355.5	6.9876
1355.5	8.5585
1355.5	10.086
1355.6	11.563
1355.6	12.995
1355.6	14.368
1355.6	15.69
1355.6	16.955
1355.7	18.156
1355.7	19.307
1355.7	20.393
1355.7	21.422
1355.7	22.396
1355.8	23.343
1355.8	24.325
1355.8	25.261
1355.8	26.127
1355.8	26.932
1355.9	27.663
1355.9	28.334
1355.9	28.945
1355.9	29.496
1355.9	30.001
1356	30.449
1356	30.852
1356	31.214
1356	31.522
1356	31.798
1356.1	32.036
1356.1	32.236
1356.1	32.408
1356.1	32.54
1356.1	32.649
1356.2	32.735
1356.2	32.788
1356.2	32.824
1356.2	32.831
1356.2	32.811
1356.3	32.776
1356.3	32.711
1356.3	32.634
1356.3	32.54
1356.3	32.418
1356.4	32.285
1356.4	32.131
1356.4	31.96
1356.4	31.777
1356.4	31.571
1356.5	31.355
1356.5	31.122
1356.5	30.869
1356.5	30.61
1356.5	30.332
1356.6	30.039
1356.6	29.738
1356.6	29.413
1356.6	29.081
1356.6	28.738
1356.7	28.374
1356.7	28.002
1356.7	27.613
1356.7	27.209
1356.7	26.796
1356.8	26.294
1356.8	25.641
1356.8	24.944
1356.8	24.231
1356.8	23.529
1356.9	22.827
1356.9	22.125
1356.9	21.43
1356.9	20.724
1356.9	20.018
1357	19.311
1357	18.592
1357	17.875
1357	17.15
1357	16.411
1357.1	15.674
1357.1	14.926
1357.1	14.171
1357.1	13.415
1357.1	12.643
1357.2	11.869
1357.2	11.091
1357.2	10.299
1357.2	9.5117
1357.2	8.7173
1357.3	7.913
1357.3	7.1115
1357.3	6.2985
1357.3	5.4841
1357.3	4.6734
1357.4	3.8508
1357.4	3.0339
1357.4	2.2189
1357.4	1.3974
1357.4	0.58422
1357.5	-0.22882
1357.5	-1.0425
1357.5	-1.8494
1357.5	-2.6604
1357.5	-3.4589
1357.6	-4.2506
1357.6	-5.0448
1357.6	-5.8229
1357.6	-6.5996
1357.6	-7.3678
1357.7	-8.1234
1357.7	-8.8786
1357.7	-9.6197
1357.7	-10.355
1357.7	-11.082
1357.8	-11.819
1357.8	-12.6
1357.8	-13.375
1357.8	-14.149
1357.8	-14.907
1357.9	-15.653
1357.9	-16.394
1357.9	-17.115
1357.9	-17.832
1357.9	-18.532
1358	-19.221
1358	-19.9
1358	-20.563
1358	-21.221
1358	-21.863
1358.1	-22.499
1358.1	-23.122
1358.1	-23.738
1358.1	-24.345
1358.1	-24.941
1358.2	-25.531
1358.2	-26.109
1358.2	-26.686
1358.2	-27.25
1358.2	-27.814
1358.3	-28.366
1358.3	-28.914
1358.3	-29.453
1358.3	-29.986
1358.3	-30.513
1358.4	-31.032
1358.4	-31.547
1358.4	-32.052
1358.4	-32.556
1358.4	-33.052
1358.5	-33.546
1358.5	-34.028
1358.5	-34.511
1358.5	-34.984
1358.5	-35.454
1358.6	-35.916
1358.6	-36.376
1358.6	-36.827
1358.6	-37.272
1358.6	-37.709
1358.7	-38.141
1358.7	-38.571
1358.7	-38.991
1358.7	-39.411
1358.7	-39.823
1358.8	-40.231
1358.8	-40.617
1358.8	-40.999
1358.8	-41.371
1358.8	-41.741
1358.9	-42.101
1358.9	-42.456
1358.9	-42.806
1358.9	-43.146
1358.9	-43.484
1359	-43.814
1359	-44.144
1359	-44.461
1359	-44.779
1359	-45.086
1359.1	-45.389
1359.1	-45.685
1359.1	-45.972
1359.1	-46.254
1359.1	-46.528
1359.2	-46.799
1359.2	-47.058
1359.2	-47.316
1359.2	-47.562
1359.2	-47.805
1359.3	-48.039
1359.3	-48.268
1359.3	-48.49
1359.3	-48.7
1359.3	-48.908
1359.4	-49.105
1359.4	-49.3
1359.4	-49.481
1359.4	-49.657
1359.4	-49.824
1359.5	-49.981
1359.5	-50.138
1359.5	-50.284
1359.5	-50.431
1359.5	-50.57
1359.6	-50.704
1359.6	-50.828
1359.6	-50.947
1359.6	-51.062
1359.6	-51.164
1359.7	-51.269
1359.7	-51.362
1359.7	-51.454
1359.7	-51.542
1359.7	-51.625
1359.8	-51.644
1359.8	-51.511
1359.8	-51.342
1359.8	-51.161
1359.8	-50.986
1359.9	-50.815
1359.9	-50.648
1359.9	-50.492
1359.9	-50.337
1359.9	-50.197
1360	-50.06
1360	-49.93
1360	-49.806
1360	-49.686
1360	-49.579
1360.1	-49.478
1360.1	-49.392
1360.1	-49.306
1360.1	-49.228
1360.1	-49.158
1360.2	-49.089
1360.2	-49.034
1360.2	-48.981
1360.2	-48.935
1360.2	-48.891
1360.3	-48.85
1360.3	-48.822
1360.3	-48.795
1360.3	-48.779
1360.3	-48.765
1360.4	-48.757
1360.4	-48.752
1360.4	-48.749
1360.4	-48.758
1360.4	-48.766
1360.5	-48.784
1360.5	-48.801
1360.5	-48.82
1360.5	-48.85
1360.5	-48.876
1360.6	-48.911
1360.6	-48.942
1360.6	-48.975
1360.6	-49.014
1360.6	-49.053
1360.7	-49.104
1360.7	-49.154
1360.7	-49.208
1360.7	-49.265
1360.7	-49.321
1360.8	-49.375
1360.8	-49.4
1360.8	-49.424
1360.8	-49.443
1360.8	-49.46
1360.9	-49.487
1360.9	-49.513
1360.9	-49.55
1360.9	-49.586
1360.9	-49.623
1361	-49.663
1361	-49.702
1361	-49.753
1361	-49.8
1361	-49.852
1361.1	-49.904
1361.1	-49.95
1361.1	-50.007
1361.1	-50.061
1361.1	-50.119
1361.2	-50.177
1361.2	-50.229
1361.2	-50.288
1361.2	-50.345
1361.2	-50.409
1361.3	-50.471
1361.3	-50.532
1361.3	-50.602
1361.3	-50.665
1361.3	-50.735
1361.4	-50.803
1361.4	-50.868
1361.4	-50.938
1361.4	-51.002
1361.4	-51.074
1361.5	-51.144
1361.5	-51.213
1361.5	-51.287
1361.5	-51.354
1361.5	-51.428
1361.6	-51.497
1361.6	-51.566
1361.6	-51.639
1361.6	-51.706
1361.6	-51.779
1361.7	-51.847
1361.7	-51.915
1361.7	-51.986
1361.7	-52.052
1361.7	-52.129
1361.8	-52.276
1361.8	-52.587
1361.8	-52.952
1361.8	-53.319
1361.8	-53.688
1361.9	-54.044
1361.9	-54.389
1361.9	-54.73
1361.9	-55.059
1361.9	-55.384
1362	-55.695
1362	-55.996
1362	-56.294
1362	-56.579
1362	-56.864
1362.1	-57.138
1362.1	-57.404
1362.1	-57.666
1362.1	-57.914
1362.1	-58.162
1362.2	-58.397
1362.2	-58.622
1362.2	-58.844
1362.2	-59.052
1362.2	-59.257
1362.3	-59.453
1362.3	-59.64
1362.3	-59.826
1362.3	-59.999
1362.3	-60.171
1362.4	-60.332
1362.4	-60.484
1362.4	-60.638
1362.4	-60.779
1362.4	-60.917
1362.5	-61.047
1362.5	-61.168
1362.5	-61.293
1362.5	-61.407
1362.5	-61.519
1362.6	-61.629
1362.6	-61.726
1362.6	-61.827
1362.6	-61.917
1362.6	-62.006
1362.7	-62.093
1362.7	-62.17
1362.7	-62.252
1362.7	-62.326
1362.7	-62.4
1362.8	-62.477
1362.8	-62.552
1362.8	-62.631
1362.8	-62.703
1362.8	-62.771
1362.9	-62.844
1362.9	-62.908
1362.9	-62.973
1362.9	-63.033
1362.9	-63.087
1363	-63.147
1363	-63.197
1363	-63.249
1363	-63.299
1363	-63.34
1363.1	-63.39
1363.1	-63.433
1363.1	-63.477
1363.1	-63.523
1363.1	-63.561
1363.2	-63.603
1363.2	-63.638
1363.2	-63.671
1363.2	-63.711
1363.2	-63.742
1363.3	-63.775
1363.3	-63.808
1363.3	-63.837
1363.3	-63.874
1363.3	-63.904
1363.4	-63.932
1363.4	-63.964
1363.4	-63.99
1363.4	-64.023
1363.4	-64.053
1363.5	-64.08
1363.5	-64.116
1363.5	-64.143
1363.5	-64.174
1363.5	-64.208
1363.6	-64.234
1363.6	-64.268
1363.6	-64.296
1363.6	-64.322
1363.6	-64.355
1363.7	-64.383
1363.7	-64.417
1363.7	-64.451
1363.7	-64.48
1363.7	-64.516
1363.8	-64.537
1363.8	-64.545
1363.8	-64.554
1363.8	-64.557
1363.8	-64.567
1363.9	-64.576
1363.9	-64.579
1363.9	-64.594
1363.9	-64.605
1363.9	-64.616
1364	-64.631
1364	-64.641
1364	-64.658
1364	-64.673
1364	-64.686
1364.1	-64.709
1364.1	-64.724
1364.1	-64.739
1364.1	-64.761
1364.1	-64.778
1364.2	-64.8
1364.2	-64.822
1364.2	-64.839
1364.2	-64.867
1364.2	-64.89
1364.3	-64.914
1364.3	-64.945
1364.3	-64.971
1364.3	-64.999
1364.3	-65.029
1364.4	-65.054
1364.4	-65.087
1364.4	-65.115
1364.4	-65.141
1364.4	-65.178
1364.5	-65.207
1364.5	-65.239
1364.5	-65.274
1364.5	-65.304
1364.5	-65.341
1364.6	-65.374
1364.6	-65.403
1364.6	-65.445
1364.6	-65.481
1364.6	-65.516
1364.7	-65.557
1364.7	-65.592
1364.7	-65.632
1364.7	-65.669
1364.7	-65.7
1364.8	-65.661
1364.8	-65.451
1364.8	-65.195
1364.8	-64.941
1364.8	-64.684
1364.9	-64.436
1364.9	-64.197
1364.9	-63.958
1364.9	-63.736
1364.9	-63.518
1365	-63.302
1365	-63.103
1365	-62.904
1365	-62.71
1365	-62.528
1365.1	-62.347
1365.1	-62.175
1365.1	-62.006
1365.1	-61.838
1365.1	-61.683
1365.2	-61.527
1365.2	-61.377
1365.2	-61.239
1365.2	-61.097
1365.2	-60.962
1365.3	-60.834
1365.3	-60.702
1365.3	-60.582
1365.3	-60.463
1365.3	-60.342
1365.4	-60.235
1365.4	-60.125
1365.4	-60.015
1365.4	-59.918
1365.4	-59.816
1365.5	-59.718
1365.5	-59.628
1365.5	-59.532
1365.5	-59.444
1365.5	-59.355
1365.6	-59.265
1365.6	-59.185
1365.6	-59.102
1365.6	-59.016
1365.6	-58.944
1365.7	-58.865
1365.7	-58.791
1365.7	-58.725
1365.7	-58.651
1365.7	-58.584
1365.8	-58.53
1365.8	-58.498
1365.8	-58.484
1365.8	-58.466
1365.8	-58.448
1365.9	-58.437
1365.9	-58.421
1365.9	-58.41
1365.9	-58.398
1365.9	-58.38
1366	-58.369
1366	-58.35
1366	-58.333
1366	-58.317
1366	-58.294
1366.1	-58.281
1366.1	-58.262
1366.1	-58.244
1366.1	-58.229
1366.1	-58.209
1366.2	-58.196
1366.2	-58.175
1366.2	-58.159
1366.2	-58.142
1366.2	-58.121
1366.3	-58.105
1366.3	-58.083
1366.3	-58.067
1366.3	-58.047
1366.3	-58.033
1366.4	-58.017
1366.4	-57.998
1366.4	-57.983
1366.4	-57.961
1366.4	-57.944
1366.5	-57.925
1366.5	-57.912
1366.5	-57.893
1366.5	-57.876
1366.5	-57.854
1366.6	-57.832
1366.6	-57.813
1366.6	-57.792
1366.6	-57.775
1366.6	-57.754
1366.7	-57.737
1366.7	-57.714
1366.7	-57.695
1366.7	-57.673
1366.7	-57.655
1366.8	-57.708
1366.8	-57.926
1366.8	-58.189
1366.8	-58.458
1366.8	-58.725
1366.9	-58.985
1366.9	-59.24
1366.9	-59.482
1366.9	-59.725
1366.9	-59.958
1367	-60.189
1367	-60.41
1367	-60.63
1367	-60.843
1367	-61.054
1367.1	-61.258
1367.1	-61.457
1367.1	-61.649
1367.1	-61.833
1367.1	-62.016
1367.2	-62.193
1367.2	-62.368
1367.2	-62.535
1367.2	-62.702
1367.2	-62.86
1367.3	-63.02
1367.3	-63.175
1367.3	-63.327
1367.3	-63.475
1367.3	-63.617
1367.4	-63.759
1367.4	-63.897
1367.4	-64.037
1367.4	-64.17
1367.4	-64.306
1367.5	-64.436
1367.5	-64.565
1367.5	-64.692
1367.5	-64.814
1367.5	-64.937
1367.6	-65.051
1367.6	-65.17
1367.6	-65.281
1367.6	-65.397
1367.6	-65.508
1367.7	-65.618
1367.7	-65.724
1367.7	-65.826
1367.7	-65.932
1367.7	-66.032
1367.8	-66.131
1367.8	-66.216
1367.8	-66.297
1367.8	-66.374
1367.8	-66.451
1367.9	-66.531
1367.9	-66.605
1367.9	-66.683
1367.9	-66.753
1367.9	-66.824
1368	-66.894
1368	-66.964
1368	-67.037
1368	-67.104
1368	-67.177
1368.1	-67.242
1368.1	-67.313
1368.1	-67.38
1368.1	-67.447
1368.1	-67.516
1368.2	-67.578
1368.2	-67.648
1368.2	-67.711
1368.2	-67.778
1368.2	-67.843
1368.3	-67.906
1368.3	-67.972
1368.3	-68.03
1368.3	-68.096
1368.3	-68.155
1368.4	-68.217
1368.4	-68.277
1368.4	-68.333
1368.4	-68.396
1368.4	-68.454
1368.5	-68.517
1368.5	-68.575
1368.5	-68.633
1368.5	-68.693
1368.5	-68.751
1368.6	-68.814
1368.6	-68.87
1368.6	-68.928
1368.6	-68.982
1368.6	-69.035
1368.7	-69.093
1368.7	-69.145
1368.7	-69.203
1368.7	-69.254
1368.7	-69.308
1368.8	-69.364
1368.8	-69.419
1368.8	-69.48
1368.8	-69.534
1368.8	-69.591
1368.9	-69.644
1368.9	-69.701
1368.9	-69.76
1368.9	-69.813
1368.9	-69.875
1369	-69.929
1369	-69.984
1369	-70.038
1369	-70.089
1369	-70.145
1369.1	-70.196
1369.1	-70.253
1369.1	-70.304
1369.1	-70.353
1369.1	-70.404
1369.2	-70.45
1369.2	-70.503
1369.2	-70.55
1369.2	-70.599
1369.2	-70.648
1369.3	-70.696
1369.3	-70.749
1369.3	-70.796
1369.3	-70.847
1369.3	-70.894
1369.4	-70.94
1369.4	-70.991
1369.4	-71.037
1369.4	-71.09
1369.4	-71.136
1369.5	-71.181
1369.5	-71.227
1369.5	-71.269
1369.5	-71.322
1369.5	-71.367
1369.6	-71.415
1369.6	-71.461
1369.6	-71.503
1369.6	-71.553
1369.6	-71.597
1369.7	-71.644
1369.7	-71.687
1369.7	-71.729
1369.7	-71.777
1369.7	-71.821
1369.8	-71.787
1369.8	-71.567
1369.8	-71.297
1369.8	-71.021
1369.8	-70.743
1369.9	-70.477
1369.9	-70.213
1369.9	-69.959
1369.9	-69.715
1369.9	-69.475
1370	-69.249
1370	-69.024
1370	-68.811
1370	-68.602
1370	-68.394
1370.1	-68.195
1370.1	-67.996
1370.1	-67.807
1370.1	-67.618
1370.1	-67.432
1370.2	-67.255
1370.2	-67.078
1370.2	-66.913
1370.2	-66.746
1370.2	-66.581
1370.3	-66.423
1370.3	-66.265
1370.3	-66.118
1370.3	-65.968
1370.3	-65.823
1370.4	-65.681
1370.4	-65.538
1370.4	-65.406
1370.4	-65.271
1370.4	-65.14
1370.5	-65.011
1370.5	-64.881
1370.5	-64.76
1370.5	-64.637
1370.5	-64.519
1370.6	-64.401
1370.6	-64.281
1370.6	-64.17
1370.6	-64.054
1370.6	-63.944
1370.7	-63.834
1370.7	-63.721
1370.7	-63.618
1370.7	-63.512
1370.7	-63.412
1370.8	-63.311
1370.8	-63.211
1370.8	-63.12
1370.8	-63.024
1370.8	-62.934
1370.9	-62.839
1370.9	-62.742
1370.9	-62.653
1370.9	-62.558
1370.9	-62.469
1371	-62.377
1371	-62.284
1371	-62.199
1371	-62.11
1371	-62.028
1371.1	-61.941
1371.1	-61.85
1371.1	-61.766
1371.1	-61.674
1371.1	-61.586
1371.2	-61.497
1371.2	-61.406
1371.2	-61.322
1371.2	-61.232
1371.2	-61.146
1371.3	-61.057
1371.3	-60.967
1371.3	-60.884
1371.3	-60.795
1371.3	-60.709
1371.4	-60.62
1371.4	-60.529
1371.4	-60.445
1371.4	-60.354
1371.4	-60.265
1371.5	-60.177
1371.5	-60.084
1371.5	-60
1371.5	-59.907
1371.5	-59.814
1371.6	-59.724
1371.6	-59.628
1371.6	-59.539
1371.6	-59.445
1371.6	-59.351
1371.7	-59.258
1371.7	-59.161
1371.7	-59.07
1371.7	-58.974
1371.7	-58.88
1371.8	-58.873
1371.8	-59.04
1371.8	-59.264
1371.8	-59.488
1371.8	-59.705
1371.9	-59.923
1371.9	-60.126
1371.9	-60.324
1371.9	-60.516
1371.9	-60.696
1372	-60.877
1372	-61.043
1372	-61.203
1372	-61.36
1372	-61.508
1372.1	-61.66
1372.1	-61.802
1372.1	-61.936
1372.1	-62.07
1372.1	-62.193
1372.2	-62.316
1372.2	-62.431
1372.2	-62.538
1372.2	-62.649
1372.2	-62.75
1372.3	-62.85
1372.3	-62.951
1372.3	-63.042
1372.3	-63.139
1372.3	-63.224
1372.4	-63.304
1372.4	-63.39
1372.4	-63.466
1372.4	-63.546
1372.4	-63.623
1372.5	-63.693
1372.5	-63.769
1372.5	-63.836
1372.5	-63.903
1372.5	-63.97
1372.6	-64.028
1372.6	-64.09
1372.6	-64.146
1372.6	-64.201
1372.6	-64.262
1372.7	-64.316
1372.7	-64.371
1372.7	-64.423
1372.7	-64.47
1372.7	-64.525
1372.8	-64.576
1372.8	-64.633
1372.8	-64.694
1372.8	-64.748
1372.8	-64.808
1372.9	-64.865
1372.9	-64.919
1372.9	-64.979
1372.9	-65.029
1372.9	-65.079
1373	-65.13
1373	-65.173
1373	-65.223
1373	-65.265
1373	-65.306
1373.1	-65.356
1373.1	-65.401
1373.1	-65.45
1373.1	-65.5
1373.1	-65.543
1373.2	-65.59
1373.2	-65.631
1373.2	-65.67
1373.2	-65.716
1373.2	-65.755
1373.3	-65.796
1373.3	-65.836
1373.3	-65.871
1373.3	-65.917
1373.3	-65.957
1373.4	-65.995
1373.4	-66.04
1373.4	-66.074
1373.4	-66.113
1373.4	-66.154
1373.5	-66.188
1373.5	-66.229
1373.5	-66.264
1373.5	-66.296
1373.5	-66.336
1373.6	-66.369
1373.6	-66.407
1373.6	-66.444
1373.6	-66.474
1373.6	-66.514
1373.7	-66.548
1373.7	-66.582
1373.7	-66.623
1373.7	-66.655
1373.7	-66.689
1373.8	-66.723
1373.8	-66.75
1373.8	-66.785
1373.8	-66.817
1373.8	-66.845
1373.9	-66.882
1373.9	-66.913
1373.9	-66.948
1373.9	-66.987
1373.9	-67.016
1374	-67.051
1374	-67.083
1374	-67.109
1374	-67.144
1374	-67.173
1374.1	-67.201
1374.1	-67.237
1374.1	-67.268
1374.1	-67.304
1374.1	-67.336
1374.2	-67.366
1374.2	-67.403
1374.2	-67.432
1374.2	-67.464
1374.2	-67.498
1374.3	-67.528
1374.3	-67.565
1374.3	-67.595
1374.3	-67.625
1374.3	-67.659
1374.4	-67.686
1374.4	-67.72
1374.4	-67.749
1374.4	-67.778
1374.4	-67.813
1374.5	-67.842
1374.5	-67.878
1374.5	-67.911
1374.5	-67.943
1374.5	-67.978
1374.6	-68.009
1374.6	-68.048
1374.6	-68.082
1374.6	-68.121
1374.6	-68.157
1374.7	-68.191
1374.7	-68.229
1374.7	-68.262
1374.7	-68.3
1374.7	-68.334
1374.8	-68.358
1374.8	-68.349
1374.8	-68.332
1374.8	-68.314
1374.8	-68.296
1374.9	-68.284
1374.9	-68.268
1374.9	-68.256
1374.9	-68.238
1374.9	-68.225
1375	-68.211
1375	-68.203
1375	-68.192
1375	-68.185
1375	-68.178
1375.1	-68.168
1375.1	-68.164
1375.1	-68.159
1375.1	-68.157
1375.1	-68.152
1375.2	-68.15
1375.2	-68.141
1375.2	-68.139
1375.2	-68.135
1375.2	-68.136
1375.3	-68.135
1375.3	-68.14
1375.3	-68.143
1375.3	-68.15
1375.3	-68.158
1375.4	-68.167
1375.4	-68.177
1375.4	-68.183
1375.4	-68.19
1375.4	-68.191
1375.5	-68.198
1375.5	-68.2
1375.5	-68.207
1375.5	-68.209
1375.5	-68.215
1375.6	-68.22
1375.6	-68.229
1375.6	-68.238
1375.6	-68.247
1375.6	-68.257
1375.7	-68.263
1375.7	-68.275
1375.7	-68.282
1375.7	-68.298
1375.7	-68.307
1375.8	-68.218
1375.8	-67.912
1375.8	-67.545
1375.8	-67.17
1375.8	-66.796
1375.9	-66.433
1375.9	-66.074
1375.9	-65.732
1375.9	-65.396
1375.9	-65.073
1376	-64.754
1376	-64.442
1376	-64.136
1376	-63.832
1376	-63.54
1376.1	-63.249
1376.1	-62.967
1376.1	-62.685
1376.1	-62.411
1376.1	-62.143
1376.2	-61.88
1376.2	-61.627
1376.2	-61.37
1376.2	-61.121
1376.2	-60.87
1376.3	-60.626
1376.3	-60.384
1376.3	-60.144
1376.3	-59.911
1376.3	-59.676
1376.4	-59.452
1376.4	-59.225
1376.4	-59
1376.4	-58.775
1376.4	-58.549
1376.5	-58.326
1376.5	-58.1
1376.5	-57.884
1376.5	-57.666
1376.5	-57.449
1376.6	-57.232
1376.6	-57.011
1376.6	-56.796
1376.6	-56.577
1376.6	-56.364
1376.7	-56.146
1376.7	-55.929
1376.7	-55.714
1376.7	-55.494
1376.7	-55.283
1376.8	-55.116
1376.8	-55.056
1376.8	-55.02
1376.8	-54.986
1376.8	-54.953
1376.9	-54.912
1376.9	-54.87
1376.9	-54.816
1376.9	-54.756
1376.9	-54.694
1377	-54.622
1377	-54.555
1377	-54.477
1377	-54.395
1377	-54.307
1377.1	-54.21
1377.1	-54.116
1377.1	-54.014
1377.1	-53.913
1377.1	-53.804
1377.2	-53.689
1377.2	-53.572
1377.2	-53.443
1377.2	-53.319
1377.2	-53.183
1377.3	-53.043
1377.3	-52.902
1377.3	-52.751
1377.3	-52.604
1377.3	-52.449
1377.4	-52.291
1377.4	-52.128
1377.4	-51.958
1377.4	-51.79
1377.4	-51.614
1377.5	-51.437
1377.5	-51.25
1377.5	-51.057
1377.5	-50.867
1377.5	-50.664
1377.6	-50.465
1377.6	-50.255
1377.6	-50.04
1377.6	-49.826
1377.6	-49.601
1377.7	-49.379
1377.7	-49.146
1377.7	-48.907
1377.7	-48.666
1377.7	-48.418
1377.8	-48.245
1377.8	-48.215
1377.8	-48.224
1377.8	-48.234
1377.8	-48.228
1377.9	-48.216
1377.9	-48.186
1377.9	-48.146
1377.9	-48.095
1377.9	-48.029
1378	-47.958
1378	-47.868
1378	-47.771
1378	-47.66
1378	-47.536
1378.1	-47.411
1378.1	-47.271
1378.1	-47.123
1378.1	-46.962
1378.1	-46.789
1378.2	-46.613
1378.2	-46.421
1378.2	-46.225
1378.2	-46.014
1378.2	-45.79
1378.3	-45.564
1378.3	-45.324
1378.3	-45.078
1378.3	-44.817
1378.3	-44.543
1378.4	-44.265
1378.4	-43.974
1378.4	-43.68
1378.4	-43.371
1378.4	-43.051
1378.5	-42.724
1378.5	-42.381
1378.5	-42.032
1378.5	-41.669
1378.5	-41.293
1378.6	-40.907
1378.6	-40.503
1378.6	-40.093
1378.6	-39.666
1378.6	-39.225
1378.7	-38.775
1378.7	-38.305
1378.7	-37.824
1378.7	-37.322
1378.7	-36.806
1378.8	-36.272
1378.8	-35.708
1378.8	-35.129
1378.8	-34.525
1378.8	-33.903
1378.9	-33.266
1378.9	-32.602
1378.9	-31.924
1378.9	-31.218
1378.9	-30.485
1379	-29.734
1379	-28.951
1379	-28.15
1379	-27.317
1379	-26.455
1379.1	-25.567
1379.1	-24.642
1379.1	-23.692
1379.1	-22.702
1379.1	-21.68
1379.2	-20.628
1379.2	-19.537
1379.2	-18.42
1379.2	-17.263
1379.2	-16.071
1379.3	-14.848
1379.3	-13.587
1379.3	-12.302
1379.3	-10.981
1379.3	-9.634
1379.4	-8.2696
1379.4	-6.8813
1379.4	-5.4862
1379.4	-4.081
1379.4	-2.6747
1379.5	-1.2742
1379.5	0.12202
1379.5	1.497
1379.5	2.8556
1379.5	4.1871
1379.6	5.4812
1379.6	6.7456
1379.6	7.9651
1379.6	9.1476
1379.6	10.289
1379.7	11.379
1379.7	12.427
1379.7	13.422
1379.7	14.372
1379.7	15.275
1379.8	16.11
1379.8	16.876
1379.8	17.584
1379.8	18.248
1379.8	18.871
1379.9	19.446
1379.9	19.986
1379.9	20.48
1379.9	20.934
1379.9	21.352
1380	21.725
1380	22.07
1380	22.375
1380	22.644
1380	22.884
1380.1	23.082
1380.1	23.255
1380.1	23.398
1380.1	23.509
1380.1	23.595
1380.2	23.643
1380.2	23.668
1380.2	23.668
1380.2	23.639
1380.2	23.59
1380.3	23.509
1380.3	23.411
1380.3	23.291
1380.3	23.14
1380.3	22.977
1380.4	22.787
1380.4	22.577
1380.4	22.35
1380.4	22.096
1380.4	21.83
1380.5	21.542
1380.5	21.234
1380.5	20.914
1380.5	20.567
1380.5	20.207
1380.6	19.832
1380.6	19.437
1380.6	19.028
1380.6	18.596
1380.6	18.15
1380.7	17.689
1380.7	17.207
1380.7	16.716
1380.7	16.207
1380.7	15.683
1380.8	15.133
1380.8	14.527
1380.8	13.91
1380.8	13.277
1380.8	12.63
1380.9	11.977
1380.9	11.308
1380.9	10.636
1380.9	9.9563
1380.9	9.2605
1381	8.5628
1381	7.8517
1381	7.1334
1381	6.4124
1381	5.6787
1381.1	4.9459
1381.1	4.2061
1381.1	3.4589
1381.1	2.7169
1381.1	1.9648
1381.2	1.2147
1381.2	0.46681
1381.2	-0.29021
1381.2	-1.04
1381.2	-1.7904
1381.3	-2.539
1381.3	-3.2803
1381.3	-4.0296
1381.3	-4.7703
1381.3	-5.5034
1381.4	-6.2361
1381.4	-6.9531
1381.4	-7.6681
1381.4	-8.377
1381.4	-9.0754
1381.5	-9.7775
1381.5	-10.463
1381.5	-11.14
1381.5	-11.818
1381.5	-12.481
1381.6	-13.14
1381.6	-13.788
1381.6	-14.421
1381.6	-15.054
1381.6	-15.673
1381.7	-16.285
1381.7	-16.897
1381.7	-17.495
1381.7	-18.089
1381.7	-18.676
1381.8	-19.251
1381.8	-19.826
1381.8	-20.384
1381.8	-20.936
1381.8	-21.485
1381.9	-22.02
1381.9	-22.552
1381.9	-23.079
1381.9	-23.594
1381.9	-24.114
1382	-24.623
1382	-25.128
1382	-25.638
1382	-26.135
1382	-26.631
1382.1	-27.123
1382.1	-27.606
1382.1	-28.095
1382.1	-28.574
1382.1	-29.047
1382.2	-29.524
1382.2	-29.988
1382.2	-30.451
1382.2	-30.918
1382.2	-31.376
1382.3	-31.836
1382.3	-32.291
1382.3	-32.738
1382.3	-33.191
1382.3	-33.635
1382.4	-34.077
1382.4	-34.524
1382.4	-34.961
1382.4	-35.399
1382.4	-35.837
1382.5	-36.267
1382.5	-36.703
1382.5	-37.129
1382.5	-37.549
1382.5	-37.975
1382.6	-38.391
1382.6	-38.81
1382.6	-39.228
1382.6	-39.637
1382.6	-40.052
1382.7	-40.457
1382.7	-40.861
1382.7	-41.264
1382.7	-41.659
1382.7	-42.058
1382.8	-42.421
1382.8	-42.732
1382.8	-43.028
1382.8	-43.313
1382.8	-43.605
1382.9	-43.89
1382.9	-44.176
1382.9	-44.457
1382.9	-44.737
1382.9	-45.017
1383	-45.29
1383	-45.566
1383	-45.833
1383	-46.103
1383	-46.368
1383.1	-46.63
1383.1	-46.89
1383.1	-47.144
1383.1	-47.397
1383.1	-47.643
1383.2	-47.891
1383.2	-48.133
1383.2	-48.375
1383.2	-48.61
1383.2	-48.844
1383.3	-49.069
1383.3	-49.289
1383.3	-49.505
1383.3	-49.714
1383.3	-49.921
1383.4	-50.12
1383.4	-50.319
1383.4	-50.51
1383.4	-50.7
1383.4	-50.881
1383.5	-51.062
1383.5	-51.234
1383.5	-51.406
1383.5	-51.57
1383.5	-51.731
1383.6	-51.885
1383.6	-52.034
1383.6	-52.178
1383.6	-52.317
1383.6	-52.452
1383.7	-52.577
1383.7	-52.701
1383.7	-52.815
1383.7	-52.931
1383.7	-53.038
1383.8	-53.144
1383.8	-53.236
1383.8	-53.326
1383.8	-53.412
1383.8	-53.496
1383.9	-53.577
1383.9	-53.654
1383.9	-53.729
1383.9	-53.797
1383.9	-53.868
1384	-53.931
1384	-53.998
1384	-54.06
1384	-54.123
1384	-54.181
1384.1	-54.238
1384.1	-54.294
1384.1	-54.347
1384.1	-54.403
1384.1	-54.455
1384.2	-54.512
1384.2	-54.565
1384.2	-54.622
1384.2	-54.676
1384.2	-54.73
1384.3	-54.785
1384.3	-54.834
1384.3	-54.886
1384.3	-54.932
1384.3	-54.984
1384.4	-55.031
1384.4	-55.082
1384.4	-55.132
1384.4	-55.181
1384.4	-55.233
1384.5	-55.283
1384.5	-55.34
1384.5	-55.391
1384.5	-55.446
1384.5	-55.495
1384.6	-55.546
1384.6	-55.601
1384.6	-55.652
1384.6	-55.709
1384.6	-55.762
1384.7	-55.819
1384.7	-55.873
1384.7	-55.928
1384.7	-55.986
1384.7	-56.04
1384.8	-56.099
1384.8	-56.156
1384.8	-56.218
1384.8	-56.278
1384.8	-56.339
1384.9	-56.402
1384.9	-56.459
1384.9	-56.523
1384.9	-56.582
1384.9	-56.646
1385	-56.707
1385	-56.767
1385	-56.831
1385	-56.892
1385	-56.961
1385.1	-57.023
1385.1	-57.087
1385.1	-57.149
1385.1	-57.208
1385.1	-57.274
1385.2	-57.338
1385.2	-57.408
1385.2	-57.472
1385.2	-57.535
1385.2	-57.602
1385.3	-57.666
1385.3	-57.739
1385.3	-57.805
1385.3	-57.876
1385.3	-57.944
1385.4	-58.009
1385.4	-58.081
1385.4	-58.15
1385.4	-58.224
1385.4	-58.291
1385.5	-58.357
1385.5	-58.425
1385.5	-58.491
1385.5	-58.563
1385.5	-58.631
1385.6	-58.701
1385.6	-58.769
1385.6	-58.837
1385.6	-58.911
1385.6	-58.981
1385.7	-59.055
1385.7	-59.122
1385.7	-59.19
1385.7	-59.263
1385.7	-59.333
1385.8	-59.411
1385.8	-59.489
1385.8	-59.571
1385.8	-59.651
1385.8	-59.73
1385.9	-59.815
1385.9	-59.893
1385.9	-59.975
1385.9	-60.052
1385.9	-60.129
1386	-60.21
1386	-60.285
1386	-60.365
1386	-60.441
1386	-60.518
1386.1	-60.595
1386.1	-60.669
1386.1	-60.748
1386.1	-60.819
1386.1	-60.893
1386.2	-60.966
1386.2	-61.038
1386.2	-61.118
1386.2	-61.192
1386.2	-61.27
1386.3	-61.344
1386.3	-61.413
1386.3	-61.487
1386.3	-61.556
1386.3	-61.63
1386.4	-61.697
1386.4	-61.763
1386.4	-61.833
1386.4	-61.901
1386.4	-61.975
1386.5	-62.043
1386.5	-62.112
1386.5	-62.182
1386.5	-62.245
1386.5	-62.317
1386.6	-62.383
1386.6	-62.453
1386.6	-62.521
1386.6	-62.586
1386.6	-62.659
1386.7	-62.726
1386.7	-62.795
1386.7	-62.861
1386.7	-62.925
1386.7	-62.994
1386.8	-63.074
1386.8	-63.199
1386.8	-63.33
1386.8	-63.458
1386.8	-63.588
1386.9	-63.71
1386.9	-63.838
1386.9	-63.958
1386.9	-64.077
1386.9	-64.197
1387	-64.311
1387	-64.431
1387	-64.544
1387	-64.656
1387	-64.768
1387.1	-64.874
1387.1	-64.984
1387.1	-65.085
1387.1	-65.19
1387.1	-65.293
1387.2	-65.39
1387.2	-65.495
1387.2	-65.589
1387.2	-65.684
1387.2	-65.778
1387.3	-65.867
1387.3	-65.964
1387.3	-66.054
1387.3	-66.145
1387.3	-66.237
1387.4	-66.325
1387.4	-66.418
1387.4	-66.503
1387.4	-66.59
1387.4	-66.673
1387.5	-66.75
1387.5	-66.833
1387.5	-66.911
1387.5	-66.99
1387.5	-67.066
1387.6	-67.14
1387.6	-67.221
1387.6	-67.296
1387.6	-67.372
1387.6	-67.444
1387.7	-67.513
1387.7	-67.589
1387.7	-67.659
1387.7	-67.734
1387.7	-67.805
1387.8	-67.889
1387.8	-68.015
1387.8	-68.145
1387.8	-68.282
1387.8	-68.414
1387.9	-68.539
1387.9	-68.669
1387.9	-68.789
1387.9	-68.911
1387.9	-69.03
1388	-69.143
1388	-69.261
1388	-69.372
1388	-69.485
1388	-69.596
1388.1	-69.701
1388.1	-69.811
1388.1	-69.914
1388.1	-70.018
1388.1	-70.123
1388.2	-70.223
1388.2	-70.329
1388.2	-70.427
1388.2	-70.523
1388.2	-70.62
1388.3	-70.714
1388.3	-70.814
1388.3	-70.906
1388.3	-70.997
1388.3	-71.088
1388.4	-71.172
1388.4	-71.266
1388.4	-71.355
1388.4	-71.442
1388.4	-71.534
1388.5	-71.618
1388.5	-71.705
1388.5	-71.788
1388.5	-71.869
1388.5	-71.956
1388.6	-72.035
1388.6	-72.119
1388.6	-72.198
1388.6	-72.274
1388.6	-72.359
1388.7	-72.434
1388.7	-72.509
1388.7	-72.586
1388.7	-72.657
1388.7	-72.736
1388.8	-72.781
1388.8	-72.768
1388.8	-72.742
1388.8	-72.708
1388.8	-72.681
1388.9	-72.654
1388.9	-72.626
1388.9	-72.605
1388.9	-72.58
1388.9	-72.564
1389	-72.548
1389	-72.532
1389	-72.526
1389	-72.515
1389	-72.508
1389.1	-72.507
1389.1	-72.504
1389.1	-72.511
1389.1	-72.51
1389.1	-72.507
1389.2	-72.513
1389.2	-72.518
1389.2	-72.53
1389.2	-72.542
1389.2	-72.552
1389.3	-72.571
1389.3	-72.586
1389.3	-72.602
1389.3	-72.624
1389.3	-72.642
1389.4	-72.666
1389.4	-72.686
1389.4	-72.703
1389.4	-72.728
1389.4	-72.749
1389.5	-72.774
1389.5	-72.802
1389.5	-72.824
1389.5	-72.855
1389.5	-72.882
1389.6	-72.91
1389.6	-72.947
1389.6	-72.98
1389.6	-73.018
1389.6	-73.054
1389.7	-73.089
1389.7	-73.132
1389.7	-73.168
1389.7	-73.205
1389.7	-73.243
1389.8	-73.258
1389.8	-73.244
1389.8	-73.217
1389.8	-73.185
1389.8	-73.165
1389.9	-73.141
1389.9	-73.12
1389.9	-73.104
1389.9	-73.084
1389.9	-73.072
1390	-73.06
1390	-73.047
1390	-73.042
1390	-73.034
1390	-73.029
1390.1	-73.03
1390.1	-73.026
1390.1	-73.027
1390.1	-73.025
1390.1	-73.02
1390.2	-73.024
1390.2	-73.023
1390.2	-73.026
1390.2	-73.036
1390.2	-73.042
1390.3	-73.056
1390.3	-73.067
1390.3	-73.077
1390.3	-73.097
1390.3	-73.109
1390.4	-73.122
1390.4	-73.141
1390.4	-73.154
1390.4	-73.173
1390.4	-73.192
1390.5	-73.207
1390.5	-73.232
1390.5	-73.253
1390.5	-73.273
1390.5	-73.301
1390.6	-73.321
1390.6	-73.342
1390.6	-73.369
1390.6	-73.389
1390.6	-73.415
1390.7	-73.439
1390.7	-73.462
1390.7	-73.493
1390.7	-73.519
1390.7	-73.548
1390.8	-73.571
1390.8	-73.568
1390.8	-73.564
1390.8	-73.557
1390.8	-73.548
1390.9	-73.549
1390.9	-73.545
1390.9	-73.545
1390.9	-73.548
1390.9	-73.547
1391	-73.556
1391	-73.56
1391	-73.561
1391	-73.57
1391	-73.574
1391.1	-73.585
1391.1	-73.593
1391.1	-73.602
1391.1	-73.62
1391.1	-73.628
1391.2	-73.642
1391.2	-73.652
1391.2	-73.661
1391.2	-73.674
1391.2	-73.683
1391.3	-73.699
1391.3	-73.71
1391.3	-73.726
1391.3	-73.74
1391.3	-73.752
1391.4	-73.77
1391.4	-73.781
1391.4	-73.8
1391.4	-73.817
1391.4	-73.839
1391.5	-73.858
1391.5	-73.878
1391.5	-73.898
1391.5	-73.916
1391.5	-73.938
1391.6	-73.955
1391.6	-73.978
1391.6	-73.995
1391.6	-74.018
1391.6	-74.04
1391.7	-74.069
1391.7	-74.096
1391.7	-74.123
1391.7	-74.146
1391.7	-74.168
1391.8	-74.118
1391.8	-73.911
1391.8	-73.664
1391.8	-73.406
1391.8	-73.155
1391.9	-72.904
1391.9	-72.666
1391.9	-72.43
1391.9	-72.206
1391.9	-71.984
1392	-71.77
1392	-71.559
1392	-71.359
1392	-71.163
1392	-70.971
1392.1	-70.783
1392.1	-70.598
1392.1	-70.419
1392.1	-70.244
1392.1	-70.075
1392.2	-69.904
1392.2	-69.742
1392.2	-69.579
1392.2	-69.424
1392.2	-69.271
1392.3	-69.124
1392.3	-68.977
1392.3	-68.831
1392.3	-68.689
1392.3	-68.548
1392.4	-68.415
1392.4	-68.28
1392.4	-68.153
1392.4	-68.021
1392.4	-67.896
1392.5	-67.773
1392.5	-67.654
1392.5	-67.535
1392.5	-67.417
1392.5	-67.301
1392.6	-67.183
1392.6	-67.073
1392.6	-66.959
1392.6	-66.851
1392.6	-66.74
1392.7	-66.631
1392.7	-66.523
1392.7	-66.416
1392.7	-66.316
1392.7	-66.213
1392.8	-66.12
1392.8	-66.029
1392.8	-65.945
1392.8	-65.86
1392.8	-65.773
1392.9	-65.688
1392.9	-65.598
1392.9	-65.516
1392.9	-65.431
1392.9	-65.349
1393	-65.263
1393	-65.178
1393	-65.094
1393	-65.006
1393	-64.927
1393.1	-64.843
1393.1	-64.762
1393.1	-64.677
1393.1	-64.593
1393.1	-64.51
1393.2	-64.426
1393.2	-64.348
1393.2	-64.264
1393.2	-64.185
1393.2	-64.1
1393.3	-64.016
1393.3	-63.936
1393.3	-63.851
1393.3	-63.772
1393.3	-63.687
1393.4	-63.605
1393.4	-63.521
1393.4	-63.435
1393.4	-63.351
1393.4	-63.261
1393.5	-63.176
1393.5	-63.086
1393.5	-62.998
1393.5	-62.911
1393.5	-62.821
1393.6	-62.735
1393.6	-62.644
1393.6	-62.559
1393.6	-62.468
1393.6	-62.379
1393.7	-62.292
1393.7	-62.2
1393.7	-62.115
1393.7	-62.024
1393.7	-61.939
1393.8	-61.925
1393.8	-62.063
1393.8	-62.25
1393.8	-62.438
1393.8	-62.628
1393.9	-62.809
1393.9	-62.982
1393.9	-63.149
1393.9	-63.308
1393.9	-63.466
1394	-63.613
1394	-63.759
1394	-63.895
1394	-64.024
1394	-64.153
1394.1	-64.271
1394.1	-64.39
1394.1	-64.5
1394.1	-64.605
1394.1	-64.711
1394.2	-64.809
1394.2	-64.911
1394.2	-65.004
1394.2	-65.097
1394.2	-65.186
1394.3	-65.269
1394.3	-65.357
1394.3	-65.436
1394.3	-65.514
1394.3	-65.587
1394.4	-65.655
1394.4	-65.728
1394.4	-65.792
1394.4	-65.857
1394.4	-65.912
1394.5	-65.968
1394.5	-66.027
1394.5	-66.08
1394.5	-66.137
1394.5	-66.188
1394.6	-66.236
1394.6	-66.286
1394.6	-66.33
1394.6	-66.381
1394.6	-66.425
1394.7	-66.47
1394.7	-66.513
1394.7	-66.55
1394.7	-66.594
1394.7	-66.632
1394.8	-66.671
1394.8	-66.707
1394.8	-66.738
1394.8	-66.776
1394.8	-66.809
1394.9	-66.846
1394.9	-66.878
1394.9	-66.906
1394.9	-66.938
1394.9	-66.965
1395	-66.997
1395	-67.024
1395	-67.051
1395	-67.079
1395	-67.102
1395.1	-67.134
1395.1	-67.158
1395.1	-67.181
1395.1	-67.207
1395.1	-67.227
1395.2	-67.254
1395.2	-67.276
1395.2	-67.298
1395.2	-67.32
1395.2	-67.337
1395.3	-67.361
1395.3	-67.38
1395.3	-67.404
1395.3	-67.427
1395.3	-67.444
1395.4	-67.47
1395.4	-67.488
1395.4	-67.51
1395.4	-67.53
1395.4	-67.546
1395.5	-67.568
1395.5	-67.585
1395.5	-67.604
1395.5	-67.623
1395.5	-67.639
1395.6	-67.663
1395.6	-67.679
1395.6	-67.698
1395.6	-67.713
1395.6	-67.727
1395.7	-67.748
1395.7	-67.762
1395.7	-67.781
1395.7	-67.795
1395.7	-67.806
1395.8	-67.819
1395.8	-67.805
1395.8	-67.79
1395.8	-67.772
1395.8	-67.751
1395.9	-67.738
1395.9	-67.719
1395.9	-67.706
1395.9	-67.69
1395.9	-67.672
1396	-67.662
1396	-67.645
1396	-67.633
1396	-67.62
1396	-67.605
1396.1	-67.598
1396.1	-67.585
1396.1	-67.574
1396.1	-67.563
1396.1	-67.549
1396.2	-67.543
1396.2	-67.53
1396.2	-67.521
1396.2	-67.512
1396.2	-67.503
1396.3	-67.502
1396.3	-67.495
1396.3	-67.489
1396.3	-67.482
1396.3	-67.472
1396.4	-67.471
1396.4	-67.464
1396.4	-67.459
1396.4	-67.455
1396.4	-67.446
1396.5	-67.448
1396.5	-67.443
1396.5	-67.438
1396.5	-67.435
1396.5	-67.424
1396.6	-67.42
1396.6	-67.411
1396.6	-67.404
1396.6	-67.401
1396.6	-67.395
1396.7	-67.395
1396.7	-67.391
1396.7	-67.386
1396.7	-67.386
1396.7	-67.377
1396.8	-67.29
1396.8	-67.032
1396.8	-66.723
1396.8	-66.417
1396.8	-66.108
1396.9	-65.807
1396.9	-65.511
1396.9	-65.218
1396.9	-64.939
1396.9	-64.66
1397	-64.389
1397	-64.125
1397	-63.861
1397	-63.609
1397	-63.359
1397.1	-63.114
1397.1	-62.879
1397.1	-62.642
1397.1	-62.413
1397.1	-62.183
1397.2	-61.955
1397.2	-61.738
1397.2	-61.517
1397.2	-61.301
1397.2	-61.085
1397.3	-60.867
1397.3	-60.66
1397.3	-60.449
1397.3	-60.242
1397.3	-60.036
1397.4	-59.826
1397.4	-59.625
1397.4	-59.422
1397.4	-59.221
1397.4	-59.025
1397.5	-58.824
1397.5	-58.627
1397.5	-58.427
1397.5	-58.224
1397.5	-58.029
1397.6	-57.827
1397.6	-57.626
1397.6	-57.427
1397.6	-57.223
1397.6	-57.026
1397.7	-56.824
1397.7	-56.619
1397.7	-56.422
1397.7	-56.218
1397.7	-56.018
1397.8	-55.841
1397.8	-55.706
1397.8	-55.591
1397.8	-55.469
1397.8	-55.342
1397.9	-55.221
1397.9	-55.087
1397.9	-54.953
1397.9	-54.816
1397.9	-54.672
1398	-54.533
1398	-54.383
1398	-54.226
1398	-54.069
1398	-53.901
1398.1	-53.734
1398.1	-53.563
1398.1	-53.388
1398.1	-53.218
1398.1	-53.037
1398.2	-52.852
1398.2	-52.667
1398.2	-52.468
1398.2	-52.27
1398.2	-52.065
1398.3	-51.852
1398.3	-51.643
1398.3	-51.425
1398.3	-51.203
1398.3	-50.984
1398.4	-50.751
1398.4	-50.518
1398.4	-50.279
1398.4	-50.027
1398.4	-49.78
1398.5	-49.522
1398.5	-49.256
1398.5	-48.992
1398.5	-48.713
1398.5	-48.43
1398.6	-48.145
1398.6	-47.846
1398.6	-47.55
1398.6	-47.244
1398.6	-46.927
1398.7	-46.611
1398.7	-46.281
1398.7	-45.945
1398.7	-45.605
1398.7	-45.249
1398.8	-44.964
1398.8	-44.821
1398.8	-44.705
1398.8	-44.593
1398.8	-44.462
1398.9	-44.312
1398.9	-44.153
1398.9	-43.968
1398.9	-43.768
1398.9	-43.558
1399	-43.324
1399	-43.081
1399	-42.819
1399	-42.537
1399	-42.249
1399.1	-41.938
1399.1	-41.61
1399.1	-41.272
1399.1	-40.909
1399.1	-40.532
1399.2	-40.141
1399.2	-39.728
1399.2	-39.307
1399.2	-38.862
1399.2	-38.395
1399.3	-37.919
1399.3	-37.415
1399.3	-36.896
1399.3	-36.356
1399.3	-35.789
1399.4	-35.21
1399.4	-34.604
1399.4	-33.979
1399.4	-33.331
1399.4	-32.654
1399.5	-31.958
1399.5	-31.231
1399.5	-30.48
1399.5	-29.697
1399.5	-28.884
1399.6	-28.043
1399.6	-27.164
1399.6	-26.26
1399.6	-25.32
1399.6	-24.347
1399.7	-23.336
1399.7	-22.287
1399.7	-21.201
1399.7	-20.074
1399.7	-18.914
1399.8	-17.701
1399.8	-16.439
1399.8	-15.13
1399.8	-13.784
1399.8	-12.403
1399.9	-10.987
1399.9	-9.5446
1399.9	-8.0721
1399.9	-6.5829
1399.9	-5.0743
1400	-3.5621
1400	-2.0426
1400	-0.52997
1400	0.976
1400	2.4666
1400.1	3.935
1400.1	5.3735
1400.1	6.777
1400.1	8.1419
1400.1	9.463
1400.2	10.745
1400.2	11.973
1400.2	13.154
1400.2	14.276
1400.2	15.349
1400.3	16.364
1400.3	17.332
1400.3	18.243
1400.3	19.105
1400.3	19.913
1400.4	20.675
1400.4	21.387
1400.4	22.05
1400.4	22.667
1400.4	23.23
1400.5	23.749
1400.5	24.221
1400.5	24.655
1400.5	25.044
1400.5	25.397
1400.6	25.708
1400.6	25.985
1400.6	26.226
1400.6	26.433
1400.6	26.608
1400.7	26.746
1400.7	26.859
1400.7	26.937
1400.7	26.992
1400.7	27.019
1400.8	27.023
1400.8	26.996
1400.8	26.948
1400.8	26.876
1400.8	26.778
1400.9	26.662
1400.9	26.519
1400.9	26.359
1400.9	26.176
1400.9	25.977
1401	25.761
1401	25.528
1401	25.275
1401	24.999
1401	24.707
1401.1	24.394
1401.1	24.07
1401.1	23.725
1401.1	23.367
1401.1	22.994
1401.2	22.603
1401.2	22.201
1401.2	21.776
1401.2	21.338
1401.2	20.881
1401.3	20.41
1401.3	19.923
1401.3	19.421
1401.3	18.909
1401.3	18.376
1401.4	17.831
1401.4	17.27
1401.4	16.7
1401.4	16.117
1401.4	15.519
1401.5	14.909
1401.5	14.278
1401.5	13.642
1401.5	12.991
1401.5	12.334
1401.6	11.667
1401.6	10.986
1401.6	10.297
1401.6	9.5922
1401.6	8.883
1401.7	8.1642
1401.7	7.4409
1401.7	6.7112
1401.7	5.9698
1401.7	5.2265
1401.8	4.565
1401.8	4.0816
1401.8	3.6355
1401.8	3.1863
1401.8	2.7275
1401.9	2.2476
1401.9	1.7602
1401.9	1.2578
1401.9	0.74784
1401.9	0.22801
1402	-0.30325
1402	-0.83869
1402	-1.3878
1402	-1.9368
1402	-2.4937
1402.1	-3.0542
1402.1	-3.6134
1402.1	-4.1811
1402.1	-4.7444
1402.1	-5.312
1402.2	-5.8774
1402.2	-6.4424
1402.2	-7.0088
1402.2	-7.5684
1402.2	-8.1331
1402.3	-8.6901
1402.3	-9.2453
1402.3	-9.7979
1402.3	-10.342
1402.3	-10.888
1402.4	-11.425
1402.4	-11.963
1402.4	-12.495
1402.4	-13.02
1402.4	-13.545
1402.5	-14.057
1402.5	-14.572
1402.5	-15.077
1402.5	-15.577
1402.5	-16.077
1402.6	-16.566
1402.6	-17.057
1402.6	-17.535
1402.6	-18.008
1402.6	-18.478
1402.7	-18.939
1402.7	-19.402
1402.7	-19.854
1402.7	-20.307
1402.7	-20.756
1402.8	-21.201
1402.8	-21.66
1402.8	-22.109
1402.8	-22.559
1402.8	-23.002
1402.9	-23.438
1402.9	-23.876
1402.9	-24.303
1402.9	-24.732
1402.9	-25.152
1403	-25.565
1403	-25.978
1403	-26.38
1403	-26.783
1403	-27.178
1403.1	-27.568
1403.1	-27.958
1403.1	-28.34
1403.1	-28.726
1403.1	-29.103
1403.2	-29.475
1403.2	-29.845
1403.2	-30.207
1403.2	-30.574
1403.2	-30.933
1403.3	-31.291
1403.3	-31.648
1403.3	-31.995
1403.3	-32.348
1403.3	-32.692
1403.4	-33.033
1403.4	-33.372
1403.4	-33.703
1403.4	-34.038
1403.4	-34.363
1403.5	-34.688
1403.5	-35.01
1403.5	-35.325
1403.5	-35.646
1403.5	-35.957
1403.6	-36.265
1403.6	-36.575
1403.6	-36.875
1403.6	-37.181
1403.6	-37.477
1403.7	-37.77
1403.7	-38.062
1403.7	-38.346
1403.7	-38.635
1403.7	-38.913
1403.8	-39.276
1403.8	-39.813
1403.8	-40.393
1403.8	-40.984
1403.8	-41.562
1403.9	-42.126
1403.9	-42.682
1403.9	-43.219
1403.9	-43.752
1403.9	-44.269
1404	-44.772
1404	-45.267
1404	-45.745
1404	-46.215
1404	-46.669
1404.1	-47.109
1404.1	-47.538
1404.1	-47.947
1404.1	-48.347
1404.1	-48.731
1404.2	-49.102
1404.2	-49.467
1404.2	-49.811
1404.2	-50.143
1404.2	-50.46
1404.3	-50.759
1404.3	-51.053
1404.3	-51.326
1404.3	-51.588
1404.3	-51.836
1404.4	-52.065
1404.4	-52.289
1404.4	-52.493
1404.4	-52.686
1404.4	-52.869
1404.5	-53.032
1404.5	-53.189
1404.5	-53.33
1404.5	-53.461
1404.5	-53.586
1404.6	-53.695
1404.6	-53.8
1404.6	-53.889
1404.6	-53.966
1404.6	-54.042
1404.7	-54.106
1404.7	-54.166
1404.7	-54.216
1404.7	-54.257
1404.7	-54.302
1404.8	-54.341
1404.8	-54.386
1404.8	-54.427
1404.8	-54.457
1404.8	-54.491
1404.9	-54.514
1404.9	-54.535
1404.9	-54.559
1404.9	-54.573
1404.9	-54.59
1405	-54.603
1405	-54.613
1405	-54.626
1405	-54.633
1405	-54.643
1405.1	-54.648
1405.1	-54.649
1405.1	-54.658
1405.1	-54.661
1405.1	-54.666
1405.2	-54.675
1405.2	-54.678
1405.2	-54.69
1405.2	-54.697
1405.2	-54.702
1405.3	-54.717
1405.3	-54.727
1405.3	-54.74
1405.3	-54.755
1405.3	-54.769
1405.4	-54.792
1405.4	-54.809
1405.4	-54.828
1405.4	-54.853
1405.4	-54.874
1405.5	-54.901
1405.5	-54.927
1405.5	-54.952
1405.5	-54.987
1405.5	-55.016
1405.6	-55.05
1405.6	-55.09
1405.6	-55.125
1405.6	-55.168
1405.6	-55.207
1405.7	-55.247
1405.7	-55.295
1405.7	-55.336
1405.7	-55.383
1405.7	-55.433
1405.8	-55.473
1405.8	-55.516
1405.8	-55.556
1405.8	-55.596
1405.8	-55.642
1405.9	-55.681
1405.9	-55.723
1405.9	-55.769
1405.9	-55.812
1405.9	-55.867
1406	-55.916
1406	-55.963
1406	-56.019
1406	-56.07
1406	-56.126
1406.1	-56.185
1406.1	-56.237
1406.1	-56.298
1406.1	-56.357
1406.1	-56.413
1406.2	-56.481
1406.2	-56.542
1406.2	-56.606
1406.2	-56.674
1406.2	-56.737
1406.3	-56.806
1406.3	-56.872
1406.3	-56.934
1406.3	-57.005
1406.3	-57.071
1406.4	-57.138
1406.4	-57.215
1406.4	-57.284
1406.4	-57.357
1406.4	-57.432
1406.5	-57.497
1406.5	-57.571
1406.5	-57.641
1406.5	-57.705
1406.5	-57.778
1406.6	-57.844
1406.6	-57.912
1406.6	-57.991
1406.6	-58.063
1406.6	-58.14
1406.7	-58.216
1406.7	-58.283
1406.7	-58.359
1406.7	-58.431
1406.7	-58.501
1406.8	-58.577
1406.8	-58.643
1406.8	-58.709
1406.8	-58.783
1406.8	-58.849
1406.9	-58.917
1406.9	-58.988
1406.9	-59.05
1406.9	-59.12
1406.9	-59.192
1407	-59.261
1407	-59.341
1407	-59.412
1407	-59.481
1407	-59.557
1407.1	-59.623
1407.1	-59.691
1407.1	-59.762
1407.1	-59.823
1407.1	-59.889
1407.2	-59.957
1407.2	-60.021
1407.2	-60.098
1407.2	-60.169
1407.2	-60.235
1407.3	-60.308
1407.3	-60.374
1407.3	-60.437
1407.3	-60.511
1407.3	-60.576
1407.4	-60.64
1407.4	-60.713
1407.4	-60.778
1407.4	-60.848
1407.4	-60.918
1407.5	-60.981
1407.5	-61.05
1407.5	-61.114
1407.5	-61.177
1407.5	-61.247
1407.6	-61.311
1407.6	-61.378
1407.6	-61.447
1407.6	-61.508
1407.6	-61.577
1407.7	-61.641
1407.7	-61.702
1407.7	-61.768
1407.7	-61.827
1407.7	-61.888
1407.8	-61.85
1407.8	-61.614
1407.8	-61.328
1407.8	-61.029
1407.8	-60.741
1407.9	-60.458
1407.9	-60.183
1407.9	-59.925
1407.9	-59.669
1407.9	-59.427
1408	-59.19
1408	-58.96
1408	-58.743
1408	-58.528
1408	-58.328
1408.1	-58.132
1408.1	-57.947
1408.1	-57.767
1408.1	-57.595
1408.1	-57.43
1408.2	-57.268
1408.2	-57.116
1408.2	-56.965
1408.2	-56.828
1408.2	-56.691
1408.3	-56.56
1408.3	-56.432
1408.3	-56.308
1408.3	-56.188
1408.3	-56.071
1408.4	-55.963
1408.4	-55.855
1408.4	-55.756
1408.4	-55.657
1408.4	-55.566
1408.5	-55.477
1408.5	-55.394
1408.5	-55.311
1408.5	-55.231
1408.5	-55.153
1408.6	-55.077
1408.6	-55.007
1408.6	-54.94
1408.6	-54.879
1408.6	-54.816
1408.7	-54.759
1408.7	-54.699
1408.7	-54.648
1408.7	-54.593
1408.7	-54.544
1408.8	-54.497
1408.8	-54.455
1408.8	-54.415
1408.8	-54.377
1408.8	-54.344
1408.9	-54.31
1408.9	-54.283
1408.9	-54.253
1408.9	-54.229
1408.9	-54.203
1409	-54.18
1409	-54.156
1409	-54.132
1409	-54.108
1409	-54.083
1409.1	-54.063
1409.1	-54.039
1409.1	-54.022
1409.1	-54.003
1409.1	-53.987
1409.2	-53.97
1409.2	-53.952
1409.2	-53.939
1409.2	-53.922
1409.2	-53.91
1409.3	-53.892
1409.3	-53.88
1409.3	-53.865
1409.3	-53.85
1409.3	-53.839
1409.4	-53.824
1409.4	-53.817
1409.4	-53.805
1409.4	-53.798
1409.4	-53.785
1409.5	-53.772
1409.5	-53.76
1409.5	-53.747
1409.5	-53.744
1409.5	-53.735
1409.6	-53.732
1409.6	-53.724
1409.6	-53.716
1409.6	-53.71
1409.6	-53.701
1409.7	-53.699
1409.7	-53.693
1409.7	-53.689
1409.7	-53.682
1409.7	-53.678
1409.8	-53.783
1409.8	-54.094
1409.8	-54.472
1409.8	-54.852
1409.8	-55.229
1409.9	-55.597
1409.9	-55.955
1409.9	-56.309
1409.9	-56.649
1409.9	-56.985
1410	-57.309
1410	-57.627
1410	-57.941
1410	-58.242
1410	-58.541
1410.1	-58.825
1410.1	-59.105
1410.1	-59.379
1410.1	-59.646
1410.1	-59.911
1410.2	-60.164
1410.2	-60.416
1410.2	-60.659
1410.2	-60.896
1410.2	-61.132
1410.3	-61.357
1410.3	-61.581
1410.3	-61.794
1410.3	-62.007
1410.3	-62.218
1410.4	-62.423
1410.4	-62.631
1410.4	-62.826
1410.4	-63.019
1410.4	-63.207
1410.5	-63.388
1410.5	-63.57
1410.5	-63.744
1410.5	-63.918
1410.5	-64.084
1410.6	-64.249
1410.6	-64.413
1410.6	-64.569
1410.6	-64.729
1410.6	-64.878
1410.7	-65.026
1410.7	-65.173
1410.7	-65.314
1410.7	-65.458
1410.7	-65.597
1410.8	-65.732
1410.8	-65.859
1410.8	-65.981
1410.8	-66.105
1410.8	-66.22
1410.9	-66.336
1410.9	-66.444
1410.9	-66.552
1410.9	-66.661
1410.9	-66.763
1411	-66.871
1411	-66.973
1411	-67.075
1411	-67.178
1411	-67.274
1411.1	-67.373
1411.1	-67.463
1411.1	-67.552
1411.1	-67.642
1411.1	-67.732
1411.2	-67.827
1411.2	-67.913
1411.2	-67.999
1411.2	-68.08
1411.2	-68.161
1411.3	-68.246
1411.3	-68.323
1411.3	-68.405
1411.3	-68.48
1411.3	-68.552
1411.4	-68.63
1411.4	-68.703
1411.4	-68.783
1411.4	-68.856
1411.4	-68.926
1411.5	-68.996
1411.5	-69.06
1411.5	-69.133
1411.5	-69.199
1411.5	-69.267
1411.6	-69.334
1411.6	-69.397
1411.6	-69.467
1411.6	-69.53
1411.6	-69.595
1411.7	-69.657
1411.7	-69.714
1411.7	-69.778
1411.7	-69.837
1411.7	-69.899
1411.8	-69.974
1411.8	-70.076
1411.8	-70.188
1411.8	-70.297
1411.8	-70.411
1411.9	-70.516
1411.9	-70.619
1411.9	-70.725
1411.9	-70.823
1411.9	-70.928
1412	-71.027
1412	-71.122
1412	-71.222
1412	-71.315
1412	-71.412
1412.1	-71.503
1412.1	-71.595
1412.1	-71.688
1412.1	-71.774
1412.1	-71.866
1412.2	-71.951
1412.2	-72.035
1412.2	-72.119
1412.2	-72.195
1412.2	-72.278
1412.3	-72.353
1412.3	-72.43
1412.3	-72.509
1412.3	-72.583
1412.3	-72.664
1412.4	-72.735
1412.4	-72.807
1412.4	-72.88
1412.4	-72.951
1412.4	-73.028
1412.5	-73.1
1412.5	-73.173
1412.5	-73.245
1412.5	-73.314
1412.5	-73.391
1412.6	-73.458
1412.6	-73.525
1412.6	-73.589
1412.6	-73.647
1412.6	-73.716
1412.7	-73.78
1412.7	-73.845
1412.7	-73.914
1412.7	-73.973
1412.7	-74.039
1412.8	-74.117
1412.8	-74.226
1412.8	-74.345
1412.8	-74.458
1412.8	-74.578
1412.9	-74.692
1412.9	-74.805
1412.9	-74.919
1412.9	-75.026
1412.9	-75.136
1413	-75.238
1413	-75.34
1413	-75.446
1413	-75.545
1413	-75.649
1413.1	-75.747
1413.1	-75.84
1413.1	-75.938
1413.1	-76.03
1413.1	-76.129
1413.2	-76.224
1413.2	-76.314
1413.2	-76.408
1413.2	-76.498
1413.2	-76.591
1413.3	-76.679
1413.3	-76.764
1413.3	-76.857
1413.3	-76.94
1413.3	-77.026
1413.4	-77.114
1413.4	-77.195
1413.4	-77.283
1413.4	-77.363
1413.4	-77.444
1413.5	-77.528
1413.5	-77.604
1413.5	-77.688
1413.5	-77.766
1413.5	-77.842
1413.6	-77.924
1413.6	-78
1413.6	-78.083
1413.6	-78.16
1413.6	-78.233
1413.7	-78.313
1413.7	-78.387
1413.7	-78.464
1413.7	-78.54
1413.7	-78.61
1413.8	-78.686
1413.8	-78.753
1413.8	-78.82
1413.8	-78.891
1413.8	-78.956
1413.9	-79.028
1413.9	-79.096
1413.9	-79.164
1413.9	-79.239
1413.9	-79.307
1414	-79.377
1414	-79.444
1414	-79.506
1414	-79.576
1414	-79.639
1414.1	-79.705
1414.1	-79.775
1414.1	-79.839
1414.1	-79.912
1414.1	-79.978
1414.2	-80.043
1414.2	-80.113
1414.2	-80.178
1414.2	-80.245
1414.2	-80.313
1414.3	-80.377
1414.3	-80.447
1414.3	-80.512
1414.3	-80.577
1414.3	-80.644
1414.4	-80.705
1414.4	-80.774
1414.4	-80.838
1414.4	-80.901
1414.4	-80.974
1414.5	-81.039
1414.5	-81.107
1414.5	-81.177
1414.5	-81.24
1414.5	-81.312
1414.6	-81.379
1414.6	-81.444
1414.6	-81.517
1414.6	-81.579
1414.6	-81.643
1414.7	-81.708
1414.7	-81.769
1414.7	-81.84
1414.7	-81.906
1414.7	-81.97
1414.8	-82.017
1414.8	-82.01
1414.8	-81.994
1414.8	-81.977
1414.8	-81.955
1414.9	-81.94
1414.9	-81.922
1414.9	-81.905
1414.9	-81.896
1414.9	-81.884
1415	-81.876
1415	-81.871
1415	-81.863
1415	-81.865
1415	-81.864
1415.1	-81.863
1415.1	-81.869
1415.1	-81.868
1415.1	-81.872
1415.1	-81.879
1415.2	-81.883
1415.2	-81.897
1415.2	-81.905
1415.2	-81.913
1415.2	-81.93
1415.3	-81.941
1415.3	-81.955
1415.3	-81.973
1415.3	-81.984
1415.3	-82.001
1415.4	-82.016
1415.4	-82.029
1415.4	-82.053
1415.4	-82.069
1415.4	-82.086
1415.5	-82.11
1415.5	-82.13
1415.5	-82.155
1415.5	-82.181
1415.5	-82.203
1415.6	-82.232
1415.6	-82.256
1415.6	-82.281
1415.6	-82.315
1415.6	-82.34
1415.7	-82.367
1415.7	-82.396
1415.7	-82.421
1415.7	-82.455
1415.7	-82.486
1415.8	-82.511
1415.8	-82.541
1415.8	-82.56
1415.8	-82.58
1415.8	-82.607
1415.9	-82.628
1415.9	-82.656
1415.9	-82.682
1415.9	-82.705
1415.9	-82.736
1416	-82.762
1416	-82.79
1416	-82.82
1416	-82.844
1416	-82.876
1416.1	-82.903
1416.1	-82.935
1416.1	-82.97
1416.1	-83.001
1416.1	-83.04
1416.2	-83.073
1416.2	-83.108
1416.2	-83.141
1416.2	-83.171
1416.2	-83.207
1416.3	-83.236
1416.3	-83.272
1416.3	-83.303
1416.3	-83.339
1416.3	-83.372
1416.4	-83.404
1416.4	-83.439
1416.4	-83.469
1416.4	-83.506
1416.4	-83.538
1416.5	-83.574
1416.5	-83.606
1416.5	-83.639
1416.5	-83.671
1416.5	-83.701
1416.6	-83.733
1416.6	-83.763
1416.6	-83.798
1416.6	-83.828
1416.6	-83.863
1416.7	-83.895
1416.7	-83.932
1416.7	-83.968
1416.7	-84.005
1416.7	-84.04
1416.8	-84.078
1416.8	-84.123
1416.8	-84.168
1416.8	-84.215
1416.8	-84.259
1416.9	-84.305
1416.9	-84.344
1416.9	-84.388
1416.9	-84.426
1416.9	-84.471
1417	-84.512
1417	-84.556
1417	-84.597
1417	-84.641
1417	-84.684
1417.1	-84.726
1417.1	-84.768
1417.1	-84.809
1417.1	-84.851
1417.1	-84.891
1417.2	-84.936
1417.2	-84.974
1417.2	-85.017
1417.2	-85.056
1417.2	-85.098
1417.3	-85.136
1417.3	-85.177
1417.3	-85.214
1417.3	-85.252
1417.3	-85.292
1417.4	-85.328
1417.4	-85.368
1417.4	-85.405
1417.4	-85.449
1417.4	-85.487
1417.5	-85.529
1417.5	-85.565
1417.5	-85.604
1417.5	-85.641
1417.5	-85.677
1417.6	-85.716
1417.6	-85.75
1417.6	-85.789
1417.6	-85.825
1417.6	-85.865
1417.7	-85.901
1417.7	-85.936
1417.7	-85.971
1417.7	-86.004
1417.7	-86.046
1417.8	-86.099
1417.8	-86.193
1417.8	-86.293
1417.8	-86.394
1417.8	-86.493
1417.9	-86.59
1417.9	-86.69
1417.9	-86.783
1417.9	-86.881
1417.9	-86.972
1418	-87.063
1418	-87.153
1418	-87.241
1418	-87.331
1418	-87.414
1418.1	-87.502
1418.1	-87.585
1418.1	-87.67
1418.1	-87.753
1418.1	-87.832
1418.2	-87.91
1418.2	-87.981
1418.2	-88.06
1418.2	-88.134
1418.2	-88.209
1418.3	-88.283
1418.3	-88.351
1418.3	-88.423
1418.3	-88.491
1418.3	-88.564
1418.4	-88.631
1418.4	-88.697
1418.4	-88.765
1418.4	-88.827
1418.4	-88.896
1418.5	-88.96
1418.5	-89.028
1418.5	-89.092
1418.5	-89.153
1418.5	-89.215
1418.6	-89.271
1418.6	-89.334
1418.6	-89.391
1418.6	-89.449
1418.6	-89.506
1418.7	-89.559
1418.7	-89.616
1418.7	-89.669
1418.7	-89.729
1418.7	-89.784
1418.8	-89.847
1418.8	-89.935
1418.8	-90.024
1418.8	-90.121
1418.8	-90.211
1418.9	-90.303
1418.9	-90.393
1418.9	-90.479
1418.9	-90.569
1418.9	-90.654
1419	-90.742
1419	-90.822
1419	-90.9
1419	-90.982
1419	-91.058
1419.1	-91.139
1419.1	-91.214
1419.1	-91.289
1419.1	-91.363
1419.1	-91.434
1419.2	-91.511
1419.2	-91.581
1419.2	-91.651
1419.2	-91.717
1419.2	-91.78
1419.3	-91.847
1419.3	-91.911
1419.3	-91.98
1419.3	-92.044
1419.3	-92.107
1419.4	-92.171
1419.4	-92.228
1419.4	-92.293
1419.4	-92.351
1419.4	-92.409
1419.5	-92.467
1419.5	-92.522
1419.5	-92.583
1419.5	-92.637
1419.5	-92.695
1419.6	-92.747
1419.6	-92.796
1419.6	-92.849
1419.6	-92.895
1419.6	-92.948
1419.7	-92.998
1419.7	-93.047
1419.7	-93.1
1419.7	-93.148
1419.7	-93.202
1419.8	-93.221
1419.8	-93.185
1419.8	-93.132
1419.8	-93.072
1419.8	-93.019
1419.9	-92.963
1419.9	-92.913
1419.9	-92.864
1419.9	-92.815
1419.9	-92.773
1420	-92.726
1420	-92.686
1420	-92.644
1420	-92.602
1420	-92.569
1420.1	-92.531
1420.1	-92.498
1420.1	-92.462
1420.1	-92.427
1420.1	-92.397
1420.2	-92.362
1420.2	-92.334
1420.2	-92.299
1420.2	-92.267
1420.2	-92.238
1420.3	-92.207
1420.3	-92.186
1420.3	-92.159
1420.3	-92.132
1420.3	-92.109
1420.4	-92.082
1420.4	-92.061
1420.4	-92.037
1420.4	-92.015
1420.4	-91.995
1420.5	-91.974
1420.5	-91.961
1420.5	-91.943
1420.5	-91.928
1420.5	-91.913
1420.6	-91.895
1420.6	-91.885
1420.6	-91.868
1420.6	-91.851
1420.6	-91.836
1420.7	-91.818
1420.7	-91.809
1420.7	-91.797
1420.7	-91.789
1420.7	-91.779
1420.8	-91.756
1420.8	-91.723
1420.8	-91.682
1420.8	-91.643
1420.8	-91.6
1420.9	-91.556
1420.9	-91.518
1420.9	-91.475
1420.9	-91.441
1420.9	-91.406
1421	-91.371
1421	-91.343
1421	-91.311
1421	-91.285
1421	-91.258
1421.1	-91.229
1421.1	-91.207
1421.1	-91.181
1421.1	-91.16
1421.1	-91.135
1421.2	-91.109
1421.2	-91.089
1421.2	-91.063
1421.2	-91.041
1421.2	-91.018
1421.3	-90.992
1421.3	-90.975
1421.3	-90.953
1421.3	-90.935
1421.3	-90.915
1421.4	-90.891
1421.4	-90.878
1421.4	-90.858
1421.4	-90.842
1421.4	-90.827
1421.5	-90.807
1421.5	-90.795
1421.5	-90.78
1421.5	-90.768
1421.5	-90.759
1421.6	-90.746
1421.6	-90.737
1421.6	-90.723
1421.6	-90.712
1421.6	-90.705
1421.7	-90.692
1421.7	-90.686
1421.7	-90.673
1421.7	-90.66
1421.7	-90.653
1421.8	-90.633
1421.8	-90.606
1421.8	-90.571
1421.8	-90.533
1421.8	-90.503
1421.9	-90.467
1421.9	-90.437
1421.9	-90.407
1421.9	-90.374
1421.9	-90.347
1422	-90.314
1422	-90.286
1422	-90.26
1422	-90.231
1422	-90.209
1422.1	-90.18
1422.1	-90.155
1422.1	-90.134
1422.1	-90.109
1422.1	-90.091
1422.2	-90.067
1422.2	-90.042
1422.2	-90.026
1422.2	-90.004
1422.2	-89.987
1422.3	-89.966
1422.3	-89.943
1422.3	-89.929
1422.3	-89.909
1422.3	-89.893
1422.4	-89.877
1422.4	-89.855
1422.4	-89.842
1422.4	-89.825
1422.4	-89.809
1422.5	-89.799
1422.5	-89.783
1422.5	-89.771
1422.5	-89.756
1422.5	-89.739
1422.6	-89.729
1422.6	-89.713
1422.6	-89.699
1422.6	-89.685
1422.6	-89.666
1422.7	-89.658
1422.7	-89.645
1422.7	-89.631
1422.7	-89.62
1422.7	-89.601
1422.8	-89.592
1422.8	-89.59
1422.8	-89.589
1422.8	-89.598
1422.8	-89.601
1422.9	-89.603
1422.9	-89.608
1422.9	-89.611
1422.9	-89.619
1422.9	-89.622
1423	-89.621
1423	-89.626
1423	-89.625
1423	-89.627
1423	-89.632
1423.1	-89.632
1423.1	-89.639
1423.1	-89.639
1423.1	-89.64
1423.1	-89.647
1423.2	-89.644
1423.2	-89.645
1423.2	-89.645
1423.2	-89.641
1423.2	-89.648
1423.3	-89.648
1423.3	-89.648
1423.3	-89.654
1423.3	-89.652
1423.3	-89.656
1423.4	-89.661
1423.4	-89.661
1423.4	-89.669
1423.4	-89.669
1423.4	-89.666
1423.5	-89.672
1423.5	-89.671
1423.5	-89.675
1423.5	-89.677
1423.5	-89.672
1423.6	-89.675
1423.6	-89.675
1423.6	-89.674
1423.6	-89.678
1423.6	-89.676
1423.7	-89.678
1423.7	-89.682
1423.7	-89.682
1423.7	-89.688
1423.7	-89.688
1423.8	-89.626
1423.8	-89.453
1423.8	-89.24
1423.8	-89.025
1423.8	-88.817
1423.9	-88.607
1423.9	-88.407
1423.9	-88.208
1423.9	-88.011
1423.9	-87.827
1424	-87.64
1424	-87.456
1424	-87.28
1424	-87.101
1424	-86.93
1424.1	-86.763
1424.1	-86.596
1424.1	-86.44
1424.1	-86.281
1424.1	-86.125
1424.2	-85.982
1424.2	-85.834
1424.2	-85.692
1424.2	-85.555
1424.2	-85.414
1424.3	-85.285
1424.3	-85.152
1424.3	-85.022
1424.3	-84.898
1424.3	-84.772
1424.4	-84.655
1424.4	-84.536
1424.4	-84.421
1424.4	-84.313
1424.4	-84.201
1424.5	-84.098
1424.5	-83.989
1424.5	-83.882
1424.5	-83.781
1424.5	-83.676
1424.6	-83.579
1424.6	-83.481
1424.6	-83.387
1424.6	-83.296
1424.6	-83.203
1424.7	-83.117
1424.7	-83.028
1424.7	-82.944
1424.7	-82.859
1424.7	-82.777
1424.8	-82.619
1424.8	-82.31
1424.8	-81.961
1424.8	-81.603
1424.8	-81.254
1424.9	-80.908
1424.9	-80.573
1424.9	-80.241
1424.9	-79.917
1424.9	-79.599
1425	-79.285
1425	-78.981
1425	-78.681
1425	-78.388
1425	-78.098
1425.1	-77.819
1425.1	-77.541
1425.1	-77.275
1425.1	-77.01
1425.1	-76.753
1425.2	-76.499
1425.2	-76.251
1425.2	-76.004
1425.2	-75.763
1425.2	-75.526
1425.3	-75.292
1425.3	-75.064
1425.3	-74.839
1425.3	-74.622
1425.3	-74.406
1425.4	-74.199
1425.4	-73.993
1425.4	-73.793
1425.4	-73.593
1425.4	-73.402
1425.5	-73.208
1425.5	-73.019
1425.5	-72.829
1425.5	-72.643
1425.5	-72.46
1425.6	-72.278
1425.6	-72.103
1425.6	-71.926
1425.6	-71.758
1425.6	-71.587
1425.7	-71.423
1425.7	-71.26
1425.7	-71.102
1425.7	-70.944
1425.7	-70.791
1425.8	-70.755
1425.8	-70.946
1425.8	-71.208
1425.8	-71.478
1425.8	-71.752
1425.9	-72.018
1425.9	-72.282
1425.9	-72.536
1425.9	-72.782
1425.9	-73.022
1426	-73.25
1426	-73.475
1426	-73.689
1426	-73.903
1426	-74.106
1426.1	-74.305
1426.1	-74.499
1426.1	-74.685
1426.1	-74.869
1426.1	-75.046
1426.2	-75.22
1426.2	-75.386
1426.2	-75.551
1426.2	-75.708
1426.2	-75.862
1426.3	-76.015
1426.3	-76.16
1426.3	-76.305
1426.3	-76.44
1426.3	-76.574
1426.4	-76.702
1426.4	-76.826
1426.4	-76.948
1426.4	-77.063
1426.4	-77.18
1426.5	-77.291
1426.5	-77.403
1426.5	-77.51
1426.5	-77.615
1426.5	-77.718
1426.6	-77.812
1426.6	-77.909
1426.6	-77.999
1426.6	-78.092
1426.6	-78.18
1426.7	-78.266
1426.7	-78.35
1426.7	-78.428
1426.7	-78.513
1426.7	-78.591
1426.8	-78.693
1426.8	-78.84
1426.8	-78.996
1426.8	-79.159
1426.8	-79.318
1426.9	-79.477
1426.9	-79.629
1426.9	-79.778
1426.9	-79.923
1426.9	-80.062
1427	-80.204
1427	-80.338
1427	-80.472
1427	-80.6
1427	-80.723
1427.1	-80.85
1427.1	-80.97
1427.1	-81.094
1427.1	-81.209
1427.1	-81.322
1427.2	-81.435
1427.2	-81.54
1427.2	-81.65
1427.2	-81.752
1427.2	-81.854
1427.3	-81.953
1427.3	-82.048
1427.3	-82.148
1427.3	-82.241
1427.3	-82.337
1427.4	-82.427
1427.4	-82.514
1427.4	-82.603
1427.4	-82.687
1427.4	-82.778
1427.5	-82.861
1427.5	-82.944
1427.5	-83.023
1427.5	-83.1
1427.5	-83.183
1427.6	-83.258
1427.6	-83.335
1427.6	-83.405
1427.6	-83.471
1427.6	-83.545
1427.7	-83.613
1427.7	-83.687
1427.7	-83.755
1427.7	-83.82
1427.7	-83.886
1427.8	-83.954
1427.8	-84.039
1427.8	-84.12
1427.8	-84.202
1427.8	-84.282
1427.9	-84.359
1427.9	-84.444
1427.9	-84.522
1427.9	-84.603
1427.9	-84.677
1428	-84.747
1428	-84.823
1428	-84.894
1428	-84.969
1428	-85.038
1428.1	-85.104
1428.1	-85.172
1428.1	-85.235
1428.1	-85.305
1428.1	-85.369
1428.2	-85.433
1428.2	-85.497
1428.2	-85.554
1428.2	-85.62
1428.2	-85.681
1428.3	-85.741
1428.3	-85.801
1428.3	-85.855
1428.3	-85.914
1428.3	-85.969
1428.4	-86.026
1428.4	-86.08
1428.4	-86.131
1428.4	-86.188
1428.4	-86.24
1428.5	-86.298
1428.5	-86.351
1428.5	-86.401
1428.5	-86.454
1428.5	-86.501
1428.6	-86.555
1428.6	-86.604
1428.6	-86.652
1428.6	-86.705
1428.6	-86.75
1428.7	-86.801
1428.7	-86.847
1428.7	-86.892
1428.7	-86.939
1428.7	-86.979
1428.8	-87.043
1428.8	-87.136
1428.8	-87.242
1428.8	-87.349
1428.8	-87.451
1428.9	-87.559
1428.9	-87.657
1428.9	-87.756
1428.9	-87.855
1428.9	-87.949
1429	-88.048
1429	-88.141
1429	-88.235
1429	-88.327
1429	-88.417
1429.1	-88.511
1429.1	-88.597
1429.1	-88.684
1429.1	-88.768
1429.1	-88.849
1429.2	-88.936
1429.2	-89.016
1429.2	-89.096
1429.2	-89.17
1429.2	-89.241
1429.3	-89.32
1429.3	-89.39
1429.3	-89.463
1429.3	-89.536
1429.3	-89.602
1429.4	-89.674
1429.4	-89.742
1429.4	-89.813
1429.4	-89.88
1429.4	-89.943
1429.5	-90.011
1429.5	-90.07
1429.5	-90.136
1429.5	-90.201
1429.5	-90.259
1429.6	-90.326
1429.6	-90.385
1429.6	-90.444
1429.6	-90.505
1429.6	-90.563
1429.7	-90.626
1429.7	-90.682
1429.7	-90.739
1429.7	-90.795
1429.7	-90.847
1429.8	-90.912
1429.8	-90.981
1429.8	-91.053
1429.8	-91.127
1429.8	-91.195
1429.9	-91.27
1429.9	-91.337
1429.9	-91.403
1429.9	-91.471
1429.9	-91.532
1430	-91.601
1430	-91.665
1430	-91.726
1430	-91.79
1430	-91.846
1430.1	-91.909
1430.1	-91.968
1430.1	-92.025
1430.1	-92.088
1430.1	-92.144
1430.2	-92.201
1430.2	-92.255
1430.2	-92.306
1430.2	-92.365
1430.2	-92.417
1430.3	-92.469
1430.3	-92.522
1430.3	-92.571
1430.3	-92.63
1430.3	-92.679
1430.4	-92.727
1430.4	-92.778
1430.4	-92.821
1430.4	-92.871
1430.4	-92.917
1430.5	-92.963
1430.5	-93.014
1430.5	-93.056
1430.5	-93.105
1430.5	-93.151
1430.6	-93.191
1430.6	-93.236
1430.6	-93.273
1430.6	-93.311
1430.6	-93.35
1430.7	-93.387
1430.7	-93.433
1430.7	-93.471
1430.7	-93.509
1430.7	-93.549
1430.8	-93.562
1430.8	-93.539
1430.8	-93.498
1430.8	-93.452
1430.8	-93.415
1430.9	-93.369
1430.9	-93.33
1430.9	-93.294
1430.9	-93.254
1430.9	-93.221
1431	-93.183
1431	-93.147
1431	-93.118
1431	-93.084
1431	-93.059
1431.1	-93.03
1431.1	-93.001
1431.1	-92.981
1431.1	-92.954
1431.1	-92.93
1431.2	-92.906
1431.2	-92.876
1431.2	-92.854
1431.2	-92.829
1431.2	-92.804
1431.3	-92.786
1431.3	-92.76
1431.3	-92.739
1431.3	-92.718
1431.3	-92.694
1431.4	-92.682
1431.4	-92.664
1431.4	-92.647
1431.4	-92.636
1431.4	-92.619
1431.5	-92.611
1431.5	-92.6
1431.5	-92.582
1431.5	-92.572
1431.5	-92.554
1431.6	-92.539
1431.6	-92.531
1431.6	-92.518
1431.6	-92.511
1431.6	-92.5
1431.7	-92.485
1431.7	-92.479
1431.7	-92.469
1431.7	-92.461
1431.7	-92.456
1431.8	-92.438
1431.8	-92.414
1431.8	-92.385
1431.8	-92.351
1431.8	-92.325
1431.9	-92.291
1431.9	-92.258
1431.9	-92.231
1431.9	-92.2
1431.9	-92.176
1432	-92.151
1432	-92.122
1432	-92.102
1432	-92.074
1432	-92.048
1432.1	-92.029
1432.1	-92.002
1432.1	-91.981
1432.1	-91.962
1432.1	-91.938
1432.2	-91.925
1432.2	-91.907
1432.2	-91.887
1432.2	-91.873
1432.2	-91.852
1432.3	-91.832
1432.3	-91.816
1432.3	-91.793
1432.3	-91.778
1432.3	-91.76
1432.4	-91.739
1432.4	-91.728
1432.4	-91.711
1432.4	-91.697
1432.4	-91.688
1432.5	-91.671
1432.5	-91.661
1432.5	-91.651
1432.5	-91.635
1432.5	-91.629
1432.6	-91.617
1432.6	-91.604
1432.6	-91.598
1432.6	-91.586
1432.6	-91.579
1432.7	-91.568
1432.7	-91.555
1432.7	-91.548
1432.7	-91.537
1432.7	-91.529
1432.8	-91.522
1432.8	-91.52
1432.8	-91.525
1432.8	-91.527
1432.8	-91.534
1432.9	-91.537
1432.9	-91.54
1432.9	-91.545
1432.9	-91.546
1432.9	-91.553
1433	-91.557
1433	-91.564
1433	-91.565
1433	-91.566
1433	-91.57
1433.1	-91.569
1433.1	-91.574
1433.1	-91.578
1433.1	-91.587
1433.1	-91.593
1433.2	-91.602
1433.2	-91.606
1433.2	-91.61
1433.2	-91.614
1433.2	-91.616
1433.3	-91.621
1433.3	-91.621
1433.3	-91.624
1433.3	-91.626
1433.3	-91.633
1433.4	-91.635
1433.4	-91.639
1433.4	-91.638
1433.4	-91.637
1433.4	-91.635
1433.5	-91.634
1433.5	-91.635
1433.5	-91.635
1433.5	-91.636
1433.5	-91.637
1433.6	-91.643
1433.6	-91.645
1433.6	-91.651
1433.6	-91.654
1433.6	-91.662
1433.7	-91.665
1433.7	-91.672
1433.7	-91.675
1433.7	-91.683
1433.7	-91.69
1433.8	-91.708
1433.8	-91.756
1433.8	-91.812
1433.8	-91.872
1433.8	-91.928
1433.9	-91.987
1433.9	-92.043
1433.9	-92.105
1433.9	-92.16
1433.9	-92.221
1434	-92.279
1434	-92.335
1434	-92.388
1434	-92.439
1434	-92.488
1434.1	-92.533
1434.1	-92.58
1434.1	-92.622
1434.1	-92.669
1434.1	-92.711
1434.2	-92.755
1434.2	-92.796
1434.2	-92.835
1434.2	-92.874
1434.2	-92.908
1434.3	-92.95
1434.3	-92.988
1434.3	-93.029
1434.3	-93.066
1434.3	-93.103
1434.4	-93.138
1434.4	-93.173
1434.4	-93.209
1434.4	-93.238
1434.4	-93.273
1434.5	-93.303
1434.5	-93.336
1434.5	-93.367
1434.5	-93.397
1434.5	-93.428
1434.6	-93.454
1434.6	-93.485
1434.6	-93.511
1434.6	-93.54
1434.6	-93.566
1434.7	-93.591
1434.7	-93.616
1434.7	-93.638
1434.7	-93.669
1434.7	-93.694
1434.8	-93.732
1434.8	-93.79
1434.8	-93.855
1434.8	-93.923
1434.8	-93.988
1434.9	-94.059
1434.9	-94.123
1434.9	-94.192
1434.9	-94.255
1434.9	-94.316
1435	-94.379
1435	-94.439
1435	-94.502
1435	-94.561
1435	-94.622
1435.1	-94.678
1435.1	-94.732
1435.1	-94.788
1435.1	-94.835
1435.1	-94.885
1435.2	-94.931
1435.2	-94.977
1435.2	-95.025
1435.2	-95.071
1435.2	-95.121
1435.3	-95.164
1435.3	-95.211
1435.3	-95.254
1435.3	-95.295
1435.3	-95.338
1435.4	-95.378
1435.4	-95.42
1435.4	-95.46
1435.4	-95.502
1435.4	-95.542
1435.5	-95.576
1435.5	-95.614
1435.5	-95.645
1435.5	-95.681
1435.5	-95.713
1435.6	-95.744
1435.6	-95.778
1435.6	-95.807
1435.6	-95.843
1435.6	-95.873
1435.7	-95.904
1435.7	-95.935
1435.7	-95.959
1435.7	-95.989
1435.7	-96.016
1435.8	-96.023
1435.8	-95.983
1435.8	-95.928
1435.8	-95.874
1435.8	-95.814
1435.9	-95.763
1435.9	-95.71
1435.9	-95.658
1435.9	-95.607
1435.9	-95.553
1436	-95.505
1436	-95.455
1436	-95.41
1436	-95.364
1436	-95.317
1436.1	-95.275
1436.1	-95.228
1436.1	-95.186
1436.1	-95.145
1436.1	-95.104
1436.2	-95.067
1436.2	-95.026
1436.2	-94.993
1436.2	-94.956
1436.2	-94.922
1436.3	-94.891
1436.3	-94.856
1436.3	-94.827
1436.3	-94.792
1436.3	-94.761
1436.4	-94.728
1436.4	-94.692
1436.4	-94.664
1436.4	-94.632
1436.4	-94.609
1436.5	-94.582
1436.5	-94.555
1436.5	-94.534
1436.5	-94.506
1436.5	-94.483
1436.6	-94.456
1436.6	-94.428
1436.6	-94.405
1436.6	-94.378
1436.6	-94.358
1436.7	-94.334
1436.7	-94.312
1436.7	-94.293
1436.7	-94.268
1436.7	-94.252
1436.8	-94.217
1436.8	-94.16
1436.8	-94.1
1436.8	-94.037
1436.8	-93.981
1436.9	-93.92
1436.9	-93.863
1436.9	-93.806
1436.9	-93.748
1436.9	-93.696
1437	-93.641
1437	-93.591
1437	-93.539
1437	-93.487
1437	-93.444
1437.1	-93.396
1437.1	-93.351
1437.1	-93.303
1437.1	-93.252
1437.1	-93.21
1437.2	-93.165
1437.2	-93.125
1437.2	-93.084
1437.2	-93.041
1437.2	-93.005
1437.3	-92.965
1437.3	-92.931
1437.3	-92.894
1437.3	-92.854
1437.3	-92.821
1437.4	-92.786
1437.4	-92.758
1437.4	-92.726
1437.4	-92.694
1437.4	-92.666
1437.5	-92.632
1437.5	-92.606
1437.5	-92.577
1437.5	-92.55
1437.5	-92.528
1437.6	-92.5
1437.6	-92.479
1437.6	-92.453
1437.6	-92.428
1437.6	-92.405
1437.7	-92.378
1437.7	-92.357
1437.7	-92.33
1437.7	-92.306
1437.7	-92.285
1437.8	-92.257
1437.8	-92.237
1437.8	-92.213
1437.8	-92.189
1437.8	-92.171
1437.9	-92.146
1437.9	-92.129
1437.9	-92.109
1437.9	-92.087
1437.9	-92.07
1438	-92.051
1438	-92.037
1438	-92.017
1438	-91.994
1438	-91.975
1438.1	-91.953
1438.1	-91.94
1438.1	-91.922
1438.1	-91.902
1438.1	-91.887
1438.2	-91.868
1438.2	-91.856
1438.2	-91.844
1438.2	-91.828
1438.2	-91.817
1438.3	-91.8
1438.3	-91.788
1438.3	-91.775
1438.3	-91.76
1438.3	-91.752
1438.4	-91.736
1438.4	-91.724
1438.4	-91.713
1438.4	-91.698
1438.4	-91.692
1438.5	-91.679
1438.5	-91.666
1438.5	-91.654
1438.5	-91.639
1438.5	-91.633
1438.6	-91.622
1438.6	-91.61
1438.6	-91.603
1438.6	-91.59
1438.6	-91.584
1438.7	-91.574
1438.7	-91.561
1438.7	-91.556
1438.7	-91.544
1438.7	-91.536
1438.8	-91.53
1438.8	-91.525
1438.8	-91.53
1438.8	-91.527
1438.8	-91.525
1438.9	-91.525
1438.9	-91.52
1438.9	-91.524
1438.9	-91.524
1438.9	-91.522
1439	-91.526
1439	-91.526
1439	-91.532
1439	-91.533
1439	-91.532
1439.1	-91.536
1439.1	-91.534
1439.1	-91.535
1439.1	-91.536
1439.1	-91.533
1439.2	-91.538
1439.2	-91.535
1439.2	-91.531
1439.2	-91.534
1439.2	-91.532
1439.3	-91.535
1439.3	-91.535
1439.3	-91.533
1439.3	-91.537
1439.3	-91.535
1439.4	-91.538
1439.4	-91.541
1439.4	-91.536
1439.4	-91.539
1439.4	-91.535
1439.5	-91.529
1439.5	-91.53
1439.5	-91.524
1439.5	-91.522
1439.5	-91.523
1439.6	-91.519
1439.6	-91.526
1439.6	-91.527
1439.6	-91.527
1439.6	-91.529
1439.7	-91.526
1439.7	-91.529
1439.7	-91.528
1439.7	-91.523
1439.7	-91.526
1439.8	-91.537
1439.8	-91.574
1439.8	-91.623
1439.8	-91.667
1439.8	-91.715
1439.9	-91.756
1439.9	-91.793
1439.9	-91.838
1439.9	-91.876
1439.9	-91.917
1440	-91.961
1440	-91.998
1440	-92.042
1440	-92.078
1440	-92.109
1440.1	-92.149
1440.1	-92.179
1440.1	-92.212
1440.1	-92.249
1440.1	-92.279
1440.2	-92.315
1440.2	-92.348
1440.2	-92.376
1440.2	-92.411
1440.2	-92.437
1440.3	-92.463
1440.3	-92.492
1440.3	-92.514
1440.3	-92.542
1440.3	-92.568
1440.4	-92.59
1440.4	-92.621
1440.4	-92.642
1440.4	-92.663
1440.4	-92.69
1440.5	-92.708
1440.5	-92.732
1440.5	-92.754
1440.5	-92.772
1440.5	-92.799
1440.6	-92.82
1440.6	-92.84
1440.6	-92.866
1440.6	-92.884
1440.6	-92.905
1440.7	-92.926
1440.7	-92.943
1440.7	-92.965
1440.7	-92.979
1440.7	-92.993
1440.8	-93.039
1440.8	-93.123
1440.8	-93.224
1440.8	-93.331
1440.8	-93.431
1440.9	-93.535
1440.9	-93.63
1440.9	-93.72
1440.9	-93.813
1440.9	-93.896
1441	-93.981
1441	-94.066
1441	-94.147
1441	-94.234
1441	-94.314
1441.1	-94.393
1441.1	-94.471
1441.1	-94.543
1441.1	-94.621
1441.1	-94.69
1441.2	-94.76
1441.2	-94.828
1441.2	-94.893
1441.2	-94.965
1441.2	-95.031
1441.3	-95.099
1441.3	-95.162
1441.3	-95.222
1441.3	-95.285
1441.3	-95.345
1441.4	-95.41
1441.4	-95.47
1441.4	-95.531
1441.4	-95.586
1441.4	-95.641
1441.5	-95.696
1441.5	-95.744
1441.5	-95.796
1441.5	-95.843
1441.5	-95.894
1441.6	-95.941
1441.6	-95.991
1441.6	-96.037
1441.6	-96.083
1441.6	-96.124
1441.7	-96.164
1441.7	-96.205
1441.7	-96.242
1441.7	-96.284
1441.7	-96.324
1441.8	-96.344
1441.8	-96.321
1441.8	-96.292
1441.8	-96.258
1441.8	-96.228
1441.9	-96.192
1441.9	-96.16
1441.9	-96.128
1441.9	-96.097
1441.9	-96.065
1442	-96.034
1442	-96.002
1442	-95.971
1442	-95.944
1442	-95.914
1442.1	-95.888
1442.1	-95.859
1442.1	-95.834
1442.1	-95.808
1442.1	-95.787
1442.2	-95.762
1442.2	-95.739
1442.2	-95.714
1442.2	-95.691
1442.2	-95.67
1442.3	-95.65
1442.3	-95.632
1442.3	-95.61
1442.3	-95.591
1442.3	-95.569
1442.4	-95.554
1442.4	-95.535
1442.4	-95.517
1442.4	-95.498
1442.4	-95.475
1442.5	-95.458
1442.5	-95.441
1442.5	-95.428
1442.5	-95.413
1442.5	-95.402
1442.6	-95.385
1442.6	-95.371
1442.6	-95.358
1442.6	-95.343
1442.6	-95.332
1442.7	-95.316
1442.7	-95.305
1442.7	-95.291
1442.7	-95.283
1442.7	-95.271
1442.8	-95.231
1442.8	-95.139
1442.8	-95.031
1442.8	-94.926
1442.8	-94.821
1442.9	-94.723
1442.9	-94.622
1442.9	-94.522
1442.9	-94.424
1442.9	-94.326
1443	-94.235
1443	-94.143
1443	-94.059
1443	-93.972
1443	-93.889
1443.1	-93.808
1443.1	-93.727
1443.1	-93.65
1443.1	-93.571
1443.1	-93.496
1443.2	-93.419
1443.2	-93.346
1443.2	-93.275
1443.2	-93.203
1443.2	-93.139
1443.3	-93.07
1443.3	-93.009
1443.3	-92.946
1443.3	-92.884
1443.3	-92.825
1443.4	-92.765
1443.4	-92.712
1443.4	-92.657
1443.4	-92.606
1443.4	-92.551
1443.5	-92.495
1443.5	-92.441
1443.5	-92.384
1443.5	-92.336
1443.5	-92.285
1443.6	-92.237
1443.6	-92.188
1443.6	-92.139
1443.6	-92.098
1443.6	-92.053
1443.7	-92.014
1443.7	-91.97
1443.7	-91.927
1443.7	-91.887
1443.7	-91.845
1443.8	-91.809
1443.8	-91.765
1443.8	-91.721
1443.8	-91.674
1443.8	-91.626
1443.9	-91.586
1443.9	-91.544
1443.9	-91.507
1443.9	-91.469
1443.9	-91.429
1444	-91.39
1444	-91.351
1444	-91.32
1444	-91.283
1444	-91.248
1444.1	-91.211
1444.1	-91.172
1444.1	-91.143
1444.1	-91.108
1444.1	-91.077
1444.2	-91.044
1444.2	-91.01
1444.2	-90.981
1444.2	-90.949
1444.2	-90.925
1444.3	-90.897
1444.3	-90.869
1444.3	-90.843
1444.3	-90.815
1444.3	-90.793
1444.4	-90.765
1444.4	-90.74
1444.4	-90.713
1444.4	-90.684
1444.4	-90.663
1444.5	-90.638
1444.5	-90.616
1444.5	-90.589
1444.5	-90.564
1444.5	-90.544
1444.6	-90.52
1444.6	-90.502
1444.6	-90.477
1444.6	-90.456
1444.6	-90.437
1444.7	-90.414
1444.7	-90.401
1444.7	-90.385
1444.7	-90.369
1444.7	-90.353
1444.8	-90.275
1444.8	-90.092
1444.8	-89.872
1444.8	-89.649
1444.8	-89.425
1444.9	-89.202
1444.9	-88.991
1444.9	-88.78
1444.9	-88.578
1444.9	-88.377
1445	-88.179
1445	-87.989
1445	-87.799
1445	-87.619
1445	-87.437
1445.1	-87.259
1445.1	-87.088
1445.1	-86.913
1445.1	-86.749
1445.1	-86.584
1445.2	-86.424
1445.2	-86.269
1445.2	-86.114
1445.2	-85.968
1445.2	-85.817
1445.3	-85.673
1445.3	-85.533
1445.3	-85.393
1445.3	-85.264
1445.3	-85.131
1445.4	-85.004
1445.4	-84.881
1445.4	-84.757
1445.4	-84.641
1445.4	-84.521
1445.5	-84.403
1445.5	-84.286
1445.5	-84.17
1445.5	-84.061
1445.5	-83.951
1445.6	-83.846
1445.6	-83.74
1445.6	-83.636
1445.6	-83.54
1445.6	-83.44
1445.7	-83.346
1445.7	-83.248
1445.7	-83.149
1445.7	-83.059
1445.7	-82.967
1445.8	-82.831
1445.8	-82.602
1445.8	-82.345
1445.8	-82.089
1445.8	-81.832
1445.9	-81.585
1445.9	-81.338
1445.9	-81.094
1445.9	-80.86
1445.9	-80.624
1446	-80.399
1446	-80.177
1446	-79.956
1446	-79.745
1446	-79.534
1446.1	-79.329
1446.1	-79.124
1446.1	-78.92
1446.1	-78.726
1446.1	-78.533
1446.2	-78.348
1446.2	-78.165
1446.2	-77.984
1446.2	-77.811
1446.2	-77.634
1446.3	-77.461
1446.3	-77.292
1446.3	-77.123
1446.3	-76.963
1446.3	-76.802
1446.4	-76.646
1446.4	-76.494
1446.4	-76.34
1446.4	-76.195
1446.4	-76.044
1446.5	-75.896
1446.5	-75.754
1446.5	-75.609
1446.5	-75.475
1446.5	-75.336
1446.6	-75.201
1446.6	-75.073
1446.6	-74.939
1446.6	-74.813
1446.6	-74.685
1446.7	-74.556
1446.7	-74.433
1446.7	-74.309
1446.7	-74.192
1446.7	-74.071
1446.8	-74.043
1446.8	-74.193
1446.8	-74.386
1446.8	-74.591
1446.8	-74.791
1446.9	-74.983
1446.9	-75.176
1446.9	-75.358
1446.9	-75.537
1446.9	-75.714
1447	-75.882
1447	-76.052
1447	-76.211
1447	-76.366
1447	-76.52
1447.1	-76.664
1447.1	-76.809
1447.1	-76.945
1447.1	-77.077
1447.1	-77.211
1447.2	-77.337
1447.2	-77.466
1447.2	-77.587
1447.2	-77.701
1447.2	-77.821
1447.3	-77.93
1447.3	-78.036
1447.3	-78.141
1447.3	-78.238
1447.3	-78.34
1447.4	-78.435
1447.4	-78.529
1447.4	-78.625
1447.4	-78.712
1447.4	-78.799
1447.5	-78.881
1447.5	-78.959
1447.5	-79.043
1447.5	-79.118
1447.5	-79.195
1447.6	-79.272
1447.6	-79.339
1447.6	-79.416
1447.6	-79.486
1447.6	-79.55
1447.7	-79.615
1447.7	-79.67
1447.7	-79.728
1447.7	-79.784
1447.7	-79.838
1447.8	-79.917
1447.8	-80.025
1447.8	-80.144
1447.8	-80.267
1447.8	-80.383
1447.9	-80.503
1447.9	-80.616
1447.9	-80.726
1447.9	-80.841
1447.9	-80.945
1448	-81.048
1448	-81.148
1448	-81.24
1448	-81.336
1448	-81.426
1448.1	-81.516
1448.1	-81.613
1448.1	-81.702
1448.1	-81.79
1448.1	-81.875
1448.2	-81.952
1448.2	-82.036
1448.2	-82.114
1448.2	-82.189
1448.2	-82.268
1448.3	-82.34
1448.3	-82.413
1448.3	-82.487
1448.3	-82.555
1448.3	-82.629
1448.4	-82.693
1448.4	-82.754
1448.4	-82.82
1448.4	-82.879
1448.4	-82.942
1448.5	-83.004
1448.5	-83.06
1448.5	-83.122
1448.5	-83.179
1448.5	-83.234
1448.6	-83.295
1448.6	-83.347
1448.6	-83.4
1448.6	-83.453
1448.6	-83.5
1448.7	-83.553
1448.7	-83.602
1448.7	-83.646
1448.7	-83.696
1448.7	-83.737
1448.8	-83.782
1448.8	-83.832
1448.8	-83.876
1448.8	-83.924
1448.8	-83.968
1448.9	-84.009
1448.9	-84.059
1448.9	-84.101
1448.9	-84.142
1448.9	-84.188
1449	-84.225
1449	-84.266
1449	-84.31
1449	-84.346
1449	-84.388
1449.1	-84.424
1449.1	-84.457
1449.1	-84.5
1449.1	-84.535
1449.1	-84.57
1449.2	-84.606
1449.2	-84.635
1449.2	-84.671
1449.2	-84.703
1449.2	-84.732
1449.3	-84.768
1449.3	-84.795
1449.3	-84.825
1449.3	-84.859
1449.3	-84.89
1449.4	-84.928
1449.4	-84.959
1449.4	-84.987
1449.4	-85.014
1449.4	-85.037
1449.5	-85.068
1449.5	-85.095
1449.5	-85.124
1449.5	-85.152
1449.5	-85.176
1449.6	-85.208
1449.6	-85.236
1449.6	-85.267
1449.6	-85.293
1449.6	-85.319
1449.7	-85.345
1449.7	-85.369
1449.7	-85.4
1449.7	-85.431
1449.7	-85.463
1449.8	-85.43
1449.8	-85.285
1449.8	-85.106
1449.8	-84.92
1449.8	-84.738
1449.9	-84.556
1449.9	-84.383
1449.9	-84.211
1449.9	-84.049
1449.9	-83.888
1450	-83.73
1450	-83.573
1450	-83.419
1450	-83.269
1450	-83.123
1450.1	-82.98
1450.1	-82.838
1450.1	-82.703
1450.1	-82.567
1450.1	-82.44
1450.2	-82.312
1450.2	-82.191
1450.2	-82.069
1450.2	-81.954
1450.2	-81.837
1450.3	-81.727
1450.3	-81.617
1450.3	-81.511
1450.3	-81.404
1450.3	-81.298
1450.4	-81.196
1450.4	-81.093
1450.4	-80.996
1450.4	-80.899
1450.4	-80.807
1450.5	-80.712
1450.5	-80.626
1450.5	-80.538
1450.5	-80.455
1450.5	-80.369
1450.6	-80.285
1450.6	-80.2
1450.6	-80.116
1450.6	-80.038
1450.6	-79.958
1450.7	-79.884
1450.7	-79.806
1450.7	-79.735
1450.7	-79.664
1450.7	-79.6
1450.8	-79.472
1450.8	-79.24
1450.8	-78.978
1450.8	-78.71
1450.8	-78.448
1450.9	-78.187
1450.9	-77.933
1450.9	-77.68
1450.9	-77.434
1450.9	-77.192
1451	-76.956
1451	-76.729
1451	-76.504
1451	-76.288
1451	-76.072
1451.1	-75.863
1451.1	-75.652
1451.1	-75.447
1451.1	-75.243
1451.1	-75.041
1451.2	-74.848
1451.2	-74.654
1451.2	-74.471
1451.2	-74.285
1451.2	-74.104
1451.3	-73.924
1451.3	-73.746
1451.3	-73.574
1451.3	-73.402
1451.3	-73.239
1451.4	-73.076
1451.4	-72.918
1451.4	-72.757
1451.4	-72.597
1451.4	-72.443
1451.5	-72.286
1451.5	-72.137
1451.5	-71.987
1451.5	-71.839
1451.5	-71.693
1451.6	-71.546
1451.6	-71.406
1451.6	-71.262
1451.6	-71.125
1451.6	-70.985
1451.7	-70.849
1451.7	-70.715
1451.7	-70.579
1451.7	-70.451
1451.7	-70.321
1451.8	-70.294
1451.8	-70.44
1451.8	-70.637
1451.8	-70.845
1451.8	-71.046
1451.9	-71.248
1451.9	-71.441
1451.9	-71.633
1451.9	-71.816
1451.9	-71.991
1452	-72.166
1452	-72.33
1452	-72.494
1452	-72.647
1452	-72.796
1452.1	-72.944
1452.1	-73.083
1452.1	-73.225
1452.1	-73.359
1452.1	-73.491
1452.2	-73.618
1452.2	-73.74
1452.2	-73.862
1452.2	-73.973
1452.2	-74.088
1452.3	-74.196
1452.3	-74.301
1452.3	-74.406
1452.3	-74.501
1452.3	-74.599
1452.4	-74.69
1452.4	-74.78
1452.4	-74.866
1452.4	-74.948
1452.4	-75.032
1452.5	-75.107
1452.5	-75.187
1452.5	-75.261
1452.5	-75.332
1452.5	-75.406
1452.6	-75.473
1452.6	-75.543
1452.6	-75.606
1452.6	-75.667
1452.6	-75.73
1452.7	-75.787
1452.7	-75.847
1452.7	-75.9
1452.7	-75.953
1452.7	-76.007
1452.8	-76.085
1452.8	-76.217
1452.8	-76.354
1452.8	-76.495
1452.8	-76.632
1452.9	-76.765
1452.9	-76.903
1452.9	-77.031
1452.9	-77.157
1452.9	-77.279
1453	-77.399
1453	-77.519
1453	-77.632
1453	-77.748
1453	-77.855
1453.1	-77.962
1453.1	-78.07
1453.1	-78.172
1453.1	-78.279
1453.1	-78.377
1453.2	-78.474
1453.2	-78.571
1453.2	-78.662
1453.2	-78.758
1453.2	-78.844
1453.3	-78.934
1453.3	-79.023
1453.3	-79.107
1453.3	-79.194
1453.3	-79.274
1453.4	-79.354
1453.4	-79.43
1453.4	-79.503
1453.4	-79.581
1453.4	-79.654
1453.5	-79.732
1453.5	-79.805
1453.5	-79.876
1453.5	-79.953
1453.5	-80.025
1453.6	-80.101
1453.6	-80.171
1453.6	-80.237
1453.6	-80.305
1453.6	-80.37
1453.7	-80.441
1453.7	-80.505
1453.7	-80.568
1453.7	-80.632
1453.7	-80.691
1453.8	-80.752
1453.8	-80.794
1453.8	-80.833
1453.8	-80.872
1453.8	-80.904
1453.9	-80.943
1453.9	-80.977
1453.9	-81.013
1453.9	-81.054
1453.9	-81.09
1454	-81.131
1454	-81.168
1454	-81.205
1454	-81.244
1454	-81.28
1454.1	-81.32
1454.1	-81.353
1454.1	-81.387
1454.1	-81.423
1454.1	-81.455
1454.2	-81.494
1454.2	-81.525
1454.2	-81.559
1454.2	-81.594
1454.2	-81.624
1454.3	-81.662
1454.3	-81.693
1454.3	-81.727
1454.3	-81.76
1454.3	-81.794
1454.4	-81.836
1454.4	-81.871
1454.4	-81.905
1454.4	-81.939
1454.4	-81.969
1454.5	-82.008
1454.5	-82.041
1454.5	-82.076
1454.5	-82.112
1454.5	-82.142
1454.6	-82.178
1454.6	-82.21
1454.6	-82.244
1454.6	-82.278
1454.6	-82.305
1454.7	-82.34
1454.7	-82.371
1454.7	-82.402
1454.7	-82.439
1454.7	-82.47
1454.8	-82.497
1454.8	-82.502
1454.8	-82.502
1454.8	-82.506
1454.8	-82.507
1454.9	-82.513
1454.9	-82.515
1454.9	-82.518
1454.9	-82.527
1454.9	-82.532
1455	-82.541
1455	-82.546
1455	-82.547
1455	-82.556
1455	-82.563
1455.1	-82.576
1455.1	-82.587
1455.1	-82.593
1455.1	-82.606
1455.1	-82.61
1455.2	-82.616
1455.2	-82.626
1455.2	-82.631
1455.2	-82.641
1455.2	-82.647
1455.3	-82.655
1455.3	-82.668
1455.3	-82.677
1455.3	-82.693
1455.3	-82.701
1455.4	-82.707
1455.4	-82.721
1455.4	-82.728
1455.4	-82.738
1455.4	-82.748
1455.5	-82.753
1455.5	-82.766
1455.5	-82.774
1455.5	-82.785
1455.5	-82.8
1455.6	-82.81
1455.6	-82.827
1455.6	-82.837
1455.6	-82.848
1455.6	-82.865
1455.7	-82.873
1455.7	-82.887
1455.7	-82.899
1455.7	-82.907
1455.7	-82.924
1455.8	-82.828
1455.8	-82.532
1455.8	-82.179
1455.8	-81.813
1455.8	-81.458
1455.9	-81.104
1455.9	-80.758
1455.9	-80.425
1455.9	-80.092
1455.9	-79.77
1456	-79.453
1456	-79.14
1456	-78.841
1456	-78.54
1456	-78.247
1456.1	-77.964
1456.1	-77.685
1456.1	-77.42
1456.1	-77.155
1456.1	-76.894
1456.2	-76.645
1456.2	-76.394
1456.2	-76.151
1456.2	-75.914
1456.2	-75.675
1456.3	-75.445
1456.3	-75.214
1456.3	-74.988
1456.3	-74.775
1456.3	-74.559
1456.4	-74.35
1456.4	-74.145
1456.4	-73.938
1456.4	-73.742
1456.4	-73.545
1456.5	-73.35
1456.5	-73.162
1456.5	-72.971
1456.5	-72.788
1456.5	-72.611
1456.6	-72.433
1456.6	-72.265
1456.6	-72.094
1456.6	-71.924
1456.6	-71.761
1456.7	-71.594
1456.7	-71.432
1456.7	-71.273
1456.7	-71.11
1456.7	-70.957
1456.8	-70.84
1456.8	-70.797
1456.8	-70.784
1456.8	-70.768
1456.8	-70.759
1456.9	-70.751
1456.9	-70.739
1456.9	-70.733
1456.9	-70.718
1456.9	-70.697
1457	-70.683
1457	-70.66
1457	-70.636
1457	-70.616
1457	-70.588
1457.1	-70.563
1457.1	-70.538
1457.1	-70.507
1457.1	-70.484
1457.1	-70.457
1457.2	-70.428
1457.2	-70.406
1457.2	-70.375
1457.2	-70.345
1457.2	-70.316
1457.3	-70.279
1457.3	-70.246
1457.3	-70.21
1457.3	-70.17
1457.3	-70.138
1457.4	-70.099
1457.4	-70.059
1457.4	-70.023
1457.4	-69.978
1457.4	-69.937
1457.5	-69.896
1457.5	-69.848
1457.5	-69.808
1457.5	-69.762
1457.5	-69.717
1457.6	-69.677
1457.6	-69.63
1457.6	-69.587
1457.6	-69.541
1457.6	-69.49
1457.7	-69.445
1457.7	-69.394
1457.7	-69.345
1457.7	-69.299
1457.7	-69.251
1457.8	-69.294
1457.8	-69.491
1457.8	-69.734
1457.8	-69.988
1457.8	-70.235
1457.9	-70.482
1457.9	-70.718
1457.9	-70.948
1457.9	-71.17
1457.9	-71.383
1458	-71.596
1458	-71.797
1458	-71.996
1458	-72.183
1458	-72.368
1458.1	-72.55
1458.1	-72.724
1458.1	-72.898
1458.1	-73.063
1458.1	-73.226
1458.2	-73.381
1458.2	-73.535
1458.2	-73.684
1458.2	-73.83
1458.2	-73.976
1458.3	-74.113
1458.3	-74.252
1458.3	-74.386
1458.3	-74.52
1458.3	-74.648
1458.4	-74.775
1458.4	-74.896
1458.4	-75.018
1458.4	-75.135
1458.4	-75.251
1458.5	-75.366
1458.5	-75.476
1458.5	-75.586
1458.5	-75.688
1458.5	-75.792
1458.6	-75.891
1458.6	-75.993
1458.6	-76.091
1458.6	-76.194
1458.6	-76.291
1458.7	-76.388
1458.7	-76.48
1458.7	-76.569
1458.7	-76.656
1458.7	-76.74
1458.8	-76.818
1458.8	-76.885
1458.8	-76.952
1458.8	-77.016
1458.8	-77.085
1458.9	-77.149
1458.9	-77.218
1458.9	-77.283
1458.9	-77.347
1458.9	-77.408
1459	-77.467
1459	-77.526
1459	-77.585
1459	-77.647
1459	-77.706
1459.1	-77.768
1459.1	-77.826
1459.1	-77.887
1459.1	-77.946
1459.1	-78.004
1459.2	-78.06
1459.2	-78.113
1459.2	-78.166
1459.2	-78.218
1459.2	-78.276
1459.3	-78.329
1459.3	-78.383
1459.3	-78.435
1459.3	-78.486
1459.3	-78.539
1459.4	-78.591
1459.4	-78.648
1459.4	-78.698
1459.4	-78.751
1459.4	-78.797
1459.5	-78.846
1459.5	-78.898
1459.5	-78.948
1459.5	-79
1459.5	-79.046
1459.6	-79.096
1459.6	-79.144
1459.6	-79.194
1459.6	-79.244
1459.6	-79.293
1459.7	-79.345
1459.7	-79.394
1459.7	-79.447
1459.7	-79.492
1459.7	-79.537
1459.8	-79.592
1459.8	-79.663
1459.8	-79.747
1459.8	-79.829
1459.8	-79.918
1459.9	-80
1459.9	-80.082
1459.9	-80.163
1459.9	-80.24
1459.9	-80.322
1460	-80.399
1460	-80.479
1460	-80.553
1460	-80.628
1460	-80.702
1460.1	-80.773
1460.1	-80.848
1460.1	-80.918
1460.1	-80.989
1460.1	-81.058
1460.2	-81.126
1460.2	-81.197
1460.2	-81.262
1460.2	-81.333
1460.2	-81.398
1460.3	-81.465
1460.3	-81.532
1460.3	-81.595
1460.3	-81.663
1460.3	-81.726
1460.4	-81.793
1460.4	-81.859
1460.4	-81.924
1460.4	-81.99
1460.4	-82.051
1460.5	-82.116
1460.5	-82.174
1460.5	-82.236
1460.5	-82.297
1460.5	-82.354
1460.6	-82.417
1460.6	-82.473
1460.6	-82.533
1460.6	-82.592
1460.6	-82.649
1460.7	-82.709
1460.7	-82.763
1460.7	-82.822
1460.7	-82.878
1460.7	-82.938
1460.8	-83.012
1460.8	-83.104
1460.8	-83.207
1460.8	-83.305
1460.8	-83.405
1460.9	-83.504
1460.9	-83.597
1460.9	-83.694
1460.9	-83.785
1460.9	-83.878
1461	-83.968
1461	-84.055
1461	-84.145
1461	-84.23
1461	-84.32
1461.1	-84.404
1461.1	-84.489
1461.1	-84.574
1461.1	-84.653
1461.1	-84.74
1461.2	-84.823
1461.2	-84.906
1461.2	-84.987
1461.2	-85.062
1461.2	-85.142
1461.3	-85.217
1461.3	-85.296
1461.3	-85.373
1461.3	-85.447
1461.3	-85.525
1461.4	-85.597
1461.4	-85.672
1461.4	-85.744
1461.4	-85.815
1461.4	-85.89
1461.5	-85.96
1461.5	-86.036
1461.5	-86.105
1461.5	-86.172
1461.5	-86.244
1461.6	-86.31
1461.6	-86.38
1461.6	-86.444
1461.6	-86.509
1461.6	-86.577
1461.7	-86.642
1461.7	-86.712
1461.7	-86.774
1461.7	-86.837
1461.7	-86.899
1461.8	-86.98
1461.8	-87.108
1461.8	-87.242
1461.8	-87.379
1461.8	-87.516
1461.9	-87.648
1461.9	-87.785
1461.9	-87.915
1461.9	-88.046
1461.9	-88.172
1462	-88.294
1462	-88.419
1462	-88.537
1462	-88.658
1462	-88.773
1462.1	-88.884
1462.1	-88.999
1462.1	-89.106
1462.1	-89.217
1462.1	-89.323
1462.2	-89.428
1462.2	-89.537
1462.2	-89.639
1462.2	-89.745
1462.2	-89.847
1462.3	-89.946
1462.3	-90.048
1462.3	-90.144
1462.3	-90.242
1462.3	-90.336
1462.4	-90.428
1462.4	-90.525
1462.4	-90.615
1462.4	-90.708
1462.4	-90.796
1462.5	-90.881
1462.5	-90.97
1462.5	-91.053
1462.5	-91.14
1462.5	-91.223
1462.6	-91.304
1462.6	-91.391
1462.6	-91.472
1462.6	-91.557
1462.6	-91.635
1462.7	-91.707
1462.7	-91.788
1462.7	-91.862
1462.7	-91.939
1462.7	-92.013
1462.8	-92.054
1462.8	-92.048
1462.8	-92.021
1462.8	-91.995
1462.8	-91.966
1462.9	-91.935
1462.9	-91.912
1462.9	-91.885
1462.9	-91.864
1462.9	-91.845
1463	-91.823
1463	-91.808
1463	-91.786
1463	-91.768
1463	-91.754
1463.1	-91.74
1463.1	-91.733
1463.1	-91.72
1463.1	-91.706
1463.1	-91.695
1463.2	-91.681
1463.2	-91.676
1463.2	-91.666
1463.2	-91.655
1463.2	-91.649
1463.3	-91.64
1463.3	-91.639
1463.3	-91.633
1463.3	-91.628
1463.3	-91.629
1463.4	-91.622
1463.4	-91.618
1463.4	-91.612
1463.4	-91.604
1463.4	-91.605
1463.5	-91.6
1463.5	-91.598
1463.5	-91.596
1463.5	-91.593
1463.5	-91.598
1463.6	-91.597
1463.6	-91.599
1463.6	-91.603
1463.6	-91.601
1463.6	-91.608
1463.7	-91.61
1463.7	-91.61
1463.7	-91.616
1463.7	-91.618
1463.7	-91.625
1463.8	-91.614
1463.8	-91.574
1463.8	-91.535
1463.8	-91.485
1463.8	-91.438
1463.9	-91.394
1463.9	-91.348
1463.9	-91.31
1463.9	-91.268
1463.9	-91.229
1464	-91.196
1464	-91.158
1464	-91.128
1464	-91.094
1464	-91.055
1464.1	-91.026
1464.1	-90.992
1464.1	-90.959
1464.1	-90.93
1464.1	-90.896
1464.2	-90.871
1464.2	-90.842
1464.2	-90.814
1464.2	-90.792
1464.2	-90.763
1464.3	-90.74
1464.3	-90.715
1464.3	-90.687
1464.3	-90.669
1464.3	-90.646
1464.4	-90.625
1464.4	-90.61
1464.4	-90.589
1464.4	-90.573
1464.4	-90.552
1464.5	-90.529
1464.5	-90.514
1464.5	-90.492
1464.5	-90.473
1464.5	-90.458
1464.6	-90.441
1464.6	-90.432
1464.6	-90.419
1464.6	-90.405
1464.6	-90.397
1464.7	-90.381
1464.7	-90.368
1464.7	-90.356
1464.7	-90.34
1464.7	-90.331
1464.8	-90.31
1464.8	-90.28
1464.8	-90.255
1464.8	-90.222
1464.8	-90.193
1464.9	-90.164
1464.9	-90.129
1464.9	-90.102
1464.9	-90.072
1464.9	-90.043
1465	-90.022
1465	-89.996
1465	-89.972
1465	-89.95
1465	-89.925
1465.1	-89.907
1465.1	-89.885
1465.1	-89.863
1465.1	-89.847
1465.1	-89.823
1465.2	-89.804
1465.2	-89.787
1465.2	-89.765
1465.2	-89.75
1465.2	-89.729
1465.3	-89.704
1465.3	-89.687
1465.3	-89.665
1465.3	-89.647
1465.3	-89.633
1465.4	-89.615
1465.4	-89.605
1465.4	-89.594
1465.4	-89.58
1465.4	-89.574
1465.5	-89.561
1465.5	-89.548
1465.5	-89.539
1465.5	-89.524
1465.5	-89.511
1465.6	-89.497
1465.6	-89.479
1465.6	-89.47
1465.6	-89.457
1465.6	-89.443
1465.7	-89.437
1465.7	-89.422
1465.7	-89.41
1465.7	-89.404
1465.7	-89.393
1465.8	-89.368
1465.8	-89.312
1465.8	-89.243
1465.8	-89.181
1465.8	-89.116
1465.9	-89.055
1465.9	-88.999
1465.9	-88.937
1465.9	-88.877
1465.9	-88.816
1466	-88.753
1466	-88.7
1466	-88.643
1466	-88.588
1466	-88.534
1466.1	-88.481
1466.1	-88.435
1466.1	-88.383
1466.1	-88.335
1466.1	-88.286
1466.2	-88.233
1466.2	-88.189
1466.2	-88.142
1466.2	-88.1
1466.2	-88.058
1466.3	-88.014
1466.3	-87.972
1466.3	-87.929
1466.3	-87.891
1466.3	-87.849
1466.4	-87.812
1466.4	-87.772
1466.4	-87.734
1466.4	-87.699
1466.4	-87.662
1466.5	-87.629
1466.5	-87.594
1466.5	-87.565
1466.5	-87.531
1466.5	-87.503
1466.6	-87.474
1466.6	-87.447
1466.6	-87.418
1466.6	-87.387
1466.6	-87.36
1466.7	-87.331
1466.7	-87.305
1466.7	-87.275
1466.7	-87.251
1466.7	-87.225
1466.8	-87.095
1466.8	-86.772
1466.8	-86.397
1466.8	-86.01
1466.8	-85.626
1466.9	-85.245
1466.9	-84.873
1466.9	-84.506
1466.9	-84.146
1466.9	-83.794
1467	-83.447
1467	-83.11
1467	-82.779
1467	-82.459
1467	-82.142
1467.1	-81.835
1467.1	-81.534
1467.1	-81.244
1467.1	-80.96
1467.1	-80.682
1467.2	-80.406
1467.2	-80.131
1467.2	-79.86
1467.2	-79.593
1467.2	-79.334
1467.3	-79.077
1467.3	-78.83
1467.3	-78.584
1467.3	-78.346
1467.3	-78.113
1467.4	-77.888
1467.4	-77.664
1467.4	-77.445
1467.4	-77.228
1467.4	-77.012
1467.5	-76.806
1467.5	-76.601
1467.5	-76.404
1467.5	-76.206
1467.5	-76.012
1467.6	-75.819
1467.6	-75.631
1467.6	-75.447
1467.6	-75.264
1467.6	-75.09
1467.7	-74.914
1467.7	-74.744
1467.7	-74.573
1467.7	-74.405
1467.7	-74.24
1467.8	-74.129
1467.8	-74.122
1467.8	-74.144
1467.8	-74.181
1467.8	-74.213
1467.9	-74.247
1467.9	-74.277
1467.9	-74.306
1467.9	-74.336
1467.9	-74.361
1468	-74.39
1468	-74.411
1468	-74.434
1468	-74.451
1468	-74.468
1468.1	-74.484
1468.1	-74.494
1468.1	-74.508
1468.1	-74.515
1468.1	-74.525
1468.2	-74.532
1468.2	-74.539
1468.2	-74.548
1468.2	-74.55
1468.2	-74.555
1468.3	-74.556
1468.3	-74.559
1468.3	-74.557
1468.3	-74.552
1468.3	-74.551
1468.4	-74.545
1468.4	-74.545
1468.4	-74.54
1468.4	-74.535
1468.4	-74.53
1468.5	-74.521
1468.5	-74.517
1468.5	-74.507
1468.5	-74.5
1468.5	-74.487
1468.6	-74.472
1468.6	-74.461
1468.6	-74.446
1468.6	-74.435
1468.6	-74.419
1468.7	-74.401
1468.7	-74.383
1468.7	-74.362
1468.7	-74.347
1468.7	-74.328
1468.8	-74.389
1468.8	-74.589
1468.8	-74.826
1468.8	-75.074
1468.8	-75.316
1468.9	-75.557
1468.9	-75.789
1468.9	-76.015
1468.9	-76.236
1468.9	-76.447
1469	-76.661
1469	-76.865
1469	-77.066
1469	-77.262
1469	-77.451
1469.1	-77.641
1469.1	-77.821
1469.1	-78.001
1469.1	-78.174
1469.1	-78.34
1469.2	-78.506
1469.2	-78.662
1469.2	-78.821
1469.2	-78.971
1469.2	-79.12
1469.3	-79.268
1469.3	-79.408
1469.3	-79.552
1469.3	-79.687
1469.3	-79.821
1469.4	-79.953
1469.4	-80.078
1469.4	-80.205
1469.4	-80.326
1469.4	-80.45
1469.5	-80.568
1469.5	-80.684
1469.5	-80.802
1469.5	-80.91
1469.5	-81.021
1469.6	-81.127
1469.6	-81.23
1469.6	-81.333
1469.6	-81.431
1469.6	-81.533
1469.7	-81.628
1469.7	-81.723
1469.7	-81.815
1469.7	-81.902
1469.7	-81.993
1469.8	-82.071
1469.8	-82.141
1469.8	-82.206
1469.8	-82.267
1469.8	-82.332
1469.9	-82.391
1469.9	-82.452
1469.9	-82.508
1469.9	-82.563
1469.9	-82.621
1470	-82.674
1470	-82.73
1470	-82.78
1470	-82.831
1470	-82.886
1470.1	-82.937
1470.1	-82.991
1470.1	-83.04
1470.1	-83.087
1470.1	-83.136
1470.2	-83.183
1470.2	-83.235
1470.2	-83.279
1470.2	-83.325
1470.2	-83.37
1470.3	-83.411
1470.3	-83.46
1470.3	-83.502
1470.3	-83.545
1470.3	-83.587
1470.4	-83.625
1470.4	-83.671
1470.4	-83.71
1470.4	-83.752
1470.4	-83.792
1470.5	-83.83
1470.5	-83.874
1470.5	-83.913
1470.5	-83.956
1470.5	-83.996
1470.6	-84.032
1470.6	-84.073
1470.6	-84.108
1470.6	-84.147
1470.6	-84.184
1470.7	-84.218
1470.7	-84.257
1470.7	-84.292
1470.7	-84.331
1470.7	-84.368
1470.8	-84.411
1470.8	-84.475
1470.8	-84.539
1470.8	-84.608
1470.8	-84.673
1470.9	-84.738
1470.9	-84.808
1470.9	-84.871
1470.9	-84.935
1470.9	-84.996
1471	-85.053
1471	-85.115
1471	-85.172
1471	-85.233
1471	-85.289
1471.1	-85.343
1471.1	-85.405
1471.1	-85.459
1471.1	-85.517
1471.1	-85.572
1471.2	-85.622
1471.2	-85.677
1471.2	-85.727
1471.2	-85.781
1471.2	-85.832
1471.3	-85.882
1471.3	-85.938
1471.3	-85.988
1471.3	-86.043
1471.3	-86.094
1471.4	-86.141
1471.4	-86.192
1471.4	-86.234
1471.4	-86.281
1471.4	-86.329
1471.5	-86.375
1471.5	-86.425
1471.5	-86.467
1471.5	-86.511
1471.5	-86.555
1471.6	-86.596
1471.6	-86.645
1471.6	-86.685
1471.6	-86.725
1471.6	-86.767
1471.7	-86.806
1471.7	-86.85
1471.7	-86.887
1471.7	-86.924
1471.7	-86.962
1471.8	-87
1471.8	-87.055
1471.8	-87.108
1471.8	-87.162
1471.8	-87.222
1471.9	-87.273
1471.9	-87.33
1471.9	-87.385
1471.9	-87.436
1471.9	-87.492
1472	-87.538
1472	-87.586
1472	-87.632
1472	-87.677
1472	-87.73
1472.1	-87.777
1472.1	-87.823
1472.1	-87.873
1472.1	-87.918
1472.1	-87.968
1472.2	-88.013
1472.2	-88.054
1472.2	-88.1
1472.2	-88.14
1472.2	-88.185
1472.3	-88.228
1472.3	-88.268
1472.3	-88.314
1472.3	-88.351
1472.3	-88.39
1472.4	-88.431
1472.4	-88.468
1472.4	-88.509
1472.4	-88.544
1472.4	-88.58
1472.5	-88.622
1472.5	-88.658
1472.5	-88.698
1472.5	-88.733
1472.5	-88.764
1472.6	-88.802
1472.6	-88.834
1472.6	-88.869
1472.6	-88.904
1472.6	-88.935
1472.7	-88.971
1472.7	-89
1472.7	-89.031
1472.7	-89.066
1472.7	-89.093
1472.8	-89.154
1472.8	-89.266
1472.8	-89.392
1472.8	-89.532
1472.8	-89.665
1472.9	-89.798
1472.9	-89.932
1472.9	-90.054
1472.9	-90.181
1472.9	-90.302
1473	-90.42
1473	-90.542
1473	-90.653
1473	-90.763
1473	-90.877
1473.1	-90.983
1473.1	-91.094
1473.1	-91.199
1473.1	-91.297
1473.1	-91.402
1473.2	-91.499
1473.2	-91.599
1473.2	-91.699
1473.2	-91.792
1473.2	-91.887
1473.3	-91.975
1473.3	-92.062
1473.3	-92.156
1473.3	-92.239
1473.3	-92.324
1473.4	-92.409
1473.4	-92.488
1473.4	-92.576
1473.4	-92.657
1473.4	-92.733
1473.5	-92.815
1473.5	-92.888
1473.5	-92.962
1473.5	-93.04
1473.5	-93.111
1473.6	-93.186
1473.6	-93.255
1473.6	-93.32
1473.6	-93.394
1473.6	-93.459
1473.7	-93.524
1473.7	-93.594
1473.7	-93.655
1473.7	-93.723
1473.7	-93.791
1473.8	-93.836
1473.8	-93.863
1473.8	-93.874
1473.8	-93.883
1473.8	-93.898
1473.9	-93.909
1473.9	-93.923
1473.9	-93.939
1473.9	-93.951
1473.9	-93.969
1474	-93.983
1474	-93.996
1474	-94.015
1474	-94.024
1474	-94.035
1474.1	-94.051
1474.1	-94.062
1474.1	-94.08
1474.1	-94.095
1474.1	-94.106
1474.2	-94.125
1474.2	-94.136
1474.2	-94.149
1474.2	-94.167
1474.2	-94.177
1474.3	-94.192
1474.3	-94.204
1474.3	-94.214
1474.3	-94.235
1474.3	-94.249
1474.4	-94.265
1474.4	-94.281
1474.4	-94.29
1474.4	-94.307
1474.4	-94.319
1474.5	-94.331
1474.5	-94.344
1474.5	-94.354
1474.5	-94.37
1474.5	-94.38
1474.6	-94.393
1474.6	-94.405
1474.6	-94.417
1474.6	-94.434
1474.6	-94.446
1474.7	-94.463
1474.7	-94.476
1474.7	-94.49
1474.7	-94.505
1474.7	-94.52
1474.8	-94.506
1474.8	-94.435
1474.8	-94.354
1474.8	-94.267
1474.8	-94.186
1474.9	-94.102
1474.9	-94.02
1474.9	-93.941
1474.9	-93.86
1474.9	-93.785
1475	-93.708
1475	-93.636
1475	-93.563
1475	-93.495
1475	-93.425
1475.1	-93.36
1475.1	-93.294
1475.1	-93.231
1475.1	-93.169
1475.1	-93.109
1475.2	-93.05
1475.2	-92.989
1475.2	-92.93
1475.2	-92.869
1475.2	-92.815
1475.3	-92.757
1475.3	-92.704
1475.3	-92.651
1475.3	-92.605
1475.3	-92.557
1475.4	-92.516
1475.4	-92.474
1475.4	-92.432
1475.4	-92.39
1475.4	-92.347
1475.5	-92.304
1475.5	-92.261
1475.5	-92.221
1475.5	-92.18
1475.5	-92.144
1475.6	-92.105
1475.6	-92.071
1475.6	-92.035
1475.6	-92.003
1475.6	-91.968
1475.7	-91.934
1475.7	-91.9
1475.7	-91.867
1475.7	-91.838
1475.7	-91.805
1475.8	-91.773
1475.8	-91.729
1475.8	-91.684
1475.8	-91.638
1475.8	-91.596
1475.9	-91.553
1475.9	-91.512
1475.9	-91.474
1475.9	-91.433
1475.9	-91.397
1476	-91.358
1476	-91.324
1476	-91.286
1476	-91.249
1476	-91.211
1476.1	-91.173
1476.1	-91.141
1476.1	-91.107
1476.1	-91.079
1476.1	-91.046
1476.2	-91.017
1476.2	-90.985
1476.2	-90.952
1476.2	-90.924
1476.2	-90.894
1476.3	-90.87
1476.3	-90.843
1476.3	-90.818
1476.3	-90.789
1476.3	-90.76
1476.4	-90.733
1476.4	-90.703
1476.4	-90.681
1476.4	-90.656
1476.4	-90.636
1476.5	-90.614
1476.5	-90.592
1476.5	-90.571
1476.5	-90.55
1476.5	-90.536
1476.6	-90.515
1476.6	-90.498
1476.6	-90.476
1476.6	-90.455
1476.6	-90.437
1476.7	-90.414
1476.7	-90.399
1476.7	-90.379
1476.7	-90.363
1476.7	-90.343
1476.8	-90.292
1476.8	-90.187
1476.8	-90.064
1476.8	-89.945
1476.8	-89.822
1476.9	-89.702
1476.9	-89.585
1476.9	-89.467
1476.9	-89.358
1476.9	-89.245
1477	-89.136
1477	-89.025
1477	-88.918
1477	-88.817
1477	-88.714
1477.1	-88.618
1477.1	-88.518
1477.1	-88.423
1477.1	-88.331
1477.1	-88.238
1477.2	-88.153
1477.2	-88.062
1477.2	-87.977
1477.2	-87.892
1477.2	-87.811
1477.3	-87.735
1477.3	-87.657
1477.3	-87.584
1477.3	-87.506
1477.3	-87.432
1477.4	-87.361
1477.4	-87.289
1477.4	-87.223
1477.4	-87.154
1477.4	-87.09
1477.5	-87.025
1477.5	-86.961
1477.5	-86.903
1477.5	-86.838
1477.5	-86.777
1477.6	-86.712
1477.6	-86.649
1477.6	-86.589
1477.6	-86.527
1477.6	-86.472
1477.7	-86.414
1477.7	-86.363
1477.7	-86.314
1477.7	-86.262
1477.7	-86.215
1477.8	-86.074
1477.8	-85.78
1477.8	-85.441
1477.8	-85.099
1477.8	-84.762
1477.9	-84.426
1477.9	-84.103
1477.9	-83.779
1477.9	-83.464
1477.9	-83.158
1478	-82.851
1478	-82.556
1478	-82.262
1478	-81.975
1478	-81.698
1478.1	-81.423
1478.1	-81.161
1478.1	-80.898
1478.1	-80.642
1478.1	-80.388
1478.2	-80.14
1478.2	-79.9
1478.2	-79.659
1478.2	-79.426
1478.2	-79.194
1478.3	-78.969
1478.3	-78.754
1478.3	-78.536
1478.3	-78.328
1478.3	-78.117
1478.4	-77.908
1478.4	-77.708
1478.4	-77.509
1478.4	-77.32
1478.4	-77.129
1478.5	-76.941
1478.5	-76.757
1478.5	-76.573
1478.5	-76.399
1478.5	-76.221
1478.6	-76.047
1478.6	-75.873
1478.6	-75.701
1478.6	-75.539
1478.6	-75.374
1478.7	-75.215
1478.7	-75.059
1478.7	-74.9
1478.7	-74.749
1478.7	-74.596
1478.8	-74.512
1478.8	-74.541
1478.8	-74.603
1478.8	-74.677
1478.8	-74.748
1478.9	-74.823
1478.9	-74.892
1478.9	-74.957
1478.9	-75.025
1478.9	-75.083
1479	-75.146
1479	-75.201
1479	-75.252
1479	-75.309
1479	-75.356
1479.1	-75.404
1479.1	-75.45
1479.1	-75.492
1479.1	-75.537
1479.1	-75.576
1479.2	-75.615
1479.2	-75.647
1479.2	-75.677
1479.2	-75.711
1479.2	-75.738
1479.3	-75.768
1479.3	-75.79
1479.3	-75.81
1479.3	-75.839
1479.3	-75.861
1479.4	-75.885
1479.4	-75.905
1479.4	-75.921
1479.4	-75.942
1479.4	-75.956
1479.5	-75.973
1479.5	-75.987
1479.5	-75.998
1479.5	-76.014
1479.5	-76.027
1479.6	-76.043
1479.6	-76.054
1479.6	-76.06
1479.6	-76.071
1479.6	-76.075
1479.7	-76.082
1479.7	-76.088
1479.7	-76.091
1479.7	-76.099
1479.7	-76.098
1479.8	-76.162
1479.8	-76.335
1479.8	-76.535
1479.8	-76.748
1479.8	-76.951
1479.9	-77.151
1479.9	-77.35
1479.9	-77.542
1479.9	-77.736
1479.9	-77.918
1480	-78.094
1480	-78.269
1480	-78.436
1480	-78.605
1480	-78.765
1480.1	-78.921
1480.1	-79.079
1480.1	-79.228
1480.1	-79.377
1480.1	-79.52
1480.2	-79.657
1480.2	-79.795
1480.2	-79.922
1480.2	-80.05
1480.2	-80.176
1480.3	-80.298
1480.3	-80.424
1480.3	-80.539
1480.3	-80.654
1480.3	-80.769
1480.4	-80.878
1480.4	-80.991
1480.4	-81.096
1480.4	-81.201
1480.4	-81.306
1480.5	-81.404
1480.5	-81.507
1480.5	-81.603
1480.5	-81.694
1480.5	-81.788
1480.6	-81.875
1480.6	-81.963
1480.6	-82.051
1480.6	-82.134
1480.6	-82.223
1480.7	-82.304
1480.7	-82.386
1480.7	-82.469
1480.7	-82.546
1480.7	-82.629
1480.8	-82.692
1480.8	-82.733
1480.8	-82.774
1480.8	-82.807
1480.8	-82.845
1480.9	-82.881
1480.9	-82.912
1480.9	-82.95
1480.9	-82.979
1480.9	-83.011
1481	-83.047
1481	-83.077
1481	-83.111
1481	-83.142
1481	-83.171
1481.1	-83.206
1481.1	-83.233
1481.1	-83.264
1481.1	-83.295
1481.1	-83.321
1481.2	-83.355
1481.2	-83.385
1481.2	-83.412
1481.2	-83.443
1481.2	-83.467
1481.3	-83.496
1481.3	-83.523
1481.3	-83.547
1481.3	-83.579
1481.3	-83.604
1481.4	-83.63
1481.4	-83.659
1481.4	-83.682
1481.4	-83.712
1481.4	-83.739
1481.5	-83.762
1481.5	-83.792
1481.5	-83.815
1481.5	-83.839
1481.5	-83.867
1481.6	-83.888
1481.6	-83.915
1481.6	-83.936
1481.6	-83.955
1481.6	-83.982
1481.7	-84.001
1481.7	-84.023
1481.7	-84.049
1481.7	-84.071
1481.7	-84.102
1481.8	-84.12
1481.8	-84.13
1481.8	-84.147
1481.8	-84.158
1481.8	-84.168
1481.9	-84.185
1481.9	-84.197
1481.9	-84.214
1481.9	-84.227
1481.9	-84.238
1482	-84.255
1482	-84.264
1482	-84.275
1482	-84.291
1482	-84.301
1482.1	-84.317
1482.1	-84.33
1482.1	-84.341
1482.1	-84.358
1482.1	-84.367
1482.2	-84.378
1482.2	-84.395
1482.2	-84.405
1482.2	-84.42
1482.2	-84.436
1482.3	-84.448
1482.3	-84.466
1482.3	-84.477
1482.3	-84.486
1482.3	-84.504
1482.4	-84.514
1482.4	-84.527
1482.4	-84.543
1482.4	-84.55
1482.4	-84.564
1482.5	-84.577
1482.5	-84.585
1482.5	-84.603
1482.5	-84.612
1482.5	-84.622
1482.6	-84.64
1482.6	-84.652
1482.6	-84.669
1482.6	-84.683
1482.6	-84.692
1482.7	-84.707
1482.7	-84.718
1482.7	-84.731
1482.7	-84.745
1482.7	-84.756
1482.8	-84.664
1482.8	-84.376
1482.8	-84.041
1482.8	-83.694
1482.8	-83.348
1482.9	-83.014
1482.9	-82.681
1482.9	-82.358
1482.9	-82.039
1482.9	-81.727
1483	-81.426
1483	-81.127
1483	-80.839
1483	-80.553
1483	-80.276
1483.1	-80
1483.1	-79.732
1483.1	-79.467
1483.1	-79.206
1483.1	-78.955
1483.2	-78.707
1483.2	-78.47
1483.2	-78.234
1483.2	-78.007
1483.2	-77.78
1483.3	-77.56
1483.3	-77.342
1483.3	-77.126
1483.3	-76.915
1483.3	-76.708
1483.4	-76.505
1483.4	-76.305
1483.4	-76.111
1483.4	-75.917
1483.4	-75.728
1483.5	-75.539
1483.5	-75.356
1483.5	-75.175
1483.5	-75
1483.5	-74.825
1483.6	-74.65
1483.6	-74.477
1483.6	-74.308
1483.6	-74.143
1483.6	-73.979
1483.7	-73.821
1483.7	-73.66
1483.7	-73.506
1483.7	-73.352
1483.7	-73.206
1483.8	-73.088
1483.8	-73.018
1483.8	-72.959
1483.8	-72.905
1483.8	-72.852
1483.9	-72.799
1483.9	-72.748
1483.9	-72.694
1483.9	-72.641
1483.9	-72.586
1484	-72.537
1484	-72.486
1484	-72.438
1484	-72.384
1484	-72.331
1484.1	-72.276
1484.1	-72.219
1484.1	-72.167
1484.1	-72.108
1484.1	-72.054
1484.2	-71.995
1484.2	-71.939
1484.2	-71.883
1484.2	-71.826
1484.2	-71.771
1484.3	-71.712
1484.3	-71.657
1484.3	-71.599
1484.3	-71.544
1484.3	-71.486
1484.4	-71.431
1484.4	-71.373
1484.4	-71.313
1484.4	-71.26
1484.4	-71.202
1484.5	-71.148
1484.5	-71.088
1484.5	-71.029
1484.5	-70.969
1484.5	-70.908
1484.6	-70.851
1484.6	-70.79
1484.6	-70.733
1484.6	-70.67
1484.6	-70.606
1484.7	-70.546
1484.7	-70.485
1484.7	-70.429
1484.7	-70.37
1484.7	-70.314
1484.8	-70.345
1484.8	-70.54
1484.8	-70.783
1484.8	-71.028
1484.8	-71.275
1484.9	-71.511
1484.9	-71.745
1484.9	-71.972
1484.9	-72.19
1484.9	-72.407
1485	-72.614
1485	-72.823
1485	-73.024
1485	-73.221
1485	-73.413
1485.1	-73.597
1485.1	-73.781
1485.1	-73.956
1485.1	-74.131
1485.1	-74.299
1485.2	-74.46
1485.2	-74.618
1485.2	-74.768
1485.2	-74.919
1485.2	-75.063
1485.3	-75.205
1485.3	-75.345
1485.3	-75.477
1485.3	-75.613
1485.3	-75.743
1485.4	-75.872
1485.4	-75.997
1485.4	-76.114
1485.4	-76.233
1485.4	-76.346
1485.5	-76.461
1485.5	-76.57
1485.5	-76.678
1485.5	-76.787
1485.5	-76.889
1485.6	-76.993
1485.6	-77.091
1485.6	-77.189
1485.6	-77.286
1485.6	-77.379
1485.7	-77.477
1485.7	-77.567
1485.7	-77.658
1485.7	-77.747
1485.7	-77.831
1485.8	-77.914
1485.8	-77.984
1485.8	-78.055
1485.8	-78.122
1485.8	-78.186
1485.9	-78.254
1485.9	-78.317
1485.9	-78.387
1485.9	-78.451
1485.9	-78.516
1486	-78.581
1486	-78.64
1486	-78.703
1486	-78.759
1486	-78.816
1486.1	-78.873
1486.1	-78.925
1486.1	-78.983
1486.1	-79.037
1486.1	-79.093
1486.2	-79.147
1486.2	-79.198
1486.2	-79.256
1486.2	-79.308
1486.2	-79.364
1486.3	-79.415
1486.3	-79.466
1486.3	-79.521
1486.3	-79.571
1486.3	-79.624
1486.4	-79.671
1486.4	-79.719
1486.4	-79.77
1486.4	-79.815
1486.4	-79.867
1486.5	-79.914
1486.5	-79.96
1486.5	-80.008
1486.5	-80.055
1486.5	-80.105
1486.6	-80.148
1486.6	-80.193
1486.6	-80.237
1486.6	-80.28
1486.6	-80.329
1486.7	-80.37
1486.7	-80.414
1486.7	-80.455
1486.7	-80.494
1486.7	-80.538
1486.8	-80.586
1486.8	-80.65
1486.8	-80.714
1486.8	-80.777
1486.8	-80.843
1486.9	-80.904
1486.9	-80.969
1486.9	-81.03
1486.9	-81.089
1486.9	-81.15
1487	-81.207
1487	-81.272
1487	-81.331
1487	-81.389
1487	-81.452
1487.1	-81.508
1487.1	-81.567
1487.1	-81.622
1487.1	-81.677
1487.1	-81.733
1487.2	-81.785
1487.2	-81.843
1487.2	-81.895
1487.2	-81.949
1487.2	-82.003
1487.3	-82.052
1487.3	-82.108
1487.3	-82.158
1487.3	-82.208
1487.3	-82.259
1487.4	-82.307
1487.4	-82.362
1487.4	-82.409
1487.4	-82.457
1487.4	-82.504
1487.5	-82.548
1487.5	-82.598
1487.5	-82.642
1487.5	-82.689
1487.5	-82.738
1487.6	-82.785
1487.6	-82.841
1487.6	-82.888
1487.6	-82.937
1487.6	-82.987
1487.7	-83.032
1487.7	-83.082
1487.7	-83.126
1487.7	-83.171
1487.7	-83.216
1487.8	-83.254
1487.8	-83.295
1487.8	-83.326
1487.8	-83.357
1487.8	-83.388
1487.9	-83.415
1487.9	-83.449
1487.9	-83.478
1487.9	-83.51
1487.9	-83.543
1488	-83.573
1488	-83.61
1488	-83.639
1488	-83.67
1488	-83.701
1488.1	-83.73
1488.1	-83.766
1488.1	-83.796
1488.1	-83.824
1488.1	-83.857
1488.2	-83.884
1488.2	-83.917
1488.2	-83.946
1488.2	-83.976
1488.2	-84.011
1488.3	-84.04
1488.3	-84.075
1488.3	-84.107
1488.3	-84.135
1488.3	-84.169
1488.4	-84.196
1488.4	-84.229
1488.4	-84.258
1488.4	-84.286
1488.4	-84.322
1488.5	-84.349
1488.5	-84.38
1488.5	-84.411
1488.5	-84.438
1488.5	-84.473
1488.6	-84.499
1488.6	-84.526
1488.6	-84.558
1488.6	-84.584
1488.6	-84.616
1488.7	-84.645
1488.7	-84.677
1488.7	-84.711
1488.7	-84.74
1488.7	-84.772
1488.8	-84.806
1488.8	-84.844
1488.8	-84.89
1488.8	-84.928
1488.8	-84.97
1488.9	-85.013
1488.9	-85.049
1488.9	-85.094
1488.9	-85.133
1488.9	-85.171
1489	-85.214
1489	-85.252
1489	-85.297
1489	-85.335
1489	-85.37
1489.1	-85.412
1489.1	-85.445
1489.1	-85.482
1489.1	-85.52
1489.1	-85.551
1489.2	-85.589
1489.2	-85.623
1489.2	-85.658
1489.2	-85.697
1489.2	-85.73
1489.3	-85.765
1489.3	-85.797
1489.3	-85.829
1489.3	-85.869
1489.3	-85.903
1489.4	-85.94
1489.4	-85.978
1489.4	-86.008
1489.4	-86.043
1489.4	-86.075
1489.5	-86.105
1489.5	-86.141
1489.5	-86.168
1489.5	-86.2
1489.5	-86.232
1489.6	-86.262
1489.6	-86.3
1489.6	-86.331
1489.6	-86.36
1489.6	-86.396
1489.7	-86.426
1489.7	-86.459
1489.7	-86.491
1489.7	-86.517
1489.7	-86.549
1489.8	-86.575
1489.8	-86.603
1489.8	-86.638
1489.8	-86.67
1489.8	-86.707
1489.9	-86.74
1489.9	-86.77
1489.9	-86.808
1489.9	-86.837
1489.9	-86.866
1490	-86.9
1490	-86.926
1490	-86.957
1490	-86.987
1490	-87.013
1490.1	-87.048
1490.1	-87.076
1490.1	-87.103
1490.1	-87.138
1490.1	-87.165
1490.2	-87.195
1490.2	-87.225
1490.2	-87.248
1490.2	-87.279
1490.2	-87.306
1490.3	-87.332
1490.3	-87.364
1490.3	-87.385
1490.3	-87.41
1490.3	-87.439
1490.4	-87.465
1490.4	-87.499
1490.4	-87.527
1490.4	-87.552
1490.4	-87.586
1490.5	-87.612
1490.5	-87.638
1490.5	-87.667
1490.5	-87.688
1490.5	-87.711
1490.6	-87.734
1490.6	-87.754
1490.6	-87.783
1490.6	-87.806
1490.6	-87.826
1490.7	-87.851
1490.7	-87.87
1490.7	-87.892
1490.7	-87.92
1490.7	-87.943
1490.8	-87.989
1490.8	-88.066
1490.8	-88.153
1490.8	-88.251
1490.8	-88.341
1490.9	-88.43
1490.9	-88.519
1490.9	-88.601
1490.9	-88.688
1490.9	-88.771
1491	-88.851
1491	-88.936
1491	-89.011
1491	-89.087
1491	-89.162
1491.1	-89.234
1491.1	-89.311
1491.1	-89.383
1491.1	-89.452
1491.1	-89.523
1491.2	-89.591
1491.2	-89.663
1491.2	-89.726
1491.2	-89.792
1491.2	-89.854
1491.3	-89.914
1491.3	-89.979
1491.3	-90.038
1491.3	-90.101
1491.3	-90.159
1491.4	-90.217
1491.4	-90.277
1491.4	-90.333
1491.4	-90.392
1491.4	-90.444
1491.5	-90.5
1491.5	-90.551
1491.5	-90.603
1491.5	-90.656
1491.5	-90.707
1491.6	-90.758
1491.6	-90.804
1491.6	-90.854
1491.6	-90.902
1491.6	-90.951
1491.7	-90.996
1491.7	-91.041
1491.7	-91.083
1491.7	-91.127
1491.7	-91.171
1491.8	-91.239
1491.8	-91.35
1491.8	-91.472
1491.8	-91.596
1491.8	-91.718
1491.9	-91.841
1491.9	-91.957
1491.9	-92.075
1491.9	-92.188
1491.9	-92.302
1492	-92.412
1492	-92.523
1492	-92.631
1492	-92.735
1492	-92.836
1492.1	-92.936
1492.1	-93.035
1492.1	-93.131
1492.1	-93.228
1492.1	-93.321
1492.2	-93.417
1492.2	-93.508
1492.2	-93.603
1492.2	-93.694
1492.2	-93.785
1492.3	-93.869
1492.3	-93.952
1492.3	-94.033
1492.3	-94.111
1492.3	-94.19
1492.4	-94.267
1492.4	-94.348
1492.4	-94.425
1492.4	-94.505
1492.4	-94.58
1492.5	-94.657
1492.5	-94.728
1492.5	-94.797
1492.5	-94.865
1492.5	-94.931
1492.6	-95.001
1492.6	-95.065
1492.6	-95.134
1492.6	-95.198
1492.6	-95.264
1492.7	-95.326
1492.7	-95.388
1492.7	-95.449
1492.7	-95.506
1492.7	-95.567
1492.8	-95.583
1492.8	-95.536
1492.8	-95.465
1492.8	-95.389
1492.8	-95.315
1492.9	-95.24
1492.9	-95.171
1492.9	-95.101
1492.9	-95.038
1492.9	-94.973
1493	-94.909
1493	-94.846
1493	-94.785
1493	-94.727
1493	-94.668
1493.1	-94.615
1493.1	-94.559
1493.1	-94.504
1493.1	-94.45
1493.1	-94.396
1493.2	-94.348
1493.2	-94.299
1493.2	-94.257
1493.2	-94.212
1493.2	-94.17
1493.3	-94.128
1493.3	-94.082
1493.3	-94.042
1493.3	-94
1493.3	-93.962
1493.4	-93.921
1493.4	-93.882
1493.4	-93.846
1493.4	-93.808
1493.4	-93.775
1493.5	-93.738
1493.5	-93.706
1493.5	-93.672
1493.5	-93.639
1493.5	-93.609
1493.6	-93.577
1493.6	-93.553
1493.6	-93.524
1493.6	-93.496
1493.6	-93.471
1493.7	-93.441
1493.7	-93.418
1493.7	-93.39
1493.7	-93.366
1493.7	-93.34
1493.8	-93.292
1493.8	-93.21
1493.8	-93.115
1493.8	-93.024
1493.8	-92.93
1493.9	-92.838
1493.9	-92.748
1493.9	-92.659
1493.9	-92.576
1493.9	-92.49
1494	-92.411
1494	-92.33
1494	-92.252
1494	-92.18
1494	-92.105
1494.1	-92.036
1494.1	-91.964
1494.1	-91.894
1494.1	-91.827
1494.1	-91.76
1494.2	-91.701
1494.2	-91.638
1494.2	-91.576
1494.2	-91.514
1494.2	-91.45
1494.3	-91.393
1494.3	-91.33
1494.3	-91.274
1494.3	-91.217
1494.3	-91.164
1494.4	-91.115
1494.4	-91.065
1494.4	-91.022
1494.4	-90.972
1494.4	-90.925
1494.5	-90.881
1494.5	-90.833
1494.5	-90.792
1494.5	-90.746
1494.5	-90.703
1494.6	-90.661
1494.6	-90.617
1494.6	-90.578
1494.6	-90.535
1494.6	-90.499
1494.7	-90.462
1494.7	-90.424
1494.7	-90.392
1494.7	-90.355
1494.7	-90.323
1494.8	-90.251
1494.8	-90.115
1494.8	-89.966
1494.8	-89.81
1494.8	-89.66
1494.9	-89.506
1494.9	-89.357
1494.9	-89.214
1494.9	-89.072
1494.9	-88.937
1495	-88.797
1495	-88.662
1495	-88.533
1495	-88.404
1495	-88.283
1495.1	-88.158
1495.1	-88.037
1495.1	-87.921
1495.1	-87.803
1495.1	-87.694
1495.2	-87.581
1495.2	-87.472
1495.2	-87.362
1495.2	-87.255
1495.2	-87.157
1495.3	-87.056
1495.3	-86.96
1495.3	-86.861
1495.3	-86.761
1495.3	-86.671
1495.4	-86.576
1495.4	-86.486
1495.4	-86.394
1495.4	-86.305
1495.4	-86.22
1495.5	-86.134
1495.5	-86.056
1495.5	-85.973
1495.5	-85.891
1495.5	-85.816
1495.6	-85.738
1495.6	-85.668
1495.6	-85.594
1495.6	-85.519
1495.6	-85.45
1495.7	-85.377
1495.7	-85.31
1495.7	-85.238
1495.7	-85.169
1495.7	-85.104
1495.8	-84.981
1495.8	-84.774
1495.8	-84.537
1495.8	-84.296
1495.8	-84.061
1495.9	-83.824
1495.9	-83.594
1495.9	-83.364
1495.9	-83.139
1495.9	-82.921
1496	-82.703
1496	-82.494
1496	-82.284
1496	-82.08
1496	-81.884
1496.1	-81.687
1496.1	-81.499
1496.1	-81.309
1496.1	-81.122
1496.1	-80.943
1496.2	-80.764
1496.2	-80.597
1496.2	-80.429
1496.2	-80.263
1496.2	-80.103
1496.3	-79.94
1496.3	-79.786
1496.3	-79.632
1496.3	-79.479
1496.3	-79.333
1496.4	-79.182
1496.4	-79.039
1496.4	-78.898
1496.4	-78.757
1496.4	-78.624
1496.5	-78.486
1496.5	-78.353
1496.5	-78.223
1496.5	-78.091
1496.5	-77.969
1496.6	-77.842
1496.6	-77.716
1496.6	-77.59
1496.6	-77.464
1496.6	-77.349
1496.7	-77.23
1496.7	-77.112
1496.7	-76.999
1496.7	-76.882
1496.7	-76.774
1496.8	-76.707
1496.8	-76.713
1496.8	-76.746
1496.8	-76.778
1496.8	-76.814
1496.9	-76.846
1496.9	-76.876
1496.9	-76.91
1496.9	-76.936
1496.9	-76.965
1497	-76.991
1497	-77.014
1497	-77.043
1497	-77.061
1497	-77.079
1497.1	-77.099
1497.1	-77.114
1497.1	-77.136
1497.1	-77.15
1497.1	-77.161
1497.2	-77.174
1497.2	-77.182
1497.2	-77.196
1497.2	-77.205
1497.2	-77.21
1497.3	-77.218
1497.3	-77.219
1497.3	-77.224
1497.3	-77.23
1497.3	-77.231
1497.4	-77.238
1497.4	-77.236
1497.4	-77.235
1497.4	-77.24
1497.4	-77.241
1497.5	-77.243
1497.5	-77.241
1497.5	-77.234
1497.5	-77.233
1497.5	-77.227
1497.6	-77.226
1497.6	-77.228
1497.6	-77.223
1497.6	-77.222
1497.6	-77.216
1497.7	-77.208
1497.7	-77.207
1497.7	-77.197
1497.7	-77.189
1497.7	-77.182
1497.8	-77.217
1497.8	-77.34
1497.8	-77.481
1497.8	-77.624
1497.8	-77.769
1497.9	-77.902
1497.9	-78.036
1497.9	-78.169
1497.9	-78.294
1497.9	-78.424
1498	-78.545
1498	-78.66
1498	-78.778
1498	-78.887
1498	-78.998
1498.1	-79.105
1498.1	-79.206
1498.1	-79.314
1498.1	-79.413
1498.1	-79.512
1498.2	-79.61
1498.2	-79.698
1498.2	-79.789
1498.2	-79.876
1498.2	-79.956
1498.3	-80.046
1498.3	-80.128
1498.3	-80.208
1498.3	-80.293
1498.3	-80.369
1498.4	-80.448
1498.4	-80.523
1498.4	-80.591
1498.4	-80.665
1498.4	-80.729
1498.5	-80.792
1498.5	-80.861
1498.5	-80.921
1498.5	-80.982
1498.5	-81.044
1498.6	-81.1
1498.6	-81.165
1498.6	-81.224
1498.6	-81.279
1498.6	-81.339
1498.7	-81.389
1498.7	-81.441
1498.7	-81.497
1498.7	-81.547
1498.7	-81.602
1498.8	-81.636
1498.8	-81.643
1498.8	-81.652
1498.8	-81.654
1498.8	-81.654
1498.9	-81.66
1498.9	-81.659
1498.9	-81.66
1498.9	-81.662
1498.9	-81.662
1499	-81.668
1499	-81.669
1499	-81.668
1499	-81.675
1499	-81.675
1499.1	-81.677
1499.1	-81.683
1499.1	-81.683
1499.1	-81.686
1499.1	-81.686
1499.2	-81.683
1499.2	-81.688
1499.2	-81.686
1499.2	-81.687
1499.2	-81.693
1499.3	-81.691
1499.3	-81.693
1499.3	-81.693
1499.3	-81.69
1499.3	-81.696
1499.4	-81.697
1499.4	-81.7
1499.4	-81.707
1499.4	-81.71
1499.4	-81.715
1499.5	-81.715
1499.5	-81.719
1499.5	-81.719
1499.5	-81.719
1499.5	-81.724
1499.6	-81.726
1499.6	-81.733
1499.6	-81.736
1499.6	-81.74
1499.6	-81.746
1499.7	-81.748
1499.7	-81.754
1499.7	-81.754
1499.7	-81.759
1499.7	-81.761
1499.8	-81.703
1499.8	-81.543
1499.8	-81.353
1499.8	-81.159
1499.8	-80.964
1499.9	-80.778
1499.9	-80.592
1499.9	-80.412
1499.9	-80.233
1499.9	-80.06
1500	-79.887
1500	-79.719
1500	-79.554
1500	-79.392
1500	-79.235
1500.1	-79.079
1500.1	-78.929
1500.1	-78.782
1500.1	-78.642
1500.1	-78.501
1500.2	-78.365
1500.2	-78.227
1500.2	-78.096
1500.2	-77.965
1500.2	-77.836
1500.3	-77.709
1500.3	-77.583
1500.3	-77.459
1500.3	-77.336
1500.3	-77.218
1500.4	-77.099
1500.4	-76.987
1500.4	-76.871
1500.4	-76.759
1500.4	-76.648
1500.5	-76.542
1500.5	-76.437
1500.5	-76.337
1500.5	-76.234
1500.5	-76.133
1500.6	-76.035
1500.6	-75.937
1500.6	-75.841
1500.6	-75.743
1500.6	-75.649
1500.7	-75.552
1500.7	-75.461
1500.7	-75.369
1500.7	-75.281
1500.7	-75.193
1500.8	-75.1
1500.8	-75.001
1500.8	-74.9
1500.8	-74.805
1500.8	-74.707
1500.9	-74.614
1500.9	-74.518
1500.9	-74.425
1500.9	-74.33
1500.9	-74.234
1501	-74.143
1501	-74.049
1501	-73.959
1501	-73.868
1501	-73.784
1501.1	-73.697
1501.1	-73.613
1501.1	-73.529
1501.1	-73.444
1501.1	-73.364
1501.2	-73.281
1501.2	-73.202
1501.2	-73.121
1501.2	-73.04
1501.2	-72.958
1501.3	-72.876
1501.3	-72.799
1501.3	-72.719
1501.3	-72.642
1501.3	-72.561
1501.4	-72.483
1501.4	-72.408
1501.4	-72.33
1501.4	-72.258
1501.4	-72.182
1501.5	-72.109
1501.5	-72.034
1501.5	-71.96
1501.5	-71.89
1501.5	-71.816
1501.6	-71.746
1501.6	-71.671
1501.6	-71.598
1501.6	-71.526
1501.6	-71.452
1501.7	-71.383
1501.7	-71.31
1501.7	-71.239
1501.7	-71.165
1501.7	-71.093
1501.8	-71.091
1501.8	-71.199
1501.8	-71.346
1501.8	-71.492
1501.8	-71.637
1501.9	-71.777
1501.9	-71.912
1501.9	-72.048
1501.9	-72.174
1501.9	-72.3
1502	-72.419
1502	-72.536
1502	-72.653
1502	-72.76
1502	-72.867
1502.1	-72.966
1502.1	-73.065
1502.1	-73.161
1502.1	-73.251
1502.1	-73.344
1502.2	-73.43
1502.2	-73.515
1502.2	-73.598
1502.2	-73.678
1502.2	-73.759
1502.3	-73.832
1502.3	-73.907
1502.3	-73.973
1502.3	-74.04
1502.3	-74.112
1502.4	-74.177
1502.4	-74.245
1502.4	-74.306
1502.4	-74.366
1502.4	-74.426
1502.5	-74.48
1502.5	-74.537
1502.5	-74.586
1502.5	-74.636
1502.5	-74.686
1502.6	-74.732
1502.6	-74.784
1502.6	-74.827
1502.6	-74.87
1502.6	-74.911
1502.7	-74.949
1502.7	-74.994
1502.7	-75.033
1502.7	-75.075
1502.7	-75.114
1502.8	-75.161
1502.8	-75.233
1502.8	-75.306
1502.8	-75.382
1502.8	-75.452
1502.9	-75.518
1502.9	-75.589
1502.9	-75.656
1502.9	-75.726
1502.9	-75.787
1503	-75.848
1503	-75.911
1503	-75.966
1503	-76.027
1503	-76.084
1503.1	-76.139
1503.1	-76.196
1503.1	-76.249
1503.1	-76.307
1503.1	-76.36
1503.2	-76.411
1503.2	-76.463
1503.2	-76.509
1503.2	-76.56
1503.2	-76.603
1503.3	-76.648
1503.3	-76.696
1503.3	-76.741
1503.3	-76.79
1503.3	-76.832
1503.4	-76.873
1503.4	-76.917
1503.4	-76.957
1503.4	-77.001
1503.4	-77.04
1503.5	-77.077
1503.5	-77.116
1503.5	-77.153
1503.5	-77.197
1503.5	-77.234
1503.6	-77.272
1503.6	-77.309
1503.6	-77.341
1503.6	-77.381
1503.6	-77.414
1503.7	-77.449
1503.7	-77.487
1503.7	-77.517
1503.7	-77.552
1503.7	-77.585
1503.8	-77.576
1503.8	-77.498
1503.8	-77.396
1503.8	-77.296
1503.8	-77.189
1503.9	-77.086
1503.9	-76.987
1503.9	-76.886
1503.9	-76.795
1503.9	-76.7
1504	-76.609
1504	-76.526
1504	-76.44
1504	-76.36
1504	-76.277
1504.1	-76.195
1504.1	-76.118
1504.1	-76.039
1504.1	-75.968
1504.1	-75.894
1504.2	-75.82
1504.2	-75.752
1504.2	-75.681
1504.2	-75.615
1504.2	-75.546
1504.3	-75.477
1504.3	-75.416
1504.3	-75.35
1504.3	-75.291
1504.3	-75.232
1504.4	-75.172
1504.4	-75.121
1504.4	-75.062
1504.4	-75.006
1504.4	-74.952
1504.5	-74.893
1504.5	-74.842
1504.5	-74.786
1504.5	-74.733
1504.5	-74.686
1504.6	-74.636
1504.6	-74.593
1504.6	-74.547
1504.6	-74.498
1504.6	-74.455
1504.7	-74.405
1504.7	-74.359
1504.7	-74.314
1504.7	-74.269
1504.7	-74.232
1504.8	-74.138
1504.8	-73.959
1504.8	-73.759
1504.8	-73.55
1504.8	-73.349
1504.9	-73.146
1504.9	-72.943
1504.9	-72.751
1504.9	-72.556
1504.9	-72.368
1505	-72.183
1505	-71.996
1505	-71.819
1505	-71.637
1505	-71.459
1505.1	-71.292
1505.1	-71.122
1505.1	-70.958
1505.1	-70.793
1505.1	-70.629
1505.2	-70.474
1505.2	-70.315
1505.2	-70.16
1505.2	-70.007
1505.2	-69.851
1505.3	-69.702
1505.3	-69.552
1505.3	-69.407
1505.3	-69.271
1505.3	-69.127
1505.4	-68.985
1505.4	-68.849
1505.4	-68.71
1505.4	-68.578
1505.4	-68.442
1505.5	-68.306
1505.5	-68.174
1505.5	-68.038
1505.5	-67.909
1505.5	-67.78
1505.6	-67.647
1505.6	-67.522
1505.6	-67.39
1505.6	-67.259
1505.6	-67.136
1505.7	-67.007
1505.7	-66.882
1505.7	-66.757
1505.7	-66.627
1505.7	-66.508
1505.8	-66.436
1505.8	-66.454
1505.8	-66.504
1505.8	-66.552
1505.8	-66.601
1505.9	-66.65
1505.9	-66.691
1505.9	-66.736
1505.9	-66.773
1505.9	-66.805
1506	-66.839
1506	-66.863
1506	-66.886
1506	-66.907
1506	-66.921
1506.1	-66.94
1506.1	-66.954
1506.1	-66.965
1506.1	-66.982
1506.1	-66.988
1506.2	-66.992
1506.2	-66.996
1506.2	-66.994
1506.2	-66.996
1506.2	-66.992
1506.3	-66.98
1506.3	-66.975
1506.3	-66.961
1506.3	-66.947
1506.3	-66.941
1506.4	-66.927
1506.4	-66.913
1506.4	-66.897
1506.4	-66.873
1506.4	-66.855
1506.5	-66.831
1506.5	-66.803
1506.5	-66.779
1506.5	-66.747
1506.5	-66.718
1506.6	-66.692
1506.6	-66.659
1506.6	-66.63
1506.6	-66.596
1506.6	-66.557
1506.7	-66.525
1506.7	-66.486
1506.7	-66.445
1506.7	-66.411
1506.7	-66.369
1506.8	-66.369
1506.8	-66.441
1506.8	-66.531
1506.8	-66.629
1506.8	-66.72
1506.9	-66.805
1506.9	-66.893
1506.9	-66.972
1506.9	-67.05
1506.9	-67.126
1507	-67.19
1507	-67.255
1507	-67.316
1507	-67.371
1507	-67.432
1507.1	-67.487
1507.1	-67.539
1507.1	-67.596
1507.1	-67.644
1507.1	-67.692
1507.2	-67.74
1507.2	-67.778
1507.2	-67.819
1507.2	-67.855
1507.2	-67.886
1507.3	-67.925
1507.3	-67.955
1507.3	-67.984
1507.3	-68.017
1507.3	-68.04
1507.4	-68.063
1507.4	-68.089
1507.4	-68.106
1507.4	-68.129
1507.4	-68.149
1507.5	-68.164
1507.5	-68.186
1507.5	-68.202
1507.5	-68.216
1507.5	-68.234
1507.6	-68.245
1507.6	-68.259
1507.6	-68.27
1507.6	-68.279
1507.6	-68.294
1507.7	-68.302
1507.7	-68.311
1507.7	-68.32
1507.7	-68.326
1507.7	-68.337
1507.8	-68.324
1507.8	-68.285
1507.8	-68.24
1507.8	-68.189
1507.8	-68.145
1507.9	-68.095
1507.9	-68.048
1507.9	-68.001
1507.9	-67.951
1507.9	-67.908
1508	-67.862
1508	-67.819
1508	-67.772
1508	-67.723
1508	-67.676
1508.1	-67.627
1508.1	-67.584
1508.1	-67.538
1508.1	-67.495
1508.1	-67.449
1508.2	-67.402
1508.2	-67.357
1508.2	-67.311
1508.2	-67.267
1508.2	-67.223
1508.3	-67.183
1508.3	-67.137
1508.3	-67.096
1508.3	-67.055
1508.3	-67.015
1508.4	-66.973
1508.4	-66.93
1508.4	-66.887
1508.4	-66.842
1508.4	-66.798
1508.5	-66.754
1508.5	-66.713
1508.5	-66.668
1508.5	-66.627
1508.5	-66.585
1508.6	-66.544
1508.6	-66.501
1508.6	-66.457
1508.6	-66.409
1508.6	-66.362
1508.7	-66.313
1508.7	-66.265
1508.7	-66.221
1508.7	-66.176
1508.7	-66.131
1508.8	-66.017
1508.8	-65.795
1508.8	-65.538
1508.8	-65.281
1508.8	-65.021
1508.9	-64.768
1508.9	-64.517
1508.9	-64.271
1508.9	-64.028
1508.9	-63.79
1509	-63.553
1509	-63.316
1509	-63.086
1509	-62.857
1509	-62.634
1509.1	-62.412
1509.1	-62.195
1509.1	-61.976
1509.1	-61.76
1509.1	-61.544
1509.2	-61.329
1509.2	-61.116
1509.2	-60.9
1509.2	-60.689
1509.2	-60.477
1509.3	-60.269
1509.3	-60.059
1509.3	-59.85
1509.3	-59.639
1509.3	-59.427
1509.4	-59.216
1509.4	-59.002
1509.4	-58.794
1509.4	-58.578
1509.4	-58.366
1509.5	-58.152
1509.5	-57.938
1509.5	-57.726
1509.5	-57.509
1509.5	-57.294
1509.6	-57.071
1509.6	-56.85
1509.6	-56.626
1509.6	-56.4
1509.6	-56.174
1509.7	-55.942
1509.7	-55.712
1509.7	-55.476
1509.7	-55.241
1509.7	-55
1509.8	-54.76
1509.8	-54.521
1509.8	-54.276
1509.8	-54.035
1509.8	-53.785
1509.9	-53.534
1509.9	-53.276
1509.9	-53.011
1509.9	-52.746
1509.9	-52.473
1510	-52.201
1510	-51.921
1510	-51.635
1510	-51.344
1510	-51.047
1510.1	-50.748
1510.1	-50.442
1510.1	-50.136
1510.1	-49.816
1510.1	-49.488
1510.2	-49.157
1510.2	-48.815
1510.2	-48.471
1510.2	-48.113
1510.2	-47.751
1510.3	-47.378
1510.3	-46.998
1510.3	-46.613
1510.3	-46.214
1510.3	-45.809
1510.4	-45.389
1510.4	-44.96
1510.4	-44.524
1510.4	-44.074
1510.4	-43.616
1510.5	-43.139
1510.5	-42.65
1510.5	-42.147
1510.5	-41.629
1510.5	-41.102
1510.6	-40.555
1510.6	-39.993
1510.6	-39.412
1510.6	-38.815
1510.6	-38.205
1510.7	-37.573
1510.7	-36.924
1510.7	-36.247
1510.7	-35.549
1510.7	-34.833
1510.8	-34.159
1510.8	-33.581
1510.8	-33.001
1510.8	-32.393
1510.8	-31.753
1510.9	-31.075
1510.9	-30.363
1510.9	-29.606
1510.9	-28.81
1510.9	-27.971
1511	-27.088
1511	-26.169
1511	-25.2
1511	-24.19
1511	-23.129
1511.1	-22.019
1511.1	-20.864
1511.1	-19.654
1511.1	-18.397
1511.1	-17.085
1511.2	-15.724
1511.2	-14.316
1511.2	-12.851
1511.2	-11.344
1511.2	-9.7876
1511.3	-8.1934
1511.3	-6.5655
1511.3	-4.9045
1511.3	-3.2305
1511.3	-1.5372
1511.4	0.16169
1511.4	1.8564
1511.4	3.5439
1511.4	5.2066
1511.4	6.8472
1511.5	8.4541
1511.5	10.024
1511.5	11.553
1511.5	13.03
1511.5	14.46
1511.6	15.832
1511.6	17.148
1511.6	18.408
1511.6	19.602
1511.6	20.742
1511.7	21.818
1511.7	22.834
1511.7	23.791
1511.7	24.682
1511.7	25.519
1511.8	26.287
1511.8	26.991
1511.8	27.64
1511.8	28.234
1511.8	28.785
1511.9	29.284
1511.9	29.738
1511.9	30.15
1511.9	30.514
1511.9	30.843
1512	31.134
1512	31.395
1512	31.621
1512	31.81
1512	31.972
1512.1	32.098
1512.1	32.202
1512.1	32.278
1512.1	32.322
1512.1	32.345
1512.2	32.341
1512.2	32.319
1512.2	32.276
1512.2	32.209
1512.2	32.124
1512.3	32.014
1512.3	31.892
1512.3	31.75
1512.3	31.589
1512.3	31.418
1512.4	31.225
1512.4	31.02
1512.4	30.799
1512.4	30.556
1512.4	30.302
1512.5	30.027
1512.5	29.738
1512.5	29.433
1512.5	29.111
1512.5	28.779
1512.6	28.43
1512.6	28.071
1512.6	27.698
1512.6	27.307
1512.6	26.905
1512.7	26.483
1512.7	26.05
1512.7	25.604
1512.7	25.139
1512.7	24.664
1512.8	24.214
1512.8	23.821
1512.8	23.427
1512.8	23.012
1512.8	22.582
1512.9	22.129
1512.9	21.658
1512.9	21.17
1512.9	20.66
1512.9	20.137
1513	19.593
1513	19.037
1513	18.469
1513	17.879
1513	17.281
1513.1	16.668
1513.1	16.041
1513.1	15.406
1513.1	14.752
1513.1	14.093
1513.2	13.42
1513.2	12.736
1513.2	12.045
1513.2	11.339
1513.2	10.632
1513.3	9.9143
1513.3	9.1859
1513.3	8.455
1513.3	7.7095
1513.3	6.9619
1513.4	6.2117
1513.4	5.4533
1513.4	4.6953
1513.4	3.9302
1513.4	3.1673
1513.5	2.4036
1513.5	1.634
1513.5	0.86992
1513.5	0.10141
1513.5	-0.66495
1513.6	-1.4265
1513.6	-2.1914
1513.6	-2.9451
1513.6	-3.6976
1513.6	-4.4493
1513.7	-5.193
1513.7	-5.9376
1513.7	-6.6717
1513.7	-7.4003
1513.7	-8.1248
1513.8	-8.7778
1513.8	-9.3332
1513.8	-9.8519
1513.8	-10.358
1513.8	-10.866
1513.9	-11.366
1513.9	-11.869
1513.9	-12.369
1513.9	-12.864
1513.9	-13.362
1514	-13.849
1514	-14.333
1514	-14.819
1514	-15.297
1514	-15.777
1514.1	-16.248
1514.1	-16.715
1514.1	-17.185
1514.1	-17.643
1514.1	-18.1
1514.2	-18.553
1514.2	-18.999
1514.2	-19.446
1514.2	-19.884
1514.2	-20.321
1514.3	-20.759
1514.3	-21.188
1514.3	-21.619
1514.3	-22.042
1514.3	-22.457
1514.4	-22.876
1514.4	-23.284
1514.4	-23.689
1514.4	-24.092
1514.4	-24.486
1514.5	-24.882
1514.5	-25.273
1514.5	-25.659
1514.5	-26.048
1514.5	-26.425
1514.6	-26.8
1514.6	-27.172
1514.6	-27.536
1514.6	-27.901
1514.6	-28.258
1514.7	-28.614
1514.7	-28.975
1514.7	-29.325
1514.7	-29.677
1514.7	-30.028
1514.8	-30.428
1514.8	-30.932
1514.8	-31.457
1514.8	-31.98
1514.8	-32.506
1514.9	-33.018
1514.9	-33.523
1514.9	-34.024
1514.9	-34.509
1514.9	-34.992
1515	-35.464
1515	-35.925
1515	-36.386
1515	-36.833
1515	-37.273
1515.1	-37.715
1515.1	-38.143
1515.1	-38.568
1515.1	-38.985
1515.1	-39.388
1515.2	-39.793
1515.2	-40.184
1515.2	-40.567
1515.2	-40.951
1515.2	-41.319
1515.3	-41.683
1515.3	-42.043
1515.3	-42.389
1515.3	-42.733
1515.3	-43.067
1515.4	-43.39
1515.4	-43.714
1515.4	-44.024
1515.4	-44.33
1515.4	-44.636
1515.5	-44.926
1515.5	-45.212
1515.5	-45.493
1515.5	-45.76
1515.5	-46.025
1515.6	-46.278
1515.6	-46.52
1515.6	-46.761
1515.6	-46.989
1515.6	-47.21
1515.7	-47.43
1515.7	-47.634
1515.7	-47.833
1515.7	-48.025
1515.7	-48.207
1515.8	-48.43
1515.8	-48.712
1515.8	-49.003
1515.8	-49.299
1515.8	-49.577
1515.9	-49.847
1515.9	-50.113
1515.9	-50.359
1515.9	-50.597
1515.9	-50.824
1516	-51.036
1516	-51.246
1516	-51.44
1516	-51.624
1516	-51.8
1516.1	-51.962
1516.1	-52.12
1516.1	-52.264
1516.1	-52.399
1516.1	-52.526
1516.2	-52.64
1516.2	-52.75
1516.2	-52.85
1516.2	-52.943
1516.2	-53.029
1516.3	-53.105
1516.3	-53.177
1516.3	-53.238
1516.3	-53.296
1516.3	-53.347
1516.4	-53.395
1516.4	-53.436
1516.4	-53.47
1516.4	-53.506
1516.4	-53.536
1516.5	-53.569
1516.5	-53.594
1516.5	-53.617
1516.5	-53.634
1516.5	-53.648
1516.6	-53.664
1516.6	-53.678
1516.6	-53.693
1516.6	-53.702
1516.6	-53.714
1516.7	-53.723
1516.7	-53.735
1516.7	-53.746
1516.7	-53.76
1516.7	-53.77
1516.8	-53.766
1516.8	-53.744
1516.8	-53.716
1516.8	-53.69
1516.8	-53.665
1516.9	-53.643
1516.9	-53.621
1516.9	-53.604
1516.9	-53.585
1516.9	-53.573
1517	-53.561
1517	-53.554
1517	-53.545
1517	-53.539
1517	-53.535
1517.1	-53.531
1517.1	-53.528
1517.1	-53.527
1517.1	-53.531
1517.1	-53.537
1517.2	-53.549
1517.2	-53.56
1517.2	-53.578
1517.2	-53.597
1517.2	-53.622
1517.3	-53.647
1517.3	-53.675
1517.3	-53.7
1517.3	-53.725
1517.3	-53.753
1517.4	-53.784
1517.4	-53.821
1517.4	-53.858
1517.4	-53.9
1517.4	-53.94
1517.5	-53.985
1517.5	-54.029
1517.5	-54.075
1517.5	-54.12
1517.5	-54.166
1517.6	-54.214
1517.6	-54.263
1517.6	-54.319
1517.6	-54.375
1517.6	-54.436
1517.7	-54.491
1517.7	-54.548
1517.7	-54.603
1517.7	-54.659
1517.7	-54.72
1517.8	-54.707
1517.8	-54.586
1517.8	-54.43
1517.8	-54.276
1517.8	-54.124
1517.9	-53.977
1517.9	-53.837
1517.9	-53.699
1517.9	-53.572
1517.9	-53.448
1518	-53.336
1518	-53.226
1518	-53.121
1518	-53.021
1518	-52.924
1518.1	-52.839
1518.1	-52.755
1518.1	-52.682
1518.1	-52.609
1518.1	-52.542
1518.2	-52.48
1518.2	-52.421
1518.2	-52.372
1518.2	-52.324
1518.2	-52.284
1518.3	-52.245
1518.3	-52.21
1518.3	-52.181
1518.3	-52.15
1518.3	-52.127
1518.4	-52.103
1518.4	-52.083
1518.4	-52.066
1518.4	-52.052
1518.4	-52.045
1518.5	-52.036
1518.5	-52.034
1518.5	-52.03
1518.5	-52.031
1518.5	-52.036
1518.6	-52.039
1518.6	-52.05
1518.6	-52.059
1518.6	-52.074
1518.6	-52.088
1518.7	-52.105
1518.7	-52.126
1518.7	-52.144
1518.7	-52.171
1518.7	-52.194
1518.8	-52.212
1518.8	-52.219
1518.8	-52.222
1518.8	-52.231
1518.8	-52.237
1518.9	-52.248
1518.9	-52.258
1518.9	-52.269
1518.9	-52.287
1518.9	-52.301
1519	-52.32
1519	-52.337
1519	-52.356
1519	-52.377
1519	-52.396
1519.1	-52.424
1519.1	-52.444
1519.1	-52.468
1519.1	-52.492
1519.1	-52.515
1519.2	-52.546
1519.2	-52.574
1519.2	-52.605
1519.2	-52.635
1519.2	-52.667
1519.3	-52.702
1519.3	-52.734
1519.3	-52.77
1519.3	-52.8
1519.3	-52.831
1519.4	-52.869
1519.4	-52.903
1519.4	-52.943
1519.4	-52.979
1519.4	-53.014
1519.5	-53.049
1519.5	-53.081
1519.5	-53.122
1519.5	-53.159
1519.5	-53.199
1519.6	-53.238
1519.6	-53.275
1519.6	-53.32
1519.6	-53.36
1519.6	-53.401
1519.7	-53.441
1519.7	-53.477
1519.7	-53.52
1519.7	-53.558
1519.7	-53.602
1519.8	-53.723
1519.8	-53.971
1519.8	-54.261
1519.8	-54.553
1519.8	-54.844
1519.9	-55.127
1519.9	-55.404
1519.9	-55.68
1519.9	-55.946
1519.9	-56.212
1520	-56.47
1520	-56.72
1520	-56.971
1520	-57.212
1520	-57.452
1520.1	-57.682
1520.1	-57.907
1520.1	-58.131
1520.1	-58.345
1520.1	-58.559
1520.2	-58.764
1520.2	-58.964
1520.2	-59.166
1520.2	-59.358
1520.2	-59.551
1520.3	-59.735
1520.3	-59.916
1520.3	-60.097
1520.3	-60.268
1520.3	-60.438
1520.4	-60.598
1520.4	-60.755
1520.4	-60.914
1520.4	-61.064
1520.4	-61.215
1520.5	-61.358
1520.5	-61.496
1520.5	-61.636
1520.5	-61.77
1520.5	-61.903
1520.6	-62.029
1520.6	-62.151
1520.6	-62.274
1520.6	-62.391
1520.6	-62.51
1520.7	-62.621
1520.7	-62.73
1520.7	-62.839
1520.7	-62.939
1520.7	-63.044
1520.8	-63.151
1520.8	-63.27
1520.8	-63.398
1520.8	-63.519
1520.8	-63.642
1520.9	-63.758
1520.9	-63.87
1520.9	-63.984
1520.9	-64.09
1520.9	-64.195
1521	-64.294
1521	-64.391
1521	-64.491
1521	-64.583
1521	-64.677
1521.1	-64.766
1521.1	-64.849
1521.1	-64.936
1521.1	-65.012
1521.1	-65.09
1521.2	-65.166
1521.2	-65.237
1521.2	-65.314
1521.2	-65.384
1521.2	-65.454
1521.3	-65.522
1521.3	-65.585
1521.3	-65.651
1521.3	-65.712
1521.3	-65.776
1521.4	-65.837
1521.4	-65.894
1521.4	-65.956
1521.4	-66.012
1521.4	-66.071
1521.5	-66.129
1521.5	-66.181
1521.5	-66.236
1521.5	-66.286
1521.5	-66.335
1521.6	-66.387
1521.6	-66.436
1521.6	-66.489
1521.6	-66.534
1521.6	-66.578
1521.7	-66.625
1521.7	-66.666
1521.7	-66.712
1521.7	-66.755
1521.7	-66.794
1521.8	-66.803
1521.8	-66.756
1521.8	-66.7
1521.8	-66.639
1521.8	-66.578
1521.9	-66.523
1521.9	-66.462
1521.9	-66.407
1521.9	-66.353
1521.9	-66.299
1522	-66.255
1522	-66.203
1522	-66.155
1522	-66.114
1522	-66.07
1522.1	-66.036
1522.1	-65.998
1522.1	-65.96
1522.1	-65.928
1522.1	-65.893
1522.2	-65.863
1522.2	-65.832
1522.2	-65.801
1522.2	-65.777
1522.2	-65.748
1522.3	-65.723
1522.3	-65.7
1522.3	-65.676
1522.3	-65.66
1522.3	-65.637
1522.4	-65.615
1522.4	-65.6
1522.4	-65.582
1522.4	-65.569
1522.4	-65.552
1522.5	-65.534
1522.5	-65.523
1522.5	-65.507
1522.5	-65.496
1522.5	-65.486
1522.6	-65.474
1522.6	-65.469
1522.6	-65.459
1522.6	-65.453
1522.6	-65.45
1522.7	-65.442
1522.7	-65.438
1522.7	-65.43
1522.7	-65.424
1522.7	-65.427
1522.8	-65.345
1522.8	-65.142
1522.8	-64.906
1522.8	-64.66
1522.8	-64.424
1522.9	-64.19
1522.9	-63.96
1522.9	-63.74
1522.9	-63.521
1522.9	-63.31
1523	-63.106
1523	-62.905
1523	-62.714
1523	-62.518
1523	-62.327
1523.1	-62.146
1523.1	-61.965
1523.1	-61.793
1523.1	-61.625
1523.1	-61.458
1523.2	-61.301
1523.2	-61.139
1523.2	-60.98
1523.2	-60.831
1523.2	-60.675
1523.3	-60.526
1523.3	-60.382
1523.3	-60.239
1523.3	-60.107
1523.3	-59.974
1523.4	-59.841
1523.4	-59.716
1523.4	-59.584
1523.4	-59.455
1523.4	-59.33
1523.5	-59.204
1523.5	-59.084
1523.5	-58.961
1523.5	-58.84
1523.5	-58.73
1523.6	-58.614
1523.6	-58.504
1523.6	-58.399
1523.6	-58.287
1523.6	-58.181
1523.7	-58.074
1523.7	-57.965
1523.7	-57.866
1523.7	-57.761
1523.7	-57.656
1523.8	-57.613
1523.8	-57.651
1523.8	-57.719
1523.8	-57.796
1523.8	-57.865
1523.9	-57.939
1523.9	-58.007
1523.9	-58.07
1523.9	-58.139
1523.9	-58.198
1524	-58.256
1524	-58.317
1524	-58.367
1524	-58.418
1524	-58.469
1524.1	-58.513
1524.1	-58.561
1524.1	-58.601
1524.1	-58.635
1524.1	-58.675
1524.2	-58.704
1524.2	-58.734
1524.2	-58.768
1524.2	-58.793
1524.2	-58.818
1524.3	-58.842
1524.3	-58.86
1524.3	-58.885
1524.3	-58.903
1524.3	-58.919
1524.4	-58.937
1524.4	-58.948
1524.4	-58.964
1524.4	-58.977
1524.4	-58.989
1524.5	-59.005
1524.5	-59.013
1524.5	-59.023
1524.5	-59.031
1524.5	-59.036
1524.6	-59.046
1524.6	-59.048
1524.6	-59.052
1524.6	-59.055
1524.6	-59.057
1524.7	-59.063
1524.7	-59.065
1524.7	-59.069
1524.7	-59.068
1524.7	-59.068
1524.8	-59.121
1524.8	-59.26
1524.8	-59.428
1524.8	-59.595
1524.8	-59.763
1524.9	-59.926
1524.9	-60.086
1524.9	-60.239
1524.9	-60.386
1524.9	-60.53
1525	-60.668
1525	-60.808
1525	-60.942
1525	-61.076
1525	-61.204
1525.1	-61.329
1525.1	-61.451
1525.1	-61.571
1525.1	-61.689
1525.1	-61.805
1525.2	-61.917
1525.2	-62.023
1525.2	-62.131
1525.2	-62.234
1525.2	-62.338
1525.3	-62.438
1525.3	-62.537
1525.3	-62.63
1525.3	-62.723
1525.3	-62.815
1525.4	-62.905
1525.4	-62.993
1525.4	-63.077
1525.4	-63.16
1525.4	-63.24
1525.5	-63.323
1525.5	-63.404
1525.5	-63.487
1525.5	-63.563
1525.5	-63.64
1525.6	-63.713
1525.6	-63.787
1525.6	-63.859
1525.6	-63.928
1525.6	-63.997
1525.7	-64.063
1525.7	-64.133
1525.7	-64.199
1525.7	-64.268
1525.7	-64.332
1525.8	-64.391
1525.8	-64.442
1525.8	-64.491
1525.8	-64.541
1525.8	-64.59
1525.9	-64.644
1525.9	-64.692
1525.9	-64.742
1525.9	-64.788
1525.9	-64.834
1526	-64.877
1526	-64.919
1526	-64.965
1526	-65.007
1526	-65.056
1526.1	-65.1
1526.1	-65.144
1526.1	-65.186
1526.1	-65.227
1526.1	-65.27
1526.2	-65.312
1526.2	-65.358
1526.2	-65.398
1526.2	-65.439
1526.2	-65.48
1526.3	-65.52
1526.3	-65.561
1526.3	-65.599
1526.3	-65.641
1526.3	-65.677
1526.4	-65.717
1526.4	-65.758
1526.4	-65.797
1526.4	-65.839
1526.4	-65.877
1526.5	-65.919
1526.5	-65.955
1526.5	-65.993
1526.5	-66.031
1526.5	-66.066
1526.6	-66.107
1526.6	-66.143
1526.6	-66.184
1526.6	-66.221
1526.6	-66.257
1526.7	-66.294
1526.7	-66.327
1526.7	-66.364
1526.7	-66.397
1526.7	-66.431
1526.8	-66.406
1526.8	-66.284
1526.8	-66.141
1526.8	-65.991
1526.8	-65.844
1526.9	-65.696
1526.9	-65.553
1526.9	-65.413
1526.9	-65.274
1526.9	-65.146
1527	-65.016
1527	-64.891
1527	-64.769
1527	-64.649
1527	-64.536
1527.1	-64.42
1527.1	-64.311
1527.1	-64.202
1527.1	-64.095
1527.1	-63.994
1527.2	-63.892
1527.2	-63.797
1527.2	-63.699
1527.2	-63.604
1527.2	-63.512
1527.3	-63.419
1527.3	-63.333
1527.3	-63.245
1527.3	-63.16
1527.3	-63.075
1527.4	-62.991
1527.4	-62.913
1527.4	-62.831
1527.4	-62.755
1527.4	-62.677
1527.5	-62.599
1527.5	-62.525
1527.5	-62.447
1527.5	-62.376
1527.5	-62.303
1527.6	-62.231
1527.6	-62.162
1527.6	-62.09
1527.6	-62.026
1527.6	-61.957
1527.7	-61.891
1527.7	-61.827
1527.7	-61.759
1527.7	-61.698
1527.7	-61.631
1527.8	-61.516
1527.8	-61.322
1527.8	-61.104
1527.8	-60.889
1527.8	-60.671
1527.9	-60.46
1527.9	-60.251
1527.9	-60.045
1527.9	-59.847
1527.9	-59.646
1528	-59.452
1528	-59.256
1528	-59.062
1528	-58.878
1528	-58.691
1528.1	-58.511
1528.1	-58.329
1528.1	-58.147
1528.1	-57.97
1528.1	-57.792
1528.2	-57.619
1528.2	-57.441
1528.2	-57.266
1528.2	-57.095
1528.2	-56.924
1528.3	-56.761
1528.3	-56.595
1528.3	-56.428
1528.3	-56.264
1528.3	-56.094
1528.4	-55.928
1528.4	-55.759
1528.4	-55.591
1528.4	-55.426
1528.4	-55.256
1528.5	-55.09
1528.5	-54.92
1528.5	-54.75
1528.5	-54.584
1528.5	-54.413
1528.6	-54.248
1528.6	-54.078
1528.6	-53.908
1528.6	-53.742
1528.6	-53.573
1528.7	-53.407
1528.7	-53.234
1528.7	-53.061
1528.7	-52.892
1528.7	-52.718
1528.8	-52.636
1528.8	-52.694
1528.8	-52.791
1528.8	-52.898
1528.8	-52.996
1528.9	-53.092
1528.9	-53.174
1528.9	-53.249
1528.9	-53.32
1528.9	-53.381
1529	-53.441
1529	-53.49
1529	-53.533
1529	-53.575
1529	-53.606
1529.1	-53.635
1529.1	-53.658
1529.1	-53.675
1529.1	-53.692
1529.1	-53.697
1529.2	-53.702
1529.2	-53.701
1529.2	-53.694
1529.2	-53.688
1529.2	-53.671
1529.3	-53.652
1529.3	-53.63
1529.3	-53.602
1529.3	-53.575
1529.3	-53.538
1529.4	-53.501
1529.4	-53.46
1529.4	-53.414
1529.4	-53.371
1529.4	-53.318
1529.5	-53.265
1529.5	-53.212
1529.5	-53.151
1529.5	-53.094
1529.5	-53.029
1529.6	-52.961
1529.6	-52.896
1529.6	-52.823
1529.6	-52.749
1529.6	-52.671
1529.7	-52.593
1529.7	-52.519
1529.7	-52.435
1529.7	-52.354
1529.7	-52.268
1529.8	-52.195
1529.8	-52.165
1529.8	-52.136
1529.8	-52.107
1529.8	-52.078
1529.9	-52.041
1529.9	-52.005
1529.9	-51.959
1529.9	-51.909
1529.9	-51.86
1530	-51.8
1530	-51.741
1530	-51.674
1530	-51.605
1530	-51.542
1530.1	-51.468
1530.1	-51.392
1530.1	-51.315
1530.1	-51.234
1530.1	-51.153
1530.2	-51.062
1530.2	-50.968
1530.2	-50.875
1530.2	-50.773
1530.2	-50.675
1530.3	-50.572
1530.3	-50.462
1530.3	-50.355
1530.3	-50.24
1530.3	-50.125
1530.4	-50.007
1530.4	-49.883
1530.4	-49.761
1530.4	-49.63
1530.4	-49.495
1530.5	-49.364
1530.5	-49.225
1530.5	-49.088
1530.5	-48.944
1530.5	-48.793
1530.6	-48.647
1530.6	-48.493
1530.6	-48.338
1530.6	-48.183
1530.6	-48.02
1530.7	-47.855
1530.7	-47.683
1530.7	-47.51
1530.7	-47.341
1530.7	-47.16
1530.8	-46.967
1530.8	-46.759
1530.8	-46.541
1530.8	-46.326
1530.8	-46.101
1530.9	-45.874
1530.9	-45.647
1530.9	-45.407
1530.9	-45.167
1530.9	-44.925
1531	-44.674
1531	-44.424
1531	-44.16
1531	-43.89
1531	-43.624
1531.1	-43.345
1531.1	-43.065
1531.1	-42.781
1531.1	-42.486
1531.1	-42.192
1531.2	-41.887
1531.2	-41.574
1531.2	-41.26
1531.2	-40.932
1531.2	-40.6
1531.3	-40.263
1531.3	-39.914
1531.3	-39.562
1531.3	-39.198
1531.3	-38.821
1531.4	-38.441
1531.4	-38.047
1531.4	-37.645
1531.4	-37.24
1531.4	-36.815
1531.5	-36.382
1531.5	-35.937
1531.5	-35.476
1531.5	-35.011
1531.5	-34.529
1531.6	-34.032
1531.6	-33.528
1531.6	-33.003
1531.6	-32.466
1531.6	-31.919
1531.7	-31.347
1531.7	-30.761
1531.7	-30.159
1531.7	-29.535
1531.7	-28.902
1531.8	-28.16
1531.8	-27.265
1531.8	-26.323
1531.8	-25.349
1531.8	-24.364
1531.9	-23.374
1531.9	-22.36
1531.9	-21.334
1531.9	-20.292
1531.9	-19.227
1532	-18.153
1532	-17.056
1532	-15.936
1532	-14.804
1532	-13.646
1532.1	-12.472
1532.1	-11.291
1532.1	-10.087
1532.1	-8.8741
1532.1	-7.6576
1532.2	-6.4272
1532.2	-5.1985
1532.2	-3.974
1532.2	-2.7477
1532.2	-1.5356
1532.3	-0.33234
1532.3	0.85686
1532.3	2.0178
1532.3	3.1604
1532.3	4.2762
1532.4	5.3563
1532.4	6.4137
1532.4	7.4349
1532.4	8.4162
1532.4	9.3672
1532.5	10.276
1532.5	11.147
1532.5	11.983
1532.5	12.772
1532.5	13.527
1532.6	14.242
1532.6	14.909
1532.6	15.545
1532.6	16.142
1532.6	16.698
1532.7	17.218
1532.7	17.696
1532.7	18.144
1532.7	18.556
1532.7	18.928
1532.8	19.277
1532.8	19.598
1532.8	19.895
1532.8	20.159
1532.8	20.386
1532.9	20.587
1532.9	20.752
1532.9	20.892
1532.9	21.005
1532.9	21.089
1533	21.148
1533	21.176
1533	21.185
1533	21.165
1533	21.123
1533.1	21.061
1533.1	20.976
1533.1	20.871
1533.1	20.74
1533.1	20.594
1533.2	20.426
1533.2	20.242
1533.2	20.041
1533.2	19.822
1533.2	19.584
1533.3	19.327
1533.3	19.054
1533.3	18.759
1533.3	18.453
1533.3	18.125
1533.4	17.783
1533.4	17.426
1533.4	17.056
1533.4	16.673
1533.4	16.277
1533.5	15.869
1533.5	15.445
1533.5	15.011
1533.5	14.561
1533.5	14.1
1533.6	13.623
1533.6	13.135
1533.6	12.632
1533.6	12.122
1533.6	11.602
1533.7	11.074
1533.7	10.537
1533.7	9.9917
1533.7	9.4375
1533.7	8.8736
1533.8	8.2123
1533.8	7.3921
1533.8	6.5294
1533.8	5.654
1533.8	4.7837
1533.9	3.9163
1533.9	3.0557
1533.9	2.2008
1533.9	1.3514
1533.9	0.50726
1534	-0.3305
1534	-1.1567
1534	-1.979
1534	-2.7881
1534	-3.5916
1534.1	-4.3844
1534.1	-5.1685
1534.1	-5.9445
1534.1	-6.7118
1534.1	-7.4717
1534.2	-8.22
1534.2	-8.9633
1534.2	-9.6925
1534.2	-10.414
1534.2	-11.123
1534.3	-11.822
1534.3	-12.51
1534.3	-13.187
1534.3	-13.859
1534.3	-14.519
1534.4	-15.173
1534.4	-15.813
1534.4	-16.446
1534.4	-17.069
1534.4	-17.682
1534.5	-18.29
1534.5	-18.886
1534.5	-19.478
1534.5	-20.058
1534.5	-20.629
1534.6	-21.192
1534.6	-21.747
1534.6	-22.299
1534.6	-22.84
1534.6	-23.38
1534.7	-23.909
1534.7	-24.432
1534.7	-24.949
1534.7	-25.455
1534.7	-25.961
1534.8	-26.462
1534.8	-26.963
1534.8	-27.457
1534.8	-27.947
1534.8	-28.432
1534.9	-28.909
1534.9	-29.386
1534.9	-29.853
1534.9	-30.318
1534.9	-30.777
1535	-31.229
1535	-31.683
1535	-32.13
1535	-32.578
1535	-33.018
1535.1	-33.454
1535.1	-33.885
1535.1	-34.309
1535.1	-34.736
1535.1	-35.155
1535.2	-35.572
1535.2	-35.984
1535.2	-36.39
1535.2	-36.799
1535.2	-37.2
1535.3	-37.603
1535.3	-37.997
1535.3	-38.386
1535.3	-38.774
1535.3	-39.156
1535.4	-39.54
1535.4	-39.915
1535.4	-40.288
1535.4	-40.654
1535.4	-41.015
1535.5	-41.378
1535.5	-41.733
1535.5	-42.088
1535.5	-42.436
1535.5	-42.776
1535.6	-43.116
1535.6	-43.447
1535.6	-43.778
1535.6	-44.102
1535.6	-44.419
1535.7	-44.732
1535.7	-45.04
1535.7	-45.348
1535.7	-45.644
1535.7	-45.937
1535.8	-46.215
1535.8	-46.471
1535.8	-46.724
1535.8	-46.966
1535.8	-47.206
1535.9	-47.44
1535.9	-47.667
1535.9	-47.896
1535.9	-48.116
1535.9	-48.335
1536	-48.544
1536	-48.745
1536	-48.943
1536	-49.133
1536	-49.323
1536.1	-49.503
1536.1	-49.679
1536.1	-49.85
1536.1	-50.013
1536.1	-50.178
1536.2	-50.333
1536.2	-50.482
1536.2	-50.628
1536.2	-50.766
1536.2	-50.904
1536.3	-51.034
1536.3	-51.163
1536.3	-51.285
1536.3	-51.401
1536.3	-51.514
1536.4	-51.619
1536.4	-51.726
1536.4	-51.826
1536.4	-51.922
1536.4	-52.018
1536.5	-52.106
1536.5	-52.195
1536.5	-52.277
1536.5	-52.355
1536.5	-52.433
1536.6	-52.502
1536.6	-52.572
1536.6	-52.635
1536.6	-52.699
1536.6	-52.764
1536.7	-52.824
1536.7	-52.886
1536.7	-52.94
1536.7	-52.996
1536.7	-53.05
1536.8	-53.004
1536.8	-52.808
1536.8	-52.56
1536.8	-52.308
1536.8	-52.06
1536.9	-51.818
1536.9	-51.588
1536.9	-51.364
1536.9	-51.152
1536.9	-50.944
1537	-50.746
1537	-50.562
1537	-50.381
1537	-50.214
1537	-50.051
1537.1	-49.894
1537.1	-49.751
1537.1	-49.608
1537.1	-49.478
1537.1	-49.351
1537.2	-49.232
1537.2	-49.124
1537.2	-49.022
1537.2	-48.93
1537.2	-48.841
1537.3	-48.758
1537.3	-48.683
1537.3	-48.612
1537.3	-48.551
1537.3	-48.49
1537.4	-48.434
1537.4	-48.386
1537.4	-48.338
1537.4	-48.302
1537.4	-48.267
1537.5	-48.236
1537.5	-48.215
1537.5	-48.192
1537.5	-48.178
1537.5	-48.166
1537.6	-48.159
1537.6	-48.157
1537.6	-48.155
1537.6	-48.16
1537.6	-48.162
1537.7	-48.17
1537.7	-48.185
1537.7	-48.197
1537.7	-48.216
1537.7	-48.234
1537.8	-48.271
1537.8	-48.345
1537.8	-48.424
1537.8	-48.509
1537.8	-48.59
1537.9	-48.67
1537.9	-48.757
1537.9	-48.84
1537.9	-48.928
1537.9	-49.015
1538	-49.097
1538	-49.188
1538	-49.273
1538	-49.36
1538	-49.449
1538.1	-49.536
1538.1	-49.626
1538.1	-49.71
1538.1	-49.798
1538.1	-49.889
1538.2	-49.976
1538.2	-50.068
1538.2	-50.151
1538.2	-50.236
1538.2	-50.326
1538.3	-50.41
1538.3	-50.5
1538.3	-50.585
1538.3	-50.668
1538.3	-50.759
1538.4	-50.844
1538.4	-50.933
1538.4	-51.021
1538.4	-51.105
1538.4	-51.194
1538.5	-51.277
1538.5	-51.36
1538.5	-51.445
1538.5	-51.526
1538.5	-51.611
1538.6	-51.691
1538.6	-51.771
1538.6	-51.857
1538.6	-51.935
1538.6	-52.017
1538.7	-52.096
1538.7	-52.172
1538.7	-52.253
1538.7	-52.329
1538.7	-52.408
1538.8	-52.582
1538.8	-52.902
1538.8	-53.267
1538.8	-53.636
1538.8	-53.999
1538.9	-54.36
1538.9	-54.705
1538.9	-55.045
1538.9	-55.378
1538.9	-55.703
1539	-56.027
1539	-56.334
1539	-56.634
1539	-56.934
1539	-57.219
1539.1	-57.503
1539.1	-57.777
1539.1	-58.038
1539.1	-58.299
1539.1	-58.548
1539.2	-58.793
1539.2	-59.036
1539.2	-59.267
1539.2	-59.495
1539.2	-59.713
1539.3	-59.921
1539.3	-60.129
1539.3	-60.325
1539.3	-60.516
1539.3	-60.704
1539.4	-60.879
1539.4	-61.056
1539.4	-61.224
1539.4	-61.384
1539.4	-61.545
1539.5	-61.692
1539.5	-61.834
1539.5	-61.974
1539.5	-62.103
1539.5	-62.234
1539.6	-62.358
1539.6	-62.475
1539.6	-62.594
1539.6	-62.703
1539.6	-62.808
1539.7	-62.909
1539.7	-63.002
1539.7	-63.097
1539.7	-63.185
1539.7	-63.27
1539.8	-63.352
1539.8	-63.411
1539.8	-63.467
1539.8	-63.522
1539.8	-63.569
1539.9	-63.62
1539.9	-63.663
1539.9	-63.703
1539.9	-63.748
1539.9	-63.784
1540	-63.821
1540	-63.859
1540	-63.889
1540	-63.922
1540	-63.951
1540.1	-63.975
1540.1	-64.008
1540.1	-64.033
1540.1	-64.058
1540.1	-64.089
1540.2	-64.114
1540.2	-64.142
1540.2	-64.167
1540.2	-64.189
1540.2	-64.216
1540.3	-64.235
1540.3	-64.255
1540.3	-64.279
1540.3	-64.295
1540.3	-64.317
1540.4	-64.339
1540.4	-64.355
1540.4	-64.379
1540.4	-64.396
1540.4	-64.411
1540.5	-64.436
1540.5	-64.455
1540.5	-64.476
1540.5	-64.501
1540.5	-64.521
1540.6	-64.545
1540.6	-64.567
1540.6	-64.587
1540.6	-64.613
1540.6	-64.631
1540.7	-64.649
1540.7	-64.674
1540.7	-64.693
1540.7	-64.718
1540.7	-64.742
1540.8	-64.764
1540.8	-64.8
1540.8	-64.832
1540.8	-64.864
1540.8	-64.904
1540.9	-64.936
1540.9	-64.969
1540.9	-65.002
1540.9	-65.033
1540.9	-65.072
1541	-65.106
1541	-65.139
1541	-65.175
1541	-65.204
1541	-65.239
1541.1	-65.275
1541.1	-65.312
1541.1	-65.353
1541.1	-65.389
1541.1	-65.43
1541.2	-65.467
1541.2	-65.504
1541.2	-65.544
1541.2	-65.578
1541.2	-65.614
1541.3	-65.645
1541.3	-65.678
1541.3	-65.713
1541.3	-65.748
1541.3	-65.788
1541.4	-65.824
1541.4	-65.863
1541.4	-65.897
1541.4	-65.931
1541.4	-65.965
1541.5	-65.996
1541.5	-66.032
1541.5	-66.068
1541.5	-66.109
1541.5	-66.148
1541.6	-66.187
1541.6	-66.222
1541.6	-66.258
1541.6	-66.295
1541.6	-66.329
1541.7	-66.365
1541.7	-66.399
1541.7	-66.435
1541.7	-66.47
1541.7	-66.51
1541.8	-66.446
1541.8	-66.22
1541.8	-65.945
1541.8	-65.666
1541.8	-65.389
1541.9	-65.12
1541.9	-64.858
1541.9	-64.602
1541.9	-64.354
1541.9	-64.111
1542	-63.876
1542	-63.647
1542	-63.425
1542	-63.205
1542	-62.995
1542.1	-62.787
1542.1	-62.589
1542.1	-62.396
1542.1	-62.211
1542.1	-62.028
1542.2	-61.849
1542.2	-61.674
1542.2	-61.504
1542.2	-61.341
1542.2	-61.18
1542.3	-61.026
1542.3	-60.87
1542.3	-60.721
1542.3	-60.574
1542.3	-60.433
1542.4	-60.292
1542.4	-60.155
1542.4	-60.019
1542.4	-59.887
1542.4	-59.761
1542.5	-59.637
1542.5	-59.518
1542.5	-59.398
1542.5	-59.282
1542.5	-59.164
1542.6	-59.051
1542.6	-58.94
1542.6	-58.829
1542.6	-58.724
1542.6	-58.62
1542.7	-58.521
1542.7	-58.421
1542.7	-58.325
1542.7	-58.225
1542.7	-58.129
1542.8	-58.027
1542.8	-57.918
1542.8	-57.814
1542.8	-57.707
1542.8	-57.604
1542.9	-57.499
1542.9	-57.396
1542.9	-57.294
1542.9	-57.192
1542.9	-57.098
1543	-57.003
1543	-56.911
1543	-56.815
1543	-56.723
1543	-56.629
1543.1	-56.533
1543.1	-56.442
1543.1	-56.349
1543.1	-56.261
1543.1	-56.17
1543.2	-56.08
1543.2	-55.991
1543.2	-55.901
1543.2	-55.816
1543.2	-55.727
1543.3	-55.642
1543.3	-55.555
1543.3	-55.467
1543.3	-55.384
1543.3	-55.299
1543.4	-55.216
1543.4	-55.128
1543.4	-55.043
1543.4	-54.955
1543.4	-54.866
1543.5	-54.783
1543.5	-54.695
1543.5	-54.609
1543.5	-54.521
1543.5	-54.434
1543.6	-54.351
1543.6	-54.264
1543.6	-54.182
1543.6	-54.093
1543.6	-54.006
1543.7	-53.921
1543.7	-53.832
1543.7	-53.747
1543.7	-53.657
1543.7	-53.569
1543.8	-53.587
1543.8	-53.772
1543.8	-54.007
1543.8	-54.244
1543.8	-54.48
1543.9	-54.705
1543.9	-54.923
1543.9	-55.139
1543.9	-55.345
1543.9	-55.549
1544	-55.742
1544	-55.93
1544	-56.115
1544	-56.292
1544	-56.469
1544.1	-56.633
1544.1	-56.792
1544.1	-56.948
1544.1	-57.1
1544.1	-57.253
1544.2	-57.394
1544.2	-57.532
1544.2	-57.663
1544.2	-57.789
1544.2	-57.918
1544.3	-58.039
1544.3	-58.16
1544.3	-58.277
1544.3	-58.388
1544.3	-58.505
1544.4	-58.617
1544.4	-58.728
1544.4	-58.833
1544.4	-58.935
1544.4	-59.036
1544.5	-59.131
1544.5	-59.232
1544.5	-59.325
1544.5	-59.416
1544.5	-59.506
1544.6	-59.59
1544.6	-59.68
1544.6	-59.765
1544.6	-59.848
1544.6	-59.93
1544.7	-60.006
1544.7	-60.087
1544.7	-60.16
1544.7	-60.235
1544.7	-60.309
1544.8	-60.385
1544.8	-60.479
1544.8	-60.569
1544.8	-60.662
1544.8	-60.753
1544.9	-60.841
1544.9	-60.933
1544.9	-61.018
1544.9	-61.106
1544.9	-61.192
1545	-61.276
1545	-61.363
1545	-61.442
1545	-61.524
1545	-61.604
1545.1	-61.682
1545.1	-61.764
1545.1	-61.838
1545.1	-61.913
1545.1	-61.983
1545.2	-62.054
1545.2	-62.129
1545.2	-62.199
1545.2	-62.274
1545.2	-62.342
1545.3	-62.41
1545.3	-62.481
1545.3	-62.547
1545.3	-62.616
1545.3	-62.681
1545.4	-62.745
1545.4	-62.812
1545.4	-62.876
1545.4	-62.946
1545.4	-63.008
1545.5	-63.071
1545.5	-63.136
1545.5	-63.195
1545.5	-63.26
1545.5	-63.32
1545.6	-63.381
1545.6	-63.444
1545.6	-63.502
1545.6	-63.563
1545.6	-63.62
1545.7	-63.678
1545.7	-63.738
1545.7	-63.793
1545.7	-63.855
1545.7	-63.912
1545.8	-63.964
1545.8	-64.012
1545.8	-64.057
1545.8	-64.105
1545.8	-64.144
1545.9	-64.185
1545.9	-64.229
1545.9	-64.269
1545.9	-64.315
1545.9	-64.353
1546	-64.391
1546	-64.429
1546	-64.468
1546	-64.513
1546	-64.552
1546.1	-64.594
1546.1	-64.636
1546.1	-64.673
1546.1	-64.717
1546.1	-64.757
1546.2	-64.797
1546.2	-64.84
1546.2	-64.881
1546.2	-64.925
1546.2	-64.968
1546.3	-65.011
1546.3	-65.056
1546.3	-65.098
1546.3	-65.146
1546.3	-65.187
1546.4	-65.229
1546.4	-65.274
1546.4	-65.314
1546.4	-65.358
1546.4	-65.398
1546.5	-65.437
1546.5	-65.483
1546.5	-65.526
1546.5	-65.573
1546.5	-65.616
1546.6	-65.658
1546.6	-65.704
1546.6	-65.744
1546.6	-65.788
1546.6	-65.829
1546.7	-65.869
1546.7	-65.915
1546.7	-65.952
1546.7	-65.995
1546.7	-66.037
1546.8	-66.076
1546.8	-66.123
1546.8	-66.163
1546.8	-66.207
1546.8	-66.252
1546.9	-66.295
1546.9	-66.345
1546.9	-66.389
1546.9	-66.431
1546.9	-66.474
1547	-66.514
1547	-66.559
1547	-66.598
1547	-66.638
1547	-66.683
1547.1	-66.722
1547.1	-66.766
1547.1	-66.808
1547.1	-66.849
1547.1	-66.895
1547.2	-66.932
1547.2	-66.972
1547.2	-67.014
1547.2	-67.054
1547.2	-67.099
1547.3	-67.139
1547.3	-67.18
1547.3	-67.222
1547.3	-67.262
1547.3	-67.309
1547.4	-67.35
1547.4	-67.388
1547.4	-67.432
1547.4	-67.47
1547.4	-67.511
1547.5	-67.551
1547.5	-67.588
1547.5	-67.633
1547.5	-67.67
1547.5	-67.711
1547.6	-67.756
1547.6	-67.796
1547.6	-67.84
1547.6	-67.876
1547.6	-67.912
1547.7	-67.955
1547.7	-67.992
1547.7	-68.032
1547.7	-68.073
1547.7	-68.108
1547.8	-68.034
1547.8	-67.778
1547.8	-67.475
1547.8	-67.168
1547.8	-66.859
1547.9	-66.559
1547.9	-66.264
1547.9	-65.974
1547.9	-65.699
1547.9	-65.425
1548	-65.157
1548	-64.898
1548	-64.64
1548	-64.396
1548	-64.155
1548.1	-63.916
1548.1	-63.686
1548.1	-63.453
1548.1	-63.228
1548.1	-63.009
1548.2	-62.789
1548.2	-62.582
1548.2	-62.374
1548.2	-62.168
1548.2	-61.974
1548.3	-61.777
1548.3	-61.585
1548.3	-61.397
1548.3	-61.206
1548.3	-61.023
1548.4	-60.841
1548.4	-60.659
1548.4	-60.488
1548.4	-60.313
1548.4	-60.141
1548.5	-59.974
1548.5	-59.805
1548.5	-59.642
1548.5	-59.478
1548.5	-59.311
1548.6	-59.152
1548.6	-58.989
1548.6	-58.829
1548.6	-58.675
1548.6	-58.514
1548.7	-58.358
1548.7	-58.203
1548.7	-58.043
1548.7	-57.893
1548.7	-57.739
1548.8	-57.575
1548.8	-57.406
1548.8	-57.225
1548.8	-57.05
1548.8	-56.88
1548.9	-56.703
1548.9	-56.531
1548.9	-56.356
1548.9	-56.177
1548.9	-56.007
1549	-55.831
1549	-55.655
1549	-55.486
1549	-55.308
1549	-55.133
1549.1	-54.965
1549.1	-54.789
1549.1	-54.618
1549.1	-54.443
1549.1	-54.262
1549.2	-54.089
1549.2	-53.91
1549.2	-53.73
1549.2	-53.554
1549.2	-53.369
1549.3	-53.187
1549.3	-53.006
1549.3	-52.82
1549.3	-52.64
1549.3	-52.452
1549.4	-52.263
1549.4	-52.076
1549.4	-51.883
1549.4	-51.693
1549.4	-51.497
1549.5	-51.298
1549.5	-51.1
1549.5	-50.897
1549.5	-50.696
1549.5	-50.487
1549.6	-50.277
1549.6	-50.067
1549.6	-49.85
1549.6	-49.635
1549.6	-49.414
1549.7	-49.191
1549.7	-48.965
1549.7	-48.737
1549.7	-48.508
1549.7	-48.275
1549.8	-48.173
1549.8	-48.266
1549.8	-48.414
1549.8	-48.565
1549.8	-48.705
1549.9	-48.836
1549.9	-48.953
1549.9	-49.061
1549.9	-49.155
1549.9	-49.239
1550	-49.309
1550	-49.371
1550	-49.422
1550	-49.461
1550	-49.49
1550.1	-49.51
1550.1	-49.524
1550.1	-49.528
1550.1	-49.527
1550.1	-49.515
1550.2	-49.495
1550.2	-49.466
1550.2	-49.434
1550.2	-49.394
1550.2	-49.348
1550.3	-49.296
1550.3	-49.235
1550.3	-49.169
1550.3	-49.095
1550.3	-49.018
1550.4	-48.934
1550.4	-48.847
1550.4	-48.751
1550.4	-48.652
1550.4	-48.547
1550.5	-48.44
1550.5	-48.325
1550.5	-48.204
1550.5	-48.079
1550.5	-47.946
1550.6	-47.809
1550.6	-47.665
1550.6	-47.52
1550.6	-47.366
1550.6	-47.21
1550.7	-47.044
1550.7	-46.875
1550.7	-46.7
1550.7	-46.521
1550.7	-46.339
1550.8	-46.149
1550.8	-45.957
1550.8	-45.755
1550.8	-45.551
1550.8	-45.338
1550.9	-45.12
1550.9	-44.896
1550.9	-44.666
1550.9	-44.431
1550.9	-44.188
1551	-43.945
1551	-43.691
1551	-43.432
1551	-43.164
1551	-42.89
1551.1	-42.61
1551.1	-42.321
1551.1	-42.029
1551.1	-41.727
1551.1	-41.42
1551.2	-41.1
1551.2	-40.772
1551.2	-40.436
1551.2	-40.091
1551.2	-39.741
1551.3	-39.38
1551.3	-39.014
1551.3	-38.632
1551.3	-38.241
1551.3	-37.838
1551.4	-37.424
1551.4	-37.003
1551.4	-36.566
1551.4	-36.12
1551.4	-35.657
1551.5	-35.181
1551.5	-34.694
1551.5	-34.192
1551.5	-33.682
1551.5	-33.156
1551.6	-32.615
1551.6	-32.054
1551.6	-31.477
1551.6	-30.882
1551.6	-30.267
1551.7	-29.64
1551.7	-28.988
1551.7	-28.319
1551.7	-27.626
1551.7	-26.912
1551.8	-26.196
1551.8	-25.48
1551.8	-24.751
1551.8	-23.994
1551.8	-23.215
1551.9	-22.408
1551.9	-21.575
1551.9	-20.721
1551.9	-19.836
1551.9	-18.926
1552	-17.985
1552	-17.018
1552	-16.024
1552	-15.002
1552	-13.957
1552.1	-12.886
1552.1	-11.798
1552.1	-10.689
1552.1	-9.5641
1552.1	-8.4281
1552.2	-7.2759
1552.2	-6.1212
1552.2	-4.9585
1552.2	-3.7987
1552.2	-2.6436
1552.3	-1.4944
1552.3	-0.36338
1552.3	0.75464
1552.3	1.8489
1552.3	2.921
1552.4	3.9656
1552.4	4.9774
1552.4	5.9603
1552.4	6.9034
1552.4	7.8142
1552.5	8.6846
1552.5	9.5156
1552.5	10.311
1552.5	11.061
1552.5	11.775
1552.6	12.447
1552.6	13.08
1552.6	13.675
1552.6	14.228
1552.6	14.745
1552.7	15.219
1552.7	15.661
1552.7	16.067
1552.7	16.434
1552.7	16.769
1552.8	17.045
1552.8	17.263
1552.8	17.443
1552.8	17.593
1552.8	17.721
1552.9	17.816
1552.9	17.891
1552.9	17.936
1552.9	17.955
1552.9	17.952
1553	17.922
1553	17.871
1553	17.792
1553	17.694
1553	17.574
1553.1	17.429
1553.1	17.269
1553.1	17.083
1553.1	16.879
1553.1	16.653
1553.2	16.404
1553.2	16.141
1553.2	15.856
1553.2	15.557
1553.2	15.238
1553.3	14.901
1553.3	14.549
1553.3	14.173
1553.3	13.788
1553.3	13.383
1553.4	12.961
1553.4	12.524
1553.4	12.068
1553.4	11.603
1553.4	11.123
1553.5	10.63
1553.5	10.123
1553.5	9.5987
1553.5	9.0682
1553.5	8.5229
1553.6	7.9698
1553.6	7.4052
1553.6	6.8271
1553.6	6.2429
1553.6	5.6449
1553.7	5.0442
1553.7	4.4348
1553.7	3.8141
1553.7	3.1906
1553.7	2.5571
1553.8	1.9262
1553.8	1.2905
1553.8	0.64797
1553.8	0.0055321
1553.8	-0.6442
1553.9	-1.2888
1553.9	-1.9346
1553.9	-2.584
1553.9	-3.2306
1553.9	-3.8833
1554	-4.5297
1554	-5.175
1554	-5.8176
1554	-6.4543
1554	-7.0929
1554.1	-7.7216
1554.1	-8.3479
1554.1	-8.9673
1554.1	-9.5773
1554.1	-10.189
1554.2	-10.791
1554.2	-11.391
1554.2	-11.987
1554.2	-12.573
1554.2	-13.158
1554.3	-13.729
1554.3	-14.295
1554.3	-14.858
1554.3	-15.414
1554.3	-15.968
1554.4	-16.51
1554.4	-17.051
1554.4	-17.588
1554.4	-18.116
1554.4	-18.646
1554.5	-19.16
1554.5	-19.669
1554.5	-20.174
1554.5	-20.673
1554.5	-21.173
1554.6	-21.665
1554.6	-22.152
1554.6	-22.636
1554.6	-23.115
1554.6	-23.594
1554.7	-24.064
1554.7	-24.53
1554.7	-24.995
1554.7	-25.454
1554.7	-25.918
1554.8	-26.345
1554.8	-26.726
1554.8	-27.094
1554.8	-27.452
1554.8	-27.813
1554.9	-28.169
1554.9	-28.524
1554.9	-28.886
1554.9	-29.241
1554.9	-29.6
1555	-29.957
1555	-30.312
1555	-30.672
1555	-31.026
1555	-31.381
1555.1	-31.734
1555.1	-32.087
1555.1	-32.448
1555.1	-32.802
1555.1	-33.158
1555.2	-33.514
1555.2	-33.866
1555.2	-34.224
1555.2	-34.576
1555.2	-34.927
1555.3	-35.28
1555.3	-35.629
1555.3	-35.984
1555.3	-36.333
1555.3	-36.682
1555.4	-37.037
1555.4	-37.382
1555.4	-37.728
1555.4	-38.071
1555.4	-38.412
1555.5	-38.76
1555.5	-39.1
1555.5	-39.439
1555.5	-39.78
1555.5	-40.119
1555.6	-40.463
1555.6	-40.801
1555.6	-41.135
1555.6	-41.468
1555.6	-41.795
1555.7	-42.127
1555.7	-42.456
1555.7	-42.78
1555.7	-43.107
1555.7	-43.423
1555.8	-43.736
1555.8	-44.045
1555.8	-44.347
1555.8	-44.655
1555.8	-44.953
1555.9	-45.246
1555.9	-45.541
1555.9	-45.828
1555.9	-46.116
1555.9	-46.396
1556	-46.67
1556	-46.946
1556	-47.213
1556	-47.481
1556	-47.746
1556.1	-48.001
1556.1	-48.259
1556.1	-48.505
1556.1	-48.749
1556.1	-48.995
1556.2	-49.228
1556.2	-49.463
1556.2	-49.692
1556.2	-49.912
1556.2	-50.137
1556.3	-50.349
1556.3	-50.556
1556.3	-50.761
1556.3	-50.954
1556.3	-51.146
1556.4	-51.333
1556.4	-51.512
1556.4	-51.692
1556.4	-51.86
1556.4	-52.024
1556.5	-52.187
1556.5	-52.341
1556.5	-52.497
1556.5	-52.642
1556.5	-52.78
1556.6	-52.922
1556.6	-53.051
1556.6	-53.18
1556.6	-53.307
1556.6	-53.423
1556.7	-53.537
1556.7	-53.643
1556.7	-53.745
1556.7	-53.852
1556.7	-53.949
1556.8	-54.045
1556.8	-54.148
1556.8	-54.243
1556.8	-54.342
1556.8	-54.435
1556.9	-54.52
1556.9	-54.608
1556.9	-54.684
1556.9	-54.76
1556.9	-54.84
1557	-54.91
1557	-54.982
1557	-55.05
1557	-55.113
1557	-55.181
1557.1	-55.241
1557.1	-55.299
1557.1	-55.362
1557.1	-55.413
1557.1	-55.466
1557.2	-55.523
1557.2	-55.574
1557.2	-55.63
1557.2	-55.681
1557.2	-55.73
1557.3	-55.785
1557.3	-55.831
1557.3	-55.879
1557.3	-55.93
1557.3	-55.975
1557.4	-56.022
1557.4	-56.067
1557.4	-56.109
1557.4	-56.158
1557.4	-56.199
1557.5	-56.241
1557.5	-56.288
1557.5	-56.328
1557.5	-56.372
1557.5	-56.416
1557.6	-56.459
1557.6	-56.51
1557.6	-56.556
1557.6	-56.605
1557.6	-56.659
1557.7	-56.707
1557.7	-56.759
1557.7	-56.809
1557.7	-56.856
1557.7	-56.91
1557.8	-56.975
1557.8	-57.073
1557.8	-57.179
1557.8	-57.286
1557.8	-57.398
1557.9	-57.504
1557.9	-57.613
1557.9	-57.718
1557.9	-57.821
1557.9	-57.926
1558	-58.025
1558	-58.124
1558	-58.22
1558	-58.316
1558	-58.41
1558.1	-58.501
1558.1	-58.595
1558.1	-58.687
1558.1	-58.781
1558.1	-58.871
1558.2	-58.96
1558.2	-59.047
1558.2	-59.133
1558.2	-59.22
1558.2	-59.304
1558.3	-59.391
1558.3	-59.474
1558.3	-59.558
1558.3	-59.639
1558.3	-59.722
1558.4	-59.801
1558.4	-59.881
1558.4	-59.959
1558.4	-60.034
1558.4	-60.11
1558.5	-60.184
1558.5	-60.26
1558.5	-60.333
1558.5	-60.409
1558.5	-60.482
1558.6	-60.557
1558.6	-60.628
1558.6	-60.699
1558.6	-60.767
1558.6	-60.834
1558.7	-60.899
1558.7	-60.965
1558.7	-61.034
1558.7	-61.104
1558.7	-61.176
1558.8	-61.264
1558.8	-61.379
1558.8	-61.497
1558.8	-61.619
1558.8	-61.737
1558.9	-61.856
1558.9	-61.97
1558.9	-62.083
1558.9	-62.193
1558.9	-62.3
1559	-62.408
1559	-62.512
1559	-62.616
1559	-62.717
1559	-62.821
1559.1	-62.921
1559.1	-63.025
1559.1	-63.124
1559.1	-63.222
1559.1	-63.318
1559.2	-63.411
1559.2	-63.502
1559.2	-63.589
1559.2	-63.678
1559.2	-63.763
1559.3	-63.851
1559.3	-63.936
1559.3	-64.023
1559.3	-64.108
1559.3	-64.191
1559.4	-64.275
1559.4	-64.354
1559.4	-64.437
1559.4	-64.516
1559.4	-64.595
1559.5	-64.67
1559.5	-64.747
1559.5	-64.825
1559.5	-64.899
1559.5	-64.978
1559.6	-65.05
1559.6	-65.126
1559.6	-65.198
1559.6	-65.271
1559.6	-65.346
1559.7	-65.416
1559.7	-65.488
1559.7	-65.555
1559.7	-65.627
1559.7	-65.696
1559.8	-65.734
1559.8	-65.725
1559.8	-65.699
1559.8	-65.673
1559.8	-65.644
1559.9	-65.622
1559.9	-65.598
1559.9	-65.577
1559.9	-65.555
1559.9	-65.534
1560	-65.521
1560	-65.507
1560	-65.499
1560	-65.489
1560	-65.479
1560.1	-65.475
1560.1	-65.47
1560.1	-65.473
1560.1	-65.475
1560.1	-65.48
1560.2	-65.484
1560.2	-65.491
1560.2	-65.504
1560.2	-65.514
1560.2	-65.528
1560.3	-65.537
1560.3	-65.549
1560.3	-65.563
1560.3	-65.578
1560.3	-65.6
1560.4	-65.618
1560.4	-65.639
1560.4	-65.661
1560.4	-65.684
1560.4	-65.713
1560.5	-65.738
1560.5	-65.768
1560.5	-65.794
1560.5	-65.823
1560.5	-65.857
1560.6	-65.891
1560.6	-65.929
1560.6	-65.962
1560.6	-65.997
1560.6	-66.033
1560.7	-66.068
1560.7	-66.11
1560.7	-66.148
1560.7	-66.19
1560.7	-66.23
1560.8	-66.259
1560.8	-66.275
1560.8	-66.283
1560.8	-66.295
1560.8	-66.299
1560.9	-66.307
1560.9	-66.317
1560.9	-66.327
1560.9	-66.344
1560.9	-66.357
1561	-66.373
1561	-66.387
1561	-66.403
1561	-66.425
1561	-66.446
1561.1	-66.472
1561.1	-66.495
1561.1	-66.52
1561.1	-66.551
1561.1	-66.579
1561.2	-66.611
1561.2	-66.64
1561.2	-66.669
1561.2	-66.698
1561.2	-66.726
1561.3	-66.76
1561.3	-66.79
1561.3	-66.822
1561.3	-66.853
1561.3	-66.884
1561.4	-66.922
1561.4	-66.957
1561.4	-66.996
1561.4	-67.033
1561.4	-67.067
1561.5	-67.107
1561.5	-67.144
1561.5	-67.186
1561.5	-67.223
1561.5	-67.263
1561.6	-67.307
1561.6	-67.349
1561.6	-67.394
1561.6	-67.434
1561.6	-67.475
1561.7	-67.516
1561.7	-67.555
1561.7	-67.6
1561.7	-67.644
1561.7	-67.691
1561.8	-67.725
1561.8	-67.743
1561.8	-67.765
1561.8	-67.778
1561.8	-67.794
1561.9	-67.81
1561.9	-67.826
1561.9	-67.848
1561.9	-67.867
1561.9	-67.89
1562	-67.913
1562	-67.932
1562	-67.956
1562	-67.975
1562	-67.999
1562.1	-68.02
1562.1	-68.044
1562.1	-68.073
1562.1	-68.098
1562.1	-68.129
1562.2	-68.157
1562.2	-68.184
1562.2	-68.216
1562.2	-68.244
1562.2	-68.273
1562.3	-68.3
1562.3	-68.331
1562.3	-68.365
1562.3	-68.396
1562.3	-68.431
1562.4	-68.459
1562.4	-68.487
1562.4	-68.521
1562.4	-68.551
1562.4	-68.585
1562.5	-68.614
1562.5	-68.643
1562.5	-68.68
1562.5	-68.714
1562.5	-68.752
1562.6	-68.783
1562.6	-68.813
1562.6	-68.845
1562.6	-68.874
1562.6	-68.911
1562.7	-68.943
1562.7	-68.975
1562.7	-69.012
1562.7	-69.047
1562.7	-69.088
1562.8	-69.128
1562.8	-69.177
1562.8	-69.232
1562.8	-69.28
1562.8	-69.331
1562.9	-69.38
1562.9	-69.429
1562.9	-69.484
1562.9	-69.534
1562.9	-69.587
1563	-69.638
1563	-69.687
1563	-69.74
1563	-69.785
1563	-69.832
1563.1	-69.877
1563.1	-69.922
1563.1	-69.975
1563.1	-70.021
1563.1	-70.068
1563.2	-70.114
1563.2	-70.16
1563.2	-70.213
1563.2	-70.259
1563.2	-70.308
1563.3	-70.356
1563.3	-70.4
1563.3	-70.451
1563.3	-70.496
1563.3	-70.542
1563.4	-70.592
1563.4	-70.637
1563.4	-70.686
1563.4	-70.729
1563.4	-70.772
1563.5	-70.819
1563.5	-70.861
1563.5	-70.907
1563.5	-70.949
1563.5	-70.992
1563.6	-71.039
1563.6	-71.078
1563.6	-71.12
1563.6	-71.159
1563.6	-71.198
1563.7	-71.245
1563.7	-71.286
1563.7	-71.328
1563.7	-71.371
1563.7	-71.41
1563.8	-71.372
1563.8	-71.204
1563.8	-71.001
1563.8	-70.796
1563.8	-70.588
1563.9	-70.388
1563.9	-70.192
1563.9	-70.003
1563.9	-69.823
1563.9	-69.64
1564	-69.466
1564	-69.295
1564	-69.127
1564	-68.972
1564	-68.815
1564.1	-68.662
1564.1	-68.515
1564.1	-68.367
1564.1	-68.228
1564.1	-68.088
1564.2	-67.951
1564.2	-67.821
1564.2	-67.687
1564.2	-67.561
1564.2	-67.436
1564.3	-67.312
1564.3	-67.199
1564.3	-67.08
1564.3	-66.965
1564.3	-66.856
1564.4	-66.743
1564.4	-66.636
1564.4	-66.528
1564.4	-66.421
1564.4	-66.323
1564.5	-66.22
1564.5	-66.123
1564.5	-66.03
1564.5	-65.934
1564.5	-65.843
1564.6	-65.747
1564.6	-65.654
1564.6	-65.568
1564.6	-65.475
1564.6	-65.387
1564.7	-65.301
1564.7	-65.215
1564.7	-65.138
1564.7	-65.056
1564.7	-64.976
1564.8	-64.824
1564.8	-64.549
1564.8	-64.252
1564.8	-63.949
1564.8	-63.646
1564.9	-63.356
1564.9	-63.066
1564.9	-62.779
1564.9	-62.501
1564.9	-62.221
1565	-61.95
1565	-61.681
1565	-61.415
1565	-61.16
1565	-60.903
1565.1	-60.652
1565.1	-60.408
1565.1	-60.159
1565.1	-59.919
1565.1	-59.678
1565.2	-59.435
1565.2	-59.205
1565.2	-58.97
1565.2	-58.738
1565.2	-58.514
1565.3	-58.284
1565.3	-58.06
1565.3	-57.838
1565.3	-57.612
1565.3	-57.394
1565.4	-57.17
1565.4	-56.946
1565.4	-56.729
1565.4	-56.506
1565.4	-56.29
1565.5	-56.077
1565.5	-55.858
1565.5	-55.646
1565.5	-55.431
1565.5	-55.212
1565.6	-55.003
1565.6	-54.785
1565.6	-54.566
1565.6	-54.351
1565.6	-54.127
1565.7	-53.908
1565.7	-53.689
1565.7	-53.464
1565.7	-53.246
1565.7	-53.021
1565.8	-52.935
1565.8	-53.07
1565.8	-53.255
1565.8	-53.451
1565.8	-53.644
1565.9	-53.82
1565.9	-53.995
1565.9	-54.159
1565.9	-54.309
1565.9	-54.457
1566	-54.588
1566	-54.711
1566	-54.828
1566	-54.933
1566	-55.035
1566.1	-55.123
1566.1	-55.204
1566.1	-55.283
1566.1	-55.352
1566.1	-55.42
1566.2	-55.477
1566.2	-55.526
1566.2	-55.573
1566.2	-55.612
1566.2	-55.651
1566.3	-55.68
1566.3	-55.705
1566.3	-55.723
1566.3	-55.735
1566.3	-55.748
1566.4	-55.753
1566.4	-55.757
1566.4	-55.75
1566.4	-55.74
1566.4	-55.729
1566.5	-55.715
1566.5	-55.698
1566.5	-55.676
1566.5	-55.653
1566.5	-55.624
1566.6	-55.593
1566.6	-55.557
1566.6	-55.519
1566.6	-55.477
1566.6	-55.431
1566.7	-55.384
1566.7	-55.333
1566.7	-55.282
1566.7	-55.227
1566.7	-55.172
1566.8	-55.131
1566.8	-55.12
1566.8	-55.115
1566.8	-55.111
1566.8	-55.101
1566.9	-55.087
1566.9	-55.068
1566.9	-55.046
1566.9	-55.022
1566.9	-54.994
1567	-54.964
1567	-54.927
1567	-54.889
1567	-54.847
1567	-54.806
1567.1	-54.76
1567.1	-54.713
1567.1	-54.661
1567.1	-54.609
1567.1	-54.554
1567.2	-54.496
1567.2	-54.435
1567.2	-54.371
1567.2	-54.304
1567.2	-54.234
1567.3	-54.164
1567.3	-54.09
1567.3	-54.017
1567.3	-53.937
1567.3	-53.855
1567.4	-53.77
1567.4	-53.684
1567.4	-53.596
1567.4	-53.506
1567.4	-53.414
1567.5	-53.319
1567.5	-53.226
1567.5	-53.127
1567.5	-53.028
1567.5	-52.921
1567.6	-52.81
1567.6	-52.698
1567.6	-52.584
1567.6	-52.471
1567.6	-52.354
1567.7	-52.239
1567.7	-52.119
1567.7	-51.998
1567.7	-51.874
1567.7	-51.749
1567.8	-51.629
1567.8	-51.515
1567.8	-51.403
1567.8	-51.287
1567.8	-51.174
1567.9	-51.053
1567.9	-50.929
1567.9	-50.799
1567.9	-50.663
1567.9	-50.529
1568	-50.391
1568	-50.254
1568	-50.11
1568	-49.962
1568	-49.809
1568.1	-49.652
1568.1	-49.495
1568.1	-49.333
1568.1	-49.17
1568.1	-48.996
1568.2	-48.819
1568.2	-48.638
1568.2	-48.453
1568.2	-48.268
1568.2	-48.075
1568.3	-47.879
1568.3	-47.675
1568.3	-47.468
1568.3	-47.259
1568.3	-47.043
1568.4	-46.826
1568.4	-46.6
1568.4	-46.373
1568.4	-46.139
1568.4	-45.9
1568.5	-45.656
1568.5	-45.402
1568.5	-45.147
1568.5	-44.882
1568.5	-44.614
1568.6	-44.337
1568.6	-44.053
1568.6	-43.764
1568.6	-43.463
1568.6	-43.162
1568.7	-42.848
1568.7	-42.529
1568.7	-42.202
1568.7	-41.863
1568.7	-41.522
1568.8	-41.19
1568.8	-40.88
1568.8	-40.565
1568.8	-40.239
1568.8	-39.906
1568.9	-39.559
1568.9	-39.204
1568.9	-38.833
1568.9	-38.449
1568.9	-38.05
1569	-37.636
1569	-37.213
1569	-36.773
1569	-36.322
1569	-35.852
1569.1	-35.367
1569.1	-34.87
1569.1	-34.353
1569.1	-33.824
1569.1	-33.271
1569.2	-32.7
1569.2	-32.109
1569.2	-31.496
1569.2	-30.871
1569.2	-30.222
1569.3	-29.556
1569.3	-28.866
1569.3	-28.152
1569.3	-27.42
1569.3	-26.658
1569.4	-25.873
1569.4	-25.057
1569.4	-24.214
1569.4	-23.346
1569.4	-22.45
1569.5	-21.531
1569.5	-20.576
1569.5	-19.592
1569.5	-18.578
1569.5	-17.531
1569.6	-16.46
1569.6	-15.356
1569.6	-14.226
1569.6	-13.069
1569.6	-11.888
1569.7	-10.689
1569.7	-9.4673
1569.7	-8.2335
1569.7	-6.9846
1569.7	-5.7277
1569.8	-4.4756
1569.8	-3.2333
1569.8	-2.0039
1569.8	-0.77932
1569.8	0.43027
1569.9	1.6202
1569.9	2.7908
1569.9	3.9309
1569.9	5.0473
1569.9	6.1303
1570	7.1788
1570	8.1912
1570	9.1606
1570	10.094
1570	10.981
1570.1	11.827
1570.1	12.631
1570.1	13.387
1570.1	14.105
1570.1	14.776
1570.2	15.409
1570.2	16.001
1570.2	16.55
1570.2	17.061
1570.2	17.527
1570.3	17.959
1570.3	18.351
1570.3	18.704
1570.3	19.026
1570.3	19.309
1570.4	19.563
1570.4	19.783
1570.4	19.969
1570.4	20.125
1570.4	20.246
1570.5	20.343
1570.5	20.408
1570.5	20.445
1570.5	20.455
1570.5	20.435
1570.6	20.397
1570.6	20.333
1570.6	20.245
1570.6	20.135
1570.6	19.997
1570.7	19.843
1570.7	19.667
1570.7	19.47
1570.7	19.25
1570.7	19.003
1570.8	18.77
1570.8	18.552
1570.8	18.325
1570.8	18.08
1570.8	17.808
1570.9	17.521
1570.9	17.21
1570.9	16.877
1570.9	16.525
1570.9	16.147
1571	15.758
1571	15.347
1571	14.92
1571	14.477
1571	14.012
1571.1	13.538
1571.1	13.043
1571.1	12.536
1571.1	12.016
1571.1	11.476
1571.2	10.929
1571.2	10.364
1571.2	9.7888
1571.2	9.2047
1571.2	8.6047
1571.3	8.002
1571.3	7.3865
1571.3	6.7597
1571.3	6.126
1571.3	5.4809
1571.4	4.8357
1571.4	4.1829
1571.4	3.5248
1571.4	2.8634
1571.4	2.1917
1571.5	1.5209
1571.5	0.84428
1571.5	0.16482
1571.5	-0.5129
1571.5	-1.1992
1571.6	-1.8799
1571.6	-2.5601
1571.6	-3.2432
1571.6	-3.9214
1571.6	-4.6022
1571.7	-5.2752
1571.7	-5.9456
1571.7	-6.6154
1571.7	-7.2753
1571.7	-7.9341
1571.8	-8.573
1571.8	-9.1918
1571.8	-9.8057
1571.8	-10.408
1571.8	-11.01
1571.9	-11.602
1571.9	-12.188
1571.9	-12.775
1571.9	-13.352
1571.9	-13.925
1572	-14.489
1572	-15.048
1572	-15.609
1572	-16.154
1572	-16.696
1572.1	-17.236
1572.1	-17.764
1572.1	-18.292
1572.1	-18.81
1572.1	-19.322
1572.2	-19.836
1572.2	-20.34
1572.2	-20.843
1572.2	-21.338
1572.2	-21.828
1572.3	-22.317
1572.3	-22.796
1572.3	-23.274
1572.3	-23.746
1572.3	-24.211
1572.4	-24.679
1572.4	-25.138
1572.4	-25.596
1572.4	-26.053
1572.4	-26.502
1572.5	-26.952
1572.5	-27.394
1572.5	-27.831
1572.5	-28.272
1572.5	-28.704
1572.6	-29.135
1572.6	-29.565
1572.6	-29.988
1572.6	-30.414
1572.6	-30.832
1572.7	-31.247
1572.7	-31.664
1572.7	-32.076
1572.7	-32.491
1572.7	-32.901
1572.8	-33.31
1572.8	-33.725
1572.8	-34.13
1572.8	-34.535
1572.8	-34.938
1572.9	-35.336
1572.9	-35.737
1572.9	-36.13
1572.9	-36.522
1572.9	-36.918
1573	-37.305
1573	-37.693
1573	-38.077
1573	-38.456
1573	-38.84
1573.1	-39.217
1573.1	-39.593
1573.1	-39.971
1573.1	-40.338
1573.1	-40.705
1573.2	-41.063
1573.2	-41.415
1573.2	-41.773
1573.2	-42.12
1573.2	-42.467
1573.3	-42.816
1573.3	-43.156
1573.3	-43.499
1573.3	-43.835
1573.3	-44.165
1573.4	-44.494
1573.4	-44.811
1573.4	-45.126
1573.4	-45.441
1573.4	-45.749
1573.5	-46.056
1573.5	-46.354
1573.5	-46.648
1573.5	-46.942
1573.5	-47.224
1573.6	-47.505
1573.6	-47.782
1573.6	-48.047
1573.6	-48.312
1573.6	-48.568
1573.7	-48.816
1573.7	-49.065
1573.7	-49.3
1573.7	-49.532
1573.7	-49.762
1573.8	-49.992
1573.8	-50.241
1573.8	-50.489
1573.8	-50.728
1573.8	-50.968
1573.9	-51.195
1573.9	-51.415
1573.9	-51.633
1573.9	-51.835
1573.9	-52.03
1574	-52.221
1574	-52.4
1574	-52.578
1574	-52.744
1574	-52.902
1574.1	-53.058
1574.1	-53.202
1574.1	-53.343
1574.1	-53.478
1574.1	-53.6
1574.2	-53.722
1574.2	-53.833
1574.2	-53.937
1574.2	-54.045
1574.2	-54.141
1574.3	-54.23
1574.3	-54.318
1574.3	-54.395
1574.3	-54.473
1574.3	-54.546
1574.4	-54.614
1574.4	-54.683
1574.4	-54.743
1574.4	-54.802
1574.4	-54.858
1574.5	-54.911
1574.5	-54.968
1574.5	-55.015
1574.5	-55.06
1574.5	-55.102
1574.6	-55.143
1574.6	-55.188
1574.6	-55.228
1574.6	-55.269
1574.6	-55.305
1574.7	-55.341
1574.7	-55.378
1574.7	-55.414
1574.7	-55.452
1574.7	-55.484
1574.8	-55.543
1574.8	-55.64
1574.8	-55.748
1574.8	-55.859
1574.8	-55.968
1574.9	-56.078
1574.9	-56.182
1574.9	-56.284
1574.9	-56.381
1574.9	-56.477
1575	-56.568
1575	-56.658
1575	-56.747
1575	-56.835
1575	-56.925
1575.1	-57.012
1575.1	-57.099
1575.1	-57.183
1575.1	-57.268
1575.1	-57.35
1575.2	-57.434
1575.2	-57.514
1575.2	-57.594
1575.2	-57.671
1575.2	-57.749
1575.3	-57.825
1575.3	-57.898
1575.3	-57.968
1575.3	-58.035
1575.3	-58.102
1575.4	-58.168
1575.4	-58.237
1575.4	-58.304
1575.4	-58.372
1575.4	-58.437
1575.5	-58.504
1575.5	-58.571
1575.5	-58.639
1575.5	-58.704
1575.5	-58.769
1575.6	-58.834
1575.6	-58.898
1575.6	-58.964
1575.6	-59.028
1575.6	-59.093
1575.7	-59.153
1575.7	-59.214
1575.7	-59.274
1575.7	-59.338
1575.7	-59.399
1575.8	-59.44
1575.8	-59.447
1575.8	-59.446
1575.8	-59.448
1575.8	-59.449
1575.9	-59.455
1575.9	-59.459
1575.9	-59.466
1575.9	-59.47
1575.9	-59.477
1576	-59.487
1576	-59.499
1576	-59.515
1576	-59.532
1576	-59.555
1576.1	-59.576
1576.1	-59.601
1576.1	-59.624
1576.1	-59.647
1576.1	-59.674
1576.2	-59.702
1576.2	-59.736
1576.2	-59.77
1576.2	-59.809
1576.2	-59.846
1576.3	-59.885
1576.3	-59.925
1576.3	-59.965
1576.3	-60.01
1576.3	-60.052
1576.4	-60.098
1576.4	-60.142
1576.4	-60.189
1576.4	-60.237
1576.4	-60.286
1576.5	-60.341
1576.5	-60.394
1576.5	-60.451
1576.5	-60.504
1576.5	-60.56
1576.6	-60.617
1576.6	-60.675
1576.6	-60.738
1576.6	-60.799
1576.6	-60.862
1576.7	-60.922
1576.7	-60.982
1576.7	-61.044
1576.7	-61.103
1576.7	-61.166
1576.8	-61.202
1576.8	-61.209
1576.8	-61.205
1576.8	-61.201
1576.8	-61.202
1576.9	-61.203
1576.9	-61.21
1576.9	-61.216
1576.9	-61.225
1576.9	-61.235
1577	-61.245
1577	-61.26
1577	-61.273
1577	-61.293
1577	-61.311
1577.1	-61.329
1577.1	-61.351
1577.1	-61.373
1577.1	-61.401
1577.1	-61.426
1577.2	-61.455
1577.2	-61.484
1577.2	-61.512
1577.2	-61.547
1577.2	-61.58
1577.3	-61.618
1577.3	-61.656
1577.3	-61.694
1577.3	-61.735
1577.3	-61.775
1577.4	-61.819
1577.4	-61.86
1577.4	-61.904
1577.4	-61.95
1577.4	-61.994
1577.5	-62.044
1577.5	-62.089
1577.5	-62.139
1577.5	-62.189
1577.5	-62.239
1577.6	-62.293
1577.6	-62.342
1577.6	-62.397
1577.6	-62.448
1577.6	-62.5
1577.7	-62.555
1577.7	-62.606
1577.7	-62.663
1577.7	-62.719
1577.7	-62.778
1577.8	-62.83
1577.8	-62.871
1577.8	-62.913
1577.8	-62.951
1577.8	-62.991
1577.9	-63.031
1577.9	-63.069
1577.9	-63.112
1577.9	-63.151
1577.9	-63.196
1578	-63.238
1578	-63.28
1578	-63.325
1578	-63.369
1578	-63.417
1578.1	-63.462
1578.1	-63.508
1578.1	-63.555
1578.1	-63.6
1578.1	-63.65
1578.2	-63.696
1578.2	-63.745
1578.2	-63.795
1578.2	-63.841
1578.2	-63.891
1578.3	-63.935
1578.3	-63.984
1578.3	-64.035
1578.3	-64.084
1578.3	-64.137
1578.4	-64.187
1578.4	-64.239
1578.4	-64.29
1578.4	-64.342
1578.4	-64.397
1578.5	-64.444
1578.5	-64.495
1578.5	-64.543
1578.5	-64.593
1578.5	-64.649
1578.6	-64.699
1578.6	-64.751
1578.6	-64.801
1578.6	-64.851
1578.6	-64.904
1578.7	-64.953
1578.7	-65.006
1578.7	-65.052
1578.7	-65.102
1578.7	-65.158
1578.8	-65.208
1578.8	-65.263
1578.8	-65.312
1578.8	-65.362
1578.8	-65.413
1578.9	-65.462
1578.9	-65.516
1578.9	-65.564
1578.9	-65.613
1578.9	-65.663
1579	-65.711
1579	-65.766
1579	-65.815
1579	-65.867
1579	-65.92
1579.1	-65.97
1579.1	-66.024
1579.1	-66.072
1579.1	-66.121
1579.1	-66.17
1579.2	-66.216
1579.2	-66.267
1579.2	-66.312
1579.2	-66.36
1579.2	-66.407
1579.3	-66.453
1579.3	-66.505
1579.3	-66.549
1579.3	-66.597
1579.3	-66.649
1579.4	-66.696
1579.4	-66.749
1579.4	-66.797
1579.4	-66.847
1579.4	-66.898
1579.5	-66.945
1579.5	-66.998
1579.5	-67.045
1579.5	-67.091
1579.5	-67.137
1579.6	-67.182
1579.6	-67.233
1579.6	-67.28
1579.6	-67.328
1579.6	-67.378
1579.7	-67.424
1579.7	-67.477
1579.7	-67.525
1579.7	-67.573
1579.7	-67.624
1579.8	-67.62
1579.8	-67.544
1579.8	-67.444
1579.8	-67.342
1579.8	-67.245
1579.9	-67.145
1579.9	-67.053
1579.9	-66.958
1579.9	-66.867
1579.9	-66.785
1580	-66.699
1580	-66.617
1580	-66.535
1580	-66.455
1580	-66.385
1580.1	-66.311
1580.1	-66.243
1580.1	-66.173
1580.1	-66.104
1580.1	-66.045
1580.2	-65.982
1580.2	-65.924
1580.2	-65.869
1580.2	-65.811
1580.2	-65.761
1580.3	-65.709
1580.3	-65.66
1580.3	-65.618
1580.3	-65.572
1580.3	-65.53
1580.4	-65.484
1580.4	-65.441
1580.4	-65.405
1580.4	-65.365
1580.4	-65.331
1580.5	-65.295
1580.5	-65.26
1580.5	-65.235
1580.5	-65.203
1580.5	-65.174
1580.6	-65.144
1580.6	-65.111
1580.6	-65.088
1580.6	-65.06
1580.6	-65.032
1580.7	-65.008
1580.7	-64.979
1580.7	-64.956
1580.7	-64.933
1580.7	-64.909
1580.8	-64.776
1580.8	-64.47
1580.8	-64.118
1580.8	-63.762
1580.8	-63.409
1580.9	-63.068
1580.9	-62.728
1580.9	-62.395
1580.9	-62.072
1580.9	-61.751
1581	-61.443
1581	-61.139
1581	-60.84
1581	-60.552
1581	-60.263
1581.1	-59.985
1581.1	-59.714
1581.1	-59.443
1581.1	-59.183
1581.1	-58.918
1581.2	-58.658
1581.2	-58.408
1581.2	-58.157
1581.2	-57.915
1581.2	-57.676
1581.3	-57.435
1581.3	-57.203
1581.3	-56.969
1581.3	-56.74
1581.3	-56.519
1581.4	-56.294
1581.4	-56.076
1581.4	-55.859
1581.4	-55.642
1581.4	-55.435
1581.5	-55.22
1581.5	-55.004
1581.5	-54.793
1581.5	-54.58
1581.5	-54.375
1581.6	-54.17
1581.6	-53.966
1581.6	-53.77
1581.6	-53.565
1581.6	-53.362
1581.7	-53.165
1581.7	-52.962
1581.7	-52.763
1581.7	-52.559
1581.7	-52.356
1581.8	-52.287
1581.8	-52.396
1581.8	-52.559
1581.8	-52.735
1581.8	-52.901
1581.9	-53.062
1581.9	-53.215
1581.9	-53.359
1581.9	-53.5
1581.9	-53.626
1582	-53.746
1582	-53.864
1582	-53.968
1582	-54.068
1582	-54.162
1582.1	-54.246
1582.1	-54.331
1582.1	-54.408
1582.1	-54.48
1582.1	-54.555
1582.2	-54.616
1582.2	-54.676
1582.2	-54.734
1582.2	-54.782
1582.2	-54.831
1582.3	-54.871
1582.3	-54.906
1582.3	-54.942
1582.3	-54.966
1582.3	-54.99
1582.4	-55.017
1582.4	-55.032
1582.4	-55.048
1582.4	-55.061
1582.4	-55.067
1582.5	-55.078
1582.5	-55.082
1582.5	-55.081
1582.5	-55.084
1582.5	-55.077
1582.6	-55.071
1582.6	-55.065
1582.6	-55.054
1582.6	-55.047
1582.6	-55.031
1582.7	-55.013
1582.7	-55.001
1582.7	-54.978
1582.7	-54.957
1582.7	-54.936
1582.8	-54.96
1582.8	-55.06
1582.8	-55.173
1582.8	-55.29
1582.8	-55.402
1582.9	-55.508
1582.9	-55.614
1582.9	-55.711
1582.9	-55.805
1582.9	-55.894
1583	-55.978
1583	-56.064
1583	-56.143
1583	-56.221
1583	-56.294
1583.1	-56.365
1583.1	-56.429
1583.1	-56.488
1583.1	-56.546
1583.1	-56.602
1583.2	-56.658
1583.2	-56.711
1583.2	-56.765
1583.2	-56.814
1583.2	-56.861
1583.3	-56.904
1583.3	-56.946
1583.3	-56.986
1583.3	-57.026
1583.3	-57.065
1583.4	-57.101
1583.4	-57.139
1583.4	-57.174
1583.4	-57.209
1583.4	-57.24
1583.5	-57.269
1583.5	-57.294
1583.5	-57.319
1583.5	-57.341
1583.5	-57.363
1583.6	-57.384
1583.6	-57.402
1583.6	-57.419
1583.6	-57.434
1583.6	-57.452
1583.7	-57.467
1583.7	-57.484
1583.7	-57.5
1583.7	-57.52
1583.7	-57.537
1583.8	-57.556
1583.8	-57.572
1583.8	-57.589
1583.8	-57.604
1583.8	-57.617
1583.9	-57.628
1583.9	-57.636
1583.9	-57.646
1583.9	-57.654
1583.9	-57.664
1584	-57.671
1584	-57.682
1584	-57.69
1584	-57.698
1584	-57.705
1584.1	-57.712
1584.1	-57.719
1584.1	-57.724
1584.1	-57.733
1584.1	-57.739
1584.2	-57.747
1584.2	-57.749
1584.2	-57.752
1584.2	-57.753
1584.2	-57.758
1584.3	-57.762
1584.3	-57.764
1584.3	-57.771
1584.3	-57.774
1584.3	-57.782
1584.4	-57.786
1584.4	-57.791
1584.4	-57.793
1584.4	-57.791
1584.4	-57.791
1584.5	-57.792
1584.5	-57.798
1584.5	-57.801
1584.5	-57.805
1584.5	-57.803
1584.6	-57.802
1584.6	-57.803
1584.6	-57.802
1584.6	-57.805
1584.6	-57.804
1584.7	-57.805
1584.7	-57.803
1584.7	-57.803
1584.7	-57.804
1584.7	-57.803
1584.8	-57.826
1584.8	-57.875
1584.8	-57.936
1584.8	-57.993
1584.8	-58.05
1584.9	-58.105
1584.9	-58.155
1584.9	-58.21
1584.9	-58.261
1584.9	-58.314
1585	-58.361
1585	-58.408
1585	-58.455
1585	-58.501
1585	-58.552
1585.1	-58.597
1585.1	-58.642
1585.1	-58.684
1585.1	-58.725
1585.1	-58.77
1585.2	-58.813
1585.2	-58.857
1585.2	-58.893
1585.2	-58.93
1585.2	-58.966
1585.3	-59.002
1585.3	-59.042
1585.3	-59.076
1585.3	-59.112
1585.3	-59.145
1585.4	-59.178
1585.4	-59.215
1585.4	-59.25
1585.4	-59.287
1585.4	-59.317
1585.5	-59.348
1585.5	-59.379
1585.5	-59.41
1585.5	-59.447
1585.5	-59.479
1585.6	-59.512
1585.6	-59.54
1585.6	-59.57
1585.6	-59.604
1585.6	-59.634
1585.7	-59.667
1585.7	-59.694
1585.7	-59.723
1585.7	-59.755
1585.7	-59.787
1585.8	-59.839
1585.8	-59.911
1585.8	-59.99
1585.8	-60.066
1585.8	-60.144
1585.9	-60.226
1585.9	-60.301
1585.9	-60.38
1585.9	-60.452
1585.9	-60.524
1586	-60.599
1586	-60.67
1586	-60.744
1586	-60.813
1586	-60.882
1586.1	-60.951
1586.1	-61.018
1586.1	-61.089
1586.1	-61.154
1586.1	-61.221
1586.2	-61.285
1586.2	-61.35
1586.2	-61.418
1586.2	-61.481
1586.2	-61.547
1586.3	-61.609
1586.3	-61.673
1586.3	-61.739
1586.3	-61.801
1586.3	-61.867
1586.4	-61.927
1586.4	-61.989
1586.4	-62.053
1586.4	-62.117
1586.4	-62.185
1586.5	-62.246
1586.5	-62.309
1586.5	-62.371
1586.5	-62.432
1586.5	-62.499
1586.6	-62.561
1586.6	-62.625
1586.6	-62.688
1586.6	-62.749
1586.6	-62.816
1586.7	-62.878
1586.7	-62.943
1586.7	-63.005
1586.7	-63.067
1586.7	-63.134
1586.8	-63.176
1586.8	-63.192
1586.8	-63.193
1586.8	-63.194
1586.8	-63.198
1586.9	-63.198
1586.9	-63.205
1586.9	-63.209
1586.9	-63.218
1586.9	-63.229
1587	-63.237
1587	-63.253
1587	-63.265
1587	-63.279
1587	-63.296
1587.1	-63.31
1587.1	-63.33
1587.1	-63.345
1587.1	-63.364
1587.1	-63.383
1587.2	-63.402
1587.2	-63.428
1587.2	-63.448
1587.2	-63.473
1587.2	-63.499
1587.3	-63.524
1587.3	-63.555
1587.3	-63.581
1587.3	-63.609
1587.3	-63.634
1587.4	-63.66
1587.4	-63.69
1587.4	-63.714
1587.4	-63.742
1587.4	-63.771
1587.5	-63.801
1587.5	-63.838
1587.5	-63.869
1587.5	-63.903
1587.5	-63.935
1587.6	-63.966
1587.6	-64.003
1587.6	-64.034
1587.6	-64.069
1587.6	-64.106
1587.7	-64.143
1587.7	-64.186
1587.7	-64.224
1587.7	-64.264
1587.7	-64.302
1587.8	-64.315
1587.8	-64.306
1587.8	-64.285
1587.8	-64.267
1587.8	-64.251
1587.9	-64.233
1587.9	-64.221
1587.9	-64.205
1587.9	-64.193
1587.9	-64.183
1588	-64.171
1588	-64.167
1588	-64.158
1588	-64.153
1588	-64.152
1588.1	-64.149
1588.1	-64.152
1588.1	-64.147
1588.1	-64.143
1588.1	-64.142
1588.2	-64.14
1588.2	-64.146
1588.2	-64.146
1588.2	-64.147
1588.2	-64.154
1588.3	-64.157
1588.3	-64.167
1588.3	-64.171
1588.3	-64.176
1588.3	-64.186
1588.4	-64.191
1588.4	-64.204
1588.4	-64.215
1588.4	-64.226
1588.4	-64.241
1588.5	-64.249
1588.5	-64.26
1588.5	-64.271
1588.5	-64.282
1588.5	-64.3
1588.6	-64.313
1588.6	-64.327
1588.6	-64.341
1588.6	-64.354
1588.6	-64.373
1588.7	-64.385
1588.7	-64.398
1588.7	-64.416
1588.7	-64.43
1588.7	-64.448
1588.8	-64.467
1588.8	-64.489
1588.8	-64.518
1588.8	-64.541
1588.8	-64.567
1588.9	-64.592
1588.9	-64.614
1588.9	-64.641
1588.9	-64.662
1588.9	-64.686
1589	-64.713
1589	-64.735
1589	-64.762
1589	-64.783
1589	-64.806
1589.1	-64.833
1589.1	-64.853
1589.1	-64.879
1589.1	-64.903
1589.1	-64.926
1589.2	-64.958
1589.2	-64.983
1589.2	-65.01
1589.2	-65.038
1589.2	-65.061
1589.3	-65.089
1589.3	-65.112
1589.3	-65.135
1589.3	-65.165
1589.3	-65.189
1589.4	-65.217
1589.4	-65.244
1589.4	-65.269
1589.4	-65.3
1589.4	-65.324
1589.5	-65.35
1589.5	-65.379
1589.5	-65.402
1589.5	-65.43
1589.5	-65.457
1589.6	-65.483
1589.6	-65.515
1589.6	-65.539
1589.6	-65.566
1589.6	-65.594
1589.7	-65.616
1589.7	-65.644
1589.7	-65.667
1589.7	-65.691
1589.7	-65.721
1589.8	-65.748
1589.8	-65.788
1589.8	-65.83
1589.8	-65.867
1589.8	-65.912
1589.9	-65.95
1589.9	-65.986
1589.9	-66.029
1589.9	-66.066
1589.9	-66.107
1590	-66.149
1590	-66.185
1590	-66.225
1590	-66.26
1590	-66.294
1590.1	-66.334
1590.1	-66.367
1590.1	-66.405
1590.1	-66.445
1590.1	-66.482
1590.2	-66.527
1590.2	-66.566
1590.2	-66.603
1590.2	-66.645
1590.2	-66.677
1590.3	-66.712
1590.3	-66.748
1590.3	-66.781
1590.3	-66.821
1590.3	-66.856
1590.4	-66.89
1590.4	-66.932
1590.4	-66.966
1590.4	-67.002
1590.4	-67.041
1590.5	-67.074
1590.5	-67.113
1590.5	-67.15
1590.5	-67.186
1590.5	-67.229
1590.6	-67.264
1590.6	-67.3
1590.6	-67.34
1590.6	-67.373
1590.6	-67.412
1590.7	-67.45
1590.7	-67.484
1590.7	-67.525
1590.7	-67.562
1590.7	-67.598
1590.8	-67.669
1590.8	-67.772
1590.8	-67.89
1590.8	-68.013
1590.8	-68.132
1590.9	-68.257
1590.9	-68.374
1590.9	-68.487
1590.9	-68.605
1590.9	-68.715
1591	-68.826
1591	-68.94
1591	-69.048
1591	-69.158
1591	-69.263
1591.1	-69.369
1591.1	-69.477
1591.1	-69.579
1591.1	-69.684
1591.1	-69.782
1591.2	-69.88
1591.2	-69.982
1591.2	-70.081
1591.2	-70.182
1591.2	-70.278
1591.3	-70.373
1591.3	-70.467
1591.3	-70.557
1591.3	-70.652
1591.3	-70.741
1591.4	-70.832
1591.4	-70.92
1591.4	-71.008
1591.4	-71.098
1591.4	-71.187
1591.5	-71.278
1591.5	-71.364
1591.5	-71.451
1591.5	-71.535
1591.5	-71.621
1591.6	-71.707
1591.6	-71.793
1591.6	-71.881
1591.6	-71.966
1591.6	-72.055
1591.7	-72.141
1591.7	-72.228
1591.7	-72.313
1591.7	-72.399
1591.7	-72.483
1591.8	-72.569
1591.8	-72.66
1591.8	-72.752
1591.8	-72.844
1591.8	-72.934
1591.9	-73.025
1591.9	-73.116
1591.9	-73.211
1591.9	-73.303
1591.9	-73.396
1592	-73.485
1592	-73.574
1592	-73.661
1592	-73.748
1592	-73.832
1592.1	-73.914
1592.1	-73.998
1592.1	-74.084
1592.1	-74.174
1592.1	-74.262
1592.2	-74.352
1592.2	-74.439
1592.2	-74.527
1592.2	-74.614
1592.2	-74.704
1592.3	-74.79
1592.3	-74.876
1592.3	-74.958
1592.3	-75.041
1592.3	-75.125
1592.4	-75.208
1592.4	-75.293
1592.4	-75.375
1592.4	-75.462
1592.4	-75.546
1592.5	-75.634
1592.5	-75.719
1592.5	-75.804
1592.5	-75.889
1592.5	-75.971
1592.6	-76.056
1592.6	-76.14
1592.6	-76.226
1592.6	-76.308
1592.6	-76.392
1592.7	-76.474
1592.7	-76.557
1592.7	-76.642
1592.7	-76.727
1592.7	-76.814
1592.8	-76.863
1592.8	-76.866
1592.8	-76.853
1592.8	-76.838
1592.8	-76.824
1592.9	-76.809
1592.9	-76.798
1592.9	-76.786
1592.9	-76.781
1592.9	-76.774
1593	-76.772
1593	-76.773
1593	-76.773
1593	-76.78
1593	-76.785
1593.1	-76.793
1593.1	-76.796
1593.1	-76.802
1593.1	-76.81
1593.1	-76.82
1593.2	-76.837
1593.2	-76.851
1593.2	-76.868
1593.2	-76.881
1593.2	-76.896
1593.3	-76.915
1593.3	-76.932
1593.3	-76.953
1593.3	-76.971
1593.3	-76.992
1593.4	-77.012
1593.4	-77.035
1593.4	-77.061
1593.4	-77.083
1593.4	-77.109
1593.5	-77.13
1593.5	-77.156
1593.5	-77.183
1593.5	-77.21
1593.5	-77.242
1593.6	-77.27
1593.6	-77.301
1593.6	-77.329
1593.6	-77.357
1593.6	-77.388
1593.7	-77.417
1593.7	-77.452
1593.7	-77.481
1593.7	-77.516
1593.7	-77.552
1593.8	-77.571
1593.8	-77.576
1593.8	-77.57
1593.8	-77.564
1593.8	-77.555
1593.9	-77.55
1593.9	-77.549
1593.9	-77.547
1593.9	-77.548
1593.9	-77.546
1594	-77.549
1594	-77.552
1594	-77.555
1594	-77.563
1594	-77.568
1594.1	-77.574
1594.1	-77.579
1594.1	-77.585
1594.1	-77.596
1594.1	-77.604
1594.2	-77.617
1594.2	-77.627
1594.2	-77.64
1594.2	-77.654
1594.2	-77.666
1594.3	-77.683
1594.3	-77.693
1594.3	-77.707
1594.3	-77.721
1594.3	-77.736
1594.4	-77.758
1594.4	-77.775
1594.4	-77.795
1594.4	-77.815
1594.4	-77.835
1594.5	-77.858
1594.5	-77.878
1594.5	-77.901
1594.5	-77.919
1594.5	-77.94
1594.6	-77.966
1594.6	-77.989
1594.6	-78.015
1594.6	-78.036
1594.6	-78.059
1594.7	-78.082
1594.7	-78.103
1594.7	-78.13
1594.7	-78.154
1594.7	-78.18
1594.8	-78.205
1594.8	-78.229
1594.8	-78.259
1594.8	-78.284
1594.8	-78.31
1594.9	-78.335
1594.9	-78.361
1594.9	-78.391
1594.9	-78.417
1594.9	-78.446
1595	-78.473
1595	-78.5
1595	-78.531
1595	-78.558
1595	-78.589
1595.1	-78.613
1595.1	-78.638
1595.1	-78.665
1595.1	-78.69
1595.1	-78.722
1595.2	-78.75
1595.2	-78.779
1595.2	-78.811
1595.2	-78.837
1595.2	-78.869
1595.3	-78.896
1595.3	-78.923
1595.3	-78.953
1595.3	-78.98
1595.3	-79.012
1595.4	-79.039
1595.4	-79.071
1595.4	-79.102
1595.4	-79.131
1595.4	-79.163
1595.5	-79.187
1595.5	-79.213
1595.5	-79.243
1595.5	-79.271
1595.5	-79.303
1595.6	-79.332
1595.6	-79.362
1595.6	-79.392
1595.6	-79.42
1595.6	-79.455
1595.7	-79.484
1595.7	-79.515
1595.7	-79.546
1595.7	-79.574
1595.7	-79.607
1595.8	-79.571
1595.8	-79.448
1595.8	-79.298
1595.8	-79.142
1595.8	-78.994
1595.9	-78.84
1595.9	-78.694
1595.9	-78.552
1595.9	-78.411
1595.9	-78.279
1596	-78.146
1596	-78.018
1596	-77.891
1596	-77.764
1596	-77.647
1596.1	-77.528
1596.1	-77.413
1596.1	-77.302
1596.1	-77.192
1596.1	-77.089
1596.2	-76.982
1596.2	-76.879
1596.2	-76.781
1596.2	-76.682
1596.2	-76.589
1596.3	-76.492
1596.3	-76.4
1596.3	-76.315
1596.3	-76.229
1596.3	-76.151
1596.4	-76.068
1596.4	-75.985
1596.4	-75.908
1596.4	-75.831
1596.4	-75.759
1596.5	-75.684
1596.5	-75.609
1596.5	-75.54
1596.5	-75.468
1596.5	-75.403
1596.6	-75.336
1596.6	-75.269
1596.6	-75.207
1596.6	-75.137
1596.6	-75.073
1596.7	-75.01
1596.7	-74.945
1596.7	-74.888
1596.7	-74.824
1596.7	-74.761
1596.8	-74.609
1596.8	-74.32
1596.8	-74
1596.8	-73.667
1596.8	-73.336
1596.9	-73.014
1596.9	-72.696
1596.9	-72.389
1596.9	-72.083
1596.9	-71.785
1597	-71.497
1597	-71.208
1597	-70.927
1597	-70.65
1597	-70.378
1597.1	-70.116
1597.1	-69.849
1597.1	-69.588
1597.1	-69.335
1597.1	-69.083
1597.2	-68.841
1597.2	-68.594
1597.2	-68.351
1597.2	-68.116
1597.2	-67.88
1597.3	-67.653
1597.3	-67.426
1597.3	-67.2
1597.3	-66.982
1597.3	-66.76
1597.4	-66.544
1597.4	-66.329
1597.4	-66.113
1597.4	-65.903
1597.4	-65.688
1597.5	-65.478
1597.5	-65.274
1597.5	-65.065
1597.5	-64.861
1597.5	-64.658
1597.6	-64.456
1597.6	-64.263
1597.6	-64.062
1597.6	-63.864
1597.6	-63.668
1597.7	-63.467
1597.7	-63.273
1597.7	-63.075
1597.7	-62.88
1597.7	-62.692
1597.8	-62.617
1597.8	-62.724
1597.8	-62.885
1597.8	-63.054
1597.8	-63.225
1597.9	-63.383
1597.9	-63.533
1597.9	-63.68
1597.9	-63.817
1597.9	-63.953
1598	-64.08
1598	-64.198
1598	-64.315
1598	-64.416
1598	-64.517
1598.1	-64.617
1598.1	-64.705
1598.1	-64.793
1598.1	-64.872
1598.1	-64.945
1598.2	-65.021
1598.2	-65.086
1598.2	-65.15
1598.2	-65.214
1598.2	-65.267
1598.3	-65.32
1598.3	-65.368
1598.3	-65.412
1598.3	-65.459
1598.3	-65.492
1598.4	-65.521
1598.4	-65.553
1598.4	-65.576
1598.4	-65.601
1598.4	-65.625
1598.5	-65.643
1598.5	-65.665
1598.5	-65.681
1598.5	-65.695
1598.5	-65.71
1598.6	-65.713
1598.6	-65.716
1598.6	-65.717
1598.6	-65.713
1598.6	-65.715
1598.7	-65.709
1598.7	-65.702
1598.7	-65.7
1598.7	-65.69
1598.7	-65.683
1598.8	-65.714
1598.8	-65.789
1598.8	-65.882
1598.8	-65.972
1598.8	-66.059
1598.9	-66.151
1598.9	-66.232
1598.9	-66.31
1598.9	-66.388
1598.9	-66.455
1599	-66.525
1599	-66.594
1599	-66.655
1599	-66.718
1599	-66.772
1599.1	-66.825
1599.1	-66.884
1599.1	-66.933
1599.1	-66.984
1599.1	-67.035
1599.2	-67.075
1599.2	-67.118
1599.2	-67.159
1599.2	-67.195
1599.2	-67.236
1599.3	-67.267
1599.3	-67.297
1599.3	-67.33
1599.3	-67.358
1599.3	-67.391
1599.4	-67.42
1599.4	-67.445
1599.4	-67.472
1599.4	-67.492
1599.4	-67.515
1599.5	-67.535
1599.5	-67.553
1599.5	-67.576
1599.5	-67.593
1599.5	-67.615
1599.6	-67.631
1599.6	-67.645
1599.6	-67.662
1599.6	-67.673
1599.6	-67.687
1599.7	-67.696
1599.7	-67.707
1599.7	-67.716
1599.7	-67.726
1599.7	-67.738
1599.8	-67.747
1599.8	-67.761
1599.8	-67.772
1599.8	-67.783
1599.8	-67.79
1599.9	-67.797
1599.9	-67.805
1599.9	-67.813
1599.9	-67.82
1599.9	-67.826
1600	-67.835
1600	-67.841
1600	-67.849
1600	-67.854
1600	-67.858
1600.1	-67.86
1600.1	-67.862
1600.1	-67.863
1600.1	-67.866
1600.1	-67.87
1600.2	-67.872
1600.2	-67.873
1600.2	-67.873
1600.2	-67.875
1600.2	-67.876
1600.3	-67.881
1600.3	-67.883
1600.3	-67.884
1600.3	-67.883
1600.3	-67.882
1600.4	-67.878
1600.4	-67.875
1600.4	-67.87
1600.4	-67.866
1600.4	-67.863
1600.5	-67.86
1600.5	-67.862
1600.5	-67.863
1600.5	-67.867
1600.5	-67.869
1600.6	-67.869
1600.6	-67.868
1600.6	-67.868
1600.6	-67.864
1600.6	-67.86
1600.7	-67.855
1600.7	-67.85
1600.7	-67.846
1600.7	-67.842
1600.7	-67.844
1600.8	-67.848
1600.8	-67.863
1600.8	-67.875
1600.8	-67.888
1600.8	-67.899
1600.9	-67.911
1600.9	-67.92
1600.9	-67.929
1600.9	-67.939
1600.9	-67.947
1601	-67.958
1601	-67.965
1601	-67.974
1601	-67.981
1601	-67.988
1601.1	-67.995
1601.1	-68.003
1601.1	-68.016
1601.1	-68.027
1601.1	-68.039
1601.2	-68.044
1601.2	-68.05
1601.2	-68.054
1601.2	-68.058
1601.2	-68.065
1601.3	-68.069
1601.3	-68.077
1601.3	-68.081
1601.3	-68.087
1601.3	-68.092
1601.4	-68.095
1601.4	-68.1
1601.4	-68.102
1601.4	-68.107
1601.4	-68.109
1601.5	-68.114
1601.5	-68.117
1601.5	-68.121
1601.5	-68.128
1601.5	-68.132
1601.6	-68.14
1601.6	-68.142
1601.6	-68.145
1601.6	-68.148
1601.6	-68.148
1601.7	-68.154
1601.7	-68.157
1601.7	-68.163
1601.7	-68.166
1601.7	-68.169
1601.8	-68.189
1601.8	-68.237
1601.8	-68.297
1601.8	-68.354
1601.8	-68.412
1601.9	-68.469
1601.9	-68.526
1601.9	-68.586
1601.9	-68.643
1601.9	-68.702
1602	-68.753
1602	-68.805
1602	-68.857
1602	-68.906
1602	-68.959
1602.1	-69.004
1602.1	-69.052
1602.1	-69.097
1602.1	-69.141
1602.1	-69.188
1602.2	-69.23
1602.2	-69.276
1602.2	-69.317
1602.2	-69.359
1602.2	-69.403
1602.3	-69.446
1602.3	-69.493
1602.3	-69.534
1602.3	-69.575
1602.3	-69.615
1602.4	-69.656
1602.4	-69.703
1602.4	-69.743
1602.4	-69.787
1602.4	-69.826
1602.5	-69.866
1602.5	-69.91
1602.5	-69.949
1602.5	-69.991
1602.5	-70.028
1602.6	-70.065
1602.6	-70.102
1602.6	-70.138
1602.6	-70.181
1602.6	-70.219
1602.7	-70.258
1602.7	-70.296
1602.7	-70.333
1602.7	-70.374
1602.7	-70.411
1602.8	-70.475
1602.8	-70.569
1602.8	-70.676
1602.8	-70.788
1602.8	-70.896
1602.9	-71.006
1602.9	-71.108
1602.9	-71.213
1602.9	-71.318
1602.9	-71.419
1603	-71.522
1603	-71.619
1603	-71.719
1603	-71.816
1603	-71.912
1603.1	-72.015
1603.1	-72.111
1603.1	-72.207
1603.1	-72.298
1603.1	-72.389
1603.2	-72.484
1603.2	-72.574
1603.2	-72.668
1603.2	-72.757
1603.2	-72.846
1603.3	-72.938
1603.3	-73.029
1603.3	-73.122
1603.3	-73.209
1603.3	-73.298
1603.4	-73.385
1603.4	-73.471
1603.4	-73.565
1603.4	-73.651
1603.4	-73.74
1603.5	-73.827
1603.5	-73.912
1603.5	-74.005
1603.5	-74.093
1603.5	-74.183
1603.6	-74.269
1603.6	-74.355
1603.6	-74.446
1603.6	-74.532
1603.6	-74.623
1603.7	-74.709
1603.7	-74.795
1603.7	-74.884
1603.7	-74.97
1603.7	-75.058
1603.8	-75.113
1603.8	-75.124
1603.8	-75.125
1603.8	-75.12
1603.8	-75.12
1603.9	-75.118
1603.9	-75.119
1603.9	-75.124
1603.9	-75.128
1603.9	-75.138
1604	-75.146
1604	-75.156
1604	-75.172
1604	-75.187
1604	-75.208
1604.1	-75.225
1604.1	-75.246
1604.1	-75.268
1604.1	-75.288
1604.1	-75.313
1604.2	-75.332
1604.2	-75.353
1604.2	-75.378
1604.2	-75.402
1604.2	-75.433
1604.3	-75.459
1604.3	-75.488
1604.3	-75.522
1604.3	-75.553
1604.3	-75.589
1604.4	-75.621
1604.4	-75.653
1604.4	-75.687
1604.4	-75.721
1604.4	-75.761
1604.5	-75.797
1604.5	-75.837
1604.5	-75.878
1604.5	-75.916
1604.5	-75.961
1604.6	-76.001
1604.6	-76.04
1604.6	-76.081
1604.6	-76.118
1604.6	-76.162
1604.7	-76.205
1604.7	-76.251
1604.7	-76.3
1604.7	-76.344
1604.7	-76.393
1604.8	-76.41
1604.8	-76.392
1604.8	-76.37
1604.8	-76.339
1604.8	-76.314
1604.9	-76.286
1604.9	-76.26
1604.9	-76.241
1604.9	-76.218
1604.9	-76.201
1605	-76.18
1605	-76.158
1605	-76.144
1605	-76.128
1605	-76.118
1605.1	-76.107
1605.1	-76.094
1605.1	-76.087
1605.1	-76.075
1605.1	-76.068
1605.2	-76.063
1605.2	-76.056
1605.2	-76.056
1605.2	-76.051
1605.2	-76.051
1605.3	-76.055
1605.3	-76.055
1605.3	-76.06
1605.3	-76.059
1605.3	-76.061
1605.4	-76.067
1605.4	-76.07
1605.4	-76.077
1605.4	-76.082
1605.4	-76.088
1605.5	-76.101
1605.5	-76.109
1605.5	-76.12
1605.5	-76.129
1605.5	-76.137
1605.6	-76.153
1605.6	-76.163
1605.6	-76.177
1605.6	-76.193
1605.6	-76.206
1605.7	-76.224
1605.7	-76.235
1605.7	-76.249
1605.7	-76.27
1605.7	-76.284
1605.8	-76.3
1605.8	-76.313
1605.8	-76.323
1605.8	-76.341
1605.8	-76.353
1605.9	-76.367
1605.9	-76.385
1605.9	-76.396
1605.9	-76.414
1605.9	-76.429
1606	-76.443
1606	-76.463
1606	-76.476
1606	-76.495
1606	-76.512
1606.1	-76.529
1606.1	-76.552
1606.1	-76.567
1606.1	-76.585
1606.1	-76.605
1606.2	-76.621
1606.2	-76.643
1606.2	-76.662
1606.2	-76.678
1606.2	-76.7
1606.3	-76.717
1606.3	-76.739
1606.3	-76.767
1606.3	-76.79
1606.3	-76.817
1606.4	-76.837
1606.4	-76.855
1606.4	-76.879
1606.4	-76.896
1606.4	-76.918
1606.5	-76.942
1606.5	-76.964
1606.5	-76.992
1606.5	-77.014
1606.5	-77.037
1606.6	-77.064
1606.6	-77.082
1606.6	-77.104
1606.6	-77.127
1606.6	-77.15
1606.7	-77.179
1606.7	-77.203
1606.7	-77.229
1606.7	-77.26
1606.7	-77.282
1606.8	-77.231
1606.8	-77.071
1606.8	-76.877
1606.8	-76.683
1606.8	-76.486
1606.9	-76.294
1606.9	-76.115
1606.9	-75.932
1606.9	-75.758
1606.9	-75.59
1607	-75.42
1607	-75.26
1607	-75.1
1607	-74.943
1607	-74.794
1607.1	-74.642
1607.1	-74.496
1607.1	-74.356
1607.1	-74.211
1607.1	-74.072
1607.2	-73.933
1607.2	-73.794
1607.2	-73.665
1607.2	-73.533
1607.2	-73.406
1607.3	-73.286
1607.3	-73.163
1607.3	-73.045
1607.3	-72.931
1607.3	-72.816
1607.4	-72.708
1607.4	-72.596
1607.4	-72.486
1607.4	-72.382
1607.4	-72.273
1607.5	-72.171
1607.5	-72.073
1607.5	-71.972
1607.5	-71.877
1607.5	-71.778
1607.6	-71.679
1607.6	-71.588
1607.6	-71.491
1607.6	-71.398
1607.6	-71.308
1607.7	-71.213
1607.7	-71.122
1607.7	-71.03
1607.7	-70.94
1607.7	-70.856
1607.8	-70.704
1607.8	-70.469
1607.8	-70.21
1607.8	-69.947
1607.8	-69.692
1607.9	-69.435
1607.9	-69.186
1607.9	-68.937
1607.9	-68.694
1607.9	-68.459
1608	-68.225
1608	-67.995
1608	-67.764
1608	-67.538
1608	-67.315
1608.1	-67.094
1608.1	-66.882
1608.1	-66.669
1608.1	-66.458
1608.1	-66.246
1608.2	-66.038
1608.2	-65.832
1608.2	-65.627
1608.2	-65.425
1608.2	-65.221
1608.3	-65.021
1608.3	-64.822
1608.3	-64.625
1608.3	-64.427
1608.3	-64.229
1608.4	-64.031
1608.4	-63.834
1608.4	-63.638
1608.4	-63.444
1608.4	-63.252
1608.5	-63.059
1608.5	-62.87
1608.5	-62.68
1608.5	-62.492
1608.5	-62.302
1608.6	-62.113
1608.6	-61.922
1608.6	-61.733
1608.6	-61.542
1608.6	-61.351
1608.7	-61.161
1608.7	-60.97
1608.7	-60.778
1608.7	-60.587
1608.7	-60.398
1608.8	-60.319
1608.8	-60.405
1608.8	-60.532
1608.8	-60.666
1608.8	-60.796
1608.9	-60.922
1608.9	-61.037
1608.9	-61.145
1608.9	-61.244
1608.9	-61.336
1609	-61.422
1609	-61.502
1609	-61.577
1609	-61.644
1609	-61.709
1609.1	-61.765
1609.1	-61.818
1609.1	-61.862
1609.1	-61.901
1609.1	-61.933
1609.2	-61.959
1609.2	-61.981
1609.2	-61.998
1609.2	-62.017
1609.2	-62.031
1609.3	-62.042
1609.3	-62.045
1609.3	-62.045
1609.3	-62.041
1609.3	-62.032
1609.4	-62.022
1609.4	-62.006
1609.4	-61.988
1609.4	-61.966
1609.4	-61.945
1609.5	-61.916
1609.5	-61.884
1609.5	-61.849
1609.5	-61.808
1609.5	-61.769
1609.6	-61.727
1609.6	-61.685
1609.6	-61.637
1609.6	-61.588
1609.6	-61.536
1609.7	-61.48
1609.7	-61.425
1609.7	-61.363
1609.7	-61.303
1609.7	-61.238
1609.8	-61.193
1609.8	-61.182
1609.8	-61.176
1609.8	-61.174
1609.8	-61.165
1609.9	-61.155
1609.9	-61.141
1609.9	-61.124
1609.9	-61.104
1609.9	-61.077
1610	-61.051
1610	-61.015
1610	-60.98
1610	-60.942
1610	-60.902
1610.1	-60.862
1610.1	-60.816
1610.1	-60.771
1610.1	-60.72
1610.1	-60.667
1610.2	-60.609
1610.2	-60.548
1610.2	-60.489
1610.2	-60.423
1610.2	-60.359
1610.3	-60.289
1610.3	-60.216
1610.3	-60.144
1610.3	-60.065
1610.3	-59.989
1610.4	-59.908
1610.4	-59.826
1610.4	-59.741
1610.4	-59.653
1610.4	-59.565
1610.5	-59.472
1610.5	-59.381
1610.5	-59.286
1610.5	-59.188
1610.5	-59.088
1610.6	-58.983
1610.6	-58.882
1610.6	-58.772
1610.6	-58.662
1610.6	-58.55
1610.7	-58.434
1610.7	-58.321
1610.7	-58.203
1610.7	-58.089
1610.7	-57.97
1610.8	-57.845
1610.8	-57.718
1610.8	-57.585
1610.8	-57.454
1610.8	-57.316
1610.9	-57.177
1610.9	-57.038
1610.9	-56.891
1610.9	-56.746
1610.9	-56.594
1611	-56.439
1611	-56.279
1611	-56.115
1611	-55.954
1611	-55.788
1611.1	-55.623
1611.1	-55.453
1611.1	-55.278
1611.1	-55.102
1611.1	-54.918
1611.2	-54.737
1611.2	-54.547
1611.2	-54.354
1611.2	-54.159
1611.2	-53.954
1611.3	-53.752
1611.3	-53.545
1611.3	-53.334
1611.3	-53.119
1611.3	-52.899
1611.4	-52.678
1611.4	-52.448
1611.4	-52.216
1611.4	-51.977
1611.4	-51.729
1611.5	-51.481
1611.5	-51.221
1611.5	-50.959
1611.5	-50.69
1611.5	-50.415
1611.6	-50.138
1611.6	-49.851
1611.6	-49.56
1611.6	-49.259
1611.6	-48.953
1611.7	-48.644
1611.7	-48.321
1611.7	-47.993
1611.7	-47.654
1611.7	-47.307
1611.8	-46.913
1611.8	-46.447
1611.8	-45.957
1611.8	-45.449
1611.8	-44.933
1611.9	-44.411
1611.9	-43.878
1611.9	-43.34
1611.9	-42.787
1611.9	-42.224
1612	-41.654
1612	-41.07
1612	-40.475
1612	-39.861
1612	-39.233
1612.1	-38.585
1612.1	-37.919
1612.1	-37.24
1612.1	-36.536
1612.1	-35.815
1612.2	-35.073
1612.2	-34.307
1612.2	-33.52
1612.2	-32.701
1612.2	-31.856
1612.3	-30.981
1612.3	-30.073
1612.3	-29.139
1612.3	-28.167
1612.3	-27.162
1612.4	-26.121
1612.4	-25.037
1612.4	-23.917
1612.4	-22.748
1612.4	-21.538
1612.5	-20.284
1612.5	-18.982
1612.5	-17.638
1612.5	-16.242
1612.5	-14.8
1612.6	-13.311
1612.6	-11.775
1612.6	-10.198
1612.6	-8.5754
1612.6	-6.9198
1612.7	-5.2361
1612.7	-3.5288
1612.7	-1.8126
1612.7	-0.083335
1612.7	1.6438
1612.8	3.4697
1612.8	5.4248
1612.8	7.3756
1612.8	9.2891
1612.8	11.142
1612.9	12.929
1612.9	14.65
1612.9	16.293
1612.9	17.869
1612.9	19.372
1613	20.797
1613	22.151
1613	23.425
1613	24.628
1613	25.756
1613.1	26.809
1613.1	27.8
1613.1	28.716
1613.1	29.567
1613.1	30.354
1613.2	31.073
1613.2	31.741
1613.2	32.348
1613.2	32.901
1613.2	33.404
1613.3	33.853
1613.3	34.265
1613.3	34.63
1613.3	34.955
1613.3	35.245
1613.4	35.492
1613.4	35.711
1613.4	35.897
1613.4	36.048
1613.4	36.176
1613.5	36.274
1613.5	36.352
1613.5	36.406
1613.5	36.433
1613.5	36.445
1613.6	36.432
1613.6	36.402
1613.6	36.354
1613.6	36.285
1613.6	36.206
1613.7	36.106
1613.7	35.99
1613.7	35.862
1613.7	35.713
1613.7	35.556
1613.8	35.283
1613.8	34.865
1613.8	34.418
1613.8	33.966
1613.8	33.527
1613.9	33.096
1613.9	32.664
1613.9	32.24
1613.9	31.813
1613.9	31.384
1614	30.953
1614	30.512
1614	30.073
1614	29.624
1614	29.166
1614.1	28.705
1614.1	28.232
1614.1	27.756
1614.1	27.269
1614.1	26.767
1614.2	26.263
1614.2	25.743
1614.2	25.214
1614.2	24.678
1614.2	24.125
1614.3	23.569
1614.3	23
1614.3	22.414
1614.3	21.823
1614.3	21.218
1614.4	20.603
1614.4	19.98
1614.4	19.34
1614.4	18.699
1614.4	18.043
1614.5	17.373
1614.5	16.699
1614.5	16.009
1614.5	15.315
1614.5	14.613
1614.6	13.896
1614.6	13.176
1614.6	12.446
1614.6	11.705
1614.6	10.962
1614.7	10.207
1614.7	9.4483
1614.7	8.6837
1614.7	7.9091
1614.7	7.1369
1614.8	6.2976
1614.8	5.3703
1614.8	4.4227
1614.8	3.4656
1614.8	2.5181
1614.9	1.5769
1614.9	0.63558
1614.9	-0.28943
1614.9	-1.2102
1614.9	-2.1271
1615	-3.0315
1615	-3.9339
1615	-4.8244
1615	-5.7069
1615	-6.5876
1615.1	-7.4493
1615.1	-8.3018
1615.1	-9.1467
1615.1	-9.9736
1615.1	-10.794
1615.2	-11.602
1615.2	-12.395
1615.2	-13.184
1615.2	-13.958
1615.2	-14.722
1615.3	-15.479
1615.3	-16.22
1615.3	-16.955
1615.3	-17.677
1615.3	-18.384
1615.4	-19.089
1615.4	-19.777
1615.4	-20.458
1615.4	-21.134
1615.4	-21.79
1615.5	-22.442
1615.5	-23.086
1615.5	-23.716
1615.5	-24.343
1615.5	-24.955
1615.6	-25.558
1615.6	-26.161
1615.6	-26.752
1615.6	-27.337
1615.6	-27.918
1615.7	-28.482
1615.7	-29.044
1615.7	-29.598
1615.7	-30.142
1615.7	-30.686
1615.8	-31.212
1615.8	-31.725
1615.8	-32.236
1615.8	-32.734
1615.8	-33.231
1615.9	-33.723
1615.9	-34.201
1615.9	-34.678
1615.9	-35.146
1615.9	-35.606
1616	-36.068
1616	-36.515
1616	-36.959
1616	-37.397
1616	-37.827
1616.1	-38.257
1616.1	-38.676
1616.1	-39.09
1616.1	-39.497
1616.1	-39.897
1616.2	-40.298
1616.2	-40.687
1616.2	-41.074
1616.2	-41.455
1616.2	-41.829
1616.3	-42.197
1616.3	-42.557
1616.3	-42.914
1616.3	-43.258
1616.3	-43.597
1616.4	-43.929
1616.4	-44.254
1616.4	-44.574
1616.4	-44.884
1616.4	-45.188
1616.5	-45.48
1616.5	-45.767
1616.5	-46.045
1616.5	-46.317
1616.5	-46.582
1616.6	-46.836
1616.6	-47.084
1616.6	-47.323
1616.6	-47.558
1616.6	-47.782
1616.7	-47.999
1616.7	-48.206
1616.7	-48.404
1616.7	-48.594
1616.7	-48.779
1616.8	-48.961
1616.8	-49.139
1616.8	-49.312
1616.8	-49.476
1616.8	-49.633
1616.9	-49.783
1616.9	-49.929
1616.9	-50.064
1616.9	-50.194
1616.9	-50.316
1617	-50.432
1617	-50.541
1617	-50.645
1617	-50.738
1617	-50.827
1617.1	-50.911
1617.1	-50.99
1617.1	-51.067
1617.1	-51.14
1617.1	-51.211
1617.2	-51.274
1617.2	-51.334
1617.2	-51.388
1617.2	-51.442
1617.2	-51.489
1617.3	-51.535
1617.3	-51.577
1617.3	-51.618
1617.3	-51.659
1617.3	-51.699
1617.4	-51.74
1617.4	-51.776
1617.4	-51.812
1617.4	-51.845
1617.4	-51.879
1617.5	-51.911
1617.5	-51.942
1617.5	-51.972
1617.5	-52.001
1617.5	-52.033
1617.6	-52.064
1617.6	-52.097
1617.6	-52.128
1617.6	-52.162
1617.6	-52.193
1617.7	-52.225
1617.7	-52.258
1617.7	-52.291
1617.7	-52.327
1617.7	-52.363
1617.8	-52.399
1617.8	-52.429
1617.8	-52.461
1617.8	-52.492
1617.8	-52.523
1617.9	-52.559
1617.9	-52.594
1617.9	-52.635
1617.9	-52.672
1617.9	-52.713
1618	-52.751
1618	-52.791
1618	-52.835
1618	-52.88
1618	-52.927
1618.1	-52.973
1618.1	-53.023
1618.1	-53.071
1618.1	-53.12
1618.1	-53.174
1618.2	-53.225
1618.2	-53.281
1618.2	-53.333
1618.2	-53.389
1618.2	-53.446
1618.3	-53.503
1618.3	-53.563
1618.3	-53.621
1618.3	-53.683
1618.3	-53.742
1618.4	-53.806
1618.4	-53.87
1618.4	-53.935
1618.4	-54.003
1618.4	-54.066
1618.5	-54.134
1618.5	-54.197
1618.5	-54.262
1618.5	-54.33
1618.5	-54.397
1618.6	-54.468
1618.6	-54.536
1618.6	-54.607
1618.6	-54.675
1618.6	-54.742
1618.7	-54.812
1618.7	-54.878
1618.7	-54.95
1618.7	-55.021
1618.7	-55.094
1618.8	-55.167
1618.8	-55.241
1618.8	-55.318
1618.8	-55.392
1618.8	-55.47
1618.9	-55.544
1618.9	-55.619
1618.9	-55.697
1618.9	-55.774
1618.9	-55.856
1619	-55.931
1619	-56.007
1619	-56.083
1619	-56.155
1619	-56.23
1619.1	-56.301
1619.1	-56.376
1619.1	-56.45
1619.1	-56.523
1619.1	-56.603
1619.2	-56.678
1619.2	-56.756
1619.2	-56.828
1619.2	-56.9
1619.2	-56.974
1619.3	-57.045
1619.3	-57.119
1619.3	-57.188
1619.3	-57.259
1619.3	-57.331
1619.4	-57.403
1619.4	-57.478
1619.4	-57.548
1619.4	-57.621
1619.4	-57.691
1619.5	-57.76
1619.5	-57.832
1619.5	-57.9
1619.5	-57.974
1619.5	-58.043
1619.6	-58.112
1619.6	-58.182
1619.6	-58.248
1619.6	-58.318
1619.6	-58.384
1619.7	-58.449
1619.7	-58.516
1619.7	-58.582
1619.7	-58.651
1619.7	-58.714
1619.8	-58.783
1619.8	-58.855
1619.8	-58.927
1619.8	-59.003
1619.8	-59.074
1619.9	-59.148
1619.9	-59.221
1619.9	-59.293
1619.9	-59.368
1619.9	-59.436
1620	-59.506
1620	-59.572
1620	-59.641
1620	-59.713
1620	-59.779
1620.1	-59.848
1620.1	-59.911
1620.1	-59.975
1620.1	-60.042
1620.1	-60.105
1620.2	-60.175
1620.2	-60.238
1620.2	-60.301
1620.2	-60.368
1620.2	-60.433
1620.3	-60.503
1620.3	-60.567
1620.3	-60.632
1620.3	-60.695
1620.3	-60.757
1620.4	-60.824
1620.4	-60.885
1620.4	-60.949
1620.4	-61.01
1620.4	-61.067
1620.5	-61.131
1620.5	-61.189
1620.5	-61.25
1620.5	-61.31
1620.5	-61.369
1620.6	-61.435
1620.6	-61.494
1620.6	-61.555
1620.6	-61.612
1620.6	-61.666
1620.7	-61.726
1620.7	-61.781
1620.7	-61.839
1620.7	-61.897
1620.7	-61.955
1620.8	-62.029
1620.8	-62.117
1620.8	-62.215
1620.8	-62.31
1620.8	-62.403
1620.9	-62.498
1620.9	-62.585
1620.9	-62.676
1620.9	-62.765
1620.9	-62.853
1621	-62.944
1621	-63.027
1621	-63.115
1621	-63.199
1621	-63.283
1621.1	-63.372
1621.1	-63.454
1621.1	-63.537
1621.1	-63.615
1621.1	-63.693
1621.2	-63.774
1621.2	-63.849
1621.2	-63.928
1621.2	-64
1621.2	-64.072
1621.3	-64.149
1621.3	-64.22
1621.3	-64.294
1621.3	-64.368
1621.3	-64.437
1621.4	-64.511
1621.4	-64.578
1621.4	-64.648
1621.4	-64.717
1621.4	-64.784
1621.5	-64.855
1621.5	-64.92
1621.5	-64.988
1621.5	-65.057
1621.5	-65.124
1621.6	-65.197
1621.6	-65.26
1621.6	-65.324
1621.6	-65.39
1621.6	-65.453
1621.7	-65.52
1621.7	-65.583
1621.7	-65.644
1621.7	-65.707
1621.7	-65.766
1621.8	-65.867
1621.8	-66.016
1621.8	-66.18
1621.8	-66.348
1621.8	-66.509
1621.9	-66.672
1621.9	-66.83
1621.9	-66.986
1621.9	-67.144
1621.9	-67.292
1622	-67.442
1622	-67.589
1622	-67.732
1622	-67.876
1622	-68.009
1622.1	-68.141
1622.1	-68.274
1622.1	-68.403
1622.1	-68.536
1622.1	-68.659
1622.2	-68.78
1622.2	-68.904
1622.2	-69.021
1622.2	-69.141
1622.2	-69.258
1622.3	-69.372
1622.3	-69.489
1622.3	-69.599
1622.3	-69.711
1622.3	-69.822
1622.4	-69.926
1622.4	-70.032
1622.4	-70.131
1622.4	-70.231
1622.4	-70.335
1622.5	-70.434
1622.5	-70.535
1622.5	-70.63
1622.5	-70.722
1622.5	-70.818
1622.6	-70.907
1622.6	-70.999
1622.6	-71.089
1622.6	-71.17
1622.6	-71.256
1622.7	-71.337
1622.7	-71.417
1622.7	-71.503
1622.7	-71.582
1622.7	-71.663
1622.8	-71.711
1622.8	-71.715
1622.8	-71.713
1622.8	-71.703
1622.8	-71.693
1622.9	-71.685
1622.9	-71.674
1622.9	-71.669
1622.9	-71.664
1622.9	-71.66
1623	-71.662
1623	-71.659
1623	-71.661
1623	-71.668
1623	-71.673
1623.1	-71.683
1623.1	-71.688
1623.1	-71.695
1623.1	-71.708
1623.1	-71.715
1623.2	-71.728
1623.2	-71.741
1623.2	-71.751
1623.2	-71.767
1623.2	-71.779
1623.3	-71.794
1623.3	-71.816
1623.3	-71.83
1623.3	-71.849
1623.3	-71.872
1623.4	-71.891
1623.4	-71.918
1623.4	-71.94
1623.4	-71.962
1623.4	-71.992
1623.5	-72.016
1623.5	-72.045
1623.5	-72.076
1623.5	-72.101
1623.5	-72.13
1623.6	-72.157
1623.6	-72.185
1623.6	-72.221
1623.6	-72.25
1623.6	-72.284
1623.7	-72.319
1623.7	-72.35
1623.7	-72.387
1623.7	-72.424
1623.7	-72.459
1623.8	-72.462
1623.8	-72.404
1623.8	-72.335
1623.8	-72.268
1623.8	-72.197
1623.9	-72.134
1623.9	-72.07
1623.9	-72.005
1623.9	-71.951
1623.9	-71.893
1624	-71.838
1624	-71.79
1624	-71.736
1624	-71.689
1624	-71.648
1624.1	-71.606
1624.1	-71.571
1624.1	-71.535
1624.1	-71.498
1624.1	-71.47
1624.2	-71.438
1624.2	-71.41
1624.2	-71.388
1624.2	-71.361
1624.2	-71.339
1624.3	-71.318
1624.3	-71.296
1624.3	-71.283
1624.3	-71.264
1624.3	-71.247
1624.4	-71.233
1624.4	-71.217
1624.4	-71.209
1624.4	-71.198
1624.4	-71.188
1624.5	-71.182
1624.5	-71.171
1624.5	-71.165
1624.5	-71.158
1624.5	-71.151
1624.6	-71.148
1624.6	-71.144
1624.6	-71.144
1624.6	-71.14
1624.6	-71.137
1624.7	-71.136
1624.7	-71.132
1624.7	-71.134
1624.7	-71.134
1624.7	-71.136
1624.8	-71.108
1624.8	-71.039
1624.8	-70.961
1624.8	-70.881
1624.8	-70.805
1624.9	-70.73
1624.9	-70.66
1624.9	-70.586
1624.9	-70.515
1624.9	-70.444
1625	-70.378
1625	-70.316
1625	-70.256
1625	-70.198
1625	-70.141
1625.1	-70.086
1625.1	-70.031
1625.1	-69.979
1625.1	-69.928
1625.1	-69.877
1625.2	-69.825
1625.2	-69.775
1625.2	-69.727
1625.2	-69.679
1625.2	-69.635
1625.3	-69.59
1625.3	-69.545
1625.3	-69.502
1625.3	-69.462
1625.3	-69.423
1625.4	-69.388
1625.4	-69.351
1625.4	-69.317
1625.4	-69.282
1625.4	-69.25
1625.5	-69.216
1625.5	-69.185
1625.5	-69.155
1625.5	-69.126
1625.5	-69.098
1625.6	-69.07
1625.6	-69.044
1625.6	-69.016
1625.6	-68.991
1625.6	-68.965
1625.7	-68.939
1625.7	-68.912
1625.7	-68.886
1625.7	-68.862
1625.7	-68.837
1625.8	-68.743
1625.8	-68.553
1625.8	-68.341
1625.8	-68.124
1625.8	-67.913
1625.9	-67.703
1625.9	-67.499
1625.9	-67.295
1625.9	-67.096
1625.9	-66.902
1626	-66.709
1626	-66.521
1626	-66.336
1626	-66.156
1626	-65.977
1626.1	-65.802
1626.1	-65.63
1626.1	-65.462
1626.1	-65.298
1626.1	-65.135
1626.2	-64.978
1626.2	-64.819
1626.2	-64.664
1626.2	-64.508
1626.2	-64.355
1626.3	-64.205
1626.3	-64.056
1626.3	-63.91
1626.3	-63.765
1626.3	-63.623
1626.4	-63.476
1626.4	-63.332
1626.4	-63.192
1626.4	-63.052
1626.4	-62.918
1626.5	-62.781
1626.5	-62.647
1626.5	-62.511
1626.5	-62.378
1626.5	-62.246
1626.6	-62.111
1626.6	-61.979
1626.6	-61.844
1626.6	-61.714
1626.6	-61.583
1626.7	-61.454
1626.7	-61.325
1626.7	-61.194
1626.7	-61.069
1626.7	-60.939
1626.8	-60.833
1626.8	-60.761
1626.8	-60.698
1626.8	-60.638
1626.8	-60.574
1626.9	-60.516
1626.9	-60.452
1626.9	-60.387
1626.9	-60.318
1626.9	-60.244
1627	-60.176
1627	-60.104
1627	-60.032
1627	-59.956
1627	-59.877
1627.1	-59.8
1627.1	-59.721
1627.1	-59.644
1627.1	-59.559
1627.1	-59.473
1627.2	-59.386
1627.2	-59.297
1627.2	-59.212
1627.2	-59.122
1627.2	-59.034
1627.3	-58.942
1627.3	-58.848
1627.3	-58.757
1627.3	-58.66
1627.3	-58.565
1627.4	-58.463
1627.4	-58.36
1627.4	-58.258
1627.4	-58.154
1627.4	-58.054
1627.5	-57.946
1627.5	-57.839
1627.5	-57.729
1627.5	-57.617
1627.5	-57.508
1627.6	-57.392
1627.6	-57.277
1627.6	-57.157
1627.6	-57.035
1627.6	-56.915
1627.7	-56.792
1627.7	-56.671
1627.7	-56.542
1627.7	-56.414
1627.7	-56.288
1627.8	-56.217
1627.8	-56.234
1627.8	-56.263
1627.8	-56.295
1627.8	-56.323
1627.9	-56.346
1627.9	-56.371
1627.9	-56.386
1627.9	-56.396
1627.9	-56.399
1628	-56.396
1628	-56.392
1628	-56.377
1628	-56.363
1628	-56.341
1628.1	-56.315
1628.1	-56.288
1628.1	-56.255
1628.1	-56.225
1628.1	-56.185
1628.2	-56.143
1628.2	-56.099
1628.2	-56.045
1628.2	-55.992
1628.2	-55.932
1628.3	-55.872
1628.3	-55.811
1628.3	-55.746
1628.3	-55.682
1628.3	-55.609
1628.4	-55.535
1628.4	-55.457
1628.4	-55.371
1628.4	-55.288
1628.4	-55.196
1628.5	-55.105
1628.5	-55.013
1628.5	-54.917
1628.5	-54.821
1628.5	-54.717
1628.6	-54.612
1628.6	-54.501
1628.6	-54.388
1628.6	-54.275
1628.6	-54.154
1628.7	-54.034
1628.7	-53.91
1628.7	-53.785
1628.7	-53.661
1628.7	-53.531
1628.8	-53.399
1628.8	-53.255
1628.8	-53.11
1628.8	-52.967
1628.8	-52.816
1628.9	-52.667
1628.9	-52.509
1628.9	-52.347
1628.9	-52.187
1628.9	-52.02
1629	-51.851
1629	-51.674
1629	-51.495
1629	-51.316
1629	-51.132
1629.1	-50.95
1629.1	-50.759
1629.1	-50.566
1629.1	-50.373
1629.1	-50.17
1629.2	-49.967
1629.2	-49.757
1629.2	-49.544
1629.2	-49.33
1629.2	-49.106
1629.3	-48.881
1629.3	-48.648
1629.3	-48.412
1629.3	-48.173
1629.3	-47.923
1629.4	-47.671
1629.4	-47.41
1629.4	-47.149
1629.4	-46.884
1629.4	-46.609
1629.5	-46.331
1629.5	-46.04
1629.5	-45.744
1629.5	-45.449
1629.5	-45.141
1629.6	-44.833
1629.6	-44.515
1629.6	-44.185
1629.6	-43.853
1629.6	-43.508
1629.7	-43.158
1629.7	-42.795
1629.7	-42.423
1629.7	-42.047
1629.7	-41.654
1629.8	-41.196
1629.8	-40.647
1629.8	-40.064
1629.8	-39.474
1629.8	-38.867
1629.9	-38.254
1629.9	-37.631
1629.9	-36.994
1629.9	-36.353
1629.9	-35.693
1630	-35.023
1630	-34.342
1630	-33.643
1630	-32.93
1630	-32.195
1630.1	-31.444
1630.1	-30.677
1630.1	-29.886
1630.1	-29.078
1630.1	-28.243
1630.2	-27.385
1630.2	-26.508
1630.2	-25.599
1630.2	-24.667
1630.2	-23.702
1630.3	-22.707
1630.3	-21.686
1630.3	-20.626
1630.3	-19.539
1630.3	-18.42
1630.4	-17.265
1630.4	-16.083
1630.4	-14.862
1630.4	-13.611
1630.4	-12.335
1630.5	-11.024
1630.5	-9.6902
1630.5	-8.328
1630.5	-6.9456
1630.5	-5.5539
1630.6	-4.1467
1630.6	-2.7389
1630.6	-1.3281
1630.6	0.081381
1630.6	1.4756
1630.7	2.8601
1630.7	4.2204
1630.7	5.5547
1630.7	6.8647
1630.7	8.1367
1630.8	9.4003
1630.8	10.653
1630.8	11.867
1630.8	13.042
1630.8	14.163
1630.9	15.236
1630.9	16.26
1630.9	17.225
1630.9	18.148
1630.9	19.022
1631	19.842
1631	20.618
1631	21.341
1631	22.019
1631	22.65
1631.1	23.23
1631.1	23.775
1631.1	24.276
1631.1	24.735
1631.1	25.157
1631.2	25.535
1631.2	25.882
1631.2	26.191
1631.2	26.459
1631.2	26.701
1631.3	26.907
1631.3	27.082
1631.3	27.232
1631.3	27.349
1631.3	27.446
1631.4	27.514
1631.4	27.552
1631.4	27.572
1631.4	27.564
1631.4	27.533
1631.5	27.484
1631.5	27.406
1631.5	27.313
1631.5	27.199
1631.5	27.062
1631.6	26.914
1631.6	26.742
1631.6	26.551
1631.6	26.348
1631.6	26.121
1631.7	25.884
1631.7	25.628
1631.7	25.35
1631.7	25.064
1631.7	24.758
1631.8	24.37
1631.8	23.883
1631.8	23.356
1631.8	22.824
1631.8	22.286
1631.9	21.738
1631.9	21.193
1631.9	20.639
1631.9	20.077
1631.9	19.512
1632	18.934
1632	18.352
1632	17.762
1632	17.158
1632	16.553
1632.1	15.937
1632.1	15.31
1632.1	14.68
1632.1	14.038
1632.1	13.39
1632.2	12.738
1632.2	12.07
1632.2	11.4
1632.2	10.723
1632.2	10.033
1632.3	9.3468
1632.3	8.651
1632.3	7.9452
1632.3	7.2404
1632.3	6.524
1632.4	5.8039
1632.4	5.0835
1632.4	4.3542
1632.4	3.6284
1632.4	2.8997
1632.5	2.1642
1632.5	1.4355
1632.5	0.70368
1632.5	-0.029016
1632.5	-0.75604
1632.6	-1.4871
1632.6	-2.2123
1632.6	-2.9347
1632.6	-3.6592
1632.6	-4.3726
1632.7	-5.0845
1632.7	-5.7922
1632.7	-6.492
1632.7	-7.1909
1632.7	-7.8788
1632.8	-8.5892
1632.8	-9.3279
1632.8	-10.066
1632.8	-10.802
1632.8	-11.522
1632.9	-12.235
1632.9	-12.937
1632.9	-13.631
1632.9	-14.321
1632.9	-14.997
1633	-15.667
1633	-16.324
1633	-16.974
1633	-17.615
1633	-18.246
1633.1	-18.872
1633.1	-19.486
1633.1	-20.092
1633.1	-20.688
1633.1	-21.279
1633.2	-21.86
1633.2	-22.434
1633.2	-23.001
1633.2	-23.559
1633.2	-24.113
1633.3	-24.658
1633.3	-25.197
1633.3	-25.726
1633.3	-26.25
1633.3	-26.767
1633.4	-27.279
1633.4	-27.785
1633.4	-28.283
1633.4	-28.776
1633.4	-29.262
1633.5	-29.747
1633.5	-30.224
1633.5	-30.699
1633.5	-31.165
1633.5	-31.626
1633.6	-32.083
1633.6	-32.536
1633.6	-32.984
1633.6	-33.429
1633.6	-33.868
1633.7	-34.3
1633.7	-34.728
1633.7	-35.153
1633.7	-35.578
1633.7	-35.997
1633.8	-36.371
1633.8	-36.684
1633.8	-36.98
1633.8	-37.267
1633.8	-37.554
1633.9	-37.834
1633.9	-38.111
1633.9	-38.384
1633.9	-38.655
1633.9	-38.928
1634	-39.199
1634	-39.471
1634	-39.74
1634	-40.011
1634	-40.278
1634.1	-40.546
1634.1	-40.807
1634.1	-41.066
1634.1	-41.319
1634.1	-41.57
1634.2	-41.82
1634.2	-42.067
1634.2	-42.315
1634.2	-42.558
1634.2	-42.801
1634.3	-43.036
1634.3	-43.272
1634.3	-43.502
1634.3	-43.73
1634.3	-43.957
1634.4	-44.18
1634.4	-44.403
1634.4	-44.621
1634.4	-44.838
1634.4	-45.045
1634.5	-45.249
1634.5	-45.449
1634.5	-45.643
1634.5	-45.839
1634.5	-46.031
1634.6	-46.22
1634.6	-46.402
1634.6	-46.583
1634.6	-46.762
1634.6	-46.937
1634.7	-47.111
1634.7	-47.277
1634.7	-47.442
1634.7	-47.603
1634.7	-47.764
1634.8	-47.858
1634.8	-47.866
1634.8	-47.847
1634.8	-47.817
1634.8	-47.79
1634.9	-47.762
1634.9	-47.738
1634.9	-47.715
1634.9	-47.693
1634.9	-47.676
1635	-47.657
1635	-47.646
1635	-47.633
1635	-47.623
1635	-47.615
1635.1	-47.605
1635.1	-47.602
1635.1	-47.599
1635.1	-47.602
1635.1	-47.604
1635.2	-47.607
1635.2	-47.613
1635.2	-47.618
1635.2	-47.631
1635.2	-47.641
1635.3	-47.654
1635.3	-47.667
1635.3	-47.683
1635.3	-47.706
1635.3	-47.727
1635.4	-47.751
1635.4	-47.771
1635.4	-47.794
1635.4	-47.822
1635.4	-47.849
1635.5	-47.883
1635.5	-47.911
1635.5	-47.943
1635.5	-47.977
1635.5	-48.011
1635.6	-48.051
1635.6	-48.086
1635.6	-48.126
1635.6	-48.165
1635.6	-48.204
1635.7	-48.248
1635.7	-48.291
1635.7	-48.337
1635.7	-48.381
1635.7	-48.427
1635.8	-48.519
1635.8	-48.671
1635.8	-48.844
1635.8	-49.015
1635.8	-49.186
1635.9	-49.353
1635.9	-49.517
1635.9	-49.684
1635.9	-49.844
1635.9	-50.004
1636	-50.155
1636	-50.305
1636	-50.457
1636	-50.603
1636	-50.749
1636.1	-50.886
1636.1	-51.022
1636.1	-51.157
1636.1	-51.287
1636.1	-51.421
1636.2	-51.549
1636.2	-51.676
1636.2	-51.801
1636.2	-51.919
1636.2	-52.04
1636.3	-52.153
1636.3	-52.265
1636.3	-52.376
1636.3	-52.481
1636.3	-52.589
1636.4	-52.691
1636.4	-52.794
1636.4	-52.895
1636.4	-52.991
1636.4	-53.088
1636.5	-53.176
1636.5	-53.267
1636.5	-53.356
1636.5	-53.441
1636.5	-53.53
1636.6	-53.612
1636.6	-53.693
1636.6	-53.769
1636.6	-53.845
1636.6	-53.922
1636.7	-53.992
1636.7	-54.064
1636.7	-54.132
1636.7	-54.198
1636.7	-54.271
1636.8	-54.393
1636.8	-54.594
1636.8	-54.811
1636.8	-55.03
1636.8	-55.249
1636.9	-55.458
1636.9	-55.666
1636.9	-55.865
1636.9	-56.059
1636.9	-56.254
1637	-56.438
1637	-56.621
1637	-56.796
1637	-56.966
1637	-57.134
1637.1	-57.293
1637.1	-57.449
1637.1	-57.597
1637.1	-57.739
1637.1	-57.879
1637.2	-58.01
1637.2	-58.141
1637.2	-58.264
1637.2	-58.384
1637.2	-58.503
1637.3	-58.613
1637.3	-58.722
1637.3	-58.824
1637.3	-58.923
1637.3	-59.023
1637.4	-59.113
1637.4	-59.204
1637.4	-59.291
1637.4	-59.376
1637.4	-59.462
1637.5	-59.538
1637.5	-59.615
1637.5	-59.686
1637.5	-59.754
1637.5	-59.825
1637.6	-59.887
1637.6	-59.95
1637.6	-60.009
1637.6	-60.066
1637.6	-60.128
1637.7	-60.182
1637.7	-60.235
1637.7	-60.285
1637.7	-60.332
1637.7	-60.38
1637.8	-60.407
1637.8	-60.418
1637.8	-60.422
1637.8	-60.422
1637.8	-60.428
1637.9	-60.425
1637.9	-60.425
1637.9	-60.428
1637.9	-60.426
1637.9	-60.431
1638	-60.431
1638	-60.432
1638	-60.436
1638	-60.44
1638	-60.448
1638.1	-60.449
1638.1	-60.453
1638.1	-60.461
1638.1	-60.463
1638.1	-60.472
1638.2	-60.475
1638.2	-60.479
1638.2	-60.486
1638.2	-60.489
1638.2	-60.498
1638.3	-60.507
1638.3	-60.516
1638.3	-60.529
1638.3	-60.537
1638.3	-60.549
1638.4	-60.559
1638.4	-60.569
1638.4	-60.586
1638.4	-60.597
1638.4	-60.611
1638.5	-60.626
1638.5	-60.638
1638.5	-60.658
1638.5	-60.674
1638.5	-60.693
1638.6	-60.716
1638.6	-60.734
1638.6	-60.758
1638.6	-60.777
1638.6	-60.795
1638.7	-60.817
1638.7	-60.835
1638.7	-60.858
1638.7	-60.88
1638.7	-60.901
1638.8	-60.859
1638.8	-60.718
1638.8	-60.556
1638.8	-60.392
1638.8	-60.228
1638.9	-60.073
1638.9	-59.918
1638.9	-59.767
1638.9	-59.627
1638.9	-59.485
1639	-59.351
1639	-59.22
1639	-59.091
1639	-58.97
1639	-58.848
1639.1	-58.736
1639.1	-58.631
1639.1	-58.527
1639.1	-58.43
1639.1	-58.329
1639.2	-58.233
1639.2	-58.147
1639.2	-58.056
1639.2	-57.972
1639.2	-57.889
1639.3	-57.806
1639.3	-57.733
1639.3	-57.657
1639.3	-57.588
1639.3	-57.526
1639.4	-57.459
1639.4	-57.398
1639.4	-57.335
1639.4	-57.274
1639.4	-57.222
1639.5	-57.164
1639.5	-57.112
1639.5	-57.067
1639.5	-57.02
1639.5	-56.981
1639.6	-56.936
1639.6	-56.891
1639.6	-56.851
1639.6	-56.805
1639.6	-56.764
1639.7	-56.726
1639.7	-56.687
1639.7	-56.656
1639.7	-56.624
1639.7	-56.592
1639.8	-56.56
1639.8	-56.509
1639.8	-56.458
1639.8	-56.409
1639.8	-56.356
1639.9	-56.311
1639.9	-56.264
1639.9	-56.219
1639.9	-56.181
1639.9	-56.134
1640	-56.091
1640	-56.054
1640	-56.012
1640	-55.977
1640	-55.941
1640.1	-55.902
1640.1	-55.872
1640.1	-55.837
1640.1	-55.804
1640.1	-55.776
1640.2	-55.74
1640.2	-55.709
1640.2	-55.683
1640.2	-55.652
1640.2	-55.628
1640.3	-55.6
1640.3	-55.57
1640.3	-55.548
1640.3	-55.521
1640.3	-55.498
1640.4	-55.479
1640.4	-55.451
1640.4	-55.428
1640.4	-55.405
1640.4	-55.379
1640.5	-55.361
1640.5	-55.337
1640.5	-55.315
1640.5	-55.3
1640.5	-55.276
1640.6	-55.258
1640.6	-55.246
1640.6	-55.224
1640.6	-55.206
1640.6	-55.189
1640.7	-55.167
1640.7	-55.152
1640.7	-55.134
1640.7	-55.115
1640.7	-55.103
1640.8	-55.158
1640.8	-55.319
1640.8	-55.516
1640.8	-55.709
1640.8	-55.904
1640.9	-56.095
1640.9	-56.277
1640.9	-56.459
1640.9	-56.635
1640.9	-56.807
1641	-56.981
1641	-57.143
1641	-57.304
1641	-57.465
1641	-57.616
1641.1	-57.766
1641.1	-57.909
1641.1	-58.049
1641.1	-58.192
1641.1	-58.327
1641.2	-58.464
1641.2	-58.595
1641.2	-58.722
1641.2	-58.852
1641.2	-58.974
1641.3	-59.097
1641.3	-59.216
1641.3	-59.331
1641.3	-59.449
1641.3	-59.562
1641.4	-59.677
1641.4	-59.787
1641.4	-59.895
1641.4	-59.999
1641.4	-60.099
1641.5	-60.2
1641.5	-60.298
1641.5	-60.396
1641.5	-60.488
1641.5	-60.58
1641.6	-60.668
1641.6	-60.754
1641.6	-60.841
1641.6	-60.927
1641.6	-61.015
1641.7	-61.098
1641.7	-61.181
1641.7	-61.26
1641.7	-61.342
1641.7	-61.421
1641.8	-61.51
1641.8	-61.618
1641.8	-61.728
1641.8	-61.842
1641.8	-61.954
1641.9	-62.067
1641.9	-62.176
1641.9	-62.286
1641.9	-62.392
1641.9	-62.498
1642	-62.603
1642	-62.705
1642	-62.804
1642	-62.901
1642	-62.998
1642.1	-63.091
1642.1	-63.184
1642.1	-63.273
1642.1	-63.362
1642.1	-63.443
1642.2	-63.525
1642.2	-63.606
1642.2	-63.687
1642.2	-63.766
1642.2	-63.844
1642.3	-63.923
1642.3	-64
1642.3	-64.08
1642.3	-64.155
1642.3	-64.229
1642.4	-64.301
1642.4	-64.37
1642.4	-64.439
1642.4	-64.507
1642.4	-64.578
1642.5	-64.645
1642.5	-64.713
1642.5	-64.777
1642.5	-64.841
1642.5	-64.904
1642.6	-64.966
1642.6	-65.03
1642.6	-65.09
1642.6	-65.151
1642.6	-65.209
1642.7	-65.268
1642.7	-65.325
1642.7	-65.379
1642.7	-65.44
1642.7	-65.498
1642.8	-65.507
1642.8	-65.445
1642.8	-65.366
1642.8	-65.284
1642.8	-65.201
1642.9	-65.124
1642.9	-65.045
1642.9	-64.971
1642.9	-64.896
1642.9	-64.824
1643	-64.756
1643	-64.687
1643	-64.625
1643	-64.56
1643	-64.501
1643.1	-64.444
1643.1	-64.385
1643.1	-64.334
1643.1	-64.279
1643.1	-64.227
1643.2	-64.175
1643.2	-64.124
1643.2	-64.077
1643.2	-64.03
1643.2	-63.987
1643.3	-63.941
1643.3	-63.899
1643.3	-63.858
1643.3	-63.814
1643.3	-63.779
1643.4	-63.739
1643.4	-63.703
1643.4	-63.668
1643.4	-63.633
1643.4	-63.601
1643.5	-63.564
1643.5	-63.531
1643.5	-63.498
1643.5	-63.467
1643.5	-63.44
1643.6	-63.408
1643.6	-63.379
1643.6	-63.347
1643.6	-63.318
1643.6	-63.293
1643.7	-63.266
1643.7	-63.245
1643.7	-63.218
1643.7	-63.194
1643.7	-63.174
1643.8	-63.089
1643.8	-62.928
1643.8	-62.74
1643.8	-62.553
1643.8	-62.366
1643.9	-62.184
1643.9	-62.009
1643.9	-61.83
1643.9	-61.659
1643.9	-61.49
1644	-61.322
1644	-61.164
1644	-61.003
1644	-60.85
1644	-60.698
1644.1	-60.549
1644.1	-60.407
1644.1	-60.262
1644.1	-60.123
1644.1	-59.982
1644.2	-59.844
1644.2	-59.712
1644.2	-59.58
1644.2	-59.452
1644.2	-59.318
1644.3	-59.189
1644.3	-59.066
1644.3	-58.942
1644.3	-58.825
1644.3	-58.702
1644.4	-58.583
1644.4	-58.468
1644.4	-58.352
1644.4	-58.241
1644.4	-58.126
1644.5	-58.012
1644.5	-57.9
1644.5	-57.789
1644.5	-57.685
1644.5	-57.572
1644.6	-57.461
1644.6	-57.351
1644.6	-57.241
1644.6	-57.137
1644.6	-57.027
1644.7	-56.923
1644.7	-56.818
1644.7	-56.711
1644.7	-56.611
1644.7	-56.509
1644.8	-56.469
1644.8	-56.509
1644.8	-56.57
1644.8	-56.637
1644.8	-56.697
1644.9	-56.757
1644.9	-56.812
1644.9	-56.864
1644.9	-56.915
1644.9	-56.959
1645	-57.003
1645	-57.043
1645	-57.08
1645	-57.118
1645	-57.146
1645.1	-57.176
1645.1	-57.202
1645.1	-57.227
1645.1	-57.255
1645.1	-57.276
1645.2	-57.297
1645.2	-57.312
1645.2	-57.325
1645.2	-57.338
1645.2	-57.343
1645.3	-57.351
1645.3	-57.354
1645.3	-57.356
1645.3	-57.361
1645.3	-57.36
1645.4	-57.362
1645.4	-57.359
1645.4	-57.354
1645.4	-57.352
1645.4	-57.345
1645.5	-57.339
1645.5	-57.327
1645.5	-57.315
1645.5	-57.308
1645.5	-57.296
1645.6	-57.285
1645.6	-57.271
1645.6	-57.255
1645.6	-57.24
1645.6	-57.219
1645.7	-57.201
1645.7	-57.179
1645.7	-57.155
1645.7	-57.134
1645.7	-57.108
1645.8	-57.132
1645.8	-57.222
1645.8	-57.333
1645.8	-57.45
1645.8	-57.558
1645.9	-57.668
1645.9	-57.771
1645.9	-57.872
1645.9	-57.976
1645.9	-58.069
1646	-58.162
1646	-58.246
1646	-58.326
1646	-58.408
1646	-58.483
1646.1	-58.558
1646.1	-58.626
1646.1	-58.689
1646.1	-58.757
1646.1	-58.817
1646.2	-58.878
1646.2	-58.935
1646.2	-58.99
1646.2	-59.049
1646.2	-59.102
1646.3	-59.157
1646.3	-59.212
1646.3	-59.263
1646.3	-59.314
1646.3	-59.359
1646.4	-59.406
1646.4	-59.451
1646.4	-59.493
1646.4	-59.539
1646.4	-59.576
1646.5	-59.613
1646.5	-59.652
1646.5	-59.686
1646.5	-59.725
1646.5	-59.759
1646.6	-59.791
1646.6	-59.827
1646.6	-59.859
1646.6	-59.893
1646.6	-59.92
1646.7	-59.946
1646.7	-59.973
1646.7	-59.996
1646.7	-60.026
1646.7	-60.053
1646.8	-60.061
1646.8	-60.047
1646.8	-60.018
1646.8	-59.993
1646.8	-59.965
1646.9	-59.937
1646.9	-59.915
1646.9	-59.884
1646.9	-59.858
1646.9	-59.837
1647	-59.812
1647	-59.793
1647	-59.769
1647	-59.744
1647	-59.723
1647.1	-59.701
1647.1	-59.683
1647.1	-59.658
1647.1	-59.633
1647.1	-59.613
1647.2	-59.588
1647.2	-59.569
1647.2	-59.547
1647.2	-59.524
1647.2	-59.504
1647.3	-59.476
1647.3	-59.453
1647.3	-59.432
1647.3	-59.409
1647.3	-59.391
1647.4	-59.368
1647.4	-59.348
1647.4	-59.331
1647.4	-59.307
1647.4	-59.287
1647.5	-59.264
1647.5	-59.24
1647.5	-59.222
1647.5	-59.199
1647.5	-59.18
1647.6	-59.162
1647.6	-59.139
1647.6	-59.12
1647.6	-59.096
1647.6	-59.073
1647.7	-59.056
1647.7	-59.034
1647.7	-59.014
1647.7	-58.991
1647.7	-58.97
1647.8	-58.878
1647.8	-58.679
1647.8	-58.454
1647.8	-58.227
1647.8	-57.997
1647.9	-57.777
1647.9	-57.556
1647.9	-57.339
1647.9	-57.13
1647.9	-56.914
1648	-56.704
1648	-56.502
1648	-56.301
1648	-56.108
1648	-55.912
1648.1	-55.721
1648.1	-55.539
1648.1	-55.352
1648.1	-55.169
1648.1	-54.989
1648.2	-54.805
1648.2	-54.628
1648.2	-54.449
1648.2	-54.274
1648.2	-54.105
1648.3	-53.927
1648.3	-53.754
1648.3	-53.58
1648.3	-53.402
1648.3	-53.234
1648.4	-53.061
1648.4	-52.889
1648.4	-52.723
1648.4	-52.551
1648.4	-52.385
1648.5	-52.221
1648.5	-52.051
1648.5	-51.885
1648.5	-51.713
1648.5	-51.539
1648.6	-51.37
1648.6	-51.194
1648.6	-51.021
1648.6	-50.847
1648.6	-50.666
1648.7	-50.49
1648.7	-50.312
1648.7	-50.131
1648.7	-49.956
1648.7	-49.772
1648.8	-49.59
1648.8	-49.412
1648.8	-49.228
1648.8	-49.048
1648.8	-48.865
1648.9	-48.674
1648.9	-48.487
1648.9	-48.292
1648.9	-48.095
1648.9	-47.902
1649	-47.698
1649	-47.492
1649	-47.288
1649	-47.075
1649	-46.864
1649.1	-46.65
1649.1	-46.43
1649.1	-46.213
1649.1	-45.987
1649.1	-45.759
1649.2	-45.534
1649.2	-45.298
1649.2	-45.06
1649.2	-44.819
1649.2	-44.57
1649.3	-44.322
1649.3	-44.067
1649.3	-43.808
1649.3	-43.551
1649.3	-43.282
1649.4	-43.011
1649.4	-42.735
1649.4	-42.451
1649.4	-42.165
1649.4	-41.867
1649.5	-41.566
1649.5	-41.261
1649.5	-40.948
1649.5	-40.633
1649.5	-40.308
1649.6	-39.977
1649.6	-39.638
1649.6	-39.291
1649.6	-38.94
1649.6	-38.578
1649.7	-38.211
1649.7	-37.831
1649.7	-37.444
1649.7	-37.05
1649.7	-36.647
1649.8	-36.313
1649.8	-36.076
1649.8	-35.863
1649.8	-35.638
1649.8	-35.403
1649.9	-35.152
1649.9	-34.882
1649.9	-34.595
1649.9	-34.29
1649.9	-33.97
1650	-33.632
1650	-33.279
1650	-32.908
1650	-32.523
1650	-32.117
1650.1	-31.696
1650.1	-31.259
1650.1	-30.805
1650.1	-30.333
1650.1	-29.842
1650.2	-29.335
1650.2	-28.809
1650.2	-28.267
1650.2	-27.705
1650.2	-27.126
1650.3	-26.524
1650.3	-25.903
1650.3	-25.26
1650.3	-24.597
1650.3	-23.913
1650.4	-23.209
1650.4	-22.482
1650.4	-21.733
1650.4	-20.961
1650.4	-20.167
1650.5	-19.353
1650.5	-18.517
1650.5	-17.66
1650.5	-16.782
1650.5	-15.887
1650.6	-14.968
1650.6	-14.031
1650.6	-13.076
1650.6	-12.102
1650.6	-11.111
1650.7	-10.106
1650.7	-9.0921
1650.7	-8.0682
1650.7	-7.0434
1650.7	-6.0131
1650.8	-4.9925
1650.8	-3.9846
1650.8	-2.9869
1650.8	-1.9969
1650.8	-1.0177
1650.9	-0.054784
1650.9	0.89064
1650.9	1.8138
1650.9	2.7146
1650.9	3.5873
1651	4.4387
1651	5.2583
1651	6.0477
1651	6.8067
1651	7.5303
1651.1	8.222
1651.1	8.8772
1651.1	9.5013
1651.1	10.087
1651.1	10.64
1651.2	11.156
1651.2	11.639
1651.2	12.091
1651.2	12.508
1651.2	12.893
1651.3	13.243
1651.3	13.563
1651.3	13.851
1651.3	14.109
1651.3	14.337
1651.4	14.533
1651.4	14.703
1651.4	14.841
1651.4	14.956
1651.4	15.04
1651.5	15.095
1651.5	15.126
1651.5	15.128
1651.5	15.111
1651.5	15.07
1651.6	15.009
1651.6	14.925
1651.6	14.816
1651.6	14.685
1651.6	14.531
1651.7	14.363
1651.7	14.172
1651.7	13.962
1651.7	13.732
1651.7	13.481
1651.8	13.263
1651.8	13.089
1651.8	12.915
1651.8	12.72
1651.8	12.504
1651.9	12.267
1651.9	12.006
1651.9	11.73
1651.9	11.43
1651.9	11.114
1652	10.779
1652	10.425
1652	10.056
1652	9.6694
1652	9.273
1652.1	8.8587
1652.1	8.4322
1652.1	7.9944
1652.1	7.5406
1652.1	7.0782
1652.2	6.6002
1652.2	6.1159
1652.2	5.6211
1652.2	5.1168
1652.2	4.6089
1652.3	4.0895
1652.3	3.5668
1652.3	3.0342
1652.3	2.4955
1652.3	1.9528
1652.4	1.4019
1652.4	0.85074
1652.4	0.2926
1652.4	-0.26463
1652.4	-0.82277
1652.5	-1.3824
1652.5	-1.9399
1652.5	-2.5025
1652.5	-3.0621
1652.5	-3.6247
1652.6	-4.1854
1652.6	-4.7426
1652.6	-5.3039
1652.6	-5.8601
1652.6	-6.4184
1652.7	-6.9723
1652.7	-7.522
1652.7	-8.071
1652.7	-8.6138
1652.7	-9.1567
1652.8	-9.627
1652.8	-10.01
1652.8	-10.367
1652.8	-10.712
1652.8	-11.059
1652.9	-11.402
1652.9	-11.749
1652.9	-12.098
1652.9	-12.447
1652.9	-12.799
1653	-13.145
1653	-13.494
1653	-13.842
1653	-14.189
1653	-14.538
1653.1	-14.882
1653.1	-15.229
1653.1	-15.574
1653.1	-15.918
1653.1	-16.265
1653.2	-16.607
1653.2	-16.948
1653.2	-17.285
1653.2	-17.623
1653.2	-17.961
1653.3	-18.293
1653.3	-18.627
1653.3	-18.953
1653.3	-19.282
1653.3	-19.613
1653.4	-19.938
1653.4	-20.267
1653.4	-20.588
1653.4	-20.909
1653.4	-21.229
1653.5	-21.547
1653.5	-21.867
1653.5	-22.178
1653.5	-22.491
1653.5	-22.801
1653.6	-23.109
1653.6	-23.42
1653.6	-23.721
1653.6	-24.024
1653.6	-24.325
1653.7	-24.624
1653.7	-24.927
1653.7	-25.221
1653.7	-25.517
1653.7	-25.81
1653.8	-26.17
1653.8	-26.629
1653.8	-27.105
1653.8	-27.585
1653.8	-28.059
1653.9	-28.526
1653.9	-28.99
1653.9	-29.444
1653.9	-29.895
1653.9	-30.338
1654	-30.773
1654	-31.208
1654	-31.632
1654	-32.054
1654	-32.469
1654.1	-32.878
1654.1	-33.283
1654.1	-33.677
1654.1	-34.071
1654.1	-34.46
1654.2	-34.845
1654.2	-35.233
1654.2	-35.609
1654.2	-35.983
1654.2	-36.353
1654.3	-36.718
1654.3	-37.082
1654.3	-37.436
1654.3	-37.788
1654.3	-38.137
1654.4	-38.484
1654.4	-38.834
1654.4	-39.172
1654.4	-39.509
1654.4	-39.843
1654.5	-40.168
1654.5	-40.496
1654.5	-40.813
1654.5	-41.127
1654.5	-41.439
1654.6	-41.742
1654.6	-42.045
1654.6	-42.34
1654.6	-42.632
1654.6	-42.92
1654.7	-43.201
1654.7	-43.483
1654.7	-43.756
1654.7	-44.029
1654.7	-44.303
1654.8	-44.615
1654.8	-44.993
1654.8	-45.381
1654.8	-45.766
1654.8	-46.149
1654.9	-46.516
1654.9	-46.881
1654.9	-47.234
1654.9	-47.579
1654.9	-47.922
1655	-48.251
1655	-48.574
1655	-48.886
1655	-49.186
1655	-49.483
1655.1	-49.767
1655.1	-50.044
1655.1	-50.313
1655.1	-50.568
1655.1	-50.819
1655.2	-51.057
1655.2	-51.289
1655.2	-51.515
1655.2	-51.725
1655.2	-51.93
1655.3	-52.124
1655.3	-52.309
1655.3	-52.49
1655.3	-52.657
1655.3	-52.821
1655.4	-52.976
1655.4	-53.119
1655.4	-53.26
1655.4	-53.387
1655.4	-53.509
1655.5	-53.626
1655.5	-53.732
1655.5	-53.835
1655.5	-53.932
1655.5	-54.023
1655.6	-54.113
1655.6	-54.19
1655.6	-54.264
1655.6	-54.332
1655.6	-54.394
1655.7	-54.456
1655.7	-54.507
1655.7	-54.556
1655.7	-54.603
1655.7	-54.645
1655.8	-54.673
1655.8	-54.672
1655.8	-54.664
1655.8	-54.657
1655.8	-54.642
1655.9	-54.631
1655.9	-54.617
1655.9	-54.601
1655.9	-54.59
1655.9	-54.575
1656	-54.562
1656	-54.552
1656	-54.538
1656	-54.53
1656	-54.517
1656.1	-54.506
1656.1	-54.501
1656.1	-54.49
1656.1	-54.485
1656.1	-54.482
1656.2	-54.478
1656.2	-54.482
1656.2	-54.481
1656.2	-54.484
1656.2	-54.493
1656.3	-54.495
1656.3	-54.502
1656.3	-54.508
1656.3	-54.515
1656.3	-54.529
1656.4	-54.537
1656.4	-54.55
1656.4	-54.567
1656.4	-54.581
1656.4	-54.603
1656.5	-54.623
1656.5	-54.644
1656.5	-54.671
1656.5	-54.693
1656.5	-54.718
1656.6	-54.749
1656.6	-54.775
1656.6	-54.808
1656.6	-54.839
1656.6	-54.87
1656.7	-54.909
1656.7	-54.943
1656.7	-54.981
1656.7	-55.024
1656.7	-55.06
1656.8	-55.018
1656.8	-54.867
1656.8	-54.688
1656.8	-54.514
1656.8	-54.338
1656.9	-54.171
1656.9	-54.014
1656.9	-53.86
1656.9	-53.718
1656.9	-53.579
1657	-53.445
1657	-53.323
1657	-53.197
1657	-53.079
1657	-52.971
1657.1	-52.862
1657.1	-52.765
1657.1	-52.674
1657.1	-52.584
1657.1	-52.504
1657.2	-52.423
1657.2	-52.347
1657.2	-52.282
1657.2	-52.213
1657.2	-52.152
1657.3	-52.101
1657.3	-52.049
1657.3	-52.007
1657.3	-51.967
1657.3	-51.927
1657.4	-51.895
1657.4	-51.857
1657.4	-51.824
1657.4	-51.797
1657.4	-51.767
1657.5	-51.745
1657.5	-51.726
1657.5	-51.707
1657.5	-51.698
1657.5	-51.685
1657.6	-51.673
1657.6	-51.669
1657.6	-51.658
1657.6	-51.653
1657.6	-51.655
1657.7	-51.656
1657.7	-51.666
1657.7	-51.671
1657.7	-51.683
1657.7	-51.701
1657.8	-51.705
1657.8	-51.707
1657.8	-51.707
1657.8	-51.706
1657.8	-51.713
1657.9	-51.717
1657.9	-51.728
1657.9	-51.738
1657.9	-51.748
1657.9	-51.763
1658	-51.774
1658	-51.791
1658	-51.806
1658	-51.822
1658	-51.841
1658.1	-51.858
1658.1	-51.881
1658.1	-51.902
1658.1	-51.925
1658.1	-51.945
1658.2	-51.966
1658.2	-51.988
1658.2	-52.012
1658.2	-52.041
1658.2	-52.068
1658.3	-52.097
1658.3	-52.122
1658.3	-52.149
1658.3	-52.177
1658.3	-52.206
1658.4	-52.239
1658.4	-52.27
1658.4	-52.303
1658.4	-52.338
1658.4	-52.375
1658.5	-52.41
1658.5	-52.446
1658.5	-52.478
1658.5	-52.509
1658.5	-52.54
1658.6	-52.573
1658.6	-52.605
1658.6	-52.638
1658.6	-52.672
1658.6	-52.706
1658.7	-52.742
1658.7	-52.778
1658.7	-52.814
1658.7	-52.852
1658.7	-52.893
1658.8	-53.018
1658.8	-53.263
1658.8	-53.543
1658.8	-53.827
1658.8	-54.107
1658.9	-54.381
1658.9	-54.652
1658.9	-54.917
1658.9	-55.18
1658.9	-55.436
1659	-55.687
1659	-55.928
1659	-56.166
1659	-56.396
1659	-56.621
1659.1	-56.842
1659.1	-57.058
1659.1	-57.271
1659.1	-57.48
1659.1	-57.691
1659.2	-57.893
1659.2	-58.093
1659.2	-58.285
1659.2	-58.473
1659.2	-58.659
1659.3	-58.84
1659.3	-59.019
1659.3	-59.187
1659.3	-59.353
1659.3	-59.514
1659.4	-59.674
1659.4	-59.833
1659.4	-59.986
1659.4	-60.138
1659.4	-60.282
1659.5	-60.426
1659.5	-60.566
1659.5	-60.705
1659.5	-60.839
1659.5	-60.968
1659.6	-61.096
1659.6	-61.219
1659.6	-61.343
1659.6	-61.459
1659.6	-61.574
1659.7	-61.687
1659.7	-61.796
1659.7	-61.907
1659.7	-62.012
1659.7	-62.115
1659.8	-62.222
1659.8	-62.341
1659.8	-62.462
1659.8	-62.582
1659.8	-62.705
1659.9	-62.82
1659.9	-62.936
1659.9	-63.046
1659.9	-63.151
1659.9	-63.259
1660	-63.361
1660	-63.461
1660	-63.555
1660	-63.647
1660	-63.738
1660.1	-63.827
1660.1	-63.917
1660.1	-63.998
1660.1	-64.079
1660.1	-64.155
1660.2	-64.231
1660.2	-64.309
1660.2	-64.384
1660.2	-64.46
1660.2	-64.528
1660.3	-64.597
1660.3	-64.666
1660.3	-64.732
1660.3	-64.8
1660.3	-64.861
1660.4	-64.923
1660.4	-64.981
1660.4	-65.04
1660.4	-65.1
1660.4	-65.156
1660.5	-65.216
1660.5	-65.269
1660.5	-65.323
1660.5	-65.378
1660.5	-65.428
1660.6	-65.48
1660.6	-65.524
1660.6	-65.569
1660.6	-65.612
1660.6	-65.659
1660.7	-65.708
1660.7	-65.751
1660.7	-65.796
1660.7	-65.836
1660.7	-65.877
1660.8	-65.878
1660.8	-65.823
1660.8	-65.756
1660.8	-65.681
1660.8	-65.609
1660.9	-65.542
1660.9	-65.476
1660.9	-65.416
1660.9	-65.353
1660.9	-65.293
1661	-65.233
1661	-65.177
1661	-65.125
1661	-65.07
1661	-65.022
1661.1	-64.97
1661.1	-64.921
1661.1	-64.879
1661.1	-64.836
1661.1	-64.799
1661.2	-64.758
1661.2	-64.716
1661.2	-64.677
1661.2	-64.641
1661.2	-64.61
1661.3	-64.575
1661.3	-64.542
1661.3	-64.51
1661.3	-64.477
1661.3	-64.453
1661.4	-64.425
1661.4	-64.399
1661.4	-64.374
1661.4	-64.348
1661.4	-64.328
1661.5	-64.304
1661.5	-64.285
1661.5	-64.264
1661.5	-64.244
1661.5	-64.227
1661.6	-64.207
1661.6	-64.192
1661.6	-64.175
1661.6	-64.162
1661.6	-64.152
1661.7	-64.139
1661.7	-64.13
1661.7	-64.115
1661.7	-64.103
1661.7	-64.093
1661.8	-63.995
1661.8	-63.792
1661.8	-63.556
1661.8	-63.317
1661.8	-63.085
1661.9	-62.853
1661.9	-62.63
1661.9	-62.408
1661.9	-62.194
1661.9	-61.987
1662	-61.782
1662	-61.587
1662	-61.39
1662	-61.2
1662	-61.017
1662.1	-60.837
1662.1	-60.664
1662.1	-60.486
1662.1	-60.314
1662.1	-60.148
1662.2	-59.983
1662.2	-59.824
1662.2	-59.663
1662.2	-59.507
1662.2	-59.356
1662.3	-59.206
1662.3	-59.065
1662.3	-58.922
1662.3	-58.784
1662.3	-58.647
1662.4	-58.511
1662.4	-58.381
1662.4	-58.246
1662.4	-58.116
1662.4	-57.99
1662.5	-57.862
1662.5	-57.741
1662.5	-57.617
1662.5	-57.497
1662.5	-57.38
1662.6	-57.26
1662.6	-57.146
1662.6	-57.028
1662.6	-56.915
1662.6	-56.805
1662.7	-56.694
1662.7	-56.59
1662.7	-56.481
1662.7	-56.375
1662.7	-56.274
1662.8	-56.233
1662.8	-56.284
1662.8	-56.357
1662.8	-56.435
1662.8	-56.515
1662.9	-56.586
1662.9	-56.658
1662.9	-56.725
1662.9	-56.787
1662.9	-56.851
1663	-56.906
1663	-56.962
1663	-57.017
1663	-57.066
1663	-57.12
1663.1	-57.167
1663.1	-57.213
1663.1	-57.258
1663.1	-57.297
1663.1	-57.336
1663.2	-57.367
1663.2	-57.4
1663.2	-57.435
1663.2	-57.46
1663.2	-57.489
1663.3	-57.514
1663.3	-57.536
1663.3	-57.562
1663.3	-57.58
1663.3	-57.6
1663.4	-57.618
1663.4	-57.63
1663.4	-57.647
1663.4	-57.657
1663.4	-57.668
1663.5	-57.684
1663.5	-57.691
1663.5	-57.701
1663.5	-57.707
1663.5	-57.71
1663.6	-57.718
1663.6	-57.718
1663.6	-57.72
1663.6	-57.722
1663.6	-57.72
1663.7	-57.724
1663.7	-57.722
1663.7	-57.722
1663.7	-57.725
1663.7	-57.719
1663.8	-57.775
1663.8	-57.907
1663.8	-58.058
1663.8	-58.217
1663.8	-58.368
1663.9	-58.517
1663.9	-58.665
1663.9	-58.804
1663.9	-58.946
1663.9	-59.081
1664	-59.21
1664	-59.34
1664	-59.458
1664	-59.576
1664	-59.695
1664.1	-59.806
1664.1	-59.922
1664.1	-60.028
1664.1	-60.129
1664.1	-60.234
1664.2	-60.33
1664.2	-60.429
1664.2	-60.527
1664.2	-60.618
1664.2	-60.713
1664.3	-60.801
1664.3	-60.886
1664.3	-60.973
1664.3	-61.052
1664.3	-61.132
1664.4	-61.211
1664.4	-61.287
1664.4	-61.366
1664.4	-61.437
1664.4	-61.51
1664.5	-61.587
1664.5	-61.657
1664.5	-61.729
1664.5	-61.801
1664.5	-61.868
1664.6	-61.937
1664.6	-61.999
1664.6	-62.061
1664.6	-62.128
1664.6	-62.187
1664.7	-62.247
1664.7	-62.306
1664.7	-62.361
1664.7	-62.423
1664.7	-62.479
1664.8	-62.528
1664.8	-62.574
1664.8	-62.608
1664.8	-62.647
1664.8	-62.687
1664.9	-62.72
1664.9	-62.757
1664.9	-62.79
1664.9	-62.822
1664.9	-62.86
1665	-62.891
1665	-62.925
1665	-62.961
1665	-62.99
1665	-63.023
1665.1	-63.055
1665.1	-63.085
1665.1	-63.121
1665.1	-63.149
1665.1	-63.176
1665.2	-63.209
1665.2	-63.237
1665.2	-63.271
1665.2	-63.307
1665.2	-63.338
1665.3	-63.371
1665.3	-63.401
1665.3	-63.43
1665.3	-63.464
1665.3	-63.489
1665.4	-63.516
1665.4	-63.543
1665.4	-63.565
1665.4	-63.593
1665.4	-63.62
1665.5	-63.646
1665.5	-63.678
1665.5	-63.703
1665.5	-63.731
1665.5	-63.766
1665.6	-63.793
1665.6	-63.822
1665.6	-63.852
1665.6	-63.875
1665.6	-63.906
1665.7	-63.935
1665.7	-63.96
1665.7	-63.992
1665.7	-64.018
1665.7	-64.042
1665.8	-63.998
1665.8	-63.85
1665.8	-63.677
1665.8	-63.503
1665.8	-63.326
1665.9	-63.16
1665.9	-62.996
1665.9	-62.834
1665.9	-62.683
1665.9	-62.527
1666	-62.377
1666	-62.235
1666	-62.092
1666	-61.955
1666	-61.815
1666.1	-61.679
1666.1	-61.55
1666.1	-61.418
1666.1	-61.293
1666.1	-61.17
1666.2	-61.049
1666.2	-60.934
1666.2	-60.815
1666.2	-60.703
1666.2	-60.592
1666.3	-60.482
1666.3	-60.376
1666.3	-60.268
1666.3	-60.167
1666.3	-60.062
1666.4	-59.961
1666.4	-59.861
1666.4	-59.762
1666.4	-59.666
1666.4	-59.57
1666.5	-59.477
1666.5	-59.38
1666.5	-59.285
1666.5	-59.19
1666.5	-59.096
1666.6	-59.005
1666.6	-58.914
1666.6	-58.825
1666.6	-58.735
1666.6	-58.647
1666.7	-58.556
1666.7	-58.471
1666.7	-58.384
1666.7	-58.299
1666.7	-58.212
1666.8	-58.078
1666.8	-57.887
1666.8	-57.682
1666.8	-57.476
1666.8	-57.271
1666.9	-57.071
1666.9	-56.87
1666.9	-56.672
1666.9	-56.474
1666.9	-56.279
1667	-56.083
1667	-55.888
1667	-55.695
1667	-55.506
1667	-55.32
1667.1	-55.136
1667.1	-54.955
1667.1	-54.772
1667.1	-54.592
1667.1	-54.411
1667.2	-54.231
1667.2	-54.048
1667.2	-53.868
1667.2	-53.689
1667.2	-53.512
1667.3	-53.335
1667.3	-53.157
1667.3	-52.981
1667.3	-52.802
1667.3	-52.624
1667.4	-52.443
1667.4	-52.266
1667.4	-52.086
1667.4	-51.907
1667.4	-51.726
1667.5	-51.545
1667.5	-51.365
1667.5	-51.183
1667.5	-51.001
1667.5	-50.815
1667.6	-50.629
1667.6	-50.439
1667.6	-50.25
1667.6	-50.06
1667.6	-49.866
1667.7	-49.673
1667.7	-49.475
1667.7	-49.279
1667.7	-49.082
1667.7	-48.885
1667.8	-48.789
1667.8	-48.826
1667.8	-48.898
1667.8	-48.97
1667.8	-49.038
1667.9	-49.092
1667.9	-49.141
1667.9	-49.181
1667.9	-49.211
1667.9	-49.238
1668	-49.255
1668	-49.267
1668	-49.269
1668	-49.266
1668	-49.257
1668.1	-49.24
1668.1	-49.222
1668.1	-49.194
1668.1	-49.162
1668.1	-49.123
1668.2	-49.078
1668.2	-49.029
1668.2	-48.971
1668.2	-48.912
1668.2	-48.842
1668.3	-48.77
1668.3	-48.693
1668.3	-48.611
1668.3	-48.53
1668.3	-48.44
1668.4	-48.349
1668.4	-48.249
1668.4	-48.146
1668.4	-48.041
1668.4	-47.928
1668.5	-47.817
1668.5	-47.697
1668.5	-47.576
1668.5	-47.449
1668.5	-47.317
1668.6	-47.184
1668.6	-47.04
1668.6	-46.897
1668.6	-46.748
1668.6	-46.595
1668.7	-46.441
1668.7	-46.281
1668.7	-46.12
1668.7	-45.95
1668.7	-45.778
1668.8	-45.621
1668.8	-45.486
1668.8	-45.359
1668.8	-45.222
1668.8	-45.084
1668.9	-44.939
1668.9	-44.788
1668.9	-44.637
1668.9	-44.475
1668.9	-44.311
1669	-44.136
1669	-43.955
1669	-43.773
1669	-43.582
1669	-43.387
1669.1	-43.179
1669.1	-42.967
1669.1	-42.749
1669.1	-42.523
1669.1	-42.295
1669.2	-42.057
1669.2	-41.817
1669.2	-41.568
1669.2	-41.31
1669.2	-41.053
1669.3	-40.783
1669.3	-40.509
1669.3	-40.226
1669.3	-39.934
1669.3	-39.64
1669.4	-39.334
1669.4	-39.022
1669.4	-38.699
1669.4	-38.365
1669.4	-38.026
1669.5	-37.674
1669.5	-37.321
1669.5	-36.955
1669.5	-36.577
1669.5	-36.195
1669.6	-35.798
1669.6	-35.398
1669.6	-34.985
1669.6	-34.559
1669.6	-34.122
1669.7	-33.669
1669.7	-33.207
1669.7	-32.727
1669.7	-32.239
1669.7	-31.74
1669.8	-31.21
1669.8	-30.65
1669.8	-30.067
1669.8	-29.469
1669.8	-28.859
1669.9	-28.231
1669.9	-27.592
1669.9	-26.931
1669.9	-26.257
1669.9	-25.568
1670	-24.858
1670	-24.134
1670	-23.383
1670	-22.615
1670	-21.828
1670.1	-21.019
1670.1	-20.194
1670.1	-19.342
1670.1	-18.473
1670.1	-17.584
1670.2	-16.675
1670.2	-15.751
1670.2	-14.8
1670.2	-13.832
1670.2	-12.848
1670.3	-11.844
1670.3	-10.833
1670.3	-9.8043
1670.3	-8.7692
1670.3	-7.7283
1670.4	-6.6787
1670.4	-5.6318
1670.4	-4.5815
1670.4	-3.5388
1670.4	-2.5072
1670.5	-1.4831
1670.5	-0.47693
1670.5	0.51626
1670.5	1.4854
1670.5	2.4282
1670.6	3.3503
1670.6	4.2407
1670.6	5.107
1670.6	5.9391
1670.6	6.7332
1670.7	7.5018
1670.7	8.2322
1670.7	8.9297
1670.7	9.5916
1670.7	10.212
1670.8	10.902
1670.8	11.673
1670.8	12.431
1670.8	13.15
1670.8	13.816
1670.9	14.439
1670.9	15.011
1670.9	15.535
1670.9	16.019
1670.9	16.456
1671	16.855
1671	17.214
1671	17.53
1671	17.814
1671	18.06
1671.1	18.275
1671.1	18.461
1671.1	18.61
1671.1	18.733
1671.1	18.825
1671.2	18.887
1671.2	18.926
1671.2	18.934
1671.2	18.921
1671.2	18.882
1671.3	18.817
1671.3	18.736
1671.3	18.629
1671.3	18.499
1671.3	18.35
1671.4	18.175
1671.4	17.989
1671.4	17.781
1671.4	17.552
1671.4	17.308
1671.5	17.043
1671.5	16.765
1671.5	16.471
1671.5	16.158
1671.5	15.836
1671.6	15.493
1671.6	15.134
1671.6	14.765
1671.6	14.377
1671.6	13.982
1671.7	13.572
1671.7	13.145
1671.7	12.711
1671.7	12.26
1671.7	11.802
1671.8	11.324
1671.8	10.813
1671.8	10.293
1671.8	9.76
1671.8	9.2188
1671.9	8.6744
1671.9	8.1157
1671.9	7.5548
1671.9	6.9854
1671.9	6.4062
1672	5.8296
1672	5.2465
1672	4.6608
1672	4.0692
1672	3.4664
1672.1	2.8693
1672.1	2.2681
1672.1	1.6626
1672.1	1.0635
1672.1	0.45811
1672.2	-0.14716
1672.2	-0.75308
1672.2	-1.3636
1672.2	-1.9661
1672.2	-2.5707
1672.3	-3.1752
1672.3	-3.7729
1672.3	-4.372
1672.3	-4.9614
1672.3	-5.5474
1672.4	-6.1343
1672.4	-6.7126
1672.4	-7.2946
1672.4	-7.8725
1672.4	-8.4409
1672.5	-9.0093
1672.5	-9.5664
1672.5	-10.12
1672.5	-10.67
1672.5	-11.207
1672.6	-11.744
1672.6	-12.274
1672.6	-12.798
1672.6	-13.323
1672.6	-13.835
1672.7	-14.343
1672.7	-14.848
1672.7	-15.34
1672.7	-15.836
1672.7	-16.323
1672.8	-16.901
1672.8	-17.612
1672.8	-18.344
1672.8	-19.076
1672.8	-19.803
1672.9	-20.511
1672.9	-21.21
1672.9	-21.893
1672.9	-22.562
1672.9	-23.229
1673	-23.879
1673	-24.52
1673	-25.152
1673	-25.768
1673	-26.377
1673.1	-26.976
1673.1	-27.564
1673.1	-28.149
1673.1	-28.718
1673.1	-29.28
1673.2	-29.839
1673.2	-30.384
1673.2	-30.923
1673.2	-31.453
1673.2	-31.972
1673.3	-32.489
1673.3	-32.993
1673.3	-33.494
1673.3	-33.994
1673.3	-34.48
1673.4	-34.966
1673.4	-35.445
1673.4	-35.912
1673.4	-36.38
1673.4	-36.834
1673.5	-37.279
1673.5	-37.725
1673.5	-38.156
1673.5	-38.586
1673.5	-39.017
1673.6	-39.436
1673.6	-39.855
1673.6	-40.265
1673.6	-40.666
1673.6	-41.067
1673.7	-41.454
1673.7	-41.836
1673.7	-42.218
1673.7	-42.589
1673.7	-42.958
1673.8	-43.323
1673.8	-43.676
1673.8	-44.027
1673.8	-44.368
1673.8	-44.699
1673.9	-45.031
1673.9	-45.349
1673.9	-45.661
1673.9	-45.972
1673.9	-46.271
1674	-46.568
1674	-46.86
1674	-47.138
1674	-47.414
1674	-47.679
1674.1	-47.935
1674.1	-48.19
1674.1	-48.429
1674.1	-48.662
1674.1	-48.893
1674.2	-49.109
1674.2	-49.323
1674.2	-49.53
1674.2	-49.727
1674.2	-49.921
1674.3	-50.102
1674.3	-50.275
1674.3	-50.445
1674.3	-50.6
1674.3	-50.754
1674.4	-50.901
1674.4	-51.04
1674.4	-51.177
1674.4	-51.301
1674.4	-51.421
1674.5	-51.538
1674.5	-51.647
1674.5	-51.755
1674.5	-51.852
1674.5	-51.945
1674.6	-52.036
1674.6	-52.122
1674.6	-52.207
1674.6	-52.281
1674.6	-52.354
1674.7	-52.421
1674.7	-52.484
1674.7	-52.549
1674.7	-52.61
1674.7	-52.671
1674.8	-52.702
1674.8	-52.701
1674.8	-52.689
1674.8	-52.675
1674.8	-52.663
1674.9	-52.648
1674.9	-52.635
1674.9	-52.619
1674.9	-52.605
1674.9	-52.591
1675	-52.58
1675	-52.571
1675	-52.562
1675	-52.552
1675	-52.542
1675.1	-52.536
1675.1	-52.53
1675.1	-52.529
1675.1	-52.528
1675.1	-52.53
1675.2	-52.532
1675.2	-52.537
1675.2	-52.543
1675.2	-52.552
1675.2	-52.563
1675.3	-52.578
1675.3	-52.594
1675.3	-52.612
1675.3	-52.634
1675.3	-52.656
1675.4	-52.68
1675.4	-52.704
1675.4	-52.731
1675.4	-52.755
1675.4	-52.782
1675.5	-52.807
1675.5	-52.834
1675.5	-52.862
1675.5	-52.895
1675.5	-52.929
1675.6	-52.966
1675.6	-53.007
1675.6	-53.049
1675.6	-53.095
1675.6	-53.143
1675.7	-53.193
1675.7	-53.24
1675.7	-53.287
1675.7	-53.334
1675.7	-53.383
1675.8	-53.319
1675.8	-53.112
1675.8	-52.868
1675.8	-52.616
1675.8	-52.373
1675.9	-52.137
1675.9	-51.912
1675.9	-51.696
1675.9	-51.49
1675.9	-51.291
1676	-51.1
1676	-50.921
1676	-50.746
1676	-50.581
1676	-50.419
1676.1	-50.265
1676.1	-50.117
1676.1	-49.979
1676.1	-49.851
1676.1	-49.727
1676.2	-49.61
1676.2	-49.494
1676.2	-49.388
1676.2	-49.286
1676.2	-49.191
1676.3	-49.104
1676.3	-49.019
1676.3	-48.941
1676.3	-48.865
1676.3	-48.8
1676.4	-48.736
1676.4	-48.676
1676.4	-48.62
1676.4	-48.565
1676.4	-48.518
1676.5	-48.47
1676.5	-48.429
1676.5	-48.391
1676.5	-48.355
1676.5	-48.326
1676.6	-48.298
1676.6	-48.278
1676.6	-48.257
1676.6	-48.239
1676.6	-48.222
1676.7	-48.209
1676.7	-48.201
1676.7	-48.189
1676.7	-48.184
1676.7	-48.178
1676.8	-48.229
1676.8	-48.354
1676.8	-48.498
1676.8	-48.651
1676.8	-48.799
1676.9	-48.948
1676.9	-49.092
1676.9	-49.238
1676.9	-49.384
1676.9	-49.525
1677	-49.669
1677	-49.806
1677	-49.943
1677	-50.08
1677	-50.216
1677.1	-50.353
1677.1	-50.48
1677.1	-50.607
1677.1	-50.734
1677.1	-50.859
1677.2	-50.989
1677.2	-51.111
1677.2	-51.233
1677.2	-51.349
1677.2	-51.467
1677.3	-51.587
1677.3	-51.702
1677.3	-51.819
1677.3	-51.93
1677.3	-52.041
1677.4	-52.154
1677.4	-52.266
1677.4	-52.38
1677.4	-52.488
1677.4	-52.594
1677.5	-52.698
1677.5	-52.801
1677.5	-52.908
1677.5	-53.009
1677.5	-53.109
1677.6	-53.207
1677.6	-53.302
1677.6	-53.401
1677.6	-53.492
1677.6	-53.586
1677.7	-53.676
1677.7	-53.764
1677.7	-53.856
1677.7	-53.945
1677.7	-54.037
1677.8	-54.209
1677.8	-54.49
1677.8	-54.806
1677.8	-55.122
1677.8	-55.439
1677.9	-55.749
1677.9	-56.053
1677.9	-56.351
1677.9	-56.639
1677.9	-56.926
1678	-57.202
1678	-57.472
1678	-57.736
1678	-57.99
1678	-58.242
1678.1	-58.485
1678.1	-58.724
1678.1	-58.958
1678.1	-59.186
1678.1	-59.411
1678.2	-59.624
1678.2	-59.834
1678.2	-60.039
1678.2	-60.236
1678.2	-60.433
1678.3	-60.62
1678.3	-60.803
1678.3	-60.981
1678.3	-61.151
1678.3	-61.319
1678.4	-61.476
1678.4	-61.632
1678.4	-61.783
1678.4	-61.931
1678.4	-62.08
1678.5	-62.22
1678.5	-62.358
1678.5	-62.491
1678.5	-62.619
1678.5	-62.748
1678.6	-62.866
1678.6	-62.981
1678.6	-63.093
1678.6	-63.2
1678.6	-63.309
1678.7	-63.411
1678.7	-63.511
1678.7	-63.605
1678.7	-63.697
1678.7	-63.788
1678.8	-63.864
1678.8	-63.933
1678.8	-63.993
1678.8	-64.049
1678.8	-64.108
1678.9	-64.158
1678.9	-64.212
1678.9	-64.263
1678.9	-64.312
1678.9	-64.361
1679	-64.402
1679	-64.445
1679	-64.486
1679	-64.526
1679	-64.57
1679.1	-64.608
1679.1	-64.648
1679.1	-64.684
1679.1	-64.719
1679.1	-64.758
1679.2	-64.791
1679.2	-64.823
1679.2	-64.852
1679.2	-64.881
1679.2	-64.914
1679.3	-64.941
1679.3	-64.972
1679.3	-65.001
1679.3	-65.028
1679.3	-65.06
1679.4	-65.084
1679.4	-65.109
1679.4	-65.134
1679.4	-65.158
1679.4	-65.188
1679.5	-65.213
1679.5	-65.24
1679.5	-65.263
1679.5	-65.287
1679.5	-65.314
1679.6	-65.335
1679.6	-65.36
1679.6	-65.385
1679.6	-65.406
1679.6	-65.433
1679.7	-65.451
1679.7	-65.475
1679.7	-65.502
1679.7	-65.528
1679.7	-65.557
1679.8	-65.561
1679.8	-65.545
1679.8	-65.525
1679.8	-65.503
1679.8	-65.485
1679.9	-65.46
1679.9	-65.437
1679.9	-65.421
1679.9	-65.405
1679.9	-65.394
1680	-65.379
1680	-65.367
1680	-65.358
1680	-65.343
1680.1	-65.334
1680.1	-65.322
1680.1	-65.309
1680.1	-65.301
1680.1	-65.29
1680.2	-65.284
1680.2	-65.278
1680.2	-65.273
1680.2	-65.274
1680.2	-65.269
1680.3	-65.267
1680.3	-65.268
1680.3	-65.268
1680.3	-65.273
1680.3	-65.271
1680.4	-65.271
1680.4	-65.275
1680.4	-65.275
1680.4	-65.278
1680.4	-65.281
1680.5	-65.286
1680.5	-65.296
1680.5	-65.3
1680.5	-65.31
1680.5	-65.318
1680.6	-65.325
1680.6	-65.339
1680.6	-65.347
1680.6	-65.358
1680.6	-65.37
1680.7	-65.376
1680.7	-65.391
1680.7	-65.401
1680.7	-65.412
1680.7	-65.43
1680.8	-65.44
1680.8	-65.328
1680.8	-65.061
1680.8	-64.75
1680.8	-64.438
1680.9	-64.123
1680.9	-63.815
1680.9	-63.517
1680.9	-63.221
1680.9	-62.939
1681	-62.659
1681	-62.385
1681	-62.125
1681	-61.863
1681	-61.611
1681.1	-61.366
1681.1	-61.124
1681.1	-60.892
1681.1	-60.661
1681.1	-60.438
1681.2	-60.221
1681.2	-60.001
1681.2	-59.791
1681.2	-59.586
1681.2	-59.383
1681.3	-59.19
1681.3	-58.995
1681.3	-58.806
1681.3	-58.624
1681.3	-58.441
1681.4	-58.266
1681.4	-58.092
1681.4	-57.918
1681.4	-57.751
1681.4	-57.581
1681.5	-57.417
1681.5	-57.26
1681.5	-57.098
1681.5	-56.942
1681.5	-56.787
1681.6	-56.63
1681.6	-56.483
1681.6	-56.331
1681.6	-56.184
1681.6	-56.042
1681.7	-55.894
1681.7	-55.751
1681.7	-55.61
1681.7	-55.47
1681.7	-55.34
1681.8	-55.203
1681.8	-55.123
1681.8	-55.121
1681.8	-55.132
1681.8	-55.149
1681.9	-55.165
1681.9	-55.173
1681.9	-55.183
1681.9	-55.188
1681.9	-55.191
1682	-55.201
1682	-55.202
1682	-55.205
1682	-55.209
1682	-55.204
1682.1	-55.201
1682.1	-55.195
1682.1	-55.181
1682.1	-55.17
1682.1	-55.151
1682.2	-55.132
1682.2	-55.119
1682.2	-55.098
1682.2	-55.079
1682.2	-55.061
1682.3	-55.035
1682.3	-55.013
1682.3	-54.988
1682.3	-54.959
1682.3	-54.935
1682.4	-54.904
1682.4	-54.873
1682.4	-54.848
1682.4	-54.815
1682.4	-54.783
1682.5	-54.753
1682.5	-54.713
1682.5	-54.678
1682.5	-54.641
1682.5	-54.597
1682.6	-54.559
1682.6	-54.513
1682.6	-54.467
1682.6	-54.428
1682.6	-54.381
1682.7	-54.335
1682.7	-54.288
1682.7	-54.237
1682.7	-54.192
1682.7	-54.144
1682.8	-54.097
1682.8	-54.15
1682.8	-54.319
1682.8	-54.522
1682.8	-54.728
1682.9	-54.933
1682.9	-55.137
1682.9	-55.328
1682.9	-55.516
1682.9	-55.693
1683	-55.865
1683	-56.037
1683	-56.2
1683	-56.362
1683	-56.513
1683.1	-56.662
1683.1	-56.807
1683.1	-56.948
1683.1	-57.088
1683.1	-57.219
1683.2	-57.348
1683.2	-57.47
1683.2	-57.591
1683.2	-57.71
1683.2	-57.826
1683.3	-57.938
1683.3	-58.046
1683.3	-58.154
1683.3	-58.258
1683.3	-58.362
1683.4	-58.46
1683.4	-58.557
1683.4	-58.648
1683.4	-58.74
1683.4	-58.83
1683.5	-58.916
1683.5	-59.002
1683.5	-59.085
1683.5	-59.165
1683.5	-59.244
1683.6	-59.324
1683.6	-59.401
1683.6	-59.479
1683.6	-59.553
1683.6	-59.626
1683.7	-59.697
1683.7	-59.767
1683.7	-59.832
1683.7	-59.897
1683.7	-59.963
1683.8	-60.027
1683.8	-60.079
1683.8	-60.117
1683.8	-60.151
1683.8	-60.181
1683.9	-60.213
1683.9	-60.242
1683.9	-60.272
1683.9	-60.299
1683.9	-60.326
1684	-60.35
1684	-60.373
1684	-60.399
1684	-60.428
1684	-60.457
1684.1	-60.485
1684.1	-60.514
1684.1	-60.538
1684.1	-60.566
1684.1	-60.594
1684.2	-60.622
1684.2	-60.65
1684.2	-60.678
1684.2	-60.707
1684.2	-60.736
1684.3	-60.768
1684.3	-60.794
1684.3	-60.821
1684.3	-60.844
1684.3	-60.869
1684.4	-60.896
1684.4	-60.923
1684.4	-60.953
1684.4	-60.98
1684.4	-61.009
1684.5	-61.034
1684.5	-61.064
1684.5	-61.09
1684.5	-61.117
1684.5	-61.145
1684.6	-61.17
1684.6	-61.199
1684.6	-61.224
1684.6	-61.252
1684.6	-61.277
1684.7	-61.301
1684.7	-61.328
1684.7	-61.353
1684.7	-61.382
1684.7	-61.407
1684.8	-61.436
1684.8	-61.472
1684.8	-61.52
1684.8	-61.575
1684.8	-61.628
1684.9	-61.682
1684.9	-61.733
1684.9	-61.785
1684.9	-61.836
1684.9	-61.887
1685	-61.938
1685	-61.985
1685	-62.036
1685	-62.079
1685	-62.125
1685.1	-62.171
1685.1	-62.215
1685.1	-62.263
1685.1	-62.308
1685.1	-62.357
1685.2	-62.402
1685.2	-62.448
1685.2	-62.495
1685.2	-62.54
1685.2	-62.589
1685.3	-62.633
1685.3	-62.679
1685.3	-62.72
1685.3	-62.76
1685.3	-62.803
1685.4	-62.842
1685.4	-62.885
1685.4	-62.923
1685.4	-62.963
1685.4	-63.002
1685.5	-63.04
1685.5	-63.081
1685.5	-63.119
1685.5	-63.161
1685.5	-63.202
1685.6	-63.241
1685.6	-63.284
1685.6	-63.322
1685.6	-63.364
1685.6	-63.403
1685.7	-63.444
1685.7	-63.485
1685.7	-63.524
1685.7	-63.565
1685.7	-63.601
1685.8	-63.639
1685.8	-63.578
1685.8	-63.398
1685.8	-63.187
1685.8	-62.966
1685.9	-62.752
1685.9	-62.541
1685.9	-62.337
1685.9	-62.14
1685.9	-61.943
1686	-61.755
1686	-61.567
1686	-61.385
1686	-61.208
1686	-61.036
1686.1	-60.871
1686.1	-60.703
1686.1	-60.541
1686.1	-60.381
1686.1	-60.223
1686.2	-60.073
1686.2	-59.922
1686.2	-59.778
1686.2	-59.634
1686.2	-59.491
1686.3	-59.355
1686.3	-59.219
1686.3	-59.088
1686.3	-58.952
1686.3	-58.82
1686.4	-58.691
1686.4	-58.561
1686.4	-58.437
1686.4	-58.31
1686.4	-58.187
1686.5	-58.067
1686.5	-57.946
1686.5	-57.832
1686.5	-57.712
1686.5	-57.596
1686.6	-57.481
1686.6	-57.367
1686.6	-57.259
1686.6	-57.145
1686.6	-57.032
1686.7	-56.918
1686.7	-56.805
1686.7	-56.696
1686.7	-56.584
1686.7	-56.477
1686.8	-56.365
1686.8	-56.184
1686.8	-55.918
1686.8	-55.623
1686.8	-55.327
1686.9	-55.028
1686.9	-54.732
1686.9	-54.445
1686.9	-54.157
1686.9	-53.877
1687	-53.596
1687	-53.319
1687	-53.047
1687	-52.774
1687	-52.508
1687.1	-52.239
1687.1	-51.974
1687.1	-51.711
1687.1	-51.447
1687.1	-51.191
1687.2	-50.929
1687.2	-50.67
1687.2	-50.414
1687.2	-50.153
1687.2	-49.896
1687.3	-49.635
1687.3	-49.377
1687.3	-49.123
1687.3	-48.865
1687.3	-48.61
1687.4	-48.348
1687.4	-48.088
1687.4	-47.829
1687.4	-47.566
1687.4	-47.304
1687.5	-47.032
1687.5	-46.761
1687.5	-46.49
1687.5	-46.213
1687.5	-45.939
1687.6	-45.657
1687.6	-45.372
1687.6	-45.088
1687.6	-44.795
1687.6	-44.503
1687.7	-44.205
1687.7	-43.904
1687.7	-43.603
1687.7	-43.293
1687.7	-42.988
1687.8	-42.674
1687.8	-42.501
1687.8	-42.512
1687.8	-42.56
1687.8	-42.613
1687.9	-42.655
1687.9	-42.682
1687.9	-42.699
1687.9	-42.695
1687.9	-42.683
1688	-42.656
1688	-42.614
1688	-42.566
1688	-42.498
1688	-42.421
1688.1	-42.334
1688.1	-42.233
1688.1	-42.127
1688.1	-42.004
1688.1	-41.872
1688.2	-41.73
1688.2	-41.573
1688.2	-41.412
1688.2	-41.239
1688.2	-41.056
1688.3	-40.865
1688.3	-40.656
1688.3	-40.443
1688.3	-40.22
1688.3	-39.986
1688.4	-39.745
1688.4	-39.487
1688.4	-39.223
1688.4	-38.951
1688.4	-38.666
1688.5	-38.378
1688.5	-38.072
1688.5	-37.756
1688.5	-37.434
1688.5	-37.094
1688.6	-36.75
1688.6	-36.394
1688.6	-36.027
1688.6	-35.652
1688.6	-35.259
1688.7	-34.857
1688.7	-34.445
1688.7	-34.017
1688.7	-33.581
1688.7	-33.126
1688.8	-32.66
1688.8	-32.208
1688.8	-31.763
1688.8	-31.316
1688.8	-30.852
1688.9	-30.367
1688.9	-29.871
1688.9	-29.351
1688.9	-28.815
1688.9	-28.262
1689	-27.684
1689	-27.092
1689	-26.477
1689	-25.843
1689	-25.196
1689.1	-24.522
1689.1	-23.83
1689.1	-23.114
1689.1	-22.377
1689.1	-21.623
1689.2	-20.841
1689.2	-20.038
1689.2	-19.217
1689.2	-18.368
1689.2	-17.503
1689.3	-16.615
1689.3	-15.706
1689.3	-14.782
1689.3	-13.83
1689.3	-12.864
1689.4	-11.885
1689.4	-10.889
1689.4	-9.8837
1689.4	-8.8622
1689.4	-7.8338
1689.5	-6.8053
1689.5	-5.7688
1689.5	-4.7379
1689.5	-3.7109
1689.5	-2.6886
1689.6	-1.6833
1689.6	-0.6881
1689.6	0.28572
1689.6	1.2348
1689.6	2.1701
1689.7	3.0759
1689.7	3.954
1689.7	4.8038
1689.7	5.6163
1689.7	6.4013
1689.8	7.1543
1689.8	7.8665
1689.8	8.5404
1689.8	9.1706
1689.8	9.7651
1689.9	10.326
1689.9	10.848
1689.9	11.341
1689.9	11.798
1689.9	12.217
1690	12.609
1690	12.965
1690	13.292
1690	13.59
1690	13.851
1690.1	14.088
1690.1	14.292
1690.1	14.463
1690.1	14.614
1690.1	14.731
1690.2	14.818
1690.2	14.879
1690.2	14.908
1690.2	14.918
1690.2	14.903
1690.3	14.861
1690.3	14.802
1690.3	14.716
1690.3	14.609
1690.3	14.483
1690.4	14.331
1690.4	14.164
1690.4	13.974
1690.4	13.756
1690.4	13.526
1690.5	13.274
1690.5	13.001
1690.5	12.716
1690.5	12.406
1690.5	12.083
1690.6	11.747
1690.6	11.389
1690.6	11.022
1690.6	10.639
1690.6	10.237
1690.7	9.8272
1690.7	9.4001
1690.7	8.9617
1690.7	8.5119
1690.7	8.0402
1690.8	7.5636
1690.8	7.0695
1690.8	6.551
1690.8	6.0289
1690.8	5.4925
1690.9	4.9442
1690.9	4.3931
1690.9	3.8308
1690.9	3.2662
1690.9	2.6958
1691	2.1149
1691	1.534
1691	0.94579
1691	0.35586
1691	-0.23313
1691.1	-0.82935
1691.1	-1.4206
1691.1	-2.0151
1691.1	-2.6134
1691.1	-3.205
1691.2	-3.8005
1691.2	-4.3922
1691.2	-4.9849
1691.2	-5.579
1691.2	-6.1666
1691.3	-6.7555
1691.3	-7.3357
1691.3	-7.9149
1691.3	-8.4919
1691.3	-9.062
1691.4	-9.6324
1691.4	-10.194
1691.4	-10.752
1691.4	-11.303
1691.4	-11.85
1691.5	-12.394
1691.5	-12.93
1691.5	-13.462
1691.5	-13.984
1691.5	-14.503
1691.6	-15.014
1691.6	-15.523
1691.6	-16.028
1691.6	-16.53
1691.6	-17.029
1691.7	-17.52
1691.7	-18.01
1691.7	-18.491
1691.7	-18.968
1691.7	-19.44
1691.8	-19.909
1691.8	-20.406
1691.8	-20.944
1691.8	-21.486
1691.8	-22.026
1691.9	-22.56
1691.9	-23.087
1691.9	-23.608
1691.9	-24.124
1691.9	-24.635
1692	-25.139
1692	-25.638
1692	-26.131
1692	-26.62
1692	-27.101
1692.1	-27.577
1692.1	-28.048
1692.1	-28.517
1692.1	-28.982
1692.1	-29.447
1692.2	-29.908
1692.2	-30.365
1692.2	-30.819
1692.2	-31.269
1692.2	-31.715
1692.3	-32.156
1692.3	-32.595
1692.3	-33.027
1692.3	-33.458
1692.3	-33.886
1692.4	-34.312
1692.4	-34.737
1692.4	-35.159
1692.4	-35.579
1692.4	-35.997
1692.5	-36.414
1692.5	-36.827
1692.5	-37.242
1692.5	-37.651
1692.5	-38.057
1692.6	-38.458
1692.6	-38.856
1692.6	-39.252
1692.6	-39.645
1692.6	-40.038
1692.7	-40.428
1692.7	-40.817
1692.7	-41.201
1692.7	-41.585
1692.7	-41.967
1692.8	-42.348
1692.8	-42.713
1692.8	-43.056
1692.8	-43.395
1692.8	-43.728
1692.9	-44.059
1692.9	-44.386
1692.9	-44.711
1692.9	-45.033
1692.9	-45.349
1693	-45.665
1693	-45.973
1693	-46.282
1693	-46.585
1693	-46.885
1693.1	-47.181
1693.1	-47.474
1693.1	-47.766
1693.1	-48.05
1693.1	-48.332
1693.2	-48.604
1693.2	-48.871
1693.2	-49.134
1693.2	-49.389
1693.2	-49.643
1693.3	-49.886
1693.3	-50.125
1693.3	-50.357
1693.3	-50.586
1693.3	-50.81
1693.4	-51.027
1693.4	-51.241
1693.4	-51.444
1693.4	-51.646
1693.4	-51.838
1693.5	-52.024
1693.5	-52.207
1693.5	-52.38
1693.5	-52.551
1693.5	-52.712
1693.6	-52.869
1693.6	-53.02
1693.6	-53.163
1693.6	-53.303
1693.6	-53.435
1693.7	-53.565
1693.7	-53.687
1693.7	-53.806
1693.7	-53.92
1693.7	-54.028
1693.8	-54.134
1693.8	-54.196
1693.8	-54.217
1693.8	-54.221
1693.8	-54.218
1693.9	-54.217
1693.9	-54.213
1693.9	-54.215
1693.9	-54.216
1693.9	-54.216
1694	-54.217
1694	-54.217
1694	-54.222
1694	-54.222
1694	-54.223
1694.1	-54.225
1694.1	-54.226
1694.1	-54.232
1694.1	-54.236
1694.1	-54.246
1694.2	-54.257
1694.2	-54.268
1694.2	-54.282
1694.2	-54.296
1694.2	-54.317
1694.3	-54.335
1694.3	-54.356
1694.3	-54.379
1694.3	-54.399
1694.3	-54.425
1694.4	-54.448
1694.4	-54.475
1694.4	-54.503
1694.4	-54.532
1694.4	-54.566
1694.5	-54.6
1694.5	-54.638
1694.5	-54.676
1694.5	-54.714
1694.5	-54.759
1694.6	-54.801
1694.6	-54.848
1694.6	-54.894
1694.6	-54.939
1694.6	-54.987
1694.7	-55.033
1694.7	-55.085
1694.7	-55.134
1694.7	-55.186
1694.7	-55.241
1694.8	-55.293
1694.8	-55.336
1694.8	-55.359
1694.8	-55.381
1694.8	-55.404
1694.9	-55.428
1694.9	-55.456
1694.9	-55.481
1694.9	-55.513
1694.9	-55.544
1695	-55.577
1695	-55.617
1695	-55.651
1695	-55.69
1695	-55.727
1695.1	-55.766
1695.1	-55.81
1695.1	-55.851
1695.1	-55.895
1695.1	-55.938
1695.2	-55.985
1695.2	-56.036
1695.2	-56.085
1695.2	-56.138
1695.2	-56.185
1695.3	-56.236
1695.3	-56.29
1695.3	-56.345
1695.3	-56.407
1695.3	-56.462
1695.4	-56.52
1695.4	-56.58
1695.4	-56.64
1695.4	-56.702
1695.4	-56.76
1695.5	-56.819
1695.5	-56.879
1695.5	-56.938
1695.5	-57.004
1695.5	-57.065
1695.6	-57.13
1695.6	-57.194
1695.6	-57.256
1695.6	-57.325
1695.6	-57.387
1695.7	-57.451
1695.7	-57.515
1695.7	-57.579
1695.7	-57.646
1695.7	-57.707
1695.8	-57.772
1695.8	-57.837
1695.8	-57.901
1695.8	-57.971
1695.8	-58.034
1695.9	-58.102
1695.9	-58.171
1695.9	-58.24
1695.9	-58.313
1695.9	-58.379
1696	-58.448
1696	-58.516
1696	-58.583
1696	-58.656
1696	-58.721
1696.1	-58.79
1696.1	-58.855
1696.1	-58.921
1696.1	-58.991
1696.1	-59.055
1696.2	-59.122
1696.2	-59.188
1696.2	-59.253
1696.2	-59.323
1696.2	-59.387
1696.3	-59.453
1696.3	-59.519
1696.3	-59.583
1696.3	-59.653
1696.3	-59.717
1696.4	-59.783
1696.4	-59.849
1696.4	-59.914
1696.4	-59.983
1696.4	-60.047
1696.5	-60.112
1696.5	-60.179
1696.5	-60.241
1696.5	-60.306
1696.5	-60.367
1696.6	-60.428
1696.6	-60.49
1696.6	-60.546
1696.6	-60.608
1696.6	-60.667
1696.7	-60.728
1696.7	-60.793
1696.7	-60.855
1696.7	-60.919
1696.7	-60.979
1696.8	-61.04
1696.8	-60.999
1696.8	-60.822
1696.8	-60.613
1696.8	-60.398
1696.9	-60.185
1696.9	-59.983
1696.9	-59.781
1696.9	-59.592
1696.9	-59.409
1697	-59.229
1697	-59.06
1697	-58.888
1697	-58.725
1697	-58.571
1697.1	-58.416
1697.1	-58.272
1697.1	-58.128
1697.1	-57.987
1697.1	-57.856
1697.2	-57.725
1697.2	-57.602
1697.2	-57.483
1697.2	-57.37
1697.2	-57.263
1697.3	-57.152
1697.3	-57.049
1697.3	-56.949
1697.3	-56.85
1697.3	-56.76
1697.4	-56.667
1697.4	-56.581
1697.4	-56.503
1697.4	-56.42
1697.4	-56.344
1697.5	-56.269
1697.5	-56.196
1697.5	-56.129
1697.5	-56.059
1697.5	-55.997
1697.6	-55.939
1697.6	-55.88
1697.6	-55.828
1697.6	-55.771
1697.6	-55.716
1697.7	-55.666
1697.7	-55.613
1697.7	-55.568
1697.7	-55.522
1697.7	-55.48
1697.8	-55.444
1697.8	-55.353
1697.8	-55.208
1697.8	-55.051
1697.8	-54.886
1697.9	-54.729
1697.9	-54.572
1697.9	-54.418
1697.9	-54.273
1697.9	-54.126
1698	-53.987
1698	-53.852
1698	-53.717
1698	-53.59
1698	-53.461
1698.1	-53.337
1698.1	-53.22
1698.1	-53.099
1698.1	-52.986
1698.1	-52.874
1698.2	-52.762
1698.2	-52.658
1698.2	-52.548
1698.2	-52.443
1698.2	-52.346
1698.3	-52.245
1698.3	-52.149
1698.3	-52.054
1698.3	-51.957
1698.3	-51.867
1698.4	-51.773
1698.4	-51.682
1698.4	-51.596
1698.4	-51.503
1698.4	-51.417
1698.5	-51.334
1698.5	-51.251
1698.5	-51.176
1698.5	-51.095
1698.5	-51.016
1698.6	-50.943
1698.6	-50.862
1698.6	-50.786
1698.6	-50.712
1698.6	-50.633
1698.7	-50.56
1698.7	-50.484
1698.7	-50.409
1698.7	-50.342
1698.7	-50.27
1698.8	-50.201
1698.8	-50.278
1698.8	-50.53
1698.8	-50.839
1698.8	-51.157
1698.9	-51.467
1698.9	-51.775
1698.9	-52.067
1698.9	-52.351
1698.9	-52.633
1699	-52.902
1699	-53.167
1699	-53.427
1699	-53.675
1699	-53.923
1699.1	-54.165
1699.1	-54.398
1699.1	-54.632
1699.1	-54.854
1699.1	-55.069
1699.2	-55.287
1699.2	-55.496
1699.2	-55.703
1699.2	-55.908
1699.2	-56.102
1699.3	-56.297
1699.3	-56.484
1699.3	-56.667
1699.3	-56.851
1699.3	-57.024
1699.4	-57.195
1699.4	-57.366
1699.4	-57.528
1699.4	-57.694
1699.4	-57.852
1699.5	-58.007
1699.5	-58.163
1699.5	-58.311
1699.5	-58.459
1699.5	-58.603
1699.6	-58.746
1699.6	-58.89
1699.6	-59.028
1699.6	-59.168
1699.6	-59.301
1699.7	-59.432
1699.7	-59.562
1699.7	-59.688
1699.7	-59.815
1699.7	-59.936
1699.8	-60.059
1699.8	-60.186
1699.8	-60.327
1699.8	-60.47
1699.8	-60.611
1699.9	-60.752
1699.9	-60.892
1699.9	-61.029
1699.9	-61.159
1699.9	-61.291
1700	-61.418
1700	-61.545
1700	-61.671
1700	-61.795
1700	-61.917
1700.1	-62.037
1700.1	-62.155
1700.1	-62.27
1700.1	-62.385
1700.1	-62.496
1700.2	-62.606
1700.2	-62.712
1700.2	-62.817
1700.2	-62.92
1700.2	-63.022
1700.3	-63.124
1700.3	-63.223
1700.3	-63.318
1700.3	-63.412
1700.3	-63.507
1700.4	-63.6
1700.4	-63.693
1700.4	-63.786
1700.4	-63.877
1700.4	-63.966
1700.5	-64.057
1700.5	-64.144
1700.5	-64.231
1700.5	-64.315
1700.5	-64.399
1700.6	-64.481
1700.6	-64.563
1700.6	-64.643
1700.6	-64.72
1700.6	-64.798
1700.7	-64.872
1700.7	-64.945
1700.7	-65.017
1700.7	-65.09
1700.7	-65.163
1700.8	-65.239
1700.8	-65.318
1700.8	-65.405
1700.8	-65.494
1700.8	-65.582
1700.9	-65.668
1700.9	-65.75
1700.9	-65.832
1700.9	-65.906
1700.9	-65.983
1701	-66.061
1701	-66.139
1701	-66.218
1701	-66.297
1701	-66.378
1701.1	-66.455
1701.1	-66.532
1701.1	-66.605
1701.1	-66.679
1701.1	-66.748
1701.2	-66.817
1701.2	-66.887
1701.2	-66.955
1701.2	-67.025
1701.2	-67.088
1701.3	-67.153
1701.3	-67.216
1701.3	-67.281
1701.3	-67.346
1701.3	-67.411
1701.4	-67.478
1701.4	-67.537
1701.4	-67.6
1701.4	-67.659
1701.4	-67.718
1701.5	-67.777
1701.5	-67.834
1701.5	-67.894
1701.5	-67.95
1701.5	-68.009
1701.6	-68.064
1701.6	-68.118
1701.6	-68.171
1701.6	-68.223
1701.6	-68.279
1701.7	-68.332
1701.7	-68.387
1701.7	-68.437
1701.7	-68.489
1701.7	-68.544
1701.8	-68.597
1701.8	-68.655
1701.8	-68.709
1701.8	-68.766
1701.8	-68.818
1701.9	-68.871
1701.9	-68.927
1701.9	-68.98
1701.9	-69.034
1701.9	-69.082
1702	-69.131
1702	-69.179
1702	-69.229
1702	-69.283
1702	-69.331
1702.1	-69.381
1702.1	-69.427
1702.1	-69.476
1702.1	-69.528
1702.1	-69.577
1702.2	-69.627
1702.2	-69.671
1702.2	-69.717
1702.2	-69.762
1702.2	-69.808
1702.3	-69.856
1702.3	-69.899
1702.3	-69.945
1702.3	-69.988
1702.3	-70.034
1702.4	-70.082
1702.4	-70.129
1702.4	-70.178
1702.4	-70.223
1702.4	-70.271
1702.5	-70.317
1702.5	-70.361
1702.5	-70.407
1702.5	-70.447
1702.5	-70.49
1702.6	-70.531
1702.6	-70.572
1702.6	-70.617
1702.6	-70.658
1702.6	-70.701
1702.7	-70.739
1702.7	-70.782
1702.7	-70.824
1702.7	-70.865
1702.7	-70.911
1702.8	-70.949
1702.8	-71.014
1702.8	-71.108
1702.8	-71.21
1702.8	-71.316
1702.9	-71.417
1702.9	-71.52
1702.9	-71.616
1702.9	-71.713
1702.9	-71.81
1703	-71.904
1703	-72.002
1703	-72.091
1703	-72.183
1703	-72.274
1703.1	-72.364
1703.1	-72.455
1703.1	-72.537
1703.1	-72.623
1703.1	-72.707
1703.2	-72.791
1703.2	-72.878
1703.2	-72.959
1703.2	-73.04
1703.2	-73.118
1703.3	-73.195
1703.3	-73.275
1703.3	-73.35
1703.3	-73.426
1703.3	-73.497
1703.4	-73.571
1703.4	-73.648
1703.4	-73.722
1703.4	-73.799
1703.4	-73.87
1703.5	-73.942
1703.5	-74.012
1703.5	-74.081
1703.5	-74.153
1703.5	-74.219
1703.6	-74.286
1703.6	-74.352
1703.6	-74.417
1703.6	-74.486
1703.6	-74.549
1703.7	-74.616
1703.7	-74.68
1703.7	-74.743
1703.7	-74.81
1703.7	-74.872
1703.8	-74.939
1703.8	-75.028
1703.8	-75.149
1703.8	-75.284
1703.8	-75.416
1703.9	-75.55
1703.9	-75.68
1703.9	-75.808
1703.9	-75.936
1703.9	-76.058
1704	-76.182
1704	-76.3
1704	-76.418
1704	-76.537
1704	-76.65
1704.1	-76.766
1704.1	-76.877
1704.1	-76.988
1704.1	-77.099
1704.1	-77.206
1704.2	-77.314
1704.2	-77.416
1704.2	-77.523
1704.2	-77.631
1704.2	-77.732
1704.3	-77.837
1704.3	-77.936
1704.3	-78.035
1704.3	-78.137
1704.3	-78.233
1704.4	-78.332
1704.4	-78.424
1704.4	-78.518
1704.4	-78.615
1704.4	-78.709
1704.5	-78.806
1704.5	-78.895
1704.5	-78.984
1704.5	-79.077
1704.5	-79.166
1704.6	-79.26
1704.6	-79.348
1704.6	-79.436
1704.6	-79.526
1704.6	-79.613
1704.7	-79.703
1704.7	-79.788
1704.7	-79.873
1704.7	-79.96
1704.7	-80.044
1704.8	-80.132
1704.8	-80.181
1704.8	-80.19
1704.8	-80.187
1704.8	-80.175
1704.9	-80.168
1704.9	-80.162
1704.9	-80.159
1704.9	-80.161
1704.9	-80.157
1705	-80.158
1705	-80.159
1705	-80.163
1705	-80.172
1705	-80.176
1705.1	-80.183
1705.1	-80.19
1705.1	-80.197
1705.1	-80.21
1705.1	-80.217
1705.2	-80.229
1705.2	-80.242
1705.2	-80.255
1705.2	-80.273
1705.2	-80.287
1705.3	-80.304
1705.3	-80.322
1705.3	-80.339
1705.3	-80.361
1705.3	-80.378
1705.4	-80.398
1705.4	-80.421
1705.4	-80.438
1705.4	-80.463
1705.4	-80.485
1705.5	-80.51
1705.5	-80.54
1705.5	-80.562
1705.5	-80.589
1705.5	-80.616
1705.6	-80.642
1705.6	-80.674
1705.6	-80.701
1705.6	-80.732
1705.6	-80.763
1705.7	-80.793
1705.7	-80.828
1705.7	-80.858
1705.7	-80.889
1705.7	-80.925
1705.8	-80.955
1705.8	-80.959
1705.8	-80.923
1705.8	-80.877
1705.8	-80.837
1705.9	-80.788
1705.9	-80.745
1705.9	-80.705
1705.9	-80.663
1705.9	-80.628
1706	-80.59
1706	-80.557
1706	-80.529
1706	-80.495
1706	-80.469
1706.1	-80.443
1706.1	-80.418
1706.1	-80.4
1706.1	-80.374
1706.1	-80.35
1706.2	-80.329
1706.2	-80.304
1706.2	-80.287
1706.2	-80.267
1706.2	-80.248
1706.3	-80.235
1706.3	-80.217
1706.3	-80.207
1706.3	-80.198
1706.3	-80.187
1706.4	-80.183
1706.4	-80.173
1706.4	-80.165
1706.4	-80.161
1706.4	-80.151
1706.5	-80.147
1706.5	-80.141
1706.5	-80.135
1706.5	-80.136
1706.5	-80.132
1706.6	-80.132
1706.6	-80.134
1706.6	-80.131
1706.6	-80.134
1706.6	-80.133
1706.7	-80.13
1706.7	-80.136
1706.7	-80.136
1706.7	-80.138
1706.7	-80.15
1706.8	-80.156
1706.8	-80.16
1706.8	-80.153
1706.8	-80.144
1706.8	-80.139
1706.9	-80.128
1706.9	-80.12
1706.9	-80.114
1706.9	-80.104
1706.9	-80.099
1707	-80.091
1707	-80.085
1707	-80.089
1707	-80.084
1707	-80.084
1707.1	-80.088
1707.1	-80.086
1707.1	-80.089
1707.1	-80.091
1707.1	-80.092
1707.2	-80.097
1707.2	-80.093
1707.2	-80.092
1707.2	-80.098
1707.2	-80.096
1707.3	-80.099
1707.3	-80.103
1707.3	-80.103
1707.3	-80.111
1707.3	-80.115
1707.4	-80.12
1707.4	-80.131
1707.4	-80.134
1707.4	-80.14
1707.4	-80.15
1707.5	-80.155
1707.5	-80.164
1707.5	-80.171
1707.5	-80.176
1707.5	-80.187
1707.6	-80.189
1707.6	-80.196
1707.6	-80.206
1707.6	-80.21
1707.6	-80.22
1707.7	-80.229
1707.7	-80.238
1707.7	-80.253
1707.7	-80.261
1707.7	-80.271
1707.8	-80.283
1707.8	-80.193
1707.8	-79.992
1707.8	-79.753
1707.8	-79.512
1707.9	-79.274
1707.9	-79.036
1707.9	-78.808
1707.9	-78.58
1707.9	-78.359
1708	-78.144
1708	-77.93
1708	-77.723
1708	-77.517
1708	-77.319
1708.1	-77.124
1708.1	-76.933
1708.1	-76.749
1708.1	-76.567
1708.1	-76.392
1708.2	-76.218
1708.2	-76.048
1708.2	-75.879
1708.2	-75.713
1708.2	-75.551
1708.3	-75.394
1708.3	-75.242
1708.3	-75.091
1708.3	-74.944
1708.3	-74.796
1708.4	-74.651
1708.4	-74.507
1708.4	-74.368
1708.4	-74.228
1708.4	-74.09
1708.5	-73.954
1708.5	-73.823
1708.5	-73.695
1708.5	-73.568
1708.5	-73.443
1708.6	-73.317
1708.6	-73.194
1708.6	-73.071
1708.6	-72.952
1708.6	-72.831
1708.7	-72.712
1708.7	-72.593
1708.7	-72.475
1708.7	-72.36
1708.7	-72.25
1708.8	-72.142
1708.8	-72
1708.8	-71.818
1708.8	-71.624
1708.8	-71.433
1708.9	-71.242
1708.9	-71.052
1708.9	-70.86
1708.9	-70.672
1708.9	-70.484
1709	-70.301
1709	-70.12
1709	-69.941
1709	-69.765
1709	-69.591
1709.1	-69.421
1709.1	-69.253
1709.1	-69.088
1709.1	-68.921
1709.1	-68.757
1709.2	-68.592
1709.2	-68.431
1709.2	-68.27
1709.2	-68.112
1709.2	-67.956
1709.3	-67.799
1709.3	-67.646
1709.3	-67.491
1709.3	-67.34
1709.3	-67.19
1709.4	-67.042
1709.4	-66.892
1709.4	-66.743
1709.4	-66.598
1709.4	-66.45
1709.5	-66.304
1709.5	-66.155
1709.5	-66.009
1709.5	-65.863
1709.5	-65.72
1709.6	-65.579
1709.6	-65.434
1709.6	-65.291
1709.6	-65.144
1709.6	-65
1709.7	-64.857
1709.7	-64.713
1709.7	-64.571
1709.7	-64.427
1709.7	-64.287
1709.8	-64.143
1709.8	-64.125
1709.8	-64.256
1709.8	-64.428
1709.8	-64.607
1709.9	-64.78
1709.9	-64.951
1709.9	-65.11
1709.9	-65.267
1709.9	-65.417
1710	-65.561
1710	-65.704
1710	-65.837
1710	-65.966
1710	-66.084
1710.1	-66.199
1710.1	-66.308
1710.1	-66.413
1710.1	-66.518
1710.1	-66.611
1710.2	-66.704
1710.2	-66.79
1710.2	-66.872
1710.2	-66.955
1710.2	-67.033
1710.3	-67.11
1710.3	-67.178
1710.3	-67.243
1710.3	-67.306
1710.3	-67.365
1710.4	-67.425
1710.4	-67.477
1710.4	-67.529
1710.4	-67.576
1710.4	-67.621
1710.5	-67.667
1710.5	-67.708
1710.5	-67.751
1710.5	-67.787
1710.5	-67.823
1710.6	-67.856
1710.6	-67.888
1710.6	-67.921
1710.6	-67.948
1710.6	-67.977
1710.7	-67.998
1710.7	-68.017
1710.7	-68.038
1710.7	-68.051
1710.7	-68.067
1710.8	-68.078
1710.8	-68.098
1710.8	-68.132
1710.8	-68.166
1710.8	-68.201
1710.9	-68.23
1710.9	-68.258
1710.9	-68.284
1710.9	-68.309
1710.9	-68.337
1711	-68.359
1711	-68.384
1711	-68.405
1711	-68.426
1711	-68.449
1711.1	-68.466
1711.1	-68.485
1711.1	-68.496
1711.1	-68.508
1711.1	-68.523
1711.2	-68.535
1711.2	-68.551
1711.2	-68.559
1711.2	-68.568
1711.2	-68.575
1711.3	-68.58
1711.3	-68.589
1711.3	-68.591
1711.3	-68.597
1711.3	-68.599
1711.4	-68.601
1711.4	-68.608
1711.4	-68.608
1711.4	-68.612
1711.4	-68.614
1711.5	-68.613
1711.5	-68.614
1711.5	-68.61
1711.5	-68.609
1711.5	-68.604
1711.6	-68.601
1711.6	-68.599
1711.6	-68.594
1711.6	-68.594
1711.6	-68.59
1711.7	-68.587
1711.7	-68.586
1711.7	-68.58
1711.7	-68.576
1711.7	-68.567
1711.8	-68.559
1711.8	-68.552
1711.8	-68.544
1711.8	-68.538
1711.8	-68.528
1711.9	-68.521
1711.9	-68.515
1711.9	-68.509
1711.9	-68.507
1711.9	-68.499
1712	-68.495
1712	-68.489
1712	-68.482
1712	-68.479
1712	-68.469
1712.1	-68.462
1712.1	-68.453
1712.1	-68.445
1712.1	-68.439
1712.1	-68.428
1712.2	-68.42
1712.2	-68.407
1712.2	-68.395
1712.2	-68.388
1712.2	-68.375
1712.3	-68.366
1712.3	-68.352
1712.3	-68.34
1712.3	-68.33
1712.3	-68.315
1712.4	-68.304
1712.4	-68.289
1712.4	-68.276
1712.4	-68.267
1712.4	-68.252
1712.5	-68.243
1712.5	-68.23
1712.5	-68.217
1712.5	-68.207
1712.5	-68.192
1712.6	-68.18
1712.6	-68.164
1712.6	-68.15
1712.6	-68.136
1712.6	-68.117
1712.7	-68.104
1712.7	-68.087
1712.7	-68.071
1712.7	-68.057
1712.7	-68.039
1712.8	-68.024
1712.8	-67.901
1712.8	-67.654
1712.8	-67.377
1712.8	-67.088
1712.9	-66.805
1712.9	-66.524
1712.9	-66.249
1712.9	-65.984
1712.9	-65.719
1713	-65.462
1713	-65.205
1713	-64.953
1713	-64.708
1713	-64.46
1713.1	-64.222
1713.1	-63.984
1713.1	-63.748
1713.1	-63.522
1713.1	-63.293
1713.2	-63.07
1713.2	-62.849
1713.2	-62.626
1713.2	-62.41
1713.2	-62.189
1713.3	-61.974
1713.3	-61.761
1713.3	-61.547
1713.3	-61.337
1713.3	-61.122
1713.4	-60.91
1713.4	-60.701
1713.4	-60.488
1713.4	-60.281
1713.4	-60.069
1713.5	-59.859
1713.5	-59.655
1713.5	-59.446
1713.5	-59.239
1713.5	-59.028
1713.6	-58.817
1713.6	-58.608
1713.6	-58.391
1713.6	-58.178
1713.6	-57.963
1713.7	-57.745
1713.7	-57.53
1713.7	-57.307
1713.7	-57.086
1713.7	-56.868
1713.8	-56.644
1713.8	-56.383
1713.8	-56.07
1713.8	-55.744
1713.8	-55.418
1713.9	-55.087
1713.9	-54.76
1713.9	-54.426
1713.9	-54.092
1713.9	-53.761
1714	-53.421
1714	-53.084
1714	-52.745
1714	-52.401
1714	-52.059
1714.1	-51.709
1714.1	-51.358
1714.1	-51.008
1714.1	-50.647
1714.1	-50.284
1714.2	-49.915
1714.2	-49.542
1714.2	-49.169
1714.2	-48.783
1714.2	-48.395
1714.3	-48.003
1714.3	-47.597
1714.3	-47.19
1714.3	-46.773
1714.3	-46.347
1714.4	-45.916
1714.4	-45.468
1714.4	-45.015
1714.4	-44.554
1714.4	-44.079
1714.5	-43.598
1714.5	-43.098
1714.5	-42.589
1714.5	-42.072
1714.5	-41.537
1714.6	-40.995
1714.6	-40.437
1714.6	-39.856
1714.6	-39.264
1714.6	-38.65
1714.7	-38.019
1714.7	-37.376
1714.7	-36.708
1714.7	-36.023
1714.7	-35.317
1714.8	-34.586
1714.8	-33.968
1714.8	-33.474
1714.8	-32.994
1714.8	-32.493
1714.9	-31.949
1714.9	-31.373
1714.9	-30.757
1714.9	-30.096
1714.9	-29.4
1715	-28.655
1715	-27.867
1715	-27.041
1715	-26.163
1715	-25.242
1715.1	-24.277
1715.1	-23.261
1715.1	-22.201
1715.1	-21.089
1715.1	-19.924
1715.2	-18.709
1715.2	-17.431
1715.2	-16.104
1715.2	-14.731
1715.2	-13.303
1715.3	-11.833
1715.3	-10.315
1715.3	-8.7529
1715.3	-7.1595
1715.3	-5.5283
1715.4	-3.8727
1715.4	-2.2026
1715.4	-0.51243
1715.4	1.1754
1715.4	2.8531
1715.5	4.5203
1715.5	6.1579
1715.5	7.7691
1715.5	9.3483
1715.5	10.882
1715.6	12.379
1715.6	13.824
1715.6	15.213
1715.6	16.556
1715.6	17.837
1715.7	19.057
1715.7	20.224
1715.7	21.322
1715.7	22.364
1715.7	23.349
1715.8	24.269
1715.8	25.127
1715.8	25.914
1715.8	26.635
1715.8	27.31
1715.9	27.928
1715.9	28.496
1715.9	29.022
1715.9	29.497
1715.9	29.932
1716	30.324
1716	30.672
1716	30.99
1716	31.266
1716	31.505
1716.1	31.715
1716.1	31.889
1716.1	32.037
1716.1	32.154
1716.1	32.241
1716.2	32.307
1716.2	32.344
1716.2	32.361
1716.2	32.353
1716.2	32.322
1716.3	32.271
1716.3	32.195
1716.3	32.105
1716.3	31.995
1716.3	31.865
1716.4	31.718
1716.4	31.552
1716.4	31.368
1716.4	31.165
1716.4	30.951
1716.5	30.717
1716.5	30.468
1716.5	30.202
1716.5	29.919
1716.5	29.624
1716.6	29.312
1716.6	28.988
1716.6	28.649
1716.6	28.298
1716.6	27.929
1716.7	27.548
1716.7	27.151
1716.7	26.741
1716.7	26.315
1716.7	25.873
1716.8	25.42
1716.8	24.952
1716.8	24.469
1716.8	23.972
1716.8	23.466
1716.9	22.944
1716.9	22.41
1716.9	21.863
1716.9	21.304
1716.9	20.732
1717	20.147
1717	19.547
1717	18.934
1717	18.309
1717	17.668
1717.1	17.015
1717.1	16.351
1717.1	15.675
1717.1	14.986
1717.1	14.289
1717.2	13.582
1717.2	12.87
1717.2	12.149
1717.2	11.42
1717.2	10.68
1717.3	9.9318
1717.3	9.1753
1717.3	8.4119
1717.3	7.6429
1717.3	6.8662
1717.4	6.0847
1717.4	5.2962
1717.4	4.5076
1717.4	3.7128
1717.4	2.9186
1717.5	2.1214
1717.5	1.3222
1717.5	0.522
1717.5	-0.27795
1717.5	-1.0722
1717.6	-1.8646
1717.6	-2.6517
1717.6	-3.4379
1717.6	-4.2183
1717.6	-4.9974
1717.7	-5.7706
1717.7	-6.5383
1717.7	-7.302
1717.7	-8.0578
1717.7	-8.8088
1717.8	-9.5461
1717.8	-10.233
1717.8	-10.86
1717.8	-11.47
1717.8	-12.072
1717.9	-12.67
1717.9	-13.264
1717.9	-13.849
1717.9	-14.43
1717.9	-15.001
1718	-15.568
1718	-16.129
1718	-16.684
1718	-17.238
1718	-17.787
1718.1	-18.335
1718.1	-18.872
1718.1	-19.406
1718.1	-19.933
1718.1	-20.453
1718.2	-20.97
1718.2	-21.48
1718.2	-21.988
1718.2	-22.484
1718.2	-22.978
1718.3	-23.466
1718.3	-23.95
1718.3	-24.433
1718.3	-24.907
1718.3	-25.378
1718.4	-25.839
1718.4	-26.298
1718.4	-26.756
1718.4	-27.21
1718.4	-27.662
1718.5	-28.105
1718.5	-28.547
1718.5	-28.981
1718.5	-29.415
1718.5	-29.846
1718.6	-30.27
1718.6	-30.692
1718.6	-31.105
1718.6	-31.516
1718.6	-31.924
1718.7	-32.329
1718.7	-32.733
1718.7	-33.13
1718.7	-33.525
1718.7	-33.914
1718.8	-34.3
1718.8	-34.55
1718.8	-34.635
1718.8	-34.676
1718.8	-34.703
1718.9	-34.735
1718.9	-34.772
1718.9	-34.816
1718.9	-34.865
1718.9	-34.913
1719	-34.97
1719	-35.027
1719	-35.091
1719	-35.16
1719	-35.23
1719.1	-35.308
1719.1	-35.384
1719.1	-35.468
1719.1	-35.554
1719.1	-35.642
1719.2	-35.736
1719.2	-35.826
1719.2	-35.924
1719.2	-36.02
1719.2	-36.119
1719.3	-36.223
1719.3	-36.328
1719.3	-36.437
1719.3	-36.542
1719.3	-36.653
1719.4	-36.766
1719.4	-36.879
1719.4	-36.997
1719.4	-37.11
1719.4	-37.227
1719.5	-37.344
1719.5	-37.461
1719.5	-37.583
1719.5	-37.701
1719.5	-37.824
1719.6	-37.945
1719.6	-38.065
1719.6	-38.187
1719.6	-38.304
1719.6	-38.429
1719.7	-38.551
1719.7	-38.676
1719.7	-38.802
1719.7	-38.927
1719.7	-39.058
1719.8	-39.185
1719.8	-39.421
1719.8	-39.791
1719.8	-40.194
1719.8	-40.604
1719.9	-41.005
1719.9	-41.403
1719.9	-41.796
1719.9	-42.181
1719.9	-42.563
1720	-42.933
1720	-43.298
1720	-43.652
1720	-43.997
1720	-44.34
1720.1	-44.672
1720.1	-45
1720.1	-45.32
1720.1	-45.63
1720.1	-45.938
1720.2	-46.233
1720.2	-46.526
1720.2	-46.812
1720.2	-47.088
1720.2	-47.36
1720.3	-47.617
1720.3	-47.874
1720.3	-48.123
1720.3	-48.364
1720.3	-48.602
1720.4	-48.827
1720.4	-49.048
1720.4	-49.263
1720.4	-49.47
1720.4	-49.674
1720.5	-49.864
1720.5	-50.052
1720.5	-50.234
1720.5	-50.407
1720.5	-50.577
1720.6	-50.734
1720.6	-50.886
1720.6	-51.032
1720.6	-51.169
1720.6	-51.306
1720.7	-51.433
1720.7	-51.557
1720.7	-51.675
1720.7	-51.786
1720.7	-51.897
1720.8	-51.998
1720.8	-52.172
1720.8	-52.432
1720.8	-52.708
1720.8	-52.987
1720.9	-53.255
1720.9	-53.515
1720.9	-53.77
1720.9	-54.008
1720.9	-54.239
1721	-54.457
1721	-54.669
1721	-54.875
1721	-55.064
1721	-55.249
1721.1	-55.422
1721.1	-55.586
1721.1	-55.745
1721.1	-55.888
1721.1	-56.026
1721.2	-56.154
1721.2	-56.273
1721.2	-56.39
1721.2	-56.494
1721.2	-56.595
1721.3	-56.689
1721.3	-56.775
1721.3	-56.858
1721.3	-56.929
1721.3	-56.993
1721.4	-57.055
1721.4	-57.106
1721.4	-57.157
1721.4	-57.201
1721.4	-57.244
1721.5	-57.286
1721.5	-57.319
1721.5	-57.354
1721.5	-57.382
1721.5	-57.404
1721.6	-57.429
1721.6	-57.447
1721.6	-57.466
1721.6	-57.485
1721.6	-57.501
1721.7	-57.519
1721.7	-57.53
1721.7	-57.543
1721.7	-57.556
1721.7	-57.569
1721.8	-57.584
1721.8	-57.586
1721.8	-57.585
1721.8	-57.588
1721.8	-57.585
1721.9	-57.586
1721.9	-57.584
1721.9	-57.581
1721.9	-57.582
1721.9	-57.578
1722	-57.579
1722	-57.58
1722	-57.579
1722	-57.584
1722	-57.586
1722.1	-57.594
1722.1	-57.605
1722.1	-57.61
1722.1	-57.62
1722.1	-57.625
1722.2	-57.633
1722.2	-57.648
1722.2	-57.658
1722.2	-57.675
1722.2	-57.693
1722.3	-57.71
1722.3	-57.735
1722.3	-57.753
1722.3	-57.773
1722.3	-57.797
1722.4	-57.818
1722.4	-57.847
1722.4	-57.874
1722.4	-57.904
1722.4	-57.94
1722.5	-57.971
1722.5	-58.007
1722.5	-58.042
1722.5	-58.077
1722.5	-58.117
1722.6	-58.151
1722.6	-58.186
1722.6	-58.226
1722.6	-58.264
1722.6	-58.308
1722.7	-58.35
1722.7	-58.393
1722.7	-58.44
1722.7	-58.48
1722.7	-58.528
1722.8	-58.576
1722.8	-58.632
1722.8	-58.706
1722.8	-58.778
1722.8	-58.855
1722.9	-58.936
1722.9	-59.009
1722.9	-59.084
1722.9	-59.155
1722.9	-59.224
1723	-59.3
1723	-59.369
1723	-59.444
1723	-59.521
1723	-59.591
1723.1	-59.668
1723.1	-59.743
1723.1	-59.817
1723.1	-59.896
1723.1	-59.967
1723.2	-60.04
1723.2	-60.114
1723.2	-60.185
1723.2	-60.262
1723.2	-60.332
1723.3	-60.402
1723.3	-60.475
1723.3	-60.54
1723.3	-60.612
1723.3	-60.685
1723.4	-60.752
1723.4	-60.824
1723.4	-60.892
1723.4	-60.961
1723.4	-61.035
1723.5	-61.102
1723.5	-61.171
1723.5	-61.24
1723.5	-61.303
1723.5	-61.372
1723.6	-61.437
1723.6	-61.501
1723.6	-61.571
1723.6	-61.632
1723.6	-61.696
1723.7	-61.766
1723.7	-61.83
1723.7	-61.898
1723.7	-61.963
1723.7	-62.026
1723.8	-62.094
1723.8	-62.176
1723.8	-62.285
1723.8	-62.403
1723.8	-62.514
1723.9	-62.63
1723.9	-62.745
1723.9	-62.857
1723.9	-62.973
1723.9	-63.081
1724	-63.186
1724	-63.296
1724	-63.398
1724	-63.501
1724	-63.606
1724.1	-63.702
1724.1	-63.803
1724.1	-63.902
1724.1	-63.999
1724.1	-64.099
1724.2	-64.19
1724.2	-64.281
1724.2	-64.373
1724.2	-64.461
1724.2	-64.553
1724.3	-64.643
1724.3	-64.729
1724.3	-64.818
1724.3	-64.897
1724.3	-64.979
1724.4	-65.066
1724.4	-65.145
1724.4	-65.226
1724.4	-65.302
1724.4	-65.376
1724.5	-65.455
1724.5	-65.528
1724.5	-65.604
1724.5	-65.679
1724.5	-65.751
1724.6	-65.826
1724.6	-65.896
1724.6	-65.971
1724.6	-66.043
1724.6	-66.112
1724.7	-66.184
1724.7	-66.249
1724.7	-66.316
1724.7	-66.379
1724.7	-66.446
1724.8	-66.513
1724.8	-66.6
1724.8	-66.72
1724.8	-66.846
1724.8	-66.974
1724.9	-67.097
1724.9	-67.22
1724.9	-67.338
1724.9	-67.454
1724.9	-67.569
1725	-67.681
1725	-67.795
1725	-67.904
1725	-68.013
1725	-68.118
1725.1	-68.223
1725.1	-68.325
1725.1	-68.426
1725.1	-68.523
1725.1	-68.621
1725.2	-68.718
1725.2	-68.814
1725.2	-68.91
1725.2	-69.004
1725.2	-69.097
1725.3	-69.189
1725.3	-69.282
1725.3	-69.371
1725.3	-69.461
1725.3	-69.548
1725.4	-69.635
1725.4	-69.721
1725.4	-69.808
1725.4	-69.89
1725.4	-69.972
1725.5	-70.05
1725.5	-70.126
1725.5	-70.203
1725.5	-70.28
1725.5	-70.357
1725.6	-70.432
1725.6	-70.508
1725.6	-70.582
1725.6	-70.659
1725.6	-70.734
1725.7	-70.809
1725.7	-70.882
1725.7	-70.955
1725.7	-71.026
1725.7	-71.101
1725.8	-71.174
1725.8	-71.204
1725.8	-71.192
1725.8	-71.161
1725.8	-71.13
1725.9	-71.1
1725.9	-71.075
1725.9	-71.052
1725.9	-71.033
1725.9	-71.017
1726	-71
1726	-70.987
1726	-70.971
1726	-70.957
1726	-70.941
1726.1	-70.928
1726.1	-70.918
1726.1	-70.909
1726.1	-70.906
1726.1	-70.903
1726.2	-70.904
1726.2	-70.903
1726.2	-70.905
1726.2	-70.906
1726.2	-70.908
1726.3	-70.914
1726.3	-70.916
1726.3	-70.924
1726.3	-70.929
1726.3	-70.938
1726.4	-70.947
1726.4	-70.96
1726.4	-70.976
1726.4	-70.988
1726.4	-71.007
1726.5	-71.021
1726.5	-71.038
1726.5	-71.056
1726.5	-71.074
1726.5	-71.094
1726.6	-71.112
1726.6	-71.133
1726.6	-71.152
1726.6	-71.174
1726.6	-71.196
1726.7	-71.219
1726.7	-71.249
1726.7	-71.273
1726.7	-71.301
1726.7	-71.327
1726.8	-71.353
1726.8	-71.356
1726.8	-71.329
1726.8	-71.298
1726.8	-71.261
1726.9	-71.227
1726.9	-71.193
1726.9	-71.162
1726.9	-71.138
1726.9	-71.112
1727	-71.092
1727	-71.069
1727	-71.049
1727	-71.034
1727	-71.019
1727.1	-71.007
1727.1	-70.993
1727.1	-70.982
1727.1	-70.969
1727.1	-70.958
1727.2	-70.951
1727.2	-70.943
1727.2	-70.939
1727.2	-70.93
1727.2	-70.924
1727.3	-70.922
1727.3	-70.921
1727.3	-70.925
1727.3	-70.924
1727.3	-70.926
1727.4	-70.927
1727.4	-70.931
1727.4	-70.939
1727.4	-70.945
1727.4	-70.953
1727.5	-70.958
1727.5	-70.963
1727.5	-70.97
1727.5	-70.976
1727.5	-70.986
1727.6	-70.988
1727.6	-70.994
1727.6	-71.003
1727.6	-71.014
1727.6	-71.031
1727.7	-71.041
1727.7	-71.053
1727.7	-71.063
1727.7	-71.075
1727.7	-71.092
1727.8	-71.106
1727.8	-71.121
1727.8	-71.13
1727.8	-71.14
1727.8	-71.154
1727.9	-71.168
1727.9	-71.186
1727.9	-71.197
1727.9	-71.209
1727.9	-71.224
1728	-71.241
1728	-71.263
1728	-71.28
1728	-71.297
1728	-71.312
1728.1	-71.327
1728.1	-71.345
1728.1	-71.357
1728.1	-71.374
1728.1	-71.386
1728.2	-71.403
1728.2	-71.426
1728.2	-71.445
1728.2	-71.468
1728.2	-71.486
1728.3	-71.504
1728.3	-71.525
1728.3	-71.543
1728.3	-71.566
1728.3	-71.585
1728.4	-71.607
1728.4	-71.629
1728.4	-71.65
1728.4	-71.676
1728.4	-71.696
1728.5	-71.717
1728.5	-71.737
1728.5	-71.756
1728.5	-71.779
1728.5	-71.798
1728.6	-71.82
1728.6	-71.843
1728.6	-71.864
1728.6	-71.889
1728.6	-71.91
1728.7	-71.934
1728.7	-71.956
1728.7	-71.977
1728.7	-72
1728.7	-72.02
1728.8	-72.043
1728.8	-72.001
1728.8	-71.884
1728.8	-71.748
1728.8	-71.602
1728.9	-71.463
1728.9	-71.324
1728.9	-71.188
1728.9	-71.059
1728.9	-70.928
1729	-70.802
1729	-70.676
1729	-70.554
1729	-70.44
1729	-70.324
1729.1	-70.214
1729.1	-70.103
1729.1	-69.996
1729.1	-69.895
1729.1	-69.793
1729.2	-69.698
1729.2	-69.599
1729.2	-69.503
1729.2	-69.414
1729.2	-69.323
1729.3	-69.237
1729.3	-69.149
1729.3	-69.061
1729.3	-68.978
1729.3	-68.891
1729.4	-68.809
1729.4	-68.723
1729.4	-68.641
1729.4	-68.566
1729.4	-68.488
1729.5	-68.417
1729.5	-68.345
1729.5	-68.271
1729.5	-68.202
1729.5	-68.125
1729.6	-68.054
1729.6	-67.984
1729.6	-67.915
1729.6	-67.853
1729.6	-67.784
1729.7	-67.719
1729.7	-67.655
1729.7	-67.591
1729.7	-67.532
1729.7	-67.468
1729.8	-67.407
1729.8	-67.238
1729.8	-66.945
1729.8	-66.623
1729.8	-66.291
1729.9	-65.966
1729.9	-65.646
1729.9	-65.326
1729.9	-65.018
1729.9	-64.711
1730	-64.413
1730	-64.122
1730	-63.83
1730	-63.548
1730	-63.266
1730.1	-62.991
1730.1	-62.723
1730.1	-62.451
1730.1	-62.185
1730.1	-61.919
1730.2	-61.659
1730.2	-61.409
1730.2	-61.155
1730.2	-60.906
1730.2	-60.657
1730.3	-60.409
1730.3	-60.17
1730.3	-59.925
1730.3	-59.685
1730.3	-59.448
1730.4	-59.207
1730.4	-58.974
1730.4	-58.737
1730.4	-58.502
1730.4	-58.273
1730.5	-58.037
1730.5	-57.804
1730.5	-57.572
1730.5	-57.341
1730.5	-57.113
1730.6	-56.878
1730.6	-56.646
1730.6	-56.416
1730.6	-56.185
1730.6	-55.961
1730.7	-55.729
1730.7	-55.496
1730.7	-55.266
1730.7	-55.03
1730.7	-54.802
1730.8	-54.569
1730.8	-54.456
1730.8	-54.497
1730.8	-54.569
1730.8	-54.652
1730.9	-54.732
1730.9	-54.796
1730.9	-54.857
1730.9	-54.906
1730.9	-54.948
1731	-54.991
1731	-55.02
1731	-55.043
1731	-55.06
1731	-55.065
1731.1	-55.068
1731.1	-55.061
1731.1	-55.049
1731.1	-55.033
1731.1	-55.003
1731.2	-54.971
1731.2	-54.937
1731.2	-54.896
1731.2	-54.854
1731.2	-54.8
1731.3	-54.743
1731.3	-54.685
1731.3	-54.613
1731.3	-54.542
1731.3	-54.469
1731.4	-54.387
1731.4	-54.303
1731.4	-54.209
1731.4	-54.112
1731.4	-54.016
1731.5	-53.908
1731.5	-53.801
1731.5	-53.69
1731.5	-53.571
1731.5	-53.455
1731.6	-53.329
1731.6	-53.2
1731.6	-53.072
1731.6	-52.929
1731.6	-52.787
1731.7	-52.644
1731.7	-52.49
1731.7	-52.338
1731.7	-52.18
1731.7	-52.017
1731.8	-51.856
1731.8	-51.736
1731.8	-51.674
1731.8	-51.626
1731.8	-51.568
1731.9	-51.508
1731.9	-51.44
1731.9	-51.361
1731.9	-51.281
1731.9	-51.188
1732	-51.09
1732	-50.99
1732	-50.877
1732	-50.761
1732	-50.641
1732.1	-50.508
1732.1	-50.374
1732.1	-50.231
1732.1	-50.082
1732.1	-49.933
1732.2	-49.77
1732.2	-49.605
1732.2	-49.436
1732.2	-49.253
1732.2	-49.07
1732.3	-48.88
1732.3	-48.678
1732.3	-48.476
1732.3	-48.265
1732.3	-48.047
1732.4	-47.831
1732.4	-47.6
1732.4	-47.363
1732.4	-47.125
1732.4	-46.871
1732.5	-46.615
1732.5	-46.354
1732.5	-46.081
1732.5	-45.807
1732.5	-45.519
1732.6	-45.225
1732.6	-44.928
1732.6	-44.617
1732.6	-44.3
1732.6	-43.973
1732.7	-43.631
1732.7	-43.285
1732.7	-42.925
1732.7	-42.558
1732.7	-42.187
1732.8	-41.799
1732.8	-41.4
1732.8	-40.983
1732.8	-40.552
1732.8	-40.112
1732.9	-39.655
1732.9	-39.189
1732.9	-38.706
1732.9	-38.209
1732.9	-37.703
1733	-37.177
1733	-36.641
1733	-36.085
1733	-35.513
1733	-34.922
1733.1	-34.313
1733.1	-33.688
1733.1	-33.039
1733.1	-32.372
1733.1	-31.68
1733.2	-30.968
1733.2	-30.231
1733.2	-29.471
1733.2	-28.686
1733.2	-27.873
1733.3	-27.034
1733.3	-26.164
1733.3	-25.266
1733.3	-24.335
1733.3	-23.374
1733.4	-22.378
1733.4	-21.35
1733.4	-20.287
1733.4	-19.189
1733.4	-18.057
1733.5	-16.89
1733.5	-15.69
1733.5	-14.455
1733.5	-13.189
1733.5	-11.886
1733.6	-10.557
1733.6	-9.1983
1733.6	-7.8167
1733.6	-6.4144
1733.6	-5.0006
1733.7	-3.5792
1733.7	-2.1581
1733.7	-0.73927
1733.7	0.6701
1733.7	2.0633
1733.8	3.4373
1733.8	4.7854
1733.8	6.1048
1733.8	7.39
1733.8	8.6422
1733.9	9.852
1733.9	11.019
1733.9	12.139
1733.9	13.214
1733.9	14.242
1734	15.225
1734	16.159
1734	17.042
1734	17.878
1734	18.664
1734.1	19.409
1734.1	20.107
1734.1	20.759
1734.1	21.362
1734.1	21.924
1734.2	22.442
1734.2	22.917
1734.2	23.354
1734.2	23.747
1734.2	24.104
1734.3	24.421
1734.3	24.706
1734.3	24.957
1734.3	25.176
1734.3	25.363
1734.4	25.517
1734.4	25.641
1734.4	25.737
1734.4	25.81
1734.4	25.852
1734.5	25.869
1734.5	25.857
1734.5	25.821
1734.5	25.761
1734.5	25.679
1734.6	25.579
1734.6	25.454
1734.6	25.311
1734.6	25.145
1734.6	24.96
1734.7	24.757
1734.7	24.533
1734.7	24.295
1734.7	24.036
1734.7	23.762
1734.8	23.468
1734.8	23.197
1734.8	22.95
1734.8	22.691
1734.8	22.417
1734.9	22.121
1734.9	21.809
1734.9	21.474
1734.9	21.119
1734.9	20.745
1735	20.348
1735	19.939
1735	19.511
1735	19.069
1735	18.608
1735.1	18.13
1735.1	17.638
1735.1	17.13
1735.1	16.614
1735.1	16.079
1735.2	15.532
1735.2	14.972
1735.2	14.397
1735.2	13.816
1735.2	13.22
1735.3	12.614
1735.3	11.991
1735.3	11.359
1735.3	10.72
1735.3	10.068
1735.4	9.4126
1735.4	8.7459
1735.4	8.0734
1735.4	7.3926
1735.4	6.7043
1735.5	6.0144
1735.5	5.3154
1735.5	4.6169
1735.5	3.9112
1735.5	3.2016
1735.6	2.4925
1735.6	1.7797
1735.6	1.0698
1735.6	0.35299
1735.6	-0.36204
1735.7	-1.0785
1735.7	-1.7968
1735.7	-2.5071
1735.7	-3.2191
1735.7	-3.924
1735.8	-4.6251
1735.8	-5.1712
1735.8	-5.5339
1735.8	-5.8502
1735.8	-6.1532
1735.9	-6.4627
1735.9	-6.7775
1735.9	-7.0987
1735.9	-7.4297
1735.9	-7.7597
1736	-8.0998
1736	-8.4439
1736	-8.7921
1736	-9.1454
1736	-9.497
1736.1	-9.8547
1736.1	-10.209
1736.1	-10.568
1736.1	-10.93
1736.1	-11.291
1736.2	-11.656
1736.2	-12.016
1736.2	-12.38
1736.2	-12.745
1736.2	-13.107
1736.3	-13.473
1736.3	-13.832
1736.3	-14.193
1736.3	-14.552
1736.3	-14.909
1736.4	-15.27
1736.4	-15.623
1736.4	-15.977
1736.4	-16.328
1736.4	-16.678
1736.5	-17.032
1736.5	-17.376
1736.5	-17.722
1736.5	-18.063
1736.5	-18.403
1736.6	-18.746
1736.6	-19.081
1736.6	-19.416
1736.6	-19.745
1736.6	-20.073
1736.7	-20.401
1736.7	-20.724
1736.7	-21.051
1736.7	-21.372
1736.7	-21.695
1736.8	-22.019
1736.8	-22.458
1736.8	-23.046
1736.8	-23.665
1736.8	-24.286
1736.9	-24.902
1736.9	-25.503
1736.9	-26.099
1736.9	-26.68
1736.9	-27.255
1737	-27.822
1737	-28.374
1737	-28.92
1737	-29.451
1737	-29.977
1737.1	-30.5
1737.1	-31.009
1737.1	-31.515
1737.1	-32.009
1737.1	-32.497
1737.2	-32.98
1737.2	-33.452
1737.2	-33.92
1737.2	-34.377
1737.2	-34.828
1737.3	-35.275
1737.3	-35.709
1737.3	-36.142
1737.3	-36.563
1737.3	-36.977
1737.4	-37.386
1737.4	-37.782
1737.4	-38.179
1737.4	-38.568
1737.4	-38.952
1737.5	-39.335
1737.5	-39.705
1737.5	-40.073
1737.5	-40.434
1737.5	-40.787
1737.6	-41.138
1737.6	-41.473
1737.6	-41.804
1737.6	-42.128
1737.6	-42.443
1737.7	-42.759
1737.7	-43.063
1737.7	-43.364
1737.7	-43.661
1737.7	-43.95
1737.8	-44.238
1737.8	-44.598
1737.8	-45.051
1737.8	-45.527
1737.8	-45.995
1737.9	-46.456
1737.9	-46.902
1737.9	-47.339
1737.9	-47.767
1737.9	-48.174
1738	-48.572
1738	-48.954
1738	-49.321
1738	-49.679
1738	-50.016
1738.1	-50.341
1738.1	-50.652
1738.1	-50.946
1738.1	-51.231
1738.1	-51.498
1738.2	-51.754
1738.2	-51.994
1738.2	-52.216
1738.2	-52.43
1738.2	-52.626
1738.3	-52.811
1738.3	-52.985
1738.3	-53.138
1738.3	-53.283
1738.3	-53.415
1738.4	-53.536
1738.4	-53.65
1738.4	-53.745
1738.4	-53.833
1738.4	-53.914
1738.5	-53.982
1738.5	-54.05
1738.5	-54.104
1738.5	-54.153
1738.5	-54.197
1738.6	-54.225
1738.6	-54.254
1738.6	-54.275
1738.6	-54.287
1738.6	-54.299
1738.7	-54.299
1738.7	-54.299
1738.7	-54.3
1738.7	-54.296
1738.7	-54.296
1738.8	-54.289
1738.8	-54.274
1738.8	-54.256
1738.8	-54.232
1738.8	-54.211
1738.9	-54.187
1738.9	-54.162
1738.9	-54.142
1738.9	-54.116
1738.9	-54.096
1739	-54.08
1739	-54.062
1739	-54.049
1739	-54.032
1739	-54.018
1739.1	-54.013
1739.1	-54.002
1739.1	-53.998
1739.1	-53.996
1739.1	-53.99
1739.2	-53.992
1739.2	-53.992
1739.2	-53.996
1739.2	-54.005
1739.2	-54.01
1739.3	-54.022
1739.3	-54.036
1739.3	-54.052
1739.3	-54.076
1739.3	-54.094
1739.4	-54.118
1739.4	-54.144
1739.4	-54.167
1739.4	-54.198
1739.4	-54.227
1739.5	-54.257
1739.5	-54.295
1739.5	-54.327
1739.5	-54.364
1739.5	-54.405
1739.6	-54.445
1739.6	-54.492
1739.6	-54.537
1739.6	-54.584
1739.6	-54.635
1739.7	-54.68
1739.7	-54.729
1739.7	-54.781
1739.7	-54.83
1739.7	-54.888
1739.8	-54.943
1739.8	-55.028
1739.8	-55.153
1739.8	-55.28
1739.8	-55.414
1739.9	-55.548
1739.9	-55.674
1739.9	-55.804
1739.9	-55.927
1739.9	-56.05
1740	-56.177
1740	-56.298
1740	-56.421
1740	-56.544
1740	-56.663
1740.1	-56.785
1740.1	-56.901
1740.1	-57.015
1740.1	-57.132
1740.1	-57.24
1740.2	-57.351
1740.2	-57.463
1740.2	-57.568
1740.2	-57.678
1740.2	-57.784
1740.3	-57.888
1740.3	-57.996
1740.3	-58.095
1740.3	-58.197
1740.3	-58.299
1740.4	-58.393
1740.4	-58.492
1740.4	-58.589
1740.4	-58.682
1740.4	-58.779
1740.5	-58.866
1740.5	-58.954
1740.5	-59.047
1740.5	-59.131
1740.5	-59.22
1740.6	-59.31
1740.6	-59.393
1740.6	-59.48
1740.6	-59.565
1740.6	-59.649
1740.7	-59.735
1740.7	-59.813
1740.7	-59.891
1740.7	-59.97
1740.7	-60.043
1740.8	-60.122
1740.8	-60.211
1740.8	-60.31
1740.8	-60.419
1740.8	-60.523
1740.9	-60.63
1740.9	-60.74
1740.9	-60.839
1740.9	-60.938
1740.9	-61.036
1741	-61.131
1741	-61.23
1741	-61.323
1741	-61.416
1741	-61.512
1741.1	-61.601
1741.1	-61.695
1741.1	-61.786
1741.1	-61.873
1741.1	-61.963
1741.2	-62.044
1741.2	-62.127
1741.2	-62.209
1741.2	-62.289
1741.2	-62.374
1741.3	-62.451
1741.3	-62.529
1741.3	-62.606
1741.3	-62.683
1741.3	-62.762
1741.4	-62.836
1741.4	-62.911
1741.4	-62.979
1741.4	-63.049
1741.4	-63.119
1741.5	-63.188
1741.5	-63.26
1741.5	-63.327
1741.5	-63.395
1741.5	-63.459
1741.6	-63.525
1741.6	-63.59
1741.6	-63.657
1741.6	-63.724
1741.6	-63.79
1741.7	-63.857
1741.7	-63.922
1741.7	-63.99
1741.7	-64.054
1741.7	-64.12
1741.8	-64.186
1741.8	-64.229
1741.8	-64.242
1741.8	-64.248
1741.8	-64.251
1741.9	-64.255
1741.9	-64.26
1741.9	-64.266
1741.9	-64.273
1741.9	-64.279
1742	-64.288
1742	-64.297
1742	-64.308
1742	-64.318
1742	-64.331
1742.1	-64.344
1742.1	-64.36
1742.1	-64.376
1742.1	-64.395
1742.1	-64.415
1742.2	-64.436
1742.2	-64.459
1742.2	-64.481
1742.2	-64.506
1742.2	-64.532
1742.3	-64.561
1742.3	-64.589
1742.3	-64.621
1742.3	-64.651
1742.3	-64.683
1742.4	-64.713
1742.4	-64.745
1742.4	-64.779
1742.4	-64.812
1742.4	-64.846
1742.5	-64.88
1742.5	-64.918
1742.5	-64.953
1742.5	-64.994
1742.5	-65.033
1742.6	-65.073
1742.6	-65.113
1742.6	-65.153
1742.6	-65.195
1742.6	-65.237
1742.7	-65.28
1742.7	-65.32
1742.7	-65.363
1742.7	-65.403
1742.7	-65.448
1742.8	-65.493
1742.8	-65.521
1742.8	-65.53
1742.8	-65.529
1742.8	-65.53
1742.9	-65.529
1742.9	-65.533
1742.9	-65.536
1742.9	-65.544
1742.9	-65.553
1743	-65.559
1743	-65.57
1743	-65.577
1743	-65.59
1743	-65.601
1743.1	-65.615
1743.1	-65.632
1743.1	-65.652
1743.1	-65.675
1743.1	-65.694
1743.2	-65.717
1743.2	-65.736
1743.2	-65.756
1743.2	-65.779
1743.2	-65.802
1743.3	-65.829
1743.3	-65.849
1743.3	-65.874
1743.3	-65.899
1743.3	-65.926
1743.4	-65.955
1743.4	-65.982
1743.4	-66.013
1743.4	-66.04
1743.4	-66.071
1743.5	-66.101
1743.5	-66.133
1743.5	-66.167
1743.5	-66.195
1743.5	-66.228
1743.6	-66.259
1743.6	-66.292
1743.6	-66.325
1743.6	-66.359
1743.6	-66.394
1743.7	-66.426
1743.7	-66.464
1743.7	-66.498
1743.7	-66.534
1743.7	-66.575
1743.8	-66.613
1743.8	-66.657
1743.8	-66.701
1743.8	-66.75
1743.8	-66.799
1743.9	-66.848
1743.9	-66.899
1743.9	-66.945
1743.9	-66.997
1743.9	-67.046
1744	-67.095
1744	-67.146
1744	-67.195
1744	-67.248
1744	-67.297
1744.1	-67.347
1744.1	-67.395
1744.1	-67.442
1744.1	-67.492
1744.1	-67.537
1744.2	-67.587
1744.2	-67.636
1744.2	-67.684
1744.2	-67.733
1744.2	-67.779
1744.3	-67.831
1744.3	-67.878
1744.3	-67.927
1744.3	-67.978
1744.3	-68.025
1744.4	-68.077
1744.4	-68.123
1744.4	-68.171
1744.4	-68.219
1744.4	-68.265
1744.5	-68.313
1744.5	-68.356
1744.5	-68.404
1744.5	-68.45
1744.5	-68.498
1744.6	-68.549
1744.6	-68.592
1744.6	-68.64
1744.6	-68.685
1744.6	-68.732
1744.7	-68.781
1744.7	-68.825
1744.7	-68.873
1744.7	-68.918
1744.7	-68.965
1744.8	-69.013
1744.8	-69.075
1744.8	-69.16
1744.8	-69.246
1744.8	-69.339
1744.9	-69.43
1744.9	-69.52
1744.9	-69.61
1744.9	-69.691
1744.9	-69.775
1745	-69.858
1745	-69.94
1745	-70.025
1745	-70.106
1745	-70.189
1745.1	-70.268
1745.1	-70.347
1745.1	-70.427
1745.1	-70.501
1745.1	-70.578
1745.2	-70.648
1745.2	-70.721
1745.2	-70.796
1745.2	-70.866
1745.2	-70.941
1745.3	-71.01
1745.3	-71.082
1745.3	-71.156
1745.3	-71.228
1745.3	-71.302
1745.4	-71.366
1745.4	-71.433
1745.4	-71.5
1745.4	-71.566
1745.4	-71.636
1745.5	-71.699
1745.5	-71.765
1745.5	-71.828
1745.5	-71.891
1745.5	-71.958
1745.6	-72.02
1745.6	-72.084
1745.6	-72.146
1745.6	-72.206
1745.6	-72.271
1745.7	-72.33
1745.7	-72.394
1745.7	-72.456
1745.7	-72.515
1745.7	-72.578
1745.8	-72.635
1745.8	-72.72
1745.8	-72.836
1745.8	-72.958
1745.8	-73.084
1745.9	-73.201
1745.9	-73.323
1745.9	-73.442
1745.9	-73.559
1745.9	-73.679
1746	-73.791
1746	-73.905
1746	-74.018
1746	-74.13
1746	-74.246
1746.1	-74.352
1746.1	-74.459
1746.1	-74.566
1746.1	-74.671
1746.1	-74.778
1746.2	-74.878
1746.2	-74.981
1746.2	-75.079
1746.2	-75.177
1746.2	-75.278
1746.3	-75.371
1746.3	-75.467
1746.3	-75.561
1746.3	-75.653
1746.3	-75.749
1746.4	-75.839
1746.4	-75.929
1746.4	-76.02
1746.4	-76.105
1746.4	-76.192
1746.5	-76.276
1746.5	-76.363
1746.5	-76.448
1746.5	-76.53
1746.5	-76.619
1746.6	-76.703
1746.6	-76.791
1746.6	-76.88
1746.6	-76.961
1746.6	-77.044
1746.7	-77.122
1746.7	-77.202
1746.7	-77.288
1746.7	-77.368
1746.7	-77.455
1746.8	-77.538
1746.8	-77.593
1746.8	-77.622
1746.8	-77.635
1746.8	-77.651
1746.9	-77.666
1746.9	-77.679
1746.9	-77.698
1746.9	-77.711
1746.9	-77.729
1747	-77.748
1747	-77.764
1747	-77.783
1747	-77.795
1747	-77.813
1747.1	-77.835
1747.1	-77.853
1747.1	-77.88
1747.1	-77.903
1747.1	-77.927
1747.2	-77.956
1747.2	-77.977
1747.2	-78.002
1747.2	-78.025
1747.2	-78.047
1747.3	-78.077
1747.3	-78.101
1747.3	-78.129
1747.3	-78.159
1747.3	-78.189
1747.4	-78.224
1747.4	-78.253
1747.4	-78.284
1747.4	-78.319
1747.4	-78.35
1747.5	-78.386
1747.5	-78.419
1747.5	-78.455
1747.5	-78.497
1747.5	-78.531
1747.6	-78.57
1747.6	-78.608
1747.6	-78.642
1747.6	-78.684
1747.6	-78.719
1747.7	-78.759
1747.7	-78.803
1747.7	-78.84
1747.7	-78.882
1747.7	-78.923
1747.8	-78.963
1747.8	-78.981
1747.8	-78.967
1747.8	-78.948
1747.8	-78.928
1747.9	-78.904
1747.9	-78.887
1747.9	-78.867
1747.9	-78.852
1747.9	-78.842
1748	-78.829
1748	-78.82
1748	-78.81
1748	-78.798
1748	-78.795
1748.1	-78.786
1748.1	-78.781
1748.1	-78.782
1748.1	-78.777
1748.1	-78.778
1748.2	-78.778
1748.2	-78.778
1748.2	-78.785
1748.2	-78.785
1748.2	-78.789
1748.3	-78.797
1748.3	-78.799
1748.3	-78.806
1748.3	-78.812
1748.3	-78.819
1748.4	-78.831
1748.4	-78.834
1748.4	-78.84
1748.4	-78.85
1748.4	-78.854
1748.5	-78.867
1748.5	-78.881
1748.5	-78.895
1748.5	-78.915
1748.5	-78.926
1748.6	-78.942
1748.6	-78.962
1748.6	-78.974
1748.6	-78.991
1748.6	-79.005
1748.7	-79.017
1748.7	-79.035
1748.7	-79.048
1748.7	-79.066
1748.7	-79.09
1748.8	-79.106
1748.8	-79.125
1748.8	-79.144
1748.8	-79.161
1748.8	-79.184
1748.9	-79.202
1748.9	-79.222
1748.9	-79.246
1748.9	-79.264
1748.9	-79.287
1749	-79.313
1749	-79.33
1749	-79.353
1749	-79.373
1749	-79.393
1749.1	-79.419
1749.1	-79.438
1749.1	-79.461
1749.1	-79.488
1749.1	-79.508
1749.2	-79.533
1749.2	-79.559
1749.2	-79.579
1749.2	-79.604
1749.2	-79.622
1749.3	-79.644
1749.3	-79.671
1749.3	-79.691
1749.3	-79.718
1749.3	-79.746
1749.4	-79.77
1749.4	-79.801
1749.4	-79.826
1749.4	-79.852
1749.4	-79.881
1749.5	-79.902
1749.5	-79.928
1749.5	-79.952
1749.5	-79.979
1749.5	-80.009
1749.6	-80.033
1749.6	-80.062
1749.6	-80.086
1749.6	-80.112
1749.6	-80.139
1749.7	-80.165
1749.7	-80.193
1749.7	-80.215
1749.7	-80.241
1749.7	-80.267
1749.8	-80.295
1749.8	-80.324
1749.8	-80.355
1749.8	-80.389
1749.8	-80.421
1749.9	-80.457
1749.9	-80.49
1749.9	-80.525
1749.9	-80.559
1749.9	-80.593
1750	-80.63
1750	-80.668
1750	-80.706
1750	-80.74
1750	-80.774
1750.1	-80.804
1750.1	-80.836
1750.1	-80.868
1750.1	-80.902
1750.1	-80.933
1750.2	-80.965
1750.2	-80.997
1750.2	-81.034
1750.2	-81.07
1750.2	-81.105
1750.3	-81.14
1750.3	-81.172
1750.3	-81.206
1750.3	-81.239
1750.3	-81.275
1750.4	-81.307
1750.4	-81.34
1750.4	-81.371
1750.4	-81.403
1750.4	-81.433
1750.5	-81.464
1750.5	-81.492
1750.5	-81.521
1750.5	-81.551
1750.5	-81.582
1750.6	-81.615
1750.6	-81.649
1750.6	-81.684
1750.6	-81.716
1750.6	-81.749
1750.7	-81.781
1750.7	-81.813
1750.7	-81.843
1750.7	-81.875
1750.7	-81.907
1750.8	-81.938
1750.8	-81.993
1750.8	-82.07
1750.8	-82.156
1750.8	-82.239
1750.9	-82.323
1750.9	-82.405
1750.9	-82.489
1750.9	-82.57
1750.9	-82.649
1751	-82.726
1751	-82.801
1751	-82.881
1751	-82.957
1751	-83.035
1751.1	-83.108
1751.1	-83.18
1751.1	-83.252
1751.1	-83.325
1751.1	-83.398
1751.2	-83.465
1751.2	-83.536
1751.2	-83.602
1751.2	-83.669
1751.2	-83.736
1751.3	-83.803
1751.3	-83.872
1751.3	-83.936
1751.3	-84.001
1751.3	-84.061
1751.4	-84.126
1751.4	-84.189
1751.4	-84.25
1751.4	-84.312
1751.4	-84.37
1751.5	-84.429
1751.5	-84.482
1751.5	-84.54
1751.5	-84.596
1751.5	-84.653
1751.6	-84.712
1751.6	-84.769
1751.6	-84.827
1751.6	-84.881
1751.6	-84.938
1751.7	-84.994
1751.7	-85.05
1751.7	-85.11
1751.7	-85.164
1751.7	-85.221
1751.8	-85.272
1751.8	-85.352
1751.8	-85.467
1751.8	-85.592
1751.8	-85.72
1751.9	-85.844
1751.9	-85.969
1751.9	-86.089
1751.9	-86.209
1751.9	-86.331
1752	-86.449
1752	-86.569
1752	-86.681
1752	-86.793
1752	-86.903
1752.1	-87.012
1752.1	-87.122
1752.1	-87.225
1752.1	-87.331
1752.1	-87.432
1752.2	-87.534
1752.2	-87.636
1752.2	-87.734
1752.2	-87.835
1752.2	-87.93
1752.3	-88.028
1752.3	-88.123
1752.3	-88.216
1752.3	-88.311
1752.3	-88.399
1752.4	-88.489
1752.4	-88.576
1752.4	-88.663
1752.4	-88.753
1752.4	-88.839
1752.5	-88.926
1752.5	-89.006
1752.5	-89.09
1752.5	-89.173
1752.5	-89.255
1752.6	-89.339
1752.6	-89.417
1752.6	-89.499
1752.6	-89.576
1752.6	-89.652
1752.7	-89.731
1752.7	-89.801
1752.7	-89.873
1752.7	-89.941
1752.7	-90.013
1752.8	-90.085
1752.8	-90.123
1752.8	-90.129
1752.8	-90.119
1752.8	-90.11
1752.9	-90.1
1752.9	-90.09
1752.9	-90.087
1752.9	-90.08
1752.9	-90.078
1753	-90.072
1753	-90.066
1753	-90.063
1753	-90.057
1753	-90.056
1753.1	-90.049
1753.1	-90.043
1753.1	-90.042
1753.1	-90.039
1753.1	-90.044
1753.2	-90.045
1753.2	-90.047
1753.2	-90.05
1753.2	-90.051
1753.2	-90.056
1753.3	-90.057
1753.3	-90.062
1753.3	-90.066
1753.3	-90.069
1753.3	-90.077
1753.4	-90.079
1753.4	-90.085
1753.4	-90.09
1753.4	-90.095
1753.4	-90.106
1753.5	-90.113
1753.5	-90.124
1753.5	-90.131
1753.5	-90.14
1753.5	-90.152
1753.6	-90.158
1753.6	-90.171
1753.6	-90.179
1753.6	-90.188
1753.6	-90.202
1753.7	-90.212
1753.7	-90.228
1753.7	-90.24
1753.7	-90.252
1753.7	-90.268
1753.8	-90.277
1753.8	-90.254
1753.8	-90.19
1753.8	-90.117
1753.8	-90.046
1753.9	-89.974
1753.9	-89.907
1753.9	-89.837
1753.9	-89.774
1753.9	-89.713
1754	-89.651
1754	-89.595
1754	-89.532
1754	-89.475
1754	-89.422
1754.1	-89.368
1754.1	-89.319
1754.1	-89.264
1754.1	-89.213
1754.1	-89.163
1754.2	-89.114
1754.2	-89.071
1754.2	-89.024
1754.2	-88.981
1754.2	-88.937
1754.3	-88.893
1754.3	-88.854
1754.3	-88.811
1754.3	-88.772
1754.3	-88.731
1754.4	-88.689
1754.4	-88.655
1754.4	-88.616
1754.4	-88.581
1754.4	-88.547
1754.5	-88.512
1754.5	-88.483
1754.5	-88.45
1754.5	-88.422
1754.5	-88.395
1754.6	-88.368
1754.6	-88.344
1754.6	-88.316
1754.6	-88.291
1754.6	-88.268
1754.7	-88.245
1754.7	-88.225
1754.7	-88.198
1754.7	-88.176
1754.7	-88.159
1754.8	-88.139
1754.8	-88.123
1754.8	-88.099
1754.8	-88.076
1754.8	-88.055
1754.9	-88.031
1754.9	-88.013
1754.9	-87.993
1754.9	-87.976
1754.9	-87.96
1755	-87.94
1755	-87.925
1755	-87.906
1755	-87.887
1755	-87.872
1755.1	-87.853
1755.1	-87.84
1755.1	-87.825
1755.1	-87.809
1755.1	-87.797
1755.2	-87.78
1755.2	-87.766
1755.2	-87.751
1755.2	-87.737
1755.2	-87.729
1755.3	-87.713
1755.3	-87.7
1755.3	-87.69
1755.3	-87.678
1755.3	-87.671
1755.4	-87.658
1755.4	-87.647
1755.4	-87.637
1755.4	-87.624
1755.4	-87.618
1755.5	-87.609
1755.5	-87.601
1755.5	-87.594
1755.5	-87.581
1755.5	-87.574
1755.6	-87.564
1755.6	-87.555
1755.6	-87.55
1755.6	-87.538
1755.6	-87.532
1755.7	-87.528
1755.7	-87.523
1755.7	-87.523
1755.7	-87.513
1755.7	-87.507
1755.8	-87.504
1755.8	-87.421
1755.8	-87.26
1755.8	-87.074
1755.8	-86.883
1755.9	-86.697
1755.9	-86.506
1755.9	-86.323
1755.9	-86.143
1755.9	-85.965
1756	-85.795
1756	-85.624
1756	-85.461
1756	-85.304
1756	-85.144
1756.1	-84.993
1756.1	-84.84
1756.1	-84.69
1756.1	-84.549
1756.1	-84.403
1756.2	-84.263
1756.2	-84.126
1756.2	-83.985
1756.2	-83.854
1756.2	-83.722
1756.3	-83.595
1756.3	-83.475
1756.3	-83.351
1756.3	-83.235
1756.3	-83.119
1756.4	-83.002
1756.4	-82.894
1756.4	-82.777
1756.4	-82.664
1756.4	-82.557
1756.5	-82.447
1756.5	-82.344
1756.5	-82.243
1756.5	-82.14
1756.5	-82.042
1756.6	-81.939
1756.6	-81.841
1756.6	-81.75
1756.6	-81.654
1756.6	-81.565
1756.7	-81.475
1756.7	-81.386
1756.7	-81.307
1756.7	-81.221
1756.7	-81.138
1756.8	-81.058
1756.8	-80.877
1756.8	-80.597
1756.8	-80.291
1756.8	-79.982
1756.9	-79.681
1756.9	-79.377
1756.9	-79.082
1756.9	-78.797
1756.9	-78.509
1757	-78.232
1757	-77.957
1757	-77.683
1757	-77.42
1757	-77.157
1757.1	-76.903
1757.1	-76.657
1757.1	-76.409
1757.1	-76.167
1757.1	-75.93
1757.2	-75.691
1757.2	-75.463
1757.2	-75.235
1757.2	-75.011
1757.2	-74.797
1757.3	-74.578
1757.3	-74.369
1757.3	-74.163
1757.3	-73.951
1757.3	-73.747
1757.4	-73.544
1757.4	-73.344
1757.4	-73.153
1757.4	-72.957
1757.4	-72.765
1757.5	-72.582
1757.5	-72.393
1757.5	-72.21
1757.5	-72.032
1757.5	-71.85
1757.6	-71.676
1757.6	-71.502
1757.6	-71.33
1757.6	-71.167
1757.6	-70.999
1757.7	-70.836
1757.7	-70.676
1757.7	-70.512
1757.7	-70.354
1757.7	-70.193
1757.8	-70.036
1757.8	-70.006
1757.8	-70.111
1757.8	-70.262
1757.8	-70.419
1757.9	-70.577
1757.9	-70.735
1757.9	-70.88
1757.9	-71.022
1757.9	-71.156
1758	-71.287
1758	-71.417
1758	-71.54
1758	-71.661
1758	-71.774
1758.1	-71.886
1758.1	-71.994
1758.1	-72.099
1758.1	-72.203
1758.1	-72.298
1758.2	-72.395
1758.2	-72.483
1758.2	-72.57
1758.2	-72.656
1758.2	-72.74
1758.3	-72.822
1758.3	-72.898
1758.3	-72.973
1758.3	-73.042
1758.3	-73.112
1758.4	-73.177
1758.4	-73.241
1758.4	-73.299
1758.4	-73.355
1758.4	-73.41
1758.5	-73.464
1758.5	-73.517
1758.5	-73.569
1758.5	-73.618
1758.5	-73.664
1758.6	-73.709
1758.6	-73.748
1758.6	-73.788
1758.6	-73.823
1758.6	-73.857
1758.7	-73.888
1758.7	-73.92
1758.7	-73.95
1758.7	-73.981
1758.7	-74.011
1758.8	-74.04
1758.8	-74.115
1758.8	-74.243
1758.8	-74.385
1758.8	-74.528
1758.9	-74.671
1758.9	-74.807
1758.9	-74.941
1758.9	-75.069
1758.9	-75.196
1759	-75.317
1759	-75.437
1759	-75.552
1759	-75.667
1759	-75.781
1759.1	-75.891
1759.1	-76.001
1759.1	-76.104
1759.1	-76.206
1759.1	-76.305
1759.2	-76.403
1759.2	-76.496
1759.2	-76.589
1759.2	-76.68
1759.2	-76.771
1759.3	-76.861
1759.3	-76.943
1759.3	-77.027
1759.3	-77.105
1759.3	-77.183
1759.4	-77.259
1759.4	-77.337
1759.4	-77.416
1759.4	-77.492
1759.4	-77.568
1759.5	-77.636
1759.5	-77.705
1759.5	-77.771
1759.5	-77.838
1759.5	-77.903
1759.6	-77.967
1759.6	-78.032
1759.6	-78.094
1759.6	-78.159
1759.6	-78.219
1759.7	-78.28
1759.7	-78.339
1759.7	-78.397
1759.7	-78.456
1759.7	-78.513
1759.8	-78.573
1759.8	-78.616
1759.8	-78.65
1759.8	-78.678
1759.8	-78.707
1759.9	-78.738
1759.9	-78.766
1759.9	-78.798
1759.9	-78.823
1759.9	-78.853
1760	-78.882
1760	-78.912
1760	-78.945
1760	-78.972
1760	-79
1760.1	-79.022
1760.1	-79.048
1760.1	-79.075
1760.1	-79.1
1760.1	-79.126
1760.2	-79.147
1760.2	-79.171
1760.2	-79.195
1760.2	-79.22
1760.2	-79.246
1760.3	-79.269
1760.3	-79.295
1760.3	-79.316
1760.3	-79.342
1760.3	-79.367
1760.4	-79.391
1760.4	-79.419
1760.4	-79.442
1760.4	-79.467
1760.4	-79.488
1760.5	-79.511
1760.5	-79.536
1760.5	-79.557
1760.5	-79.583
1760.5	-79.605
1760.6	-79.631
1760.6	-79.656
1760.6	-79.68
1760.6	-79.706
1760.6	-79.725
1760.7	-79.749
1760.7	-79.772
1760.7	-79.797
1760.7	-79.821
1760.7	-79.843
1760.8	-79.869
1760.8	-79.872
1760.8	-79.859
1760.8	-79.841
1760.8	-79.819
1760.9	-79.8
1760.9	-79.777
1760.9	-79.759
1760.9	-79.74
1760.9	-79.722
1761	-79.706
1761	-79.686
1761	-79.673
1761	-79.658
1761	-79.646
1761.1	-79.634
1761.1	-79.62
1761.1	-79.609
1761.1	-79.594
1761.1	-79.584
1761.2	-79.575
1761.2	-79.565
1761.2	-79.559
1761.2	-79.546
1761.2	-79.537
1761.3	-79.528
1761.3	-79.518
1761.3	-79.513
1761.3	-79.5
1761.3	-79.493
1761.4	-79.484
1761.4	-79.479
1761.4	-79.479
1761.4	-79.474
1761.4	-79.471
1761.5	-79.467
1761.5	-79.465
1761.5	-79.465
1761.5	-79.46
1761.5	-79.459
1761.6	-79.451
1761.6	-79.447
1761.6	-79.447
1761.6	-79.444
1761.6	-79.446
1761.7	-79.441
1761.7	-79.439
1761.7	-79.437
1761.7	-79.435
1761.7	-79.436
1761.8	-79.43
1761.8	-79.283
1761.8	-78.967
1761.8	-78.604
1761.8	-78.239
1761.9	-77.87
1761.9	-77.51
1761.9	-77.153
1761.9	-76.803
1761.9	-76.464
1762	-76.128
1762	-75.803
1762	-75.482
1762	-75.167
1762	-74.864
1762.1	-74.561
1762.1	-74.266
1762.1	-73.971
1762.1	-73.682
1762.1	-73.401
1762.2	-73.124
1762.2	-72.856
1762.2	-72.587
1762.2	-72.325
1762.2	-72.068
1762.3	-71.811
1762.3	-71.563
1762.3	-71.313
1762.3	-71.07
1762.3	-70.833
1762.4	-70.594
1762.4	-70.362
1762.4	-70.13
1762.4	-69.904
1762.4	-69.684
1762.5	-69.462
1762.5	-69.245
1762.5	-69.026
1762.5	-68.814
1762.5	-68.606
1762.6	-68.399
1762.6	-68.197
1762.6	-67.99
1762.6	-67.789
1762.6	-67.593
1762.7	-67.396
1762.7	-67.204
1762.7	-67.008
1762.7	-66.817
1762.7	-66.631
1762.8	-66.441
1762.8	-66.325
1762.8	-66.288
1762.8	-66.276
1762.8	-66.271
1762.9	-66.261
1762.9	-66.252
1762.9	-66.235
1762.9	-66.218
1762.9	-66.2
1763	-66.175
1763	-66.154
1763	-66.126
1763	-66.096
1763	-66.067
1763.1	-66.028
1763.1	-65.992
1763.1	-65.953
1763.1	-65.912
1763.1	-65.872
1763.2	-65.822
1763.2	-65.776
1763.2	-65.73
1763.2	-65.683
1763.2	-65.64
1763.3	-65.586
1763.3	-65.534
1763.3	-65.48
1763.3	-65.423
1763.3	-65.369
1763.4	-65.306
1763.4	-65.244
1763.4	-65.183
1763.4	-65.118
1763.4	-65.058
1763.5	-64.99
1763.5	-64.922
1763.5	-64.854
1763.5	-64.777
1763.5	-64.704
1763.6	-64.63
1763.6	-64.554
1763.6	-64.478
1763.6	-64.393
1763.6	-64.311
1763.7	-64.227
1763.7	-64.142
1763.7	-64.06
1763.7	-63.97
1763.7	-63.881
1763.8	-63.793
1763.8	-63.81
1763.8	-63.955
1763.8	-64.127
1763.8	-64.305
1763.9	-64.481
1763.9	-64.644
1763.9	-64.806
1763.9	-64.958
1763.9	-65.105
1764	-65.25
1764	-65.382
1764	-65.513
1764	-65.64
1764	-65.758
1764.1	-65.877
1764.1	-65.987
1764.1	-66.092
1764.1	-66.193
1764.1	-66.284
1764.2	-66.378
1764.2	-66.464
1764.2	-66.549
1764.2	-66.635
1764.2	-66.709
1764.3	-66.784
1764.3	-66.858
1764.3	-66.924
1764.3	-66.994
1764.3	-67.056
1764.4	-67.115
1764.4	-67.174
1764.4	-67.222
1764.4	-67.273
1764.4	-67.321
1764.5	-67.368
1764.5	-67.418
1764.5	-67.455
1764.5	-67.493
1764.5	-67.533
1764.6	-67.565
1764.6	-67.6
1764.6	-67.632
1764.6	-67.663
1764.6	-67.697
1764.7	-67.721
1764.7	-67.746
1764.7	-67.775
1764.7	-67.798
1764.7	-67.827
1764.8	-67.849
1764.8	-67.859
1764.8	-67.862
1764.8	-67.855
1764.8	-67.852
1764.9	-67.848
1764.9	-67.84
1764.9	-67.837
1764.9	-67.83
1764.9	-67.822
1765	-67.819
1765	-67.808
1765	-67.801
1765	-67.794
1765	-67.781
1765.1	-67.774
1765.1	-67.762
1765.1	-67.751
1765.1	-67.746
1765.1	-67.732
1765.2	-67.721
1765.2	-67.71
1765.2	-67.694
1765.2	-67.683
1765.2	-67.669
1765.3	-67.653
1765.3	-67.644
1765.3	-67.627
1765.3	-67.613
1765.3	-67.602
1765.4	-67.586
1765.4	-67.571
1765.4	-67.552
1765.4	-67.533
1765.4	-67.521
1765.5	-67.503
1765.5	-67.488
1765.5	-67.476
1765.5	-67.456
1765.5	-67.44
1765.6	-67.424
1765.6	-67.404
1765.6	-67.391
1765.6	-67.37
1765.6	-67.349
1765.7	-67.336
1765.7	-67.315
1765.7	-67.296
1765.7	-67.279
1765.7	-67.255
1765.8	-67.235
1765.8	-67.225
1765.8	-67.23
1765.8	-67.246
1765.8	-67.254
1765.9	-67.264
1765.9	-67.278
1765.9	-67.284
1765.9	-67.294
1765.9	-67.303
1766	-67.307
1766	-67.316
1766	-67.318
1766	-67.322
1766	-67.332
1766.1	-67.333
1766.1	-67.338
1766.1	-67.34
1766.1	-67.34
1766.1	-67.343
1766.2	-67.339
1766.2	-67.339
1766.2	-67.336
1766.2	-67.333
1766.2	-67.334
1766.3	-67.33
1766.3	-67.329
1766.3	-67.323
1766.3	-67.317
1766.3	-67.313
1766.4	-67.307
1766.4	-67.305
1766.4	-67.297
1766.4	-67.292
1766.4	-67.283
1766.5	-67.276
1766.5	-67.271
1766.5	-67.266
1766.5	-67.261
1766.5	-67.249
1766.6	-67.24
1766.6	-67.229
1766.6	-67.22
1766.6	-67.211
1766.6	-67.204
1766.7	-67.193
1766.7	-67.184
1766.7	-67.177
1766.7	-67.169
1766.7	-67.165
1766.8	-67.157
1766.8	-67.151
1766.8	-67.15
1766.8	-67.152
1766.8	-67.15
1766.9	-67.151
1766.9	-67.149
1766.9	-67.147
1766.9	-67.145
1766.9	-67.143
1767	-67.141
1767	-67.138
1767	-67.133
1767	-67.127
1767	-67.12
1767.1	-67.112
1767.1	-67.106
1767.1	-67.097
1767.1	-67.091
1767.1	-67.084
1767.2	-67.079
1767.2	-67.073
1767.2	-67.069
1767.2	-67.062
1767.2	-67.055
1767.3	-67.048
1767.3	-67.04
1767.3	-67.032
1767.3	-67.021
1767.3	-67.012
1767.4	-66.998
1767.4	-66.987
1767.4	-66.976
1767.4	-66.967
1767.4	-66.957
1767.5	-66.947
1767.5	-66.937
1767.5	-66.926
1767.5	-66.917
1767.5	-66.906
1767.6	-66.894
1767.6	-66.879
1767.6	-66.866
1767.6	-66.853
1767.6	-66.842
1767.7	-66.834
1767.7	-66.822
1767.7	-66.81
1767.7	-66.794
1767.7	-66.783
1767.8	-66.769
1767.8	-66.798
1767.8	-66.872
1767.8	-66.957
1767.8	-67.048
1767.9	-67.135
1767.9	-67.224
1767.9	-67.308
1767.9	-67.39
1767.9	-67.467
1768	-67.542
1768	-67.619
1768	-67.693
1768	-67.766
1768	-67.831
1768.1	-67.897
1768.1	-67.96
1768.1	-68.024
1768.1	-68.089
1768.1	-68.152
1768.2	-68.216
1768.2	-68.275
1768.2	-68.338
1768.2	-68.398
1768.2	-68.457
1768.3	-68.515
1768.3	-68.568
1768.3	-68.624
1768.3	-68.675
1768.3	-68.729
1768.4	-68.782
1768.4	-68.836
1768.4	-68.892
1768.4	-68.944
1768.4	-69
1768.5	-69.052
1768.5	-69.106
1768.5	-69.158
1768.5	-69.21
1768.5	-69.265
1768.6	-69.313
1768.6	-69.365
1768.6	-69.413
1768.6	-69.462
1768.6	-69.511
1768.7	-69.558
1768.7	-69.608
1768.7	-69.653
1768.7	-69.702
1768.7	-69.751
1768.8	-69.801
1768.8	-69.842
1768.8	-69.866
1768.8	-69.889
1768.8	-69.906
1768.9	-69.925
1768.9	-69.946
1768.9	-69.969
1768.9	-69.995
1768.9	-70.016
1769	-70.041
1769	-70.064
1769	-70.09
1769	-70.12
1769	-70.143
1769.1	-70.17
1769.1	-70.194
1769.1	-70.221
1769.1	-70.251
1769.1	-70.28
1769.2	-70.312
1769.2	-70.338
1769.2	-70.367
1769.2	-70.397
1769.2	-70.426
1769.3	-70.461
1769.3	-70.491
1769.3	-70.525
1769.3	-70.555
1769.3	-70.587
1769.4	-70.621
1769.4	-70.652
1769.4	-70.687
1769.4	-70.72
1769.4	-70.756
1769.5	-70.794
1769.5	-70.83
1769.5	-70.87
1769.5	-70.902
1769.5	-70.938
1769.6	-70.975
1769.6	-71.012
1769.6	-71.055
1769.6	-71.09
1769.6	-71.127
1769.7	-71.163
1769.7	-71.204
1769.7	-71.248
1769.7	-71.285
1769.7	-71.33
1769.8	-71.369
1769.8	-71.365
1769.8	-71.315
1769.8	-71.248
1769.8	-71.182
1769.9	-71.114
1769.9	-71.051
1769.9	-70.99
1769.9	-70.933
1769.9	-70.882
1770	-70.827
1770	-70.779
1770	-70.731
1770	-70.683
1770	-70.639
1770.1	-70.592
1770.1	-70.552
1770.1	-70.511
1770.1	-70.472
1770.1	-70.438
1770.2	-70.4
1770.2	-70.368
1770.2	-70.335
1770.2	-70.304
1770.2	-70.275
1770.3	-70.241
1770.3	-70.213
1770.3	-70.184
1770.3	-70.16
1770.3	-70.137
1770.4	-70.111
1770.4	-70.089
1770.4	-70.063
1770.4	-70.041
1770.4	-70.023
1770.5	-70.003
1770.5	-69.988
1770.5	-69.968
1770.5	-69.953
1770.5	-69.941
1770.6	-69.927
1770.6	-69.917
1770.6	-69.9
1770.6	-69.885
1770.6	-69.871
1770.7	-69.858
1770.7	-69.849
1770.7	-69.833
1770.7	-69.821
1770.7	-69.809
1770.8	-69.799
1770.8	-69.781
1770.8	-69.747
1770.8	-69.715
1770.8	-69.68
1770.9	-69.644
1770.9	-69.615
1770.9	-69.581
1770.9	-69.553
1770.9	-69.524
1771	-69.496
1771	-69.473
1771	-69.444
1771	-69.421
1771	-69.395
1771.1	-69.372
1771.1	-69.352
1771.1	-69.323
1771.1	-69.3
1771.1	-69.277
1771.2	-69.254
1771.2	-69.237
1771.2	-69.212
1771.2	-69.192
1771.2	-69.171
1771.3	-69.149
1771.3	-69.133
1771.3	-69.11
1771.3	-69.09
1771.3	-69.072
1771.4	-69.054
1771.4	-69.042
1771.4	-69.023
1771.4	-69.007
1771.4	-68.99
1771.5	-68.973
1771.5	-68.957
1771.5	-68.935
1771.5	-68.919
1771.5	-68.903
1771.6	-68.886
1771.6	-68.873
1771.6	-68.851
1771.6	-68.832
1771.6	-68.816
1771.7	-68.798
1771.7	-68.786
1771.7	-68.768
1771.7	-68.754
1771.7	-68.744
1771.8	-68.728
1771.8	-68.676
1771.8	-68.577
1771.8	-68.469
1771.8	-68.361
1771.9	-68.249
1771.9	-68.141
1771.9	-68.029
1771.9	-67.922
1771.9	-67.821
1772	-67.715
1772	-67.619
1772	-67.519
1772	-67.42
1772	-67.329
1772.1	-67.233
1772.1	-67.143
1772.1	-67.055
1772.1	-66.96
1772.1	-66.871
1772.2	-66.777
1772.2	-66.688
1772.2	-66.602
1772.2	-66.512
1772.2	-66.427
1772.3	-66.339
1772.3	-66.254
1772.3	-66.173
1772.3	-66.084
1772.3	-65.999
1772.4	-65.912
1772.4	-65.826
1772.4	-65.748
1772.4	-65.662
1772.4	-65.581
1772.5	-65.502
1772.5	-65.419
1772.5	-65.338
1772.5	-65.253
1772.5	-65.173
1772.6	-65.094
1772.6	-65.009
1772.6	-64.931
1772.6	-64.849
1772.6	-64.767
1772.7	-64.691
1772.7	-64.604
1772.7	-64.521
1772.7	-64.438
1772.7	-64.351
1772.8	-64.269
1772.8	-64.062
1772.8	-63.722
1772.8	-63.349
1772.8	-62.964
1772.9	-62.587
1772.9	-62.21
1772.9	-61.837
1772.9	-61.473
1772.9	-61.106
1773	-60.748
1773	-60.397
1773	-60.045
1773	-59.701
1773	-59.354
1773.1	-59.011
1773.1	-58.678
1773.1	-58.341
1773.1	-58.011
1773.1	-57.682
1773.2	-57.345
1773.2	-57.015
1773.2	-56.681
1773.2	-56.351
1773.2	-56.026
1773.3	-55.692
1773.3	-55.361
1773.3	-55.034
1773.3	-54.702
1773.3	-54.376
1773.4	-54.042
1773.4	-53.706
1773.4	-53.371
1773.4	-53.024
1773.4	-52.681
1773.5	-52.337
1773.5	-51.985
1773.5	-51.634
1773.5	-51.276
1773.5	-50.917
1773.6	-50.56
1773.6	-50.189
1773.6	-49.819
1773.6	-49.444
1773.6	-49.057
1773.7	-48.67
1773.7	-48.272
1773.7	-47.867
1773.7	-47.46
1773.7	-47.036
1773.8	-46.606
1773.8	-46.245
1773.8	-45.954
1773.8	-45.685
1773.8	-45.409
1773.9	-45.119
1773.9	-44.82
1773.9	-44.499
1773.9	-44.167
1773.9	-43.822
1774	-43.45
1774	-43.07
1774	-42.675
1774	-42.26
1774	-41.837
1774.1	-41.39
1774.1	-40.925
1774.1	-40.447
1774.1	-39.942
1774.1	-39.423
1774.2	-38.885
1774.2	-38.321
1774.2	-37.74
1774.2	-37.135
1774.2	-36.509
1774.3	-35.865
1774.3	-35.187
1774.3	-34.488
1774.3	-33.764
1774.3	-33.005
1774.4	-32.223
1774.4	-31.41
1774.4	-30.562
1774.4	-29.684
1774.4	-28.765
1774.5	-27.816
1774.5	-26.829
1774.5	-25.802
1774.5	-24.737
1774.5	-23.624
1774.6	-22.47
1774.6	-21.271
1774.6	-20.024
1774.6	-18.732
1774.6	-17.383
1774.7	-15.988
1774.7	-14.541
1774.7	-13.046
1774.7	-11.51
1774.7	-9.9248
1774.8	-8.3027
1774.8	-6.7274
1774.8	-5.2176
1774.8	-3.7022
1774.8	-2.1642
1774.9	-0.60537
1774.9	0.97189
1774.9	2.5538
1774.9	4.1368
1774.9	5.7055
1775	7.2599
1775	8.788
1775	10.285
1775	11.745
1775	13.165
1775.1	14.538
1775.1	15.863
1775.1	17.139
1775.1	18.361
1775.1	19.531
1775.2	20.642
1775.2	21.698
1775.2	22.696
1775.2	23.639
1775.2	24.522
1775.3	25.349
1775.3	26.118
1775.3	26.834
1775.3	27.498
1775.3	28.111
1775.4	28.677
1775.4	29.194
1775.4	29.666
1775.4	30.091
1775.4	30.476
1775.5	30.816
1775.5	31.121
1775.5	31.387
1775.5	31.618
1775.5	31.818
1775.6	31.986
1775.6	32.125
1775.6	32.234
1775.6	32.316
1775.6	32.368
1775.7	32.4
1775.7	32.407
1775.7	32.394
1775.7	32.356
1775.7	32.299
1775.8	32.219
1775.8	32.134
1775.8	32.04
1775.8	31.931
1775.8	31.804
1775.9	31.653
1775.9	31.486
1775.9	31.298
1775.9	31.097
1775.9	30.878
1776	30.643
1776	30.391
1776	30.12
1776	29.833
1776	29.529
1776.1	29.214
1776.1	28.879
1776.1	28.532
1776.1	28.169
1776.1	27.792
1776.2	27.403
1776.2	26.998
1776.2	26.584
1776.2	26.152
1776.2	25.709
1776.3	25.247
1776.3	24.774
1776.3	24.287
1776.3	23.785
1776.3	23.272
1776.4	22.742
1776.4	22.202
1776.4	21.645
1776.4	21.077
1776.4	20.496
1776.5	19.9
1776.5	19.294
1776.5	18.674
1776.5	18.049
1776.5	17.409
1776.6	16.76
1776.6	16.099
1776.6	15.425
1776.6	14.743
1776.6	14.048
1776.7	13.347
1776.7	12.631
1776.7	11.907
1776.7	11.172
1776.7	10.424
1776.8	9.6758
1776.8	8.9266
1776.8	8.1853
1776.8	7.4388
1776.8	6.6845
1776.9	5.9246
1776.9	5.1575
1776.9	4.3922
1776.9	3.6208
1776.9	2.8503
1777	2.0751
1777	1.2954
1777	0.5178
1777	-0.26191
1777	-1.0343
1777.1	-1.8095
1777.1	-2.5819
1777.1	-3.3513
1777.1	-4.1194
1777.1	-4.8769
1777.2	-5.6347
1777.2	-6.3838
1777.2	-7.1291
1777.2	-7.8705
1777.2	-8.6034
1777.3	-9.3339
1777.3	-10.053
1777.3	-10.769
1777.3	-11.475
1777.3	-12.173
1777.4	-12.866
1777.4	-13.544
1777.4	-14.22
1777.4	-14.883
1777.4	-15.539
1777.5	-16.19
1777.5	-16.828
1777.5	-17.464
1777.5	-18.088
1777.5	-18.707
1777.6	-19.317
1777.6	-19.917
1777.6	-20.514
1777.6	-21.099
1777.6	-21.682
1777.7	-22.255
1777.7	-22.821
1777.7	-23.384
1777.7	-23.934
1777.7	-24.485
1777.8	-25.025
1777.8	-25.411
1777.8	-25.632
1777.8	-25.802
1777.8	-25.965
1777.9	-26.124
1777.9	-26.29
1777.9	-26.459
1777.9	-26.628
1777.9	-26.802
1778	-26.976
1778	-27.159
1778	-27.342
1778	-27.527
1778	-27.717
1778.1	-27.903
1778.1	-28.096
1778.1	-28.289
1778.1	-28.484
1778.1	-28.682
1778.2	-28.877
1778.2	-29.08
1778.2	-29.281
1778.2	-29.484
1778.2	-29.691
1778.3	-29.894
1778.3	-30.101
1778.3	-30.307
1778.3	-30.517
1778.3	-30.727
1778.4	-30.935
1778.4	-31.147
1778.4	-31.352
1778.4	-31.561
1778.4	-31.772
1778.5	-31.979
1778.5	-32.189
1778.5	-32.393
1778.5	-32.601
1778.5	-32.81
1778.6	-33.021
1778.6	-33.234
1778.6	-33.438
1778.6	-33.647
1778.6	-33.852
1778.7	-34.057
1778.7	-34.265
1778.7	-34.467
1778.7	-34.673
1778.7	-34.877
1778.8	-35.083
1778.8	-35.344
1778.8	-35.655
1778.8	-35.986
1778.8	-36.312
1778.9	-36.635
1778.9	-36.958
1778.9	-37.27
1778.9	-37.583
1778.9	-37.889
1779	-38.192
1779	-38.493
1779	-38.786
1779	-39.082
1779	-39.369
1779.1	-39.654
1779.1	-39.938
1779.1	-40.211
1779.1	-40.486
1779.1	-40.753
1779.2	-41.017
1779.2	-41.28
1779.2	-41.533
1779.2	-41.788
1779.2	-42.036
1779.3	-42.283
1779.3	-42.53
1779.3	-42.766
1779.3	-43.002
1779.3	-43.23
1779.4	-43.457
1779.4	-43.682
1779.4	-43.899
1779.4	-44.113
1779.4	-44.319
1779.5	-44.521
1779.5	-44.723
1779.5	-44.914
1779.5	-45.108
1779.5	-45.296
1779.6	-45.478
1779.6	-45.664
1779.6	-45.841
1779.6	-46.016
1779.6	-46.188
1779.7	-46.354
1779.7	-46.52
1779.7	-46.676
1779.7	-46.831
1779.7	-46.983
1779.8	-47.129
1779.8	-47.384
1779.8	-47.755
1779.8	-48.165
1779.8	-48.574
1779.9	-48.971
1779.9	-49.361
1779.9	-49.732
1779.9	-50.095
1779.9	-50.451
1780	-50.791
1780	-51.121
1780	-51.434
1780	-51.74
1780	-52.04
1780.1	-52.324
1780.1	-52.599
1780.1	-52.857
1780.1	-53.101
1780.1	-53.337
1780.2	-53.556
1780.2	-53.771
1780.2	-53.976
1780.2	-54.169
1780.2	-54.354
1780.3	-54.521
1780.3	-54.682
1780.3	-54.833
1780.3	-54.969
1780.3	-55.1
1780.4	-55.213
1780.4	-55.321
1780.4	-55.426
1780.4	-55.519
1780.4	-55.609
1780.5	-55.686
1780.5	-55.754
1780.5	-55.818
1780.5	-55.868
1780.5	-55.916
1780.6	-55.959
1780.6	-55.994
1780.6	-56.03
1780.6	-56.056
1780.6	-56.081
1780.7	-56.104
1780.7	-56.117
1780.7	-56.13
1780.7	-56.136
1780.7	-56.144
1780.8	-56.152
1780.8	-56.153
1780.8	-56.16
1780.8	-56.163
1780.8	-56.163
1780.9	-56.168
1780.9	-56.163
1780.9	-56.161
1780.9	-56.16
1780.9	-56.152
1781	-56.151
1781	-56.149
1781	-56.15
1781	-56.155
1781	-56.153
1781.1	-56.156
1781.1	-56.159
1781.1	-56.161
1781.1	-56.166
1781.1	-56.162
1781.2	-56.162
1781.2	-56.168
1781.2	-56.171
1781.2	-56.181
1781.2	-56.189
1781.3	-56.196
1781.3	-56.207
1781.3	-56.213
1781.3	-56.227
1781.3	-56.245
1781.4	-56.257
1781.4	-56.275
1781.4	-56.29
1781.4	-56.309
1781.4	-56.336
1781.5	-56.358
1781.5	-56.386
1781.5	-56.414
1781.5	-56.436
1781.5	-56.465
1781.6	-56.488
1781.6	-56.514
1781.6	-56.547
1781.6	-56.574
1781.6	-56.607
1781.7	-56.645
1781.7	-56.682
1781.7	-56.726
1781.7	-56.765
1781.7	-56.807
1781.8	-56.854
1781.8	-56.886
1781.8	-56.919
1781.8	-56.953
1781.8	-56.983
1781.9	-57.02
1781.9	-57.052
1781.9	-57.087
1781.9	-57.128
1781.9	-57.162
1782	-57.202
1782	-57.243
1782	-57.282
1782	-57.329
1782	-57.37
1782.1	-57.415
1782.1	-57.465
1782.1	-57.506
1782.1	-57.554
1782.1	-57.606
1782.2	-57.651
1782.2	-57.704
1782.2	-57.753
1782.2	-57.802
1782.2	-57.86
1782.3	-57.91
1782.3	-57.963
1782.3	-58.02
1782.3	-58.068
1782.3	-58.123
1782.4	-58.179
1782.4	-58.23
1782.4	-58.287
1782.4	-58.337
1782.4	-58.39
1782.5	-58.449
1782.5	-58.502
1782.5	-58.561
1782.5	-58.623
1782.5	-58.677
1782.6	-58.737
1782.6	-58.794
1782.6	-58.85
1782.6	-58.911
1782.6	-58.964
1782.7	-59.022
1782.7	-59.083
1782.7	-59.138
1782.7	-59.2
1782.7	-59.26
1782.8	-59.322
1782.8	-59.384
1782.8	-59.439
1782.8	-59.5
1782.8	-59.558
1782.9	-59.616
1782.9	-59.679
1782.9	-59.735
1782.9	-59.793
1782.9	-59.849
1783	-59.909
1783	-59.972
1783	-60.031
1783	-60.094
1783	-60.151
1783.1	-60.21
1783.1	-60.266
1783.1	-60.324
1783.1	-60.38
1783.1	-60.433
1783.2	-60.49
1783.2	-60.542
1783.2	-60.599
1783.2	-60.655
1783.2	-60.712
1783.3	-60.767
1783.3	-60.824
1783.3	-60.88
1783.3	-60.935
1783.3	-60.992
1783.4	-61.046
1783.4	-61.102
1783.4	-61.156
1783.4	-61.211
1783.4	-61.264
1783.5	-61.32
1783.5	-61.375
1783.5	-61.431
1783.5	-61.486
1783.5	-61.541
1783.6	-61.597
1783.6	-61.652
1783.6	-61.709
1783.6	-61.762
1783.6	-61.817
1783.7	-61.87
1783.7	-61.927
1783.7	-61.98
1783.7	-62.033
1783.7	-62.087
1783.8	-62.142
1783.8	-62.043
1783.8	-61.783
1783.8	-61.477
1783.8	-61.163
1783.9	-60.855
1783.9	-60.552
1783.9	-60.259
1783.9	-59.972
1783.9	-59.695
1784	-59.425
1784	-59.165
1784	-58.912
1784	-58.668
1784	-58.431
1784.1	-58.2
1784.1	-57.976
1784.1	-57.757
1784.1	-57.546
1784.1	-57.338
1784.2	-57.137
1784.2	-56.938
1784.2	-56.747
1784.2	-56.561
1784.2	-56.382
1784.3	-56.209
1784.3	-56.04
1784.3	-55.875
1784.3	-55.709
1784.3	-55.55
1784.4	-55.393
1784.4	-55.242
1784.4	-55.096
1784.4	-54.954
1784.4	-54.815
1784.5	-54.677
1784.5	-54.544
1784.5	-54.411
1784.5	-54.284
1784.5	-54.156
1784.6	-54.031
1784.6	-53.913
1784.6	-53.797
1784.6	-53.688
1784.6	-53.575
1784.7	-53.467
1784.7	-53.358
1784.7	-53.252
1784.7	-53.151
1784.7	-53.051
1784.8	-52.955
1784.8	-52.855
1784.8	-52.76
1784.8	-52.666
1784.8	-52.575
1784.9	-52.487
1784.9	-52.395
1784.9	-52.308
1784.9	-52.218
1784.9	-52.134
1785	-52.051
1785	-51.97
1785	-51.892
1785	-51.809
1785	-51.733
1785.1	-51.654
1785.1	-51.578
1785.1	-51.503
1785.1	-51.423
1785.1	-51.348
1785.2	-51.268
1785.2	-51.194
1785.2	-51.118
1785.2	-51.043
1785.2	-50.97
1785.3	-50.891
1785.3	-50.819
1785.3	-50.746
1785.3	-50.675
1785.3	-50.605
1785.4	-50.534
1785.4	-50.466
1785.4	-50.394
1785.4	-50.326
1785.4	-50.256
1785.5	-50.184
1785.5	-50.116
1785.5	-50.041
1785.5	-49.973
1785.5	-49.902
1785.6	-49.831
1785.6	-49.762
1785.6	-49.689
1785.6	-49.619
1785.6	-49.547
1785.7	-49.478
1785.7	-49.411
1785.7	-49.338
1785.7	-49.268
1785.7	-49.197
1785.8	-49.13
1785.8	-49.225
1785.8	-49.496
1785.8	-49.817
1785.8	-50.138
1785.9	-50.46
1785.9	-50.773
1785.9	-51.078
1785.9	-51.379
1785.9	-51.666
1786	-51.949
1786	-52.224
1786	-52.492
1786	-52.756
1786	-53.004
1786.1	-53.25
1786.1	-53.489
1786.1	-53.724
1786.1	-53.956
1786.1	-54.178
1786.2	-54.397
1786.2	-54.608
1786.2	-54.817
1786.2	-55.024
1786.2	-55.221
1786.3	-55.418
1786.3	-55.607
1786.3	-55.795
1786.3	-55.981
1786.3	-56.159
1786.4	-56.337
1786.4	-56.509
1786.4	-56.681
1786.4	-56.85
1786.4	-57.016
1786.5	-57.181
1786.5	-57.336
1786.5	-57.492
1786.5	-57.647
1786.5	-57.796
1786.6	-57.947
1786.6	-58.088
1786.6	-58.229
1786.6	-58.368
1786.6	-58.505
1786.7	-58.642
1786.7	-58.773
1786.7	-58.906
1786.7	-59.035
1786.7	-59.165
1786.8	-59.296
1786.8	-59.415
1786.8	-59.534
1786.8	-59.65
1786.8	-59.762
1786.9	-59.874
1786.9	-59.978
1786.9	-60.086
1786.9	-60.193
1786.9	-60.297
1787	-60.403
1787	-60.503
1787	-60.607
1787	-60.71
1787	-60.812
1787.1	-60.915
1787.1	-61.01
1787.1	-61.107
1787.1	-61.2
1787.1	-61.293
1787.2	-61.389
1787.2	-61.479
1787.2	-61.573
1787.2	-61.663
1787.2	-61.755
1787.3	-61.85
1787.3	-61.937
1787.3	-62.029
1787.3	-62.113
1787.3	-62.195
1787.4	-62.281
1787.4	-62.36
1787.4	-62.443
1787.4	-62.522
1787.4	-62.601
1787.5	-62.684
1787.5	-62.761
1787.5	-62.843
1787.5	-62.922
1787.5	-63.004
1787.6	-63.086
1787.6	-63.16
1787.6	-63.239
1787.6	-63.313
1787.6	-63.387
1787.7	-63.464
1787.7	-63.535
1787.7	-63.609
1787.7	-63.68
1787.7	-63.754
1787.8	-63.829
1787.8	-63.921
1787.8	-64.044
1787.8	-64.171
1787.8	-64.302
1787.9	-64.434
1787.9	-64.556
1787.9	-64.683
1787.9	-64.803
1787.9	-64.923
1788	-65.046
1788	-65.16
1788	-65.278
1788	-65.391
1788	-65.501
1788.1	-65.615
1788.1	-65.724
1788.1	-65.833
1788.1	-65.938
1788.1	-66.042
1788.2	-66.15
1788.2	-66.25
1788.2	-66.353
1788.2	-66.451
1788.2	-66.545
1788.3	-66.643
1788.3	-66.733
1788.3	-66.828
1788.3	-66.922
1788.3	-67.014
1788.4	-67.107
1788.4	-67.193
1788.4	-67.283
1788.4	-67.374
1788.4	-67.461
1788.5	-67.55
1788.5	-67.632
1788.5	-67.717
1788.5	-67.805
1788.5	-67.889
1788.6	-67.977
1788.6	-68.058
1788.6	-68.14
1788.6	-68.224
1788.6	-68.3
1788.7	-68.379
1788.7	-68.455
1788.7	-68.531
1788.7	-68.612
1788.7	-68.686
1788.8	-68.765
1788.8	-68.859
1788.8	-68.974
1788.8	-69.1
1788.8	-69.217
1788.9	-69.337
1788.9	-69.459
1788.9	-69.572
1788.9	-69.69
1788.9	-69.801
1789	-69.913
1789	-70.027
1789	-70.131
1789	-70.237
1789	-70.339
1789.1	-70.441
1789.1	-70.548
1789.1	-70.647
1789.1	-70.748
1789.1	-70.847
1789.2	-70.942
1789.2	-71.042
1789.2	-71.135
1789.2	-71.229
1789.2	-71.328
1789.3	-71.417
1789.3	-71.508
1789.3	-71.597
1789.3	-71.685
1789.3	-71.777
1789.4	-71.863
1789.4	-71.951
1789.4	-72.04
1789.4	-72.121
1789.4	-72.206
1789.5	-72.287
1789.5	-72.37
1789.5	-72.454
1789.5	-72.532
1789.5	-72.614
1789.6	-72.696
1789.6	-72.776
1789.6	-72.86
1789.6	-72.937
1789.6	-73.014
1789.7	-73.091
1789.7	-73.16
1789.7	-73.233
1789.7	-73.304
1789.7	-73.378
1789.8	-73.457
1789.8	-73.521
1789.8	-73.581
1789.8	-73.641
1789.8	-73.695
1789.9	-73.754
1789.9	-73.807
1789.9	-73.857
1789.9	-73.913
1789.9	-73.962
1790	-74.016
1790	-74.074
1790	-74.127
1790	-74.185
1790	-74.239
1790.1	-74.293
1790.1	-74.353
1790.1	-74.404
1790.1	-74.458
1790.1	-74.513
1790.2	-74.562
1790.2	-74.62
1790.2	-74.674
1790.2	-74.727
1790.2	-74.785
1790.3	-74.835
1790.3	-74.887
1790.3	-74.945
1790.3	-74.997
1790.3	-75.055
1790.4	-75.109
1790.4	-75.163
1790.4	-75.221
1790.4	-75.271
1790.4	-75.324
1790.5	-75.382
1790.5	-75.431
1790.5	-75.485
1790.5	-75.542
1790.5	-75.595
1790.6	-75.655
1790.6	-75.708
1790.6	-75.761
1790.6	-75.822
1790.6	-75.875
1790.7	-75.932
1790.7	-75.991
1790.7	-76.043
1790.7	-76.101
1790.7	-76.16
1790.8	-76.216
1790.8	-76.243
1790.8	-76.226
1790.8	-76.2
1790.8	-76.178
1790.9	-76.152
1790.9	-76.132
1790.9	-76.115
1790.9	-76.093
1790.9	-76.077
1791	-76.059
1791	-76.047
1791	-76.041
1791	-76.028
1791	-76.021
1791.1	-76.016
1791.1	-76.01
1791.1	-76.012
1791.1	-76.008
1791.1	-76.008
1791.2	-76.012
1791.2	-76.008
1791.2	-76.013
1791.2	-76.015
1791.2	-76.02
1791.3	-76.03
1791.3	-76.033
1791.3	-76.041
1791.3	-76.047
1791.3	-76.056
1791.4	-76.07
1791.4	-76.08
1791.4	-76.093
1791.4	-76.102
1791.4	-76.115
1791.5	-76.128
1791.5	-76.142
1791.5	-76.158
1791.5	-76.171
1791.5	-76.186
1791.6	-76.198
1791.6	-76.214
1791.6	-76.228
1791.6	-76.245
1791.6	-76.26
1791.7	-76.279
1791.7	-76.301
1791.7	-76.323
1791.7	-76.346
1791.7	-76.368
1791.8	-76.391
1791.8	-76.414
1791.8	-76.442
1791.8	-76.466
1791.8	-76.494
1791.9	-76.52
1791.9	-76.549
1791.9	-76.579
1791.9	-76.61
1791.9	-76.641
1792	-76.674
1792	-76.705
1792	-76.737
1792	-76.771
1792	-76.803
1792.1	-76.836
1792.1	-76.865
1792.1	-76.893
1792.1	-76.92
1792.1	-76.95
1792.2	-76.978
1792.2	-77.007
1792.2	-77.034
1792.2	-77.065
1792.2	-77.098
1792.3	-77.135
1792.3	-77.171
1792.3	-77.208
1792.3	-77.245
1792.3	-77.278
1792.4	-77.313
1792.4	-77.343
1792.4	-77.375
1792.4	-77.404
1792.4	-77.433
1792.5	-77.461
1792.5	-77.494
1792.5	-77.529
1792.5	-77.564
1792.5	-77.603
1792.6	-77.637
1792.6	-77.674
1792.6	-77.711
1792.6	-77.748
1792.6	-77.782
1792.7	-77.817
1792.7	-77.852
1792.7	-77.885
1792.7	-77.921
1792.7	-77.954
1792.8	-77.99
1792.8	-78.029
1792.8	-78.08
1792.8	-78.134
1792.8	-78.19
1792.9	-78.248
1792.9	-78.304
1792.9	-78.361
1792.9	-78.414
1792.9	-78.47
1793	-78.523
1793	-78.576
1793	-78.629
1793	-78.678
1793	-78.73
1793.1	-78.779
1793.1	-78.831
1793.1	-78.881
1793.1	-78.933
1793.1	-78.986
1793.2	-79.036
1793.2	-79.089
1793.2	-79.137
1793.2	-79.186
1793.2	-79.233
1793.3	-79.284
1793.3	-79.335
1793.3	-79.384
1793.3	-79.437
1793.3	-79.484
1793.4	-79.534
1793.4	-79.581
1793.4	-79.628
1793.4	-79.677
1793.4	-79.723
1793.5	-79.772
1793.5	-79.817
1793.5	-79.867
1793.5	-79.913
1793.5	-79.96
1793.6	-80.009
1793.6	-80.053
1793.6	-80.101
1793.6	-80.145
1793.6	-80.192
1793.7	-80.239
1793.7	-80.286
1793.7	-80.335
1793.7	-80.378
1793.7	-80.428
1793.8	-80.474
1793.8	-80.553
1793.8	-80.668
1793.8	-80.789
1793.8	-80.916
1793.9	-81.037
1793.9	-81.161
1793.9	-81.281
1793.9	-81.399
1793.9	-81.518
1794	-81.629
1794	-81.741
1794	-81.85
1794	-81.962
1794	-82.077
1794.1	-82.188
1794.1	-82.3
1794.1	-82.405
1794.1	-82.513
1794.1	-82.617
1794.2	-82.721
1794.2	-82.826
1794.2	-82.925
1794.2	-83.025
1794.2	-83.122
1794.3	-83.221
1794.3	-83.322
1794.3	-83.417
1794.3	-83.515
1794.3	-83.607
1794.4	-83.7
1794.4	-83.792
1794.4	-83.884
1794.4	-83.978
1794.4	-84.065
1794.5	-84.157
1794.5	-84.245
1794.5	-84.332
1794.5	-84.42
1794.5	-84.502
1794.6	-84.589
1794.6	-84.674
1794.6	-84.759
1794.6	-84.844
1794.6	-84.926
1794.7	-85.011
1794.7	-85.09
1794.7	-85.173
1794.7	-85.256
1794.7	-85.339
1794.8	-85.425
1794.8	-85.494
1794.8	-85.56
1794.8	-85.622
1794.8	-85.684
1794.9	-85.748
1794.9	-85.806
1794.9	-85.867
1794.9	-85.927
1794.9	-85.988
1795	-86.053
1795	-86.112
1795	-86.174
1795	-86.232
1795	-86.295
1795.1	-86.358
1795.1	-86.419
1795.1	-86.483
1795.1	-86.541
1795.1	-86.602
1795.2	-86.663
1795.2	-86.722
1795.2	-86.784
1795.2	-86.836
1795.2	-86.892
1795.3	-86.949
1795.3	-87.005
1795.3	-87.067
1795.3	-87.122
1795.3	-87.181
1795.4	-87.238
1795.4	-87.294
1795.4	-87.354
1795.4	-87.408
1795.4	-87.466
1795.5	-87.519
1795.5	-87.573
1795.5	-87.631
1795.5	-87.683
1795.5	-87.742
1795.6	-87.797
1795.6	-87.853
1795.6	-87.911
1795.6	-87.964
1795.6	-88.02
1795.7	-88.072
1795.7	-88.126
1795.7	-88.182
1795.7	-88.232
1795.7	-88.289
1795.8	-88.34
1795.8	-88.359
1795.8	-88.343
1795.8	-88.31
1795.8	-88.28
1795.9	-88.247
1795.9	-88.218
1795.9	-88.192
1795.9	-88.164
1795.9	-88.14
1796	-88.112
1796	-88.089
1796	-88.069
1796	-88.045
1796	-88.026
1796.1	-88.005
1796.1	-87.987
1796.1	-87.974
1796.1	-87.957
1796.1	-87.944
1796.2	-87.925
1796.2	-87.909
1796.2	-87.897
1796.2	-87.881
1796.2	-87.87
1796.3	-87.853
1796.3	-87.841
1796.3	-87.832
1796.3	-87.818
1796.3	-87.812
1796.4	-87.802
1796.4	-87.795
1796.4	-87.791
1796.4	-87.782
1796.4	-87.78
1796.5	-87.776
1796.5	-87.776
1796.5	-87.778
1796.5	-87.775
1796.5	-87.78
1796.6	-87.782
1796.6	-87.785
1796.6	-87.79
1796.6	-87.787
1796.6	-87.79
1796.7	-87.793
1796.7	-87.799
1796.7	-87.809
1796.7	-87.811
1796.7	-87.819
1796.8	-87.823
1796.8	-87.818
1796.8	-87.811
1796.8	-87.797
1796.8	-87.787
1796.9	-87.775
1796.9	-87.761
1796.9	-87.754
1796.9	-87.742
1796.9	-87.733
1797	-87.726
1797	-87.713
1797	-87.705
1797	-87.694
1797	-87.688
1797.1	-87.686
1797.1	-87.677
1797.1	-87.672
1797.1	-87.666
1797.1	-87.663
1797.2	-87.663
1797.2	-87.659
1797.2	-87.66
1797.2	-87.657
1797.2	-87.653
1797.3	-87.656
1797.3	-87.653
1797.3	-87.655
1797.3	-87.656
1797.3	-87.652
1797.4	-87.655
1797.4	-87.654
1797.4	-87.657
1797.4	-87.663
1797.4	-87.664
1797.5	-87.669
1797.5	-87.671
1797.5	-87.676
1797.5	-87.683
1797.5	-87.681
1797.6	-87.685
1797.6	-87.689
1797.6	-87.691
1797.6	-87.699
1797.6	-87.699
1797.7	-87.702
1797.7	-87.706
1797.7	-87.703
1797.7	-87.709
1797.7	-87.715
1797.8	-87.719
1797.8	-87.727
1797.8	-87.732
1797.8	-87.745
1797.8	-87.76
1797.9	-87.769
1797.9	-87.785
1797.9	-87.793
1797.9	-87.802
1797.9	-87.817
1798	-87.828
1798	-87.846
1798	-87.86
1798	-87.871
1798	-87.888
1798.1	-87.897
1798.1	-87.91
1798.1	-87.926
1798.1	-87.935
1798.1	-87.947
1798.2	-87.956
1798.2	-87.967
1798.2	-87.985
1798.2	-87.992
1798.2	-88.003
1798.3	-88.014
1798.3	-88.021
1798.3	-88.035
1798.3	-88.044
1798.3	-88.057
1798.4	-88.075
1798.4	-88.084
1798.4	-88.099
1798.4	-88.114
1798.4	-88.124
1798.5	-88.138
1798.5	-88.146
1798.5	-88.154
1798.5	-88.169
1798.5	-88.178
1798.6	-88.19
1798.6	-88.205
1798.6	-88.215
1798.6	-88.229
1798.6	-88.24
1798.7	-88.252
1798.7	-88.267
1798.7	-88.273
1798.7	-88.284
1798.7	-88.297
1798.8	-88.306
1798.8	-88.329
1798.8	-88.358
1798.8	-88.391
1798.8	-88.429
1798.9	-88.459
1798.9	-88.494
1798.9	-88.532
1798.9	-88.562
1798.9	-88.598
1799	-88.632
1799	-88.665
1799	-88.703
1799	-88.731
1799	-88.761
1799.1	-88.794
1799.1	-88.821
1799.1	-88.853
1799.1	-88.886
1799.1	-88.913
1799.2	-88.945
1799.2	-88.97
1799.2	-88.995
1799.2	-89.024
1799.2	-89.047
1799.3	-89.073
1799.3	-89.102
1799.3	-89.126
1799.3	-89.155
1799.3	-89.182
1799.4	-89.208
1799.4	-89.238
1799.4	-89.258
1799.4	-89.283
1799.4	-89.306
1799.5	-89.33
1799.5	-89.357
1799.5	-89.377
1799.5	-89.401
1799.5	-89.424
1799.6	-89.447
1799.6	-89.473
1799.6	-89.493
1799.6	-89.517
1799.6	-89.538
1799.7	-89.561
1799.7	-89.587
1799.7	-89.612
1799.7	-89.637
1799.7	-89.657
1799.8	-89.679
1799.8	-89.735
1799.8	-89.832
1799.8	-89.942
1799.8	-90.053
1799.9	-90.166
1799.9	-90.272
1799.9	-90.379
1799.9	-90.481
1799.9	-90.584
1800	-90.683
1800	-90.784
1800	-90.88
1800	-90.974
1800	-91.07
1800.1	-91.163
1800.1	-91.256
1800.1	-91.346
1800.1	-91.437
1800.1	-91.522
1800.2	-91.609
1800.2	-91.692
1800.2	-91.776
1800.2	-91.859
1800.2	-91.942
1800.3	-92.024
1800.3	-92.107
1800.3	-92.187
1800.3	-92.265
1800.3	-92.344
1800.4	-92.419
1800.4	-92.494
1800.4	-92.564
1800.4	-92.634
1800.4	-92.701
1800.5	-92.769
1800.5	-92.832
1800.5	-92.897
1800.5	-92.959
1800.5	-93.023
1800.6	-93.085
1800.6	-93.146
1800.6	-93.206
1800.6	-93.265
1800.6	-93.325
1800.7	-93.382
1800.7	-93.442
1800.7	-93.496
1800.7	-93.551
1800.7	-93.608
1800.8	-93.667
1800.8	-93.713
1800.8	-93.746
1800.8	-93.775
1800.8	-93.799
1800.9	-93.826
1800.9	-93.85
1800.9	-93.878
1800.9	-93.906
1800.9	-93.935
1801	-93.965
1801	-93.994
1801	-94.025
1801	-94.052
1801	-94.079
1801.1	-94.102
1801.1	-94.127
1801.1	-94.152
1801.1	-94.179
1801.1	-94.209
1801.2	-94.233
1801.2	-94.258
1801.2	-94.278
1801.2	-94.301
1801.2	-94.323
1801.3	-94.349
1801.3	-94.375
1801.3	-94.4
1801.3	-94.428
1801.3	-94.451
1801.4	-94.475
1801.4	-94.496
1801.4	-94.516
1801.4	-94.537
1801.4	-94.56
1801.5	-94.586
1801.5	-94.606
1801.5	-94.629
1801.5	-94.647
1801.5	-94.668
1801.6	-94.69
1801.6	-94.711
1801.6	-94.735
1801.6	-94.753
1801.6	-94.774
1801.7	-94.791
1801.7	-94.812
1801.7	-94.834
1801.7	-94.853
1801.7	-94.876
1801.8	-94.892
1801.8	-94.868
1801.8	-94.797
1801.8	-94.715
1801.8	-94.632
1801.9	-94.541
1801.9	-94.455
1801.9	-94.369
1801.9	-94.289
1801.9	-94.21
1802	-94.132
1802	-94.056
1802	-93.978
1802	-93.907
1802	-93.834
1802.1	-93.766
1802.1	-93.701
1802.1	-93.634
1802.1	-93.571
1802.1	-93.505
1802.2	-93.445
1802.2	-93.387
1802.2	-93.329
1802.2	-93.274
1802.2	-93.213
1802.3	-93.158
1802.3	-93.101
1802.3	-93.047
1802.3	-92.993
1802.3	-92.935
1802.4	-92.886
1802.4	-92.833
1802.4	-92.785
1802.4	-92.739
1802.4	-92.69
1802.5	-92.647
1802.5	-92.599
1802.5	-92.557
1802.5	-92.513
1802.5	-92.472
1802.6	-92.432
1802.6	-92.387
1802.6	-92.349
1802.6	-92.309
1802.6	-92.272
1802.7	-92.236
1802.7	-92.198
1802.7	-92.164
1802.7	-92.127
1802.7	-92.098
1802.8	-92.067
1802.8	-92.024
1802.8	-91.973
1802.8	-91.914
1802.8	-91.86
1802.9	-91.802
1802.9	-91.746
1802.9	-91.694
1802.9	-91.636
1802.9	-91.586
1803	-91.535
1803	-91.485
1803	-91.438
1803	-91.387
1803	-91.341
1803.1	-91.295
1803.1	-91.252
1803.1	-91.21
1803.1	-91.168
1803.1	-91.128
1803.2	-91.084
1803.2	-91.044
1803.2	-91.004
1803.2	-90.964
1803.2	-90.927
1803.3	-90.885
1803.3	-90.849
1803.3	-90.811
1803.3	-90.775
1803.3	-90.742
1803.4	-90.703
1803.4	-90.669
1803.4	-90.634
1803.4	-90.602
1803.4	-90.574
1803.5	-90.541
1803.5	-90.513
1803.5	-90.48
1803.5	-90.452
1803.5	-90.429
1803.6	-90.403
1803.6	-90.38
1803.6	-90.352
1803.6	-90.326
1803.6	-90.302
1803.7	-90.276
1803.7	-90.254
1803.7	-90.227
1803.7	-90.202
1803.7	-90.178
1803.8	-90.154
1803.8	-90.106
1803.8	-90.022
1803.8	-89.937
1803.8	-89.849
1803.9	-89.761
1803.9	-89.68
1803.9	-89.595
1803.9	-89.519
1803.9	-89.443
1804	-89.366
1804	-89.295
1804	-89.219
1804	-89.147
1804	-89.074
1804.1	-89
1804.1	-88.931
1804.1	-88.858
1804.1	-88.791
1804.1	-88.724
1804.2	-88.66
1804.2	-88.599
1804.2	-88.531
1804.2	-88.469
1804.2	-88.407
1804.3	-88.346
1804.3	-88.29
1804.3	-88.23
1804.3	-88.175
1804.3	-88.119
1804.4	-88.066
1804.4	-88.016
1804.4	-87.96
1804.4	-87.907
1804.4	-87.853
1804.5	-87.802
1804.5	-87.758
1804.5	-87.708
1804.5	-87.663
1804.5	-87.616
1804.6	-87.571
1804.6	-87.53
1804.6	-87.484
1804.6	-87.443
1804.6	-87.397
1804.7	-87.353
1804.7	-87.317
1804.7	-87.273
1804.7	-87.235
1804.7	-87.199
1804.8	-87.161
1804.8	-86.992
1804.8	-86.677
1804.8	-86.327
1804.8	-85.972
1804.9	-85.618
1804.9	-85.271
1804.9	-84.925
1804.9	-84.593
1804.9	-84.268
1805	-83.946
1805	-83.632
1805	-83.317
1805	-83.013
1805	-82.717
1805.1	-82.424
1805.1	-82.142
1805.1	-81.858
1805.1	-81.58
1805.1	-81.31
1805.2	-81.038
1805.2	-80.774
1805.2	-80.511
1805.2	-80.254
1805.2	-80.006
1805.3	-79.756
1805.3	-79.515
1805.3	-79.277
1805.3	-79.045
1805.3	-78.821
1805.4	-78.593
1805.4	-78.374
1805.4	-78.158
1805.4	-77.94
1805.4	-77.731
1805.5	-77.517
1805.5	-77.309
1805.5	-77.108
1805.5	-76.906
1805.5	-76.711
1805.6	-76.517
1805.6	-76.328
1805.6	-76.145
1805.6	-75.957
1805.6	-75.777
1805.7	-75.598
1805.7	-75.42
1805.7	-75.25
1805.7	-75.076
1805.7	-74.909
1805.8	-74.745
1805.8	-74.63
1805.8	-74.578
1805.8	-74.539
1805.8	-74.51
1805.9	-74.486
1805.9	-74.454
1805.9	-74.426
1805.9	-74.398
1805.9	-74.368
1806	-74.342
1806	-74.306
1806	-74.274
1806	-74.243
1806	-74.206
1806.1	-74.176
1806.1	-74.142
1806.1	-74.108
1806.1	-74.078
1806.1	-74.039
1806.2	-74.004
1806.2	-73.969
1806.2	-73.93
1806.2	-73.897
1806.2	-73.856
1806.3	-73.816
1806.3	-73.778
1806.3	-73.733
1806.3	-73.693
1806.3	-73.653
1806.4	-73.611
1806.4	-73.574
1806.4	-73.529
1806.4	-73.487
1806.4	-73.447
1806.5	-73.401
1806.5	-73.36
1806.5	-73.316
1806.5	-73.27
1806.5	-73.229
1806.6	-73.182
1806.6	-73.139
1806.6	-73.097
1806.6	-73.047
1806.6	-73.001
1806.7	-72.952
1806.7	-72.903
1806.7	-72.86
1806.7	-72.808
1806.7	-72.761
1806.8	-72.716
1806.8	-72.778
1806.8	-72.97
1806.8	-73.191
1806.8	-73.419
1806.9	-73.649
1806.9	-73.863
1806.9	-74.074
1806.9	-74.284
1806.9	-74.48
1807	-74.678
1807	-74.87
1807	-75.055
1807	-75.242
1807	-75.419
1807.1	-75.592
1807.1	-75.767
1807.1	-75.929
1807.1	-76.092
1807.1	-76.251
1807.2	-76.405
1807.2	-76.561
1807.2	-76.706
1807.2	-76.847
1807.2	-76.99
1807.3	-77.122
1807.3	-77.256
1807.3	-77.387
1807.3	-77.509
1807.3	-77.634
1807.4	-77.753
1807.4	-77.871
1807.4	-77.994
1807.4	-78.105
1807.4	-78.218
1807.5	-78.332
1807.5	-78.438
1807.5	-78.548
1807.5	-78.654
1807.5	-78.755
1807.6	-78.858
1807.6	-78.953
1807.6	-79.048
1807.6	-79.145
1807.6	-79.232
1807.7	-79.322
1807.7	-79.408
1807.7	-79.49
1807.7	-79.578
1807.7	-79.659
1807.8	-79.74
1807.8	-79.806
1807.8	-79.847
1807.8	-79.889
1807.8	-79.927
1807.9	-79.967
1807.9	-80.01
1807.9	-80.044
1807.9	-80.082
1807.9	-80.118
1808	-80.155
1808	-80.195
1808	-80.23
1808	-80.264
1808	-80.293
1808.1	-80.327
1808.1	-80.362
1808.1	-80.396
1808.1	-80.433
1808.1	-80.463
1808.2	-80.495
1808.2	-80.525
1808.2	-80.557
1808.2	-80.588
1808.2	-80.622
1808.3	-80.655
1808.3	-80.683
1808.3	-80.714
1808.3	-80.74
1808.3	-80.766
1808.4	-80.788
1808.4	-80.814
1808.4	-80.838
1808.4	-80.866
1808.4	-80.893
1808.5	-80.921
1808.5	-80.947
1808.5	-80.972
1808.5	-80.998
1808.5	-81.021
1808.6	-81.047
1808.6	-81.069
1808.6	-81.092
1808.6	-81.114
1808.6	-81.142
1808.7	-81.166
1808.7	-81.191
1808.7	-81.214
1808.7	-81.236
1808.7	-81.26
1808.8	-81.287
1808.8	-81.324
1808.8	-81.372
1808.8	-81.423
1808.8	-81.472
1808.9	-81.522
1808.9	-81.568
1808.9	-81.617
1808.9	-81.66
1808.9	-81.704
1809	-81.747
1809	-81.79
1809	-81.835
1809	-81.88
1809	-81.925
1809.1	-81.966
1809.1	-82.009
1809.1	-82.05
1809.1	-82.096
1809.1	-82.138
1809.2	-82.18
1809.2	-82.218
1809.2	-82.255
1809.2	-82.293
1809.2	-82.331
1809.3	-82.372
1809.3	-82.406
1809.3	-82.442
1809.3	-82.477
1809.3	-82.515
1809.4	-82.553
1809.4	-82.591
1809.4	-82.629
1809.4	-82.661
1809.4	-82.697
1809.5	-82.729
1809.5	-82.766
1809.5	-82.801
1809.5	-82.835
1809.5	-82.87
1809.6	-82.903
1809.6	-82.937
1809.6	-82.967
1809.6	-83
1809.6	-83.03
1809.7	-83.064
1809.7	-83.098
1809.7	-83.13
1809.7	-83.164
1809.7	-83.192
1809.8	-83.222
1809.8	-83.13
1809.8	-82.913
1809.8	-82.663
1809.8	-82.405
1809.9	-82.151
1809.9	-81.897
1809.9	-81.652
1809.9	-81.409
1809.9	-81.171
1810	-80.938
1810	-80.706
1810	-80.483
1810	-80.262
1810	-80.051
1810.1	-79.842
1810.1	-79.637
1810.1	-79.437
1810.1	-79.235
1810.1	-79.042
1810.2	-78.848
1810.2	-78.662
1810.2	-78.478
1810.2	-78.294
1810.2	-78.12
1810.3	-77.944
1810.3	-77.776
1810.3	-77.606
1810.3	-77.44
1810.3	-77.278
1810.4	-77.115
1810.4	-76.96
1810.4	-76.804
1810.4	-76.653
1810.4	-76.504
1810.5	-76.356
1810.5	-76.213
1810.5	-76.067
1810.5	-75.928
1810.5	-75.787
1810.6	-75.652
1810.6	-75.52
1810.6	-75.384
1810.6	-75.255
1810.6	-75.126
1810.7	-75
1810.7	-74.878
1810.7	-74.755
1810.7	-74.636
1810.7	-74.515
1810.8	-74.397
1810.8	-74.223
1810.8	-73.993
1810.8	-73.75
1810.8	-73.502
1810.9	-73.263
1810.9	-73.023
1810.9	-72.79
1810.9	-72.562
1810.9	-72.331
1811	-72.108
1811	-71.884
1811	-71.665
1811	-71.451
1811	-71.241
1811.1	-71.036
1811.1	-70.827
1811.1	-70.627
1811.1	-70.429
1811.1	-70.232
1811.2	-70.039
1811.2	-69.841
1811.2	-69.649
1811.2	-69.456
1811.2	-69.269
1811.3	-69.087
1811.3	-68.898
1811.3	-68.714
1811.3	-68.526
1811.3	-68.343
1811.4	-68.164
1811.4	-67.983
1811.4	-67.808
1811.4	-67.631
1811.4	-67.461
1811.5	-67.293
1811.5	-67.124
1811.5	-66.958
1811.5	-66.785
1811.5	-66.618
1811.6	-66.451
1811.6	-66.281
1811.6	-66.116
1811.6	-65.944
1811.6	-65.779
1811.7	-65.617
1811.7	-65.454
1811.7	-65.295
1811.7	-65.13
1811.7	-64.969
1811.8	-64.806
1811.8	-64.803
1811.8	-64.974
1811.8	-65.187
1811.8	-65.411
1811.9	-65.629
1811.9	-65.841
1811.9	-66.052
1811.9	-66.251
1811.9	-66.446
1812	-66.632
1812	-66.812
1812	-66.989
1812	-67.154
1812	-67.318
1812.1	-67.472
1812.1	-67.621
1812.1	-67.766
1812.1	-67.901
1812.1	-68.037
1812.2	-68.164
1812.2	-68.289
1812.2	-68.412
1812.2	-68.524
1812.2	-68.637
1812.3	-68.744
1812.3	-68.847
1812.3	-68.949
1812.3	-69.041
1812.3	-69.134
1812.4	-69.221
1812.4	-69.308
1812.4	-69.396
1812.4	-69.473
1812.4	-69.552
1812.5	-69.625
1812.5	-69.696
1812.5	-69.769
1812.5	-69.832
1812.5	-69.897
1812.6	-69.958
1812.6	-70.018
1812.6	-70.079
1812.6	-70.13
1812.6	-70.184
1812.7	-70.233
1812.7	-70.281
1812.7	-70.333
1812.7	-70.377
1812.7	-70.427
1812.8	-70.472
1812.8	-70.528
1812.8	-70.602
1812.8	-70.671
1812.8	-70.743
1812.9	-70.813
1812.9	-70.88
1812.9	-70.95
1812.9	-71.01
1812.9	-71.074
1813	-71.136
1813	-71.194
1813	-71.253
1813	-71.303
1813	-71.356
1813.1	-71.411
1813.1	-71.461
1813.1	-71.515
1813.1	-71.561
1813.1	-71.606
1813.2	-71.653
1813.2	-71.696
1813.2	-71.744
1813.2	-71.786
1813.2	-71.828
1813.3	-71.872
1813.3	-71.909
1813.3	-71.952
1813.3	-71.994
1813.3	-72.034
1813.4	-72.074
1813.4	-72.107
1813.4	-72.144
1813.4	-72.181
1813.4	-72.218
1813.5	-72.26
1813.5	-72.293
1813.5	-72.328
1813.5	-72.364
1813.5	-72.395
1813.6	-72.43
1813.6	-72.458
1813.6	-72.487
1813.6	-72.516
1813.6	-72.541
1813.7	-72.574
1813.7	-72.603
1813.7	-72.632
1813.7	-72.663
1813.7	-72.688
1813.8	-72.718
1813.8	-72.755
1813.8	-72.798
1813.8	-72.848
1813.8	-72.891
1813.9	-72.936
1813.9	-72.982
1813.9	-73.026
1813.9	-73.075
1813.9	-73.116
1814	-73.159
1814	-73.206
1814	-73.245
1814	-73.289
1814	-73.331
1814.1	-73.372
1814.1	-73.416
1814.1	-73.451
1814.1	-73.493
1814.1	-73.536
1814.2	-73.574
1814.2	-73.614
1814.2	-73.647
1814.2	-73.684
1814.2	-73.727
1814.3	-73.763
1814.3	-73.805
1814.3	-73.845
1814.3	-73.88
1814.3	-73.923
1814.4	-73.959
1814.4	-73.997
1814.4	-74.036
1814.4	-74.067
1814.4	-74.104
1814.5	-74.138
1814.5	-74.173
1814.5	-74.213
1814.5	-74.245
1814.5	-74.278
1814.6	-74.313
1814.6	-74.347
1814.6	-74.385
1814.6	-74.417
1814.6	-74.45
1814.7	-74.486
1814.7	-74.517
1814.7	-74.554
1814.7	-74.593
1814.7	-74.629
1814.8	-74.668
1814.8	-74.702
1814.8	-74.743
1814.8	-74.79
1814.8	-74.829
1814.9	-74.872
1814.9	-74.912
1814.9	-74.949
1814.9	-74.993
1814.9	-75.031
1815	-75.071
1815	-75.117
1815	-75.154
1815	-75.197
1815	-75.242
1815.1	-75.284
1815.1	-75.328
1815.1	-75.366
1815.1	-75.405
1815.1	-75.448
1815.2	-75.483
1815.2	-75.524
1815.2	-75.565
1815.2	-75.601
1815.2	-75.643
1815.3	-75.682
1815.3	-75.724
1815.3	-75.77
1815.3	-75.806
1815.3	-75.846
1815.4	-75.889
1815.4	-75.926
1815.4	-75.968
1815.4	-76.007
1815.4	-76.046
1815.5	-76.089
1815.5	-76.125
1815.5	-76.167
1815.5	-76.212
1815.5	-76.249
1815.6	-76.291
1815.6	-76.332
1815.6	-76.37
1815.6	-76.416
1815.6	-76.456
1815.7	-76.498
1815.7	-76.542
1815.7	-76.578
1815.7	-76.619
1815.7	-76.663
1815.8	-76.701
1815.8	-76.78
1815.8	-76.893
1815.8	-77.017
1815.8	-77.151
1815.9	-77.275
1815.9	-77.4
1815.9	-77.527
1815.9	-77.642
1815.9	-77.763
1816	-77.886
1816	-78.004
1816	-78.127
1816	-78.242
1816	-78.356
1816.1	-78.473
1816.1	-78.583
1816.1	-78.696
1816.1	-78.805
1816.1	-78.913
1816.2	-79.022
1816.2	-79.126
1816.2	-79.234
1816.2	-79.338
1816.2	-79.444
1816.3	-79.55
1816.3	-79.651
1816.3	-79.756
1816.3	-79.854
1816.3	-79.954
1816.4	-80.054
1816.4	-80.152
1816.4	-80.251
1816.4	-80.346
1816.4	-80.446
1816.5	-80.54
1816.5	-80.636
1816.5	-80.731
1816.5	-80.826
1816.5	-80.922
1816.6	-81.014
1816.6	-81.107
1816.6	-81.194
1816.6	-81.283
1816.6	-81.37
1816.7	-81.458
1816.7	-81.546
1816.7	-81.634
1816.7	-81.723
1816.7	-81.814
1816.8	-81.906
1816.8	-82.003
1816.8	-82.112
1816.8	-82.221
1816.8	-82.333
1816.9	-82.441
1816.9	-82.554
1816.9	-82.662
1816.9	-82.771
1816.9	-82.878
1817	-82.983
1817	-83.089
1817	-83.197
1817	-83.306
1817	-83.412
1817.1	-83.518
1817.1	-83.62
1817.1	-83.723
1817.1	-83.822
1817.1	-83.922
1817.2	-84.017
1817.2	-84.113
1817.2	-84.207
1817.2	-84.305
1817.2	-84.402
1817.3	-84.5
1817.3	-84.598
1817.3	-84.693
1817.3	-84.788
1817.3	-84.882
1817.4	-84.975
1817.4	-85.065
1817.4	-85.159
1817.4	-85.248
1817.4	-85.341
1817.5	-85.434
1817.5	-85.528
1817.5	-85.621
1817.5	-85.714
1817.5	-85.806
1817.6	-85.893
1817.6	-85.983
1817.6	-86.069
1817.6	-86.157
1817.6	-86.243
1817.7	-86.328
1817.7	-86.413
1817.7	-86.496
1817.7	-86.582
1817.7	-86.667
1817.8	-86.754
1817.8	-86.792
1817.8	-86.787
1817.8	-86.767
1817.8	-86.748
1817.9	-86.73
1817.9	-86.708
1817.9	-86.692
1817.9	-86.672
1817.9	-86.657
1818	-86.643
1818	-86.631
1818	-86.622
1818	-86.61
1818	-86.604
1818.1	-86.593
1818.1	-86.586
1818.1	-86.578
1818.1	-86.573
1818.1	-86.57
1818.2	-86.566
1818.2	-86.566
1818.2	-86.563
1818.2	-86.567
1818.2	-86.57
1818.3	-86.575
1818.3	-86.583
1818.3	-86.588
1818.3	-86.594
1818.3	-86.596
1818.4	-86.601
1818.4	-86.607
1818.4	-86.614
1818.4	-86.624
1818.4	-86.631
1818.5	-86.642
1818.5	-86.649
1818.5	-86.66
1818.5	-86.673
1818.5	-86.687
1818.6	-86.705
1818.6	-86.717
1818.6	-86.734
1818.6	-86.75
1818.6	-86.769
1818.7	-86.791
1818.7	-86.809
1818.7	-86.828
1818.7	-86.84
1818.7	-86.858
1818.8	-86.878
1818.8	-86.875
1818.8	-86.852
1818.8	-86.817
1818.8	-86.784
1818.9	-86.749
1818.9	-86.717
1818.9	-86.689
1818.9	-86.657
1818.9	-86.63
1819	-86.599
1819	-86.574
1819	-86.552
1819	-86.533
1819	-86.517
1819.1	-86.493
1819.1	-86.474
1819.1	-86.453
1819.1	-86.434
1819.1	-86.417
1819.2	-86.395
1819.2	-86.377
1819.2	-86.357
1819.2	-86.341
1819.2	-86.329
1819.3	-86.314
1819.3	-86.3
1819.3	-86.28
1819.3	-86.265
1819.3	-86.25
1819.4	-86.239
1819.4	-86.233
1819.4	-86.222
1819.4	-86.215
1819.4	-86.206
1819.5	-86.198
1819.5	-86.192
1819.5	-86.179
1819.5	-86.168
1819.5	-86.157
1819.6	-86.151
1819.6	-86.149
1819.6	-86.143
1819.6	-86.142
1819.6	-86.135
1819.7	-86.132
1819.7	-86.131
1819.7	-86.129
1819.7	-86.127
1819.7	-86.122
1819.8	-86.121
1819.8	-86.109
1819.8	-86.093
1819.8	-86.077
1819.8	-86.054
1819.9	-86.035
1819.9	-86.012
1819.9	-85.994
1819.9	-85.981
1819.9	-85.964
1820	-85.952
1820	-85.935
1820	-85.923
1820	-85.912
1820	-85.898
1820.1	-85.89
1820.1	-85.875
1820.1	-85.862
1820.1	-85.851
1820.1	-85.84
1820.2	-85.836
1820.2	-85.825
1820.2	-85.816
1820.2	-85.807
1820.2	-85.797
1820.3	-85.791
1820.3	-85.78
1820.3	-85.774
1820.3	-85.766
1820.3	-85.759
1820.4	-85.756
1820.4	-85.75
1820.4	-85.747
1820.4	-85.74
1820.4	-85.735
1820.5	-85.732
1820.5	-85.724
1820.5	-85.722
1820.5	-85.718
1820.5	-85.714
1820.6	-85.713
1820.6	-85.706
1820.6	-85.703
1820.6	-85.697
1820.6	-85.696
1820.7	-85.697
1820.7	-85.692
1820.7	-85.692
1820.7	-85.687
1820.7	-85.687
1820.8	-85.689
1820.8	-85.564
1820.8	-85.317
1820.8	-85.029
1820.8	-84.739
1820.9	-84.453
1820.9	-84.168
1820.9	-83.891
1820.9	-83.612
1820.9	-83.34
1821	-83.075
1821	-82.811
1821	-82.556
1821	-82.302
1821	-82.057
1821.1	-81.819
1821.1	-81.585
1821.1	-81.36
1821.1	-81.131
1821.1	-80.91
1821.2	-80.693
1821.2	-80.478
1821.2	-80.272
1821.2	-80.063
1821.2	-79.858
1821.3	-79.659
1821.3	-79.457
1821.3	-79.264
1821.3	-79.073
1821.3	-78.886
1821.4	-78.704
1821.4	-78.52
1821.4	-78.343
1821.4	-78.165
1821.4	-77.993
1821.5	-77.829
1821.5	-77.661
1821.5	-77.499
1821.5	-77.335
1821.5	-77.177
1821.6	-77.026
1821.6	-76.87
1821.6	-76.721
1821.6	-76.57
1821.6	-76.422
1821.7	-76.282
1821.7	-76.138
1821.7	-76
1821.7	-75.861
1821.7	-75.724
1821.8	-75.593
1821.8	-75.441
1821.8	-75.277
1821.8	-75.109
1821.8	-74.938
1821.9	-74.774
1821.9	-74.605
1821.9	-74.443
1821.9	-74.285
1821.9	-74.124
1822	-73.969
1822	-73.811
1822	-73.659
1822	-73.509
1822	-73.355
1822.1	-73.208
1822.1	-73.06
1822.1	-72.914
1822.1	-72.774
1822.1	-72.627
1822.2	-72.487
1822.2	-72.348
1822.2	-72.21
1822.2	-72.08
1822.2	-71.945
1822.3	-71.814
1822.3	-71.686
1822.3	-71.553
1822.3	-71.426
1822.3	-71.296
1822.4	-71.169
1822.4	-71.046
1822.4	-70.915
1822.4	-70.79
1822.4	-70.666
1822.5	-70.544
1822.5	-70.425
1822.5	-70.299
1822.5	-70.178
1822.5	-70.061
1822.6	-69.94
1822.6	-69.827
1822.6	-69.708
1822.6	-69.588
1822.6	-69.47
1822.7	-69.345
1822.7	-69.226
1822.7	-69.107
1822.7	-68.987
1822.7	-68.875
1822.8	-68.755
1822.8	-68.781
1822.8	-68.959
1822.8	-69.174
1822.8	-69.403
1822.9	-69.625
1822.9	-69.84
1822.9	-70.053
1822.9	-70.252
1822.9	-70.451
1823	-70.643
1823	-70.825
1823	-71.008
1823	-71.181
1823	-71.351
1823.1	-71.522
1823.1	-71.68
1823.1	-71.839
1823.1	-71.996
1823.1	-72.143
1823.2	-72.291
1823.2	-72.429
1823.2	-72.564
1823.2	-72.699
1823.2	-72.824
1823.3	-72.949
1823.3	-73.071
1823.3	-73.188
1823.3	-73.306
1823.3	-73.417
1823.4	-73.528
1823.4	-73.641
1823.4	-73.742
1823.4	-73.845
1823.4	-73.945
1823.5	-74.036
1823.5	-74.13
1823.5	-74.216
1823.5	-74.302
1823.5	-74.391
1823.6	-74.472
1823.6	-74.557
1823.6	-74.642
1823.6	-74.72
1823.6	-74.802
1823.7	-74.875
1823.7	-74.945
1823.7	-75.017
1823.7	-75.078
1823.7	-75.146
1823.8	-75.214
1823.8	-75.274
1823.8	-75.342
1823.8	-75.408
1823.8	-75.471
1823.9	-75.539
1823.9	-75.598
1823.9	-75.657
1823.9	-75.718
1823.9	-75.771
1824	-75.828
1824	-75.886
1824	-75.937
1824	-75.994
1824	-76.044
1824.1	-76.092
1824.1	-76.144
1824.1	-76.187
1824.1	-76.232
1824.1	-76.279
1824.2	-76.318
1824.2	-76.363
1824.2	-76.408
1824.2	-76.451
1824.2	-76.498
1824.3	-76.537
1824.3	-76.578
1824.3	-76.62
1824.3	-76.657
1824.3	-76.701
1824.4	-76.743
1824.4	-76.783
1824.4	-76.826
1824.4	-76.86
1824.4	-76.898
1824.5	-76.937
1824.5	-76.971
1824.5	-77.009
1824.5	-77.042
1824.5	-77.077
1824.6	-77.115
1824.6	-77.149
1824.6	-77.188
1824.6	-77.22
1824.6	-77.252
1824.7	-77.284
1824.7	-77.312
1824.7	-77.345
1824.7	-77.373
1824.7	-77.407
1824.8	-77.437
1824.8	-77.474
1824.8	-77.522
1824.8	-77.568
1824.8	-77.617
1824.9	-77.661
1824.9	-77.707
1824.9	-77.749
1824.9	-77.795
1824.9	-77.84
1825	-77.885
1825	-77.932
1825	-77.974
1825	-78.02
1825	-78.063
1825.1	-78.109
1825.1	-78.153
1825.1	-78.198
1825.1	-78.24
1825.1	-78.283
1825.2	-78.326
1825.2	-78.369
1825.2	-78.413
1825.2	-78.453
1825.2	-78.494
1825.3	-78.534
1825.3	-78.573
1825.3	-78.61
1825.3	-78.65
1825.3	-78.685
1825.4	-78.723
1825.4	-78.761
1825.4	-78.802
1825.4	-78.841
1825.4	-78.878
1825.5	-78.915
1825.5	-78.953
1825.5	-78.991
1825.5	-79.029
1825.5	-79.068
1825.6	-79.102
1825.6	-79.137
1825.6	-79.171
1825.6	-79.208
1825.6	-79.242
1825.7	-79.278
1825.7	-79.311
1825.7	-79.345
1825.7	-79.382
1825.7	-79.421
1825.8	-79.459
1825.8	-79.417
1825.8	-79.295
1825.8	-79.147
1825.8	-79
1825.9	-78.849
1825.9	-78.705
1825.9	-78.564
1825.9	-78.426
1825.9	-78.294
1826	-78.165
1826	-78.039
1826	-77.912
1826	-77.791
1826	-77.667
1826.1	-77.55
1826.1	-77.434
1826.1	-77.323
1826.1	-77.216
1826.1	-77.106
1826.2	-77.001
1826.2	-76.896
1826.2	-76.795
1826.2	-76.693
1826.2	-76.594
1826.3	-76.497
1826.3	-76.4
1826.3	-76.31
1826.3	-76.216
1826.3	-76.129
1826.4	-76.042
1826.4	-75.957
1826.4	-75.875
1826.4	-75.793
1826.4	-75.713
1826.5	-75.626
1826.5	-75.544
1826.5	-75.461
1826.5	-75.381
1826.5	-75.309
1826.6	-75.237
1826.6	-75.168
1826.6	-75.092
1826.6	-75.021
1826.6	-74.946
1826.7	-74.877
1826.7	-74.809
1826.7	-74.739
1826.7	-74.674
1826.7	-74.605
1826.8	-74.542
1826.8	-74.359
1826.8	-74.055
1826.8	-73.719
1826.8	-73.372
1826.9	-73.033
1826.9	-72.699
1826.9	-72.374
1826.9	-72.053
1826.9	-71.738
1827	-71.429
1827	-71.12
1827	-70.819
1827	-70.518
1827	-70.223
1827.1	-69.934
1827.1	-69.645
1827.1	-69.364
1827.1	-69.084
1827.1	-68.812
1827.2	-68.543
1827.2	-68.278
1827.2	-68.018
1827.2	-67.755
1827.2	-67.5
1827.3	-67.245
1827.3	-66.995
1827.3	-66.748
1827.3	-66.5
1827.3	-66.259
1827.4	-66.014
1827.4	-65.776
1827.4	-65.538
1827.4	-65.301
1827.4	-65.07
1827.5	-64.834
1827.5	-64.604
1827.5	-64.375
1827.5	-64.15
1827.5	-63.928
1827.6	-63.703
1827.6	-63.483
1827.6	-63.257
1827.6	-63.036
1827.6	-62.815
1827.7	-62.59
1827.7	-62.37
1827.7	-62.143
1827.7	-61.921
1827.7	-61.702
1827.8	-61.483
1827.8	-61.416
1827.8	-61.497
1827.8	-61.624
1827.8	-61.755
1827.9	-61.882
1827.9	-62.006
1827.9	-62.117
1827.9	-62.226
1827.9	-62.33
1828	-62.429
1828	-62.52
1828	-62.596
1828	-62.671
1828	-62.736
1828.1	-62.8
1828.1	-62.86
1828.1	-62.91
1828.1	-62.96
1828.1	-63
1828.2	-63.039
1828.2	-63.075
1828.2	-63.102
1828.2	-63.131
1828.2	-63.147
1828.3	-63.164
1828.3	-63.178
1828.3	-63.185
1828.3	-63.194
1828.3	-63.193
1828.4	-63.193
1828.4	-63.188
1828.4	-63.179
1828.4	-63.171
1828.4	-63.152
1828.5	-63.133
1828.5	-63.109
1828.5	-63.082
1828.5	-63.058
1828.5	-63.025
1828.6	-62.993
1828.6	-62.959
1828.6	-62.919
1828.6	-62.88
1828.6	-62.831
1828.7	-62.786
1828.7	-62.737
1828.7	-62.685
1828.7	-62.634
1828.7	-62.577
1828.8	-62.523
1828.8	-62.514
1828.8	-62.555
1828.8	-62.61
1828.8	-62.658
1828.9	-62.711
1828.9	-62.76
1828.9	-62.806
1828.9	-62.853
1828.9	-62.888
1829	-62.924
1829	-62.953
1829	-62.977
1829	-63
1829	-63.014
1829.1	-63.026
1829.1	-63.035
1829.1	-63.043
1829.1	-63.052
1829.1	-63.05
1829.2	-63.05
1829.2	-63.044
1829.2	-63.035
1829.2	-63.027
1829.2	-63.008
1829.3	-62.992
1829.3	-62.973
1829.3	-62.952
1829.3	-62.934
1829.3	-62.908
1829.4	-62.883
1829.4	-62.853
1829.4	-62.82
1829.4	-62.787
1829.4	-62.746
1829.5	-62.709
1829.5	-62.668
1829.5	-62.626
1829.5	-62.586
1829.5	-62.536
1829.6	-62.492
1829.6	-62.445
1829.6	-62.395
1829.6	-62.349
1829.6	-62.292
1829.7	-62.24
1829.7	-62.186
1829.7	-62.128
1829.7	-62.073
1829.7	-62.012
1829.8	-61.951
1829.8	-61.887
1829.8	-61.818
1829.8	-61.752
1829.8	-61.679
1829.9	-61.607
1829.9	-61.534
1829.9	-61.456
1829.9	-61.38
1829.9	-61.298
1830	-61.22
1830	-61.142
1830	-61.058
1830	-60.978
1830	-60.89
1830.1	-60.804
1830.1	-60.718
1830.1	-60.623
1830.1	-60.531
1830.1	-60.435
1830.2	-60.341
1830.2	-60.253
1830.2	-60.155
1830.2	-60.058
1830.2	-59.956
1830.3	-59.851
1830.3	-59.745
1830.3	-59.633
1830.3	-59.524
1830.3	-59.412
1830.4	-59.299
1830.4	-59.189
1830.4	-59.068
1830.4	-58.951
1830.4	-58.831
1830.5	-58.704
1830.5	-58.581
1830.5	-58.449
1830.5	-58.319
1830.5	-58.191
1830.6	-58.053
1830.6	-57.918
1830.6	-57.777
1830.6	-57.634
1830.6	-57.493
1830.7	-57.341
1830.7	-57.191
1830.7	-57.038
1830.7	-56.881
1830.7	-56.732
1830.8	-56.572
1830.8	-56.419
1830.8	-56.272
1830.8	-56.116
1830.8	-55.964
1830.9	-55.806
1830.9	-55.644
1830.9	-55.482
1830.9	-55.307
1830.9	-55.136
1831	-54.963
1831	-54.785
1831	-54.606
1831	-54.415
1831	-54.222
1831.1	-54.028
1831.1	-53.826
1831.1	-53.627
1831.1	-53.418
1831.1	-53.203
1831.2	-52.986
1831.2	-52.755
1831.2	-52.524
1831.2	-52.29
1831.2	-52.048
1831.3	-51.806
1831.3	-51.553
1831.3	-51.297
1831.3	-51.039
1831.3	-50.766
1831.4	-50.491
1831.4	-50.207
1831.4	-49.916
1831.4	-49.624
1831.4	-49.321
1831.5	-49.015
1831.5	-48.7
1831.5	-48.371
1831.5	-48.038
1831.5	-47.694
1831.6	-47.341
1831.6	-46.983
1831.6	-46.608
1831.6	-46.226
1831.6	-45.837
1831.7	-45.431
1831.7	-45.021
1831.7	-44.595
1831.7	-44.156
1831.7	-43.711
1831.8	-43.248
1831.8	-42.796
1831.8	-42.354
1831.8	-41.897
1831.8	-41.43
1831.9	-40.941
1831.9	-40.435
1831.9	-39.915
1831.9	-39.367
1831.9	-38.802
1832	-38.22
1832	-37.611
1832	-36.987
1832	-36.337
1832	-35.66
1832.1	-34.963
1832.1	-34.229
1832.1	-33.472
1832.1	-32.693
1832.1	-31.875
1832.2	-31.031
1832.2	-30.153
1832.2	-29.237
1832.2	-28.293
1832.2	-27.306
1832.3	-26.28
1832.3	-25.214
1832.3	-24.097
1832.3	-22.94
1832.3	-21.74
1832.4	-20.487
1832.4	-19.191
1832.4	-17.842
1832.4	-16.443
1832.4	-15.002
1832.5	-13.506
1832.5	-11.967
1832.5	-10.386
1832.5	-8.7563
1832.5	-7.0963
1832.6	-5.4061
1832.6	-3.693
1832.6	-1.9707
1832.6	-0.23353
1832.6	1.4999
1832.7	3.2201
1832.7	4.931
1832.7	6.6114
1832.7	8.2614
1832.7	9.8722
1832.8	11.436
1832.8	12.93
1832.8	14.337
1832.8	15.685
1832.8	16.98
1832.9	18.218
1832.9	19.409
1832.9	20.539
1832.9	21.61
1832.9	22.624
1833	23.577
1833	24.479
1833	25.32
1833	26.106
1833	26.833
1833.1	27.505
1833.1	28.125
1833.1	28.693
1833.1	29.22
1833.1	29.694
1833.2	30.125
1833.2	30.511
1833.2	30.857
1833.2	31.164
1833.2	31.433
1833.3	31.671
1833.3	31.872
1833.3	32.045
1833.3	32.183
1833.3	32.297
1833.4	32.381
1833.4	32.439
1833.4	32.47
1833.4	32.478
1833.4	32.463
1833.5	32.426
1833.5	32.37
1833.5	32.289
1833.5	32.192
1833.5	32.074
1833.6	31.94
1833.6	31.785
1833.6	31.614
1833.6	31.422
1833.6	31.218
1833.7	30.994
1833.7	30.755
1833.7	30.5
1833.7	30.228
1833.7	29.937
1833.8	29.631
1833.8	29.35
1833.8	29.087
1833.8	28.817
1833.8	28.527
1833.9	28.219
1833.9	27.887
1833.9	27.541
1833.9	27.173
1833.9	26.79
1834	26.387
1834	25.966
1834	25.53
1834	25.077
1834	24.614
1834.1	24.13
1834.1	23.635
1834.1	23.12
1834.1	22.592
1834.1	22.049
1834.2	21.493
1834.2	20.921
1834.2	20.336
1834.2	19.739
1834.2	19.126
1834.3	18.506
1834.3	17.869
1834.3	17.223
1834.3	16.561
1834.3	15.888
1834.4	15.2
1834.4	14.5
1834.4	13.796
1834.4	13.08
1834.4	12.357
1834.5	11.621
1834.5	10.88
1834.5	10.125
1834.5	9.3611
1834.5	8.5914
1834.6	7.814
1834.6	7.0357
1834.6	6.2482
1834.6	5.458
1834.6	4.6594
1834.7	3.8578
1834.7	3.0517
1834.7	2.2415
1834.7	1.437
1834.7	0.6242
1834.8	-0.18303
1834.8	-0.95496
1834.8	-1.6913
1834.8	-2.4165
1834.8	-3.1398
1834.9	-3.8554
1834.9	-4.573
1834.9	-5.2858
1834.9	-6.0007
1834.9	-6.712
1835	-7.4181
1835	-8.122
1835	-8.8156
1835	-9.5088
1835	-10.194
1835.1	-10.878
1835.1	-11.558
1835.1	-12.228
1835.1	-12.894
1835.1	-13.548
1835.2	-14.201
1835.2	-14.844
1835.2	-15.481
1835.2	-16.113
1835.2	-16.732
1835.3	-17.351
1835.3	-17.959
1835.3	-18.565
1835.3	-19.163
1835.3	-19.753
1835.4	-20.34
1835.4	-20.916
1835.4	-21.49
1835.4	-22.053
1835.4	-22.612
1835.5	-23.166
1835.5	-23.711
1835.5	-24.255
1835.5	-24.788
1835.5	-25.318
1835.6	-25.84
1835.6	-26.356
1835.6	-26.87
1835.6	-27.374
1835.6	-27.878
1835.7	-28.375
1835.7	-28.87
1835.7	-29.363
1835.7	-29.846
1835.7	-30.329
1835.8	-30.803
1835.8	-31.271
1835.8	-31.728
1835.8	-32.181
1835.8	-32.634
1835.9	-33.075
1835.9	-33.517
1835.9	-33.952
1835.9	-34.383
1835.9	-34.811
1836	-35.231
1836	-35.651
1836	-36.063
1836	-36.473
1836	-36.879
1836.1	-37.278
1836.1	-37.679
1836.1	-38.069
1836.1	-38.456
1836.1	-38.839
1836.2	-39.214
1836.2	-39.588
1836.2	-39.952
1836.2	-40.317
1836.2	-40.676
1836.3	-41.029
1836.3	-41.38
1836.3	-41.72
1836.3	-42.06
1836.3	-42.392
1836.4	-42.722
1836.4	-43.048
1836.4	-43.363
1836.4	-43.679
1836.4	-43.983
1836.5	-44.286
1836.5	-44.58
1836.5	-44.865
1836.5	-45.15
1836.5	-45.425
1836.6	-45.698
1836.6	-45.962
1836.6	-46.215
1836.6	-46.465
1836.6	-46.705
1836.7	-46.941
1836.7	-47.169
1836.7	-47.391
1836.7	-47.61
1836.7	-47.82
1836.8	-48.028
1836.8	-48.134
1836.8	-48.146
1836.8	-48.13
1836.8	-48.098
1836.9	-48.069
1836.9	-48.034
1836.9	-48.004
1836.9	-47.977
1836.9	-47.947
1837	-47.921
1837	-47.892
1837	-47.868
1837	-47.847
1837	-47.825
1837.1	-47.809
1837.1	-47.788
1837.1	-47.774
1837.1	-47.762
1837.1	-47.75
1837.2	-47.744
1837.2	-47.731
1837.2	-47.722
1837.2	-47.716
1837.2	-47.712
1837.3	-47.713
1837.3	-47.712
1837.3	-47.718
1837.3	-47.724
1837.3	-47.733
1837.4	-47.748
1837.4	-47.756
1837.4	-47.771
1837.4	-47.785
1837.4	-47.801
1837.5	-47.824
1837.5	-47.846
1837.5	-47.876
1837.5	-47.904
1837.5	-47.935
1837.6	-47.971
1837.6	-48.002
1837.6	-48.04
1837.6	-48.077
1837.6	-48.114
1837.7	-48.155
1837.7	-48.192
1837.7	-48.235
1837.7	-48.277
1837.7	-48.323
1837.8	-48.372
1837.8	-48.334
1837.8	-48.221
1837.8	-48.086
1837.8	-47.951
1837.9	-47.822
1837.9	-47.689
1837.9	-47.567
1837.9	-47.449
1837.9	-47.339
1838	-47.239
1838	-47.137
1838	-47.044
1838	-46.957
1838	-46.874
1838.1	-46.8
1838.1	-46.723
1838.1	-46.654
1838.1	-46.588
1838.1	-46.525
1838.2	-46.472
1838.2	-46.418
1838.2	-46.374
1838.2	-46.334
1838.2	-46.294
1838.3	-46.263
1838.3	-46.228
1838.3	-46.2
1838.3	-46.177
1838.3	-46.15
1838.4	-46.129
1838.4	-46.107
1838.4	-46.094
1838.4	-46.088
1838.4	-46.078
1838.5	-46.074
1838.5	-46.068
1838.5	-46.067
1838.5	-46.073
1838.5	-46.074
1838.6	-46.084
1838.6	-46.092
1838.6	-46.103
1838.6	-46.123
1838.6	-46.139
1838.7	-46.16
1838.7	-46.181
1838.7	-46.199
1838.7	-46.224
1838.7	-46.246
1838.8	-46.276
1838.8	-46.447
1838.8	-46.756
1838.8	-47.109
1838.8	-47.465
1838.9	-47.821
1838.9	-48.174
1838.9	-48.51
1838.9	-48.846
1838.9	-49.177
1839	-49.5
1839	-49.823
1839	-50.134
1839	-50.44
1839	-50.74
1839.1	-51.029
1839.1	-51.319
1839.1	-51.599
1839.1	-51.873
1839.1	-52.145
1839.2	-52.404
1839.2	-52.665
1839.2	-52.92
1839.2	-53.168
1839.2	-53.415
1839.3	-53.648
1839.3	-53.877
1839.3	-54.103
1839.3	-54.319
1839.3	-54.535
1839.4	-54.741
1839.4	-54.942
1839.4	-55.142
1839.4	-55.329
1839.4	-55.517
1839.5	-55.703
1839.5	-55.877
1839.5	-56.051
1839.5	-56.214
1839.5	-56.374
1839.6	-56.535
1839.6	-56.683
1839.6	-56.831
1839.6	-56.973
1839.6	-57.108
1839.7	-57.242
1839.7	-57.366
1839.7	-57.49
1839.7	-57.612
1839.7	-57.723
1839.8	-57.838
1839.8	-57.98
1839.8	-58.148
1839.8	-58.327
1839.8	-58.497
1839.9	-58.664
1839.9	-58.83
1839.9	-58.983
1839.9	-59.137
1839.9	-59.284
1840	-59.423
1840	-59.562
1840	-59.689
1840	-59.816
1840	-59.94
1840.1	-60.052
1840.1	-60.168
1840.1	-60.279
1840.1	-60.381
1840.1	-60.485
1840.2	-60.578
1840.2	-60.67
1840.2	-60.762
1840.2	-60.843
1840.2	-60.927
1840.3	-61.008
1840.3	-61.08
1840.3	-61.155
1840.3	-61.219
1840.3	-61.281
1840.4	-61.346
1840.4	-61.401
1840.4	-61.458
1840.4	-61.514
1840.4	-61.562
1840.5	-61.615
1840.5	-61.663
1840.5	-61.711
1840.5	-61.762
1840.5	-61.803
1840.6	-61.846
1840.6	-61.89
1840.6	-61.926
1840.6	-61.966
1840.6	-62
1840.7	-62.032
1840.7	-62.068
1840.7	-62.096
1840.7	-62.127
1840.7	-62.164
1840.8	-62.19
1840.8	-62.22
1840.8	-62.246
1840.8	-62.267
1840.8	-62.293
1840.9	-62.313
1840.9	-62.334
1840.9	-62.359
1840.9	-62.376
1840.9	-62.398
1841	-62.423
1841	-62.444
1841	-62.47
1841	-62.491
1841	-62.511
1841.1	-62.535
1841.1	-62.55
1841.1	-62.571
1841.1	-62.593
1841.1	-62.612
1841.2	-62.637
1841.2	-62.656
1841.2	-62.679
1841.2	-62.703
1841.2	-62.723
1841.3	-62.745
1841.3	-62.762
1841.3	-62.782
1841.3	-62.803
1841.3	-62.825
1841.4	-62.852
1841.4	-62.872
1841.4	-62.897
1841.4	-62.92
1841.4	-62.945
1841.5	-62.971
1841.5	-62.997
1841.5	-63.024
1841.5	-63.046
1841.5	-63.073
1841.6	-63.096
1841.6	-63.124
1841.6	-63.149
1841.6	-63.175
1841.6	-63.204
1841.7	-63.232
1841.7	-63.262
1841.7	-63.289
1841.7	-63.319
1841.7	-63.349
1841.8	-63.382
1841.8	-63.36
1841.8	-63.286
1841.8	-63.197
1841.8	-63.107
1841.9	-63.019
1841.9	-62.936
1841.9	-62.856
1841.9	-62.778
1841.9	-62.704
1842	-62.627
1842	-62.556
1842	-62.485
1842	-62.418
1842	-62.351
1842.1	-62.29
1842.1	-62.226
1842.1	-62.168
1842.1	-62.112
1842.1	-62.061
1842.2	-62.011
1842.2	-61.966
1842.2	-61.924
1842.2	-61.883
1842.2	-61.848
1842.3	-61.811
1842.3	-61.776
1842.3	-61.738
1842.3	-61.703
1842.3	-61.666
1842.4	-61.635
1842.4	-61.604
1842.4	-61.576
1842.4	-61.55
1842.4	-61.525
1842.5	-61.502
1842.5	-61.478
1842.5	-61.461
1842.5	-61.44
1842.5	-61.422
1842.6	-61.404
1842.6	-61.389
1842.6	-61.374
1842.6	-61.362
1842.6	-61.352
1842.7	-61.337
1842.7	-61.328
1842.7	-61.317
1842.7	-61.31
1842.7	-61.305
1842.8	-61.3
1842.8	-61.156
1842.8	-60.873
1842.8	-60.556
1842.8	-60.229
1842.9	-59.911
1842.9	-59.595
1842.9	-59.29
1842.9	-58.993
1842.9	-58.704
1843	-58.424
1843	-58.143
1843	-57.871
1843	-57.601
1843	-57.342
1843.1	-57.087
1843.1	-56.837
1843.1	-56.593
1843.1	-56.348
1843.1	-56.113
1843.2	-55.879
1843.2	-55.653
1843.2	-55.432
1843.2	-55.215
1843.2	-55.003
1843.3	-54.792
1843.3	-54.59
1843.3	-54.387
1843.3	-54.19
1843.3	-53.995
1843.4	-53.802
1843.4	-53.613
1843.4	-53.421
1843.4	-53.235
1843.4	-53.047
1843.5	-52.863
1843.5	-52.685
1843.5	-52.509
1843.5	-52.338
1843.5	-52.163
1843.6	-51.991
1843.6	-51.818
1843.6	-51.648
1843.6	-51.482
1843.6	-51.313
1843.7	-51.151
1843.7	-50.985
1843.7	-50.821
1843.7	-50.659
1843.7	-50.501
1843.8	-50.345
1843.8	-50.306
1843.8	-50.396
1843.8	-50.519
1843.8	-50.649
1843.9	-50.781
1843.9	-50.902
1843.9	-51.023
1843.9	-51.135
1843.9	-51.243
1844	-51.348
1844	-51.444
1844	-51.537
1844	-51.623
1844	-51.708
1844.1	-51.788
1844.1	-51.863
1844.1	-51.94
1844.1	-52.007
1844.1	-52.077
1844.2	-52.14
1844.2	-52.2
1844.2	-52.26
1844.2	-52.31
1844.2	-52.36
1844.3	-52.404
1844.3	-52.448
1844.3	-52.492
1844.3	-52.527
1844.3	-52.566
1844.4	-52.598
1844.4	-52.63
1844.4	-52.661
1844.4	-52.685
1844.4	-52.714
1844.5	-52.736
1844.5	-52.76
1844.5	-52.785
1844.5	-52.807
1844.5	-52.831
1844.6	-52.846
1844.6	-52.862
1844.6	-52.876
1844.6	-52.885
1844.6	-52.896
1844.7	-52.901
1844.7	-52.909
1844.7	-52.915
1844.7	-52.92
1844.7	-52.928
1844.8	-52.927
1844.8	-53.006
1844.8	-53.159
1844.8	-53.332
1844.8	-53.511
1844.9	-53.68
1844.9	-53.851
1844.9	-54.016
1844.9	-54.176
1844.9	-54.334
1845	-54.481
1845	-54.627
1845	-54.768
1845	-54.911
1845	-55.053
1845.1	-55.185
1845.1	-55.316
1845.1	-55.44
1845.1	-55.564
1845.1	-55.69
1845.2	-55.806
1845.2	-55.926
1845.2	-56.037
1845.2	-56.148
1845.2	-56.26
1845.3	-56.365
1845.3	-56.473
1845.3	-56.573
1845.3	-56.672
1845.3	-56.772
1845.4	-56.867
1845.4	-56.965
1845.4	-57.056
1845.4	-57.15
1845.4	-57.243
1845.5	-57.326
1845.5	-57.415
1845.5	-57.497
1845.5	-57.581
1845.5	-57.667
1845.6	-57.748
1845.6	-57.833
1845.6	-57.911
1845.6	-57.994
1845.6	-58.076
1845.7	-58.154
1845.7	-58.236
1845.7	-58.31
1845.7	-58.387
1845.7	-58.467
1845.8	-58.541
1845.8	-58.605
1845.8	-58.654
1845.8	-58.704
1845.8	-58.754
1845.9	-58.799
1845.9	-58.849
1845.9	-58.894
1845.9	-58.944
1845.9	-58.996
1846	-59.043
1846	-59.096
1846	-59.14
1846	-59.185
1846	-59.231
1846.1	-59.275
1846.1	-59.325
1846.1	-59.369
1846.1	-59.417
1846.1	-59.467
1846.2	-59.512
1846.2	-59.563
1846.2	-59.608
1846.2	-59.655
1846.2	-59.704
1846.3	-59.747
1846.3	-59.796
1846.3	-59.841
1846.3	-59.889
1846.3	-59.94
1846.4	-59.983
1846.4	-60.03
1846.4	-60.072
1846.4	-60.117
1846.4	-60.166
1846.5	-60.209
1846.5	-60.254
1846.5	-60.298
1846.5	-60.343
1846.5	-60.391
1846.6	-60.432
1846.6	-60.477
1846.6	-60.519
1846.6	-60.563
1846.6	-60.612
1846.7	-60.656
1846.7	-60.704
1846.7	-60.751
1846.7	-60.797
1846.7	-60.847
1846.8	-60.89
1846.8	-60.946
1846.8	-61.014
1846.8	-61.083
1846.8	-61.155
1846.9	-61.219
1846.9	-61.288
1846.9	-61.355
1846.9	-61.416
1846.9	-61.483
1847	-61.543
1847	-61.606
1847	-61.672
1847	-61.731
1847	-61.795
1847.1	-61.855
1847.1	-61.916
1847.1	-61.981
1847.1	-62.037
1847.1	-62.099
1847.2	-62.158
1847.2	-62.215
1847.2	-62.277
1847.2	-62.33
1847.2	-62.386
1847.3	-62.445
1847.3	-62.5
1847.3	-62.558
1847.3	-62.61
1847.3	-62.663
1847.4	-62.72
1847.4	-62.77
1847.4	-62.826
1847.4	-62.878
1847.4	-62.931
1847.5	-62.989
1847.5	-63.038
1847.5	-63.093
1847.5	-63.148
1847.5	-63.2
1847.6	-63.256
1847.6	-63.305
1847.6	-63.359
1847.6	-63.416
1847.6	-63.465
1847.7	-63.519
1847.7	-63.569
1847.7	-63.619
1847.7	-63.677
1847.7	-63.73
1847.8	-63.785
1847.8	-63.824
1847.8	-63.845
1847.8	-63.866
1847.8	-63.88
1847.9	-63.898
1847.9	-63.919
1847.9	-63.935
1847.9	-63.959
1847.9	-63.982
1848	-64.005
1848	-64.032
1848	-64.047
1848	-64.066
1848	-64.087
1848.1	-64.104
1848.1	-64.13
1848.1	-64.153
1848.1	-64.176
1848.1	-64.204
1848.2	-64.224
1848.2	-64.25
1848.2	-64.278
1848.2	-64.302
1848.2	-64.331
1848.3	-64.355
1848.3	-64.382
1848.3	-64.414
1848.3	-64.437
1848.3	-64.465
1848.4	-64.491
1848.4	-64.511
1848.4	-64.539
1848.4	-64.563
1848.4	-64.589
1848.5	-64.621
1848.5	-64.643
1848.5	-64.672
1848.5	-64.703
1848.5	-64.729
1848.6	-64.761
1848.6	-64.787
1848.6	-64.816
1848.6	-64.85
1848.6	-64.877
1848.7	-64.908
1848.7	-64.939
1848.7	-64.962
1848.7	-64.991
1848.7	-65.018
1848.8	-65.046
1848.8	-65.069
1848.8	-65.073
1848.8	-65.08
1848.8	-65.09
1848.9	-65.095
1848.9	-65.106
1848.9	-65.115
1848.9	-65.12
1848.9	-65.13
1849	-65.133
1849	-65.142
1849	-65.158
1849	-65.164
1849	-65.176
1849.1	-65.189
1849.1	-65.197
1849.1	-65.21
1849.1	-65.22
1849.1	-65.229
1849.2	-65.242
1849.2	-65.248
1849.2	-65.26
1849.2	-65.278
1849.2	-65.288
1849.3	-65.305
1849.3	-65.32
1849.3	-65.332
1849.3	-65.35
1849.3	-65.361
1849.4	-65.377
1849.4	-65.396
1849.4	-65.405
1849.4	-65.422
1849.4	-65.436
1849.5	-65.451
1849.5	-65.469
1849.5	-65.478
1849.5	-65.491
1849.5	-65.503
1849.6	-65.517
1849.6	-65.535
1849.6	-65.546
1849.6	-65.562
1849.6	-65.575
1849.7	-65.59
1849.7	-65.609
1849.7	-65.624
1849.7	-65.641
1849.7	-65.656
1849.8	-65.673
1849.8	-65.488
1849.8	-65.109
1849.8	-64.677
1849.8	-64.236
1849.9	-63.802
1849.9	-63.371
1849.9	-62.954
1849.9	-62.543
1849.9	-62.141
1850	-61.744
1850	-61.356
1850	-60.978
1850	-60.607
1850	-60.244
1850.1	-59.887
1850.1	-59.538
1850.1	-59.188
1850.1	-58.85
1850.1	-58.514
1850.2	-58.183
1850.2	-57.853
1850.2	-57.53
1850.2	-57.208
1850.2	-56.893
1850.3	-56.583
1850.3	-56.276
1850.3	-55.972
1850.3	-55.67
1850.3	-55.374
1850.4	-55.079
1850.4	-54.79
1850.4	-54.501
1850.4	-54.218
1850.4	-53.934
1850.5	-53.656
1850.5	-53.378
1850.5	-53.102
1850.5	-52.826
1850.5	-52.551
1850.6	-52.274
1850.6	-51.998
1850.6	-51.724
1850.6	-51.448
1850.6	-51.174
1850.7	-50.897
1850.7	-50.622
1850.7	-50.344
1850.7	-50.07
1850.7	-49.794
1850.8	-49.519
1850.8	-49.343
1850.8	-49.265
1850.8	-49.215
1850.8	-49.164
1850.9	-49.112
1850.9	-49.05
1850.9	-48.985
1850.9	-48.91
1850.9	-48.83
1851	-48.745
1851	-48.651
1851	-48.554
1851	-48.447
1851	-48.338
1851.1	-48.22
1851.1	-48.1
1851.1	-47.974
1851.1	-47.842
1851.1	-47.706
1851.2	-47.56
1851.2	-47.412
1851.2	-47.254
1851.2	-47.093
1851.2	-46.927
1851.3	-46.753
1851.3	-46.576
1851.3	-46.389
1851.3	-46.201
1851.3	-46.004
1851.4	-45.806
1851.4	-45.603
1851.4	-45.393
1851.4	-45.18
1851.4	-44.954
1851.5	-44.727
1851.5	-44.49
1851.5	-44.249
1851.5	-44.004
1851.5	-43.749
1851.6	-43.491
1851.6	-43.221
1851.6	-42.948
1851.6	-42.667
1851.6	-42.381
1851.7	-42.09
1851.7	-41.787
1851.7	-41.481
1851.7	-41.161
1851.7	-40.84
1851.8	-40.514
1851.8	-40.314
1851.8	-40.243
1851.8	-40.194
1851.8	-40.143
1851.9	-40.078
1851.9	-39.998
1851.9	-39.905
1851.9	-39.79
1851.9	-39.665
1852	-39.52
1852	-39.361
1852	-39.189
1852	-38.998
1852	-38.797
1852.1	-38.576
1852.1	-38.343
1852.1	-38.099
1852.1	-37.84
1852.1	-37.571
1852.2	-37.283
1852.2	-36.985
1852.2	-36.669
1852.2	-36.341
1852.2	-36
1852.3	-35.638
1852.3	-35.267
1852.3	-34.877
1852.3	-34.474
1852.3	-34.058
1852.4	-33.621
1852.4	-33.175
1852.4	-32.71
1852.4	-32.23
1852.4	-31.734
1852.5	-31.218
1852.5	-30.691
1852.5	-30.142
1852.5	-29.577
1852.5	-28.994
1852.6	-28.389
1852.6	-27.768
1852.6	-27.122
1852.6	-26.458
1852.6	-25.771
1852.7	-25.062
1852.7	-24.335
1852.7	-23.578
1852.7	-22.803
1852.7	-22.007
1852.8	-21.186
1852.8	-20.333
1852.8	-19.442
1852.8	-18.532
1852.8	-17.595
1852.9	-16.636
1852.9	-15.656
1852.9	-14.65
1852.9	-13.63
1852.9	-12.587
1853	-11.527
1853	-10.451
1853	-9.3565
1853	-8.2575
1853	-7.1454
1853.1	-6.0318
1853.1	-4.9185
1853.1	-3.8013
1853.1	-2.6935
1853.1	-1.5892
1853.2	-0.50383
1853.2	0.56242
1853.2	1.6116
1853.2	2.6342
1853.2	3.6379
1853.3	4.6092
1853.3	5.5499
1853.3	6.4602
1853.3	7.3332
1853.3	8.1793
1853.4	8.9854
1853.4	9.7539
1853.4	10.485
1853.4	11.173
1853.4	11.831
1853.5	12.447
1853.5	13.029
1853.5	13.574
1853.5	14.077
1853.5	14.549
1853.6	14.981
1853.6	15.378
1853.6	15.743
1853.6	16.071
1853.6	16.371
1853.7	16.636
1853.7	16.868
1853.7	17.074
1853.7	17.247
1853.7	17.396
1853.8	17.511
1853.8	17.563
1853.8	17.56
1853.8	17.52
1853.8	17.466
1853.9	17.385
1853.9	17.282
1853.9	17.164
1853.9	17.021
1853.9	16.862
1854	16.684
1854	16.485
1854	16.272
1854	16.036
1854	15.788
1854.1	15.52
1854.1	15.234
1854.1	14.935
1854.1	14.612
1854.1	14.277
1854.2	13.923
1854.2	13.549
1854.2	13.167
1854.2	12.765
1854.2	12.349
1854.3	11.918
1854.3	11.469
1854.3	11.012
1854.3	10.539
1854.3	10.055
1854.4	9.5604
1854.4	9.049
1854.4	8.5334
1854.4	8.0027
1854.4	7.4596
1854.5	6.9107
1854.5	6.3465
1854.5	5.7792
1854.5	5.2014
1854.5	4.6139
1854.6	4.0273
1854.6	3.4284
1854.6	2.8269
1854.6	2.2201
1854.6	1.6039
1854.7	0.99025
1854.7	0.36705
1854.7	-0.26153
1854.7	-0.88891
1854.7	-1.5237
1854.8	-2.151
1854.8	-2.7765
1854.8	-3.4025
1854.8	-4.0229
1854.8	-4.6494
1854.9	-5.269
1854.9	-5.8867
1854.9	-6.5066
1854.9	-7.1159
1854.9	-7.7274
1855	-8.3341
1855	-8.9316
1855	-9.5302
1855	-10.12
1855	-10.71
1855.1	-11.298
1855.1	-11.876
1855.1	-12.453
1855.1	-13.019
1855.1	-13.581
1855.2	-14.142
1855.2	-14.692
1855.2	-15.243
1855.2	-15.789
1855.2	-16.323
1855.3	-16.859
1855.3	-17.385
1855.3	-17.909
1855.3	-18.431
1855.3	-18.94
1855.4	-19.449
1855.4	-19.951
1855.4	-20.446
1855.4	-20.942
1855.4	-21.426
1855.5	-21.911
1855.5	-22.395
1855.5	-22.865
1855.5	-23.336
1855.5	-23.799
1855.6	-24.26
1855.6	-24.722
1855.6	-25.173
1855.6	-25.626
1855.6	-26.077
1855.7	-26.519
1855.7	-26.963
1855.7	-27.401
1855.7	-27.837
1855.7	-28.277
1855.8	-28.703
1855.8	-29.112
1855.8	-29.502
1855.8	-29.878
1855.8	-30.258
1855.9	-30.632
1855.9	-31.006
1855.9	-31.382
1855.9	-31.752
1855.9	-32.128
1856	-32.502
1856	-32.87
1856	-33.243
1856	-33.609
1856	-33.976
1856.1	-34.346
1856.1	-34.707
1856.1	-35.074
1856.1	-35.44
1856.1	-35.801
1856.2	-36.168
1856.2	-36.528
1856.2	-36.887
1856.2	-37.247
1856.2	-37.599
1856.3	-37.955
1856.3	-38.308
1856.3	-38.658
1856.3	-39.013
1856.3	-39.357
1856.4	-39.703
1856.4	-40.049
1856.4	-40.386
1856.4	-40.728
1856.4	-41.066
1856.5	-41.4
1856.5	-41.741
1856.5	-42.074
1856.5	-42.406
1856.5	-42.741
1856.6	-43.063
1856.6	-43.388
1856.6	-43.709
1856.6	-44.025
1856.6	-44.343
1856.7	-44.65
1856.7	-44.956
1856.7	-45.261
1856.7	-45.558
1856.7	-45.859
1856.8	-46.153
1856.8	-46.43
1856.8	-46.697
1856.8	-46.95
1856.8	-47.204
1856.9	-47.459
1856.9	-47.703
1856.9	-47.948
1856.9	-48.185
1856.9	-48.416
1857	-48.65
1857	-48.872
1857	-49.092
1857	-49.31
1857	-49.513
1857.1	-49.72
1857.1	-49.924
1857.1	-50.118
1857.1	-50.313
1857.1	-50.496
1857.2	-50.676
1857.2	-50.857
1857.2	-51.028
1857.2	-51.198
1857.2	-51.367
1857.3	-51.524
1857.3	-51.682
1857.3	-51.832
1857.3	-51.979
1857.3	-52.126
1857.4	-52.26
1857.4	-52.393
1857.4	-52.522
1857.4	-52.641
1857.4	-52.761
1857.5	-52.875
1857.5	-52.983
1857.5	-53.094
1857.5	-53.192
1857.5	-53.29
1857.6	-53.39
1857.6	-53.479
1857.6	-53.571
1857.6	-53.659
1857.6	-53.741
1857.7	-53.826
1857.7	-53.901
1857.7	-53.976
1857.7	-54.052
1857.7	-54.122
1857.8	-54.194
1857.8	-54.273
1857.8	-54.363
1857.8	-54.457
1857.8	-54.542
1857.9	-54.629
1857.9	-54.715
1857.9	-54.798
1857.9	-54.88
1857.9	-54.956
1858	-55.034
1858	-55.108
1858	-55.181
1858	-55.254
1858	-55.319
1858.1	-55.385
1858.1	-55.444
1858.1	-55.504
1858.1	-55.564
1858.1	-55.624
1858.2	-55.685
1858.2	-55.74
1858.2	-55.796
1858.2	-55.848
1858.2	-55.903
1858.3	-55.956
1858.3	-56.01
1858.3	-56.064
1858.3	-56.117
1858.3	-56.171
1858.4	-56.223
1858.4	-56.277
1858.4	-56.327
1858.4	-56.378
1858.4	-56.426
1858.5	-56.475
1858.5	-56.522
1858.5	-56.573
1858.5	-56.625
1858.5	-56.676
1858.6	-56.726
1858.6	-56.777
1858.6	-56.83
1858.6	-56.878
1858.6	-56.93
1858.7	-56.978
1858.7	-57.028
1858.7	-57.076
1858.7	-57.127
1858.7	-57.179
1858.8	-57.235
1858.8	-57.31
1858.8	-57.408
1858.8	-57.512
1858.8	-57.618
1858.9	-57.723
1858.9	-57.827
1858.9	-57.93
1858.9	-58.029
1858.9	-58.128
1859	-58.224
1859	-58.322
1859	-58.415
1859	-58.51
1859	-58.601
1859.1	-58.691
1859.1	-58.781
1859.1	-58.87
1859.1	-58.961
1859.1	-59.047
1859.2	-59.136
1859.2	-59.22
1859.2	-59.306
1859.2	-59.389
1859.2	-59.475
1859.3	-59.557
1859.3	-59.639
1859.3	-59.721
1859.3	-59.797
1859.3	-59.879
1859.4	-59.955
1859.4	-60.035
1859.4	-60.114
1859.4	-60.193
1859.4	-60.272
1859.5	-60.349
1859.5	-60.425
1859.5	-60.495
1859.5	-60.567
1859.5	-60.635
1859.6	-60.707
1859.6	-60.778
1859.6	-60.848
1859.6	-60.921
1859.6	-60.989
1859.7	-61.063
1859.7	-61.133
1859.7	-61.204
1859.7	-61.275
1859.7	-61.346
1859.8	-61.418
1859.8	-61.473
1859.8	-61.523
1859.8	-61.563
1859.8	-61.605
1859.9	-61.648
1859.9	-61.693
1859.9	-61.74
1859.9	-61.781
1859.9	-61.826
1860	-61.865
1860	-61.91
1860	-61.959
1860	-62.008
1860	-62.062
1860.1	-62.108
1860.1	-62.157
1860.1	-62.202
1860.1	-62.25
1860.1	-62.299
1860.2	-62.342
1860.2	-62.389
1860.2	-62.431
1860.2	-62.48
1860.2	-62.53
1860.3	-62.581
1860.3	-62.632
1860.3	-62.676
1860.3	-62.725
1860.3	-62.771
1860.4	-62.822
1860.4	-62.875
1860.4	-62.925
1860.4	-62.98
1860.4	-63.031
1860.5	-63.085
1860.5	-63.138
1860.5	-63.192
1860.5	-63.248
1860.5	-63.297
1860.6	-63.351
1860.6	-63.404
1860.6	-63.46
1860.6	-63.519
1860.6	-63.574
1860.7	-63.632
1860.7	-63.684
1860.7	-63.741
1860.7	-63.797
1860.7	-63.855
1860.8	-63.915
1860.8	-63.942
1860.8	-63.953
1860.8	-63.957
1860.8	-63.961
1860.9	-63.967
1860.9	-63.97
1860.9	-63.979
1860.9	-63.986
1860.9	-63.999
1861	-64.015
1861	-64.026
1861	-64.041
1861	-64.053
1861	-64.072
1861.1	-64.094
1861.1	-64.114
1861.1	-64.137
1861.1	-64.155
1861.1	-64.179
1861.2	-64.203
1861.2	-64.229
1861.2	-64.259
1861.2	-64.281
1861.2	-64.308
1861.3	-64.333
1861.3	-64.364
1861.3	-64.4
1861.3	-64.43
1861.3	-64.463
1861.4	-64.49
1861.4	-64.523
1861.4	-64.562
1861.4	-64.598
1861.4	-64.637
1861.5	-64.67
1861.5	-64.706
1861.5	-64.745
1861.5	-64.785
1861.5	-64.827
1861.6	-64.862
1861.6	-64.901
1861.6	-64.938
1861.6	-64.977
1861.6	-65.02
1861.7	-65.058
1861.7	-65.103
1861.7	-65.145
1861.7	-65.19
1861.7	-65.24
1861.8	-65.283
1861.8	-65.329
1861.8	-65.373
1861.8	-65.42
1861.8	-65.471
1861.9	-65.515
1861.9	-65.565
1861.9	-65.612
1861.9	-65.66
1861.9	-65.71
1862	-65.755
1862	-65.805
1862	-65.851
1862	-65.9
1862	-65.952
1862.1	-65.998
1862.1	-66.048
1862.1	-66.093
1862.1	-66.141
1862.1	-66.191
1862.2	-66.236
1862.2	-66.287
1862.2	-66.334
1862.2	-66.385
1862.2	-66.437
1862.3	-66.485
1862.3	-66.537
1862.3	-66.581
1862.3	-66.629
1862.3	-66.678
1862.4	-66.725
1862.4	-66.777
1862.4	-66.822
1862.4	-66.872
1862.4	-66.924
1862.5	-66.975
1862.5	-67.03
1862.5	-67.08
1862.5	-67.133
1862.5	-67.189
1862.6	-67.241
1862.6	-67.299
1862.6	-67.348
1862.6	-67.399
1862.6	-67.45
1862.7	-67.497
1862.7	-67.551
1862.7	-67.599
1862.7	-67.65
1862.7	-67.705
1862.8	-67.754
1862.8	-67.824
1862.8	-67.906
1862.8	-67.994
1862.8	-68.084
1862.9	-68.168
1862.9	-68.257
1862.9	-68.34
1862.9	-68.426
1862.9	-68.514
1863	-68.595
1863	-68.681
1863	-68.761
1863	-68.843
1863	-68.928
1863.1	-69.007
1863.1	-69.091
1863.1	-69.17
1863.1	-69.25
1863.1	-69.333
1863.2	-69.409
1863.2	-69.487
1863.2	-69.561
1863.2	-69.636
1863.2	-69.716
1863.3	-69.788
1863.3	-69.869
1863.3	-69.946
1863.3	-70.019
1863.3	-70.097
1863.4	-70.168
1863.4	-70.241
1863.4	-70.312
1863.4	-70.379
1863.4	-70.451
1863.5	-70.518
1863.5	-70.59
1863.5	-70.663
1863.5	-70.731
1863.5	-70.803
1863.6	-70.867
1863.6	-70.936
1863.6	-71.007
1863.6	-71.07
1863.6	-71.139
1863.7	-71.207
1863.7	-71.275
1863.7	-71.347
1863.7	-71.412
1863.7	-71.482
1863.8	-71.548
1863.8	-71.628
1863.8	-71.733
1863.8	-71.838
1863.8	-71.948
1863.9	-72.059
1863.9	-72.163
1863.9	-72.269
1863.9	-72.367
1863.9	-72.467
1864	-72.57
1864	-72.665
1864	-72.764
1864	-72.859
1864	-72.954
1864.1	-73.053
1864.1	-73.144
1864.1	-73.239
1864.1	-73.334
1864.1	-73.421
1864.2	-73.513
1864.2	-73.599
1864.2	-73.687
1864.2	-73.778
1864.2	-73.861
1864.3	-73.95
1864.3	-74.036
1864.3	-74.122
1864.3	-74.214
1864.3	-74.296
1864.4	-74.383
1864.4	-74.47
1864.4	-74.547
1864.4	-74.631
1864.4	-74.711
1864.5	-74.791
1864.5	-74.876
1864.5	-74.953
1864.5	-75.034
1864.5	-75.114
1864.6	-75.191
1864.6	-75.273
1864.6	-75.347
1864.6	-75.424
1864.6	-75.504
1864.7	-75.576
1864.7	-75.654
1864.7	-75.73
1864.7	-75.804
1864.7	-75.886
1864.8	-75.959
1864.8	-76.011
1864.8	-76.043
1864.8	-76.06
1864.8	-76.081
1864.9	-76.099
1864.9	-76.115
1864.9	-76.138
1864.9	-76.154
1864.9	-76.177
1865	-76.203
1865	-76.223
1865	-76.25
1865	-76.274
1865	-76.298
1865.1	-76.328
1865.1	-76.35
1865.1	-76.377
1865.1	-76.407
1865.1	-76.432
1865.2	-76.464
1865.2	-76.495
1865.2	-76.524
1865.2	-76.561
1865.2	-76.59
1865.3	-76.624
1865.3	-76.661
1865.3	-76.691
1865.3	-76.727
1865.3	-76.762
1865.4	-76.794
1865.4	-76.834
1865.4	-76.868
1865.4	-76.903
1865.4	-76.944
1865.5	-76.977
1865.5	-77.018
1865.5	-77.06
1865.5	-77.096
1865.5	-77.138
1865.6	-77.174
1865.6	-77.211
1865.6	-77.254
1865.6	-77.289
1865.6	-77.33
1865.7	-77.373
1865.7	-77.41
1865.7	-77.457
1865.7	-77.504
1865.7	-77.549
1865.8	-77.601
1865.8	-77.626
1865.8	-77.633
1865.8	-77.644
1865.8	-77.646
1865.9	-77.653
1865.9	-77.664
1865.9	-77.667
1865.9	-77.679
1865.9	-77.691
1866	-77.703
1866	-77.72
1866	-77.728
1866	-77.74
1866	-77.755
1866.1	-77.767
1866.1	-77.787
1866.1	-77.804
1866.1	-77.822
1866.1	-77.845
1866.2	-77.861
1866.2	-77.882
1866.2	-77.902
1866.2	-77.923
1866.2	-77.947
1866.3	-77.964
1866.3	-77.988
1866.3	-78.011
1866.3	-78.035
1866.3	-78.061
1866.4	-78.082
1866.4	-78.107
1866.4	-78.128
1866.4	-78.154
1866.4	-78.179
1866.5	-78.207
1866.5	-78.237
1866.5	-78.264
1866.5	-78.297
1866.5	-78.326
1866.6	-78.358
1866.6	-78.386
1866.6	-78.417
1866.6	-78.449
1866.6	-78.482
1866.7	-78.517
1866.7	-78.55
1866.7	-78.583
1866.7	-78.611
1866.7	-78.649
1866.8	-78.682
1866.8	-78.721
1866.8	-78.762
1866.8	-78.806
1866.8	-78.849
1866.9	-78.894
1866.9	-78.939
1866.9	-78.985
1866.9	-79.029
1866.9	-79.069
1867	-79.11
1867	-79.151
1867	-79.195
1867	-79.237
1867	-79.282
1867.1	-79.325
1867.1	-79.372
1867.1	-79.417
1867.1	-79.466
1867.1	-79.51
1867.2	-79.557
1867.2	-79.602
1867.2	-79.647
1867.2	-79.694
1867.2	-79.742
1867.3	-79.789
1867.3	-79.833
1867.3	-79.879
1867.3	-79.921
1867.3	-79.967
1867.4	-80.009
1867.4	-80.054
1867.4	-80.095
1867.4	-80.139
1867.4	-80.183
1867.5	-80.229
1867.5	-80.276
1867.5	-80.319
1867.5	-80.363
1867.5	-80.403
1867.6	-80.448
1867.6	-80.489
1867.6	-80.534
1867.6	-80.578
1867.6	-80.622
1867.7	-80.668
1867.7	-80.713
1867.7	-80.762
1867.7	-80.805
1867.7	-80.852
1867.8	-80.895
1867.8	-80.964
1867.8	-81.056
1867.8	-81.155
1867.8	-81.257
1867.9	-81.355
1867.9	-81.457
1867.9	-81.554
1867.9	-81.654
1867.9	-81.749
1868	-81.842
1868	-81.935
1868	-82.024
1868	-82.118
1868	-82.208
1868.1	-82.3
1868.1	-82.387
1868.1	-82.476
1868.1	-82.565
1868.1	-82.651
1868.2	-82.741
1868.2	-82.823
1868.2	-82.908
1868.2	-82.989
1868.2	-83.073
1868.3	-83.158
1868.3	-83.24
1868.3	-83.323
1868.3	-83.4
1868.3	-83.479
1868.4	-83.557
1868.4	-83.637
1868.4	-83.72
1868.4	-83.799
1868.4	-83.88
1868.5	-83.956
1868.5	-84.035
1868.5	-84.11
1868.5	-84.184
1868.5	-84.26
1868.6	-84.33
1868.6	-84.405
1868.6	-84.476
1868.6	-84.551
1868.6	-84.626
1868.7	-84.7
1868.7	-84.776
1868.7	-84.845
1868.7	-84.918
1868.7	-84.989
1868.8	-85.063
1868.8	-85.148
1868.8	-85.24
1868.8	-85.338
1868.8	-85.429
1868.9	-85.525
1868.9	-85.618
1868.9	-85.71
1868.9	-85.804
1868.9	-85.892
1869	-85.983
1869	-86.07
1869	-86.16
1869	-86.251
1869	-86.337
1869.1	-86.427
1869.1	-86.509
1869.1	-86.593
1869.1	-86.678
1869.1	-86.76
1869.2	-86.845
1869.2	-86.924
1869.2	-87.007
1869.2	-87.085
1869.2	-87.167
1869.3	-87.251
1869.3	-87.328
1869.3	-87.41
1869.3	-87.487
1869.3	-87.567
1869.4	-87.648
1869.4	-87.726
1869.4	-87.805
1869.4	-87.878
1869.4	-87.955
1869.5	-88.028
1869.5	-88.102
1869.5	-88.178
1869.5	-88.246
1869.5	-88.319
1869.6	-88.387
1869.6	-88.457
1869.6	-88.53
1869.6	-88.599
1869.6	-88.673
1869.7	-88.741
1869.7	-88.812
1869.7	-88.884
1869.7	-88.953
1869.7	-89.027
1869.8	-89.094
1869.8	-89.131
1869.8	-89.134
1869.8	-89.128
1869.8	-89.124
1869.9	-89.113
1869.9	-89.108
1869.9	-89.103
1869.9	-89.1
1869.9	-89.101
1870	-89.097
1870	-89.097
1870	-89.094
1870	-89.098
1870	-89.101
1870.1	-89.1
1870.1	-89.106
1870.1	-89.106
1870.1	-89.109
1870.1	-89.114
1870.2	-89.12
1870.2	-89.129
1870.2	-89.13
1870.2	-89.138
1870.2	-89.145
1870.3	-89.154
1870.3	-89.168
1870.3	-89.175
1870.3	-89.186
1870.3	-89.195
1870.4	-89.206
1870.4	-89.219
1870.4	-89.229
1870.4	-89.243
1870.4	-89.253
1870.5	-89.269
1870.5	-89.287
1870.5	-89.298
1870.5	-89.315
1870.5	-89.327
1870.6	-89.342
1870.6	-89.358
1870.6	-89.371
1870.6	-89.387
1870.6	-89.398
1870.7	-89.412
1870.7	-89.428
1870.7	-89.443
1870.7	-89.463
1870.7	-89.478
1870.8	-89.496
1870.8	-89.502
1870.8	-89.497
1870.8	-89.495
1870.8	-89.485
1870.9	-89.481
1870.9	-89.475
1870.9	-89.467
1870.9	-89.463
1870.9	-89.454
1871	-89.449
1871	-89.443
1871	-89.437
1871	-89.436
1871	-89.43
1871.1	-89.431
1871.1	-89.432
1871.1	-89.432
1871.1	-89.434
1871.1	-89.426
1871.2	-89.427
1871.2	-89.428
1871.2	-89.427
1871.2	-89.433
1871.2	-89.433
1871.3	-89.435
1871.3	-89.438
1871.3	-89.44
1871.3	-89.446
1871.3	-89.444
1871.4	-89.446
1871.4	-89.448
1871.4	-89.451
1871.4	-89.461
1871.4	-89.463
1871.5	-89.47
1871.5	-89.476
1871.5	-89.478
1871.5	-89.485
1871.5	-89.485
1871.6	-89.49
1871.6	-89.493
1871.6	-89.496
1871.6	-89.504
1871.6	-89.507
1871.7	-89.515
1871.7	-89.524
1871.7	-89.529
1871.7	-89.538
1871.7	-89.542
1871.8	-89.551
1871.8	-89.565
1871.8	-89.582
1871.8	-89.607
1871.8	-89.626
1871.9	-89.651
1871.9	-89.679
1871.9	-89.702
1871.9	-89.729
1871.9	-89.75
1872	-89.773
1872	-89.8
1872	-89.819
1872	-89.843
1872	-89.865
1872.1	-89.885
1872.1	-89.908
1872.1	-89.924
1872.1	-89.945
1872.1	-89.964
1872.2	-89.981
1872.2	-90.001
1872.2	-90.017
1872.2	-90.038
1872.2	-90.06
1872.3	-90.078
1872.3	-90.1
1872.3	-90.113
1872.3	-90.13
1872.3	-90.15
1872.4	-90.162
1872.4	-90.178
1872.4	-90.189
1872.4	-90.203
1872.4	-90.223
1872.5	-90.239
1872.5	-90.26
1872.5	-90.281
1872.5	-90.3
1872.5	-90.32
1872.6	-90.333
1872.6	-90.352
1872.6	-90.37
1872.6	-90.384
1872.6	-90.403
1872.7	-90.418
1872.7	-90.439
1872.7	-90.462
1872.7	-90.476
1872.7	-90.496
1872.8	-90.509
1872.8	-90.551
1872.8	-90.628
1872.8	-90.707
1872.8	-90.792
1872.9	-90.875
1872.9	-90.952
1872.9	-91.033
1872.9	-91.105
1872.9	-91.179
1873	-91.254
1873	-91.319
1873	-91.391
1873	-91.459
1873	-91.53
1873.1	-91.605
1873.1	-91.67
1873.1	-91.74
1873.1	-91.807
1873.1	-91.866
1873.2	-91.932
1873.2	-91.989
1873.2	-92.05
1873.2	-92.112
1873.2	-92.167
1873.3	-92.229
1873.3	-92.288
1873.3	-92.344
1873.3	-92.406
1873.3	-92.456
1873.4	-92.511
1873.4	-92.567
1873.4	-92.615
1873.4	-92.667
1873.4	-92.714
1873.5	-92.759
1873.5	-92.811
1873.5	-92.856
1873.5	-92.905
1873.5	-92.954
1873.6	-92.998
1873.6	-93.046
1873.6	-93.091
1873.6	-93.137
1873.6	-93.188
1873.7	-93.231
1873.7	-93.276
1873.7	-93.321
1873.7	-93.361
1873.7	-93.408
1873.8	-93.449
1873.8	-93.498
1873.8	-93.557
1873.8	-93.609
1873.8	-93.668
1873.9	-93.726
1873.9	-93.778
1873.9	-93.837
1873.9	-93.891
1873.9	-93.944
1874	-94.003
1874	-94.052
1874	-94.105
1874	-94.161
1874	-94.208
1874.1	-94.259
1874.1	-94.309
1874.1	-94.359
1874.1	-94.414
1874.1	-94.46
1874.2	-94.507
1874.2	-94.555
1874.2	-94.597
1874.2	-94.642
1874.2	-94.686
1874.3	-94.729
1874.3	-94.776
1874.3	-94.813
1874.3	-94.854
1874.3	-94.899
1874.4	-94.938
1874.4	-94.98
1874.4	-95.017
1874.4	-95.053
1874.4	-95.094
1874.5	-95.128
1874.5	-95.167
1874.5	-95.204
1874.5	-95.239
1874.5	-95.276
1874.6	-95.306
1874.6	-95.341
1874.6	-95.376
1874.6	-95.41
1874.6	-95.446
1874.7	-95.476
1874.7	-95.509
1874.7	-95.541
1874.7	-95.576
1874.7	-95.614
1874.8	-95.648
1874.8	-95.649
1874.8	-95.609
1874.8	-95.565
1874.8	-95.515
1874.9	-95.467
1874.9	-95.418
1874.9	-95.369
1874.9	-95.322
1874.9	-95.272
1875	-95.226
1875	-95.179
1875	-95.136
1875	-95.09
1875	-95.05
1875.1	-95.009
1875.1	-94.969
1875.1	-94.93
1875.1	-94.89
1875.1	-94.851
1875.2	-94.81
1875.2	-94.774
1875.2	-94.736
1875.2	-94.703
1875.2	-94.667
1875.3	-94.634
1875.3	-94.6
1875.3	-94.57
1875.3	-94.536
1875.3	-94.505
1875.4	-94.474
1875.4	-94.445
1875.4	-94.42
1875.4	-94.397
1875.4	-94.375
1875.5	-94.35
1875.5	-94.328
1875.5	-94.303
1875.5	-94.282
1875.5	-94.257
1875.6	-94.235
1875.6	-94.208
1875.6	-94.185
1875.6	-94.16
1875.6	-94.139
1875.7	-94.118
1875.7	-94.097
1875.7	-94.076
1875.7	-94.054
1875.7	-94.039
1875.8	-94.023
1875.8	-93.999
1875.8	-93.961
1875.8	-93.923
1875.8	-93.88
1875.9	-93.841
1875.9	-93.803
1875.9	-93.766
1875.9	-93.73
1875.9	-93.69
1876	-93.653
1876	-93.613
1876	-93.58
1876	-93.542
1876	-93.507
1876.1	-93.471
1876.1	-93.437
1876.1	-93.408
1876.1	-93.38
1876.1	-93.354
1876.2	-93.324
1876.2	-93.299
1876.2	-93.271
1876.2	-93.245
1876.2	-93.218
1876.3	-93.189
1876.3	-93.161
1876.3	-93.129
1876.3	-93.105
1876.3	-93.079
1876.4	-93.058
1876.4	-93.037
1876.4	-93.015
1876.4	-92.994
1876.4	-92.968
1876.5	-92.949
1876.5	-92.925
1876.5	-92.907
1876.5	-92.888
1876.5	-92.867
1876.6	-92.85
1876.6	-92.828
1876.6	-92.81
1876.6	-92.786
1876.6	-92.767
1876.7	-92.748
1876.7	-92.73
1876.7	-92.715
1876.7	-92.695
1876.7	-92.683
1876.8	-92.666
1876.8	-92.654
1876.8	-92.645
1876.8	-92.637
1876.8	-92.633
1876.9	-92.623
1876.9	-92.62
1876.9	-92.612
1876.9	-92.606
1876.9	-92.602
1877	-92.595
1877	-92.591
1877	-92.581
1877	-92.576
1877	-92.57
1877.1	-92.565
1877.1	-92.56
1877.1	-92.55
1877.1	-92.543
1877.1	-92.534
1877.2	-92.531
1877.2	-92.526
1877.2	-92.522
1877.2	-92.521
1877.2	-92.514
1877.3	-92.514
1877.3	-92.511
1877.3	-92.508
1877.3	-92.505
1877.3	-92.498
1877.4	-92.495
1877.4	-92.488
1877.4	-92.486
1877.4	-92.484
1877.4	-92.482
1877.5	-92.48
1877.5	-92.471
1877.5	-92.468
1877.5	-92.463
1877.5	-92.46
1877.6	-92.459
1877.6	-92.455
1877.6	-92.455
1877.6	-92.451
1877.6	-92.452
1877.7	-92.453
1877.7	-92.451
1877.7	-92.45
1877.7	-92.441
1877.7	-92.441
1877.8	-92.438
1877.8	-92.459
1877.8	-92.51
1877.8	-92.561
1877.8	-92.618
1877.9	-92.671
1877.9	-92.725
1877.9	-92.781
1877.9	-92.832
1877.9	-92.885
1878	-92.932
1878	-92.984
1878	-93.033
1878	-93.08
1878	-93.131
1878.1	-93.173
1878.1	-93.217
1878.1	-93.259
1878.1	-93.301
1878.1	-93.344
1878.2	-93.382
1878.2	-93.424
1878.2	-93.461
1878.2	-93.503
1878.2	-93.547
1878.3	-93.585
1878.3	-93.627
1878.3	-93.661
1878.3	-93.698
1878.3	-93.735
1878.4	-93.769
1878.4	-93.806
1878.4	-93.836
1878.4	-93.869
1878.4	-93.904
1878.5	-93.937
1878.5	-93.973
1878.5	-94
1878.5	-94.031
1878.5	-94.061
1878.6	-94.089
1878.6	-94.119
1878.6	-94.145
1878.6	-94.175
1878.6	-94.204
1878.7	-94.234
1878.7	-94.267
1878.7	-94.29
1878.7	-94.317
1878.7	-94.343
1878.8	-94.366
1878.8	-94.416
1878.8	-94.483
1878.8	-94.561
1878.8	-94.638
1878.9	-94.711
1878.9	-94.788
1878.9	-94.859
1878.9	-94.935
1878.9	-95.009
1879	-95.078
1879	-95.15
1879	-95.216
1879	-95.285
1879	-95.354
1879.1	-95.416
1879.1	-95.482
1879.1	-95.54
1879.1	-95.6
1879.1	-95.663
1879.2	-95.718
1879.2	-95.778
1879.2	-95.834
1879.2	-95.888
1879.2	-95.943
1879.3	-95.992
1879.3	-96.044
1879.3	-96.095
1879.3	-96.147
1879.3	-96.202
1879.4	-96.248
1879.4	-96.301
1879.4	-96.352
1879.4	-96.397
1879.4	-96.446
1879.5	-96.488
1879.5	-96.534
1879.5	-96.582
1879.5	-96.625
1879.5	-96.674
1879.6	-96.717
1879.6	-96.759
1879.6	-96.805
1879.6	-96.842
1879.6	-96.884
1879.7	-96.923
1879.7	-96.96
1879.7	-97.001
1879.7	-97.036
1879.7	-97.078
1879.8	-97.118
1879.8	-97.115
1879.8	-97.081
1879.8	-97.031
1879.8	-96.981
1879.9	-96.934
1879.9	-96.881
1879.9	-96.838
1879.9	-96.795
1879.9	-96.754
1880	-96.718
1880	-96.674
1880	-96.636
1880	-96.597
1880	-96.554
1880.1	-96.521
1880.1	-96.483
1880.1	-96.45
1880.1	-96.42
1880.1	-96.382
1880.2	-96.349
1880.2	-96.314
1880.2	-96.281
1880.2	-96.254
1880.2	-96.22
1880.3	-96.187
1880.3	-96.155
1880.3	-96.121
1880.3	-96.094
1880.3	-96.062
1880.4	-96.034
1880.4	-96.008
1880.4	-95.973
1880.4	-95.948
1880.4	-95.923
1880.5	-95.899
1880.5	-95.879
1880.5	-95.85
1880.5	-95.828
1880.5	-95.809
1880.6	-95.783
1880.6	-95.765
1880.6	-95.74
1880.6	-95.716
1880.6	-95.696
1880.7	-95.672
1880.7	-95.655
1880.7	-95.637
1880.7	-95.615
1880.7	-95.602
1880.8	-95.583
1880.8	-95.544
1880.8	-95.485
1880.8	-95.413
1880.8	-95.345
1880.9	-95.272
1880.9	-95.201
1880.9	-95.138
1880.9	-95.068
1880.9	-95.004
1881	-94.944
1881	-94.878
1881	-94.82
1881	-94.757
1881	-94.697
1881.1	-94.641
1881.1	-94.579
1881.1	-94.524
1881.1	-94.473
1881.1	-94.42
1881.2	-94.371
1881.2	-94.316
1881.2	-94.266
1881.2	-94.221
1881.2	-94.169
1881.3	-94.122
1881.3	-94.073
1881.3	-94.021
1881.3	-93.978
1881.3	-93.932
1881.4	-93.893
1881.4	-93.858
1881.4	-93.813
1881.4	-93.773
1881.4	-93.732
1881.5	-93.688
1881.5	-93.651
1881.5	-93.61
1881.5	-93.573
1881.5	-93.539
1881.6	-93.498
1881.6	-93.467
1881.6	-93.435
1881.6	-93.398
1881.6	-93.366
1881.7	-93.326
1881.7	-93.291
1881.7	-93.263
1881.7	-93.227
1881.7	-93.199
1881.8	-93.172
1881.8	-93.138
1881.8	-93.111
1881.8	-93.08
1881.8	-93.05
1881.9	-93.024
1881.9	-92.986
1881.9	-92.954
1881.9	-92.926
1881.9	-92.892
1882	-92.867
1882	-92.839
1882	-92.81
1882	-92.788
1882	-92.758
1882.1	-92.732
1882.1	-92.71
1882.1	-92.679
1882.1	-92.653
1882.1	-92.628
1882.2	-92.601
1882.2	-92.582
1882.2	-92.556
1882.2	-92.535
1882.2	-92.517
1882.3	-92.488
1882.3	-92.468
1882.3	-92.449
1882.3	-92.42
1882.3	-92.4
1882.4	-92.379
1882.4	-92.358
1882.4	-92.347
1882.4	-92.326
1882.4	-92.307
1882.5	-92.293
1882.5	-92.269
1882.5	-92.251
1882.5	-92.235
1882.5	-92.212
1882.6	-92.195
1882.6	-92.175
1882.6	-92.157
1882.6	-92.145
1882.6	-92.125
1882.7	-92.107
1882.7	-92.092
1882.7	-92.067
1882.7	-92.05
1882.7	-92.034
1882.8	-92.02
1882.8	-92.009
1882.8	-91.989
1882.8	-91.973
1882.8	-91.957
1882.9	-91.94
1882.9	-91.927
1882.9	-91.907
1882.9	-91.894
1882.9	-91.88
1883	-91.865
1883	-91.855
1883	-91.839
1883	-91.827
1883	-91.811
1883.1	-91.797
1883.1	-91.786
1883.1	-91.772
1883.1	-91.761
1883.1	-91.746
1883.2	-91.735
1883.2	-91.722
1883.2	-91.71
1883.2	-91.699
1883.2	-91.688
1883.3	-91.677
1883.3	-91.659
1883.3	-91.648
1883.3	-91.633
1883.3	-91.623
1883.4	-91.61
1883.4	-91.6
1883.4	-91.589
1883.4	-91.578
1883.4	-91.567
1883.5	-91.555
1883.5	-91.546
1883.5	-91.534
1883.5	-91.526
1883.5	-91.515
1883.6	-91.509
1883.6	-91.499
1883.6	-91.494
1883.6	-91.486
1883.6	-91.478
1883.7	-91.47
1883.7	-91.465
1883.7	-91.459
1883.7	-91.451
1883.7	-91.447
1883.8	-91.438
1883.8	-91.434
1883.8	-91.427
1883.8	-91.425
1883.8	-91.419
1883.9	-91.417
1883.9	-91.413
1883.9	-91.41
1883.9	-91.409
1883.9	-91.408
1884	-91.409
1884	-91.406
1884	-91.406
1884	-91.4
1884	-91.398
1884.1	-91.392
1884.1	-91.391
1884.1	-91.387
1884.1	-91.385
1884.1	-91.386
1884.2	-91.385
1884.2	-91.384
1884.2	-91.377
1884.2	-91.372
1884.2	-91.366
1884.3	-91.363
1884.3	-91.359
1884.3	-91.358
1884.3	-91.359
1884.3	-91.355
1884.4	-91.355
1884.4	-91.351
1884.4	-91.35
1884.4	-91.345
1884.4	-91.342
1884.5	-91.339
1884.5	-91.336
1884.5	-91.338
1884.5	-91.333
1884.5	-91.333
1884.6	-91.327
1884.6	-91.322
1884.6	-91.32
1884.6	-91.318
1884.6	-91.319
1884.7	-91.316
1884.7	-91.315
1884.7	-91.31
1884.7	-91.308
1884.7	-91.309
1884.8	-91.309
1884.8	-91.315
1884.8	-91.317
1884.8	-91.325
1884.8	-91.33
1884.9	-91.337
1884.9	-91.344
1884.9	-91.348
1884.9	-91.355
1884.9	-91.358
1885	-91.367
1885	-91.372
1885	-91.379
1885	-91.387
1885	-91.389
1885.1	-91.396
1885.1	-91.401
1885.1	-91.409
1885.1	-91.417
1885.1	-91.424
1885.2	-91.433
1885.2	-91.437
1885.2	-91.446
1885.2	-91.452
1885.2	-91.458
1885.3	-91.464
1885.3	-91.465
1885.3	-91.47
1885.3	-91.471
1885.3	-91.477
1885.4	-91.482
1885.4	-91.485
1885.4	-91.491
1885.4	-91.491
1885.4	-91.496
1885.5	-91.499
1885.5	-91.504
1885.5	-91.507
1885.5	-91.506
1885.5	-91.513
1885.6	-91.514
1885.6	-91.519
1885.6	-91.524
1885.6	-91.523
1885.6	-91.528
1885.7	-91.529
1885.7	-91.533
1885.7	-91.537
1885.7	-91.539
1885.7	-91.548
1885.8	-91.551
1885.8	-91.586
1885.8	-91.646
1885.8	-91.714
1885.8	-91.785
1885.9	-91.848
1885.9	-91.919
1885.9	-91.985
1885.9	-92.053
1885.9	-92.122
1886	-92.181
1886	-92.243
1886	-92.3
1886	-92.359
1886	-92.417
1886.1	-92.47
1886.1	-92.526
1886.1	-92.576
1886.1	-92.632
1886.1	-92.686
1886.2	-92.74
1886.2	-92.796
1886.2	-92.841
1886.2	-92.89
1886.2	-92.936
1886.3	-92.984
1886.3	-93.034
1886.3	-93.077
1886.3	-93.124
1886.3	-93.165
1886.4	-93.206
1886.4	-93.25
1886.4	-93.287
1886.4	-93.328
1886.4	-93.364
1886.5	-93.402
1886.5	-93.445
1886.5	-93.482
1886.5	-93.522
1886.5	-93.558
1886.6	-93.597
1886.6	-93.634
1886.6	-93.665
1886.6	-93.7
1886.6	-93.728
1886.7	-93.759
1886.7	-93.791
1886.7	-93.821
1886.7	-93.856
1886.7	-93.888
1886.8	-93.923
1886.8	-93.99
1886.8	-94.088
1886.8	-94.201
1886.8	-94.305
1886.9	-94.415
1886.9	-94.521
1886.9	-94.622
1886.9	-94.727
1886.9	-94.823
1887	-94.922
1887	-95.02
1887	-95.113
1887	-95.209
1887	-95.297
1887.1	-95.388
1887.1	-95.477
1887.1	-95.564
1887.1	-95.651
1887.1	-95.729
1887.2	-95.813
1887.2	-95.897
1887.2	-95.978
1887.2	-96.06
1887.2	-96.134
1887.3	-96.211
1887.3	-96.287
1887.3	-96.362
1887.3	-96.439
1887.3	-96.51
1887.4	-96.583
1887.4	-96.655
1887.4	-96.725
1887.4	-96.797
1887.4	-96.86
1887.5	-96.925
1887.5	-96.987
1887.5	-97.046
1887.5	-97.11
1887.5	-97.166
1887.6	-97.227
1887.6	-97.287
1887.6	-97.341
1887.6	-97.399
1887.6	-97.45
1887.7	-97.504
1887.7	-97.557
1887.7	-97.606
1887.7	-97.659
1887.7	-97.708
1887.8	-97.76
1887.8	-97.755
1887.8	-97.689
1887.8	-97.613
1887.8	-97.527
1887.9	-97.445
1887.9	-97.368
1887.9	-97.287
1887.9	-97.213
1887.9	-97.139
1888	-97.069
1888	-97.001
1888	-96.93
1888	-96.865
1888	-96.795
1888.1	-96.728
1888.1	-96.667
1888.1	-96.6
1888.1	-96.54
1888.1	-96.48
1888.2	-96.42
1888.2	-96.368
1888.2	-96.31
1888.2	-96.256
1888.2	-96.204
1888.3	-96.15
1888.3	-96.102
1888.3	-96.048
1888.3	-96.002
1888.3	-95.955
1888.4	-95.901
1888.4	-95.854
1888.4	-95.803
1888.4	-95.756
1888.4	-95.716
1888.5	-95.669
1888.5	-95.626
1888.5	-95.583
1888.5	-95.539
1888.5	-95.502
1888.6	-95.459
1888.6	-95.419
1888.6	-95.382
1888.6	-95.34
1888.6	-95.302
1888.7	-95.261
1888.7	-95.225
1888.7	-95.193
1888.7	-95.154
1888.7	-95.124
1888.8	-95.091
1888.8	-95.027
1888.8	-94.939
1888.8	-94.834
1888.8	-94.734
1888.9	-94.635
1888.9	-94.532
1888.9	-94.437
1888.9	-94.338
1888.9	-94.245
1889	-94.158
1889	-94.065
1889	-93.98
1889	-93.897
1889	-93.816
1889.1	-93.738
1889.1	-93.654
1889.1	-93.574
1889.1	-93.495
1889.1	-93.411
1889.2	-93.335
1889.2	-93.256
1889.2	-93.182
1889.2	-93.115
1889.2	-93.041
1889.3	-92.973
1889.3	-92.907
1889.3	-92.838
1889.3	-92.775
1889.3	-92.706
1889.4	-92.644
1889.4	-92.585
1889.4	-92.52
1889.4	-92.463
1889.4	-92.406
1889.5	-92.347
1889.5	-92.295
1889.5	-92.235
1889.5	-92.18
1889.5	-92.13
1889.6	-92.072
1889.6	-92.023
1889.6	-91.971
1889.6	-91.918
1889.6	-91.871
1889.7	-91.82
1889.7	-91.773
1889.7	-91.73
1889.7	-91.682
1889.7	-91.641
1889.8	-91.597
1889.8	-91.501
1889.8	-91.362
1889.8	-91.204
1889.8	-91.051
1889.9	-90.903
1889.9	-90.75
1889.9	-90.605
1889.9	-90.458
1889.9	-90.312
1890	-90.173
1890	-90.028
1890	-89.892
1890	-89.761
1890	-89.625
1890.1	-89.499
1890.1	-89.372
1890.1	-89.247
1890.1	-89.13
1890.1	-89.004
1890.2	-88.885
1890.2	-88.772
1890.2	-88.655
1890.2	-88.545
1890.2	-88.435
1890.3	-88.324
1890.3	-88.22
1890.3	-88.109
1890.3	-88.007
1890.3	-87.909
1890.4	-87.806
1890.4	-87.709
1890.4	-87.609
1890.4	-87.514
1890.4	-87.427
1890.5	-87.333
1890.5	-87.246
1890.5	-87.159
1890.5	-87.066
1890.5	-86.98
1890.6	-86.891
1890.6	-86.806
1890.6	-86.728
1890.6	-86.641
1890.6	-86.56
1890.7	-86.483
1890.7	-86.402
1890.7	-86.33
1890.7	-86.255
1890.7	-86.184
1890.8	-86.116
1890.8	-85.948
1890.8	-85.704
1890.8	-85.439
1890.8	-85.162
1890.9	-84.894
1890.9	-84.627
1890.9	-84.362
1890.9	-84.108
1890.9	-83.849
1891	-83.598
1891	-83.352
1891	-83.106
1891	-82.871
1891	-82.636
1891.1	-82.407
1891.1	-82.185
1891.1	-81.962
1891.1	-81.748
1891.1	-81.532
1891.2	-81.321
1891.2	-81.116
1891.2	-80.908
1891.2	-80.71
1891.2	-80.511
1891.3	-80.319
1891.3	-80.13
1891.3	-79.939
1891.3	-79.754
1891.3	-79.568
1891.4	-79.388
1891.4	-79.21
1891.4	-79.035
1891.4	-78.862
1891.4	-78.687
1891.5	-78.521
1891.5	-78.353
1891.5	-78.194
1891.5	-78.031
1891.5	-77.87
1891.6	-77.715
1891.6	-77.561
1891.6	-77.413
1891.6	-77.263
1891.6	-77.118
1891.7	-76.968
1891.7	-76.825
1891.7	-76.681
1891.7	-76.542
1891.7	-76.408
1891.8	-76.275
1891.8	-76.2
1891.8	-76.186
1891.8	-76.193
1891.8	-76.202
1891.9	-76.212
1891.9	-76.217
1891.9	-76.222
1891.9	-76.224
1891.9	-76.228
1892	-76.229
1892	-76.231
1892	-76.23
1892	-76.233
1892	-76.231
1892.1	-76.233
1892.1	-76.231
1892.1	-76.231
1892.1	-76.229
1892.1	-76.228
1892.2	-76.225
1892.2	-76.222
1892.2	-76.218
1892.2	-76.208
1892.2	-76.198
1892.3	-76.184
1892.3	-76.173
1892.3	-76.157
1892.3	-76.146
1892.3	-76.132
1892.4	-76.121
1892.4	-76.108
1892.4	-76.097
1892.4	-76.085
1892.4	-76.07
1892.5	-76.056
1892.5	-76.036
1892.5	-76.019
1892.5	-75.998
1892.5	-75.979
1892.6	-75.955
1892.6	-75.934
1892.6	-75.913
1892.6	-75.893
1892.6	-75.876
1892.7	-75.855
1892.7	-75.834
1892.7	-75.807
1892.7	-75.783
1892.7	-75.76
1892.8	-75.738
1892.8	-75.79
1892.8	-75.91
1892.8	-76.05
1892.8	-76.191
1892.9	-76.335
1892.9	-76.471
1892.9	-76.607
1892.9	-76.737
1892.9	-76.863
1893	-76.99
1893	-77.112
1893	-77.235
1893	-77.352
1893	-77.469
1893.1	-77.578
1893.1	-77.688
1893.1	-77.796
1893.1	-77.9
1893.1	-78.003
1893.2	-78.097
1893.2	-78.193
1893.2	-78.283
1893.2	-78.375
1893.2	-78.467
1893.3	-78.553
1893.3	-78.643
1893.3	-78.725
1893.3	-78.81
1893.3	-78.891
1893.4	-78.971
1893.4	-79.05
1893.4	-79.124
1893.4	-79.201
1893.4	-79.269
1893.5	-79.34
1893.5	-79.407
1893.5	-79.472
1893.5	-79.538
1893.5	-79.597
1893.6	-79.659
1893.6	-79.715
1893.6	-79.774
1893.6	-79.833
1893.6	-79.89
1893.7	-79.949
1893.7	-80
1893.7	-80.054
1893.7	-80.103
1893.7	-80.156
1893.8	-80.21
1893.8	-80.243
1893.8	-80.268
1893.8	-80.284
1893.8	-80.3
1893.9	-80.316
1893.9	-80.331
1893.9	-80.349
1893.9	-80.36
1893.9	-80.376
1894	-80.389
1894	-80.405
1894	-80.424
1894	-80.434
1894	-80.45
1894.1	-80.46
1894.1	-80.472
1894.1	-80.486
1894.1	-80.495
1894.1	-80.509
1894.2	-80.516
1894.2	-80.527
1894.2	-80.537
1894.2	-80.548
1894.2	-80.56
1894.3	-80.567
1894.3	-80.581
1894.3	-80.591
1894.3	-80.604
1894.3	-80.619
1894.4	-80.627
1894.4	-80.64
1894.4	-80.648
1894.4	-80.661
1894.4	-80.674
1894.5	-80.684
1894.5	-80.695
1894.5	-80.701
1894.5	-80.714
1894.5	-80.724
1894.6	-80.733
1894.6	-80.743
1894.6	-80.745
1894.6	-80.753
1894.6	-80.76
1894.7	-80.772
1894.7	-80.786
1894.7	-80.792
1894.7	-80.802
1894.7	-80.812
1894.8	-80.823
1894.8	-80.743
1894.8	-80.575
1894.8	-80.385
1894.8	-80.185
1894.9	-79.992
1894.9	-79.805
1894.9	-79.62
1894.9	-79.441
1894.9	-79.257
1895	-79.08
1895	-78.906
1895	-78.735
1895	-78.573
1895	-78.408
1895.1	-78.252
1895.1	-78.093
1895.1	-77.935
1895.1	-77.784
1895.1	-77.629
1895.2	-77.48
1895.2	-77.329
1895.2	-77.183
1895.2	-77.041
1895.2	-76.897
1895.3	-76.762
1895.3	-76.624
1895.3	-76.492
1895.3	-76.363
1895.3	-76.23
1895.4	-76.107
1895.4	-75.979
1895.4	-75.858
1895.4	-75.739
1895.4	-75.619
1895.5	-75.504
1895.5	-75.384
1895.5	-75.27
1895.5	-75.156
1895.5	-75.041
1895.6	-74.931
1895.6	-74.815
1895.6	-74.706
1895.6	-74.597
1895.6	-74.487
1895.7	-74.384
1895.7	-74.273
1895.7	-74.171
1895.7	-74.069
1895.7	-73.967
1895.8	-73.87
1895.8	-73.741
1895.8	-73.595
1895.8	-73.444
1895.8	-73.293
1895.9	-73.147
1895.9	-72.995
1895.9	-72.85
1895.9	-72.704
1895.9	-72.558
1896	-72.421
1896	-72.275
1896	-72.135
1896	-71.995
1896	-71.855
1896.1	-71.723
1896.1	-71.586
1896.1	-71.455
1896.1	-71.323
1896.1	-71.19
1896.2	-71.063
1896.2	-70.929
1896.2	-70.804
1896.2	-70.678
1896.2	-70.55
1896.3	-70.426
1896.3	-70.294
1896.3	-70.168
1896.3	-70.042
1896.3	-69.915
1896.4	-69.793
1896.4	-69.665
1896.4	-69.543
1896.4	-69.423
1896.4	-69.3
1896.5	-69.183
1896.5	-69.059
1896.5	-68.94
1896.5	-68.823
1896.5	-68.701
1896.6	-68.586
1896.6	-68.464
1896.6	-68.345
1896.6	-68.228
1896.6	-68.107
1896.7	-67.99
1896.7	-67.87
1896.7	-67.754
1896.7	-67.64
1896.7	-67.522
1896.8	-67.409
1896.8	-67.397
1896.8	-67.485
1896.8	-67.605
1896.8	-67.72
1896.9	-67.839
1896.9	-67.952
1896.9	-68.061
1896.9	-68.171
1896.9	-68.269
1897	-68.367
1897	-68.463
1897	-68.551
1897	-68.641
1897	-68.72
1897.1	-68.799
1897.1	-68.876
1897.1	-68.942
1897.1	-69.009
1897.1	-69.069
1897.2	-69.13
1897.2	-69.193
1897.2	-69.245
1897.2	-69.303
1897.2	-69.355
1897.3	-69.404
1897.3	-69.457
1897.3	-69.501
1897.3	-69.548
1897.3	-69.591
1897.4	-69.626
1897.4	-69.662
1897.4	-69.691
1897.4	-69.722
1897.4	-69.753
1897.5	-69.778
1897.5	-69.806
1897.5	-69.829
1897.5	-69.853
1897.5	-69.879
1897.6	-69.894
1897.6	-69.912
1897.6	-69.929
1897.6	-69.943
1897.6	-69.959
1897.7	-69.967
1897.7	-69.977
1897.7	-69.986
1897.7	-69.987
1897.7	-69.997
1897.8	-70.002
1897.8	-70.029
1897.8	-70.079
1897.8	-70.125
1897.8	-70.178
1897.9	-70.233
1897.9	-70.282
1897.9	-70.336
1897.9	-70.382
1897.9	-70.427
1898	-70.473
1898	-70.513
1898	-70.556
1898	-70.595
1898	-70.631
1898.1	-70.67
1898.1	-70.7
1898.1	-70.734
1898.1	-70.769
1898.1	-70.796
1898.2	-70.826
1898.2	-70.849
1898.2	-70.872
1898.2	-70.9
1898.2	-70.918
1898.3	-70.941
1898.3	-70.964
1898.3	-70.981
1898.3	-71.007
1898.3	-71.028
1898.4	-71.049
1898.4	-71.074
1898.4	-71.087
1898.4	-71.102
1898.4	-71.119
1898.5	-71.128
1898.5	-71.144
1898.5	-71.155
1898.5	-71.165
1898.5	-71.18
1898.6	-71.188
1898.6	-71.202
1898.6	-71.218
1898.6	-71.226
1898.6	-71.239
1898.7	-71.248
1898.7	-71.255
1898.7	-71.268
1898.7	-71.273
1898.7	-71.283
1898.8	-71.295
1898.8	-71.247
1898.8	-71.16
1898.8	-71.06
1898.8	-70.954
1898.9	-70.854
1898.9	-70.75
1898.9	-70.651
1898.9	-70.558
1898.9	-70.458
1899	-70.366
1899	-70.275
1899	-70.179
1899	-70.092
1899	-70.001
1899.1	-69.912
1899.1	-69.829
1899.1	-69.739
1899.1	-69.655
1899.1	-69.572
1899.2	-69.482
1899.2	-69.401
1899.2	-69.319
1899.2	-69.233
1899.2	-69.155
1899.3	-69.07
1899.3	-68.988
1899.3	-68.911
1899.3	-68.828
1899.3	-68.753
1899.4	-68.677
1899.4	-68.596
1899.4	-68.522
1899.4	-68.441
1899.4	-68.364
1899.5	-68.291
1899.5	-68.213
1899.5	-68.14
1899.5	-68.063
1899.5	-67.988
1899.6	-67.917
1899.6	-67.839
1899.6	-67.767
1899.6	-67.688
1899.6	-67.613
1899.7	-67.54
1899.7	-67.464
1899.7	-67.394
1899.7	-67.318
1899.7	-67.246
1899.8	-67.171
1899.8	-67
1899.8	-66.738
1899.8	-66.45
1899.8	-66.161
1899.9	-65.867
1899.9	-65.581
1899.9	-65.294
1899.9	-65.016
1899.9	-64.738
1900	-64.463
1900	-64.193
1900	-63.926
1900	-63.663
1900	-63.398
1900.1	-63.136
1900.1	-62.872
1900.1	-62.613
1900.1	-62.353
1900.1	-62.101
1900.2	-61.847
1900.2	-61.595
1900.2	-61.343
1900.2	-61.096
1900.2	-60.849
1900.3	-60.602
1900.3	-60.357
1900.3	-60.109
1900.3	-59.861
1900.3	-59.61
1900.4	-59.362
1900.4	-59.11
1900.4	-58.862
1900.4	-58.609
1900.4	-58.358
1900.5	-58.104
1900.5	-57.852
1900.5	-57.598
1900.5	-57.343
1900.5	-57.085
1900.6	-56.825
1900.6	-56.564
1900.6	-56.298
1900.6	-56.033
1900.6	-55.76
1900.7	-55.488
1900.7	-55.211
1900.7	-54.935
1900.7	-54.654
1900.7	-54.377
1900.8	-54.095
1900.8	-53.875
1900.8	-53.715
1900.8	-53.566
1900.8	-53.419
1900.9	-53.261
1900.9	-53.099
1900.9	-52.925
1900.9	-52.748
1900.9	-52.561
1901	-52.37
1901	-52.171
1901	-51.963
1901	-51.748
1901	-51.522
1901.1	-51.295
1901.1	-51.056
1901.1	-50.812
1901.1	-50.558
1901.1	-50.295
1901.2	-50.026
1901.2	-49.745
1901.2	-49.458
1901.2	-49.156
1901.2	-48.85
1901.3	-48.533
1901.3	-48.213
1901.3	-47.884
1901.3	-47.544
1901.3	-47.194
1901.4	-46.826
1901.4	-46.453
1901.4	-46.063
1901.4	-45.668
1901.4	-45.26
1901.5	-44.838
1901.5	-44.406
1901.5	-43.957
1901.5	-43.5
1901.5	-43.026
1901.6	-42.54
1901.6	-42.035
1901.6	-41.515
1901.6	-40.983
1901.6	-40.429
1901.7	-39.864
1901.7	-39.274
1901.7	-38.668
1901.7	-38.041
1901.7	-37.393
1901.8	-36.726
1901.8	-36.105
1901.8	-35.536
1901.8	-34.956
1901.8	-34.355
1901.9	-33.726
1901.9	-33.063
1901.9	-32.369
1901.9	-31.634
1901.9	-30.866
1902	-30.056
1902	-29.212
1902	-28.33
1902	-27.399
1902	-26.43
1902.1	-25.41
1902.1	-24.35
1902.1	-23.244
1902.1	-22.089
1902.1	-20.884
1902.2	-19.621
1902.2	-18.312
1902.2	-16.945
1902.2	-15.53
1902.2	-14.065
1902.3	-12.546
1902.3	-10.983
1902.3	-9.3698
1902.3	-7.7185
1902.3	-6.0276
1902.4	-4.3058
1902.4	-2.5621
1902.4	-0.79814
1902.4	0.96551
1902.4	2.7292
1902.5	4.4762
1902.5	6.2036
1902.5	7.9091
1902.5	9.5769
1902.5	11.213
1902.6	12.798
1902.6	14.337
1902.6	15.825
1902.6	17.252
1902.6	18.627
1902.7	19.937
1902.7	21.189
1902.7	22.375
1902.7	23.497
1902.7	24.559
1902.8	25.553
1902.8	26.499
1902.8	27.384
1902.8	28.209
1902.8	28.977
1902.9	29.684
1902.9	30.34
1902.9	30.935
1902.9	31.479
1902.9	31.972
1903	32.416
1903	32.825
1903	33.187
1903	33.511
1903	33.794
1903.1	34.039
1903.1	34.256
1903.1	34.435
1903.1	34.589
1903.1	34.709
1903.2	34.801
1903.2	34.872
1903.2	34.914
1903.2	34.941
1903.2	34.941
1903.3	34.92
1903.3	34.879
1903.3	34.815
1903.3	34.738
1903.3	34.639
1903.4	34.526
1903.4	34.395
1903.4	34.246
1903.4	34.088
1903.4	33.907
1903.5	33.718
1903.5	33.511
1903.5	33.284
1903.5	33.049
1903.5	32.793
1903.6	32.528
1903.6	32.249
1903.6	31.953
1903.6	31.649
1903.6	31.327
1903.7	30.998
1903.7	30.652
1903.7	30.291
1903.7	29.921
1903.7	29.53
1903.8	29.135
1903.8	28.814
1903.8	28.557
1903.8	28.302
1903.8	28.024
1903.9	27.731
1903.9	27.409
1903.9	27.066
1903.9	26.702
1903.9	26.315
1904	25.916
1904	25.493
1904	25.057
1904	24.603
1904	24.129
1904.1	23.647
1904.1	23.143
1904.1	22.631
1904.1	22.103
1904.1	21.562
1904.2	21.015
1904.2	20.448
1904.2	19.873
1904.2	19.284
1904.2	18.682
1904.3	18.076
1904.3	17.454
1904.3	16.825
1904.3	16.184
1904.3	15.531
1904.4	14.875
1904.4	14.207
1904.4	13.533
1904.4	12.846
1904.4	12.149
1904.5	11.45
1904.5	10.742
1904.5	10.036
1904.5	9.3213
1904.5	8.5982
1904.6	7.8766
1904.6	7.1435
1904.6	6.411
1904.6	5.6741
1904.6	4.9316
1904.7	4.1932
1904.7	3.4486
1904.7	2.7087
1904.7	1.966
1904.7	1.2195
1904.8	0.48109
1904.8	-0.21976
1904.8	-0.87486
1904.8	-1.52
1904.8	-2.1645
1904.9	-2.7985
1904.9	-3.4377
1904.9	-4.0717
1904.9	-4.7056
1904.9	-5.3417
1905	-5.9663
1905	-6.591
1905	-7.2091
1905	-7.8243
1905	-8.4391
1905.1	-9.0426
1905.1	-9.6464
1905.1	-10.244
1905.1	-10.835
1905.1	-11.423
1905.2	-12
1905.2	-12.579
1905.2	-13.149
1905.2	-13.709
1905.2	-14.27
1905.3	-14.817
1905.3	-15.362
1905.3	-15.904
1905.3	-16.432
1905.3	-16.96
1905.4	-17.478
1905.4	-17.994
1905.4	-18.506
1905.4	-19.006
1905.4	-19.504
1905.5	-19.993
1905.5	-20.479
1905.5	-20.964
1905.5	-21.433
1905.5	-21.902
1905.6	-22.363
1905.6	-22.816
1905.6	-23.269
1905.6	-23.71
1905.6	-24.152
1905.7	-24.586
1905.7	-25.012
1905.7	-25.439
1905.7	-25.853
1905.7	-26.266
1905.8	-26.679
1905.8	-27.194
1905.8	-27.82
1905.8	-28.467
1905.8	-29.113
1905.9	-29.755
1905.9	-30.379
1905.9	-30.995
1905.9	-31.603
1905.9	-32.196
1906	-32.785
1906	-33.357
1906	-33.921
1906	-34.477
1906	-35.018
1906.1	-35.557
1906.1	-36.083
1906.1	-36.6
1906.1	-37.109
1906.1	-37.6
1906.2	-38.088
1906.2	-38.57
1906.2	-39.038
1906.2	-39.503
1906.2	-39.952
1906.3	-40.39
1906.3	-40.824
1906.3	-41.242
1906.3	-41.655
1906.3	-42.058
1906.4	-42.445
1906.4	-42.827
1906.4	-43.194
1906.4	-43.558
1906.4	-43.916
1906.5	-44.258
1906.5	-44.594
1906.5	-44.919
1906.5	-45.229
1906.5	-45.534
1906.6	-45.821
1906.6	-46.1
1906.6	-46.37
1906.6	-46.624
1906.6	-46.876
1906.7	-47.115
1906.7	-47.343
1906.7	-47.565
1906.7	-47.767
1906.7	-47.969
1906.8	-48.163
1906.8	-48.365
1906.8	-48.587
1906.8	-48.804
1906.8	-49.012
1906.9	-49.216
1906.9	-49.402
1906.9	-49.581
1906.9	-49.751
1906.9	-49.901
1907	-50.048
1907	-50.184
1907	-50.307
1907	-50.428
1907	-50.531
1907.1	-50.63
1907.1	-50.725
1907.1	-50.806
1907.1	-50.887
1907.1	-50.962
1907.2	-51.024
1907.2	-51.086
1907.2	-51.138
1907.2	-51.188
1907.2	-51.237
1907.3	-51.271
1907.3	-51.305
1907.3	-51.335
1907.3	-51.356
1907.3	-51.382
1907.4	-51.401
1907.4	-51.416
1907.4	-51.432
1907.4	-51.437
1907.4	-51.448
1907.5	-51.46
1907.5	-51.464
1907.5	-51.474
1907.5	-51.479
1907.5	-51.483
1907.6	-51.494
1907.6	-51.496
1907.6	-51.501
1907.6	-51.509
1907.6	-51.512
1907.7	-51.521
1907.7	-51.531
1907.7	-51.539
1907.7	-51.551
1907.7	-51.56
1907.8	-51.571
1907.8	-51.551
1907.8	-51.498
1907.8	-51.444
1907.8	-51.385
1907.9	-51.333
1907.9	-51.285
1907.9	-51.235
1907.9	-51.195
1907.9	-51.152
1908	-51.117
1908	-51.086
1908	-51.05
1908	-51.027
1908	-51.004
1908.1	-50.986
1908.1	-50.972
1908.1	-50.961
1908.1	-50.954
1908.1	-50.945
1908.2	-50.944
1908.2	-50.941
1908.2	-50.946
1908.2	-50.954
1908.2	-50.965
1908.3	-50.982
1908.3	-50.998
1908.3	-51.019
1908.3	-51.038
1908.3	-51.064
1908.4	-51.088
1908.4	-51.119
1908.4	-51.151
1908.4	-51.186
1908.4	-51.223
1908.5	-51.261
1908.5	-51.303
1908.5	-51.346
1908.5	-51.393
1908.5	-51.436
1908.6	-51.486
1908.6	-51.535
1908.6	-51.59
1908.6	-51.643
1908.6	-51.699
1908.7	-51.755
1908.7	-51.814
1908.7	-51.871
1908.7	-51.931
1908.7	-51.995
1908.8	-52.057
1908.8	-52.003
1908.8	-51.842
1908.8	-51.656
1908.8	-51.467
1908.9	-51.284
1908.9	-51.102
1908.9	-50.932
1908.9	-50.764
1908.9	-50.605
1909	-50.453
1909	-50.31
1909	-50.175
1909	-50.047
1909	-49.925
1909.1	-49.805
1909.1	-49.693
1909.1	-49.583
1909.1	-49.482
1909.1	-49.38
1909.2	-49.287
1909.2	-49.197
1909.2	-49.114
1909.2	-49.037
1909.2	-48.961
1909.3	-48.891
1909.3	-48.82
1909.3	-48.759
1909.3	-48.698
1909.3	-48.645
1909.4	-48.597
1909.4	-48.553
1909.4	-48.514
1909.4	-48.476
1909.4	-48.442
1909.5	-48.403
1909.5	-48.37
1909.5	-48.337
1909.5	-48.31
1909.5	-48.286
1909.6	-48.266
1909.6	-48.251
1909.6	-48.232
1909.6	-48.221
1909.6	-48.208
1909.7	-48.201
1909.7	-48.195
1909.7	-48.193
1909.7	-48.194
1909.7	-48.195
1909.8	-48.202
1909.8	-48.251
1909.8	-48.348
1909.8	-48.457
1909.8	-48.567
1909.9	-48.68
1909.9	-48.787
1909.9	-48.9
1909.9	-49.01
1909.9	-49.123
1910	-49.234
1910	-49.343
1910	-49.456
1910	-49.562
1910	-49.671
1910.1	-49.775
1910.1	-49.879
1910.1	-49.983
1910.1	-50.085
1910.1	-50.191
1910.2	-50.289
1910.2	-50.392
1910.2	-50.49
1910.2	-50.587
1910.2	-50.687
1910.3	-50.78
1910.3	-50.877
1910.3	-50.968
1910.3	-51.062
1910.3	-51.155
1910.4	-51.245
1910.4	-51.34
1910.4	-51.428
1910.4	-51.52
1910.4	-51.608
1910.5	-51.696
1910.5	-51.784
1910.5	-51.869
1910.5	-51.959
1910.5	-52.044
1910.6	-52.13
1910.6	-52.215
1910.6	-52.295
1910.6	-52.379
1910.6	-52.455
1910.7	-52.534
1910.7	-52.611
1910.7	-52.687
1910.7	-52.767
1910.7	-52.842
1910.8	-52.923
1910.8	-53.1
1910.8	-53.369
1910.8	-53.666
1910.8	-53.96
1910.9	-54.254
1910.9	-54.539
1910.9	-54.821
1910.9	-55.098
1910.9	-55.366
1911	-55.634
1911	-55.892
1911	-56.148
1911	-56.396
1911	-56.636
1911.1	-56.875
1911.1	-57.101
1911.1	-57.328
1911.1	-57.548
1911.1	-57.766
1911.2	-57.983
1911.2	-58.19
1911.2	-58.398
1911.2	-58.598
1911.2	-58.79
1911.3	-58.981
1911.3	-59.163
1911.3	-59.345
1911.3	-59.522
1911.3	-59.695
1911.4	-59.861
1911.4	-60.02
1911.4	-60.183
1911.4	-60.335
1911.4	-60.489
1911.5	-60.64
1911.5	-60.779
1911.5	-60.919
1911.5	-61.052
1911.5	-61.186
1911.6	-61.316
1911.6	-61.441
1911.6	-61.565
1911.6	-61.679
1911.6	-61.794
1911.7	-61.905
1911.7	-62.011
1911.7	-62.116
1911.7	-62.209
1911.7	-62.309
1911.8	-62.403
1911.8	-62.492
1911.8	-62.584
1911.8	-62.666
1911.8	-62.751
1911.9	-62.831
1911.9	-62.908
1911.9	-62.986
1911.9	-63.054
1911.9	-63.126
1912	-63.192
1912	-63.261
1912	-63.33
1912	-63.389
1912	-63.451
1912.1	-63.504
1912.1	-63.56
1912.1	-63.615
1912.1	-63.662
1912.1	-63.713
1912.2	-63.757
1912.2	-63.805
1912.2	-63.856
1912.2	-63.902
1912.2	-63.952
1912.3	-63.993
1912.3	-64.037
1912.3	-64.081
1912.3	-64.118
1912.3	-64.158
1912.4	-64.193
1912.4	-64.232
1912.4	-64.271
1912.4	-64.306
1912.4	-64.345
1912.5	-64.376
1912.5	-64.411
1912.5	-64.444
1912.5	-64.472
1912.5	-64.505
1912.6	-64.532
1912.6	-64.563
1912.6	-64.595
1912.6	-64.624
1912.6	-64.655
1912.7	-64.683
1912.7	-64.716
1912.7	-64.747
1912.7	-64.773
1912.7	-64.806
1912.8	-64.828
1912.8	-64.788
1912.8	-64.69
1912.8	-64.574
1912.8	-64.46
1912.9	-64.34
1912.9	-64.227
1912.9	-64.119
1912.9	-64.01
1912.9	-63.909
1913	-63.806
1913	-63.709
1913	-63.614
1913	-63.517
1913	-63.43
1913.1	-63.34
1913.1	-63.256
1913.1	-63.175
1913.1	-63.088
1913.1	-63.01
1913.2	-62.929
1913.2	-62.852
1913.2	-62.782
1913.2	-62.707
1913.2	-62.641
1913.3	-62.575
1913.3	-62.515
1913.3	-62.46
1913.3	-62.398
1913.3	-62.343
1913.4	-62.286
1913.4	-62.233
1913.4	-62.185
1913.4	-62.132
1913.4	-62.086
1913.5	-62.04
1913.5	-61.995
1913.5	-61.956
1913.5	-61.909
1913.5	-61.868
1913.6	-61.828
1913.6	-61.787
1913.6	-61.754
1913.6	-61.714
1913.6	-61.679
1913.7	-61.646
1913.7	-61.609
1913.7	-61.578
1913.7	-61.543
1913.7	-61.515
1913.8	-61.49
1913.8	-61.356
1913.8	-61.138
1913.8	-60.894
1913.8	-60.65
1913.9	-60.412
1913.9	-60.17
1913.9	-59.935
1913.9	-59.702
1913.9	-59.472
1914	-59.256
1914	-59.039
1914	-58.828
1914	-58.624
1914	-58.416
1914.1	-58.222
1914.1	-58.03
1914.1	-57.84
1914.1	-57.657
1914.1	-57.469
1914.2	-57.291
1914.2	-57.118
1914.2	-56.942
1914.2	-56.775
1914.2	-56.603
1914.3	-56.434
1914.3	-56.271
1914.3	-56.105
1914.3	-55.95
1914.3	-55.796
1914.4	-55.642
1914.4	-55.494
1914.4	-55.341
1914.4	-55.193
1914.4	-55.051
1914.5	-54.902
1914.5	-54.758
1914.5	-54.611
1914.5	-54.467
1914.5	-54.332
1914.6	-54.191
1914.6	-54.056
1914.6	-53.921
1914.6	-53.781
1914.6	-53.65
1914.7	-53.515
1914.7	-53.382
1914.7	-53.255
1914.7	-53.12
1914.7	-52.993
1914.8	-52.87
1914.8	-52.857
1914.8	-52.955
1914.8	-53.075
1914.8	-53.201
1914.9	-53.332
1914.9	-53.45
1914.9	-53.567
1914.9	-53.683
1914.9	-53.786
1915	-53.891
1915	-53.988
1915	-54.08
1915	-54.175
1915	-54.258
1915.1	-54.342
1915.1	-54.429
1915.1	-54.507
1915.1	-54.587
1915.1	-54.663
1915.2	-54.729
1915.2	-54.797
1915.2	-54.855
1915.2	-54.913
1915.2	-54.971
1915.3	-55.018
1915.3	-55.068
1915.3	-55.12
1915.3	-55.165
1915.3	-55.216
1915.4	-55.262
1915.4	-55.303
1915.4	-55.348
1915.4	-55.381
1915.4	-55.416
1915.5	-55.455
1915.5	-55.482
1915.5	-55.514
1915.5	-55.547
1915.5	-55.571
1915.6	-55.601
1915.6	-55.626
1915.6	-55.647
1915.6	-55.674
1915.6	-55.691
1915.7	-55.71
1915.7	-55.735
1915.7	-55.75
1915.7	-55.77
1915.7	-55.793
1915.8	-55.805
1915.8	-55.875
1915.8	-55.988
1915.8	-56.112
1915.8	-56.245
1915.9	-56.367
1915.9	-56.487
1915.9	-56.61
1915.9	-56.72
1915.9	-56.833
1916	-56.945
1916	-57.048
1916	-57.154
1916	-57.254
1916	-57.35
1916.1	-57.45
1916.1	-57.539
1916.1	-57.631
1916.1	-57.723
1916.1	-57.806
1916.2	-57.895
1916.2	-57.979
1916.2	-58.063
1916.2	-58.149
1916.2	-58.226
1916.3	-58.306
1916.3	-58.381
1916.3	-58.456
1916.3	-58.532
1916.3	-58.601
1916.4	-58.675
1916.4	-58.743
1916.4	-58.815
1916.4	-58.885
1916.4	-58.954
1916.5	-59.023
1916.5	-59.085
1916.5	-59.15
1916.5	-59.211
1916.5	-59.273
1916.6	-59.334
1916.6	-59.392
1916.6	-59.451
1916.6	-59.504
1916.6	-59.559
1916.7	-59.609
1916.7	-59.664
1916.7	-59.713
1916.7	-59.764
1916.7	-59.817
1916.8	-59.871
1916.8	-59.915
1916.8	-59.95
1916.8	-59.986
1916.8	-60.017
1916.9	-60.052
1916.9	-60.083
1916.9	-60.117
1916.9	-60.149
1916.9	-60.182
1917	-60.216
1917	-60.254
1917	-60.29
1917	-60.326
1917	-60.362
1917.1	-60.39
1917.1	-60.422
1917.1	-60.453
1917.1	-60.486
1917.1	-60.514
1917.2	-60.545
1917.2	-60.571
1917.2	-60.6
1917.2	-60.631
1917.2	-60.664
1917.3	-60.698
1917.3	-60.725
1917.3	-60.757
1917.3	-60.785
1917.3	-60.819
1917.4	-60.848
1917.4	-60.88
1917.4	-60.908
1917.4	-60.935
1917.4	-60.963
1917.5	-60.988
1917.5	-61.018
1917.5	-61.041
1917.5	-61.069
1917.5	-61.093
1917.6	-61.123
1917.6	-61.155
1917.6	-61.186
1917.6	-61.22
1917.6	-61.245
1917.7	-61.275
1917.7	-61.3
1917.7	-61.328
1917.7	-61.355
1917.7	-61.384
1917.8	-61.413
1917.8	-61.335
1917.8	-61.172
1917.8	-60.98
1917.8	-60.787
1917.9	-60.595
1917.9	-60.403
1917.9	-60.22
1917.9	-60.033
1917.9	-59.857
1918	-59.68
1918	-59.511
1918	-59.348
1918	-59.186
1918	-59.03
1918.1	-58.868
1918.1	-58.713
1918.1	-58.557
1918.1	-58.407
1918.1	-58.265
1918.2	-58.121
1918.2	-57.985
1918.2	-57.844
1918.2	-57.707
1918.2	-57.574
1918.3	-57.44
1918.3	-57.312
1918.3	-57.178
1918.3	-57.051
1918.3	-56.924
1918.4	-56.802
1918.4	-56.685
1918.4	-56.563
1918.4	-56.446
1918.4	-56.321
1918.5	-56.201
1918.5	-56.086
1918.5	-55.969
1918.5	-55.857
1918.5	-55.739
1918.6	-55.626
1918.6	-55.513
1918.6	-55.403
1918.6	-55.296
1918.6	-55.183
1918.7	-55.075
1918.7	-54.961
1918.7	-54.853
1918.7	-54.748
1918.7	-54.639
1918.8	-54.533
1918.8	-54.362
1918.8	-54.145
1918.8	-53.916
1918.8	-53.681
1918.9	-53.453
1918.9	-53.219
1918.9	-52.992
1918.9	-52.766
1918.9	-52.541
1919	-52.322
1919	-52.098
1919	-51.88
1919	-51.66
1919	-51.442
1919.1	-51.231
1919.1	-51.015
1919.1	-50.803
1919.1	-50.585
1919.1	-50.369
1919.2	-50.158
1919.2	-49.942
1919.2	-49.732
1919.2	-49.517
1919.2	-49.306
1919.3	-49.095
1919.3	-48.881
1919.3	-48.671
1919.3	-48.451
1919.3	-48.235
1919.4	-48.015
1919.4	-47.792
1919.4	-47.575
1919.4	-47.35
1919.4	-47.128
1919.5	-46.902
1919.5	-46.673
1919.5	-46.444
1919.5	-46.208
1919.5	-45.976
1919.6	-45.737
1919.6	-45.499
1919.6	-45.261
1919.6	-45.017
1919.6	-44.778
1919.7	-44.53
1919.7	-44.28
1919.7	-44.028
1919.7	-43.766
1919.7	-43.509
1919.8	-43.244
1919.8	-43.123
1919.8	-43.128
1919.8	-43.156
1919.8	-43.189
1919.9	-43.209
1919.9	-43.224
1919.9	-43.23
1919.9	-43.222
1919.9	-43.206
1920	-43.173
1920	-43.136
1920	-43.089
1920	-43.031
1920	-42.97
1920.1	-42.893
1920.1	-42.813
1920.1	-42.726
1920.1	-42.628
1920.1	-42.527
1920.2	-42.411
1920.2	-42.292
1920.2	-42.164
1920.2	-42.028
1920.2	-41.887
1920.3	-41.732
1920.3	-41.575
1920.3	-41.409
1920.3	-41.238
1920.3	-41.062
1920.4	-40.871
1920.4	-40.679
1920.4	-40.476
1920.4	-40.266
1920.4	-40.051
1920.5	-39.821
1920.5	-39.592
1920.5	-39.353
1920.5	-39.106
1920.5	-38.855
1920.6	-38.59
1920.6	-38.322
1920.6	-38.044
1920.6	-37.759
1920.6	-37.468
1920.7	-37.162
1920.7	-36.855
1920.7	-36.538
1920.7	-36.214
1920.7	-35.886
1920.8	-35.541
1920.8	-35.21
1920.8	-34.882
1920.8	-34.55
1920.8	-34.209
1920.9	-33.852
1920.9	-33.488
1920.9	-33.106
1920.9	-32.716
1920.9	-32.316
1921	-31.899
1921	-31.474
1921	-31.032
1921	-30.579
1921	-30.117
1921.1	-29.636
1921.1	-29.146
1921.1	-28.635
1921.1	-28.112
1921.1	-27.577
1921.2	-27.021
1921.2	-26.458
1921.2	-25.873
1921.2	-25.274
1921.2	-24.663
1921.3	-24.03
1921.3	-23.388
1921.3	-22.724
1921.3	-22.045
1921.3	-21.349
1921.4	-20.629
1921.4	-19.896
1921.4	-19.142
1921.4	-18.373
1921.4	-17.59
1921.5	-16.782
1921.5	-15.965
1921.5	-15.127
1921.5	-14.277
1921.5	-13.415
1921.6	-12.534
1921.6	-11.645
1921.6	-10.74
1921.6	-9.8284
1921.6	-8.9128
1921.7	-7.9852
1921.7	-7.0603
1921.7	-6.1304
1921.7	-5.2048
1921.7	-4.2903
1921.8	-3.375
1921.8	-2.4714
1921.8	-1.5751
1921.8	-0.69315
1921.8	0.16618
1921.9	1.014
1921.9	1.833
1921.9	2.6296
1921.9	3.4028
1921.9	4.1421
1922	4.8611
1922	5.5468
1922	6.2018
1922	6.8295
1922	7.4203
1922.1	7.9856
1922.1	8.5153
1922.1	9.011
1922.1	9.4808
1922.1	9.9135
1922.2	10.321
1922.2	10.693
1922.2	11.032
1922.2	11.349
1922.2	11.631
1922.3	11.885
1922.3	12.11
1922.3	12.305
1922.3	12.479
1922.3	12.621
1922.4	12.739
1922.4	12.833
1922.4	12.9
1922.4	12.948
1922.4	12.967
1922.5	12.961
1922.5	12.936
1922.5	12.881
1922.5	12.811
1922.5	12.718
1922.6	12.6
1922.6	12.469
1922.6	12.314
1922.6	12.142
1922.6	11.951
1922.7	11.737
1922.7	11.514
1922.7	11.265
1922.7	10.999
1922.7	10.719
1922.8	10.419
1922.8	10.235
1922.8	10.138
1922.8	10.048
1922.8	9.9482
1922.9	9.8188
1922.9	9.6692
1922.9	9.4983
1922.9	9.3015
1922.9	9.0916
1923	8.854
1923	8.5979
1923	8.3298
1923	8.0351
1923	7.7279
1923.1	7.4042
1923.1	7.0632
1923.1	6.7191
1923.1	6.3574
1923.1	5.9845
1923.2	5.6034
1923.2	5.204
1923.2	4.802
1923.2	4.3862
1923.2	3.9567
1923.3	3.5272
1923.3	3.0824
1923.3	2.631
1923.3	2.1768
1923.3	1.7104
1923.4	1.2458
1923.4	0.77187
1923.4	0.29068
1923.4	-0.18631
1923.4	-0.67225
1923.5	-1.1582
1923.5	-1.6448
1923.5	-2.1389
1923.5	-2.6264
1923.5	-3.1201
1923.6	-3.6175
1923.6	-4.1066
1923.6	-4.6037
1923.6	-5.0994
1923.6	-5.5926
1923.7	-6.0919
1923.7	-6.5819
1923.7	-7.0735
1923.7	-7.5679
1923.7	-8.0538
1923.8	-8.5413
1923.8	-8.9934
1923.8	-9.4092
1923.8	-9.8228
1923.8	-10.229
1923.9	-10.636
1923.9	-11.046
1923.9	-11.447
1923.9	-11.851
1923.9	-12.255
1924	-12.653
1924	-13.055
1924	-13.449
1924	-13.839
1924	-14.232
1924.1	-14.616
1924.1	-15.004
1924.1	-15.393
1924.1	-15.769
1924.1	-16.146
1924.2	-16.519
1924.2	-16.886
1924.2	-17.257
1924.2	-17.619
1924.2	-17.981
1924.3	-18.342
1924.3	-18.692
1924.3	-19.049
1924.3	-19.404
1924.3	-19.75
1924.4	-20.101
1924.4	-20.44
1924.4	-20.78
1924.4	-21.124
1924.4	-21.457
1924.5	-21.793
1924.5	-22.124
1924.5	-22.451
1924.5	-22.781
1924.5	-23.103
1924.6	-23.426
1924.6	-23.745
1924.6	-24.059
1924.6	-24.373
1924.6	-24.679
1924.7	-24.99
1924.7	-25.297
1924.7	-25.602
1924.7	-25.906
1924.7	-26.205
1924.8	-26.507
1924.8	-26.952
1924.8	-27.536
1924.8	-28.154
1924.8	-28.773
1924.9	-29.387
1924.9	-29.99
1924.9	-30.587
1924.9	-31.169
1924.9	-31.745
1925	-32.309
1925	-32.867
1925	-33.417
1925	-33.957
1925	-34.492
1925.1	-35.015
1925.1	-35.534
1925.1	-36.043
1925.1	-36.549
1925.1	-37.042
1925.2	-37.53
1925.2	-38.01
1925.2	-38.485
1925.2	-38.954
1925.2	-39.416
1925.3	-39.871
1925.3	-40.316
1925.3	-40.756
1925.3	-41.184
1925.3	-41.611
1925.4	-42.027
1925.4	-42.44
1925.4	-42.841
1925.4	-43.237
1925.4	-43.624
1925.5	-44.008
1925.5	-44.383
1925.5	-44.752
1925.5	-45.112
1925.5	-45.461
1925.6	-45.805
1925.6	-46.139
1925.6	-46.469
1925.6	-46.787
1925.6	-47.102
1925.7	-47.404
1925.7	-47.703
1925.7	-47.992
1925.7	-48.274
1925.7	-48.549
1925.8	-48.813
1925.8	-49.071
1925.8	-49.319
1925.8	-49.565
1925.8	-49.796
1925.9	-50.023
1925.9	-50.239
1925.9	-50.45
1925.9	-50.654
1925.9	-50.85
1926	-51.039
1926	-51.214
1926	-51.385
1926	-51.542
1926	-51.695
1926.1	-51.835
1926.1	-51.972
1926.1	-52.103
1926.1	-52.225
1926.1	-52.344
1926.2	-52.452
1926.2	-52.558
1926.2	-52.652
1926.2	-52.745
1926.2	-52.827
1926.3	-52.908
1926.3	-52.985
1926.3	-53.051
1926.3	-53.118
1926.3	-53.176
1926.4	-53.234
1926.4	-53.286
1926.4	-53.335
1926.4	-53.38
1926.4	-53.417
1926.5	-53.455
1926.5	-53.485
1926.5	-53.52
1926.5	-53.55
1926.5	-53.579
1926.6	-53.606
1926.6	-53.629
1926.6	-53.655
1926.6	-53.675
1926.6	-53.697
1926.7	-53.715
1926.7	-53.735
1926.7	-53.754
1926.7	-53.769
1926.7	-53.792
1926.8	-53.808
1926.8	-53.834
1926.8	-53.864
1926.8	-53.895
1926.8	-53.929
1926.9	-53.958
1926.9	-53.992
1926.9	-54.022
1926.9	-54.058
1926.9	-54.09
1927	-54.122
1927	-54.157
1927	-54.185
1927	-54.22
1927	-54.252
1927.1	-54.288
1927.1	-54.324
1927.1	-54.357
1927.1	-54.394
1927.1	-54.427
1927.2	-54.465
1927.2	-54.501
1927.2	-54.539
1927.2	-54.579
1927.2	-54.615
1927.3	-54.657
1927.3	-54.693
1927.3	-54.735
1927.3	-54.779
1927.3	-54.819
1927.4	-54.864
1927.4	-54.905
1927.4	-54.952
1927.4	-54.998
1927.4	-55.046
1927.5	-55.096
1927.5	-55.14
1927.5	-55.19
1927.5	-55.233
1927.5	-55.282
1927.6	-55.332
1927.6	-55.38
1927.6	-55.436
1927.6	-55.485
1927.6	-55.538
1927.7	-55.592
1927.7	-55.645
1927.7	-55.699
1927.7	-55.747
1927.7	-55.802
1927.8	-55.853
1927.8	-55.797
1927.8	-55.643
1927.8	-55.456
1927.8	-55.272
1927.9	-55.083
1927.9	-54.904
1927.9	-54.733
1927.9	-54.568
1927.9	-54.413
1928	-54.258
1928	-54.115
1928	-53.975
1928	-53.842
1928	-53.72
1928.1	-53.594
1928.1	-53.477
1928.1	-53.361
1928.1	-53.254
1928.1	-53.153
1928.2	-53.051
1928.2	-52.961
1928.2	-52.868
1928.2	-52.785
1928.2	-52.708
1928.3	-52.632
1928.3	-52.566
1928.3	-52.498
1928.3	-52.437
1928.3	-52.379
1928.4	-52.326
1928.4	-52.282
1928.4	-52.235
1928.4	-52.197
1928.4	-52.156
1928.5	-52.12
1928.5	-52.09
1928.5	-52.056
1928.5	-52.032
1928.5	-52.005
1928.6	-51.982
1928.6	-51.963
1928.6	-51.94
1928.6	-51.925
1928.6	-51.908
1928.7	-51.898
1928.7	-51.892
1928.7	-51.885
1928.7	-51.884
1928.7	-51.882
1928.8	-51.885
1928.8	-51.811
1928.8	-51.666
1928.8	-51.509
1928.8	-51.344
1928.9	-51.188
1928.9	-51.035
1928.9	-50.883
1928.9	-50.74
1928.9	-50.596
1929	-50.463
1929	-50.331
1929	-50.204
1929	-50.085
1929	-49.964
1929.1	-49.854
1929.1	-49.748
1929.1	-49.644
1929.1	-49.545
1929.1	-49.442
1929.2	-49.348
1929.2	-49.256
1929.2	-49.168
1929.2	-49.087
1929.2	-49.001
1929.3	-48.925
1929.3	-48.847
1929.3	-48.772
1929.3	-48.701
1929.3	-48.624
1929.4	-48.553
1929.4	-48.485
1929.4	-48.419
1929.4	-48.358
1929.4	-48.295
1929.5	-48.237
1929.5	-48.178
1929.5	-48.12
1929.5	-48.066
1929.5	-48.008
1929.6	-47.958
1929.6	-47.906
1929.6	-47.854
1929.6	-47.811
1929.6	-47.761
1929.7	-47.721
1929.7	-47.682
1929.7	-47.641
1929.7	-47.604
1929.7	-47.563
1929.8	-47.532
1929.8	-47.665
1929.8	-47.938
1929.8	-48.259
1929.8	-48.579
1929.9	-48.899
1929.9	-49.218
1929.9	-49.523
1929.9	-49.828
1929.9	-50.123
1930	-50.413
1930	-50.705
1930	-50.983
1930	-51.263
1930	-51.537
1930.1	-51.805
1930.1	-52.07
1930.1	-52.321
1930.1	-52.574
1930.1	-52.822
1930.2	-53.061
1930.2	-53.301
1930.2	-53.53
1930.2	-53.761
1930.2	-53.992
1930.3	-54.212
1930.3	-54.435
1930.3	-54.646
1930.3	-54.853
1930.3	-55.062
1930.4	-55.259
1930.4	-55.459
1930.4	-55.656
1930.4	-55.844
1930.4	-56.035
1930.5	-56.215
1930.5	-56.395
1930.5	-56.576
1930.5	-56.75
1930.5	-56.924
1930.6	-57.088
1930.6	-57.254
1930.6	-57.42
1930.6	-57.576
1930.6	-57.736
1930.7	-57.89
1930.7	-58.038
1930.7	-58.192
1930.7	-58.336
1930.7	-58.484
1930.8	-58.628
1930.8	-58.791
1930.8	-58.988
1930.8	-59.187
1930.8	-59.389
1930.9	-59.589
1930.9	-59.775
1930.9	-59.965
1930.9	-60.15
1930.9	-60.328
1931	-60.508
1931	-60.676
1931	-60.84
1931	-61.005
1931	-61.161
1931.1	-61.322
1931.1	-61.476
1931.1	-61.625
1931.1	-61.774
1931.1	-61.911
1931.2	-62.054
1931.2	-62.196
1931.2	-62.329
1931.2	-62.465
1931.2	-62.588
1931.3	-62.711
1931.3	-62.837
1931.3	-62.953
1931.3	-63.074
1931.3	-63.189
1931.4	-63.297
1931.4	-63.409
1931.4	-63.511
1931.4	-63.615
1931.4	-63.72
1931.5	-63.814
1931.5	-63.915
1931.5	-64.011
1931.5	-64.102
1931.5	-64.197
1931.6	-64.282
1931.6	-64.367
1931.6	-64.455
1931.6	-64.535
1931.6	-64.618
1931.7	-64.697
1931.7	-64.773
1931.7	-64.85
1931.7	-64.919
1931.7	-64.995
1931.8	-65.07
1931.8	-65.13
1931.8	-65.19
1931.8	-65.243
1931.8	-65.297
1931.9	-65.356
1931.9	-65.406
1931.9	-65.46
1931.9	-65.516
1931.9	-65.563
1932	-65.618
1932	-65.67
1932	-65.718
1932	-65.769
1932	-65.806
1932.1	-65.847
1932.1	-65.892
1932.1	-65.929
1932.1	-65.972
1932.1	-66.013
1932.2	-66.051
1932.2	-66.097
1932.2	-66.136
1932.2	-66.179
1932.2	-66.225
1932.3	-66.26
1932.3	-66.3
1932.3	-66.341
1932.3	-66.377
1932.3	-66.42
1932.4	-66.456
1932.4	-66.493
1932.4	-66.534
1932.4	-66.564
1932.4	-66.599
1932.5	-66.635
1932.5	-66.663
1932.5	-66.699
1932.5	-66.731
1932.5	-66.764
1932.6	-66.803
1932.6	-66.832
1932.6	-66.863
1932.6	-66.896
1932.6	-66.921
1932.7	-66.953
1932.7	-66.985
1932.7	-67.017
1932.7	-67.053
1932.7	-67.082
1932.8	-67.118
1932.8	-67.154
1932.8	-67.186
1932.8	-67.224
1932.8	-67.256
1932.9	-67.292
1932.9	-67.33
1932.9	-67.362
1932.9	-67.399
1932.9	-67.43
1933	-67.465
1933	-67.5
1933	-67.533
1933	-67.569
1933	-67.599
1933.1	-67.635
1933.1	-67.665
1933.1	-67.699
1933.1	-67.732
1933.1	-67.764
1933.2	-67.798
1933.2	-67.827
1933.2	-67.862
1933.2	-67.89
1933.2	-67.925
1933.3	-67.958
1933.3	-67.991
1933.3	-68.023
1933.3	-68.057
1933.3	-68.09
1933.4	-68.121
1933.4	-68.158
1933.4	-68.189
1933.4	-68.224
1933.4	-68.256
1933.5	-68.291
1933.5	-68.322
1933.5	-68.357
1933.5	-68.389
1933.5	-68.423
1933.6	-68.456
1933.6	-68.49
1933.6	-68.527
1933.6	-68.559
1933.6	-68.592
1933.7	-68.619
1933.7	-68.649
1933.7	-68.676
1933.7	-68.707
1933.7	-68.738
1933.8	-68.773
1933.8	-68.728
1933.8	-68.617
1933.8	-68.489
1933.8	-68.359
1933.9	-68.231
1933.9	-68.104
1933.9	-67.981
1933.9	-67.857
1933.9	-67.741
1934	-67.624
1934	-67.515
1934	-67.404
1934	-67.299
1934	-67.192
1934.1	-67.091
1934.1	-66.992
1934.1	-66.897
1934.1	-66.805
1934.1	-66.711
1934.2	-66.624
1934.2	-66.536
1934.2	-66.454
1934.2	-66.369
1934.2	-66.29
1934.3	-66.21
1934.3	-66.133
1934.3	-66.058
1934.3	-65.982
1934.3	-65.912
1934.4	-65.84
1934.4	-65.774
1934.4	-65.705
1934.4	-65.641
1934.4	-65.576
1934.5	-65.515
1934.5	-65.455
1934.5	-65.39
1934.5	-65.332
1934.5	-65.269
1934.6	-65.213
1934.6	-65.157
1934.6	-65.103
1934.6	-65.05
1934.6	-64.995
1934.7	-64.944
1934.7	-64.889
1934.7	-64.84
1934.7	-64.787
1934.7	-64.741
1934.8	-64.695
1934.8	-64.491
1934.8	-64.15
1934.8	-63.763
1934.8	-63.376
1934.9	-62.989
1934.9	-62.612
1934.9	-62.243
1934.9	-61.878
1934.9	-61.522
1935	-61.165
1935	-60.821
1935	-60.479
1935	-60.147
1935	-59.822
1935.1	-59.496
1935.1	-59.18
1935.1	-58.864
1935.1	-58.559
1935.1	-58.255
1935.2	-57.958
1935.2	-57.664
1935.2	-57.367
1935.2	-57.079
1935.2	-56.789
1935.3	-56.507
1935.3	-56.226
1935.3	-55.946
1935.3	-55.673
1935.3	-55.396
1935.4	-55.128
1935.4	-54.862
1935.4	-54.598
1935.4	-54.336
1935.4	-54.071
1935.5	-53.812
1935.5	-53.548
1935.5	-53.29
1935.5	-53.033
1935.5	-52.775
1935.6	-52.522
1935.6	-52.264
1935.6	-52.011
1935.6	-51.755
1935.6	-51.499
1935.7	-51.244
1935.7	-50.982
1935.7	-50.726
1935.7	-50.465
1935.7	-50.207
1935.8	-49.95
1935.8	-49.87
1935.8	-49.959
1935.8	-50.083
1935.8	-50.216
1935.9	-50.344
1935.9	-50.461
1935.9	-50.574
1935.9	-50.673
1935.9	-50.769
1936	-50.855
1936	-50.931
1936	-51.003
1936	-51.06
1936	-51.117
1936.1	-51.162
1936.1	-51.201
1936.1	-51.235
1936.1	-51.257
1936.1	-51.28
1936.2	-51.293
1936.2	-51.306
1936.2	-51.314
1936.2	-51.308
1936.2	-51.304
1936.3	-51.287
1936.3	-51.267
1936.3	-51.245
1936.3	-51.212
1936.3	-51.178
1936.4	-51.134
1936.4	-51.091
1936.4	-51.045
1936.4	-50.993
1936.4	-50.94
1936.5	-50.876
1936.5	-50.814
1936.5	-50.748
1936.5	-50.675
1936.5	-50.603
1936.6	-50.52
1936.6	-50.437
1936.6	-50.349
1936.6	-50.258
1936.6	-50.168
1936.7	-50.066
1936.7	-49.966
1936.7	-49.86
1936.7	-49.75
1936.7	-49.643
1936.8	-49.524
1936.8	-49.469
1936.8	-49.465
1936.8	-49.474
1936.8	-49.485
1936.9	-49.484
1936.9	-49.482
1936.9	-49.47
1936.9	-49.453
1936.9	-49.435
1937	-49.405
1937	-49.376
1937	-49.338
1937	-49.297
1937	-49.253
1937.1	-49.196
1937.1	-49.142
1937.1	-49.079
1937.1	-49.012
1937.1	-48.943
1937.2	-48.863
1937.2	-48.785
1937.2	-48.699
1937.2	-48.611
1937.2	-48.519
1937.3	-48.418
1937.3	-48.317
1937.3	-48.207
1937.3	-48.098
1937.3	-47.986
1937.4	-47.865
1937.4	-47.746
1937.4	-47.618
1937.4	-47.488
1937.4	-47.356
1937.5	-47.213
1937.5	-47.071
1937.5	-46.921
1937.5	-46.769
1937.5	-46.617
1937.6	-46.455
1937.6	-46.298
1937.6	-46.129
1937.6	-45.956
1937.6	-45.783
1937.7	-45.598
1937.7	-45.415
1937.7	-45.225
1937.7	-45.032
1937.7	-44.839
1937.8	-44.635
1937.8	-44.437
1937.8	-44.23
1937.8	-44.02
1937.8	-43.808
1937.9	-43.581
1937.9	-43.356
1937.9	-43.125
1937.9	-42.889
1937.9	-42.651
1938	-42.399
1938	-42.146
1938	-41.885
1938	-41.618
1938	-41.347
1938.1	-41.062
1938.1	-40.775
1938.1	-40.478
1938.1	-40.175
1938.1	-39.869
1938.2	-39.548
1938.2	-39.226
1938.2	-38.892
1938.2	-38.549
1938.2	-38.203
1938.3	-37.84
1938.3	-37.474
1938.3	-37.099
1938.3	-36.708
1938.3	-36.314
1938.4	-35.904
1938.4	-35.487
1938.4	-35.058
1938.4	-34.611
1938.4	-34.158
1938.5	-33.686
1938.5	-33.21
1938.5	-32.721
1938.5	-32.211
1938.5	-31.692
1938.6	-31.152
1938.6	-30.602
1938.6	-30.038
1938.6	-29.451
1938.6	-28.852
1938.7	-28.232
1938.7	-27.598
1938.7	-26.949
1938.7	-26.274
1938.7	-25.588
1938.8	-24.879
1938.8	-24.176
1938.8	-23.485
1938.8	-22.773
1938.8	-22.044
1938.9	-21.291
1938.9	-20.509
1938.9	-19.709
1938.9	-18.88
1938.9	-18.033
1939	-17.164
1939	-16.263
1939	-15.344
1939	-14.399
1939	-13.438
1939.1	-12.459
1939.1	-11.454
1939.1	-10.441
1939.1	-9.4143
1939.1	-8.3733
1939.2	-7.33
1939.2	-6.2734
1939.2	-5.2196
1939.2	-4.169
1939.2	-3.1159
1939.3	-2.0789
1939.3	-1.0503
1939.3	-0.036786
1939.3	0.95554
1939.3	1.9337
1939.4	2.8818
1939.4	3.8031
1939.4	4.6988
1939.4	5.5588
1939.4	6.3955
1939.5	7.1955
1939.5	7.959
1939.5	8.692
1939.5	9.3829
1939.5	10.041
1939.6	10.663
1939.6	11.244
1939.6	11.799
1939.6	12.313
1939.6	12.791
1939.7	13.241
1939.7	13.65
1939.7	14.03
1939.7	14.374
1939.7	14.677
1939.8	14.956
1939.8	15.188
1939.8	15.381
1939.8	15.546
1939.8	15.68
1939.9	15.794
1939.9	15.877
1939.9	15.933
1939.9	15.972
1939.9	15.978
1940	15.96
1940	15.919
1940	15.851
1940	15.767
1940	15.659
1940.1	15.527
1940.1	15.382
1940.1	15.208
1940.1	15.014
1940.1	14.801
1940.2	14.564
1940.2	14.314
1940.2	14.041
1940.2	13.75
1940.2	13.449
1940.3	13.125
1940.3	12.786
1940.3	12.433
1940.3	12.055
1940.3	11.671
1940.4	11.267
1940.4	10.846
1940.4	10.422
1940.4	9.9774
1940.4	9.5205
1940.5	9.0547
1940.5	8.5678
1940.5	8.0744
1940.5	7.5683
1940.5	7.0459
1940.6	6.5209
1940.6	5.9795
1940.6	5.4292
1940.6	4.8771
1940.6	4.3119
1940.7	3.7446
1940.7	3.171
1940.7	2.5851
1940.7	2.0005
1940.7	1.4033
1940.8	0.80044
1940.8	0.23618
1940.8	-0.30964
1940.8	-0.85087
1940.8	-1.3892
1940.9	-1.935
1940.9	-2.4774
1940.9	-3.0253
1940.9	-3.5793
1940.9	-4.1269
1941	-4.6839
1941	-5.241
1941	-5.7926
1941	-6.3504
1941	-6.9012
1941.1	-7.4544
1941.1	-8.0087
1941.1	-8.5513
1941.1	-9.0986
1941.1	-9.6426
1941.2	-10.184
1941.2	-10.727
1941.2	-11.258
1941.2	-11.791
1941.2	-12.32
1941.3	-12.845
1941.3	-13.369
1941.3	-13.882
1941.3	-14.394
1941.3	-14.899
1941.4	-15.399
1941.4	-15.899
1941.4	-16.39
1941.4	-16.882
1941.4	-17.363
1941.5	-17.845
1941.5	-18.322
1941.5	-18.797
1941.5	-19.271
1941.5	-19.735
1941.6	-20.2
1941.6	-20.657
1941.6	-21.114
1941.6	-21.566
1941.6	-22.015
1941.7	-22.461
1941.7	-22.902
1941.7	-23.344
1941.7	-23.779
1941.7	-24.218
1941.8	-24.649
1941.8	-25.065
1941.8	-25.459
1941.8	-25.852
1941.8	-26.24
1941.9	-26.628
1941.9	-27.013
1941.9	-27.397
1941.9	-27.779
1941.9	-28.159
1942	-28.541
1942	-28.919
1942	-29.296
1942	-29.666
1942	-30.039
1942.1	-30.404
1942.1	-30.775
1942.1	-31.142
1942.1	-31.511
1942.1	-31.875
1942.2	-32.24
1942.2	-32.604
1942.2	-32.969
1942.2	-33.333
1942.2	-33.695
1942.3	-34.056
1942.3	-34.411
1942.3	-34.77
1942.3	-35.124
1942.3	-35.483
1942.4	-35.834
1942.4	-36.186
1942.4	-36.531
1942.4	-36.877
1942.4	-37.222
1942.5	-37.565
1942.5	-37.908
1942.5	-38.247
1942.5	-38.59
1942.5	-38.927
1942.6	-39.269
1942.6	-39.604
1942.6	-39.939
1942.6	-40.271
1942.6	-40.601
1942.7	-40.931
1942.7	-41.257
1942.7	-41.583
1942.7	-41.901
1942.7	-42.226
1942.8	-42.544
1942.8	-42.866
1942.8	-43.186
1942.8	-43.505
1942.8	-43.821
1942.9	-44.13
1942.9	-44.444
1942.9	-44.752
1942.9	-45.061
1942.9	-45.361
1943	-45.657
1943	-45.951
1943	-46.237
1943	-46.523
1943	-46.8
1943.1	-47.08
1943.1	-47.351
1943.1	-47.622
1943.1	-47.89
1943.1	-48.148
1943.2	-48.402
1943.2	-48.643
1943.2	-48.884
1943.2	-49.117
1943.2	-49.35
1943.3	-49.581
1943.3	-49.803
1943.3	-50.024
1943.3	-50.233
1943.3	-50.444
1943.4	-50.648
1943.4	-50.846
1943.4	-51.037
1943.4	-51.217
1943.4	-51.394
1943.5	-51.563
1943.5	-51.732
1943.5	-51.894
1943.5	-52.05
1943.5	-52.203
1943.6	-52.345
1943.6	-52.488
1943.6	-52.622
1943.6	-52.753
1943.6	-52.881
1943.7	-53.002
1943.7	-53.124
1943.7	-53.235
1943.7	-53.346
1943.7	-53.451
1943.8	-53.552
1943.8	-53.676
1943.8	-53.815
1943.8	-53.962
1943.8	-54.101
1943.9	-54.241
1943.9	-54.375
1943.9	-54.502
1943.9	-54.628
1943.9	-54.741
1944	-54.856
1944	-54.962
1944	-55.068
1944	-55.171
1944	-55.266
1944.1	-55.364
1944.1	-55.45
1944.1	-55.536
1944.1	-55.62
1944.1	-55.699
1944.2	-55.78
1944.2	-55.85
1944.2	-55.924
1944.2	-55.991
1944.2	-56.056
1944.3	-56.122
1944.3	-56.181
1944.3	-56.244
1944.3	-56.298
1944.3	-56.354
1944.4	-56.407
1944.4	-56.455
1944.4	-56.507
1944.4	-56.549
1944.4	-56.596
1944.5	-56.639
1944.5	-56.681
1944.5	-56.728
1944.5	-56.769
1944.5	-56.813
1944.6	-56.853
1944.6	-56.894
1944.6	-56.936
1944.6	-56.974
1944.6	-57.017
1944.7	-57.054
1944.7	-57.096
1944.7	-57.138
1944.7	-57.175
1944.7	-57.22
1944.8	-57.259
1944.8	-57.319
1944.8	-57.394
1944.8	-57.473
1944.8	-57.555
1944.9	-57.631
1944.9	-57.712
1944.9	-57.792
1944.9	-57.873
1944.9	-57.955
1945	-58.029
1945	-58.109
1945	-58.182
1945	-58.257
1945	-58.333
1945.1	-58.402
1945.1	-58.479
1945.1	-58.551
1945.1	-58.627
1945.1	-58.706
1945.2	-58.779
1945.2	-58.854
1945.2	-58.923
1945.2	-58.995
1945.2	-59.067
1945.3	-59.135
1945.3	-59.206
1945.3	-59.269
1945.3	-59.339
1945.3	-59.408
1945.4	-59.475
1945.4	-59.545
1945.4	-59.607
1945.4	-59.676
1945.4	-59.742
1945.5	-59.809
1945.5	-59.878
1945.5	-59.938
1945.5	-60.004
1945.5	-60.067
1945.6	-60.132
1945.6	-60.199
1945.6	-60.26
1945.6	-60.326
1945.6	-60.39
1945.7	-60.458
1945.7	-60.528
1945.7	-60.592
1945.7	-60.66
1945.7	-60.726
1945.8	-60.794
1945.8	-60.827
1945.8	-60.819
1945.8	-60.81
1945.8	-60.797
1945.9	-60.786
1945.9	-60.777
1945.9	-60.767
1945.9	-60.763
1945.9	-60.754
1946	-60.75
1946	-60.749
1946	-60.744
1946	-60.749
1946	-60.749
1946.1	-60.753
1946.1	-60.763
1946.1	-60.765
1946.1	-60.775
1946.1	-60.782
1946.2	-60.796
1946.2	-60.815
1946.2	-60.829
1946.2	-60.852
1946.2	-60.87
1946.3	-60.894
1946.3	-60.923
1946.3	-60.946
1946.3	-60.976
1946.3	-61.002
1946.4	-61.032
1946.4	-61.067
1946.4	-61.096
1946.4	-61.133
1946.4	-61.167
1946.5	-61.204
1946.5	-61.244
1946.5	-61.277
1946.5	-61.317
1946.5	-61.358
1946.6	-61.398
1946.6	-61.443
1946.6	-61.48
1946.6	-61.526
1946.6	-61.572
1946.7	-61.619
1946.7	-61.672
1946.7	-61.718
1946.7	-61.77
1946.7	-61.821
1946.8	-61.871
1946.8	-61.907
1946.8	-61.915
1946.8	-61.924
1946.8	-61.935
1946.9	-61.942
1946.9	-61.956
1946.9	-61.967
1946.9	-61.985
1946.9	-62.006
1947	-62.021
1947	-62.045
1947	-62.065
1947	-62.085
1947	-62.111
1947.1	-62.131
1947.1	-62.156
1947.1	-62.178
1947.1	-62.202
1947.1	-62.23
1947.2	-62.251
1947.2	-62.282
1947.2	-62.313
1947.2	-62.341
1947.2	-62.378
1947.3	-62.405
1947.3	-62.437
1947.3	-62.477
1947.3	-62.508
1947.3	-62.546
1947.4	-62.581
1947.4	-62.617
1947.4	-62.657
1947.4	-62.69
1947.4	-62.732
1947.5	-62.772
1947.5	-62.811
1947.5	-62.855
1947.5	-62.892
1947.5	-62.934
1947.6	-62.979
1947.6	-63.02
1947.6	-63.066
1947.6	-63.107
1947.6	-63.151
1947.7	-63.198
1947.7	-63.239
1947.7	-63.287
1947.7	-63.332
1947.7	-63.376
1947.8	-63.426
1947.8	-63.47
1947.8	-63.523
1947.8	-63.581
1947.8	-63.631
1947.9	-63.688
1947.9	-63.739
1947.9	-63.79
1947.9	-63.847
1947.9	-63.895
1948	-63.949
1948	-64.003
1948	-64.056
1948	-64.115
1948	-64.168
1948.1	-64.225
1948.1	-64.284
1948.1	-64.333
1948.1	-64.389
1948.1	-64.44
1948.2	-64.488
1948.2	-64.54
1948.2	-64.588
1948.2	-64.644
1948.2	-64.701
1948.3	-64.753
1948.3	-64.811
1948.3	-64.863
1948.3	-64.915
1948.3	-64.971
1948.4	-65.017
1948.4	-65.069
1948.4	-65.124
1948.4	-65.17
1948.4	-65.224
1948.5	-65.277
1948.5	-65.332
1948.5	-65.39
1948.5	-65.438
1948.5	-65.489
1948.6	-65.541
1948.6	-65.587
1948.6	-65.641
1948.6	-65.693
1948.6	-65.742
1948.7	-65.797
1948.7	-65.844
1948.7	-65.896
1948.7	-65.951
1948.7	-66.002
1948.8	-66.056
1948.8	-66.112
1948.8	-66.172
1948.8	-66.24
1948.8	-66.301
1948.9	-66.365
1948.9	-66.43
1948.9	-66.485
1948.9	-66.548
1948.9	-66.612
1949	-66.67
1949	-66.736
1949	-66.793
1949	-66.853
1949	-66.919
1949.1	-66.977
1949.1	-67.042
1949.1	-67.105
1949.1	-67.159
1949.1	-67.222
1949.2	-67.281
1949.2	-67.338
1949.2	-67.399
1949.2	-67.448
1949.2	-67.502
1949.3	-67.56
1949.3	-67.609
1949.3	-67.665
1949.3	-67.721
1949.3	-67.771
1949.4	-67.829
1949.4	-67.88
1949.4	-67.936
1949.4	-67.993
1949.4	-68.043
1949.5	-68.099
1949.5	-68.151
1949.5	-68.205
1949.5	-68.262
1949.5	-68.311
1949.6	-68.363
1949.6	-68.411
1949.6	-68.461
1949.6	-68.514
1949.6	-68.562
1949.7	-68.615
1949.7	-68.661
1949.7	-68.713
1949.7	-68.766
1949.7	-68.82
1949.8	-68.875
1949.8	-68.965
1949.8	-69.092
1949.8	-69.222
1949.8	-69.36
1949.9	-69.497
1949.9	-69.631
1949.9	-69.764
1949.9	-69.889
1949.9	-70.017
1950	-70.139
1950	-70.264
1950	-70.384
1950	-70.504
1950	-70.619
1950.1	-70.736
1950.1	-70.852
1950.1	-70.967
1950.1	-71.081
1950.1	-71.188
1950.2	-71.298
1950.2	-71.402
1950.2	-71.509
1950.2	-71.611
1950.2	-71.716
1950.3	-71.815
1950.3	-71.919
1950.3	-72.02
1950.3	-72.123
1950.3	-72.225
1950.4	-72.327
1950.4	-72.427
1950.4	-72.525
1950.4	-72.621
1950.4	-72.714
1950.5	-72.808
1950.5	-72.9
1950.5	-72.993
1950.5	-73.079
1950.5	-73.168
1950.6	-73.252
1950.6	-73.34
1950.6	-73.423
1950.6	-73.509
1950.6	-73.592
1950.7	-73.678
1950.7	-73.763
1950.7	-73.849
1950.7	-73.934
1950.7	-74.018
1950.8	-74.104
1950.8	-74.185
1950.8	-74.274
1950.8	-74.355
1950.8	-74.44
1950.9	-74.524
1950.9	-74.609
1950.9	-74.694
1950.9	-74.778
1950.9	-74.864
1951	-74.944
1951	-75.029
1951	-75.108
1951	-75.191
1951	-75.269
1951.1	-75.348
1951.1	-75.426
1951.1	-75.503
1951.1	-75.584
1951.1	-75.66
1951.2	-75.739
1951.2	-75.813
1951.2	-75.889
1951.2	-75.963
1951.2	-76.04
1951.3	-76.117
1951.3	-76.189
1951.3	-76.266
1951.3	-76.336
1951.3	-76.412
1951.4	-76.486
1951.4	-76.562
1951.4	-76.638
1951.4	-76.71
1951.4	-76.784
1951.5	-76.853
1951.5	-76.926
1951.5	-76.996
1951.5	-77.069
1951.5	-77.143
1951.6	-77.213
1951.6	-77.287
1951.6	-77.355
1951.6	-77.428
1951.6	-77.497
1951.7	-77.57
1951.7	-77.643
1951.7	-77.714
1951.7	-77.79
1951.7	-77.862
1951.8	-77.936
1951.8	-77.958
1951.8	-77.939
1951.8	-77.912
1951.8	-77.88
1951.9	-77.855
1951.9	-77.827
1951.9	-77.805
1951.9	-77.783
1951.9	-77.766
1952	-77.752
1952	-77.733
1952	-77.723
1952	-77.708
1952	-77.701
1952.1	-77.695
1952.1	-77.687
1952.1	-77.685
1952.1	-77.676
1952.1	-77.673
1952.2	-77.667
1952.2	-77.664
1952.2	-77.665
1952.2	-77.665
1952.2	-77.671
1952.3	-77.672
1952.3	-77.679
1952.3	-77.687
1952.3	-77.695
1952.3	-77.704
1952.4	-77.706
1952.4	-77.714
1952.4	-77.72
1952.4	-77.732
1952.4	-77.746
1952.5	-77.756
1952.5	-77.773
1952.5	-77.782
1952.5	-77.8
1952.5	-77.818
1952.6	-77.834
1952.6	-77.854
1952.6	-77.866
1952.6	-77.884
1952.6	-77.903
1952.7	-77.925
1952.7	-77.948
1952.7	-77.968
1952.7	-77.992
1952.7	-78.012
1952.8	-78.037
1952.8	-78.038
1952.8	-78.015
1952.8	-77.992
1952.8	-77.959
1952.9	-77.935
1952.9	-77.912
1952.9	-77.894
1952.9	-77.879
1952.9	-77.857
1953	-77.84
1953	-77.819
1953	-77.807
1953	-77.799
1953	-77.786
1953.1	-77.777
1953.1	-77.763
1953.1	-77.756
1953.1	-77.751
1953.1	-77.744
1953.2	-77.741
1953.2	-77.732
1953.2	-77.728
1953.2	-77.723
1953.2	-77.72
1953.3	-77.721
1953.3	-77.718
1953.3	-77.72
1953.3	-77.718
1953.3	-77.72
1953.4	-77.724
1953.4	-77.722
1953.4	-77.727
1953.4	-77.726
1953.4	-77.729
1953.5	-77.736
1953.5	-77.738
1953.5	-77.748
1953.5	-77.751
1953.5	-77.76
1953.6	-77.769
1953.6	-77.776
1953.6	-77.786
1953.6	-77.789
1953.6	-77.798
1953.7	-77.808
1953.7	-77.821
1953.7	-77.837
1953.7	-77.847
1953.7	-77.865
1953.8	-77.877
1953.8	-77.889
1953.8	-77.906
1953.8	-77.915
1953.8	-77.93
1953.9	-77.941
1953.9	-77.954
1953.9	-77.969
1953.9	-77.98
1953.9	-77.996
1954	-78.007
1954	-78.023
1954	-78.039
1954	-78.051
1954	-78.072
1954.1	-78.087
1954.1	-78.107
1954.1	-78.128
1954.1	-78.143
1954.1	-78.163
1954.2	-78.178
1954.2	-78.198
1954.2	-78.217
1954.2	-78.232
1954.2	-78.252
1954.3	-78.266
1954.3	-78.286
1954.3	-78.307
1954.3	-78.326
1954.3	-78.349
1954.4	-78.365
1954.4	-78.386
1954.4	-78.405
1954.4	-78.424
1954.4	-78.446
1954.5	-78.458
1954.5	-78.477
1954.5	-78.497
1954.5	-78.516
1954.5	-78.54
1954.6	-78.557
1954.6	-78.579
1954.6	-78.599
1954.6	-78.618
1954.6	-78.641
1954.7	-78.658
1954.7	-78.679
1954.7	-78.7
1954.7	-78.718
1954.7	-78.746
1954.8	-78.766
1954.8	-78.664
1954.8	-78.453
1954.8	-78.209
1954.8	-77.964
1954.9	-77.714
1954.9	-77.474
1954.9	-77.238
1954.9	-77.002
1954.9	-76.776
1955	-76.549
1955	-76.331
1955	-76.118
1955	-75.905
1955	-75.701
1955.1	-75.494
1955.1	-75.296
1955.1	-75.104
1955.1	-74.911
1955.1	-74.728
1955.2	-74.54
1955.2	-74.359
1955.2	-74.183
1955.2	-74.003
1955.2	-73.831
1955.3	-73.656
1955.3	-73.485
1955.3	-73.319
1955.3	-73.152
1955.3	-72.997
1955.4	-72.839
1955.4	-72.685
1955.4	-72.536
1955.4	-72.38
1955.4	-72.234
1955.5	-72.087
1955.5	-71.942
1955.5	-71.803
1955.5	-71.658
1955.5	-71.52
1955.6	-71.386
1955.6	-71.248
1955.6	-71.117
1955.6	-70.979
1955.6	-70.846
1955.7	-70.717
1955.7	-70.586
1955.7	-70.465
1955.7	-70.341
1955.7	-70.223
1955.8	-70.106
1955.8	-69.92
1955.8	-69.693
1955.8	-69.45
1955.8	-69.203
1955.9	-68.962
1955.9	-68.719
1955.9	-68.486
1955.9	-68.258
1955.9	-68.026
1956	-67.803
1956	-67.575
1956	-67.354
1956	-67.135
1956	-66.912
1956.1	-66.698
1956.1	-66.482
1956.1	-66.267
1956.1	-66.059
1956.1	-65.843
1956.2	-65.635
1956.2	-65.429
1956.2	-65.22
1956.2	-65.019
1956.2	-64.812
1956.3	-64.611
1956.3	-64.416
1956.3	-64.213
1956.3	-64.017
1956.3	-63.822
1956.4	-63.624
1956.4	-63.431
1956.4	-63.229
1956.4	-63.03
1956.4	-62.834
1956.5	-62.632
1956.5	-62.436
1956.5	-62.237
1956.5	-62.041
1956.5	-61.849
1956.6	-61.648
1956.6	-61.456
1956.6	-61.26
1956.6	-61.057
1956.6	-60.862
1956.7	-60.66
1956.7	-60.46
1956.7	-60.264
1956.7	-60.058
1956.7	-59.859
1956.8	-59.659
1956.8	-59.622
1956.8	-59.738
1956.8	-59.888
1956.8	-60.045
1956.9	-60.201
1956.9	-60.341
1956.9	-60.481
1956.9	-60.613
1956.9	-60.73
1957	-60.847
1957	-60.95
1957	-61.05
1957	-61.149
1957	-61.232
1957.1	-61.314
1957.1	-61.388
1957.1	-61.453
1957.1	-61.519
1957.1	-61.572
1957.2	-61.623
1957.2	-61.673
1957.2	-61.71
1957.2	-61.749
1957.2	-61.787
1957.3	-61.814
1957.3	-61.844
1957.3	-61.862
1957.3	-61.875
1957.3	-61.891
1957.4	-61.894
1957.4	-61.898
1957.4	-61.899
1957.4	-61.886
1957.4	-61.88
1957.5	-61.868
1957.5	-61.85
1957.5	-61.836
1957.5	-61.809
1957.5	-61.782
1957.6	-61.757
1957.6	-61.72
1957.6	-61.69
1957.6	-61.657
1957.6	-61.616
1957.7	-61.581
1957.7	-61.536
1957.7	-61.493
1957.7	-61.451
1957.7	-61.402
1957.8	-61.355
1957.8	-61.319
1957.8	-61.296
1957.8	-61.281
1957.8	-61.258
1957.9	-61.238
1957.9	-61.212
1957.9	-61.179
1957.9	-61.148
1957.9	-61.109
1958	-61.073
1958	-61.033
1958	-60.988
1958	-60.944
1958	-60.891
1958.1	-60.84
1958.1	-60.783
1958.1	-60.724
1958.1	-60.665
1958.1	-60.599
1958.2	-60.535
1958.2	-60.464
1958.2	-60.397
1958.2	-60.324
1958.2	-60.252
1958.3	-60.178
1958.3	-60.102
1958.3	-60.027
1958.3	-59.944
1958.3	-59.862
1958.4	-59.775
1958.4	-59.688
1958.4	-59.596
1958.4	-59.508
1958.4	-59.416
1958.5	-59.324
1958.5	-59.228
1958.5	-59.128
1958.5	-59.026
1958.5	-58.919
1958.6	-58.812
1958.6	-58.699
1958.6	-58.587
1958.6	-58.469
1958.6	-58.354
1958.7	-58.232
1958.7	-58.113
1958.7	-57.986
1958.7	-57.861
1958.7	-57.733
1958.8	-57.605
1958.8	-57.47
1958.8	-57.333
1958.8	-57.193
1958.8	-57.048
1958.9	-56.902
1958.9	-56.75
1958.9	-56.598
1958.9	-56.439
1958.9	-56.28
1959	-56.114
1959	-55.95
1959	-55.782
1959	-55.613
1959	-55.439
1959.1	-55.264
1959.1	-55.086
1959.1	-54.9
1959.1	-54.716
1959.1	-54.521
1959.2	-54.327
1959.2	-54.125
1959.2	-53.924
1959.2	-53.717
1959.2	-53.511
1959.3	-53.3
1959.3	-53.083
1959.3	-52.862
1959.3	-52.629
1959.3	-52.397
1959.4	-52.155
1959.4	-51.914
1959.4	-51.665
1959.4	-51.413
1959.4	-51.158
1959.5	-50.896
1959.5	-50.628
1959.5	-50.349
1959.5	-50.069
1959.5	-49.776
1959.6	-49.482
1959.6	-49.18
1959.6	-48.871
1959.6	-48.558
1959.6	-48.231
1959.7	-47.899
1959.7	-47.555
1959.7	-47.21
1959.7	-46.852
1959.7	-46.49
1959.8	-46.119
1959.8	-45.733
1959.8	-45.339
1959.8	-44.931
1959.8	-44.517
1959.9	-44.089
1959.9	-43.653
1959.9	-43.203
1959.9	-42.737
1959.9	-42.261
1960	-41.765
1960	-41.26
1960	-40.736
1960	-40.198
1960	-39.644
1960.1	-39.067
1960.1	-38.477
1960.1	-37.863
1960.1	-37.233
1960.1	-36.581
1960.2	-35.907
1960.2	-35.21
1960.2	-34.483
1960.2	-33.736
1960.2	-32.957
1960.3	-32.156
1960.3	-31.326
1960.3	-30.463
1960.3	-29.571
1960.3	-28.638
1960.4	-27.674
1960.4	-26.67
1960.4	-25.634
1960.4	-24.558
1960.4	-23.437
1960.5	-22.278
1960.5	-21.067
1960.5	-19.817
1960.5	-18.519
1960.5	-17.175
1960.6	-15.784
1960.6	-14.337
1960.6	-12.85
1960.6	-11.314
1960.6	-9.7435
1960.7	-8.1366
1960.7	-6.493
1960.7	-4.8246
1960.7	-3.131
1960.7	-1.4342
1960.8	0.27234
1960.8	2.0522
1960.8	3.8801
1960.8	5.7067
1960.8	7.4925
1960.9	9.2399
1960.9	10.934
1960.9	12.572
1960.9	14.16
1960.9	15.685
1961	17.155
1961	18.555
1961	19.891
1961	21.161
1961	22.361
1961.1	23.504
1961.1	24.573
1961.1	25.578
1961.1	26.518
1961.1	27.395
1961.2	28.218
1961.2	28.977
1961.2	29.683
1961.2	30.327
1961.2	30.917
1961.3	31.46
1961.3	31.951
1961.3	32.401
1961.3	32.801
1961.3	33.16
1961.4	33.478
1961.4	33.756
1961.4	34.01
1961.4	34.223
1961.4	34.406
1961.5	34.558
1961.5	34.679
1961.5	34.78
1961.5	34.851
1961.5	34.902
1961.6	34.924
1961.6	34.924
1961.6	34.907
1961.6	34.865
1961.6	34.812
1961.7	34.734
1961.7	34.637
1961.7	34.527
1961.7	34.396
1961.7	34.255
1961.8	34.092
1961.8	34.072
1961.8	34.156
1961.8	34.235
1961.8	34.292
1961.9	34.307
1961.9	34.289
1961.9	34.237
1961.9	34.15
1961.9	34.044
1962	33.906
1962	33.752
1962	33.571
1962	33.368
1962	33.154
1962.1	32.915
1962.1	32.666
1962.1	32.398
1962.1	32.111
1962.1	31.813
1962.2	31.495
1962.2	31.169
1962.2	30.827
1962.2	30.471
1962.2	30.106
1962.3	29.723
1962.3	29.335
1962.3	28.929
1962.3	28.513
1962.3	28.091
1962.4	27.65
1962.4	27.206
1962.4	26.747
1962.4	26.275
1962.4	25.797
1962.5	25.305
1962.5	24.808
1962.5	24.295
1962.5	23.773
1962.5	23.243
1962.6	22.699
1962.6	22.155
1962.6	21.596
1962.6	21.028
1962.6	20.455
1962.7	19.868
1962.7	19.281
1962.7	18.68
1962.7	18.073
1962.7	17.461
1962.8	16.836
1962.8	16.024
1962.8	15.042
1962.8	14.012
1962.8	12.981
1962.9	11.949
1962.9	10.931
1962.9	9.9161
1962.9	8.9081
1962.9	7.9109
1963	6.9134
1963	5.9294
1963	4.9475
1963	3.9729
1963	3.0101
1963.1	2.046
1963.1	1.0958
1963.1	0.15078
1963.1	-0.78693
1963.1	-1.7066
1963.2	-2.6255
1963.2	-3.5329
1963.2	-4.431
1963.2	-5.3221
1963.2	-6.1959
1963.3	-7.0644
1963.3	-7.9209
1963.3	-8.7674
1963.3	-9.6078
1963.3	-10.43
1963.4	-11.246
1963.4	-12.051
1963.4	-12.844
1963.4	-13.632
1963.4	-14.401
1963.5	-15.164
1963.5	-15.914
1963.5	-16.647
1963.5	-17.377
1963.5	-18.091
1963.6	-18.8
1963.6	-19.5
1963.6	-20.182
1963.6	-20.863
1963.6	-21.532
1963.7	-22.191
1963.7	-22.844
1963.7	-23.479
1963.7	-24.109
1963.7	-24.728
1963.8	-25.338
1963.8	-26.005
1963.8	-26.707
1963.8	-27.421
1963.8	-28.128
1963.9	-28.818
1963.9	-29.505
1963.9	-30.173
1963.9	-30.834
1963.9	-31.486
1964	-32.118
1964	-32.749
1964	-33.367
1964	-33.974
1964	-34.574
1964.1	-35.152
1964.1	-35.727
1964.1	-36.292
1964.1	-36.843
1964.1	-37.392
1964.2	-37.925
1964.2	-38.451
1964.2	-38.97
1964.2	-39.473
1964.2	-39.971
1964.3	-40.451
1964.3	-40.921
1964.3	-41.386
1964.3	-41.833
1964.3	-42.275
1964.4	-42.704
1964.4	-43.116
1964.4	-43.523
1964.4	-43.912
1964.4	-44.296
1964.5	-44.673
1964.5	-45.031
1964.5	-45.382
1964.5	-45.716
1964.5	-46.036
1964.6	-46.35
1964.6	-46.644
1964.6	-46.93
1964.6	-47.203
1964.6	-47.457
1964.7	-47.707
1964.7	-47.94
1964.7	-48.163
1964.7	-48.378
1964.7	-48.576
1964.8	-48.766
1964.8	-48.948
1964.8	-49.119
1964.8	-49.286
1964.8	-49.435
1964.9	-49.577
1964.9	-49.709
1964.9	-49.823
1964.9	-49.934
1964.9	-50.034
1965	-50.122
1965	-50.209
1965	-50.278
1965	-50.346
1965	-50.408
1965.1	-50.454
1965.1	-50.503
1965.1	-50.544
1965.1	-50.578
1965.1	-50.616
1965.2	-50.642
1965.2	-50.667
1965.2	-50.692
1965.2	-50.705
1965.2	-50.72
1965.3	-50.73
1965.3	-50.736
1965.3	-50.744
1965.3	-50.742
1965.3	-50.744
1965.4	-50.749
1965.4	-50.748
1965.4	-50.754
1965.4	-50.758
1965.4	-50.76
1965.5	-50.768
1965.5	-50.77
1965.5	-50.775
1965.5	-50.784
1965.5	-50.785
1965.6	-50.795
1965.6	-50.804
1965.6	-50.812
1965.6	-50.827
1965.6	-50.837
1965.7	-50.852
1965.7	-50.871
1965.7	-50.883
1965.7	-50.904
1965.7	-50.93
1965.8	-50.95
1965.8	-51.012
1965.8	-51.098
1965.8	-51.194
1965.8	-51.3
1965.9	-51.398
1965.9	-51.5
1965.9	-51.604
1965.9	-51.698
1965.9	-51.797
1966	-51.895
1966	-51.989
1966	-52.09
1966	-52.183
1966	-52.28
1966.1	-52.378
1966.1	-52.466
1966.1	-52.562
1966.1	-52.653
1966.1	-52.744
1966.2	-52.838
1966.2	-52.925
1966.2	-53.018
1966.2	-53.109
1966.2	-53.203
1966.3	-53.298
1966.3	-53.383
1966.3	-53.475
1966.3	-53.561
1966.3	-53.649
1966.4	-53.739
1966.4	-53.825
1966.4	-53.913
1966.4	-53.997
1966.4	-54.087
1966.5	-54.172
1966.5	-54.259
1966.5	-54.345
1966.5	-54.426
1966.5	-54.51
1966.6	-54.59
1966.6	-54.675
1966.6	-54.752
1966.6	-54.835
1966.6	-54.912
1966.7	-54.992
1966.7	-55.071
1966.7	-55.151
1966.7	-55.229
1966.7	-55.307
1966.8	-55.386
1966.8	-55.467
1966.8	-55.559
1966.8	-55.649
1966.8	-55.742
1966.9	-55.828
1966.9	-55.917
1966.9	-56
1966.9	-56.085
1966.9	-56.172
1967	-56.261
1967	-56.348
1967	-56.436
1967	-56.527
1967	-56.612
1967.1	-56.698
1967.1	-56.779
1967.1	-56.863
1967.1	-56.94
1967.1	-57.022
1967.2	-57.098
1967.2	-57.177
1967.2	-57.25
1967.2	-57.328
1967.2	-57.404
1967.3	-57.482
1967.3	-57.559
1967.3	-57.633
1967.3	-57.709
1967.3	-57.78
1967.4	-57.854
1967.4	-57.926
1967.4	-58.004
1967.4	-58.075
1967.4	-58.148
1967.5	-58.22
1967.5	-58.293
1967.5	-58.365
1967.5	-58.435
1967.5	-58.506
1967.6	-58.57
1967.6	-58.639
1967.6	-58.705
1967.6	-58.777
1967.6	-58.847
1967.7	-58.919
1967.7	-58.989
1967.7	-59.058
1967.7	-59.13
1967.7	-59.199
1967.8	-59.269
1967.8	-59.296
1967.8	-59.299
1967.8	-59.294
1967.8	-59.291
1967.9	-59.292
1967.9	-59.289
1967.9	-59.291
1967.9	-59.289
1967.9	-59.293
1968	-59.295
1968	-59.303
1968	-59.311
1968	-59.321
1968	-59.335
1968.1	-59.345
1968.1	-59.364
1968.1	-59.38
1968.1	-59.399
1968.1	-59.418
1968.2	-59.438
1968.2	-59.464
1968.2	-59.487
1968.2	-59.514
1968.2	-59.536
1968.3	-59.564
1968.3	-59.595
1968.3	-59.625
1968.3	-59.66
1968.3	-59.691
1968.4	-59.726
1968.4	-59.759
1968.4	-59.799
1968.4	-59.843
1968.4	-59.882
1968.5	-59.925
1968.5	-59.96
1968.5	-60.003
1968.5	-60.044
1968.5	-60.09
1968.6	-60.139
1968.6	-60.183
1968.6	-60.233
1968.6	-60.279
1968.6	-60.333
1968.7	-60.386
1968.7	-60.437
1968.7	-60.488
1968.7	-60.534
1968.7	-60.591
1968.8	-60.644
1968.8	-60.691
1968.8	-60.726
1968.8	-60.753
1968.8	-60.783
1968.9	-60.808
1968.9	-60.841
1968.9	-60.871
1968.9	-60.903
1968.9	-60.938
1969	-60.967
1969	-61.006
1969	-61.041
1969	-61.08
1969	-61.12
1969.1	-61.154
1969.1	-61.194
1969.1	-61.231
1969.1	-61.276
1969.1	-61.32
1969.2	-61.365
1969.2	-61.414
1969.2	-61.456
1969.2	-61.504
1969.2	-61.548
1969.3	-61.595
1969.3	-61.641
1969.3	-61.681
1969.3	-61.728
1969.3	-61.77
1969.4	-61.819
1969.4	-61.868
1969.4	-61.916
1969.4	-61.969
1969.4	-62.014
1969.5	-62.066
1969.5	-62.116
1969.5	-62.166
1969.5	-62.218
1969.5	-62.264
1969.6	-62.316
1969.6	-62.364
1969.6	-62.417
1969.6	-62.471
1969.6	-62.518
1969.7	-62.573
1969.7	-62.621
1969.7	-62.674
1969.7	-62.728
1969.7	-62.783
1969.8	-62.841
1969.8	-62.9
1969.8	-62.971
1969.8	-63.04
1969.8	-63.11
1969.9	-63.181
1969.9	-63.243
1969.9	-63.31
1969.9	-63.372
1969.9	-63.437
1970	-63.503
1970	-63.563
1970	-63.63
1970	-63.691
1970	-63.759
1970.1	-63.826
1970.1	-63.887
1970.1	-63.952
1970.1	-64.01
1970.1	-64.074
1970.2	-64.136
1970.2	-64.2
1970.2	-64.267
1970.2	-64.325
1970.2	-64.39
1970.3	-64.455
1970.3	-64.518
1970.3	-64.583
1970.3	-64.639
1970.3	-64.7
1970.4	-64.757
1970.4	-64.817
1970.4	-64.881
1970.4	-64.938
1970.4	-65.001
1970.5	-65.057
1970.5	-65.116
1970.5	-65.178
1970.5	-65.233
1970.5	-65.293
1970.6	-65.347
1970.6	-65.405
1970.6	-65.464
1970.6	-65.517
1970.6	-65.577
1970.7	-65.629
1970.7	-65.686
1970.7	-65.742
1970.7	-65.795
1970.7	-65.858
1970.8	-65.914
1970.8	-66.003
1970.8	-66.116
1970.8	-66.234
1970.8	-66.355
1970.9	-66.467
1970.9	-66.585
1970.9	-66.701
1970.9	-66.81
1970.9	-66.925
1971	-67.031
1971	-67.141
1971	-67.25
1971	-67.354
1971	-67.461
1971.1	-67.562
1971.1	-67.666
1971.1	-67.766
1971.1	-67.861
1971.1	-67.959
1971.2	-68.046
1971.2	-68.141
1971.2	-68.235
1971.2	-68.325
1971.2	-68.417
1971.3	-68.502
1971.3	-68.594
1971.3	-68.683
1971.3	-68.771
1971.3	-68.862
1971.4	-68.943
1971.4	-69.028
1971.4	-69.113
1971.4	-69.195
1971.4	-69.283
1971.5	-69.362
1971.5	-69.444
1971.5	-69.524
1971.5	-69.6
1971.5	-69.683
1971.6	-69.756
1971.6	-69.834
1971.6	-69.911
1971.6	-69.981
1971.6	-70.059
1971.7	-70.129
1971.7	-70.202
1971.7	-70.275
1971.7	-70.341
1971.7	-70.416
1971.8	-70.483
1971.8	-70.568
1971.8	-70.665
1971.8	-70.756
1971.8	-70.854
1971.9	-70.947
1971.9	-71.04
1971.9	-71.136
1971.9	-71.224
1971.9	-71.319
1972	-71.411
1972	-71.503
1972	-71.596
1972	-71.681
1972	-71.773
1972.1	-71.861
1972.1	-71.947
1972.1	-72.036
1972.1	-72.115
1972.1	-72.199
1972.2	-72.282
1972.2	-72.359
1972.2	-72.442
1972.2	-72.518
1972.2	-72.599
1972.3	-72.68
1972.3	-72.754
1972.3	-72.834
1972.3	-72.91
1972.3	-72.988
1972.4	-73.068
1972.4	-73.139
1972.4	-73.216
1972.4	-73.288
1972.4	-73.358
1972.5	-73.435
1972.5	-73.503
1972.5	-73.576
1972.5	-73.651
1972.5	-73.72
1972.6	-73.797
1972.6	-73.868
1972.6	-73.94
1972.6	-74.015
1972.6	-74.08
1972.7	-74.152
1972.7	-74.223
1972.7	-74.292
1972.7	-74.367
1972.7	-74.436
1972.8	-74.509
1972.8	-74.54
1972.8	-74.531
1972.8	-74.521
1972.8	-74.503
1972.9	-74.488
1972.9	-74.478
1972.9	-74.458
1972.9	-74.447
1972.9	-74.437
1973	-74.426
1973	-74.424
1973	-74.416
1973	-74.414
1973	-74.415
1973.1	-74.41
1973.1	-74.414
1973.1	-74.417
1973.1	-74.421
1973.1	-74.43
1973.2	-74.431
1973.2	-74.438
1973.2	-74.447
1973.2	-74.45
1973.2	-74.46
1973.3	-74.465
1973.3	-74.472
1973.3	-74.487
1973.3	-74.496
1973.3	-74.512
1973.4	-74.531
1973.4	-74.544
1973.4	-74.566
1973.4	-74.584
1973.4	-74.601
1973.5	-74.623
1973.5	-74.635
1973.5	-74.653
1973.5	-74.674
1973.5	-74.693
1973.6	-74.719
1973.6	-74.74
1973.6	-74.762
1973.6	-74.789
1973.6	-74.807
1973.7	-74.833
1973.7	-74.86
1973.7	-74.881
1973.7	-74.91
1973.7	-74.939
1973.8	-74.97
1973.8	-74.988
1973.8	-74.985
1973.8	-74.985
1973.8	-74.985
1973.9	-74.977
1973.9	-74.978
1973.9	-74.977
1973.9	-74.974
1973.9	-74.976
1974	-74.971
1974	-74.973
1974	-74.979
1974	-74.977
1974	-74.985
1974.1	-74.992
1974.1	-74.995
1974.1	-75.005
1974.1	-75.012
1974.1	-75.023
1974.2	-75.036
1974.2	-75.04
1974.2	-75.052
1974.2	-75.068
1974.2	-75.08
1974.3	-75.1
1974.3	-75.114
1974.3	-75.129
1974.3	-75.15
1974.3	-75.161
1974.4	-75.18
1974.4	-75.199
1974.4	-75.212
1974.4	-75.23
1974.4	-75.244
1974.5	-75.264
1974.5	-75.286
1974.5	-75.304
1974.5	-75.328
1974.5	-75.343
1974.6	-75.362
1974.6	-75.385
1974.6	-75.4
1974.6	-75.422
1974.6	-75.44
1974.7	-75.459
1974.7	-75.482
1974.7	-75.501
1974.7	-75.525
1974.7	-75.548
1974.8	-75.575
1974.8	-75.603
1974.8	-75.637
1974.8	-75.677
1974.8	-75.711
1974.9	-75.749
1974.9	-75.782
1974.9	-75.818
1974.9	-75.851
1974.9	-75.887
1975	-75.924
1975	-75.959
1975	-75.996
1975	-76.027
1975	-76.063
1975.1	-76.094
1975.1	-76.13
1975.1	-76.162
1975.1	-76.197
1975.1	-76.23
1975.2	-76.265
1975.2	-76.298
1975.2	-76.333
1975.2	-76.37
1975.2	-76.404
1975.3	-76.44
1975.3	-76.473
1975.3	-76.51
1975.3	-76.543
1975.3	-76.58
1975.4	-76.612
1975.4	-76.649
1975.4	-76.683
1975.4	-76.721
1975.4	-76.759
1975.5	-76.8
1975.5	-76.838
1975.5	-76.877
1975.5	-76.919
1975.5	-76.956
1975.6	-76.993
1975.6	-77.025
1975.6	-77.058
1975.6	-77.086
1975.6	-77.12
1975.7	-77.151
1975.7	-77.188
1975.7	-77.222
1975.7	-77.262
1975.7	-77.304
1975.8	-77.346
1975.8	-77.401
1975.8	-77.466
1975.8	-77.537
1975.8	-77.603
1975.9	-77.673
1975.9	-77.736
1975.9	-77.805
1975.9	-77.871
1975.9	-77.936
1976	-78
1976	-78.065
1976	-78.133
1976	-78.195
1976	-78.263
1976.1	-78.324
1976.1	-78.39
1976.1	-78.453
1976.1	-78.515
1976.1	-78.578
1976.2	-78.637
1976.2	-78.7
1976.2	-78.755
1976.2	-78.818
1976.2	-78.876
1976.3	-78.938
1976.3	-79
1976.3	-79.06
1976.3	-79.121
1976.3	-79.177
1976.4	-79.239
1976.4	-79.298
1976.4	-79.359
1976.4	-79.415
1976.4	-79.471
1976.5	-79.528
1976.5	-79.58
1976.5	-79.638
1976.5	-79.691
1976.5	-79.748
1976.6	-79.803
1976.6	-79.858
1976.6	-79.917
1976.6	-79.97
1976.6	-80.029
1976.7	-80.082
1976.7	-80.139
1976.7	-80.192
1976.7	-80.246
1976.7	-80.305
1976.8	-80.357
1976.8	-80.454
1976.8	-80.58
1976.8	-80.722
1976.8	-80.865
1976.9	-81.005
1976.9	-81.147
1976.9	-81.277
1976.9	-81.412
1976.9	-81.543
1977	-81.677
1977	-81.812
1977	-81.941
1977	-82.072
1977	-82.192
1977.1	-82.319
1977.1	-82.442
1977.1	-82.564
1977.1	-82.687
1977.1	-82.802
1977.2	-82.922
1977.2	-83.038
1977.2	-83.157
1977.2	-83.273
1977.2	-83.385
1977.3	-83.499
1977.3	-83.605
1977.3	-83.718
1977.3	-83.826
1977.3	-83.933
1977.4	-84.043
1977.4	-84.146
1977.4	-84.253
1977.4	-84.354
1977.4	-84.46
1977.5	-84.564
1977.5	-84.663
1977.5	-84.767
1977.5	-84.865
1977.5	-84.969
1977.6	-85.069
1977.6	-85.168
1977.6	-85.267
1977.6	-85.359
1977.6	-85.458
1977.7	-85.551
1977.7	-85.649
1977.7	-85.747
1977.7	-85.84
1977.7	-85.94
1977.8	-86.033
1977.8	-86.104
1977.8	-86.148
1977.8	-86.184
1977.8	-86.221
1977.9	-86.25
1977.9	-86.289
1977.9	-86.325
1977.9	-86.364
1977.9	-86.406
1978	-86.439
1978	-86.477
1978	-86.513
1978	-86.553
1978	-86.594
1978.1	-86.63
1978.1	-86.67
1978.1	-86.705
1978.1	-86.749
1978.1	-86.791
1978.2	-86.833
1978.2	-86.878
1978.2	-86.912
1978.2	-86.953
1978.2	-86.994
1978.3	-87.035
1978.3	-87.081
1978.3	-87.121
1978.3	-87.166
1978.3	-87.205
1978.4	-87.247
1978.4	-87.291
1978.4	-87.33
1978.4	-87.375
1978.4	-87.414
1978.5	-87.458
1978.5	-87.503
1978.5	-87.544
1978.5	-87.593
1978.5	-87.634
1978.6	-87.681
1978.6	-87.727
1978.6	-87.768
1978.6	-87.814
1978.6	-87.852
1978.7	-87.896
1978.7	-87.939
1978.7	-87.984
1978.7	-88.031
1978.7	-88.074
1978.8	-88.124
1978.8	-88.132
1978.8	-88.11
1978.8	-88.083
1978.8	-88.047
1978.9	-88.016
1978.9	-87.984
1978.9	-87.955
1978.9	-87.93
1978.9	-87.901
1979	-87.879
1979	-87.852
1979	-87.829
1979	-87.809
1979	-87.785
1979.1	-87.77
1979.1	-87.752
1979.1	-87.738
1979.1	-87.725
1979.1	-87.706
1979.2	-87.694
1979.2	-87.675
1979.2	-87.661
1979.2	-87.65
1979.2	-87.633
1979.3	-87.623
1979.3	-87.608
1979.3	-87.601
1979.3	-87.596
1979.3	-87.587
1979.4	-87.583
1979.4	-87.573
1979.4	-87.569
1979.4	-87.566
1979.4	-87.557
1979.5	-87.556
1979.5	-87.55
1979.5	-87.549
1979.5	-87.549
1979.5	-87.545
1979.6	-87.549
1979.6	-87.545
1979.6	-87.545
1979.6	-87.548
1979.6	-87.545
1979.7	-87.55
1979.7	-87.55
1979.7	-87.553
1979.7	-87.556
1979.7	-87.558
1979.8	-87.565
1979.8	-87.55
1979.8	-87.525
1979.8	-87.498
1979.8	-87.466
1979.9	-87.442
1979.9	-87.413
1979.9	-87.389
1979.9	-87.369
1979.9	-87.341
1980	-87.323
1980	-87.302
1980	-87.283
1980	-87.267
1980	-87.245
1980.1	-87.23
1980.1	-87.212
1980.1	-87.196
1980.1	-87.184
1980.1	-87.163
1980.2	-87.151
1980.2	-87.14
1980.2	-87.129
1980.2	-87.125
1980.2	-87.11
1980.3	-87.103
1980.3	-87.096
1980.3	-87.084
1980.3	-87.077
1980.3	-87.065
1980.4	-87.057
1980.4	-87.05
1980.4	-87.039
1980.4	-87.034
1980.4	-87.024
1980.5	-87.019
1980.5	-87.016
1980.5	-87.006
1980.5	-87.002
1980.5	-86.994
1980.6	-86.99
1980.6	-86.989
1980.6	-86.98
1980.6	-86.978
1980.6	-86.973
1980.7	-86.965
1980.7	-86.963
1980.7	-86.953
1980.7	-86.949
1980.7	-86.95
1980.8	-86.943
1980.8	-86.946
1980.8	-86.947
1980.8	-86.954
1980.8	-86.965
1980.9	-86.967
1980.9	-86.975
1980.9	-86.977
1980.9	-86.978
1980.9	-86.987
1981	-86.989
1981	-86.995
1981	-86.999
1981	-87
1981	-87.006
1981.1	-87.008
1981.1	-87.018
1981.1	-87.029
1981.1	-87.032
1981.1	-87.04
1981.2	-87.045
1981.2	-87.05
1981.2	-87.06
1981.2	-87.059
1981.2	-87.065
1981.3	-87.073
1981.3	-87.075
1981.3	-87.086
1981.3	-87.091
1981.3	-87.097
1981.4	-87.106
1981.4	-87.107
1981.4	-87.114
1981.4	-87.12
1981.4	-87.123
1981.5	-87.133
1981.5	-87.136
1981.5	-87.144
1981.5	-87.155
1981.5	-87.159
1981.6	-87.171
1981.6	-87.176
1981.6	-87.18
1981.6	-87.192
1981.6	-87.195
1981.7	-87.204
1981.7	-87.215
1981.7	-87.217
1981.7	-87.227
1981.7	-87.237
1981.8	-87.243
1981.8	-87.128
1981.8	-86.898
1981.8	-86.646
1981.8	-86.393
1981.9	-86.135
1981.9	-85.889
1981.9	-85.643
1981.9	-85.4
1981.9	-85.168
1982	-84.931
1982	-84.705
1982	-84.487
1982	-84.263
1982	-84.05
1982.1	-83.838
1982.1	-83.629
1982.1	-83.43
1982.1	-83.226
1982.1	-83.029
1982.2	-82.836
1982.2	-82.64
1982.2	-82.455
1982.2	-82.272
1982.2	-82.088
1982.3	-81.914
1982.3	-81.734
1982.3	-81.562
1982.3	-81.399
1982.3	-81.231
1982.4	-81.073
1982.4	-80.916
1982.4	-80.755
1982.4	-80.601
1982.4	-80.445
1982.5	-80.294
1982.5	-80.148
1982.5	-79.996
1982.5	-79.852
1982.5	-79.712
1982.6	-79.568
1982.6	-79.437
1982.6	-79.301
1982.6	-79.163
1982.6	-79.035
1982.7	-78.9
1982.7	-78.772
1982.7	-78.651
1982.7	-78.523
1982.7	-78.405
1982.8	-78.286
1982.8	-78.081
1982.8	-77.81
1982.8	-77.511
1982.8	-77.217
1982.9	-76.923
1982.9	-76.634
1982.9	-76.354
1982.9	-76.07
1982.9	-75.796
1983	-75.524
1983	-75.257
1983	-74.997
1983	-74.738
1983	-74.488
1983.1	-74.235
1983.1	-73.989
1983.1	-73.748
1983.1	-73.51
1983.1	-73.276
1983.2	-73.039
1983.2	-72.807
1983.2	-72.571
1983.2	-72.345
1983.2	-72.119
1983.3	-71.9
1983.3	-71.684
1983.3	-71.468
1983.3	-71.255
1983.3	-71.042
1983.4	-70.836
1983.4	-70.626
1983.4	-70.424
1983.4	-70.218
1983.4	-70.019
1983.5	-69.819
1983.5	-69.627
1983.5	-69.436
1983.5	-69.246
1983.5	-69.059
1983.6	-68.873
1983.6	-68.687
1983.6	-68.5
1983.6	-68.317
1983.6	-68.129
1983.7	-67.949
1983.7	-67.765
1983.7	-67.586
1983.7	-67.405
1983.7	-67.233
1983.8	-67.057
1983.8	-67.079
1983.8	-67.26
1983.8	-67.488
1983.8	-67.722
1983.9	-67.953
1983.9	-68.178
1983.9	-68.392
1983.9	-68.605
1983.9	-68.81
1984	-69.015
1984	-69.209
1984	-69.402
1984	-69.585
1984	-69.768
1984.1	-69.945
1984.1	-70.117
1984.1	-70.283
1984.1	-70.442
1984.1	-70.597
1984.2	-70.742
1984.2	-70.887
1984.2	-71.023
1984.2	-71.159
1984.2	-71.287
1984.3	-71.416
1984.3	-71.54
1984.3	-71.662
1984.3	-71.781
1984.3	-71.893
1984.4	-72.005
1984.4	-72.108
1984.4	-72.214
1984.4	-72.311
1984.4	-72.411
1984.5	-72.505
1984.5	-72.597
1984.5	-72.688
1984.5	-72.772
1984.5	-72.858
1984.6	-72.935
1984.6	-73.015
1984.6	-73.09
1984.6	-73.166
1984.6	-73.241
1984.7	-73.31
1984.7	-73.38
1984.7	-73.442
1984.7	-73.509
1984.7	-73.572
1984.8	-73.64
1984.8	-73.724
1984.8	-73.821
1984.8	-73.923
1984.8	-74.016
1984.9	-74.115
1984.9	-74.206
1984.9	-74.3
1984.9	-74.391
1984.9	-74.479
1985	-74.569
1985	-74.649
1985	-74.734
1985	-74.812
1985	-74.893
1985.1	-74.973
1985.1	-75.05
1985.1	-75.129
1985.1	-75.199
1985.1	-75.274
1985.2	-75.343
1985.2	-75.415
1985.2	-75.483
1985.2	-75.545
1985.2	-75.612
1985.3	-75.672
1985.3	-75.739
1985.3	-75.799
1985.3	-75.859
1985.3	-75.921
1985.4	-75.977
1985.4	-76.038
1985.4	-76.091
1985.4	-76.149
1985.4	-76.205
1985.5	-76.261
1985.5	-76.318
1985.5	-76.367
1985.5	-76.423
1985.5	-76.473
1985.6	-76.527
1985.6	-76.579
1985.6	-76.626
1985.6	-76.679
1985.6	-76.725
1985.7	-76.775
1985.7	-76.823
1985.7	-76.871
1985.7	-76.919
1985.7	-76.964
1985.8	-77.013
1985.8	-77.065
1985.8	-77.13
1985.8	-77.2
1985.8	-77.264
1985.9	-77.333
1985.9	-77.396
1985.9	-77.462
1985.9	-77.527
1985.9	-77.592
1986	-77.657
1986	-77.715
1986	-77.778
1986	-77.833
1986	-77.893
1986.1	-77.956
1986.1	-78.012
1986.1	-78.073
1986.1	-78.127
1986.1	-78.186
1986.2	-78.243
1986.2	-78.299
1986.2	-78.358
1986.2	-78.407
1986.2	-78.462
1986.3	-78.515
1986.3	-78.571
1986.3	-78.626
1986.3	-78.676
1986.3	-78.73
1986.4	-78.778
1986.4	-78.832
1986.4	-78.886
1986.4	-78.936
1986.4	-78.991
1986.5	-79.037
1986.5	-79.089
1986.5	-79.14
1986.5	-79.191
1986.5	-79.244
1986.6	-79.287
1986.6	-79.336
1986.6	-79.381
1986.6	-79.429
1986.6	-79.482
1986.7	-79.527
1986.7	-79.577
1986.7	-79.619
1986.7	-79.665
1986.7	-79.716
1986.8	-79.759
1986.8	-79.822
1986.8	-79.89
1986.8	-79.965
1986.8	-80.042
1986.9	-80.116
1986.9	-80.193
1986.9	-80.263
1986.9	-80.337
1986.9	-80.408
1987	-80.481
1987	-80.557
1987	-80.626
1987	-80.702
1987	-80.773
1987.1	-80.843
1987.1	-80.916
1987.1	-80.98
1987.1	-81.048
1987.1	-81.112
1987.2	-81.178
1987.2	-81.247
1987.2	-81.309
1987.2	-81.378
1987.2	-81.44
1987.3	-81.505
1987.3	-81.572
1987.3	-81.63
1987.3	-81.695
1987.3	-81.755
1987.4	-81.818
1987.4	-81.88
1987.4	-81.938
1987.4	-82.002
1987.4	-82.06
1987.5	-82.124
1987.5	-82.187
1987.5	-82.243
1987.5	-82.305
1987.5	-82.361
1987.6	-82.423
1987.6	-82.485
1987.6	-82.542
1987.6	-82.603
1987.6	-82.656
1987.7	-82.716
1987.7	-82.776
1987.7	-82.831
1987.7	-82.889
1987.7	-82.941
1987.8	-83
1987.8	-83.102
1987.8	-83.239
1987.8	-83.388
1987.8	-83.53
1987.9	-83.677
1987.9	-83.821
1987.9	-83.96
1987.9	-84.103
1987.9	-84.236
1988	-84.373
1988	-84.507
1988	-84.637
1988	-84.771
1988	-84.897
1988.1	-85.026
1988.1	-85.15
1988.1	-85.271
1988.1	-85.397
1988.1	-85.515
1988.2	-85.638
1988.2	-85.761
1988.2	-85.879
1988.2	-86
1988.2	-86.114
1988.3	-86.234
1988.3	-86.354
1988.3	-86.467
1988.3	-86.583
1988.3	-86.689
1988.4	-86.802
1988.4	-86.914
1988.4	-87.019
1988.4	-87.132
1988.4	-87.235
1988.5	-87.341
1988.5	-87.449
1988.5	-87.548
1988.5	-87.653
1988.5	-87.75
1988.6	-87.848
1988.6	-87.95
1988.6	-88.045
1988.6	-88.144
1988.6	-88.236
1988.7	-88.33
1988.7	-88.427
1988.7	-88.515
1988.7	-88.613
1988.7	-88.711
1988.8	-88.804
1988.8	-88.868
1988.8	-88.9
1988.8	-88.933
1988.8	-88.962
1988.9	-88.988
1988.9	-89.02
1988.9	-89.044
1988.9	-89.074
1988.9	-89.108
1989	-89.136
1989	-89.169
1989	-89.195
1989	-89.226
1989	-89.263
1989.1	-89.295
1989.1	-89.334
1989.1	-89.368
1989.1	-89.402
1989.1	-89.438
1989.2	-89.465
1989.2	-89.5
1989.2	-89.535
1989.2	-89.565
1989.2	-89.601
1989.3	-89.629
1989.3	-89.664
1989.3	-89.702
1989.3	-89.732
1989.3	-89.771
1989.4	-89.803
1989.4	-89.837
1989.4	-89.876
1989.4	-89.904
1989.4	-89.941
1989.5	-89.975
1989.5	-90.004
1989.5	-90.042
1989.5	-90.073
1989.5	-90.11
1989.6	-90.148
1989.6	-90.178
1989.6	-90.215
1989.6	-90.25
1989.6	-90.287
1989.7	-90.327
1989.7	-90.356
1989.7	-90.393
1989.7	-90.429
1989.7	-90.464
1989.8	-90.505
1989.8	-90.501
1989.8	-90.472
1989.8	-90.44
1989.8	-90.397
1989.9	-90.364
1989.9	-90.33
1989.9	-90.292
1989.9	-90.262
1989.9	-90.224
1990	-90.193
1990	-90.167
1990	-90.136
1990	-90.112
1990	-90.084
1990.1	-90.055
1990.1	-90.033
1990.1	-90.002
1990.1	-89.978
1990.1	-89.957
1990.2	-89.931
1990.2	-89.914
1990.2	-89.894
1990.2	-89.876
1990.2	-89.862
1990.3	-89.839
1990.3	-89.823
1990.3	-89.807
1990.3	-89.787
1990.3	-89.776
1990.4	-89.761
1990.4	-89.746
1990.4	-89.735
1990.4	-89.717
1990.4	-89.707
1990.5	-89.699
1990.5	-89.684
1990.5	-89.676
1990.5	-89.666
1990.5	-89.657
1990.6	-89.654
1990.6	-89.643
1990.6	-89.638
1990.6	-89.632
1990.6	-89.618
1990.7	-89.612
1990.7	-89.603
1990.7	-89.594
1990.7	-89.591
1990.7	-89.585
1990.8	-89.582
1990.8	-89.568
1990.8	-89.534
1990.8	-89.504
1990.8	-89.474
1990.9	-89.441
1990.9	-89.414
1990.9	-89.383
1990.9	-89.357
1990.9	-89.333
1991	-89.302
1991	-89.28
1991	-89.255
1991	-89.225
1991	-89.202
1991.1	-89.173
1991.1	-89.148
1991.1	-89.126
1991.1	-89.097
1991.1	-89.077
1991.2	-89.054
1991.2	-89.03
1991.2	-89.013
1991.2	-88.986
1991.2	-88.966
1991.3	-88.946
1991.3	-88.927
1991.3	-88.911
1991.3	-88.888
1991.3	-88.872
1991.4	-88.853
1991.4	-88.839
1991.4	-88.827
1991.4	-88.808
1991.4	-88.796
1991.5	-88.778
1991.5	-88.764
1991.5	-88.751
1991.5	-88.74
1991.5	-88.731
1991.6	-88.716
1991.6	-88.705
1991.6	-88.69
1991.6	-88.683
1991.6	-88.669
1991.7	-88.661
1991.7	-88.652
1991.7	-88.641
1991.7	-88.631
1991.7	-88.622
1991.8	-88.615
1991.8	-88.606
1991.8	-88.604
1991.8	-88.596
1991.8	-88.595
1991.9	-88.591
1991.9	-88.591
1991.9	-88.59
1991.9	-88.591
1991.9	-88.59
1992	-88.591
1992	-88.594
1992	-88.596
1992	-88.598
1992	-88.595
1992.1	-88.595
1992.1	-88.591
1992.1	-88.593
1992.1	-88.59
1992.1	-88.591
1992.2	-88.587
1992.2	-88.59
1992.2	-88.589
1992.2	-88.593
1992.2	-88.596
1992.3	-88.598
1992.3	-88.599
1992.3	-88.6
1992.3	-88.602
1992.3	-88.598
1992.4	-88.598
1992.4	-88.593
1992.4	-88.591
1992.4	-88.588
1992.4	-88.592
1992.5	-88.594
1992.5	-88.6
1992.5	-88.605
1992.5	-88.607
1992.5	-88.612
1992.6	-88.611
1992.6	-88.614
1992.6	-88.611
1992.6	-88.614
1992.6	-88.612
1992.7	-88.615
1992.7	-88.618
1992.7	-88.623
1992.7	-88.627
1992.7	-88.63
1992.8	-88.636
1992.8	-88.521
1992.8	-88.316
1992.8	-88.082
1992.8	-87.846
1992.9	-87.612
1992.9	-87.379
1992.9	-87.153
1992.9	-86.924
1992.9	-86.704
1993	-86.482
1993	-86.268
1993	-86.06
1993	-85.857
1993	-85.659
1993.1	-85.46
1993.1	-85.268
1993.1	-85.073
1993.1	-84.89
1993.1	-84.709
1993.2	-84.531
1993.2	-84.358
1993.2	-84.178
1993.2	-84.007
1993.2	-83.833
1993.3	-83.667
1993.3	-83.503
1993.3	-83.343
1993.3	-83.188
1993.3	-83.03
1993.4	-82.881
1993.4	-82.728
1993.4	-82.582
1993.4	-82.435
1993.4	-82.29
1993.5	-82.151
1993.5	-82.009
1993.5	-81.876
1993.5	-81.74
1993.5	-81.609
1993.6	-81.479
1993.6	-81.35
1993.6	-81.226
1993.6	-81.097
1993.6	-80.976
1993.7	-80.851
1993.7	-80.731
1993.7	-80.615
1993.7	-80.497
1993.7	-80.388
1993.8	-80.274
1993.8	-80.057
1993.8	-79.747
1993.8	-79.419
1993.8	-79.093
1993.9	-78.763
1993.9	-78.444
1993.9	-78.124
1993.9	-77.816
1993.9	-77.513
1994	-77.211
1994	-76.917
1994	-76.62
1994	-76.332
1994	-76.048
1994.1	-75.769
1994.1	-75.497
1994.1	-75.221
1994.1	-74.955
1994.1	-74.689
1994.2	-74.432
1994.2	-74.179
1994.2	-73.924
1994.2	-73.676
1994.2	-73.425
1994.3	-73.187
1994.3	-72.952
1994.3	-72.721
1994.3	-72.494
1994.3	-72.262
1994.4	-72.038
1994.4	-71.812
1994.4	-71.591
1994.4	-71.375
1994.4	-71.155
1994.5	-70.943
1994.5	-70.726
1994.5	-70.52
1994.5	-70.318
1994.5	-70.114
1994.6	-69.916
1994.6	-69.713
1994.6	-69.515
1994.6	-69.318
1994.6	-69.124
1994.7	-68.934
1994.7	-68.736
1994.7	-68.546
1994.7	-68.348
1994.7	-68.161
1994.8	-67.98
1994.8	-67.99
1994.8	-68.169
1994.8	-68.386
1994.8	-68.617
1994.9	-68.846
1994.9	-69.066
1994.9	-69.285
1994.9	-69.492
1994.9	-69.698
1995	-69.893
1995	-70.083
1995	-70.271
1995	-70.448
1995	-70.627
1995.1	-70.796
1995.1	-70.963
1995.1	-71.128
1995.1	-71.28
1995.1	-71.432
1995.2	-71.579
1995.2	-71.724
1995.2	-71.866
1995.2	-71.999
1995.2	-72.131
1995.3	-72.253
1995.3	-72.376
1995.3	-72.496
1995.3	-72.608
1995.3	-72.723
1995.4	-72.829
1995.4	-72.938
1995.4	-73.045
1995.4	-73.144
1995.4	-73.244
1995.5	-73.334
1995.5	-73.428
1995.5	-73.518
1995.5	-73.603
1995.5	-73.692
1995.6	-73.77
1995.6	-73.852
1995.6	-73.931
1995.6	-74.007
1995.6	-74.084
1995.7	-74.149
1995.7	-74.218
1995.7	-74.282
1995.7	-74.348
1995.7	-74.417
1995.8	-74.474
1995.8	-74.567
1995.8	-74.68
1995.8	-74.799
1995.8	-74.922
1995.9	-75.035
1995.9	-75.151
1995.9	-75.261
1995.9	-75.372
1995.9	-75.484
1996	-75.584
1996	-75.691
1996	-75.791
1996	-75.89
1996	-75.99
1996.1	-76.081
1996.1	-76.178
1996.1	-76.27
1996.1	-76.36
1996.1	-76.451
1996.2	-76.534
1996.2	-76.622
1996.2	-76.705
1996.2	-76.787
1996.2	-76.871
1996.3	-76.945
1996.3	-77.022
1996.3	-77.098
1996.3	-77.175
1996.3	-77.251
1996.4	-77.318
1996.4	-77.389
1996.4	-77.453
1996.4	-77.518
1996.4	-77.587
1996.5	-77.647
1996.5	-77.714
1996.5	-77.779
1996.5	-77.841
1996.5	-77.905
1996.6	-77.961
1996.6	-78.025
1996.6	-78.087
1996.6	-78.144
1996.6	-78.204
1996.7	-78.255
1996.7	-78.313
1996.7	-78.372
1996.7	-78.425
1996.7	-78.486
1996.8	-78.538
1996.8	-78.602
1996.8	-78.674
1996.8	-78.743
1996.8	-78.818
1996.9	-78.885
1996.9	-78.956
1996.9	-79.028
1996.9	-79.092
1996.9	-79.162
1997	-79.226
1997	-79.29
1997	-79.359
1997	-79.418
1997	-79.485
1997.1	-79.548
1997.1	-79.61
1997.1	-79.675
1997.1	-79.732
1997.1	-79.795
1997.2	-79.857
1997.2	-79.914
1997.2	-79.975
1997.2	-80.027
1997.2	-80.084
1997.3	-80.143
1997.3	-80.196
1997.3	-80.254
1997.3	-80.305
1997.3	-80.36
1997.4	-80.418
1997.4	-80.469
1997.4	-80.528
1997.4	-80.581
1997.4	-80.631
1997.5	-80.687
1997.5	-80.735
1997.5	-80.791
1997.5	-80.842
1997.5	-80.889
1997.6	-80.941
1997.6	-80.985
1997.6	-81.035
1997.6	-81.086
1997.6	-81.131
1997.7	-81.184
1997.7	-81.231
1997.7	-81.281
1997.7	-81.335
1997.7	-81.38
1997.8	-81.432
1997.8	-81.5
1997.8	-81.579
1997.8	-81.672
1997.8	-81.757
1997.9	-81.846
1997.9	-81.937
1997.9	-82.018
1997.9	-82.105
1997.9	-82.189
1998	-82.275
1998	-82.362
1998	-82.437
1998	-82.519
1998	-82.6
1998.1	-82.676
1998.1	-82.76
1998.1	-82.835
1998.1	-82.912
1998.1	-82.99
1998.2	-83.059
1998.2	-83.137
1998.2	-83.213
1998.2	-83.284
1998.2	-83.361
1998.3	-83.431
1998.3	-83.503
1998.3	-83.578
1998.3	-83.646
1998.3	-83.72
1998.4	-83.79
1998.4	-83.856
1998.4	-83.929
1998.4	-83.993
1998.4	-84.063
1998.5	-84.136
1998.5	-84.2
1998.5	-84.27
1998.5	-84.335
1998.5	-84.397
1998.6	-84.467
1998.6	-84.529
1998.6	-84.594
1998.6	-84.661
1998.6	-84.717
1998.7	-84.781
1998.7	-84.843
1998.7	-84.903
1998.7	-84.971
1998.7	-85.034
1998.8	-85.1
1998.8	-85.205
1998.8	-85.33
1998.8	-85.467
1998.8	-85.603
1998.9	-85.734
1998.9	-85.87
1998.9	-85.996
1998.9	-86.125
1998.9	-86.255
1999	-86.376
1999	-86.502
1999	-86.623
1999	-86.737
1999	-86.859
1999.1	-86.976
1999.1	-87.093
1999.1	-87.216
1999.1	-87.327
1999.1	-87.443
1999.2	-87.562
1999.2	-87.671
1999.2	-87.784
1999.2	-87.893
1999.2	-87.996
1999.3	-88.105
1999.3	-88.205
1999.3	-88.309
1999.3	-88.415
1999.3	-88.511
1999.4	-88.612
1999.4	-88.712
1999.4	-88.808
1999.4	-88.911
1999.4	-89.005
1999.5	-89.1
1999.5	-89.197
1999.5	-89.286
1999.5	-89.382
1999.5	-89.472
1999.6	-89.566
1999.6	-89.659
1999.6	-89.745
1999.6	-89.839
1999.6	-89.925
1999.7	-90.016
1999.7	-90.106
1999.7	-90.192
1999.7	-90.281
1999.7	-90.364
1999.8	-90.452
1999.8	-90.504
1999.8	-90.536
1999.8	-90.558
1999.8	-90.577
1999.9	-90.602
1999.9	-90.621
1999.9	-90.644
1999.9	-90.662
1999.9	-90.685
2000	-90.707
2000	-90.732
2000	-90.756
2000	-90.779
2000	-90.802
2000.1	-90.82
2000.1	-90.843
2000.1	-90.863
2000.1	-90.888
2000.1	-90.91
2000.2	-90.934
2000.2	-90.954
2000.2	-90.978
2000.2	-91.004
2000.2	-91.032
2000.3	-91.063
2000.3	-91.09
2000.3	-91.12
2000.3	-91.145
2000.3	-91.176
2000.4	-91.203
2000.4	-91.232
2000.4	-91.253
2000.4	-91.281
2000.4	-91.304
2000.5	-91.333
2000.5	-91.361
2000.5	-91.392
2000.5	-91.42
2000.5	-91.448
2000.6	-91.478
2000.6	-91.505
2000.6	-91.535
2000.6	-91.558
2000.6	-91.586
2000.7	-91.608
2000.7	-91.637
2000.7	-91.662
2000.7	-91.692
2000.7	-91.721
2000.8	-91.751
2000.8	-91.743
2000.8	-91.703
2000.8	-91.656
2000.8	-91.603
2000.9	-91.557
2000.9	-91.507
2000.9	-91.464
2000.9	-91.416
2000.9	-91.373
2001	-91.328
2001	-91.281
2001	-91.239
2001	-91.194
2001	-91.156
2001.1	-91.113
2001.1	-91.076
2001.1	-91.037
2001.1	-91.002
2001.1	-90.969
2001.2	-90.933
2001.2	-90.9
2001.2	-90.862
2001.2	-90.831
2001.2	-90.798
2001.3	-90.773
2001.3	-90.747
2001.3	-90.721
2001.3	-90.698
2001.3	-90.668
2001.4	-90.644
2001.4	-90.614
2001.4	-90.59
2001.4	-90.564
2001.4	-90.54
2001.5	-90.518
2001.5	-90.494
2001.5	-90.477
2001.5	-90.454
2001.5	-90.436
2001.6	-90.415
2001.6	-90.395
2001.6	-90.378
2001.6	-90.358
2001.6	-90.345
2001.7	-90.328
2001.7	-90.314
2001.7	-90.298
2001.7	-90.283
2001.7	-90.271
2001.8	-90.255
2001.8	-90.245
2001.8	-90.227
2001.8	-90.216
2001.8	-90.207
2001.9	-90.196
2001.9	-90.19
2001.9	-90.18
2001.9	-90.175
2001.9	-90.167
2002	-90.163
2002	-90.16
2002	-90.148
2002	-90.144
2002	-90.133
2002.1	-90.128
2002.1	-90.123
2002.1	-90.116
2002.1	-90.111
2002.1	-90.102
2002.2	-90.098
2002.2	-90.089
2002.2	-90.084
2002.2	-90.08
2002.2	-90.072
2002.3	-90.07
2002.3	-90.063
2002.3	-90.061
2002.3	-90.059
2002.3	-90.058
2002.4	-90.058
2002.4	-90.051
2002.4	-90.052
2002.4	-90.048
2002.4	-90.046
2002.5	-90.048
2002.5	-90.044
2002.5	-90.047
2002.5	-90.044
2002.5	-90.045
2002.6	-90.046
2002.6	-90.043
2002.6	-90.045
2002.6	-90.039
2002.6	-90.04
2002.7	-90.041
2002.7	-90.041
2002.7	-90.042
2002.7	-90.037
2002.7	-90.042
2002.8	-90.039
2002.8	-90.024
2002.8	-90.001
2002.8	-89.97
2002.8	-89.945
2002.9	-89.914
2002.9	-89.889
2002.9	-89.864
2002.9	-89.835
2002.9	-89.813
2003	-89.782
2003	-89.758
2003	-89.734
2003	-89.711
2003	-89.694
2003.1	-89.669
2003.1	-89.648
2003.1	-89.627
2003.1	-89.607
2003.1	-89.589
2003.2	-89.564
2003.2	-89.547
2003.2	-89.523
2003.2	-89.503
2003.2	-89.487
2003.3	-89.465
2003.3	-89.449
2003.3	-89.428
2003.3	-89.411
2003.3	-89.394
2003.4	-89.375
2003.4	-89.361
2003.4	-89.339
2003.4	-89.327
2003.4	-89.315
2003.5	-89.3
2003.5	-89.29
2003.5	-89.273
2003.5	-89.261
2003.5	-89.248
2003.6	-89.236
2003.6	-89.227
2003.6	-89.213
2003.6	-89.207
2003.6	-89.197
2003.7	-89.187
2003.7	-89.179
2003.7	-89.162
2003.7	-89.152
2003.7	-89.141
2003.8	-89.13
2003.8	-89.105
2003.8	-89.065
2003.8	-89.03
2003.8	-88.988
2003.9	-88.95
2003.9	-88.913
2003.9	-88.871
2003.9	-88.835
2003.9	-88.796
2004	-88.763
2004	-88.731
2004	-88.694
2004	-88.665
2004	-88.63
2004.1	-88.601
2004.1	-88.574
2004.1	-88.54
2004.1	-88.513
2004.1	-88.48
2004.2	-88.452
2004.2	-88.425
2004.2	-88.394
2004.2	-88.369
2004.2	-88.335
2004.3	-88.308
2004.3	-88.282
2004.3	-88.252
2004.3	-88.23
2004.3	-88.202
2004.4	-88.178
2004.4	-88.153
2004.4	-88.127
2004.4	-88.107
2004.4	-88.078
2004.5	-88.056
2004.5	-88.033
2004.5	-88.009
2004.5	-87.994
2004.5	-87.971
2004.6	-87.953
2004.6	-87.936
2004.6	-87.912
2004.6	-87.893
2004.6	-87.869
2004.7	-87.851
2004.7	-87.832
2004.7	-87.81
2004.7	-87.795
2004.7	-87.775
2004.8	-87.76
2004.8	-87.541
2004.8	-87.15
2004.8	-86.721
2004.8	-86.276
2004.9	-85.84
2004.9	-85.414
2004.9	-84.989
2004.9	-84.578
2004.9	-84.166
2005	-83.762
2005	-83.368
2005	-82.974
2005	-82.593
2005	-82.213
2005.1	-81.845
2005.1	-81.485
2005.1	-81.126
2005.1	-80.78
2005.1	-80.435
2005.2	-80.095
2005.2	-79.762
2005.2	-79.427
2005.2	-79.104
2005.2	-78.784
2005.3	-78.47
2005.3	-78.165
2005.3	-77.857
2005.3	-77.56
2005.3	-77.268
2005.4	-76.977
2005.4	-76.695
2005.4	-76.407
2005.4	-76.129
2005.4	-75.86
2005.5	-75.588
2005.5	-75.326
2005.5	-75.061
2005.5	-74.802
2005.5	-74.55
2005.6	-74.296
2005.6	-74.055
2005.6	-73.811
2005.6	-73.569
2005.6	-73.333
2005.7	-73.091
2005.7	-72.862
2005.7	-72.636
2005.7	-72.409
2005.7	-72.193
2005.8	-71.97
2005.8	-71.847
2005.8	-71.804
2005.8	-71.777
2005.8	-71.764
2005.9	-71.746
2005.9	-71.728
2005.9	-71.713
2005.9	-71.69
2005.9	-71.673
2006	-71.655
2006	-71.631
2006	-71.61
2006	-71.58
2006	-71.555
2006.1	-71.532
2006.1	-71.501
2006.1	-71.474
2006.1	-71.44
2006.1	-71.408
2006.2	-71.379
2006.2	-71.339
2006.2	-71.305
2006.2	-71.271
2006.2	-71.229
2006.3	-71.194
2006.3	-71.154
2006.3	-71.115
2006.3	-71.077
2006.3	-71.031
2006.4	-70.993
2006.4	-70.952
2006.4	-70.909
2006.4	-70.868
2006.4	-70.816
2006.5	-70.769
2006.5	-70.723
2006.5	-70.671
2006.5	-70.628
2006.5	-70.579
2006.6	-70.529
2006.6	-70.483
2006.6	-70.428
2006.6	-70.378
2006.6	-70.327
2006.7	-70.269
2006.7	-70.216
2006.7	-70.158
2006.7	-70.1
2006.7	-70.049
2006.8	-69.988
2006.8	-70.083
2006.8	-70.301
2006.8	-70.544
2006.8	-70.799
2006.9	-71.048
2006.9	-71.29
2006.9	-71.53
2006.9	-71.754
2006.9	-71.981
2007	-72.205
2007	-72.419
2007	-72.635
2007	-72.841
2007	-73.041
2007.1	-73.243
2007.1	-73.432
2007.1	-73.618
2007.1	-73.801
2007.1	-73.969
2007.2	-74.142
2007.2	-74.31
2007.2	-74.471
2007.2	-74.636
2007.2	-74.79
2007.3	-74.944
2007.3	-75.097
2007.3	-75.241
2007.3	-75.389
2007.3	-75.533
2007.4	-75.671
2007.4	-75.813
2007.4	-75.946
2007.4	-76.077
2007.4	-76.211
2007.5	-76.331
2007.5	-76.456
2007.5	-76.578
2007.5	-76.69
2007.5	-76.808
2007.6	-76.922
2007.6	-77.03
2007.6	-77.143
2007.6	-77.244
2007.6	-77.348
2007.7	-77.453
2007.7	-77.548
2007.7	-77.65
2007.7	-77.749
2007.7	-77.847
2007.8	-77.947
2007.8	-78.029
2007.8	-78.105
2007.8	-78.179
2007.8	-78.245
2007.9	-78.317
2007.9	-78.382
2007.9	-78.449
2007.9	-78.517
2007.9	-78.578
2008	-78.645
2008	-78.704
2008	-78.768
2008	-78.833
2008	-78.89
2008.1	-78.955
2008.1	-79.012
2008.1	-79.074
2008.1	-79.134
2008.1	-79.193
2008.2	-79.251
2008.2	-79.302
2008.2	-79.358
2008.2	-79.407
2008.2	-79.464
2008.3	-79.517
2008.3	-79.573
2008.3	-79.627
2008.3	-79.678
2008.3	-79.733
2008.4	-79.782
2008.4	-79.837
2008.4	-79.885
2008.4	-79.936
2008.4	-79.983
2008.5	-80.035
2008.5	-80.084
2008.5	-80.134
2008.5	-80.185
2008.5	-80.235
2008.6	-80.285
2008.6	-80.331
2008.6	-80.381
2008.6	-80.428
2008.6	-80.478
2008.7	-80.521
2008.7	-80.568
2008.7	-80.611
2008.7	-80.659
2008.7	-80.705
2008.8	-80.756
2008.8	-80.836
2008.8	-80.945
2008.8	-81.061
2008.8	-81.18
2008.9	-81.298
2008.9	-81.411
2008.9	-81.525
2008.9	-81.631
2008.9	-81.742
2009	-81.846
2009	-81.955
2009	-82.059
2009	-82.166
2009	-82.268
2009.1	-82.374
2009.1	-82.475
2009.1	-82.574
2009.1	-82.674
2009.1	-82.767
2009.2	-82.864
2009.2	-82.954
2009.2	-83.05
2009.2	-83.141
2009.2	-83.235
2009.3	-83.325
2009.3	-83.417
2009.3	-83.509
2009.3	-83.599
2009.3	-83.69
2009.4	-83.773
2009.4	-83.861
2009.4	-83.945
2009.4	-84.031
2009.4	-84.115
2009.5	-84.2
2009.5	-84.282
2009.5	-84.361
2009.5	-84.447
2009.5	-84.525
2009.6	-84.607
2009.6	-84.685
2009.6	-84.765
2009.6	-84.844
2009.6	-84.921
2009.7	-85.001
2009.7	-85.074
2009.7	-85.152
2009.7	-85.224
2009.7	-85.303
2009.8	-85.383
2009.8	-85.48
2009.8	-85.592
2009.8	-85.699
2009.8	-85.812
2009.9	-85.92
2009.9	-86.034
2009.9	-86.147
2009.9	-86.258
2009.9	-86.368
2010	-86.468
2010	-86.573
2010	-86.673
2010	-86.779
2010	-86.884
2010.1	-86.985
2010.1	-87.088
2010.1	-87.184
2010.1	-87.286
2010.1	-87.382
2010.2	-87.481
2010.2	-87.576
2010.2	-87.664
2010.2	-87.76
2010.2	-87.849
2010.3	-87.944
2010.3	-88.034
2010.3	-88.125
2010.3	-88.217
2010.3	-88.301
2010.4	-88.392
2010.4	-88.478
2010.4	-88.567
2010.4	-88.654
2010.4	-88.738
2010.5	-88.826
2010.5	-88.906
2010.5	-88.991
2010.5	-89.068
2010.5	-89.15
2010.6	-89.234
2010.6	-89.312
2010.6	-89.396
2010.6	-89.47
2010.6	-89.549
2010.7	-89.629
2010.7	-89.706
2010.7	-89.786
2010.7	-89.859
2010.7	-89.94
2010.8	-90.015
2010.8	-90.07
2010.8	-90.11
2010.8	-90.137
2010.8	-90.168
2010.9	-90.192
2010.9	-90.22
2010.9	-90.25
2010.9	-90.278
2010.9	-90.312
2011	-90.337
2011	-90.369
2011	-90.4
2011	-90.433
2011	-90.468
2011.1	-90.495
2011.1	-90.529
2011.1	-90.555
2011.1	-90.585
2011.1	-90.618
2011.2	-90.645
2011.2	-90.677
2011.2	-90.704
2011.2	-90.736
2011.2	-90.769
2011.3	-90.8
2011.3	-90.836
2011.3	-90.865
2011.3	-90.901
2011.3	-90.934
2011.4	-90.969
2011.4	-91.007
2011.4	-91.035
2011.4	-91.07
2011.4	-91.101
2011.5	-91.132
2011.5	-91.166
2011.5	-91.194
2011.5	-91.228
2011.5	-91.257
2011.6	-91.288
2011.6	-91.321
2011.6	-91.348
2011.6	-91.381
2011.6	-91.409
2011.7	-91.443
2011.7	-91.477
2011.7	-91.506
2011.7	-91.542
2011.7	-91.574
2011.8	-91.611
2011.8	-91.615
2011.8	-91.593
2011.8	-91.567
2011.8	-91.533
2011.9	-91.506
2011.9	-91.476
2011.9	-91.447
2011.9	-91.421
2011.9	-91.39
2012	-91.365
2012	-91.338
2012	-91.315
2012	-91.294
2012	-91.265
2012.1	-91.248
2012.1	-91.227
2012.1	-91.211
2012.1	-91.197
2012.1	-91.175
2012.2	-91.159
2012.2	-91.141
2012.2	-91.126
2012.2	-91.113
2012.2	-91.094
2012.3	-91.081
2012.3	-91.064
2012.3	-91.053
2012.3	-91.043
2012.3	-91.029
2012.4	-91.021
2012.4	-91.007
2012.4	-90.998
2012.4	-90.989
2012.4	-90.977
2012.5	-90.971
2012.5	-90.958
2012.5	-90.949
2012.5	-90.942
2012.5	-90.933
2012.6	-90.932
2012.6	-90.924
2012.6	-90.92
2012.6	-90.915
2012.6	-90.907
2012.7	-90.907
2012.7	-90.899
2012.7	-90.899
2012.7	-90.899
2012.7	-90.895
2012.8	-90.897
2012.8	-90.896
2012.8	-90.904
2012.8	-90.91
2012.8	-90.911
2012.9	-90.917
2012.9	-90.917
2012.9	-90.927
2012.9	-90.938
2012.9	-90.943
2013	-90.956
2013	-90.96
2013	-90.969
2013	-90.979
2013	-90.984
2013.1	-90.993
2013.1	-90.997
2013.1	-91.008
2013.1	-91.02
2013.1	-91.028
2013.2	-91.042
2013.2	-91.047
2013.2	-91.055
2013.2	-91.065
2013.2	-91.07
2013.3	-91.084
2013.3	-91.087
2013.3	-91.095
2013.3	-91.106
2013.3	-91.111
2013.4	-91.123
2013.4	-91.13
2013.4	-91.141
2013.4	-91.153
2013.4	-91.158
2013.5	-91.172
2013.5	-91.18
2013.5	-91.19
2013.5	-91.205
2013.5	-91.21
2013.6	-91.222
2013.6	-91.231
2013.6	-91.24
2013.6	-91.254
2013.6	-91.258
2013.7	-91.268
2013.7	-91.278
2013.7	-91.284
2013.7	-91.295
2013.7	-91.302
2013.8	-91.313
2013.8	-91.343
2013.8	-91.38
2013.8	-91.428
2013.8	-91.47
2013.9	-91.514
2013.9	-91.561
2013.9	-91.597
2013.9	-91.642
2013.9	-91.683
2014	-91.724
2014	-91.768
2014	-91.801
2014	-91.841
2014	-91.879
2014.1	-91.916
2014.1	-91.955
2014.1	-91.986
2014.1	-92.024
2014.1	-92.061
2014.2	-92.093
2014.2	-92.134
2014.2	-92.167
2014.2	-92.201
2014.2	-92.238
2014.3	-92.263
2014.3	-92.296
2014.3	-92.329
2014.3	-92.358
2014.3	-92.392
2014.4	-92.417
2014.4	-92.449
2014.4	-92.484
2014.4	-92.512
2014.4	-92.547
2014.5	-92.573
2014.5	-92.599
2014.5	-92.627
2014.5	-92.649
2014.5	-92.679
2014.6	-92.707
2014.6	-92.732
2014.6	-92.762
2014.6	-92.781
2014.6	-92.806
2014.7	-92.833
2014.7	-92.852
2014.7	-92.882
2014.7	-92.907
2014.7	-92.933
2014.8	-92.961
2014.8	-93.014
2014.8	-93.102
2014.8	-93.2
2014.8	-93.291
2014.9	-93.39
2014.9	-93.48
2014.9	-93.569
2014.9	-93.661
2014.9	-93.741
2015	-93.828
2015	-93.914
2015	-93.992
2015	-94.079
2015	-94.159
2015.1	-94.239
2015.1	-94.321
2015.1	-94.394
2015.1	-94.473
2015.1	-94.55
2015.2	-94.619
2015.2	-94.695
2015.2	-94.764
2015.2	-94.834
2015.2	-94.909
2015.3	-94.974
2015.3	-95.045
2015.3	-95.112
2015.3	-95.171
2015.3	-95.239
2015.4	-95.301
2015.4	-95.362
2015.4	-95.427
2015.4	-95.482
2015.4	-95.543
2015.5	-95.603
2015.5	-95.655
2015.5	-95.717
2015.5	-95.773
2015.5	-95.826
2015.6	-95.888
2015.6	-95.941
2015.6	-95.998
2015.6	-96.057
2015.6	-96.104
2015.7	-96.157
2015.7	-96.206
2015.7	-96.252
2015.7	-96.305
2015.7	-96.352
2015.8	-96.398
2015.8	-96.421
2015.8	-96.412
2015.8	-96.406
2015.8	-96.4
2015.9	-96.384
2015.9	-96.377
2015.9	-96.365
2015.9	-96.355
2015.9	-96.354
2016	-96.343
2016	-96.337
2016	-96.333
2016	-96.32
2016	-96.316
2016.1	-96.309
2016.1	-96.3
2016.1	-96.298
2016.1	-96.287
2016.1	-96.282
2016.2	-96.279
2016.2	-96.273
2016.2	-96.271
2016.2	-96.261
2016.2	-96.259
2016.3	-96.258
2016.3	-96.254
2016.3	-96.255
2016.3	-96.248
2016.3	-96.245
2016.4	-96.24
2016.4	-96.236
2016.4	-96.234
2016.4	-96.226
2016.4	-96.224
2016.5	-96.216
2016.5	-96.214
2016.5	-96.212
2016.5	-96.211
2016.5	-96.211
2016.6	-96.205
2016.6	-96.203
2016.6	-96.197
2016.6	-96.198
2016.6	-96.197
2016.7	-96.198
2016.7	-96.196
2016.7	-96.197
2016.7	-96.198
2016.7	-96.202
2016.8	-96.208
2016.8	-96.173
2016.8	-96.113
2016.8	-96.041
2016.8	-95.975
2016.9	-95.904
2016.9	-95.84
2016.9	-95.774
2016.9	-95.71
2016.9	-95.643
2017	-95.584
2017	-95.527
2017	-95.469
2017	-95.413
2017	-95.354
2017.1	-95.296
2017.1	-95.236
2017.1	-95.183
2017.1	-95.126
2017.1	-95.074
2017.2	-95.018
2017.2	-94.971
2017.2	-94.921
2017.2	-94.876
2017.2	-94.829
2017.3	-94.784
2017.3	-94.737
2017.3	-94.691
2017.3	-94.647
2017.3	-94.601
2017.4	-94.559
2017.4	-94.511
2017.4	-94.47
2017.4	-94.426
2017.4	-94.39
2017.5	-94.349
2017.5	-94.314
2017.5	-94.278
2017.5	-94.244
2017.5	-94.212
2017.6	-94.177
2017.6	-94.146
2017.6	-94.107
2017.6	-94.073
2017.6	-94.034
2017.7	-94.003
2017.7	-93.971
2017.7	-93.94
2017.7	-93.912
2017.7	-93.883
2017.8	-93.861
2017.8	-93.831
2017.8	-93.805
2017.8	-93.774
2017.8	-93.746
2017.9	-93.717
2017.9	-93.689
2017.9	-93.667
2017.9	-93.636
2017.9	-93.61
2018	-93.58
2018	-93.556
2018	-93.532
2018	-93.508
2018	-93.489
2018.1	-93.462
2018.1	-93.442
2018.1	-93.419
2018.1	-93.401
2018.1	-93.381
2018.2	-93.36
2018.2	-93.342
2018.2	-93.317
2018.2	-93.301
2018.2	-93.278
2018.3	-93.26
2018.3	-93.24
2018.3	-93.22
2018.3	-93.201
2018.3	-93.176
2018.4	-93.161
2018.4	-93.139
2018.4	-93.123
2018.4	-93.109
2018.4	-93.094
2018.5	-93.082
2018.5	-93.064
2018.5	-93.054
2018.5	-93.035
2018.5	-93.02
2018.6	-93.005
2018.6	-92.988
2018.6	-92.976
2018.6	-92.958
2018.6	-92.947
2018.7	-92.932
2018.7	-92.919
2018.7	-92.907
2018.7	-92.888
2018.7	-92.878
2018.8	-92.86
2018.8	-92.852
2018.8	-92.848
2018.8	-92.844
2018.8	-92.844
2018.9	-92.838
2018.9	-92.838
2018.9	-92.831
2018.9	-92.829
2018.9	-92.825
2019	-92.817
2019	-92.816
2019	-92.806
2019	-92.804
2019	-92.803
2019.1	-92.802
2019.1	-92.802
2019.1	-92.793
2019.1	-92.793
2019.1	-92.789
2019.2	-92.787
2019.2	-92.787
2019.2	-92.781
2019.2	-92.78
2019.2	-92.772
2019.3	-92.77
2019.3	-92.768
2019.3	-92.765
2019.3	-92.766
2019.3	-92.759
2019.4	-92.758
2019.4	-92.755
2019.4	-92.753
2019.4	-92.754
2019.4	-92.747
2019.5	-92.747
2019.5	-92.74
2019.5	-92.739
2019.5	-92.739
2019.5	-92.734
2019.6	-92.733
2019.6	-92.723
2019.6	-92.718
2019.6	-92.713
2019.6	-92.708
2019.7	-92.71
2019.7	-92.704
2019.7	-92.704
2019.7	-92.701
2019.7	-92.7
2019.8	-92.701
2019.8	-92.727
2019.8	-92.783
2019.8	-92.842
2019.8	-92.906
2019.9	-92.97
2019.9	-93.03
2019.9	-93.096
2019.9	-93.152
2019.9	-93.213
2020	-93.273
2020	-93.328
2020	-93.388
2020	-93.439
2020	-93.496
2020.1	-93.549
2020.1	-93.599
2020.1	-93.652
2020.1	-93.698
2020.1	-93.751
2020.2	-93.8
2020.2	-93.848
2020.2	-93.899
2020.2	-93.942
2020.2	-93.991
2020.3	-94.036
2020.3	-94.082
2020.3	-94.128
2020.3	-94.166
2020.3	-94.211
2020.4	-94.249
2020.4	-94.29
2020.4	-94.33
2020.4	-94.365
2020.4	-94.407
2020.5	-94.441
2020.5	-94.481
2020.5	-94.52
2020.5	-94.552
2020.5	-94.59
2020.6	-94.621
2020.6	-94.661
2020.6	-94.698
2020.6	-94.732
2020.6	-94.768
2020.7	-94.795
2020.7	-94.83
2020.7	-94.861
2020.7	-94.887
2020.7	-94.922
2020.8	-94.947
2020.8	-95.003
2020.8	-95.081
2020.8	-95.164
2020.8	-95.252
2020.9	-95.33
2020.9	-95.413
2020.9	-95.491
2020.9	-95.57
2020.9	-95.651
2021	-95.724
2021	-95.803
2021	-95.875
2021	-95.947
2021	-96.022
2021.1	-96.086
2021.1	-96.157
2021.1	-96.225
2021.1	-96.291
2021.1	-96.358
2021.2	-96.419
2021.2	-96.487
2021.2	-96.552
2021.2	-96.616
2021.2	-96.681
2021.3	-96.736
2021.3	-96.799
2021.3	-96.858
2021.3	-96.914
2021.3	-96.972
2021.4	-97.02
2021.4	-97.074
2021.4	-97.127
2021.4	-97.179
2021.4	-97.233
2021.5	-97.277
2021.5	-97.326
2021.5	-97.374
2021.5	-97.42
2021.5	-97.472
2021.6	-97.515
2021.6	-97.563
2021.6	-97.609
2021.6	-97.653
2021.6	-97.701
2021.7	-97.742
2021.7	-97.788
2021.7	-97.832
2021.7	-97.872
2021.7	-97.918
2021.8	-97.955
2021.8	-97.95
2021.8	-97.905
2021.8	-97.845
2021.8	-97.792
2021.9	-97.729
2021.9	-97.674
2021.9	-97.62
2021.9	-97.56
2021.9	-97.511
2022	-97.458
2022	-97.412
2022	-97.368
2022	-97.317
2022	-97.272
2022.1	-97.223
2022.1	-97.176
2022.1	-97.134
2022.1	-97.084
2022.1	-97.04
2022.2	-96.993
2022.2	-96.944
2022.2	-96.905
2022.2	-96.859
2022.2	-96.823
2022.3	-96.784
2022.3	-96.741
2022.3	-96.708
2022.3	-96.669
2022.3	-96.634
2022.4	-96.603
2022.4	-96.562
2022.4	-96.527
2022.4	-96.491
2022.4	-96.458
2022.5	-96.431
2022.5	-96.395
2022.5	-96.367
2022.5	-96.337
2022.5	-96.305
2022.6	-96.281
2022.6	-96.249
2022.6	-96.223
2022.6	-96.197
2022.6	-96.162
2022.7	-96.138
2022.7	-96.111
2022.7	-96.086
2022.7	-96.064
2022.7	-96.037
2022.8	-96.016
2022.8	-95.961
2022.8	-95.882
2022.8	-95.804
2022.8	-95.717
2022.9	-95.635
2022.9	-95.556
2022.9	-95.471
2022.9	-95.394
2022.9	-95.315
2023	-95.236
2023	-95.164
2023	-95.087
2023	-95.017
2023	-94.949
2023.1	-94.877
2023.1	-94.812
2023.1	-94.742
2023.1	-94.677
2023.1	-94.617
2023.2	-94.547
2023.2	-94.484
2023.2	-94.421
2023.2	-94.355
2023.2	-94.297
2023.3	-94.234
2023.3	-94.178
2023.3	-94.125
2023.3	-94.064
2023.3	-94.014
2023.4	-93.961
2023.4	-93.905
2023.4	-93.856
2023.4	-93.798
2023.4	-93.748
2023.5	-93.702
2023.5	-93.649
2023.5	-93.605
2023.5	-93.559
2023.5	-93.507
2023.6	-93.463
2023.6	-93.416
2023.6	-93.375
2023.6	-93.338
2023.6	-93.29
2023.7	-93.249
2023.7	-93.209
2023.7	-93.167
2023.7	-93.132
2023.7	-93.092
2023.8	-93.056
2023.8	-93.017
2023.8	-92.967
2023.8	-92.928
2023.8	-92.89
2023.9	-92.845
2023.9	-92.807
2023.9	-92.762
2023.9	-92.72
2023.9	-92.685
2024	-92.642
2024	-92.606
2024	-92.571
2024	-92.529
2024	-92.497
2024.1	-92.462
2024.1	-92.425
2024.1	-92.395
2024.1	-92.355
2024.1	-92.321
2024.2	-92.288
2024.2	-92.249
2024.2	-92.222
2024.2	-92.193
2024.2	-92.16
2024.3	-92.135
2024.3	-92.102
2024.3	-92.075
2024.3	-92.05
2024.3	-92.017
2024.4	-91.991
2024.4	-91.966
2024.4	-91.937
2024.4	-91.915
2024.4	-91.886
2024.5	-91.863
2024.5	-91.84
2024.5	-91.81
2024.5	-91.79
2024.5	-91.764
2024.6	-91.74
2024.6	-91.72
2024.6	-91.691
2024.6	-91.67
2024.6	-91.643
2024.7	-91.62
2024.7	-91.598
2024.7	-91.57
2024.7	-91.549
2024.7	-91.526
2024.8	-91.509
2024.8	-91.42
2024.8	-91.277
2024.8	-91.121
2024.8	-90.957
2024.9	-90.8
2024.9	-90.637
2024.9	-90.482
2024.9	-90.328
2024.9	-90.177
2025	-90.029
2025	-89.881
2025	-89.741
2025	-89.598
2025	-89.463
2025.1	-89.321
2025.1	-89.188
2025.1	-89.053
2025.1	-88.922
2025.1	-88.792
2025.2	-88.665
2025.2	-88.542
2025.2	-88.42
2025.2	-88.305
2025.2	-88.186
2025.3	-88.07
2025.3	-87.95
2025.3	-87.834
2025.3	-87.714
2025.3	-87.603
2025.4	-87.491
2025.4	-87.387
2025.4	-87.282
2025.4	-87.181
2025.4	-87.081
2025.5	-86.986
2025.5	-86.89
2025.5	-86.794
2025.5	-86.698
2025.5	-86.6
2025.6	-86.508
2025.6	-86.412
2025.6	-86.326
2025.6	-86.237
2025.6	-86.152
2025.7	-86.062
2025.7	-85.979
2025.7	-85.895
2025.7	-85.813
2025.7	-85.734
2025.8	-85.653
2025.8	-85.423
2025.8	-85.071
2025.8	-84.693
2025.8	-84.305
2025.9	-83.928
2025.9	-83.549
2025.9	-83.179
2025.9	-82.816
2025.9	-82.458
2026	-82.107
2026	-81.761
2026	-81.425
2026	-81.088
2026	-80.762
2026.1	-80.435
2026.1	-80.117
2026.1	-79.801
2026.1	-79.49
2026.1	-79.184
2026.2	-78.879
2026.2	-78.586
2026.2	-78.292
2026.2	-78.008
2026.2	-77.724
2026.3	-77.451
2026.3	-77.179
2026.3	-76.909
2026.3	-76.645
2026.3	-76.376
2026.4	-76.119
2026.4	-75.861
2026.4	-75.613
2026.4	-75.367
2026.4	-75.123
2026.5	-74.883
2026.5	-74.637
2026.5	-74.403
2026.5	-74.168
2026.5	-73.944
2026.6	-73.721
2026.6	-73.501
2026.6	-73.284
2026.6	-73.065
2026.6	-72.853
2026.7	-72.636
2026.7	-72.426
2026.7	-72.216
2026.7	-72.008
2026.7	-71.809
2026.8	-71.608
2026.8	-71.571
2026.8	-71.651
2026.8	-71.77
2026.8	-71.897
2026.9	-72.02
2026.9	-72.144
2026.9	-72.257
2026.9	-72.373
2026.9	-72.481
2027	-72.589
2027	-72.697
2027	-72.797
2027	-72.899
2027	-72.99
2027.1	-73.084
2027.1	-73.173
2027.1	-73.26
2027.1	-73.348
2027.1	-73.426
2027.2	-73.507
2027.2	-73.578
2027.2	-73.652
2027.2	-73.723
2027.2	-73.788
2027.3	-73.854
2027.3	-73.91
2027.3	-73.972
2027.3	-74.031
2027.3	-74.089
2027.4	-74.147
2027.4	-74.197
2027.4	-74.25
2027.4	-74.296
2027.4	-74.345
2027.5	-74.392
2027.5	-74.429
2027.5	-74.468
2027.5	-74.499
2027.5	-74.538
2027.6	-74.572
2027.6	-74.602
2027.6	-74.634
2027.6	-74.657
2027.6	-74.688
2027.7	-74.713
2027.7	-74.739
2027.7	-74.765
2027.7	-74.784
2027.7	-74.811
2027.8	-74.831
2027.8	-74.93
2027.8	-75.08
2027.8	-75.241
2027.8	-75.406
2027.9	-75.56
2027.9	-75.718
2027.9	-75.871
2027.9	-76.021
2027.9	-76.17
2028	-76.306
2028	-76.445
2028	-76.579
2028	-76.717
2028	-76.855
2028.1	-76.981
2028.1	-77.11
2028.1	-77.228
2028.1	-77.349
2028.1	-77.468
2028.2	-77.58
2028.2	-77.695
2028.2	-77.8
2028.2	-77.91
2028.2	-78.017
2028.3	-78.121
2028.3	-78.226
2028.3	-78.319
2028.3	-78.417
2028.3	-78.512
2028.4	-78.607
2028.4	-78.703
2028.4	-78.792
2028.4	-78.885
2028.4	-78.971
2028.5	-79.061
2028.5	-79.149
2028.5	-79.227
2028.5	-79.309
2028.5	-79.383
2028.6	-79.459
2028.6	-79.536
2028.6	-79.605
2028.6	-79.679
2028.6	-79.746
2028.7	-79.817
2028.7	-79.889
2028.7	-79.958
2028.7	-80.03
2028.7	-80.095
2028.8	-80.165
2028.8	-80.231
2028.8	-80.295
2028.8	-80.365
2028.8	-80.427
2028.9	-80.493
2028.9	-80.555
2028.9	-80.615
2028.9	-80.679
2028.9	-80.735
2029	-80.797
2029	-80.853
2029	-80.909
2029	-80.967
2029	-81.018
2029.1	-81.076
2029.1	-81.127
2029.1	-81.181
2029.1	-81.236
2029.1	-81.283
2029.2	-81.338
2029.2	-81.389
2029.2	-81.441
2029.2	-81.494
2029.2	-81.535
2029.3	-81.584
2029.3	-81.629
2029.3	-81.676
2029.3	-81.725
2029.3	-81.768
2029.4	-81.816
2029.4	-81.858
2029.4	-81.903
2029.4	-81.95
2029.4	-81.989
2029.5	-82.035
2029.5	-82.074
2029.5	-82.116
2029.5	-82.162
2029.5	-82.203
2029.6	-82.25
2029.6	-82.29
2029.6	-82.332
2029.6	-82.374
2029.6	-82.409
2029.7	-82.451
2029.7	-82.488
2029.7	-82.525
2029.7	-82.565
2029.7	-82.6
2029.8	-82.641
2029.8	-82.668
2029.8	-82.691
2029.8	-82.712
2029.8	-82.727
2029.9	-82.753
2029.9	-82.774
2029.9	-82.797
2029.9	-82.826
2029.9	-82.845
2030	-82.871
2030	-82.895
2030	-82.915
2030	-82.94
2030	-82.955
2030.1	-82.976
2030.1	-83
2030.1	-83.023
2030.1	-83.05
2030.1	-83.069
2030.2	-83.095
2030.2	-83.122
2030.2	-83.144
2030.2	-83.172
2030.2	-83.191
2030.3	-83.215
2030.3	-83.239
2030.3	-83.257
2030.3	-83.285
2030.3	-83.304
2030.4	-83.324
2030.4	-83.345
2030.4	-83.358
2030.4	-83.38
2030.4	-83.4
2030.5	-83.422
2030.5	-83.447
2030.5	-83.464
2030.5	-83.486
2030.5	-83.508
2030.6	-83.529
2030.6	-83.556
2030.6	-83.573
2030.6	-83.597
2030.6	-83.621
2030.7	-83.637
2030.7	-83.662
2030.7	-83.683
2030.7	-83.707
2030.7	-83.735
2030.8	-83.755
2030.8	-83.791
2030.8	-83.826
2030.8	-83.862
2030.8	-83.903
2030.9	-83.931
2030.9	-83.968
2030.9	-84.006
2030.9	-84.038
2030.9	-84.079
2031	-84.112
2031	-84.147
2031	-84.185
2031	-84.215
2031	-84.25
2031.1	-84.28
2031.1	-84.311
2031.1	-84.347
2031.1	-84.374
2031.1	-84.409
2031.2	-84.443
2031.2	-84.471
2031.2	-84.506
2031.2	-84.533
2031.2	-84.564
2031.3	-84.599
2031.3	-84.625
2031.3	-84.658
2031.3	-84.69
2031.3	-84.72
2031.4	-84.756
2031.4	-84.782
2031.4	-84.813
2031.4	-84.845
2031.4	-84.869
2031.5	-84.9
2031.5	-84.927
2031.5	-84.953
2031.5	-84.985
2031.5	-85.008
2031.6	-85.037
2031.6	-85.067
2031.6	-85.091
2031.6	-85.122
2031.6	-85.148
2031.7	-85.175
2031.7	-85.206
2031.7	-85.229
2031.7	-85.26
2031.7	-85.29
2031.8	-85.313
2031.8	-85.214
2031.8	-85.007
2031.8	-84.775
2031.8	-84.543
2031.9	-84.303
2031.9	-84.075
2031.9	-83.853
2031.9	-83.626
2031.9	-83.413
2032	-83.198
2032	-82.989
2032	-82.787
2032	-82.579
2032	-82.379
2032.1	-82.186
2032.1	-81.989
2032.1	-81.803
2032.1	-81.615
2032.1	-81.431
2032.2	-81.255
2032.2	-81.074
2032.2	-80.904
2032.2	-80.739
2032.2	-80.568
2032.3	-80.409
2032.3	-80.25
2032.3	-80.089
2032.3	-79.938
2032.3	-79.782
2032.4	-79.631
2032.4	-79.485
2032.4	-79.333
2032.4	-79.189
2032.4	-79.046
2032.5	-78.901
2032.5	-78.763
2032.5	-78.62
2032.5	-78.483
2032.5	-78.352
2032.6	-78.216
2032.6	-78.091
2032.6	-77.969
2032.6	-77.841
2032.6	-77.721
2032.7	-77.599
2032.7	-77.477
2032.7	-77.361
2032.7	-77.238
2032.7	-77.127
2032.8	-77.016
2032.8	-76.778
2032.8	-76.456
2032.8	-76.102
2032.8	-75.746
2032.9	-75.395
2032.9	-75.041
2032.9	-74.699
2032.9	-74.36
2032.9	-74.028
2033	-73.701
2033	-73.372
2033	-73.055
2033	-72.735
2033	-72.426
2033.1	-72.121
2033.1	-71.815
2033.1	-71.52
2033.1	-71.223
2033.1	-70.935
2033.2	-70.644
2033.2	-70.36
2033.2	-70.077
2033.2	-69.795
2033.2	-69.521
2033.3	-69.245
2033.3	-68.977
2033.3	-68.706
2033.3	-68.446
2033.3	-68.185
2033.4	-67.934
2033.4	-67.68
2033.4	-67.427
2033.4	-67.177
2033.4	-66.925
2033.5	-66.678
2033.5	-66.433
2033.5	-66.196
2033.5	-65.953
2033.5	-65.715
2033.6	-65.473
2033.6	-65.237
2033.6	-64.999
2033.6	-64.766
2033.6	-64.532
2033.7	-64.299
2033.7	-64.065
2033.7	-63.833
2033.7	-63.603
2033.7	-63.371
2033.8	-63.146
2033.8	-63.147
2033.8	-63.335
2033.8	-63.568
2033.8	-63.817
2033.9	-64.057
2033.9	-64.295
2033.9	-64.522
2033.9	-64.745
2033.9	-64.958
2034	-65.164
2034	-65.362
2034	-65.551
2034	-65.733
2034	-65.904
2034.1	-66.074
2034.1	-66.234
2034.1	-66.395
2034.1	-66.544
2034.1	-66.694
2034.2	-66.836
2034.2	-66.978
2034.2	-67.113
2034.2	-67.24
2034.2	-67.364
2034.3	-67.476
2034.3	-67.591
2034.3	-67.694
2034.3	-67.798
2034.3	-67.896
2034.4	-67.994
2034.4	-68.088
2034.4	-68.178
2034.4	-68.267
2034.4	-68.345
2034.5	-68.427
2034.5	-68.497
2034.5	-68.574
2034.5	-68.645
2034.5	-68.713
2034.6	-68.78
2034.6	-68.837
2034.6	-68.897
2034.6	-68.95
2034.6	-69.007
2034.7	-69.057
2034.7	-69.108
2034.7	-69.155
2034.7	-69.199
2034.7	-69.25
2034.8	-69.291
2034.8	-69.362
2034.8	-69.445
2034.8	-69.534
2034.8	-69.623
2034.9	-69.71
2034.9	-69.8
2034.9	-69.88
2034.9	-69.963
2034.9	-70.037
2035	-70.112
2035	-70.187
2035	-70.256
2035	-70.327
2035	-70.389
2035.1	-70.455
2035.1	-70.516
2035.1	-70.58
2035.1	-70.644
2035.1	-70.703
2035.2	-70.764
2035.2	-70.815
2035.2	-70.874
2035.2	-70.927
2035.2	-70.98
2035.3	-71.034
2035.3	-71.078
2035.3	-71.128
2035.3	-71.171
2035.3	-71.218
2035.4	-71.262
2035.4	-71.303
2035.4	-71.345
2035.4	-71.38
2035.4	-71.424
2035.5	-71.462
2035.5	-71.503
2035.5	-71.543
2035.5	-71.578
2035.5	-71.617
2035.6	-71.65
2035.6	-71.689
2035.6	-71.724
2035.6	-71.759
2035.6	-71.797
2035.7	-71.827
2035.7	-71.863
2035.7	-71.892
2035.7	-71.925
2035.7	-71.958
2035.8	-71.986
2035.8	-72.04
2035.8	-72.101
2035.8	-72.173
2035.8	-72.242
2035.9	-72.309
2035.9	-72.381
2035.9	-72.444
2035.9	-72.514
2035.9	-72.578
2036	-72.646
2036	-72.713
2036	-72.775
2036	-72.842
2036	-72.902
2036.1	-72.966
2036.1	-73.025
2036.1	-73.083
2036.1	-73.146
2036.1	-73.2
2036.2	-73.261
2036.2	-73.319
2036.2	-73.378
2036.2	-73.438
2036.2	-73.491
2036.3	-73.549
2036.3	-73.6
2036.3	-73.655
2036.3	-73.708
2036.3	-73.759
2036.4	-73.815
2036.4	-73.862
2036.4	-73.915
2036.4	-73.966
2036.4	-74.016
2036.5	-74.07
2036.5	-74.116
2036.5	-74.169
2036.5	-74.221
2036.5	-74.274
2036.6	-74.33
2036.6	-74.378
2036.6	-74.433
2036.6	-74.48
2036.6	-74.53
2036.7	-74.584
2036.7	-74.63
2036.7	-74.683
2036.7	-74.728
2036.7	-74.782
2036.8	-74.833
2036.8	-74.905
2036.8	-75.002
2036.8	-75.097
2036.8	-75.201
2036.9	-75.304
2036.9	-75.406
2036.9	-75.511
2036.9	-75.608
2036.9	-75.71
2037	-75.807
2037	-75.907
2037	-76.005
2037	-76.096
2037	-76.195
2037.1	-76.287
2037.1	-76.382
2037.1	-76.477
2037.1	-76.564
2037.1	-76.658
2037.2	-76.744
2037.2	-76.835
2037.2	-76.928
2037.2	-77.016
2037.2	-77.108
2037.3	-77.191
2037.3	-77.281
2037.3	-77.372
2037.3	-77.459
2037.3	-77.548
2037.4	-77.631
2037.4	-77.722
2037.4	-77.809
2037.4	-77.895
2037.4	-77.986
2037.5	-78.066
2037.5	-78.152
2037.5	-78.237
2037.5	-78.321
2037.5	-78.408
2037.6	-78.488
2037.6	-78.574
2037.6	-78.657
2037.6	-78.74
2037.6	-78.828
2037.7	-78.906
2037.7	-78.992
2037.7	-79.075
2037.7	-79.158
2037.7	-79.249
2037.8	-79.331
2037.8	-79.41
2037.8	-79.475
2037.8	-79.539
2037.8	-79.605
2037.9	-79.663
2037.9	-79.731
2037.9	-79.796
2037.9	-79.863
2037.9	-79.933
2038	-79.995
2038	-80.066
2038	-80.133
2038	-80.2
2038	-80.271
2038.1	-80.334
2038.1	-80.402
2038.1	-80.468
2038.1	-80.536
2038.1	-80.605
2038.2	-80.666
2038.2	-80.736
2038.2	-80.801
2038.2	-80.865
2038.2	-80.934
2038.3	-80.997
2038.3	-81.069
2038.3	-81.141
2038.3	-81.211
2038.3	-81.286
2038.4	-81.352
2038.4	-81.424
2038.4	-81.495
2038.4	-81.561
2038.4	-81.635
2038.5	-81.702
2038.5	-81.777
2038.5	-81.851
2038.5	-81.921
2038.5	-81.998
2038.6	-82.068
2038.6	-82.142
2038.6	-82.217
2038.6	-82.285
2038.6	-82.36
2038.7	-82.426
2038.7	-82.495
2038.7	-82.566
2038.7	-82.632
2038.7	-82.708
2038.8	-82.779
2038.8	-82.82
2038.8	-82.841
2038.8	-82.85
2038.8	-82.864
2038.9	-82.876
2038.9	-82.887
2038.9	-82.902
2038.9	-82.91
2038.9	-82.927
2039	-82.943
2039	-82.955
2039	-82.975
2039	-82.989
2039	-83.009
2039.1	-83.029
2039.1	-83.047
2039.1	-83.074
2039.1	-83.095
2039.1	-83.121
2039.2	-83.149
2039.2	-83.169
2039.2	-83.199
2039.2	-83.226
2039.2	-83.25
2039.3	-83.28
2039.3	-83.301
2039.3	-83.331
2039.3	-83.364
2039.3	-83.391
2039.4	-83.423
2039.4	-83.449
2039.4	-83.479
2039.4	-83.514
2039.4	-83.54
2039.5	-83.572
2039.5	-83.601
2039.5	-83.629
2039.5	-83.665
2039.5	-83.693
2039.6	-83.728
2039.6	-83.761
2039.6	-83.789
2039.6	-83.826
2039.6	-83.856
2039.7	-83.886
2039.7	-83.924
2039.7	-83.952
2039.7	-83.99
2039.7	-84.03
2039.8	-84.064
2039.8	-84.106
2039.8	-84.14
2039.8	-84.177
2039.8	-84.218
2039.9	-84.251
2039.9	-84.293
2039.9	-84.331
2039.9	-84.365
2039.9	-84.405
2040	-84.435
2040	-84.471
2040	-84.509
2040	-84.539
2040	-84.577
2040.1	-84.614
2040.1	-84.653
2040.1	-84.699
2040.1	-84.736
2040.1	-84.777
2040.2	-84.817
2040.2	-84.847
2040.2	-84.886
2040.2	-84.924
2040.2	-84.962
2040.3	-85.004
2040.3	-85.04
2040.3	-85.084
2040.3	-85.129
2040.3	-85.165
2040.4	-85.209
2040.4	-85.246
2040.4	-85.278
2040.4	-85.318
2040.4	-85.348
2040.5	-85.388
2040.5	-85.431
2040.5	-85.465
2040.5	-85.507
2040.5	-85.549
2040.6	-85.585
2040.6	-85.63
2040.6	-85.667
2040.6	-85.705
2040.6	-85.747
2040.7	-85.781
2040.7	-85.824
2040.7	-85.866
2040.7	-85.901
2040.7	-85.943
2040.8	-85.978
2040.8	-86.033
2040.8	-86.107
2040.8	-86.176
2040.8	-86.252
2040.9	-86.331
2040.9	-86.402
2040.9	-86.483
2040.9	-86.559
2040.9	-86.632
2041	-86.709
2041	-86.775
2041	-86.846
2041	-86.919
2041	-86.984
2041.1	-87.058
2041.1	-87.127
2041.1	-87.194
2041.1	-87.267
2041.1	-87.33
2041.2	-87.399
2041.2	-87.467
2041.2	-87.528
2041.2	-87.596
2041.2	-87.658
2041.3	-87.726
2041.3	-87.793
2041.3	-87.853
2041.3	-87.918
2041.3	-87.975
2041.4	-88.039
2041.4	-88.101
2041.4	-88.161
2041.4	-88.223
2041.4	-88.277
2041.5	-88.339
2041.5	-88.395
2041.5	-88.455
2041.5	-88.514
2041.5	-88.569
2041.6	-88.627
2041.6	-88.678
2041.6	-88.736
2041.6	-88.789
2041.6	-88.846
2041.7	-88.898
2041.7	-88.952
2041.7	-89.007
2041.7	-89.06
2041.7	-89.119
2041.8	-89.172
2041.8	-89.253
2041.8	-89.348
2041.8	-89.454
2041.8	-89.556
2041.9	-89.663
2041.9	-89.766
2041.9	-89.87
2041.9	-89.974
2041.9	-90.078
2042	-90.181
2042	-90.279
2042	-90.379
2042	-90.471
2042	-90.565
2042.1	-90.655
2042.1	-90.75
2042.1	-90.836
2042.1	-90.925
2042.1	-91.007
2042.2	-91.092
2042.2	-91.173
2042.2	-91.258
2042.2	-91.342
2042.2	-91.426
2042.3	-91.509
2042.3	-91.59
2042.3	-91.676
2042.3	-91.757
2042.3	-91.841
2042.4	-91.917
2042.4	-91.999
2042.4	-92.074
2042.4	-92.153
2042.4	-92.228
2042.5	-92.303
2042.5	-92.377
2042.5	-92.448
2042.5	-92.522
2042.5	-92.591
2042.6	-92.664
2042.6	-92.73
2042.6	-92.802
2042.6	-92.869
2042.6	-92.94
2042.7	-93.008
2042.7	-93.071
2042.7	-93.137
2042.7	-93.196
2042.7	-93.264
2042.8	-93.325
2042.8	-93.366
2042.8	-93.381
2042.8	-93.394
2042.8	-93.405
2042.9	-93.412
2042.9	-93.423
2042.9	-93.426
2042.9	-93.435
2042.9	-93.44
2043	-93.45
2043	-93.461
2043	-93.474
2043	-93.486
2043	-93.492
2043.1	-93.503
2043.1	-93.508
2043.1	-93.52
2043.1	-93.529
2043.1	-93.543
2043.2	-93.559
2043.2	-93.568
2043.2	-93.582
2043.2	-93.591
2043.2	-93.606
2043.3	-93.619
2043.3	-93.632
2043.3	-93.646
2043.3	-93.654
2043.3	-93.668
2043.4	-93.675
2043.4	-93.689
2043.4	-93.703
2043.4	-93.717
2043.4	-93.732
2043.5	-93.742
2043.5	-93.759
2043.5	-93.77
2043.5	-93.788
2043.5	-93.802
2043.6	-93.815
2043.6	-93.832
2043.6	-93.842
2043.6	-93.859
2043.6	-93.87
2043.7	-93.883
2043.7	-93.898
2043.7	-93.91
2043.7	-93.926
2043.7	-93.937
2043.8	-93.953
2043.8	-93.942
2043.8	-93.915
2043.8	-93.884
2043.8	-93.848
2043.9	-93.819
2043.9	-93.785
2043.9	-93.755
2043.9	-93.726
2043.9	-93.694
2044	-93.666
2044	-93.633
2044	-93.606
2044	-93.578
2044	-93.553
2044.1	-93.531
2044.1	-93.504
2044.1	-93.483
2044.1	-93.455
2044.1	-93.433
2044.2	-93.413
2044.2	-93.389
2044.2	-93.369
2044.2	-93.343
2044.2	-93.324
2044.3	-93.305
2044.3	-93.287
2044.3	-93.272
2044.3	-93.25
2044.3	-93.234
2044.4	-93.213
2044.4	-93.197
2044.4	-93.185
2044.4	-93.166
2044.4	-93.155
2044.5	-93.137
2044.5	-93.126
2044.5	-93.115
2044.5	-93.1
2044.5	-93.091
2044.6	-93.074
2044.6	-93.063
2044.6	-93.05
2044.6	-93.038
2044.6	-93.029
2044.7	-93.013
2044.7	-93.007
2044.7	-92.994
2044.7	-92.985
2044.7	-92.979
2044.8	-92.965
2044.8	-92.963
2044.8	-92.957
2044.8	-92.955
2044.8	-92.956
2044.9	-92.955
2044.9	-92.958
2044.9	-92.953
2044.9	-92.955
2044.9	-92.954
2045	-92.953
2045	-92.957
2045	-92.952
2045	-92.956
2045	-92.955
2045.1	-92.956
2045.1	-92.961
2045.1	-92.958
2045.1	-92.962
2045.1	-92.961
2045.2	-92.962
2045.2	-92.965
2045.2	-92.96
2045.2	-92.961
2045.2	-92.959
2045.3	-92.959
2045.3	-92.959
2045.3	-92.955
2045.3	-92.96
2045.3	-92.957
2045.4	-92.959
2045.4	-92.96
2045.4	-92.955
2045.4	-92.959
2045.4	-92.956
2045.5	-92.96
2045.5	-92.963
2045.5	-92.963
2045.5	-92.969
2045.5	-92.967
2045.6	-92.974
2045.6	-92.977
2045.6	-92.978
2045.6	-92.984
2045.6	-92.982
2045.7	-92.988
2045.7	-92.992
2045.7	-92.995
2045.7	-93.001
2045.7	-92.998
2045.8	-93.003
2045.8	-93.029
2045.8	-93.074
2045.8	-93.128
2045.8	-93.175
2045.9	-93.227
2045.9	-93.276
2045.9	-93.326
2045.9	-93.376
2045.9	-93.419
2046	-93.468
2046	-93.51
2046	-93.557
2046	-93.608
2046	-93.65
2046.1	-93.699
2046.1	-93.743
2046.1	-93.784
2046.1	-93.829
2046.1	-93.866
2046.2	-93.909
2046.2	-93.948
2046.2	-93.987
2046.2	-94.028
2046.2	-94.061
2046.3	-94.103
2046.3	-94.14
2046.3	-94.178
2046.3	-94.219
2046.3	-94.246
2046.4	-94.282
2046.4	-94.315
2046.4	-94.347
2046.4	-94.386
2046.4	-94.414
2046.5	-94.45
2046.5	-94.484
2046.5	-94.517
2046.5	-94.555
2046.5	-94.582
2046.6	-94.615
2046.6	-94.648
2046.6	-94.68
2046.6	-94.714
2046.6	-94.739
2046.7	-94.769
2046.7	-94.794
2046.7	-94.818
2046.7	-94.85
2046.7	-94.877
2046.8	-94.907
2046.8	-94.959
2046.8	-95.022
2046.8	-95.099
2046.8	-95.17
2046.9	-95.245
2046.9	-95.321
2046.9	-95.385
2046.9	-95.455
2046.9	-95.522
2047	-95.59
2047	-95.661
2047	-95.721
2047	-95.788
2047	-95.851
2047.1	-95.911
2047.1	-95.977
2047.1	-96.032
2047.1	-96.094
2047.1	-96.149
2047.2	-96.201
2047.2	-96.263
2047.2	-96.316
2047.2	-96.374
2047.2	-96.431
2047.3	-96.477
2047.3	-96.53
2047.3	-96.577
2047.3	-96.628
2047.3	-96.682
2047.4	-96.724
2047.4	-96.771
2047.4	-96.817
2047.4	-96.864
2047.4	-96.915
2047.5	-96.956
2047.5	-97.001
2047.5	-97.043
2047.5	-97.081
2047.5	-97.127
2047.6	-97.163
2047.6	-97.204
2047.6	-97.244
2047.6	-97.276
2047.6	-97.318
2047.7	-97.356
2047.7	-97.394
2047.7	-97.437
2047.7	-97.471
2047.7	-97.515
2047.8	-97.557
2047.8	-97.558
2047.8	-97.538
2047.8	-97.501
2047.8	-97.465
2047.9	-97.432
2047.9	-97.391
2047.9	-97.358
2047.9	-97.321
2047.9	-97.285
2048	-97.259
2048	-97.225
2048	-97.197
2048	-97.17
2048	-97.136
2048.1	-97.108
2048.1	-97.076
2048.1	-97.049
2048.1	-97.027
2048.1	-96.996
2048.2	-96.973
2048.2	-96.947
2048.2	-96.916
2048.2	-96.895
2048.2	-96.867
2048.3	-96.843
2048.3	-96.825
2048.3	-96.798
2048.3	-96.783
2048.3	-96.764
2048.4	-96.738
2048.4	-96.719
2048.4	-96.692
2048.4	-96.669
2048.4	-96.651
2048.5	-96.627
2048.5	-96.614
2048.5	-96.599
2048.5	-96.577
2048.5	-96.564
2048.6	-96.543
2048.6	-96.525
2048.6	-96.511
2048.6	-96.487
2048.6	-96.469
2048.7	-96.451
2048.7	-96.431
2048.7	-96.421
2048.7	-96.403
2048.7	-96.392
2048.8	-96.382
2048.8	-96.342
2048.8	-96.297
2048.8	-96.246
2048.8	-96.188
2048.9	-96.138
2048.9	-96.081
2048.9	-96.027
2048.9	-95.979
2048.9	-95.921
2049	-95.869
2049	-95.819
2049	-95.763
2049	-95.718
2049	-95.672
2049.1	-95.623
2049.1	-95.582
2049.1	-95.533
2049.1	-95.49
2049.1	-95.453
2049.2	-95.407
2049.2	-95.371
2049.2	-95.334
2049.2	-95.29
2049.2	-95.257
2049.3	-95.218
2049.3	-95.181
2049.3	-95.148
2049.3	-95.106
2049.3	-95.072
2049.4	-95.042
2049.4	-95.004
2049.4	-94.974
2049.4	-94.938
2049.4	-94.905
2049.5	-94.875
2049.5	-94.836
2049.5	-94.806
2049.5	-94.773
2049.5	-94.738
2049.6	-94.711
2049.6	-94.677
2049.6	-94.652
2049.6	-94.624
2049.6	-94.598
2049.7	-94.573
2049.7	-94.54
2049.7	-94.516
2049.7	-94.488
2049.7	-94.465
2049.8	-94.444
2049.8	-94.424
2049.8	-94.408
2049.8	-94.389
2049.8	-94.378
2049.9	-94.361
2049.9	-94.351
2049.9	-94.338
2049.9	-94.323
2049.9	-94.311
2050	-94.294
2050	-94.282
2050	-94.263
2050	-94.251
2050	-94.231
2050.1	-94.219
2050.1	-94.203
2050.1	-94.192
2050.1	-94.18
2050.1	-94.167
2050.2	-94.154
2050.2	-94.136
2050.2	-94.122
2050.2	-94.103
2050.2	-94.091
2050.3	-94.074
2050.3	-94.064
2050.3	-94.048
2050.3	-94.039
2050.3	-94.027
2050.4	-94.021
2050.4	-94.011
2050.4	-94.004
2050.4	-93.997
2050.4	-93.989
2050.5	-93.982
2050.5	-93.972
2050.5	-93.964
2050.5	-93.951
2050.5	-93.943
2050.6	-93.929
2050.6	-93.922
2050.6	-93.909
2050.6	-93.902
2050.6	-93.894
2050.7	-93.888
2050.7	-93.88
2050.7	-93.873
2050.7	-93.864
2050.7	-93.854
2050.8	-93.849
2050.8	-93.86
2050.8	-93.896
2050.8	-93.93
2050.8	-93.971
2050.9	-94.008
2050.9	-94.048
2050.9	-94.087
2050.9	-94.122
2050.9	-94.159
2051	-94.19
2051	-94.228
2051	-94.259
2051	-94.297
2051	-94.33
2051.1	-94.366
2051.1	-94.399
2051.1	-94.429
2051.1	-94.464
2051.1	-94.49
2051.2	-94.522
2051.2	-94.549
2051.2	-94.581
2051.2	-94.61
2051.2	-94.64
2051.3	-94.671
2051.3	-94.697
2051.3	-94.728
2051.3	-94.75
2051.3	-94.779
2051.4	-94.803
2051.4	-94.832
2051.4	-94.86
2051.4	-94.882
2051.4	-94.907
2051.5	-94.924
2051.5	-94.948
2051.5	-94.968
2051.5	-94.994
2051.5	-95.018
2051.6	-95.037
2051.6	-95.06
2051.6	-95.077
2051.6	-95.1
2051.6	-95.119
2051.7	-95.141
2051.7	-95.16
2051.7	-95.175
2051.7	-95.198
2051.7	-95.217
2051.8	-95.241
2051.8	-95.289
2051.8	-95.36
2051.8	-95.44
2051.8	-95.517
2051.9	-95.6
2051.9	-95.677
2051.9	-95.758
2051.9	-95.835
2051.9	-95.91
2052	-95.986
2052	-96.054
2052	-96.127
2052	-96.191
2052	-96.261
2052.1	-96.33
2052.1	-96.395
2052.1	-96.465
2052.1	-96.523
2052.1	-96.588
2052.2	-96.651
2052.2	-96.713
2052.2	-96.776
2052.2	-96.83
2052.2	-96.888
2052.3	-96.939
2052.3	-96.998
2052.3	-97.054
2052.3	-97.107
2052.3	-97.163
2052.4	-97.212
2052.4	-97.266
2052.4	-97.316
2052.4	-97.369
2052.4	-97.424
2052.5	-97.47
2052.5	-97.519
2052.5	-97.562
2052.5	-97.612
2052.5	-97.66
2052.6	-97.704
2052.6	-97.749
2052.6	-97.786
2052.6	-97.831
2052.6	-97.873
2052.7	-97.916
2052.7	-97.962
2052.7	-97.998
2052.7	-98.039
2052.7	-98.077
2052.8	-98.119
2052.8	-98.125
2052.8	-98.099
2052.8	-98.07
2052.8	-98.031
2052.9	-98.002
2052.9	-97.974
2052.9	-97.943
2052.9	-97.916
2052.9	-97.879
2053	-97.849
2053	-97.819
2053	-97.791
2053	-97.768
2053	-97.737
2053.1	-97.715
2053.1	-97.687
2053.1	-97.662
2053.1	-97.641
2053.1	-97.613
2053.2	-97.591
2053.2	-97.562
2053.2	-97.539
2053.2	-97.516
2053.2	-97.49
2053.3	-97.469
2053.3	-97.441
2053.3	-97.418
2053.3	-97.396
2053.3	-97.372
2053.4	-97.354
2053.4	-97.331
2053.4	-97.315
2053.4	-97.296
2053.4	-97.281
2053.5	-97.269
2053.5	-97.247
2053.5	-97.234
2053.5	-97.216
2053.5	-97.2
2053.6	-97.187
2053.6	-97.169
2053.6	-97.157
2053.6	-97.137
2053.6	-97.122
2053.7	-97.108
2053.7	-97.088
2053.7	-97.074
2053.7	-97.054
2053.7	-97.043
2053.8	-97.031
2053.8	-96.984
2053.8	-96.922
2053.8	-96.845
2053.8	-96.775
2053.9	-96.702
2053.9	-96.628
2053.9	-96.562
2053.9	-96.491
2053.9	-96.43
2054	-96.367
2054	-96.303
2054	-96.243
2054	-96.175
2054	-96.116
2054.1	-96.053
2054.1	-95.99
2054.1	-95.932
2054.1	-95.866
2054.1	-95.811
2054.2	-95.756
2054.2	-95.703
2054.2	-95.655
2054.2	-95.598
2054.2	-95.548
2054.3	-95.495
2054.3	-95.445
2054.3	-95.399
2054.3	-95.344
2054.3	-95.297
2054.4	-95.247
2054.4	-95.199
2054.4	-95.156
2054.4	-95.106
2054.4	-95.065
2054.5	-95.022
2054.5	-94.983
2054.5	-94.948
2054.5	-94.907
2054.5	-94.871
2054.6	-94.831
2054.6	-94.793
2054.6	-94.756
2054.6	-94.712
2054.6	-94.676
2054.7	-94.637
2054.7	-94.6
2054.7	-94.567
2054.7	-94.527
2054.7	-94.497
2054.8	-94.464
2054.8	-94.43
2054.8	-94.401
2054.8	-94.367
2054.8	-94.342
2054.9	-94.315
2054.9	-94.286
2054.9	-94.264
2054.9	-94.231
2054.9	-94.205
2055	-94.178
2055	-94.15
2055	-94.128
2055	-94.097
2055	-94.074
2055.1	-94.052
2055.1	-94.024
2055.1	-94.003
2055.1	-93.973
2055.1	-93.95
2055.2	-93.927
2055.2	-93.901
2055.2	-93.883
2055.2	-93.858
2055.2	-93.838
2055.3	-93.818
2055.3	-93.792
2055.3	-93.776
2055.3	-93.755
2055.3	-93.736
2055.4	-93.719
2055.4	-93.692
2055.4	-93.673
2055.4	-93.654
2055.4	-93.636
2055.5	-93.62
2055.5	-93.595
2055.5	-93.579
2055.5	-93.562
2055.5	-93.541
2055.6	-93.529
2055.6	-93.506
2055.6	-93.492
2055.6	-93.479
2055.6	-93.459
2055.7	-93.448
2055.7	-93.43
2055.7	-93.415
2055.7	-93.402
2055.7	-93.381
2055.8	-93.368
2055.8	-93.357
2055.8	-93.348
2055.8	-93.345
2055.8	-93.334
2055.9	-93.33
2055.9	-93.326
2055.9	-93.319
2055.9	-93.319
2055.9	-93.313
2056	-93.311
2056	-93.31
2056	-93.298
2056	-93.296
2056	-93.288
2056.1	-93.281
2056.1	-93.28
2056.1	-93.27
2056.1	-93.267
2056.1	-93.263
2056.2	-93.254
2056.2	-93.251
2056.2	-93.241
2056.2	-93.236
2056.2	-93.234
2056.3	-93.224
2056.3	-93.222
2056.3	-93.219
2056.3	-93.212
2056.3	-93.211
2056.4	-93.202
2056.4	-93.195
2056.4	-93.191
2056.4	-93.18
2056.4	-93.178
2056.5	-93.174
2056.5	-93.17
2056.5	-93.17
2056.5	-93.161
2056.5	-93.158
2056.6	-93.155
2056.6	-93.148
2056.6	-93.149
2056.6	-93.145
2056.6	-93.142
2056.7	-93.141
2056.7	-93.131
2056.7	-93.129
2056.7	-93.124
2056.7	-93.116
2056.8	-93.116
2056.8	-93.143
2056.8	-93.199
2056.8	-93.269
2056.8	-93.329
2056.9	-93.397
2056.9	-93.463
2056.9	-93.52
2056.9	-93.584
2056.9	-93.641
2057	-93.698
2057	-93.758
2057	-93.81
2057	-93.865
2057	-93.92
2057.1	-93.97
2057.1	-94.029
2057.1	-94.081
2057.1	-94.131
2057.1	-94.185
2057.2	-94.231
2057.2	-94.282
2057.2	-94.332
2057.2	-94.375
2057.2	-94.425
2057.3	-94.466
2057.3	-94.506
2057.3	-94.553
2057.3	-94.591
2057.3	-94.635
2057.4	-94.679
2057.4	-94.715
2057.4	-94.758
2057.4	-94.799
2057.4	-94.835
2057.5	-94.879
2057.5	-94.913
2057.5	-94.949
2057.5	-94.99
2057.5	-95.022
2057.6	-95.062
2057.6	-95.1
2057.6	-95.13
2057.6	-95.171
2057.6	-95.203
2057.7	-95.236
2057.7	-95.273
2057.7	-95.3
2057.7	-95.333
2057.7	-95.368
2057.8	-95.396
2057.8	-95.459
2057.8	-95.532
2057.8	-95.615
2057.8	-95.702
2057.9	-95.78
2057.9	-95.865
2057.9	-95.944
2057.9	-96.023
2057.9	-96.101
2058	-96.169
2058	-96.246
2058	-96.316
2058	-96.392
2058	-96.469
2058.1	-96.537
2058.1	-96.613
2058.1	-96.68
2058.1	-96.752
2058.1	-96.822
2058.2	-96.889
2058.2	-96.954
2058.2	-97.012
2058.2	-97.077
2058.2	-97.135
2058.3	-97.199
2058.3	-97.258
2058.3	-97.318
2058.3	-97.377
2058.3	-97.433
2058.4	-97.491
2058.4	-97.541
2058.4	-97.596
2058.4	-97.643
2058.4	-97.699
2058.5	-97.75
2058.5	-97.805
2058.5	-97.855
2058.5	-97.909
2058.5	-97.957
2058.6	-98.005
2058.6	-98.053
2058.6	-98.098
2058.6	-98.145
2058.6	-98.187
2058.7	-98.232
2058.7	-98.271
2058.7	-98.315
2058.7	-98.353
2058.7	-98.397
2058.8	-98.433
2058.8	-98.427
2058.8	-98.382
2058.8	-98.33
2058.8	-98.278
2058.9	-98.225
2058.9	-98.171
2058.9	-98.117
2058.9	-98.065
2058.9	-98.01
2059	-97.961
2059	-97.906
2059	-97.856
2059	-97.802
2059	-97.757
2059.1	-97.709
2059.1	-97.666
2059.1	-97.622
2059.1	-97.58
2059.1	-97.538
2059.2	-97.497
2059.2	-97.461
2059.2	-97.416
2059.2	-97.379
2059.2	-97.334
2059.3	-97.294
2059.3	-97.253
2059.3	-97.216
2059.3	-97.178
2059.3	-97.14
2059.4	-97.106
2059.4	-97.069
2059.4	-97.04
2059.4	-97.005
2059.4	-96.976
2059.5	-96.942
2059.5	-96.912
2059.5	-96.882
2059.5	-96.85
2059.5	-96.824
2059.6	-96.79
2059.6	-96.763
2059.6	-96.73
2059.6	-96.703
2059.6	-96.676
2059.7	-96.648
2059.7	-96.624
2059.7	-96.595
2059.7	-96.571
2059.7	-96.545
2059.8	-96.524
2059.8	-96.464
2059.8	-96.378
2059.8	-96.288
2059.8	-96.19
2059.9	-96.103
2059.9	-96.009
2059.9	-95.922
2059.9	-95.835
2059.9	-95.749
2060	-95.665
2060	-95.578
2060	-95.499
2060	-95.414
2060	-95.338
2060.1	-95.26
2060.1	-95.186
2060.1	-95.114
2060.1	-95.036
2060.1	-94.967
2060.2	-94.893
2060.2	-94.825
2060.2	-94.756
2060.2	-94.688
2060.2	-94.625
2060.3	-94.554
2060.3	-94.492
2060.3	-94.424
2060.3	-94.362
2060.3	-94.3
2060.4	-94.233
2060.4	-94.172
2060.4	-94.107
2060.4	-94.05
2060.4	-93.99
2060.5	-93.935
2060.5	-93.88
2060.5	-93.821
2060.5	-93.772
2060.5	-93.713
2060.6	-93.662
2060.6	-93.612
2060.6	-93.561
2060.6	-93.516
2060.6	-93.464
2060.7	-93.418
2060.7	-93.367
2060.7	-93.321
2060.7	-93.277
2060.7	-93.23
2060.8	-93.187
2060.8	-93.137
2060.8	-93.095
2060.8	-93.053
2060.8	-93.012
2060.9	-92.975
2060.9	-92.931
2060.9	-92.894
2060.9	-92.854
2060.9	-92.818
2061	-92.785
2061	-92.746
2061	-92.715
2061	-92.677
2061	-92.645
2061.1	-92.611
2061.1	-92.574
2061.1	-92.542
2061.1	-92.504
2061.1	-92.473
2061.2	-92.442
2061.2	-92.414
2061.2	-92.389
2061.2	-92.356
2061.2	-92.328
2061.3	-92.295
2061.3	-92.264
2061.3	-92.236
2061.3	-92.205
2061.3	-92.18
2061.4	-92.148
2061.4	-92.121
2061.4	-92.094
2061.4	-92.067
2061.4	-92.045
2061.5	-92.015
2061.5	-91.992
2061.5	-91.967
2061.5	-91.943
2061.5	-91.924
2061.6	-91.897
2061.6	-91.876
2061.6	-91.85
2061.6	-91.828
2061.6	-91.81
2061.7	-91.785
2061.7	-91.767
2061.7	-91.743
2061.7	-91.723
2061.7	-91.706
2061.8	-91.684
2061.8	-91.566
2061.8	-91.362
2061.8	-91.143
2061.8	-90.917
2061.9	-90.689
2061.9	-90.472
2061.9	-90.251
2061.9	-90.041
2061.9	-89.831
2062	-89.625
2062	-89.427
2062	-89.225
2062	-89.036
2062	-88.846
2062.1	-88.659
2062.1	-88.478
2062.1	-88.291
2062.1	-88.113
2062.1	-87.933
2062.2	-87.759
2062.2	-87.59
2062.2	-87.414
2062.2	-87.248
2062.2	-87.081
2062.3	-86.92
2062.3	-86.765
2062.3	-86.605
2062.3	-86.453
2062.3	-86.297
2062.4	-86.149
2062.4	-86.003
2062.4	-85.856
2062.4	-85.718
2062.4	-85.571
2062.5	-85.433
2062.5	-85.3
2062.5	-85.162
2062.5	-85.031
2062.5	-84.895
2062.6	-84.766
2062.6	-84.64
2062.6	-84.513
2062.6	-84.392
2062.6	-84.264
2062.7	-84.145
2062.7	-84.027
2062.7	-83.908
2062.7	-83.799
2062.7	-83.684
2062.8	-83.574
2062.8	-83.351
2062.8	-83.042
2062.8	-82.719
2062.8	-82.386
2062.9	-82.062
2062.9	-81.741
2062.9	-81.418
2062.9	-81.106
2062.9	-80.791
2063	-80.486
2063	-80.186
2063	-79.883
2063	-79.593
2063	-79.302
2063.1	-79.023
2063.1	-78.748
2063.1	-78.471
2063.1	-78.206
2063.1	-77.935
2063.2	-77.677
2063.2	-77.423
2063.2	-77.165
2063.2	-76.917
2063.2	-76.664
2063.3	-76.419
2063.3	-76.179
2063.3	-75.934
2063.3	-75.701
2063.3	-75.464
2063.4	-75.232
2063.4	-75.007
2063.4	-74.777
2063.4	-74.558
2063.4	-74.339
2063.5	-74.124
2063.5	-73.915
2063.5	-73.701
2063.5	-73.498
2063.5	-73.294
2063.6	-73.091
2063.6	-72.896
2063.6	-72.694
2063.6	-72.501
2063.6	-72.308
2063.7	-72.114
2063.7	-71.929
2063.7	-71.738
2063.7	-71.555
2063.7	-71.377
2063.8	-71.195
2063.8	-71.186
2063.8	-71.296
2063.8	-71.447
2063.8	-71.603
2063.9	-71.752
2063.9	-71.905
2063.9	-72.049
2063.9	-72.192
2063.9	-72.334
2064	-72.462
2064	-72.594
2064	-72.717
2064	-72.836
2064	-72.958
2064.1	-73.065
2064.1	-73.174
2064.1	-73.284
2064.1	-73.386
2064.1	-73.494
2064.2	-73.591
2064.2	-73.691
2064.2	-73.788
2064.2	-73.874
2064.2	-73.966
2064.3	-74.048
2064.3	-74.127
2064.3	-74.208
2064.3	-74.28
2064.3	-74.36
2064.4	-74.437
2064.4	-74.507
2064.4	-74.58
2064.4	-74.643
2064.4	-74.707
2064.5	-74.773
2064.5	-74.828
2064.5	-74.89
2064.5	-74.946
2064.5	-74.999
2064.6	-75.059
2064.6	-75.107
2064.6	-75.16
2064.6	-75.209
2064.6	-75.247
2064.7	-75.292
2064.7	-75.327
2064.7	-75.363
2064.7	-75.404
2064.7	-75.44
2064.8	-75.48
2064.8	-75.573
2064.8	-75.704
2064.8	-75.852
2064.8	-75.992
2064.9	-76.137
2064.9	-76.28
2064.9	-76.413
2064.9	-76.549
2064.9	-76.679
2065	-76.806
2065	-76.935
2065	-77.05
2065	-77.17
2065	-77.287
2065.1	-77.395
2065.1	-77.513
2065.1	-77.622
2065.1	-77.729
2065.1	-77.839
2065.2	-77.936
2065.2	-78.04
2065.2	-78.144
2065.2	-78.234
2065.2	-78.329
2065.3	-78.421
2065.3	-78.509
2065.3	-78.602
2065.3	-78.687
2065.3	-78.776
2065.4	-78.865
2065.4	-78.946
2065.4	-79.034
2065.4	-79.114
2065.4	-79.193
2065.5	-79.274
2065.5	-79.343
2065.5	-79.418
2065.5	-79.495
2065.5	-79.562
2065.6	-79.637
2065.6	-79.707
2065.6	-79.774
2065.6	-79.847
2065.6	-79.913
2065.7	-79.981
2065.7	-80.049
2065.7	-80.106
2065.7	-80.171
2065.7	-80.237
2065.8	-80.297
2065.8	-80.348
2065.8	-80.377
2065.8	-80.404
2065.8	-80.435
2065.9	-80.456
2065.9	-80.484
2065.9	-80.512
2065.9	-80.531
2065.9	-80.558
2066	-80.582
2066	-80.608
2066	-80.64
2066	-80.662
2066	-80.687
2066.1	-80.713
2066.1	-80.732
2066.1	-80.761
2066.1	-80.784
2066.1	-80.807
2066.2	-80.833
2066.2	-80.851
2066.2	-80.877
2066.2	-80.903
2066.2	-80.928
2066.3	-80.954
2066.3	-80.97
2066.3	-80.994
2066.3	-81.016
2066.3	-81.041
2066.4	-81.069
2066.4	-81.088
2066.4	-81.112
2066.4	-81.13
2066.4	-81.153
2066.5	-81.174
2066.5	-81.193
2066.5	-81.212
2066.5	-81.227
2066.5	-81.25
2066.6	-81.267
2066.6	-81.291
2066.6	-81.311
2066.6	-81.333
2066.6	-81.353
2066.7	-81.373
2066.7	-81.395
2066.7	-81.411
2066.7	-81.433
2066.7	-81.452
2066.8	-81.478
2066.8	-81.504
2066.8	-81.542
2066.8	-81.579
2066.8	-81.618
2066.9	-81.654
2066.9	-81.691
2066.9	-81.728
2066.9	-81.762
2066.9	-81.799
2067	-81.829
2067	-81.865
2067	-81.894
2067	-81.928
2067	-81.957
2067.1	-81.991
2067.1	-82.016
2067.1	-82.047
2067.1	-82.078
2067.1	-82.112
2067.2	-82.145
2067.2	-82.178
2067.2	-82.211
2067.2	-82.241
2067.2	-82.274
2067.3	-82.302
2067.3	-82.334
2067.3	-82.359
2067.3	-82.389
2067.3	-82.414
2067.4	-82.446
2067.4	-82.474
2067.4	-82.505
2067.4	-82.534
2067.4	-82.563
2067.5	-82.594
2067.5	-82.62
2067.5	-82.651
2067.5	-82.675
2067.5	-82.705
2067.6	-82.728
2067.6	-82.758
2067.6	-82.786
2067.6	-82.816
2067.6	-82.845
2067.7	-82.87
2067.7	-82.898
2067.7	-82.92
2067.7	-82.95
2067.7	-82.976
2067.8	-83.005
2067.8	-82.863
2067.8	-82.6
2067.8	-82.303
2067.8	-81.995
2067.9	-81.693
2067.9	-81.386
2067.9	-81.091
2067.9	-80.796
2067.9	-80.513
2068	-80.235
2068	-79.964
2068	-79.699
2068	-79.43
2068	-79.172
2068.1	-78.911
2068.1	-78.66
2068.1	-78.41
2068.1	-78.17
2068.1	-77.934
2068.2	-77.696
2068.2	-77.469
2068.2	-77.237
2068.2	-77.013
2068.2	-76.79
2068.3	-76.571
2068.3	-76.357
2068.3	-76.141
2068.3	-75.933
2068.3	-75.72
2068.4	-75.518
2068.4	-75.316
2068.4	-75.118
2068.4	-74.924
2068.4	-74.727
2068.5	-74.538
2068.5	-74.346
2068.5	-74.164
2068.5	-73.98
2068.5	-73.798
2068.6	-73.622
2068.6	-73.441
2068.6	-73.269
2068.6	-73.093
2068.6	-72.921
2068.7	-72.749
2068.7	-72.575
2068.7	-72.409
2068.7	-72.236
2068.7	-72.075
2068.8	-71.913
2068.8	-71.717
2068.8	-71.495
2068.8	-71.262
2068.8	-71.034
2068.9	-70.8
2068.9	-70.576
2068.9	-70.353
2068.9	-70.131
2068.9	-69.915
2069	-69.692
2069	-69.478
2069	-69.261
2069	-69.049
2069	-68.84
2069.1	-68.626
2069.1	-68.42
2069.1	-68.209
2069.1	-68.007
2069.1	-67.806
2069.2	-67.604
2069.2	-67.405
2069.2	-67.201
2069.2	-67.005
2069.2	-66.806
2069.3	-66.611
2069.3	-66.418
2069.3	-66.217
2069.3	-66.025
2069.3	-65.828
2069.4	-65.637
2069.4	-65.447
2069.4	-65.253
2069.4	-65.066
2069.4	-64.869
2069.5	-64.679
2069.5	-64.487
2069.5	-64.294
2069.5	-64.104
2069.5	-63.905
2069.6	-63.713
2069.6	-63.519
2069.6	-63.326
2069.6	-63.134
2069.6	-62.934
2069.7	-62.74
2069.7	-62.539
2069.7	-62.347
2069.7	-62.154
2069.7	-61.954
2069.8	-61.759
2069.8	-61.759
2069.8	-61.918
2069.8	-62.116
2069.8	-62.318
2069.9	-62.521
2069.9	-62.706
2069.9	-62.894
2069.9	-63.07
2069.9	-63.24
2070	-63.406
2070	-63.557
2070	-63.708
2070	-63.844
2070	-63.978
2070.1	-64.107
2070.1	-64.224
2070.1	-64.34
2070.1	-64.444
2070.1	-64.549
2070.2	-64.651
2070.2	-64.745
2070.2	-64.84
2070.2	-64.922
2070.2	-65.007
2070.3	-65.087
2070.3	-65.164
2070.3	-65.24
2070.3	-65.301
2070.3	-65.365
2070.4	-65.422
2070.4	-65.475
2070.4	-65.528
2070.4	-65.568
2070.4	-65.613
2070.5	-65.65
2070.5	-65.686
2070.5	-65.723
2070.5	-65.751
2070.5	-65.784
2070.6	-65.808
2070.6	-65.83
2070.6	-65.853
2070.6	-65.866
2070.6	-65.885
2070.7	-65.896
2070.7	-65.908
2070.7	-65.917
2070.7	-65.918
2070.7	-65.927
2070.8	-65.926
2070.8	-65.935
2070.8	-65.946
2070.8	-65.949
2070.8	-65.958
2070.9	-65.958
2070.9	-65.964
2070.9	-65.968
2070.9	-65.965
2070.9	-65.966
2071	-65.957
2071	-65.956
2071	-65.952
2071	-65.941
2071	-65.936
2071.1	-65.92
2071.1	-65.912
2071.1	-65.903
2071.1	-65.887
2071.1	-65.878
2071.2	-65.859
2071.2	-65.843
2071.2	-65.824
2071.2	-65.799
2071.2	-65.778
2071.3	-65.746
2071.3	-65.72
2071.3	-65.694
2071.3	-65.663
2071.3	-65.638
2071.4	-65.605
2071.4	-65.576
2071.4	-65.545
2071.4	-65.508
2071.4	-65.477
2071.5	-65.439
2071.5	-65.407
2071.5	-65.37
2071.5	-65.327
2071.5	-65.292
2071.6	-65.248
2071.6	-65.21
2071.6	-65.171
2071.6	-65.12
2071.6	-65.073
2071.7	-65.021
2071.7	-64.975
2071.7	-64.93
2071.7	-64.877
2071.7	-64.835
2071.8	-64.783
2071.8	-64.752
2071.8	-64.735
2071.8	-64.712
2071.8	-64.696
2071.9	-64.672
2071.9	-64.648
2071.9	-64.63
2071.9	-64.604
2071.9	-64.585
2072	-64.56
2072	-64.531
2072	-64.505
2072	-64.469
2072	-64.44
2072.1	-64.41
2072.1	-64.374
2072.1	-64.341
2072.1	-64.3
2072.1	-64.266
2072.2	-64.231
2072.2	-64.189
2072.2	-64.153
2072.2	-64.106
2072.2	-64.065
2072.3	-64.027
2072.3	-63.977
2072.3	-63.935
2072.3	-63.886
2072.3	-63.835
2072.4	-63.789
2072.4	-63.734
2072.4	-63.684
2072.4	-63.628
2072.4	-63.568
2072.5	-63.514
2072.5	-63.45
2072.5	-63.395
2072.5	-63.339
2072.5	-63.274
2072.6	-63.216
2072.6	-63.149
2072.6	-63.086
2072.6	-63.024
2072.6	-62.951
2072.7	-62.884
2072.7	-62.811
2072.7	-62.737
2072.7	-62.67
2072.7	-62.595
2072.8	-62.526
2072.8	-62.482
2072.8	-62.449
2072.8	-62.431
2072.8	-62.407
2072.9	-62.382
2072.9	-62.357
2072.9	-62.317
2072.9	-62.284
2072.9	-62.25
2073	-62.211
2073	-62.177
2073	-62.132
2073	-62.091
2073	-62.051
2073.1	-62.002
2073.1	-61.96
2073.1	-61.912
2073.1	-61.859
2073.1	-61.808
2073.2	-61.745
2073.2	-61.688
2073.2	-61.629
2073.2	-61.561
2073.2	-61.5
2073.3	-61.432
2073.3	-61.366
2073.3	-61.305
2073.3	-61.232
2073.3	-61.164
2073.4	-61.092
2073.4	-61.01
2073.4	-60.936
2073.4	-60.856
2073.4	-60.776
2073.5	-60.702
2073.5	-60.614
2073.5	-60.532
2073.5	-60.449
2073.5	-60.357
2073.6	-60.27
2073.6	-60.174
2073.6	-60.079
2073.6	-59.986
2073.6	-59.882
2073.7	-59.784
2073.7	-59.683
2073.7	-59.576
2073.7	-59.476
2073.7	-59.367
2073.8	-59.261
2073.8	-59.178
2073.8	-59.099
2073.8	-59.03
2073.8	-58.96
2073.9	-58.882
2073.9	-58.809
2073.9	-58.727
2073.9	-58.642
2073.9	-58.558
2074	-58.461
2074	-58.37
2074	-58.279
2074	-58.176
2074	-58.079
2074.1	-57.974
2074.1	-57.865
2074.1	-57.761
2074.1	-57.645
2074.1	-57.53
2074.2	-57.415
2074.2	-57.287
2074.2	-57.165
2074.2	-57.041
2074.2	-56.907
2074.3	-56.777
2074.3	-56.636
2074.3	-56.494
2074.3	-56.353
2074.3	-56.199
2074.4	-56.049
2074.4	-55.897
2074.4	-55.735
2074.4	-55.575
2074.4	-55.405
2074.5	-55.236
2074.5	-55.065
2074.5	-54.882
2074.5	-54.703
2074.5	-54.516
2074.6	-54.326
2074.6	-54.134
2074.6	-53.931
2074.6	-53.733
2074.6	-53.524
2074.7	-53.31
2074.7	-53.094
2074.7	-52.865
2074.7	-52.641
2074.7	-52.408
2074.8	-52.171
2074.8	-51.88
2074.8	-51.544
2074.8	-51.198
2074.8	-50.838
2074.9	-50.481
2074.9	-50.113
2074.9	-49.744
2074.9	-49.371
2074.9	-48.989
2075	-48.604
2075	-48.208
2075	-47.808
2075	-47.392
2075	-46.975
2075.1	-46.544
2075.1	-46.108
2075.1	-45.663
2075.1	-45.206
2075.1	-44.739
2075.2	-44.257
2075.2	-43.766
2075.2	-43.256
2075.2	-42.738
2075.2	-42.201
2075.3	-41.656
2075.3	-41.09
2075.3	-40.514
2075.3	-39.918
2075.3	-39.308
2075.4	-38.677
2075.4	-38.028
2075.4	-37.358
2075.4	-36.665
2075.4	-35.95
2075.5	-35.204
2075.5	-34.439
2075.5	-33.643
2075.5	-32.823
2075.5	-31.966
2075.6	-31.083
2075.6	-30.159
2075.6	-29.204
2075.6	-28.211
2075.6	-27.184
2075.7	-26.114
2075.7	-25.004
2075.7	-23.85
2075.7	-22.648
2075.7	-21.406
2075.8	-20.111
2075.8	-18.753
2075.8	-17.325
2075.8	-15.849
2075.8	-14.319
2075.9	-12.745
2075.9	-11.122
2075.9	-9.4552
2075.9	-7.7486
2075.9	-6.0038
2076	-4.2363
2076	-2.4416
2076	-0.64423
2076	1.1645
2076	2.9645
2076.1	4.754
2076.1	6.5228
2076.1	8.2623
2076.1	9.9719
2076.1	11.635
2076.2	13.261
2076.2	14.83
2076.2	16.35
2076.2	17.808
2076.2	19.209
2076.3	20.549
2076.3	21.826
2076.3	23.043
2076.3	24.186
2076.3	25.27
2076.4	26.282
2076.4	27.233
2076.4	28.12
2076.4	28.946
2076.4	29.719
2076.5	30.426
2076.5	31.083
2076.5	31.681
2076.5	32.232
2076.5	32.731
2076.6	33.18
2076.6	33.591
2076.6	33.952
2076.6	34.282
2076.6	34.564
2076.7	34.814
2076.7	35.03
2076.7	35.212
2076.7	35.374
2076.7	35.5
2076.8	35.605
2076.8	35.682
2076.8	35.739
2076.8	35.774
2076.8	35.783
2076.9	35.781
2076.9	35.747
2076.9	35.7
2076.9	35.628
2076.9	35.542
2077	35.442
2077	35.321
2077	35.19
2077	35.033
2077	34.866
2077.1	34.683
2077.1	34.485
2077.1	34.28
2077.1	34.051
2077.1	33.817
2077.2	33.56
2077.2	33.294
2077.2	33.017
2077.2	32.724
2077.2	32.424
2077.3	32.103
2077.3	31.776
2077.3	31.434
2077.3	31.081
2077.3	30.72
2077.4	30.337
2077.4	29.95
2077.4	29.542
2077.4	29.125
2077.4	28.697
2077.5	28.251
2077.5	27.799
2077.5	27.327
2077.5	26.85
2077.5	26.356
2077.6	25.85
2077.6	25.337
2077.6	24.806
2077.6	24.27
2077.6	23.714
2077.7	23.151
2077.7	22.577
2077.7	21.988
2077.7	21.396
2077.7	20.784
2077.8	20.165
2077.8	19.529
2077.8	18.878
2077.8	18.222
2077.8	17.546
2077.9	16.868
2077.9	16.175
2077.9	15.475
2077.9	14.77
2077.9	14.048
2078	13.327
2078	12.591
2078	11.851
2078	11.106
2078	10.349
2078.1	9.5922
2078.1	8.8198
2078.1	8.0432
2078.1	7.2619
2078.1	6.4753
2078.2	5.6893
2078.2	4.8938
2078.2	4.1039
2078.2	3.3074
2078.2	2.5095
2078.3	1.7162
2078.3	0.91422
2078.3	0.1224
2078.3	-0.67438
2078.3	-1.4686
2078.4	-2.2547
2078.4	-3.0448
2078.4	-3.8252
2078.4	-4.61
2078.4	-5.3894
2078.5	-6.1642
2078.5	-6.9366
2078.5	-7.6941
2078.5	-8.4545
2078.5	-9.2045
2078.6	-9.9498
2078.6	-10.691
2078.6	-11.417
2078.6	-12.145
2078.6	-12.862
2078.7	-13.574
2078.7	-14.28
2078.7	-14.972
2078.7	-15.66
2078.7	-16.336
2078.8	-17.009
2078.8	-17.68
2078.8	-18.343
2078.8	-19.007
2078.8	-19.656
2078.9	-20.304
2078.9	-20.945
2078.9	-21.574
2078.9	-22.202
2078.9	-22.815
2079	-23.426
2079	-24.03
2079	-24.622
2079	-25.214
2079	-25.792
2079.1	-26.37
2079.1	-26.938
2079.1	-27.497
2079.1	-28.055
2079.1	-28.597
2079.2	-29.14
2079.2	-29.677
2079.2	-30.204
2079.2	-30.731
2079.2	-31.243
2079.3	-31.757
2079.3	-32.261
2079.3	-32.757
2079.3	-33.251
2079.3	-33.73
2079.4	-34.212
2079.4	-34.684
2079.4	-35.151
2079.4	-35.616
2079.4	-36.066
2079.5	-36.518
2079.5	-36.963
2079.5	-37.403
2079.5	-37.838
2079.5	-38.257
2079.6	-38.68
2079.6	-39.092
2079.6	-39.497
2079.6	-39.901
2079.6	-40.29
2079.7	-40.68
2079.7	-41.062
2079.7	-41.433
2079.7	-41.804
2079.7	-42.161
2079.8	-42.516
2079.8	-42.907
2079.8	-43.319
2079.8	-43.739
2079.8	-44.143
2079.9	-44.546
2079.9	-44.94
2079.9	-45.32
2079.9	-45.695
2079.9	-46.051
2080	-46.402
2080	-46.742
2080	-47.067
2080	-47.387
2080	-47.686
2080.1	-47.982
2080.1	-48.267
2080.1	-48.533
2080.1	-48.794
2080.1	-49.037
2080.2	-49.273
2080.2	-49.499
2080.2	-49.706
2080.2	-49.909
2080.2	-50.094
2080.3	-50.271
2080.3	-50.44
2080.3	-50.59
2080.3	-50.738
2080.3	-50.872
2080.4	-50.997
2080.4	-51.116
2080.4	-51.215
2080.4	-51.314
2080.4	-51.401
2080.5	-51.477
2080.5	-51.552
2080.5	-51.61
2080.5	-51.669
2080.5	-51.72
2080.6	-51.758
2080.6	-51.802
2080.6	-51.833
2080.6	-51.862
2080.6	-51.892
2080.7	-51.911
2080.7	-51.933
2080.7	-51.949
2080.7	-51.961
2080.7	-51.976
2080.8	-51.978
2080.8	-52
2080.8	-52.028
2080.8	-52.057
2080.8	-52.09
2080.9	-52.112
2080.9	-52.139
2080.9	-52.17
2080.9	-52.193
2080.9	-52.224
2081	-52.249
2081	-52.274
2081	-52.303
2081	-52.323
2081	-52.352
2081.1	-52.379
2081.1	-52.401
2081.1	-52.43
2081.1	-52.452
2081.1	-52.482
2081.2	-52.515
2081.2	-52.542
2081.2	-52.576
2081.2	-52.604
2081.2	-52.635
2081.3	-52.672
2081.3	-52.704
2081.3	-52.744
2081.3	-52.78
2081.3	-52.813
2081.4	-52.857
2081.4	-52.893
2081.4	-52.94
2081.4	-52.99
2081.4	-53.03
2081.5	-53.079
2081.5	-53.126
2081.5	-53.173
2081.5	-53.226
2081.5	-53.272
2081.6	-53.325
2081.6	-53.382
2081.6	-53.436
2081.6	-53.499
2081.6	-53.557
2081.7	-53.616
2081.7	-53.679
2081.7	-53.735
2081.7	-53.801
2081.7	-53.872
2081.8	-53.933
2081.8	-53.934
2081.8	-53.882
2081.8	-53.821
2081.8	-53.765
2081.9	-53.702
2081.9	-53.649
2081.9	-53.597
2081.9	-53.54
2081.9	-53.499
2082	-53.458
2082	-53.424
2082	-53.398
2082	-53.365
2082	-53.345
2082.1	-53.332
2082.1	-53.315
2082.1	-53.312
2082.1	-53.307
2082.1	-53.302
2082.2	-53.306
2082.2	-53.304
2082.2	-53.313
2082.2	-53.327
2082.2	-53.332
2082.3	-53.349
2082.3	-53.365
2082.3	-53.382
2082.3	-53.411
2082.3	-53.436
2082.4	-53.468
2082.4	-53.507
2082.4	-53.537
2082.4	-53.579
2082.4	-53.623
2082.5	-53.661
2082.5	-53.708
2082.5	-53.751
2082.5	-53.798
2082.5	-53.85
2082.6	-53.895
2082.6	-53.95
2082.6	-54.007
2082.6	-54.058
2082.6	-54.12
2082.7	-54.178
2082.7	-54.236
2082.7	-54.302
2082.7	-54.359
2082.7	-54.427
2082.8	-54.497
2082.8	-54.54
2082.8	-54.58
2082.8	-54.613
2082.8	-54.647
2082.9	-54.685
2082.9	-54.716
2082.9	-54.756
2082.9	-54.794
2082.9	-54.835
2083	-54.881
2083	-54.921
2083	-54.97
2083	-55.016
2083	-55.065
2083.1	-55.116
2083.1	-55.162
2083.1	-55.215
2083.1	-55.264
2083.1	-55.321
2083.2	-55.374
2083.2	-55.429
2083.2	-55.485
2083.2	-55.536
2083.2	-55.593
2083.3	-55.644
2083.3	-55.704
2083.3	-55.757
2083.3	-55.816
2083.3	-55.875
2083.4	-55.939
2083.4	-56.002
2083.4	-56.063
2083.4	-56.125
2083.4	-56.182
2083.5	-56.244
2083.5	-56.301
2083.5	-56.367
2083.5	-56.427
2083.5	-56.493
2083.6	-56.557
2083.6	-56.625
2083.6	-56.69
2083.6	-56.755
2083.6	-56.82
2083.7	-56.883
2083.7	-56.949
2083.7	-57.01
2083.7	-57.078
2083.7	-57.144
2083.8	-57.215
2083.8	-57.216
2083.8	-57.179
2083.8	-57.124
2083.8	-57.072
2083.9	-57.017
2083.9	-56.967
2083.9	-56.916
2083.9	-56.868
2083.9	-56.823
2084	-56.779
2084	-56.743
2084	-56.705
2084	-56.674
2084	-56.639
2084.1	-56.614
2084.1	-56.583
2084.1	-56.561
2084.1	-56.537
2084.1	-56.515
2084.2	-56.494
2084.2	-56.473
2084.2	-56.458
2084.2	-56.438
2084.2	-56.426
2084.3	-56.409
2084.3	-56.4
2084.3	-56.386
2084.3	-56.381
2084.3	-56.377
2084.4	-56.374
2084.4	-56.375
2084.4	-56.371
2084.4	-56.372
2084.4	-56.368
2084.5	-56.371
2084.5	-56.367
2084.5	-56.369
2084.5	-56.373
2084.5	-56.38
2084.6	-56.39
2084.6	-56.397
2084.6	-56.41
2084.6	-56.417
2084.6	-56.433
2084.7	-56.445
2084.7	-56.458
2084.7	-56.472
2084.7	-56.48
2084.7	-56.499
2084.8	-56.509
2084.8	-56.402
2084.8	-56.2
2084.8	-55.979
2084.8	-55.755
2084.9	-55.529
2084.9	-55.314
2084.9	-55.099
2084.9	-54.895
2084.9	-54.689
2085	-54.494
2085	-54.301
2085	-54.11
2085	-53.93
2085	-53.746
2085.1	-53.571
2085.1	-53.397
2085.1	-53.232
2085.1	-53.072
2085.1	-52.912
2085.2	-52.76
2085.2	-52.602
2085.2	-52.455
2085.2	-52.307
2085.2	-52.163
2085.3	-52.022
2085.3	-51.878
2085.3	-51.743
2085.3	-51.605
2085.3	-51.478
2085.4	-51.353
2085.4	-51.228
2085.4	-51.108
2085.4	-50.981
2085.4	-50.865
2085.5	-50.748
2085.5	-50.638
2085.5	-50.529
2085.5	-50.416
2085.5	-50.31
2085.6	-50.199
2085.6	-50.097
2085.6	-49.992
2085.6	-49.89
2085.6	-49.788
2085.7	-49.682
2085.7	-49.587
2085.7	-49.488
2085.7	-49.395
2085.7	-49.306
2085.8	-49.211
2085.8	-49.222
2085.8	-49.299
2085.8	-49.402
2085.8	-49.504
2085.9	-49.605
2085.9	-49.707
2085.9	-49.798
2085.9	-49.896
2085.9	-49.986
2086	-50.076
2086	-50.165
2086	-50.246
2086	-50.331
2086	-50.409
2086.1	-50.493
2086.1	-50.571
2086.1	-50.646
2086.1	-50.722
2086.1	-50.789
2086.2	-50.861
2086.2	-50.926
2086.2	-50.989
2086.2	-51.05
2086.2	-51.104
2086.3	-51.167
2086.3	-51.223
2086.3	-51.285
2086.3	-51.343
2086.3	-51.392
2086.4	-51.451
2086.4	-51.503
2086.4	-51.561
2086.4	-51.613
2086.4	-51.66
2086.5	-51.71
2086.5	-51.751
2086.5	-51.8
2086.5	-51.844
2086.5	-51.888
2086.6	-51.934
2086.6	-51.97
2086.6	-52.015
2086.6	-52.053
2086.6	-52.095
2086.7	-52.136
2086.7	-52.169
2086.7	-52.208
2086.7	-52.237
2086.7	-52.276
2086.8	-52.313
2086.8	-52.433
2086.8	-52.62
2086.8	-52.816
2086.8	-53.018
2086.9	-53.217
2086.9	-53.41
2086.9	-53.604
2086.9	-53.788
2086.9	-53.974
2087	-54.154
2087	-54.332
2087	-54.51
2087	-54.676
2087	-54.846
2087.1	-55.009
2087.1	-55.173
2087.1	-55.337
2087.1	-55.488
2087.1	-55.646
2087.2	-55.793
2087.2	-55.945
2087.2	-56.096
2087.2	-56.238
2087.2	-56.383
2087.3	-56.518
2087.3	-56.656
2087.3	-56.792
2087.3	-56.923
2087.3	-57.057
2087.4	-57.18
2087.4	-57.309
2087.4	-57.435
2087.4	-57.556
2087.4	-57.684
2087.5	-57.801
2087.5	-57.924
2087.5	-58.041
2087.5	-58.154
2087.5	-58.272
2087.6	-58.381
2087.6	-58.494
2087.6	-58.601
2087.6	-58.706
2087.6	-58.813
2087.7	-58.913
2087.7	-59.019
2087.7	-59.122
2087.7	-59.223
2087.7	-59.326
2087.8	-59.42
2087.8	-59.512
2087.8	-59.593
2087.8	-59.673
2087.8	-59.753
2087.9	-59.822
2087.9	-59.899
2087.9	-59.972
2087.9	-60.045
2087.9	-60.12
2088	-60.186
2088	-60.259
2088	-60.329
2088	-60.4
2088	-60.472
2088.1	-60.536
2088.1	-60.607
2088.1	-60.674
2088.1	-60.742
2088.1	-60.814
2088.2	-60.876
2088.2	-60.945
2088.2	-61.008
2088.2	-61.068
2088.2	-61.135
2088.3	-61.192
2088.3	-61.255
2088.3	-61.315
2088.3	-61.374
2088.3	-61.436
2088.4	-61.491
2088.4	-61.553
2088.4	-61.611
2088.4	-61.665
2088.4	-61.724
2088.5	-61.775
2088.5	-61.832
2088.5	-61.887
2088.5	-61.937
2088.5	-61.994
2088.6	-62.043
2088.6	-62.098
2088.6	-62.153
2088.6	-62.198
2088.6	-62.249
2088.7	-62.292
2088.7	-62.342
2088.7	-62.397
2088.7	-62.444
2088.7	-62.501
2088.8	-62.549
2088.8	-62.502
2088.8	-62.386
2088.8	-62.242
2088.8	-62.105
2088.9	-61.964
2088.9	-61.824
2088.9	-61.695
2088.9	-61.559
2088.9	-61.432
2089	-61.308
2089	-61.18
2089	-61.062
2089	-60.937
2089	-60.823
2089.1	-60.715
2089.1	-60.603
2089.1	-60.501
2089.1	-60.395
2089.1	-60.293
2089.2	-60.198
2089.2	-60.093
2089.2	-59.996
2089.2	-59.9
2089.2	-59.801
2089.3	-59.71
2089.3	-59.615
2089.3	-59.53
2089.3	-59.446
2089.3	-59.358
2089.4	-59.279
2089.4	-59.194
2089.4	-59.114
2089.4	-59.037
2089.4	-58.951
2089.5	-58.876
2089.5	-58.8
2089.5	-58.724
2089.5	-58.658
2089.5	-58.584
2089.6	-58.517
2089.6	-58.45
2089.6	-58.375
2089.6	-58.309
2089.6	-58.24
2089.7	-58.174
2089.7	-58.115
2089.7	-58.047
2089.7	-57.987
2089.7	-57.928
2089.8	-57.864
2089.8	-57.719
2089.8	-57.505
2089.8	-57.281
2089.8	-57.056
2089.9	-56.826
2089.9	-56.606
2089.9	-56.387
2089.9	-56.168
2089.9	-55.96
2090	-55.745
2090	-55.541
2090	-55.343
2090	-55.139
2090	-54.948
2090.1	-54.755
2090.1	-54.56
2090.1	-54.373
2090.1	-54.179
2090.1	-53.992
2090.2	-53.809
2090.2	-53.619
2090.2	-53.441
2090.2	-53.261
2090.2	-53.08
2090.3	-52.907
2090.3	-52.727
2090.3	-52.555
2090.3	-52.386
2090.3	-52.21
2090.4	-52.044
2090.4	-51.874
2090.4	-51.7
2090.4	-51.533
2090.4	-51.359
2090.5	-51.193
2090.5	-51.029
2090.5	-50.858
2090.5	-50.696
2090.5	-50.529
2090.6	-50.36
2090.6	-50.2
2090.6	-50.03
2090.6	-49.868
2090.6	-49.707
2090.7	-49.534
2090.7	-49.37
2090.7	-49.205
2090.7	-49.034
2090.7	-48.874
2090.8	-48.706
2090.8	-48.69
2090.8	-48.789
2090.8	-48.906
2090.8	-49.035
2090.9	-49.16
2090.9	-49.269
2090.9	-49.382
2090.9	-49.487
2090.9	-49.585
2091	-49.686
2091	-49.771
2091	-49.856
2091	-49.939
2091	-50.006
2091.1	-50.08
2091.1	-50.147
2091.1	-50.206
2091.1	-50.264
2091.1	-50.31
2091.2	-50.36
2091.2	-50.407
2091.2	-50.444
2091.2	-50.483
2091.2	-50.51
2091.3	-50.541
2091.3	-50.567
2091.3	-50.585
2091.3	-50.61
2091.3	-50.622
2091.4	-50.639
2091.4	-50.656
2091.4	-50.665
2091.4	-50.674
2091.4	-50.674
2091.5	-50.677
2091.5	-50.675
2091.5	-50.676
2091.5	-50.673
2091.5	-50.663
2091.6	-50.655
2091.6	-50.637
2091.6	-50.626
2091.6	-50.61
2091.6	-50.597
2091.7	-50.576
2091.7	-50.554
2091.7	-50.533
2091.7	-50.507
2091.7	-50.487
2091.8	-50.459
2091.8	-50.469
2091.8	-50.494
2091.8	-50.531
2091.8	-50.564
2091.9	-50.599
2091.9	-50.63
2091.9	-50.66
2091.9	-50.685
2091.9	-50.706
2092	-50.728
2092	-50.743
2092	-50.761
2092	-50.77
2092	-50.781
2092.1	-50.783
2092.1	-50.793
2092.1	-50.797
2092.1	-50.803
2092.1	-50.805
2092.2	-50.807
2092.2	-50.807
2092.2	-50.806
2092.2	-50.803
2092.2	-50.795
2092.3	-50.788
2092.3	-50.773
2092.3	-50.764
2092.3	-50.747
2092.3	-50.739
2092.4	-50.722
2092.4	-50.709
2092.4	-50.692
2092.4	-50.676
2092.4	-50.658
2092.5	-50.637
2092.5	-50.617
2092.5	-50.588
2092.5	-50.566
2092.5	-50.536
2092.6	-50.513
2092.6	-50.483
2092.6	-50.457
2092.6	-50.424
2092.6	-50.391
2092.7	-50.36
2092.7	-50.321
2092.7	-50.287
2092.7	-50.245
2092.7	-50.213
2092.8	-50.175
2092.8	-50.135
2092.8	-50.085
2092.8	-50.029
2092.8	-49.976
2092.9	-49.914
2092.9	-49.86
2092.9	-49.8
2092.9	-49.745
2092.9	-49.686
2093	-49.627
2093	-49.568
2093	-49.505
2093	-49.445
2093	-49.375
2093.1	-49.312
2093.1	-49.243
2093.1	-49.181
2093.1	-49.121
2093.1	-49.056
2093.2	-48.995
2093.2	-48.924
2093.2	-48.858
2093.2	-48.786
2093.2	-48.717
2093.3	-48.646
2093.3	-48.57
2093.3	-48.497
2093.3	-48.417
2093.3	-48.346
2093.4	-48.272
2093.4	-48.2
2093.4	-48.123
2093.4	-48.039
2093.4	-47.96
2093.5	-47.872
2093.5	-47.794
2093.5	-47.71
2093.5	-47.627
2093.5	-47.543
2093.6	-47.45
2093.6	-47.364
2093.6	-47.265
2093.6	-47.172
2093.6	-47.077
2093.7	-46.981
2093.7	-46.887
2093.7	-46.785
2093.7	-46.691
2093.7	-46.591
2093.8	-46.492
2093.8	-46.259
2093.8	-45.924
2093.8	-45.569
2093.8	-45.202
2093.9	-44.844
2093.9	-44.487
2093.9	-44.132
2093.9	-43.783
2093.9	-43.431
2094	-43.088
2094	-42.74
2094	-42.397
2094	-42.056
2094	-41.712
2094.1	-41.373
2094.1	-41.026
2094.1	-40.685
2094.1	-40.341
2094.1	-39.997
2094.2	-39.655
2094.2	-39.303
2094.2	-38.957
2094.2	-38.602
2094.2	-38.248
2094.3	-37.89
2094.3	-37.524
2094.3	-37.163
2094.3	-36.792
2094.3	-36.426
2094.4	-36.052
2094.4	-35.672
2094.4	-35.295
2094.4	-34.903
2094.4	-34.514
2094.5	-34.114
2094.5	-33.708
2094.5	-33.3
2094.5	-32.878
2094.5	-32.455
2094.6	-32.021
2094.6	-31.583
2094.6	-31.138
2094.6	-30.68
2094.6	-30.219
2094.7	-29.739
2094.7	-29.257
2094.7	-28.764
2094.7	-28.259
2094.7	-27.754
2094.8	-27.228
2094.8	-26.661
2094.8	-26.056
2094.8	-25.43
2094.8	-24.794
2094.9	-24.14
2094.9	-23.486
2094.9	-22.818
2094.9	-22.141
2094.9	-21.454
2095	-20.749
2095	-20.041
2095	-19.314
2095	-18.579
2095	-17.833
2095.1	-17.068
2095.1	-16.299
2095.1	-15.511
2095.1	-14.718
2095.1	-13.914
2095.2	-13.094
2095.2	-12.27
2095.2	-11.432
2095.2	-10.594
2095.2	-9.7483
2095.3	-8.8967
2095.3	-8.0444
2095.3	-7.1814
2095.3	-6.3281
2095.3	-5.4729
2095.4	-4.6206
2095.4	-3.7794
2095.4	-2.936
2095.4	-2.1123
2095.4	-1.2969
2095.5	-0.49555
2095.5	0.28688
2095.5	1.0603
2095.5	1.8085
2095.5	2.5418
2095.6	3.2522
2095.6	3.9377
2095.6	4.6081
2095.6	5.2469
2095.6	5.8645
2095.7	6.4534
2095.7	7.0146
2095.7	7.5572
2095.7	8.0673
2095.7	8.5568
2095.8	9.0174
2095.8	9.281
2095.8	9.4143
2095.8	9.4904
2095.8	9.5522
2095.9	9.5975
2095.9	9.6283
2095.9	9.652
2095.9	9.656
2095.9	9.6543
2096	9.6344
2096	9.603
2096	9.5657
2096	9.5017
2096	9.4321
2096.1	9.3441
2096.1	9.2413
2096.1	9.1337
2096.1	9.0031
2096.1	8.8653
2096.2	8.709
2096.2	8.5359
2096.2	8.3566
2096.2	8.1573
2096.2	7.9487
2096.3	7.7241
2096.3	7.4853
2096.3	7.2411
2096.3	6.9774
2096.3	6.708
2096.4	6.4241
2096.4	6.1274
2096.4	5.8281
2096.4	5.5083
2096.4	5.1846
2096.5	4.8509
2096.5	4.5016
2096.5	4.1488
2096.5	3.7778
2096.5	3.4037
2096.6	3.0222
2096.6	2.6273
2096.6	2.2346
2096.6	1.8253
2096.6	1.4129
2096.7	0.99722
2096.7	0.57045
2096.7	0.14629
2096.7	-0.29287
2096.7	-0.73718
2096.8	-1.1778
2096.8	-1.6334
2096.8	-2.0879
2096.8	-2.554
2096.8	-3.0219
2096.9	-3.4859
2096.9	-3.9588
2096.9	-4.4237
2096.9	-4.8944
2096.9	-5.3678
2097	-5.8319
2097	-6.3051
2097	-6.7746
2097	-7.2454
2097	-7.7194
2097.1	-8.182
2097.1	-8.6515
2097.1	-9.1178
2097.1	-9.5791
2097.1	-10.04
2097.2	-10.489
2097.2	-10.944
2097.2	-11.396
2097.2	-11.843
2097.2	-12.294
2097.3	-12.732
2097.3	-13.176
2097.3	-13.619
2097.3	-14.05
2097.3	-14.486
2097.4	-14.914
2097.4	-15.338
2097.4	-15.762
2097.4	-16.174
2097.4	-16.592
2097.5	-17.008
2097.5	-17.418
2097.5	-17.829
2097.5	-18.228
2097.5	-18.631
2097.6	-19.032
2097.6	-19.423
2097.6	-19.82
2097.6	-20.205
2097.6	-20.59
2097.7	-20.978
2097.7	-21.355
2097.7	-21.737
2097.7	-22.112
2097.7	-22.482
2097.8	-22.858
2097.8	-23.224
2097.8	-23.596
2097.8	-23.968
2097.8	-24.327
2097.9	-24.695
2097.9	-25.054
2097.9	-25.414
2097.9	-25.778
2097.9	-26.129
2098	-26.483
2098	-26.836
2098	-27.181
2098	-27.534
2098	-27.877
2098.1	-28.221
2098.1	-28.568
2098.1	-28.905
2098.1	-29.251
2098.1	-29.595
2098.2	-29.93
2098.2	-30.271
2098.2	-30.601
2098.2	-30.935
2098.2	-31.27
2098.3	-31.596
2098.3	-31.929
2098.3	-32.258
2098.3	-32.581
2098.3	-32.911
2098.4	-33.233
2098.4	-33.558
2098.4	-33.88
2098.4	-34.189
2098.4	-34.51
2098.5	-34.83
2098.5	-35.147
2098.5	-35.474
2098.5	-35.789
2098.5	-36.104
2098.6	-36.422
2098.6	-36.728
2098.6	-37.04
2098.6	-37.348
2098.6	-37.648
2098.7	-37.955
2098.7	-38.255
2098.7	-38.56
2098.7	-38.87
2098.7	-39.17
2098.8	-39.475
2098.8	-39.625
2098.8	-39.661
2098.8	-39.682
2098.8	-39.691
2098.9	-39.702
2098.9	-39.725
2098.9	-39.741
2098.9	-39.768
2098.9	-39.8
2099	-39.826
2099	-39.865
2099	-39.903
2099	-39.941
2099	-39.993
2099.1	-40.04
2099.1	-40.095
2099.1	-40.158
2099.1	-40.211
2099.1	-40.274
2099.2	-40.339
2099.2	-40.401
2099.2	-40.476
2099.2	-40.547
2099.2	-40.62
2099.3	-40.7
2099.3	-40.772
2099.3	-40.853
2099.3	-40.935
2099.3	-41.011
2099.4	-41.099
2099.4	-41.185
2099.4	-41.269
2099.4	-41.364
2099.4	-41.449
2099.5	-41.542
2099.5	-41.637
2099.5	-41.725
2099.5	-41.823
2099.5	-41.914
2099.6	-42.01
2099.6	-42.111
2099.6	-42.205
2099.6	-42.308
2099.6	-42.407
2099.7	-42.51
2099.7	-42.613
2099.7	-42.713
2099.7	-42.819
2099.7	-42.919
2099.8	-43.027
2099.8	-43.093
2099.8	-43.137
2099.8	-43.176
2099.8	-43.208
2099.9	-43.248
2099.9	-43.282
2099.9	-43.326
2099.9	-43.365
2099.9	-43.411
2100	-43.457
2100	-43.501
2100	-43.55
2100	-43.595
2100	-43.647
2100.1	-43.692
2100.1	-43.745
2100.1	-43.791
2100.1	-43.847
2100.1	-43.899
2100.2	-43.957
2100.2	-44.012
2100.2	-44.07
2100.2	-44.127
2100.2	-44.183
2100.3	-44.243
2100.3	-44.299
2100.3	-44.362
2100.3	-44.418
2100.3	-44.483
2100.4	-44.54
2100.4	-44.605
2100.4	-44.663
2100.4	-44.728
2100.4	-44.786
2100.5	-44.847
2100.5	-44.907
2100.5	-44.971
2100.5	-45.035
2100.5	-45.096
2100.6	-45.161
2100.6	-45.222
2100.6	-45.289
2100.6	-45.351
2100.6	-45.421
2100.7	-45.485
2100.7	-45.553
2100.7	-45.616
2100.7	-45.683
2100.7	-45.749
2100.8	-45.815
2100.8	-46.06
2100.8	-46.422
2100.8	-46.823
2100.8	-47.224
2100.9	-47.631
2100.9	-48.025
2100.9	-48.418
2100.9	-48.8
2100.9	-49.176
2101	-49.546
2101	-49.907
2101	-50.266
2101	-50.609
2101	-50.953
2101.1	-51.281
2101.1	-51.609
2101.1	-51.929
2101.1	-52.24
2101.1	-52.546
2101.2	-52.838
2101.2	-53.131
2101.2	-53.413
2101.2	-53.696
2101.2	-53.965
2101.3	-54.228
2101.3	-54.481
2101.3	-54.725
2101.3	-54.966
2101.3	-55.192
2101.4	-55.422
2101.4	-55.638
2101.4	-55.85
2101.4	-56.058
2101.4	-56.255
2101.5	-56.448
2101.5	-56.627
2101.5	-56.806
2101.5	-56.973
2101.5	-57.138
2101.6	-57.297
2101.6	-57.444
2101.6	-57.592
2101.6	-57.727
2101.6	-57.863
2101.7	-57.989
2101.7	-58.112
2101.7	-58.228
2101.7	-58.332
2101.7	-58.441
2101.8	-58.536
2101.8	-58.643
2101.8	-58.75
2101.8	-58.854
2101.8	-58.956
2101.9	-59.046
2101.9	-59.141
2101.9	-59.225
2101.9	-59.31
2101.9	-59.388
2102	-59.46
2102	-59.534
2102	-59.597
2102	-59.664
2102	-59.721
2102.1	-59.779
2102.1	-59.834
2102.1	-59.878
2102.1	-59.93
2102.1	-59.97
2102.2	-60.012
2102.2	-60.051
2102.2	-60.084
2102.2	-60.119
2102.2	-60.145
2102.3	-60.178
2102.3	-60.206
2102.3	-60.235
2102.3	-60.263
2102.3	-60.283
2102.4	-60.31
2102.4	-60.327
2102.4	-60.349
2102.4	-60.369
2102.4	-60.386
2102.5	-60.407
2102.5	-60.418
2102.5	-60.437
2102.5	-60.451
2102.5	-60.466
2102.6	-60.482
2102.6	-60.488
2102.6	-60.502
2102.6	-60.511
2102.6	-60.527
2102.7	-60.543
2102.7	-60.554
2102.7	-60.57
2102.7	-60.576
2102.7	-60.592
2102.8	-60.607
2102.8	-60.621
2102.8	-60.643
2102.8	-60.659
2102.8	-60.681
2102.9	-60.701
2102.9	-60.724
2102.9	-60.749
2102.9	-60.767
2102.9	-60.792
2103	-60.808
2103	-60.83
2103	-60.853
2103	-60.87
2103	-60.894
2103.1	-60.91
2103.1	-60.934
2103.1	-60.956
2103.1	-60.975
2103.1	-61.002
2103.2	-61.018
2103.2	-61.042
2103.2	-61.066
2103.2	-61.092
2103.2	-61.121
2103.3	-61.141
2103.3	-61.169
2103.3	-61.19
2103.3	-61.215
2103.3	-61.243
2103.4	-61.263
2103.4	-61.293
2103.4	-61.316
2103.4	-61.343
2103.4	-61.372
2103.5	-61.397
2103.5	-61.429
2103.5	-61.453
2103.5	-61.485
2103.5	-61.516
2103.6	-61.543
2103.6	-61.576
2103.6	-61.601
2103.6	-61.634
2103.6	-61.663
2103.7	-61.692
2103.7	-61.726
2103.7	-61.751
2103.7	-61.785
2103.7	-61.817
2103.8	-61.848
2103.8	-61.813
2103.8	-61.723
2103.8	-61.627
2103.8	-61.524
2103.9	-61.426
2103.9	-61.331
2103.9	-61.233
2103.9	-61.148
2103.9	-61.058
2104	-60.975
2104	-60.898
2104	-60.815
2104	-60.741
2104	-60.663
2104.1	-60.593
2104.1	-60.525
2104.1	-60.453
2104.1	-60.39
2104.1	-60.322
2104.2	-60.266
2104.2	-60.211
2104.2	-60.152
2104.2	-60.103
2104.2	-60.044
2104.3	-59.994
2104.3	-59.946
2104.3	-59.895
2104.3	-59.853
2104.3	-59.802
2104.4	-59.76
2104.4	-59.719
2104.4	-59.676
2104.4	-59.643
2104.4	-59.602
2104.5	-59.573
2104.5	-59.543
2104.5	-59.508
2104.5	-59.482
2104.5	-59.451
2104.6	-59.427
2104.6	-59.403
2104.6	-59.376
2104.6	-59.357
2104.6	-59.333
2104.7	-59.316
2104.7	-59.298
2104.7	-59.274
2104.7	-59.257
2104.7	-59.235
2104.8	-59.22
2104.8	-59.033
2104.8	-58.716
2104.8	-58.376
2104.8	-58.025
2104.9	-57.686
2104.9	-57.354
2104.9	-57.022
2104.9	-56.705
2104.9	-56.388
2105	-56.081
2105	-55.782
2105	-55.48
2105	-55.194
2105	-54.906
2105.1	-54.626
2105.1	-54.354
2105.1	-54.078
2105.1	-53.814
2105.1	-53.55
2105.2	-53.291
2105.2	-53.041
2105.2	-52.786
2105.2	-52.544
2105.2	-52.3
2105.3	-52.056
2105.3	-51.819
2105.3	-51.578
2105.3	-51.347
2105.3	-51.119
2105.4	-50.887
2105.4	-50.665
2105.4	-50.437
2105.4	-50.218
2105.4	-50.005
2105.5	-49.785
2105.5	-49.578
2105.5	-49.365
2105.5	-49.154
2105.5	-48.949
2105.6	-48.736
2105.6	-48.533
2105.6	-48.328
2105.6	-48.123
2105.6	-47.924
2105.7	-47.716
2105.7	-47.521
2105.7	-47.326
2105.7	-47.122
2105.7	-46.929
2105.8	-46.73
2105.8	-46.697
2105.8	-46.782
2105.8	-46.887
2105.8	-47.004
2105.9	-47.114
2105.9	-47.215
2105.9	-47.318
2105.9	-47.406
2105.9	-47.498
2106	-47.584
2106	-47.657
2106	-47.737
2106	-47.807
2106	-47.871
2106.1	-47.935
2106.1	-47.986
2106.1	-48.04
2106.1	-48.089
2106.1	-48.127
2106.2	-48.17
2106.2	-48.201
2106.2	-48.231
2106.2	-48.262
2106.2	-48.281
2106.3	-48.307
2106.3	-48.332
2106.3	-48.345
2106.3	-48.366
2106.3	-48.377
2106.4	-48.386
2106.4	-48.398
2106.4	-48.398
2106.4	-48.401
2106.4	-48.399
2106.5	-48.39
2106.5	-48.387
2106.5	-48.376
2106.5	-48.365
2106.5	-48.359
2106.6	-48.339
2106.6	-48.325
2106.6	-48.31
2106.6	-48.285
2106.6	-48.264
2106.7	-48.235
2106.7	-48.205
2106.7	-48.182
2106.7	-48.147
2106.7	-48.121
2106.8	-48.096
2106.8	-48.151
2106.8	-48.276
2106.8	-48.41
2106.8	-48.543
2106.9	-48.678
2106.9	-48.798
2106.9	-48.92
2106.9	-49.041
2106.9	-49.149
2107	-49.263
2107	-49.371
2107	-49.471
2107	-49.574
2107	-49.667
2107.1	-49.76
2107.1	-49.858
2107.1	-49.94
2107.1	-50.027
2107.1	-50.11
2107.2	-50.179
2107.2	-50.257
2107.2	-50.327
2107.2	-50.393
2107.2	-50.464
2107.3	-50.524
2107.3	-50.588
2107.3	-50.655
2107.3	-50.71
2107.3	-50.772
2107.4	-50.831
2107.4	-50.882
2107.4	-50.94
2107.4	-50.991
2107.4	-51.041
2107.5	-51.096
2107.5	-51.138
2107.5	-51.186
2107.5	-51.234
2107.5	-51.27
2107.6	-51.317
2107.6	-51.36
2107.6	-51.397
2107.6	-51.44
2107.6	-51.474
2107.7	-51.513
2107.7	-51.555
2107.7	-51.586
2107.7	-51.626
2107.7	-51.665
2107.8	-51.695
2107.8	-51.732
2107.8	-51.756
2107.8	-51.782
2107.8	-51.81
2107.9	-51.828
2107.9	-51.856
2107.9	-51.878
2107.9	-51.903
2107.9	-51.929
2108	-51.947
2108	-51.974
2108	-51.995
2108	-52.018
2108	-52.042
2108.1	-52.06
2108.1	-52.083
2108.1	-52.101
2108.1	-52.124
2108.1	-52.143
2108.2	-52.161
2108.2	-52.18
2108.2	-52.191
2108.2	-52.212
2108.2	-52.225
2108.3	-52.245
2108.3	-52.263
2108.3	-52.28
2108.3	-52.297
2108.3	-52.31
2108.4	-52.327
2108.4	-52.338
2108.4	-52.357
2108.4	-52.369
2108.4	-52.389
2108.5	-52.407
2108.5	-52.432
2108.5	-52.452
2108.5	-52.471
2108.5	-52.49
2108.6	-52.506
2108.6	-52.526
2108.6	-52.541
2108.6	-52.561
2108.6	-52.575
2108.7	-52.593
2108.7	-52.606
2108.7	-52.627
2108.7	-52.641
2108.7	-52.662
2108.8	-52.676
2108.8	-52.704
2108.8	-52.739
2108.8	-52.779
2108.8	-52.82
2108.9	-52.862
2108.9	-52.905
2108.9	-52.941
2108.9	-52.985
2108.9	-53.023
2109	-53.066
2109	-53.103
2109	-53.144
2109	-53.179
2109	-53.219
2109.1	-53.255
2109.1	-53.294
2109.1	-53.331
2109.1	-53.365
2109.1	-53.4
2109.2	-53.431
2109.2	-53.467
2109.2	-53.496
2109.2	-53.531
2109.2	-53.562
2109.3	-53.601
2109.3	-53.637
2109.3	-53.674
2109.3	-53.711
2109.3	-53.741
2109.4	-53.775
2109.4	-53.802
2109.4	-53.837
2109.4	-53.864
2109.4	-53.897
2109.5	-53.926
2109.5	-53.959
2109.5	-53.995
2109.5	-54.028
2109.5	-54.065
2109.6	-54.094
2109.6	-54.128
2109.6	-54.156
2109.6	-54.192
2109.6	-54.228
2109.7	-54.263
2109.7	-54.298
2109.7	-54.324
2109.7	-54.358
2109.7	-54.386
2109.8	-54.42
2109.8	-54.481
2109.8	-54.565
2109.8	-54.657
2109.8	-54.745
2109.9	-54.841
2109.9	-54.928
2109.9	-55.02
2109.9	-55.105
2109.9	-55.193
2110	-55.281
2110	-55.362
2110	-55.449
2110	-55.529
2110	-55.614
2110.1	-55.695
2110.1	-55.778
2110.1	-55.863
2110.1	-55.939
2110.1	-56.022
2110.2	-56.094
2110.2	-56.173
2110.2	-56.251
2110.2	-56.327
2110.2	-56.405
2110.3	-56.475
2110.3	-56.553
2110.3	-56.625
2110.3	-56.705
2110.3	-56.78
2110.4	-56.85
2110.4	-56.926
2110.4	-56.995
2110.4	-57.073
2110.4	-57.144
2110.5	-57.218
2110.5	-57.291
2110.5	-57.356
2110.5	-57.429
2110.5	-57.496
2110.6	-57.57
2110.6	-57.642
2110.6	-57.712
2110.6	-57.787
2110.6	-57.855
2110.7	-57.933
2110.7	-58.005
2110.7	-58.08
2110.7	-58.153
2110.7	-58.222
2110.8	-58.299
2110.8	-58.397
2110.8	-58.522
2110.8	-58.647
2110.8	-58.773
2110.9	-58.901
2110.9	-59.023
2110.9	-59.152
2110.9	-59.274
2110.9	-59.397
2111	-59.519
2111	-59.632
2111	-59.754
2111	-59.87
2111	-59.988
2111.1	-60.103
2111.1	-60.215
2111.1	-60.333
2111.1	-60.446
2111.1	-60.567
2111.2	-60.682
2111.2	-60.796
2111.2	-60.91
2111.2	-61.014
2111.2	-61.127
2111.3	-61.236
2111.3	-61.349
2111.3	-61.462
2111.3	-61.568
2111.3	-61.682
2111.4	-61.785
2111.4	-61.894
2111.4	-62.004
2111.4	-62.107
2111.4	-62.215
2111.5	-62.315
2111.5	-62.422
2111.5	-62.525
2111.5	-62.626
2111.5	-62.731
2111.6	-62.827
2111.6	-62.931
2111.6	-63.03
2111.6	-63.13
2111.6	-63.234
2111.7	-63.33
2111.7	-63.434
2111.7	-63.532
2111.7	-63.636
2111.7	-63.742
2111.8	-63.839
2111.8	-63.89
2111.8	-63.898
2111.8	-63.902
2111.8	-63.902
2111.9	-63.897
2111.9	-63.9
2111.9	-63.896
2111.9	-63.903
2111.9	-63.909
2112	-63.914
2112	-63.926
2112	-63.93
2112	-63.944
2112	-63.957
2112.1	-63.971
2112.1	-63.989
2112.1	-64.002
2112.1	-64.022
2112.1	-64.036
2112.2	-64.056
2112.2	-64.081
2112.2	-64.098
2112.2	-64.124
2112.2	-64.145
2112.3	-64.17
2112.3	-64.198
2112.3	-64.22
2112.3	-64.249
2112.3	-64.27
2112.4	-64.297
2112.4	-64.327
2112.4	-64.351
2112.4	-64.385
2112.4	-64.412
2112.5	-64.445
2112.5	-64.479
2112.5	-64.508
2112.5	-64.543
2112.5	-64.57
2112.6	-64.605
2112.6	-64.64
2112.6	-64.671
2112.6	-64.711
2112.6	-64.742
2112.7	-64.78
2112.7	-64.817
2112.7	-64.846
2112.7	-64.882
2112.7	-64.913
2112.8	-64.949
2112.8	-64.949
2112.8	-64.926
2112.8	-64.905
2112.8	-64.876
2112.9	-64.855
2112.9	-64.835
2112.9	-64.81
2112.9	-64.793
2112.9	-64.767
2113	-64.752
2113	-64.739
2113	-64.717
2113	-64.706
2113	-64.688
2113.1	-64.676
2113.1	-64.665
2113.1	-64.65
2113.1	-64.644
2113.1	-64.631
2113.2	-64.625
2113.2	-64.62
2113.2	-64.611
2113.2	-64.61
2113.2	-64.6
2113.3	-64.596
2113.3	-64.596
2113.3	-64.588
2113.3	-64.59
2113.3	-64.589
2113.4	-64.59
2113.4	-64.594
2113.4	-64.59
2113.4	-64.596
2113.4	-64.598
2113.5	-64.603
2113.5	-64.612
2113.5	-64.613
2113.5	-64.621
2113.5	-64.627
2113.6	-64.634
2113.6	-64.644
2113.6	-64.643
2113.6	-64.65
2113.6	-64.657
2113.7	-64.661
2113.7	-64.673
2113.7	-64.676
2113.7	-64.687
2113.7	-64.698
2113.8	-64.703
2113.8	-64.715
2113.8	-64.72
2113.8	-64.729
2113.8	-64.739
2113.9	-64.741
2113.9	-64.754
2113.9	-64.761
2113.9	-64.769
2113.9	-64.783
2114	-64.786
2114	-64.798
2114	-64.81
2114	-64.819
2114	-64.836
2114.1	-64.844
2114.1	-64.86
2114.1	-64.876
2114.1	-64.883
2114.1	-64.896
2114.2	-64.901
2114.2	-64.913
2114.2	-64.929
2114.2	-64.936
2114.2	-64.954
2114.3	-64.968
2114.3	-64.978
2114.3	-64.995
2114.3	-65.002
2114.3	-65.016
2114.4	-65.029
2114.4	-65.037
2114.4	-65.051
2114.4	-65.057
2114.4	-65.068
2114.5	-65.081
2114.5	-65.085
2114.5	-65.097
2114.5	-65.103
2114.5	-65.112
2114.6	-65.128
2114.6	-65.136
2114.6	-65.153
2114.6	-65.168
2114.6	-65.178
2114.7	-65.195
2114.7	-65.203
2114.7	-65.216
2114.7	-65.232
2114.7	-65.241
2114.8	-65.256
2114.8	-65.167
2114.8	-65.004
2114.8	-64.831
2114.8	-64.647
2114.9	-64.47
2114.9	-64.299
2114.9	-64.121
2114.9	-63.956
2114.9	-63.788
2115	-63.625
2115	-63.47
2115	-63.307
2115	-63.155
2115	-63.006
2115.1	-62.851
2115.1	-62.71
2115.1	-62.564
2115.1	-62.418
2115.1	-62.281
2115.2	-62.135
2115.2	-61.999
2115.2	-61.865
2115.2	-61.726
2115.2	-61.599
2115.3	-61.468
2115.3	-61.34
2115.3	-61.22
2115.3	-61.089
2115.3	-60.967
2115.4	-60.845
2115.4	-60.715
2115.4	-60.594
2115.4	-60.47
2115.4	-60.347
2115.5	-60.232
2115.5	-60.107
2115.5	-59.988
2115.5	-59.875
2115.5	-59.752
2115.6	-59.638
2115.6	-59.522
2115.6	-59.401
2115.6	-59.289
2115.6	-59.167
2115.7	-59.053
2115.7	-58.942
2115.7	-58.821
2115.7	-58.708
2115.7	-58.596
2115.8	-58.475
2115.8	-58.235
2115.8	-57.901
2115.8	-57.547
2115.8	-57.196
2115.9	-56.838
2115.9	-56.493
2115.9	-56.153
2115.9	-55.807
2115.9	-55.471
2116	-55.133
2116	-54.797
2116	-54.47
2116	-54.134
2116	-53.809
2116.1	-53.486
2116.1	-53.155
2116.1	-52.837
2116.1	-52.515
2116.1	-52.191
2116.2	-51.873
2116.2	-51.547
2116.2	-51.229
2116.2	-50.911
2116.2	-50.589
2116.3	-50.273
2116.3	-49.947
2116.3	-49.629
2116.3	-49.31
2116.3	-48.986
2116.4	-48.668
2116.4	-48.34
2116.4	-48.015
2116.4	-47.687
2116.4	-47.356
2116.5	-47.025
2116.5	-46.684
2116.5	-46.346
2116.5	-45.996
2116.5	-45.651
2116.6	-45.299
2116.6	-44.948
2116.6	-44.593
2116.6	-44.229
2116.6	-43.864
2116.7	-43.486
2116.7	-43.111
2116.7	-42.723
2116.7	-42.333
2116.7	-41.937
2116.8	-41.537
2116.8	-41.299
2116.8	-41.175
2116.8	-41.077
2116.8	-40.969
2116.9	-40.854
2116.9	-40.719
2116.9	-40.575
2116.9	-40.409
2116.9	-40.235
2117	-40.041
2117	-39.839
2117	-39.62
2117	-39.39
2117	-39.146
2117.1	-38.89
2117.1	-38.618
2117.1	-38.328
2117.1	-38.03
2117.1	-37.712
2117.2	-37.386
2117.2	-37.04
2117.2	-36.685
2117.2	-36.305
2117.2	-35.919
2117.3	-35.511
2117.3	-35.093
2117.3	-34.655
2117.3	-34.198
2117.3	-33.726
2117.4	-33.234
2117.4	-32.731
2117.4	-32.203
2117.4	-31.661
2117.4	-31.097
2117.5	-30.522
2117.5	-29.923
2117.5	-29.31
2117.5	-28.674
2117.5	-28.014
2117.6	-27.333
2117.6	-26.624
2117.6	-25.897
2117.6	-25.14
2117.6	-24.365
2117.7	-23.557
2117.7	-22.729
2117.7	-21.874
2117.7	-20.995
2117.7	-20.094
2117.8	-19.159
2117.8	-18.262
2117.8	-17.371
2117.8	-16.473
2117.8	-15.54
2117.9	-14.584
2117.9	-13.596
2117.9	-12.578
2117.9	-11.535
2117.9	-10.461
2118	-9.3715
2118	-8.2545
2118	-7.1275
2118	-5.9848
2118	-4.8353
2118.1	-3.6826
2118.1	-2.5227
2118.1	-1.3694
2118.1	-0.21304
2118.1	0.92414
2118.2	2.0505
2118.2	3.1543
2118.2	4.2324
2118.2	5.2921
2118.2	6.3177
2118.3	7.3229
2118.3	8.2897
2118.3	9.2272
2118.3	10.128
2118.3	10.995
2118.4	11.831
2118.4	12.622
2118.4	13.382
2118.4	14.094
2118.4	14.771
2118.5	15.411
2118.5	16.012
2118.5	16.583
2118.5	17.105
2118.5	17.6
2118.6	18.051
2118.6	18.471
2118.6	18.859
2118.6	19.208
2118.6	19.534
2118.7	19.822
2118.7	20.083
2118.7	20.311
2118.7	20.51
2118.7	20.682
2118.8	20.819
2118.8	20.95
2118.8	21.055
2118.8	21.14
2118.8	21.198
2118.9	21.227
2118.9	21.239
2118.9	21.217
2118.9	21.181
2118.9	21.115
2119	21.028
2119	20.922
2119	20.789
2119	20.644
2119	20.471
2119.1	20.284
2119.1	20.077
2119.1	19.848
2119.1	19.609
2119.1	19.344
2119.2	19.067
2119.2	18.768
2119.2	18.452
2119.2	18.122
2119.2	17.771
2119.3	17.415
2119.3	17.037
2119.3	16.648
2119.3	16.241
2119.3	15.819
2119.4	15.391
2119.4	14.942
2119.4	14.486
2119.4	14.014
2119.4	13.53
2119.5	13.037
2119.5	12.526
2119.5	12.012
2119.5	11.48
2119.5	10.94
2119.6	10.391
2119.6	9.8278
2119.6	9.2626
2119.6	8.6813
2119.6	8.0974
2119.7	7.5004
2119.7	6.896
2119.7	6.2936
2119.7	5.6781
2119.7	5.0618
2119.8	4.432
2119.8	3.7872
2119.8	3.1359
2119.8	2.4726
2119.8	1.814
2119.9	1.1465
2119.9	0.48174
2119.9	-0.18476
2119.9	-0.85492
2119.9	-1.5156
2120	-2.1839
2120	-2.8455
2120	-3.5067
2120	-4.1696
2120	-4.8226
2120.1	-5.4807
2120.1	-6.128
2120.1	-6.778
2120.1	-7.4238
2120.1	-8.0621
2120.2	-8.7041
2120.2	-9.3348
2120.2	-9.9677
2120.2	-10.59
2120.2	-11.206
2120.3	-11.821
2120.3	-12.422
2120.3	-13.027
2120.3	-13.624
2120.3	-14.214
2120.4	-14.803
2120.4	-15.377
2120.4	-15.954
2120.4	-16.518
2120.4	-17.08
2120.5	-17.639
2120.5	-18.183
2120.5	-18.731
2120.5	-19.27
2120.5	-19.807
2120.6	-20.341
2120.6	-20.862
2120.6	-21.385
2120.6	-21.896
2120.6	-22.407
2120.7	-22.91
2120.7	-23.404
2120.7	-23.897
2120.7	-24.377
2120.7	-24.865
2120.8	-25.345
2120.8	-25.69
2120.8	-25.954
2120.8	-26.184
2120.8	-26.416
2120.9	-26.644
2120.9	-26.87
2120.9	-27.1
2120.9	-27.323
2120.9	-27.557
2121	-27.79
2121	-28.023
2121	-28.263
2121	-28.493
2121	-28.731
2121.1	-28.971
2121.1	-29.21
2121.1	-29.453
2121.1	-29.686
2121.1	-29.929
2121.2	-30.17
2121.2	-30.41
2121.2	-30.654
2121.2	-30.888
2121.2	-31.13
2121.3	-31.367
2121.3	-31.604
2121.3	-31.847
2121.3	-32.081
2121.3	-32.323
2121.4	-32.562
2121.4	-32.801
2121.4	-33.043
2121.4	-33.275
2121.4	-33.517
2121.5	-33.754
2121.5	-33.989
2121.5	-34.227
2121.5	-34.456
2121.5	-34.695
2121.6	-34.93
2121.6	-35.163
2121.6	-35.401
2121.6	-35.625
2121.6	-35.858
2121.7	-36.087
2121.7	-36.314
2121.7	-36.548
2121.7	-36.771
2121.7	-37.002
2121.8	-37.231
2121.8	-37.322
2121.8	-37.329
2121.8	-37.304
2121.8	-37.28
2121.9	-37.26
2121.9	-37.238
2121.9	-37.227
2121.9	-37.211
2121.9	-37.204
2122	-37.203
2122	-37.197
2122	-37.201
2122	-37.206
2122	-37.217
2122.1	-37.233
2122.1	-37.244
2122.1	-37.265
2122.1	-37.284
2122.1	-37.308
2122.2	-37.339
2122.2	-37.363
2122.2	-37.397
2122.2	-37.43
2122.2	-37.46
2122.3	-37.498
2122.3	-37.53
2122.3	-37.572
2122.3	-37.618
2122.3	-37.658
2122.4	-37.708
2122.4	-37.753
2122.4	-37.804
2122.4	-37.86
2122.4	-37.906
2122.5	-37.961
2122.5	-38.014
2122.5	-38.064
2122.5	-38.123
2122.5	-38.174
2122.6	-38.235
2122.6	-38.297
2122.6	-38.352
2122.6	-38.418
2122.6	-38.48
2122.7	-38.541
2122.7	-38.609
2122.7	-38.666
2122.7	-38.734
2122.7	-38.804
2122.8	-38.869
2122.8	-39.166
2122.8	-39.609
2122.8	-40.096
2122.8	-40.592
2122.9	-41.073
2122.9	-41.555
2122.9	-42.025
2122.9	-42.485
2122.9	-42.949
2123	-43.396
2123	-43.842
2123	-44.282
2123	-44.703
2123	-45.124
2123.1	-45.535
2123.1	-45.933
2123.1	-46.332
2123.1	-46.713
2123.1	-47.091
2123.2	-47.466
2123.2	-47.825
2123.2	-48.185
2123.2	-48.534
2123.2	-48.871
2123.3	-49.206
2123.3	-49.523
2123.3	-49.838
2123.3	-50.149
2123.3	-50.441
2123.4	-50.735
2123.4	-51.017
2123.4	-51.288
2123.4	-51.559
2123.4	-51.813
2123.5	-52.061
2123.5	-52.305
2123.5	-52.53
2123.5	-52.754
2123.5	-52.975
2123.6	-53.179
2123.6	-53.383
2123.6	-53.573
2123.6	-53.755
2123.6	-53.932
2123.7	-54.092
2123.7	-54.25
2123.7	-54.401
2123.7	-54.536
2123.7	-54.678
2123.8	-54.809
2123.8	-54.972
2123.8	-55.163
2123.8	-55.344
2123.8	-55.523
2123.9	-55.699
2123.9	-55.857
2123.9	-56.015
2123.9	-56.164
2123.9	-56.298
2124	-56.435
2124	-56.561
2124	-56.679
2124	-56.797
2124	-56.895
2124.1	-56.992
2124.1	-57.088
2124.1	-57.168
2124.1	-57.253
2124.1	-57.332
2124.2	-57.394
2124.2	-57.463
2124.2	-57.523
2124.2	-57.577
2124.2	-57.635
2124.3	-57.678
2124.3	-57.722
2124.3	-57.766
2124.3	-57.797
2124.3	-57.836
2124.4	-57.868
2124.4	-57.891
2124.4	-57.918
2124.4	-57.936
2124.4	-57.957
2124.5	-57.98
2124.5	-57.991
2124.5	-58.009
2124.5	-58.021
2124.5	-58.031
2124.6	-58.047
2124.6	-58.05
2124.6	-58.061
2124.6	-58.07
2124.6	-58.072
2124.7	-58.082
2124.7	-58.083
2124.7	-58.092
2124.7	-58.099
2124.7	-58.103
2124.8	-58.109
2124.8	-58.118
2124.8	-58.143
2124.8	-58.167
2124.8	-58.193
2124.9	-58.22
2124.9	-58.242
2124.9	-58.271
2124.9	-58.29
2124.9	-58.319
2125	-58.342
2125	-58.368
2125	-58.397
2125	-58.422
2125	-58.452
2125.1	-58.474
2125.1	-58.504
2125.1	-58.528
2125.1	-58.56
2125.1	-58.591
2125.2	-58.624
2125.2	-58.655
2125.2	-58.683
2125.2	-58.714
2125.2	-58.739
2125.3	-58.774
2125.3	-58.801
2125.3	-58.832
2125.3	-58.859
2125.3	-58.893
2125.4	-58.925
2125.4	-58.962
2125.4	-58.998
2125.4	-59.03
2125.4	-59.064
2125.5	-59.095
2125.5	-59.133
2125.5	-59.166
2125.5	-59.207
2125.5	-59.241
2125.6	-59.282
2125.6	-59.319
2125.6	-59.362
2125.6	-59.402
2125.6	-59.445
2125.7	-59.487
2125.7	-59.524
2125.7	-59.571
2125.7	-59.611
2125.7	-59.662
2125.8	-59.703
2125.8	-59.782
2125.8	-59.879
2125.8	-59.985
2125.8	-60.091
2125.9	-60.191
2125.9	-60.297
2125.9	-60.393
2125.9	-60.498
2125.9	-60.595
2126	-60.699
2126	-60.799
2126	-60.897
2126	-60.996
2126	-61.087
2126.1	-61.186
2126.1	-61.276
2126.1	-61.373
2126.1	-61.464
2126.1	-61.554
2126.2	-61.645
2126.2	-61.727
2126.2	-61.817
2126.2	-61.899
2126.2	-61.988
2126.3	-62.073
2126.3	-62.16
2126.3	-62.247
2126.3	-62.325
2126.3	-62.41
2126.4	-62.485
2126.4	-62.566
2126.4	-62.647
2126.4	-62.724
2126.4	-62.805
2126.5	-62.879
2126.5	-62.96
2126.5	-63.034
2126.5	-63.111
2126.5	-63.188
2126.6	-63.257
2126.6	-63.333
2126.6	-63.4
2126.6	-63.475
2126.6	-63.545
2126.7	-63.614
2126.7	-63.687
2126.7	-63.751
2126.7	-63.824
2126.7	-63.894
2126.8	-63.965
2126.8	-64.057
2126.8	-64.153
2126.8	-64.259
2126.8	-64.358
2126.9	-64.461
2126.9	-64.56
2126.9	-64.655
2126.9	-64.754
2126.9	-64.844
2127	-64.941
2127	-65.033
2127	-65.127
2127	-65.222
2127	-65.308
2127.1	-65.4
2127.1	-65.484
2127.1	-65.573
2127.1	-65.662
2127.1	-65.745
2127.2	-65.835
2127.2	-65.914
2127.2	-65.999
2127.2	-66.081
2127.2	-66.16
2127.3	-66.244
2127.3	-66.318
2127.3	-66.4
2127.3	-66.478
2127.3	-66.555
2127.4	-66.637
2127.4	-66.711
2127.4	-66.792
2127.4	-66.866
2127.4	-66.941
2127.5	-67.015
2127.5	-67.084
2127.5	-67.16
2127.5	-67.228
2127.5	-67.3
2127.6	-67.372
2127.6	-67.439
2127.6	-67.512
2127.6	-67.575
2127.6	-67.645
2127.7	-67.712
2127.7	-67.777
2127.7	-67.848
2127.7	-67.91
2127.7	-67.985
2127.8	-68.051
2127.8	-68.074
2127.8	-68.072
2127.8	-68.053
2127.8	-68.042
2127.9	-68.027
2127.9	-68.013
2127.9	-68.002
2127.9	-67.986
2127.9	-67.98
2128	-67.968
2128	-67.965
2128	-67.959
2128	-67.947
2128	-67.946
2128.1	-67.941
2128.1	-67.946
2128.1	-67.946
2128.1	-67.942
2128.1	-67.946
2128.2	-67.944
2128.2	-67.953
2128.2	-67.958
2128.2	-67.965
2128.2	-67.973
2128.3	-67.976
2128.3	-67.99
2128.3	-67.998
2128.3	-68.011
2128.3	-68.026
2128.4	-68.033
2128.4	-68.049
2128.4	-68.059
2128.4	-68.076
2128.4	-68.092
2128.5	-68.103
2128.5	-68.122
2128.5	-68.134
2128.5	-68.155
2128.5	-68.175
2128.6	-68.193
2128.6	-68.214
2128.6	-68.228
2128.6	-68.25
2128.6	-68.273
2128.7	-68.296
2128.7	-68.323
2128.7	-68.343
2128.7	-68.373
2128.7	-68.4
2128.8	-68.43
2128.8	-68.44
2128.8	-68.426
2128.8	-68.419
2128.8	-68.404
2128.9	-68.395
2128.9	-68.389
2128.9	-68.376
2128.9	-68.371
2128.9	-68.36
2129	-68.353
2129	-68.347
2129	-68.337
2129	-68.335
2129	-68.325
2129.1	-68.324
2129.1	-68.324
2129.1	-68.321
2129.1	-68.327
2129.1	-68.325
2129.2	-68.33
2129.2	-68.334
2129.2	-68.337
2129.2	-68.348
2129.2	-68.351
2129.3	-68.364
2129.3	-68.374
2129.3	-68.382
2129.3	-68.398
2129.3	-68.404
2129.4	-68.417
2129.4	-68.426
2129.4	-68.431
2129.4	-68.445
2129.4	-68.451
2129.5	-68.468
2129.5	-68.483
2129.5	-68.497
2129.5	-68.516
2129.5	-68.527
2129.6	-68.549
2129.6	-68.566
2129.6	-68.579
2129.6	-68.596
2129.6	-68.605
2129.7	-68.624
2129.7	-68.641
2129.7	-68.657
2129.7	-68.676
2129.7	-68.69
2129.8	-68.712
2129.8	-68.735
2129.8	-68.762
2129.8	-68.795
2129.8	-68.82
2129.9	-68.852
2129.9	-68.882
2129.9	-68.909
2129.9	-68.944
2129.9	-68.97
2130	-69.004
2130	-69.035
2130	-69.058
2130	-69.09
2130	-69.115
2130.1	-69.148
2130.1	-69.18
2130.1	-69.204
2130.1	-69.236
2130.1	-69.261
2130.2	-69.294
2130.2	-69.327
2130.2	-69.352
2130.2	-69.384
2130.2	-69.409
2130.3	-69.441
2130.3	-69.48
2130.3	-69.507
2130.3	-69.543
2130.3	-69.576
2130.4	-69.61
2130.4	-69.648
2130.4	-69.676
2130.4	-69.712
2130.4	-69.744
2130.5	-69.774
2130.5	-69.809
2130.5	-69.834
2130.5	-69.868
2130.5	-69.9
2130.6	-69.925
2130.6	-69.961
2130.6	-69.99
2130.6	-70.025
2130.6	-70.06
2130.7	-70.089
2130.7	-70.124
2130.7	-70.153
2130.7	-70.187
2130.7	-70.224
2130.8	-70.247
2130.8	-70.294
2130.8	-70.345
2130.8	-70.397
2130.8	-70.457
2130.9	-70.506
2130.9	-70.562
2130.9	-70.619
2130.9	-70.667
2130.9	-70.727
2131	-70.78
2131	-70.835
2131	-70.891
2131	-70.937
2131	-70.993
2131.1	-71.046
2131.1	-71.096
2131.1	-71.153
2131.1	-71.196
2131.1	-71.247
2131.2	-71.296
2131.2	-71.342
2131.2	-71.399
2131.2	-71.449
2131.2	-71.501
2131.3	-71.554
2131.3	-71.597
2131.3	-71.649
2131.3	-71.697
2131.3	-71.74
2131.4	-71.791
2131.4	-71.832
2131.4	-71.879
2131.4	-71.93
2131.4	-71.973
2131.5	-72.024
2131.5	-72.07
2131.5	-72.112
2131.5	-72.16
2131.5	-72.2
2131.6	-72.249
2131.6	-72.297
2131.6	-72.335
2131.6	-72.383
2131.6	-72.427
2131.7	-72.471
2131.7	-72.522
2131.7	-72.56
2131.7	-72.608
2131.7	-72.66
2131.8	-72.702
2131.8	-72.799
2131.8	-72.923
2131.8	-73.054
2131.8	-73.19
2131.9	-73.318
2131.9	-73.453
2131.9	-73.587
2131.9	-73.711
2131.9	-73.843
2132	-73.967
2132	-74.091
2132	-74.218
2132	-74.333
2132	-74.456
2132.1	-74.579
2132.1	-74.693
2132.1	-74.814
2132.1	-74.931
2132.1	-75.042
2132.2	-75.157
2132.2	-75.261
2132.2	-75.369
2132.2	-75.481
2132.2	-75.584
2132.3	-75.694
2132.3	-75.801
2132.3	-75.902
2132.3	-76.013
2132.3	-76.117
2132.4	-76.223
2132.4	-76.331
2132.4	-76.425
2132.4	-76.527
2132.4	-76.629
2132.5	-76.726
2132.5	-76.831
2132.5	-76.93
2132.5	-77.028
2132.5	-77.13
2132.6	-77.22
2132.6	-77.316
2132.6	-77.414
2132.6	-77.501
2132.6	-77.597
2132.7	-77.689
2132.7	-77.779
2132.7	-77.878
2132.7	-77.968
2132.7	-78.063
2132.8	-78.159
2132.8	-78.223
2132.8	-78.279
2132.8	-78.33
2132.8	-78.379
2132.9	-78.432
2132.9	-78.476
2132.9	-78.53
2132.9	-78.58
2132.9	-78.63
2133	-78.685
2133	-78.731
2133	-78.786
2133	-78.836
2133	-78.889
2133.1	-78.944
2133.1	-78.993
2133.1	-79.05
2133.1	-79.099
2133.1	-79.155
2133.2	-79.208
2133.2	-79.263
2133.2	-79.323
2133.2	-79.375
2133.2	-79.434
2133.3	-79.484
2133.3	-79.541
2133.3	-79.593
2133.3	-79.65
2133.3	-79.708
2133.4	-79.765
2133.4	-79.824
2133.4	-79.877
2133.4	-79.936
2133.4	-79.989
2133.5	-80.051
2133.5	-80.105
2133.5	-80.166
2133.5	-80.224
2133.5	-80.287
2133.6	-80.347
2133.6	-80.41
2133.6	-80.471
2133.6	-80.53
2133.6	-80.591
2133.7	-80.647
2133.7	-80.707
2133.7	-80.762
2133.7	-80.824
2133.7	-80.884
2133.8	-80.948
2133.8	-80.959
2133.8	-80.947
2133.8	-80.919
2133.8	-80.896
2133.9	-80.872
2133.9	-80.852
2133.9	-80.836
2133.9	-80.818
2133.9	-80.804
2134	-80.786
2134	-80.777
2134	-80.762
2134	-80.754
2134	-80.74
2134.1	-80.733
2134.1	-80.722
2134.1	-80.717
2134.1	-80.711
2134.1	-80.705
2134.2	-80.701
2134.2	-80.693
2134.2	-80.693
2134.2	-80.688
2134.2	-80.694
2134.3	-80.694
2134.3	-80.701
2134.3	-80.706
2134.3	-80.713
2134.3	-80.72
2134.4	-80.724
2134.4	-80.734
2134.4	-80.734
2134.4	-80.742
2134.4	-80.744
2134.5	-80.754
2134.5	-80.764
2134.5	-80.775
2134.5	-80.788
2134.5	-80.796
2134.6	-80.812
2134.6	-80.82
2134.6	-80.839
2134.6	-80.853
2134.6	-80.87
2134.7	-80.887
2134.7	-80.899
2134.7	-80.918
2134.7	-80.927
2134.7	-80.946
2134.8	-80.957
2134.8	-80.959
2134.8	-80.952
2134.8	-80.939
2134.8	-80.93
2134.9	-80.912
2134.9	-80.904
2134.9	-80.891
2134.9	-80.887
2134.9	-80.883
2135	-80.875
2135	-80.872
2135	-80.859
2135	-80.856
2135	-80.848
2135.1	-80.844
2135.1	-80.842
2135.1	-80.833
2135.1	-80.832
2135.1	-80.825
2135.2	-80.829
2135.2	-80.83
2135.2	-80.833
2135.2	-80.838
2135.2	-80.837
2135.3	-80.845
2135.3	-80.846
2135.3	-80.854
2135.3	-80.858
2135.3	-80.858
2135.4	-80.866
2135.4	-80.868
2135.4	-80.879
2135.4	-80.883
2135.4	-80.89
2135.5	-80.899
2135.5	-80.902
2135.5	-80.913
2135.5	-80.917
2135.5	-80.928
2135.6	-80.935
2135.6	-80.943
2135.6	-80.955
2135.6	-80.961
2135.6	-80.976
2135.7	-80.984
2135.7	-80.998
2135.7	-81.012
2135.7	-81.021
2135.7	-81.04
2135.8	-81.05
2135.8	-81.069
2135.8	-81.085
2135.8	-81.101
2135.8	-81.123
2135.9	-81.136
2135.9	-81.157
2135.9	-81.171
2135.9	-81.189
2135.9	-81.206
2136	-81.219
2136	-81.24
2136	-81.253
2136	-81.273
2136	-81.293
2136.1	-81.312
2136.1	-81.337
2136.1	-81.352
2136.1	-81.373
2136.1	-81.388
2136.2	-81.406
2136.2	-81.428
2136.2	-81.442
2136.2	-81.465
2136.2	-81.482
2136.3	-81.503
2136.3	-81.526
2136.3	-81.543
2136.3	-81.565
2136.3	-81.578
2136.4	-81.599
2136.4	-81.618
2136.4	-81.636
2136.4	-81.661
2136.4	-81.678
2136.5	-81.702
2136.5	-81.72
2136.5	-81.738
2136.5	-81.76
2136.5	-81.774
2136.6	-81.798
2136.6	-81.814
2136.6	-81.835
2136.6	-81.858
2136.6	-81.875
2136.7	-81.901
2136.7	-81.918
2136.7	-81.94
2136.7	-81.96
2136.7	-81.978
2136.8	-82.001
2136.8	-81.892
2136.8	-81.705
2136.8	-81.495
2136.8	-81.279
2136.9	-81.071
2136.9	-80.857
2136.9	-80.657
2136.9	-80.455
2136.9	-80.257
2137	-80.065
2137	-79.866
2137	-79.68
2137	-79.494
2137	-79.312
2137.1	-79.136
2137.1	-78.957
2137.1	-78.789
2137.1	-78.618
2137.1	-78.455
2137.2	-78.296
2137.2	-78.13
2137.2	-77.973
2137.2	-77.814
2137.2	-77.661
2137.3	-77.515
2137.3	-77.363
2137.3	-77.221
2137.3	-77.074
2137.3	-76.935
2137.4	-76.798
2137.4	-76.655
2137.4	-76.523
2137.4	-76.381
2137.4	-76.247
2137.5	-76.116
2137.5	-75.979
2137.5	-75.852
2137.5	-75.721
2137.5	-75.599
2137.6	-75.478
2137.6	-75.353
2137.6	-75.237
2137.6	-75.112
2137.6	-74.997
2137.7	-74.882
2137.7	-74.764
2137.7	-74.655
2137.7	-74.537
2137.7	-74.429
2137.8	-74.32
2137.8	-74.089
2137.8	-73.785
2137.8	-73.452
2137.8	-73.126
2137.9	-72.8
2137.9	-72.474
2137.9	-72.162
2137.9	-71.845
2137.9	-71.54
2138	-71.238
2138	-70.933
2138	-70.639
2138	-70.342
2138	-70.056
2138.1	-69.775
2138.1	-69.488
2138.1	-69.211
2138.1	-68.927
2138.1	-68.653
2138.2	-68.384
2138.2	-68.11
2138.2	-67.845
2138.2	-67.577
2138.2	-67.318
2138.3	-67.061
2138.3	-66.799
2138.3	-66.548
2138.3	-66.291
2138.3	-66.038
2138.4	-65.788
2138.4	-65.53
2138.4	-65.284
2138.4	-65.034
2138.4	-64.79
2138.5	-64.551
2138.5	-64.304
2138.5	-64.069
2138.5	-63.829
2138.5	-63.59
2138.6	-63.355
2138.6	-63.109
2138.6	-62.875
2138.6	-62.639
2138.6	-62.398
2138.7	-62.167
2138.7	-61.927
2138.7	-61.691
2138.7	-61.455
2138.7	-61.213
2138.8	-60.977
2138.8	-60.947
2138.8	-61.068
2138.8	-61.227
2138.8	-61.383
2138.9	-61.548
2138.9	-61.698
2138.9	-61.839
2138.9	-61.98
2138.9	-62.102
2139	-62.226
2139	-62.343
2139	-62.447
2139	-62.553
2139	-62.644
2139.1	-62.737
2139.1	-62.826
2139.1	-62.9
2139.1	-62.976
2139.1	-63.042
2139.2	-63.103
2139.2	-63.166
2139.2	-63.215
2139.2	-63.268
2139.2	-63.314
2139.3	-63.352
2139.3	-63.394
2139.3	-63.42
2139.3	-63.448
2139.3	-63.473
2139.4	-63.483
2139.4	-63.501
2139.4	-63.511
2139.4	-63.517
2139.4	-63.528
2139.5	-63.525
2139.5	-63.527
2139.5	-63.526
2139.5	-63.513
2139.5	-63.506
2139.6	-63.488
2139.6	-63.47
2139.6	-63.452
2139.6	-63.421
2139.6	-63.398
2139.7	-63.368
2139.7	-63.331
2139.7	-63.302
2139.7	-63.26
2139.7	-63.222
2139.8	-63.183
2139.8	-63.168
2139.8	-63.182
2139.8	-63.198
2139.8	-63.211
2139.9	-63.225
2139.9	-63.227
2139.9	-63.231
2139.9	-63.232
2139.9	-63.226
2140	-63.226
2140	-63.218
2140	-63.205
2140	-63.196
2140	-63.174
2140.1	-63.157
2140.1	-63.136
2140.1	-63.104
2140.1	-63.08
2140.1	-63.049
2140.2	-63.014
2140.2	-62.985
2140.2	-62.943
2140.2	-62.905
2140.2	-62.867
2140.3	-62.817
2140.3	-62.774
2140.3	-62.726
2140.3	-62.672
2140.3	-62.624
2140.4	-62.565
2140.4	-62.511
2140.4	-62.456
2140.4	-62.39
2140.4	-62.332
2140.5	-62.268
2140.5	-62.198
2140.5	-62.134
2140.5	-62.059
2140.5	-61.988
2140.6	-61.918
2140.6	-61.838
2140.6	-61.765
2140.6	-61.69
2140.6	-61.608
2140.7	-61.53
2140.7	-61.442
2140.7	-61.354
2140.7	-61.27
2140.7	-61.175
2140.8	-61.085
2140.8	-61.003
2140.8	-60.916
2140.8	-60.839
2140.8	-60.76
2140.9	-60.674
2140.9	-60.594
2140.9	-60.502
2140.9	-60.413
2140.9	-60.325
2141	-60.227
2141	-60.137
2141	-60.042
2141	-59.938
2141	-59.839
2141.1	-59.729
2141.1	-59.623
2141.1	-59.518
2141.1	-59.398
2141.1	-59.287
2141.2	-59.169
2141.2	-59.048
2141.2	-58.931
2141.2	-58.801
2141.2	-58.674
2141.3	-58.542
2141.3	-58.403
2141.3	-58.269
2141.3	-58.125
2141.3	-57.987
2141.4	-57.844
2141.4	-57.696
2141.4	-57.551
2141.4	-57.394
2141.4	-57.243
2141.5	-57.081
2141.5	-56.922
2141.5	-56.758
2141.5	-56.588
2141.5	-56.421
2141.6	-56.244
2141.6	-56.071
2141.6	-55.885
2141.6	-55.703
2141.6	-55.514
2141.7	-55.322
2141.7	-55.128
2141.7	-54.923
2141.7	-54.721
2141.7	-54.511
2141.8	-54.306
2141.8	-54.102
2141.8	-53.907
2141.8	-53.705
2141.8	-53.499
2141.9	-53.288
2141.9	-53.072
2141.9	-52.853
2141.9	-52.622
2141.9	-52.39
2142	-52.146
2142	-51.903
2142	-51.646
2142	-51.389
2142	-51.118
2142.1	-50.847
2142.1	-50.563
2142.1	-50.281
2142.1	-49.989
2142.1	-49.692
2142.2	-49.386
2142.2	-49.071
2142.2	-48.748
2142.2	-48.412
2142.2	-48.072
2142.3	-47.716
2142.3	-47.357
2142.3	-46.979
2142.3	-46.598
2142.3	-46.202
2142.4	-45.803
2142.4	-45.386
2142.4	-44.961
2142.4	-44.521
2142.4	-44.071
2142.5	-43.609
2142.5	-43.131
2142.5	-42.643
2142.5	-42.132
2142.5	-41.612
2142.6	-41.069
2142.6	-40.516
2142.6	-39.94
2142.6	-39.349
2142.6	-38.735
2142.7	-38.099
2142.7	-37.445
2142.7	-36.765
2142.7	-36.068
2142.7	-35.342
2142.8	-34.596
2142.8	-33.866
2142.8	-33.144
2142.8	-32.397
2142.8	-31.615
2142.9	-30.802
2142.9	-29.946
2142.9	-29.061
2142.9	-28.129
2142.9	-27.164
2143	-26.153
2143	-25.1
2143	-23.999
2143	-22.847
2143	-21.653
2143.1	-20.398
2143.1	-19.102
2143.1	-17.75
2143.1	-16.35
2143.1	-14.899
2143.2	-13.391
2143.2	-11.839
2143.2	-10.232
2143.2	-8.5889
2143.2	-6.9036
2143.3	-5.1901
2143.3	-3.4512
2143.3	-1.6875
2143.3	0.079928
2143.3	1.8551
2143.4	3.6127
2143.4	5.3604
2143.4	7.0826
2143.4	8.7738
2143.4	10.434
2143.5	12.044
2143.5	13.612
2143.5	15.119
2143.5	16.577
2143.5	17.977
2143.6	19.317
2143.6	20.604
2143.6	21.819
2143.6	22.977
2143.6	24.065
2143.7	25.091
2143.7	26.055
2143.7	26.954
2143.7	27.801
2143.7	28.576
2143.8	29.302
2143.8	29.987
2143.8	30.629
2143.8	31.225
2143.8	31.761
2143.9	32.255
2143.9	32.69
2143.9	33.083
2143.9	33.436
2143.9	33.743
2144	34.02
2144	34.255
2144	34.462
2144	34.631
2144	34.772
2144.1	34.888
2144.1	34.969
2144.1	35.036
2144.1	35.069
2144.1	35.082
2144.2	35.074
2144.2	35.042
2144.2	34.999
2144.2	34.929
2144.2	34.847
2144.3	34.741
2144.3	34.619
2144.3	34.485
2144.3	34.326
2144.3	34.159
2144.4	33.968
2144.4	33.765
2144.4	33.55
2144.4	33.316
2144.4	33.077
2144.5	32.815
2144.5	32.544
2144.5	32.257
2144.5	31.953
2144.5	31.644
2144.6	31.312
2144.6	30.974
2144.6	30.617
2144.6	30.25
2144.6	29.874
2144.7	29.481
2144.7	29.083
2144.7	28.663
2144.7	28.233
2144.7	27.788
2144.8	27.328
2144.8	26.91
2144.8	26.496
2144.8	26.079
2144.8	25.646
2144.9	25.195
2144.9	24.731
2144.9	24.242
2144.9	23.742
2144.9	23.224
2145	22.69
2145	22.153
2145	21.594
2145	21.03
2145	20.443
2145.1	19.845
2145.1	19.24
2145.1	18.613
2145.1	17.984
2145.1	17.333
2145.2	16.675
2145.2	16.01
2145.2	15.33
2145.2	14.648
2145.2	13.946
2145.3	13.238
2145.3	12.518
2145.3	11.789
2145.3	11.063
2145.3	10.319
2145.4	9.5758
2145.4	8.8221
2145.4	8.0589
2145.4	7.298
2145.4	6.5239
2145.5	5.7522
2145.5	4.9708
2145.5	4.187
2145.5	3.4083
2145.5	2.6201
2145.6	1.8384
2145.6	1.0492
2145.6	0.25775
2145.6	-0.52635
2145.6	-1.3172
2145.7	-2.0986
2145.7	-2.8839
2145.7	-3.6654
2145.7	-4.439
2145.7	-5.2153
2145.8	-5.976
2145.8	-6.7202
2145.8	-7.4464
2145.8	-8.1585
2145.8	-8.8728
2145.9	-9.5724
2145.9	-10.274
2145.9	-10.966
2145.9	-11.651
2145.9	-12.34
2146	-13.012
2146	-13.689
2146	-14.355
2146	-15.01
2146	-15.665
2146.1	-16.302
2146.1	-16.943
2146.1	-17.571
2146.1	-18.191
2146.1	-18.811
2146.2	-19.415
2146.2	-20.023
2146.2	-20.622
2146.2	-21.21
2146.2	-21.796
2146.3	-22.366
2146.3	-22.937
2146.3	-23.5
2146.3	-24.053
2146.3	-24.607
2146.4	-25.146
2146.4	-25.686
2146.4	-26.218
2146.4	-26.74
2146.4	-27.262
2146.5	-27.772
2146.5	-28.283
2146.5	-28.785
2146.5	-29.279
2146.5	-29.775
2146.6	-30.257
2146.6	-30.738
2146.6	-31.212
2146.6	-31.676
2146.6	-32.146
2146.7	-32.604
2146.7	-33.063
2146.7	-33.516
2146.7	-33.952
2146.7	-34.399
2146.8	-34.832
2146.8	-35.264
2146.8	-35.697
2146.8	-36.117
2146.8	-36.54
2146.9	-36.955
2146.9	-37.367
2146.9	-37.777
2146.9	-38.173
2146.9	-38.57
2147	-38.954
2147	-39.333
2147	-39.712
2147	-40.076
2147	-40.444
2147.1	-40.804
2147.1	-41.153
2147.1	-41.504
2147.1	-41.841
2147.1	-42.175
2147.2	-42.502
2147.2	-42.816
2147.2	-43.132
2147.2	-43.434
2147.2	-43.734
2147.3	-44.03
2147.3	-44.313
2147.3	-44.597
2147.3	-44.869
2147.3	-45.136
2147.4	-45.399
2147.4	-45.646
2147.4	-45.894
2147.4	-46.131
2147.4	-46.36
2147.5	-46.59
2147.5	-46.802
2147.5	-47.014
2147.5	-47.218
2147.5	-47.408
2147.6	-47.602
2147.6	-47.784
2147.6	-47.962
2147.6	-48.133
2147.6	-48.286
2147.7	-48.444
2147.7	-48.592
2147.7	-48.731
2147.7	-48.872
2147.7	-48.997
2147.8	-49.119
2147.8	-49.102
2147.8	-48.986
2147.8	-48.853
2147.8	-48.708
2147.9	-48.565
2147.9	-48.423
2147.9	-48.275
2147.9	-48.143
2147.9	-48.01
2148	-47.879
2148	-47.758
2148	-47.628
2148	-47.51
2148	-47.397
2148.1	-47.282
2148.1	-47.182
2148.1	-47.081
2148.1	-46.986
2148.1	-46.901
2148.2	-46.809
2148.2	-46.731
2148.2	-46.658
2148.2	-46.579
2148.2	-46.514
2148.3	-46.45
2148.3	-46.393
2148.3	-46.343
2148.3	-46.287
2148.3	-46.241
2148.4	-46.198
2148.4	-46.155
2148.4	-46.124
2148.4	-46.089
2148.4	-46.062
2148.5	-46.042
2148.5	-46.017
2148.5	-46.009
2148.5	-45.999
2148.5	-45.988
2148.6	-45.985
2148.6	-45.978
2148.6	-45.98
2148.6	-45.987
2148.6	-45.987
2148.7	-46
2148.7	-46.012
2148.7	-46.023
2148.7	-46.046
2148.7	-46.064
2148.8	-46.087
2148.8	-46.009
2148.8	-45.853
2148.8	-45.692
2148.8	-45.531
2148.9	-45.37
2148.9	-45.224
2148.9	-45.077
2148.9	-44.936
2148.9	-44.805
2149	-44.671
2149	-44.55
2149	-44.432
2149	-44.311
2149	-44.204
2149.1	-44.098
2149.1	-43.999
2149.1	-43.913
2149.1	-43.822
2149.1	-43.74
2149.2	-43.664
2149.2	-43.585
2149.2	-43.519
2149.2	-43.454
2149.2	-43.386
2149.3	-43.329
2149.3	-43.269
2149.3	-43.217
2149.3	-43.171
2149.3	-43.118
2149.4	-43.076
2149.4	-43.033
2149.4	-42.988
2149.4	-42.957
2149.4	-42.921
2149.5	-42.893
2149.5	-42.872
2149.5	-42.842
2149.5	-42.825
2149.5	-42.807
2149.6	-42.79
2149.6	-42.78
2149.6	-42.764
2149.6	-42.757
2149.6	-42.75
2149.7	-42.744
2149.7	-42.745
2149.7	-42.737
2149.7	-42.741
2149.7	-42.74
2149.8	-42.747
2149.8	-42.97
2149.8	-43.331
2149.8	-43.737
2149.8	-44.141
2149.9	-44.55
2149.9	-44.948
2149.9	-45.342
2149.9	-45.73
2149.9	-46.11
2150	-46.487
2150	-46.853
2150	-47.221
2150	-47.575
2150	-47.93
2150.1	-48.272
2150.1	-48.613
2150.1	-48.948
2150.1	-49.277
2150.1	-49.601
2150.2	-49.915
2150.2	-50.227
2150.2	-50.526
2150.2	-50.827
2150.2	-51.117
2150.3	-51.409
2150.3	-51.687
2150.3	-51.969
2150.3	-52.238
2150.3	-52.508
2150.4	-52.769
2150.4	-53.03
2150.4	-53.283
2150.4	-53.526
2150.4	-53.766
2150.5	-53.997
2150.5	-54.226
2150.5	-54.445
2150.5	-54.665
2150.5	-54.871
2150.6	-55.078
2150.6	-55.272
2150.6	-55.466
2150.6	-55.649
2150.6	-55.833
2150.7	-56.007
2150.7	-56.18
2150.7	-56.348
2150.7	-56.509
2150.7	-56.674
2150.8	-56.827
2150.8	-57.007
2150.8	-57.192
2150.8	-57.382
2150.8	-57.562
2150.9	-57.742
2150.9	-57.914
2150.9	-58.08
2150.9	-58.243
2150.9	-58.394
2151	-58.546
2151	-58.688
2151	-58.831
2151	-58.961
2151	-59.093
2151.1	-59.219
2151.1	-59.341
2151.1	-59.459
2151.1	-59.566
2151.1	-59.676
2151.2	-59.772
2151.2	-59.873
2151.2	-59.962
2151.2	-60.054
2151.2	-60.138
2151.3	-60.216
2151.3	-60.295
2151.3	-60.364
2151.3	-60.439
2151.3	-60.502
2151.4	-60.57
2151.4	-60.632
2151.4	-60.691
2151.4	-60.749
2151.4	-60.799
2151.5	-60.853
2151.5	-60.895
2151.5	-60.945
2151.5	-60.988
2151.5	-61.032
2151.6	-61.075
2151.6	-61.108
2151.6	-61.146
2151.6	-61.175
2151.6	-61.211
2151.7	-61.241
2151.7	-61.272
2151.7	-61.304
2151.7	-61.327
2151.7	-61.36
2151.8	-61.385
2151.8	-61.427
2151.8	-61.47
2151.8	-61.514
2151.8	-61.559
2151.9	-61.595
2151.9	-61.641
2151.9	-61.678
2151.9	-61.72
2151.9	-61.756
2152	-61.789
2152	-61.826
2152	-61.857
2152	-61.897
2152	-61.928
2152.1	-61.962
2152.1	-61.997
2152.1	-62.026
2152.1	-62.062
2152.1	-62.091
2152.2	-62.129
2152.2	-62.16
2152.2	-62.191
2152.2	-62.225
2152.2	-62.249
2152.3	-62.282
2152.3	-62.307
2152.3	-62.337
2152.3	-62.368
2152.3	-62.394
2152.4	-62.428
2152.4	-62.451
2152.4	-62.483
2152.4	-62.508
2152.4	-62.534
2152.5	-62.563
2152.5	-62.584
2152.5	-62.613
2152.5	-62.636
2152.5	-62.665
2152.6	-62.695
2152.6	-62.721
2152.6	-62.753
2152.6	-62.775
2152.6	-62.806
2152.7	-62.835
2152.7	-62.865
2152.7	-62.898
2152.7	-62.923
2152.7	-62.957
2152.8	-62.985
2152.8	-63.028
2152.8	-63.077
2152.8	-63.12
2152.8	-63.171
2152.9	-63.213
2152.9	-63.263
2152.9	-63.313
2152.9	-63.361
2152.9	-63.416
2153	-63.458
2153	-63.506
2153	-63.55
2153	-63.597
2153	-63.647
2153.1	-63.69
2153.1	-63.741
2153.1	-63.781
2153.1	-63.829
2153.1	-63.878
2153.2	-63.922
2153.2	-63.973
2153.2	-64.015
2153.2	-64.064
2153.2	-64.111
2153.3	-64.153
2153.3	-64.201
2153.3	-64.238
2153.3	-64.283
2153.3	-64.322
2153.4	-64.363
2153.4	-64.41
2153.4	-64.45
2153.4	-64.497
2153.4	-64.541
2153.5	-64.584
2153.5	-64.63
2153.5	-64.67
2153.5	-64.716
2153.5	-64.756
2153.6	-64.801
2153.6	-64.846
2153.6	-64.887
2153.6	-64.937
2153.6	-64.977
2153.7	-65.024
2153.7	-65.067
2153.7	-65.105
2153.7	-65.149
2153.7	-65.187
2153.8	-65.234
2153.8	-65.329
2153.8	-65.455
2153.8	-65.594
2153.8	-65.726
2153.9	-65.867
2153.9	-66.002
2153.9	-66.133
2153.9	-66.268
2153.9	-66.39
2154	-66.52
2154	-66.644
2154	-66.768
2154	-66.893
2154	-67.007
2154.1	-67.129
2154.1	-67.243
2154.1	-67.359
2154.1	-67.475
2154.1	-67.579
2154.2	-67.692
2154.2	-67.798
2154.2	-67.904
2154.2	-68.011
2154.2	-68.11
2154.3	-68.215
2154.3	-68.313
2154.3	-68.418
2154.3	-68.521
2154.3	-68.616
2154.4	-68.717
2154.4	-68.807
2154.4	-68.902
2154.4	-68.997
2154.4	-69.083
2154.5	-69.177
2154.5	-69.262
2154.5	-69.349
2154.5	-69.436
2154.5	-69.518
2154.6	-69.606
2154.6	-69.686
2154.6	-69.77
2154.6	-69.854
2154.6	-69.932
2154.7	-70.016
2154.7	-70.094
2154.7	-70.175
2154.7	-70.256
2154.7	-70.33
2154.8	-70.413
2154.8	-70.474
2154.8	-70.531
2154.8	-70.586
2154.8	-70.632
2154.9	-70.684
2154.9	-70.731
2154.9	-70.784
2154.9	-70.836
2154.9	-70.88
2155	-70.932
2155	-70.976
2155	-71.029
2155	-71.084
2155	-71.128
2155.1	-71.183
2155.1	-71.231
2155.1	-71.28
2155.1	-71.333
2155.1	-71.377
2155.2	-71.429
2155.2	-71.477
2155.2	-71.527
2155.2	-71.582
2155.2	-71.627
2155.3	-71.682
2155.3	-71.731
2155.3	-71.778
2155.3	-71.833
2155.3	-71.877
2155.4	-71.932
2155.4	-71.985
2155.4	-72.032
2155.4	-72.086
2155.4	-72.131
2155.5	-72.184
2155.5	-72.236
2155.5	-72.281
2155.5	-72.333
2155.5	-72.377
2155.6	-72.427
2155.6	-72.479
2155.6	-72.523
2155.6	-72.575
2155.6	-72.623
2155.7	-72.671
2155.7	-72.725
2155.7	-72.771
2155.7	-72.825
2155.7	-72.879
2155.8	-72.927
2155.8	-72.933
2155.8	-72.898
2155.8	-72.86
2155.8	-72.822
2155.9	-72.777
2155.9	-72.743
2155.9	-72.702
2155.9	-72.667
2155.9	-72.64
2156	-72.607
2156	-72.584
2156	-72.558
2156	-72.532
2156	-72.513
2156.1	-72.483
2156.1	-72.465
2156.1	-72.447
2156.1	-72.421
2156.1	-72.407
2156.2	-72.386
2156.2	-72.369
2156.2	-72.357
2156.2	-72.337
2156.2	-72.33
2156.3	-72.319
2156.3	-72.307
2156.3	-72.304
2156.3	-72.29
2156.3	-72.285
2156.4	-72.282
2156.4	-72.269
2156.4	-72.27
2156.4	-72.265
2156.4	-72.261
2156.5	-72.265
2156.5	-72.26
2156.5	-72.264
2156.5	-72.269
2156.5	-72.267
2156.6	-72.275
2156.6	-72.277
2156.6	-72.282
2156.6	-72.292
2156.6	-72.291
2156.7	-72.299
2156.7	-72.305
2156.7	-72.307
2156.7	-72.318
2156.7	-72.324
2156.8	-72.335
2156.8	-72.327
2156.8	-72.296
2156.8	-72.272
2156.8	-72.244
2156.9	-72.212
2156.9	-72.191
2156.9	-72.161
2156.9	-72.138
2156.9	-72.119
2157	-72.094
2157	-72.078
2157	-72.06
2157	-72.036
2157	-72.023
2157.1	-72
2157.1	-71.983
2157.1	-71.972
2157.1	-71.951
2157.1	-71.939
2157.2	-71.926
2157.2	-71.91
2157.2	-71.905
2157.2	-71.894
2157.2	-71.887
2157.3	-71.886
2157.3	-71.872
2157.3	-71.866
2157.3	-71.858
2157.3	-71.845
2157.4	-71.841
2157.4	-71.834
2157.4	-71.826
2157.4	-71.827
2157.4	-71.817
2157.5	-71.816
2157.5	-71.819
2157.5	-71.81
2157.5	-71.808
2157.5	-71.805
2157.6	-71.799
2157.6	-71.803
2157.6	-71.799
2157.6	-71.8
2157.6	-71.804
2157.7	-71.798
2157.7	-71.802
2157.7	-71.802
2157.7	-71.798
2157.7	-71.805
2157.8	-71.801
2157.8	-71.801
2157.8	-71.808
2157.8	-71.805
2157.8	-71.812
2157.9	-71.816
2157.9	-71.818
2157.9	-71.823
2157.9	-71.817
2157.9	-71.82
2158	-71.82
2158	-71.82
2158	-71.824
2158	-71.822
2158	-71.829
2158.1	-71.83
2158.1	-71.835
2158.1	-71.84
2158.1	-71.838
2158.1	-71.845
2158.2	-71.845
2158.2	-71.853
2158.2	-71.858
2158.2	-71.861
2158.2	-71.869
2158.3	-71.869
2158.3	-71.875
2158.3	-71.874
2158.3	-71.882
2158.3	-71.884
2158.4	-71.894
2158.4	-71.903
2158.4	-71.911
2158.4	-71.921
2158.4	-71.923
2158.5	-71.932
2158.5	-71.935
2158.5	-71.947
2158.5	-71.951
2158.5	-71.963
2158.6	-71.969
2158.6	-71.979
2158.6	-71.986
2158.6	-71.996
2158.6	-72.004
2158.7	-72.01
2158.7	-72.016
2158.7	-72.017
2158.7	-72.024
2158.7	-72.028
2158.8	-72.036
2158.8	-71.88
2158.8	-71.627
2158.8	-71.341
2158.8	-71.061
2158.9	-70.779
2158.9	-70.51
2158.9	-70.239
2158.9	-69.976
2158.9	-69.718
2159	-69.465
2159	-69.217
2159	-68.969
2159	-68.729
2159	-68.483
2159.1	-68.248
2159.1	-68.009
2159.1	-67.782
2159.1	-67.552
2159.1	-67.328
2159.2	-67.105
2159.2	-66.889
2159.2	-66.676
2159.2	-66.463
2159.2	-66.257
2159.3	-66.046
2159.3	-65.846
2159.3	-65.641
2159.3	-65.444
2159.3	-65.244
2159.4	-65.048
2159.4	-64.852
2159.4	-64.656
2159.4	-64.465
2159.4	-64.27
2159.5	-64.081
2159.5	-63.886
2159.5	-63.699
2159.5	-63.51
2159.5	-63.324
2159.6	-63.141
2159.6	-62.956
2159.6	-62.775
2159.6	-62.59
2159.6	-62.416
2159.7	-62.235
2159.7	-62.057
2159.7	-61.876
2159.7	-61.691
2159.7	-61.513
2159.8	-61.329
2159.8	-61.098
2159.8	-60.824
2159.8	-60.548
2159.8	-60.265
2159.9	-59.984
2159.9	-59.707
2159.9	-59.425
2159.9	-59.151
2159.9	-58.871
2160	-58.6
2160	-58.326
2160	-58.054
2160	-57.785
2160	-57.509
2160.1	-57.237
2160.1	-56.956
2160.1	-56.683
2160.1	-56.408
2160.1	-56.131
2160.2	-55.855
2160.2	-55.57
2160.2	-55.292
2160.2	-55.006
2160.2	-54.728
2160.3	-54.446
2160.3	-54.16
2160.3	-53.877
2160.3	-53.581
2160.3	-53.295
2160.4	-52.999
2160.4	-52.704
2160.4	-52.406
2160.4	-52.1
2160.4	-51.799
2160.5	-51.485
2160.5	-51.177
2160.5	-50.86
2160.5	-50.538
2160.5	-50.215
2160.6	-49.881
2160.6	-49.551
2160.6	-49.209
2160.6	-48.867
2160.6	-48.521
2160.7	-48.165
2160.7	-47.81
2160.7	-47.439
2160.7	-47.072
2160.7	-46.696
2160.8	-46.313
2160.8	-46.127
2160.8	-46.058
2160.8	-46.024
2160.8	-45.98
2160.9	-45.928
2160.9	-45.862
2160.9	-45.774
2160.9	-45.679
2160.9	-45.559
2161	-45.432
2161	-45.286
2161	-45.123
2161	-44.952
2161	-44.76
2161.1	-44.562
2161.1	-44.344
2161.1	-44.113
2161.1	-43.868
2161.1	-43.602
2161.2	-43.332
2161.2	-43.039
2161.2	-42.736
2161.2	-42.419
2161.2	-42.079
2161.3	-41.731
2161.3	-41.361
2161.3	-40.984
2161.3	-40.587
2161.3	-40.171
2161.4	-39.744
2161.4	-39.29
2161.4	-38.83
2161.4	-38.349
2161.4	-37.848
2161.5	-37.328
2161.5	-36.779
2161.5	-36.221
2161.5	-35.638
2161.5	-35.037
2161.6	-34.414
2161.6	-33.76
2161.6	-33.09
2161.6	-32.389
2161.6	-31.668
2161.7	-30.92
2161.7	-30.138
2161.7	-29.335
2161.7	-28.493
2161.7	-27.632
2161.8	-26.738
2161.8	-25.816
2161.8	-24.873
2161.8	-23.887
2161.8	-22.868
2161.9	-21.808
2161.9	-20.706
2161.9	-19.568
2161.9	-18.378
2161.9	-17.157
2162	-15.891
2162	-14.585
2162	-13.241
2162	-11.849
2162	-10.428
2162.1	-8.9667
2162.1	-7.4779
2162.1	-5.9656
2162.1	-4.4255
2162.1	-2.8792
2162.2	-1.3169
2162.2	0.24113
2162.2	1.7929
2162.2	3.3414
2162.2	4.8646
2162.3	6.3718
2162.3	7.8438
2162.3	9.2802
2162.3	10.686
2162.3	12.041
2162.4	13.362
2162.4	14.631
2162.4	15.854
2162.4	17.032
2162.4	18.149
2162.5	19.225
2162.5	20.24
2162.5	21.203
2162.5	22.12
2162.5	22.977
2162.6	23.793
2162.6	24.553
2162.6	25.264
2162.6	25.933
2162.6	26.546
2162.7	27.118
2162.7	27.639
2162.7	28.12
2162.7	28.563
2162.7	28.955
2162.8	29.318
2162.8	29.628
2162.8	29.899
2162.8	30.14
2162.8	30.344
2162.9	30.529
2162.9	30.673
2162.9	30.792
2162.9	30.891
2162.9	30.956
2163	31.006
2163	31.025
2163	31.022
2163	31
2163	30.949
2163.1	30.888
2163.1	30.8
2163.1	30.694
2163.1	30.574
2163.1	30.427
2163.2	30.273
2163.2	30.092
2163.2	29.893
2163.2	29.687
2163.2	29.454
2163.3	29.214
2163.3	28.952
2163.3	28.675
2163.3	28.393
2163.3	28.089
2163.4	27.778
2163.4	27.446
2163.4	27.097
2163.4	26.741
2163.4	26.364
2163.5	25.977
2163.5	25.575
2163.5	25.158
2163.5	24.735
2163.5	24.287
2163.6	23.832
2163.6	23.359
2163.6	22.871
2163.6	22.383
2163.6	21.872
2163.7	21.356
2163.7	20.831
2163.7	20.287
2163.7	19.741
2163.7	19.171
2163.8	18.589
2163.8	18.006
2163.8	17.402
2163.8	16.795
2163.8	16.171
2163.9	15.538
2163.9	14.903
2163.9	14.248
2163.9	13.592
2163.9	12.924
2164	12.242
2164	11.563
2164	10.866
2164	10.166
2164	9.4594
2164.1	8.7397
2164.1	8.025
2164.1	7.2942
2164.1	6.5609
2164.1	5.8278
2164.2	5.0838
2164.2	4.3476
2164.2	3.5992
2164.2	2.8464
2164.2	2.1023
2164.3	1.349
2164.3	0.60022
2164.3	-0.14956
2164.3	-0.90418
2164.3	-1.6482
2164.4	-2.4
2164.4	-3.1462
2164.4	-3.8858
2164.4	-4.6306
2164.4	-5.3636
2164.5	-6.0998
2164.5	-6.8299
2164.5	-7.5451
2164.5	-8.2673
2164.5	-8.9786
2164.6	-9.686
2164.6	-10.391
2164.6	-11.08
2164.6	-11.77
2164.6	-12.451
2164.7	-13.124
2164.7	-13.8
2164.7	-14.457
2164.7	-15.111
2164.7	-15.764
2164.8	-16.397
2164.8	-17.04
2164.8	-17.678
2164.8	-18.306
2164.8	-18.936
2164.9	-19.551
2164.9	-20.168
2164.9	-20.778
2164.9	-21.375
2164.9	-21.971
2165	-22.553
2165	-23.131
2165	-23.708
2165	-24.267
2165	-24.832
2165.1	-25.387
2165.1	-25.93
2165.1	-26.475
2165.1	-27.008
2165.1	-27.535
2165.2	-28.059
2165.2	-28.566
2165.2	-29.078
2165.2	-29.586
2165.2	-30.083
2165.3	-30.584
2165.3	-31.072
2165.3	-31.556
2165.3	-32.04
2165.3	-32.507
2165.4	-32.98
2165.4	-33.445
2165.4	-33.897
2165.4	-34.353
2165.4	-34.798
2165.5	-35.242
2165.5	-35.686
2165.5	-36.113
2165.5	-36.542
2165.5	-36.964
2165.6	-37.372
2165.6	-37.789
2165.6	-38.196
2165.6	-38.594
2165.6	-38.996
2165.7	-39.383
2165.7	-39.775
2165.7	-40.162
2165.7	-40.531
2165.7	-40.907
2165.8	-41.269
2165.8	-41.646
2165.8	-42.046
2165.8	-42.435
2165.8	-42.823
2165.9	-43.21
2165.9	-43.575
2165.9	-43.944
2165.9	-44.304
2165.9	-44.649
2166	-44.996
2166	-45.329
2166	-45.654
2166	-45.978
2166	-46.285
2166.1	-46.591
2166.1	-46.887
2166.1	-47.165
2166.1	-47.445
2166.1	-47.709
2166.2	-47.967
2166.2	-48.218
2166.2	-48.45
2166.2	-48.68
2166.2	-48.898
2166.3	-49.109
2166.3	-49.315
2166.3	-49.501
2166.3	-49.688
2166.3	-49.861
2166.4	-50.027
2166.4	-50.188
2166.4	-50.332
2166.4	-50.474
2166.4	-50.6
2166.5	-50.724
2166.5	-50.84
2166.5	-50.95
2166.5	-51.055
2166.5	-51.145
2166.6	-51.237
2166.6	-51.314
2166.6	-51.395
2166.6	-51.467
2166.6	-51.535
2166.7	-51.598
2166.7	-51.654
2166.7	-51.709
2166.7	-51.753
2166.7	-51.803
2166.8	-51.84
2166.8	-51.931
2166.8	-52.043
2166.8	-52.168
2166.8	-52.289
2166.9	-52.41
2166.9	-52.522
2166.9	-52.63
2166.9	-52.732
2166.9	-52.826
2167	-52.921
2167	-53.004
2167	-53.09
2167	-53.164
2167	-53.243
2167.1	-53.313
2167.1	-53.388
2167.1	-53.454
2167.1	-53.522
2167.1	-53.585
2167.2	-53.646
2167.2	-53.705
2167.2	-53.763
2167.2	-53.818
2167.2	-53.869
2167.3	-53.921
2167.3	-53.966
2167.3	-54.017
2167.3	-54.061
2167.3	-54.109
2167.4	-54.149
2167.4	-54.194
2167.4	-54.233
2167.4	-54.276
2167.4	-54.317
2167.5	-54.359
2167.5	-54.402
2167.5	-54.437
2167.5	-54.482
2167.5	-54.519
2167.6	-54.564
2167.6	-54.601
2167.6	-54.646
2167.6	-54.687
2167.6	-54.73
2167.7	-54.773
2167.7	-54.811
2167.7	-54.853
2167.7	-54.889
2167.7	-54.937
2167.8	-54.976
2167.8	-54.97
2167.8	-54.924
2167.8	-54.871
2167.8	-54.819
2167.9	-54.763
2167.9	-54.716
2167.9	-54.667
2167.9	-54.627
2167.9	-54.586
2168	-54.554
2168	-54.526
2168	-54.498
2168	-54.476
2168	-54.449
2168.1	-54.434
2168.1	-54.413
2168.1	-54.404
2168.1	-54.4
2168.1	-54.398
2168.2	-54.403
2168.2	-54.401
2168.2	-54.41
2168.2	-54.415
2168.2	-54.43
2168.3	-54.447
2168.3	-54.467
2168.3	-54.492
2168.3	-54.509
2168.3	-54.539
2168.4	-54.561
2168.4	-54.593
2168.4	-54.626
2168.4	-54.657
2168.4	-54.696
2168.5	-54.73
2168.5	-54.774
2168.5	-54.815
2168.5	-54.863
2168.5	-54.913
2168.6	-54.959
2168.6	-55.016
2168.6	-55.065
2168.6	-55.126
2168.6	-55.181
2168.7	-55.24
2168.7	-55.302
2168.7	-55.358
2168.7	-55.422
2168.7	-55.482
2168.8	-55.55
2168.8	-55.567
2168.8	-55.555
2168.8	-55.542
2168.8	-55.518
2168.9	-55.507
2168.9	-55.492
2168.9	-55.484
2168.9	-55.48
2168.9	-55.471
2169	-55.472
2169	-55.469
2169	-55.475
2169	-55.479
2169	-55.487
2169.1	-55.5
2169.1	-55.506
2169.1	-55.526
2169.1	-55.539
2169.1	-55.561
2169.2	-55.586
2169.2	-55.605
2169.2	-55.633
2169.2	-55.652
2169.2	-55.683
2169.3	-55.712
2169.3	-55.739
2169.3	-55.773
2169.3	-55.799
2169.3	-55.834
2169.4	-55.864
2169.4	-55.898
2169.4	-55.936
2169.4	-55.969
2169.4	-56.013
2169.5	-56.051
2169.5	-56.096
2169.5	-56.142
2169.5	-56.182
2169.5	-56.232
2169.6	-56.273
2169.6	-56.321
2169.6	-56.366
2169.6	-56.414
2169.6	-56.467
2169.7	-56.513
2169.7	-56.569
2169.7	-56.617
2169.7	-56.667
2169.7	-56.725
2169.8	-56.777
2169.8	-56.803
2169.8	-56.797
2169.8	-56.789
2169.8	-56.782
2169.9	-56.769
2169.9	-56.766
2169.9	-56.756
2169.9	-56.755
2169.9	-56.754
2170	-56.751
2170	-56.755
2170	-56.754
2170	-56.764
2170	-56.77
2170.1	-56.776
2170.1	-56.789
2170.1	-56.795
2170.1	-56.811
2170.1	-56.823
2170.2	-56.838
2170.2	-56.855
2170.2	-56.865
2170.2	-56.885
2170.2	-56.9
2170.3	-56.92
2170.3	-56.94
2170.3	-56.955
2170.3	-56.981
2170.3	-57
2170.4	-57.026
2170.4	-57.053
2170.4	-57.074
2170.4	-57.103
2170.4	-57.125
2170.5	-57.156
2170.5	-57.185
2170.5	-57.209
2170.5	-57.241
2170.5	-57.265
2170.6	-57.3
2170.6	-57.333
2170.6	-57.362
2170.6	-57.398
2170.6	-57.426
2170.7	-57.464
2170.7	-57.498
2170.7	-57.533
2170.7	-57.571
2170.7	-57.601
2170.8	-57.638
2170.8	-57.534
2170.8	-57.344
2170.8	-57.136
2170.8	-56.914
2170.9	-56.704
2170.9	-56.495
2170.9	-56.294
2170.9	-56.102
2170.9	-55.907
2171	-55.726
2171	-55.543
2171	-55.366
2171	-55.198
2171	-55.026
2171.1	-54.867
2171.1	-54.706
2171.1	-54.55
2171.1	-54.399
2171.1	-54.241
2171.2	-54.098
2171.2	-53.957
2171.2	-53.82
2171.2	-53.686
2171.2	-53.55
2171.3	-53.426
2171.3	-53.298
2171.3	-53.176
2171.3	-53.058
2171.3	-52.934
2171.4	-52.821
2171.4	-52.704
2171.4	-52.593
2171.4	-52.487
2171.4	-52.371
2171.5	-52.267
2171.5	-52.16
2171.5	-52.058
2171.5	-51.962
2171.5	-51.856
2171.6	-51.764
2171.6	-51.668
2171.6	-51.573
2171.6	-51.486
2171.6	-51.391
2171.7	-51.306
2171.7	-51.217
2171.7	-51.128
2171.7	-51.047
2171.7	-50.959
2171.8	-50.882
2171.8	-50.842
2171.8	-50.82
2171.8	-50.812
2171.8	-50.797
2171.9	-50.789
2171.9	-50.779
2171.9	-50.761
2171.9	-50.751
2171.9	-50.733
2172	-50.723
2172	-50.713
2172	-50.695
2172	-50.683
2172	-50.663
2172.1	-50.646
2172.1	-50.634
2172.1	-50.612
2172.1	-50.597
2172.1	-50.575
2172.2	-50.557
2172.2	-50.544
2172.2	-50.521
2172.2	-50.508
2172.2	-50.488
2172.3	-50.462
2172.3	-50.443
2172.3	-50.416
2172.3	-50.398
2172.3	-50.379
2172.4	-50.353
2172.4	-50.336
2172.4	-50.312
2172.4	-50.293
2172.4	-50.276
2172.5	-50.248
2172.5	-50.229
2172.5	-50.204
2172.5	-50.183
2172.5	-50.168
2172.6	-50.141
2172.6	-50.121
2172.6	-50.095
2172.6	-50.062
2172.6	-50.038
2172.7	-50.006
2172.7	-49.983
2172.7	-49.961
2172.7	-49.93
2172.7	-49.912
2172.8	-49.888
2172.8	-49.985
2172.8	-50.164
2172.8	-50.349
2172.8	-50.542
2172.9	-50.733
2172.9	-50.914
2172.9	-51.102
2172.9	-51.279
2172.9	-51.457
2173	-51.633
2173	-51.796
2173	-51.966
2173	-52.127
2173	-52.28
2173.1	-52.438
2173.1	-52.582
2173.1	-52.732
2173.1	-52.88
2173.1	-53.016
2173.2	-53.158
2173.2	-53.293
2173.2	-53.426
2173.2	-53.562
2173.2	-53.689
2173.3	-53.821
2173.3	-53.949
2173.3	-54.067
2173.3	-54.192
2173.3	-54.309
2173.4	-54.427
2173.4	-54.545
2173.4	-54.647
2173.4	-54.757
2173.4	-54.866
2173.5	-54.967
2173.5	-55.078
2173.5	-55.181
2173.5	-55.284
2173.5	-55.389
2173.6	-55.484
2173.6	-55.586
2173.6	-55.684
2173.6	-55.772
2173.6	-55.868
2173.7	-55.956
2173.7	-56.046
2173.7	-56.143
2173.7	-56.228
2173.7	-56.321
2173.8	-56.412
2173.8	-56.496
2173.8	-56.592
2173.8	-56.682
2173.8	-56.77
2173.9	-56.861
2173.9	-56.941
2173.9	-57.028
2173.9	-57.116
2173.9	-57.195
2174	-57.285
2174	-57.367
2174	-57.444
2174	-57.529
2174	-57.604
2174.1	-57.685
2174.1	-57.769
2174.1	-57.841
2174.1	-57.921
2174.1	-57.998
2174.2	-58.067
2174.2	-58.145
2174.2	-58.217
2174.2	-58.291
2174.2	-58.365
2174.3	-58.429
2174.3	-58.5
2174.3	-58.569
2174.3	-58.63
2174.3	-58.702
2174.4	-58.768
2174.4	-58.833
2174.4	-58.904
2174.4	-58.964
2174.4	-59.031
2174.5	-59.096
2174.5	-59.152
2174.5	-59.218
2174.5	-59.275
2174.5	-59.336
2174.6	-59.401
2174.6	-59.455
2174.6	-59.519
2174.6	-59.576
2174.6	-59.636
2174.7	-59.696
2174.7	-59.746
2174.7	-59.805
2174.7	-59.857
2174.7	-59.917
2174.8	-59.974
2174.8	-59.941
2174.8	-59.864
2174.8	-59.765
2174.8	-59.671
2174.9	-59.578
2174.9	-59.486
2174.9	-59.397
2174.9	-59.303
2174.9	-59.218
2175	-59.13
2175	-59.054
2175	-58.973
2175	-58.901
2175	-58.827
2175.1	-58.753
2175.1	-58.682
2175.1	-58.605
2175.1	-58.536
2175.1	-58.461
2175.2	-58.396
2175.2	-58.326
2175.2	-58.267
2175.2	-58.204
2175.2	-58.146
2175.3	-58.087
2175.3	-58.03
2175.3	-57.973
2175.3	-57.915
2175.3	-57.866
2175.4	-57.811
2175.4	-57.763
2175.4	-57.71
2175.4	-57.663
2175.4	-57.609
2175.5	-57.563
2175.5	-57.511
2175.5	-57.465
2175.5	-57.415
2175.5	-57.37
2175.6	-57.324
2175.6	-57.283
2175.6	-57.242
2175.6	-57.201
2175.6	-57.164
2175.7	-57.12
2175.7	-57.082
2175.7	-57.036
2175.7	-57.002
2175.7	-56.958
2175.8	-56.922
2175.8	-56.776
2175.8	-56.57
2175.8	-56.345
2175.8	-56.119
2175.9	-55.895
2175.9	-55.668
2175.9	-55.451
2175.9	-55.229
2175.9	-55.019
2176	-54.805
2176	-54.601
2176	-54.396
2176	-54.199
2176	-54.008
2176.1	-53.814
2176.1	-53.627
2176.1	-53.434
2176.1	-53.25
2176.1	-53.061
2176.2	-52.88
2176.2	-52.698
2176.2	-52.519
2176.2	-52.345
2176.2	-52.169
2176.3	-52.002
2176.3	-51.826
2176.3	-51.659
2176.3	-51.484
2176.3	-51.315
2176.4	-51.147
2176.4	-50.979
2176.4	-50.818
2176.4	-50.652
2176.4	-50.493
2176.5	-50.327
2176.5	-50.17
2176.5	-50.011
2176.5	-49.849
2176.5	-49.691
2176.6	-49.523
2176.6	-49.365
2176.6	-49.203
2176.6	-49.047
2176.6	-48.891
2176.7	-48.729
2176.7	-48.57
2176.7	-48.401
2176.7	-48.241
2176.7	-48.079
2176.8	-47.922
2176.8	-47.892
2176.8	-47.937
2176.8	-48.011
2176.8	-48.079
2176.9	-48.151
2176.9	-48.215
2176.9	-48.273
2176.9	-48.326
2176.9	-48.368
2177	-48.416
2177	-48.451
2177	-48.49
2177	-48.522
2177	-48.544
2177.1	-48.571
2177.1	-48.584
2177.1	-48.602
2177.1	-48.613
2177.1	-48.622
2177.2	-48.629
2177.2	-48.626
2177.2	-48.63
2177.2	-48.622
2177.2	-48.616
2177.3	-48.606
2177.3	-48.587
2177.3	-48.575
2177.3	-48.551
2177.3	-48.535
2177.4	-48.513
2177.4	-48.488
2177.4	-48.465
2177.4	-48.431
2177.4	-48.404
2177.5	-48.368
2177.5	-48.332
2177.5	-48.295
2177.5	-48.248
2177.5	-48.209
2177.6	-48.159
2177.6	-48.114
2177.6	-48.064
2177.6	-48.007
2177.6	-47.956
2177.7	-47.895
2177.7	-47.841
2177.7	-47.784
2177.7	-47.724
2177.7	-47.669
2177.8	-47.606
2177.8	-47.614
2177.8	-47.654
2177.8	-47.705
2177.8	-47.755
2177.9	-47.794
2177.9	-47.839
2177.9	-47.873
2177.9	-47.908
2177.9	-47.941
2178	-47.962
2178	-47.99
2178	-48.005
2178	-48.024
2178	-48.04
2178.1	-48.05
2178.1	-48.062
2178.1	-48.062
2178.1	-48.069
2178.1	-48.07
2178.2	-48.068
2178.2	-48.067
2178.2	-48.055
2178.2	-48.049
2178.2	-48.034
2178.3	-48.02
2178.3	-48.009
2178.3	-47.986
2178.3	-47.97
2178.3	-47.949
2178.4	-47.93
2178.4	-47.909
2178.4	-47.876
2178.4	-47.851
2178.4	-47.817
2178.5	-47.789
2178.5	-47.758
2178.5	-47.719
2178.5	-47.686
2178.5	-47.641
2178.6	-47.604
2178.6	-47.566
2178.6	-47.517
2178.6	-47.475
2178.6	-47.422
2178.7	-47.375
2178.7	-47.325
2178.7	-47.271
2178.7	-47.222
2178.7	-47.166
2178.8	-47.118
2178.8	-47.045
2178.8	-46.96
2178.8	-46.876
2178.8	-46.779
2178.9	-46.689
2178.9	-46.595
2178.9	-46.502
2178.9	-46.413
2178.9	-46.312
2179	-46.222
2179	-46.124
2179	-46.025
2179	-45.929
2179	-45.824
2179.1	-45.726
2179.1	-45.622
2179.1	-45.518
2179.1	-45.414
2179.1	-45.304
2179.2	-45.201
2179.2	-45.09
2179.2	-44.982
2179.2	-44.875
2179.2	-44.756
2179.3	-44.648
2179.3	-44.532
2179.3	-44.418
2179.3	-44.304
2179.3	-44.181
2179.4	-44.064
2179.4	-43.939
2179.4	-43.818
2179.4	-43.696
2179.4	-43.562
2179.5	-43.434
2179.5	-43.296
2179.5	-43.165
2179.5	-43.029
2179.5	-42.885
2179.6	-42.75
2179.6	-42.603
2179.6	-42.461
2179.6	-42.319
2179.6	-42.165
2179.7	-42.018
2179.7	-41.861
2179.7	-41.704
2179.7	-41.548
2179.7	-41.385
2179.8	-41.225
2179.8	-40.926
2179.8	-40.548
2179.8	-40.147
2179.8	-39.733
2179.9	-39.328
2179.9	-38.917
2179.9	-38.507
2179.9	-38.101
2179.9	-37.688
2180	-37.288
2180	-36.884
2180	-36.478
2180	-36.074
2180	-35.658
2180.1	-35.252
2180.1	-34.84
2180.1	-34.424
2180.1	-34.01
2180.1	-33.582
2180.2	-33.16
2180.2	-32.732
2180.2	-32.297
2180.2	-31.866
2180.2	-31.419
2180.3	-30.973
2180.3	-30.521
2180.3	-30.059
2180.3	-29.601
2180.3	-29.129
2180.4	-28.655
2180.4	-28.173
2180.4	-27.675
2180.4	-27.18
2180.4	-26.667
2180.5	-26.146
2180.5	-25.621
2180.5	-25.074
2180.5	-24.531
2180.5	-23.978
2180.6	-23.412
2180.6	-22.841
2180.6	-22.249
2180.6	-21.652
2180.6	-21.042
2180.7	-20.417
2180.7	-19.79
2180.7	-19.146
2180.7	-18.495
2180.7	-17.837
2180.8	-17.16
2180.8	-16.46
2180.8	-15.731
2180.8	-14.989
2180.8	-14.244
2180.9	-13.48
2180.9	-12.719
2180.9	-11.952
2180.9	-11.171
2180.9	-10.397
2181	-9.6094
2181	-8.8259
2181	-8.0475
2181	-7.2566
2181	-6.4784
2181.1	-5.7043
2181.1	-4.9303
2181.1	-4.1699
2181.1	-3.4095
2181.1	-2.6655
2181.2	-1.9339
2181.2	-1.2101
2181.2	-0.51196
2181.2	0.17557
2181.2	0.84628
2181.3	1.4925
2181.3	2.1301
2181.3	2.7385
2181.3	3.3242
2181.3	3.8962
2181.4	4.4353
2181.4	4.9554
2181.4	5.4507
2181.4	5.9186
2181.4	6.3714
2181.5	6.7902
2181.5	7.1869
2181.5	7.567
2181.5	7.9141
2181.5	8.2421
2181.6	8.5446
2181.6	8.8173
2181.6	9.0764
2181.6	9.3025
2181.6	9.5069
2181.7	9.6972
2181.7	9.8545
2181.7	9.9958
2181.7	10.117
2181.7	10.209
2181.8	10.289
2181.8	10.19
2181.8	9.9774
2181.8	9.7367
2181.8	9.4697
2181.9	9.1972
2181.9	8.9233
2181.9	8.6325
2181.9	8.3393
2181.9	8.0342
2182	7.7173
2182	7.4011
2182	7.068
2182	6.7302
2182	6.3931
2182.1	6.0374
2182.1	5.6796
2182.1	5.317
2182.1	4.9386
2182.1	4.5628
2182.2	4.1749
2182.2	3.7788
2182.2	3.3854
2182.2	2.9749
2182.2	2.5619
2182.3	2.1513
2182.3	1.724
2182.3	1.2976
2182.3	0.86712
2182.3	0.4247
2182.4	-0.010099
2182.4	-0.45504
2182.4	-0.9053
2182.4	-1.3489
2182.4	-1.8057
2182.5	-2.2627
2182.5	-2.7135
2182.5	-3.1754
2182.5	-3.6352
2182.5	-4.0931
2182.6	-4.5588
2182.6	-5.0133
2182.6	-5.474
2182.6	-5.9368
2182.6	-6.3888
2182.7	-6.8504
2182.7	-7.3109
2182.7	-7.7612
2182.7	-8.2201
2182.7	-8.6735
2182.8	-9.1262
2182.8	-9.596
2182.8	-10.06
2182.8	-10.531
2182.8	-11.001
2182.9	-11.458
2182.9	-11.923
2182.9	-12.378
2182.9	-12.834
2182.9	-13.287
2183	-13.729
2183	-14.177
2183	-14.614
2183	-15.053
2183	-15.488
2183.1	-15.911
2183.1	-16.339
2183.1	-16.754
2183.1	-17.174
2183.1	-17.589
2183.2	-17.999
2183.2	-18.409
2183.2	-18.808
2183.2	-19.215
2183.2	-19.608
2183.3	-20.006
2183.3	-20.397
2183.3	-20.785
2183.3	-21.172
2183.3	-21.552
2183.4	-21.936
2183.4	-22.309
2183.4	-22.687
2183.4	-23.055
2183.4	-23.426
2183.5	-23.796
2183.5	-24.165
2183.5	-24.532
2183.5	-24.891
2183.5	-25.255
2183.6	-25.611
2183.6	-25.971
2183.6	-26.322
2183.6	-26.676
2183.6	-27.019
2183.7	-27.367
2183.7	-27.712
2183.7	-28.057
2183.7	-28.399
2183.7	-28.739
2183.8	-29.077
2183.8	-29.372
2183.8	-29.651
2183.8	-29.914
2183.8	-30.184
2183.9	-30.448
2183.9	-30.72
2183.9	-30.986
2183.9	-31.261
2183.9	-31.533
2184	-31.804
2184	-32.077
2184	-32.34
2184	-32.608
2184	-32.868
2184.1	-33.139
2184.1	-33.4
2184.1	-33.668
2184.1	-33.932
2184.1	-34.2
2184.2	-34.469
2184.2	-34.733
2184.2	-35.002
2184.2	-35.261
2184.2	-35.529
2184.3	-35.791
2184.3	-36.059
2184.3	-36.323
2184.3	-36.585
2184.3	-36.847
2184.4	-37.102
2184.4	-37.366
2184.4	-37.623
2184.4	-37.885
2184.4	-38.142
2184.5	-38.401
2184.5	-38.66
2184.5	-38.914
2184.5	-39.176
2184.5	-39.426
2184.6	-39.682
2184.6	-39.932
2184.6	-40.182
2184.6	-40.436
2184.6	-40.681
2184.7	-40.933
2184.7	-41.175
2184.7	-41.422
2184.7	-41.666
2184.7	-41.908
2184.8	-42.151
2184.8	-42.228
2184.8	-42.214
2184.8	-42.167
2184.8	-42.12
2184.9	-42.078
2184.9	-42.033
2184.9	-42
2184.9	-41.964
2184.9	-41.938
2185	-41.913
2185	-41.889
2185	-41.875
2185	-41.854
2185	-41.846
2185.1	-41.835
2185.1	-41.831
2185.1	-41.834
2185.1	-41.831
2185.1	-41.842
2185.2	-41.85
2185.2	-41.866
2185.2	-41.884
2185.2	-41.899
2185.2	-41.924
2185.3	-41.94
2185.3	-41.968
2185.3	-41.994
2185.3	-42.022
2185.3	-42.056
2185.4	-42.083
2185.4	-42.125
2185.4	-42.162
2185.4	-42.201
2185.4	-42.243
2185.5	-42.278
2185.5	-42.325
2185.5	-42.368
2185.5	-42.417
2185.5	-42.468
2185.6	-42.513
2185.6	-42.567
2185.6	-42.613
2185.6	-42.668
2185.6	-42.722
2185.7	-42.772
2185.7	-42.83
2185.7	-42.882
2185.7	-42.944
2185.7	-43.006
2185.8	-43.069
2185.8	-43.207
2185.8	-43.378
2185.8	-43.572
2185.8	-43.765
2185.9	-43.956
2185.9	-44.149
2185.9	-44.331
2185.9	-44.52
2185.9	-44.703
2186	-44.886
2186	-45.068
2186	-45.24
2186	-45.419
2186	-45.588
2186.1	-45.761
2186.1	-45.935
2186.1	-46.098
2186.1	-46.267
2186.1	-46.427
2186.2	-46.59
2186.2	-46.752
2186.2	-46.904
2186.2	-47.062
2186.2	-47.207
2186.3	-47.357
2186.3	-47.506
2186.3	-47.649
2186.3	-47.798
2186.3	-47.934
2186.4	-48.076
2186.4	-48.213
2186.4	-48.348
2186.4	-48.488
2186.4	-48.614
2186.5	-48.747
2186.5	-48.874
2186.5	-48.996
2186.5	-49.124
2186.5	-49.242
2186.6	-49.367
2186.6	-49.484
2186.6	-49.598
2186.6	-49.713
2186.6	-49.818
2186.7	-49.932
2186.7	-50.041
2186.7	-50.147
2186.7	-50.255
2186.7	-50.351
2186.8	-50.456
2186.8	-50.682
2186.8	-50.986
2186.8	-51.31
2186.8	-51.626
2186.9	-51.947
2186.9	-52.254
2186.9	-52.559
2186.9	-52.86
2186.9	-53.143
2187	-53.428
2187	-53.7
2187	-53.969
2187	-54.234
2187	-54.484
2187.1	-54.737
2187.1	-54.977
2187.1	-55.217
2187.1	-55.452
2187.1	-55.669
2187.2	-55.89
2187.2	-56.096
2187.2	-56.299
2187.2	-56.5
2187.2	-56.689
2187.3	-56.88
2187.3	-57.059
2187.3	-57.236
2187.3	-57.406
2187.3	-57.562
2187.4	-57.719
2187.4	-57.861
2187.4	-58.001
2187.4	-58.134
2187.4	-58.256
2187.5	-58.384
2187.5	-58.5
2187.5	-58.617
2187.5	-58.729
2187.5	-58.826
2187.6	-58.927
2187.6	-59.016
2187.6	-59.105
2187.6	-59.192
2187.6	-59.267
2187.7	-59.346
2187.7	-59.416
2187.7	-59.49
2187.7	-59.559
2187.7	-59.619
2187.8	-59.684
2187.8	-59.729
2187.8	-59.776
2187.8	-59.823
2187.8	-59.861
2187.9	-59.909
2187.9	-59.943
2187.9	-59.977
2187.9	-60.012
2187.9	-60.034
2188	-60.063
2188	-60.08
2188	-60.101
2188	-60.123
2188	-60.139
2188.1	-60.164
2188.1	-60.18
2188.1	-60.197
2188.1	-60.215
2188.1	-60.222
2188.2	-60.238
2188.2	-60.25
2188.2	-60.264
2188.2	-60.28
2188.2	-60.286
2188.3	-60.303
2188.3	-60.316
2188.3	-60.332
2188.3	-60.351
2188.3	-60.356
2188.4	-60.368
2188.4	-60.374
2188.4	-60.382
2188.4	-60.398
2188.4	-60.404
2188.5	-60.417
2188.5	-60.426
2188.5	-60.434
2188.5	-60.447
2188.5	-60.451
2188.6	-60.465
2188.6	-60.475
2188.6	-60.482
2188.6	-60.5
2188.6	-60.506
2188.7	-60.521
2188.7	-60.535
2188.7	-60.541
2188.7	-60.556
2188.7	-60.563
2188.8	-60.574
2188.8	-60.531
2188.8	-60.444
2188.8	-60.358
2188.8	-60.267
2188.9	-60.181
2188.9	-60.102
2188.9	-60.015
2188.9	-59.939
2188.9	-59.864
2189	-59.786
2189	-59.716
2189	-59.639
2189	-59.573
2189	-59.509
2189.1	-59.441
2189.1	-59.385
2189.1	-59.321
2189.1	-59.264
2189.1	-59.212
2189.2	-59.154
2189.2	-59.108
2189.2	-59.057
2189.2	-59.012
2189.2	-58.972
2189.3	-58.925
2189.3	-58.888
2189.3	-58.848
2189.3	-58.806
2189.3	-58.774
2189.4	-58.733
2189.4	-58.703
2189.4	-58.677
2189.4	-58.642
2189.4	-58.619
2189.5	-58.592
2189.5	-58.567
2189.5	-58.549
2189.5	-58.522
2189.5	-58.504
2189.6	-58.486
2189.6	-58.463
2189.6	-58.448
2189.6	-58.426
2189.6	-58.415
2189.7	-58.406
2189.7	-58.386
2189.7	-58.38
2189.7	-58.37
2189.7	-58.358
2189.8	-58.352
2189.8	-58.179
2189.8	-57.916
2189.8	-57.631
2189.8	-57.337
2189.9	-57.058
2189.9	-56.776
2189.9	-56.501
2189.9	-56.236
2189.9	-55.967
2190	-55.714
2190	-55.463
2190	-55.21
2190	-54.973
2190	-54.735
2190.1	-54.505
2190.1	-54.284
2190.1	-54.055
2190.1	-53.837
2190.1	-53.622
2190.2	-53.405
2190.2	-53.206
2190.2	-53.002
2190.2	-52.804
2190.2	-52.613
2190.3	-52.413
2190.3	-52.227
2190.3	-52.043
2190.3	-51.853
2190.3	-51.677
2190.4	-51.498
2190.4	-51.32
2190.4	-51.154
2190.4	-50.98
2190.4	-50.816
2190.5	-50.655
2190.5	-50.485
2190.5	-50.328
2190.5	-50.167
2190.5	-50.006
2190.6	-49.855
2190.6	-49.695
2190.6	-49.543
2190.6	-49.398
2190.6	-49.242
2190.7	-49.098
2190.7	-48.952
2190.7	-48.799
2190.7	-48.659
2190.7	-48.515
2190.8	-48.372
2190.8	-48.366
2190.8	-48.431
2190.8	-48.525
2190.8	-48.624
2190.9	-48.713
2190.9	-48.81
2190.9	-48.901
2190.9	-48.983
2190.9	-49.069
2191	-49.142
2191	-49.217
2191	-49.292
2191	-49.353
2191	-49.419
2191.1	-49.482
2191.1	-49.535
2191.1	-49.598
2191.1	-49.651
2191.1	-49.703
2191.2	-49.755
2191.2	-49.793
2191.2	-49.838
2191.2	-49.88
2191.2	-49.913
2191.3	-49.956
2191.3	-49.986
2191.3	-50.022
2191.3	-50.059
2191.3	-50.089
2191.4	-50.124
2191.4	-50.147
2191.4	-50.174
2191.4	-50.199
2191.4	-50.22
2191.5	-50.248
2191.5	-50.264
2191.5	-50.287
2191.5	-50.303
2191.5	-50.32
2191.6	-50.336
2191.6	-50.345
2191.6	-50.357
2191.6	-50.359
2191.6	-50.369
2191.7	-50.372
2191.7	-50.381
2191.7	-50.388
2191.7	-50.392
2191.7	-50.399
2191.8	-50.397
2191.8	-50.497
2191.8	-50.649
2191.8	-50.822
2191.8	-50.988
2191.9	-51.159
2191.9	-51.321
2191.9	-51.485
2191.9	-51.643
2191.9	-51.795
2192	-51.945
2192	-52.087
2192	-52.231
2192	-52.367
2192	-52.509
2192.1	-52.639
2192.1	-52.775
2192.1	-52.899
2192.1	-53.031
2192.1	-53.15
2192.2	-53.273
2192.2	-53.39
2192.2	-53.506
2192.2	-53.617
2192.2	-53.73
2192.3	-53.843
2192.3	-53.95
2192.3	-54.059
2192.3	-54.159
2192.3	-54.265
2192.4	-54.364
2192.4	-54.469
2192.4	-54.561
2192.4	-54.66
2192.4	-54.751
2192.5	-54.846
2192.5	-54.938
2192.5	-55.032
2192.5	-55.124
2192.5	-55.209
2192.6	-55.299
2192.6	-55.38
2192.6	-55.47
2192.6	-55.552
2192.6	-55.639
2192.7	-55.721
2192.7	-55.805
2192.7	-55.887
2192.7	-55.967
2192.7	-56.051
2192.8	-56.125
2192.8	-56.197
2192.8	-56.254
2192.8	-56.32
2192.8	-56.38
2192.9	-56.444
2192.9	-56.508
2192.9	-56.567
2192.9	-56.63
2192.9	-56.686
2193	-56.749
2193	-56.803
2193	-56.865
2193	-56.923
2193	-56.983
2193.1	-57.045
2193.1	-57.1
2193.1	-57.16
2193.1	-57.21
2193.1	-57.269
2193.2	-57.322
2193.2	-57.38
2193.2	-57.44
2193.2	-57.492
2193.2	-57.549
2193.3	-57.599
2193.3	-57.658
2193.3	-57.711
2193.3	-57.766
2193.3	-57.819
2193.4	-57.868
2193.4	-57.922
2193.4	-57.969
2193.4	-58.025
2193.4	-58.074
2193.5	-58.127
2193.5	-58.18
2193.5	-58.226
2193.5	-58.279
2193.5	-58.323
2193.6	-58.376
2193.6	-58.425
2193.6	-58.476
2193.6	-58.527
2193.6	-58.575
2193.7	-58.63
2193.7	-58.675
2193.7	-58.728
2193.7	-58.775
2193.7	-58.824
2193.8	-58.877
2193.8	-58.86
2193.8	-58.815
2193.8	-58.754
2193.8	-58.699
2193.9	-58.644
2193.9	-58.586
2193.9	-58.535
2193.9	-58.476
2193.9	-58.428
2194	-58.378
2194	-58.331
2194	-58.286
2194	-58.236
2194	-58.198
2194.1	-58.153
2194.1	-58.116
2194.1	-58.079
2194.1	-58.041
2194.1	-58.008
2194.2	-57.968
2194.2	-57.937
2194.2	-57.902
2194.2	-57.872
2194.2	-57.845
2194.3	-57.812
2194.3	-57.79
2194.3	-57.758
2194.3	-57.733
2194.3	-57.707
2194.4	-57.675
2194.4	-57.651
2194.4	-57.62
2194.4	-57.595
2194.4	-57.569
2194.5	-57.545
2194.5	-57.525
2194.5	-57.499
2194.5	-57.482
2194.5	-57.456
2194.6	-57.436
2194.6	-57.418
2194.6	-57.393
2194.6	-57.379
2194.6	-57.357
2194.7	-57.344
2194.7	-57.33
2194.7	-57.313
2194.7	-57.302
2194.7	-57.28
2194.8	-57.264
2194.8	-57.071
2194.8	-56.777
2194.8	-56.459
2194.8	-56.129
2194.9	-55.813
2194.9	-55.494
2194.9	-55.188
2194.9	-54.888
2194.9	-54.586
2195	-54.297
2195	-54.004
2195	-53.72
2195	-53.439
2195	-53.163
2195.1	-52.895
2195.1	-52.622
2195.1	-52.362
2195.1	-52.101
2195.1	-51.845
2195.2	-51.599
2195.2	-51.345
2195.2	-51.102
2195.2	-50.855
2195.2	-50.612
2195.3	-50.374
2195.3	-50.131
2195.3	-49.9
2195.3	-49.662
2195.3	-49.429
2195.4	-49.201
2195.4	-48.966
2195.4	-48.742
2195.4	-48.511
2195.4	-48.288
2195.5	-48.063
2195.5	-47.832
2195.5	-47.611
2195.5	-47.38
2195.5	-47.158
2195.6	-46.934
2195.6	-46.704
2195.6	-46.482
2195.6	-46.25
2195.6	-46.03
2195.7	-45.807
2195.7	-45.583
2195.7	-45.363
2195.7	-45.133
2195.7	-44.914
2195.8	-44.69
2195.8	-44.599
2195.8	-44.596
2195.8	-44.602
2195.8	-44.62
2195.9	-44.63
2195.9	-44.633
2195.9	-44.636
2195.9	-44.622
2195.9	-44.612
2196	-44.593
2196	-44.564
2196	-44.535
2196	-44.494
2196	-44.453
2196.1	-44.407
2196.1	-44.353
2196.1	-44.299
2196.1	-44.233
2196.1	-44.174
2196.2	-44.104
2196.2	-44.024
2196.2	-43.951
2196.2	-43.864
2196.2	-43.782
2196.3	-43.693
2196.3	-43.593
2196.3	-43.499
2196.3	-43.391
2196.3	-43.286
2196.4	-43.178
2196.4	-43.061
2196.4	-42.947
2196.4	-42.822
2196.4	-42.7
2196.5	-42.574
2196.5	-42.436
2196.5	-42.302
2196.5	-42.154
2196.5	-42.007
2196.6	-41.859
2196.6	-41.701
2196.6	-41.548
2196.6	-41.383
2196.6	-41.219
2196.7	-41.056
2196.7	-40.878
2196.7	-40.706
2196.7	-40.523
2196.7	-40.335
2196.8	-40.151
2196.8	-40.062
2196.8	-40.049
2196.8	-40.045
2196.8	-40.031
2196.9	-40.016
2196.9	-39.983
2196.9	-39.952
2196.9	-39.913
2196.9	-39.862
2197	-39.811
2197	-39.74
2197	-39.67
2197	-39.594
2197	-39.505
2197.1	-39.418
2197.1	-39.314
2197.1	-39.207
2197.1	-39.098
2197.1	-38.975
2197.2	-38.857
2197.2	-38.729
2197.2	-38.591
2197.2	-38.454
2197.2	-38.301
2197.3	-38.147
2197.3	-37.986
2197.3	-37.813
2197.3	-37.642
2197.3	-37.455
2197.4	-37.271
2197.4	-37.083
2197.4	-36.882
2197.4	-36.685
2197.4	-36.47
2197.5	-36.254
2197.5	-36.035
2197.5	-35.8
2197.5	-35.57
2197.5	-35.328
2197.6	-35.075
2197.6	-34.826
2197.6	-34.56
2197.6	-34.297
2197.6	-34.026
2197.7	-33.74
2197.7	-33.456
2197.7	-33.159
2197.7	-32.861
2197.7	-32.559
2197.8	-32.237
2197.8	-31.895
2197.8	-31.53
2197.8	-31.153
2197.8	-30.78
2197.9	-30.387
2197.9	-29.995
2197.9	-29.592
2197.9	-29.172
2197.9	-28.754
2198	-28.321
2198	-27.882
2198	-27.436
2198	-26.972
2198	-26.51
2198.1	-26.035
2198.1	-25.548
2198.1	-25.056
2198.1	-24.541
2198.1	-24.024
2198.2	-23.501
2198.2	-22.958
2198.2	-22.416
2198.2	-21.858
2198.2	-21.287
2198.3	-20.71
2198.3	-20.112
2198.3	-19.514
2198.3	-18.903
2198.3	-18.274
2198.4	-17.641
2198.4	-16.992
2198.4	-16.338
2198.4	-15.677
2198.4	-14.997
2198.5	-14.318
2198.5	-13.627
2198.5	-12.925
2198.5	-12.226
2198.5	-11.515
2198.6	-10.805
2198.6	-10.093
2198.6	-9.3687
2198.6	-8.6555
2198.6	-7.9383
2198.7	-7.2185
2198.7	-6.5119
2198.7	-5.7997
2198.7	-5.0996
2198.7	-4.4156
2198.8	-3.7302
2198.8	-3.0755
2198.8	-2.4368
2198.8	-1.8062
2198.8	-1.2015
2198.9	-0.60632
2198.9	-0.032453
2198.9	0.52021
2198.9	1.0636
2198.9	1.5775
2199	2.0729
2199	2.5496
2199	2.995
2199	3.4275
2199	3.8345
2199.1	4.2137
2199.1	4.5776
2199.1	4.9064
2199.1	5.2138
2199.1	5.5048
2199.2	5.7609
2199.2	6.0019
2199.2	6.2158
2199.2	6.4008
2199.2	6.5743
2199.3	6.7178
2199.3	6.838
2199.3	6.9439
2199.3	7.0174
2199.3	7.0747
2199.4	7.1135
2199.4	7.1244
2199.4	7.1278
2199.4	7.1032
2199.4	7.0588
2199.5	7.004
2199.5	6.9211
2199.5	6.8278
2199.5	6.7172
2199.5	6.5835
2199.6	6.4446
2199.6	6.2782
2199.6	6.099
2199.6	5.9064
2199.6	5.6949
2199.7	5.478
2199.7	5.2374
2199.7	4.9893
2199.7	4.7248
2199.7	4.4447
2199.8	4.1629
2199.8	4.0439
2199.8	4.0302
2199.8	4.0203
2199.8	4.0016
2199.9	3.9656
2199.9	3.9052
2199.9	3.8331
2199.9	3.7332
2199.9	3.6224
2200	3.4853
2200	3.3372
2200	3.1669
2200	2.9845
2200	2.7899
2200.1	2.5778
2200.1	2.3602
2200.1	2.1245
2200.1	1.8839
2200.1	1.6235
2200.2	1.3605
2200.2	1.0798
2200.2	0.79687
2200.2	0.49902
2200.2	0.19551
2200.3	-0.11829
2200.3	-0.43882
2200.3	-0.76424
2200.3	-1.1006
2200.3	-1.4366
2200.4	-1.7858
2200.4	-2.1334
2200.4	-2.4922
2200.4	-2.8452
2200.4	-3.2119
2200.5	-3.5748
2200.5	-3.9481
2200.5	-4.3206
2200.5	-4.6992
2200.5	-5.0756
2200.6	-5.4545
2200.6	-5.8344
2200.6	-6.2108
2200.6	-6.59
2200.6	-6.966
2200.7	-7.3481
2200.7	-7.7236
2200.7	-8.11
2200.7	-8.4888
2200.7	-8.8769
2200.8	-9.2592
2200.8	-9.6222
2200.8	-9.9662
2200.8	-10.305
2200.8	-10.645
2200.9	-10.977
2200.9	-11.316
2200.9	-11.644
2200.9	-11.979
2200.9	-12.304
2201	-12.637
2201	-12.967
2201	-13.297
2201	-13.63
2201	-13.954
2201.1	-14.283
2201.1	-14.603
2201.1	-14.931
2201.1	-15.25
2201.1	-15.573
2201.2	-15.891
2201.2	-16.206
2201.2	-16.525
2201.2	-16.835
2201.2	-17.151
2201.3	-17.455
2201.3	-17.764
2201.3	-18.066
2201.3	-18.369
2201.3	-18.674
2201.4	-18.972
2201.4	-19.278
2201.4	-19.574
2201.4	-19.875
2201.4	-20.169
2201.5	-20.464
2201.5	-20.756
2201.5	-21.038
2201.5	-21.326
2201.5	-21.606
2201.6	-21.892
2201.6	-22.173
2201.6	-22.454
2201.6	-22.733
2201.6	-23.002
2201.7	-23.28
2201.7	-23.547
2201.7	-23.82
2201.7	-24.088
2201.7	-24.354
2201.8	-24.627
2201.8	-25.099
2201.8	-25.705
2201.8	-26.334
2201.8	-26.967
2201.9	-27.594
2201.9	-28.205
2201.9	-28.819
2201.9	-29.414
2201.9	-30.008
2202	-30.587
2202	-31.156
2202	-31.721
2202	-32.27
2202	-32.821
2202.1	-33.357
2202.1	-33.889
2202.1	-34.417
2202.1	-34.932
2202.1	-35.449
2202.2	-35.95
2202.2	-36.451
2202.2	-36.941
2202.2	-37.419
2202.2	-37.896
2202.3	-38.359
2202.3	-38.825
2202.3	-39.28
2202.3	-39.728
2202.3	-40.173
2202.4	-40.603
2202.4	-41.036
2202.4	-41.455
2202.4	-41.867
2202.4	-42.274
2202.5	-42.669
2202.5	-43.07
2202.5	-43.455
2202.5	-43.84
2202.5	-44.216
2202.6	-44.58
2202.6	-44.944
2202.6	-45.29
2202.6	-45.637
2202.6	-45.976
2202.7	-46.304
2202.7	-46.628
2202.7	-46.938
2202.7	-47.249
2202.7	-47.546
2202.8	-47.837
2202.8	-48.125
2202.8	-48.399
2202.8	-48.677
2202.8	-48.94
2202.9	-49.202
2202.9	-49.455
2202.9	-49.689
2202.9	-49.927
2202.9	-50.147
2203	-50.365
2203	-50.573
2203	-50.767
2203	-50.96
2203	-51.136
2203.1	-51.315
2203.1	-51.482
2203.1	-51.639
2203.1	-51.792
2203.1	-51.929
2203.2	-52.07
2203.2	-52.203
2203.2	-52.327
2203.2	-52.446
2203.2	-52.551
2203.3	-52.658
2203.3	-52.751
2203.3	-52.844
2203.3	-52.931
2203.3	-53.002
2203.4	-53.078
2203.4	-53.142
2203.4	-53.209
2203.4	-53.27
2203.4	-53.319
2203.5	-53.37
2203.5	-53.408
2203.5	-53.454
2203.5	-53.495
2203.5	-53.53
2203.6	-53.57
2203.6	-53.598
2203.6	-53.631
2203.6	-53.661
2203.6	-53.688
2203.7	-53.715
2203.7	-53.731
2203.7	-53.755
2203.7	-53.769
2203.7	-53.789
2203.8	-53.812
2203.8	-53.843
2203.8	-53.894
2203.8	-53.939
2203.8	-53.987
2203.9	-54.036
2203.9	-54.075
2203.9	-54.122
2203.9	-54.16
2203.9	-54.204
2204	-54.246
2204	-54.282
2204	-54.328
2204	-54.363
2204	-54.406
2204.1	-54.445
2204.1	-54.48
2204.1	-54.522
2204.1	-54.551
2204.1	-54.591
2204.2	-54.631
2204.2	-54.665
2204.2	-54.705
2204.2	-54.739
2204.2	-54.78
2204.3	-54.818
2204.3	-54.855
2204.3	-54.895
2204.3	-54.928
2204.3	-54.972
2204.4	-55.01
2204.4	-55.05
2204.4	-55.094
2204.4	-55.128
2204.4	-55.173
2204.5	-55.214
2204.5	-55.256
2204.5	-55.302
2204.5	-55.339
2204.5	-55.385
2204.6	-55.426
2204.6	-55.472
2204.6	-55.52
2204.6	-55.557
2204.6	-55.607
2204.7	-55.651
2204.7	-55.698
2204.7	-55.749
2204.7	-55.789
2204.7	-55.84
2204.8	-55.886
2204.8	-55.944
2204.8	-56.015
2204.8	-56.081
2204.8	-56.154
2204.9	-56.221
2204.9	-56.291
2204.9	-56.362
2204.9	-56.424
2204.9	-56.497
2205	-56.563
2205	-56.631
2205	-56.704
2205	-56.767
2205	-56.839
2205.1	-56.907
2205.1	-56.977
2205.1	-57.047
2205.1	-57.109
2205.1	-57.18
2205.2	-57.246
2205.2	-57.312
2205.2	-57.384
2205.2	-57.442
2205.2	-57.511
2205.3	-57.577
2205.3	-57.64
2205.3	-57.711
2205.3	-57.772
2205.3	-57.841
2205.4	-57.907
2205.4	-57.968
2205.4	-58.038
2205.4	-58.098
2205.4	-58.168
2205.5	-58.234
2205.5	-58.294
2205.5	-58.364
2205.5	-58.423
2205.5	-58.489
2205.6	-58.557
2205.6	-58.616
2205.6	-58.685
2205.6	-58.746
2205.6	-58.811
2205.7	-58.879
2205.7	-58.935
2205.7	-59.001
2205.7	-59.062
2205.7	-59.121
2205.8	-59.186
2205.8	-59.299
2205.8	-59.455
2205.8	-59.616
2205.8	-59.77
2205.9	-59.932
2205.9	-60.084
2205.9	-60.239
2205.9	-60.395
2205.9	-60.538
2206	-60.689
2206	-60.83
2206	-60.97
2206	-61.113
2206	-61.244
2206.1	-61.382
2206.1	-61.514
2206.1	-61.64
2206.1	-61.77
2206.1	-61.89
2206.2	-62.016
2206.2	-62.138
2206.2	-62.25
2206.2	-62.371
2206.2	-62.486
2206.3	-62.6
2206.3	-62.717
2206.3	-62.818
2206.3	-62.925
2206.3	-63.031
2206.4	-63.129
2206.4	-63.235
2206.4	-63.331
2206.4	-63.432
2206.4	-63.531
2206.5	-63.62
2206.5	-63.72
2206.5	-63.812
2206.5	-63.897
2206.5	-63.989
2206.6	-64.07
2206.6	-64.157
2206.6	-64.244
2206.6	-64.322
2206.6	-64.409
2206.7	-64.486
2206.7	-64.559
2206.7	-64.642
2206.7	-64.713
2206.7	-64.795
2206.8	-64.873
2206.8	-64.908
2206.8	-64.936
2206.8	-64.95
2206.8	-64.963
2206.9	-64.983
2206.9	-64.992
2206.9	-65.007
2206.9	-65.024
2206.9	-65.036
2207	-65.059
2207	-65.074
2207	-65.091
2207	-65.113
2207	-65.123
2207.1	-65.146
2207.1	-65.167
2207.1	-65.181
2207.1	-65.205
2207.1	-65.224
2207.2	-65.245
2207.2	-65.276
2207.2	-65.296
2207.2	-65.325
2207.2	-65.354
2207.3	-65.374
2207.3	-65.403
2207.3	-65.428
2207.3	-65.45
2207.3	-65.481
2207.4	-65.502
2207.4	-65.53
2207.4	-65.562
2207.4	-65.586
2207.4	-65.621
2207.5	-65.653
2207.5	-65.678
2207.5	-65.715
2207.5	-65.744
2207.5	-65.776
2207.6	-65.816
2207.6	-65.843
2207.6	-65.881
2207.6	-65.919
2207.6	-65.948
2207.7	-65.988
2207.7	-66.022
2207.7	-66.056
2207.7	-66.096
2207.7	-66.129
2207.8	-66.169
2207.8	-66.165
2207.8	-66.125
2207.8	-66.089
2207.8	-66.045
2207.9	-66.006
2207.9	-65.972
2207.9	-65.929
2207.9	-65.898
2207.9	-65.864
2208	-65.831
2208	-65.806
2208	-65.771
2208	-65.748
2208	-65.72
2208.1	-65.696
2208.1	-65.676
2208.1	-65.652
2208.1	-65.639
2208.1	-65.62
2208.2	-65.608
2208.2	-65.597
2208.2	-65.585
2208.2	-65.579
2208.2	-65.565
2208.3	-65.562
2208.3	-65.549
2208.3	-65.544
2208.3	-65.538
2208.3	-65.535
2208.4	-65.536
2208.4	-65.533
2208.4	-65.537
2208.4	-65.532
2208.4	-65.538
2208.5	-65.538
2208.5	-65.544
2208.5	-65.548
2208.5	-65.555
2208.5	-65.561
2208.6	-65.567
2208.6	-65.578
2208.6	-65.584
2208.6	-65.597
2208.6	-65.603
2208.7	-65.616
2208.7	-65.62
2208.7	-65.634
2208.7	-65.642
2208.7	-65.66
2208.8	-65.672
2208.8	-65.671
2208.8	-65.656
2208.8	-65.643
2208.8	-65.63
2208.9	-65.617
2208.9	-65.608
2208.9	-65.595
2208.9	-65.587
2208.9	-65.573
2209	-65.57
2209	-65.558
2209	-65.555
2209	-65.546
2209	-65.544
2209.1	-65.537
2209.1	-65.537
2209.1	-65.536
2209.1	-65.535
2209.1	-65.537
2209.2	-65.532
2209.2	-65.536
2209.2	-65.532
2209.2	-65.537
2209.2	-65.535
2209.3	-65.54
2209.3	-65.542
2209.3	-65.547
2209.3	-65.552
2209.3	-65.555
2209.4	-65.564
2209.4	-65.565
2209.4	-65.576
2209.4	-65.579
2209.4	-65.592
2209.5	-65.599
2209.5	-65.607
2209.5	-65.615
2209.5	-65.618
2209.5	-65.629
2209.6	-65.631
2209.6	-65.643
2209.6	-65.651
2209.6	-65.664
2209.6	-65.677
2209.7	-65.688
2209.7	-65.701
2209.7	-65.705
2209.7	-65.718
2209.7	-65.725
2209.8	-65.742
2209.8	-65.742
2209.8	-65.733
2209.8	-65.724
2209.8	-65.707
2209.9	-65.699
2209.9	-65.685
2209.9	-65.679
2209.9	-65.669
2209.9	-65.657
2210	-65.648
2210	-65.633
2210	-65.629
2210	-65.617
2210	-65.615
2210.1	-65.611
2210.1	-65.604
2210.1	-65.603
2210.1	-65.595
2210.1	-65.594
2210.2	-65.585
2210.2	-65.581
2210.2	-65.576
2210.2	-65.568
2210.2	-65.567
2210.3	-65.556
2210.3	-65.554
2210.3	-65.547
2210.3	-65.543
2210.3	-65.541
2210.4	-65.535
2210.4	-65.537
2210.4	-65.53
2210.4	-65.532
2210.4	-65.531
2210.5	-65.53
2210.5	-65.533
2210.5	-65.527
2210.5	-65.528
2210.5	-65.523
2210.6	-65.525
2210.6	-65.527
2210.6	-65.523
2210.6	-65.526
2210.6	-65.517
2210.7	-65.519
2210.7	-65.519
2210.7	-65.518
2210.7	-65.52
2210.7	-65.517
2210.8	-65.521
2210.8	-65.328
2210.8	-65.026
2210.8	-64.695
2210.8	-64.351
2210.9	-64.017
2210.9	-63.68
2210.9	-63.359
2210.9	-63.041
2210.9	-62.725
2211	-62.42
2211	-62.11
2211	-61.815
2211	-61.521
2211	-61.235
2211.1	-60.956
2211.1	-60.672
2211.1	-60.401
2211.1	-60.126
2211.1	-59.863
2211.2	-59.603
2211.2	-59.337
2211.2	-59.081
2211.2	-58.818
2211.2	-58.566
2211.3	-58.317
2211.3	-58.07
2211.3	-57.829
2211.3	-57.58
2211.3	-57.343
2211.4	-57.102
2211.4	-56.868
2211.4	-56.637
2211.4	-56.397
2211.4	-56.17
2211.5	-55.935
2211.5	-55.708
2211.5	-55.484
2211.5	-55.253
2211.5	-55.029
2211.6	-54.796
2211.6	-54.569
2211.6	-54.342
2211.6	-54.112
2211.6	-53.89
2211.7	-53.659
2211.7	-53.435
2211.7	-53.208
2211.7	-52.979
2211.7	-52.756
2211.8	-52.523
2211.8	-52.325
2211.8	-52.138
2211.8	-51.957
2211.8	-51.779
2211.9	-51.587
2211.9	-51.404
2211.9	-51.214
2211.9	-51.022
2211.9	-50.832
2212	-50.63
2212	-50.438
2212	-50.237
2212	-50.036
2212	-49.834
2212.1	-49.622
2212.1	-49.417
2212.1	-49.201
2212.1	-48.986
2212.1	-48.769
2212.2	-48.537
2212.2	-48.314
2212.2	-48.081
2212.2	-47.846
2212.2	-47.608
2212.3	-47.357
2212.3	-47.111
2212.3	-46.855
2212.3	-46.601
2212.3	-46.344
2212.4	-46.074
2212.4	-45.808
2212.4	-45.532
2212.4	-45.257
2212.4	-44.976
2212.5	-44.681
2212.5	-44.391
2212.5	-44.086
2212.5	-43.783
2212.5	-43.479
2212.6	-43.16
2212.6	-42.848
2212.6	-42.52
2212.6	-42.188
2212.6	-41.851
2212.7	-41.497
2212.7	-41.144
2212.7	-40.777
2212.7	-40.406
2212.7	-40.03
2212.8	-39.637
2212.8	-39.437
2212.8	-39.332
2212.8	-39.246
2212.8	-39.157
2212.9	-39.042
2212.9	-38.924
2212.9	-38.787
2212.9	-38.63
2212.9	-38.463
2213	-38.271
2213	-38.069
2213	-37.85
2213	-37.613
2213	-37.366
2213.1	-37.094
2213.1	-36.813
2213.1	-36.515
2213.1	-36.196
2213.1	-35.871
2213.2	-35.521
2213.2	-35.162
2213.2	-34.786
2213.2	-34.385
2213.2	-33.978
2213.3	-33.547
2213.3	-33.105
2213.3	-32.647
2213.3	-32.161
2213.3	-31.668
2213.4	-31.152
2213.4	-30.618
2213.4	-30.07
2213.4	-29.491
2213.4	-28.902
2213.5	-28.29
2213.5	-27.653
2213.5	-27.003
2213.5	-26.323
2213.5	-25.628
2213.6	-24.908
2213.6	-24.16
2213.6	-23.399
2213.6	-22.603
2213.6	-21.786
2213.7	-20.945
2213.7	-20.071
2213.7	-19.183
2213.7	-18.262
2213.7	-17.321
2213.8	-16.357
2213.8	-15.343
2213.8	-14.31
2213.8	-13.25
2213.8	-12.162
2213.9	-11.062
2213.9	-9.9364
2213.9	-8.8023
2213.9	-7.6608
2213.9	-6.5024
2214	-5.3471
2214	-4.1844
2214	-3.0246
2214	-1.8706
2214	-0.71662
2214.1	0.41313
2214.1	1.5333
2214.1	2.6367
2214.1	3.7083
2214.1	4.7655
2214.2	5.7836
2214.2	6.771
2214.2	7.7352
2214.2	8.6548
2214.2	9.5475
2214.3	10.401
2214.3	11.213
2214.3	12
2214.3	12.739
2214.3	13.443
2214.4	14.112
2214.4	14.739
2214.4	15.339
2214.4	15.896
2214.4	16.418
2214.5	16.91
2214.5	17.357
2214.5	17.776
2214.5	18.156
2214.5	18.5
2214.6	18.822
2214.6	19.101
2214.6	19.353
2214.6	19.58
2214.6	19.77
2214.7	19.943
2214.7	20.077
2214.7	20.184
2214.7	20.272
2214.7	20.321
2214.8	20.354
2214.8	20.343
2214.8	20.29
2214.8	20.224
2214.8	20.126
2214.9	20.008
2214.9	19.877
2214.9	19.718
2214.9	19.548
2214.9	19.36
2215	19.146
2215	18.928
2215	18.682
2215	18.419
2215	18.145
2215.1	17.843
2215.1	17.535
2215.1	17.207
2215.1	16.861
2215.1	16.509
2215.2	16.133
2215.2	15.746
2215.2	15.351
2215.2	14.929
2215.2	14.503
2215.3	14.058
2215.3	13.598
2215.3	13.137
2215.3	12.652
2215.3	12.159
2215.4	11.661
2215.4	11.138
2215.4	10.614
2215.4	10.077
2215.4	9.5234
2215.5	8.9726
2215.5	8.4042
2215.5	7.8281
2215.5	7.2562
2215.5	6.6652
2215.6	6.0702
2215.6	5.4692
2215.6	4.8527
2215.6	4.2392
2215.6	3.616
2215.7	2.9882
2215.7	2.365
2215.7	1.7261
2215.7	1.089
2215.7	0.45118
2215.8	-0.19656
2215.8	-0.81
2215.8	-1.4144
2215.8	-2.0205
2215.8	-2.6137
2215.9	-3.2171
2215.9	-3.8162
2215.9	-4.4086
2215.9	-5.0111
2215.9	-5.6067
2216	-6.2003
2216	-6.7992
2216	-7.3842
2216	-7.9766
2216	-8.5677
2216.1	-9.1465
2216.1	-9.7346
2216.1	-10.311
2216.1	-10.88
2216.1	-11.454
2216.2	-12.012
2216.2	-12.574
2216.2	-13.131
2216.2	-13.675
2216.2	-14.224
2216.3	-14.76
2216.3	-15.299
2216.3	-15.834
2216.3	-16.357
2216.3	-16.881
2216.4	-17.391
2216.4	-17.905
2216.4	-18.413
2216.4	-18.916
2216.4	-19.417
2216.5	-19.905
2216.5	-20.399
2216.5	-20.879
2216.5	-21.362
2216.5	-21.84
2216.6	-22.308
2216.6	-22.778
2216.6	-23.238
2216.6	-23.702
2216.6	-24.155
2216.7	-24.611
2216.7	-25.057
2216.7	-25.502
2216.7	-25.943
2216.7	-26.38
2216.8	-26.817
2216.8	-27.265
2216.8	-27.726
2216.8	-28.179
2216.8	-28.642
2216.9	-29.092
2216.9	-29.545
2216.9	-29.988
2216.9	-30.431
2216.9	-30.867
2217	-31.301
2217	-31.73
2217	-32.154
2217	-32.573
2217	-32.985
2217.1	-33.401
2217.1	-33.807
2217.1	-34.218
2217.1	-34.617
2217.1	-35.019
2217.2	-35.41
2217.2	-35.806
2217.2	-36.194
2217.2	-36.584
2217.2	-36.967
2217.3	-37.347
2217.3	-37.722
2217.3	-38.095
2217.3	-38.468
2217.3	-38.834
2217.4	-39.202
2217.4	-39.558
2217.4	-39.918
2217.4	-40.266
2217.4	-40.617
2217.5	-40.957
2217.5	-41.298
2217.5	-41.631
2217.5	-41.962
2217.5	-42.292
2217.6	-42.614
2217.6	-42.938
2217.6	-43.251
2217.6	-43.567
2217.6	-43.871
2217.7	-44.179
2217.7	-44.476
2217.7	-44.768
2217.7	-45.055
2217.7	-45.334
2217.8	-45.616
2217.8	-45.705
2217.8	-45.691
2217.8	-45.639
2217.8	-45.586
2217.9	-45.532
2217.9	-45.482
2217.9	-45.438
2217.9	-45.39
2217.9	-45.35
2218	-45.303
2218	-45.268
2218	-45.232
2218	-45.203
2218	-45.173
2218.1	-45.14
2218.1	-45.116
2218.1	-45.087
2218.1	-45.072
2218.1	-45.055
2218.2	-45.045
2218.2	-45.036
2218.2	-45.023
2218.2	-45.021
2218.2	-45.013
2218.3	-45.018
2218.3	-45.018
2218.3	-45.027
2218.3	-45.036
2218.3	-45.043
2218.4	-45.059
2218.4	-45.067
2218.4	-45.087
2218.4	-45.103
2218.4	-45.123
2218.5	-45.148
2218.5	-45.168
2218.5	-45.197
2218.5	-45.218
2218.5	-45.249
2218.6	-45.278
2218.6	-45.309
2218.6	-45.348
2218.6	-45.381
2218.6	-45.424
2218.7	-45.458
2218.7	-45.503
2218.7	-45.547
2218.7	-45.589
2218.7	-45.64
2218.8	-45.682
2218.8	-45.631
2218.8	-45.513
2218.8	-45.381
2218.8	-45.251
2218.9	-45.115
2218.9	-44.996
2218.9	-44.872
2218.9	-44.762
2218.9	-44.656
2219	-44.548
2219	-44.45
2219	-44.347
2219	-44.257
2219	-44.167
2219.1	-44.082
2219.1	-44.004
2219.1	-43.922
2219.1	-43.853
2219.1	-43.779
2219.2	-43.714
2219.2	-43.651
2219.2	-43.584
2219.2	-43.528
2219.2	-43.467
2219.3	-43.42
2219.3	-43.376
2219.3	-43.33
2219.3	-43.294
2219.3	-43.249
2219.4	-43.216
2219.4	-43.182
2219.4	-43.151
2219.4	-43.124
2219.4	-43.09
2219.5	-43.069
2219.5	-43.044
2219.5	-43.027
2219.5	-43.014
2219.5	-42.995
2219.6	-42.987
2219.6	-42.97
2219.6	-42.96
2219.6	-42.95
2219.6	-42.938
2219.7	-42.937
2219.7	-42.928
2219.7	-42.931
2219.7	-42.93
2219.7	-42.925
2219.8	-42.931
2219.8	-43.203
2219.8	-43.647
2219.8	-44.129
2219.8	-44.614
2219.9	-45.101
2219.9	-45.574
2219.9	-46.05
2219.9	-46.512
2219.9	-46.963
2220	-47.413
2220	-47.843
2220	-48.275
2220	-48.699
2220	-49.113
2220.1	-49.524
2220.1	-49.918
2220.1	-50.313
2220.1	-50.696
2220.1	-51.072
2220.2	-51.443
2220.2	-51.796
2220.2	-52.151
2220.2	-52.492
2220.2	-52.827
2220.3	-53.157
2220.3	-53.469
2220.3	-53.783
2220.3	-54.084
2220.3	-54.382
2220.4	-54.676
2220.4	-54.953
2220.4	-55.232
2220.4	-55.497
2220.4	-55.756
2220.5	-56.011
2220.5	-56.248
2220.5	-56.486
2220.5	-56.71
2220.5	-56.928
2220.6	-57.143
2220.6	-57.341
2220.6	-57.541
2220.6	-57.727
2220.6	-57.907
2220.7	-58.084
2220.7	-58.245
2220.7	-58.411
2220.7	-58.563
2220.7	-58.713
2220.8	-58.856
2220.8	-59.002
2220.8	-59.163
2220.8	-59.312
2220.8	-59.456
2220.9	-59.598
2220.9	-59.724
2220.9	-59.855
2220.9	-59.977
2220.9	-60.096
2221	-60.21
2221	-60.308
2221	-60.407
2221	-60.496
2221	-60.582
2221.1	-60.668
2221.1	-60.738
2221.1	-60.815
2221.1	-60.883
2221.1	-60.949
2221.2	-61.019
2221.2	-61.074
2221.2	-61.133
2221.2	-61.181
2221.2	-61.227
2221.3	-61.274
2221.3	-61.31
2221.3	-61.354
2221.3	-61.392
2221.3	-61.425
2221.4	-61.458
2221.4	-61.48
2221.4	-61.511
2221.4	-61.535
2221.4	-61.555
2221.5	-61.58
2221.5	-61.593
2221.5	-61.615
2221.5	-61.633
2221.5	-61.649
2221.6	-61.67
2221.6	-61.68
2221.6	-61.696
2221.6	-61.709
2221.6	-61.718
2221.7	-61.735
2221.7	-61.74
2221.7	-61.755
2221.7	-61.767
2221.7	-61.776
2221.8	-61.794
2221.8	-61.834
2221.8	-61.899
2221.8	-61.967
2221.8	-62.028
2221.9	-62.099
2221.9	-62.16
2221.9	-62.226
2221.9	-62.292
2221.9	-62.347
2222	-62.413
2222	-62.471
2222	-62.529
2222	-62.588
2222	-62.635
2222.1	-62.693
2222.1	-62.745
2222.1	-62.797
2222.1	-62.854
2222.1	-62.899
2222.2	-62.952
2222.2	-63.003
2222.2	-63.05
2222.2	-63.104
2222.2	-63.147
2222.3	-63.197
2222.3	-63.244
2222.3	-63.285
2222.3	-63.337
2222.3	-63.381
2222.4	-63.43
2222.4	-63.48
2222.4	-63.517
2222.4	-63.567
2222.4	-63.612
2222.5	-63.655
2222.5	-63.704
2222.5	-63.743
2222.5	-63.793
2222.5	-63.842
2222.6	-63.887
2222.6	-63.938
2222.6	-63.977
2222.6	-64.022
2222.6	-64.067
2222.7	-64.104
2222.7	-64.155
2222.7	-64.196
2222.7	-64.239
2222.7	-64.29
2222.8	-64.328
2222.8	-64.394
2222.8	-64.471
2222.8	-64.545
2222.8	-64.628
2222.9	-64.7
2222.9	-64.781
2222.9	-64.862
2222.9	-64.933
2222.9	-65.013
2223	-65.084
2223	-65.153
2223	-65.228
2223	-65.295
2223	-65.37
2223.1	-65.443
2223.1	-65.506
2223.1	-65.58
2223.1	-65.647
2223.1	-65.717
2223.2	-65.791
2223.2	-65.853
2223.2	-65.924
2223.2	-65.992
2223.2	-66.053
2223.3	-66.125
2223.3	-66.187
2223.3	-66.25
2223.3	-66.319
2223.3	-66.377
2223.4	-66.445
2223.4	-66.509
2223.4	-66.567
2223.4	-66.633
2223.4	-66.687
2223.5	-66.752
2223.5	-66.82
2223.5	-66.876
2223.5	-66.943
2223.5	-67.003
2223.6	-67.059
2223.6	-67.127
2223.6	-67.182
2223.6	-67.24
2223.6	-67.303
2223.7	-67.353
2223.7	-67.413
2223.7	-67.473
2223.7	-67.529
2223.7	-67.592
2223.8	-67.645
2223.8	-67.683
2223.8	-67.717
2223.8	-67.738
2223.8	-67.77
2223.9	-67.799
2223.9	-67.823
2223.9	-67.856
2223.9	-67.883
2223.9	-67.914
2224	-67.95
2224	-67.973
2224	-68.005
2224	-68.036
2224	-68.06
2224.1	-68.097
2224.1	-68.126
2224.1	-68.154
2224.1	-68.19
2224.1	-68.216
2224.2	-68.25
2224.2	-68.287
2224.2	-68.313
2224.2	-68.35
2224.2	-68.387
2224.3	-68.419
2224.3	-68.462
2224.3	-68.497
2224.3	-68.536
2224.3	-68.58
2224.4	-68.613
2224.4	-68.656
2224.4	-68.696
2224.4	-68.729
2224.4	-68.771
2224.5	-68.805
2224.5	-68.843
2224.5	-68.884
2224.5	-68.916
2224.5	-68.959
2224.6	-68.995
2224.6	-69.032
2224.6	-69.073
2224.6	-69.106
2224.6	-69.149
2224.7	-69.19
2224.7	-69.231
2224.7	-69.276
2224.7	-69.313
2224.7	-69.362
2224.8	-69.403
2224.8	-69.42
2224.8	-69.422
2224.8	-69.411
2224.8	-69.409
2224.9	-69.399
2224.9	-69.399
2224.9	-69.398
2224.9	-69.399
2224.9	-69.401
2225	-69.397
2225	-69.404
2225	-69.401
2225	-69.41
2225	-69.415
2225.1	-69.424
2225.1	-69.432
2225.1	-69.441
2225.1	-69.452
2225.1	-69.459
2225.2	-69.472
2225.2	-69.478
2225.2	-69.491
2225.2	-69.497
2225.2	-69.511
2225.3	-69.52
2225.3	-69.536
2225.3	-69.549
2225.3	-69.565
2225.3	-69.579
2225.4	-69.596
2225.4	-69.617
2225.4	-69.632
2225.4	-69.656
2225.4	-69.671
2225.5	-69.695
2225.5	-69.71
2225.5	-69.735
2225.5	-69.75
2225.5	-69.775
2225.6	-69.793
2225.6	-69.817
2225.6	-69.84
2225.6	-69.866
2225.6	-69.89
2225.7	-69.914
2225.7	-69.941
2225.7	-69.96
2225.7	-69.987
2225.7	-70.011
2225.8	-70.042
2225.8	-70.071
2225.8	-70.111
2225.8	-70.146
2225.8	-70.187
2225.9	-70.225
2225.9	-70.266
2225.9	-70.308
2225.9	-70.341
2225.9	-70.384
2226	-70.419
2226	-70.464
2226	-70.498
2226	-70.539
2226	-70.573
2226.1	-70.61
2226.1	-70.649
2226.1	-70.683
2226.1	-70.727
2226.1	-70.761
2226.2	-70.801
2226.2	-70.836
2226.2	-70.88
2226.2	-70.919
2226.2	-70.958
2226.3	-71
2226.3	-71.034
2226.3	-71.076
2226.3	-71.109
2226.3	-71.151
2226.4	-71.187
2226.4	-71.227
2226.4	-71.267
2226.4	-71.302
2226.4	-71.346
2226.5	-71.381
2226.5	-71.424
2226.5	-71.46
2226.5	-71.5
2226.5	-71.54
2226.6	-71.576
2226.6	-71.618
2226.6	-71.649
2226.6	-71.69
2226.6	-71.724
2226.7	-71.765
2226.7	-71.805
2226.7	-71.84
2226.7	-71.882
2226.7	-71.914
2226.8	-71.957
2226.8	-72.02
2226.8	-72.103
2226.8	-72.193
2226.8	-72.276
2226.9	-72.366
2226.9	-72.445
2226.9	-72.533
2226.9	-72.616
2226.9	-72.7
2227	-72.784
2227	-72.858
2227	-72.939
2227	-73.013
2227	-73.096
2227.1	-73.179
2227.1	-73.254
2227.1	-73.335
2227.1	-73.406
2227.1	-73.485
2227.2	-73.557
2227.2	-73.631
2227.2	-73.707
2227.2	-73.777
2227.2	-73.856
2227.3	-73.923
2227.3	-73.998
2227.3	-74.069
2227.3	-74.137
2227.3	-74.21
2227.4	-74.271
2227.4	-74.343
2227.4	-74.408
2227.4	-74.48
2227.4	-74.554
2227.5	-74.619
2227.5	-74.693
2227.5	-74.755
2227.5	-74.829
2227.5	-74.898
2227.6	-74.963
2227.6	-75.035
2227.6	-75.096
2227.6	-75.168
2227.6	-75.234
2227.7	-75.304
2227.7	-75.375
2227.7	-75.435
2227.7	-75.502
2227.7	-75.564
2227.8	-75.632
2227.8	-75.709
2227.8	-75.786
2227.8	-75.871
2227.8	-75.947
2227.9	-76.034
2227.9	-76.119
2227.9	-76.202
2227.9	-76.288
2227.9	-76.361
2228	-76.444
2228	-76.522
2228	-76.602
2228	-76.684
2228	-76.759
2228.1	-76.84
2228.1	-76.913
2228.1	-76.992
2228.1	-77.073
2228.1	-77.149
2228.2	-77.233
2228.2	-77.301
2228.2	-77.378
2228.2	-77.455
2228.2	-77.525
2228.3	-77.603
2228.3	-77.672
2228.3	-77.746
2228.3	-77.818
2228.3	-77.892
2228.4	-77.97
2228.4	-78.04
2228.4	-78.12
2228.4	-78.19
2228.4	-78.263
2228.5	-78.34
2228.5	-78.408
2228.5	-78.486
2228.5	-78.556
2228.5	-78.631
2228.6	-78.706
2228.6	-78.776
2228.6	-78.853
2228.6	-78.919
2228.6	-78.993
2228.7	-79.066
2228.7	-79.134
2228.7	-79.211
2228.7	-79.278
2228.7	-79.353
2228.8	-79.424
2228.8	-79.456
2228.8	-79.474
2228.8	-79.476
2228.8	-79.487
2228.9	-79.495
2228.9	-79.503
2228.9	-79.517
2228.9	-79.525
2228.9	-79.544
2229	-79.557
2229	-79.571
2229	-79.588
2229	-79.595
2229	-79.614
2229.1	-79.631
2229.1	-79.651
2229.1	-79.675
2229.1	-79.691
2229.1	-79.715
2229.2	-79.735
2229.2	-79.76
2229.2	-79.786
2229.2	-79.805
2229.2	-79.834
2229.3	-79.857
2229.3	-79.884
2229.3	-79.916
2229.3	-79.937
2229.3	-79.968
2229.4	-79.993
2229.4	-80.021
2229.4	-80.05
2229.4	-80.073
2229.4	-80.107
2229.5	-80.134
2229.5	-80.166
2229.5	-80.199
2229.5	-80.223
2229.5	-80.258
2229.6	-80.29
2229.6	-80.322
2229.6	-80.358
2229.6	-80.386
2229.6	-80.424
2229.7	-80.457
2229.7	-80.493
2229.7	-80.533
2229.7	-80.562
2229.7	-80.602
2229.8	-80.638
2229.8	-80.664
2229.8	-80.687
2229.8	-80.698
2229.8	-80.721
2229.9	-80.739
2229.9	-80.757
2229.9	-80.782
2229.9	-80.794
2229.9	-80.817
2230	-80.838
2230	-80.858
2230	-80.888
2230	-80.906
2230	-80.931
2230.1	-80.955
2230.1	-80.975
2230.1	-81.003
2230.1	-81.022
2230.1	-81.053
2230.2	-81.083
2230.2	-81.106
2230.2	-81.14
2230.2	-81.162
2230.2	-81.191
2230.3	-81.219
2230.3	-81.239
2230.3	-81.27
2230.3	-81.294
2230.3	-81.323
2230.4	-81.355
2230.4	-81.379
2230.4	-81.415
2230.4	-81.444
2230.4	-81.475
2230.5	-81.511
2230.5	-81.535
2230.5	-81.569
2230.5	-81.602
2230.5	-81.632
2230.6	-81.668
2230.6	-81.694
2230.6	-81.73
2230.6	-81.765
2230.6	-81.792
2230.7	-81.828
2230.7	-81.856
2230.7	-81.891
2230.7	-81.93
2230.7	-81.959
2230.8	-82.001
2230.8	-82.045
2230.8	-82.095
2230.8	-82.154
2230.8	-82.202
2230.9	-82.259
2230.9	-82.314
2230.9	-82.364
2230.9	-82.425
2230.9	-82.477
2231	-82.536
2231	-82.598
2231	-82.65
2231	-82.708
2231	-82.758
2231.1	-82.811
2231.1	-82.87
2231.1	-82.918
2231.1	-82.976
2231.1	-83.03
2231.2	-83.077
2231.2	-83.134
2231.2	-83.183
2231.2	-83.238
2231.2	-83.295
2231.3	-83.339
2231.3	-83.393
2231.3	-83.443
2231.3	-83.491
2231.3	-83.547
2231.4	-83.593
2231.4	-83.645
2231.4	-83.695
2231.4	-83.739
2231.4	-83.794
2231.5	-83.844
2231.5	-83.895
2231.5	-83.95
2231.5	-83.994
2231.5	-84.049
2231.6	-84.101
2231.6	-84.147
2231.6	-84.202
2231.6	-84.247
2231.6	-84.296
2231.7	-84.348
2231.7	-84.39
2231.7	-84.443
2231.7	-84.491
2231.7	-84.532
2231.8	-84.582
2231.8	-84.659
2231.8	-84.762
2231.8	-84.872
2231.8	-84.973
2231.9	-85.083
2231.9	-85.188
2231.9	-85.291
2231.9	-85.4
2231.9	-85.496
2232	-85.597
2232	-85.698
2232	-85.787
2232	-85.887
2232	-85.982
2232.1	-86.073
2232.1	-86.172
2232.1	-86.264
2232.1	-86.359
2232.1	-86.459
2232.2	-86.548
2232.2	-86.645
2232.2	-86.735
2232.2	-86.82
2232.2	-86.914
2232.3	-86.998
2232.3	-87.084
2232.3	-87.172
2232.3	-87.247
2232.3	-87.333
2232.4	-87.419
2232.4	-87.497
2232.4	-87.584
2232.4	-87.664
2232.4	-87.741
2232.5	-87.829
2232.5	-87.907
2232.5	-87.992
2232.5	-88.075
2232.5	-88.147
2232.6	-88.231
2232.6	-88.31
2232.6	-88.384
2232.6	-88.468
2232.6	-88.54
2232.7	-88.611
2232.7	-88.687
2232.7	-88.754
2232.7	-88.83
2232.7	-88.907
2232.8	-88.972
2232.8	-89.036
2232.8	-89.086
2232.8	-89.14
2232.8	-89.196
2232.9	-89.242
2232.9	-89.296
2232.9	-89.344
2232.9	-89.394
2232.9	-89.451
2233	-89.497
2233	-89.553
2233	-89.604
2233	-89.654
2233	-89.708
2233.1	-89.753
2233.1	-89.806
2233.1	-89.852
2233.1	-89.902
2233.1	-89.952
2233.2	-89.998
2233.2	-90.053
2233.2	-90.099
2233.2	-90.154
2233.2	-90.205
2233.3	-90.258
2233.3	-90.308
2233.3	-90.357
2233.3	-90.406
2233.3	-90.449
2233.4	-90.499
2233.4	-90.541
2233.4	-90.595
2233.4	-90.639
2233.4	-90.689
2233.5	-90.735
2233.5	-90.782
2233.5	-90.826
2233.5	-90.871
2233.5	-90.917
2233.6	-90.959
2233.6	-91.007
2233.6	-91.047
2233.6	-91.097
2233.6	-91.138
2233.7	-91.186
2233.7	-91.224
2233.7	-91.269
2233.7	-91.309
2233.7	-91.356
2233.8	-91.402
2233.8	-91.417
2233.8	-91.408
2233.8	-91.394
2233.8	-91.379
2233.9	-91.362
2233.9	-91.348
2233.9	-91.327
2233.9	-91.313
2233.9	-91.292
2234	-91.279
2234	-91.26
2234	-91.253
2234	-91.238
2234	-91.23
2234.1	-91.218
2234.1	-91.207
2234.1	-91.197
2234.1	-91.185
2234.1	-91.178
2234.2	-91.165
2234.2	-91.159
2234.2	-91.147
2234.2	-91.146
2234.2	-91.137
2234.3	-91.135
2234.3	-91.128
2234.3	-91.123
2234.3	-91.12
2234.3	-91.112
2234.4	-91.111
2234.4	-91.105
2234.4	-91.106
2234.4	-91.1
2234.4	-91.102
2234.5	-91.098
2234.5	-91.094
2234.5	-91.091
2234.5	-91.085
2234.5	-91.086
2234.6	-91.082
2234.6	-91.088
2234.6	-91.087
2234.6	-91.095
2234.6	-91.098
2234.7	-91.1
2234.7	-91.104
2234.7	-91.1
2234.7	-91.103
2234.7	-91.098
2234.8	-91.103
2234.8	-91.101
2234.8	-91.105
2234.8	-91.108
2234.8	-91.105
2234.9	-91.111
2234.9	-91.108
2234.9	-91.115
2234.9	-91.116
2234.9	-91.122
2235	-91.128
2235	-91.128
2235	-91.136
2235	-91.134
2235	-91.14
2235.1	-91.137
2235.1	-91.141
2235.1	-91.143
2235.1	-91.142
2235.1	-91.151
2235.2	-91.151
2235.2	-91.162
2235.2	-91.167
2235.2	-91.176
2235.2	-91.184
2235.3	-91.186
2235.3	-91.196
2235.3	-91.198
2235.3	-91.21
2235.3	-91.216
2235.4	-91.221
2235.4	-91.23
2235.4	-91.231
2235.4	-91.242
2235.4	-91.242
2235.5	-91.252
2235.5	-91.259
2235.5	-91.265
2235.5	-91.277
2235.5	-91.281
2235.6	-91.296
2235.6	-91.299
2235.6	-91.306
2235.6	-91.315
2235.6	-91.316
2235.7	-91.327
2235.7	-91.328
2235.7	-91.336
2235.7	-91.343
2235.7	-91.353
2235.8	-91.365
2235.8	-91.389
2235.8	-91.434
2235.8	-91.472
2235.8	-91.516
2235.9	-91.561
2235.9	-91.6
2235.9	-91.646
2235.9	-91.681
2235.9	-91.722
2236	-91.761
2236	-91.802
2236	-91.847
2236	-91.881
2236	-91.925
2236.1	-91.961
2236.1	-92.004
2236.1	-92.048
2236.1	-92.084
2236.1	-92.125
2236.2	-92.156
2236.2	-92.195
2236.2	-92.229
2236.2	-92.261
2236.2	-92.299
2236.3	-92.326
2236.3	-92.361
2236.3	-92.39
2236.3	-92.422
2236.3	-92.454
2236.4	-92.478
2236.4	-92.513
2236.4	-92.539
2236.4	-92.574
2236.4	-92.607
2236.5	-92.633
2236.5	-92.67
2236.5	-92.693
2236.5	-92.723
2236.5	-92.752
2236.6	-92.781
2236.6	-92.813
2236.6	-92.834
2236.6	-92.864
2236.6	-92.888
2236.7	-92.917
2236.7	-92.947
2236.7	-92.968
2236.7	-92.999
2236.7	-93.02
2236.8	-93.048
2236.8	-93.109
2236.8	-93.182
2236.8	-93.268
2236.8	-93.343
2236.9	-93.425
2236.9	-93.503
2236.9	-93.579
2236.9	-93.66
2236.9	-93.729
2237	-93.806
2237	-93.877
2237	-93.948
2237	-94.025
2237	-94.088
2237.1	-94.16
2237.1	-94.225
2237.1	-94.291
2237.1	-94.362
2237.1	-94.424
2237.2	-94.494
2237.2	-94.557
2237.2	-94.622
2237.2	-94.686
2237.2	-94.744
2237.3	-94.811
2237.3	-94.868
2237.3	-94.93
2237.3	-94.991
2237.3	-95.045
2237.4	-95.107
2237.4	-95.156
2237.4	-95.213
2237.4	-95.269
2237.4	-95.317
2237.5	-95.374
2237.5	-95.42
2237.5	-95.476
2237.5	-95.527
2237.5	-95.575
2237.6	-95.629
2237.6	-95.672
2237.6	-95.725
2237.6	-95.774
2237.6	-95.819
2237.7	-95.868
2237.7	-95.909
2237.7	-95.959
2237.7	-96.006
2237.7	-96.052
2237.8	-96.099
2237.8	-96.106
2237.8	-96.108
2237.8	-96.101
2237.8	-96.094
2237.9	-96.092
2237.9	-96.079
2237.9	-96.073
2237.9	-96.064
2237.9	-96.06
2238	-96.058
2238	-96.047
2238	-96.049
2238	-96.041
2238	-96.037
2238.1	-96.038
2238.1	-96.029
2238.1	-96.03
2238.1	-96.024
2238.1	-96.019
2238.2	-96.021
2238.2	-96.014
2238.2	-96.018
2238.2	-96.015
2238.2	-96.011
2238.3	-96.013
2238.3	-96.007
2238.3	-96.008
2238.3	-96.003
2238.3	-95.999
2238.4	-95.998
2238.4	-95.989
2238.4	-95.994
2238.4	-95.996
2238.4	-95.995
2238.5	-95.999
2238.5	-95.992
2238.5	-95.995
2238.5	-95.994
2238.5	-95.993
2238.6	-95.999
2238.6	-95.994
2238.6	-95.997
2238.6	-95.999
2238.6	-95.999
2238.7	-96.005
2238.7	-96.001
2238.7	-96.007
2238.7	-96.011
2238.7	-96.012
2238.8	-96.022
2238.8	-95.991
2238.8	-95.949
2238.8	-95.902
2238.8	-95.845
2238.9	-95.799
2238.9	-95.747
2238.9	-95.7
2238.9	-95.658
2238.9	-95.605
2239	-95.565
2239	-95.52
2239	-95.475
2239	-95.435
2239	-95.384
2239.1	-95.342
2239.1	-95.301
2239.1	-95.255
2239.1	-95.22
2239.1	-95.176
2239.2	-95.138
2239.2	-95.101
2239.2	-95.06
2239.2	-95.031
2239.2	-94.993
2239.3	-94.957
2239.3	-94.925
2239.3	-94.884
2239.3	-94.857
2239.3	-94.828
2239.4	-94.796
2239.4	-94.77
2239.4	-94.731
2239.4	-94.703
2239.4	-94.675
2239.5	-94.644
2239.5	-94.623
2239.5	-94.594
2239.5	-94.569
2239.5	-94.547
2239.6	-94.517
2239.6	-94.498
2239.6	-94.473
2239.6	-94.443
2239.6	-94.42
2239.7	-94.388
2239.7	-94.368
2239.7	-94.348
2239.7	-94.321
2239.7	-94.308
2239.8	-94.284
2239.8	-94.268
2239.8	-94.258
2239.8	-94.236
2239.8	-94.224
2239.9	-94.207
2239.9	-94.184
2239.9	-94.171
2239.9	-94.151
2239.9	-94.141
2240	-94.131
2240	-94.115
2240	-94.111
2240	-94.101
2240	-94.091
2240.1	-94.087
2240.1	-94.069
2240.1	-94.06
2240.1	-94.049
2240.1	-94.029
2240.2	-94.021
2240.2	-94.005
2240.2	-93.993
2240.2	-93.988
2240.2	-93.97
2240.3	-93.964
2240.3	-93.958
2240.3	-93.943
2240.3	-93.94
2240.3	-93.93
2240.4	-93.92
2240.4	-93.913
2240.4	-93.895
2240.4	-93.887
2240.4	-93.879
2240.5	-93.864
2240.5	-93.863
2240.5	-93.855
2240.5	-93.849
2240.5	-93.848
2240.6	-93.836
2240.6	-93.831
2240.6	-93.825
2240.6	-93.808
2240.6	-93.802
2240.7	-93.791
2240.7	-93.78
2240.7	-93.776
2240.7	-93.767
2240.7	-93.768
2240.8	-93.767
2240.8	-93.781
2240.8	-93.823
2240.8	-93.862
2240.8	-93.898
2240.9	-93.944
2240.9	-93.979
2240.9	-94.02
2240.9	-94.063
2240.9	-94.093
2241	-94.134
2241	-94.171
2241	-94.201
2241	-94.24
2241	-94.268
2241.1	-94.299
2241.1	-94.337
2241.1	-94.364
2241.1	-94.403
2241.1	-94.438
2241.2	-94.462
2241.2	-94.498
2241.2	-94.524
2241.2	-94.554
2241.2	-94.587
2241.3	-94.611
2241.3	-94.643
2241.3	-94.668
2241.3	-94.698
2241.3	-94.729
2241.4	-94.75
2241.4	-94.778
2241.4	-94.797
2241.4	-94.823
2241.4	-94.851
2241.5	-94.871
2241.5	-94.9
2241.5	-94.919
2241.5	-94.947
2241.5	-94.97
2241.6	-94.994
2241.6	-95.02
2241.6	-95.038
2241.6	-95.064
2241.6	-95.081
2241.7	-95.109
2241.7	-95.128
2241.7	-95.152
2241.7	-95.173
2241.7	-95.194
2241.8	-95.219
2241.8	-95.266
2241.8	-95.338
2241.8	-95.406
2241.8	-95.481
2241.9	-95.546
2241.9	-95.622
2241.9	-95.689
2241.9	-95.761
2241.9	-95.828
2242	-95.894
2242	-95.958
2242	-96.019
2242	-96.082
2242	-96.14
2242.1	-96.203
2242.1	-96.257
2242.1	-96.318
2242.1	-96.373
2242.1	-96.435
2242.2	-96.488
2242.2	-96.548
2242.2	-96.6
2242.2	-96.657
2242.2	-96.71
2242.3	-96.767
2242.3	-96.821
2242.3	-96.871
2242.3	-96.921
2242.3	-96.968
2242.4	-97.021
2242.4	-97.065
2242.4	-97.117
2242.4	-97.155
2242.4	-97.2
2242.5	-97.24
2242.5	-97.286
2242.5	-97.331
2242.5	-97.377
2242.5	-97.421
2242.6	-97.459
2242.6	-97.504
2242.6	-97.541
2242.6	-97.587
2242.6	-97.621
2242.7	-97.663
2242.7	-97.697
2242.7	-97.735
2242.7	-97.774
2242.7	-97.813
2242.8	-97.851
2242.8	-97.843
2242.8	-97.822
2242.8	-97.785
2242.8	-97.758
2242.9	-97.726
2242.9	-97.698
2242.9	-97.671
2242.9	-97.641
2242.9	-97.618
2243	-97.59
2243	-97.568
2243	-97.536
2243	-97.51
2243	-97.481
2243.1	-97.456
2243.1	-97.434
2243.1	-97.405
2243.1	-97.386
2243.1	-97.358
2243.2	-97.338
2243.2	-97.316
2243.2	-97.295
2243.2	-97.277
2243.2	-97.251
2243.3	-97.235
2243.3	-97.212
2243.3	-97.199
2243.3	-97.18
2243.3	-97.163
2243.4	-97.145
2243.4	-97.122
2243.4	-97.107
2243.4	-97.084
2243.4	-97.069
2243.5	-97.049
2243.5	-97.032
2243.5	-97.019
2243.5	-97.001
2243.5	-96.993
2243.6	-96.972
2243.6	-96.959
2243.6	-96.945
2243.6	-96.929
2243.6	-96.918
2243.7	-96.899
2243.7	-96.887
2243.7	-96.868
2243.7	-96.855
2243.7	-96.842
2243.8	-96.824
2243.8	-96.786
2243.8	-96.722
2243.8	-96.665
2243.8	-96.602
2243.9	-96.542
2243.9	-96.486
2243.9	-96.425
2243.9	-96.374
2243.9	-96.312
2244	-96.26
2244	-96.208
2244	-96.153
2244	-96.102
2244	-96.046
2244.1	-95.997
2244.1	-95.943
2244.1	-95.894
2244.1	-95.848
2244.1	-95.794
2244.2	-95.749
2244.2	-95.697
2244.2	-95.654
2244.2	-95.612
2244.2	-95.567
2244.3	-95.528
2244.3	-95.479
2244.3	-95.444
2244.3	-95.403
2244.3	-95.365
2244.4	-95.331
2244.4	-95.288
2244.4	-95.255
2244.4	-95.211
2244.4	-95.176
2244.5	-95.139
2244.5	-95.097
2244.5	-95.065
2244.5	-95.024
2244.5	-94.994
2244.6	-94.961
2244.6	-94.929
2244.6	-94.9
2244.6	-94.861
2244.6	-94.834
2244.7	-94.8
2244.7	-94.773
2244.7	-94.744
2244.7	-94.708
2244.7	-94.687
2244.8	-94.653
2244.8	-94.632
2244.8	-94.612
2244.8	-94.587
2244.8	-94.571
2244.9	-94.547
2244.9	-94.531
2244.9	-94.513
2244.9	-94.493
2244.9	-94.478
2245	-94.454
2245	-94.442
2245	-94.422
2245	-94.407
2245	-94.396
2245.1	-94.375
2245.1	-94.364
2245.1	-94.345
2245.1	-94.331
2245.1	-94.317
2245.2	-94.296
2245.2	-94.284
2245.2	-94.264
2245.2	-94.252
2245.2	-94.239
2245.3	-94.222
2245.3	-94.214
2245.3	-94.196
2245.3	-94.186
2245.3	-94.171
2245.4	-94.155
2245.4	-94.148
2245.4	-94.128
2245.4	-94.12
2245.4	-94.109
2245.5	-94.097
2245.5	-94.089
2245.5	-94.07
2245.5	-94.064
2245.5	-94.05
2245.6	-94.039
2245.6	-94.03
2245.6	-94.014
2245.6	-94.008
2245.6	-93.997
2245.7	-93.993
2245.7	-93.985
2245.7	-93.971
2245.7	-93.967
2245.7	-93.955
2245.8	-93.95
2245.8	-93.966
2245.8	-93.984
2245.8	-94.019
2245.8	-94.044
2245.9	-94.077
2245.9	-94.11
2245.9	-94.136
2245.9	-94.168
2245.9	-94.189
2246	-94.219
2246	-94.247
2246	-94.27
2246	-94.302
2246	-94.323
2246.1	-94.354
2246.1	-94.386
2246.1	-94.408
2246.1	-94.438
2246.1	-94.458
2246.2	-94.484
2246.2	-94.509
2246.2	-94.53
2246.2	-94.557
2246.2	-94.574
2246.3	-94.597
2246.3	-94.619
2246.3	-94.637
2246.3	-94.663
2246.3	-94.677
2246.4	-94.698
2246.4	-94.715
2246.4	-94.726
2246.4	-94.748
2246.4	-94.758
2246.5	-94.776
2246.5	-94.796
2246.5	-94.808
2246.5	-94.832
2246.5	-94.845
2246.6	-94.866
2246.6	-94.886
2246.6	-94.896
2246.6	-94.912
2246.6	-94.92
2246.7	-94.934
2246.7	-94.953
2246.7	-94.964
2246.7	-94.985
2246.7	-94.998
2246.8	-95.012
2246.8	-95.069
2246.8	-95.139
2246.8	-95.225
2246.8	-95.307
2246.9	-95.391
2246.9	-95.479
2246.9	-95.554
2246.9	-95.639
2246.9	-95.718
2247	-95.795
2247	-95.877
2247	-95.947
2247	-96.025
2247	-96.1
2247.1	-96.169
2247.1	-96.248
2247.1	-96.315
2247.1	-96.389
2247.1	-96.459
2247.2	-96.523
2247.2	-96.594
2247.2	-96.654
2247.2	-96.722
2247.2	-96.788
2247.3	-96.844
2247.3	-96.912
2247.3	-96.972
2247.3	-97.033
2247.3	-97.096
2247.4	-97.147
2247.4	-97.209
2247.4	-97.265
2247.4	-97.316
2247.4	-97.373
2247.5	-97.421
2247.5	-97.477
2247.5	-97.531
2247.5	-97.578
2247.5	-97.633
2247.6	-97.675
2247.6	-97.724
2247.6	-97.776
2247.6	-97.819
2247.6	-97.87
2247.7	-97.911
2247.7	-97.954
2247.7	-98.001
2247.7	-98.036
2247.7	-98.083
2247.8	-98.127
2247.8	-98.131
2247.8	-98.124
2247.8	-98.102
2247.8	-98.084
2247.9	-98.068
2247.9	-98.042
2247.9	-98.026
2247.9	-98.008
2247.9	-97.992
2248	-97.983
2248	-97.961
2248	-97.95
2248	-97.934
2248	-97.912
2248.1	-97.902
2248.1	-97.884
2248.1	-97.868
2248.1	-97.855
2248.1	-97.832
2248.2	-97.819
2248.2	-97.805
2248.2	-97.788
2248.2	-97.779
2248.2	-97.761
2248.3	-97.749
2248.3	-97.737
2248.3	-97.72
2248.3	-97.714
2248.3	-97.701
2248.4	-97.688
2248.4	-97.68
2248.4	-97.662
2248.4	-97.653
2248.4	-97.645
2248.5	-97.628
2248.5	-97.621
2248.5	-97.607
2248.5	-97.593
2248.5	-97.587
2248.6	-97.57
2248.6	-97.561
2248.6	-97.551
2248.6	-97.535
2248.6	-97.53
2248.7	-97.522
2248.7	-97.516
2248.7	-97.515
2248.7	-97.501
2248.7	-97.497
2248.8	-97.492
2248.8	-97.439
2248.8	-97.374
2248.8	-97.295
2248.8	-97.216
2248.9	-97.146
2248.9	-97.067
2248.9	-96.999
2248.9	-96.932
2248.9	-96.855
2249	-96.79
2249	-96.721
2249	-96.652
2249	-96.592
2249	-96.523
2249.1	-96.462
2249.1	-96.405
2249.1	-96.339
2249.1	-96.285
2249.1	-96.227
2249.2	-96.163
2249.2	-96.108
2249.2	-96.046
2249.2	-95.99
2249.2	-95.939
2249.3	-95.877
2249.3	-95.825
2249.3	-95.775
2249.3	-95.718
2249.3	-95.674
2249.4	-95.625
2249.4	-95.575
2249.4	-95.532
2249.4	-95.478
2249.4	-95.436
2249.5	-95.396
2249.5	-95.347
2249.5	-95.311
2249.5	-95.265
2249.5	-95.22
2249.6	-95.182
2249.6	-95.135
2249.6	-95.098
2249.6	-95.055
2249.6	-95.014
2249.7	-94.976
2249.7	-94.932
2249.7	-94.899
2249.7	-94.858
2249.7	-94.824
2249.8	-94.791
2249.8	-94.747
2249.8	-94.714
2249.8	-94.671
2249.8	-94.636
2249.9	-94.596
2249.9	-94.558
2249.9	-94.521
2249.9	-94.482
2249.9	-94.45
2250	-94.412
2250	-94.381
2250	-94.344
2250	-94.317
2250	-94.286
2250.1	-94.255
2250.1	-94.227
2250.1	-94.193
2250.1	-94.164
2250.1	-94.128
2250.2	-94.103
2250.2	-94.068
2250.2	-94.042
2250.2	-94.01
2250.2	-93.987
2250.3	-93.96
2250.3	-93.935
2250.3	-93.908
2250.3	-93.882
2250.3	-93.857
2250.4	-93.828
2250.4	-93.805
2250.4	-93.776
2250.4	-93.753
2250.4	-93.72
2250.5	-93.696
2250.5	-93.667
2250.5	-93.649
2250.5	-93.621
2250.5	-93.602
2250.6	-93.577
2250.6	-93.56
2250.6	-93.54
2250.6	-93.522
2250.6	-93.501
2250.7	-93.478
2250.7	-93.459
2250.7	-93.434
2250.7	-93.42
2250.7	-93.398
2250.8	-93.385
2250.8	-93.367
2250.8	-93.36
2250.8	-93.343
2250.8	-93.336
2250.9	-93.325
2250.9	-93.314
2250.9	-93.303
2250.9	-93.286
2250.9	-93.279
2251	-93.267
2251	-93.265
2251	-93.251
2251	-93.248
2251	-93.238
2251.1	-93.235
2251.1	-93.229
2251.1	-93.219
2251.1	-93.212
2251.1	-93.198
2251.2	-93.192
2251.2	-93.177
2251.2	-93.171
2251.2	-93.159
2251.2	-93.154
2251.3	-93.149
2251.3	-93.139
2251.3	-93.136
2251.3	-93.124
2251.3	-93.12
2251.4	-93.107
2251.4	-93.102
2251.4	-93.093
2251.4	-93.086
2251.4	-93.082
2251.5	-93.07
2251.5	-93.071
2251.5	-93.06
2251.5	-93.058
2251.5	-93.052
2251.6	-93.046
2251.6	-93.04
2251.6	-93.028
2251.6	-93.027
2251.6	-93.016
2251.7	-93.017
2251.7	-93.011
2251.7	-93.006
2251.7	-93.003
2251.7	-92.992
2251.8	-92.991
2251.8	-93.003
2251.8	-93.037
2251.8	-93.072
2251.8	-93.11
2251.9	-93.151
2251.9	-93.183
2251.9	-93.223
2251.9	-93.251
2251.9	-93.286
2252	-93.318
2252	-93.348
2252	-93.385
2252	-93.413
2252	-93.451
2252.1	-93.48
2252.1	-93.513
2252.1	-93.546
2252.1	-93.573
2252.1	-93.607
2252.2	-93.629
2252.2	-93.662
2252.2	-93.689
2252.2	-93.717
2252.2	-93.748
2252.3	-93.77
2252.3	-93.8
2252.3	-93.819
2252.3	-93.845
2252.3	-93.868
2252.4	-93.89
2252.4	-93.918
2252.4	-93.937
2252.4	-93.967
2252.4	-93.989
2252.5	-94.014
2252.5	-94.038
2252.5	-94.055
2252.5	-94.082
2252.5	-94.096
2252.6	-94.118
2252.6	-94.137
2252.6	-94.153
2252.6	-94.176
2252.6	-94.189
2252.7	-94.21
2252.7	-94.225
2252.7	-94.243
2252.7	-94.261
2252.7	-94.272
2252.8	-94.294
2252.8	-94.354
2252.8	-94.452
2252.8	-94.555
2252.8	-94.654
2252.9	-94.763
2252.9	-94.862
2252.9	-94.965
2252.9	-95.063
2252.9	-95.163
2253	-95.263
2253	-95.354
2253	-95.454
2253	-95.541
2253	-95.63
2253.1	-95.719
2253.1	-95.8
2253.1	-95.891
2253.1	-95.97
2253.1	-96.054
2253.2	-96.137
2253.2	-96.215
2253.2	-96.298
2253.2	-96.369
2253.2	-96.449
2253.3	-96.523
2253.3	-96.598
2253.3	-96.675
2253.3	-96.742
2253.3	-96.816
2253.4	-96.881
2253.4	-96.95
2253.4	-97.02
2253.4	-97.083
2253.4	-97.153
2253.5	-97.214
2253.5	-97.279
2253.5	-97.343
2253.5	-97.401
2253.5	-97.468
2253.6	-97.522
2253.6	-97.584
2253.6	-97.642
2253.6	-97.697
2253.6	-97.76
2253.7	-97.81
2253.7	-97.868
2253.7	-97.92
2253.7	-97.97
2253.7	-98.025
2253.8	-98.069
2253.8	-98.087
2253.8	-98.079
2253.8	-98.067
2253.8	-98.056
2253.9	-98.035
2253.9	-98.024
2253.9	-98.008
2253.9	-97.998
2253.9	-97.985
2254	-97.967
2254	-97.958
2254	-97.941
2254	-97.933
2254	-97.926
2254.1	-97.91
2254.1	-97.904
2254.1	-97.889
2254.1	-97.881
2254.1	-97.871
2254.2	-97.853
2254.2	-97.843
2254.2	-97.825
2254.2	-97.818
2254.2	-97.808
2254.3	-97.794
2254.3	-97.79
2254.3	-97.773
2254.3	-97.767
2254.3	-97.761
2254.4	-97.75
2254.4	-97.745
2254.4	-97.731
2254.4	-97.725
2254.4	-97.716
2254.5	-97.705
2254.5	-97.699
2254.5	-97.685
2254.5	-97.679
2254.5	-97.672
2254.6	-97.665
2254.6	-97.663
2254.6	-97.651
2254.6	-97.651
2254.6	-97.645
2254.7	-97.64
2254.7	-97.641
2254.7	-97.63
2254.7	-97.63
2254.7	-97.627
2254.8	-97.62
2254.8	-97.562
2254.8	-97.465
2254.8	-97.37
2254.8	-97.265
2254.9	-97.16
2254.9	-97.063
2254.9	-96.96
2254.9	-96.867
2254.9	-96.773
2255	-96.675
2255	-96.586
2255	-96.488
2255	-96.403
2255	-96.318
2255.1	-96.228
2255.1	-96.148
2255.1	-96.058
2255.1	-95.979
2255.1	-95.9
2255.2	-95.817
2255.2	-95.746
2255.2	-95.665
2255.2	-95.594
2255.2	-95.523
2255.3	-95.446
2255.3	-95.379
2255.3	-95.304
2255.3	-95.236
2255.3	-95.168
2255.4	-95.095
2255.4	-95.035
2255.4	-94.97
2255.4	-94.913
2255.4	-94.855
2255.5	-94.787
2255.5	-94.732
2255.5	-94.669
2255.5	-94.608
2255.5	-94.553
2255.6	-94.487
2255.6	-94.432
2255.6	-94.377
2255.6	-94.321
2255.6	-94.275
2255.7	-94.218
2255.7	-94.169
2255.7	-94.117
2255.7	-94.061
2255.7	-94.018
2255.8	-93.964
2255.8	-93.915
2255.8	-93.865
2255.8	-93.806
2255.8	-93.76
2255.9	-93.708
2255.9	-93.656
2255.9	-93.606
2255.9	-93.545
2255.9	-93.499
2256	-93.451
2256	-93.402
2256	-93.361
2256	-93.31
2256	-93.266
2256.1	-93.224
2256.1	-93.175
2256.1	-93.136
2256.1	-93.09
2256.1	-93.047
2256.2	-93.007
2256.2	-92.962
2256.2	-92.93
2256.2	-92.893
2256.2	-92.852
2256.3	-92.818
2256.3	-92.773
2256.3	-92.742
2256.3	-92.711
2256.3	-92.671
2256.4	-92.64
2256.4	-92.6
2256.4	-92.565
2256.4	-92.536
2256.4	-92.496
2256.5	-92.469
2256.5	-92.437
2256.5	-92.4
2256.5	-92.373
2256.5	-92.336
2256.6	-92.307
2256.6	-92.28
2256.6	-92.243
2256.6	-92.217
2256.6	-92.186
2256.7	-92.154
2256.7	-92.131
2256.7	-92.097
2256.7	-92.07
2256.7	-92.046
2256.8	-92.013
2256.8	-91.9
2256.8	-91.731
2256.8	-91.553
2256.8	-91.377
2256.9	-91.193
2256.9	-91.023
2256.9	-90.853
2256.9	-90.678
2256.9	-90.515
2257	-90.347
2257	-90.184
2257	-90.031
2257	-89.867
2257	-89.714
2257.1	-89.563
2257.1	-89.405
2257.1	-89.261
2257.1	-89.111
2257.1	-88.966
2257.2	-88.827
2257.2	-88.681
2257.2	-88.547
2257.2	-88.415
2257.2	-88.274
2257.3	-88.146
2257.3	-88.016
2257.3	-87.885
2257.3	-87.763
2257.3	-87.634
2257.4	-87.514
2257.4	-87.397
2257.4	-87.27
2257.4	-87.155
2257.4	-87.038
2257.5	-86.92
2257.5	-86.813
2257.5	-86.699
2257.5	-86.595
2257.5	-86.495
2257.6	-86.383
2257.6	-86.285
2257.6	-86.186
2257.6	-86.077
2257.6	-85.98
2257.7	-85.876
2257.7	-85.776
2257.7	-85.683
2257.7	-85.582
2257.7	-85.494
2257.8	-85.406
2257.8	-85.155
2257.8	-84.828
2257.8	-84.47
2257.8	-84.117
2257.9	-83.77
2257.9	-83.416
2257.9	-83.079
2257.9	-82.74
2257.9	-82.406
2258	-82.087
2258	-81.761
2258	-81.45
2258	-81.137
2258	-80.83
2258.1	-80.531
2258.1	-80.228
2258.1	-79.94
2258.1	-79.647
2258.1	-79.363
2258.2	-79.081
2258.2	-78.796
2258.2	-78.524
2258.2	-78.247
2258.2	-77.983
2258.3	-77.718
2258.3	-77.461
2258.3	-77.205
2258.3	-76.946
2258.3	-76.7
2258.4	-76.446
2258.4	-76.205
2258.4	-75.959
2258.4	-75.725
2258.4	-75.491
2258.5	-75.261
2258.5	-75.033
2258.5	-74.804
2258.5	-74.584
2258.5	-74.358
2258.6	-74.142
2258.6	-73.919
2258.6	-73.709
2258.6	-73.492
2258.6	-73.286
2258.7	-73.079
2258.7	-72.879
2258.7	-72.675
2258.7	-72.475
2258.7	-72.279
2258.8	-72.087
2258.8	-72.058
2258.8	-72.116
2258.8	-72.203
2258.8	-72.289
2258.9	-72.38
2258.9	-72.462
2258.9	-72.55
2258.9	-72.626
2258.9	-72.707
2259	-72.779
2259	-72.857
2259	-72.928
2259	-72.999
2259	-73.066
2259.1	-73.127
2259.1	-73.188
2259.1	-73.242
2259.1	-73.303
2259.1	-73.352
2259.2	-73.409
2259.2	-73.452
2259.2	-73.502
2259.2	-73.544
2259.2	-73.59
2259.3	-73.631
2259.3	-73.668
2259.3	-73.708
2259.3	-73.74
2259.3	-73.778
2259.4	-73.808
2259.4	-73.846
2259.4	-73.872
2259.4	-73.901
2259.4	-73.925
2259.5	-73.951
2259.5	-73.976
2259.5	-73.992
2259.5	-74.015
2259.5	-74.024
2259.6	-74.045
2259.6	-74.058
2259.6	-74.074
2259.6	-74.089
2259.6	-74.096
2259.7	-74.108
2259.7	-74.114
2259.7	-74.128
2259.7	-74.131
2259.7	-74.144
2259.8	-74.149
2259.8	-74.242
2259.8	-74.387
2259.8	-74.535
2259.8	-74.696
2259.9	-74.844
2259.9	-74.998
2259.9	-75.143
2259.9	-75.287
2259.9	-75.428
2260	-75.558
2260	-75.695
2260	-75.818
2260	-75.952
2260	-76.079
2260.1	-76.204
2260.1	-76.328
2260.1	-76.439
2260.1	-76.56
2260.1	-76.67
2260.2	-76.783
2260.2	-76.89
2260.2	-76.992
2260.2	-77.094
2260.2	-77.188
2260.3	-77.291
2260.3	-77.385
2260.3	-77.481
2260.3	-77.572
2260.3	-77.656
2260.4	-77.747
2260.4	-77.829
2260.4	-77.921
2260.4	-78.004
2260.4	-78.09
2260.5	-78.172
2260.5	-78.246
2260.5	-78.326
2260.5	-78.397
2260.5	-78.473
2260.6	-78.544
2260.6	-78.613
2260.6	-78.687
2260.6	-78.75
2260.6	-78.824
2260.7	-78.889
2260.7	-78.953
2260.7	-79.016
2260.7	-79.074
2260.7	-79.141
2260.8	-79.197
2260.8	-79.247
2260.8	-79.282
2260.8	-79.316
2260.8	-79.355
2260.9	-79.38
2260.9	-79.415
2260.9	-79.44
2260.9	-79.471
2260.9	-79.502
2261	-79.526
2261	-79.56
2261	-79.583
2261	-79.614
2261	-79.641
2261.1	-79.666
2261.1	-79.698
2261.1	-79.717
2261.1	-79.748
2261.1	-79.773
2261.2	-79.8
2261.2	-79.831
2261.2	-79.852
2261.2	-79.882
2261.2	-79.901
2261.3	-79.927
2261.3	-79.953
2261.3	-79.973
2261.3	-80.003
2261.3	-80.02
2261.4	-80.046
2261.4	-80.071
2261.4	-80.092
2261.4	-80.12
2261.4	-80.137
2261.5	-80.165
2261.5	-80.185
2261.5	-80.206
2261.5	-80.234
2261.5	-80.25
2261.6	-80.277
2261.6	-80.295
2261.6	-80.318
2261.6	-80.34
2261.6	-80.358
2261.7	-80.383
2261.7	-80.397
2261.7	-80.418
2261.7	-80.437
2261.7	-80.452
2261.8	-80.475
2261.8	-80.466
2261.8	-80.456
2261.8	-80.439
2261.8	-80.421
2261.9	-80.41
2261.9	-80.385
2261.9	-80.371
2261.9	-80.351
2261.9	-80.33
2262	-80.314
2262	-80.29
2262	-80.277
2262	-80.259
2262	-80.246
2262.1	-80.235
2262.1	-80.214
2262.1	-80.203
2262.1	-80.184
2262.1	-80.172
2262.2	-80.162
2262.2	-80.143
2262.2	-80.133
2262.2	-80.116
2262.2	-80.106
2262.3	-80.097
2262.3	-80.081
2262.3	-80.075
2262.3	-80.058
2262.3	-80.049
2262.4	-80.041
2262.4	-80.027
2262.4	-80.022
2262.4	-80.006
2262.4	-79.999
2262.5	-79.99
2262.5	-79.977
2262.5	-79.972
2262.5	-79.959
2262.5	-79.956
2262.6	-79.948
2262.6	-79.938
2262.6	-79.937
2262.6	-79.923
2262.6	-79.92
2262.7	-79.914
2262.7	-79.904
2262.7	-79.903
2262.7	-79.892
2262.7	-79.89
2262.8	-79.882
2262.8	-79.657
2262.8	-79.318
2262.8	-78.938
2262.8	-78.565
2262.9	-78.19
2262.9	-77.817
2262.9	-77.456
2262.9	-77.095
2262.9	-76.748
2263	-76.401
2263	-76.058
2263	-75.727
2263	-75.387
2263	-75.066
2263.1	-74.746
2263.1	-74.427
2263.1	-74.119
2263.1	-73.807
2263.1	-73.507
2263.2	-73.208
2263.2	-72.909
2263.2	-72.623
2263.2	-72.33
2263.2	-72.048
2263.3	-71.77
2263.3	-71.491
2263.3	-71.225
2263.3	-70.948
2263.3	-70.683
2263.4	-70.419
2263.4	-70.151
2263.4	-69.898
2263.4	-69.635
2263.4	-69.383
2263.5	-69.135
2263.5	-68.881
2263.5	-68.64
2263.5	-68.39
2263.5	-68.147
2263.6	-67.91
2263.6	-67.664
2263.6	-67.43
2263.6	-67.193
2263.6	-66.962
2263.7	-66.734
2263.7	-66.499
2263.7	-66.274
2263.7	-66.044
2263.7	-65.818
2263.8	-65.597
2263.8	-65.468
2263.8	-65.407
2263.8	-65.358
2263.8	-65.306
2263.9	-65.264
2263.9	-65.206
2263.9	-65.153
2263.9	-65.101
2263.9	-65.035
2264	-64.977
2264	-64.908
2264	-64.842
2264	-64.777
2264	-64.703
2264.1	-64.638
2264.1	-64.565
2264.1	-64.491
2264.1	-64.419
2264.1	-64.332
2264.2	-64.253
2264.2	-64.169
2264.2	-64.078
2264.2	-63.992
2264.2	-63.897
2264.3	-63.808
2264.3	-63.715
2264.3	-63.613
2264.3	-63.521
2264.3	-63.416
2264.4	-63.311
2264.4	-63.212
2264.4	-63.099
2264.4	-62.996
2264.4	-62.887
2264.5	-62.772
2264.5	-62.664
2264.5	-62.541
2264.5	-62.421
2264.5	-62.3
2264.6	-62.169
2264.6	-62.047
2264.6	-61.916
2264.6	-61.786
2264.6	-61.659
2264.7	-61.519
2264.7	-61.385
2264.7	-61.251
2264.7	-61.107
2264.7	-60.969
2264.8	-60.822
2264.8	-60.834
2264.8	-60.932
2264.8	-61.04
2264.8	-61.163
2264.9	-61.271
2264.9	-61.371
2264.9	-61.474
2264.9	-61.558
2264.9	-61.646
2265	-61.729
2265	-61.794
2265	-61.864
2265	-61.923
2265	-61.975
2265.1	-62.031
2265.1	-62.073
2265.1	-62.118
2265.1	-62.157
2265.1	-62.182
2265.2	-62.214
2265.2	-62.235
2265.2	-62.248
2265.2	-62.264
2265.2	-62.266
2265.3	-62.275
2265.3	-62.278
2265.3	-62.27
2265.3	-62.27
2265.3	-62.257
2265.4	-62.239
2265.4	-62.226
2265.4	-62.2
2265.4	-62.178
2265.4	-62.153
2265.5	-62.116
2265.5	-62.087
2265.5	-62.051
2265.5	-62.012
2265.5	-61.977
2265.6	-61.926
2265.6	-61.879
2265.6	-61.831
2265.6	-61.771
2265.6	-61.72
2265.7	-61.66
2265.7	-61.594
2265.7	-61.535
2265.7	-61.464
2265.7	-61.397
2265.8	-61.332
2265.8	-61.243
2265.8	-61.153
2265.8	-61.057
2265.8	-60.954
2265.9	-60.862
2265.9	-60.757
2265.9	-60.651
2265.9	-60.551
2265.9	-60.436
2266	-60.329
2266	-60.222
2266	-60.101
2266	-59.988
2266	-59.868
2266.1	-59.746
2266.1	-59.63
2266.1	-59.501
2266.1	-59.376
2266.1	-59.247
2266.2	-59.107
2266.2	-58.976
2266.2	-58.836
2266.2	-58.694
2266.2	-58.554
2266.3	-58.398
2266.3	-58.251
2266.3	-58.096
2266.3	-57.942
2266.3	-57.786
2266.4	-57.618
2266.4	-57.459
2266.4	-57.289
2266.4	-57.123
2266.4	-56.954
2266.5	-56.774
2266.5	-56.599
2266.5	-56.407
2266.5	-56.222
2266.5	-56.029
2266.6	-55.839
2266.6	-55.644
2266.6	-55.442
2266.6	-55.241
2266.6	-55.029
2266.7	-54.822
2266.7	-54.599
2266.7	-54.379
2266.7	-54.149
2266.7	-53.918
2266.8	-53.683
2266.8	-53.453
2266.8	-53.227
2266.8	-52.99
2266.8	-52.756
2266.9	-52.509
2266.9	-52.264
2266.9	-52.004
2266.9	-51.745
2266.9	-51.471
2267	-51.198
2267	-50.914
2267	-50.629
2267	-50.335
2267	-50.032
2267.1	-49.722
2267.1	-49.399
2267.1	-49.073
2267.1	-48.734
2267.1	-48.393
2267.2	-48.033
2267.2	-47.673
2267.2	-47.293
2267.2	-46.914
2267.2	-46.518
2267.3	-46.118
2267.3	-45.698
2267.3	-45.27
2267.3	-44.827
2267.3	-44.376
2267.4	-43.913
2267.4	-43.432
2267.4	-42.941
2267.4	-42.427
2267.4	-41.904
2267.5	-41.357
2267.5	-40.803
2267.5	-40.223
2267.5	-39.632
2267.5	-39.013
2267.6	-38.38
2267.6	-37.724
2267.6	-37.041
2267.6	-36.342
2267.6	-35.609
2267.7	-34.857
2267.7	-34.07
2267.7	-33.266
2267.7	-32.423
2267.7	-31.555
2267.8	-30.651
2267.8	-29.71
2267.8	-28.733
2267.8	-27.714
2267.8	-26.661
2267.9	-25.558
2267.9	-24.421
2267.9	-23.231
2267.9	-22.003
2267.9	-20.725
2268	-19.393
2268	-18.012
2268	-16.569
2268	-15.084
2268	-13.538
2268.1	-11.95
2268.1	-10.309
2268.1	-8.626
2268.1	-6.9016
2268.1	-5.1366
2268.2	-3.3551
2268.2	-1.5423
2268.2	0.27183
2268.2	2.0941
2268.2	3.9068
2268.3	5.7033
2268.3	7.4856
2268.3	9.2315
2268.3	10.949
2268.3	12.615
2268.4	14.24
2268.4	15.808
2268.4	17.321
2268.4	18.784
2268.4	20.178
2268.5	21.521
2268.5	22.787
2268.5	23.992
2268.5	25.13
2268.5	26.201
2268.6	27.215
2268.6	28.154
2268.6	29.038
2268.6	29.849
2268.6	30.604
2268.7	31.302
2268.7	31.938
2268.7	32.53
2268.7	33.06
2268.7	33.549
2268.8	33.983
2268.8	34.364
2268.8	34.701
2268.8	34.994
2268.8	35.26
2268.9	35.483
2268.9	35.682
2268.9	35.847
2268.9	35.983
2268.9	36.102
2269	36.181
2269	36.247
2269	36.281
2269	36.295
2269	36.291
2269.1	36.264
2269.1	36.228
2269.1	36.164
2269.1	36.09
2269.1	35.993
2269.2	35.88
2269.2	35.759
2269.2	35.613
2269.2	35.463
2269.2	35.287
2269.3	35.102
2269.3	34.905
2269.3	34.69
2269.3	34.47
2269.3	34.225
2269.4	33.975
2269.4	33.708
2269.4	33.426
2269.4	33.141
2269.4	32.835
2269.5	32.526
2269.5	32.195
2269.5	31.855
2269.5	31.506
2269.5	31.136
2269.6	30.763
2269.6	30.364
2269.6	29.962
2269.6	29.546
2269.6	29.116
2269.7	28.68
2269.7	28.223
2269.7	27.763
2269.7	27.284
2269.7	26.793
2269.8	26.295
2269.8	25.722
2269.8	25.122
2269.8	24.497
2269.8	23.867
2269.9	23.234
2269.9	22.585
2269.9	21.937
2269.9	21.27
2269.9	20.599
2270	19.917
2270	19.225
2270	18.534
2270	17.821
2270	17.109
2270.1	16.382
2270.1	15.646
2270.1	14.908
2270.1	14.153
2270.1	13.401
2270.2	12.632
2270.2	11.856
2270.2	11.078
2270.2	10.286
2270.2	9.4983
2270.3	8.6929
2270.3	7.8873
2270.3	7.0767
2270.3	6.2588
2270.3	5.4504
2270.4	4.6249
2270.4	3.8022
2270.4	2.9747
2270.4	2.1417
2270.4	1.3185
2270.5	0.48609
2270.5	-0.34003
2270.5	-1.1699
2270.5	-1.9971
2270.5	-2.8131
2270.6	-3.6341
2270.6	-4.4406
2270.6	-5.2526
2270.6	-6.0604
2270.6	-6.8584
2270.7	-7.6596
2270.7	-8.4447
2270.7	-9.2334
2270.7	-10.012
2270.7	-10.783
2270.8	-11.55
2270.8	-12.304
2270.8	-13.063
2270.8	-13.81
2270.8	-14.549
2270.9	-15.286
2270.9	-16.003
2270.9	-16.723
2270.9	-17.43
2270.9	-18.128
2271	-18.826
2271	-19.505
2271	-20.185
2271	-20.852
2271	-21.514
2271.1	-22.171
2271.1	-22.809
2271.1	-23.452
2271.1	-24.08
2271.1	-24.704
2271.2	-25.324
2271.2	-25.93
2271.2	-26.538
2271.2	-27.131
2271.2	-27.721
2271.3	-28.306
2271.3	-28.877
2271.3	-29.455
2271.3	-30.019
2271.3	-30.582
2271.4	-31.14
2271.4	-31.68
2271.4	-32.225
2271.4	-32.758
2271.4	-33.287
2271.5	-33.811
2271.5	-34.318
2271.5	-34.831
2271.5	-35.333
2271.5	-35.834
2271.6	-36.331
2271.6	-36.811
2271.6	-37.295
2271.6	-37.764
2271.6	-38.228
2271.7	-38.691
2271.7	-39.138
2271.7	-39.59
2271.7	-40.03
2271.7	-40.467
2271.8	-40.901
2271.8	-41.235
2271.8	-41.528
2271.8	-41.799
2271.8	-42.057
2271.9	-42.315
2271.9	-42.561
2271.9	-42.815
2271.9	-43.06
2271.9	-43.298
2272	-43.539
2272	-43.762
2272	-43.991
2272	-44.212
2272	-44.422
2272.1	-44.635
2272.1	-44.833
2272.1	-45.035
2272.1	-45.235
2272.1	-45.423
2272.2	-45.617
2272.2	-45.795
2272.2	-45.975
2272.2	-46.149
2272.2	-46.31
2272.3	-46.478
2272.3	-46.633
2272.3	-46.786
2272.3	-46.937
2272.3	-47.074
2272.4	-47.218
2272.4	-47.352
2272.4	-47.481
2272.4	-47.612
2272.4	-47.726
2272.5	-47.849
2272.5	-47.968
2272.5	-48.077
2272.5	-48.189
2272.5	-48.286
2272.6	-48.389
2272.6	-48.491
2272.6	-48.579
2272.6	-48.673
2272.6	-48.756
2272.7	-48.839
2272.7	-48.925
2272.7	-48.998
2272.7	-49.082
2272.7	-49.159
2272.8	-49.228
2272.8	-49.286
2272.8	-49.326
2272.8	-49.37
2272.8	-49.408
2272.9	-49.435
2272.9	-49.468
2272.9	-49.492
2272.9	-49.523
2272.9	-49.561
2273	-49.589
2273	-49.627
2273	-49.657
2273	-49.682
2273	-49.719
2273.1	-49.745
2273.1	-49.78
2273.1	-49.814
2273.1	-49.839
2273.1	-49.874
2273.2	-49.905
2273.2	-49.938
2273.2	-49.976
2273.2	-50.004
2273.2	-50.042
2273.3	-50.078
2273.3	-50.112
2273.3	-50.155
2273.3	-50.186
2273.3	-50.227
2273.4	-50.268
2273.4	-50.3
2273.4	-50.347
2273.4	-50.39
2273.4	-50.43
2273.5	-50.48
2273.5	-50.518
2273.5	-50.565
2273.5	-50.614
2273.5	-50.652
2273.6	-50.704
2273.6	-50.75
2273.6	-50.795
2273.6	-50.852
2273.6	-50.899
2273.7	-50.953
2273.7	-51.009
2273.7	-51.054
2273.7	-51.114
2273.7	-51.168
2273.8	-51.225
2273.8	-51.183
2273.8	-51.073
2273.8	-50.958
2273.8	-50.843
2273.9	-50.723
2273.9	-50.62
2273.9	-50.514
2273.9	-50.41
2273.9	-50.321
2274	-50.225
2274	-50.146
2274	-50.071
2274	-49.989
2274	-49.924
2274.1	-49.856
2274.1	-49.791
2274.1	-49.741
2274.1	-49.682
2274.1	-49.633
2274.2	-49.59
2274.2	-49.538
2274.2	-49.503
2274.2	-49.47
2274.2	-49.431
2274.3	-49.408
2274.3	-49.378
2274.3	-49.356
2274.3	-49.343
2274.3	-49.322
2274.4	-49.316
2274.4	-49.309
2274.4	-49.297
2274.4	-49.302
2274.4	-49.301
2274.5	-49.304
2274.5	-49.315
2274.5	-49.316
2274.5	-49.328
2274.5	-49.342
2274.6	-49.353
2274.6	-49.373
2274.6	-49.385
2274.6	-49.405
2274.6	-49.424
2274.7	-49.44
2274.7	-49.471
2274.7	-49.493
2274.7	-49.525
2274.7	-49.56
2274.8	-49.587
2274.8	-49.526
2274.8	-49.403
2274.8	-49.275
2274.8	-49.143
2274.9	-49.016
2274.9	-48.894
2274.9	-48.77
2274.9	-48.66
2274.9	-48.547
2275	-48.449
2275	-48.348
2275	-48.255
2275	-48.166
2275	-48.076
2275.1	-47.997
2275.1	-47.912
2275.1	-47.837
2275.1	-47.76
2275.1	-47.693
2275.2	-47.622
2275.2	-47.561
2275.2	-47.5
2275.2	-47.442
2275.2	-47.387
2275.3	-47.334
2275.3	-47.286
2275.3	-47.234
2275.3	-47.193
2275.3	-47.146
2275.4	-47.11
2275.4	-47.067
2275.4	-47.034
2275.4	-46.992
2275.4	-46.963
2275.5	-46.929
2275.5	-46.904
2275.5	-46.877
2275.5	-46.855
2275.5	-46.832
2275.6	-46.808
2275.6	-46.787
2275.6	-46.764
2275.6	-46.747
2275.6	-46.726
2275.7	-46.717
2275.7	-46.698
2275.7	-46.692
2275.7	-46.68
2275.7	-46.679
2275.8	-46.674
2275.8	-46.809
2275.8	-47.014
2275.8	-47.241
2275.8	-47.471
2275.9	-47.694
2275.9	-47.922
2275.9	-48.139
2275.9	-48.362
2275.9	-48.575
2276	-48.795
2276	-49.006
2276	-49.22
2276	-49.428
2276	-49.629
2276.1	-49.83
2276.1	-50.02
2276.1	-50.217
2276.1	-50.402
2276.1	-50.593
2276.2	-50.772
2276.2	-50.955
2276.2	-51.134
2276.2	-51.31
2276.2	-51.487
2276.3	-51.651
2276.3	-51.823
2276.3	-51.985
2276.3	-52.155
2276.3	-52.317
2276.4	-52.482
2276.4	-52.64
2276.4	-52.791
2276.4	-52.947
2276.4	-53.088
2276.5	-53.239
2276.5	-53.38
2276.5	-53.524
2276.5	-53.666
2276.5	-53.801
2276.6	-53.94
2276.6	-54.068
2276.6	-54.203
2276.6	-54.327
2276.6	-54.459
2276.7	-54.585
2276.7	-54.709
2276.7	-54.834
2276.7	-54.947
2276.7	-55.068
2276.8	-55.18
2276.8	-55.36
2276.8	-55.57
2276.8	-55.785
2276.8	-56.002
2276.9	-56.207
2276.9	-56.419
2276.9	-56.619
2276.9	-56.822
2276.9	-57.019
2277	-57.206
2277	-57.397
2277	-57.578
2277	-57.765
2277	-57.94
2277.1	-58.116
2277.1	-58.286
2277.1	-58.446
2277.1	-58.614
2277.1	-58.767
2277.2	-58.928
2277.2	-59.078
2277.2	-59.225
2277.2	-59.373
2277.2	-59.509
2277.3	-59.652
2277.3	-59.783
2277.3	-59.915
2277.3	-60.04
2277.3	-60.158
2277.4	-60.283
2277.4	-60.396
2277.4	-60.515
2277.4	-60.622
2277.4	-60.73
2277.5	-60.84
2277.5	-60.94
2277.5	-61.047
2277.5	-61.141
2277.5	-61.241
2277.6	-61.335
2277.6	-61.425
2277.6	-61.52
2277.6	-61.6
2277.6	-61.686
2277.7	-61.761
2277.7	-61.837
2277.7	-61.913
2277.7	-61.98
2277.7	-62.056
2277.8	-62.119
2277.8	-62.163
2277.8	-62.192
2277.8	-62.208
2277.8	-62.231
2277.9	-62.242
2277.9	-62.26
2277.9	-62.276
2277.9	-62.293
2277.9	-62.311
2278	-62.318
2278	-62.335
2278	-62.342
2278	-62.356
2278	-62.374
2278.1	-62.383
2278.1	-62.4
2278.1	-62.408
2278.1	-62.422
2278.1	-62.436
2278.2	-62.445
2278.2	-62.459
2278.2	-62.46
2278.2	-62.47
2278.2	-62.474
2278.3	-62.48
2278.3	-62.493
2278.3	-62.496
2278.3	-62.511
2278.3	-62.517
2278.4	-62.528
2278.4	-62.54
2278.4	-62.545
2278.4	-62.559
2278.4	-62.562
2278.5	-62.571
2278.5	-62.581
2278.5	-62.587
2278.5	-62.602
2278.5	-62.607
2278.6	-62.62
2278.6	-62.627
2278.6	-62.631
2278.6	-62.644
2278.6	-62.644
2278.7	-62.657
2278.7	-62.667
2278.7	-62.678
2278.7	-62.691
2278.7	-62.697
2278.8	-62.713
2278.8	-62.578
2278.8	-62.366
2278.8	-62.134
2278.8	-61.891
2278.9	-61.664
2278.9	-61.434
2278.9	-61.215
2278.9	-61
2278.9	-60.783
2279	-60.579
2279	-60.369
2279	-60.174
2279	-59.979
2279	-59.78
2279.1	-59.597
2279.1	-59.408
2279.1	-59.231
2279.1	-59.056
2279.1	-58.881
2279.2	-58.715
2279.2	-58.541
2279.2	-58.381
2279.2	-58.222
2279.2	-58.063
2279.3	-57.913
2279.3	-57.755
2279.3	-57.612
2279.3	-57.466
2279.3	-57.319
2279.4	-57.18
2279.4	-57.032
2279.4	-56.897
2279.4	-56.759
2279.4	-56.625
2279.5	-56.499
2279.5	-56.364
2279.5	-56.24
2279.5	-56.114
2279.5	-55.993
2279.6	-55.877
2279.6	-55.751
2279.6	-55.638
2279.6	-55.519
2279.6	-55.4
2279.7	-55.293
2279.7	-55.177
2279.7	-55.074
2279.7	-54.967
2279.7	-54.858
2279.8	-54.756
2279.8	-54.646
2279.8	-54.548
2279.8	-54.446
2279.8	-54.343
2279.9	-54.245
2279.9	-54.137
2279.9	-54.043
2279.9	-53.947
2279.9	-53.849
2280	-53.758
2280	-53.655
2280	-53.564
2280	-53.47
2280	-53.371
2280.1	-53.283
2280.1	-53.185
2280.1	-53.096
2280.1	-53.005
2280.1	-52.912
2280.2	-52.827
2280.2	-52.729
2280.2	-52.64
2280.2	-52.546
2280.2	-52.446
2280.3	-52.359
2280.3	-52.262
2280.3	-52.172
2280.3	-52.083
2280.3	-51.986
2280.4	-51.901
2280.4	-51.808
2280.4	-51.718
2280.4	-51.629
2280.4	-51.533
2280.5	-51.447
2280.5	-51.354
2280.5	-51.264
2280.5	-51.18
2280.5	-51.082
2280.6	-50.995
2280.6	-50.906
2280.6	-50.81
2280.6	-50.721
2280.6	-50.618
2280.7	-50.526
2280.7	-50.432
2280.7	-50.333
2280.7	-50.247
2280.7	-50.15
2280.8	-50.059
2280.8	-50.123
2280.8	-50.262
2280.8	-50.434
2280.8	-50.598
2280.9	-50.76
2280.9	-50.921
2280.9	-51.066
2280.9	-51.219
2280.9	-51.366
2281	-51.504
2281	-51.644
2281	-51.769
2281	-51.898
2281	-52.022
2281.1	-52.136
2281.1	-52.256
2281.1	-52.363
2281.1	-52.47
2281.1	-52.577
2281.2	-52.671
2281.2	-52.775
2281.2	-52.87
2281.2	-52.96
2281.2	-53.052
2281.3	-53.131
2281.3	-53.218
2281.3	-53.302
2281.3	-53.376
2281.3	-53.457
2281.4	-53.529
2281.4	-53.602
2281.4	-53.676
2281.4	-53.738
2281.4	-53.807
2281.5	-53.873
2281.5	-53.934
2281.5	-54.001
2281.5	-54.055
2281.5	-54.114
2281.6	-54.172
2281.6	-54.217
2281.6	-54.272
2281.6	-54.317
2281.6	-54.363
2281.7	-54.418
2281.7	-54.459
2281.7	-54.51
2281.7	-54.56
2281.7	-54.6
2281.8	-54.65
2281.8	-54.7
2281.8	-54.754
2281.8	-54.814
2281.8	-54.863
2281.9	-54.922
2281.9	-54.976
2281.9	-55.021
2281.9	-55.079
2281.9	-55.126
2282	-55.171
2282	-55.221
2282	-55.259
2282	-55.31
2282	-55.359
2282.1	-55.4
2282.1	-55.451
2282.1	-55.492
2282.1	-55.533
2282.1	-55.575
2282.2	-55.606
2282.2	-55.646
2282.2	-55.683
2282.2	-55.713
2282.2	-55.756
2282.3	-55.79
2282.3	-55.824
2282.3	-55.864
2282.3	-55.891
2282.3	-55.927
2282.4	-55.964
2282.4	-55.99
2282.4	-56.031
2282.4	-56.063
2282.4	-56.092
2282.5	-56.132
2282.5	-56.159
2282.5	-56.192
2282.5	-56.226
2282.5	-56.246
2282.6	-56.278
2282.6	-56.307
2282.6	-56.329
2282.6	-56.365
2282.6	-56.389
2282.7	-56.415
2282.7	-56.447
2282.7	-56.466
2282.7	-56.497
2282.7	-56.527
2282.8	-56.547
2282.8	-56.523
2282.8	-56.462
2282.8	-56.398
2282.8	-56.338
2282.9	-56.268
2282.9	-56.21
2282.9	-56.146
2282.9	-56.083
2282.9	-56.03
2283	-55.967
2283	-55.915
2283	-55.861
2283	-55.802
2283	-55.75
2283.1	-55.69
2283.1	-55.641
2283.1	-55.587
2283.1	-55.537
2283.1	-55.49
2283.2	-55.436
2283.2	-55.392
2283.2	-55.339
2283.2	-55.297
2283.2	-55.248
2283.3	-55.203
2283.3	-55.159
2283.3	-55.108
2283.3	-55.064
2283.3	-55.011
2283.4	-54.968
2283.4	-54.918
2283.4	-54.878
2283.4	-54.833
2283.4	-54.791
2283.5	-54.75
2283.5	-54.704
2283.5	-54.664
2283.5	-54.619
2283.5	-54.581
2283.6	-54.534
2283.6	-54.497
2283.6	-54.449
2283.6	-54.413
2283.6	-54.371
2283.7	-54.335
2283.7	-54.292
2283.7	-54.254
2283.7	-54.213
2283.7	-54.177
2283.8	-54.137
2283.8	-53.936
2283.8	-53.654
2283.8	-53.342
2283.8	-53.037
2283.9	-52.727
2283.9	-52.429
2283.9	-52.126
2283.9	-51.836
2283.9	-51.539
2284	-51.256
2284	-50.972
2284	-50.698
2284	-50.424
2284	-50.155
2284.1	-49.886
2284.1	-49.618
2284.1	-49.357
2284.1	-49.091
2284.1	-48.834
2284.2	-48.57
2284.2	-48.317
2284.2	-48.056
2284.2	-47.807
2284.2	-47.553
2284.3	-47.303
2284.3	-47.051
2284.3	-46.796
2284.3	-46.547
2284.3	-46.295
2284.4	-46.051
2284.4	-45.796
2284.4	-45.55
2284.4	-45.297
2284.4	-45.051
2284.5	-44.802
2284.5	-44.549
2284.5	-44.302
2284.5	-44.041
2284.5	-43.792
2284.6	-43.531
2284.6	-43.278
2284.6	-43.016
2284.6	-42.754
2284.6	-42.49
2284.7	-42.22
2284.7	-41.959
2284.7	-41.685
2284.7	-41.42
2284.7	-41.145
2284.8	-40.874
2284.8	-40.706
2284.8	-40.588
2284.8	-40.485
2284.8	-40.372
2284.9	-40.261
2284.9	-40.134
2284.9	-40.008
2284.9	-39.87
2284.9	-39.723
2285	-39.577
2285	-39.412
2285	-39.253
2285	-39.081
2285	-38.911
2285.1	-38.731
2285.1	-38.542
2285.1	-38.351
2285.1	-38.143
2285.1	-37.939
2285.2	-37.718
2285.2	-37.496
2285.2	-37.266
2285.2	-37.023
2285.2	-36.783
2285.3	-36.527
2285.3	-36.273
2285.3	-36.006
2285.3	-35.735
2285.3	-35.456
2285.4	-35.165
2285.4	-34.877
2285.4	-34.57
2285.4	-34.267
2285.4	-33.95
2285.5	-33.623
2285.5	-33.295
2285.5	-32.949
2285.5	-32.606
2285.5	-32.246
2285.6	-31.881
2285.6	-31.505
2285.6	-31.115
2285.6	-30.724
2285.6	-30.315
2285.7	-29.908
2285.7	-29.486
2285.7	-29.055
2285.7	-28.617
2285.7	-28.158
2285.8	-27.699
2285.8	-27.33
2285.8	-27.014
2285.8	-26.701
2285.8	-26.37
2285.9	-26.032
2285.9	-25.668
2285.9	-25.295
2285.9	-24.901
2285.9	-24.49
2286	-24.066
2286	-23.616
2286	-23.161
2286	-22.683
2286	-22.194
2286.1	-21.688
2286.1	-21.158
2286.1	-20.625
2286.1	-20.067
2286.1	-19.5
2286.2	-18.917
2286.2	-18.315
2286.2	-17.705
2286.2	-17.07
2286.2	-16.433
2286.3	-15.775
2286.3	-15.106
2286.3	-14.431
2286.3	-13.734
2286.3	-13.041
2286.4	-12.331
2286.4	-11.613
2286.4	-10.89
2286.4	-10.154
2286.4	-9.4248
2286.5	-8.6833
2286.5	-7.9474
2286.5	-7.2086
2286.5	-6.4669
2286.5	-5.7361
2286.6	-5.0004
2286.6	-4.2816
2286.6	-3.5654
2286.6	-2.8581
2286.6	-2.171
2286.7	-1.4874
2286.7	-0.83241
2286.7	-0.18667
2286.7	0.43971
2286.7	1.0449
2286.8	1.6391
2286.8	2.2091
2286.8	2.7692
2286.8	3.2983
2286.8	3.8061
2286.9	4.2938
2286.9	4.7414
2286.9	5.1752
2286.9	5.5757
2286.9	5.955
2287	6.3138
2287	6.6383
2287	6.947
2287	7.2188
2287	7.4703
2287.1	7.6992
2287.1	7.8999
2287.1	8.086
2287.1	8.2387
2287.1	8.374
2287.2	8.4847
2287.2	8.572
2287.2	8.6469
2287.2	8.6877
2287.2	8.7165
2287.3	8.7153
2287.3	8.6941
2287.3	8.6644
2287.3	8.6055
2287.3	8.5369
2287.4	8.4442
2287.4	8.3329
2287.4	8.211
2287.4	8.0623
2287.4	7.9039
2287.5	7.7199
2287.5	7.5229
2287.5	7.3157
2287.5	7.0844
2287.5	6.8509
2287.6	6.5922
2287.6	6.3221
2287.6	6.0465
2287.6	5.7501
2287.6	5.4523
2287.7	5.1346
2287.7	4.8079
2287.7	4.4729
2287.7	4.1217
2287.7	3.7692
2287.8	3.3966
2287.8	3.1109
2287.8	2.8625
2287.8	2.6113
2287.8	2.3641
2287.9	2.0964
2287.9	1.8227
2287.9	1.5367
2287.9	1.234
2287.9	0.93206
2288	0.60788
2288	0.28139
2288	-0.053014
2288	-0.39959
2288	-0.74372
2288.1	-1.1058
2288.1	-1.4676
2288.1	-1.8359
2288.1	-2.2126
2288.1	-2.5847
2288.2	-2.9739
2288.2	-3.3614
2288.2	-3.7542
2288.2	-4.155
2288.2	-4.5459
2288.3	-4.9501
2288.3	-5.3525
2288.3	-5.7583
2288.3	-6.1711
2288.3	-6.5754
2288.4	-6.9901
2288.4	-7.399
2288.4	-7.8063
2288.4	-8.2207
2288.4	-8.6233
2288.5	-9.0351
2288.5	-9.439
2288.5	-9.8408
2288.5	-10.25
2288.5	-10.647
2288.6	-11.055
2288.6	-11.456
2288.6	-11.852
2288.6	-12.253
2288.6	-12.642
2288.7	-13.042
2288.7	-13.437
2288.7	-13.821
2288.7	-14.214
2288.7	-14.596
2288.8	-14.983
2288.8	-15.236
2288.8	-15.407
2288.8	-15.57
2288.8	-15.721
2288.9	-15.877
2288.9	-16.039
2288.9	-16.196
2288.9	-16.363
2288.9	-16.527
2289	-16.697
2289	-16.875
2289	-17.044
2289	-17.226
2289	-17.407
2289.1	-17.583
2289.1	-17.767
2289.1	-17.945
2289.1	-18.135
2289.1	-18.325
2289.2	-18.507
2289.2	-18.7
2289.2	-18.887
2289.2	-19.082
2289.2	-19.276
2289.3	-19.461
2289.3	-19.658
2289.3	-19.851
2289.3	-20.045
2289.3	-20.247
2289.4	-20.437
2289.4	-20.637
2289.4	-20.834
2289.4	-21.029
2289.4	-21.236
2289.5	-21.434
2289.5	-21.639
2289.5	-21.842
2289.5	-22.032
2289.5	-22.234
2289.6	-22.432
2289.6	-22.628
2289.6	-22.831
2289.6	-23.023
2289.6	-23.221
2289.7	-23.422
2289.7	-23.617
2289.7	-23.824
2289.7	-24.023
2289.7	-24.225
2289.8	-24.431
2289.8	-24.792
2289.8	-25.258
2289.8	-25.744
2289.8	-26.22
2289.9	-26.703
2289.9	-27.169
2289.9	-27.634
2289.9	-28.1
2289.9	-28.547
2290	-29.001
2290	-29.446
2290	-29.88
2290	-30.322
2290	-30.751
2290.1	-31.176
2290.1	-31.599
2290.1	-32.004
2290.1	-32.416
2290.1	-32.82
2290.2	-33.214
2290.2	-33.615
2290.2	-34.001
2290.2	-34.384
2290.2	-34.769
2290.3	-35.139
2290.3	-35.515
2290.3	-35.886
2290.3	-36.241
2290.3	-36.604
2290.4	-36.957
2290.4	-37.305
2290.4	-37.658
2290.4	-37.995
2290.4	-38.336
2290.5	-38.677
2290.5	-39.004
2290.5	-39.34
2290.5	-39.667
2290.5	-39.983
2290.6	-40.305
2290.6	-40.614
2290.6	-40.922
2290.6	-41.23
2290.6	-41.523
2290.7	-41.822
2290.7	-42.117
2290.7	-42.4
2290.7	-42.693
2290.7	-42.979
2290.8	-43.256
2290.8	-43.6
2290.8	-43.96
2290.8	-44.333
2290.8	-44.706
2290.9	-45.061
2290.9	-45.42
2290.9	-45.77
2290.9	-46.104
2290.9	-46.445
2291	-46.772
2291	-47.09
2291	-47.411
2291	-47.713
2291	-48.013
2291.1	-48.31
2291.1	-48.59
2291.1	-48.874
2291.1	-49.145
2291.1	-49.406
2291.2	-49.667
2291.2	-49.91
2291.2	-50.157
2291.2	-50.395
2291.2	-50.615
2291.3	-50.84
2291.3	-51.047
2291.3	-51.249
2291.3	-51.45
2291.3	-51.633
2291.4	-51.821
2291.4	-51.994
2291.4	-52.162
2291.4	-52.327
2291.4	-52.477
2291.5	-52.631
2291.5	-52.77
2291.5	-52.905
2291.5	-53.035
2291.5	-53.152
2291.6	-53.273
2291.6	-53.377
2291.6	-53.486
2291.6	-53.584
2291.6	-53.678
2291.7	-53.766
2291.7	-53.842
2291.7	-53.919
2291.7	-53.982
2291.7	-54.052
2291.8	-54.109
2291.8	-54.167
2291.8	-54.217
2291.8	-54.266
2291.8	-54.313
2291.9	-54.35
2291.9	-54.391
2291.9	-54.421
2291.9	-54.457
2291.9	-54.479
2292	-54.509
2292	-54.53
2292	-54.559
2292	-54.582
2292	-54.606
2292.1	-54.627
2292.1	-54.645
2292.1	-54.663
2292.1	-54.675
2292.1	-54.693
2292.2	-54.702
2292.2	-54.718
2292.2	-54.724
2292.2	-54.74
2292.2	-54.746
2292.3	-54.761
2292.3	-54.773
2292.3	-54.788
2292.3	-54.801
2292.3	-54.814
2292.4	-54.832
2292.4	-54.842
2292.4	-54.861
2292.4	-54.87
2292.4	-54.888
2292.5	-54.895
2292.5	-54.912
2292.5	-54.925
2292.5	-54.942
2292.5	-54.961
2292.6	-54.975
2292.6	-54.998
2292.6	-55.015
2292.6	-55.044
2292.6	-55.061
2292.7	-55.088
2292.7	-55.111
2292.7	-55.135
2292.7	-55.163
2292.7	-55.184
2292.8	-55.213
2292.8	-55.114
2292.8	-54.964
2292.8	-54.794
2292.8	-54.629
2292.9	-54.468
2292.9	-54.306
2292.9	-54.159
2292.9	-54.006
2292.9	-53.869
2293	-53.731
2293	-53.602
2293	-53.477
2293	-53.348
2293	-53.233
2293.1	-53.115
2293.1	-53.012
2293.1	-52.908
2293.1	-52.809
2293.1	-52.713
2293.2	-52.613
2293.2	-52.53
2293.2	-52.442
2293.2	-52.367
2293.2	-52.295
2293.3	-52.222
2293.3	-52.16
2293.3	-52.091
2293.3	-52.036
2293.3	-51.978
2293.4	-51.926
2293.4	-51.878
2293.4	-51.824
2293.4	-51.783
2293.4	-51.734
2293.5	-51.697
2293.5	-51.66
2293.5	-51.62
2293.5	-51.593
2293.5	-51.557
2293.6	-51.534
2293.6	-51.507
2293.6	-51.482
2293.6	-51.467
2293.6	-51.446
2293.7	-51.437
2293.7	-51.427
2293.7	-51.418
2293.7	-51.41
2293.7	-51.397
2293.8	-51.396
2293.8	-51.27
2293.8	-51.088
2293.8	-50.892
2293.8	-50.685
2293.9	-50.494
2293.9	-50.3
2293.9	-50.12
2293.9	-49.941
2293.9	-49.758
2294	-49.591
2294	-49.418
2294	-49.263
2294	-49.11
2294	-48.955
2294.1	-48.811
2294.1	-48.66
2294.1	-48.523
2294.1	-48.387
2294.1	-48.252
2294.2	-48.128
2294.2	-47.995
2294.2	-47.877
2294.2	-47.758
2294.2	-47.639
2294.3	-47.529
2294.3	-47.41
2294.3	-47.304
2294.3	-47.199
2294.3	-47.097
2294.4	-47.004
2294.4	-46.903
2294.4	-46.811
2294.4	-46.715
2294.4	-46.621
2294.5	-46.535
2294.5	-46.438
2294.5	-46.356
2294.5	-46.271
2294.5	-46.189
2294.6	-46.117
2294.6	-46.035
2294.6	-45.964
2294.6	-45.889
2294.6	-45.811
2294.7	-45.744
2294.7	-45.667
2294.7	-45.604
2294.7	-45.536
2294.7	-45.469
2294.8	-45.409
2294.8	-45.532
2294.8	-45.773
2294.8	-46.037
2294.8	-46.302
2294.9	-46.569
2294.9	-46.82
2294.9	-47.079
2294.9	-47.329
2294.9	-47.575
2295	-47.821
2295	-48.052
2295	-48.289
2295	-48.518
2295	-48.741
2295.1	-48.966
2295.1	-49.18
2295.1	-49.4
2295.1	-49.61
2295.1	-49.819
2295.2	-50.028
2295.2	-50.222
2295.2	-50.422
2295.2	-50.612
2295.2	-50.797
2295.3	-50.986
2295.3	-51.164
2295.3	-51.349
2295.3	-51.526
2295.3	-51.698
2295.4	-51.874
2295.4	-52.036
2295.4	-52.208
2295.4	-52.372
2295.4	-52.532
2295.5	-52.698
2295.5	-52.851
2295.5	-53.013
2295.5	-53.169
2295.5	-53.321
2295.6	-53.475
2295.6	-53.614
2295.6	-53.763
2295.6	-53.905
2295.6	-54.047
2295.7	-54.192
2295.7	-54.323
2295.7	-54.463
2295.7	-54.595
2295.7	-54.728
2295.8	-54.864
2295.8	-55.034
2295.8	-55.236
2295.8	-55.44
2295.8	-55.642
2295.9	-55.846
2295.9	-56.037
2295.9	-56.235
2295.9	-56.423
2295.9	-56.607
2296	-56.794
2296	-56.967
2296	-57.148
2296	-57.322
2296	-57.488
2296.1	-57.66
2296.1	-57.818
2296.1	-57.984
2296.1	-58.141
2296.1	-58.292
2296.2	-58.45
2296.2	-58.596
2296.2	-58.752
2296.2	-58.901
2296.2	-59.042
2296.3	-59.189
2296.3	-59.322
2296.3	-59.462
2296.3	-59.599
2296.3	-59.727
2296.4	-59.861
2296.4	-59.981
2296.4	-60.11
2296.4	-60.234
2296.4	-60.352
2296.5	-60.476
2296.5	-60.585
2296.5	-60.7
2296.5	-60.81
2296.5	-60.914
2296.6	-61.025
2296.6	-61.122
2296.6	-61.227
2296.6	-61.328
2296.6	-61.418
2296.7	-61.519
2296.7	-61.609
2296.7	-61.705
2296.7	-61.8
2296.7	-61.885
2296.8	-61.979
2296.8	-62.062
2296.8	-62.149
2296.8	-62.234
2296.8	-62.306
2296.9	-62.39
2296.9	-62.464
2296.9	-62.54
2296.9	-62.618
2296.9	-62.681
2297	-62.753
2297	-62.818
2297	-62.883
2297	-62.95
2297	-63.004
2297.1	-63.07
2297.1	-63.132
2297.1	-63.188
2297.1	-63.252
2297.1	-63.305
2297.2	-63.367
2297.2	-63.425
2297.2	-63.474
2297.2	-63.532
2297.2	-63.58
2297.3	-63.634
2297.3	-63.688
2297.3	-63.733
2297.3	-63.788
2297.3	-63.835
2297.4	-63.885
2297.4	-63.936
2297.4	-63.976
2297.4	-64.025
2297.4	-64.067
2297.5	-64.109
2297.5	-64.157
2297.5	-64.193
2297.5	-64.241
2297.5	-64.285
2297.6	-64.321
2297.6	-64.369
2297.6	-64.405
2297.6	-64.447
2297.6	-64.489
2297.7	-64.52
2297.7	-64.564
2297.7	-64.602
2297.7	-64.635
2297.7	-64.677
2297.8	-64.709
2297.8	-64.668
2297.8	-64.583
2297.8	-64.478
2297.8	-64.382
2297.9	-64.279
2297.9	-64.186
2297.9	-64.095
2297.9	-63.997
2297.9	-63.916
2298	-63.831
2298	-63.743
2298	-63.667
2298	-63.578
2298	-63.501
2298.1	-63.427
2298.1	-63.344
2298.1	-63.275
2298.1	-63.201
2298.1	-63.131
2298.2	-63.07
2298.2	-62.996
2298.2	-62.935
2298.2	-62.875
2298.2	-62.805
2298.3	-62.75
2298.3	-62.686
2298.3	-62.627
2298.3	-62.577
2298.3	-62.515
2298.4	-62.464
2298.4	-62.412
2298.4	-62.355
2298.4	-62.31
2298.4	-62.259
2298.5	-62.212
2298.5	-62.169
2298.5	-62.117
2298.5	-62.076
2298.5	-62.033
2298.6	-61.984
2298.6	-61.947
2298.6	-61.9
2298.6	-61.858
2298.6	-61.823
2298.7	-61.777
2298.7	-61.745
2298.7	-61.711
2298.7	-61.672
2298.7	-61.645
2298.8	-61.607
2298.8	-61.387
2298.8	-61.075
2298.8	-60.723
2298.8	-60.381
2298.9	-60.044
2298.9	-59.703
2298.9	-59.38
2298.9	-59.056
2298.9	-58.736
2299	-58.431
2299	-58.121
2299	-57.823
2299	-57.534
2299	-57.236
2299.1	-56.952
2299.1	-56.67
2299.1	-56.386
2299.1	-56.115
2299.1	-55.839
2299.2	-55.569
2299.2	-55.309
2299.2	-55.041
2299.2	-54.788
2299.2	-54.54
2299.3	-54.287
2299.3	-54.047
2299.3	-53.802
2299.3	-53.558
2299.3	-53.326
2299.4	-53.084
2299.4	-52.848
2299.4	-52.619
2299.4	-52.379
2299.4	-52.152
2299.5	-51.923
2299.5	-51.691
2299.5	-51.468
2299.5	-51.237
2299.5	-51.012
2299.6	-50.79
2299.6	-50.562
2299.6	-50.346
2299.6	-50.121
2299.6	-49.901
2299.7	-49.684
2299.7	-49.456
2299.7	-49.241
2299.7	-49.019
2299.7	-48.8
2299.8	-48.583
2299.8	-48.538
2299.8	-48.6
2299.8	-48.675
2299.8	-48.764
2299.9	-48.842
2299.9	-48.914
2299.9	-48.983
2299.9	-49.039
2299.9	-49.101
2300	-49.146
2300	-49.195
2300	-49.231
2300	-49.266
2300	-49.296
2300.1	-49.317
2300.1	-49.339
2300.1	-49.352
2300.1	-49.369
2300.1	-49.373
2300.2	-49.384
2300.2	-49.383
2300.2	-49.383
2300.2	-49.375
2300.2	-49.365
2300.3	-49.352
2300.3	-49.328
2300.3	-49.308
2300.3	-49.278
2300.3	-49.253
2300.4	-49.217
2300.4	-49.191
2300.4	-49.152
2300.4	-49.117
2300.4	-49.071
2300.5	-49.029
2300.5	-48.982
2300.5	-48.936
2300.5	-48.885
2300.5	-48.829
2300.6	-48.774
2300.6	-48.709
2300.6	-48.651
2300.6	-48.583
2300.6	-48.521
2300.7	-48.444
2300.7	-48.374
2300.7	-48.294
2300.7	-48.22
2300.7	-48.141
2300.8	-48.06
2300.8	-48.073
2300.8	-48.13
2300.8	-48.203
2300.8	-48.268
2300.9	-48.345
2300.9	-48.404
2300.9	-48.471
2300.9	-48.523
2300.9	-48.577
2301	-48.624
2301	-48.666
2301	-48.702
2301	-48.727
2301	-48.755
2301.1	-48.77
2301.1	-48.793
2301.1	-48.806
2301.1	-48.822
2301.1	-48.832
2301.2	-48.837
2301.2	-48.845
2301.2	-48.841
2301.2	-48.843
2301.2	-48.833
2301.3	-48.829
2301.3	-48.815
2301.3	-48.803
2301.3	-48.789
2301.3	-48.762
2301.4	-48.741
2301.4	-48.708
2301.4	-48.684
2301.4	-48.653
2301.4	-48.627
2301.5	-48.596
2301.5	-48.558
2301.5	-48.523
2301.5	-48.476
2301.5	-48.438
2301.6	-48.392
2301.6	-48.35
2301.6	-48.304
2301.6	-48.251
2301.6	-48.202
2301.7	-48.143
2301.7	-48.091
2301.7	-48.03
2301.7	-47.975
2301.7	-47.917
2301.8	-47.853
2301.8	-47.785
2301.8	-47.699
2301.8	-47.621
2301.8	-47.535
2301.9	-47.452
2301.9	-47.368
2301.9	-47.276
2301.9	-47.187
2301.9	-47.091
2302	-47.004
2302	-46.911
2302	-46.82
2302	-46.728
2302	-46.623
2302.1	-46.526
2302.1	-46.416
2302.1	-46.316
2302.1	-46.212
2302.1	-46.102
2302.2	-45.997
2302.2	-45.878
2302.2	-45.768
2302.2	-45.65
2302.2	-45.536
2302.3	-45.421
2302.3	-45.296
2302.3	-45.177
2302.3	-45.048
2302.3	-44.927
2302.4	-44.8
2302.4	-44.668
2302.4	-44.541
2302.4	-44.399
2302.4	-44.266
2302.5	-44.124
2302.5	-43.985
2302.5	-43.844
2302.5	-43.694
2302.5	-43.548
2302.6	-43.389
2302.6	-43.238
2302.6	-43.08
2302.6	-42.917
2302.6	-42.761
2302.7	-42.589
2302.7	-42.425
2302.7	-42.252
2302.7	-42.077
2302.7	-41.901
2302.8	-41.714
2302.8	-41.537
2302.8	-41.35
2302.8	-41.17
2302.8	-40.983
2302.9	-40.791
2302.9	-40.601
2302.9	-40.395
2302.9	-40.197
2302.9	-39.99
2303	-39.779
2303	-39.568
2303	-39.34
2303	-39.121
2303	-38.887
2303.1	-38.654
2303.1	-38.417
2303.1	-38.167
2303.1	-37.919
2303.1	-37.655
2303.2	-37.397
2303.2	-37.131
2303.2	-36.857
2303.2	-36.585
2303.2	-36.297
2303.3	-36.014
2303.3	-35.721
2303.3	-35.419
2303.3	-35.114
2303.3	-34.793
2303.4	-34.475
2303.4	-34.143
2303.4	-33.808
2303.4	-33.467
2303.4	-33.112
2303.5	-32.758
2303.5	-32.385
2303.5	-32.012
2303.5	-31.629
2303.5	-31.232
2303.6	-30.837
2303.6	-30.419
2303.6	-30.001
2303.6	-29.573
2303.6	-29.129
2303.7	-28.685
2303.7	-28.217
2303.7	-27.747
2303.7	-27.263
2303.7	-26.766
2303.8	-26.264
2303.8	-25.718
2303.8	-25.159
2303.8	-24.579
2303.8	-23.986
2303.9	-23.384
2303.9	-22.76
2303.9	-22.137
2303.9	-21.494
2303.9	-20.84
2304	-20.178
2304	-19.495
2304	-18.812
2304	-18.109
2304	-17.402
2304.1	-16.68
2304.1	-15.937
2304.1	-15.196
2304.1	-14.432
2304.1	-13.664
2304.2	-12.888
2304.2	-12.093
2304.2	-11.304
2304.2	-10.5
2304.2	-9.6978
2304.3	-8.8919
2304.3	-8.0764
2304.3	-7.2713
2304.3	-6.457
2304.3	-5.6554
2304.4	-4.8576
2304.4	-4.0592
2304.4	-3.2813
2304.4	-2.5073
2304.4	-1.7543
2304.5	-1.0166
2304.5	-0.28929
2304.5	0.41155
2304.5	1.1052
2304.5	1.7684
2304.6	2.4086
2304.6	3.0318
2304.6	3.6221
2304.6	4.198
2304.6	4.7369
2304.7	5.2526
2304.7	5.7466
2304.7	6.2035
2304.7	6.6469
2304.7	7.0525
2304.8	7.4356
2304.8	7.8066
2304.8	8.14
2304.8	8.4583
2304.8	8.7427
2304.9	9.002
2304.9	9.2433
2304.9	9.4485
2304.9	9.6377
2304.9	9.7953
2305	9.9298
2305	10.048
2305	10.129
2305	10.196
2305	10.236
2305.1	10.25
2305.1	10.254
2305.1	10.226
2305.1	10.183
2305.1	10.119
2305.2	10.031
2305.2	9.9342
2305.2	9.8087
2305.2	9.6731
2305.2	9.5183
2305.3	9.3415
2305.3	9.1604
2305.3	8.9481
2305.3	8.7269
2305.3	8.4948
2305.4	8.2392
2305.4	7.9825
2305.4	7.7001
2305.4	7.4093
2305.4	7.1077
2305.5	6.7855
2305.5	6.4622
2305.5	6.1151
2305.5	5.759
2305.5	5.3987
2305.6	5.0194
2305.6	4.6404
2305.6	4.2437
2305.6	3.8378
2305.6	3.4322
2305.7	3.0076
2305.7	2.5849
2305.7	2.1529
2305.7	1.7069
2305.7	1.2642
2305.8	0.8025
2305.8	0.34071
2305.8	-0.11845
2305.8	-0.59295
2305.8	-1.0587
2305.9	-1.5377
2305.9	-2.0176
2305.9	-2.492
2305.9	-2.9794
2305.9	-3.4584
2306	-3.9452
2306	-4.437
2306	-4.9179
2306	-5.4098
2306	-5.8947
2306.1	-6.3799
2306.1	-6.873
2306.1	-7.3544
2306.1	-7.8432
2306.1	-8.3295
2306.2	-8.8059
2306.2	-9.2881
2306.2	-9.7624
2306.2	-10.238
2306.2	-10.712
2306.3	-11.173
2306.3	-11.642
2306.3	-12.105
2306.3	-12.562
2306.3	-13.024
2306.4	-13.47
2306.4	-13.922
2306.4	-14.37
2306.4	-14.809
2306.4	-15.259
2306.5	-15.696
2306.5	-16.132
2306.5	-16.568
2306.5	-16.99
2306.5	-17.421
2306.6	-17.849
2306.6	-18.265
2306.6	-18.687
2306.6	-19.096
2306.6	-19.506
2306.7	-19.918
2306.7	-20.315
2306.7	-20.72
2306.7	-21.117
2306.7	-21.507
2306.8	-21.906
2306.8	-22.292
2306.8	-22.682
2306.8	-23.073
2306.8	-23.447
2306.9	-23.829
2306.9	-24.206
2306.9	-24.578
2306.9	-24.954
2306.9	-25.318
2307	-25.687
2307	-26.058
2307	-26.416
2307	-26.784
2307	-27.143
2307.1	-27.497
2307.1	-27.855
2307.1	-28.201
2307.1	-28.556
2307.1	-28.909
2307.2	-29.248
2307.2	-29.598
2307.2	-29.939
2307.2	-30.277
2307.2	-30.626
2307.3	-30.964
2307.3	-31.305
2307.3	-31.648
2307.3	-31.977
2307.3	-32.318
2307.4	-32.655
2307.4	-32.978
2307.4	-33.311
2307.4	-33.634
2307.4	-33.956
2307.5	-34.285
2307.5	-34.603
2307.5	-34.926
2307.5	-35.248
2307.5	-35.558
2307.6	-35.878
2307.6	-36.191
2307.6	-36.502
2307.6	-36.815
2307.6	-37.117
2307.7	-37.426
2307.7	-37.736
2307.7	-38.034
2307.7	-38.345
2307.7	-38.648
2307.8	-38.944
2307.8	-39.249
2307.8	-39.539
2307.8	-39.837
2307.8	-40.132
2307.9	-40.417
2307.9	-40.71
2307.9	-40.994
2307.9	-41.281
2307.9	-41.569
2308	-41.844
2308	-42.129
2308	-42.403
2308	-42.676
2308	-42.95
2308.1	-43.213
2308.1	-43.483
2308.1	-43.742
2308.1	-44.004
2308.1	-44.263
2308.2	-44.512
2308.2	-44.765
2308.2	-45.006
2308.2	-45.254
2308.2	-45.493
2308.3	-45.734
2308.3	-45.974
2308.3	-46.206
2308.3	-46.442
2308.3	-46.663
2308.4	-46.892
2308.4	-47.111
2308.4	-47.333
2308.4	-47.546
2308.4	-47.757
2308.5	-47.965
2308.5	-48.164
2308.5	-48.366
2308.5	-48.555
2308.5	-48.75
2308.6	-48.932
2308.6	-49.12
2308.6	-49.294
2308.6	-49.476
2308.6	-49.647
2308.7	-49.819
2308.7	-49.986
2308.7	-50.148
2308.7	-50.305
2308.7	-50.456
2308.8	-50.607
2308.8	-50.745
2308.8	-50.888
2308.8	-51.018
2308.8	-51.155
2308.9	-51.281
2308.9	-51.414
2308.9	-51.534
2308.9	-51.658
2308.9	-51.772
2309	-51.891
2309	-52.001
2309	-52.108
2309	-52.211
2309	-52.306
2309.1	-52.402
2309.1	-52.489
2309.1	-52.582
2309.1	-52.663
2309.1	-52.752
2309.2	-52.829
2309.2	-52.91
2309.2	-52.986
2309.2	-53.066
2309.2	-53.142
2309.3	-53.212
2309.3	-53.285
2309.3	-53.346
2309.3	-53.415
2309.3	-53.47
2309.4	-53.534
2309.4	-53.589
2309.4	-53.646
2309.4	-53.699
2309.4	-53.751
2309.5	-53.806
2309.5	-53.852
2309.5	-53.909
2309.5	-53.952
2309.5	-54.005
2309.6	-54.052
2309.6	-54.099
2309.6	-54.143
2309.6	-54.183
2309.6	-54.227
2309.7	-54.263
2309.7	-54.309
2309.7	-54.345
2309.7	-54.389
2309.7	-54.431
2309.8	-54.471
2309.8	-54.514
2309.8	-54.547
2309.8	-54.592
2309.8	-54.627
2309.9	-54.669
2309.9	-54.707
2309.9	-54.745
2309.9	-54.784
2309.9	-54.815
2310	-54.857
2310	-54.889
2310	-54.931
2310	-54.97
2310	-55.009
2310.1	-55.05
2310.1	-55.082
2310.1	-55.121
2310.1	-55.151
2310.1	-55.192
2310.2	-55.229
2310.2	-55.263
2310.2	-55.306
2310.2	-55.337
2310.2	-55.381
2310.3	-55.416
2310.3	-55.458
2310.3	-55.498
2310.3	-55.533
2310.3	-55.575
2310.4	-55.605
2310.4	-55.648
2310.4	-55.686
2310.4	-55.728
2310.4	-55.772
2310.5	-55.808
2310.5	-55.853
2310.5	-55.885
2310.5	-55.929
2310.5	-55.97
2310.6	-56.01
2310.6	-56.054
2310.6	-56.091
2310.6	-56.14
2310.6	-56.18
2310.7	-56.225
2310.7	-56.266
2310.7	-56.3
2310.7	-56.346
2310.7	-56.38
2310.8	-56.426
2310.8	-56.468
2310.8	-56.508
2310.8	-56.554
2310.8	-56.593
2310.9	-56.642
2310.9	-56.683
2310.9	-56.73
2310.9	-56.772
2310.9	-56.809
2311	-56.859
2311	-56.899
2311	-56.951
2311	-56.997
2311	-57.038
2311.1	-57.089
2311.1	-57.129
2311.1	-57.18
2311.1	-57.224
2311.1	-57.27
2311.2	-57.319
2311.2	-57.36
2311.2	-57.412
2311.2	-57.456
2311.2	-57.508
2311.3	-57.556
2311.3	-57.598
2311.3	-57.649
2311.3	-57.689
2311.3	-57.738
2311.4	-57.782
2311.4	-57.823
2311.4	-57.872
2311.4	-57.914
2311.4	-57.966
2311.5	-58.01
2311.5	-58.057
2311.5	-58.106
2311.5	-58.149
2311.5	-58.204
2311.6	-58.248
2311.6	-58.298
2311.6	-58.347
2311.6	-58.387
2311.6	-58.438
2311.7	-58.479
2311.7	-58.529
2311.7	-58.575
2311.7	-58.615
2311.7	-58.665
2311.8	-58.706
2311.8	-58.758
2311.8	-58.804
2311.8	-58.849
2311.8	-58.896
2311.9	-58.935
2311.9	-58.986
2311.9	-59.03
2311.9	-59.077
2311.9	-59.126
2312	-59.162
2312	-59.21
2312	-59.249
2312	-59.294
2312	-59.341
2312.1	-59.38
2312.1	-59.428
2312.1	-59.466
2312.1	-59.515
2312.1	-59.56
2312.2	-59.6
2312.2	-59.651
2312.2	-59.689
2312.2	-59.738
2312.2	-59.786
2312.3	-59.827
2312.3	-59.875
2312.3	-59.912
2312.3	-59.957
2312.3	-60
2312.4	-60.04
2312.4	-60.086
2312.4	-60.123
2312.4	-60.168
2312.4	-60.21
2312.5	-60.251
2312.5	-60.296
2312.5	-60.329
2312.5	-60.374
2312.5	-60.412
2312.6	-60.451
2312.6	-60.498
2312.6	-60.534
2312.6	-60.583
2312.6	-60.624
2312.7	-60.663
2312.7	-60.708
2312.7	-60.742
2312.7	-60.787
2312.7	-60.826
2312.8	-60.865
2312.8	-60.907
2312.8	-60.941
2312.8	-60.986
2312.8	-61.025
2312.9	-61.064
2312.9	-61.106
2312.9	-61.136
2312.9	-61.178
2312.9	-61.216
2313	-61.255
2313	-61.298
2313	-61.328
2313	-61.368
2313	-61.404
2313.1	-61.438
2313.1	-61.478
2313.1	-61.503
2313.1	-61.539
2313.1	-61.573
2313.2	-61.607
2313.2	-61.647
2313.2	-61.675
2313.2	-61.712
2313.2	-61.746
2313.3	-61.779
2313.3	-61.821
2313.3	-61.85
2313.3	-61.892
2313.3	-61.93
2313.4	-61.958
2313.4	-61.999
2313.4	-62.027
2313.4	-62.065
2313.4	-62.101
2313.5	-62.13
2313.5	-62.168
2313.5	-62.196
2313.5	-62.23
2313.5	-62.267
2313.6	-62.296
2313.6	-62.331
2313.6	-62.357
2313.6	-62.392
2313.6	-62.427
2313.7	-62.452
2313.7	-62.49
2313.7	-62.52
2313.7	-62.552
2313.7	-62.591
2313.8	-62.621
2313.8	-62.66
2313.8	-62.692
2313.8	-62.72
2313.8	-62.759
2313.9	-62.786
2313.9	-62.821
2313.9	-62.853
2313.9	-62.877
2313.9	-62.912
2314	-62.936
2314	-62.97
2314	-63.006
2314	-63.033
2314	-63.07
2314.1	-63.097
2314.1	-63.132
2314.1	-63.167
2314.1	-63.19
2314.1	-63.222
2314.2	-63.248
2314.2	-63.274
2314.2	-63.311
2314.2	-63.334
2314.2	-63.366
2314.3	-63.394
2314.3	-63.412
2314.3	-63.444
2314.3	-63.469
2314.3	-63.499
2314.4	-63.531
2314.4	-63.551
2314.4	-63.585
2314.4	-63.612
2314.4	-63.636
2314.5	-63.669
2314.5	-63.689
2314.5	-63.715
2314.5	-63.741
2314.5	-63.761
2314.6	-63.791
2314.6	-63.814
2314.6	-63.841
2314.6	-63.869
2314.6	-63.887
2314.7	-63.919
2314.7	-63.945
2314.7	-63.966
2314.7	-63.997
2314.7	-64.016
2314.8	-64.044
2314.8	-64.073
2314.8	-64.092
2314.8	-64.123
2314.8	-64.145
2314.9	-64.166
2314.9	-64.195
2314.9	-64.212
2314.9	-64.239
2314.9	-64.264
2315	-64.28
2315	-64.308
2315	-64.331
2315	-64.354
2315	-64.383
2315.1	-64.397
2315.1	-64.423
2315.1	-64.448
2315.1	-64.465
2315.1	-64.493
2315.2	-64.511
2315.2	-64.534
2315.2	-64.561
2315.2	-64.573
2315.2	-64.6
2315.3	-64.623
2315.3	-64.639
2315.3	-64.664
2315.3	-64.679
2315.3	-64.699
2315.4	-64.722
2315.4	-64.733
2315.4	-64.756
2315.4	-64.775
2315.4	-64.791
2315.5	-64.819
2315.5	-64.839
2315.5	-64.861
2315.5	-64.888
2315.5	-64.9
2315.6	-64.922
2315.6	-64.943
2315.6	-64.956
2315.6	-64.979
2315.6	-64.993
2315.7	-65.008
2315.7	-65.031
2315.7	-65.039
2315.7	-65.059
2315.7	-65.081
2315.8	-65.089
2315.8	-65.109
2315.8	-65.127
2315.8	-65.14
2315.8	-65.165
2315.9	-65.181
2315.9	-65.204
2315.9	-65.227
2315.9	-65.237
2315.9	-65.262
2316	-65.281
2316	-65.292
2316	-65.313
2316	-65.321
2316	-65.331
2316.1	-65.35
2316.1	-65.356
2316.1	-65.375
2316.1	-65.393
2316.1	-65.401
2316.2	-65.42
2316.2	-65.434
2316.2	-65.45
2316.2	-65.47
2316.2	-65.478
2316.3	-65.498
2316.3	-65.512
2316.3	-65.527
2316.3	-65.549
2316.3	-65.56
2316.4	-65.582
2316.4	-65.594
2316.4	-65.611
2316.4	-65.626
2316.4	-65.633
2316.5	-65.653
2316.5	-65.661
2316.5	-65.678
2316.5	-65.693
2316.5	-65.707
2316.6	-65.726
2316.6	-65.736
2316.6	-65.753
2316.6	-65.758
2316.6	-65.774
2316.7	-65.784
2316.7	-65.798
2316.7	-65.81
2316.7	-65.821
2316.7	-65.834
2316.8	-65.841
2316.8	-65.856
2316.8	-65.861
2316.8	-65.875
2316.8	-65.879
2316.9	-65.893
2316.9	-65.901
2316.9	-65.915
2316.9	-65.924
2316.9	-65.936
2317	-65.944
2317	-65.952
2317	-65.963
2317	-65.969
2317	-65.984
2317.1	-65.99
2317.1	-66.003
2317.1	-66.01
2317.1	-66.026
2317.1	-66.031
2317.2	-66.044
2317.2	-66.048
2317.2	-66.059
2317.2	-66.066
2317.2	-66.079
2317.3	-66.092
2317.3	-66.102
2317.3	-66.11
2317.3	-66.114
2317.3	-66.126
2317.4	-66.129
2317.4	-66.141
2317.4	-66.144
2317.4	-66.155
2317.4	-66.158
2317.5	-66.173
2317.5	-66.181
2317.5	-66.193
2317.5	-66.199
2317.5	-66.203
2317.6	-66.211
2317.6	-66.214
2317.6	-66.225
2317.6	-66.226
2317.6	-66.236
2317.7	-66.236
2317.7	-66.245
2317.7	-66.249
2317.7	-66.256
2317.7	-66.265
2317.8	-66.267
2317.8	-66.275
2317.8	-66.276
2317.8	-66.286
2317.8	-66.287
2317.9	-66.296
2317.9	-66.297
2317.9	-66.304
2317.9	-66.312
2317.9	-66.313
2318	-66.325
2318	-66.325
2318	-66.332
2318	-66.333
2318	-66.341
2318.1	-66.345
2318.1	-66.347
2318.1	-66.353
2318.1	-66.351
2318.1	-66.359
2318.2	-66.358
2318.2	-66.366
2318.2	-66.369
2318.2	-66.371
2318.2	-66.377
2318.3	-66.374
2318.3	-66.382
2318.3	-66.376
2318.3	-66.381
2318.3	-66.382
2318.4	-66.385
2318.4	-66.391
2318.4	-66.391
2318.4	-66.4
2318.4	-66.395
2318.5	-66.399
2318.5	-66.399
2318.5	-66.4
2318.5	-66.404
2318.5	-66.397
2318.6	-66.4
2318.6	-66.391
2318.6	-66.394
2318.6	-66.393
2318.6	-66.392
2318.7	-66.398
2318.7	-66.391
2318.7	-66.395
2318.7	-66.395
2318.7	-66.4
2318.8	-66.402
2318.8	-66.399
2318.8	-66.401
2318.8	-66.392
2318.8	-66.395
2318.9	-66.392
2318.9	-66.391
2318.9	-66.392
2318.9	-66.382
2318.9	-66.382
2319	-66.371
2319	-66.371
2319	-66.369
2319	-66.364
2319	-66.367
2319.1	-66.359
2319.1	-66.362
2319.1	-66.359
2319.1	-66.359
2319.1	-66.358
2319.2	-66.349
2319.2	-66.351
2319.2	-66.341
2319.2	-66.342
2319.2	-66.337
2319.3	-66.33
2319.3	-66.329
2319.3	-66.317
2319.3	-66.316
2319.3	-66.308
2319.4	-66.303
2319.4	-66.299
2319.4	-66.288
2319.4	-66.289
2319.4	-66.279
2319.5	-66.277
2319.5	-66.27
2319.5	-66.258
2319.5	-66.256
2319.5	-66.243
2319.6	-66.241
2319.6	-66.233
2319.6	-66.227
2319.6	-66.223
2319.6	-66.21
2319.7	-66.21
2319.7	-66.199
2319.7	-66.194
2319.7	-66.188
2319.7	-66.176
2319.8	-66.175
2319.8	-66.161
2319.8	-66.158
2319.8	-66.149
2319.8	-66.137
2319.9	-66.132
2319.9	-66.115
2319.9	-66.111
2319.9	-66.098
2319.9	-66.086
2320	-66.077
2320	-66.058
2320	-66.052
2320	-66.038
2320	-66.032
2320.1	-66.025
2320.1	-66.01
2320.1	-66.004
2320.1	-65.989
2320.1	-65.982
2320.2	-65.97
2320.2	-65.954
2320.2	-65.948
2320.2	-65.927
2320.2	-65.919
2320.3	-65.906
2320.3	-65.889
2320.3	-65.879
2320.3	-65.856
2320.3	-65.844
2320.4	-65.828
2320.4	-65.817
2320.4	-65.807
2320.4	-65.788
2320.4	-65.781
2320.5	-65.764
2320.5	-65.752
2320.5	-65.743
2320.5	-65.723
2320.5	-65.712
2320.6	-65.693
2320.6	-65.68
2320.6	-65.666
2320.6	-65.643
2320.6	-65.631
2320.7	-65.607
2320.7	-65.592
2320.7	-65.575
2320.7	-65.553
2320.7	-65.54
2320.8	-65.517
2320.8	-65.503
2320.8	-65.488
2320.8	-65.469
2320.8	-65.457
2320.9	-65.433
2320.9	-65.42
2320.9	-65.4
2320.9	-65.378
2320.9	-65.363
2321	-65.335
2321	-65.318
2321	-65.294
2321	-65.268
2321	-65.25
2321.1	-65.222
2321.1	-65.204
2321.1	-65.179
2321.1	-65.155
2321.1	-65.135
2321.2	-65.105
2321.2	-65.087
2321.2	-65.063
2321.2	-65.042
2321.2	-65.024
2321.3	-64.997
2321.3	-64.982
2321.3	-64.958
2321.3	-64.934
2321.3	-64.913
2321.4	-64.878
2321.4	-64.855
2321.4	-64.827
2321.4	-64.801
2321.4	-64.78
2321.5	-64.75
2321.5	-64.729
2321.5	-64.701
2321.5	-64.678
2321.5	-64.655
2321.6	-64.621
2321.6	-64.601
2321.6	-64.571
2321.6	-64.544
2321.6	-64.522
2321.7	-64.487
2321.7	-64.465
2321.7	-64.437
2321.7	-64.408
2321.7	-64.384
2321.8	-64.347
2321.8	-64.32
2321.8	-64.289
2321.8	-64.258
2321.8	-64.232
2321.9	-64.194
2321.9	-64.168
2321.9	-64.136
2321.9	-64.099
2321.9	-64.067
2322	-64.028
2322	-63.997
2322	-63.962
2322	-63.922
2322	-63.893
2322.1	-63.851
2322.1	-63.819
2322.1	-63.785
2322.1	-63.742
2322.1	-63.709
2322.2	-63.667
2322.2	-63.632
2322.2	-63.598
2322.2	-63.555
2322.2	-63.522
2322.3	-63.48
2322.3	-63.442
2322.3	-63.407
2322.3	-63.359
2322.3	-63.326
2322.4	-63.284
2322.4	-63.243
2322.4	-63.205
2322.4	-63.154
2322.4	-63.115
2322.5	-63.073
2322.5	-63.023
2322.5	-62.982
2322.5	-62.928
2322.5	-62.883
2322.6	-62.839
2322.6	-62.784
2322.6	-62.744
2322.6	-62.695
2322.6	-62.646
2322.7	-62.603
2322.7	-62.549
2322.7	-62.505
2322.7	-62.456
2322.7	-62.404
2322.8	-62.359
2322.8	-62.301
2322.8	-62.252
2322.8	-62.2
2322.8	-62.138
2322.9	-62.086
2322.9	-62.025
2322.9	-61.97
2322.9	-61.918
2322.9	-61.856
2323	-61.805
2323	-61.748
2323	-61.685
2323	-61.631
2323	-61.566
2323.1	-61.511
2323.1	-61.454
2323.1	-61.385
2323.1	-61.325
2323.1	-61.257
2323.2	-61.192
2323.2	-61.132
2323.2	-61.058
2323.2	-60.995
2323.2	-60.928
2323.3	-60.853
2323.3	-60.791
2323.3	-60.721
2323.3	-60.653
2323.3	-60.587
2323.4	-60.509
2323.4	-60.441
2323.4	-60.369
2323.4	-60.289
2323.4	-60.217
2323.5	-60.133
2323.5	-60.055
2323.5	-59.978
2323.5	-59.89
2323.5	-59.815
2323.6	-59.733
2323.6	-59.649
2323.6	-59.575
2323.6	-59.487
2323.6	-59.407
2323.7	-59.325
2323.7	-59.229
2323.7	-59.144
2323.7	-59.052
2323.7	-58.96
2323.8	-58.875
2323.8	-58.776
2323.8	-58.68
2323.8	-58.587
2323.8	-58.484
2323.9	-58.391
2323.9	-58.293
2323.9	-58.187
2323.9	-58.091
2323.9	-57.983
2324	-57.881
2324	-57.781
2324	-57.668
2324	-57.563
2324	-57.451
2324.1	-57.334
2324.1	-57.226
2324.1	-57.106
2324.1	-56.992
2324.1	-56.878
2324.2	-56.751
2324.2	-56.633
2324.2	-56.514
2324.2	-56.38
2324.2	-56.256
2324.3	-56.121
2324.3	-55.986
2324.3	-55.858
2324.3	-55.717
2324.3	-55.586
2324.4	-55.453
2324.4	-55.307
2324.4	-55.17
2324.4	-55.022
2324.4	-54.874
2324.5	-54.728
2324.5	-54.567
2324.5	-54.413
2324.5	-54.255
2324.5	-54.087
2324.6	-53.93
2324.6	-53.76
2324.6	-53.59
2324.6	-53.42
2324.6	-53.237
2324.7	-53.064
2324.7	-52.88
2324.7	-52.696
2324.7	-52.511
2324.7	-52.314
2324.8	-52.128
2324.8	-51.928
2324.8	-51.73
2324.8	-51.529
2324.8	-51.317
2324.9	-51.112
2324.9	-50.891
2324.9	-50.676
2324.9	-50.451
2324.9	-50.222
2325	-49.99
2325	-49.749
2325	-49.513
2325	-49.261
2325	-49.016
2325.1	-48.753
2325.1	-48.494
2325.1	-48.224
2325.1	-47.952
2325.1	-47.675
2325.2	-47.385
2325.2	-47.092
2325.2	-46.786
2325.2	-46.484
2325.2	-46.169
2325.3	-45.855
2325.3	-45.523
2325.3	-45.192
2325.3	-44.845
2325.3	-44.494
2325.4	-44.133
2325.4	-43.766
2325.4	-43.387
2325.4	-42.999
2325.4	-42.605
2325.5	-42.197
2325.5	-41.784
2325.5	-41.353
2325.5	-40.918
2325.5	-40.461
2325.6	-40.001
2325.6	-39.519
2325.6	-39.036
2325.6	-38.529
2325.6	-38.016
2325.7	-37.479
2325.7	-36.933
2325.7	-36.367
2325.7	-35.785
2325.7	-35.187
2325.8	-34.563
2325.8	-33.929
2325.8	-33.266
2325.8	-32.594
2325.8	-31.892
2325.9	-31.174
2325.9	-30.424
2325.9	-29.658
2325.9	-28.859
2325.9	-28.036
2326	-27.186
2326	-26.299
2326	-25.389
2326	-24.439
2326	-23.468
2326.1	-22.454
2326.1	-21.415
2326.1	-20.334
2326.1	-19.221
2326.1	-18.072
2326.2	-16.885
2326.2	-15.664
2326.2	-14.396
2326.2	-13.105
2326.2	-11.77
2326.3	-10.415
2326.3	-9.0271
2326.3	-7.6159
2326.3	-6.1807
2326.3	-4.7224
2326.4	-3.2602
2326.4	-1.7817
2326.4	-0.31473
2326.4	1.1565
2326.4	2.611
2326.5	4.0519
2326.5	5.4733
2326.5	6.861
2326.5	8.2277
2326.5	9.5473
2326.6	10.841
2326.6	12.086
2326.6	13.289
2326.6	14.452
2326.6	15.566
2326.7	16.643
2326.7	17.662
2326.7	18.645
2326.7	19.568
2326.7	20.446
2326.8	21.278
2326.8	22.059
2326.8	22.804
2326.8	23.492
2326.8	24.144
2326.9	24.739
2326.9	25.294
2326.9	25.813
2326.9	26.28
2326.9	26.721
2327	27.113
2327	27.473
2327	27.795
2327	28.085
2327	28.346
2327.1	28.565
2327.1	28.766
2327.1	28.925
2327.1	29.061
2327.1	29.166
2327.2	29.245
2327.2	29.309
2327.2	29.337
2327.2	29.351
2327.2	29.329
2327.3	29.29
2327.3	29.235
2327.3	29.152
2327.3	29.06
2327.3	28.937
2327.4	28.803
2327.4	28.644
2327.4	28.47
2327.4	28.287
2327.4	28.076
2327.5	27.86
2327.5	27.618
2327.5	27.364
2327.5	27.096
2327.5	26.807
2327.6	26.512
2327.6	26.191
2327.6	25.865
2327.6	25.516
2327.6	25.155
2327.7	24.788
2327.7	24.395
2327.7	24
2327.7	23.583
2327.7	23.155
2327.8	22.716
2327.8	22.256
2327.8	21.795
2327.8	21.311
2327.8	20.822
2327.9	20.318
2327.9	19.802
2327.9	19.282
2327.9	18.739
2327.9	18.193
2328	17.627
2328	17.054
2328	16.475
2328	15.876
2328	15.278
2328.1	14.66
2328.1	14.037
2328.1	13.409
2328.1	12.767
2328.1	12.125
2328.2	11.462
2328.2	10.799
2328.2	10.125
2328.2	9.4439
2328.2	8.766
2328.3	8.0684
2328.3	7.3752
2328.3	6.6687
2328.3	5.9586
2328.3	5.2541
2328.4	4.5364
2328.4	3.8235
2328.4	3.0997
2328.4	2.3775
2328.4	1.6591
2328.5	0.93424
2328.5	0.21971
2328.5	-0.50808
2328.5	-1.2288
2328.5	-1.9508
2328.6	-2.6738
2328.6	-3.3819
2328.6	-4.0987
2328.6	-4.8052
2328.6	-5.5132
2328.7	-6.2171
2328.7	-6.9079
2328.7	-7.6069
2328.7	-8.2919
2328.7	-8.9808
2328.8	-9.6649
2328.8	-10.334
2328.8	-11.006
2328.8	-11.663
2328.8	-12.322
2328.9	-12.971
2328.9	-13.607
2328.9	-14.246
2328.9	-14.867
2328.9	-15.494
2329	-16.112
2329	-16.72
2329	-17.33
2329	-17.919
2329	-18.511
2329.1	-19.094
2329.1	-19.669
2329.1	-20.243
2329.1	-20.8
2329.1	-21.363
2329.2	-21.914
2329.2	-22.461
2329.2	-23.006
2329.2	-23.532
2329.2	-24.065
2329.3	-24.583
2329.3	-25.098
2329.3	-25.615
2329.3	-26.114
2329.3	-26.619
2329.4	-27.112
2329.4	-27.602
2329.4	-28.09
2329.4	-28.563
2329.4	-29.043
2329.5	-29.511
2329.5	-29.978
2329.5	-30.439
2329.5	-30.887
2329.5	-31.345
2329.6	-31.784
2329.6	-32.224
2329.6	-32.662
2329.6	-33.082
2329.6	-33.511
2329.7	-33.928
2329.7	-34.346
2329.7	-34.76
2329.7	-35.16
2329.7	-35.568
2329.8	-35.965
2329.8	-36.363
2329.8	-36.757
2329.8	-37.135
2329.8	-37.519
2329.9	-37.89
2329.9	-38.261
2329.9	-38.63
2329.9	-38.983
2329.9	-39.343
2330	-39.689
2330	-40.033
2330	-40.377
2330	-40.705
2330	-41.043
2330.1	-41.366
2330.1	-41.683
2330.1	-42.002
2330.1	-42.303
2330.1	-42.612
2330.2	-42.912
2330.2	-43.202
2330.2	-43.491
2330.2	-43.764
2330.2	-44.044
2330.3	-44.313
2330.3	-44.575
2330.3	-44.839
2330.3	-45.086
2330.3	-45.339
2330.4	-45.585
2330.4	-45.816
2330.4	-46.051
2330.4	-46.269
2330.4	-46.488
2330.5	-46.703
2330.5	-46.904
2330.5	-47.112
2330.5	-47.303
2330.5	-47.494
2330.6	-47.681
2330.6	-47.849
2330.6	-48.024
2330.6	-48.186
2330.6	-48.342
2330.7	-48.498
2330.7	-48.636
2330.7	-48.784
2330.7	-48.92
2330.7	-49.049
2330.8	-49.18
2330.8	-49.292
2330.8	-49.412
2330.8	-49.524
2330.8	-49.623
2330.9	-49.732
2330.9	-49.824
2330.9	-49.916
2330.9	-50.008
2330.9	-50.086
2331	-50.172
2331	-50.246
2331	-50.314
2331	-50.385
2331	-50.443
2331.1	-50.51
2331.1	-50.572
2331.1	-50.627
2331.1	-50.686
2331.1	-50.732
2331.2	-50.786
2331.2	-50.838
2331.2	-50.879
2331.2	-50.929
2331.2	-50.969
2331.3	-51.009
2331.3	-51.054
2331.3	-51.084
2331.3	-51.125
2331.3	-51.16
2331.4	-51.186
2331.4	-51.225
2331.4	-51.256
2331.4	-51.291
2331.4	-51.328
2331.5	-51.353
2331.5	-51.39
2331.5	-51.422
2331.5	-51.45
2331.5	-51.488
2331.6	-51.513
2331.6	-51.546
2331.6	-51.58
2331.6	-51.606
2331.6	-51.643
2331.7	-51.67
2331.7	-51.698
2331.7	-51.731
2331.7	-51.756
2331.7	-51.795
2331.8	-51.833
2331.8	-51.864
2331.8	-51.905
2331.8	-51.935
2331.8	-51.972
2331.9	-52.014
2331.9	-52.042
2331.9	-52.081
2331.9	-52.118
2331.9	-52.151
2332	-52.196
2332	-52.235
2332	-52.278
2332	-52.325
2332	-52.358
2332.1	-52.404
2332.1	-52.45
2332.1	-52.488
2332.1	-52.538
2332.1	-52.578
2332.2	-52.621
2332.2	-52.669
2332.2	-52.707
2332.2	-52.757
2332.2	-52.804
2332.3	-52.846
2332.3	-52.899
2332.3	-52.946
2332.3	-53.001
2332.3	-53.06
2332.4	-53.106
2332.4	-53.161
2332.4	-53.212
2332.4	-53.254
2332.4	-53.31
2332.5	-53.359
2332.5	-53.407
2332.5	-53.464
2332.5	-53.509
2332.5	-53.566
2332.6	-53.625
2332.6	-53.674
2332.6	-53.734
2332.6	-53.79
2332.6	-53.841
2332.7	-53.905
2332.7	-53.958
2332.7	-54.018
2332.7	-54.081
2332.7	-54.132
2332.8	-54.196
2332.8	-54.257
2332.8	-54.31
2332.8	-54.372
2332.8	-54.422
2332.9	-54.477
2332.9	-54.537
2332.9	-54.589
2332.9	-54.652
2332.9	-54.706
2333	-54.767
2333	-54.826
2333	-54.877
2333	-54.942
2333	-54.995
2333.1	-55.054
2333.1	-55.113
2333.1	-55.163
2333.1	-55.225
2333.1	-55.276
2333.2	-55.337
2333.2	-55.392
2333.2	-55.45
2333.2	-55.508
2333.2	-55.561
2333.3	-55.622
2333.3	-55.674
2333.3	-55.739
2333.3	-55.793
2333.3	-55.857
2333.4	-55.916
2333.4	-55.974
2333.4	-56.036
2333.4	-56.089
2333.4	-56.147
2333.5	-56.197
2333.5	-56.258
2333.5	-56.308
2333.5	-56.369
2333.5	-56.422
2333.6	-56.48
2333.6	-56.534
2333.6	-56.59
2333.6	-56.644
2333.6	-56.695
2333.7	-56.751
2333.7	-56.798
2333.7	-56.856
2333.7	-56.908
2333.7	-56.969
2333.8	-57.019
2333.8	-57.079
2333.8	-57.128
2333.8	-57.188
2333.8	-57.241
2333.9	-57.3
2333.9	-57.356
2333.9	-57.411
2333.9	-57.464
2333.9	-57.518
2334	-57.573
2334	-57.62
2334	-57.675
2334	-57.717
2334	-57.772
2334.1	-57.816
2334.1	-57.872
2334.1	-57.919
2334.1	-57.976
2334.1	-58.026
2334.2	-58.079
2334.2	-58.131
2334.2	-58.18
2334.2	-58.233
2334.2	-58.277
2334.3	-58.329
2334.3	-58.371
2334.3	-58.422
2334.3	-58.464
2334.3	-58.515
2334.4	-58.561
2334.4	-58.61
2334.4	-58.659
2334.4	-58.704
2334.4	-58.755
2334.5	-58.796
2334.5	-58.85
2334.5	-58.892
2334.5	-58.943
2334.5	-58.989
2334.6	-59.037
2334.6	-59.085
2334.6	-59.125
2334.6	-59.175
2334.6	-59.212
2334.7	-59.262
2334.7	-59.304
2334.7	-59.351
2334.7	-59.396
2334.7	-59.439
2334.8	-59.488
2334.8	-59.528
2334.8	-59.581
2334.8	-59.619
2334.8	-59.664
2334.9	-59.706
2334.9	-59.748
2334.9	-59.794
2334.9	-59.832
2334.9	-59.88
2335	-59.916
2335	-59.962
2335	-60.003
2335	-60.044
2335	-60.088
2335.1	-60.122
2335.1	-60.166
2335.1	-60.199
2335.1	-60.244
2335.1	-60.287
2335.2	-60.329
2335.2	-60.376
2335.2	-60.411
2335.2	-60.454
2335.2	-60.488
2335.3	-60.532
2335.3	-60.572
2335.3	-60.61
2335.3	-60.655
2335.3	-60.687
2335.4	-60.732
2335.4	-60.769
2335.4	-60.811
2335.4	-60.85
2335.4	-60.885
2335.5	-60.929
2335.5	-60.962
2335.5	-61.009
2335.5	-61.048
2335.5	-61.088
2335.6	-61.128
2335.6	-61.159
2335.6	-61.2
2335.6	-61.23
2335.6	-61.268
2335.7	-61.303
2335.7	-61.334
2335.7	-61.374
2335.7	-61.404
2335.7	-61.446
2335.8	-61.481
2335.8	-61.517
2335.8	-61.554
2335.8	-61.585
2335.8	-61.627
2335.9	-61.658
2335.9	-61.699
2335.9	-61.735
2335.9	-61.768
2335.9	-61.81
2336	-61.839
2336	-61.879
2336	-61.912
2336	-61.946
2336	-61.985
2336.1	-62.016
2336.1	-62.055
2336.1	-62.084
2336.1	-62.118
2336.1	-62.151
2336.2	-62.181
2336.2	-62.219
2336.2	-62.244
2336.2	-62.279
2336.2	-62.309
2336.3	-62.342
2336.3	-62.378
2336.3	-62.403
2336.3	-62.437
2336.3	-62.463
2336.4	-62.493
2336.4	-62.529
2336.4	-62.559
2336.4	-62.597
2336.4	-62.621
2336.5	-62.653
2336.5	-62.682
2336.5	-62.706
2336.5	-62.743
2336.5	-62.766
2336.6	-62.8
2336.6	-62.83
2336.6	-62.857
2336.6	-62.889
2336.6	-62.913
2336.7	-62.948
2336.7	-62.973
2336.7	-63.001
2336.7	-63.032
2336.7	-63.056
2336.8	-63.089
2336.8	-63.112
2336.8	-63.141
2336.8	-63.167
2336.8	-63.189
2336.9	-63.223
2336.9	-63.244
2336.9	-63.279
2336.9	-63.307
2336.9	-63.331
2337	-63.364
2337	-63.384
2337	-63.414
2337	-63.438
2337	-63.463
2337.1	-63.493
2337.1	-63.514
2337.1	-63.546
2337.1	-63.569
2337.1	-63.597
2337.2	-63.623
2337.2	-63.64
2337.2	-63.668
2337.2	-63.688
2337.2	-63.715
2337.3	-63.745
2337.3	-63.765
2337.3	-63.797
2337.3	-63.818
2337.3	-63.847
2337.4	-63.872
2337.4	-63.89
2337.4	-63.915
2337.4	-63.93
2337.4	-63.958
2337.5	-63.983
2337.5	-64.004
2337.5	-64.035
2337.5	-64.055
2337.5	-64.085
2337.6	-64.11
2337.6	-64.128
2337.6	-64.155
2337.6	-64.167
2337.6	-64.191
2337.7	-64.214
2337.7	-64.236
2337.7	-64.264
2337.7	-64.279
2337.7	-64.304
2337.8	-64.326
2337.8	-64.347
2337.8	-64.372
2337.8	-64.386
2337.8	-64.411
2337.9	-64.429
2337.9	-64.448
2337.9	-64.473
2337.9	-64.486
2337.9	-64.511
2338	-64.529
2338	-64.546
2338	-64.569
2338	-64.58
2338	-64.608
2338.1	-64.628
2338.1	-64.648
2338.1	-64.671
2338.1	-64.685
2338.1	-64.71
2338.2	-64.728
2338.2	-64.747
2338.2	-64.77
2338.2	-64.781
2338.2	-64.806
2338.3	-64.826
2338.3	-64.847
2338.3	-64.874
2338.3	-64.883
2338.3	-64.905
2338.4	-64.924
2338.4	-64.94
2338.4	-64.96
2338.4	-64.97
2338.4	-64.991
2338.5	-65.008
2338.5	-65.026
2338.5	-65.05
2338.5	-65.061
2338.5	-65.082
2338.6	-65.097
2338.6	-65.108
2338.6	-65.128
2338.6	-65.136
2338.6	-65.154
2338.7	-65.172
2338.7	-65.181
2338.7	-65.203
2338.7	-65.215
2338.7	-65.235
2338.8	-65.253
2338.8	-65.261
2338.8	-65.281
2338.8	-65.295
2338.8	-65.313
2338.9	-65.332
2338.9	-65.341
2338.9	-65.362
2338.9	-65.376
2338.9	-65.391
2339	-65.411
2339	-65.419
2339	-65.438
2339	-65.451
2339	-65.461
2339.1	-65.483
2339.1	-65.492
2339.1	-65.512
2339.1	-65.529
2339.1	-65.536
2339.2	-65.554
2339.2	-65.563
2339.2	-65.578
2339.2	-65.594
2339.2	-65.6
2339.3	-65.617
2339.3	-65.627
2339.3	-65.639
2339.3	-65.656
2339.3	-65.659
2339.4	-65.67
2339.4	-65.679
2339.4	-65.685
2339.4	-65.703
2339.4	-65.711
2339.5	-65.727
2339.5	-65.741
2339.5	-65.745
2339.5	-65.762
2339.5	-65.769
2339.6	-65.779
2339.6	-65.791
2339.6	-65.792
2339.6	-65.805
2339.6	-65.815
2339.7	-65.821
2339.7	-65.837
2339.7	-65.843
2339.7	-65.855
2339.7	-65.869
2339.8	-65.873
2339.8	-65.887
2339.8	-65.896
2339.8	-65.905
2339.8	-65.919
2339.9	-65.92
2339.9	-65.931
2339.9	-65.937
2339.9	-65.937
2339.9	-65.949
2340	-65.951
2340	-65.957
2340	-65.969
2340	-65.968
2340	-65.98
2340.1	-65.989
2340.1	-65.991
2340.1	-66.003
2340.1	-66.005
2340.1	-66.014
2340.2	-66.026
2340.2	-66.027
2340.2	-66.041
2340.2	-66.048
2340.2	-66.048
2340.3	-66.056
2340.3	-66.052
2340.3	-66.058
2340.3	-66.064
2340.3	-66.059
2340.4	-66.069
2340.4	-66.076
2340.4	-66.08
2340.4	-66.094
2340.4	-66.094
2340.5	-66.103
2340.5	-66.113
2340.5	-66.11
2340.5	-66.12
2340.5	-66.124
2340.6	-66.121
2340.6	-66.13
2340.6	-66.128
2340.6	-66.134
2340.6	-66.145
2340.7	-66.141
2340.7	-66.148
2340.7	-66.151
2340.7	-66.149
2340.7	-66.158
2340.8	-66.157
2340.8	-66.161
2340.8	-66.168
2340.8	-66.162
2340.8	-66.172
2340.9	-66.178
2340.9	-66.174
2340.9	-66.184
2340.9	-66.181
2340.9	-66.179
2341	-66.188
2341	-66.183
2341	-66.188
2341	-66.193
2341	-66.185
2341.1	-66.191
2341.1	-66.192
2341.1	-66.189
2341.1	-66.193
2341.1	-66.184
2341.2	-66.184
2341.2	-66.185
2341.2	-66.18
2341.2	-66.188
2341.2	-66.186
2341.3	-66.186
2341.3	-66.189
2341.3	-66.181
2341.3	-66.185
2341.3	-66.181
2341.4	-66.182
2341.4	-66.183
2341.4	-66.173
2341.4	-66.176
2341.4	-66.17
2341.5	-66.171
2341.5	-66.172
2341.5	-66.166
2341.5	-66.168
2341.5	-66.162
2341.6	-66.166
2341.6	-66.161
2341.6	-66.163
2341.6	-66.161
2341.6	-66.153
2341.7	-66.154
2341.7	-66.144
2341.7	-66.144
2341.7	-66.134
2341.7	-66.132
2341.8	-66.125
2341.8	-66.121
2341.8	-66.118
2341.8	-66.109
2341.8	-66.106
2341.9	-66.095
2341.9	-66.094
2341.9	-66.083
2341.9	-66.082
2341.9	-66.071
2342	-66.066
2342	-66.06
2342	-66.06
2342	-66.057
2342	-66.055
2342.1	-66.054
2342.1	-66.046
2342.1	-66.041
2342.1	-66.03
2342.1	-66.026
2342.2	-66.014
2342.2	-66.011
2342.2	-65.997
2342.2	-65.993
2342.2	-65.981
2342.3	-65.978
2342.3	-65.966
2342.3	-65.961
2342.3	-65.95
2342.3	-65.941
2342.4	-65.935
2342.4	-65.921
2342.4	-65.916
2342.4	-65.901
2342.4	-65.897
2342.5	-65.881
2342.5	-65.877
2342.5	-65.862
2342.5	-65.856
2342.5	-65.844
2342.6	-65.837
2342.6	-65.83
2342.6	-65.816
2342.6	-65.811
2342.6	-65.797
2342.7	-65.788
2342.7	-65.773
2342.7	-65.765
2342.7	-65.748
2342.7	-65.74
2342.8	-65.73
2342.8	-65.716
2342.8	-65.705
2342.8	-65.685
2342.8	-65.676
2342.9	-65.656
2342.9	-65.646
2342.9	-65.631
2342.9	-65.618
2342.9	-65.605
2343	-65.588
2343	-65.578
2343	-65.558
2343	-65.549
2343	-65.528
2343.1	-65.516
2343.1	-65.5
2343.1	-65.484
2343.1	-65.471
2343.1	-65.45
2343.2	-65.438
2343.2	-65.414
2343.2	-65.401
2343.2	-65.385
2343.2	-65.369
2343.3	-65.355
2343.3	-65.331
2343.3	-65.315
2343.3	-65.292
2343.3	-65.279
2343.4	-65.261
2343.4	-65.248
2343.4	-65.232
2343.4	-65.205
2343.4	-65.193
2343.5	-65.168
2343.5	-65.155
2343.5	-65.135
2343.5	-65.113
2343.5	-65.095
2343.6	-65.066
2343.6	-65.05
2343.6	-65.024
2343.6	-65.005
2343.6	-64.982
2343.7	-64.955
2343.7	-64.936
2343.7	-64.907
2343.7	-64.888
2343.7	-64.862
2343.8	-64.839
2343.8	-64.817
2343.8	-64.788
2343.8	-64.77
2343.8	-64.738
2343.9	-64.717
2343.9	-64.691
2343.9	-64.665
2343.9	-64.643
2343.9	-64.609
2344	-64.587
2344	-64.556
2344	-64.53
2344	-64.504
2344	-64.474
2344.1	-64.453
2344.1	-64.422
2344.1	-64.398
2344.1	-64.37
2344.1	-64.342
2344.2	-64.318
2344.2	-64.283
2344.2	-64.258
2344.2	-64.222
2344.2	-64.193
2344.3	-64.166
2344.3	-64.129
2344.3	-64.102
2344.3	-64.063
2344.3	-64.031
2344.4	-63.997
2344.4	-63.961
2344.4	-63.932
2344.4	-63.893
2344.4	-63.864
2344.5	-63.828
2344.5	-63.795
2344.5	-63.766
2344.5	-63.724
2344.5	-63.691
2344.6	-63.648
2344.6	-63.613
2344.6	-63.58
2344.6	-63.541
2344.6	-63.511
2344.7	-63.469
2344.7	-63.438
2344.7	-63.399
2344.7	-63.358
2344.7	-63.322
2344.8	-63.275
2344.8	-63.241
2344.8	-63.197
2344.8	-63.154
2344.8	-63.117
2344.9	-63.069
2344.9	-63.031
2344.9	-62.983
2344.9	-62.939
2344.9	-62.897
2345	-62.849
2345	-62.811
2345	-62.759
2345	-62.717
2345	-62.672
2345.1	-62.623
2345.1	-62.582
2345.1	-62.529
2345.1	-62.486
2345.1	-62.439
2345.2	-62.392
2345.2	-62.349
2345.2	-62.293
2345.2	-62.249
2345.2	-62.196
2345.3	-62.145
2345.3	-62.097
2345.3	-62.038
2345.3	-61.989
2345.3	-61.933
2345.4	-61.879
2345.4	-61.823
2345.4	-61.76
2345.4	-61.71
2345.4	-61.648
2345.5	-61.593
2345.5	-61.538
2345.5	-61.472
2345.5	-61.42
2345.5	-61.357
2345.6	-61.301
2345.6	-61.241
2345.6	-61.172
2345.6	-61.112
2345.6	-61.042
2345.7	-60.982
2345.7	-60.917
2345.7	-60.847
2345.7	-60.786
2345.7	-60.711
2345.8	-60.649
2345.8	-60.58
2345.8	-60.509
2345.8	-60.445
2345.8	-60.367
2345.9	-60.299
2345.9	-60.225
2345.9	-60.149
2345.9	-60.08
2345.9	-59.999
2346	-59.925
2346	-59.844
2346	-59.763
2346	-59.688
2346	-59.601
2346.1	-59.524
2346.1	-59.439
2346.1	-59.352
2346.1	-59.27
2346.1	-59.175
2346.2	-59.091
2346.2	-59.003
2346.2	-58.912
2346.2	-58.824
2346.2	-58.728
2346.3	-58.643
2346.3	-58.55
2346.3	-58.454
2346.3	-58.364
2346.3	-58.26
2346.4	-58.168
2346.4	-58.069
2346.4	-57.965
2346.4	-57.869
2346.4	-57.759
2346.5	-57.659
2346.5	-57.551
2346.5	-57.439
2346.5	-57.332
2346.5	-57.211
2346.6	-57.103
2346.6	-56.99
2346.6	-56.872
2346.6	-56.762
2346.6	-56.638
2346.7	-56.522
2346.7	-56.401
2346.7	-56.273
2346.7	-56.151
2346.7	-56.018
2346.8	-55.892
2346.8	-55.763
2346.8	-55.627
2346.8	-55.499
2346.8	-55.356
2346.9	-55.218
2346.9	-55.079
2346.9	-54.928
2346.9	-54.786
2346.9	-54.633
2347	-54.482
2347	-54.333
2347	-54.171
2347	-54.018
2347	-53.858
2347.1	-53.697
2347.1	-53.536
2347.1	-53.36
2347.1	-53.191
2347.1	-53.012
2347.2	-52.832
2347.2	-52.657
2347.2	-52.469
2347.2	-52.289
2347.2	-52.099
2347.3	-51.9
2347.3	-51.707
2347.3	-51.498
2347.3	-51.297
2347.3	-51.092
2347.4	-50.873
2347.4	-50.663
2347.4	-50.441
2347.4	-50.218
2347.4	-49.994
2347.5	-49.751
2347.5	-49.514
2347.5	-49.27
2347.5	-49.017
2347.5	-48.768
2347.6	-48.503
2347.6	-48.245
2347.6	-47.978
2347.6	-47.698
2347.6	-47.424
2347.7	-47.135
2347.7	-46.844
2347.7	-46.549
2347.7	-46.236
2347.7	-45.927
2347.8	-45.603
2347.8	-45.272
2347.8	-44.942
2347.8	-44.593
2347.8	-44.246
2347.9	-43.887
2347.9	-43.514
2347.9	-43.14
2347.9	-42.745
2347.9	-42.346
2348	-41.942
2348	-41.516
2348	-41.092
2348	-40.654
2348	-40.196
2348.1	-39.735
2348.1	-39.25
2348.1	-38.76
2348.1	-38.257
2348.1	-37.73
2348.2	-37.2
2348.2	-36.645
2348.2	-36.076
2348.2	-35.494
2348.2	-34.887
2348.3	-34.274
2348.3	-33.638
2348.3	-32.975
2348.3	-32.301
2348.3	-31.595
2348.4	-30.87
2348.4	-30.124
2348.4	-29.341
2348.4	-28.544
2348.4	-27.717
2348.5	-26.857
2348.5	-25.981
2348.5	-25.066
2348.5	-24.122
2348.5	-23.146
2348.6	-22.128
2348.6	-21.087
2348.6	-20.007
2348.6	-18.887
2348.6	-17.742
2348.7	-16.551
2348.7	-15.331
2348.7	-14.08
2348.7	-12.783
2348.7	-11.463
2348.8	-10.107
2348.8	-8.7194
2348.8	-7.3213
2348.8	-5.8915
2348.8	-4.4523
2348.9	-3.0047
2348.9	-1.5374
2348.9	-0.082098
2348.9	1.3709
2348.9	2.8167
2349	4.2303
2349	5.6322
2349	7.003
2349	8.337
2349	9.6449
2349.1	10.904
2349.1	12.125
2349.1	13.314
2349.1	14.45
2349.1	15.548
2349.2	16.601
2349.2	17.598
2349.2	18.561
2349.2	19.467
2349.2	20.324
2349.3	21.144
2349.3	21.905
2349.3	22.624
2349.3	23.306
2349.3	23.932
2349.4	24.523
2349.4	25.067
2349.4	25.565
2349.4	26.034
2349.4	26.453
2349.5	26.838
2349.5	27.191
2349.5	27.499
2349.5	27.782
2349.5	28.025
2349.6	28.235
2349.6	28.428
2349.6	28.577
2349.6	28.706
2349.6	28.807
2349.7	28.878
2349.7	28.936
2349.7	28.956
2349.7	28.959
2349.7	28.933
2349.8	28.885
2349.8	28.828
2349.8	28.74
2349.8	28.643
2349.8	28.519
2349.9	28.377
2349.9	28.217
2349.9	28.038
2349.9	27.851
2349.9	27.634
2350	27.411
2350	27.16
2350	26.899
2350	26.62
2350	26.33
2350.1	26.026
2350.1	25.703
2350.1	25.372
2350.1	25.015
2350.1	24.658
2350.2	24.277
2350.2	23.889
2350.2	23.478
2350.2	23.06
2350.2	22.623
2350.3	22.179
2350.3	21.723
2350.3	21.252
2350.3	20.772
2350.3	20.272
2350.4	19.769
2350.4	19.244
2350.4	18.717
2350.4	18.169
2350.4	17.617
2350.5	17.045
2350.5	16.473
2350.5	15.881
2350.5	15.287
2350.5	14.679
2350.6	14.065
2350.6	13.44
2350.6	12.807
2350.6	12.169
2350.6	11.517
2350.7	10.863
2350.7	10.194
2350.7	9.5256
2350.7	8.8399
2350.7	8.159
2350.8	7.4614
2350.8	6.7682
2350.8	6.0626
2350.8	5.3601
2350.8	4.6527
2350.9	3.9455
2350.9	3.2355
2350.9	2.5191
2350.9	1.8099
2350.9	1.088
2351	0.37508
2351	-0.35002
2351	-1.0656
2351	-1.7888
2351	-2.5049
2351.1	-3.2188
2351.1	-3.9279
2351.1	-4.6295
2351.1	-5.3356
2351.1	-6.029
2351.2	-6.7288
2351.2	-7.4144
2351.2	-8.1046
2351.2	-8.7874
2351.2	-9.4664
2351.3	-10.143
2351.3	-10.805
2351.3	-11.469
2351.3	-12.115
2351.3	-12.767
2351.4	-13.406
2351.4	-14.043
2351.4	-14.671
2351.4	-15.288
2351.4	-15.906
2351.5	-16.508
2351.5	-17.115
2351.5	-17.706
2351.5	-18.3
2351.5	-18.885
2351.6	-19.461
2351.6	-20.036
2351.6	-20.595
2351.6	-21.158
2351.6	-21.704
2351.7	-22.254
2351.7	-22.794
2351.7	-23.328
2351.7	-23.86
2351.7	-24.379
2351.8	-24.9
2351.8	-25.405
2351.8	-25.914
2351.8	-26.415
2351.8	-26.908
2351.9	-27.4
2351.9	-27.875
2351.9	-28.36
2351.9	-28.829
2351.9	-29.302
2352	-29.769
2352	-30.225
2352	-30.685
2352	-31.131
2352	-31.582
2352.1	-32.021
2352.1	-32.461
2352.1	-32.895
2352.1	-33.317
2352.1	-33.744
2352.2	-34.154
2352.2	-34.57
2352.2	-34.975
2352.2	-35.376
2352.2	-35.775
2352.3	-36.162
2352.3	-36.558
2352.3	-36.939
2352.3	-37.322
2352.3	-37.7
2352.4	-38.065
2352.4	-38.435
2352.4	-38.789
2352.4	-39.151
2352.4	-39.5
2352.5	-39.846
2352.5	-40.189
2352.5	-40.518
2352.5	-40.855
2352.5	-41.175
2352.6	-41.499
2352.6	-41.818
2352.6	-42.126
2352.6	-42.439
2352.6	-42.734
2352.7	-43.038
2352.7	-43.328
2352.7	-43.614
2352.7	-43.897
2352.7	-44.163
2352.8	-44.436
2352.8	-44.692
2352.8	-44.951
2352.8	-45.203
2352.8	-45.441
2352.9	-45.683
2352.9	-45.908
2352.9	-46.138
2352.9	-46.358
2352.9	-46.571
2353	-46.783
2353	-46.98
2353	-47.181
2353	-47.367
2353	-47.555
2353.1	-47.735
2353.1	-47.9
2353.1	-48.071
2353.1	-48.223
2353.1	-48.38
2353.2	-48.531
2353.2	-48.671
2353.2	-48.812
2353.2	-48.937
2353.2	-49.07
2353.3	-49.191
2353.3	-49.309
2353.3	-49.424
2353.3	-49.526
2353.3	-49.636
2353.4	-49.735
2353.4	-49.834
2353.4	-49.928
2353.4	-50.011
2353.4	-50.1
2353.5	-50.175
2353.5	-50.256
2353.5	-50.33
2353.5	-50.392
2353.5	-50.462
2353.6	-50.518
2353.6	-50.582
2353.6	-50.641
2353.6	-50.693
2353.6	-50.748
2353.7	-50.791
2353.7	-50.845
2353.7	-50.89
2353.7	-50.935
2353.7	-50.984
2353.8	-51.018
2353.8	-51.063
2353.8	-51.099
2353.8	-51.139
2353.8	-51.178
2353.9	-51.207
2353.9	-51.248
2353.9	-51.276
2353.9	-51.314
2353.9	-51.349
2354	-51.377
2354	-51.415
2354	-51.441
2354	-51.477
2354	-51.511
2354.1	-51.538
2354.1	-51.575
2354.1	-51.599
2354.1	-51.636
2354.1	-51.669
2354.2	-51.699
2354.2	-51.735
2354.2	-51.761
2354.2	-51.798
2354.2	-51.83
2354.3	-51.864
2354.3	-51.904
2354.3	-51.932
2354.3	-51.973
2354.3	-52.007
2354.4	-52.04
2354.4	-52.082
2354.4	-52.113
2354.4	-52.156
2354.4	-52.196
2354.5	-52.233
2354.5	-52.275
2354.5	-52.306
2354.5	-52.351
2354.5	-52.39
2354.6	-52.432
2354.6	-52.478
2354.6	-52.512
2354.6	-52.561
2354.6	-52.603
2354.7	-52.648
2354.7	-52.698
2354.7	-52.735
2354.7	-52.786
2354.7	-52.831
2354.8	-52.882
2354.8	-52.935
2354.8	-52.978
2354.8	-53.036
2354.8	-53.085
2354.9	-53.138
2354.9	-53.194
2354.9	-53.237
2354.9	-53.294
2354.9	-53.344
2355	-53.396
2355	-53.455
2355	-53.503
2355	-53.561
2355	-53.612
2355.1	-53.666
2355.1	-53.726
2355.1	-53.774
2355.1	-53.835
2355.1	-53.889
2355.2	-53.939
2355.2	-53.998
2355.2	-54.049
2355.2	-54.11
2355.2	-54.166
2355.3	-54.219
2355.3	-54.277
2355.3	-54.326
2355.3	-54.387
2355.3	-54.443
2355.4	-54.495
2355.4	-54.557
2355.4	-54.606
2355.4	-54.669
2355.4	-54.732
2355.5	-54.786
2355.5	-54.85
2355.5	-54.901
2355.5	-54.963
2355.5	-55.026
2355.6	-55.08
2355.6	-55.146
2355.6	-55.201
2355.6	-55.256
2355.6	-55.314
2355.7	-55.364
2355.7	-55.425
2355.7	-55.481
2355.7	-55.537
2355.7	-55.599
2355.8	-55.65
2355.8	-55.713
2355.8	-55.771
2355.8	-55.822
2355.8	-55.883
2355.9	-55.929
2355.9	-55.985
2355.9	-56.045
2355.9	-56.094
2355.9	-56.156
2356	-56.207
2356	-56.263
2356	-56.324
2356	-56.373
2356	-56.433
2356.1	-56.487
2356.1	-56.538
2356.1	-56.597
2356.1	-56.647
2356.1	-56.707
2356.2	-56.765
2356.2	-56.812
2356.2	-56.871
2356.2	-56.922
2356.2	-56.978
2356.3	-57.038
2356.3	-57.089
2356.3	-57.149
2356.3	-57.203
2356.3	-57.254
2356.4	-57.313
2356.4	-57.359
2356.4	-57.415
2356.4	-57.466
2356.4	-57.509
2356.5	-57.566
2356.5	-57.615
2356.5	-57.665
2356.5	-57.721
2356.5	-57.764
2356.6	-57.819
2356.6	-57.873
2356.6	-57.921
2356.6	-57.977
2356.6	-58.021
2356.7	-58.071
2356.7	-58.126
2356.7	-58.168
2356.7	-58.226
2356.7	-58.276
2356.8	-58.319
2356.8	-58.371
2356.8	-58.412
2356.8	-58.464
2356.8	-58.515
2356.9	-58.556
2356.9	-58.608
2356.9	-58.652
2356.9	-58.699
2356.9	-58.753
2357	-58.795
2357	-58.846
2357	-58.896
2357	-58.932
2357	-58.982
2357.1	-59.025
2357.1	-59.064
2357.1	-59.112
2357.1	-59.149
2357.1	-59.195
2357.2	-59.243
2357.2	-59.283
2357.2	-59.335
2357.2	-59.38
2357.2	-59.422
2357.3	-59.473
2357.3	-59.51
2357.3	-59.557
2357.3	-59.605
2357.3	-59.641
2357.4	-59.689
2357.4	-59.732
2357.4	-59.771
2357.4	-59.818
2357.4	-59.853
2357.5	-59.895
2357.5	-59.939
2357.5	-59.972
2357.5	-60.017
2357.5	-60.058
2357.6	-60.092
2357.6	-60.14
2357.6	-60.177
2357.6	-60.219
2357.6	-60.267
2357.7	-60.299
2357.7	-60.344
2357.7	-60.387
2357.7	-60.42
2357.7	-60.468
2357.8	-60.506
2357.8	-60.546
2357.8	-60.592
2357.8	-60.624
2357.8	-60.669
2357.9	-60.711
2357.9	-60.743
2357.9	-60.787
2357.9	-60.818
2357.9	-60.857
2358	-60.897
2358	-60.929
2358	-60.973
2358	-61.007
2358	-61.046
2358.1	-61.085
2358.1	-61.116
2358.1	-61.158
2358.1	-61.19
2358.1	-61.23
2358.2	-61.268
2358.2	-61.297
2358.2	-61.338
2358.2	-61.366
2358.2	-61.407
2358.3	-61.441
2358.3	-61.479
2358.3	-61.513
2358.3	-61.544
2358.3	-61.583
2358.4	-61.61
2358.4	-61.65
2358.4	-61.677
2358.4	-61.712
2358.4	-61.743
2358.5	-61.776
2358.5	-61.808
2358.5	-61.837
2358.5	-61.87
2358.5	-61.895
2358.6	-61.931
2358.6	-61.956
2358.6	-61.992
2358.6	-62.02
2358.6	-62.056
2358.7	-62.084
2358.7	-62.118
2358.7	-62.149
2358.7	-62.183
2358.7	-62.218
2358.8	-62.25
2358.8	-62.287
2358.8	-62.315
2358.8	-62.352
2358.8	-62.378
2358.9	-62.413
2358.9	-62.436
2358.9	-62.471
2358.9	-62.495
2358.9	-62.53
2359	-62.556
2359	-62.589
2359	-62.618
2359	-62.649
2359	-62.681
2359.1	-62.709
2359.1	-62.743
2359.1	-62.768
2359.1	-62.803
2359.1	-62.827
2359.2	-62.86
2359.2	-62.882
2359.2	-62.916
2359.2	-62.939
2359.2	-62.969
2359.3	-63
2359.3	-63.027
2359.3	-63.059
2359.3	-63.083
2359.3	-63.116
2359.4	-63.136
2359.4	-63.168
2359.4	-63.193
2359.4	-63.225
2359.4	-63.251
2359.5	-63.277
2359.5	-63.306
2359.5	-63.327
2359.5	-63.36
2359.5	-63.382
2359.6	-63.412
2359.6	-63.434
2359.6	-63.463
2359.6	-63.489
2359.6	-63.516
2359.7	-63.547
2359.7	-63.566
2359.7	-63.594
2359.7	-63.613
2359.7	-63.641
2359.8	-63.665
2359.8	-63.694
2359.8	-63.722
2359.8	-63.741
2359.8	-63.773
2359.9	-63.792
2359.9	-63.822
2359.9	-63.845
2359.9	-63.87
2359.9	-63.892
2360	-63.908
2360	-63.935
2360	-63.95
2360	-63.976
2360	-63.996
2360.1	-64.02
2360.1	-64.045
2360.1	-64.067
2360.1	-64.096
2360.1	-64.111
2360.2	-64.139
2360.2	-64.159
2360.2	-64.181
2360.2	-64.207
2360.2	-64.226
2360.3	-64.25
2360.3	-64.261
2360.3	-64.282
2360.3	-64.299
2360.3	-64.318
2360.4	-64.341
2360.4	-64.355
2360.4	-64.38
2360.4	-64.395
2360.4	-64.419
2360.5	-64.442
2360.5	-64.458
2360.5	-64.482
2360.5	-64.494
2360.5	-64.518
2360.6	-64.536
2360.6	-64.557
2360.6	-64.577
2360.6	-64.59
2360.6	-64.614
2360.7	-64.625
2360.7	-64.647
2360.7	-64.665
2360.7	-64.681
2360.7	-64.703
2360.8	-64.714
2360.8	-64.736
2360.8	-64.752
2360.8	-64.772
2360.8	-64.793
2360.9	-64.805
2360.9	-64.827
2360.9	-64.838
2360.9	-64.861
2360.9	-64.879
2361	-64.895
2361	-64.917
2361	-64.926
2361	-64.95
2361	-64.965
2361.1	-64.982
2361.1	-64.999
2361.1	-65.006
2361.1	-65.024
2361.1	-65.033
2361.2	-65.052
2361.2	-65.069
2361.2	-65.079
2361.2	-65.099
2361.2	-65.106
2361.3	-65.127
2361.3	-65.142
2361.3	-65.156
2361.3	-65.175
2361.3	-65.182
2361.4	-65.201
2361.4	-65.214
2361.4	-65.232
2361.4	-65.249
2361.4	-65.258
2361.5	-65.277
2361.5	-65.287
2361.5	-65.306
2361.5	-65.322
2361.5	-65.332
2361.6	-65.352
2361.6	-65.356
2361.6	-65.371
2361.6	-65.383
2361.6	-65.394
2361.7	-65.409
2361.7	-65.416
2361.7	-65.431
2361.7	-65.44
2361.7	-65.455
2361.8	-65.472
2361.8	-65.479
2361.8	-65.497
2361.8	-65.503
2361.8	-65.514
2361.9	-65.527
2361.9	-65.532
2361.9	-65.549
2361.9	-65.553
2361.9	-65.569
2362	-65.581
2362	-65.589
2362	-65.609
2362	-65.613
2362	-65.628
2362.1	-65.636
2362.1	-65.641
2362.1	-65.654
2362.1	-65.657
2362.1	-65.672
2362.2	-65.68
2362.2	-65.69
2362.2	-65.702
2362.2	-65.703
2362.2	-65.714
2362.3	-65.719
2362.3	-65.727
2362.3	-65.737
2362.3	-65.739
2362.3	-65.753
2362.4	-65.756
2362.4	-65.766
2362.4	-65.778
2362.4	-65.779
2362.4	-65.791
2362.5	-65.793
2362.5	-65.802
2362.5	-65.809
2362.5	-65.809
2362.5	-65.82
2362.6	-65.821
2362.6	-65.833
2362.6	-65.843
2362.6	-65.844
2362.6	-65.857
2362.7	-65.857
2362.7	-65.864
2362.7	-65.871
2362.7	-65.873
2362.7	-65.884
2362.8	-65.883
2362.8	-65.891
2362.8	-65.895
2362.8	-65.892
2362.8	-65.901
2362.9	-65.896
2362.9	-65.898
2362.9	-65.899
2362.9	-65.895
2362.9	-65.905
2363	-65.902
2363	-65.911
2363	-65.916
2363	-65.917
2363	-65.927
2363.1	-65.923
2363.1	-65.929
2363.1	-65.934
2363.1	-65.929
2363.1	-65.935
2363.2	-65.93
2363.2	-65.936
2363.2	-65.939
2363.2	-65.935
2363.2	-65.942
2363.3	-65.937
2363.3	-65.942
2363.3	-65.948
2363.3	-65.944
2363.3	-65.954
2363.4	-65.951
2363.4	-65.955
2363.4	-65.963
2363.4	-65.961
2363.4	-65.97
2363.5	-65.968
2363.5	-65.968
2363.5	-65.97
2363.5	-65.962
2363.5	-65.969
2363.6	-65.969
2363.6	-65.97
2363.6	-65.972
2363.6	-65.961
2363.6	-65.964
2363.7	-65.96
2363.7	-65.958
2363.7	-65.96
2363.7	-65.949
2363.7	-65.951
2363.8	-65.953
2363.8	-65.95
2363.8	-65.955
2363.8	-65.949
2363.8	-65.95
2363.9	-65.948
2363.9	-65.939
2363.9	-65.943
2363.9	-65.936
2363.9	-65.935
2364	-65.934
2364	-65.928
2364	-65.934
2364	-65.931
2364	-65.928
2364.1	-65.928
2364.1	-65.915
2364.1	-65.916
2364.1	-65.914
2364.1	-65.91
2364.2	-65.916
2364.2	-65.907
2364.2	-65.908
2364.2	-65.907
2364.2	-65.897
2364.3	-65.896
2364.3	-65.884
2364.3	-65.877
2364.3	-65.875
2364.3	-65.864
2364.4	-65.866
2364.4	-65.859
2364.4	-65.85
2364.4	-65.849
2364.4	-65.834
2364.5	-65.83
2364.5	-65.826
2364.5	-65.812
2364.5	-65.81
2364.5	-65.798
2364.6	-65.792
2364.6	-65.788
2364.6	-65.773
2364.6	-65.769
2364.6	-65.756
2364.7	-65.743
2364.7	-65.739
2364.7	-65.724
2364.7	-65.719
2364.7	-65.712
2364.8	-65.697
2364.8	-65.694
2364.8	-65.684
2364.8	-65.677
2364.8	-65.672
2364.9	-65.653
2364.9	-65.644
2364.9	-65.633
2364.9	-65.616
2364.9	-65.61
2365	-65.595
2365	-65.585
2365	-65.575
2365	-65.556
2365	-65.551
2365.1	-65.54
2365.1	-65.525
2365.1	-65.517
2365.1	-65.499
2365.1	-65.49
2365.2	-65.478
2365.2	-65.456
2365.2	-65.449
2365.2	-65.433
2365.2	-65.417
2365.3	-65.411
2365.3	-65.392
2365.3	-65.383
2365.3	-65.373
2365.3	-65.35
2365.4	-65.338
2365.4	-65.319
2365.4	-65.298
2365.4	-65.286
2365.4	-65.263
2365.5	-65.253
2365.5	-65.244
2365.5	-65.227
2365.5	-65.219
2365.5	-65.203
2365.6	-65.182
2365.6	-65.168
2365.6	-65.142
2365.6	-65.123
2365.6	-65.106
2365.7	-65.076
2365.7	-65.062
2365.7	-65.041
2365.7	-65.017
2365.7	-65.005
2365.8	-64.981
2365.8	-64.964
2365.8	-64.95
2365.8	-64.926
2365.8	-64.913
2365.9	-64.897
2365.9	-64.873
2365.9	-64.858
2365.9	-64.835
2365.9	-64.812
2366	-64.794
2366	-64.766
2366	-64.746
2366	-64.724
2366	-64.691
2366.1	-64.67
2366.1	-64.642
2366.1	-64.611
2366.1	-64.593
2366.1	-64.562
2366.2	-64.541
2366.2	-64.519
2366.2	-64.489
2366.2	-64.47
2366.2	-64.443
2366.3	-64.419
2366.3	-64.397
2366.3	-64.363
2366.3	-64.341
2366.3	-64.313
2366.4	-64.289
2366.4	-64.266
2366.4	-64.231
2366.4	-64.211
2366.4	-64.178
2366.5	-64.154
2366.5	-64.129
2366.5	-64.096
2366.5	-64.071
2366.5	-64.035
2366.6	-64.008
2366.6	-63.976
2366.6	-63.946
2366.6	-63.915
2366.6	-63.88
2366.7	-63.852
2366.7	-63.813
2366.7	-63.785
2366.7	-63.745
2366.7	-63.715
2366.8	-63.679
2366.8	-63.647
2366.8	-63.61
2366.8	-63.573
2366.8	-63.539
2366.9	-63.498
2366.9	-63.465
2366.9	-63.424
2366.9	-63.394
2366.9	-63.353
2367	-63.323
2367	-63.281
2367	-63.248
2367	-63.208
2367	-63.175
2367.1	-63.138
2367.1	-63.101
2367.1	-63.061
2367.1	-63.02
2367.1	-62.984
2367.2	-62.938
2367.2	-62.901
2367.2	-62.854
2367.2	-62.814
2367.2	-62.764
2367.3	-62.723
2367.3	-62.674
2367.3	-62.631
2367.3	-62.581
2367.3	-62.54
2367.4	-62.495
2367.4	-62.452
2367.4	-62.409
2367.4	-62.361
2367.4	-62.317
2367.5	-62.263
2367.5	-62.219
2367.5	-62.165
2367.5	-62.121
2367.5	-62.065
2367.6	-62.015
2367.6	-61.96
2367.6	-61.908
2367.6	-61.855
2367.6	-61.798
2367.7	-61.745
2367.7	-61.682
2367.7	-61.63
2367.7	-61.57
2367.7	-61.524
2367.8	-61.468
2367.8	-61.416
2367.8	-61.358
2367.8	-61.296
2367.8	-61.239
2367.9	-61.172
2367.9	-61.114
2367.9	-61.045
2367.9	-60.986
2367.9	-60.92
2368	-60.858
2368	-60.796
2368	-60.728
2368	-60.664
2368	-60.591
2368.1	-60.526
2368.1	-60.454
2368.1	-60.391
2368.1	-60.323
2368.1	-60.251
2368.2	-60.183
2368.2	-60.103
2368.2	-60.036
2368.2	-59.955
2368.2	-59.882
2368.3	-59.801
2368.3	-59.724
2368.3	-59.652
2368.3	-59.569
2368.3	-59.496
2368.4	-59.409
2368.4	-59.329
2368.4	-59.245
2368.4	-59.162
2368.4	-59.081
2368.5	-58.988
2368.5	-58.909
2368.5	-58.815
2368.5	-58.73
2368.5	-58.642
2368.6	-58.55
2368.6	-58.461
2368.6	-58.361
2368.6	-58.271
2368.6	-58.172
2368.7	-58.078
2368.7	-57.983
2368.7	-57.879
2368.7	-57.781
2368.7	-57.675
2368.8	-57.579
2368.8	-57.473
2368.8	-57.371
2368.8	-57.265
2368.8	-57.149
2368.9	-57.046
2368.9	-56.929
2368.9	-56.823
2368.9	-56.708
2368.9	-56.587
2369	-56.47
2369	-56.341
2369	-56.224
2369	-56.098
2369	-55.974
2369.1	-55.847
2369.1	-55.71
2369.1	-55.581
2369.1	-55.441
2369.1	-55.311
2369.2	-55.171
2369.2	-55.03
2369.2	-54.892
2369.2	-54.743
2369.2	-54.606
2369.3	-54.455
2369.3	-54.307
2369.3	-54.156
2369.3	-53.994
2369.3	-53.841
2369.4	-53.674
2369.4	-53.516
2369.4	-53.349
2369.4	-53.176
2369.4	-53.009
2369.5	-52.827
2369.5	-52.653
2369.5	-52.471
2369.5	-52.289
2369.5	-52.103
2369.6	-51.907
2369.6	-51.72
2369.6	-51.516
2369.6	-51.317
2369.6	-51.109
2369.7	-50.892
2369.7	-50.681
2369.7	-50.456
2369.7	-50.238
2369.7	-50.011
2369.8	-49.784
2369.8	-49.554
2369.8	-49.307
2369.8	-49.072
2369.8	-48.821
2369.9	-48.569
2369.9	-48.313
2369.9	-48.043
2369.9	-47.779
2369.9	-47.497
2370	-47.221
2370	-46.933
2370	-46.632
2370	-46.334
2370	-46.018
2370.1	-45.709
2370.1	-45.386
2370.1	-45.056
2370.1	-44.722
2370.1	-44.372
2370.2	-44.027
2370.2	-43.664
2370.2	-43.297
2370.2	-42.921
2370.2	-42.525
2370.3	-42.132
2370.3	-41.721
2370.3	-41.307
2370.3	-40.881
2370.3	-40.435
2370.4	-39.988
2370.4	-39.517
2370.4	-39.043
2370.4	-38.553
2370.4	-38.044
2370.5	-37.529
2370.5	-36.988
2370.5	-36.442
2370.5	-35.878
2370.5	-35.293
2370.6	-34.698
2370.6	-34.071
2370.6	-33.436
2370.6	-32.776
2370.6	-32.096
2370.7	-31.401
2370.7	-30.672
2370.7	-29.93
2370.7	-29.155
2370.7	-28.358
2370.8	-27.537
2370.8	-26.675
2370.8	-25.799
2370.8	-24.884
2370.8	-23.944
2370.9	-22.976
2370.9	-21.963
2370.9	-20.93
2370.9	-19.853
2370.9	-18.746
2371	-17.606
2371	-16.423
2371	-15.215
2371	-13.963
2371	-12.684
2371.1	-11.372
2371.1	-10.021
2371.1	-8.6575
2371.1	-7.2585
2371.1	-5.8481
2371.2	-4.424
2371.2	-2.9816
2371.2	-1.5478
2371.2	-0.10543
2371.2	1.322
2371.3	2.741
2371.3	4.1489
2371.3	5.5255
2371.3	6.8883
2371.3	8.2092
2371.4	9.4982
2371.4	10.756
2371.4	11.964
2371.4	13.141
2371.4	14.266
2371.5	15.347
2371.5	16.391
2371.5	17.376
2371.5	18.324
2371.5	19.217
2371.6	20.062
2371.6	20.869
2371.6	21.618
2371.6	22.333
2371.6	22.996
2371.7	23.613
2371.7	24.198
2371.7	24.728
2371.7	25.229
2371.7	25.685
2371.8	26.099
2371.8	26.486
2371.8	26.821
2371.8	27.133
2371.8	27.407
2371.9	27.65
2371.9	27.874
2371.9	28.053
2371.9	28.21
2371.9	28.339
2372	28.434
2372	28.513
2372	28.556
2372	28.58
2372	28.584
2372.1	28.558
2372.1	28.52
2372.1	28.451
2372.1	28.366
2372.1	28.263
2372.2	28.13
2372.2	27.991
2372.2	27.824
2372.2	27.641
2372.2	27.449
2372.3	27.228
2372.3	26.999
2372.3	26.746
2372.3	26.476
2372.3	26.204
2372.4	25.9
2372.4	25.589
2372.4	25.266
2372.4	24.921
2372.4	24.575
2372.5	24.203
2372.5	23.824
2372.5	23.435
2372.5	23.024
2372.5	22.607
2372.6	22.167
2372.6	21.717
2372.6	21.262
2372.6	20.781
2372.6	20.301
2372.7	19.801
2372.7	19.283
2372.7	18.77
2372.7	18.231
2372.7	17.686
2372.8	17.134
2372.8	16.563
2372.8	15.994
2372.8	15.404
2372.8	14.804
2372.9	14.203
2372.9	13.582
2372.9	12.96
2372.9	12.323
2372.9	11.674
2373	11.03
2373	10.366
2373	9.6998
2373	9.0326
2373	8.3501
2373.1	7.6703
2373.1	6.9731
2373.1	6.2729
2373.1	5.5788
2373.1	4.8709
2373.2	4.1704
2373.2	3.4656
2373.2	2.7502
2373.2	2.0426
2373.2	1.3203
2373.3	0.60201
2373.3	-0.10892
2373.3	-0.83011
2373.3	-1.5391
2373.3	-2.2504
2373.4	-2.962
2373.4	-3.6592
2373.4	-4.3679
2373.4	-5.0712
2373.4	-5.7693
2373.5	-6.474
2373.5	-7.1613
2373.5	-7.8469
2373.5	-8.5301
2373.5	-9.1967
2373.6	-9.8707
2373.6	-10.533
2373.6	-11.185
2373.6	-11.839
2373.6	-12.479
2373.7	-13.123
2373.7	-13.762
2373.7	-14.384
2373.7	-15.012
2373.7	-15.624
2373.8	-16.227
2373.8	-16.835
2373.8	-17.423
2373.8	-18.015
2373.8	-18.6
2373.9	-19.167
2373.9	-19.746
2373.9	-20.312
2373.9	-20.867
2373.9	-21.426
2374	-21.965
2374	-22.505
2374	-23.043
2374	-23.562
2374	-24.09
2374.1	-24.608
2374.1	-25.113
2374.1	-25.626
2374.1	-26.126
2374.1	-26.623
2374.2	-27.116
2374.2	-27.59
2374.2	-28.07
2374.2	-28.543
2374.2	-29.004
2374.3	-29.474
2374.3	-29.932
2374.3	-30.384
2374.3	-30.839
2374.3	-31.277
2374.4	-31.721
2374.4	-32.161
2374.4	-32.585
2374.4	-33.016
2374.4	-33.436
2374.5	-33.853
2374.5	-34.276
2374.5	-34.679
2374.5	-35.087
2374.5	-35.487
2374.6	-35.874
2374.6	-36.27
2374.6	-36.65
2374.6	-37.031
2374.6	-37.409
2374.7	-37.771
2374.7	-38.142
2374.7	-38.502
2374.7	-38.862
2374.7	-39.218
2374.8	-39.557
2374.8	-39.903
2374.8	-40.234
2374.8	-40.572
2374.8	-40.904
2374.9	-41.225
2374.9	-41.549
2374.9	-41.855
2374.9	-42.17
2374.9	-42.473
2375	-42.776
2375	-43.073
2375	-43.36
2375	-43.649
2375	-43.923
2375.1	-44.202
2375.1	-44.462
2375.1	-44.727
2375.1	-44.974
2375.1	-45.223
2375.2	-45.467
2375.2	-45.703
2375.2	-45.937
2375.2	-46.16
2375.2	-46.384
2375.3	-46.593
2375.3	-46.805
2375.3	-47
2375.3	-47.199
2375.3	-47.382
2375.4	-47.567
2375.4	-47.741
2375.4	-47.916
2375.4	-48.081
2375.4	-48.241
2375.5	-48.397
2375.5	-48.545
2375.5	-48.692
2375.5	-48.824
2375.5	-48.964
2375.6	-49.087
2375.6	-49.214
2375.6	-49.326
2375.6	-49.446
2375.6	-49.551
2375.7	-49.66
2375.7	-49.757
2375.7	-49.854
2375.7	-49.948
2375.7	-50.038
2375.8	-50.126
2375.8	-50.201
2375.8	-50.281
2375.8	-50.344
2375.8	-50.417
2375.9	-50.478
2375.9	-50.544
2375.9	-50.6
2375.9	-50.662
2375.9	-50.715
2376	-50.766
2376	-50.82
2376	-50.864
2376	-50.915
2376	-50.954
2376.1	-51.002
2376.1	-51.04
2376.1	-51.085
2376.1	-51.126
2376.1	-51.164
2376.2	-51.203
2376.2	-51.231
2376.2	-51.269
2376.2	-51.295
2376.2	-51.336
2376.3	-51.368
2376.3	-51.404
2376.3	-51.441
2376.3	-51.472
2376.3	-51.509
2376.4	-51.534
2376.4	-51.571
2376.4	-51.597
2376.4	-51.632
2376.4	-51.665
2376.5	-51.695
2376.5	-51.732
2376.5	-51.76
2376.5	-51.797
2376.5	-51.821
2376.6	-51.857
2376.6	-51.889
2376.6	-51.92
2376.6	-51.963
2376.6	-51.996
2376.7	-52.041
2376.7	-52.077
2376.7	-52.122
2376.7	-52.161
2376.7	-52.196
2376.8	-52.237
2376.8	-52.269
2376.8	-52.312
2376.8	-52.346
2376.8	-52.387
2376.9	-52.428
2376.9	-52.464
2376.9	-52.51
2376.9	-52.544
2376.9	-52.592
2377	-52.632
2377	-52.677
2377	-52.729
2377	-52.771
2377	-52.824
2377.1	-52.867
2377.1	-52.919
2377.1	-52.965
2377.1	-53.01
2377.1	-53.063
2377.2	-53.104
2377.2	-53.158
2377.2	-53.203
2377.2	-53.253
2377.2	-53.306
2377.3	-53.353
2377.3	-53.411
2377.3	-53.458
2377.3	-53.517
2377.3	-53.57
2377.4	-53.623
2377.4	-53.681
2377.4	-53.728
2377.4	-53.789
2377.4	-53.839
2377.5	-53.893
2377.5	-53.949
2377.5	-53.998
2377.5	-54.06
2377.5	-54.111
2377.6	-54.171
2377.6	-54.227
2377.6	-54.281
2377.6	-54.342
2377.6	-54.394
2377.7	-54.456
2377.7	-54.51
2377.7	-54.568
2377.7	-54.628
2377.7	-54.677
2377.8	-54.739
2377.8	-54.789
2377.8	-54.845
2377.8	-54.899
2377.8	-54.946
2377.9	-55.007
2377.9	-55.058
2377.9	-55.119
2377.9	-55.177
2377.9	-55.234
2378	-55.298
2378	-55.348
2378	-55.41
2378	-55.466
2378	-55.525
2378.1	-55.587
2378.1	-55.639
2378.1	-55.702
2378.1	-55.753
2378.1	-55.813
2378.2	-55.872
2378.2	-55.924
2378.2	-55.987
2378.2	-56.038
2378.2	-56.098
2378.3	-56.154
2378.3	-56.205
2378.3	-56.265
2378.3	-56.315
2378.3	-56.378
2378.4	-56.435
2378.4	-56.489
2378.4	-56.551
2378.4	-56.598
2378.4	-56.657
2378.5	-56.711
2378.5	-56.764
2378.5	-56.821
2378.5	-56.869
2378.5	-56.93
2378.6	-56.984
2378.6	-57.042
2378.6	-57.098
2378.6	-57.143
2378.6	-57.201
2378.7	-57.249
2378.7	-57.305
2378.7	-57.359
2378.7	-57.405
2378.7	-57.462
2378.8	-57.508
2378.8	-57.564
2378.8	-57.618
2378.8	-57.663
2378.8	-57.716
2378.9	-57.759
2378.9	-57.812
2378.9	-57.864
2378.9	-57.91
2378.9	-57.966
2379	-58.008
2379	-58.063
2379	-58.115
2379	-58.162
2379	-58.218
2379.1	-58.259
2379.1	-58.312
2379.1	-58.363
2379.1	-58.41
2379.1	-58.465
2379.2	-58.507
2379.2	-58.561
2379.2	-58.608
2379.2	-58.652
2379.2	-58.703
2379.3	-58.743
2379.3	-58.795
2379.3	-58.839
2379.3	-58.881
2379.3	-58.928
2379.4	-58.965
2379.4	-59.015
2379.4	-59.057
2379.4	-59.102
2379.4	-59.152
2379.5	-59.189
2379.5	-59.243
2379.5	-59.29
2379.5	-59.332
2379.5	-59.38
2379.6	-59.415
2379.6	-59.464
2379.6	-59.507
2379.6	-59.545
2379.6	-59.592
2379.7	-59.626
2379.7	-59.672
2379.7	-59.715
2379.7	-59.754
2379.7	-59.801
2379.8	-59.833
2379.8	-59.875
2379.8	-59.918
2379.8	-59.957
2379.8	-60.008
2379.9	-60.046
2379.9	-60.093
2379.9	-60.135
2379.9	-60.169
2379.9	-60.215
2380	-60.251
2380	-60.295
2380	-60.335
2380	-60.366
2380	-60.408
2380.1	-60.442
2380.1	-60.484
2380.1	-60.528
2380.1	-60.559
2380.1	-60.6
2380.2	-60.633
2380.2	-60.674
2380.2	-60.718
2380.2	-60.75
2380.2	-60.794
2380.3	-60.827
2380.3	-60.863
2380.3	-60.905
2380.3	-60.935
2380.3	-60.977
2380.4	-61.014
2380.4	-61.047
2380.4	-61.09
2380.4	-61.123
2380.4	-61.168
2380.5	-61.208
2380.5	-61.239
2380.5	-61.28
2380.5	-61.31
2380.5	-61.348
2380.6	-61.391
2380.6	-61.423
2380.6	-61.465
2380.6	-61.5
2380.6	-61.538
2380.7	-61.579
2380.7	-61.604
2380.7	-61.643
2380.7	-61.675
2380.7	-61.703
2380.8	-61.743
2380.8	-61.77
2380.8	-61.808
2380.8	-61.845
2380.8	-61.872
2380.9	-61.91
2380.9	-61.939
2380.9	-61.972
2380.9	-62.008
2380.9	-62.035
2381	-62.072
2381	-62.102
2381	-62.13
2381	-62.166
2381	-62.188
2381.1	-62.221
2381.1	-62.253
2381.1	-62.274
2381.1	-62.308
2381.1	-62.336
2381.2	-62.369
2381.2	-62.407
2381.2	-62.432
2381.2	-62.469
2381.2	-62.5
2381.3	-62.524
2381.3	-62.556
2381.3	-62.577
2381.3	-62.61
2381.3	-62.641
2381.4	-62.662
2381.4	-62.695
2381.4	-62.721
2381.4	-62.747
2381.4	-62.782
2381.5	-62.803
2381.5	-62.834
2381.5	-62.864
2381.5	-62.883
2381.5	-62.916
2381.6	-62.94
2381.6	-62.967
2381.6	-63
2381.6	-63.019
2381.6	-63.052
2381.7	-63.083
2381.7	-63.105
2381.7	-63.14
2381.7	-63.163
2381.7	-63.19
2381.8	-63.222
2381.8	-63.239
2381.8	-63.268
2381.8	-63.293
2381.8	-63.313
2381.9	-63.343
2381.9	-63.365
2381.9	-63.39
2381.9	-63.419
2381.9	-63.434
2382	-63.465
2382	-63.493
2382	-63.51
2382	-63.542
2382	-63.561
2382.1	-63.583
2382.1	-63.612
2382.1	-63.627
2382.1	-63.654
2382.1	-63.68
2382.2	-63.693
2382.2	-63.721
2382.2	-63.743
2382.2	-63.766
2382.2	-63.797
2382.3	-63.815
2382.3	-63.841
2382.3	-63.866
2382.3	-63.881
2382.3	-63.911
2382.4	-63.934
2382.4	-63.95
2382.4	-63.977
2382.4	-63.994
2382.4	-64.017
2382.5	-64.045
2382.5	-64.058
2382.5	-64.081
2382.5	-64.103
2382.5	-64.115
2382.6	-64.142
2382.6	-64.162
2382.6	-64.18
2382.6	-64.206
2382.6	-64.219
2382.7	-64.242
2382.7	-64.266
2382.7	-64.278
2382.7	-64.304
2382.7	-64.324
2382.8	-64.337
2382.8	-64.362
2382.8	-64.376
2382.8	-64.396
2382.8	-64.417
2382.9	-64.427
2382.9	-64.451
2382.9	-64.469
2382.9	-64.485
2382.9	-64.511
2383	-64.523
2383	-64.548
2383	-64.566
2383	-64.581
2383	-64.605
2383.1	-64.615
2383.1	-64.635
2383.1	-64.65
2383.1	-64.668
2383.1	-64.687
2383.2	-64.697
2383.2	-64.718
2383.2	-64.726
2383.2	-64.745
2383.2	-64.761
2383.3	-64.776
2383.3	-64.795
2383.3	-64.804
2383.3	-64.823
2383.3	-64.829
2383.4	-64.851
2383.4	-64.864
2383.4	-64.885
2383.4	-64.905
2383.4	-64.922
2383.5	-64.94
2383.5	-64.952
2383.5	-64.972
2383.5	-64.981
2383.5	-64.999
2383.6	-65.007
2383.6	-65.025
2383.6	-65.033
2383.6	-65.052
2383.6	-65.065
2383.7	-65.082
2383.7	-65.096
2383.7	-65.108
2383.7	-65.12
2383.7	-65.129
2383.8	-65.141
2383.8	-65.144
2383.8	-65.16
2383.8	-65.166
2383.8	-65.184
2383.9	-65.191
2383.9	-65.212
2383.9	-65.218
2383.9	-65.237
2383.9	-65.248
2384	-65.264
2384	-65.277
2384	-65.292
2384	-65.303
2384	-65.313
2384.1	-65.325
2384.1	-65.331
2384.1	-65.343
2384.1	-65.349
2384.1	-65.366
2384.2	-65.372
2384.2	-65.389
2384.2	-65.399
2384.2	-65.415
2384.2	-65.426
2384.3	-65.438
2384.3	-65.449
2384.3	-65.449
2384.3	-65.46
2384.3	-65.461
2384.4	-65.474
2384.4	-65.476
2384.4	-65.491
2384.4	-65.497
2384.4	-65.511
2384.5	-65.524
2384.5	-65.532
2384.5	-65.548
2384.5	-65.551
2384.5	-65.563
2384.6	-65.563
2384.6	-65.573
2384.6	-65.575
2384.6	-65.582
2384.6	-65.588
2384.7	-65.587
2384.7	-65.598
2384.7	-65.599
2384.7	-65.615
2384.7	-65.621
2384.8	-65.633
2384.8	-65.64
2384.8	-65.643
2384.8	-65.654
2384.8	-65.653
2384.9	-65.663
2384.9	-65.661
2384.9	-65.669
2384.9	-65.671
2384.9	-65.675
2385	-65.685
2385	-65.685
2385	-65.695
2385	-65.689
2385	-65.696
2385.1	-65.699
2385.1	-65.705
2385.1	-65.715
2385.1	-65.714
2385.1	-65.725
2385.2	-65.723
2385.2	-65.731
2385.2	-65.736
2385.2	-65.736
2385.2	-65.741
2385.3	-65.737
2385.3	-65.745
2385.3	-65.745
2385.3	-65.753
2385.3	-65.756
2385.4	-65.753
2385.4	-65.76
2385.4	-65.754
2385.4	-65.76
2385.4	-65.759
2385.5	-65.762
2385.5	-65.765
2385.5	-65.763
2385.5	-65.773
2385.5	-65.771
2385.6	-65.78
2385.6	-65.782
2385.6	-65.782
2385.6	-65.787
2385.6	-65.781
2385.7	-65.787
2385.7	-65.782
2385.7	-65.785
2385.7	-65.786
2385.7	-65.781
2385.8	-65.788
2385.8	-65.782
2385.8	-65.788
2385.8	-65.786
2385.8	-65.783
2385.9	-65.783
2385.9	-65.776
2385.9	-65.783
2385.9	-65.778
2385.9	-65.781
2386	-65.782
2386	-65.775
2386	-65.779
2386	-65.77
2386	-65.771
2386.1	-65.766
2386.1	-65.758
2386.1	-65.757
2386.1	-65.748
2386.1	-65.752
2386.2	-65.748
2386.2	-65.748
2386.2	-65.747
2386.2	-65.74
2386.2	-65.741
2386.3	-65.728
2386.3	-65.729
2386.3	-65.724
2386.3	-65.715
2386.3	-65.715
2386.4	-65.705
2386.4	-65.706
2386.4	-65.699
2386.4	-65.691
2386.4	-65.686
2386.5	-65.672
2386.5	-65.671
2386.5	-65.658
2386.5	-65.654
2386.5	-65.649
2386.6	-65.637
2386.6	-65.637
2386.6	-65.624
2386.6	-65.62
2386.6	-65.611
2386.7	-65.599
2386.7	-65.595
2386.7	-65.579
2386.7	-65.576
2386.7	-65.565
2386.8	-65.556
2386.8	-65.551
2386.8	-65.534
2386.8	-65.529
2386.8	-65.515
2386.9	-65.506
2386.9	-65.497
2386.9	-65.481
2386.9	-65.479
2386.9	-65.465
2387	-65.459
2387	-65.453
2387	-65.438
2387	-65.433
2387	-65.417
2387.1	-65.411
2387.1	-65.401
2387.1	-65.386
2387.1	-65.379
2387.1	-65.36
2387.2	-65.354
2387.2	-65.341
2387.2	-65.326
2387.2	-65.316
2387.2	-65.294
2387.3	-65.286
2387.3	-65.272
2387.3	-65.262
2387.3	-65.254
2387.3	-65.233
2387.4	-65.224
2387.4	-65.208
2387.4	-65.196
2387.4	-65.184
2387.4	-65.163
2387.5	-65.155
2387.5	-65.135
2387.5	-65.124
2387.5	-65.113
2387.5	-65.091
2387.6	-65.081
2387.6	-65.058
2387.6	-65.043
2387.6	-65.027
2387.6	-65.005
2387.7	-64.992
2387.7	-64.971
2387.7	-64.957
2387.7	-64.94
2387.7	-64.918
2387.8	-64.906
2387.8	-64.881
2387.8	-64.867
2387.8	-64.849
2387.8	-64.827
2387.9	-64.814
2387.9	-64.787
2387.9	-64.773
2387.9	-64.753
2387.9	-64.73
2388	-64.715
2388	-64.687
2388	-64.67
2388	-64.649
2388	-64.626
2388.1	-64.613
2388.1	-64.585
2388.1	-64.568
2388.1	-64.546
2388.1	-64.519
2388.2	-64.5
2388.2	-64.47
2388.2	-64.452
2388.2	-64.43
2388.2	-64.405
2388.3	-64.387
2388.3	-64.355
2388.3	-64.337
2388.3	-64.311
2388.3	-64.282
2388.4	-64.262
2388.4	-64.231
2388.4	-64.209
2388.4	-64.186
2388.4	-64.156
2388.5	-64.135
2388.5	-64.104
2388.5	-64.082
2388.5	-64.055
2388.5	-64.024
2388.6	-64.005
2388.6	-63.971
2388.6	-63.947
2388.6	-63.921
2388.6	-63.886
2388.7	-63.862
2388.7	-63.826
2388.7	-63.797
2388.7	-63.77
2388.7	-63.73
2388.8	-63.705
2388.8	-63.67
2388.8	-63.639
2388.8	-63.613
2388.8	-63.572
2388.9	-63.542
2388.9	-63.505
2388.9	-63.468
2388.9	-63.437
2388.9	-63.396
2389	-63.367
2389	-63.332
2389	-63.294
2389	-63.264
2389	-63.219
2389.1	-63.186
2389.1	-63.153
2389.1	-63.11
2389.1	-63.08
2389.1	-63.04
2389.2	-63.005
2389.2	-62.972
2389.2	-62.927
2389.2	-62.892
2389.2	-62.849
2389.3	-62.806
2389.3	-62.769
2389.3	-62.721
2389.3	-62.685
2389.3	-62.644
2389.4	-62.595
2389.4	-62.559
2389.4	-62.509
2389.4	-62.47
2389.4	-62.428
2389.5	-62.376
2389.5	-62.336
2389.5	-62.286
2389.5	-62.24
2389.5	-62.199
2389.6	-62.143
2389.6	-62.099
2389.6	-62.049
2389.6	-61.993
2389.6	-61.949
2389.7	-61.89
2389.7	-61.839
2389.7	-61.79
2389.7	-61.73
2389.7	-61.684
2389.8	-61.63
2389.8	-61.575
2389.8	-61.526
2389.8	-61.463
2389.8	-61.413
2389.9	-61.358
2389.9	-61.296
2389.9	-61.245
2389.9	-61.182
2389.9	-61.126
2390	-61.071
2390	-61.005
2390	-60.951
2390	-60.887
2390	-60.817
2390.1	-60.758
2390.1	-60.689
2390.1	-60.627
2390.1	-60.566
2390.1	-60.491
2390.2	-60.431
2390.2	-60.365
2390.2	-60.294
2390.2	-60.236
2390.2	-60.161
2390.3	-60.092
2390.3	-60.025
2390.3	-59.946
2390.3	-59.877
2390.3	-59.801
2390.4	-59.719
2390.4	-59.646
2390.4	-59.561
2390.4	-59.486
2390.4	-59.414
2390.5	-59.329
2390.5	-59.257
2390.5	-59.174
2390.5	-59.087
2390.5	-59.01
2390.6	-58.918
2390.6	-58.835
2390.6	-58.752
2390.6	-58.656
2390.6	-58.574
2390.7	-58.485
2390.7	-58.39
2390.7	-58.305
2390.7	-58.207
2390.7	-58.115
2390.8	-58.024
2390.8	-57.921
2390.8	-57.827
2390.8	-57.726
2390.8	-57.618
2390.9	-57.525
2390.9	-57.42
2390.9	-57.317
2390.9	-57.219
2390.9	-57.103
2391	-56.998
2391	-56.893
2391	-56.772
2391	-56.664
2391	-56.546
2391.1	-56.425
2391.1	-56.312
2391.1	-56.186
2391.1	-56.069
2391.1	-55.947
2391.2	-55.813
2391.2	-55.69
2391.2	-55.556
2391.2	-55.426
2391.2	-55.299
2391.3	-55.159
2391.3	-55.026
2391.3	-54.888
2391.3	-54.746
2391.3	-54.61
2391.4	-54.461
2391.4	-54.32
2391.4	-54.166
2391.4	-54.01
2391.4	-53.859
2391.5	-53.694
2391.5	-53.54
2391.5	-53.375
2391.5	-53.211
2391.5	-53.043
2391.6	-52.87
2391.6	-52.703
2391.6	-52.521
2391.6	-52.349
2391.6	-52.162
2391.7	-51.976
2391.7	-51.789
2391.7	-51.593
2391.7	-51.399
2391.7	-51.191
2391.8	-50.99
2391.8	-50.775
2391.8	-50.569
2391.8	-50.351
2391.8	-50.136
2391.9	-49.912
2391.9	-49.682
2391.9	-49.452
2391.9	-49.211
2391.9	-48.976
2392	-48.725
2392	-48.48
2392	-48.218
2392	-47.962
2392	-47.691
2392.1	-47.426
2392.1	-47.148
2392.1	-46.868
2392.1	-46.578
2392.1	-46.284
2392.2	-45.98
2392.2	-45.665
2392.2	-45.347
2392.2	-45.014
2392.2	-44.682
2392.3	-44.335
2392.3	-43.992
2392.3	-43.63
2392.3	-43.272
2392.3	-42.896
2392.4	-42.519
2392.4	-42.129
2392.4	-41.732
2392.4	-41.319
2392.4	-40.896
2392.5	-40.463
2392.5	-40.014
2392.5	-39.56
2392.5	-39.083
2392.5	-38.605
2392.6	-38.099
2392.6	-37.591
2392.6	-37.063
2392.6	-36.527
2392.6	-35.971
2392.7	-35.399
2392.7	-34.81
2392.7	-34.198
2392.7	-33.577
2392.7	-32.925
2392.8	-32.264
2392.8	-31.571
2392.8	-30.862
2392.8	-30.125
2392.8	-29.368
2392.9	-28.589
2392.9	-27.776
2392.9	-26.946
2392.9	-26.077
2392.9	-25.191
2393	-24.266
2393	-23.318
2393	-22.333
2393	-21.313
2393	-20.264
2393.1	-19.171
2393.1	-18.06
2393.1	-16.9
2393.1	-15.716
2393.1	-14.491
2393.2	-13.234
2393.2	-11.949
2393.2	-10.624
2393.2	-9.2846
2393.2	-7.9087
2393.3	-6.523
2393.3	-5.1147
2393.3	-3.6987
2393.3	-2.2786
2393.3	-0.84992
2393.4	0.56312
2393.4	1.9799
2393.4	3.3684
2393.4	4.7463
2393.4	6.0969
2393.5	7.4155
2393.5	8.7112
2393.5	9.9601
2393.5	11.183
2393.5	12.356
2393.6	13.492
2393.6	14.583
2393.6	15.628
2393.6	16.637
2393.6	17.588
2393.7	18.504
2393.7	19.363
2393.7	20.178
2393.7	20.951
2393.7	21.672
2393.8	22.359
2393.8	22.99
2393.8	23.588
2393.8	24.138
2393.8	24.648
2393.9	25.126
2393.9	25.552
2393.9	25.953
2393.9	26.307
2393.9	26.631
2394	26.921
2394	27.177
2394	27.408
2394	27.597
2394	27.765
2394.1	27.897
2394.1	28.003
2394.1	28.088
2394.1	28.137
2394.1	28.176
2394.2	28.178
2394.2	28.165
2394.2	28.13
2394.2	28.071
2394.2	28.002
2394.3	27.898
2394.3	27.785
2394.3	27.646
2394.3	27.488
2394.3	27.322
2394.4	27.127
2394.4	26.925
2394.4	26.694
2394.4	26.45
2394.4	26.194
2394.5	25.916
2394.5	25.632
2394.5	25.321
2394.5	25.004
2394.5	24.668
2394.6	24.319
2394.6	23.962
2394.6	23.578
2394.6	23.189
2394.6	22.777
2394.7	22.356
2394.7	21.928
2394.7	21.48
2394.7	21.03
2394.7	20.553
2394.8	20.068
2394.8	19.575
2394.8	19.065
2394.8	18.557
2394.8	18.021
2394.9	17.478
2394.9	16.922
2394.9	16.358
2394.9	15.79
2394.9	15.201
2395	14.613
2395	14.005
2395	13.39
2395	12.772
2395	12.133
2395.1	11.499
2395.1	10.846
2395.1	10.189
2395.1	9.5302
2395.1	8.8556
2395.2	8.1867
2395.2	7.4965
2395.2	6.8092
2395.2	6.119
2395.2	5.4208
2395.3	4.7306
2395.3	4.0225
2395.3	3.3188
2395.3	2.6105
2395.3	1.8988
2395.4	1.1982
2395.4	0.4849
2395.4	-0.22091
2395.4	-0.93457
2395.4	-1.6467
2395.5	-2.3493
2395.5	-3.0617
2395.5	-3.7618
2395.5	-4.467
2395.5	-5.1678
2395.6	-5.8579
2395.6	-6.5527
2395.6	-7.2298
2395.6	-7.9129
2395.6	-8.5896
2395.7	-9.2558
2395.7	-9.9284
2395.7	-10.582
2395.7	-11.238
2395.7	-11.886
2395.8	-12.523
2395.8	-13.165
2395.8	-13.789
2395.8	-14.419
2395.8	-15.037
2395.9	-15.644
2395.9	-16.257
2395.9	-16.85
2395.9	-17.447
2395.9	-18.034
2396	-18.608
2396	-19.182
2396	-19.74
2396	-20.305
2396	-20.859
2396.1	-21.405
2396.1	-21.952
2396.1	-22.48
2396.1	-23.016
2396.1	-23.54
2396.2	-24.053
2396.2	-24.568
2396.2	-25.069
2396.2	-25.576
2396.2	-26.074
2396.3	-26.568
2396.3	-27.063
2396.3	-27.539
2396.3	-28.027
2396.3	-28.5
2396.4	-28.965
2396.4	-29.435
2396.4	-29.885
2396.4	-30.341
2396.4	-30.789
2396.5	-31.229
2396.5	-31.673
2396.5	-32.1
2396.5	-32.535
2396.5	-32.96
2396.6	-33.376
2396.6	-33.798
2396.6	-34.202
2396.6	-34.614
2396.6	-35.02
2396.7	-35.415
2396.7	-35.817
2396.7	-36.2
2396.7	-36.588
2396.7	-36.969
2396.8	-37.339
2396.8	-37.716
2396.8	-38.075
2396.8	-38.44
2396.8	-38.799
2396.9	-39.145
2396.9	-39.499
2396.9	-39.84
2396.9	-40.183
2396.9	-40.523
2397	-40.849
2397	-41.18
2397	-41.494
2397	-41.809
2397	-42.124
2397.1	-42.421
2397.1	-42.725
2397.1	-43.017
2397.1	-43.303
2397.1	-43.591
2397.2	-43.863
2397.2	-44.143
2397.2	-44.41
2397.2	-44.665
2397.2	-44.925
2397.3	-45.167
2397.3	-45.418
2397.3	-45.659
2397.3	-45.885
2397.3	-46.117
2397.4	-46.329
2397.4	-46.546
2397.4	-46.763
2397.4	-46.962
2397.4	-47.165
2397.5	-47.353
2397.5	-47.537
2397.5	-47.721
2397.5	-47.887
2397.5	-48.062
2397.6	-48.223
2397.6	-48.373
2397.6	-48.529
2397.6	-48.666
2397.6	-48.81
2397.7	-48.949
2397.7	-49.072
2397.7	-49.202
2397.7	-49.321
2397.7	-49.439
2397.8	-49.554
2397.8	-49.65
2397.8	-49.756
2397.8	-49.849
2397.8	-49.937
2397.9	-50.031
2397.9	-50.109
2397.9	-50.19
2397.9	-50.265
2397.9	-50.329
2398	-50.405
2398	-50.469
2398	-50.536
2398	-50.602
2398	-50.653
2398.1	-50.715
2398.1	-50.772
2398.1	-50.821
2398.1	-50.877
2398.1	-50.916
2398.2	-50.961
2398.2	-51.009
2398.2	-51.046
2398.2	-51.096
2398.2	-51.135
2398.3	-51.169
2398.3	-51.209
2398.3	-51.235
2398.3	-51.274
2398.3	-51.311
2398.4	-51.338
2398.4	-51.378
2398.4	-51.41
2398.4	-51.444
2398.4	-51.486
2398.5	-51.513
2398.5	-51.55
2398.5	-51.582
2398.5	-51.603
2398.5	-51.64
2398.6	-51.666
2398.6	-51.695
2398.6	-51.731
2398.6	-51.758
2398.6	-51.798
2398.7	-51.836
2398.7	-51.867
2398.7	-51.909
2398.7	-51.942
2398.7	-51.978
2398.8	-52.019
2398.8	-52.046
2398.8	-52.088
2398.8	-52.126
2398.8	-52.155
2398.9	-52.197
2398.9	-52.23
2398.9	-52.267
2398.9	-52.312
2398.9	-52.343
2399	-52.389
2399	-52.433
2399	-52.468
2399	-52.519
2399	-52.562
2399.1	-52.602
2399.1	-52.652
2399.1	-52.69
2399.1	-52.736
2399.1	-52.785
2399.2	-52.821
2399.2	-52.872
2399.2	-52.917
2399.2	-52.957
2399.2	-53.009
2399.3	-53.052
2399.3	-53.101
2399.3	-53.156
2399.3	-53.198
2399.3	-53.254
2399.4	-53.309
2399.4	-53.355
2399.4	-53.413
2399.4	-53.463
2399.4	-53.512
2399.5	-53.572
2399.5	-53.617
2399.5	-53.675
2399.5	-53.732
2399.5	-53.778
2399.6	-53.837
2399.6	-53.887
2399.6	-53.944
2399.6	-54.001
2399.6	-54.047
2399.7	-54.108
2399.7	-54.158
2399.7	-54.212
2399.7	-54.271
2399.7	-54.322
2399.8	-54.384
2399.8	-54.435
2399.8	-54.494
2399.8	-54.554
2399.8	-54.607
2399.9	-54.668
2399.9	-54.719
2399.9	-54.78
2399.9	-54.829
2399.9	-54.887
2400	-54.944
2400	-54.999
2400	-55.06
2400	-55.111
2400	-55.171
2400.1	-55.221
2400.1	-55.284
2400.1	-55.337
2400.1	-55.399
2400.1	-55.455
2400.2	-55.512
2400.2	-55.571
2400.2	-55.624
2400.2	-55.684
2400.2	-55.737
2400.3	-55.802
2400.3	-55.854
2400.3	-55.916
2400.3	-55.968
2400.3	-56.028
2400.4	-56.081
2400.4	-56.139
2400.4	-56.191
2400.4	-56.246
2400.4	-56.302
2400.5	-56.355
2400.5	-56.412
2400.5	-56.461
2400.5	-56.52
2400.5	-56.571
2400.6	-56.63
2400.6	-56.679
2400.6	-56.738
2400.6	-56.784
2400.6	-56.842
2400.7	-56.893
2400.7	-56.951
2400.7	-57.005
2400.7	-57.059
2400.7	-57.112
2400.8	-57.163
2400.8	-57.217
2400.8	-57.261
2400.8	-57.316
2400.8	-57.359
2400.9	-57.415
2400.9	-57.46
2400.9	-57.52
2400.9	-57.569
2400.9	-57.624
2401	-57.674
2401	-57.722
2401	-57.775
2401	-57.82
2401	-57.873
2401.1	-57.915
2401.1	-57.966
2401.1	-58.008
2401.1	-58.062
2401.1	-58.109
2401.2	-58.16
2401.2	-58.211
2401.2	-58.253
2401.2	-58.308
2401.2	-58.351
2401.3	-58.404
2401.3	-58.448
2401.3	-58.498
2401.3	-58.541
2401.3	-58.586
2401.4	-58.635
2401.4	-58.676
2401.4	-58.729
2401.4	-58.769
2401.4	-58.82
2401.5	-58.864
2401.5	-58.913
2401.5	-58.961
2401.5	-59.002
2401.5	-59.049
2401.6	-59.083
2401.6	-59.133
2401.6	-59.177
2401.6	-59.228
2401.6	-59.276
2401.7	-59.316
2401.7	-59.36
2401.7	-59.393
2401.7	-59.439
2401.7	-59.477
2401.8	-59.525
2401.8	-59.569
2401.8	-59.61
2401.8	-59.66
2401.8	-59.696
2401.9	-59.744
2401.9	-59.78
2401.9	-59.821
2401.9	-59.863
2401.9	-59.899
2402	-59.946
2402	-59.982
2402	-60.029
2402	-60.068
2402	-60.114
2402.1	-60.157
2402.1	-60.193
2402.1	-60.241
2402.1	-60.272
2402.1	-60.317
2402.2	-60.357
2402.2	-60.397
2402.2	-60.442
2402.2	-60.475
2402.2	-60.516
2402.3	-60.549
2402.3	-60.592
2402.3	-60.634
2402.3	-60.668
2402.3	-60.71
2402.4	-60.74
2402.4	-60.786
2402.4	-60.825
2402.4	-60.866
2402.4	-60.906
2402.5	-60.933
2402.5	-60.972
2402.5	-61.001
2402.5	-61.04
2402.5	-61.075
2402.6	-61.105
2402.6	-61.142
2402.6	-61.168
2402.6	-61.21
2402.6	-61.245
2402.7	-61.283
2402.7	-61.322
2402.7	-61.351
2402.7	-61.393
2402.7	-61.426
2402.8	-61.466
2402.8	-61.502
2402.8	-61.531
2402.8	-61.567
2402.8	-61.593
2402.9	-61.634
2402.9	-61.667
2402.9	-61.7
2402.9	-61.736
2402.9	-61.76
2403	-61.796
2403	-61.821
2403	-61.855
2403	-61.89
2403	-61.917
2403.1	-61.959
2403.1	-61.986
2403.1	-62.022
2403.1	-62.054
2403.1	-62.079
2403.2	-62.111
2403.2	-62.133
2403.2	-62.168
2403.2	-62.196
2403.2	-62.227
2403.3	-62.261
2403.3	-62.282
2403.3	-62.318
2403.3	-62.344
2403.3	-62.375
2403.4	-62.408
2403.4	-62.433
2403.4	-62.466
2403.4	-62.49
2403.4	-62.524
2403.5	-62.552
2403.5	-62.576
2403.5	-62.606
2403.5	-62.623
2403.5	-62.654
2403.6	-62.68
2403.6	-62.705
2403.6	-62.737
2403.6	-62.758
2403.6	-62.791
2403.7	-62.817
2403.7	-62.846
2403.7	-62.877
2403.7	-62.897
2403.7	-62.928
2403.8	-62.952
2403.8	-62.983
2403.8	-63.012
2403.8	-63.033
2403.8	-63.065
2403.9	-63.084
2403.9	-63.113
2403.9	-63.14
2403.9	-63.16
2403.9	-63.189
2404	-63.206
2404	-63.233
2404	-63.257
2404	-63.277
2404	-63.307
2404.1	-63.323
2404.1	-63.352
2404.1	-63.374
2404.1	-63.396
2404.1	-63.427
2404.2	-63.445
2404.2	-63.477
2404.2	-63.5
2404.2	-63.523
2404.2	-63.55
2404.3	-63.565
2404.3	-63.596
2404.3	-63.618
2404.3	-63.644
2404.3	-63.671
2404.4	-63.687
2404.4	-63.716
2404.4	-63.735
2404.4	-63.757
2404.4	-63.781
2404.5	-63.797
2404.5	-63.822
2404.5	-63.839
2404.5	-63.864
2404.5	-63.885
2404.6	-63.896
2404.6	-63.922
2404.6	-63.937
2404.6	-63.959
2404.6	-63.981
2404.7	-63.996
2404.7	-64.023
2404.7	-64.041
2404.7	-64.067
2404.7	-64.091
2404.8	-64.106
2404.8	-64.134
2404.8	-64.148
2404.8	-64.172
2404.8	-64.198
2404.9	-64.212
2404.9	-64.235
2404.9	-64.25
2404.9	-64.269
2404.9	-64.286
2405	-64.294
2405	-64.316
2405	-64.329
2405	-64.35
2405	-64.371
2405.1	-64.382
2405.1	-64.405
2405.1	-64.419
2405.1	-64.437
2405.1	-64.457
2405.2	-64.467
2405.2	-64.492
2405.2	-64.509
2405.2	-64.528
2405.2	-64.55
2405.3	-64.559
2405.3	-64.582
2405.3	-64.597
2405.3	-64.611
2405.3	-64.63
2405.4	-64.638
2405.4	-64.659
2405.4	-64.674
2405.4	-64.687
2405.4	-64.709
2405.5	-64.717
2405.5	-64.737
2405.5	-64.753
2405.5	-64.761
2405.5	-64.781
2405.6	-64.79
2405.6	-64.808
2405.6	-64.827
2405.6	-64.834
2405.6	-64.855
2405.7	-64.866
2405.7	-64.881
2405.7	-64.896
2405.7	-64.9
2405.7	-64.917
2405.8	-64.928
2405.8	-64.94
2405.8	-64.959
2405.8	-64.965
2405.8	-64.982
2405.9	-64.995
2405.9	-65.004
2405.9	-65.021
2405.9	-65.027
2405.9	-65.044
2406	-65.058
2406	-65.064
2406	-65.081
2406	-65.088
2406	-65.103
2406.1	-65.122
2406.1	-65.127
2406.1	-65.145
2406.1	-65.153
2406.1	-65.158
2406.2	-65.174
2406.2	-65.178
2406.2	-65.193
2406.2	-65.208
2406.2	-65.215
2406.3	-65.232
2406.3	-65.238
2406.3	-65.249
2406.3	-65.261
2406.3	-65.262
2406.4	-65.274
2406.4	-65.281
2406.4	-65.286
2406.4	-65.3
2406.4	-65.303
2406.5	-65.318
2406.5	-65.331
2406.5	-65.334
2406.5	-65.349
2406.5	-65.352
2406.6	-65.358
2406.6	-65.372
2406.6	-65.372
2406.6	-65.388
2406.6	-65.4
2406.7	-65.401
2406.7	-65.416
2406.7	-65.419
2406.7	-65.425
2406.7	-65.436
2406.8	-65.434
2406.8	-65.444
2406.8	-65.449
2406.8	-65.452
2406.8	-65.466
2406.9	-65.468
2406.9	-65.476
2406.9	-65.485
2406.9	-65.482
2406.9	-65.494
2407	-65.499
2407	-65.501
2407	-65.512
2407	-65.51
2407	-65.519
2407.1	-65.527
2407.1	-65.525
2407.1	-65.536
2407.1	-65.535
2407.1	-65.533
2407.2	-65.54
2407.2	-65.537
2407.2	-65.544
2407.2	-65.552
2407.2	-65.547
2407.3	-65.557
2407.3	-65.558
2407.3	-65.559
2407.3	-65.571
2407.3	-65.569
2407.4	-65.574
2407.4	-65.582
2407.4	-65.578
2407.4	-65.587
2407.4	-65.591
2407.5	-65.587
2407.5	-65.594
2407.5	-65.591
2407.5	-65.591
2407.5	-65.598
2407.6	-65.591
2407.6	-65.593
2407.6	-65.594
2407.6	-65.587
2407.6	-65.593
2407.7	-65.589
2407.7	-65.587
2407.7	-65.59
2407.7	-65.582
2407.7	-65.589
2407.8	-65.595
2407.8	-65.59
2407.8	-65.596
2407.8	-65.591
2407.8	-65.592
2407.9	-65.596
2407.9	-65.589
2407.9	-65.596
2407.9	-65.595
2407.9	-65.59
2408	-65.597
2408	-65.591
2408	-65.595
2408	-65.596
2408	-65.585
2408.1	-65.585
2408.1	-65.576
2408.1	-65.578
2408.1	-65.575
2408.1	-65.57
2408.2	-65.57
2408.2	-65.557
2408.2	-65.557
2408.2	-65.548
2408.2	-65.543
2408.3	-65.535
2408.3	-65.521
2408.3	-65.519
2408.3	-65.505
2408.3	-65.506
2408.4	-65.498
2408.4	-65.498
2408.4	-65.493
2408.4	-65.489
2408.4	-65.485
2408.5	-65.477
2408.5	-65.477
2408.5	-65.465
2408.5	-65.465
2408.5	-65.455
2408.6	-65.457
2408.6	-65.45
2408.6	-65.447
2408.6	-65.438
2408.6	-65.43
2408.7	-65.424
2408.7	-65.415
2408.7	-65.409
2408.7	-65.395
2408.7	-65.389
2408.8	-65.373
2408.8	-65.37
2408.8	-65.353
2408.8	-65.346
2408.8	-65.329
2408.9	-65.323
2408.9	-65.308
2408.9	-65.303
2408.9	-65.293
2408.9	-65.286
2409	-65.276
2409	-65.265
2409	-65.26
2409	-65.247
2409	-65.243
2409.1	-65.227
2409.1	-65.221
2409.1	-65.203
2409.1	-65.198
2409.1	-65.182
2409.2	-65.177
2409.2	-65.161
2409.2	-65.148
2409.2	-65.135
2409.2	-65.12
2409.3	-65.111
2409.3	-65.094
2409.3	-65.086
2409.3	-65.066
2409.3	-65.059
2409.4	-65.042
2409.4	-65.035
2409.4	-65.02
2409.4	-65.005
2409.4	-64.99
2409.5	-64.969
2409.5	-64.961
2409.5	-64.939
2409.5	-64.929
2409.5	-64.91
2409.6	-64.9
2409.6	-64.886
2409.6	-64.871
2409.6	-64.858
2409.6	-64.836
2409.7	-64.824
2409.7	-64.799
2409.7	-64.787
2409.7	-64.767
2409.7	-64.752
2409.8	-64.735
2409.8	-64.709
2409.8	-64.694
2409.8	-64.667
2409.8	-64.653
2409.9	-64.631
2409.9	-64.616
2409.9	-64.598
2409.9	-64.577
2409.9	-64.562
2410	-64.535
2410	-64.522
2410	-64.498
2410	-64.481
2410	-64.462
2410.1	-64.435
2410.1	-64.414
2410.1	-64.382
2410.1	-64.365
2410.1	-64.338
2410.2	-64.319
2410.2	-64.299
2410.2	-64.272
2410.2	-64.252
2410.2	-64.221
2410.3	-64.202
2410.3	-64.175
2410.3	-64.154
2410.3	-64.132
2410.3	-64.102
2410.4	-64.081
2410.4	-64.048
2410.4	-64.026
2410.4	-63.998
2410.4	-63.969
2410.5	-63.947
2410.5	-63.912
2410.5	-63.89
2410.5	-63.857
2410.5	-63.833
2410.6	-63.805
2410.6	-63.771
2410.6	-63.745
2410.6	-63.709
2410.6	-63.685
2410.7	-63.652
2410.7	-63.622
2410.7	-63.592
2410.7	-63.552
2410.7	-63.525
2410.8	-63.488
2410.8	-63.459
2410.8	-63.426
2410.8	-63.391
2410.8	-63.364
2410.9	-63.325
2410.9	-63.301
2410.9	-63.266
2410.9	-63.235
2410.9	-63.204
2411	-63.162
2411	-63.133
2411	-63.092
2411	-63.061
2411	-63.027
2411.1	-62.987
2411.1	-62.954
2411.1	-62.911
2411.1	-62.879
2411.1	-62.84
2411.2	-62.802
2411.2	-62.767
2411.2	-62.721
2411.2	-62.687
2411.2	-62.643
2411.3	-62.608
2411.3	-62.571
2411.3	-62.523
2411.3	-62.486
2411.3	-62.435
2411.4	-62.393
2411.4	-62.348
2411.4	-62.299
2411.4	-62.259
2411.4	-62.206
2411.5	-62.164
2411.5	-62.115
2411.5	-62.07
2411.5	-62.028
2411.5	-61.972
2411.6	-61.93
2411.6	-61.879
2411.6	-61.833
2411.6	-61.787
2411.6	-61.732
2411.7	-61.687
2411.7	-61.629
2411.7	-61.583
2411.7	-61.531
2411.7	-61.475
2411.8	-61.428
2411.8	-61.366
2411.8	-61.316
2411.8	-61.26
2411.8	-61.201
2411.9	-61.151
2411.9	-61.086
2411.9	-61.034
2411.9	-60.974
2411.9	-60.915
2412	-60.862
2412	-60.794
2412	-60.735
2412	-60.67
2412	-60.61
2412.1	-60.549
2412.1	-60.478
2412.1	-60.418
2412.1	-60.346
2412.1	-60.282
2412.2	-60.22
2412.2	-60.149
2412.2	-60.087
2412.2	-60.01
2412.2	-59.943
2412.3	-59.873
2412.3	-59.797
2412.3	-59.731
2412.3	-59.651
2412.3	-59.582
2412.4	-59.508
2412.4	-59.431
2412.4	-59.364
2412.4	-59.281
2412.4	-59.208
2412.5	-59.124
2412.5	-59.039
2412.5	-58.959
2412.5	-58.866
2412.5	-58.786
2412.6	-58.699
2412.6	-58.609
2412.6	-58.526
2412.6	-58.431
2412.6	-58.347
2412.7	-58.257
2412.7	-58.167
2412.7	-58.079
2412.7	-57.98
2412.7	-57.892
2412.8	-57.796
2412.8	-57.701
2412.8	-57.607
2412.8	-57.5
2412.8	-57.405
2412.9	-57.299
2412.9	-57.193
2412.9	-57.093
2412.9	-56.978
2412.9	-56.877
2413	-56.765
2413	-56.651
2413	-56.542
2413	-56.419
2413	-56.306
2413.1	-56.183
2413.1	-56.061
2413.1	-55.942
2413.1	-55.809
2413.1	-55.689
2413.2	-55.557
2413.2	-55.424
2413.2	-55.298
2413.2	-55.157
2413.2	-55.029
2413.3	-54.892
2413.3	-54.751
2413.3	-54.616
2413.3	-54.469
2413.3	-54.332
2413.4	-54.189
2413.4	-54.038
2413.4	-53.89
2413.4	-53.73
2413.4	-53.578
2413.5	-53.419
2413.5	-53.252
2413.5	-53.091
2413.5	-52.916
2413.5	-52.75
2413.6	-52.578
2413.6	-52.398
2413.6	-52.225
2413.6	-52.033
2413.6	-51.849
2413.7	-51.664
2413.7	-51.467
2413.7	-51.279
2413.7	-51.077
2413.7	-50.876
2413.8	-50.674
2413.8	-50.455
2413.8	-50.249
2413.8	-50.031
2413.8	-49.812
2413.9	-49.591
2413.9	-49.354
2413.9	-49.128
2413.9	-48.891
2413.9	-48.651
2414	-48.411
2414	-48.152
2414	-47.9
2414	-47.638
2414	-47.366
2414.1	-47.097
2414.1	-46.809
2414.1	-46.526
2414.1	-46.238
2414.1	-45.932
2414.2	-45.633
2414.2	-45.318
2414.2	-44.995
2414.2	-44.67
2414.2	-44.324
2414.3	-43.985
2414.3	-43.634
2414.3	-43.271
2414.3	-42.905
2414.3	-42.518
2414.4	-42.134
2414.4	-41.734
2414.4	-41.318
2414.4	-40.905
2414.4	-40.469
2414.5	-40.029
2414.5	-39.58
2414.5	-39.11
2414.5	-38.639
2414.5	-38.147
2414.6	-37.64
2414.6	-37.127
2414.6	-36.587
2414.6	-36.041
2414.6	-35.476
2414.7	-34.885
2414.7	-34.291
2414.7	-33.67
2414.7	-33.037
2414.7	-32.385
2414.8	-31.7
2414.8	-31.006
2414.8	-30.284
2414.8	-29.536
2414.8	-28.773
2414.9	-27.973
2414.9	-27.158
2414.9	-26.313
2414.9	-25.429
2414.9	-24.533
2415	-23.598
2415	-22.629
2415	-21.633
2415	-20.591
2415	-19.53
2415.1	-18.433
2415.1	-17.295
2415.1	-16.135
2415.1	-14.931
2415.1	-13.695
2415.2	-12.438
2415.2	-11.136
2415.2	-9.8207
2415.2	-8.4757
2415.2	-7.0987
2415.3	-5.7211
2415.3	-4.3192
2415.3	-2.9108
2415.3	-1.5057
2415.3	-0.088696
2415.4	1.3109
2415.4	2.699
2415.4	4.0761
2415.4	5.4152
2415.4	6.7375
2415.5	8.0268
2415.5	9.2771
2415.5	10.504
2415.5	11.678
2415.5	12.816
2415.6	13.922
2415.6	14.969
2415.6	15.982
2415.6	16.948
2415.6	17.861
2415.7	18.743
2415.7	19.567
2415.7	20.347
2415.7	21.094
2415.7	21.78
2415.8	22.429
2415.8	23.039
2415.8	23.594
2415.8	24.124
2415.8	24.604
2415.9	25.04
2415.9	25.455
2415.9	25.82
2415.9	26.155
2415.9	26.464
2416	26.725
2416	26.963
2416	27.168
2416	27.339
2416	27.495
2416.1	27.611
2416.1	27.701
2416.1	27.776
2416.1	27.811
2416.1	27.832
2416.2	27.83
2416.2	27.798
2416.2	27.755
2416.2	27.677
2416.2	27.585
2416.3	27.479
2416.3	27.343
2416.3	27.2
2416.3	27.027
2416.3	26.838
2416.4	26.639
2416.4	26.412
2416.4	26.181
2416.4	25.921
2416.4	25.649
2416.5	25.364
2416.5	25.06
2416.5	24.752
2416.5	24.418
2416.5	24.079
2416.6	23.715
2416.6	23.34
2416.6	22.952
2416.6	22.548
2416.6	22.139
2416.7	21.703
2416.7	21.269
2416.7	20.811
2416.7	20.347
2416.7	19.867
2416.8	19.376
2416.8	18.876
2416.8	18.36
2416.8	17.84
2416.8	17.299
2416.9	16.758
2416.9	16.193
2416.9	15.627
2416.9	15.04
2416.9	14.45
2417	13.844
2417	13.231
2417	12.608
2417	11.976
2417	11.342
2417.1	10.693
2417.1	10.046
2417.1	9.3808
2417.1	8.7198
2417.1	8.0411
2417.2	7.368
2417.2	6.678
2417.2	5.9938
2417.2	5.2958
2417.2	4.5992
2417.3	3.8963
2417.3	3.1949
2417.3	2.4889
2417.3	1.784
2417.3	1.0842
2417.4	0.37352
2417.4	-0.32619
2417.4	-1.0357
2417.4	-1.734
2417.4	-2.4433
2417.5	-3.1391
2417.5	-3.8468
2417.5	-4.544
2417.5	-5.2432
2417.5	-5.9355
2417.6	-6.6215
2417.6	-7.3072
2417.6	-7.9784
2417.6	-8.6553
2417.6	-9.3147
2417.7	-9.9813
2417.7	-10.633
2417.7	-11.286
2417.7	-11.929
2417.7	-12.572
2417.8	-13.208
2417.8	-13.831
2417.8	-14.455
2417.8	-15.063
2417.8	-15.676
2417.9	-16.274
2417.9	-16.875
2417.9	-17.463
2417.9	-18.045
2417.9	-18.623
2418	-19.186
2418	-19.754
2418	-20.305
2418	-20.862
2418	-21.404
2418.1	-21.948
2418.1	-22.484
2418.1	-23.011
2418.1	-23.541
2418.1	-24.051
2418.2	-24.568
2418.2	-25.069
2418.2	-25.573
2418.2	-26.069
2418.2	-26.556
2418.3	-27.045
2418.3	-27.517
2418.3	-27.996
2418.3	-28.459
2418.3	-28.925
2418.4	-29.386
2418.4	-29.838
2418.4	-30.293
2418.4	-30.73
2418.4	-31.177
2418.5	-31.611
2418.5	-32.046
2418.5	-32.478
2418.5	-32.896
2418.5	-33.32
2418.6	-33.727
2418.6	-34.144
2418.6	-34.548
2418.6	-34.952
2418.6	-35.351
2418.7	-35.738
2418.7	-36.131
2418.7	-36.509
2418.7	-36.891
2418.7	-37.266
2418.8	-37.637
2418.8	-38.007
2418.8	-38.363
2418.8	-38.726
2418.8	-39.071
2418.9	-39.419
2418.9	-39.762
2418.9	-40.095
2418.9	-40.436
2418.9	-40.757
2419	-41.085
2419	-41.405
2419	-41.721
2419	-42.037
2419	-42.335
2419.1	-42.638
2419.1	-42.925
2419.1	-43.216
2419.1	-43.5
2419.1	-43.775
2419.2	-44.055
2419.2	-44.314
2419.2	-44.58
2419.2	-44.833
2419.2	-45.081
2419.3	-45.329
2419.3	-45.559
2419.3	-45.795
2419.3	-46.016
2419.3	-46.24
2419.4	-46.46
2419.4	-46.667
2419.4	-46.88
2419.4	-47.072
2419.4	-47.268
2419.5	-47.454
2419.5	-47.631
2419.5	-47.812
2419.5	-47.977
2419.5	-48.148
2419.6	-48.306
2419.6	-48.463
2419.6	-48.616
2419.6	-48.752
2419.6	-48.894
2419.7	-49.018
2419.7	-49.146
2419.7	-49.268
2419.7	-49.38
2419.7	-49.499
2419.8	-49.602
2419.8	-49.713
2419.8	-49.813
2419.8	-49.907
2419.8	-50.006
2419.9	-50.085
2419.9	-50.173
2419.9	-50.251
2419.9	-50.324
2419.9	-50.401
2420	-50.464
2420	-50.536
2420	-50.595
2420	-50.656
2420	-50.716
2420.1	-50.765
2420.1	-50.822
2420.1	-50.867
2420.1	-50.918
2420.1	-50.969
2420.2	-51.01
2420.2	-51.059
2420.2	-51.095
2420.2	-51.139
2420.2	-51.179
2420.3	-51.214
2420.3	-51.258
2420.3	-51.288
2420.3	-51.328
2420.3	-51.362
2420.4	-51.391
2420.4	-51.429
2420.4	-51.455
2420.4	-51.495
2420.4	-51.526
2420.5	-51.558
2420.5	-51.594
2420.5	-51.62
2420.5	-51.66
2420.5	-51.693
2420.6	-51.729
2420.6	-51.766
2420.6	-51.793
2420.6	-51.833
2420.6	-51.864
2420.7	-51.901
2420.7	-51.939
2420.7	-51.965
2420.7	-52.004
2420.7	-52.033
2420.8	-52.071
2420.8	-52.111
2420.8	-52.14
2420.8	-52.181
2420.8	-52.211
2420.9	-52.25
2420.9	-52.29
2420.9	-52.322
2420.9	-52.37
2420.9	-52.405
2421	-52.449
2421	-52.495
2421	-52.531
2421	-52.579
2421	-52.616
2421.1	-52.659
2421.1	-52.703
2421.1	-52.741
2421.1	-52.79
2421.1	-52.827
2421.2	-52.876
2421.2	-52.925
2421.2	-52.967
2421.2	-53.021
2421.2	-53.063
2421.3	-53.113
2421.3	-53.162
2421.3	-53.206
2421.3	-53.264
2421.3	-53.31
2421.4	-53.364
2421.4	-53.417
2421.4	-53.461
2421.4	-53.516
2421.4	-53.56
2421.5	-53.613
2421.5	-53.664
2421.5	-53.706
2421.5	-53.765
2421.5	-53.813
2421.6	-53.869
2421.6	-53.927
2421.6	-53.973
2421.6	-54.032
2421.6	-54.08
2421.7	-54.134
2421.7	-54.195
2421.7	-54.244
2421.7	-54.304
2421.7	-54.357
2421.8	-54.414
2421.8	-54.474
2421.8	-54.522
2421.8	-54.584
2421.8	-54.638
2421.9	-54.691
2421.9	-54.751
2421.9	-54.8
2421.9	-54.863
2421.9	-54.92
2422	-54.973
2422	-55.032
2422	-55.082
2422	-55.143
2422	-55.2
2422.1	-55.253
2422.1	-55.315
2422.1	-55.363
2422.1	-55.423
2422.1	-55.483
2422.2	-55.534
2422.2	-55.596
2422.2	-55.648
2422.2	-55.706
2422.2	-55.766
2422.3	-55.814
2422.3	-55.877
2422.3	-55.93
2422.3	-55.984
2422.3	-56.044
2422.4	-56.094
2422.4	-56.159
2422.4	-56.215
2422.4	-56.265
2422.4	-56.325
2422.5	-56.371
2422.5	-56.431
2422.5	-56.491
2422.5	-56.539
2422.5	-56.599
2422.6	-56.648
2422.6	-56.701
2422.6	-56.761
2422.6	-56.806
2422.6	-56.864
2422.7	-56.916
2422.7	-56.965
2422.7	-57.025
2422.7	-57.071
2422.7	-57.129
2422.8	-57.182
2422.8	-57.225
2422.8	-57.282
2422.8	-57.33
2422.8	-57.386
2422.9	-57.442
2422.9	-57.483
2422.9	-57.536
2422.9	-57.583
2422.9	-57.629
2423	-57.686
2423	-57.728
2423	-57.78
2423	-57.832
2423	-57.877
2423.1	-57.936
2423.1	-57.987
2423.1	-58.037
2423.1	-58.091
2423.1	-58.13
2423.2	-58.183
2423.2	-58.232
2423.2	-58.273
2423.2	-58.325
2423.2	-58.366
2423.3	-58.416
2423.3	-58.471
2423.3	-58.515
2423.3	-58.57
2423.3	-58.616
2423.4	-58.657
2423.4	-58.705
2423.4	-58.744
2423.4	-58.793
2423.4	-58.841
2423.5	-58.881
2423.5	-58.934
2423.5	-58.976
2423.5	-59.017
2423.5	-59.067
2423.6	-59.101
2423.6	-59.148
2423.6	-59.195
2423.6	-59.231
2423.6	-59.283
2423.7	-59.325
2423.7	-59.364
2423.7	-59.416
2423.7	-59.453
2423.7	-59.499
2423.8	-59.546
2423.8	-59.581
2423.8	-59.63
2423.8	-59.671
2423.8	-59.71
2423.9	-59.758
2423.9	-59.794
2423.9	-59.834
2423.9	-59.878
2423.9	-59.908
2424	-59.953
2424	-59.993
2424	-60.027
2424	-60.075
2424	-60.111
2424.1	-60.152
2424.1	-60.196
2424.1	-60.231
2424.1	-60.277
2424.1	-60.319
2424.2	-60.354
2424.2	-60.4
2424.2	-60.436
2424.2	-60.47
2424.2	-60.511
2424.3	-60.54
2424.3	-60.577
2424.3	-60.615
2424.3	-60.643
2424.3	-60.687
2424.4	-60.722
2424.4	-60.753
2424.4	-60.795
2424.4	-60.824
2424.4	-60.864
2424.5	-60.907
2424.5	-60.94
2424.5	-60.987
2424.5	-61.024
2424.5	-61.058
2424.6	-61.101
2424.6	-61.132
2424.6	-61.173
2424.6	-61.211
2424.6	-61.239
2424.7	-61.278
2424.7	-61.308
2424.7	-61.346
2424.7	-61.384
2424.7	-61.413
2424.8	-61.45
2424.8	-61.474
2424.8	-61.51
2424.8	-61.54
2424.8	-61.57
2424.9	-61.609
2424.9	-61.631
2424.9	-61.668
2424.9	-61.696
2424.9	-61.731
2425	-61.764
2425	-61.796
2425	-61.832
2425	-61.857
2425	-61.896
2425.1	-61.921
2425.1	-61.959
2425.1	-61.99
2425.1	-62.022
2425.1	-62.054
2425.2	-62.081
2425.2	-62.116
2425.2	-62.141
2425.2	-62.177
2425.2	-62.203
2425.3	-62.238
2425.3	-62.262
2425.3	-62.295
2425.3	-62.32
2425.3	-62.349
2425.4	-62.375
2425.4	-62.402
2425.4	-62.429
2425.4	-62.453
2425.4	-62.486
2425.5	-62.509
2425.5	-62.542
2425.5	-62.566
2425.5	-62.601
2425.5	-62.623
2425.6	-62.657
2425.6	-62.677
2425.6	-62.707
2425.6	-62.734
2425.6	-62.767
2425.7	-62.796
2425.7	-62.824
2425.7	-62.853
2425.7	-62.876
2425.7	-62.905
2425.8	-62.925
2425.8	-62.955
2425.8	-62.97
2425.8	-62.998
2425.8	-63.018
2425.9	-63.046
2425.9	-63.071
2425.9	-63.1
2425.9	-63.124
2425.9	-63.144
2426	-63.172
2426	-63.191
2426	-63.223
2426	-63.241
2426	-63.269
2426.1	-63.288
2426.1	-63.313
2426.1	-63.339
2426.1	-63.36
2426.1	-63.385
2426.2	-63.4
2426.2	-63.427
2426.2	-63.444
2426.2	-63.474
2426.2	-63.497
2426.3	-63.524
2426.3	-63.549
2426.3	-63.567
2426.3	-63.597
2426.3	-63.613
2426.4	-63.643
2426.4	-63.661
2426.4	-63.685
2426.4	-63.706
2426.4	-63.723
2426.5	-63.747
2426.5	-63.76
2426.5	-63.788
2426.5	-63.803
2426.5	-63.829
2426.6	-63.853
2426.6	-63.873
2426.6	-63.897
2426.6	-63.909
2426.6	-63.936
2426.7	-63.951
2426.7	-63.976
2426.7	-63.996
2426.7	-64.012
2426.7	-64.034
2426.8	-64.048
2426.8	-64.075
2426.8	-64.092
2426.8	-64.116
2426.8	-64.136
2426.9	-64.149
2426.9	-64.173
2426.9	-64.184
2426.9	-64.208
2426.9	-64.221
2427	-64.239
2427	-64.259
2427	-64.273
2427	-64.299
2427	-64.309
2427.1	-64.328
2427.1	-64.341
2427.1	-64.358
2427.1	-64.381
2427.1	-64.394
2427.2	-64.418
2427.2	-64.431
2427.2	-64.448
2427.2	-64.463
2427.2	-64.474
2427.3	-64.492
2427.3	-64.498
2427.3	-64.517
2427.3	-64.529
2427.3	-64.545
2427.4	-64.564
2427.4	-64.574
2427.4	-64.595
2427.4	-64.603
2427.4	-64.618
2427.5	-64.63
2427.5	-64.64
2427.5	-64.66
2427.5	-64.664
2427.5	-64.683
2427.6	-64.694
2427.6	-64.707
2427.6	-64.724
2427.6	-64.73
2427.6	-64.75
2427.7	-64.761
2427.7	-64.779
2427.7	-64.796
2427.7	-64.809
2427.7	-64.829
2427.8	-64.836
2427.8	-64.854
2427.8	-64.866
2427.8	-64.877
2427.8	-64.893
2427.9	-64.896
2427.9	-64.912
2427.9	-64.921
2427.9	-64.933
2427.9	-64.949
2428	-64.954
2428	-64.971
2428	-64.977
2428	-64.99
2428	-65.004
2428.1	-65.009
2428.1	-65.026
2428.1	-65.032
2428.1	-65.048
2428.1	-65.058
2428.2	-65.064
2428.2	-65.078
2428.2	-65.081
2428.2	-65.097
2428.2	-65.105
2428.3	-65.116
2428.3	-65.132
2428.3	-65.133
2428.3	-65.147
2428.3	-65.152
2428.4	-65.162
2428.4	-65.173
2428.4	-65.177
2428.4	-65.195
2428.4	-65.2
2428.5	-65.213
2428.5	-65.223
2428.5	-65.224
2428.5	-65.24
2428.5	-65.244
2428.6	-65.256
2428.6	-65.265
2428.6	-65.266
2428.6	-65.277
2428.6	-65.279
2428.7	-65.292
2428.7	-65.3
2428.7	-65.306
2428.7	-65.318
2428.7	-65.32
2428.8	-65.335
2428.8	-65.341
2428.8	-65.349
2428.8	-65.359
2428.8	-65.354
2428.9	-65.364
2428.9	-65.367
2428.9	-65.371
2428.9	-65.38
2428.9	-65.376
2429	-65.384
2429	-65.385
2429	-65.39
2429	-65.394
2429	-65.389
2429.1	-65.396
2429.1	-65.394
2429.1	-65.401
2429.1	-65.409
2429.1	-65.408
2429.2	-65.419
2429.2	-65.421
2429.2	-65.429
2429.2	-65.435
2429.2	-65.43
2429.3	-65.439
2429.3	-65.437
2429.3	-65.441
2429.3	-65.449
2429.3	-65.446
2429.4	-65.453
2429.4	-65.449
2429.4	-65.451
2429.4	-65.454
2429.4	-65.45
2429.5	-65.459
2429.5	-65.457
2429.5	-65.462
2429.5	-65.464
2429.5	-65.457
2429.6	-65.465
2429.6	-65.456
2429.6	-65.453
2429.6	-65.451
2429.6	-65.438
2429.7	-65.441
2429.7	-65.436
2429.7	-65.435
2429.7	-65.439
2429.7	-65.43
2429.8	-65.434
2429.8	-65.431
2429.8	-65.434
2429.8	-65.44
2429.8	-65.431
2429.9	-65.438
2429.9	-65.436
2429.9	-65.436
2429.9	-65.439
2429.9	-65.43
2430	-65.432
2430	-65.426
2430	-65.42
2430	-65.422
2430	-65.411
2430.1	-65.412
2430.1	-65.409
2430.1	-65.399
2430.1	-65.397
2430.1	-65.386
2430.2	-65.385
2430.2	-65.381
2430.2	-65.372
2430.2	-65.371
2430.2	-65.358
2430.3	-65.358
2430.3	-65.355
2430.3	-65.345
2430.3	-65.348
2430.3	-65.337
2430.4	-65.334
2430.4	-65.332
2430.4	-65.318
2430.4	-65.319
2430.4	-65.31
2430.5	-65.305
2430.5	-65.305
2430.5	-65.294
2430.5	-65.297
2430.5	-65.291
2430.6	-65.283
2430.6	-65.284
2430.6	-65.272
2430.6	-65.268
2430.6	-65.264
2430.7	-65.253
2430.7	-65.251
2430.7	-65.239
2430.7	-65.234
2430.7	-65.229
2430.8	-65.214
2430.8	-65.21
2430.8	-65.195
2430.8	-65.185
2430.8	-65.18
2430.9	-65.16
2430.9	-65.155
2430.9	-65.146
2430.9	-65.13
2430.9	-65.127
2431	-65.112
2431	-65.103
2431	-65.092
2431	-65.07
2431	-65.062
2431.1	-65.046
2431.1	-65.035
2431.1	-65.028
2431.1	-65.009
2431.1	-65.003
2431.2	-64.989
2431.2	-64.971
2431.2	-64.966
2431.2	-64.947
2431.2	-64.938
2431.3	-64.925
2431.3	-64.906
2431.3	-64.902
2431.3	-64.887
2431.3	-64.875
2431.4	-64.869
2431.4	-64.844
2431.4	-64.832
2431.4	-64.817
2431.4	-64.794
2431.5	-64.785
2431.5	-64.763
2431.5	-64.746
2431.5	-64.734
2431.5	-64.707
2431.6	-64.695
2431.6	-64.676
2431.6	-64.653
2431.6	-64.639
2431.6	-64.613
2431.7	-64.597
2431.7	-64.584
2431.7	-64.559
2431.7	-64.549
2431.7	-64.53
2431.8	-64.507
2431.8	-64.493
2431.8	-64.468
2431.8	-64.449
2431.8	-64.429
2431.9	-64.398
2431.9	-64.383
2431.9	-64.364
2431.9	-64.341
2431.9	-64.327
2432	-64.3
2432	-64.282
2432	-64.262
2432	-64.231
2432	-64.215
2432.1	-64.191
2432.1	-64.161
2432.1	-64.143
2432.1	-64.112
2432.1	-64.091
2432.2	-64.07
2432.2	-64.037
2432.2	-64.016
2432.2	-63.991
2432.2	-63.961
2432.3	-63.945
2432.3	-63.918
2432.3	-63.892
2432.3	-63.87
2432.3	-63.833
2432.4	-63.811
2432.4	-63.786
2432.4	-63.75
2432.4	-63.729
2432.4	-63.699
2432.5	-63.667
2432.5	-63.647
2432.5	-63.612
2432.5	-63.588
2432.5	-63.561
2432.6	-63.522
2432.6	-63.496
2432.6	-63.465
2432.6	-63.427
2432.6	-63.403
2432.7	-63.365
2432.7	-63.334
2432.7	-63.309
2432.7	-63.269
2432.7	-63.24
2432.8	-63.206
2432.8	-63.16
2432.8	-63.131
2432.8	-63.094
2432.8	-63.061
2432.9	-63.032
2432.9	-62.991
2432.9	-62.958
2432.9	-62.921
2432.9	-62.878
2433	-62.844
2433	-62.798
2433	-62.763
2433	-62.726
2433	-62.685
2433.1	-62.657
2433.1	-62.615
2433.1	-62.581
2433.1	-62.541
2433.1	-62.497
2433.2	-62.46
2433.2	-62.41
2433.2	-62.374
2433.2	-62.328
2433.2	-62.288
2433.3	-62.245
2433.3	-62.199
2433.3	-62.158
2433.3	-62.106
2433.3	-62.064
2433.4	-62.008
2433.4	-61.964
2433.4	-61.914
2433.4	-61.868
2433.4	-61.822
2433.5	-61.771
2433.5	-61.724
2433.5	-61.668
2433.5	-61.622
2433.5	-61.564
2433.6	-61.515
2433.6	-61.455
2433.6	-61.406
2433.6	-61.351
2433.6	-61.302
2433.7	-61.248
2433.7	-61.195
2433.7	-61.141
2433.7	-61.084
2433.7	-61.034
2433.8	-60.977
2433.8	-60.925
2433.8	-60.86
2433.8	-60.807
2433.8	-60.74
2433.9	-60.688
2433.9	-60.621
2433.9	-60.561
2433.9	-60.491
2433.9	-60.427
2434	-60.359
2434	-60.295
2434	-60.233
2434	-60.164
2434	-60.099
2434.1	-60.027
2434.1	-59.963
2434.1	-59.888
2434.1	-59.826
2434.1	-59.751
2434.2	-59.685
2434.2	-59.607
2434.2	-59.539
2434.2	-59.465
2434.2	-59.39
2434.3	-59.315
2434.3	-59.231
2434.3	-59.154
2434.3	-59.068
2434.3	-58.994
2434.4	-58.904
2434.4	-58.827
2434.4	-58.741
2434.4	-58.659
2434.4	-58.577
2434.5	-58.489
2434.5	-58.405
2434.5	-58.31
2434.5	-58.226
2434.5	-58.129
2434.6	-58.045
2434.6	-57.952
2434.6	-57.862
2434.6	-57.77
2434.6	-57.67
2434.7	-57.578
2434.7	-57.473
2434.7	-57.378
2434.7	-57.269
2434.7	-57.17
2434.8	-57.065
2434.8	-56.959
2434.8	-56.857
2434.8	-56.743
2434.8	-56.641
2434.9	-56.524
2434.9	-56.418
2434.9	-56.306
2434.9	-56.193
2434.9	-56.077
2435	-55.952
2435	-55.835
2435	-55.704
2435	-55.584
2435	-55.453
2435.1	-55.322
2435.1	-55.192
2435.1	-55.052
2435.1	-54.923
2435.1	-54.784
2435.2	-54.654
2435.2	-54.514
2435.2	-54.372
2435.2	-54.233
2435.2	-54.08
2435.3	-53.939
2435.3	-53.785
2435.3	-53.637
2435.3	-53.481
2435.3	-53.319
2435.4	-53.162
2435.4	-52.989
2435.4	-52.826
2435.4	-52.65
2435.4	-52.479
2435.5	-52.304
2435.5	-52.123
2435.5	-51.949
2435.5	-51.757
2435.5	-51.575
2435.6	-51.382
2435.6	-51.186
2435.6	-50.993
2435.6	-50.785
2435.6	-50.584
2435.7	-50.37
2435.7	-50.161
2435.7	-49.945
2435.7	-49.719
2435.7	-49.498
2435.8	-49.26
2435.8	-49.03
2435.8	-48.788
2435.8	-48.544
2435.8	-48.299
2435.9	-48.04
2435.9	-47.789
2435.9	-47.519
2435.9	-47.253
2435.9	-46.977
2436	-46.689
2436	-46.407
2436	-46.108
2436	-45.814
2436	-45.507
2436.1	-45.198
2436.1	-44.884
2436.1	-44.551
2436.1	-44.224
2436.1	-43.876
2436.2	-43.529
2436.2	-43.171
2436.2	-42.797
2436.2	-42.423
2436.2	-42.03
2436.3	-41.638
2436.3	-41.233
2436.3	-40.815
2436.3	-40.392
2436.3	-39.946
2436.4	-39.505
2436.4	-39.039
2436.4	-38.567
2436.4	-38.084
2436.4	-37.576
2436.5	-37.066
2436.5	-36.528
2436.5	-35.98
2436.5	-35.419
2436.5	-34.836
2436.6	-34.243
2436.6	-33.622
2436.6	-32.993
2436.6	-32.339
2436.6	-31.662
2436.7	-30.974
2436.7	-30.25
2436.7	-29.515
2436.7	-28.75
2436.7	-27.96
2436.8	-27.15
2436.8	-26.301
2436.8	-25.436
2436.8	-24.532
2436.8	-23.601
2436.9	-22.64
2436.9	-21.64
2436.9	-20.624
2436.9	-19.563
2436.9	-18.477
2437	-17.353
2437	-16.19
2437	-15.007
2437	-13.776
2437	-12.528
2437.1	-11.246
2437.1	-9.9286
2437.1	-8.5969
2437.1	-7.2325
2437.1	-5.8627
2437.2	-4.4738
2437.2	-3.074
2437.2	-1.6771
2437.2	-0.27249
2437.2	1.1118
2437.3	2.4909
2437.3	3.8506
2437.3	5.1859
2437.3	6.5063
2437.3	7.7828
2437.4	9.037
2437.4	10.249
2437.4	11.422
2437.4	12.566
2437.4	13.653
2437.5	14.708
2437.5	15.712
2437.5	16.67
2437.5	17.592
2437.5	18.458
2437.6	19.287
2437.6	20.063
2437.6	20.797
2437.6	21.495
2437.6	22.137
2437.7	22.751
2437.7	23.312
2437.7	23.834
2437.7	24.326
2437.7	24.765
2437.8	25.178
2437.8	25.546
2437.8	25.879
2437.8	26.186
2437.8	26.449
2437.9	26.693
2437.9	26.895
2437.9	27.072
2437.9	27.226
2437.9	27.339
2438	27.44
2438	27.505
2438	27.55
2438	27.575
2438	27.565
2438.1	27.546
2438.1	27.49
2438.1	27.418
2438.1	27.334
2438.1	27.215
2438.2	27.088
2438.2	26.932
2438.2	26.76
2438.2	26.58
2438.2	26.374
2438.3	26.163
2438.3	25.923
2438.3	25.667
2438.3	25.404
2438.3	25.114
2438.4	24.822
2438.4	24.504
2438.4	24.167
2438.4	23.826
2438.4	23.459
2438.5	23.088
2438.5	22.698
2438.5	22.293
2438.5	21.886
2438.5	21.449
2438.6	21.01
2438.6	20.555
2438.6	20.084
2438.6	19.613
2438.6	19.115
2438.7	18.611
2438.7	18.095
2438.7	17.565
2438.7	17.035
2438.7	16.479
2438.8	15.916
2438.8	15.344
2438.8	14.755
2438.8	14.173
2438.8	13.565
2438.9	12.952
2438.9	12.338
2438.9	11.701
2438.9	11.072
2438.9	10.425
2439	9.7701
2439	9.1191
2439	8.4463
2439	7.7781
2439	7.1001
2439.1	6.4157
2439.1	5.7383
2439.1	5.0423
2439.1	4.3513
2439.1	3.6569
2439.2	2.9534
2439.2	2.2618
2439.2	1.5531
2439.2	0.84656
2439.2	0.14721
2439.3	-0.56443
2439.3	-1.2612
2439.3	-1.9655
2439.3	-2.6707
2439.3	-3.3643
2439.4	-4.068
2439.4	-4.7593
2439.4	-5.4481
2439.4	-6.1392
2439.4	-6.8149
2439.5	-7.5005
2439.5	-8.175
2439.5	-8.8386
2439.5	-9.5071
2439.5	-10.159
2439.6	-10.818
2439.6	-11.469
2439.6	-12.104
2439.6	-12.746
2439.6	-13.371
2439.7	-13.994
2439.7	-14.616
2439.7	-15.221
2439.7	-15.83
2439.7	-16.427
2439.8	-17.011
2439.8	-17.601
2439.8	-18.174
2439.8	-18.751
2439.8	-19.32
2439.9	-19.872
2439.9	-20.431
2439.9	-20.978
2439.9	-21.519
2439.9	-22.063
2440	-22.587
2440	-23.115
2440	-23.636
2440	-24.143
2440	-24.66
2440.1	-25.163
2440.1	-25.659
2440.1	-26.155
2440.1	-26.633
2440.1	-27.119
2440.2	-27.598
2440.2	-28.063
2440.2	-28.536
2440.2	-28.995
2440.2	-29.456
2440.3	-29.916
2440.3	-30.356
2440.3	-30.805
2440.3	-31.243
2440.3	-31.667
2440.4	-32.103
2440.4	-32.524
2440.4	-32.944
2440.4	-33.367
2440.4	-33.769
2440.5	-34.181
2440.5	-34.587
2440.5	-34.98
2440.5	-35.381
2440.5	-35.768
2440.6	-36.153
2440.6	-36.542
2440.6	-36.913
2440.6	-37.29
2440.6	-37.661
2440.7	-38.017
2440.7	-38.382
2440.7	-38.734
2440.7	-39.081
2440.7	-39.432
2440.8	-39.766
2440.8	-40.103
2440.8	-40.438
2440.8	-40.758
2440.8	-41.087
2440.9	-41.406
2440.9	-41.715
2440.9	-42.031
2440.9	-42.328
2440.9	-42.629
2441	-42.928
2441	-43.208
2441	-43.498
2441	-43.778
2441	-44.043
2441.1	-44.317
2441.1	-44.575
2441.1	-44.83
2441.1	-45.085
2441.1	-45.32
2441.2	-45.563
2441.2	-45.798
2441.2	-46.021
2441.2	-46.248
2441.2	-46.458
2441.3	-46.67
2441.3	-46.878
2441.3	-47.066
2441.3	-47.266
2441.3	-47.45
2441.4	-47.633
2441.4	-47.814
2441.4	-47.978
2441.4	-48.147
2441.4	-48.3
2441.5	-48.455
2441.5	-48.603
2441.5	-48.741
2441.5	-48.885
2441.5	-49.01
2441.6	-49.145
2441.6	-49.271
2441.6	-49.391
2441.6	-49.509
2441.6	-49.615
2441.7	-49.726
2441.7	-49.818
2441.7	-49.921
2441.7	-50.008
2441.7	-50.097
2441.8	-50.182
2441.8	-50.259
2441.8	-50.341
2441.8	-50.409
2441.8	-50.484
2441.9	-50.544
2441.9	-50.611
2441.9	-50.666
2441.9	-50.726
2441.9	-50.778
2442	-50.831
2442	-50.882
2442	-50.93
2442	-50.982
2442	-51.023
2442.1	-51.07
2442.1	-51.107
2442.1	-51.154
2442.1	-51.189
2442.1	-51.233
2442.2	-51.266
2442.2	-51.308
2442.2	-51.342
2442.2	-51.384
2442.2	-51.418
2442.3	-51.457
2442.3	-51.492
2442.3	-51.523
2442.3	-51.558
2442.3	-51.586
2442.4	-51.623
2442.4	-51.649
2442.4	-51.689
2442.4	-51.714
2442.4	-51.751
2442.5	-51.779
2442.5	-51.817
2442.5	-51.851
2442.5	-51.89
2442.5	-51.926
2442.6	-51.96
2442.6	-51.997
2442.6	-52.027
2442.6	-52.066
2442.6	-52.093
2442.7	-52.131
2442.7	-52.16
2442.7	-52.199
2442.7	-52.238
2442.7	-52.279
2442.8	-52.321
2442.8	-52.357
2442.8	-52.401
2442.8	-52.433
2442.8	-52.478
2442.9	-52.512
2442.9	-52.555
2442.9	-52.594
2442.9	-52.635
2442.9	-52.679
2443	-52.717
2443	-52.767
2443	-52.803
2443	-52.852
2443	-52.894
2443.1	-52.943
2443.1	-52.99
2443.1	-53.033
2443.1	-53.084
2443.1	-53.123
2443.2	-53.178
2443.2	-53.221
2443.2	-53.272
2443.2	-53.32
2443.2	-53.364
2443.3	-53.419
2443.3	-53.461
2443.3	-53.52
2443.3	-53.566
2443.3	-53.621
2443.4	-53.673
2443.4	-53.724
2443.4	-53.782
2443.4	-53.829
2443.4	-53.888
2443.5	-53.933
2443.5	-53.991
2443.5	-54.047
2443.5	-54.098
2443.5	-54.159
2443.6	-54.205
2443.6	-54.264
2443.6	-54.313
2443.6	-54.37
2443.6	-54.427
2443.7	-54.477
2443.7	-54.535
2443.7	-54.58
2443.7	-54.639
2443.7	-54.692
2443.8	-54.75
2443.8	-54.811
2443.8	-54.861
2443.8	-54.922
2443.8	-54.972
2443.9	-55.034
2443.9	-55.091
2443.9	-55.144
2443.9	-55.202
2443.9	-55.249
2444	-55.309
2444	-55.362
2444	-55.419
2444	-55.479
2444	-55.527
2444.1	-55.587
2444.1	-55.637
2444.1	-55.699
2444.1	-55.757
2444.1	-55.811
2444.2	-55.869
2444.2	-55.917
2444.2	-55.978
2444.2	-56.031
2444.2	-56.09
2444.3	-56.146
2444.3	-56.191
2444.3	-56.249
2444.3	-56.297
2444.3	-56.357
2444.4	-56.413
2444.4	-56.463
2444.4	-56.522
2444.4	-56.571
2444.4	-56.631
2444.5	-56.684
2444.5	-56.736
2444.5	-56.794
2444.5	-56.838
2444.5	-56.897
2444.6	-56.95
2444.6	-57.007
2444.6	-57.061
2444.6	-57.107
2444.6	-57.163
2444.7	-57.207
2444.7	-57.265
2444.7	-57.316
2444.7	-57.362
2444.7	-57.418
2444.8	-57.462
2444.8	-57.52
2444.8	-57.571
2444.8	-57.624
2444.8	-57.677
2444.9	-57.715
2444.9	-57.772
2444.9	-57.819
2444.9	-57.872
2444.9	-57.924
2445	-57.964
2445	-58.016
2445	-58.056
2445	-58.108
2445	-58.158
2445.1	-58.201
2445.1	-58.254
2445.1	-58.293
2445.1	-58.346
2445.1	-58.396
2445.2	-58.444
2445.2	-58.498
2445.2	-58.54
2445.2	-58.594
2445.2	-58.638
2445.3	-58.688
2445.3	-58.738
2445.3	-58.776
2445.3	-58.827
2445.3	-58.868
2445.4	-58.915
2445.4	-58.964
2445.4	-59.002
2445.4	-59.052
2445.4	-59.09
2445.5	-59.135
2445.5	-59.18
2445.5	-59.217
2445.5	-59.266
2445.5	-59.303
2445.6	-59.348
2445.6	-59.394
2445.6	-59.433
2445.6	-59.483
2445.6	-59.52
2445.7	-59.568
2445.7	-59.61
2445.7	-59.647
2445.7	-59.694
2445.7	-59.728
2445.8	-59.775
2445.8	-59.816
2445.8	-59.852
2445.8	-59.9
2445.8	-59.934
2445.9	-59.98
2445.9	-60.018
2445.9	-60.055
2445.9	-60.098
2445.9	-60.129
2446	-60.177
2446	-60.217
2446	-60.254
2446	-60.297
2446	-60.327
2446.1	-60.372
2446.1	-60.409
2446.1	-60.445
2446.1	-60.487
2446.1	-60.514
2446.2	-60.555
2446.2	-60.591
2446.2	-60.626
2446.2	-60.666
2446.2	-60.695
2446.3	-60.736
2446.3	-60.771
2446.3	-60.808
2446.3	-60.852
2446.3	-60.881
2446.4	-60.923
2446.4	-60.955
2446.4	-60.988
2446.4	-61.03
2446.4	-61.057
2446.5	-61.096
2446.5	-61.127
2446.5	-61.158
2446.5	-61.199
2446.5	-61.228
2446.6	-61.271
2446.6	-61.305
2446.6	-61.336
2446.6	-61.375
2446.6	-61.401
2446.7	-61.442
2446.7	-61.478
2446.7	-61.506
2446.7	-61.543
2446.7	-61.567
2446.8	-61.604
2446.8	-61.639
2446.8	-61.665
2446.8	-61.704
2446.8	-61.729
2446.9	-61.764
2446.9	-61.799
2446.9	-61.823
2446.9	-61.86
2446.9	-61.884
2447	-61.918
2447	-61.951
2447	-61.971
2447	-62.007
2447	-62.035
2447.1	-62.067
2447.1	-62.102
2447.1	-62.127
2447.1	-62.164
2447.1	-62.191
2447.2	-62.218
2447.2	-62.252
2447.2	-62.272
2447.2	-62.307
2447.2	-62.336
2447.3	-62.36
2447.3	-62.397
2447.3	-62.419
2447.3	-62.451
2447.3	-62.484
2447.4	-62.509
2447.4	-62.545
2447.4	-62.57
2447.4	-62.602
2447.4	-62.636
2447.5	-62.659
2447.5	-62.695
2447.5	-62.719
2447.5	-62.744
2447.5	-62.776
2447.6	-62.796
2447.6	-62.831
2447.6	-62.86
2447.6	-62.881
2447.6	-62.913
2447.7	-62.932
2447.7	-62.962
2447.7	-62.994
2447.7	-63.012
2447.7	-63.044
2447.8	-63.066
2447.8	-63.088
2447.8	-63.119
2447.8	-63.136
2447.8	-63.165
2447.9	-63.191
2447.9	-63.209
2447.9	-63.237
2447.9	-63.253
2447.9	-63.28
2448	-63.308
2448	-63.322
2448	-63.351
2448	-63.371
2448	-63.392
2448.1	-63.424
2448.1	-63.442
2448.1	-63.471
2448.1	-63.497
2448.1	-63.512
2448.2	-63.54
2448.2	-63.558
2448.2	-63.582
2448.2	-63.61
2448.2	-63.62
2448.3	-63.643
2448.3	-63.661
2448.3	-63.673
2448.3	-63.7
2448.3	-63.716
2448.4	-63.739
2448.4	-63.767
2448.4	-63.78
2448.4	-63.807
2448.4	-63.831
2448.5	-63.848
2448.5	-63.871
2448.5	-63.882
2448.5	-63.905
2448.5	-63.928
2448.6	-63.94
2448.6	-63.966
2448.6	-63.984
2448.6	-63.997
2448.6	-64.02
2448.7	-64.031
2448.7	-64.053
2448.7	-64.076
2448.7	-64.086
2448.7	-64.111
2448.8	-64.131
2448.8	-64.146
2448.8	-64.172
2448.8	-64.184
2448.8	-64.202
2448.9	-64.22
2448.9	-64.226
2448.9	-64.25
2448.9	-64.269
2448.9	-64.281
2449	-64.305
2449	-64.318
2449	-64.335
2449	-64.356
2449	-64.365
2449.1	-64.384
2449.1	-64.399
2449.1	-64.408
2449.1	-64.431
2449.1	-64.446
2449.2	-64.46
2449.2	-64.478
2449.2	-64.485
2449.2	-64.503
2449.2	-64.522
2449.3	-64.528
2449.3	-64.549
2449.3	-64.563
2449.3	-64.571
2449.3	-64.592
2449.4	-64.602
2449.4	-64.618
2449.4	-64.637
2449.4	-64.641
2449.4	-64.66
2449.5	-64.675
2449.5	-64.684
2449.5	-64.704
2449.5	-64.712
2449.5	-64.725
2449.6	-64.741
2449.6	-64.746
2449.6	-64.766
2449.6	-64.775
2449.6	-64.783
2449.7	-64.798
2449.7	-64.801
2449.7	-64.817
2449.7	-64.827
2449.7	-64.838
2449.8	-64.853
2449.8	-64.856
2449.8	-64.873
2449.8	-64.881
2449.8	-64.898
2449.9	-64.911
2449.9	-64.918
2449.9	-64.935
2449.9	-64.936
2449.9	-64.952
2450	-64.961
2450	-64.974
2450	-64.986
2450	-64.993
2450	-65.006
2450.1	-65.01
2450.1	-65.027
2450.1	-65.03
2450.1	-65.046
2450.1	-65.05
2450.2	-65.062
2450.2	-65.07
2450.2	-65.082
2450.2	-65.093
2450.2	-65.1
2450.3	-65.112
2450.3	-65.116
2450.3	-65.131
2450.3	-65.132
2450.3	-65.146
2450.4	-65.145
2450.4	-65.156
2450.4	-65.159
2450.4	-65.171
2450.4	-65.177
2450.5	-65.187
2450.5	-65.194
2450.5	-65.2
2450.5	-65.207
2450.5	-65.21
2450.6	-65.218
2450.6	-65.218
2450.6	-65.231
2450.6	-65.231
2450.6	-65.243
2450.7	-65.244
2450.7	-65.253
2450.7	-65.254
2450.7	-65.262
2450.7	-65.261
2450.8	-65.266
2450.8	-65.269
2450.8	-65.27
2450.8	-65.276
2450.8	-65.276
2450.9	-65.287
2450.9	-65.286
2450.9	-65.297
2450.9	-65.295
2450.9	-65.304
2451	-65.304
2451	-65.309
2451	-65.312
2451	-65.31
2451	-65.315
2451.1	-65.311
2451.1	-65.317
2451.1	-65.312
2451.1	-65.32
2451.1	-65.32
2451.2	-65.328
2451.2	-65.332
2451.2	-65.331
2451.2	-65.336
2451.2	-65.33
2451.3	-65.335
2451.3	-65.328
2451.3	-65.334
2451.3	-65.331
2451.3	-65.332
2451.4	-65.337
2451.4	-65.332
2451.4	-65.338
2451.4	-65.333
2451.4	-65.337
2451.5	-65.333
2451.5	-65.338
2451.5	-65.34
2451.5	-65.337
2451.5	-65.341
2451.6	-65.329
2451.6	-65.333
2451.6	-65.327
2451.6	-65.333
2451.6	-65.335
2451.7	-65.331
2451.7	-65.333
2451.7	-65.322
2451.7	-65.325
2451.7	-65.322
2451.8	-65.325
2451.8	-65.324
2451.8	-65.316
2451.8	-65.317
2451.8	-65.307
2451.9	-65.312
2451.9	-65.307
2451.9	-65.307
2451.9	-65.304
2451.9	-65.296
2452	-65.297
2452	-65.288
2452	-65.291
2452	-65.284
2452	-65.277
2452.1	-65.277
2452.1	-65.267
2452.1	-65.269
2452.1	-65.259
2452.1	-65.258
2452.2	-65.253
2452.2	-65.245
2452.2	-65.244
2452.2	-65.231
2452.2	-65.231
2452.3	-65.218
2452.3	-65.213
2452.3	-65.208
2452.3	-65.197
2452.3	-65.196
2452.4	-65.18
2452.4	-65.176
2452.4	-65.168
2452.4	-65.159
2452.4	-65.158
2452.5	-65.144
2452.5	-65.14
2452.5	-65.127
2452.5	-65.121
2452.5	-65.113
2452.6	-65.098
2452.6	-65.093
2452.6	-65.072
2452.6	-65.066
2452.6	-65.057
2452.7	-65.046
2452.7	-65.04
2452.7	-65.024
2452.7	-65.02
2452.7	-65.007
2452.8	-65.001
2452.8	-64.994
2452.8	-64.979
2452.8	-64.974
2452.8	-64.955
2452.9	-64.948
2452.9	-64.936
2452.9	-64.918
2452.9	-64.908
2452.9	-64.885
2453	-64.873
2453	-64.856
2453	-64.843
2453	-64.835
2453	-64.815
2453.1	-64.806
2453.1	-64.788
2453.1	-64.779
2453.1	-64.768
2453.1	-64.75
2453.2	-64.74
2453.2	-64.716
2453.2	-64.704
2453.2	-64.689
2453.2	-64.67
2453.3	-64.661
2453.3	-64.638
2453.3	-64.626
2453.3	-64.607
2453.3	-64.588
2453.4	-64.576
2453.4	-64.55
2453.4	-64.539
2453.4	-64.517
2453.4	-64.499
2453.5	-64.485
2453.5	-64.46
2453.5	-64.447
2453.5	-64.42
2453.5	-64.401
2453.6	-64.38
2453.6	-64.352
2453.6	-64.339
2453.6	-64.314
2453.6	-64.299
2453.7	-64.28
2453.7	-64.255
2453.7	-64.239
2453.7	-64.208
2453.7	-64.191
2453.8	-64.168
2453.8	-64.144
2453.8	-64.129
2453.8	-64.099
2453.8	-64.086
2453.9	-64.062
2453.9	-64.039
2453.9	-64.019
2453.9	-63.988
2453.9	-63.97
2454	-63.942
2454	-63.917
2454	-63.893
2454	-63.859
2454	-63.839
2454.1	-63.809
2454.1	-63.785
2454.1	-63.763
2454.1	-63.728
2454.1	-63.706
2454.2	-63.675
2454.2	-63.649
2454.2	-63.623
2454.2	-63.588
2454.2	-63.563
2454.3	-63.528
2454.3	-63.504
2454.3	-63.48
2454.3	-63.447
2454.3	-63.425
2454.4	-63.386
2454.4	-63.358
2454.4	-63.327
2454.4	-63.289
2454.4	-63.263
2454.5	-63.224
2454.5	-63.196
2454.5	-63.166
2454.5	-63.129
2454.5	-63.103
2454.6	-63.06
2454.6	-63.026
2454.6	-62.989
2454.6	-62.945
2454.6	-62.915
2454.7	-62.874
2454.7	-62.843
2454.7	-62.81
2454.7	-62.769
2454.7	-62.738
2454.8	-62.694
2454.8	-62.658
2454.8	-62.619
2454.8	-62.573
2454.8	-62.539
2454.9	-62.493
2454.9	-62.458
2454.9	-62.419
2454.9	-62.374
2454.9	-62.338
2455	-62.289
2455	-62.25
2455	-62.212
2455	-62.162
2455	-62.127
2455.1	-62.079
2455.1	-62.039
2455.1	-61.998
2455.1	-61.946
2455.1	-61.904
2455.2	-61.851
2455.2	-61.805
2455.2	-61.759
2455.2	-61.702
2455.2	-61.662
2455.3	-61.61
2455.3	-61.562
2455.3	-61.517
2455.3	-61.457
2455.3	-61.41
2455.4	-61.353
2455.4	-61.296
2455.4	-61.247
2455.4	-61.186
2455.4	-61.14
2455.5	-61.085
2455.5	-61.028
2455.5	-60.978
2455.5	-60.911
2455.5	-60.859
2455.6	-60.804
2455.6	-60.74
2455.6	-60.687
2455.6	-60.623
2455.6	-60.568
2455.7	-60.513
2455.7	-60.445
2455.7	-60.39
2455.7	-60.322
2455.7	-60.259
2455.8	-60.197
2455.8	-60.124
2455.8	-60.065
2455.8	-59.996
2455.8	-59.926
2455.9	-59.865
2455.9	-59.787
2455.9	-59.72
2455.9	-59.651
2455.9	-59.576
2456	-59.512
2456	-59.435
2456	-59.364
2456	-59.292
2456	-59.208
2456.1	-59.136
2456.1	-59.054
2456.1	-58.972
2456.1	-58.894
2456.1	-58.802
2456.2	-58.726
2456.2	-58.645
2456.2	-58.557
2456.2	-58.483
2456.2	-58.393
2456.3	-58.309
2456.3	-58.223
2456.3	-58.122
2456.3	-58.038
2456.3	-57.944
2456.4	-57.845
2456.4	-57.758
2456.4	-57.658
2456.4	-57.568
2456.4	-57.476
2456.5	-57.372
2456.5	-57.28
2456.5	-57.177
2456.5	-57.075
2456.5	-56.977
2456.6	-56.863
2456.6	-56.76
2456.6	-56.651
2456.6	-56.534
2456.6	-56.428
2456.7	-56.308
2456.7	-56.193
2456.7	-56.084
2456.7	-55.958
2456.7	-55.846
2456.8	-55.727
2456.8	-55.602
2456.8	-55.484
2456.8	-55.352
2456.8	-55.227
2456.9	-55.104
2456.9	-54.963
2456.9	-54.836
2456.9	-54.698
2456.9	-54.552
2457	-54.419
2457	-54.271
2457	-54.129
2457	-53.988
2457	-53.828
2457.1	-53.685
2457.1	-53.533
2457.1	-53.371
2457.1	-53.219
2457.1	-53.051
2457.2	-52.886
2457.2	-52.725
2457.2	-52.547
2457.2	-52.379
2457.2	-52.205
2457.3	-52.02
2457.3	-51.845
2457.3	-51.656
2457.3	-51.47
2457.3	-51.287
2457.4	-51.086
2457.4	-50.894
2457.4	-50.694
2457.4	-50.484
2457.4	-50.282
2457.5	-50.07
2457.5	-49.853
2457.5	-49.638
2457.5	-49.403
2457.5	-49.178
2457.6	-48.948
2457.6	-48.702
2457.6	-48.466
2457.6	-48.216
2457.6	-47.957
2457.7	-47.707
2457.7	-47.438
2457.7	-47.172
2457.7	-46.903
2457.7	-46.612
2457.8	-46.331
2457.8	-46.04
2457.8	-45.737
2457.8	-45.438
2457.8	-45.12
2457.9	-44.803
2457.9	-44.479
2457.9	-44.14
2457.9	-43.805
2457.9	-43.455
2458	-43.096
2458	-42.734
2458	-42.35
2458	-41.972
2458	-41.576
2458.1	-41.17
2458.1	-40.758
2458.1	-40.327
2458.1	-39.896
2458.1	-39.445
2458.2	-38.986
2458.2	-38.513
2458.2	-38.017
2458.2	-37.52
2458.2	-36.997
2458.3	-36.47
2458.3	-35.921
2458.3	-35.356
2458.3	-34.778
2458.3	-34.177
2458.4	-33.57
2458.4	-32.931
2458.4	-32.285
2458.4	-31.61
2458.4	-30.922
2458.5	-30.21
2458.5	-29.478
2458.5	-28.721
2458.5	-27.931
2458.5	-27.125
2458.6	-26.281
2458.6	-25.424
2458.6	-24.525
2458.6	-23.607
2458.6	-22.65
2458.7	-21.664
2458.7	-20.643
2458.7	-19.596
2458.7	-18.515
2458.7	-17.4
2458.8	-16.253
2458.8	-15.065
2458.8	-13.853
2458.8	-12.6
2458.8	-11.326
2458.9	-10.016
2458.9	-8.6927
2458.9	-7.3342
2458.9	-5.9736
2458.9	-4.5899
2459	-3.2065
2459	-1.8142
2459	-0.42768
2459	0.95625
2459	2.3254
2459.1	3.6757
2459.1	5.0102
2459.1	6.3107
2459.1	7.5925
2459.1	8.8301
2459.2	10.045
2459.2	11.208
2459.2	12.345
2459.2	13.433
2459.2	14.484
2459.3	15.486
2459.3	16.442
2459.3	17.359
2459.3	18.223
2459.3	19.052
2459.4	19.826
2459.4	20.567
2459.4	21.251
2459.4	21.905
2459.4	22.509
2459.5	23.075
2459.5	23.602
2459.5	24.079
2459.5	24.529
2459.5	24.932
2459.6	25.31
2459.6	25.645
2459.6	25.952
2459.6	26.22
2459.6	26.456
2459.7	26.669
2459.7	26.842
2459.7	26.998
2459.7	27.112
2459.7	27.209
2459.8	27.271
2459.8	27.315
2459.8	27.337
2459.8	27.333
2459.8	27.312
2459.9	27.255
2459.9	27.19
2459.9	27.094
2459.9	26.986
2459.9	26.86
2460	26.711
2460	26.551
2460	26.361
2460	26.165
2460	25.938
2460.1	25.701
2460.1	25.445
2460.1	25.171
2460.1	24.893
2460.1	24.587
2460.2	24.28
2460.2	23.946
2460.2	23.6
2460.2	23.241
2460.2	22.862
2460.3	22.479
2460.3	22.071
2460.3	21.663
2460.3	21.232
2460.3	20.791
2460.4	20.34
2460.4	19.865
2460.4	19.393
2460.4	18.894
2460.4	18.391
2460.5	17.874
2460.5	17.344
2460.5	16.813
2460.5	16.259
2460.5	15.707
2460.6	15.132
2460.6	14.552
2460.6	13.962
2460.6	13.359
2460.6	12.755
2460.7	12.127
2460.7	11.505
2460.7	10.869
2460.7	10.225
2460.7	9.5826
2460.8	8.9215
2460.8	8.266
2460.8	7.5915
2460.8	6.9178
2460.8	6.2385
2460.9	5.5497
2460.9	4.8681
2460.9	4.1672
2460.9	3.4749
2460.9	2.7737
2461	2.0692
2461	1.3762
2461	0.66873
2461	-0.030005
2461	-0.738
2461.1	-1.44
2461.1	-2.1357
2461.1	-2.8363
2461.1	-3.5244
2461.1	-4.2247
2461.2	-4.9126
2461.2	-5.6007
2461.2	-6.2882
2461.2	-6.959
2461.2	-7.6418
2461.3	-8.3084
2461.3	-8.9792
2461.3	-9.6433
2461.3	-10.295
2461.3	-10.951
2461.4	-11.588
2461.4	-12.23
2461.4	-12.862
2461.4	-13.485
2461.4	-14.11
2461.5	-14.716
2461.5	-15.331
2461.5	-15.931
2461.5	-16.528
2461.5	-17.121
2461.6	-17.695
2461.6	-18.276
2461.6	-18.84
2461.6	-19.407
2461.6	-19.968
2461.7	-20.515
2461.7	-21.066
2461.7	-21.599
2461.7	-22.138
2461.7	-22.666
2461.8	-23.182
2461.8	-23.706
2461.8	-24.208
2461.8	-24.721
2461.8	-25.223
2461.9	-25.717
2461.9	-26.215
2461.9	-26.695
2461.9	-27.183
2461.9	-27.66
2462	-28.131
2462	-28.601
2462	-29.054
2462	-29.513
2462	-29.962
2462.1	-30.411
2462.1	-30.857
2462.1	-31.289
2462.1	-31.729
2462.1	-32.15
2462.2	-32.576
2462.2	-32.997
2462.2	-33.402
2462.2	-33.816
2462.2	-34.215
2462.3	-34.617
2462.3	-35.016
2462.3	-35.405
2462.3	-35.8
2462.3	-36.179
2462.4	-36.566
2462.4	-36.942
2462.4	-37.312
2462.4	-37.689
2462.4	-38.043
2462.5	-38.407
2462.5	-38.76
2462.5	-39.104
2462.5	-39.456
2462.5	-39.789
2462.6	-40.13
2462.6	-40.46
2462.6	-40.784
2462.6	-41.11
2462.6	-41.419
2462.7	-41.737
2462.7	-42.044
2462.7	-42.346
2462.7	-42.647
2462.7	-42.933
2462.8	-43.226
2462.8	-43.508
2462.8	-43.784
2462.8	-44.059
2462.8	-44.315
2462.9	-44.58
2462.9	-44.836
2462.9	-45.084
2462.9	-45.334
2462.9	-45.564
2463	-45.801
2463	-46.029
2463	-46.247
2463	-46.466
2463	-46.666
2463.1	-46.874
2463.1	-47.067
2463.1	-47.252
2463.1	-47.444
2463.1	-47.617
2463.2	-47.799
2463.2	-47.97
2463.2	-48.133
2463.2	-48.3
2463.2	-48.447
2463.3	-48.603
2463.3	-48.749
2463.3	-48.882
2463.3	-49.021
2463.3	-49.142
2463.4	-49.269
2463.4	-49.386
2463.4	-49.494
2463.4	-49.607
2463.4	-49.707
2463.5	-49.813
2463.5	-49.911
2463.5	-49.999
2463.5	-50.093
2463.5	-50.169
2463.6	-50.251
2463.6	-50.333
2463.6	-50.399
2463.6	-50.477
2463.6	-50.54
2463.7	-50.602
2463.7	-50.667
2463.7	-50.718
2463.7	-50.782
2463.7	-50.835
2463.8	-50.885
2463.8	-50.939
2463.8	-50.981
2463.8	-51.036
2463.8	-51.084
2463.9	-51.126
2463.9	-51.178
2463.9	-51.213
2463.9	-51.261
2463.9	-51.303
2464	-51.336
2464	-51.381
2464	-51.41
2464	-51.446
2464	-51.486
2464.1	-51.515
2464.1	-51.559
2464.1	-51.594
2464.1	-51.627
2464.1	-51.666
2464.2	-51.692
2464.2	-51.731
2464.2	-51.766
2464.2	-51.791
2464.2	-51.825
2464.3	-51.849
2464.3	-51.885
2464.3	-51.92
2464.3	-51.944
2464.3	-51.983
2464.4	-52.012
2464.4	-52.048
2464.4	-52.088
2464.4	-52.116
2464.4	-52.158
2464.5	-52.191
2464.5	-52.223
2464.5	-52.267
2464.5	-52.3
2464.5	-52.342
2464.6	-52.383
2464.6	-52.414
2464.6	-52.459
2464.6	-52.495
2464.6	-52.537
2464.7	-52.584
2464.7	-52.617
2464.7	-52.665
2464.7	-52.711
2464.7	-52.751
2464.8	-52.803
2464.8	-52.843
2464.8	-52.89
2464.8	-52.936
2464.8	-52.972
2464.9	-53.021
2464.9	-53.062
2464.9	-53.107
2464.9	-53.157
2464.9	-53.195
2465	-53.251
2465	-53.305
2465	-53.35
2465	-53.409
2465	-53.454
2465.1	-53.499
2465.1	-53.556
2465.1	-53.597
2465.1	-53.653
2465.1	-53.707
2465.2	-53.749
2465.2	-53.809
2465.2	-53.859
2465.2	-53.91
2465.2	-53.965
2465.3	-54.006
2465.3	-54.06
2465.3	-54.112
2465.3	-54.162
2465.3	-54.225
2465.4	-54.279
2465.4	-54.334
2465.4	-54.393
2465.4	-54.438
2465.4	-54.496
2465.5	-54.552
2465.5	-54.598
2465.5	-54.659
2465.5	-54.709
2465.5	-54.763
2465.6	-54.827
2465.6	-54.875
2465.6	-54.937
2465.6	-54.993
2465.6	-55.036
2465.7	-55.097
2465.7	-55.15
2465.7	-55.201
2465.7	-55.262
2465.7	-55.31
2465.8	-55.371
2465.8	-55.435
2465.8	-55.481
2465.8	-55.543
2465.8	-55.596
2465.9	-55.64
2465.9	-55.702
2465.9	-55.752
2465.9	-55.807
2465.9	-55.866
2466	-55.912
2466	-55.973
2466	-56.032
2466	-56.079
2466	-56.14
2466.1	-56.191
2466.1	-56.241
2466.1	-56.302
2466.1	-56.351
2466.1	-56.411
2466.2	-56.471
2466.2	-56.518
2466.2	-56.577
2466.2	-56.628
2466.2	-56.679
2466.3	-56.736
2466.3	-56.78
2466.3	-56.841
2466.3	-56.89
2466.3	-56.94
2466.4	-57.001
2466.4	-57.044
2466.4	-57.1
2466.4	-57.148
2466.4	-57.193
2466.5	-57.247
2466.5	-57.291
2466.5	-57.346
2466.5	-57.39
2466.5	-57.444
2466.6	-57.493
2466.6	-57.541
2466.6	-57.596
2466.6	-57.64
2466.6	-57.696
2466.7	-57.741
2466.7	-57.8
2466.7	-57.852
2466.7	-57.907
2466.7	-57.962
2466.8	-58.011
2466.8	-58.063
2466.8	-58.106
2466.8	-58.158
2466.8	-58.198
2466.9	-58.251
2466.9	-58.294
2466.9	-58.345
2466.9	-58.392
2466.9	-58.445
2467	-58.497
2467	-58.543
2467	-58.595
2467	-58.634
2467	-58.684
2467.1	-58.724
2467.1	-58.774
2467.1	-58.81
2467.1	-58.859
2467.1	-58.896
2467.2	-58.944
2467.2	-58.984
2467.2	-59.032
2467.2	-59.076
2467.2	-59.123
2467.3	-59.168
2467.3	-59.21
2467.3	-59.257
2467.3	-59.296
2467.3	-59.343
2467.4	-59.378
2467.4	-59.428
2467.4	-59.463
2467.4	-59.511
2467.4	-59.55
2467.5	-59.597
2467.5	-59.635
2467.5	-59.678
2467.5	-59.719
2467.5	-59.757
2467.6	-59.802
2467.6	-59.836
2467.6	-59.882
2467.6	-59.916
2467.6	-59.962
2467.7	-59.998
2467.7	-60.04
2467.7	-60.078
2467.7	-60.114
2467.7	-60.153
2467.8	-60.188
2467.8	-60.231
2467.8	-60.261
2467.8	-60.305
2467.8	-60.337
2467.9	-60.379
2467.9	-60.414
2467.9	-60.451
2467.9	-60.49
2467.9	-60.519
2468	-60.56
2468	-60.588
2468	-60.631
2468	-60.666
2468	-60.708
2468.1	-60.744
2468.1	-60.777
2468.1	-60.814
2468.1	-60.84
2468.1	-60.882
2468.2	-60.914
2468.2	-60.955
2468.2	-60.989
2468.2	-61.021
2468.2	-61.058
2468.3	-61.086
2468.3	-61.125
2468.3	-61.151
2468.3	-61.187
2468.3	-61.222
2468.4	-61.257
2468.4	-61.296
2468.4	-61.324
2468.4	-61.362
2468.4	-61.386
2468.5	-61.424
2468.5	-61.457
2468.5	-61.487
2468.5	-61.523
2468.5	-61.547
2468.6	-61.584
2468.6	-61.61
2468.6	-61.647
2468.6	-61.68
2468.6	-61.707
2468.7	-61.744
2468.7	-61.769
2468.7	-61.806
2468.7	-61.837
2468.7	-61.873
2468.8	-61.907
2468.8	-61.932
2468.8	-61.968
2468.8	-61.992
2468.8	-62.03
2468.9	-62.063
2468.9	-62.093
2468.9	-62.128
2468.9	-62.151
2468.9	-62.188
2469	-62.215
2469	-62.25
2469	-62.281
2469	-62.305
2469	-62.34
2469.1	-62.362
2469.1	-62.398
2469.1	-62.428
2469.1	-62.457
2469.1	-62.491
2469.2	-62.512
2469.2	-62.547
2469.2	-62.572
2469.2	-62.605
2469.2	-62.635
2469.3	-62.656
2469.3	-62.69
2469.3	-62.711
2469.3	-62.743
2469.3	-62.768
2469.4	-62.792
2469.4	-62.82
2469.4	-62.838
2469.4	-62.871
2469.4	-62.891
2469.5	-62.918
2469.5	-62.945
2469.5	-62.963
2469.5	-62.997
2469.5	-63.018
2469.6	-63.049
2469.6	-63.076
2469.6	-63.096
2469.6	-63.125
2469.6	-63.142
2469.7	-63.172
2469.7	-63.194
2469.7	-63.218
2469.7	-63.246
2469.7	-63.261
2469.8	-63.293
2469.8	-63.311
2469.8	-63.334
2469.8	-63.359
2469.8	-63.376
2469.9	-63.403
2469.9	-63.417
2469.9	-63.444
2469.9	-63.468
2469.9	-63.487
2470	-63.515
2470	-63.527
2470	-63.554
2470	-63.574
2470	-63.593
2470.1	-63.619
2470.1	-63.631
2470.1	-63.655
2470.1	-63.673
2470.1	-63.695
2470.2	-63.718
2470.2	-63.732
2470.2	-63.757
2470.2	-63.771
2470.2	-63.793
2470.3	-63.814
2470.3	-63.826
2470.3	-63.852
2470.3	-63.863
2470.3	-63.885
2470.4	-63.904
2470.4	-63.916
2470.4	-63.94
2470.4	-63.949
2470.4	-63.968
2470.5	-63.985
2470.5	-63.999
2470.5	-64.021
2470.5	-64.031
2470.5	-64.056
2470.6	-64.072
2470.6	-64.088
2470.6	-64.111
2470.6	-64.123
2470.6	-64.145
2470.7	-64.16
2470.7	-64.18
2470.7	-64.203
2470.7	-64.215
2470.7	-64.241
2470.8	-64.256
2470.8	-64.275
2470.8	-64.294
2470.8	-64.301
2470.8	-64.321
2470.9	-64.333
2470.9	-64.352
2470.9	-64.369
2470.9	-64.377
2470.9	-64.399
2471	-64.408
2471	-64.428
2471	-64.445
2471	-64.45
2471	-64.468
2471.1	-64.476
2471.1	-64.493
2471.1	-64.51
2471.1	-64.519
2471.1	-64.538
2471.2	-64.548
2471.2	-64.566
2471.2	-64.583
2471.2	-64.592
2471.2	-64.611
2471.3	-64.618
2471.3	-64.636
2471.3	-64.651
2471.3	-64.66
2471.3	-64.68
2471.4	-64.684
2471.4	-64.699
2471.4	-64.713
2471.4	-64.719
2471.4	-64.739
2471.5	-64.747
2471.5	-64.764
2471.5	-64.777
2471.5	-64.782
2471.5	-64.801
2471.6	-64.806
2471.6	-64.82
2471.6	-64.834
2471.6	-64.836
2471.6	-64.855
2471.7	-64.861
2471.7	-64.874
2471.7	-64.892
2471.7	-64.896
2471.7	-64.91
2471.8	-64.915
2471.8	-64.922
2471.8	-64.935
2471.8	-64.939
2471.8	-64.956
2471.9	-64.96
2471.9	-64.968
2471.9	-64.981
2471.9	-64.98
2471.9	-64.995
2472	-65.001
2472	-65.006
2472	-65.019
2472	-65.02
2472	-65.035
2472.1	-65.044
2472.1	-65.051
2472.1	-65.064
2472.1	-65.062
2472.1	-65.074
2472.2	-65.081
2472.2	-65.08
2472.2	-65.093
2472.2	-65.092
2472.2	-65.102
2472.3	-65.113
2472.3	-65.115
2472.3	-65.129
2472.3	-65.129
2472.3	-65.135
2472.4	-65.145
2472.4	-65.142
2472.4	-65.154
2472.4	-65.16
2472.4	-65.163
2472.5	-65.175
2472.5	-65.172
2472.5	-65.183
2472.5	-65.186
2472.5	-65.182
2472.6	-65.192
2472.6	-65.189
2472.6	-65.199
2472.6	-65.208
2472.6	-65.205
2472.7	-65.215
2472.7	-65.212
2472.7	-65.212
2472.7	-65.219
2472.7	-65.214
2472.8	-65.219
2472.8	-65.222
2472.8	-65.22
2472.8	-65.227
2472.8	-65.223
2472.9	-65.229
2472.9	-65.233
2472.9	-65.225
2472.9	-65.232
2472.9	-65.23
2473	-65.231
2473	-65.239
2473	-65.232
2473	-65.24
2473	-65.244
2473.1	-65.24
2473.1	-65.247
2473.1	-65.244
2473.1	-65.245
2473.1	-65.246
2473.2	-65.238
2473.2	-65.246
2473.2	-65.248
2473.2	-65.245
2473.2	-65.251
2473.3	-65.244
2473.3	-65.246
2473.3	-65.248
2473.3	-65.238
2473.3	-65.242
2473.4	-65.233
2473.4	-65.226
2473.4	-65.23
2473.4	-65.22
2473.4	-65.223
2473.5	-65.223
2473.5	-65.215
2473.5	-65.219
2473.5	-65.214
2473.5	-65.214
2473.6	-65.218
2473.6	-65.208
2473.6	-65.209
2473.6	-65.206
2473.6	-65.197
2473.7	-65.2
2473.7	-65.192
2473.7	-65.185
2473.7	-65.185
2473.7	-65.171
2473.8	-65.173
2473.8	-65.171
2473.8	-65.161
2473.8	-65.162
2473.8	-65.155
2473.9	-65.15
2473.9	-65.152
2473.9	-65.138
2473.9	-65.135
2473.9	-65.131
2474	-65.116
2474	-65.116
2474	-65.111
2474	-65.102
2474	-65.1
2474.1	-65.085
2474.1	-65.079
2474.1	-65.077
2474.1	-65.061
2474.1	-65.06
2474.2	-65.052
2474.2	-65.038
2474.2	-65.037
2474.2	-65.026
2474.2	-65.021
2474.3	-65.019
2474.3	-65.002
2474.3	-64.997
2474.3	-64.988
2474.3	-64.971
2474.4	-64.969
2474.4	-64.955
2474.4	-64.941
2474.4	-64.935
2474.4	-64.915
2474.5	-64.909
2474.5	-64.901
2474.5	-64.882
2474.5	-64.874
2474.5	-64.857
2474.6	-64.844
2474.6	-64.838
2474.6	-64.818
2474.6	-64.813
2474.6	-64.799
2474.7	-64.781
2474.7	-64.774
2474.7	-64.752
2474.7	-64.744
2474.7	-64.732
2474.8	-64.715
2474.8	-64.708
2474.8	-64.688
2474.8	-64.681
2474.8	-64.666
2474.9	-64.651
2474.9	-64.639
2474.9	-64.614
2474.9	-64.603
2474.9	-64.582
2475	-64.572
2475	-64.558
2475	-64.542
2475	-64.529
2475	-64.507
2475.1	-64.492
2475.1	-64.465
2475.1	-64.448
2475.1	-64.422
2475.1	-64.405
2475.2	-64.385
2475.2	-64.365
2475.2	-64.349
2475.2	-64.327
2475.2	-64.311
2475.3	-64.286
2475.3	-64.271
2475.3	-64.243
2475.3	-64.229
2475.3	-64.205
2475.4	-64.189
2475.4	-64.168
2475.4	-64.153
2475.4	-64.131
2475.4	-64.114
2475.5	-64.095
2475.5	-64.071
2475.5	-64.055
2475.5	-64.03
2475.5	-64.012
2475.6	-63.982
2475.6	-63.964
2475.6	-63.932
2475.6	-63.912
2475.6	-63.881
2475.7	-63.859
2475.7	-63.829
2475.7	-63.807
2475.7	-63.78
2475.7	-63.758
2475.8	-63.735
2475.8	-63.705
2475.8	-63.682
2475.8	-63.649
2475.8	-63.628
2475.9	-63.596
2475.9	-63.575
2475.9	-63.541
2475.9	-63.515
2475.9	-63.483
2476	-63.459
2476	-63.432
2476	-63.399
2476	-63.374
2476	-63.337
2476.1	-63.313
2476.1	-63.276
2476.1	-63.254
2476.1	-63.221
2476.1	-63.195
2476.2	-63.162
2476.2	-63.125
2476.2	-63.093
2476.2	-63.05
2476.2	-63.02
2476.3	-62.98
2476.3	-62.952
2476.3	-62.915
2476.3	-62.884
2476.3	-62.853
2476.4	-62.815
2476.4	-62.783
2476.4	-62.736
2476.4	-62.704
2476.4	-62.66
2476.5	-62.626
2476.5	-62.59
2476.5	-62.551
2476.5	-62.515
2476.5	-62.468
2476.6	-62.434
2476.6	-62.387
2476.6	-62.352
2476.6	-62.31
2476.6	-62.266
2476.7	-62.229
2476.7	-62.182
2476.7	-62.146
2476.7	-62.099
2476.7	-62.059
2476.8	-62.014
2476.8	-61.97
2476.8	-61.928
2476.8	-61.874
2476.8	-61.832
2476.9	-61.778
2476.9	-61.735
2476.9	-61.688
2476.9	-61.638
2476.9	-61.596
2477	-61.538
2477	-61.493
2477	-61.437
2477	-61.388
2477	-61.339
2477.1	-61.283
2477.1	-61.236
2477.1	-61.176
2477.1	-61.13
2477.1	-61.074
2477.2	-61.022
2477.2	-60.97
2477.2	-60.905
2477.2	-60.852
2477.2	-60.787
2477.3	-60.734
2477.3	-60.675
2477.3	-60.613
2477.3	-60.555
2477.3	-60.484
2477.4	-60.43
2477.4	-60.365
2477.4	-60.304
2477.4	-60.244
2477.4	-60.172
2477.5	-60.112
2477.5	-60.04
2477.5	-59.979
2477.5	-59.912
2477.5	-59.845
2477.6	-59.781
2477.6	-59.703
2477.6	-59.64
2477.6	-59.567
2477.6	-59.496
2477.7	-59.425
2477.7	-59.342
2477.7	-59.275
2477.7	-59.195
2477.7	-59.128
2477.8	-59.055
2477.8	-58.974
2477.8	-58.902
2477.8	-58.815
2477.8	-58.74
2477.9	-58.655
2477.9	-58.571
2477.9	-58.491
2477.9	-58.399
2477.9	-58.321
2478	-58.232
2478	-58.148
2478	-58.06
2478	-57.962
2478	-57.875
2478.1	-57.777
2478.1	-57.688
2478.1	-57.595
2478.1	-57.5
2478.1	-57.411
2478.2	-57.308
2478.2	-57.216
2478.2	-57.114
2478.2	-57.01
2478.2	-56.907
2478.3	-56.792
2478.3	-56.692
2478.3	-56.58
2478.3	-56.472
2478.3	-56.364
2478.4	-56.242
2478.4	-56.135
2478.4	-56.015
2478.4	-55.904
2478.4	-55.787
2478.5	-55.665
2478.5	-55.548
2478.5	-55.416
2478.5	-55.298
2478.5	-55.173
2478.6	-55.043
2478.6	-54.92
2478.6	-54.777
2478.6	-54.648
2478.6	-54.509
2478.7	-54.37
2478.7	-54.231
2478.7	-54.079
2478.7	-53.939
2478.7	-53.785
2478.8	-53.639
2478.8	-53.489
2478.8	-53.328
2478.8	-53.179
2478.8	-53.012
2478.9	-52.853
2478.9	-52.691
2478.9	-52.514
2478.9	-52.348
2478.9	-52.166
2479	-51.99
2479	-51.811
2479	-51.625
2479	-51.444
2479	-51.248
2479.1	-51.06
2479.1	-50.863
2479.1	-50.659
2479.1	-50.461
2479.1	-50.245
2479.2	-50.04
2479.2	-49.823
2479.2	-49.601
2479.2	-49.385
2479.2	-49.155
2479.3	-48.933
2479.3	-48.699
2479.3	-48.456
2479.3	-48.218
2479.3	-47.958
2479.4	-47.707
2479.4	-47.443
2479.4	-47.172
2479.4	-46.901
2479.4	-46.613
2479.5	-46.334
2479.5	-46.041
2479.5	-45.743
2479.5	-45.443
2479.5	-45.124
2479.6	-44.816
2479.6	-44.495
2479.6	-44.162
2479.6	-43.826
2479.6	-43.469
2479.7	-43.117
2479.7	-42.752
2479.7	-42.377
2479.7	-41.999
2479.7	-41.598
2479.8	-41.2
2479.8	-40.788
2479.8	-40.364
2479.8	-39.936
2479.8	-39.486
2479.9	-39.035
2479.9	-38.563
2479.9	-38.082
2479.9	-37.595
2479.9	-37.079
2480	-36.564
2480	-36.024
2480	-35.465
2480	-34.901
2480	-34.308
2480.1	-33.709
2480.1	-33.087
2480.1	-32.44
2480.1	-31.782
2480.1	-31.093
2480.2	-30.395
2480.2	-29.666
2480.2	-28.908
2480.2	-28.138
2480.2	-27.328
2480.3	-26.505
2480.3	-25.655
2480.3	-24.765
2480.3	-23.86
2480.3	-22.912
2480.4	-21.942
2480.4	-20.944
2480.4	-19.9
2480.4	-18.838
2480.4	-17.734
2480.5	-16.6
2480.5	-15.437
2480.5	-14.233
2480.5	-13.013
2480.5	-11.754
2480.6	-10.465
2480.6	-9.1601
2480.6	-7.822
2480.6	-6.4758
2480.6	-5.1085
2480.7	-3.727
2480.7	-2.352
2480.7	-0.96554
2480.7	0.4057
2480.7	1.7696
2480.8	3.1341
2480.8	4.4626
2480.8	5.7776
2480.8	7.0574
2480.8	8.3023
2480.9	9.5265
2480.9	10.698
2480.9	11.838
2480.9	12.941
2480.9	13.992
2481	15.013
2481	15.977
2481	16.901
2481	17.789
2481	18.62
2481.1	19.418
2481.1	20.164
2481.1	20.866
2481.1	21.534
2481.1	22.145
2481.2	22.725
2481.2	23.259
2481.2	23.746
2481.2	24.212
2481.2	24.625
2481.3	25.008
2481.3	25.359
2481.3	25.66
2481.3	25.944
2481.3	26.189
2481.4	26.401
2481.4	26.597
2481.4	26.749
2481.4	26.879
2481.4	26.986
2481.5	27.057
2481.5	27.116
2481.5	27.138
2481.5	27.14
2481.5	27.129
2481.6	27.084
2481.6	27.03
2481.6	26.945
2481.6	26.839
2481.6	26.723
2481.7	26.571
2481.7	26.408
2481.7	26.231
2481.7	26.026
2481.7	25.819
2481.8	25.585
2481.8	25.334
2481.8	25.075
2481.8	24.787
2481.8	24.493
2481.9	24.182
2481.9	23.85
2481.9	23.518
2481.9	23.156
2481.9	22.784
2482	22.408
2482	22.004
2482	21.597
2482	21.173
2482	20.73
2482.1	20.287
2482.1	19.818
2482.1	19.34
2482.1	18.855
2482.1	18.345
2482.2	17.835
2482.2	17.308
2482.2	16.766
2482.2	16.227
2482.2	15.663
2482.3	15.095
2482.3	14.525
2482.3	13.932
2482.3	13.34
2482.3	12.733
2482.4	12.113
2482.4	11.495
2482.4	10.855
2482.4	10.212
2482.4	9.5668
2482.5	8.9014
2482.5	8.2431
2482.5	7.5747
2482.5	6.896
2482.5	6.2287
2482.6	5.5416
2482.6	4.853
2482.6	4.1739
2482.6	3.4755
2482.6	2.7849
2482.7	2.0955
2482.7	1.3918
2482.7	0.69835
2482.7	-0.0050984
2482.7	-0.70945
2482.8	-1.4022
2482.8	-2.1053
2482.8	-2.7988
2482.8	-3.4909
2482.8	-4.1894
2482.9	-4.8732
2482.9	-5.5644
2482.9	-6.2477
2482.9	-6.9198
2482.9	-7.5999
2483	-8.2632
2483	-8.9316
2483	-9.5932
2483	-10.238
2483	-10.892
2483.1	-11.529
2483.1	-12.172
2483.1	-12.807
2483.1	-13.426
2483.1	-14.052
2483.2	-14.657
2483.2	-15.268
2483.2	-15.865
2483.2	-16.461
2483.2	-17.051
2483.3	-17.626
2483.3	-18.209
2483.3	-18.771
2483.3	-19.342
2483.3	-19.894
2483.4	-20.447
2483.4	-20.991
2483.4	-21.528
2483.4	-22.062
2483.4	-22.584
2483.5	-23.112
2483.5	-23.62
2483.5	-24.138
2483.5	-24.64
2483.5	-25.148
2483.6	-25.641
2483.6	-26.134
2483.6	-26.618
2483.6	-27.098
2483.6	-27.573
2483.7	-28.039
2483.7	-28.506
2483.7	-28.958
2483.7	-29.417
2483.7	-29.858
2483.8	-30.308
2483.8	-30.743
2483.8	-31.184
2483.8	-31.607
2483.8	-32.039
2483.9	-32.461
2483.9	-32.884
2483.9	-33.301
2483.9	-33.713
2483.9	-34.12
2484	-34.517
2484	-34.92
2484	-35.309
2484	-35.703
2484	-36.081
2484.1	-36.467
2484.1	-36.834
2484.1	-37.212
2484.1	-37.575
2484.1	-37.942
2484.2	-38.3
2484.2	-38.655
2484.2	-39.006
2484.2	-39.349
2484.2	-39.693
2484.3	-40.022
2484.3	-40.355
2484.3	-40.673
2484.3	-41.001
2484.3	-41.313
2484.4	-41.632
2484.4	-41.941
2484.4	-42.243
2484.4	-42.544
2484.4	-42.832
2484.5	-43.125
2484.5	-43.401
2484.5	-43.685
2484.5	-43.95
2484.5	-44.224
2484.6	-44.486
2484.6	-44.744
2484.6	-44.999
2484.6	-45.237
2484.6	-45.479
2484.7	-45.705
2484.7	-45.939
2484.7	-46.157
2484.7	-46.377
2484.7	-46.589
2484.8	-46.791
2484.8	-46.997
2484.8	-47.183
2484.8	-47.377
2484.8	-47.555
2484.9	-47.737
2484.9	-47.91
2484.9	-48.077
2484.9	-48.245
2484.9	-48.394
2485	-48.551
2485	-48.687
2485	-48.832
2485	-48.968
2485	-49.098
2485.1	-49.228
2485.1	-49.339
2485.1	-49.457
2485.1	-49.561
2485.1	-49.673
2485.2	-49.777
2485.2	-49.875
2485.2	-49.972
2485.2	-50.053
2485.2	-50.149
2485.3	-50.229
2485.3	-50.317
2485.3	-50.397
2485.3	-50.464
2485.3	-50.536
2485.4	-50.594
2485.4	-50.665
2485.4	-50.723
2485.4	-50.783
2485.4	-50.838
2485.5	-50.883
2485.5	-50.942
2485.5	-50.985
2485.5	-51.039
2485.5	-51.085
2485.6	-51.128
2485.6	-51.175
2485.6	-51.211
2485.6	-51.262
2485.6	-51.297
2485.7	-51.34
2485.7	-51.38
2485.7	-51.413
2485.7	-51.457
2485.7	-51.486
2485.8	-51.529
2485.8	-51.563
2485.8	-51.597
2485.8	-51.635
2485.8	-51.662
2485.9	-51.702
2485.9	-51.729
2485.9	-51.764
2485.9	-51.797
2485.9	-51.825
2486	-51.862
2486	-51.885
2486	-51.924
2486	-51.952
2486	-51.985
2486.1	-52.024
2486.1	-52.05
2486.1	-52.09
2486.1	-52.121
2486.1	-52.158
2486.2	-52.197
2486.2	-52.229
2486.2	-52.272
2486.2	-52.3
2486.2	-52.342
2486.3	-52.379
2486.3	-52.414
2486.3	-52.457
2486.3	-52.486
2486.3	-52.531
2486.4	-52.567
2486.4	-52.611
2486.4	-52.656
2486.4	-52.69
2486.4	-52.737
2486.5	-52.772
2486.5	-52.817
2486.5	-52.861
2486.5	-52.898
2486.5	-52.947
2486.6	-52.984
2486.6	-53.036
2486.6	-53.082
2486.6	-53.125
2486.6	-53.18
2486.7	-53.221
2486.7	-53.276
2486.7	-53.326
2486.7	-53.375
2486.7	-53.428
2486.8	-53.472
2486.8	-53.527
2486.8	-53.571
2486.8	-53.622
2486.8	-53.671
2486.9	-53.713
2486.9	-53.77
2486.9	-53.815
2486.9	-53.872
2486.9	-53.925
2487	-53.971
2487	-54.029
2487	-54.073
2487	-54.133
2487	-54.186
2487.1	-54.236
2487.1	-54.298
2487.1	-54.347
2487.1	-54.408
2487.1	-54.463
2487.2	-54.519
2487.2	-54.578
2487.2	-54.624
2487.2	-54.684
2487.2	-54.735
2487.3	-54.793
2487.3	-54.853
2487.3	-54.902
2487.3	-54.965
2487.3	-55.018
2487.4	-55.076
2487.4	-55.136
2487.4	-55.183
2487.4	-55.242
2487.4	-55.29
2487.5	-55.347
2487.5	-55.407
2487.5	-55.456
2487.5	-55.519
2487.5	-55.571
2487.6	-55.628
2487.6	-55.687
2487.6	-55.73
2487.6	-55.791
2487.6	-55.839
2487.7	-55.892
2487.7	-55.952
2487.7	-55.999
2487.7	-56.061
2487.7	-56.114
2487.8	-56.165
2487.8	-56.224
2487.8	-56.271
2487.8	-56.332
2487.8	-56.386
2487.9	-56.437
2487.9	-56.498
2487.9	-56.546
2487.9	-56.608
2487.9	-56.668
2488	-56.715
2488	-56.774
2488	-56.821
2488	-56.874
2488	-56.931
2488.1	-56.977
2488.1	-57.039
2488.1	-57.091
2488.1	-57.142
2488.1	-57.199
2488.2	-57.243
2488.2	-57.301
2488.2	-57.35
2488.2	-57.396
2488.2	-57.451
2488.3	-57.491
2488.3	-57.546
2488.3	-57.6
2488.3	-57.642
2488.3	-57.699
2488.4	-57.744
2488.4	-57.792
2488.4	-57.844
2488.4	-57.885
2488.4	-57.94
2488.5	-57.989
2488.5	-58.036
2488.5	-58.086
2488.5	-58.126
2488.5	-58.179
2488.6	-58.226
2488.6	-58.265
2488.6	-58.316
2488.6	-58.356
2488.6	-58.404
2488.7	-58.456
2488.7	-58.493
2488.7	-58.547
2488.7	-58.59
2488.7	-58.628
2488.8	-58.679
2488.8	-58.715
2488.8	-58.763
2488.8	-58.811
2488.8	-58.846
2488.9	-58.896
2488.9	-58.937
2488.9	-58.98
2488.9	-59.031
2488.9	-59.07
2489	-59.119
2489	-59.165
2489	-59.206
2489	-59.261
2489	-59.301
2489.1	-59.347
2489.1	-59.393
2489.1	-59.424
2489.1	-59.47
2489.1	-59.512
2489.2	-59.548
2489.2	-59.598
2489.2	-59.633
2489.2	-59.677
2489.2	-59.725
2489.3	-59.76
2489.3	-59.809
2489.3	-59.847
2489.3	-59.879
2489.3	-59.921
2489.4	-59.95
2489.4	-59.992
2489.4	-60.033
2489.4	-60.061
2489.4	-60.107
2489.5	-60.145
2489.5	-60.18
2489.5	-60.228
2489.5	-60.258
2489.5	-60.298
2489.6	-60.34
2489.6	-60.371
2489.6	-60.417
2489.6	-60.455
2489.6	-60.487
2489.7	-60.528
2489.7	-60.555
2489.7	-60.597
2489.7	-60.637
2489.7	-60.666
2489.8	-60.709
2489.8	-60.743
2489.8	-60.775
2489.8	-60.819
2489.8	-60.847
2489.9	-60.888
2489.9	-60.927
2489.9	-60.954
2489.9	-60.995
2489.9	-61.028
2490	-61.057
2490	-61.096
2490	-61.121
2490	-61.156
2490	-61.195
2490.1	-61.223
2490.1	-61.265
2490.1	-61.302
2490.1	-61.331
2490.1	-61.37
2490.2	-61.396
2490.2	-61.429
2490.2	-61.467
2490.2	-61.492
2490.2	-61.531
2490.3	-61.566
2490.3	-61.593
2490.3	-61.634
2490.3	-61.664
2490.3	-61.696
2490.4	-61.734
2490.4	-61.755
2490.4	-61.79
2490.4	-61.824
2490.4	-61.846
2490.5	-61.883
2490.5	-61.913
2490.5	-61.94
2490.5	-61.977
2490.5	-61.999
2490.6	-62.03
2490.6	-62.064
2490.6	-62.087
2490.6	-62.124
2490.6	-62.159
2490.7	-62.183
2490.7	-62.22
2490.7	-62.248
2490.7	-62.275
2490.7	-62.306
2490.8	-62.325
2490.8	-62.356
2490.8	-62.386
2490.8	-62.405
2490.8	-62.439
2490.9	-62.465
2490.9	-62.486
2490.9	-62.52
2490.9	-62.542
2490.9	-62.569
2491	-62.603
2491	-62.619
2491	-62.65
2491	-62.684
2491	-62.705
2491.1	-62.74
2491.1	-62.767
2491.1	-62.785
2491.1	-62.818
2491.1	-62.837
2491.2	-62.864
2491.2	-62.895
2491.2	-62.913
2491.2	-62.942
2491.2	-62.968
2491.3	-62.991
2491.3	-63.024
2491.3	-63.041
2491.3	-63.067
2491.3	-63.09
2491.4	-63.108
2491.4	-63.138
2491.4	-63.157
2491.4	-63.186
2491.4	-63.209
2491.5	-63.226
2491.5	-63.255
2491.5	-63.269
2491.5	-63.294
2491.5	-63.313
2491.6	-63.33
2491.6	-63.352
2491.6	-63.366
2491.6	-63.396
2491.6	-63.413
2491.7	-63.442
2491.7	-63.464
2491.7	-63.485
2491.7	-63.512
2491.7	-63.528
2491.8	-63.556
2491.8	-63.571
2491.8	-63.599
2491.8	-63.617
2491.8	-63.644
2491.9	-63.669
2491.9	-63.691
2491.9	-63.714
2491.9	-63.726
2491.9	-63.748
2492	-63.76
2492	-63.786
2492	-63.799
2492	-63.82
2492	-63.832
2492.1	-63.854
2492.1	-63.869
2492.1	-63.892
2492.1	-63.91
2492.1	-63.924
2492.2	-63.94
2492.2	-63.949
2492.2	-63.97
2492.2	-63.984
2492.2	-64.009
2492.3	-64.02
2492.3	-64.044
2492.3	-64.053
2492.3	-64.078
2492.3	-64.093
2492.4	-64.115
2492.4	-64.131
2492.4	-64.148
2492.4	-64.167
2492.4	-64.18
2492.5	-64.2
2492.5	-64.208
2492.5	-64.227
2492.5	-64.232
2492.5	-64.251
2492.6	-64.261
2492.6	-64.283
2492.6	-64.3
2492.6	-64.317
2492.6	-64.336
2492.7	-64.347
2492.7	-64.367
2492.7	-64.374
2492.7	-64.392
2492.7	-64.398
2492.8	-64.416
2492.8	-64.43
2492.8	-64.449
2492.8	-64.465
2492.8	-64.475
2492.9	-64.495
2492.9	-64.5
2492.9	-64.52
2492.9	-64.529
2492.9	-64.544
2493	-64.556
2493	-64.567
2493	-64.582
2493	-64.589
2493	-64.61
2493.1	-64.614
2493.1	-64.633
2493.1	-64.644
2493.1	-64.656
2493.1	-64.671
2493.2	-64.675
2493.2	-64.694
2493.2	-64.699
2493.2	-64.716
2493.2	-64.726
2493.3	-64.738
2493.3	-64.752
2493.3	-64.756
2493.3	-64.774
2493.3	-64.776
2493.4	-64.791
2493.4	-64.8
2493.4	-64.808
2493.4	-64.82
2493.4	-64.822
2493.5	-64.837
2493.5	-64.84
2493.5	-64.856
2493.5	-64.865
2493.5	-64.871
2493.6	-64.888
2493.6	-64.888
2493.6	-64.901
2493.6	-64.904
2493.6	-64.913
2493.7	-64.923
2493.7	-64.926
2493.7	-64.939
2493.7	-64.938
2493.7	-64.951
2493.8	-64.958
2493.8	-64.963
2493.8	-64.973
2493.8	-64.972
2493.8	-64.982
2493.9	-64.985
2493.9	-64.998
2493.9	-65.008
2493.9	-65.007
2493.9	-65.017
2494	-65.013
2494	-65.023
2494	-65.029
2494	-65.032
2494	-65.041
2494.1	-65.038
2494.1	-65.048
2494.1	-65.048
2494.1	-65.054
2494.1	-65.062
2494.2	-65.057
2494.2	-65.064
2494.2	-65.06
2494.2	-65.065
2494.2	-65.071
2494.3	-65.073
2494.3	-65.082
2494.3	-65.079
2494.3	-65.089
2494.3	-65.092
2494.4	-65.098
2494.4	-65.108
2494.4	-65.103
2494.4	-65.112
2494.4	-65.111
2494.5	-65.116
2494.5	-65.122
2494.5	-65.114
2494.5	-65.12
2494.5	-65.115
2494.6	-65.12
2494.6	-65.126
2494.6	-65.123
2494.6	-65.131
2494.6	-65.126
2494.7	-65.134
2494.7	-65.137
2494.7	-65.133
2494.7	-65.139
2494.7	-65.129
2494.8	-65.135
2494.8	-65.136
2494.8	-65.137
2494.8	-65.141
2494.8	-65.132
2494.9	-65.137
2494.9	-65.134
2494.9	-65.137
2494.9	-65.142
2494.9	-65.136
2495	-65.145
2495	-65.139
2495	-65.139
2495	-65.141
2495	-65.134
2495.1	-65.14
2495.1	-65.131
2495.1	-65.129
2495.1	-65.127
2495.1	-65.116
2495.2	-65.12
2495.2	-65.111
2495.2	-65.111
2495.2	-65.11
2495.2	-65.102
2495.3	-65.106
2495.3	-65.097
2495.3	-65.098
2495.3	-65.095
2495.3	-65.087
2495.4	-65.09
2495.4	-65.078
2495.4	-65.081
2495.4	-65.077
2495.4	-65.067
2495.5	-65.068
2495.5	-65.053
2495.5	-65.054
2495.5	-65.049
2495.5	-65.039
2495.6	-65.038
2495.6	-65.022
2495.6	-65.023
2495.6	-65.017
2495.6	-65.009
2495.7	-65.009
2495.7	-64.992
2495.7	-64.991
2495.7	-64.984
2495.7	-64.977
2495.8	-64.977
2495.8	-64.961
2495.8	-64.958
2495.8	-64.949
2495.8	-64.937
2495.9	-64.933
2495.9	-64.916
2495.9	-64.912
2495.9	-64.901
2495.9	-64.889
2496	-64.884
2496	-64.867
2496	-64.863
2496	-64.852
2496	-64.838
2496.1	-64.833
2496.1	-64.814
2496.1	-64.811
2496.1	-64.801
2496.1	-64.788
2496.2	-64.785
2496.2	-64.767
2496.2	-64.764
2496.2	-64.754
2496.2	-64.735
2496.3	-64.727
2496.3	-64.703
2496.3	-64.693
2496.3	-64.68
2496.3	-64.661
2496.4	-64.653
2496.4	-64.63
2496.4	-64.62
2496.4	-64.61
2496.4	-64.59
2496.5	-64.581
2496.5	-64.558
2496.5	-64.542
2496.5	-64.526
2496.5	-64.503
2496.6	-64.495
2496.6	-64.473
2496.6	-64.458
2496.6	-64.445
2496.6	-64.419
2496.7	-64.408
2496.7	-64.388
2496.7	-64.369
2496.7	-64.355
2496.7	-64.327
2496.8	-64.313
2496.8	-64.291
2496.8	-64.27
2496.8	-64.259
2496.8	-64.232
2496.9	-64.219
2496.9	-64.2
2496.9	-64.174
2496.9	-64.159
2496.9	-64.13
2497	-64.114
2497	-64.096
2497	-64.072
2497	-64.063
2497	-64.038
2497.1	-64.021
2497.1	-64.003
2497.1	-63.972
2497.1	-63.956
2497.1	-63.932
2497.2	-63.906
2497.2	-63.89
2497.2	-63.861
2497.2	-63.846
2497.2	-63.827
2497.3	-63.798
2497.3	-63.78
2497.3	-63.746
2497.3	-63.724
2497.3	-63.703
2497.4	-63.671
2497.4	-63.654
2497.4	-63.624
2497.4	-63.595
2497.4	-63.574
2497.5	-63.542
2497.5	-63.52
2497.5	-63.491
2497.5	-63.457
2497.5	-63.433
2497.6	-63.398
2497.6	-63.377
2497.6	-63.354
2497.6	-63.317
2497.6	-63.297
2497.7	-63.263
2497.7	-63.233
2497.7	-63.21
2497.7	-63.17
2497.7	-63.144
2497.8	-63.118
2497.8	-63.081
2497.8	-63.059
2497.8	-63.028
2497.8	-63.001
2497.9	-62.973
2497.9	-62.931
2497.9	-62.905
2497.9	-62.874
2497.9	-62.837
2498	-62.807
2498	-62.762
2498	-62.727
2498	-62.691
2498	-62.645
2498.1	-62.617
2498.1	-62.579
2498.1	-62.539
2498.1	-62.507
2498.1	-62.464
2498.2	-62.431
2498.2	-62.396
2498.2	-62.348
2498.2	-62.314
2498.2	-62.271
2498.3	-62.227
2498.3	-62.193
2498.3	-62.145
2498.3	-62.108
2498.3	-62.067
2498.4	-62.016
2498.4	-61.981
2498.4	-61.933
2498.4	-61.887
2498.4	-61.848
2498.5	-61.795
2498.5	-61.754
2498.5	-61.711
2498.5	-61.657
2498.5	-61.617
2498.6	-61.566
2498.6	-61.514
2498.6	-61.473
2498.6	-61.417
2498.6	-61.369
2498.7	-61.32
2498.7	-61.26
2498.7	-61.212
2498.7	-61.158
2498.7	-61.101
2498.8	-61.053
2498.8	-60.99
2498.8	-60.937
2498.8	-60.89
2498.8	-60.828
2498.9	-60.781
2498.9	-60.725
2498.9	-60.661
2498.9	-60.609
2498.9	-60.544
2499	-60.48
2499	-60.425
2499	-60.354
2499	-60.294
2499	-60.232
2499.1	-60.157
2499.1	-60.1
2499.1	-60.035
2499.1	-59.962
2499.1	-59.902
2499.2	-59.831
2499.2	-59.764
2499.2	-59.705
2499.2	-59.631
2499.2	-59.566
2499.3	-59.499
2499.3	-59.42
2499.3	-59.353
2499.3	-59.281
2499.3	-59.202
2499.4	-59.134
2499.4	-59.051
2499.4	-58.973
2499.4	-58.899
2499.4	-58.811
2499.5	-58.736
2499.5	-58.657
2499.5	-58.569
2499.5	-58.492
2499.5	-58.405
2499.6	-58.321
2499.6	-58.241
2499.6	-58.149
2499.6	-58.068
2499.6	-57.978
2499.7	-57.884
2499.7	-57.799
2499.7	-57.699
2499.7	-57.613
2499.7	-57.52
2499.8	-57.423
2499.8	-57.334
2499.8	-57.232
2499.8	-57.143
2499.8	-57.04
2499.9	-56.94
2499.9	-56.838
2499.9	-56.727
2499.9	-56.626
2499.9	-56.513
2500	-56.41
2500	-56.299
2500	-56.19
2500	-56.076
2500	-55.956
2500.1	-55.84
2500.1	-55.711
2500.1	-55.593
2500.1	-55.462
2500.1	-55.344
2500.2	-55.212
2500.2	-55.091
2500.2	-54.96
2500.2	-54.834
2500.2	-54.703
2500.3	-54.57
2500.3	-54.433
2500.3	-54.291
2500.3	-54.151
2500.3	-54
2500.4	-53.863
2500.4	-53.709
2500.4	-53.568
2500.4	-53.41
2500.4	-53.26
2500.5	-53.098
2500.5	-52.946
2500.5	-52.779
2500.5	-52.621
2500.5	-52.451
2500.6	-52.281
2500.6	-52.106
2500.6	-51.933
2500.6	-51.755
2500.6	-51.571
2500.7	-51.386
2500.7	-51.191
2500.7	-51.001
2500.7	-50.798
2500.7	-50.605
2500.8	-50.398
2500.8	-50.198
2500.8	-49.979
2500.8	-49.772
2500.8	-49.549
2500.9	-49.333
2500.9	-49.106
2500.9	-48.873
2500.9	-48.636
2500.9	-48.393
2501	-48.15
2501	-47.894
2501	-47.643
2501	-47.372
2501	-47.11
2501.1	-46.829
2501.1	-46.555
2501.1	-46.269
2501.1	-45.982
2501.1	-45.684
2501.2	-45.377
2501.2	-45.072
2501.2	-44.748
2501.2	-44.431
2501.2	-44.093
2501.3	-43.759
2501.3	-43.409
2501.3	-43.057
2501.3	-42.696
2501.3	-42.322
2501.4	-41.942
2501.4	-41.546
2501.4	-41.153
2501.4	-40.736
2501.4	-40.324
2501.5	-39.889
2501.5	-39.446
2501.5	-38.989
2501.5	-38.515
2501.5	-38.037
2501.6	-37.536
2501.6	-37.035
2501.6	-36.505
2501.6	-35.974
2501.6	-35.423
2501.7	-34.853
2501.7	-34.271
2501.7	-33.663
2501.7	-33.046
2501.7	-32.398
2501.8	-31.746
2501.8	-31.065
2501.8	-30.364
2501.8	-29.644
2501.8	-28.89
2501.9	-28.126
2501.9	-27.323
2501.9	-26.508
2501.9	-25.659
2501.9	-24.784
2502	-23.884
2502	-22.945
2502	-21.989
2502	-20.988
2502	-19.965
2502.1	-18.901
2502.1	-17.808
2502.1	-16.688
2502.1	-15.524
2502.1	-14.342
2502.2	-13.116
2502.2	-11.869
2502.2	-10.592
2502.2	-9.2847
2502.2	-7.963
2502.3	-6.6107
2502.3	-5.258
2502.3	-3.8809
2502.3	-2.5076
2502.3	-1.1341
2502.4	0.2433
2502.4	1.5974
2502.4	2.9535
2502.4	4.2783
2502.4	5.5827
2502.5	6.8583
2502.5	8.0975
2502.5	9.3155
2502.5	10.484
2502.5	11.624
2502.6	12.712
2502.6	13.764
2502.6	14.78
2502.6	15.741
2502.6	16.673
2502.7	17.548
2502.7	18.383
2502.7	19.176
2502.7	19.918
2502.7	20.629
2502.8	21.285
2502.8	21.908
2502.8	22.486
2502.8	23.025
2502.8	23.531
2502.9	23.987
2502.9	24.419
2502.9	24.803
2502.9	25.155
2502.9	25.476
2503	25.756
2503	26.017
2503	26.233
2503	26.426
2503	26.587
2503.1	26.717
2503.1	26.831
2503.1	26.906
2503.1	26.967
2503.1	26.994
2503.2	26.995
2503.2	26.982
2503.2	26.935
2503.2	26.881
2503.2	26.793
2503.3	26.689
2503.3	26.572
2503.3	26.427
2503.3	26.277
2503.3	26.095
2503.4	25.902
2503.4	25.689
2503.4	25.454
2503.4	25.216
2503.4	24.949
2503.5	24.677
2503.5	24.378
2503.5	24.067
2503.5	23.747
2503.5	23.397
2503.6	23.048
2503.6	22.675
2503.6	22.29
2503.6	21.898
2503.6	21.481
2503.7	21.063
2503.7	20.619
2503.7	20.171
2503.7	19.711
2503.7	19.23
2503.8	18.75
2503.8	18.228
2503.8	17.699
2503.8	17.161
2503.8	16.603
2503.9	16.047
2503.9	15.467
2503.9	14.887
2503.9	14.295
2503.9	13.689
2504	13.085
2504	12.458
2504	11.832
2504	11.192
2504	10.545
2504.1	9.8986
2504.1	9.231
2504.1	8.5694
2504.1	7.8947
2504.1	7.2133
2504.2	6.5398
2504.2	5.8469
2504.2	5.1621
2504.2	4.4661
2504.2	3.7656
2504.3	3.0739
2504.3	2.3663
2504.3	1.6663
2504.3	0.95567
2504.3	0.24813
2504.4	-0.44855
2504.4	-1.1587
2504.4	-1.8538
2504.4	-2.5599
2504.4	-3.2629
2504.5	-3.9546
2504.5	-4.6558
2504.5	-5.3412
2504.5	-6.0339
2504.5	-6.7176
2504.6	-7.392
2504.6	-8.0731
2504.6	-8.7332
2504.6	-9.4027
2504.6	-10.067
2504.7	-10.715
2504.7	-11.373
2504.7	-12.012
2504.7	-12.654
2504.7	-13.287
2504.8	-13.906
2504.8	-14.543
2504.8	-15.166
2504.8	-15.795
2504.8	-16.414
2504.9	-17.019
2504.9	-17.634
2504.9	-18.227
2504.9	-18.822
2504.9	-19.411
2505	-19.982
2505	-20.561
2505	-21.123
2505	-21.686
2505	-22.243
2505.1	-22.782
2505.1	-23.329
2505.1	-23.858
2505.1	-24.387
2505.1	-24.912
2505.2	-25.421
2505.2	-25.94
2505.2	-26.445
2505.2	-26.948
2505.2	-27.449
2505.3	-27.933
2505.3	-28.427
2505.3	-28.908
2505.3	-29.383
2505.3	-29.86
2505.4	-30.317
2505.4	-30.783
2505.4	-31.239
2505.4	-31.686
2505.4	-32.138
2505.5	-32.573
2505.5	-33.018
2505.5	-33.451
2505.5	-33.868
2505.5	-34.298
2505.6	-34.709
2505.6	-35.127
2505.6	-35.539
2505.6	-35.936
2505.6	-36.344
2505.7	-36.736
2505.7	-37.129
2505.7	-37.521
2505.7	-37.895
2505.7	-38.279
2505.8	-38.651
2505.8	-39.014
2505.8	-39.379
2505.8	-39.727
2505.8	-40.083
2505.9	-40.431
2505.9	-40.766
2505.9	-41.108
2505.9	-41.433
2505.9	-41.763
2506	-42.09
2506	-42.398
2506	-42.717
2506	-43.02
2506	-43.318
2506.1	-43.619
2506.1	-43.902
2506.1	-44.193
2506.1	-44.47
2506.1	-44.737
2506.2	-45.008
2506.2	-45.259
2506.2	-45.519
2506.2	-45.77
2506.2	-46.004
2506.3	-46.248
2506.3	-46.474
2506.3	-46.697
2506.3	-46.921
2506.3	-47.126
2506.4	-47.336
2506.4	-47.536
2506.4	-47.724
2506.4	-47.919
2506.4	-48.097
2506.5	-48.277
2506.5	-48.451
2506.5	-48.606
2506.5	-48.771
2506.5	-48.924
2506.6	-49.069
2506.6	-49.217
2506.6	-49.342
2506.6	-49.474
2506.6	-49.599
2506.7	-49.708
2506.7	-49.829
2506.7	-49.936
2506.7	-50.04
2506.7	-50.149
2506.8	-50.241
2506.8	-50.341
2506.8	-50.435
2506.8	-50.513
2506.8	-50.6
2506.9	-50.671
2506.9	-50.742
2506.9	-50.818
2506.9	-50.876
2506.9	-50.945
2507	-51.009
2507	-51.062
2507	-51.127
2507	-51.178
2507	-51.23
2507.1	-51.284
2507.1	-51.321
2507.1	-51.373
2507.1	-51.419
2507.1	-51.453
2507.2	-51.502
2507.2	-51.536
2507.2	-51.572
2507.2	-51.617
2507.2	-51.646
2507.3	-51.686
2507.3	-51.724
2507.3	-51.749
2507.3	-51.788
2507.3	-51.819
2507.4	-51.849
2507.4	-51.886
2507.4	-51.909
2507.4	-51.945
2507.4	-51.981
2507.5	-52.005
2507.5	-52.047
2507.5	-52.079
2507.5	-52.105
2507.5	-52.144
2507.6	-52.173
2507.6	-52.208
2507.6	-52.249
2507.6	-52.274
2507.6	-52.314
2507.7	-52.352
2507.7	-52.381
2507.7	-52.427
2507.7	-52.462
2507.7	-52.497
2507.8	-52.538
2507.8	-52.566
2507.8	-52.61
2507.8	-52.653
2507.8	-52.684
2507.9	-52.731
2507.9	-52.767
2507.9	-52.808
2507.9	-52.854
2507.9	-52.884
2508	-52.933
2508	-52.972
2508	-53.011
2508	-53.059
2508	-53.094
2508.1	-53.143
2508.1	-53.187
2508.1	-53.229
2508.1	-53.281
2508.1	-53.32
2508.2	-53.375
2508.2	-53.421
2508.2	-53.473
2508.2	-53.524
2508.2	-53.568
2508.3	-53.626
2508.3	-53.671
2508.3	-53.728
2508.3	-53.777
2508.3	-53.832
2508.4	-53.887
2508.4	-53.939
2508.4	-53.999
2508.4	-54.046
2508.4	-54.106
2508.5	-54.15
2508.5	-54.209
2508.5	-54.264
2508.5	-54.323
2508.5	-54.38
2508.6	-54.436
2508.6	-54.493
2508.6	-54.544
2508.6	-54.607
2508.6	-54.654
2508.7	-54.715
2508.7	-54.763
2508.7	-54.823
2508.7	-54.876
2508.7	-54.938
2508.8	-54.992
2508.8	-55.054
2508.8	-55.11
2508.8	-55.172
2508.8	-55.233
2508.9	-55.291
2508.9	-55.354
2508.9	-55.41
2508.9	-55.474
2508.9	-55.528
2509	-55.594
2509	-55.648
2509	-55.711
2509	-55.765
2509	-55.831
2509.1	-55.888
2509.1	-55.954
2509.1	-56.013
2509.1	-56.074
2509.1	-56.134
2509.2	-56.188
2509.2	-56.249
2509.2	-56.301
2509.2	-56.364
2509.2	-56.416
2509.3	-56.481
2509.3	-56.537
2509.3	-56.602
2509.3	-56.662
2509.3	-56.722
2509.4	-56.781
2509.4	-56.833
2509.4	-56.892
2509.4	-56.942
2509.4	-57.005
2509.5	-57.056
2509.5	-57.118
2509.5	-57.174
2509.5	-57.232
2509.5	-57.29
2509.6	-57.341
2509.6	-57.403
2509.6	-57.452
2509.6	-57.514
2509.6	-57.569
2509.7	-57.631
2509.7	-57.684
2509.7	-57.736
2509.7	-57.79
2509.7	-57.836
2509.8	-57.895
2509.8	-57.939
2509.8	-57.995
2509.8	-58.047
2509.8	-58.103
2509.9	-58.159
2509.9	-58.209
2509.9	-58.268
2509.9	-58.309
2509.9	-58.363
2510	-58.412
2510	-58.465
2510	-58.52
2510	-58.569
2510	-58.628
2510.1	-58.671
2510.1	-58.726
2510.1	-58.773
2510.1	-58.823
2510.1	-58.874
2510.2	-58.917
2510.2	-58.971
2510.2	-59.011
2510.2	-59.067
2510.2	-59.114
2510.3	-59.162
2510.3	-59.215
2510.3	-59.257
2510.3	-59.31
2510.3	-59.353
2510.4	-59.405
2510.4	-59.451
2510.4	-59.496
2510.4	-59.547
2510.4	-59.587
2510.5	-59.641
2510.5	-59.684
2510.5	-59.731
2510.5	-59.777
2510.5	-59.815
2510.6	-59.865
2510.6	-59.903
2510.6	-59.955
2510.6	-60
2510.6	-60.047
2510.7	-60.098
2510.7	-60.137
2510.7	-60.187
2510.7	-60.226
2510.7	-60.276
2510.8	-60.322
2510.8	-60.361
2510.8	-60.413
2510.8	-60.452
2510.8	-60.502
2510.9	-60.545
2510.9	-60.591
2510.9	-60.638
2510.9	-60.675
2510.9	-60.726
2511	-60.762
2511	-60.811
2511	-60.857
2511	-60.895
2511	-60.945
2511.1	-60.978
2511.1	-61.025
2511.1	-61.066
2511.1	-61.104
2511.1	-61.15
2511.2	-61.183
2511.2	-61.229
2511.2	-61.268
2511.2	-61.313
2511.2	-61.357
2511.3	-61.395
2511.3	-61.444
2511.3	-61.479
2511.3	-61.525
2511.3	-61.564
2511.4	-61.599
2511.4	-61.644
2511.4	-61.676
2511.4	-61.725
2511.4	-61.764
2511.5	-61.803
2511.5	-61.843
2511.5	-61.875
2511.5	-61.92
2511.5	-61.956
2511.6	-61.998
2511.6	-62.037
2511.6	-62.068
2511.6	-62.114
2511.6	-62.146
2511.7	-62.19
2511.7	-62.229
2511.7	-62.257
2511.7	-62.298
2511.7	-62.33
2511.8	-62.375
2511.8	-62.414
2511.8	-62.448
2511.8	-62.488
2511.8	-62.516
2511.9	-62.56
2511.9	-62.596
2511.9	-62.634
2511.9	-62.676
2511.9	-62.7
2512	-62.74
2512	-62.77
2512	-62.805
2512	-62.842
2512	-62.868
2512.1	-62.91
2512.1	-62.94
2512.1	-62.979
2512.1	-63.016
2512.1	-63.045
2512.2	-63.084
2512.2	-63.11
2512.2	-63.149
2512.2	-63.186
2512.2	-63.214
2512.3	-63.255
2512.3	-63.282
2512.3	-63.321
2512.3	-63.355
2512.3	-63.382
2512.4	-63.419
2512.4	-63.441
2512.4	-63.476
2512.4	-63.508
2512.4	-63.54
2512.5	-63.578
2512.5	-63.601
2512.5	-63.639
2512.5	-63.669
2512.5	-63.699
2512.6	-63.736
2512.6	-63.759
2512.6	-63.797
2512.6	-63.824
2512.6	-63.85
2512.7	-63.886
2512.7	-63.909
2512.7	-63.948
2512.7	-63.977
2512.7	-64.003
2512.8	-64.039
2512.8	-64.062
2512.8	-64.098
2512.8	-64.13
2512.8	-64.161
2512.9	-64.195
2512.9	-64.217
2512.9	-64.254
2512.9	-64.281
2512.9	-64.307
2513	-64.341
2513	-64.358
2513	-64.392
2513	-64.419
2513	-64.443
2513.1	-64.477
2513.1	-64.496
2513.1	-64.527
2513.1	-64.553
2513.1	-64.579
2513.2	-64.612
2513.2	-64.631
2513.2	-64.666
2513.2	-64.691
2513.2	-64.715
2513.3	-64.749
2513.3	-64.768
2513.3	-64.799
2513.3	-64.823
2513.3	-64.844
2513.4	-64.876
2513.4	-64.894
2513.4	-64.926
2513.4	-64.956
2513.4	-64.976
2513.5	-65.004
2513.5	-65.02
2513.5	-65.048
2513.5	-65.076
2513.5	-65.095
2513.6	-65.128
2513.6	-65.149
2513.6	-65.177
2513.6	-65.207
2513.6	-65.225
2513.7	-65.256
2513.7	-65.275
2513.7	-65.301
2513.7	-65.33
2513.7	-65.347
2513.8	-65.379
2513.8	-65.4
2513.8	-65.425
2513.8	-65.453
2513.8	-65.472
2513.9	-65.504
2513.9	-65.527
2513.9	-65.547
2513.9	-65.577
2513.9	-65.592
2514	-65.62
2514	-65.643
2514	-65.659
2514	-65.687
2514	-65.703
2514.1	-65.729
2514.1	-65.757
2514.1	-65.774
2514.1	-65.803
2514.1	-65.821
2514.2	-65.846
2514.2	-65.874
2514.2	-65.889
2514.2	-65.92
2514.2	-65.938
2514.3	-65.951
2514.3	-65.976
2514.3	-65.99
2514.3	-66.017
2514.3	-66.041
2514.4	-66.053
2514.4	-66.078
2514.4	-66.094
2514.4	-66.119
2514.4	-66.146
2514.5	-66.159
2514.5	-66.185
2514.5	-66.202
2514.5	-66.217
2514.5	-66.244
2514.6	-66.256
2514.6	-66.279
2514.6	-66.298
2514.6	-66.307
2514.6	-66.334
2514.7	-66.352
2514.7	-66.373
2514.7	-66.401
2514.7	-66.411
2514.7	-66.433
2514.8	-66.45
2514.8	-66.46
2514.8	-66.482
2514.8	-66.495
2514.8	-66.515
2514.9	-66.536
2514.9	-66.546
2514.9	-66.57
2514.9	-66.589
2514.9	-66.604
2515	-66.627
2515	-66.641
2515	-66.666
2515	-66.686
2515	-66.693
2515.1	-66.715
2515.1	-66.727
2515.1	-66.742
2515.1	-66.766
2515.1	-66.775
2515.2	-66.794
2515.2	-66.811
2515.2	-66.818
2515.2	-66.841
2515.2	-66.857
2515.3	-66.871
2515.3	-66.893
2515.3	-66.901
2515.3	-66.921
2515.3	-66.94
2515.4	-66.952
2515.4	-66.973
2515.4	-66.98
2515.4	-66.99
2515.4	-67.011
2515.5	-67.018
2515.5	-67.037
2515.5	-67.052
2515.5	-67.058
2515.5	-67.078
2515.6	-67.09
2515.6	-67.099
2515.6	-67.117
2515.6	-67.121
2515.6	-67.135
2515.7	-67.151
2515.7	-67.159
2515.7	-67.183
2515.7	-67.196
2515.7	-67.206
2515.8	-67.226
2515.8	-67.23
2515.8	-67.244
2515.8	-67.261
2515.8	-67.264
2515.9	-67.284
2515.9	-67.296
2515.9	-67.305
2515.9	-67.329
2515.9	-67.339
2516	-67.351
2516	-67.369
2516	-67.367
2516	-67.38
2516	-67.391
2516.1	-67.393
2516.1	-67.409
2516.1	-67.419
2516.1	-67.425
2516.1	-67.444
2516.2	-67.448
2516.2	-67.462
2516.2	-67.476
2516.2	-67.478
2516.2	-67.495
2516.3	-67.502
2516.3	-67.513
2516.3	-67.528
2516.3	-67.534
2516.3	-67.552
2516.4	-67.563
2516.4	-67.573
2516.4	-67.584
2516.4	-67.584
2516.4	-67.597
2516.5	-67.603
2516.5	-67.615
2516.5	-67.63
2516.5	-67.632
2516.5	-67.646
2516.6	-67.647
2516.6	-67.66
2516.6	-67.667
2516.6	-67.674
2516.6	-67.685
2516.7	-67.686
2516.7	-67.698
2516.7	-67.702
2516.7	-67.72
2516.7	-67.723
2516.8	-67.738
2516.8	-67.746
2516.8	-67.751
2516.8	-67.761
2516.8	-67.764
2516.9	-67.777
2516.9	-67.78
2516.9	-67.796
2516.9	-67.797
2516.9	-67.813
2517	-67.815
2517	-67.829
2517	-67.836
2517	-67.849
2517	-67.856
2517.1	-67.865
2517.1	-67.877
2517.1	-67.882
2517.1	-67.892
2517.1	-67.893
2517.2	-67.902
2517.2	-67.898
2517.2	-67.906
2517.2	-67.902
2517.2	-67.911
2517.3	-67.906
2517.3	-67.915
2517.3	-67.919
2517.3	-67.927
2517.3	-67.931
2517.4	-67.94
2517.4	-67.948
2517.4	-67.952
2517.4	-67.962
2517.4	-67.96
2517.5	-67.97
2517.5	-67.968
2517.5	-67.976
2517.5	-67.974
2517.5	-67.984
2517.6	-67.982
2517.6	-67.991
2517.6	-67.994
2517.6	-67.999
2517.6	-68.006
2517.7	-68.005
2517.7	-68.01
2517.7	-68.006
2517.7	-68.014
2517.7	-68.009
2517.8	-68.019
2517.8	-68.022
2517.8	-68.03
2517.8	-68.035
2517.8	-68.038
2517.9	-68.045
2517.9	-68.04
2517.9	-68.048
2517.9	-68.043
2517.9	-68.051
2518	-68.048
2518	-68.054
2518	-68.056
2518	-68.053
2518	-68.06
2518.1	-68.053
2518.1	-68.059
2518.1	-68.054
2518.1	-68.062
2518.1	-68.063
2518.2	-68.068
2518.2	-68.073
2518.2	-68.067
2518.2	-68.075
2518.2	-68.067
2518.3	-68.074
2518.3	-68.071
2518.3	-68.073
2518.3	-68.074
2518.3	-68.069
2518.4	-68.076
2518.4	-68.071
2518.4	-68.079
2518.4	-68.074
2518.4	-68.073
2518.5	-68.072
2518.5	-68.065
2518.5	-68.069
2518.5	-68.06
2518.5	-68.064
2518.6	-68.058
2518.6	-68.06
2518.6	-68.064
2518.6	-68.062
2518.6	-68.069
2518.7	-68.059
2518.7	-68.061
2518.7	-68.058
2518.7	-68.059
2518.7	-68.061
2518.8	-68.055
2518.8	-68.061
2518.8	-68.053
2518.8	-68.054
2518.8	-68.051
2518.9	-68.047
2518.9	-68.05
2518.9	-68.039
2518.9	-68.043
2518.9	-68.035
2519	-68.036
2519	-68.034
2519	-68.026
2519	-68.027
2519	-68.015
2519.1	-68.016
2519.1	-68.01
2519.1	-68.007
2519.1	-68.006
2519.1	-67.995
2519.2	-67.998
2519.2	-67.991
2519.2	-67.991
2519.2	-67.989
2519.2	-67.979
2519.3	-67.979
2519.3	-67.966
2519.3	-67.968
2519.3	-67.959
2519.3	-67.955
2519.4	-67.949
2519.4	-67.933
2519.4	-67.935
2519.4	-67.922
2519.4	-67.92
2519.5	-67.914
2519.5	-67.9
2519.5	-67.898
2519.5	-67.885
2519.5	-67.886
2519.6	-67.879
2519.6	-67.871
2519.6	-67.867
2519.6	-67.855
2519.6	-67.858
2519.7	-67.845
2519.7	-67.842
2519.7	-67.836
2519.7	-67.821
2519.7	-67.82
2519.8	-67.805
2519.8	-67.8
2519.8	-67.79
2519.8	-67.778
2519.8	-67.774
2519.9	-67.758
2519.9	-67.755
2519.9	-67.742
2519.9	-67.733
2519.9	-67.724
2520	-67.705
2520	-67.702
2520	-67.688
2520	-67.683
2520	-67.674
2520.1	-67.656
2520.1	-67.65
2520.1	-67.634
2520.1	-67.628
2520.1	-67.616
2520.2	-67.601
2520.2	-67.594
2520.2	-67.573
2520.2	-67.568
2520.2	-67.553
2520.3	-67.542
2520.3	-67.532
2520.3	-67.511
2520.3	-67.506
2520.3	-67.489
2520.4	-67.48
2520.4	-67.471
2520.4	-67.45
2520.4	-67.445
2520.4	-67.427
2520.5	-67.419
2520.5	-67.408
2520.5	-67.389
2520.5	-67.379
2520.5	-67.359
2520.6	-67.351
2520.6	-67.335
2520.6	-67.316
2520.6	-67.305
2520.6	-67.28
2520.7	-67.272
2520.7	-67.256
2520.7	-67.241
2520.7	-67.231
2520.7	-67.205
2520.8	-67.197
2520.8	-67.181
2520.8	-67.167
2520.8	-67.156
2520.8	-67.133
2520.9	-67.12
2520.9	-67.096
2520.9	-67.082
2520.9	-67.066
2520.9	-67.04
2521	-67.028
2521	-67.003
2521	-66.985
2521	-66.971
2521	-66.946
2521.1	-66.934
2521.1	-66.911
2521.1	-66.893
2521.1	-66.873
2521.1	-66.847
2521.2	-66.834
2521.2	-66.806
2521.2	-66.79
2521.2	-66.769
2521.2	-66.743
2521.3	-66.732
2521.3	-66.707
2521.3	-66.695
2521.3	-66.677
2521.3	-66.65
2521.4	-66.635
2521.4	-66.608
2521.4	-66.595
2521.4	-66.575
2521.4	-66.548
2521.5	-66.532
2521.5	-66.501
2521.5	-66.485
2521.5	-66.464
2521.5	-66.434
2521.6	-66.413
2521.6	-66.382
2521.6	-66.363
2521.6	-66.339
2521.6	-66.31
2521.7	-66.292
2521.7	-66.259
2521.7	-66.237
2521.7	-66.213
2521.7	-66.182
2521.8	-66.163
2521.8	-66.13
2521.8	-66.106
2521.8	-66.082
2521.8	-66.048
2521.9	-66.029
2521.9	-65.998
2521.9	-65.972
2521.9	-65.947
2521.9	-65.914
2522	-65.894
2522	-65.86
2522	-65.833
2522	-65.804
2522	-65.767
2522.1	-65.744
2522.1	-65.709
2522.1	-65.682
2522.1	-65.654
2522.1	-65.609
2522.2	-65.583
2522.2	-65.547
2522.2	-65.512
2522.2	-65.483
2522.2	-65.439
2522.3	-65.41
2522.3	-65.374
2522.3	-65.335
2522.3	-65.305
2522.3	-65.259
2522.4	-65.226
2522.4	-65.187
2522.4	-65.146
2522.4	-65.122
2522.4	-65.08
2522.5	-65.047
2522.5	-65.012
2522.5	-64.965
2522.5	-64.934
2522.5	-64.89
2522.6	-64.85
2522.6	-64.811
2522.6	-64.761
2522.6	-64.727
2522.6	-64.684
2522.7	-64.642
2522.7	-64.608
2522.7	-64.559
2522.7	-64.524
2522.7	-64.483
2522.8	-64.432
2522.8	-64.394
2522.8	-64.344
2522.8	-64.3
2522.8	-64.257
2522.9	-64.203
2522.9	-64.162
2522.9	-64.111
2522.9	-64.062
2522.9	-64.02
2523	-63.962
2523	-63.92
2523	-63.872
2523	-63.817
2523	-63.773
2523.1	-63.717
2523.1	-63.669
2523.1	-63.618
2523.1	-63.554
2523.1	-63.504
2523.2	-63.443
2523.2	-63.386
2523.2	-63.338
2523.2	-63.275
2523.2	-63.226
2523.3	-63.173
2523.3	-63.11
2523.3	-63.059
2523.3	-62.997
2523.3	-62.94
2523.4	-62.883
2523.4	-62.811
2523.4	-62.754
2523.4	-62.689
2523.4	-62.62
2523.5	-62.564
2523.5	-62.491
2523.5	-62.429
2523.5	-62.367
2523.5	-62.291
2523.6	-62.233
2523.6	-62.166
2523.6	-62.093
2523.6	-62.03
2523.6	-61.949
2523.7	-61.879
2523.7	-61.807
2523.7	-61.725
2523.7	-61.656
2523.7	-61.578
2523.8	-61.5
2523.8	-61.428
2523.8	-61.342
2523.8	-61.27
2523.8	-61.192
2523.9	-61.105
2523.9	-61.032
2523.9	-60.944
2523.9	-60.858
2523.9	-60.781
2524	-60.684
2524	-60.601
2524	-60.515
2524	-60.414
2524	-60.329
2524.1	-60.234
2524.1	-60.136
2524.1	-60.049
2524.1	-59.947
2524.1	-59.855
2524.2	-59.763
2524.2	-59.657
2524.2	-59.564
2524.2	-59.463
2524.2	-59.354
2524.3	-59.256
2524.3	-59.145
2524.3	-59.041
2524.3	-58.938
2524.3	-58.819
2524.4	-58.714
2524.4	-58.603
2524.4	-58.48
2524.4	-58.368
2524.4	-58.243
2524.5	-58.12
2524.5	-58.001
2524.5	-57.867
2524.5	-57.75
2524.5	-57.622
2524.6	-57.488
2524.6	-57.364
2524.6	-57.221
2524.6	-57.087
2524.6	-56.952
2524.7	-56.805
2524.7	-56.669
2524.7	-56.518
2524.7	-56.376
2524.7	-56.23
2524.8	-56.073
2524.8	-55.926
2524.8	-55.761
2524.8	-55.605
2524.8	-55.444
2524.9	-55.274
2524.9	-55.112
2524.9	-54.936
2524.9	-54.77
2524.9	-54.589
2525	-54.417
2525	-54.238
2525	-54.05
2525	-53.867
2525	-53.667
2525.1	-53.477
2525.1	-53.273
2525.1	-53.077
2525.1	-52.869
2525.1	-52.661
2525.2	-52.448
2525.2	-52.224
2525.2	-52.006
2525.2	-51.773
2525.2	-51.548
2525.3	-51.304
2525.3	-51.068
2525.3	-50.818
2525.3	-50.574
2525.3	-50.318
2525.4	-50.061
2525.4	-49.797
2525.4	-49.523
2525.4	-49.249
2525.4	-48.961
2525.5	-48.673
2525.5	-48.371
2525.5	-48.073
2525.5	-47.754
2525.5	-47.443
2525.6	-47.112
2525.6	-46.788
2525.6	-46.446
2525.6	-46.104
2525.6	-45.744
2525.7	-45.384
2525.7	-45.008
2525.7	-44.625
2525.7	-44.234
2525.7	-43.823
2525.8	-43.408
2525.8	-42.975
2525.8	-42.544
2525.8	-42.088
2525.8	-41.634
2525.9	-41.153
2525.9	-40.671
2525.9	-40.165
2525.9	-39.653
2525.9	-39.122
2526	-38.571
2526	-38.008
2526	-37.418
2526	-36.822
2526	-36.195
2526.1	-35.56
2526.1	-34.89
2526.1	-34.212
2526.1	-33.506
2526.1	-32.782
2526.2	-32.032
2526.2	-31.249
2526.2	-30.446
2526.2	-29.604
2526.2	-28.746
2526.3	-27.847
2526.3	-26.926
2526.3	-25.965
2526.3	-24.97
2526.3	-23.94
2526.4	-22.869
2526.4	-21.768
2526.4	-20.613
2526.4	-19.434
2526.4	-18.201
2526.5	-16.935
2526.5	-15.624
2526.5	-14.267
2526.5	-12.877
2526.5	-11.434
2526.6	-9.9657
2526.6	-8.4529
2526.6	-6.9259
2526.6	-5.3681
2526.6	-3.7912
2526.7	-2.2058
2526.7	-0.60214
2526.7	0.98581
2526.7	2.5799
2526.7	4.1458
2526.8	5.7004
2526.8	7.2296
2526.8	8.7247
2526.8	10.195
2526.8	11.612
2526.9	13
2526.9	14.331
2526.9	15.621
2526.9	16.862
2526.9	18.044
2527	19.188
2527	20.262
2527	21.296
2527	22.268
2527	23.188
2527.1	24.057
2527.1	24.868
2527.1	25.639
2527.1	26.345
2527.1	27.014
2527.2	27.625
2527.2	28.19
2527.2	28.72
2527.2	29.194
2527.2	29.64
2527.3	30.033
2527.3	30.39
2527.3	30.709
2527.3	30.988
2527.3	31.247
2527.4	31.46
2527.4	31.652
2527.4	31.805
2527.4	31.934
2527.4	32.041
2527.5	32.111
2527.5	32.173
2527.5	32.192
2527.5	32.198
2527.5	32.181
2527.6	32.139
2527.6	32.088
2527.6	32.007
2527.6	31.916
2527.6	31.795
2527.7	31.661
2527.7	31.517
2527.7	31.345
2527.7	31.175
2527.7	30.969
2527.8	30.753
2527.8	30.522
2527.8	30.271
2527.8	30.015
2527.8	29.73
2527.9	29.442
2527.9	29.131
2527.9	28.809
2527.9	28.481
2527.9	28.13
2528	27.779
2528	27.4
2528	27.014
2528	26.617
2528	26.198
2528.1	25.782
2528.1	25.337
2528.1	24.891
2528.1	24.429
2528.1	23.952
2528.2	23.475
2528.2	22.97
2528.2	22.465
2528.2	21.938
2528.2	21.4
2528.3	20.857
2528.3	20.292
2528.3	19.732
2528.3	19.145
2528.3	18.557
2528.4	17.959
2528.4	17.34
2528.4	16.728
2528.4	16.087
2528.4	15.447
2528.5	14.794
2528.5	14.129
2528.5	13.466
2528.5	12.78
2528.5	12.097
2528.6	11.398
2528.6	10.692
2528.6	9.9885
2528.6	9.2652
2528.6	8.5528
2528.7	7.8205
2528.7	7.0884
2528.7	6.3595
2528.7	5.6166
2528.7	4.8838
2528.8	4.1353
2528.8	3.389
2528.8	2.643
2528.8	1.8864
2528.8	1.1425
2528.9	0.38618
2528.9	-0.36119
2528.9	-1.1113
2528.9	-1.8652
2528.9	-2.6028
2529	-3.3536
2529	-4.0908
2529	-4.8275
2529	-5.5668
2529	-6.2893
2529.1	-7.0219
2529.1	-7.7393
2529.1	-8.4572
2529.1	-9.1683
2529.1	-9.8656
2529.2	-10.571
2529.2	-11.257
2529.2	-11.943
2529.2	-12.622
2529.2	-13.283
2529.3	-13.95
2529.3	-14.601
2529.3	-15.254
2529.3	-15.895
2529.3	-16.522
2529.4	-17.158
2529.4	-17.773
2529.4	-18.396
2529.4	-19.008
2529.4	-19.605
2529.5	-20.207
2529.5	-20.788
2529.5	-21.373
2529.5	-21.952
2529.5	-22.518
2529.6	-23.087
2529.6	-23.634
2529.6	-24.191
2529.6	-24.733
2529.6	-25.263
2529.7	-25.801
2529.7	-26.318
2529.7	-26.842
2529.7	-27.357
2529.7	-27.859
2529.8	-28.368
2529.8	-28.857
2529.8	-29.353
2529.8	-29.839
2529.8	-30.313
2529.9	-30.794
2529.9	-31.253
2529.9	-31.719
2529.9	-32.176
2529.9	-32.621
2530	-33.074
2530	-33.508
2530	-33.95
2530	-34.384
2530	-34.804
2530.1	-35.234
2530.1	-35.645
2530.1	-36.059
2530.1	-36.468
2530.1	-36.862
2530.2	-37.264
2530.2	-37.651
2530.2	-38.04
2530.2	-38.423
2530.2	-38.792
2530.3	-39.171
2530.3	-39.536
2530.3	-39.901
2530.3	-40.263
2530.3	-40.604
2530.4	-40.957
2530.4	-41.295
2530.4	-41.628
2530.4	-41.961
2530.4	-42.277
2530.5	-42.599
2530.5	-42.906
2530.5	-43.204
2530.5	-43.505
2530.5	-43.786
2530.6	-44.077
2530.6	-44.354
2530.6	-44.616
2530.6	-44.886
2530.6	-45.137
2530.7	-45.395
2530.7	-45.646
2530.7	-45.875
2530.7	-46.114
2530.7	-46.336
2530.8	-46.554
2530.8	-46.769
2530.8	-46.966
2530.8	-47.17
2530.8	-47.36
2530.9	-47.547
2530.9	-47.733
2530.9	-47.897
2530.9	-48.07
2530.9	-48.231
2531	-48.38
2531	-48.534
2531	-48.668
2531	-48.808
2531	-48.944
2531.1	-49.064
2531.1	-49.191
2531.1	-49.301
2531.1	-49.409
2531.1	-49.516
2531.2	-49.605
2531.2	-49.705
2531.2	-49.791
2531.2	-49.87
2531.2	-49.955
2531.3	-50.021
2531.3	-50.097
2531.3	-50.167
2531.3	-50.223
2531.3	-50.29
2531.4	-50.342
2531.4	-50.397
2531.4	-50.455
2531.4	-50.496
2531.4	-50.551
2531.5	-50.597
2531.5	-50.634
2531.5	-50.68
2531.5	-50.712
2531.5	-50.753
2531.6	-50.793
2531.6	-50.824
2531.6	-50.867
2531.6	-50.9
2531.6	-50.931
2531.7	-50.968
2531.7	-50.988
2531.7	-51.022
2531.7	-51.054
2531.7	-51.073
2531.8	-51.112
2531.8	-51.136
2531.8	-51.164
2531.8	-51.201
2531.8	-51.223
2531.9	-51.258
2531.9	-51.29
2531.9	-51.31
2531.9	-51.345
2531.9	-51.371
2532	-51.404
2532	-51.44
2532	-51.465
2532	-51.506
2532	-51.54
2532.1	-51.568
2532.1	-51.612
2532.1	-51.641
2532.1	-51.674
2532.1	-51.715
2532.2	-51.742
2532.2	-51.787
2532.2	-51.827
2532.2	-51.86
2532.2	-51.907
2532.3	-51.942
2532.3	-51.982
2532.3	-52.031
2532.3	-52.066
2532.3	-52.117
2532.4	-52.164
2532.4	-52.203
2532.4	-52.257
2532.4	-52.303
2532.4	-52.347
2532.5	-52.402
2532.5	-52.439
2532.5	-52.488
2532.5	-52.54
2532.5	-52.581
2532.6	-52.64
2532.6	-52.689
2532.6	-52.735
2532.6	-52.795
2532.6	-52.843
2532.7	-52.9
2532.7	-52.961
2532.7	-53.007
2532.7	-53.069
2532.7	-53.126
2532.8	-53.175
2532.8	-53.24
2532.8	-53.293
2532.8	-53.348
2532.8	-53.411
2532.9	-53.461
2532.9	-53.526
2532.9	-53.582
2532.9	-53.635
2532.9	-53.698
2533	-53.75
2533	-53.814
2533	-53.877
2533	-53.933
2533	-53.999
2533.1	-54.05
2533.1	-54.116
2533.1	-54.18
2533.1	-54.238
2533.1	-54.305
2533.2	-54.361
2533.2	-54.426
2533.2	-54.487
2533.2	-54.553
2533.2	-54.618
2533.3	-54.676
2533.3	-54.743
2533.3	-54.797
2533.3	-54.865
2533.3	-54.924
2533.4	-54.987
2533.4	-55.048
2533.4	-55.105
2533.4	-55.17
2533.4	-55.226
2533.5	-55.296
2533.5	-55.352
2533.5	-55.42
2533.5	-55.474
2533.5	-55.542
2533.6	-55.602
2533.6	-55.665
2533.6	-55.727
2533.6	-55.785
2533.6	-55.846
2533.7	-55.9
2533.7	-55.967
2533.7	-56.018
2533.7	-56.082
2533.7	-56.133
2533.8	-56.196
2533.8	-56.25
2533.8	-56.317
2533.8	-56.374
2533.8	-56.437
2533.9	-56.497
2533.9	-56.559
2533.9	-56.62
2533.9	-56.68
2533.9	-56.742
2534	-56.794
2534	-56.854
2534	-56.904
2534	-56.967
2534	-57.014
2534.1	-57.074
2534.1	-57.123
2534.1	-57.18
2534.1	-57.233
2534.1	-57.288
2534.2	-57.342
2534.2	-57.394
2534.2	-57.453
2534.2	-57.501
2534.2	-57.567
2534.3	-57.62
2534.3	-57.685
2534.3	-57.736
2534.3	-57.794
2534.3	-57.844
2534.4	-57.9
2534.4	-57.952
2534.4	-58.001
2534.4	-58.057
2534.4	-58.1
2534.5	-58.16
2534.5	-58.209
2534.5	-58.269
2534.5	-58.32
2534.5	-58.375
2534.6	-58.428
2534.6	-58.476
2534.6	-58.533
2534.6	-58.578
2534.6	-58.635
2534.7	-58.679
2534.7	-58.733
2534.7	-58.782
2534.7	-58.833
2534.7	-58.886
2534.8	-58.93
2534.8	-58.985
2534.8	-59.026
2534.8	-59.081
2534.8	-59.127
2534.9	-59.179
2534.9	-59.228
2534.9	-59.268
2534.9	-59.32
2534.9	-59.364
2535	-59.422
2535	-59.468
2535	-59.523
2535	-59.571
2535	-59.612
2535.1	-59.661
2535.1	-59.697
2535.1	-59.749
2535.1	-59.792
2535.1	-59.84
2535.2	-59.888
2535.2	-59.928
2535.2	-59.98
2535.2	-60.018
2535.2	-60.07
2535.3	-60.113
2535.3	-60.159
2535.3	-60.208
2535.3	-60.249
2535.3	-60.301
2535.4	-60.341
2535.4	-60.392
2535.4	-60.435
2535.4	-60.477
2535.4	-60.521
2535.5	-60.552
2535.5	-60.6
2535.5	-60.638
2535.5	-60.686
2535.5	-60.733
2535.6	-60.773
2535.6	-60.822
2535.6	-60.857
2535.6	-60.905
2535.6	-60.945
2535.7	-60.986
2535.7	-61.032
2535.7	-61.068
2535.7	-61.117
2535.7	-61.153
2535.8	-61.198
2535.8	-61.242
2535.8	-61.277
2535.8	-61.321
2535.8	-61.352
2535.9	-61.397
2535.9	-61.436
2535.9	-61.478
2535.9	-61.521
2535.9	-61.555
2536	-61.603
2536	-61.637
2536	-61.679
2536	-61.721
2536	-61.754
2536.1	-61.798
2536.1	-61.829
2536.1	-61.872
2536.1	-61.908
2536.1	-61.944
2536.2	-61.987
2536.2	-62.016
2536.2	-62.059
2536.2	-62.093
2536.2	-62.131
2536.3	-62.17
2536.3	-62.2
2536.3	-62.241
2536.3	-62.269
2536.3	-62.308
2536.4	-62.343
2536.4	-62.372
2536.4	-62.414
2536.4	-62.439
2536.4	-62.479
2536.5	-62.513
2536.5	-62.544
2536.5	-62.582
2536.5	-62.611
2536.5	-62.652
2536.6	-62.685
2536.6	-62.721
2536.6	-62.758
2536.6	-62.787
2536.6	-62.827
2536.7	-62.855
2536.7	-62.893
2536.7	-62.928
2536.7	-62.955
2536.7	-62.994
2536.8	-63.018
2536.8	-63.056
2536.8	-63.089
2536.8	-63.117
2536.8	-63.155
2536.9	-63.177
2536.9	-63.214
2536.9	-63.242
2536.9	-63.272
2536.9	-63.308
2537	-63.329
2537	-63.365
2537	-63.392
2537	-63.423
2537	-63.458
2537.1	-63.48
2537.1	-63.517
2537.1	-63.543
2537.1	-63.578
2537.1	-63.611
2537.2	-63.638
2537.2	-63.679
2537.2	-63.705
2537.2	-63.74
2537.2	-63.773
2537.3	-63.799
2537.3	-63.837
2537.3	-63.861
2537.3	-63.896
2537.3	-63.924
2537.4	-63.947
2537.4	-63.982
2537.4	-64.003
2537.4	-64.039
2537.4	-64.068
2537.5	-64.089
2537.5	-64.123
2537.5	-64.142
2537.5	-64.173
2537.5	-64.2
2537.6	-64.225
2537.6	-64.257
2537.6	-64.276
2537.6	-64.313
2537.6	-64.339
2537.7	-64.365
2537.7	-64.396
2537.7	-64.413
2537.7	-64.445
2537.7	-64.47
2537.8	-64.494
2537.8	-64.527
2537.8	-64.546
2537.8	-64.579
2537.8	-64.606
2537.9	-64.634
2537.9	-64.666
2537.9	-64.685
2537.9	-64.717
2537.9	-64.739
2538	-64.765
2538	-64.796
2538	-64.813
2538	-64.846
2538	-64.869
2538.1	-64.892
2538.1	-64.923
2538.1	-64.94
2538.1	-64.973
2538.1	-64.997
2538.2	-65.02
2538.2	-65.05
2538.2	-65.063
2538.2	-65.091
2538.2	-65.111
2538.3	-65.129
2538.3	-65.158
2538.3	-65.173
2538.3	-65.202
2538.3	-65.225
2538.4	-65.246
2538.4	-65.275
2538.4	-65.289
2538.4	-65.315
2538.4	-65.339
2538.5	-65.359
2538.5	-65.39
2538.5	-65.406
2538.5	-65.435
2538.5	-65.459
2538.6	-65.478
2538.6	-65.51
2538.6	-65.523
2538.6	-65.546
2538.6	-65.571
2538.7	-65.586
2538.7	-65.619
2538.7	-65.639
2538.7	-65.665
2538.7	-65.692
2538.8	-65.707
2538.8	-65.733
2538.8	-65.748
2538.8	-65.768
2538.8	-65.79
2538.9	-65.801
2538.9	-65.83
2538.9	-65.849
2538.9	-65.867
2538.9	-65.896
2539	-65.907
2539	-65.931
2539	-65.948
2539	-65.962
2539	-65.991
2539.1	-66.005
2539.1	-66.027
2539.1	-66.049
2539.1	-66.06
2539.1	-66.086
2539.2	-66.101
2539.2	-66.124
2539.2	-66.149
2539.2	-66.159
2539.2	-66.186
2539.3	-66.206
2539.3	-66.223
2539.3	-66.251
2539.3	-66.26
2539.3	-66.284
2539.4	-66.303
2539.4	-66.312
2539.4	-66.335
2539.4	-66.348
2539.4	-66.366
2539.5	-66.387
2539.5	-66.398
2539.5	-66.423
2539.5	-66.439
2539.5	-66.452
2539.6	-66.474
2539.6	-66.485
2539.6	-66.508
2539.6	-66.525
2539.6	-66.534
2539.7	-66.555
2539.7	-66.562
2539.7	-66.576
2539.7	-66.598
2539.7	-66.604
2539.8	-66.626
2539.8	-66.64
2539.8	-66.651
2539.8	-66.676
2539.8	-66.687
2539.9	-66.707
2539.9	-66.724
2539.9	-66.728
2539.9	-66.747
2539.9	-66.759
2540	-66.774
2540	-66.797
2540	-66.802
2540	-66.823
2540	-66.84
2540.1	-66.847
2540.1	-66.869
2540.1	-66.879
2540.1	-66.89
2540.1	-66.907
2540.2	-66.911
2540.2	-66.934
2540.2	-66.951
2540.2	-66.959
2540.2	-66.979
2540.3	-66.986
2540.3	-67
2540.3	-67.018
2540.3	-67.02
2540.3	-67.039
2540.4	-67.051
2540.4	-67.056
2540.4	-67.079
2540.4	-67.09
2540.4	-67.103
2540.5	-67.122
2540.5	-67.124
2540.5	-67.141
2540.5	-67.155
2540.5	-67.158
2540.6	-67.178
2540.6	-67.186
2540.6	-67.191
2540.6	-67.208
2540.6	-67.21
2540.7	-67.223
2540.7	-67.236
2540.7	-67.238
2540.7	-67.256
2540.7	-67.267
2540.8	-67.276
2540.8	-67.294
2540.8	-67.297
2540.8	-67.31
2540.8	-67.324
2540.9	-67.328
2540.9	-67.347
2540.9	-67.357
2540.9	-67.361
2540.9	-67.375
2541	-67.38
2541	-67.39
2541	-67.405
2541	-67.403
2541	-67.419
2541.1	-67.427
2541.1	-67.428
2541.1	-67.445
2541.1	-67.449
2541.1	-67.454
2541.2	-67.468
2541.2	-67.465
2541.2	-67.48
2541.2	-67.493
2541.2	-67.497
2541.3	-67.514
2541.3	-67.517
2541.3	-67.528
2541.3	-67.542
2541.3	-67.543
2541.4	-67.558
2541.4	-67.561
2541.4	-67.565
2541.4	-67.576
2541.4	-67.574
2541.5	-67.588
2541.5	-67.591
2541.5	-67.6
2541.5	-67.608
2541.5	-67.608
2541.6	-67.621
2541.6	-67.618
2541.6	-67.63
2541.6	-67.632
2541.6	-67.635
2541.7	-67.645
2541.7	-67.643
2541.7	-67.654
2541.7	-67.651
2541.7	-67.662
2541.8	-67.663
2541.8	-67.674
2541.8	-67.677
2541.8	-67.68
2541.8	-67.687
2541.9	-67.683
2541.9	-67.693
2541.9	-67.692
2541.9	-67.703
2541.9	-67.7
2542	-67.713
2542	-67.714
2542	-67.725
2542	-67.732
2542	-67.741
2542.1	-67.75
2542.1	-67.755
2542.1	-67.761
2542.1	-67.763
2542.1	-67.772
2542.2	-67.768
2542.2	-67.776
2542.2	-67.771
2542.2	-67.777
2542.2	-67.77
2542.3	-67.777
2542.3	-67.771
2542.3	-67.775
2542.3	-67.772
2542.3	-67.776
2542.4	-67.777
2542.4	-67.781
2542.4	-67.785
2542.4	-67.784
2542.4	-67.79
2542.5	-67.785
2542.5	-67.795
2542.5	-67.792
2542.5	-67.801
2542.5	-67.798
2542.6	-67.803
2542.6	-67.801
2542.6	-67.803
2542.6	-67.802
2542.6	-67.798
2542.7	-67.801
2542.7	-67.794
2542.7	-67.8
2542.7	-67.796
2542.7	-67.806
2542.8	-67.804
2542.8	-67.81
2542.8	-67.806
2542.8	-67.808
2542.8	-67.806
2542.9	-67.799
2542.9	-67.802
2542.9	-67.792
2542.9	-67.799
2542.9	-67.792
2543	-67.795
2543	-67.793
2543	-67.791
2543	-67.79
2543	-67.781
2543.1	-67.784
2543.1	-67.776
2543.1	-67.784
2543.1	-67.78
2543.1	-67.783
2543.2	-67.783
2543.2	-67.775
2543.2	-67.777
2543.2	-67.765
2543.2	-67.769
2543.3	-67.762
2543.3	-67.765
2543.3	-67.762
2543.3	-67.758
2543.3	-67.76
2543.4	-67.75
2543.4	-67.753
2543.4	-67.744
2543.4	-67.745
2543.4	-67.741
2543.5	-67.735
2543.5	-67.735
2543.5	-67.722
2543.5	-67.726
2543.5	-67.715
2543.6	-67.712
2543.6	-67.705
2543.6	-67.692
2543.6	-67.691
2543.6	-67.675
2543.7	-67.677
2543.7	-67.668
2543.7	-67.665
2543.7	-67.66
2543.7	-67.649
2543.8	-67.65
2543.8	-67.636
2543.8	-67.637
2543.8	-67.628
2543.8	-67.624
2543.9	-67.621
2543.9	-67.607
2543.9	-67.612
2543.9	-67.599
2543.9	-67.596
2544	-67.585
2544	-67.571
2544	-67.568
2544	-67.552
2544	-67.55
2544.1	-67.537
2544.1	-67.531
2544.1	-67.525
2544.1	-67.512
2544.1	-67.513
2544.2	-67.496
2544.2	-67.492
2544.2	-67.481
2544.2	-67.472
2544.2	-67.468
2544.3	-67.453
2544.3	-67.454
2544.3	-67.439
2544.3	-67.431
2544.3	-67.422
2544.4	-67.403
2544.4	-67.398
2544.4	-67.379
2544.4	-67.37
2544.4	-67.357
2544.5	-67.344
2544.5	-67.34
2544.5	-67.32
2544.5	-67.314
2544.5	-67.298
2544.6	-67.285
2544.6	-67.275
2544.6	-67.258
2544.6	-67.251
2544.6	-67.233
2544.7	-67.227
2544.7	-67.215
2544.7	-67.199
2544.7	-67.193
2544.7	-67.173
2544.8	-67.168
2544.8	-67.154
2544.8	-67.141
2544.8	-67.132
2544.8	-67.111
2544.9	-67.104
2544.9	-67.086
2544.9	-67.073
2544.9	-67.063
2544.9	-67.041
2545	-67.03
2545	-67.006
2545	-66.992
2545	-66.977
2545	-66.958
2545.1	-66.953
2545.1	-66.93
2545.1	-66.921
2545.1	-66.903
2545.1	-66.886
2545.2	-66.875
2545.2	-66.85
2545.2	-66.84
2545.2	-66.819
2545.2	-66.803
2545.3	-66.79
2545.3	-66.764
2545.3	-66.754
2545.3	-66.732
2545.3	-66.714
2545.4	-66.698
2545.4	-66.673
2545.4	-66.661
2545.4	-66.636
2545.4	-66.621
2545.5	-66.601
2545.5	-66.575
2545.5	-66.562
2545.5	-66.534
2545.5	-66.52
2545.6	-66.5
2545.6	-66.473
2545.6	-66.456
2545.6	-66.428
2545.6	-66.413
2545.7	-66.389
2545.7	-66.368
2545.7	-66.348
2545.7	-66.315
2545.7	-66.302
2545.8	-66.278
2545.8	-66.255
2545.8	-66.236
2545.8	-66.205
2545.8	-66.189
2545.9	-66.162
2545.9	-66.14
2545.9	-66.12
2545.9	-66.088
2545.9	-66.07
2546	-66.04
2546	-66.017
2546	-65.994
2546	-65.96
2546	-65.941
2546.1	-65.909
2546.1	-65.884
2546.1	-65.861
2546.1	-65.829
2546.1	-65.808
2546.2	-65.773
2546.2	-65.747
2546.2	-65.717
2546.2	-65.677
2546.2	-65.651
2546.3	-65.612
2546.3	-65.585
2546.3	-65.557
2546.3	-65.522
2546.3	-65.502
2546.4	-65.467
2546.4	-65.442
2546.4	-65.412
2546.4	-65.374
2546.4	-65.35
2546.5	-65.314
2546.5	-65.285
2546.5	-65.253
2546.5	-65.211
2546.5	-65.185
2546.6	-65.145
2546.6	-65.112
2546.6	-65.076
2546.6	-65.028
2546.6	-64.997
2546.7	-64.956
2546.7	-64.924
2546.7	-64.894
2546.7	-64.849
2546.7	-64.816
2546.8	-64.775
2546.8	-64.739
2546.8	-64.704
2546.8	-64.659
2546.8	-64.627
2546.9	-64.58
2546.9	-64.54
2546.9	-64.506
2546.9	-64.457
2546.9	-64.423
2547	-64.379
2547	-64.334
2547	-64.297
2547	-64.245
2547	-64.207
2547.1	-64.162
2547.1	-64.113
2547.1	-64.07
2547.1	-64.016
2547.1	-63.979
2547.2	-63.931
2547.2	-63.876
2547.2	-63.831
2547.2	-63.773
2547.2	-63.729
2547.3	-63.684
2547.3	-63.63
2547.3	-63.588
2547.3	-63.531
2547.3	-63.481
2547.4	-63.433
2547.4	-63.371
2547.4	-63.325
2547.4	-63.269
2547.4	-63.215
2547.5	-63.168
2547.5	-63.106
2547.5	-63.056
2547.5	-63
2547.5	-62.94
2547.6	-62.889
2547.6	-62.825
2547.6	-62.772
2547.6	-62.715
2547.6	-62.649
2547.7	-62.594
2547.7	-62.525
2547.7	-62.464
2547.7	-62.404
2547.7	-62.331
2547.8	-62.274
2547.8	-62.204
2547.8	-62.136
2547.8	-62.076
2547.8	-62.001
2547.9	-61.937
2547.9	-61.867
2547.9	-61.788
2547.9	-61.723
2547.9	-61.643
2548	-61.571
2548	-61.5
2548	-61.414
2548	-61.343
2548	-61.266
2548.1	-61.189
2548.1	-61.118
2548.1	-61.032
2548.1	-60.958
2548.1	-60.874
2548.2	-60.786
2548.2	-60.71
2548.2	-60.621
2548.2	-60.54
2548.2	-60.457
2548.3	-60.359
2548.3	-60.279
2548.3	-60.188
2548.3	-60.091
2548.3	-60.003
2548.4	-59.898
2548.4	-59.805
2548.4	-59.714
2548.4	-59.61
2548.4	-59.52
2548.5	-59.42
2548.5	-59.315
2548.5	-59.218
2548.5	-59.102
2548.5	-58.998
2548.6	-58.89
2548.6	-58.773
2548.6	-58.668
2548.6	-58.554
2548.6	-58.442
2548.7	-58.334
2548.7	-58.208
2548.7	-58.097
2548.7	-57.978
2548.7	-57.85
2548.8	-57.737
2548.8	-57.608
2548.8	-57.477
2548.8	-57.354
2548.8	-57.214
2548.9	-57.087
2548.9	-56.954
2548.9	-56.807
2548.9	-56.675
2548.9	-56.53
2549	-56.385
2549	-56.246
2549	-56.09
2549	-55.946
2549	-55.797
2549.1	-55.631
2549.1	-55.481
2549.1	-55.318
2549.1	-55.149
2549.1	-54.988
2549.2	-54.811
2549.2	-54.642
2549.2	-54.473
2549.2	-54.288
2549.2	-54.118
2549.3	-53.935
2549.3	-53.741
2549.3	-53.558
2549.3	-53.358
2549.3	-53.161
2549.4	-52.966
2549.4	-52.75
2549.4	-52.546
2549.4	-52.336
2549.4	-52.113
2549.5	-51.9
2549.5	-51.673
2549.5	-51.445
2549.5	-51.216
2549.5	-50.97
2549.6	-50.735
2549.6	-50.487
2549.6	-50.23
2549.6	-49.981
2549.6	-49.707
2549.7	-49.441
2549.7	-49.17
2549.7	-48.881
2549.7	-48.6
2549.7	-48.299
2549.8	-48.003
2549.8	-47.695
2549.8	-47.377
2549.8	-47.062
2549.8	-46.727
2549.9	-46.396
2549.9	-46.048
2549.9	-45.697
2549.9	-45.336
2549.9	-44.959
2550	-44.586
2550	-44.187
2550	-43.795
2550	-43.381
2550	-42.964
2550.1	-42.533
2550.1	-42.088
2550.1	-41.634
2550.1	-41.16
2550.1	-40.686
2550.2	-40.184
2550.2	-39.681
2550.2	-39.153
2550.2	-38.618
2550.2	-38.059
2550.3	-37.49
2550.3	-36.897
2550.3	-36.286
2550.3	-35.661
2550.3	-35.006
2550.4	-34.34
2550.4	-33.643
2550.4	-32.935
2550.4	-32.188
2550.4	-31.43
2550.5	-30.632
2550.5	-29.82
2550.5	-28.968
2550.5	-28.096
2550.5	-27.186
2550.6	-26.246
2550.6	-25.27
2550.6	-24.262
2550.6	-23.219
2550.6	-22.132
2550.7	-21.016
2550.7	-19.846
2550.7	-18.65
2550.7	-17.4
2550.7	-16.121
2550.8	-14.789
2550.8	-13.43
2550.8	-12.017
2550.8	-10.577
2550.8	-9.0992
2550.9	-7.5928
2550.9	-6.0649
2550.9	-4.5078
2550.9	-2.9453
2550.9	-1.3615
2551	0.21108
2551	1.7898
2551	3.3448
2551	4.8956
2551	6.4196
2551.1	7.92
2551.1	9.3868
2551.1	10.811
2551.1	12.203
2551.1	13.54
2551.2	14.841
2551.2	16.08
2551.2	17.277
2551.2	18.417
2551.2	19.508
2551.3	20.551
2551.3	21.537
2551.3	22.48
2551.3	23.356
2551.3	24.195
2551.4	24.967
2551.4	25.699
2551.4	26.376
2551.4	27.005
2551.4	27.596
2551.5	28.128
2551.5	28.633
2551.5	29.082
2551.5	29.5
2551.5	29.869
2551.6	30.203
2551.6	30.506
2551.6	30.768
2551.6	31.01
2551.6	31.202
2551.7	31.376
2551.7	31.511
2551.7	31.623
2551.7	31.716
2551.7	31.778
2551.8	31.825
2551.8	31.832
2551.8	31.83
2551.8	31.796
2551.8	31.746
2551.9	31.68
2551.9	31.582
2551.9	31.479
2551.9	31.344
2551.9	31.202
2552	31.038
2552	30.859
2552	30.666
2552	30.448
2552	30.228
2552.1	29.98
2552.1	29.729
2552.1	29.456
2552.1	29.167
2552.1	28.874
2552.2	28.552
2552.2	28.233
2552.2	27.889
2552.2	27.535
2552.2	27.167
2552.3	26.779
2552.3	26.392
2552.3	25.978
2552.3	25.564
2552.3	25.127
2552.4	24.678
2552.4	24.223
2552.4	23.745
2552.4	23.27
2552.4	22.767
2552.5	22.258
2552.5	21.736
2552.5	21.199
2552.5	20.662
2552.5	20.1
2552.6	19.539
2552.6	18.957
2552.6	18.368
2552.6	17.775
2552.6	17.162
2552.7	16.552
2552.7	15.918
2552.7	15.282
2552.7	14.636
2552.7	13.974
2552.8	13.316
2552.8	12.634
2552.8	11.954
2552.8	11.26
2552.8	10.559
2552.9	9.858
2552.9	9.1415
2552.9	8.433
2552.9	7.7043
2552.9	6.9759
2553	6.2469
2553	5.5057
2553	4.776
2553	4.0268
2553	3.2828
2553.1	2.536
2553.1	1.7858
2553.1	1.0483
2553.1	0.29859
2553.1	-0.44247
2553.2	-1.1938
2553.2	-1.942
2553.2	-2.6783
2553.2	-3.4233
2553.2	-4.1508
2553.3	-4.8903
2553.3	-5.6212
2553.3	-6.3418
2553.3	-7.0682
2553.3	-7.7756
2553.4	-8.4909
2553.4	-9.1947
2553.4	-9.8946
2553.4	-10.591
2553.4	-11.267
2553.5	-11.952
2553.5	-12.618
2553.5	-13.287
2553.5	-13.951
2553.5	-14.598
2553.6	-15.254
2553.6	-15.887
2553.6	-16.526
2553.6	-17.156
2553.6	-17.769
2553.7	-18.387
2553.7	-18.983
2553.7	-19.586
2553.7	-20.177
2553.7	-20.758
2553.8	-21.346
2553.8	-21.911
2553.8	-22.484
2553.8	-23.042
2553.8	-23.595
2553.9	-24.146
2553.9	-24.679
2553.9	-25.222
2553.9	-25.748
2553.9	-26.276
2554	-26.798
2554	-27.304
2554	-27.82
2554	-28.318
2554	-28.816
2554.1	-29.308
2554.1	-29.786
2554.1	-30.271
2554.1	-30.74
2554.1	-31.213
2554.2	-31.679
2554.2	-32.129
2554.2	-32.59
2554.2	-33.029
2554.2	-33.473
2554.3	-33.911
2554.3	-34.331
2554.3	-34.762
2554.3	-35.177
2554.3	-35.598
2554.4	-36.011
2554.4	-36.413
2554.4	-36.822
2554.4	-37.212
2554.4	-37.612
2554.5	-37.998
2554.5	-38.374
2554.5	-38.755
2554.5	-39.115
2554.5	-39.486
2554.6	-39.848
2554.6	-40.199
2554.6	-40.554
2554.6	-40.887
2554.6	-41.232
2554.7	-41.563
2554.7	-41.885
2554.7	-42.212
2554.7	-42.517
2554.7	-42.831
2554.8	-43.135
2554.8	-43.431
2554.8	-43.73
2554.8	-44.006
2554.8	-44.292
2554.9	-44.563
2554.9	-44.825
2554.9	-45.091
2554.9	-45.337
2554.9	-45.59
2555	-45.83
2555	-46.057
2555	-46.289
2555	-46.503
2555	-46.722
2555.1	-46.929
2555.1	-47.12
2555.1	-47.318
2555.1	-47.496
2555.1	-47.68
2555.2	-47.854
2555.2	-48.013
2555.2	-48.178
2555.2	-48.324
2555.2	-48.477
2555.3	-48.621
2555.3	-48.75
2555.3	-48.887
2555.3	-49.007
2555.3	-49.132
2555.4	-49.251
2555.4	-49.354
2555.4	-49.469
2555.4	-49.567
2555.4	-49.665
2555.5	-49.762
2555.5	-49.84
2555.5	-49.927
2555.5	-50.005
2555.5	-50.075
2555.6	-50.149
2555.6	-50.207
2555.6	-50.276
2555.6	-50.338
2555.6	-50.389
2555.7	-50.452
2555.7	-50.494
2555.7	-50.549
2555.7	-50.598
2555.7	-50.636
2555.8	-50.688
2555.8	-50.723
2555.8	-50.765
2555.8	-50.809
2555.8	-50.835
2555.9	-50.875
2555.9	-50.905
2555.9	-50.934
2555.9	-50.969
2555.9	-50.992
2556	-51.029
2556	-51.06
2556	-51.086
2556	-51.124
2556	-51.148
2556.1	-51.183
2556.1	-51.213
2556.1	-51.235
2556.1	-51.271
2556.1	-51.295
2556.2	-51.325
2556.2	-51.362
2556.2	-51.383
2556.2	-51.423
2556.2	-51.456
2556.3	-51.483
2556.3	-51.523
2556.3	-51.549
2556.3	-51.586
2556.3	-51.624
2556.4	-51.654
2556.4	-51.698
2556.4	-51.733
2556.4	-51.771
2556.4	-51.816
2556.5	-51.844
2556.5	-51.89
2556.5	-51.928
2556.5	-51.959
2556.5	-52.007
2556.6	-52.043
2556.6	-52.087
2556.6	-52.138
2556.6	-52.171
2556.6	-52.22
2556.7	-52.263
2556.7	-52.305
2556.7	-52.359
2556.7	-52.401
2556.7	-52.454
2556.8	-52.505
2556.8	-52.545
2556.8	-52.602
2556.8	-52.65
2556.8	-52.693
2556.9	-52.75
2556.9	-52.792
2556.9	-52.85
2556.9	-52.908
2556.9	-52.955
2557	-53.019
2557	-53.072
2557	-53.122
2557	-53.183
2557	-53.229
2557.1	-53.29
2557.1	-53.349
2557.1	-53.4
2557.1	-53.469
2557.1	-53.528
2557.2	-53.583
2557.2	-53.65
2557.2	-53.699
2557.2	-53.759
2557.2	-53.821
2557.3	-53.871
2557.3	-53.94
2557.3	-53.999
2557.3	-54.052
2557.3	-54.12
2557.4	-54.173
2557.4	-54.236
2557.4	-54.302
2557.4	-54.352
2557.4	-54.418
2557.5	-54.48
2557.5	-54.537
2557.5	-54.608
2557.5	-54.667
2557.5	-54.727
2557.6	-54.793
2557.6	-54.846
2557.6	-54.912
2557.6	-54.975
2557.6	-55.027
2557.7	-55.092
2557.7	-55.146
2557.7	-55.205
2557.7	-55.274
2557.7	-55.326
2557.8	-55.392
2557.8	-55.453
2557.8	-55.505
2557.8	-55.575
2557.8	-55.634
2557.9	-55.693
2557.9	-55.76
2557.9	-55.808
2557.9	-55.875
2557.9	-55.939
2558	-55.994
2558	-56.063
2558	-56.119
2558	-56.181
2558	-56.242
2558.1	-56.295
2558.1	-56.359
2558.1	-56.411
2558.1	-56.472
2558.1	-56.53
2558.2	-56.584
2558.2	-56.652
2558.2	-56.706
2558.2	-56.772
2558.2	-56.827
2558.3	-56.885
2558.3	-56.946
2558.3	-56.996
2558.3	-57.058
2558.3	-57.105
2558.4	-57.164
2558.4	-57.216
2558.4	-57.275
2558.4	-57.332
2558.4	-57.38
2558.5	-57.438
2558.5	-57.479
2558.5	-57.536
2558.5	-57.583
2558.5	-57.642
2558.6	-57.692
2558.6	-57.752
2558.6	-57.806
2558.6	-57.862
2558.6	-57.92
2558.7	-57.97
2558.7	-58.026
2558.7	-58.073
2558.7	-58.13
2558.7	-58.178
2558.8	-58.239
2558.8	-58.285
2558.8	-58.344
2558.8	-58.389
2558.8	-58.447
2558.9	-58.494
2558.9	-58.548
2558.9	-58.598
2558.9	-58.65
2558.9	-58.696
2559	-58.744
2559	-58.796
2559	-58.838
2559	-58.888
2559	-58.929
2559.1	-58.982
2559.1	-59.024
2559.1	-59.084
2559.1	-59.129
2559.1	-59.187
2559.2	-59.236
2559.2	-59.288
2559.2	-59.337
2559.2	-59.386
2559.2	-59.436
2559.3	-59.474
2559.3	-59.527
2559.3	-59.562
2559.3	-59.614
2559.3	-59.655
2559.4	-59.709
2559.4	-59.754
2559.4	-59.802
2559.4	-59.847
2559.4	-59.889
2559.5	-59.939
2559.5	-59.975
2559.5	-60.025
2559.5	-60.059
2559.5	-60.108
2559.6	-60.149
2559.6	-60.193
2559.6	-60.241
2559.6	-60.284
2559.6	-60.333
2559.7	-60.372
2559.7	-60.422
2559.7	-60.458
2559.7	-60.507
2559.7	-60.549
2559.8	-60.595
2559.8	-60.639
2559.8	-60.674
2559.8	-60.721
2559.8	-60.755
2559.9	-60.804
2559.9	-60.843
2559.9	-60.887
2559.9	-60.931
2559.9	-60.966
2560	-61.01
2560	-61.043
2560	-61.09
2560	-61.125
2560	-61.169
2560.1	-61.212
2560.1	-61.249
2560.1	-61.294
2560.1	-61.326
2560.1	-61.373
2560.2	-61.406
2560.2	-61.448
2560.2	-61.489
2560.2	-61.524
2560.2	-61.568
2560.3	-61.598
2560.3	-61.643
2560.3	-61.678
2560.3	-61.717
2560.3	-61.756
2560.4	-61.786
2560.4	-61.83
2560.4	-61.858
2560.4	-61.9
2560.4	-61.937
2560.5	-61.974
2560.5	-62.011
2560.5	-62.036
2560.5	-62.079
2560.5	-62.109
2560.6	-62.149
2560.6	-62.185
2560.6	-62.215
2560.6	-62.254
2560.6	-62.279
2560.7	-62.321
2560.7	-62.353
2560.7	-62.391
2560.7	-62.427
2560.7	-62.454
2560.8	-62.497
2560.8	-62.525
2560.8	-62.567
2560.8	-62.603
2560.8	-62.632
2560.9	-62.673
2560.9	-62.701
2560.9	-62.744
2560.9	-62.776
2560.9	-62.811
2561	-62.844
2561	-62.87
2561	-62.911
2561	-62.937
2561	-62.975
2561.1	-63.01
2561.1	-63.037
2561.1	-63.077
2561.1	-63.103
2561.1	-63.144
2561.2	-63.175
2561.2	-63.209
2561.2	-63.243
2561.2	-63.267
2561.2	-63.306
2561.3	-63.331
2561.3	-63.367
2561.3	-63.401
2561.3	-63.425
2561.3	-63.463
2561.4	-63.488
2561.4	-63.528
2561.4	-63.56
2561.4	-63.587
2561.4	-63.62
2561.5	-63.641
2561.5	-63.677
2561.5	-63.707
2561.5	-63.742
2561.5	-63.777
2561.6	-63.798
2561.6	-63.834
2561.6	-63.858
2561.6	-63.891
2561.6	-63.922
2561.7	-63.942
2561.7	-63.977
2561.7	-63.998
2561.7	-64.032
2561.7	-64.059
2561.8	-64.085
2561.8	-64.117
2561.8	-64.136
2561.8	-64.172
2561.8	-64.198
2561.9	-64.228
2561.9	-64.263
2561.9	-64.284
2561.9	-64.322
2561.9	-64.348
2562	-64.379
2562	-64.409
2562	-64.43
2562	-64.461
2562	-64.481
2562.1	-64.512
2562.1	-64.541
2562.1	-64.561
2562.1	-64.594
2562.1	-64.614
2562.2	-64.647
2562.2	-64.673
2562.2	-64.696
2562.2	-64.726
2562.2	-64.74
2562.3	-64.77
2562.3	-64.792
2562.3	-64.814
2562.3	-64.845
2562.3	-64.86
2562.4	-64.89
2562.4	-64.911
2562.4	-64.937
2562.4	-64.966
2562.4	-64.984
2562.5	-65.016
2562.5	-65.033
2562.5	-65.057
2562.5	-65.087
2562.5	-65.103
2562.6	-65.135
2562.6	-65.155
2562.6	-65.183
2562.6	-65.21
2562.6	-65.228
2562.7	-65.26
2562.7	-65.277
2562.7	-65.304
2562.7	-65.327
2562.7	-65.339
2562.8	-65.368
2562.8	-65.385
2562.8	-65.413
2562.8	-65.436
2562.8	-65.45
2562.9	-65.477
2562.9	-65.49
2562.9	-65.515
2562.9	-65.538
2562.9	-65.551
2563	-65.578
2563	-65.591
2563	-65.616
2563	-65.64
2563	-65.652
2563.1	-65.678
2563.1	-65.688
2563.1	-65.71
2563.1	-65.733
2563.1	-65.745
2563.2	-65.776
2563.2	-65.792
2563.2	-65.818
2563.2	-65.844
2563.2	-65.858
2563.3	-65.885
2563.3	-65.899
2563.3	-65.923
2563.3	-65.945
2563.3	-65.956
2563.4	-65.984
2563.4	-66
2563.4	-66.023
2563.4	-66.045
2563.4	-66.053
2563.5	-66.078
2563.5	-66.092
2563.5	-66.113
2563.5	-66.133
2563.5	-66.146
2563.6	-66.168
2563.6	-66.181
2563.6	-66.199
2563.6	-66.219
2563.6	-66.226
2563.7	-66.251
2563.7	-66.266
2563.7	-66.282
2563.7	-66.305
2563.7	-66.313
2563.8	-66.337
2563.8	-66.356
2563.8	-66.365
2563.8	-66.385
2563.8	-66.393
2563.9	-66.415
2563.9	-66.433
2563.9	-66.443
2563.9	-66.468
2563.9	-66.48
2564	-66.502
2564	-66.522
2564	-66.532
2564	-66.555
2564	-66.562
2564.1	-66.58
2564.1	-66.601
2564.1	-66.607
2564.1	-66.628
2564.1	-66.642
2564.2	-66.655
2564.2	-66.674
2564.2	-66.68
2564.2	-66.701
2564.2	-66.718
2564.3	-66.725
2564.3	-66.745
2564.3	-66.754
2564.3	-66.771
2564.3	-66.788
2564.4	-66.794
2564.4	-66.812
2564.4	-66.819
2564.4	-66.832
2564.4	-66.851
2564.5	-66.857
2564.5	-66.879
2564.5	-66.89
2564.5	-66.898
2564.5	-66.918
2564.6	-66.925
2564.6	-66.943
2564.6	-66.957
2564.6	-66.962
2564.6	-66.979
2564.7	-66.984
2564.7	-66.998
2564.7	-67.015
2564.7	-67.017
2564.7	-67.036
2564.8	-67.048
2564.8	-67.054
2564.8	-67.071
2564.8	-67.073
2564.8	-67.086
2564.9	-67.099
2564.9	-67.101
2564.9	-67.121
2564.9	-67.13
2564.9	-67.139
2565	-67.151
2565	-67.152
2565	-67.171
2565	-67.183
2565	-67.187
2565.1	-67.207
2565.1	-67.212
2565.1	-67.222
2565.1	-67.237
2565.1	-67.235
2565.2	-67.248
2565.2	-67.257
2565.2	-67.255
2565.2	-67.272
2565.2	-67.277
2565.3	-67.288
2565.3	-67.304
2565.3	-67.304
2565.3	-67.32
2565.3	-67.329
2565.4	-67.332
2565.4	-67.349
2565.4	-67.351
2565.4	-67.358
2565.4	-67.371
2565.5	-67.37
2565.5	-67.385
2565.5	-67.393
2565.5	-67.393
2565.5	-67.403
2565.6	-67.403
2565.6	-67.412
2565.6	-67.425
2565.6	-67.422
2565.6	-67.434
2565.7	-67.437
2565.7	-67.436
2565.7	-67.453
2565.7	-67.456
2565.7	-67.461
2565.8	-67.475
2565.8	-67.472
2565.8	-67.485
2565.8	-67.497
2565.8	-67.496
2565.9	-67.51
2565.9	-67.512
2565.9	-67.511
2565.9	-67.521
2565.9	-67.517
2566	-67.524
2566	-67.531
2566	-67.521
2566	-67.534
2566	-67.539
2566.1	-67.536
2566.1	-67.55
2566.1	-67.549
2566.1	-67.553
2566.1	-67.563
2566.2	-67.557
2566.2	-67.567
2566.2	-67.571
2566.2	-67.566
2566.2	-67.575
2566.3	-67.571
2566.3	-67.577
2566.3	-67.584
2566.3	-67.579
2566.3	-67.59
2566.4	-67.586
2566.4	-67.591
2566.4	-67.599
2566.4	-67.595
2566.4	-67.605
2566.5	-67.604
2566.5	-67.613
2566.5	-67.622
2566.5	-67.621
2566.5	-67.631
2566.6	-67.625
2566.6	-67.63
2566.6	-67.628
2566.6	-67.632
2566.6	-67.632
2566.7	-67.626
2566.7	-67.63
2566.7	-67.619
2566.7	-67.627
2566.7	-67.622
2566.8	-67.627
2566.8	-67.628
2566.8	-67.631
2566.8	-67.63
2566.8	-67.625
2566.9	-67.631
2566.9	-67.623
2566.9	-67.628
2566.9	-67.619
2566.9	-67.624
2567	-67.617
2567	-67.623
2567	-67.621
2567	-67.625
2567	-67.625
2567.1	-67.623
2567.1	-67.627
2567.1	-67.625
2567.1	-67.627
2567.1	-67.619
2567.2	-67.622
2567.2	-67.612
2567.2	-67.616
2567.2	-67.608
2567.2	-67.614
2567.3	-67.607
2567.3	-67.609
2567.3	-67.603
2567.3	-67.604
2567.3	-67.597
2567.4	-67.592
2567.4	-67.59
2567.4	-67.58
2567.4	-67.582
2567.4	-67.572
2567.5	-67.575
2567.5	-67.567
2567.5	-67.571
2567.5	-67.56
2567.5	-67.565
2567.6	-67.558
2567.6	-67.556
2567.6	-67.551
2567.6	-67.546
2567.6	-67.542
2567.7	-67.531
2567.7	-67.531
2567.7	-67.519
2567.7	-67.52
2567.7	-67.508
2567.8	-67.509
2567.8	-67.503
2567.8	-67.5
2567.8	-67.496
2567.8	-67.486
2567.9	-67.484
2567.9	-67.471
2567.9	-67.473
2567.9	-67.458
2567.9	-67.456
2568	-67.447
2568	-67.439
2568	-67.432
2568	-67.417
2568	-67.413
2568.1	-67.396
2568.1	-67.396
2568.1	-67.385
2568.1	-67.385
2568.1	-67.38
2568.2	-67.369
2568.2	-67.365
2568.2	-67.344
2568.2	-67.338
2568.2	-67.323
2568.3	-67.317
2568.3	-67.305
2568.3	-67.294
2568.3	-67.289
2568.3	-67.273
2568.4	-67.272
2568.4	-67.256
2568.4	-67.251
2568.4	-67.241
2568.4	-67.225
2568.5	-67.217
2568.5	-67.198
2568.5	-67.194
2568.5	-67.178
2568.5	-67.173
2568.6	-67.162
2568.6	-67.146
2568.6	-67.139
2568.6	-67.121
2568.6	-67.117
2568.7	-67.1
2568.7	-67.09
2568.7	-67.079
2568.7	-67.063
2568.7	-67.059
2568.8	-67.042
2568.8	-67.037
2568.8	-67.022
2568.8	-67.012
2568.8	-67.001
2568.9	-66.982
2568.9	-66.979
2568.9	-66.958
2568.9	-66.95
2568.9	-66.939
2569	-66.923
2569	-66.913
2569	-66.892
2569	-66.882
2569	-66.86
2569.1	-66.844
2569.1	-66.827
2569.1	-66.805
2569.1	-66.797
2569.1	-66.771
2569.2	-66.761
2569.2	-66.745
2569.2	-66.728
2569.2	-66.715
2569.2	-66.692
2569.3	-66.683
2569.3	-66.662
2569.3	-66.648
2569.3	-66.636
2569.3	-66.613
2569.4	-66.602
2569.4	-66.575
2569.4	-66.562
2569.4	-66.543
2569.4	-66.519
2569.5	-66.503
2569.5	-66.473
2569.5	-66.459
2569.5	-66.436
2569.5	-66.42
2569.6	-66.405
2569.6	-66.378
2569.6	-66.362
2569.6	-66.335
2569.6	-66.319
2569.7	-66.298
2569.7	-66.272
2569.7	-66.258
2569.7	-66.227
2569.7	-66.21
2569.8	-66.186
2569.8	-66.162
2569.8	-66.146
2569.8	-66.116
2569.8	-66.099
2569.9	-66.073
2569.9	-66.052
2569.9	-66.032
2569.9	-66.002
2569.9	-65.983
2570	-65.952
2570	-65.931
2570	-65.907
2570	-65.879
2570	-65.861
2570.1	-65.822
2570.1	-65.798
2570.1	-65.768
2570.1	-65.736
2570.1	-65.712
2570.2	-65.675
2570.2	-65.652
2570.2	-65.62
2570.2	-65.593
2570.2	-65.567
2570.3	-65.528
2570.3	-65.506
2570.3	-65.468
2570.3	-65.438
2570.3	-65.413
2570.4	-65.375
2570.4	-65.352
2570.4	-65.318
2570.4	-65.288
2570.4	-65.257
2570.5	-65.219
2570.5	-65.192
2570.5	-65.149
2570.5	-65.12
2570.5	-65.083
2570.6	-65.044
2570.6	-65.014
2570.6	-64.97
2570.6	-64.939
2570.6	-64.902
2570.7	-64.865
2570.7	-64.835
2570.7	-64.792
2570.7	-64.765
2570.7	-64.729
2570.8	-64.69
2570.8	-64.659
2570.8	-64.612
2570.8	-64.578
2570.8	-64.534
2570.9	-64.49
2570.9	-64.452
2570.9	-64.402
2570.9	-64.369
2570.9	-64.325
2571	-64.289
2571	-64.252
2571	-64.2
2571	-64.164
2571	-64.116
2571.1	-64.074
2571.1	-64.031
2571.1	-63.978
2571.1	-63.939
2571.1	-63.888
2571.2	-63.844
2571.2	-63.801
2571.2	-63.746
2571.2	-63.702
2571.2	-63.646
2571.3	-63.6
2571.3	-63.555
2571.3	-63.501
2571.3	-63.46
2571.3	-63.402
2571.4	-63.353
2571.4	-63.304
2571.4	-63.241
2571.4	-63.197
2571.4	-63.139
2571.5	-63.087
2571.5	-63.038
2571.5	-62.978
2571.5	-62.93
2571.5	-62.871
2571.6	-62.817
2571.6	-62.761
2571.6	-62.693
2571.6	-62.641
2571.6	-62.576
2571.7	-62.518
2571.7	-62.462
2571.7	-62.39
2571.7	-62.334
2571.7	-62.27
2571.8	-62.207
2571.8	-62.147
2571.8	-62.074
2571.8	-62.013
2571.8	-61.945
2571.9	-61.88
2571.9	-61.819
2571.9	-61.739
2571.9	-61.673
2571.9	-61.598
2572	-61.522
2572	-61.454
2572	-61.371
2572	-61.303
2572	-61.225
2572.1	-61.143
2572.1	-61.072
2572.1	-60.984
2572.1	-60.91
2572.1	-60.828
2572.2	-60.737
2572.2	-60.662
2572.2	-60.57
2572.2	-60.491
2572.2	-60.406
2572.3	-60.309
2572.3	-60.228
2572.3	-60.135
2572.3	-60.051
2572.3	-59.964
2572.4	-59.863
2572.4	-59.773
2572.4	-59.674
2572.4	-59.576
2572.4	-59.485
2572.5	-59.379
2572.5	-59.285
2572.5	-59.184
2572.5	-59.075
2572.5	-58.979
2572.6	-58.866
2572.6	-58.765
2572.6	-58.66
2572.6	-58.538
2572.6	-58.433
2572.7	-58.316
2572.7	-58.204
2572.7	-58.094
2572.7	-57.966
2572.7	-57.85
2572.8	-57.729
2572.8	-57.601
2572.8	-57.482
2572.8	-57.348
2572.8	-57.223
2572.9	-57.09
2572.9	-56.951
2572.9	-56.823
2572.9	-56.682
2572.9	-56.547
2573	-56.412
2573	-56.261
2573	-56.123
2573	-55.973
2573	-55.816
2573.1	-55.67
2573.1	-55.506
2573.1	-55.354
2573.1	-55.201
2573.1	-55.033
2573.2	-54.876
2573.2	-54.704
2573.2	-54.533
2573.2	-54.366
2573.2	-54.184
2573.3	-54.014
2573.3	-53.832
2573.3	-53.635
2573.3	-53.448
2573.3	-53.247
2573.4	-53.05
2573.4	-52.853
2573.4	-52.639
2573.4	-52.438
2573.4	-52.226
2573.5	-52.006
2573.5	-51.796
2573.5	-51.566
2573.5	-51.342
2573.5	-51.114
2573.6	-50.866
2573.6	-50.635
2573.6	-50.389
2573.6	-50.132
2573.6	-49.88
2573.7	-49.608
2573.7	-49.343
2573.7	-49.072
2573.7	-48.782
2573.7	-48.504
2573.8	-48.211
2573.8	-47.906
2573.8	-47.608
2573.8	-47.289
2573.8	-46.975
2573.9	-46.652
2573.9	-46.308
2573.9	-45.973
2573.9	-45.62
2573.9	-45.255
2574	-44.895
2574	-44.51
2574	-44.123
2574	-43.728
2574	-43.311
2574.1	-42.898
2574.1	-42.466
2574.1	-42.017
2574.1	-41.57
2574.1	-41.098
2574.2	-40.62
2574.2	-40.132
2574.2	-39.616
2574.2	-39.101
2574.2	-38.566
2574.3	-38.006
2574.3	-37.449
2574.3	-36.863
2574.3	-36.256
2574.3	-35.64
2574.4	-34.985
2574.4	-34.321
2574.4	-33.633
2574.4	-32.913
2574.4	-32.186
2574.5	-31.428
2574.5	-30.638
2574.5	-29.834
2574.5	-28.985
2574.5	-28.119
2574.6	-27.22
2574.6	-26.276
2574.6	-25.317
2574.6	-24.311
2574.6	-23.275
2574.7	-22.209
2574.7	-21.092
2574.7	-19.952
2574.7	-18.762
2574.7	-17.534
2574.8	-16.27
2574.8	-14.95
2574.8	-13.606
2574.8	-12.213
2574.8	-10.788
2574.9	-9.3312
2574.9	-7.8346
2574.9	-6.325
2574.9	-4.7792
2574.9	-3.2291
2575	-1.6626
2575	-0.093304
2575	1.4668
2575	3.028
2575	4.5614
2575.1	6.086
2575.1	7.5706
2575.1	9.0306
2575.1	10.448
2575.1	11.829
2575.2	13.173
2575.2	14.463
2575.2	15.717
2575.2	16.906
2575.2	18.06
2575.3	19.146
2575.3	20.196
2575.3	21.181
2575.3	22.121
2575.3	23.002
2575.4	23.833
2575.4	24.615
2575.4	25.347
2575.4	26.035
2575.4	26.668
2575.5	27.262
2575.5	27.798
2575.5	28.306
2575.5	28.759
2575.5	29.185
2575.6	29.558
2575.6	29.905
2575.6	30.204
2575.6	30.477
2575.6	30.712
2575.7	30.921
2575.7	31.097
2575.7	31.241
2575.7	31.36
2575.7	31.446
2575.8	31.518
2575.8	31.555
2575.8	31.581
2575.8	31.569
2575.8	31.551
2575.9	31.498
2575.9	31.436
2575.9	31.346
2575.9	31.239
2575.9	31.114
2576	30.969
2576	30.816
2576	30.636
2576	30.454
2576	30.241
2576.1	30.023
2576.1	29.778
2576.1	29.524
2576.1	29.251
2576.1	28.963
2576.2	28.665
2576.2	28.345
2576.2	28.025
2576.2	27.679
2576.2	27.333
2576.3	26.96
2576.3	26.579
2576.3	26.183
2576.3	25.772
2576.3	25.357
2576.4	24.918
2576.4	24.477
2576.4	24.01
2576.4	23.543
2576.4	23.054
2576.5	22.56
2576.5	22.056
2576.5	21.531
2576.5	21.006
2576.5	20.457
2576.6	19.911
2576.6	19.342
2576.6	18.765
2576.6	18.176
2576.6	17.571
2576.7	16.969
2576.7	16.344
2576.7	15.724
2576.7	15.08
2576.7	14.431
2576.8	13.772
2576.8	13.102
2576.8	12.439
2576.8	11.751
2576.8	11.07
2576.9	10.369
2576.9	9.6649
2576.9	8.9572
2576.9	8.2376
2576.9	7.5249
2577	6.7919
2577	6.0676
2577	5.3311
2577	4.5948
2577	3.8635
2577.1	3.1187
2577.1	2.3832
2577.1	1.6334
2577.1	0.89277
2577.1	0.14523
2577.2	-0.60089
2577.2	-1.3367
2577.2	-2.0882
2577.2	-2.8206
2577.2	-3.5615
2577.3	-4.2925
2577.3	-5.0185
2577.3	-5.748
2577.3	-6.4599
2577.3	-7.1803
2577.4	-7.8849
2577.4	-8.5936
2577.4	-9.2966
2577.4	-9.9863
2577.4	-10.681
2577.5	-11.357
2577.5	-12.04
2577.5	-12.709
2577.5	-13.374
2577.5	-14.036
2577.6	-14.68
2577.6	-15.331
2577.6	-15.963
2577.6	-16.594
2577.6	-17.22
2577.7	-17.83
2577.7	-18.447
2577.7	-19.04
2577.7	-19.642
2577.7	-20.233
2577.8	-20.815
2577.8	-21.398
2577.8	-21.961
2577.8	-22.532
2577.8	-23.087
2577.9	-23.64
2577.9	-24.189
2577.9	-24.721
2577.9	-25.261
2577.9	-25.782
2578	-26.304
2578	-26.819
2578	-27.326
2578	-27.838
2578	-28.328
2578.1	-28.829
2578.1	-29.314
2578.1	-29.793
2578.1	-30.275
2578.1	-30.738
2578.2	-31.212
2578.2	-31.671
2578.2	-32.128
2578.2	-32.583
2578.2	-33.023
2578.3	-33.471
2578.3	-33.901
2578.3	-34.335
2578.3	-34.761
2578.3	-35.174
2578.4	-35.597
2578.4	-36
2578.4	-36.41
2578.4	-36.809
2578.4	-37.198
2578.5	-37.594
2578.5	-37.973
2578.5	-38.359
2578.5	-38.733
2578.5	-39.104
2578.6	-39.475
2578.6	-39.828
2578.6	-40.196
2578.6	-40.542
2578.6	-40.889
2578.7	-41.231
2578.7	-41.554
2578.7	-41.887
2578.7	-42.201
2578.7	-42.516
2578.8	-42.827
2578.8	-43.122
2578.8	-43.424
2578.8	-43.706
2578.8	-43.994
2578.9	-44.273
2578.9	-44.537
2578.9	-44.807
2578.9	-45.058
2578.9	-45.315
2579	-45.562
2579	-45.799
2579	-46.04
2579	-46.258
2579	-46.485
2579.1	-46.699
2579.1	-46.903
2579.1	-47.11
2579.1	-47.294
2579.1	-47.486
2579.2	-47.665
2579.2	-47.836
2579.2	-48.008
2579.2	-48.161
2579.2	-48.324
2579.3	-48.471
2579.3	-48.614
2579.3	-48.761
2579.3	-48.886
2579.3	-49.02
2579.4	-49.14
2579.4	-49.256
2579.4	-49.372
2579.4	-49.47
2579.4	-49.578
2579.5	-49.67
2579.5	-49.76
2579.5	-49.85
2579.5	-49.925
2579.5	-50.01
2579.6	-50.082
2579.6	-50.153
2579.6	-50.226
2579.6	-50.281
2579.6	-50.351
2579.7	-50.407
2579.7	-50.465
2579.7	-50.522
2579.7	-50.56
2579.7	-50.612
2579.8	-50.653
2579.8	-50.692
2579.8	-50.737
2579.8	-50.767
2579.8	-50.811
2579.9	-50.846
2579.9	-50.881
2579.9	-50.922
2579.9	-50.948
2579.9	-50.991
2580	-51.019
2580	-51.047
2580	-51.086
2580	-51.11
2580	-51.149
2580.1	-51.181
2580.1	-51.205
2580.1	-51.24
2580.1	-51.262
2580.1	-51.297
2580.2	-51.328
2580.2	-51.354
2580.2	-51.39
2580.2	-51.411
2580.2	-51.446
2580.3	-51.479
2580.3	-51.503
2580.3	-51.544
2580.3	-51.57
2580.3	-51.607
2580.4	-51.644
2580.4	-51.671
2580.4	-51.715
2580.4	-51.747
2580.4	-51.783
2580.5	-51.824
2580.5	-51.853
2580.5	-51.898
2580.5	-51.934
2580.5	-51.972
2580.6	-52.016
2580.6	-52.049
2580.6	-52.099
2580.6	-52.143
2580.6	-52.186
2580.7	-52.239
2580.7	-52.276
2580.7	-52.329
2580.7	-52.377
2580.7	-52.419
2580.8	-52.476
2580.8	-52.519
2580.8	-52.571
2580.8	-52.625
2580.8	-52.668
2580.9	-52.728
2580.9	-52.777
2580.9	-52.826
2580.9	-52.882
2580.9	-52.924
2581	-52.983
2581	-53.035
2581	-53.083
2581	-53.145
2581	-53.191
2581.1	-53.249
2581.1	-53.311
2581.1	-53.361
2581.1	-53.424
2581.1	-53.475
2581.2	-53.53
2581.2	-53.59
2581.2	-53.637
2581.2	-53.702
2581.2	-53.759
2581.3	-53.81
2581.3	-53.875
2581.3	-53.927
2581.3	-53.992
2581.3	-54.056
2581.4	-54.106
2581.4	-54.172
2581.4	-54.231
2581.4	-54.29
2581.4	-54.358
2581.5	-54.411
2581.5	-54.479
2581.5	-54.538
2581.5	-54.59
2581.5	-54.659
2581.6	-54.716
2581.6	-54.775
2581.6	-54.839
2581.6	-54.887
2581.6	-54.953
2581.7	-55.014
2581.7	-55.07
2581.7	-55.14
2581.7	-55.194
2581.7	-55.258
2581.8	-55.324
2581.8	-55.379
2581.8	-55.447
2581.8	-55.505
2581.8	-55.561
2581.9	-55.626
2581.9	-55.678
2581.9	-55.741
2581.9	-55.806
2581.9	-55.858
2582	-55.923
2582	-55.979
2582	-56.034
2582	-56.1
2582	-56.151
2582.1	-56.214
2582.1	-56.278
2582.1	-56.329
2582.1	-56.397
2582.1	-56.452
2582.2	-56.505
2582.2	-56.566
2582.2	-56.612
2582.2	-56.672
2582.2	-56.735
2582.3	-56.784
2582.3	-56.849
2582.3	-56.909
2582.3	-56.961
2582.3	-57.025
2582.4	-57.077
2582.4	-57.135
2582.4	-57.194
2582.4	-57.24
2582.4	-57.3
2582.5	-57.356
2582.5	-57.407
2582.5	-57.47
2582.5	-57.521
2582.5	-57.574
2582.6	-57.632
2582.6	-57.676
2582.6	-57.734
2582.6	-57.788
2582.6	-57.832
2582.7	-57.896
2582.7	-57.948
2582.7	-57.999
2582.7	-58.061
2582.7	-58.107
2582.8	-58.16
2582.8	-58.215
2582.8	-58.253
2582.8	-58.308
2582.8	-58.36
2582.9	-58.407
2582.9	-58.466
2582.9	-58.512
2582.9	-58.565
2582.9	-58.62
2583	-58.663
2583	-58.721
2583	-58.768
2583	-58.817
2583	-58.87
2583.1	-58.912
2583.1	-58.97
2583.1	-59.018
2583.1	-59.069
2583.1	-59.119
2583.2	-59.157
2583.2	-59.211
2583.2	-59.252
2583.2	-59.305
2583.2	-59.356
2583.3	-59.402
2583.3	-59.455
2583.3	-59.493
2583.3	-59.545
2583.3	-59.582
2583.4	-59.633
2583.4	-59.673
2583.4	-59.717
2583.4	-59.765
2583.4	-59.805
2583.5	-59.858
2583.5	-59.897
2583.5	-59.949
2583.5	-59.985
2583.5	-60.034
2583.6	-60.074
2583.6	-60.122
2583.6	-60.165
2583.6	-60.21
2583.6	-60.255
2583.7	-60.294
2583.7	-60.342
2583.7	-60.38
2583.7	-60.425
2583.7	-60.459
2583.8	-60.507
2583.8	-60.54
2583.8	-60.587
2583.8	-60.624
2583.8	-60.671
2583.9	-60.711
2583.9	-60.76
2583.9	-60.801
2583.9	-60.846
2583.9	-60.891
2584	-60.927
2584	-60.972
2584	-61.011
2584	-61.057
2584	-61.093
2584.1	-61.139
2584.1	-61.17
2584.1	-61.217
2584.1	-61.251
2584.1	-61.294
2584.2	-61.331
2584.2	-61.372
2584.2	-61.408
2584.2	-61.446
2584.2	-61.489
2584.3	-61.524
2584.3	-61.571
2584.3	-61.601
2584.3	-61.646
2584.3	-61.678
2584.4	-61.721
2584.4	-61.756
2584.4	-61.796
2584.4	-61.831
2584.4	-61.863
2584.5	-61.904
2584.5	-61.933
2584.5	-61.978
2584.5	-62.007
2584.5	-62.048
2584.6	-62.078
2584.6	-62.115
2584.6	-62.151
2584.6	-62.183
2584.6	-62.224
2584.7	-62.249
2584.7	-62.293
2584.7	-62.323
2584.7	-62.367
2584.7	-62.402
2584.8	-62.438
2584.8	-62.472
2584.8	-62.499
2584.8	-62.538
2584.8	-62.563
2584.9	-62.604
2584.9	-62.634
2584.9	-62.669
2584.9	-62.703
2584.9	-62.728
2585	-62.768
2585	-62.793
2585	-62.831
2585	-62.862
2585	-62.902
2585.1	-62.938
2585.1	-62.966
2585.1	-63.005
2585.1	-63.027
2585.1	-63.065
2585.2	-63.093
2585.2	-63.128
2585.2	-63.162
2585.2	-63.188
2585.2	-63.227
2585.3	-63.251
2585.3	-63.293
2585.3	-63.323
2585.3	-63.356
2585.3	-63.39
2585.4	-63.412
2585.4	-63.449
2585.4	-63.475
2585.4	-63.513
2585.4	-63.544
2585.5	-63.575
2585.5	-63.611
2585.5	-63.634
2585.5	-63.671
2585.5	-63.694
2585.6	-63.728
2585.6	-63.757
2585.6	-63.784
2585.6	-63.822
2585.6	-63.845
2585.7	-63.884
2585.7	-63.909
2585.7	-63.937
2585.7	-63.969
2585.7	-63.992
2585.8	-64.031
2585.8	-64.052
2585.8	-64.086
2585.8	-64.113
2585.8	-64.14
2585.9	-64.175
2585.9	-64.197
2585.9	-64.232
2585.9	-64.253
2585.9	-64.282
2586	-64.311
2586	-64.329
2586	-64.362
2586	-64.379
2586	-64.409
2586.1	-64.431
2586.1	-64.45
2586.1	-64.48
2586.1	-64.496
2586.1	-64.528
2586.2	-64.547
2586.2	-64.573
2586.2	-64.602
2586.2	-64.621
2586.2	-64.655
2586.3	-64.675
2586.3	-64.704
2586.3	-64.732
2586.3	-64.753
2586.3	-64.783
2586.4	-64.8
2586.4	-64.83
2586.4	-64.852
2586.4	-64.878
2586.4	-64.907
2586.5	-64.92
2586.5	-64.95
2586.5	-64.968
2586.5	-64.992
2586.5	-65.02
2586.6	-65.035
2586.6	-65.065
2586.6	-65.081
2586.6	-65.108
2586.6	-65.132
2586.7	-65.151
2586.7	-65.179
2586.7	-65.192
2586.7	-65.219
2586.7	-65.239
2586.8	-65.255
2586.8	-65.28
2586.8	-65.293
2586.8	-65.321
2586.8	-65.339
2586.9	-65.362
2586.9	-65.388
2586.9	-65.402
2586.9	-65.432
2586.9	-65.447
2587	-65.468
2587	-65.489
2587	-65.501
2587	-65.527
2587	-65.539
2587.1	-65.563
2587.1	-65.58
2587.1	-65.591
2587.1	-65.615
2587.1	-65.623
2587.2	-65.649
2587.2	-65.669
2587.2	-65.686
2587.2	-65.712
2587.2	-65.724
2587.3	-65.751
2587.3	-65.771
2587.3	-65.789
2587.3	-65.812
2587.3	-65.822
2587.4	-65.85
2587.4	-65.868
2587.4	-65.891
2587.4	-65.915
2587.4	-65.926
2587.5	-65.951
2587.5	-65.964
2587.5	-65.986
2587.5	-66.007
2587.5	-66.016
2587.6	-66.041
2587.6	-66.053
2587.6	-66.072
2587.6	-66.091
2587.6	-66.099
2587.7	-66.122
2587.7	-66.13
2587.7	-66.149
2587.7	-66.167
2587.7	-66.176
2587.8	-66.203
2587.8	-66.211
2587.8	-66.232
2587.8	-66.252
2587.8	-66.263
2587.9	-66.285
2587.9	-66.294
2587.9	-66.316
2587.9	-66.332
2587.9	-66.34
2588	-66.364
2588	-66.371
2588	-66.39
2588	-66.406
2588	-66.415
2588.1	-66.437
2588.1	-66.445
2588.1	-66.464
2588.1	-66.477
2588.1	-66.486
2588.2	-66.507
2588.2	-66.512
2588.2	-66.534
2588.2	-66.549
2588.2	-66.556
2588.3	-66.578
2588.3	-66.584
2588.3	-66.601
2588.3	-66.617
2588.3	-66.624
2588.4	-66.643
2588.4	-66.648
2588.4	-66.664
2588.4	-66.682
2588.4	-66.688
2588.5	-66.709
2588.5	-66.715
2588.5	-66.732
2588.5	-66.749
2588.5	-66.753
2588.6	-66.773
2588.6	-66.78
2588.6	-66.795
2588.6	-66.812
2588.6	-66.819
2588.7	-66.842
2588.7	-66.852
2588.7	-66.864
2588.7	-66.88
2588.7	-66.882
2588.8	-66.9
2588.8	-66.907
2588.8	-66.917
2588.8	-66.934
2588.8	-66.936
2588.9	-66.955
2588.9	-66.966
2588.9	-66.971
2588.9	-66.987
2588.9	-66.987
2589	-67.001
2589	-67.012
2589	-67.014
2589	-67.032
2589	-67.036
2589.1	-67.048
2589.1	-67.059
2589.1	-67.059
2589.1	-67.072
2589.1	-67.075
2589.2	-67.083
2589.2	-67.096
2589.2	-67.094
2589.2	-67.108
2589.2	-67.114
2589.3	-67.119
2589.3	-67.135
2589.3	-67.134
2589.3	-67.145
2589.3	-67.152
2589.4	-67.153
2589.4	-67.168
2589.4	-67.172
2589.4	-67.184
2589.4	-67.198
2589.5	-67.199
2589.5	-67.216
2589.5	-67.223
2589.5	-67.229
2589.5	-67.242
2589.6	-67.239
2589.6	-67.252
2589.6	-67.261
2589.6	-67.26
2589.6	-67.274
2589.7	-67.276
2589.7	-67.284
2589.7	-67.294
2589.7	-67.291
2589.7	-67.302
2589.8	-67.306
2589.8	-67.306
2589.8	-67.315
2589.8	-67.31
2589.8	-67.319
2589.9	-67.324
2589.9	-67.318
2589.9	-67.329
2589.9	-67.328
2589.9	-67.334
2590	-67.347
2590	-67.343
2590	-67.355
2590	-67.361
2590	-67.36
2590.1	-67.373
2590.1	-67.373
2590.1	-67.381
2590.1	-67.387
2590.1	-67.381
2590.2	-67.389
2590.2	-67.392
2590.2	-67.389
2590.2	-67.401
2590.2	-67.395
2590.3	-67.398
2590.3	-67.404
2590.3	-67.397
2590.3	-67.407
2590.3	-67.408
2590.4	-67.407
2590.4	-67.418
2590.4	-67.413
2590.4	-67.421
2590.4	-67.427
2590.5	-67.418
2590.5	-67.426
2590.5	-67.425
2590.5	-67.422
2590.5	-67.431
2590.6	-67.427
2590.6	-67.431
2590.6	-67.437
2590.6	-67.43
2590.6	-67.438
2590.7	-67.437
2590.7	-67.431
2590.7	-67.437
2590.7	-67.427
2590.7	-67.429
2590.8	-67.436
2590.8	-67.427
2590.8	-67.433
2590.8	-67.43
2590.8	-67.422
2590.9	-67.429
2590.9	-67.422
2590.9	-67.421
2590.9	-67.427
2590.9	-67.417
2591	-67.424
2591	-67.429
2591	-67.423
2591	-67.431
2591	-67.428
2591.1	-67.425
2591.1	-67.431
2591.1	-67.423
2591.1	-67.427
2591.1	-67.428
2591.2	-67.415
2591.2	-67.418
2591.2	-67.41
2591.2	-67.406
2591.2	-67.406
2591.3	-67.392
2591.3	-67.392
2591.3	-67.387
2591.3	-67.378
2591.3	-67.383
2591.4	-67.371
2591.4	-67.372
2591.4	-67.366
2591.4	-67.355
2591.4	-67.359
2591.5	-67.348
2591.5	-67.35
2591.5	-67.349
2591.5	-67.342
2591.5	-67.344
2591.6	-67.332
2591.6	-67.337
2591.6	-67.331
2591.6	-67.331
2591.6	-67.33
2591.7	-67.322
2591.7	-67.325
2591.7	-67.312
2591.7	-67.314
2591.7	-67.303
2591.8	-67.303
2591.8	-67.298
2591.8	-67.293
2591.8	-67.29
2591.8	-67.278
2591.9	-67.274
2591.9	-67.26
2591.9	-67.258
2591.9	-67.242
2591.9	-67.237
2592	-67.224
2592	-67.219
2592	-67.209
2592	-67.203
2592	-67.194
2592.1	-67.181
2592.1	-67.174
2592.1	-67.161
2592.1	-67.159
2592.1	-67.148
2592.2	-67.146
2592.2	-67.132
2592.2	-67.131
2592.2	-67.113
2592.2	-67.109
2592.3	-67.096
2592.3	-67.089
2592.3	-67.076
2592.3	-67.068
2592.3	-67.054
2592.4	-67.044
2592.4	-67.035
2592.4	-67.021
2592.4	-67.013
2592.4	-66.994
2592.5	-66.986
2592.5	-66.967
2592.5	-66.962
2592.5	-66.943
2592.5	-66.936
2592.6	-66.917
2592.6	-66.908
2592.6	-66.898
2592.6	-66.888
2592.6	-66.878
2592.7	-66.859
2592.7	-66.849
2592.7	-66.83
2592.7	-66.825
2592.7	-66.805
2592.8	-66.799
2592.8	-66.779
2592.8	-66.767
2592.8	-66.752
2592.8	-66.735
2592.9	-66.723
2592.9	-66.698
2592.9	-66.689
2592.9	-66.664
2592.9	-66.655
2593	-66.637
2593	-66.627
2593	-66.616
2593	-66.599
2593	-66.588
2593.1	-66.564
2593.1	-66.553
2593.1	-66.524
2593.1	-66.51
2593.1	-66.488
2593.2	-66.469
2593.2	-66.454
2593.2	-66.43
2593.2	-66.421
2593.2	-66.394
2593.3	-66.382
2593.3	-66.363
2593.3	-66.349
2593.3	-66.333
2593.3	-66.309
2593.4	-66.297
2593.4	-66.268
2593.4	-66.254
2593.4	-66.231
2593.4	-66.21
2593.5	-66.189
2593.5	-66.162
2593.5	-66.145
2593.5	-66.114
2593.5	-66.102
2593.6	-66.078
2593.6	-66.06
2593.6	-66.042
2593.6	-66.011
2593.6	-65.992
2593.7	-65.959
2593.7	-65.941
2593.7	-65.914
2593.7	-65.89
2593.7	-65.869
2593.8	-65.837
2593.8	-65.819
2593.8	-65.787
2593.8	-65.769
2593.8	-65.741
2593.9	-65.713
2593.9	-65.69
2593.9	-65.654
2593.9	-65.634
2593.9	-65.598
2594	-65.572
2594	-65.545
2594	-65.51
2594	-65.486
2594	-65.446
2594.1	-65.423
2594.1	-65.388
2594.1	-65.362
2594.1	-65.335
2594.1	-65.297
2594.2	-65.276
2594.2	-65.237
2594.2	-65.211
2594.2	-65.179
2594.2	-65.145
2594.3	-65.117
2594.3	-65.074
2594.3	-65.047
2594.3	-65.005
2594.3	-64.974
2594.4	-64.945
2594.4	-64.906
2594.4	-64.88
2594.4	-64.836
2594.4	-64.809
2594.5	-64.775
2594.5	-64.737
2594.5	-64.708
2594.5	-64.664
2594.5	-64.633
2594.6	-64.592
2594.6	-64.557
2594.6	-64.521
2594.6	-64.476
2594.6	-64.444
2594.7	-64.395
2594.7	-64.363
2594.7	-64.326
2594.7	-64.28
2594.7	-64.247
2594.8	-64.199
2594.8	-64.163
2594.8	-64.121
2594.8	-64.083
2594.8	-64.046
2594.9	-63.995
2594.9	-63.956
2594.9	-63.904
2594.9	-63.863
2594.9	-63.822
2595	-63.768
2595	-63.729
2595	-63.675
2595	-63.634
2595	-63.588
2595.1	-63.537
2595.1	-63.495
2595.1	-63.436
2595.1	-63.391
2595.1	-63.341
2595.2	-63.291
2595.2	-63.247
2595.2	-63.188
2595.2	-63.144
2595.2	-63.087
2595.3	-63.038
2595.3	-62.987
2595.3	-62.926
2595.3	-62.881
2595.3	-62.817
2595.4	-62.763
2595.4	-62.708
2595.4	-62.642
2595.4	-62.587
2595.4	-62.517
2595.5	-62.46
2595.5	-62.397
2595.5	-62.333
2595.5	-62.278
2595.5	-62.208
2595.6	-62.156
2595.6	-62.089
2595.6	-62.023
2595.6	-61.963
2595.6	-61.888
2595.7	-61.828
2595.7	-61.759
2595.7	-61.692
2595.7	-61.626
2595.7	-61.548
2595.8	-61.485
2595.8	-61.406
2595.8	-61.333
2595.8	-61.257
2595.8	-61.173
2595.9	-61.103
2595.9	-61.019
2595.9	-60.946
2595.9	-60.871
2595.9	-60.785
2596	-60.711
2596	-60.622
2596	-60.542
2596	-60.461
2596	-60.369
2596.1	-60.289
2596.1	-60.197
2596.1	-60.117
2596.1	-60.03
2596.1	-59.936
2596.2	-59.851
2596.2	-59.747
2596.2	-59.659
2596.2	-59.565
2596.2	-59.465
2596.3	-59.377
2596.3	-59.27
2596.3	-59.176
2596.3	-59.075
2596.3	-58.968
2596.4	-58.871
2596.4	-58.756
2596.4	-58.656
2596.4	-58.547
2596.4	-58.434
2596.5	-58.331
2596.5	-58.209
2596.5	-58.099
2596.5	-57.979
2596.5	-57.857
2596.6	-57.743
2596.6	-57.612
2596.6	-57.496
2596.6	-57.371
2596.6	-57.239
2596.7	-57.117
2596.7	-56.981
2596.7	-56.858
2596.7	-56.724
2596.7	-56.58
2596.8	-56.446
2596.8	-56.298
2596.8	-56.162
2596.8	-56.02
2596.8	-55.868
2596.9	-55.721
2596.9	-55.558
2596.9	-55.407
2596.9	-55.25
2596.9	-55.085
2597	-54.93
2597	-54.757
2597	-54.593
2597	-54.426
2597	-54.245
2597.1	-54.078
2597.1	-53.893
2597.1	-53.712
2597.1	-53.532
2597.1	-53.338
2597.2	-53.156
2597.2	-52.958
2597.2	-52.761
2597.2	-52.563
2597.2	-52.348
2597.3	-52.145
2597.3	-51.928
2597.3	-51.71
2597.3	-51.49
2597.3	-51.255
2597.4	-51.032
2597.4	-50.796
2597.4	-50.553
2597.4	-50.316
2597.4	-50.054
2597.5	-49.803
2597.5	-49.545
2597.5	-49.271
2597.5	-49.006
2597.5	-48.723
2597.6	-48.443
2597.6	-48.155
2597.6	-47.853
2597.6	-47.558
2597.6	-47.243
2597.7	-46.928
2597.7	-46.606
2597.7	-46.265
2597.7	-45.933
2597.7	-45.584
2597.8	-45.225
2597.8	-44.865
2597.8	-44.482
2597.8	-44.102
2597.8	-43.711
2597.9	-43.302
2597.9	-42.893
2597.9	-42.459
2597.9	-42.026
2597.9	-41.582
2598	-41.112
2598	-40.643
2598	-40.149
2598	-39.642
2598	-39.131
2598.1	-38.591
2598.1	-38.05
2598.1	-37.486
2598.1	-36.896
2598.1	-36.3
2598.2	-35.677
2598.2	-35.045
2598.2	-34.394
2598.2	-33.705
2598.2	-33.012
2598.3	-32.285
2598.3	-31.53
2598.3	-30.761
2598.3	-29.952
2598.3	-29.129
2598.4	-28.272
2598.4	-27.374
2598.4	-26.465
2598.4	-25.51
2598.4	-24.523
2598.5	-23.506
2598.5	-22.435
2598.5	-21.343
2598.5	-20.211
2598.5	-19.03
2598.6	-17.827
2598.6	-16.568
2598.6	-15.273
2598.6	-13.946
2598.6	-12.565
2598.7	-11.162
2598.7	-9.7169
2598.7	-8.2372
2598.7	-6.7431
2598.7	-5.2156
2598.8	-3.6818
2598.8	-2.1387
2598.8	-0.57538
2598.8	0.96941
2598.8	2.5172
2598.9	4.0525
2598.9	5.555
2598.9	7.05
2598.9	8.5045
2598.9	9.9207
2599	11.312
2599	12.644
2599	13.935
2599	15.19
2599	16.384
2599.1	17.544
2599.1	18.644
2599.1	19.69
2599.1	20.698
2599.1	21.641
2599.2	22.534
2599.2	23.384
2599.2	24.167
2599.2	24.912
2599.2	25.604
2599.3	26.247
2599.3	26.858
2599.3	27.411
2599.3	27.921
2599.3	28.398
2599.4	28.819
2599.4	29.209
2599.4	29.562
2599.4	29.87
2599.4	30.159
2599.5	30.401
2599.5	30.613
2599.5	30.807
2599.5	30.957
2599.5	31.087
2599.6	31.189
2599.6	31.257
2599.6	31.311
2599.6	31.328
2599.6	31.329
2599.7	31.315
2599.7	31.265
2599.7	31.208
2599.7	31.121
2599.7	31.018
2599.8	30.905
2599.8	30.762
2599.8	30.615
2599.8	30.438
2599.8	30.251
2599.9	30.048
2599.9	29.824
2599.9	29.597
2599.9	29.339
2599.9	29.078
2600	28.789
2600	28.492
2600	28.184
2600	27.856
2600	27.527
2600.1	27.17
2600.1	26.812
2600.1	26.427
2600.1	26.038
2600.1	25.628
2600.2	25.21
2600.2	24.776
2600.2	24.326
2600.2	23.873
2600.2	23.398
2600.3	22.923
2600.3	22.421
2600.3	21.921
2600.3	21.391
2600.3	20.863
2600.4	20.315
2600.4	19.764
2600.4	19.194
2600.4	18.619
2600.4	18.033
2600.5	17.436
2600.5	16.834
2600.5	16.215
2600.5	15.595
2600.5	14.954
2600.6	14.318
2600.6	13.661
2600.6	13.008
2600.6	12.333
2600.6	11.659
2600.7	10.964
2600.7	10.274
2600.7	9.5685
2600.7	8.8605
2600.7	8.1464
2600.8	7.427
2600.8	6.7023
2600.8	5.9728
2600.8	5.2453
2600.8	4.5044
2600.9	3.7744
2600.9	3.026
2600.9	2.2911
2600.9	1.5424
2600.9	0.80728
2601	0.06285
2601	-0.6744
2601	-1.4184
2601	-2.1592
2601	-2.8926
2601.1	-3.6313
2601.1	-4.3527
2601.1	-5.0875
2601.1	-5.8034
2601.1	-6.5278
2601.2	-7.2387
2601.2	-7.9502
2601.2	-8.6531
2601.2	-9.3503
2601.2	-10.049
2601.3	-10.731
2601.3	-11.418
2601.3	-12.085
2601.3	-12.756
2601.3	-13.413
2601.4	-14.071
2601.4	-14.718
2601.4	-15.356
2601.4	-15.997
2601.4	-16.616
2601.5	-17.246
2601.5	-17.858
2601.5	-18.471
2601.5	-19.071
2601.5	-19.664
2601.6	-20.256
2601.6	-20.833
2601.6	-21.418
2601.6	-21.98
2601.6	-22.549
2601.7	-23.101
2601.7	-23.65
2601.7	-24.196
2601.7	-24.727
2601.7	-25.265
2601.8	-25.782
2601.8	-26.304
2601.8	-26.813
2601.8	-27.324
2601.8	-27.829
2601.9	-28.322
2601.9	-28.82
2601.9	-29.298
2601.9	-29.787
2601.9	-30.263
2602	-30.736
2602	-31.206
2602	-31.66
2602	-32.12
2602	-32.561
2602.1	-33.013
2602.1	-33.45
2602.1	-33.888
2602.1	-34.325
2602.1	-34.744
2602.2	-35.172
2602.2	-35.583
2602.2	-35.997
2602.2	-36.399
2602.2	-36.795
2602.3	-37.197
2602.3	-37.581
2602.3	-37.975
2602.3	-38.352
2602.3	-38.731
2602.4	-39.103
2602.4	-39.463
2602.4	-39.827
2602.4	-40.171
2602.4	-40.525
2602.5	-40.867
2602.5	-41.203
2602.5	-41.54
2602.5	-41.86
2602.5	-42.188
2602.6	-42.497
2602.6	-42.809
2602.6	-43.112
2602.6	-43.401
2602.6	-43.698
2602.7	-43.974
2602.7	-44.258
2602.7	-44.529
2602.7	-44.796
2602.7	-45.058
2602.8	-45.301
2602.8	-45.554
2602.8	-45.786
2602.8	-46.023
2602.8	-46.251
2602.9	-46.463
2602.9	-46.684
2602.9	-46.885
2602.9	-47.094
2602.9	-47.287
2603	-47.476
2603	-47.661
2603	-47.824
2603	-47.999
2603	-48.155
2603.1	-48.313
2603.1	-48.463
2603.1	-48.597
2603.1	-48.739
2603.1	-48.861
2603.2	-48.993
2603.2	-49.112
2603.2	-49.225
2603.2	-49.34
2603.2	-49.436
2603.3	-49.548
2603.3	-49.644
2603.3	-49.741
2603.3	-49.835
2603.3	-49.908
2603.4	-49.995
2603.4	-50.065
2603.4	-50.14
2603.4	-50.208
2603.4	-50.264
2603.5	-50.327
2603.5	-50.374
2603.5	-50.437
2603.5	-50.489
2603.5	-50.536
2603.6	-50.589
2603.6	-50.623
2603.6	-50.672
2603.6	-50.713
2603.6	-50.755
2603.7	-50.797
2603.7	-50.827
2603.7	-50.868
2603.7	-50.899
2603.7	-50.937
2603.8	-50.974
2603.8	-50.997
2603.8	-51.034
2603.8	-51.055
2603.8	-51.09
2603.9	-51.123
2603.9	-51.15
2603.9	-51.187
2603.9	-51.207
2603.9	-51.242
2604	-51.272
2604	-51.298
2604	-51.334
2604	-51.357
2604	-51.397
2604.1	-51.428
2604.1	-51.461
2604.1	-51.498
2604.1	-51.523
2604.1	-51.564
2604.2	-51.593
2604.2	-51.629
2604.2	-51.668
2604.2	-51.694
2604.2	-51.738
2604.3	-51.769
2604.3	-51.81
2604.3	-51.851
2604.3	-51.883
2604.3	-51.933
2604.4	-51.968
2604.4	-52.013
2604.4	-52.054
2604.4	-52.091
2604.4	-52.139
2604.5	-52.175
2604.5	-52.226
2604.5	-52.269
2604.5	-52.308
2604.5	-52.364
2604.6	-52.404
2604.6	-52.459
2604.6	-52.511
2604.6	-52.556
2604.6	-52.611
2604.7	-52.653
2604.7	-52.708
2604.7	-52.759
2604.7	-52.807
2604.7	-52.863
2604.8	-52.907
2604.8	-52.968
2604.8	-53.023
2604.8	-53.073
2604.8	-53.131
2604.9	-53.172
2604.9	-53.229
2604.9	-53.282
2604.9	-53.332
2604.9	-53.396
2605	-53.442
2605	-53.505
2605	-53.561
2605	-53.612
2605	-53.68
2605.1	-53.729
2605.1	-53.794
2605.1	-53.853
2605.1	-53.906
2605.1	-53.972
2605.2	-54.024
2605.2	-54.09
2605.2	-54.149
2605.2	-54.202
2605.2	-54.265
2605.3	-54.315
2605.3	-54.381
2605.3	-54.443
2605.3	-54.498
2605.3	-54.566
2605.4	-54.622
2605.4	-54.688
2605.4	-54.75
2605.4	-54.805
2605.4	-54.874
2605.5	-54.929
2605.5	-54.992
2605.5	-55.059
2605.5	-55.115
2605.5	-55.185
2605.6	-55.244
2605.6	-55.307
2605.6	-55.372
2605.6	-55.422
2605.6	-55.491
2605.7	-55.548
2605.7	-55.607
2605.7	-55.673
2605.7	-55.723
2605.7	-55.792
2605.8	-55.852
2605.8	-55.906
2605.8	-55.974
2605.8	-56.026
2605.8	-56.088
2605.9	-56.147
2605.9	-56.2
2605.9	-56.267
2605.9	-56.323
2605.9	-56.384
2606	-56.445
2606	-56.494
2606	-56.558
2606	-56.611
2606	-56.671
2606.1	-56.734
2606.1	-56.781
2606.1	-56.844
2606.1	-56.901
2606.1	-56.951
2606.2	-57.015
2606.2	-57.064
2606.2	-57.127
2606.2	-57.187
2606.2	-57.236
2606.3	-57.299
2606.3	-57.35
2606.3	-57.405
2606.3	-57.462
2606.3	-57.509
2606.4	-57.569
2606.4	-57.621
2606.4	-57.671
2606.4	-57.734
2606.4	-57.783
2606.5	-57.843
2606.5	-57.899
2606.5	-57.945
2606.5	-58.004
2606.5	-58.051
2606.6	-58.104
2606.6	-58.162
2606.6	-58.206
2606.6	-58.264
2606.6	-58.312
2606.7	-58.356
2606.7	-58.412
2606.7	-58.453
2606.7	-58.509
2606.7	-58.563
2606.8	-58.604
2606.8	-58.663
2606.8	-58.712
2606.8	-58.762
2606.8	-58.823
2606.9	-58.862
2606.9	-58.916
2606.9	-58.965
2606.9	-59.002
2606.9	-59.058
2607	-59.1
2607	-59.143
2607	-59.196
2607	-59.235
2607	-59.291
2607.1	-59.342
2607.1	-59.384
2607.1	-59.437
2607.1	-59.478
2607.1	-59.526
2607.2	-59.575
2607.2	-59.611
2607.2	-59.666
2607.2	-59.711
2607.2	-59.75
2607.3	-59.805
2607.3	-59.843
2607.3	-59.887
2607.3	-59.937
2607.3	-59.967
2607.4	-60.017
2607.4	-60.06
2607.4	-60.097
2607.4	-60.15
2607.4	-60.191
2607.5	-60.234
2607.5	-60.283
2607.5	-60.318
2607.5	-60.365
2607.5	-60.408
2607.6	-60.441
2607.6	-60.491
2607.6	-60.53
2607.6	-60.572
2607.6	-60.622
2607.7	-60.654
2607.7	-60.698
2607.7	-60.743
2607.7	-60.776
2607.7	-60.828
2607.8	-60.868
2607.8	-60.906
2607.8	-60.951
2607.8	-60.983
2607.8	-61.031
2607.9	-61.075
2607.9	-61.108
2607.9	-61.155
2607.9	-61.191
2607.9	-61.232
2608	-61.279
2608	-61.311
2608	-61.358
2608	-61.395
2608	-61.429
2608.1	-61.474
2608.1	-61.504
2608.1	-61.55
2608.1	-61.586
2608.1	-61.621
2608.2	-61.665
2608.2	-61.694
2608.2	-61.741
2608.2	-61.775
2608.2	-61.815
2608.3	-61.849
2608.3	-61.881
2608.3	-61.924
2608.3	-61.951
2608.3	-61.992
2608.4	-62.023
2608.4	-62.057
2608.4	-62.094
2608.4	-62.124
2608.4	-62.163
2608.5	-62.191
2608.5	-62.232
2608.5	-62.258
2608.5	-62.302
2608.5	-62.336
2608.6	-62.375
2608.6	-62.411
2608.6	-62.448
2608.6	-62.487
2608.6	-62.517
2608.7	-62.559
2608.7	-62.585
2608.7	-62.627
2608.7	-62.652
2608.7	-62.692
2608.8	-62.722
2608.8	-62.761
2608.8	-62.79
2608.8	-62.827
2608.8	-62.854
2608.9	-62.889
2608.9	-62.923
2608.9	-62.951
2608.9	-62.986
2608.9	-63.011
2609	-63.044
2609	-63.069
2609	-63.11
2609	-63.134
2609	-63.173
2609.1	-63.198
2609.1	-63.233
2609.1	-63.263
2609.1	-63.301
2609.1	-63.332
2609.2	-63.365
2609.2	-63.395
2609.2	-63.418
2609.2	-63.452
2609.2	-63.474
2609.3	-63.508
2609.3	-63.528
2609.3	-63.563
2609.3	-63.588
2609.3	-63.628
2609.4	-63.662
2609.4	-63.696
2609.4	-63.728
2609.4	-63.748
2609.4	-63.781
2609.5	-63.801
2609.5	-63.833
2609.5	-63.854
2609.5	-63.884
2609.5	-63.911
2609.6	-63.943
2609.6	-63.976
2609.6	-64
2609.6	-64.035
2609.6	-64.053
2609.7	-64.085
2609.7	-64.108
2609.7	-64.14
2609.7	-64.166
2609.7	-64.191
2609.8	-64.223
2609.8	-64.242
2609.8	-64.277
2609.8	-64.295
2609.8	-64.327
2609.9	-64.351
2609.9	-64.377
2609.9	-64.409
2609.9	-64.428
2609.9	-64.462
2610	-64.478
2610	-64.509
2610	-64.531
2610	-64.556
2610	-64.584
2610.1	-64.602
2610.1	-64.632
2610.1	-64.649
2610.1	-64.68
2610.1	-64.707
2610.2	-64.733
2610.2	-64.761
2610.2	-64.778
2610.2	-64.808
2610.2	-64.822
2610.3	-64.851
2610.3	-64.875
2610.3	-64.893
2610.3	-64.92
2610.3	-64.932
2610.4	-64.961
2610.4	-64.982
2610.4	-65.009
2610.4	-65.033
2610.4	-65.051
2610.5	-65.079
2610.5	-65.094
2610.5	-65.124
2610.5	-65.142
2610.5	-65.163
2610.6	-65.186
2610.6	-65.195
2610.6	-65.223
2610.6	-65.238
2610.6	-65.262
2610.7	-65.283
2610.7	-65.298
2610.7	-65.324
2610.7	-65.339
2610.7	-65.367
2610.8	-65.386
2610.8	-65.408
2610.8	-65.431
2610.8	-65.442
2610.8	-65.469
2610.9	-65.481
2610.9	-65.506
2610.9	-65.527
2610.9	-65.541
2610.9	-65.566
2611	-65.578
2611	-65.606
2611	-65.624
2611	-65.647
2611	-65.672
2611.1	-65.682
2611.1	-65.712
2611.1	-65.725
2611.1	-65.746
2611.1	-65.769
2611.2	-65.778
2611.2	-65.802
2611.2	-65.811
2611.2	-65.835
2611.2	-65.852
2611.3	-65.867
2611.3	-65.89
2611.3	-65.897
2611.3	-65.923
2611.3	-65.938
2611.4	-65.958
2611.4	-65.981
2611.4	-65.992
2611.4	-66.019
2611.4	-66.032
2611.5	-66.056
2611.5	-66.074
2611.5	-66.082
2611.5	-66.105
2611.5	-66.114
2611.6	-66.138
2611.6	-66.154
2611.6	-66.166
2611.6	-66.188
2611.6	-66.195
2611.7	-66.218
2611.7	-66.232
2611.7	-66.249
2611.7	-66.269
2611.7	-66.274
2611.8	-66.298
2611.8	-66.311
2611.8	-66.329
2611.8	-66.347
2611.8	-66.356
2611.9	-66.375
2611.9	-66.384
2611.9	-66.405
2611.9	-66.421
2611.9	-66.431
2612	-66.451
2612	-66.456
2612	-66.478
2612	-66.492
2612	-66.5
2612.1	-66.52
2612.1	-66.524
2612.1	-66.541
2612.1	-66.553
2612.1	-66.564
2612.2	-66.583
2612.2	-66.588
2612.2	-66.607
2612.2	-66.616
2612.2	-66.628
2612.3	-66.646
2612.3	-66.65
2612.3	-66.67
2612.3	-66.677
2612.3	-66.689
2612.4	-66.706
2612.4	-66.708
2612.4	-66.727
2612.4	-66.735
2612.4	-66.75
2612.5	-66.766
2612.5	-66.772
2612.5	-66.792
2612.5	-66.797
2612.5	-66.812
2612.6	-66.825
2612.6	-66.827
2612.6	-66.847
2612.6	-66.85
2612.6	-66.865
2612.7	-66.876
2612.7	-66.878
2612.7	-66.895
2612.7	-66.897
2612.7	-66.91
2612.8	-66.92
2612.8	-66.921
2612.8	-66.937
2612.8	-66.939
2612.8	-66.953
2612.9	-66.964
2612.9	-66.966
2612.9	-66.981
2612.9	-66.981
2612.9	-66.995
2613	-67.005
2613	-67.008
2613	-67.023
2613	-67.024
2613	-67.036
2613.1	-67.045
2613.1	-67.046
2613.1	-67.061
2613.1	-67.058
2613.1	-67.069
2613.2	-67.079
2613.2	-67.079
2613.2	-67.092
2613.2	-67.092
2613.2	-67.102
2613.3	-67.11
2613.3	-67.108
2613.3	-67.122
2613.3	-67.121
2613.3	-67.133
2613.4	-67.142
2613.4	-67.141
2613.4	-67.158
2613.4	-67.159
2613.4	-67.168
2613.5	-67.176
2613.5	-67.171
2613.5	-67.183
2613.5	-67.185
2613.5	-67.194
2613.6	-67.207
2613.6	-67.206
2613.6	-67.217
2613.6	-67.22
2613.6	-67.224
2613.7	-67.233
2613.7	-67.231
2613.7	-67.243
2613.7	-67.246
2613.7	-67.245
2613.8	-67.256
2613.8	-67.247
2613.8	-67.256
2613.8	-67.257
2613.8	-67.253
2613.9	-67.263
2613.9	-67.258
2613.9	-67.267
2613.9	-67.273
2613.9	-67.272
2614	-67.281
2614	-67.278
2614	-67.287
2614	-67.295
2614	-67.288
2614.1	-67.298
2614.1	-67.297
2614.1	-67.301
2614.1	-67.314
2614.1	-67.311
2614.2	-67.321
2614.2	-67.323
2614.2	-67.321
2614.2	-67.331
2614.2	-67.326
2614.3	-67.334
2614.3	-67.338
2614.3	-67.334
2614.3	-67.349
2614.3	-67.348
2614.4	-67.354
2614.4	-67.361
2614.4	-67.35
2614.4	-67.357
2614.4	-67.357
2614.5	-67.354
2614.5	-67.363
2614.5	-67.355
2614.5	-67.358
2614.5	-67.357
2614.6	-67.351
2614.6	-67.359
2614.6	-67.354
2614.6	-67.354
2614.6	-67.358
2614.7	-67.346
2614.7	-67.353
2614.7	-67.353
2614.7	-67.346
2614.7	-67.349
2614.8	-67.336
2614.8	-67.336
2614.8	-67.338
2614.8	-67.327
2614.8	-67.333
2614.9	-67.325
2614.9	-67.321
2614.9	-67.325
2614.9	-67.314
2614.9	-67.318
2615	-67.319
2615	-67.31
2615	-67.313
2615	-67.306
2615	-67.304
2615.1	-67.305
2615.1	-67.292
2615.1	-67.292
2615.1	-67.287
2615.1	-67.278
2615.2	-67.283
2615.2	-67.271
2615.2	-67.27
2615.2	-67.268
2615.2	-67.252
2615.3	-67.254
2615.3	-67.249
2615.3	-67.24
2615.3	-67.24
2615.3	-67.229
2615.4	-67.226
2615.4	-67.223
2615.4	-67.211
2615.4	-67.213
2615.4	-67.203
2615.5	-67.192
2615.5	-67.192
2615.5	-67.177
2615.5	-67.173
2615.5	-67.169
2615.6	-67.15
2615.6	-67.152
2615.6	-67.145
2615.6	-67.132
2615.6	-67.133
2615.7	-67.119
2615.7	-67.112
2615.7	-67.109
2615.7	-67.096
2615.7	-67.096
2615.8	-67.088
2615.8	-67.073
2615.8	-67.07
2615.8	-67.055
2615.8	-67.045
2615.9	-67.042
2615.9	-67.021
2615.9	-67.014
2615.9	-67.005
2615.9	-66.987
2616	-66.987
2616	-66.974
2616	-66.959
2616	-66.954
2616	-66.935
2616.1	-66.926
2616.1	-66.92
2616.1	-66.9
2616.1	-66.896
2616.1	-66.883
2616.2	-66.868
2616.2	-66.867
2616.2	-66.851
2616.2	-66.839
2616.2	-66.831
2616.3	-66.805
2616.3	-66.797
2616.3	-66.782
2616.3	-66.765
2616.3	-66.757
2616.4	-66.735
2616.4	-66.727
2616.4	-66.713
2616.4	-66.697
2616.4	-66.688
2616.5	-66.664
2616.5	-66.655
2616.5	-66.637
2616.5	-66.622
2616.5	-66.612
2616.6	-66.592
2616.6	-66.583
2616.6	-66.558
2616.6	-66.548
2616.6	-66.533
2616.7	-66.52
2616.7	-66.507
2616.7	-66.485
2616.7	-66.476
2616.7	-66.452
2616.8	-66.444
2616.8	-66.422
2616.8	-66.412
2616.8	-66.393
2616.8	-66.373
2616.9	-66.359
2616.9	-66.336
2616.9	-66.322
2616.9	-66.295
2616.9	-66.283
2617	-66.255
2617	-66.241
2617	-66.217
2617	-66.201
2617	-66.176
2617.1	-66.158
2617.1	-66.139
2617.1	-66.116
2617.1	-66.099
2617.1	-66.07
2617.2	-66.053
2617.2	-66.023
2617.2	-66.01
2617.2	-65.981
2617.2	-65.969
2617.3	-65.941
2617.3	-65.924
2617.3	-65.897
2617.3	-65.881
2617.3	-65.857
2617.4	-65.838
2617.4	-65.814
2617.4	-65.787
2617.4	-65.764
2617.4	-65.735
2617.5	-65.714
2617.5	-65.679
2617.5	-65.661
2617.5	-65.626
2617.5	-65.606
2617.6	-65.576
2617.6	-65.557
2617.6	-65.531
2617.6	-65.506
2617.6	-65.483
2617.7	-65.451
2617.7	-65.431
2617.7	-65.395
2617.7	-65.373
2617.7	-65.334
2617.8	-65.308
2617.8	-65.274
2617.8	-65.245
2617.8	-65.216
2617.8	-65.183
2617.9	-65.159
2617.9	-65.122
2617.9	-65.099
2617.9	-65.059
2617.9	-65.032
2618	-64.996
2618	-64.965
2618	-64.933
2618	-64.896
2618	-64.87
2618.1	-64.828
2618.1	-64.799
2618.1	-64.757
2618.1	-64.725
2618.1	-64.688
2618.2	-64.647
2618.2	-64.612
2618.2	-64.568
2618.2	-64.538
2618.2	-64.496
2618.3	-64.465
2618.3	-64.429
2618.3	-64.389
2618.3	-64.355
2618.3	-64.307
2618.4	-64.275
2618.4	-64.227
2618.4	-64.19
2618.4	-64.147
2618.4	-64.101
2618.5	-64.063
2618.5	-64.014
2618.5	-63.978
2618.5	-63.928
2618.5	-63.887
2618.6	-63.84
2618.6	-63.791
2618.6	-63.751
2618.6	-63.699
2618.6	-63.664
2618.7	-63.616
2618.7	-63.574
2618.7	-63.529
2618.7	-63.475
2618.7	-63.435
2618.8	-63.379
2618.8	-63.337
2618.8	-63.285
2618.8	-63.236
2618.8	-63.188
2618.9	-63.129
2618.9	-63.085
2618.9	-63.025
2618.9	-62.977
2618.9	-62.924
2619	-62.867
2619	-62.818
2619	-62.755
2619	-62.708
2619	-62.647
2619.1	-62.594
2619.1	-62.539
2619.1	-62.475
2619.1	-62.426
2619.1	-62.355
2619.2	-62.298
2619.2	-62.236
2619.2	-62.167
2619.2	-62.11
2619.2	-62.037
2619.3	-61.98
2619.3	-61.911
2619.3	-61.851
2619.3	-61.788
2619.3	-61.716
2619.4	-61.656
2619.4	-61.579
2619.4	-61.516
2619.4	-61.447
2619.4	-61.373
2619.5	-61.309
2619.5	-61.227
2619.5	-61.16
2619.5	-61.082
2619.5	-61.006
2619.6	-60.933
2619.6	-60.845
2619.6	-60.772
2619.6	-60.685
2619.6	-60.61
2619.7	-60.53
2619.7	-60.443
2619.7	-60.366
2619.7	-60.271
2619.7	-60.187
2619.8	-60.098
2619.8	-60.006
2619.8	-59.923
2619.8	-59.824
2619.8	-59.74
2619.9	-59.643
2619.9	-59.549
2619.9	-59.461
2619.9	-59.358
2619.9	-59.268
2620	-59.162
2620	-59.065
2620	-58.964
2620	-58.854
2620	-58.759
2620.1	-58.643
2620.1	-58.54
2620.1	-58.434
2620.1	-58.319
2620.1	-58.217
2620.2	-58.096
2620.2	-57.985
2620.2	-57.865
2620.2	-57.742
2620.2	-57.624
2620.3	-57.492
2620.3	-57.375
2620.3	-57.244
2620.3	-57.118
2620.3	-56.995
2620.4	-56.859
2620.4	-56.734
2620.4	-56.595
2620.4	-56.462
2620.4	-56.327
2620.5	-56.179
2620.5	-56.047
2620.5	-55.9
2620.5	-55.759
2620.5	-55.613
2620.6	-55.454
2620.6	-55.305
2620.6	-55.138
2620.6	-54.979
2620.6	-54.815
2620.7	-54.642
2620.7	-54.482
2620.7	-54.304
2620.7	-54.137
2620.7	-53.965
2620.8	-53.781
2620.8	-53.603
2620.8	-53.411
2620.8	-53.228
2620.8	-53.032
2620.9	-52.831
2620.9	-52.635
2620.9	-52.422
2620.9	-52.222
2620.9	-52.011
2621	-51.793
2621	-51.58
2621	-51.347
2621	-51.128
2621	-50.895
2621.1	-50.657
2621.1	-50.419
2621.1	-50.16
2621.1	-49.914
2621.1	-49.652
2621.2	-49.385
2621.2	-49.126
2621.2	-48.843
2621.2	-48.568
2621.2	-48.279
2621.3	-47.985
2621.3	-47.689
2621.3	-47.375
2621.3	-47.071
2621.3	-46.748
2621.4	-46.421
2621.4	-46.094
2621.4	-45.743
2621.4	-45.403
2621.4	-45.045
2621.5	-44.673
2621.5	-44.3
2621.5	-43.904
2621.5	-43.511
2621.5	-43.103
2621.6	-42.683
2621.6	-42.258
2621.6	-41.808
2621.6	-41.363
2621.6	-40.896
2621.7	-40.416
2621.7	-39.93
2621.7	-39.415
2621.7	-38.901
2621.7	-38.365
2621.8	-37.811
2621.8	-37.254
2621.8	-36.659
2621.8	-36.061
2621.8	-35.438
2621.9	-34.787
2621.9	-34.133
2621.9	-33.441
2621.9	-32.742
2621.9	-32.016
2622	-31.256
2622	-30.486
2622	-29.673
2622	-28.842
2622	-27.979
2622.1	-27.073
2622.1	-26.154
2622.1	-25.189
2622.1	-24.198
2622.1	-23.176
2622.2	-22.101
2622.2	-21.004
2622.2	-19.861
2622.2	-18.679
2622.2	-17.464
2622.3	-16.193
2622.3	-14.898
2622.3	-13.56
2622.3	-12.181
2622.3	-10.78
2622.4	-9.3263
2622.4	-7.8562
2622.4	-6.3568
2622.4	-4.8279
2622.4	-3.3019
2622.5	-1.754
2622.5	-0.20931
2622.5	1.329
2622.5	2.8721
2622.5	4.3827
2622.6	5.8803
2622.6	7.3503
2622.6	8.7834
2622.6	10.199
2622.6	11.56
2622.7	12.884
2622.7	14.165
2622.7	15.388
2622.7	16.58
2622.7	17.71
2622.8	18.79
2622.8	19.832
2622.8	20.803
2622.8	21.736
2622.8	22.617
2622.9	23.441
2622.9	24.229
2622.9	24.948
2622.9	25.626
2622.9	26.263
2623	26.843
2623	27.395
2623	27.891
2623	28.346
2623	28.772
2623.1	29.142
2623.1	29.488
2623.1	29.798
2623.1	30.061
2623.1	30.309
2623.2	30.509
2623.2	30.683
2623.2	30.838
2623.2	30.946
2623.2	31.041
2623.3	31.106
2623.3	31.139
2623.3	31.168
2623.3	31.16
2623.3	31.138
2623.4	31.1
2623.4	31.028
2623.4	30.948
2623.4	30.84
2623.4	30.711
2623.5	30.575
2623.5	30.404
2623.5	30.227
2623.5	30.038
2623.5	29.822
2623.6	29.608
2623.6	29.365
2623.6	29.1
2623.6	28.838
2623.6	28.543
2623.7	28.243
2623.7	27.937
2623.7	27.602
2623.7	27.266
2623.7	26.907
2623.8	26.535
2623.8	26.164
2623.8	25.761
2623.8	25.351
2623.8	24.929
2623.9	24.483
2623.9	24.04
2623.9	23.575
2623.9	23.097
2623.9	22.622
2624	22.117
2624	21.605
2624	21.094
2624	20.554
2624	20.013
2624.1	19.456
2624.1	18.882
2624.1	18.314
2624.1	17.72
2624.1	17.119
2624.2	16.516
2624.2	15.886
2624.2	15.255
2624.2	14.617
2624.2	13.959
2624.3	13.309
2624.3	12.638
2624.3	11.958
2624.3	11.286
2624.3	10.591
2624.4	9.8953
2624.4	9.2014
2624.4	8.4881
2624.4	7.7823
2624.4	7.0601
2624.5	6.3325
2624.5	5.6155
2624.5	4.8788
2624.5	4.1465
2624.5	3.4182
2624.6	2.6736
2624.6	1.9419
2624.6	1.2009
2624.6	0.45766
2624.6	-0.27357
2624.7	-1.0208
2624.7	-1.7587
2624.7	-2.4957
2624.7	-3.2344
2624.7	-3.961
2624.8	-4.6987
2624.8	-5.4207
2624.8	-6.1424
2624.8	-6.8632
2624.8	-7.5646
2624.9	-8.2782
2624.9	-8.9734
2624.9	-9.6727
2624.9	-10.364
2624.9	-11.043
2625	-11.725
2625	-12.388
2625	-13.061
2625	-13.715
2625	-14.369
2625.1	-15.017
2625.1	-15.647
2625.1	-16.283
2625.1	-16.899
2625.1	-17.521
2625.2	-18.122
2625.2	-18.73
2625.2	-19.324
2625.2	-19.915
2625.2	-20.503
2625.3	-21.079
2625.3	-21.655
2625.3	-22.214
2625.3	-22.779
2625.3	-23.322
2625.4	-23.874
2625.4	-24.407
2625.4	-24.951
2625.4	-25.474
2625.4	-26.004
2625.5	-26.521
2625.5	-27.038
2625.5	-27.544
2625.5	-28.044
2625.5	-28.536
2625.6	-29.016
2625.6	-29.503
2625.6	-29.974
2625.6	-30.45
2625.6	-30.91
2625.7	-31.378
2625.7	-31.827
2625.7	-32.289
2625.7	-32.73
2625.7	-33.176
2625.8	-33.611
2625.8	-34.044
2625.8	-34.47
2625.8	-34.89
2625.8	-35.31
2625.9	-35.717
2625.9	-36.129
2625.9	-36.522
2625.9	-36.926
2625.9	-37.311
2626	-37.705
2626	-38.086
2626	-38.467
2626	-38.839
2626	-39.204
2626.1	-39.568
2626.1	-39.916
2626.1	-40.273
2626.1	-40.609
2626.1	-40.957
2626.2	-41.288
2626.2	-41.622
2626.2	-41.945
2626.2	-42.263
2626.2	-42.579
2626.3	-42.877
2626.3	-43.183
2626.3	-43.469
2626.3	-43.765
2626.3	-44.042
2626.4	-44.322
2626.4	-44.591
2626.4	-44.849
2626.4	-45.109
2626.4	-45.35
2626.5	-45.602
2626.5	-45.832
2626.5	-46.072
2626.5	-46.299
2626.5	-46.521
2626.6	-46.738
2626.6	-46.935
2626.6	-47.138
2626.6	-47.322
2626.6	-47.515
2626.7	-47.692
2626.7	-47.867
2626.7	-48.038
2626.7	-48.188
2626.7	-48.351
2626.8	-48.494
2626.8	-48.644
2626.8	-48.779
2626.8	-48.908
2626.8	-49.038
2626.9	-49.151
2626.9	-49.273
2626.9	-49.376
2626.9	-49.484
2626.9	-49.581
2627	-49.673
2627	-49.769
2627	-49.851
2627	-49.942
2627	-50.014
2627.1	-50.089
2627.1	-50.159
2627.1	-50.22
2627.1	-50.289
2627.1	-50.342
2627.2	-50.406
2627.2	-50.456
2627.2	-50.508
2627.2	-50.563
2627.2	-50.601
2627.3	-50.652
2627.3	-50.685
2627.3	-50.731
2627.3	-50.772
2627.3	-50.808
2627.4	-50.852
2627.4	-50.881
2627.4	-50.921
2627.4	-50.95
2627.4	-50.984
2627.5	-51.018
2627.5	-51.041
2627.5	-51.078
2627.5	-51.098
2627.5	-51.134
2627.6	-51.166
2627.6	-51.192
2627.6	-51.232
2627.6	-51.253
2627.6	-51.287
2627.7	-51.315
2627.7	-51.347
2627.7	-51.379
2627.7	-51.4
2627.7	-51.437
2627.8	-51.461
2627.8	-51.499
2627.8	-51.535
2627.8	-51.562
2627.8	-51.602
2627.9	-51.629
2627.9	-51.667
2627.9	-51.704
2627.9	-51.74
2627.9	-51.781
2628	-51.811
2628	-51.856
2628	-51.893
2628	-51.938
2628	-51.985
2628.1	-52.017
2628.1	-52.065
2628.1	-52.099
2628.1	-52.145
2628.1	-52.191
2628.2	-52.231
2628.2	-52.285
2628.2	-52.321
2628.2	-52.373
2628.2	-52.421
2628.3	-52.465
2628.3	-52.52
2628.3	-52.562
2628.3	-52.617
2628.3	-52.663
2628.4	-52.713
2628.4	-52.769
2628.4	-52.812
2628.4	-52.872
2628.4	-52.919
2628.5	-52.975
2628.5	-53.033
2628.5	-53.082
2628.5	-53.144
2628.5	-53.194
2628.6	-53.255
2628.6	-53.312
2628.6	-53.364
2628.6	-53.43
2628.6	-53.477
2628.7	-53.54
2628.7	-53.597
2628.7	-53.65
2628.7	-53.715
2628.7	-53.763
2628.8	-53.828
2628.8	-53.886
2628.8	-53.939
2628.8	-54.004
2628.8	-54.055
2628.9	-54.12
2628.9	-54.178
2628.9	-54.238
2628.9	-54.302
2628.9	-54.356
2629	-54.426
2629	-54.481
2629	-54.545
2629	-54.61
2629	-54.661
2629.1	-54.729
2629.1	-54.786
2629.1	-54.849
2629.1	-54.913
2629.1	-54.966
2629.2	-55.032
2629.2	-55.086
2629.2	-55.15
2629.2	-55.212
2629.2	-55.264
2629.3	-55.329
2629.3	-55.379
2629.3	-55.441
2629.3	-55.505
2629.3	-55.556
2629.4	-55.623
2629.4	-55.678
2629.4	-55.744
2629.4	-55.809
2629.4	-55.864
2629.5	-55.932
2629.5	-55.982
2629.5	-56.044
2629.5	-56.104
2629.5	-56.156
2629.6	-56.222
2629.6	-56.275
2629.6	-56.337
2629.6	-56.394
2629.6	-56.444
2629.7	-56.511
2629.7	-56.562
2629.7	-56.625
2629.7	-56.684
2629.7	-56.734
2629.8	-56.802
2629.8	-56.854
2629.8	-56.916
2629.8	-56.973
2629.8	-57.018
2629.9	-57.079
2629.9	-57.127
2629.9	-57.187
2629.9	-57.244
2629.9	-57.29
2630	-57.351
2630	-57.401
2630	-57.457
2630	-57.516
2630	-57.562
2630.1	-57.62
2630.1	-57.666
2630.1	-57.72
2630.1	-57.777
2630.1	-57.82
2630.2	-57.881
2630.2	-57.932
2630.2	-57.984
2630.2	-58.043
2630.2	-58.084
2630.3	-58.141
2630.3	-58.191
2630.3	-58.239
2630.3	-58.298
2630.3	-58.344
2630.4	-58.402
2630.4	-58.453
2630.4	-58.501
2630.4	-58.558
2630.4	-58.598
2630.5	-58.657
2630.5	-58.71
2630.5	-58.752
2630.5	-58.811
2630.5	-58.855
2630.6	-58.909
2630.6	-58.96
2630.6	-58.996
2630.6	-59.047
2630.6	-59.087
2630.7	-59.133
2630.7	-59.185
2630.7	-59.227
2630.7	-59.284
2630.7	-59.331
2630.8	-59.377
2630.8	-59.432
2630.8	-59.471
2630.8	-59.524
2630.8	-59.572
2630.9	-59.61
2630.9	-59.661
2630.9	-59.698
2630.9	-59.748
2630.9	-59.801
2631	-59.84
2631	-59.894
2631	-59.935
2631	-59.979
2631	-60.03
2631.1	-60.066
2631.1	-60.118
2631.1	-60.166
2631.1	-60.206
2631.1	-60.258
2631.2	-60.298
2631.2	-60.345
2631.2	-60.39
2631.2	-60.422
2631.2	-60.471
2631.3	-60.51
2631.3	-60.551
2631.3	-60.6
2631.3	-60.636
2631.3	-60.684
2631.4	-60.726
2631.4	-60.762
2631.4	-60.811
2631.4	-60.843
2631.4	-60.886
2631.5	-60.928
2631.5	-60.957
2631.5	-61.005
2631.5	-61.04
2631.5	-61.073
2631.6	-61.121
2631.6	-61.152
2631.6	-61.198
2631.6	-61.243
2631.6	-61.274
2631.7	-61.319
2631.7	-61.355
2631.7	-61.392
2631.7	-61.436
2631.7	-61.466
2631.8	-61.508
2631.8	-61.547
2631.8	-61.578
2631.8	-61.622
2631.8	-61.654
2631.9	-61.693
2631.9	-61.735
2631.9	-61.763
2631.9	-61.806
2631.9	-61.842
2632	-61.87
2632	-61.915
2632	-61.945
2632	-61.981
2632	-62.023
2632.1	-62.046
2632.1	-62.086
2632.1	-62.121
2632.1	-62.146
2632.1	-62.188
2632.2	-62.217
2632.2	-62.252
2632.2	-62.296
2632.2	-62.327
2632.2	-62.369
2632.3	-62.408
2632.3	-62.434
2632.3	-62.475
2632.3	-62.504
2632.3	-62.533
2632.4	-62.572
2632.4	-62.595
2632.4	-62.631
2632.4	-62.668
2632.4	-62.691
2632.5	-62.731
2632.5	-62.765
2632.5	-62.793
2632.5	-62.832
2632.5	-62.859
2632.6	-62.896
2632.6	-62.935
2632.6	-62.961
2632.6	-63
2632.6	-63.032
2632.7	-63.055
2632.7	-63.094
2632.7	-63.121
2632.7	-63.15
2632.7	-63.188
2632.8	-63.206
2632.8	-63.24
2632.8	-63.272
2632.8	-63.29
2632.8	-63.327
2632.9	-63.35
2632.9	-63.375
2632.9	-63.41
2632.9	-63.43
2632.9	-63.467
2633	-63.501
2633	-63.52
2633	-63.557
2633	-63.58
2633	-63.613
2633.1	-63.648
2633.1	-63.672
2633.1	-63.708
2633.1	-63.735
2633.1	-63.768
2633.2	-63.799
2633.2	-63.821
2633.2	-63.856
2633.2	-63.871
2633.2	-63.907
2633.3	-63.939
2633.3	-63.968
2633.3	-64.001
2633.3	-64.022
2633.3	-64.056
2633.4	-64.076
2633.4	-64.11
2633.4	-64.132
2633.4	-64.159
2633.4	-64.185
2633.5	-64.205
2633.5	-64.238
2633.5	-64.258
2633.5	-64.291
2633.5	-64.309
2633.6	-64.339
2633.6	-64.359
2633.6	-64.39
2633.6	-64.415
2633.6	-64.445
2633.7	-64.472
2633.7	-64.492
2633.7	-64.522
2633.7	-64.542
2633.7	-64.572
2633.8	-64.59
2633.8	-64.621
2633.8	-64.635
2633.8	-64.666
2633.8	-64.685
2633.9	-64.715
2633.9	-64.737
2633.9	-64.763
2633.9	-64.784
2633.9	-64.806
2634	-64.831
2634	-64.85
2634	-64.877
2634	-64.892
2634	-64.919
2634.1	-64.934
2634.1	-64.96
2634.1	-64.974
2634.1	-65.004
2634.1	-65.019
2634.2	-65.048
2634.2	-65.072
2634.2	-65.099
2634.2	-65.125
2634.2	-65.148
2634.3	-65.172
2634.3	-65.187
2634.3	-65.213
2634.3	-65.223
2634.3	-65.252
2634.4	-65.263
2634.4	-65.286
2634.4	-65.305
2634.4	-65.326
2634.4	-65.35
2634.5	-65.366
2634.5	-65.392
2634.5	-65.405
2634.5	-65.435
2634.5	-65.449
2634.6	-65.477
2634.6	-65.494
2634.6	-65.513
2634.6	-65.533
2634.6	-65.547
2634.7	-65.571
2634.7	-65.581
2634.7	-65.605
2634.7	-65.618
2634.7	-65.644
2634.8	-65.666
2634.8	-65.685
2634.8	-65.709
2634.8	-65.719
2634.8	-65.743
2634.9	-65.754
2634.9	-65.779
2634.9	-65.795
2634.9	-65.812
2634.9	-65.83
2635	-65.838
2635	-65.862
2635	-65.871
2635	-65.894
2635	-65.911
2635.1	-65.93
2635.1	-65.951
2635.1	-65.965
2635.1	-65.99
2635.1	-65.999
2635.2	-66.021
2635.2	-66.033
2635.2	-66.051
2635.2	-66.072
2635.2	-66.08
2635.3	-66.103
2635.3	-66.109
2635.3	-66.127
2635.3	-66.142
2635.3	-66.155
2635.4	-66.177
2635.4	-66.183
2635.4	-66.204
2635.4	-66.213
2635.4	-66.234
2635.5	-66.251
2635.5	-66.262
2635.5	-66.283
2635.5	-66.288
2635.5	-66.309
2635.6	-66.321
2635.6	-66.34
2635.6	-66.359
2635.6	-66.367
2635.6	-66.39
2635.7	-66.396
2635.7	-66.415
2635.7	-66.427
2635.7	-66.438
2635.7	-66.457
2635.8	-66.462
2635.8	-66.485
2635.8	-66.495
2635.8	-66.512
2635.8	-66.527
2635.9	-66.532
2635.9	-66.552
2635.9	-66.556
2635.9	-66.575
2635.9	-66.585
2636	-66.597
2636	-66.614
2636	-66.617
2636	-66.638
2636	-66.643
2636.1	-66.658
2636.1	-66.671
2636.1	-66.673
2636.1	-66.693
2636.1	-66.695
2636.2	-66.711
2636.2	-66.723
2636.2	-66.729
2636.2	-66.743
2636.2	-66.744
2636.3	-66.761
2636.3	-66.767
2636.3	-66.781
2636.3	-66.795
2636.3	-66.797
2636.4	-66.813
2636.4	-66.814
2636.4	-66.827
2636.4	-66.839
2636.4	-66.844
2636.5	-66.86
2636.5	-66.86
2636.5	-66.875
2636.5	-66.881
2636.5	-66.888
2636.6	-66.905
2636.6	-66.9
2636.6	-66.912
2636.6	-66.915
2636.6	-66.925
2636.7	-66.937
2636.7	-66.939
2636.7	-66.954
2636.7	-66.955
2636.7	-66.965
2636.8	-66.973
2636.8	-66.971
2636.8	-66.984
2636.8	-66.982
2636.8	-66.992
2636.9	-67.002
2636.9	-67.005
2636.9	-67.019
2636.9	-67.015
2636.9	-67.023
2637	-67.027
2637	-67.032
2637	-67.042
2637	-67.04
2637	-67.055
2637.1	-67.057
2637.1	-67.067
2637.1	-67.078
2637.1	-67.073
2637.1	-67.088
2637.2	-67.087
2637.2	-67.093
2637.2	-67.103
2637.2	-67.1
2637.2	-67.112
2637.3	-67.11
2637.3	-67.117
2637.3	-67.12
2637.3	-67.116
2637.3	-67.127
2637.4	-67.121
2637.4	-67.13
2637.4	-67.133
2637.4	-67.132
2637.4	-67.145
2637.5	-67.143
2637.5	-67.154
2637.5	-67.158
2637.5	-67.159
2637.5	-67.171
2637.6	-67.167
2637.6	-67.177
2637.6	-67.178
2637.6	-67.175
2637.6	-67.183
2637.7	-67.175
2637.7	-67.183
2637.7	-67.183
2637.7	-67.181
2637.7	-67.188
2637.8	-67.181
2637.8	-67.191
2637.8	-67.19
2637.8	-67.19
2637.8	-67.194
2637.9	-67.181
2637.9	-67.19
2637.9	-67.191
2637.9	-67.193
2637.9	-67.2
2638	-67.191
2638	-67.194
2638	-67.193
2638	-67.194
2638	-67.197
2638.1	-67.189
2638.1	-67.197
2638.1	-67.195
2638.1	-67.199
2638.1	-67.207
2638.2	-67.198
2638.2	-67.206
2638.2	-67.201
2638.2	-67.199
2638.2	-67.202
2638.3	-67.189
2638.3	-67.195
2638.3	-67.194
2638.3	-67.187
2638.3	-67.189
2638.4	-67.177
2638.4	-67.18
2638.4	-67.176
2638.4	-67.174
2638.4	-67.177
2638.5	-67.164
2638.5	-67.17
2638.5	-67.169
2638.5	-67.161
2638.5	-67.165
2638.6	-67.149
2638.6	-67.15
2638.6	-67.146
2638.6	-67.137
2638.6	-67.143
2638.7	-67.134
2638.7	-67.137
2638.7	-67.135
2638.7	-67.125
2638.7	-67.129
2638.8	-67.119
2638.8	-67.118
2638.8	-67.117
2638.8	-67.104
2638.8	-67.108
2638.9	-67.101
2638.9	-67.098
2638.9	-67.095
2638.9	-67.079
2638.9	-67.081
2639	-67.072
2639	-67.067
2639	-67.068
2639	-67.052
2639	-67.055
2639.1	-67.05
2639.1	-67.04
2639.1	-67.042
2639.1	-67.024
2639.1	-67.018
2639.2	-67.01
2639.2	-66.99
2639.2	-66.989
2639.2	-66.978
2639.2	-66.971
2639.3	-66.969
2639.3	-66.953
2639.3	-66.951
2639.3	-66.94
2639.3	-66.927
2639.4	-66.923
2639.4	-66.903
2639.4	-66.9
2639.4	-66.892
2639.4	-66.876
2639.5	-66.874
2639.5	-66.856
2639.5	-66.848
2639.5	-66.841
2639.5	-66.822
2639.6	-66.821
2639.6	-66.809
2639.6	-66.795
2639.6	-66.792
2639.6	-66.773
2639.7	-66.772
2639.7	-66.766
2639.7	-66.75
2639.7	-66.748
2639.7	-66.732
2639.8	-66.723
2639.8	-66.718
2639.8	-66.698
2639.8	-66.692
2639.8	-66.676
2639.9	-66.659
2639.9	-66.655
2639.9	-66.634
2639.9	-66.625
2639.9	-66.614
2640	-66.59
2640	-66.585
2640	-66.572
2640	-66.556
2640	-66.547
2640.1	-66.524
2640.1	-66.515
2640.1	-66.502
2640.1	-66.481
2640.1	-66.474
2640.2	-66.453
2640.2	-66.437
2640.2	-66.428
2640.2	-66.405
2640.2	-66.398
2640.3	-66.384
2640.3	-66.357
2640.3	-66.346
2640.3	-66.321
2640.3	-66.303
2640.4	-66.292
2640.4	-66.267
2640.4	-66.254
2640.4	-66.238
2640.4	-66.217
2640.5	-66.211
2640.5	-66.192
2640.5	-66.172
2640.5	-66.157
2640.5	-66.127
2640.6	-66.109
2640.6	-66.089
2640.6	-66.062
2640.6	-66.048
2640.6	-66.023
2640.7	-66.002
2640.7	-65.99
2640.7	-65.962
2640.7	-65.946
2640.7	-65.926
2640.8	-65.894
2640.8	-65.879
2640.8	-65.855
2640.8	-65.831
2640.8	-65.82
2640.9	-65.788
2640.9	-65.766
2640.9	-65.746
2640.9	-65.709
2640.9	-65.691
2641	-65.662
2641	-65.629
2641	-65.612
2641	-65.582
2641	-65.562
2641.1	-65.546
2641.1	-65.511
2641.1	-65.491
2641.1	-65.466
2641.1	-65.433
2641.2	-65.414
2641.2	-65.379
2641.2	-65.353
2641.2	-65.331
2641.2	-65.296
2641.3	-65.277
2641.3	-65.251
2641.3	-65.217
2641.3	-65.196
2641.3	-65.156
2641.4	-65.131
2641.4	-65.101
2641.4	-65.063
2641.4	-65.04
2641.4	-65.004
2641.5	-64.979
2641.5	-64.951
2641.5	-64.914
2641.5	-64.892
2641.5	-64.85
2641.6	-64.822
2641.6	-64.787
2641.6	-64.75
2641.6	-64.722
2641.6	-64.679
2641.7	-64.651
2641.7	-64.609
2641.7	-64.578
2641.7	-64.543
2641.7	-64.502
2641.8	-64.469
2641.8	-64.42
2641.8	-64.387
2641.8	-64.34
2641.8	-64.31
2641.9	-64.269
2641.9	-64.233
2641.9	-64.195
2641.9	-64.152
2641.9	-64.116
2642	-64.069
2642	-64.035
2642	-63.986
2642	-63.952
2642	-63.901
2642.1	-63.867
2642.1	-63.823
2642.1	-63.787
2642.1	-63.743
2642.1	-63.701
2642.2	-63.657
2642.2	-63.611
2642.2	-63.568
2642.2	-63.52
2642.2	-63.477
2642.3	-63.423
2642.3	-63.38
2642.3	-63.322
2642.3	-63.278
2642.3	-63.217
2642.4	-63.172
2642.4	-63.112
2642.4	-63.067
2642.4	-63.013
2642.4	-62.966
2642.5	-62.914
2642.5	-62.863
2642.5	-62.813
2642.5	-62.753
2642.5	-62.704
2642.6	-62.638
2642.6	-62.588
2642.6	-62.525
2642.6	-62.473
2642.6	-62.411
2642.7	-62.357
2642.7	-62.295
2642.7	-62.233
2642.7	-62.171
2642.7	-62.1
2642.8	-62.041
2642.8	-61.968
2642.8	-61.909
2642.8	-61.837
2642.8	-61.779
2642.9	-61.712
2642.9	-61.649
2642.9	-61.583
2642.9	-61.51
2642.9	-61.445
2643	-61.365
2643	-61.303
2643	-61.225
2643	-61.159
2643	-61.083
2643.1	-61.008
2643.1	-60.935
2643.1	-60.85
2643.1	-60.78
2643.1	-60.695
2643.2	-60.624
2643.2	-60.543
2643.2	-60.466
2643.2	-60.386
2643.2	-60.299
2643.3	-60.219
2643.3	-60.122
2643.3	-60.041
2643.3	-59.945
2643.3	-59.858
2643.4	-59.77
2643.4	-59.676
2643.4	-59.593
2643.4	-59.495
2643.4	-59.408
2643.5	-59.311
2643.5	-59.217
2643.5	-59.119
2643.5	-59.013
2643.5	-58.918
2643.6	-58.806
2643.6	-58.71
2643.6	-58.601
2643.6	-58.498
2643.6	-58.394
2643.7	-58.275
2643.7	-58.173
2643.7	-58.053
2643.7	-57.944
2643.7	-57.826
2643.8	-57.707
2643.8	-57.589
2643.8	-57.458
2643.8	-57.342
2643.8	-57.209
2643.9	-57.086
2643.9	-56.959
2643.9	-56.822
2643.9	-56.695
2643.9	-56.552
2644	-56.423
2644	-56.282
2644	-56.146
2644	-56.006
2644	-55.856
2644.1	-55.721
2644.1	-55.567
2644.1	-55.421
2644.1	-55.267
2644.1	-55.106
2644.2	-54.952
2644.2	-54.781
2644.2	-54.623
2644.2	-54.452
2644.2	-54.284
2644.3	-54.117
2644.3	-53.934
2644.3	-53.764
2644.3	-53.576
2644.3	-53.395
2644.4	-53.204
2644.4	-53.007
2644.4	-52.819
2644.4	-52.608
2644.4	-52.411
2644.5	-52.201
2644.5	-51.987
2644.5	-51.778
2644.5	-51.551
2644.5	-51.334
2644.6	-51.102
2644.6	-50.874
2644.6	-50.641
2644.6	-50.397
2644.6	-50.164
2644.7	-49.909
2644.7	-49.664
2644.7	-49.403
2644.7	-49.132
2644.7	-48.867
2644.8	-48.583
2644.8	-48.311
2644.8	-48.021
2644.8	-47.723
2644.8	-47.422
2644.9	-47.105
2644.9	-46.797
2644.9	-46.468
2644.9	-46.139
2644.9	-45.799
2645	-45.444
2645	-45.098
2645	-44.725
2645	-44.358
2645	-43.977
2645.1	-43.577
2645.1	-43.182
2645.1	-42.761
2645.1	-42.344
2645.1	-41.907
2645.2	-41.458
2645.2	-41.002
2645.2	-40.521
2645.2	-40.044
2645.2	-39.543
2645.3	-39.032
2645.3	-38.508
2645.3	-37.956
2645.3	-37.404
2645.3	-36.822
2645.4	-36.231
2645.4	-35.62
2645.4	-34.98
2645.4	-34.333
2645.4	-33.648
2645.5	-32.955
2645.5	-32.236
2645.5	-31.483
2645.5	-30.717
2645.5	-29.912
2645.6	-29.097
2645.6	-28.245
2645.6	-27.359
2645.6	-26.453
2645.6	-25.499
2645.7	-24.531
2645.7	-23.521
2645.7	-22.471
2645.7	-21.395
2645.7	-20.263
2645.8	-19.111
2645.8	-17.912
2645.8	-16.674
2645.8	-15.401
2645.8	-14.075
2645.9	-12.728
2645.9	-11.331
2645.9	-9.9081
2645.9	-8.4557
2645.9	-6.9623
2646	-5.4648
2646	-3.9349
2646	-2.4036
2646	-0.86929
2646	0.67816
2646.1	2.2012
2646.1	3.7226
2646.1	5.219
2646.1	6.691
2646.1	8.1417
2646.2	9.5425
2646.2	10.92
2646.2	12.249
2646.2	13.537
2646.2	14.79
2646.3	15.98
2646.3	17.135
2646.3	18.234
2646.3	19.28
2646.3	20.288
2646.4	21.227
2646.4	22.124
2646.4	22.966
2646.4	23.755
2646.4	24.509
2646.5	25.199
2646.5	25.854
2646.5	26.456
2646.5	27.013
2646.5	27.537
2646.6	28.005
2646.6	28.443
2646.6	28.834
2646.6	29.185
2646.6	29.511
2646.7	29.79
2646.7	30.049
2646.7	30.269
2646.7	30.452
2646.7	30.622
2646.8	30.746
2646.8	30.856
2646.8	30.934
2646.8	30.979
2646.8	31.014
2646.9	31.01
2646.9	30.994
2646.9	30.961
2646.9	30.896
2646.9	30.826
2647	30.719
2647	30.599
2647	30.47
2647	30.311
2647	30.149
2647.1	29.953
2647.1	29.746
2647.1	29.533
2647.1	29.29
2647.1	29.049
2647.2	28.78
2647.2	28.494
2647.2	28.206
2647.2	27.888
2647.2	27.568
2647.3	27.231
2647.3	26.874
2647.3	26.517
2647.3	26.13
2647.3	25.739
2647.4	25.337
2647.4	24.918
2647.4	24.496
2647.4	24.042
2647.4	23.584
2647.5	23.12
2647.5	22.629
2647.5	22.141
2647.5	21.627
2647.5	21.106
2647.6	20.583
2647.6	20.035
2647.6	19.488
2647.6	18.92
2647.6	18.337
2647.7	17.759
2647.7	17.156
2647.7	16.553
2647.7	15.943
2647.7	15.308
2647.8	14.68
2647.8	14.026
2647.8	13.37
2647.8	12.715
2647.8	12.036
2647.9	11.361
2647.9	10.672
2647.9	9.9763
2647.9	9.2866
2647.9	8.5742
2648	7.865
2648	7.1519
2648	6.4229
2648	5.707
2648	4.9751
2648.1	4.2447
2648.1	3.5218
2648.1	2.7739
2648.1	2.0398
2648.1	1.3027
2648.2	0.55685
2648.2	-0.16869
2648.2	-0.91296
2648.2	-1.6485
2648.2	-2.375
2648.3	-3.1166
2648.3	-3.8383
2648.3	-4.5628
2648.3	-5.2914
2648.3	-5.999
2648.4	-6.7194
2648.4	-7.4305
2648.4	-8.1301
2648.4	-8.8362
2648.4	-9.5244
2648.5	-10.217
2648.5	-10.904
2648.5	-11.568
2648.5	-12.243
2648.5	-12.901
2648.6	-13.557
2648.6	-14.218
2648.6	-14.853
2648.6	-15.496
2648.6	-16.131
2648.7	-16.745
2648.7	-17.369
2648.7	-17.978
2648.7	-18.576
2648.7	-19.181
2648.8	-19.762
2648.8	-20.351
2648.8	-20.937
2648.8	-21.499
2648.8	-22.071
2648.9	-22.63
2648.9	-23.175
2648.9	-23.729
2648.9	-24.265
2648.9	-24.804
2649	-25.338
2649	-25.85
2649	-26.371
2649	-26.881
2649	-27.378
2649.1	-27.883
2649.1	-28.372
2649.1	-28.863
2649.1	-29.353
2649.1	-29.823
2649.2	-30.306
2649.2	-30.777
2649.2	-31.234
2649.2	-31.7
2649.2	-32.148
2649.3	-32.593
2649.3	-33.043
2649.3	-33.47
2649.3	-33.906
2649.3	-34.338
2649.4	-34.752
2649.4	-35.179
2649.4	-35.59
2649.4	-35.992
2649.4	-36.403
2649.5	-36.793
2649.5	-37.187
2649.5	-37.58
2649.5	-37.952
2649.5	-38.338
2649.6	-38.712
2649.6	-39.072
2649.6	-39.443
2649.6	-39.793
2649.6	-40.149
2649.7	-40.499
2649.7	-40.833
2649.7	-41.175
2649.7	-41.504
2649.7	-41.831
2649.8	-42.155
2649.8	-42.461
2649.8	-42.776
2649.8	-43.071
2649.8	-43.374
2649.9	-43.664
2649.9	-43.944
2649.9	-44.23
2649.9	-44.494
2649.9	-44.768
2650	-45.027
2650	-45.285
2650	-45.536
2650	-45.771
2650	-46.01
2650.1	-46.227
2650.1	-46.454
2650.1	-46.664
2650.1	-46.875
2650.1	-47.077
2650.2	-47.268
2650.2	-47.459
2650.2	-47.635
2650.2	-47.814
2650.2	-47.973
2650.3	-48.143
2650.3	-48.286
2650.3	-48.441
2650.3	-48.577
2650.3	-48.721
2650.4	-48.856
2650.4	-48.986
2650.4	-49.109
2650.4	-49.227
2650.4	-49.346
2650.5	-49.446
2650.5	-49.556
2650.5	-49.646
2650.5	-49.744
2650.5	-49.824
2650.6	-49.916
2650.6	-49.991
2650.6	-50.075
2650.6	-50.142
2650.6	-50.214
2650.7	-50.275
2650.7	-50.338
2650.7	-50.396
2650.7	-50.449
2650.7	-50.503
2650.8	-50.549
2650.8	-50.606
2650.8	-50.649
2650.8	-50.703
2650.8	-50.742
2650.9	-50.787
2650.9	-50.82
2650.9	-50.863
2650.9	-50.895
2650.9	-50.932
2651	-50.969
2651	-50.994
2651	-51.03
2651	-51.052
2651	-51.088
2651.1	-51.109
2651.1	-51.144
2651.1	-51.17
2651.1	-51.207
2651.1	-51.242
2651.2	-51.273
2651.2	-51.313
2651.2	-51.334
2651.2	-51.369
2651.2	-51.387
2651.3	-51.422
2651.3	-51.447
2651.3	-51.48
2651.3	-51.51
2651.3	-51.538
2651.4	-51.579
2651.4	-51.606
2651.4	-51.647
2651.4	-51.673
2651.4	-51.709
2651.5	-51.742
2651.5	-51.779
2651.5	-51.824
2651.5	-51.856
2651.5	-51.9
2651.6	-51.929
2651.6	-51.974
2651.6	-52.01
2651.6	-52.051
2651.6	-52.093
2651.7	-52.127
2651.7	-52.175
2651.7	-52.211
2651.7	-52.262
2651.7	-52.308
2651.8	-52.357
2651.8	-52.405
2651.8	-52.444
2651.8	-52.5
2651.8	-52.539
2651.9	-52.595
2651.9	-52.645
2651.9	-52.693
2651.9	-52.747
2651.9	-52.791
2652	-52.848
2652	-52.891
2652	-52.947
2652	-52.998
2652	-53.049
2652.1	-53.107
2652.1	-53.153
2652.1	-53.217
2652.1	-53.269
2652.1	-53.33
2652.2	-53.392
2652.2	-53.445
2652.2	-53.512
2652.2	-53.563
2652.2	-53.629
2652.3	-53.686
2652.3	-53.75
2652.3	-53.816
2652.3	-53.869
2652.3	-53.935
2652.4	-53.984
2652.4	-54.047
2652.4	-54.108
2652.4	-54.162
2652.4	-54.226
2652.5	-54.276
2652.5	-54.341
2652.5	-54.399
2652.5	-54.465
2652.5	-54.532
2652.6	-54.586
2652.6	-54.658
2652.6	-54.711
2652.6	-54.777
2652.6	-54.841
2652.7	-54.897
2652.7	-54.964
2652.7	-55.013
2652.7	-55.079
2652.7	-55.136
2652.8	-55.198
2652.8	-55.262
2652.8	-55.312
2652.8	-55.378
2652.8	-55.43
2652.9	-55.491
2652.9	-55.55
2652.9	-55.604
2652.9	-55.67
2652.9	-55.718
2653	-55.785
2653	-55.843
2653	-55.896
2653	-55.958
2653	-56.005
2653.1	-56.066
2653.1	-56.123
2653.1	-56.184
2653.1	-56.248
2653.1	-56.301
2653.2	-56.367
2653.2	-56.419
2653.2	-56.48
2653.2	-56.541
2653.2	-56.591
2653.3	-56.653
2653.3	-56.702
2653.3	-56.761
2653.3	-56.817
2653.3	-56.87
2653.4	-56.935
2653.4	-56.982
2653.4	-57.044
2653.4	-57.095
2653.4	-57.149
2653.5	-57.207
2653.5	-57.25
2653.5	-57.312
2653.5	-57.36
2653.5	-57.417
2653.6	-57.476
2653.6	-57.519
2653.6	-57.578
2653.6	-57.624
2653.6	-57.677
2653.7	-57.735
2653.7	-57.78
2653.7	-57.841
2653.7	-57.886
2653.7	-57.946
2653.8	-57.997
2653.8	-58.041
2653.8	-58.099
2653.8	-58.139
2653.8	-58.194
2653.9	-58.244
2653.9	-58.291
2653.9	-58.35
2653.9	-58.395
2653.9	-58.456
2654	-58.506
2654	-58.558
2654	-58.613
2654	-58.653
2654	-58.711
2654.1	-58.757
2654.1	-58.805
2654.1	-58.857
2654.1	-58.894
2654.1	-58.951
2654.2	-58.997
2654.2	-59.048
2654.2	-59.099
2654.2	-59.137
2654.2	-59.19
2654.3	-59.235
2654.3	-59.287
2654.3	-59.342
2654.3	-59.382
2654.3	-59.436
2654.4	-59.478
2654.4	-59.526
2654.4	-59.576
2654.4	-59.614
2654.4	-59.665
2654.5	-59.701
2654.5	-59.748
2654.5	-59.794
2654.5	-59.831
2654.5	-59.883
2654.6	-59.918
2654.6	-59.964
2654.6	-60.009
2654.6	-60.044
2654.6	-60.094
2654.7	-60.13
2654.7	-60.179
2654.7	-60.225
2654.7	-60.262
2654.7	-60.315
2654.8	-60.35
2654.8	-60.399
2654.8	-60.443
2654.8	-60.477
2654.8	-60.529
2654.9	-60.563
2654.9	-60.608
2654.9	-60.652
2654.9	-60.684
2654.9	-60.733
2655	-60.771
2655	-60.817
2655	-60.864
2655	-60.897
2655	-60.945
2655.1	-60.985
2655.1	-61.028
2655.1	-61.07
2655.1	-61.101
2655.1	-61.15
2655.2	-61.187
2655.2	-61.23
2655.2	-61.276
2655.2	-61.305
2655.2	-61.35
2655.3	-61.386
2655.3	-61.421
2655.3	-61.464
2655.3	-61.492
2655.3	-61.538
2655.4	-61.574
2655.4	-61.608
2655.4	-61.651
2655.4	-61.679
2655.4	-61.725
2655.5	-61.762
2655.5	-61.793
2655.5	-61.838
2655.5	-61.866
2655.5	-61.907
2655.6	-61.947
2655.6	-61.976
2655.6	-62.021
2655.6	-62.051
2655.6	-62.088
2655.7	-62.127
2655.7	-62.152
2655.7	-62.194
2655.7	-62.225
2655.7	-62.261
2655.8	-62.302
2655.8	-62.327
2655.8	-62.368
2655.8	-62.401
2655.8	-62.427
2655.9	-62.466
2655.9	-62.491
2655.9	-62.529
2655.9	-62.565
2655.9	-62.591
2656	-62.633
2656	-62.663
2656	-62.698
2656	-62.735
2656	-62.759
2656.1	-62.798
2656.1	-62.827
2656.1	-62.854
2656.1	-62.893
2656.1	-62.916
2656.2	-62.953
2656.2	-62.988
2656.2	-63.013
2656.2	-63.052
2656.2	-63.077
2656.3	-63.109
2656.3	-63.144
2656.3	-63.164
2656.3	-63.2
2656.3	-63.23
2656.4	-63.256
2656.4	-63.295
2656.4	-63.318
2656.4	-63.355
2656.4	-63.387
2656.5	-63.41
2656.5	-63.449
2656.5	-63.476
2656.5	-63.509
2656.5	-63.545
2656.6	-63.563
2656.6	-63.599
2656.6	-63.629
2656.6	-63.649
2656.6	-63.686
2656.7	-63.71
2656.7	-63.74
2656.7	-63.775
2656.7	-63.795
2656.7	-63.83
2656.8	-63.859
2656.8	-63.881
2656.8	-63.917
2656.8	-63.939
2656.8	-63.971
2656.9	-64.002
2656.9	-64.019
2656.9	-64.053
2656.9	-64.077
2656.9	-64.1
2657	-64.134
2657	-64.153
2657	-64.183
2657	-64.213
2657	-64.228
2657.1	-64.263
2657.1	-64.289
2657.1	-64.311
2657.1	-64.345
2657.1	-64.36
2657.2	-64.391
2657.2	-64.422
2657.2	-64.438
2657.2	-64.472
2657.2	-64.495
2657.3	-64.51
2657.3	-64.541
2657.3	-64.556
2657.3	-64.582
2657.3	-64.614
2657.4	-64.629
2657.4	-64.662
2657.4	-64.688
2657.4	-64.705
2657.4	-64.74
2657.5	-64.758
2657.5	-64.777
2657.5	-64.806
2657.5	-64.818
2657.5	-64.848
2657.6	-64.875
2657.6	-64.89
2657.6	-64.921
2657.6	-64.941
2657.6	-64.958
2657.7	-64.987
2657.7	-65.002
2657.7	-65.026
2657.7	-65.053
2657.7	-65.067
2657.8	-65.099
2657.8	-65.121
2657.8	-65.137
2657.8	-65.163
2657.8	-65.175
2657.9	-65.199
2657.9	-65.224
2657.9	-65.235
2657.9	-65.267
2657.9	-65.284
2658	-65.301
2658	-65.332
2658	-65.342
2658	-65.367
2658	-65.385
2658.1	-65.395
2658.1	-65.422
2658.1	-65.434
2658.1	-65.459
2658.1	-65.479
2658.2	-65.492
2658.2	-65.514
2658.2	-65.524
2658.2	-65.551
2658.2	-65.57
2658.3	-65.588
2658.3	-65.611
2658.3	-65.621
2658.3	-65.647
2658.3	-65.658
2658.4	-65.682
2658.4	-65.697
2658.4	-65.712
2658.4	-65.732
2658.4	-65.743
2658.5	-65.769
2658.5	-65.779
2658.5	-65.804
2658.5	-65.816
2658.5	-65.837
2658.6	-65.851
2658.6	-65.868
2658.6	-65.889
2658.6	-65.901
2658.6	-65.923
2658.7	-65.932
2658.7	-65.958
2658.7	-65.968
2658.7	-65.99
2658.7	-65.997
2658.8	-66.017
2658.8	-66.029
2658.8	-66.05
2658.8	-66.066
2658.8	-66.083
2658.9	-66.097
2658.9	-66.108
2658.9	-66.127
2658.9	-66.134
2658.9	-66.152
2659	-66.156
2659	-66.173
2659	-66.178
2659	-66.201
2659	-66.21
2659.1	-66.234
2659.1	-66.247
2659.1	-66.265
2659.1	-66.281
2659.1	-66.297
2659.2	-66.314
2659.2	-66.324
2659.2	-66.341
2659.2	-66.346
2659.2	-66.367
2659.3	-66.372
2659.3	-66.392
2659.3	-66.398
2659.3	-66.415
2659.3	-66.426
2659.4	-66.439
2659.4	-66.458
2659.4	-66.465
2659.4	-66.482
2659.4	-66.486
2659.5	-66.506
2659.5	-66.511
2659.5	-66.532
2659.5	-66.541
2659.5	-66.554
2659.6	-66.567
2659.6	-66.573
2659.6	-66.591
2659.6	-66.597
2659.6	-66.617
2659.7	-66.62
2659.7	-66.635
2659.7	-66.643
2659.7	-66.654
2659.7	-66.668
2659.8	-66.674
2659.8	-66.691
2659.8	-66.693
2659.8	-66.711
2659.8	-66.72
2659.9	-66.734
2659.9	-66.745
2659.9	-66.749
2659.9	-66.764
2659.9	-66.763
2660	-66.779
2660	-66.781
2660	-66.792
2660	-66.802
2660	-66.804
2660.1	-66.819
2660.1	-66.821
2660.1	-66.838
2660.1	-66.841
2660.1	-66.855
2660.2	-66.866
2660.2	-66.873
2660.2	-66.89
2660.2	-66.89
2660.2	-66.905
2660.3	-66.906
2660.3	-66.914
2660.3	-66.924
2660.3	-66.921
2660.3	-66.934
2660.4	-66.931
2660.4	-66.943
2660.4	-66.947
2660.4	-66.953
2660.4	-66.963
2660.5	-66.962
2660.5	-66.978
2660.5	-66.976
2660.5	-66.986
2660.5	-66.992
2660.6	-66.99
2660.6	-66.999
2660.6	-66.995
2660.6	-67.007
2660.6	-67.008
2660.7	-67.016
2660.7	-67.023
2660.7	-67.021
2660.7	-67.036
2660.7	-67.032
2660.8	-67.043
2660.8	-67.049
2660.8	-67.047
2660.8	-67.056
2660.8	-67.05
2660.9	-67.058
2660.9	-67.058
2660.9	-67.066
2660.9	-67.073
2660.9	-67.068
2661	-67.077
2661	-67.072
2661	-67.081
2661	-67.086
2661	-67.084
2661.1	-67.094
2661.1	-67.085
2661.1	-67.093
2661.1	-67.091
2661.1	-67.09
2661.2	-67.096
2661.2	-67.087
2661.2	-67.095
2661.2	-67.093
2661.2	-67.099
2661.3	-67.104
2661.3	-67.101
2661.3	-67.108
2661.3	-67.1
2661.3	-67.107
2661.4	-67.106
2661.4	-67.105
2661.4	-67.116
2661.4	-67.109
2661.4	-67.121
2661.5	-67.121
2661.5	-67.122
2661.5	-67.125
2661.5	-67.116
2661.5	-67.124
2661.6	-67.118
2661.6	-67.122
2661.6	-67.123
2661.6	-67.116
2661.6	-67.129
2661.7	-67.119
2661.7	-67.125
2661.7	-67.127
2661.7	-67.119
2661.7	-67.126
2661.8	-67.116
2661.8	-67.121
2661.8	-67.121
2661.8	-67.118
2661.8	-67.122
2661.9	-67.113
2661.9	-67.118
2661.9	-67.112
2661.9	-67.114
2661.9	-67.116
2662	-67.107
2662	-67.112
2662	-67.103
2662	-67.101
2662	-67.104
2662.1	-67.094
2662.1	-67.101
2662.1	-67.094
2662.1	-67.094
2662.1	-67.095
2662.2	-67.085
2662.2	-67.091
2662.2	-67.077
2662.2	-67.077
2662.2	-67.074
2662.3	-67.062
2662.3	-67.065
2662.3	-67.054
2662.3	-67.055
2662.3	-67.049
2662.4	-67.037
2662.4	-67.037
2662.4	-67.02
2662.4	-67.024
2662.4	-67.016
2662.5	-67.004
2662.5	-67.006
2662.5	-66.991
2662.5	-66.991
2662.5	-66.984
2662.6	-66.979
2662.6	-66.977
2662.6	-66.961
2662.6	-66.965
2662.6	-66.956
2662.7	-66.951
2662.7	-66.951
2662.7	-66.932
2662.7	-66.931
2662.7	-66.92
2662.8	-66.91
2662.8	-66.906
2662.8	-66.887
2662.8	-66.885
2662.8	-66.874
2662.9	-66.865
2662.9	-66.863
2662.9	-66.847
2662.9	-66.844
2662.9	-66.833
2663	-66.821
2663	-66.817
2663	-66.797
2663	-66.794
2663	-66.781
2663.1	-66.769
2663.1	-66.765
2663.1	-66.746
2663.1	-66.741
2663.1	-66.728
2663.2	-66.714
2663.2	-66.709
2663.2	-66.688
2663.2	-66.684
2663.2	-66.67
2663.3	-66.657
2663.3	-66.652
2663.3	-66.629
2663.3	-66.625
2663.3	-66.613
2663.4	-66.595
2663.4	-66.588
2663.4	-66.565
2663.4	-66.558
2663.4	-66.547
2663.5	-66.529
2663.5	-66.52
2663.5	-66.495
2663.5	-66.484
2663.5	-66.47
2663.6	-66.449
2663.6	-66.443
2663.6	-66.42
2663.6	-66.405
2663.6	-66.393
2663.7	-66.368
2663.7	-66.362
2663.7	-66.345
2663.7	-66.332
2663.7	-66.317
2663.8	-66.288
2663.8	-66.277
2663.8	-66.253
2663.8	-66.235
2663.8	-66.223
2663.9	-66.193
2663.9	-66.183
2663.9	-66.165
2663.9	-66.145
2663.9	-66.135
2664	-66.108
2664	-66.093
2664	-66.07
2664	-66.043
2664	-66.031
2664.1	-66.005
2664.1	-65.991
2664.1	-65.973
2664.1	-65.943
2664.1	-65.933
2664.2	-65.912
2664.2	-65.892
2664.2	-65.877
2664.2	-65.847
2664.2	-65.834
2664.3	-65.812
2664.3	-65.787
2664.3	-65.775
2664.3	-65.744
2664.3	-65.729
2664.4	-65.709
2664.4	-65.678
2664.4	-65.665
2664.4	-65.639
2664.4	-65.62
2664.5	-65.601
2664.5	-65.571
2664.5	-65.556
2664.5	-65.531
2664.5	-65.502
2664.6	-65.483
2664.6	-65.45
2664.6	-65.431
2664.6	-65.407
2664.6	-65.371
2664.7	-65.353
2664.7	-65.319
2664.7	-65.29
2664.7	-65.271
2664.7	-65.235
2664.8	-65.213
2664.8	-65.186
2664.8	-65.152
2664.8	-65.13
2664.8	-65.093
2664.9	-65.067
2664.9	-65.038
2664.9	-64.994
2664.9	-64.968
2664.9	-64.934
2665	-64.902
2665	-64.881
2665	-64.84
2665	-64.812
2665	-64.781
2665.1	-64.737
2665.1	-64.711
2665.1	-64.672
2665.1	-64.635
2665.1	-64.606
2665.2	-64.56
2665.2	-64.534
2665.2	-64.503
2665.2	-64.459
2665.2	-64.428
2665.3	-64.384
2665.3	-64.346
2665.3	-64.316
2665.3	-64.27
2665.3	-64.239
2665.4	-64.201
2665.4	-64.153
2665.4	-64.122
2665.4	-64.08
2665.4	-64.037
2665.5	-64.002
2665.5	-63.949
2665.5	-63.913
2665.5	-63.873
2665.5	-63.82
2665.6	-63.787
2665.6	-63.739
2665.6	-63.689
2665.6	-63.65
2665.6	-63.595
2665.7	-63.555
2665.7	-63.511
2665.7	-63.456
2665.7	-63.418
2665.7	-63.37
2665.8	-63.318
2665.8	-63.278
2665.8	-63.222
2665.8	-63.174
2665.8	-63.125
2665.9	-63.061
2665.9	-63.017
2665.9	-62.963
2665.9	-62.901
2665.9	-62.856
2666	-62.795
2666	-62.742
2666	-62.696
2666	-62.632
2666	-62.581
2666.1	-62.528
2666.1	-62.461
2666.1	-62.413
2666.1	-62.357
2666.1	-62.291
2666.2	-62.239
2666.2	-62.171
2666.2	-62.113
2666.2	-62.055
2666.2	-61.985
2666.3	-61.928
2666.3	-61.86
2666.3	-61.789
2666.3	-61.73
2666.3	-61.653
2666.4	-61.594
2666.4	-61.524
2666.4	-61.45
2666.4	-61.383
2666.4	-61.303
2666.5	-61.239
2666.5	-61.165
2666.5	-61.093
2666.5	-61.024
2666.5	-60.939
2666.6	-60.872
2666.6	-60.791
2666.6	-60.716
2666.6	-60.637
2666.6	-60.551
2666.7	-60.475
2666.7	-60.384
2666.7	-60.309
2666.7	-60.219
2666.7	-60.142
2666.8	-60.055
2666.8	-59.971
2666.8	-59.885
2666.8	-59.792
2666.8	-59.706
2666.9	-59.607
2666.9	-59.522
2666.9	-59.423
2666.9	-59.336
2666.9	-59.238
2667	-59.146
2667	-59.046
2667	-58.944
2667	-58.842
2667	-58.731
2667.1	-58.626
2667.1	-58.512
2667.1	-58.41
2667.1	-58.291
2667.1	-58.188
2667.2	-58.068
2667.2	-57.963
2667.2	-57.844
2667.2	-57.736
2667.2	-57.616
2667.3	-57.505
2667.3	-57.386
2667.3	-57.267
2667.3	-57.145
2667.3	-57.016
2667.4	-56.889
2667.4	-56.752
2667.4	-56.624
2667.4	-56.478
2667.4	-56.347
2667.5	-56.195
2667.5	-56.061
2667.5	-55.911
2667.5	-55.773
2667.5	-55.622
2667.6	-55.475
2667.6	-55.323
2667.6	-55.17
2667.6	-55.019
2667.6	-54.854
2667.7	-54.7
2667.7	-54.525
2667.7	-54.363
2667.7	-54.185
2667.7	-54.017
2667.8	-53.838
2667.8	-53.661
2667.8	-53.48
2667.8	-53.289
2667.8	-53.108
2667.9	-52.905
2667.9	-52.718
2667.9	-52.511
2667.9	-52.313
2667.9	-52.101
2668	-51.893
2668	-51.679
2668	-51.455
2668	-51.239
2668	-51
2668.1	-50.777
2668.1	-50.536
2668.1	-50.298
2668.1	-50.054
2668.1	-49.802
2668.2	-49.548
2668.2	-49.278
2668.2	-49.018
2668.2	-48.736
2668.2	-48.464
2668.3	-48.178
2668.3	-47.887
2668.3	-47.593
2668.3	-47.28
2668.3	-46.978
2668.4	-46.654
2668.4	-46.335
2668.4	-46
2668.4	-45.658
2668.4	-45.31
2668.5	-44.944
2668.5	-44.583
2668.5	-44.197
2668.5	-43.816
2668.5	-43.418
2668.6	-43.015
2668.6	-42.604
2668.6	-42.171
2668.6	-41.74
2668.6	-41.282
2668.7	-40.826
2668.7	-40.35
2668.7	-39.858
2668.7	-39.361
2668.7	-38.836
2668.8	-38.313
2668.8	-37.759
2668.8	-37.198
2668.8	-36.617
2668.8	-36.012
2668.9	-35.399
2668.9	-34.752
2668.9	-34.101
2668.9	-33.42
2668.9	-32.722
2669	-31.999
2669	-31.242
2669	-30.473
2669	-29.664
2669	-28.844
2669.1	-27.987
2669.1	-27.094
2669.1	-26.18
2669.1	-25.219
2669.1	-24.24
2669.2	-23.215
2669.2	-22.16
2669.2	-21.066
2669.2	-19.927
2669.2	-18.764
2669.3	-17.548
2669.3	-16.309
2669.3	-15.023
2669.3	-13.695
2669.3	-12.339
2669.4	-10.935
2669.4	-9.5142
2669.4	-8.0512
2669.4	-6.5691
2669.4	-5.0648
2669.5	-3.5354
2669.5	-2.0118
2669.5	-0.46961
2669.5	1.055
2669.5	2.5786
2669.6	4.0938
2669.6	5.5769
2669.6	7.048
2669.6	8.4724
2669.6	9.8716
2669.7	11.233
2669.7	12.546
2669.7	13.831
2669.7	15.053
2669.7	16.24
2669.8	17.373
2669.8	18.456
2669.8	19.497
2669.8	20.472
2669.8	21.41
2669.9	22.284
2669.9	23.114
2669.9	23.9
2669.9	24.625
2669.9	25.319
2670	25.949
2670	26.543
2670	27.09
2670	27.59
2670	28.061
2670.1	28.473
2670.1	28.858
2670.1	29.203
2670.1	29.51
2670.1	29.796
2670.2	30.034
2670.2	30.254
2670.2	30.431
2670.2	30.583
2670.2	30.714
2670.3	30.805
2670.3	30.884
2670.3	30.92
2670.3	30.942
2670.3	30.948
2670.4	30.921
2670.4	30.885
2670.4	30.814
2670.4	30.728
2670.4	30.62
2670.5	30.492
2670.5	30.359
2670.5	30.19
2670.5	30.019
2670.5	29.826
2670.6	29.613
2670.6	29.402
2670.6	29.159
2670.6	28.909
2670.6	28.635
2670.7	28.347
2670.7	28.055
2670.7	27.733
2670.7	27.415
2670.7	27.07
2670.8	26.711
2670.8	26.349
2670.8	25.959
2670.8	25.569
2670.8	25.155
2670.9	24.73
2670.9	24.299
2670.9	23.845
2670.9	23.395
2670.9	22.918
2671	22.433
2671	21.941
2671	21.425
2671	20.913
2671	20.373
2671.1	19.828
2671.1	19.275
2671.1	18.701
2671.1	18.131
2671.1	17.533
2671.2	16.934
2671.2	16.329
2671.2	15.701
2671.2	15.082
2671.2	14.435
2671.3	13.791
2671.3	13.138
2671.3	12.468
2671.3	11.808
2671.3	11.12
2671.4	10.437
2671.4	9.7477
2671.4	9.0437
2671.4	8.3481
2671.4	7.6307
2671.5	6.915
2671.5	6.1955
2671.5	5.466
2671.5	4.7469
2671.5	4.0069
2671.6	3.2766
2671.6	2.5421
2671.6	1.8003
2671.6	1.0752
2671.6	0.33481
2671.7	-0.39867
2671.7	-1.1308
2671.7	-1.8734
2671.7	-2.598
2671.7	-3.3346
2671.8	-4.06
2671.8	-4.7803
2671.8	-5.5066
2671.8	-6.2108
2671.8	-6.9282
2671.9	-7.6324
2671.9	-8.3268
2671.9	-9.0351
2671.9	-9.7216
2671.9	-10.418
2672	-11.101
2672	-11.766
2672	-12.44
2672	-13.095
2672	-13.755
2672.1	-14.406
2672.1	-15.04
2672.1	-15.68
2672.1	-16.301
2672.1	-16.927
2672.2	-17.547
2672.2	-18.146
2672.2	-18.756
2672.2	-19.349
2672.2	-19.937
2672.3	-20.527
2672.3	-21.095
2672.3	-21.675
2672.3	-22.237
2672.3	-22.789
2672.4	-23.347
2672.4	-23.882
2672.4	-24.425
2672.4	-24.954
2672.4	-25.471
2672.5	-25.999
2672.5	-26.507
2672.5	-27.025
2672.5	-27.534
2672.5	-28.026
2672.6	-28.528
2672.6	-29.011
2672.6	-29.497
2672.6	-29.978
2672.6	-30.438
2672.7	-30.912
2672.7	-31.375
2672.7	-31.83
2672.7	-32.29
2672.7	-32.729
2672.8	-33.178
2672.8	-33.613
2672.8	-34.036
2672.8	-34.47
2672.8	-34.884
2672.9	-35.303
2672.9	-35.718
2672.9	-36.114
2672.9	-36.523
2672.9	-36.918
2673	-37.307
2673	-37.701
2673	-38.071
2673	-38.449
2673	-38.821
2673.1	-39.18
2673.1	-39.55
2673.1	-39.902
2673.1	-40.252
2673.1	-40.602
2673.2	-40.932
2673.2	-41.274
2673.2	-41.603
2673.2	-41.919
2673.2	-42.245
2673.3	-42.548
2673.3	-42.859
2673.3	-43.166
2673.3	-43.452
2673.3	-43.747
2673.4	-44.029
2673.4	-44.3
2673.4	-44.575
2673.4	-44.83
2673.4	-45.093
2673.5	-45.345
2673.5	-45.579
2673.5	-45.824
2673.5	-46.051
2673.5	-46.275
2673.6	-46.5
2673.6	-46.703
2673.6	-46.915
2673.6	-47.119
2673.6	-47.307
2673.7	-47.506
2673.7	-47.687
2673.7	-47.861
2673.7	-48.032
2673.7	-48.18
2673.8	-48.34
2673.8	-48.487
2673.8	-48.619
2673.8	-48.767
2673.8	-48.893
2673.9	-49.019
2673.9	-49.148
2673.9	-49.254
2673.9	-49.367
2673.9	-49.474
2674	-49.565
2674	-49.668
2674	-49.758
2674	-49.844
2674	-49.933
2674.1	-50.003
2674.1	-50.082
2674.1	-50.156
2674.1	-50.213
2674.1	-50.284
2674.2	-50.342
2674.2	-50.396
2674.2	-50.46
2674.2	-50.507
2674.2	-50.562
2674.3	-50.614
2674.3	-50.648
2674.3	-50.695
2674.3	-50.735
2674.3	-50.767
2674.4	-50.814
2674.4	-50.847
2674.4	-50.883
2674.4	-50.923
2674.4	-50.947
2674.5	-50.988
2674.5	-51.023
2674.5	-51.048
2674.5	-51.091
2674.5	-51.119
2674.6	-51.153
2674.6	-51.192
2674.6	-51.214
2674.6	-51.252
2674.6	-51.281
2674.7	-51.303
2674.7	-51.34
2674.7	-51.364
2674.7	-51.398
2674.7	-51.432
2674.8	-51.459
2674.8	-51.498
2674.8	-51.523
2674.8	-51.561
2674.8	-51.595
2674.9	-51.625
2674.9	-51.664
2674.9	-51.686
2674.9	-51.728
2674.9	-51.761
2675	-51.797
2675	-51.838
2675	-51.866
2675	-51.908
2675	-51.937
2675.1	-51.981
2675.1	-52.021
2675.1	-52.064
2675.1	-52.106
2675.1	-52.144
2675.2	-52.194
2675.2	-52.228
2675.2	-52.279
2675.2	-52.318
2675.2	-52.37
2675.3	-52.414
2675.3	-52.466
2675.3	-52.515
2675.3	-52.564
2675.3	-52.615
2675.4	-52.658
2675.4	-52.714
2675.4	-52.759
2675.4	-52.816
2675.4	-52.857
2675.5	-52.916
2675.5	-52.959
2675.5	-53.016
2675.5	-53.064
2675.5	-53.12
2675.6	-53.169
2675.6	-53.224
2675.6	-53.277
2675.6	-53.331
2675.6	-53.39
2675.7	-53.443
2675.7	-53.506
2675.7	-53.554
2675.7	-53.618
2675.7	-53.67
2675.8	-53.737
2675.8	-53.792
2675.8	-53.859
2675.8	-53.911
2675.8	-53.978
2675.9	-54.035
2675.9	-54.098
2675.9	-54.159
2675.9	-54.211
2675.9	-54.273
2676	-54.324
2676	-54.39
2676	-54.443
2676	-54.513
2676	-54.565
2676.1	-54.631
2676.1	-54.69
2676.1	-54.755
2676.1	-54.818
2676.1	-54.875
2676.2	-54.939
2676.2	-54.99
2676.2	-55.058
2676.2	-55.111
2676.2	-55.182
2676.3	-55.241
2676.3	-55.306
2676.3	-55.368
2676.3	-55.422
2676.3	-55.488
2676.4	-55.539
2676.4	-55.606
2676.4	-55.656
2676.4	-55.721
2676.4	-55.78
2676.5	-55.841
2676.5	-55.907
2676.5	-55.956
2676.5	-56.021
2676.5	-56.073
2676.6	-56.137
2676.6	-56.194
2676.6	-56.257
2676.6	-56.318
2676.6	-56.369
2676.7	-56.434
2676.7	-56.482
2676.7	-56.547
2676.7	-56.599
2676.7	-56.659
2676.8	-56.72
2676.8	-56.773
2676.8	-56.839
2676.8	-56.887
2676.8	-56.95
2676.9	-57.001
2676.9	-57.059
2676.9	-57.115
2676.9	-57.166
2676.9	-57.227
2677	-57.271
2677	-57.332
2677	-57.386
2677	-57.444
2677	-57.503
2677.1	-57.55
2677.1	-57.611
2677.1	-57.654
2677.1	-57.716
2677.1	-57.765
2677.2	-57.816
2677.2	-57.869
2677.2	-57.906
2677.2	-57.961
2677.2	-58.006
2677.3	-58.063
2677.3	-58.112
2677.3	-58.158
2677.3	-58.213
2677.3	-58.253
2677.4	-58.313
2677.4	-58.362
2677.4	-58.415
2677.4	-58.466
2677.4	-58.506
2677.5	-58.561
2677.5	-58.599
2677.5	-58.654
2677.5	-58.699
2677.5	-58.742
2677.6	-58.796
2677.6	-58.834
2677.6	-58.891
2677.6	-58.936
2677.6	-58.988
2677.7	-59.038
2677.7	-59.077
2677.7	-59.133
2677.7	-59.171
2677.7	-59.225
2677.8	-59.269
2677.8	-59.313
2677.8	-59.363
2677.8	-59.399
2677.8	-59.456
2677.9	-59.499
2677.9	-59.552
2677.9	-59.602
2677.9	-59.644
2677.9	-59.699
2678	-59.738
2678	-59.788
2678	-59.832
2678	-59.872
2678	-59.925
2678.1	-59.961
2678.1	-60.016
2678.1	-60.059
2678.1	-60.102
2678.1	-60.146
2678.2	-60.178
2678.2	-60.227
2678.2	-60.265
2678.2	-60.311
2678.2	-60.354
2678.3	-60.389
2678.3	-60.441
2678.3	-60.477
2678.3	-60.527
2678.3	-60.567
2678.4	-60.604
2678.4	-60.652
2678.4	-60.685
2678.4	-60.736
2678.4	-60.774
2678.5	-60.813
2678.5	-60.858
2678.5	-60.888
2678.5	-60.935
2678.5	-60.968
2678.6	-61.012
2678.6	-61.054
2678.6	-61.085
2678.6	-61.132
2678.6	-61.165
2678.7	-61.21
2678.7	-61.249
2678.7	-61.285
2678.7	-61.33
2678.7	-61.36
2678.8	-61.41
2678.8	-61.448
2678.8	-61.483
2678.8	-61.526
2678.8	-61.552
2678.9	-61.595
2678.9	-61.631
2678.9	-61.67
2678.9	-61.712
2678.9	-61.741
2679	-61.784
2679	-61.813
2679	-61.85
2679	-61.891
2679	-61.918
2679.1	-61.962
2679.1	-61.993
2679.1	-62.031
2679.1	-62.071
2679.1	-62.103
2679.2	-62.148
2679.2	-62.177
2679.2	-62.216
2679.2	-62.25
2679.2	-62.275
2679.3	-62.313
2679.3	-62.337
2679.3	-62.374
2679.3	-62.407
2679.3	-62.435
2679.4	-62.478
2679.4	-62.505
2679.4	-62.55
2679.4	-62.585
2679.4	-62.611
2679.5	-62.651
2679.5	-62.674
2679.5	-62.712
2679.5	-62.744
2679.5	-62.772
2679.6	-62.81
2679.6	-62.834
2679.6	-62.875
2679.6	-62.906
2679.6	-62.934
2679.7	-62.972
2679.7	-62.995
2679.7	-63.035
2679.7	-63.066
2679.7	-63.095
2679.8	-63.132
2679.8	-63.154
2679.8	-63.192
2679.8	-63.221
2679.8	-63.244
2679.9	-63.28
2679.9	-63.3
2679.9	-63.332
2679.9	-63.359
2679.9	-63.381
2680	-63.414
2680	-63.432
2680	-63.464
2680	-63.49


==> SashaEpoch1/VoltageData.txt <==
0	-71.243
0.02	-71.289
0.04	-71.03
0.06	-71.335
0.08	-71.06
0.1	-71.396
0.12	-71.014
0.14	-71.381
0.16	-71.152
0.18	-71.442
0.2	-71.243
0.22	-71.259
0.24	-71.335
0.26	-71.014
0.28	-71.365
0.3	-70.984
0.32	-71.442
0.34	-71.091
0.36	-71.426
0.38	-71.198
0.4	-71.32
0.42	-71.243
0.44	-71.03
0.46	-71.335
0.48	-70.923
0.5	-71.381
0.52	-71.091
0.54	-71.442
0.56	-71.335
0.58	-71.289
0.6	-71.32
0.62	-71.014
0.64	-71.442
0.66	-71.014
0.68	-71.381
0.7	-71.121
0.72	-71.274
0.74	-71.304
0.76	-71.121
0.78	-71.487
0.8	-70.999
0.82	-71.35
0.84	-71.06
0.86	-71.289
0.88	-71.335
0.9	-71.136
0.92	-71.442
0.94	-70.999
0.96	-71.381
0.98	-71.152
1	-71.32
1.02	-71.365
1.04	-71.106
1.06	-71.426
1.08	-70.969
1.1	-71.457
1.12	-71.213
1.14	-71.35
1.16	-71.335
1.18	-71.014
1.2	-71.396
1.22	-70.923
1.24	-71.442
1.26	-71.259
1.28	-71.243
1.3	-71.396
1.32	-71.106
1.34	-71.503
1.36	-71.152
1.38	-71.457
1.4	-71.243
1.42	-71.167
1.44	-71.457
1.46	-70.999
1.48	-71.472
1.5	-71.152
1.52	-71.32
1.54	-71.32
1.56	-71.075
1.58	-71.472
1.6	-71.014
1.62	-71.442
1.64	-71.289
1.66	-71.182
1.68	-71.457
1.7	-71.06
1.72	-71.503
1.74	-71.121
1.76	-71.304
1.78	-71.274
1.8	-71.075
1.82	-71.442
1.84	-70.969
1.86	-71.365
1.88	-71.182
1.9	-71.121
1.92	-71.396
1.94	-71.014
1.96	-71.487
1.98	-71.121
2	-71.228
2.02	-71.365
2.04	-71.014
2.06	-71.35
2.08	-70.923
2.1	-71.243
2.12	-71.167
2.14	-71.06
2.16	-71.396
2.18	-70.923
2.2	-71.335
2.22	-71.121
2.24	-71.075
2.26	-71.289
2.28	-70.969
2.3	-71.381
2.32	-71.075
2.34	-71.335
2.36	-71.198
2.38	-70.892
2.4	-71.396
2.42	-70.984
2.44	-71.228
2.46	-71.075
2.48	-70.908
2.5	-71.259
2.52	-70.923
2.54	-71.335
2.56	-71.121
2.58	-71.06
2.6	-71.32
2.62	-70.862
2.64	-71.335
2.66	-71.06
2.68	-71.106
2.7	-71.182
2.72	-70.923
2.74	-71.335
2.76	-70.999
2.78	-71.228
2.8	-71.136
2.82	-70.862
2.84	-71.32
2.86	-70.862
2.88	-71.259
2.9	-71.106
2.92	-70.938
2.94	-71.304
2.96	-70.938
2.98	-71.335
3	-71.152
3.02	-71.014
3.04	-71.304
3.06	-70.862
3.08	-71.274
3.1	-71.06
3.12	-71.106
3.14	-71.243
3.16	-70.831
3.18	-71.32
3.2	-71.014
3.22	-71.121
3.24	-71.228
3.26	-70.862
3.28	-71.304
3.3	-70.984
3.32	-71.198
3.34	-71.182
3.36	-70.908
3.38	-71.289
3.4	-70.908
3.42	-71.274
3.44	-71.213
3.46	-70.938
3.48	-71.411
3.5	-70.984
3.52	-71.213
3.54	-71.198
3.56	-70.953
3.58	-71.304
3.6	-70.816
3.62	-71.198
3.64	-71.075
3.66	-70.908
3.68	-71.335
3.7	-70.862
3.72	-71.213
3.74	-71.091
3.76	-70.923
3.78	-71.259
3.8	-70.999
3.82	-71.32
3.84	-71.106
3.86	-70.938
3.88	-71.304
3.9	-70.862
3.92	-71.274
3.94	-71.106
3.96	-70.953
3.98	-71.335
4	-70.938
4.02	-71.32
4.04	-71.136
4.06	-70.953
4.08	-71.335
4.1	-70.923
4.12	-71.289
4.14	-71.198
4.16	-71.03
4.18	-71.381
4.2	-70.938
4.22	-71.35
4.24	-71.213
4.26	-70.938
4.28	-71.335
4.3	-70.908
4.32	-71.213
4.34	-71.289
4.36	-70.999
4.38	-71.411
4.4	-71.06
4.42	-71.274
4.44	-71.259
4.46	-70.969
4.48	-71.35
4.5	-71.045
4.52	-71.182
4.54	-71.243
4.56	-70.938
4.58	-71.365
4.6	-71.106
4.62	-71.121
4.64	-71.274
4.66	-70.923
4.68	-71.259
4.7	-71.03
4.72	-70.969
4.74	-71.228
4.76	-70.801
4.78	-71.259
4.8	-71.136
4.82	-71.045
4.84	-71.35
4.86	-70.908
4.88	-71.304
4.9	-71.182
4.92	-70.862
4.94	-71.335
4.96	-70.953
4.98	-71.136
5	-71.243
5.02	-70.908
5.04	-71.304
5.06	-70.984
5.08	-71.06
5.1	-71.259
5.12	-70.908
5.14	-71.304
5.16	-71.075
5.18	-70.999
5.2	-71.396
5.22	-70.892
5.24	-71.228
5.26	-71.182
5.28	-70.831
5.3	-71.289
5.32	-71.03
5.34	-71.075
5.36	-71.274
5.38	-70.862
5.4	-71.274
5.42	-71.136
5.44	-70.984
5.46	-71.381
5.48	-70.877
5.5	-71.213
5.52	-71.121
5.54	-70.801
5.56	-71.259
5.58	-71.075
5.6	-70.969
5.62	-71.259
5.64	-70.801
5.66	-71.259
5.68	-71.136
5.7	-70.969
5.72	-71.365
5.74	-71.03
5.76	-71.136
5.78	-71.198
5.8	-70.847
5.82	-71.274
5.84	-71.106
5.86	-70.969
5.88	-71.365
5.9	-70.938
5.92	-71.274
5.94	-71.243
5.96	-70.984
5.98	-71.381
6	-71.06
6.02	-70.999
6.04	-71.304
6.06	-70.847
6.08	-71.182
6.1	-71.198
6.12	-70.953
6.14	-71.381
6.16	-71.06
6.18	-70.908
6.2	-71.198
6.22	-70.877
6.24	-71.228
6.26	-71.198
6.28	-70.969
6.3	-71.35
6.32	-71.06
6.34	-71.091
6.36	-71.35
6.38	-70.908
6.4	-71.198
6.42	-71.075
6.44	-70.755
6.46	-71.289
6.48	-71.045
6.5	-70.953
6.52	-71.243
6.54	-70.831
6.56	-71.136
6.58	-71.167
6.6	-70.847
6.62	-71.243
6.64	-70.999
6.66	-70.953
6.68	-71.35
6.7	-70.999
6.72	-71.182
6.74	-71.243
6.76	-70.755
6.78	-71.167
6.8	-71.06
6.82	-70.816
6.84	-71.259
6.86	-70.923
6.88	-70.923
6.9	-71.259
6.92	-70.862
6.94	-71.198
6.96	-71.136
6.98	-70.816
7	-71.243
7.02	-71.03
7.04	-71.014
7.06	-71.274
7.08	-70.862
7.1	-71.106
7.12	-71.075
7.14	-70.801
7.16	-71.274
7.18	-70.953
7.2	-71.075
7.22	-71.152
7.24	-70.786
7.26	-71.289
7.28	-70.969
7.3	-70.969
7.32	-71.075
7.34	-70.694
7.36	-71.243
7.38	-70.984
7.4	-71.03
7.42	-71.152
7.44	-70.77
7.46	-71.198
7.48	-70.77
7.5	-71.182
7.52	-71.014
7.54	-70.908
7.56	-71.06
7.58	-70.709
7.6	-71.182
7.62	-70.877
7.64	-71.182
7.66	-70.923
7.68	-71.045
7.7	-71.045
7.72	-70.862
7.74	-71.228
7.76	-70.801
7.78	-71.198
7.8	-70.709
7.82	-71.091
7.84	-70.892
7.86	-71.091
7.88	-70.999
7.9	-71.014
7.92	-71.045
7.94	-70.862
7.96	-71.182
7.98	-70.831
8	-71.136
8.02	-70.694
8.04	-71.06
8.06	-70.755
8.08	-71.091
8.1	-70.801
8.12	-71.03
8.14	-70.77
8.16	-70.923
8.18	-70.831
8.2	-70.892
8.22	-70.923
8.24	-70.724
8.26	-71.03
8.28	-70.74
8.3	-71.182
8.32	-70.786
8.34	-71.152
8.36	-70.74
8.38	-71.075
8.4	-70.831
8.42	-70.999
8.44	-70.923
8.46	-70.755
8.48	-70.923
8.5	-70.618
8.52	-71.014
8.54	-70.724
8.56	-71.091
8.58	-70.663
8.6	-71.03
8.62	-70.831
8.64	-70.938
8.66	-70.999
8.68	-70.709
8.7	-70.984
8.72	-70.602
8.74	-70.999
8.76	-70.724
8.78	-70.999
8.8	-70.816
8.82	-70.908
8.84	-70.953
8.86	-70.74
8.88	-71.091
8.9	-70.679
8.92	-71.06
8.94	-70.724
8.96	-70.877
8.98	-70.847
9	-70.724
9.02	-70.953
9.04	-70.587
9.06	-71.014
9.08	-70.694
9.1	-70.999
9.12	-70.847
9.14	-70.786
9.16	-70.892
9.18	-70.526
9.2	-70.969
9.22	-70.618
9.24	-70.969
9.26	-70.862
9.28	-70.724
9.3	-70.953
9.32	-70.602
9.34	-70.999
9.36	-70.633
9.38	-70.953
9.4	-70.847
9.42	-70.648
9.44	-71.014
9.46	-70.633
9.48	-70.999
9.5	-70.709
9.52	-70.908
9.54	-70.831
9.56	-70.587
9.58	-70.923
9.6	-70.557
9.62	-70.984
9.64	-70.77
9.66	-70.831
9.68	-70.953
9.7	-70.572
9.72	-70.953
9.74	-70.465
9.76	-70.816
9.78	-70.709
9.8	-70.572
9.82	-70.923
9.84	-70.557
9.86	-70.908
9.88	-70.679
9.9	-70.77
9.92	-70.831
9.94	-70.511
9.96	-70.862
9.98	-70.511
10	-70.847
10.02	-70.77
10.04	-70.587
10.06	-70.908
10.08	-70.419
10.1	-70.847
10.12	-70.602
10.14	-70.633
10.16	-70.831
10.18	-70.45
10.2	-70.847
10.22	-70.618
10.24	-70.786
10.26	-70.74
10.28	-70.511
10.3	-70.908
10.32	-70.465
10.34	-70.831
10.36	-70.602
10.38	-70.511
10.4	-70.831
10.42	-70.419
10.44	-70.862
10.46	-70.541
10.48	-70.663
10.5	-70.786
10.52	-70.48
10.54	-71.014
10.56	-70.572
10.58	-70.801
10.6	-70.862
10.62	-70.496
10.64	-70.831
10.66	-70.526
10.68	-70.877
10.7	-70.663
10.72	-70.526
10.74	-70.786
10.76	-70.343
10.78	-70.816
10.8	-70.602
10.82	-70.557
10.84	-70.786
10.86	-70.496
10.88	-70.923
10.9	-70.648
10.92	-70.786
10.94	-70.786
10.96	-70.404
10.98	-70.847
11	-70.496
11.02	-70.724
11.04	-70.74
11.06	-70.48
11.08	-70.908
11.1	-70.496
11.12	-70.862
11.14	-70.755
11.16	-70.496
11.18	-70.877
11.2	-70.465
11.22	-70.877
11.24	-70.724
11.26	-70.496
11.28	-70.786
11.3	-70.358
11.32	-70.801
11.34	-70.602
11.36	-70.602
11.38	-70.831
11.4	-70.45
11.42	-70.938
11.44	-70.679
11.46	-70.74
11.48	-70.847
11.5	-70.404
11.52	-70.877
11.54	-70.602
11.56	-70.77
11.58	-70.923
11.6	-70.496
11.62	-70.969
11.64	-70.602
11.66	-70.74
11.68	-70.862
11.7	-70.48
11.72	-70.831
11.74	-70.496
11.76	-70.694
11.78	-70.816
11.8	-70.465
11.82	-70.908
11.84	-70.557
11.86	-70.724
11.88	-70.816
11.9	-70.419
11.92	-70.831
11.94	-70.541
11.96	-70.679
11.98	-70.724
12	-70.465
12.02	-70.908
12.04	-70.602
12.06	-70.74
12.08	-70.755
12.1	-70.374
12.12	-70.862
12.14	-70.48
12.16	-70.618
12.18	-70.74
12.2	-70.374
12.22	-70.862
12.24	-70.541
12.26	-70.694
12.28	-70.786
12.3	-70.374
12.32	-70.877
12.34	-70.557
12.36	-70.541
12.38	-70.801
12.4	-70.404
12.42	-70.786
12.44	-70.511
12.46	-70.557
12.48	-70.74
12.5	-70.312
12.52	-70.709
12.54	-70.48
12.56	-70.358
12.58	-70.679
12.6	-70.358
12.62	-70.77
12.64	-70.572
12.66	-70.343
12.68	-70.755
12.7	-70.389
12.72	-70.74
12.74	-70.633
12.76	-70.435
12.78	-70.755
12.8	-70.374
12.82	-70.587
12.84	-70.648
12.86	-70.343
12.88	-70.74
12.9	-70.374
12.92	-70.587
12.94	-70.618
12.96	-70.312
12.98	-70.77
13	-70.435
13.02	-70.419
13.04	-70.633
13.06	-70.221
13.08	-70.663
13.1	-70.48
13.12	-70.312
13.14	-70.694
13.16	-70.297
13.18	-70.633
13.2	-70.633
13.22	-70.312
13.24	-70.633
13.26	-70.297
13.28	-70.465
13.3	-70.541
13.32	-70.206
13.34	-70.648
13.36	-70.343
13.38	-70.374
13.4	-70.709
13.42	-70.312
13.44	-70.679
13.46	-70.557
13.48	-70.282
13.5	-70.709
13.52	-70.343
13.54	-70.572
13.56	-70.602
13.58	-70.206
13.6	-70.618
13.62	-70.419
13.64	-70.389
13.66	-70.694
13.68	-70.282
13.7	-70.648
13.72	-70.526
13.74	-70.312
13.76	-70.755
13.78	-70.419
13.8	-70.602
13.82	-70.618
13.84	-70.267
13.86	-70.618
13.88	-70.374
13.9	-70.312
13.92	-70.633
13.94	-70.19
13.96	-70.572
13.98	-70.526
14	-70.267
14.02	-70.663
14.04	-70.328
14.06	-70.358
14.08	-70.602
14.1	-70.236
14.12	-70.694
14.14	-70.541
14.16	-70.282
14.18	-70.679
14.2	-70.328
14.22	-70.45
14.24	-70.587
14.26	-70.114
14.28	-70.511
14.3	-70.358
14.32	-70.251
14.34	-70.679
14.36	-70.328
14.38	-70.48
14.4	-70.511
14.42	-70.129
14.44	-70.557
14.46	-70.419
14.48	-70.251
14.5	-70.618
14.52	-70.221
14.54	-70.496
14.56	-70.572
14.58	-70.206
14.6	-70.663
14.62	-70.358
14.64	-70.175
14.66	-70.602
14.68	-70.175
14.7	-70.404
14.72	-70.557
14.74	-70.084
14.76	-70.511
14.78	-70.496
14.8	-70.221
14.82	-70.633
14.84	-70.312
14.86	-70.343
14.88	-70.587
14.9	-70.145
14.92	-70.572
14.94	-70.496
14.96	-70.16
14.98	-70.572
15	-70.297
15.02	-70.206
15.04	-70.602
15.06	-70.16
15.08	-70.358
15.1	-70.526
15.12	-70.145
15.14	-70.557
15.16	-70.419
15.18	-70.114
15.2	-70.541
15.22	-70.236
15.24	-70.389
15.26	-70.602
15.28	-70.19
15.3	-70.496
15.32	-70.435
15.34	-70.175
15.36	-70.587
15.38	-70.358
15.4	-70.236
15.42	-70.557
15.44	-70.145
15.46	-70.45
15.48	-70.511
15.5	-70.145
15.52	-70.557
15.54	-70.221
15.56	-70.267
15.58	-70.45
15.6	-70.084
15.62	-70.572
15.64	-70.267
15.66	-70.236
15.68	-70.419
15.7	-70.068
15.72	-70.541
15.74	-70.175
15.76	-70.374
15.78	-70.312
15.8	-70.114
15.82	-70.465
15.84	-70.023
15.86	-70.45
15.88	-70.206
15.9	-70.297
15.92	-70.297
15.94	-70.267
15.96	-70.465
15.98	-70.16
16	-70.618
16.02	-70.099
16.04	-70.526
16.06	-70.267
16.08	-70.389
16.1	-70.282
16.12	-70.251
16.14	-70.328
16.16	-70.16
16.18	-70.45
16.2	-70.145
16.22	-70.48
16.24	-70.068
16.26	-70.45
16.28	-70.129
16.3	-70.374
16.32	-70.175
16.34	-70.312
16.36	-70.206
16.38	-70.282
16.4	-70.374
16.42	-70.221
16.44	-70.374
16.46	-70.114
16.48	-70.328
16.5	-70.084
16.52	-70.496
16.54	-70.007
16.56	-70.45
16.58	-70.099
16.6	-70.374
16.62	-70.129
16.64	-70.465
16.66	-70.251
16.68	-70.251
16.7	-70.282
16.72	-70.145
16.74	-70.374
16.76	-70.114
16.78	-70.419
16.8	-70.023
16.82	-70.358
16.84	-69.992
16.86	-70.358
16.88	-70.099
16.9	-70.267
16.92	-70.236
16.94	-70.053
16.96	-70.358
16.98	-70.053
17	-70.374
17.02	-70.068
17.04	-70.374
17.06	-70.023
17.08	-70.328
17.1	-70.251
17.12	-70.16
17.14	-70.343
17.16	-70.023
17.18	-70.297
17.2	-69.901
17.22	-70.282
17.24	-70.053
17.26	-70.221
17.28	-70.282
17.3	-70.038
17.32	-70.419
17.34	-70.084
17.36	-70.45
17.38	-70.099
17.4	-70.297
17.42	-70.145
17.44	-70.099
17.46	-70.267
17.48	-69.946
17.5	-70.389
17.52	-69.962
17.54	-70.328
17.56	-70.19
17.58	-70.084
17.6	-70.297
17.62	-69.901
17.64	-70.328
17.66	-70.084
17.68	-70.404
17.7	-70.206
17.72	-70.221
17.74	-70.312
17.76	-69.916
17.78	-70.343
17.8	-69.946
17.82	-70.221
17.84	-70.19
17.86	-70.023
17.88	-70.328
17.9	-69.946
17.92	-70.389
17.94	-70.099
17.96	-70.312
17.98	-70.251
18	-69.962
18.02	-70.389
18.04	-70.038
18.06	-70.419
18.08	-70.175
18.1	-70.206
18.12	-70.282
18.14	-69.946
18.16	-70.404
18.18	-70.038
18.2	-70.343
18.22	-70.145
18.24	-70.038
18.26	-70.404
18.28	-69.946
18.3	-70.404
18.32	-70.129
18.34	-70.099
18.36	-70.297
18.38	-69.916
18.4	-70.358
18.42	-70.068
18.44	-70.328
18.46	-70.175
18.48	-70.084
18.5	-70.404
18.52	-69.931
18.54	-70.419
18.56	-70.129
18.58	-70.206
18.6	-70.312
18.62	-69.946
18.64	-70.343
18.66	-69.931
18.68	-70.145
18.7	-70.053
18.72	-69.855
18.74	-70.282
18.76	-69.885
18.78	-70.251
18.8	-70.084
18.82	-69.977
18.84	-70.267
18.86	-69.855
18.88	-70.312
18.9	-69.992
18.92	-70.053
18.94	-70.16
18.96	-69.855
18.98	-70.328
19	-69.962
19.02	-70.19
19.04	-70.053
19.06	-69.87
19.08	-70.267
19.1	-69.87
19.12	-70.343
19.14	-70.084
19.16	-69.992
19.18	-70.328
19.2	-69.824
19.22	-70.251
19.24	-69.962
19.26	-70.023
19.28	-70.114
19.3	-69.809
19.32	-70.221
19.34	-69.946
19.36	-70.145
19.38	-70.038
19.4	-69.809
19.42	-70.251
19.44	-69.824
19.46	-70.114
19.48	-70.023
19.5	-69.901
19.52	-70.251
19.54	-69.931
19.56	-70.343
19.58	-70.145
19.6	-70.038
19.62	-70.19
19.64	-69.855
19.66	-70.282
19.68	-70.053
19.7	-70.038
19.72	-70.206
19.74	-69.778
19.76	-70.251
19.78	-69.946
19.8	-70.068
19.82	-70.19
19.84	-69.763
19.86	-70.175
19.88	-69.916
19.9	-70.129
19.92	-70.129
19.94	-69.855
19.96	-70.267
19.98	-69.855
20	-70.145
20.02	-70.099
20.04	-69.839
20.06	-70.221
20.08	-69.748
20.1	-70.16
20.12	-70.038
20.14	-69.839
20.16	-70.251
20.18	-69.763
20.2	-70.145
20.22	-69.977
20.24	-69.824
20.26	-70.206
20.28	-69.763
20.3	-70.114
20.32	-69.977
20.34	-69.824
20.36	-70.099
20.38	-69.717
20.4	-70.099
20.42	-69.901
20.44	-69.809
20.46	-70.16
20.48	-69.687
20.5	-70.114
20.52	-69.992
20.54	-69.702
20.56	-70.145
20.58	-69.778
20.6	-70.145
20.62	-70.038
20.64	-69.855
20.66	-70.145
20.68	-69.733
20.7	-70.19
20.72	-69.901
20.74	-69.733
20.76	-70.053
20.78	-69.565
20.8	-70.068
20.82	-69.931
20.84	-69.748
20.86	-70.16
20.88	-69.656
20.9	-70.023
20.92	-69.931
20.94	-69.778
20.96	-70.16
20.98	-69.748
21	-69.992
21.02	-69.931
21.04	-69.748
21.06	-70.19
21.08	-69.778
21.1	-69.992
21.12	-69.931
21.14	-69.687
21.16	-70.145
21.18	-69.855
21.2	-70.007
21.22	-70.145
21.24	-69.687
21.26	-70.129
21.28	-69.885
21.3	-69.916
21.32	-70.053
21.34	-69.687
21.36	-70.114
21.38	-69.901
21.4	-69.885
21.42	-70.16
21.44	-69.748
21.46	-70.084
21.48	-69.809
21.5	-69.717
21.52	-70.114
21.54	-69.748
21.56	-70.114
21.58	-69.977
21.6	-69.778
21.62	-70.175
21.64	-69.778
21.66	-70.007
21.68	-69.962
21.7	-69.55
21.72	-70.099
21.74	-69.809
21.76	-69.824
21.78	-70.099
21.8	-69.641
21.82	-70.023
21.84	-69.931
21.86	-69.733
21.88	-70.145
21.9	-69.794
21.92	-70.053
21.94	-69.931
21.96	-69.748
21.98	-70.236
22	-69.839
22.02	-69.931
22.04	-70.099
22.06	-69.656
22.08	-70.129
22.1	-69.977
22.12	-69.855
22.14	-70.206
22.16	-69.763
22.18	-70.038
22.2	-70.114
22.22	-69.748
22.24	-70.145
22.26	-69.794
22.28	-69.733
22.3	-70.053
22.32	-69.687
22.34	-70.145
22.36	-70.084
22.38	-69.778
22.4	-70.053
22.42	-69.809
22.44	-70.023
22.46	-70.053
22.48	-69.687
22.5	-70.084
22.52	-69.824
22.54	-69.794
22.56	-70.145
22.58	-69.733
22.6	-70.038
22.62	-69.931
22.64	-69.595
22.66	-70.145
22.68	-69.962
22.7	-69.931
22.72	-70.206
22.74	-69.809
22.76	-70.145
22.78	-70.053
22.8	-69.763
22.82	-70.16
22.84	-69.778
22.86	-69.794
22.88	-70.114
22.9	-69.809
22.92	-70.19
22.94	-70.114
22.96	-69.809
22.98	-70.221
23	-69.977
23.02	-69.916
23.04	-70.145
23.06	-69.763
23.08	-70.068
23.1	-70.023
23.12	-69.839
23.14	-70.312
23.16	-69.977
23.18	-69.946
23.2	-70.221
23.22	-69.778
23.24	-70.145
23.26	-70.084
23.28	-69.748
23.3	-70.221
23.32	-69.931
23.34	-69.885
23.36	-70.328
23.38	-69.885
23.4	-69.992
23.42	-70.145
23.44	-69.748
23.46	-70.19
23.48	-70.099
23.5	-69.901
23.52	-70.282
23.54	-69.977
23.56	-70.023
23.58	-70.251
23.6	-69.839
23.62	-70.221
23.64	-70.084
23.66	-69.809
23.68	-70.236
23.7	-69.992
23.72	-70.023
23.74	-70.206
23.76	-69.809
23.78	-70.145
23.8	-70.038
23.82	-69.855
23.84	-70.267
23.86	-69.855
23.88	-70.084
23.9	-70.114
23.92	-69.839
23.94	-70.312
23.96	-69.992
23.98	-70.068
24	-70.175
24.02	-69.794
24.04	-70.236
24.06	-69.931
24.08	-70.145
24.1	-70.129
24.12	-69.839
24.14	-70.251
24.16	-69.855
24.18	-70.19
24.2	-69.931
24.22	-69.901
24.24	-70.129
24.26	-69.809
24.28	-70.282
24.3	-69.931
24.32	-70.251
24.34	-70.023
24.36	-70.114
24.38	-70.129
24.4	-69.931
24.42	-70.16
24.44	-69.824
24.46	-70.297
24.48	-69.916
24.5	-70.358
24.52	-70.114
24.54	-70.297
24.56	-70.053
24.58	-70.129
24.6	-70.068
24.62	-69.962
24.64	-70.16
24.66	-69.885
24.68	-70.251
24.7	-69.855
24.72	-70.267
24.74	-69.855
24.76	-70.206
24.78	-69.824
24.8	-70.099
24.82	-69.809
24.84	-70.129
24.86	-70.053
24.88	-70.145
24.9	-70.206
24.92	-70.038
24.94	-70.19
24.96	-69.962
24.98	-70.221
25	-69.885
25.02	-70.221
25.04	-69.824
25.06	-70.175
25.08	-69.87
25.1	-70.145
25.12	-69.931
25.14	-69.931
25.16	-70.007
25.18	-69.824
25.2	-70.114
25.22	-69.885
25.24	-70.251
25.26	-69.839
25.28	-70.297
25.3	-69.962
25.32	-70.114
25.34	-69.977
25.36	-69.885
25.38	-70.084
25.4	-69.733
25.42	-70.19
25.44	-69.824
25.46	-70.236
25.48	-70.023
25.5	-70.206
25.52	-70.023
25.54	-69.916
25.56	-70.114
25.58	-69.748
25.6	-70.221
25.62	-69.885
25.64	-70.221
25.66	-70.023
25.68	-70.068
25.7	-70.129
25.72	-69.794
25.74	-70.19
25.76	-69.763
25.78	-70.175
25.8	-69.931
25.82	-70.023
25.84	-70.099
25.86	-69.824
25.88	-70.221
25.9	-69.809
25.92	-70.267
25.94	-70.007
25.96	-70.053
25.98	-70.145
26	-69.809
26.02	-70.19
26.04	-69.794
26.06	-70.145
26.08	-69.962
26.1	-69.916
26.12	-69.992
26.14	-69.687
26.16	-70.114
26.18	-69.702
26.2	-70.084
26.22	-69.931
26.24	-69.901
26.26	-70.251
26.28	-69.855
26.3	-70.343
26.32	-69.931
26.34	-70.114
26.36	-70.038
26.38	-69.87
26.4	-70.236
26.42	-69.824
26.44	-70.19
26.46	-69.931
26.48	-70.053
26.5	-70.175
26.52	-69.809
26.54	-70.236
26.56	-69.794
26.58	-70.16
26.6	-70.084
26.62	-69.992
26.64	-70.343
26.66	-69.916
26.68	-70.312
26.7	-69.992
26.72	-70.007
26.74	-70.099
26.76	-69.763
26.78	-70.236
26.8	-69.778
26.82	-70.175
26.84	-70.099
26.86	-69.946
26.88	-70.267
26.9	-69.839
26.92	-70.221
26.94	-69.977
26.96	-70.023
26.98	-70.19
27	-69.885
27.02	-70.236
27.04	-69.946
27.06	-70.19
27.08	-70.175
27.1	-69.87
27.12	-70.206
27.14	-69.748
27.16	-70.206
27.18	-70.084
27.2	-70.068
27.22	-70.328
27.24	-69.901
27.26	-70.251
27.28	-70.038
27.3	-70.023
27.32	-70.251
27.34	-69.855
27.36	-70.251
27.38	-69.992
27.4	-70.068
27.42	-70.221
27.44	-69.962
27.46	-70.343
27.48	-69.916
27.5	-70.175
27.52	-70.145
27.54	-70.007
27.56	-70.358
27.58	-69.855
27.6	-70.19
27.62	-70.068
27.64	-69.977
27.66	-70.328
27.68	-69.916
27.7	-70.343
27.72	-69.992
27.74	-70.038
27.76	-70.267
27.78	-69.824
27.8	-70.312
27.82	-69.992
27.84	-70.16
27.86	-70.297
27.88	-69.916
27.9	-70.374
27.92	-69.992
27.94	-70.099
27.96	-70.084
27.98	-69.824
28	-70.267
28.02	-69.931
28.04	-70.297
28.06	-70.221
28.08	-70.053
28.1	-70.404
28.12	-69.962
28.14	-70.312
28.16	-70.145
28.18	-69.901
28.2	-70.297
28.22	-69.931
28.24	-70.312
28.26	-70.145
28.28	-70.053
28.3	-70.358
28.32	-69.931
28.34	-70.404
28.36	-70.19
28.38	-70.023
28.4	-70.328
28.42	-69.885
28.44	-70.328
28.46	-70.16
28.48	-70.023
28.5	-70.267
28.52	-69.824
28.54	-70.282
28.56	-70.068
28.58	-70.023
28.6	-70.312
28.62	-69.885
28.64	-70.282
28.66	-70.038
28.68	-70.053
28.7	-70.282
28.72	-69.916
28.74	-70.282
28.76	-69.977
28.78	-70.038
28.8	-70.236
28.82	-69.885
28.84	-70.328
28.86	-70.007
28.88	-70.023
28.9	-70.251
28.92	-69.87
28.94	-70.297
28.96	-70.068
28.98	-69.87
29	-70.16
29.02	-69.794
29.04	-70.251
29.06	-70.145
29.08	-69.992
29.1	-70.206
29.12	-69.763
29.14	-70.221
29.16	-70.068
29.18	-69.885
29.2	-70.236
29.22	-69.763
29.24	-70.221
29.26	-70.084
29.28	-69.885
29.3	-70.312
29.32	-69.885
29.34	-70.19
29.36	-70.038
29.38	-69.885
29.4	-70.297
29.42	-69.901
29.44	-70.221
29.46	-70.099
29.48	-69.977
29.5	-70.328
29.52	-69.977
29.54	-70.251
29.56	-70.175
29.58	-69.87
29.6	-70.312
29.62	-70.023
29.64	-70.145
29.66	-70.267
29.68	-69.809
29.7	-70.267
29.72	-70.023
29.74	-69.962
29.76	-70.236
29.78	-69.839
29.8	-70.175
29.82	-70.084
29.84	-69.946
29.86	-70.404
29.88	-69.962
29.9	-70.251
29.92	-70.206
29.94	-69.962
29.96	-70.374
29.98	-70.007
30	-70.175
30.02	-70.236
30.04	-69.778
30.06	-70.328
30.08	-70.129
30.1	-70.084
30.12	-70.328
30.14	-69.87
30.16	-70.282
30.18	-70.221
30.2	-69.992
30.22	-70.435
30.24	-70.053
30.26	-70.145
30.28	-70.251
30.3	-69.946
30.32	-70.358
30.34	-70.084
30.36	-70.068
30.38	-70.236
30.4	-69.839
30.42	-70.251
30.44	-70.129
30.46	-69.962
30.48	-70.374
30.5	-69.946
30.52	-70.206
30.54	-70.297
30.56	-69.885
30.58	-70.343
30.6	-70.099
30.62	-69.992
30.64	-70.358
30.66	-69.946
30.68	-70.251
30.7	-70.19
30.72	-69.916
30.74	-70.358
30.76	-70.068
30.78	-70.145
30.8	-70.358
30.82	-69.946
30.84	-70.328
30.86	-70.221
30.88	-70.068
30.9	-70.435
30.92	-70.053
30.94	-70.19
30.96	-70.282
30.98	-69.946
31	-70.45
31.02	-70.221
31.04	-69.977
31.06	-70.419
31.08	-69.931
31.1	-70.16
31.12	-70.343
31.14	-69.885
31.16	-70.358
31.18	-70.206
31.2	-69.992
31.22	-70.48
31.24	-70.099
31.26	-70.221
31.28	-70.312
31.3	-69.885
31.32	-70.389
31.34	-70.221
31.36	-69.992
31.38	-70.404
31.4	-70.068
31.42	-70.099
31.44	-70.389
31.46	-69.962
31.48	-70.404
31.5	-70.312
31.52	-69.962
31.54	-70.343
31.56	-70.145
31.58	-70.16
31.6	-70.404
31.62	-69.977
31.64	-70.358
31.66	-70.221
31.68	-69.962
31.7	-70.465
31.72	-70.251
31.74	-70.084
31.76	-70.48
31.78	-70.099
31.8	-70.343
31.82	-70.465
31.84	-69.992
31.86	-70.48
31.88	-70.328
31.9	-70.023
31.92	-70.572
31.94	-70.19
31.96	-70.145
31.98	-70.435
32	-70.023
32.02	-70.358
32.04	-70.358
32.06	-69.992
32.08	-70.511
32.1	-70.297
32.12	-70.099
32.14	-70.435
32.16	-70.068
32.18	-70.404
32.2	-70.358
32.22	-70.099
32.24	-70.496
32.26	-70.16
32.28	-70.419
32.3	-70.328
32.32	-70.068
32.34	-70.572
32.36	-70.114
32.38	-70.435
32.4	-70.389
32.42	-70.16
32.44	-70.496
32.46	-70.084
32.48	-70.511
32.5	-70.282
32.52	-70.435
32.54	-70.389
32.56	-70.175
32.58	-70.465
32.6	-70.099
32.62	-70.572
32.64	-70.236
32.66	-70.45
32.68	-70.206
32.7	-70.312
32.72	-70.389
32.74	-70.16
32.76	-70.45
32.78	-70.145
32.8	-70.496
32.82	-70.084
32.84	-70.435
32.86	-70.175
32.88	-70.374
32.9	-70.221
32.92	-70.312
32.94	-70.297
32.96	-70.251
32.98	-70.496
33	-70.297
33.02	-70.572
33.04	-70.267
33.06	-70.557
33.08	-70.236
33.1	-70.602
33.12	-70.145
33.14	-70.511
33.16	-70.221
33.18	-70.45
33.2	-70.312
33.22	-70.419
33.24	-70.435
33.26	-70.312
33.28	-70.404
33.3	-70.129
33.32	-70.496
33.34	-70.129
33.36	-70.526
33.38	-70.175
33.4	-70.526
33.42	-70.297
33.44	-70.526
33.46	-70.312
33.48	-70.404
33.5	-70.389
33.52	-70.16
33.54	-70.45
33.56	-70.16
33.58	-70.496
33.6	-70.114
33.62	-70.48
33.64	-70.19
33.66	-70.389
33.68	-70.328
33.7	-70.175
33.72	-70.465
33.74	-70.084
33.76	-70.526
33.78	-70.175
33.8	-70.633
33.82	-70.282
33.84	-70.45
33.86	-70.389
33.88	-70.221
33.9	-70.496
33.92	-70.129
33.94	-70.511
33.96	-70.114
33.98	-70.404
34	-70.267
34.02	-70.312
34.04	-70.526
34.06	-70.175
34.08	-70.557
34.1	-70.145
34.12	-70.541
34.14	-70.312
34.16	-70.328
34.18	-70.435
34.2	-70.038
34.22	-70.48
34.24	-70.129
34.26	-70.541
34.28	-70.358
34.3	-70.374
34.32	-70.419
34.34	-70.129
34.36	-70.496
34.38	-70.145
34.4	-70.496
34.42	-70.343
34.44	-70.251
34.46	-70.48
34.48	-70.114
34.5	-70.541
34.52	-70.16
34.54	-70.389
34.56	-70.358
34.58	-70.16
34.6	-70.572
34.62	-70.19
34.64	-70.587
34.66	-70.312
34.68	-70.374
34.7	-70.45
34.72	-70.19
34.74	-70.572
34.76	-70.145
34.78	-70.496
34.8	-70.358
34.82	-70.267
34.84	-70.587
34.86	-70.19
34.88	-70.648
34.9	-70.267
34.92	-70.435
34.94	-70.45
34.96	-70.175
34.98	-70.572
35	-70.145
35.02	-70.572
35.04	-70.465
35.06	-70.389
35.08	-70.648
35.1	-70.19
35.12	-70.633
35.14	-70.343
35.16	-70.526
35.18	-70.602
35.2	-70.297
35.22	-70.648
35.24	-70.206
35.26	-70.602
35.28	-70.435
35.3	-70.267
35.32	-70.557
35.34	-70.129
35.36	-70.541
35.38	-70.328
35.4	-70.374
35.42	-70.557
35.44	-70.19
35.46	-70.602
35.48	-70.236
35.5	-70.48
35.52	-70.511
35.54	-70.236
35.56	-70.602
35.58	-70.236
35.6	-70.526
35.62	-70.419
35.64	-70.374
35.66	-70.587
35.68	-70.145
35.7	-70.557
35.72	-70.343
35.74	-70.374
35.76	-70.602
35.78	-70.16
35.8	-70.572
35.82	-70.267
35.84	-70.45
35.86	-70.496
35.88	-70.236
35.9	-70.663
35.92	-70.251
35.94	-70.496
35.96	-70.511
35.98	-70.19
36	-70.618
36.02	-70.175
36.04	-70.45
36.06	-70.389
36.08	-70.221
36.1	-70.557
36.12	-70.145
36.14	-70.511
36.16	-70.312
36.18	-70.267
36.2	-70.602
36.22	-70.145
36.24	-70.633
36.26	-70.374
36.28	-70.374
36.3	-70.572
36.32	-70.175
36.34	-70.633
36.36	-70.343
36.38	-70.404
36.4	-70.45
36.42	-70.175
36.44	-70.694
36.46	-70.282
36.48	-70.496
36.5	-70.48
36.52	-70.099
36.54	-70.587
36.56	-70.267
36.58	-70.496
36.6	-70.526
36.62	-70.221
36.64	-70.572
36.66	-70.312
36.68	-70.465
36.7	-70.419
36.72	-70.19
36.74	-70.557
36.76	-70.16
36.78	-70.572
36.8	-70.48
36.82	-70.267
36.84	-70.618
36.86	-70.175
36.88	-70.48
36.9	-70.465
36.92	-70.221
36.94	-70.541
36.96	-70.145
36.98	-70.465
37	-70.328
37.02	-70.19
37.04	-70.618
37.06	-70.129
37.08	-70.541
37.1	-70.343
37.12	-70.19
37.14	-70.618
37.16	-70.16
37.18	-70.541
37.2	-70.404
37.22	-70.129
37.24	-70.572
37.26	-70.175
37.28	-70.541
37.3	-70.45
37.32	-70.206
37.34	-70.557
37.36	-70.251
37.38	-70.526
37.4	-70.526
37.42	-70.251
37.44	-70.541
37.46	-70.206
37.48	-70.541
37.5	-70.465
37.52	-70.267
37.54	-70.648
37.56	-70.251
37.58	-70.557
37.6	-70.557
37.62	-70.221
37.64	-70.709
37.66	-70.328
37.68	-70.404
37.7	-70.541
37.72	-70.175
37.74	-70.648
37.76	-70.297
37.78	-70.404
37.8	-70.526
37.82	-70.145
37.84	-70.618
37.86	-70.404
37.88	-70.404
37.9	-70.557
37.92	-70.129
37.94	-70.618
37.96	-70.419
37.98	-70.267
38	-70.587
38.02	-70.114
38.04	-70.511
38.06	-70.557
38.08	-70.251
38.1	-70.633
38.12	-70.312
38.14	-70.419
38.16	-70.526
38.18	-70.236
38.2	-70.648
38.22	-70.358
38.24	-70.389
38.26	-70.465
38.28	-70.114
38.3	-70.648
38.32	-70.419
38.34	-70.267
38.36	-70.602
38.38	-70.16
38.4	-70.557
38.42	-70.465
38.44	-70.236
38.46	-70.618
38.48	-70.267
38.5	-70.435
38.52	-70.541
38.54	-70.16
38.56	-70.526
38.58	-70.267
38.6	-70.175
38.62	-70.511
38.64	-70.175
38.66	-70.526
38.68	-70.435
38.7	-70.084
38.72	-70.48
38.74	-70.16
38.76	-70.389
38.78	-70.496
38.8	-70.129
38.82	-70.602
38.84	-70.328
38.86	-70.312
38.88	-70.602
38.9	-70.145
38.92	-70.496
38.94	-70.465
38.96	-70.114
38.98	-70.663
39	-70.358
39.02	-70.343
39.04	-70.541
39.06	-70.084
39.08	-70.526
39.1	-70.465
39.12	-70.129
39.14	-70.633
39.16	-70.297
39.18	-70.404
39.2	-70.648
39.22	-70.16
39.24	-70.496
39.26	-70.251
39.28	-70.068
39.3	-70.404
39.32	-70.129
39.34	-70.404
39.36	-70.496
39.38	-70.16
39.4	-70.587
39.42	-70.328
39.44	-70.236
39.46	-70.618
39.48	-70.114
39.5	-70.343
39.52	-70.435
39.54	-70.007
39.56	-70.557
39.58	-70.389
39.6	-70.221
39.62	-70.618
39.64	-70.19
39.66	-70.389
39.68	-70.48
39.7	-70.084
39.72	-70.45
39.74	-70.343
39.76	-70.114
39.78	-70.541
39.8	-70.236
39.82	-70.343
39.84	-70.618
39.86	-70.175
39.88	-70.511
39.9	-70.511
39.92	-70.16
39.94	-70.587
39.96	-70.236
39.98	-70.221
40	-70.465
40.02	-70.084
40.04	-70.419
40.06	-70.389
40.08	-69.992
40.1	-70.465
40.12	-70.297
40.14	-70.129
40.16	-70.541
40.18	-70.16
40.2	-70.343
40.22	-70.541
40.24	-70.084
40.26	-70.541
40.28	-70.419
40.3	-70.099
40.32	-70.541
40.34	-70.206
40.36	-70.236
40.38	-70.557
40.4	-70.068
40.42	-70.435
40.44	-70.374
40.46	-70.023
40.48	-70.465
40.5	-70.175
40.52	-70.221
40.54	-70.48
40.56	-70.068
40.58	-70.435
40.6	-70.297
40.62	-70.206
40.64	-70.419
40.66	-70.053
40.68	-70.419
40.7	-70.175
40.72	-70.236
40.74	-70.435
40.76	-70.023
40.78	-70.465
40.8	-70.099
40.82	-70.282
40.84	-70.251
40.86	-70.068
40.88	-70.404
40.9	-70.068
40.92	-70.511
40.94	-70.19
40.96	-70.45
40.98	-70.374
41	-70.221
41.02	-70.404
41.04	-70.068
41.06	-70.419
41.08	-70.038
41.1	-70.465
41.12	-70.206
41.14	-70.435
41.16	-70.312
41.18	-70.358
41.2	-70.358
41.22	-70.16
41.24	-70.419
41.26	-70.114
41.28	-70.374
41.3	-70.038
41.32	-70.404
41.34	-69.992
41.36	-70.419
41.38	-70.114
41.4	-70.328
41.42	-70.175
41.44	-70.312
41.46	-70.236
41.48	-70.206
41.5	-70.267
41.52	-70.084
41.54	-70.328
41.56	-70.068
41.58	-70.45
41.6	-70.084
41.62	-70.465
41.64	-70.068
41.66	-70.511
41.68	-70.175
41.7	-70.374
41.72	-70.251
41.74	-70.236
41.76	-70.312
41.78	-70.19
41.8	-70.389
41.82	-70.068
41.84	-70.419
41.86	-69.916
41.88	-70.435
41.9	-70.145
41.92	-70.343
41.94	-70.312
41.96	-70.267
41.98	-70.358
42	-70.16
42.02	-70.48
42.04	-70.038
42.06	-70.496
42.08	-70.084
42.1	-70.419
42.12	-70.267
42.14	-70.297
42.16	-70.404
42.18	-70.023
42.2	-70.312
42.22	-69.916
42.24	-70.374
42.26	-70.129
42.28	-70.374
42.3	-70.328
42.32	-70.16
42.34	-70.465
42.36	-70.084
42.38	-70.511
42.4	-70.084
42.42	-70.267
42.44	-70.145
42.46	-70.114
42.48	-70.389
42.5	-70.038
42.52	-70.465
42.54	-69.992
42.56	-70.343
42.58	-70.236
42.6	-70.16
42.62	-70.419
42.64	-70.084
42.66	-70.511
42.68	-70.129
42.7	-70.48
42.72	-70.328
42.74	-70.206
42.76	-70.48
42.78	-69.916
42.8	-70.374
42.82	-70.084
42.84	-70.297
42.86	-70.206
42.88	-70.023
42.9	-70.312
42.92	-70.038
42.94	-70.496
42.96	-70.16
42.98	-70.297
43	-70.297
43.02	-69.977
43.04	-70.496
43.06	-70.084
43.08	-70.435
43.1	-70.251
43.12	-70.084
43.14	-70.358
43.16	-70.007
43.18	-70.45
43.2	-70.114
43.22	-70.312
43.24	-70.236
43.26	-70.023
43.28	-70.45
43.3	-70.053
43.32	-70.389
43.34	-70.19
43.36	-70.114
43.38	-70.419
43.4	-70.084
43.42	-70.511
43.44	-70.175
43.46	-70.328
43.48	-70.312
43.5	-70.084
43.52	-70.557
43.54	-70.099
43.56	-70.45
43.58	-70.297
43.6	-70.129
43.62	-70.48
43.64	-70.099
43.66	-70.435
43.68	-70.16
43.7	-70.16
43.72	-70.328
43.74	-70.068
43.76	-70.541
43.78	-70.19
43.8	-70.404
43.82	-70.343
43.84	-70.206
43.86	-70.557
43.88	-70.175
43.9	-70.541
43.92	-70.328
43.94	-70.175
43.96	-70.526
43.98	-70.084
44	-70.496
44.02	-70.251
44.04	-70.175
44.06	-70.297
44.08	-70.038
44.1	-70.526
44.12	-70.145
44.14	-70.419
44.16	-70.374
44.18	-70.129
44.2	-70.496
44.22	-70.114
44.24	-70.328
44.26	-70.312
44.28	-70.114
44.3	-70.45
44.32	-70.053
44.34	-70.465
44.36	-70.251
44.38	-70.175
44.4	-70.435
44.42	-70.099
44.44	-70.557
44.46	-70.297
44.48	-70.267
44.5	-70.389
44.52	-69.992
44.54	-70.541
44.56	-70.236
44.58	-70.312
44.6	-70.404
44.62	-70.053
44.64	-70.435
44.66	-70.145
44.68	-70.328
44.7	-70.328
44.72	-70.038
44.74	-70.511
44.76	-70.114
44.78	-70.45
44.8	-70.465
44.82	-70.16
44.84	-70.557
44.86	-70.16
44.88	-70.48
44.9	-70.389
44.92	-70.267
44.94	-70.572
44.96	-70.145
44.98	-70.496
45	-70.419
45.02	-70.251
45.04	-70.587
45.06	-70.19
45.08	-70.511
45.1	-70.358
45.12	-70.206
45.14	-70.48
45.16	-70.007
45.18	-70.465
45.2	-70.206
45.22	-70.068
45.24	-70.48
45.26	-70.007
45.28	-70.404
45.3	-70.343
45.32	-70.175
45.34	-70.48
45.36	-70.145
45.38	-70.496
45.4	-70.282
45.42	-70.145
45.44	-70.404
45.46	-70.007
45.48	-70.496
45.5	-70.282
45.52	-70.145
45.54	-70.496
45.56	-70.023
45.58	-70.45
45.6	-70.282
45.62	-70.221
45.64	-70.45
45.66	-70.114
45.68	-70.419
45.7	-70.312
45.72	-70.099
45.74	-70.435
45.76	-70.007
45.78	-70.389
45.8	-70.267
45.82	-70.114
45.84	-70.526
45.86	-70.053
45.88	-70.435
45.9	-70.328
45.92	-70.023
45.94	-70.511
45.96	-70.16
45.98	-70.374
46	-70.374
46.02	-70.084
46.04	-70.496
46.06	-70.16
46.08	-70.358
46.1	-70.358
46.12	-70.023
46.14	-70.435
46.16	-70.145
46.18	-70.312
46.2	-70.419
46.22	-70.053
46.24	-70.496
46.26	-70.19
46.28	-70.19
46.3	-70.404
46.32	-70.084
46.34	-70.496
46.36	-70.19
46.38	-70.129
46.4	-70.48
46.42	-70.007
46.44	-70.343
46.46	-70.267
46.48	-70.084
46.5	-70.45
46.52	-70.053
46.54	-70.343
46.56	-70.282
46.58	-69.992
46.6	-70.404
46.62	-70.053
46.64	-70.328
46.66	-70.374
46.68	-70.038
46.7	-70.572
46.72	-70.16
46.74	-70.221
46.76	-70.343
46.78	-69.885
46.8	-70.343
46.82	-70.16
46.84	-70.038
46.86	-70.526
46.88	-70.068
46.9	-70.343
46.92	-70.267
46.94	-69.992
46.96	-70.45
46.98	-70.099
47	-70.343
47.02	-70.389
47.04	-70.023
47.06	-70.45
47.08	-70.19
47.1	-70.175
47.12	-70.48
47.14	-69.916
47.16	-70.358
47.18	-70.175
47.2	-69.992
47.22	-70.48
47.24	-70.175
47.26	-70.358
47.28	-70.435
47.3	-70.023
47.32	-70.511
47.34	-70.251
47.36	-70.16
47.38	-70.419
47.4	-70.099
47.42	-70.389
47.44	-70.312
47.46	-70.145
47.48	-70.541
47.5	-70.206
47.52	-70.282
47.54	-70.389
47.56	-70.023
47.58	-70.45
47.6	-70.221
47.62	-70.114
47.64	-70.465
47.66	-70.099
47.68	-70.374
47.7	-70.419
47.72	-70.084
47.74	-70.465
47.76	-70.206
47.78	-70.175
47.8	-70.48
47.82	-70.053
47.84	-70.404
47.86	-70.389
47.88	-69.977
47.9	-70.465
47.92	-70.282
47.94	-70.175
47.96	-70.602
47.98	-70.114
48	-70.389
48.02	-70.419
48.04	-70.068
48.06	-70.496
48.08	-70.267
48.1	-70.19
48.12	-70.435
48.14	-70.129
48.16	-70.404
48.18	-70.343
48.2	-70.038
48.22	-70.465
48.24	-70.206
48.26	-70.114
48.28	-70.511
48.3	-70.068
48.32	-70.389
48.34	-70.404
48.36	-70.053
48.38	-70.526
48.4	-70.312
48.42	-70.129
48.44	-70.541
48.46	-70.084
48.48	-70.282
48.5	-70.45
48.52	-69.992
48.54	-70.435
48.56	-70.358
48.58	-70.023
48.6	-70.572
48.62	-70.312
48.64	-70.236
48.66	-70.557
48.68	-70.16
48.7	-70.389
48.72	-70.48
48.74	-70.145
48.76	-70.572
48.78	-70.282
48.8	-70.267
48.82	-70.526
48.84	-70.129
48.86	-70.557
48.88	-70.419
48.9	-70.175
48.92	-70.526
48.94	-70.145
48.96	-70.48
48.98	-70.465
49	-70.206
49.02	-70.526
49.04	-70.114
49.06	-70.465
49.08	-70.328
49.1	-70.251
49.12	-70.541
49.14	-70.114
49.16	-70.511
49.18	-70.297
49.2	-70.48
49.22	-70.374
49.24	-70.297
49.26	-70.496
49.28	-70.084
49.3	-70.587
49.32	-70.16
49.34	-70.572
49.36	-70.267
49.38	-70.419
49.4	-70.358
49.42	-70.297
49.44	-70.435
49.46	-70.175
49.48	-70.511
49.5	-70.206
49.52	-70.572
49.54	-70.175
49.56	-70.557
49.58	-70.236
49.6	-70.496
49.62	-70.282
49.64	-70.419
49.66	-70.45
49.68	-70.312
49.7	-70.435
49.72	-70.19
49.74	-70.389
49.76	-70.099
49.78	-70.48
49.8	-70.099
49.82	-70.526
49.84	-70.084
49.86	-70.465
49.88	-70.358
49.9	-70.526
49.92	-70.312
49.94	-70.511
49.96	-70.389
49.98	-70.267
50	-70.526
50.02	-70.236
50.04	-70.557
50.06	-70.175
50.08	-70.496
50.1	-70.16
50.12	-70.541
50.14	-70.251
50.16	-70.48
50.18	-70.312
50.2	-70.328
50.22	-70.419
50.24	-70.206
50.26	-70.557
50.28	-70.129
50.3	-70.48
50.32	-70.084
50.34	-70.496
50.36	-70.328
50.38	-70.374
50.4	-70.374
50.42	-70.145
50.44	-70.45
50.46	-70.099
50.48	-70.572
50.5	-70.129
50.52	-70.511
50.54	-70.236
50.56	-70.297
50.58	-70.465
50.6	-70.206
50.62	-70.541
50.64	-70.16
50.66	-70.526
50.68	-70.267
50.7	-70.419
50.72	-70.389
50.74	-70.19
50.76	-70.45
50.78	-70.053
50.8	-70.541
50.82	-70.206
50.84	-70.358
50.86	-70.297
50.88	-70.145
50.9	-70.419
50.92	-70.175
50.94	-70.572
50.96	-70.236
50.98	-70.45
51	-70.343
51.02	-70.236
51.04	-70.465
51.06	-70.068
51.08	-70.48
51.1	-70.099
51.12	-70.389
51.14	-70.312
51.16	-70.145
51.18	-70.511
51.2	-70.068
51.22	-70.511
51.24	-70.175
51.26	-70.389
51.28	-70.465
51.3	-70.129
51.32	-70.526
51.34	-70.084
51.36	-70.45
51.38	-70.328
51.4	-70.312
51.42	-70.465
51.44	-70.084
51.46	-70.45
51.48	-70.084
51.5	-70.435
51.52	-70.389
51.54	-70.175
51.56	-70.526
51.58	-70.053
51.6	-70.511
51.62	-70.251
51.64	-70.343
51.66	-70.48
51.68	-70.114
51.7	-70.496
51.72	-70.206
51.74	-70.541
51.76	-70.358
51.78	-70.221
51.8	-70.557
51.82	-70.145
51.84	-70.557
51.86	-70.312
51.88	-70.343
51.9	-70.45
51.92	-70.084
51.94	-70.511
51.96	-70.145
51.98	-70.435
52	-70.297
52.02	-70.129
52.04	-70.496
52.06	-70.023
52.08	-70.465
52.1	-70.267
52.12	-70.221
52.14	-70.45
52.16	-70.038
52.18	-70.557
52.2	-70.282
52.22	-70.435
52.24	-70.389
52.26	-70.099
52.28	-70.496
52.3	-70.114
52.32	-70.45
52.34	-70.312
52.36	-70.175
52.38	-70.389
52.4	-69.992
52.42	-70.45
52.44	-70.267
52.46	-70.221
52.48	-70.435
52.5	-69.992
52.52	-70.496
52.54	-70.297
52.56	-70.221
52.58	-70.419
52.6	-70.053
52.62	-70.435
52.64	-70.175
52.66	-70.236
52.68	-70.374
52.7	-69.977
52.72	-70.45
52.74	-70.175
52.76	-70.267
52.78	-70.45
52.8	-70.038
52.82	-70.419
52.84	-70.129
52.86	-70.221
52.88	-70.404
52.9	-70.023
52.92	-70.511
52.94	-70.236
52.96	-70.267
52.98	-70.435
53	-70.023
53.02	-70.45
53.04	-70.16
53.06	-70.145
53.08	-70.389
53.1	-69.992
53.12	-70.511
53.14	-70.312
53.16	-70.19
53.18	-70.496
53.2	-70.007
53.22	-70.419
53.24	-70.267
53.26	-70.068
53.28	-70.419
53.3	-70.023
53.32	-70.419
53.34	-70.236
53.36	-70.084
53.38	-70.511
53.4	-70.053
53.42	-70.297
53.44	-70.343
53.46	-69.977
53.48	-70.374
53.5	-70.099
53.52	-70.206
53.54	-70.282
53.56	-69.931
53.58	-70.435
53.6	-70.145
53.62	-70.145
53.64	-70.358
53.66	-69.962
53.68	-70.48
53.7	-70.297
53.72	-70.129
53.74	-70.435
53.76	-70.007
53.78	-70.297
53.8	-70.267
53.82	-70.099
53.84	-70.435
53.86	-70.068
53.88	-70.312
53.9	-70.282
53.92	-70.023
53.94	-70.435
53.96	-70.114
53.98	-70.221
54	-70.328
54.02	-69.916
54.04	-70.45
54.06	-70.251
54.08	-70.099
54.1	-70.419
54.12	-69.992
54.14	-70.389
54.16	-70.297
54.18	-69.992
54.2	-70.435
54.22	-70.038
54.24	-70.19
54.26	-70.312
54.28	-69.962
54.3	-70.358
54.32	-70.038
54.34	-70.145
54.36	-70.404
54.38	-70.007
54.4	-70.374
54.42	-70.19
54.44	-69.962
54.46	-70.389
54.48	-69.992
54.5	-70.282
54.52	-70.389
54.54	-70.007
54.56	-70.404
54.58	-70.206
54.6	-70.19
54.62	-70.374
54.64	-69.962
54.66	-70.419
54.68	-70.221
54.7	-70.068
54.72	-70.465
54.74	-70.023
54.76	-70.297
54.78	-70.312
54.8	-69.977
54.82	-70.389
54.84	-70.114
54.86	-70.099
54.88	-70.312
54.9	-69.931
54.92	-70.312
54.94	-70.16
54.96	-70.007
54.98	-70.328
55	-69.931
55.02	-70.145
55.04	-70.221
55.06	-69.824
55.08	-70.297
55.1	-70.068
55.12	-69.946
55.14	-70.312
55.16	-69.87
55.18	-70.267
55.2	-70.206
55.22	-69.901
55.24	-70.328
55.26	-69.992
55.28	-70.084
55.3	-70.251
55.32	-69.885
55.34	-70.328
55.36	-70.099
55.38	-69.931
55.4	-70.267
55.42	-69.901
55.44	-70.16
55.46	-70.236
55.48	-69.855
55.5	-70.328
55.52	-70.053
55.54	-69.931
55.56	-70.358
55.58	-69.946
55.6	-70.267
55.62	-70.312
55.64	-69.885
55.66	-70.343
55.68	-70.053
55.7	-69.885
55.72	-70.267
55.74	-69.809
55.76	-70.099
55.78	-70.129
55.8	-69.839
55.82	-70.267
55.84	-69.992
55.86	-69.962
55.88	-70.267
55.9	-69.87
55.92	-70.236
55.94	-70.251
55.96	-69.87
55.98	-70.358
56	-70.038
56.02	-69.87
56.04	-70.251
56.06	-69.824
56.08	-70.068
56.1	-70.175
56.12	-69.748
56.14	-70.221
56.16	-70.084
56.18	-69.87
56.2	-70.236
56.22	-69.87
56.24	-70.023
56.26	-70.221
56.28	-69.794
56.3	-70.282
56.32	-70.099
56.34	-69.809
56.36	-70.343
56.38	-69.962
56.4	-69.931
56.42	-70.236
56.44	-69.717
56.46	-70.099
56.48	-70.053
56.5	-69.717
56.52	-70.206
56.54	-70.038
56.56	-69.748
56.58	-70.251
56.6	-69.931
56.62	-70.129
56.64	-70.328
56.66	-69.809
56.68	-70.206
56.7	-70.053
56.72	-69.778
56.74	-70.19
56.76	-69.885
56.78	-69.778
56.8	-70.114
56.82	-69.809
56.84	-70.053
56.86	-70.19
56.88	-69.672
56.9	-70.068
56.92	-69.992
56.94	-69.672
56.96	-70.175
56.98	-69.87
57	-69.855
57.02	-70.068
57.04	-69.672
57.06	-70.145
57.08	-70.053
57.1	-69.656
57.12	-70.084
57.14	-69.824
57.16	-69.702
57.18	-70.053
57.2	-69.672
57.22	-70.038
57.24	-69.931
57.26	-69.656
57.28	-70.068
57.3	-69.672
57.32	-69.977
57.34	-69.931
57.36	-69.626
57.38	-70.129
57.4	-69.611
57.42	-69.962
57.44	-69.931
57.46	-69.641
57.48	-69.992
57.5	-69.58
57.52	-70.007
57.54	-69.778
57.56	-69.778
57.58	-69.839
57.6	-69.534
57.62	-69.977
57.64	-69.55
57.66	-69.977
57.68	-69.656
57.7	-69.809
57.72	-69.839
57.74	-69.641
57.76	-70.084
57.78	-69.626
57.8	-69.992
57.82	-69.565
57.84	-69.946
57.86	-69.717
57.88	-69.931
57.9	-69.809
57.92	-69.87
57.94	-69.87
57.96	-69.717
57.98	-69.992
58	-69.702
58.02	-70.038
58.04	-69.626
58.06	-69.946
58.08	-69.641
58.1	-69.992
58.12	-69.733
58.14	-69.946
58.16	-69.717
58.18	-69.748
58.2	-69.763
58.22	-69.687
58.24	-69.916
58.26	-69.595
58.28	-69.946
58.3	-69.565
58.32	-69.962
58.34	-69.626
58.36	-70.007
58.38	-69.717
58.4	-69.931
58.42	-69.733
58.44	-69.672
58.46	-69.931
58.48	-69.58
58.5	-69.916
58.52	-69.534
58.54	-69.992
58.56	-69.641
58.58	-69.962
58.6	-69.717
58.62	-69.839
58.64	-69.794
58.66	-69.641
58.68	-69.962
58.7	-69.55
58.72	-69.962
58.74	-69.565
58.76	-69.855
58.78	-69.778
58.8	-69.733
58.82	-69.901
58.84	-69.565
58.86	-69.901
58.88	-69.519
58.9	-69.931
58.92	-69.748
58.94	-69.794
58.96	-69.809
58.98	-69.565
59	-69.962
59.02	-69.565
59.04	-69.992
59.06	-69.733
59.08	-69.839
59.1	-69.87
59.12	-69.702
59.14	-70.053
59.16	-69.641
59.18	-69.977
59.2	-69.641
59.22	-69.794
59.24	-69.87
59.26	-69.595
59.28	-69.962
59.3	-69.534
59.32	-69.962
59.34	-69.748
59.36	-69.778
59.38	-69.992
59.4	-69.626
59.42	-70.023
59.44	-69.672
59.46	-69.901
59.48	-69.839
59.5	-69.656
59.52	-69.992
59.54	-69.58
59.56	-69.87
59.58	-69.641
59.6	-69.687
59.62	-69.855
59.64	-69.565
59.66	-69.962
59.68	-69.641
59.7	-69.916
59.72	-69.839
59.74	-69.672
59.76	-69.992
59.78	-69.534
59.8	-69.962
59.82	-69.702
59.84	-69.748
59.86	-69.901
59.88	-69.489
59.9	-69.946
59.92	-69.672
59.94	-69.885
59.96	-69.839
59.98	-69.55
60	-69.931
60.02	-69.55
60.04	-69.962
60.06	-69.778
60.08	-69.626
60.1	-69.901
60.12	-69.519
60.14	-69.916
60.16	-69.717
60.18	-69.778
60.2	-69.855
60.22	-69.55
60.24	-70.023
60.26	-69.595
60.28	-69.87
60.3	-69.931
60.32	-69.641
60.34	-69.962
60.36	-69.58
60.38	-69.855
60.4	-69.763
60.42	-69.595
60.44	-69.946
60.46	-69.504
60.48	-69.931
60.5	-69.748
60.52	-69.672
60.54	-69.992
60.56	-69.595
60.58	-69.916
60.6	-69.702
60.62	-69.794
60.64	-69.916
60.66	-69.626
60.68	-70.084
60.7	-69.702
60.72	-69.946
60.74	-70.023
60.76	-69.626
60.78	-70.007
60.8	-69.611
60.82	-69.855
60.84	-69.794
60.86	-69.55
60.88	-69.992
60.9	-69.641
60.92	-69.962
60.94	-69.87
60.96	-69.595
60.98	-69.946
61	-69.565
61.02	-69.946
61.04	-69.809
61.06	-69.687
61.08	-70.007
61.1	-69.534
61.12	-69.992
61.14	-69.809
61.16	-69.702
61.18	-70.007
61.2	-69.565
61.22	-69.946
61.24	-69.794
61.26	-69.717
61.28	-69.962
61.3	-69.534
61.32	-70.023
61.34	-69.809
61.36	-69.733
61.38	-69.977
61.4	-69.58
61.42	-69.977
61.44	-69.733
61.46	-69.763
61.48	-69.946
61.5	-69.55
61.52	-70.007
61.54	-69.733
61.56	-69.778
61.58	-69.992
61.6	-69.58
61.62	-70.053
61.64	-69.839
61.66	-69.778
61.68	-69.946
61.7	-69.641
61.72	-70.007
61.74	-69.656
61.76	-69.778
61.78	-69.916
61.8	-69.504
61.82	-70.068
61.84	-69.794
61.86	-69.733
61.88	-69.916
61.9	-69.504
61.92	-69.992
61.94	-69.733
61.96	-69.702
61.98	-69.916
62	-69.519
62.02	-69.946
62.04	-69.702
62.06	-69.626
62.08	-69.962
62.1	-69.489
62.12	-69.885
62.14	-69.672
62.16	-69.595
62.18	-69.946
62.2	-69.504
62.22	-69.946
62.24	-69.778
62.26	-69.565
62.28	-69.962
62.3	-69.58
62.32	-69.824
62.34	-69.778
62.36	-69.504
62.38	-69.901
62.4	-69.595
62.42	-69.824
62.44	-69.87
62.46	-69.534
62.48	-70.007
62.5	-69.626
62.52	-69.763
62.54	-69.962
62.56	-69.595
62.58	-69.992
62.6	-69.733
62.62	-69.717
62.64	-69.946
62.66	-69.504
62.68	-69.962
62.7	-69.717
62.72	-69.611
62.74	-69.962
62.76	-69.534
62.78	-69.901
62.8	-69.839
62.82	-69.489
62.84	-69.946
62.86	-69.565
62.88	-69.763
62.9	-69.839
62.92	-69.458
62.94	-69.885
62.96	-69.672
62.98	-69.687
63	-69.901
63.02	-69.473
63.04	-69.839
63.06	-69.702
63.08	-69.458
63.1	-69.962
63.12	-69.565
63.14	-69.809
63.16	-69.839
63.18	-69.443
63.2	-69.992
63.22	-69.687
63.24	-69.641
63.26	-69.885
63.28	-69.397
63.3	-69.855
63.32	-69.733
63.34	-69.626
63.36	-69.962
63.38	-69.534
63.4	-69.748
63.42	-69.855
63.44	-69.55
63.46	-69.977
63.48	-69.748
63.5	-69.656
63.52	-69.901
63.54	-69.458
63.56	-69.855
63.58	-69.809
63.6	-69.473
63.62	-69.901
63.64	-69.626
63.66	-69.717
63.68	-69.87
63.7	-69.489
63.72	-69.946
63.74	-69.656
63.76	-69.489
63.78	-69.885
63.8	-69.55
63.82	-69.794
63.84	-69.824
63.86	-69.443
63.88	-69.901
63.9	-69.641
63.92	-69.489
63.94	-69.794
63.96	-69.458
63.98	-69.763
64	-69.824
64.02	-69.55
64.04	-70.023
64.06	-69.778
64.08	-69.702
64.1	-69.962
64.12	-69.58
64.14	-69.87
64.16	-69.855
64.18	-69.55
64.2	-69.87
64.22	-69.595
64.24	-69.611
64.26	-69.931
64.28	-69.473
64.3	-69.794
64.32	-69.778
64.34	-69.443
64.36	-69.962
64.38	-69.687
64.4	-69.55
64.42	-69.931
64.44	-69.534
64.46	-69.794
64.48	-69.931
64.5	-69.534
64.52	-69.87
64.54	-69.702
64.56	-69.519
64.58	-69.87
64.6	-69.58
64.62	-69.717
64.64	-69.87
64.66	-69.473
64.68	-69.901
64.7	-69.824
64.72	-69.58
64.74	-69.962
64.76	-69.656
64.78	-69.504
64.8	-69.809
64.82	-69.458
64.84	-69.794
64.86	-69.839
64.88	-69.489
64.9	-69.901
64.92	-69.748
64.94	-69.58
64.96	-70.007
64.98	-69.565
65	-69.565
65.02	-69.855
65.04	-69.397
65.06	-69.809
65.08	-69.824
65.1	-69.427
65.12	-69.839
65.14	-69.687
65.16	-69.504
65.18	-69.916
65.2	-69.626
65.22	-69.626
65.24	-69.885
65.26	-69.504
65.28	-69.916
65.3	-69.87
65.32	-69.519
65.34	-69.931
65.36	-69.687
65.38	-69.55
65.4	-69.977
65.42	-69.58
65.44	-69.641
65.46	-69.855
65.48	-69.397
65.5	-69.87
65.52	-69.763
65.54	-69.55
65.56	-69.901
65.58	-69.58
65.6	-69.748
65.62	-69.778
65.64	-69.519
65.66	-69.901
65.68	-69.55
65.7	-69.778
65.72	-69.763
65.74	-69.473
65.76	-69.916
65.78	-69.489
65.8	-69.809
65.82	-69.641
65.84	-69.626
65.86	-69.916
65.88	-69.534
65.9	-69.946
65.92	-69.58
65.94	-69.885
65.96	-69.733
65.98	-69.778
66	-69.809
66.02	-69.519
66.04	-69.885
66.06	-69.489
66.08	-69.87
66.1	-69.565
66.12	-69.855
66.14	-69.626
66.16	-69.717
66.18	-69.702
66.2	-69.565
66.22	-69.778
66.24	-69.443
66.26	-69.824
66.28	-69.489
66.3	-69.901
66.32	-69.504
66.34	-69.962
66.36	-69.626
66.38	-69.855
66.4	-69.626
66.42	-69.733
66.44	-69.733
66.46	-69.611
66.48	-69.809
66.5	-69.55
66.52	-69.809
66.54	-69.519
66.56	-69.977
66.58	-69.55
66.6	-69.962
66.62	-69.656
66.64	-69.901
66.66	-69.748
66.68	-69.855
66.7	-69.687
66.72	-69.611
66.74	-69.717
66.76	-69.443
66.78	-69.763
66.8	-69.443
66.82	-69.839
66.84	-69.489
66.86	-69.824
66.88	-69.656
66.9	-69.794
66.92	-69.702
66.94	-69.611
66.96	-69.885
66.98	-69.489
67	-69.946
67.02	-69.534
67.04	-69.946
67.06	-69.611
67.08	-69.717
67.1	-69.717
67.12	-69.58
67.14	-69.87
67.16	-69.504
67.18	-69.87
67.2	-69.489
67.22	-69.855
67.24	-69.656
67.26	-69.672
67.28	-69.824
67.3	-69.458
67.32	-69.855
67.34	-69.443
67.36	-69.901
67.38	-69.611
67.4	-69.717
67.42	-69.839
67.44	-69.458
67.46	-69.855
67.48	-69.443
67.5	-69.824
67.52	-69.565
67.54	-69.702
67.56	-69.748
67.58	-69.473
67.6	-69.916
67.62	-69.489
67.64	-69.855
67.66	-69.672
67.68	-69.626
67.7	-69.748
67.72	-69.443
67.74	-69.901
67.76	-69.427
67.78	-69.794
67.8	-69.656
67.82	-69.55
67.84	-69.839
67.86	-69.473
67.88	-69.855
67.9	-69.534
67.92	-69.717
67.94	-69.702
67.96	-69.534
67.98	-69.901
68	-69.458
68.02	-69.855
68.04	-69.595
68.06	-69.672
68.08	-69.824
68.1	-69.412
68.12	-69.946
68.14	-69.534
68.16	-69.763
68.18	-69.717
68.2	-69.458
68.22	-69.809
68.24	-69.412
68.26	-69.839
68.28	-69.611
68.3	-69.626
68.32	-69.794
68.34	-69.458
68.36	-69.885
68.38	-69.534
68.4	-69.778
68.42	-69.702
68.44	-69.58
68.46	-69.901
68.48	-69.427
68.5	-69.87
68.52	-69.672
68.54	-69.534
68.56	-69.809
68.58	-69.397
68.6	-69.778
68.62	-69.519
68.64	-69.611
68.66	-69.733
68.68	-69.382
68.7	-69.839
68.72	-69.489
68.74	-69.717
68.76	-69.778
68.78	-69.473
68.8	-69.855
68.82	-69.504
68.84	-69.733
68.86	-69.595
68.88	-69.55
68.9	-69.839
68.92	-69.427
68.94	-69.809
68.96	-69.626
68.98	-69.58
69	-69.901
69.02	-69.412
69.04	-69.839
69.06	-69.504
69.08	-69.58
69.1	-69.748
69.12	-69.412
69.14	-69.748
69.16	-69.427
69.18	-69.672
69.2	-69.748
69.22	-69.458
69.24	-69.885
69.26	-69.489
69.28	-69.794
69.3	-69.733
69.32	-69.473
69.34	-69.901
69.36	-69.504
69.38	-69.794
69.4	-69.626
69.42	-69.473
69.44	-69.778
69.46	-69.382
69.48	-69.824
69.5	-69.519
69.52	-69.519
69.54	-69.778
69.56	-69.397
69.58	-69.901
69.6	-69.702
69.62	-69.641
69.64	-69.855
69.66	-69.397
69.68	-69.885
69.7	-69.595
69.72	-69.611
69.74	-69.809
69.76	-69.366
69.78	-69.809
69.8	-69.611
69.82	-69.656
69.84	-69.778
69.86	-69.382
69.88	-69.794
69.9	-69.565
69.92	-69.702
69.94	-69.794
69.96	-69.489
69.98	-69.885
70	-69.565
70.02	-69.763
70.04	-69.809
70.06	-69.489
70.08	-69.931
70.1	-69.473
70.12	-69.641
70.14	-69.748
70.16	-69.473
70.18	-69.824
70.2	-69.473
70.22	-69.687
70.24	-69.58
70.26	-69.382
70.28	-69.885
70.3	-69.397
70.32	-69.824
70.34	-69.687
70.36	-69.443
70.38	-69.855
70.4	-69.427
70.42	-69.748
70.44	-69.656
70.46	-69.519
70.48	-69.855
70.5	-69.412
70.52	-69.916
70.54	-69.702
70.56	-69.611
70.58	-69.87
70.6	-69.489
70.62	-69.916
70.64	-69.641
70.66	-69.717
70.68	-69.809
70.7	-69.412
70.72	-69.839
70.74	-69.595
70.76	-69.672
70.78	-69.794
70.8	-69.382
70.82	-69.855
70.84	-69.519
70.86	-69.717
70.88	-69.748
70.9	-69.412
70.92	-69.901
70.94	-69.565
70.96	-69.763
70.98	-69.855
71	-69.489
71.02	-69.916
71.04	-69.55
71.06	-69.809
71.08	-69.794
71.1	-69.489
71.12	-69.885
71.14	-69.473
71.16	-69.717
71.18	-69.687
71.2	-69.504
71.22	-69.916
71.24	-69.504
71.26	-69.687
71.28	-69.687
71.3	-69.534
71.32	-69.901
71.34	-69.489
71.36	-69.855
71.38	-69.656
71.4	-69.351
71.42	-69.839
71.44	-69.473
71.46	-69.733
71.48	-69.702
71.5	-69.382
71.52	-69.794
71.54	-69.473
71.56	-69.733
71.58	-69.717
71.6	-69.397
71.62	-69.809
71.64	-69.473
71.66	-69.778
71.68	-69.794
71.7	-69.412
71.72	-69.809
71.74	-69.519
71.76	-69.702
71.78	-69.794
71.8	-69.443
71.82	-69.839
71.84	-69.534
71.86	-69.565
71.88	-69.839
71.9	-69.519
71.92	-69.901
71.94	-69.656
71.96	-69.565
71.98	-69.839
72	-69.443
72.02	-69.839
72.04	-69.687
72.06	-69.504
72.08	-69.824
72.1	-69.458
72.12	-69.794
72.14	-69.794
72.16	-69.443
72.18	-69.839
72.2	-69.534
72.22	-69.687
72.24	-69.794
72.26	-69.412
72.28	-69.885
72.3	-69.534
72.32	-69.504
72.34	-69.916
72.36	-69.427
72.38	-69.839
72.4	-69.733
72.42	-69.427
72.44	-69.931
72.46	-69.611
72.48	-69.748
72.5	-69.809
72.52	-69.351
72.54	-69.778
72.56	-69.595
72.58	-69.611
72.6	-69.901
72.62	-69.458
72.64	-69.717
72.66	-69.58
72.68	-69.412
72.7	-69.901
72.72	-69.58
72.74	-69.626
72.76	-69.824
72.78	-69.382
72.8	-69.901
72.82	-69.778
72.84	-69.443
72.86	-69.87
72.88	-69.504
72.9	-69.641
72.92	-69.855
72.94	-69.443
72.96	-69.839
72.98	-69.656
73	-69.443
73.02	-69.824
73.04	-69.504
73.06	-69.733
73.08	-69.794
73.1	-69.397
73.12	-69.885
73.14	-69.687
73.16	-69.595
73.18	-69.992
73.2	-69.55
73.22	-69.687
73.24	-69.809
73.26	-69.382
73.28	-69.839
73.3	-69.656
73.32	-69.412
73.34	-69.901
73.36	-69.565
73.38	-69.672
73.4	-69.901
73.42	-69.366
73.44	-69.855
73.46	-69.748
73.48	-69.427
73.5	-69.916
73.52	-69.595
73.54	-69.504
73.56	-69.809
73.58	-69.366
73.6	-69.748
73.62	-69.809
73.64	-69.397
73.66	-69.839
73.68	-69.595
73.7	-69.473
73.72	-69.839
73.74	-69.397
73.76	-69.717
73.78	-69.748
73.8	-69.351
73.82	-69.855
73.84	-69.702
73.86	-69.687
73.88	-69.855
73.9	-69.473
73.92	-69.824
73.94	-69.565
73.96	-69.534
73.98	-69.824
74	-69.412
74.02	-69.824
74.04	-69.595
74.06	-69.473
74.08	-69.855
74.1	-69.382
74.12	-69.748
74.14	-69.534
74.16	-69.58
74.18	-69.672
74.2	-69.443
74.22	-69.855
74.24	-69.412
74.26	-69.733
74.28	-69.565
74.3	-69.611
74.32	-69.717
74.34	-69.427
74.36	-69.763
74.38	-69.443
74.4	-69.763
74.42	-69.458
74.44	-69.717
74.46	-69.519
74.48	-69.626
74.5	-69.611
74.52	-69.443
74.54	-69.778
74.56	-69.397
74.58	-69.778
74.6	-69.397
74.62	-69.794
74.64	-69.412
74.66	-69.763
74.68	-69.489
74.7	-69.626
74.72	-69.504
74.74	-69.626
74.76	-69.595
74.78	-69.489
74.8	-69.672
74.82	-69.458
74.84	-69.748
74.86	-69.443
74.88	-69.824
74.9	-69.351
74.92	-69.748
74.94	-69.305
74.96	-69.656
74.98	-69.397
75	-69.672
75.02	-69.519
75.04	-69.55
75.06	-69.565
75.08	-69.397
75.1	-69.641
75.12	-69.412
75.14	-69.748
75.16	-69.351
75.18	-69.794
75.2	-69.443
75.22	-69.687
75.24	-69.565
75.26	-69.58
75.28	-69.534
75.3	-69.458
75.32	-69.672
75.34	-69.305
75.36	-69.778
75.38	-69.351
75.4	-69.733
75.42	-69.412
75.44	-69.504
75.46	-69.489
75.48	-69.321
75.5	-69.595
75.52	-69.305
75.54	-69.702
75.56	-69.366
75.58	-69.733
75.6	-69.489
75.62	-69.55
75.64	-69.58
75.66	-69.26
75.68	-69.641
75.7	-69.26
75.72	-69.702
75.74	-69.382
75.76	-69.672
75.78	-69.565
75.8	-69.366
75.82	-69.687
75.84	-69.244
75.86	-69.687
75.88	-69.412
75.9	-69.595
75.92	-69.58
75.94	-69.443
75.96	-69.672
75.98	-69.29
76	-69.733
76.02	-69.351
76.04	-69.611
76.06	-69.534
76.08	-69.336
76.1	-69.656
76.12	-69.244
76.14	-69.656
76.16	-69.412
76.18	-69.519
76.2	-69.519
76.22	-69.305
76.24	-69.626
76.26	-69.229
76.28	-69.656
76.3	-69.443
76.32	-69.58
76.34	-69.717
76.36	-69.275
76.38	-69.733
76.4	-69.305
76.42	-69.656
76.44	-69.519
76.46	-69.397
76.48	-69.626
76.5	-69.229
76.52	-69.748
76.54	-69.412
76.56	-69.641
76.58	-69.626
76.6	-69.29
76.62	-69.717
76.64	-69.351
76.66	-69.672
76.68	-69.443
76.7	-69.412
76.72	-69.611
76.74	-69.275
76.76	-69.733
76.78	-69.336
76.8	-69.565
76.82	-69.534
76.84	-69.305
76.86	-69.641
76.88	-69.29
76.9	-69.641
76.92	-69.504
76.94	-69.412
76.96	-69.702
76.98	-69.29
77	-69.717
77.02	-69.443
77.04	-69.534
77.06	-69.504
77.08	-69.351
77.1	-69.687
77.12	-69.351
77.14	-69.717
77.16	-69.565
77.18	-69.412
77.2	-69.733
77.22	-69.321
77.24	-69.687
77.26	-69.504
77.28	-69.412
77.3	-69.611
77.32	-69.321
77.34	-69.748
77.36	-69.382
77.38	-69.595
77.4	-69.611
77.42	-69.321
77.44	-69.794
77.46	-69.412
77.48	-69.641
77.5	-69.595
77.52	-69.382
77.54	-69.748
77.56	-69.275
77.58	-69.717
77.6	-69.504
77.62	-69.427
77.64	-69.641
77.66	-69.321
77.68	-69.778
77.7	-69.443
77.72	-69.55
77.74	-69.58
77.76	-69.229
77.78	-69.839
77.8	-69.458
77.82	-69.641
77.84	-69.641
77.86	-69.275
77.88	-69.641
77.9	-69.26
77.92	-69.611
77.94	-69.473
77.96	-69.305
77.98	-69.656
78	-69.214
78.02	-69.672
78.04	-69.534
78.06	-69.397
78.08	-69.656
78.1	-69.275
78.12	-69.702
78.14	-69.489
78.16	-69.626
78.18	-69.778
78.2	-69.351
78.22	-69.778
78.24	-69.458
78.26	-69.534
78.28	-69.656
78.3	-69.305
78.32	-69.748
78.34	-69.473
78.36	-69.672
78.38	-69.702
78.4	-69.321
78.42	-69.809
78.44	-69.321
78.46	-69.55
78.48	-69.626
78.5	-69.229
78.52	-69.656
78.54	-69.336
78.56	-69.565
78.58	-69.595
78.6	-69.351
78.62	-69.748
78.64	-69.412
78.66	-69.626
78.68	-69.55
78.7	-69.366
78.72	-69.763
78.74	-69.321
78.76	-69.717
78.78	-69.656
78.8	-69.366
78.82	-69.778
78.84	-69.382
78.86	-69.611
78.88	-69.565
78.9	-69.275
78.92	-69.687
78.94	-69.397
78.96	-69.687
78.98	-69.534
79	-69.275
79.02	-69.702
79.04	-69.275
79.06	-69.611
79.08	-69.595
79.1	-69.29
79.12	-69.733
79.14	-69.321
79.16	-69.58
79.18	-69.687
79.2	-69.275
79.22	-69.702
79.24	-69.366
79.26	-69.473
79.28	-69.519
79.3	-69.199
79.32	-69.702
79.34	-69.336
79.36	-69.473
79.38	-69.565
79.4	-69.214
79.42	-69.672
79.44	-69.397
79.46	-69.443
79.48	-69.58
79.5	-69.275
79.52	-69.763
79.54	-69.504
79.56	-69.443
79.58	-69.687
79.6	-69.244
79.62	-69.687
79.64	-69.534
79.66	-69.412
79.68	-69.809
79.7	-69.336
79.72	-69.687
79.74	-69.641
79.76	-69.412
79.78	-69.778
79.8	-69.336
79.82	-69.565
79.84	-69.534
79.86	-69.275
79.88	-69.763
79.9	-69.366
79.92	-69.55
79.94	-69.656
79.96	-69.244
79.98	-69.778
80	-69.458
80.02	-69.321
80.04	-69.626
80.06	-69.244
80.08	-69.672
80.1	-69.626
80.12	-69.412
80.14	-69.717
80.16	-69.397
80.18	-69.626
80.2	-69.672
80.22	-69.366
80.24	-69.809
80.26	-69.519
80.28	-69.565
80.3	-69.778
80.32	-69.351
80.34	-69.778
80.36	-69.58
80.38	-69.351
80.4	-69.733
80.42	-69.29
80.44	-69.672
80.46	-69.656
80.48	-69.305
80.5	-69.748
80.52	-69.458
80.54	-69.489
80.56	-69.733
80.58	-69.397
80.6	-69.717
80.62	-69.534
80.64	-69.321
80.66	-69.672
80.68	-69.366
80.7	-69.595
80.72	-69.565
80.74	-69.229
80.76	-69.748
80.78	-69.534
80.8	-69.489
80.82	-69.794
80.84	-69.29
80.86	-69.641
80.88	-69.58
80.9	-69.366
80.92	-69.824
80.94	-69.534
80.96	-69.595
80.98	-69.748
81	-69.26
81.02	-69.778
81.04	-69.565
81.06	-69.244
81.08	-69.717
81.1	-69.412
81.12	-69.565
81.14	-69.794
81.16	-69.321
81.18	-69.687
81.2	-69.656
81.22	-69.305
81.24	-69.733
81.26	-69.412
81.28	-69.565
81.3	-69.702
81.32	-69.275
81.34	-69.702
81.36	-69.595
81.38	-69.382
81.4	-69.748
81.42	-69.443
81.44	-69.519
81.46	-69.717
81.48	-69.321
81.5	-69.733
81.52	-69.58
81.54	-69.244
81.56	-69.702
81.58	-69.351
81.6	-69.382
81.62	-69.687
81.64	-69.244
81.66	-69.702
81.68	-69.611
81.7	-69.321
81.72	-69.855
81.74	-69.473
81.76	-69.366
81.78	-69.763
81.8	-69.305
81.82	-69.534
81.84	-69.672
81.86	-69.321
81.88	-69.778
81.9	-69.534
81.92	-69.336
81.94	-69.717
81.96	-69.443
81.98	-69.504
82	-69.717
82.02	-69.26
82.04	-69.672
82.06	-69.595
82.08	-69.321
82.1	-69.824
82.12	-69.489
82.14	-69.412
82.16	-69.672
82.18	-69.29
82.2	-69.672
82.22	-69.595
82.24	-69.412
82.26	-69.778
82.28	-69.336
82.3	-69.672
82.32	-69.611
82.34	-69.382
82.36	-69.763
82.38	-69.29
82.4	-69.641
82.42	-69.58
82.44	-69.427
82.46	-69.702
82.48	-69.427
82.5	-69.824
82.52	-69.427
82.54	-69.717
82.56	-69.565
82.58	-69.473
82.6	-69.672
82.62	-69.321
82.64	-69.778
82.66	-69.382
82.68	-69.763
82.7	-69.519
82.72	-69.687
82.74	-69.595
82.76	-69.519
82.78	-69.672
82.8	-69.397
82.82	-69.748
82.84	-69.305
82.86	-69.717
82.88	-69.382
82.9	-69.763
82.92	-69.504
82.94	-69.748
82.96	-69.595
82.98	-69.595
83	-69.641
83.02	-69.55
83.04	-69.717
83.06	-69.443
83.08	-69.687
83.1	-69.351
83.12	-69.794
83.14	-69.366
83.16	-69.748
83.18	-69.397
83.2	-69.687
83.22	-69.458
83.24	-69.733
83.26	-69.504
83.28	-69.641
83.3	-69.595
83.32	-69.412
83.34	-69.641
83.36	-69.397
83.38	-69.717
83.4	-69.336
83.42	-69.748
83.44	-69.351
83.46	-69.778
83.48	-69.55
83.5	-69.778
83.52	-69.672
83.54	-69.611
83.56	-69.733
83.58	-69.427
83.6	-69.794
83.62	-69.366
83.64	-69.809
83.66	-69.382
83.68	-69.733
83.7	-69.55
83.72	-69.717
83.74	-69.687
83.76	-69.473
83.78	-69.687
83.8	-69.321
83.82	-69.809
83.84	-69.382
83.86	-69.748
83.88	-69.641
83.9	-69.595
83.92	-69.748
83.94	-69.397
83.96	-69.778
83.98	-69.366
84	-69.748
84.02	-69.504
84.04	-69.717
84.06	-69.733
84.08	-69.55
84.1	-69.839
84.12	-69.382
84.14	-69.778
84.16	-69.473
84.18	-69.717
84.2	-69.656
84.22	-69.519
84.24	-69.702
84.26	-69.412
84.28	-69.901
84.3	-69.473
84.32	-69.748
84.34	-69.641
84.36	-69.504
84.38	-69.794
84.4	-69.412
84.42	-69.855
84.44	-69.519
84.46	-69.717
84.48	-69.687
84.5	-69.565
84.52	-69.916
84.54	-69.458
84.56	-69.839
84.58	-69.519
84.6	-69.687
84.62	-69.717
84.64	-69.55
84.66	-69.916
84.68	-69.473
84.7	-69.748
84.72	-69.534
84.74	-69.534
84.76	-69.717
84.78	-69.412
84.8	-69.87
84.82	-69.55
84.84	-69.839
84.86	-69.794
84.88	-69.595
84.9	-69.962
84.92	-69.504
84.94	-69.855
84.96	-69.672
84.98	-69.748
85	-69.839
85.02	-69.534
85.04	-69.962
85.06	-69.595
85.08	-69.885
85.1	-69.778
85.12	-69.489
85.14	-69.87
85.16	-69.412
85.18	-69.809
85.2	-69.656
85.22	-69.748
85.24	-69.824
85.26	-69.504
85.28	-69.946
85.3	-69.504
85.32	-69.748
85.34	-69.702
85.36	-69.397
85.38	-69.824
85.4	-69.397
85.42	-69.839
85.44	-69.763
85.46	-69.641
85.48	-69.916
85.5	-69.458
85.52	-69.839
85.54	-69.626
85.56	-69.672
85.58	-69.794
85.6	-69.412
85.62	-69.855
85.64	-69.55
85.66	-69.855
85.68	-69.794
85.7	-69.427
85.72	-69.839
85.74	-69.397
85.76	-69.778
85.78	-69.702
85.8	-69.534
85.82	-69.824
85.84	-69.427
85.86	-69.839
85.88	-69.626
85.9	-69.626
85.92	-69.855
85.94	-69.412
85.96	-69.839
85.98	-69.58
86	-69.717
86.02	-69.809
86.04	-69.55
86.06	-69.885
86.08	-69.55
86.1	-69.733
86.12	-69.763
86.14	-69.489
86.16	-69.901
86.18	-69.458
86.2	-69.778
86.22	-69.717
86.24	-69.519
86.26	-69.901
86.28	-69.473
86.3	-69.901
86.32	-69.687
86.34	-69.595
86.36	-69.992
86.38	-69.504
86.4	-69.824
86.42	-69.656
86.44	-69.55
86.46	-69.809
86.48	-69.443
86.5	-69.916
86.52	-69.626
86.54	-69.702
86.56	-69.839
86.58	-69.489
86.6	-69.946
86.62	-69.672
86.64	-69.763
86.66	-69.855
86.68	-69.519
86.7	-69.87
86.72	-69.55
86.74	-69.763
86.76	-69.687
86.78	-69.458
86.8	-69.885
86.82	-69.595
86.84	-69.885
86.86	-69.839
86.88	-69.595
86.9	-69.916
86.92	-69.534
86.94	-69.809
86.96	-69.794
86.98	-69.489
87	-69.885
87.02	-69.519
87.04	-69.87
87.06	-69.855
87.08	-69.626
87.1	-69.992
87.12	-69.55
87.14	-69.901
87.16	-69.855
87.18	-69.626
87.2	-70.068
87.22	-69.626
87.24	-69.916
87.26	-69.839
87.28	-69.626
87.3	-69.977
87.32	-69.55
87.34	-69.809
87.36	-69.687
87.38	-69.504
87.4	-69.977
87.42	-69.58
87.44	-69.901
87.46	-69.87
87.48	-69.55
87.5	-69.977
87.52	-69.656
87.54	-69.901
87.56	-69.824
87.58	-69.534
87.6	-69.962
87.62	-69.641
87.64	-69.931
87.66	-69.962
87.68	-69.565
87.7	-70.023
87.72	-69.687
87.74	-69.839
87.76	-70.023
87.78	-69.611
87.8	-70.023
87.82	-69.809
87.84	-69.763
87.86	-69.946
87.88	-69.534
87.9	-69.931
87.92	-69.733
87.94	-69.672
87.96	-69.901
87.98	-69.565
88	-69.977
88.02	-69.763
88.04	-69.626
88.06	-70.007
88.08	-69.611
88.1	-69.916
88.12	-69.839
88.14	-69.58
88.16	-69.931
88.18	-69.565
88.2	-69.839
88.22	-69.885
88.24	-69.534
88.26	-69.931
88.28	-69.656
88.3	-69.748
88.32	-70.023
88.34	-69.565
88.36	-69.962
88.38	-69.778
88.4	-69.626
88.42	-70.023
88.44	-69.656
88.46	-70.068
88.48	-69.916
88.5	-69.58
88.52	-70.023
88.54	-69.641
88.56	-69.87
88.58	-69.962
88.6	-69.58
88.62	-70.114
88.64	-69.778
88.66	-69.778
88.68	-70.099
88.7	-69.595
88.72	-69.946
88.74	-69.809
88.76	-69.534
88.78	-70.007
88.8	-69.656
88.82	-69.885
88.84	-70.068
88.86	-69.641
88.88	-70.023
88.9	-69.885
88.92	-69.748
88.94	-69.992
88.96	-69.611
88.98	-69.992
89	-69.885
89.02	-69.626
89.04	-70.068
89.06	-69.656
89.08	-69.794
89.1	-69.946
89.12	-69.534
89.14	-70.023
89.16	-69.885
89.18	-69.656
89.2	-70.16
89.22	-69.809
89.24	-69.946
89.26	-70.038
89.28	-69.595
89.3	-70.007
89.32	-69.794
89.34	-69.641
89.36	-69.992
89.38	-69.626
89.4	-69.855
89.42	-69.87
89.44	-69.55
89.46	-69.992
89.48	-69.809
89.5	-69.733
89.52	-70.068
89.54	-69.717
89.56	-69.885
89.58	-70.023
89.6	-69.641
89.62	-70.023
89.64	-69.763
89.66	-69.626
89.68	-70.023
89.7	-69.672
89.72	-69.901
89.74	-69.992
89.76	-69.55
89.78	-70.007
89.8	-69.855
89.82	-69.656
89.84	-70.038
89.86	-69.748
89.88	-69.824
89.9	-70.007
89.92	-69.611
89.94	-69.992
89.96	-69.946
89.98	-69.687
90	-70.16
90.02	-69.824
90.04	-69.717
90.06	-70.068
90.08	-69.611
90.1	-69.962
90.12	-69.992
90.14	-69.565
90.16	-69.992
90.18	-69.885
90.2	-69.702
90.22	-70.099
90.24	-69.809
90.26	-69.839
90.28	-70.007
90.3	-69.656
90.32	-70.053
90.34	-69.962
90.36	-69.717
90.38	-70.114
90.4	-69.794
90.42	-69.839
90.44	-70.068
90.46	-69.595
90.48	-70.053
90.5	-69.855
90.52	-69.626
90.54	-70.038
90.56	-69.733
90.58	-69.962
90.6	-69.992
90.62	-69.717
90.64	-70.068
90.66	-69.778
90.68	-69.977
90.7	-69.992
90.72	-69.687
90.74	-70.053
90.76	-69.733
90.78	-70.084
90.8	-69.946
90.82	-69.763
90.84	-70.084
90.86	-69.656
90.88	-70.16
90.9	-69.794
90.92	-69.946
90.94	-69.946
90.96	-69.748
90.98	-69.992
91	-69.702
91.02	-70.068
91.04	-69.641
91.06	-70.038
91.08	-69.748
91.1	-69.946
91.12	-69.931
91.14	-69.733
91.16	-69.962
91.18	-69.656
91.2	-69.946
91.22	-69.702
91.24	-70.114
91.26	-69.748
91.28	-70.099
91.3	-69.763
91.32	-69.992
91.34	-69.824
91.36	-69.977
91.38	-70.007
91.4	-69.87
91.42	-69.962
91.44	-69.717
91.46	-70.068
91.48	-69.717
91.5	-70.084
91.52	-69.687
91.54	-70.023
91.56	-69.672
91.58	-70.053
91.6	-69.748
91.62	-70.053
91.64	-69.855
91.66	-69.901
91.68	-69.855
91.7	-69.839
91.72	-69.992
91.74	-69.763
91.76	-70.114
91.78	-69.748
91.8	-70.221
91.82	-69.763
91.84	-70.19
91.86	-69.855
91.88	-70.007
91.9	-69.809
91.92	-69.901
91.94	-69.977
91.96	-69.763
91.98	-70.114
92	-69.687
92.02	-70.16
92.04	-69.794
92.06	-70.145
92.08	-69.992
92.1	-69.992
92.12	-69.916
92.14	-69.809
92.16	-70.145
92.18	-69.702
92.2	-70.145
92.22	-69.748
92.24	-69.977
92.26	-69.855
92.28	-69.855
92.3	-69.962
92.32	-69.672
92.34	-70.084
92.36	-69.687
92.38	-70.19
92.4	-69.946
92.42	-70.068
92.44	-69.901
92.46	-69.702
92.48	-69.962
92.5	-69.656
92.52	-70.175
92.54	-69.916
92.56	-70.129
92.58	-69.992
92.6	-69.824
92.62	-70.129
92.64	-69.702
92.66	-70.114
92.68	-69.778
92.7	-69.977
92.72	-69.992
92.74	-69.855
92.76	-70.129
92.78	-69.778
92.8	-70.16
92.82	-69.778
92.84	-70.053
92.86	-70.023
92.88	-69.794
92.9	-70.145
92.92	-69.748
92.94	-70.099
92.96	-69.87
92.98	-69.992
93	-70.007
93.02	-69.717
93.04	-70.099
93.06	-69.656
93.08	-70.084
93.1	-69.962
93.12	-69.901
93.14	-70.084
93.16	-69.733
93.18	-70.19
93.2	-69.855
93.22	-70.099
93.24	-69.992
93.26	-69.763
93.28	-70.053
93.3	-69.687
93.32	-70.129
93.34	-69.855
93.36	-69.901
93.38	-70.023
93.4	-69.611
93.42	-70.19
93.44	-69.824
93.46	-70.068
93.48	-70.068
93.5	-69.824
93.52	-70.145
93.54	-69.855
93.56	-70.16
93.58	-69.901
93.6	-69.855
93.62	-69.977
93.64	-69.672
93.66	-70.145
93.68	-69.794
93.7	-70.038
93.72	-69.992
93.74	-69.733
93.76	-70.129
93.78	-69.809
93.8	-70.129
93.82	-69.962
93.84	-69.87
93.86	-70.129
93.88	-69.778
93.9	-70.221
93.92	-69.916
93.94	-69.916
93.96	-70.068
93.98	-69.702
94	-70.221
94.02	-69.946
94.04	-70.145
94.06	-70.099
94.08	-69.778
94.1	-70.145
94.12	-69.809
94.14	-70.221
94.16	-70.023
94.18	-69.946
94.2	-70.19
94.22	-69.794
94.24	-70.267
94.26	-69.962
94.28	-70.023
94.3	-70.114
94.32	-69.717
94.34	-70.19
94.36	-69.885
94.38	-70.053
94.4	-70.084
94.42	-69.794
94.44	-70.19
94.46	-69.855
94.48	-70.175
94.5	-70.099
94.52	-69.885
94.54	-70.221
94.56	-69.839
94.58	-70.19
94.6	-70.038
94.62	-69.931
94.64	-70.206
94.66	-69.748
94.68	-70.16
94.7	-69.946
94.72	-69.946
94.74	-70.19
94.76	-69.885
94.78	-70.267
94.8	-70.023
94.82	-70.114
94.84	-70.19
94.86	-69.855
94.88	-70.297
94.9	-69.901
94.92	-70.084
94.94	-70.236
94.96	-69.87
94.98	-70.297
95	-69.946
95.02	-70.145
95.04	-70.129
95.06	-69.855
95.08	-70.267
95.1	-69.931
95.12	-70.251
95.14	-70.114
95.16	-69.977
95.18	-70.389
95.2	-69.931
95.22	-70.206
95.24	-70.084
95.26	-69.916
95.28	-70.297
95.3	-69.87
95.32	-70.358
95.34	-70.114
95.36	-69.946
95.38	-70.282
95.4	-69.824
95.42	-70.221
95.44	-70.084
95.46	-69.824
95.48	-70.145
95.5	-69.824
95.52	-70.206
95.54	-70.023
95.56	-69.855
95.58	-70.251
95.6	-69.717
95.62	-70.129
95.64	-70.053
95.66	-69.824
95.68	-70.19
95.7	-69.839
95.72	-70.129
95.74	-70.053
95.76	-69.87
95.78	-70.236
95.8	-69.855
95.82	-70.19
95.84	-70.084
95.86	-69.839
95.88	-70.19
95.9	-69.809
95.92	-70.114
95.94	-70.038
95.96	-69.855
95.98	-70.221
96	-69.809
96.02	-70.175
96.04	-70.129
96.06	-69.778
96.08	-70.251
96.1	-69.901
96.12	-70.053
96.14	-70.099
96.16	-69.778
96.18	-70.175
96.2	-69.901
96.22	-70.023
96.24	-70.175
96.26	-69.794
96.28	-70.251
96.3	-69.962
96.32	-70.099
96.34	-70.343
96.36	-69.839
96.38	-70.297
96.4	-70.068
96.42	-69.946
96.44	-70.267
96.46	-69.824
96.48	-70.221
96.5	-70.068
96.52	-69.824
96.54	-70.267
96.56	-69.87
96.58	-70.145
96.6	-70.16
96.62	-69.931
96.64	-70.297
96.66	-70.023
96.68	-70.16
96.7	-70.221
96.72	-69.931
96.74	-70.297
96.76	-70.007
96.78	-69.977
96.8	-70.282
96.82	-69.839
96.84	-70.282
96.86	-70.099
96.88	-69.87
96.9	-70.236
96.92	-69.885
96.94	-70.145
96.96	-70.16
96.98	-69.824
97	-70.328
97.02	-70.007
97.04	-70.068
97.06	-70.312
97.08	-69.824
97.1	-70.251
97.12	-70.068
97.14	-69.946
97.16	-70.328
97.18	-69.946
97.2	-70.19
97.22	-70.114
97.24	-69.855
97.26	-70.312
97.28	-70.053
97.3	-70.053
97.32	-70.282
97.34	-69.794
97.36	-70.267
97.38	-70.114
97.4	-69.809
97.42	-70.343
97.44	-69.962
97.46	-70.129
97.48	-70.267
97.5	-69.778
97.52	-70.251
97.54	-70.007
97.56	-69.87
97.58	-70.297
97.6	-69.916
97.62	-70.206
97.64	-70.221
97.66	-69.916
97.68	-70.267
97.7	-69.992
97.72	-69.962
97.74	-70.251
97.76	-69.87
97.78	-70.206
97.8	-70.206
97.82	-69.855
97.84	-70.297
97.86	-70.023
97.88	-69.962
97.9	-70.267
97.92	-69.809
97.94	-70.16
97.96	-70.221
97.98	-69.916
98	-70.358
98.02	-70.007
98.04	-69.916
98.06	-70.297
98.08	-69.885
98.1	-70.236
98.12	-70.267
98.14	-69.824
98.16	-70.282
98.18	-70.084
98.2	-69.885
98.22	-70.251
98.24	-69.839
98.26	-70.038
98.28	-70.114
98.3	-69.809
98.32	-70.297
98.34	-70.129
98.36	-70.007
98.38	-70.343
98.4	-70.007
98.42	-70.16
98.44	-70.267
98.46	-69.855
98.48	-70.206
98.5	-70.19
98.52	-69.885
98.54	-70.328
98.56	-70.099
98.58	-70.038
98.6	-70.328
98.62	-69.885
98.64	-70.267
98.66	-70.145
98.68	-69.87
98.7	-70.282
98.72	-69.977
98.74	-69.931
98.76	-70.358
98.78	-69.885
98.8	-70.206
98.82	-70.282
98.84	-69.809
98.86	-70.328
98.88	-70.16
98.9	-70.114
98.92	-70.297
98.94	-69.901
98.96	-70.328
98.98	-70.099
99	-70.099
99.02	-70.343
99.04	-69.931
99.06	-70.312
99.08	-69.992
99.1	-70.251
99.12	-70.282
99.14	-70.007
99.16	-70.343
99.18	-69.855
99.2	-70.312
99.22	-70.068
99.24	-70.16
99.26	-70.251
99.28	-69.977
99.3	-70.236
99.32	-69.885
99.34	-70.328
99.36	-69.946
99.38	-70.236
99.4	-70.053
99.42	-70.114
99.44	-70.068
99.46	-70.007
99.48	-70.312
99.5	-69.992
99.52	-70.389
99.54	-69.931
99.56	-70.374
99.58	-70.023
99.6	-70.343
99.62	-70.068
99.64	-70.267
99.66	-70.023
99.68	-70.16
99.7	-70.175
99.72	-70.068
99.74	-70.282
99.76	-70.007
99.78	-70.312
99.8	-70.007
99.82	-70.343
99.84	-69.962
99.86	-70.328
99.88	-69.824
99.9	-70.312
99.92	-70.038
99.94	-70.221
99.96	-70.16
99.98	-70.206
100	-70.129
100.02	-70.084
100.04	-70.282
100.06	-69.962
100.08	-70.312
100.1	-69.885
100.12	-70.297
100.14	-69.962
100.16	-70.328
100.18	-70.084
100.2	-70.236
100.22	-70.099
100.24	-70.084
100.26	-70.19
100.28	-69.977
100.3	-70.297
100.32	-69.931
100.34	-70.297
100.36	-69.992
100.38	-70.343
100.4	-70.145
100.42	-70.175
100.44	-70.175
100.46	-69.901
100.48	-70.236
100.5	-70.007
100.52	-70.45
100.54	-70.099
100.56	-70.343
100.58	-70.145
100.6	-70.145
100.62	-70.267
100.64	-69.992
100.66	-70.358
100.68	-69.901
100.7	-70.358
100.72	-70.145
100.74	-70.297
100.76	-70.267
100.78	-69.992
100.8	-70.282
100.82	-69.885
100.84	-70.343
100.86	-70.068
100.88	-70.358
100.9	-70.267
100.92	-70.068
100.94	-70.343
100.96	-69.946
100.98	-70.389
101	-70.023
101.02	-70.251
101.04	-70.19
101.06	-69.992
101.08	-70.297
101.1	-69.946
101.12	-70.404
101.14	-70.114
101.16	-70.236
101.18	-70.206
101.2	-69.992
101.22	-70.343
101.24	-69.992
101.26	-70.419
101.28	-70.145
101.3	-70.297
101.32	-70.312
101.34	-69.962
101.36	-70.435
101.38	-69.916
101.4	-70.282
101.42	-70.267
101.44	-70.129
101.46	-70.358
101.48	-69.962
101.5	-70.358
101.52	-70.114
101.54	-70.374
101.56	-70.282
101.58	-70.099
101.6	-70.374
101.62	-69.946
101.64	-70.343
101.66	-70.16
101.68	-70.251
101.7	-70.328
101.72	-69.992
101.74	-70.45
101.76	-70.099
101.78	-70.389
101.8	-70.328
101.82	-70.053
101.84	-70.328
101.86	-69.901
101.88	-70.343
101.9	-70.16
101.92	-70.221
101.94	-70.343
101.96	-69.992
101.98	-70.389
102	-70.129
102.02	-70.282
102.04	-70.236
102.06	-70.068
102.08	-70.358
102.1	-70.007
102.12	-70.465
102.14	-70.282
102.16	-70.221
102.18	-70.419
102.2	-69.977
102.22	-70.404
102.24	-70.053
102.26	-70.129
102.28	-70.221
102.3	-69.916
102.32	-70.358
102.34	-70.023
102.36	-70.312
102.38	-70.267
102.4	-70.007
102.42	-70.343
102.44	-69.946
102.46	-70.374
102.48	-70.114
102.5	-70.068
102.52	-70.358
102.54	-69.962
102.56	-70.358
102.58	-70.175
102.6	-70.267
102.62	-70.328
102.64	-70.007
102.66	-70.419
102.68	-70.007
102.7	-70.297
102.72	-70.267
102.74	-69.962
102.76	-70.389
102.78	-69.885
102.8	-70.312
102.82	-70.236
102.84	-70.068
102.86	-70.343
102.88	-69.855
102.9	-70.251
102.92	-70.038
102.94	-69.977
102.96	-70.282
102.98	-69.855
103	-70.297
103.02	-70.053
103.04	-70.114
103.06	-70.328
103.08	-69.992
103.1	-70.389
103.12	-70.068
103.14	-70.297
103.16	-70.312
103.18	-69.992
103.2	-70.45
103.22	-70.038
103.24	-70.221
103.26	-70.267
103.28	-69.992
103.3	-70.404
103.32	-70.023
103.34	-70.267
103.36	-70.175
103.38	-69.946
103.4	-70.312
103.42	-69.916
103.44	-70.282
103.46	-70.145
103.48	-69.885
103.5	-70.358
103.52	-70.023
103.54	-70.419
103.56	-70.251
103.58	-70.099
103.6	-70.312
103.62	-69.962
103.64	-70.328
103.66	-70.19
103.68	-70.099
103.7	-70.328
103.72	-69.962
103.74	-70.435
103.76	-70.175
103.78	-70.053
103.8	-70.374
103.82	-69.977
103.84	-70.435
103.86	-70.16
103.88	-70.084
103.9	-70.389
103.92	-69.931
103.94	-70.312
103.96	-70.129
103.98	-69.992
104	-70.282
104.02	-69.916
104.04	-70.328
104.06	-70.129
104.08	-70.084
104.1	-70.358
104.12	-69.962
104.14	-70.358
104.16	-70.19
104.18	-70.023
104.2	-70.358
104.22	-69.992
104.24	-70.358
104.26	-70.206
104.28	-70.099
104.3	-70.404
104.32	-69.977
104.34	-70.343
104.36	-70.175
104.38	-70.053
104.4	-70.389
104.42	-70.007
104.44	-70.312
104.46	-70.297
104.48	-70.114
104.5	-70.389
104.52	-70.007
104.54	-70.328
104.56	-70.19
104.58	-69.962
104.6	-70.45
104.62	-70.023
104.64	-70.267
104.66	-70.404
104.68	-69.962
104.7	-70.435
104.72	-70.084
104.74	-70.053
104.76	-70.206
104.78	-69.839
104.8	-70.297
104.82	-70.114
104.84	-70.16
104.86	-70.465
104.88	-70.023
104.9	-70.419
104.92	-70.267
104.94	-70.038
104.96	-70.389
104.98	-69.962
105	-70.221
105.02	-70.16
105.04	-69.931
105.06	-70.465
105.08	-70.145
105.1	-70.251
105.12	-70.358
105.14	-69.946
105.16	-70.419
105.18	-70.16
105.2	-70.068
105.22	-70.343
105.24	-69.962
105.26	-70.374
105.28	-70.236
105.3	-70.068
105.32	-70.419
105.34	-69.946
105.36	-70.267
105.38	-70.297
105.4	-69.962
105.42	-70.435
105.44	-70.16
105.46	-70.145
105.48	-70.435
105.5	-70.053
105.52	-70.374
105.54	-70.221
105.56	-69.885
105.58	-70.312
105.6	-70.007
105.62	-70.297
105.64	-70.343
105.66	-69.931
105.68	-70.435
105.7	-70.175
105.72	-70.007
105.74	-70.328
105.76	-70.053
105.78	-70.328
105.8	-70.297
105.82	-69.992
105.84	-70.404
105.86	-70.129
105.88	-70.145
105.9	-70.328
105.92	-69.962
105.94	-70.419
105.96	-70.358
105.98	-70.129
106	-70.602
106.02	-70.099
106.04	-70.19
106.06	-70.358
106.08	-69.977
106.1	-70.45
106.12	-70.251
106.14	-70.007
106.16	-70.48
106.18	-70.099
106.2	-70.251
106.22	-70.45
106.24	-69.916
106.26	-70.312
106.28	-70.236
106.3	-69.992
106.32	-70.45
106.34	-70.145
106.36	-70.267
106.38	-70.465
106.4	-70.038
106.42	-70.465
106.44	-70.404
106.46	-70.084
106.48	-70.511
106.5	-70.068
106.52	-70.19
106.54	-70.404
106.56	-69.962
106.58	-70.312
106.6	-70.236
106.62	-69.962
106.64	-70.435
106.66	-70.221
106.68	-70.145
106.7	-70.45
106.72	-69.977
106.74	-70.358
106.76	-70.419
106.78	-70.038
106.8	-70.48
106.82	-70.236
106.84	-70.084
106.86	-70.48
106.88	-70.068
106.9	-70.236
106.92	-70.312
106.94	-69.87
106.96	-70.251
106.98	-70.221
107	-70.007
107.02	-70.45
107.04	-70.053
107.06	-70.175
107.08	-70.419
107.1	-69.962
107.12	-70.374
107.14	-70.267
107.16	-70.053
107.18	-70.404
107.2	-70.068
107.22	-70.404
107.24	-70.358
107.26	-70.053
107.28	-70.389
107.3	-70.007
107.32	-70.328
107.34	-70.328
107.36	-70.145
107.38	-70.48
107.4	-70.084
107.42	-70.297
107.44	-70.251
107.46	-70.114
107.48	-70.419
107.5	-69.992
107.52	-70.343
107.54	-70.114
107.56	-70.297
107.58	-70.374
107.6	-70.114
107.62	-70.465
107.64	-70.007
107.66	-70.404
107.68	-70.16
107.7	-70.404
107.72	-70.312
107.74	-70.236
107.76	-70.312
107.78	-70.145
107.8	-70.419
107.82	-70.084
107.84	-70.496
107.86	-70.068
107.88	-70.389
107.9	-70.129
107.92	-70.343
107.94	-70.282
107.96	-70.221
107.98	-70.282
108	-70.099
108.02	-70.435
108.04	-70.114
108.06	-70.496
108.08	-70.053
108.1	-70.511
108.12	-70.084
108.14	-70.511
108.16	-70.206
108.18	-70.358
108.2	-70.175
108.22	-70.328
108.24	-70.206
108.26	-70.251
108.28	-70.267
108.3	-70.099
108.32	-70.297
108.34	-69.992
108.36	-70.435
108.38	-70.084
108.4	-70.526
108.42	-70.129
108.44	-70.465
108.46	-70.16
108.48	-70.435
108.5	-70.236
108.52	-70.175
108.54	-70.343
108.56	-69.962
108.58	-70.297
108.6	-70.007
108.62	-70.404
108.64	-70.053
108.66	-70.374
108.68	-70.145
108.7	-70.297
108.72	-70.343
108.74	-70.099
108.76	-70.419
108.78	-69.977
108.8	-70.374
108.82	-70.007
108.84	-70.312
108.86	-70.175
108.88	-70.236
108.9	-70.312
108.92	-70.084
108.94	-70.419
108.96	-69.992
108.98	-70.419
109	-70.053
109.02	-70.267
109.04	-70.206
109.06	-70.114
109.08	-70.358
109.1	-70.038
109.12	-70.45
109.14	-70.16
109.16	-70.358
109.18	-70.251
109.2	-70.114
109.22	-70.282
109.24	-69.992
109.26	-70.343
109.28	-70.023
109.3	-70.419
109.32	-70.297
109.34	-70.267
109.36	-70.404
109.38	-70.068
109.4	-70.435
109.42	-70.099
109.44	-70.389
109.46	-70.312
109.48	-70.19
109.5	-70.419
109.52	-70.099
109.54	-70.435
109.56	-70.19
109.58	-70.358
109.6	-70.236
109.62	-70.068
109.64	-70.404
109.66	-70.023
109.68	-70.465
109.7	-70.206
109.72	-70.297
109.74	-70.343
109.76	-70.068
109.78	-70.419
109.8	-70.053
109.82	-70.374
109.84	-70.251
109.86	-70.145
109.88	-70.465
109.9	-70.099
109.92	-70.48
109.94	-70.236
109.96	-70.328
109.98	-70.358
110	-70.099
110.02	-70.419
110.04	-69.992
110.06	-70.435
110.08	-70.206
110.1	-70.129
110.12	-70.343
110.14	-70.007
110.16	-70.48
110.18	-70.206
110.2	-70.297
110.22	-70.343
110.24	-70.053
110.26	-70.557
110.28	-70.068
110.3	-70.435
110.32	-70.328
110.34	-70.175
110.36	-70.389
110.38	-70.023
110.4	-70.404
110.42	-70.099
110.44	-70.175
110.46	-70.251
110.48	-69.977
110.5	-70.465
110.52	-70.114
110.54	-70.404
110.56	-70.358
110.58	-70.114
110.6	-70.465
110.62	-70.053
110.64	-70.389
110.66	-70.206
110.68	-70.129
110.7	-70.496
110.72	-70.053
110.74	-70.496
110.76	-70.175
110.78	-70.251
110.8	-70.419
110.82	-70.038
110.84	-70.435
110.86	-70.129
110.88	-70.374
110.9	-70.374
110.92	-70.145
110.94	-70.557
110.96	-70.145
110.98	-70.374
111	-70.267
111.02	-70.099
111.04	-70.435
111.06	-70.053
111.08	-70.48
111.1	-70.267
111.12	-70.145
111.14	-70.435
111.16	-70.099
111.18	-70.526
111.2	-70.267
111.22	-70.221
111.24	-70.374
111.26	-70.053
111.28	-70.541
111.3	-70.267
111.32	-70.358
111.34	-70.511
111.36	-70.084
111.38	-70.511
111.4	-70.221
111.42	-70.435
111.44	-70.389
111.46	-70.129
111.48	-70.48
111.5	-70.099
111.52	-70.511
111.54	-70.435
111.56	-70.19
111.58	-70.587
111.6	-70.114
111.62	-70.496
111.64	-70.389
111.66	-70.282
111.68	-70.572
111.7	-70.175
111.72	-70.618
111.74	-70.358
111.76	-70.282
111.78	-70.633
111.8	-70.206
111.82	-70.541
111.84	-70.45
111.86	-70.343
111.88	-70.679
111.9	-70.206
111.92	-70.602
111.94	-70.312
111.96	-70.297
111.98	-70.541
112	-70.099
112.02	-70.496
112.04	-70.358
112.06	-70.343
112.08	-70.557
112.1	-70.206
112.12	-70.679
112.14	-70.343
112.16	-70.343
112.18	-70.587
112.2	-70.145
112.22	-70.602
112.24	-70.404
112.26	-70.374
112.28	-70.541
112.3	-70.175
112.32	-70.587
112.34	-70.374
112.36	-70.358
112.38	-70.557
112.4	-70.068
112.42	-70.663
112.44	-70.374
112.46	-70.251
112.48	-70.618
112.5	-70.16
112.52	-70.541
112.54	-70.389
112.56	-70.312
112.58	-70.648
112.6	-70.175
112.62	-70.511
112.64	-70.465
112.66	-70.312
112.68	-70.679
112.7	-70.175
112.72	-70.511
112.74	-70.419
112.76	-70.129
112.78	-70.572
112.8	-70.236
112.82	-70.48
112.84	-70.465
112.86	-70.145
112.88	-70.572
112.9	-70.221
112.92	-70.45
112.94	-70.541
112.96	-70.175
112.98	-70.587
113	-70.282
113.02	-70.404
113.04	-70.541
113.06	-70.114
113.08	-70.572
113.1	-70.328
113.12	-70.297
113.14	-70.679
113.16	-70.297
113.18	-70.709
113.2	-70.48
113.22	-70.236
113.24	-70.648
113.26	-70.251
113.28	-70.541
113.3	-70.48
113.32	-70.145
113.34	-70.618
113.36	-70.312
113.38	-70.496
113.4	-70.633
113.42	-70.175
113.44	-70.618
113.46	-70.45
113.48	-70.389
113.5	-70.709
113.52	-70.236
113.54	-70.526
113.56	-70.435
113.58	-70.175
113.6	-70.587
113.62	-70.221
113.64	-70.45
113.66	-70.48
113.68	-70.053
113.7	-70.526
113.72	-70.312
113.74	-70.236
113.76	-70.557
113.78	-70.19
113.8	-70.557
113.82	-70.526
113.84	-70.282
113.86	-70.679
113.88	-70.267
113.9	-70.358
113.92	-70.496
113.94	-70.206
113.96	-70.633
113.98	-70.45
114	-70.358
114.02	-70.618
114.04	-70.206
114.06	-70.587
114.08	-70.572
114.1	-70.221
114.12	-70.633
114.14	-70.267
114.16	-70.282
114.18	-70.572
114.2	-70.221
114.22	-70.587
114.24	-70.435
114.26	-70.206
114.28	-70.557
114.3	-70.312
114.32	-70.419
114.34	-70.557
114.36	-70.16
114.38	-70.587
114.4	-70.435
114.42	-70.328
114.44	-70.74
114.46	-70.282
114.48	-70.419
114.5	-70.587
114.52	-70.114
114.54	-70.602
114.56	-70.435
114.58	-70.267
114.6	-70.724
114.62	-70.343
114.64	-70.557
114.66	-70.694
114.68	-70.221
114.7	-70.633
114.72	-70.328
114.74	-70.19
114.76	-70.587
114.78	-70.282
114.8	-70.312
114.82	-70.541
114.84	-70.236
114.86	-70.633
114.88	-70.572
114.9	-70.267
114.92	-70.663
114.94	-70.297
114.96	-70.358
114.98	-70.648
115	-70.282
115.02	-70.633
115.04	-70.602
115.06	-70.251
115.08	-70.694
115.1	-70.45
115.12	-70.328
115.14	-70.633
115.16	-70.221
115.18	-70.328
115.2	-70.541
115.22	-70.221
115.24	-70.709
115.26	-70.526
115.28	-70.312
115.3	-70.694
115.32	-70.374
115.34	-70.435
115.36	-70.694
115.38	-70.297
115.4	-70.648
115.42	-70.618
115.44	-70.328
115.46	-70.801
115.48	-70.45
115.5	-70.45
115.52	-70.74
115.54	-70.267
115.56	-70.694
115.58	-70.526
115.6	-70.374
115.62	-70.679
115.64	-70.282
115.66	-70.709
115.68	-70.526
115.7	-70.389
115.72	-70.724
115.74	-70.267
115.76	-70.679
115.78	-70.374
115.8	-70.465
115.82	-70.572
115.84	-70.221
115.86	-70.663
115.88	-70.267
115.9	-70.663
115.92	-70.496
115.94	-70.587
115.96	-70.541
115.98	-70.404
116	-70.663
116.02	-70.267
116.04	-70.755
116.06	-70.297
116.08	-70.679
116.1	-70.45
116.12	-70.648
116.14	-70.602
116.16	-70.496
116.18	-70.633
116.2	-70.343
116.22	-70.618
116.24	-70.297
116.26	-70.755
116.28	-70.374
116.3	-70.755
116.32	-70.374
116.34	-70.648
116.36	-70.419
116.38	-70.557
116.4	-70.435
116.42	-70.587
116.44	-70.572
116.46	-70.465
116.48	-70.679
116.5	-70.435
116.52	-70.74
116.54	-70.297
116.56	-70.648
116.58	-70.175
116.6	-70.633
116.62	-70.328
116.64	-70.648
116.66	-70.45
116.68	-70.679
116.7	-70.557
116.72	-70.557
116.74	-70.618
116.76	-70.374
116.78	-70.587
116.8	-70.282
116.82	-70.618
116.84	-70.267
116.86	-70.663
116.88	-70.358
116.9	-70.648
116.92	-70.465
116.94	-70.496
116.96	-70.572
116.98	-70.343
117	-70.633
117.02	-70.236
117.04	-70.679
117.06	-70.297
117.08	-70.633
117.1	-70.45
117.12	-70.602
117.14	-70.572
117.16	-70.343
117.18	-70.618
117.2	-70.221
117.22	-70.602
117.24	-70.236
117.26	-70.48
117.28	-70.404
117.3	-70.404
117.32	-70.572
117.34	-70.236
117.36	-70.618
117.38	-70.236
117.4	-70.541
117.42	-70.297
117.44	-70.496
117.46	-70.435
117.48	-70.221
117.5	-70.648
117.52	-70.206
117.54	-70.633
117.56	-70.328
117.58	-70.48
117.6	-70.465
117.62	-70.251
117.64	-70.587
117.66	-70.206
117.68	-70.633
117.7	-70.328
117.72	-70.48
117.74	-70.45
117.76	-70.282
117.78	-70.663
117.8	-70.236
117.82	-70.663
117.84	-70.389
117.86	-70.48
117.88	-70.602
117.9	-70.267
117.92	-70.694
117.94	-70.206
117.96	-70.557
117.98	-70.374
118	-70.343
118.02	-70.633
118.04	-70.251
118.06	-70.74
118.08	-70.374
118.1	-70.618
118.12	-70.511
118.14	-70.389
118.16	-70.694
118.18	-70.221
118.2	-70.679
118.22	-70.374
118.24	-70.435
118.26	-70.618
118.28	-70.236
118.3	-70.633
118.32	-70.19
118.34	-70.465
118.36	-70.45
118.38	-70.328
118.4	-70.648
118.42	-70.19
118.44	-70.648
118.46	-70.45
118.48	-70.45
118.5	-70.618
118.52	-70.312
118.54	-70.648
118.56	-70.358
118.58	-70.602
118.6	-70.511
118.62	-70.343
118.64	-70.679
118.66	-70.221
118.68	-70.663
118.7	-70.465
118.72	-70.389
118.74	-70.587
118.76	-70.206
118.78	-70.602
118.8	-70.374
118.82	-70.511
118.84	-70.572
118.86	-70.206
118.88	-70.618
118.9	-70.312
118.92	-70.557
118.94	-70.496
118.96	-70.267
118.98	-70.526
119	-70.114
119.02	-70.541
119.04	-70.419
119.06	-70.435
119.08	-70.587
119.1	-70.053
119.12	-70.557
119.14	-70.343
119.16	-70.511
119.18	-70.557
119.2	-70.251
119.22	-70.709
119.24	-70.251
119.26	-70.572
119.28	-70.541
119.3	-70.282
119.32	-70.557
119.34	-70.129
119.36	-70.465
119.38	-70.297
119.4	-70.267
119.42	-70.602
119.44	-70.16
119.46	-70.602
119.48	-70.404
119.5	-70.404
119.52	-70.618
119.54	-70.282
119.56	-70.602
119.58	-70.251
119.6	-70.45
119.62	-70.496
119.64	-70.175
119.66	-70.679
119.68	-70.282
119.7	-70.45
119.72	-70.48
119.74	-70.16
119.76	-70.587
119.78	-70.206
119.8	-70.465
119.82	-70.374
119.84	-70.236
119.86	-70.602
119.88	-70.206
119.9	-70.602
119.92	-70.45
119.94	-70.267
119.96	-70.618
119.98	-70.251
120	-70.572
120.02	-70.389
120.04	-70.267
120.06	-70.587
120.08	-70.206
120.1	-70.663
120.12	-70.404
120.14	-70.343
120.16	-70.602
120.18	-70.19
120.2	-70.633
120.22	-70.389
120.24	-70.343
120.26	-70.526
120.28	-70.16
120.3	-70.709
120.32	-70.419
120.34	-70.404
120.36	-70.633
120.38	-70.19
120.4	-70.541
120.42	-70.312
120.44	-70.404
120.46	-70.572
120.48	-70.175
120.5	-70.572
120.52	-70.328
120.54	-70.389
120.56	-70.587
120.58	-70.175
120.6	-70.587
120.62	-70.282
120.64	-70.312
120.66	-70.572
120.68	-70.267
120.7	-70.709
120.72	-70.389
120.74	-70.389
120.76	-70.587
120.78	-70.236
120.8	-70.694
120.82	-70.435
120.84	-70.374
120.86	-70.618
120.88	-70.267
120.9	-70.709
120.92	-70.557
120.94	-70.496
120.96	-70.694
120.98	-70.236
121	-70.709
121.02	-70.465
121.04	-70.374
121.06	-70.694
121.08	-70.175
121.1	-70.587
121.12	-70.526
121.14	-70.358
121.16	-70.679
121.18	-70.282
121.2	-70.557
121.22	-70.465
121.24	-70.267
121.26	-70.679
121.28	-70.267
121.3	-70.526
121.32	-70.48
121.34	-70.236
121.36	-70.694
121.38	-70.389
121.4	-70.48
121.42	-70.572
121.44	-70.206
121.46	-70.724
121.48	-70.48
121.5	-70.435
121.52	-70.663
121.54	-70.206
121.56	-70.618
121.58	-70.465
121.6	-70.312
121.62	-70.694
121.64	-70.282
121.66	-70.541
121.68	-70.511
121.7	-70.328
121.72	-70.786
121.74	-70.328
121.76	-70.541
121.78	-70.557
121.8	-70.221
121.82	-70.709
121.84	-70.465
121.86	-70.45
121.88	-70.618
121.9	-70.16
121.92	-70.663
121.94	-70.541
121.96	-70.358
121.98	-70.663
122	-70.19
122.02	-70.572
122.04	-70.618
122.06	-70.282
122.08	-70.862
122.1	-70.511
122.12	-70.404
122.14	-70.709
122.16	-70.297
122.18	-70.618
122.2	-70.511
122.22	-70.267
122.24	-70.633
122.26	-70.404
122.28	-70.633
122.3	-70.648
122.32	-70.282
122.34	-70.709
122.36	-70.419
122.38	-70.358
122.4	-70.801
122.42	-70.343
122.44	-70.633
122.46	-70.633
122.48	-70.267
122.5	-70.755
122.52	-70.48
122.54	-70.404
122.56	-70.709
122.58	-70.145
122.6	-70.541
122.62	-70.526
122.64	-70.267
122.66	-70.77
122.68	-70.435
122.7	-70.496
122.72	-70.694
122.74	-70.297
122.76	-70.709
122.78	-70.526
122.8	-70.328
122.82	-70.709
122.84	-70.435
122.86	-70.602
122.88	-70.724
122.9	-70.312
122.92	-70.694
122.94	-70.465
122.96	-70.312
122.98	-70.77
123	-70.435
123.02	-70.48
123.04	-70.679
123.06	-70.282
123.08	-70.801
123.1	-70.709
123.12	-70.312
123.14	-70.724
123.16	-70.404
123.18	-70.389
123.2	-70.694
123.22	-70.358
123.24	-70.755
123.26	-70.648
123.28	-70.328
123.3	-70.77
123.32	-70.526
123.34	-70.404
123.36	-70.724
123.38	-70.282
123.4	-70.602
123.42	-70.694
123.44	-70.328
123.46	-70.74
123.48	-70.541
123.5	-70.312
123.52	-70.663
123.54	-70.45
123.56	-70.496
123.58	-70.663
123.6	-70.312
123.62	-70.709
123.64	-70.572
123.66	-70.389
123.68	-70.801
123.7	-70.465
123.72	-70.48
123.74	-70.816
123.76	-70.343
123.78	-70.77
123.8	-70.755
123.82	-70.389
123.84	-70.831
123.86	-70.45
123.88	-70.526
123.9	-70.679
123.92	-70.374
123.94	-70.74
123.96	-70.541
123.98	-70.48
124	-70.786
124.02	-70.358
124.04	-70.755
124.06	-70.511
124.08	-70.557
124.1	-70.663
124.12	-70.358
124.14	-70.801
124.16	-70.435
124.18	-70.755
124.2	-70.694
124.22	-70.496
124.24	-70.908
124.26	-70.45
124.28	-70.755
124.3	-70.496
124.32	-70.663
124.34	-70.572
124.36	-70.48
124.38	-70.709
124.4	-70.358
124.42	-70.801
124.44	-70.358
124.46	-70.847
124.48	-70.511
124.5	-70.831
124.52	-70.602
124.54	-70.724
124.56	-70.663
124.58	-70.526
124.6	-70.755
124.62	-70.511
124.64	-70.801
124.66	-70.435
124.68	-70.786
124.7	-70.419
124.72	-70.816
124.74	-70.45
124.76	-70.786
124.78	-70.465
124.8	-70.618
124.82	-70.541
124.84	-70.618
124.86	-70.587
124.88	-70.572
124.9	-70.663
124.92	-70.45
124.94	-70.786
124.96	-70.526
124.98	-70.877
125	-70.572
125.02	-70.908
125.04	-70.526
125.06	-70.831
125.08	-70.541
125.1	-70.77
125.12	-70.587
125.14	-70.602
125.16	-70.648
125.18	-70.465
125.2	-70.801
125.22	-70.435
125.24	-70.847
125.26	-70.404
125.28	-70.816
125.3	-70.496
125.32	-70.724
125.34	-70.633
125.36	-70.587
125.38	-70.74
125.4	-70.465
125.42	-70.816
125.44	-70.419
125.46	-70.801
125.48	-70.511
125.5	-70.74
125.52	-70.709
125.54	-70.663
125.56	-70.755
125.58	-70.496
125.6	-70.77
125.62	-70.374
125.64	-70.877
125.66	-70.511
125.68	-70.74
125.7	-70.77
125.72	-70.511
125.74	-70.847
125.76	-70.465
125.78	-70.908
125.8	-70.496
125.82	-70.786
125.84	-70.602
125.86	-70.602
125.88	-70.786
125.9	-70.45
125.92	-70.908
125.94	-70.465
125.96	-70.786
125.98	-70.663
126	-70.663
126.02	-70.877
126.04	-70.557
126.06	-70.862
126.08	-70.511
126.1	-70.847
126.12	-70.709
126.14	-70.648
126.16	-70.816
126.18	-70.404
126.2	-70.862
126.22	-70.572
126.24	-70.892
126.26	-70.786
126.28	-70.679
126.3	-70.831
126.32	-70.435
126.34	-70.923
126.36	-70.587
126.38	-70.786
126.4	-70.801
126.42	-70.48
126.44	-70.892
126.46	-70.496
126.48	-70.892
126.5	-70.648
126.52	-70.663
126.54	-70.709
126.56	-70.404
126.58	-70.877
126.6	-70.511
126.62	-70.847
126.64	-70.679
126.66	-70.526
126.68	-70.831
126.7	-70.465
126.72	-70.908
126.74	-70.602
126.76	-70.618
126.78	-70.74
126.8	-70.511
126.82	-70.984
126.84	-70.541
126.86	-70.847
126.88	-70.694
126.9	-70.618
126.92	-70.953
126.94	-70.572
126.96	-70.953
126.98	-70.633
127	-70.77
127.02	-70.908
127.04	-70.602
127.06	-70.999
127.08	-70.572
127.1	-70.847
127.12	-70.709
127.14	-70.557
127.16	-70.999
127.18	-70.541
127.2	-70.938
127.22	-70.648
127.24	-70.663
127.26	-70.938
127.28	-70.602
127.3	-70.999
127.32	-70.648
127.34	-70.724
127.36	-70.77
127.38	-70.557
127.4	-71.045
127.42	-70.679
127.44	-70.923
127.46	-70.77
127.48	-70.709
127.5	-71.106
127.52	-70.663
127.54	-71.014
127.56	-70.755
127.58	-70.679
127.6	-70.923
127.62	-70.572
127.64	-70.953
127.66	-70.679
127.68	-70.74
127.7	-70.831
127.72	-70.633
127.74	-71.06
127.76	-70.694
127.78	-70.862
127.8	-70.923
127.82	-70.602
127.84	-70.984
127.86	-70.709
127.88	-70.938
127.9	-70.877
127.92	-70.663
127.94	-71.091
127.96	-70.694
127.98	-71.03
128	-70.847
128.02	-70.709
128.04	-71.03
128.06	-70.633
128.08	-71.121
128.1	-70.847
128.12	-70.831
128.14	-71.014
128.16	-70.648
128.18	-71.182
128.2	-70.801
128.22	-70.908
128.24	-71.03
128.26	-70.587
128.28	-71.03
128.3	-70.786
128.32	-70.969
128.34	-70.938
128.36	-70.679
128.38	-71.091
128.4	-70.77
128.42	-71.03
128.44	-70.999
128.46	-70.679
128.48	-71.091
128.5	-70.694
128.52	-70.984
128.54	-70.969
128.56	-70.755
128.58	-71.091
128.6	-70.709
128.62	-70.999
128.64	-70.984
128.66	-70.77
128.68	-71.136
128.7	-70.74
128.72	-71.075
128.74	-70.923
128.76	-70.74
128.78	-71.182
128.8	-70.648
128.82	-71.03
128.84	-70.862
128.86	-70.648
128.88	-71.075
128.9	-70.679
128.92	-71.014
128.94	-70.923
128.96	-70.786
128.98	-71.091
129	-70.755
129.02	-71.106
129.04	-70.953
129.06	-70.77
129.08	-71.045
129.1	-70.618
129.12	-70.969
129.14	-70.892
129.16	-70.724
129.18	-71.136
129.2	-70.77
129.22	-71.06
129.24	-70.938
129.26	-70.724
129.28	-71.03
129.3	-70.618
129.32	-70.969
129.34	-70.923
129.36	-70.709
129.38	-71.121
129.4	-70.74
129.42	-70.969
129.44	-71.03
129.46	-70.694
129.48	-71.136
129.5	-70.755
129.52	-70.953
129.54	-70.984
129.56	-70.709
129.58	-71.228
129.6	-70.847
129.62	-70.892
129.64	-70.999
129.66	-70.633
129.68	-71.091
129.7	-70.877
129.72	-70.877
129.74	-71.106
129.76	-70.679
129.78	-71.091
129.8	-70.969
129.82	-70.847
129.84	-71.06
129.86	-70.694
129.88	-70.999
129.9	-70.908
129.92	-70.74
129.94	-71.167
129.96	-70.831
129.98	-71.06
130	-71.03
130.02	-70.724
130.04	-71.228
130.06	-70.877
130.08	-70.892
130.1	-71.075
130.12	-70.679
130.14	-71.167
130.16	-70.999
130.18	-70.938
130.2	-71.136
130.22	-70.755
130.24	-71.136
130.26	-71.03
130.28	-70.847
130.3	-71.182
130.32	-70.862
130.34	-71.091
130.36	-71.136
130.38	-70.831
130.4	-71.274
130.42	-70.938
130.44	-70.892
130.46	-71.167
130.48	-70.724
130.5	-71.121
130.52	-71.014
130.54	-70.679
130.56	-71.167
130.58	-70.786
130.6	-71.045
130.62	-71.106
130.64	-70.786
130.66	-71.213
130.68	-70.877
130.7	-70.724
130.72	-71.121
130.74	-70.755
130.76	-71.091
130.78	-71.045
130.8	-70.786
130.82	-71.228
130.84	-70.953
130.86	-70.953
130.88	-71.152
130.9	-70.679
130.92	-71.182
130.94	-71.106
130.96	-70.953
130.98	-71.381
131	-70.877
131.02	-71.06
131.04	-71.136
131.06	-70.694
131.08	-71.182
131.1	-70.969
131.12	-70.862
131.14	-71.243
131.16	-70.862
131.18	-71.121
131.2	-71.198
131.22	-70.786
131.24	-71.182
131.26	-70.953
131.28	-70.74
131.3	-71.182
131.32	-70.877
131.34	-71.06
131.36	-71.136
131.38	-70.831
131.4	-71.213
131.42	-71.014
131.44	-70.923
131.46	-71.289
131.48	-70.923
131.5	-71.091
131.52	-71.167
131.54	-70.74
131.56	-71.198
131.58	-71.045
131.6	-70.847
131.62	-71.213
131.64	-70.908
131.66	-71.014
131.68	-71.274
131.7	-70.847
131.72	-71.274
131.74	-71.198
131.76	-70.877
131.78	-71.365
131.8	-71.075
131.82	-71.014
131.84	-71.274
131.86	-70.877
131.88	-71.152
131.9	-71.167
131.92	-70.816
131.94	-71.228
131.96	-71.045
131.98	-70.908
132	-71.304
132.02	-70.892
132.04	-71.152
132.06	-71.182
132.08	-70.786
132.1	-71.274
132.12	-71.121
132.14	-70.923
132.16	-71.35
132.18	-70.892
132.2	-71.152
132.22	-71.182
132.24	-70.908
132.26	-71.32
132.28	-70.984
132.3	-71.152
132.32	-71.136
132.34	-70.892
132.36	-71.335
132.38	-71.03
132.4	-71.32
132.42	-71.198
132.44	-70.969
132.46	-71.259
132.48	-70.786
132.5	-71.289
132.52	-70.969
132.54	-71.106
132.56	-71.091
132.58	-70.877
132.6	-71.304
132.62	-70.862
132.64	-71.259
132.66	-70.969
132.68	-71.198
132.7	-71.091
132.72	-71.121
132.74	-71.289
132.76	-71.06
132.78	-71.304
132.8	-70.953
132.82	-71.411
132.84	-70.969
132.86	-71.304
132.88	-71.045
132.9	-71.274
132.92	-71.136
132.94	-71.228
132.96	-71.259
132.98	-71.075
133	-71.289
133.02	-70.984
133.04	-71.32
133.06	-70.908
133.08	-71.304
133.1	-70.877
133.12	-71.304
133.14	-70.923
133.16	-71.289
133.18	-71.075
133.2	-71.35
133.22	-71.167
133.24	-71.182
133.26	-71.228
133.28	-71.045
133.3	-71.32
133.32	-70.999
133.34	-71.259
133.36	-70.938
133.38	-71.32
133.4	-70.953
133.42	-71.32
133.44	-71.091
133.46	-71.32
133.48	-71.121
133.5	-71.182
133.52	-71.304
133.54	-71.045
133.56	-71.35
133.58	-71.03
133.6	-71.365
133.62	-70.984
133.64	-71.457
133.66	-71.152
133.68	-71.32
133.7	-71.228
133.72	-71.121
133.74	-71.35
133.76	-71.091
133.78	-71.472
133.8	-70.969
133.82	-71.365
133.84	-71.167
133.86	-71.289
133.88	-71.304
133.9	-71.152
133.92	-71.365
133.94	-70.908
133.96	-71.381
133.98	-71.045
134	-71.35
134.02	-71.228
134.04	-71.167
134.06	-71.32
134.08	-71.03
134.1	-71.442
134.12	-71.014
134.14	-71.396
134.16	-71.136
134.18	-71.198
134.2	-71.304
134.22	-71.06
134.24	-71.472
134.26	-71.014
134.28	-71.411
134.3	-71.167
134.32	-71.259
134.34	-71.335
134.36	-71.03
134.38	-71.365
134.4	-70.938
134.42	-71.396
134.44	-71.198
134.46	-71.182
134.48	-71.396
134.5	-71.014
134.52	-71.396
134.54	-71.121
134.56	-71.426
134.58	-71.289
134.6	-71.228
134.62	-71.335
134.64	-70.938
134.66	-71.487
134.68	-71.182
134.7	-71.335
134.72	-71.274
134.74	-70.999
134.76	-71.426
134.78	-71.045
134.8	-71.472
134.82	-71.198
134.84	-71.182
134.86	-71.411
134.88	-71.06
134.9	-71.533
134.92	-71.243
134.94	-71.472
134.96	-71.32
134.98	-71.167
135	-71.442
135.02	-70.999
135.04	-71.487
135.06	-71.213
135.08	-71.213
135.1	-71.335
135.12	-71.014
135.14	-71.457
135.16	-71.106
135.18	-71.381
135.2	-71.228
135.22	-71.075
135.24	-71.503
135.26	-71.06
135.28	-71.457
135.3	-71.243
135.32	-71.167
135.34	-71.396
135.36	-71.06
135.38	-71.472
135.4	-71.182
135.42	-71.335
135.44	-71.35
135.46	-71.152
135.48	-71.564
135.5	-71.136
135.52	-71.503
135.54	-71.335
135.56	-71.121
135.58	-71.487
135.6	-70.999
135.62	-71.442
135.64	-71.228
135.66	-71.167
135.68	-71.365
135.7	-70.969
135.72	-71.381
135.74	-71.167
135.76	-71.365
135.78	-71.396
135.8	-71.091
135.82	-71.548
135.84	-71.136
135.86	-71.472
135.88	-71.335
135.9	-71.075
135.92	-71.533
135.94	-71.136
135.96	-71.487
135.98	-71.304
136	-71.228
136.02	-71.487
136.04	-71.091
136.06	-71.518
136.08	-71.228
136.1	-71.228
136.12	-71.396
136.14	-71.014
136.16	-71.487
136.18	-71.198
136.2	-71.304
136.22	-71.32
136.24	-70.984
136.26	-71.396
136.28	-71.121
136.3	-71.381
136.32	-71.335
136.34	-71.075
136.36	-71.457
136.38	-71.167
136.4	-71.472
136.42	-71.35
136.44	-71.182
136.46	-71.442
136.48	-70.999
136.5	-71.411
136.52	-71.274
136.54	-71.182
136.56	-71.548
136.58	-71.06
136.6	-71.457
136.62	-71.32
136.64	-71.182
136.66	-71.472
136.68	-71.106
136.7	-71.487
136.72	-71.274
136.74	-71.213
136.76	-71.472
136.78	-71.014
136.8	-71.487
136.82	-71.152
136.84	-71.213
136.86	-71.442
136.88	-70.999
136.9	-71.472
136.92	-71.243
136.94	-71.228
136.96	-71.457
136.98	-71.091
137	-71.503
137.02	-71.228
137.04	-71.35
137.06	-71.442
137.08	-71.167
137.1	-71.609
137.12	-71.289
137.14	-71.442
137.16	-71.579
137.18	-71.075
137.2	-71.579
137.22	-71.32
137.24	-71.35
137.26	-71.426
137.28	-70.999
137.3	-71.442
137.32	-71.167
137.34	-71.213
137.36	-71.396
137.38	-70.999
137.4	-71.457
137.42	-71.198
137.44	-71.213
137.46	-71.472
137.48	-71.014
137.5	-71.426
137.52	-71.228
137.54	-71.198
137.56	-71.518
137.58	-71.045
137.6	-71.457
137.62	-71.228
137.64	-71.091
137.66	-71.457
137.68	-71.014
137.7	-71.396
137.72	-71.243
137.74	-71.045
137.76	-71.442
137.78	-71.06
137.8	-71.396
137.82	-71.289
137.84	-71.136
137.86	-71.35
137.88	-71.014
137.9	-71.381
137.92	-71.304
137.94	-71.06
137.96	-71.503
137.98	-71.045
138	-71.304
138.02	-71.396
138.04	-70.969
138.06	-71.457
138.08	-71.167
138.1	-71.182
138.12	-71.503
138.14	-71.121
138.16	-71.548
138.18	-71.289
138.2	-71.167
138.22	-71.426
138.24	-71.014
138.26	-71.426
138.28	-71.335
138.3	-71.167
138.32	-71.548
138.34	-71.121
138.36	-71.426
138.38	-71.396
138.4	-70.984
138.42	-71.457
138.44	-71.152
138.46	-71.198
138.48	-71.487
138.5	-71.075
138.52	-71.503
138.54	-71.32
138.56	-71.136
138.58	-71.518
138.6	-71.167
138.62	-71.411
138.64	-71.289
138.66	-71.014
138.68	-71.396
138.7	-71.167
138.72	-71.335
138.74	-71.426
138.76	-70.923
138.78	-71.381
138.8	-71.136
138.82	-71.091
138.84	-71.457
138.86	-71.121
138.88	-71.365
138.9	-71.396
138.92	-71.106
138.94	-71.579
138.96	-71.259
138.98	-71.198
139	-71.35
139.02	-70.877
139.04	-71.335
139.06	-71.243
139.08	-70.999
139.1	-71.533
139.12	-71.152
139.14	-71.335
139.16	-71.442
139.18	-71.014
139.2	-71.426
139.22	-71.213
139.24	-71.167
139.26	-71.442
139.28	-71.121
139.3	-71.381
139.32	-71.289
139.34	-70.984
139.36	-71.381
139.38	-71.121
139.4	-71.106
139.42	-71.426
139.44	-71.014
139.46	-71.396
139.48	-71.365
139.5	-71.014
139.52	-71.472
139.54	-71.136
139.56	-71.091
139.58	-71.35
139.6	-70.892
139.62	-71.289
139.64	-71.335
139.66	-70.923
139.68	-71.472
139.7	-71.243
139.72	-71.06
139.74	-71.426
139.76	-70.999
139.78	-71.198
139.8	-71.259
139.82	-70.923
139.84	-71.304
139.86	-71.167
139.88	-71.045
139.9	-71.35
139.92	-71.06
139.94	-71.335
139.96	-71.381
139.98	-70.969
140	-71.487
140.02	-71.259
140.04	-70.984
140.06	-71.487
140.08	-71.152
140.1	-71.121
140.12	-71.426
140.14	-70.923
140.16	-71.32
140.18	-71.259
140.2	-70.862
140.22	-71.35
140.24	-71.075
140.26	-71.014
140.28	-71.365
140.3	-70.969
140.32	-71.289
140.34	-71.335
140.36	-70.953
140.38	-71.426
140.4	-71.213
140.42	-70.877
140.44	-71.381
140.46	-71.06
140.48	-71.182
140.5	-71.274
140.52	-70.862
140.54	-71.243
140.56	-71.075
140.58	-71.014
140.6	-71.35
140.62	-70.999
140.64	-71.426
140.66	-71.106
140.68	-70.984
140.7	-71.32
140.72	-70.892
140.74	-71.304
140.76	-71.045
140.78	-70.984
140.8	-71.152
140.82	-70.816
140.84	-71.35
140.86	-71.045
140.88	-71.167
140.9	-71.167
140.92	-70.923
140.94	-71.136
140.96	-70.831
140.98	-71.259
141	-70.831
141.02	-71.259
141.04	-71.014
141.06	-71.06
141.08	-71.198
141.1	-70.969
141.12	-71.136
141.14	-70.847
141.16	-71.259
141.18	-70.816
141.2	-71.243
141.22	-70.999
141.24	-71.198
141.26	-71.06
141.28	-71.121
141.3	-71.06
141.32	-70.938
141.34	-71.136
141.36	-70.862
141.38	-71.213
141.4	-70.938
141.42	-71.259
141.44	-70.816
141.46	-71.167
141.48	-70.877
141.5	-71.228
141.52	-70.953
141.54	-71.182
141.56	-71.014
141.58	-71.045
141.6	-71.106
141.62	-70.999
141.64	-71.136
141.66	-70.938
141.68	-71.121
141.7	-70.679
141.72	-71.198
141.74	-70.801
141.76	-71.243
141.78	-70.969
141.8	-71.198
141.82	-70.969
141.84	-71.152
141.86	-71.06
141.88	-70.953
141.9	-71.136
141.92	-70.694
141.94	-71.106
141.96	-70.724
141.98	-71.182
142	-70.908
142.02	-71.167
142.04	-70.984
142.06	-70.984
142.08	-71.121
142.1	-70.908
142.12	-71.228
142.14	-70.847
142.16	-71.213
142.18	-70.892
142.2	-71.213
142.22	-71.014
142.24	-70.999
142.26	-71.091
142.28	-70.694
142.3	-71.121
142.32	-70.74
142.34	-71.152
142.36	-70.908
142.38	-71.03
142.4	-71.045
142.42	-70.938
142.44	-71.198
142.46	-70.847
142.48	-71.243
142.5	-70.831
142.52	-71.091
142.54	-71.06
142.56	-70.892
142.58	-71.152
142.6	-70.724
142.62	-71.075
142.64	-70.831
142.66	-71.121
142.68	-71.06
142.7	-70.877
142.72	-71.106
142.74	-70.694
142.76	-71.152
142.78	-70.877
142.8	-71.167
142.82	-71.045
142.84	-70.816
142.86	-71.182
142.88	-70.786
142.9	-71.213
142.92	-70.877
142.94	-70.953
142.96	-70.938
142.98	-70.74
143	-71.152
143.02	-70.77
143.04	-71.152
143.06	-70.892
143.08	-70.831
143.1	-71.014
143.12	-70.77
143.14	-71.167
143.16	-70.816
143.18	-71.182
143.2	-70.923
143.22	-70.847
143.24	-71.243
143.26	-70.786
143.28	-71.198
143.3	-70.877
143.32	-70.908
143.34	-71.091
143.36	-70.77
143.38	-71.167
143.4	-70.801
143.42	-71.121
143.44	-70.953
143.46	-70.908
143.48	-71.198
143.5	-70.831
143.52	-71.213
143.54	-70.877
143.56	-71.091
143.58	-71.167
143.6	-70.816
143.62	-71.213
143.64	-70.74
143.66	-71.06
143.68	-71.045
143.7	-70.892
143.72	-71.167
143.74	-70.755
143.76	-71.228
143.78	-70.892
143.8	-71.06
143.82	-71.167
143.84	-70.77
143.86	-71.243
143.88	-70.892
143.9	-71.136
143.92	-71.121
143.94	-70.908
143.96	-71.289
143.98	-70.816
144	-71.167
144.02	-71.014
144.04	-70.953
144.06	-71.213
144.08	-70.847
144.1	-71.289
144.12	-70.938
144.14	-71.075
144.16	-71.182
144.18	-70.816
144.2	-71.274
144.22	-70.923
144.24	-71.091
144.26	-71.198
144.28	-70.938
144.3	-71.243
144.32	-70.862
144.34	-71.182
144.36	-70.908
144.38	-70.877
144.4	-71.228
144.42	-70.816
144.44	-71.289
144.46	-71.045
144.48	-70.984
144.5	-71.243
144.52	-70.847
144.54	-71.274
144.56	-71.014
144.58	-71.152
144.6	-71.243
144.62	-70.908
144.64	-71.381
144.66	-70.938
144.68	-71.182
144.7	-71.121
144.72	-70.862
144.74	-71.274
144.76	-70.862
144.78	-71.167
144.8	-71.121
144.82	-70.892
144.84	-71.274
144.86	-70.908
144.88	-71.243
144.9	-71.045
144.92	-70.938
144.94	-71.213
144.96	-70.847
144.98	-71.243
145	-71.014
145.02	-70.999
145.04	-71.259
145.06	-70.801
145.08	-71.289
145.1	-71.045
145.12	-71.014
145.14	-71.152
145.16	-70.694
145.18	-71.198
145.2	-70.953
145.22	-70.969
145.24	-71.213
145.26	-70.877
145.28	-71.32
145.3	-71.075
145.32	-71.167
145.34	-71.274
145.36	-70.847
145.38	-71.274
145.4	-70.953
145.42	-71.106
145.44	-71.182
145.46	-70.816
145.48	-71.259
145.5	-70.953
145.52	-71.091
145.54	-71.182
145.56	-70.847
145.58	-71.259
145.6	-70.892
145.62	-71.06
145.64	-71.136
145.66	-70.923
145.68	-71.35
145.7	-70.984
145.72	-71.167
145.74	-71.06
145.76	-70.77
145.78	-71.243
145.8	-70.908
145.82	-71.014
145.84	-71.136
145.86	-70.724
145.88	-71.228
145.9	-70.953
145.92	-71.014
145.94	-71.243
145.96	-70.847
145.98	-71.228
146	-71.045
146.02	-71.03
146.04	-71.289
146.06	-70.877
146.08	-71.304
146.1	-71.06
146.12	-70.953
146.14	-71.274
146.16	-70.831
146.18	-71.228
146.2	-71.106
146.22	-70.938
146.24	-71.304
146.26	-70.892
146.28	-71.259
146.3	-71.121
146.32	-70.847
146.34	-71.243
146.36	-70.923
146.38	-71.182
146.4	-71.121
146.42	-70.892
146.44	-71.243
146.46	-70.923
146.48	-71.106
146.5	-71.152
146.52	-70.816
146.54	-71.289
146.56	-70.953
146.58	-71.045
146.6	-71.259
146.62	-70.831
146.64	-71.335
146.66	-71.152
146.68	-71.014
146.7	-71.365
146.72	-70.877
146.74	-71.32
146.76	-71.152
146.78	-70.831
146.8	-71.365
146.82	-70.938
146.84	-71.198
146.86	-71.213
146.88	-70.892
146.9	-71.335
146.92	-71.091
146.94	-71.121
146.96	-71.289
146.98	-70.923
147	-71.35
147.02	-71.091
147.04	-70.984
147.06	-71.335
147.08	-70.801
147.1	-71.091
147.12	-71.243
147.14	-70.847
147.16	-71.274
147.18	-71.075
147.2	-71.045
147.22	-71.274
147.24	-70.831
147.26	-71.182
147.28	-71.075
147.3	-70.877
147.32	-71.228
147.34	-70.923
147.36	-71.167
147.38	-71.167
147.4	-70.862
147.42	-71.243
147.44	-71.06
147.46	-70.984
147.48	-71.213
147.5	-70.938
147.52	-71.259
147.54	-71.228
147.56	-70.999
147.58	-71.426
147.6	-71.03
147.62	-71.091
147.64	-71.228
147.66	-70.755
147.68	-71.213
147.7	-71.06
147.72	-70.831
147.74	-71.304
147.76	-70.908
147.78	-71.136
147.8	-71.243
147.82	-70.862
147.84	-71.274
147.86	-71.106
147.88	-70.999
147.9	-71.304
147.92	-70.847
147.94	-71.06
147.96	-71.198
147.98	-70.847
148	-71.259
148.02	-71.106
148.04	-70.923
148.06	-71.274
148.08	-70.938
148.1	-71.182
148.12	-71.198
148.14	-70.816
148.16	-71.198
148.18	-70.938
148.2	-70.892
148.22	-71.289
148.24	-70.908
148.26	-71.198
148.28	-71.274
148.3	-70.816
148.32	-71.335
148.34	-71.228
148.36	-70.969
148.38	-71.426
148.4	-71.045
148.42	-70.984
148.44	-71.259
148.46	-70.847
148.48	-71.243
148.5	-71.167
148.52	-70.816
148.54	-71.259
148.56	-71.045
148.58	-71.03
148.6	-71.304
148.62	-70.938
148.64	-71.136
148.66	-71.243
148.68	-70.862
148.7	-71.304
148.72	-71.167
148.74	-70.969
148.76	-71.32
148.78	-70.953
148.8	-71.228
148.82	-71.228
148.84	-70.877
148.86	-71.289
148.88	-70.984
148.9	-70.984
148.92	-71.32
148.94	-70.923
148.96	-71.304
148.98	-71.152
149	-70.953
149.02	-71.259
149.04	-70.877
149.06	-71.304
149.08	-71.091
149.1	-70.969
149.12	-71.259
149.14	-70.892
149.16	-71.365
149.18	-71.06
149.2	-71.243
149.22	-71.136
149.24	-70.969
149.26	-71.32
149.28	-70.984
149.3	-71.457
149.32	-71.014
149.34	-71.35
149.36	-71.243
149.38	-71.259
149.4	-71.274
149.42	-71.045
149.44	-71.35
149.46	-70.969
149.48	-71.426
149.5	-71.06
149.52	-71.426
149.54	-71.152
149.56	-71.35
149.58	-71.182
149.6	-71.335
149.62	-71.304
149.64	-71.106
149.66	-71.274
149.68	-70.892
149.7	-71.274
149.72	-70.953
149.74	-71.35
149.76	-70.953
149.78	-71.335
149.8	-70.953
149.82	-71.381
149.84	-71.213
149.86	-71.335
149.88	-71.259
149.9	-71.259
149.92	-71.289
149.94	-71.136
149.96	-71.411
149.98	-71.152
150	-71.472
150.02	-71.014
150.04	-71.381
150.06	-71.045
150.08	-71.426
150.1	-71.121
150.12	-71.335
150.14	-71.182
150.16	-71.136
150.18	-71.289
150.2	-71.045
150.22	-71.335
150.24	-70.984
150.26	-71.381
150.28	-71.014
150.3	-71.472
150.32	-71.198
150.34	-71.365
150.36	-71.335
150.38	-71.091
150.4	-71.411
150.42	-71.06
150.44	-71.411
150.46	-70.999
150.48	-71.35
150.5	-71.091
150.52	-71.32
150.54	-71.289
150.56	-71.075
150.58	-71.381
150.6	-70.969
150.62	-71.365
150.64	-71.091
150.66	-71.381
150.68	-71.228
150.7	-71.152
150.72	-71.304
150.74	-71.03
150.76	-71.426
150.78	-70.999
150.8	-71.365
150.82	-71.167
150.84	-71.167
150.86	-71.35
150.88	-71.03
150.9	-71.457
150.92	-70.999
150.94	-71.365
150.96	-71.136
150.98	-71.228
151	-71.35
151.02	-70.969
151.04	-71.35
151.06	-70.938
151.08	-71.274
151.1	-71.213
151.12	-71.259
151.14	-71.381
151.16	-71.03
151.18	-71.426
151.2	-71.045
151.22	-71.426
151.24	-71.304
151.26	-71.136
151.28	-71.442
151.3	-70.999
151.32	-71.472
151.34	-71.182
151.36	-71.396
151.38	-71.365
151.4	-71.152
151.42	-71.442
151.44	-71.121
151.46	-71.503
151.48	-71.259
151.5	-71.289
151.52	-71.442
151.54	-71.045
151.56	-71.548
151.58	-71.152
151.6	-71.35
151.62	-71.32
151.64	-71.075
151.66	-71.426
151.68	-71.06
151.7	-71.472
151.72	-71.198
151.74	-71.274
151.76	-71.426
151.78	-71.121
151.8	-71.548
151.82	-71.198
151.84	-71.335
151.86	-71.289
151.88	-71.06
151.9	-71.426
151.92	-71.06
151.94	-71.472
151.96	-71.274
151.98	-71.243
152	-71.442
152.02	-71.106
152.04	-71.533
152.06	-71.198
152.08	-71.32
152.1	-71.32
152.12	-70.999
152.14	-71.503
152.16	-71.152
152.18	-71.396
152.2	-71.289
152.22	-71.106
152.24	-71.442
152.26	-71.045
152.28	-71.426
152.3	-71.198
152.32	-71.213
152.34	-71.396
152.36	-70.999
152.38	-71.503
152.4	-71.243
152.42	-71.289
152.44	-71.304
152.46	-70.999
152.48	-71.442
152.5	-71.121
152.52	-71.365
152.54	-71.289
152.56	-71.045
152.58	-71.472
152.6	-71.045
152.62	-71.457
152.64	-71.228
152.66	-71.121
152.68	-71.381
152.7	-70.923
152.72	-71.442
152.74	-71.167
152.76	-71.106
152.78	-71.381
152.8	-70.923
152.82	-71.396
152.84	-71.167
152.86	-71.198
152.88	-71.304
152.9	-70.984
152.92	-71.365
152.94	-71.045
152.96	-71.335
152.98	-71.289
153	-71.014
153.02	-71.442
153.04	-71.03
153.06	-71.335
153.08	-71.289
153.1	-71.045
153.12	-71.442
153.14	-71.014
153.16	-71.32
153.18	-71.228
153.2	-71.045
153.22	-71.396
153.24	-70.984
153.26	-71.304
153.28	-71.182
153.3	-71.075
153.32	-71.442
153.34	-70.953
153.36	-71.32
153.38	-71.121
153.4	-70.999
153.42	-71.381
153.44	-70.999
153.46	-71.381
153.48	-71.213
153.5	-71.136
153.52	-71.411
153.54	-71.045
153.56	-71.503
153.58	-71.182
153.6	-71.198
153.62	-71.335
153.64	-70.984
153.66	-71.426
153.68	-71.182
153.7	-71.198
153.72	-71.396
153.74	-70.908
153.76	-71.426
153.78	-71.152
153.8	-71.182
153.82	-71.411
153.84	-70.999
153.86	-71.487
153.88	-71.228
153.9	-71.228
153.92	-71.411
153.94	-70.938
153.96	-71.335
153.98	-71.152
154	-71.198
154.02	-71.396
154.04	-70.969
154.06	-71.426
154.08	-71.182
154.1	-71.167
154.12	-71.396
154.14	-71.014
154.16	-71.426
154.18	-71.243
154.2	-71.106
154.22	-71.396
154.24	-71.014
154.26	-71.32
154.28	-71.198
154.3	-71.091
154.32	-71.365
154.34	-70.969
154.36	-71.335
154.38	-71.198
154.4	-71.091
154.42	-71.411
154.44	-71.014
154.46	-71.35
154.48	-71.304
154.5	-70.953
154.52	-71.426
154.54	-71.03
154.56	-71.304
154.58	-71.381
154.6	-70.999
154.62	-71.487
154.64	-71.121
154.66	-71.213
154.68	-71.396
154.7	-70.953
154.72	-71.335
154.74	-71.106
154.76	-71.136
154.78	-71.365
154.8	-70.938
154.82	-71.396
154.84	-71.243
154.86	-71.075
154.88	-71.411
154.9	-70.999
154.92	-71.335
154.94	-71.243
154.96	-70.938
154.98	-71.335
155	-71.03
155.02	-71.182
155.04	-71.335
155.06	-71.014
155.08	-71.411
155.1	-71.198
155.12	-71.121
155.14	-71.426
155.16	-70.953
155.18	-71.35
155.2	-71.198
155.22	-71.075
155.24	-71.381
155.26	-71.03
155.28	-71.213
155.3	-71.198
155.32	-70.999
155.34	-71.442
155.36	-71.121
155.38	-71.213
155.4	-71.442
155.42	-70.969
155.44	-71.442
155.46	-71.243
155.48	-70.969
155.5	-71.365
155.52	-71.03
155.54	-71.228
155.56	-71.365
155.58	-70.984
155.6	-71.442
155.62	-71.228
155.64	-71.121
155.66	-71.426
155.68	-71.045
155.7	-71.396
155.72	-71.32
155.74	-71.014
155.76	-71.442
155.78	-71.091
155.8	-71.121
155.82	-71.274
155.84	-70.938
155.86	-71.365
155.88	-71.213
155.9	-71.06
155.92	-71.487
155.94	-71.091
155.96	-71.289
155.98	-71.457
156	-70.999
156.02	-71.472
156.04	-71.259
156.06	-71.014
156.08	-71.457
156.1	-71.136
156.12	-71.32
156.14	-71.442
156.16	-70.999
156.18	-71.335
156.2	-71.198
156.22	-71.075
156.24	-71.411
156.26	-71.121
156.28	-71.259
156.3	-71.396
156.32	-71.014
156.34	-71.472
156.36	-71.32
156.38	-71.075
156.4	-71.472
156.42	-71.091
156.44	-71.213
156.46	-71.411
156.48	-70.984
156.5	-71.381
156.52	-71.182
156.54	-70.923
156.56	-71.426
156.58	-71.121
156.6	-71.152
156.62	-71.35
156.64	-70.984
156.66	-71.396
156.68	-71.381
156.7	-71.06
156.72	-71.594
156.74	-71.198
156.76	-71.06
156.78	-71.503
156.8	-71.045
156.82	-71.243
156.84	-71.35
156.86	-70.938
156.88	-71.426
156.9	-71.274
156.92	-71.014
156.94	-71.487
156.96	-71.136
156.98	-71.121
157	-71.426
157.02	-70.969
157.04	-71.35
157.06	-71.304
157.08	-70.938
157.1	-71.472
157.12	-71.274
157.14	-71.259
157.16	-71.564
157.18	-71.075
157.2	-71.426
157.22	-71.243
157.24	-71.106
157.26	-71.518
157.28	-71.075
157.3	-71.35
157.32	-71.228
157.34	-70.953
157.36	-71.457
157.38	-71.045
157.4	-71.32
157.42	-71.213
157.44	-70.969
157.46	-71.381
157.48	-71.06
157.5	-71.411
157.52	-71.198
157.54	-71.198
157.56	-71.35
157.58	-70.999
157.6	-71.365
157.62	-70.999
157.64	-71.365
157.66	-71.106
157.68	-71.136
157.7	-71.274
157.72	-71.045
157.74	-71.365
157.76	-70.999
157.78	-71.381
157.8	-71.091
157.82	-71.426
157.84	-71.167
157.86	-71.35
157.88	-71.228
157.9	-71.06
157.92	-71.32
157.94	-71.06
157.96	-71.381
157.98	-70.984
158	-71.35
158.02	-70.877
158.04	-71.365
158.06	-71.014
158.08	-71.365
158.1	-71.106
158.12	-71.259
158.14	-71.167
158.16	-71.182
158.18	-71.304
158.2	-70.999
158.22	-71.243
158.24	-70.969
158.26	-71.304
158.28	-70.999
158.3	-71.442
158.32	-71.045
158.34	-71.411
158.36	-71.106
158.38	-71.32
158.4	-71.228
158.42	-71.289
158.44	-71.198
158.46	-71.03
158.48	-71.259
158.5	-71.06
158.52	-71.411
158.54	-71.014
158.56	-71.411
158.58	-70.999
158.6	-71.304
158.62	-71.182
158.64	-71.289
158.66	-71.381
158.68	-71.091
158.7	-71.365
158.72	-70.969
158.74	-71.426
158.76	-71.014
158.78	-71.289
158.8	-71.075
158.82	-71.152
158.84	-71.274
158.86	-71.091
158.88	-71.533
158.9	-71.03
158.92	-71.442
158.94	-71.075
158.96	-71.243
158.98	-71.243
159	-71.167
159.02	-71.396
159.04	-71.06
159.06	-71.426
159.08	-71.075
159.1	-71.396
159.12	-71.243
159.14	-71.167
159.16	-71.381
159.18	-71.06
159.2	-71.548
159.22	-71.136
159.24	-71.426
159.26	-71.289
159.28	-71.198
159.3	-71.35
159.32	-71.091
159.34	-71.472
159.36	-70.999
159.38	-71.365
159.4	-71.213
159.42	-71.136
159.44	-71.472
159.46	-71.03
159.48	-71.426
159.5	-71.06
159.52	-71.35
159.54	-71.32
159.56	-71.198
159.58	-71.518
159.6	-70.999
159.62	-71.426
159.64	-71.213
159.66	-71.32
159.68	-71.35
159.7	-71.03
159.72	-71.411
159.74	-70.999
159.76	-71.381
159.78	-71.182
159.8	-71.167
159.82	-71.335
159.84	-70.923
159.86	-71.426
159.88	-71.136
159.9	-71.442
159.92	-71.35
159.94	-71.075
159.96	-71.518
159.98	-71.06
160	-71.472
160.02	-71.243
160.04	-71.182
160.06	-71.381
160.08	-71.045
160.1	-71.518
160.12	-71.152
160.14	-71.365
160.16	-71.381
160.18	-71.06
160.2	-71.457
160.22	-71.014
160.24	-71.487
160.26	-71.396
160.28	-71.243
160.3	-71.518
160.32	-71.045
160.34	-71.503
160.36	-71.198
160.38	-71.304
160.4	-71.396
160.42	-71.075
160.44	-71.533
160.46	-71.136
160.48	-71.457
160.5	-71.396
160.52	-71.075
160.54	-71.472
160.56	-71.014
160.58	-71.381
160.6	-71.243
160.62	-71.136
160.64	-71.396
160.66	-71.091
160.68	-71.487
160.7	-71.182
160.72	-71.289
160.74	-71.365
160.76	-70.984
160.78	-71.457
160.8	-71.152
160.82	-71.35
160.84	-71.411
160.86	-71.075
160.88	-71.518
160.9	-71.136
160.92	-71.411
160.94	-71.396
160.96	-71.152
160.98	-71.487
161	-71.045
161.02	-71.411
161.04	-71.335
161.06	-71.182
161.08	-71.518
161.1	-71.091
161.12	-71.487
161.14	-71.213
161.16	-71.182
161.18	-71.457
161.2	-71.075
161.22	-71.472
161.24	-71.259
161.26	-71.274
161.28	-71.457
161.3	-71.106
161.32	-71.564
161.34	-71.243
161.36	-71.442
161.38	-71.411
161.4	-71.152
161.42	-71.625
161.44	-71.243
161.46	-71.411
161.48	-71.426
161.5	-71.091
161.52	-71.548
161.54	-71.152
161.56	-71.411
161.58	-71.457
161.6	-71.091
161.62	-71.487
161.64	-71.182
161.66	-71.487
161.68	-71.381
161.7	-71.198
161.72	-71.564
161.74	-71.136
161.76	-71.533
161.78	-71.442
161.8	-71.304
161.82	-71.609
161.84	-71.106
161.86	-71.487
161.88	-71.426
161.9	-71.243
161.92	-71.564
161.94	-71.121
161.96	-71.503
161.98	-71.35
162	-71.228
162.02	-71.579
162.04	-71.121
162.06	-71.594
162.08	-71.381
162.1	-71.228
162.12	-71.625
162.14	-71.075
162.16	-71.487
162.18	-71.365
162.2	-71.182
162.22	-71.503
162.24	-71.121
162.26	-71.457
162.28	-71.365
162.3	-71.121
162.32	-71.487
162.34	-71.152
162.36	-71.503
162.38	-71.457
162.4	-71.152
162.42	-71.609
162.44	-71.289
162.46	-71.503
162.48	-71.472
162.5	-71.228
162.52	-71.548
162.54	-71.121
162.56	-71.426
162.58	-71.365
162.6	-71.06
162.62	-71.579
162.64	-71.228
162.66	-71.365
162.68	-71.487
162.7	-71.075
162.72	-71.518
162.74	-71.304
162.76	-71.32
162.78	-71.518
162.8	-71.136
162.82	-71.548
162.84	-71.274
162.86	-71.274
162.88	-71.579
162.9	-71.167
162.92	-71.564
162.94	-71.457
162.96	-71.259
162.98	-71.579
163	-71.106
163.02	-71.503
163.04	-71.457
163.06	-71.152
163.08	-71.655
163.1	-71.274
163.12	-71.381
163.14	-71.564
163.16	-71.152
163.18	-71.548
163.2	-71.35
163.22	-71.32
163.24	-71.533
163.26	-71.167
163.28	-71.609
163.3	-71.381
163.32	-71.243
163.34	-71.609
163.36	-71.06
163.38	-71.442
163.4	-71.426
163.42	-71.136
163.44	-71.609
163.46	-71.274
163.48	-71.396
163.5	-71.548
163.52	-71.198
163.54	-71.594
163.56	-71.32
163.58	-71.274
163.6	-71.625
163.62	-71.167
163.64	-71.564
163.66	-71.533
163.68	-71.228
163.7	-71.625
163.72	-71.396
163.74	-71.518
163.76	-71.594
163.78	-71.213
163.8	-71.594
163.82	-71.365
163.84	-71.381
163.86	-71.747
163.88	-71.274
163.9	-71.594
163.92	-71.564
163.94	-71.213
163.96	-71.732
163.98	-71.396
164	-71.411
164.02	-71.655
164.04	-71.152
164.06	-71.594
164.08	-71.487
164.1	-71.182
164.12	-71.686
164.14	-71.365
164.16	-71.442
164.18	-71.594
164.2	-71.259
164.22	-71.701
164.24	-71.518
164.26	-71.243
164.28	-71.655
164.3	-71.365
164.32	-71.579
164.34	-71.625
164.36	-71.304
164.38	-71.701
164.4	-71.426
164.42	-71.259
164.44	-71.716
164.46	-71.243
164.48	-71.503
164.5	-71.594
164.52	-71.198
164.54	-71.701
164.56	-71.533
164.58	-71.365
164.6	-71.777
164.62	-71.32
164.64	-71.533
164.66	-71.732
164.68	-71.289
164.7	-71.732
164.72	-71.548
164.74	-71.274
164.76	-71.732
164.78	-71.396
164.8	-71.487
164.82	-71.701
164.84	-71.289
164.86	-71.655
164.88	-71.579
164.9	-71.35
164.92	-71.762
164.94	-71.457
164.96	-71.442
164.98	-71.747
165	-71.32
165.02	-71.625
165.04	-71.686
165.06	-71.289
165.08	-71.716
165.1	-71.518
165.12	-71.35
165.14	-71.777
165.16	-71.381
165.18	-71.579
165.2	-71.671
165.22	-71.32
165.24	-71.686
165.26	-71.579
165.28	-71.335
165.3	-71.671
165.32	-71.365
165.34	-71.396
165.36	-71.899
165.38	-71.396
165.4	-71.686
165.42	-71.701
165.44	-71.304
165.46	-71.747
165.48	-71.548
165.5	-71.411
165.52	-71.777
165.54	-71.289
165.56	-71.64
165.58	-71.655
165.6	-71.442
165.62	-71.823
165.64	-71.442
165.66	-71.686
165.68	-71.671
165.7	-71.426
165.72	-71.793
165.74	-71.442
165.76	-71.762
165.78	-71.579
165.8	-71.564
165.82	-71.808
165.84	-71.381
165.86	-71.838
165.88	-71.472
165.9	-71.701
165.92	-71.579
165.94	-71.625
165.96	-71.701
165.98	-71.426
166	-71.777
166.02	-71.35
166.04	-71.777
166.06	-71.579
166.08	-71.686
166.1	-71.625
166.12	-71.64
166.14	-71.686
166.16	-71.503
166.18	-71.762
166.2	-71.381
166.22	-71.732
166.24	-71.35
166.26	-71.747
166.28	-71.472
166.3	-71.747
166.32	-71.594
166.34	-71.716
166.36	-71.64
166.38	-71.686
166.4	-71.777
166.42	-71.503
166.44	-71.884
166.46	-71.533
166.48	-71.823
166.5	-71.533
166.52	-71.945
166.54	-71.472
166.56	-71.823
166.58	-71.518
166.6	-71.747
166.62	-71.579
166.64	-71.701
166.66	-71.625
166.68	-71.625
166.7	-71.732
166.72	-71.457
166.74	-71.777
166.76	-71.503
166.78	-71.884
166.8	-71.503
166.82	-71.945
166.84	-71.564
166.86	-71.915
166.88	-71.716
166.9	-71.793
166.92	-71.793
166.94	-71.487
166.96	-71.823
166.98	-71.487
167	-71.869
167.02	-71.442
167.04	-71.854
167.06	-71.625
167.08	-71.838
167.1	-71.793
167.12	-71.564
167.14	-71.915
167.16	-71.487
167.18	-71.823
167.2	-71.487
167.22	-71.823
167.24	-71.686
167.26	-71.808
167.28	-71.823
167.3	-71.548
167.32	-71.915
167.34	-71.457
167.36	-71.838
167.38	-71.564
167.4	-71.823
167.42	-71.716
167.44	-71.625
167.46	-72.021
167.48	-71.609
167.5	-72.037
167.52	-71.671
167.54	-71.838
167.56	-71.716
167.58	-71.548
167.6	-71.823
167.62	-71.457
167.64	-71.869
167.66	-71.609
167.68	-71.869
167.7	-71.793
167.72	-71.64
167.74	-71.945
167.76	-71.487
167.78	-71.915
167.8	-71.655
167.82	-71.777
167.84	-71.991
167.86	-71.686
167.88	-71.976
167.9	-71.655
167.92	-71.976
167.94	-71.716
167.96	-71.762
167.98	-71.838
168	-71.457
168.02	-71.976
168.04	-71.579
168.06	-71.93
168.08	-71.793
168.1	-71.609
168.12	-71.884
168.14	-71.564
168.16	-72.021
168.18	-71.701
168.2	-71.884
168.22	-71.915
168.24	-71.594
168.26	-72.067
168.28	-71.625
168.3	-72.052
168.32	-71.869
168.34	-71.64
168.36	-71.915
168.38	-71.548
168.4	-71.96
168.42	-71.701
168.44	-71.915
168.46	-71.823
168.48	-71.609
168.5	-72.021
168.52	-71.564
168.54	-72.021
168.56	-71.793
168.58	-71.609
168.6	-71.945
168.62	-71.518
168.64	-71.991
168.66	-71.701
168.68	-71.808
168.7	-71.854
168.72	-71.564
168.74	-72.006
168.76	-71.671
168.78	-71.899
168.8	-71.793
168.82	-71.594
168.84	-71.96
168.86	-71.609
168.88	-72.021
168.9	-71.793
168.92	-71.762
168.94	-71.976
168.96	-71.564
168.98	-72.052
169	-71.762
169.02	-71.808
169.04	-71.808
169.06	-71.548
169.08	-72.052
169.1	-71.747
169.12	-71.96
169.14	-71.869
169.16	-71.548
169.18	-72.052
169.2	-71.625
169.22	-71.991
169.24	-71.869
169.26	-71.732
169.28	-72.006
169.3	-71.686
169.32	-72.006
169.34	-71.701
169.36	-71.716
169.38	-71.854
169.4	-71.518
169.42	-72.006
169.44	-71.716
169.46	-71.838
169.48	-71.93
169.5	-71.503
169.52	-71.991
169.54	-71.732
169.56	-71.915
169.58	-71.899
169.6	-71.625
169.62	-72.037
169.64	-71.625
169.66	-71.991
169.68	-71.93
169.7	-71.64
169.72	-72.037
169.74	-71.472
169.76	-71.93
169.78	-71.823
169.8	-71.671
169.82	-71.991
169.84	-71.625
169.86	-71.976
169.88	-71.808
169.9	-71.747
169.92	-72.037
169.94	-71.655
169.96	-72.037
169.98	-71.823
170	-71.777
170.02	-71.976
170.04	-71.594
170.06	-72.006
170.08	-71.701
170.1	-71.716
170.12	-71.93
170.14	-71.594
170.16	-72.083
170.18	-71.808
170.2	-71.793
170.22	-71.976
170.24	-71.594
170.26	-72.006
170.28	-71.777
170.3	-71.915
170.32	-72.067
170.34	-71.686
170.36	-72.144
170.38	-71.869
170.4	-71.869
170.42	-71.945
170.44	-71.518
170.46	-71.991
170.48	-71.716
170.5	-71.854
170.52	-72.052
170.54	-71.625
170.56	-72.006
170.58	-71.808
170.6	-71.823
170.62	-71.93
170.64	-71.609
170.66	-71.96
170.68	-71.716
170.7	-71.899
170.72	-72.021
170.74	-71.625
170.76	-72.113
170.78	-71.747
170.8	-71.808
170.82	-72.021
170.84	-71.594
170.86	-72.052
170.88	-71.823
170.9	-71.732
170.92	-72.083
170.94	-71.671
170.96	-72.021
170.98	-71.823
171	-71.716
171.02	-72.006
171.04	-71.625
171.06	-72.083
171.08	-71.991
171.1	-71.838
171.12	-72.159
171.14	-71.655
171.16	-72.021
171.18	-71.899
171.2	-71.655
171.22	-71.976
171.24	-71.671
171.26	-71.96
171.28	-71.976
171.3	-71.762
171.32	-72.174
171.34	-71.838
171.36	-71.854
171.38	-71.96
171.4	-71.732
171.42	-72.113
171.44	-71.854
171.46	-71.869
171.48	-72.083
171.5	-71.64
171.52	-72.128
171.54	-71.945
171.56	-71.762
171.58	-72.083
171.6	-71.671
171.62	-72.052
171.64	-71.93
171.66	-71.716
171.68	-72.128
171.7	-71.732
171.72	-71.945
171.74	-72.052
171.76	-71.686
171.78	-72.174
171.8	-71.823
171.82	-71.732
171.84	-72.128
171.86	-71.762
171.88	-72.098
171.9	-71.991
171.92	-71.777
171.94	-72.174
171.96	-71.793
171.98	-72.052
172	-72.067
172.02	-71.686
172.04	-72.159
172.06	-71.854
172.08	-71.93
172.1	-72.281
172.12	-71.747
172.14	-72.189
172.16	-72.083
172.18	-71.701
172.2	-72.174
172.22	-71.884
172.24	-71.915
172.26	-72.083
172.28	-71.609
172.3	-72.083
172.32	-72.021
172.34	-71.838
172.36	-72.205
172.38	-71.869
172.4	-72.083
172.42	-72.083
172.44	-71.793
172.46	-72.22
172.48	-71.899
172.5	-71.762
172.52	-72.067
172.54	-71.747
172.56	-72.144
172.58	-72.021
172.6	-71.762
172.62	-72.25
172.64	-71.884
172.66	-71.93
172.68	-72.205
172.7	-71.777
172.72	-72.159
172.74	-72.067
172.76	-71.777
172.78	-72.22
172.8	-71.93
172.82	-71.93
172.84	-72.128
172.86	-71.716
172.88	-72.037
172.9	-72.037
172.92	-71.777
172.94	-72.205
172.96	-71.884
172.98	-71.93
173	-72.235
173.02	-71.823
173.04	-72.144
173.06	-72.144
173.08	-71.808
173.1	-72.189
173.12	-71.945
173.14	-71.854
173.16	-72.098
173.18	-71.777
173.2	-72.098
173.22	-72.021
173.24	-71.793
173.26	-72.25
173.28	-72.006
173.3	-71.915
173.32	-72.25
173.34	-71.793
173.36	-72.113
173.38	-72.174
173.4	-71.777
173.42	-72.205
173.44	-72.021
173.46	-71.732
173.48	-72.205
173.5	-71.793
173.52	-71.869
173.54	-72.098
173.56	-71.671
173.58	-72.037
173.6	-72.021
173.62	-71.701
173.64	-72.174
173.66	-71.899
173.68	-71.777
173.7	-72.144
173.72	-71.808
173.74	-72.052
173.76	-72.144
173.78	-71.777
173.8	-72.174
173.82	-71.93
173.84	-71.869
173.86	-72.174
173.88	-71.762
173.9	-72.144
173.92	-71.991
173.94	-71.808
173.96	-72.159
173.98	-71.762
174	-71.991
174.02	-71.945
174.04	-71.686
174.06	-72.113
174.08	-71.732
174.1	-72.128
174.12	-72.021
174.14	-71.823
174.16	-72.113
174.18	-71.716
174.2	-72.144
174.22	-71.854
174.24	-71.96
174.26	-72.067
174.28	-71.716
174.3	-72.098
174.32	-71.732
174.34	-72.159
174.36	-71.854
174.38	-72.021
174.4	-71.915
174.42	-71.838
174.44	-72.021
174.46	-71.747
174.48	-72.128
174.5	-71.732
174.52	-72.113
174.54	-71.762
174.56	-72.128
174.58	-71.899
174.6	-72.037
174.62	-71.991
174.64	-71.991
174.66	-72.098
174.68	-71.899
174.7	-72.189
174.72	-71.762
174.74	-72.098
174.76	-71.716
174.78	-72.098
174.8	-71.777
174.82	-72.083
174.84	-71.808
174.86	-72.052
174.88	-71.945
174.9	-72.067
174.92	-72.021
174.94	-71.884
174.96	-72.021
174.98	-71.747
175	-72.098
175.02	-71.869
175.04	-72.22
175.06	-71.808
175.08	-72.22
175.1	-71.777
175.12	-72.128
175.14	-71.899
175.16	-71.945
175.18	-71.945
175.2	-71.732
175.22	-72.021
175.24	-71.716
175.26	-72.189
175.28	-71.793
175.3	-72.159
175.32	-71.823
175.34	-72.113
175.36	-71.976
175.38	-71.945
175.4	-72.144
175.42	-71.686
175.44	-72.052
175.46	-71.655
175.48	-72.083
175.5	-71.884
175.52	-72.067
175.54	-71.96
175.56	-71.808
175.58	-72.113
175.6	-71.823
175.62	-72.189
175.64	-71.762
175.66	-72.098
175.68	-71.869
175.7	-71.93
175.72	-72.144
175.74	-71.793
175.76	-72.113
175.78	-71.762
175.8	-72.083
175.82	-71.838
175.84	-71.96
175.86	-72.006
175.88	-71.716
175.9	-72.083
175.92	-71.671
175.94	-72.159
175.96	-71.96
175.98	-72.083
176	-72.113
176.02	-71.777
176.04	-72.174
176.06	-71.808
176.08	-72.159
176.1	-71.93
176.12	-71.991
176.14	-71.976
176.16	-71.762
176.18	-72.159
176.2	-71.716
176.22	-72.052
176.24	-71.915
176.26	-71.884
176.28	-72.098
176.3	-71.793
176.32	-72.159
176.34	-71.777
176.36	-72.021
176.38	-71.915
176.4	-71.823
176.42	-72.189
176.44	-71.716
176.46	-72.159
176.48	-71.884
176.5	-71.915
176.52	-72.067
176.54	-71.732
176.56	-72.113
176.58	-71.762
176.6	-72.052
176.62	-71.96
176.64	-71.945
176.66	-72.235
176.68	-71.732
176.7	-72.174
176.72	-71.823
176.74	-72.037
176.76	-72.098
176.78	-71.762
176.8	-72.205
176.82	-71.793
176.84	-72.067
176.86	-72.052
176.88	-71.869
176.9	-72.113
176.92	-71.671
176.94	-72.098
176.96	-71.793
176.98	-71.884
177	-72.006
177.02	-71.655
177.04	-72.128
177.06	-71.762
177.08	-71.96
177.1	-71.96
177.12	-71.701
177.14	-72.113
177.16	-71.716
177.18	-72.159
177.2	-72.037
177.22	-71.899
177.24	-72.174
177.26	-71.762
177.28	-72.128
177.3	-71.854
177.32	-71.976
177.34	-72.083
177.36	-71.655
177.38	-72.128
177.4	-71.762
177.42	-71.899
177.44	-72.006
177.46	-71.747
177.48	-72.128
177.5	-71.793
177.52	-72.021
177.54	-71.915
177.56	-71.823
177.58	-72.113
177.6	-71.671
177.62	-72.052
177.64	-71.884
177.66	-71.823
177.68	-72.144
177.7	-71.701
177.72	-72.113
177.74	-71.747
177.76	-71.823
177.78	-71.96
177.8	-71.64
177.82	-72.144
177.84	-71.823
177.86	-72.021
177.88	-72.067
177.9	-71.686
177.92	-72.144
177.94	-71.732
177.96	-71.899
177.98	-71.869
178	-71.579
178.02	-72.083
178.04	-71.777
178.06	-72.021
178.08	-71.915
178.1	-71.762
178.12	-72.067
178.14	-71.609
178.16	-72.006
178.18	-71.899
178.2	-71.823
178.22	-72.113
178.24	-71.716
178.26	-72.205
178.28	-71.96
178.3	-71.884
178.32	-72.113
178.34	-71.64
178.36	-72.113
178.38	-71.96
178.4	-71.869
178.42	-72.128
178.44	-71.732
178.46	-72.083
178.48	-71.884
178.5	-71.899
178.52	-72.098
178.54	-71.671
178.56	-72.083
178.58	-71.838
178.6	-71.808
178.62	-71.976
178.64	-71.655
178.66	-72.128
178.68	-71.838
178.7	-71.854
178.72	-72.113
178.74	-71.686
178.76	-72.205
178.78	-71.915
178.8	-71.899
178.82	-72.083
178.84	-71.701
178.86	-72.098
178.88	-71.869
178.9	-72.052
178.92	-72.205
178.94	-71.747
178.96	-72.25
178.98	-71.899
179	-71.838
179.02	-72.052
179.04	-71.609
179.06	-72.006
179.08	-71.823
179.1	-71.823
179.12	-72.083
179.14	-71.625
179.16	-71.976
179.18	-71.808
179.2	-71.777
179.22	-72.083
179.24	-71.609
179.26	-72.052
179.28	-71.915
179.3	-71.747
179.32	-72.067
179.34	-71.701
179.36	-71.976
179.38	-71.838
179.4	-71.655
179.42	-72.052
179.44	-71.686
179.46	-71.976
179.48	-71.945
179.5	-71.732
179.52	-72.098
179.54	-71.747
179.56	-71.976
179.58	-71.96
179.6	-71.655
179.62	-72.144
179.64	-71.838
179.66	-71.976
179.68	-72.037
179.7	-71.701
179.72	-72.113
179.74	-71.838
179.76	-71.762
179.78	-72.037
179.8	-71.671
179.82	-72.128
179.84	-71.945
179.86	-71.747
179.88	-72.113
179.9	-71.671
179.92	-72.037
179.94	-71.884
179.96	-71.686
179.98	-72.113
180	-71.671
180.02	-71.915
180.04	-72.052
180.06	-71.609
180.08	-72.144
180.1	-71.869
180.12	-71.808
180.14	-72.083
180.16	-71.747
180.18	-72.144
180.2	-71.869
180.22	-71.686
180.24	-72.113
180.26	-71.716
180.28	-71.96
180.3	-72.052
180.32	-71.655
180.34	-72.083
180.36	-71.838
180.38	-71.869
180.4	-72.083
180.42	-71.762
180.44	-72.067
180.46	-71.899
180.48	-71.732
180.5	-72.098
180.52	-71.671
180.54	-71.96
180.56	-72.006
180.58	-71.671
180.6	-72.128
180.62	-71.884
180.64	-71.869
180.66	-72.128
180.68	-71.716
180.7	-72.174
180.72	-72.021
180.74	-71.762
180.76	-72.189
180.78	-71.838
180.8	-71.884
180.82	-72.113
180.84	-71.732
180.86	-72.144
180.88	-71.93
180.9	-71.716
180.92	-72.052
180.94	-71.762
180.96	-72.083
180.98	-72.128
181	-71.777
181.02	-72.128
181.04	-71.945
181.06	-71.854
181.08	-72.174
181.1	-71.762
181.12	-72.006
181.14	-71.96
181.16	-71.671
181.18	-72.159
181.2	-71.915
181.22	-71.884
181.24	-72.235
181.26	-71.701
181.28	-72.006
181.3	-72.037
181.32	-71.655
181.34	-72.098
181.36	-71.838
181.38	-71.777
181.4	-72.174
181.42	-71.884
181.44	-72.159
181.46	-72.174
181.48	-71.732
181.5	-72.159
181.52	-71.976
181.54	-71.732
181.56	-72.144
181.58	-71.762
181.6	-71.869
181.62	-72.067
181.64	-71.609
181.66	-72.021
181.68	-71.945
181.7	-71.655
181.72	-72.067
181.74	-71.899
181.76	-71.93
181.78	-72.113
181.8	-71.777
181.82	-72.144
181.84	-72.052
181.86	-71.716
181.88	-72.235
181.9	-71.945
181.92	-71.793
181.94	-72.098
181.96	-71.686
181.98	-71.945
182	-72.113
182.02	-71.655
182.04	-72.083
182.06	-71.915
182.08	-71.747
182.1	-72.205
182.12	-71.854
182.14	-71.976
182.16	-72.144
182.18	-71.625
182.2	-72.128
182.22	-71.976
182.24	-71.762
182.26	-72.189
182.28	-71.793
182.3	-72.021
182.32	-71.96
182.34	-71.732
182.36	-72.174
182.38	-71.732
182.4	-72.083
182.42	-71.976
182.44	-71.884
182.46	-72.22
182.48	-71.747
182.5	-72.159
182.52	-71.884
182.54	-72.021
182.56	-72.052
182.58	-71.838
182.6	-72.189
182.62	-71.838
182.64	-72.266
182.66	-71.915
182.68	-72.174
182.7	-71.976
182.72	-71.93
182.74	-72.021
182.76	-71.716
182.78	-72.205
182.8	-71.777
182.82	-72.266
182.84	-71.854
182.86	-72.144
182.88	-71.899
182.9	-72.067
182.92	-71.945
182.94	-71.899
182.96	-72.067
182.98	-71.823
183	-72.144
183.02	-71.808
183.04	-72.205
183.06	-71.762
183.08	-72.128
183.1	-71.716
183.12	-72.067
183.14	-71.838
183.16	-72.128
183.18	-71.976
183.2	-72.006
183.22	-72.067
183.24	-71.915
183.26	-72.052
183.28	-71.808
183.3	-72.052
183.32	-71.701
183.34	-72.067
183.36	-71.701
183.38	-72.159
183.4	-71.823
183.42	-72.052
183.44	-71.838
183.46	-71.899
183.48	-71.96
183.5	-71.793
183.52	-72.052
183.54	-71.777
183.56	-72.144
183.58	-71.655
183.6	-72.174
183.62	-71.793
183.64	-72.037
183.66	-71.899
183.68	-71.808
183.7	-71.976
183.72	-71.671
183.74	-72.113
183.76	-71.701
183.78	-72.067
183.8	-71.732
183.82	-71.93
183.84	-71.899
183.86	-71.823
183.88	-72.006
183.9	-71.655
183.92	-72.098
183.94	-71.701
183.96	-72.067
183.98	-71.869
184	-71.96
184.02	-71.945
184.04	-71.701
184.06	-72.052
184.08	-71.609
184.1	-72.052
184.12	-71.747
184.14	-71.915
184.16	-71.93
184.18	-71.762
184.2	-72.128
184.22	-71.747
184.24	-72.128
184.26	-71.793
184.28	-71.93
184.3	-71.915
184.32	-71.655
184.34	-71.991
184.36	-71.625
184.38	-72.067
184.4	-71.823
184.42	-71.915
184.44	-71.945
184.46	-71.64
184.48	-72.021
184.5	-71.64
184.52	-71.976
184.54	-71.808
184.56	-71.793
184.58	-71.945
184.6	-71.671
184.62	-72.098
184.64	-71.701
184.66	-71.945
184.68	-71.915
184.7	-71.701
184.72	-72.067
184.74	-71.625
184.76	-72.037
184.78	-71.823
184.8	-71.945
184.82	-71.945
184.84	-71.609
184.86	-72.006
184.88	-71.625
184.9	-72.037
184.92	-71.854
184.94	-71.732
184.96	-72.037
184.98	-71.655
185	-72.128
185.02	-71.808
185.04	-71.884
185.06	-72.021
185.08	-71.671
185.1	-72.067
185.12	-71.655
185.14	-71.976
185.16	-71.823
185.18	-71.64
185.2	-71.93
185.22	-71.503
185.24	-71.976
185.26	-71.808
185.28	-71.777
185.3	-71.945
185.32	-71.533
185.34	-71.96
185.36	-71.594
185.38	-71.793
185.4	-71.793
185.42	-71.533
185.44	-71.945
185.46	-71.579
185.48	-71.915
185.5	-71.823
185.52	-71.655
185.54	-71.915
185.56	-71.442
185.58	-71.899
185.6	-71.701
185.62	-71.716
185.64	-71.96
185.66	-71.548
185.68	-71.991
185.7	-71.747
185.72	-71.808
185.74	-71.686
185.76	-71.548
185.78	-71.93
185.8	-71.609
185.82	-71.899
185.84	-71.747
185.86	-71.487
185.88	-71.915
185.9	-71.457
185.92	-71.823
185.94	-71.762
185.96	-71.655
185.98	-71.945
186	-71.533
186.02	-71.93
186.04	-71.716
186.06	-71.671
186.08	-71.854
186.1	-71.411
186.12	-71.854
186.14	-71.564
186.16	-71.701
186.18	-71.838
186.2	-71.396
186.22	-71.854
186.24	-71.487
186.26	-71.594
186.28	-71.701
186.3	-71.426
186.32	-71.884
186.34	-71.579
186.36	-71.777
186.38	-71.808
186.4	-71.594
186.42	-71.976
186.44	-71.533
186.46	-71.869
186.48	-71.686
186.5	-71.503
186.52	-71.899
186.54	-71.503
186.56	-71.869
186.58	-71.686
186.6	-71.457
186.62	-71.854
186.64	-71.426
186.66	-71.747
186.68	-71.716
186.7	-71.487
186.72	-71.823
186.74	-71.503
186.76	-71.884
186.78	-71.747
186.8	-71.533
186.82	-71.823
186.84	-71.411
186.86	-71.838
186.88	-71.625
186.9	-71.472
186.92	-71.838
186.94	-71.35
186.96	-71.793
186.98	-71.625
187	-71.487
187.02	-71.762
187.04	-71.381
187.06	-71.747
187.08	-71.548
187.1	-71.472
187.12	-71.762
187.14	-71.35
187.16	-71.793
187.18	-71.564
187.2	-71.442
187.22	-71.838
187.24	-71.304
187.26	-71.686
187.28	-71.533
187.3	-71.304
187.32	-71.701
187.34	-71.35
187.36	-71.716
187.38	-71.64
187.4	-71.426
187.42	-71.762
187.44	-71.396
187.46	-71.747
187.48	-71.609
187.5	-71.32
187.52	-71.701
187.54	-71.381
187.56	-71.686
187.58	-71.701
187.6	-71.335
187.62	-71.671
187.64	-71.243
187.66	-71.487
187.68	-71.548
187.7	-71.213
187.72	-71.655
187.74	-71.304
187.76	-71.442
187.78	-71.564
187.8	-71.228
187.82	-71.655
187.84	-71.32
187.86	-71.259
187.88	-71.503
187.9	-71.152
187.92	-71.625
187.94	-71.518
187.96	-71.396
187.98	-71.686
188	-71.198
188.02	-71.594
188.04	-71.442
188.06	-71.182
188.08	-71.64
188.1	-71.198
188.12	-71.472
188.14	-71.487
188.16	-71.152
188.18	-71.686
188.2	-71.365
188.22	-71.304
188.24	-71.548
188.26	-71.152
188.28	-71.548
188.3	-71.365
188.32	-71.289
188.34	-71.533
188.36	-71.182
188.38	-71.487
188.4	-71.411
188.42	-71.167
188.44	-71.503
188.46	-71.136
188.48	-71.396
188.5	-71.518
188.52	-71.121
188.54	-71.548
188.56	-71.32
188.58	-71.167
188.6	-71.533
188.62	-71.136
188.64	-71.457
188.66	-71.304
188.68	-70.953
188.7	-71.472
188.72	-71.213
188.74	-71.35
188.76	-71.396
188.78	-70.969
188.8	-71.411
188.82	-71.259
188.84	-71.198
188.86	-71.609
188.88	-71.213
188.9	-71.411
188.92	-71.365
188.94	-71.106
188.96	-71.518
188.98	-71.213
189	-71.213
189.02	-71.442
189.04	-70.999
189.06	-71.442
189.08	-71.365
189.1	-71.136
189.12	-71.548
189.14	-71.136
189.16	-71.304
189.18	-71.579
189.2	-71.106
189.22	-71.518
189.24	-71.335
189.26	-71.075
189.28	-71.487
189.3	-71.152
189.32	-71.381
189.34	-71.503
189.36	-71.014
189.38	-71.503
189.4	-71.396
189.42	-71.152
189.44	-71.548
189.46	-71.152
189.48	-71.274
189.5	-71.411
189.52	-71.091
189.54	-71.564
189.56	-71.381
189.58	-71.182
189.6	-71.533
189.62	-71.167
189.64	-71.35
189.66	-71.411
189.68	-71.045
189.7	-71.518
189.72	-71.365
189.74	-71.106
189.76	-71.579
189.78	-71.289
189.8	-71.198
189.82	-71.548
189.84	-71.03
189.86	-71.457
189.88	-71.411
189.9	-71.075
189.92	-71.548
189.94	-71.274
189.96	-71.167
189.98	-71.518
190	-71.152
190.02	-71.365
190.04	-71.381
190.06	-70.999
190.08	-71.442
190.1	-71.304
190.12	-71.091
190.14	-71.518
190.16	-71.167
190.18	-71.198
190.2	-71.487
190.22	-71.106
190.24	-71.442
190.26	-71.365
190.28	-71.075
190.3	-71.426
190.32	-71.228
190.34	-71.198
190.36	-71.548
190.38	-71.106
190.4	-71.396
190.42	-71.411
190.44	-71.03
190.46	-71.503
190.48	-71.243
190.5	-71.075
190.52	-71.396
190.54	-70.969
190.56	-71.32
190.58	-71.304
190.6	-71.045
190.62	-71.472
190.64	-71.091
190.66	-71.289
190.68	-71.335
190.7	-71.03
190.72	-71.518
190.74	-71.213
190.76	-71.35
190.78	-71.411
190.8	-71.136
190.82	-71.457
190.84	-71.091
190.86	-71.457
190.88	-71.274
190.9	-71.198
190.92	-71.396
190.94	-71.06
190.96	-71.503
190.98	-71.136
191	-71.411
191.02	-71.243
191.04	-71.289
191.06	-71.335
191.08	-71.075
191.1	-71.442
191.12	-71.014
191.14	-71.472
191.16	-71.121
191.18	-71.411
191.2	-71.213
191.22	-71.335
191.24	-71.259
191.26	-71.167
191.28	-71.32
191.3	-70.999
191.32	-71.365
191.34	-71.014
191.36	-71.411
191.38	-70.953
191.4	-71.472
191.42	-71.152
191.44	-71.411
191.46	-71.198
191.48	-71.442
191.5	-71.228
191.52	-71.365
191.54	-71.365
191.56	-71.243
191.58	-71.381
191.6	-71.106
191.62	-71.396
191.64	-71.06
191.66	-71.426
191.68	-71.03
191.7	-71.411
191.72	-71.014
191.74	-71.503
191.76	-71.198
191.78	-71.426
191.8	-71.381
191.82	-71.243
191.84	-71.396
191.86	-71.167
191.88	-71.518
191.9	-71.152
191.92	-71.548
191.94	-71.091
191.96	-71.426
191.98	-71.228
192	-71.426
192.02	-71.335
192.04	-71.198
192.06	-71.411
192.08	-71.091
192.1	-71.548
192.12	-71.152
192.14	-71.487
192.16	-71.213
192.18	-71.411
192.2	-71.35
192.22	-71.182
192.24	-71.503
192.26	-71.106
192.28	-71.503
192.3	-71.136
192.32	-71.426
192.34	-71.32
192.36	-71.335
192.38	-71.457
192.4	-71.106
192.42	-71.487
192.44	-71.152
192.46	-71.503
192.48	-71.259
192.5	-71.426
192.52	-71.365
192.54	-71.06
192.56	-71.564
192.58	-71.136
192.6	-71.518
192.62	-71.274
192.64	-71.335
192.66	-71.35
192.68	-71.075
192.7	-71.503
192.72	-71.06
192.74	-71.472
192.76	-71.228
192.78	-71.32
192.8	-71.396
192.82	-71.121
192.84	-71.472
192.86	-71.06
192.88	-71.472
192.9	-71.259
192.92	-71.228
192.94	-71.472
192.96	-71.075
192.98	-71.487
193	-71.106
193.02	-71.381
193.04	-71.289
193.06	-71.091
193.08	-71.365
193.1	-70.923
193.12	-71.442
193.14	-71.213
193.16	-71.396
193.18	-71.472
193.2	-71.121
193.22	-71.472
193.24	-71.045
193.26	-71.487
193.28	-71.381
193.3	-71.167
193.32	-71.472
193.34	-71.03
193.36	-71.518
193.38	-71.289
193.4	-71.426
193.42	-71.365
193.44	-70.999
193.46	-71.442
193.48	-71.121
193.5	-71.472
193.52	-71.381
193.54	-71.213
193.56	-71.472
193.58	-71.136
193.6	-71.579
193.62	-71.35
193.64	-71.289
193.66	-71.487
193.68	-71.06
193.7	-71.518
193.72	-71.289
193.74	-71.396
193.76	-71.381
193.78	-71.106
193.8	-71.457
193.82	-71.075
193.84	-71.472
193.86	-71.335
193.88	-71.213
193.9	-71.548
193.92	-71.167
193.94	-71.625
193.96	-71.396
193.98	-71.381
194	-71.442
194.02	-71.121
194.04	-71.579
194.06	-71.32
194.08	-71.472
194.1	-71.411
194.12	-71.121
194.14	-71.533
194.16	-71.213
194.18	-71.533
194.2	-71.411
194.22	-71.167
194.24	-71.594
194.26	-71.106
194.28	-71.533
194.3	-71.457
194.32	-71.289
194.34	-71.594
194.36	-71.121
194.38	-71.533
194.4	-71.304
194.42	-71.32
194.44	-71.518
194.46	-71.136
194.48	-71.518
194.5	-71.259
194.52	-71.411
194.54	-71.579
194.56	-71.182
194.58	-71.655
194.6	-71.243
194.62	-71.472
194.64	-71.457
194.66	-71.228
194.68	-71.579
194.7	-71.213
194.72	-71.487
194.74	-71.35
194.76	-71.198
194.78	-71.594
194.8	-71.136
194.82	-71.548
194.84	-71.365
194.86	-71.243
194.88	-71.64
194.9	-71.243
194.92	-71.686
194.94	-71.503
194.96	-71.32
194.98	-71.64
195	-71.243
195.02	-71.625
195.04	-71.426
195.06	-71.365
195.08	-71.564
195.1	-71.243
195.12	-71.701
195.14	-71.365
195.16	-71.365
195.18	-71.564
195.2	-71.106
195.22	-71.594
195.24	-71.35
195.26	-71.365
195.28	-71.609
195.3	-71.243
195.32	-71.64
195.34	-71.396
195.36	-71.533
195.38	-71.625
195.4	-71.259
195.42	-71.716
195.44	-71.365
195.46	-71.472
195.48	-71.64
195.5	-71.213
195.52	-71.64
195.54	-71.396
195.56	-71.426
195.58	-71.564
195.6	-71.167
195.62	-71.609
195.64	-71.365
195.66	-71.35
195.68	-71.655
195.7	-71.198
195.72	-71.594
195.74	-71.411
195.76	-71.274
195.78	-71.533
195.8	-71.243
195.82	-71.671
195.84	-71.457
195.86	-71.365
195.88	-71.64
195.9	-71.198
195.92	-71.701
195.94	-71.396
195.96	-71.198
195.98	-71.564
196	-71.075
196.02	-71.487
196.04	-71.426
196.06	-71.304
196.08	-71.671
196.1	-71.32
196.12	-71.64
196.14	-71.564
196.16	-71.228
196.18	-71.594
196.2	-71.243
196.22	-71.503
196.24	-71.411
196.26	-71.182
196.28	-71.64
196.3	-71.274
196.32	-71.442
196.34	-71.594
196.36	-71.198
196.38	-71.716
196.4	-71.472
196.42	-71.381
196.44	-71.732
196.46	-71.243
196.48	-71.579
196.5	-71.503
196.52	-71.289
196.54	-71.548
196.56	-71.198
196.58	-71.579
196.6	-71.457
196.62	-71.213
196.64	-71.594
196.66	-71.274
196.68	-71.457
196.7	-71.503
196.72	-71.213
196.74	-71.671
196.76	-71.35
196.78	-71.289
196.8	-71.548
196.82	-71.136
196.84	-71.487
196.86	-71.426
196.88	-71.213
196.9	-71.609
196.92	-71.259
196.94	-71.472
196.96	-71.518
196.98	-71.182
197	-71.625
197.02	-71.32
197.04	-71.32
197.06	-71.548
197.08	-71.198
197.1	-71.594
197.12	-71.457
197.14	-71.304
197.16	-71.609
197.18	-71.274
197.2	-71.472
197.22	-71.457
197.24	-71.136
197.26	-71.625
197.28	-71.335
197.3	-71.32
197.32	-71.671
197.34	-71.213
197.36	-71.609
197.38	-71.472
197.4	-71.106
197.42	-71.64
197.44	-71.259
197.46	-71.365
197.48	-71.594
197.5	-71.152
197.52	-71.609
197.54	-71.426
197.56	-71.228
197.58	-71.609
197.6	-71.243
197.62	-71.365
197.64	-71.503
197.66	-71.182
197.68	-71.609
197.7	-71.503
197.72	-71.304
197.74	-71.609
197.76	-71.228
197.78	-71.411
197.8	-71.487
197.82	-71.06
197.84	-71.655
197.86	-71.411
197.88	-71.274
197.9	-71.716
197.92	-71.274
197.94	-71.503
197.96	-71.579
197.98	-71.182
198	-71.594
198.02	-71.396
198.04	-71.198
198.06	-71.594
198.08	-71.228
198.1	-71.442
198.12	-71.594
198.14	-71.228
198.16	-71.701
198.18	-71.487
198.2	-71.213
198.22	-71.701
198.24	-71.259
198.26	-71.32
198.28	-71.594
198.3	-71.121
198.32	-71.472
198.34	-71.426
198.36	-71.106
198.38	-71.655
198.4	-71.426
198.42	-71.304
198.44	-71.655
198.46	-71.243
198.48	-71.564
198.5	-71.564
198.52	-71.167
198.54	-71.625
198.56	-71.381
198.58	-71.198
198.6	-71.747
198.62	-71.335
198.64	-71.35
198.66	-71.579
198.68	-71.167
198.7	-71.579
198.72	-71.487
198.74	-71.182
198.76	-71.594
198.78	-71.259
198.8	-71.167
198.82	-71.533
198.84	-71.136
198.86	-71.548
198.88	-71.457
198.9	-71.106
198.92	-71.655
198.94	-71.213
198.96	-71.411
198.98	-71.518
199	-71.152
199.02	-71.487
199.04	-71.182
199.06	-71.548
199.08	-71.472
199.1	-71.182
199.12	-71.609
199.14	-71.106
199.16	-71.487
199.18	-71.32
199.2	-71.335
199.22	-71.472
199.24	-71.182
199.26	-71.548
199.28	-71.228
199.3	-71.64
199.32	-71.32
199.34	-71.457
199.36	-71.487
199.38	-71.198
199.4	-71.457
199.42	-71.167
199.44	-71.548
199.46	-71.136
199.48	-71.487
199.5	-71.213
199.52	-71.426
199.54	-71.274
199.56	-71.289
199.58	-71.411
199.6	-71.182
199.62	-71.518
199.64	-71.182
199.66	-71.594
199.68	-71.152
199.7	-71.503
199.72	-71.075
199.74	-71.503
199.76	-71.259
199.78	-71.487
199.8	-71.365
199.82	-71.426
199.84	-71.396
199.86	-71.396
199.88	-71.503
199.9	-71.243
199.92	-71.472
199.94	-71.075
199.96	-71.442
199.98	-71.121
200	-71.594
200.02	-71.182
200.04	-71.518
200.06	-71.259
200.08	-71.457
200.1	-71.442
200.12	-71.426
200.14	-71.579
200.16	-71.304
200.18	-71.564
200.2	-71.136
200.22	-71.609
200.24	-71.106
200.26	-71.442
200.28	-71.259
200.3	-71.32
200.32	-71.396
200.34	-71.259
200.36	-71.533
200.38	-71.274
200.4	-71.609
200.42	-71.167
200.44	-71.609
200.46	-71.35
200.48	-71.457
200.5	-71.442
200.52	-71.274
200.54	-71.503
200.56	-71.167
200.58	-71.533
200.6	-71.213
200.62	-71.548
200.64	-71.304
200.66	-71.335
200.68	-71.548
200.7	-71.243
200.72	-71.625
200.74	-71.228
200.76	-71.564
200.78	-71.32
200.8	-71.426
200.82	-71.411
200.84	-71.091
200.86	-71.442
200.88	-71.03
200.9	-71.487
200.92	-71.32
200.94	-71.381
200.96	-71.381
200.98	-71.091
201	-71.472
201.02	-71.152
201.04	-71.487
201.06	-71.304
201.08	-71.396
201.1	-71.365
201.12	-71.106
201.14	-71.564
201.16	-71.075
201.18	-71.442
201.2	-71.274
201.22	-71.136
201.24	-71.411
201.26	-71.045
201.28	-71.472
201.3	-71.182
201.32	-71.35
201.34	-71.274
201.36	-71.091
201.38	-71.472
201.4	-71.106
201.42	-71.472
201.44	-71.198
201.46	-71.243
201.48	-71.396
201.5	-71.091
201.52	-71.487
201.54	-71.121
201.56	-71.365
201.58	-71.289
201.6	-71.106
201.62	-71.442
201.64	-70.999
201.66	-71.381
201.68	-71.182
201.7	-71.213
201.72	-71.35
201.74	-70.953
201.76	-71.472
201.78	-71.152
201.8	-71.426
201.82	-71.381
201.84	-71.152
201.86	-71.564
201.88	-71.121
201.9	-71.503
201.92	-71.35
201.94	-71.243
201.96	-71.548
201.98	-71.075
202	-71.487
202.02	-71.213
202.04	-71.365
202.06	-71.411
202.08	-71.152
202.1	-71.548
202.12	-71.152
202.14	-71.411
202.16	-71.381
202.18	-71.106
202.2	-71.472
202.22	-71.106
202.24	-71.487
202.26	-71.32
202.28	-71.289
202.3	-71.579
202.32	-71.136
202.34	-71.564
202.36	-71.304
202.38	-71.335
202.4	-71.487
202.42	-71.198
202.44	-71.64
202.46	-71.289
202.48	-71.503
202.5	-71.381
202.52	-71.106
202.54	-71.625
202.56	-71.152
202.58	-71.426
202.6	-71.442
202.62	-71.167
202.64	-71.548
202.66	-71.167
202.68	-71.564
202.7	-71.365
202.72	-71.243
202.74	-71.442
202.76	-71.075
202.78	-71.487
202.8	-71.182
202.82	-71.152
202.84	-71.365
202.86	-70.953
202.88	-71.365
202.9	-71.091
202.92	-71.243
202.94	-71.304
202.96	-70.953
202.98	-71.365
203	-71.106
203.02	-71.381
203.04	-71.32
203.06	-70.999
203.08	-71.35
203.1	-70.953
203.12	-71.198
203.14	-71.198
203.16	-70.908
203.18	-71.35
203.2	-70.908
203.22	-71.228
203.24	-71.152
203.26	-70.908
203.28	-71.243
203.3	-70.877
203.32	-71.136
203.34	-71.06
203.36	-70.877
203.38	-71.213
203.4	-70.847
203.42	-71.213
203.44	-71.03
203.46	-70.923
203.48	-71.304
203.5	-70.877
203.52	-71.259
203.54	-70.984
203.56	-70.938
203.58	-71.228
203.6	-70.755
203.62	-71.182
203.64	-70.923
203.66	-70.74
203.68	-71.136
203.7	-70.74
203.72	-71.075
203.74	-70.953
203.76	-70.847
203.78	-71.243
203.8	-70.984
203.82	-71.442
203.84	-71.243
203.86	-71.167
203.88	-71.487
203.9	-70.999
203.92	-71.472
203.94	-71.32
203.96	-71.136
203.98	-71.533
204	-71.106
204.02	-71.503
204.04	-71.426
204.06	-71.213
204.08	-71.609
204.1	-71.213
204.12	-71.503
204.14	-71.381
204.16	-71.259
204.18	-71.625
204.2	-71.259
204.22	-71.609
204.24	-71.503
204.26	-71.304
204.28	-71.716
204.3	-71.35
204.32	-71.686
204.34	-71.671
204.36	-71.32
204.38	-71.793
204.4	-71.396
204.42	-71.579
204.44	-71.671
204.46	-71.289
204.48	-71.747
204.5	-71.487
204.52	-71.564
204.54	-71.808
204.56	-71.365
204.58	-71.823
204.6	-71.579
204.62	-71.487
204.64	-71.762
204.66	-71.396
204.68	-71.732
204.7	-71.625
204.72	-71.411
204.74	-71.838
204.76	-71.213
204.78	-70.602
204.8	-69.748
204.82	-69.214
204.84	-69.519
204.86	-68.97
204.88	-69.061
204.9	-69.092
204.92	-68.542
204.94	-68.878
204.96	-68.558
204.98	-68.359
205	-68.542
205.02	-68.054
205.04	-68.268
205.06	-67.917
205.08	-67.703
205.1	-67.993
205.12	-67.551
205.14	-67.764
205.16	-67.566
205.18	-67.123
205.2	-67.444
205.22	-67.062
205.24	-66.986
205.26	-67.108
205.28	-66.605
205.3	-66.91
205.32	-66.711
205.34	-66.589
205.36	-66.849
205.38	-66.254
205.4	-66.391
205.42	-66.284
205.44	-65.857
205.46	-66.254
205.48	-65.842
205.5	-65.765
205.52	-65.872
205.54	-65.369
205.56	-65.781
205.58	-65.582
205.6	-65.231
205.62	-65.552
205.64	-65.079
205.66	-65.14
205.68	-65.262
205.7	-64.758
205.72	-65.125
205.74	-64.835
205.76	-64.499
205.78	-64.514
205.8	-63.828
205.82	-63.904
205.84	-63.766
205.86	-63.278
205.88	-63.583
205.9	-63.248
205.92	-63.08
205.94	-63.263
205.96	-62.744
205.98	-62.851
206	-62.698
206.02	-62.317
206.04	-62.683
206.06	-62.332
206.08	-62.103
206.1	-62.424
206.12	-61.844
206.14	-62.027
206.16	-62.027
206.18	-61.462
206.2	-61.768
206.22	-61.371
206.24	-61.264
206.26	-61.508
206.28	-61.005
206.3	-61.172
206.32	-61.05
206.34	-60.562
206.36	-60.974
206.38	-60.638
206.4	-60.333
206.42	-60.73
206.44	-60.165
206.46	-60.257
206.48	-60.425
206.5	-59.86
206.52	-60.181
206.54	-59.891
206.56	-59.525
206.58	-59.86
206.6	-59.433
206.62	-59.464
206.64	-59.525
206.66	-59.036
206.68	-59.28
206.7	-59.219
206.72	-58.823
206.74	-59.174
206.76	-59.097
206.78	-60.028
206.8	-61.188
206.82	-61.066
206.84	-61.401
206.86	-61.523
206.88	-61.218
206.9	-61.691
206.92	-61.584
206.94	-61.432
206.96	-61.951
206.98	-61.584
207	-61.707
207.02	-61.981
207.04	-61.554
207.06	-61.996
207.08	-62.027
207.1	-61.752
207.12	-62.286
207.14	-61.996
207.16	-62.088
207.18	-62.439
207.2	-61.951
207.22	-62.424
207.24	-62.286
207.26	-62.134
207.28	-62.592
207.3	-62.18
207.32	-62.485
207.34	-62.408
207.36	-62.18
207.38	-62.607
207.4	-62.332
207.42	-62.729
207.44	-62.653
207.46	-62.5
207.48	-62.897
207.5	-62.5
207.52	-62.943
207.54	-62.775
207.56	-62.775
207.58	-62.851
207.6	-62.531
207.62	-62.973
207.64	-62.622
207.66	-62.973
207.68	-62.851
207.7	-62.897
207.72	-62.912
207.74	-62.729
207.76	-63.095
207.78	-62.805
207.8	-63.416
207.82	-63.08
207.84	-63.431
207.86	-63.293
207.88	-63.568
207.9	-63.385
207.92	-63.416
207.94	-63.614
207.96	-63.37
207.98	-63.766
208	-63.431
208.02	-63.843
208.04	-63.492
208.06	-63.919
208.08	-63.522
208.1	-63.995
208.12	-63.721
208.14	-64.041
208.16	-63.843
208.18	-63.95
208.2	-63.95
208.22	-63.904
208.24	-64.011
208.26	-63.904
208.28	-64.117
208.3	-63.766
208.32	-64.224
208.34	-63.919
208.36	-64.301
208.38	-63.95
208.4	-64.346
208.42	-63.995
208.44	-64.24
208.46	-64.163
208.48	-64.133
208.5	-64.27
208.52	-64.117
208.54	-64.362
208.56	-64.102
208.58	-64.514
208.6	-64.117
208.62	-64.514
208.64	-64.27
208.66	-64.484
208.68	-64.423
208.7	-64.346
208.72	-64.59
208.74	-64.285
208.76	-64.606
208.78	-63.843
208.8	-63.919
208.82	-63.522
208.84	-63.66
208.86	-63.599
208.88	-63.431
208.9	-63.66
208.92	-63.309
208.94	-63.614
208.96	-63.309
208.98	-63.614
209	-63.324
209.02	-63.4
209.04	-63.37
209.06	-63.065
209.08	-63.4
209.1	-63.004
209.12	-63.385
209.14	-63.156
209.16	-63.248
209.18	-63.171
209.2	-62.912
209.22	-63.217
209.24	-62.744
209.26	-63.171
209.28	-62.866
209.3	-63.065
209.32	-62.988
209.34	-62.851
209.36	-63.065
209.38	-62.683
209.4	-63.049
209.42	-62.79
209.44	-62.912
209.46	-62.79
209.48	-62.485
209.5	-62.881
209.52	-62.408
209.54	-62.82
209.56	-62.622
209.58	-62.607
209.6	-62.668
209.62	-62.317
209.64	-62.668
209.66	-62.393
209.68	-62.668
209.7	-62.5
209.72	-62.424
209.74	-62.546
209.76	-61.981
209.78	-61.34
209.8	-60.013
209.82	-59.875
209.84	-59.723
209.86	-59.28
209.88	-59.54
209.9	-58.914
209.92	-59.097
209.94	-58.777
209.96	-58.655
209.98	-58.701
210	-58.166
210.02	-58.456
210.04	-57.922
210.06	-58.014
210.08	-57.831
210.1	-57.434
210.12	-57.724
210.14	-57.19
210.16	-57.419
210.18	-57.068
210.2	-56.9
210.22	-56.992
210.24	-56.534
210.26	-56.778
210.28	-56.259
210.3	-56.366
210.32	-56.244
210.34	-55.862
210.36	-56.137
210.38	-55.542
210.4	-55.74
210.42	-55.557
210.44	-55.222
210.46	-55.374
210.48	-54.901
210.5	-55.13
210.52	-54.81
210.54	-54.779
210.56	-54.84
210.58	-54.398
210.6	-54.642
210.62	-54.138
210.64	-54.214
210.66	-54.214
210.68	-53.848
210.7	-54.123
210.72	-53.574
210.74	-53.741
210.76	-53.65
210.78	-54.092
210.8	-54.947
210.82	-54.52
210.84	-54.84
210.86	-54.581
210.88	-54.474
210.9	-54.794
210.92	-54.413
210.94	-54.794
210.96	-54.55
210.98	-54.459
211	-54.733
211.02	-54.291
211.04	-54.779
211.06	-54.459
211.08	-54.459
211.1	-54.52
211.12	-54.23
211.14	-54.535
211.16	-54.245
211.18	-54.428
211.2	-54.413
211.22	-54.062
211.24	-54.474
211.26	-54.062
211.28	-54.291
211.3	-54.26
211.32	-53.879
211.34	-54.306
211.36	-53.894
211.38	-54.199
211.4	-54.123
211.42	-53.802
211.44	-54.138
211.46	-53.696
211.48	-53.986
211.5	-53.864
211.52	-53.604
211.54	-53.94
211.56	-53.482
211.58	-53.864
211.6	-53.711
211.62	-53.467
211.64	-53.787
211.66	-53.299
211.68	-53.619
211.7	-53.528
211.72	-53.329
211.74	-53.65
211.76	-53.452
211.78	-54.55
211.8	-55.038
211.82	-55.161
211.84	-55.466
211.86	-55.115
211.88	-55.649
211.9	-55.405
211.92	-55.328
211.94	-55.74
211.96	-55.435
211.98	-55.862
212	-55.786
212.02	-55.725
212.04	-56.107
212.06	-55.725
212.08	-56.198
212.1	-56.076
212.12	-55.908
212.14	-56.351
212.16	-55.984
212.18	-56.473
212.2	-56.442
212.22	-56.229
212.24	-56.641
212.26	-56.198
212.28	-56.686
212.3	-56.656
212.32	-56.473
212.34	-56.839
212.36	-56.473
212.38	-56.854
212.4	-56.824
212.42	-56.702
212.44	-57.129
212.46	-56.747
212.48	-57.098
212.5	-57.053
212.52	-56.931
212.54	-57.358
212.56	-56.992
212.58	-57.281
212.6	-57.266
212.62	-57.037
212.64	-57.48
212.66	-57.19
212.68	-57.48
212.7	-57.419
212.72	-57.114
212.74	-57.632
212.76	-57.388
212.78	-57.48
212.8	-57.541
212.82	-57.129
212.84	-57.617
212.86	-57.419
212.88	-57.465
212.9	-57.739
212.92	-57.343
212.94	-57.709
212.96	-57.526
212.98	-57.48
213	-57.755
213.02	-57.373
213.04	-57.785
213.06	-57.709
213.08	-57.48
213.1	-57.907
213.12	-57.556
213.14	-57.877
213.16	-57.846
213.18	-57.526
213.2	-58.029
213.22	-57.8
213.24	-57.938
213.26	-57.983
213.28	-57.632
213.3	-58.06
213.32	-57.861
213.34	-57.755
213.36	-58.075
213.38	-57.709
213.4	-58.121
213.42	-58.014
213.44	-57.892
213.46	-58.304
213.48	-57.861
213.5	-58.136
213.52	-58.182
213.54	-57.816
213.56	-58.304
213.58	-58.06
213.6	-58.105
213.62	-58.228
213.64	-57.861
213.66	-58.411
213.68	-58.228
213.7	-58.09
213.72	-58.365
213.74	-57.922
213.76	-58.09
213.78	-57.373
213.8	-56.458
213.82	-56.808
213.84	-56.381
213.86	-56.198
213.88	-56.351
213.9	-55.862
213.92	-56.198
213.94	-56.015
213.96	-55.74
213.98	-56.03
214	-55.588
214.02	-55.71
214.04	-55.725
214.06	-55.222
214.08	-55.618
214.1	-55.328
214.12	-55.13
214.14	-55.435
214.16	-54.901
214.18	-55.191
214.2	-55.069
214.22	-54.611
214.24	-55.008
214.26	-54.672
214.28	-54.581
214.3	-54.855
214.32	-54.367
214.34	-54.657
214.36	-54.626
214.38	-54.138
214.4	-54.474
214.42	-54.092
214.44	-54.001
214.46	-54.26
214.48	-53.848
214.5	-54.184
214.52	-54.092
214.54	-53.68
214.56	-54.062
214.58	-53.635
214.6	-53.528
214.62	-53.787
214.64	-53.284
214.66	-53.619
214.68	-53.604
214.7	-53.162
214.72	-53.604
214.74	-53.345
214.76	-52.887
214.78	-52.383
214.8	-51.27
214.82	-51.27
214.84	-51.147
214.86	-50.659
214.88	-50.98
214.9	-50.598
214.92	-50.278
214.94	-50.568
214.96	-49.988
214.98	-49.988
215	-50.018
215.02	-49.408
215.04	-49.683
215.06	-49.438
215.08	-49.042
215.1	-49.408
215.12	-48.965
215.14	-48.66
215.16	-48.828
215.18	-48.248
215.2	-48.309
215.22	-48.248
215.24	-47.729
215.26	-48.019
215.28	-47.699
215.3	-47.302
215.32	-47.638
215.34	-47.226
215.36	-47.028
215.38	-47.241
215.4	-46.6
215.42	-46.707
215.44	-46.661
215.46	-46.127
215.48	-46.417
215.5	-45.99
215.52	-45.715
215.54	-45.883
215.56	-45.349
215.58	-45.486
215.6	-45.303
215.62	-44.815
215.64	-45.074
215.66	-44.479
215.68	-44.479
215.7	-44.312
215.72	-43.686
215.74	-43.777
215.76	-43.381
215.78	-44.205
215.8	-44.464
215.82	-43.732
215.84	-43.381
215.86	-42.114
215.88	-41.58
215.9	-40.451
215.92	-39.322
215.94	-38.269
215.96	-36.728
215.98	-35.843
216	-34.088
216.02	-33.005
216.04	-31.235
216.06	-29.739
216.08	-28.076
216.1	-26.077
216.12	-24.506
216.14	-22.385
216.16	-20.889
216.18	-18.6
216.2	-17.029
216.22	-14.938
216.24	-13.397
216.26	-11.581
216.28	-9.7961
216.3	-8.2855
216.32	-6.3934
216.34	-5.1727
216.36	-3.3569
216.38	-2.3041
216.4	-0.5188
216.42	0.45776
216.44	2.1057
216.46	2.9907
216.48	4.3182
216.5	5.3711
216.52	6.3782
216.54	7.4768
216.56	8.2092
216.58	9.4147
216.6	9.8572
216.62	11.047
216.64	11.429
216.66	12.573
216.68	12.97
216.7	13.733
216.72	14.206
216.74	14.786
216.76	15.35
216.78	15.259
216.8	15.793
216.82	15.686
216.84	16.266
216.86	16.22
216.88	16.678
216.9	16.693
216.92	16.937
216.94	17.044
216.96	16.922
216.98	17.258
217	16.861
217.02	17.197
217.04	16.815
217.06	16.891
217.08	16.663
217.1	16.602
217.12	16.571
217.14	16.174
217.16	16.19
217.18	15.503
217.2	15.518
217.22	14.908
217.24	14.679
217.26	14.572
217.28	13.855
217.3	13.87
217.32	13.031
217.34	12.939
217.36	12.253
217.38	11.856
217.4	11.444
217.42	10.62
217.44	10.498
217.46	9.613
217.48	9.2926
217.5	8.6212
217.52	7.9346
217.54	7.5684
217.56	6.6528
217.58	6.4239
217.6	5.5237
217.62	5.0049
217.64	4.4556
217.66	3.5553
217.68	3.3264
217.7	2.2888
217.72	1.9531
217.74	1.236
217.76	0.42725
217.78	0.12207
217.8	-0.88501
217.82	-1.1139
217.84	-1.9684
217.86	-2.5482
217.88	-3.0365
217.9	-3.9978
217.92	-4.3182
217.94	-5.2795
217.96	-5.6915
217.98	-6.3019
218	-7.1869
218.02	-7.3853
218.04	-8.4991
218.06	-8.8348
218.08	-9.5215
218.1	-10.345
218.12	-10.59
218.14	-11.658
218.16	-11.948
218.18	-12.756
218.2	-13.397
218.22	-13.733
218.24	-14.816
218.26	-15.076
218.28	-15.869
218.3	-16.479
218.32	-16.861
218.34	-17.899
218.36	-18.066
218.38	-18.982
218.4	-19.562
218.42	-19.867
218.44	-20.95
218.46	-21.21
218.48	-22.079
218.5	-22.629
218.52	-22.995
218.54	-23.895
218.56	-24.185
218.58	-25.116
218.6	-25.589
218.62	-26.108
218.64	-26.978
218.66	-27.176
218.68	-28.213
218.7	-28.564
218.72	-28.9
218.74	-29.816
218.76	-29.678
218.78	-29.633
218.8	-29.175
218.82	-29.266
218.84	-30.029
218.86	-29.907
218.88	-30.609
218.9	-30.853
218.92	-31.067
218.94	-31.815
218.96	-31.662
218.98	-32.486
219	-32.7
219.02	-32.959
219.04	-33.569
219.06	-33.463
219.08	-34.134
219.1	-34.225
219.12	-34.485
219.14	-35.08
219.16	-34.988
219.18	-35.736
219.2	-35.797
219.22	-36.026
219.24	-36.575
219.26	-36.453
219.28	-37.155
219.3	-37.186
219.32	-37.46
219.34	-37.842
219.36	-37.72
219.38	-38.406
219.4	-38.406
219.42	-38.589
219.44	-39.001
219.46	-38.788
219.48	-39.49
219.5	-39.474
219.52	-39.734
219.54	-40.207
219.56	-40.009
219.58	-40.695
219.6	-40.588
219.62	-40.817
219.64	-41.275
219.66	-41.092
219.68	-41.718
219.7	-41.626
219.72	-41.87
219.74	-42.145
219.76	-41.901
219.78	-42.328
219.8	-41.962
219.82	-42.13
219.84	-42.45
219.86	-42.206
219.88	-42.755
219.9	-42.633
219.92	-42.847
219.94	-42.953
219.96	-42.755
219.98	-43.289
220	-43.091
220.02	-43.335
220.04	-43.625
220.06	-43.335
220.08	-43.961
220.1	-43.777
220.12	-43.884
220.14	-44.083
220.16	-43.854
220.18	-44.312
220.2	-44.174
220.22	-44.327
220.24	-44.617
220.26	-44.25
220.28	-44.861
220.3	-44.601
220.32	-44.769
220.34	-45.12
220.36	-44.739
220.38	-45.319
220.4	-45.242
220.42	-45.258
220.44	-45.609
220.46	-45.288
220.48	-45.731
220.5	-45.532
220.52	-45.502
220.54	-45.731
220.56	-45.441
220.58	-46.021
220.6	-45.807
220.62	-45.807
220.64	-46.204
220.66	-45.807
220.68	-46.265
220.7	-46.158
220.72	-46.021
220.74	-46.417
220.76	-46.432
220.78	-48.111
220.8	-49.24
220.82	-49.393
220.84	-50.003
220.86	-49.896
220.88	-50.4
220.9	-50.568
220.92	-50.476
220.94	-51.193
220.96	-51.025
220.98	-51.422
221	-51.712
221.02	-51.514
221.04	-52.155
221.06	-52.109
221.08	-52.307
221.1	-52.719
221.12	-52.383
221.14	-52.917
221.16	-53.009
221.18	-53.055
221.2	-53.589
221.22	-53.329
221.24	-53.757
221.26	-53.818
221.28	-53.711
221.3	-54.291
221.32	-54.108
221.34	-54.459
221.36	-54.611
221.38	-54.474
221.4	-55.038
221.42	-54.977
221.44	-55.069
221.46	-55.405
221.48	-55.13
221.5	-55.634
221.52	-55.573
221.54	-55.603
221.56	-56.061
221.58	-55.679
221.6	-56.152
221.62	-56.274
221.64	-56.076
221.66	-56.671
221.68	-56.458
221.7	-56.519
221.72	-56.778
221.74	-56.564
221.76	-57.114
221.78	-57.098
221.8	-57.129
221.82	-57.541
221.84	-57.266
221.86	-57.755
221.88	-57.77
221.9	-57.541
221.92	-58.044
221.94	-57.709
221.96	-57.983
221.98	-58.319
222	-58.029
222.02	-58.563
222.04	-58.38
222.06	-58.289
222.08	-58.746
222.1	-58.441
222.12	-58.868
222.14	-58.914
222.16	-58.563
222.18	-59.158
222.2	-58.975
222.22	-59.021
222.24	-59.448
222.26	-59.021
222.28	-59.433
222.3	-59.357
222.32	-59.28
222.34	-59.86
222.36	-59.555
222.38	-59.799
222.4	-59.921
222.42	-59.586
222.44	-60.211
222.46	-60.074
222.48	-59.967
222.5	-60.44
222.52	-60.043
222.54	-60.242
222.56	-60.486
222.58	-60.242
222.6	-60.669
222.62	-60.501
222.64	-60.44
222.66	-60.806
222.68	-60.562
222.7	-60.883
222.72	-60.883
222.74	-60.593
222.76	-61.081
222.78	-60.776
222.8	-60.699
222.82	-61.172
222.84	-60.745
222.86	-61.05
222.88	-61.218
222.9	-60.776
222.92	-61.264
222.94	-61.127
222.96	-61.02
222.98	-61.401
223	-61.005
223.02	-61.31
223.04	-61.401
223.06	-61.066
223.08	-61.539
223.1	-61.478
223.12	-61.34
223.14	-61.722
223.16	-61.401
223.18	-61.6
223.2	-61.707
223.22	-61.249
223.24	-61.722
223.26	-61.63
223.28	-61.447
223.3	-61.951
223.32	-61.676
223.34	-61.783
223.36	-62.073
223.38	-61.539
223.4	-61.966
223.42	-61.996
223.44	-61.539
223.46	-62.119
223.48	-61.92
223.5	-61.829
223.52	-62.241
223.54	-61.859
223.56	-62.134
223.58	-62.271
223.6	-61.813
223.62	-62.241
223.64	-62.21
223.66	-61.92
223.68	-62.332
223.7	-62.119
223.72	-62.057
223.74	-62.378
223.76	-61.6
223.78	-60.791
223.8	-59.647
223.82	-59.097
223.84	-59.326
223.86	-58.868
223.88	-58.762
223.9	-58.807
223.92	-58.258
223.94	-58.563
223.96	-58.151
223.98	-57.938
224	-58.166
224.02	-57.663
224.04	-57.877
224.06	-57.541
224.08	-57.266
224.1	-57.48
224.12	-56.915
224.14	-57.19
224.16	-56.778
224.18	-56.656
224.2	-56.686
224.22	-56.274
224.24	-56.61
224.26	-56.168
224.28	-56.366
224.3	-55.969
224.32	-55.801
224.34	-55.969
224.36	-55.527
224.38	-55.786
224.4	-55.328
224.42	-55.496
224.44	-55.206
224.46	-55.283
224.48	-55.13
224.5	-54.947
224.52	-55.038
224.54	-54.535
224.56	-54.855
224.58	-54.382
224.6	-54.672
224.62	-54.26
224.64	-54.52
224.66	-54.108
224.68	-54.23
224.7	-54.031
224.72	-54.031
224.74	-53.955
224.76	-53.696
224.78	-53.818
224.8	-53.528
224.82	-53.802
224.84	-53.299
224.86	-53.619
224.88	-53.07
224.9	-53.436
224.92	-53.085
224.94	-53.36
224.96	-53.055
224.98	-53.177
225	-52.902
225.02	-52.856
225.04	-52.872
225.06	-52.505
225.08	-52.643
225.1	-52.322
225.12	-52.536
225.14	-52.109
225.16	-52.505
225.18	-52.094
225.2	-52.307
225.22	-52.017
225.24	-52.063
225.26	-52.063
225.28	-51.865
225.3	-52.063
225.32	-51.544
225.34	-51.88
225.36	-51.407
225.38	-51.727
225.4	-51.376
225.42	-51.483
225.44	-51.361
225.46	-51.086
225.48	-51.376
225.5	-50.964
225.52	-51.331
225.54	-50.919
225.56	-51.132
225.58	-50.827
225.6	-50.781
225.62	-50.919
225.64	-50.507
225.66	-50.812
225.68	-50.323
225.7	-50.568
225.72	-50.339
225.74	-50.43
225.76	-50.766
225.78	-51.727
225.8	-53.268
225.82	-53.055
225.84	-53.619
225.86	-53.513
225.88	-53.741
225.9	-53.925
225.92	-53.696
225.94	-54.184
225.96	-53.955
225.98	-54.382
226	-54.276
226.02	-54.367
226.04	-54.626
226.06	-54.382
226.08	-54.977
226.1	-54.642
226.12	-55.115
226.14	-55.038
226.16	-54.962
226.18	-55.374
226.2	-55.069
226.22	-55.588
226.24	-55.328
226.26	-55.588
226.28	-55.679
226.3	-55.496
226.32	-55.954
226.34	-55.695
226.36	-56.091
226.38	-56
226.4	-55.969
226.42	-56.274
226.44	-55.954
226.46	-56.473
226.48	-56.213
226.5	-56.534
226.52	-56.549
226.54	-56.351
226.56	-56.778
226.58	-56.458
226.6	-56.839
226.62	-56.717
226.64	-56.671
226.66	-57.053
226.68	-56.717
226.7	-57.19
226.72	-56.961
226.74	-57.129
226.76	-57.281
226.78	-56.961
226.8	-57.297
226.82	-56.992
226.84	-57.205
226.86	-57.22
226.88	-57.159
226.9	-57.495
226.92	-57.144
226.94	-57.556
226.96	-57.434
226.98	-57.419
227	-57.678
227.02	-57.297
227.04	-57.8
227.06	-57.51
227.08	-57.678
227.1	-57.739
227.12	-57.51
227.14	-57.983
227.16	-57.617
227.18	-57.938
227.2	-57.922
227.22	-57.678
227.24	-58.075
227.26	-57.663
227.28	-58.105
227.3	-57.999
227.32	-57.892
227.34	-58.121
227.36	-57.755
227.38	-58.258
227.4	-57.999
227.42	-58.136
227.44	-58.273
227.46	-57.922
227.48	-58.334
227.5	-58.105
227.52	-58.441
227.54	-58.441
227.56	-58.182
227.58	-58.64
227.6	-58.243
227.62	-58.594
227.64	-58.502
227.66	-58.334
227.68	-58.685
227.7	-58.273
227.72	-58.67
227.74	-58.563
227.76	-58.594
227.78	-58.884
227.8	-58.609
227.82	-59.143
227.84	-58.868
227.86	-58.96
227.88	-59.097
227.9	-58.777
227.92	-59.174
227.94	-58.899
227.96	-59.189
227.98	-59.311
228	-58.99
228.02	-59.494
228.04	-59.113
228.06	-59.402
228.08	-59.402
228.1	-59.174
228.12	-59.647
228.14	-59.265
228.16	-59.677
228.18	-59.647
228.2	-59.448
228.22	-59.891
228.24	-59.402
228.26	-59.784
228.28	-59.738
228.3	-59.54
228.32	-59.921
228.34	-59.616
228.36	-60.013
228.38	-59.784
228.4	-59.83
228.42	-60.15
228.44	-59.738
228.46	-60.196
228.48	-60.013
228.5	-59.952
228.52	-60.211
228.54	-59.891
228.56	-60.303
228.58	-60.059
228.6	-60.104
228.62	-60.272
228.64	-59.921
228.66	-60.501
228.68	-60.257
228.7	-60.257
228.72	-60.486
228.74	-60.089
228.76	-60.196
228.78	-58.716
228.8	-57.693
228.82	-57.602
228.84	-57.053
228.86	-57.343
228.88	-56.946
228.9	-56.87
228.92	-56.9
228.94	-56.32
228.96	-56.595
228.98	-56.198
229	-56.015
229.02	-56.137
229.04	-55.603
229.06	-55.984
229.08	-55.557
229.1	-55.405
229.12	-55.511
229.14	-54.977
229.16	-55.237
229.18	-54.901
229.2	-54.764
229.22	-54.825
229.24	-54.337
229.26	-54.718
229.28	-54.337
229.3	-54.138
229.32	-54.352
229.34	-53.772
229.36	-54.092
229.38	-53.848
229.4	-53.558
229.42	-53.802
229.44	-53.314
229.46	-53.558
229.48	-53.436
229.5	-53.024
229.52	-53.268
229.54	-52.78
229.56	-52.933
229.58	-52.872
229.6	-52.444
229.62	-52.872
229.64	-52.383
229.66	-52.368
229.68	-52.505
229.7	-52.032
229.72	-52.368
229.74	-52.032
229.76	-51.773
229.78	-51.575
229.8	-50.781
229.82	-51.041
229.84	-50.766
229.86	-50.415
229.88	-50.674
229.9	-50.064
229.92	-50.262
229.94	-50.14
229.96	-49.667
229.98	-50.018
230	-49.484
230.02	-49.408
230.04	-49.545
230.06	-49.133
230.08	-49.377
230.1	-49.042
230.12	-48.721
230.14	-48.935
230.16	-48.431
230.18	-48.645
230.2	-48.477
230.22	-48.111
230.24	-48.386
230.26	-47.897
230.28	-47.989
230.3	-48.065
230.32	-47.44
230.34	-47.806
230.36	-47.501
230.38	-47.195
230.4	-47.501
230.42	-47.012
230.44	-47.134
230.46	-47.043
230.48	-46.57
230.5	-46.936
230.52	-46.6
230.54	-46.402
230.56	-46.585
230.58	-46.005
230.6	-46.265
230.62	-46.173
230.64	-45.731
230.66	-46.143
230.68	-45.746
230.7	-45.563
230.72	-45.715
230.74	-45.151
230.76	-45.868
230.78	-47.073
230.8	-47.897
230.82	-48.63
230.84	-48.386
230.86	-48.553
230.88	-49.011
230.9	-48.645
230.92	-49.103
230.94	-49.133
230.96	-48.965
230.98	-49.576
231	-49.332
231.02	-49.347
231.04	-49.652
231.06	-49.332
231.08	-49.759
231.1	-49.759
231.12	-49.5
231.14	-50.11
231.16	-49.896
231.18	-49.805
231.2	-50.369
231.22	-50.049
231.24	-50.232
231.26	-50.446
231.28	-49.957
231.3	-50.461
231.32	-50.476
231.34	-50.323
231.36	-50.827
231.38	-50.537
231.4	-50.568
231.42	-50.964
231.44	-50.613
231.46	-51.056
231.48	-50.995
231.5	-50.674
231.52	-51.178
231.54	-50.964
231.56	-50.888
231.58	-51.346
231.6	-51.01
231.62	-51.163
231.64	-51.392
231.66	-51.071
231.68	-51.575
231.7	-51.514
231.72	-51.239
231.74	-51.773
231.76	-51.544
231.78	-51.712
231.8	-52.292
231.82	-51.926
231.84	-52.185
231.86	-52.368
231.88	-51.895
231.9	-52.46
231.92	-52.399
231.94	-52.063
231.96	-52.704
231.98	-52.46
232	-52.383
232.02	-52.856
232.04	-52.551
232.06	-52.811
232.08	-53.024
232.1	-52.597
232.12	-53.131
232.14	-52.979
232.16	-52.872
232.18	-53.284
232.2	-52.994
232.22	-53.192
232.24	-53.406
232.26	-53.07
232.28	-53.558
232.3	-53.345
232.32	-53.345
232.34	-53.635
232.36	-53.314
232.38	-53.757
232.4	-53.558
232.42	-53.635
232.44	-53.848
232.46	-53.497
232.48	-54.001
232.5	-53.68
232.52	-53.909
232.54	-53.986
232.56	-53.696
232.58	-54.153
232.6	-53.802
232.62	-54.26
232.64	-53.955
232.66	-54.23
232.68	-54.123
232.7	-54.108
232.72	-54.367
232.74	-54.001
232.76	-54.459
232.78	-54.031
232.8	-54.352
232.82	-54.26
232.84	-54.443
232.86	-54.398
232.88	-54.382
232.9	-54.52
232.92	-54.321
232.94	-54.703
232.96	-54.367
232.98	-54.733
233	-54.413
233.02	-54.764
233.04	-54.443
233.06	-54.779
233.08	-54.626
233.1	-54.764
233.12	-54.764
233.14	-54.703
233.16	-54.794
233.18	-54.611
233.2	-54.886
233.22	-54.642
233.24	-55.084
233.26	-54.657
233.28	-55.13
233.3	-54.825
233.32	-55.191
233.34	-54.901
233.36	-55.252
233.38	-55.054
233.4	-55.191
233.42	-55.176
233.44	-55.054
233.46	-55.313
233.48	-55.038
233.5	-55.389
233.52	-55.069
233.54	-55.481
233.56	-55.145
233.58	-55.481
233.6	-55.313
233.62	-55.435
233.64	-55.542
233.66	-55.344
233.68	-55.664
233.7	-55.298
233.72	-55.756
233.74	-55.298
233.76	-55.817
233.78	-55.649
233.8	-55.817
233.82	-55.832
233.84	-55.679
233.86	-56.046
233.88	-55.695
233.9	-56.122
233.92	-55.786
233.94	-56.198
233.96	-55.984
233.98	-56
234	-56.274
234.02	-55.878
234.04	-56.366
234.06	-56
234.08	-56.32
234.1	-56.183
234.12	-56.29
234.14	-56.396
234.16	-56.152
234.18	-56.58
234.2	-56.122
234.22	-56.671
234.24	-56.473
234.26	-56.625
234.28	-56.625
234.3	-56.305
234.32	-56.732
234.34	-56.32
234.36	-56.747
234.38	-56.656
234.4	-56.656
234.42	-56.717
234.44	-56.458
234.46	-56.931
234.48	-56.595
234.5	-56.961
234.52	-56.808
234.54	-56.732
234.56	-56.946
234.58	-56.671
234.6	-57.114
234.62	-56.824
234.64	-57.114
234.66	-56.976
234.68	-56.87
234.7	-57.251
234.72	-56.824
234.74	-57.266
234.76	-56.808
234.78	-55.817
234.8	-55.099
234.82	-54.52
234.84	-54.825
234.86	-54.321
234.88	-54.428
234.9	-54.199
234.92	-53.925
234.94	-54.153
234.96	-53.619
234.98	-53.955
235	-53.558
235.02	-53.604
235.04	-53.68
235.06	-53.192
235.08	-53.589
235.1	-53.085
235.12	-53.146
235.14	-52.994
235.16	-52.75
235.18	-52.994
235.2	-52.475
235.22	-52.78
235.24	-52.383
235.26	-52.383
235.28	-52.505
235.3	-51.971
235.32	-52.292
235.34	-51.91
235.36	-51.91
235.38	-51.926
235.4	-51.636
235.42	-52.017
235.44	-51.498
235.46	-51.712
235.48	-51.498
235.5	-51.239
235.52	-51.483
235.54	-50.949
235.56	-51.285
235.58	-50.995
235.6	-50.797
235.62	-51.086
235.64	-50.598
235.66	-50.949
235.68	-50.583
235.7	-50.491
235.72	-50.644
235.74	-50.171
235.76	-50.339
235.78	-49.072
235.8	-48.218
235.82	-47.882
235.84	-47.363
235.86	-47.592
235.88	-47.058
235.9	-46.982
235.92	-46.768
235.94	-46.249
235.96	-46.585
235.98	-46.005
236	-46.097
236.02	-45.853
236.04	-45.349
236.06	-45.578
236.08	-44.983
236.1	-45.09
236.12	-44.891
236.14	-44.449
236.16	-44.647
236.18	-44.037
236.2	-44.189
236.22	-43.839
236.24	-43.518
236.26	-43.777
236.28	-43.06
236.3	-43.35
236.32	-43.152
236.34	-42.694
236.36	-42.953
236.38	-42.404
236.4	-42.48
236.42	-42.297
236.44	-41.962
236.46	-42.145
236.48	-41.611
236.5	-41.733
236.52	-41.428
236.54	-41.122
236.56	-41.306
236.58	-40.649
236.6	-40.771
236.62	-40.558
236.64	-40.115
236.66	-40.451
236.68	-39.917
236.7	-40.039
236.72	-39.825
236.74	-39.337
236.76	-40.054
236.78	-41.367
236.8	-43.03
236.82	-43.365
236.84	-43.182
236.86	-43.732
236.88	-43.488
236.9	-43.793
236.92	-43.976
236.94	-43.64
236.96	-44.189
236.98	-43.839
237	-43.976
237.02	-44.25
237.04	-43.9
237.06	-44.403
237.08	-44.205
237.1	-44.159
237.12	-44.479
237.14	-44.037
237.16	-44.464
237.18	-44.327
237.2	-44.144
237.22	-44.479
237.24	-44.174
237.26	-44.449
237.28	-44.312
237.3	-44.022
237.32	-44.296
237.34	-43.854
237.36	-44.037
237.38	-43.9
237.4	-43.442
237.42	-43.671
237.44	-42.953
237.46	-42.74
237.48	-42.526
237.5	-41.656
237.52	-41.595
237.54	-40.833
237.56	-40.192
237.58	-39.932
237.6	-38.925
237.62	-38.727
237.64	-38.025
237.66	-37.14
237.68	-36.85
237.7	-35.919
237.72	-35.522
237.74	-34.882
237.76	-33.905
237.78	-33.936
237.8	-33.112
237.82	-32.562
237.84	-32.12
237.86	-30.96
237.88	-30.762
237.9	-29.785
237.92	-28.87
237.94	-28.702
237.96	-27.451
237.98	-26.932
238	-26.123
238.02	-24.963
238.04	-24.582
238.06	-23.621
238.08	-22.766
238.1	-22.232
238.12	-20.996
238.14	-20.493
238.16	-19.638
238.18	-18.631
238.2	-18.234
238.22	-17.044
238.24	-16.418
238.26	-15.778
238.28	-14.542
238.3	-14.297
238.32	-13.321
238.34	-12.375
238.36	-12.024
238.38	-10.88
238.4	-10.574
238.42	-9.8724
238.44	-8.9416
238.46	-8.728
238.48	-7.8125
238.5	-7.1716
238.52	-6.9885
238.54	-5.9967
238.56	-5.8594
238.58	-5.2948
238.6	-4.5166
238.62	-4.5471
238.64	-3.7994
238.66	-3.2349
238.68	-2.9907
238.7	-2.1973
238.72	-2.2125
238.74	-1.7853
238.76	-1.2207
238.78	-1.4191
238.8	-0.88501
238.82	-0.68665
238.84	-0.68665
238.86	-0.061035
238.88	-0.18311
238.9	0.12207
238.92	0.54932
238.94	0.39673
238.96	0.82397
238.98	0.91553
239	0.86975
239.02	1.3275
239.04	1.0834
239.06	1.3275
239.08	1.6632
239.1	1.297
239.12	1.6937
239.14	1.77
239.16	1.4954
239.18	1.9226
239.2	1.5717
239.22	1.5411
239.24	1.8921
239.26	1.4648
239.28	1.6174
239.3	1.709
239.32	1.2817
239.34	1.5259
239.36	1.2054
239.38	0.94604
239.4	1.1749
239.42	0.62561
239.44	0.62561
239.46	0.73242
239.48	0.13733
239.5	0.27466
239.52	0.12207
239.54	-0.36621
239.56	-0.18311
239.58	-0.7019
239.6	-1.0223
239.62	-0.88501
239.64	-1.4954
239.66	-1.6022
239.68	-1.5106
239.7	-2.2583
239.72	-2.3041
239.74	-2.4719
239.76	-3.2654
239.78	-3.3569
239.8	-4.0283
239.82	-4.5776
239.84	-4.5013
239.86	-5.188
239.88	-5.5237
239.9	-5.5084
239.92	-6.2408
239.94	-6.4545
239.96	-6.6528
239.98	-7.4768
240	-7.5684
240.02	-7.7972
240.04	-8.5297
240.06	-8.5602
240.08	-9.1705
240.1	-9.7656
240.12	-9.7504
240.14	-10.452
240.16	-10.834
240.18	-10.956
240.2	-11.749
240.22	-12.009
240.24	-12.085
240.26	-12.955
240.28	-13.123
240.3	-13.443
240.32	-14.236
240.34	-14.343
240.36	-14.847
240.38	-15.427
240.4	-15.411
240.42	-16.251
240.44	-16.708
240.46	-16.693
240.48	-17.639
240.5	-17.868
240.52	-18.066
240.54	-18.951
240.56	-19.073
240.58	-19.608
240.6	-20.203
240.62	-20.172
240.64	-21.072
240.66	-21.423
240.68	-21.591
240.7	-22.4
240.72	-22.476
240.74	-23.117
240.76	-23.59
240.78	-23.819
240.8	-24.735
240.82	-24.735
240.84	-25.406
240.86	-25.833
240.88	-26.093
240.9	-26.886
240.92	-26.871
240.94	-27.679
240.96	-27.924
240.98	-28.275
241	-28.976
241.02	-29.099
241.04	-29.861
241.06	-29.846
241.08	-30.518
241.1	-30.777
241.12	-31.265
241.14	-31.692
241.16	-31.876
241.18	-32.715
241.2	-32.669
241.22	-33.508
241.24	-33.6
241.26	-34.256
241.28	-34.439
241.3	-34.943
241.32	-35.248
241.34	-35.538
241.36	-36.224
241.38	-36.285
241.4	-37.064
241.42	-37.018
241.44	-37.796
241.46	-37.781
241.48	-38.483
241.5	-38.635
241.52	-39.139
241.54	-39.322
241.56	-39.719
241.58	-40.1
241.6	-40.253
241.62	-40.802
241.64	-40.787
241.66	-41.397
241.68	-41.321
241.7	-42.084
241.72	-42.068
241.74	-42.648
241.76	-42.77
241.78	-42.877
241.8	-42.847
241.82	-43.091
241.84	-43.457
241.86	-43.411
241.88	-44.022
241.9	-43.884
241.92	-44.464
241.94	-44.388
241.96	-44.907
241.98	-44.937
242	-45.181
242.02	-45.517
242.04	-45.471
242.06	-46.051
242.08	-45.853
242.1	-46.524
242.12	-46.402
242.14	-46.951
242.16	-46.982
242.18	-47.15
242.2	-47.592
242.22	-47.424
242.24	-48.019
242.26	-47.867
242.28	-48.477
242.3	-48.37
242.32	-48.706
242.34	-48.889
242.36	-48.859
242.38	-49.316
242.4	-49.072
242.42	-49.683
242.44	-49.545
242.46	-50.018
242.48	-50.11
242.5	-50.125
242.52	-50.598
242.54	-50.385
242.56	-51.056
242.58	-50.842
242.6	-51.285
242.62	-51.315
242.64	-51.27
242.66	-51.697
242.68	-51.468
242.7	-51.987
242.72	-51.819
242.74	-52.261
242.76	-52.338
242.78	-52.307
242.8	-52.719
242.82	-52.475
242.84	-53.085
242.86	-52.856
242.88	-53.162
242.9	-53.299
242.92	-53.177
242.94	-53.619
242.96	-53.375
242.98	-53.833
243	-53.741
243.02	-53.986
243.04	-54.153
243.06	-53.986
243.08	-54.474
243.1	-54.138
243.12	-54.703
243.14	-54.642
243.16	-54.764
243.18	-55.161
243.2	-54.84
243.22	-55.359
243.24	-55.084
243.26	-55.42
243.28	-55.573
243.3	-55.389
243.32	-55.801
243.34	-55.45
243.36	-56.061
243.38	-55.984
243.4	-56.076
243.42	-56.335
243.44	-56
243.46	-56.519
243.48	-56.335
243.5	-56.641
243.52	-56.732
243.54	-56.58
243.56	-57.007
243.58	-56.717
243.6	-57.251
243.62	-57.129
243.64	-57.19
243.66	-57.556
243.68	-57.144
243.7	-57.709
243.72	-57.556
243.74	-57.846
243.76	-57.983
243.78	-57.816
243.8	-58.304
243.82	-57.968
243.84	-58.441
243.86	-58.319
243.88	-58.258
243.9	-58.685
243.92	-58.243
243.94	-58.807
243.96	-58.746
243.98	-58.884
244	-59.082
244.02	-58.823
244.04	-59.326
244.06	-59.082
244.08	-59.357
244.1	-59.464
244.12	-59.25
244.14	-59.753
244.16	-59.357
244.18	-59.769
244.2	-59.784
244.22	-59.677
244.24	-60.013
244.26	-59.677
244.28	-60.165
244.3	-60.074
244.32	-60.059
244.34	-60.364
244.36	-60.089
244.38	-60.562
244.4	-60.379
244.42	-60.516
244.44	-60.761
244.46	-60.44
244.48	-60.883
244.5	-60.593
244.52	-60.852
244.54	-60.944
244.56	-60.715
244.58	-61.142
244.6	-60.806
244.62	-61.188
244.64	-61.218
244.66	-61.02
244.68	-61.584
244.7	-61.203
244.72	-61.554
244.74	-61.523
244.76	-61.447
244.78	-62.149
244.8	-62.057
244.82	-62.469
244.84	-62.393
244.86	-62.317
244.88	-62.775
244.9	-62.408
244.92	-63.019
244.94	-62.927
244.96	-62.881
244.98	-63.156
245	-62.912
245.02	-63.4
245.04	-63.263
245.06	-63.354
245.08	-63.599
245.1	-63.263
245.12	-63.919
245.14	-63.751
245.16	-63.828
245.18	-64.117
245.2	-63.797
245.22	-64.301
245.24	-64.072
245.26	-64.163
245.28	-64.438
245.3	-64.117
245.32	-64.636
245.34	-64.468
245.36	-64.59
245.38	-64.789
245.4	-64.423
245.42	-64.911
245.44	-64.743
245.46	-64.774
245.48	-65.094
245.5	-64.789
245.52	-65.292
245.54	-65.109
245.56	-65.17
245.58	-65.491
245.6	-65.14
245.62	-65.537
245.64	-65.323
245.66	-65.399
245.68	-65.704
245.7	-65.369
245.72	-65.933
245.74	-65.781
245.76	-65.781
245.78	-66.238
245.8	-65.964
245.82	-66.513
245.84	-66.422
245.86	-66.315
245.88	-66.727
245.9	-66.345
245.92	-66.803
245.94	-66.772
245.96	-66.742
245.98	-67.139
246	-66.666
246.02	-67.062
246.04	-67.184
246.06	-67.001
246.08	-67.596
246.1	-67.245
246.12	-67.444
246.14	-67.627
246.16	-67.322
246.18	-67.856
246.2	-67.657
246.22	-67.749
246.24	-67.917
246.26	-67.596
246.28	-68.1
246.3	-67.932
246.32	-67.932
246.34	-68.268
246.36	-67.917
246.38	-68.329
246.4	-68.253
246.42	-68.176
246.44	-68.619
246.46	-68.344
246.48	-68.71
246.5	-68.741
246.52	-68.497
246.54	-68.954
246.56	-68.695
246.58	-68.909
246.6	-69.016
246.62	-68.741
246.64	-69.275
246.66	-69.031
246.68	-69.016
246.7	-69.443
246.72	-69.061
246.74	-69.534
246.76	-69.351
246.78	-68.817
246.8	-69.016
246.82	-68.573
246.84	-68.832
246.86	-68.771
246.88	-68.466
246.9	-68.97
246.92	-68.68
246.94	-68.695
246.96	-68.924
246.98	-68.42
247	-68.909
247.02	-68.741
247.04	-68.497
247.06	-68.954
247.08	-68.665
247.1	-68.878
247.12	-68.939
247.14	-68.542
247.16	-69.016
247.18	-68.756
247.2	-68.649
247.22	-69.061
247.24	-68.619
247.26	-69.031
247.28	-69
247.3	-68.741
247.32	-69.168
247.34	-68.863
247.36	-68.985
247.38	-69.061
247.4	-68.68
247.42	-69.138
247.44	-68.924
247.46	-68.863
247.48	-69.244
247.5	-68.924
247.52	-69.138
247.54	-69.321
247.56	-68.832
247.58	-69.275
247.6	-69.138
247.62	-68.863
247.64	-69.214
247.66	-68.787
247.68	-69.153
247.7	-69.244
247.72	-68.939
247.74	-69.427
247.76	-69.153
247.78	-68.893
247.8	-69.092
247.82	-68.68
247.84	-68.954
247.86	-68.97
247.88	-68.527
247.9	-68.97
247.92	-68.878
247.94	-68.665
247.96	-69.061
247.98	-68.726
248	-68.863
248.02	-68.939
248.04	-68.542
248.06	-69.046
248.08	-68.863
248.1	-68.665
248.12	-68.97
248.14	-68.665
248.16	-68.802
248.18	-68.924
248.2	-68.497
248.22	-68.909
248.24	-68.802
248.26	-68.588
248.28	-69.107
248.3	-68.848
248.32	-68.771
248.34	-69.061
248.36	-68.604
248.38	-68.893
248.4	-68.878
248.42	-68.512
248.44	-68.924
248.46	-68.619
248.48	-68.512
248.5	-68.97
248.52	-68.649
248.54	-68.832
248.56	-68.985
248.58	-68.558
248.6	-69.016
248.62	-68.97
248.64	-68.619
248.66	-69.046
248.68	-68.787
248.7	-68.649
248.72	-69.031
248.74	-68.71
248.76	-69.031
248.78	-68.985
248.8	-68.665
248.82	-69.077
248.84	-68.863
248.86	-68.771
248.88	-69.107
248.9	-68.634
248.92	-69
248.94	-69.031
248.96	-68.741
248.98	-69.214
249	-68.878
249.02	-69
249.04	-69
249.06	-68.756
249.08	-69.168
249.1	-68.817
249.12	-69.153
249.14	-69.077
249.16	-68.863
249.18	-69.138
249.2	-68.771
249.22	-69.29
249.24	-68.909
249.26	-69.122
249.28	-69.077
249.3	-68.924
249.32	-69.275
249.34	-68.909
249.36	-69.29
249.38	-68.954
249.4	-69.229
249.42	-69
249.44	-69.153
249.46	-69.183
249.48	-68.97
249.5	-69.305
249.52	-68.97
249.54	-69.351
249.56	-69.016
249.58	-69.397
249.6	-69.016
249.62	-69.305
249.64	-69.092
249.66	-69.26
249.68	-69.183
249.7	-69.229
249.72	-69.244
249.74	-69.046
249.76	-69.397
249.78	-69.168
249.8	-69.58
249.82	-69.153
249.84	-69.504
249.86	-69.122
249.88	-69.55
249.9	-69.214
249.92	-69.55
249.94	-69.351
249.96	-69.504
249.98	-69.489
250	-69.519
250.02	-69.672
250.04	-69.443
250.06	-69.717
250.08	-69.382
250.1	-69.717
250.12	-69.336
250.14	-69.794
250.16	-69.366
250.18	-69.656
250.2	-69.458
250.22	-69.55
250.24	-69.656
250.26	-69.58
250.28	-69.794
250.3	-69.519
250.32	-69.87
250.34	-69.519
250.36	-69.946
250.38	-69.626
250.4	-69.778
250.42	-69.626
250.44	-69.473
250.46	-69.763
250.48	-69.473
250.5	-69.916
250.52	-69.534
250.54	-69.992
250.56	-69.672
250.58	-69.931
250.6	-69.839
250.62	-69.687
250.64	-69.962
250.66	-69.58
250.68	-70.023
250.7	-69.717
250.72	-70.023
250.74	-69.885
250.76	-69.916
250.78	-70.45
250.8	-70.282
250.82	-70.816
250.84	-70.511
250.86	-70.862
250.88	-70.801
250.9	-70.892
250.92	-71.075
250.94	-70.862
250.96	-71.274
250.98	-70.892
251	-71.365
251.02	-71.198
251.04	-71.182
251.06	-71.442
251.08	-71.136
251.1	-71.594
251.12	-71.274
251.14	-71.655
251.16	-71.564
251.18	-71.457
251.2	-71.762
251.22	-71.411
251.24	-71.976
251.26	-71.64
251.28	-71.93
251.3	-71.96
251.32	-71.777
251.34	-72.189
251.36	-71.793
251.38	-72.205
251.4	-71.976
251.42	-72.159
251.44	-72.189
251.46	-72.006
251.48	-72.449
251.5	-72.083
251.52	-72.51
251.54	-72.433
251.56	-72.311
251.58	-72.662
251.6	-72.235
251.62	-72.708
251.64	-72.464
251.66	-72.647
251.68	-72.693
251.7	-72.479
251.72	-72.845
251.74	-72.495
251.76	-73.013
251.78	-73.044
251.8	-73.151
251.82	-73.517
251.84	-73.029
251.86	-73.669
251.88	-73.425
251.9	-73.517
251.92	-73.73
251.94	-73.471
251.96	-73.822
251.98	-73.624
252	-74.005
252.02	-73.929
252.04	-73.883
252.06	-74.234
252.08	-73.776
252.1	-74.295
252.12	-74.127
252.14	-74.173
252.16	-74.448
252.18	-74.142
252.2	-74.539
252.22	-74.31
252.24	-74.6
252.26	-74.661
252.28	-74.402
252.3	-74.875
252.32	-74.509
252.34	-74.921
252.36	-74.844
252.38	-74.722
252.4	-75.134
252.42	-74.707
252.44	-75.165
252.46	-75.027
252.48	-74.966
252.5	-75.302
252.52	-74.966
252.54	-75.424
252.56	-75.256
252.58	-75.409
252.6	-75.546
252.62	-75.272
252.64	-75.729
252.66	-75.394
252.68	-75.729
252.7	-75.714
252.72	-75.5
252.74	-75.928
252.76	-75.439
252.78	-75.378
252.8	-74.982
252.82	-74.738
252.84	-75.104
252.86	-74.646
252.88	-74.997
252.9	-74.875
252.92	-74.768
252.94	-75.104
252.96	-74.631
252.98	-74.951
253	-74.646
253.02	-74.661
253.04	-74.921
253.06	-74.539
253.08	-74.997
253.1	-74.738
253.12	-74.692
253.14	-74.921
253.16	-74.539
253.18	-74.951
253.2	-74.631
253.22	-74.738
253.24	-74.768
253.26	-74.539
253.28	-74.966
253.3	-74.631
253.32	-74.875
253.34	-74.783
253.36	-74.463
253.38	-74.982
253.4	-74.57
253.42	-74.89
253.44	-74.844
253.46	-74.448
253.48	-74.875
253.5	-74.524
253.52	-74.829
253.54	-74.768
253.56	-74.585
253.58	-74.905
253.6	-74.554
253.62	-74.905
253.64	-74.829
253.66	-74.57
253.68	-74.936
253.7	-74.478
253.72	-74.799
253.74	-74.738
253.76	-74.448
253.78	-74.6
253.8	-73.99
253.82	-74.219
253.84	-74.127
253.86	-73.898
253.88	-74.265
253.9	-73.868
253.92	-74.234
253.94	-74.112
253.96	-73.853
253.98	-74.219
254	-73.776
254.02	-74.036
254.04	-73.868
254.06	-73.624
254.08	-74.066
254.1	-73.7
254.12	-74.005
254.14	-73.898
254.16	-73.547
254.18	-73.898
254.2	-73.502
254.22	-73.761
254.24	-73.715
254.26	-73.364
254.28	-73.776
254.3	-73.441
254.32	-73.654
254.34	-73.746
254.36	-73.41
254.38	-73.73
254.4	-73.425
254.42	-73.517
254.44	-73.593
254.46	-73.227
254.48	-73.715
254.5	-73.395
254.52	-73.364
254.54	-73.639
254.56	-73.151
254.58	-73.624
254.6	-73.38
254.62	-73.135
254.64	-73.486
254.66	-73.151
254.68	-73.532
254.7	-73.425
254.72	-73.227
254.74	-73.38
254.76	-72.937
254.78	-73.257
254.8	-73.09
254.82	-72.815
254.84	-73.227
254.86	-72.845
254.88	-73.074
254.9	-73.196
254.92	-72.769
254.94	-73.212
254.96	-72.937
254.98	-72.739
255	-72.998
255.02	-72.586
255.04	-73.013
255.06	-72.876
255.08	-72.601
255.1	-73.044
255.12	-72.632
255.14	-72.891
255.16	-72.922
255.18	-72.556
255.2	-72.922
255.22	-72.525
255.24	-72.647
255.26	-72.861
255.28	-72.403
255.3	-72.83
255.32	-72.586
255.34	-72.449
255.36	-72.891
255.38	-72.449
255.4	-72.678
255.42	-72.632
255.44	-72.235
255.46	-72.754
255.48	-72.51
255.5	-72.525
255.52	-72.723
255.54	-72.189
255.56	-72.601
255.58	-72.464
255.6	-72.281
255.62	-72.678
255.64	-72.311
255.66	-72.403
255.68	-72.433
255.7	-72.113
255.72	-72.556
255.74	-72.327
255.76	-71.823
255.78	-70.984
255.8	-69.641
255.82	-69.595
255.84	-69.443
255.86	-68.954
255.88	-69.138
255.9	-68.695
255.92	-68.512
255.94	-68.756
255.96	-68.13
255.98	-68.344
256	-68.054
256.02	-67.551
256.04	-67.856
256.06	-67.474
256.08	-67.337
256.1	-67.413
256.12	-66.925
256.14	-67.078
256.16	-66.91
256.18	-66.574
256.2	-66.772
256.22	-66.345
256.24	-66.177
256.26	-66.254
256.28	-65.75
256.3	-66.01
256.32	-65.857
256.34	-65.414
256.36	-65.765
256.38	-65.323
256.4	-65.201
256.42	-65.338
256.44	-64.743
256.46	-64.987
256.48	-64.758
256.5	-64.331
256.52	-64.728
256.54	-64.255
256.56	-64.133
256.58	-64.285
256.6	-63.797
256.62	-63.965
256.64	-63.95
256.66	-63.431
256.68	-63.828
256.7	-63.538
256.72	-63.232
256.74	-63.553
256.76	-63.019
256.78	-62.698
256.8	-62.424
256.82	-61.859
256.84	-62.119
256.86	-61.813
256.88	-61.432
256.9	-61.615
256.92	-61.249
256.94	-61.035
256.96	-61.172
256.98	-60.669
257	-60.776
257.02	-60.699
257.04	-60.181
257.06	-60.501
257.08	-60.165
257.1	-59.921
257.12	-60.135
257.14	-59.647
257.16	-59.769
257.18	-59.708
257.2	-59.28
257.22	-59.586
257.24	-59.143
257.26	-59.021
257.28	-59.082
257.3	-58.533
257.32	-58.792
257.34	-58.502
257.36	-58.243
257.38	-58.426
257.4	-57.877
257.42	-58.136
257.44	-57.877
257.46	-57.617
257.48	-57.8
257.5	-57.251
257.52	-57.571
257.54	-57.114
257.56	-57.144
257.58	-57.114
257.6	-56.717
257.62	-57.007
257.64	-56.458
257.66	-56.747
257.68	-56.427
257.7	-56.381
257.72	-56.351
257.74	-56
257.76	-56.534
257.78	-57.48
257.8	-59.006
257.82	-58.945
257.84	-59.387
257.86	-59.28
257.88	-59.494
257.9	-59.555
257.92	-59.631
257.94	-59.83
257.96	-59.753
257.98	-60.135
258	-59.83
258.02	-60.257
258.04	-59.86
258.06	-60.333
258.08	-60.043
258.1	-60.425
258.12	-60.257
258.14	-60.516
258.16	-60.471
258.18	-60.577
258.2	-60.623
258.22	-60.532
258.24	-60.776
258.26	-60.577
258.28	-60.974
258.3	-60.654
258.32	-61.081
258.34	-60.761
258.36	-61.279
258.38	-60.974
258.4	-61.279
258.42	-61.188
258.44	-61.325
258.46	-61.34
258.48	-61.249
258.5	-61.432
258.52	-61.127
258.54	-61.462
258.56	-61.127
258.58	-61.508
258.6	-61.249
258.62	-61.615
258.64	-61.554
258.66	-61.783
258.68	-61.768
258.7	-61.6
258.72	-61.859
258.74	-61.508
258.76	-61.996
258.78	-61.646
258.8	-62.073
258.82	-61.813
258.84	-62.027
258.86	-62.073
258.88	-62.042
258.9	-62.363
258.92	-61.966
258.94	-62.347
258.96	-62.057
258.98	-62.454
259	-62.302
259.02	-62.332
259.04	-62.515
259.06	-62.164
259.08	-62.607
259.1	-62.286
259.12	-62.714
259.14	-62.485
259.16	-62.622
259.18	-62.607
259.2	-62.424
259.22	-62.866
259.24	-62.454
259.26	-62.836
259.28	-62.561
259.3	-62.729
259.32	-62.79
259.34	-62.653
259.36	-63.141
259.38	-62.653
259.4	-63.095
259.42	-62.851
259.44	-63.019
259.46	-63.065
259.48	-62.82
259.5	-63.187
259.52	-62.775
259.54	-63.217
259.56	-62.958
259.58	-63.065
259.6	-63.202
259.62	-62.897
259.64	-63.309
259.66	-62.881
259.68	-63.37
259.7	-63.217
259.72	-63.171
259.74	-63.477
259.76	-63.034
259.78	-63.553
259.8	-63.37
259.82	-63.629
259.84	-63.583
259.86	-63.385
259.88	-63.766
259.9	-63.354
259.92	-63.828
259.94	-63.675
259.96	-63.66
259.98	-63.858
260	-63.538
260.02	-64.011
260.04	-63.675
260.06	-63.98
260.08	-63.858
260.1	-63.69
260.12	-64.087
260.14	-63.69
260.16	-64.163
260.18	-63.95
260.2	-63.919
260.22	-64.117
260.24	-63.751
260.26	-64.24
260.28	-63.95
260.3	-64.224
260.32	-64.224
260.34	-63.98
260.36	-64.377
260.38	-64.041
260.4	-64.377
260.42	-64.194
260.44	-64.163
260.46	-64.423
260.48	-63.995
260.5	-64.59
260.52	-64.285
260.54	-64.453
260.56	-64.59
260.58	-64.224
260.6	-64.667
260.62	-64.331
260.64	-64.606
260.66	-64.59
260.68	-64.407
260.7	-64.789
260.72	-64.362
260.74	-64.728
260.76	-64.407
260.78	-63.553
260.8	-63.126
260.82	-62.531
260.84	-62.775
260.86	-62.424
260.88	-62.393
260.9	-62.439
260.92	-61.996
260.94	-62.347
260.96	-61.92
260.98	-62.103
261	-61.92
261.02	-61.615
261.04	-61.966
261.06	-61.447
261.08	-61.676
261.1	-61.508
261.12	-61.218
261.14	-61.6
261.16	-61.142
261.18	-61.401
261.2	-61.157
261.22	-61.02
261.24	-61.142
261.26	-60.73
261.28	-61.05
261.3	-60.654
261.32	-60.593
261.34	-60.791
261.36	-60.379
261.38	-60.715
261.4	-60.379
261.42	-60.394
261.44	-60.394
261.46	-60.074
261.48	-60.394
261.5	-59.967
261.52	-60.196
261.54	-60.12
261.56	-59.738
261.58	-60.135
261.6	-59.738
261.62	-59.906
261.64	-59.799
261.66	-59.464
261.68	-59.814
261.7	-59.372
261.72	-59.662
261.74	-59.555
261.76	-59.036
261.78	-58.273
261.8	-56.9
261.82	-56.854
261.84	-56.595
261.86	-56.091
261.88	-56.168
261.9	-55.557
261.92	-55.695
261.94	-55.42
261.96	-55.038
261.98	-55.161
262	-54.596
262.02	-54.688
262.04	-54.367
262.06	-54.092
262.08	-54.245
262.1	-53.604
262.12	-53.772
262.14	-53.497
262.16	-53.192
262.18	-53.406
262.2	-52.811
262.22	-52.963
262.24	-52.643
262.26	-52.261
262.28	-52.521
262.3	-52.002
262.32	-52.185
262.34	-51.865
262.36	-51.468
262.38	-51.666
262.4	-51.071
262.42	-51.3
262.44	-51.102
262.46	-50.613
262.48	-50.888
262.5	-50.278
262.52	-50.385
262.54	-50.339
262.56	-49.896
262.58	-50.11
262.6	-49.652
262.62	-49.637
262.64	-49.622
262.66	-49.164
262.68	-49.438
262.7	-48.95
262.72	-48.874
262.74	-48.904
262.76	-48.813
262.78	-50.522
262.8	-51.422
262.82	-51.605
262.84	-51.971
262.86	-51.575
262.88	-52.094
262.9	-52.094
262.92	-51.926
262.94	-52.353
262.96	-52.002
262.98	-52.292
263	-52.307
263.02	-52.109
263.04	-52.582
263.06	-52.277
263.08	-52.383
263.1	-52.612
263.12	-52.277
263.14	-52.734
263.16	-52.551
263.18	-52.505
263.2	-52.841
263.22	-52.49
263.24	-52.826
263.26	-52.78
263.28	-52.49
263.3	-53.009
263.32	-52.628
263.34	-52.75
263.36	-53.04
263.38	-52.582
263.4	-53.07
263.42	-52.933
263.44	-52.719
263.46	-53.162
263.48	-52.78
263.5	-53.024
263.52	-53.055
263.54	-52.734
263.56	-53.207
263.58	-52.948
263.6	-52.979
263.62	-53.268
263.64	-52.856
263.66	-53.253
263.68	-53.177
263.7	-52.948
263.72	-53.467
263.74	-53.085
263.76	-53.375
263.78	-53.925
263.8	-53.894
263.82	-54.565
263.84	-54.428
263.86	-54.382
263.88	-54.779
263.9	-54.398
263.92	-54.794
263.94	-54.932
263.96	-54.688
263.98	-55.145
264	-54.977
264.02	-54.962
264.04	-55.191
264.06	-54.932
264.08	-55.283
264.1	-55.328
264.12	-55.176
264.14	-55.603
264.16	-55.359
264.18	-55.481
264.2	-55.71
264.22	-55.313
264.24	-55.832
264.26	-55.756
264.28	-55.557
264.3	-56.107
264.32	-55.817
264.34	-56
264.36	-56.198
264.38	-55.832
264.4	-56.198
264.42	-56.076
264.44	-55.893
264.46	-56.381
264.48	-56.046
264.5	-56.229
264.52	-56.427
264.54	-56.076
264.56	-56.58
264.58	-56.442
264.6	-56.274
264.62	-56.778
264.64	-56.396
264.66	-56.549
264.68	-56.854
264.7	-56.503
264.72	-56.9
264.74	-56.763
264.76	-56.519
264.78	-56.9
264.8	-56.671
264.82	-56.717
264.84	-57.083
264.86	-56.702
264.88	-57.037
264.9	-57.022
264.92	-56.732
264.94	-57.22
264.96	-56.946
264.98	-56.961
265	-57.297
265.02	-56.976
265.04	-57.327
265.06	-57.343
265.08	-57.022
265.1	-57.48
265.12	-57.236
265.14	-57.19
265.16	-57.587
265.18	-57.236
265.2	-57.404
265.22	-57.602
265.24	-57.236
265.26	-57.693
265.28	-57.663
265.3	-57.327
265.32	-57.8
265.34	-57.48
265.36	-57.48
265.38	-57.877
265.4	-57.495
265.42	-57.8
265.44	-57.8
265.46	-57.541
265.48	-58.029
265.5	-57.877
265.52	-57.755
265.54	-58.075
265.56	-57.663
265.58	-57.983
265.6	-58.06
265.62	-57.877
265.64	-58.319
265.66	-57.999
265.68	-58.151
265.7	-58.243
265.72	-57.907
265.74	-58.35
265.76	-58.06
265.78	-58.35
265.8	-58.319
265.82	-58.151
265.84	-58.64
265.86	-58.197
265.88	-58.716
265.9	-58.487
265.92	-58.563
265.94	-58.609
265.96	-58.395
265.98	-58.731
266	-58.365
266.02	-58.807
266.04	-58.487
266.06	-58.853
266.08	-58.777
266.1	-58.746
266.12	-58.975
266.14	-58.64
266.16	-59.082
266.18	-58.655
266.2	-59.113
266.22	-58.746
266.24	-59.128
266.26	-58.868
266.28	-59.082
266.3	-59.052
266.32	-59.082
266.34	-59.174
266.36	-58.945
266.38	-59.174
266.4	-58.96
266.42	-59.402
266.44	-59.021
266.46	-59.464
266.48	-59.052
266.5	-59.433
266.52	-59.082
266.54	-59.509
266.56	-59.189
266.58	-59.402
266.6	-59.28
266.62	-59.372
266.64	-59.494
266.66	-59.387
266.68	-59.586
266.7	-59.326
266.72	-59.677
266.74	-59.25
266.76	-59.753
266.78	-59.372
266.8	-59.769
266.82	-59.555
266.84	-59.784
266.86	-59.738
266.88	-59.799
266.9	-59.982
266.92	-59.753
266.94	-60.089
266.96	-59.677
266.98	-60.12
267	-59.814
267.02	-60.135
267.04	-59.921
267.06	-60.089
267.08	-60.043
267.1	-59.982
267.12	-60.257
267.14	-59.937
267.16	-60.379
267.18	-60.013
267.2	-60.379
267.22	-60.242
267.24	-60.41
267.26	-60.394
267.28	-60.226
267.3	-60.547
267.32	-60.089
267.34	-60.593
267.36	-60.303
267.38	-60.577
267.4	-60.532
267.42	-60.394
267.44	-60.654
267.46	-60.349
267.48	-60.776
267.5	-60.425
267.52	-60.806
267.54	-60.623
267.56	-60.73
267.58	-60.898
267.6	-60.501
267.62	-61.02
267.64	-60.593
267.66	-60.898
267.68	-60.761
267.7	-60.745
267.72	-60.959
267.74	-60.608
267.76	-61.127
267.78	-61.111
267.8	-61.783
267.82	-61.737
267.84	-61.707
267.86	-62.012
267.88	-61.722
267.9	-62.164
267.92	-61.996
267.94	-62.363
267.96	-62.363
267.98	-62.241
268	-62.622
268.02	-62.286
268.04	-62.744
268.06	-62.5
268.08	-62.668
268.1	-62.759
268.12	-62.515
268.14	-63.004
268.16	-62.683
268.18	-63.065
268.2	-62.912
268.22	-62.866
268.24	-63.156
268.26	-62.927
268.28	-63.339
268.3	-63.08
268.32	-63.385
268.34	-63.461
268.36	-63.217
268.38	-63.736
268.4	-63.385
268.42	-63.751
268.44	-63.629
268.46	-63.568
268.48	-63.828
268.5	-63.583
268.52	-64.041
268.54	-63.797
268.56	-64.026
268.58	-64.072
268.6	-63.812
268.62	-64.331
268.64	-64.056
268.66	-64.362
268.68	-64.331
268.7	-64.194
268.72	-64.545
268.74	-64.209
268.76	-64.697
268.78	-64.728
268.8	-64.957
268.82	-65.155
268.84	-64.911
268.86	-65.445
268.88	-65.155
268.9	-65.414
268.92	-65.491
268.94	-65.262
268.96	-65.765
268.98	-65.43
269	-65.842
269.02	-65.857
269.04	-65.674
269.06	-66.01
269.08	-65.72
269.1	-66.193
269.12	-66.04
269.14	-66.04
269.16	-66.208
269.18	-66.01
269.2	-66.62
269.22	-66.406
269.24	-66.62
269.26	-66.742
269.28	-66.422
269.3	-66.91
269.32	-66.589
269.34	-66.91
269.36	-66.864
269.38	-66.711
269.4	-67.169
269.42	-66.834
269.44	-67.261
269.46	-67.169
269.48	-67.139
269.5	-67.444
269.52	-67.062
269.54	-67.581
269.56	-67.429
269.58	-67.444
269.6	-67.764
269.62	-67.413
269.64	-67.947
269.66	-67.825
269.68	-67.856
269.7	-68.008
269.72	-67.719
269.74	-68.176
269.76	-67.764
269.78	-67.596
269.8	-67.291
269.82	-66.864
269.84	-67.261
269.86	-66.849
269.88	-67.017
269.9	-67.093
269.92	-66.727
269.94	-67.123
269.96	-66.757
269.98	-66.971
270	-67.001
270.02	-66.757
270.04	-67.184
270.06	-66.757
270.08	-67.047
270.1	-66.986
270.12	-66.711
270.14	-67.062
270.16	-66.65
270.18	-66.94
270.2	-66.849
270.22	-66.635
270.24	-67.032
270.26	-66.62
270.28	-66.925
270.3	-66.849
270.32	-66.65
270.34	-67.047
270.36	-66.681
270.38	-67.047
270.4	-66.895
270.42	-66.772
270.44	-67.032
270.46	-66.666
270.48	-67.032
270.5	-66.849
270.52	-66.635
270.54	-67.001
270.56	-66.574
270.58	-67.017
270.6	-66.895
270.62	-66.727
270.64	-67.123
270.66	-66.681
270.68	-67.032
270.7	-66.956
270.72	-66.742
270.74	-67.184
270.76	-66.711
270.78	-66.818
270.8	-66.605
270.82	-66.269
270.84	-66.666
270.86	-66.208
270.88	-66.437
270.9	-66.315
270.92	-66.04
270.94	-66.483
270.96	-66.071
270.98	-66.269
271	-66.269
271.02	-65.918
271.04	-66.33
271.06	-66.055
271.08	-66.147
271.1	-66.238
271.12	-65.887
271.14	-66.254
271.16	-65.994
271.18	-66.132
271.2	-66.33
271.22	-65.857
271.24	-66.193
271.26	-65.948
271.28	-65.933
271.3	-66.254
271.32	-65.72
271.34	-66.238
271.36	-65.979
271.38	-65.811
271.4	-66.193
271.42	-65.811
271.44	-66.162
271.46	-66.04
271.48	-65.704
271.5	-66.086
271.52	-65.75
271.54	-65.948
271.56	-65.994
271.58	-65.598
271.6	-66.025
271.62	-65.72
271.64	-65.735
271.66	-66.025
271.68	-65.567
271.7	-65.872
271.72	-65.75
271.74	-65.598
271.76	-65.811
271.78	-65.063
271.8	-65.094
271.82	-64.926
271.84	-64.575
271.86	-64.972
271.88	-64.529
271.9	-64.529
271.92	-64.651
271.94	-64.209
271.96	-64.651
271.98	-64.438
272	-64.224
272.02	-64.514
272.04	-64.026
272.06	-64.27
272.08	-64.178
272.1	-63.858
272.12	-64.209
272.14	-63.904
272.16	-63.889
272.18	-64.072
272.2	-63.705
272.22	-64.087
272.24	-63.812
272.26	-63.629
272.28	-63.889
272.3	-63.339
272.32	-63.705
272.34	-63.69
272.36	-63.248
272.38	-63.69
272.4	-63.293
272.42	-63.187
272.44	-63.522
272.46	-63.065
272.48	-63.37
272.5	-63.278
272.52	-62.866
272.54	-63.248
272.56	-62.943
272.58	-63.049
272.6	-63.217
272.62	-62.744
272.64	-63.171
272.66	-62.958
272.68	-62.698
272.7	-63.095
272.72	-62.683
272.74	-62.698
272.76	-62.469
272.78	-60.989
272.8	-60.471
272.82	-59.998
272.84	-59.601
272.86	-59.799
272.88	-59.204
272.9	-59.158
272.92	-59.128
272.94	-58.548
272.96	-58.853
272.98	-58.426
273	-57.968
273.02	-58.35
273.04	-57.861
273.06	-57.785
273.08	-57.785
273.1	-57.098
273.12	-57.358
273.14	-57.114
273.16	-56.686
273.18	-56.976
273.2	-56.564
273.22	-56.381
273.24	-56.595
273.26	-56.046
273.28	-56.183
273.3	-56.046
273.32	-55.435
273.34	-55.756
273.36	-55.42
273.38	-55.206
273.4	-55.466
273.42	-54.901
273.44	-54.947
273.46	-54.932
273.48	-54.413
273.5	-54.688
273.52	-54.382
273.54	-54.001
273.56	-54.245
273.58	-53.833
273.6	-53.741
273.62	-53.864
273.64	-53.299
273.66	-53.558
273.68	-53.284
273.7	-52.887
273.72	-53.238
273.74	-52.826
273.76	-52.719
273.78	-53.65
273.8	-53.574
273.82	-53.925
273.84	-53.97
273.86	-53.497
273.88	-53.894
273.9	-53.696
273.92	-53.497
273.94	-53.848
273.96	-53.436
273.98	-53.696
274	-53.604
274.02	-53.268
274.04	-53.665
274.06	-53.253
274.08	-53.467
274.1	-53.436
274.12	-53.116
274.14	-53.452
274.16	-52.979
274.18	-53.299
274.2	-53.116
274.22	-52.887
274.24	-53.177
274.26	-52.689
274.28	-53.146
274.3	-52.811
274.32	-52.963
274.34	-52.826
274.36	-52.704
274.38	-52.811
274.4	-52.383
274.42	-52.826
274.44	-52.338
274.46	-52.673
274.48	-52.444
274.5	-52.429
274.52	-52.475
274.54	-52.216
274.56	-52.414
274.58	-52.063
274.6	-52.322
274.62	-51.88
274.64	-52.292
274.66	-51.926
274.68	-52.17
274.7	-51.926
274.72	-51.941
274.74	-51.91
274.76	-52.048
274.78	-52.902
274.8	-53.406
274.82	-53.879
274.84	-53.574
274.86	-54.062
274.88	-53.726
274.9	-54.153
274.92	-53.818
274.94	-54.26
274.96	-53.97
274.98	-54.352
275	-54.245
275.02	-54.382
275.04	-54.459
275.06	-54.52
275.08	-54.703
275.1	-54.504
275.12	-54.901
275.14	-54.474
275.16	-54.932
275.18	-54.611
275.2	-54.977
275.22	-54.84
275.24	-54.993
275.26	-54.947
275.28	-54.886
275.3	-55.069
275.32	-54.81
275.34	-55.267
275.36	-54.886
275.38	-55.42
275.4	-55.222
275.42	-55.42
275.44	-55.42
275.46	-55.283
275.48	-55.496
275.5	-55.237
275.52	-55.618
275.54	-55.252
275.56	-55.634
275.58	-55.45
275.6	-55.634
275.62	-55.679
275.64	-55.481
275.66	-55.74
275.68	-55.405
275.7	-55.923
275.72	-55.603
275.74	-55.984
275.76	-55.862
275.78	-55.771
275.8	-55.954
275.82	-55.588
275.84	-56.03
275.86	-55.603
275.88	-55.984
275.9	-55.801
275.92	-55.801
275.94	-55.969
275.96	-55.679
275.98	-56.122
276	-55.74
276.02	-56.137
276.04	-56
276.06	-56
276.08	-56.213
276.1	-55.908
276.12	-56.29
276.14	-56.015
276.16	-56.351
276.18	-56.137
276.2	-56.046
276.22	-56.259
276.24	-55.801
276.26	-56.351
276.28	-56.107
276.3	-56.32
276.32	-56.274
276.34	-56.076
276.36	-56.381
276.38	-55.969
276.4	-56.473
276.42	-56.274
276.44	-56.412
276.46	-56.473
276.48	-56.152
276.5	-56.564
276.52	-56.213
276.54	-56.564
276.56	-56.427
276.58	-56.351
276.6	-56.534
276.62	-56.213
276.64	-56.686
276.66	-56.503
276.68	-56.671
276.7	-56.61
276.72	-56.366
276.74	-56.717
276.76	-56.168
276.78	-55.984
276.8	-55.237
276.82	-54.962
276.84	-55.161
276.86	-54.672
276.88	-55.054
276.9	-54.733
276.92	-54.733
276.94	-54.672
276.96	-54.367
276.98	-54.657
277	-54.199
277.02	-54.459
277.04	-54.184
277.06	-53.97
277.08	-54.23
277.1	-53.711
277.12	-54.108
277.14	-53.802
277.16	-53.802
277.18	-53.894
277.2	-53.543
277.22	-53.955
277.24	-53.482
277.26	-53.68
277.28	-53.574
277.3	-53.238
277.32	-53.604
277.34	-53.131
277.36	-53.482
277.38	-53.284
277.4	-53.07
277.42	-53.284
277.44	-52.795
277.46	-53.162
277.48	-52.795
277.5	-52.902
277.52	-52.933
277.54	-52.612
277.56	-52.963
277.58	-52.612
277.6	-52.795
277.62	-52.643
277.64	-52.307
277.66	-52.719
277.68	-52.261
277.7	-52.536
277.72	-52.353
277.74	-52.048
277.76	-52.155
277.78	-50.781
277.8	-50.369
277.82	-49.896
277.84	-49.576
277.86	-49.698
277.88	-49.072
277.9	-49.347
277.92	-49.026
277.94	-48.752
277.96	-48.721
277.98	-48.264
278	-48.462
278.02	-48.065
278.04	-47.989
278.06	-47.958
278.08	-47.348
278.1	-47.607
278.12	-47.226
278.14	-47.195
278.16	-47.15
278.18	-46.6
278.2	-46.875
278.22	-46.356
278.24	-46.417
278.26	-46.234
278.28	-45.853
278.3	-46.173
278.32	-45.639
278.34	-45.7
278.36	-45.654
278.38	-45.151
278.4	-45.425
278.42	-44.891
278.44	-44.937
278.46	-44.769
278.48	-44.327
278.5	-44.617
278.52	-44.159
278.54	-44.25
278.56	-44.113
278.58	-43.655
278.6	-43.9
278.62	-43.411
278.64	-43.427
278.66	-43.32
278.68	-42.816
278.7	-43.137
278.72	-42.679
278.74	-42.648
278.76	-42.908
278.78	-43.579
278.8	-44.785
278.82	-44.693
278.84	-44.769
278.86	-44.861
278.88	-44.434
278.9	-44.891
278.92	-44.571
278.94	-44.571
278.96	-44.754
278.98	-44.235
279	-44.601
279.02	-44.159
279.04	-43.777
279.06	-43.945
279.08	-43.152
279.1	-43.091
279.12	-42.404
279.14	-41.718
279.16	-41.473
279.18	-40.421
279.2	-40.009
279.22	-39.291
279.24	-38.116
279.26	-37.643
279.28	-36.438
279.3	-35.721
279.32	-34.958
279.34	-33.554
279.36	-33.035
279.38	-31.784
279.4	-30.594
279.42	-29.739
279.44	-28.152
279.46	-27.328
279.48	-25.803
279.5	-24.338
279.52	-23.361
279.54	-21.667
279.56	-20.66
279.58	-19.211
279.6	-17.563
279.62	-16.602
279.64	-14.984
279.66	-13.748
279.68	-12.588
279.7	-10.864
279.72	-9.9335
279.74	-8.5297
279.76	-7.3395
279.78	-6.897
279.8	-5.722
279.82	-5.0964
279.84	-3.9673
279.86	-2.6703
279.88	-2.1973
279.9	-0.91553
279.92	-0.15259
279.94	0.50354
279.96	1.7853
279.98	2.0294
280	3.006
280.02	3.8757
280.04	4.2725
280.06	5.3711
280.08	5.6458
280.1	6.2561
280.12	7.0801
280.14	7.1869
280.16	8.0109
280.18	8.4991
280.2	8.6517
280.22	9.491
280.24	9.5062
280.26	9.964
280.28	10.513
280.3	10.406
280.32	11.078
280.34	11.154
280.36	11.23
280.38	11.887
280.4	11.627
280.42	11.917
280.44	12.268
280.46	11.917
280.48	12.421
280.5	12.329
280.52	12.207
280.54	12.604
280.56	12.207
280.58	12.177
280.6	12.344
280.62	11.932
280.64	12.161
280.66	11.856
280.68	11.581
280.7	11.719
280.72	11.002
280.74	11.078
280.76	11.017
280.78	10.269
280.8	10.437
280.82	9.9792
280.84	9.4604
280.86	9.5978
280.88	8.8959
280.9	8.667
280.92	8.5907
280.94	7.7209
280.96	7.5989
280.98	7.2479
281	6.5155
281.02	6.6071
281.04	5.8289
281.06	5.3558
281.08	5.3101
281.1	4.3182
281.12	4.0588
281.14	3.83
281.16	2.8076
281.18	2.655
281.2	2.0905
281.22	1.3428
281.24	1.297
281.26	0.47302
281.28	0
281.3	-0.091553
281.32	-1.0834
281.34	-1.4496
281.36	-1.8005
281.38	-2.7771
281.4	-2.9907
281.42	-3.6774
281.44	-4.4861
281.46	-4.5776
281.48	-5.4169
281.5	-6.012
281.52	-6.134
281.54	-7.1716
281.56	-7.5073
281.58	-7.7667
281.6	-8.7585
281.62	-9.079
281.64	-9.613
281.66	-10.513
281.68	-10.712
281.7	-11.551
281.72	-12.161
281.74	-12.283
281.76	-13.107
281.78	-12.741
281.8	-12.177
281.82	-12.955
281.84	-13.168
281.86	-13.412
281.88	-14.252
281.9	-14.297
281.92	-14.755
281.94	-15.411
281.96	-15.472
281.98	-16.144
282	-16.754
282.02	-16.739
282.04	-17.67
282.06	-17.929
282.08	-18.158
282.1	-19.073
282.12	-19.257
282.14	-19.516
282.16	-20.386
282.18	-20.401
282.2	-20.966
282.22	-21.652
282.24	-21.683
282.26	-22.522
282.28	-22.827
282.3	-23.026
282.32	-23.865
282.34	-23.956
282.36	-24.551
282.38	-24.902
282.4	-25.024
282.42	-25.787
282.44	-25.894
282.46	-26.596
282.48	-26.978
282.5	-27.13
282.52	-27.832
282.54	-27.847
282.56	-28.625
282.58	-28.854
282.6	-29.114
282.62	-29.8
282.64	-29.678
282.66	-30.487
282.68	-30.533
282.7	-31.174
282.72	-31.372
282.74	-31.647
282.76	-31.967
282.78	-31.387
282.8	-31.464
282.82	-31.235
282.84	-31.906
282.86	-31.784
282.88	-32.196
282.9	-32.349
282.92	-32.532
282.94	-32.837
282.96	-32.776
282.98	-33.264
283	-33.188
283.02	-33.829
283.04	-33.646
283.06	-34.241
283.08	-34.149
283.1	-34.5
283.12	-34.592
283.14	-34.729
283.16	-34.943
283.18	-34.897
283.2	-35.37
283.22	-35.126
283.24	-35.782
283.26	-35.629
283.28	-36.179
283.3	-35.95
283.32	-36.484
283.34	-36.285
283.36	-36.652
283.38	-36.789
283.4	-36.804
283.42	-37.109
283.44	-36.942
283.46	-37.354
283.48	-37.186
283.5	-37.796
283.52	-37.537
283.54	-38.04
283.56	-37.872
283.58	-38.086
283.6	-38.284
283.62	-38.147
283.64	-38.605
283.66	-38.254
283.68	-38.773
283.7	-38.559
283.72	-39.032
283.74	-38.956
283.76	-39.474
283.78	-41
283.8	-41.931
283.82	-42.74
283.84	-42.633
283.86	-43.365
283.88	-43.411
283.9	-43.915
283.92	-44.128
283.94	-44.281
283.96	-44.922
283.98	-44.739
284	-45.41
284.02	-45.288
284.04	-45.67
284.06	-45.853
284.08	-46.066
284.1	-46.57
284.12	-46.448
284.14	-47.104
284.16	-46.967
284.18	-47.485
284.2	-47.562
284.22	-47.592
284.24	-48.111
284.26	-47.852
284.28	-48.553
284.3	-48.447
284.32	-48.843
284.34	-49.042
284.36	-48.965
284.38	-49.408
284.4	-49.271
284.42	-49.82
284.44	-49.789
284.46	-50.003
284.48	-50.385
284.5	-50.156
284.52	-50.827
284.54	-50.613
284.56	-50.98
284.58	-51.025
284.6	-50.995
284.62	-51.407
284.64	-51.224
284.66	-51.819
284.68	-51.697
284.7	-51.91
284.72	-52.2
284.74	-52.002
284.76	-52.597
284.78	-52.551
284.8	-53.131
284.82	-53.162
284.84	-53.162
284.86	-53.619
284.88	-53.36
284.9	-53.94
284.92	-53.818
284.94	-54.077
284.96	-54.245
284.98	-54.077
285	-54.672
285.02	-54.367
285.04	-54.871
285.06	-54.855
285.08	-54.764
285.1	-55.328
285.12	-55.084
285.14	-55.573
285.16	-55.481
285.18	-55.542
285.2	-55.786
285.22	-55.527
285.24	-56.061
285.26	-55.786
285.28	-56.168
285.3	-56.198
285.32	-56.061
285.34	-56.641
285.36	-56.259
285.38	-56.778
285.4	-56.702
285.42	-56.656
285.44	-57.022
285.46	-56.747
285.48	-57.327
285.5	-57.129
285.52	-57.358
285.54	-57.495
285.56	-57.19
285.58	-57.739
285.6	-57.343
285.62	-57.678
285.64	-57.739
285.66	-57.526
285.68	-58.09
285.7	-57.8
285.72	-58.289
285.74	-58.136
285.76	-58.121
285.78	-58.563
285.8	-58.334
285.82	-58.807
285.84	-58.563
285.86	-58.701
285.88	-58.899
285.9	-58.624
285.92	-59.174
285.94	-58.945
285.96	-59.174
285.98	-59.28
286	-59.036
286.02	-59.464
286.04	-59.219
286.06	-59.601
286.08	-59.601
286.1	-59.509
286.12	-59.937
286.14	-59.54
286.16	-59.998
286.18	-59.952
286.2	-59.799
286.22	-60.12
286.24	-59.738
286.26	-60.226
286.28	-60.15
286.3	-60.15
286.32	-60.455
286.34	-60.059
286.36	-60.532
286.38	-60.379
286.4	-60.501
286.42	-60.776
286.44	-60.425
286.46	-60.852
286.48	-60.593
286.5	-60.852
286.52	-60.852
286.54	-60.684
286.56	-61.234
286.58	-60.806
286.6	-61.111
286.62	-61.203
286.64	-60.989
286.66	-61.478
286.68	-61.157
286.7	-61.356
286.72	-61.371
286.74	-61.157
286.76	-61.325
286.78	-60.074
286.8	-59.647
286.82	-59.341
286.84	-59.052
286.86	-59.341
286.88	-58.945
286.9	-59.082
286.92	-58.914
286.94	-58.609
286.96	-58.914
286.98	-58.426
287	-58.685
287.02	-58.548
287.04	-58.243
287.06	-58.487
287.08	-58.014
287.1	-58.319
287.12	-58.09
287.14	-57.846
287.16	-58.197
287.18	-57.663
287.2	-57.999
287.22	-57.846
287.24	-57.495
287.26	-57.877
287.28	-57.419
287.3	-57.663
287.32	-57.48
287.34	-57.281
287.36	-57.571
287.38	-57.098
287.4	-57.419
287.42	-57.236
287.44	-56.87
287.46	-57.251
287.48	-56.808
287.5	-56.976
287.52	-56.9
287.54	-56.549
287.56	-56.885
287.58	-56.58
287.6	-56.641
287.62	-56.641
287.64	-56.29
287.66	-56.656
287.68	-56.335
287.7	-56.412
287.72	-56.442
287.74	-56.046
287.76	-56.229
287.78	-55.084
287.8	-54.474
287.82	-54.489
287.84	-53.94
287.86	-54.276
287.88	-53.864
287.9	-53.68
287.92	-53.787
287.94	-53.253
287.96	-53.513
287.98	-53.177
288	-52.811
288.02	-53.04
288.04	-52.444
288.06	-52.689
288.08	-52.551
288.1	-52.063
288.12	-52.353
288.14	-51.956
288.16	-51.941
288.18	-51.926
288.2	-51.422
288.22	-51.651
288.24	-51.27
288.26	-51.147
288.28	-51.407
288.3	-50.812
288.32	-51.086
288.34	-50.858
288.36	-50.491
288.38	-50.812
288.4	-50.293
288.42	-50.415
288.44	-50.385
288.46	-49.896
288.48	-50.232
288.5	-49.896
288.52	-49.698
288.54	-49.896
288.56	-49.347
288.58	-49.53
288.6	-49.408
288.62	-49.072
288.64	-49.347
288.66	-49.026
288.68	-48.981
288.7	-48.92
288.72	-48.508
288.74	-48.889
288.76	-48.935
288.78	-50.11
288.8	-51.651
288.82	-51.376
288.84	-51.788
288.86	-51.956
288.88	-51.712
288.9	-52.353
288.92	-52.155
288.94	-52.139
288.96	-52.643
288.98	-52.338
289	-52.673
289.02	-52.658
289.04	-52.46
289.06	-52.979
289.08	-52.78
289.1	-52.811
289.12	-53.253
289.14	-52.902
289.16	-53.253
289.18	-53.36
289.2	-53.131
289.22	-53.665
289.24	-53.36
289.26	-53.345
289.28	-53.665
289.3	-53.299
289.32	-53.741
289.34	-53.879
289.36	-53.558
289.38	-53.955
289.4	-53.802
289.42	-53.802
289.44	-54.153
289.46	-53.864
289.48	-54.062
289.5	-54.108
289.52	-53.864
289.54	-54.367
289.56	-54.276
289.58	-54.199
289.6	-54.672
289.62	-54.23
289.64	-54.398
289.66	-54.611
289.68	-54.214
289.7	-54.611
289.72	-54.52
289.74	-54.214
289.76	-54.916
289.78	-55.023
289.8	-55.359
289.82	-55.801
289.84	-55.45
289.86	-55.817
289.88	-55.984
289.9	-55.588
289.92	-56.168
289.94	-56
289.96	-55.817
289.98	-56.335
290	-56.152
290.02	-56.244
290.04	-56.58
290.06	-56.244
290.08	-56.595
290.1	-56.686
290.12	-56.503
290.14	-56.946
290.16	-56.747
290.18	-56.686
290.2	-57.175
290.22	-56.839
290.24	-57.144
290.26	-57.358
290.28	-56.915
290.3	-57.327
290.32	-57.266
290.34	-57.053
290.36	-57.602
290.38	-57.404
290.4	-57.388
290.42	-57.755
290.44	-57.434
290.46	-57.8
290.48	-57.8
290.5	-57.51
290.52	-57.922
290.54	-57.709
290.56	-57.755
290.58	-58.09
290.6	-57.755
290.62	-58.197
290.64	-58.06
290.66	-58.014
290.68	-58.38
290.7	-58.029
290.72	-58.411
290.74	-58.395
290.76	-58.182
290.78	-58.502
290.8	-58.06
290.82	-58.563
290.84	-58.365
290.86	-58.304
290.88	-58.548
290.9	-58.228
290.92	-58.655
290.94	-58.395
290.96	-58.655
290.98	-58.533
291	-58.487
291.02	-58.701
291.04	-58.411
291.06	-58.838
291.08	-58.533
291.1	-58.884
291.12	-58.67
291.14	-58.899
291.16	-58.853
291.18	-58.746
291.2	-59.052
291.22	-58.701
291.24	-59.113
291.26	-58.746
291.28	-59.25
291.3	-58.884
291.32	-59.219
291.34	-58.99
291.36	-59.174
291.38	-59.052
291.4	-59.204
291.42	-59.265
291.44	-59.128
291.46	-59.509
291.48	-59.128
291.5	-59.54
291.52	-59.219
291.54	-59.57
291.56	-59.189
291.58	-59.647
291.6	-59.296
291.62	-59.662
291.64	-59.464
291.66	-59.616
291.68	-59.54
291.7	-59.601
291.72	-59.631
291.74	-59.54
291.76	-59.738
291.78	-59.341
291.8	-59.631
291.82	-59.265
291.84	-59.677
291.86	-59.372
291.88	-59.677
291.9	-59.418
291.92	-59.586
291.94	-59.433
291.96	-59.372
291.98	-59.586
292	-59.311
292.02	-59.662
292.04	-59.311
292.06	-59.769
292.08	-59.418
292.1	-59.753
292.12	-59.631
292.14	-59.616
292.16	-59.708
292.18	-59.372
292.2	-59.708
292.22	-59.402
292.24	-59.814
292.26	-59.494
292.28	-59.83
292.3	-59.647
292.32	-59.647
292.34	-59.799
292.36	-59.433
292.38	-59.875
292.4	-59.479
292.42	-59.799
292.44	-59.601
292.46	-59.662
292.48	-59.753
292.5	-59.586
292.52	-59.952
292.54	-59.54
292.56	-59.952
292.58	-59.677
292.6	-59.86
292.62	-59.875
292.64	-59.586
292.66	-59.952
292.68	-59.509
292.7	-59.86
292.72	-59.601
292.74	-59.784
292.76	-59.357
292.78	-57.602
292.8	-56.625
292.82	-55.756
292.84	-56.015
292.86	-55.511
292.88	-55.344
292.9	-55.206
292.92	-54.733
292.94	-54.901
292.96	-54.184
292.98	-54.367
293	-53.97
293.02	-53.741
293.04	-53.818
293.06	-53.268
293.08	-53.543
293.1	-52.979
293.12	-53.04
293.14	-52.811
293.16	-52.414
293.18	-52.582
293.2	-52.017
293.22	-52.292
293.24	-51.88
293.26	-51.788
293.28	-51.697
293.3	-51.254
293.32	-51.437
293.34	-50.858
293.36	-51.102
293.38	-50.842
293.4	-50.598
293.42	-50.751
293.44	-50.14
293.46	-50.385
293.48	-50.018
293.5	-49.881
293.52	-49.866
293.54	-49.393
293.56	-49.637
293.58	-49.118
293.6	-49.316
293.62	-49.133
293.64	-48.798
293.66	-49.057
293.68	-48.431
293.7	-48.676
293.72	-48.401
293.74	-48.141
293.76	-48.462
293.78	-48.462
293.8	-49.194
293.82	-48.981
293.84	-49.011
293.86	-49.088
293.88	-48.691
293.9	-49.072
293.92	-48.66
293.94	-48.782
293.96	-48.813
293.98	-48.477
294	-48.904
294.02	-48.492
294.04	-48.66
294.06	-48.691
294.08	-48.34
294.1	-48.645
294.12	-48.157
294.14	-48.34
294.16	-48.233
294.18	-48.004
294.2	-48.325
294.22	-47.852
294.24	-48.126
294.26	-47.913
294.28	-47.699
294.3	-48.065
294.32	-47.577
294.34	-47.836
294.36	-47.577
294.38	-47.44
294.4	-47.714
294.42	-47.256
294.44	-47.699
294.46	-47.363
294.48	-47.15
294.5	-47.379
294.52	-46.89
294.54	-47.287
294.56	-47.073
294.58	-46.921
294.6	-47.089
294.62	-46.616
294.64	-47.043
294.66	-46.783
294.68	-46.677
294.7	-46.89
294.72	-46.295
294.74	-46.738
294.76	-46.844
294.78	-47.958
294.8	-49.316
294.82	-49.194
294.84	-49.698
294.86	-49.667
294.88	-49.683
294.9	-50.11
294.92	-49.85
294.94	-50.293
294.96	-50.201
294.98	-50.201
295	-50.674
295.02	-50.354
295.04	-50.888
295.06	-50.827
295.08	-50.735
295.1	-51.178
295.12	-50.858
295.14	-51.376
295.16	-51.315
295.18	-51.254
295.2	-51.682
295.22	-51.392
295.24	-51.91
295.26	-51.819
295.28	-51.651
295.3	-52.139
295.32	-51.758
295.34	-52.094
295.36	-52.139
295.38	-51.926
295.4	-52.414
295.42	-52.155
295.44	-52.444
295.46	-52.643
295.48	-52.353
295.5	-52.811
295.52	-52.612
295.54	-52.765
295.56	-52.856
295.58	-52.612
295.6	-53.07
295.62	-52.841
295.64	-52.963
295.66	-53.177
295.68	-52.811
295.7	-53.391
295.72	-53.238
295.74	-53.223
295.76	-53.452
295.78	-53.116
295.8	-53.574
295.82	-53.406
295.84	-53.482
295.86	-53.65
295.88	-53.268
295.9	-53.757
295.92	-53.604
295.94	-53.528
295.96	-53.879
295.98	-53.497
296	-53.833
296.02	-53.833
296.04	-53.68
296.06	-54.108
296.08	-53.818
296.1	-54.214
296.12	-54.153
296.14	-53.879
296.16	-54.504
296.18	-54.092
296.2	-54.276
296.22	-54.443
296.24	-54.001
296.26	-54.504
296.28	-54.276
296.3	-54.443
296.32	-54.626
296.34	-54.245
296.36	-54.657
296.38	-54.52
296.4	-54.55
296.42	-54.84
296.44	-54.504
296.46	-54.886
296.48	-54.718
296.5	-54.657
296.52	-55.008
296.54	-54.688
296.56	-54.977
296.58	-54.993
296.6	-54.749
296.62	-55.328
296.64	-54.932
296.66	-55.145
296.68	-55.298
296.7	-54.916
296.72	-55.45
296.74	-55.206
296.76	-55.283
296.78	-55.634
296.8	-55.466
296.82	-55.939
296.84	-55.817
296.86	-55.832
296.88	-56.183
296.9	-55.817
296.92	-56.29
296.94	-56.122
296.96	-55.954
296.98	-56.503
297	-56.213
297.02	-56.381
297.04	-56.564
297.06	-56.213
297.08	-56.717
297.1	-56.549
297.12	-56.396
297.14	-56.793
297.16	-56.427
297.18	-56.839
297.2	-56.931
297.22	-56.686
297.24	-57.22
297.26	-56.839
297.28	-56.976
297.3	-57.205
297.32	-56.763
297.34	-57.266
297.36	-57.144
297.38	-57.114
297.4	-57.48
297.42	-57.144
297.44	-57.48
297.46	-57.404
297.48	-57.129
297.5	-57.556
297.52	-57.404
297.54	-57.495
297.56	-57.877
297.58	-57.419
297.6	-57.907
297.62	-57.816
297.64	-57.495
297.66	-58.075
297.68	-57.785
297.7	-57.999
297.72	-58.228
297.74	-57.755
297.76	-58.273
297.78	-58.38
297.8	-58.35
297.82	-58.777
297.84	-58.487
297.86	-58.64
297.88	-58.899
297.9	-58.655
297.92	-59.143
297.94	-59.143
297.96	-59.006
297.98	-59.387
298	-59.128
298.02	-59.311
298.04	-59.418
298.06	-59.082
298.08	-59.601
298.1	-59.387
298.12	-59.326
298.14	-59.86
298.16	-59.54
298.18	-59.753
298.2	-59.982
298.22	-59.601
298.24	-60.104
298.26	-60.074
298.28	-59.814
298.3	-60.303
298.32	-60.12
298.34	-60.089
298.36	-60.486
298.38	-60.165
298.4	-60.501
298.42	-60.532
298.44	-60.303
298.46	-60.73
298.48	-60.623
298.5	-60.562
298.52	-60.959
298.54	-60.593
298.56	-60.913
298.58	-61.05
298.6	-60.745
298.62	-61.172
298.64	-61.096
298.66	-60.867
298.68	-61.249
298.7	-61.081
298.72	-61.081
298.74	-61.447
298.76	-61.081
298.78	-61.813
298.8	-61.966
298.82	-61.829
298.84	-62.363
298.86	-62.21
298.88	-62.271
298.9	-62.531
298.92	-62.134
298.94	-62.653
298.96	-62.637
298.98	-62.637
299	-63.049
299.02	-62.744
299.04	-63.08
299.06	-63.034
299.08	-62.973
299.1	-63.385
299.12	-63.065
299.14	-63.492
299.16	-63.446
299.18	-63.507
299.2	-63.782
299.22	-63.507
299.24	-64.117
299.26	-63.629
299.28	-64.087
299.3	-63.995
299.32	-64.026
299.34	-64.316
299.36	-64.056
299.38	-64.453
299.4	-64.194
299.42	-64.621
299.44	-64.377
299.46	-64.667
299.48	-64.59
299.5	-64.59
299.52	-64.819
299.54	-64.636
299.56	-64.941
299.58	-64.667
299.6	-65.063
299.62	-64.758
299.64	-65.247
299.66	-65.018
299.68	-65.414
299.7	-65.308
299.72	-65.506
299.74	-65.521
299.76	-65.537
299.78	-65.186
299.8	-64.621
299.82	-64.819
299.84	-64.453
299.86	-64.835
299.88	-64.484
299.9	-64.865
299.92	-64.499
299.94	-64.911
299.96	-64.514
299.98	-64.835
300	-64.606
300.02	-64.774
300.04	-64.697
300.06	-64.713
300.08	-64.713
300.1	-64.636
300.12	-64.865
300.14	-64.545
300.16	-64.957
300.18	-64.484
300.2	-64.926
300.22	-64.621
300.24	-65.033
300.26	-64.88
300.28	-64.926
300.3	-64.85
300.32	-64.728
300.34	-64.972
300.36	-64.697
300.38	-65.094
300.4	-64.728
300.42	-65.079
300.44	-64.835
300.46	-65.079
300.48	-65.048
300.5	-64.957
300.52	-65.17
300.54	-64.743
300.56	-65.231
300.58	-64.865
300.6	-65.262
300.62	-65.033
300.64	-65.125
300.66	-65.079
300.68	-64.88
300.7	-65.262
300.72	-64.819
300.74	-65.353
300.76	-64.941
300.78	-65.079
300.8	-64.957
300.82	-64.819
300.84	-65.094
300.86	-64.728
300.88	-64.987
300.9	-64.59
300.92	-64.926
300.94	-64.789
300.96	-64.758
300.98	-65.033
301	-64.621
301.02	-65.048
301.04	-64.682
301.06	-64.911
301.08	-64.789
301.1	-64.682
301.12	-64.987
301.14	-64.651
301.16	-65.14
301.18	-64.88
301.2	-64.972
301.22	-64.865
301.24	-64.682
301.26	-65.018
301.28	-64.606
301.3	-65.079
301.32	-64.758
301.34	-64.926
301.36	-64.987
301.38	-64.728
301.4	-65.063
301.42	-64.713
301.44	-65.048
301.46	-64.819
301.48	-64.804
301.5	-65.125
301.52	-64.713
301.54	-65.201
301.56	-64.865
301.58	-64.972
301.6	-64.911
301.62	-64.774
301.64	-65.109
301.66	-64.651
301.68	-65.033
301.7	-64.835
301.72	-64.911
301.74	-65.155
301.76	-64.743
301.78	-65.048
301.8	-64.575
301.82	-64.728
301.84	-64.743
301.86	-64.484
301.88	-64.896
301.9	-64.468
301.92	-64.804
301.94	-64.606
301.96	-64.59
301.98	-64.819
302	-64.407
302.02	-64.804
302.04	-64.529
302.06	-64.621
302.08	-64.728
302.1	-64.392
302.12	-64.774
302.14	-64.377
302.16	-64.697
302.18	-64.545
302.2	-64.377
302.22	-64.728
302.24	-64.255
302.26	-64.713
302.28	-64.438
302.3	-64.453
302.32	-64.682
302.34	-64.331
302.36	-64.743
302.38	-64.362
302.4	-64.545
302.42	-64.56
302.44	-64.285
302.46	-64.728
302.48	-64.346
302.5	-64.56
302.52	-64.499
302.54	-64.331
302.56	-64.667
302.58	-64.24
302.6	-64.56
302.62	-64.362
302.64	-64.377
302.66	-64.56
302.68	-64.224
302.7	-64.697
302.72	-64.362
302.74	-64.438
302.76	-64.56
302.78	-64.087
302.8	-64.453
302.82	-64.056
302.84	-64.24
302.86	-64.178
302.88	-63.95
302.9	-64.362
302.92	-63.995
302.94	-64.285
302.96	-64.24
302.98	-63.934
303	-64.301
303.02	-63.934
303.04	-64.224
303.06	-64.133
303.08	-63.95
303.1	-64.194
303.12	-63.828
303.14	-64.224
303.16	-64.011
303.18	-63.904
303.2	-64.178
303.22	-63.736
303.24	-64.133
303.26	-63.919
303.28	-63.934
303.3	-64.117
303.32	-63.721
303.34	-64.163
303.36	-63.843
303.38	-63.889
303.4	-64.041
303.42	-63.675
303.44	-64.148
303.46	-63.766
303.48	-63.965
303.5	-64.056
303.52	-63.644
303.54	-64.072
303.56	-63.721
303.58	-63.889
303.6	-63.934
303.62	-63.644
303.64	-63.995
303.66	-63.66
303.68	-63.889
303.7	-63.873
303.72	-63.66
303.74	-64.056
303.76	-63.156
303.78	-61.813
303.8	-60.41
303.82	-59.692
303.84	-59.875
303.86	-59.25
303.88	-59.235
303.9	-59.021
303.92	-58.563
303.94	-58.762
303.96	-58.212
303.98	-58.258
304	-57.953
304.02	-57.51
304.04	-57.785
304.06	-57.159
304.08	-57.205
304.1	-57.144
304.12	-56.58
304.14	-56.824
304.16	-56.351
304.18	-56.32
304.2	-56.168
304.22	-55.649
304.24	-55.847
304.26	-55.328
304.28	-55.405
304.3	-55.298
304.32	-54.749
304.34	-55.038
304.36	-54.596
304.38	-54.459
304.4	-54.443
304.42	-53.94
304.44	-54.169
304.46	-53.741
304.48	-53.65
304.5	-53.65
304.52	-53.131
304.54	-53.436
304.56	-53.009
304.58	-52.75
304.6	-52.856
304.62	-52.292
304.64	-52.582
304.66	-52.292
304.68	-51.941
304.7	-52.2
304.72	-51.651
304.74	-51.804
304.76	-51.758
304.78	-51.788
304.8	-52.505
304.82	-52.124
304.84	-52.155
304.86	-52.216
304.88	-51.773
304.9	-52.17
304.92	-51.88
304.94	-51.712
304.96	-51.91
304.98	-51.392
305	-51.712
305.02	-51.575
305.04	-51.193
305.06	-51.605
305.08	-51.163
305.1	-51.193
305.12	-51.27
305.14	-50.69
305.16	-51.071
305.18	-50.858
305.2	-50.69
305.22	-50.903
305.24	-50.4
305.26	-50.705
305.28	-50.522
305.3	-50.171
305.32	-50.552
305.34	-50.064
305.36	-50.156
305.38	-50.278
305.4	-49.713
305.42	-50.14
305.44	-49.942
305.46	-49.591
305.48	-49.942
305.5	-49.484
305.52	-49.561
305.54	-49.606
305.56	-49.179
305.58	-49.515
305.6	-49.286
305.62	-49.042
305.64	-49.332
305.66	-48.813
305.68	-49.026
305.7	-48.935
305.72	-48.523
305.74	-48.889
305.76	-48.965
305.78	-50.11
305.8	-51.514
305.82	-51.453
305.84	-51.895
305.86	-51.971
305.88	-51.773
305.9	-52.307
305.92	-52.2
305.94	-52.231
305.96	-52.689
305.98	-52.383
306	-52.75
306.02	-52.78
306.04	-52.551
306.06	-53.146
306.08	-52.917
306.1	-53.024
306.12	-53.345
306.14	-53.055
306.16	-53.436
306.18	-53.528
306.2	-53.268
306.22	-53.772
306.24	-53.528
306.26	-53.467
306.28	-53.986
306.3	-53.696
306.32	-53.955
306.34	-54.199
306.36	-53.802
306.38	-54.337
306.4	-54.306
306.42	-54.108
306.44	-54.626
306.46	-54.321
306.48	-54.367
306.5	-54.688
306.52	-54.398
306.54	-54.749
306.56	-54.749
306.58	-54.55
306.6	-54.977
306.62	-54.825
306.64	-54.779
306.66	-55.237
306.68	-54.916
306.7	-55.145
306.72	-55.267
306.74	-54.916
306.76	-55.45
306.78	-55.237
306.8	-54.993
306.82	-55.481
306.84	-55.206
306.86	-55.283
306.88	-55.603
306.9	-55.222
306.92	-55.45
306.94	-55.527
306.96	-55.191
306.98	-55.695
307	-55.557
307.02	-55.328
307.04	-55.786
307.06	-55.496
307.08	-55.664
307.1	-55.939
307.12	-55.557
307.14	-56
307.16	-55.878
307.18	-55.695
307.2	-56.183
307.22	-55.878
307.24	-56
307.26	-56.137
307.28	-55.786
307.3	-56.198
307.32	-56.107
307.34	-56.137
307.36	-56.442
307.38	-56.015
307.4	-56.366
307.42	-56.229
307.44	-56.122
307.46	-56.473
307.48	-56.091
307.5	-56.58
307.52	-56.335
307.54	-56.488
307.56	-56.686
307.58	-56.335
307.6	-56.808
307.62	-56.366
307.64	-56.641
307.66	-56.625
307.68	-56.595
307.7	-56.808
307.72	-56.595
307.74	-56.992
307.76	-56.625
307.78	-57.251
307.8	-57.175
307.82	-57.373
307.84	-57.358
307.86	-57.281
307.88	-57.541
307.9	-57.343
307.92	-57.77
307.94	-57.404
307.96	-57.861
307.98	-57.526
308	-57.922
308.02	-57.709
308.04	-57.938
308.06	-57.77
308.08	-57.907
308.1	-57.922
308.12	-57.922
308.14	-58.182
308.16	-57.922
308.18	-58.197
308.2	-57.922
308.22	-58.289
308.24	-58.029
308.26	-58.548
308.28	-58.182
308.3	-58.594
308.32	-58.365
308.34	-58.67
308.36	-58.67
308.38	-58.716
308.4	-58.731
308.42	-58.578
308.44	-58.807
308.46	-58.578
308.48	-59.006
308.5	-58.609
308.52	-59.052
308.54	-58.746
308.56	-59.052
308.58	-58.945
308.6	-59.128
308.62	-59.113
308.64	-58.975
308.66	-59.25
308.68	-58.99
308.7	-59.433
308.72	-59.082
308.74	-59.494
308.76	-59.25
308.78	-59.677
308.8	-59.738
308.82	-59.769
308.84	-60.013
308.86	-59.753
308.88	-60.226
308.9	-59.906
308.92	-60.41
308.94	-60.333
308.96	-60.41
308.98	-60.44
309	-60.349
309.02	-60.593
309.04	-60.318
309.06	-60.822
309.08	-60.471
309.1	-60.852
309.12	-60.806
309.14	-60.73
309.16	-61.05
309.18	-60.761
309.2	-61.203
309.22	-60.867
309.24	-61.249
309.26	-61.172
309.28	-61.234
309.3	-61.386
309.32	-61.111
309.34	-61.569
309.36	-61.203
309.38	-61.63
309.4	-61.523
309.42	-61.401
309.44	-61.737
309.46	-61.34
309.48	-61.829
309.5	-61.615
309.52	-62.012
309.54	-61.966
309.56	-61.829
309.58	-62.134
309.6	-61.768
309.62	-62.256
309.64	-61.996
309.66	-62.21
309.68	-62.286
309.7	-62.042
309.72	-62.469
309.74	-62.119
309.76	-62.607
309.78	-62.607
309.8	-62.744
309.82	-63.126
309.84	-62.805
309.86	-63.385
309.88	-63.141
309.9	-63.416
309.92	-63.477
309.94	-63.309
309.96	-63.69
309.98	-63.37
310	-63.782
310.02	-63.66
310.04	-63.736
310.06	-64.056
310.08	-63.766
310.1	-64.209
310.12	-63.98
310.14	-64.27
310.16	-64.27
310.18	-64.026
310.2	-64.468
310.22	-64.133
310.24	-64.606
310.26	-64.56
310.28	-64.468
310.3	-64.85
310.32	-64.529
310.34	-64.972
310.36	-64.789
310.38	-64.896
310.4	-65.109
310.42	-64.85
310.44	-65.384
310.46	-65.17
310.48	-65.445
310.5	-65.43
310.52	-65.247
310.54	-65.628
310.56	-65.231
310.58	-65.659
310.6	-65.598
310.62	-65.521
310.64	-65.964
310.66	-65.598
310.68	-66.116
310.7	-65.979
310.72	-66.04
310.74	-66.208
310.76	-65.735
310.78	-65.872
310.8	-65.201
310.82	-65.201
310.84	-65.338
310.86	-64.941
310.88	-65.384
310.9	-65.063
310.92	-65.292
310.94	-65.277
310.96	-65.018
310.98	-65.399
311	-64.926
311.02	-65.262
311.04	-65.201
311.06	-65.063
311.08	-65.369
311.1	-64.941
311.12	-65.277
311.14	-65.109
311.16	-65.109
311.18	-65.369
311.2	-64.957
311.22	-65.445
311.24	-65.155
311.26	-65.094
311.28	-65.353
311.3	-64.941
311.32	-65.384
311.34	-65.079
311.36	-65.125
311.38	-65.369
311.4	-65.033
311.42	-65.475
311.44	-65.14
311.46	-65.262
311.48	-65.308
311.5	-65.018
311.52	-65.491
311.54	-65.17
311.56	-65.353
311.58	-65.353
311.6	-65.125
311.62	-65.506
311.64	-65.17
311.66	-65.414
311.68	-65.46
311.7	-65.14
311.72	-65.598
311.74	-65.277
311.76	-65.552
311.78	-65.414
311.8	-65.063
311.82	-65.384
311.84	-65.048
311.86	-65.369
311.88	-65.308
311.9	-65.079
311.92	-65.567
311.94	-65.109
311.96	-65.369
311.98	-65.338
312	-64.972
312.02	-65.414
312.04	-65.033
312.06	-65.369
312.08	-65.338
312.1	-65.048
312.12	-65.552
312.14	-65.125
312.16	-65.323
312.18	-65.445
312.2	-65.109
312.22	-65.46
312.24	-65.17
312.26	-65.384
312.28	-65.292
312.3	-65.14
312.32	-65.521
312.34	-65.094
312.36	-65.369
312.38	-65.353
312.4	-65.002
312.42	-65.506
312.44	-65.186
312.46	-65.399
312.48	-65.414
312.5	-65.079
312.52	-65.491
312.54	-65.247
312.56	-65.384
312.58	-65.506
312.6	-65.125
312.62	-65.537
312.64	-65.247
312.66	-65.308
312.68	-65.521
312.7	-65.094
312.72	-65.521
312.74	-65.262
312.76	-65.155
312.78	-65.384
312.8	-64.804
312.82	-65.155
312.84	-65.018
312.86	-64.774
312.88	-65.155
312.9	-64.804
312.92	-65.079
312.94	-65.063
312.96	-64.667
312.98	-65.063
313	-64.835
313.02	-64.987
313.04	-65.094
313.06	-64.743
313.08	-65.125
313.1	-64.865
313.12	-64.835
313.14	-65.063
313.16	-64.713
313.18	-65.048
313.2	-64.85
313.22	-64.651
313.24	-65.063
313.26	-64.667
313.28	-65.002
313.3	-64.896
313.32	-64.667
313.34	-65.094
313.36	-64.697
313.38	-64.941
313.4	-64.972
313.42	-64.468
313.44	-64.911
313.46	-64.697
313.48	-64.621
313.5	-64.926
313.52	-64.529
313.54	-64.835
313.56	-64.713
313.58	-64.499
313.6	-64.85
313.62	-64.59
313.64	-64.819
313.66	-64.819
313.68	-64.453
313.7	-65.033
313.72	-64.667
313.74	-64.545
313.76	-64.911
313.78	-64.438
313.8	-64.804
313.82	-64.789
313.84	-64.606
313.86	-65.063
313.88	-64.713
313.9	-64.758
313.92	-64.987
313.94	-64.575
313.96	-65.048
313.98	-64.835
314	-64.651
314.02	-65.002
314.04	-64.682
314.06	-64.941
314.08	-65.033
314.1	-64.545
314.12	-65.018
314.14	-64.728
314.16	-64.651
314.18	-65.033
314.2	-64.56
314.22	-64.88
314.24	-64.926
314.26	-64.514
314.28	-65.002
314.3	-64.819
314.32	-64.789
314.34	-65.033
314.36	-64.606
314.38	-64.987
314.4	-64.972
314.42	-64.651
314.44	-65.063
314.46	-64.819
314.48	-64.728
314.5	-65.018
314.52	-64.621
314.54	-64.957
314.56	-64.896
314.58	-64.636
314.6	-65.125
314.62	-64.819
314.64	-64.85
314.66	-65.079
314.68	-64.682
314.7	-64.941
314.72	-64.941
314.74	-64.575
314.76	-64.758
314.78	-63.095
314.8	-61.63
314.82	-61.676
314.84	-61.127
314.86	-61.111
314.88	-60.974
314.9	-60.364
314.92	-60.547
314.94	-60.15
314.96	-59.784
314.98	-60.059
315	-59.509
315.02	-59.433
315.04	-59.387
315.06	-58.792
315.08	-59.052
315.1	-58.868
315.12	-58.365
315.14	-58.67
315.16	-58.228
315.18	-57.953
315.2	-58.166
315.22	-57.663
315.24	-57.678
315.26	-57.632
315.28	-57.098
315.3	-57.327
315.32	-57.007
315.34	-56.641
315.36	-56.87
315.38	-56.381
315.4	-56.32
315.42	-56.488
315.44	-55.923
315.46	-56.137
315.48	-56.03
315.5	-55.527
315.52	-55.801
315.54	-55.389
315.56	-55.176
315.58	-55.389
315.6	-54.764
315.62	-55.038
315.64	-54.794
315.66	-54.428
315.68	-54.779
315.7	-54.291
315.72	-54.382
315.74	-54.245
315.76	-53.787
315.78	-53.97
315.8	-53.329
315.82	-53.543
315.84	-53.223
315.86	-53.101
315.88	-53.116
315.9	-52.673
315.92	-52.963
315.94	-52.444
315.96	-52.536
315.98	-52.322
316	-52.002
316.02	-52.124
316.04	-51.636
316.06	-51.926
316.08	-51.407
316.1	-51.62
316.12	-51.27
316.14	-51.3
316.16	-51.132
316.18	-50.919
316.2	-50.995
316.22	-50.522
316.24	-50.858
316.26	-50.262
316.28	-50.537
316.3	-49.973
316.32	-50.156
316.34	-49.85
316.36	-49.942
316.38	-49.774
316.4	-49.622
316.42	-49.652
316.44	-49.332
316.46	-49.423
316.48	-48.981
316.5	-49.286
316.52	-48.676
316.54	-48.935
316.56	-48.508
316.58	-48.63
316.6	-48.309
316.62	-48.416
316.64	-48.218
316.66	-48.05
316.68	-47.974
316.7	-47.623
316.72	-47.821
316.74	-47.394
316.76	-48.111
316.78	-49.255
316.8	-50.934
316.82	-50.934
316.84	-51.361
316.86	-51.422
316.88	-51.62
316.9	-51.773
316.92	-51.559
316.94	-52.094
316.96	-51.773
316.98	-52.292
317	-52.063
317.02	-52.475
317.04	-52.338
317.06	-52.521
317.08	-52.719
317.1	-52.505
317.12	-52.994
317.14	-52.673
317.16	-53.131
317.18	-52.902
317.2	-53.162
317.22	-53.223
317.24	-53.131
317.26	-53.558
317.28	-53.162
317.3	-53.665
317.32	-53.436
317.34	-53.772
317.36	-53.68
317.38	-53.574
317.4	-53.848
317.42	-53.604
317.44	-54.108
317.46	-53.802
317.48	-54.245
317.5	-54.138
317.52	-54.077
317.54	-54.443
317.56	-54.016
317.58	-54.581
317.6	-54.276
317.62	-54.504
317.64	-54.596
317.66	-54.382
317.68	-54.81
317.7	-54.443
317.72	-54.916
317.74	-54.657
317.76	-54.886
317.78	-55.008
317.8	-54.794
317.82	-55.252
317.84	-54.825
317.86	-55.267
317.88	-55.176
317.9	-55.161
317.92	-55.389
317.94	-55.054
317.96	-55.496
317.98	-55.145
318	-55.542
318.02	-55.527
318.04	-55.359
318.06	-55.756
318.08	-55.313
318.1	-55.847
318.12	-55.679
318.14	-55.74
318.16	-55.878
318.18	-55.588
318.2	-55.969
318.22	-55.664
318.24	-56.03
318.26	-55.969
318.28	-55.878
318.3	-56.213
318.32	-55.756
318.34	-56.305
318.36	-56.015
318.38	-56.137
318.4	-56.366
318.42	-55.954
318.44	-56.442
318.46	-56.198
318.48	-56.473
318.5	-56.473
318.52	-56.244
318.54	-56.534
318.56	-56.229
318.58	-56.656
318.6	-56.488
318.62	-56.503
318.64	-56.793
318.66	-56.442
318.68	-56.915
318.7	-56.625
318.72	-56.824
318.74	-56.9
318.76	-56.595
318.78	-57.236
318.8	-57.083
318.82	-57.419
318.84	-57.373
318.86	-57.251
318.88	-57.648
318.9	-57.251
318.92	-57.755
318.94	-57.632
318.96	-57.632
318.98	-57.953
319	-57.571
319.02	-58.044
319.04	-57.877
319.06	-57.907
319.08	-58.06
319.1	-57.861
319.12	-58.258
319.14	-58.014
319.16	-58.365
319.18	-58.304
319.2	-58.09
319.22	-58.578
319.24	-58.105
319.26	-58.563
319.28	-58.487
319.3	-58.395
319.32	-58.716
319.34	-58.365
319.36	-58.838
319.38	-58.609
319.4	-58.701
319.42	-58.975
319.44	-58.548
319.46	-58.99
319.48	-58.685
319.5	-58.945
319.52	-59.067
319.54	-58.853
319.56	-59.28
319.58	-58.96
319.6	-59.219
319.62	-59.204
319.64	-58.96
319.66	-59.418
319.68	-59.067
319.7	-59.448
319.72	-59.479
319.74	-59.387
319.76	-59.83
319.78	-59.677
319.8	-60.287
319.82	-60.135
319.84	-60.074
319.86	-60.44
319.88	-60.104
319.9	-60.593
319.92	-60.44
319.94	-60.425
319.96	-60.776
319.98	-60.41
320	-60.928
320.02	-60.761
320.04	-60.745
320.06	-61.096
320.08	-60.806
320.1	-61.279
320.12	-61.157
320.14	-61.249
320.16	-61.432
320.18	-61.096
320.2	-61.646
320.22	-61.401
320.24	-61.539
320.26	-61.722
320.28	-61.417
320.3	-61.89
320.32	-61.63
320.34	-61.783
320.36	-61.966
320.38	-61.646
320.4	-62.088
320.42	-61.966
320.44	-62.134
320.46	-62.256
320.48	-61.92
320.5	-62.5
320.52	-62.225
320.54	-62.408
320.56	-62.592
320.58	-62.347
320.6	-62.759
320.62	-62.5
320.64	-62.592
320.66	-62.851
320.68	-62.561
320.7	-62.958
320.72	-62.698
320.74	-62.79
320.76	-63.034
320.78	-62.866
320.8	-63.538
320.82	-63.416
320.84	-63.37
320.86	-63.66
320.88	-63.324
320.9	-63.812
320.92	-63.69
320.94	-63.69
320.96	-63.995
320.98	-63.66
321	-64.102
321.02	-64.056
321.04	-64.056
321.06	-64.377
321.08	-63.934
321.1	-64.346
321.12	-64.316
321.14	-64.209
321.16	-64.621
321.18	-64.301
321.2	-64.728
321.22	-64.621
321.24	-64.438
321.26	-65.002
321.28	-64.651
321.3	-64.88
321.32	-64.941
321.34	-64.651
321.36	-65.186
321.38	-64.926
321.4	-65.079
321.42	-65.277
321.44	-64.911
321.46	-65.43
321.48	-65.262
321.5	-65.323
321.52	-65.628
321.54	-65.262
321.56	-65.781
321.58	-65.765
321.6	-65.643
321.62	-66.04
321.64	-65.72
321.66	-65.903
321.68	-65.903
321.7	-65.796
321.72	-66.269
321.74	-65.994
321.76	-66.01
321.78	-65.872
321.8	-65.17
321.82	-65.643
321.84	-65.414
321.86	-65.262
321.88	-65.613
321.9	-65.201
321.92	-65.506
321.94	-65.506
321.96	-65.186
321.98	-65.567
322	-65.216
322.02	-65.323
322.04	-65.491
322.06	-65.155
322.08	-65.598
322.1	-65.399
322.12	-65.216
322.14	-65.552
322.16	-65.216
322.18	-65.506
322.2	-65.552
322.22	-65.216
322.24	-65.659
322.26	-65.414
322.28	-65.384
322.3	-65.704
322.32	-65.292
322.34	-65.628
322.36	-65.628
322.38	-65.323
322.4	-65.75
322.42	-65.475
322.44	-65.552
322.46	-65.72
322.48	-65.338
322.5	-65.781
322.52	-65.643
322.54	-65.521
322.56	-65.872
322.58	-65.521
322.6	-65.704
322.62	-65.857
322.64	-65.491
322.66	-65.994
322.68	-65.75
322.7	-65.537
322.72	-65.933
322.74	-65.598
322.76	-65.735
322.78	-65.72
322.8	-65.17
322.82	-65.72
322.84	-65.552
322.86	-65.384
322.88	-65.826
322.9	-65.46
322.92	-65.628
322.94	-65.811
322.96	-65.338
322.98	-65.872
323	-65.659
323.02	-65.369
323.04	-65.796
323.06	-65.46
323.08	-65.521
323.1	-65.781
323.12	-65.323
323.14	-65.72
323.16	-65.704
323.18	-65.414
323.2	-65.887
323.22	-65.643
323.24	-65.598
323.26	-65.872
323.28	-65.491
323.3	-65.765
323.32	-65.72
323.34	-65.414
323.36	-65.903
323.38	-65.598
323.4	-65.491
323.42	-65.872
323.44	-65.521
323.46	-65.75
323.48	-65.887
323.5	-65.414
323.52	-65.903
323.54	-65.75
323.56	-65.399
323.58	-65.933
323.6	-65.659
323.62	-65.567
323.64	-65.948
323.66	-65.537
323.68	-65.826
323.7	-65.903
323.72	-65.506
323.74	-65.979
323.76	-65.75
323.78	-65.552
323.8	-66.01
323.82	-65.704
323.84	-65.918
323.86	-66.04
323.88	-65.613
323.9	-66.055
323.92	-65.811
323.94	-65.704
323.96	-66.04
323.98	-65.643
324	-65.994
324.02	-65.903
324.04	-65.689
324.06	-66.208
324.08	-65.735
324.1	-66.071
324.12	-66.04
324.14	-65.781
324.16	-66.101
324.18	-65.704
324.2	-66.116
324.22	-65.948
324.24	-65.933
324.26	-66.132
324.28	-65.887
324.3	-66.299
324.32	-65.887
324.34	-66.238
324.36	-66.086
324.38	-66.071
324.4	-66.238
324.42	-65.964
324.44	-66.452
324.46	-65.918
324.48	-66.36
324.5	-66.147
324.52	-66.315
324.54	-66.147
324.56	-66.177
324.58	-66.223
324.6	-66.025
324.62	-66.406
324.64	-66.086
324.66	-66.483
324.68	-66.147
324.7	-66.406
324.72	-66.04
324.74	-66.422
324.76	-66.223
324.78	-66.406
324.8	-66.437
324.82	-66.498
324.84	-66.544
324.86	-66.498
324.88	-66.742
324.9	-66.452
324.92	-66.788
324.94	-66.376
324.96	-66.757
324.98	-66.437
325	-66.788
325.02	-66.544
325.04	-66.772
325.06	-66.605
325.08	-66.834
325.1	-66.788
325.12	-66.65
325.14	-66.986
325.16	-66.544
325.18	-66.895
325.2	-66.635
325.22	-67.017
325.24	-66.681
325.26	-67.078
325.28	-66.742
325.3	-66.91
325.32	-66.91
325.34	-66.803
325.36	-67.047
325.38	-66.696
325.4	-67.062
325.42	-66.742
325.44	-67.169
325.46	-67.001
325.48	-67.2
325.5	-67.093
325.52	-67.017
325.54	-67.261
325.56	-66.91
325.58	-67.352
325.6	-66.925
325.62	-67.291
325.64	-67.062
325.66	-67.291
325.68	-67.337
325.7	-67.108
325.72	-67.429
325.74	-67.047
325.76	-67.52
325.78	-67.642
325.8	-68.207
325.82	-68.192
325.84	-68.192
325.86	-68.405
325.88	-68.146
325.9	-68.756
325.92	-68.436
325.94	-68.695
325.96	-68.604
325.98	-68.497
326	-68.939
326.02	-68.649
326.04	-69.122
326.06	-68.832
326.08	-69.046
326.1	-69.046
326.12	-68.985
326.14	-69.382
326.16	-69
326.18	-69.458
326.2	-69.183
326.22	-69.473
326.24	-69.611
326.26	-69.412
326.28	-69.824
326.3	-69.382
326.32	-69.839
326.34	-69.672
326.36	-69.763
326.38	-69.992
326.4	-69.595
326.42	-70.084
326.44	-69.763
326.46	-70.053
326.48	-70.129
326.5	-70.007
326.52	-70.312
326.54	-69.962
326.56	-70.389
326.58	-70.267
326.6	-70.419
326.62	-70.572
326.64	-70.267
326.66	-70.724
326.68	-70.404
326.7	-70.74
326.72	-70.679
326.74	-70.465
326.76	-70.892
326.78	-70.572
326.8	-71.03
326.82	-70.999
326.84	-71.03
326.86	-71.289
326.88	-70.953
326.9	-71.35
326.92	-71.167
326.94	-71.426
326.96	-71.472
326.98	-71.228
327	-71.671
327.02	-71.274
327.04	-71.701
327.06	-71.686
327.08	-71.548
327.1	-71.869
327.12	-71.472
327.14	-71.945
327.16	-71.777
327.18	-71.945
327.2	-72.159
327.22	-71.808
327.24	-72.388
327.26	-71.976
327.28	-72.311
327.3	-72.433
327.32	-72.083
327.34	-72.556
327.36	-72.174
327.38	-72.495
327.4	-72.495
327.42	-72.388
327.44	-72.708
327.46	-72.327
327.48	-72.845
327.5	-72.662
327.52	-72.662
327.54	-72.968
327.56	-72.617
327.58	-73.044
327.6	-72.784
327.62	-72.983
327.64	-73.196
327.66	-72.906
327.68	-73.425
327.7	-73.029
327.72	-73.166
327.74	-73.242
327.76	-72.922
327.78	-72.952
327.8	-72.342
327.82	-72.479
327.84	-72.403
327.86	-72.174
327.88	-72.495
327.9	-72.098
327.92	-72.464
327.94	-72.342
327.96	-72.021
327.98	-72.433
328	-72.067
328.02	-72.372
328.04	-72.235
328.06	-72.083
328.08	-72.311
328.1	-71.899
328.12	-72.266
328.14	-72.098
328.16	-71.991
328.18	-72.22
328.2	-71.899
328.22	-72.372
328.24	-72.098
328.26	-72.098
328.28	-72.327
328.3	-71.823
328.32	-72.327
328.34	-72.083
328.36	-72.067
328.38	-72.342
328.4	-71.93
328.42	-72.296
328.44	-72.083
328.46	-72.159
328.48	-72.25
328.5	-71.854
328.52	-72.311
328.54	-72.006
328.56	-72.128
328.58	-72.25
328.6	-71.869
328.62	-72.296
328.64	-71.976
328.66	-72.021
328.68	-72.235
328.7	-71.915
328.72	-72.311
328.74	-72.037
328.76	-72.083
328.78	-72.067
328.8	-71.533
328.82	-71.915
328.84	-71.609
328.86	-71.625
328.88	-71.732
328.9	-71.35
328.92	-71.823
328.94	-71.609
328.96	-71.503
328.98	-71.64
329	-71.228
329.02	-71.625
329.04	-71.335
329.06	-71.289
329.08	-71.503
329.1	-71.045
329.12	-71.457
329.14	-71.259
329.16	-71.136
329.18	-71.442
329.2	-71.014
329.22	-71.365
329.24	-71.152
329.26	-71.014
329.28	-71.365
329.3	-70.969
329.32	-71.32
329.34	-71.167
329.36	-70.938
329.38	-71.289
329.4	-70.892
329.42	-71.182
329.44	-71.075
329.46	-70.786
329.48	-71.182
329.5	-70.847
329.52	-71.091
329.54	-71.182
329.56	-70.816
329.58	-71.213
329.6	-70.877
329.62	-70.953
329.64	-71.06
329.66	-70.663
329.68	-71.106
329.7	-70.801
329.72	-70.755
329.74	-70.999
329.76	-70.541
329.78	-70.938
329.8	-70.77
329.82	-70.48
329.84	-70.847
329.86	-70.374
329.88	-70.602
329.9	-70.526
329.92	-70.221
329.94	-70.663
329.96	-70.328
329.98	-70.45
330	-70.602
330.02	-70.16
330.04	-70.602
330.06	-70.312
330.08	-70.206
330.1	-70.572
330.12	-70.068
330.14	-70.435
330.16	-70.343
330.18	-70.053
330.2	-70.465
330.22	-70.068
330.24	-70.206
330.26	-70.282
330.28	-69.87
330.3	-70.251
330.32	-70.084
330.34	-70.038
330.36	-70.328
330.38	-69.931
330.4	-70.267
330.42	-70.175
330.44	-69.824
330.46	-70.19
330.48	-69.839
330.5	-70.023
330.52	-70.099
330.54	-69.733
330.56	-70.16
330.58	-69.977
330.6	-69.87
330.62	-70.145
330.64	-69.687
330.66	-69.901
330.68	-69.824
330.7	-69.595
330.72	-70.038
330.74	-69.702
330.76	-69.321
330.78	-68.375
330.8	-66.895
330.82	-66.849
330.84	-66.589
330.86	-66.116
330.88	-66.33
330.9	-65.811
330.92	-65.796
330.94	-65.765
330.96	-65.155
330.98	-65.338
331	-64.957
331.02	-64.59
331.04	-64.835
331.06	-64.346
331.08	-64.362
331.1	-64.316
331.12	-63.828
331.14	-64.117
331.16	-63.812
331.18	-63.416
331.2	-63.583
331.22	-63.049
331.24	-63.187
331.26	-63.141
331.28	-62.561
331.3	-62.912
331.32	-62.592
331.34	-62.164
331.36	-62.5
331.38	-62.012
331.4	-61.92
331.42	-62.027
331.44	-61.447
331.46	-61.737
331.48	-61.6
331.5	-61.142
331.52	-61.401
331.54	-60.989
331.56	-60.806
331.58	-60.959
331.6	-60.455
331.62	-60.715
331.64	-60.532
331.66	-60.059
331.68	-60.379
331.7	-60.028
331.72	-59.814
331.74	-60.074
331.76	-59.509
331.78	-59.601
331.8	-59.57
331.82	-59.128
331.84	-59.433
331.86	-59.158
331.88	-58.777
331.9	-59.052
331.92	-58.67
331.94	-58.563
331.96	-58.838
331.98	-58.273
332	-58.472
332.02	-58.334
332.04	-57.846
332.06	-58.228
332.08	-57.953
332.1	-57.648
332.12	-57.892
332.14	-57.434
332.16	-57.48
332.18	-57.571
332.2	-57.068
332.22	-57.404
332.24	-57.098
332.26	-56.763
332.28	-57.083
332.3	-56.61
332.32	-56.808
332.34	-56.671
332.36	-56.229
332.38	-56.595
332.4	-56.122
332.42	-56.351
332.44	-56.168
332.46	-55.847
332.48	-56.091
332.5	-55.527
332.52	-55.847
332.54	-55.557
332.56	-55.435
332.58	-55.634
332.6	-55.115
332.62	-55.435
332.64	-55.038
332.66	-55.176
332.68	-54.871
332.7	-54.794
332.72	-54.718
332.74	-54.367
332.76	-55.038
332.78	-55.862
332.8	-57.419
332.82	-57.312
332.84	-57.724
332.86	-57.648
332.88	-57.968
332.9	-57.968
332.92	-57.953
332.94	-58.197
332.96	-58.06
332.98	-58.456
333	-58.228
333.02	-58.716
333.04	-58.411
333.06	-58.853
333.08	-58.64
333.1	-58.99
333.12	-58.899
333.14	-59.082
333.16	-59.097
333.18	-59.067
333.2	-59.204
333.22	-59.082
333.24	-59.387
333.26	-59.128
333.28	-59.555
333.3	-59.204
333.32	-59.601
333.34	-59.387
333.36	-59.784
333.38	-59.601
333.4	-59.952
333.42	-59.814
333.44	-59.845
333.46	-60.028
333.48	-59.799
333.5	-60.15
333.52	-59.814
333.54	-60.257
333.56	-59.83
333.58	-60.287
333.6	-60.089
333.62	-60.379
333.64	-60.272
333.66	-60.44
333.68	-60.516
333.7	-60.272
333.72	-60.761
333.74	-60.349
333.76	-60.761
333.78	-60.455
333.8	-60.577
333.82	-60.486
333.84	-60.516
333.86	-60.669
333.88	-60.364
333.9	-60.837
333.92	-60.44
333.94	-60.867
333.96	-60.638
333.98	-60.898
334	-60.837
334.02	-60.715
334.04	-61.02
334.06	-60.669
334.08	-61.066
334.1	-60.852
334.12	-61.127
334.14	-60.944
334.16	-60.913
334.18	-61.111
334.2	-60.822
334.22	-61.295
334.24	-60.944
334.26	-61.295
334.28	-61.096
334.3	-61.096
334.32	-61.31
334.34	-60.974
334.36	-61.447
334.38	-61.081
334.4	-61.371
334.42	-61.371
334.44	-61.249
334.46	-61.478
334.48	-61.157
334.5	-61.646
334.52	-61.249
334.54	-61.508
334.56	-61.462
334.58	-61.264
334.6	-61.661
334.62	-61.279
334.64	-61.737
334.66	-61.523
334.68	-61.615
334.7	-61.691
334.72	-61.386
334.74	-61.783
334.76	-61.447
334.78	-61.996
334.8	-61.935
334.82	-61.844
334.84	-62.134
334.86	-61.691
334.88	-62.18
334.9	-61.935
334.92	-62.134
334.94	-62.164
334.96	-61.92
334.98	-62.271
335	-61.935
335.02	-62.439
335.04	-62.195
335.06	-62.134
335.08	-62.393
335.1	-61.92
335.12	-62.485
335.14	-62.241
335.16	-62.454
335.18	-62.531
335.2	-62.256
335.22	-62.592
335.24	-62.256
335.26	-62.698
335.28	-62.576
335.3	-62.424
335.32	-62.744
335.34	-62.271
335.36	-62.79
335.38	-62.592
335.4	-62.668
335.42	-62.759
335.44	-62.485
335.46	-62.881
335.48	-62.561
335.5	-62.912
335.52	-62.82
335.54	-62.637
335.56	-63.034
335.58	-62.576
335.6	-62.988
335.62	-62.836
335.64	-62.759
335.66	-63.065
335.68	-62.607
335.7	-63.11
335.72	-62.866
335.74	-62.988
335.76	-62.988
335.78	-61.844
335.8	-61.508
335.82	-60.989
335.84	-61.005
335.86	-60.928
335.88	-60.562
335.9	-60.745
335.92	-60.303
335.94	-60.516
335.96	-60.318
335.98	-60.028
336	-60.303
336.02	-59.769
336.04	-60.089
336.06	-59.875
336.08	-59.631
336.1	-59.891
336.12	-59.433
336.14	-59.708
336.16	-59.418
336.18	-59.296
336.2	-59.433
336.22	-58.914
336.24	-59.311
336.26	-59.006
336.28	-58.945
336.3	-59.052
336.32	-58.655
336.34	-59.052
336.36	-58.67
336.38	-58.762
336.4	-58.685
336.42	-58.289
336.44	-58.609
336.46	-58.212
336.48	-58.35
336.5	-58.304
336.52	-57.999
336.54	-58.35
336.56	-57.922
336.58	-58.197
336.6	-57.999
336.62	-57.648
336.64	-57.938
336.66	-57.495
336.68	-57.785
336.7	-57.632
336.72	-57.358
336.74	-57.663
336.76	-56.915
336.78	-56.198
336.8	-55.115
336.82	-54.611
336.84	-54.749
336.86	-54.077
336.88	-54.153
336.9	-53.97
336.92	-53.589
336.94	-53.741
336.96	-53.162
336.98	-53.299
337	-52.917
337.02	-52.643
337.04	-52.795
337.06	-52.155
337.08	-52.368
337.1	-51.987
337.12	-51.575
337.14	-51.849
337.16	-51.224
337.18	-51.361
337.2	-51.117
337.22	-50.735
337.24	-50.858
337.26	-50.278
337.28	-50.613
337.3	-50.323
337.32	-49.957
337.34	-50.217
337.36	-49.652
337.38	-49.805
337.4	-49.545
337.42	-49.164
337.44	-49.393
337.46	-48.828
337.48	-48.904
337.5	-48.737
337.52	-48.309
337.54	-48.63
337.56	-48.203
337.58	-48.172
337.6	-48.126
337.62	-47.562
337.64	-47.821
337.66	-47.424
337.68	-47.256
337.7	-47.211
337.72	-46.677
337.74	-47.012
337.76	-47.073
337.78	-48.416
337.8	-49.911
337.82	-49.744
337.84	-50.217
337.86	-50.14
337.88	-50.018
337.9	-50.461
337.92	-50.079
337.94	-50.476
337.96	-50.537
337.98	-50.354
338	-50.781
338.02	-50.507
338.04	-50.568
338.06	-50.766
338.08	-50.4
338.1	-50.903
338.12	-50.858
338.14	-50.705
338.16	-51.041
338.18	-50.674
338.2	-51.041
338.22	-50.995
338.24	-50.72
338.26	-51.178
338.28	-50.827
338.3	-50.964
338.32	-51.209
338.34	-50.827
338.36	-51.407
338.38	-51.163
338.4	-50.995
338.42	-51.483
338.44	-51.102
338.46	-51.315
338.48	-51.361
338.5	-50.858
338.52	-51.361
338.54	-51.239
338.56	-51.239
338.58	-51.575
338.6	-51.178
338.62	-51.437
338.64	-51.407
338.66	-51.132
338.68	-51.575
338.7	-51.27
338.72	-51.361
338.74	-51.529
338.76	-51.285
338.78	-52.185
338.8	-52.399
338.82	-52.307
338.84	-52.719
338.86	-52.353
338.88	-52.719
338.9	-52.933
338.92	-52.597
338.94	-53.146
338.96	-52.963
338.98	-52.795
339	-53.284
339.02	-52.994
339.04	-53.268
339.06	-53.421
339.08	-53.04
339.1	-53.543
339.12	-53.482
339.14	-53.391
339.16	-53.757
339.18	-53.467
339.2	-53.696
339.22	-53.787
339.24	-53.482
339.26	-53.97
339.28	-53.802
339.3	-53.665
339.32	-54.062
339.34	-53.787
339.36	-54.047
339.38	-54.23
339.4	-53.879
339.42	-54.321
339.44	-54.199
339.46	-54.123
339.48	-54.565
339.5	-54.276
339.52	-54.474
339.54	-54.55
339.56	-54.199
339.58	-54.749
339.6	-54.52
339.62	-54.398
339.64	-54.764
339.66	-54.428
339.68	-54.581
339.7	-54.947
339.72	-54.565
339.74	-55.038
339.76	-54.962
339.78	-54.642
339.8	-55.115
339.82	-54.886
339.84	-54.916
339.86	-55.206
339.88	-54.779
339.9	-55.176
339.92	-55.206
339.94	-54.947
339.96	-55.374
339.98	-55.176
340	-55.069
340.02	-55.42
340.04	-55.145
340.06	-55.435
340.08	-55.588
340.1	-55.237
340.12	-55.679
340.14	-55.542
340.16	-55.435
340.18	-55.862
340.2	-55.496
340.22	-55.573
340.24	-55.817
340.26	-55.389
340.28	-55.862
340.3	-55.939
340.32	-55.603
340.34	-56.061
340.36	-55.862
340.38	-55.786
340.4	-56.198
340.42	-55.786
340.44	-55.984
340.46	-56.091
340.48	-55.649
340.5	-56.198
340.52	-56.107
340.54	-55.878
340.56	-56.274
340.58	-55.862
340.6	-56.244
340.62	-56.305
340.64	-56.03
340.66	-56.442
340.68	-56.183
340.7	-56.29
340.72	-56.427
340.74	-56.168
340.76	-56.671
340.78	-56.427
340.8	-56.717
340.82	-56.763
340.84	-56.58
340.86	-57.007
340.88	-56.656
340.9	-57.037
340.92	-56.9
340.94	-56.732
340.96	-57.114
340.98	-56.747
341	-57.175
341.02	-56.87
341.04	-57.129
341.06	-57.022
341.08	-56.976
341.1	-57.251
341.12	-56.885
341.14	-57.343
341.16	-57.022
341.18	-57.373
341.2	-57.129
341.22	-57.556
341.24	-57.297
341.26	-57.419
341.28	-57.51
341.3	-57.358
341.32	-57.678
341.34	-57.419
341.36	-57.816
341.38	-57.449
341.4	-57.861
341.42	-57.434
341.44	-57.907
341.46	-57.602
341.48	-57.938
341.5	-57.831
341.52	-57.938
341.54	-57.877
341.56	-57.922
341.58	-57.938
341.6	-57.831
341.62	-58.014
341.64	-57.709
341.66	-58.121
341.68	-57.785
341.7	-58.197
341.72	-57.907
341.74	-58.334
341.76	-58.136
341.78	-58.746
341.8	-58.777
341.82	-58.929
341.84	-58.99
341.86	-58.96
341.88	-59.174
341.9	-58.96
341.92	-59.402
341.94	-59.006
341.96	-59.464
341.98	-59.174
342	-59.555
342.02	-59.479
342.04	-59.647
342.06	-59.677
342.08	-59.616
342.1	-59.891
342.12	-59.616
342.14	-60.074
342.16	-59.647
342.18	-60.135
342.2	-59.906
342.22	-60.104
342.24	-60.242
342.26	-60.074
342.28	-60.425
342.3	-60.15
342.32	-60.593
342.34	-60.226
342.36	-60.608
342.38	-60.501
342.4	-60.501
342.42	-60.745
342.44	-60.516
342.46	-60.898
342.48	-60.562
342.5	-60.989
342.52	-60.791
342.54	-60.928
342.56	-60.913
342.58	-60.715
342.6	-61.203
342.62	-60.898
342.64	-61.432
342.66	-61.188
342.68	-61.325
342.7	-61.34
342.72	-61.218
342.74	-61.646
342.76	-61.356
342.78	-62.088
342.8	-61.981
342.82	-62.18
342.84	-62.347
342.86	-62.103
342.88	-62.637
342.9	-62.317
342.92	-62.698
342.94	-62.622
342.96	-62.622
342.98	-62.958
343	-62.775
343.02	-63.278
343.04	-62.881
343.06	-63.232
343.08	-63.171
343.1	-63.202
343.12	-63.568
343.14	-63.202
343.16	-63.69
343.18	-63.477
343.2	-63.69
343.22	-63.919
343.24	-63.644
343.26	-64.041
343.28	-63.736
343.3	-64.133
343.32	-64.117
343.34	-64.102
343.36	-64.392
343.38	-64.056
343.4	-64.514
343.42	-64.346
343.44	-64.56
343.46	-64.697
343.48	-64.468
343.5	-64.865
343.52	-64.59
343.54	-65.048
343.56	-64.987
343.58	-64.911
343.6	-65.231
343.62	-64.804
343.64	-65.353
343.66	-65.216
343.68	-65.353
343.7	-65.537
343.72	-65.17
343.74	-65.628
343.76	-65.292
343.78	-65.216
343.8	-64.926
343.82	-64.651
343.84	-64.941
343.86	-64.56
343.88	-65.002
343.9	-64.865
343.92	-64.789
343.94	-65.079
343.96	-64.575
343.98	-65.018
344	-64.819
344.02	-64.865
344.04	-65.018
344.06	-64.697
344.08	-65.17
344.1	-64.804
344.12	-65.033
344.14	-65.079
344.16	-64.804
344.18	-65.247
344.2	-64.819
344.22	-65.125
344.24	-65.018
344.26	-64.926
344.28	-65.262
344.3	-64.774
344.32	-65.231
344.34	-65.063
344.36	-65.063
344.38	-65.353
344.4	-65.002
344.42	-65.43
344.44	-65.155
344.46	-65.353
344.48	-65.399
344.5	-65.109
344.52	-65.552
344.54	-65.17
344.56	-65.353
344.58	-65.475
344.6	-65.17
344.62	-65.613
344.64	-65.247
344.66	-65.46
344.68	-65.43
344.7	-65.262
344.72	-65.659
344.74	-65.247
344.76	-65.537
344.78	-65.186
344.8	-64.743
344.82	-65.002
344.84	-64.606
344.86	-64.941
344.88	-64.758
344.9	-64.621
344.92	-64.972
344.94	-64.499
344.96	-64.911
344.98	-64.651
345	-64.484
345.02	-64.758
345.04	-64.423
345.06	-64.804
345.08	-64.59
345.1	-64.59
345.12	-64.728
345.14	-64.362
345.16	-64.926
345.18	-64.514
345.2	-64.545
345.22	-64.774
345.24	-64.346
345.26	-64.743
345.28	-64.529
345.3	-64.59
345.32	-64.682
345.34	-64.255
345.36	-64.59
345.38	-64.285
345.4	-64.423
345.42	-64.56
345.44	-64.163
345.46	-64.621
345.48	-64.362
345.5	-64.407
345.52	-64.499
345.54	-64.209
345.56	-64.575
345.58	-64.301
345.6	-64.285
345.62	-64.514
345.64	-64.133
345.66	-64.575
345.68	-64.362
345.7	-64.346
345.72	-64.468
345.74	-63.98
345.76	-64.499
345.78	-64.285
345.8	-64.194
345.82	-64.407
345.84	-64.011
345.86	-64.484
345.88	-64.285
345.9	-64.133
345.92	-64.407
345.94	-63.995
345.96	-64.438
345.98	-64.285
346	-64.133
346.02	-64.468
346.04	-63.98
346.06	-64.362
346.08	-64.331
346.1	-64.072
346.12	-64.423
346.14	-64.011
346.16	-64.224
346.18	-64.24
346.2	-64.041
346.22	-64.407
346.24	-64.102
346.26	-64.285
346.28	-64.285
346.3	-63.965
346.32	-64.423
346.34	-64.056
346.36	-64.117
346.38	-64.24
346.4	-63.782
346.42	-64.27
346.44	-64.102
346.46	-64.041
346.48	-64.285
346.5	-63.843
346.52	-64.24
346.54	-64.117
346.56	-63.98
346.58	-64.331
346.6	-63.889
346.62	-64.224
346.64	-64.148
346.66	-63.965
346.68	-64.392
346.7	-64.056
346.72	-64.194
346.74	-64.24
346.76	-63.614
346.78	-63.095
346.8	-62.088
346.82	-61.737
346.84	-61.874
346.86	-61.218
346.88	-61.523
346.9	-61.279
346.92	-60.959
346.94	-61.31
346.96	-60.684
346.98	-60.73
347	-60.715
347.02	-60.242
347.04	-60.593
347.06	-60.135
347.08	-59.982
347.1	-60.12
347.12	-59.57
347.14	-59.814
347.16	-59.647
347.18	-59.25
347.2	-59.555
347.22	-59.128
347.24	-59.25
347.26	-59.296
347.28	-58.807
347.3	-59.097
347.32	-58.823
347.34	-58.594
347.36	-58.823
347.38	-58.243
347.4	-58.502
347.42	-58.38
347.44	-57.938
347.46	-58.319
347.48	-57.892
347.5	-57.922
347.52	-58.06
347.54	-57.495
347.56	-57.831
347.58	-57.632
347.6	-57.358
347.62	-57.587
347.64	-57.205
347.66	-57.159
347.68	-57.205
347.7	-56.763
347.72	-57.159
347.74	-56.9
347.76	-56.458
347.78	-56.091
347.8	-55.084
347.82	-54.962
347.84	-54.886
347.86	-54.291
347.88	-54.581
347.9	-54.245
347.92	-53.864
347.94	-54.214
347.96	-53.726
347.98	-53.68
348	-53.543
348.02	-52.994
348.04	-53.177
348.06	-52.826
348.08	-52.536
348.1	-52.795
348.12	-52.292
348.14	-52.231
348.16	-52.277
348.18	-51.727
348.2	-52.017
348.22	-51.712
348.24	-51.285
348.26	-51.605
348.28	-51.117
348.3	-50.964
348.32	-51.193
348.34	-50.674
348.36	-50.858
348.38	-50.674
348.4	-50.247
348.42	-50.43
348.44	-50.079
348.46	-49.728
348.48	-50.034
348.5	-49.5
348.52	-49.469
348.54	-49.606
348.56	-49.057
348.58	-49.347
348.6	-49.118
348.62	-48.706
348.64	-48.981
348.66	-48.645
348.68	-48.37
348.7	-48.553
348.72	-48.111
348.74	-48.096
348.76	-48.477
348.78	-49.438
348.8	-50.934
348.82	-51.056
348.84	-50.858
348.86	-51.392
348.88	-51.178
348.9	-51.27
348.92	-51.62
348.94	-51.254
348.96	-51.651
348.98	-51.605
349	-51.453
349.02	-51.941
349.04	-51.636
349.06	-51.865
349.08	-51.941
349.1	-51.758
349.12	-52.216
349.14	-51.834
349.16	-52.139
349.18	-52.124
349.2	-51.926
349.22	-52.338
349.24	-51.971
349.26	-52.46
349.28	-52.185
349.3	-52.307
349.32	-52.353
349.34	-52.094
349.36	-52.551
349.38	-52.17
349.4	-52.567
349.42	-52.368
349.44	-52.49
349.46	-52.536
349.48	-52.536
349.5	-52.719
349.52	-52.429
349.54	-52.734
349.56	-52.322
349.58	-52.841
349.6	-52.551
349.62	-52.841
349.64	-52.689
349.66	-52.734
349.68	-52.765
349.7	-52.704
349.72	-52.902
349.74	-52.612
349.76	-53.024
349.78	-52.826
349.8	-53.482
349.82	-53.207
349.84	-53.619
349.86	-53.329
349.88	-53.68
349.9	-53.467
349.92	-53.696
349.94	-53.635
349.96	-53.726
349.98	-53.879
350	-53.711
350.02	-54.062
350.04	-53.757
350.06	-54.169
350.08	-53.802
350.1	-54.184
350.12	-53.94
350.14	-54.169
350.16	-54.047
350.18	-54.276
350.2	-54.26
350.22	-54.153
350.24	-54.428
350.26	-54.199
350.28	-54.642
350.3	-54.291
350.32	-54.642
350.34	-54.398
350.36	-54.642
350.38	-54.535
350.4	-54.626
350.42	-54.733
350.44	-54.459
350.46	-54.871
350.48	-54.52
350.5	-55.038
350.52	-54.764
350.54	-55.038
350.56	-54.916
350.58	-54.81
350.6	-54.993
350.62	-54.703
350.64	-55.161
350.66	-54.779
350.68	-55.161
350.7	-54.916
350.72	-55.13
350.74	-55.222
350.76	-55.008
350.78	-55.359
350.8	-54.993
350.82	-55.405
350.84	-55.069
350.86	-55.374
350.88	-55.374
350.9	-55.115
350.92	-55.42
350.94	-55.023
350.96	-55.435
350.98	-55.267
351	-55.573
351.02	-55.511
351.04	-55.435
351.06	-55.634
351.08	-55.267
351.1	-55.74
351.12	-55.42
351.14	-55.618
351.16	-55.557
351.18	-55.374
351.2	-55.786
351.22	-55.344
351.24	-55.801
351.26	-55.649
351.28	-55.801
351.3	-55.847
351.32	-55.618
351.34	-56.061
351.36	-55.603
351.38	-56.061
351.4	-55.847
351.42	-55.832
351.44	-56.046
351.46	-55.725
351.48	-56.137
351.5	-55.801
351.52	-56.015
351.54	-55.939
351.56	-55.862
351.58	-56.274
351.6	-55.817
351.62	-56.305
351.64	-56.107
351.66	-56.183
351.68	-56.335
351.7	-55.969
351.72	-56.381
351.74	-56
351.76	-56.122
351.78	-55.618
351.8	-55.115
351.82	-55.298
351.84	-54.84
351.86	-55.206
351.88	-54.886
351.9	-54.962
351.92	-55.023
351.94	-54.581
351.96	-55.038
351.98	-54.565
352	-54.733
352.02	-54.718
352.04	-54.443
352.06	-54.703
352.08	-54.306
352.1	-54.688
352.12	-54.382
352.14	-54.245
352.16	-54.504
352.18	-54.062
352.2	-54.504
352.22	-54.184
352.24	-54.23
352.26	-54.321
352.28	-54.016
352.3	-54.321
352.32	-53.909
352.34	-54.138
352.36	-53.94
352.38	-53.696
352.4	-54.138
352.42	-53.741
352.44	-54.123
352.46	-53.879
352.48	-53.619
352.5	-53.909
352.52	-53.513
352.54	-53.97
352.56	-53.635
352.58	-53.574
352.6	-53.696
352.62	-53.329
352.64	-53.741
352.66	-53.497
352.68	-53.589
352.7	-53.528
352.72	-53.223
352.74	-53.589
352.76	-52.841
352.78	-51.651
352.8	-50.385
352.82	-49.683
352.84	-49.789
352.86	-49.133
352.88	-49.225
352.9	-48.935
352.92	-48.523
352.94	-48.645
352.96	-47.989
352.98	-48.203
353	-47.867
353.02	-47.516
353.04	-47.668
353.06	-47.028
353.08	-47.134
353.1	-46.753
353.12	-46.539
353.14	-46.524
353.16	-45.883
353.18	-46.158
353.2	-45.67
353.22	-45.502
353.24	-45.502
353.26	-44.937
353.28	-45.166
353.3	-44.769
353.32	-44.647
353.34	-44.617
353.36	-44.128
353.38	-44.342
353.4	-43.808
353.42	-43.793
353.44	-43.701
353.46	-43.106
353.48	-43.381
353.5	-42.862
353.52	-42.725
353.54	-42.618
353.56	-42.084
353.58	-42.374
353.6	-41.901
353.62	-41.855
353.64	-41.824
353.66	-41.199
353.68	-41.473
353.7	-41.016
353.72	-40.863
353.74	-40.802
353.76	-40.543
353.78	-41.962
353.8	-42.557
353.82	-42.694
353.84	-42.862
353.86	-42.419
353.88	-42.786
353.9	-42.496
353.92	-42.328
353.94	-42.48
353.96	-41.931
353.98	-42.191
354	-41.794
354.02	-41.428
354.04	-41.458
354.06	-40.665
354.08	-40.558
354.1	-39.78
354.12	-38.986
354.14	-38.574
354.16	-37.537
354.18	-37.109
354.2	-36.24
354.22	-35.202
354.24	-34.698
354.26	-33.463
354.28	-32.806
354.3	-31.952
354.32	-30.624
354.34	-29.984
354.36	-28.549
354.38	-27.39
354.4	-26.611
354.42	-24.979
354.44	-24.155
354.46	-22.675
354.48	-21.072
354.5	-20.203
354.52	-18.494
354.54	-17.487
354.56	-16.098
354.58	-14.496
354.6	-13.596
354.62	-12.009
354.64	-10.91
354.66	-9.8419
354.68	-8.194
354.7	-7.4005
354.72	-5.9204
354.74	-4.7455
354.76	-4.2725
354.78	-3.5858
354.8	-3.5706
354.82	-2.7924
354.84	-1.5106
354.86	-1.1749
354.88	-0.10681
354.9	0.61035
354.92	1.1902
354.94	2.3041
354.96	2.6093
354.98	3.3112
355	4.0894
355.02	4.3335
355.04	5.2643
355.06	5.5542
355.08	6.0272
355.1	6.8512
355.12	6.8054
355.14	7.5073
355.16	8.0566
355.18	8.0872
355.2	8.7585
355.22	8.7433
355.24	9.079
355.26	9.6436
355.28	9.4299
355.3	10.01
355.32	10.208
355.34	10.071
355.36	10.635
355.38	10.376
355.4	10.559
355.42	10.91
355.44	10.498
355.46	10.864
355.48	10.788
355.5	10.59
355.52	10.925
355.54	10.529
355.56	10.544
355.58	10.62
355.6	10.162
355.62	10.345
355.64	10.178
355.66	9.7504
355.68	9.964
355.7	9.4147
355.72	9.3231
355.74	9.3689
355.76	8.7433
355.78	8.8043
355.8	8.5754
355.82	8.0109
355.84	8.0261
355.86	7.4158
355.88	7.0496
355.9	7.019
355.92	6.1951
355.94	6.0883
355.96	5.9052
355.98	5.0964
356	5.188
356.02	4.6692
356.04	3.9978
356.06	4.0741
356.08	3.1433
356.1	2.7313
356.12	2.5024
356.14	1.5869
356.16	1.358
356.18	1.0223
356.2	0.16785
356.22	0
356.24	-0.56458
356.26	-1.1902
356.28	-1.2512
356.3	-2.1515
356.32	-2.6398
356.34	-2.8534
356.36	-3.8757
356.38	-4.0436
356.4	-4.4708
356.42	-5.3711
356.44	-5.5389
356.46	-6.134
356.48	-6.8207
356.5	-6.8512
356.52	-7.7667
356.54	-8.3313
356.56	-8.5602
356.58	-9.5978
356.6	-9.9792
356.62	-10.239
356.64	-11.261
356.66	-11.52
356.68	-11.993
356.7	-12.878
356.72	-12.909
356.74	-13.672
356.76	-14.359
356.78	-14.679
356.8	-15.732
356.82	-16.266
356.84	-16.373
356.86	-17.395
356.88	-17.776
356.9	-18.097
356.92	-19.104
356.94	-19.333
356.96	-19.806
356.98	-20.782
357	-20.905
357.02	-21.683
357.04	-22.324
357.06	-22.385
357.08	-23.239
357.1	-23.773
357.12	-23.972
357.14	-24.963
357.16	-25.238
357.18	-25.604
357.2	-26.505
357.22	-26.703
357.24	-27.39
357.26	-28.061
357.28	-28.076
357.3	-29.053
357.32	-29.343
357.34	-29.633
357.36	-30.624
357.38	-30.685
357.4	-31.342
357.42	-31.815
357.44	-31.906
357.46	-32.837
357.48	-33.081
357.5	-33.569
357.52	-34.18
357.54	-34.195
357.56	-35.08
357.58	-35.202
357.6	-35.858
357.62	-36.27
357.64	-36.407
357.66	-37.201
357.68	-37.262
357.7	-38.071
357.72	-38.361
357.74	-38.712
357.76	-39.276
357.78	-39.383
357.8	-40.146
357.82	-40.146
357.84	-40.939
357.86	-41.077
357.88	-41.626
357.9	-41.946
357.92	-42.221
357.94	-42.816
357.96	-42.816
357.98	-43.472
358	-43.396
358.02	-44.052
358.04	-44.067
358.06	-44.785
358.08	-44.769
358.1	-45.273
358.12	-45.395
358.14	-45.685
358.16	-46.158
358.18	-46.249
358.2	-46.753
358.22	-46.707
358.24	-47.318
358.26	-47.226
358.28	-47.974
358.3	-47.913
358.32	-48.462
358.34	-48.477
358.36	-48.904
358.38	-49.072
358.4	-49.286
358.42	-49.637
358.44	-49.606
358.46	-50.14
358.48	-50.003
358.5	-50.69
358.52	-50.568
358.54	-51.117
358.56	-51.071
358.58	-51.422
358.6	-51.483
358.62	-51.727
358.64	-52.094
358.66	-51.956
358.68	-52.597
358.7	-52.368
358.72	-53.009
358.74	-52.917
358.76	-53.497
358.78	-53.848
358.8	-54.382
358.82	-54.749
358.84	-54.688
358.86	-55.359
358.88	-55.191
358.9	-55.801
358.92	-55.725
358.94	-56.183
358.96	-56.351
358.98	-56.458
359	-56.885
359.02	-56.778
359.04	-57.404
359.06	-57.205
359.08	-57.831
359.1	-57.861
359.12	-57.968
359.14	-58.319
359.16	-58.121
359.18	-58.609
359.2	-58.502
359.22	-59.036
359.24	-58.945
359.26	-59.265
359.28	-59.525
359.3	-59.341
359.32	-59.937
359.34	-59.692
359.36	-60.242
359.38	-60.226
359.4	-60.486
359.42	-60.745
359.44	-60.593
359.46	-61.142
359.48	-60.791
359.5	-61.356
359.52	-61.31
359.54	-61.417
359.56	-61.737
359.58	-61.523
359.6	-62.088
359.62	-61.905
359.64	-62.225
359.66	-62.286
359.68	-62.256
359.7	-62.653
359.72	-62.439
359.74	-63.019
359.76	-62.759
359.78	-63.08
359.8	-63.126
359.82	-62.958
359.84	-63.507
359.86	-63.202
359.88	-63.599
359.9	-63.553
359.92	-63.553
359.94	-63.843
359.96	-63.644
359.98	-64.117
360	-63.934
360.02	-64.24
360.04	-64.362
360.06	-64.163
360.08	-64.575
360.1	-64.24
360.12	-64.774
360.14	-64.697
360.16	-64.728
360.18	-65.079
360.2	-64.789
360.22	-65.308
360.24	-65.14
360.26	-65.277
360.28	-65.43
360.3	-65.247
360.32	-65.781
360.34	-65.369
360.36	-65.75
360.38	-65.765
360.4	-65.674
360.42	-66.147
360.44	-65.765
360.46	-66.238
360.48	-66.208
360.5	-66.193
360.52	-66.528
360.54	-66.254
360.56	-66.711
360.58	-66.467
360.6	-66.696
360.62	-66.864
360.64	-66.62
360.66	-67.184
360.68	-66.803
360.7	-67.123
360.72	-67.23
360.74	-67.032
360.76	-67.398
360.78	-66.544
360.8	-66.467
360.82	-66.376
360.84	-66.284
360.86	-66.62
360.88	-66.147
360.9	-66.513
360.92	-66.345
360.94	-66.269
360.96	-66.528
360.98	-66.116
361	-66.65
361.02	-66.437
361.04	-66.345
361.06	-66.574
361.08	-66.162
361.1	-66.62
361.12	-66.376
361.14	-66.483
361.16	-66.544
361.18	-66.284
361.2	-66.727
361.22	-66.391
361.24	-66.605
361.26	-66.589
361.28	-66.299
361.3	-66.772
361.32	-66.36
361.34	-66.62
361.36	-66.574
361.38	-66.284
361.4	-66.696
361.42	-66.345
361.44	-66.666
361.46	-66.62
361.48	-66.36
361.5	-66.788
361.52	-66.422
361.54	-66.757
361.56	-66.742
361.58	-66.498
361.6	-66.818
361.62	-66.452
361.64	-66.834
361.66	-66.742
361.68	-66.544
361.7	-66.925
361.72	-66.467
361.74	-66.788
361.76	-66.788
361.78	-66.483
361.8	-66.879
361.82	-66.483
361.84	-66.772
361.86	-66.666
361.88	-66.483
361.9	-66.879
361.92	-66.437
361.94	-66.803
361.96	-66.559
361.98	-66.376
362	-66.849
362.02	-66.391
362.04	-66.788
362.06	-66.788
362.08	-66.467
362.1	-66.94
362.12	-66.528
362.14	-66.772
362.16	-66.666
362.18	-66.422
362.2	-66.803
362.22	-66.437
362.24	-66.666
362.26	-66.772
362.28	-66.452
362.3	-66.91
362.32	-66.62
362.34	-66.757
362.36	-66.818
362.38	-66.467
362.4	-66.925
362.42	-66.65
362.44	-66.742
362.46	-66.849
362.48	-66.467
362.5	-66.91
362.52	-66.62
362.54	-66.574
362.56	-66.818
362.58	-66.452
362.6	-66.879
362.62	-66.65
362.64	-66.574
362.66	-66.849
362.68	-66.437
362.7	-66.879
362.72	-66.666
362.74	-66.437
362.76	-66.711
362.78	-65.811
362.8	-65.689
362.82	-65.491
362.84	-65.231
362.86	-65.628
362.88	-65.125
362.9	-65.292
362.92	-65.323
362.94	-64.835
362.96	-65.277
362.98	-64.911
363	-64.804
363.02	-65.063
363.04	-64.59
363.06	-64.911
363.08	-64.819
363.1	-64.484
363.12	-64.728
363.14	-64.285
363.16	-64.606
363.18	-64.499
363.2	-64.163
363.22	-64.529
363.24	-64.072
363.26	-64.178
363.28	-64.301
363.3	-63.889
363.32	-64.24
363.34	-63.904
363.36	-63.751
363.38	-63.995
363.4	-63.583
363.42	-63.934
363.44	-63.797
363.46	-63.538
363.48	-63.873
363.5	-63.538
363.52	-63.644
363.54	-63.705
363.56	-63.278
363.58	-63.614
363.6	-63.354
363.62	-63.217
363.64	-63.507
363.66	-63.08
363.68	-63.416
363.7	-63.309
363.72	-62.988
363.74	-63.385
363.76	-62.744
363.78	-61.661
363.8	-60.73
363.82	-60.043
363.84	-60.272
363.86	-59.952
363.88	-59.616
363.9	-59.708
363.92	-59.067
363.94	-59.128
363.96	-59.006
363.98	-58.456
364	-58.746
364.02	-58.289
364.04	-58.044
364.06	-58.228
364.08	-57.663
364.1	-57.861
364.12	-57.693
364.14	-57.159
364.16	-57.404
364.18	-56.9
364.2	-56.732
364.22	-56.915
364.24	-56.305
364.26	-56.503
364.28	-56.32
364.3	-55.862
364.32	-56.152
364.34	-55.786
364.36	-55.618
364.38	-55.71
364.4	-55.145
364.42	-55.389
364.44	-55.222
364.46	-54.718
364.48	-55.069
364.5	-54.55
364.52	-54.291
364.54	-54.611
364.56	-54.031
364.58	-54.306
364.6	-54.199
364.62	-53.635
364.64	-53.97
364.66	-53.726
364.68	-53.345
364.7	-53.558
364.72	-53.07
364.74	-53.101
364.76	-53.36
364.78	-53.802
364.8	-54.932
364.82	-54.947
364.84	-54.657
364.86	-55.13
364.88	-54.825
364.9	-54.825
364.92	-55.161
364.94	-54.733
364.96	-55.084
364.98	-55.099
365	-54.626
365.02	-55.069
365.04	-54.886
365.06	-54.626
365.08	-55.038
365.1	-54.749
365.12	-54.84
365.14	-55.222
365.16	-54.779
365.18	-55.13
365.2	-55.115
365.22	-54.657
365.24	-55.115
365.26	-54.916
365.28	-54.688
365.3	-55.069
365.32	-54.749
365.34	-54.718
365.36	-55.038
365.38	-54.611
365.4	-54.81
365.42	-54.871
365.44	-54.443
365.46	-54.855
365.48	-54.733
365.5	-54.55
365.52	-54.916
365.54	-54.581
365.56	-54.733
365.58	-54.84
365.6	-54.398
365.62	-54.81
365.64	-54.611
365.66	-54.413
365.68	-54.733
365.7	-54.367
365.72	-54.672
365.74	-54.626
365.76	-54.52
365.78	-55.588
365.8	-55.786
365.82	-56.351
365.84	-56.305
365.86	-56.244
365.88	-56.702
365.9	-56.274
365.92	-56.824
365.94	-56.61
365.96	-56.839
365.98	-56.885
366	-56.778
366.02	-57.19
366.04	-56.854
366.06	-57.404
366.08	-57.159
366.1	-57.495
366.12	-57.404
366.14	-57.495
366.16	-57.571
366.18	-57.404
366.2	-57.846
366.22	-57.526
366.24	-57.922
366.26	-57.571
366.28	-57.968
366.3	-57.77
366.32	-58.075
366.34	-57.999
366.36	-58.105
366.38	-58.166
366.4	-58.044
366.42	-58.319
366.44	-58.075
366.46	-58.426
366.48	-58.166
366.5	-58.594
366.52	-58.273
366.54	-58.746
366.56	-58.411
366.58	-58.838
366.6	-58.594
366.62	-58.838
366.64	-58.777
366.66	-58.853
366.68	-58.853
366.7	-58.701
366.72	-58.99
366.74	-58.777
366.76	-59.128
366.78	-58.746
366.8	-59.158
366.82	-58.792
366.84	-59.204
366.86	-58.945
366.88	-59.204
366.9	-59.143
366.92	-59.174
366.94	-59.25
366.96	-59.036
366.98	-59.296
367	-58.945
367.02	-59.387
367.04	-58.975
367.06	-59.372
367.08	-59.143
367.1	-59.25
367.12	-59.433
367.14	-59.296
367.16	-59.601
367.18	-59.296
367.2	-59.677
367.22	-59.311
367.24	-59.738
367.26	-59.494
367.28	-59.662
367.3	-59.662
367.32	-59.402
367.34	-59.83
367.36	-59.418
367.38	-59.921
367.4	-59.601
367.42	-59.83
367.44	-59.753
367.46	-59.616
367.48	-59.952
367.5	-59.586
367.52	-60.043
367.54	-59.647
367.56	-59.952
367.58	-59.86
367.6	-59.845
367.62	-60.028
367.64	-59.738
367.66	-60.211
367.68	-59.769
367.7	-60.089
367.72	-59.982
367.74	-59.86
367.76	-60.059
367.78	-59.204
367.8	-59.28
367.82	-58.868
367.84	-59.097
367.86	-58.929
367.88	-58.731
367.9	-58.914
367.92	-58.472
367.94	-58.884
367.96	-58.487
367.98	-58.655
368	-58.548
368.02	-58.258
368.04	-58.685
368.06	-58.197
368.08	-58.563
368.1	-58.319
368.12	-58.273
368.14	-58.334
368.16	-57.983
368.18	-58.395
368.2	-57.922
368.22	-58.228
368.24	-58.044
368.26	-57.846
368.28	-58.151
368.3	-57.724
368.32	-58.121
368.34	-57.785
368.36	-57.877
368.38	-57.892
368.4	-57.571
368.42	-58.06
368.44	-57.602
368.46	-57.816
368.48	-57.617
368.5	-57.48
368.52	-57.831
368.54	-57.373
368.56	-57.755
368.58	-57.373
368.6	-57.358
368.62	-57.541
368.64	-57.19
368.66	-57.602
368.68	-57.312
368.7	-57.434
368.72	-57.297
368.74	-57.159
368.76	-57.159
368.78	-55.405
368.8	-54.764
368.82	-54.169
368.84	-53.848
368.86	-54.062
368.88	-53.452
368.9	-53.635
368.92	-53.177
368.94	-53.024
368.96	-52.872
368.98	-52.399
369	-52.673
369.02	-52.109
369.04	-52.2
369.06	-52.017
369.08	-51.605
369.1	-51.819
369.12	-51.254
369.14	-51.407
369.16	-51.117
369.18	-50.751
369.2	-50.98
369.22	-50.4
369.24	-50.644
369.26	-50.247
369.28	-50.049
369.3	-50.034
369.32	-49.545
369.34	-49.896
369.36	-49.408
369.38	-49.377
369.4	-49.332
369.42	-48.798
369.44	-49.164
369.46	-48.691
369.48	-48.752
369.5	-48.614
369.52	-48.141
369.54	-48.401
369.56	-47.882
369.58	-48.004
369.6	-47.775
369.62	-47.455
369.64	-47.668
369.66	-47.241
369.68	-47.363
369.7	-47.15
369.72	-46.799
369.74	-47.012
369.76	-46.783
369.78	-48.172
369.8	-48.874
369.82	-48.859
369.84	-49.225
369.86	-48.798
369.88	-49.149
369.9	-49.133
369.92	-48.935
369.94	-49.286
369.96	-48.889
369.98	-49.194
370	-49.118
370.02	-48.95
370.04	-49.408
370.06	-48.981
370.08	-49.377
370.1	-49.21
370.12	-48.981
370.14	-49.438
370.16	-48.965
370.18	-49.286
370.2	-49.255
370.22	-48.904
370.24	-49.362
370.26	-49.042
370.28	-49.301
370.3	-49.362
370.32	-49.088
370.34	-49.408
370.36	-49.057
370.38	-49.316
370.4	-49.271
370.42	-49.011
370.44	-49.454
370.46	-48.996
370.48	-49.164
370.5	-49.286
370.52	-48.874
370.54	-49.301
370.56	-49.057
370.58	-49.088
370.6	-49.24
370.62	-48.859
370.64	-49.24
370.66	-48.935
370.68	-48.859
370.7	-49.149
370.72	-48.676
370.74	-49.149
370.76	-49.149
370.78	-49.728
370.8	-50.69
370.82	-50.522
370.84	-50.98
370.86	-50.934
370.88	-50.812
370.9	-51.285
370.92	-50.949
370.94	-51.315
370.96	-51.453
370.98	-51.224
371	-51.712
371.02	-51.437
371.04	-51.529
371.06	-51.804
371.08	-51.483
371.1	-51.971
371.12	-51.773
371.14	-51.727
371.16	-52.185
371.18	-51.91
371.2	-52.322
371.22	-52.292
371.24	-52.063
371.26	-52.429
371.28	-52.139
371.3	-52.536
371.32	-52.582
371.34	-52.322
371.36	-52.795
371.38	-52.551
371.4	-52.78
371.42	-52.963
371.44	-52.658
371.46	-53.131
371.48	-52.933
371.5	-52.872
371.52	-53.268
371.54	-52.887
371.56	-53.345
371.58	-53.268
371.6	-53.146
371.62	-53.558
371.64	-53.207
371.66	-53.574
371.68	-53.619
371.7	-53.329
371.72	-53.833
371.74	-53.558
371.76	-53.558
371.78	-53.772
371.8	-53.253
371.82	-53.65
371.84	-53.528
371.86	-53.375
371.88	-53.711
371.9	-53.406
371.92	-53.741
371.94	-53.757
371.96	-53.467
371.98	-54.001
372	-53.65
372.02	-53.726
372.04	-54.047
372.06	-53.589
372.08	-54.123
372.1	-53.925
372.12	-53.65
372.14	-54.077
372.16	-53.711
372.18	-54.001
372.2	-54.199
372.22	-53.848
372.24	-54.276
372.26	-54.001
372.28	-53.94
372.3	-54.321
372.32	-53.955
372.34	-54.199
372.36	-54.23
372.38	-53.925
372.4	-54.321
372.42	-54.123
372.44	-54.291
372.46	-54.474
372.48	-54.016
372.5	-54.443
372.52	-54.276
372.54	-54.123
372.56	-54.565
372.58	-54.184
372.6	-54.443
372.62	-54.688
372.64	-54.26
372.66	-54.779
372.68	-54.611
372.7	-54.337
372.72	-54.672
372.74	-54.367
372.76	-54.565
372.78	-54.611
372.8	-54.169
372.82	-54.657
372.84	-54.489
372.86	-54.413
372.88	-54.794
372.9	-54.382
372.92	-54.626
372.94	-54.626
372.96	-54.245
372.98	-54.794
373	-54.626
373.02	-54.474
373.04	-54.81
373.06	-54.474
373.08	-54.703
373.1	-54.794
373.12	-54.474
373.14	-54.886
373.16	-54.688
373.18	-54.474
373.2	-54.932
373.22	-54.642
373.24	-54.779
373.26	-54.886
373.28	-54.459
373.3	-54.886
373.32	-54.779
373.34	-54.611
373.36	-55.115
373.38	-54.779
373.4	-54.794
373.42	-55.069
373.44	-54.688
373.46	-55.084
373.48	-55.084
373.5	-54.672
373.52	-55.145
373.54	-54.916
373.56	-54.703
373.58	-55.206
373.6	-54.794
373.62	-54.916
373.64	-55.115
373.66	-54.672
373.68	-55.115
373.7	-55.084
373.72	-54.779
373.74	-55.222
373.76	-54.565
373.78	-52.979
373.8	-52.002
373.82	-51.193
373.84	-51.346
373.86	-51.056
373.88	-50.522
373.9	-50.766
373.92	-50.293
373.94	-50.171
373.96	-50.14
373.98	-49.561
374	-49.805
374.02	-49.362
374.04	-49.103
374.06	-49.255
374.08	-48.691
374.1	-48.874
374.12	-48.538
374.14	-48.248
374.16	-48.401
374.18	-47.76
374.2	-48.05
374.22	-47.623
374.24	-47.44
374.26	-47.47
374.28	-46.967
374.3	-47.18
374.32	-46.738
374.34	-46.86
374.36	-46.555
374.38	-46.356
374.4	-46.478
374.42	-45.883
374.44	-46.204
374.46	-45.685
374.48	-45.807
374.5	-45.456
374.52	-45.486
374.54	-45.273
374.56	-45.013
374.58	-45.151
374.6	-44.647
374.62	-44.952
374.64	-44.403
374.66	-44.647
374.68	-44.189
374.7	-44.327
374.72	-44.022
374.74	-43.991
374.76	-43.945
374.78	-44.113
374.8	-44.51
374.82	-44.128
374.84	-44.464
374.86	-44.006
374.88	-44.342
374.9	-43.915
374.92	-44.205
374.94	-43.884
374.96	-43.961
374.98	-43.808
375	-43.747
375.02	-43.686
375.04	-43.411
375.06	-43.579
375.08	-43.121
375.1	-43.472
375.12	-43.06
375.14	-43.381
375.16	-43.03
375.18	-43.167
375.2	-42.831
375.22	-42.923
375.24	-42.862
375.26	-42.557
375.28	-42.77
375.3	-42.252
375.32	-42.541
375.34	-42.114
375.36	-42.45
375.38	-42.206
375.4	-42.099
375.42	-42.068
375.44	-41.687
375.46	-42.007
375.48	-41.55
375.5	-41.885
375.52	-41.428
375.54	-41.565
375.56	-41.336
375.58	-41.107
375.6	-41.336
375.62	-40.848
375.64	-41.168
375.66	-40.71
375.68	-40.817
375.7	-40.665
375.72	-40.451
375.74	-40.604
375.76	-40.421
375.78	-42.023
375.8	-42.679
375.82	-43.259
375.84	-43.213
375.86	-43.152
375.88	-43.518
375.9	-43.106
375.92	-43.655
375.94	-43.396
375.96	-43.579
375.98	-43.594
376	-43.411
376.02	-43.777
376.04	-43.381
376.06	-43.823
376.08	-43.625
376.1	-43.457
376.12	-43.503
376.14	-42.984
376.16	-43.228
376.18	-42.725
376.2	-42.633
376.22	-42.328
376.24	-41.763
376.26	-41.641
376.28	-40.863
376.3	-40.802
376.32	-40.085
376.34	-39.49
376.36	-39.185
376.38	-38.239
376.4	-38.177
376.42	-37.262
376.44	-36.819
376.46	-36.285
376.48	-35.4
376.5	-35.126
376.52	-34.256
376.54	-33.951
376.56	-33.249
376.58	-32.425
376.6	-32.043
376.62	-31.021
376.64	-30.746
376.66	-29.8
376.68	-28.992
376.7	-28.564
376.72	-27.374
376.74	-27.084
376.76	-26.031
376.78	-25.162
376.8	-24.46
376.82	-23.285
376.84	-22.903
376.86	-21.774
376.88	-21.194
376.9	-20.401
376.92	-19.333
376.94	-18.951
376.96	-17.67
376.98	-17.105
377	-16.281
377.02	-15.182
377.04	-14.786
377.06	-13.641
377.08	-13.229
377.1	-12.268
377.12	-11.414
377.14	-11.047
377.16	-9.9182
377.18	-9.6436
377.2	-8.7128
377.22	-7.9041
377.24	-7.5836
377.26	-6.6376
377.28	-6.4239
377.3	-5.5847
377.32	-4.9744
377.34	-4.5624
377.36	-3.6316
377.38	-3.5858
377.4	-2.8839
377.42	-2.4567
377.44	-2.1973
377.46	-1.3123
377.48	-1.3428
377.5	-0.67139
377.52	-0.45776
377.54	-0.2594
377.56	0.48828
377.58	0.41199
377.6	0.94604
377.62	1.0834
377.64	1.297
377.66	1.9684
377.68	1.7395
377.7	2.2278
377.72	2.3651
377.74	2.4872
377.76	2.9602
377.78	2.4567
377.8	2.8839
377.82	2.8229
377.84	2.7771
377.86	3.2043
377.88	2.8687
377.9	3.2349
377.92	3.1738
377.94	3.0518
377.96	3.4332
377.98	2.9297
378	3.2654
378.02	3.0518
378.04	3.006
378.06	3.3112
378.08	2.7771
378.1	3.0365
378.12	2.9144
378.14	2.6093
378.16	2.8687
378.18	2.2888
378.2	2.3804
378.22	2.2736
378.24	1.9073
378.26	2.1973
378.28	1.5869
378.3	1.5259
378.32	1.4954
378.34	0.97656
378.36	1.2054
378.38	0.56458
378.4	0.41199
378.42	0.36621
378.44	-0.30518
378.46	-0.16785
378.48	-0.65613
378.5	-0.80872
378.52	-0.86975
378.54	-1.5564
378.56	-1.4801
378.58	-1.9073
378.6	-2.1973
378.62	-2.182
378.64	-2.9755
378.66	-3.0975
378.68	-3.3569
378.7	-3.9825
378.72	-3.8605
378.74	-4.5624
378.76	-4.8065
378.78	-4.9744
378.8	-5.6152
378.82	-5.6305
378.84	-6.1646
378.86	-6.5002
378.88	-6.5918
378.9	-7.431
378.92	-7.4615
378.94	-7.8583
378.96	-8.4381
378.98	-8.3923
379	-9.1705
379.02	-9.4147
379.04	-9.6283
379.06	-10.33
379.08	-10.254
379.1	-10.956
379.12	-11.322
379.14	-11.337
379.16	-12.222
379.18	-12.253
379.2	-12.588
379.22	-13.275
379.24	-13.214
379.26	-14.053
379.28	-14.343
379.3	-14.481
379.32	-15.274
379.34	-15.305
379.36	-15.976
379.38	-16.388
379.4	-16.418
379.42	-17.349
379.44	-17.487
379.46	-17.899
379.48	-18.692
379.5	-18.57
379.52	-19.348
379.54	-19.623
379.56	-19.836
379.58	-20.66
379.6	-20.691
379.62	-21.271
379.64	-21.774
379.66	-21.759
379.68	-22.659
379.7	-22.934
379.72	-23.193
379.74	-23.911
379.76	-23.926
379.78	-24.902
379.8	-25.742
379.82	-25.848
379.84	-26.81
379.86	-27.084
379.88	-27.42
379.9	-28.046
379.92	-28.137
379.94	-28.976
379.96	-29.251
379.98	-29.419
380	-30.212
380.02	-30.334
380.04	-30.975
380.06	-31.479
380.08	-31.54
380.1	-32.41
380.12	-32.532
380.14	-32.806
380.16	-33.691
380.18	-33.646
380.2	-34.241
380.22	-34.653
380.24	-34.668
380.26	-35.553
380.28	-35.721
380.3	-35.995
380.32	-36.667
380.34	-36.575
380.36	-37.216
380.38	-37.598
380.4	-37.674
380.42	-38.452
380.44	-38.528
380.46	-38.895
380.48	-39.536
380.5	-39.505
380.52	-40.161
380.54	-40.375
380.56	-40.421
380.58	-41.092
380.6	-41.092
380.62	-41.519
380.64	-42.084
380.66	-41.977
380.68	-42.74
380.7	-42.908
380.72	-42.938
380.74	-43.686
380.76	-43.671
380.78	-44.159
380.8	-44.8
380.82	-44.739
380.84	-45.486
380.86	-45.807
380.88	-45.807
380.9	-46.524
380.92	-46.478
380.94	-46.814
380.96	-47.302
380.98	-47.089
381	-47.699
381.02	-47.928
381.04	-47.852
381.06	-48.645
381.08	-48.737
381.1	-48.965
381.12	-49.5
381.14	-49.316
381.16	-49.805
381.18	-50.018
381.2	-49.988
381.22	-50.674
381.24	-50.644
381.26	-50.888
381.28	-51.392
381.3	-51.315
381.32	-51.88
381.34	-52.032
381.36	-51.865
381.38	-52.582
381.4	-52.429
381.42	-52.628
381.44	-53.268
381.46	-53.009
381.48	-53.452
381.5	-53.741
381.52	-53.497
381.54	-54.199
381.56	-54.291
381.58	-54.291
381.6	-54.916
381.62	-54.733
381.64	-55.069
381.66	-55.45
381.68	-55.191
381.7	-55.756
381.72	-55.847
381.74	-55.634
381.76	-56.213
381.78	-55.679
381.8	-55.389
381.82	-55.786
381.84	-55.511
381.86	-55.801
381.88	-56.046
381.9	-55.817
381.92	-56.259
381.94	-56.168
381.96	-56.168
381.98	-56.656
382	-56.442
382.02	-56.656
382.04	-56.961
382.06	-56.61
382.08	-57.083
382.1	-57.19
382.12	-56.9
382.14	-57.465
382.16	-57.281
382.18	-57.358
382.2	-57.678
382.22	-57.419
382.24	-57.785
382.26	-57.831
382.28	-57.617
382.3	-58.105
382.32	-57.8
382.34	-58.228
382.36	-58.395
382.38	-58.09
382.4	-58.655
382.42	-58.426
382.44	-58.578
382.46	-58.777
382.48	-58.563
382.5	-59.006
382.52	-58.762
382.54	-59.097
382.56	-59.082
382.58	-59.067
382.6	-59.448
382.62	-59.128
382.64	-59.647
382.66	-59.357
382.68	-59.753
382.7	-59.662
382.72	-59.769
382.74	-59.921
382.76	-59.662
382.78	-59.769
382.8	-59.265
382.82	-59.753
382.84	-59.357
382.86	-59.769
382.88	-59.601
382.9	-59.677
382.92	-59.692
382.94	-59.662
382.96	-59.799
382.98	-59.555
383	-59.906
383.02	-59.509
383.04	-60.104
383.06	-59.753
383.08	-60.211
383.1	-59.967
383.12	-60.287
383.14	-60.028
383.16	-60.318
383.18	-60.211
383.2	-60.257
383.22	-60.318
383.24	-60.226
383.26	-60.486
383.28	-60.196
383.3	-60.593
383.32	-60.287
383.34	-60.638
383.36	-60.272
383.38	-60.684
383.4	-60.379
383.42	-60.715
383.44	-60.516
383.46	-60.699
383.48	-60.608
383.5	-60.547
383.52	-60.822
383.54	-60.547
383.56	-60.974
383.58	-60.684
383.6	-61.081
383.62	-60.776
383.64	-61.188
383.66	-60.974
383.68	-61.081
383.7	-61.081
383.72	-60.867
383.74	-61.249
383.76	-60.867
383.78	-61.127
383.8	-60.623
383.82	-60.898
383.84	-60.715
383.86	-60.883
383.88	-60.928
383.9	-60.761
383.92	-61.05
383.94	-60.593
383.96	-60.989
383.98	-60.699
384	-60.974
384.02	-60.852
384.04	-60.837
384.06	-60.928
384.08	-60.669
384.1	-61.111
384.12	-60.73
384.14	-61.081
384.16	-60.867
384.18	-60.898
384.2	-61.02
384.22	-60.776
384.24	-61.142
384.26	-60.776
384.28	-61.111
384.3	-60.883
384.32	-60.944
384.34	-61.096
384.36	-60.852
384.38	-61.249
384.4	-60.822
384.42	-61.203
384.44	-61.066
384.46	-61.02
384.48	-61.234
384.5	-60.959
384.52	-61.234
384.54	-60.898
384.56	-61.249
384.58	-61.096
384.6	-61.066
384.62	-61.325
384.64	-60.898
384.66	-61.356
384.68	-61.111
384.7	-61.264
384.72	-61.295
384.74	-60.989
384.76	-61.035
384.78	-59.387
384.8	-58.731
384.82	-58.334
384.84	-58.136
384.86	-58.044
384.88	-57.556
384.9	-57.846
384.92	-57.343
384.94	-57.419
384.96	-57.205
384.98	-56.747
385	-56.992
385.02	-56.458
385.04	-56.717
385.06	-56.351
385.08	-56.152
385.1	-56.168
385.12	-55.71
385.14	-56.061
385.16	-55.603
385.18	-55.618
385.2	-55.649
385.22	-55.13
385.24	-55.466
385.26	-55.023
385.28	-55.267
385.3	-54.962
385.32	-54.626
385.34	-54.764
385.36	-54.291
385.38	-54.626
385.4	-54.306
385.42	-54.214
385.44	-54.214
385.46	-53.757
385.48	-54.077
385.5	-53.604
385.52	-53.757
385.54	-53.635
385.56	-53.146
385.58	-53.543
385.6	-53.024
385.62	-53.314
385.64	-53.101
385.66	-52.795
385.68	-52.979
385.7	-52.521
385.72	-52.78
385.74	-52.46
385.76	-52.399
385.78	-52.78
385.8	-52.46
385.82	-52.856
385.84	-52.46
385.86	-52.444
385.88	-52.628
385.9	-52.17
385.92	-52.46
385.94	-52.17
385.96	-52.277
385.98	-52.338
386	-51.941
386.02	-52.246
386.04	-51.865
386.06	-52.002
386.08	-51.91
386.1	-51.544
386.12	-51.926
386.14	-51.468
386.16	-51.651
386.18	-51.651
386.2	-51.239
386.22	-51.636
386.24	-51.132
386.26	-51.315
386.28	-51.376
386.3	-51.071
386.32	-51.407
386.34	-50.964
386.36	-51.178
386.38	-51.025
386.4	-50.735
386.42	-51.071
386.44	-50.568
386.46	-50.812
386.48	-50.598
386.5	-50.385
386.52	-50.766
386.54	-50.354
386.56	-50.644
386.58	-50.43
386.6	-50.171
386.62	-50.476
386.64	-50.018
386.66	-50.339
386.68	-50.186
386.7	-49.881
386.72	-50.125
386.74	-49.759
386.76	-50.369
386.78	-51.422
386.8	-52.139
386.82	-52.811
386.84	-52.49
386.86	-52.933
386.88	-52.963
386.9	-52.841
386.92	-53.391
386.94	-53.024
386.96	-53.36
386.98	-53.543
387	-53.268
387.02	-53.864
387.04	-53.65
387.06	-53.925
387.08	-54.001
387.1	-53.818
387.12	-54.306
387.14	-54.108
387.16	-54.337
387.18	-54.352
387.2	-54.092
387.22	-54.642
387.24	-54.398
387.26	-54.596
387.28	-54.81
387.3	-54.504
387.32	-55.038
387.34	-54.886
387.36	-55.008
387.38	-55.252
387.4	-54.871
387.42	-55.313
387.44	-55.206
387.46	-55.161
387.48	-55.496
387.5	-55.145
387.52	-55.588
387.54	-55.511
387.56	-55.466
387.58	-55.923
387.6	-55.496
387.62	-55.847
387.64	-55.74
387.66	-55.542
387.68	-56.122
387.7	-55.71
387.72	-56.03
387.74	-56.168
387.76	-55.817
387.78	-56.305
387.8	-56.046
387.82	-56.229
387.84	-56.29
387.86	-55.939
387.88	-56.396
387.9	-56.244
387.92	-56.305
387.94	-56.625
387.96	-56.244
387.98	-56.656
388	-56.549
388.02	-56.412
388.04	-56.778
388.06	-56.519
388.08	-56.854
388.1	-56.793
388.12	-56.625
388.14	-57.129
388.16	-56.793
388.18	-57.053
388.2	-57.068
388.22	-56.641
388.24	-57.175
388.26	-56.992
388.28	-57.098
388.3	-57.327
388.32	-56.931
388.34	-57.388
388.36	-57.266
388.38	-57.205
388.4	-57.48
388.42	-57.144
388.44	-57.404
388.46	-57.404
388.48	-57.205
388.5	-57.571
388.52	-57.343
388.54	-57.434
388.56	-57.632
388.58	-57.251
388.6	-57.8
388.62	-57.602
388.64	-57.526
388.66	-57.953
388.68	-57.449
388.7	-57.831
388.72	-57.861
388.74	-57.571
388.76	-58.06
388.78	-57.571
388.8	-57.587
388.82	-57.739
388.84	-57.343
388.86	-57.831
388.88	-57.602
388.9	-57.465
388.92	-57.785
388.94	-57.419
388.96	-57.724
388.98	-57.724
389	-57.373
389.02	-57.8
389.04	-57.541
389.06	-57.587
389.08	-57.953
389.1	-57.465
389.12	-57.816
389.14	-57.816
389.16	-57.556
389.18	-58.029
389.2	-57.632
389.22	-57.709
389.24	-57.8
389.26	-57.343
389.28	-57.816
389.3	-57.739
389.32	-57.617
389.34	-58.029
389.36	-57.602
389.38	-57.816
389.4	-57.968
389.42	-57.51
389.44	-57.968
389.46	-57.831
389.48	-57.587
389.5	-57.999
389.52	-57.693
389.54	-57.922
389.56	-57.983
389.58	-57.571
389.6	-58.014
389.62	-57.846
389.64	-57.678
389.66	-58.029
389.68	-57.632
389.7	-57.877
389.72	-57.938
389.74	-57.587
389.76	-57.785
389.78	-56.32
389.8	-54.916
389.82	-54.993
389.84	-54.52
389.86	-54.352
389.88	-54.306
389.9	-53.65
389.92	-53.879
389.94	-53.543
389.96	-53.116
389.98	-53.467
390	-52.994
390.02	-52.856
390.04	-52.963
390.06	-52.399
390.08	-52.551
390.1	-52.429
390.12	-51.926
390.14	-52.292
390.16	-51.88
390.18	-51.559
390.2	-51.819
390.22	-51.376
390.24	-51.392
390.26	-51.285
390.28	-50.72
390.3	-51.01
390.32	-50.705
390.34	-50.308
390.36	-50.644
390.38	-50.201
390.4	-50.018
390.42	-50.217
390.44	-49.652
390.46	-49.85
390.48	-49.759
390.5	-49.286
390.52	-49.622
390.54	-49.316
390.56	-48.965
390.58	-49.286
390.6	-48.874
390.62	-49.026
390.64	-48.874
390.66	-48.37
390.68	-48.737
390.7	-48.325
390.72	-48.233
390.74	-48.37
390.76	-47.943
390.78	-48.645
390.8	-48.691
390.82	-48.63
390.84	-48.92
390.86	-48.447
390.88	-48.859
390.9	-48.492
390.92	-48.477
390.94	-48.508
390.96	-48.187
390.98	-48.508
391	-48.08
391.02	-48.309
391.04	-48.126
391.06	-48.019
391.08	-48.233
391.1	-47.775
391.12	-48.111
391.14	-47.653
391.16	-47.928
391.18	-47.699
391.2	-47.714
391.22	-47.745
391.24	-47.516
391.26	-47.729
391.28	-47.333
391.3	-47.684
391.32	-47.195
391.34	-47.531
391.36	-47.195
391.38	-47.333
391.4	-47.211
391.42	-47.211
391.44	-47.195
391.46	-46.967
391.48	-47.134
391.5	-46.783
391.52	-47.104
391.54	-46.677
391.56	-47.012
391.58	-46.524
391.6	-46.844
391.62	-46.524
391.64	-46.692
391.66	-46.463
391.68	-46.494
391.7	-46.356
391.72	-46.143
391.74	-46.417
391.76	-46.387
391.78	-47.943
391.8	-48.462
391.82	-49.057
391.84	-48.813
391.86	-49.225
391.88	-49.149
391.9	-49.271
391.92	-49.423
391.94	-49.271
391.96	-49.667
391.98	-49.469
392	-50.095
392.02	-49.728
392.04	-50.186
392.06	-50.018
392.08	-50.247
392.1	-50.385
392.12	-50.262
392.14	-50.659
392.16	-50.354
392.18	-50.781
392.2	-50.522
392.22	-50.888
392.24	-50.827
392.26	-50.827
392.28	-51.056
392.3	-50.781
392.32	-51.422
392.34	-51.102
392.36	-51.529
392.38	-51.422
392.4	-51.422
392.42	-51.529
392.44	-51.331
392.46	-51.819
392.48	-51.483
392.5	-51.926
392.52	-51.743
392.54	-51.88
392.56	-52.048
392.58	-51.819
392.6	-52.231
392.62	-51.849
392.64	-52.322
392.66	-52.185
392.68	-52.216
392.7	-52.536
392.72	-52.185
392.74	-52.643
392.76	-52.353
392.78	-52.612
392.8	-52.444
392.82	-52.216
392.84	-52.49
392.86	-52.094
392.88	-52.536
392.9	-52.322
392.92	-52.582
392.94	-52.612
392.96	-52.368
392.98	-52.765
393	-52.353
393.02	-52.872
393.04	-52.689
393.06	-52.643
393.08	-52.872
393.1	-52.49
393.12	-52.994
393.14	-52.734
393.16	-53.009
393.18	-52.963
393.2	-52.811
393.22	-53.116
393.24	-52.78
393.26	-53.268
393.28	-53.009
393.3	-53.116
393.32	-53.253
393.34	-52.933
393.36	-53.467
393.38	-53.116
393.4	-53.513
393.42	-53.36
393.44	-53.085
393.46	-53.528
393.48	-53.162
393.5	-53.619
393.52	-53.482
393.54	-53.528
393.56	-53.68
393.58	-53.329
393.6	-53.848
393.62	-53.543
393.64	-53.726
393.66	-53.772
393.68	-53.467
393.7	-53.879
393.72	-53.543
393.74	-53.894
393.76	-53.864
393.78	-53.833
393.8	-54.123
393.82	-53.787
393.84	-54.276
393.86	-54.031
393.88	-54.062
393.9	-54.276
393.92	-53.94
393.94	-54.565
393.96	-54.321
393.98	-54.443
394	-54.489
394.02	-54.214
394.04	-54.596
394.06	-54.276
394.08	-54.688
394.1	-54.672
394.12	-54.52
394.14	-54.779
394.16	-54.459
394.18	-54.855
394.2	-54.764
394.22	-54.672
394.24	-54.855
394.26	-54.489
394.28	-55.084
394.3	-54.825
394.32	-54.886
394.34	-55.038
394.36	-54.703
394.38	-55.13
394.4	-54.84
394.42	-55.069
394.44	-55.099
394.46	-54.871
394.48	-55.344
394.5	-54.932
394.52	-55.344
394.54	-55.389
394.56	-55.13
394.58	-55.527
394.6	-55.038
394.62	-55.481
394.64	-55.344
394.66	-55.161
394.68	-55.557
394.7	-55.13
394.72	-55.481
394.74	-55.42
394.76	-55.008
394.78	-53.986
394.8	-52.551
394.82	-52.597
394.84	-52.155
394.86	-52.109
394.88	-52.109
394.9	-51.544
394.92	-51.865
394.94	-51.392
394.96	-51.27
394.98	-51.3
395	-50.827
395.02	-51.086
395.04	-50.659
395.06	-50.674
395.08	-50.583
395.1	-50.232
395.12	-50.507
395.14	-50.003
395.16	-50.049
395.18	-49.973
395.2	-49.469
395.22	-49.835
395.24	-49.393
395.26	-49.469
395.28	-49.377
395.3	-48.935
395.32	-49.332
395.34	-48.92
395.36	-48.996
395.38	-48.92
395.4	-48.462
395.42	-48.676
395.44	-48.279
395.46	-48.386
395.48	-48.218
395.5	-47.791
395.52	-48.111
395.54	-47.729
395.56	-47.821
395.58	-47.729
395.6	-47.272
395.62	-47.607
395.64	-47.134
395.66	-47.195
395.68	-47.241
395.7	-46.783
395.72	-47.18
395.74	-46.738
395.76	-46.616
395.78	-46.539
395.8	-45.837
395.82	-46.143
395.84	-45.792
395.86	-45.486
395.88	-45.67
395.9	-45.166
395.92	-45.441
395.94	-45.227
395.96	-44.937
395.98	-45.212
396	-44.571
396.02	-44.785
396.04	-44.617
396.06	-44.22
396.08	-44.586
396.1	-44.037
396.12	-44.144
396.14	-44.144
396.16	-43.701
396.18	-44.052
396.2	-43.701
396.22	-43.503
396.24	-43.549
396.26	-43.121
396.28	-43.35
396.3	-43.091
396.32	-42.877
396.34	-43.06
396.36	-42.587
396.38	-42.77
396.4	-42.618
396.42	-42.191
396.44	-42.511
396.46	-42.038
396.48	-42.038
396.5	-42.13
396.52	-41.595
396.54	-41.885
396.56	-41.672
396.58	-41.382
396.6	-41.687
396.62	-41.153
396.64	-41.336
396.66	-41.168
396.68	-40.741
396.7	-41.061
396.72	-40.756
396.74	-40.634
396.76	-41.199
396.78	-42.191
396.8	-43.732
396.82	-43.93
396.84	-43.732
396.86	-44.327
396.88	-44.144
396.9	-44.281
396.92	-44.601
396.94	-44.281
396.96	-44.846
396.98	-44.769
397	-44.617
397.02	-45.151
397.04	-44.861
397.06	-45.059
397.08	-45.242
397.1	-44.968
397.12	-45.441
397.14	-45.258
397.16	-45.151
397.18	-45.67
397.2	-45.349
397.22	-45.654
397.24	-45.898
397.26	-45.502
397.28	-46.005
397.3	-45.853
397.32	-45.7
397.34	-46.219
397.36	-45.776
397.38	-46.021
397.4	-46.173
397.42	-45.868
397.44	-46.356
397.46	-46.219
397.48	-46.112
397.5	-46.6
397.52	-46.28
397.54	-46.494
397.56	-46.738
397.58	-46.295
397.6	-46.692
397.62	-46.6
397.64	-46.387
397.66	-46.921
397.68	-46.661
397.7	-46.814
397.72	-47.15
397.74	-46.692
397.76	-47.134
397.78	-47.134
397.8	-46.875
397.82	-47.363
397.84	-47.18
397.86	-47.073
397.88	-47.44
397.9	-47.119
397.92	-47.47
397.94	-47.592
397.96	-47.256
397.98	-47.684
398	-47.516
398.02	-47.424
398.04	-47.897
398.06	-47.485
398.08	-47.729
398.1	-47.913
398.12	-47.501
398.14	-47.958
398.16	-47.867
398.18	-47.623
398.2	-48.096
398.22	-47.867
398.24	-47.882
398.26	-48.34
398.28	-47.943
398.3	-48.264
398.32	-48.37
398.34	-47.958
398.36	-48.492
398.38	-48.34
398.4	-48.111
398.42	-48.645
398.44	-48.248
398.46	-48.279
398.48	-48.676
398.5	-48.309
398.52	-48.614
398.54	-48.66
398.56	-48.264
398.58	-48.767
398.6	-48.691
398.62	-48.508
398.64	-48.996
398.66	-48.691
398.68	-48.721
398.7	-49.103
398.72	-48.737
398.74	-49.164
398.76	-49.149
398.78	-48.828
398.8	-49.438
398.82	-49.286
398.84	-49.164
398.86	-49.606
398.88	-49.332
398.9	-49.454
398.92	-49.622
398.94	-49.332
398.96	-49.835
398.98	-49.683
399	-49.515
399.02	-49.927
399.04	-49.484
399.06	-49.973
399.08	-49.896
399.1	-49.744
399.12	-50.186
399.14	-49.728
399.16	-50.201
399.18	-50.125
399.2	-50.034
399.22	-50.323
399.24	-49.911
399.26	-50.4
399.28	-50.11
399.3	-50.446
399.32	-50.446
399.34	-50.339
399.36	-50.644
399.38	-50.293
399.4	-50.797
399.42	-50.461
399.44	-50.827
399.46	-50.674
399.48	-50.735
399.5	-50.766
399.52	-50.629
399.54	-50.98
399.56	-50.659
399.58	-51.086
399.6	-50.69
399.62	-51.102
399.64	-50.842
399.66	-51.147
399.68	-50.949
399.7	-51.132
399.72	-51.102
399.74	-51.025
399.76	-51.285
399.78	-50.98
399.8	-51.178
399.82	-50.888
399.84	-51.209
399.86	-50.873
399.88	-51.422
399.9	-50.995
399.92	-51.346
399.94	-51.163
399.96	-51.346
399.98	-51.27
400	-51.376
400.02	-51.346
400.04	-51.224
400.06	-51.422
400.08	-51.178
400.1	-51.62
400.12	-51.224
400.14	-51.62
400.16	-51.178
400.18	-51.529
400.2	-51.254
400.22	-51.514
400.24	-51.453
400.26	-51.544
400.28	-51.59
400.3	-51.407
400.32	-51.712
400.34	-51.407
400.36	-51.895
400.38	-51.483
400.4	-51.849
400.42	-51.605
400.44	-51.804
400.46	-51.819
400.48	-51.666
400.5	-51.91
400.52	-51.605
400.54	-51.971
400.56	-51.62
400.58	-52.124
400.6	-51.834
400.62	-51.971
400.64	-52.048
400.66	-51.804
400.68	-52.231
400.7	-51.865
400.72	-52.17
400.74	-51.941
400.76	-52.2
400.78	-52.246
400.8	-52.185
400.82	-52.46
400.84	-52.109
400.86	-52.567
400.88	-52.277
400.9	-52.658
400.92	-52.475
400.94	-52.399
400.96	-52.719
400.98	-52.399
401	-52.811
401.02	-52.567
401.04	-52.902
401.06	-52.75
401.08	-52.704
401.1	-52.917
401.12	-52.551
401.14	-53.009
401.16	-52.734
401.18	-53.04
401.2	-52.963
401.22	-52.841
401.24	-53.116
401.26	-52.811
401.28	-53.329
401.3	-52.979
401.32	-53.131
401.34	-53.177
401.36	-52.917
401.38	-53.421
401.4	-53.055
401.42	-53.452
401.44	-53.284
401.46	-53.253
401.48	-53.482
401.5	-53.223
401.52	-53.65
401.54	-53.345
401.56	-53.604
401.58	-53.513
401.6	-53.406
401.62	-53.711
401.64	-53.284
401.66	-53.848
401.68	-53.635
401.7	-53.665
401.72	-53.818
401.74	-53.436
401.76	-53.757
401.78	-52.734
401.8	-52.475
401.82	-52.2
401.84	-52.002
401.86	-52.292
401.88	-51.819
401.9	-52.139
401.92	-51.88
401.94	-51.651
401.96	-51.804
401.98	-51.361
402	-51.697
402.02	-51.376
402.04	-51.559
402.06	-51.437
402.08	-51.163
402.1	-51.468
402.12	-51.01
402.14	-51.239
402.16	-50.995
402.18	-50.797
402.2	-51.147
402.22	-50.659
402.24	-51.071
402.26	-50.842
402.28	-50.705
402.3	-50.858
402.32	-50.369
402.34	-50.781
402.36	-50.446
402.38	-50.629
402.4	-50.552
402.42	-50.323
402.44	-50.629
402.46	-50.232
402.48	-50.461
402.5	-50.308
402.52	-50.064
402.54	-50.369
402.56	-49.835
402.58	-50.217
402.6	-50.018
402.62	-49.835
402.64	-50.125
402.66	-49.698
402.68	-50.11
402.7	-49.82
402.72	-49.713
402.74	-49.881
402.76	-49.072
402.78	-47.928
402.8	-46.249
402.82	-45.898
402.84	-45.731
402.86	-45.059
402.88	-45.242
402.9	-44.647
402.92	-44.617
402.94	-44.449
402.96	-43.808
402.98	-43.961
403	-43.396
403.02	-43.411
403.04	-43.137
403.06	-42.709
403.08	-42.831
403.1	-42.221
403.12	-42.374
403.14	-42.084
403.16	-41.595
403.18	-41.84
403.2	-41.122
403.22	-41.199
403.24	-40.97
403.26	-40.543
403.28	-40.741
403.3	-40.176
403.32	-40.268
403.34	-39.917
403.36	-39.551
403.38	-39.734
403.4	-39.032
403.42	-39.215
403.44	-38.94
403.46	-38.528
403.48	-38.773
403.5	-38.208
403.52	-38.3
403.54	-38.086
403.56	-37.628
403.58	-37.781
403.6	-37.155
403.62	-37.323
403.64	-37.109
403.66	-36.636
403.68	-36.88
403.7	-36.346
403.72	-36.331
403.74	-36.179
403.76	-36.041
403.78	-37.643
403.8	-38.239
403.82	-38.742
403.84	-38.712
403.86	-38.467
403.88	-38.956
403.9	-38.574
403.92	-38.712
403.94	-38.757
403.96	-38.437
403.98	-38.803
404	-38.498
404.02	-38.528
404.04	-38.712
404.06	-38.269
404.08	-38.788
404.1	-38.452
404.12	-38.239
404.14	-38.513
404.16	-38.01
404.18	-38.284
404.2	-38.162
404.22	-37.918
404.24	-38.147
404.26	-37.582
404.28	-37.827
404.3	-37.628
404.32	-37.186
404.34	-37.46
404.36	-36.896
404.38	-36.804
404.4	-36.713
404.42	-35.98
404.44	-36.133
404.46	-35.522
404.48	-35.049
404.5	-34.821
404.52	-33.997
404.54	-33.92
404.56	-33.249
404.58	-32.562
404.6	-32.455
404.62	-31.494
404.64	-31.265
404.66	-30.792
404.68	-29.953
404.7	-29.8
404.72	-28.87
404.74	-28.351
404.76	-28.015
404.78	-27.13
404.8	-27.084
404.82	-26.337
404.84	-25.62
404.86	-25.36
404.88	-24.368
404.9	-24.155
404.92	-23.438
404.94	-22.507
404.96	-22.263
404.98	-21.301
405	-20.798
405.02	-20.37
405.04	-19.272
405.06	-19.104
405.08	-18.25
405.1	-17.426
405.12	-17.242
405.14	-16.19
405.16	-15.747
405.18	-15.152
405.2	-14.053
405.22	-13.962
405.24	-13.123
405.26	-12.36
405.28	-12.085
405.3	-11.032
405.32	-10.757
405.34	-10.132
405.36	-9.2621
405.38	-9.0942
405.4	-8.2245
405.42	-7.7209
405.44	-7.4158
405.46	-6.5308
405.48	-6.4392
405.5	-5.7678
405.52	-4.9896
405.54	-4.9133
405.56	-4.1046
405.58	-3.7689
405.6	-3.5706
405.62	-2.6703
405.64	-2.7008
405.66	-2.1515
405.68	-1.6022
405.7	-1.6937
405.72	-0.94604
405.74	-0.62561
405.76	-0.39673
405.78	0.38147
405.8	0.2594
405.82	0.62561
405.84	1.0986
405.86	0.9613
405.88	1.5717
405.9	1.7548
405.92	1.709
405.94	2.4261
405.96	2.2888
405.98	2.533
406	3.0975
406.02	2.8076
406.04	3.2501
406.06	3.3875
406.08	3.3112
406.1	3.9062
406.12	3.7842
406.14	3.8452
406.16	4.2267
406.18	3.891
406.2	4.2114
406.22	4.3945
406.24	4.0741
406.26	4.4708
406.28	4.3488
406.3	4.2725
406.32	4.7913
406.34	4.364
406.36	4.5319
406.38	4.8218
406.4	4.3335
406.42	4.6539
406.44	4.6997
406.46	4.2725
406.48	4.6234
406.5	4.2725
406.52	4.0588
406.54	4.5013
406.56	3.9673
406.58	4.0283
406.6	4.3182
406.62	3.6163
406.64	3.8452
406.66	3.83
406.68	3.2806
406.7	3.5553
406.72	3.2043
406.74	2.9144
406.76	3.2196
406.78	2.6855
406.8	2.594
406.82	2.8229
406.84	2.1362
406.86	2.0294
406.88	2.0905
406.9	1.4648
406.92	1.5564
406.94	1.4191
406.96	0.80872
406.98	1.0529
407	0.61035
407.02	0.30518
407.04	0.45776
407.06	-0.15259
407.08	-0.4425
407.1	-0.35095
407.12	-1.0681
407.14	-1.0986
407.16	-1.1749
407.18	-1.8616
407.2	-1.7853
407.22	-2.1057
407.24	-2.7161
407.26	-2.5787
407.28	-3.2043
407.3	-3.4332
407.32	-3.4637
407.34	-4.1656
407.36	-4.1809
407.38	-4.6082
407.4	-5.0201
407.42	-5.0201
407.44	-5.7526
407.46	-5.9052
407.48	-6.073
407.5	-6.7902
407.52	-6.5765
407.54	-7.2937
407.56	-7.4158
407.58	-7.5531
407.6	-8.2703
407.62	-8.2245
407.64	-8.8806
407.66	-9.0485
407.68	-9.3079
407.7	-9.8419
407.72	-9.7504
407.74	-10.483
407.76	-10.498
407.78	-11.063
407.8	-11.246
407.82	-11.505
407.84	-12.1
407.86	-12.024
407.88	-12.772
407.9	-12.665
407.92	-13.336
407.94	-13.443
407.96	-13.886
407.98	-14.16
408	-14.42
408.02	-14.984
408.04	-15.015
408.06	-15.671
408.08	-15.64
408.1	-16.296
408.12	-16.342
408.14	-16.937
408.16	-17.075
408.18	-17.502
408.2	-17.746
408.22	-17.929
408.24	-18.448
408.26	-18.478
408.28	-19.165
408.3	-19.058
408.32	-19.76
408.34	-19.699
408.36	-20.355
408.38	-20.401
408.4	-20.996
408.42	-21.118
408.44	-21.408
408.46	-21.912
408.48	-21.896
408.5	-22.614
408.52	-22.43
408.54	-23.178
408.56	-23.056
408.58	-23.682
408.6	-23.773
408.62	-24.216
408.64	-24.582
408.66	-24.643
408.68	-25.208
408.7	-25.085
408.72	-25.787
408.74	-25.696
408.76	-26.291
408.78	-26.459
408.8	-26.657
408.82	-27.13
408.84	-27.161
408.86	-27.802
408.88	-27.618
408.9	-28.275
408.92	-28.198
408.94	-28.61
408.96	-28.931
408.98	-29.022
409	-29.633
409.02	-29.465
409.04	-30.167
409.06	-30.106
409.08	-30.518
409.1	-30.762
409.12	-30.792
409.14	-31.265
409.16	-31.204
409.18	-31.891
409.2	-31.921
409.22	-32.303
409.24	-32.486
409.26	-32.425
409.28	-33.02
409.3	-32.867
409.32	-33.478
409.34	-33.401
409.36	-33.737
409.38	-33.997
409.4	-33.951
409.42	-34.668
409.44	-34.454
409.46	-35.019
409.48	-35.065
409.5	-35.11
409.52	-35.629
409.54	-35.507
409.56	-36.133
409.58	-35.995
409.6	-36.346
409.62	-36.423
409.64	-36.453
409.66	-37.048
409.68	-36.728
409.7	-37.338
409.72	-37.186
409.74	-37.277
409.76	-37.827
409.78	-37.659
409.8	-38.33
409.82	-38.162
409.84	-38.391
409.86	-38.651
409.88	-38.589
409.9	-39.154
409.92	-38.956
409.94	-39.444
409.96	-39.337
409.98	-39.429
410	-39.948
410.02	-39.627
410.04	-40.192
410.06	-40.1
410.08	-40.192
410.1	-40.604
410.12	-40.451
410.14	-40.985
410.16	-40.878
410.18	-41.229
410.2	-41.26
410.22	-41.138
410.24	-41.748
410.26	-41.504
410.28	-41.946
410.3	-41.931
410.32	-41.855
410.34	-42.374
410.36	-42.13
410.38	-42.648
410.4	-42.618
410.42	-42.526
410.44	-43.015
410.46	-42.786
410.48	-43.304
410.5	-43.213
410.52	-43.274
410.54	-43.533
410.56	-43.304
410.58	-43.884
410.6	-43.716
410.62	-43.9
410.64	-44.144
410.66	-43.823
410.68	-44.434
410.7	-44.159
410.72	-44.403
410.74	-44.571
410.76	-44.281
410.78	-44.861
410.8	-44.662
410.82	-44.998
410.84	-45.09
410.86	-44.922
410.88	-45.364
410.9	-45.12
410.92	-45.547
410.94	-45.578
410.96	-45.425
410.98	-45.868
411	-45.502
411.02	-45.959
411.04	-45.929
411.06	-45.807
411.08	-46.234
411.1	-45.883
411.12	-46.326
411.14	-46.295
411.16	-46.219
411.18	-46.677
411.2	-46.371
411.22	-46.799
411.24	-46.722
411.26	-46.783
411.28	-47.104
411.3	-46.692
411.32	-47.241
411.34	-47.089
411.36	-47.012
411.38	-47.44
411.4	-47.119
411.42	-47.592
411.44	-47.44
411.46	-47.485
411.48	-47.791
411.5	-47.47
411.52	-48.035
411.54	-47.821
411.56	-47.821
411.58	-48.203
411.6	-47.821
411.62	-48.355
411.64	-48.279
411.66	-48.203
411.68	-48.492
411.7	-48.172
411.72	-48.63
411.74	-48.462
411.76	-48.477
411.78	-48.798
411.8	-48.416
411.82	-48.904
411.84	-48.752
411.86	-48.828
411.88	-49.118
411.9	-48.767
411.92	-49.286
411.94	-49.103
411.96	-49.057
411.98	-49.423
412	-49.057
412.02	-49.561
412.04	-49.377
412.06	-49.316
412.08	-49.698
412.1	-49.24
412.12	-49.667
412.14	-49.454
412.16	-49.347
412.18	-49.82
412.2	-49.438
412.22	-49.957
412.24	-49.866
412.26	-49.728
412.28	-50.11
412.3	-49.744
412.32	-50.156
412.34	-50.049
412.36	-49.82
412.38	-50.217
412.4	-49.866
412.42	-50.217
412.44	-50.262
412.46	-49.988
412.48	-50.446
412.5	-50.125
412.52	-50.323
412.54	-50.369
412.56	-50.171
412.58	-50.659
412.6	-50.415
412.62	-50.598
412.64	-50.705
412.66	-50.43
412.68	-50.858
412.7	-50.537
412.72	-50.629
412.74	-50.797
412.76	-50.415
412.78	-51.01
412.8	-50.766
412.82	-50.674
412.84	-51.071
412.86	-50.613
412.88	-51.025
412.9	-50.888
412.92	-50.751
412.94	-51.086
412.96	-50.751
412.98	-51.086
413	-51.01
413.02	-50.827
413.04	-51.3
413.06	-50.903
413.08	-51.147
413.1	-51.163
413.12	-50.827
413.14	-51.3
413.16	-50.98
413.18	-51.102
413.2	-51.376
413.22	-50.98
413.24	-51.498
413.26	-51.27
413.28	-51.117
413.3	-51.468
413.32	-51.071
413.34	-51.392
413.36	-51.437
413.38	-51.193
413.4	-51.651
413.42	-51.407
413.44	-51.514
413.46	-51.682
413.48	-51.346
413.5	-51.743
413.52	-51.544
413.54	-51.407
413.56	-51.682
413.58	-51.437
413.6	-51.804
413.62	-51.636
413.64	-51.422
413.66	-51.88
413.68	-51.529
413.7	-51.804
413.72	-51.895
413.74	-51.514
413.76	-51.91
413.78	-51.682
413.8	-51.712
413.82	-52.078
413.84	-51.62
413.86	-51.91
413.88	-51.88
413.9	-51.544
413.92	-52.048
413.94	-51.788
413.96	-51.773
413.98	-52.124
414	-51.697
414.02	-52.032
414.04	-52.032
414.06	-51.834
414.08	-52.231
414.1	-51.895
414.12	-52.109
414.14	-52.17
414.16	-51.743
414.18	-52.231
414.2	-52.063
414.22	-51.91
414.24	-52.322
414.26	-51.865
414.28	-52.078
414.3	-52.231
414.32	-51.88
414.34	-52.368
414.36	-52.185
414.38	-51.956
414.4	-52.383
414.42	-52.017
414.44	-52.185
414.46	-52.277
414.48	-51.865
414.5	-52.414
414.52	-52.246
414.54	-52.017
414.56	-52.521
414.58	-52.17
414.6	-52.246
414.62	-52.353
414.64	-51.971
414.66	-52.399
414.68	-52.277
414.7	-52.048
414.72	-52.46
414.74	-52.185
414.76	-52.124
414.78	-52.444
414.8	-52.063
414.82	-52.414
414.84	-52.444
414.86	-52.078
414.88	-52.597
414.9	-52.277
414.92	-52.124
414.94	-52.444
414.96	-52.094
414.98	-52.322
415	-52.399
415.02	-52.078
415.04	-52.536
415.06	-52.353
415.08	-52.139
415.1	-52.597
415.12	-52.307
415.14	-52.322
415.16	-52.582
415.18	-52.094
415.2	-52.49
415.22	-52.444
415.24	-52.094
415.26	-52.582
415.28	-52.338
415.3	-52.078
415.32	-52.567
415.34	-52.292
415.36	-52.322
415.38	-52.628
415.4	-52.124
415.42	-52.353
415.44	-52.353
415.46	-52.063
415.48	-52.521
415.5	-52.338
415.52	-52.216
415.54	-52.567
415.56	-52.185
415.58	-52.551
415.6	-52.521
415.62	-52.124
415.64	-52.567
415.66	-52.292
415.68	-52.338
415.7	-52.612
415.72	-52.231
415.74	-52.582
415.76	-52.368
415.78	-52.277
415.8	-52.567
415.82	-52.139
415.84	-52.582
415.86	-52.383
415.88	-52.414
415.9	-52.475
415.92	-52.277
415.94	-52.582
415.96	-52.231
415.98	-52.567
416	-52.383
416.02	-52.383
416.04	-52.475
416.06	-52.261
416.08	-52.612
416.1	-52.155
416.12	-52.551
416.14	-52.246
416.16	-52.536
416.18	-52.368
416.2	-52.368
416.22	-52.444
416.24	-52.246
416.26	-52.551
416.28	-52.277
416.3	-52.628
416.32	-52.155
416.34	-52.597
416.36	-52.155
416.38	-52.567
416.4	-52.261
416.42	-52.399
416.44	-52.307
416.46	-52.292
416.48	-52.338
416.5	-52.231
416.52	-52.46
416.54	-52.139
416.56	-52.475
416.58	-52.078
416.6	-52.49
416.62	-52.032
416.64	-52.475
416.66	-52.185
416.68	-52.399
416.7	-52.124
416.72	-52.444
416.74	-52.277
416.76	-52.322
416.78	-52.353
416.8	-52.109
416.82	-52.277
416.84	-52.032
416.86	-52.353
416.88	-51.895
416.9	-52.338
416.92	-51.956
416.94	-52.322
416.96	-52.139
416.98	-52.368
417	-52.246
417.02	-52.109
417.04	-52.246
417.06	-51.91
417.08	-52.277
417.1	-51.865
417.12	-52.368
417.14	-51.987
417.16	-52.216
417.18	-52.139
417.2	-52.094
417.22	-52.2
417.24	-51.865
417.26	-52.231
417.28	-51.727
417.3	-52.246
417.32	-52.002
417.34	-52.155
417.36	-52.185
417.38	-51.926
417.4	-52.124
417.42	-51.804
417.44	-52.155
417.46	-51.758
417.48	-52.094
417.5	-51.895
417.52	-51.956
417.54	-52.124
417.56	-51.727
417.58	-52.078
417.6	-51.575
417.62	-51.987
417.64	-51.849
417.66	-51.91
417.68	-52.063
417.7	-51.743
417.72	-52.063
417.74	-51.605
417.76	-52.109
417.78	-51.88
417.8	-51.849
417.82	-51.971
417.84	-51.559
417.86	-51.91
417.88	-51.544
417.9	-51.926
417.92	-51.712
417.94	-51.697
417.96	-51.849
417.98	-51.498
418	-52.048
418.02	-51.697
418.04	-51.91
418.06	-51.88
418.08	-51.575
418.1	-51.971
418.12	-51.62
418.14	-51.926
418.16	-51.62
418.18	-51.697
418.2	-51.743
418.22	-51.437
418.24	-51.91
418.26	-51.422
418.28	-51.773
418.3	-51.605
418.32	-51.453
418.34	-51.804
418.36	-51.422
418.38	-51.895
418.4	-51.529
418.42	-51.59
418.44	-51.697
418.46	-51.315
418.48	-51.712
418.5	-51.315
418.52	-51.636
418.54	-51.422
418.56	-51.331
418.58	-51.682
418.6	-51.209
418.62	-51.682
418.64	-51.392
418.66	-51.376
418.68	-51.575
418.7	-51.209
418.72	-51.529
418.74	-51.209
418.76	-51.514
418.78	-51.407
418.8	-51.163
418.82	-51.559
418.84	-51.102
418.86	-51.437
418.88	-51.224
418.9	-51.132
418.92	-51.453
418.94	-51.041
418.96	-51.453
418.98	-51.193
419	-51.209
419.02	-51.315
419.04	-50.995
419.06	-51.361
419.08	-51.071
419.1	-51.224
419.12	-51.178
419.14	-50.919
419.16	-51.315
419.18	-50.873
419.2	-51.209
419.22	-51.102
419.24	-50.858
419.26	-51.209
419.28	-50.842
419.3	-51.254
419.32	-51.01
419.34	-50.858
419.36	-51.147
419.38	-50.69
419.4	-51.147
419.42	-50.919
419.44	-50.934
419.46	-51.117
419.48	-50.674
419.5	-51.117
419.52	-50.827
419.54	-50.888
419.56	-50.964
419.58	-50.644
419.6	-51.025
419.62	-50.781
419.64	-51.01
419.66	-50.964
419.68	-50.674
419.7	-51.01
419.72	-50.537
419.74	-50.858
419.76	-50.751
419.78	-50.598
419.8	-50.934
419.82	-50.507
419.84	-50.888
419.86	-50.705
419.88	-50.522
419.9	-50.873
419.92	-50.385
419.94	-50.735
419.96	-50.598
419.98	-50.461
420	-50.797
420.02	-50.43
420.04	-50.781
420.06	-50.568
420.08	-50.507
420.1	-50.705
420.12	-50.323
420.14	-50.751
420.16	-50.522
420.18	-50.4
420.2	-50.659
420.22	-50.217
420.24	-50.644
420.26	-50.385
420.28	-50.4
420.3	-50.583
420.32	-50.171
420.34	-50.598
420.36	-50.278
420.38	-50.323
420.4	-50.476
420.42	-50.095
420.44	-50.568
420.46	-50.247
420.48	-50.308
420.5	-50.415
420.52	-49.973
420.54	-50.461
420.56	-50.186
420.58	-50.217
420.6	-50.415
420.62	-50.003
420.64	-50.354
420.66	-50.171
420.68	-50.201
420.7	-50.4
420.72	-49.973
420.74	-50.415
420.76	-50.11
420.78	-50.11
420.8	-50.369
420.82	-49.942
420.84	-50.369
420.86	-50.14
420.88	-49.988
420.9	-50.247
420.92	-49.881
420.94	-50.232
420.96	-49.973
420.98	-49.896
421	-50.125
421.02	-49.667
421.04	-50.125
421.06	-50.018
421.08	-49.835
421.1	-50.156
421.12	-49.683
421.14	-50.064
421.16	-49.988
421.18	-49.744
421.2	-50.156
421.22	-49.728
421.24	-49.973
421.26	-49.881
421.28	-49.652
421.3	-50.125
421.32	-49.744
421.34	-49.835
421.36	-49.927
421.38	-49.545
421.4	-50.018
421.42	-49.713
421.44	-49.713
421.46	-49.881
421.48	-49.408
421.5	-49.82
421.52	-49.637
421.54	-49.515
421.56	-49.835
421.58	-49.347
421.6	-49.744
421.62	-49.683
421.64	-49.393
421.66	-49.805
421.68	-49.454
421.7	-49.5
421.72	-49.561
421.74	-49.194
421.76	-49.576
421.78	-49.316
421.8	-49.271
421.82	-49.545
421.84	-49.194
421.86	-49.545
421.88	-49.423
421.9	-49.255
421.92	-49.545
421.94	-49.133
421.96	-49.347
421.98	-49.347
422	-48.996
422.02	-49.423
422.04	-49.042
422.06	-49.118
422.08	-49.377
422.1	-48.904
422.12	-49.316
422.14	-49.194
422.16	-48.859
422.18	-49.347
422.2	-48.996
422.22	-49.149
422.24	-49.21
422.26	-48.737
422.28	-49.133
422.3	-48.965
422.32	-48.828
422.34	-49.194
422.36	-48.767
422.38	-49.072
422.4	-49.026
422.42	-48.676
422.44	-49.164
422.46	-48.859
422.48	-48.767
422.5	-48.965
422.52	-48.538
422.54	-48.95
422.56	-48.859
422.58	-48.584
422.6	-48.95
422.62	-48.584
422.64	-48.676
422.66	-48.904
422.68	-48.462
422.7	-48.904
422.72	-48.691
422.74	-48.401
422.76	-48.889
422.78	-48.431
422.8	-48.538
422.82	-48.706
422.84	-48.248
422.86	-48.676
422.88	-48.584
422.9	-48.294
422.92	-48.752
422.94	-48.355
422.96	-48.309
422.98	-48.584
423	-48.141
423.02	-48.553
423.04	-48.492
423.06	-48.141
423.08	-48.569
423.1	-48.34
423.12	-48.294
423.14	-48.599
423.16	-48.157
423.18	-48.401
423.2	-48.325
423.22	-47.958
423.24	-48.492
423.26	-48.248
423.28	-48.08
423.3	-48.431
423.32	-48.004
423.34	-48.233
423.36	-48.34
423.38	-47.806
423.4	-48.248
423.42	-48.019
423.44	-47.775
423.46	-48.386
423.48	-48.065
423.5	-47.989
423.52	-48.309
423.54	-47.791
423.56	-48.111
423.58	-48.203
423.6	-47.745
423.62	-48.157
423.64	-47.958
423.66	-47.638
423.68	-48.141
423.7	-47.806
423.72	-47.821
423.74	-48.065
423.76	-47.562
423.78	-47.928
423.8	-47.852
423.82	-47.516
423.84	-48.035
423.86	-47.745
423.88	-47.592
423.9	-47.958
423.92	-47.546
423.94	-47.852
423.96	-47.836
423.98	-47.47
424	-47.867
424.02	-47.577
424.04	-47.607
424.06	-47.745
424.08	-47.363
424.1	-47.791
424.12	-47.546
424.14	-47.44
424.16	-47.806
424.18	-47.256
424.2	-47.668
424.22	-47.409
424.24	-47.379
424.26	-47.501
424.28	-47.15
424.3	-47.531
424.32	-47.165
424.34	-47.409
424.36	-47.318
424.38	-47.226
424.4	-47.485
424.42	-47.073
424.44	-47.424
424.46	-47.058
424.48	-47.379
424.5	-47.18
424.52	-47.043
424.54	-47.241
424.56	-46.89
424.58	-47.18
424.6	-46.814
424.62	-47.272
424.64	-46.86
424.66	-47.165
424.68	-46.967
424.7	-47.073
424.72	-46.997
424.74	-46.951
424.76	-47.073
424.78	-46.722
424.8	-47.028
424.82	-46.631
424.84	-46.997
424.86	-46.707
424.88	-47.043
424.9	-46.829
424.92	-47.043
424.94	-46.829
424.96	-46.997
424.98	-46.906
425	-46.783
425.02	-46.89
425.04	-46.539
425.06	-46.829
425.08	-46.494
425.1	-46.844
425.12	-46.432
425.14	-46.86
425.16	-46.555
425.18	-46.814
425.2	-46.722
425.22	-46.646
425.24	-46.829
425.26	-46.555
425.28	-46.829
425.3	-46.463
425.32	-46.814
425.34	-46.432
425.36	-46.692
425.38	-46.509
425.4	-46.524
425.42	-46.555
425.44	-46.326
425.46	-46.677
425.48	-46.265
425.5	-46.661
425.52	-46.341
425.54	-46.555
425.56	-46.432
425.58	-46.31
425.6	-46.463
425.62	-46.173
425.64	-46.509
425.66	-46.173
425.68	-46.463
425.7	-46.295
425.72	-46.265
425.74	-46.265
425.76	-46.021
425.78	-46.432
425.8	-45.959
425.82	-46.402
425.84	-46.143
425.86	-46.188
425.88	-46.326
425.9	-45.914
425.92	-46.326
425.94	-45.898
425.96	-46.234
425.98	-46.036
426	-45.99
426.02	-46.127
426.04	-45.685
426.06	-46.082
426.08	-45.715
426.1	-45.975
426.12	-45.868
426.14	-45.685
426.16	-45.929
426.18	-45.547
426.2	-45.944
426.22	-45.67
426.24	-45.837
426.26	-45.883
426.28	-45.547
426.3	-45.853
426.32	-45.517
426.34	-45.761
426.36	-45.593
426.38	-45.517
426.4	-45.7
426.42	-45.273
426.44	-45.7
426.46	-45.41
426.48	-45.517
426.5	-45.563
426.52	-45.273
426.54	-45.624
426.56	-45.227
426.58	-45.532
426.6	-45.364
426.62	-45.258
426.64	-45.609
426.66	-45.105
426.68	-45.471
426.7	-45.288
426.72	-45.181
426.74	-45.38
426.76	-45.059
426.78	-45.441
426.8	-45.044
426.82	-45.258
426.84	-45.227
426.86	-44.922
426.88	-45.319
426.9	-44.876
426.92	-45.227
426.94	-45.09
426.96	-44.968
426.98	-45.258
427	-44.846
427.02	-45.242
427.04	-44.968
427.06	-44.922
427.08	-45.212
427.1	-44.769
427.12	-45.212
427.14	-44.922
427.16	-44.922
427.18	-45.105
427.2	-44.708
427.22	-45.09
427.24	-44.8
427.26	-44.876
427.28	-44.968
427.3	-44.632
427.32	-44.983
427.34	-44.693
427.36	-44.861
427.38	-44.769
427.4	-44.525
427.42	-44.952
427.44	-44.586
427.46	-44.83
427.48	-44.8
427.5	-44.479
427.52	-44.861
427.54	-44.525
427.56	-44.83
427.58	-44.678
427.6	-44.464
427.62	-44.8
427.64	-44.327
427.66	-44.785
427.68	-44.571
427.7	-44.342
427.72	-44.662
427.74	-44.174
427.76	-44.647
427.78	-44.54
427.8	-44.403
427.82	-44.632
427.84	-44.113
427.86	-44.464
427.88	-44.281
427.9	-44.25
427.92	-44.479
427.94	-44.067
427.96	-44.449
427.98	-44.235
428	-44.235
428.02	-44.403
428.04	-43.976
428.06	-44.327
428.08	-43.991
428.1	-44.067
428.12	-44.25
428.14	-43.823
428.16	-44.327
428.18	-44.067
428.2	-43.915
428.22	-44.174
428.24	-43.747
428.26	-44.067
428.28	-43.869
428.3	-43.747
428.32	-43.976
428.34	-43.579
428.36	-43.991
428.38	-43.762
428.4	-43.686
428.42	-43.976
428.44	-43.472
428.46	-43.976
428.48	-43.777
428.5	-43.579
428.52	-43.869
428.54	-43.381
428.56	-43.793
428.58	-43.655
428.6	-43.442
428.62	-43.762
428.64	-43.35
428.66	-43.701
428.68	-43.61
428.7	-43.457
428.72	-43.793
428.74	-43.396
428.76	-43.61
428.78	-43.488
428.8	-43.228
428.82	-43.64
428.84	-43.259
428.86	-43.518
428.88	-43.488
428.9	-43.076
428.92	-43.533
428.94	-43.243
428.96	-43.335
428.98	-43.32
429	-42.862
429.02	-43.411
429.04	-43.121
429.06	-43.076
429.08	-43.335
429.1	-42.831
429.12	-43.228
429.14	-42.969
429.16	-42.831
429.18	-43.213
429.2	-42.755
429.22	-43.015
429.24	-42.862
429.26	-42.664
429.28	-42.999
429.3	-42.603
429.32	-42.801
429.34	-42.725
429.36	-42.404
429.38	-42.862
429.4	-42.603
429.42	-42.709
429.44	-42.862
429.46	-42.404
429.48	-42.847
429.5	-42.526
429.52	-42.358
429.54	-42.694
429.56	-42.313
429.58	-42.618
429.6	-42.511
429.62	-42.282
429.64	-42.648
429.66	-42.221
429.68	-42.419
429.7	-42.389
429.72	-42.023
429.74	-42.465
429.76	-42.206
429.78	-42.221
429.8	-42.358
429.82	-41.962
429.84	-42.389
429.86	-42.191
429.88	-41.992
429.9	-42.236
429.92	-41.809
429.94	-42.038
429.96	-42.068
429.98	-41.702
430	-42.191
430.02	-41.809
430.04	-41.779
430.06	-42.053
430.08	-41.641
430.1	-42.023
430.12	-41.824
430.14	-41.565
430.16	-41.962
430.18	-41.565
430.2	-41.809
430.22	-41.931
430.24	-41.473
430.26	-41.916
430.28	-41.565
430.3	-41.473
430.32	-41.84
430.34	-41.412
430.36	-41.687
430.38	-41.656
430.4	-41.245
430.42	-41.733
430.44	-41.473
430.46	-41.473
430.48	-41.641
430.5	-41.107
430.52	-41.473
430.54	-41.367
430.56	-41.168
430.58	-41.611
430.6	-41.183
430.62	-41.245
430.64	-41.458
430.66	-41.046
430.68	-41.489
430.7	-41.351
430.72	-41.016
430.74	-41.367
430.76	-41.031
430.78	-41.016
430.8	-41.245
430.82	-40.771
430.84	-41.275
430.86	-41.122
430.88	-40.833
430.9	-41.367
430.92	-40.955
430.94	-40.878
430.96	-41.138
430.98	-40.619
431	-41
431.02	-40.924
431.04	-40.634
431.06	-41.061
431.08	-40.756
431.1	-40.665
431.12	-40.939
431.14	-40.466
431.16	-40.741
431.18	-40.756
431.2	-40.451
431.22	-40.833
431.24	-40.634
431.26	-40.497
431.28	-40.817
431.3	-40.436
431.32	-40.619
431.34	-40.71
431.36	-40.314
431.38	-40.649
431.4	-40.39
431.42	-40.192
431.44	-40.588
431.46	-40.268
431.48	-40.298
431.5	-40.573
431.52	-40.1
431.54	-40.451
431.56	-40.375
431.58	-39.963
431.6	-40.497
431.62	-40.146
431.64	-39.993
431.66	-40.436
431.68	-39.948
431.7	-40.07
431.72	-40.344
431.74	-39.81
431.76	-40.131
431.78	-40.024
431.8	-39.673
431.82	-40.192
431.84	-39.902
431.86	-39.78
431.88	-40.131
431.9	-39.703
431.92	-39.825
431.94	-39.993
431.96	-39.566
431.98	-39.917
432	-39.81
432.02	-39.352
432.04	-39.856
432.06	-39.505
432.08	-39.291
432.1	-39.703
432.12	-39.352
432.14	-39.307
432.16	-39.566
432.18	-39.047
432.2	-39.429
432.22	-39.352
432.24	-38.956
432.26	-39.383
432.28	-39.093
432.3	-38.986
432.32	-39.307
432.34	-38.834
432.36	-39.154
432.38	-39.017
432.4	-38.803
432.42	-39.185
432.44	-38.773
432.46	-39.032
432.48	-38.925
432.5	-38.574
432.52	-38.91
432.54	-38.467
432.56	-38.773
432.58	-38.589
432.6	-38.422
432.62	-38.62
432.64	-38.208
432.66	-38.62
432.68	-38.239
432.7	-38.406
432.72	-38.239
432.74	-38.086
432.76	-38.284
432.78	-37.872
432.8	-38.239
432.82	-37.766
432.84	-38.086
432.86	-37.827
432.88	-37.964
432.9	-37.888
432.92	-37.704
432.94	-37.857
432.96	-37.46
432.98	-37.811
433	-37.415
433.02	-37.704
433.04	-37.292
433.06	-37.567
433.08	-37.231
433.1	-37.323
433.12	-37.323
433.14	-37.109
433.16	-37.186
433.18	-36.835
433.2	-37.033
433.22	-36.545
433.24	-36.835
433.26	-36.362
433.28	-36.575
433.3	-36.072
433.32	-36.255
433.34	-35.919
433.36	-35.934
433.38	-35.706
433.4	-35.355
433.42	-35.294
433.44	-34.836
433.46	-34.958
433.48	-34.271
433.5	-34.47
433.52	-33.722
433.54	-33.661
433.56	-33.127
433.58	-32.852
433.6	-32.471
433.62	-31.799
433.64	-31.647
433.66	-30.838
433.68	-30.869
433.7	-30.151
433.72	-30.121
433.74	-29.465
433.76	-29.312
433.78	-28.87
433.8	-28.244
433.82	-28.198
433.84	-27.405
433.86	-27.328
433.88	-26.566
433.9	-26.474
433.92	-25.864
433.94	-25.482
433.96	-25.177
433.98	-24.475
434	-24.429
434.02	-23.575
434.04	-23.59
434.06	-22.949
434.08	-22.507
434.1	-22.217
434.12	-21.469
434.14	-21.484
434.16	-20.676
434.18	-20.599
434.2	-19.959
434.22	-19.531
434.24	-19.226
434.26	-18.555
434.28	-18.631
434.3	-17.822
434.32	-17.731
434.34	-17.12
434.36	-16.602
434.38	-16.449
434.4	-15.656
434.42	-15.717
434.44	-14.984
434.46	-14.877
434.48	-14.435
434.5	-13.931
434.52	-13.992
434.54	-13.138
434.56	-13.184
434.58	-12.604
434.6	-12.268
434.62	-12.085
434.64	-11.368
434.66	-11.475
434.68	-10.757
434.7	-10.696
434.72	-10.3
434.74	-9.7961
434.76	-9.8572
434.78	-9.1553
434.8	-9.2468
434.82	-8.6975
434.84	-8.5907
434.86	-8.4381
434.88	-7.782
434.9	-8.0414
434.92	-7.3853
434.94	-7.2937
434.96	-7.1564
434.98	-6.5918
435	-6.7291
435.02	-6.0425
435.04	-6.1646
435.06	-5.8289
435.08	-5.5542
435.1	-5.7068
435.12	-5.0964
435.14	-5.3711
435.16	-4.9438
435.18	-4.7913
435.2	-4.7913
435.22	-4.2877
435.24	-4.5319
435.26	-4.0741
435.28	-4.1046
435.3	-3.9978
435.32	-3.6469
435.34	-3.8757
435.36	-3.418
435.38	-3.5095
435.4	-3.3112
435.42	-2.9602
435.44	-3.3264
435.46	-2.8534
435.48	-3.0823
435.5	-2.8992
435.52	-2.6245
435.54	-2.9602
435.56	-2.4261
435.58	-2.6703
435.6	-2.4719
435.62	-2.2278
435.64	-2.5024
435.66	-2.182
435.68	-2.5787
435.7	-2.2888
435.72	-2.1667
435.74	-2.3041
435.76	-1.9989
435.78	-2.3804
435.8	-2.0905
435.82	-2.1973
435.84	-2.3346
435.86	-1.8463
435.88	-2.3651
435.9	-2.121
435.92	-2.3499
435.94	-2.3956
435.96	-2.0447
435.98	-2.5482
436	-2.243
436.02	-2.4872
436.04	-2.594
436.06	-2.3041
436.08	-2.7771
436.1	-2.4872
436.12	-2.8076
436.14	-2.8992
436.16	-2.7618
436.18	-3.2806
436.2	-2.8992
436.22	-3.2654
436.24	-3.3264
436.26	-3.0823
436.28	-3.6163
436.3	-3.4485
436.32	-3.6774
436.34	-3.7842
436.36	-3.7537
436.38	-4.1656
436.4	-3.891
436.42	-4.3335
436.44	-4.3335
436.46	-4.1351
436.48	-4.715
436.5	-4.3945
436.52	-4.837
436.54	-4.9744
436.56	-4.8218
436.58	-5.4321
436.6	-5.2032
436.62	-5.6763
436.64	-5.7678
436.66	-5.6
436.68	-6.2561
436.7	-5.9967
436.72	-6.4087
436.74	-6.5308
436.76	-6.3629
436.78	-6.958
436.8	-6.8054
436.82	-7.2632
436.84	-7.4463
436.86	-7.3547
436.88	-7.9193
436.9	-7.782
436.92	-8.2092
436.94	-8.4076
436.96	-8.2397
436.98	-8.8654
437	-8.7128
437.02	-8.9722
437.04	-9.2926
437.06	-9.2011
437.08	-9.8419
437.1	-9.7504
437.12	-9.903
437.14	-10.3
437.16	-10.086
437.18	-10.696
437.2	-10.666
437.22	-10.803
437.24	-11.246
437.26	-11.093
437.28	-11.765
437.3	-11.703
437.32	-11.887
437.34	-12.36
437.36	-12.085
437.38	-12.802
437.4	-12.863
437.42	-12.848
437.44	-13.55
437.46	-13.306
437.48	-13.794
437.5	-14.053
437.52	-13.947
437.54	-14.587
437.56	-14.496
437.58	-14.862
437.6	-15.167
437.62	-15.06
437.64	-15.762
437.66	-15.656
437.68	-15.884
437.7	-16.403
437.72	-16.098
437.74	-16.769
437.76	-16.846
437.78	-16.876
437.8	-17.487
437.82	-17.288
437.84	-17.838
437.86	-18.051
437.88	-18.021
437.9	-18.631
437.92	-18.509
437.94	-18.982
437.96	-19.226
437.98	-19.073
438	-19.745
438.02	-19.73
438.04	-19.913
438.06	-20.477
438.08	-20.309
438.1	-20.905
438.12	-21.011
438.14	-21.027
438.16	-21.591
438.18	-21.439
438.2	-21.912
438.22	-22.186
438.24	-22.079
438.26	-22.736
438.28	-22.659
438.3	-22.903
438.32	-23.422
438.34	-23.163
438.36	-23.788
438.38	-23.819
438.4	-23.911
438.42	-24.49
438.44	-24.307
438.46	-24.811
438.48	-25.101
438.5	-24.887
438.52	-25.589
438.54	-25.528
438.56	-25.574
438.58	-26.138
438.6	-25.97
438.62	-26.505
438.64	-26.642
438.66	-26.505
438.68	-27.222
438.7	-27.161
438.72	-27.39
438.74	-27.847
438.76	-27.573
438.78	-28.198
438.8	-28.198
438.82	-28.168
438.84	-28.87
438.86	-28.732
438.88	-28.885
438.9	-29.358
438.92	-29.16
438.94	-29.724
438.96	-29.831
438.98	-29.694
439	-30.273
439.02	-30.121
439.04	-30.396
439.06	-30.899
439.08	-30.716
439.1	-31.357
439.12	-31.387
439.14	-31.235
439.16	-31.906
439.18	-31.677
439.2	-31.906
439.22	-32.364
439.24	-32.043
439.26	-32.654
439.28	-32.776
439.3	-32.654
439.32	-33.295
439.34	-33.096
439.36	-33.157
439.38	-33.737
439.4	-33.478
439.42	-33.936
439.44	-34.195
439.46	-33.905
439.48	-34.47
439.5	-34.454
439.52	-34.47
439.54	-34.988
439.56	-34.775
439.58	-35.141
439.6	-35.416
439.62	-35.187
439.64	-35.736
439.66	-35.767
439.68	-35.629
439.7	-36.133
439.72	-35.98
439.74	-36.118
439.76	-36.591
439.78	-36.331
439.8	-36.682
439.82	-36.865
439.84	-36.667
439.86	-37.308
439.88	-37.216
439.9	-37.14
439.92	-37.674
439.94	-37.415
439.96	-37.613
439.98	-38.04
440	-37.75
440.02	-38.132
440.04	-38.223
440.06	-37.994
440.08	-38.605
440.1	-38.635
440.12	-38.528
440.14	-39.047
440.16	-38.818
440.18	-38.971
440.2	-39.429
440.22	-39.169
440.24	-39.627
440.26	-39.673
440.28	-39.337
440.3	-39.978
440.32	-39.963
440.34	-39.764
440.36	-40.405
440.38	-40.131
440.4	-40.192
440.42	-40.68
440.44	-40.39
440.46	-40.756
440.48	-40.939
440.5	-40.558
440.52	-41.107
440.54	-41.046
440.56	-41
440.58	-41.519
440.6	-41.245
440.62	-41.504
440.64	-41.748
440.66	-41.519
440.68	-41.977
440.7	-41.901
440.72	-41.809
440.74	-42.282
440.76	-41.885
440.78	-42.435
440.8	-42.404
440.82	-42.297
440.84	-42.786
440.86	-42.435
440.88	-42.953
440.9	-42.892
440.92	-42.74
440.94	-43.167
440.96	-42.847
440.98	-43.274
441	-43.228
441.02	-43.396
441.04	-43.472
441.06	-43.213
441.08	-43.716
441.1	-43.35
441.12	-43.9
441.14	-43.686
441.16	-43.884
441.18	-43.915
441.2	-43.823
441.22	-44.159
441.24	-43.961
441.26	-44.479
441.28	-44.098
441.3	-44.495
441.32	-44.296
441.34	-44.617
441.36	-44.617
441.38	-44.693
441.4	-44.846
441.42	-44.693
441.44	-44.968
441.46	-44.754
441.48	-45.212
441.5	-44.83
441.52	-45.319
441.54	-44.998
441.56	-45.319
441.58	-45.212
441.6	-45.486
441.62	-45.41
441.64	-45.563
441.66	-45.639
441.68	-45.441
441.7	-45.868
441.72	-45.532
441.74	-45.853
441.76	-45.593
441.78	-46.051
441.8	-45.746
441.82	-46.219
441.84	-45.975
441.86	-46.249
441.88	-46.28
441.9	-46.158
441.92	-46.478
441.94	-46.188
441.96	-46.631
441.98	-46.219
442	-46.677
442.02	-46.402
442.04	-46.661
442.06	-46.631
442.08	-46.524
442.1	-46.844
442.12	-46.585
442.14	-46.997
442.16	-46.707
442.18	-47.211
442.2	-46.906
442.22	-47.104
442.24	-47.134
442.26	-46.951
442.28	-47.348
442.3	-46.982
442.32	-47.424
442.34	-47.211
442.36	-47.501
442.38	-47.409
442.4	-47.424
442.42	-47.638
442.44	-47.272
442.46	-47.791
442.48	-47.394
442.5	-47.76
442.52	-47.668
442.54	-47.577
442.56	-47.867
442.58	-47.485
442.6	-47.928
442.62	-47.653
442.64	-48.035
442.66	-47.958
442.68	-47.806
442.7	-48.172
442.72	-47.699
442.74	-48.187
442.76	-47.958
442.78	-48.248
442.8	-48.279
442.82	-48.096
442.84	-48.477
442.86	-48.111
442.88	-48.538
442.9	-48.309
442.92	-48.386
442.94	-48.523
442.96	-48.172
442.98	-48.645
443	-48.264
443.02	-48.645
443.04	-48.553
443.06	-48.386
443.08	-48.676
443.1	-48.355
443.12	-48.798
443.14	-48.584
443.16	-48.828
443.18	-48.828
443.2	-48.523
443.22	-49.011
443.24	-48.63
443.26	-48.996
443.28	-48.92
443.3	-48.645
443.32	-48.996
443.34	-48.63
443.36	-49.088
443.38	-48.889
443.4	-48.981
443.42	-49.179
443.44	-48.843
443.46	-49.271
443.48	-48.996
443.5	-49.149
443.52	-49.179
443.54	-48.95
443.56	-49.393
443.58	-48.981
443.6	-49.377
443.62	-49.255
443.64	-49.057
443.66	-49.362
443.68	-48.981
443.7	-49.423
443.72	-49.21
443.74	-49.271
443.76	-49.438
443.78	-49.118
443.8	-49.683
443.82	-49.286
443.84	-49.5
443.86	-49.622
443.88	-49.21
443.9	-49.728
443.92	-49.316
443.94	-49.683
443.96	-49.652
443.98	-49.377
444	-49.683
444.02	-49.332
444.04	-49.728
444.06	-49.683
444.08	-49.545
444.1	-49.835
444.12	-49.469
444.14	-49.896
444.16	-49.667
444.18	-49.759
444.2	-49.942
444.22	-49.484
444.24	-49.911
444.26	-49.683
444.28	-49.82
444.3	-49.957
444.32	-49.622
444.34	-50.064
444.36	-49.683
444.38	-49.927
444.4	-50.003
444.42	-49.698
444.44	-50.156
444.46	-49.759
444.48	-50.018
444.5	-50.079
444.52	-49.835
444.54	-50.217
444.56	-49.881
444.58	-50.064
444.6	-50.018
444.62	-49.85
444.64	-50.278
444.66	-49.896
444.68	-50.232
444.7	-50.079
444.72	-49.896
444.74	-50.278
444.76	-49.835
444.78	-50.232
444.8	-50.079
444.82	-49.973
444.84	-50.354
444.86	-49.942
444.88	-50.43
444.9	-50.201
444.92	-50.049
444.94	-50.369
444.96	-49.85
444.98	-50.339
445	-50.125
445.02	-50.018
445.04	-50.308
445.06	-49.896
445.08	-50.354
445.1	-50.156
445.12	-50.156
445.14	-50.369
445.16	-50.018
445.18	-50.522
445.2	-50.339
445.22	-50.262
445.24	-50.491
445.26	-50.11
445.28	-50.476
445.3	-50.354
445.32	-50.278
445.34	-50.583
445.36	-50.125
445.38	-50.537
445.4	-50.339
445.42	-50.247
445.44	-50.522
445.46	-50.125
445.48	-50.446
445.5	-50.308
445.52	-50.171
445.54	-50.522
445.56	-50.14
445.58	-50.598
445.6	-50.4
445.62	-50.171
445.64	-50.537
445.66	-50.018
445.68	-50.476
445.7	-50.4
445.72	-50.171
445.74	-50.568
445.76	-50.171
445.78	-50.507
445.8	-50.476
445.82	-50.278
445.84	-50.629
445.86	-50.156
445.88	-50.507
445.9	-50.552
445.92	-50.232
445.94	-50.674
445.96	-50.354
445.98	-50.4
446	-50.476
446.02	-50.156
446.04	-50.522
446.06	-50.217
446.08	-50.293
446.1	-50.522
446.12	-50.171
446.14	-50.659
446.16	-50.354
446.18	-50.262
446.2	-50.552
446.22	-50.049
446.24	-50.461
446.26	-50.339
446.28	-50.201
446.3	-50.507
446.32	-50.095
446.34	-50.537
446.36	-50.446
446.38	-50.171
446.4	-50.613
446.42	-50.247
446.44	-50.369
446.46	-50.476
446.48	-50.171
446.5	-50.598
446.52	-50.278
446.54	-50.217
446.56	-50.476
446.58	-50.079
446.6	-50.537
446.62	-50.385
446.64	-50.171
446.66	-50.583
446.68	-50.14
446.7	-50.446
446.72	-50.507
446.74	-50.186
446.76	-50.552
446.78	-50.217
446.8	-50.293
446.82	-50.461
446.84	-50.049
446.86	-50.476
446.88	-50.217
446.9	-50.034
446.92	-50.43
446.94	-50.171
446.96	-50.476
446.98	-50.461
447	-50.095
447.02	-50.461
447.04	-50.217
447.06	-50.247
447.08	-50.476
447.1	-50.018
447.12	-50.415
447.14	-50.171
447.16	-50.018
447.18	-50.568
447.2	-50.171
447.22	-50.369
447.24	-50.461
447.26	-49.973
447.28	-50.43
447.3	-50.293
447.32	-50.11
447.34	-50.461
447.36	-50.11
447.38	-50.278
447.4	-50.43
447.42	-50.11
447.44	-50.522
447.46	-50.217
447.48	-50.14
447.5	-50.446
447.52	-49.988
447.54	-50.323
447.56	-50.308
447.58	-49.973
447.6	-50.476
447.62	-50.125
447.64	-50.186
447.66	-50.491
447.68	-49.988
447.7	-50.308
447.72	-50.232
447.74	-49.896
447.76	-50.43
447.78	-50.14
447.8	-50.064
447.82	-50.4
447.84	-50.003
447.86	-50.262
447.88	-50.308
447.9	-49.866
447.92	-50.278
447.94	-50.018
447.96	-49.927
447.98	-50.278
448	-49.896
448.02	-50.079
448.04	-50.171
448.06	-49.82
448.08	-50.171
448.1	-50.064
448.12	-49.896
448.14	-50.262
448.16	-49.927
448.18	-49.927
448.2	-50.171
448.22	-49.744
448.24	-50.095
448.26	-49.988
448.28	-49.683
448.3	-50.156
448.32	-49.85
448.34	-49.82
448.36	-50.247
448.38	-49.82
448.4	-50.018
448.42	-50.125
448.44	-49.774
448.46	-50.11
448.48	-49.957
448.5	-49.652
448.52	-50.095
448.54	-49.713
448.56	-49.744
448.58	-50.049
448.6	-49.667
448.62	-49.866
448.64	-49.927
448.66	-49.5
448.68	-49.988
448.7	-49.82
448.72	-49.515
448.74	-50.034
448.76	-49.713
448.78	-49.606
448.8	-50.049
448.82	-49.667
448.84	-49.82
448.86	-49.911
448.88	-49.515
448.9	-49.896
448.92	-49.728
448.94	-49.5
448.96	-49.896
448.98	-49.438
449	-49.713
449.02	-49.652
449.04	-49.377
449.06	-49.759
449.08	-49.454
449.1	-49.53
449.12	-49.576
449.14	-49.286
449.16	-49.728
449.18	-49.347
449.2	-49.652
449.22	-49.545
449.24	-49.194
449.26	-49.606
449.28	-49.179
449.3	-49.545
449.32	-49.393
449.34	-49.438
449.36	-49.545
449.38	-49.225
449.4	-49.622
449.42	-49.21
449.44	-49.561
449.46	-49.225
449.48	-49.362
449.5	-49.347
449.52	-49.271
449.54	-49.484
449.56	-49.149
449.58	-49.515
449.6	-49.103
449.62	-49.5
449.64	-49.072
449.66	-49.347
449.68	-49.103
449.7	-49.24
449.72	-49.225
449.74	-49.103
449.76	-49.316
449.78	-49.057
449.8	-49.316
449.82	-48.904
449.84	-49.347
449.86	-48.889
449.88	-49.316
449.9	-49.042
449.92	-49.271
449.94	-48.996
449.96	-49.286
449.98	-49.118
450	-49.179
450.02	-49.149
450.04	-48.92
450.06	-49.194
450.08	-48.889
450.1	-49.255
450.12	-48.996
450.14	-49.301
450.16	-48.859
450.18	-49.24
450.2	-48.935
450.22	-49.118
450.24	-49.011
450.26	-48.889
450.28	-49.057
450.3	-48.737
450.32	-49.103
450.34	-48.798
450.36	-49.179
450.38	-48.767
450.4	-49.042
450.42	-48.904
450.44	-48.92
450.46	-48.981
450.48	-48.706
450.5	-49.011
450.52	-48.553
450.54	-49.042
450.56	-48.66
450.58	-48.904
450.6	-48.843
450.62	-48.66
450.64	-48.889
450.66	-48.569
450.68	-48.95
450.7	-48.553
450.72	-48.859
450.74	-48.676
450.76	-48.798
450.78	-48.813
450.8	-48.508
450.82	-48.874
450.84	-48.34
450.86	-48.691
450.88	-48.431
450.9	-48.538
450.92	-48.676
450.94	-48.37
450.96	-48.782
450.98	-48.386
451	-48.828
451.02	-48.599
451.04	-48.645
451.06	-48.691
451.08	-48.203
451.1	-48.584
451.12	-48.187
451.14	-48.553
451.16	-48.401
451.18	-48.279
451.2	-48.538
451.22	-48.172
451.24	-48.614
451.26	-48.248
451.28	-48.416
451.3	-48.401
451.32	-48.157
451.34	-48.553
451.36	-48.157
451.38	-48.584
451.4	-48.325
451.42	-48.279
451.44	-48.34
451.46	-47.989
451.48	-48.416
451.5	-48.019
451.52	-48.309
451.54	-48.187
451.56	-47.928
451.58	-48.325
451.6	-47.943
451.62	-48.34
451.64	-48.035
451.66	-47.989
451.68	-48.126
451.7	-47.714
451.72	-48.218
451.74	-47.913
451.76	-48.05
451.78	-48.05
451.8	-47.852
451.82	-48.248
451.84	-47.882
451.86	-48.233
451.88	-48.05
451.9	-47.913
451.92	-48.218
451.94	-47.775
451.96	-48.233
451.98	-47.958
452	-47.989
452.02	-48.08
452.04	-47.76
452.06	-48.248
452.08	-47.836
452.1	-47.974
452.12	-48.004
452.14	-47.653
452.16	-48.065
452.18	-47.684
452.2	-47.943
452.22	-47.806
452.24	-47.668
452.26	-47.974
452.28	-47.607
452.3	-48.019
452.32	-47.775
452.34	-47.653
452.36	-47.913
452.38	-47.501
452.4	-47.928
452.42	-47.592
452.44	-47.699
452.46	-47.821
452.48	-47.44
452.5	-47.791
452.52	-47.531
452.54	-47.684
452.56	-47.684
452.58	-47.44
452.6	-47.76
452.62	-47.302
452.64	-47.638
452.66	-47.638
452.68	-47.318
452.7	-47.729
452.72	-47.272
452.74	-47.516
452.76	-47.531
452.78	-47.195
452.8	-47.394
452.82	-47.028
452.84	-47.379
452.86	-47.165
452.88	-47.012
452.9	-47.363
452.92	-46.906
452.94	-47.287
452.96	-47.073
452.98	-46.89
453	-47.211
453.02	-46.738
453.04	-47.165
453.06	-46.921
453.08	-46.814
453.1	-47.043
453.12	-46.646
453.14	-47.058
453.16	-46.829
453.18	-46.722
453.2	-46.906
453.22	-46.494
453.24	-46.951
453.26	-46.616
453.28	-46.616
453.3	-46.844
453.32	-46.402
453.34	-46.86
453.36	-46.646
453.38	-46.631
453.4	-46.829
453.42	-46.371
453.44	-46.738
453.46	-46.539
453.48	-46.448
453.5	-46.677
453.52	-46.219
453.54	-46.616
453.56	-46.31
453.58	-46.265
453.6	-46.478
453.62	-46.066
453.64	-46.448
453.66	-46.28
453.68	-46.188
453.7	-46.448
453.72	-46.005
453.74	-46.402
453.76	-46.204
453.78	-46.402
453.8	-46.921
453.82	-46.585
453.84	-47.104
453.86	-46.936
453.88	-46.829
453.9	-47.226
453.92	-46.844
453.94	-47.272
453.96	-47.134
453.98	-46.936
454	-47.302
454.02	-46.906
454.04	-47.256
454.06	-47.272
454.08	-47.058
454.1	-47.455
454.12	-47.104
454.14	-47.348
454.16	-47.333
454.18	-47.043
454.2	-47.516
454.22	-47.272
454.24	-47.318
454.26	-47.47
454.28	-47.119
454.3	-47.577
454.32	-47.379
454.34	-47.44
454.36	-47.653
454.38	-47.211
454.4	-47.623
454.42	-47.409
454.44	-47.363
454.46	-47.699
454.48	-47.195
454.5	-47.592
454.52	-47.501
454.54	-47.318
454.56	-47.745
454.58	-47.44
454.6	-47.684
454.62	-47.577
454.64	-47.333
454.66	-47.76
454.68	-47.485
454.7	-47.623
454.72	-47.76
454.74	-47.318
454.76	-47.867
454.78	-47.989
454.8	-48.233
454.82	-48.63
454.84	-48.233
454.86	-48.538
454.88	-48.477
454.9	-48.355
454.92	-48.859
454.94	-48.553
454.96	-48.828
454.98	-48.874
455	-48.538
455.02	-49.103
455.04	-48.889
455.06	-48.843
455.08	-49.179
455.1	-48.782
455.12	-49.21
455.14	-49.21
455.16	-49.026
455.18	-49.469
455.2	-49.057
455.22	-49.286
455.24	-49.484
455.26	-49.149
455.28	-49.622
455.3	-49.53
455.32	-49.438
455.34	-49.728
455.36	-49.393
455.38	-49.744
455.4	-49.713
455.42	-49.423
455.44	-49.866
455.46	-49.591
455.48	-49.789
455.5	-50.018
455.52	-49.667
455.54	-50.11
455.56	-49.973
455.58	-49.789
455.6	-50.217
455.62	-49.957
455.64	-50.095
455.66	-50.201
455.68	-49.896
455.7	-50.4
455.72	-50.262
455.74	-50.186
455.76	-50.476
455.78	-49.988
455.8	-50.201
455.82	-50.201
455.84	-50.003
455.86	-50.537
455.88	-50.262
455.9	-50.278
455.92	-50.568
455.94	-50.217
455.96	-50.537
455.98	-50.415
456	-50.186
456.02	-50.552
456.04	-50.232
456.06	-50.369
456.08	-50.659
456.1	-50.293
456.12	-50.674
456.14	-50.598
456.16	-50.339
456.18	-50.827
456.2	-50.522
456.22	-50.552
456.24	-50.812
456.26	-50.43
456.28	-50.858
456.3	-50.827
456.32	-50.598
456.34	-50.964
456.36	-50.613
456.38	-50.659
456.4	-50.949
456.42	-50.568
456.44	-50.995
456.46	-51.071
456.48	-50.72
456.5	-51.193
456.52	-50.888
456.54	-50.812
456.56	-51.147
456.58	-50.751
456.6	-51.041
456.62	-51.086
456.64	-50.766
456.66	-51.224
456.68	-51.01
456.7	-50.995
456.72	-51.376
456.74	-51.01
456.76	-51.163
456.78	-51.407
456.8	-50.919
456.82	-51.453
456.84	-51.407
456.86	-51.086
456.88	-51.59
456.9	-51.285
456.92	-51.254
456.94	-51.575
456.96	-51.163
456.98	-51.468
457	-51.483
457.02	-51.163
457.04	-51.636
457.06	-51.544
457.08	-51.376
457.1	-51.773
457.12	-51.422
457.14	-51.422
457.16	-51.758
457.18	-51.361
457.2	-51.758
457.22	-51.697
457.24	-51.422
457.26	-51.956
457.28	-51.651
457.3	-51.804
457.32	-51.91
457.34	-51.529
457.36	-51.971
457.38	-51.788
457.4	-51.712
457.42	-52.048
457.44	-51.666
457.46	-52.032
457.48	-51.91
457.5	-51.834
457.52	-52.124
457.54	-51.727
457.56	-52.109
457.58	-51.926
457.6	-51.865
457.62	-52.185
457.64	-51.773
457.66	-52.216
457.68	-51.91
457.7	-52.155
457.72	-52.124
457.74	-52.048
457.76	-52.307
457.78	-51.956
457.8	-52.338
457.82	-51.865
457.84	-52.292
457.86	-52.063
457.88	-52.246
457.9	-52.2
457.92	-52.078
457.94	-52.322
457.96	-52.063
457.98	-52.46
458	-52.078
458.02	-52.46
458.04	-52.139
458.06	-52.475
458.08	-52.246
458.1	-52.521
458.12	-52.322
458.14	-52.399
458.16	-52.49
458.18	-52.246
458.2	-52.597
458.22	-52.322
458.24	-52.643
458.26	-52.277
458.28	-52.582
458.3	-52.216
458.32	-52.628
458.34	-52.368
458.36	-52.658
458.38	-52.429
458.4	-52.612
458.42	-52.643
458.44	-52.643
458.46	-52.75
458.48	-52.521
458.5	-52.811
458.52	-52.414
458.54	-52.841
458.56	-52.429
458.58	-52.841
458.6	-52.521
458.62	-52.734
458.64	-52.689
458.66	-52.704
458.68	-52.856
458.7	-52.597
458.72	-52.856
458.74	-52.521
458.76	-52.963
458.78	-52.734
458.8	-53.101
458.82	-52.856
458.84	-52.917
458.86	-52.994
458.88	-52.75
458.9	-53.116
458.92	-52.704
458.94	-53.116
458.96	-52.78
458.98	-53.101
459	-53.024
459.02	-53.024
459.04	-53.207
459.06	-52.795
459.08	-53.162
459.1	-52.75
459.12	-53.223
459.14	-53.04
459.16	-53.177
459.18	-53.253
459.2	-52.948
459.22	-53.329
459.24	-53.009
459.26	-53.406
459.28	-53.07
459.3	-53.207
459.32	-53.207
459.34	-53.009
459.36	-53.482
459.38	-53.055
459.4	-53.467
459.42	-53.223
459.44	-53.345
459.46	-53.375
459.48	-53.192
459.5	-53.619
459.52	-53.116
459.54	-53.574
459.56	-53.421
459.58	-53.375
459.6	-53.543
459.62	-53.223
459.64	-53.574
459.66	-53.207
459.68	-53.558
459.7	-53.436
459.72	-53.375
459.74	-53.65
459.76	-53.253
459.78	-53.68
459.8	-53.345
459.82	-53.604
459.84	-53.543
459.86	-53.299
459.88	-53.741
459.9	-53.314
459.92	-53.741
459.94	-53.589
459.96	-53.528
459.98	-53.635
460	-53.345
460.02	-53.741
460.04	-53.467
460.06	-53.741
460.08	-53.711
460.1	-53.467
460.12	-53.848
460.14	-53.436
460.16	-53.909
460.18	-53.711
460.2	-53.635
460.22	-53.818
460.24	-53.528
460.26	-54.062
460.28	-53.772
460.3	-53.894
460.32	-53.94
460.34	-53.619
460.36	-54.062
460.38	-53.65
460.4	-53.986
460.42	-53.894
460.44	-53.696
460.46	-54.031
460.48	-53.635
460.5	-54.047
460.52	-53.879
460.54	-53.848
460.56	-54.001
460.58	-53.68
460.6	-54.092
460.62	-53.848
460.64	-54.031
460.66	-54.153
460.68	-53.802
460.7	-54.23
460.72	-53.848
460.74	-54.138
460.76	-54.077
460.78	-53.909
460.8	-54.245
460.82	-53.833
460.84	-54.214
460.86	-54.031
460.88	-53.97
460.9	-54.443
460.92	-54.016
460.94	-54.352
460.96	-54.169
460.98	-54.138
461	-54.337
461.02	-53.986
461.04	-54.443
461.06	-54.092
461.08	-54.184
461.1	-54.337
461.12	-54.031
461.14	-54.428
461.16	-54.153
461.18	-54.321
461.2	-54.382
461.22	-54.153
461.24	-54.55
461.26	-54.245
461.28	-54.565
461.3	-54.504
461.32	-54.23
461.34	-54.733
461.36	-54.291
461.38	-54.581
461.4	-54.504
461.42	-54.276
461.44	-54.718
461.46	-54.352
461.48	-54.688
461.5	-54.596
461.52	-54.428
461.54	-54.703
461.56	-54.306
461.58	-54.703
461.6	-54.504
461.62	-54.398
461.64	-54.718
461.66	-54.321
461.68	-54.733
461.7	-54.55
461.72	-54.52
461.74	-54.779
461.76	-54.321
461.78	-54.764
461.8	-54.626
461.82	-54.672
461.84	-54.84
461.86	-54.489
461.88	-54.901
461.9	-54.642
461.92	-54.703
461.94	-54.947
461.96	-54.489
461.98	-54.947
462	-54.688
462.02	-54.764
462.04	-54.977
462.06	-54.626
462.08	-55.084
462.1	-54.779
462.12	-54.703
462.14	-54.962
462.16	-54.581
462.18	-54.977
462.2	-54.733
462.22	-54.764
462.24	-54.977
462.26	-54.611
462.28	-55.084
462.3	-54.886
462.32	-54.794
462.34	-55.023
462.36	-54.672
462.38	-55.084
462.4	-54.901
462.42	-54.871
462.44	-55.161
462.46	-54.688
462.48	-55.13
462.5	-54.947
462.52	-54.825
462.54	-55.13
462.56	-54.703
462.58	-55.099
462.6	-55.054
462.62	-54.916
462.64	-55.283
462.66	-54.871
462.68	-55.206
462.7	-55.054
462.72	-54.916
462.74	-55.313
462.76	-54.81
462.78	-55.161
462.8	-55.176
462.82	-54.901
462.84	-55.359
462.86	-54.932
462.88	-55.145
462.9	-55.298
462.92	-54.886
462.94	-55.344
462.96	-55.115
462.98	-55.206
463	-55.298
463.02	-54.993
463.04	-55.405
463.06	-55.191
463.08	-55.176
463.1	-55.389
463.12	-54.947
463.14	-55.313
463.16	-55.161
463.18	-55.099
463.2	-55.527
463.22	-55.115
463.24	-55.45
463.26	-55.389
463.28	-55.115
463.3	-55.557
463.32	-55.176
463.34	-55.344
463.36	-55.466
463.38	-55.038
463.4	-55.42
463.42	-55.252
463.44	-55.313
463.46	-55.557
463.48	-55.191
463.5	-55.603
463.52	-55.359
463.54	-55.206
463.56	-55.649
463.58	-55.283
463.6	-55.481
463.62	-55.466
463.64	-55.145
463.66	-55.634
463.68	-55.359
463.7	-55.405
463.72	-55.695
463.74	-55.222
463.76	-55.695
463.78	-55.542
463.8	-55.389
463.82	-55.847
463.84	-55.389
463.86	-55.603
463.88	-55.74
463.9	-55.328
463.92	-55.756
463.94	-55.527
463.96	-55.435
463.98	-55.725
464	-55.374
464.02	-55.801
464.04	-55.71
464.06	-55.481
464.08	-55.847
464.1	-55.527
464.12	-55.603
464.14	-55.832
464.16	-55.344
464.18	-55.817
464.2	-55.71
464.22	-55.42
464.24	-55.923
464.26	-55.618
464.28	-55.801
464.3	-55.923
464.32	-55.45
464.34	-55.908
464.36	-55.817
464.38	-55.603
464.4	-56
464.42	-55.634
464.44	-55.832
464.46	-55.954
464.48	-55.603
464.5	-56.061
464.52	-55.832
464.54	-55.649
464.56	-55.984
464.58	-55.664
464.6	-55.878
464.62	-55.969
464.64	-55.557
464.66	-55.969
464.68	-55.786
464.7	-55.664
464.72	-56.107
464.74	-55.756
464.76	-55.878
464.78	-56.03
464.8	-55.603
464.82	-56.107
464.84	-56.061
464.86	-55.756
464.88	-56.137
464.9	-55.771
464.92	-55.786
464.94	-56.076
464.96	-55.71
464.98	-56.03
465	-56.015
465.02	-55.74
465.04	-56.229
465.06	-55.984
465.08	-55.923
465.1	-56.229
465.12	-55.817
465.14	-56.03
465.16	-56.168
465.18	-55.756
465.2	-56.198
465.22	-56.091
465.24	-55.847
465.26	-56.229
465.28	-56.061
465.3	-56
465.32	-56.274
465.34	-55.908
465.36	-56.183
465.38	-56.168
465.4	-55.923
465.42	-56.381
465.44	-56.107
465.46	-56.03
465.48	-56.412
465.5	-55.969
465.52	-56.259
465.54	-56.381
465.56	-55.969
465.58	-56.442
465.6	-56.29
465.62	-56.122
465.64	-56.519
465.66	-56.122
465.68	-56.396
465.7	-56.366
465.72	-56.046
465.74	-56.503
465.76	-56.183
465.78	-56.442
465.8	-56.351
465.82	-56.122
465.84	-56.458
465.86	-56.122
465.88	-56.519
465.9	-56.229
465.92	-56.305
465.94	-56.396
465.96	-56.091
465.98	-56.625
466	-56.213
466.02	-56.488
466.04	-56.29
466.06	-56.351
466.08	-56.351
466.1	-56.244
466.12	-56.564
466.14	-56.168
466.16	-56.641
466.18	-56.168
466.2	-56.625
466.22	-56.396
466.24	-56.656
466.26	-56.595
466.28	-56.473
466.3	-56.656
466.32	-56.381
466.34	-56.671
466.36	-56.396
466.38	-56.747
466.4	-56.274
466.42	-56.686
466.44	-56.458
466.46	-56.732
466.48	-56.427
466.5	-56.641
466.52	-56.519
466.54	-56.519
466.56	-56.549
466.58	-56.381
466.6	-56.549
466.62	-56.396
466.64	-56.686
466.66	-56.381
466.68	-56.87
466.7	-56.442
466.72	-56.808
466.74	-56.534
466.76	-56.763
466.78	-56.595
466.8	-56.763
466.82	-56.656
466.84	-56.58
466.86	-56.61
466.88	-56.427
466.9	-56.747
466.92	-56.427
466.94	-56.824
466.96	-56.488
466.98	-56.9
467	-56.625
467.02	-56.915
467.04	-56.747
467.06	-56.839
467.08	-56.854
467.1	-56.519
467.12	-56.839
467.14	-56.534
467.16	-56.9
467.18	-56.549
467.2	-56.854
467.22	-56.671
467.24	-56.824
467.26	-56.931
467.28	-56.671
467.3	-56.992
467.32	-56.595
467.34	-56.992
467.36	-56.656
467.38	-56.946
467.4	-56.778
467.42	-56.595
467.44	-56.931
467.46	-56.534
467.48	-57.007
467.5	-56.625
467.52	-57.007
467.54	-56.824
467.56	-56.854
467.58	-56.885
467.6	-56.656
467.62	-57.022
467.64	-56.58
467.66	-57.022
467.68	-56.747
467.7	-56.885
467.72	-56.992
467.74	-56.717
467.76	-57.144
467.78	-56.717
467.8	-57.037
467.82	-56.793
467.84	-56.915
467.86	-57.068
467.88	-56.747
467.9	-57.144
467.92	-56.686
467.94	-57.037
467.96	-56.87
467.98	-56.9
468	-57.098
468.02	-56.824
468.04	-57.175
468.06	-56.808
468.08	-57.175
468.1	-57.022
468.12	-56.946
468.14	-57.236
468.16	-56.732
468.18	-57.159
468.2	-56.915
468.22	-57.022
468.24	-57.083
468.26	-56.747
468.28	-57.114
468.3	-56.793
468.32	-57.129
468.34	-56.915
468.36	-56.915
468.38	-57.114
468.4	-56.763
468.42	-57.205
468.44	-56.9
468.46	-57.098
468.48	-57.083
468.5	-56.824
468.52	-57.22
468.54	-56.778
468.56	-57.19
468.58	-56.992
468.6	-56.931
468.62	-57.144
468.64	-56.824
468.66	-57.297
468.68	-56.976
468.7	-57.114
468.72	-57.129
468.74	-56.808
468.76	-57.236
468.78	-56.946
468.8	-57.236
468.82	-57.159
468.84	-56.961
468.86	-57.236
468.88	-56.854
468.9	-57.297
468.92	-57.068
468.94	-57.129
468.96	-57.205
468.98	-56.885
469	-57.358
469.02	-57.053
469.04	-57.19
469.06	-57.205
469.08	-56.854
469.1	-57.251
469.12	-56.824
469.14	-57.205
469.16	-57.144
469.18	-57.007
469.2	-57.251
469.22	-56.9
469.24	-57.327
469.26	-57.129
469.28	-57.098
469.3	-57.266
469.32	-56.839
469.34	-57.327
469.36	-57.022
469.38	-57.22
469.4	-57.251
469.42	-56.9
469.44	-57.266
469.46	-57.007
469.48	-57.297
469.5	-57.159
469.52	-56.992
469.54	-57.419
469.56	-56.854
469.58	-57.281
469.6	-57.129
469.62	-56.915
469.64	-57.312
469.66	-56.885
469.68	-57.251
469.7	-57.083
469.72	-57.053
469.74	-57.297
469.76	-56.915
469.78	-57.327
469.8	-57.098
469.82	-57.236
469.84	-57.358
469.86	-57.037
469.88	-57.404
469.9	-57.053
469.92	-57.327
469.94	-57.388
469.96	-57.037
469.98	-57.495
470	-57.144
470.02	-57.327
470.04	-57.388
470.06	-57.037
470.08	-57.449
470.1	-57.037
470.12	-57.281
470.14	-57.281
470.16	-57.083
470.18	-57.541
470.2	-57.114
470.22	-57.449
470.24	-57.327
470.26	-57.098
470.28	-57.465
470.3	-57.068
470.32	-57.373
470.34	-57.236
470.36	-57.022
470.38	-57.465
470.4	-57.068
470.42	-57.48
470.44	-57.327
470.46	-57.144
470.48	-57.404
470.5	-57.007
470.52	-57.419
470.54	-57.266
470.56	-57.19
470.58	-57.465
470.6	-57.068
470.62	-57.556
470.64	-57.434
470.66	-57.205
470.68	-57.602
470.7	-57.175
470.72	-57.495
470.74	-57.404
470.76	-57.251
470.78	-57.632
470.8	-57.236
470.82	-57.571
470.84	-57.449
470.86	-57.281
470.88	-57.602
470.9	-57.144
470.92	-57.556
470.94	-57.419
470.96	-57.205
470.98	-57.663
471	-57.327
471.02	-57.602
471.04	-57.526
471.06	-57.22
471.08	-57.648
471.1	-57.281
471.12	-57.495
471.14	-57.541
471.16	-57.236
471.18	-57.678
471.2	-57.388
471.22	-57.648
471.24	-57.663
471.26	-57.312
471.28	-57.739
471.3	-57.419
471.32	-57.571
471.34	-57.739
471.36	-57.343
471.38	-57.77
471.4	-57.48
471.42	-57.419
471.44	-57.755
471.46	-57.343
471.48	-57.724
471.5	-57.51
471.52	-57.312
471.54	-57.8
471.56	-57.388
471.58	-57.739
471.6	-57.632
471.62	-57.312
471.64	-57.693
471.66	-57.419
471.68	-57.678
471.7	-57.739
471.72	-57.419
471.74	-57.816
471.76	-57.51
471.78	-57.632
471.8	-57.922
471.82	-57.48
471.84	-57.877
471.86	-57.617
471.88	-57.434
471.9	-57.831
471.92	-57.404
471.94	-57.77
471.96	-57.755
471.98	-57.419
472	-57.877
472.02	-57.648
472.04	-57.755
472.06	-57.831
472.08	-57.495
472.1	-57.816
472.12	-57.724
472.14	-57.709
472.16	-57.983
472.18	-57.556
472.2	-57.877
472.22	-57.693
472.24	-57.465
472.26	-57.953
472.28	-57.571
472.3	-57.663
472.32	-57.922
472.34	-57.526
472.36	-58.06
472.38	-57.907
472.4	-57.739
472.42	-57.999
472.44	-57.602
472.46	-57.831
472.48	-57.816
472.5	-57.556
472.52	-57.999
472.54	-57.709
472.56	-57.709
472.58	-57.968
472.6	-57.632
472.62	-57.983
472.64	-57.877
472.66	-57.617
472.68	-58.029
472.7	-57.739
472.72	-57.892
472.74	-58.029
472.76	-57.526
472.78	-57.953
472.8	-57.755
472.82	-57.541
472.84	-58.014
472.86	-57.693
472.88	-57.831
472.9	-58.029
472.92	-57.587
472.94	-58.06
472.96	-57.846
472.98	-57.602
473	-58.029
473.02	-57.632
473.04	-57.8
473.06	-57.968
473.08	-57.541
473.1	-58.075
473.12	-57.892
473.14	-57.617
473.16	-58.121
473.18	-57.77
473.2	-57.8
473.22	-58.014
473.24	-57.587
473.26	-57.968
473.28	-57.846
473.3	-57.632
473.32	-58.014
473.34	-57.693
473.36	-57.739
473.38	-57.968
473.4	-57.571
473.42	-57.938
473.44	-57.892
473.46	-57.602
473.48	-58.166
473.5	-57.831
473.52	-57.693
473.54	-58.09
473.56	-57.724
473.58	-57.968
473.6	-58.029
473.62	-57.663
473.64	-58.044
473.66	-57.877
473.68	-57.693
473.7	-58.151
473.72	-57.8
473.74	-57.785
473.76	-57.999
473.78	-57.556
473.8	-58.029
473.82	-57.922
473.84	-57.632
473.86	-58.151
473.88	-57.77
473.9	-57.846
473.92	-58.136
473.94	-57.755
473.96	-58.151
473.98	-57.938
474	-57.724
474.02	-58.151
474.04	-57.8
474.06	-58.075
474.08	-58.121
474.1	-57.785
474.12	-58.212
474.14	-57.846
474.16	-58.121
474.18	-58.075
474.2	-57.785
474.22	-58.06
474.24	-57.724
474.26	-58.09
474.28	-57.922
474.3	-57.846
474.32	-58.136
474.34	-57.724
474.36	-58.06
474.38	-57.8
474.4	-58.09
474.42	-57.938
474.44	-57.922
474.46	-58.06
474.48	-57.709
474.5	-58.197
474.52	-57.785
474.54	-58.136
474.56	-57.861
474.58	-58.09
474.6	-57.922
474.62	-58.09
474.64	-58.06
474.66	-57.922
474.68	-58.09
474.7	-57.77
474.72	-58.09
474.74	-57.724
474.76	-58.151
474.78	-57.693
474.8	-58.09
474.82	-57.755
474.84	-58.105
474.86	-57.953
474.88	-58.136
474.9	-57.999
474.92	-57.953
474.94	-58.044
474.96	-57.907
474.98	-58.197
475	-57.831
475.02	-58.121
475.04	-57.755
475.06	-58.105
475.08	-57.8
475.1	-58.212
475.12	-57.938
475.14	-58.182
475.16	-58.014
475.18	-58.075
475.2	-58.151
475.22	-57.983
475.24	-58.182
475.26	-57.907
475.28	-58.212
475.3	-57.846
475.32	-58.289
475.34	-57.892
475.36	-58.151
475.38	-57.922
475.4	-57.999
475.42	-58.06
475.44	-57.953
475.46	-58.197
475.48	-57.877
475.5	-58.304
475.52	-57.816
475.54	-58.212
475.56	-57.983
475.58	-58.121
475.6	-58.075
475.62	-57.877
475.64	-58.289
475.66	-57.892
475.68	-58.38
475.7	-57.953
475.72	-58.228
475.74	-58.09
475.76	-58.014
475.78	-58.166
475.8	-57.877
475.82	-58.258
475.84	-57.846
475.86	-58.273
475.88	-58.044
475.9	-58.182
475.92	-58.212
475.94	-57.938
475.96	-58.395
475.98	-57.938
476	-58.334
476.02	-58.166
476.04	-58.258
476.06	-58.197
476.08	-57.938
476.1	-58.304
476.12	-57.907
476.14	-58.35
476.16	-58.06
476.18	-58.197
476.2	-58.212
476.22	-57.983
476.24	-58.38
476.26	-58.029
476.28	-58.395
476.3	-58.151
476.32	-58.228
476.34	-58.334
476.36	-57.968
476.38	-58.395
476.4	-58.014
476.42	-58.35
476.44	-58.212
476.46	-58.06
476.48	-58.319
476.5	-57.907
476.52	-58.38
476.54	-58.075
476.56	-58.319
476.58	-58.273
476.6	-58.06
476.62	-58.38
476.64	-58.06
476.66	-58.456
476.68	-58.197
476.7	-58.182
476.72	-58.365
476.74	-57.983
476.76	-58.487
476.78	-58.166
476.8	-58.395
476.82	-58.334
476.84	-58.09
476.86	-58.472
476.88	-58.09
476.9	-58.563
476.92	-58.289
476.94	-58.228
476.96	-58.441
476.98	-58.044
477	-58.563
477.02	-58.228
477.04	-58.395
477.06	-58.38
477.08	-58.075
477.1	-58.502
477.12	-58.136
477.14	-58.517
477.16	-58.334
477.18	-58.243
477.2	-58.563
477.22	-58.197
477.24	-58.609
477.26	-58.319
477.28	-58.319
477.3	-58.487
477.32	-58.121
477.34	-58.594
477.36	-58.273
477.38	-58.411
477.4	-58.411
477.42	-58.273
477.44	-58.609
477.46	-58.166
477.48	-58.548
477.5	-58.334
477.52	-58.258
477.54	-58.64
477.56	-58.182
477.58	-58.594
477.6	-58.38
477.62	-58.365
477.64	-58.533
477.66	-58.228
477.68	-58.685
477.7	-58.35
477.72	-58.472
477.74	-58.487
477.76	-58.212
477.78	-58.624
477.8	-58.35
477.82	-58.548
477.84	-58.502
477.86	-58.273
477.88	-58.685
477.9	-58.243
477.92	-58.685
477.94	-58.472
477.96	-58.304
477.98	-58.594
478	-58.166
478.02	-58.578
478.04	-58.426
478.06	-58.35
478.08	-58.533
478.1	-58.166
478.12	-58.67
478.14	-58.334
478.16	-58.487
478.18	-58.655
478.2	-58.243
478.22	-58.701
478.24	-58.441
478.26	-58.578
478.28	-58.609
478.3	-58.258
478.32	-58.624
478.34	-58.365
478.36	-58.578
478.38	-58.594
478.4	-58.334
478.42	-58.731
478.44	-58.334
478.46	-58.533
478.48	-58.548
478.5	-58.334
478.52	-58.685
478.54	-58.289
478.56	-58.624
478.58	-58.67
478.6	-58.38
478.62	-58.807
478.64	-58.411
478.66	-58.685
478.68	-58.655
478.7	-58.456
478.72	-58.807
478.74	-58.395
478.76	-58.792
478.78	-58.609
478.8	-58.411
478.82	-58.899
478.84	-58.395
478.86	-58.716
478.88	-58.67
478.9	-58.38
478.92	-58.807
478.94	-58.472
478.96	-58.853
478.98	-58.624
479	-58.426
479.02	-58.807
479.04	-58.441
479.06	-58.746
479.08	-58.685
479.1	-58.441
479.12	-58.746
479.14	-58.38
479.16	-58.655
479.18	-58.655
479.2	-58.472
479.22	-58.807
479.24	-58.365
479.26	-58.624
479.28	-58.624
479.3	-58.365
479.32	-58.899
479.34	-58.533
479.36	-58.67
479.38	-58.701
479.4	-58.395
479.42	-58.868
479.44	-58.594
479.46	-58.701
479.48	-58.746
479.5	-58.426
479.52	-58.914
479.54	-58.67
479.56	-58.685
479.58	-58.899
479.6	-58.441
479.62	-58.899
479.64	-58.624
479.66	-58.548
479.68	-58.884
479.7	-58.441
479.72	-58.792
479.74	-58.731
479.76	-58.64
479.78	-58.99
479.8	-58.533
479.82	-58.792
479.84	-58.716
479.86	-58.487
479.88	-58.868
479.9	-58.64
479.92	-58.853
479.94	-58.762
479.96	-58.517
479.98	-58.99
480	-58.609
480.02	-58.731
480.04	-58.914
480.06	-58.472
480.08	-58.929
480.1	-58.762
480.12	-58.624
480.14	-58.868
480.16	-58.472
480.18	-58.823
480.2	-58.762
480.22	-58.624
480.24	-58.975
480.26	-58.578
480.28	-58.868
480.3	-58.792
480.32	-58.487
480.34	-59.006
480.36	-58.777
480.38	-58.67
480.4	-58.914
480.42	-58.487
480.44	-58.929
480.46	-58.762
480.48	-58.563
480.5	-58.96
480.52	-58.578
480.54	-58.899
480.56	-58.975
480.58	-58.609
480.6	-59.113
480.62	-58.777
480.64	-58.685
480.66	-58.99
480.68	-58.609
480.7	-58.96
480.72	-58.823
480.74	-58.578
480.76	-58.975
480.78	-58.64
480.8	-58.914
480.82	-59.052
480.84	-58.578
480.86	-59.036
480.88	-58.777
480.9	-58.685
480.92	-58.99
480.94	-58.624
480.96	-58.945
480.98	-59.006
481	-58.64
481.02	-59.128
481.04	-58.853
481.06	-58.777
481.08	-59.006
481.1	-58.502
481.12	-58.868
481.14	-58.945
481.16	-58.609
481.18	-59.143
481.2	-58.853
481.22	-58.762
481.24	-59.097
481.26	-58.746
481.28	-59.067
481.3	-58.99
481.32	-58.655
481.34	-59.082
481.36	-58.853
481.38	-58.853
481.4	-59.097
481.42	-58.685
481.44	-59.021
481.46	-58.945
481.48	-58.655
481.5	-59.158
481.52	-58.853
481.54	-58.807
481.56	-59.143
481.58	-58.685
481.6	-59.097
481.62	-59.128
481.64	-58.701
481.66	-59.158
481.68	-58.899
481.7	-58.777
481.72	-59.204
481.74	-58.731
481.76	-58.99
481.78	-59.067
481.8	-58.655
481.82	-59.174
481.84	-59.067
481.86	-58.777
481.88	-59.25
481.9	-58.899
481.92	-58.929
481.94	-59.219
481.96	-58.823
481.98	-59.189
482	-59.128
482.02	-58.777
482.04	-59.235
482.06	-59.067
482.08	-58.914
482.1	-59.311
482.12	-58.929
482.14	-59.143
482.16	-59.189
482.18	-58.762
482.2	-59.235
482.22	-59.052
482.24	-58.884
482.26	-59.28
482.28	-58.868
482.3	-59.158
482.32	-59.189
482.34	-58.899
482.36	-59.341
482.38	-59.006
482.4	-59.174
482.42	-59.25
482.44	-58.945
482.46	-59.341
482.48	-59.036
482.5	-59.219
482.52	-59.219
482.54	-58.945
482.56	-59.387
482.58	-59.006
482.6	-59.402
482.62	-59.219
482.64	-59.28
482.66	-59.357
482.68	-59.097
482.7	-59.54
482.72	-58.99
482.74	-59.402
482.76	-59.219
482.78	-59.311
482.8	-59.265
482.82	-59.235
482.84	-59.402
482.86	-59.067
482.88	-59.464
482.9	-59.006
482.92	-59.433
482.94	-59.113
482.96	-59.357
482.98	-59.189
483	-59.326
483.02	-59.265
483.04	-59.174
483.06	-59.357
483.08	-59.097
483.1	-59.479
483.12	-59.219
483.14	-59.647
483.16	-59.204
483.18	-59.57
483.2	-59.25
483.22	-59.555
483.24	-59.341
483.26	-59.555
483.28	-59.433
483.3	-59.494
483.32	-59.464
483.34	-59.357
483.36	-59.555
483.38	-59.265
483.4	-59.57
483.42	-59.143
483.44	-59.494
483.46	-59.158
483.48	-59.57
483.5	-59.311
483.52	-59.601
483.54	-59.402
483.56	-59.418
483.58	-59.509
483.6	-59.311
483.62	-59.662
483.64	-59.341
483.66	-59.677
483.68	-59.265
483.7	-59.708
483.72	-59.402
483.74	-59.662
483.76	-59.555
483.78	-59.433
483.8	-59.647
483.82	-59.296
483.84	-59.753
483.86	-59.341
483.88	-59.692
483.9	-59.418
483.92	-59.54
483.94	-59.448
483.96	-59.357
483.98	-59.647
484	-59.28
484.02	-59.708
484.04	-59.372
484.06	-59.708
484.08	-59.555
484.1	-59.601
484.12	-59.601
484.14	-59.341
484.16	-59.814
484.18	-59.372
484.2	-59.784
484.22	-59.586
484.24	-59.601
484.26	-59.647
484.28	-59.402
484.3	-59.769
484.32	-59.326
484.34	-59.753
484.36	-59.479
484.38	-59.662
484.4	-59.738
484.42	-59.464
484.44	-59.784
484.46	-59.311
484.48	-59.723
484.5	-59.494
484.52	-59.601
484.54	-59.753
484.56	-59.448
484.58	-59.799
484.6	-59.464
484.62	-59.83
484.64	-59.586
484.66	-59.586
484.68	-59.769
484.7	-59.372
484.72	-59.875
484.74	-59.555
484.76	-59.799
484.78	-59.708
484.8	-59.494
484.82	-59.799
484.84	-59.418
484.86	-59.814
484.88	-59.57
484.9	-59.738
484.92	-59.83
484.94	-59.464
484.96	-59.906
484.98	-59.525
485	-59.891
485.02	-59.723
485.04	-59.509
485.06	-59.799
485.08	-59.448
485.1	-59.906
485.12	-59.601
485.14	-59.769
485.16	-59.83
485.18	-59.494
485.2	-59.982
485.22	-59.57
485.24	-59.906
485.26	-59.799
485.28	-59.57
485.3	-59.921
485.32	-59.494
485.34	-59.906
485.36	-59.662
485.38	-59.708
485.4	-59.83
485.42	-59.433
485.44	-59.982
485.46	-59.616
485.48	-59.799
485.5	-59.738
485.52	-59.525
485.54	-59.998
485.56	-59.616
485.58	-59.967
485.6	-59.814
485.62	-59.738
485.64	-59.891
485.66	-59.494
485.68	-59.952
485.7	-59.616
485.72	-59.692
485.74	-59.814
485.76	-59.479
485.78	-59.952
485.8	-59.586
485.82	-59.784
485.84	-59.769
485.86	-59.54
485.88	-59.967
485.9	-59.586
485.92	-59.875
485.94	-59.845
485.96	-59.662
485.98	-59.952
486	-59.601
486.02	-59.982
486.04	-59.769
486.06	-59.753
486.08	-59.921
486.1	-59.479
486.12	-59.952
486.14	-59.723
486.16	-59.814
486.18	-59.921
486.2	-59.525
486.22	-59.921
486.24	-59.662
486.26	-59.86
486.28	-59.906
486.3	-59.601
486.32	-60.028
486.34	-59.616
486.36	-59.845
486.38	-59.83
486.4	-59.586
486.42	-60.028
486.44	-59.57
486.46	-59.891
486.48	-59.83
486.5	-59.662
486.52	-60.028
486.54	-59.647
486.56	-59.998
486.58	-59.814
486.6	-59.723
486.62	-59.967
486.64	-59.601
486.66	-60.013
486.68	-59.845
486.7	-59.814
486.72	-60.089
486.74	-59.662
486.76	-60.135
486.78	-59.86
486.8	-59.784
486.82	-60.013
486.84	-59.631
486.86	-60.059
486.88	-59.753
486.9	-59.769
486.92	-59.967
486.94	-59.631
486.96	-60.104
486.98	-59.875
487	-59.921
487.02	-60.104
487.04	-59.662
487.06	-60.15
487.08	-59.891
487.1	-59.906
487.12	-60.043
487.14	-59.647
487.16	-60.135
487.18	-59.86
487.2	-59.937
487.22	-60.089
487.24	-59.631
487.26	-60.104
487.28	-59.83
487.3	-59.875
487.32	-60.089
487.34	-59.753
487.36	-60.104
487.38	-59.83
487.4	-60.013
487.42	-60.059
487.44	-59.677
487.46	-60.12
487.48	-59.769
487.5	-59.86
487.52	-60.15
487.54	-59.738
487.56	-60.181
487.58	-59.906
487.6	-59.769
487.62	-60.089
487.64	-59.692
487.66	-60.059
487.68	-59.875
487.7	-59.784
487.72	-60.12
487.74	-59.692
487.76	-60.15
487.78	-60.028
487.8	-59.845
487.82	-60.196
487.84	-59.723
487.86	-60.074
487.88	-59.952
487.9	-59.708
487.92	-60.12
487.94	-59.799
487.96	-60.089
487.98	-60.059
488	-59.814
488.02	-60.196
488.04	-59.83
488.06	-60.059
488.08	-60.135
488.1	-59.86
488.12	-60.257
488.14	-59.967
488.16	-60.013
488.18	-60.135
488.2	-59.738
488.22	-60.181
488.24	-59.982
488.26	-59.814
488.28	-60.15
488.3	-59.814
488.32	-60.211
488.34	-60.196
488.36	-59.891
488.38	-60.272
488.4	-59.875
488.42	-60.074
488.44	-60.089
488.46	-59.799
488.48	-60.257
488.5	-59.952
488.52	-59.982
488.54	-60.287
488.56	-59.814
488.58	-60.272
488.6	-60.12
488.62	-59.952
488.64	-60.257
488.66	-59.875
488.68	-60.165
488.7	-60.104
488.72	-59.799
488.74	-60.242
488.76	-59.967
488.78	-60.013
488.8	-60.287
488.82	-59.83
488.84	-60.303
488.86	-60.165
488.88	-59.937
488.9	-60.303
488.92	-59.937
488.94	-60.12
488.96	-60.211
488.98	-59.891
489	-60.318
489.02	-60.043
489.04	-59.998
489.06	-60.272
489.08	-59.906
489.1	-60.318
489.12	-60.181
489.14	-59.937
489.16	-60.303
489.18	-59.982
489.2	-60.12
489.22	-60.287
489.24	-59.906
489.26	-60.318
489.28	-60.12
489.3	-59.83
489.32	-60.287
489.34	-59.921
489.36	-60.089
489.38	-60.272
489.4	-59.875
489.42	-60.394
489.44	-60.257
489.46	-60.059
489.48	-60.379
489.5	-59.998
489.52	-60.135
489.54	-60.257
489.56	-59.921
489.58	-60.333
489.6	-60.196
489.62	-60.059
489.64	-60.425
489.66	-60.104
489.68	-60.257
489.7	-60.333
489.72	-59.891
489.74	-60.272
489.76	-60.181
489.78	-59.952
489.8	-60.425
489.82	-60.013
489.84	-60.181
489.86	-60.333
489.88	-59.998
489.9	-60.379
489.92	-60.287
489.94	-60.028
489.96	-60.501
489.98	-60.12
490	-60.135
490.02	-60.44
490.04	-59.998
490.06	-60.349
490.08	-60.318
490.1	-59.967
490.12	-60.501
490.14	-60.211
490.16	-60.013
490.18	-60.349
490.2	-60.013
490.22	-60.211
490.24	-60.379
490.26	-60.028
490.28	-60.394
490.3	-60.211
490.32	-60.089
490.34	-60.486
490.36	-60.196
490.38	-60.196
490.4	-60.333
490.42	-59.967
490.44	-60.318
490.46	-60.333
490.48	-60.013
490.5	-60.486
490.52	-60.135
490.54	-60.028
490.56	-60.41
490.58	-59.982
490.6	-60.272
490.62	-60.226
490.64	-59.906
490.66	-60.44
490.68	-60.074
490.7	-60.211
490.72	-60.41
490.74	-59.952
490.76	-60.379
490.78	-60.196
490.8	-60.211
490.82	-60.379
490.84	-59.967
490.86	-60.349
490.88	-60.104
490.9	-60.196
490.92	-60.303
490.94	-60.013
490.96	-60.516
490.98	-60.013
491	-60.41
491.02	-60.318
491.04	-60.135
491.06	-60.318
491.08	-59.982
491.1	-60.349
491.12	-60.013
491.14	-60.44
491.16	-60.15
491.18	-60.257
491.2	-60.165
491.22	-60.013
491.24	-60.318
491.26	-60.028
491.28	-60.394
491.3	-59.967
491.32	-60.379
491.34	-60.104
491.36	-60.379
491.38	-60.226
491.4	-60.349
491.42	-60.242
491.44	-60.104
491.46	-60.318
491.48	-60.104
491.5	-60.471
491.52	-60.15
491.54	-60.547
491.56	-60.059
491.58	-60.471
491.6	-60.089
491.62	-60.425
491.64	-60.181
491.66	-60.455
491.68	-60.211
491.7	-60.41
491.72	-60.44
491.74	-60.318
491.76	-60.41
491.78	-60.165
491.8	-60.364
491.82	-60.059
491.84	-60.501
491.86	-60.104
491.88	-60.501
491.9	-60.15
491.92	-60.364
491.94	-60.196
491.96	-60.287
491.98	-60.318
492	-60.15
492.02	-60.379
492.04	-60.12
492.06	-60.547
492.08	-60.135
492.1	-60.547
492.12	-60.226
492.14	-60.272
492.16	-60.287
492.18	-60.165
492.2	-60.455
492.22	-60.15
492.24	-60.547
492.26	-60.15
492.28	-60.562
492.3	-60.349
492.32	-60.364
492.34	-60.394
492.36	-60.104
492.38	-60.455
492.4	-60.104
492.42	-60.593
492.44	-60.196
492.46	-60.425
492.48	-60.364
492.5	-60.165
492.52	-60.455
492.54	-60.104
492.56	-60.547
492.58	-60.181
492.6	-60.516
492.62	-60.333
492.64	-60.318
492.66	-60.501
492.68	-60.196
492.7	-60.547
492.72	-60.12
492.74	-60.486
492.76	-60.349
492.78	-60.181
492.8	-60.516
492.82	-60.089
492.84	-60.562
492.86	-60.287
492.88	-60.501
492.9	-60.44
492.92	-60.257
492.94	-60.532
492.96	-60.15
492.98	-60.562
493	-60.303
493.02	-60.455
493.04	-60.471
493.06	-60.165
493.08	-60.577
493.1	-60.165
493.12	-60.608
493.14	-60.41
493.16	-60.318
493.18	-60.608
493.2	-60.242
493.22	-60.608
493.24	-60.272
493.26	-60.501
493.28	-60.516
493.3	-60.257
493.32	-60.638
493.34	-60.12
493.36	-60.547
493.38	-60.364
493.4	-60.364
493.42	-60.562
493.44	-60.257
493.46	-60.608
493.48	-60.349
493.5	-60.608
493.52	-60.532
493.54	-60.318
493.56	-60.699
493.58	-60.135
493.6	-60.593
493.62	-60.364
493.64	-60.318
493.66	-60.654
493.68	-60.242
493.7	-60.669
493.72	-60.41
493.74	-60.593
493.76	-60.623
493.78	-60.349
493.8	-60.715
493.82	-60.333
493.84	-60.654
493.86	-60.562
493.88	-60.41
493.9	-60.715
493.92	-60.242
493.94	-60.638
493.96	-60.455
493.98	-60.41
494	-60.684
494.02	-60.333
494.04	-60.73
494.06	-60.471
494.08	-60.669
494.1	-60.654
494.12	-60.379
494.14	-60.776
494.16	-60.379
494.18	-60.654
494.2	-60.638
494.22	-60.333
494.24	-60.776
494.26	-60.455
494.28	-60.699
494.3	-60.608
494.32	-60.501
494.34	-60.761
494.36	-60.318
494.38	-60.745
494.4	-60.501
494.42	-60.44
494.44	-60.776
494.46	-60.394
494.48	-60.806
494.5	-60.562
494.52	-60.593
494.54	-60.745
494.56	-60.41
494.58	-60.898
494.6	-60.501
494.62	-60.623
494.64	-60.638
494.66	-60.333
494.68	-60.822
494.7	-60.455
494.72	-60.699
494.74	-60.684
494.76	-60.379
494.78	-60.806
494.8	-60.44
494.82	-60.715
494.84	-60.623
494.86	-60.44
494.88	-60.791
494.9	-60.41
494.92	-60.791
494.94	-60.73
494.96	-60.547
494.98	-60.822
495	-60.318
495.02	-60.684
495.04	-60.562
495.06	-60.471
495.08	-60.761
495.1	-60.379
495.12	-60.791
495.14	-60.577
495.16	-60.593
495.18	-60.928
495.2	-60.455
495.22	-60.898
495.24	-60.638
495.26	-60.577
495.28	-60.959
495.3	-60.532
495.32	-60.928
495.34	-60.745
495.36	-60.577
495.38	-60.822
495.4	-60.486
495.42	-60.928
495.44	-60.654
495.46	-60.623
495.48	-60.898
495.5	-60.532
495.52	-61.005
495.54	-60.761
495.56	-60.577
495.58	-60.852
495.6	-60.44
495.62	-60.791
495.64	-60.577
495.66	-60.547
495.68	-60.822
495.7	-60.455
495.72	-60.837
495.74	-60.654
495.76	-60.562
495.78	-60.806
495.8	-60.425
495.82	-60.852
495.84	-60.654
495.86	-60.562
495.88	-60.959
495.9	-60.516
495.92	-60.883
495.94	-60.73
495.96	-60.516
495.98	-60.928
496	-60.486
496.02	-60.822
496.04	-60.822
496.06	-60.577
496.08	-60.944
496.1	-60.562
496.12	-60.883
496.14	-60.837
496.16	-60.532
496.18	-60.898
496.2	-60.486
496.22	-60.745
496.24	-60.852
496.26	-60.593
496.28	-61.02
496.3	-60.699
496.32	-60.761
496.34	-60.898
496.36	-60.501
496.38	-60.913
496.4	-60.715
496.42	-60.577
496.44	-60.898
496.46	-60.471
496.48	-60.822
496.5	-60.745
496.52	-60.638
496.54	-60.959
496.56	-60.562
496.58	-60.837
496.6	-60.776
496.62	-60.516
496.64	-60.913
496.66	-60.577
496.68	-60.806
496.7	-60.913
496.72	-60.532
496.74	-61.02
496.76	-60.699
496.78	-60.654
496.8	-60.913
496.82	-60.486
496.84	-60.898
496.86	-60.791
496.88	-60.547
496.9	-60.867
496.92	-60.623
496.94	-60.761
496.96	-60.852
496.98	-60.501
497	-60.913
497.02	-60.608
497.04	-60.608
497.06	-60.974
497.08	-60.562
497.1	-60.959
497.12	-60.776
497.14	-60.501
497.16	-60.974
497.18	-60.623
497.2	-60.852
497.22	-60.974
497.24	-60.532
497.26	-60.867
497.28	-60.699
497.3	-60.654
497.32	-60.974
497.34	-60.593
497.36	-60.913
497.38	-60.791
497.4	-60.455
497.42	-60.898
497.44	-60.684
497.46	-60.715
497.48	-60.913
497.5	-60.425
497.52	-60.883
497.54	-60.822
497.56	-60.562
497.58	-60.989
497.6	-60.638
497.62	-60.822
497.64	-60.867
497.66	-60.532
497.68	-60.944
497.7	-60.73
497.72	-60.562
497.74	-60.806
497.76	-60.562
497.78	-60.822
497.8	-60.898
497.82	-60.608
497.84	-61.081
497.86	-60.745
497.88	-60.593
497.9	-60.989
497.92	-60.547
497.94	-60.745
497.96	-60.867
497.98	-60.532
498	-61.066
498.02	-60.852
498.04	-60.684
498.06	-61.02
498.08	-60.654
498.1	-60.654
498.12	-60.852
498.14	-60.516
498.16	-60.883
498.18	-60.776
498.2	-60.608
498.22	-60.974
498.24	-60.715
498.26	-60.776
498.28	-60.898
498.3	-60.471
498.32	-60.928
498.34	-60.761
498.36	-60.562
498.38	-60.974
498.4	-60.654
498.42	-60.654
498.44	-61.02
498.46	-60.532
498.48	-60.852
498.5	-60.806
498.52	-60.471
498.54	-60.883
498.56	-60.684
498.58	-60.577
498.6	-61.02
498.62	-60.654
498.64	-60.852
498.66	-61.005
498.68	-60.547
498.7	-60.959
498.72	-60.791
498.74	-60.501
498.76	-60.959
498.78	-60.669
498.8	-60.593
498.82	-60.944
498.84	-60.669
498.86	-60.852
498.88	-60.898
498.9	-60.577
498.92	-60.959
498.94	-60.715
498.96	-60.654
498.98	-60.989
499	-60.562
499.02	-60.944
499.04	-60.822
499.06	-60.638
499.08	-61.035
499.1	-60.654
499.12	-60.974
499.14	-60.852
499.16	-60.654
499.18	-60.989
499.2	-60.562
499.22	-61.02
499.24	-60.791
499.26	-60.699
499.28	-60.913
499.3	-60.547
499.32	-60.928
499.34	-60.577
499.36	-60.898
499.38	-60.654
499.4	-60.745
499.42	-60.883
499.44	-60.593
499.46	-60.989
499.48	-60.577
499.5	-60.913
499.52	-60.577
499.54	-60.974
499.56	-60.669
499.58	-60.852
499.6	-60.913
499.62	-60.699
499.64	-60.898
499.66	-60.638
499.68	-60.867
499.7	-60.501
499.72	-60.913
499.74	-60.455
499.76	-60.852
499.78	-60.577
499.8	-60.928
499.82	-60.699
499.84	-60.852
499.86	-60.791
499.88	-60.806
499.9	-60.883
499.92	-60.715
499.94	-60.883
499.96	-60.562
499.98	-61.02
500	-60.73
500.02	-61.05
500.04	-60.715
500.06	-61.066
500.08	-60.699
500.1	-60.928
500.12	-60.745
500.14	-60.898
500.16	-60.806
500.18	-60.745
500.2	-60.837
500.22	-60.623
500.24	-61.066
500.26	-60.654
500.28	-61.035
500.3	-60.715
500.32	-61.02
500.34	-60.791
500.36	-61.02
500.38	-60.883
500.4	-60.822
500.42	-60.959
500.44	-60.608
500.46	-60.989
500.48	-60.577
500.5	-61.02
500.52	-60.73
500.54	-60.944
500.56	-60.867
500.58	-60.913
500.6	-61.02
500.62	-60.806
500.64	-61.111
500.66	-60.623
500.68	-61.157
500.7	-60.852
500.72	-61.02
500.74	-60.989
500.76	-60.852
500.78	-60.974
500.8	-60.638
500.82	-61.066
500.84	-60.669
500.86	-61.02
500.88	-60.791
500.9	-60.776
500.92	-60.989
500.94	-60.73
500.96	-61.096
500.98	-60.669
501	-61.066
501.02	-60.822
501.04	-60.898
501.06	-61.005
501.08	-60.669
501.1	-60.959
501.12	-60.516
501.14	-60.928
501.16	-60.761
501.18	-60.806
501.2	-60.974
501.22	-60.623
501.24	-61.005
501.26	-60.684
501.28	-61.05
501.3	-60.883
501.32	-60.837
501.34	-61.005
501.36	-60.547
501.38	-61.111
501.4	-60.745
501.42	-60.944
501.44	-60.913
501.46	-60.669
501.48	-60.989
501.5	-60.638
501.52	-61.066
501.54	-60.761
501.56	-60.883
501.58	-60.913
501.6	-60.593
501.62	-61.096
501.64	-60.684
501.66	-61.005
501.68	-60.852
501.7	-60.73
501.72	-60.959
501.74	-60.608
501.76	-61.111
501.78	-60.776
501.8	-60.959
501.82	-60.913
501.84	-60.669
501.86	-61.127
501.88	-60.699
501.9	-61.081
501.92	-60.944
501.94	-60.761
501.96	-61.081
501.98	-60.761
502	-61.157
502.02	-60.944
502.04	-61.081
502.06	-61.035
502.08	-60.867
502.1	-61.234
502.12	-60.806
502.14	-61.172
502.16	-61.066
502.18	-60.837
502.2	-61.234
502.22	-60.806
502.24	-61.218
502.26	-60.959
502.28	-60.959
502.3	-61.157
502.32	-60.852
502.34	-61.295
502.36	-60.974
502.38	-61.157
502.4	-61.157
502.42	-60.883
502.44	-61.203
502.46	-60.837
502.48	-61.203
502.5	-61.066
502.52	-60.913
502.54	-61.218
502.56	-60.806
502.58	-61.234
502.6	-61.081
502.62	-61.066
502.64	-61.203
502.66	-60.898
502.68	-61.325
502.7	-61.005
502.72	-61.142
502.74	-61.234
502.76	-60.822
502.78	-61.279
502.8	-60.837
502.82	-61.096
502.84	-61.096
502.86	-60.761
502.88	-61.188
502.9	-60.761
502.92	-61.066
502.94	-60.989
502.96	-60.776
502.98	-61.066
503	-60.715
503.02	-61.157
503.04	-60.928
503.06	-60.928
503.08	-61.157
503.1	-60.669
503.12	-61.157
503.14	-60.913
503.16	-60.928
503.18	-61.111
503.2	-60.684
503.22	-61.111
503.24	-60.852
503.26	-60.959
503.28	-61.02
503.3	-60.684
503.32	-61.127
503.34	-60.715
503.36	-61.05
503.38	-61.081
503.4	-60.73
503.42	-61.172
503.44	-60.791
503.46	-60.959
503.48	-60.974
503.5	-60.684
503.52	-61.081
503.54	-60.73
503.56	-60.989
503.58	-60.898
503.6	-60.73
503.62	-61.081
503.64	-60.684
503.66	-60.989
503.68	-60.883
503.7	-60.608
503.72	-60.989
503.74	-60.593
503.76	-61.035
503.78	-61.264
503.8	-61.295
503.82	-61.768
503.84	-61.401
503.86	-61.768
503.88	-61.661
503.9	-61.493
503.92	-61.905
503.94	-61.539
503.96	-62.012
503.98	-61.859
504	-61.691
504.02	-62.119
504.04	-61.646
504.06	-62.073
504.08	-61.981
504.1	-61.844
504.12	-62.18
504.14	-61.813
504.16	-62.241
504.18	-62.195
504.2	-62.012
504.22	-62.439
504.24	-62.012
504.26	-62.302
504.28	-62.286
504.3	-62.103
504.32	-62.485
504.34	-62.195
504.36	-62.546
504.38	-62.454
504.4	-62.256
504.42	-62.714
504.44	-62.256
504.46	-62.561
504.48	-62.622
504.5	-62.286
504.52	-62.82
504.54	-62.515
504.56	-62.714
504.58	-62.805
504.6	-62.454
504.62	-62.897
504.64	-62.653
504.66	-62.683
504.68	-62.866
504.7	-62.561
504.72	-63.019
504.74	-62.79
504.76	-62.851
504.78	-63.37
504.8	-63.217
504.82	-63.721
504.84	-63.583
504.86	-63.522
504.88	-64.026
504.9	-63.583
504.92	-63.98
504.94	-64.087
504.96	-63.782
504.98	-64.24
505	-63.995
505.02	-64.178
505.04	-64.285
505.06	-63.995
505.08	-64.499
505.1	-64.346
505.12	-64.468
505.14	-64.667
505.16	-64.301
505.18	-64.819
505.2	-64.606
505.22	-64.56
505.24	-65.033
505.26	-64.59
505.28	-64.972
505.3	-65.002
505.32	-64.819
505.34	-65.277
505.36	-64.911
505.38	-65.155
505.4	-65.292
505.42	-64.926
505.44	-65.399
505.46	-65.262
505.48	-65.201
505.5	-65.567
505.52	-65.094
505.54	-65.521
505.56	-65.552
505.58	-65.338
505.6	-65.811
505.62	-65.537
505.64	-65.796
505.66	-65.781
505.68	-65.506
505.7	-65.994
505.72	-65.75
505.74	-65.613
505.76	-66.101
505.78	-65.659
505.8	-65.994
505.82	-66.055
505.84	-65.72
505.86	-66.223
505.88	-65.903
505.9	-65.903
505.92	-66.223
505.94	-65.826
505.96	-66.36
505.98	-66.254
506	-65.979
506.02	-66.467
506.04	-66.101
506.06	-66.238
506.08	-66.498
506.1	-66.147
506.12	-66.513
506.14	-66.437
506.16	-66.315
506.18	-66.696
506.2	-66.406
506.22	-66.589
506.24	-66.65
506.26	-66.254
506.28	-66.772
506.3	-66.62
506.32	-66.544
506.34	-67.078
506.36	-66.62
506.38	-66.895
506.4	-67.078
506.42	-66.574
506.44	-67.062
506.46	-66.864
506.48	-66.666
506.5	-67.108
506.52	-66.788
506.54	-67.032
506.56	-67.215
506.58	-66.818
506.6	-67.276
506.62	-67.215
506.64	-67.001
506.66	-67.535
506.68	-67.276
506.7	-67.261
506.72	-67.49
506.74	-67.093
506.76	-67.551
506.78	-67.505
506.8	-67.245
506.82	-67.688
506.84	-67.474
506.86	-67.505
506.88	-67.917
506.9	-67.49
506.92	-67.78
506.94	-67.841
506.96	-67.49
506.98	-68.039
507	-67.917
507.02	-67.719
507.04	-68.176
507.06	-67.795
507.08	-68.008
507.1	-68.253
507.12	-67.825
507.14	-68.222
507.16	-68.13
507.18	-67.917
507.2	-68.466
507.22	-68.146
507.24	-68.298
507.26	-68.451
507.28	-68.039
507.3	-68.451
507.32	-68.344
507.34	-68.207
507.36	-68.619
507.38	-68.192
507.4	-68.512
507.42	-68.542
507.44	-68.329
507.46	-68.71
507.48	-68.42
507.5	-68.68
507.52	-68.558
507.54	-68.512
507.56	-68.909
507.58	-68.573
507.6	-69.031
507.62	-68.71
507.64	-68.741
507.66	-68.924
507.68	-68.588
507.7	-69.077
507.72	-68.665
507.74	-69.092
507.76	-68.863
507.78	-68.985
507.8	-69.153
507.82	-68.863
507.84	-69.168
507.86	-68.863
507.88	-69.229
507.9	-68.985
507.92	-69.244
507.94	-69.153
507.96	-69.214
507.98	-69.244
508	-69.138
508.02	-69.382
508.04	-69.107
508.06	-69.443
508.08	-69.061
508.1	-69.504
508.12	-69.26
508.14	-69.641
508.16	-69.366
508.18	-69.611
508.2	-69.458
508.22	-69.489
508.24	-69.595
508.26	-69.534
508.28	-69.733
508.3	-69.397
508.32	-69.794
508.34	-69.489
508.36	-69.916
508.38	-69.55
508.4	-69.992
508.42	-69.595
508.44	-69.962
508.46	-69.748
508.48	-69.946
508.5	-70.038
508.52	-69.87
508.54	-70.038
508.56	-69.763
508.58	-70.16
508.6	-69.763
508.62	-70.251
508.64	-69.885
508.66	-70.221
508.68	-70.007
508.7	-70.16
508.72	-70.206
508.74	-70.038
508.76	-70.297
508.78	-69.992
508.8	-70.419
508.82	-70.114
508.84	-70.511
508.86	-70.267
508.88	-70.419
508.9	-70.465
508.92	-70.297
508.94	-70.709
508.96	-70.328
508.98	-70.724
509	-70.435
509.02	-70.694
509.04	-70.587
509.06	-70.526
509.08	-70.755
509.1	-70.404
509.12	-70.877
509.14	-70.526
509.16	-70.877
509.18	-70.755
509.2	-70.831
509.22	-70.923
509.24	-70.694
509.26	-71.121
509.28	-70.74
509.3	-71.121
509.32	-70.877
509.34	-70.892
509.36	-71.152
509.38	-70.755
509.4	-71.304
509.42	-70.923
509.44	-71.198
509.46	-71.03
509.48	-71.045
509.5	-71.304
509.52	-71.075
509.54	-71.533
509.56	-71.152
509.58	-71.457
509.6	-71.304
509.62	-71.136
509.64	-71.487
509.66	-71.121
509.68	-71.548
509.7	-71.335
509.72	-71.457
509.74	-71.518
509.76	-71.304
509.78	-71.64
509.8	-71.259
509.82	-71.671
509.84	-71.564
509.86	-71.518
509.88	-71.793
509.9	-71.442
509.92	-71.854
509.94	-71.564
509.96	-71.777
509.98	-71.777
510	-71.564
510.02	-71.93
510.04	-71.625
510.06	-72.021
510.08	-71.838
510.1	-71.793
510.12	-72.083
510.14	-71.716
510.16	-72.159
510.18	-71.854
510.2	-71.96
510.22	-72.128
510.24	-71.823
510.26	-72.205
510.28	-71.915
510.3	-72.235
510.32	-72.083
510.34	-71.991
510.36	-72.327
510.38	-71.945
510.4	-72.449
510.42	-72.281
510.44	-72.25
510.46	-72.51
510.48	-72.159
510.5	-72.617
510.52	-72.311
510.54	-72.449
510.56	-72.464
510.58	-72.22
510.6	-72.617
510.62	-72.281
510.64	-72.617
510.66	-72.571
510.68	-72.403
510.7	-72.8
510.72	-72.418
510.74	-72.891
510.76	-72.662
510.78	-72.586
510.8	-72.891
510.82	-72.495
510.84	-72.998
510.86	-72.723
510.88	-72.739
510.9	-72.891
510.92	-72.586
510.94	-73.09
510.96	-72.845
510.98	-73.013
511	-72.952
511.02	-72.769
511.04	-73.227
511.06	-72.769
511.08	-73.181
511.1	-73.166
511.12	-72.83
511.14	-73.303
511.16	-72.937
511.18	-73.288
511.2	-73.196
511.22	-73.059
511.24	-73.318
511.26	-72.998
511.28	-73.471
511.3	-73.318
511.32	-73.196
511.34	-73.471
511.36	-73.105
511.38	-73.547
511.4	-73.349
511.42	-73.38
511.44	-73.639
511.46	-73.212
511.48	-73.7
511.5	-73.486
511.52	-73.532
511.54	-73.746
511.56	-73.349
511.58	-73.776
511.6	-73.486
511.62	-73.624
511.64	-73.7
511.66	-73.425
511.68	-73.944
511.7	-73.593
511.72	-73.746
511.74	-73.975
511.76	-73.563
511.78	-74.02
511.8	-73.791
511.82	-73.898
511.84	-74.036
511.86	-73.715
511.88	-74.203
511.9	-73.868
511.92	-74.066
511.94	-74.142
511.96	-73.807
511.98	-74.249
512	-73.914
512.02	-74.081
512.04	-74.158
512.06	-73.944
512.08	-74.432
512.1	-74.066
512.12	-74.356
512.14	-74.387
512.16	-73.975
512.18	-74.524
512.2	-74.203
512.22	-74.295
512.24	-74.463
512.26	-74.051
512.28	-74.509
512.3	-74.295
512.32	-74.402
512.34	-74.509
512.36	-74.188
512.38	-74.677
512.4	-74.371
512.42	-74.448
512.44	-74.738
512.46	-74.295
512.48	-74.722
512.5	-74.493
512.52	-74.478
512.54	-74.799
512.56	-74.356
512.58	-74.829
512.6	-74.631
512.62	-74.432
512.64	-74.829
512.66	-74.493
512.68	-74.936
512.7	-74.86
512.72	-74.646
512.74	-74.997
512.76	-74.585
512.78	-74.936
512.8	-74.905
512.82	-74.753
512.84	-75.073
512.86	-74.661
512.88	-74.997
512.9	-75.027
512.92	-74.799
512.94	-75.256
512.96	-74.921
512.98	-75.043
513	-75.134
513.02	-74.844
513.04	-75.348
513.06	-75.104
513.08	-75.073
513.1	-75.378
513.12	-74.966
513.14	-75.409
513.16	-75.241
513.18	-75.043
513.2	-75.424
513.22	-74.936
513.24	-75.333
513.26	-75.439
513.28	-75.18
513.3	-75.577
513.32	-75.256
513.34	-75.424
513.36	-75.516
513.38	-75.241
513.4	-75.684
513.42	-75.424
513.44	-75.363
513.46	-75.76
513.48	-75.363
513.5	-75.775
513.52	-75.714
513.54	-75.409
513.56	-75.851
513.58	-75.607
513.6	-75.76
513.62	-75.851
513.64	-75.47
513.66	-75.928
513.68	-75.699
513.7	-75.684
513.72	-76.019
513.74	-75.531
513.76	-76.019
513.78	-75.928
513.8	-75.668
513.82	-76.111
513.84	-75.821
513.86	-75.943
513.88	-76.111
513.9	-75.684
513.92	-76.157
513.94	-75.989
513.96	-75.836
513.98	-76.248
514	-75.821
514.02	-76.111
514.04	-76.187
514.06	-75.851
514.08	-76.324
514.1	-76.096
514.12	-75.989
514.14	-76.294
514.16	-76.019
514.18	-76.416
514.2	-76.385
514.22	-76.096
514.24	-76.508
514.26	-76.218
514.28	-76.34
514.3	-76.645
514.32	-76.157
514.34	-76.492
514.36	-76.431
514.38	-76.111
514.4	-76.63
514.42	-76.37
514.44	-76.385
514.46	-76.691
514.48	-76.248
514.5	-76.614
514.52	-76.584
514.54	-76.37
514.56	-76.767
514.58	-76.431
514.6	-76.538
514.62	-76.859
514.64	-76.462
514.66	-76.828
514.68	-76.752
514.7	-76.355
514.72	-76.828
514.74	-76.614
514.76	-76.599
514.78	-76.981
514.8	-76.523
514.82	-76.889
514.84	-76.981
514.86	-76.614
514.88	-77.087
514.9	-76.828
514.92	-76.736
514.94	-77.103
514.96	-76.736
514.98	-76.981
515	-77.133
515.02	-76.721
515.04	-77.103
515.06	-77.072
515.08	-76.813
515.1	-77.332
515.12	-77.026
515.14	-76.965
515.16	-77.271
515.18	-76.843
515.2	-77.164
515.22	-77.316
515.24	-76.965
515.26	-77.332
515.28	-77.179
515.3	-77.057
515.32	-77.423
515.34	-77.179
515.36	-77.255
515.38	-77.499
515.4	-77.087
515.42	-77.423
515.44	-77.515
515.46	-77.194
515.48	-77.621
515.5	-77.469
515.52	-77.316
515.54	-77.698
515.56	-77.347
515.58	-77.621
515.6	-77.637
515.62	-77.408
515.64	-77.759
515.66	-77.53
515.68	-77.576
515.7	-77.866
515.72	-77.408
515.74	-77.927
515.76	-77.652
515.78	-77.545
515.8	-77.866
515.82	-77.484
515.84	-77.866
515.86	-77.744
515.88	-77.728
515.9	-77.896
515.92	-77.637
515.94	-78.079
515.96	-77.759
515.98	-78.049
516	-77.988
516.02	-77.881
516.04	-78.186
516.06	-77.82
516.08	-78.247
516.1	-77.866
516.12	-78.217
516.14	-78.018
516.16	-78.186
516.18	-78.125
516.2	-78.079
516.22	-78.247
516.24	-77.988
516.26	-78.445
516.28	-77.988
516.3	-78.384
516.32	-78.033
516.34	-78.293
516.36	-78.064
516.38	-78.384
516.4	-78.262
516.42	-78.247
516.44	-78.339
516.46	-78.156
516.48	-78.384
516.5	-78.171
516.52	-78.491
516.54	-78.156
516.56	-78.522
516.58	-78.156
516.6	-78.629
516.62	-78.354
516.64	-78.644
516.66	-78.522
516.68	-78.598
516.7	-78.583
516.72	-78.598
516.74	-78.659
516.76	-78.506
516.78	-78.766
516.8	-78.4
516.82	-78.766
516.84	-78.43
516.86	-78.842
516.88	-78.506
516.9	-78.888
516.92	-78.659
516.94	-78.842
516.96	-78.827
516.98	-78.735
517	-78.949
517.02	-78.659
517.04	-78.949
517.06	-78.567
517.08	-79.01
517.1	-78.69
517.12	-79.025
517.14	-78.934
517.16	-78.857
517.18	-79.041
517.2	-78.796
517.22	-79.224
517.24	-78.812
517.26	-79.254
517.28	-78.873
517.3	-79.163
517.32	-79.102
517.34	-78.964
517.36	-79.285
517.38	-78.903
517.4	-79.315
517.42	-78.949
517.44	-79.33
517.46	-79.208
517.48	-79.224
517.5	-79.33
517.52	-79.056
517.54	-79.453
517.56	-79.041
517.58	-79.468
517.6	-79.254
517.62	-79.3
517.64	-79.437
517.66	-79.117
517.68	-79.498
517.7	-79.132
517.72	-79.544
517.74	-79.315
517.76	-79.483
517.78	-79.62
517.8	-79.285
517.82	-79.681
517.84	-79.33
517.86	-79.666
517.88	-79.559
517.9	-79.636
517.92	-79.727
517.94	-79.437
517.96	-79.819
517.98	-79.346
518	-79.788
518.02	-79.681
518.04	-79.575
518.06	-79.849
518.08	-79.391
518.1	-79.91
518.12	-79.651
518.14	-79.834
518.16	-79.895
518.18	-79.605
518.2	-79.926
518.22	-79.544
518.24	-79.987
518.26	-79.834
518.28	-79.849
518.3	-80.002
518.32	-79.59
518.34	-80.063
518.36	-79.758
518.38	-80.002
518.4	-80.002
518.42	-79.788
518.44	-80.109
518.46	-79.742
518.48	-80.231
518.5	-79.987
518.52	-79.971
518.54	-80.185
518.56	-79.788
518.58	-80.261
518.6	-79.956
518.62	-80.2
518.64	-80.215
518.66	-79.971
518.68	-80.353
518.7	-79.956
518.72	-80.353
518.74	-80.215
518.76	-80.109
518.78	-80.322
518.8	-79.987
518.82	-80.444
518.84	-80.17
518.86	-80.307
518.88	-80.399
518.9	-80.032
518.92	-80.582
518.94	-80.261
518.96	-80.399
518.98	-80.414
519	-80.139
519.02	-80.475
519.04	-80.185
519.06	-80.551
519.08	-80.429
519.1	-80.307
519.12	-80.597
519.14	-80.185
519.16	-80.673
519.18	-80.521
519.2	-80.46
519.22	-80.673
519.24	-80.307
519.26	-80.75
519.28	-80.597
519.3	-80.734
519.32	-80.688
519.34	-80.383
519.36	-80.75
519.38	-80.399
519.4	-80.704
519.42	-80.643
519.44	-80.414
519.46	-80.856
519.48	-80.429
519.5	-80.872
519.52	-80.826
519.54	-80.643
519.56	-81.024
519.58	-80.536
519.6	-80.917
519.62	-80.795
519.64	-80.75
519.66	-81.039
519.68	-80.658
519.7	-81.1
519.72	-80.856
519.74	-80.856
519.76	-81.07
519.78	-80.688
519.8	-81.131
519.82	-80.841
519.84	-80.994
519.86	-81.146
519.88	-80.795
519.9	-81.253
519.92	-80.933
519.94	-81.039
519.96	-81.162
519.98	-80.856
520	-81.299
520.02	-80.963
520.04	-81.192
520.06	-81.192
520.08	-80.978
520.1	-81.421
520.12	-81.055
520.14	-81.299
520.16	-81.329
520.18	-81.009
520.2	-81.482
520.22	-81.162
520.24	-81.36
520.26	-81.406
520.28	-81.055
520.3	-81.467
520.32	-81.223
520.34	-81.436
520.36	-81.39
520.38	-81.223
520.4	-81.558
520.42	-81.238
520.44	-81.558
520.46	-81.467
520.48	-81.207
520.5	-81.619
520.52	-81.146
520.54	-81.512
520.56	-81.543
520.58	-81.299
520.6	-81.741
520.62	-81.36
520.64	-81.65
520.66	-81.619
520.68	-81.436
520.7	-81.802
520.72	-81.436
520.74	-81.711
520.76	-81.665
520.78	-81.467
520.8	-82.001
520.82	-81.573
520.84	-81.741
520.86	-81.787
520.88	-81.436
520.9	-81.894
520.92	-81.65
520.94	-81.833
520.96	-81.924
520.98	-81.573
521	-82.031
521.02	-81.802
521.04	-81.924
521.06	-81.985
521.08	-81.573
521.1	-81.955
521.12	-81.787
521.14	-81.863
521.16	-82.092
521.18	-81.757
521.2	-82.153
521.22	-81.924
521.24	-81.894
521.26	-82.214
521.28	-81.818
521.3	-82.214
521.32	-82.001
521.34	-81.863
521.36	-82.352
521.38	-81.924
521.4	-82.306
521.42	-82.26
521.44	-81.955
521.46	-82.367
521.48	-82.062
521.5	-82.275
521.52	-82.352
521.54	-82.001
521.56	-82.489
521.58	-82.245
521.6	-82.382
521.62	-82.428
521.64	-82.001
521.66	-82.474
521.68	-82.153
521.7	-82.184
521.72	-82.596
521.74	-82.062
521.76	-82.52
521.78	-82.565
521.8	-82.23
521.82	-82.718
521.84	-82.413
521.86	-82.489
521.88	-82.581
521.9	-82.23
521.92	-82.611
521.94	-82.474
521.96	-82.489
521.98	-82.733
522	-82.352
522.02	-82.748
522.04	-82.657
522.06	-82.459
522.08	-82.901
522.1	-82.581
522.12	-82.779
522.14	-82.794
522.16	-82.489
522.18	-82.977
522.2	-82.687
522.22	-82.581
522.24	-82.947
522.26	-82.535
522.28	-82.947
522.3	-82.87
522.32	-82.55
522.34	-83.038
522.36	-82.748
522.38	-82.794
522.4	-83.023
522.42	-82.642
522.44	-83.054
522.46	-82.825
522.48	-82.764
522.5	-83.099
522.52	-82.733
522.54	-83.023
522.56	-83.008
522.58	-82.672
522.6	-83.069
522.62	-82.947
522.64	-82.962
522.66	-83.267
522.68	-82.886
522.7	-83.191
522.72	-83.13
522.74	-82.87
522.76	-83.298
522.78	-83.023
522.8	-83.038
522.82	-83.313
522.84	-82.886
522.86	-83.374
522.88	-83.359
522.9	-82.993
522.92	-83.45
522.94	-83.16
522.96	-83.038
522.98	-83.389
523	-82.977
523.02	-83.374
523.04	-83.435
523.06	-83.115
523.08	-83.588
523.1	-83.374
523.12	-83.298
523.14	-83.542
523.16	-83.191
523.18	-83.527
523.2	-83.481
523.22	-83.176
523.24	-83.664
523.26	-83.435
523.28	-83.344
523.3	-83.74
523.32	-83.405
523.34	-83.572
523.36	-83.725
523.38	-83.252
523.4	-83.74
523.42	-83.572
523.44	-83.359
523.46	-83.862
523.48	-83.572
523.5	-83.572
523.52	-83.878
523.54	-83.435
523.56	-83.847
523.58	-83.847
523.6	-83.496
523.62	-83.969
523.64	-83.755
523.66	-83.557
523.68	-84
523.7	-83.618
523.72	-83.832
523.74	-83.969
523.76	-83.588
523.78	-83.939
523.8	-83.878
523.82	-83.694
523.84	-84.137
523.86	-83.801
523.88	-83.969
523.9	-84.106
523.92	-83.664
523.94	-84.137
523.96	-84.015
523.98	-83.893
524	-84.213
524.02	-83.817
524.04	-84.122
524.06	-84.091
524.08	-83.832
524.1	-84.244
524.12	-83.847
524.14	-84.122
524.16	-84.106
524.18	-83.893
524.2	-84.335
524.22	-83.923
524.24	-84.213
524.26	-84.183
524.28	-84.03
524.3	-84.32
524.32	-83.969
524.34	-84.351
524.36	-83.984
524.38	-84.32
524.4	-84.29
524.42	-84.152
524.44	-84.396
524.46	-84.03
524.48	-84.381
524.5	-84.061
524.52	-84.457
524.54	-84.259
524.56	-84.427
524.58	-84.427
524.6	-84.305
524.62	-84.579
524.64	-84.32
524.66	-84.625
524.68	-84.274
524.7	-84.595
524.72	-84.244
524.74	-84.702
524.76	-84.412
524.78	-84.732
524.8	-84.549
524.82	-84.595
524.84	-84.579
524.86	-84.579
524.88	-84.686
524.9	-84.488
524.92	-84.732
524.94	-84.335
524.96	-84.869
524.98	-84.412
525	-84.854
525.02	-84.534
525.04	-84.824
525.06	-84.457
525.08	-84.808
525.1	-84.625
525.12	-84.808
525.14	-84.824
525.16	-84.702
525.18	-84.885
525.2	-84.747
525.22	-85.037
525.24	-84.702
525.26	-85.068
525.28	-84.61
525.3	-85.052
525.32	-84.732
525.34	-84.991
525.36	-84.9
525.38	-84.869
525.4	-84.93
525.42	-84.732
525.44	-85.175
525.46	-84.778
525.48	-85.281
525.5	-84.93
525.52	-85.175
525.54	-84.961
525.56	-85.037
525.58	-85.159
525.6	-84.885
525.62	-85.251
525.64	-84.747
525.66	-85.281
525.68	-84.946
525.7	-85.19
525.72	-85.129
525.74	-84.946
525.76	-85.312
525.78	-84.976
525.8	-85.434
525.82	-85.114
525.84	-85.434
525.86	-85.19
525.88	-85.205
525.9	-85.373
525.92	-85.022
525.94	-85.434
525.96	-85.083
525.98	-85.434
526	-85.312
526.02	-85.434
526.04	-85.571
526.06	-85.19
526.08	-85.587
526.1	-85.19
526.12	-85.648
526.14	-85.48
526.16	-85.48
526.18	-85.602
526.2	-85.251
526.22	-85.693
526.24	-85.342
526.26	-85.693
526.28	-85.571
526.3	-85.464
526.32	-85.602
526.34	-85.327
526.36	-85.907
526.38	-85.587
526.4	-85.8
526.42	-85.739
526.44	-85.449
526.46	-85.785
526.48	-85.48
526.5	-85.861
526.52	-85.617
526.54	-85.754
526.56	-85.77
526.58	-85.541
526.6	-86.029
526.62	-85.632
526.64	-86.014
526.66	-85.846
526.68	-85.739
526.7	-86.014
526.72	-85.617
526.74	-86.151
526.76	-85.815
526.78	-85.968
526.8	-86.014
526.82	-85.8
526.84	-86.151
526.86	-85.754
526.88	-86.182
526.9	-85.968
526.92	-85.922
526.94	-86.243
526.96	-85.846
526.98	-86.288
527	-86.029
527.02	-86.151
527.04	-86.212
527.06	-85.968
527.08	-86.288
527.1	-85.938
527.12	-86.243
527.14	-86.136
527.16	-85.999
527.18	-86.38
527.2	-85.999
527.22	-86.365
527.24	-86.151
527.26	-86.182
527.28	-86.411
527.3	-86.09
527.32	-86.487
527.34	-86.197
527.36	-86.395
527.38	-86.456
527.4	-86.166
527.42	-86.67
527.44	-86.319
527.46	-86.594
527.48	-86.487
527.5	-86.288
527.52	-86.624
527.54	-86.273
527.56	-86.685
527.58	-86.426
527.6	-86.411
527.62	-86.716
527.64	-86.319
527.66	-86.792
527.68	-86.548
527.7	-86.563
527.72	-86.7
527.74	-86.365
527.76	-86.823
527.78	-86.517
527.8	-86.731
527.82	-86.761
527.84	-86.411
527.86	-86.899
527.88	-86.533
527.9	-86.853
527.92	-86.761
527.94	-86.624
527.96	-87.006
527.98	-86.594
528	-87.021
528.02	-86.823
528.04	-86.746
528.06	-87.006
528.08	-86.548
528.1	-87.036
528.12	-86.838
528.14	-86.975
528.16	-87.097
528.18	-86.7
528.2	-87.173
528.22	-86.853
528.24	-86.929
528.26	-87.082
528.28	-86.792
528.3	-87.204
528.32	-86.929
528.34	-87.112
528.36	-87.204
528.38	-86.884
528.4	-87.387
528.42	-87.021
528.44	-87.112
528.46	-87.265
528.48	-86.96
528.5	-87.341
528.52	-87.128
528.54	-87.372
528.56	-87.372
528.58	-87.189
528.6	-87.509
528.62	-87.112
528.64	-87.387
528.66	-87.326
528.68	-87.112
528.7	-87.57
528.72	-87.143
528.74	-87.463
528.76	-87.448
528.78	-87.173
528.8	-87.677
528.82	-87.265
528.84	-87.555
528.86	-87.509
528.88	-87.219
528.9	-87.677
528.92	-87.326
528.94	-87.646
528.96	-87.646
528.98	-87.326
529	-87.708
529.02	-87.296
529.04	-87.662
529.06	-87.677
529.08	-87.372
529.1	-87.784
529.12	-87.372
529.14	-87.646
529.16	-87.677
529.18	-87.402
529.2	-87.875
529.22	-87.631
529.24	-87.708
529.26	-87.784
529.28	-87.524
529.3	-87.967
529.32	-87.662
529.34	-87.769
529.36	-87.784
529.38	-87.463
529.4	-87.921
529.42	-87.753
529.44	-87.83
529.46	-87.936
529.48	-87.479
529.5	-87.967
529.52	-87.692
529.54	-87.738
529.56	-87.982
529.58	-87.555
529.6	-88.058
529.62	-87.86
529.64	-87.692
529.66	-88.104
529.68	-87.708
529.7	-87.967
529.72	-87.875
529.74	-87.616
529.76	-88.104
529.78	-87.723
529.8	-88.074
529.82	-88.043
529.84	-87.784
529.86	-88.196
529.88	-87.83
529.9	-88.028
529.92	-88.196
529.94	-87.753
529.96	-88.272
529.98	-88.104
530	-87.997
530.02	-88.272
530.04	-87.921
530.06	-88.318
530.08	-88.104
530.1	-87.891
530.12	-88.333
530.14	-88.028
530.16	-88.242
530.18	-88.333
530.2	-88.043
530.22	-88.409
530.24	-88.074
530.26	-88.211
530.28	-88.348
530.3	-87.982
530.32	-88.394
530.34	-88.257
530.36	-88.181
530.38	-88.501
530.4	-88.104
530.42	-88.425
530.44	-88.333
530.46	-88.135
530.48	-88.547
530.5	-88.15
530.52	-88.242
530.54	-88.47
530.56	-88.043
530.58	-88.608
530.6	-88.455
530.62	-88.196
530.64	-88.547
530.66	-88.165
530.68	-88.455
530.7	-88.623
530.72	-88.242
530.74	-88.73
530.76	-88.47
530.78	-88.47
530.8	-88.73
530.82	-88.318
530.84	-88.699
530.86	-88.608
530.88	-88.44
530.9	-88.852
530.92	-88.501
530.94	-88.638
530.96	-88.73
530.98	-88.226
531	-88.76
531.02	-88.608
531.04	-88.455
531.06	-88.989
531.08	-88.531
531.1	-88.76
531.12	-88.898
531.14	-88.455
531.16	-88.913
531.18	-88.745
531.2	-88.562
531.22	-88.928
531.24	-88.608
531.26	-88.898
531.28	-88.989
531.3	-88.577
531.32	-88.974
531.34	-88.76
531.36	-88.654
531.38	-89.111
531.4	-88.669
531.42	-88.882
531.44	-88.943
531.46	-88.638
531.48	-89.142
531.5	-88.974
531.52	-88.76
531.54	-89.172
531.56	-88.776
531.58	-89.005
531.6	-89.127
531.62	-88.715
531.64	-89.142
531.66	-88.943
531.68	-88.715
531.7	-89.157
531.72	-88.867
531.74	-88.989
531.76	-89.218
531.78	-88.837
531.8	-89.203
531.82	-89.157
531.84	-88.928
531.86	-89.401
531.88	-89.066
531.9	-88.959
531.92	-89.34
531.94	-88.867
531.96	-89.233
531.98	-89.31
532	-88.913
532.02	-89.371
532.04	-89.233
532.06	-89.035
532.08	-89.569
532.1	-89.111
532.12	-89.172
532.14	-89.401
532.16	-89.035
532.18	-89.447
532.2	-89.386
532.22	-89.127
532.24	-89.6
532.26	-89.264
532.28	-89.34
532.3	-89.554
532.32	-89.157
532.34	-89.569
532.36	-89.416
532.38	-89.355
532.4	-89.737
532.42	-89.386
532.44	-89.691
532.46	-89.6
532.48	-89.447
532.5	-89.706
532.52	-89.325
532.54	-89.752
532.56	-89.523
532.58	-89.6
532.6	-89.691
532.62	-89.432
532.64	-89.752
532.66	-89.325
532.68	-89.691
532.7	-89.523
532.72	-89.584
532.74	-89.661
532.76	-89.508
532.78	-89.844
532.8	-89.401
532.82	-89.828
532.84	-89.523
532.86	-89.874
532.88	-89.722
532.9	-89.859
532.92	-89.798
532.94	-89.706
532.96	-89.859
532.98	-89.569
533	-90.012
533.02	-89.569
533.04	-90.027
533.06	-89.706
533.08	-90.088
533.1	-89.783
533.12	-90.073
533.14	-89.844
533.16	-89.966
533.18	-89.828
533.2	-89.905
533.22	-90.088
533.24	-89.92
533.26	-90.118
533.28	-89.844
533.3	-90.118
533.32	-89.767
533.34	-90.164
533.36	-89.813
533.38	-90.164
533.4	-89.813
533.42	-90.179
533.44	-89.951
533.46	-90.21
533.48	-90.149
533.5	-90.164
533.52	-90.195
533.54	-90.103
533.56	-90.363
533.58	-89.996
533.6	-90.393
533.62	-90.027
533.64	-90.454
533.66	-90.118
533.68	-90.408
533.7	-90.195
533.72	-90.195
533.74	-90.317
533.76	-90.057
533.78	-90.454
533.8	-90.057
533.82	-90.546
533.84	-90.195
533.86	-90.591
533.88	-90.347
533.9	-90.393
533.92	-90.439
533.94	-90.164
533.96	-90.5
533.98	-90.24
534	-90.607
534.02	-90.286
534.04	-90.668
534.06	-90.439
534.08	-90.439
534.1	-90.561
534.12	-90.179
534.14	-90.668
534.16	-90.317
534.18	-90.652
534.2	-90.53
534.22	-90.591
534.24	-90.652
534.26	-90.424
534.28	-90.744
534.3	-90.393
534.32	-90.805
534.34	-90.53
534.36	-90.698
534.38	-90.729
534.4	-90.546
534.42	-90.836
534.44	-90.439
534.46	-90.82
534.48	-90.576
534.5	-90.79
534.52	-90.759
534.54	-90.576
534.56	-90.973
534.58	-90.515
534.6	-91.003
534.62	-90.805
534.64	-90.851
534.66	-90.958
534.68	-90.683
534.7	-90.988
534.72	-90.637
534.74	-91.019
534.76	-90.79
534.78	-90.866
534.8	-90.958
534.82	-90.652
534.84	-91.095
534.86	-90.79
534.88	-91.049
534.9	-91.019
534.92	-90.866
534.94	-91.125
534.96	-90.729
534.98	-91.202
535	-90.958
535.02	-91.125
535.04	-91.11
535.06	-90.836
535.08	-91.232
535.1	-90.836
535.12	-91.232
535.14	-91.08
535.16	-90.897
535.18	-91.217
535.2	-90.912
535.22	-91.324
535.24	-91.095
535.26	-91.278
535.28	-91.217
535.3	-90.958
535.32	-91.461
535.34	-90.897
535.36	-91.324
535.38	-91.248
535.4	-91.08
535.42	-91.446
535.44	-91.003
535.46	-91.461
535.48	-91.125
535.5	-91.217
535.52	-91.293
535.54	-90.988
535.56	-91.431
535.58	-91.095
535.6	-91.4
535.62	-91.263
535.64	-91.171
535.66	-91.568
535.68	-91.11
535.7	-91.568
535.72	-91.263
535.74	-91.141
535.76	-91.461
535.78	-91.125
535.8	-91.629
535.82	-91.415
535.84	-91.476
535.86	-91.431
535.88	-91.156
535.9	-91.644
535.92	-91.339
535.94	-91.599
535.96	-91.492
535.98	-91.293
536	-91.736
536.02	-91.385
536.04	-91.751
536.06	-91.583
536.08	-91.431
536.1	-91.66
536.12	-91.293
536.14	-91.721
536.16	-91.522
536.18	-91.599
536.2	-91.644
536.22	-91.324
536.24	-91.827
536.26	-91.522
536.28	-91.69
536.3	-91.782
536.32	-91.431
536.34	-91.919
536.36	-91.568
536.38	-91.782
536.4	-91.782
536.42	-91.522
536.44	-91.843
536.46	-91.492
536.48	-91.888
536.5	-91.797
536.52	-91.614
536.54	-91.98
536.56	-91.553
536.58	-91.934
536.6	-91.766
536.62	-91.675
536.64	-91.934
536.66	-91.492
536.68	-91.965
536.7	-91.812
536.72	-91.843
536.74	-92.041
536.76	-91.629
536.78	-92.087
536.8	-91.751
536.82	-91.858
536.84	-91.965
536.86	-91.629
536.88	-92.087
536.9	-91.766
536.92	-91.98
536.94	-92.072
536.96	-91.766
536.98	-92.163
537	-91.888
537.02	-92.117
537.04	-92.209
537.06	-91.843
537.08	-92.239
537.1	-91.965
537.12	-92.056
537.14	-92.072
537.16	-91.949
537.18	-92.285
537.2	-91.965
537.22	-92.178
537.24	-92.133
537.26	-91.888
537.28	-92.346
537.3	-91.965
537.32	-92.255
537.34	-92.194
537.36	-91.919
537.38	-92.361
537.4	-91.98
537.42	-92.3
537.44	-92.255
537.46	-91.995
537.48	-92.407
537.5	-92.01
537.52	-92.285
537.54	-92.316
537.56	-92.041
537.58	-92.422
537.6	-92.026
537.62	-92.316
537.64	-92.27
537.66	-92.01
537.68	-92.422
537.7	-92.087
537.72	-92.209
537.74	-92.27
537.76	-92.087
537.78	-92.575
537.8	-92.285
537.82	-92.361
537.84	-92.422
537.86	-92.148
537.88	-92.59
537.9	-92.3
537.92	-92.392
537.94	-92.499
537.96	-92.117
537.98	-92.636
538	-92.422
538.02	-92.377
538.04	-92.636
538.06	-92.178
538.08	-92.667
538.1	-92.453
538.12	-92.422
538.14	-92.758
538.16	-92.27
538.18	-92.743
538.2	-92.59
538.22	-92.392
538.24	-92.819
538.26	-92.361
538.28	-92.606
538.3	-92.621
538.32	-92.377
538.34	-92.85
538.36	-92.56
538.38	-92.667
538.4	-92.743
538.42	-92.361
538.44	-92.834
538.46	-92.606
538.48	-92.545
538.5	-92.834
538.52	-92.346
538.54	-92.834
538.56	-92.773
538.58	-92.59
538.6	-92.987
538.62	-92.545
538.64	-92.804
538.66	-92.865
538.68	-92.529
538.7	-92.987
538.72	-92.667
538.74	-92.697
538.76	-92.865
538.78	-92.529
538.8	-93.018
538.82	-92.85
538.84	-92.712
538.86	-93.033
538.88	-92.667
538.9	-93.033
538.92	-93.018
538.94	-92.667
538.96	-93.14
538.98	-92.789
539	-92.804
539.02	-93.109
539.04	-92.712
539.06	-93.063
539.08	-92.88
539.1	-92.758
539.12	-93.155
539.14	-92.865
539.16	-93.155
539.18	-93.17
539.2	-92.789
539.22	-93.185
539.24	-92.941
539.26	-92.896
539.28	-93.216
539.3	-92.773
539.32	-93.185
539.34	-93.185
539.36	-92.911
539.38	-93.338
539.4	-93.033
539.42	-92.957
539.44	-93.216
539.46	-92.789
539.48	-93.246
539.5	-93.216
539.52	-92.941
539.54	-93.338
539.56	-93.079
539.58	-93.231
539.6	-93.414
539.62	-93.033
539.64	-93.399
539.66	-93.231
539.68	-92.957
539.7	-93.414
539.72	-93.094
539.74	-93.201
539.76	-93.384
539.78	-92.926
539.8	-93.399
539.82	-93.277
539.84	-93.033
539.86	-93.536
539.88	-93.17
539.9	-93.17
539.92	-93.399
539.94	-93.063
539.96	-93.475
539.98	-93.399
540	-93.048
540.02	-93.536
540.04	-93.231
540.06	-93.262
540.08	-93.582
540.1	-93.185
540.12	-93.536
540.14	-93.491
540.16	-93.109
540.18	-93.628
540.2	-93.323
540.22	-93.216
540.24	-93.582
540.26	-93.201
540.28	-93.414
540.3	-93.506
540.32	-93.094
540.34	-93.613
540.36	-93.46
540.38	-93.246
540.4	-93.689
540.42	-93.338
540.44	-93.399
540.46	-93.658
540.48	-93.201
540.5	-93.628
540.52	-93.552
540.54	-93.277
540.56	-93.719
540.58	-93.399
540.6	-93.552
540.62	-93.674
540.64	-93.338
540.66	-93.735
540.68	-93.521
540.7	-93.399
540.72	-93.735
540.74	-93.277
540.76	-93.704
540.78	-93.597
540.8	-93.414
540.82	-93.735
540.84	-93.369
540.86	-93.765
540.88	-93.658
540.9	-93.536
540.92	-93.796
540.94	-93.369
540.96	-93.826
540.98	-93.506
541	-93.689
541.02	-93.704
541.04	-93.536
541.06	-93.811
541.08	-93.46
541.1	-93.964
541.12	-93.582
541.14	-93.857
541.16	-93.735
541.18	-93.613
541.2	-93.75
541.22	-93.445
541.24	-93.811
541.26	-93.506
541.28	-93.933
541.3	-93.613
541.32	-93.887
541.34	-93.674
541.36	-93.811
541.38	-93.75
541.4	-93.719
541.42	-93.887
541.44	-93.643
541.46	-93.903
541.48	-93.613
541.5	-93.994
541.52	-93.613
541.54	-94.055
541.56	-93.643
541.58	-94.086
541.6	-93.811
541.62	-94.086
541.64	-93.842
541.66	-94.04
541.68	-93.948
541.7	-93.948
541.72	-94.025
541.74	-93.872
541.76	-94.07
541.78	-93.735
541.8	-94.192
541.82	-93.735
541.84	-94.223
541.86	-93.826
541.88	-94.147
541.9	-93.826
541.92	-94.07
541.94	-93.903
541.96	-93.964
541.98	-94.147
542	-93.918
542.02	-94.208
542.04	-93.903
542.06	-94.345
542.08	-93.979
542.1	-94.33
542.12	-94.086
542.14	-94.223
542.16	-94.116
542.18	-94.055
542.2	-94.269
542.22	-93.903
542.24	-94.315
542.26	-93.826
542.28	-94.254
542.3	-94.055
542.32	-94.147
542.34	-94.223
542.36	-94.009
542.38	-94.376
542.4	-94.025
542.42	-94.513
542.44	-94.162
542.46	-94.376
542.48	-94.131
542.5	-94.192
542.52	-94.391
542.54	-94.055
542.56	-94.574
542.58	-94.101
542.6	-94.391
542.62	-94.284
542.64	-94.269
542.66	-94.437
542.68	-94.131
542.7	-94.559
542.72	-94.162
542.74	-94.574
542.76	-94.452
542.78	-94.452
542.8	-94.543
542.82	-94.223
542.84	-94.62
542.86	-94.208
542.88	-94.681
542.9	-94.482
542.92	-94.345
542.94	-94.574
542.96	-94.238
542.98	-94.711
543	-94.33
543.02	-94.62
543.04	-94.467
543.06	-94.299
543.08	-94.666
543.1	-94.345
543.12	-94.788
543.14	-94.543
543.16	-94.635
543.18	-94.62
543.2	-94.452
543.22	-94.864
543.24	-94.406
543.26	-94.772
543.28	-94.589
543.3	-94.528
543.32	-94.757
543.34	-94.437
543.36	-94.864
543.38	-94.543
543.4	-94.803
543.42	-94.711
543.44	-94.498
543.46	-94.91
543.48	-94.498
543.5	-94.879
543.52	-94.711
543.54	-94.727
543.56	-94.955
543.58	-94.681
543.6	-95.047
543.62	-94.681
543.64	-94.864
543.66	-94.91
543.68	-94.65
543.7	-95.032
543.72	-94.604
543.74	-95.016
543.76	-94.788
543.78	-94.788
543.8	-95.032
543.82	-94.635
543.84	-95.078
543.86	-94.757
543.88	-94.864
543.9	-95.078
543.92	-94.788
543.94	-95.154
543.96	-94.803
543.98	-95.047
544	-94.971
544.02	-94.818
544.04	-95.169
544.06	-94.727
544.08	-95.123
544.1	-94.894
544.12	-94.94
544.14	-95.245
544.16	-94.879
544.18	-95.245
544.2	-94.955
544.22	-95.123
544.24	-95.215
544.26	-94.894
544.28	-95.367
544.3	-94.955
544.32	-95.154
544.34	-95.093
544.36	-94.894
544.38	-95.276
544.4	-94.833
544.42	-95.245
544.44	-95.123
544.46	-94.971
544.48	-95.352
544.5	-94.955
544.52	-95.337
544.54	-95.154
544.56	-95.154
544.58	-95.352
544.6	-95.001
544.62	-95.459
544.64	-95.2
544.66	-95.291
544.68	-95.352
544.7	-95.093
544.72	-95.459
544.74	-95.169
544.76	-95.398
544.78	-95.322
544.8	-95.093
544.82	-95.505
544.84	-95.139
544.86	-95.459
544.88	-95.413
544.9	-95.154
544.92	-95.596
544.94	-95.215
544.96	-95.551
544.98	-95.505
545	-95.276
545.02	-95.642
545.04	-95.215
545.06	-95.673
545.08	-95.474
545.1	-95.398
545.12	-95.734
545.14	-95.261
545.16	-95.718
545.18	-95.505
545.2	-95.444
545.22	-95.688
545.24	-95.261
545.26	-95.718
545.28	-95.566
545.3	-95.642
545.32	-95.825
545.34	-95.459
545.36	-95.963
545.38	-95.581
545.4	-95.627
545.42	-95.84
545.44	-95.459
545.46	-95.886
545.48	-95.612
545.5	-95.688
545.52	-95.963
545.54	-95.596
545.56	-96.024
545.58	-95.734
545.6	-95.673
545.62	-95.84
545.64	-95.505
545.66	-95.917
545.68	-95.779
545.7	-95.764
545.72	-95.978
545.74	-95.52
545.76	-96.008
545.78	-95.764
545.8	-95.779
545.82	-95.993
545.84	-95.566
545.86	-96.008
545.88	-95.81
545.9	-95.795
545.92	-96.085
545.94	-95.673
545.96	-96.069
545.98	-95.856
546	-95.779
546.02	-96.115
546.04	-95.657
546.06	-96.1
546.08	-95.947
546.1	-95.856
546.12	-96.161
546.14	-95.795
546.16	-96.115
546.18	-95.947
546.2	-95.779
546.22	-96.207
546.24	-95.779
546.26	-96.085
546.28	-96.1
546.3	-95.81
546.32	-96.283
546.34	-95.917
546.36	-96.1
546.38	-96.191
546.4	-95.856
546.42	-96.207
546.44	-96.039
546.46	-96.146
546.48	-96.283
546.5	-95.917
546.52	-96.344
546.54	-96.069
546.56	-96.069
546.58	-96.375
546.6	-95.932
546.62	-96.329
546.64	-96.146
546.66	-95.993
546.68	-96.436
546.7	-96.039
546.72	-96.298
546.74	-96.313
546.76	-96.115
546.78	-96.466
546.8	-96.161
546.82	-96.344
546.84	-96.39
546.86	-96.039
546.88	-96.405
546.9	-96.146
546.92	-96.207
546.94	-96.466
546.96	-96.039
546.98	-96.542
547	-96.344
547.02	-96.191
547.04	-96.619
547.06	-96.207
547.08	-96.481
547.1	-96.481
547.12	-96.146
547.14	-96.71
547.16	-96.359
547.18	-96.313
547.2	-96.573
547.22	-96.176
547.24	-96.542
547.26	-96.451
547.28	-96.313
547.3	-96.725
547.32	-96.344
547.34	-96.573
547.36	-96.603
547.38	-96.313
547.4	-96.741
547.42	-96.466
547.44	-96.405
547.46	-96.741
547.48	-96.237
547.5	-96.664
547.52	-96.664
547.54	-96.451
547.56	-96.878
547.58	-96.497
547.6	-96.634
547.62	-96.741
547.64	-96.359
547.66	-96.817
547.68	-96.664
547.7	-96.481
547.72	-96.909
547.74	-96.527
547.76	-96.68
547.78	-96.771
547.8	-96.359
547.82	-96.802
547.84	-96.756
547.86	-96.619
547.88	-97.031
547.9	-96.695
547.92	-96.939
547.94	-96.878
547.96	-96.542
547.98	-96.939
548	-96.725
548.02	-96.588
548.04	-96.924
548.06	-96.558
548.08	-96.909
548.1	-97.015
548.12	-96.603
548.14	-97.107
548.16	-96.787
548.18	-96.634
548.2	-97.061
548.22	-96.664
548.24	-96.924
548.26	-97
548.28	-96.588
548.3	-97.046
548.32	-96.909
548.34	-96.725
548.36	-97.153
548.38	-96.771
548.4	-96.817
548.42	-97.046
548.44	-96.725
548.46	-97.107
548.48	-97.076
548.5	-96.832
548.52	-97.198
548.54	-96.954
548.56	-96.97
548.58	-97.244
548.6	-96.848
548.62	-97.137
548.64	-97.031
548.66	-96.741
548.68	-97.26
548.7	-97.046
548.72	-96.97
548.74	-97.29
548.76	-96.924
548.78	-97.137
548.8	-97.321
548.82	-96.893
548.84	-97.336
548.86	-97.214
548.88	-96.939
548.9	-97.412
548.92	-97.107
548.94	-97.229
548.96	-97.427
548.98	-96.985
549	-97.504
549.02	-97.321
549.04	-97.122
549.06	-97.504
549.08	-97.092
549.1	-97.412
549.12	-97.351
549.14	-97.198
549.16	-97.534
549.18	-97.153
549.2	-97.473
549.22	-97.275
549.24	-97.366
549.26	-97.565
549.28	-97.244
549.3	-97.702
549.32	-97.244
549.34	-97.534
549.36	-97.504
549.38	-97.366
549.4	-97.61
549.42	-97.275
549.44	-97.595
549.46	-97.29
549.48	-97.702
549.5	-97.427
549.52	-97.626
549.54	-97.565
549.56	-97.382
549.58	-97.717
549.6	-97.366
549.62	-97.824
549.64	-97.351
549.66	-97.763
549.68	-97.397
549.7	-97.839
549.72	-97.565
549.74	-97.855
549.76	-97.687
549.78	-97.656
549.8	-97.717
549.82	-97.58
549.84	-97.824
549.86	-97.519
549.88	-97.931
549.9	-97.504
549.92	-97.916
549.94	-97.61
549.96	-97.961
549.98	-97.641
550	-97.992
550.02	-97.672
550.04	-97.824
550.06	-97.748
550.08	-97.855
550.1	-97.824
550.12	-97.687
550.14	-97.839
550.16	-97.641
550.18	-97.961
550.2	-97.61
550.22	-98.022
550.24	-97.61
550.26	-98.007
550.28	-97.733
550.3	-97.961
550.32	-97.885
550.34	-97.809
550.36	-97.931
550.38	-97.672
550.4	-98.022
550.42	-97.641
550.44	-98.114
550.46	-97.778
550.48	-98.084
550.5	-97.9
550.52	-97.992
550.54	-98.007
550.56	-97.717
550.58	-98.038
550.6	-97.656
550.62	-98.16
550.64	-97.961
550.66	-98.19
550.68	-98.053
550.7	-98.022
550.72	-98.099
550.74	-97.733
550.76	-98.19
550.78	-97.809
550.8	-98.19
550.82	-97.992
550.84	-98.129
550.86	-98.282
550.88	-98.022
550.9	-98.389
550.92	-97.961
550.94	-98.282
550.96	-98.007
550.98	-98.236
551	-98.221
551.02	-98.099
551.04	-98.373
551.06	-97.961
551.08	-98.465
551.1	-98.175
551.12	-98.328
551.14	-98.312
551.16	-98.053
551.18	-98.373
551.2	-98.053
551.22	-98.526
551.24	-98.312
551.26	-98.465
551.28	-98.404
551.3	-98.099
551.32	-98.495
551.34	-98.068
551.36	-98.495
551.38	-98.312
551.4	-98.343
551.42	-98.48
551.44	-98.236
551.46	-98.633
551.48	-98.267
551.5	-98.541
551.52	-98.389
551.54	-98.343
551.56	-98.694
551.58	-98.221
551.6	-98.694
551.62	-98.45
551.64	-98.557
551.66	-98.633
551.68	-98.389
551.7	-98.755
551.72	-98.404
551.74	-98.724
551.76	-98.526
551.78	-98.45
551.8	-98.694
551.82	-98.221
551.84	-98.694
551.86	-98.389
551.88	-98.511
551.9	-98.587
551.92	-98.297
551.94	-98.694
551.96	-98.236
551.98	-98.541
552	-98.419
552.02	-98.358
552.04	-98.694
552.06	-98.328
552.08	-98.755
552.1	-98.557
552.12	-98.526
552.14	-98.633
552.16	-98.312
552.18	-98.74
552.2	-98.328
552.22	-98.648
552.24	-98.541
552.26	-98.404
552.28	-98.816
552.3	-98.343
552.32	-98.709
552.34	-98.526
552.36	-98.389
552.38	-98.618
552.4	-98.282
552.42	-98.74
552.44	-98.465
552.46	-98.648
552.48	-98.755
552.5	-98.343
552.52	-98.816
552.54	-98.541
552.56	-98.74
552.58	-98.679
552.6	-98.343
552.62	-98.74
552.64	-98.45
552.66	-98.877
552.68	-98.694
552.7	-98.602
552.72	-98.862
552.74	-98.465
552.76	-98.938
552.78	-98.77
552.8	-98.801
552.82	-98.999
552.84	-98.587
552.86	-99.152
552.88	-98.877
552.9	-98.953
552.92	-99.045
552.94	-98.648
552.96	-99.045
552.98	-98.694
553	-98.984
553.02	-99.03
553.04	-98.77
553.06	-99.243
553.08	-98.862
553.1	-99.243
553.12	-99.121
553.14	-98.907
553.16	-99.304
553.18	-98.923
553.2	-99.228
553.22	-99.091
553.24	-99.045
553.26	-99.319
553.28	-98.938
553.3	-99.35
553.32	-99.167
553.34	-99.121
553.36	-99.38
553.38	-98.984
553.4	-99.38
553.42	-99.106
553.44	-99.197
553.46	-99.426
553.48	-99.045
553.5	-99.518
553.52	-99.228
553.54	-99.228
553.56	-99.533
553.58	-99.075
553.6	-99.503
553.62	-99.258
553.64	-99.319
553.66	-99.442
553.68	-99.167
553.7	-99.609
553.72	-99.304
553.74	-99.365
553.76	-99.426
553.78	-98.77
553.8	-99.045
553.82	-98.679
553.84	-98.816
553.86	-98.923
553.88	-98.572
553.9	-98.907
553.92	-98.618
553.94	-98.785
553.96	-98.724
553.98	-98.358
554	-98.679
554.02	-98.312
554.04	-98.557
554.06	-98.602
554.08	-98.251
554.1	-98.74
554.12	-98.343
554.14	-98.404
554.16	-98.557
554.18	-98.129
554.2	-98.557
554.22	-98.19
554.24	-98.19
554.26	-98.373
554.28	-98.068
554.3	-98.45
554.32	-98.221
554.34	-98.236
554.36	-98.297
554.38	-97.824
554.4	-98.297
554.42	-98.068
554.44	-98.053
554.46	-98.328
554.48	-97.794
554.5	-98.206
554.52	-98.038
554.54	-97.916
554.56	-98.236
554.58	-97.763
554.6	-98.099
554.62	-97.946
554.64	-97.916
554.66	-98.236
554.68	-97.778
554.7	-98.129
554.72	-97.931
554.74	-97.656
554.76	-98.022
554.78	-97.412
554.8	-97.305
554.82	-97.275
554.84	-96.893
554.86	-97.336
554.88	-97
554.9	-97.046
554.92	-97.122
554.94	-96.603
554.96	-97.031
554.98	-96.756
555	-96.68
555.02	-97.015
555.04	-96.451
555.06	-96.787
555.08	-96.68
555.1	-96.42
555.12	-96.71
555.14	-96.268
555.16	-96.405
555.18	-96.359
555.2	-96.054
555.22	-96.527
555.24	-96.222
555.26	-96.237
555.28	-96.344
555.3	-95.886
555.32	-96.268
555.34	-96.054
555.36	-95.84
555.38	-96.146
555.4	-95.657
555.42	-95.978
555.44	-95.917
555.46	-95.612
555.48	-96.008
555.5	-95.627
555.52	-95.657
555.54	-95.749
555.56	-95.337
555.58	-95.779
555.6	-95.551
555.62	-95.383
555.64	-95.657
555.66	-95.245
555.68	-95.535
555.7	-95.444
555.72	-95.093
555.74	-95.474
555.76	-95.139
555.78	-95.23
555.8	-95.505
555.82	-95.062
555.84	-95.505
555.86	-95.367
555.88	-95.078
555.9	-95.49
555.92	-95.093
555.94	-95.184
555.96	-95.291
555.98	-94.818
556	-95.261
556.02	-94.971
556.04	-94.879
556.06	-95.23
556.08	-94.788
556.1	-95.062
556.12	-95.108
556.14	-94.666
556.16	-95.108
556.18	-94.879
556.2	-94.727
556.22	-95.093
556.24	-94.696
556.26	-94.94
556.28	-94.971
556.3	-94.528
556.32	-94.955
556.34	-94.666
556.36	-94.574
556.38	-94.849
556.4	-94.452
556.42	-94.742
556.44	-94.757
556.46	-94.391
556.48	-94.833
556.5	-94.498
556.52	-94.376
556.54	-94.742
556.56	-94.315
556.58	-94.559
556.6	-94.666
556.62	-94.101
556.64	-94.589
556.66	-94.421
556.68	-94.086
556.7	-94.528
556.72	-94.116
556.74	-94.147
556.76	-94.406
556.78	-93.933
556.8	-94.33
556.82	-94.254
556.84	-93.857
556.86	-94.208
556.88	-94.009
556.9	-93.872
556.92	-94.208
556.94	-93.781
556.96	-93.994
556.98	-94.025
557	-93.658
557.02	-94.055
557.04	-93.842
557.06	-93.628
557.08	-93.933
557.1	-93.613
557.12	-93.735
557.14	-93.857
557.16	-93.353
557.18	-93.75
557.2	-93.597
557.22	-93.292
557.24	-93.796
557.26	-93.414
557.28	-93.445
557.3	-93.597
557.32	-93.109
557.34	-93.628
557.36	-93.475
557.38	-93.262
557.4	-93.628
557.42	-93.124
557.44	-93.521
557.46	-93.369
557.48	-93.17
557.5	-93.597
557.52	-93.048
557.54	-93.308
557.56	-93.17
557.58	-93.063
557.6	-93.384
557.62	-92.911
557.64	-93.277
557.66	-92.911
557.68	-92.972
557.7	-93.002
557.72	-92.728
557.74	-93.079
557.76	-92.651
557.78	-93.048
557.8	-92.789
557.82	-93.048
557.84	-92.85
557.86	-92.819
557.88	-92.957
557.9	-92.545
557.92	-92.957
557.94	-92.56
557.96	-92.926
557.98	-92.667
558	-92.911
558.02	-92.667
558.04	-92.789
558.06	-92.728
558.08	-92.606
558.1	-92.758
558.12	-92.453
558.14	-92.789
558.16	-92.407
558.18	-92.804
558.2	-92.438
558.22	-92.758
558.24	-92.3
558.26	-92.682
558.28	-92.392
558.3	-92.575
558.32	-92.331
558.34	-92.392
558.36	-92.3
558.38	-92.316
558.4	-92.484
558.42	-92.224
558.44	-92.499
558.46	-92.117
558.48	-92.499
558.5	-92.102
558.52	-92.59
558.54	-92.133
558.56	-92.377
558.58	-92.178
558.6	-92.194
558.62	-92.209
558.64	-92.072
558.66	-92.255
558.68	-91.858
558.7	-92.239
558.72	-91.797
558.74	-92.224
558.76	-91.965
558.78	-92.133
558.8	-91.995
558.82	-91.919
558.84	-92.087
558.86	-91.843
558.88	-92.102
558.9	-91.705
558.92	-92.041
558.94	-91.69
558.96	-91.98
558.98	-91.873
559	-91.751
559.02	-91.934
559.04	-91.614
559.06	-91.965
559.08	-91.583
559.1	-91.904
559.12	-91.629
559.14	-91.66
559.16	-91.721
559.18	-91.415
559.2	-91.919
559.22	-91.446
559.24	-91.766
559.26	-91.461
559.28	-91.599
559.3	-91.507
559.32	-91.309
559.34	-91.66
559.36	-91.202
559.38	-91.644
559.4	-91.37
559.42	-91.476
559.44	-91.537
559.46	-91.293
559.48	-91.629
559.5	-91.232
559.52	-91.568
559.54	-91.339
559.56	-91.324
559.58	-91.339
559.6	-91.019
559.62	-91.4
559.64	-90.988
559.66	-91.431
559.68	-91.156
559.7	-91.11
559.72	-91.293
559.74	-90.942
559.76	-91.339
559.78	-90.988
559.8	-91.278
559.82	-91.11
559.84	-90.897
559.86	-91.187
559.88	-90.759
559.9	-91.232
559.92	-90.988
559.94	-91.019
559.96	-91.11
559.98	-90.759
560	-91.141
560.02	-90.836
560.04	-91.202
560.06	-91.034
560.08	-90.82
560.1	-91.125
560.12	-90.713
560.14	-91.125
560.16	-90.775
560.18	-90.836
560.2	-90.958
560.22	-90.591
560.24	-91.003
560.26	-90.622
560.28	-90.851
560.3	-90.805
560.32	-90.576
560.34	-90.866
560.36	-90.5
560.38	-90.897
560.4	-90.607
560.42	-90.668
560.44	-90.836
560.46	-90.408
560.48	-90.836
560.5	-90.485
560.52	-90.591
560.54	-90.622
560.56	-90.332
560.58	-90.698
560.6	-90.378
560.62	-90.713
560.64	-90.591
560.66	-90.485
560.68	-90.79
560.7	-90.24
560.72	-90.713
560.74	-90.485
560.76	-90.439
560.78	-90.637
560.8	-90.195
560.82	-90.576
560.84	-90.21
560.86	-90.271
560.88	-90.378
560.9	-90.057
560.92	-90.5
560.94	-90.118
560.96	-90.408
560.98	-90.363
561	-90.164
561.02	-90.485
561.04	-89.981
561.06	-90.408
561.08	-90.164
561.1	-89.966
561.12	-90.302
561.14	-89.89
561.16	-90.271
561.18	-90.118
561.2	-90.012
561.22	-90.256
561.24	-89.828
561.26	-90.195
561.28	-89.951
561.3	-90.042
561.32	-90.179
561.34	-89.783
561.36	-90.256
561.38	-89.89
561.4	-90.042
561.42	-90.103
561.44	-89.798
561.46	-90.164
561.48	-89.706
561.5	-89.874
561.52	-89.905
561.54	-89.645
561.56	-90.057
561.58	-89.691
561.6	-89.935
561.62	-89.798
561.64	-89.6
561.66	-89.996
561.68	-89.554
561.7	-89.89
561.72	-89.752
561.74	-89.447
561.76	-89.966
561.78	-89.523
561.8	-89.813
561.82	-89.798
561.84	-89.493
561.86	-89.783
561.88	-89.478
561.9	-89.859
561.92	-89.63
561.94	-89.508
561.96	-89.752
561.98	-89.325
562	-89.706
562.02	-89.554
562.04	-89.401
562.06	-89.691
562.08	-89.218
562.1	-89.645
562.12	-89.508
562.14	-89.371
562.16	-89.676
562.18	-89.233
562.2	-89.615
562.22	-89.523
562.24	-89.325
562.26	-89.584
562.28	-89.157
562.3	-89.508
562.32	-89.294
562.34	-89.188
562.36	-89.493
562.38	-89.081
562.4	-89.416
562.42	-89.294
562.44	-89.081
562.46	-89.539
562.48	-89.066
562.5	-89.355
562.52	-89.279
562.54	-88.943
562.56	-89.325
562.58	-88.913
562.6	-89.203
562.62	-89.127
562.64	-88.882
562.66	-89.264
562.68	-88.913
562.7	-89.111
562.72	-89.05
562.74	-88.837
562.76	-89.188
562.78	-88.821
562.8	-89.035
562.82	-89.142
562.84	-88.837
562.86	-89.249
562.88	-88.882
562.9	-88.913
562.92	-89.05
562.94	-88.654
562.96	-89.111
562.98	-88.867
563	-88.76
563.02	-89.02
563.04	-88.608
563.06	-89.005
563.08	-88.821
563.1	-88.684
563.12	-88.959
563.14	-88.516
563.16	-88.898
563.18	-88.852
563.2	-88.47
563.22	-88.989
563.24	-88.577
563.26	-88.776
563.28	-88.867
563.3	-88.364
563.32	-88.837
563.34	-88.501
563.36	-88.425
563.38	-88.699
563.4	-88.287
563.42	-88.684
563.44	-88.501
563.46	-88.348
563.48	-88.699
563.5	-88.318
563.52	-88.623
563.54	-88.623
563.56	-88.242
563.58	-88.593
563.6	-88.303
563.62	-88.409
563.64	-88.608
563.66	-88.181
563.68	-88.623
563.7	-88.364
563.72	-88.211
563.74	-88.608
563.76	-88.211
563.78	-88.486
563.8	-88.364
563.82	-87.967
563.84	-88.425
563.86	-88.165
563.88	-88.272
563.9	-88.44
563.92	-88.043
563.94	-88.333
563.96	-88.165
563.98	-88.043
564	-88.364
564.02	-88.013
564.04	-88.15
564.06	-88.196
564.08	-87.86
564.1	-88.303
564.12	-88.013
564.14	-87.921
564.16	-88.272
564.18	-87.891
564.2	-88.242
564.22	-88.165
564.24	-87.86
564.26	-88.226
564.28	-87.906
564.3	-88.074
564.32	-88.242
564.34	-87.784
564.36	-88.15
564.38	-87.982
564.4	-87.692
564.42	-88.135
564.44	-87.86
564.46	-87.921
564.48	-88.104
564.5	-87.631
564.52	-87.982
564.54	-87.86
564.56	-87.677
564.58	-88.104
564.6	-87.769
564.62	-87.952
564.64	-87.982
564.66	-87.57
564.68	-88.074
564.7	-87.784
564.72	-87.494
564.74	-87.891
564.76	-87.54
564.78	-87.662
564.8	-87.86
564.82	-87.402
564.84	-87.891
564.86	-87.708
564.88	-87.418
564.9	-87.906
564.92	-87.555
564.94	-87.54
564.96	-87.86
564.98	-87.341
565	-87.784
565.02	-87.708
565.04	-87.326
565.06	-87.799
565.08	-87.494
565.1	-87.341
565.12	-87.769
565.14	-87.387
565.16	-87.601
565.18	-87.662
565.2	-87.219
565.22	-87.677
565.24	-87.555
565.26	-87.265
565.28	-87.662
565.3	-87.296
565.32	-87.296
565.34	-87.601
565.36	-87.204
565.38	-87.616
565.4	-87.524
565.42	-87.143
565.44	-87.585
565.46	-87.418
565.48	-87.219
565.5	-87.585
565.52	-87.204
565.54	-87.341
565.56	-87.463
565.58	-87.158
565.6	-87.555
565.62	-87.341
565.64	-87.143
565.66	-87.494
565.68	-87.036
565.7	-87.418
565.72	-87.311
565.74	-87.036
565.76	-87.524
565.78	-87.067
565.8	-87.326
565.82	-87.296
565.84	-87.036
565.86	-87.372
565.88	-86.975
565.9	-87.296
565.92	-87.158
565.94	-87.128
565.96	-87.387
565.98	-86.96
566	-87.357
566.02	-87.021
566.04	-87.219
566.06	-87.097
566.08	-87.051
566.1	-87.25
566.12	-86.929
566.14	-87.234
566.16	-86.838
566.18	-87.28
566.2	-86.929
566.22	-87.234
566.24	-87.021
566.26	-87.021
566.28	-87.051
566.3	-86.868
566.32	-87.112
566.34	-86.807
566.36	-87.128
566.38	-86.7
566.4	-87.173
566.42	-86.777
566.44	-87.051
566.46	-86.868
566.48	-86.975
566.5	-86.838
566.52	-86.853
566.54	-86.884
566.56	-86.7
566.58	-86.868
566.6	-86.639
566.62	-87.021
566.64	-86.685
566.66	-87.051
566.68	-86.7
566.7	-87.051
566.72	-86.624
566.74	-87.051
566.76	-86.716
566.78	-86.884
566.8	-86.716
566.82	-86.731
566.84	-86.761
566.86	-86.609
566.88	-86.884
566.9	-86.472
566.92	-86.853
566.94	-86.426
566.96	-86.838
566.98	-86.517
567	-86.807
567.02	-86.594
567.04	-86.655
567.06	-86.639
567.08	-86.411
567.1	-86.761
567.12	-86.365
567.14	-86.746
567.16	-86.456
567.18	-86.716
567.2	-86.472
567.22	-86.594
567.24	-86.609
567.26	-86.38
567.28	-86.7
567.3	-86.197
567.32	-86.655
567.34	-86.243
567.36	-86.578
567.38	-86.441
567.4	-86.426
567.42	-86.502
567.44	-86.197
567.46	-86.578
567.48	-86.212
567.5	-86.548
567.52	-86.304
567.54	-86.38
567.56	-86.395
567.58	-86.227
567.6	-86.472
567.62	-86.136
567.64	-86.456
567.66	-86.105
567.68	-86.319
567.7	-86.243
567.72	-86.075
567.74	-86.441
567.76	-86.029
567.78	-86.411
567.8	-86.151
567.82	-86.212
567.84	-86.197
567.86	-86.029
567.88	-86.273
567.9	-85.907
567.92	-86.304
567.94	-86.044
567.96	-86.121
567.98	-86.197
568	-85.846
568.02	-86.273
568.04	-85.861
568.06	-86.166
568.08	-86.075
568.1	-85.938
568.12	-86.121
568.14	-85.831
568.16	-86.243
568.18	-85.938
568.2	-86.121
568.22	-86.06
568.24	-85.785
568.26	-86.151
568.28	-85.785
568.3	-86.166
568.32	-85.938
568.34	-85.892
568.36	-85.983
568.38	-85.693
568.4	-86.136
568.42	-85.754
568.44	-85.999
568.46	-85.846
568.48	-85.632
568.5	-86.014
568.52	-85.587
568.54	-85.953
568.56	-85.77
568.58	-85.617
568.6	-85.876
568.62	-85.571
568.64	-85.953
568.66	-85.617
568.68	-85.77
568.7	-85.724
568.72	-85.434
568.74	-85.922
568.76	-85.449
568.78	-85.831
568.8	-85.648
568.82	-85.48
568.84	-85.831
568.86	-85.464
568.88	-85.876
568.9	-85.541
568.92	-85.632
568.94	-85.785
568.96	-85.373
568.98	-85.831
569	-85.48
569.02	-85.693
569.04	-85.556
569.06	-85.342
569.08	-85.693
569.1	-85.297
569.12	-85.663
569.14	-85.464
569.16	-85.327
569.18	-85.663
569.2	-85.266
569.22	-85.693
569.24	-85.464
569.26	-85.495
569.28	-85.541
569.3	-85.251
569.32	-85.709
569.34	-85.281
569.36	-85.464
569.38	-85.464
569.4	-85.144
569.42	-85.632
569.44	-85.266
569.46	-85.449
569.48	-85.403
569.5	-85.144
569.52	-85.464
569.54	-85.129
569.56	-85.48
569.58	-85.297
569.6	-85.098
569.62	-85.358
569.64	-84.946
569.66	-85.449
569.68	-85.19
569.7	-85.129
569.72	-85.358
569.74	-84.793
569.76	-85.342
569.78	-85.114
569.8	-85.175
569.82	-85.266
569.84	-84.976
569.86	-85.373
569.88	-85.098
569.9	-85.266
569.92	-85.266
569.94	-84.915
569.96	-85.327
569.98	-84.885
570	-85.144
570.02	-85.22
570.04	-84.869
570.06	-85.327
570.08	-84.9
570.1	-85.129
570.12	-85.098
570.14	-84.9
570.16	-85.205
570.18	-84.778
570.2	-85.068
570.22	-85.022
570.24	-84.824
570.26	-85.19
570.28	-84.793
570.3	-85.098
570.32	-84.915
570.34	-84.793
570.36	-85.114
570.38	-84.717
570.4	-85.114
570.42	-84.915
570.44	-84.717
570.46	-85.144
570.48	-84.717
570.5	-85.068
570.52	-84.93
570.54	-84.686
570.56	-84.976
570.58	-84.641
570.6	-84.976
570.62	-84.763
570.64	-84.61
570.66	-84.9
570.68	-84.579
570.7	-85.022
570.72	-84.793
570.74	-84.595
570.76	-84.9
570.78	-84.396
570.8	-84.824
570.82	-84.686
570.84	-84.503
570.86	-84.808
570.88	-84.412
570.9	-84.763
570.92	-84.671
570.94	-84.534
570.96	-84.885
570.98	-84.488
571	-84.732
571.02	-84.61
571.04	-84.442
571.06	-84.9
571.08	-84.442
571.1	-84.747
571.12	-84.641
571.14	-84.29
571.16	-84.747
571.18	-84.427
571.2	-84.549
571.22	-84.534
571.24	-84.183
571.26	-84.656
571.28	-84.412
571.3	-84.564
571.32	-84.625
571.34	-84.213
571.36	-84.641
571.38	-84.335
571.4	-84.381
571.42	-84.671
571.44	-84.183
571.46	-84.625
571.48	-84.503
571.5	-84.366
571.52	-84.686
571.54	-84.29
571.56	-84.625
571.58	-84.518
571.6	-84.213
571.62	-84.656
571.64	-84.29
571.66	-84.518
571.68	-84.488
571.7	-84.137
571.72	-84.595
571.74	-84.366
571.76	-84.412
571.78	-84.549
571.8	-84.091
571.82	-84.457
571.84	-84.29
571.86	-84.29
571.88	-84.564
571.9	-84.076
571.92	-84.427
571.94	-84.335
571.96	-84.091
571.98	-84.473
572	-84.061
572.02	-84.198
572.04	-84.29
572.06	-83.954
572.08	-84.488
572.1	-84.244
572.12	-84.106
572.14	-84.396
572.16	-83.969
572.18	-84.32
572.2	-84.213
572.22	-83.908
572.24	-84.335
572.26	-84
572.28	-84.091
572.3	-84.167
572.32	-83.847
572.34	-84.29
572.36	-84.015
572.38	-83.862
572.4	-84.244
572.42	-83.817
572.44	-84.167
572.46	-84.167
572.48	-83.755
572.5	-84.259
572.52	-83.969
572.54	-83.893
572.56	-84.29
572.58	-83.801
572.6	-84.106
572.62	-84.061
572.64	-83.786
572.66	-84.152
572.68	-83.817
572.7	-83.923
572.72	-84.061
572.74	-83.649
572.76	-84.076
572.78	-83.939
572.8	-83.74
572.82	-84.122
572.84	-83.755
572.86	-83.923
572.88	-84.076
572.9	-83.633
572.92	-84.061
572.94	-83.862
572.96	-83.618
572.98	-84.061
573	-83.618
573.02	-83.801
573.04	-83.939
573.06	-83.527
573.08	-83.984
573.1	-83.832
573.12	-83.542
573.14	-83.984
573.16	-83.679
573.18	-83.725
573.2	-83.984
573.22	-83.557
573.24	-83.908
573.26	-83.847
573.28	-83.511
573.3	-83.969
573.32	-83.664
573.34	-83.649
573.36	-83.878
573.38	-83.405
573.4	-83.801
573.42	-83.771
573.44	-83.45
573.46	-83.908
573.48	-83.588
573.5	-83.42
573.52	-83.817
573.54	-83.42
573.56	-83.633
573.58	-83.771
573.6	-83.359
573.62	-83.801
573.64	-83.649
573.66	-83.359
573.68	-83.817
573.7	-83.344
573.72	-83.359
573.74	-83.694
573.76	-83.221
573.78	-83.603
573.8	-83.572
573.82	-83.176
573.84	-83.664
573.86	-83.435
573.88	-83.298
573.9	-83.71
573.92	-83.237
573.94	-83.389
573.96	-83.572
573.98	-83.191
574	-83.679
574.02	-83.389
574.04	-83.374
574.06	-83.542
574.08	-83.099
574.1	-83.588
574.12	-83.374
574.14	-83.298
574.16	-83.481
574.18	-83.054
574.2	-83.542
574.22	-83.267
574.24	-83.267
574.26	-83.435
574.28	-83.038
574.3	-83.344
574.32	-83.023
574.34	-83.328
574.36	-83.252
574.38	-83.099
574.4	-83.282
574.42	-82.87
574.44	-83.328
574.46	-82.977
574.48	-83.298
574.5	-83.13
574.52	-83.16
574.54	-83.206
574.56	-83.008
574.58	-83.313
574.6	-82.916
574.62	-83.313
574.64	-82.87
574.66	-83.298
574.68	-83.008
574.7	-83.282
574.72	-83.16
574.74	-83.13
574.76	-83.115
574.78	-82.932
574.8	-83.191
574.82	-82.855
574.84	-83.16
574.86	-82.703
574.88	-83.069
574.9	-82.687
574.92	-83.099
574.94	-82.764
574.96	-83.023
574.98	-82.733
575	-82.901
575.02	-82.764
575.04	-82.886
575.06	-82.901
575.08	-82.779
575.1	-83.008
575.12	-82.642
575.14	-83.008
575.16	-82.642
575.18	-82.993
575.2	-82.596
575.22	-82.932
575.24	-82.611
575.26	-82.916
575.28	-82.764
575.3	-82.794
575.32	-82.809
575.34	-82.596
575.36	-82.901
575.38	-82.565
575.4	-82.962
575.42	-82.535
575.44	-82.855
575.46	-82.626
575.48	-82.733
575.5	-82.703
575.52	-82.581
575.54	-82.718
575.56	-82.352
575.58	-82.748
575.6	-82.382
575.62	-82.764
575.64	-82.52
575.66	-82.703
575.68	-82.596
575.7	-82.428
575.72	-82.657
575.74	-82.367
575.76	-82.733
575.78	-82.321
575.8	-82.687
575.82	-82.474
575.84	-82.504
575.86	-82.611
575.88	-82.306
575.9	-82.596
575.92	-82.23
575.94	-82.55
575.96	-82.275
575.98	-82.504
576	-82.565
576.02	-82.306
576.04	-82.626
576.06	-82.23
576.08	-82.535
576.1	-82.306
576.12	-82.504
576.14	-82.504
576.16	-82.26
576.18	-82.535
576.2	-82.047
576.22	-82.428
576.24	-82.184
576.26	-82.26
576.28	-82.397
576.3	-82.031
576.32	-82.413
576.34	-82.062
576.36	-82.428
576.38	-82.306
576.4	-82.23
576.42	-82.352
576.44	-82.031
576.46	-82.413
576.48	-82.047
576.5	-82.382
576.52	-82.275
576.54	-81.985
576.56	-82.336
576.58	-81.955
576.6	-82.321
576.62	-82.031
576.64	-82.092
576.66	-82.138
576.68	-81.848
576.7	-82.291
576.72	-81.894
576.74	-82.199
576.76	-82.138
576.78	-81.879
576.8	-82.291
576.82	-81.863
576.84	-82.245
576.86	-81.985
576.88	-82.001
576.9	-82.153
576.92	-81.848
576.94	-82.26
576.96	-81.863
576.98	-82.092
577	-81.985
577.02	-81.863
577.04	-82.199
577.06	-81.772
577.08	-82.184
577.1	-81.924
577.12	-81.879
577.14	-82.199
577.16	-81.726
577.18	-82.138
577.2	-81.879
577.22	-81.985
577.24	-81.97
577.26	-81.696
577.28	-82.108
577.3	-81.68
577.32	-82.047
577.34	-81.833
577.36	-81.696
577.38	-82.108
577.4	-81.696
577.42	-82.092
577.44	-81.802
577.46	-81.787
577.48	-81.94
577.5	-81.65
577.52	-82.108
577.54	-81.741
577.56	-81.863
577.58	-81.787
577.6	-81.589
577.62	-82.047
577.64	-81.604
577.66	-81.894
577.68	-81.741
577.7	-81.482
577.72	-81.894
577.74	-81.451
577.76	-81.924
577.78	-81.772
577.8	-81.696
577.82	-81.833
577.84	-81.558
577.86	-81.879
577.88	-81.589
577.9	-81.665
577.92	-81.787
577.94	-81.421
577.96	-81.94
577.98	-81.665
578	-81.757
578.02	-81.741
578.04	-81.39
578.06	-81.818
578.08	-81.482
578.1	-81.665
578.12	-81.68
578.14	-81.375
578.16	-81.863
578.18	-81.497
578.2	-81.787
578.22	-81.711
578.24	-81.436
578.26	-81.726
578.28	-81.299
578.3	-81.711
578.32	-81.558
578.34	-81.345
578.36	-81.726
578.38	-81.223
578.4	-81.619
578.42	-81.543
578.44	-81.36
578.46	-81.68
578.48	-81.299
578.5	-81.665
578.52	-81.467
578.54	-81.467
578.56	-81.696
578.58	-81.268
578.6	-81.711
578.62	-81.421
578.64	-81.375
578.66	-81.665
578.68	-81.177
578.7	-81.573
578.72	-81.329
578.74	-81.268
578.76	-81.589
578.78	-81.177
578.8	-81.589
578.82	-81.329
578.84	-81.375
578.86	-81.512
578.88	-81.162
578.9	-81.635
578.92	-81.406
578.94	-81.329
578.96	-81.528
578.98	-81.146
579	-81.573
579.02	-81.329
579.04	-81.253
579.06	-81.589
579.08	-81.1
579.1	-81.451
579.12	-81.253
579.14	-81.253
579.16	-81.451
579.18	-81.039
579.2	-81.482
579.22	-81.223
579.24	-81.177
579.26	-81.497
579.28	-81.039
579.3	-81.467
579.32	-81.116
579.34	-81.024
579.36	-81.39
579.38	-80.933
579.4	-81.329
579.42	-81.223
579.44	-81.009
579.46	-81.345
579.48	-80.872
579.5	-81.238
579.52	-81.177
579.54	-80.917
579.56	-81.284
579.58	-80.978
579.6	-81.284
579.62	-81.207
579.64	-80.841
579.66	-81.253
579.68	-80.933
579.7	-81.116
579.72	-81.162
579.74	-80.856
579.76	-81.284
579.78	-80.978
579.8	-81.085
579.82	-81.253
579.84	-80.826
579.86	-81.223
579.88	-80.963
579.9	-80.856
579.92	-81.192
579.94	-80.795
579.96	-81.177
579.98	-81.039
580	-80.841
580.02	-81.131
580.04	-80.78
580.06	-81.162
580.08	-81.039
580.1	-80.719
580.12	-81.1
580.14	-80.673
580.16	-80.948
580.18	-81.055
580.2	-80.582
580.22	-81.07
580.24	-80.795
580.26	-80.719
580.28	-81.085
580.3	-80.643
580.32	-80.978
580.34	-80.887
580.36	-80.612
580.38	-81.009
580.4	-80.673
580.42	-80.811
580.44	-80.841
580.46	-80.444
580.48	-80.933
580.5	-80.719
580.52	-80.704
580.54	-80.978
580.56	-80.536
580.58	-80.933
580.6	-80.78
580.62	-80.551
580.64	-80.994
580.66	-80.597
580.68	-80.719
580.7	-80.917
580.72	-80.444
580.74	-80.902
580.76	-80.734
580.78	-80.521
580.8	-80.811
580.82	-80.414
580.84	-80.78
580.86	-80.841
580.88	-80.551
580.9	-80.902
580.92	-80.658
580.94	-80.566
580.96	-80.826
580.98	-80.399
581	-80.78
581.02	-80.658
581.04	-80.444
581.06	-80.856
581.08	-80.582
581.1	-80.643
581.12	-80.719
581.14	-80.338
581.16	-80.734
581.18	-80.597
581.2	-80.46
581.22	-80.917
581.24	-80.597
581.26	-80.658
581.28	-80.765
581.3	-80.307
581.32	-80.75
581.34	-80.597
581.36	-80.322
581.38	-80.811
581.4	-80.46
581.42	-80.536
581.44	-80.75
581.46	-80.414
581.48	-80.75
581.5	-80.612
581.52	-80.292
581.54	-80.704
581.56	-80.414
581.58	-80.414
581.6	-80.643
581.62	-80.292
581.64	-80.673
581.66	-80.582
581.68	-80.368
581.7	-80.78
581.72	-80.414
581.74	-80.383
581.76	-80.673
581.78	-80.276
581.8	-80.597
581.82	-80.566
581.84	-80.292
581.86	-80.704
581.88	-80.444
581.9	-80.292
581.92	-80.673
581.94	-80.307
581.96	-80.429
581.98	-80.551
582	-80.154
582.02	-80.582
582.04	-80.49
582.06	-80.215
582.08	-80.673
582.1	-80.338
582.12	-80.322
582.14	-80.566
582.16	-80.154
582.18	-80.444
582.2	-80.475
582.22	-80.109
582.24	-80.521
582.26	-80.322
582.28	-80.261
582.3	-80.505
582.32	-80.17
582.34	-80.475
582.36	-80.444
582.38	-80.154
582.4	-80.566
582.42	-80.154
582.44	-80.399
582.46	-80.353
582.48	-80.109
582.5	-80.475
582.52	-80.109
582.54	-80.444
582.56	-80.292
582.58	-80.078
582.6	-80.399
582.62	-80.002
582.64	-80.46
582.66	-80.109
582.68	-80.17
582.7	-80.2
582.72	-80.017
582.74	-80.383
582.76	-79.956
582.78	-80.444
582.8	-79.987
582.82	-80.276
582.84	-80.124
582.86	-80.2
582.88	-80.185
582.9	-80.017
582.92	-80.276
582.94	-79.926
582.96	-80.353
582.98	-80.002
583	-80.368
583.02	-80.078
583.04	-80.292
583.06	-80.109
583.08	-80.246
583.1	-80.246
583.12	-80.093
583.14	-80.261
583.16	-80.032
583.18	-80.276
583.2	-79.941
583.22	-80.276
583.24	-79.941
583.26	-80.261
583.28	-79.849
583.3	-80.2
583.32	-79.926
583.34	-80.109
583.36	-79.956
583.38	-79.956
583.4	-79.971
583.42	-79.941
583.44	-80.139
583.46	-79.849
583.48	-80.2
583.5	-79.819
583.52	-80.246
583.54	-79.88
583.56	-80.261
583.58	-79.91
583.6	-80.124
583.62	-79.971
583.64	-79.971
583.66	-80.002
583.68	-79.758
583.7	-80.017
583.72	-79.666
583.74	-80.078
583.76	-79.742
583.78	-80.2
583.8	-79.941
583.82	-80.078
583.84	-79.971
583.86	-79.819
583.88	-80.017
583.9	-79.666
583.92	-80.032
583.94	-79.636
583.96	-79.956
583.98	-79.758
584	-80.017
584.02	-79.987
584.04	-79.742
584.06	-80.017
584.08	-79.575
584.1	-79.956
584.12	-79.681
584.14	-80.017
584.16	-79.88
584.18	-79.819
584.2	-79.956
584.22	-79.559
584.24	-79.987
584.26	-79.636
584.28	-79.88
584.3	-79.681
584.32	-79.712
584.34	-79.819
584.36	-79.559
584.38	-79.987
584.4	-79.544
584.42	-79.849
584.44	-79.697
584.46	-79.697
584.48	-79.88
584.5	-79.559
584.52	-79.895
584.54	-79.529
584.56	-79.88
584.58	-79.773
584.6	-79.651
584.62	-79.773
584.64	-79.437
584.66	-79.773
584.68	-79.407
584.7	-79.803
584.72	-79.575
584.74	-79.453
584.76	-79.788
584.78	-79.361
584.8	-79.834
584.82	-79.62
584.84	-79.727
584.86	-79.712
584.88	-79.407
584.9	-79.834
584.92	-79.407
584.94	-79.788
584.96	-79.651
584.98	-79.468
585	-79.681
585.02	-79.376
585.04	-79.773
585.06	-79.437
585.08	-79.666
585.1	-79.62
585.12	-79.376
585.14	-79.773
585.16	-79.391
585.18	-79.803
585.2	-79.529
585.22	-79.422
585.24	-79.605
585.26	-79.285
585.28	-79.773
585.3	-79.468
585.32	-79.605
585.34	-79.666
585.36	-79.285
585.38	-79.697
585.4	-79.33
585.42	-79.651
585.44	-79.437
585.46	-79.33
585.48	-79.544
585.5	-79.178
585.52	-79.62
585.54	-79.346
585.56	-79.422
585.58	-79.559
585.6	-79.178
585.62	-79.681
585.64	-79.269
585.66	-79.529
585.68	-79.422
585.7	-79.147
585.72	-79.559
585.74	-79.041
585.76	-79.544
585.78	-79.407
585.8	-79.269
585.82	-79.544
585.84	-79.041
585.86	-79.437
585.88	-79.208
585.9	-79.269
585.92	-79.453
585.94	-79.041
585.96	-79.407
585.98	-79.147
586	-79.361
586.02	-79.285
586.04	-79.071
586.06	-79.407
586.08	-78.964
586.1	-79.361
586.12	-79.208
586.14	-78.995
586.16	-79.422
586.18	-79.01
586.2	-79.391
586.22	-79.193
586.24	-79.041
586.26	-79.285
586.28	-78.857
586.3	-79.285
586.32	-79.071
586.34	-79.025
586.36	-79.315
586.38	-78.903
586.4	-79.3
586.42	-79.071
586.44	-79.163
586.46	-79.208
586.48	-78.888
586.5	-79.269
586.52	-78.857
586.54	-79.071
586.56	-79.178
586.58	-78.873
586.6	-79.239
586.62	-78.903
586.64	-79.102
586.66	-79.071
586.68	-78.827
586.7	-79.193
586.72	-78.705
586.74	-79.086
586.76	-78.964
586.78	-78.827
586.8	-79.315
586.82	-78.827
586.84	-79.208
586.86	-79.102
586.88	-78.857
586.9	-79.208
586.92	-78.781
586.94	-79.147
586.96	-78.949
586.98	-78.827
587	-79.071
587.02	-78.751
587.04	-79.178
587.06	-78.949
587.08	-78.827
587.1	-79.086
587.12	-78.598
587.14	-79.041
587.16	-78.857
587.18	-78.751
587.2	-79.041
587.22	-78.598
587.24	-78.995
587.26	-78.842
587.28	-78.751
587.3	-78.995
587.32	-78.613
587.34	-78.995
587.36	-78.781
587.38	-78.766
587.4	-79.071
587.42	-78.613
587.44	-79.086
587.46	-78.827
587.48	-78.735
587.5	-79.071
587.52	-78.613
587.54	-79.041
587.56	-78.857
587.58	-78.674
587.6	-78.995
587.62	-78.598
587.64	-78.964
587.66	-78.796
587.68	-78.629
587.7	-78.918
587.72	-78.491
587.74	-78.857
587.76	-78.751
587.78	-78.552
587.8	-78.918
587.82	-78.598
587.84	-78.918
587.86	-78.827
587.88	-78.567
587.9	-78.964
587.92	-78.552
587.94	-78.812
587.96	-78.857
587.98	-78.491
588	-78.903
588.02	-78.522
588.04	-78.674
588.06	-78.766
588.08	-78.415
588.1	-78.888
588.12	-78.598
588.14	-78.629
588.16	-78.781
588.18	-78.4
588.2	-78.857
588.22	-78.583
588.24	-78.491
588.26	-78.888
588.28	-78.369
588.3	-78.796
588.32	-78.659
588.34	-78.369
588.36	-78.796
588.38	-78.384
588.4	-78.567
588.42	-78.705
588.44	-78.339
588.46	-78.751
588.48	-78.567
588.5	-78.644
588.52	-78.72
588.54	-78.308
588.56	-78.735
588.58	-78.506
588.6	-78.4
588.62	-78.751
588.64	-78.293
588.66	-78.659
588.68	-78.567
588.7	-78.323
588.72	-78.812
588.74	-78.445
588.76	-78.583
588.78	-78.674
588.8	-78.293
588.82	-78.72
588.84	-78.491
588.86	-78.323
588.88	-78.644
588.9	-78.217
588.92	-78.583
588.94	-78.537
588.96	-78.293
588.98	-78.598
589	-78.262
589.02	-78.43
589.04	-78.567
589.06	-78.201
589.08	-78.659
589.1	-78.445
589.12	-78.293
589.14	-78.644
589.16	-78.171
589.18	-78.522
589.2	-78.461
589.22	-78.079
589.24	-78.598
589.26	-78.339
589.28	-78.278
589.3	-78.537
589.32	-78.079
589.34	-78.476
589.36	-78.461
589.38	-78.14
589.4	-78.598
589.42	-78.217
589.44	-78.171
589.46	-78.415
589.48	-77.957
589.5	-78.308
589.52	-78.247
589.54	-77.972
589.56	-78.354
589.58	-78.201
589.6	-78.262
589.62	-78.476
589.64	-78.018
589.66	-78.354
589.68	-78.186
589.7	-78.049
589.72	-78.461
589.74	-78.125
589.76	-78.14
589.78	-78.323
589.8	-77.881
589.82	-78.323
589.84	-78.262
589.86	-77.957
589.88	-78.415
589.9	-78.003
589.92	-77.988
589.94	-78.308
589.96	-77.896
589.98	-78.232
590	-78.125
590.02	-77.759
590.04	-78.308
590.06	-78.11
590.08	-78.003
590.1	-78.384
590.12	-77.911
590.14	-78.094
590.16	-78.232
590.18	-77.789
590.2	-78.186
590.22	-78.049
590.24	-77.805
590.26	-78.201
590.28	-77.881
590.3	-78.049
590.32	-78.201
590.34	-77.774
590.36	-78.156
590.38	-78.018
590.4	-77.759
590.42	-78.293
590.44	-77.911
590.46	-77.881
590.48	-78.14
590.5	-77.728
590.52	-78.033
590.54	-78.033
590.56	-77.621
590.58	-78.033
590.6	-77.774
590.62	-77.744
590.64	-78.049
590.66	-77.652
590.68	-78.033
590.7	-77.927
590.72	-77.53
590.74	-78.125
590.76	-77.713
590.78	-77.896
590.8	-77.972
590.82	-77.606
590.84	-77.988
590.86	-77.698
590.88	-77.881
590.9	-77.805
590.92	-77.56
590.94	-77.896
590.96	-77.469
590.98	-77.957
591	-77.805
591.02	-77.683
591.04	-77.881
591.06	-77.499
591.08	-77.957
591.1	-77.515
591.12	-77.942
591.14	-77.652
591.16	-77.683
591.18	-77.713
591.2	-77.56
591.22	-77.896
591.24	-77.499
591.26	-77.881
591.28	-77.469
591.3	-77.774
591.32	-77.591
591.34	-77.82
591.36	-77.652
591.38	-77.713
591.4	-77.713
591.42	-77.515
591.44	-77.85
591.46	-77.484
591.48	-77.82
591.5	-77.499
591.52	-77.82
591.54	-77.423
591.56	-77.789
591.58	-77.53
591.6	-77.774
591.62	-77.591
591.64	-77.713
591.66	-77.667
591.68	-77.667
591.7	-77.683
591.72	-77.438
591.74	-77.698
591.76	-77.347
591.78	-77.683
591.8	-77.286
591.82	-77.728
591.84	-77.316
591.86	-77.713
591.88	-77.515
591.9	-77.713
591.92	-77.591
591.94	-77.56
591.96	-77.667
591.98	-77.377
592	-77.667
592.02	-77.316
592.04	-77.683
592.06	-77.24
592.08	-77.606
592.1	-77.332
592.12	-77.499
592.14	-77.545
592.16	-77.377
592.18	-77.56
592.2	-77.271
592.22	-77.637
592.24	-77.255
592.26	-77.713
592.28	-77.393
592.3	-77.484
592.32	-77.423
592.34	-77.225
592.36	-77.53
592.38	-77.164
592.4	-77.621
592.42	-77.209
592.44	-77.621
592.46	-77.423
592.48	-77.438
592.5	-77.545
592.52	-77.255
592.54	-77.621
592.56	-77.118
592.58	-77.515
592.6	-77.24
592.62	-77.332
592.64	-77.377
592.66	-77.148
592.68	-77.56
592.7	-77.042
592.72	-77.499
592.74	-77.271
592.76	-77.362
592.78	-77.469
592.8	-77.24
592.82	-77.499
592.84	-77.164
592.86	-77.515
592.88	-77.194
592.9	-77.316
592.92	-77.286
592.94	-76.965
592.96	-77.423
592.98	-77.011
593	-77.408
593.02	-77.164
593.04	-77.103
593.06	-77.271
593.08	-76.92
593.1	-77.393
593.12	-77.026
593.14	-77.316
593.16	-77.225
593.18	-77.011
593.2	-77.332
593.22	-76.981
593.24	-77.393
593.26	-77.133
593.28	-77.255
593.3	-77.271
593.32	-76.95
593.34	-77.362
593.36	-76.996
593.38	-77.362
593.4	-77.164
593.42	-76.996
593.44	-77.24
593.46	-76.874
593.48	-77.301
593.5	-76.965
593.52	-77.087
593.54	-77.225
593.56	-76.92
593.58	-77.347
593.6	-77.011
593.62	-77.271
593.64	-77.103
593.66	-76.996
593.68	-77.316
593.7	-76.92
593.72	-77.347
593.74	-76.95
593.76	-77.026
593.78	-77.179
593.8	-76.828
593.82	-77.255
593.84	-76.92
593.86	-77.057
593.88	-77.026
593.9	-76.828
593.92	-77.271
593.94	-76.828
593.96	-77.209
593.98	-77.087
594	-76.889
594.02	-77.164
594.04	-76.828
594.06	-77.225
594.08	-76.935
594.1	-76.889
594.12	-77.072
594.14	-76.736
594.16	-77.225
594.18	-76.828
594.2	-76.965
594.22	-76.965
594.24	-76.736
594.26	-77.194
594.28	-76.843
594.3	-77.133
594.32	-76.935
594.34	-76.782
594.36	-77.164
594.38	-76.66
594.4	-77.133
594.42	-76.904
594.44	-76.797
594.46	-77.103
594.48	-76.614
594.5	-77.087
594.52	-76.874
594.54	-76.859
594.56	-76.981
594.58	-76.66
594.6	-77.087
594.62	-76.859
594.64	-77.042
594.66	-77.057
594.68	-76.706
594.7	-77.103
594.72	-76.66
594.74	-76.935
594.76	-76.935
594.78	-76.645
594.8	-77.042
594.82	-76.66
594.84	-76.859
594.86	-76.782
594.88	-76.599
594.9	-76.874
594.92	-76.523
594.94	-76.95
594.96	-76.752
594.98	-76.645
595	-77.072
595.02	-76.523
595.04	-76.981
595.06	-76.782
595.08	-76.523
595.1	-76.889
595.12	-76.492
595.14	-76.889
595.16	-76.752
595.18	-76.645
595.2	-76.828
595.22	-76.447
595.24	-76.874
595.26	-76.584
595.28	-76.614
595.3	-76.889
595.32	-76.401
595.34	-76.95
595.36	-76.691
595.38	-76.736
595.4	-76.935
595.42	-76.492
595.44	-76.889
595.46	-76.614
595.48	-76.614
595.5	-76.752
595.52	-76.401
595.54	-76.859
595.56	-76.584
595.58	-76.645
595.6	-76.828
595.62	-76.37
595.64	-76.797
595.66	-76.538
595.68	-76.477
595.7	-76.782
595.72	-76.385
595.74	-76.813
595.76	-76.584
595.78	-76.477
595.8	-76.752
595.82	-76.324
595.84	-76.797
595.86	-76.538
595.88	-76.477
595.9	-76.675
595.92	-76.263
595.94	-76.752
595.96	-76.492
595.98	-76.385
596	-76.645
596.02	-76.202
596.04	-76.614
596.06	-76.416
596.08	-76.355
596.1	-76.63
596.12	-76.202
596.14	-76.614
596.16	-76.492
596.18	-76.218
596.2	-76.614
596.22	-76.248
596.24	-76.492
596.26	-76.462
596.28	-76.172
596.3	-76.584
596.32	-76.248
596.34	-76.431
596.36	-76.431
596.38	-76.096
596.4	-76.569
596.42	-76.202
596.44	-76.37
596.46	-76.614
596.48	-76.065
596.5	-76.477
596.52	-76.279
596.54	-76.202
596.56	-76.492
596.58	-76.08
596.6	-76.416
596.62	-76.187
596.64	-76.004
596.66	-76.355
596.68	-76.035
596.7	-76.309
596.72	-76.233
596.74	-76.004
596.76	-76.416
596.78	-76.126
596.8	-76.248
596.82	-76.309
596.84	-75.928
596.86	-76.309
596.88	-76.126
596.9	-76.035
596.92	-76.309
596.94	-75.867
596.96	-76.309
596.98	-76.187
597	-75.943
597.02	-76.37
597.04	-76.019
597.06	-76.248
597.08	-76.294
597.1	-75.867
597.12	-76.385
597.14	-76.08
597.16	-76.141
597.18	-76.324
597.2	-75.912
597.22	-76.34
597.24	-76.157
597.26	-75.958
597.28	-76.355
597.3	-75.958
597.32	-76.111
597.34	-76.218
597.36	-75.836
597.38	-76.309
597.4	-76.019
597.42	-75.928
597.44	-76.218
597.46	-75.745
597.48	-76.187
597.5	-76.05
597.52	-75.714
597.54	-76.263
597.56	-75.943
597.58	-75.943
597.6	-76.233
597.62	-75.79
597.64	-76.126
597.66	-76.096
597.68	-75.821
597.7	-76.218
597.72	-75.989
597.74	-76.05
597.76	-76.141
597.78	-75.684
597.8	-76.141
597.82	-75.882
597.84	-75.714
597.86	-76.202
597.88	-75.775
597.9	-75.928
597.92	-76.096
597.94	-75.699
597.96	-76.111
597.98	-75.836
598	-75.668
598.02	-76.096
598.04	-75.714
598.06	-75.806
598.08	-76.08
598.1	-75.623
598.12	-76.035
598.14	-75.912
598.16	-75.562
598.18	-76.08
598.2	-75.745
598.22	-75.806
598.24	-76.096
598.26	-75.638
598.28	-75.943
598.3	-75.897
598.32	-75.577
598.34	-76.004
598.36	-75.684
598.38	-75.623
598.4	-75.912
598.42	-75.531
598.44	-75.912
598.46	-75.974
598.48	-75.562
598.5	-76.05
598.52	-75.806
598.54	-75.607
598.56	-76.035
598.58	-75.562
598.6	-75.714
598.62	-75.943
598.64	-75.409
598.66	-75.821
598.68	-75.745
598.7	-75.485
598.72	-75.912
598.74	-75.638
598.76	-75.546
598.78	-75.928
598.8	-75.47
598.82	-75.775
598.84	-75.851
598.86	-75.531
598.88	-75.989
598.9	-75.775
598.92	-75.623
598.94	-76.08
598.96	-75.577
598.98	-75.821
599	-75.897
599.02	-75.516
599.04	-75.958
599.06	-75.684
599.08	-75.775
599.1	-75.867
599.12	-75.546
599.14	-75.958
599.16	-75.653
599.18	-75.76
599.2	-75.821
599.22	-75.485
599.24	-75.943
599.26	-75.562
599.28	-75.836
599.3	-75.714
599.32	-75.607
599.34	-75.76
599.36	-75.439
599.38	-75.897
599.4	-75.562
599.42	-75.836
599.44	-75.623
599.46	-75.684
599.48	-75.775
599.5	-75.516
599.52	-75.867
599.54	-75.47
599.56	-75.806
599.58	-75.485
599.6	-75.897
599.62	-75.592
599.64	-75.851
599.66	-75.729
599.68	-75.607
599.7	-75.821
599.72	-75.531
599.74	-75.821
599.76	-75.47
599.78	-75.806
599.8	-75.302
599.82	-75.851
599.84	-75.439
599.86	-75.821
599.88	-75.5
599.9	-75.684
599.92	-75.5
599.94	-75.607
599.96	-75.562
599.98	-75.531
600	-75.577
600.02	-75.378
600.04	-75.592
600.06	-75.287
600.08	-75.714
600.1	-75.333
600.12	-75.699
600.14	-75.272
600.16	-75.623
600.18	-75.455
600.2	-75.577
600.22	-75.47
600.24	-75.455
600.26	-75.5
600.28	-75.272
600.3	-75.592
600.32	-75.211
600.34	-75.684
600.36	-75.211
600.38	-75.516
600.4	-75.394
600.42	-75.531
600.44	-75.485
600.46	-75.424
600.48	-75.562
600.5	-75.211
600.52	-75.638
600.54	-75.15
600.56	-75.546
600.58	-75.18
600.6	-75.317
600.62	-75.348
600.64	-75.226
600.66	-75.562
600.68	-75.241
600.7	-75.607
600.72	-75.211
600.74	-75.5
600.76	-75.302
600.78	-75.394
600.8	-75.455
600.82	-75.165
600.84	-75.516
600.86	-75.134
600.88	-75.577
600.9	-75.302
600.92	-75.47
600.94	-75.439
600.96	-75.119
600.98	-75.577
601	-75.226
601.02	-75.653
601.04	-75.394
601.06	-75.455
601.08	-75.394
601.1	-75.272
601.12	-75.592
601.14	-75.134
601.16	-75.577
601.18	-75.272
601.2	-75.409
601.22	-75.5
601.24	-75.211
601.26	-75.592
601.28	-75.134
601.3	-75.439
601.32	-75.241
601.34	-75.287
601.36	-75.5
601.38	-75.18
601.4	-75.592
601.42	-75.211
601.44	-75.5
601.46	-75.424
601.48	-75.317
601.5	-75.577
601.52	-75.15
601.54	-75.531
601.56	-75.287
601.58	-75.439
601.6	-75.439
601.62	-75.15
601.64	-75.562
601.66	-75.088
601.68	-75.516
601.7	-75.348
601.72	-75.211
601.74	-75.439
601.76	-75.073
601.78	-75.531
601.8	-75.333
601.82	-75.363
601.84	-75.363
601.86	-75.104
601.88	-75.424
601.9	-75.058
601.92	-75.394
601.94	-75.241
601.96	-75.119
601.98	-75.333
602	-74.86
602.02	-75.409
602.04	-75.134
602.06	-75.15
602.08	-75.241
602.1	-74.905
602.12	-75.333
602.14	-74.997
602.16	-75.241
602.18	-75.165
602.2	-74.875
602.22	-75.241
602.24	-74.799
602.26	-75.211
602.28	-75.073
602.3	-74.921
602.32	-75.15
602.34	-74.753
602.36	-75.165
602.38	-74.905
602.4	-75.058
602.42	-75.088
602.44	-74.753
602.46	-75.18
602.48	-74.86
602.5	-75.15
602.52	-75.058
602.54	-74.753
602.56	-75.104
602.58	-74.631
602.6	-75.058
602.62	-74.921
602.64	-74.738
602.66	-75.119
602.68	-74.661
602.7	-75.027
602.72	-74.814
602.74	-74.829
602.76	-75.058
602.78	-74.783
602.8	-75.241
602.82	-74.921
602.84	-75.027
602.86	-75.165
602.88	-74.844
602.9	-75.317
602.92	-74.921
602.94	-75.165
602.96	-75.15
602.98	-74.799
603	-75.18
603.02	-74.89
603.04	-75.165
603.06	-75.15
603.08	-75.027
603.1	-75.378
603.12	-74.951
603.14	-75.287
603.16	-75.104
603.18	-74.966
603.2	-75.378
603.22	-74.875
603.24	-75.317
603.26	-75.226
603.28	-75.012
603.3	-75.409
603.32	-74.982
603.34	-75.317
603.36	-75.088
603.38	-75.043
603.4	-75.256
603.42	-74.936
603.44	-75.424
603.46	-75.15
603.48	-75.165
603.5	-75.394
603.52	-74.951
603.54	-75.439
603.56	-75.165
603.58	-75.211
603.6	-75.348
603.62	-74.951
603.64	-75.47
603.66	-75.165
603.68	-75.272
603.7	-75.348
603.72	-74.982
603.74	-75.439
603.76	-75.027
603.78	-74.722
603.8	-74.478
603.82	-73.959
603.84	-74.371
603.86	-74.02
603.88	-74.127
603.9	-74.142
603.92	-73.746
603.94	-74.112
603.96	-73.761
603.98	-73.746
604	-73.898
604.02	-73.471
604.04	-73.761
604.06	-73.471
604.08	-73.486
604.1	-73.7
604.12	-73.288
604.14	-73.685
604.16	-73.334
604.18	-73.349
604.2	-73.425
604.22	-72.968
604.24	-73.38
604.26	-73.044
604.28	-72.968
604.3	-73.242
604.32	-72.754
604.34	-73.196
604.36	-72.876
604.38	-72.754
604.4	-72.952
604.42	-72.479
604.44	-72.906
604.46	-72.678
604.48	-72.51
604.5	-72.693
604.52	-72.266
604.54	-72.647
604.56	-72.479
604.58	-72.25
604.6	-72.632
604.62	-72.189
604.64	-72.464
604.66	-72.403
604.68	-72.083
604.7	-72.449
604.72	-72.067
604.74	-72.22
604.76	-71.823
604.78	-69.656
604.8	-68.588
604.82	-67.871
604.84	-67.642
604.86	-67.413
604.88	-66.803
604.9	-66.971
604.92	-66.483
604.94	-66.101
604.96	-66.162
604.98	-65.46
605	-65.628
605.02	-65.277
605.04	-64.835
605.06	-64.941
605.08	-64.331
605.1	-64.331
605.12	-64.087
605.14	-63.507
605.16	-63.736
605.18	-63.202
605.2	-63.08
605.22	-63.019
605.24	-62.378
605.26	-62.637
605.28	-62.225
605.3	-61.874
605.32	-61.966
605.34	-61.356
605.36	-61.584
605.38	-61.264
605.4	-60.715
605.42	-61.02
605.44	-60.455
605.46	-60.287
605.48	-60.211
605.5	-59.677
605.52	-59.952
605.54	-59.586
605.56	-59.189
605.58	-59.433
605.6	-58.853
605.62	-58.884
605.64	-58.807
605.66	-58.243
605.68	-58.487
605.7	-57.999
605.72	-57.693
605.74	-57.968
605.76	-57.8
605.78	-59.647
605.8	-60.806
605.82	-60.669
605.84	-61.127
605.86	-60.837
605.88	-61.005
605.9	-61.279
605.92	-60.974
605.94	-61.325
605.96	-61.203
605.98	-61.02
606	-61.478
606.02	-61.157
606.04	-61.356
606.06	-61.584
606.08	-61.127
606.1	-61.676
606.12	-61.554
606.14	-61.325
606.16	-61.752
606.18	-61.356
606.2	-61.554
606.22	-61.752
606.24	-61.371
606.26	-61.768
606.28	-61.661
606.3	-61.462
606.32	-61.874
606.34	-61.646
606.36	-61.722
606.38	-61.874
606.4	-61.417
606.42	-61.874
606.44	-61.783
606.46	-61.523
606.48	-61.966
606.5	-61.737
606.52	-61.646
606.54	-61.981
606.56	-61.569
606.58	-61.951
606.6	-61.89
606.62	-61.493
606.64	-61.951
606.66	-61.676
606.68	-61.569
606.7	-61.996
606.72	-61.539
606.74	-61.752
606.76	-62.027
606.78	-62.225
606.8	-63.263
606.82	-63.385
606.84	-63.171
606.86	-63.705
606.88	-63.522
606.9	-63.538
606.92	-63.934
606.94	-63.644
606.96	-64.056
606.98	-64.056
607	-63.782
607.02	-64.331
607.04	-64.224
607.06	-64.148
607.08	-64.621
607.1	-64.316
607.12	-64.56
607.14	-64.758
607.16	-64.377
607.18	-64.819
607.2	-64.804
607.22	-64.545
607.24	-65.079
607.26	-64.835
607.28	-65.018
607.3	-65.201
607.32	-64.865
607.34	-65.353
607.36	-65.231
607.38	-65.186
607.4	-65.521
607.42	-65.155
607.44	-65.475
607.46	-65.506
607.48	-65.414
607.5	-65.826
607.52	-65.521
607.54	-65.765
607.56	-65.75
607.58	-65.72
607.6	-66.086
607.62	-65.704
607.64	-66.177
607.66	-65.903
607.68	-66.04
607.7	-66.132
607.72	-65.933
607.74	-66.406
607.76	-65.933
607.78	-66.315
607.8	-66.025
607.82	-66.208
607.84	-66.315
607.86	-66.162
607.88	-66.391
607.9	-66.101
607.92	-66.498
607.94	-66.086
607.96	-66.589
607.98	-66.376
608	-66.62
608.02	-66.467
608.04	-66.559
608.06	-66.65
608.08	-66.498
608.1	-66.803
608.12	-66.513
608.14	-66.803
608.16	-66.544
608.18	-66.94
608.2	-66.559
608.22	-67.001
608.24	-66.635
608.26	-66.94
608.28	-66.864
608.3	-67.032
608.32	-66.91
608.34	-66.94
608.36	-67.032
608.38	-66.895
608.4	-67.154
608.42	-66.925
608.44	-67.307
608.46	-66.864
608.48	-67.307
608.5	-66.879
608.52	-67.337
608.54	-67.062
608.56	-67.307
608.58	-67.123
608.6	-67.291
608.62	-67.337
608.64	-67.23
608.66	-67.52
608.68	-67.23
608.7	-67.505
608.72	-67.139
608.74	-67.612
608.76	-67.368
608.78	-67.673
608.8	-67.627
608.82	-67.688
608.84	-67.841
608.86	-67.642
608.88	-68.085
608.9	-67.673
608.92	-68.1
608.94	-67.734
608.96	-68.008
608.98	-67.978
609	-67.993
609.02	-68.176
609.04	-67.902
609.06	-68.298
609.08	-67.902
609.1	-68.344
609.12	-68.069
609.14	-68.207
609.16	-68.192
609.18	-68.008
609.2	-68.451
609.22	-68.115
609.24	-68.604
609.26	-68.329
609.28	-68.527
609.3	-68.466
609.32	-68.283
609.34	-68.665
609.36	-68.375
609.38	-68.771
609.4	-68.542
609.42	-68.695
609.44	-68.71
609.46	-68.542
609.48	-68.893
609.5	-68.542
609.52	-68.985
609.54	-68.665
609.56	-68.893
609.58	-68.878
609.6	-68.695
609.62	-69.122
609.64	-68.726
609.66	-69.168
609.68	-68.939
609.7	-69
609.72	-69.122
609.74	-68.726
609.76	-69.244
609.78	-68.756
609.8	-69.107
609.82	-68.954
609.84	-68.924
609.86	-69.138
609.88	-68.756
609.9	-69.168
609.92	-68.848
609.94	-69.092
609.96	-69.016
609.98	-68.741
610	-69.229
610.02	-68.832
610.04	-69.305
610.06	-69.122
610.08	-69.046
610.1	-69.244
610.12	-68.909
610.14	-69.397
610.16	-69.046
610.18	-69.275
610.2	-69.229
610.22	-69.061
610.24	-69.443
610.26	-69.016
610.28	-69.427
610.3	-69.244
610.32	-69.183
610.34	-69.382
610.36	-69.016
610.38	-69.519
610.4	-69.153
610.42	-69.366
610.44	-69.412
610.46	-69.122
610.48	-69.611
610.5	-69.168
610.52	-69.534
610.54	-69.443
610.56	-69.305
610.58	-69.58
610.6	-69.168
610.62	-69.626
610.64	-69.443
610.66	-69.626
610.68	-69.748
610.7	-69.382
610.72	-69.717
610.74	-69.473
610.76	-69.687
610.78	-69.58
610.8	-69.321
610.82	-69.702
610.84	-69.29
610.86	-69.626
610.88	-69.534
610.9	-69.336
610.92	-69.717
610.94	-69.214
610.96	-69.611
610.98	-69.473
611	-69.443
611.02	-69.733
611.04	-69.366
611.06	-69.839
611.08	-69.55
611.1	-69.672
611.12	-69.717
611.14	-69.412
611.16	-69.748
611.18	-69.443
611.2	-69.717
611.22	-69.763
611.24	-69.519
611.26	-69.946
611.28	-69.519
611.3	-69.839
611.32	-69.687
611.34	-69.534
611.36	-69.839
611.38	-69.458
611.4	-69.855
611.42	-69.672
611.44	-69.626
611.46	-70.007
611.48	-69.534
611.5	-69.977
611.52	-69.794
611.54	-69.702
611.56	-69.992
611.58	-69.626
611.6	-70.007
611.62	-69.717
611.64	-69.794
611.66	-69.916
611.68	-69.58
611.7	-69.992
611.72	-69.641
611.74	-69.794
611.76	-69.55
611.78	-67.734
611.8	-66.879
611.82	-66.162
611.84	-66.132
611.86	-65.842
611.88	-65.323
611.9	-65.628
611.92	-65.048
611.94	-65.14
611.96	-64.957
611.98	-64.468
612	-64.713
612.02	-64.194
612.04	-64.24
612.06	-64.011
612.08	-63.553
612.1	-63.766
612.12	-63.187
612.14	-63.339
612.16	-63.126
612.18	-62.729
612.2	-62.958
612.22	-62.5
612.24	-62.576
612.26	-62.408
612.28	-62.027
612.3	-62.241
612.32	-61.691
612.34	-61.768
612.36	-61.661
612.38	-61.172
612.4	-61.417
612.42	-60.959
612.44	-60.989
612.46	-60.852
612.48	-60.516
612.5	-60.745
612.52	-60.242
612.54	-60.333
612.56	-60.165
612.58	-59.631
612.6	-60.028
612.62	-59.586
612.64	-59.555
612.66	-59.54
612.68	-58.99
612.7	-59.326
612.72	-58.99
612.74	-58.945
612.76	-58.975
612.78	-58.701
612.8	-59.235
612.82	-58.899
612.84	-58.838
612.86	-59.036
612.88	-58.38
612.9	-58.655
612.92	-58.472
612.94	-58.166
612.96	-58.441
612.98	-57.922
613	-58.258
613.02	-58.044
613.04	-57.8
613.06	-58.136
613.08	-57.693
613.1	-57.846
613.12	-57.632
613.14	-57.19
613.16	-57.526
613.18	-57.175
613.2	-57.281
613.22	-57.266
613.24	-56.885
613.26	-57.175
613.28	-56.839
613.3	-56.808
613.32	-56.961
613.34	-56.412
613.36	-56.686
613.38	-56.458
613.4	-56.274
613.42	-56.595
613.44	-56.107
613.46	-56.351
613.48	-56.091
613.5	-55.725
613.52	-56.122
613.54	-55.695
613.56	-55.878
613.58	-55.817
613.6	-55.344
613.62	-55.756
613.64	-55.435
613.66	-55.237
613.68	-55.496
613.7	-54.916
613.72	-55.054
613.74	-54.947
613.76	-55.038
613.78	-56.641
613.8	-57.312
613.82	-57.816
613.84	-58.06
613.86	-57.785
613.88	-58.395
613.9	-58.182
613.92	-58.075
613.94	-58.563
613.96	-58.182
613.98	-58.67
614	-58.838
614.02	-58.502
614.04	-58.96
614.06	-58.777
614.08	-58.868
614.1	-59.189
614.12	-58.899
614.14	-59.372
614.16	-59.28
614.18	-59.082
614.2	-59.662
614.22	-59.387
614.24	-59.616
614.26	-59.784
614.28	-59.357
614.3	-59.83
614.32	-59.845
614.34	-59.692
614.36	-60.181
614.38	-59.921
614.4	-60.12
614.42	-60.226
614.44	-59.952
614.46	-60.41
614.48	-60.287
614.5	-60.074
614.52	-60.501
614.54	-60.211
614.56	-60.532
614.58	-60.684
614.6	-60.394
614.62	-60.791
614.64	-60.654
614.66	-60.593
614.68	-60.974
614.7	-60.715
614.72	-60.944
614.74	-61.05
614.76	-60.669
614.78	-61.096
614.8	-60.928
614.82	-60.684
614.84	-61.172
614.86	-60.745
614.88	-60.913
614.9	-61.142
614.92	-60.822
614.94	-61.279
614.96	-61.157
614.98	-60.974
615	-61.401
615.02	-61.188
615.04	-61.234
615.06	-61.462
615.08	-61.066
615.1	-61.432
615.12	-61.432
615.14	-61.111
615.16	-61.615
615.18	-61.31
615.2	-61.279
615.22	-61.691
615.24	-61.234
615.26	-61.554
615.28	-61.646
615.3	-61.295
615.32	-61.722
615.34	-61.63
615.36	-61.432
615.38	-61.92
615.4	-61.676
615.42	-61.676
615.44	-61.935
615.46	-61.539
615.48	-61.966
615.5	-61.92
615.52	-61.584
615.54	-62.042
615.56	-61.844
615.58	-61.722
615.6	-62.103
615.62	-61.752
615.64	-62.088
615.66	-62.057
615.68	-61.798
615.7	-62.241
615.72	-61.935
615.74	-62.119
615.76	-62.225
615.78	-62.042
615.8	-62.576
615.82	-62.393
615.84	-62.515
615.86	-62.668
615.88	-62.393
615.9	-62.79
615.92	-62.393
615.94	-62.775
615.96	-62.744
615.98	-62.637
616	-62.943
616.02	-62.607
616.04	-63.065
616.06	-62.79
616.08	-63.034
616.1	-63.019
616.12	-62.912
616.14	-63.065
616.16	-62.82
616.18	-63.263
616.2	-62.851
616.22	-63.293
616.24	-62.973
616.26	-63.293
616.28	-63.065
616.3	-63.171
616.32	-63.232
616.34	-63.126
616.36	-63.354
616.38	-63.095
616.4	-63.477
616.42	-63.156
616.44	-63.522
616.46	-63.202
616.48	-63.629
616.5	-63.309
616.52	-63.675
616.54	-63.522
616.56	-63.675
616.58	-63.66
616.6	-63.644
616.62	-63.782
616.64	-63.629
616.66	-63.904
616.68	-63.629
616.7	-63.98
616.72	-63.614
616.74	-64.041
616.76	-63.339
616.78	-62.546
616.8	-61.203
616.82	-61.172
616.84	-60.822
616.86	-60.806
616.88	-60.577
616.9	-60.394
616.92	-60.379
616.94	-60.028
616.96	-60.242
616.98	-59.784
617	-60.059
617.02	-59.54
617.04	-59.799
617.06	-59.402
617.08	-59.418
617.1	-59.174
617.12	-58.99
617.14	-59.021
617.16	-58.655
617.18	-58.945
617.2	-58.365
617.22	-58.716
617.24	-58.319
617.26	-58.487
617.28	-58.273
617.3	-58.044
617.32	-58.06
617.34	-57.693
617.36	-57.983
617.38	-57.449
617.4	-57.816
617.42	-57.404
617.44	-57.404
617.46	-57.312
617.48	-56.992
617.5	-57.251
617.52	-56.778
617.54	-57.114
617.56	-56.747
617.58	-56.915
617.6	-56.732
617.62	-56.58
617.64	-56.671
617.66	-56.213
617.68	-56.488
617.7	-55.984
617.72	-56.259
617.74	-55.908
617.76	-55.679
617.78	-55.405
617.8	-54.565
617.82	-54.81
617.84	-54.352
617.86	-54.565
617.88	-54.321
617.9	-54.001
617.92	-54.169
617.94	-53.665
617.96	-53.97
617.98	-53.467
618	-53.543
618.02	-53.345
618.04	-52.963
618.06	-53.192
618.08	-52.689
618.1	-52.963
618.12	-52.536
618.14	-52.551
618.16	-52.49
618.18	-52.109
618.2	-52.414
618.22	-51.819
618.24	-52.017
618.26	-51.773
618.28	-51.514
618.3	-51.651
618.32	-51.163
618.34	-51.453
618.36	-50.995
618.38	-51.147
618.4	-50.995
618.42	-50.629
618.44	-50.903
618.46	-50.308
618.48	-50.537
618.5	-50.323
618.52	-50.11
618.54	-50.278
618.56	-49.744
618.58	-50.034
618.6	-49.545
618.62	-49.637
618.64	-49.576
618.66	-49.164
618.68	-49.454
618.7	-48.889
618.72	-49.042
618.74	-48.965
618.76	-49.088
618.78	-50.644
618.8	-51.285
618.82	-51.926
618.84	-51.712
618.86	-51.834
618.88	-52.155
618.9	-51.865
618.92	-52.353
618.94	-52.109
618.96	-52.353
618.98	-52.429
619	-52.185
619.02	-52.673
619.04	-52.307
619.06	-52.628
619.08	-52.628
619.1	-52.399
619.12	-52.887
619.14	-52.521
619.16	-52.856
619.18	-52.811
619.2	-52.734
619.22	-53.223
619.24	-52.795
619.26	-53.177
619.28	-53.04
619.3	-52.948
619.32	-53.314
619.34	-52.994
619.36	-53.482
619.38	-53.268
619.4	-53.223
619.42	-53.482
619.44	-53.085
619.46	-53.604
619.48	-53.284
619.5	-53.375
619.52	-53.528
619.54	-53.207
619.56	-53.68
619.58	-53.452
619.6	-53.558
619.62	-53.574
619.64	-53.253
619.66	-53.848
619.68	-53.452
619.7	-53.696
619.72	-53.772
619.74	-53.436
619.76	-53.879
619.78	-53.833
619.8	-54.184
619.82	-54.276
619.84	-54.047
619.86	-54.459
619.88	-54.062
619.9	-54.459
619.92	-54.398
619.94	-54.23
619.96	-54.672
619.98	-54.337
620	-54.611
620.02	-54.581
620.04	-54.474
620.06	-54.825
620.08	-54.398
620.1	-54.81
620.12	-54.657
620.14	-54.55
620.16	-54.977
620.18	-54.626
620.2	-55.069
620.22	-54.901
620.24	-54.794
620.26	-55.191
620.28	-54.779
620.3	-55.252
620.32	-55.054
620.34	-54.932
620.36	-55.359
620.38	-54.947
620.4	-55.359
620.42	-55.237
620.44	-55.176
620.46	-55.405
620.48	-55.038
620.5	-55.557
620.52	-55.359
620.54	-55.267
620.56	-55.588
620.58	-55.161
620.6	-55.649
620.62	-55.496
620.64	-55.481
620.66	-55.695
620.68	-55.283
620.7	-55.71
620.72	-55.42
620.74	-55.527
620.76	-55.801
620.78	-55.344
620.8	-55.878
620.82	-55.74
620.84	-55.664
620.86	-55.984
620.88	-55.588
620.9	-56.015
620.92	-55.786
620.94	-55.771
620.96	-56.107
620.98	-55.679
621	-56.091
621.02	-55.939
621.04	-55.817
621.06	-56.274
621.08	-55.832
621.1	-56.213
621.12	-56.061
621.14	-55.939
621.16	-56.259
621.18	-55.969
621.2	-56.29
621.22	-56.198
621.24	-56.015
621.26	-56.396
621.28	-56.03
621.3	-56.381
621.32	-56.366
621.34	-56.076
621.36	-56.458
621.38	-56.076
621.4	-56.427
621.42	-56.473
621.44	-56.198
621.46	-56.595
621.48	-56.259
621.5	-56.503
621.52	-56.564
621.54	-56.32
621.56	-56.717
621.58	-56.412
621.6	-56.534
621.62	-56.702
621.64	-56.32
621.66	-56.824
621.68	-56.61
621.7	-56.473
621.72	-56.793
621.74	-56.335
621.76	-56.534
621.78	-55.313
621.8	-54.047
621.82	-54.214
621.84	-53.68
621.86	-53.741
621.88	-53.604
621.9	-53.085
621.92	-53.375
621.94	-52.872
621.96	-52.811
621.98	-52.841
622	-52.368
622.02	-52.689
622.04	-52.277
622.06	-52.094
622.08	-52.246
622.1	-51.697
622.12	-51.956
622.14	-51.804
622.16	-51.315
622.18	-51.62
622.2	-51.209
622.22	-51.27
622.24	-51.239
622.26	-50.735
622.28	-51.025
622.3	-50.705
622.32	-50.446
622.34	-50.751
622.36	-50.232
622.38	-50.461
622.4	-50.308
622.42	-49.881
622.44	-50.247
622.46	-49.927
622.48	-49.835
622.5	-49.85
622.52	-49.332
622.54	-49.622
622.56	-49.408
622.58	-49.194
622.6	-49.438
622.62	-48.996
622.64	-49.118
622.66	-49.088
622.68	-48.706
622.7	-48.965
622.72	-48.584
622.74	-48.37
622.76	-48.599
622.78	-47.745
622.8	-47.867
622.82	-47.852
622.84	-47.302
622.86	-47.668
622.88	-47.256
622.9	-47.012
622.92	-47.287
622.94	-46.722
622.96	-46.844
622.98	-46.799
623	-46.326
623.02	-46.6
623.04	-46.371
623.06	-45.99
623.08	-46.249
623.1	-45.776
623.12	-45.746
623.14	-45.746
623.16	-45.258
623.18	-45.471
623.2	-45.242
623.22	-44.861
623.24	-45.09
623.26	-44.708
623.28	-44.586
623.3	-44.769
623.32	-44.189
623.34	-44.373
623.36	-44.266
623.38	-43.777
623.4	-44.037
623.42	-43.671
623.44	-43.335
623.46	-43.61
623.48	-43.045
623.5	-42.953
623.52	-43.045
623.54	-42.389
623.56	-42.48
623.58	-42.297
623.6	-41.626
623.62	-41.626
623.64	-40.863
623.66	-40.131
623.68	-39.78
623.7	-38.589
623.72	-37.796
623.74	-37.201
623.76	-36.087
623.78	-36.545
623.8	-36.53
623.82	-35.324
623.84	-34.76
623.86	-33.493
623.88	-32.257
623.9	-31.525
623.92	-29.892
623.94	-28.687
623.96	-27.481
623.98	-25.696
624	-24.551
624.02	-22.842
624.04	-21.103
624.06	-19.867
624.08	-17.96
624.1	-16.739
624.12	-15.228
624.14	-13.458
624.16	-12.375
624.18	-10.635
624.2	-9.4757
624.22	-8.0872
624.24	-6.4545
624.26	-5.6152
624.28	-3.891
624.3	-2.9907
624.32	-1.8005
624.34	-0.45776
624.36	0.13733
624.38	1.6632
624.4	2.3193
624.42	3.54
624.44	4.3488
624.46	5.1422
624.48	6.3019
624.5	6.6986
624.52	7.9498
624.54	8.3008
624.56	9.2468
624.58	9.6436
624.6	10.3
624.62	10.986
624.64	11.307
624.66	12.115
624.68	12.131
624.7	12.939
624.72	12.939
624.74	13.55
624.76	13.641
624.78	13.886
624.8	13.947
624.82	14.099
624.84	14.465
624.86	14.343
624.88	14.786
624.9	14.435
624.92	14.801
624.94	14.45
624.96	14.801
624.98	14.42
625	14.587
625.02	14.404
625.04	14.389
625.06	14.252
625.08	14.099
625.1	14.16
625.12	13.55
625.14	13.672
625.16	13.016
625.18	13.107
625.2	12.436
625.22	12.39
625.24	11.795
625.26	11.49
625.28	11.246
625.3	10.666
625.32	10.62
625.34	9.7504
625.36	9.7504
625.38	8.7738
625.4	8.7128
625.42	8.1177
625.44	7.6294
625.46	7.4005
625.48	6.546
625.5	6.3629
625.52	5.3864
625.54	5.2643
625.56	4.3945
625.58	4.0283
625.6	3.5248
625.62	2.7924
625.64	2.594
625.66	1.6479
625.68	1.5869
625.7	0.53406
625.72	0.061035
625.74	-0.42725
625.76	-1.3275
625.78	-1.709
625.8	-2.8687
625.82	-3.1128
625.84	-4.1046
625.86	-4.6387
625.88	-5.1422
625.9	-6.0883
625.92	-6.3324
625.94	-7.37
625.96	-7.6904
625.98	-8.4686
626	-9.0332
626.02	-9.3689
626.04	-10.437
626.06	-10.712
626.08	-11.78
626.1	-12.177
626.12	-12.726
626.14	-13.565
626.16	-13.763
626.18	-14.877
626.2	-15.137
626.22	-15.9
626.24	-16.464
626.26	-16.785
626.28	-17.838
626.3	-18.066
626.32	-19.043
626.34	-19.501
626.36	-19.959
626.38	-20.859
626.4	-21.088
626.42	-22.125
626.44	-22.476
626.46	-23.071
626.48	-23.773
626.5	-24.048
626.52	-25.238
626.54	-25.436
626.56	-26.138
626.58	-26.718
626.6	-26.978
626.62	-27.954
626.64	-28.213
626.66	-29.068
626.68	-29.526
626.7	-29.877
626.72	-30.701
626.74	-30.869
626.76	-31.967
626.78	-32.761
626.8	-33.463
626.82	-34.409
626.84	-34.561
626.86	-35.538
626.88	-35.95
626.9	-36.514
626.92	-37.17
626.94	-37.308
626.96	-38.3
626.98	-38.605
627	-39.23
627.02	-39.81
627.04	-39.917
627.06	-40.848
627.08	-40.955
627.1	-41.672
627.12	-42.068
627.14	-42.252
627.16	-43.152
627.18	-43.121
627.2	-43.869
627.22	-44.281
627.24	-44.418
627.26	-45.166
627.28	-45.12
627.3	-45.914
627.32	-46.204
627.34	-46.57
627.36	-47.211
627.38	-47.211
627.4	-47.974
627.42	-48.004
627.44	-48.386
627.46	-48.859
627.48	-48.904
627.5	-49.713
627.52	-49.698
627.54	-50.14
627.56	-50.522
627.58	-50.522
627.6	-51.27
627.62	-51.193
627.64	-51.788
627.66	-51.987
627.68	-52.17
627.7	-52.826
627.72	-52.582
627.74	-53.268
627.76	-53.36
627.78	-53.253
627.8	-53.726
627.82	-53.574
627.84	-54.184
627.86	-54.245
627.88	-54.337
627.9	-54.84
627.92	-54.764
627.94	-55.298
627.96	-55.206
627.98	-55.557
628	-55.801
628.02	-55.679
628.04	-56.396
628.06	-56.213
628.08	-56.61
628.1	-56.793
628.12	-56.595
628.14	-57.236
628.16	-57.083
628.18	-57.51
628.2	-57.617
628.22	-57.571
628.24	-58.09
628.26	-57.831
628.28	-58.395
628.3	-58.456
628.32	-58.38
628.34	-58.777
628.36	-58.533
628.38	-59.204
628.4	-59.174
628.42	-59.326
628.44	-59.692
628.46	-59.402
628.48	-59.998
628.5	-59.86
628.52	-60.028
628.54	-60.364
628.56	-60.104
628.58	-60.654
628.6	-60.577
628.62	-60.867
628.64	-61.081
628.66	-60.898
628.68	-61.417
628.7	-61.234
628.72	-61.478
628.74	-61.722
628.76	-61.417
628.78	-61.661
628.8	-61.142
628.82	-61.279
628.84	-61.493
628.86	-61.157
628.88	-61.646
628.9	-61.386
628.92	-61.615
628.94	-61.722
628.96	-61.493
628.98	-61.92
629	-61.707
629.02	-61.935
629.04	-61.966
629.06	-61.676
629.08	-62.195
629.1	-61.874
629.12	-62.149
629.14	-62.286
629.16	-61.89
629.18	-62.378
629.2	-62.164
629.22	-62.347
629.24	-62.469
629.26	-62.225
629.28	-62.668
629.3	-62.439
629.32	-62.683
629.34	-62.805
629.36	-62.515
629.38	-63.019
629.4	-62.698
629.42	-62.881
629.44	-63.049
629.46	-62.683
629.48	-63.217
629.5	-63.034
629.52	-63.065
629.54	-63.37
629.56	-62.988
629.58	-63.431
629.6	-63.217
629.62	-63.141
629.64	-63.568
629.66	-63.202
629.68	-63.644
629.7	-63.599
629.72	-63.461
629.74	-63.782
629.76	-63.492
629.78	-63.904
629.8	-63.919
629.82	-63.721
629.84	-64.117
629.86	-63.766
629.88	-64.041
629.9	-64.041
629.92	-63.797
629.94	-64.285
629.96	-64.026
629.98	-64.133
630	-64.362
630.02	-63.995
630.04	-64.453
630.06	-64.194
630.08	-64.24
630.1	-64.514
630.12	-64.163
630.14	-64.59
630.16	-64.499
630.18	-64.346
630.2	-64.667
630.22	-64.346
630.24	-64.682
630.26	-64.667
630.28	-64.392
630.3	-64.88
630.32	-64.621
630.34	-64.758
630.36	-64.941
630.38	-64.575
630.4	-65.094
630.42	-64.88
630.44	-64.713
630.46	-65.201
630.48	-64.758
630.5	-65.094
630.52	-65.14
630.54	-64.835
630.56	-65.353
630.58	-65.109
630.6	-65.17
630.62	-65.384
630.64	-65.033
630.66	-65.475
630.68	-65.231
630.7	-65.14
630.72	-65.491
630.74	-65.079
630.76	-65.384
630.78	-65.353
630.8	-64.88
630.82	-65.308
630.84	-65.125
630.86	-64.972
630.88	-65.262
630.9	-64.835
630.92	-65.201
630.94	-65.155
630.96	-64.926
630.98	-65.384
631	-65.063
631.02	-65.048
631.04	-65.308
631.06	-64.896
631.08	-65.414
631.1	-65.338
631.12	-65.033
631.14	-65.445
631.16	-65.125
631.18	-65.216
631.2	-65.384
631.22	-64.987
631.24	-65.399
631.26	-65.277
631.28	-65.094
631.3	-65.552
631.32	-65.308
631.34	-65.308
631.36	-65.521
631.38	-65.033
631.4	-65.475
631.42	-65.445
631.44	-65.201
631.46	-65.674
631.48	-65.338
631.5	-65.369
631.52	-65.582
631.54	-65.231
631.56	-65.598
631.58	-65.445
631.6	-65.186
631.62	-65.72
631.64	-65.414
631.66	-65.445
631.68	-65.75
631.7	-65.292
631.72	-65.598
631.74	-65.598
631.76	-65.369
631.78	-65.887
631.8	-65.704
631.82	-65.598
631.84	-65.964
631.86	-65.659
631.88	-65.887
631.9	-65.933
631.92	-65.598
631.94	-66.025
631.96	-65.872
631.98	-65.689
632	-66.132
632.02	-65.811
632.04	-65.842
632.06	-66.086
632.08	-65.72
632.1	-66.208
632.12	-66.193
632.14	-65.857
632.16	-66.299
632.18	-66.01
632.2	-65.872
632.22	-66.315
632.24	-65.918
632.26	-66.116
632.28	-66.208
632.3	-65.826
632.32	-66.376
632.34	-66.193
632.36	-66.147
632.38	-66.36
632.4	-65.994
632.42	-66.36
632.44	-66.208
632.46	-66.101
632.48	-66.513
632.5	-66.055
632.52	-66.483
632.54	-66.223
632.56	-66.345
632.58	-66.513
632.6	-66.132
632.62	-66.589
632.64	-66.208
632.66	-66.528
632.68	-66.437
632.7	-66.345
632.72	-66.605
632.74	-66.193
632.76	-66.269
632.78	-64.529
632.8	-63.782
632.82	-63.263
632.84	-63.126
632.86	-63.049
632.88	-62.622
632.9	-62.744
632.92	-62.241
632.94	-62.531
632.96	-61.783
632.98	-62.073
633	-61.63
633.02	-61.722
633.04	-61.447
633.06	-61.325
633.08	-61.188
633.1	-60.959
633.12	-61.035
633.14	-60.577
633.16	-60.837
633.18	-60.287
633.2	-60.486
633.22	-59.998
633.24	-60.211
633.26	-59.83
633.28	-60.013
633.3	-59.677
633.32	-59.723
633.34	-59.433
633.36	-59.387
633.38	-59.326
633.4	-58.99
633.42	-59.052
633.44	-58.578
633.46	-58.777
633.48	-58.319
633.5	-58.594
633.52	-58.121
633.54	-58.319
633.56	-57.999
633.58	-58.075
633.6	-57.892
633.62	-57.724
633.64	-57.861
633.66	-57.373
633.68	-57.663
633.7	-57.19
633.72	-57.526
633.74	-56.976
633.76	-57.129
633.78	-56.366
633.8	-55.954
633.82	-55.756
633.84	-55.42
633.86	-55.634
633.88	-55.099
633.9	-55.405
633.92	-54.947
633.94	-55.099
633.96	-54.825
633.98	-54.581
634	-54.565
634.02	-54.138
634.04	-54.245
634.06	-53.772
634.08	-54.016
634.1	-53.604
634.12	-53.604
634.14	-53.482
634.16	-53.192
634.18	-53.329
634.2	-52.841
634.22	-53.177
634.24	-52.719
634.26	-52.795
634.28	-52.597
634.3	-52.246
634.32	-52.414
634.34	-51.941
634.36	-52.2
634.38	-51.804
634.4	-51.895
634.42	-51.682
634.44	-51.361
634.46	-51.575
634.48	-51.056
634.5	-51.361
634.52	-50.995
634.54	-51.01
634.56	-50.903
634.58	-50.476
634.6	-50.751
634.62	-50.232
634.64	-50.537
634.66	-50.217
634.68	-50.064
634.7	-50.079
634.72	-49.667
634.74	-50.003
634.76	-49.942
634.78	-51.666
634.8	-52.811
634.82	-52.78
634.84	-53.238
634.86	-52.963
634.88	-53.467
634.9	-53.375
634.92	-53.436
634.94	-53.757
634.96	-53.513
634.98	-54.031
635	-53.833
635.02	-54.138
635.04	-54.291
635.06	-54.016
635.08	-54.443
635.1	-54.184
635.12	-54.535
635.14	-54.535
635.16	-54.443
635.18	-54.779
635.2	-54.428
635.22	-54.901
635.24	-54.733
635.26	-54.779
635.28	-55.069
635.3	-54.688
635.32	-55.161
635.34	-54.932
635.36	-55.191
635.38	-55.344
635.4	-55.099
635.42	-55.603
635.44	-55.206
635.46	-55.481
635.48	-55.481
635.5	-55.283
635.52	-55.71
635.54	-55.328
635.56	-55.74
635.58	-55.634
635.6	-55.588
635.62	-55.954
635.64	-55.618
635.66	-56
635.68	-55.862
635.7	-55.878
635.72	-56.137
635.74	-55.801
635.76	-56.335
635.78	-56.046
635.8	-56.244
635.82	-56.396
635.84	-56.03
635.86	-56.488
635.88	-56.244
635.9	-56.412
635.92	-56.503
635.94	-56.244
635.96	-56.717
635.98	-56.396
636	-56.747
636.02	-56.686
636.04	-56.473
636.06	-56.946
636.08	-56.564
636.1	-56.915
636.12	-56.854
636.14	-56.656
636.16	-57.037
636.18	-56.717
636.2	-57.129
636.22	-56.9
636.24	-56.885
636.26	-57.159
636.28	-56.763
636.3	-57.22
636.32	-56.976
636.34	-57.022
636.36	-57.22
636.38	-56.885
636.4	-57.373
636.42	-57.129
636.44	-57.251
636.46	-57.373
636.48	-57.022
636.5	-57.556
636.52	-57.205
636.54	-57.449
636.56	-57.541
636.58	-57.236
636.6	-57.709
636.62	-57.358
636.64	-57.678
636.66	-57.678
636.68	-57.388
636.7	-57.77
636.72	-57.404
636.74	-57.693
636.76	-57.785
636.78	-57.709
636.8	-58.182
636.82	-57.892
636.84	-58.182
636.86	-58.182
636.88	-57.999
636.9	-58.395
636.92	-58.06
636.94	-58.38
636.96	-58.289
636.98	-58.136
637	-58.487
637.02	-58.09
637.04	-58.548
637.06	-58.426
637.08	-58.319
637.1	-58.746
637.12	-58.38
637.14	-58.807
637.16	-58.792
637.18	-58.563
637.2	-59.021
637.22	-58.563
637.24	-58.929
637.26	-58.777
637.28	-58.731
637.3	-59.021
637.32	-58.716
637.34	-59.174
637.36	-59.006
637.38	-58.868
637.4	-59.25
637.42	-58.777
637.44	-59.204
637.46	-59.189
637.48	-59.006
637.5	-59.387
637.52	-59.067
637.54	-59.387
637.56	-59.372
637.58	-59.311
637.6	-59.601
637.62	-59.204
637.64	-59.525
637.66	-59.448
637.68	-59.235
637.7	-59.738
637.72	-59.341
637.74	-59.662
637.76	-59.387
637.78	-58.319
637.8	-58.258
637.82	-57.785
637.84	-57.816
637.86	-57.77
637.88	-57.281
637.9	-57.709
637.92	-57.343
637.94	-57.404
637.96	-57.495
637.98	-56.931
638	-57.312
638.02	-57.007
638.04	-56.976
638.06	-57.175
638.08	-56.671
638.1	-56.976
638.12	-56.717
638.14	-56.534
638.16	-56.854
638.18	-56.442
638.2	-56.732
638.22	-56.534
638.24	-56.244
638.26	-56.686
638.28	-56.29
638.3	-56.351
638.32	-56.366
638.34	-55.939
638.36	-56.29
638.38	-56
638.4	-55.954
638.42	-56.076
638.44	-55.664
638.46	-56.03
638.48	-55.771
638.5	-55.664
638.52	-55.939
638.54	-55.496
638.56	-55.771
638.58	-55.618
638.6	-55.328
638.62	-55.71
638.64	-55.359
638.66	-55.466
638.68	-55.481
638.7	-55.008
638.72	-55.481
638.74	-55.222
638.76	-54.733
638.78	-53.986
638.8	-52.582
638.82	-52.49
638.84	-52.383
638.86	-51.895
638.88	-52.048
638.9	-51.498
638.92	-51.331
638.94	-51.392
638.96	-50.873
638.98	-51.132
639	-50.705
639.02	-50.308
639.04	-50.613
639.06	-50.095
639.08	-50.125
639.1	-50.125
639.12	-49.438
639.14	-49.728
639.16	-49.362
639.18	-49.042
639.2	-49.286
639.22	-48.767
639.24	-48.798
639.26	-48.676
639.28	-48.187
639.3	-48.538
639.32	-48.187
639.34	-47.867
639.36	-48.096
639.38	-47.501
639.4	-47.607
639.42	-47.577
639.44	-47.073
639.46	-47.333
639.48	-46.982
639.5	-46.6
639.52	-46.86
639.54	-46.356
639.56	-46.402
639.58	-46.295
639.6	-45.792
639.62	-46.127
639.64	-45.898
639.66	-45.578
639.68	-45.898
639.7	-45.334
639.72	-45.212
639.74	-45.334
639.76	-45.059
639.78	-46.524
639.8	-47.348
639.82	-47.226
639.84	-47.745
639.86	-47.562
639.88	-47.562
639.9	-47.928
639.92	-47.516
639.94	-47.791
639.96	-47.836
639.98	-47.485
640	-47.989
640.02	-47.806
640.04	-47.531
640.06	-48.141
640.08	-47.775
640.1	-47.729
640.12	-48.187
640.14	-47.745
640.16	-47.928
640.18	-47.958
640.2	-47.623
640.22	-48.05
640.24	-48.035
640.26	-47.729
640.28	-48.203
640.3	-47.974
640.32	-47.867
640.34	-48.218
640.36	-47.852
640.38	-48.019
640.4	-48.141
640.42	-47.745
640.44	-48.218
640.46	-48.203
640.48	-47.897
640.5	-48.34
640.52	-48.08
640.54	-47.913
640.56	-48.264
640.58	-47.882
640.6	-48.05
640.62	-48.08
640.64	-47.729
640.66	-48.172
640.68	-47.989
640.7	-47.806
640.72	-48.233
640.74	-47.821
640.76	-48.248
640.78	-48.645
640.8	-48.782
640.82	-49.377
640.84	-49.057
640.86	-49.255
640.88	-49.438
640.9	-49.103
640.92	-49.606
640.94	-49.316
640.96	-49.637
640.98	-49.713
641	-49.469
641.02	-49.881
641.04	-49.561
641.06	-49.988
641.08	-49.85
641.1	-49.927
641.12	-50.064
641.14	-49.805
641.16	-50.232
641.18	-49.896
641.2	-50.354
641.22	-50.201
641.24	-50.308
641.26	-50.339
641.28	-50.186
641.3	-50.507
641.32	-50.156
641.34	-50.674
641.36	-50.247
641.38	-50.72
641.4	-50.491
641.42	-50.751
641.44	-50.629
641.46	-50.751
641.48	-50.735
641.5	-50.629
641.52	-51.01
641.54	-50.69
641.56	-51.102
641.58	-50.751
641.6	-51.209
641.62	-50.797
641.64	-51.27
641.66	-50.934
641.68	-51.3
641.7	-51.117
641.72	-51.361
641.74	-51.193
641.76	-51.27
641.78	-51.468
641.8	-51.346
641.82	-51.59
641.84	-51.285
641.86	-51.758
641.88	-51.407
641.9	-51.849
641.92	-51.59
641.94	-51.819
641.96	-51.697
641.98	-51.788
642	-51.91
642.02	-51.727
642.04	-52.094
642.06	-51.743
642.08	-52.185
642.1	-51.865
642.12	-52.216
642.14	-52.032
642.16	-52.2
642.18	-52.094
642.2	-52.002
642.22	-52.338
642.24	-52.032
642.26	-52.521
642.28	-52.139
642.3	-52.429
642.32	-52.353
642.34	-52.383
642.36	-52.414
642.38	-52.292
642.4	-52.612
642.42	-52.231
642.44	-52.765
642.46	-52.536
642.48	-52.734
642.5	-52.719
642.52	-52.505
642.54	-52.826
642.56	-52.46
642.58	-52.902
642.6	-52.704
642.62	-52.994
642.64	-52.795
642.66	-52.78
642.68	-53.024
642.7	-52.658
642.72	-53.085
642.74	-52.765
642.76	-52.856
642.78	-52.078
642.8	-51.422
642.82	-51.498
642.84	-51.071
642.86	-51.437
642.88	-50.858
642.9	-51.086
642.92	-50.949
642.94	-50.69
642.96	-50.888
642.98	-50.43
643	-50.781
643.02	-50.43
643.04	-50.507
643.06	-50.43
643.08	-50.095
643.1	-50.339
643.12	-49.973
643.14	-50.323
643.16	-50.049
643.18	-50.018
643.2	-50.095
643.22	-49.622
643.24	-50.079
643.26	-49.683
643.28	-49.866
643.3	-49.774
643.32	-49.454
643.34	-49.622
643.36	-49.255
643.38	-49.667
643.4	-49.332
643.42	-49.347
643.44	-49.332
643.46	-48.889
643.48	-49.362
643.5	-49.011
643.52	-49.286
643.54	-49.088
643.56	-48.767
643.58	-49.118
643.6	-48.599
643.62	-49.011
643.64	-48.721
643.66	-48.66
643.68	-48.828
643.7	-48.401
643.72	-48.813
643.74	-48.401
643.76	-48.325
643.78	-47.333
643.8	-46.143
643.82	-46.326
643.84	-45.898
643.86	-45.944
643.88	-45.67
643.9	-45.303
643.92	-45.395
643.94	-44.785
643.96	-44.983
643.98	-44.601
644	-44.388
644.02	-44.464
644.04	-43.961
644.06	-44.342
644.08	-43.945
644.1	-43.854
644.12	-43.793
644.14	-43.198
644.16	-43.533
644.18	-43.167
644.2	-43.182
644.22	-43.03
644.24	-42.526
644.26	-42.694
644.28	-42.297
644.3	-42.419
644.32	-42.282
644.34	-41.794
644.36	-41.992
644.38	-41.519
644.4	-41.672
644.42	-41.489
644.44	-41.168
644.46	-41.428
644.48	-40.817
644.5	-40.955
644.52	-40.741
644.54	-40.39
644.56	-40.634
644.58	-40.085
644.6	-40.298
644.62	-40.039
644.64	-39.795
644.66	-39.993
644.68	-39.383
644.7	-39.658
644.72	-39.261
644.74	-39.017
644.76	-39.52
644.78	-40.054
644.8	-41.275
644.82	-41.183
644.84	-40.985
644.86	-41.306
644.88	-40.924
644.9	-41.321
644.92	-41.153
644.94	-40.955
644.96	-41.153
644.98	-40.68
645	-40.955
645.02	-40.787
645.04	-40.466
645.06	-40.665
645.08	-40.1
645.1	-40.253
645.12	-39.917
645.14	-39.383
645.16	-39.352
645.18	-38.528
645.2	-38.284
645.22	-37.72
645.24	-37.048
645.26	-36.85
645.28	-35.889
645.3	-35.69
645.32	-35.034
645.34	-34.164
645.36	-34.012
645.38	-32.959
645.4	-32.516
645.42	-31.86
645.44	-30.869
645.46	-30.67
645.48	-29.541
645.5	-29.007
645.52	-28.32
645.54	-27.176
645.56	-26.871
645.58	-25.742
645.6	-25.009
645.62	-24.307
645.64	-23.041
645.66	-22.629
645.68	-21.637
645.7	-20.691
645.72	-20.065
645.74	-18.707
645.76	-18.387
645.78	-17.838
645.8	-17.181
645.82	-16.815
645.84	-15.61
645.86	-15.06
645.88	-14.175
645.9	-13.153
645.92	-12.756
645.94	-11.642
645.96	-11.108
645.98	-10.361
646	-9.2773
646.02	-9.1095
646.04	-8.1329
646.06	-7.4921
646.08	-6.9733
646.1	-6.0425
646.12	-5.7678
646.14	-4.9896
646.16	-4.3945
646.18	-4.1351
646.2	-3.2349
646.22	-3.1433
646.24	-2.5024
646.26	-1.8158
646.28	-1.77
646.3	-0.86975
646.32	-0.62561
646.34	-0.27466
646.36	0.50354
646.38	0.33569
646.4	0.99182
646.42	1.3123
646.44	1.4038
646.46	2.1057
646.48	2.0142
646.5	2.4719
646.52	2.9602
646.54	2.8381
646.56	3.3569
646.58	3.3569
646.6	3.54
646.62	4.0283
646.64	3.7842
646.66	4.2419
646.68	4.4098
646.7	4.2572
646.72	4.7913
646.74	4.425
646.76	4.6387
646.78	4.9744
646.8	4.425
646.82	4.776
646.84	4.6844
646.86	4.4403
646.88	4.8523
646.9	4.4098
646.92	4.4861
646.94	4.6387
646.96	4.0894
646.98	4.364
647	4.1199
647.02	3.9215
647.04	4.1351
647.06	3.6011
647.08	3.6163
647.1	3.6011
647.12	3.0823
647.14	3.4027
647.16	2.9907
647.18	2.6398
647.2	2.8229
647.22	2.121
647.24	2.121
647.26	2.0142
647.28	1.4038
647.3	1.5259
647.32	0.97656
647.34	0.68665
647.36	0.83923
647.38	0.16785
647.4	0.076294
647.42	-0.045776
647.44	-0.71716
647.46	-0.76294
647.48	-1.2512
647.5	-1.8311
647.52	-1.6022
647.54	-2.4261
647.56	-2.7313
647.58	-2.6855
647.6	-3.5248
647.62	-3.6163
647.64	-3.8757
647.66	-4.6539
647.68	-4.6234
647.7	-5.2338
647.72	-5.722
647.74	-5.6915
647.76	-6.6071
647.78	-7.3547
647.8	-7.8888
647.82	-8.9111
647.84	-9.0942
647.86	-9.5062
647.88	-10.239
647.9	-10.284
647.92	-11.002
647.94	-11.597
647.96	-11.612
647.98	-12.466
648	-12.817
648.02	-13.092
648.04	-13.992
648.06	-14.191
648.08	-14.664
648.1	-15.366
648.12	-15.472
648.14	-16.159
648.16	-16.708
648.18	-16.769
648.2	-17.746
648.22	-18.066
648.24	-18.265
648.26	-19.241
648.28	-19.333
648.3	-19.745
648.32	-20.599
648.34	-20.63
648.36	-21.255
648.38	-21.988
648.4	-21.957
648.42	-22.827
648.44	-23.209
648.46	-23.331
648.48	-24.216
648.5	-24.46
648.52	-24.673
648.54	-25.543
648.56	-25.558
648.58	-26.108
648.6	-26.901
648.62	-26.962
648.64	-27.771
648.66	-28.183
648.68	-28.198
648.7	-29.16
648.72	-29.419
648.74	-29.617
648.76	-30.502
648.78	-30.701
648.8	-31.097
648.82	-31.967
648.84	-31.998
648.86	-32.608
648.88	-33.173
648.9	-33.096
648.92	-33.89
648.94	-34.271
648.96	-34.409
648.98	-35.248
649	-35.339
649.02	-35.721
649.04	-36.423
649.06	-36.407
649.08	-37.201
649.1	-37.415
649.12	-37.552
649.14	-38.269
649.16	-38.208
649.18	-38.956
649.2	-39.291
649.22	-39.49
649.24	-40.207
649.26	-40.115
649.28	-40.878
649.3	-41.077
649.32	-41.336
649.34	-41.885
649.36	-41.779
649.38	-42.496
649.4	-42.511
649.42	-43.167
649.44	-43.396
649.46	-43.732
649.48	-44.144
649.5	-44.128
649.52	-44.876
649.54	-44.693
649.56	-45.41
649.58	-45.395
649.6	-45.883
649.62	-46.097
649.64	-46.356
649.66	-46.753
649.68	-46.768
649.7	-47.287
649.72	-47.256
649.74	-47.76
649.76	-47.638
649.78	-47.943
649.8	-47.485
649.82	-47.852
649.84	-47.821
649.86	-48.218
649.88	-48.355
649.9	-48.462
649.92	-48.721
649.94	-48.63
649.96	-49.118
649.98	-49.042
650	-49.576
650.02	-49.438
650.04	-50.049
650.06	-49.759
650.08	-50.308
650.1	-50.262
650.12	-50.568
650.14	-50.568
650.16	-50.751
650.18	-50.919
650.2	-50.858
650.22	-51.346
650.24	-51.224
650.26	-51.743
650.28	-51.422
650.3	-52.002
650.32	-51.819
650.34	-52.292
650.36	-52.322
650.38	-52.536
650.4	-52.628
650.42	-52.597
650.44	-52.994
650.46	-52.719
650.48	-53.314
650.5	-52.979
650.52	-53.406
650.54	-53.329
650.56	-53.65
650.58	-53.818
650.6	-53.757
650.62	-54.184
650.64	-53.955
650.66	-54.459
650.68	-54.23
650.7	-54.657
650.72	-54.55
650.74	-54.794
650.76	-54.932
650.78	-54.733
650.8	-55.252
650.82	-54.947
650.84	-55.405
650.86	-55.206
650.88	-55.527
650.9	-55.603
650.92	-55.573
650.94	-55.939
650.96	-55.618
650.98	-56.122
651	-55.801
651.02	-56.198
651.04	-56.244
651.06	-56.244
651.08	-56.61
651.1	-56.396
651.12	-56.885
651.14	-56.61
651.16	-56.931
651.18	-56.976
651.2	-56.854
651.22	-57.19
651.24	-56.915
651.26	-57.449
651.28	-57.266
651.3	-57.571
651.32	-57.617
651.34	-57.51
651.36	-57.922
651.38	-57.541
651.4	-58.06
651.42	-57.953
651.44	-58.166
651.46	-58.289
651.48	-58.09
651.5	-58.594
651.52	-58.228
651.54	-58.64
651.56	-58.563
651.58	-58.502
651.6	-58.823
651.62	-58.563
651.64	-59.036
651.66	-58.762
651.68	-59.082
651.7	-59.097
651.72	-58.945
651.74	-59.448
651.76	-59.052
651.78	-59.326
651.8	-59.143
651.82	-59.189
651.84	-59.433
651.86	-59.158
651.88	-59.631
651.9	-59.341
651.92	-59.57
651.94	-59.631
651.96	-59.418
651.98	-59.86
652	-59.448
652.02	-59.875
652.04	-59.738
652.06	-59.662
652.08	-59.982
652.1	-59.647
652.12	-60.089
652.14	-59.921
652.16	-60.12
652.18	-60.242
652.2	-60.013
652.22	-60.44
652.24	-60.028
652.26	-60.44
652.28	-60.349
652.3	-60.15
652.32	-60.562
652.34	-60.181
652.36	-60.684
652.38	-60.501
652.4	-60.455
652.42	-60.745
652.44	-60.364
652.46	-60.837
652.48	-60.638
652.5	-60.745
652.52	-60.959
652.54	-60.684
652.56	-61.127
652.58	-60.928
652.6	-61.142
652.62	-61.05
652.64	-60.822
652.66	-61.234
652.68	-60.898
652.7	-61.264
652.72	-61.218
652.74	-61.096
652.76	-61.493
652.78	-61.234
652.8	-61.752
652.82	-61.554
652.84	-61.493
652.86	-61.752
652.88	-61.401
652.9	-61.951
652.92	-61.691
652.94	-61.813
652.96	-62.042
652.98	-61.584
653	-62.164
653.02	-61.935
653.04	-62.073
653.06	-62.164
653.08	-61.874
653.1	-62.271
653.12	-62.042
653.14	-62.347
653.16	-62.317
653.18	-62.149
653.2	-62.592
653.22	-62.256
653.24	-62.576
653.26	-62.576
653.28	-62.408
653.3	-62.79
653.32	-62.408
653.34	-62.851
653.36	-62.759
653.38	-62.653
653.4	-62.988
653.42	-62.622
653.44	-62.988
653.46	-62.836
653.48	-62.805
653.5	-63.156
653.52	-62.775
653.54	-63.217
653.56	-63.049
653.58	-62.988
653.6	-63.37
653.62	-62.927
653.64	-63.354
653.66	-63.232
653.68	-63.126
653.7	-63.477
653.72	-63.08
653.74	-63.477
653.76	-63.156
653.78	-62.256
653.8	-61.874
653.82	-61.325
653.84	-61.615
653.86	-61.31
653.88	-61.127
653.9	-61.295
653.92	-60.898
653.94	-61.279
653.96	-60.928
653.98	-60.837
654	-61.066
654.02	-60.516
654.04	-61.005
654.06	-60.73
654.08	-60.455
654.1	-60.715
654.12	-60.226
654.14	-60.471
654.16	-60.318
654.18	-60.15
654.2	-60.455
654.22	-59.967
654.24	-60.287
654.26	-60.028
654.28	-59.799
654.3	-60.165
654.32	-59.647
654.34	-59.967
654.36	-59.86
654.38	-59.479
654.4	-59.875
654.42	-59.509
654.44	-59.647
654.46	-59.616
654.48	-59.25
654.5	-59.647
654.52	-59.296
654.54	-59.433
654.56	-59.372
654.58	-59.052
654.6	-59.433
654.62	-59.036
654.64	-59.067
654.66	-59.189
654.68	-58.823
654.7	-59.158
654.72	-58.868
654.74	-58.777
654.76	-58.655
654.78	-57.053
654.8	-56.427
654.82	-55.923
654.84	-55.527
654.86	-55.618
654.88	-54.977
654.9	-55.099
654.92	-54.855
654.94	-54.352
654.96	-54.596
654.98	-54.077
655	-54.062
655.02	-53.986
655.04	-53.467
655.06	-53.787
655.08	-53.253
655.1	-53.04
655.12	-53.192
655.14	-52.597
655.16	-52.78
655.18	-52.383
655.2	-52.094
655.22	-52.292
655.24	-51.743
655.26	-51.971
655.28	-51.727
655.3	-51.209
655.32	-51.529
655.34	-51.102
655.36	-51.01
655.38	-51.041
655.4	-50.446
655.42	-50.674
655.44	-50.43
655.46	-50.049
655.48	-50.247
655.5	-49.789
655.52	-49.957
655.54	-49.652
655.56	-49.301
655.58	-49.652
655.6	-49.133
655.62	-49.072
655.64	-49.042
655.66	-48.492
655.68	-48.828
655.7	-48.553
655.72	-48.233
655.74	-48.523
655.76	-48.294
655.78	-49.82
655.8	-51.025
655.82	-50.949
655.84	-51.346
655.86	-51.239
655.88	-51.163
655.9	-51.59
655.92	-51.331
655.94	-51.743
655.96	-51.788
655.98	-51.468
656	-51.834
656.02	-51.62
656.04	-51.636
656.06	-52.032
656.08	-51.727
656.1	-52.109
656.12	-52.078
656.14	-51.926
656.16	-52.429
656.18	-52.139
656.2	-52.078
656.22	-52.46
656.24	-52.002
656.26	-52.399
656.28	-52.505
656.3	-52.109
656.32	-52.673
656.34	-52.46
656.36	-52.383
656.38	-52.795
656.4	-52.444
656.42	-52.734
656.44	-52.734
656.46	-52.368
656.48	-52.887
656.5	-52.704
656.52	-52.551
656.54	-52.963
656.56	-52.597
656.58	-52.689
656.6	-53.009
656.62	-52.658
656.64	-53.116
656.66	-53.085
656.68	-52.734
656.7	-53.207
656.72	-52.902
656.74	-52.872
656.76	-53.329
656.78	-53.345
656.8	-54.077
656.82	-54.23
656.84	-54.062
656.86	-54.611
656.88	-54.428
656.9	-54.291
656.92	-54.718
656.94	-54.443
656.96	-54.688
656.98	-54.993
657	-54.642
657.02	-55.145
657.04	-55.038
657.06	-54.886
657.08	-55.481
657.1	-55.176
657.12	-55.145
657.14	-55.511
657.16	-55.115
657.18	-55.435
657.2	-55.588
657.22	-55.313
657.24	-55.786
657.26	-55.618
657.28	-55.466
657.3	-55.969
657.32	-55.634
657.34	-55.939
657.36	-56.03
657.38	-55.725
657.4	-56.198
657.42	-55.969
657.44	-56.183
657.46	-56.305
657.48	-56
657.5	-56.473
657.52	-56.213
657.54	-56.458
657.56	-56.534
657.58	-56.229
657.6	-56.747
657.62	-56.335
657.64	-56.656
657.66	-56.641
657.68	-56.503
657.7	-56.87
657.72	-56.58
657.74	-56.885
657.76	-56.793
657.78	-57.037
657.8	-56.992
657.82	-56.946
657.84	-57.22
657.86	-56.931
657.88	-57.388
657.9	-57.053
657.92	-57.465
657.94	-57.236
657.96	-57.419
657.98	-57.404
658	-57.388
658.02	-57.541
658.04	-57.281
658.06	-57.648
658.08	-57.297
658.1	-57.709
658.12	-57.419
658.14	-57.831
658.16	-57.51
658.18	-57.8
658.2	-57.617
658.22	-57.816
658.24	-57.831
658.26	-57.846
658.28	-57.922
658.3	-57.892
658.32	-58.044
658.34	-57.922
658.36	-58.273
658.38	-57.892
658.4	-58.304
658.42	-57.922
658.44	-58.273
658.46	-58.044
658.48	-58.395
658.5	-58.044
658.52	-58.365
658.54	-58.243
658.56	-58.289
658.58	-58.426
658.6	-58.273
658.62	-58.594
658.64	-58.289
658.66	-58.762
658.68	-58.365
658.7	-58.777
658.72	-58.441
658.74	-58.762
658.76	-58.563
658.78	-58.334
658.8	-58.197
658.82	-57.938
658.84	-58.243
658.86	-57.846
658.88	-58.304
658.9	-57.892
658.92	-58.35
658.94	-58.151
658.96	-58.166
658.98	-58.197
659	-58.014
659.02	-58.197
659.04	-57.831
659.06	-58.258
659.08	-57.877
659.1	-58.182
659.12	-58.151
659.14	-58.029
659.16	-58.243
659.18	-57.892
659.2	-58.212
659.22	-57.846
659.24	-58.197
659.26	-57.983
659.28	-58.09
659.3	-58.182
659.32	-57.907
659.34	-58.273
659.36	-57.861
659.38	-58.304
659.4	-57.938
659.42	-58.06
659.44	-58.105
659.46	-57.831
659.48	-58.151
659.5	-57.8
659.52	-58.258
659.54	-57.983
659.56	-58.105
659.58	-58.151
659.6	-57.8
659.62	-58.228
659.64	-57.861
659.66	-58.212
659.68	-58.014
659.7	-58.09
659.72	-58.029
659.74	-57.755
659.76	-57.877
659.78	-55.984
659.8	-55.13
659.82	-54.596
659.84	-54.245
659.86	-54.367
659.88	-53.818
659.9	-54.001
659.92	-53.543
659.94	-53.497
659.96	-53.299
659.98	-52.872
660	-53.116
660.02	-52.521
660.04	-52.719
660.06	-52.307
660.08	-52.155
660.1	-52.155
660.12	-51.636
660.14	-51.971
660.16	-51.514
660.18	-51.468
660.2	-51.239
660.22	-50.873
660.24	-51.102
660.26	-50.552
660.28	-50.797
660.3	-50.415
660.32	-50.262
660.34	-50.369
660.36	-49.85
660.38	-50.186
660.4	-49.713
660.42	-49.667
660.44	-49.606
660.46	-49.225
660.48	-49.469
660.5	-48.965
660.52	-49.103
660.54	-48.859
660.56	-48.569
660.58	-48.798
660.6	-48.248
660.62	-48.538
660.64	-48.065
660.66	-47.928
660.68	-48.08
660.7	-47.546
660.72	-47.913
660.74	-47.485
660.76	-47.562
660.78	-48.309
660.8	-48.386
660.82	-48.889
660.84	-48.584
660.86	-48.676
660.88	-48.538
660.9	-48.294
660.92	-48.782
660.94	-48.401
660.96	-48.645
660.98	-48.431
661	-48.096
661.02	-48.569
661.04	-48.187
661.06	-48.447
661.08	-48.355
661.1	-48.111
661.12	-48.416
661.14	-48.019
661.16	-48.401
661.18	-48.126
661.2	-47.913
661.22	-48.218
661.24	-47.76
661.26	-48.187
661.28	-48.019
661.3	-47.791
661.32	-48.096
661.34	-47.577
661.36	-47.958
661.38	-47.791
661.4	-47.623
661.42	-47.897
661.44	-47.363
661.46	-47.653
661.48	-47.577
661.5	-47.318
661.52	-47.653
661.54	-47.256
661.56	-47.485
661.58	-47.348
661.6	-47.089
661.62	-47.47
661.64	-47.089
661.66	-47.272
661.68	-47.256
661.7	-46.875
661.72	-47.241
661.74	-46.89
661.76	-47.119
661.78	-48.279
661.8	-48.63
661.82	-49.301
661.84	-49.21
661.86	-49.225
661.88	-49.698
661.9	-49.332
661.92	-49.805
661.94	-49.835
661.96	-49.652
661.98	-50.064
662	-49.896
662.02	-50.125
662.04	-50.232
662.06	-50.003
662.08	-50.598
662.1	-50.385
662.12	-50.4
662.14	-50.781
662.16	-50.415
662.18	-50.949
662.2	-50.903
662.22	-50.659
662.24	-51.27
662.26	-50.934
662.28	-51.041
662.3	-51.361
662.32	-50.964
662.34	-51.422
662.36	-51.27
662.38	-51.056
662.4	-51.483
662.42	-51.209
662.44	-51.544
662.46	-51.62
662.48	-51.376
662.5	-51.819
662.52	-51.544
662.54	-51.697
662.56	-51.941
662.58	-51.483
662.6	-51.956
662.62	-51.849
662.64	-51.682
662.66	-52.185
662.68	-51.819
662.7	-52.078
662.72	-52.185
662.74	-51.804
662.76	-52.444
662.78	-52.292
662.8	-52.17
662.82	-52.582
662.84	-52.2
662.86	-52.567
662.88	-52.567
662.9	-52.277
662.92	-52.795
662.94	-52.505
662.96	-52.551
662.98	-52.795
663	-52.475
663.02	-52.902
663.04	-52.811
663.06	-52.658
663.08	-53.024
663.1	-52.689
663.12	-53.024
663.14	-53.055
663.16	-52.75
663.18	-53.238
663.2	-53.024
663.22	-53.07
663.24	-53.391
663.26	-53.024
663.28	-53.436
663.3	-53.36
663.32	-53.101
663.34	-53.604
663.36	-53.329
663.38	-53.482
663.4	-53.711
663.42	-53.284
663.44	-53.741
663.46	-53.635
663.48	-53.421
663.5	-53.833
663.52	-53.482
663.54	-53.635
663.56	-53.818
663.58	-53.574
663.6	-54.047
663.62	-53.818
663.64	-53.833
663.66	-54.092
663.68	-53.757
663.7	-54.169
663.72	-54.108
663.74	-53.787
663.76	-54.321
663.78	-54.306
663.8	-54.626
663.82	-55.008
663.84	-54.611
663.86	-55.008
663.88	-55.038
663.9	-54.81
663.92	-55.374
663.94	-55.099
663.96	-55.283
663.98	-55.557
664	-55.115
664.02	-55.725
664.04	-55.618
664.06	-55.466
664.08	-55.893
664.1	-55.557
664.12	-55.695
664.14	-55.984
664.16	-55.664
664.18	-56.183
664.2	-56.107
664.22	-55.893
664.24	-56.29
664.26	-56.046
664.28	-56.229
664.3	-56.534
664.32	-56.152
664.34	-56.671
664.36	-56.58
664.38	-56.32
664.4	-56.778
664.42	-56.549
664.44	-56.61
664.46	-56.87
664.48	-56.534
664.5	-57.053
664.52	-56.992
664.54	-56.778
664.56	-57.297
664.58	-56.992
664.6	-57.022
664.62	-57.449
664.64	-56.946
664.66	-57.388
664.68	-57.419
664.7	-57.129
664.72	-57.724
664.74	-57.51
664.76	-57.526
664.78	-58.365
664.8	-58.289
664.82	-58.609
664.84	-58.792
664.86	-58.517
664.88	-59.097
664.9	-59.036
664.92	-58.914
664.94	-59.479
664.96	-59.28
664.98	-59.387
665	-59.753
665.02	-59.433
665.04	-59.906
665.06	-59.891
665.08	-59.647
665.1	-60.257
665.12	-59.982
665.14	-59.982
665.16	-60.425
665.18	-60.12
665.2	-60.44
665.22	-60.684
665.24	-60.364
665.26	-60.867
665.28	-60.898
665.3	-60.623
665.32	-61.234
665.34	-61.035
665.36	-60.989
665.38	-61.447
665.4	-61.127
665.42	-61.462
665.44	-61.646
665.46	-61.325
665.48	-61.874
665.5	-61.737
665.52	-61.462
665.54	-62.012
665.56	-61.813
665.58	-61.859
665.6	-62.271
665.62	-61.935
665.64	-62.363
665.66	-62.408
665.68	-62.134
665.7	-62.744
665.72	-62.515
665.74	-62.454
665.76	-62.729
665.78	-62.18
665.8	-62.515
665.82	-62.302
665.84	-62.347
665.86	-62.607
665.88	-62.225
665.9	-62.698
665.92	-62.408
665.94	-62.576
665.96	-62.668
665.98	-62.454
666	-62.897
666.02	-62.515
666.04	-63.019
666.06	-62.836
666.08	-62.897
666.1	-62.988
666.12	-62.866
666.14	-63.202
666.16	-62.851
666.18	-63.37
666.2	-62.988
666.22	-63.263
666.24	-63.248
666.26	-63.156
666.28	-63.37
666.3	-63.08
666.32	-63.416
666.34	-63.08
666.36	-63.583
666.38	-63.248
666.4	-63.705
666.42	-63.431
666.44	-63.69
666.46	-63.522
666.48	-63.705
666.5	-63.843
666.52	-63.675
666.54	-63.934
666.56	-63.66
666.58	-63.934
666.6	-63.705
666.62	-64.163
666.64	-63.843
666.66	-64.224
666.68	-63.889
666.7	-64.209
666.72	-64.056
666.74	-64.316
666.76	-64.209
666.78	-63.934
666.8	-63.766
666.82	-63.568
666.84	-63.843
666.86	-63.507
666.88	-63.95
666.9	-63.461
666.92	-63.828
666.94	-63.492
666.96	-63.782
666.98	-63.66
667	-63.766
667.02	-63.843
667.04	-63.568
667.06	-63.965
667.08	-63.507
667.1	-63.98
667.12	-63.614
667.14	-63.889
667.16	-63.675
667.18	-63.705
667.2	-63.889
667.22	-63.644
667.24	-63.995
667.26	-63.66
667.28	-64.041
667.3	-63.69
667.32	-63.995
667.34	-63.904
667.36	-63.828
667.38	-64.041
667.4	-63.66
667.42	-64.133
667.44	-63.828
667.46	-64.194
667.48	-63.934
667.5	-63.95
667.52	-63.965
667.54	-63.705
667.56	-64.163
667.58	-63.797
667.6	-64.163
667.62	-64.056
667.64	-64.194
667.66	-64.255
667.68	-63.934
667.7	-64.301
667.72	-63.812
667.74	-64.224
667.76	-63.98
667.78	-63.995
667.8	-64.163
667.82	-63.828
667.84	-64.27
667.86	-63.873
667.88	-64.194
667.9	-64.117
667.92	-63.934
667.94	-64.133
667.96	-63.828
667.98	-64.224
668	-63.965
668.02	-64.24
668.04	-64.178
668.06	-63.934
668.08	-64.331
668.1	-63.873
668.12	-64.316
668.14	-64.117
668.16	-64.117
668.18	-64.255
668.2	-63.98
668.22	-64.392
668.24	-63.995
668.26	-64.301
668.28	-64.316
668.3	-63.98
668.32	-64.392
668.34	-63.965
668.36	-64.346
668.38	-64.178
668.4	-64.255
668.42	-64.423
668.44	-64.102
668.46	-64.545
668.48	-64.194
668.5	-64.484
668.52	-64.453
668.54	-64.163
668.56	-64.56
668.58	-64.072
668.6	-64.484
668.62	-64.392
668.64	-64.24
668.66	-64.59
668.68	-64.224
668.7	-64.59
668.72	-64.331
668.74	-64.407
668.76	-64.484
668.78	-64.178
668.8	-64.636
668.82	-64.209
668.84	-64.529
668.86	-64.529
668.88	-64.27
668.9	-64.713
668.92	-64.392
668.94	-64.636
668.96	-64.545
668.98	-64.499
669	-64.743
669.02	-64.331
669.04	-64.835
669.06	-64.468
669.08	-64.453
669.1	-64.713
669.12	-64.316
669.14	-64.774
669.16	-64.453
669.18	-64.468
669.2	-64.606
669.22	-64.27
669.24	-64.835
669.26	-64.529
669.28	-64.667
669.3	-64.728
669.32	-64.423
669.34	-64.835
669.36	-64.545
669.38	-64.774
669.4	-64.667
669.42	-64.484
669.44	-64.865
669.46	-64.484
669.48	-64.819
669.5	-64.697
669.52	-64.468
669.54	-64.85
669.56	-64.438
669.58	-64.819
669.6	-64.667
669.62	-64.514
669.64	-64.789
669.66	-64.438
669.68	-65.018
669.7	-64.728
669.72	-64.682
669.74	-65.002
669.76	-64.392
669.78	-64.438
669.8	-63.904
669.82	-63.766
669.84	-63.919
669.86	-63.507
669.88	-63.812
669.9	-63.507
669.92	-63.553
669.94	-63.644
669.96	-63.248
669.98	-63.599
670	-63.248
670.02	-63.339
670.04	-63.416
670.06	-63.049
670.08	-63.461
670.1	-63.034
670.12	-63.095
670.14	-63.171
670.16	-62.775
670.18	-63.156
670.2	-62.836
670.22	-62.912
670.24	-62.927
670.26	-62.622
670.28	-63.019
670.3	-62.622
670.32	-62.729
670.34	-62.744
670.36	-62.332
670.38	-62.851
670.4	-62.531
670.42	-62.637
670.44	-62.744
670.46	-62.317
670.48	-62.683
670.5	-62.408
670.52	-62.454
670.54	-62.515
670.56	-62.149
670.58	-62.515
670.6	-62.21
670.62	-62.286
670.64	-62.469
670.66	-62.027
670.68	-62.393
670.7	-62.134
670.72	-61.981
670.74	-62.195
670.76	-61.478
670.78	-60.333
670.8	-58.746
670.82	-58.304
670.84	-58.319
670.86	-57.617
670.88	-57.846
670.9	-57.358
670.92	-56.931
670.94	-57.037
670.96	-56.366
670.98	-56.58
671	-56.213
671.02	-55.847
671.04	-56
671.06	-55.389
671.08	-55.557
671.1	-55.283
671.12	-54.825
671.14	-55.054
671.16	-54.474
671.18	-54.443
671.2	-54.382
671.22	-53.894
671.24	-54.138
671.26	-53.604
671.28	-53.436
671.3	-53.421
671.32	-52.826
671.34	-53.101
671.36	-52.734
671.38	-52.444
671.4	-52.597
671.42	-52.017
671.44	-52.261
671.46	-52.002
671.48	-51.544
671.5	-51.666
671.52	-51.239
671.54	-51.209
671.56	-51.086
671.58	-50.644
671.6	-50.949
671.62	-50.491
671.64	-50.247
671.66	-50.369
671.68	-49.82
671.7	-50.049
671.72	-49.713
671.74	-49.362
671.76	-49.85
671.78	-50.446
671.8	-51.437
671.82	-51.788
671.84	-51.407
671.86	-51.788
671.88	-51.514
671.9	-51.453
671.92	-51.788
671.94	-51.315
671.96	-51.636
671.98	-51.605
672	-51.315
672.02	-51.758
672.04	-51.529
672.06	-51.544
672.08	-51.697
672.1	-51.224
672.12	-51.59
672.14	-51.453
672.16	-51.254
672.18	-51.62
672.2	-51.285
672.22	-51.376
672.24	-51.468
672.26	-51.056
672.28	-51.529
672.3	-51.27
672.32	-51.025
672.34	-51.453
672.36	-51.071
672.38	-51.193
672.4	-51.346
672.42	-50.873
672.44	-51.254
672.46	-51.132
672.48	-50.797
672.5	-51.254
672.52	-50.903
672.54	-50.858
672.56	-51.056
672.58	-50.659
672.6	-51.041
672.62	-50.964
672.64	-50.598
672.66	-51.056
672.68	-50.735
672.7	-50.72
672.72	-50.903
672.74	-50.461
672.76	-51.025
672.78	-51.758
672.8	-52.216
672.82	-52.841
672.84	-52.643
672.86	-52.628
672.88	-53.04
672.9	-52.704
672.92	-53.116
672.94	-53.268
672.96	-52.948
672.98	-53.558
673	-53.482
673.02	-53.314
673.04	-53.864
673.06	-53.558
673.08	-53.635
673.1	-53.97
673.12	-53.589
673.14	-53.97
673.16	-54.016
673.18	-53.696
673.2	-54.245
673.22	-54.031
673.24	-54.031
673.26	-54.504
673.28	-54.153
673.3	-54.489
673.32	-54.642
673.34	-54.321
673.36	-54.779
673.38	-54.672
673.4	-54.382
673.42	-54.886
673.44	-54.626
673.46	-54.626
673.48	-55.038
673.5	-54.657
673.52	-54.932
673.54	-55.069
673.56	-54.764
673.58	-55.267
673.6	-55.222
673.62	-55.054
673.64	-55.45
673.66	-55.206
673.68	-55.191
673.7	-55.573
673.72	-55.237
673.74	-55.389
673.76	-55.527
673.78	-55.115
673.8	-55.527
673.82	-55.435
673.84	-55.161
673.86	-55.649
673.88	-55.283
673.9	-55.283
673.92	-55.618
673.94	-55.237
673.96	-55.603
673.98	-55.603
674	-55.267
674.02	-55.817
674.04	-55.542
674.06	-55.573
674.08	-55.847
674.1	-55.389
674.12	-55.801
674.14	-55.771
674.16	-55.679
674.18	-56.03
674.2	-55.695
674.22	-56.03
674.24	-55.862
674.26	-55.817
674.28	-56.152
674.3	-55.71
674.32	-56.229
674.34	-55.969
674.36	-56.046
674.38	-56.29
674.4	-55.908
674.42	-56.29
674.44	-55.939
674.46	-56.259
674.48	-56.107
674.5	-56.198
674.52	-56.305
674.54	-56.061
674.56	-56.396
674.58	-55.969
674.6	-56.442
674.62	-56.122
674.64	-56.396
674.66	-56.198
674.68	-56.244
674.7	-56.335
674.72	-56.259
674.74	-56.58
674.76	-56.412
674.78	-56.747
674.8	-56.412
674.82	-56.763
674.84	-56.488
674.86	-56.885
674.88	-56.58
674.9	-56.808
674.92	-56.656
674.94	-56.808
674.96	-56.9
674.98	-56.793
675	-56.961
675.02	-56.671
675.04	-57.007
675.06	-56.641
675.08	-57.144
675.1	-56.686
675.12	-57.114
675.14	-56.808
675.16	-57.007
675.18	-56.931
675.2	-57.083
675.22	-57.144
675.24	-57.053
675.26	-57.236
675.28	-56.9
675.3	-57.419
675.32	-57.053
675.34	-57.419
675.36	-57.053
675.38	-57.312
675.4	-57.19
675.42	-57.266
675.44	-57.343
675.46	-57.175
675.48	-57.495
675.5	-57.175
675.52	-57.678
675.54	-57.373
675.56	-57.678
675.58	-57.449
675.6	-57.449
675.62	-57.617
675.64	-57.343
675.66	-57.709
675.68	-57.312
675.7	-57.693
675.72	-57.419
675.74	-57.602
675.76	-57.297
675.78	-55.832
675.8	-54.901
675.82	-54.092
675.84	-54.474
675.86	-53.894
675.88	-54.031
675.9	-53.757
675.92	-53.345
675.94	-53.497
675.96	-52.872
675.98	-53.116
676	-52.704
676.02	-52.75
676.04	-52.521
676.06	-52.2
676.08	-52.292
676.1	-51.773
676.12	-52.078
676.14	-51.651
676.16	-51.773
676.18	-51.59
676.2	-51.239
676.22	-51.559
676.24	-50.949
676.26	-51.178
676.28	-50.751
676.3	-50.629
676.32	-50.613
676.34	-50.156
676.36	-50.491
676.38	-49.957
676.4	-50.156
676.42	-49.957
676.44	-49.561
676.46	-49.866
676.48	-49.316
676.5	-49.591
676.52	-49.301
676.54	-49.255
676.56	-49.255
676.58	-48.767
676.6	-49.072
676.62	-48.63
676.64	-48.767
676.66	-48.584
676.68	-48.203
676.7	-48.553
676.72	-47.974
676.74	-48.248
676.76	-48.019
676.78	-47.745
676.8	-48.035
676.82	-47.485
676.84	-47.791
676.86	-47.424
676.88	-47.256
676.9	-47.409
676.92	-46.921
676.94	-47.226
676.96	-46.783
676.98	-46.783
677	-46.814
677.02	-46.387
677.04	-46.707
677.06	-46.295
677.08	-46.326
677.1	-46.249
677.12	-45.868
677.14	-46.204
677.16	-45.746
677.18	-45.929
677.2	-45.731
677.22	-45.334
677.24	-45.7
677.26	-45.181
677.28	-45.38
677.3	-45.273
677.32	-44.861
677.34	-45.181
677.36	-44.632
677.38	-44.907
677.4	-44.739
677.42	-44.479
677.44	-44.724
677.46	-44.22
677.48	-44.479
677.5	-44.235
677.52	-43.93
677.54	-44.113
677.56	-43.64
677.58	-43.884
677.6	-43.625
677.62	-43.411
677.64	-43.61
677.66	-43.121
677.68	-43.396
677.7	-43.198
677.72	-42.786
677.74	-43.137
677.76	-42.908
677.78	-44.449
677.8	-45.425
677.82	-45.395
677.84	-45.776
677.86	-45.563
677.88	-45.99
677.9	-45.959
677.92	-45.853
677.94	-46.326
677.96	-45.99
677.98	-46.432
678	-46.524
678.02	-46.249
678.04	-46.738
678.06	-46.387
678.08	-46.677
678.1	-46.738
678.12	-46.463
678.14	-46.967
678.16	-46.722
678.18	-46.89
678.2	-46.982
678.22	-46.722
678.24	-47.18
678.26	-46.951
678.28	-47.043
678.3	-47.119
678.32	-46.829
678.34	-47.348
678.36	-47.089
678.38	-47.134
678.4	-47.363
678.42	-46.982
678.44	-47.531
678.46	-47.348
678.48	-47.226
678.5	-47.607
678.52	-47.15
678.54	-47.607
678.56	-47.516
678.58	-47.44
678.6	-47.775
678.62	-47.379
678.64	-47.806
678.66	-47.729
678.68	-47.516
678.7	-47.989
678.72	-47.577
678.74	-47.791
678.76	-47.821
678.78	-47.684
678.8	-48.233
678.82	-47.958
678.84	-48.126
678.86	-48.264
678.88	-47.882
678.9	-48.447
678.92	-48.187
678.94	-48.203
678.96	-48.538
678.98	-48.019
679	-48.477
679.02	-48.416
679.04	-48.233
679.06	-48.63
679.08	-48.279
679.1	-48.553
679.12	-48.447
679.14	-48.325
679.16	-48.737
679.18	-48.401
679.2	-48.706
679.22	-48.66
679.24	-48.34
679.26	-48.859
679.28	-48.584
679.3	-48.66
679.32	-49.011
679.34	-48.584
679.36	-48.95
679.38	-48.798
679.4	-48.706
679.42	-49.072
679.44	-48.691
679.46	-49.011
679.48	-48.965
679.5	-48.798
679.52	-49.255
679.54	-48.935
679.56	-49.149
679.58	-49.164
679.6	-48.843
679.62	-49.393
679.64	-49.149
679.66	-49.118
679.68	-49.469
679.7	-49.011
679.72	-49.469
679.74	-49.362
679.76	-49.164
679.78	-49.881
679.8	-49.622
679.82	-49.835
679.84	-50.079
679.86	-49.759
679.88	-50.217
679.9	-49.973
679.92	-49.988
679.94	-50.339
679.96	-49.957
679.98	-50.476
680	-50.354
680.02	-50.201
680.04	-50.613
680.06	-50.293
680.08	-50.598
680.1	-50.766
680.12	-50.323
680.14	-50.735
680.16	-50.552
680.18	-50.613
680.2	-50.919
680.22	-50.598
680.24	-51.025
680.26	-50.827
680.28	-50.735
680.3	-51.209
680.32	-50.827
680.34	-51.132
680.36	-51.163
680.38	-50.812
680.4	-51.3
680.42	-51.102
680.44	-51.254
680.46	-51.407
680.48	-51.102
680.5	-51.422
680.52	-51.285
680.54	-51.376
680.56	-51.697
680.58	-51.315
680.6	-51.773
680.62	-51.59
680.64	-51.437
680.66	-51.91
680.68	-51.544
680.7	-51.788
680.72	-51.834
680.74	-51.544
680.76	-52.2
680.78	-52.475
680.8	-52.841
680.82	-53.162
680.84	-52.841
680.86	-53.314
680.88	-53.268
680.9	-53.253
680.92	-53.757
680.94	-53.406
680.96	-53.741
680.98	-53.741
681	-53.558
681.02	-54.153
681.04	-53.833
681.06	-53.955
681.08	-54.291
681.1	-54.001
681.12	-54.642
681.14	-54.581
681.16	-54.398
681.18	-54.901
681.2	-54.535
681.22	-54.855
681.24	-55.054
681.26	-54.703
681.28	-55.222
681.3	-55.084
681.32	-55.054
681.34	-55.496
681.36	-55.176
681.38	-55.588
681.4	-55.511
681.42	-55.252
681.44	-55.801
681.46	-55.588
681.48	-55.74
681.5	-56.107
681.52	-55.695
681.54	-56.198
681.56	-56.198
681.58	-56.03
681.6	-56.503
681.62	-56.244
681.64	-56.381
681.66	-56.564
681.68	-56.244
681.7	-56.763
681.72	-56.839
681.74	-56.488
681.76	-56.992
681.78	-56.641
681.8	-56.915
681.82	-57.144
681.84	-56.763
681.86	-57.266
681.88	-57.205
681.9	-56.961
681.92	-57.434
681.94	-57.205
681.96	-57.312
681.98	-57.571
682	-57.175
682.02	-57.602
682.04	-57.648
682.06	-57.388
682.08	-57.892
682.1	-57.617
682.12	-57.724
682.14	-58.06
682.16	-57.77
682.18	-58.166
682.2	-58.212
682.22	-57.968
682.24	-58.472
682.26	-58.243
682.28	-58.273
682.3	-58.624
682.32	-58.243
682.34	-58.685
682.36	-58.624
682.38	-58.472
682.4	-58.945
682.42	-58.609
682.44	-58.899
682.46	-58.914
682.48	-58.777
682.5	-59.25
682.52	-58.899
682.54	-59.326
682.56	-59.158
682.58	-59.235
682.6	-59.387
682.62	-59.113
682.64	-59.631
682.66	-59.265
682.68	-59.601
682.7	-59.601
682.72	-59.448
682.74	-59.83
682.76	-59.402
682.78	-59.509
682.8	-58.823
682.82	-59.143
682.84	-58.868
682.86	-59.097
682.88	-59.082
682.9	-58.96
682.92	-59.189
682.94	-58.868
682.96	-59.28
682.98	-58.884
683	-59.296
683.02	-58.899
683.04	-59.311
683.06	-58.975
683.08	-59.25
683.1	-59.204
683.12	-59.326
683.14	-59.296
683.16	-59.265
683.18	-59.326
683.2	-59.113
683.22	-59.448
683.24	-59.128
683.26	-59.433
683.28	-59.128
683.3	-59.494
683.32	-59.143
683.34	-59.57
683.36	-59.219
683.38	-59.464
683.4	-59.265
683.42	-59.387
683.44	-59.402
683.46	-59.341
683.48	-59.525
683.5	-59.357
683.52	-59.616
683.54	-59.311
683.56	-59.692
683.58	-59.326
683.6	-59.723
683.62	-59.372
683.64	-59.677
683.66	-59.555
683.68	-59.662
683.7	-59.662
683.72	-59.54
683.74	-59.83
683.76	-59.494
683.78	-59.845
683.8	-59.402
683.82	-59.814
683.84	-59.525
683.86	-59.753
683.88	-59.662
683.9	-59.555
683.92	-59.753
683.94	-59.418
683.96	-59.83
683.98	-59.448
684	-59.86
684.02	-59.631
684.04	-59.906
684.06	-59.769
684.08	-59.631
684.1	-59.875
684.12	-59.509
684.14	-59.967
684.16	-59.677
684.18	-59.952
684.2	-59.814
684.22	-59.723
684.24	-59.937
684.26	-59.692
684.28	-60.104
684.3	-59.723
684.32	-60.12
684.34	-59.937
684.36	-60.013
684.38	-60.15
684.4	-59.83
684.42	-60.226
684.44	-59.814
684.46	-60.226
684.48	-60.028
684.5	-60.104
684.52	-60.287
684.54	-59.952
684.56	-60.379
684.58	-59.982
684.6	-60.318
684.62	-60.211
684.64	-60.089
684.66	-60.425
684.68	-60.028
684.7	-60.455
684.72	-60.165
684.74	-60.455
684.76	-60.333
684.78	-60.104
684.8	-60.425
684.82	-60.059
684.84	-60.532
684.86	-60.287
684.88	-60.379
684.9	-60.471
684.92	-60.165
684.94	-60.577
684.96	-60.211
684.98	-60.562
685	-60.379
685.02	-60.303
685.04	-60.577
685.06	-60.242
685.08	-60.638
685.1	-60.364
685.12	-60.593
685.14	-60.608
685.16	-60.303
685.18	-60.761
685.2	-60.41
685.22	-60.73
685.24	-60.547
685.26	-60.425
685.28	-60.745
685.3	-60.394
685.32	-60.867
685.34	-60.593
685.36	-60.715
685.38	-60.745
685.4	-60.471
685.42	-60.852
685.44	-60.562
685.46	-60.822
685.48	-60.73
685.5	-60.623
685.52	-60.974
685.54	-60.654
685.56	-61.066
685.58	-60.822
685.6	-60.837
685.62	-60.928
685.64	-60.654
685.66	-61.05
685.68	-60.791
685.7	-60.974
685.72	-60.974
685.74	-60.745
685.76	-61.264
685.78	-60.989
685.8	-61.447
685.82	-61.31
685.84	-61.096
685.86	-61.462
685.88	-61.279
685.9	-61.722
685.92	-61.432
685.94	-61.462
685.96	-61.569
685.98	-61.249
686	-61.737
686.02	-61.386
686.04	-61.569
686.06	-61.646
686.08	-61.356
686.1	-61.844
686.12	-61.569
686.14	-61.966
686.16	-61.813
686.18	-61.691
686.2	-62.012
686.22	-61.584
686.24	-62.027
686.26	-61.874
686.28	-61.798
686.3	-62.073
686.32	-61.691
686.34	-62.164
686.36	-61.996
686.38	-62.027
686.4	-62.149
686.42	-61.859
686.44	-62.332
686.46	-62.027
686.48	-62.241
686.5	-62.317
686.52	-62.088
686.54	-62.5
686.56	-62.088
686.58	-62.439
686.6	-62.408
686.62	-62.18
686.64	-62.576
686.66	-62.241
686.68	-62.546
686.7	-62.515
686.72	-62.347
686.74	-62.775
686.76	-62.439
686.78	-63.156
686.8	-63.416
686.82	-63.385
686.84	-63.828
686.86	-63.446
686.88	-63.919
686.9	-63.889
686.92	-63.782
686.94	-64.224
686.96	-63.919
686.98	-64.377
687	-64.224
687.02	-64.194
687.04	-64.56
687.06	-64.148
687.08	-64.682
687.1	-64.514
687.12	-64.468
687.14	-64.774
687.16	-64.499
687.18	-64.987
687.2	-64.774
687.22	-64.88
687.24	-65.048
687.26	-64.713
687.28	-65.353
687.3	-65.063
687.32	-65.17
687.34	-65.491
687.36	-65.17
687.38	-65.643
687.4	-65.491
687.42	-65.552
687.44	-65.75
687.46	-65.384
687.48	-65.796
687.5	-65.643
687.52	-65.781
687.54	-66.055
687.56	-65.72
687.58	-66.223
687.6	-66.055
687.62	-66.01
687.64	-66.391
687.66	-66.071
687.68	-66.483
687.7	-66.345
687.72	-66.254
687.74	-66.605
687.76	-66.299
687.78	-66.65
687.8	-66.391
687.82	-66.36
687.84	-66.605
687.86	-66.269
687.88	-66.803
687.9	-66.62
687.92	-66.574
687.94	-66.971
687.96	-66.528
687.98	-66.986
688	-66.925
688.02	-66.65
688.04	-67.032
688.06	-66.696
688.08	-67.017
688.1	-67.108
688.12	-66.834
688.14	-67.291
688.16	-67.001
688.18	-67.23
688.2	-67.291
688.22	-66.971
688.24	-67.535
688.26	-67.169
688.28	-67.291
688.3	-67.627
688.32	-67.154
688.34	-67.657
688.36	-67.551
688.38	-67.413
688.4	-67.719
688.42	-67.368
688.44	-67.78
688.46	-67.764
688.48	-67.551
688.5	-67.963
688.52	-67.596
688.54	-67.963
688.56	-67.947
688.58	-67.688
688.6	-68.207
688.62	-67.993
688.64	-68.008
688.66	-68.253
688.68	-67.963
688.7	-68.298
688.72	-68.13
688.74	-68.085
688.76	-68.405
688.78	-67.764
688.8	-67.902
688.82	-67.902
688.84	-67.627
688.86	-68.13
688.88	-67.764
688.9	-67.871
688.92	-67.993
688.94	-67.581
688.96	-68.054
688.98	-67.886
689	-67.841
689.02	-68.1
689.04	-67.688
689.06	-68.069
689.08	-68.039
689.1	-67.764
689.12	-68.207
689.14	-67.825
689.16	-67.81
689.18	-68.024
689.2	-67.673
689.22	-68.207
689.24	-68.069
689.26	-67.825
689.28	-68.237
689.3	-67.856
689.32	-68.054
689.34	-68.146
689.36	-67.78
689.38	-68.298
689.4	-68.13
689.42	-67.993
689.44	-68.451
689.46	-68.054
689.48	-68.207
689.5	-68.161
689.52	-67.856
689.54	-68.298
689.56	-68.176
689.58	-68.146
689.6	-68.481
689.62	-68.069
689.64	-68.451
689.66	-68.375
689.68	-68.054
689.7	-68.542
689.72	-68.283
689.74	-68.024
689.76	-68.512
689.78	-67.932
689.8	-68.115
689.82	-68.192
689.84	-67.734
689.86	-68.13
689.88	-67.932
689.9	-67.78
689.92	-68.146
689.94	-67.734
689.96	-68.008
689.98	-67.978
690	-67.673
690.02	-68.115
690.04	-67.856
690.06	-67.642
690.08	-68.054
690.1	-67.627
690.12	-67.841
690.14	-68.039
690.16	-67.581
690.18	-67.993
690.2	-67.871
690.22	-67.612
690.24	-68.054
690.26	-67.734
690.28	-67.795
690.3	-67.978
690.32	-67.535
690.34	-67.917
690.36	-67.902
690.38	-67.566
690.4	-67.978
690.42	-67.719
690.44	-67.551
690.46	-67.978
690.48	-67.581
690.5	-67.764
690.52	-67.856
690.54	-67.444
690.56	-67.825
690.58	-67.688
690.6	-67.596
690.62	-68.024
690.64	-67.627
690.66	-67.795
690.68	-67.902
690.7	-67.52
690.72	-67.993
690.74	-67.734
690.76	-67.642
690.78	-67.886
690.8	-67.459
690.82	-67.871
690.84	-67.764
690.86	-67.642
690.88	-67.871
690.9	-67.459
690.92	-67.886
690.94	-67.596
690.96	-67.703
690.98	-67.734
691	-67.444
691.02	-67.81
691.04	-67.52
691.06	-67.81
691.08	-67.734
691.1	-67.642
691.12	-67.856
691.14	-67.52
691.16	-68.008
691.18	-67.596
691.2	-67.886
691.22	-67.749
691.24	-67.841
691.26	-67.81
691.28	-67.703
691.3	-67.978
691.32	-67.657
691.34	-68.008
691.36	-67.566
691.38	-68.008
691.4	-67.657
691.42	-68.039
691.44	-67.703
691.46	-67.917
691.48	-67.78
691.5	-67.81
691.52	-67.871
691.54	-67.703
691.56	-67.856
691.58	-67.566
691.6	-67.947
691.62	-67.596
691.64	-67.917
691.66	-67.551
691.68	-68.039
691.7	-67.627
691.72	-67.963
691.74	-67.764
691.76	-67.535
691.78	-65.704
691.8	-64.438
691.82	-63.919
691.84	-63.568
691.86	-63.553
691.88	-63.034
691.9	-63.11
691.92	-62.592
691.94	-62.683
691.96	-62.119
691.98	-62.286
692	-61.768
692.02	-61.752
692.04	-61.417
692.06	-61.249
692.08	-61.096
692.1	-60.715
692.12	-60.883
692.14	-60.333
692.16	-60.577
692.18	-59.982
692.2	-60.196
692.22	-59.723
692.24	-59.753
692.26	-59.509
692.28	-59.113
692.3	-59.265
692.32	-58.762
692.34	-58.975
692.36	-58.426
692.38	-58.624
692.4	-58.258
692.42	-58.166
692.44	-57.999
692.46	-57.617
692.48	-57.846
692.5	-57.373
692.52	-57.617
692.54	-57.19
692.56	-57.281
692.58	-56.915
692.6	-56.656
692.62	-56.793
692.64	-56.274
692.66	-56.564
692.68	-56.122
692.7	-56.29
692.72	-55.954
692.74	-55.817
692.76	-55.832
692.78	-55.466
692.8	-55.847
692.82	-55.359
692.84	-55.557
692.86	-55.283
692.88	-55.069
692.9	-55.161
692.92	-54.642
692.94	-55.145
692.96	-54.611
692.98	-54.733
693	-54.52
693.02	-54.199
693.04	-54.398
693.06	-53.909
693.08	-54.291
693.1	-53.833
693.12	-53.894
693.14	-53.757
693.16	-53.467
693.18	-53.665
693.2	-53.085
693.22	-53.391
693.24	-53.009
693.26	-52.979
693.28	-53.07
693.3	-52.643
693.32	-53.024
693.34	-52.46
693.36	-52.612
693.38	-52.49
693.4	-52.17
693.42	-52.429
693.44	-51.834
693.46	-52.155
693.48	-51.804
693.5	-51.788
693.52	-51.849
693.54	-51.407
693.56	-51.712
693.58	-51.224
693.6	-51.376
693.62	-51.209
693.64	-50.98
693.66	-51.27
693.68	-50.659
693.7	-51.025
693.72	-50.629
693.74	-50.537
693.76	-51.086
693.78	-52.078
693.8	-53.619
693.82	-53.543
693.84	-53.818
693.86	-54.047
693.88	-53.833
693.9	-54.413
693.92	-54.108
693.94	-54.474
693.96	-54.55
693.98	-54.413
694	-54.886
694.02	-54.55
694.04	-54.947
694.06	-54.901
694.08	-54.932
694.1	-55.298
694.12	-54.932
694.14	-55.42
694.16	-55.222
694.18	-55.328
694.2	-55.573
694.22	-55.267
694.24	-55.771
694.26	-55.588
694.28	-55.74
694.3	-55.939
694.32	-55.649
694.34	-56.137
694.36	-55.847
694.38	-56.091
694.4	-56.213
694.42	-56.015
694.44	-56.473
694.46	-56.168
694.48	-56.458
694.5	-56.351
694.52	-56.244
694.54	-56.717
694.56	-56.366
694.58	-56.839
694.6	-56.656
694.62	-56.58
694.64	-56.931
694.66	-56.595
694.68	-57.068
694.7	-56.854
694.72	-56.87
694.74	-57.083
694.76	-56.839
694.78	-57.297
694.8	-57.022
694.82	-57.144
694.84	-57.22
694.86	-56.854
694.88	-57.404
694.9	-57.068
694.92	-57.358
694.94	-57.388
694.96	-57.068
694.98	-57.556
695	-57.22
695.02	-57.449
695.04	-57.526
695.06	-57.251
695.08	-57.632
695.1	-57.327
695.12	-57.663
695.14	-57.663
695.16	-57.526
695.18	-57.892
695.2	-57.419
695.22	-57.8
695.24	-57.755
695.26	-57.526
695.28	-57.938
695.3	-57.571
695.32	-57.877
695.34	-57.846
695.36	-57.739
695.38	-58.09
695.4	-57.663
695.42	-58.151
695.44	-57.922
695.46	-57.892
695.48	-58.304
695.5	-57.877
695.52	-58.334
695.54	-58.197
695.56	-57.999
695.58	-58.38
695.6	-58.014
695.62	-58.38
695.64	-58.197
695.66	-58.105
695.68	-58.472
695.7	-58.06
695.72	-58.517
695.74	-58.411
695.76	-58.289
695.78	-58.64
695.8	-58.517
695.82	-58.99
695.84	-58.823
695.86	-58.762
695.88	-59.052
695.9	-58.563
695.92	-59.067
695.94	-58.96
695.96	-58.792
695.98	-59.143
696	-58.716
696.02	-59.189
696.04	-59.113
696.06	-59.021
696.08	-59.402
696.1	-59.006
696.12	-59.372
696.14	-59.219
696.16	-59.143
696.18	-59.647
696.2	-59.189
696.22	-59.555
696.24	-59.479
696.26	-59.28
696.28	-59.784
696.3	-59.372
696.32	-59.784
696.34	-59.753
696.36	-59.433
696.38	-59.891
696.4	-59.601
696.42	-59.784
696.44	-59.875
696.46	-59.57
696.48	-59.952
696.5	-59.769
696.52	-59.921
696.54	-60.043
696.56	-59.753
696.58	-60.135
696.6	-59.799
696.62	-59.906
696.64	-60.226
696.66	-59.738
696.68	-60.226
696.7	-60.059
696.72	-59.906
696.74	-60.349
696.76	-60.043
696.78	-60.532
696.8	-60.486
696.82	-60.364
696.84	-60.745
696.86	-60.44
696.88	-60.806
696.9	-60.791
696.92	-60.577
696.94	-61.02
696.96	-60.699
696.98	-60.867
697	-60.913
697.02	-60.577
697.04	-61.127
697.06	-60.928
697.08	-60.959
697.1	-61.34
697.12	-60.867
697.14	-61.264
697.16	-61.203
697.18	-60.989
697.2	-61.478
697.22	-61.127
697.24	-61.371
697.26	-61.554
697.28	-61.188
697.3	-61.63
697.32	-61.417
697.34	-61.401
697.36	-61.6
697.38	-61.234
697.4	-61.691
697.42	-61.554
697.44	-61.417
697.46	-61.874
697.48	-61.569
697.5	-61.722
697.52	-61.813
697.54	-61.523
697.56	-61.996
697.58	-61.829
697.6	-61.768
697.62	-62.119
697.64	-61.722
697.66	-62.088
697.68	-62.103
697.7	-61.798
697.72	-62.317
697.74	-61.798
697.76	-62.057
697.78	-62.836
697.8	-62.836
697.82	-63.385
697.84	-63.37
697.86	-63.248
697.88	-63.69
697.9	-63.553
697.92	-63.721
697.94	-63.904
697.96	-63.69
697.98	-64.163
698	-64.072
698.02	-64.072
698.04	-64.545
698.06	-64.27
698.08	-64.529
698.1	-64.713
698.12	-64.331
698.14	-64.865
698.16	-64.682
698.18	-64.56
698.2	-65.14
698.22	-64.835
698.24	-65.109
698.26	-65.369
698.28	-65.033
698.3	-65.537
698.32	-65.414
698.34	-65.262
698.36	-65.811
698.38	-65.567
698.4	-65.72
698.42	-65.994
698.44	-65.613
698.46	-66.055
698.48	-66.025
698.5	-65.796
698.52	-66.33
698.54	-66.086
698.56	-66.177
698.58	-66.513
698.6	-66.193
698.62	-66.635
698.64	-66.666
698.66	-66.467
698.68	-66.956
698.7	-66.772
698.72	-66.727
698.74	-67.2
698.76	-66.742
698.78	-66.818
698.8	-66.757
698.82	-66.36
698.84	-66.895
698.86	-66.742
698.88	-66.559
698.9	-66.986
698.92	-66.681
698.94	-66.849
698.96	-67.017
698.98	-66.635
699	-67.078
699.02	-66.91
699.04	-66.834
699.06	-67.184
699.08	-66.818
699.1	-67.215
699.12	-67.169
699.14	-66.925
699.16	-67.276
699.18	-66.956
699.2	-67.383
699.22	-67.23
699.24	-67.2
699.26	-67.49
699.28	-67.108
699.3	-67.673
699.32	-67.398
699.34	-67.627
699.36	-67.673
699.38	-67.429
699.4	-67.749
699.42	-67.429
699.44	-67.871
699.46	-67.551
699.48	-67.902
699.5	-67.734
699.52	-67.719
699.54	-67.917
699.56	-67.673
699.58	-68.115
699.6	-67.719
699.62	-68.069
699.64	-67.78
699.66	-68.161
699.68	-67.932
699.7	-68.222
699.72	-68.085
699.74	-68.176
699.76	-68.222
699.78	-67.902
699.8	-67.993
699.82	-67.673
699.84	-68.024
699.86	-67.642
699.88	-68.069
699.9	-67.688
699.92	-68.039
699.94	-67.734
699.96	-68.039
699.98	-67.825
700	-68.054
700.02	-67.932
700.04	-67.886
700.06	-68.024
700.08	-67.81
700.1	-68.039
700.12	-67.825
700.14	-68.146
700.16	-67.749
700.18	-68.13
700.2	-67.734
700.22	-68.161
700.24	-67.963
700.26	-68.192
700.28	-68.1
700.3	-68.1
700.32	-68.039
700.34	-67.947
700.36	-68.176
700.38	-67.856
700.4	-68.314
700.42	-67.902
700.44	-68.298
700.46	-68.069
700.48	-68.314
700.5	-68.329
700.52	-68.237
700.54	-68.436
700.56	-68.085
700.58	-68.481
700.6	-68.161
700.62	-68.588
700.64	-68.253
700.66	-68.405
700.68	-68.268
700.7	-68.237
700.72	-68.39
700.74	-68.1
700.76	-68.481
700.78	-67.932
700.8	-68.283
700.82	-68.085
700.84	-68.161
700.86	-68.161
700.88	-67.886
700.9	-68.13
700.92	-67.673
700.94	-68.13
700.96	-67.795
700.98	-68.008
701	-67.902
701.02	-67.642
701.04	-68.054
701.06	-67.703
701.08	-68.1
701.1	-67.795
701.12	-68.008
701.14	-67.886
701.16	-67.719
701.18	-67.993
701.2	-67.596
701.22	-67.978
701.24	-67.612
701.26	-67.886
701.28	-67.825
701.3	-67.642
701.32	-67.932
701.34	-67.52
701.36	-67.947
701.38	-67.673
701.4	-67.841
701.42	-67.886
701.44	-67.551
701.46	-67.963
701.48	-67.474
701.5	-67.947
701.52	-67.825
701.54	-67.856
701.56	-67.932
701.58	-67.612
701.6	-67.932
701.62	-67.627
701.64	-67.978
701.66	-67.841
701.68	-67.749
701.7	-67.963
701.72	-67.459
701.74	-68.024
701.76	-67.719
701.78	-67.871
701.8	-67.947
701.82	-67.673
701.84	-68.069
701.86	-67.795
701.88	-68.176
701.9	-68.069
701.92	-67.978
701.94	-68.161
701.96	-67.841
701.98	-68.314
702	-67.978
702.02	-68.1
702.04	-68.176
702.06	-67.856
702.08	-68.283
702.1	-67.932
702.12	-68.237
702.14	-68.069
702.16	-67.917
702.18	-68.207
702.2	-67.841
702.22	-68.329
702.24	-68.085
702.26	-68.176
702.28	-68.436
702.3	-68.008
702.32	-68.512
702.34	-68.146
702.36	-68.298
702.38	-68.222
702.4	-67.993
702.42	-68.359
702.44	-68.008
702.46	-68.405
702.48	-68.237
702.5	-68.237
702.52	-68.481
702.54	-68.069
702.56	-68.451
702.58	-68.207
702.6	-68.314
702.62	-68.375
702.64	-68.024
702.66	-68.512
702.68	-68.161
702.7	-68.405
702.72	-68.359
702.74	-68.13
702.76	-68.207
702.78	-66.452
702.8	-65.643
702.82	-65.155
702.84	-64.819
702.86	-64.957
702.88	-64.301
702.9	-64.56
702.92	-64.178
702.94	-63.95
702.96	-64.041
702.98	-63.507
703	-63.721
703.02	-63.339
703.04	-63.309
703.06	-63.187
703.08	-62.744
703.1	-62.912
703.12	-62.439
703.14	-62.576
703.16	-62.393
703.18	-61.905
703.2	-62.164
703.22	-61.569
703.24	-61.813
703.26	-61.584
703.28	-61.249
703.3	-61.554
703.32	-60.989
703.34	-61.188
703.36	-61.05
703.38	-60.776
703.4	-60.867
703.42	-60.333
703.44	-60.623
703.46	-60.242
703.48	-60.135
703.5	-60.303
703.52	-59.723
703.54	-60.074
703.56	-59.692
703.58	-59.509
703.6	-59.631
703.62	-59.143
703.64	-59.372
703.66	-59.021
703.68	-59.067
703.7	-59.036
703.72	-58.594
703.74	-59.036
703.76	-58.395
703.78	-57.922
703.8	-57.465
703.82	-56.808
703.84	-57.083
703.86	-56.564
703.88	-56.503
703.9	-56.412
703.92	-55.969
703.94	-56.259
703.96	-55.801
703.98	-55.832
704	-55.71
704.02	-55.161
704.04	-55.511
704.06	-55.084
704.08	-54.993
704.1	-54.886
704.12	-54.382
704.14	-54.642
704.16	-54.169
704.18	-54.199
704.2	-54.092
704.22	-53.65
704.24	-53.986
704.26	-53.452
704.28	-53.574
704.3	-53.543
704.32	-52.979
704.34	-53.299
704.36	-52.841
704.38	-52.78
704.4	-52.734
704.42	-52.246
704.44	-52.628
704.46	-52.124
704.48	-52.048
704.5	-52.032
704.52	-51.544
704.54	-51.895
704.56	-51.483
704.58	-51.27
704.6	-51.422
704.62	-50.781
704.64	-51.147
704.66	-50.842
704.68	-50.568
704.7	-50.888
704.72	-50.232
704.74	-50.43
704.76	-50.705
704.78	-51.865
704.8	-53.497
704.82	-53.482
704.84	-53.772
704.86	-53.894
704.88	-53.711
704.9	-54.214
704.92	-53.955
704.94	-54.153
704.96	-54.413
704.98	-54.031
705	-54.596
705.02	-54.504
705.04	-54.504
705.06	-54.947
705.08	-54.657
705.1	-54.947
705.12	-54.947
705.14	-54.764
705.16	-55.115
705.18	-54.932
705.2	-55.038
705.22	-55.283
705.24	-55.023
705.26	-55.557
705.28	-55.313
705.3	-55.222
705.32	-55.695
705.34	-55.237
705.36	-55.557
705.38	-55.634
705.4	-55.328
705.42	-55.862
705.44	-55.618
705.46	-55.801
705.48	-55.984
705.5	-55.557
705.52	-56.046
705.54	-55.832
705.56	-55.71
705.58	-56.137
705.6	-55.771
705.62	-56.046
705.64	-56.152
705.66	-55.832
705.68	-56.381
705.7	-56.183
705.72	-56.152
705.74	-56.381
705.76	-56
705.78	-56.534
705.8	-56.595
705.82	-56.351
705.84	-56.961
705.86	-56.641
705.88	-56.671
705.9	-56.885
705.92	-56.549
705.94	-56.976
705.96	-56.854
705.98	-56.763
706	-57.175
706.02	-56.808
706.04	-57.007
706.06	-57.251
706.08	-56.931
706.1	-57.434
706.12	-57.236
706.14	-57.037
706.16	-57.495
706.18	-57.129
706.2	-57.281
706.22	-57.526
706.24	-57.068
706.26	-57.495
706.28	-57.449
706.3	-57.343
706.32	-57.724
706.34	-57.358
706.36	-57.587
706.38	-57.693
706.4	-57.373
706.42	-57.831
706.44	-57.693
706.46	-57.51
706.48	-57.892
706.5	-57.571
706.52	-57.77
706.54	-58.044
706.56	-57.541
706.58	-58.014
706.6	-57.907
706.62	-57.739
706.64	-58.228
706.66	-57.831
706.68	-57.938
706.7	-58.151
706.72	-57.648
706.74	-58.136
706.76	-58.136
706.78	-57.968
706.8	-58.609
706.82	-58.35
706.84	-58.426
706.86	-58.762
706.88	-58.35
706.9	-58.685
706.92	-58.731
706.94	-58.319
706.96	-58.853
706.98	-58.701
707	-58.685
707.02	-58.99
707.04	-58.655
707.06	-58.899
707.08	-59.006
707.1	-58.67
707.12	-59.158
707.14	-58.99
707.16	-58.762
707.18	-59.235
707.2	-58.975
707.22	-59.143
707.24	-59.372
707.26	-58.96
707.28	-59.357
707.3	-59.204
707.32	-59.052
707.34	-59.418
707.36	-59.143
707.38	-59.387
707.4	-59.464
707.42	-59.128
707.44	-59.631
707.46	-59.326
707.48	-59.387
707.5	-59.555
707.52	-59.219
707.54	-59.631
707.56	-59.54
707.58	-59.647
707.6	-59.784
707.62	-59.509
707.64	-59.891
707.66	-59.57
707.68	-59.937
707.7	-59.83
707.72	-59.616
707.74	-59.967
707.76	-59.57
707.78	-60.15
707.8	-60.013
707.82	-60.318
707.84	-60.257
707.86	-60.211
707.88	-60.425
707.9	-60.196
707.92	-60.638
707.94	-60.242
707.96	-60.684
707.98	-60.425
708	-60.699
708.02	-60.593
708.04	-60.745
708.06	-60.776
708.08	-60.715
708.1	-60.944
708.12	-60.654
708.14	-61.02
708.16	-60.684
708.18	-61.157
708.2	-60.837
708.22	-61.31
708.24	-60.959
708.26	-61.325
708.28	-61.066
708.3	-61.279
708.32	-61.172
708.34	-61.218
708.36	-61.279
708.38	-61.279
708.4	-61.417
708.42	-61.188
708.44	-61.554
708.46	-61.234
708.48	-61.676
708.5	-61.325
708.52	-61.691
708.54	-61.356
708.56	-61.752
708.58	-61.508
708.6	-61.768
708.62	-61.691
708.64	-61.768
708.66	-61.859
708.68	-61.691
708.7	-62.027
708.72	-61.63
708.74	-62.164
708.76	-61.874
708.78	-62.744
708.8	-62.851
708.82	-63.217
708.84	-63.248
708.86	-63.232
708.88	-63.599
708.9	-63.309
708.92	-63.782
708.94	-63.507
708.96	-63.934
708.98	-63.705
709	-64.087
709.02	-64.102
709.04	-64.087
709.06	-64.362
709.08	-64.072
709.1	-64.545
709.12	-64.194
709.14	-64.697
709.16	-64.545
709.18	-64.728
709.2	-64.865
709.22	-64.713
709.24	-65.231
709.26	-64.88
709.28	-65.353
709.3	-65.079
709.32	-65.201
709.34	-65.338
709.36	-65.247
709.38	-65.704
709.4	-65.46
709.42	-65.918
709.44	-65.613
709.46	-65.903
709.48	-65.964
709.5	-65.826
709.52	-66.223
709.54	-65.857
709.56	-66.33
709.58	-66.162
709.6	-66.36
709.62	-66.437
709.64	-66.269
709.66	-66.666
709.68	-66.269
709.7	-66.788
709.72	-66.62
709.74	-66.727
709.76	-66.849
709.78	-66.391
709.8	-66.589
709.82	-66.254
709.84	-66.62
709.86	-66.437
709.88	-66.391
709.9	-66.65
709.92	-66.223
709.94	-66.834
709.96	-66.544
709.98	-66.727
710	-66.818
710.02	-66.513
710.04	-66.895
710.06	-66.544
710.08	-66.986
710.1	-66.818
710.12	-66.772
710.14	-66.971
710.16	-66.727
710.18	-67.23
710.2	-66.925
710.22	-67.154
710.24	-67.078
710.26	-66.895
710.28	-67.291
710.3	-66.956
710.32	-67.383
710.34	-67.2
710.36	-67.139
710.38	-67.322
710.4	-67.032
710.42	-67.581
710.44	-67.184
710.46	-67.398
710.48	-67.474
710.5	-67.215
710.52	-67.703
710.54	-67.398
710.56	-67.688
710.58	-67.596
710.6	-67.459
710.62	-67.734
710.64	-67.444
710.66	-67.932
710.68	-67.703
710.7	-67.795
710.72	-67.947
710.74	-67.627
710.76	-68.024
710.78	-67.566
710.8	-67.719
710.82	-67.642
710.84	-67.398
710.86	-67.764
710.88	-67.368
710.9	-67.688
710.92	-67.596
710.94	-67.429
710.96	-67.764
710.98	-67.307
711	-67.764
711.02	-67.566
711.04	-67.596
711.06	-67.795
711.08	-67.383
711.1	-67.81
711.12	-67.535
711.14	-67.719
711.16	-67.886
711.18	-67.581
711.2	-67.978
711.22	-67.581
711.24	-67.856
711.26	-67.825
711.28	-67.642
711.3	-68.024
711.32	-67.627
711.34	-67.978
711.36	-67.825
711.38	-67.673
711.4	-68.039
711.42	-67.596
711.44	-67.993
711.46	-67.764
711.48	-67.688
711.5	-68.039
711.52	-67.642
711.54	-68.069
711.56	-67.947
711.58	-67.902
711.6	-68.085
711.62	-67.749
711.64	-68.207
711.66	-67.856
711.68	-67.963
711.7	-68.115
711.72	-67.749
711.74	-68.253
711.76	-67.917
711.78	-67.947
711.8	-67.856
711.82	-67.505
711.84	-67.917
711.86	-67.505
711.88	-67.749
711.9	-67.703
711.92	-67.413
711.94	-67.917
711.96	-67.581
711.98	-67.795
712	-67.734
712.02	-67.413
712.04	-67.749
712.06	-67.398
712.08	-67.764
712.1	-67.657
712.12	-67.413
712.14	-67.81
712.16	-67.398
712.18	-67.688
712.2	-67.688
712.22	-67.444
712.24	-67.81
712.26	-67.459
712.28	-67.673
712.3	-67.612
712.32	-67.444
712.34	-67.81
712.36	-67.322
712.38	-67.657
712.4	-67.581
712.42	-67.352
712.44	-67.764
712.46	-67.383
712.48	-67.719
712.5	-67.673
712.52	-67.368
712.54	-67.825
712.56	-67.474
712.58	-67.795
712.6	-67.719
712.62	-67.352
712.64	-67.795
712.66	-67.459
712.68	-67.673
712.7	-67.703
712.72	-67.413
712.74	-67.825
712.76	-67.383
712.78	-67.734
712.8	-67.917
712.82	-67.581
712.84	-68.069
712.86	-67.657
712.88	-67.673
712.9	-67.902
712.92	-67.642
712.94	-68.039
712.96	-67.856
712.98	-67.764
713	-67.947
713.02	-67.673
713.04	-68.13
713.06	-67.917
713.08	-67.856
713.1	-68.161
713.12	-67.688
713.14	-68.1
713.16	-67.993
713.18	-67.764
713.2	-68.207
713.22	-67.764
713.24	-68.024
713.26	-68.054
713.28	-67.81
713.3	-68.329
713.32	-67.963
713.34	-68.176
713.36	-68.161
713.38	-67.871
713.4	-68.359
713.42	-68.039
713.44	-68.054
713.46	-68.222
713.48	-67.78
713.5	-68.314
713.52	-68.13
713.54	-68.024
713.56	-68.436
713.58	-68.054
713.6	-68.314
713.62	-68.283
713.64	-68.008
713.66	-68.497
713.68	-68.161
713.7	-68.329
713.72	-68.634
713.74	-68.024
713.76	-68.161
713.78	-66.65
713.8	-65.399
713.82	-65.384
713.84	-64.758
713.86	-65.002
713.88	-64.774
713.9	-64.316
713.92	-64.606
713.94	-64.148
713.96	-64.102
713.98	-64.072
714	-63.507
714.02	-63.766
714.04	-63.385
714.06	-63.08
714.08	-63.324
714.1	-62.805
714.12	-62.973
714.14	-62.805
714.16	-62.332
714.18	-62.653
714.2	-62.241
714.22	-62.119
714.24	-62.241
714.26	-61.661
714.28	-61.905
714.3	-61.676
714.32	-61.386
714.34	-61.707
714.36	-61.356
714.38	-61.279
714.4	-61.249
714.42	-60.761
714.44	-60.974
714.46	-60.684
714.48	-60.471
714.5	-60.699
714.52	-60.211
714.54	-60.41
714.56	-60.318
714.58	-59.83
714.6	-60.181
714.62	-59.814
714.64	-59.525
714.66	-59.891
714.68	-59.357
714.7	-59.509
714.72	-59.448
714.74	-59.021
714.76	-59.189
714.78	-58.365
714.8	-57.632
714.82	-57.678
714.84	-57.098
714.86	-57.114
714.88	-56.9
714.9	-56.427
714.92	-56.747
714.94	-56.412
714.96	-56.091
714.98	-56.396
715	-55.771
715.02	-55.771
715.04	-55.71
715.06	-55.115
715.08	-55.359
715.1	-55.069
715.12	-54.688
715.14	-54.947
715.16	-54.489
715.18	-54.398
715.2	-54.489
715.22	-53.97
715.24	-54.123
715.26	-53.909
715.28	-53.436
715.3	-53.726
715.32	-53.391
715.34	-53.131
715.36	-53.375
715.38	-52.887
715.4	-52.917
715.42	-52.872
715.44	-52.338
715.46	-52.536
715.48	-52.277
715.5	-51.971
715.52	-52.216
715.54	-51.788
715.56	-51.636
715.58	-51.773
715.6	-51.224
715.62	-51.468
715.64	-51.239
715.66	-50.812
715.68	-51.117
715.7	-50.674
715.72	-50.552
715.74	-50.705
715.76	-50.568
715.78	-52.505
715.8	-53.482
715.82	-53.772
715.84	-54.077
715.86	-53.833
715.88	-54.428
715.9	-54.23
715.92	-54.337
715.94	-54.565
715.96	-54.352
715.98	-54.84
716	-54.581
716.02	-54.871
716.04	-54.81
716.06	-54.779
716.08	-55.115
716.1	-54.871
716.12	-55.359
716.14	-55.038
716.16	-55.405
716.18	-55.237
716.2	-55.466
716.22	-55.527
716.24	-55.313
716.26	-55.634
716.28	-55.298
716.3	-55.679
716.32	-55.389
716.34	-55.786
716.36	-55.618
716.38	-55.878
716.4	-55.847
716.42	-55.908
716.44	-56.076
716.46	-55.862
716.48	-56.168
716.5	-55.847
716.52	-56.259
716.54	-55.908
716.56	-56.366
716.58	-56.152
716.6	-56.488
716.62	-56.244
716.64	-56.503
716.66	-56.396
716.68	-56.473
716.7	-56.458
716.72	-56.305
716.74	-56.503
716.76	-56.305
716.78	-56.808
716.8	-56.549
716.82	-57.022
716.84	-56.671
716.86	-57.098
716.88	-56.839
716.9	-57.266
716.92	-57.098
716.94	-57.236
716.96	-57.266
716.98	-57.159
717	-57.419
717.02	-57.114
717.04	-57.48
717.06	-57.037
717.08	-57.404
717.1	-57.159
717.12	-57.556
717.14	-57.51
717.16	-57.587
717.18	-57.724
717.2	-57.541
717.22	-57.907
717.24	-57.571
717.26	-58.014
717.28	-57.648
717.3	-57.892
717.32	-57.709
717.34	-57.831
717.36	-57.999
717.38	-57.739
717.4	-58.09
717.42	-57.693
717.44	-58.182
717.46	-57.938
717.48	-58.212
717.5	-58.166
717.52	-57.999
717.54	-58.258
717.56	-57.938
717.58	-58.411
717.6	-58.09
717.62	-58.38
717.64	-58.228
717.66	-58.197
717.68	-58.426
717.7	-58.151
717.72	-58.594
717.74	-58.228
717.76	-58.609
717.78	-58.502
717.8	-58.502
717.82	-58.762
717.84	-58.411
717.86	-58.853
717.88	-58.563
717.9	-58.929
717.92	-58.823
717.94	-58.838
717.96	-59.036
717.98	-58.716
718	-59.158
718.02	-58.838
718.04	-59.189
718.06	-59.097
718.08	-59.006
718.1	-59.28
718.12	-58.96
718.14	-59.448
718.16	-59.097
718.18	-59.372
718.2	-59.387
718.22	-59.174
718.24	-59.57
718.26	-59.174
718.28	-59.677
718.3	-59.479
718.32	-59.509
718.34	-59.631
718.36	-59.296
718.38	-59.723
718.4	-59.372
718.42	-59.738
718.44	-59.586
718.46	-59.448
718.48	-59.753
718.5	-59.448
718.52	-59.906
718.54	-59.677
718.56	-59.799
718.58	-59.86
718.6	-59.616
718.62	-60.089
718.64	-59.662
718.66	-60.089
718.68	-59.982
718.7	-59.814
718.72	-60.135
718.74	-59.784
718.76	-60.12
718.78	-59.555
718.8	-59.387
718.82	-59.372
718.84	-59.036
718.86	-59.464
718.88	-58.96
718.9	-59.25
718.92	-59.113
718.94	-58.868
718.96	-59.189
718.98	-58.777
719	-59.219
719.02	-58.868
719.04	-58.899
719.06	-59.097
719.08	-58.685
719.1	-59.143
719.12	-58.777
719.14	-58.914
719.16	-58.96
719.18	-58.655
719.2	-59.097
719.22	-58.716
719.24	-59.021
719.26	-58.807
719.28	-58.655
719.3	-58.99
719.32	-58.533
719.34	-58.884
719.36	-58.64
719.38	-58.563
719.4	-58.807
719.42	-58.395
719.44	-58.899
719.46	-58.563
719.48	-58.624
719.5	-58.716
719.52	-58.38
719.54	-58.777
719.56	-58.395
719.58	-58.578
719.6	-58.502
719.62	-58.212
719.64	-58.609
719.66	-58.228
719.68	-58.594
719.7	-58.517
719.72	-58.243
719.74	-58.548
719.76	-57.755
719.78	-56.732
719.8	-55.313
719.82	-54.901
719.84	-54.962
719.86	-54.291
719.88	-54.52
719.9	-54.062
719.92	-53.909
719.94	-53.848
719.96	-53.253
719.98	-53.497
720	-52.948
720.02	-52.979
720.04	-52.826
720.06	-52.322
720.08	-52.658
720.1	-51.987
720.12	-52.002
720.14	-51.956
720.16	-51.437
720.18	-51.605
720.2	-51.086
720.22	-51.178
720.24	-50.995
720.26	-50.69
720.28	-50.858
720.3	-50.308
720.32	-50.491
720.34	-50.201
720.36	-49.789
720.38	-50.049
720.4	-49.469
720.42	-49.606
720.44	-49.347
720.46	-49.026
720.48	-49.225
720.5	-48.721
720.52	-48.95
720.54	-48.645
720.56	-48.279
720.58	-48.447
720.6	-47.897
720.62	-48.096
720.64	-47.852
720.66	-47.455
720.68	-47.76
720.7	-47.256
720.72	-47.424
720.74	-47.226
720.76	-46.997
720.78	-48.065
720.8	-48.111
720.82	-48.431
720.84	-48.447
720.86	-48.111
720.88	-48.462
720.9	-48.203
720.92	-48.309
720.94	-48.309
720.96	-47.958
720.98	-48.355
721	-47.989
721.02	-48.065
721.04	-48.157
721.06	-47.745
721.08	-48.157
721.1	-47.867
721.12	-47.806
721.14	-47.974
721.16	-47.531
721.18	-47.913
721.2	-47.684
721.22	-47.501
721.24	-47.775
721.26	-47.241
721.28	-47.546
721.3	-47.424
721.32	-47.104
721.34	-47.485
721.36	-47.134
721.38	-47.226
721.4	-47.18
721.42	-46.783
721.44	-47.18
721.46	-46.844
721.48	-46.829
721.5	-46.967
721.52	-46.524
721.54	-46.997
721.56	-46.707
721.58	-46.478
721.6	-46.89
721.62	-46.265
721.64	-46.524
721.66	-46.494
721.68	-46.082
721.7	-46.494
721.72	-46.249
721.74	-46.005
721.76	-46.463
721.78	-46.951
721.8	-48.111
721.82	-48.203
721.84	-48.019
721.86	-48.477
721.88	-48.141
721.9	-48.462
721.92	-48.553
721.94	-48.279
721.96	-48.843
721.98	-48.614
722	-48.599
722.02	-48.935
722.04	-48.508
722.06	-48.95
722.08	-48.92
722.1	-48.66
722.12	-49.194
722.14	-48.92
722.16	-49.042
722.18	-49.24
722.2	-48.843
722.22	-49.255
722.24	-49.118
722.26	-48.996
722.28	-49.393
722.3	-49.118
722.32	-49.286
722.34	-49.408
722.36	-49.057
722.38	-49.515
722.4	-49.393
722.42	-49.24
722.44	-49.622
722.46	-49.255
722.48	-49.53
722.5	-49.591
722.52	-49.179
722.54	-49.606
722.56	-49.377
722.58	-49.301
722.6	-49.667
722.62	-49.316
722.64	-49.606
722.66	-49.561
722.68	-49.286
722.7	-49.774
722.72	-49.469
722.74	-49.408
722.76	-49.789
722.78	-49.286
722.8	-49.622
722.82	-49.698
722.84	-49.316
722.86	-49.866
722.88	-49.576
722.9	-49.362
722.92	-49.744
722.94	-49.377
722.96	-49.561
722.98	-49.622
723	-49.24
723.02	-49.667
723.04	-49.545
723.06	-49.377
723.08	-49.774
723.1	-49.454
723.12	-49.5
723.14	-49.576
723.16	-49.24
723.18	-49.652
723.2	-49.454
723.22	-49.225
723.24	-49.591
723.26	-49.194
723.28	-49.271
723.3	-49.561
723.32	-49.133
723.34	-49.53
723.36	-49.393
723.38	-49.133
723.4	-49.591
723.42	-49.347
723.44	-49.225
723.46	-49.545
723.48	-49.149
723.5	-49.408
723.52	-49.545
723.54	-49.133
723.56	-49.5
723.58	-49.332
723.6	-49.057
723.62	-49.515
723.64	-49.194
723.66	-49.164
723.68	-49.408
723.7	-49.026
723.72	-49.24
723.74	-49.332
723.76	-48.95
723.78	-49.103
723.8	-48.706
723.82	-48.447
723.84	-48.874
723.86	-48.553
723.88	-48.676
723.9	-48.706
723.92	-48.218
723.94	-48.584
723.96	-48.386
723.98	-48.157
724	-48.538
724.02	-48.111
724.04	-48.218
724.06	-48.187
724.08	-47.943
724.1	-48.233
724.12	-47.836
724.14	-47.791
724.16	-47.836
724.18	-47.348
724.2	-47.76
724.22	-47.44
724.24	-47.394
724.26	-47.455
724.28	-46.875
724.3	-47.165
724.32	-46.707
724.34	-46.707
724.36	-46.432
724.38	-45.914
724.4	-45.898
724.42	-45.059
724.44	-44.998
724.46	-44.312
724.48	-43.716
724.5	-43.182
724.52	-42.221
724.54	-41.84
724.56	-40.756
724.58	-40.375
724.6	-39.368
724.62	-38.849
724.64	-37.872
724.66	-37.079
724.68	-36.301
724.7	-35.126
724.72	-34.5
724.74	-33.188
724.76	-32.196
724.78	-29.526
724.8	-27.695
724.82	-25.879
724.84	-24.963
724.86	-23.376
724.88	-22.079
724.9	-20.691
724.92	-19.226
724.94	-17.883
724.96	-16.251
724.98	-15.152
725	-13.458
725.02	-12.497
725.04	-10.742
725.06	-9.7656
725.08	-8.1177
725.1	-7.1259
725.12	-5.6915
725.14	-4.6234
725.16	-3.3112
725.18	-1.9531
725.2	-1.0223
725.22	0.50354
725.24	1.2512
725.26	2.7161
725.28	3.4332
725.3	4.8065
725.32	5.4779
725.34	6.5918
725.36	7.2937
725.38	8.1177
725.4	9.1553
725.42	9.6741
725.44	10.818
725.46	11.139
725.48	12.161
725.5	12.573
725.52	13.519
725.54	13.977
725.56	14.633
725.58	15.381
725.6	15.564
725.62	16.464
725.64	16.449
725.66	17.197
725.68	17.41
725.7	17.838
725.72	18.311
725.74	18.402
725.76	18.936
725.78	18.173
725.8	18.25
725.82	17.914
725.84	18.173
725.86	18.295
725.88	18.143
725.9	18.524
725.92	18.082
725.94	18.417
725.96	18.143
725.98	18.158
726	18.25
726.02	17.868
726.04	18.112
726.06	17.532
726.08	17.67
726.1	17.273
726.12	17.059
726.14	17.075
726.16	16.479
726.18	16.617
726.2	16.083
726.22	15.961
726.24	15.64
726.26	15.167
726.28	15.152
726.3	14.465
726.32	14.465
726.34	13.916
726.36	13.58
726.38	13.397
726.4	12.588
726.42	12.619
726.44	11.871
726.46	11.581
726.48	11.307
726.5	10.529
726.52	10.483
726.54	9.7351
726.56	9.4452
726.58	9.0485
726.6	8.3618
726.62	8.3008
726.64	7.3395
726.66	7.2021
726.68	6.5918
726.7	5.9662
726.72	5.9052
726.74	4.9438
726.76	4.4403
726.78	2.8534
726.8	1.4801
726.82	1.0071
726.84	0
726.86	-0.30518
726.88	-1.2512
726.9	-1.8463
726.92	-2.2125
726.94	-3.2959
726.96	-3.4637
726.98	-4.425
727	-5.0201
727.02	-5.4932
727.04	-6.5308
727.06	-6.7596
727.08	-7.6752
727.1	-8.194
727.12	-8.606
727.14	-9.6588
727.16	-9.8724
727.18	-10.788
727.2	-11.276
727.22	-11.688
727.24	-12.695
727.26	-13
727.28	-13.916
727.3	-14.389
727.32	-14.786
727.34	-15.732
727.36	-15.945
727.38	-16.876
727.4	-17.319
727.42	-17.685
727.44	-18.662
727.46	-18.875
727.48	-19.852
727.5	-20.355
727.52	-20.63
727.54	-21.515
727.56	-21.698
727.58	-22.583
727.6	-23.163
727.62	-23.529
727.64	-24.46
727.66	-24.567
727.68	-25.482
727.7	-25.955
727.72	-26.184
727.74	-27.191
727.76	-27.313
727.78	-28.137
727.8	-28.702
727.82	-28.961
727.84	-29.846
727.86	-30.029
727.88	-30.777
727.9	-31.265
727.92	-31.525
727.94	-32.425
727.96	-32.547
727.98	-33.218
728	-33.661
728.02	-33.875
728.04	-34.76
728.06	-34.805
728.08	-35.431
728.1	-35.889
728.12	-35.919
728.14	-36.804
728.16	-36.987
728.18	-37.567
728.2	-38.025
728.22	-38.116
728.24	-38.879
728.26	-38.94
728.28	-39.536
728.3	-39.932
728.32	-39.963
728.34	-40.833
728.36	-40.802
728.38	-41.321
728.4	-41.87
728.42	-41.809
728.44	-42.526
728.46	-42.603
728.48	-43.015
728.5	-43.457
728.52	-43.472
728.54	-44.174
728.56	-44.189
728.58	-44.556
728.6	-44.983
728.62	-44.891
728.64	-45.67
728.66	-45.67
728.68	-46.021
728.7	-46.371
728.72	-46.265
728.74	-47.012
728.76	-46.875
728.78	-46.753
728.8	-46.722
728.82	-46.417
728.84	-47.073
728.86	-47.012
728.88	-47.272
728.9	-47.531
728.92	-47.333
728.94	-48.004
728.96	-47.821
728.98	-48.019
729	-48.508
729.02	-48.233
729.04	-48.874
729.06	-48.676
729.08	-48.782
729.1	-49.255
729.12	-48.92
729.14	-49.423
729.16	-49.316
729.18	-49.393
729.2	-49.85
729.22	-49.545
729.24	-50.095
729.26	-50.034
729.28	-49.988
729.3	-50.491
729.32	-50.201
729.34	-50.705
729.36	-50.659
729.38	-50.674
729.4	-51.102
729.42	-50.842
729.44	-51.407
729.46	-51.331
729.48	-51.254
729.5	-51.666
729.52	-51.285
729.54	-51.804
729.56	-51.834
729.58	-51.743
729.6	-52.307
729.62	-52.002
729.64	-52.368
729.66	-52.444
729.68	-52.246
729.7	-52.673
729.72	-52.536
729.74	-52.673
729.76	-52.521
729.78	-51.163
729.8	-50.827
729.82	-50.247
729.84	-50.278
729.86	-50.262
729.88	-49.728
729.9	-50.201
729.92	-49.881
729.94	-49.698
729.96	-49.927
729.98	-49.454
730	-49.774
730.02	-49.591
730.04	-49.408
730.06	-49.683
730.08	-49.118
730.1	-49.423
730.12	-49.362
730.14	-49.026
730.16	-49.377
730.18	-49.011
730.2	-49.149
730.22	-49.042
730.24	-48.66
730.26	-49.072
730.28	-48.706
730.3	-48.569
730.32	-48.752
730.34	-48.279
730.36	-48.737
730.38	-48.523
730.4	-48.248
730.42	-48.614
730.44	-48.141
730.46	-48.431
730.48	-48.386
730.5	-48.096
730.52	-48.447
730.54	-48.019
730.56	-47.943
730.58	-48.157
730.6	-47.699
730.62	-48.035
730.64	-47.852
730.66	-47.623
730.68	-47.958
730.7	-47.684
730.72	-47.745
730.74	-47.852
730.76	-47.638
730.78	-48.95
730.8	-49.515
730.82	-49.728
730.84	-50.186
730.86	-49.789
730.88	-50.217
730.9	-50.278
730.92	-49.942
730.94	-50.583
730.96	-50.385
730.98	-50.308
731	-50.751
731.02	-50.293
731.04	-50.766
731.06	-50.919
731.08	-50.613
731.1	-51.193
731.12	-51.01
731.14	-50.903
731.16	-51.346
731.18	-51.071
731.2	-51.407
731.22	-51.407
731.24	-51.132
731.26	-51.682
731.28	-51.468
731.3	-51.392
731.32	-51.834
731.34	-51.559
731.36	-51.773
731.38	-51.91
731.4	-51.59
731.42	-52.078
731.44	-51.971
731.46	-51.727
731.48	-52.231
731.5	-52.002
731.52	-52.109
731.54	-52.338
731.56	-51.941
731.58	-52.46
731.6	-52.353
731.62	-52.063
731.64	-52.658
731.66	-52.383
731.68	-52.307
731.7	-52.734
731.72	-52.338
731.74	-52.673
731.76	-52.887
731.78	-53.177
731.8	-54.123
731.82	-54.184
731.84	-54.031
731.86	-54.688
731.88	-54.55
731.9	-54.733
731.92	-55.145
731.94	-54.794
731.96	-55.252
731.98	-55.374
732	-55.008
732.02	-55.542
732.04	-55.466
732.06	-55.298
732.08	-55.893
732.1	-55.756
732.12	-55.832
732.14	-56.229
732.16	-55.923
732.18	-56.259
732.2	-56.381
732.22	-56.122
732.24	-56.61
732.26	-56.534
732.28	-56.564
732.3	-56.931
732.32	-56.625
732.34	-57.053
732.36	-57.053
732.38	-56.808
732.4	-57.281
732.42	-56.992
732.44	-57.205
732.46	-57.465
732.48	-57.129
732.5	-57.709
732.52	-57.526
732.54	-57.617
732.56	-57.877
732.58	-57.541
732.6	-58.105
732.62	-57.755
732.64	-58.06
732.66	-58.136
732.68	-57.999
732.7	-58.319
732.72	-58.06
732.74	-58.472
732.76	-58.243
732.78	-58.533
732.8	-58.609
732.82	-58.578
732.84	-58.792
732.86	-58.533
732.88	-58.945
732.9	-58.563
732.92	-59.052
732.94	-58.823
732.96	-59.128
732.98	-59.128
733	-59.174
733.02	-59.189
733.04	-59.189
733.06	-59.387
733.08	-59.174
733.1	-59.555
733.12	-59.158
733.14	-59.647
733.16	-59.25
733.18	-59.753
733.2	-59.494
733.22	-59.875
733.24	-59.647
733.26	-59.921
733.28	-59.814
733.3	-59.952
733.32	-59.998
733.34	-60.013
733.36	-60.257
733.38	-60.013
733.4	-60.333
733.42	-59.998
733.44	-60.318
733.46	-59.906
733.48	-60.287
733.5	-59.998
733.52	-60.425
733.54	-60.211
733.56	-60.486
733.58	-60.364
733.6	-60.532
733.62	-60.593
733.64	-60.471
733.66	-60.745
733.68	-60.44
733.7	-60.806
733.72	-60.44
733.74	-60.974
733.76	-60.425
733.78	-59.784
733.8	-58.899
733.82	-58.731
733.84	-58.701
733.86	-58.456
733.88	-58.701
733.9	-58.289
733.92	-58.624
733.94	-58.075
733.96	-58.365
733.98	-58.09
734	-58.105
734.02	-57.953
734.04	-57.648
734.06	-57.922
734.08	-57.449
734.1	-57.907
734.12	-57.556
734.14	-57.755
734.16	-57.48
734.18	-57.327
734.2	-57.419
734.22	-57.083
734.24	-57.404
734.26	-56.976
734.28	-57.251
734.3	-56.915
734.32	-56.992
734.34	-56.976
734.36	-56.641
734.38	-56.976
734.4	-56.473
734.42	-56.854
734.44	-56.641
734.46	-56.686
734.48	-56.595
734.5	-56.32
734.52	-56.549
734.54	-56.137
734.56	-56.503
734.58	-56.183
734.6	-56.259
734.62	-56.198
734.64	-55.908
734.66	-56.32
734.68	-55.878
734.7	-56.183
734.72	-55.862
734.74	-55.817
734.76	-55.725
734.78	-54.779
734.8	-54.657
734.82	-54.001
734.84	-54.245
734.86	-53.909
734.88	-53.68
734.9	-53.833
734.92	-53.329
734.94	-53.589
734.96	-53.162
734.98	-53.284
735	-53.116
735.02	-52.856
735.04	-53.131
735.06	-52.521
735.08	-52.826
735.1	-52.368
735.12	-52.322
735.14	-52.429
735.16	-51.926
735.18	-52.185
735.2	-51.743
735.22	-51.849
735.24	-51.727
735.26	-51.544
735.28	-51.727
735.3	-51.147
735.32	-51.437
735.34	-51.041
735.36	-51.025
735.38	-51.132
735.4	-50.598
735.42	-50.98
735.44	-50.446
735.46	-50.598
735.48	-50.491
735.5	-50.186
735.52	-50.446
735.54	-49.82
735.56	-50.095
735.58	-49.866
735.6	-49.744
735.62	-49.942
735.64	-49.393
735.66	-49.759
735.68	-49.377
735.7	-49.377
735.72	-49.362
735.74	-48.965
735.76	-49.576
735.78	-50.232
735.8	-51.254
735.82	-51.514
735.84	-51.392
735.86	-51.788
735.88	-51.468
735.9	-51.88
735.92	-51.819
735.94	-51.834
735.96	-52.2
735.98	-51.819
736	-52.246
736.02	-52.094
736.04	-52.078
736.06	-52.475
736.08	-52.032
736.1	-52.46
736.12	-52.277
736.14	-52.338
736.16	-52.536
736.18	-52.307
736.2	-52.689
736.22	-52.475
736.24	-52.628
736.26	-52.78
736.28	-52.536
736.3	-53.04
736.32	-52.689
736.34	-52.872
736.36	-52.917
736.38	-52.628
736.4	-53.146
736.42	-52.811
736.44	-53.116
736.46	-53.162
736.48	-52.872
736.5	-53.284
736.52	-52.933
736.54	-53.299
736.56	-53.223
736.58	-53.024
736.6	-53.436
736.62	-53.055
736.64	-53.482
736.66	-53.421
736.68	-53.192
736.7	-53.558
736.72	-53.131
736.74	-53.543
736.76	-53.543
736.78	-53.802
736.8	-54.428
736.82	-54.169
736.84	-54.596
736.86	-54.535
736.88	-54.443
736.9	-54.855
736.92	-54.489
736.94	-54.916
736.96	-54.733
736.98	-54.764
737	-55.099
737.02	-54.764
737.04	-55.267
737.06	-55.084
737.08	-55.069
737.1	-55.45
737.12	-55.069
737.14	-55.573
737.16	-55.45
737.18	-55.359
737.2	-55.71
737.22	-55.405
737.24	-55.908
737.26	-55.634
737.28	-55.649
737.3	-55.954
737.32	-55.527
737.34	-56.061
737.36	-55.832
737.38	-55.893
737.4	-56.213
737.42	-55.786
737.44	-56.229
737.46	-56.122
737.48	-56.076
737.5	-56.366
737.52	-56.03
737.54	-56.519
737.56	-56.366
737.58	-56.351
737.6	-56.61
737.62	-56.305
737.64	-56.717
737.66	-56.549
737.68	-56.641
737.7	-56.915
737.72	-56.564
737.74	-56.854
737.76	-56.839
737.78	-56.976
737.8	-57.51
737.82	-57.114
737.84	-57.587
737.86	-57.465
737.88	-57.373
737.9	-57.709
737.92	-57.434
737.94	-57.938
737.96	-57.831
737.98	-57.755
738	-58.228
738.02	-57.755
738.04	-58.228
738.06	-58.273
738.08	-57.999
738.1	-58.456
738.12	-58.121
738.14	-58.472
738.16	-58.487
738.18	-58.273
738.2	-58.716
738.22	-58.472
738.24	-58.701
738.26	-58.853
738.28	-58.578
738.3	-59.052
738.32	-58.853
738.34	-58.96
738.36	-59.128
738.38	-58.853
738.4	-59.235
738.42	-59.036
738.44	-59.036
738.46	-59.372
738.48	-58.99
738.5	-59.525
738.52	-59.372
738.54	-59.265
738.56	-59.662
738.58	-59.25
738.6	-59.601
738.62	-59.586
738.64	-59.311
738.66	-59.814
738.68	-59.509
738.7	-59.723
738.72	-59.83
738.74	-59.601
738.76	-60.226
738.78	-60.455
738.8	-60.867
738.82	-61.279
738.84	-61.02
738.86	-61.523
738.88	-61.523
738.9	-61.447
738.92	-61.966
738.94	-61.615
738.96	-62.042
738.98	-62.164
739	-61.844
739.02	-62.485
739.04	-62.271
739.06	-62.347
739.08	-62.836
739.1	-62.469
739.12	-63.004
739.14	-63.004
739.16	-62.805
739.18	-63.232
739.2	-62.973
739.22	-63.187
739.24	-63.354
739.26	-63.126
739.28	-63.629
739.3	-63.522
739.32	-63.461
739.34	-63.95
739.36	-63.644
739.38	-64.087
739.4	-64.102
739.42	-63.858
739.44	-64.362
739.46	-64.133
739.48	-64.178
739.5	-64.514
739.52	-64.133
739.54	-64.636
739.56	-64.697
739.58	-64.56
739.6	-65.048
739.62	-64.789
739.64	-64.88
739.66	-65.125
739.68	-64.804
739.7	-65.308
739.72	-65.308
739.74	-65.14
739.76	-65.582
739.78	-65.14
739.8	-65.14
739.82	-65.338
739.84	-64.972
739.86	-65.338
739.88	-65.247
739.9	-65.079
739.92	-65.628
739.94	-65.353
739.96	-65.537
739.98	-65.613
740	-65.262
740.02	-65.689
740.04	-65.613
740.06	-65.43
740.08	-65.872
740.1	-65.613
740.12	-65.735
740.14	-66.04
740.16	-65.735
740.18	-66.147
740.2	-66.086
740.22	-65.735
740.24	-66.269
740.26	-66.04
740.28	-65.979
740.3	-66.391
740.32	-65.994
740.34	-66.391
740.36	-66.452
740.38	-66.086
740.4	-66.589
740.42	-66.391
740.44	-66.193
740.46	-66.681
740.48	-66.391
740.5	-66.666
740.52	-66.757
740.54	-66.498
740.56	-66.834
740.58	-66.757
740.6	-66.727
740.62	-67.078
740.64	-66.772
740.66	-67.001
740.68	-66.986
740.7	-66.772
740.72	-67.291
740.74	-66.971
740.76	-66.971
740.78	-66.879
740.8	-66.208
740.82	-66.62
740.84	-66.437
740.86	-66.467
740.88	-66.62
740.9	-66.193
740.92	-66.605
740.94	-66.299
740.96	-66.452
740.98	-66.498
741	-66.177
741.02	-66.559
741.04	-66.116
741.06	-66.605
741.08	-66.422
741.1	-66.467
741.12	-66.513
741.14	-66.147
741.16	-66.559
741.18	-66.208
741.2	-66.544
741.22	-66.315
741.24	-66.559
741.26	-66.406
741.28	-66.36
741.3	-66.62
741.32	-66.33
741.34	-66.696
741.36	-66.299
741.38	-66.681
741.4	-66.345
741.42	-66.742
741.44	-66.467
741.46	-66.666
741.48	-66.498
741.5	-66.605
741.52	-66.65
741.54	-66.498
741.56	-66.742
741.58	-66.406
741.6	-66.742
741.62	-66.406
741.64	-66.727
741.66	-66.33
741.68	-66.727
741.7	-66.33
741.72	-66.605
741.74	-66.437
741.76	-66.727
741.78	-66.589
741.8	-66.605
741.82	-66.681
741.84	-66.467
741.86	-66.772
741.88	-66.574
741.9	-66.834
741.92	-66.376
741.94	-66.818
741.96	-66.299
741.98	-66.681
742	-66.483
742.02	-66.635
742.04	-66.498
742.06	-66.544
742.08	-66.62
742.1	-66.513
742.12	-66.91
742.14	-66.452
742.16	-66.864
742.18	-66.513
742.2	-66.818
742.22	-66.666
742.24	-66.742
742.26	-66.742
742.28	-66.513
742.3	-66.772
742.32	-66.513
742.34	-66.94
742.36	-66.559
742.38	-66.895
742.4	-66.681
742.42	-66.711
742.44	-66.788
742.46	-66.589
742.48	-66.91
742.5	-66.544
742.52	-66.971
742.54	-66.62
742.56	-66.895
742.58	-66.834
742.6	-66.605
742.62	-66.971
742.64	-66.666
742.66	-67.062
742.68	-66.742
742.7	-67.047
742.72	-66.834
742.74	-66.788
742.76	-67.001
742.78	-66.62
742.8	-67.001
742.82	-66.589
742.84	-66.91
742.86	-66.772
742.88	-66.635
742.9	-66.91
742.92	-66.574
742.94	-66.986
742.96	-66.62
742.98	-66.818
743	-66.666
743.02	-66.62
743.04	-66.956
743.06	-66.513
743.08	-66.986
743.1	-66.696
743.12	-66.834
743.14	-66.91
743.16	-66.681
743.18	-66.986
743.2	-66.605
743.22	-66.971
743.24	-66.711
743.26	-66.818
743.28	-66.91
743.3	-66.528
743.32	-66.94
743.34	-66.62
743.36	-66.879
743.38	-66.803
743.4	-66.727
743.42	-67.001
743.44	-66.65
743.46	-67.078
743.48	-66.803
743.5	-66.91
743.52	-66.895
743.54	-66.666
743.56	-67.047
743.58	-66.65
743.6	-66.986
743.62	-66.834
743.64	-66.742
743.66	-67.062
743.68	-66.666
743.7	-67.093
743.72	-66.849
743.74	-66.986
743.76	-67.001
743.78	-66.864
743.8	-67.245
743.82	-66.818
743.84	-67.154
743.86	-67.062
743.88	-66.925
743.9	-67.23
743.92	-66.772
743.94	-67.2
743.96	-67.017
743.98	-67.093
744	-67.245
744.02	-66.91
744.04	-67.383
744.06	-67.093
744.08	-67.307
744.1	-67.276
744.12	-67.017
744.14	-67.444
744.16	-66.971
744.18	-67.398
744.2	-67.307
744.22	-67.139
744.24	-67.551
744.26	-67.078
744.28	-67.398
744.3	-67.078
744.32	-67.245
744.34	-67.398
744.36	-67.047
744.38	-67.551
744.4	-67.184
744.42	-67.49
744.44	-67.459
744.46	-67.154
744.48	-67.612
744.5	-67.169
744.52	-67.444
744.54	-67.413
744.56	-67.261
744.58	-67.642
744.6	-67.215
744.62	-67.612
744.64	-67.398
744.66	-67.398
744.68	-67.642
744.7	-67.322
744.72	-67.673
744.74	-67.413
744.76	-67.398
744.78	-67.062
744.8	-66.422
744.82	-66.65
744.84	-66.269
744.86	-66.36
744.88	-66.345
744.9	-65.994
744.92	-66.36
744.94	-65.948
744.96	-66.132
744.98	-66.025
745	-65.689
745.02	-66.071
745.04	-65.674
745.06	-65.903
745.08	-65.765
745.1	-65.46
745.12	-65.857
745.14	-65.369
745.16	-65.735
745.18	-65.659
745.2	-65.262
745.22	-65.628
745.24	-65.216
745.26	-65.521
745.28	-65.323
745.3	-65.186
745.32	-65.399
745.34	-64.911
745.36	-65.323
745.38	-65.079
745.4	-65.002
745.42	-65.277
745.44	-64.758
745.46	-65.17
745.48	-64.896
745.5	-64.941
745.52	-65.048
745.54	-64.606
745.56	-65.048
745.58	-64.728
745.6	-64.728
745.62	-64.911
745.64	-64.468
745.66	-64.85
745.68	-64.529
745.7	-64.606
745.72	-64.835
745.74	-64.163
745.76	-64.362
745.78	-62.561
745.8	-61.249
745.82	-61.111
745.84	-60.455
745.86	-60.593
745.88	-60.15
745.9	-59.769
745.92	-59.753
745.94	-59.25
745.96	-59.448
745.98	-58.945
746	-58.624
746.02	-58.701
746.04	-58.029
746.06	-58.304
746.08	-57.938
746.1	-57.617
746.12	-57.678
746.14	-57.053
746.16	-57.236
746.18	-56.931
746.2	-56.671
746.22	-56.702
746.24	-56.152
746.26	-56.335
746.28	-56.046
746.3	-55.679
746.32	-55.908
746.34	-55.252
746.36	-55.328
746.38	-55.099
746.4	-54.626
746.42	-54.947
746.44	-54.459
746.46	-54.459
746.48	-54.367
746.5	-53.818
746.52	-54.123
746.54	-53.68
746.56	-53.543
746.58	-53.558
746.6	-52.872
746.62	-53.192
746.64	-52.887
746.66	-52.658
746.68	-52.826
746.7	-52.261
746.72	-52.353
746.74	-52.17
746.76	-52.094
746.78	-53.406
746.8	-53.787
746.82	-54.23
746.84	-54.23
746.86	-53.925
746.88	-54.413
746.9	-54.184
746.92	-54.138
746.94	-54.306
746.96	-53.909
746.98	-54.306
747	-54.184
747.02	-53.955
747.04	-54.367
747.06	-53.97
747.08	-54.153
747.1	-54.214
747.12	-53.864
747.14	-54.26
747.16	-53.97
747.18	-54.001
747.2	-54.199
747.22	-53.833
747.24	-54.169
747.26	-54.031
747.28	-53.864
747.3	-54.123
747.32	-53.772
747.34	-54.031
747.36	-54.123
747.38	-53.696
747.4	-54.031
747.42	-53.757
747.44	-53.619
747.46	-54.001
747.48	-53.574
747.5	-53.864
747.52	-53.833
747.54	-53.436
747.56	-53.94
747.58	-53.68
747.6	-53.604
747.62	-53.864
747.64	-53.345
747.66	-53.68
747.68	-53.635
747.7	-53.314
747.72	-53.665
747.74	-53.391
747.76	-53.528
747.78	-54.55
747.8	-54.901
747.82	-55.466
747.84	-55.45
747.86	-55.161
747.88	-55.771
747.9	-55.527
747.92	-55.588
747.94	-55.954
747.96	-55.588
747.98	-56.046
748	-55.984
748.02	-55.817
748.04	-56.427
748.06	-56.152
748.08	-56.213
748.1	-56.61
748.12	-56.168
748.14	-56.61
748.16	-56.641
748.18	-56.32
748.2	-56.87
748.22	-56.61
748.24	-56.564
748.26	-57.083
748.28	-56.747
748.3	-57.114
748.32	-57.175
748.34	-56.839
748.36	-57.373
748.38	-57.205
748.4	-57.037
748.42	-57.571
748.44	-57.175
748.46	-57.358
748.48	-57.526
748.5	-57.236
748.52	-57.648
748.54	-57.526
748.56	-57.373
748.58	-57.77
748.6	-57.602
748.62	-57.77
748.64	-58.014
748.66	-57.663
748.68	-58.075
748.7	-58.044
748.72	-57.739
748.74	-58.334
748.76	-57.983
748.78	-57.861
748.8	-58.258
748.82	-57.846
748.84	-58.121
748.86	-58.258
748.88	-57.816
748.9	-58.258
748.92	-58.09
748.94	-57.922
748.96	-58.365
748.98	-58.06
749	-58.243
749.02	-58.395
749.04	-58.014
749.06	-58.502
749.08	-58.35
749.1	-58.258
749.12	-58.655
749.14	-58.212
749.16	-58.578
749.18	-58.441
749.2	-58.365
749.22	-58.655
749.24	-58.319
749.26	-58.746
749.28	-58.487
749.3	-58.655
749.32	-58.777
749.34	-58.594
749.36	-58.945
749.38	-58.624
749.4	-58.96
749.42	-58.762
749.44	-58.838
749.46	-58.914
749.48	-58.701
749.5	-59.052
749.52	-58.64
749.54	-59.082
749.56	-58.701
749.58	-59.082
749.6	-58.945
749.62	-58.975
749.64	-59.036
749.66	-58.929
749.68	-59.143
749.7	-58.929
749.72	-59.265
749.74	-58.868
749.76	-59.341
749.78	-58.884
749.8	-59.219
749.82	-58.975
749.84	-59.219
749.86	-59.021
749.88	-59.235
749.9	-59.174
749.92	-59.204
749.94	-59.296
749.96	-59.067
749.98	-59.326
750	-59.052
750.02	-59.357
750.04	-59.036
750.06	-59.433
750.08	-59.036
750.1	-59.433
750.12	-59.113
750.14	-59.448
750.16	-59.204
750.18	-59.433
750.2	-59.311
750.22	-59.357
750.24	-59.448
750.26	-59.311
750.28	-59.555
750.3	-59.235
750.32	-59.54
750.34	-59.174
750.36	-59.616
750.38	-59.28
750.4	-59.57
750.42	-59.372
750.44	-59.448
750.46	-59.479
750.48	-59.326
750.5	-59.647
750.52	-59.311
750.54	-59.723
750.56	-59.296
750.58	-59.738
750.6	-59.448
750.62	-59.692
750.64	-59.601
750.66	-59.418
750.68	-59.662
750.7	-59.341
750.72	-59.784
750.74	-59.464
750.76	-59.509
750.78	-57.8
750.8	-56.625
750.82	-56.305
750.84	-55.878
750.86	-55.969
750.88	-55.359
750.9	-55.618
750.92	-55.054
750.94	-55.176
750.96	-54.886
750.98	-54.581
751	-54.611
751.02	-54.077
751.04	-54.306
751.06	-53.864
751.08	-54.047
751.1	-53.726
751.12	-53.513
751.14	-53.543
751.16	-53.009
751.18	-53.238
751.2	-52.704
751.22	-52.917
751.24	-52.536
751.26	-52.277
751.28	-52.444
751.3	-51.91
751.32	-52.307
751.34	-51.773
751.36	-51.865
751.38	-51.651
751.4	-51.346
751.42	-51.605
751.44	-51.086
751.46	-51.285
751.48	-50.919
751.5	-50.858
751.52	-50.797
751.54	-50.43
751.56	-50.674
751.58	-50.049
751.6	-50.339
751.62	-49.988
751.64	-49.835
751.66	-50.034
751.68	-49.5
751.7	-49.774
751.72	-49.271
751.74	-49.393
751.76	-49.332
751.78	-49.286
751.8	-49.774
751.82	-49.271
751.84	-49.576
751.86	-49.332
751.88	-49.21
751.9	-49.423
751.92	-48.981
751.94	-49.332
751.96	-48.874
751.98	-49.026
752	-48.965
752.02	-48.599
752.04	-48.92
752.06	-48.462
752.08	-48.676
752.1	-48.553
752.12	-48.279
752.14	-48.523
752.16	-48.035
752.18	-48.386
752.2	-48.05
752.22	-47.958
752.24	-48.172
752.26	-47.623
752.28	-47.989
752.3	-47.638
752.32	-47.562
752.34	-47.699
752.36	-47.287
752.38	-47.592
752.4	-47.241
752.42	-47.302
752.44	-47.226
752.46	-46.906
752.48	-47.211
752.5	-46.738
752.52	-46.967
752.54	-46.89
752.56	-46.524
752.58	-46.906
752.6	-46.326
752.62	-46.6
752.64	-46.494
752.66	-46.234
752.68	-46.524
752.7	-46.021
752.72	-46.265
752.74	-46.082
752.76	-46.143
752.78	-47.531
752.8	-47.989
752.82	-48.676
752.84	-48.492
752.86	-48.523
752.88	-48.889
752.9	-48.538
752.92	-49.103
752.94	-48.965
752.96	-48.95
752.98	-49.24
753	-48.981
753.02	-49.438
753.04	-49.271
753.06	-49.438
753.08	-49.576
753.1	-49.24
753.12	-49.713
753.14	-49.469
753.16	-49.591
753.18	-49.835
753.2	-49.423
753.22	-49.957
753.24	-49.713
753.26	-49.866
753.28	-50.064
753.3	-49.728
753.32	-50.232
753.34	-49.942
753.36	-50.049
753.38	-50.385
753.4	-50.018
753.42	-50.491
753.44	-50.293
753.46	-50.308
753.48	-50.507
753.5	-50.217
753.52	-50.674
753.54	-50.43
753.56	-50.552
753.58	-50.674
753.6	-50.354
753.62	-50.888
753.64	-50.674
753.66	-50.812
753.68	-50.995
753.7	-50.598
753.72	-51.193
753.74	-50.766
753.76	-50.949
753.78	-51.102
753.8	-50.842
753.82	-51.27
753.84	-51.086
753.86	-51.239
753.88	-51.422
753.9	-51.102
753.92	-51.636
753.94	-51.3
753.96	-51.514
753.98	-51.666
754	-51.209
754.02	-51.727
754.04	-51.514
754.06	-51.59
754.08	-51.956
754.1	-51.544
754.12	-51.956
754.14	-51.758
754.16	-51.697
754.18	-51.926
754.2	-51.575
754.22	-52.032
754.24	-51.788
754.26	-51.88
754.28	-52.124
754.3	-51.804
754.32	-52.322
754.34	-52.017
754.36	-51.956
754.38	-52.246
754.4	-51.91
754.42	-52.399
754.44	-52.2
754.46	-52.231
754.48	-52.475
754.5	-52.109
754.52	-52.505
754.54	-52.353
754.56	-52.261
754.58	-52.582
754.6	-52.17
754.62	-52.551
754.64	-52.444
754.66	-52.322
754.68	-52.734
754.7	-52.353
754.72	-52.612
754.74	-52.597
754.76	-52.505
754.78	-53.192
754.8	-52.948
754.82	-53.299
754.84	-53.452
754.86	-53.116
754.88	-53.68
754.9	-53.406
754.92	-53.574
754.94	-53.818
754.96	-53.436
754.98	-53.909
755	-53.711
755.02	-53.787
755.04	-54.031
755.06	-53.772
755.08	-54.245
755.1	-54.016
755.12	-54.047
755.14	-54.428
755.16	-54.047
755.18	-54.413
755.2	-54.367
755.22	-54.245
755.24	-54.703
755.26	-54.306
755.28	-54.55
755.3	-54.718
755.32	-54.382
755.34	-54.84
755.36	-54.642
755.38	-54.642
755.4	-54.916
755.42	-54.535
755.44	-55.054
755.46	-54.932
755.48	-54.84
755.5	-55.145
755.52	-54.825
755.54	-55.267
755.56	-55.161
755.58	-54.916
755.6	-55.45
755.62	-55.023
755.64	-55.13
755.66	-55.45
755.68	-55.099
755.7	-55.618
755.72	-55.45
755.74	-55.313
755.76	-55.771
755.78	-55.862
755.8	-56.58
755.82	-56.793
755.84	-56.534
755.86	-57.159
755.88	-56.885
755.9	-57.007
755.92	-57.373
755.94	-57.022
755.96	-57.51
755.98	-57.51
756	-57.358
756.02	-57.77
756.04	-57.541
756.06	-57.846
756.08	-58.044
756.1	-57.8
756.12	-58.289
756.14	-58.166
756.16	-58.075
756.18	-58.517
756.2	-58.182
756.22	-58.563
756.24	-58.762
756.26	-58.365
756.28	-58.975
756.3	-58.838
756.32	-58.792
756.34	-59.219
756.36	-58.853
756.38	-59.189
756.4	-59.265
756.42	-59.036
756.44	-59.601
756.46	-59.464
756.48	-59.372
756.5	-59.799
756.52	-59.494
756.54	-59.83
756.56	-59.967
756.58	-59.753
756.6	-60.226
756.62	-60.013
756.64	-59.998
756.66	-60.394
756.68	-60.104
756.7	-60.486
756.72	-60.501
756.74	-60.211
756.76	-60.699
756.78	-60.394
756.8	-60.196
756.82	-60.638
756.84	-60.272
756.86	-60.547
756.88	-60.715
756.9	-60.303
756.92	-60.761
756.94	-60.715
756.96	-60.455
756.98	-60.989
757	-60.761
757.02	-60.837
757.04	-61.127
757.06	-60.654
757.08	-61.035
757.1	-61.066
757.12	-60.852
757.14	-61.279
757.16	-61.081
757.18	-61.02
757.2	-61.325
757.22	-61.096
757.24	-61.432
757.26	-61.493
757.28	-61.172
757.3	-61.6
757.32	-61.462
757.34	-61.462
757.36	-61.844
757.38	-61.462
757.4	-61.905
757.42	-61.752
757.44	-61.646
757.46	-62.103
757.48	-61.752
757.5	-62.103
757.52	-61.981
757.54	-61.798
757.56	-62.241
757.58	-61.89
757.6	-62.302
757.62	-62.195
757.64	-62.103
757.66	-62.363
757.68	-62.057
757.7	-62.515
757.72	-62.256
757.74	-62.469
757.76	-62.317
757.78	-61.874
757.8	-62.012
757.82	-61.569
757.84	-62.042
757.86	-61.691
757.88	-61.92
757.9	-61.844
757.92	-61.874
757.94	-61.981
757.96	-61.783
757.98	-62.057
758	-61.615
758.02	-62.149
758.04	-61.691
758.06	-62.103
758.08	-61.844
758.1	-62.027
758.12	-61.783
758.14	-61.89
758.16	-61.905
758.18	-61.798
758.2	-61.981
758.22	-61.691
758.24	-61.981
758.26	-61.722
758.28	-62.073
758.3	-61.676
758.32	-62.042
758.34	-61.707
758.36	-62.042
758.38	-61.798
758.4	-62.103
758.42	-61.92
758.44	-61.966
758.46	-61.905
758.48	-61.935
758.5	-62.073
758.52	-61.829
758.54	-62.18
758.56	-61.813
758.58	-62.149
758.6	-61.829
758.62	-62.302
758.64	-61.996
758.66	-62.302
758.68	-62.119
758.7	-62.134
758.72	-62.21
758.74	-62.012
758.76	-62.332
758.78	-61.935
758.8	-62.302
758.82	-61.874
758.84	-62.317
758.86	-62.073
758.88	-62.241
758.9	-62.134
758.92	-61.966
758.94	-62.241
758.96	-61.935
758.98	-62.347
759	-61.981
759.02	-62.317
759.04	-62.119
759.06	-62.302
759.08	-62.317
759.1	-62.195
759.12	-62.424
759.14	-62.027
759.16	-62.439
759.18	-62.073
759.2	-62.393
759.22	-62.286
759.24	-62.21
759.26	-62.439
759.28	-62.057
759.3	-62.531
759.32	-62.164
759.34	-62.531
759.36	-62.378
759.38	-62.393
759.4	-62.5
759.42	-62.271
759.44	-62.592
759.46	-62.18
759.48	-62.622
759.5	-62.408
759.52	-62.469
759.54	-62.637
759.56	-62.271
759.58	-62.668
759.6	-62.302
759.62	-62.729
759.64	-62.592
759.66	-62.622
759.68	-62.775
759.7	-62.363
759.72	-62.79
759.74	-62.408
759.76	-62.759
759.78	-62.683
759.8	-62.576
759.82	-62.836
759.84	-62.469
759.86	-62.927
759.88	-62.607
759.9	-62.759
759.92	-62.759
759.94	-62.515
759.96	-62.881
759.98	-62.485
760	-62.881
760.02	-62.668
760.04	-62.683
760.06	-62.927
760.08	-62.5
760.1	-63.019
760.12	-62.744
760.14	-62.897
760.16	-62.881
760.18	-62.698
760.2	-62.988
760.22	-62.592
760.24	-63.095
760.26	-62.851
760.28	-62.866
760.3	-63.095
760.32	-62.653
760.34	-63.11
760.36	-62.775
760.38	-63.004
760.4	-63.004
760.42	-62.805
760.44	-63.202
760.46	-62.805
760.48	-63.293
760.5	-63.156
760.52	-63.034
760.54	-63.293
760.56	-62.897
760.58	-63.339
760.6	-63.034
760.62	-63.187
760.64	-63.263
760.66	-63.004
760.68	-63.385
760.7	-63.034
760.72	-63.309
760.74	-63.263
760.76	-63.217
760.78	-63.644
760.8	-63.324
760.82	-63.828
760.84	-63.644
760.86	-63.66
760.88	-64.026
760.9	-63.644
760.92	-64.056
760.94	-63.873
760.96	-63.919
760.98	-64.087
761	-63.797
761.02	-64.224
761.04	-63.919
761.06	-64.194
761.08	-64.163
761.1	-64.011
761.12	-64.346
761.14	-63.98
761.16	-64.331
761.18	-64.224
761.2	-64.102
761.22	-64.468
761.24	-64.056
761.26	-64.529
761.28	-64.331
761.3	-64.346
761.32	-64.697
761.34	-64.316
761.36	-64.713
761.38	-64.423
761.4	-64.59
761.42	-64.682
761.44	-64.392
761.46	-64.85
761.48	-64.468
761.5	-64.728
761.52	-64.819
761.54	-64.59
761.56	-65.094
761.58	-64.728
761.6	-64.957
761.62	-64.896
761.64	-64.804
761.66	-65.125
761.68	-64.774
761.7	-65.094
761.72	-65.094
761.74	-64.789
761.76	-65.338
761.78	-65.338
761.8	-66.055
761.82	-65.994
761.84	-65.903
761.86	-66.284
761.88	-65.979
761.9	-66.498
761.92	-66.376
761.94	-66.33
761.96	-66.666
761.98	-66.299
762	-66.772
762.02	-66.62
762.04	-66.666
762.06	-66.94
762.08	-66.589
762.1	-67.169
762.12	-66.971
762.14	-67.032
762.16	-67.352
762.18	-67.017
762.2	-67.566
762.22	-67.368
762.24	-67.459
762.26	-67.734
762.28	-67.444
762.3	-67.932
762.32	-67.673
762.34	-67.841
762.36	-68.039
762.38	-67.673
762.4	-68.085
762.42	-67.871
762.44	-67.993
762.46	-68.237
762.48	-67.932
762.5	-68.466
762.52	-68.146
762.54	-68.207
762.56	-68.542
762.58	-68.192
762.6	-68.649
762.62	-68.451
762.64	-68.436
762.66	-68.832
762.68	-68.436
762.7	-68.909
762.72	-68.832
762.74	-68.802
762.76	-69.046
762.78	-68.481
762.8	-68.924
762.82	-68.756
762.84	-68.695
762.86	-69.092
762.88	-68.573
762.9	-68.939
762.92	-68.924
762.94	-68.802
762.96	-69.29
762.98	-68.848
763	-69.183
763.02	-69.183
763.04	-68.97
763.06	-69.397
763.08	-69.122
763.1	-69.305
763.12	-69.26
763.14	-69.031
763.16	-69.489
763.18	-69.321
763.2	-69.504
763.22	-69.611
763.24	-69.229
763.26	-69.748
763.28	-69.504
763.3	-69.519
763.32	-69.809
763.34	-69.351
763.36	-69.839
763.38	-69.763
763.4	-69.641
763.42	-70.084
763.44	-69.672
763.46	-69.977
763.48	-69.962
763.5	-69.763
763.52	-70.206
763.54	-69.901
763.56	-70.129
763.58	-70.19
763.6	-69.87
763.62	-70.374
763.64	-70.206
763.66	-70.206
763.68	-70.48
763.7	-70.068
763.72	-70.496
763.74	-70.526
763.76	-70.267
763.78	-70.419
763.8	-69.794
763.82	-69.946
763.84	-70.038
763.86	-69.733
763.88	-70.129
763.9	-69.748
763.92	-69.748
763.94	-69.962
763.96	-69.58
763.98	-70.084
764	-69.977
764.02	-69.778
764.04	-70.053
764.06	-69.717
764.08	-69.946
764.1	-69.946
764.12	-69.656
764.14	-70.038
764.16	-69.763
764.18	-69.717
764.2	-70.038
764.22	-69.641
764.24	-70.053
764.26	-69.962
764.28	-69.672
764.3	-70.19
764.32	-69.839
764.34	-69.962
764.36	-70.129
764.38	-69.595
764.4	-70.023
764.42	-69.916
764.44	-69.809
764.46	-70.206
764.48	-69.824
764.5	-70.023
764.52	-69.977
764.54	-69.717
764.56	-70.175
764.58	-70.007
764.6	-69.839
764.62	-70.145
764.64	-69.763
764.66	-70.084
764.68	-70.19
764.7	-69.794
764.72	-70.221
764.74	-69.916
764.76	-69.839
764.78	-70.19
764.8	-69.733
764.82	-70.068
764.84	-70.099
764.86	-69.672
764.88	-70.16
764.9	-69.946
764.92	-69.778
764.94	-70.16
764.96	-69.839
764.98	-70.007
765	-70.145
765.02	-69.778
765.04	-70.221
765.06	-70.023
765.08	-69.717
765.1	-70.084
765.12	-69.809
765.14	-69.931
765.16	-70.099
765.18	-69.687
765.2	-70.251
765.22	-70.099
765.24	-69.916
765.26	-70.312
765.28	-70.038
765.3	-69.992
765.32	-70.282
765.34	-69.885
765.36	-70.251
765.38	-70.267
765.4	-69.87
765.42	-70.328
765.44	-70.114
765.46	-69.946
765.48	-70.419
765.5	-69.977
765.52	-70.175
765.54	-70.236
765.56	-69.855
765.58	-70.404
765.6	-70.312
765.62	-70.084
765.64	-70.511
765.66	-70.114
765.68	-70.282
765.7	-70.419
765.72	-70.023
765.74	-70.541
765.76	-70.343
765.78	-70.343
765.8	-70.663
765.82	-70.328
765.84	-70.816
765.86	-70.541
765.88	-70.648
765.9	-70.74
765.92	-70.389
765.94	-70.847
765.96	-70.541
765.98	-70.847
766	-70.786
766.02	-70.602
766.04	-70.908
766.06	-70.526
766.08	-70.923
766.1	-70.633
766.12	-70.892
766.14	-70.77
766.16	-70.786
766.18	-70.938
766.2	-70.679
766.22	-71.075
766.24	-70.602
766.26	-71.045
766.28	-70.694
766.3	-71.045
766.32	-70.847
766.34	-71.045
766.36	-71.014
766.38	-71.03
766.4	-71.167
766.42	-70.877
766.44	-71.152
766.46	-70.862
766.48	-71.167
766.5	-70.892
766.52	-71.335
766.54	-71.014
766.56	-71.396
766.58	-71.136
766.6	-71.472
766.62	-71.167
766.64	-71.304
766.66	-71.274
766.68	-71.243
766.7	-71.243
766.72	-71.106
766.74	-71.365
766.76	-71.182
766.78	-71.869
766.8	-71.838
766.82	-72.296
766.84	-71.945
766.86	-72.51
766.88	-72.25
766.9	-72.617
766.92	-72.525
766.94	-72.662
766.96	-72.678
766.98	-72.784
767	-72.876
767.02	-72.617
767.04	-72.983
767.06	-72.617
767.08	-73.105
767.1	-72.784
767.12	-73.257
767.14	-73.074
767.16	-73.257
767.18	-73.303
767.2	-73.227
767.22	-73.456
767.24	-73.257
767.26	-73.624
767.28	-73.242
767.3	-73.7
767.32	-73.41
767.34	-73.654
767.36	-73.7
767.38	-73.669
767.4	-73.898
767.42	-73.593
767.44	-74.036
767.46	-73.685
767.48	-74.127
767.5	-73.959
767.52	-74.081
767.54	-74.081
767.56	-73.929
767.58	-74.28
767.6	-73.959
767.62	-74.463
767.64	-74.173
767.66	-74.402
767.68	-74.387
767.7	-74.249
767.72	-74.539
767.74	-74.265
767.76	-74.707
767.78	-74.326
767.8	-74.631
767.82	-74.585
767.84	-74.493
767.86	-74.783
767.88	-74.387
767.9	-74.829
767.92	-74.509
767.94	-74.89
767.96	-74.86
767.98	-74.692
768	-75.043
768.02	-74.661
768.04	-75.104
768.06	-74.921
768.08	-75.088
768.1	-75.027
768.12	-74.829
768.14	-75.256
768.16	-74.875
768.18	-75.409
768.2	-75.18
768.22	-75.302
768.24	-75.348
768.26	-75.165
768.28	-75.562
768.3	-75.195
768.32	-75.623
768.34	-75.424
768.36	-75.348
768.38	-75.699
768.4	-75.348
768.42	-75.775
768.44	-75.424
768.46	-75.653
768.48	-75.607
768.5	-75.485
768.52	-75.912
768.54	-75.546
768.56	-76.004
768.58	-75.806
768.6	-75.851
768.62	-76.065
768.64	-75.745
768.66	-76.233
768.68	-75.851
768.7	-76.141
768.72	-76.08
768.74	-75.943
768.76	-76.355
768.78	-75.684
768.8	-75.867
768.82	-75.607
768.84	-75.577
768.86	-75.806
768.88	-75.409
768.9	-75.79
768.92	-75.439
768.94	-75.546
768.96	-75.516
768.98	-75.348
769	-75.775
769.02	-75.287
769.04	-75.699
769.06	-75.516
769.08	-75.455
769.1	-75.775
769.12	-75.363
769.14	-75.745
769.16	-75.455
769.18	-75.592
769.2	-75.684
769.22	-75.455
769.24	-75.821
769.26	-75.424
769.28	-75.638
769.3	-75.638
769.32	-75.409
769.34	-75.775
769.36	-75.317
769.38	-75.714
769.4	-75.592
769.42	-75.47
769.44	-75.775
769.46	-75.455
769.48	-75.745
769.5	-75.516
769.52	-75.577
769.54	-75.668
769.56	-75.455
769.58	-75.912
769.6	-75.546
769.62	-75.76
769.64	-75.668
769.66	-75.485
769.68	-75.867
769.7	-75.424
769.72	-75.912
769.74	-75.592
769.76	-75.485
769.78	-75.729
769.8	-75.195
769.82	-75.623
769.84	-75.424
769.86	-75.302
769.88	-75.455
769.9	-75.134
769.92	-75.531
769.94	-75.333
769.96	-75.424
769.98	-75.485
770	-75.043
770.02	-75.531
770.04	-75.18
770.06	-75.409
770.08	-75.409
770.1	-75.043
770.12	-75.439
770.14	-75.195
770.16	-75.455
770.18	-75.363
770.2	-75.119
770.22	-75.546
770.24	-75.058
770.26	-75.455
770.28	-75.363
770.3	-75.134
770.32	-75.546
770.34	-75.058
770.36	-75.439
770.38	-75.348
770.4	-75.18
770.42	-75.485
770.44	-75.043
770.46	-75.378
770.48	-75.165
770.5	-75.15
770.52	-75.455
770.54	-75.058
770.56	-75.5
770.58	-75.15
770.6	-75.165
770.62	-75.378
770.64	-74.936
770.66	-75.409
770.68	-75.119
770.7	-75.134
770.72	-75.363
770.74	-75.073
770.76	-75.409
770.78	-74.936
770.8	-74.783
770.82	-74.738
770.84	-74.371
770.86	-74.829
770.88	-74.478
770.9	-74.463
770.92	-74.677
770.94	-74.158
770.96	-74.585
770.98	-74.356
771	-74.295
771.02	-74.463
771.04	-74.081
771.06	-74.448
771.08	-74.249
771.1	-74.203
771.12	-74.356
771.14	-73.944
771.16	-74.371
771.18	-74.081
771.2	-74.005
771.22	-74.203
771.24	-73.761
771.26	-74.173
771.28	-73.944
771.3	-73.822
771.32	-74.142
771.34	-73.669
771.36	-74.036
771.38	-73.807
771.4	-73.685
771.42	-73.959
771.44	-73.486
771.46	-73.776
771.48	-73.654
771.5	-73.441
771.52	-73.822
771.54	-73.41
771.56	-73.715
771.58	-73.639
771.6	-73.349
771.62	-73.776
771.64	-73.395
771.66	-73.532
771.68	-73.563
771.7	-73.257
771.72	-73.639
771.74	-73.303
771.76	-72.876
771.78	-71.136
771.8	-69.122
771.82	-69.046
771.84	-68.558
771.86	-68.161
771.88	-68.222
771.9	-67.459
771.92	-67.581
771.94	-67.276
771.96	-66.818
771.98	-66.879
772	-66.254
772.02	-66.208
772.04	-65.857
772.06	-65.323
772.08	-65.598
772.1	-65.002
772.12	-64.819
772.14	-64.804
772.16	-64.194
772.18	-64.468
772.2	-64.041
772.22	-63.629
772.24	-63.675
772.26	-63.065
772.28	-63.156
772.3	-62.897
772.32	-62.561
772.34	-62.744
772.36	-62.134
772.38	-62.088
772.4	-61.966
772.42	-61.371
772.44	-61.6
772.46	-61.264
772.48	-60.852
772.5	-61.066
772.52	-60.516
772.54	-60.669
772.56	-60.501
772.58	-59.937
772.6	-60.12
772.62	-59.647
772.64	-59.494
772.66	-59.54
772.68	-58.914
772.7	-59.204
772.72	-58.762
772.74	-58.456
772.76	-58.975
772.78	-59.464
772.8	-60.257
772.82	-60.471
772.84	-60.013
772.86	-60.471
772.88	-60.303
772.9	-60.089
772.92	-60.516
772.94	-60.104
772.96	-60.181
772.98	-60.318
773	-59.86
773.02	-60.242
773.04	-59.906
773.06	-59.647
773.08	-60.059
773.1	-59.723
773.12	-59.937
773.14	-59.937
773.16	-59.54
773.18	-59.875
773.2	-59.647
773.22	-59.464
773.24	-59.784
773.26	-59.326
773.28	-59.418
773.3	-59.509
773.32	-59.082
773.34	-59.555
773.36	-59.372
773.38	-58.99
773.4	-59.464
773.42	-58.945
773.44	-59.021
773.46	-59.296
773.48	-58.716
773.5	-59.067
773.52	-58.945
773.54	-58.517
773.56	-58.99
773.58	-58.762
773.6	-58.655
773.62	-58.868
773.64	-58.38
773.66	-58.578
773.68	-58.517
773.7	-58.136
773.72	-58.517
773.74	-58.228
773.76	-58.35
773.78	-59.738
773.8	-60.165
773.82	-60.608
773.84	-60.806
773.86	-60.471
773.88	-61.035
773.9	-60.944
773.92	-60.822
773.94	-61.386
773.96	-61.111
773.98	-61.34
774	-61.554
774.02	-61.188
774.04	-61.691
774.06	-61.63
774.08	-61.493
774.1	-61.951
774.12	-61.569
774.14	-61.935
774.16	-61.92
774.18	-61.737
774.2	-62.21
774.22	-61.874
774.24	-62.241
774.26	-62.21
774.28	-62.012
774.3	-62.393
774.32	-62.073
774.34	-62.546
774.36	-62.332
774.38	-62.469
774.4	-62.622
774.42	-62.378
774.44	-62.82
774.46	-62.454
774.48	-62.912
774.5	-62.698
774.52	-62.866
774.54	-62.927
774.56	-62.82
774.58	-63.141
774.6	-62.79
774.62	-63.248
774.64	-62.836
774.66	-63.278
774.68	-63.049
774.7	-63.309
774.72	-63.202
774.74	-63.324
774.76	-63.385
774.78	-63.202
774.8	-63.492
774.82	-63.11
774.84	-63.431
774.86	-63.171
774.88	-63.538
774.9	-63.202
774.92	-63.583
774.94	-63.248
774.96	-63.614
774.98	-63.461
775	-63.66
775.02	-63.599
775.04	-63.629
775.06	-63.614
775.08	-63.522
775.1	-63.797
775.12	-63.538
775.14	-63.873
775.16	-63.553
775.18	-63.919
775.2	-63.492
775.22	-63.965
775.24	-63.69
775.26	-64.041
775.28	-63.828
775.3	-63.919
775.32	-63.904
775.34	-63.843
775.36	-64.026
775.38	-63.782
775.4	-64.102
775.42	-63.629
775.44	-64.117
775.46	-63.782
775.48	-64.178
775.5	-64.041
775.52	-64.102
775.54	-64.072
775.56	-63.98
775.58	-64.24
775.6	-63.95
775.62	-64.392
775.64	-63.98
775.66	-64.377
775.68	-64.102
775.7	-64.285
775.72	-64.301
775.74	-64.102
775.76	-64.362
775.78	-64.087
775.8	-64.575
775.82	-64.316
775.84	-64.697
775.86	-64.514
775.88	-64.575
775.9	-64.682
775.92	-64.438
775.94	-64.88
775.96	-64.484
775.98	-64.85
776	-64.59
776.02	-64.789
776.04	-64.789
776.06	-64.606
776.08	-64.88
776.1	-64.499
776.12	-64.926
776.14	-64.804
776.16	-65.033
776.18	-65.048
776.2	-64.819
776.22	-65.048
776.24	-64.59
776.26	-65.186
776.28	-64.911
776.3	-65.094
776.32	-65.109
776.34	-64.835
776.36	-65.262
776.38	-64.911
776.4	-65.369
776.42	-65.094
776.44	-65.155
776.46	-65.17
776.48	-64.911
776.5	-65.353
776.52	-65.048
776.54	-65.43
776.56	-65.201
776.58	-65.17
776.6	-65.384
776.62	-65.079
776.64	-65.628
776.66	-65.186
776.68	-65.46
776.7	-65.414
776.72	-65.323
776.74	-65.628
776.76	-65.231
776.78	-65.475
776.8	-65.018
776.82	-65.079
776.84	-65.125
776.86	-64.819
776.88	-65.262
776.9	-64.896
776.92	-65.17
776.94	-65.063
776.96	-64.987
776.98	-65.231
777	-64.835
777.02	-65.277
777.04	-64.987
777.06	-65.109
777.08	-65.155
777.1	-64.85
777.12	-65.247
777.14	-64.819
777.16	-65.125
777.18	-65.002
777.2	-64.835
777.22	-65.17
777.24	-64.743
777.26	-65.125
777.28	-64.88
777.3	-64.957
777.32	-65.125
777.34	-64.789
777.36	-65.201
777.38	-64.804
777.4	-65.048
777.42	-65.14
777.44	-64.835
777.46	-65.17
777.48	-64.713
777.5	-65.094
777.52	-64.896
777.54	-64.896
777.56	-65.125
777.58	-64.697
777.6	-65.109
777.62	-64.865
777.64	-65.002
777.66	-65.231
777.68	-64.804
777.7	-65.247
777.72	-64.957
777.74	-64.957
777.76	-64.575
777.78	-62.958
777.8	-62.088
777.82	-61.203
777.84	-61.356
777.86	-60.959
777.88	-60.638
777.9	-60.745
777.92	-60.15
777.94	-60.379
777.96	-59.921
777.98	-59.753
778	-59.723
778.02	-59.158
778.04	-59.525
778.06	-58.945
778.08	-58.96
778.1	-58.807
778.12	-58.319
778.14	-58.517
778.16	-58.044
778.18	-58.044
778.2	-57.831
778.22	-57.434
778.24	-57.709
778.26	-57.144
778.28	-57.419
778.3	-57.159
778.32	-56.778
778.34	-56.976
778.36	-56.442
778.38	-56.58
778.4	-56.305
778.42	-55.984
778.44	-56.137
778.46	-55.573
778.48	-55.908
778.5	-55.573
778.52	-55.359
778.54	-55.45
778.56	-54.871
778.58	-55.176
778.6	-54.764
778.62	-54.596
778.64	-54.733
778.66	-54.214
778.68	-54.474
778.7	-54.169
778.72	-53.97
778.74	-54.138
778.76	-53.741
778.78	-54.337
778.8	-54.26
778.82	-54.291
778.84	-54.398
778.86	-53.894
778.88	-54.276
778.9	-53.879
778.92	-53.802
778.94	-53.97
778.96	-53.467
778.98	-53.802
779	-53.452
779.02	-53.345
779.04	-53.497
779.06	-53.162
779.08	-53.421
779.1	-53.085
779.12	-53.101
779.14	-53.116
779.16	-52.612
779.18	-53.024
779.2	-52.658
779.22	-52.505
779.24	-52.734
779.26	-52.231
779.28	-52.536
779.3	-52.307
779.32	-52.094
779.34	-52.307
779.36	-51.788
779.38	-52.139
779.4	-51.91
779.42	-51.636
779.44	-51.971
779.46	-51.468
779.48	-51.773
779.5	-51.682
779.52	-51.315
779.54	-51.651
779.56	-51.27
779.58	-51.422
779.6	-51.392
779.62	-50.919
779.64	-51.285
779.66	-50.888
779.68	-50.934
779.7	-51.01
779.72	-50.522
779.74	-50.934
779.76	-50.919
779.78	-51.987
779.8	-53.299
779.82	-53.101
779.84	-53.543
779.86	-53.513
779.88	-53.482
779.9	-54.016
779.92	-53.65
779.94	-54.031
779.96	-54.077
779.98	-53.879
780	-54.306
780.02	-54.138
780.04	-54.382
780.06	-54.55
780.08	-54.245
780.1	-54.84
780.12	-54.611
780.14	-54.626
780.16	-55.023
780.18	-54.657
780.2	-55.161
780.22	-55.115
780.24	-54.84
780.26	-55.389
780.28	-55.084
780.3	-55.237
780.32	-55.466
780.34	-55.145
780.36	-55.649
780.38	-55.466
780.4	-55.435
780.42	-55.771
780.44	-55.389
780.46	-55.923
780.48	-55.832
780.5	-55.588
780.52	-56.091
780.54	-55.634
780.56	-55.862
780.58	-56.076
780.6	-55.664
780.62	-56.198
780.64	-56
780.66	-56
780.68	-56.366
780.7	-56.046
780.72	-56.351
780.74	-56.366
780.76	-56.03
780.78	-56.396
780.8	-56.076
780.82	-56.152
780.84	-56.473
780.86	-56.076
780.88	-56.503
780.9	-56.396
780.92	-56.213
780.94	-56.641
780.96	-56.381
780.98	-56.58
781	-56.61
781.02	-56.305
781.04	-56.717
781.06	-56.58
781.08	-56.503
781.1	-56.839
781.12	-56.396
781.14	-56.641
781.16	-56.732
781.18	-56.427
781.2	-56.885
781.22	-56.656
781.24	-56.564
781.26	-56.931
781.28	-56.595
781.3	-57.068
781.32	-57.037
781.34	-56.686
781.36	-57.175
781.38	-56.885
781.4	-56.854
781.42	-57.19
781.44	-56.763
781.46	-57.083
781.48	-57.083
781.5	-56.854
781.52	-57.312
781.54	-57.129
781.56	-57.098
781.58	-57.312
781.6	-57.007
781.62	-57.373
781.64	-57.312
781.66	-57.114
781.68	-57.48
781.7	-57.175
781.72	-57.144
781.74	-57.495
781.76	-57.129
781.78	-57.541
781.8	-57.51
781.82	-57.236
781.84	-57.785
781.86	-57.617
781.88	-57.617
781.9	-57.953
781.92	-57.587
781.94	-57.846
781.96	-57.938
781.98	-57.587
782	-58.029
782.02	-57.785
782.04	-57.632
782.06	-58.014
782.08	-57.785
782.1	-57.861
782.12	-58.105
782.14	-57.709
782.16	-58.06
782.18	-58.014
782.2	-57.785
782.22	-58.273
782.24	-58.014
782.26	-58.044
782.28	-58.273
782.3	-57.922
782.32	-58.365
782.34	-58.258
782.36	-58.06
782.38	-58.441
782.4	-58.06
782.42	-58.35
782.44	-58.456
782.46	-58.182
782.48	-58.563
782.5	-58.212
782.52	-58.456
782.54	-58.456
782.56	-58.212
782.58	-58.67
782.6	-58.304
782.62	-58.64
782.64	-58.487
782.66	-58.487
782.68	-58.746
782.7	-58.319
782.72	-58.716
782.74	-58.38
782.76	-58.38
782.78	-56.915
782.8	-55.832
782.82	-55.634
782.84	-55.161
782.86	-55.313
782.88	-54.703
782.9	-54.932
782.92	-54.398
782.94	-54.489
782.96	-54.169
782.98	-54.123
783	-53.986
783.02	-53.711
783.04	-53.772
783.06	-53.391
783.08	-53.528
783.1	-53.009
783.12	-53.406
783.14	-52.826
783.16	-53.116
783.18	-52.643
783.2	-52.719
783.22	-52.444
783.24	-52.46
783.26	-52.261
783.28	-51.987
783.3	-52.063
783.32	-51.697
783.34	-51.819
783.36	-51.407
783.38	-51.697
783.4	-51.086
783.42	-51.346
783.44	-50.827
783.46	-50.995
783.48	-50.705
783.5	-50.766
783.52	-50.583
783.54	-50.43
783.56	-50.4
783.58	-50.125
783.6	-50.339
783.62	-49.85
783.64	-50.079
783.66	-49.561
783.68	-49.774
783.7	-49.454
783.72	-49.515
783.74	-49.301
783.76	-49.179
783.78	-49.21
783.8	-48.691
783.82	-49.057
783.84	-48.462
783.86	-48.843
783.88	-48.447
783.9	-48.553
783.92	-48.279
783.94	-48.05
783.96	-48.141
783.98	-47.684
784	-47.974
784.02	-47.394
784.04	-47.729
784.06	-47.379
784.08	-47.44
784.1	-47.44
784.12	-46.997
784.14	-47.318
784.16	-46.783
784.18	-47.028
784.2	-46.677
784.22	-46.661
784.24	-46.6
784.26	-46.173
784.28	-46.463
784.3	-45.868
784.32	-46.158
784.34	-45.776
784.36	-45.7
784.38	-45.761
784.4	-45.334
784.42	-45.67
784.44	-45.151
784.46	-45.471
784.48	-45.136
784.5	-44.907
784.52	-45.074
784.54	-44.495
784.56	-44.815
784.58	-44.327
784.6	-44.418
784.62	-44.281
784.64	-43.93
784.66	-44.205
784.68	-43.655
784.7	-43.93
784.72	-43.579
784.74	-43.503
784.76	-43.976
784.78	-44.785
784.8	-46.127
784.82	-45.99
784.84	-46.219
784.86	-46.204
784.88	-45.975
784.9	-46.432
784.92	-46.021
784.94	-46.417
784.96	-46.249
784.98	-46.173
785	-46.432
785.02	-46.051
785.04	-46.402
785.06	-46.066
785.08	-45.959
785.1	-45.959
785.12	-45.41
785.14	-45.624
785.16	-45.029
785.18	-44.739
785.2	-44.312
785.22	-43.549
785.24	-43.381
785.26	-42.404
785.28	-42.007
785.3	-41.183
785.32	-40.268
785.34	-39.902
785.36	-38.742
785.38	-38.391
785.4	-37.354
785.42	-36.331
785.44	-35.736
785.46	-34.348
785.48	-33.844
785.5	-32.608
785.52	-31.555
785.54	-30.716
785.56	-29.221
785.58	-28.519
785.6	-27.115
785.62	-25.955
785.64	-24.811
785.66	-23.209
785.68	-22.385
785.7	-20.706
785.72	-19.73
785.74	-18.219
785.76	-16.663
785.78	-15.854
785.8	-14.313
785.82	-13.321
785.84	-12.024
785.86	-10.605
785.88	-9.7504
785.9	-8.2397
785.92	-7.4921
785.94	-6.3171
785.96	-5.0812
785.98	-4.4403
786	-3.0518
786.02	-2.4414
786.04	-1.4496
786.06	-0.45776
786.08	0.10681
786.1	1.358
786.12	1.8005
786.14	2.6855
786.16	3.5248
786.18	3.8147
786.2	4.8676
786.22	5.127
786.24	5.7983
786.26	6.485
786.28	6.6986
786.3	7.5378
786.32	7.6904
786.34	8.3771
786.36	8.8959
786.38	8.9264
786.4	9.6436
786.42	9.5215
786.44	10.056
786.46	10.406
786.48	10.345
786.5	10.986
786.52	10.727
786.54	11.139
786.56	11.383
786.58	11.261
786.6	11.719
786.62	11.291
786.64	11.551
786.66	11.642
786.68	11.368
786.7	11.856
786.72	11.459
786.74	11.505
786.76	11.49
786.78	11.078
786.8	11.414
786.82	10.895
786.84	10.818
786.86	10.834
786.88	10.284
786.9	10.468
786.92	9.9335
786.94	9.7961
786.96	9.7656
786.98	9.1248
787	9.1705
787.02	8.5907
787.04	8.3466
787.06	8.3008
787.08	7.5226
787.1	7.5684
787.12	6.9733
787.14	6.5765
787.16	6.5002
787.18	5.661
787.2	5.5389
787.22	4.9744
787.24	4.4708
787.26	4.4098
787.28	3.5553
787.3	3.3875
787.32	2.8992
787.34	2.1973
787.36	2.1667
787.38	1.236
787.4	1.0071
787.42	0.61035
787.44	-0.22888
787.46	-0.35095
787.48	-1.1292
787.5	-1.5869
787.52	-1.8005
787.54	-2.8229
787.56	-2.9907
787.58	-3.6926
787.6	-4.2267
787.62	-4.3182
787.64	-5.2643
787.66	-5.5084
787.68	-5.9814
787.7	-6.8817
787.72	-6.8359
787.74	-7.7515
787.76	-7.8735
787.78	-6.8054
787.8	-6.7291
787.82	-6.5002
787.84	-6.897
787.86	-7.3242
787.88	-7.2632
787.9	-8.0719
787.92	-8.255
787.94	-8.4839
787.96	-9.1553
787.98	-9.0942
788	-9.8419
788.02	-10.193
788.04	-10.315
788.06	-11.169
788.08	-11.185
788.1	-11.597
788.12	-12.177
788.14	-12.177
788.16	-13.016
788.18	-13.214
788.2	-13.336
788.22	-14.069
788.24	-14.145
788.26	-14.771
788.28	-15.182
788.3	-15.213
788.32	-15.976
788.34	-16.159
788.36	-16.449
788.38	-17.151
788.4	-17.151
788.42	-17.838
788.44	-18.143
788.46	-18.25
788.48	-19.135
788.5	-19.211
788.52	-19.623
788.54	-20.187
788.56	-20.081
788.58	-20.95
788.6	-21.194
788.62	-21.408
788.64	-22.186
788.66	-22.202
788.68	-22.659
788.7	-23.148
788.72	-23.178
788.74	-23.941
788.76	-24.139
788.78	-24.567
788.8	-25.436
788.82	-25.574
788.84	-26.23
788.86	-26.611
788.88	-26.566
788.9	-27.39
788.92	-27.496
788.94	-27.756
788.96	-28.564
788.98	-28.397
789	-28.9
789.02	-29.282
789.04	-29.221
789.06	-30.029
789.08	-30.228
789.1	-30.396
789.12	-30.975
789.14	-30.93
789.16	-31.494
789.18	-31.799
789.2	-31.754
789.22	-32.425
789.24	-32.471
789.26	-32.654
789.28	-33.295
789.3	-33.203
789.32	-33.783
789.34	-34.119
789.36	-33.981
789.38	-34.683
789.4	-34.744
789.42	-34.79
789.44	-35.385
789.46	-35.202
789.48	-35.599
789.5	-36.026
789.52	-35.812
789.54	-36.56
789.56	-36.697
789.58	-36.575
789.6	-37.231
789.62	-37.064
789.64	-37.323
789.66	-37.72
789.68	-37.521
789.7	-38.132
789.72	-38.284
789.74	-38.269
789.76	-39.215
789.78	-40.192
789.8	-41.199
789.82	-41.962
789.84	-41.794
789.86	-42.48
789.88	-42.831
789.9	-42.725
789.92	-43.549
789.94	-43.686
789.96	-43.762
789.98	-44.464
790	-44.495
790.02	-44.754
790.04	-45.258
790.06	-45.181
790.08	-45.837
790.1	-46.036
790.12	-46.005
790.14	-46.661
790.16	-46.631
790.18	-46.753
790.2	-47.272
790.22	-47.134
790.24	-47.577
790.26	-47.913
790.28	-47.699
790.3	-48.34
790.32	-48.523
790.34	-48.386
790.36	-49.103
790.38	-49.057
790.4	-49.133
790.42	-49.698
790.44	-49.469
790.46	-49.896
790.48	-50.247
790.5	-50.034
790.52	-50.69
790.54	-50.735
790.56	-50.613
790.58	-51.224
790.6	-51.041
790.62	-51.209
790.64	-51.62
790.66	-51.346
790.68	-51.788
790.7	-51.895
790.72	-51.819
790.74	-52.368
790.76	-52.216
790.78	-52.643
790.8	-52.826
790.82	-52.673
790.84	-53.299
790.86	-53.116
790.88	-53.391
790.9	-53.696
790.92	-53.375
790.94	-54.047
790.96	-53.894
790.98	-54.169
791	-54.352
791.02	-54.23
791.04	-54.703
791.06	-54.428
791.08	-55.008
791.1	-54.916
791.12	-55.084
791.14	-55.237
791.16	-55.099
791.18	-55.618
791.2	-55.328
791.22	-55.847
791.24	-55.603
791.26	-55.954
791.28	-55.923
791.3	-56.03
791.32	-56.305
791.34	-56.183
791.36	-56.564
791.38	-56.244
791.4	-56.732
791.42	-56.488
791.44	-56.976
791.46	-56.793
791.48	-57.098
791.5	-57.022
791.52	-57.251
791.54	-57.312
791.56	-57.373
791.58	-57.587
791.6	-57.449
791.62	-57.678
791.64	-57.495
791.66	-57.892
791.68	-57.617
791.7	-58.136
791.72	-57.77
791.74	-58.289
791.76	-57.953
791.78	-58.014
791.8	-57.556
791.82	-57.785
791.84	-57.571
791.86	-57.602
791.88	-57.755
791.9	-57.541
791.92	-57.861
791.94	-57.571
791.96	-57.938
791.98	-57.587
792	-58.029
792.02	-57.709
792.04	-58.029
792.06	-57.8
792.08	-57.922
792.1	-57.861
792.12	-57.892
792.14	-58.075
792.16	-57.77
792.18	-58.121
792.2	-57.724
792.22	-58.136
792.24	-57.907
792.26	-58.197
792.28	-58.044
792.3	-58.014
792.32	-58.197
792.34	-57.999
792.36	-58.365
792.38	-58.06
792.4	-58.472
792.42	-58.06
792.44	-58.334
792.46	-58.273
792.48	-58.197
792.5	-58.502
792.52	-58.151
792.54	-58.487
792.56	-58.121
792.58	-58.517
792.6	-58.334
792.62	-58.441
792.64	-58.578
792.66	-58.319
792.68	-58.716
792.7	-58.304
792.72	-58.777
792.74	-58.472
792.76	-58.289
792.78	-57.19
792.8	-55.893
792.82	-55.939
792.84	-55.374
792.86	-55.634
792.88	-55.161
792.9	-55.206
792.92	-55.115
792.94	-54.642
792.96	-54.947
792.98	-54.398
793	-54.596
793.02	-54.306
793.04	-54.26
793.06	-54.153
793.08	-53.741
793.1	-54.062
793.12	-53.482
793.14	-53.68
793.16	-53.436
793.18	-53.223
793.2	-53.391
793.22	-52.917
793.24	-53.238
793.26	-52.841
793.28	-52.917
793.3	-52.719
793.32	-52.353
793.34	-52.643
793.36	-52.139
793.38	-52.475
793.4	-52.124
793.42	-52.063
793.44	-52.124
793.46	-51.666
793.48	-52.002
793.5	-51.514
793.52	-51.636
793.54	-51.62
793.56	-51.3
793.58	-51.514
793.6	-51.01
793.62	-51.27
793.64	-50.964
793.66	-50.797
793.68	-50.919
793.7	-50.461
793.72	-50.919
793.74	-50.461
793.76	-50.705
793.78	-51.498
793.8	-51.773
793.82	-52.231
793.84	-51.865
793.86	-52.155
793.88	-52.17
793.9	-52.017
793.92	-52.383
793.94	-52.032
793.96	-52.475
793.98	-52.261
794	-52.155
794.02	-52.414
794.04	-51.956
794.06	-52.46
794.08	-52.216
794.1	-52.2
794.12	-52.505
794.14	-52.17
794.16	-52.551
794.18	-52.368
794.2	-52.429
794.22	-52.353
794.24	-52.124
794.26	-52.597
794.28	-52.231
794.3	-52.521
794.32	-52.414
794.34	-52.109
794.36	-52.582
794.38	-52.185
794.4	-52.475
794.42	-52.399
794.44	-52.231
794.46	-52.567
794.48	-52.185
794.5	-52.643
794.52	-52.399
794.54	-52.307
794.56	-52.597
794.58	-52.155
794.6	-52.551
794.62	-52.322
794.64	-52.277
794.66	-52.536
794.68	-52.063
794.7	-52.505
794.72	-52.216
794.74	-52.246
794.76	-52.689
794.78	-53.024
794.8	-54.047
794.82	-54.062
794.84	-54.199
794.86	-54.398
794.88	-54.199
794.9	-54.672
794.92	-54.52
794.94	-54.733
794.96	-54.932
794.98	-54.657
795	-55.161
795.02	-54.855
795.04	-55.161
795.06	-55.313
795.08	-55.054
795.1	-55.573
795.12	-55.237
795.14	-55.527
795.16	-55.695
795.18	-55.481
795.2	-55.984
795.22	-55.618
795.24	-55.878
795.26	-55.908
795.28	-55.74
795.3	-56.244
795.32	-55.908
795.34	-56.259
795.36	-56.32
795.38	-56.015
795.4	-56.58
795.42	-56.305
795.44	-56.519
795.46	-56.671
795.48	-56.396
795.5	-56.778
795.52	-56.595
795.54	-56.824
795.56	-56.915
795.58	-56.763
795.6	-57.129
795.62	-56.808
795.64	-57.175
795.66	-57.205
795.68	-56.885
795.7	-57.388
795.72	-56.976
795.74	-57.236
795.76	-57.48
795.78	-57.205
795.8	-57.693
795.82	-57.434
795.84	-57.617
795.86	-57.739
795.88	-57.48
795.9	-57.983
795.92	-57.648
795.94	-57.816
795.96	-57.907
795.98	-57.632
796	-58.212
796.02	-57.907
796.04	-57.999
796.06	-58.197
796.08	-57.831
796.1	-58.35
796.12	-58.075
796.14	-58.166
796.16	-58.411
796.18	-58.044
796.2	-58.563
796.22	-58.395
796.24	-58.365
796.26	-58.67
796.28	-58.319
796.3	-58.701
796.32	-58.533
796.34	-58.517
796.36	-58.823
796.38	-58.456
796.4	-58.853
796.42	-58.685
796.44	-58.701
796.46	-59.097
796.48	-58.685
796.5	-59.021
796.52	-58.945
796.54	-58.655
796.56	-59.189
796.58	-58.884
796.6	-59.158
796.62	-59.204
796.64	-58.853
796.66	-59.341
796.68	-59.113
796.7	-59.219
796.72	-59.357
796.74	-59.067
796.76	-59.296
796.78	-58.334
796.8	-57.693
796.82	-57.755
796.84	-57.236
796.86	-57.48
796.88	-57.205
796.9	-56.946
796.92	-57.327
796.94	-56.824
796.96	-57.022
796.98	-57.083
797	-56.519
797.02	-56.961
797.04	-56.671
797.06	-56.564
797.08	-56.656
797.1	-56.168
797.12	-56.488
797.14	-56.229
797.16	-56.076
797.18	-56.274
797.2	-55.771
797.22	-56.061
797.24	-55.984
797.26	-55.695
797.28	-56.107
797.3	-55.71
797.32	-55.603
797.34	-55.756
797.36	-55.374
797.38	-55.725
797.4	-55.542
797.42	-55.298
797.44	-55.603
797.46	-55.161
797.48	-55.374
797.5	-55.374
797.52	-54.962
797.54	-55.344
797.56	-55.038
797.58	-54.901
797.6	-55.161
797.62	-54.733
797.64	-54.993
797.66	-54.962
797.68	-54.611
797.7	-54.932
797.72	-54.626
797.74	-54.672
797.76	-54.611
797.78	-53.421
797.8	-53.207
797.82	-52.872
797.84	-52.567
797.86	-52.826
797.88	-52.338
797.9	-52.353
797.92	-52.338
797.94	-51.849
797.96	-52.17
797.98	-51.834
798	-51.437
798.02	-51.743
798.04	-51.209
798.06	-51.239
798.08	-51.3
798.1	-50.781
798.12	-51.117
798.14	-50.812
798.16	-50.369
798.18	-50.781
798.2	-50.415
798.22	-50.217
798.24	-50.43
798.26	-49.896
798.28	-50.064
798.3	-50.003
798.32	-49.606
798.34	-49.927
798.36	-49.515
798.38	-49.377
798.4	-49.545
798.42	-49.103
798.44	-49.301
798.46	-49.21
798.48	-48.737
798.5	-49.011
798.52	-48.737
798.54	-48.431
798.56	-48.767
798.58	-48.264
798.6	-48.264
798.62	-48.401
798.64	-47.882
798.66	-48.187
798.68	-48.08
798.7	-47.714
798.72	-48.08
798.74	-47.729
798.76	-47.806
798.78	-49.072
798.8	-49.515
798.82	-49.835
798.84	-50.11
798.86	-49.683
798.88	-50.156
798.9	-50.14
798.92	-49.85
798.94	-50.323
798.96	-50.14
798.98	-50.049
799	-50.522
799.02	-50.125
799.04	-50.507
799.06	-50.583
799.08	-50.308
799.1	-50.766
799.12	-50.507
799.14	-50.568
799.16	-50.751
799.18	-50.4
799.2	-50.919
799.22	-50.72
799.24	-50.812
799.26	-51.01
799.28	-50.659
799.3	-51.102
799.32	-50.674
799.34	-51.01
799.36	-50.98
799.38	-50.797
799.4	-51.147
799.42	-50.827
799.44	-51.193
799.46	-51.041
799.48	-51.193
799.5	-51.178
799.52	-51.041
799.54	-51.27
799.56	-50.858
799.58	-51.376
799.6	-50.949
799.62	-51.361
799.64	-51.193
799.66	-51.315
799.68	-51.178
799.7	-51.209
799.72	-51.27
799.74	-51.132
799.76	-51.544
799.78	-51.559
799.8	-52.231
799.82	-51.956
799.84	-52.475
799.86	-52.124
799.88	-52.536
799.9	-52.292
799.92	-52.612
799.94	-52.536
799.96	-52.734
799.98	-52.795
800	-52.75
800.02	-52.948
800.04	-52.765
800.06	-53.177
800.08	-52.841
800.1	-53.268
800.12	-52.887
800.14	-53.268
800.16	-53.04
800.18	-53.375
800.2	-53.223
800.22	-53.436
800.24	-53.391
800.26	-53.36
800.28	-53.543
800.3	-53.299
800.32	-53.68
800.34	-53.375
800.36	-53.772
800.38	-53.421
800.4	-53.879
800.42	-53.635
800.44	-53.909
800.46	-53.848
800.48	-53.802
800.5	-53.97
800.52	-53.726
800.54	-54.153
800.56	-53.802
800.58	-54.199
800.6	-53.94
800.62	-54.214
800.64	-54.138
800.66	-54.199
800.68	-54.352
800.7	-54.077
800.72	-54.367
800.74	-54.077
800.76	-54.55
800.78	-54.138
800.8	-54.276
800.82	-54.123
800.84	-53.97
800.86	-54.291
800.88	-53.955
800.9	-54.367
800.92	-54.047
800.94	-54.291
800.96	-54.092
800.98	-54.245
801	-54.276
801.02	-54.092
801.04	-54.413
801.06	-53.97
801.08	-54.459
801.1	-54.245
801.12	-54.398
801.14	-54.459
801.16	-54.169
801.18	-54.489
801.2	-54.138
801.22	-54.596
801.24	-54.352
801.26	-54.398
801.28	-54.352
801.3	-54.153
801.32	-54.55
801.34	-54.169
801.36	-54.703
801.38	-54.413
801.4	-54.504
801.42	-54.565
801.44	-54.276
801.46	-54.672
801.48	-54.337
801.5	-54.733
801.52	-54.489
801.54	-54.55
801.56	-54.718
801.58	-54.352
801.6	-54.794
801.62	-54.459
801.64	-54.672
801.66	-54.626
801.68	-54.55
801.7	-54.718
801.72	-54.52
801.74	-54.794
801.76	-54.23
801.78	-53.36
801.8	-52.46
801.82	-51.88
801.84	-52.094
801.86	-51.498
801.88	-51.682
801.9	-51.422
801.92	-51.27
801.94	-51.346
801.96	-50.873
801.98	-51.071
802	-50.644
802.02	-50.766
802.04	-50.568
802.06	-50.217
802.08	-50.43
802.1	-49.881
802.12	-50.201
802.14	-49.942
802.16	-49.835
802.18	-49.866
802.2	-49.393
802.22	-49.622
802.24	-49.149
802.26	-49.301
802.28	-49.194
802.3	-48.813
802.32	-49.118
802.34	-48.569
802.36	-48.843
802.38	-48.691
802.4	-48.447
802.42	-48.569
802.44	-48.08
802.46	-48.355
802.48	-48.004
802.5	-47.928
802.52	-47.989
802.54	-47.531
802.56	-47.882
802.58	-47.455
802.6	-47.562
802.62	-47.455
802.64	-47.18
802.66	-47.531
802.68	-46.982
802.7	-47.272
802.72	-46.967
802.74	-46.768
802.76	-47.18
802.78	-46.906
802.8	-47.501
802.82	-47.333
802.84	-47.15
802.86	-47.394
802.88	-46.921
802.9	-47.302
802.92	-46.982
802.94	-46.997
802.96	-47.211
802.98	-46.738
803	-47.165
803.02	-46.829
803.04	-46.844
803.06	-46.936
803.08	-46.524
803.1	-46.875
803.12	-46.494
803.14	-46.646
803.16	-46.616
803.18	-46.31
803.2	-46.6
803.22	-46.249
803.24	-46.463
803.26	-46.341
803.28	-45.959
803.3	-46.402
803.32	-45.975
803.34	-46.173
803.36	-46.143
803.38	-45.776
803.4	-46.188
803.42	-45.792
803.44	-46.021
803.46	-45.944
803.48	-45.578
803.5	-45.914
803.52	-45.425
803.54	-45.7
803.56	-45.67
803.58	-45.288
803.6	-45.639
803.62	-45.197
803.64	-45.425
803.66	-45.364
803.68	-45.059
803.7	-45.395
803.72	-44.937
803.74	-45.136
803.76	-45.364
803.78	-46.188
803.8	-47.44
803.82	-47.272
803.84	-47.592
803.86	-47.684
803.88	-47.501
803.9	-47.958
803.92	-47.745
803.94	-47.989
803.96	-48.111
803.98	-47.882
804	-48.416
804.02	-48.233
804.04	-48.416
804.06	-48.645
804.08	-48.34
804.1	-48.798
804.12	-48.553
804.14	-48.676
804.16	-49.026
804.18	-48.584
804.2	-49.149
804.22	-48.996
804.24	-48.996
804.26	-49.362
804.28	-48.889
804.3	-49.362
804.32	-49.225
804.34	-49.21
804.36	-49.53
804.38	-49.24
804.4	-49.698
804.42	-49.637
804.44	-49.53
804.46	-50.018
804.48	-49.652
804.5	-49.896
804.52	-49.927
804.54	-49.698
804.56	-50.201
804.58	-49.927
804.6	-50.125
804.62	-50.278
804.64	-49.942
804.66	-50.461
804.68	-50.247
804.7	-50.339
804.72	-50.552
804.74	-50.247
804.76	-50.781
804.78	-50.674
804.8	-50.766
804.82	-51.147
804.84	-50.751
804.86	-51.254
804.88	-51.071
804.9	-50.964
804.92	-51.453
804.94	-51.071
804.96	-51.437
804.98	-51.437
805	-51.178
805.02	-51.758
805.04	-51.514
805.06	-51.697
805.08	-51.849
805.1	-51.483
805.12	-51.956
805.14	-51.788
805.16	-51.804
805.18	-52.124
805.2	-51.682
805.22	-52.155
805.24	-52.094
805.26	-51.956
805.28	-52.429
805.3	-52.094
805.32	-52.399
805.34	-52.429
805.36	-52.185
805.38	-52.689
805.4	-52.399
805.42	-52.628
805.44	-52.78
805.46	-52.414
805.48	-52.887
805.5	-52.734
805.52	-52.673
805.54	-53.116
805.56	-52.795
805.58	-53.131
805.6	-53.146
805.62	-52.933
805.64	-53.36
805.66	-53.131
805.68	-53.314
805.7	-53.391
805.72	-53.04
805.74	-53.513
805.76	-53.345
805.78	-53.497
805.8	-54.092
805.82	-53.772
805.84	-54.199
805.86	-54.199
805.88	-53.94
805.9	-54.428
805.92	-54.184
805.94	-54.367
805.96	-54.642
805.98	-54.23
806	-54.718
806.02	-54.565
806.04	-54.459
806.06	-54.916
806.08	-54.596
806.1	-54.84
806.12	-55.008
806.14	-54.703
806.16	-55.206
806.18	-55.023
806.2	-55.023
806.22	-55.389
806.24	-55.023
806.26	-55.511
806.28	-55.466
806.3	-55.115
806.32	-55.74
806.34	-55.466
806.36	-55.511
806.38	-55.817
806.4	-55.405
806.42	-55.801
806.44	-55.771
806.46	-55.588
806.48	-56.076
806.5	-55.786
806.52	-55.954
806.54	-56.229
806.56	-55.878
806.58	-56.381
806.6	-56.229
806.62	-56.03
806.64	-56.519
806.66	-56.152
806.68	-56.29
806.7	-56.625
806.72	-56.274
806.74	-56.732
806.76	-56.717
806.78	-56.641
806.8	-57.266
806.82	-57.068
806.84	-57.068
806.86	-57.404
806.88	-57.022
806.9	-57.465
806.92	-57.556
806.94	-57.327
806.96	-57.877
806.98	-57.556
807	-57.48
807.02	-57.968
807.04	-57.602
807.06	-57.983
807.08	-58.151
807.1	-57.785
807.12	-58.35
807.14	-58.228
807.16	-58.09
807.18	-58.517
807.2	-58.166
807.22	-58.334
807.24	-58.624
807.26	-58.289
807.28	-58.853
807.3	-58.731
807.32	-58.578
807.34	-59.052
807.36	-58.701
807.38	-58.975
807.4	-59.143
807.42	-58.823
807.44	-59.28
807.46	-59.006
807.48	-59.235
807.5	-59.418
807.52	-59.113
807.54	-59.586
807.56	-59.296
807.58	-59.448
807.6	-59.662
807.62	-59.372
807.64	-59.86
807.66	-59.586
807.68	-59.814
807.7	-59.875
807.72	-59.769
807.74	-60.15
807.76	-59.769
807.78	-60.242
807.8	-59.952
807.82	-60.196
807.84	-60.242
807.86	-60.135
807.88	-60.455
807.9	-60.12
807.92	-60.471
807.94	-60.15
807.96	-60.593
807.98	-60.455
808	-60.654
808.02	-60.547
808.04	-60.577
808.06	-60.822
808.08	-60.623
808.1	-61.096
808.12	-60.669
808.14	-61.035
808.16	-60.669
808.18	-61.172
808.2	-60.883
808.22	-61.172
808.24	-61.005
808.26	-61.172
808.28	-61.234
808.3	-61.203
808.32	-61.447
808.34	-61.188
808.36	-61.539
808.38	-61.188
808.4	-61.615
808.42	-61.371
808.44	-61.783
808.46	-61.417
808.48	-61.905
808.5	-61.676
808.52	-61.966
808.54	-61.89
808.56	-61.996
808.58	-61.996
808.6	-61.829
808.62	-62.073
808.64	-61.874
808.66	-62.241
808.68	-61.844
808.7	-62.347
808.72	-61.981
808.74	-62.454
808.76	-62.332
808.78	-62.241
808.8	-62.149
808.82	-61.829
808.84	-62.103
808.86	-61.859
808.88	-62.302
808.9	-61.874
808.92	-62.271
808.94	-61.981
808.96	-62.149
808.98	-62.195
809	-62.027
809.02	-62.332
809.04	-61.966
809.06	-62.347
809.08	-62.012
809.1	-62.439
809.12	-62.332
809.14	-62.332
809.16	-62.5
809.18	-62.21
809.2	-62.592
809.22	-62.21
809.24	-62.561
809.26	-62.332
809.28	-62.485
809.3	-62.469
809.32	-62.332
809.34	-62.744
809.36	-62.332
809.38	-62.744
809.4	-62.424
809.42	-62.592
809.44	-62.698
809.46	-62.531
809.48	-62.927
809.5	-62.607
809.52	-62.927
809.54	-62.668
809.56	-62.897
809.58	-62.805
809.6	-62.637
809.62	-62.988
809.64	-62.576
809.66	-63.065
809.68	-62.79
809.7	-62.881
809.72	-63.126
809.74	-62.622
809.76	-63.156
809.78	-62.79
809.8	-63.248
809.82	-63.126
809.84	-63.034
809.86	-63.278
809.88	-63.019
809.9	-63.431
809.92	-63.156
809.94	-63.385
809.96	-63.263
809.98	-63.049
810	-63.446
810.02	-63.049
810.04	-63.507
810.06	-63.354
810.08	-63.339
810.1	-63.538
810.12	-63.263
810.14	-63.736
810.16	-63.37
810.18	-63.629
810.2	-63.644
810.22	-63.385
810.24	-63.751
810.26	-63.4
810.28	-63.828
810.3	-63.66
810.32	-63.629
810.34	-63.889
810.36	-63.553
810.38	-63.98
810.4	-63.705
810.42	-63.95
810.44	-63.934
810.46	-63.705
810.48	-64.087
810.5	-63.66
810.52	-64.102
810.54	-63.98
810.56	-63.828
810.58	-64.224
810.6	-63.766
810.62	-64.117
810.64	-64.011
810.66	-64.087
810.68	-64.24
810.7	-63.934
810.72	-64.331
810.74	-64.056
810.76	-64.392
810.78	-64.651
810.8	-64.438
810.82	-64.896
810.84	-64.468
810.86	-64.789
810.88	-64.819
810.9	-64.804
810.92	-65.094
810.94	-64.621
810.96	-65.033
810.98	-64.896
811	-64.88
811.02	-65.186
811.04	-64.88
811.06	-65.384
811.08	-65.063
811.1	-65.231
811.12	-65.414
811.14	-65.109
811.16	-65.567
811.18	-65.247
811.2	-65.46
811.22	-65.491
811.24	-65.277
811.26	-65.689
811.28	-65.384
811.3	-65.735
811.32	-65.643
811.34	-65.491
811.36	-65.918
811.38	-65.582
811.4	-65.964
811.42	-65.826
811.44	-65.704
811.46	-66.071
811.48	-65.689
811.5	-66.238
811.52	-66.01
811.54	-65.964
811.56	-66.238
811.58	-65.842
811.6	-66.284
811.62	-66.086
811.64	-66.177
811.66	-66.467
811.68	-66.086
811.7	-66.544
811.72	-66.223
811.74	-66.391
811.76	-66.605
811.78	-66.345
811.8	-66.956
811.82	-66.788
811.84	-66.971
811.86	-67.123
811.88	-66.879
811.9	-67.352
811.92	-67.017
811.94	-67.307
811.96	-67.429
811.98	-67.123
812	-67.535
812.02	-67.2
812.04	-67.52
812.06	-67.581
812.08	-67.352
812.1	-67.795
812.12	-67.474
812.14	-67.78
812.16	-67.841
812.18	-67.596
812.2	-68.1
812.22	-67.764
812.24	-68.039
812.26	-68.1
812.28	-67.902
812.3	-68.436
812.32	-68.146
812.34	-68.405
812.36	-68.466
812.38	-68.13
812.4	-68.497
812.42	-68.329
812.44	-68.527
812.46	-68.573
812.48	-68.283
812.5	-68.726
812.52	-68.42
812.54	-68.71
812.56	-68.848
812.58	-68.512
812.6	-68.97
812.62	-68.634
812.64	-68.802
812.66	-69.046
812.68	-68.695
812.7	-69.122
812.72	-68.924
812.74	-69.046
812.76	-69.077
812.78	-68.619
812.8	-69
812.82	-68.665
812.84	-68.68
812.86	-68.909
812.88	-68.466
812.9	-69.016
812.92	-68.848
812.94	-68.756
812.96	-69.107
812.98	-68.634
813	-69
813.02	-68.924
813.04	-68.726
813.06	-69.26
813.08	-68.878
813.1	-69.138
813.12	-69.153
813.14	-68.924
813.16	-69.397
813.18	-69.016
813.2	-69.244
813.22	-69.305
813.24	-68.939
813.26	-69.443
813.28	-69.061
813.3	-69.214
813.32	-69.427
813.34	-68.985
813.36	-69.489
813.38	-69.351
813.4	-69.168
813.42	-69.58
813.44	-69.26
813.46	-69.595
813.48	-69.397
813.5	-69.244
813.52	-69.641
813.54	-69.305
813.56	-69.565
813.58	-69.595
813.6	-69.26
813.62	-69.778
813.64	-69.55
813.66	-69.58
813.68	-69.839
813.7	-69.397
813.72	-69.809
813.74	-69.717
813.76	-69.534
813.78	-69.794
813.8	-69.305
813.82	-69.687
813.84	-69.626
813.86	-69.29
813.88	-69.717
813.9	-69.382
813.92	-69.427
813.94	-69.687
813.96	-69.29
813.98	-69.809
814	-69.702
814.02	-69.351
814.04	-69.778
814.06	-69.443
814.08	-69.58
814.1	-69.702
814.12	-69.244
814.14	-69.717
814.16	-69.427
814.18	-69.351
814.2	-69.778
814.22	-69.412
814.24	-69.763
814.26	-69.672
814.28	-69.397
814.3	-69.824
814.32	-69.473
814.34	-69.519
814.36	-69.839
814.38	-69.397
814.4	-69.809
814.42	-69.702
814.44	-69.519
814.46	-70.007
814.48	-69.641
814.5	-69.672
814.52	-69.87
814.54	-69.366
814.56	-69.824
814.58	-69.824
814.6	-69.565
814.62	-69.931
814.64	-69.611
814.66	-69.702
814.68	-69.946
814.7	-69.565
814.72	-69.977
814.74	-69.809
814.76	-69.595
814.78	-70.084
814.8	-69.916
814.82	-70.023
814.84	-70.251
814.86	-69.778
814.88	-70.145
814.9	-70.068
814.92	-69.763
814.94	-70.328
814.96	-70.007
814.98	-70.084
815	-70.358
815.02	-69.901
815.04	-70.343
815.06	-70.328
815.08	-69.992
815.1	-70.465
815.12	-70.297
815.14	-70.129
815.16	-70.587
815.18	-70.175
815.2	-70.435
815.22	-70.602
815.24	-70.16
815.26	-70.602
815.28	-70.526
815.3	-70.221
815.32	-70.694
815.34	-70.389
815.36	-70.389
815.38	-70.709
815.4	-70.297
815.42	-70.633
815.44	-70.679
815.46	-70.343
815.48	-70.862
815.5	-70.602
815.52	-70.526
815.54	-70.892
815.56	-70.572
815.58	-70.74
815.6	-70.877
815.62	-70.435
815.64	-70.953
815.66	-70.786
815.68	-70.633
815.7	-71.045
815.72	-70.633
815.74	-70.892
815.76	-70.953
815.78	-70.877
815.8	-71.503
815.82	-71.228
815.84	-71.411
815.86	-71.579
815.88	-71.304
815.9	-71.762
815.92	-71.548
815.94	-71.716
815.96	-71.701
815.98	-71.594
816	-71.945
816.02	-71.564
816.04	-72.052
816.06	-71.823
816.08	-71.991
816.1	-72.113
816.12	-71.899
816.14	-72.25
816.16	-71.945
816.18	-72.372
816.2	-71.991
816.22	-72.388
816.24	-72.296
816.26	-72.388
816.28	-72.433
816.3	-72.327
816.32	-72.51
816.34	-72.25
816.36	-72.678
816.38	-72.311
816.4	-72.723
816.42	-72.403
816.44	-72.739
816.46	-72.571
816.48	-72.815
816.5	-72.708
816.52	-72.8
816.54	-72.784
816.56	-72.708
816.58	-72.983
816.6	-72.815
816.62	-73.181
816.64	-72.8
816.66	-73.242
816.68	-72.906
816.7	-73.288
816.72	-72.952
816.74	-73.456
816.76	-73.151
816.78	-73.41
816.8	-73.273
816.82	-73.456
816.84	-73.395
816.86	-73.425
816.88	-73.547
816.9	-73.303
816.92	-73.669
816.94	-73.349
816.96	-73.776
816.98	-73.395
817	-73.914
817.02	-73.563
817.04	-73.914
817.06	-73.807
817.08	-73.959
817.1	-73.959
817.12	-73.822
817.14	-74.036
817.16	-73.746
817.18	-74.127
817.2	-73.822
817.22	-74.203
817.24	-73.929
817.26	-74.203
817.28	-74.142
817.3	-74.112
817.32	-74.356
817.34	-73.99
817.36	-74.417
817.38	-74.127
817.4	-74.6
817.42	-74.341
817.44	-74.554
817.46	-74.463
817.48	-74.295
817.5	-74.646
817.52	-74.326
817.54	-74.814
817.56	-74.448
817.58	-74.783
817.6	-74.631
817.62	-74.722
817.64	-74.921
817.66	-74.646
817.68	-74.951
817.7	-74.554
817.72	-75.058
817.74	-74.738
817.76	-74.997
817.78	-74.799
817.8	-74.31
817.82	-74.615
817.84	-74.203
817.86	-74.57
817.88	-74.326
817.9	-74.448
817.92	-74.478
817.94	-74.188
817.96	-74.585
817.98	-74.188
818	-74.631
818.02	-74.448
818.04	-74.463
818.06	-74.539
818.08	-74.31
818.1	-74.646
818.12	-74.295
818.14	-74.692
818.16	-74.448
818.18	-74.356
818.2	-74.6
818.22	-74.249
818.24	-74.661
818.26	-74.356
818.28	-74.585
818.3	-74.524
818.32	-74.371
818.34	-74.753
818.36	-74.356
818.38	-74.753
818.4	-74.539
818.42	-74.57
818.44	-74.677
818.46	-74.402
818.48	-74.768
818.5	-74.371
818.52	-74.692
818.54	-74.631
818.56	-74.539
818.58	-74.799
818.6	-74.387
818.62	-74.799
818.64	-74.432
818.66	-74.707
818.68	-74.783
818.7	-74.493
818.72	-74.814
818.74	-74.478
818.76	-74.783
818.78	-74.692
818.8	-74.524
818.82	-74.738
818.84	-74.341
818.86	-74.753
818.88	-74.448
818.9	-74.646
818.92	-74.646
818.94	-74.341
818.96	-74.707
818.98	-74.326
819	-74.722
819.02	-74.646
819.04	-74.524
819.06	-74.86
819.08	-74.402
819.1	-74.86
819.12	-74.585
819.14	-74.57
819.16	-74.844
819.18	-74.402
819.2	-74.768
819.22	-74.463
819.24	-74.677
819.26	-74.646
819.28	-74.463
819.3	-74.86
819.32	-74.417
819.34	-74.768
819.36	-74.646
819.38	-74.554
819.4	-74.905
819.42	-74.539
819.44	-74.89
819.46	-74.615
819.48	-74.692
819.5	-74.844
819.52	-74.448
819.54	-74.905
819.56	-74.509
819.58	-74.722
819.6	-74.814
819.62	-74.539
819.64	-74.982
819.66	-74.615
819.68	-74.905
819.7	-74.829
819.72	-74.585
819.74	-74.966
819.76	-74.661
819.78	-75.104
819.8	-75.043
819.82	-75.012
819.84	-75.348
819.86	-74.966
819.88	-75.363
819.9	-75.027
819.92	-75.104
819.94	-75.333
819.96	-74.982
819.98	-75.439
820	-75.165
820.02	-75.333
820.04	-75.333
820.06	-75.088
820.08	-75.531
820.1	-75.195
820.12	-75.47
820.14	-75.485
820.16	-75.18
820.18	-75.684
820.2	-75.348
820.22	-75.638
820.24	-75.577
820.26	-75.348
820.28	-75.699
820.3	-75.363
820.32	-75.714
820.34	-75.562
820.36	-75.394
820.38	-75.699
820.4	-75.394
820.42	-75.76
820.44	-75.653
820.46	-75.531
820.48	-75.851
820.5	-75.5
820.52	-75.928
820.54	-75.775
820.56	-75.836
820.58	-76.035
820.6	-75.607
820.62	-76.05
820.64	-75.821
820.66	-75.821
820.68	-76.126
820.7	-75.653
820.72	-76.096
820.74	-75.897
820.76	-75.974
820.78	-76.37
820.8	-76.172
820.82	-76.675
820.84	-76.416
820.86	-76.492
820.88	-76.797
820.9	-76.416
820.92	-76.92
820.94	-76.736
820.96	-76.706
820.98	-76.981
821	-76.706
821.02	-77.148
821.04	-76.935
821.06	-77.011
821.08	-77.225
821.1	-76.904
821.12	-77.316
821.14	-77.103
821.16	-77.179
821.18	-77.438
821.2	-77.042
821.22	-77.545
821.24	-77.408
821.26	-77.362
821.28	-77.683
821.3	-77.255
821.32	-77.744
821.34	-77.53
821.36	-77.454
821.38	-77.805
821.4	-77.499
821.42	-77.972
821.44	-77.835
821.46	-77.683
821.48	-78.079
821.5	-77.667
821.52	-78.018
821.54	-77.988
821.56	-77.82
821.58	-78.293
821.6	-77.972
821.62	-78.323
821.64	-78.384
821.66	-77.988
821.68	-78.43
821.7	-78.201
821.72	-78.308
821.74	-78.415
821.76	-78.11
821.78	-78.506
821.8	-78.125
821.82	-78.156
821.84	-78.445
821.86	-77.972
821.88	-78.43
821.9	-78.186
821.92	-78.125
821.94	-78.491
821.96	-78.11
821.98	-78.491
822	-78.415
822.02	-78.217
822.04	-78.583
822.06	-78.339
822.08	-78.567
822.1	-78.552
822.12	-78.232
822.14	-78.705
822.16	-78.461
822.18	-78.476
822.2	-78.857
822.22	-78.43
822.24	-78.766
822.26	-78.644
822.28	-78.491
822.3	-78.949
822.32	-78.598
822.34	-78.842
822.36	-78.857
822.38	-78.491
822.4	-79.041
822.42	-78.735
822.44	-78.781
822.46	-79.102
822.48	-78.552
822.5	-78.979
822.52	-78.903
822.54	-78.705
822.56	-79.163
822.58	-78.812
822.6	-78.995
822.62	-79.117
822.64	-78.735
822.66	-79.208
822.68	-79.025
822.7	-78.903
822.72	-79.224
822.74	-78.949
822.76	-79.285
822.78	-79.086
822.8	-78.552
822.82	-78.964
822.84	-78.598
822.86	-78.69
822.88	-78.842
822.9	-78.445
822.92	-78.827
822.94	-78.567
822.96	-78.384
822.98	-78.903
823	-78.537
823.02	-78.659
823.04	-78.873
823.06	-78.354
823.08	-78.751
823.1	-78.659
823.12	-78.369
823.14	-78.796
823.16	-78.461
823.18	-78.583
823.2	-78.781
823.22	-78.415
823.24	-78.873
823.26	-78.644
823.28	-78.384
823.3	-78.751
823.32	-78.384
823.34	-78.598
823.36	-78.781
823.38	-78.278
823.4	-78.69
823.42	-78.629
823.44	-78.4
823.46	-78.842
823.48	-78.491
823.5	-78.476
823.52	-78.674
823.54	-78.217
823.56	-78.781
823.58	-78.751
823.6	-78.369
823.62	-78.873
823.64	-78.476
823.66	-78.415
823.68	-78.766
823.7	-78.293
823.72	-78.583
823.74	-78.629
823.76	-78.262
823.78	-78.705
823.8	-78.659
823.82	-78.461
823.84	-78.796
823.86	-78.445
823.88	-78.674
823.9	-78.72
823.92	-78.354
823.94	-78.796
823.96	-78.644
823.98	-78.384
824	-78.781
824.02	-78.476
824.04	-78.674
824.06	-78.674
824.08	-78.308
824.1	-78.72
824.12	-78.476
824.14	-78.598
824.16	-78.766
824.18	-78.384
824.2	-78.842
824.22	-78.476
824.24	-78.613
824.26	-78.781
824.28	-78.415
824.3	-78.812
824.32	-78.445
824.34	-78.674
824.36	-78.674
824.38	-78.552
824.4	-78.812
824.42	-78.339
824.44	-78.766
824.46	-78.43
824.48	-78.674
824.5	-78.781
824.52	-78.476
824.54	-78.796
824.56	-78.461
824.58	-78.796
824.6	-78.506
824.62	-78.812
824.64	-78.583
824.66	-78.674
824.68	-78.659
824.7	-78.461
824.72	-78.72
824.74	-78.491
824.76	-78.934
824.78	-78.69
824.8	-79.147
824.82	-78.857
824.84	-79.224
824.86	-78.903
824.88	-79.193
824.9	-79.041
824.92	-79.102
824.94	-79.224
824.96	-79.178
824.98	-79.361
825	-79.086
825.02	-79.422
825.04	-79.041
825.06	-79.483
825.08	-79.071
825.1	-79.514
825.12	-79.178
825.14	-79.59
825.16	-79.361
825.18	-79.62
825.2	-79.544
825.22	-79.62
825.24	-79.605
825.26	-79.468
825.28	-79.697
825.3	-79.453
825.32	-79.697
825.34	-79.346
825.36	-79.788
825.38	-79.376
825.4	-79.819
825.42	-79.62
825.44	-79.788
825.46	-79.727
825.48	-79.712
825.5	-79.895
825.52	-79.666
825.54	-80.032
825.56	-79.62
825.58	-80.063
825.6	-79.697
825.62	-79.956
825.64	-79.91
825.66	-79.819
825.68	-80.002
825.7	-79.727
825.72	-80.215
825.74	-79.681
825.76	-80.307
825.78	-80.154
825.8	-80.566
825.82	-80.551
825.84	-80.414
825.86	-80.795
825.88	-80.49
825.9	-80.963
825.92	-80.612
825.94	-80.963
825.96	-80.887
825.98	-80.917
826	-81.085
826.02	-80.841
826.04	-81.207
826.06	-80.78
826.08	-81.238
826.1	-81.116
826.12	-81.238
826.14	-81.375
826.16	-81.162
826.18	-81.543
826.2	-81.192
826.22	-81.604
826.24	-81.436
826.26	-81.512
826.28	-81.696
826.3	-81.375
826.32	-81.802
826.34	-81.467
826.36	-81.848
826.38	-81.696
826.4	-81.696
826.42	-81.863
826.44	-81.528
826.46	-81.985
826.48	-81.65
826.5	-82.047
826.52	-82.001
826.54	-81.863
826.56	-82.153
826.58	-81.772
826.6	-82.291
826.62	-82.001
826.64	-82.23
826.66	-82.336
826.68	-82.062
826.7	-82.489
826.72	-82.031
826.74	-82.55
826.76	-82.367
826.78	-82.123
826.8	-82.123
826.82	-81.757
826.84	-82.153
826.86	-81.863
826.88	-82.153
826.9	-82.123
826.92	-81.894
826.94	-82.321
826.96	-81.848
826.98	-82.306
827	-82.092
827.02	-82.016
827.04	-82.26
827.06	-81.94
827.08	-82.397
827.1	-82.077
827.12	-82.26
827.14	-82.184
827.16	-82.001
827.18	-82.352
827.2	-81.924
827.22	-82.413
827.24	-82.199
827.26	-82.062
827.28	-82.367
827.3	-82.016
827.32	-82.428
827.34	-82.123
827.36	-82.275
827.38	-82.352
827.4	-82.077
827.42	-82.565
827.44	-82.153
827.46	-82.397
827.48	-82.321
827.5	-82.169
827.52	-82.55
827.54	-82.184
827.56	-82.626
827.58	-82.413
827.6	-82.275
827.62	-82.55
827.64	-82.184
827.66	-82.687
827.68	-82.474
827.7	-82.474
827.72	-82.581
827.74	-82.321
827.76	-82.687
827.78	-82.184
827.8	-82.306
827.82	-82.153
827.84	-81.879
827.86	-82.291
827.88	-81.833
827.9	-82.199
827.92	-82.092
827.94	-81.879
827.96	-82.275
827.98	-81.879
828	-82.275
828.02	-82.031
828.04	-81.97
828.06	-82.169
828.08	-81.741
828.1	-82.169
828.12	-81.94
828.14	-81.985
828.16	-82.092
828.18	-81.665
828.2	-82.169
828.22	-81.879
828.24	-81.985
828.26	-82.031
828.28	-81.711
828.3	-82.138
828.32	-81.802
828.34	-82.047
828.36	-81.955
828.38	-81.772
828.4	-82.062
828.42	-81.665
828.44	-82.077
828.46	-81.924
828.48	-81.711
828.5	-82.138
828.52	-81.65
828.54	-82.047
828.56	-81.924
828.58	-81.696
828.6	-82.016
828.62	-81.589
828.64	-81.97
828.66	-81.894
828.68	-81.818
828.7	-82.108
828.72	-81.65
828.74	-82.077
828.76	-81.955
828.78	-81.802
828.8	-82.138
828.82	-81.772
828.84	-82.123
828.86	-81.833
828.88	-81.833
828.9	-82.092
828.92	-81.696
828.94	-82.199
828.96	-81.909
828.98	-81.802
829	-82.108
829.02	-81.68
829.04	-82.138
829.06	-81.94
829.08	-81.848
829.1	-82.047
829.12	-81.726
829.14	-82.214
829.16	-81.94
829.18	-81.894
829.2	-82.184
829.22	-81.665
829.24	-82.123
829.26	-81.909
829.28	-81.863
829.3	-82.199
829.32	-81.772
829.34	-82.169
829.36	-82.016
829.38	-81.848
829.4	-82.199
829.42	-81.757
829.44	-82.077
829.46	-81.955
829.48	-81.833
829.5	-82.199
829.52	-81.894
829.54	-82.23
829.56	-81.97
829.58	-81.802
829.6	-82.275
829.62	-81.848
829.64	-82.138
829.66	-82.062
829.68	-81.741
829.7	-82.199
829.72	-81.894
829.74	-82.092
829.76	-82.123
829.78	-81.924
829.8	-82.474
829.82	-82.199
829.84	-82.413
829.86	-82.489
829.88	-82.108
829.9	-82.581
829.92	-82.352
829.94	-82.413
829.96	-82.687
829.98	-82.321
830	-82.687
830.02	-82.459
830.04	-82.443
830.06	-82.901
830.08	-82.504
830.1	-82.932
830.12	-82.779
830.14	-82.504
830.16	-82.993
830.18	-82.657
830.2	-82.87
830.22	-83.054
830.24	-82.596
830.26	-83.023
830.28	-82.84
830.3	-82.886
830.32	-83.221
830.34	-82.809
830.36	-83.176
830.38	-82.993
830.4	-82.901
830.42	-83.221
830.44	-82.886
830.46	-83.206
830.48	-83.191
830.5	-82.901
830.52	-83.389
830.54	-83.115
830.56	-83.221
830.58	-83.328
830.6	-82.962
830.62	-83.405
830.64	-83.16
830.66	-83.145
830.68	-83.511
830.7	-83.069
830.72	-83.344
830.74	-83.389
830.76	-83.176
830.78	-83.817
830.8	-83.633
830.82	-83.832
830.84	-84
830.86	-83.817
830.88	-84.32
830.9	-84.137
830.92	-84.03
830.94	-84.488
830.96	-84.03
830.98	-84.457
831	-84.579
831.02	-84.229
831.04	-84.671
831.06	-84.457
831.08	-84.351
831.1	-84.686
831.12	-84.29
831.14	-84.732
831.16	-84.656
831.18	-84.488
831.2	-85.037
831.22	-84.793
831.24	-84.869
831.26	-85.098
831.28	-84.641
831.3	-85.175
831.32	-85.083
831.34	-84.854
831.36	-85.419
831.38	-85.068
831.4	-85.159
831.42	-85.388
831.44	-84.976
831.46	-85.464
831.48	-85.388
831.5	-85.083
831.52	-85.602
831.54	-85.312
831.56	-85.388
831.58	-85.77
831.6	-85.388
831.62	-85.8
831.64	-85.724
831.66	-85.434
831.68	-85.983
831.7	-85.678
831.72	-85.663
831.74	-86.044
831.76	-85.526
831.78	-85.739
831.8	-85.541
831.82	-85.175
831.84	-85.663
831.86	-85.327
831.88	-85.175
831.9	-85.587
831.92	-85.266
831.94	-85.556
831.96	-85.632
831.98	-85.327
832	-85.739
832.02	-85.556
832.04	-85.342
832.06	-85.815
832.08	-85.358
832.1	-85.526
832.12	-85.648
832.14	-85.297
832.16	-85.693
832.18	-85.663
832.2	-85.342
832.22	-85.815
832.24	-85.464
832.26	-85.464
832.28	-85.739
832.3	-85.281
832.32	-85.754
832.34	-85.663
832.36	-85.342
832.38	-85.907
832.4	-85.587
832.42	-85.632
832.44	-85.907
832.46	-85.449
832.48	-85.892
832.5	-85.663
832.52	-85.77
832.54	-85.922
832.56	-85.587
832.58	-86.044
832.6	-85.693
832.62	-85.892
832.64	-85.922
832.66	-85.663
832.68	-86.06
832.7	-85.648
832.72	-86.044
832.74	-85.815
832.76	-85.953
832.78	-85.709
832.8	-85.327
832.82	-85.587
832.84	-85.159
832.86	-85.587
832.88	-85.19
832.9	-85.526
832.92	-85.297
832.94	-85.297
832.96	-85.403
832.98	-85.19
833	-85.388
833.02	-85.007
833.04	-85.388
833.06	-84.976
833.08	-85.434
833.1	-85.083
833.12	-85.373
833.14	-85.236
833.16	-85.22
833.18	-85.144
833.2	-85.129
833.22	-85.159
833.24	-84.991
833.26	-85.281
833.28	-84.854
833.3	-85.22
833.32	-84.854
833.34	-85.236
833.36	-84.839
833.38	-85.19
833.4	-84.763
833.42	-85.114
833.44	-84.885
833.46	-85.083
833.48	-85.007
833.5	-84.976
833.52	-85.083
833.54	-84.885
833.56	-85.19
833.58	-84.778
833.6	-85.175
833.62	-84.763
833.64	-85.114
833.66	-84.793
833.68	-85.068
833.7	-84.869
833.72	-85.007
833.74	-84.778
833.76	-84.641
833.78	-85.037
833.8	-84.61
833.82	-85.052
833.84	-84.702
833.86	-85.007
833.88	-84.824
833.9	-85.022
833.92	-84.991
833.94	-84.869
833.96	-85.037
833.98	-84.61
834	-85.052
834.02	-84.641
834.04	-85.037
834.06	-84.793
834.08	-84.885
834.1	-84.93
834.12	-84.717
834.14	-85.098
834.16	-84.671
834.18	-85.068
834.2	-84.641
834.22	-84.915
834.24	-84.869
834.26	-84.671
834.28	-84.976
834.3	-84.641
834.32	-85.007
834.34	-84.671
834.36	-84.976
834.38	-84.824
834.4	-84.824
834.42	-85.022
834.44	-84.579
834.46	-85.007
834.48	-84.747
834.5	-85.052
834.52	-84.885
834.54	-84.824
834.56	-84.961
834.58	-84.595
834.6	-84.991
834.62	-84.61
834.64	-84.915
834.66	-84.747
834.68	-84.595
834.7	-84.961
834.72	-84.518
834.74	-85.022
834.76	-84.763
834.78	-84.946
834.8	-85.022
834.82	-84.824
834.84	-85.19
834.86	-84.9
834.88	-85.312
834.9	-85.083
834.92	-85.144
834.94	-85.297
834.96	-84.915
834.98	-85.251
835	-84.915
835.02	-85.159
835.04	-85.114
835.06	-84.946
835.08	-85.312
835.1	-84.961
835.12	-85.297
835.14	-85.083
835.16	-85.159
835.18	-85.297
835.2	-84.946
835.22	-85.327
835.24	-85.022
835.26	-85.281
835.28	-85.251
835.3	-85.114
835.32	-85.419
835.34	-84.976
835.36	-85.342
835.38	-85.175
835.4	-85.205
835.42	-85.388
835.44	-85.098
835.46	-85.526
835.48	-85.144
835.5	-85.434
835.52	-85.48
835.54	-85.236
835.56	-85.648
835.58	-85.144
835.6	-85.464
835.62	-85.434
835.64	-85.327
835.66	-85.587
835.68	-85.175
835.7	-85.556
835.72	-85.19
835.74	-85.403
835.76	-85.526
835.78	-85.541
835.8	-86.212
835.82	-85.861
835.84	-86.182
835.86	-86.212
835.88	-86.014
835.9	-86.502
835.92	-86.151
835.94	-86.655
835.96	-86.426
835.98	-86.365
836	-86.746
836.02	-86.334
836.04	-86.807
836.06	-86.517
836.08	-86.624
836.1	-86.853
836.12	-86.533
836.14	-86.975
836.16	-86.685
836.18	-86.945
836.2	-86.975
836.22	-86.746
836.24	-87.234
836.26	-86.899
836.28	-87.189
836.3	-87.128
836.32	-87.036
836.34	-87.372
836.36	-86.99
836.38	-87.341
836.4	-87.234
836.42	-87.128
836.44	-87.509
836.46	-87.143
836.48	-87.616
836.5	-87.433
836.52	-87.387
836.54	-87.662
836.56	-87.265
836.58	-87.769
836.6	-87.54
836.62	-87.601
836.64	-87.83
836.66	-87.433
836.68	-87.891
836.7	-87.708
836.72	-87.738
836.74	-87.845
836.76	-87.494
836.78	-87.997
836.8	-87.646
836.82	-87.906
836.84	-87.982
836.86	-87.692
836.88	-88.15
836.9	-87.906
836.92	-88.135
836.94	-88.12
836.96	-87.921
836.98	-88.242
837	-87.86
837.02	-88.257
837.04	-88.181
837.06	-87.982
837.08	-88.44
837.1	-87.997
837.12	-88.303
837.14	-88.257
837.16	-88.12
837.18	-88.47
837.2	-88.074
837.22	-88.379
837.24	-88.303
837.26	-88.165
837.28	-88.608
837.3	-88.226
837.32	-88.608
837.34	-88.501
837.36	-88.318
837.38	-88.699
837.4	-88.44
837.42	-88.76
837.44	-88.699
837.46	-88.47
837.48	-88.867
837.5	-88.547
837.52	-88.882
837.54	-88.791
837.56	-88.593
837.58	-88.959
837.6	-88.547
837.62	-88.974
837.64	-88.898
837.66	-88.684
837.68	-89.157
837.7	-88.791
837.72	-89.081
837.74	-89.05
837.76	-88.699
837.78	-88.73
837.8	-88.043
837.82	-88.211
837.84	-88.211
837.86	-87.952
837.88	-88.364
837.9	-87.891
837.92	-88.043
837.94	-88.135
837.96	-87.769
837.98	-88.165
838	-87.891
838.02	-87.891
838.04	-88.074
838.06	-87.646
838.08	-87.997
838.1	-87.814
838.12	-87.646
838.14	-87.814
838.16	-87.494
838.18	-87.906
838.2	-87.646
838.22	-87.524
838.24	-87.891
838.26	-87.433
838.28	-87.738
838.3	-87.662
838.32	-87.418
838.34	-87.753
838.36	-87.296
838.38	-87.524
838.4	-87.57
838.42	-87.296
838.44	-87.646
838.46	-87.387
838.48	-87.387
838.5	-87.585
838.52	-87.173
838.54	-87.555
838.56	-87.372
838.58	-87.219
838.6	-87.57
838.62	-87.082
838.64	-87.448
838.66	-87.418
838.68	-87.051
838.7	-87.509
838.72	-87.173
838.74	-87.234
838.76	-87.387
838.78	-87.021
838.8	-87.448
838.82	-87.189
838.84	-87.097
838.86	-87.402
838.88	-86.929
838.9	-87.25
838.92	-87.143
838.94	-86.868
838.96	-87.357
838.98	-86.929
839	-86.945
839.02	-87.265
839.04	-86.807
839.06	-87.296
839.08	-87.143
839.1	-86.914
839.12	-87.296
839.14	-86.823
839.16	-87.036
839.18	-87.128
839.2	-86.7
839.22	-87.143
839.24	-86.868
839.26	-86.807
839.28	-87.112
839.3	-86.746
839.32	-87.097
839.34	-87.006
839.36	-86.67
839.38	-87.128
839.4	-86.7
839.42	-86.807
839.44	-87.097
839.46	-86.624
839.48	-87.051
839.5	-86.96
839.52	-86.594
839.54	-87.036
839.56	-86.716
839.58	-86.792
839.6	-86.99
839.62	-86.624
839.64	-87.006
839.66	-86.838
839.68	-86.548
839.7	-87.006
839.72	-86.594
839.74	-86.716
839.76	-86.914
839.78	-86.288
839.8	-86.624
839.82	-86.472
839.84	-86.212
839.86	-86.624
839.88	-86.334
839.9	-86.258
839.92	-86.456
839.94	-86.075
839.96	-86.426
839.98	-86.304
840	-85.999
840.02	-86.411
840.04	-86.105
840.06	-86.075
840.08	-86.38
840.1	-85.953
840.12	-86.243
840.14	-86.197
840.16	-85.77
840.18	-86.243
840.2	-85.999
840.22	-85.907
840.24	-86.258
840.26	-85.77
840.28	-86.014
840.3	-86.09
840.32	-85.632
840.34	-86.105
840.36	-85.907
840.38	-85.587
840.4	-86.06
840.42	-85.754
840.44	-85.739
840.46	-86.029
840.48	-85.495
840.5	-85.815
840.52	-85.8
840.54	-85.434
840.56	-85.815
840.58	-85.602
840.6	-85.51
840.62	-85.785
840.64	-85.464
840.66	-85.8
840.68	-85.678
840.7	-85.403
840.72	-85.709
840.74	-85.434
840.76	-85.464
840.78	-85.617
840.8	-85.159
840.82	-85.602
840.84	-85.312
840.86	-85.327
840.88	-85.587
840.9	-85.22
840.92	-85.602
840.94	-85.297
840.96	-85.419
840.98	-85.526
841	-85.19
841.02	-85.587
841.04	-85.159
841.06	-85.419
841.08	-85.312
841.1	-85.205
841.12	-85.51
841.14	-85.052
841.16	-85.434
841.18	-85.022
841.2	-85.312
841.22	-85.175
841.24	-85.205
841.26	-85.281
841.28	-85.007
841.3	-85.19
841.32	-84.885
841.34	-85.342
841.36	-84.9
841.38	-85.22
841.4	-84.915
841.42	-85.052
841.44	-85.007
841.46	-85.007
841.48	-85.098
841.5	-84.854
841.52	-85.022
841.54	-84.625
841.56	-85.083
841.58	-84.732
841.6	-85.129
841.62	-84.763
841.64	-85.175
841.66	-84.839
841.68	-85.129
841.7	-84.854
841.72	-85.114
841.74	-84.702
841.76	-84.351
841.78	-83.008
841.8	-81.619
841.82	-81.467
841.84	-81.024
841.86	-81.131
841.88	-80.46
841.9	-80.734
841.92	-80.078
841.94	-80.307
841.96	-79.803
841.98	-79.88
842	-79.453
842.02	-79.453
842.04	-79.315
842.06	-78.873
842.08	-78.934
842.1	-78.43
842.12	-78.583
842.14	-78.064
842.16	-78.323
842.18	-77.82
842.2	-77.866
842.22	-77.621
842.24	-77.347
842.26	-77.438
842.28	-77.026
842.3	-77.118
842.32	-76.553
842.34	-76.813
842.36	-76.385
842.38	-76.508
842.4	-76.187
842.42	-76.019
842.44	-76.019
842.46	-75.439
842.48	-75.806
842.5	-75.272
842.52	-75.5
842.54	-75.15
842.56	-75.088
842.58	-74.966
842.6	-74.661
842.62	-74.829
842.64	-74.234
842.66	-74.478
842.68	-74.066
842.7	-74.02
842.72	-73.914
842.74	-73.715
842.76	-73.898
842.78	-73.654
842.8	-74.203
842.82	-73.761
842.84	-73.898
842.86	-73.761
842.88	-73.471
842.9	-73.746
842.92	-73.242
842.94	-73.608
842.96	-73.257
842.98	-73.318
843	-73.166
843.02	-72.891
843.04	-73.074
843.06	-72.647
843.08	-72.922
843.1	-72.54
843.12	-72.678
843.14	-72.647
843.16	-72.205
843.18	-72.571
843.2	-72.037
843.22	-72.25
843.24	-72.052
843.26	-71.93
843.28	-72.021
843.3	-71.579
843.32	-71.93
843.34	-71.533
843.36	-71.625
843.38	-71.548
843.4	-71.289
843.42	-71.518
843.44	-71.06
843.46	-71.289
843.48	-70.984
843.5	-70.953
843.52	-70.984
843.54	-70.526
843.56	-70.862
843.58	-70.48
843.6	-70.648
843.62	-70.48
843.64	-70.251
843.66	-70.511
843.68	-69.946
843.7	-70.282
843.72	-69.931
843.74	-69.885
843.76	-70.389
843.78	-71.32
843.8	-72.754
843.82	-72.784
843.84	-73.044
843.86	-73.105
843.88	-73.029
843.9	-73.471
843.92	-73.105
843.94	-73.608
843.96	-73.532
843.98	-73.502
844	-73.929
844.02	-73.578
844.04	-74.142
844.06	-73.929
844.08	-73.975
844.1	-74.173
844.12	-73.959
844.14	-74.509
844.16	-74.203
844.18	-74.57
844.2	-74.615
844.22	-74.432
844.24	-74.86
844.26	-74.509
844.28	-74.936
844.3	-74.86
844.32	-74.753
844.34	-75.134
844.36	-74.799
844.38	-75.317
844.4	-75.119
844.42	-75.226
844.44	-75.348
844.46	-75.027
844.48	-75.5
844.5	-75.256
844.52	-75.592
844.54	-75.577
844.56	-75.363
844.58	-75.897
844.6	-75.455
844.62	-75.821
844.64	-75.775
844.66	-75.638
844.68	-76.111
844.7	-75.714
844.72	-76.111
844.74	-75.974
844.76	-75.928
844.78	-76.111
844.8	-75.76
844.82	-76.202
844.84	-76.065
844.86	-76.08
844.88	-76.248
844.9	-75.912
844.92	-76.401
844.94	-76.126
844.96	-76.263
844.98	-76.385
845	-75.989
845.02	-76.431
845.04	-76.233
845.06	-76.431
845.08	-76.569
845.1	-76.218
845.12	-76.63
845.14	-76.294
845.16	-76.553
845.18	-76.569
845.2	-76.37
845.22	-76.843
845.24	-76.37
845.26	-76.675
845.28	-76.828
845.3	-76.553
845.32	-76.996
845.34	-76.63
845.36	-76.935
845.38	-76.874
845.4	-76.721
845.42	-77.133
845.44	-76.736
845.46	-77.011
845.48	-76.904
845.5	-76.645
845.52	-77.118
845.54	-76.797
845.56	-77.164
845.58	-77.103
845.6	-76.935
845.62	-77.347
845.64	-76.981
845.66	-77.393
845.68	-77.194
845.7	-76.965
845.72	-77.271
845.74	-76.92
845.76	-77.347
845.78	-77.56
845.8	-77.469
845.82	-77.957
845.84	-77.621
845.86	-77.927
845.88	-78.018
845.9	-77.866
845.92	-78.384
845.94	-78.003
845.96	-78.262
845.98	-78.415
846	-78.11
846.02	-78.552
846.04	-78.186
846.06	-78.384
846.08	-78.43
846.1	-78.171
846.12	-78.72
846.14	-78.445
846.16	-78.613
846.18	-78.72
846.2	-78.43
846.22	-78.888
846.24	-78.659
846.26	-78.674
846.28	-78.888
846.3	-78.583
846.32	-79.071
846.34	-78.888
846.36	-78.903
846.38	-79.163
846.4	-78.72
846.42	-79.193
846.44	-79.086
846.46	-78.934
846.48	-79.346
846.5	-78.995
846.52	-79.33
846.54	-79.208
846.56	-79.071
846.58	-79.529
846.6	-79.163
846.62	-79.529
846.64	-79.468
846.66	-79.178
846.68	-79.727
846.7	-79.391
846.72	-79.575
846.74	-79.788
846.76	-79.376
846.78	-80.124
846.8	-80.124
846.82	-80.078
846.84	-80.383
846.86	-80.048
846.88	-80.399
846.9	-80.353
846.92	-80.261
846.94	-80.719
846.96	-80.368
846.98	-80.643
847	-80.673
847.02	-80.444
847.04	-81.024
847.06	-80.734
847.08	-80.841
847.1	-81.039
847.12	-80.688
847.14	-81.207
847.16	-81.085
847.18	-81.009
847.2	-81.375
847.22	-80.902
847.24	-81.284
847.26	-81.329
847.28	-81.116
847.3	-81.589
847.32	-81.345
847.34	-81.406
847.36	-81.665
847.38	-81.375
847.4	-81.848
847.42	-81.741
847.44	-81.619
847.46	-81.955
847.48	-81.558
847.5	-81.833
847.52	-81.924
847.54	-81.665
847.56	-82.199
847.58	-81.94
847.6	-81.924
847.62	-82.275
847.64	-81.863
847.66	-82.321
847.68	-82.23
847.7	-82.031
847.72	-82.565
847.74	-82.214
847.76	-82.367
847.78	-82.474
847.8	-81.97
847.82	-82.504
847.84	-82.459
847.86	-82.245
847.88	-82.703
847.9	-82.306
847.92	-82.459
847.94	-82.703
847.96	-82.306
847.98	-82.748
848	-82.626
848.02	-82.443
848.04	-82.84
848.06	-82.55
848.08	-82.84
848.1	-82.962
848.12	-82.611
848.14	-83.038
848.16	-82.794
848.18	-82.672
848.2	-83.023
848.22	-82.718
848.24	-83.008
848.26	-83.099
848.28	-82.779
848.3	-83.328
848.32	-83.16
848.34	-82.993
848.36	-83.405
848.38	-83.054
848.4	-83.191
848.42	-83.435
848.44	-83.069
848.46	-83.511
848.48	-83.389
848.5	-83.115
848.52	-83.603
848.54	-83.298
848.56	-83.389
848.58	-83.649
848.6	-83.237
848.62	-83.618
848.64	-83.74
848.66	-83.405
848.68	-83.908
848.7	-83.694
848.72	-83.511
848.74	-83.939
848.76	-83.572
848.78	-83.45
848.8	-83.313
848.82	-82.87
848.84	-83.359
848.86	-83.145
848.88	-82.901
848.9	-83.344
848.92	-83.023
848.94	-82.886
848.96	-83.221
848.98	-82.764
849	-83.191
849.02	-83.099
849.04	-82.84
849.06	-83.221
849.08	-82.825
849.1	-83.069
849.12	-83.145
849.14	-82.809
849.16	-83.221
849.18	-82.809
849.2	-82.962
849.22	-83.084
849.24	-82.718
849.26	-83.115
849.28	-82.718
849.3	-83.038
849.32	-82.886
849.34	-82.84
849.36	-83.099
849.38	-82.779
849.4	-83.084
849.42	-82.794
849.44	-83.008
849.46	-82.901
849.48	-82.84
849.5	-83.023
849.52	-82.657
849.54	-83.038
849.56	-82.626
849.58	-83.069
849.6	-82.809
849.62	-83.008
849.64	-82.886
849.66	-82.87
849.68	-82.809
849.7	-82.657
849.72	-82.993
849.74	-82.443
849.76	-82.901
849.78	-82.535
849.8	-83.008
849.82	-82.642
849.84	-82.993
849.86	-82.687
849.88	-82.84
849.9	-82.687
849.92	-82.886
849.94	-82.87
849.96	-82.748
849.98	-82.901
850	-82.733
850.02	-82.993
850.04	-82.687
850.06	-83.054
850.08	-82.672
850.1	-83.023
850.12	-82.657
850.14	-83.008
850.16	-82.733
850.18	-82.993
850.2	-82.84
850.22	-82.886
850.24	-82.901
850.26	-82.748
850.28	-82.901
850.3	-82.687
850.32	-82.962
850.34	-82.642
850.36	-83.038
850.38	-82.642
850.4	-83.069
850.42	-82.809
850.44	-82.993
850.46	-82.901
850.48	-82.825
850.5	-82.947
850.52	-82.687
850.54	-83.023
850.56	-82.657
850.58	-83.084
850.6	-82.748
850.62	-83.099
850.64	-82.932
850.66	-82.855
850.68	-83.008
850.7	-82.657
850.72	-82.901
850.74	-82.626
850.76	-83.099
850.78	-82.825
850.8	-83.13
850.82	-83.023
850.84	-82.977
850.86	-83.176
850.88	-82.886
850.9	-83.191
850.92	-82.779
850.94	-83.176
850.96	-82.947
850.98	-83.115
851	-83.145
851.02	-82.901
851.04	-83.313
851.06	-82.825
851.08	-83.252
851.1	-82.993
851.12	-83.145
851.14	-83.191
851.16	-82.993
851.18	-83.237
851.2	-82.886
851.22	-83.389
851.24	-83.145
851.26	-83.298
851.28	-83.221
851.3	-82.947
851.32	-83.344
851.34	-82.916
851.36	-83.389
851.38	-83.176
851.4	-83.221
851.42	-83.313
851.44	-83.069
851.46	-83.435
851.48	-83.115
851.5	-83.435
851.52	-83.237
851.54	-83.221
851.56	-83.435
851.58	-83.069
851.6	-83.511
851.62	-83.099
851.64	-83.374
851.66	-83.313
851.68	-83.115
851.7	-83.496
851.72	-82.993
851.74	-83.45
851.76	-83.298
851.78	-83.755
851.8	-84.045
851.82	-83.817
851.84	-84.244
851.86	-83.847
851.88	-84.244
851.9	-84.183
851.92	-84.091
851.94	-84.442
851.96	-84.106
851.98	-84.534
852	-84.229
852.02	-84.579
852.04	-84.534
852.06	-84.335
852.08	-84.824
852.1	-84.351
852.12	-84.778
852.14	-84.686
852.16	-84.671
852.18	-84.961
852.2	-84.595
852.22	-84.991
852.24	-84.732
852.26	-84.915
852.28	-85.052
852.3	-84.763
852.32	-85.22
852.34	-84.869
852.36	-85.266
852.38	-85.175
852.4	-85.144
852.42	-85.373
852.44	-84.976
852.46	-85.48
852.48	-85.22
852.5	-85.358
852.52	-85.495
852.54	-85.129
852.56	-85.51
852.58	-85.236
852.6	-85.541
852.62	-85.571
852.64	-85.388
852.66	-85.739
852.68	-85.358
852.7	-85.8
852.72	-85.587
852.74	-85.617
852.76	-85.922
852.78	-85.648
852.8	-86.044
852.82	-85.892
852.84	-85.907
852.86	-86.105
852.88	-85.754
852.9	-86.166
852.92	-85.876
852.94	-86.197
852.96	-86.258
852.98	-86.014
853	-86.441
853.02	-86.06
853.04	-86.426
853.06	-86.38
853.08	-86.273
853.1	-86.655
853.12	-86.212
853.14	-86.624
853.16	-86.502
853.18	-86.426
853.2	-86.731
853.22	-86.319
853.24	-86.823
853.26	-86.563
853.28	-86.639
853.3	-86.868
853.32	-86.517
853.34	-86.99
853.36	-86.685
853.38	-86.899
853.4	-86.945
853.42	-86.777
853.44	-87.189
853.46	-86.792
853.48	-87.234
853.5	-87.097
853.52	-86.884
853.54	-87.448
853.56	-87.036
853.58	-87.357
853.6	-87.265
853.62	-87.067
853.64	-87.433
853.66	-87.097
853.68	-87.433
853.7	-87.265
853.72	-87.143
853.74	-87.494
853.76	-87.082
853.78	-87.234
853.8	-86.807
853.82	-86.639
853.84	-86.884
853.86	-86.456
853.88	-86.823
853.9	-86.624
853.92	-86.517
853.94	-86.761
853.96	-86.365
853.98	-86.777
854	-86.578
854.02	-86.609
854.04	-86.731
854.06	-86.304
854.08	-86.685
854.1	-86.456
854.12	-86.472
854.14	-86.685
854.16	-86.258
854.18	-86.746
854.2	-86.395
854.22	-86.472
854.24	-86.685
854.26	-86.243
854.28	-86.639
854.3	-86.349
854.32	-86.334
854.34	-86.533
854.36	-86.121
854.38	-86.548
854.4	-86.334
854.42	-86.319
854.44	-86.487
854.46	-86.166
854.48	-86.563
854.5	-86.304
854.52	-86.288
854.54	-86.456
854.56	-86.075
854.58	-86.517
854.6	-86.304
854.62	-86.227
854.64	-86.533
854.66	-86.105
854.68	-86.441
854.7	-86.288
854.72	-86.105
854.74	-86.426
854.76	-85.983
854.78	-86.227
854.8	-86.09
854.82	-85.983
854.84	-86.258
854.86	-85.8
854.88	-86.121
854.9	-85.938
854.92	-85.709
854.94	-86.182
854.96	-85.754
854.98	-86.014
855	-86.014
855.02	-85.678
855.04	-86.09
855.06	-85.8
855.08	-85.815
855.1	-85.907
855.12	-85.526
855.14	-85.892
855.16	-85.663
855.18	-85.648
855.2	-85.907
855.22	-85.48
855.24	-85.861
855.26	-85.739
855.28	-85.464
855.3	-85.815
855.32	-85.388
855.34	-85.739
855.36	-85.693
855.38	-85.434
855.4	-85.861
855.42	-85.541
855.44	-85.663
855.46	-85.632
855.48	-85.297
855.5	-85.739
855.52	-85.434
855.54	-85.388
855.56	-85.724
855.58	-85.327
855.6	-85.709
855.62	-85.571
855.64	-85.327
855.66	-85.693
855.68	-85.266
855.7	-85.48
855.72	-85.556
855.74	-85.19
855.76	-85.541
855.78	-85.281
855.8	-85.266
855.82	-85.587
855.84	-85.144
855.86	-85.556
855.88	-85.342
855.9	-85.083
855.92	-85.526
855.94	-85.175
855.96	-85.403
855.98	-85.388
856	-85.037
856.02	-85.541
856.04	-85.327
856.06	-85.159
856.08	-85.526
856.1	-85.068
856.12	-85.281
856.14	-85.327
856.16	-84.961
856.18	-85.419
856.2	-85.175
856.22	-85.068
856.24	-85.373
856.26	-85.007
856.28	-85.403
856.3	-85.312
856.32	-85.022
856.34	-85.464
856.36	-85.068
856.38	-85.144
856.4	-85.388
856.42	-84.93
856.44	-85.281
856.46	-85.114
856.48	-84.9
856.5	-85.388
856.52	-85.068
856.54	-85.098
856.56	-85.312
856.58	-84.869
856.6	-85.281
856.62	-85.159
856.64	-84.915
856.66	-85.419
856.68	-84.946
856.7	-85.144
856.72	-85.327
856.74	-84.915
856.76	-85.297
856.78	-85.083
856.8	-84.656
856.82	-85.114
856.84	-84.854
856.86	-84.778
856.88	-85.068
856.9	-84.625
856.92	-84.946
856.94	-84.976
856.96	-84.641
856.98	-85.159
857	-84.869
857.02	-84.656
857.04	-85.022
857.06	-84.671
857.08	-84.869
857.1	-85.022
857.12	-84.625
857.14	-84.946
857.16	-84.763
857.18	-84.61
857.2	-84.915
857.22	-84.656
857.24	-84.717
857.26	-84.763
857.28	-84.381
857.3	-84.9
857.32	-84.702
857.34	-84.473
857.36	-84.854
857.38	-84.396
857.4	-84.656
857.42	-84.778
857.44	-84.396
857.46	-84.808
857.48	-84.534
857.5	-84.442
857.52	-84.641
857.54	-84.213
857.56	-84.61
857.58	-84.412
857.6	-84.427
857.62	-84.595
857.64	-84.305
857.66	-84.747
857.68	-84.442
857.7	-84.595
857.72	-84.564
857.74	-84.183
857.76	-84.518
857.78	-83.878
857.8	-84.152
857.82	-83.801
857.84	-83.939
857.86	-83.908
857.88	-83.71
857.9	-83.923
857.92	-83.435
857.94	-83.755
857.96	-83.389
857.98	-83.74
858	-83.466
858.02	-83.603
858.04	-83.466
858.06	-83.282
858.08	-83.389
858.1	-83.145
858.12	-83.466
858.14	-83.008
858.16	-83.374
858.18	-82.916
858.2	-83.298
858.22	-82.993
858.24	-83.252
858.26	-82.993
858.28	-83.084
858.3	-82.962
858.32	-82.87
858.34	-83.023
858.36	-82.794
858.38	-83.054
858.4	-82.657
858.42	-82.962
858.44	-82.611
858.46	-82.901
858.48	-82.504
858.5	-82.916
858.52	-82.428
858.54	-82.642
858.56	-82.504
858.58	-82.581
858.6	-82.55
858.62	-82.443
858.64	-82.565
858.66	-82.321
858.68	-82.642
858.7	-82.26
858.72	-82.55
858.74	-82.169
858.76	-82.123
858.78	-80.261
858.8	-79.056
858.82	-78.674
858.84	-78.156
858.86	-78.171
858.88	-77.621
858.9	-77.744
858.92	-77.133
858.94	-77.316
858.96	-76.797
858.98	-76.706
859	-76.431
859.02	-76.019
859.04	-76.126
859.06	-75.516
859.08	-75.806
859.1	-75.195
859.12	-75.363
859.14	-74.997
859.16	-74.814
859.18	-74.615
859.2	-74.203
859.22	-74.28
859.24	-73.685
859.26	-74.005
859.28	-73.563
859.3	-73.471
859.32	-73.318
859.34	-72.937
859.36	-73.029
859.38	-72.464
859.4	-72.693
859.42	-72.25
859.44	-72.235
859.46	-72.052
859.48	-71.609
859.5	-71.747
859.52	-71.243
859.54	-71.518
859.56	-70.999
859.58	-71.106
859.6	-70.908
859.62	-70.541
859.64	-70.755
859.66	-70.19
859.68	-70.419
859.7	-69.977
859.72	-69.931
859.74	-69.839
859.76	-69.626
859.78	-70.923
859.8	-71.259
859.82	-71.747
859.84	-71.548
859.86	-71.518
859.88	-71.701
859.9	-71.35
859.92	-71.823
859.94	-71.396
859.96	-71.716
859.98	-71.686
860	-71.457
860.02	-71.777
860.04	-71.365
860.06	-71.701
860.08	-71.411
860.1	-71.503
860.12	-71.533
860.14	-71.182
860.16	-71.701
860.18	-71.259
860.2	-71.579
860.22	-71.503
860.24	-71.213
860.26	-71.548
860.28	-71.136
860.3	-71.487
860.32	-71.152
860.34	-71.198
860.36	-71.274
860.38	-71.03
860.4	-71.365
860.42	-70.984
860.44	-71.213
860.46	-71.075
860.48	-70.847
860.5	-71.213
860.52	-70.755
860.54	-71.182
860.56	-70.938
860.58	-70.877
860.6	-71.075
860.62	-70.648
860.64	-70.984
860.66	-70.694
860.68	-70.77
860.7	-70.786
860.72	-70.435
860.74	-70.816
860.76	-70.648
860.78	-71.899
860.8	-72.571
860.82	-72.617
860.84	-73.029
860.86	-72.739
860.88	-73.181
860.9	-73.181
860.92	-73.196
860.94	-73.578
860.96	-73.288
860.98	-73.807
861	-73.578
861.02	-73.776
861.04	-73.914
861.06	-73.624
861.08	-74.158
861.1	-73.822
861.12	-74.112
861.14	-74.295
861.16	-74.127
861.18	-74.539
861.2	-74.234
861.22	-74.539
861.24	-74.554
861.26	-74.463
861.28	-74.89
861.3	-74.493
861.32	-74.982
861.34	-74.799
861.36	-74.844
861.38	-75.211
861.4	-74.799
861.42	-75.226
861.44	-74.997
861.46	-75.012
861.48	-75.333
861.5	-75.073
861.52	-75.577
861.54	-75.363
861.56	-75.546
861.58	-75.668
861.6	-75.394
861.62	-75.928
861.64	-75.592
861.66	-75.851
861.68	-75.928
861.7	-75.623
861.72	-76.111
861.74	-75.882
861.76	-76.05
861.78	-75.989
861.8	-75.668
861.82	-76.172
861.84	-75.806
861.86	-76.096
861.88	-76.08
861.9	-75.867
861.92	-76.248
861.94	-75.989
861.96	-76.355
861.98	-76.279
862	-76.157
862.02	-76.492
862.04	-76.08
862.06	-76.584
862.08	-76.431
862.1	-76.218
862.12	-76.66
862.14	-76.172
862.16	-76.645
862.18	-76.553
862.2	-76.416
862.22	-76.874
862.24	-76.508
862.26	-76.889
862.28	-76.752
862.3	-76.706
862.32	-77.011
862.34	-76.584
862.36	-76.95
862.38	-76.813
862.4	-76.736
862.42	-77.179
862.44	-76.797
862.46	-77.179
862.48	-77.057
862.5	-76.797
862.52	-77.271
862.54	-76.92
862.56	-77.225
862.58	-77.148
862.6	-77.011
862.62	-77.347
862.64	-77.011
862.66	-77.377
862.68	-77.316
862.7	-77.057
862.72	-77.469
862.74	-77.042
862.76	-77.53
862.78	-77.85
862.8	-77.759
862.82	-78.384
862.84	-77.942
862.86	-78.14
862.88	-78.247
862.9	-77.988
862.92	-78.522
862.94	-78.278
862.96	-78.4
862.98	-78.644
863	-78.384
863.02	-78.857
863.04	-78.644
863.06	-78.659
863.08	-78.964
863.1	-78.583
863.12	-79.025
863.14	-78.964
863.16	-78.857
863.18	-79.269
863.2	-78.827
863.22	-79.315
863.24	-79.315
863.26	-79.102
863.28	-79.559
863.3	-79.224
863.32	-79.483
863.34	-79.605
863.36	-79.376
863.38	-79.895
863.4	-79.59
863.42	-79.666
863.44	-79.865
863.46	-79.59
863.48	-79.941
863.5	-79.742
863.52	-79.803
863.54	-80.048
863.56	-79.803
863.58	-80.2
863.6	-80.124
863.62	-79.941
863.64	-80.338
863.66	-79.971
863.68	-80.338
863.7	-80.414
863.72	-80.063
863.74	-80.612
863.76	-80.399
863.78	-80.399
863.8	-80.826
863.82	-80.46
863.84	-80.887
863.86	-80.75
863.88	-80.582
863.9	-81.1
863.92	-80.826
863.94	-81.116
863.96	-81.207
863.98	-80.856
864	-81.253
864.02	-81.039
864.04	-81.085
864.06	-81.406
864.08	-81.055
864.1	-81.451
864.12	-81.375
864.14	-81.192
864.16	-81.741
864.18	-81.451
864.2	-81.604
864.22	-81.879
864.24	-81.406
864.26	-81.879
864.28	-81.848
864.3	-81.604
864.32	-82.001
864.34	-81.696
864.36	-81.909
864.38	-82.016
864.4	-81.772
864.42	-82.214
864.44	-82.031
864.46	-81.955
864.48	-82.397
864.5	-82.031
864.52	-82.382
864.54	-82.535
864.56	-82.108
864.58	-82.596
864.6	-82.397
864.62	-82.321
864.64	-82.642
864.66	-82.214
864.68	-82.565
864.7	-82.535
864.72	-82.321
864.74	-82.901
864.76	-82.611
864.78	-82.382
864.8	-82.596
864.82	-82.108
864.84	-82.489
864.86	-82.565
864.88	-82.169
864.9	-82.581
864.92	-82.367
864.94	-82.169
864.96	-82.55
864.98	-82.184
865	-82.474
865.02	-82.52
865.04	-82.138
865.06	-82.657
865.08	-82.504
865.1	-82.382
865.12	-82.733
865.14	-82.397
865.16	-82.474
865.18	-82.626
865.2	-82.275
865.22	-82.642
865.24	-82.611
865.26	-82.352
865.28	-82.718
865.3	-82.55
865.32	-82.581
865.34	-82.87
865.36	-82.428
865.38	-82.825
865.4	-82.779
865.42	-82.443
865.44	-82.947
865.46	-82.733
865.48	-82.596
865.5	-83.023
865.52	-82.657
865.54	-82.84
865.56	-83.023
865.58	-82.565
865.6	-82.977
865.62	-82.962
865.64	-82.596
865.66	-83.084
865.68	-82.764
865.7	-82.886
865.72	-83.176
865.74	-82.611
865.76	-83.084
865.78	-82.794
865.8	-82.565
865.82	-82.916
865.84	-82.489
865.86	-82.87
865.88	-82.733
865.9	-82.565
865.92	-82.87
865.94	-82.55
865.96	-82.962
865.98	-82.672
866	-82.855
866.02	-82.84
866.04	-82.596
866.06	-82.977
866.08	-82.565
866.1	-82.87
866.12	-82.672
866.14	-82.764
866.16	-82.794
866.18	-82.565
866.2	-82.87
866.22	-82.55
866.24	-82.977
866.26	-82.535
866.28	-82.901
866.3	-82.657
866.32	-82.855
866.34	-82.764
866.36	-82.672
866.38	-82.916
866.4	-82.596
866.42	-82.886
866.44	-82.504
866.46	-82.947
866.48	-82.52
866.5	-82.977
866.52	-82.642
866.54	-82.916
866.56	-82.642
866.58	-82.84
866.6	-82.809
866.62	-82.825
866.64	-82.886
866.66	-82.687
866.68	-82.932
866.7	-82.779
866.72	-82.962
866.74	-82.733
866.76	-83.145
866.78	-82.764
866.8	-83.115
866.82	-82.794
866.84	-83.069
866.86	-82.901
866.88	-83.115
866.9	-83.038
866.92	-83.023
866.94	-83.176
866.96	-83.054
866.98	-83.328
867	-82.977
867.02	-83.42
867.04	-82.947
867.06	-83.389
867.08	-83.16
867.1	-83.359
867.12	-83.191
867.14	-83.191
867.16	-83.252
867.18	-83.008
867.2	-83.359
867.22	-82.977
867.24	-83.435
867.26	-83.069
867.28	-83.466
867.3	-83.344
867.32	-83.466
867.34	-83.542
867.36	-83.267
867.38	-83.527
867.4	-83.191
867.42	-83.603
867.44	-83.313
867.46	-83.603
867.48	-83.466
867.5	-83.466
867.52	-83.603
867.54	-83.374
867.56	-83.71
867.58	-83.267
867.6	-83.649
867.62	-83.466
867.64	-83.572
867.66	-83.679
867.68	-83.466
867.7	-83.786
867.72	-83.359
867.74	-83.74
867.76	-83.572
867.78	-84.03
867.8	-84.183
867.82	-84
867.84	-84.381
867.86	-84
867.88	-84.488
867.9	-84.305
867.92	-84.442
867.94	-84.564
867.96	-84.244
867.98	-84.656
868	-84.366
868.02	-84.763
868.04	-84.564
868.06	-84.61
868.08	-84.702
868.1	-84.473
868.12	-84.976
868.14	-84.671
868.16	-85.068
868.18	-84.93
868.2	-84.778
868.22	-85.052
868.24	-84.778
868.26	-85.22
868.28	-84.9
868.3	-85.175
868.32	-85.144
868.34	-84.991
868.36	-85.403
868.38	-85.007
868.4	-85.419
868.42	-85.205
868.44	-85.251
868.46	-85.449
868.48	-85.236
868.5	-85.632
868.52	-85.312
868.54	-85.632
868.56	-85.571
868.58	-85.388
868.6	-85.739
868.62	-85.342
868.64	-85.77
868.66	-85.556
868.68	-85.678
868.7	-85.861
868.72	-85.526
868.74	-86.06
868.76	-85.678
868.78	-86.029
868.8	-86.105
868.82	-85.846
868.84	-86.197
868.86	-85.8
868.88	-86.227
868.9	-86.06
868.92	-86.166
868.94	-86.365
868.96	-85.983
868.98	-86.426
869	-86.105
869.02	-86.334
869.04	-86.441
869.06	-86.136
869.08	-86.594
869.1	-86.258
869.12	-86.594
869.14	-86.517
869.16	-86.441
869.18	-86.746
869.2	-86.273
869.22	-86.792
869.24	-86.639
869.26	-86.685
869.28	-86.884
869.3	-86.563
869.32	-87.021
869.34	-86.777
869.36	-86.884
869.38	-86.96
869.4	-86.7
869.42	-87.128
869.44	-86.761
869.46	-87.112
869.48	-87.006
869.5	-86.899
869.52	-87.28
869.54	-86.914
869.56	-87.341
869.58	-87.143
869.6	-86.99
869.62	-87.341
869.64	-87.036
869.66	-87.463
869.68	-87.265
869.7	-87.25
869.72	-87.433
869.74	-87.173
869.76	-87.509
869.78	-86.96
869.8	-86.823
869.82	-86.884
869.84	-86.548
869.86	-87.021
869.88	-86.746
869.9	-86.929
869.92	-86.884
869.94	-86.609
869.96	-86.914
869.98	-86.517
870	-86.792
870.02	-86.746
870.04	-86.502
870.06	-86.899
870.08	-86.472
870.1	-86.868
870.12	-86.7
870.14	-86.548
870.16	-86.853
870.18	-86.365
870.2	-86.792
870.22	-86.655
870.24	-86.502
870.26	-86.868
870.28	-86.395
870.3	-86.807
870.32	-86.624
870.34	-86.502
870.36	-86.792
870.38	-86.395
870.4	-86.807
870.42	-86.578
870.44	-86.563
870.46	-86.761
870.48	-86.411
870.5	-86.853
870.52	-86.533
870.54	-86.578
870.56	-86.807
870.58	-86.395
870.6	-86.823
870.62	-86.548
870.64	-86.624
870.66	-86.761
870.68	-86.349
870.7	-86.807
870.72	-86.487
870.74	-86.533
870.76	-86.639
870.78	-86.243
870.8	-86.609
870.82	-86.304
870.84	-86.411
870.86	-86.533
870.88	-86.197
870.9	-86.655
870.92	-86.349
870.94	-86.487
870.96	-86.609
870.98	-86.182
871	-86.624
871.02	-86.411
871.04	-86.334
871.06	-86.563
871.08	-86.243
871.1	-86.594
871.12	-86.349
871.14	-86.304
871.16	-86.548
871.18	-86.182
871.2	-86.609
871.22	-86.334
871.24	-86.212
871.26	-86.426
871.28	-86.105
871.3	-86.548
871.32	-86.411
871.34	-86.273
871.36	-86.533
871.38	-86.105
871.4	-86.487
871.42	-86.349
871.44	-86.182
871.46	-86.563
871.48	-86.182
871.5	-86.395
871.52	-86.411
871.54	-86.105
871.56	-86.594
871.58	-86.304
871.6	-86.487
871.62	-86.411
871.64	-86.121
871.66	-86.655
871.68	-86.304
871.7	-86.38
871.72	-86.502
871.74	-86.014
871.76	-86.578
871.78	-86.472
871.8	-86.365
871.82	-86.746
871.84	-86.319
871.86	-86.563
871.88	-86.456
871.9	-86.243
871.92	-86.685
871.94	-86.319
871.96	-86.624
871.98	-86.533
872	-86.258
872.02	-86.792
872.04	-86.517
872.06	-86.533
872.08	-86.609
872.1	-86.227
872.12	-86.67
872.14	-86.487
872.16	-86.365
872.18	-86.731
872.2	-86.288
872.22	-86.594
872.24	-86.609
872.26	-86.319
872.28	-86.731
872.3	-86.426
872.32	-86.441
872.34	-86.67
872.36	-86.38
872.38	-86.823
872.4	-86.624
872.42	-86.517
872.44	-86.777
872.46	-86.334
872.48	-86.7
872.5	-86.639
872.52	-86.319
872.54	-86.761
872.56	-86.472
872.58	-86.548
872.6	-86.868
872.62	-86.456
872.64	-86.807
872.66	-86.7
872.68	-86.411
872.7	-86.792
872.72	-86.395
872.74	-86.685
872.76	-86.761
872.78	-86.639
872.8	-87.433
872.82	-87.265
872.84	-87.234
872.86	-87.616
872.88	-87.204
872.9	-87.494
872.92	-87.509
872.94	-87.204
872.96	-87.723
872.98	-87.524
873	-87.494
873.02	-87.875
873.04	-87.524
873.06	-87.936
873.08	-87.952
873.1	-87.54
873.12	-88.058
873.14	-87.677
873.16	-87.662
873.18	-88.15
873.2	-87.738
873.22	-88.135
873.24	-88.196
873.26	-87.906
873.28	-88.333
873.3	-88.135
873.32	-88.058
873.34	-88.455
873.36	-87.982
873.38	-88.272
873.4	-88.348
873.42	-87.997
873.44	-88.562
873.46	-88.364
873.48	-88.181
873.5	-88.669
873.52	-88.272
873.54	-88.44
873.56	-88.638
873.58	-88.348
873.6	-88.745
873.62	-88.715
873.64	-88.516
873.66	-88.913
873.68	-88.593
873.7	-88.623
873.72	-89.005
873.74	-88.379
873.76	-88.791
873.78	-88.867
873.8	-88.593
873.82	-89.127
873.84	-88.913
873.86	-88.837
873.88	-89.31
873.9	-88.852
873.92	-89.188
873.94	-89.233
873.96	-88.898
873.98	-89.325
874	-89.096
874.02	-89.02
874.04	-89.416
874.06	-89.05
874.08	-89.386
874.1	-89.401
874.12	-89.127
874.14	-89.63
874.16	-89.279
874.18	-89.523
874.2	-89.615
874.22	-89.279
874.24	-89.767
874.26	-89.508
874.28	-89.645
874.3	-89.691
874.32	-89.478
874.34	-89.844
874.36	-89.462
874.38	-89.92
874.4	-89.737
874.42	-89.722
874.44	-89.844
874.46	-89.493
874.48	-89.935
874.5	-89.63
874.52	-90.042
874.54	-89.844
874.56	-89.951
874.58	-89.966
874.6	-89.767
874.62	-90.149
874.64	-89.752
874.66	-90.225
874.68	-89.844
874.7	-90.179
874.72	-89.92
874.74	-90.24
874.76	-90.073
874.78	-89.828
874.8	-89.615
874.82	-89.34
874.84	-89.676
874.86	-89.34
874.88	-89.661
874.9	-89.279
874.92	-89.615
874.94	-89.142
874.96	-89.676
874.98	-89.249
875	-89.584
875.02	-89.294
875.04	-89.447
875.06	-89.264
875.08	-89.386
875.1	-89.371
875.12	-89.203
875.14	-89.355
875.16	-88.974
875.18	-89.34
875.2	-88.959
875.22	-89.386
875.24	-89.02
875.26	-89.416
875.28	-89.096
875.3	-89.355
875.32	-89.203
875.34	-89.279
875.36	-89.279
875.38	-89.035
875.4	-89.218
875.42	-88.913
875.44	-89.294
875.46	-88.928
875.48	-89.294
875.5	-89.005
875.52	-89.218
875.54	-89.066
875.56	-89.142
875.58	-89.157
875.6	-88.989
875.62	-89.249
875.64	-88.852
875.66	-89.34
875.68	-88.974
875.7	-89.279
875.72	-89.05
875.74	-89.096
875.76	-89.142
875.78	-88.745
875.8	-89.05
875.82	-88.577
875.84	-88.943
875.86	-88.699
875.88	-88.913
875.9	-88.898
875.92	-88.715
875.94	-88.989
875.96	-88.562
875.98	-88.989
876	-88.547
876.02	-88.928
876.04	-88.806
876.06	-88.623
876.08	-88.882
876.1	-88.44
876.12	-88.882
876.14	-88.501
876.16	-88.745
876.18	-88.608
876.2	-88.531
876.22	-88.76
876.24	-88.44
876.26	-88.852
876.28	-88.47
876.3	-88.776
876.32	-88.623
876.34	-88.486
876.36	-88.791
876.38	-88.333
876.4	-88.745
876.42	-88.425
876.44	-88.593
876.46	-88.486
876.48	-88.287
876.5	-88.593
876.52	-88.242
876.54	-88.684
876.56	-88.333
876.58	-88.547
876.6	-88.593
876.62	-88.287
876.64	-88.791
876.66	-88.333
876.68	-88.715
876.7	-88.44
876.72	-88.303
876.74	-88.638
876.76	-88.257
876.78	-88.684
876.8	-88.47
876.82	-88.623
876.84	-88.608
876.86	-88.44
876.88	-88.715
876.9	-88.303
876.92	-88.684
876.94	-88.455
876.96	-88.409
876.98	-88.669
877	-88.348
877.02	-88.745
877.04	-88.409
877.06	-88.654
877.08	-88.531
877.1	-88.318
877.12	-88.76
877.14	-88.318
877.16	-88.638
877.18	-88.516
877.2	-88.44
877.22	-88.73
877.24	-88.379
877.26	-88.745
877.28	-88.44
877.3	-88.577
877.32	-88.593
877.34	-88.318
877.36	-88.73
877.38	-88.44
877.4	-88.669
877.42	-88.638
877.44	-88.44
877.46	-88.745
877.48	-88.333
877.5	-88.745
877.52	-88.562
877.54	-88.516
877.56	-88.791
877.58	-88.364
877.6	-88.776
877.62	-88.455
877.64	-88.638
877.66	-88.715
877.68	-88.379
877.7	-88.821
877.72	-88.364
877.74	-88.638
877.76	-88.684
877.78	-88.608
877.8	-89.188
877.82	-88.852
877.84	-89.233
877.86	-89.035
877.88	-88.928
877.9	-89.188
877.92	-88.837
877.94	-89.294
877.96	-89.081
877.98	-89.142
878	-89.386
878.02	-89.035
878.04	-89.554
878.06	-89.218
878.08	-89.401
878.1	-89.386
878.12	-89.081
878.14	-89.63
878.16	-89.218
878.18	-89.447
878.2	-89.493
878.22	-89.203
878.24	-89.645
878.26	-89.371
878.28	-89.691
878.3	-89.569
878.32	-89.371
878.34	-89.737
878.36	-89.31
878.38	-89.722
878.4	-89.6
878.42	-89.416
878.44	-89.783
878.46	-89.478
878.48	-89.874
878.5	-89.722
878.52	-89.676
878.54	-89.89
878.56	-89.508
878.58	-89.951
878.6	-89.661
878.62	-89.691
878.64	-89.92
878.66	-89.523
878.68	-89.996
878.7	-89.752
878.72	-89.767
878.74	-90.057
878.76	-89.798
878.78	-90.546
878.8	-90.53
878.82	-90.698
878.84	-90.897
878.86	-90.5
878.88	-91.034
878.9	-90.79
878.92	-90.912
878.94	-91.08
878.96	-90.79
878.98	-91.293
879	-91.034
879.02	-91.156
879.04	-91.324
879.06	-91.049
879.08	-91.461
879.1	-91.263
879.12	-91.431
879.14	-91.522
879.16	-91.217
879.18	-91.797
879.2	-91.476
879.22	-91.583
879.24	-91.751
879.26	-91.339
879.28	-91.873
879.3	-91.69
879.32	-91.797
879.34	-92.026
879.36	-91.66
879.38	-92.102
879.4	-91.934
879.42	-92.056
879.44	-92.27
879.46	-91.797
879.48	-92.331
879.5	-92.163
879.52	-92.117
879.54	-92.514
879.56	-92.056
879.58	-92.468
879.6	-92.438
879.62	-92.316
879.64	-92.667
879.66	-92.285
879.68	-92.651
879.7	-92.545
879.72	-92.285
879.74	-92.743
879.76	-92.377
879.78	-92.468
879.8	-92.194
879.82	-91.797
879.84	-92.239
879.86	-91.873
879.88	-92.072
879.9	-92.102
879.92	-91.797
879.94	-92.178
879.96	-91.904
879.98	-92.026
880	-92.178
880.02	-91.827
880.04	-92.239
880.06	-92.01
880.08	-91.995
880.1	-92.224
880.12	-91.782
880.14	-92.209
880.16	-91.934
880.18	-91.66
880.2	-92.148
880.22	-91.873
880.24	-92.209
880.26	-92.163
880.28	-91.766
880.3	-92.209
880.32	-91.873
880.34	-92.056
880.36	-92.163
880.38	-91.721
880.4	-92.178
880.42	-91.965
880.44	-91.919
880.46	-92.3
880.48	-91.797
880.5	-92.102
880.52	-92.01
880.54	-91.736
880.56	-92.285
880.58	-91.98
880.6	-92.072
880.62	-92.194
880.64	-91.782
880.66	-92.224
880.68	-92.117
880.7	-91.98
880.72	-92.178
880.74	-91.766
880.76	-92.087
880.78	-91.904
880.8	-91.461
880.82	-91.858
880.84	-91.476
880.86	-91.507
880.88	-91.644
880.9	-91.171
880.92	-91.675
880.94	-91.553
880.96	-91.248
880.98	-91.66
881	-91.293
881.02	-91.431
881.04	-91.522
881.06	-91.171
881.08	-91.476
881.1	-91.217
881.12	-91.095
881.14	-91.461
881.16	-91.095
881.18	-91.4
881.2	-91.324
881.22	-90.988
881.24	-91.385
881.26	-91.034
881.28	-91.049
881.3	-91.263
881.32	-90.82
881.34	-91.232
881.36	-91.217
881.38	-90.958
881.4	-91.339
881.42	-90.942
881.44	-90.881
881.46	-91.064
881.48	-90.759
881.5	-91.125
881.52	-91.049
881.54	-90.775
881.56	-91.202
881.58	-90.881
881.6	-90.912
881.62	-91.095
881.64	-90.607
881.66	-90.927
881.68	-90.805
881.7	-90.591
881.72	-91.141
881.74	-90.652
881.76	-90.759
881.78	-90.836
881.8	-90.347
881.82	-90.683
881.84	-90.607
881.86	-90.195
881.88	-90.591
881.9	-90.347
881.92	-90.195
881.94	-90.668
881.96	-90.286
881.98	-90.424
882	-90.439
882.02	-90.057
882.04	-90.408
882.06	-90.21
882.08	-90.027
882.1	-90.393
882.12	-90.027
882.14	-90.088
882.16	-90.302
882.18	-89.828
882.2	-90.24
882.22	-90.179
882.24	-89.828
882.26	-90.256
882.28	-89.966
882.3	-89.798
882.32	-90.225
882.34	-89.767
882.36	-90.042
882.38	-90.042
882.4	-89.706
882.42	-90.118
882.44	-89.783
882.46	-89.92
882.48	-90.027
882.5	-89.569
882.52	-90.012
882.54	-89.737
882.56	-89.767
882.58	-89.89
882.6	-89.478
882.62	-89.89
882.64	-89.447
882.66	-89.767
882.68	-89.645
882.7	-89.462
882.72	-89.706
882.74	-89.371
882.76	-89.783
882.78	-89.554
882.8	-89.798
882.82	-89.706
882.84	-89.569
882.86	-89.752
882.88	-89.416
882.9	-89.813
882.92	-89.447
882.94	-89.813
882.96	-89.493
882.98	-89.722
883	-89.6
883.02	-89.569
883.04	-89.691
883.06	-89.416
883.08	-89.706
883.1	-89.447
883.12	-89.752
883.14	-89.325
883.16	-89.828
883.18	-89.371
883.2	-89.706
883.22	-89.416
883.24	-89.615
883.26	-89.401
883.28	-89.416
883.3	-89.386
883.32	-89.249
883.34	-89.493
883.36	-89.294
883.38	-89.6
883.4	-89.249
883.42	-89.615
883.44	-89.172
883.46	-89.569
883.48	-89.233
883.5	-89.539
883.52	-89.218
883.54	-89.523
883.56	-89.294
883.58	-89.416
883.6	-89.462
883.62	-89.279
883.64	-89.478
883.66	-89.111
883.68	-89.416
883.7	-89.035
883.72	-89.416
883.74	-89.066
883.76	-89.157
883.78	-87.891
883.8	-87.265
883.82	-86.99
883.84	-86.716
883.86	-86.868
883.88	-86.365
883.9	-86.548
883.92	-85.999
883.94	-86.273
883.96	-85.922
883.98	-85.922
884	-85.8
884.02	-85.464
884.04	-85.571
884.06	-85.083
884.08	-85.373
884.1	-84.854
884.12	-85.052
884.14	-84.747
884.16	-84.717
884.18	-84.747
884.2	-84.396
884.22	-84.656
884.24	-84.091
884.26	-84.366
884.28	-83.969
884.3	-84
884.32	-83.847
884.34	-83.618
884.36	-83.786
884.38	-83.267
884.4	-83.618
884.42	-83.176
884.44	-83.221
884.46	-83.099
884.48	-82.794
884.5	-83.038
884.52	-82.642
884.54	-82.932
884.56	-82.581
884.58	-82.626
884.6	-82.428
884.62	-82.184
884.64	-82.459
884.66	-81.985
884.68	-82.184
884.7	-81.833
884.72	-81.848
884.74	-81.833
884.76	-81.375
884.78	-80.933
884.8	-79.865
884.82	-79.941
884.84	-79.559
884.86	-79.453
884.88	-79.483
884.9	-78.873
884.92	-79.102
884.94	-78.613
884.96	-78.613
884.98	-78.369
885	-78.064
885.02	-78.156
885.04	-77.606
885.06	-77.835
885.08	-77.423
885.1	-77.408
885.12	-77.347
885.14	-76.874
885.16	-77.087
885.18	-76.523
885.2	-76.736
885.22	-76.431
885.24	-76.172
885.26	-76.324
885.28	-75.729
885.3	-76.035
885.32	-75.653
885.34	-75.577
885.36	-75.409
885.38	-74.966
885.4	-75.18
885.42	-74.631
885.44	-74.905
885.46	-74.6
885.48	-74.31
885.5	-74.509
885.52	-73.929
885.54	-74.219
885.56	-73.853
885.58	-73.761
885.6	-73.654
885.62	-73.227
885.64	-73.547
885.66	-73.044
885.68	-73.227
885.7	-73.09
885.72	-72.632
885.74	-72.952
885.76	-72.754
885.78	-74.524
885.8	-75.516
885.82	-75.684
885.84	-75.958
885.86	-75.729
885.88	-76.263
885.9	-76.096
885.92	-76.248
885.94	-76.401
885.96	-76.111
885.98	-76.614
886	-76.294
886.02	-76.66
886.04	-76.691
886.06	-76.477
886.08	-76.92
886.1	-76.584
886.12	-76.95
886.14	-76.935
886.16	-76.843
886.18	-77.148
886.2	-76.767
886.22	-77.164
886.24	-77.042
886.26	-77.042
886.28	-77.454
886.3	-77.042
886.32	-77.454
886.34	-77.271
886.36	-77.332
886.38	-77.469
886.4	-77.24
886.42	-77.652
886.44	-77.347
886.46	-77.606
886.48	-77.759
886.5	-77.469
886.52	-77.911
886.54	-77.545
886.56	-77.85
886.58	-77.85
886.6	-77.683
886.62	-78.033
886.64	-77.652
886.66	-78.11
886.68	-77.866
886.7	-77.728
886.72	-78.14
886.74	-77.713
886.76	-78.171
886.78	-78.232
886.8	-78.262
886.82	-78.659
886.84	-78.384
886.86	-78.827
886.88	-78.644
886.9	-78.659
886.92	-78.842
886.94	-78.522
886.96	-79.056
886.98	-78.827
887	-78.842
887.02	-79.086
887.04	-78.751
887.06	-79.224
887.08	-78.995
887.1	-79.102
887.12	-79.285
887.14	-78.888
887.16	-79.33
887.18	-79.163
887.2	-79.315
887.22	-79.376
887.24	-79.041
887.26	-79.544
887.28	-79.193
887.3	-79.453
887.32	-79.62
887.34	-79.193
887.36	-79.758
887.38	-79.437
887.4	-79.59
887.42	-79.834
887.44	-79.483
887.46	-79.865
887.48	-79.636
887.5	-79.758
887.52	-79.88
887.54	-79.544
887.56	-80.078
887.58	-79.681
887.6	-79.773
887.62	-79.941
887.64	-79.62
887.66	-80.093
887.68	-79.88
887.7	-79.895
887.72	-80.078
887.74	-79.803
887.76	-80.215
887.78	-80.048
887.8	-80.261
887.82	-80.368
887.84	-79.987
887.86	-80.505
887.88	-80.368
887.9	-80.338
887.92	-80.688
887.94	-80.215
887.96	-80.673
887.98	-80.566
888	-80.444
888.02	-80.826
888.04	-80.368
888.06	-80.795
888.08	-80.704
888.1	-80.582
888.12	-81.024
888.14	-80.597
888.16	-80.917
888.18	-80.963
888.2	-80.627
888.22	-81.1
888.24	-80.795
888.26	-80.963
888.28	-81.085
888.3	-80.78
888.32	-81.253
888.34	-81.009
888.36	-80.994
888.38	-81.192
888.4	-80.795
888.42	-81.268
888.44	-81.146
888.46	-81.116
888.48	-81.436
888.5	-80.994
888.52	-81.406
888.54	-81.345
888.56	-81.162
888.58	-81.619
888.6	-81.192
888.62	-81.39
888.64	-81.482
888.66	-81.162
888.68	-81.635
888.7	-81.421
888.72	-81.406
888.74	-81.68
888.76	-81.406
888.78	-81.985
888.8	-81.924
888.82	-81.879
888.84	-82.306
888.86	-81.894
888.88	-82.291
888.9	-82.336
888.92	-82.016
888.94	-82.535
888.96	-82.291
888.98	-82.367
889	-82.657
889.02	-82.199
889.04	-82.657
889.06	-82.55
889.08	-82.382
889.1	-82.84
889.12	-82.535
889.14	-82.794
889.16	-82.87
889.18	-82.474
889.2	-83.069
889.22	-82.825
889.24	-82.794
889.26	-83.191
889.28	-82.764
889.3	-83.176
889.32	-83.176
889.34	-82.901
889.36	-83.374
889.38	-83.099
889.4	-83.099
889.42	-83.344
889.44	-82.947
889.46	-83.405
889.48	-83.282
889.5	-83.084
889.52	-83.572
889.54	-83.267
889.56	-83.435
889.58	-83.71
889.6	-83.313
889.62	-83.74
889.64	-83.649
889.66	-83.481
889.68	-83.893
889.7	-83.527
889.72	-83.771
889.74	-83.786
889.76	-83.527
889.78	-84.229
889.8	-84.305
889.82	-84.137
889.84	-84.641
889.86	-84.412
889.88	-84.625
889.9	-84.854
889.92	-84.503
889.94	-84.885
889.96	-84.808
889.98	-84.641
890	-85.052
890.02	-84.763
890.04	-84.961
890.06	-85.205
890.08	-84.808
890.1	-85.373
890.12	-85.342
890.14	-85.007
890.16	-85.571
890.18	-85.297
890.2	-85.297
890.22	-85.754
890.24	-85.373
890.26	-85.663
890.28	-85.785
890.3	-85.342
890.32	-85.8
890.34	-85.724
890.36	-85.571
890.38	-86.075
890.4	-85.739
890.42	-85.876
890.44	-86.136
890.46	-85.785
890.48	-86.197
890.5	-86.243
890.52	-85.876
890.54	-86.288
890.56	-86.166
890.58	-86.319
890.6	-86.578
890.62	-86.227
890.64	-86.594
890.66	-86.533
890.68	-86.273
890.7	-86.746
890.72	-86.411
890.74	-86.639
890.76	-86.7
890.78	-85.999
890.8	-86.288
890.82	-86.014
890.84	-85.983
890.86	-86.166
890.88	-85.754
890.9	-86.197
890.92	-85.968
890.94	-86.06
890.96	-86.197
890.98	-85.876
891	-86.243
891.02	-85.907
891.04	-86.212
891.06	-86.09
891.08	-85.876
891.1	-86.212
891.12	-85.815
891.14	-86.319
891.16	-86.029
891.18	-86.166
891.2	-86.105
891.22	-85.999
891.24	-86.166
891.26	-85.892
891.28	-86.273
891.3	-85.876
891.32	-86.258
891.34	-85.968
891.36	-86.288
891.38	-86.136
891.4	-86.151
891.42	-86.258
891.44	-86.044
891.46	-86.227
891.48	-85.922
891.5	-86.273
891.52	-85.907
891.54	-86.349
891.56	-85.922
891.58	-86.304
891.6	-85.999
891.62	-86.349
891.64	-86.166
891.66	-86.334
891.68	-86.273
891.7	-86.243
891.72	-86.273
891.74	-86.258
891.76	-86.319
891.78	-85.861
891.8	-86.029
891.82	-85.587
891.84	-85.983
891.86	-85.632
891.88	-86.014
891.9	-85.678
891.92	-85.953
891.94	-85.709
891.96	-85.77
891.98	-85.739
892	-85.648
892.02	-85.8
892.04	-85.556
892.06	-85.892
892.08	-85.526
892.1	-85.968
892.12	-85.541
892.14	-85.907
892.16	-85.587
892.18	-85.739
892.2	-85.632
892.22	-85.541
892.24	-85.724
892.26	-85.419
892.28	-85.77
892.3	-85.388
892.32	-85.77
892.34	-85.449
892.36	-85.678
892.38	-85.617
892.4	-85.495
892.42	-85.663
892.44	-85.419
892.46	-85.724
892.48	-85.342
892.5	-85.8
892.52	-85.48
892.54	-85.602
892.56	-85.556
892.58	-85.312
892.6	-85.648
892.62	-85.297
892.64	-85.709
892.66	-85.358
892.68	-85.602
892.7	-85.495
892.72	-85.327
892.74	-85.602
892.76	-85.281
892.78	-85.632
892.8	-85.19
892.82	-85.617
892.84	-85.434
892.86	-85.342
892.88	-85.587
892.9	-85.159
892.92	-85.571
892.94	-85.205
892.96	-85.541
892.98	-85.312
893	-85.251
893.02	-85.434
893.04	-85.114
893.06	-85.587
893.08	-85.281
893.1	-85.495
893.12	-85.327
893.14	-85.175
893.16	-85.419
893.18	-85.052
893.2	-85.526
893.22	-85.114
893.24	-85.281
893.26	-85.251
893.28	-85.114
893.3	-85.449
893.32	-85.068
893.34	-85.449
893.36	-85.19
893.38	-85.175
893.4	-85.358
893.42	-85.052
893.44	-85.434
893.46	-85.129
893.48	-85.358
893.5	-85.114
893.52	-85.068
893.54	-85.342
893.56	-84.961
893.58	-85.388
893.6	-85.007
893.62	-85.144
893.64	-85.312
893.66	-85.052
893.68	-85.449
893.7	-85.052
893.72	-85.266
893.74	-85.129
893.76	-85.052
893.78	-85.342
893.8	-84.961
893.82	-85.388
893.84	-85.083
893.86	-85.19
893.88	-85.312
893.9	-85.068
893.92	-85.464
893.94	-85.068
893.96	-85.205
893.98	-85.22
894	-85.098
894.02	-85.434
894.04	-85.022
894.06	-85.464
894.08	-85.205
894.1	-85.297
894.12	-85.495
894.14	-85.022
894.16	-85.526
894.18	-85.159
894.2	-85.312
894.22	-85.48
894.24	-85.19
894.26	-85.526
894.28	-85.129
894.3	-85.449
894.32	-85.297
894.34	-85.159
894.36	-85.526
894.38	-85.022
894.4	-85.464
894.42	-85.251
894.44	-85.22
894.46	-85.449
894.48	-85.083
894.5	-85.48
894.52	-85.159
894.54	-85.327
894.56	-85.342
894.58	-85.068
894.6	-85.541
894.62	-85.144
894.64	-85.449
894.66	-85.419
894.68	-85.266
894.7	-85.648
894.72	-85.114
894.74	-85.526
894.76	-85.358
894.78	-85.327
894.8	-85.754
894.82	-85.342
894.84	-85.739
894.86	-85.526
894.88	-85.434
894.9	-85.724
894.92	-85.388
894.94	-85.8
894.96	-85.464
894.98	-85.648
895	-85.678
895.02	-85.434
895.04	-85.892
895.06	-85.541
895.08	-85.785
895.1	-85.8
895.12	-85.403
895.14	-85.922
895.16	-85.571
895.18	-85.8
895.2	-85.815
895.22	-85.51
895.24	-85.846
895.26	-85.495
895.28	-85.938
895.3	-85.876
895.32	-85.663
895.34	-86.029
895.36	-85.541
895.38	-85.983
895.4	-85.861
895.42	-85.648
895.44	-85.999
895.46	-85.602
895.48	-85.968
895.5	-85.907
895.52	-85.831
895.54	-86.09
895.56	-85.724
895.58	-86.09
895.6	-85.876
895.62	-85.861
895.64	-86.151
895.66	-85.8
895.68	-86.273
895.7	-86.014
895.72	-85.892
895.74	-86.227
895.76	-85.861
895.78	-86.685
895.8	-86.7
895.82	-86.716
895.84	-87.067
895.86	-86.7
895.88	-87.204
895.9	-87.021
895.92	-87.021
895.94	-87.341
895.96	-87.021
895.98	-87.524
896	-87.387
896.02	-87.326
896.04	-87.677
896.06	-87.311
896.08	-87.814
896.1	-87.631
896.12	-87.555
896.14	-87.906
896.16	-87.463
896.18	-87.982
896.2	-87.814
896.22	-87.738
896.24	-88.12
896.26	-87.769
896.28	-88.196
896.3	-88.104
896.32	-87.997
896.34	-88.303
896.36	-87.891
896.38	-88.348
896.4	-88.196
896.42	-88.165
896.44	-88.562
896.46	-88.196
896.48	-88.547
896.5	-88.547
896.52	-88.196
896.54	-88.715
896.56	-88.44
896.58	-88.669
896.6	-88.806
896.62	-88.501
896.64	-88.898
896.66	-88.745
896.68	-88.882
896.7	-89.066
896.72	-88.654
896.74	-89.081
896.76	-88.867
896.78	-88.913
896.8	-89.172
896.82	-88.715
896.84	-89.218
896.86	-89.066
896.88	-88.943
896.9	-89.355
896.92	-88.913
896.94	-89.294
896.96	-89.264
896.98	-88.943
897	-89.416
897.02	-89.142
897.04	-89.325
897.06	-89.478
897.08	-89.264
897.1	-89.569
897.12	-89.31
897.14	-89.371
897.16	-89.661
897.18	-89.279
897.2	-89.737
897.22	-89.6
897.24	-89.432
897.26	-89.859
897.28	-89.447
897.3	-89.798
897.32	-89.828
897.34	-89.493
897.36	-89.935
897.38	-89.676
897.4	-89.828
897.42	-90.057
897.44	-89.661
897.46	-90.21
897.48	-90.012
897.5	-89.813
897.52	-90.225
897.54	-89.905
897.56	-90.164
897.58	-90.21
897.6	-89.798
897.62	-90.286
897.64	-90.103
897.66	-90.057
897.68	-90.378
897.7	-90.088
897.72	-90.561
897.74	-90.271
897.76	-89.981
897.78	-89.981
897.8	-89.157
897.82	-89.294
897.84	-89.493
897.86	-89.066
897.88	-89.554
897.9	-89.264
897.92	-88.989
897.94	-89.34
897.96	-88.852
897.98	-89.066
898	-89.127
898.02	-88.73
898.04	-89.142
898.06	-88.959
898.08	-88.776
898.1	-89.142
898.12	-88.73
898.14	-88.898
898.16	-88.943
898.18	-88.501
898.2	-88.943
898.22	-88.791
898.24	-88.608
898.26	-88.837
898.28	-88.47
898.3	-88.76
898.32	-88.684
898.34	-88.333
898.36	-88.776
898.38	-88.44
898.4	-88.348
898.42	-88.806
898.44	-88.364
898.46	-88.577
898.48	-88.684
898.5	-88.12
898.52	-88.593
898.54	-88.44
898.56	-88.135
898.58	-88.577
898.6	-88.211
898.62	-88.287
898.64	-88.501
898.66	-88.12
898.68	-88.486
898.7	-88.379
898.72	-87.982
898.74	-88.516
898.76	-88.15
898.78	-88.089
898.8	-88.318
898.82	-87.784
898.84	-88.058
898.86	-88.043
898.88	-87.723
898.9	-88.089
898.92	-87.86
898.94	-87.708
898.96	-87.967
898.98	-87.646
899	-87.86
899.02	-87.86
899.04	-87.494
899.06	-87.906
899.08	-87.677
899.1	-87.616
899.12	-87.891
899.14	-87.54
899.16	-87.891
899.18	-87.723
899.2	-87.555
899.22	-87.906
899.24	-87.463
899.26	-87.875
899.28	-87.494
899.3	-87.479
899.32	-87.677
899.34	-87.387
899.36	-87.814
899.38	-87.402
899.4	-87.662
899.42	-87.494
899.44	-87.326
899.46	-87.585
899.48	-87.173
899.5	-87.616
899.52	-87.143
899.54	-87.387
899.56	-87.341
899.58	-87.387
899.6	-87.387
899.62	-87.296
899.64	-87.433
899.66	-86.99
899.68	-87.463
899.7	-87.006
899.72	-87.372
899.74	-86.99
899.76	-87.128
899.78	-86.349
899.8	-86.09
899.82	-85.831
899.84	-85.754
899.86	-85.8
899.88	-85.526
899.9	-85.602
899.92	-85.312
899.94	-85.602
899.96	-85.068
899.98	-85.388
900	-84.915
900.02	-85.22
900.04	-84.839
900.06	-85.083
900.08	-84.747
900.1	-84.839
900.12	-84.61
900.14	-84.641
900.16	-84.625
900.18	-84.366
900.2	-84.427
900.22	-84.076
900.24	-84.259
900.26	-83.969
900.28	-84.335
900.3	-83.801
900.32	-84.213
900.34	-83.862
900.36	-83.954
900.38	-83.878
900.4	-83.832
900.42	-83.74
900.44	-83.45
900.46	-83.679
900.48	-83.267
900.5	-83.618
900.52	-83.16
900.54	-83.481
900.56	-83.13
900.58	-83.282
900.6	-83.145
900.62	-82.993
900.64	-83.221
900.66	-82.748
900.68	-83.054
900.7	-82.565
900.72	-82.825
900.74	-82.565
900.76	-82.504
900.78	-81.451
900.8	-80.643
900.82	-80.551
900.84	-80.063
900.86	-80.322
900.88	-79.697
900.9	-79.849
900.92	-79.514
900.94	-79.285
900.96	-79.3
900.98	-78.857
901	-79.056
901.02	-78.552
901.04	-78.69
901.06	-78.247
901.08	-78.369
901.1	-78.125
901.12	-77.789
901.14	-77.942
901.16	-77.347
901.18	-77.683
901.2	-77.225
901.22	-77.255
901.24	-77.133
901.26	-76.706
901.28	-76.889
901.3	-76.324
901.32	-76.63
901.34	-76.248
901.36	-76.263
901.38	-76.233
901.4	-75.79
901.42	-76.019
901.44	-75.485
901.46	-75.745
901.48	-75.333
901.5	-75.241
901.52	-75.241
901.54	-74.844
901.56	-75.119
901.58	-74.646
901.6	-74.844
901.62	-74.539
901.64	-74.341
901.66	-74.493
901.68	-73.898
901.7	-74.188
901.72	-73.776
901.74	-73.822
901.76	-73.914
901.78	-74.524
901.8	-75.409
901.82	-75.119
901.84	-75.47
901.86	-75.226
901.88	-75.378
901.9	-75.5
901.92	-75.165
901.94	-75.623
901.96	-75.302
901.98	-75.5
902	-75.455
902.02	-75.256
902.04	-75.592
902.06	-75.134
902.08	-75.546
902.1	-75.256
902.12	-75.317
902.14	-75.47
902.16	-75.058
902.18	-75.439
902.2	-75.104
902.22	-75.241
902.24	-75.256
902.26	-75.073
902.28	-75.439
902.3	-75.012
902.32	-75.378
902.34	-75.088
902.36	-75.104
902.38	-75.287
902.4	-74.844
902.42	-75.348
902.44	-74.936
902.46	-75.104
902.48	-75.195
902.5	-74.829
902.52	-75.226
902.54	-74.814
902.56	-75.119
902.58	-74.921
902.6	-74.768
902.62	-75.088
902.64	-74.661
902.66	-75.088
902.68	-74.768
902.7	-74.738
902.72	-74.86
902.74	-74.539
902.76	-75.073
902.78	-75.287
902.8	-75.897
902.82	-76.004
902.84	-75.76
902.86	-76.279
902.88	-75.943
902.9	-76.248
902.92	-76.202
902.94	-76.065
902.96	-76.401
902.98	-76.05
903	-76.553
903.02	-76.309
903.04	-76.324
903.06	-76.614
903.08	-76.218
903.1	-76.675
903.12	-76.492
903.14	-76.508
903.16	-76.706
903.18	-76.462
903.2	-76.874
903.22	-76.66
903.24	-76.828
903.26	-76.797
903.28	-76.599
903.3	-77.072
903.32	-76.675
903.34	-77.026
903.36	-77.011
903.38	-76.736
903.4	-77.194
903.42	-76.828
903.44	-77.164
903.46	-77.087
903.48	-76.889
903.5	-77.255
903.52	-76.874
903.54	-77.301
903.56	-77.164
903.58	-77.042
903.6	-77.332
903.62	-76.904
903.64	-77.393
903.66	-77.225
903.68	-77.225
903.7	-77.469
903.72	-77.011
903.74	-77.53
903.76	-77.286
903.78	-77.286
903.8	-77.408
903.82	-77.087
903.84	-77.469
903.86	-77.209
903.88	-77.393
903.9	-77.499
903.92	-77.194
903.94	-77.652
903.96	-77.332
903.98	-77.438
904	-77.515
904.02	-77.179
904.04	-77.621
904.06	-77.316
904.08	-77.423
904.1	-77.576
904.12	-77.209
904.14	-77.667
904.16	-77.316
904.18	-77.469
904.2	-77.576
904.22	-77.286
904.24	-77.683
904.26	-77.454
904.28	-77.545
904.3	-77.606
904.32	-77.316
904.34	-77.744
904.36	-77.438
904.38	-77.606
904.4	-77.698
904.42	-77.225
904.44	-77.744
904.46	-77.423
904.48	-77.56
904.5	-77.683
904.52	-77.271
904.54	-77.713
904.56	-77.454
904.58	-77.576
904.6	-77.698
904.62	-77.347
904.64	-77.805
904.66	-77.53
904.68	-77.53
904.7	-77.728
904.72	-77.316
904.74	-77.774
904.76	-77.316
904.78	-76.553
904.8	-76.416
904.82	-75.851
904.84	-76.126
904.86	-75.958
904.88	-75.623
904.9	-75.897
904.92	-75.439
904.94	-75.699
904.96	-75.607
904.98	-75.256
905	-75.546
905.02	-75.058
905.04	-75.256
905.06	-75.18
905.08	-74.783
905.1	-75.134
905.12	-74.677
905.14	-74.768
905.16	-74.814
905.18	-74.432
905.2	-74.814
905.22	-74.448
905.24	-74.28
905.26	-74.478
905.28	-74.066
905.3	-74.341
905.32	-74.173
905.34	-73.959
905.36	-74.173
905.38	-73.761
905.4	-74.066
905.42	-73.99
905.44	-73.639
905.46	-73.99
905.48	-73.517
905.5	-73.547
905.52	-73.685
905.54	-73.242
905.56	-73.578
905.58	-73.273
905.6	-73.166
905.62	-73.395
905.64	-72.998
905.66	-73.349
905.68	-73.105
905.7	-72.754
905.72	-73.288
905.74	-72.662
905.76	-72.647
905.78	-72.021
905.8	-70.892
905.82	-71.075
905.84	-70.801
905.86	-70.48
905.88	-70.724
905.9	-70.099
905.92	-70.19
905.94	-69.992
905.96	-69.58
905.98	-69.901
906	-69.473
906.02	-69.305
906.04	-69.427
906.06	-68.878
906.08	-69.229
906.1	-68.954
906.12	-68.604
906.14	-68.832
906.16	-68.268
906.18	-68.222
906.2	-68.314
906.22	-67.81
906.24	-68.13
906.26	-67.841
906.28	-67.459
906.3	-67.841
906.32	-67.368
906.34	-67.398
906.36	-67.398
906.38	-66.772
906.4	-67.078
906.42	-66.849
906.44	-66.589
906.46	-66.864
906.48	-66.36
906.5	-66.391
906.52	-66.391
906.54	-65.948
906.56	-66.223
906.58	-65.979
906.6	-65.659
906.62	-65.887
906.64	-65.353
906.66	-65.506
906.68	-65.537
906.7	-64.972
906.72	-65.201
906.74	-65.048
906.76	-64.972
906.78	-66.406
906.8	-67.032
906.82	-67.337
906.84	-67.505
906.86	-67.184
906.88	-67.596
906.9	-67.52
906.92	-67.352
906.94	-67.734
906.96	-67.474
906.98	-67.535
907	-67.902
907.02	-67.52
907.04	-67.886
907.06	-67.963
907.08	-67.551
907.1	-68.069
907.12	-67.932
907.14	-67.81
907.16	-68.176
907.18	-67.825
907.2	-68.054
907.22	-68.192
907.24	-67.886
907.26	-68.344
907.28	-68.192
907.3	-67.993
907.32	-68.359
907.34	-68.024
907.36	-68.298
907.38	-68.39
907.4	-68.024
907.42	-68.497
907.44	-68.268
907.46	-68.237
907.48	-68.512
907.5	-68.069
907.52	-68.451
907.54	-68.207
907.56	-68.176
907.58	-68.466
907.6	-68.146
907.62	-68.588
907.64	-68.329
907.66	-68.436
907.68	-68.451
907.7	-68.207
907.72	-68.573
907.74	-68.222
907.76	-68.695
907.78	-68.771
907.8	-68.924
907.82	-69.382
907.84	-69.061
907.86	-69.489
907.88	-69.153
907.9	-69.534
907.92	-69.336
907.94	-69.519
907.96	-69.565
907.98	-69.443
908	-69.748
908.02	-69.458
908.04	-69.855
908.06	-69.504
908.08	-69.962
908.1	-69.595
908.12	-69.916
908.14	-69.763
908.16	-69.885
908.18	-69.885
908.2	-69.931
908.22	-70.023
908.24	-69.763
908.26	-70.099
908.28	-69.809
908.3	-70.16
908.32	-69.855
908.34	-70.282
908.36	-69.977
908.38	-70.312
908.4	-70.084
908.42	-70.404
908.44	-70.251
908.46	-70.358
908.48	-70.343
908.5	-70.297
908.52	-70.526
908.54	-70.236
908.56	-70.526
908.58	-70.236
908.6	-70.694
908.62	-70.251
908.64	-70.648
908.66	-70.389
908.68	-70.694
908.7	-70.557
908.72	-70.663
908.74	-70.755
908.76	-70.572
908.78	-70.862
908.8	-70.572
908.82	-70.953
908.84	-70.557
908.86	-70.969
908.88	-70.679
908.9	-70.969
908.92	-70.877
908.94	-70.892
908.96	-71.03
908.98	-70.786
909	-71.198
909.02	-70.816
909.04	-71.243
909.06	-70.892
909.08	-71.121
909.1	-70.999
909.12	-70.938
909.14	-71.167
909.16	-70.877
909.18	-71.304
909.2	-70.938
909.22	-71.381
909.24	-71.198
909.26	-71.274
909.28	-71.365
909.3	-70.999
909.32	-71.396
909.34	-71.045
909.36	-71.548
909.38	-71.335
909.4	-71.487
909.42	-71.457
909.44	-71.167
909.46	-71.548
909.48	-71.167
909.5	-71.594
909.52	-71.35
909.54	-71.426
909.56	-71.472
909.58	-71.274
909.6	-71.716
909.62	-71.335
909.64	-71.793
909.66	-71.533
909.68	-71.609
909.7	-71.732
909.72	-71.426
909.74	-71.869
909.76	-71.289
909.78	-70.862
909.8	-70.053
909.82	-69.885
909.84	-70.038
909.86	-69.595
909.88	-69.885
909.9	-69.412
909.92	-69.702
909.94	-69.55
909.96	-69.336
909.98	-69.565
910	-68.954
910.02	-69.382
910.04	-69.077
910.06	-69.153
910.08	-69.077
910.1	-68.665
910.12	-68.985
910.14	-68.466
910.16	-68.848
910.18	-68.619
910.2	-68.39
910.22	-68.619
910.24	-68.146
910.26	-68.481
910.28	-68.222
910.3	-68.359
910.32	-68.298
910.34	-67.917
910.36	-68.283
910.38	-67.764
910.4	-68.039
910.42	-67.856
910.44	-67.657
910.46	-67.932
910.48	-67.383
910.5	-67.81
910.52	-67.581
910.54	-67.566
910.56	-67.642
910.58	-67.245
910.6	-67.581
910.62	-67.23
910.64	-67.505
910.66	-67.383
910.68	-67.123
910.7	-67.398
910.72	-66.772
910.74	-67.184
910.76	-66.772
910.78	-65.781
910.8	-65.292
910.82	-64.651
910.84	-64.911
910.86	-64.529
910.88	-64.499
910.9	-64.407
910.92	-63.843
910.94	-64.133
910.96	-63.583
910.98	-63.736
911	-63.583
911.02	-63.171
911.04	-63.416
911.06	-62.866
911.08	-63.049
911.1	-62.744
911.12	-62.454
911.14	-62.653
911.16	-62.073
911.18	-62.363
911.2	-61.981
911.22	-61.859
911.24	-62.027
911.26	-61.508
911.28	-61.844
911.3	-61.447
911.32	-61.386
911.34	-61.34
911.36	-60.898
911.38	-61.264
911.4	-60.715
911.42	-60.806
911.44	-60.715
911.46	-60.242
911.48	-60.608
911.5	-60.028
911.52	-60.165
911.54	-60.028
911.56	-59.631
911.58	-59.906
911.6	-59.464
911.62	-59.723
911.64	-59.448
911.66	-59.204
911.68	-59.387
911.7	-58.853
911.72	-59.113
911.74	-58.838
911.76	-58.929
911.78	-60.318
911.8	-60.776
911.82	-61.417
911.84	-61.249
911.86	-61.264
911.88	-61.523
911.9	-61.172
911.92	-61.646
911.94	-61.462
911.96	-61.554
911.98	-61.783
912	-61.462
912.02	-61.92
912.04	-61.646
912.06	-61.752
912.08	-62.042
912.1	-61.646
912.12	-62.149
912.14	-61.935
912.16	-61.996
912.18	-62.164
912.2	-61.768
912.22	-62.225
912.24	-61.935
912.26	-62.088
912.28	-62.21
912.3	-61.935
912.32	-62.424
912.34	-62.134
912.36	-62.271
912.38	-62.439
912.4	-62.012
912.42	-62.5
912.44	-62.18
912.46	-62.363
912.48	-62.424
912.5	-62.027
912.52	-62.607
912.54	-62.332
912.56	-62.363
912.58	-62.622
912.6	-62.21
912.62	-62.561
912.64	-62.363
912.66	-62.378
912.68	-62.576
912.7	-62.256
912.72	-62.668
912.74	-62.408
912.76	-62.5
912.78	-63.263
912.8	-63.171
912.82	-63.751
912.84	-63.583
912.86	-63.446
912.88	-63.904
912.9	-63.507
912.92	-63.904
912.94	-63.904
912.96	-63.797
912.98	-64.194
913	-63.812
913.02	-64.27
913.04	-64.209
913.06	-64.056
913.08	-64.453
913.1	-64.102
913.12	-64.438
913.14	-64.438
913.16	-64.285
913.18	-64.743
913.2	-64.407
913.22	-64.606
913.24	-64.682
913.26	-64.453
913.28	-64.926
913.3	-64.758
913.32	-64.713
913.34	-64.987
913.36	-64.606
913.38	-65.079
913.4	-65.018
913.42	-64.88
913.44	-65.292
913.46	-64.819
913.48	-65.292
913.5	-65.262
913.52	-65.002
913.54	-65.537
913.56	-65.17
913.58	-65.308
913.6	-65.475
913.62	-65.14
913.64	-65.643
913.66	-65.353
913.68	-65.369
913.7	-65.643
913.72	-65.399
913.74	-65.72
913.76	-65.643
913.78	-65.323
913.8	-65.781
913.82	-65.369
913.84	-65.613
913.86	-65.796
913.88	-65.353
913.9	-65.735
913.92	-65.521
913.94	-65.445
913.96	-65.826
913.98	-65.475
914	-65.857
914.02	-65.75
914.04	-65.567
914.06	-65.918
914.08	-65.689
914.1	-65.948
914.12	-65.964
914.14	-65.582
914.16	-66.04
914.18	-65.796
914.2	-65.72
914.22	-66.132
914.24	-65.765
914.26	-66.025
914.28	-66.055
914.3	-65.704
914.32	-66.193
914.34	-65.964
914.36	-65.903
914.38	-66.208
914.4	-65.796
914.42	-66.116
914.44	-66.101
914.46	-65.948
914.48	-66.376
914.5	-66.071
914.52	-66.147
914.54	-66.269
914.56	-65.964
914.58	-66.376
914.6	-66.193
914.62	-66.086
914.64	-66.483
914.66	-66.132
914.68	-66.269
914.7	-66.452
914.72	-65.994
914.74	-66.483
914.76	-66.284
914.78	-65.994
914.8	-66.467
914.82	-66.101
914.84	-66.254
914.86	-66.452
914.88	-66.025
914.9	-66.345
914.92	-66.223
914.94	-66.04
914.96	-66.452
914.98	-66.177
915	-66.315
915.02	-66.498
915.04	-66.025
915.06	-66.483
915.08	-66.483
915.1	-66.162
915.12	-66.559
915.14	-66.193
915.16	-66.208
915.18	-66.544
915.2	-66.101
915.22	-66.483
915.24	-66.467
915.26	-66.086
915.28	-66.544
915.3	-66.422
915.32	-66.376
915.34	-66.666
915.36	-66.299
915.38	-66.467
915.4	-66.635
915.42	-66.223
915.44	-66.696
915.46	-66.528
915.48	-66.284
915.5	-66.727
915.52	-66.406
915.54	-66.452
915.56	-66.711
915.58	-66.315
915.6	-66.62
915.62	-66.605
915.64	-66.315
915.66	-66.742
915.68	-66.513
915.7	-66.498
915.72	-66.757
915.74	-66.345
915.76	-66.406
915.78	-64.987
915.8	-63.583
915.82	-63.629
915.84	-63.034
915.86	-63.11
915.88	-62.912
915.9	-62.531
915.92	-62.698
915.94	-62.164
915.96	-62.378
915.98	-61.996
916	-61.783
916.02	-61.935
916.04	-61.234
916.06	-61.508
916.08	-61.066
916.1	-61.203
916.12	-60.928
916.14	-60.73
916.16	-60.791
916.18	-60.318
916.2	-60.577
916.22	-59.998
916.24	-60.272
916.26	-59.891
916.28	-59.906
916.3	-59.647
916.32	-59.357
916.34	-59.494
916.36	-59.067
916.38	-59.189
916.4	-58.762
916.42	-58.99
916.44	-58.395
916.46	-58.777
916.48	-58.35
916.5	-58.426
916.52	-58.121
916.54	-58.105
916.56	-57.953
916.58	-57.785
916.6	-57.831
916.62	-57.495
916.64	-57.648
916.66	-57.22
916.68	-57.419
916.7	-56.946
916.72	-57.266
916.74	-56.732
916.76	-57.114
916.78	-57.022
916.8	-57.434
916.82	-57.281
916.84	-57.281
916.86	-57.205
916.88	-57.007
916.9	-57.114
916.92	-56.808
916.94	-57.053
916.96	-56.671
916.98	-56.992
917	-56.503
917.02	-56.778
917.04	-56.503
917.06	-56.671
917.08	-56.458
917.1	-56.442
917.12	-56.396
917.14	-56.061
917.16	-56.366
917.18	-55.954
917.2	-56.274
917.22	-55.847
917.24	-56.152
917.26	-55.862
917.28	-55.984
917.3	-55.893
917.32	-55.573
917.34	-55.801
917.36	-55.344
917.38	-55.695
917.4	-55.344
917.42	-55.588
917.44	-55.298
917.46	-55.283
917.48	-55.344
917.5	-55.038
917.52	-55.359
917.54	-54.84
917.56	-55.206
917.58	-54.871
917.6	-54.916
917.62	-54.886
917.64	-54.596
917.66	-54.764
917.68	-54.306
917.7	-54.657
917.72	-54.214
917.74	-54.443
917.76	-54.657
917.78	-55.618
917.8	-56.9
917.82	-56.778
917.84	-57.236
917.86	-57.114
917.88	-57.343
917.9	-57.419
917.92	-57.388
917.94	-57.8
917.96	-57.495
917.98	-57.983
918	-57.755
918.02	-57.968
918.04	-58.09
918.06	-57.861
918.08	-58.38
918.1	-58.029
918.12	-58.502
918.14	-58.411
918.16	-58.441
918.18	-58.701
918.2	-58.395
918.22	-58.929
918.24	-58.67
918.26	-58.99
918.28	-59.006
918.3	-58.823
918.32	-59.204
918.34	-58.899
918.36	-59.372
918.38	-59.25
918.4	-59.387
918.42	-59.433
918.44	-59.174
918.46	-59.662
918.48	-59.311
918.5	-59.738
918.52	-59.662
918.54	-59.54
918.56	-60.028
918.58	-59.586
918.6	-60.059
918.62	-59.891
918.64	-59.937
918.66	-60.165
918.68	-59.906
918.7	-60.333
918.72	-60.043
918.74	-60.364
918.76	-60.318
918.78	-60.15
918.8	-60.471
918.82	-60.028
918.84	-60.471
918.86	-60.272
918.88	-60.257
918.9	-60.577
918.92	-60.211
918.94	-60.699
918.96	-60.455
918.98	-60.532
919	-60.684
919.02	-60.425
919.04	-60.944
919.06	-60.577
919.08	-60.898
919.1	-60.822
919.12	-60.593
919.14	-61.066
919.16	-60.684
919.18	-61.05
919.2	-60.928
919.22	-60.837
919.24	-61.142
919.26	-60.837
919.28	-61.279
919.3	-61.005
919.32	-61.142
919.34	-61.203
919.36	-60.944
919.38	-61.462
919.4	-61.111
919.42	-61.432
919.44	-61.401
919.46	-61.066
919.48	-61.539
919.5	-61.234
919.52	-61.554
919.54	-61.462
919.56	-61.34
919.58	-61.661
919.6	-61.295
919.62	-61.783
919.64	-61.691
919.66	-61.6
919.68	-61.874
919.7	-61.447
919.72	-61.89
919.74	-61.707
919.76	-61.844
919.78	-62.134
919.8	-61.844
919.82	-62.317
919.84	-62.057
919.86	-62.302
919.88	-62.424
919.9	-62.103
919.92	-62.531
919.94	-62.271
919.96	-62.622
919.98	-62.622
920	-62.408
920.02	-62.866
920.04	-62.408
920.06	-62.82
920.08	-62.729
920.1	-62.546
920.12	-63.034
920.14	-62.637
920.16	-63.004
920.18	-62.958
920.2	-62.82
920.22	-63.156
920.24	-62.744
920.26	-63.171
920.28	-63.004
920.3	-63.004
920.32	-63.354
920.34	-63.065
920.36	-63.492
920.38	-63.293
920.4	-63.263
920.42	-63.553
920.44	-63.156
920.46	-63.599
920.48	-63.37
920.5	-63.37
920.52	-63.705
920.54	-63.37
920.56	-63.843
920.58	-63.614
920.6	-63.599
920.62	-63.751
920.64	-63.4
920.66	-63.965
920.68	-63.675
920.7	-63.782
920.72	-64.041
920.74	-63.553
920.76	-64.041
920.78	-64.087
920.8	-64.163
920.82	-64.499
920.84	-64.133
920.86	-64.56
920.88	-64.407
920.9	-64.514
920.92	-64.865
920.94	-64.484
920.96	-64.957
920.98	-64.743
921	-64.728
921.02	-65.063
921.04	-64.713
921.06	-65.14
921.08	-64.957
921.1	-64.911
921.12	-65.247
921.14	-64.896
921.16	-65.323
921.18	-65.155
921.2	-65.018
921.22	-65.43
921.24	-65.094
921.26	-65.567
921.28	-65.506
921.3	-65.277
921.32	-65.643
921.34	-65.277
921.36	-65.735
921.38	-65.674
921.4	-65.414
921.42	-65.933
921.44	-65.552
921.46	-65.872
921.48	-65.948
921.5	-65.659
921.52	-66.147
921.54	-65.826
921.56	-65.948
921.58	-66.162
921.6	-65.735
921.62	-66.269
921.64	-66.01
921.66	-66.025
921.68	-66.36
921.7	-66.04
921.72	-66.574
921.74	-66.33
921.76	-66.299
921.78	-66.91
921.8	-66.879
921.82	-67.413
921.84	-67.291
921.86	-67.093
921.88	-67.596
921.9	-67.261
921.92	-67.535
921.94	-67.749
921.96	-67.444
921.98	-68.008
922	-67.78
922.02	-67.749
922.04	-68.176
922.06	-67.871
922.08	-68.298
922.1	-68.192
922.12	-68.085
922.14	-68.466
922.16	-68.207
922.18	-68.558
922.2	-68.619
922.22	-68.314
922.24	-68.771
922.26	-68.558
922.28	-68.695
922.3	-69.016
922.32	-68.68
922.34	-69.153
922.36	-69.061
922.38	-68.863
922.4	-69.366
922.42	-69.031
922.44	-69.336
922.46	-69.397
922.48	-69.107
922.5	-69.733
922.52	-69.534
922.54	-69.565
922.56	-69.87
922.58	-69.504
922.6	-69.901
922.62	-69.824
922.64	-69.626
922.66	-70.129
922.68	-69.855
922.7	-69.931
922.72	-70.19
922.74	-69.885
922.76	-70.328
922.78	-69.87
922.8	-69.366
922.82	-69.763
922.84	-69.351
922.86	-69.519
922.88	-69.656
922.9	-69.229
922.92	-69.687
922.94	-69.489
922.96	-69.397
922.98	-69.809
923	-69.397
923.02	-69.626
923.04	-69.717
923.06	-69.26
923.08	-69.824
923.1	-69.672
923.12	-69.458
923.14	-69.946
923.16	-69.534
923.18	-69.687
923.2	-69.901
923.22	-69.412
923.24	-69.809
923.26	-69.687
923.28	-69.473
923.3	-69.901
923.32	-69.641
923.34	-69.794
923.36	-69.992
923.38	-69.611
923.4	-69.977
923.42	-69.901
923.44	-69.611
923.46	-70.114
923.48	-69.809
923.5	-69.824
923.52	-70.175
923.54	-69.656
923.56	-70.023
923.58	-69.992
923.6	-69.611
923.62	-70.145
923.64	-69.87
923.66	-69.748
923.68	-70.175
923.7	-69.855
923.72	-70.068
923.74	-70.236
923.76	-69.778
923.78	-70.053
923.8	-69.748
923.82	-69.473
923.84	-69.916
923.86	-69.504
923.88	-69.519
923.9	-69.839
923.92	-69.366
923.94	-69.778
923.96	-69.702
923.98	-69.412
924	-69.809
924.02	-69.458
924.04	-69.519
924.06	-69.717
924.08	-69.336
924.1	-69.763
924.12	-69.55
924.14	-69.427
924.16	-69.778
924.18	-69.427
924.2	-69.748
924.22	-69.641
924.24	-69.427
924.26	-69.763
924.28	-69.427
924.3	-69.733
924.32	-69.55
924.34	-69.458
924.36	-69.702
924.38	-69.366
924.4	-69.778
924.42	-69.458
924.44	-69.672
924.46	-69.611
924.48	-69.427
924.5	-69.778
924.52	-69.397
924.54	-69.778
924.56	-69.412
924.58	-69.702
924.6	-69.58
924.62	-69.626
924.64	-69.763
924.66	-69.504
924.68	-69.763
924.7	-69.336
924.72	-69.702
924.74	-69.382
924.76	-69.778
924.78	-69.321
924.8	-69.473
924.82	-69.244
924.84	-69.336
924.86	-69.382
924.88	-69.199
924.9	-69.412
924.92	-69.168
924.94	-69.412
924.96	-69.077
924.98	-69.504
925	-69.016
925.02	-69.443
925.04	-69.031
925.06	-69.336
925.08	-69.168
925.1	-69.382
925.12	-69.199
925.14	-69.275
925.16	-69.229
925.18	-69.092
925.2	-69.321
925.22	-69.031
925.24	-69.397
925.26	-69.031
925.28	-69.336
925.3	-69.031
925.32	-69.366
925.34	-69.061
925.36	-69.351
925.38	-69.138
925.4	-69.061
925.42	-69.199
925.44	-69.016
925.46	-69.229
925.48	-68.878
925.5	-69.26
925.52	-68.817
925.54	-69.26
925.56	-69
925.58	-69.183
925.6	-69.138
925.62	-68.985
925.64	-69.229
925.66	-68.924
925.68	-69.351
925.7	-68.893
925.72	-69.229
925.74	-68.924
925.76	-69.122
925.78	-69
925.8	-68.71
925.82	-68.985
925.84	-68.542
925.86	-68.878
925.88	-68.573
925.9	-68.909
925.92	-68.71
925.94	-68.68
925.96	-68.771
925.98	-68.42
926	-68.848
926.02	-68.497
926.04	-68.787
926.06	-68.588
926.08	-68.588
926.1	-68.619
926.12	-68.405
926.14	-68.741
926.16	-68.283
926.18	-68.665
926.2	-68.375
926.22	-68.542
926.24	-68.665
926.26	-68.359
926.28	-68.741
926.3	-68.253
926.32	-68.573
926.34	-68.359
926.36	-68.436
926.38	-68.588
926.4	-68.161
926.42	-68.527
926.44	-68.039
926.46	-68.466
926.48	-68.344
926.5	-68.237
926.52	-68.512
926.54	-68.115
926.56	-68.466
926.58	-68.207
926.6	-68.451
926.62	-68.359
926.64	-68.069
926.66	-68.39
926.68	-68.024
926.7	-68.497
926.72	-68.161
926.74	-68.237
926.76	-67.978
926.78	-66.223
926.8	-65.537
926.82	-64.789
926.84	-64.957
926.86	-64.682
926.88	-64.316
926.9	-64.423
926.92	-63.828
926.94	-64.072
926.96	-63.614
926.98	-63.477
927	-63.309
927.02	-62.836
927.04	-63.126
927.06	-62.622
927.08	-62.836
927.1	-62.515
927.12	-62.195
927.14	-62.393
927.16	-61.829
927.18	-62.027
927.2	-61.691
927.22	-61.523
927.24	-61.539
927.26	-61.05
927.28	-61.417
927.3	-60.883
927.32	-60.898
927.34	-60.654
927.36	-60.196
927.38	-60.471
927.4	-59.952
927.42	-60.196
927.44	-59.906
927.46	-59.738
927.48	-59.906
927.5	-59.341
927.52	-59.662
927.54	-59.204
927.56	-59.067
927.58	-59.097
927.6	-58.594
927.62	-58.975
927.64	-58.563
927.66	-58.594
927.68	-58.456
927.7	-58.075
927.72	-58.334
927.74	-57.8
927.76	-58.09
927.78	-58.304
927.8	-58.304
927.82	-58.685
927.84	-58.289
927.86	-58.609
927.88	-58.365
927.9	-58.289
927.92	-58.395
927.94	-57.983
927.96	-58.35
927.98	-57.968
928	-58.029
928.02	-58.06
928.04	-57.648
928.06	-58.029
928.08	-57.663
928.1	-57.8
928.12	-57.8
928.14	-57.434
928.16	-57.8
928.18	-57.251
928.2	-57.434
928.22	-57.388
928.24	-57.053
928.26	-57.404
928.28	-56.915
928.3	-57.19
928.32	-56.992
928.34	-56.793
928.36	-57.037
928.38	-56.549
928.4	-56.854
928.42	-56.625
928.44	-56.442
928.46	-56.717
928.48	-56.335
928.5	-56.61
928.52	-56.396
928.54	-56.274
928.56	-56.473
928.58	-55.969
928.6	-56.305
928.62	-56
928.64	-55.878
928.66	-56.061
928.68	-55.679
928.7	-56.046
928.72	-55.664
928.74	-55.725
928.76	-56.091
928.78	-56.747
928.8	-58.182
928.82	-58.121
928.84	-58.182
928.86	-58.533
928.88	-58.121
928.9	-58.701
928.92	-58.64
928.94	-58.685
928.96	-58.99
928.98	-58.716
929	-59.189
929.02	-59.097
929.04	-59.265
929.06	-59.525
929.08	-59.219
929.1	-59.708
929.12	-59.402
929.14	-59.509
929.16	-59.891
929.18	-59.525
929.2	-60.013
929.22	-59.86
929.24	-59.86
929.26	-60.135
929.28	-59.814
929.3	-60.303
929.32	-60.089
929.34	-60.104
929.36	-60.394
929.38	-60.089
929.4	-60.577
929.42	-60.394
929.44	-60.425
929.46	-60.745
929.48	-60.44
929.5	-60.883
929.52	-60.761
929.54	-60.684
929.56	-61.172
929.58	-60.73
929.6	-61.157
929.62	-61.157
929.64	-60.913
929.66	-61.371
929.68	-61.02
929.7	-61.279
929.72	-61.371
929.74	-60.944
929.76	-61.493
929.78	-61.172
929.8	-61.295
929.82	-61.417
929.84	-61.127
929.86	-61.523
929.88	-61.249
929.9	-61.386
929.92	-61.539
929.94	-61.203
929.96	-61.676
929.98	-61.417
930	-61.462
930.02	-61.783
930.04	-61.31
930.06	-61.798
930.08	-61.722
930.1	-61.554
930.12	-62.012
930.14	-61.646
930.16	-61.89
930.18	-61.935
930.2	-61.722
930.22	-62.134
930.24	-61.829
930.26	-61.981
930.28	-62.073
930.3	-61.783
930.32	-62.241
930.34	-62.042
930.36	-61.996
930.38	-62.302
930.4	-61.859
930.42	-62.363
930.44	-62.256
930.46	-61.966
930.48	-62.454
930.5	-62.073
930.52	-62.195
930.54	-62.378
930.56	-62.057
930.58	-62.531
930.6	-62.302
930.62	-62.271
930.64	-62.592
930.66	-62.21
930.68	-62.607
930.7	-62.607
930.72	-62.225
930.74	-62.729
930.76	-62.454
930.78	-62.729
930.8	-63.034
930.82	-62.729
930.84	-63.187
930.86	-62.988
930.88	-62.881
930.9	-63.293
930.92	-62.958
930.94	-63.263
930.96	-63.278
930.98	-62.973
931	-63.522
931.02	-63.339
931.04	-63.385
931.06	-63.599
931.08	-63.187
931.1	-63.522
931.12	-63.446
931.14	-63.232
931.16	-63.69
931.18	-63.461
931.2	-63.629
931.22	-63.889
931.24	-63.522
931.26	-63.95
931.28	-63.843
931.3	-63.522
931.32	-64.011
931.34	-63.751
931.36	-63.965
931.38	-64.194
931.4	-63.858
931.42	-64.255
931.44	-64.056
931.46	-63.858
931.48	-64.316
931.5	-63.95
931.52	-64.056
931.54	-64.301
931.56	-63.889
931.58	-64.438
931.6	-64.362
931.62	-64.178
931.64	-64.651
931.66	-64.285
931.68	-64.362
931.7	-64.636
931.72	-64.285
931.74	-64.682
931.76	-64.621
931.78	-64.499
931.8	-65.002
931.82	-64.774
931.84	-64.835
931.86	-65.125
931.88	-64.743
931.9	-65.109
931.92	-65.186
931.94	-64.941
931.96	-65.491
931.98	-65.292
932	-65.247
932.02	-65.567
932.04	-65.231
932.06	-65.537
932.08	-65.704
932.1	-65.353
932.12	-65.75
932.14	-65.598
932.16	-65.399
932.18	-65.903
932.2	-65.552
932.22	-65.613
932.24	-65.918
932.26	-65.582
932.28	-65.948
932.3	-66.101
932.32	-65.781
932.34	-66.193
932.36	-65.887
932.38	-65.979
932.4	-66.284
932.42	-65.964
932.44	-66.376
932.46	-66.269
932.48	-66.238
932.5	-66.589
932.52	-66.254
932.54	-66.666
932.56	-66.483
932.58	-66.345
932.6	-66.681
932.62	-66.284
932.64	-66.772
932.66	-66.605
932.68	-66.635
932.7	-66.818
932.72	-66.513
932.74	-66.925
932.76	-66.681
932.78	-67.307
932.8	-67.459
932.82	-67.642
932.84	-67.78
932.86	-67.673
932.88	-68.115
932.9	-67.719
932.92	-68.207
932.94	-67.886
932.96	-68.237
932.98	-68.207
933	-68.405
933.02	-68.466
933.04	-68.39
933.06	-68.695
933.08	-68.451
933.1	-68.893
933.12	-68.558
933.14	-69.061
933.16	-68.71
933.18	-69.199
933.2	-68.939
933.22	-69.26
933.24	-69.168
933.26	-69.29
933.28	-69.336
933.3	-69.229
933.32	-69.443
933.34	-69.321
933.36	-69.656
933.38	-69.397
933.4	-69.87
933.42	-69.489
933.44	-69.977
933.46	-69.641
933.48	-70.068
933.5	-69.855
933.52	-70.129
933.54	-69.962
933.56	-70.236
933.58	-70.251
933.6	-70.251
933.62	-70.465
933.64	-70.251
933.66	-70.663
933.68	-70.389
933.7	-70.786
933.72	-70.419
933.74	-70.892
933.76	-70.557
933.78	-70.541
933.8	-70.206
933.82	-70.145
933.84	-70.282
933.86	-70.038
933.88	-70.389
933.9	-70.023
933.92	-70.45
933.94	-70.145
933.96	-70.419
933.98	-70.282
934	-70.282
934.02	-70.419
934.04	-70.175
934.06	-70.465
934.08	-70.16
934.1	-70.572
934.12	-70.297
934.14	-70.587
934.16	-70.419
934.18	-70.435
934.2	-70.587
934.22	-70.282
934.24	-70.694
934.26	-70.419
934.28	-70.694
934.3	-70.465
934.32	-70.633
934.34	-70.602
934.36	-70.389
934.38	-70.77
934.4	-70.404
934.42	-70.877
934.44	-70.633
934.46	-70.724
934.48	-70.77
934.5	-70.587
934.52	-70.923
934.54	-70.557
934.56	-70.908
934.58	-70.679
934.6	-70.862
934.62	-70.847
934.64	-70.77
934.66	-71.06
934.68	-70.663
934.7	-71.06
934.72	-70.816
934.74	-70.923
934.76	-71.03
934.78	-70.557
934.8	-70.786
934.82	-70.358
934.84	-70.724
934.86	-70.496
934.88	-70.465
934.9	-70.602
934.92	-70.16
934.94	-70.572
934.96	-70.236
934.98	-70.496
935	-70.435
935.02	-70.312
935.04	-70.541
935.06	-70.099
935.08	-70.587
935.1	-70.282
935.12	-70.389
935.14	-70.404
935.16	-70.068
935.18	-70.496
935.2	-70.099
935.22	-70.496
935.24	-70.328
935.26	-70.175
935.28	-70.45
935.3	-70.068
935.32	-70.435
935.34	-70.16
935.36	-70.389
935.38	-70.343
935.4	-70.068
935.42	-70.496
935.44	-70.114
935.46	-70.419
935.48	-70.328
935.5	-70.16
935.52	-70.419
935.54	-70.023
935.56	-70.465
935.58	-70.19
935.6	-70.328
935.62	-70.404
935.64	-70.053
935.66	-70.496
935.68	-70.099
935.7	-70.328
935.72	-70.221
935.74	-69.977
935.76	-70.297
935.78	-69.839
935.8	-70.267
935.82	-70.053
935.84	-70.053
935.86	-70.175
935.88	-69.809
935.9	-70.267
935.92	-69.901
935.94	-70.099
935.96	-70.084
935.98	-69.824
936	-70.19
936.02	-69.824
936.04	-70.236
936.06	-70.053
936.08	-69.824
936.1	-70.114
936.12	-69.656
936.14	-70.084
936.16	-69.916
936.18	-69.87
936.2	-70.053
936.22	-69.641
936.24	-70.068
936.26	-69.809
936.28	-69.931
936.3	-69.901
936.32	-69.565
936.34	-69.946
936.36	-69.641
936.38	-69.916
936.4	-69.901
936.42	-69.748
936.44	-70.084
936.46	-69.641
936.48	-70.007
936.5	-69.885
936.52	-69.702
936.54	-70.007
936.56	-69.519
936.58	-70.038
936.6	-69.824
936.62	-69.778
936.64	-70.038
936.66	-69.595
936.68	-69.992
936.7	-69.763
936.72	-69.763
936.74	-69.916
936.76	-69.443
936.78	-69.656
936.8	-69.153
936.82	-69.244
936.84	-69.275
936.86	-68.863
936.88	-69.321
936.9	-68.878
936.92	-69.046
936.94	-69.061
936.96	-68.71
936.98	-69.046
937	-68.619
937.02	-68.878
937.04	-68.741
937.06	-68.542
937.08	-68.909
937.1	-68.436
937.12	-68.817
937.14	-68.604
937.16	-68.375
937.18	-68.817
937.2	-68.314
937.22	-68.649
937.24	-68.466
937.26	-68.222
937.28	-68.512
937.3	-68.146
937.32	-68.512
937.34	-68.268
937.36	-68.146
937.38	-68.42
937.4	-68.008
937.42	-68.42
937.44	-68.192
937.46	-68.069
937.48	-68.375
937.5	-67.932
937.52	-68.314
937.54	-68.13
937.56	-67.963
937.58	-68.237
937.6	-67.719
937.62	-68.1
937.64	-67.902
937.66	-67.749
937.68	-68.039
937.7	-67.627
937.72	-68.024
937.74	-67.596
937.76	-67.261
937.78	-66.376
937.8	-64.819
937.82	-64.88
937.84	-64.499
937.86	-64.194
937.88	-64.392
937.9	-63.736
937.92	-63.934
937.94	-63.599
937.96	-63.217
937.98	-63.416
938	-62.82
938.02	-62.943
938.04	-62.714
938.06	-62.271
938.08	-62.531
938.1	-62.027
938.12	-62.119
938.14	-61.951
938.16	-61.447
938.18	-61.63
938.2	-61.203
938.22	-61.356
938.24	-61.249
938.26	-60.669
938.28	-60.974
938.3	-60.471
938.32	-60.349
938.34	-60.41
938.36	-59.906
938.38	-60.15
938.4	-59.753
938.42	-59.54
938.44	-59.723
938.46	-59.265
938.48	-59.479
938.5	-59.174
938.52	-58.853
938.54	-59.006
938.56	-58.487
938.58	-58.731
938.6	-58.502
938.62	-58.075
938.64	-58.334
938.66	-57.877
938.68	-57.999
938.7	-58.029
938.72	-57.327
938.74	-57.709
938.76	-57.495
938.78	-57.983
938.8	-58.807
938.82	-58.517
938.84	-58.838
938.86	-58.716
938.88	-58.456
938.9	-58.899
938.92	-58.472
938.94	-58.609
938.96	-58.624
938.98	-58.197
939	-58.64
939.02	-58.441
939.04	-58.365
939.06	-58.655
939.08	-58.075
939.1	-58.334
939.12	-58.243
939.14	-57.953
939.16	-58.35
939.18	-57.953
939.2	-58.014
939.22	-58.197
939.24	-57.739
939.26	-58.212
939.28	-58.075
939.3	-57.816
939.32	-58.136
939.34	-57.739
939.36	-57.983
939.38	-58.029
939.4	-57.617
939.42	-57.968
939.44	-57.617
939.46	-57.434
939.48	-57.724
939.5	-57.266
939.52	-57.556
939.54	-57.556
939.56	-57.236
939.58	-57.678
939.6	-57.388
939.62	-57.343
939.64	-57.465
939.66	-57.037
939.68	-57.343
939.7	-57.129
939.72	-56.931
939.74	-57.404
939.76	-57.22
939.78	-58.151
939.8	-59.128
939.82	-58.899
939.84	-59.433
939.86	-59.402
939.88	-59.174
939.9	-59.738
939.92	-59.586
939.94	-59.631
939.96	-60.074
939.98	-59.708
940	-60.135
940.02	-60.12
940.04	-59.814
940.06	-60.394
940.08	-60.165
940.1	-60.211
940.12	-60.638
940.14	-60.257
940.16	-60.577
940.18	-60.669
940.2	-60.364
940.22	-60.837
940.24	-60.654
940.26	-60.593
940.28	-61.02
940.3	-60.761
940.32	-61.081
940.34	-61.218
940.36	-60.898
940.38	-61.356
940.4	-61.127
940.42	-60.959
940.44	-61.401
940.46	-61.188
940.48	-61.249
940.5	-61.539
940.52	-61.234
940.54	-61.691
940.56	-61.63
940.58	-61.417
940.6	-61.935
940.62	-61.646
940.64	-61.676
940.66	-62.042
940.68	-61.6
940.7	-62.012
940.72	-61.996
940.74	-61.783
940.76	-62.225
940.78	-61.752
940.8	-61.874
940.82	-62.027
940.84	-61.676
940.86	-62.088
940.88	-61.813
940.9	-61.874
940.92	-62.027
940.94	-61.707
940.96	-62.103
940.98	-61.829
941	-62.057
941.02	-62.134
941.04	-61.798
941.06	-62.302
941.08	-61.89
941.1	-62.271
941.12	-62.149
941.14	-62.073
941.16	-62.347
941.18	-62.027
941.2	-62.378
941.22	-62.088
941.24	-62.469
941.26	-62.225
941.28	-62.393
941.3	-62.439
941.32	-62.21
941.34	-62.5
941.36	-62.271
941.38	-62.668
941.4	-62.317
941.42	-62.683
941.44	-62.393
941.46	-62.637
941.48	-62.485
941.5	-62.592
941.52	-62.637
941.54	-62.531
941.56	-62.683
941.58	-62.5
941.6	-62.805
941.62	-62.5
941.64	-62.881
941.66	-62.393
941.68	-62.82
941.7	-62.485
941.72	-62.836
941.74	-62.561
941.76	-62.943
941.78	-62.836
941.8	-63.156
941.82	-63.171
941.84	-63.217
941.86	-63.339
941.88	-63.217
941.9	-63.37
941.92	-63.141
941.94	-63.583
941.96	-63.156
941.98	-63.69
942	-63.309
942.02	-63.629
942.04	-63.385
942.06	-63.614
942.08	-63.553
942.1	-63.553
942.12	-63.644
942.14	-63.522
942.16	-63.812
942.18	-63.507
942.2	-63.995
942.22	-63.66
942.24	-64.011
942.26	-63.736
942.28	-63.965
942.3	-63.904
942.32	-63.797
942.34	-64.133
942.36	-63.751
942.38	-64.224
942.4	-63.889
942.42	-64.301
942.44	-64.072
942.46	-64.27
942.48	-64.163
942.5	-63.98
942.52	-64.468
942.54	-64.011
942.56	-64.529
942.58	-64.178
942.6	-64.423
942.62	-64.362
942.64	-64.362
942.66	-64.59
942.68	-64.362
942.7	-64.728
942.72	-64.224
942.74	-64.697
942.76	-64.453
942.78	-64.377
942.8	-64.301
942.82	-63.95
942.84	-64.423
942.86	-64.026
942.88	-64.438
942.9	-64.285
942.92	-64.255
942.94	-64.301
942.96	-64.056
942.98	-64.484
943	-64.102
943.02	-64.484
943.04	-64.209
943.06	-64.133
943.08	-64.301
943.1	-64.026
943.12	-64.438
943.14	-64.056
943.16	-64.423
943.18	-64.194
943.2	-64.163
943.22	-64.468
943.24	-64.056
943.26	-64.499
943.28	-64.178
943.3	-64.362
943.32	-64.346
943.34	-64.117
943.36	-64.453
943.38	-64.087
943.4	-64.484
943.42	-64.163
943.44	-64.316
943.46	-64.423
943.48	-64.163
943.5	-64.59
943.52	-64.117
943.54	-64.484
943.56	-64.377
943.58	-64.24
943.6	-64.56
943.62	-64.178
943.64	-64.545
943.66	-64.27
943.68	-64.453
943.7	-64.514
943.72	-64.148
943.74	-64.621
943.76	-64.255
943.78	-64.758
943.8	-64.819
943.82	-64.682
943.84	-64.972
943.86	-64.606
943.88	-65.002
943.9	-64.789
943.92	-64.972
943.94	-65.079
943.96	-64.713
943.98	-65.17
944	-64.819
944.02	-65.125
944.04	-65.048
944.06	-64.865
944.08	-65.292
944.1	-64.819
944.12	-65.277
944.14	-65.201
944.16	-65.14
944.18	-65.445
944.2	-65.063
944.22	-65.491
944.24	-65.231
944.26	-65.292
944.28	-65.445
944.3	-65.186
944.32	-65.567
944.34	-65.17
944.36	-65.414
944.38	-65.399
944.4	-65.186
944.42	-65.598
944.44	-65.186
944.46	-65.628
944.48	-65.537
944.5	-65.399
944.52	-65.75
944.54	-65.369
944.56	-65.781
944.58	-65.537
944.6	-65.582
944.62	-65.842
944.64	-65.445
944.66	-65.903
944.68	-65.613
944.7	-65.765
944.72	-65.887
944.74	-65.567
944.76	-65.72
944.78	-64.27
944.8	-63.538
944.82	-63.187
944.84	-62.82
944.86	-63.049
944.88	-62.485
944.9	-62.698
944.92	-62.393
944.94	-62.134
944.96	-62.286
944.98	-61.691
945	-61.981
945.02	-61.615
945.04	-61.417
945.06	-61.615
945.08	-61.127
945.1	-61.386
945.12	-61.035
945.14	-60.913
945.16	-61.005
945.18	-60.532
945.2	-60.928
945.22	-60.547
945.24	-60.471
945.26	-60.532
945.28	-60.013
945.3	-60.333
945.32	-59.998
945.34	-60.013
945.36	-59.967
945.38	-59.57
945.4	-59.906
945.42	-59.464
945.44	-59.57
945.46	-59.494
945.48	-59.006
945.5	-59.341
945.52	-58.899
945.54	-58.99
945.56	-58.975
945.58	-58.609
945.6	-58.945
945.62	-58.487
945.64	-58.716
945.66	-58.563
945.68	-58.243
945.7	-58.624
945.72	-58.212
945.74	-58.197
945.76	-58.014
945.78	-56.976
945.8	-56.747
945.82	-56.091
945.84	-56.152
945.86	-55.969
945.88	-55.527
945.9	-55.786
945.92	-55.298
945.94	-55.344
945.96	-55.145
945.98	-54.688
946	-54.932
946.02	-54.459
946.04	-54.459
946.06	-54.367
946.08	-53.879
946.1	-54.123
946.12	-53.68
946.14	-53.65
946.16	-53.513
946.18	-53.07
946.2	-53.329
946.22	-52.872
946.24	-52.902
946.26	-52.841
946.28	-52.338
946.3	-52.75
946.32	-52.246
946.34	-52.139
946.36	-52.2
946.38	-51.575
946.4	-51.895
946.42	-51.529
946.44	-51.285
946.46	-51.575
946.48	-51.056
946.5	-51.3
946.52	-50.949
946.54	-50.659
946.56	-50.812
946.58	-50.262
946.6	-50.385
946.62	-50.11
946.64	-49.759
946.66	-50.079
946.68	-49.606
946.7	-49.728
946.72	-49.622
946.74	-49.164
946.76	-50.034
946.78	-51.376
946.8	-52.643
946.82	-53.299
946.84	-53.024
946.86	-53.513
946.88	-53.436
946.9	-53.345
946.92	-53.833
946.94	-53.543
946.96	-53.955
946.98	-54.016
947	-53.848
947.02	-54.382
947.04	-54.23
947.06	-54.428
947.08	-54.733
947.1	-54.428
947.12	-54.84
947.14	-54.703
947.16	-54.703
947.18	-55.115
947.2	-54.794
947.22	-55.222
947.24	-55.283
947.26	-54.932
947.28	-55.511
947.3	-55.283
947.32	-55.389
947.34	-55.74
947.36	-55.328
947.38	-55.847
947.4	-55.801
947.42	-55.573
947.44	-56.137
947.46	-55.832
947.48	-55.908
947.5	-56.122
947.52	-55.817
947.54	-56.335
947.56	-56.274
947.58	-56.137
947.6	-56.519
947.62	-56.168
947.64	-56.458
947.66	-56.58
947.68	-56.335
947.7	-56.778
947.72	-56.534
947.74	-56.61
947.76	-57.007
947.78	-56.763
947.8	-57.236
947.82	-57.281
947.84	-56.946
947.86	-57.51
947.88	-57.236
947.9	-57.205
947.92	-57.693
947.94	-57.205
947.96	-57.632
947.98	-57.785
948	-57.434
948.02	-57.922
948.04	-57.739
948.06	-57.648
948.08	-58.06
948.1	-57.739
948.12	-58.121
948.14	-58.151
948.16	-57.846
948.18	-58.38
948.2	-58.136
948.22	-58.151
948.24	-58.578
948.26	-58.166
948.28	-58.441
948.3	-58.517
948.32	-58.197
948.34	-58.731
948.36	-58.533
948.38	-58.411
948.4	-58.777
948.42	-58.411
948.44	-58.777
948.46	-58.899
948.48	-58.67
948.5	-59.235
948.52	-59.036
948.54	-58.823
948.56	-59.372
948.58	-59.036
948.6	-59.189
948.62	-59.372
948.64	-58.914
948.66	-59.372
948.68	-59.326
948.7	-59.113
948.72	-59.601
948.74	-59.311
948.76	-59.372
948.78	-59.998
948.8	-59.814
948.82	-60.272
948.84	-60.379
948.86	-59.998
948.88	-60.547
948.9	-60.394
948.92	-60.349
948.94	-60.822
948.96	-60.455
948.98	-60.699
949	-60.852
949.02	-60.623
949.04	-61.096
949.06	-60.928
949.08	-60.883
949.1	-61.264
949.12	-60.883
949.14	-61.325
949.16	-61.279
949.18	-61.157
949.2	-61.569
949.22	-61.172
949.24	-61.661
949.26	-61.584
949.28	-61.493
949.3	-61.798
949.32	-61.478
949.34	-61.92
949.36	-61.737
949.38	-61.905
949.4	-61.951
949.42	-61.722
949.44	-62.164
949.46	-61.707
949.48	-62.286
949.5	-62.088
949.52	-62.332
949.54	-62.271
949.56	-62.18
949.58	-62.5
949.6	-62.164
949.62	-62.637
949.64	-62.317
949.66	-62.668
949.68	-62.454
949.7	-62.836
949.72	-62.714
949.74	-62.897
949.76	-63.004
949.78	-62.927
949.8	-63.309
949.82	-63.004
949.84	-63.431
949.86	-63.171
949.88	-63.614
949.9	-63.354
949.92	-63.751
949.94	-63.477
949.96	-63.904
949.98	-63.721
950	-63.873
950.02	-63.904
950.04	-63.904
950.06	-63.995
950.08	-63.95
950.1	-64.224
950.12	-63.95
950.14	-64.362
950.16	-63.98
950.18	-64.468
950.2	-64.163
950.22	-64.621
950.24	-64.316
950.26	-64.651
950.28	-64.529
950.3	-64.743
950.32	-64.758
950.34	-64.713
950.36	-64.88
950.38	-64.636
950.4	-65.033
950.42	-64.743
950.44	-65.17
950.46	-64.804
950.48	-65.262
950.5	-65.048
950.52	-65.292
950.54	-65.292
950.56	-65.231
950.58	-65.46
950.6	-65.216
950.62	-65.674
950.64	-65.399
950.66	-65.872
950.68	-65.582
950.7	-65.811
950.72	-65.781
950.74	-65.689
950.76	-65.979
950.78	-65.506
950.8	-65.826
950.82	-65.475
950.84	-65.826
950.86	-65.674
950.88	-65.872
950.9	-65.964
950.92	-65.735
950.94	-66.132
950.96	-65.72
950.98	-66.162
951	-65.918
951.02	-66.116
951.04	-66.116
951.06	-65.918
951.08	-66.269
951.1	-65.933
951.12	-66.422
951.14	-66.116
951.16	-66.36
951.18	-66.315
951.2	-66.132
951.22	-66.498
951.24	-66.177
951.26	-66.559
951.28	-66.299
951.3	-66.513
951.32	-66.483
951.34	-66.391
951.36	-66.818
951.38	-66.33
951.4	-66.803
951.42	-66.605
951.44	-66.681
951.46	-66.803
951.48	-66.559
951.5	-66.94
951.52	-66.62
951.54	-67.017
951.56	-66.818
951.58	-66.864
951.6	-67.017
951.62	-66.772
951.64	-67.261
951.66	-66.895
951.68	-67.245
951.7	-67.2
951.72	-66.956
951.74	-67.398
951.76	-67.032
951.78	-67.245
951.8	-66.956
951.82	-66.986
951.84	-67.017
951.86	-66.742
951.88	-67.184
951.9	-66.772
951.92	-67.154
951.94	-67.032
951.96	-66.925
951.98	-67.23
952	-66.834
952.02	-67.291
952.04	-67.062
952.06	-67.169
952.08	-67.261
952.1	-66.94
952.12	-67.352
952.14	-66.94
952.16	-67.291
952.18	-67.215
952.2	-67.062
952.22	-67.368
952.24	-66.925
952.26	-67.429
952.28	-67.154
952.3	-67.184
952.32	-67.368
952.34	-66.971
952.36	-67.444
952.38	-67.169
952.4	-67.398
952.42	-67.49
952.44	-67.307
952.46	-67.612
952.48	-67.169
952.5	-67.566
952.52	-67.429
952.54	-67.307
952.56	-67.688
952.58	-67.276
952.6	-67.688
952.62	-67.474
952.64	-67.505
952.66	-67.703
952.68	-67.352
952.7	-67.81
952.72	-67.337
952.74	-67.581
952.76	-67.703
952.78	-67.551
952.8	-68.039
952.82	-67.734
952.84	-68.024
952.86	-67.917
952.88	-67.795
952.9	-68.115
952.92	-67.673
952.94	-68.039
952.96	-67.932
952.98	-67.917
953	-68.268
953.02	-67.917
953.04	-68.359
953.06	-68.085
953.08	-68.146
953.1	-68.359
953.12	-67.993
953.14	-68.42
953.16	-68.176
953.18	-68.253
953.2	-68.39
953.22	-68.146
953.24	-68.573
953.26	-68.237
953.28	-68.497
953.3	-68.466
953.32	-68.192
953.34	-68.695
953.36	-68.283
953.38	-68.619
953.4	-68.558
953.42	-68.405
953.44	-68.802
953.46	-68.42
953.48	-68.771
953.5	-68.558
953.52	-68.497
953.54	-68.787
953.56	-68.451
953.58	-68.97
953.6	-68.71
953.62	-68.649
953.64	-68.924
953.66	-68.512
953.68	-69
953.7	-68.756
953.72	-68.848
953.74	-68.954
953.76	-68.726
953.78	-69.351
953.8	-69.336
953.82	-69.458
953.84	-69.58
953.86	-69.26
953.88	-69.717
953.9	-69.565
953.92	-69.656
953.94	-69.824
953.96	-69.565
953.98	-69.916
954	-69.611
954.02	-69.855
954.04	-69.962
954.06	-69.687
954.08	-70.175
954.1	-69.931
954.12	-70.099
954.14	-70.328
954.16	-69.931
954.18	-70.435
954.2	-70.175
954.22	-70.282
954.24	-70.404
954.26	-70.175
954.28	-70.74
954.3	-70.465
954.32	-70.618
954.34	-70.663
954.36	-70.343
954.38	-70.847
954.4	-70.511
954.42	-70.663
954.44	-70.892
954.46	-70.496
954.48	-71.014
954.5	-70.862
954.52	-70.862
954.54	-71.091
954.56	-70.74
954.58	-71.106
954.6	-70.984
954.62	-70.984
954.64	-71.228
954.66	-70.938
954.68	-71.381
954.7	-71.167
954.72	-71.06
954.74	-71.533
954.76	-71.136
954.78	-71.625
954.8	-71.457
954.82	-71.365
954.84	-71.838
954.86	-71.503
954.88	-71.899
954.9	-71.777
954.92	-71.548
954.94	-71.945
954.96	-71.609
954.98	-71.945
955	-71.945
955.02	-71.716
955.04	-72.189
955.06	-72.006
955.08	-72.189
955.1	-72.327
955.12	-71.96
955.14	-72.311
955.16	-72.113
955.18	-72.052
955.2	-72.342
955.22	-72.052
955.24	-72.479
955.26	-72.357
955.28	-72.266
955.3	-72.739
955.32	-72.311
955.34	-72.662
955.36	-72.693
955.38	-72.296
955.4	-72.8
955.42	-72.571
955.44	-72.739
955.46	-72.891
955.48	-72.525
955.5	-72.952
955.52	-72.815
955.54	-72.861
955.56	-73.212
955.58	-72.8
955.6	-73.135
955.62	-73.059
955.64	-72.906
955.66	-73.395
955.68	-73.166
955.7	-73.288
955.72	-73.334
955.74	-73.013
955.76	-73.502
955.78	-73.074
955.8	-72.8
955.82	-73.09
955.84	-72.632
955.86	-72.983
955.88	-72.983
955.9	-72.723
955.92	-73.181
955.94	-72.861
955.96	-72.876
955.98	-73.044
956	-72.739
956.02	-73.09
956.04	-72.906
956.06	-72.815
956.08	-73.166
956.1	-72.891
956.12	-73.181
956.14	-73.273
956.16	-72.784
956.18	-73.242
956.2	-73.029
956.22	-72.922
956.24	-73.257
956.26	-72.861
956.28	-73.12
956.3	-73.135
956.32	-72.83
956.34	-73.334
956.36	-73.09
956.38	-73.09
956.4	-73.41
956.42	-72.968
956.44	-73.334
956.46	-73.364
956.48	-73.029
956.5	-73.486
956.52	-73.212
956.54	-73.09
956.56	-73.441
956.58	-73.059
956.6	-73.364
956.62	-73.395
956.64	-72.968
956.66	-73.517
956.68	-73.334
956.7	-73.257
956.72	-73.593
956.74	-73.227
956.76	-73.456
956.78	-73.425
956.8	-73.074
956.82	-73.593
956.84	-73.364
956.86	-73.151
956.88	-73.486
956.9	-73.135
956.92	-73.318
956.94	-73.441
956.96	-73.044
956.98	-73.502
957	-73.364
957.02	-73.12
957.04	-73.7
957.06	-73.349
957.08	-73.38
957.1	-73.608
957.12	-73.242
957.14	-73.547
957.16	-73.517
957.18	-73.166
957.2	-73.685
957.22	-73.41
957.24	-73.273
957.26	-73.715
957.28	-73.334
957.3	-73.502
957.32	-73.608
957.34	-73.212
957.36	-73.715
957.38	-73.471
957.4	-73.364
957.42	-73.7
957.44	-73.288
957.46	-73.715
957.48	-73.578
957.5	-73.349
957.52	-73.776
957.54	-73.38
957.56	-73.654
957.58	-73.685
957.6	-73.38
957.62	-73.853
957.64	-73.456
957.66	-73.776
957.68	-73.578
957.7	-73.502
957.72	-73.776
957.74	-73.486
957.76	-73.944
957.78	-73.746
957.8	-73.959
957.82	-74.036
957.84	-73.944
957.86	-74.173
957.88	-73.883
957.9	-74.31
957.92	-73.883
957.94	-74.219
957.96	-74.127
957.98	-74.188
958	-74.31
958.02	-74.112
958.04	-74.326
958.06	-73.959
958.08	-74.387
958.1	-74.051
958.12	-74.509
958.14	-74.188
958.16	-74.6
958.18	-74.295
958.2	-74.478
958.22	-74.524
958.24	-74.478
958.26	-74.524
958.28	-74.371
958.3	-74.646
958.32	-74.371
958.34	-74.753
958.36	-74.417
958.38	-74.814
958.4	-74.432
958.42	-74.814
958.44	-74.493
958.46	-74.86
958.48	-74.646
958.5	-74.86
958.52	-74.753
958.54	-74.844
958.56	-74.829
958.58	-74.692
958.6	-75.012
958.62	-74.707
958.64	-75.012
958.66	-74.631
958.68	-75.073
958.7	-74.768
958.72	-75.134
958.74	-75.027
958.76	-75.241
958.78	-75.317
958.8	-75.455
958.82	-75.668
958.84	-75.378
958.86	-75.836
958.88	-75.424
958.9	-75.943
958.92	-75.729
958.94	-76.004
958.96	-75.943
958.98	-75.974
959	-76.111
959.02	-75.882
959.04	-76.233
959.06	-75.836
959.08	-76.34
959.1	-76.035
959.12	-76.37
959.14	-76.355
959.16	-76.309
959.18	-76.523
959.2	-76.233
959.22	-76.614
959.24	-76.263
959.26	-76.721
959.28	-76.569
959.3	-76.721
959.32	-76.813
959.34	-76.538
959.36	-76.904
959.38	-76.569
959.4	-77.011
959.42	-76.782
959.44	-76.965
959.46	-76.996
959.48	-76.813
959.5	-77.271
959.52	-76.935
959.54	-77.332
959.56	-77.057
959.58	-77.179
959.6	-77.347
959.62	-77.194
959.64	-77.545
959.66	-77.118
959.68	-77.53
959.7	-77.209
959.72	-77.423
959.74	-77.545
959.76	-77.255
959.78	-77.606
959.8	-77.087
959.82	-77.499
959.84	-77.438
959.86	-77.393
959.88	-77.576
959.9	-77.225
959.92	-77.652
959.94	-77.362
959.96	-77.698
959.98	-77.606
960	-77.469
960.02	-77.789
960.04	-77.362
960.06	-77.82
960.08	-77.56
960.1	-77.698
960.12	-77.789
960.14	-77.515
960.16	-77.927
960.18	-77.545
960.2	-77.942
960.22	-77.85
960.24	-77.728
960.26	-77.972
960.28	-77.606
960.3	-78.125
960.32	-77.927
960.34	-77.988
960.36	-78.018
960.38	-77.774
960.4	-78.186
960.42	-77.805
960.44	-78.217
960.46	-78.049
960.48	-77.957
960.5	-78.232
960.52	-77.896
960.54	-78.384
960.56	-78.14
960.58	-78.247
960.6	-78.354
960.62	-78.018
960.64	-78.552
960.66	-78.232
960.68	-78.522
960.7	-78.476
960.72	-78.14
960.74	-78.506
960.76	-78.232
960.78	-78.461
960.8	-78.11
960.82	-78.049
960.84	-78.278
960.86	-77.866
960.88	-78.384
960.9	-78.064
960.92	-78.125
960.94	-78.247
960.96	-77.866
960.98	-78.278
961	-77.927
961.02	-78.171
961.04	-78.094
961.06	-77.881
961.08	-78.293
961.1	-77.866
961.12	-78.308
961.14	-78.14
961.16	-78.018
961.18	-78.293
961.2	-77.85
961.22	-78.323
961.24	-78.11
961.26	-78.125
961.28	-78.278
961.3	-77.972
961.32	-78.354
961.34	-78.049
961.36	-78.293
961.38	-78.262
961.4	-78.049
961.42	-78.476
961.44	-78.003
961.46	-78.4
961.48	-78.217
961.5	-78.018
961.52	-78.339
961.54	-77.942
961.56	-78.354
961.58	-78.217
961.6	-78.125
961.62	-78.384
961.64	-77.927
961.66	-78.354
961.68	-78.186
961.7	-78.14
961.72	-78.461
961.74	-77.927
961.76	-78.43
961.78	-78.217
961.8	-78.323
961.82	-78.461
961.84	-78.125
961.86	-78.583
961.88	-78.278
961.9	-78.308
961.92	-78.522
961.94	-78.171
961.96	-78.629
961.98	-78.293
962	-78.415
962.02	-78.491
962.04	-78.217
962.06	-78.674
962.08	-78.308
962.1	-78.598
962.12	-78.567
962.14	-78.247
962.16	-78.735
962.18	-78.323
962.2	-78.567
962.22	-78.613
962.24	-78.217
962.26	-78.69
962.28	-78.369
962.3	-78.659
962.32	-78.629
962.34	-78.415
962.36	-78.812
962.38	-78.491
962.4	-78.766
962.42	-78.72
962.44	-78.461
962.46	-78.888
962.48	-78.522
962.5	-78.857
962.52	-78.827
962.54	-78.583
962.56	-78.964
962.58	-78.613
962.6	-78.812
962.62	-78.857
962.64	-78.552
962.66	-78.995
962.68	-78.72
962.7	-78.903
962.72	-78.842
962.74	-78.659
962.76	-79.086
962.78	-78.949
962.8	-79.285
962.82	-79.346
962.84	-78.995
962.86	-79.559
962.88	-79.224
962.9	-79.285
962.92	-79.559
962.94	-79.193
962.96	-79.742
962.98	-79.437
963	-79.453
963.02	-79.666
963.04	-79.285
963.06	-79.742
963.08	-79.62
963.1	-79.59
963.12	-79.849
963.14	-79.407
963.16	-79.956
963.18	-79.88
963.2	-79.712
963.22	-80.078
963.24	-79.742
963.26	-80.063
963.28	-79.941
963.3	-79.727
963.32	-80.17
963.34	-79.788
963.36	-80.109
963.38	-80.109
963.4	-79.803
963.42	-80.292
963.44	-80.093
963.46	-80.185
963.48	-80.383
963.5	-79.987
963.52	-80.414
963.54	-80.246
963.56	-80.292
963.58	-80.49
963.6	-80.093
963.62	-80.627
963.64	-80.399
963.66	-80.307
963.68	-80.704
963.7	-80.338
963.72	-80.597
963.74	-80.566
963.76	-80.307
963.78	-80.978
963.8	-80.826
963.82	-80.948
963.84	-81.207
963.86	-80.811
963.88	-81.284
963.9	-81.116
963.92	-81.009
963.94	-81.528
963.96	-81.085
963.98	-81.436
964	-81.467
964.02	-81.238
964.04	-81.68
964.06	-81.421
964.08	-81.543
964.1	-81.68
964.12	-81.314
964.14	-81.757
964.16	-81.711
964.18	-81.604
964.2	-82.016
964.22	-81.68
964.24	-81.94
964.26	-82.092
964.28	-81.68
964.3	-82.169
964.32	-81.94
964.34	-81.879
964.36	-82.245
964.38	-81.909
964.4	-82.321
964.42	-82.23
964.44	-82.031
964.46	-82.504
964.48	-82.199
964.5	-82.321
964.52	-82.581
964.54	-82.214
964.56	-82.642
964.58	-82.52
964.6	-82.352
964.62	-82.764
964.64	-82.52
964.66	-82.687
964.68	-82.825
964.7	-82.428
964.72	-82.886
964.74	-82.764
964.76	-82.596
964.78	-82.779
964.8	-82.245
964.82	-82.428
964.84	-82.52
964.86	-82.153
964.88	-82.596
964.9	-82.382
964.92	-82.199
964.94	-82.642
964.96	-82.321
964.98	-82.489
965	-82.611
965.02	-82.214
965.04	-82.535
965.06	-82.459
965.08	-82.214
965.1	-82.672
965.12	-82.352
965.14	-82.397
965.16	-82.565
965.18	-82.214
965.2	-82.611
965.22	-82.55
965.24	-82.291
965.26	-82.687
965.28	-82.459
965.3	-82.52
965.32	-82.84
965.34	-82.443
965.36	-82.733
965.38	-82.703
965.4	-82.367
965.42	-82.825
965.44	-82.672
965.46	-82.443
965.48	-82.901
965.5	-82.413
965.52	-82.626
965.54	-82.779
965.56	-82.382
965.58	-82.84
965.6	-82.764
965.62	-82.474
965.64	-82.932
965.66	-82.703
965.68	-82.764
965.7	-82.962
965.72	-82.55
965.74	-82.901
965.76	-82.764
965.78	-82.504
965.8	-82.87
965.82	-82.459
965.84	-82.733
965.86	-82.657
965.88	-82.367
965.9	-82.825
965.92	-82.428
965.94	-82.657
965.96	-82.596
965.98	-82.382
966	-82.733
966.02	-82.382
966.04	-82.825
966.06	-82.489
966.08	-82.565
966.1	-82.718
966.12	-82.367
966.14	-82.748
966.16	-82.321
966.18	-82.733
966.2	-82.428
966.22	-82.626
966.24	-82.596
966.26	-82.474
966.28	-82.642
966.3	-82.306
966.32	-82.718
966.34	-82.291
966.36	-82.764
966.38	-82.397
966.4	-82.687
966.42	-82.55
966.44	-82.55
966.46	-82.596
966.48	-82.565
966.5	-82.703
966.52	-82.413
966.54	-82.764
966.56	-82.428
966.58	-82.809
966.6	-82.459
966.62	-82.886
966.64	-82.489
966.66	-82.748
966.68	-82.504
966.7	-82.718
966.72	-82.52
966.74	-82.596
966.76	-82.611
966.78	-82.489
966.8	-82.779
966.82	-82.565
966.84	-82.932
966.86	-82.535
966.88	-83.023
966.9	-82.565
966.92	-82.977
966.94	-82.718
966.96	-83.069
966.98	-82.825
967	-82.962
967.02	-82.855
967.04	-82.764
967.06	-82.962
967.08	-82.672
967.1	-83.008
967.12	-82.703
967.14	-83.008
967.16	-82.748
967.18	-83.16
967.2	-82.84
967.22	-82.977
967.24	-82.962
967.26	-82.809
967.28	-83.16
967.3	-82.87
967.32	-83.16
967.34	-82.809
967.36	-83.191
967.38	-82.947
967.4	-83.16
967.42	-83.145
967.44	-82.993
967.46	-83.298
967.48	-82.87
967.5	-83.344
967.52	-82.993
967.54	-83.237
967.56	-83.115
967.58	-83.084
967.6	-83.16
967.62	-83.008
967.64	-83.405
967.66	-82.993
967.68	-83.359
967.7	-83.099
967.72	-83.176
967.74	-83.298
967.76	-83.115
967.78	-83.664
967.8	-83.42
967.82	-83.939
967.84	-83.664
967.86	-83.908
967.88	-84
967.9	-83.725
967.92	-84.167
967.94	-83.725
967.96	-84.167
967.98	-84.015
968	-84.106
968.02	-84.244
968.04	-83.984
968.06	-84.351
968.08	-83.969
968.1	-84.427
968.12	-84.259
968.14	-84.32
968.16	-84.534
968.18	-84.167
968.2	-84.717
968.22	-84.351
968.24	-84.702
968.26	-84.549
968.28	-84.488
968.3	-84.717
968.32	-84.335
968.34	-84.793
968.36	-84.534
968.38	-84.808
968.4	-84.793
968.42	-84.61
968.44	-85.022
968.46	-84.564
968.48	-84.991
968.5	-84.854
968.52	-84.824
968.54	-85.022
968.56	-84.747
968.58	-85.22
968.6	-84.915
968.62	-85.159
968.64	-85.129
968.66	-84.991
968.68	-85.373
968.7	-84.93
968.72	-85.358
968.74	-85.22
968.76	-85.129
968.78	-85.464
968.8	-85.175
968.82	-85.648
968.84	-85.358
968.86	-85.571
968.88	-85.632
968.9	-85.48
968.92	-85.907
968.94	-85.51
968.96	-85.968
968.98	-85.77
969	-85.678
969.02	-86.029
969.04	-85.587
969.06	-86.075
969.08	-85.831
969.1	-85.938
969.12	-86.044
969.14	-85.831
969.16	-86.288
969.18	-85.968
969.2	-86.334
969.22	-86.166
969.24	-85.968
969.26	-86.426
969.28	-86.06
969.3	-86.472
969.32	-86.288
969.34	-86.166
969.36	-86.441
969.38	-86.121
969.4	-86.639
969.42	-86.349
969.44	-86.472
969.46	-86.594
969.48	-86.273
969.5	-86.792
969.52	-86.487
969.54	-86.731
969.56	-86.7
969.58	-86.441
969.6	-86.929
969.62	-86.487
969.64	-86.96
969.66	-86.929
969.68	-86.731
969.7	-87.128
969.72	-86.777
969.74	-87.021
969.76	-86.868
969.78	-86.578
969.8	-86.609
969.82	-86.151
969.84	-86.563
969.86	-86.319
969.88	-86.349
969.9	-86.456
969.92	-86.09
969.94	-86.533
969.96	-86.197
969.98	-86.411
970	-86.411
970.02	-86.075
970.04	-86.563
970.06	-86.197
970.08	-86.349
970.1	-86.411
970.12	-86.075
970.14	-86.472
970.16	-86.105
970.18	-86.441
970.2	-86.365
970.22	-86.166
970.24	-86.502
970.26	-86.06
970.28	-86.395
970.3	-86.304
970.32	-86.121
970.34	-86.487
970.36	-86.09
970.38	-86.441
970.4	-86.273
970.42	-86.212
970.44	-86.517
970.46	-86.105
970.48	-86.456
970.5	-86.227
970.52	-86.151
970.54	-86.472
970.56	-86.06
970.58	-86.487
970.6	-86.243
970.62	-86.151
970.64	-86.426
970.66	-86.029
970.68	-86.456
970.7	-86.243
970.72	-86.105
970.74	-86.487
970.76	-86.044
970.78	-86.517
970.8	-86.258
970.82	-86.105
970.84	-86.395
970.86	-85.876
970.88	-86.288
970.9	-86.197
970.92	-86.121
970.94	-86.349
970.96	-85.983
970.98	-86.349
971	-86.182
971.02	-86.09
971.04	-86.349
971.06	-85.938
971.08	-86.319
971.1	-86.09
971.12	-86.029
971.14	-86.38
971.16	-85.938
971.18	-86.319
971.2	-86.197
971.22	-85.907
971.24	-86.243
971.26	-85.876
971.28	-86.243
971.3	-86.105
971.32	-85.953
971.34	-86.304
971.36	-85.953
971.38	-86.304
971.4	-86.166
971.42	-85.907
971.44	-86.441
971.46	-85.907
971.48	-86.243
971.5	-86.288
971.52	-85.861
971.54	-86.288
971.56	-85.953
971.58	-86.044
971.6	-86.197
971.62	-85.861
971.64	-86.273
971.66	-85.999
971.68	-85.999
971.7	-86.288
971.72	-85.938
971.74	-86.411
971.76	-86.197
971.78	-86.06
971.8	-86.395
971.82	-86.06
971.84	-86.38
971.86	-86.334
971.88	-86.06
971.9	-86.411
971.92	-86.09
971.94	-86.349
971.96	-86.441
971.98	-86.075
972	-86.502
972.02	-86.212
972.04	-86.273
972.06	-86.594
972.08	-86.212
972.1	-86.609
972.12	-86.38
972.14	-86.212
972.16	-86.517
972.18	-86.151
972.2	-86.517
972.22	-86.441
972.24	-86.258
972.26	-86.685
972.28	-86.319
972.3	-86.548
972.32	-86.67
972.34	-86.273
972.36	-86.67
972.38	-86.365
972.4	-86.258
972.42	-86.685
972.44	-86.258
972.46	-86.639
972.48	-86.655
972.5	-86.304
972.52	-86.853
972.54	-86.548
972.56	-86.548
972.58	-86.792
972.6	-86.349
972.62	-86.807
972.64	-86.594
972.66	-86.411
972.68	-86.792
972.7	-86.395
972.72	-86.655
972.74	-86.716
972.76	-86.441
972.78	-87.158
972.8	-87.128
972.82	-87.143
972.84	-87.585
972.86	-87.234
972.88	-87.57
972.9	-87.631
972.92	-87.25
972.94	-87.738
972.96	-87.509
972.98	-87.494
973	-87.814
973.02	-87.402
973.04	-87.799
973.06	-87.875
973.08	-87.601
973.1	-88.089
973.12	-87.738
973.14	-87.769
973.16	-88.104
973.18	-87.723
973.2	-88.104
973.22	-88.165
973.24	-87.814
973.26	-88.287
973.28	-88.089
973.3	-88.028
973.32	-88.379
973.34	-87.921
973.36	-88.333
973.38	-88.364
973.4	-88.058
973.42	-88.562
973.44	-88.364
973.46	-88.318
973.48	-88.654
973.5	-88.303
973.52	-88.684
973.54	-88.745
973.56	-88.409
973.58	-88.837
973.6	-88.669
973.62	-88.562
973.64	-88.943
973.66	-88.516
973.68	-88.806
973.7	-88.882
973.72	-88.394
973.74	-88.974
973.76	-88.898
973.78	-88.715
973.8	-89.172
973.82	-88.867
973.84	-88.959
973.86	-89.279
973.88	-88.898
973.9	-89.34
973.92	-89.355
973.94	-88.974
973.96	-89.508
973.98	-89.279
974	-89.249
974.02	-89.508
974.04	-89.05
974.06	-89.462
974.08	-89.416
974.1	-89.249
974.12	-89.676
974.14	-89.325
974.16	-89.584
974.18	-89.554
974.2	-89.34
974.22	-89.859
974.24	-89.539
974.26	-89.767
974.28	-89.737
974.3	-89.493
974.32	-89.951
974.34	-89.63
974.36	-89.951
974.38	-89.828
974.4	-89.722
974.42	-89.951
974.44	-89.676
974.46	-90.103
974.48	-89.844
974.5	-90.042
974.52	-90.027
974.54	-89.828
974.56	-90.225
974.58	-89.89
974.6	-90.302
974.62	-89.996
974.64	-90.332
974.66	-90.057
974.68	-90.363
974.7	-90.225
974.72	-90.118
974.74	-90.378
974.76	-90.088
974.78	-90.134
974.8	-89.645
974.82	-89.89
974.84	-89.523
974.86	-89.859
974.88	-89.447
974.9	-89.798
974.92	-89.569
974.94	-89.645
974.96	-89.645
974.98	-89.584
975	-89.645
975.02	-89.416
975.04	-89.615
975.06	-89.31
975.08	-89.584
975.1	-89.233
975.12	-89.615
975.14	-89.294
975.16	-89.645
975.18	-89.401
975.2	-89.676
975.22	-89.416
975.24	-89.584
975.26	-89.539
975.28	-89.462
975.3	-89.462
975.32	-89.294
975.34	-89.523
975.36	-89.249
975.38	-89.737
975.4	-89.249
975.42	-89.615
975.44	-89.233
975.46	-89.523
975.48	-89.31
975.5	-89.462
975.52	-89.432
975.54	-89.31
975.56	-89.645
975.58	-89.203
975.6	-89.615
975.62	-89.157
975.64	-89.554
975.66	-89.294
975.68	-89.432
975.7	-89.462
975.72	-89.233
975.74	-89.539
975.76	-89.218
975.78	-89.493
975.8	-89.005
975.82	-89.294
975.84	-89.066
975.86	-89.203
975.88	-89.218
975.9	-89.081
975.92	-89.447
975.94	-89.05
975.96	-89.401
975.98	-89.096
976	-89.31
976.02	-89.203
976.04	-88.974
976.06	-89.203
976.08	-88.928
976.1	-89.279
976.12	-88.943
976.14	-89.386
976.16	-89.157
976.18	-89.096
976.2	-89.264
976.22	-88.898
976.24	-89.31
976.26	-88.928
976.28	-89.249
976.3	-89.111
976.32	-89.066
976.34	-89.264
976.36	-88.898
976.38	-89.203
976.4	-88.837
976.42	-89.142
976.44	-89.02
976.46	-89.035
976.48	-89.294
976.5	-88.882
976.52	-89.31
976.54	-88.928
976.56	-89.127
976.58	-89.035
976.6	-88.882
976.62	-89.142
976.64	-88.776
976.66	-89.233
976.68	-88.974
976.7	-89.142
976.72	-89.172
976.74	-88.928
976.76	-89.233
976.78	-88.898
976.8	-89.264
976.82	-89.111
976.84	-89.096
976.86	-89.279
976.88	-88.852
976.9	-89.34
976.92	-89.081
976.94	-89.279
976.96	-89.218
976.98	-88.989
977	-89.294
977.02	-88.943
977.04	-89.416
977.06	-89.203
977.08	-89.203
977.1	-89.401
977.12	-89.035
977.14	-89.508
977.16	-89.218
977.18	-89.416
977.2	-89.264
977.22	-89.035
977.24	-89.386
977.26	-88.974
977.28	-89.416
977.3	-89.218
977.32	-89.127
977.34	-89.401
977.36	-89.035
977.38	-89.478
977.4	-89.111
977.42	-89.294
977.44	-89.279
977.46	-88.989
977.48	-89.462
977.5	-89.066
977.52	-89.447
977.54	-89.34
977.56	-89.188
977.58	-89.493
977.6	-89.096
977.62	-89.554
977.64	-89.31
977.66	-89.325
977.68	-89.462
977.7	-89.188
977.72	-89.676
977.74	-89.172
977.76	-89.462
977.78	-89.645
977.8	-89.523
977.82	-90.042
977.84	-89.691
977.86	-90.103
977.88	-89.996
977.9	-89.905
977.92	-90.317
977.94	-89.966
977.96	-90.424
977.98	-90.195
978	-90.195
978.02	-90.439
978.04	-90.027
978.06	-90.53
978.08	-90.317
978.1	-90.454
978.12	-90.576
978.14	-90.286
978.16	-90.729
978.18	-90.439
978.2	-90.744
978.22	-90.683
978.24	-90.439
978.26	-90.866
978.28	-90.469
978.3	-90.851
978.32	-90.805
978.34	-90.591
978.36	-90.912
978.38	-90.485
978.4	-90.988
978.42	-90.82
978.44	-90.744
978.46	-91.064
978.48	-90.683
978.5	-91.141
978.52	-90.973
978.54	-91.064
978.56	-91.339
978.58	-90.82
978.6	-91.278
978.62	-91.049
978.64	-91.125
978.66	-91.324
978.68	-90.988
978.7	-91.37
978.72	-91.08
978.74	-91.309
978.76	-91.476
978.78	-91.324
978.8	-91.873
978.82	-91.568
978.84	-91.797
978.86	-91.858
978.88	-91.568
978.9	-92.072
978.92	-91.827
978.94	-92.163
978.96	-92.117
978.98	-91.873
979	-92.392
979.02	-92.026
979.04	-92.285
979.06	-92.285
979.08	-91.98
979.1	-92.575
979.12	-92.117
979.14	-92.484
979.16	-92.484
979.18	-92.239
979.2	-92.728
979.22	-92.392
979.24	-92.712
979.26	-92.728
979.28	-92.468
979.3	-92.926
979.32	-92.606
979.34	-92.865
979.36	-92.896
979.38	-92.636
979.4	-93.094
979.42	-92.728
979.44	-93.002
979.46	-93.14
979.48	-92.834
979.5	-93.262
979.52	-92.972
979.54	-93.17
979.56	-93.246
979.58	-93.033
979.6	-93.445
979.62	-93.124
979.64	-93.353
979.66	-93.46
979.68	-93.17
979.7	-93.719
979.72	-93.338
979.74	-93.46
979.76	-93.536
979.78	-92.819
979.8	-93.063
979.82	-92.773
979.84	-92.758
979.86	-92.896
979.88	-92.468
979.9	-92.896
979.92	-92.682
979.94	-92.667
979.96	-92.941
979.98	-92.468
980	-92.834
980.02	-92.697
980.04	-92.499
980.06	-92.911
980.08	-92.514
980.1	-92.743
980.12	-92.728
980.14	-92.377
980.16	-92.865
980.18	-92.529
980.2	-92.606
980.22	-92.712
980.24	-92.285
980.26	-92.758
980.28	-92.529
980.3	-92.514
980.32	-92.804
980.34	-92.438
980.36	-92.804
980.38	-92.59
980.4	-92.529
980.42	-92.804
980.44	-92.3
980.46	-92.621
980.48	-92.636
980.5	-92.453
980.52	-92.834
980.54	-92.484
980.56	-92.697
980.58	-92.728
980.6	-92.285
980.62	-92.728
980.64	-92.453
980.66	-92.392
980.68	-92.743
980.7	-92.361
980.72	-92.743
980.74	-92.651
980.76	-92.331
980.78	-92.621
980.8	-92.087
980.82	-92.163
980.84	-92.209
980.86	-91.934
980.88	-92.316
980.9	-92.01
980.92	-91.98
980.94	-92.316
980.96	-91.949
980.98	-92.27
981	-92.117
981.02	-91.751
981.04	-92.209
981.06	-91.843
981.08	-91.934
981.1	-92.239
981.12	-91.751
981.14	-92.133
981.16	-92.026
981.18	-91.736
981.2	-92.133
981.22	-91.751
981.24	-91.858
981.26	-91.949
981.28	-91.568
981.3	-91.98
981.32	-91.843
981.34	-91.736
981.36	-92.01
981.38	-91.614
981.4	-91.888
981.42	-91.858
981.44	-91.461
981.46	-91.934
981.48	-91.736
981.5	-91.522
981.52	-91.843
981.54	-91.431
981.56	-91.797
981.58	-91.797
981.6	-91.431
981.62	-91.888
981.64	-91.599
981.66	-91.522
981.68	-91.873
981.7	-91.476
981.72	-91.751
981.74	-91.766
981.76	-91.293
981.78	-91.736
981.8	-91.461
981.82	-91.309
981.84	-91.644
981.86	-91.293
981.88	-91.476
981.9	-91.614
981.92	-91.217
981.94	-91.736
981.96	-91.507
981.98	-91.339
982	-91.69
982.02	-91.232
982.04	-91.476
982.06	-91.537
982.08	-91.171
982.1	-91.553
982.12	-91.4
982.14	-91.202
982.16	-91.644
982.18	-91.385
982.2	-91.37
982.22	-91.553
982.24	-91.11
982.26	-91.522
982.28	-91.37
982.3	-91.08
982.32	-91.492
982.34	-91.187
982.36	-91.278
982.38	-91.599
982.4	-91.08
982.42	-91.507
982.44	-91.354
982.46	-91.064
982.48	-91.476
982.5	-91.141
982.52	-91.339
982.54	-91.339
982.56	-91.049
982.58	-91.385
982.6	-91.049
982.62	-91.4
982.64	-91.278
982.66	-91.08
982.68	-91.4
982.7	-90.958
982.72	-91.385
982.74	-91.187
982.76	-91.232
982.78	-91.324
982.8	-91.064
982.82	-91.431
982.84	-91.08
982.86	-91.492
982.88	-91.278
982.9	-91.37
982.92	-91.248
982.94	-91.156
982.96	-91.37
982.98	-91.019
983	-91.476
983.02	-91.019
983.04	-91.415
983.06	-91.171
983.08	-91.553
983.1	-91.278
983.12	-91.446
983.14	-91.293
983.16	-91.156
983.18	-91.309
983.2	-91.11
983.22	-91.4
983.24	-90.988
983.26	-91.446
983.28	-90.973
983.3	-91.461
983.32	-91.064
983.34	-91.461
983.36	-91.125
983.38	-91.278
983.4	-91.125
983.42	-91.232
983.44	-91.187
983.46	-91.156
983.48	-91.324
983.5	-91.08
983.52	-91.415
983.54	-91.11
983.56	-91.446
983.58	-91.171
983.6	-91.476
983.62	-90.988
983.64	-91.461
983.66	-91.187
983.68	-91.37
983.7	-91.248
983.72	-91.248
983.74	-91.248
983.76	-91.064
983.78	-91.415
983.8	-91.064
983.82	-91.537
983.84	-91.095
983.86	-91.583
983.88	-91.37
983.9	-91.644
983.92	-91.537
983.94	-91.324
983.96	-91.522
983.98	-91.187
984	-91.599
984.02	-91.187
984.04	-91.599
984.06	-91.324
984.08	-91.492
984.1	-91.507
984.12	-91.446
984.14	-91.721
984.16	-91.324
984.18	-91.705
984.2	-91.232
984.22	-91.644
984.24	-91.522
984.26	-91.583
984.28	-91.675
984.3	-91.293
984.32	-91.629
984.34	-91.324
984.36	-91.66
984.38	-91.431
984.4	-91.644
984.42	-91.568
984.44	-91.354
984.46	-91.751
984.48	-91.324
984.5	-91.812
984.52	-91.507
984.54	-91.629
984.56	-91.583
984.58	-91.4
984.6	-91.69
984.62	-91.278
984.64	-91.721
984.66	-91.446
984.68	-91.644
984.7	-91.675
984.72	-91.415
984.74	-91.812
984.76	-91.507
984.78	-92.255
984.8	-92.285
984.82	-92.499
984.84	-92.56
984.86	-92.331
984.88	-92.758
984.9	-92.422
984.92	-92.941
984.94	-92.697
984.96	-92.712
984.98	-92.941
985	-92.575
985.02	-93.063
985.04	-92.88
985.06	-93.17
985.08	-93.063
985.1	-92.957
985.12	-93.262
985.14	-92.911
985.16	-93.43
985.18	-93.155
985.2	-93.262
985.22	-93.338
985.24	-93.094
985.26	-93.597
985.28	-93.185
985.3	-93.689
985.32	-93.491
985.34	-93.369
985.36	-93.781
985.38	-93.323
985.4	-93.826
985.42	-93.582
985.44	-93.735
985.46	-93.765
985.48	-93.521
985.5	-94.055
985.52	-93.674
985.54	-94.055
985.56	-93.903
985.58	-93.811
985.6	-94.162
985.62	-93.826
985.64	-94.33
985.66	-94.086
985.68	-94.284
985.7	-94.315
985.72	-94.07
985.74	-94.376
985.76	-94.025
985.78	-94.482
985.8	-94.437
985.82	-94.269
985.84	-94.727
985.86	-94.33
985.88	-94.757
985.9	-94.62
985.92	-94.559
985.94	-94.818
985.96	-94.559
985.98	-95.001
986	-94.742
986.02	-94.94
986.04	-94.986
986.06	-94.772
986.08	-95.184
986.1	-94.864
986.12	-95.154
986.14	-95.108
986.16	-94.91
986.18	-95.291
986.2	-95.001
986.22	-95.428
986.24	-95.276
986.26	-95.139
986.28	-95.474
986.3	-95.001
986.32	-95.535
986.34	-95.322
986.36	-95.352
986.38	-95.535
986.4	-95.184
986.42	-95.612
986.44	-95.398
986.46	-95.612
986.48	-95.657
986.5	-95.444
986.52	-95.886
986.54	-95.566
986.56	-95.871
986.58	-95.84
986.6	-95.627
986.62	-96.1
986.64	-95.673
986.66	-96.069
986.68	-95.963
986.7	-95.856
986.72	-96.13
986.74	-95.84
986.76	-96.191
986.78	-95.535
986.8	-95.154
986.82	-95.367
986.84	-94.803
986.86	-95.169
986.88	-94.849
986.9	-94.803
986.92	-94.986
986.94	-94.528
986.96	-94.894
986.98	-94.589
987	-94.681
987.02	-94.757
987.04	-94.452
987.06	-94.879
987.08	-94.528
987.1	-94.574
987.12	-94.635
987.14	-94.284
987.16	-94.711
987.18	-94.345
987.2	-94.528
987.22	-94.467
987.24	-94.177
987.26	-94.635
987.28	-94.284
987.3	-94.467
987.32	-94.421
987.34	-94.055
987.36	-94.437
987.38	-94.055
987.4	-94.284
987.42	-94.254
987.44	-93.979
987.46	-94.467
987.48	-94.025
987.5	-94.284
987.52	-94.269
987.54	-93.918
987.56	-94.299
987.58	-93.903
987.6	-94.147
987.62	-94.147
987.64	-93.842
987.66	-94.299
987.68	-93.933
987.7	-94.116
987.72	-94.025
987.74	-93.719
987.76	-94.04
987.78	-93.613
987.8	-93.75
987.82	-93.719
987.84	-93.491
987.86	-93.796
987.88	-93.384
987.9	-93.674
987.92	-93.597
987.94	-93.155
987.96	-93.613
987.98	-93.262
988	-93.369
988.02	-93.46
988.04	-93.094
988.06	-93.536
988.08	-93.246
988.1	-93.201
988.12	-93.369
988.14	-92.957
988.16	-93.369
988.18	-93.124
988.2	-93.079
988.22	-93.384
988.24	-92.865
988.26	-93.277
988.28	-93.109
988.3	-92.957
988.32	-93.231
988.34	-92.758
988.36	-93.124
988.38	-92.957
988.4	-92.636
988.42	-93.094
988.44	-92.773
988.46	-92.941
988.48	-92.987
988.5	-92.606
988.52	-92.987
988.54	-92.697
988.56	-92.758
988.58	-92.926
988.6	-92.514
988.62	-92.865
988.64	-92.651
988.66	-92.545
988.68	-92.896
988.7	-92.468
988.72	-92.758
988.74	-92.606
988.76	-92.224
988.78	-92.133
988.8	-91.385
988.82	-91.522
988.84	-91.415
988.86	-90.927
988.88	-91.309
988.9	-90.958
988.92	-90.851
988.94	-91.217
988.96	-90.652
988.98	-90.912
989	-90.668
989.02	-90.378
989.04	-90.713
989.06	-90.271
989.08	-90.363
989.1	-90.317
989.12	-89.874
989.14	-90.286
989.16	-89.966
989.18	-89.874
989.2	-90.057
989.22	-89.554
989.24	-89.996
989.26	-89.783
989.28	-89.493
989.3	-89.89
989.32	-89.401
989.34	-89.523
989.36	-89.615
989.38	-89.081
989.4	-89.447
989.42	-89.157
989.44	-88.898
989.46	-89.264
989.48	-88.898
989.5	-89.05
989.52	-89.035
989.54	-88.593
989.56	-88.974
989.58	-88.669
989.6	-88.577
989.62	-88.837
989.64	-88.333
989.66	-88.623
989.68	-88.516
989.7	-88.15
989.72	-88.486
989.74	-88.196
989.76	-87.845
989.78	-87.234
989.8	-86.06
989.82	-86.121
989.84	-86.029
989.86	-85.51
989.88	-85.693
989.9	-85.159
989.92	-85.052
989.94	-85.236
989.96	-84.625
989.98	-84.824
990	-84.61
990.02	-84.091
990.04	-84.442
990.06	-84.03
990.08	-83.832
990.1	-83.984
990.12	-83.328
990.14	-83.511
990.16	-83.42
990.18	-82.962
990.2	-83.267
990.22	-82.901
990.24	-82.611
990.26	-82.809
990.28	-82.321
990.3	-82.459
990.32	-82.397
990.34	-81.772
990.36	-82.031
990.38	-81.818
990.4	-81.482
990.42	-81.741
990.44	-81.314
990.46	-81.238
990.48	-81.253
990.5	-80.795
990.52	-80.994
990.54	-80.795
990.56	-80.353
990.58	-80.704
990.6	-80.185
990.62	-80.185
990.64	-80.368
990.66	-79.788
990.68	-80.017
990.7	-79.88
990.72	-79.361
990.74	-79.712
990.76	-79.575
990.78	-80.322
990.8	-80.978
990.82	-80.719
990.84	-81.131
990.86	-80.917
990.88	-80.856
990.9	-81.1
990.92	-80.612
990.94	-81.024
990.96	-80.734
990.98	-80.765
991	-80.948
991.02	-80.566
991.04	-80.994
991.06	-80.627
991.08	-80.856
991.1	-80.841
991.12	-80.536
991.14	-80.933
991.16	-80.49
991.18	-80.826
991.2	-80.49
991.22	-80.719
991.24	-80.643
991.26	-80.475
991.28	-80.75
991.3	-80.368
991.32	-80.765
991.34	-80.368
991.36	-80.765
991.38	-80.46
991.4	-80.643
991.42	-80.475
991.44	-80.49
991.46	-80.566
991.48	-80.307
991.5	-80.521
991.52	-80.109
991.54	-80.414
991.56	-79.987
991.58	-80.338
991.6	-79.987
991.62	-80.322
991.64	-79.926
991.66	-80.215
991.68	-79.926
991.7	-80.063
991.72	-79.926
991.74	-79.926
991.76	-80.154
991.78	-80.521
991.8	-81.146
991.82	-81.055
991.84	-81.497
991.86	-81.207
991.88	-81.619
991.9	-81.207
991.92	-81.604
991.94	-81.284
991.96	-81.619
991.98	-81.436
992	-81.665
992.02	-81.589
992.04	-81.528
992.06	-81.757
992.08	-81.543
992.1	-81.97
992.12	-81.619
992.14	-82.001
992.16	-81.68
992.18	-82.092
992.2	-81.909
992.22	-82.108
992.24	-82.062
992.26	-81.894
992.28	-82.123
992.3	-81.863
992.32	-82.291
992.34	-81.94
992.36	-82.367
992.38	-82.108
992.4	-82.336
992.42	-82.306
992.44	-82.23
992.46	-82.459
992.48	-82.153
992.5	-82.443
992.52	-82.062
992.54	-82.55
992.56	-82.321
992.58	-82.504
992.6	-82.55
992.62	-82.26
992.64	-82.703
992.66	-82.275
992.68	-82.642
992.7	-82.382
992.72	-82.565
992.74	-82.535
992.76	-82.504
992.78	-82.779
992.8	-82.336
992.82	-82.748
992.84	-82.321
992.86	-82.657
992.88	-82.596
992.9	-82.474
992.92	-82.748
992.94	-82.291
992.96	-82.703
992.98	-82.382
993	-82.718
993.02	-82.657
993.04	-82.52
993.06	-82.794
993.08	-82.336
993.1	-82.809
993.12	-82.565
993.14	-82.718
993.16	-82.703
993.18	-82.459
993.2	-82.703
993.22	-82.352
993.24	-82.901
993.26	-82.626
993.28	-82.642
993.3	-82.718
993.32	-82.321
993.34	-82.825
993.36	-82.443
993.38	-82.794
993.4	-82.626
993.42	-82.581
993.44	-82.764
993.46	-82.459
993.48	-82.916
993.5	-82.596
993.52	-82.764
993.54	-82.718
993.56	-82.535
993.58	-82.932
993.6	-82.535
993.62	-83.008
993.64	-82.703
993.66	-82.687
993.68	-82.886
993.7	-82.535
993.72	-83.008
993.74	-82.504
993.76	-82.611
993.78	-81.818
993.8	-81.1
993.82	-81.284
993.84	-80.719
993.86	-81.07
993.88	-80.811
993.9	-80.582
993.92	-80.719
993.94	-80.261
993.96	-80.551
993.98	-80.2
994	-80.322
994.02	-80.231
994.04	-79.956
994.06	-80.2
994.08	-79.681
994.1	-79.941
994.12	-79.681
994.14	-79.391
994.16	-79.651
994.18	-79.147
994.2	-79.514
994.22	-79.285
994.24	-79.178
994.26	-79.269
994.28	-78.812
994.3	-79.178
994.32	-78.873
994.34	-78.949
994.36	-78.873
994.38	-78.445
994.4	-78.812
994.42	-78.369
994.44	-78.659
994.46	-78.476
994.48	-78.201
994.5	-78.506
994.52	-77.957
994.54	-78.323
994.56	-78.018
994.58	-77.881
994.6	-78.11
994.62	-77.621
994.64	-78.064
994.66	-77.713
994.68	-77.698
994.7	-77.789
994.72	-77.255
994.74	-77.667
994.76	-77.103
994.78	-76.767
994.8	-76.202
994.82	-75.653
994.84	-75.882
994.86	-75.333
994.88	-75.546
994.9	-75.333
994.92	-74.982
994.94	-75.211
994.96	-74.661
994.98	-74.89
995	-74.585
995.02	-74.493
995.04	-74.57
995.06	-74.081
995.08	-74.326
995.1	-73.975
995.12	-73.837
995.14	-73.929
995.16	-73.471
995.18	-73.73
995.2	-73.288
995.22	-73.227
995.24	-73.303
995.26	-72.769
995.28	-73.074
995.3	-72.662
995.32	-72.678
995.34	-72.678
995.36	-72.189
995.38	-72.525
995.4	-72.159
995.42	-72.266
995.44	-72.159
995.46	-71.716
995.48	-72.083
995.5	-71.594
995.52	-71.671
995.54	-71.503
995.56	-71.167
995.58	-71.503
995.6	-70.999
995.62	-71.259
995.64	-71.121
995.66	-70.755
995.68	-71.121
995.7	-70.648
995.72	-70.816
995.74	-70.633
995.76	-70.572
995.78	-71.915
995.8	-72.372
995.82	-72.906
995.84	-72.83
995.86	-72.678
995.88	-73.135
995.9	-72.769
995.92	-73.059
995.94	-73.151
995.96	-72.937
995.98	-73.364
996	-73.09
996.02	-73.349
996.04	-73.425
996.06	-73.181
996.08	-73.639
996.1	-73.349
996.12	-73.502
996.14	-73.547
996.16	-73.364
996.18	-73.822
996.2	-73.471
996.22	-73.715
996.24	-73.746
996.26	-73.38
996.28	-73.868
996.3	-73.593
996.32	-73.715
996.34	-73.853
996.36	-73.517
996.38	-73.944
996.4	-73.746
996.42	-73.853
996.44	-74.005
996.46	-73.7
996.48	-74.127
996.5	-73.837
996.52	-73.837
996.54	-74.173
996.56	-73.761
996.58	-74.219
996.6	-74.066
996.62	-73.914
996.64	-74.265
996.66	-73.868
996.68	-74.219
996.7	-74.142
996.72	-73.837
996.74	-74.417
996.76	-74.081
996.78	-74.554
996.8	-74.86
996.82	-74.524
996.84	-74.982
996.86	-74.738
996.88	-74.814
996.9	-74.982
996.92	-74.585
996.94	-75.088
996.96	-74.951
996.98	-74.936
997	-75.302
997.02	-74.921
997.04	-75.317
997.06	-75.211
997.08	-75.073
997.1	-75.5
997.12	-75.119
997.14	-75.409
997.16	-75.409
997.18	-75.104
997.2	-75.623
997.22	-75.302
997.24	-75.378
997.26	-75.699
997.28	-75.195
997.3	-75.668
997.32	-75.623
997.34	-75.562
997.36	-75.928
997.38	-75.531
997.4	-75.745
997.42	-75.745
997.44	-75.531
997.46	-76.035
997.48	-75.653
997.5	-75.79
997.52	-75.958
997.54	-75.577
997.56	-76.111
997.58	-75.989
997.6	-75.76
997.62	-76.187
997.64	-75.806
997.66	-76.065
997.68	-76.172
997.7	-75.775
997.72	-76.202
997.74	-76.035
997.76	-75.867
997.78	-76.202
997.8	-75.821
997.82	-76.172
997.84	-76.141
997.86	-75.836
997.88	-76.34
997.9	-76.065
997.92	-76.111
997.94	-76.431
997.96	-75.974
997.98	-76.263
998	-76.172
998.02	-75.989
998.04	-76.477
998.06	-76.157
998.08	-76.218
998.1	-76.431
998.12	-76.05
998.14	-76.508
998.16	-76.416
998.18	-76.126
998.2	-76.584
998.22	-76.172
998.24	-76.263
998.26	-76.538
998.28	-76.096
998.3	-76.492
998.32	-76.416
998.34	-76.202
998.36	-76.691
998.38	-76.416
998.4	-76.447
998.42	-76.721
998.44	-76.187
998.46	-76.584
998.48	-76.599
998.5	-76.263
998.52	-76.675
998.54	-76.416
998.56	-76.309
998.58	-76.736
998.6	-76.355
998.62	-76.675
998.64	-76.767
998.66	-76.385
998.68	-76.797
998.7	-76.599
998.72	-76.447
998.74	-76.904
998.76	-76.279
998.78	-75.531
998.8	-74.89
998.82	-74.203
998.84	-74.554
998.86	-74.31
998.88	-73.837
998.9	-74.158
998.92	-73.639
998.94	-73.639
998.96	-73.898
998.98	-73.273
999	-73.547
999.02	-73.425
999.04	-72.891
999.06	-73.318
999.08	-72.952
999.1	-72.83
999.12	-72.983
999.14	-72.51
999.16	-72.8
999.18	-72.54
999.2	-72.311
999.22	-72.51
999.24	-71.976
999.26	-72.281
999.28	-71.991
999.3	-71.899
999.32	-72.006
999.34	-71.625
999.36	-71.991
999.38	-71.442
999.4	-71.625
999.42	-71.457
999.44	-71.167
999.46	-71.426
999.48	-70.938
999.5	-71.274
999.52	-70.892
999.54	-71.075
999.56	-70.816
999.58	-70.724
999.6	-70.755
999.62	-70.343
999.64	-70.679
999.66	-70.251
999.68	-70.526
999.7	-70.068
999.72	-70.404
999.74	-70.038
999.76	-70.129
999.78	-69.626
999.8	-69.229
999.82	-69.138
999.84	-68.787
999.86	-68.985
999.88	-68.649
999.9	-68.832
999.92	-68.359
999.94	-68.71
999.96	-68.146
999.98	-68.497
1000	-67.993
1000	-68.161
1000	-67.902
1000.1	-67.902
1000.1	-67.642
1000.1	-67.642
1000.1	-67.596
1000.1	-67.23
1000.2	-67.337
1000.2	-66.94
1000.2	-67.108
1000.2	-66.696
1000.2	-67.032
1000.3	-66.513
1000.3	-66.834
1000.3	-66.498
1000.3	-66.559
1000.3	-66.406
1000.4	-66.345
1000.4	-66.299
1000.4	-65.994
1000.4	-66.208
1000.4	-65.659
1000.5	-66.01
1000.5	-65.46
1000.5	-65.75
1000.5	-65.384
1000.5	-65.46
1000.6	-65.323
1000.6	-65.17
1000.6	-65.262
1000.6	-64.911
1000.6	-65.247
1000.7	-64.682
1000.7	-65.018
1000.7	-64.606
1000.7	-64.606
1000.7	-64.56
1000.8	-64.59
1000.8	-65.918
1000.8	-66.65
1000.8	-67.261
1000.8	-66.895
1000.9	-67.398
1000.9	-67.276
1000.9	-67.398
1000.9	-67.551
1000.9	-67.352
1001	-67.764
1001	-67.49
1001	-67.947
1001	-67.734
1001	-67.963
1001.1	-68.024
1001.1	-67.856
1001.1	-68.253
1001.1	-67.917
1001.1	-68.359
1001.2	-68.115
1001.2	-68.329
1001.2	-68.405
1001.2	-68.253
1001.2	-68.634
1001.3	-68.359
1001.3	-68.878
1001.3	-68.527
1001.3	-68.771
1001.3	-68.832
1001.4	-68.604
1001.4	-69.061
1001.4	-68.726
1001.4	-69.138
1001.4	-68.924
1001.5	-69.016
1001.5	-69.077
1001.5	-68.909
1001.5	-69.305
1001.5	-68.985
1001.6	-69.382
1001.6	-69.214
1001.6	-69.153
1001.6	-69.473
1001.6	-69.138
1001.7	-69.641
1001.7	-69.321
1001.7	-69.504
1001.7	-69.611
1001.7	-69.275
1001.8	-69.717
1001.8	-69.427
1001.8	-69.885
1001.8	-69.672
1001.8	-69.702
1001.9	-69.962
1001.9	-69.672
1001.9	-70.129
1001.9	-69.855
1001.9	-70.023
1002	-70.053
1002	-69.87
1002	-70.297
1002	-69.885
1002	-70.267
1002.1	-70.084
1002.1	-70.114
1002.1	-70.328
1002.1	-69.992
1002.1	-70.48
1002.2	-70.129
1002.2	-70.328
1002.2	-70.435
1002.2	-70.099
1002.2	-70.587
1002.3	-70.19
1002.3	-70.465
1002.3	-70.343
1002.3	-70.282
1002.3	-70.572
1002.4	-70.297
1002.4	-70.755
1002.4	-70.48
1002.4	-70.557
1002.4	-70.801
1002.5	-70.374
1002.5	-70.877
1002.5	-70.541
1002.5	-70.786
1002.5	-70.801
1002.6	-70.602
1002.6	-71.06
1002.6	-70.602
1002.6	-70.938
1002.6	-70.74
1002.7	-70.74
1002.7	-71.106
1002.7	-70.694
1002.7	-70.969
1002.7	-70.816
1002.8	-70.908
1002.8	-71.228
1002.8	-70.862
1002.8	-71.365
1002.8	-71.091
1002.9	-71.167
1002.9	-71.259
1002.9	-71.014
1002.9	-71.396
1002.9	-71.075
1003	-71.426
1003	-71.335
1003	-71.167
1003	-71.594
1003	-71.198
1003.1	-71.579
1003.1	-71.426
1003.1	-71.213
1003.1	-71.671
1003.1	-71.259
1003.2	-71.671
1003.2	-71.518
1003.2	-71.411
1003.2	-71.671
1003.2	-71.274
1003.3	-71.777
1003.3	-71.594
1003.3	-71.594
1003.3	-71.747
1003.3	-71.457
1003.4	-71.96
1003.4	-71.701
1003.4	-71.869
1003.4	-71.899
1003.4	-71.487
1003.5	-71.96
1003.5	-71.64
1003.5	-71.823
1003.5	-71.96
1003.5	-71.716
1003.6	-72.083
1003.6	-71.793
1003.6	-72.128
1003.6	-72.021
1003.6	-71.762
1003.7	-72.22
1003.7	-71.762
1003.7	-72.113
1003.7	-72.052
1003.7	-71.869
1003.8	-72.067
1003.8	-70.74
1003.8	-70.236
1003.8	-69.916
1003.8	-69.58
1003.9	-69.794
1003.9	-69.29
1003.9	-69.458
1003.9	-69.275
1003.9	-69.016
1004	-69.229
1004	-68.756
1004	-68.924
1004	-68.68
1004	-68.39
1004.1	-68.726
1004.1	-68.176
1004.1	-68.481
1004.1	-68.359
1004.1	-67.947
1004.2	-68.268
1004.2	-67.795
1004.2	-68.024
1004.2	-67.78
1004.2	-67.535
1004.3	-67.795
1004.3	-67.245
1004.3	-67.673
1004.3	-67.444
1004.3	-67.078
1004.4	-67.413
1004.4	-66.818
1004.4	-67.093
1004.4	-67.001
1004.4	-66.742
1004.5	-67.032
1004.5	-66.544
1004.5	-66.711
1004.5	-66.65
1004.5	-66.315
1004.6	-66.666
1004.6	-66.193
1004.6	-66.254
1004.6	-66.269
1004.6	-65.918
1004.7	-66.254
1004.7	-65.964
1004.7	-66.025
1004.7	-65.903
1004.7	-65.537
1004.8	-65.781
1004.8	-64.972
1004.8	-64.59
1004.8	-64.575
1004.8	-64.011
1004.9	-64.346
1004.9	-63.98
1004.9	-63.782
1004.9	-63.919
1004.9	-63.278
1005	-63.477
1005	-63.232
1005	-63.065
1005	-63.293
1005	-62.82
1005.1	-63.095
1005.1	-62.836
1005.1	-62.485
1005.1	-62.759
1005.1	-62.302
1005.2	-62.256
1005.2	-62.134
1005.2	-61.676
1005.2	-62.088
1005.2	-61.722
1005.3	-61.554
1005.3	-61.783
1005.3	-61.234
1005.3	-61.523
1005.3	-61.34
1005.4	-61.005
1005.4	-61.356
1005.4	-60.745
1005.4	-60.837
1005.4	-60.852
1005.5	-60.471
1005.5	-60.715
1005.5	-60.318
1005.5	-60.318
1005.5	-60.287
1005.6	-59.845
1005.6	-60.303
1005.6	-59.967
1005.6	-59.677
1005.6	-59.906
1005.7	-59.418
1005.7	-59.677
1005.7	-59.647
1005.7	-59.158
1005.7	-59.479
1005.8	-59.387
1005.8	-60.516
1005.8	-61.752
1005.8	-61.63
1005.8	-62.103
1005.9	-62.012
1005.9	-61.874
1005.9	-62.378
1005.9	-62.164
1005.9	-62.378
1006	-62.576
1006	-62.225
1006	-62.683
1006	-62.592
1006	-62.561
1006.1	-62.958
1006.1	-62.592
1006.1	-62.973
1006.1	-63.004
1006.1	-62.79
1006.2	-63.293
1006.2	-63.004
1006.2	-63.019
1006.2	-63.354
1006.2	-62.912
1006.3	-63.416
1006.3	-63.339
1006.3	-63.156
1006.3	-63.644
1006.3	-63.4
1006.4	-63.431
1006.4	-63.751
1006.4	-63.339
1006.4	-63.751
1006.4	-63.751
1006.5	-63.477
1006.5	-63.934
1006.5	-63.751
1006.5	-63.69
1006.5	-64.011
1006.6	-63.614
1006.6	-63.95
1006.6	-64.041
1006.6	-63.751
1006.6	-64.178
1006.7	-63.98
1006.7	-63.95
1006.7	-64.224
1006.7	-63.889
1006.7	-64.255
1006.8	-64.285
1006.8	-64.24
1006.8	-64.88
1006.8	-64.682
1006.8	-64.758
1006.9	-65.17
1006.9	-64.804
1006.9	-65.063
1006.9	-65.201
1006.9	-64.789
1007	-65.399
1007	-65.247
1007	-65.033
1007	-65.567
1007	-65.262
1007.1	-65.292
1007.1	-65.674
1007.1	-65.262
1007.1	-65.674
1007.1	-65.674
1007.2	-65.384
1007.2	-65.826
1007.2	-65.689
1007.2	-65.552
1007.2	-65.994
1007.3	-65.659
1007.3	-65.887
1007.3	-66.04
1007.3	-65.75
1007.3	-66.269
1007.4	-66.132
1007.4	-66.01
1007.4	-66.345
1007.4	-65.948
1007.4	-66.299
1007.5	-66.284
1007.5	-66.055
1007.5	-66.528
1007.5	-66.147
1007.5	-66.467
1007.6	-66.452
1007.6	-66.177
1007.6	-66.635
1007.6	-66.284
1007.6	-66.498
1007.7	-66.528
1007.7	-66.299
1007.7	-66.818
1007.7	-66.376
1007.7	-66.727
1007.8	-66.605
1007.8	-66.498
1007.8	-66.681
1007.8	-66.36
1007.8	-66.818
1007.9	-66.528
1007.9	-66.864
1007.9	-66.742
1007.9	-66.834
1007.9	-66.925
1008	-66.681
1008	-66.956
1008	-66.574
1008	-67.017
1008	-66.666
1008.1	-67.062
1008.1	-66.895
1008.1	-67.001
1008.1	-67.017
1008.1	-66.986
1008.2	-67.093
1008.2	-66.849
1008.2	-67.123
1008.2	-66.772
1008.2	-67.291
1008.3	-66.803
1008.3	-67.245
1008.3	-66.91
1008.3	-67.276
1008.3	-66.971
1008.4	-67.23
1008.4	-67.123
1008.4	-67.245
1008.4	-67.23
1008.4	-67.108
1008.5	-67.322
1008.5	-67.093
1008.5	-67.413
1008.5	-67.139
1008.5	-67.505
1008.6	-67.139
1008.6	-67.596
1008.6	-67.291
1008.6	-67.657
1008.6	-67.398
1008.7	-67.505
1008.7	-67.322
1008.7	-67.276
1008.7	-67.398
1008.7	-67.245
1008.8	-67.657
1008.8	-67.2
1008.8	-67.581
1008.8	-67.261
1008.8	-67.612
1008.9	-67.444
1008.9	-67.596
1008.9	-67.49
1008.9	-67.352
1008.9	-67.642
1009	-67.261
1009	-67.734
1009	-67.398
1009	-67.673
1009	-67.444
1009.1	-67.566
1009.1	-67.596
1009.1	-67.444
1009.1	-67.825
1009.1	-67.413
1009.2	-67.856
1009.2	-67.52
1009.2	-67.856
1009.2	-67.688
1009.2	-67.673
1009.3	-67.764
1009.3	-67.459
1009.3	-67.886
1009.3	-67.49
1009.3	-67.902
1009.4	-67.596
1009.4	-67.734
1009.4	-67.825
1009.4	-67.551
1009.4	-67.978
1009.5	-67.566
1009.5	-67.947
1009.5	-67.734
1009.5	-67.947
1009.5	-68.085
1009.6	-67.825
1009.6	-68.13
1009.6	-67.642
1009.6	-67.978
1009.6	-67.841
1009.7	-67.886
1009.7	-68.008
1009.7	-67.749
1009.7	-68.1
1009.7	-67.612
1009.8	-67.764
1009.8	-66.315
1009.8	-65.109
1009.8	-64.911
1009.8	-64.377
1009.9	-64.56
1009.9	-64.087
1009.9	-64.224
1009.9	-63.873
1009.9	-63.507
1010	-63.614
1010	-63.049
1010	-63.354
1010	-62.927
1010	-62.82
1010.1	-62.729
1010.1	-62.317
1010.1	-62.622
1010.1	-62.119
1010.1	-62.286
1010.2	-62.027
1010.2	-61.722
1010.2	-61.874
1010.2	-61.31
1010.2	-61.63
1010.3	-61.218
1010.3	-61.127
1010.3	-61.05
1010.3	-60.654
1010.3	-60.974
1010.4	-60.471
1010.4	-60.654
1010.4	-60.44
1010.4	-60.089
1010.4	-60.364
1010.5	-59.86
1010.5	-60.15
1010.5	-59.784
1010.5	-59.601
1010.5	-59.692
1010.6	-59.235
1010.6	-59.509
1010.6	-59.082
1010.6	-59.174
1010.6	-59.052
1010.7	-58.624
1010.7	-58.945
1010.7	-58.456
1010.7	-58.609
1010.7	-58.426
1010.8	-58.243
1010.8	-58.67
1010.8	-58.365
1010.8	-58.762
1010.8	-58.395
1010.9	-58.258
1010.9	-58.38
1010.9	-57.877
1010.9	-58.243
1010.9	-57.968
1011	-58.029
1011	-58.014
1011	-57.648
1011	-57.953
1011	-57.526
1011.1	-57.8
1011.1	-57.617
1011.1	-57.358
1011.1	-57.632
1011.1	-57.053
1011.2	-57.51
1011.2	-57.22
1011.2	-57.007
1011.2	-57.22
1011.2	-56.702
1011.3	-57.037
1011.3	-56.778
1011.3	-56.732
1011.3	-56.763
1011.3	-56.381
1011.4	-56.778
1011.4	-56.351
1011.4	-56.458
1011.4	-56.549
1011.4	-56.076
1011.5	-56.458
1011.5	-56.061
1011.5	-56.107
1011.5	-56.061
1011.5	-55.801
1011.6	-56.061
1011.6	-55.649
1011.6	-55.771
1011.6	-55.618
1011.6	-55.389
1011.7	-55.725
1011.7	-55.237
1011.7	-55.527
1011.7	-55.267
1011.7	-55.038
1011.8	-55.71
1011.8	-56.519
1011.8	-57.983
1011.8	-58.121
1011.8	-58.044
1011.9	-58.533
1011.9	-58.212
1011.9	-58.716
1011.9	-58.624
1011.9	-58.594
1012	-58.99
1012	-58.64
1012	-59.204
1012	-59.113
1012	-59.128
1012.1	-59.479
1012.1	-59.097
1012.1	-59.616
1012.1	-59.57
1012.1	-59.555
1012.2	-59.937
1012.2	-59.647
1012.2	-60.15
1012.2	-59.982
1012.2	-60.028
1012.3	-60.379
1012.3	-60.043
1012.3	-60.516
1012.3	-60.303
1012.3	-60.318
1012.4	-60.669
1012.4	-60.349
1012.4	-60.837
1012.4	-60.699
1012.4	-60.684
1012.5	-60.959
1012.5	-60.623
1012.5	-61.203
1012.5	-61.02
1012.5	-60.944
1012.6	-61.432
1012.6	-60.959
1012.6	-61.386
1012.6	-61.356
1012.6	-61.234
1012.7	-61.6
1012.7	-61.218
1012.7	-61.615
1012.7	-61.493
1012.7	-61.447
1012.8	-61.874
1012.8	-61.432
1012.8	-61.768
1012.8	-61.783
1012.8	-61.615
1012.9	-62.027
1012.9	-61.707
1012.9	-61.996
1012.9	-62.012
1012.9	-61.798
1013	-62.256
1013	-61.951
1013	-62.149
1013	-62.332
1013	-61.981
1013.1	-62.485
1013.1	-62.241
1013.1	-62.317
1013.1	-62.5
1013.1	-62.103
1013.2	-62.561
1013.2	-62.469
1013.2	-62.424
1013.2	-62.744
1013.2	-62.332
1013.3	-62.805
1013.3	-62.592
1013.3	-62.531
1013.3	-63.004
1013.3	-62.5
1013.4	-62.897
1013.4	-62.82
1013.4	-62.546
1013.4	-63.065
1013.4	-62.79
1013.5	-63.019
1013.5	-63.156
1013.5	-62.79
1013.5	-63.232
1013.5	-63.126
1013.6	-63.11
1013.6	-63.385
1013.6	-62.943
1013.6	-63.354
1013.6	-63.278
1013.7	-63.126
1013.7	-63.629
1013.7	-63.278
1013.7	-63.492
1013.7	-63.522
1013.8	-63.217
1013.8	-63.965
1013.8	-63.705
1013.8	-63.934
1013.8	-64.209
1013.9	-63.828
1013.9	-64.316
1013.9	-64.27
1013.9	-64.163
1013.9	-64.514
1014	-64.209
1014	-64.438
1014	-64.453
1014	-64.285
1014	-64.743
1014.1	-64.468
1014.1	-64.575
1014.1	-64.865
1014.1	-64.423
1014.1	-64.926
1014.2	-64.819
1014.2	-64.651
1014.2	-65.14
1014.2	-64.835
1014.2	-65.033
1014.3	-65.186
1014.3	-64.88
1014.3	-65.353
1014.3	-65.079
1014.3	-65.14
1014.4	-65.46
1014.4	-65.17
1014.4	-65.506
1014.4	-65.521
1014.4	-65.277
1014.5	-65.75
1014.5	-65.46
1014.5	-65.46
1014.5	-65.765
1014.5	-65.399
1014.6	-65.781
1014.6	-65.811
1014.6	-65.582
1014.6	-66.01
1014.6	-65.72
1014.7	-65.811
1014.7	-66.055
1014.7	-65.689
1014.7	-66.116
1014.7	-66.162
1014.8	-66.025
1014.8	-66.727
1014.8	-66.666
1014.8	-66.727
1014.8	-66.91
1014.9	-66.498
1014.9	-66.925
1014.9	-66.971
1014.9	-66.711
1014.9	-67.307
1015	-67.078
1015	-67.184
1015	-67.551
1015	-67.123
1015	-67.612
1015.1	-67.612
1015.1	-67.184
1015.1	-67.795
1015.1	-67.657
1015.1	-67.566
1015.2	-68.008
1015.2	-67.703
1015.2	-67.963
1015.2	-68.161
1015.2	-67.749
1015.3	-68.222
1015.3	-68.115
1015.3	-67.963
1015.3	-68.466
1015.3	-68.207
1015.4	-68.42
1015.4	-68.649
1015.4	-68.298
1015.4	-68.771
1015.4	-68.665
1015.5	-68.451
1015.5	-68.939
1015.5	-68.771
1015.5	-68.604
1015.5	-69.031
1015.6	-68.68
1015.6	-69
1015.6	-69.168
1015.6	-68.832
1015.6	-69.275
1015.7	-69.168
1015.7	-69.016
1015.7	-69.534
1015.7	-69.214
1015.7	-69.412
1015.8	-69.58
1015.8	-69.305
1015.8	-69.916
1015.8	-69.809
1015.8	-69.778
1015.9	-70.175
1015.9	-69.855
1015.9	-70.312
1015.9	-70.236
1015.9	-70.19
1016	-70.572
1016	-70.145
1016	-70.602
1016	-70.374
1016	-70.557
1016.1	-70.724
1016.1	-70.48
1016.1	-70.953
1016.1	-70.663
1016.1	-71.03
1016.2	-70.923
1016.2	-70.984
1016.2	-71.136
1016.2	-70.877
1016.2	-71.259
1016.3	-70.892
1016.3	-71.396
1016.3	-71.06
1016.3	-71.426
1016.3	-71.335
1016.4	-71.426
1016.4	-71.533
1016.4	-71.426
1016.4	-71.716
1016.4	-71.487
1016.5	-71.854
1016.5	-71.548
1016.5	-72.052
1016.5	-71.625
1016.5	-72.174
1016.6	-71.945
1016.6	-72.189
1016.6	-72.067
1016.6	-72.25
1016.6	-72.205
1016.7	-72.25
1016.7	-72.418
1016.7	-72.25
1016.7	-72.525
1016.7	-72.266
1016.8	-72.571
1016.8	-71.899
1016.8	-72.037
1016.8	-71.655
1016.8	-71.976
1016.9	-71.686
1016.9	-71.945
1016.9	-71.762
1016.9	-71.823
1016.9	-71.823
1017	-71.701
1017	-71.899
1017	-71.64
1017	-71.976
1017	-71.625
1017.1	-72.067
1017.1	-71.732
1017.1	-72.037
1017.1	-71.823
1017.1	-72.037
1017.2	-71.915
1017.2	-71.823
1017.2	-72.037
1017.2	-71.625
1017.2	-72.083
1017.3	-71.716
1017.3	-72.098
1017.3	-71.854
1017.3	-72.006
1017.3	-71.945
1017.4	-71.93
1017.4	-72.128
1017.4	-71.777
1017.4	-72.174
1017.4	-71.747
1017.5	-72.205
1017.5	-72.006
1017.5	-72.174
1017.5	-72.174
1017.5	-71.96
1017.6	-72.22
1017.6	-71.884
1017.6	-72.311
1017.6	-72.021
1017.6	-72.311
1017.7	-72.235
1017.7	-72.067
1017.7	-72.327
1017.7	-72.067
1017.7	-72.281
1017.8	-72.006
1017.8	-72.189
1017.8	-72.052
1017.8	-72.021
1017.8	-72.266
1017.9	-71.869
1017.9	-72.311
1017.9	-71.96
1017.9	-72.159
1017.9	-72.052
1018	-71.991
1018	-72.22
1018	-71.838
1018	-72.281
1018	-71.945
1018.1	-72.235
1018.1	-72.174
1018.1	-71.976
1018.1	-72.327
1018.1	-71.854
1018.2	-72.372
1018.2	-72.128
1018.2	-72.235
1018.2	-72.25
1018.2	-71.96
1018.3	-72.311
1018.3	-71.976
1018.3	-72.311
1018.3	-72.128
1018.3	-72.098
1018.4	-72.281
1018.4	-71.93
1018.4	-72.449
1018.4	-72.098
1018.4	-72.342
1018.5	-72.311
1018.5	-72.021
1018.5	-72.388
1018.5	-72.021
1018.5	-72.418
1018.6	-72.22
1018.6	-72.205
1018.6	-72.403
1018.6	-71.96
1018.6	-72.495
1018.7	-72.205
1018.7	-72.327
1018.7	-72.311
1018.7	-72.021
1018.7	-72.449
1018.8	-72.144
1018.8	-72.464
1018.8	-72.22
1018.8	-72.205
1018.8	-72.372
1018.9	-71.96
1018.9	-72.51
1018.9	-72.189
1018.9	-72.388
1018.9	-72.433
1019	-72.098
1019	-72.617
1019	-72.25
1019	-72.54
1019	-72.464
1019.1	-72.25
1019.1	-72.525
1019.1	-72.128
1019.1	-72.556
1019.1	-72.357
1019.2	-72.342
1019.2	-72.479
1019.2	-72.067
1019.2	-72.571
1019.2	-72.266
1019.3	-72.464
1019.3	-72.449
1019.3	-72.22
1019.3	-72.586
1019.3	-72.235
1019.4	-72.617
1019.4	-72.479
1019.4	-72.266
1019.4	-72.617
1019.4	-72.22
1019.5	-72.723
1019.5	-72.403
1019.5	-72.357
1019.5	-72.586
1019.5	-72.159
1019.6	-72.678
1019.6	-72.342
1019.6	-72.464
1019.6	-72.601
1019.6	-72.266
1019.7	-72.723
1019.7	-72.479
1019.7	-72.662
1019.7	-72.571
1019.7	-72.388
1019.8	-72.708
1019.8	-72.372
1019.8	-72.784
1019.8	-72.678
1019.8	-72.479
1019.9	-72.876
1019.9	-72.403
1019.9	-72.845
1019.9	-72.739
1019.9	-72.617
1020	-72.891
1020	-72.51
1020	-72.906
1020	-72.693
1020	-72.784
1020.1	-73.044
1020.1	-72.617
1020.1	-73.013
1020.1	-72.769
1020.1	-72.906
1020.2	-73.074
1020.2	-72.662
1020.2	-73.135
1020.2	-72.815
1020.2	-72.922
1020.3	-73.059
1020.3	-72.8
1020.3	-73.181
1020.3	-72.845
1020.3	-73.013
1020.4	-73.044
1020.4	-72.784
1020.4	-73.242
1020.4	-72.845
1020.4	-73.181
1020.5	-73.105
1020.5	-72.845
1020.5	-73.334
1020.5	-72.952
1020.5	-73.334
1020.6	-73.257
1020.6	-72.983
1020.6	-73.395
1020.6	-72.968
1020.6	-73.318
1020.7	-73.273
1020.7	-72.998
1020.7	-73.41
1020.7	-73.029
1020.7	-73.38
1020.8	-73.349
1020.8	-73.135
1020.8	-73.578
1020.8	-73.151
1020.8	-73.471
1020.9	-73.425
1020.9	-73.181
1020.9	-73.624
1020.9	-73.257
1020.9	-73.578
1021	-73.593
1021	-73.334
1021	-73.7
1021	-73.334
1021	-73.578
1021.1	-73.608
1021.1	-73.456
1021.1	-73.898
1021.1	-73.517
1021.1	-73.807
1021.2	-73.7
1021.2	-73.425
1021.2	-73.914
1021.2	-73.471
1021.2	-73.7
1021.3	-73.791
1021.3	-73.41
1021.3	-73.99
1021.3	-73.807
1021.3	-73.883
1021.4	-73.959
1021.4	-73.608
1021.4	-74.005
1021.4	-73.837
1021.4	-73.883
1021.5	-74.142
1021.5	-73.685
1021.5	-74.051
1021.5	-73.898
1021.5	-73.853
1021.6	-74.188
1021.6	-73.685
1021.6	-74.081
1021.6	-74.036
1021.6	-73.822
1021.7	-74.326
1021.7	-73.959
1021.7	-74.265
1021.7	-74.188
1021.7	-73.853
1021.8	-74.356
1021.8	-74.371
1021.8	-74.738
1021.8	-74.966
1021.8	-74.722
1021.9	-75.211
1021.9	-74.997
1021.9	-75.058
1021.9	-75.363
1021.9	-74.966
1022	-75.394
1022	-75.256
1022	-75.226
1022	-75.638
1022	-75.317
1022.1	-75.745
1022.1	-75.714
1022.1	-75.378
1022.1	-75.882
1022.1	-75.653
1022.2	-75.76
1022.2	-75.912
1022.2	-75.577
1022.2	-76.187
1022.2	-75.989
1022.3	-75.836
1022.3	-76.279
1022.3	-75.912
1022.3	-76.294
1022.3	-76.263
1022.4	-76.035
1022.4	-76.447
1022.4	-76.172
1022.4	-76.324
1022.4	-76.553
1022.5	-76.279
1022.5	-76.767
1022.5	-76.569
1022.5	-76.431
1022.5	-76.95
1022.6	-76.447
1022.6	-76.782
1022.6	-76.95
1022.6	-76.569
1022.6	-77.103
1022.7	-76.874
1022.7	-76.828
1022.7	-77.225
1022.7	-76.706
1022.7	-77.087
1022.8	-77.087
1022.8	-77.042
1022.8	-77.621
1022.8	-77.469
1022.8	-77.621
1022.9	-77.957
1022.9	-77.576
1022.9	-78.003
1022.9	-77.957
1022.9	-77.683
1023	-78.125
1023	-77.911
1023	-78.125
1023	-78.354
1023	-78.033
1023.1	-78.567
1023.1	-78.415
1023.1	-78.186
1023.1	-78.629
1023.1	-78.323
1023.2	-78.506
1023.2	-78.735
1023.2	-78.43
1023.2	-78.918
1023.2	-78.949
1023.3	-78.629
1023.3	-79.178
1023.3	-78.918
1023.3	-78.979
1023.3	-79.239
1023.4	-78.827
1023.4	-79.285
1023.4	-79.208
1023.4	-78.979
1023.4	-79.529
1023.5	-79.3
1023.5	-79.346
1023.5	-79.636
1023.5	-79.269
1023.5	-79.59
1023.6	-79.697
1023.6	-79.391
1023.6	-79.865
1023.6	-79.773
1023.6	-79.651
1023.7	-80.063
1023.7	-79.803
1023.7	-79.956
1023.7	-80.017
1023.7	-79.651
1023.8	-80.078
1023.8	-79.498
1023.8	-78.995
1023.8	-79.346
1023.8	-78.949
1023.9	-78.979
1023.9	-79.208
1023.9	-78.72
1023.9	-79.025
1023.9	-78.964
1024	-78.613
1024	-79.041
1024	-78.842
1024	-78.751
1024	-79.071
1024.1	-78.552
1024.1	-78.857
1024.1	-78.857
1024.1	-78.613
1024.1	-79.041
1024.2	-78.644
1024.2	-78.812
1024.2	-78.781
1024.2	-78.522
1024.2	-78.949
1024.3	-78.598
1024.3	-78.751
1024.3	-78.735
1024.3	-78.476
1024.3	-78.949
1024.4	-78.537
1024.4	-78.888
1024.4	-78.735
1024.4	-78.506
1024.4	-78.796
1024.5	-78.445
1024.5	-78.873
1024.5	-78.613
1024.5	-78.766
1024.5	-78.659
1024.6	-78.506
1024.6	-78.751
1024.6	-78.43
1024.6	-78.812
1024.6	-78.445
1024.7	-78.781
1024.7	-78.629
1024.7	-78.873
1024.7	-78.705
1024.7	-78.659
1024.8	-78.766
1024.8	-78.262
1024.8	-78.445
1024.8	-78.033
1024.8	-78.461
1024.9	-78.033
1024.9	-78.354
1024.9	-77.957
1024.9	-78.278
1024.9	-78.064
1025	-78.201
1025	-77.942
1025	-77.942
1025	-78.003
1025	-77.82
1025.1	-78.018
1025.1	-77.789
1025.1	-78.018
1025.1	-77.606
1025.1	-78.003
1025.2	-77.652
1025.2	-78.018
1025.2	-77.576
1025.2	-78.003
1025.2	-77.652
1025.3	-77.881
1025.3	-77.744
1025.3	-77.85
1025.3	-77.789
1025.3	-77.667
1025.4	-77.881
1025.4	-77.637
1025.4	-78.018
1025.4	-77.545
1025.4	-77.85
1025.5	-77.454
1025.5	-77.805
1025.5	-77.499
1025.5	-77.774
1025.5	-77.591
1025.6	-77.545
1025.6	-77.698
1025.6	-77.393
1025.6	-77.805
1025.6	-77.423
1025.7	-77.728
1025.7	-77.377
1025.7	-77.591
1025.7	-77.621
1025.7	-77.515
1025.8	-77.469
1025.8	-76.843
1025.8	-76.736
1025.8	-76.157
1025.8	-76.569
1025.9	-76.157
1025.9	-76.401
1025.9	-76.202
1025.9	-76.126
1025.9	-76.263
1026	-75.943
1026	-76.294
1026	-75.714
1026	-75.989
1026	-75.623
1026.1	-75.623
1026.1	-75.714
1026.1	-75.516
1026.1	-75.76
1026.1	-75.317
1026.2	-75.668
1026.2	-75.272
1026.2	-75.409
1026.2	-75.363
1026.2	-75.058
1026.3	-75.363
1026.3	-74.875
1026.3	-75.226
1026.3	-74.921
1026.3	-75.073
1026.4	-74.997
1026.4	-74.707
1026.4	-74.921
1026.4	-74.6
1026.4	-74.905
1026.5	-74.585
1026.5	-74.738
1026.5	-74.738
1026.5	-74.387
1026.5	-74.753
1026.6	-74.265
1026.6	-74.539
1026.6	-74.295
1026.6	-74.265
1026.6	-74.28
1026.7	-74.036
1026.7	-74.402
1026.7	-73.975
1026.7	-74.127
1026.7	-74.051
1026.8	-73.669
1026.8	-73.135
1026.8	-72.006
1026.8	-72.113
1026.8	-71.686
1026.9	-71.701
1026.9	-71.533
1026.9	-71.182
1026.9	-71.335
1026.9	-70.786
1027	-71.03
1027	-70.572
1027	-70.465
1027	-70.526
1027	-70.038
1027.1	-70.343
1027.1	-69.885
1027.1	-69.916
1027.1	-69.794
1027.1	-69.473
1027.2	-69.702
1027.2	-69.153
1027.2	-69.351
1027.2	-68.985
1027.2	-68.954
1027.3	-68.939
1027.3	-68.466
1027.3	-68.756
1027.3	-68.298
1027.3	-68.42
1027.4	-68.329
1027.4	-67.932
1027.4	-68.253
1027.4	-67.657
1027.4	-67.871
1027.5	-67.627
1027.5	-67.413
1027.5	-67.581
1027.5	-67.062
1027.5	-67.352
1027.6	-67.001
1027.6	-67.001
1027.6	-66.94
1027.6	-66.467
1027.6	-66.772
1027.7	-66.284
1027.7	-66.452
1027.7	-66.36
1027.7	-65.933
1027.7	-66.193
1027.8	-65.887
1027.8	-66.849
1027.8	-67.047
1027.8	-67.123
1027.8	-67.337
1027.9	-66.925
1027.9	-67.444
1027.9	-67.017
1027.9	-67.123
1027.9	-67.276
1028	-66.834
1028	-67.261
1028	-66.895
1028	-67.093
1028	-67.062
1028.1	-66.864
1028.1	-67.23
1028.1	-66.834
1028.1	-67.108
1028.1	-66.91
1028.2	-66.711
1028.2	-67.032
1028.2	-66.574
1028.2	-66.971
1028.2	-66.757
1028.3	-66.742
1028.3	-66.956
1028.3	-66.528
1028.3	-66.895
1028.3	-66.528
1028.4	-66.589
1028.4	-66.681
1028.4	-66.345
1028.4	-66.803
1028.4	-66.422
1028.5	-66.559
1028.5	-66.574
1028.5	-66.238
1028.5	-66.635
1028.5	-66.269
1028.6	-66.559
1028.6	-66.406
1028.6	-66.086
1028.6	-66.483
1028.6	-66.101
1028.7	-66.406
1028.7	-66.193
1028.7	-66.01
1028.7	-66.238
1028.7	-65.857
1028.8	-66.376
1028.8	-66.834
1028.8	-67.261
1028.8	-67.627
1028.8	-67.245
1028.9	-67.703
1028.9	-67.581
1028.9	-67.596
1028.9	-67.932
1028.9	-67.612
1029	-68.13
1029	-67.932
1029	-67.963
1029	-68.268
1029	-67.871
1029.1	-68.344
1029.1	-68.085
1029.1	-68.207
1029.1	-68.42
1029.1	-68.161
1029.2	-68.588
1029.2	-68.314
1029.2	-68.359
1029.2	-68.527
1029.2	-68.146
1029.3	-68.604
1029.3	-68.481
1029.3	-68.542
1029.3	-68.802
1029.3	-68.512
1029.4	-68.924
1029.4	-68.634
1029.4	-68.726
1029.4	-68.863
1029.4	-68.512
1029.5	-69.031
1029.5	-68.771
1029.5	-68.787
1029.5	-69.061
1029.5	-68.649
1029.6	-69.138
1029.6	-68.954
1029.6	-68.832
1029.6	-69.153
1029.6	-68.817
1029.7	-69.183
1029.7	-69.031
1029.7	-69
1029.7	-69.29
1029.7	-68.893
1029.8	-69.305
1029.8	-69.107
1029.8	-68.985
1029.8	-69.366
1029.8	-68.924
1029.9	-69.336
1029.9	-69.244
1029.9	-69.031
1029.9	-69.473
1029.9	-69.153
1030	-69.397
1030	-69.397
1030	-69.107
1030	-69.534
1030	-69.275
1030.1	-69.458
1030.1	-69.504
1030.1	-69.168
1030.1	-69.519
1030.1	-69.29
1030.2	-69.382
1030.2	-69.565
1030.2	-69.183
1030.2	-69.58
1030.2	-69.321
1030.3	-69.29
1030.3	-69.595
1030.3	-69.153
1030.3	-69.534
1030.3	-69.458
1030.4	-69.26
1030.4	-69.672
1030.4	-69.29
1030.4	-69.641
1030.4	-69.565
1030.5	-69.214
1030.5	-69.702
1030.5	-69.351
1030.5	-69.473
1030.5	-69.687
1030.6	-69.305
1030.6	-69.656
1030.6	-69.473
1030.6	-69.458
1030.6	-69.763
1030.7	-69.397
1030.7	-69.763
1030.7	-69.58
1030.7	-69.397
1030.7	-69.87
1030.8	-69.336
1030.8	-68.878
1030.8	-68.359
1030.8	-67.719
1030.8	-68.115
1030.9	-67.749
1030.9	-67.459
1030.9	-67.719
1030.9	-67.215
1030.9	-67.459
1031	-67.322
1031	-66.986
1031	-67.291
1031	-66.818
1031	-66.849
1031.1	-66.971
1031.1	-66.559
1031.1	-66.849
1031.1	-66.589
1031.1	-66.376
1031.2	-66.574
1031.2	-66.223
1031.2	-66.467
1031.2	-66.391
1031.2	-65.994
1031.3	-66.33
1031.3	-65.933
1031.3	-65.781
1031.3	-66.01
1031.3	-65.628
1031.4	-65.933
1031.4	-65.765
1031.4	-65.414
1031.4	-65.872
1031.4	-65.475
1031.5	-65.445
1031.5	-65.582
1031.5	-65.094
1031.5	-65.399
1031.5	-65.231
1031.6	-64.987
1031.6	-65.277
1031.6	-64.85
1031.6	-64.804
1031.6	-64.987
1031.7	-64.529
1031.7	-64.926
1031.7	-64.819
1031.7	-64.377
1031.7	-64.819
1031.8	-64.423
1031.8	-63.828
1031.8	-63.644
1031.8	-63.049
1031.8	-63.263
1031.9	-62.988
1031.9	-62.668
1031.9	-62.958
1031.9	-62.546
1031.9	-62.393
1032	-62.546
1032	-62.027
1032	-62.286
1032	-62.149
1032	-61.646
1032.1	-61.966
1032.1	-61.569
1032.1	-61.386
1032.1	-61.737
1032.1	-61.279
1032.2	-61.34
1032.2	-61.295
1032.2	-60.883
1032.2	-61.172
1032.2	-60.959
1032.3	-60.623
1032.3	-60.913
1032.3	-60.44
1032.3	-60.44
1032.3	-60.547
1032.4	-60.104
1032.4	-60.349
1032.4	-60.135
1032.4	-59.799
1032.4	-60.12
1032.5	-59.616
1032.5	-59.83
1032.5	-59.83
1032.5	-59.341
1032.5	-59.677
1032.6	-59.25
1032.6	-59.402
1032.6	-59.372
1032.6	-58.945
1032.6	-59.219
1032.7	-58.838
1032.7	-58.914
1032.7	-58.853
1032.7	-58.517
1032.7	-58.823
1032.8	-58.548
1032.8	-59.891
1032.8	-60.394
1032.8	-60.715
1032.8	-60.776
1032.9	-60.562
1032.9	-60.928
1032.9	-60.608
1032.9	-61.02
1032.9	-60.776
1033	-61.172
1033	-60.989
1033	-61.157
1033	-61.203
1033	-61.05
1033.1	-61.356
1033.1	-61.005
1033.1	-61.401
1033.1	-61.081
1033.1	-61.523
1033.2	-61.371
1033.2	-61.646
1033.2	-61.493
1033.2	-61.676
1033.2	-61.646
1033.3	-61.569
1033.3	-61.829
1033.3	-61.554
1033.3	-61.813
1033.3	-61.6
1033.4	-61.996
1033.4	-61.6
1033.4	-62.042
1033.4	-61.722
1033.4	-62.027
1033.5	-61.798
1033.5	-62.073
1033.5	-61.859
1033.5	-62.027
1033.5	-61.966
1033.6	-61.905
1033.6	-62.073
1033.6	-61.813
1033.6	-62.195
1033.6	-61.874
1033.7	-62.347
1033.7	-61.951
1033.7	-62.393
1033.7	-62.21
1033.7	-62.363
1033.8	-62.317
1033.8	-62.515
1033.8	-62.744
1033.8	-62.561
1033.8	-62.851
1033.9	-62.637
1033.9	-63.11
1033.9	-62.714
1033.9	-63.171
1033.9	-62.958
1034	-63.187
1034	-63.248
1034	-63.049
1034	-63.354
1034	-63.08
1034.1	-63.416
1034.1	-63.095
1034.1	-63.522
1034.1	-63.354
1034.1	-63.522
1034.2	-63.568
1034.2	-63.263
1034.2	-63.705
1034.2	-63.324
1034.2	-63.751
1034.3	-63.538
1034.3	-63.751
1034.3	-63.751
1034.3	-63.675
1034.3	-63.98
1034.4	-63.583
1034.4	-63.98
1034.4	-63.69
1034.4	-63.965
1034.4	-63.965
1034.5	-63.858
1034.5	-64.148
1034.5	-63.812
1034.5	-64.209
1034.5	-63.858
1034.6	-64.194
1034.6	-64.072
1034.6	-64.072
1034.6	-64.377
1034.6	-63.995
1034.7	-64.453
1034.7	-64.209
1034.7	-64.392
1034.7	-64.285
1034.7	-64.301
1034.8	-64.468
1034.8	-64.011
1034.8	-64.362
1034.8	-64.056
1034.8	-64.194
1034.9	-64.194
1034.9	-63.889
1034.9	-64.316
1034.9	-63.919
1034.9	-64.331
1035	-64.148
1035	-64.117
1035	-64.331
1035	-63.98
1035	-64.392
1035.1	-64.148
1035.1	-64.301
1035.1	-64.24
1035.1	-64.102
1035.1	-64.468
1035.2	-64.056
1035.2	-64.453
1035.2	-64.178
1035.2	-64.163
1035.2	-64.346
1035.3	-63.995
1035.3	-64.529
1035.3	-64.194
1035.3	-64.423
1035.3	-64.331
1035.4	-64.163
1035.4	-64.484
1035.4	-64.117
1035.4	-64.499
1035.4	-64.285
1035.5	-64.194
1035.5	-64.468
1035.5	-64.102
1035.5	-64.529
1035.5	-64.285
1035.6	-64.407
1035.6	-64.346
1035.6	-64.178
1035.6	-64.529
1035.6	-64.163
1035.7	-64.575
1035.7	-64.346
1035.7	-64.24
1035.7	-64.514
1035.7	-64.178
1035.8	-64.377
1035.8	-63.095
1035.8	-62.241
1035.8	-62.103
1035.8	-61.661
1035.9	-61.981
1035.9	-61.554
1035.9	-61.646
1035.9	-61.508
1035.9	-61.111
1036	-61.386
1036	-60.852
1036	-61.066
1036	-60.776
1036	-60.532
1036.1	-60.699
1036.1	-60.242
1036.1	-60.501
1036.1	-60.181
1036.1	-60.059
1036.2	-60.12
1036.2	-59.631
1036.2	-60.013
1036.2	-59.631
1036.2	-59.662
1036.3	-59.57
1036.3	-59.158
1036.3	-59.479
1036.3	-59.052
1036.3	-59.128
1036.4	-58.975
1036.4	-58.624
1036.4	-58.99
1036.4	-58.502
1036.4	-58.746
1036.5	-58.594
1036.5	-58.258
1036.5	-58.517
1036.5	-58.09
1036.5	-58.35
1036.6	-58.136
1036.6	-57.922
1036.6	-58.09
1036.6	-57.541
1036.6	-57.922
1036.7	-57.571
1036.7	-57.48
1036.7	-57.632
1036.7	-57.022
1036.7	-57.465
1036.8	-57.114
1036.8	-57.19
1036.8	-57.327
1036.8	-56.87
1036.8	-57.205
1036.9	-56.808
1036.9	-56.885
1036.9	-56.976
1036.9	-56.564
1036.9	-56.885
1037	-56.473
1037	-56.61
1037	-56.641
1037	-56.198
1037	-56.58
1037.1	-56.168
1037.1	-56.229
1037.1	-56.244
1037.1	-55.878
1037.1	-56.259
1037.2	-55.893
1037.2	-55.969
1037.2	-55.832
1037.2	-55.466
1037.2	-55.801
1037.3	-55.374
1037.3	-55.557
1037.3	-55.496
1037.3	-55.099
1037.3	-55.527
1037.4	-55.13
1037.4	-55.237
1037.4	-55.099
1037.4	-54.764
1037.4	-55.099
1037.5	-54.626
1037.5	-54.916
1037.5	-54.749
1037.5	-54.398
1037.5	-54.84
1037.6	-54.352
1037.6	-54.52
1037.6	-54.504
1037.6	-54.077
1037.6	-54.367
1037.7	-53.97
1037.7	-54.108
1037.7	-54.077
1037.7	-53.726
1037.7	-54.169
1037.8	-54.062
1037.8	-55.115
1037.8	-56.015
1037.8	-55.908
1037.8	-56.412
1037.9	-56.183
1037.9	-56.32
1037.9	-56.503
1037.9	-56.259
1037.9	-56.808
1038	-56.61
1038	-56.625
1038	-56.87
1038	-56.564
1038	-57.037
1038.1	-56.946
1038.1	-56.915
1038.1	-57.19
1038.1	-56.778
1038.1	-57.281
1038.2	-57.236
1038.2	-57.144
1038.2	-57.556
1038.2	-57.114
1038.2	-57.495
1038.3	-57.495
1038.3	-57.327
1038.3	-57.861
1038.3	-57.587
1038.3	-57.785
1038.4	-57.785
1038.4	-57.495
1038.4	-58.06
1038.4	-57.77
1038.4	-57.8
1038.5	-58.105
1038.5	-57.678
1038.5	-58.228
1038.5	-58.151
1038.5	-58.014
1038.6	-58.35
1038.6	-57.953
1038.6	-58.289
1038.6	-58.365
1038.6	-58.121
1038.7	-58.563
1038.7	-58.273
1038.7	-58.411
1038.7	-58.548
1038.7	-58.258
1038.8	-58.731
1038.8	-58.548
1038.8	-58.472
1038.8	-58.792
1038.8	-58.411
1038.9	-58.838
1038.9	-58.777
1038.9	-58.472
1038.9	-58.99
1038.9	-58.67
1039	-58.792
1039	-59.021
1039	-58.701
1039	-59.067
1039	-58.914
1039.1	-58.853
1039.1	-59.265
1039.1	-58.884
1039.1	-59.25
1039.1	-59.128
1039.2	-58.807
1039.2	-59.296
1039.2	-59.036
1039.2	-59.113
1039.2	-59.402
1039.3	-58.945
1039.3	-59.418
1039.3	-59.326
1039.3	-59.189
1039.3	-59.647
1039.4	-59.204
1039.4	-59.402
1039.4	-59.479
1039.4	-59.067
1039.4	-59.647
1039.5	-59.464
1039.5	-59.265
1039.5	-59.616
1039.5	-59.25
1039.5	-59.647
1039.6	-59.753
1039.6	-59.418
1039.6	-59.891
1039.6	-59.677
1039.6	-59.57
1039.7	-59.998
1039.7	-59.616
1039.7	-59.921
1039.7	-59.86
1039.7	-59.525
1039.8	-59.952
1039.8	-59.57
1039.8	-59.28
1039.8	-59.57
1039.8	-59.189
1039.9	-59.464
1039.9	-59.448
1039.9	-59.158
1039.9	-59.616
1039.9	-59.372
1040	-59.28
1040	-59.555
1040	-59.143
1040	-59.418
1040	-59.479
1040.1	-59.036
1040.1	-59.57
1040.1	-59.357
1040.1	-59.097
1040.1	-59.631
1040.2	-59.265
1040.2	-59.296
1040.2	-59.555
1040.2	-59.097
1040.2	-59.509
1040.3	-59.418
1040.3	-59.113
1040.3	-59.555
1040.3	-59.326
1040.3	-59.265
1040.4	-59.631
1040.4	-59.204
1040.4	-59.372
1040.4	-59.402
1040.4	-59.067
1040.5	-59.525
1040.5	-59.387
1040.5	-59.128
1040.5	-59.555
1040.5	-59.189
1040.6	-59.265
1040.6	-59.448
1040.6	-59.052
1040.6	-59.494
1040.6	-59.357
1040.7	-59.113
1040.7	-59.54
1040.7	-59.204
1040.7	-59.25
1040.7	-59.464
1040.8	-58.762
1040.8	-58.09
1040.8	-56.931
1040.8	-56.473
1040.8	-56.763
1040.9	-56.122
1040.9	-56.32
1040.9	-56.03
1040.9	-55.618
1040.9	-55.878
1041	-55.328
1041	-55.527
1041	-55.298
1041	-54.977
1041	-55.145
1041.1	-54.626
1041.1	-54.871
1041.1	-54.535
1041.1	-54.489
1041.1	-54.398
1041.2	-53.986
1041.2	-54.245
1041.2	-53.696
1041.2	-53.986
1041.2	-53.665
1041.3	-53.635
1041.3	-53.513
1041.3	-53.162
1041.3	-53.299
1041.3	-52.811
1041.4	-53.131
1041.4	-52.612
1041.4	-52.872
1041.4	-52.521
1041.4	-52.582
1041.5	-52.444
1041.5	-52.246
1041.5	-52.155
1041.5	-51.849
1041.5	-52.094
1041.6	-51.514
1041.6	-51.849
1041.6	-51.331
1041.6	-51.605
1041.6	-51.239
1041.7	-51.468
1041.7	-51.071
1041.7	-51.147
1041.7	-51.056
1041.7	-50.781
1041.8	-50.888
1041.8	-51.117
1041.8	-51.62
1041.8	-51.392
1041.8	-51.651
1041.9	-51.315
1041.9	-51.712
1041.9	-51.254
1041.9	-51.605
1041.9	-51.27
1042	-51.437
1042	-51.209
1042	-51.27
1042	-51.239
1042	-51.025
1042.1	-51.209
1042.1	-50.797
1042.1	-51.178
1042.1	-50.781
1042.1	-51.132
1042.2	-50.797
1042.2	-51.01
1042.2	-50.766
1042.2	-50.705
1042.2	-50.903
1042.3	-50.491
1042.3	-50.858
1042.3	-50.339
1042.3	-50.613
1042.3	-50.339
1042.4	-50.568
1042.4	-50.43
1042.4	-50.293
1042.4	-50.446
1042.4	-50.003
1042.5	-50.446
1042.5	-50.003
1042.5	-50.278
1042.5	-50.034
1042.5	-49.805
1042.6	-49.942
1042.6	-49.622
1042.6	-49.973
1042.6	-49.637
1042.6	-49.881
1042.7	-49.545
1042.7	-49.561
1042.7	-49.637
1042.7	-49.179
1042.7	-49.667
1042.8	-49.377
1042.8	-50.537
1042.8	-51.102
1042.8	-51.315
1042.8	-51.559
1042.9	-51.285
1042.9	-51.849
1042.9	-51.453
1042.9	-51.91
1042.9	-51.926
1043	-51.788
1043	-52.109
1043	-51.819
1043	-52.307
1043	-52.109
1043.1	-52.383
1043.1	-52.399
1043.1	-52.2
1043.1	-52.551
1043.1	-52.185
1043.2	-52.734
1043.2	-52.505
1043.2	-52.582
1043.2	-52.734
1043.2	-52.383
1043.3	-52.948
1043.3	-52.612
1043.3	-52.933
1043.3	-52.963
1043.3	-52.75
1043.4	-53.085
1043.4	-52.75
1043.4	-53.238
1043.4	-53.04
1043.4	-53.146
1043.5	-53.314
1043.5	-52.948
1043.5	-53.497
1043.5	-53.116
1043.5	-53.406
1043.6	-53.406
1043.6	-53.146
1043.6	-53.543
1043.6	-53.177
1043.6	-53.665
1043.7	-53.497
1043.7	-53.467
1043.7	-53.65
1043.7	-53.284
1043.7	-53.879
1043.8	-53.497
1043.8	-53.696
1043.8	-53.665
1043.8	-53.314
1043.8	-53.787
1043.9	-53.497
1043.9	-53.802
1043.9	-53.68
1043.9	-53.558
1043.9	-53.833
1044	-53.558
1044	-54.001
1044	-53.772
1044	-53.864
1044	-53.986
1044.1	-53.604
1044.1	-54.123
1044.1	-53.833
1044.1	-54.016
1044.1	-54.031
1044.2	-53.757
1044.2	-54.184
1044.2	-53.848
1044.2	-54.23
1044.2	-54.138
1044.3	-53.97
1044.3	-54.26
1044.3	-53.864
1044.3	-54.337
1044.3	-54.199
1044.4	-54.169
1044.4	-54.413
1044.4	-54.001
1044.4	-54.504
1044.4	-54.245
1044.5	-54.367
1044.5	-54.459
1044.5	-54.138
1044.5	-54.565
1044.5	-54.199
1044.6	-54.489
1044.6	-54.459
1044.6	-54.184
1044.6	-54.596
1044.6	-54.26
1044.7	-54.672
1044.7	-54.504
1044.7	-54.398
1044.7	-54.733
1044.7	-54.291
1044.8	-54.733
1044.8	-54.459
1044.8	-54.276
1044.8	-54.535
1044.8	-54.092
1044.9	-54.52
1044.9	-54.26
1044.9	-54.413
1044.9	-54.459
1044.9	-54.108
1045	-54.565
1045	-54.138
1045	-54.367
1045	-54.443
1045	-54.214
1045.1	-54.596
1045.1	-54.23
1045.1	-54.535
1045.1	-54.428
1045.1	-54.199
1045.2	-54.565
1045.2	-54.077
1045.2	-54.474
1045.2	-54.306
1045.2	-54.169
1045.3	-54.535
1045.3	-54.23
1045.3	-54.611
1045.3	-54.443
1045.3	-54.245
1045.4	-54.642
1045.4	-54.169
1045.4	-54.55
1045.4	-54.413
1045.4	-54.306
1045.5	-54.565
1045.5	-54.245
1045.5	-54.672
1045.5	-54.459
1045.5	-54.413
1045.6	-54.657
1045.6	-54.245
1045.6	-54.688
1045.6	-54.489
1045.6	-54.474
1045.7	-54.657
1045.7	-54.26
1045.7	-54.596
1045.7	-54.276
1045.7	-54.413
1045.8	-54.214
1045.8	-52.567
1045.8	-52.048
1045.8	-51.514
1045.8	-51.422
1045.9	-51.498
1045.9	-50.903
1045.9	-51.163
1045.9	-50.705
1045.9	-50.522
1046	-50.644
1046	-50.095
1046	-50.354
1046	-49.988
1046	-49.85
1046.1	-49.973
1046.1	-49.377
1046.1	-49.591
1046.1	-49.225
1046.1	-48.965
1046.2	-49.164
1046.2	-48.645
1046.2	-48.904
1046.2	-48.599
1046.2	-48.355
1046.3	-48.538
1046.3	-47.928
1046.3	-48.203
1046.3	-47.913
1046.3	-47.607
1046.4	-47.852
1046.4	-47.287
1046.4	-47.485
1046.4	-47.363
1046.4	-46.982
1046.5	-47.211
1046.5	-46.692
1046.5	-46.829
1046.5	-46.707
1046.5	-46.265
1046.6	-46.6
1046.6	-46.173
1046.6	-46.036
1046.6	-46.021
1046.6	-45.547
1046.7	-45.853
1046.7	-45.517
1046.7	-45.288
1046.7	-45.471
1046.7	-44.861
1046.8	-45.288
1046.8	-45.502
1046.8	-45.441
1046.8	-45.914
1046.8	-45.334
1046.9	-45.517
1046.9	-45.639
1046.9	-45.074
1046.9	-45.395
1046.9	-45.151
1047	-45.029
1047	-45.151
1047	-44.632
1047	-44.952
1047	-44.754
1047.1	-44.373
1047.1	-44.693
1047.1	-44.205
1047.1	-44.235
1047.1	-44.189
1047.2	-43.671
1047.2	-43.945
1047.2	-43.488
1047.2	-43.015
1047.2	-42.984
1047.3	-42.114
1047.3	-41.794
1047.3	-41.092
1047.3	-39.993
1047.3	-39.627
1047.4	-38.452
1047.4	-37.491
1047.4	-36.804
1047.4	-35.324
1047.4	-34.637
1047.5	-33.432
1047.5	-31.998
1047.5	-31.235
1047.5	-29.633
1047.5	-28.137
1047.6	-27.054
1047.6	-25.162
1047.6	-23.956
1047.6	-22.339
1047.6	-20.508
1047.7	-19.318
1047.7	-17.441
1047.7	-15.762
1047.7	-14.404
1047.7	-12.482
1047.8	-11.612
1047.8	-11.002
1047.8	-10.193
1047.8	-9.5062
1047.8	-7.9498
1047.9	-6.6986
1047.9	-5.7678
1047.9	-4.1809
1047.9	-3.3417
1047.9	-2.3041
1048	-0.9613
1048	-0.42725
1048	0.83923
1048	1.9073
1048	2.3041
1048.1	3.5858
1048.1	4.2267
1048.1	4.8676
1048.1	6.073
1048.1	6.2103
1048.2	6.958
1048.2	7.8278
1048.2	7.9193
1048.2	8.7738
1048.2	9.4604
1048.3	9.6588
1048.3	10.513
1048.3	10.681
1048.3	11.032
1048.3	11.734
1048.4	11.658
1048.4	12.1
1048.4	12.543
1048.4	12.405
1048.4	12.924
1048.5	13.077
1048.5	13
1048.5	13.489
1048.5	13.168
1048.5	13.138
1048.6	13.504
1048.6	13.123
1048.6	13.199
1048.6	13.397
1048.6	12.955
1048.7	13.153
1048.7	13.046
1048.7	12.68
1048.7	12.909
1048.7	12.39
1048.8	12.115
1048.8	12.36
1048.8	11.81
1048.8	11.688
1048.8	11.642
1048.9	10.88
1048.9	10.788
1048.9	10.559
1048.9	9.9335
1048.9	9.9487
1049	9.3231
1049	8.7891
1049	8.7585
1049	7.9956
1049	7.6141
1049.1	7.4768
1049.1	6.5002
1049.1	6.3782
1049.1	5.9814
1049.1	5.249
1049.2	5.2643
1049.2	4.4098
1049.2	3.891
1049.2	3.6163
1049.2	2.6398
1049.3	2.5787
1049.3	1.8005
1049.3	1.2512
1049.3	1.0376
1049.3	0.091553
1049.4	-0.22888
1049.4	-0.90027
1049.4	-1.3428
1049.4	-1.77
1049.4	-2.7313
1049.5	-2.9144
1049.5	-3.8605
1049.5	-4.1656
1049.5	-4.6539
1049.5	-5.3864
1049.6	-5.6458
1049.6	-6.6681
1049.6	-6.8207
1049.6	-7.8125
1049.6	-8.1329
1049.7	-8.8196
1049.7	-9.552
1049.7	-9.7961
1049.7	-10.742
1049.7	-10.88
1049.8	-11.887
1049.8	-12.207
1049.8	-13.229
1049.8	-13.657
1049.8	-14.175
1049.9	-14.862
1049.9	-15.228
1049.9	-16.098
1049.9	-16.296
1049.9	-17.288
1050	-17.471
1050	-18.448
1050	-18.799
1050	-19.653
1050	-20.126
1050.1	-20.691
1050.1	-21.271
1050.1	-21.561
1050.1	-22.522
1050.1	-22.736
1050.2	-23.651
1050.2	-23.758
1050.2	-24.735
1050.2	-24.963
1050.2	-25.757
1050.3	-26.138
1050.3	-26.733
1050.3	-27.222
1050.3	-27.527
1050.3	-28.412
1050.4	-28.549
1050.4	-29.572
1050.4	-29.678
1050.4	-30.502
1050.4	-30.884
1050.5	-31.372
1050.5	-31.967
1050.5	-32.242
1050.5	-33.005
1050.5	-33.127
1050.6	-33.936
1050.6	-34.088
1050.6	-34.943
1050.6	-35.187
1050.6	-35.599
1050.7	-36.209
1050.7	-36.24
1050.7	-37.125
1050.7	-37.064
1050.7	-37.918
1050.8	-37.933
1050.8	-37.552
1050.8	-37.247
1050.8	-37.201
1050.8	-37.872
1050.9	-37.75
1050.9	-38.437
1050.9	-38.437
1050.9	-38.742
1050.9	-39.047
1051	-39.093
1051	-39.642
1051	-39.505
1051	-40.115
1051	-40.146
1051.1	-40.588
1051.1	-40.833
1051.1	-40.756
1051.1	-41.336
1051.1	-41.153
1051.2	-41.794
1051.2	-41.794
1051.2	-42.13
1051.2	-42.404
1051.2	-42.282
1051.3	-42.816
1051.3	-42.648
1051.3	-43.213
1051.3	-43.213
1051.3	-43.381
1051.4	-43.777
1051.4	-43.579
1051.4	-44.266
1051.4	-44.083
1051.4	-44.479
1051.5	-44.571
1051.5	-44.54
1051.5	-44.937
1051.5	-44.83
1051.5	-45.334
1051.6	-45.258
1051.6	-45.563
1051.6	-45.7
1051.6	-45.639
1051.6	-46.219
1051.7	-45.929
1051.7	-46.448
1051.7	-46.387
1051.7	-46.295
1051.7	-46.768
1051.8	-46.402
1051.8	-46.051
1051.8	-45.151
1051.8	-45.212
1051.8	-45.227
1051.9	-44.968
1051.9	-45.38
1051.9	-44.968
1051.9	-45.258
1051.9	-45.151
1052	-45.013
1052	-45.395
1052	-45.029
1052	-45.441
1052	-45.212
1052.1	-45.303
1052.1	-45.349
1052.1	-45.059
1052.1	-45.456
1052.1	-45.12
1052.2	-45.486
1052.2	-45.364
1052.2	-45.227
1052.2	-45.654
1052.2	-45.166
1052.3	-45.593
1052.3	-45.38
1052.3	-45.303
1052.3	-45.547
1052.3	-45.136
1052.4	-45.654
1052.4	-45.349
1052.4	-45.502
1052.4	-45.517
1052.4	-45.227
1052.5	-45.639
1052.5	-45.258
1052.5	-45.578
1052.5	-45.41
1052.5	-45.288
1052.6	-45.639
1052.6	-45.151
1052.6	-45.7
1052.6	-45.486
1052.6	-45.41
1052.7	-45.67
1052.7	-45.227
1052.7	-45.715
1052.7	-45.441
1052.7	-45.532
1052.8	-45.975
1052.8	-46.997
1052.8	-48.645
1052.8	-48.737
1052.8	-49.026
1052.9	-49.271
1052.9	-49.118
1052.9	-49.774
1052.9	-49.713
1052.9	-50.049
1053	-50.293
1053	-50.186
1053	-50.674
1053	-50.522
1053	-50.949
1053.1	-51.086
1053.1	-50.995
1053.1	-51.483
1053.1	-51.224
1053.1	-51.712
1053.2	-51.88
1053.2	-51.758
1053.2	-52.246
1053.2	-51.987
1053.2	-52.429
1053.3	-52.521
1053.3	-52.505
1053.3	-53.07
1053.3	-52.673
1053.3	-53.177
1053.4	-53.085
1053.4	-53.055
1053.4	-53.558
1053.4	-53.238
1053.4	-53.726
1053.5	-53.665
1053.5	-53.635
1053.5	-54.123
1053.5	-53.879
1053.5	-54.382
1053.6	-54.26
1053.6	-54.184
1053.6	-54.535
1053.6	-54.321
1053.6	-54.764
1053.7	-54.611
1053.7	-54.672
1053.7	-55.008
1053.7	-54.611
1053.7	-55.176
1053.8	-55.176
1053.8	-55.435
1053.8	-56.107
1053.8	-55.862
1053.8	-56.366
1053.9	-56.32
1053.9	-56.32
1053.9	-56.656
1053.9	-56.396
1053.9	-56.976
1054	-56.915
1054	-56.931
1054	-57.434
1054	-57.007
1054	-57.541
1054.1	-57.449
1054.1	-57.404
1054.1	-57.816
1054.1	-57.434
1054.1	-57.968
1054.2	-57.907
1054.2	-57.816
1054.2	-58.319
1054.2	-58.06
1054.2	-58.533
1054.3	-58.472
1054.3	-58.35
1054.3	-58.807
1054.3	-58.533
1054.3	-58.945
1054.4	-58.975
1054.4	-58.868
1054.4	-59.219
1054.4	-58.945
1054.4	-59.372
1054.5	-59.357
1054.5	-59.158
1054.5	-59.662
1054.5	-59.296
1054.5	-59.753
1054.6	-59.86
1054.6	-59.601
1054.6	-60.15
1054.6	-59.723
1054.6	-59.967
1054.7	-60.104
1054.7	-59.753
1054.7	-60.349
1054.7	-60.059
1054.7	-60.242
1054.8	-60.532
1054.8	-60.272
1054.8	-60.822
1054.8	-60.654
1054.8	-60.684
1054.9	-60.898
1054.9	-60.532
1054.9	-61.05
1054.9	-60.913
1054.9	-60.928
1055	-61.371
1055	-60.898
1055	-61.325
1055	-61.371
1055	-61.234
1055.1	-61.646
1055.1	-61.356
1055.1	-61.63
1055.1	-61.707
1055.1	-61.508
1055.2	-62.057
1055.2	-61.737
1055.2	-61.905
1055.2	-61.996
1055.2	-61.722
1055.3	-62.225
1055.3	-62.042
1055.3	-62.012
1055.3	-62.302
1055.3	-61.996
1055.4	-62.439
1055.4	-62.363
1055.4	-62.241
1055.4	-62.637
1055.4	-62.21
1055.5	-62.546
1055.5	-62.607
1055.5	-62.256
1055.5	-62.79
1055.5	-62.576
1055.6	-62.622
1055.6	-62.958
1055.6	-62.531
1055.6	-63.049
1055.6	-62.866
1055.7	-62.592
1055.7	-63.095
1055.7	-62.759
1055.7	-63.065
1055.7	-63.263
1055.8	-62.943
1055.8	-63.477
1055.8	-63.339
1055.8	-63.385
1055.8	-63.782
1055.9	-63.339
1055.9	-63.766
1055.9	-63.629
1055.9	-63.492
1055.9	-64.072
1056	-63.797
1056	-63.95
1056	-64.117
1056	-63.66
1056	-64.194
1056.1	-64.133
1056.1	-63.98
1056.1	-64.468
1056.1	-64.041
1056.1	-64.224
1056.2	-64.423
1056.2	-64.072
1056.2	-64.545
1056.2	-64.362
1056.2	-64.285
1056.3	-64.682
1056.3	-64.362
1056.3	-64.758
1056.3	-64.758
1056.3	-64.453
1056.4	-64.865
1056.4	-64.636
1056.4	-64.667
1056.4	-65.063
1056.4	-64.667
1056.5	-65.002
1056.5	-65.094
1056.5	-64.713
1056.5	-65.216
1056.5	-65.033
1056.6	-64.88
1056.6	-65.216
1056.6	-64.88
1056.6	-65.338
1056.6	-65.353
1056.7	-65.079
1056.7	-65.521
1056.7	-65.369
1056.7	-65.247
1056.7	-65.659
1056.8	-65.384
1056.8	-65.964
1056.8	-66.299
1056.8	-65.979
1056.8	-66.544
1056.9	-66.513
1056.9	-66.36
1056.9	-66.849
1056.9	-66.559
1056.9	-66.696
1057	-66.94
1057	-66.666
1057	-67.184
1057	-67.154
1057	-66.91
1057.1	-67.413
1057.1	-67.276
1057.1	-67.276
1057.1	-67.627
1057.1	-67.276
1057.2	-67.581
1057.2	-67.566
1057.2	-67.337
1057.2	-67.841
1057.2	-67.734
1057.3	-67.627
1057.3	-68.054
1057.3	-67.764
1057.3	-68.1
1057.3	-68.222
1057.4	-67.886
1057.4	-68.375
1057.4	-68.161
1057.4	-68.039
1057.4	-68.497
1057.5	-68.192
1057.5	-68.527
1057.5	-68.588
1057.5	-68.344
1057.5	-68.832
1057.6	-68.619
1057.6	-68.863
1057.6	-68.954
1057.6	-68.695
1057.6	-69.138
1057.7	-68.878
1057.7	-69.138
1057.7	-69.183
1057.7	-69.077
1057.7	-69.305
1057.8	-68.939
1057.8	-69.26
1057.8	-69.016
1057.8	-69.031
1057.8	-69.26
1057.9	-68.985
1057.9	-69.443
1057.9	-69.046
1057.9	-69.427
1057.9	-69.29
1058	-69.366
1058	-69.427
1058	-69.244
1058	-69.58
1058	-69.275
1058.1	-69.702
1058.1	-69.351
1058.1	-69.778
1058.1	-69.534
1058.1	-69.733
1058.2	-69.702
1058.2	-69.702
1058.2	-69.839
1058.2	-69.672
1058.2	-70.053
1058.3	-69.794
1058.3	-70.129
1058.3	-69.794
1058.3	-70.206
1058.3	-69.794
1058.4	-70.236
1058.4	-69.992
1058.4	-70.297
1058.4	-70.099
1058.4	-70.221
1058.5	-70.175
1058.5	-70.206
1058.5	-70.312
1058.5	-70.221
1058.5	-70.511
1058.6	-70.282
1058.6	-70.663
1058.6	-70.282
1058.6	-70.801
1058.6	-70.45
1058.7	-70.786
1058.7	-70.541
1058.7	-70.709
1058.7	-70.541
1058.7	-70.663
1058.8	-70.74
1058.8	-70.19
1058.8	-70.297
1058.8	-69.794
1058.8	-70.221
1058.9	-69.824
1058.9	-70.19
1058.9	-69.946
1058.9	-70.084
1058.9	-70.068
1059	-69.931
1059	-70.19
1059	-69.839
1059	-70.267
1059	-69.717
1059.1	-70.068
1059.1	-69.885
1059.1	-69.992
1059.1	-70.038
1059.1	-69.901
1059.2	-70.084
1059.2	-69.748
1059.2	-70.16
1059.2	-69.717
1059.2	-70.007
1059.3	-69.855
1059.3	-69.855
1059.3	-70.023
1059.3	-69.794
1059.3	-70.206
1059.4	-69.794
1059.4	-70.114
1059.4	-69.87
1059.4	-69.916
1059.4	-69.946
1059.5	-69.717
1059.5	-70.068
1059.5	-69.626
1059.5	-70.023
1059.5	-69.778
1059.6	-69.901
1059.6	-69.962
1059.6	-69.733
1059.6	-70.038
1059.6	-69.672
1059.7	-70.129
1059.7	-69.901
1059.7	-69.977
1059.7	-70.099
1059.7	-69.656
1059.8	-70.038
1059.8	-69.595
1059.8	-69.794
1059.8	-69.611
1059.8	-69.489
1059.9	-69.656
1059.9	-69.29
1059.9	-69.748
1059.9	-69.427
1059.9	-69.656
1060	-69.58
1060	-69.29
1060	-69.656
1060	-69.26
1060	-69.626
1060.1	-69.427
1060.1	-69.412
1060.1	-69.534
1060.1	-69.229
1060.1	-69.672
1060.2	-69.29
1060.2	-69.534
1060.2	-69.382
1060.2	-69.183
1060.2	-69.595
1060.3	-69.183
1060.3	-69.55
1060.3	-69.305
1060.3	-69.305
1060.3	-69.412
1060.4	-69.138
1060.4	-69.534
1060.4	-69.153
1060.4	-69.458
1060.4	-69.336
1060.5	-69.122
1060.5	-69.565
1060.5	-69.107
1060.5	-69.489
1060.5	-69.26
1060.6	-69.214
1060.6	-69.473
1060.6	-69.168
1060.6	-69.55
1060.6	-69.229
1060.7	-69.351
1060.7	-69.321
1060.7	-69.061
1060.7	-69.382
1060.7	-69.046
1060.8	-69.397
1060.8	-69.305
1060.8	-69.199
1060.8	-69.55
1060.8	-69.107
1060.9	-69.55
1060.9	-69.26
1060.9	-69.199
1060.9	-69.427
1060.9	-69.122
1061	-69.565
1061	-69.305
1061	-69.489
1061	-69.382
1061	-69.061
1061.1	-69.504
1061.1	-69.092
1061.1	-69.427
1061.1	-69.275
1061.1	-69.077
1061.2	-69.489
1061.2	-69.138
1061.2	-69.458
1061.2	-69.26
1061.2	-69.183
1061.3	-69.427
1061.3	-69.061
1061.3	-69.473
1061.3	-69.214
1061.3	-69.275
1061.4	-69.427
1061.4	-69.107
1061.4	-69.595
1061.4	-69.244
1061.4	-69.397
1061.5	-69.458
1061.5	-69.031
1061.5	-69.504
1061.5	-69.229
1061.5	-69.412
1061.6	-69.397
1061.6	-69.153
1061.6	-69.489
1061.6	-69.107
1061.6	-69.458
1061.7	-69.321
1061.7	-69.107
1061.7	-69.458
1061.7	-68.954
1061.7	-69.443
1061.8	-69.153
1061.8	-68.207
1061.8	-67.856
1061.8	-67.169
1061.8	-67.413
1061.9	-67.078
1061.9	-66.925
1061.9	-67.032
1061.9	-66.513
1061.9	-66.803
1062	-66.498
1062	-66.406
1062	-66.544
1062	-66.086
1062	-66.391
1062.1	-66.01
1062.1	-65.903
1062.1	-66.01
1062.1	-65.567
1062.1	-65.918
1062.2	-65.552
1062.2	-65.414
1062.2	-65.582
1062.2	-65.079
1062.2	-65.43
1062.3	-65.186
1062.3	-65.048
1062.3	-65.063
1062.3	-64.713
1062.3	-65.033
1062.4	-64.606
1062.4	-64.59
1062.4	-64.667
1062.4	-64.148
1062.4	-64.59
1062.5	-64.24
1062.5	-64.224
1062.5	-64.331
1062.5	-63.904
1062.5	-64.224
1062.6	-63.904
1062.6	-63.889
1062.6	-63.95
1062.6	-63.461
1062.6	-63.889
1062.7	-63.522
1062.7	-63.507
1062.7	-63.69
1062.7	-63.141
1062.7	-63.492
1062.8	-62.958
1062.8	-62.042
1062.8	-61.554
1062.8	-60.806
1062.8	-61.05
1062.9	-60.654
1062.9	-60.226
1062.9	-60.471
1062.9	-59.906
1062.9	-60.059
1063	-59.86
1063	-59.479
1063	-59.631
1063	-59.128
1063	-59.311
1063.1	-59.067
1063.1	-58.578
1063.1	-58.884
1063.1	-58.35
1063.1	-58.411
1063.2	-58.304
1063.2	-57.816
1063.2	-58.136
1063.2	-57.693
1063.2	-57.709
1063.3	-57.663
1063.3	-57.205
1063.3	-57.434
1063.3	-56.961
1063.3	-56.824
1063.4	-56.946
1063.4	-56.412
1063.4	-56.686
1063.4	-56.335
1063.4	-56.091
1063.5	-56.244
1063.5	-55.756
1063.5	-55.923
1063.5	-55.74
1063.5	-55.328
1063.6	-55.618
1063.6	-55.145
1063.6	-55.252
1063.6	-55.222
1063.6	-54.642
1063.7	-55.069
1063.7	-54.581
1063.7	-54.367
1063.7	-54.596
1063.7	-54.001
1063.8	-54.703
1063.8	-55.893
1063.8	-56.702
1063.8	-57.434
1063.8	-57.114
1063.9	-57.343
1063.9	-57.602
1063.9	-57.343
1063.9	-57.816
1063.9	-57.724
1064	-57.739
1064	-58.105
1064	-57.724
1064	-58.182
1064	-58.151
1064.1	-57.922
1064.1	-58.395
1064.1	-58.105
1064.1	-58.304
1064.1	-58.472
1064.2	-58.044
1064.2	-58.624
1064.2	-58.517
1064.2	-58.304
1064.2	-58.762
1064.3	-58.456
1064.3	-58.701
1064.3	-58.853
1064.3	-58.517
1064.3	-58.945
1064.4	-58.716
1064.4	-58.624
1064.4	-59.067
1064.4	-58.746
1064.4	-59.052
1064.5	-59.067
1064.5	-58.792
1064.5	-59.25
1064.5	-59.067
1064.5	-59.052
1064.6	-59.402
1064.6	-59.052
1064.6	-59.357
1064.6	-59.265
1064.6	-59.036
1064.7	-59.479
1064.7	-59.265
1064.7	-59.204
1064.7	-59.586
1064.7	-59.219
1064.8	-59.616
1064.8	-59.86
1064.8	-59.799
1064.8	-60.318
1064.8	-60.15
1064.9	-60.165
1064.9	-60.562
1064.9	-60.15
1064.9	-60.486
1064.9	-60.547
1065	-60.226
1065	-60.684
1065	-60.532
1065	-60.41
1065	-60.867
1065.1	-60.638
1065.1	-60.791
1065.1	-61.02
1065.1	-60.715
1065.1	-61.066
1065.2	-61.005
1065.2	-60.822
1065.2	-61.172
1065.2	-60.928
1065.2	-61.127
1065.3	-61.31
1065.3	-60.959
1065.3	-61.401
1065.3	-61.325
1065.3	-61.081
1065.4	-61.615
1065.4	-61.401
1065.4	-61.34
1065.4	-61.707
1065.4	-61.386
1065.5	-61.63
1065.5	-61.783
1065.5	-61.447
1065.5	-61.874
1065.5	-61.707
1065.6	-61.554
1065.6	-62.073
1065.6	-61.768
1065.6	-61.844
1065.6	-62.149
1065.7	-61.584
1065.7	-62.012
1065.7	-62.088
1065.7	-61.92
1065.7	-62.21
1065.8	-62.088
1065.8	-62.103
1065.8	-62.454
1065.8	-62.164
1065.8	-62.637
1065.9	-62.485
1065.9	-62.332
1065.9	-62.683
1065.9	-62.332
1065.9	-62.714
1066	-62.653
1066	-62.546
1066	-62.866
1066	-62.424
1066	-62.958
1066.1	-62.729
1066.1	-62.836
1066.1	-63.004
1066.1	-62.668
1066.1	-63.171
1066.2	-62.775
1066.2	-63.232
1066.2	-63.08
1066.2	-63.202
1066.2	-63.171
1066.3	-63.065
1066.3	-63.385
1066.3	-63.065
1066.3	-63.477
1066.3	-63.156
1066.4	-63.507
1066.4	-63.324
1066.4	-63.477
1066.4	-63.446
1066.4	-63.37
1066.5	-63.507
1066.5	-63.263
1066.5	-63.66
1066.5	-63.416
1066.5	-63.797
1066.6	-63.446
1066.6	-63.858
1066.6	-63.477
1066.6	-63.873
1066.6	-63.675
1066.7	-63.858
1066.7	-63.782
1066.7	-63.843
1066.7	-63.797
1066.7	-63.858
1066.8	-64.087
1066.8	-63.965
1066.8	-64.316
1066.8	-63.965
1066.8	-64.423
1066.9	-64.011
1066.9	-64.529
1066.9	-64.178
1066.9	-64.499
1066.9	-64.255
1067	-64.514
1067	-64.438
1067	-64.514
1067	-64.545
1067	-64.331
1067.1	-64.651
1067.1	-64.362
1067.1	-64.835
1067.1	-64.514
1067.1	-64.957
1067.2	-64.667
1067.2	-64.941
1067.2	-64.819
1067.2	-64.926
1067.2	-64.987
1067.3	-64.728
1067.3	-65.17
1067.3	-64.697
1067.3	-65.186
1067.3	-64.896
1067.4	-65.262
1067.4	-65.079
1067.4	-65.216
1067.4	-65.186
1067.4	-65.002
1067.5	-65.414
1067.5	-65.002
1067.5	-65.46
1067.5	-65.186
1067.5	-65.491
1067.6	-65.414
1067.6	-65.353
1067.6	-65.613
1067.6	-65.277
1067.6	-65.674
1067.7	-65.308
1067.7	-65.72
1067.7	-65.521
1067.7	-65.475
1067.7	-65.689
1067.8	-65.491
1067.8	-66.254
1067.8	-66.162
1067.8	-66.666
1067.8	-66.513
1067.9	-66.711
1067.9	-66.818
1067.9	-66.635
1067.9	-67.123
1067.9	-66.772
1068	-67.215
1068	-67.108
1068	-67.139
1068	-67.291
1068	-67.032
1068.1	-67.505
1068.1	-67.184
1068.1	-67.627
1068.1	-67.49
1068.1	-67.581
1068.2	-67.825
1068.2	-67.49
1068.2	-68.024
1068.2	-67.734
1068.2	-68.13
1068.3	-68.054
1068.3	-67.947
1068.3	-68.253
1068.3	-67.886
1068.3	-68.375
1068.4	-68.146
1068.4	-68.39
1068.4	-68.451
1068.4	-68.283
1068.4	-68.71
1068.5	-68.329
1068.5	-68.787
1068.5	-68.68
1068.5	-68.665
1068.5	-68.924
1068.6	-68.619
1068.6	-69.031
1068.6	-68.832
1068.6	-69.153
1068.6	-69.107
1068.7	-68.909
1068.7	-69.351
1068.7	-68.909
1068.7	-69.382
1068.7	-69.29
1068.8	-69.275
1068.8	-69.504
1068.8	-69.122
1068.8	-69.55
1068.8	-69.275
1068.9	-69.473
1068.9	-69.55
1068.9	-69.305
1068.9	-69.733
1068.9	-69.366
1069	-69.824
1069	-69.656
1069	-69.656
1069	-70.007
1069	-69.534
1069.1	-70.129
1069.1	-69.839
1069.1	-69.901
1069.1	-70.145
1069.1	-69.839
1069.2	-70.19
1069.2	-69.977
1069.2	-70.267
1069.2	-70.236
1069.2	-70.114
1069.3	-70.541
1069.3	-70.084
1069.3	-70.496
1069.3	-70.358
1069.3	-70.251
1069.4	-70.694
1069.4	-70.358
1069.4	-70.724
1069.4	-70.526
1069.4	-70.694
1069.5	-70.847
1069.5	-70.541
1069.5	-70.999
1069.5	-70.679
1069.5	-70.969
1069.6	-70.999
1069.6	-70.786
1069.6	-71.121
1069.6	-70.724
1069.6	-71.091
1069.7	-71.091
1069.7	-70.908
1069.7	-71.365
1069.7	-70.923
1069.7	-71.335
1069.8	-71.136
1069.8	-70.786
1069.8	-70.755
1069.8	-70.374
1069.8	-70.755
1069.9	-70.465
1069.9	-70.511
1069.9	-70.709
1069.9	-70.328
1069.9	-70.74
1070	-70.389
1070	-70.511
1070	-70.557
1070	-70.282
1070	-70.724
1070.1	-70.343
1070.1	-70.541
1070.1	-70.526
1070.1	-70.206
1070.1	-70.663
1070.2	-70.312
1070.2	-70.587
1070.2	-70.465
1070.2	-70.251
1070.2	-70.694
1070.3	-70.267
1070.3	-70.633
1070.3	-70.541
1070.3	-70.236
1070.3	-70.663
1070.4	-70.19
1070.4	-70.526
1070.4	-70.48
1070.4	-70.267
1070.4	-70.557
1070.5	-70.251
1070.5	-70.618
1070.5	-70.435
1070.5	-70.358
1070.5	-70.602
1070.6	-70.175
1070.6	-70.633
1070.6	-70.404
1070.6	-70.328
1070.6	-70.663
1070.7	-70.236
1070.7	-70.633
1070.7	-70.526
1070.7	-70.343
1070.7	-70.694
1070.8	-70.297
1070.8	-70.526
1070.8	-70.145
1070.8	-70.099
1070.8	-70.358
1070.9	-69.87
1070.9	-70.297
1070.9	-70.038
1070.9	-69.901
1070.9	-70.282
1071	-69.824
1071	-70.206
1071	-70.099
1071	-69.87
1071	-70.206
1071.1	-69.763
1071.1	-70.19
1071.1	-70.023
1071.1	-69.794
1071.1	-70.099
1071.2	-69.733
1071.2	-69.992
1071.2	-69.962
1071.2	-69.717
1071.2	-70.023
1071.3	-69.611
1071.3	-69.962
1071.3	-69.977
1071.3	-69.733
1071.3	-70.053
1071.4	-69.702
1071.4	-69.901
1071.4	-69.916
1071.4	-69.611
1071.4	-70.099
1071.5	-69.717
1071.5	-69.901
1071.5	-69.946
1071.5	-69.58
1071.5	-70.175
1071.6	-69.839
1071.6	-69.778
1071.6	-69.992
1071.6	-69.489
1071.6	-69.931
1071.7	-69.794
1071.7	-69.733
1071.7	-69.977
1071.7	-69.489
1071.7	-69.901
1071.8	-69.702
1071.8	-69.58
1071.8	-69.992
1071.8	-69.58
1071.8	-69.855
1071.9	-69.839
1071.9	-69.458
1071.9	-69.946
1071.9	-69.656
1071.9	-69.611
1072	-69.778
1072	-69.366
1072	-69.839
1072	-69.687
1072	-69.534
1072.1	-69.885
1072.1	-69.427
1072.1	-69.794
1072.1	-69.733
1072.1	-69.489
1072.2	-69.916
1072.2	-69.611
1072.2	-69.717
1072.2	-69.763
1072.2	-69.534
1072.3	-69.901
1072.3	-69.626
1072.3	-69.58
1072.3	-69.855
1072.3	-69.443
1072.4	-69.839
1072.4	-69.763
1072.4	-69.458
1072.4	-69.916
1072.4	-69.565
1072.5	-69.687
1072.5	-69.839
1072.5	-69.443
1072.5	-69.87
1072.5	-69.611
1072.6	-69.565
1072.6	-69.885
1072.6	-69.473
1072.6	-69.839
1072.6	-69.717
1072.7	-69.351
1072.7	-69.763
1072.7	-69.534
1072.7	-69.519
1072.7	-69.763
1072.8	-69.153
1072.8	-68.558
1072.8	-67.627
1072.8	-67.2
1072.8	-67.52
1072.9	-66.91
1072.9	-66.925
1072.9	-66.91
1072.9	-66.284
1072.9	-66.696
1073	-66.376
1073	-65.964
1073	-66.33
1073	-65.826
1073	-65.842
1073.1	-65.887
1073.1	-65.384
1073.1	-65.765
1073.1	-65.46
1073.1	-65.17
1073.2	-65.414
1073.2	-64.957
1073.2	-65.033
1073.2	-64.941
1073.2	-64.468
1073.3	-64.804
1073.3	-64.499
1073.3	-64.224
1073.3	-64.575
1073.3	-64.148
1073.4	-64.209
1073.4	-64.24
1073.4	-63.721
1073.4	-64.102
1073.4	-63.843
1073.5	-63.416
1073.5	-63.828
1073.5	-63.354
1073.5	-63.217
1073.5	-63.446
1073.6	-62.943
1073.6	-63.217
1073.6	-63.065
1073.6	-62.653
1073.6	-63.019
1073.7	-62.653
1073.7	-62.485
1073.7	-62.836
1073.7	-62.393
1073.7	-62.393
1073.8	-62.256
1073.8	-61.34
1073.8	-61.31
1073.8	-60.852
1073.8	-60.532
1073.9	-60.806
1073.9	-60.226
1073.9	-60.257
1073.9	-60.303
1073.9	-59.723
1074	-60.028
1074	-59.738
1074	-59.28
1074	-59.677
1074	-59.128
1074.1	-59.158
1074.1	-59.189
1074.1	-58.655
1074.1	-58.899
1074.1	-58.64
1074.2	-58.319
1074.2	-58.533
1074.2	-57.999
1074.2	-58.212
1074.2	-58.014
1074.3	-57.693
1074.3	-57.983
1074.3	-57.404
1074.3	-57.617
1074.3	-57.404
1074.4	-57.068
1074.4	-57.343
1074.4	-56.87
1074.4	-57.022
1074.4	-56.747
1074.5	-56.625
1074.5	-56.641
1074.5	-56.244
1074.5	-56.61
1074.5	-56.015
1074.6	-56.244
1074.6	-55.862
1074.6	-55.817
1074.6	-55.786
1074.6	-55.45
1074.7	-55.649
1074.7	-55.13
1074.7	-55.405
1074.7	-54.993
1074.7	-55.252
1074.8	-55.313
1074.8	-56.671
1074.8	-57.678
1074.8	-57.77
1074.8	-58.151
1074.9	-57.983
1074.9	-58.38
1074.9	-58.136
1074.9	-58.548
1074.9	-58.182
1075	-58.685
1075	-58.487
1075	-58.792
1075	-58.685
1075	-58.914
1075.1	-58.899
1075.1	-58.975
1075.1	-59.189
1075.1	-58.945
1075.1	-59.296
1075.2	-58.975
1075.2	-59.372
1075.2	-59.052
1075.2	-59.509
1075.2	-59.158
1075.3	-59.601
1075.3	-59.357
1075.3	-59.662
1075.3	-59.631
1075.3	-59.738
1075.4	-59.799
1075.4	-59.708
1075.4	-59.937
1075.4	-59.692
1075.4	-60.104
1075.5	-59.708
1075.5	-60.211
1075.5	-59.875
1075.5	-60.15
1075.5	-59.998
1075.6	-60.135
1075.6	-60.15
1075.6	-59.967
1075.6	-60.364
1075.6	-59.998
1075.7	-60.532
1075.7	-60.211
1075.7	-60.562
1075.7	-60.333
1075.7	-60.471
1075.8	-60.501
1075.8	-60.41
1075.8	-60.913
1075.8	-60.532
1075.8	-61.005
1075.9	-60.837
1075.9	-61.111
1075.9	-61.127
1075.9	-61.005
1075.9	-61.264
1076	-60.959
1076	-61.401
1076	-61.05
1076	-61.447
1076	-61.203
1076.1	-61.279
1076.1	-61.539
1076.1	-61.218
1076.1	-61.768
1076.1	-61.356
1076.2	-61.752
1076.2	-61.584
1076.2	-61.6
1076.2	-61.783
1076.2	-61.523
1076.3	-61.996
1076.3	-61.615
1076.3	-61.935
1076.3	-61.737
1076.3	-61.752
1076.4	-61.935
1076.4	-61.63
1076.4	-62.103
1076.4	-61.722
1076.4	-62.119
1076.5	-61.966
1076.5	-62.027
1076.5	-62.317
1076.5	-61.966
1076.5	-62.439
1076.6	-62.073
1076.6	-62.332
1076.6	-62.21
1076.6	-62.057
1076.6	-62.439
1076.7	-62.057
1076.7	-62.485
1076.7	-62.225
1076.7	-62.439
1076.7	-62.5
1076.8	-62.241
1076.8	-62.714
1076.8	-62.378
1076.8	-62.79
1076.8	-62.653
1076.9	-62.607
1076.9	-62.958
1076.9	-62.592
1076.9	-63.065
1076.9	-62.775
1077	-62.927
1077	-62.927
1077	-62.729
1077	-63.156
1077	-62.714
1077.1	-63.156
1077.1	-63.034
1077.1	-62.988
1077.1	-63.293
1077.1	-62.912
1077.2	-63.354
1077.2	-63.065
1077.2	-63.248
1077.2	-63.217
1077.2	-63.019
1077.3	-63.507
1077.3	-63.049
1077.3	-63.339
1077.3	-63.324
1077.3	-63.202
1077.4	-63.522
1077.4	-63.141
1077.4	-63.629
1077.4	-63.461
1077.4	-63.538
1077.5	-63.736
1077.5	-63.37
1077.5	-63.812
1077.5	-63.507
1077.5	-63.644
1077.6	-63.69
1077.6	-63.538
1077.6	-63.889
1077.6	-63.461
1077.6	-63.904
1077.7	-63.751
1077.7	-63.736
1077.7	-64.117
1077.7	-63.599
1077.7	-64.041
1077.8	-63.812
1077.8	-63.95
1077.8	-64.117
1077.8	-63.721
1077.8	-64.163
1077.9	-63.889
1077.9	-64.102
1077.9	-64.178
1077.9	-63.889
1077.9	-64.27
1078	-63.904
1078	-64.209
1078	-64.163
1078	-64.056
1078	-64.453
1078.1	-64.026
1078.1	-64.438
1078.1	-64.285
1078.1	-64.255
1078.1	-64.59
1078.2	-64.117
1078.2	-64.545
1078.2	-64.285
1078.2	-64.301
1078.2	-64.514
1078.3	-64.224
1078.3	-64.682
1078.3	-64.423
1078.3	-64.468
1078.3	-64.651
1078.4	-64.316
1078.4	-64.728
1078.4	-64.423
1078.4	-64.651
1078.4	-64.621
1078.5	-64.377
1078.5	-64.911
1078.5	-64.59
1078.5	-64.88
1078.5	-64.88
1078.6	-64.606
1078.6	-64.987
1078.6	-64.636
1078.6	-64.896
1078.6	-64.804
1078.7	-64.682
1078.7	-65.033
1078.7	-64.636
1078.7	-65.048
1078.7	-64.926
1078.8	-64.667
1078.8	-65.14
1078.8	-64.789
1078.8	-65.247
1078.8	-65.14
1078.9	-65.018
1078.9	-65.399
1078.9	-64.957
1078.9	-65.414
1078.9	-65.277
1079	-65.125
1079	-65.445
1079	-65.018
1079	-65.46
1079	-65.414
1079.1	-65.323
1079.1	-65.689
1079.1	-65.292
1079.1	-65.643
1079.1	-65.399
1079.2	-65.277
1079.2	-65.689
1079.2	-65.323
1079.2	-65.75
1079.2	-65.613
1079.3	-65.506
1079.3	-65.872
1079.3	-65.475
1079.3	-65.964
1079.3	-65.75
1079.4	-65.598
1079.4	-66.025
1079.4	-65.628
1079.4	-66.071
1079.4	-65.964
1079.5	-65.765
1079.5	-66.101
1079.5	-65.689
1079.5	-66.04
1079.5	-65.979
1079.6	-65.75
1079.6	-66.132
1079.6	-65.704
1079.6	-66.086
1079.6	-66.147
1079.7	-65.918
1079.7	-66.299
1079.7	-65.933
1079.7	-66.055
1079.7	-66.223
1079.8	-66.01
1079.8	-66.711
1079.8	-66.65
1079.8	-66.803
1079.8	-66.94
1079.9	-66.711
1079.9	-67.23
1079.9	-67.078
1079.9	-67.108
1079.9	-67.368
1080	-66.986
1080	-67.49
1080	-67.429
1080	-67.261
1080	-67.596
1080.1	-67.23
1080.1	-67.657
1080.1	-67.596
1080.1	-67.474
1080.1	-67.871
1080.2	-67.551
1080.2	-67.841
1080.2	-67.902
1080.2	-67.688
1080.2	-68.069
1080.3	-67.719
1080.3	-67.902
1080.3	-68.115
1080.3	-67.749
1080.3	-68.268
1080.4	-68.1
1080.4	-67.993
1080.4	-68.329
1080.4	-67.947
1080.4	-68.481
1080.5	-68.451
1080.5	-68.237
1080.5	-68.71
1080.5	-68.298
1080.5	-68.558
1080.6	-68.619
1080.6	-68.359
1080.6	-68.832
1080.6	-68.604
1080.6	-68.527
1080.7	-68.939
1080.7	-68.665
1080.7	-69.061
1080.7	-68.863
1080.7	-68.771
1080.8	-69.199
1080.8	-69.107
1080.8	-69.656
1080.8	-69.916
1080.8	-69.504
1080.9	-70.023
1080.9	-69.809
1080.9	-69.748
1080.9	-70.19
1080.9	-69.809
1081	-70.251
1081	-70.282
1081	-70.068
1081	-70.572
1081	-70.343
1081.1	-70.48
1081.1	-70.724
1081.1	-70.328
1081.1	-70.862
1081.1	-70.816
1081.2	-70.557
1081.2	-70.999
1081.2	-70.816
1081.2	-70.969
1081.2	-71.106
1081.3	-70.892
1081.3	-71.365
1081.3	-71.198
1081.3	-71.182
1081.3	-71.579
1081.4	-71.243
1081.4	-71.564
1081.4	-71.686
1081.4	-71.32
1081.4	-71.854
1081.5	-71.671
1081.5	-71.503
1081.5	-71.976
1081.5	-71.655
1081.5	-71.884
1081.6	-72.052
1081.6	-71.793
1081.6	-72.296
1081.6	-72.25
1081.6	-72.128
1081.7	-72.525
1081.7	-72.144
1081.7	-72.388
1081.7	-72.678
1081.7	-72.067
1081.8	-72.525
1081.8	-71.96
1081.8	-71.503
1081.8	-71.899
1081.8	-71.564
1081.9	-71.64
1081.9	-71.777
1081.9	-71.365
1081.9	-71.716
1081.9	-71.594
1082	-71.381
1082	-71.793
1082	-71.472
1082	-71.442
1082	-71.747
1082.1	-71.304
1082.1	-71.716
1082.1	-71.671
1082.1	-71.304
1082.1	-71.732
1082.2	-71.503
1082.2	-71.365
1082.2	-71.777
1082.2	-71.487
1082.2	-71.686
1082.3	-71.808
1082.3	-71.381
1082.3	-71.823
1082.3	-71.701
1082.3	-71.411
1082.4	-71.899
1082.4	-71.518
1082.4	-71.564
1082.4	-71.823
1082.4	-71.396
1082.5	-71.808
1082.5	-71.686
1082.5	-71.503
1082.5	-71.823
1082.5	-71.426
1082.6	-71.793
1082.6	-71.732
1082.6	-71.609
1082.6	-71.869
1082.6	-71.426
1082.7	-71.869
1082.7	-71.655
1082.7	-71.625
1082.7	-71.854
1082.7	-71.472
1082.8	-71.884
1082.8	-71.365
1082.8	-71.442
1082.8	-71.259
1082.8	-71.167
1082.9	-71.32
1082.9	-70.969
1082.9	-71.365
1082.9	-70.923
1082.9	-71.289
1083	-71.075
1083	-71.182
1083	-71.106
1083	-70.969
1083	-71.075
1083.1	-70.801
1083.1	-71.091
1083.1	-70.618
1083.1	-71.106
1083.1	-70.74
1083.2	-71.03
1083.2	-70.786
1083.2	-70.908
1083.2	-70.816
1083.2	-70.892
1083.3	-70.938
1083.3	-70.724
1083.3	-70.953
1083.3	-70.587
1083.3	-70.923
1083.4	-70.633
1083.4	-70.984
1083.4	-70.572
1083.4	-71.014
1083.4	-70.602
1083.5	-70.938
1083.5	-70.755
1083.5	-70.847
1083.5	-70.77
1083.5	-70.74
1083.6	-70.618
1083.6	-70.496
1083.6	-70.755
1083.6	-70.435
1083.6	-70.755
1083.7	-70.404
1083.7	-70.847
1083.7	-70.48
1083.7	-70.877
1083.7	-70.587
1083.8	-70.724
1083.8	-70.251
1083.8	-69.855
1083.8	-69.931
1083.8	-69.595
1083.9	-69.885
1083.9	-69.443
1083.9	-69.748
1083.9	-69.366
1083.9	-69.641
1084	-69.473
1084	-69.427
1084	-69.489
1084	-69.107
1084	-69.458
1084.1	-69.077
1084.1	-69.351
1084.1	-68.97
1084.1	-69.153
1084.1	-68.939
1084.2	-68.924
1084.2	-69.092
1084.2	-68.71
1084.2	-69.092
1084.2	-68.634
1084.3	-68.939
1084.3	-68.649
1084.3	-68.741
1084.3	-68.71
1084.3	-68.451
1084.4	-68.71
1084.4	-68.375
1084.4	-68.71
1084.4	-68.375
1084.4	-68.542
1084.5	-68.375
1084.5	-68.115
1084.5	-68.451
1084.5	-68.054
1084.5	-68.436
1084.6	-68.146
1084.6	-68.207
1084.6	-68.176
1084.6	-67.963
1084.6	-68.344
1084.7	-67.856
1084.7	-68.253
1084.7	-67.978
1084.7	-67.856
1084.7	-68.069
1084.8	-67.596
1084.8	-67.001
1084.8	-65.811
1084.8	-65.842
1084.8	-65.491
1084.9	-65.292
1084.9	-65.323
1084.9	-64.835
1084.9	-65.048
1084.9	-64.529
1085	-64.59
1085	-64.484
1085	-64.163
1085	-64.316
1085	-63.782
1085.1	-64.026
1085.1	-63.751
1085.1	-63.705
1085.1	-63.599
1085.1	-63.156
1085.2	-63.416
1085.2	-62.851
1085.2	-63.08
1085.2	-62.866
1085.2	-62.5
1085.3	-62.775
1085.3	-62.256
1085.3	-62.454
1085.3	-62.134
1085.3	-62.057
1085.4	-62.042
1085.4	-61.569
1085.4	-61.905
1085.4	-61.371
1085.4	-61.615
1085.5	-61.493
1085.5	-61.081
1085.5	-61.295
1085.5	-60.761
1085.5	-61.035
1085.6	-60.745
1085.6	-60.577
1085.6	-60.699
1085.6	-60.226
1085.6	-60.562
1085.7	-60.211
1085.7	-60.287
1085.7	-60.12
1085.7	-59.708
1085.7	-59.998
1085.8	-59.54
1085.8	-60.379
1085.8	-60.562
1085.8	-60.41
1085.8	-60.73
1085.9	-60.257
1085.9	-60.623
1085.9	-60.486
1085.9	-60.471
1085.9	-60.516
1086	-60.089
1086	-60.501
1086	-60.089
1086	-60.349
1086	-60.272
1086.1	-59.952
1086.1	-60.287
1086.1	-59.784
1086.1	-60.104
1086.1	-59.998
1086.2	-59.83
1086.2	-60.104
1086.2	-59.631
1086.2	-59.982
1086.2	-59.753
1086.3	-59.662
1086.3	-59.83
1086.3	-59.387
1086.3	-59.708
1086.3	-59.387
1086.4	-59.479
1086.4	-59.647
1086.4	-59.113
1086.4	-59.586
1086.4	-59.28
1086.5	-59.326
1086.5	-59.402
1086.5	-59.128
1086.5	-59.464
1086.5	-59.143
1086.6	-59.311
1086.6	-59.143
1086.6	-58.914
1086.6	-59.25
1086.6	-58.731
1086.7	-59.052
1086.7	-58.838
1086.7	-58.609
1086.7	-58.929
1086.7	-58.487
1086.8	-59.082
1086.8	-59.601
1086.8	-60.028
1086.8	-60.486
1086.8	-60.104
1086.9	-60.608
1086.9	-60.501
1086.9	-60.455
1086.9	-60.791
1086.9	-60.41
1087	-60.898
1087	-60.654
1087	-60.684
1087	-60.989
1087	-60.623
1087.1	-61.203
1087.1	-61.035
1087.1	-61.081
1087.1	-61.279
1087.1	-60.944
1087.2	-61.386
1087.2	-61.203
1087.2	-61.279
1087.2	-61.447
1087.2	-61.157
1087.3	-61.554
1087.3	-61.356
1087.3	-61.6
1087.3	-61.691
1087.3	-61.371
1087.4	-61.813
1087.4	-61.417
1087.4	-61.63
1087.4	-61.844
1087.4	-61.432
1087.5	-61.935
1087.5	-61.646
1087.5	-61.752
1087.5	-61.874
1087.5	-61.569
1087.6	-62.088
1087.6	-61.722
1087.6	-61.859
1087.6	-62.012
1087.6	-61.691
1087.7	-62.18
1087.7	-61.935
1087.7	-62.057
1087.7	-62.225
1087.7	-61.859
1087.8	-62.332
1087.8	-62.088
1087.8	-62.088
1087.8	-62.271
1087.8	-61.935
1087.9	-62.332
1087.9	-62.164
1087.9	-62.119
1087.9	-62.363
1087.9	-62.057
1088	-62.454
1088	-62.286
1088	-62.271
1088	-62.561
1088	-62.103
1088.1	-62.515
1088.1	-62.363
1088.1	-62.149
1088.1	-62.561
1088.1	-62.225
1088.2	-62.561
1088.2	-62.5
1088.2	-62.225
1088.2	-62.668
1088.2	-62.317
1088.3	-62.561
1088.3	-62.561
1088.3	-62.271
1088.3	-62.805
1088.3	-62.485
1088.4	-62.576
1088.4	-62.82
1088.4	-62.347
1088.4	-62.775
1088.4	-62.561
1088.5	-62.546
1088.5	-62.79
1088.5	-62.408
1088.5	-62.866
1088.5	-62.714
1088.6	-62.531
1088.6	-62.988
1088.6	-62.561
1088.6	-62.881
1088.6	-62.851
1088.7	-62.485
1088.7	-63.034
1088.7	-62.668
1088.7	-62.653
1088.7	-62.912
1088.8	-62.408
1088.8	-62.195
1088.8	-61.493
1088.8	-61.218
1088.8	-61.462
1088.9	-60.944
1088.9	-61.203
1088.9	-61.05
1088.9	-60.776
1088.9	-61.02
1089	-60.638
1089	-60.745
1089	-60.776
1089	-60.349
1089	-60.745
1089.1	-60.44
1089.1	-60.272
1089.1	-60.501
1089.1	-59.998
1089.1	-60.226
1089.2	-60.165
1089.2	-59.799
1089.2	-60.196
1089.2	-59.891
1089.2	-59.83
1089.3	-59.982
1089.3	-59.57
1089.3	-59.937
1089.3	-59.738
1089.3	-59.464
1089.4	-59.784
1089.4	-59.326
1089.4	-59.494
1089.4	-59.525
1089.4	-59.082
1089.5	-59.525
1089.5	-59.174
1089.5	-58.96
1089.5	-59.311
1089.5	-58.853
1089.6	-59.128
1089.6	-59.143
1089.6	-58.731
1089.6	-59.113
1089.6	-58.792
1089.7	-58.594
1089.7	-58.884
1089.7	-58.35
1089.7	-58.762
1089.7	-58.563
1089.8	-58.014
1089.8	-57.953
1089.8	-57.068
1089.8	-56.778
1089.8	-56.976
1089.9	-56.351
1089.9	-56.488
1089.9	-56.412
1089.9	-55.862
1089.9	-56.198
1090	-55.878
1090	-55.664
1090	-55.969
1090	-55.466
1090	-55.511
1090.1	-55.374
1090.1	-54.825
1090.1	-55.191
1090.1	-54.962
1090.1	-54.672
1090.2	-54.932
1090.2	-54.413
1090.2	-54.489
1090.2	-54.504
1090.2	-54.016
1090.3	-54.337
1090.3	-54.016
1090.3	-53.635
1090.3	-54.077
1090.3	-53.665
1090.4	-53.589
1090.4	-53.741
1090.4	-53.146
1090.4	-53.391
1090.4	-53.253
1090.5	-52.78
1090.5	-53.192
1090.5	-52.826
1090.5	-52.49
1090.5	-52.856
1090.6	-52.399
1090.6	-52.551
1090.6	-52.582
1090.6	-51.971
1090.6	-52.246
1090.7	-52.078
1090.7	-51.666
1090.7	-52.017
1090.7	-51.544
1090.7	-51.59
1090.8	-51.941
1090.8	-52.475
1090.8	-53.665
1090.8	-53.635
1090.8	-53.482
1090.9	-53.879
1090.9	-53.452
1090.9	-53.848
1090.9	-53.848
1090.9	-53.696
1091	-54.169
1091	-53.741
1091	-54.077
1091	-53.986
1091	-53.925
1091.1	-54.245
1091.1	-53.879
1091.1	-54.398
1091.1	-54.123
1091.1	-54.199
1091.2	-54.413
1091.2	-54.169
1091.2	-54.459
1091.2	-54.077
1091.2	-54.428
1091.3	-54.184
1091.3	-54.367
1091.3	-54.367
1091.3	-54.123
1091.3	-54.504
1091.4	-54.108
1091.4	-54.581
1091.4	-54.245
1091.4	-54.52
1091.4	-54.199
1091.5	-54.428
1091.5	-54.337
1091.5	-54.398
1091.5	-54.504
1091.5	-54.276
1091.6	-54.642
1091.6	-54.26
1091.6	-54.611
1091.6	-54.367
1091.6	-54.672
1091.7	-54.276
1091.7	-54.626
1091.7	-54.428
1091.7	-54.535
1091.7	-54.565
1091.8	-54.703
1091.8	-54.962
1091.8	-55.084
1091.8	-55.374
1091.8	-55.145
1091.9	-55.557
1091.9	-55.267
1091.9	-55.649
1091.9	-55.298
1091.9	-55.725
1092	-55.45
1092	-55.801
1092	-55.664
1092	-55.756
1092	-55.847
1092.1	-55.695
1092.1	-56.015
1092.1	-55.695
1092.1	-56.122
1092.1	-55.695
1092.2	-56.168
1092.2	-55.771
1092.2	-56.152
1092.2	-56.076
1092.2	-56.107
1092.3	-56.335
1092.3	-56.122
1092.3	-56.427
1092.3	-56.152
1092.3	-56.519
1092.4	-56.168
1092.4	-56.534
1092.4	-56.396
1092.4	-56.427
1092.4	-56.625
1092.5	-56.366
1092.5	-56.778
1092.5	-56.427
1092.5	-56.854
1092.5	-56.503
1092.6	-56.702
1092.6	-56.671
1092.6	-56.595
1092.6	-56.9
1092.6	-56.641
1092.7	-57.022
1092.7	-56.717
1092.7	-57.053
1092.7	-56.9
1092.7	-56.885
1092.8	-56.946
1092.8	-56.564
1092.8	-56.961
1092.8	-56.595
1092.8	-56.976
1092.9	-56.824
1092.9	-56.824
1092.9	-56.87
1092.9	-56.625
1092.9	-56.992
1093	-56.702
1093	-57.037
1093	-56.778
1093	-56.9
1093	-57.053
1093.1	-56.732
1093.1	-57.129
1093.1	-56.717
1093.1	-57.022
1093.1	-56.854
1093.2	-56.854
1093.2	-57.144
1093.2	-56.793
1093.2	-57.19
1093.2	-56.824
1093.3	-57.053
1093.3	-57.022
1093.3	-56.885
1093.3	-57.175
1093.3	-56.793
1093.4	-57.175
1093.4	-56.976
1093.4	-57.159
1093.4	-57.205
1093.4	-56.915
1093.5	-57.236
1093.5	-56.839
1093.5	-57.312
1093.5	-57.144
1093.5	-57.129
1093.6	-57.343
1093.6	-56.946
1093.6	-57.373
1093.6	-57.037
1093.6	-57.266
1093.7	-57.312
1093.7	-56.976
1093.7	-57.358
1093.7	-56.885
1093.7	-57.343
1093.8	-57.037
1093.8	-56.076
1093.8	-55.405
1093.8	-54.764
1093.8	-55.069
1093.9	-54.657
1093.9	-54.81
1093.9	-54.672
1093.9	-54.26
1093.9	-54.581
1094	-54.016
1094	-54.321
1094	-54.092
1094	-53.864
1094	-54.108
1094.1	-53.513
1094.1	-53.864
1094.1	-53.543
1094.1	-53.513
1094.1	-53.513
1094.2	-53.009
1094.2	-53.314
1094.2	-52.841
1094.2	-53.07
1094.2	-52.872
1094.3	-52.551
1094.3	-52.872
1094.3	-52.261
1094.3	-52.567
1094.3	-52.368
1094.4	-52.2
1094.4	-52.353
1094.4	-51.819
1094.4	-52.216
1094.4	-51.849
1094.5	-51.91
1094.5	-51.956
1094.5	-51.437
1094.5	-51.819
1094.5	-51.392
1094.6	-51.483
1094.6	-51.437
1094.6	-51.01
1094.6	-51.27
1094.6	-50.873
1094.7	-51.041
1094.7	-50.949
1094.7	-50.674
1094.7	-50.888
1094.7	-50.491
1094.8	-50.751
1094.8	-50.4
1094.8	-50.11
1094.8	-50.293
1094.8	-49.744
1094.9	-50.049
1094.9	-49.805
1094.9	-49.53
1094.9	-49.744
1094.9	-49.271
1095	-49.576
1095	-49.225
1095	-49.088
1095	-49.225
1095	-48.752
1095.1	-49.24
1095.1	-48.798
1095.1	-48.691
1095.1	-48.904
1095.1	-48.264
1095.2	-48.691
1095.2	-48.401
1095.2	-48.294
1095.2	-48.37
1095.2	-47.897
1095.3	-48.203
1095.3	-47.867
1095.3	-47.852
1095.3	-47.943
1095.3	-47.424
1095.4	-47.745
1095.4	-47.424
1095.4	-47.333
1095.4	-47.47
1095.4	-47.043
1095.5	-47.302
1095.5	-46.921
1095.5	-46.906
1095.5	-47.104
1095.5	-46.6
1095.6	-46.997
1095.6	-46.738
1095.6	-46.478
1095.6	-46.692
1095.6	-46.173
1095.7	-46.509
1095.7	-46.234
1095.7	-45.929
1095.7	-46.204
1095.7	-45.792
1095.8	-46.356
1095.8	-47.195
1095.8	-47.867
1095.8	-48.462
1095.8	-47.989
1095.9	-48.355
1095.9	-48.401
1095.9	-48.172
1095.9	-48.66
1095.9	-48.309
1096	-48.584
1096	-48.706
1096	-48.309
1096	-48.843
1096	-48.599
1096.1	-48.63
1096.1	-48.782
1096.1	-48.447
1096.1	-48.859
1096.1	-48.706
1096.2	-48.645
1096.2	-48.904
1096.2	-48.477
1096.2	-48.813
1096.2	-48.645
1096.3	-48.523
1096.3	-48.981
1096.3	-48.569
1096.3	-48.859
1096.3	-48.813
1096.4	-48.416
1096.4	-48.828
1096.4	-48.462
1096.4	-48.569
1096.4	-48.645
1096.5	-48.279
1096.5	-48.645
1096.5	-48.294
1096.5	-48.126
1096.5	-48.141
1096.6	-47.47
1096.6	-47.546
1096.6	-46.921
1096.6	-46.219
1096.6	-46.082
1096.7	-45.074
1096.7	-44.754
1096.7	-44.174
1096.7	-43.06
1096.7	-42.801
1096.8	-41.656
1096.8	-40.909
1096.8	-40.344
1096.8	-39.093
1096.8	-38.696
1096.9	-37.567
1096.9	-36.545
1096.9	-35.934
1096.9	-34.485
1096.9	-33.798
1097	-32.684
1097	-31.219
1097	-30.441
1097	-28.992
1097	-27.756
1097.1	-26.733
1097.1	-25.101
1097.1	-24.124
1097.1	-22.644
1097.1	-21.118
1097.2	-20.157
1097.2	-18.478
1097.2	-17.319
1097.2	-16.098
1097.2	-14.389
1097.3	-13.565
1097.3	-12.161
1097.3	-10.88
1097.3	-9.9792
1097.3	-8.4229
1097.4	-7.6294
1097.4	-6.5155
1097.4	-5.1575
1097.4	-4.5776
1097.4	-3.2043
1097.5	-2.3346
1097.5	-1.6174
1097.5	-0.36621
1097.5	0.030518
1097.5	0.91553
1097.6	1.9836
1097.6	2.3956
1097.6	3.4332
1097.6	4.0588
1097.6	4.5624
1097.7	5.5237
1097.7	5.661
1097.7	6.3782
1097.7	7.0343
1097.7	7.2784
1097.8	8.0109
1097.8	8.4991
1097.8	8.9111
1097.8	9.7809
1097.8	9.7351
1097.9	10.223
1097.9	10.773
1097.9	10.681
1097.9	11.2
1097.9	11.459
1098	11.459
1098	11.993
1098	11.795
1098	12.054
1098	12.436
1098.1	12.1
1098.1	12.421
1098.1	12.421
1098.1	12.115
1098.1	12.588
1098.2	12.268
1098.2	12.177
1098.2	12.39
1098.2	11.826
1098.2	11.963
1098.3	12.054
1098.3	11.444
1098.3	11.597
1098.3	11.215
1098.3	10.757
1098.4	10.986
1098.4	10.361
1098.4	10.208
1098.4	10.223
1098.4	9.4147
1098.5	9.2926
1098.5	9.1248
1098.5	8.3771
1098.5	8.3466
1098.5	7.9346
1098.6	7.2479
1098.6	7.2784
1098.6	6.5308
1098.6	6.1646
1098.6	6.134
1098.7	5.2643
1098.7	4.9438
1098.7	4.7302
1098.7	3.952
1098.7	3.7537
1098.8	3.5706
1098.8	3.7994
1098.8	4.5776
1098.8	4.0894
1098.8	3.6469
1098.9	3.7994
1098.9	3.0212
1098.9	2.7161
1098.9	2.7161
1098.9	1.9684
1099	1.8005
1099	1.5717
1099	0.71716
1099	0.62561
1099	0.19836
1099.1	-0.42725
1099.1	-0.36621
1099.1	-1.1139
1099.1	-1.5106
1099.1	-1.6479
1099.2	-2.4567
1099.2	-2.6093
1099.2	-3.0212
1099.2	-3.7231
1099.2	-3.7537
1099.3	-4.6387
1099.3	-4.837
1099.3	-5.1117
1099.3	-5.8289
1099.3	-5.8136
1099.4	-6.6986
1099.4	-6.9733
1099.4	-7.2174
1099.4	-7.9803
1099.4	-8.0109
1099.5	-8.8348
1099.5	-9.079
1099.5	-9.613
1099.5	-10.056
1099.5	-10.254
1099.6	-11.047
1099.6	-11.047
1099.6	-11.948
1099.6	-12.131
1099.6	-12.634
1099.7	-13.138
1099.7	-13.306
1099.7	-14.053
1099.7	-14.13
1099.7	-14.984
1099.8	-15.198
1099.8	-16.159
1099.8	-16.739
1099.8	-17.334
1099.8	-17.838
1099.9	-18.005
1099.9	-18.784
1099.9	-18.799
1099.9	-19.638
1099.9	-19.775
1100	-20.584
1100	-20.782
1100	-21.469
1100	-21.79
1100	-22.217
1100.1	-22.781
1100.1	-22.995
1100.1	-23.666
1100.1	-23.682
1100.1	-24.521
1100.2	-24.475
1100.2	-25.33
1100.2	-25.436
1100.2	-26.093
1100.2	-26.337
1100.3	-26.749
1100.3	-27.1
1100.3	-27.359
1100.3	-27.878
1100.3	-27.939
1100.4	-28.671
1100.4	-28.61
1100.4	-29.404
1100.4	-29.48
1100.4	-30.029
1100.5	-30.334
1100.5	-30.594
1100.5	-30.991
1100.5	-31.158
1100.5	-31.708
1100.6	-31.631
1100.6	-32.379
1100.6	-32.349
1100.6	-32.959
1100.6	-33.157
1100.7	-33.371
1100.7	-33.875
1100.7	-33.829
1100.7	-34.47
1100.7	-34.454
1100.8	-35.37
1100.8	-36.346
1100.8	-37.491
1100.8	-38.01
1100.8	-38.223
1100.9	-38.971
1100.9	-39.017
1100.9	-39.78
1100.9	-39.902
1100.9	-40.405
1101	-40.665
1101	-40.863
1101	-41.519
1101	-41.443
1101	-42.221
1101.1	-42.236
1101.1	-42.786
1101.1	-43.076
1101.1	-43.274
1101.1	-43.839
1101.2	-43.762
1101.2	-44.479
1101.2	-44.449
1101.2	-45.059
1101.2	-45.227
1101.3	-45.288
1101.3	-45.944
1101.3	-45.731
1101.3	-46.417
1101.3	-46.402
1101.4	-46.722
1101.4	-47.089
1101.4	-47.089
1101.4	-47.775
1101.4	-47.653
1101.5	-48.264
1101.5	-48.294
1101.5	-48.447
1101.5	-48.874
1101.5	-48.721
1101.6	-49.362
1101.6	-49.271
1101.6	-49.728
1101.6	-49.911
1101.6	-49.896
1101.7	-50.415
1101.7	-50.232
1101.7	-50.797
1101.7	-50.72
1101.7	-51.025
1101.8	-51.361
1101.8	-51.086
1101.8	-51.712
1101.8	-51.529
1101.8	-51.941
1101.9	-52.048
1101.9	-51.987
1101.9	-52.414
1101.9	-52.292
1101.9	-52.765
1102	-52.673
1102	-52.963
1102	-53.192
1102	-53.055
1102	-53.65
1102.1	-53.375
1102.1	-53.772
1102.1	-53.833
1102.1	-53.741
1102.1	-54.199
1102.2	-53.955
1102.2	-54.504
1102.2	-54.398
1102.2	-54.55
1102.2	-54.84
1102.3	-54.642
1102.3	-55.206
1102.3	-55.038
1102.3	-55.359
1102.3	-55.405
1102.4	-55.252
1102.4	-55.786
1102.4	-55.435
1102.4	-55.923
1102.4	-55.847
1102.5	-55.847
1102.5	-56.183
1102.5	-55.939
1102.5	-56.458
1102.5	-56.305
1102.6	-56.549
1102.6	-56.61
1102.6	-56.396
1102.6	-57.007
1102.6	-56.671
1102.7	-57.205
1102.7	-57.236
1102.7	-57.007
1102.7	-57.358
1102.7	-57.022
1102.8	-57.541
1102.8	-57.297
1102.8	-57.22
1102.8	-57.373
1102.8	-57.144
1102.9	-57.678
1102.9	-57.434
1102.9	-57.724
1102.9	-57.755
1102.9	-57.495
1103	-57.968
1103	-57.571
1103	-58.014
1103	-57.968
1103	-57.846
1103.1	-58.304
1103.1	-57.968
1103.1	-58.411
1103.1	-58.212
1103.1	-58.228
1103.2	-58.411
1103.2	-58.151
1103.2	-58.64
1103.2	-58.456
1103.2	-58.578
1103.3	-58.762
1103.3	-58.395
1103.3	-58.914
1103.3	-58.701
1103.3	-58.853
1103.4	-58.853
1103.4	-58.701
1103.4	-59.113
1103.4	-58.823
1103.4	-59.219
1103.5	-59.158
1103.5	-58.96
1103.5	-59.341
1103.5	-59.006
1103.5	-59.418
1103.6	-59.311
1103.6	-59.25
1103.6	-59.586
1103.6	-59.143
1103.6	-59.708
1103.7	-59.525
1103.7	-59.494
1103.7	-59.845
1103.7	-59.372
1103.7	-59.814
1103.8	-59.357
1103.8	-58.228
1103.8	-57.434
1103.8	-56.747
1103.8	-57.068
1103.9	-56.564
1103.9	-56.534
1103.9	-56.519
1103.9	-56.046
1103.9	-56.381
1104	-55.939
1104	-55.954
1104	-55.954
1104	-55.527
1104	-55.771
1104.1	-55.344
1104.1	-55.374
1104.1	-55.222
1104.1	-54.855
1104.1	-55.176
1104.2	-54.81
1104.2	-54.916
1104.2	-54.81
1104.2	-54.443
1104.2	-54.764
1104.3	-54.337
1104.3	-54.474
1104.3	-54.443
1104.3	-53.879
1104.3	-54.26
1104.4	-53.879
1104.4	-53.94
1104.4	-54.016
1104.4	-53.528
1104.4	-53.757
1104.5	-53.421
1104.5	-53.528
1104.5	-53.482
1104.5	-53.085
1104.5	-53.482
1104.6	-53.04
1104.6	-53.101
1104.6	-53.192
1104.6	-52.643
1104.6	-52.979
1104.7	-52.643
1104.7	-52.521
1104.7	-52.719
1104.7	-52.277
1104.7	-52.597
1104.8	-52.383
1104.8	-52.658
1104.8	-53.131
1104.8	-52.795
1104.8	-53.223
1104.9	-53.055
1104.9	-52.872
1104.9	-53.131
1104.9	-52.75
1104.9	-53.131
1105	-53.009
1105	-52.689
1105	-53.131
1105	-52.719
1105	-52.933
1105.1	-52.994
1105.1	-52.643
1105.1	-53.101
1105.1	-52.719
1105.1	-52.689
1105.2	-52.963
1105.2	-52.49
1105.2	-52.841
1105.2	-52.612
1105.2	-52.399
1105.3	-52.658
1105.3	-52.307
1105.3	-52.689
1105.3	-52.658
1105.3	-52.383
1105.4	-52.643
1105.4	-52.307
1105.4	-52.444
1105.4	-52.49
1105.4	-52.124
1105.5	-52.49
1105.5	-52.216
1105.5	-52.124
1105.5	-52.49
1105.5	-52.078
1105.6	-52.46
1105.6	-52.322
1105.6	-51.91
1105.6	-52.414
1105.6	-52.017
1105.7	-52.109
1105.7	-52.231
1105.7	-51.849
1105.7	-52.322
1105.7	-52.032
1105.8	-52.231
1105.8	-53.543
1105.8	-54.031
1105.8	-54.443
1105.8	-54.565
1105.9	-54.459
1105.9	-55.008
1105.9	-54.855
1105.9	-54.932
1105.9	-55.313
1106	-54.993
1106	-55.573
1106	-55.573
1106	-55.313
1106	-55.847
1106.1	-55.557
1106.1	-55.74
1106.1	-56.061
1106.1	-55.786
1106.1	-56.305
1106.2	-56.244
1106.2	-56.061
1106.2	-56.625
1106.2	-56.396
1106.2	-56.641
1106.3	-56.778
1106.3	-56.412
1106.3	-56.946
1106.3	-56.961
1106.3	-56.839
1106.4	-57.327
1106.4	-56.992
1106.4	-57.159
1106.4	-57.404
1106.4	-57.068
1106.5	-57.556
1106.5	-57.465
1106.5	-57.343
1106.5	-57.8
1106.5	-57.571
1106.6	-57.785
1106.6	-58.029
1106.6	-57.724
1106.6	-58.151
1106.6	-58.09
1106.7	-57.907
1106.7	-58.411
1106.7	-58.121
1106.7	-58.09
1106.7	-58.456
1106.8	-57.999
1106.8	-58.456
1106.8	-58.35
1106.8	-58.06
1106.8	-58.578
1106.9	-58.334
1106.9	-58.273
1106.9	-58.685
1106.9	-58.35
1106.9	-58.655
1107	-58.701
1107	-58.365
1107	-58.823
1107	-58.67
1107	-58.456
1107.1	-58.899
1107.1	-58.563
1107.1	-58.67
1107.1	-58.884
1107.1	-58.578
1107.2	-58.914
1107.2	-58.929
1107.2	-58.716
1107.2	-59.158
1107.2	-58.945
1107.3	-58.975
1107.3	-59.265
1107.3	-58.853
1107.3	-59.341
1107.3	-59.235
1107.4	-58.99
1107.4	-59.525
1107.4	-59.189
1107.4	-59.265
1107.4	-59.555
1107.5	-59.113
1107.5	-59.525
1107.5	-59.418
1107.5	-59.174
1107.5	-59.616
1107.6	-59.235
1107.6	-59.631
1107.6	-59.601
1107.6	-59.357
1107.6	-59.86
1107.7	-59.387
1107.7	-59.708
1107.7	-59.692
1107.7	-59.494
1107.7	-59.891
1107.8	-59.494
1107.8	-59.998
1107.8	-59.906
1107.8	-60.028
1107.8	-60.12
1107.9	-59.937
1107.9	-60.318
1107.9	-59.967
1107.9	-60.379
1107.9	-60.211
1108	-60.455
1108	-60.471
1108	-60.349
1108	-60.593
1108	-60.242
1108.1	-60.669
1108.1	-60.272
1108.1	-60.699
1108.1	-60.501
1108.1	-60.745
1108.2	-60.623
1108.2	-60.73
1108.2	-60.745
1108.2	-60.654
1108.2	-60.928
1108.3	-60.562
1108.3	-60.928
1108.3	-60.577
1108.3	-61.035
1108.3	-60.715
1108.4	-61.066
1108.4	-60.745
1108.4	-61.142
1108.4	-60.913
1108.4	-61.111
1108.5	-61.081
1108.5	-61.127
1108.5	-61.249
1108.5	-61.111
1108.5	-61.386
1108.6	-61.142
1108.6	-61.493
1108.6	-61.127
1108.6	-61.493
1108.6	-61.096
1108.7	-61.539
1108.7	-61.188
1108.7	-61.523
1108.7	-61.356
1108.7	-61.447
1108.8	-61.279
1108.8	-60.242
1108.8	-59.753
1108.8	-59.189
1108.8	-59.525
1108.9	-58.914
1108.9	-59.25
1108.9	-58.823
1108.9	-58.96
1108.9	-58.701
1109	-58.594
1109	-58.517
1109	-58.136
1109	-58.411
1109	-57.968
1109.1	-58.258
1109.1	-57.846
1109.1	-58.182
1109.1	-57.877
1109.1	-57.816
1109.2	-57.861
1109.2	-57.419
1109.2	-57.678
1109.2	-57.144
1109.2	-57.48
1109.3	-57.19
1109.3	-57.297
1109.3	-57.175
1109.3	-56.87
1109.3	-57.098
1109.4	-56.656
1109.4	-57.053
1109.4	-56.686
1109.4	-56.87
1109.4	-56.641
1109.5	-56.442
1109.5	-56.686
1109.5	-56.213
1109.5	-56.534
1109.5	-56.091
1109.6	-56.244
1109.6	-56.107
1109.6	-55.923
1109.6	-56.168
1109.6	-55.74
1109.7	-56.046
1109.7	-55.664
1109.7	-55.847
1109.7	-55.679
1109.7	-55.542
1109.8	-55.557
1109.8	-54.474
1109.8	-54.367
1109.8	-53.833
1109.8	-53.848
1109.9	-53.665
1109.9	-53.253
1109.9	-53.513
1109.9	-52.933
1109.9	-53.238
1110	-52.887
1110	-52.75
1110	-52.78
1110	-52.277
1110	-52.597
1110.1	-52.124
1110.1	-52.216
1110.1	-51.956
1110.1	-51.712
1110.1	-51.804
1110.2	-51.346
1110.2	-51.758
1110.2	-51.331
1110.2	-51.27
1110.2	-51.224
1110.3	-50.797
1110.3	-51.102
1110.3	-50.629
1110.3	-50.797
1110.3	-50.537
1110.4	-50.217
1110.4	-50.476
1110.4	-49.973
1110.4	-50.278
1110.4	-50.003
1110.5	-49.728
1110.5	-49.805
1110.5	-49.408
1110.5	-49.698
1110.5	-49.347
1110.6	-49.469
1110.6	-49.347
1110.6	-48.935
1110.6	-49.332
1110.6	-48.813
1110.7	-48.965
1110.7	-48.737
1110.7	-48.401
1110.7	-48.599
1110.7	-48.218
1110.8	-48.874
1110.8	-50.018
1110.8	-50.949
1110.8	-51.559
1110.8	-51.163
1110.9	-51.773
1110.9	-51.788
1110.9	-51.804
1110.9	-52.032
1110.9	-51.758
1111	-52.322
1111	-52.155
1111	-52.338
1111	-52.444
1111	-52.124
1111.1	-52.643
1111.1	-52.505
1111.1	-52.795
1111.1	-52.887
1111.1	-52.643
1111.2	-53.116
1111.2	-52.734
1111.2	-53.131
1111.2	-53.146
1111.2	-52.979
1111.3	-53.467
1111.3	-53.131
1111.3	-53.482
1111.3	-53.421
1111.3	-53.284
1111.4	-53.711
1111.4	-53.284
1111.4	-53.741
1111.4	-53.604
1111.4	-53.436
1111.5	-53.925
1111.5	-53.497
1111.5	-53.94
1111.5	-53.925
1111.5	-53.802
1111.6	-54.153
1111.6	-53.848
1111.6	-54.23
1111.6	-54.062
1111.6	-54.077
1111.7	-54.367
1111.7	-54.047
1111.7	-54.535
1111.7	-54.321
1111.7	-54.291
1111.8	-54.672
1111.8	-54.428
1111.8	-55.069
1111.8	-54.886
1111.8	-54.901
1111.9	-55.176
1111.9	-54.825
1111.9	-55.344
1111.9	-55.191
1111.9	-55.222
1112	-55.542
1112	-55.191
1112	-55.74
1112	-55.435
1112	-55.542
1112.1	-55.862
1112.1	-55.435
1112.1	-55.923
1112.1	-55.71
1112.1	-55.74
1112.2	-56.046
1112.2	-55.786
1112.2	-56.274
1112.2	-56.03
1112.2	-56.046
1112.3	-56.198
1112.3	-55.893
1112.3	-56.412
1112.3	-56.198
1112.3	-56.29
1112.4	-56.534
1112.4	-56.183
1112.4	-56.656
1112.4	-56.473
1112.4	-56.549
1112.5	-56.747
1112.5	-56.396
1112.5	-56.854
1112.5	-56.702
1112.5	-56.732
1112.6	-57.083
1112.6	-56.671
1112.6	-57.144
1112.6	-56.946
1112.6	-56.854
1112.7	-57.19
1112.7	-56.778
1112.7	-57.236
1112.7	-57.022
1112.7	-57.007
1112.8	-57.388
1112.8	-57.068
1112.8	-57.617
1112.8	-57.449
1112.8	-57.312
1112.9	-57.648
1112.9	-57.297
1112.9	-57.77
1112.9	-57.709
1112.9	-57.556
1113	-57.999
1113	-57.602
1113	-57.922
1113	-57.892
1113	-57.739
1113.1	-58.121
1113.1	-57.77
1113.1	-58.06
1113.1	-58.166
1113.1	-57.861
1113.2	-58.411
1113.2	-58.09
1113.2	-58.258
1113.2	-58.304
1113.2	-57.953
1113.3	-58.487
1113.3	-58.334
1113.3	-58.411
1113.3	-58.64
1113.3	-58.258
1113.4	-58.823
1113.4	-58.533
1113.4	-58.472
1113.4	-58.823
1113.4	-58.334
1113.5	-58.792
1113.5	-58.746
1113.5	-58.563
1113.5	-59.006
1113.5	-58.67
1113.6	-58.945
1113.6	-58.96
1113.6	-58.731
1113.6	-59.174
1113.6	-58.929
1113.7	-59.067
1113.7	-59.235
1113.7	-58.838
1113.7	-59.433
1113.7	-59.113
1113.8	-59.036
1113.8	-59.418
1113.8	-59.021
1113.8	-59.464
1113.8	-59.509
1113.9	-59.311
1113.9	-59.723
1113.9	-59.341
1113.9	-59.54
1113.9	-59.708
1114	-59.433
1114	-59.86
1114	-59.647
1114	-59.525
1114	-59.83
1114.1	-59.509
1114.1	-59.967
1114.1	-59.937
1114.1	-59.723
1114.1	-60.104
1114.2	-59.753
1114.2	-59.982
1114.2	-60.165
1114.2	-59.83
1114.2	-60.333
1114.3	-60.089
1114.3	-59.937
1114.3	-60.364
1114.3	-60.043
1114.3	-60.333
1114.4	-60.333
1114.4	-60.12
1114.4	-60.501
1114.4	-60.272
1114.4	-60.41
1114.5	-60.562
1114.5	-60.196
1114.5	-60.593
1114.5	-60.471
1114.5	-60.318
1114.6	-60.837
1114.6	-60.516
1114.6	-60.562
1114.6	-60.883
1114.6	-60.425
1114.7	-60.898
1114.7	-60.745
1114.7	-60.547
1114.7	-60.913
1114.7	-60.654
1114.8	-60.928
1114.8	-61.447
1114.8	-61.371
1114.8	-61.92
1114.8	-61.829
1114.9	-61.63
1114.9	-62.012
1114.9	-61.813
1114.9	-61.92
1114.9	-62.286
1115	-61.905
1115	-62.424
1115	-62.378
1115	-62.18
1115	-62.698
1115.1	-62.485
1115.1	-62.592
1115.1	-62.866
1115.1	-62.408
1115.1	-62.927
1115.2	-62.866
1115.2	-62.576
1115.2	-63.156
1115.2	-62.958
1115.2	-62.897
1115.3	-63.293
1115.3	-62.988
1115.3	-63.324
1115.3	-63.446
1115.3	-63.171
1115.4	-63.629
1115.4	-63.492
1115.4	-63.461
1115.4	-63.934
1115.4	-63.614
1115.5	-63.828
1115.5	-64.011
1115.5	-63.629
1115.5	-64.133
1115.5	-64.026
1115.6	-63.69
1115.6	-64.24
1115.6	-63.995
1115.6	-64.011
1115.6	-64.407
1115.7	-64.072
1115.7	-64.438
1115.7	-64.56
1115.7	-64.148
1115.7	-64.728
1115.8	-64.621
1115.8	-64.621
1115.8	-65.094
1115.8	-64.743
1115.8	-65.186
1115.9	-65.14
1115.9	-65.018
1115.9	-65.521
1115.9	-65.125
1115.9	-65.384
1116	-65.46
1116	-65.292
1116	-65.735
1116	-65.338
1116	-65.75
1116.1	-65.689
1116.1	-65.613
1116.1	-66.025
1116.1	-65.72
1116.1	-66.162
1116.2	-65.857
1116.2	-66.101
1116.2	-66.055
1116.2	-66.101
1116.2	-66.345
1116.3	-66.101
1116.3	-66.498
1116.3	-66.116
1116.3	-66.605
1116.3	-66.452
1116.4	-66.727
1116.4	-66.65
1116.4	-66.635
1116.4	-66.757
1116.4	-66.574
1116.5	-66.971
1116.5	-66.62
1116.5	-67.093
1116.5	-66.681
1116.5	-67.184
1116.6	-66.91
1116.6	-67.307
1116.6	-67.169
1116.6	-67.352
1116.6	-67.291
1116.7	-67.276
1116.7	-67.413
1116.7	-67.291
1116.7	-67.49
1116.7	-67.276
1116.8	-67.642
1116.8	-66.895
1116.8	-67.078
1116.8	-66.589
1116.8	-67.047
1116.9	-66.711
1116.9	-67.017
1116.9	-66.727
1116.9	-66.971
1116.9	-66.788
1117	-66.879
1117	-66.895
1117	-66.727
1117	-66.925
1117	-66.666
1117.1	-66.971
1117.1	-66.544
1117.1	-66.986
1117.1	-66.605
1117.1	-66.986
1117.2	-66.772
1117.2	-66.925
1117.2	-66.864
1117.2	-66.772
1117.2	-67.032
1117.3	-66.681
1117.3	-67.123
1117.3	-66.696
1117.3	-67.108
1117.3	-66.818
1117.4	-67.001
1117.4	-66.94
1117.4	-66.849
1117.4	-67.047
1117.4	-66.727
1117.5	-67.139
1117.5	-66.696
1117.5	-67.215
1117.5	-66.956
1117.5	-67.093
1117.6	-67.093
1117.6	-66.818
1117.6	-67.123
1117.6	-66.788
1117.6	-67.123
1117.7	-66.864
1117.7	-67.2
1117.7	-67.017
1117.7	-66.94
1117.7	-67.2
1117.8	-66.803
1117.8	-67.093
1117.8	-66.528
1117.8	-66.818
1117.8	-66.605
1117.9	-66.544
1117.9	-66.681
1117.9	-66.376
1117.9	-66.772
1117.9	-66.376
1118	-66.681
1118	-66.483
1118	-66.437
1118	-66.635
1118	-66.254
1118.1	-66.666
1118.1	-66.36
1118.1	-66.605
1118.1	-66.483
1118.1	-66.376
1118.2	-66.62
1118.2	-66.193
1118.2	-66.65
1118.2	-66.269
1118.2	-66.498
1118.3	-66.528
1118.3	-66.254
1118.3	-66.589
1118.3	-66.177
1118.3	-66.513
1118.4	-66.315
1118.4	-66.483
1118.4	-66.528
1118.4	-66.086
1118.4	-66.528
1118.5	-66.132
1118.5	-66.452
1118.5	-66.299
1118.5	-66.177
1118.5	-66.483
1118.6	-66.132
1118.6	-66.559
1118.6	-66.223
1118.6	-66.422
1118.6	-66.452
1118.7	-66.071
1118.7	-66.498
1118.7	-66.101
1118.7	-66.36
1118.7	-66.238
1118.8	-66.132
1118.8	-66.345
1118.8	-65.887
1118.8	-66.33
1118.8	-66.01
1118.9	-66.132
1118.9	-66.177
1118.9	-65.948
1118.9	-66.36
1118.9	-65.994
1119	-66.345
1119	-66.132
1119	-65.964
1119	-66.315
1119	-65.872
1119.1	-66.299
1119.1	-66.116
1119.1	-66.055
1119.1	-66.162
1119.1	-65.872
1119.2	-66.345
1119.2	-65.933
1119.2	-66.132
1119.2	-66.01
1119.2	-65.796
1119.3	-66.193
1119.3	-65.826
1119.3	-66.162
1119.3	-65.918
1119.3	-65.842
1119.4	-66.132
1119.4	-65.75
1119.4	-66.208
1119.4	-65.903
1119.4	-65.964
1119.5	-66.132
1119.5	-65.796
1119.5	-66.223
1119.5	-65.948
1119.5	-66.147
1119.6	-66.071
1119.6	-65.704
1119.6	-66.101
1119.6	-65.75
1119.6	-66.04
1119.7	-65.948
1119.7	-65.781
1119.7	-66.116
1119.7	-65.704
1119.7	-66.162
1119.8	-65.643
1119.8	-64.575
1119.8	-63.889
1119.8	-63.171
1119.8	-63.553
1119.9	-63.171
1119.9	-63.034
1119.9	-63.004
1119.9	-62.5
1119.9	-62.836
1120	-62.347
1120	-62.408
1120	-62.332
1120	-61.905
1120	-62.18
1120.1	-61.691
1120.1	-61.829
1120.1	-61.63
1120.1	-61.249
1120.1	-61.523
1120.2	-60.974
1120.2	-61.188
1120.2	-60.989
1120.2	-60.73
1120.2	-60.944
1120.3	-60.455
1120.3	-60.73
1120.3	-60.455
1120.3	-60.196
1120.3	-60.364
1120.4	-59.83
1120.4	-60.181
1120.4	-59.937
1120.4	-59.723
1120.4	-59.982
1120.5	-59.479
1120.5	-59.723
1120.5	-59.326
1120.5	-59.189
1120.5	-59.357
1120.6	-58.899
1120.6	-59.25
1120.6	-58.899
1120.6	-58.792
1120.6	-58.945
1120.7	-58.472
1120.7	-58.838
1120.7	-58.456
1120.7	-58.304
1120.7	-58.411
1120.8	-57.953
1120.8	-58.09
1120.8	-57.571
1120.8	-57.449
1120.8	-57.48
1120.9	-56.9
1120.9	-57.175
1120.9	-56.808
1120.9	-56.808
1120.9	-56.808
1121	-56.351
1121	-56.61
1121	-56.259
1121	-56.198
1121	-56.29
1121.1	-55.771
1121.1	-56.076
1121.1	-55.679
1121.1	-55.603
1121.1	-55.725
1121.2	-55.222
1121.2	-55.573
1121.2	-55.222
1121.2	-55.038
1121.2	-55.267
1121.3	-54.703
1121.3	-54.993
1121.3	-54.672
1121.3	-54.413
1121.3	-54.626
1121.4	-54.092
1121.4	-54.474
1121.4	-54.184
1121.4	-53.97
1121.4	-54.184
1121.5	-53.635
1121.5	-53.986
1121.5	-53.833
1121.5	-53.406
1121.5	-53.711
1121.6	-53.268
1121.6	-53.391
1121.6	-53.391
1121.6	-52.979
1121.6	-53.238
1121.7	-52.795
1121.7	-52.887
1121.7	-52.933
1121.7	-52.673
1121.7	-52.872
1121.8	-52.734
1121.8	-53.925
1121.8	-55.145
1121.8	-54.962
1121.8	-55.511
1121.9	-55.481
1121.9	-55.42
1121.9	-55.786
1121.9	-55.435
1121.9	-55.984
1122	-55.954
1122	-55.695
1122	-56.198
1122	-55.939
1122	-56.198
1122.1	-56.412
1122.1	-56.076
1122.1	-56.519
1122.1	-56.305
1122.1	-56.198
1122.2	-56.671
1122.2	-56.351
1122.2	-56.732
1122.2	-56.656
1122.2	-56.427
1122.3	-56.992
1122.3	-56.717
1122.3	-56.9
1122.3	-57.144
1122.3	-56.686
1122.4	-57.129
1122.4	-57.007
1122.4	-56.976
1122.4	-57.358
1122.4	-56.961
1122.5	-57.281
1122.5	-57.281
1122.5	-57.068
1122.5	-57.587
1122.5	-57.373
1122.6	-57.48
1122.6	-57.693
1122.6	-57.236
1122.6	-57.709
1122.6	-57.693
1122.7	-57.434
1122.7	-57.846
1122.7	-57.571
1122.7	-57.648
1122.7	-57.922
1122.8	-57.648
1122.8	-58.166
1122.8	-58.029
1122.8	-57.892
1122.8	-58.273
1122.9	-57.968
1122.9	-58.212
1122.9	-58.289
1122.9	-57.892
1122.9	-58.487
1123	-58.319
1123	-58.197
1123	-58.655
1123	-58.289
1123	-58.502
1123.1	-58.624
1123.1	-58.289
1123.1	-58.777
1123.1	-58.548
1123.1	-58.441
1123.2	-58.838
1123.2	-58.487
1123.2	-58.868
1123.2	-58.884
1123.2	-58.578
1123.3	-58.975
1123.3	-58.777
1123.3	-58.67
1123.3	-59.082
1123.3	-58.777
1123.4	-59.036
1123.4	-59.097
1123.4	-58.792
1123.4	-59.189
1123.4	-59.036
1123.5	-58.945
1123.5	-59.372
1123.5	-58.96
1123.5	-59.204
1123.5	-59.326
1123.6	-58.929
1123.6	-59.372
1123.6	-59.235
1123.6	-58.99
1123.6	-59.372
1123.7	-59.097
1123.7	-59.235
1123.7	-59.494
1123.7	-59.097
1123.7	-59.54
1123.8	-59.464
1123.8	-59.296
1123.8	-59.753
1123.8	-59.479
1123.8	-59.464
1123.9	-59.86
1123.9	-59.357
1123.9	-59.753
1123.9	-59.769
1123.9	-59.387
1124	-59.921
1124	-59.784
1124	-59.586
1124	-60.013
1124	-59.677
1124.1	-59.937
1124.1	-59.952
1124.1	-59.692
1124.1	-60.028
1124.1	-59.83
1124.2	-59.814
1124.2	-60.089
1124.2	-59.708
1124.2	-60.181
1124.2	-59.906
1124.3	-59.83
1124.3	-60.165
1124.3	-59.799
1124.3	-60.242
1124.3	-60.028
1124.4	-59.998
1124.4	-60.211
1124.4	-59.906
1124.4	-60.394
1124.4	-60.043
1124.5	-60.242
1124.5	-60.272
1124.5	-60.104
1124.5	-60.516
1124.5	-60.089
1124.6	-60.532
1124.6	-60.226
1124.6	-60.41
1124.6	-60.349
1124.6	-60.257
1124.7	-60.486
1124.7	-60.226
1124.7	-60.562
1124.7	-60.074
1124.7	-60.608
1124.8	-60.226
1124.8	-59.998
1124.8	-59.616
1124.8	-59.479
1124.8	-59.494
1124.9	-59.326
1124.9	-59.464
1124.9	-59.082
1124.9	-59.341
1124.9	-58.884
1125	-59.311
1125	-58.96
1125	-59.265
1125	-58.975
1125	-59.174
1125.1	-58.914
1125.1	-59.021
1125.1	-58.96
1125.1	-58.899
1125.1	-58.945
1125.2	-58.624
1125.2	-58.929
1125.2	-58.624
1125.2	-58.96
1125.2	-58.533
1125.3	-58.96
1125.3	-58.441
1125.3	-58.746
1125.3	-58.472
1125.3	-58.685
1125.4	-58.487
1125.4	-58.517
1125.4	-58.502
1125.4	-58.319
1125.4	-58.624
1125.5	-58.273
1125.5	-58.594
1125.5	-58.258
1125.5	-58.517
1125.5	-58.197
1125.6	-58.441
1125.6	-58.289
1125.6	-58.319
1125.6	-58.334
1125.6	-57.983
1125.7	-58.411
1125.7	-57.968
1125.7	-58.319
1125.7	-57.953
1125.7	-58.166
1125.8	-57.663
1125.8	-56.442
1125.8	-55.496
1125.8	-54.84
1125.8	-55.008
1125.9	-54.367
1125.9	-54.642
1125.9	-54.169
1125.9	-54.138
1125.9	-53.909
1126	-53.497
1126	-53.497
1126	-53.055
1126	-53.299
1126	-52.811
1126.1	-52.872
1126.1	-52.551
1126.1	-52.261
1126.1	-52.383
1126.1	-51.91
1126.2	-52.094
1126.2	-51.575
1126.2	-51.788
1126.2	-51.392
1126.2	-51.27
1126.3	-51.331
1126.3	-50.812
1126.3	-51.025
1126.3	-50.43
1126.3	-50.598
1126.4	-50.4
1126.4	-50.095
1126.4	-50.186
1126.4	-49.667
1126.4	-49.881
1126.5	-49.545
1126.5	-49.667
1126.5	-49.438
1126.5	-49.118
1126.5	-49.255
1126.6	-48.66
1126.6	-49.042
1126.6	-48.645
1126.6	-48.553
1126.6	-48.584
1126.7	-48.065
1126.7	-48.309
1126.7	-47.852
1126.7	-47.928
1126.7	-47.76
1126.8	-47.729
1126.8	-48.935
1126.8	-49.271
1126.8	-49.881
1126.8	-49.728
1126.9	-49.759
1126.9	-49.957
1126.9	-49.622
1126.9	-50.049
1126.9	-49.85
1127	-50.079
1127	-50.11
1127	-49.835
1127	-50.201
1127	-49.805
1127.1	-50.156
1127.1	-50.034
1127.1	-49.866
1127.1	-50.201
1127.1	-49.759
1127.2	-50.232
1127.2	-49.973
1127.2	-49.942
1127.2	-50.171
1127.2	-49.713
1127.3	-50.186
1127.3	-49.957
1127.3	-50.034
1127.3	-50.125
1127.3	-49.82
1127.4	-50.186
1127.4	-49.835
1127.4	-50.14
1127.4	-50.034
1127.4	-49.728
1127.5	-50.201
1127.5	-49.713
1127.5	-50.095
1127.5	-50.034
1127.5	-49.789
1127.6	-50.11
1127.6	-49.652
1127.6	-50.003
1127.6	-49.82
1127.6	-49.728
1127.7	-50.079
1127.7	-49.576
1127.7	-49.973
1127.7	-49.744
1127.7	-49.728
1127.8	-50.14
1127.8	-50.385
1127.8	-51.392
1127.8	-51.285
1127.8	-51.331
1127.9	-51.651
1127.9	-51.407
1127.9	-51.971
1127.9	-51.819
1127.9	-51.971
1128	-52.155
1128	-51.926
1128	-52.414
1128	-52.109
1128	-52.429
1128.1	-52.551
1128.1	-52.216
1128.1	-52.75
1128.1	-52.49
1128.1	-52.719
1128.2	-52.795
1128.2	-52.567
1128.2	-53.009
1128.2	-52.734
1128.2	-53.085
1128.3	-53.085
1128.3	-52.887
1128.3	-53.452
1128.3	-53.131
1128.3	-53.391
1128.4	-53.497
1128.4	-53.207
1128.4	-53.665
1128.4	-53.345
1128.4	-53.711
1128.5	-53.68
1128.5	-53.528
1128.5	-53.94
1128.5	-53.619
1128.5	-53.894
1128.6	-53.925
1128.6	-53.757
1128.6	-54.214
1128.6	-53.802
1128.6	-54.214
1128.7	-54.123
1128.7	-53.986
1128.7	-54.443
1128.7	-54.016
1128.7	-54.443
1128.8	-54.398
1128.8	-54.245
1128.8	-54.626
1128.8	-54.245
1128.8	-54.657
1128.9	-54.504
1128.9	-54.26
1128.9	-54.642
1128.9	-54.291
1128.9	-54.703
1129	-54.596
1129	-54.489
1129	-54.886
1129	-54.52
1129	-54.993
1129.1	-54.901
1129.1	-54.703
1129.1	-55.145
1129.1	-54.733
1129.1	-55.145
1129.2	-55.069
1129.2	-54.871
1129.2	-55.252
1129.2	-54.901
1129.2	-55.206
1129.3	-55.191
1129.3	-55.054
1129.3	-55.466
1129.3	-55.099
1129.3	-55.466
1129.4	-55.374
1129.4	-55.252
1129.4	-55.725
1129.4	-55.252
1129.4	-55.618
1129.5	-55.557
1129.5	-55.283
1129.5	-55.817
1129.5	-55.42
1129.5	-55.618
1129.6	-55.725
1129.6	-55.466
1129.6	-55.847
1129.6	-55.511
1129.6	-55.74
1129.7	-55.847
1129.7	-55.679
1129.7	-56.137
1129.7	-55.939
1129.7	-55.923
1129.8	-56.107
1129.8	-55.878
1129.8	-56.503
1129.8	-56.305
1129.8	-56.351
1129.9	-56.595
1129.9	-56.229
1129.9	-56.763
1129.9	-56.625
1129.9	-56.534
1130	-56.9
1130	-56.58
1130	-56.931
1130	-56.824
1130	-56.686
1130.1	-57.083
1130.1	-56.747
1130.1	-57.083
1130.1	-57.083
1130.1	-56.824
1130.2	-57.251
1130.2	-56.946
1130.2	-57.236
1130.2	-57.266
1130.2	-56.961
1130.3	-57.449
1130.3	-57.159
1130.3	-57.205
1130.3	-57.434
1130.3	-57.114
1130.4	-57.587
1130.4	-57.404
1130.4	-57.236
1130.4	-57.724
1130.4	-57.388
1130.5	-57.739
1130.5	-57.755
1130.5	-57.449
1130.5	-57.922
1130.5	-57.663
1130.6	-57.816
1130.6	-58.105
1130.6	-57.648
1130.6	-58.014
1130.6	-57.846
1130.7	-57.816
1130.7	-58.136
1130.7	-57.8
1130.7	-58.182
1130.7	-58.105
1130.8	-57.968
1130.8	-58.731
1130.8	-58.533
1130.8	-58.777
1130.8	-59.036
1130.9	-58.548
1130.9	-59.082
1130.9	-59.036
1130.9	-58.853
1130.9	-59.372
1131	-59.036
1131	-59.311
1131	-59.387
1131	-59.143
1131	-59.677
1131.1	-59.418
1131.1	-59.464
1131.1	-59.799
1131.1	-59.494
1131.1	-59.86
1131.2	-59.86
1131.2	-59.647
1131.2	-60.089
1131.2	-59.86
1131.2	-59.982
1131.3	-60.211
1131.3	-59.921
1131.3	-60.333
1131.3	-60.15
1131.3	-60.043
1131.4	-60.562
1131.4	-60.318
1131.4	-60.516
1131.4	-60.73
1131.4	-60.303
1131.5	-60.791
1131.5	-60.715
1131.5	-60.547
1131.5	-60.959
1131.5	-60.699
1131.6	-60.867
1131.6	-61.066
1131.6	-60.715
1131.6	-61.188
1131.6	-61.142
1131.7	-60.928
1131.7	-61.417
1131.7	-61.188
1131.7	-61.279
1131.7	-61.6
1131.8	-61.234
1131.8	-61.752
1131.8	-61.783
1131.8	-61.661
1131.8	-62.119
1131.9	-61.92
1131.9	-61.951
1131.9	-62.164
1131.9	-61.89
1131.9	-62.378
1132	-62.439
1132	-62.256
1132	-62.759
1132	-62.515
1132	-62.515
1132.1	-62.912
1132.1	-62.592
1132.1	-62.881
1132.1	-62.927
1132.1	-62.576
1132.2	-63.095
1132.2	-63.019
1132.2	-62.851
1132.2	-63.431
1132.2	-63.156
1132.3	-63.202
1132.3	-63.492
1132.3	-63.248
1132.3	-63.538
1132.3	-63.553
1132.4	-63.293
1132.4	-63.828
1132.4	-63.583
1132.4	-63.629
1132.4	-63.995
1132.5	-63.629
1132.5	-64.087
1132.5	-64.026
1132.5	-63.934
1132.5	-64.377
1132.6	-63.995
1132.6	-64.301
1132.6	-64.255
1132.6	-64.102
1132.6	-64.56
1132.7	-64.178
1132.7	-64.667
1132.7	-64.514
1132.7	-64.468
1132.7	-64.789
1132.8	-64.407
1132.8	-64.484
1132.8	-63.843
1132.8	-64.056
1132.8	-63.919
1132.9	-63.812
1132.9	-64.194
1132.9	-63.782
1132.9	-64.178
1132.9	-63.751
1133	-64.133
1133	-63.843
1133	-64.072
1133	-63.919
1133	-63.812
1133.1	-64.056
1133.1	-63.828
1133.1	-64.255
1133.1	-63.843
1133.1	-64.27
1133.2	-63.828
1133.2	-64.194
1133.2	-63.904
1133.2	-64.148
1133.2	-64.072
1133.3	-64.117
1133.3	-64.117
1133.3	-63.934
1133.3	-64.24
1133.3	-63.95
1133.4	-64.255
1133.4	-63.98
1133.4	-64.27
1133.4	-63.919
1133.4	-64.346
1133.5	-64.041
1133.5	-64.362
1133.5	-64.117
1133.5	-64.316
1133.5	-64.194
1133.6	-64.209
1133.6	-64.27
1133.6	-64.117
1133.6	-64.392
1133.6	-64.133
1133.7	-64.545
1133.7	-64.194
1133.7	-64.682
1133.7	-64.24
1133.7	-64.545
1133.8	-64.285
1133.8	-64.255
1133.8	-64.072
1133.8	-63.965
1133.8	-64.133
1133.9	-63.889
1133.9	-64.194
1133.9	-63.858
1133.9	-64.285
1133.9	-63.95
1134	-64.148
1134	-64.026
1134	-63.934
1134	-64.056
1134	-63.766
1134.1	-64.072
1134.1	-63.766
1134.1	-64.133
1134.1	-63.812
1134.1	-64.102
1134.2	-63.995
1134.2	-63.889
1134.2	-64.117
1134.2	-63.766
1134.2	-64.133
1134.3	-63.782
1134.3	-64.117
1134.3	-63.858
1134.3	-63.934
1134.3	-63.98
1134.4	-63.766
1134.4	-64.102
1134.4	-63.721
1134.4	-64.102
1134.4	-63.904
1134.5	-64.041
1134.5	-64.011
1134.5	-63.797
1134.5	-64.209
1134.5	-63.766
1134.6	-64.27
1134.6	-63.934
1134.6	-64.041
1134.6	-64.072
1134.6	-63.736
1134.7	-64.087
1134.7	-63.66
1134.7	-64.026
1134.7	-63.95
1134.7	-64.041
1134.8	-64.117
1134.8	-63.828
1134.8	-64.194
1134.8	-63.736
1134.8	-64.163
1134.9	-63.995
1134.9	-63.812
1134.9	-64.102
1134.9	-63.736
1134.9	-64.102
1135	-63.858
1135	-64.041
1135	-63.98
1135	-63.782
1135	-64.117
1135.1	-63.69
1135.1	-64.117
1135.1	-63.965
1135.1	-63.965
1135.1	-64.178
1135.2	-63.812
1135.2	-64.178
1135.2	-63.797
1135.2	-64.072
1135.2	-63.995
1135.3	-63.812
1135.3	-64.102
1135.3	-63.736
1135.3	-64.255
1135.3	-64.026
1135.4	-64.041
1135.4	-64.163
1135.4	-63.766
1135.4	-64.194
1135.4	-63.873
1135.5	-64.102
1135.5	-64.148
1135.5	-63.828
1135.5	-64.194
1135.5	-63.843
1135.6	-64.224
1135.6	-64.041
1135.6	-63.98
1135.6	-64.133
1135.6	-63.797
1135.7	-64.301
1135.7	-63.965
1135.7	-64.194
1135.7	-64.102
1135.7	-63.782
1135.8	-64.163
1135.8	-63.202
1135.8	-63.065
1135.8	-62.82
1135.8	-62.592
1135.9	-62.79
1135.9	-62.363
1135.9	-62.744
1135.9	-62.363
1135.9	-62.332
1136	-62.393
1136	-61.905
1136	-62.408
1136	-62.027
1136	-62.164
1136.1	-62.073
1136.1	-61.737
1136.1	-62.057
1136.1	-61.63
1136.1	-61.951
1136.2	-61.798
1136.2	-61.569
1136.2	-61.737
1136.2	-61.295
1136.2	-61.722
1136.3	-61.432
1136.3	-61.325
1136.3	-61.539
1136.3	-60.989
1136.3	-61.356
1136.4	-61.081
1136.4	-61.066
1136.4	-61.203
1136.4	-60.867
1136.4	-61.172
1136.5	-60.852
1136.5	-60.974
1136.5	-60.974
1136.5	-60.547
1136.5	-60.959
1136.6	-60.532
1136.6	-60.715
1136.6	-60.669
1136.6	-60.455
1136.6	-60.761
1136.7	-60.333
1136.7	-60.608
1136.7	-60.455
1136.7	-60.15
1136.7	-60.593
1136.8	-59.784
1136.8	-59.006
1136.8	-57.892
1136.8	-57.449
1136.8	-57.587
1136.9	-56.992
1136.9	-57.205
1136.9	-56.732
1136.9	-56.534
1136.9	-56.656
1137	-55.954
1137	-56.213
1137	-55.771
1137	-55.496
1137	-55.603
1137.1	-55.054
1137.1	-55.328
1137.1	-54.916
1137.1	-54.749
1137.1	-54.703
1137.2	-54.214
1137.2	-54.504
1137.2	-54.092
1137.2	-54.031
1137.2	-53.925
1137.3	-53.482
1137.3	-53.772
1137.3	-53.299
1137.3	-53.268
1137.3	-53.253
1137.4	-52.643
1137.4	-52.948
1137.4	-52.536
1137.4	-52.46
1137.4	-52.505
1137.5	-52.063
1137.5	-52.307
1137.5	-51.773
1137.5	-51.758
1137.5	-51.804
1137.6	-51.193
1137.6	-51.544
1137.6	-51.041
1137.6	-50.98
1137.6	-51.147
1137.7	-50.598
1137.7	-50.873
1137.7	-50.568
1137.7	-50.415
1137.7	-50.323
1137.8	-50.156
1137.8	-51.666
1137.8	-52.322
1137.8	-52.399
1137.8	-52.719
1137.9	-52.429
1137.9	-52.872
1137.9	-52.75
1137.9	-52.567
1137.9	-52.979
1138	-52.612
1138	-52.902
1138	-52.872
1138	-52.765
1138	-53.146
1138.1	-52.826
1138.1	-53.055
1138.1	-53.07
1138.1	-52.719
1138.1	-53.162
1138.2	-52.841
1138.2	-52.902
1138.2	-53.177
1138.2	-52.841
1138.2	-53.299
1138.3	-53.055
1138.3	-52.887
1138.3	-53.207
1138.3	-52.811
1138.3	-53.207
1138.4	-53.162
1138.4	-52.841
1138.4	-53.329
1138.4	-52.963
1138.4	-53.162
1138.5	-53.284
1138.5	-52.917
1138.5	-53.375
1138.5	-53.116
1138.5	-52.917
1138.6	-53.375
1138.6	-52.963
1138.6	-53.329
1138.6	-53.177
1138.6	-52.872
1138.7	-53.329
1138.7	-53.07
1138.7	-53.192
1138.7	-53.268
1138.7	-52.933
1138.8	-53.421
1138.8	-53.833
1138.8	-54.199
1138.8	-54.749
1138.8	-54.367
1138.9	-54.611
1138.9	-54.642
1138.9	-54.413
1138.9	-54.932
1138.9	-54.733
1139	-54.825
1139	-55.176
1139	-54.794
1139	-55.313
1139	-55.298
1139.1	-55.13
1139.1	-55.511
1139.1	-55.252
1139.1	-55.42
1139.1	-55.618
1139.2	-55.344
1139.2	-55.786
1139.2	-55.634
1139.2	-55.496
1139.2	-55.923
1139.3	-55.649
1139.3	-56.015
1139.3	-56.03
1139.3	-55.695
1139.3	-56.244
1139.4	-56.061
1139.4	-55.969
1139.4	-56.442
1139.4	-56.061
1139.4	-56.335
1139.5	-56.32
1139.5	-56.091
1139.5	-56.534
1139.5	-56.32
1139.5	-56.305
1139.6	-56.595
1139.6	-56.335
1139.6	-56.778
1139.6	-56.732
1139.6	-56.503
1139.7	-56.9
1139.7	-56.641
1139.7	-56.625
1139.7	-56.976
1139.7	-56.671
1139.8	-57.053
1139.8	-57.022
1139.8	-56.747
1139.8	-57.236
1139.8	-56.946
1139.9	-56.946
1139.9	-57.251
1139.9	-56.778
1139.9	-57.129
1139.9	-57.159
1140	-56.9
1140	-57.388
1140	-57.159
1140	-57.114
1140	-57.495
1140.1	-57.114
1140.1	-57.526
1140.1	-57.541
1140.1	-57.22
1140.1	-57.663
1140.2	-57.388
1140.2	-57.388
1140.2	-57.755
1140.2	-57.358
1140.2	-57.632
1140.3	-57.755
1140.3	-57.281
1140.3	-57.816
1140.3	-57.739
1140.3	-57.541
1140.4	-57.983
1140.4	-57.709
1140.4	-57.77
1140.4	-58.029
1140.4	-57.617
1140.5	-57.983
1140.5	-57.938
1140.5	-57.739
1140.5	-58.166
1140.5	-57.968
1140.6	-57.922
1140.6	-58.258
1140.6	-57.77
1140.6	-58.136
1140.6	-58.121
1140.7	-57.8
1140.7	-58.273
1140.7	-58.09
1140.7	-57.968
1140.7	-58.334
1140.8	-57.953
1140.8	-58.395
1140.8	-58.441
1140.8	-58.228
1140.8	-58.762
1140.9	-58.395
1140.9	-58.64
1140.9	-58.746
1140.9	-58.395
1140.9	-58.884
1141	-58.624
1141	-58.792
1141	-58.868
1141	-58.594
1141	-59.052
1141.1	-58.64
1141.1	-58.99
1141.1	-58.868
1141.1	-58.716
1141.1	-59.113
1141.2	-58.716
1141.2	-59.082
1141.2	-58.945
1141.2	-59.128
1141.2	-59.128
1141.3	-59.006
1141.3	-59.28
1141.3	-58.914
1141.3	-59.326
1141.3	-58.975
1141.4	-59.418
1141.4	-59.204
1141.4	-59.387
1141.4	-59.433
1141.4	-59.25
1141.5	-59.509
1141.5	-59.25
1141.5	-59.616
1141.5	-59.265
1141.5	-59.708
1141.6	-59.25
1141.6	-59.692
1141.6	-59.433
1141.6	-59.723
1141.6	-59.525
1141.7	-59.692
1141.7	-59.692
1141.7	-59.616
1141.7	-59.845
1141.7	-59.662
1141.8	-60.028
1141.8	-59.769
1141.8	-60.15
1141.8	-59.845
1141.8	-60.287
1141.9	-59.937
1141.9	-60.333
1141.9	-60.165
1141.9	-60.379
1141.9	-60.257
1142	-60.471
1142	-60.486
1142	-60.394
1142	-60.562
1142	-60.303
1142.1	-60.715
1142.1	-60.333
1142.1	-60.776
1142.1	-60.394
1142.1	-60.745
1142.2	-60.562
1142.2	-60.791
1142.2	-60.745
1142.2	-60.699
1142.2	-60.944
1142.3	-60.608
1142.3	-61.035
1142.3	-60.715
1142.3	-61.127
1142.3	-60.898
1142.4	-61.096
1142.4	-60.989
1142.4	-60.989
1142.4	-61.157
1142.4	-60.944
1142.5	-61.356
1142.5	-60.959
1142.5	-61.417
1142.5	-61.142
1142.5	-61.417
1142.6	-61.401
1142.6	-61.264
1142.6	-61.523
1142.6	-61.172
1142.6	-61.615
1142.7	-61.386
1142.7	-61.676
1142.7	-61.478
1142.7	-61.508
1142.7	-61.615
1142.8	-61.523
1142.8	-62.286
1142.8	-62.271
1142.8	-62.775
1142.8	-62.622
1142.9	-62.775
1142.9	-62.912
1142.9	-62.729
1142.9	-63.11
1142.9	-62.805
1143	-63.232
1143	-63.126
1143	-63.354
1143	-63.507
1143	-63.293
1143.1	-63.705
1143.1	-63.354
1143.1	-63.843
1143.1	-63.766
1143.1	-63.766
1143.2	-63.95
1143.2	-63.66
1143.2	-64.133
1143.2	-63.965
1143.2	-64.285
1143.3	-64.224
1143.3	-64.117
1143.3	-64.438
1143.3	-64.072
1143.3	-64.575
1143.4	-64.438
1143.4	-64.651
1143.4	-64.758
1143.4	-64.621
1143.4	-64.987
1143.5	-64.651
1143.5	-65.079
1143.5	-64.911
1143.5	-64.911
1143.5	-65.125
1143.6	-64.819
1143.6	-65.353
1143.6	-65.17
1143.6	-65.399
1143.6	-65.445
1143.7	-65.277
1143.7	-65.75
1143.7	-65.323
1143.7	-65.659
1143.7	-65.598
1143.8	-65.567
1143.8	-65.704
1143.8	-65.369
1143.8	-65.781
1143.8	-65.506
1143.9	-65.704
1143.9	-65.704
1143.9	-65.414
1143.9	-65.948
1143.9	-65.582
1144	-65.918
1144	-65.933
1144	-65.735
1144	-66.162
1144	-65.826
1144.1	-66.238
1144.1	-65.979
1144.1	-66.01
1144.1	-66.254
1144.1	-65.903
1144.2	-66.422
1144.2	-66.101
1144.2	-66.36
1144.2	-66.452
1144.2	-66.147
1144.3	-66.65
1144.3	-66.269
1144.3	-66.62
1144.3	-66.513
1144.3	-66.437
1144.4	-66.788
1144.4	-66.467
1144.4	-66.91
1144.4	-66.681
1144.4	-66.818
1144.5	-66.986
1144.5	-66.559
1144.5	-67.108
1144.5	-66.818
1144.5	-66.91
1144.6	-67.032
1144.6	-66.772
1144.6	-67.184
1144.6	-66.925
1144.6	-67.154
1144.7	-67.184
1144.7	-66.971
1144.7	-67.413
1144.7	-67.047
1144.7	-67.444
1144.8	-67.307
1144.8	-66.757
1144.8	-66.772
1144.8	-66.269
1144.8	-66.635
1144.9	-66.422
1144.9	-66.345
1144.9	-66.574
1144.9	-66.132
1144.9	-66.528
1145	-66.36
1145	-66.315
1145	-66.467
1145	-66.055
1145	-66.483
1145.1	-66.147
1145.1	-66.269
1145.1	-66.345
1145.1	-65.933
1145.1	-66.513
1145.2	-66.116
1145.2	-66.284
1145.2	-66.391
1145.2	-65.994
1145.2	-66.422
1145.3	-66.025
1145.3	-66.193
1145.3	-66.208
1145.3	-65.933
1145.3	-66.284
1145.4	-65.903
1145.4	-66.208
1145.4	-66.147
1145.4	-65.964
1145.4	-66.391
1145.5	-66.01
1145.5	-66.299
1145.5	-66.238
1145.5	-65.979
1145.5	-66.376
1145.6	-65.918
1145.6	-66.223
1145.6	-66.177
1145.6	-65.933
1145.6	-66.315
1145.7	-65.979
1145.7	-66.315
1145.7	-66.193
1145.7	-66.086
1145.7	-66.284
1145.8	-65.842
1145.8	-66.208
1145.8	-66.055
1145.8	-65.826
1145.8	-66.223
1145.9	-65.689
1145.9	-66.055
1145.9	-66.025
1145.9	-65.735
1145.9	-66.147
1146	-65.765
1146	-65.979
1146	-65.994
1146	-65.811
1146	-66.162
1146.1	-65.765
1146.1	-66.071
1146.1	-65.979
1146.1	-65.735
1146.1	-66.147
1146.2	-65.811
1146.2	-66.055
1146.2	-66.025
1146.2	-65.674
1146.2	-66.086
1146.3	-65.842
1146.3	-65.948
1146.3	-65.994
1146.3	-65.567
1146.3	-66.055
1146.4	-65.811
1146.4	-65.918
1146.4	-66.04
1146.4	-65.628
1146.4	-66.025
1146.5	-65.796
1146.5	-65.72
1146.5	-65.918
1146.5	-65.552
1146.5	-66.055
1146.6	-65.72
1146.6	-65.674
1146.6	-66.086
1146.6	-65.643
1146.6	-65.964
1146.7	-65.842
1146.7	-65.567
1146.7	-66.04
1146.7	-65.582
1146.7	-65.933
1146.8	-65.826
1146.8	-64.926
1146.8	-64.941
1146.8	-64.438
1146.8	-64.423
1146.9	-64.423
1146.9	-63.95
1146.9	-64.331
1146.9	-64.148
1146.9	-64.011
1147	-64.148
1147	-63.782
1147	-64.041
1147	-63.766
1147	-63.553
1147.1	-63.889
1147.1	-63.431
1147.1	-63.629
1147.1	-63.583
1147.1	-63.126
1147.2	-63.507
1147.2	-63.171
1147.2	-63.217
1147.2	-63.339
1147.2	-62.866
1147.3	-63.202
1147.3	-62.973
1147.3	-62.866
1147.3	-63.11
1147.3	-62.637
1147.4	-62.881
1147.4	-62.744
1147.4	-62.332
1147.4	-62.851
1147.4	-62.546
1147.5	-62.592
1147.5	-62.668
1147.5	-62.088
1147.5	-62.5
1147.5	-62.302
1147.6	-62.073
1147.6	-62.454
1147.6	-62.012
1147.6	-62.21
1147.6	-62.134
1147.7	-61.844
1147.7	-62.271
1147.7	-61.89
1147.7	-61.752
1147.7	-62.073
1147.8	-61.34
1147.8	-60.776
1147.8	-59.967
1147.8	-59.357
1147.8	-59.601
1147.9	-59.143
1147.9	-58.99
1147.9	-59.097
1147.9	-58.487
1147.9	-58.792
1148	-58.456
1148	-58.06
1148	-58.395
1148	-57.846
1148	-57.816
1148.1	-57.846
1148.1	-57.266
1148.1	-57.495
1148.1	-57.266
1148.1	-56.885
1148.2	-57.144
1148.2	-56.671
1148.2	-56.686
1148.2	-56.717
1148.2	-56.183
1148.3	-56.519
1148.3	-56.168
1148.3	-55.771
1148.3	-56.107
1148.3	-55.71
1148.4	-55.679
1148.4	-55.756
1148.4	-55.13
1148.4	-55.374
1148.4	-55.191
1148.5	-54.794
1148.5	-55.069
1148.5	-54.657
1148.5	-54.565
1148.5	-54.718
1148.6	-54.199
1148.6	-54.443
1148.6	-54.337
1148.6	-53.802
1148.6	-54.153
1148.7	-53.726
1148.7	-53.513
1148.7	-53.864
1148.7	-53.345
1148.7	-53.436
1148.8	-53.757
1148.8	-54.108
1148.8	-55.267
1148.8	-55.267
1148.8	-54.962
1148.9	-55.45
1148.9	-55.145
1148.9	-55.084
1148.9	-55.45
1148.9	-55.13
1149	-55.389
1149	-55.466
1149	-55.023
1149	-55.557
1149	-55.405
1149.1	-55.267
1149.1	-55.664
1149.1	-55.359
1149.1	-55.527
1149.1	-55.664
1149.2	-55.267
1149.2	-55.71
1149.2	-55.42
1149.2	-55.389
1149.2	-55.74
1149.3	-55.267
1149.3	-55.679
1149.3	-55.527
1149.3	-55.42
1149.3	-55.664
1149.4	-55.298
1149.4	-55.771
1149.4	-55.527
1149.4	-55.527
1149.4	-55.603
1149.5	-55.267
1149.5	-55.679
1149.5	-55.298
1149.5	-55.649
1149.5	-55.374
1149.6	-55.42
1149.6	-55.481
1149.6	-55.237
1149.6	-55.664
1149.6	-55.222
1149.7	-55.588
1149.7	-55.237
1149.7	-55.496
1149.7	-55.328
1149.7	-55.45
1149.8	-55.71
1149.8	-55.939
1149.8	-56.58
1149.8	-56.351
1149.8	-56.87
1149.9	-56.58
1149.9	-56.931
1149.9	-56.717
1149.9	-57.007
1149.9	-56.839
1150	-57.159
1150	-57.159
1150	-57.175
1150	-57.266
1150	-57.114
1150.1	-57.312
1150.1	-57.114
1150.1	-57.526
1150.1	-57.175
1150.1	-57.648
1150.2	-57.312
1150.2	-57.724
1150.2	-57.434
1150.2	-57.831
1150.2	-57.556
1150.3	-57.77
1150.3	-57.602
1150.3	-57.77
1150.3	-57.907
1150.3	-57.755
1150.4	-58.151
1150.4	-57.892
1150.4	-58.182
1150.4	-57.816
1150.4	-58.243
1150.5	-57.8
1150.5	-58.228
1150.5	-57.968
1150.5	-58.212
1150.5	-58.258
1150.6	-58.182
1150.6	-58.426
1150.6	-58.212
1150.6	-58.517
1150.6	-58.212
1150.7	-58.624
1150.7	-58.289
1150.7	-58.624
1150.7	-58.441
1150.7	-58.487
1150.8	-58.655
1150.8	-58.395
1150.8	-58.716
1150.8	-58.304
1150.8	-58.777
1150.9	-58.426
1150.9	-58.792
1150.9	-58.746
1150.9	-58.701
1150.9	-58.899
1151	-58.578
1151	-58.975
1151	-58.563
1151	-58.99
1151	-58.67
1151.1	-58.807
1151.1	-58.868
1151.1	-58.685
1151.1	-59.143
1151.1	-58.731
1151.2	-59.174
1151.2	-58.96
1151.2	-59.021
1151.2	-59.006
1151.2	-58.929
1151.3	-59.189
1151.3	-58.853
1151.3	-59.341
1151.3	-58.99
1151.3	-59.189
1151.4	-59.189
1151.4	-58.99
1151.4	-59.311
1151.4	-58.945
1151.4	-59.357
1151.5	-59.113
1151.5	-59.296
1151.5	-59.402
1151.5	-59.158
1151.5	-59.525
1151.6	-59.097
1151.6	-59.525
1151.6	-59.28
1151.6	-59.494
1151.6	-59.54
1151.7	-59.25
1151.7	-59.708
1151.7	-59.311
1151.7	-59.631
1151.7	-59.525
1151.8	-59.25
1151.8	-58.96
1151.8	-58.151
1151.8	-58.441
1151.8	-58.044
1151.9	-58.182
1151.9	-58.06
1151.9	-57.816
1151.9	-58.105
1151.9	-57.648
1152	-57.938
1152	-57.648
1152	-57.693
1152	-57.678
1152	-57.388
1152.1	-57.724
1152.1	-57.343
1152.1	-57.556
1152.1	-57.434
1152.1	-57.159
1152.2	-57.526
1152.2	-57.037
1152.2	-57.358
1152.2	-57.114
1152.2	-57.083
1152.3	-57.159
1152.3	-56.839
1152.3	-57.205
1152.3	-56.854
1152.3	-56.976
1152.4	-56.931
1152.4	-56.595
1152.4	-56.915
1152.4	-56.473
1152.4	-56.808
1152.5	-56.564
1152.5	-56.458
1152.5	-56.656
1152.5	-56.274
1152.5	-56.717
1152.6	-56.366
1152.6	-56.442
1152.6	-56.442
1152.6	-56.03
1152.6	-56.458
1152.7	-56.091
1152.7	-56.335
1152.7	-56.274
1152.7	-55.817
1152.7	-56.183
1152.8	-55.573
1152.8	-55.054
1152.8	-53.97
1152.8	-53.589
1152.8	-53.665
1152.9	-53.07
1152.9	-53.375
1152.9	-52.948
1152.9	-52.826
1152.9	-52.719
1153	-52.292
1153	-52.521
1153	-51.987
1153	-52.17
1153	-51.895
1153.1	-51.529
1153.1	-51.743
1153.1	-51.239
1153.1	-51.453
1153.1	-51.178
1153.2	-50.888
1153.2	-51.025
1153.2	-50.446
1153.2	-50.797
1153.2	-50.415
1153.3	-50.247
1153.3	-50.323
1153.3	-49.744
1153.3	-50.034
1153.3	-49.728
1153.4	-49.606
1153.4	-49.606
1153.4	-49.194
1153.4	-49.408
1153.4	-48.996
1153.5	-49.042
1153.5	-48.996
1153.5	-48.569
1153.5	-48.859
1153.5	-48.355
1153.6	-48.523
1153.6	-48.386
1153.6	-47.989
1153.6	-48.34
1153.6	-47.882
1153.7	-47.943
1153.7	-47.852
1153.7	-47.455
1153.7	-47.836
1153.7	-47.165
1153.8	-47.562
1153.8	-48.523
1153.8	-49.088
1153.8	-49.667
1153.8	-49.271
1153.9	-49.637
1153.9	-49.683
1153.9	-49.454
1153.9	-49.957
1153.9	-49.53
1154	-49.85
1154	-49.835
1154	-49.545
1154	-50.034
1154	-49.728
1154.1	-49.973
1154.1	-49.942
1154.1	-49.698
1154.1	-50.064
1154.1	-49.744
1154.2	-50.064
1154.2	-50.14
1154.2	-49.82
1154.2	-50.171
1154.2	-49.82
1154.3	-50.064
1154.3	-50.156
1154.3	-49.85
1154.3	-50.247
1154.3	-49.973
1154.4	-50.034
1154.4	-50.186
1154.4	-49.789
1154.4	-50.308
1154.4	-50.003
1154.5	-49.911
1154.5	-50.247
1154.5	-49.774
1154.5	-50.186
1154.5	-50.079
1154.6	-49.988
1154.6	-50.217
1154.6	-49.789
1154.6	-50.186
1154.6	-50.003
1154.7	-49.881
1154.7	-50.247
1154.7	-49.835
1154.7	-50.156
1154.7	-50.232
1154.8	-50.049
1154.8	-50.964
1154.8	-51.025
1154.8	-51.3
1154.8	-51.498
1154.9	-51.224
1154.9	-51.712
1154.9	-51.514
1154.9	-51.544
1154.9	-51.834
1155	-51.483
1155	-51.926
1155	-51.788
1155	-51.727
1155	-52.017
1155.1	-51.697
1155.1	-52.185
1155.1	-52.109
1155.1	-51.956
1155.1	-52.383
1155.2	-52.002
1155.2	-52.368
1155.2	-52.475
1155.2	-52.124
1155.2	-52.643
1155.3	-52.383
1155.3	-52.399
1155.3	-52.765
1155.3	-52.444
1155.3	-52.917
1155.4	-52.734
1155.4	-52.521
1155.4	-52.917
1155.4	-52.567
1155.4	-52.948
1155.5	-53.04
1155.5	-52.75
1155.5	-53.253
1155.5	-52.979
1155.5	-53.131
1155.6	-53.345
1155.6	-52.963
1155.6	-53.421
1155.6	-53.238
1155.6	-53.162
1155.7	-53.543
1155.7	-53.253
1155.7	-53.604
1155.7	-53.482
1155.7	-53.284
1155.8	-53.757
1155.8	-53.375
1155.8	-53.436
1155.8	-53.635
1155.8	-53.162
1155.9	-53.635
1155.9	-53.558
1155.9	-53.299
1155.9	-53.741
1155.9	-53.329
1156	-53.497
1156	-53.635
1156	-53.36
1156	-53.864
1156	-53.604
1156.1	-53.543
1156.1	-53.757
1156.1	-53.406
1156.1	-53.879
1156.1	-53.787
1156.2	-53.528
1156.2	-53.925
1156.2	-53.635
1156.2	-53.696
1156.2	-53.955
1156.3	-53.558
1156.3	-54.001
1156.3	-53.879
1156.3	-53.619
1156.3	-54.123
1156.4	-53.772
1156.4	-53.94
1156.4	-54.016
1156.4	-53.635
1156.4	-54.062
1156.5	-53.97
1156.5	-53.833
1156.5	-54.214
1156.5	-53.879
1156.5	-54.092
1156.6	-54.199
1156.6	-53.909
1156.6	-54.291
1156.6	-54.077
1156.6	-53.925
1156.7	-54.321
1156.7	-53.955
1156.7	-54.26
1156.7	-54.382
1156.7	-53.955
1156.8	-54.413
1156.8	-54.092
1156.8	-53.864
1156.8	-54.26
1156.8	-53.879
1156.9	-54.016
1156.9	-54.092
1156.9	-53.696
1156.9	-54.123
1156.9	-53.986
1157	-53.833
1157	-54.23
1157	-53.818
1157	-53.955
1157	-54.184
1157.1	-53.68
1157.1	-54.123
1157.1	-53.97
1157.1	-53.741
1157.1	-54.214
1157.2	-53.894
1157.2	-53.894
1157.2	-54.214
1157.2	-53.726
1157.2	-54.138
1157.3	-54.153
1157.3	-53.818
1157.3	-54.245
1157.3	-54.031
1157.3	-53.894
1157.4	-54.214
1157.4	-53.833
1157.4	-54.169
1157.4	-54.169
1157.4	-53.787
1157.5	-54.23
1157.5	-53.955
1157.5	-54.016
1157.5	-54.153
1157.5	-53.741
1157.6	-54.214
1157.6	-53.97
1157.6	-53.818
1157.6	-54.169
1157.6	-53.741
1157.7	-54.184
1157.7	-53.97
1157.7	-54.001
1157.7	-54.245
1157.7	-53.94
1157.8	-53.986
1157.8	-52.353
1157.8	-51.361
1157.8	-51.01
1157.8	-50.598
1157.9	-50.72
1157.9	-50.156
1157.9	-50.339
1157.9	-49.911
1157.9	-49.927
1158	-49.683
1158	-49.362
1158	-49.484
1158	-48.904
1158	-49.103
1158.1	-48.508
1158.1	-48.706
1158.1	-48.401
1158.1	-48.386
1158.1	-48.172
1158.2	-47.974
1158.2	-47.913
1158.2	-47.546
1158.2	-47.684
1158.2	-47.195
1158.3	-47.44
1158.3	-46.844
1158.3	-47.073
1158.3	-46.616
1158.3	-46.814
1158.4	-46.524
1158.4	-46.539
1158.4	-46.295
1158.4	-46.112
1158.4	-46.021
1158.5	-45.7
1158.5	-45.776
1158.5	-45.288
1158.5	-45.517
1158.5	-44.968
1158.6	-45.166
1158.6	-44.739
1158.6	-44.998
1158.6	-44.586
1158.6	-44.708
1158.7	-44.418
1158.7	-44.357
1158.7	-44.25
1158.7	-43.9
1158.7	-44.128
1158.8	-43.716
1158.8	-44.525
1158.8	-44.495
1158.8	-44.861
1158.8	-44.51
1158.9	-44.678
1158.9	-44.479
1158.9	-44.342
1158.9	-44.449
1158.9	-44.113
1159	-44.434
1159	-44.022
1159	-44.388
1159	-43.961
1159	-44.174
1159.1	-44.083
1159.1	-43.732
1159.1	-43.93
1159.1	-43.488
1159.1	-43.839
1159.2	-43.442
1159.2	-43.716
1159.2	-43.457
1159.2	-43.304
1159.2	-43.396
1159.3	-43.045
1159.3	-43.365
1159.3	-42.831
1159.3	-43.06
1159.3	-42.77
1159.4	-42.664
1159.4	-42.786
1159.4	-42.358
1159.4	-42.603
1159.4	-42.114
1159.5	-42.221
1159.5	-41.931
1159.5	-41.824
1159.5	-41.885
1159.5	-41.321
1159.6	-41.58
1159.6	-40.894
1159.6	-40.878
1159.6	-40.482
1159.6	-39.841
1159.7	-39.673
1159.7	-38.712
1159.7	-38.528
1159.7	-37.582
1159.7	-37.231
1159.8	-36.926
1159.8	-36.865
1159.8	-37.415
1159.8	-36.469
1159.8	-36.087
1159.9	-35.309
1159.9	-34.622
1159.9	-34.103
1159.9	-32.898
1159.9	-32.547
1160	-31.464
1160	-30.731
1160	-29.953
1160	-28.702
1160	-28.091
1160.1	-26.749
1160.1	-26.093
1160.1	-24.979
1160.1	-23.682
1160.1	-22.995
1160.2	-21.362
1160.2	-20.706
1160.2	-19.485
1160.2	-18.265
1160.2	-17.334
1160.3	-15.9
1160.3	-15.198
1160.3	-13.931
1160.3	-13.031
1160.3	-12.131
1160.4	-10.773
1160.4	-10.208
1160.4	-8.8806
1160.4	-8.2092
1160.4	-7.2937
1160.5	-6.1035
1160.5	-5.6458
1160.5	-4.364
1160.5	-3.9215
1160.5	-3.1281
1160.6	-2.243
1160.6	-1.7853
1160.6	-0.64087
1160.6	-0.35095
1160.6	0.4425
1160.7	1.0681
1160.7	1.4648
1160.7	2.5024
1160.7	2.6093
1160.7	3.3417
1160.8	3.8452
1160.8	4.1046
1160.8	5.0354
1160.8	5.0354
1160.8	5.722
1160.9	5.9967
1160.9	6.1951
1160.9	6.8054
1160.9	6.7444
1160.9	7.3547
1161	7.4463
1161	7.5989
1161	8.1329
1161	7.8888
1161	8.4686
1161.1	8.4381
1161.1	8.6517
1161.1	8.9722
1161.1	8.606
1161.1	9.0332
1161.2	8.8348
1161.2	8.8806
1161.2	9.2316
1161.2	8.7891
1161.2	9.1095
1161.3	8.8043
1161.3	8.7585
1161.3	8.9874
1161.3	8.4991
1161.3	8.7738
1161.4	8.3313
1161.4	8.2855
1161.4	8.4076
1161.4	7.8278
1161.4	8.0414
1161.5	7.4921
1161.5	7.309
1161.5	7.4158
1161.5	6.7902
1161.5	6.897
1161.6	6.485
1161.6	6.2103
1161.6	6.1798
1161.6	5.5542
1161.6	5.5695
1161.7	4.9896
1161.7	4.6692
1161.7	4.5929
1161.7	3.7231
1161.7	3.9215
1161.8	3.3417
1161.8	2.7771
1161.8	2.7161
1161.8	1.7395
1161.8	1.5717
1161.9	1.236
1161.9	0.56458
1161.9	0.62561
1161.9	-0.28992
1161.9	-0.50354
1162	-0.88501
1162	-1.6632
1162	-1.709
1162	-2.533
1162	-2.8992
1162.1	-3.2501
1162.1	-4.0588
1162.1	-4.0741
1162.1	-4.9591
1162.1	-5.2185
1162.2	-5.5084
1162.2	-6.4545
1162.2	-6.546
1162.2	-7.2937
1162.2	-7.7972
1162.3	-7.9803
1162.3	-8.9722
1162.3	-9.1705
1162.3	-9.6741
1162.3	-10.345
1162.4	-10.498
1162.4	-11.383
1162.4	-11.734
1162.4	-12.177
1162.4	-12.97
1162.5	-13
1162.5	-13.87
1162.5	-14.389
1162.5	-14.633
1162.5	-15.61
1162.6	-15.717
1162.6	-16.464
1162.6	-16.953
1162.6	-17.197
1162.6	-18.158
1162.7	-18.341
1162.7	-18.951
1162.7	-19.592
1162.7	-19.592
1162.7	-20.706
1162.8	-21.027
1162.8	-21.408
1162.8	-22.293
1162.8	-22.339
1162.8	-23.056
1162.9	-23.544
1162.9	-23.727
1162.9	-24.658
1162.9	-24.933
1162.9	-25.513
1163	-26.062
1163	-26.199
1163	-27.1
1163	-27.359
1163	-27.756
1163.1	-28.534
1163.1	-28.534
1163.1	-29.404
1163.1	-29.785
1163.1	-29.922
1163.2	-30.884
1163.2	-30.914
1163.2	-31.464
1163.2	-32.104
1163.2	-32.074
1163.3	-32.959
1163.3	-33.234
1163.3	-33.493
1163.3	-34.302
1163.3	-34.302
1163.4	-34.973
1163.4	-35.339
1163.4	-35.431
1163.4	-36.179
1163.4	-36.331
1163.5	-36.819
1163.5	-37.369
1163.5	-37.369
1163.5	-38.193
1163.5	-38.361
1163.6	-38.605
1163.6	-39.291
1163.6	-39.169
1163.6	-39.78
1163.6	-40.131
1163.7	-40.192
1163.7	-41.046
1163.7	-41.122
1163.7	-41.382
1163.7	-42.007
1163.8	-42.099
1163.8	-43.137
1163.8	-43.579
1163.8	-43.686
1163.8	-44.464
1163.9	-44.464
1163.9	-44.968
1163.9	-45.425
1163.9	-45.395
1163.9	-46.188
1164	-46.234
1164	-46.494
1164	-47.134
1164	-47.012
1164	-47.623
1164.1	-47.928
1164.1	-47.913
1164.1	-48.614
1164.1	-48.599
1164.1	-48.981
1164.2	-49.484
1164.2	-49.362
1164.2	-50.049
1164.2	-50.171
1164.2	-50.156
1164.3	-50.873
1164.3	-50.705
1164.3	-51.178
1164.3	-51.62
1164.3	-51.376
1164.4	-52.109
1164.4	-52.155
1164.4	-52.17
1164.4	-52.765
1164.4	-52.704
1164.5	-53.162
1164.5	-53.406
1164.5	-53.253
1164.5	-53.955
1164.5	-53.94
1164.6	-54.077
1164.6	-54.535
1164.6	-54.382
1164.6	-54.901
1164.6	-55.069
1164.7	-54.932
1164.7	-55.603
1164.7	-55.466
1164.7	-55.573
1164.7	-56.168
1164.8	-55.847
1164.8	-56.427
1164.8	-56.564
1164.8	-56.366
1164.8	-57.129
1164.9	-57.022
1164.9	-57.129
1164.9	-57.632
1164.9	-57.327
1164.9	-57.846
1165	-57.953
1165	-57.831
1165	-58.472
1165	-58.35
1165	-58.38
1165.1	-58.853
1165.1	-58.64
1165.1	-59.052
1165.1	-59.174
1165.1	-58.96
1165.2	-59.54
1165.2	-59.464
1165.2	-59.586
1165.2	-60.12
1165.2	-59.83
1165.3	-60.242
1165.3	-60.394
1165.3	-60.12
1165.3	-60.73
1165.3	-60.654
1165.4	-60.593
1165.4	-61.096
1165.4	-60.837
1165.4	-61.096
1165.4	-61.478
1165.5	-61.066
1165.5	-61.646
1165.5	-61.539
1165.5	-61.386
1165.5	-62.012
1165.6	-61.783
1165.6	-61.935
1165.6	-62.378
1165.6	-62.027
1165.6	-62.485
1165.7	-62.637
1165.7	-62.347
1165.7	-62.881
1165.7	-62.698
1165.7	-62.683
1165.8	-63.126
1165.8	-62.424
1165.8	-62.485
1165.8	-62.454
1165.8	-62.195
1165.9	-62.561
1165.9	-62.286
1165.9	-62.531
1165.9	-62.592
1165.9	-62.302
1166	-62.851
1166	-62.424
1166	-62.851
1166	-62.79
1166	-62.653
1166.1	-62.943
1166.1	-62.531
1166.1	-62.958
1166.1	-62.82
1166.1	-62.988
1166.2	-63.034
1166.2	-62.866
1166.2	-63.171
1166.2	-62.82
1166.2	-63.385
1166.3	-63.004
1166.3	-63.293
1166.3	-63.217
1166.3	-63.171
1166.3	-63.37
1166.4	-63.171
1166.4	-63.538
1166.4	-63.187
1166.4	-63.629
1166.4	-63.11
1166.5	-63.66
1166.5	-63.37
1166.5	-63.705
1166.5	-63.492
1166.5	-63.629
1166.6	-63.644
1166.6	-63.644
1166.6	-63.843
1166.6	-63.66
1166.6	-63.873
1166.7	-63.538
1166.7	-63.995
1166.7	-63.66
1166.7	-64.072
1166.7	-63.705
1166.8	-64.133
1166.8	-63.721
1166.8	-63.904
1166.8	-63.675
1166.8	-63.843
1166.9	-63.751
1166.9	-63.797
1166.9	-63.782
1166.9	-63.675
1166.9	-63.995
1167	-63.675
1167	-64.072
1167	-63.766
1167	-64.087
1167	-63.766
1167.1	-64.117
1167.1	-63.858
1167.1	-64.026
1167.1	-63.995
1167.1	-63.919
1167.2	-64.102
1167.2	-63.889
1167.2	-64.255
1167.2	-63.889
1167.2	-64.331
1167.3	-63.995
1167.3	-64.346
1167.3	-64.072
1167.3	-64.27
1167.3	-64.178
1167.4	-63.934
1167.4	-64.331
1167.4	-63.95
1167.4	-64.316
1167.4	-63.995
1167.5	-64.331
1167.5	-64.087
1167.5	-64.255
1167.5	-64.362
1167.5	-64.102
1167.6	-64.468
1167.6	-64.087
1167.6	-64.453
1167.6	-64.209
1167.6	-64.499
1167.7	-64.377
1167.7	-64.255
1167.7	-64.545
1167.7	-64.148
1167.7	-64.651
1167.8	-64.224
1167.8	-64.255
1167.8	-63.812
1167.8	-63.675
1167.8	-63.843
1167.9	-63.538
1167.9	-63.889
1167.9	-63.538
1167.9	-63.904
1167.9	-63.614
1168	-63.629
1168	-63.797
1168	-63.416
1168	-63.843
1168	-63.354
1168.1	-63.629
1168.1	-63.507
1168.1	-63.431
1168.1	-63.599
1168.1	-63.278
1168.2	-63.69
1168.2	-63.263
1168.2	-63.553
1168.2	-63.416
1168.2	-63.278
1168.3	-63.553
1168.3	-63.202
1168.3	-63.599
1168.3	-63.339
1168.3	-63.446
1168.4	-63.461
1168.4	-63.217
1168.4	-63.553
1168.4	-63.08
1168.4	-63.431
1168.5	-63.187
1168.5	-63.156
1168.5	-63.354
1168.5	-62.988
1168.5	-63.431
1168.6	-63.095
1168.6	-63.278
1168.6	-63.187
1168.6	-62.943
1168.6	-63.278
1168.7	-62.866
1168.7	-63.278
1168.7	-63.08
1168.7	-63.034
1168.7	-63.217
1168.8	-62.561
1168.8	-61.951
1168.8	-60.654
1168.8	-60.562
1168.8	-60.364
1168.9	-59.921
1168.9	-60.196
1168.9	-59.616
1168.9	-59.845
1168.9	-59.494
1169	-59.28
1169	-59.387
1169	-58.792
1169	-59.097
1169	-58.624
1169.1	-58.67
1169.1	-58.563
1169.1	-58.212
1169.1	-58.411
1169.1	-57.877
1169.2	-58.228
1169.2	-57.892
1169.2	-57.571
1169.2	-57.724
1169.2	-57.159
1169.3	-57.434
1169.3	-57.068
1169.3	-57.007
1169.3	-57.037
1169.3	-56.61
1169.4	-56.946
1169.4	-56.473
1169.4	-56.534
1169.4	-56.458
1169.4	-56.076
1169.5	-56.29
1169.5	-55.862
1169.5	-56.091
1169.5	-55.878
1169.5	-55.603
1169.6	-55.786
1169.6	-55.222
1169.6	-55.481
1169.6	-55.206
1169.6	-55.069
1169.7	-55.206
1169.7	-54.779
1169.7	-55.084
1169.7	-54.84
1169.7	-54.703
1169.8	-54.825
1169.8	-54.916
1169.8	-55.679
1169.8	-55.313
1169.8	-55.527
1169.9	-55.634
1169.9	-55.222
1169.9	-55.588
1169.9	-55.191
1169.9	-55.435
1170	-55.374
1170	-55.099
1170	-55.45
1170	-55.038
1170	-55.328
1170.1	-55.176
1170.1	-54.993
1170.1	-55.267
1170.1	-54.81
1170.1	-55.191
1170.2	-54.947
1170.2	-54.871
1170.2	-55.145
1170.2	-54.703
1170.2	-55.099
1170.3	-54.84
1170.3	-54.718
1170.3	-54.886
1170.3	-54.489
1170.3	-54.84
1170.4	-54.55
1170.4	-54.55
1170.4	-54.733
1170.4	-54.291
1170.4	-54.749
1170.5	-54.459
1170.5	-54.413
1170.5	-54.611
1170.5	-54.199
1170.5	-54.55
1170.6	-54.352
1170.6	-54.367
1170.6	-54.398
1170.6	-53.986
1170.6	-54.398
1170.7	-54.062
1170.7	-54.108
1170.7	-54.153
1170.7	-53.696
1170.7	-54.214
1170.8	-54.169
1170.8	-55.176
1170.8	-55.969
1170.8	-55.862
1170.8	-56.396
1170.9	-56.076
1170.9	-56.335
1170.9	-56.473
1170.9	-56.244
1170.9	-56.778
1171	-56.534
1171	-56.778
1171	-56.915
1171	-56.686
1171	-57.236
1171.1	-56.915
1171.1	-57.129
1171.1	-57.297
1171.1	-57.068
1171.1	-57.571
1171.2	-57.373
1171.2	-57.587
1171.2	-57.739
1171.2	-57.343
1171.2	-57.877
1171.3	-57.739
1171.3	-57.785
1171.3	-58.09
1171.3	-57.693
1171.3	-58.212
1171.4	-58.09
1171.4	-58.09
1171.4	-58.319
1171.4	-57.999
1171.4	-58.365
1171.5	-58.228
1171.5	-58.289
1171.5	-58.655
1171.5	-58.228
1171.5	-58.701
1171.6	-58.517
1171.6	-58.456
1171.6	-58.853
1171.6	-58.441
1171.6	-58.868
1171.7	-58.823
1171.7	-58.548
1171.7	-59.067
1171.7	-58.746
1171.7	-59.097
1171.8	-59.097
1171.8	-58.777
1171.8	-59.113
1171.8	-58.823
1171.8	-58.99
1171.9	-59.174
1171.9	-58.762
1171.9	-59.219
1171.9	-58.96
1171.9	-59.021
1172	-59.433
1172	-58.99
1172	-59.372
1172	-59.25
1172	-59.036
1172.1	-59.479
1172.1	-59.174
1172.1	-59.494
1172.1	-59.418
1172.1	-59.097
1172.2	-59.57
1172.2	-59.326
1172.2	-59.509
1172.2	-59.647
1172.2	-59.265
1172.3	-59.677
1172.3	-59.525
1172.3	-59.509
1172.3	-59.875
1172.3	-59.448
1172.4	-59.662
1172.4	-59.586
1172.4	-59.433
1172.4	-59.875
1172.4	-59.555
1172.5	-59.753
1172.5	-59.814
1172.5	-59.402
1172.5	-59.967
1172.5	-59.799
1172.6	-59.738
1172.6	-60.089
1172.6	-59.616
1172.6	-59.952
1172.6	-60.028
1172.7	-59.723
1172.7	-60.135
1172.7	-59.86
1172.7	-59.891
1172.7	-60.135
1172.8	-59.784
1172.8	-60.135
1172.8	-59.891
1172.8	-59.677
1172.8	-60.089
1172.9	-59.677
1172.9	-59.906
1172.9	-59.967
1172.9	-59.494
1172.9	-59.891
1173	-59.662
1173	-59.57
1173	-59.998
1173	-59.54
1173	-59.967
1173.1	-59.982
1173.1	-59.647
1173.1	-60.074
1173.1	-59.799
1173.1	-59.631
1173.2	-59.982
1173.2	-59.57
1173.2	-59.891
1173.2	-59.906
1173.2	-59.586
1173.3	-60.089
1173.3	-59.784
1173.3	-59.738
1173.3	-60.043
1173.3	-59.555
1173.4	-59.998
1173.4	-59.921
1173.4	-59.525
1173.4	-60.089
1173.4	-59.799
1173.5	-59.753
1173.5	-60.135
1173.5	-59.738
1173.5	-59.998
1173.5	-60.013
1173.6	-59.647
1173.6	-60.074
1173.6	-59.875
1173.6	-59.692
1173.6	-60.104
1173.7	-59.692
1173.7	-59.906
1173.7	-60.028
1173.7	-59.57
1173.7	-60.12
1173.8	-59.616
1173.8	-58.09
1173.8	-57.449
1173.8	-56.824
1173.8	-56.686
1173.9	-56.808
1173.9	-56.213
1173.9	-56.396
1173.9	-56.213
1173.9	-55.649
1174	-56.03
1174	-55.618
1174	-55.267
1174	-55.511
1174	-54.916
1174.1	-55.069
1174.1	-55.038
1174.1	-54.489
1174.1	-54.84
1174.1	-54.367
1174.2	-54.138
1174.2	-54.321
1174.2	-53.833
1174.2	-54.092
1174.2	-53.757
1174.3	-53.467
1174.3	-53.619
1174.3	-53.116
1174.3	-53.406
1174.3	-53.207
1174.4	-52.872
1174.4	-53.146
1174.4	-52.551
1174.4	-52.841
1174.4	-52.597
1174.5	-52.429
1174.5	-52.429
1174.5	-51.987
1174.5	-52.17
1174.5	-51.682
1174.6	-51.971
1174.6	-51.727
1174.6	-51.529
1174.6	-51.59
1174.6	-51.132
1174.7	-51.453
1174.7	-50.995
1174.7	-51.254
1174.7	-50.858
1174.7	-50.98
1174.8	-50.903
1174.8	-51.193
1174.8	-51.682
1174.8	-51.498
1174.8	-51.758
1174.9	-51.392
1174.9	-51.758
1174.9	-51.361
1174.9	-51.666
1174.9	-51.315
1175	-51.529
1175	-51.27
1175	-51.254
1175	-51.254
1175	-51.086
1175.1	-51.285
1175.1	-50.919
1175.1	-51.178
1175.1	-50.812
1175.1	-51.27
1175.2	-50.72
1175.2	-51.025
1175.2	-50.766
1175.2	-50.888
1175.2	-50.69
1175.3	-50.812
1175.3	-50.858
1175.3	-50.598
1175.3	-50.827
1175.3	-50.446
1175.4	-50.842
1175.4	-50.415
1175.4	-50.705
1175.4	-50.262
1175.4	-50.491
1175.5	-50.186
1175.5	-50.339
1175.5	-50.323
1175.5	-50.125
1175.5	-50.278
1175.6	-49.896
1175.6	-50.278
1175.6	-49.881
1175.6	-50.232
1175.6	-49.866
1175.7	-49.973
1175.7	-49.942
1175.7	-49.652
1175.7	-49.973
1175.7	-49.591
1175.8	-50.186
1175.8	-50.781
1175.8	-51.849
1175.8	-51.88
1175.8	-52.032
1175.9	-52.261
1175.9	-52.094
1175.9	-52.673
1175.9	-52.277
1175.9	-52.78
1176	-52.719
1176	-52.841
1176	-52.994
1176	-52.795
1176	-53.177
1176.1	-52.795
1176.1	-53.299
1176.1	-53.146
1176.1	-53.314
1176.1	-53.452
1176.2	-53.223
1176.2	-53.665
1176.2	-53.345
1176.2	-53.894
1176.2	-53.772
1176.3	-53.864
1176.3	-54.077
1176.3	-53.741
1176.3	-54.138
1176.3	-53.864
1176.4	-54.276
1176.4	-54.184
1176.4	-54.184
1176.4	-54.459
1176.4	-54.092
1176.5	-54.611
1176.5	-54.352
1176.5	-54.642
1176.5	-54.657
1176.5	-54.489
1176.6	-54.84
1176.6	-54.474
1176.6	-55.054
1176.6	-54.84
1176.6	-54.901
1176.7	-55.13
1176.7	-54.779
1176.7	-55.283
1176.7	-54.84
1176.7	-55.298
1176.8	-55.237
1176.8	-54.962
1176.8	-55.267
1176.8	-54.916
1176.8	-55.389
1176.9	-55.161
1176.9	-55.206
1176.9	-55.344
1176.9	-55.054
1176.9	-55.466
1177	-55.145
1177	-55.557
1177	-55.42
1177	-55.298
1177	-55.71
1177.1	-55.313
1177.1	-55.771
1177.1	-55.527
1177.1	-55.542
1177.1	-55.756
1177.2	-55.45
1177.2	-55.908
1177.2	-55.603
1177.2	-55.801
1177.2	-55.801
1177.3	-55.649
1177.3	-56.03
1177.3	-55.664
1177.3	-56.046
1177.3	-55.817
1177.4	-55.847
1177.4	-56.137
1177.4	-55.801
1177.4	-56.32
1177.4	-55.984
1177.5	-56.076
1177.5	-56.198
1177.5	-55.908
1177.5	-56.396
1177.5	-56
1177.6	-56.32
1177.6	-56.198
1177.6	-56.046
1177.6	-56.534
1177.6	-56.122
1177.7	-56.473
1177.7	-56.32
1177.7	-56.213
1177.7	-56.534
1177.7	-56.198
1177.8	-56.686
1177.8	-56.473
1177.8	-56.641
1177.8	-56.732
1177.8	-56.503
1177.9	-57.007
1177.9	-56.686
1177.9	-56.976
1177.9	-56.87
1177.9	-56.671
1178	-57.129
1178	-56.808
1178	-57.175
1178	-57.053
1178	-56.961
1178.1	-57.327
1178.1	-56.976
1178.1	-57.449
1178.1	-57.251
1178.1	-57.251
1178.2	-57.495
1178.2	-57.083
1178.2	-57.556
1178.2	-57.297
1178.2	-57.404
1178.3	-57.495
1178.3	-57.159
1178.3	-57.678
1178.3	-57.388
1178.3	-57.617
1178.4	-57.693
1178.4	-57.388
1178.4	-57.8
1178.4	-57.526
1178.4	-57.861
1178.5	-57.8
1178.5	-57.587
1178.5	-57.953
1178.5	-57.602
1178.5	-57.983
1178.6	-57.922
1178.6	-57.739
1178.6	-58.182
1178.6	-57.693
1178.6	-58.136
1178.7	-58.06
1178.7	-57.922
1178.7	-58.289
1178.7	-57.8
1178.7	-58.228
1178.8	-57.983
1178.8	-57.159
1178.8	-56.839
1178.8	-56.274
1178.8	-56.641
1178.9	-56.29
1178.9	-56.183
1178.9	-56.427
1178.9	-55.908
1178.9	-56.29
1179	-55.939
1179	-55.786
1179	-56.03
1179	-55.542
1179	-55.862
1179.1	-55.618
1179.1	-55.496
1179.1	-55.603
1179.1	-55.191
1179.1	-55.649
1179.2	-55.328
1179.2	-55.161
1179.2	-55.466
1179.2	-54.932
1179.2	-55.267
1179.3	-55.054
1179.3	-54.916
1179.3	-55.191
1179.3	-54.657
1179.3	-55.038
1179.4	-54.81
1179.4	-54.688
1179.4	-54.947
1179.4	-54.428
1179.4	-54.794
1179.5	-54.626
1179.5	-54.382
1179.5	-54.657
1179.5	-54.199
1179.5	-54.489
1179.6	-54.306
1179.6	-54.138
1179.6	-54.398
1179.6	-53.909
1179.6	-54.26
1179.7	-54.123
1179.7	-53.833
1179.7	-54.199
1179.7	-53.68
1179.7	-53.894
1179.8	-53.604
1179.8	-52.261
1179.8	-51.865
1179.8	-51.254
1179.8	-51.331
1179.9	-51.086
1179.9	-50.598
1179.9	-50.842
1179.9	-50.354
1179.9	-50.217
1180	-50.262
1180	-49.637
1180	-49.911
1180	-49.515
1180	-49.286
1180.1	-49.484
1180.1	-48.904
1180.1	-49.133
1180.1	-48.859
1180.1	-48.416
1180.2	-48.813
1180.2	-48.34
1180.2	-48.309
1180.2	-48.233
1180.2	-47.684
1180.3	-47.928
1180.3	-47.516
1180.3	-47.363
1180.3	-47.409
1180.3	-46.936
1180.4	-47.195
1180.4	-46.844
1180.4	-46.631
1180.4	-46.875
1180.4	-46.249
1180.5	-46.448
1180.5	-46.265
1180.5	-45.807
1180.5	-46.219
1180.5	-45.822
1180.6	-45.685
1180.6	-45.761
1180.6	-45.212
1180.6	-45.441
1180.6	-45.303
1180.7	-44.952
1180.7	-45.151
1180.7	-44.739
1180.7	-44.754
1180.7	-44.724
1180.8	-44.525
1180.8	-46.265
1180.8	-47.089
1180.8	-47.119
1180.8	-47.546
1180.9	-47.287
1180.9	-47.684
1180.9	-47.729
1180.9	-47.501
1180.9	-47.958
1181	-47.745
1181	-47.775
1181	-48.096
1181	-47.729
1181	-48.065
1181.1	-48.096
1181.1	-47.913
1181.1	-48.447
1181.1	-48.218
1181.1	-48.141
1181.2	-48.508
1181.2	-48.111
1181.2	-48.523
1181.2	-48.584
1181.2	-48.294
1181.3	-48.752
1181.3	-48.492
1181.3	-48.492
1181.3	-48.889
1181.3	-48.431
1181.4	-48.66
1181.4	-48.752
1181.4	-48.401
1181.4	-48.843
1181.4	-48.782
1181.5	-48.645
1181.5	-49.042
1181.5	-48.737
1181.5	-48.782
1181.5	-48.981
1181.6	-48.614
1181.6	-48.981
1181.6	-48.904
1181.6	-48.752
1181.6	-49.164
1181.7	-48.92
1181.7	-48.965
1181.7	-49.255
1181.7	-48.782
1181.7	-49.088
1181.8	-49.225
1181.8	-49.24
1181.8	-50.095
1181.8	-49.988
1181.8	-49.957
1181.9	-50.461
1181.9	-50.125
1181.9	-50.293
1181.9	-50.629
1181.9	-50.247
1182	-50.674
1182	-50.735
1182	-50.476
1182	-50.934
1182	-50.781
1182.1	-50.72
1182.1	-51.193
1182.1	-50.873
1182.1	-50.98
1182.1	-51.27
1182.2	-50.858
1182.2	-51.3
1182.2	-51.315
1182.2	-51.102
1182.2	-51.62
1182.3	-51.498
1182.3	-51.392
1182.3	-51.849
1182.3	-51.575
1182.3	-51.636
1182.4	-51.91
1182.4	-51.575
1182.4	-52.032
1182.4	-51.971
1182.4	-51.712
1182.5	-52.185
1182.5	-51.91
1182.5	-52.048
1182.5	-52.307
1182.5	-51.941
1182.6	-52.414
1182.6	-52.322
1182.6	-52.231
1182.6	-52.628
1182.6	-52.261
1182.7	-52.658
1182.7	-52.429
1182.7	-52.475
1182.7	-52.689
1182.7	-52.399
1182.8	-52.979
1182.8	-52.719
1182.8	-52.948
1182.8	-52.979
1182.8	-52.826
1182.9	-53.177
1182.9	-52.841
1182.9	-53.238
1182.9	-52.963
1182.9	-53.238
1183	-53.253
1183	-53.207
1183	-53.452
1183	-53.253
1183	-53.589
1183.1	-53.207
1183.1	-53.772
1183.1	-53.436
1183.1	-53.741
1183.1	-53.574
1183.2	-53.68
1183.2	-53.726
1183.2	-53.711
1183.2	-53.97
1183.2	-53.665
1183.3	-54.092
1183.3	-53.665
1183.3	-54.153
1183.3	-53.833
1183.3	-54.214
1183.4	-53.879
1183.4	-54.199
1183.4	-54.077
1183.4	-54.214
1183.4	-54.199
1183.5	-54.337
1183.5	-54.367
1183.5	-54.153
1183.5	-54.428
1183.5	-54.184
1183.6	-54.55
1183.6	-54.245
1183.6	-54.688
1183.6	-54.245
1183.6	-54.718
1183.7	-54.459
1183.7	-54.733
1183.7	-54.565
1183.7	-54.749
1183.7	-54.703
1183.8	-54.672
1183.8	-55.115
1183.8	-54.886
1183.8	-55.313
1183.8	-54.962
1183.9	-55.435
1183.9	-55.145
1183.9	-55.496
1183.9	-55.359
1183.9	-55.435
1184	-55.481
1184	-55.389
1184	-55.74
1184	-55.405
1184	-55.862
1184.1	-55.481
1184.1	-55.832
1184.1	-55.832
1184.1	-55.954
1184.1	-56.061
1184.2	-55.939
1184.2	-56.213
1184.2	-55.847
1184.2	-56.29
1184.2	-56
1184.3	-56.351
1184.3	-56.229
1184.3	-56.183
1184.3	-56.366
1184.3	-56.168
1184.4	-56.641
1184.4	-56.335
1184.4	-56.686
1184.4	-56.458
1184.4	-56.641
1184.5	-56.671
1184.5	-56.595
1184.5	-56.931
1184.5	-56.503
1184.5	-56.976
1184.6	-56.717
1184.6	-56.946
1184.6	-57.007
1184.6	-56.839
1184.6	-57.144
1184.7	-56.747
1184.7	-57.22
1184.7	-57.007
1184.7	-57.251
1184.7	-57.358
1184.8	-57.144
1184.8	-57.831
1184.8	-57.663
1184.8	-58.197
1184.8	-58.044
1184.9	-58.212
1184.9	-58.365
1184.9	-58.166
1184.9	-58.701
1184.9	-58.411
1185	-58.762
1185	-58.67
1185	-58.594
1185	-58.929
1185	-58.685
1185.1	-59.143
1185.1	-58.929
1185.1	-59.174
1185.1	-59.204
1185.1	-59.067
1185.2	-59.54
1185.2	-59.204
1185.2	-59.601
1185.2	-59.433
1185.2	-59.57
1185.3	-59.814
1185.3	-59.555
1185.3	-60.043
1185.3	-59.784
1185.3	-60.059
1185.4	-60.043
1185.4	-59.952
1185.4	-60.333
1185.4	-59.952
1185.4	-60.394
1185.5	-60.196
1185.5	-60.272
1185.5	-60.577
1185.5	-60.272
1185.5	-60.806
1185.6	-60.501
1185.6	-60.745
1185.6	-60.73
1185.6	-60.547
1185.6	-60.989
1185.7	-60.654
1185.7	-61.035
1185.7	-61.005
1185.7	-61.081
1185.7	-61.295
1185.8	-60.974
1185.8	-61.356
1185.8	-60.913
1185.8	-60.959
1185.8	-61.127
1185.9	-60.822
1185.9	-61.386
1185.9	-61.096
1185.9	-61.371
1185.9	-61.447
1186	-61.234
1186	-61.584
1186	-61.203
1186	-61.569
1186	-61.401
1186.1	-61.401
1186.1	-61.737
1186.1	-61.356
1186.1	-61.859
1186.1	-61.661
1186.2	-61.707
1186.2	-61.92
1186.2	-61.6
1186.2	-62.027
1186.2	-61.844
1186.3	-62.057
1186.3	-62.073
1186.3	-61.844
1186.3	-62.363
1186.3	-61.951
1186.4	-62.195
1186.4	-62.18
1186.4	-61.935
1186.4	-62.393
1186.4	-61.981
1186.5	-62.363
1186.5	-62.332
1186.5	-62.18
1186.5	-62.5
1186.5	-62.18
1186.6	-62.653
1186.6	-62.515
1186.6	-62.424
1186.6	-62.759
1186.6	-62.408
1186.7	-62.897
1186.7	-62.698
1186.7	-62.759
1186.7	-62.943
1186.7	-62.576
1186.8	-62.988
1186.8	-62.454
1186.8	-62.302
1186.8	-62.332
1186.8	-61.996
1186.9	-62.439
1186.9	-62.088
1186.9	-62.271
1186.9	-62.332
1186.9	-61.935
1187	-62.378
1187	-61.996
1187	-62.21
1187	-62.317
1187	-62.027
1187.1	-62.378
1187.1	-62.042
1187.1	-62.21
1187.1	-62.241
1187.1	-61.966
1187.2	-62.439
1187.2	-62.088
1187.2	-62.286
1187.2	-62.302
1187.2	-62.012
1187.3	-62.347
1187.3	-62.012
1187.3	-62.225
1187.3	-62.195
1187.3	-61.996
1187.4	-62.408
1187.4	-61.996
1187.4	-62.378
1187.4	-62.302
1187.4	-61.951
1187.5	-62.469
1187.5	-62.057
1187.5	-62.317
1187.5	-62.347
1187.5	-62.027
1187.6	-62.393
1187.6	-62.073
1187.6	-62.363
1187.6	-62.302
1187.6	-62.057
1187.7	-62.485
1187.7	-62.073
1187.7	-62.454
1187.7	-62.378
1187.7	-62.103
1187.8	-62.561
1187.8	-62.164
1187.8	-62.286
1187.8	-62.347
1187.8	-61.996
1187.9	-62.378
1187.9	-62.027
1187.9	-62.195
1187.9	-62.317
1187.9	-62.012
1188	-62.454
1188	-62.149
1188	-62.21
1188	-62.302
1188	-62.012
1188.1	-62.515
1188.1	-62.195
1188.1	-62.195
1188.1	-62.393
1188.1	-61.92
1188.2	-62.393
1188.2	-62.271
1188.2	-62.149
1188.2	-62.424
1188.2	-62.012
1188.3	-62.393
1188.3	-62.256
1188.3	-62.057
1188.3	-62.469
1188.3	-62.027
1188.4	-62.393
1188.4	-62.317
1188.4	-62.027
1188.4	-62.5
1188.4	-62.119
1188.5	-62.241
1188.5	-62.347
1188.5	-62.027
1188.5	-62.454
1188.5	-62.18
1188.6	-62.195
1188.6	-62.469
1188.6	-62.012
1188.6	-62.454
1188.6	-62.256
1188.7	-62.119
1188.7	-62.5
1188.7	-62.119
1188.7	-62.347
1188.7	-62.424
1188.8	-62.103
1188.8	-62.439
1188.8	-62.21
1188.8	-62.241
1188.8	-62.317
1188.9	-62.027
1188.9	-62.439
1188.9	-62.149
1188.9	-62.149
1188.9	-62.469
1189	-62.027
1189	-62.378
1189	-62.286
1189	-62.057
1189	-62.454
1189.1	-62.088
1189.1	-62.21
1189.1	-62.363
1189.1	-62.012
1189.1	-62.469
1189.2	-62.302
1189.2	-62.164
1189.2	-62.485
1189.2	-62.027
1189.2	-62.286
1189.3	-62.302
1189.3	-62.027
1189.3	-62.363
1189.3	-62.103
1189.3	-62.149
1189.4	-62.363
1189.4	-61.996
1189.4	-62.424
1189.4	-62.256
1189.4	-62.012
1189.5	-62.439
1189.5	-62.057
1189.5	-62.317
1189.5	-62.439
1189.5	-62.012
1189.6	-62.531
1189.6	-62.347
1189.6	-62.164
1189.6	-62.546
1189.6	-62.134
1189.7	-62.286
1189.7	-62.286
1189.7	-61.996
1189.7	-62.424
1189.7	-62.271
1189.8	-62.103
1189.8	-62.088
1189.8	-61.432
1189.8	-61.661
1189.8	-61.646
1189.9	-61.172
1189.9	-61.584
1189.9	-61.234
1189.9	-61.096
1189.9	-61.447
1190	-61.035
1190	-61.234
1190	-61.188
1190	-60.776
1190	-61.157
1190.1	-60.974
1190.1	-60.791
1190.1	-61.203
1190.1	-60.715
1190.1	-60.867
1190.2	-61.005
1190.2	-60.547
1190.2	-60.974
1190.2	-60.745
1190.2	-60.471
1190.3	-60.913
1190.3	-60.547
1190.3	-60.577
1190.3	-60.776
1190.3	-60.287
1190.4	-60.608
1190.4	-60.608
1190.4	-60.181
1190.4	-60.608
1190.4	-60.349
1190.5	-60.15
1190.5	-60.547
1190.5	-60.165
1190.5	-60.379
1190.5	-60.425
1190.6	-59.982
1190.6	-60.303
1190.6	-60.181
1190.6	-59.952
1190.6	-60.333
1190.7	-59.921
1190.7	-60.028
1190.7	-60.12
1190.7	-59.738
1190.7	-60.135
1190.8	-59.631
1190.8	-57.983
1190.8	-57.159
1190.8	-56.396
1190.8	-56.442
1190.9	-56.335
1190.9	-55.725
1190.9	-55.954
1190.9	-55.466
1190.9	-55.115
1191	-55.283
1191	-54.596
1191	-54.825
1191	-54.398
1191	-54.108
1191.1	-54.214
1191.1	-53.604
1191.1	-53.909
1191.1	-53.421
1191.1	-53.375
1191.2	-53.131
1191.2	-52.673
1191.2	-52.872
1191.2	-52.338
1191.2	-52.628
1191.3	-52.2
1191.3	-52.124
1191.3	-51.987
1191.3	-51.605
1191.3	-51.773
1191.4	-51.147
1191.4	-51.407
1191.4	-50.812
1191.4	-51.056
1191.4	-50.781
1191.5	-50.781
1191.5	-50.568
1191.5	-50.278
1191.5	-50.323
1191.5	-49.911
1191.6	-50.079
1191.6	-49.53
1191.6	-49.805
1191.6	-49.24
1191.6	-49.438
1191.7	-49.088
1191.7	-49.118
1191.7	-48.782
1191.7	-48.63
1191.7	-48.492
1191.8	-48.523
1191.8	-49.728
1191.8	-50.232
1191.8	-50.705
1191.8	-50.385
1191.9	-50.766
1191.9	-50.43
1191.9	-50.903
1191.9	-50.568
1191.9	-50.873
1192	-50.69
1192	-50.873
1192	-50.842
1192	-50.766
1192	-50.98
1192.1	-50.705
1192.1	-50.98
1192.1	-50.537
1192.1	-50.964
1192.1	-50.537
1192.2	-50.903
1192.2	-50.644
1192.2	-50.705
1192.2	-50.797
1192.2	-50.644
1192.3	-50.934
1192.3	-50.568
1192.3	-50.949
1192.3	-50.537
1192.3	-50.858
1192.4	-50.735
1192.4	-50.69
1192.4	-50.751
1192.4	-50.491
1192.4	-50.858
1192.5	-50.43
1192.5	-50.858
1192.5	-50.507
1192.5	-50.72
1192.5	-50.659
1192.6	-50.491
1192.6	-50.705
1192.6	-50.385
1192.6	-50.827
1192.6	-50.507
1192.7	-50.705
1192.7	-50.613
1192.7	-50.446
1192.7	-50.613
1192.7	-50.354
1192.8	-50.842
1192.8	-51.224
1192.8	-52.155
1192.8	-52.231
1192.8	-52.17
1192.9	-52.582
1192.9	-52.307
1192.9	-52.78
1192.9	-52.597
1192.9	-52.841
1193	-52.887
1193	-52.795
1193	-53.268
1193	-52.856
1193	-53.36
1193.1	-53.177
1193.1	-53.268
1193.1	-53.421
1193.1	-53.268
1193.1	-53.711
1193.2	-53.36
1193.2	-53.757
1193.2	-53.65
1193.2	-53.68
1193.2	-54.001
1193.3	-53.65
1193.3	-54.138
1193.3	-53.879
1193.3	-54.138
1193.3	-54.23
1193.4	-53.986
1193.4	-54.474
1193.4	-54.062
1193.4	-54.474
1193.4	-54.459
1193.5	-54.428
1193.5	-54.718
1193.5	-54.428
1193.5	-54.871
1193.5	-54.565
1193.6	-54.855
1193.6	-54.916
1193.6	-54.672
1193.6	-55.206
1193.6	-54.764
1193.7	-55.191
1193.7	-55.115
1193.7	-55.054
1193.7	-55.481
1193.7	-54.932
1193.8	-55.45
1193.8	-55.145
1193.8	-55.298
1193.8	-55.496
1193.8	-55.222
1193.9	-55.679
1193.9	-55.252
1193.9	-55.603
1193.9	-55.527
1193.9	-55.374
1194	-55.771
1194	-55.374
1194	-55.771
1194	-55.695
1194	-55.74
1194.1	-55.908
1194.1	-55.557
1194.1	-55.984
1194.1	-55.664
1194.1	-56.03
1194.2	-56.122
1194.2	-55.817
1194.2	-56.351
1194.2	-55.954
1194.2	-56.183
1194.3	-56.213
1194.3	-56.091
1194.3	-56.396
1194.3	-56.03
1194.3	-56.458
1194.4	-56.259
1194.4	-56.305
1194.4	-56.595
1194.4	-56.244
1194.4	-56.717
1194.5	-56.396
1194.5	-56.473
1194.5	-56.61
1194.5	-56.32
1194.5	-56.763
1194.6	-56.473
1194.6	-56.747
1194.6	-56.763
1194.6	-56.625
1194.6	-57.007
1194.7	-56.595
1194.7	-56.976
1194.7	-56.808
1194.7	-56.564
1194.7	-57.083
1194.8	-56.717
1194.8	-57.434
1194.8	-57.465
1194.8	-57.449
1194.8	-57.77
1194.9	-57.419
1194.9	-57.877
1194.9	-57.632
1194.9	-57.755
1194.9	-57.907
1195	-57.617
1195	-58.136
1195	-57.861
1195	-58.151
1195	-58.228
1195.1	-57.983
1195.1	-58.426
1195.1	-58.121
1195.1	-58.456
1195.1	-58.411
1195.2	-58.319
1195.2	-58.746
1195.2	-58.35
1195.2	-58.762
1195.2	-58.685
1195.3	-58.548
1195.3	-58.929
1195.3	-58.487
1195.3	-58.99
1195.3	-58.868
1195.4	-58.762
1195.4	-59.143
1195.4	-58.762
1195.4	-59.219
1195.4	-59.052
1195.5	-59.036
1195.5	-59.464
1195.5	-59.052
1195.5	-59.464
1195.5	-59.326
1195.6	-59.296
1195.6	-59.57
1195.6	-59.265
1195.6	-59.662
1195.6	-59.479
1195.7	-59.525
1195.7	-59.799
1195.7	-59.525
1195.7	-59.921
1195.7	-59.708
1195.8	-59.814
1195.8	-60.318
1195.8	-60.135
1195.8	-60.699
1195.8	-60.501
1195.9	-60.608
1195.9	-60.883
1195.9	-60.593
1195.9	-61.127
1195.9	-60.913
1196	-60.989
1196	-61.264
1196	-60.837
1196	-61.462
1196	-61.325
1196.1	-61.34
1196.1	-61.676
1196.1	-61.264
1196.1	-61.691
1196.1	-61.615
1196.2	-61.554
1196.2	-61.905
1196.2	-61.523
1196.2	-62.027
1196.2	-61.951
1196.3	-61.813
1196.3	-62.241
1196.3	-61.951
1196.3	-62.347
1196.3	-62.271
1196.4	-62.042
1196.4	-62.5
1196.4	-62.164
1196.4	-62.531
1196.4	-62.546
1196.5	-62.363
1196.5	-62.82
1196.5	-62.485
1196.5	-62.79
1196.5	-62.851
1196.6	-62.607
1196.6	-63.141
1196.6	-62.927
1196.6	-63.171
1196.6	-63.293
1196.7	-62.927
1196.7	-63.492
1196.7	-63.187
1196.7	-63.095
1196.7	-63.477
1196.8	-63.049
1196.8	-63.416
1196.8	-63.187
1196.8	-63.019
1196.8	-63.385
1196.9	-63.019
1196.9	-63.416
1196.9	-63.339
1196.9	-63.095
1196.9	-63.507
1197	-63.187
1197	-63.446
1197	-63.614
1197	-63.187
1197	-63.644
1197.1	-63.538
1197.1	-63.446
1197.1	-63.797
1197.1	-63.385
1197.1	-63.782
1197.2	-63.736
1197.2	-63.614
1197.2	-64.041
1197.2	-63.675
1197.2	-63.95
1197.3	-63.995
1197.3	-63.629
1197.3	-64.087
1197.3	-63.889
1197.3	-63.904
1197.4	-64.224
1197.4	-63.873
1197.4	-64.285
1197.4	-64.24
1197.4	-64.041
1197.5	-64.468
1197.5	-64.117
1197.5	-64.24
1197.5	-64.423
1197.5	-64.072
1197.6	-64.499
1197.6	-64.331
1197.6	-64.224
1197.6	-64.621
1197.6	-64.224
1197.7	-64.636
1197.7	-64.728
1197.7	-64.468
1197.7	-64.85
1197.7	-64.514
1197.8	-64.545
1197.8	-64.514
1197.8	-63.995
1197.8	-64.331
1197.8	-64.224
1197.9	-63.919
1197.9	-64.285
1197.9	-63.98
1197.9	-64.041
1197.9	-64.209
1198	-63.843
1198	-64.209
1198	-64.041
1198	-64.011
1198	-64.392
1198.1	-63.95
1198.1	-64.194
1198.1	-64.209
1198.1	-63.766
1198.1	-64.301
1198.2	-64.072
1198.2	-63.919
1198.2	-64.377
1198.2	-63.98
1198.2	-64.148
1198.3	-64.27
1198.3	-63.828
1198.3	-64.224
1198.3	-64.056
1198.3	-63.95
1198.4	-64.362
1198.4	-64.026
1198.4	-64.163
1198.4	-64.346
1198.4	-63.843
1198.5	-64.316
1198.5	-64.148
1198.5	-63.919
1198.5	-64.346
1198.5	-63.95
1198.6	-64.041
1198.6	-64.331
1198.6	-63.965
1198.6	-64.362
1198.6	-64.285
1198.7	-63.919
1198.7	-64.346
1198.7	-64.102
1198.7	-63.965
1198.7	-64.407
1198.8	-64.011
1198.8	-64.285
1198.8	-64.423
1198.8	-64.011
1198.8	-64.56
1198.9	-64.377
1198.9	-64.056
1198.9	-64.423
1198.9	-64.117
1198.9	-64.224
1199	-64.499
1199	-64.087
1199	-64.484
1199	-64.407
1199	-64.133
1199.1	-64.636
1199.1	-64.407
1199.1	-64.346
1199.1	-64.651
1199.1	-64.133
1199.2	-64.621
1199.2	-64.56
1199.2	-64.301
1199.2	-64.713
1199.2	-64.316
1199.3	-64.575
1199.3	-64.529
1199.3	-64.255
1199.3	-64.697
1199.3	-64.27
1199.4	-64.575
1199.4	-64.514
1199.4	-64.392
1199.4	-64.758
1199.4	-64.362
1199.5	-64.835
1199.5	-64.575
1199.5	-64.667
1199.5	-64.713
1199.5	-64.529
1199.6	-64.835
1199.6	-64.423
1199.6	-64.88
1199.6	-64.56
1199.6	-64.85
1199.7	-64.743
1199.7	-64.713
1199.7	-64.819
1199.7	-64.499
1199.7	-64.926
1199.8	-64.59
1199.8	-65.033
1199.8	-64.636
1199.8	-65.018
1199.8	-64.697
1199.9	-64.987
1199.9	-64.804
1199.9	-64.865
1199.9	-64.926
1199.9	-64.758
1200	-65.063
1200	-64.804
1200	-65.155
1200	-64.865
1200	-65.262
1200.1	-64.819
1200.1	-65.201
1200.1	-64.941
1200.1	-65.308
1200.1	-64.987
1200.2	-65.231
1200.2	-65.14
1200.2	-65.186
1200.2	-65.247
1200.2	-65.231
1200.3	-65.292
1200.3	-65.018
1200.3	-65.353
1200.3	-65.018
1200.3	-65.445
1200.4	-65.094
1200.4	-65.43
1200.4	-65.155
1200.4	-65.414
1200.4	-65.277
1200.5	-65.399
1200.5	-65.399
1200.5	-65.186
1200.5	-65.46
1200.5	-65.125
1200.6	-65.598
1200.6	-65.201
1200.6	-65.613
1200.6	-65.323
1200.6	-65.582
1200.7	-65.445
1200.7	-65.445
1200.7	-65.552
1200.7	-65.201
1200.7	-65.689
1200.8	-65.308
1200.8	-66.025
1200.8	-65.933
1200.8	-66.223
1200.8	-66.116
1200.9	-66.116
1200.9	-66.36
1200.9	-66.055
1200.9	-66.513
1200.9	-66.147
1201	-66.467
1201	-66.36
1201	-66.467
1201	-66.544
1201	-66.376
1201.1	-66.772
1201.1	-66.406
1201.1	-66.879
1201.1	-66.589
1201.1	-66.803
1201.2	-66.803
1201.2	-66.65
1201.2	-66.956
1201.2	-66.635
1201.2	-67.123
1201.3	-66.864
1201.3	-67.078
1201.3	-66.986
1201.3	-66.895
1201.3	-67.23
1201.4	-66.895
1201.4	-67.413
1201.4	-67.169
1201.4	-67.322
1201.4	-67.383
1201.5	-67.123
1201.5	-67.52
1201.5	-67.139
1201.5	-67.551
1201.5	-67.276
1201.6	-67.429
1201.6	-67.566
1201.6	-67.322
1201.6	-67.81
1201.6	-67.52
1201.7	-67.78
1201.7	-67.596
1201.7	-67.627
1201.7	-67.932
1201.7	-67.52
1201.8	-68.069
1201.8	-68.054
1201.8	-68.542
1201.8	-68.542
1201.8	-68.329
1201.9	-68.771
1201.9	-68.405
1201.9	-68.863
1201.9	-68.726
1201.9	-68.771
1202	-69.061
1202	-68.741
1202	-69.214
1202	-69.046
1202	-69.229
1202.1	-69.244
1202.1	-69.122
1202.1	-69.565
1202.1	-69.138
1202.1	-69.687
1202.2	-69.519
1202.2	-69.489
1202.2	-69.748
1202.2	-69.412
1202.2	-69.901
1202.3	-69.672
1202.3	-69.87
1202.3	-69.901
1202.3	-69.687
1202.3	-70.19
1202.4	-69.763
1202.4	-70.221
1202.4	-70.16
1202.4	-70.068
1202.4	-70.358
1202.5	-70.068
1202.5	-70.541
1202.5	-70.312
1202.5	-70.435
1202.5	-70.633
1202.6	-70.312
1202.6	-70.862
1202.6	-70.572
1202.6	-70.755
1202.6	-70.786
1202.7	-70.679
1202.7	-71.014
1202.7	-70.648
1202.7	-71.121
1202.7	-70.969
1202.8	-70.801
1202.8	-70.862
1202.8	-70.175
1202.8	-70.572
1202.8	-70.358
1202.9	-70.358
1202.9	-70.541
1202.9	-70.206
1202.9	-70.648
1202.9	-70.297
1203	-70.48
1203	-70.496
1203	-70.221
1203	-70.679
1203	-70.374
1203.1	-70.633
1203.1	-70.496
1203.1	-70.328
1203.1	-70.663
1203.1	-70.282
1203.2	-70.633
1203.2	-70.541
1203.2	-70.374
1203.2	-70.587
1203.2	-70.328
1203.3	-70.77
1203.3	-70.526
1203.3	-70.541
1203.3	-70.74
1203.3	-70.297
1203.4	-70.831
1203.4	-70.511
1203.4	-70.572
1203.4	-70.801
1203.4	-70.435
1203.5	-70.831
1203.5	-70.587
1203.5	-70.786
1203.5	-70.77
1203.5	-70.419
1203.6	-70.862
1203.6	-70.541
1203.6	-70.816
1203.6	-70.77
1203.6	-70.526
1203.7	-70.969
1203.7	-70.587
1203.7	-70.969
1203.7	-70.862
1203.7	-70.724
1203.8	-71.03
1203.8	-70.312
1203.8	-70.541
1203.8	-70.282
1203.8	-70.038
1203.9	-70.328
1203.9	-69.885
1203.9	-70.267
1203.9	-70.114
1203.9	-69.962
1204	-70.267
1204	-69.839
1204	-70.236
1204	-69.992
1204	-69.855
1204.1	-70.175
1204.1	-69.687
1204.1	-70.084
1204.1	-69.977
1204.1	-69.748
1204.2	-70.099
1204.2	-69.794
1204.2	-70.175
1204.2	-69.87
1204.2	-69.748
1204.3	-70.007
1204.3	-69.611
1204.3	-70.038
1204.3	-69.87
1204.3	-69.763
1204.4	-70.038
1204.4	-69.611
1204.4	-70.053
1204.4	-69.901
1204.4	-69.763
1204.5	-70.038
1204.5	-69.534
1204.5	-69.977
1204.5	-69.809
1204.5	-69.717
1204.6	-70.068
1204.6	-69.595
1204.6	-69.885
1204.6	-69.748
1204.6	-69.565
1204.7	-70.007
1204.7	-69.504
1204.7	-69.839
1204.7	-69.702
1204.7	-69.427
1204.8	-69.901
1204.8	-69.58
1204.8	-69.763
1204.8	-69.794
1204.8	-69.427
1204.9	-69.855
1204.9	-69.519
1204.9	-69.626
1204.9	-69.687
1204.9	-69.351
1205	-69.778
1205	-69.473
1205	-69.565
1205	-69.763
1205	-69.305
1205.1	-69.672
1205.1	-69.443
1205.1	-69.443
1205.1	-69.778
1205.1	-69.351
1205.2	-69.687
1205.2	-69.519
1205.2	-69.382
1205.2	-69.717
1205.2	-69.336
1205.3	-69.626
1205.3	-69.565
1205.3	-69.244
1205.3	-69.702
1205.3	-69.397
1205.4	-69.519
1205.4	-69.611
1205.4	-69.107
1205.4	-69.565
1205.4	-69.382
1205.5	-69.336
1205.5	-69.565
1205.5	-69.214
1205.5	-69.58
1205.5	-69.397
1205.6	-69.351
1205.6	-69.794
1205.6	-69.336
1205.6	-69.55
1205.6	-69.504
1205.7	-69.107
1205.7	-69.58
1205.7	-69.382
1205.7	-69.29
1205.7	-69.641
1205.8	-69.031
1205.8	-68.893
1205.8	-68.436
1205.8	-68.054
1205.8	-68.375
1205.9	-67.947
1205.9	-67.947
1205.9	-68.039
1205.9	-67.551
1205.9	-67.947
1206	-67.642
1206	-67.444
1206	-67.688
1206	-67.2
1206	-67.566
1206.1	-67.413
1206.1	-67.032
1206.1	-67.383
1206.1	-66.986
1206.1	-67.047
1206.2	-67.215
1206.2	-66.681
1206.2	-67.032
1206.2	-66.818
1206.2	-66.483
1206.3	-66.956
1206.3	-66.635
1206.3	-66.681
1206.3	-66.757
1206.3	-66.269
1206.4	-66.681
1206.4	-66.467
1206.4	-66.177
1206.4	-66.467
1206.4	-66.04
1206.5	-66.193
1206.5	-66.238
1206.5	-65.842
1206.5	-66.284
1206.5	-65.994
1206.6	-65.765
1206.6	-66.177
1206.6	-65.811
1206.6	-65.903
1206.6	-65.903
1206.7	-65.506
1206.7	-65.811
1206.7	-65.537
1206.7	-65.384
1206.7	-65.75
1206.8	-65.048
1206.8	-64.087
1206.8	-63.263
1206.8	-62.576
1206.8	-62.897
1206.9	-62.5
1206.9	-61.996
1206.9	-62.256
1206.9	-61.707
1206.9	-61.554
1207	-61.707
1207	-61.111
1207	-61.218
1207	-61.005
1207	-60.516
1207.1	-60.806
1207.1	-60.41
1207.1	-60.135
1207.1	-60.303
1207.1	-59.83
1207.2	-59.86
1207.2	-59.83
1207.2	-59.326
1207.2	-59.525
1207.2	-59.204
1207.3	-58.884
1207.3	-59.067
1207.3	-58.64
1207.3	-58.594
1207.3	-58.624
1207.4	-58.09
1207.4	-58.304
1207.4	-57.938
1207.4	-57.617
1207.4	-57.846
1207.5	-57.297
1207.5	-57.404
1207.5	-57.327
1207.5	-56.824
1207.5	-57.175
1207.6	-56.793
1207.6	-56.549
1207.6	-56.717
1207.6	-56.122
1207.6	-56.442
1207.7	-56.107
1207.7	-55.954
1207.7	-56.076
1207.7	-55.557
1207.7	-55.939
1207.8	-55.862
1207.8	-56.854
1207.8	-57.755
1207.8	-57.48
1207.8	-57.953
1207.9	-57.571
1207.9	-58.029
1207.9	-57.877
1207.9	-57.892
1207.9	-58.06
1208	-57.8
1208	-58.166
1208	-57.816
1208	-58.166
1208	-57.922
1208.1	-58.121
1208.1	-58.014
1208.1	-57.922
1208.1	-58.273
1208.1	-57.922
1208.2	-58.258
1208.2	-57.907
1208.2	-58.228
1208.2	-57.877
1208.2	-58.182
1208.3	-57.983
1208.3	-58.166
1208.3	-58.136
1208.3	-58.105
1208.3	-58.258
1208.4	-58.044
1208.4	-58.289
1208.4	-57.877
1208.4	-58.289
1208.4	-57.861
1208.5	-58.273
1208.5	-57.816
1208.5	-58.304
1208.5	-57.968
1208.5	-58.151
1208.6	-57.983
1208.6	-58.075
1208.6	-58.06
1208.6	-57.938
1208.6	-58.197
1208.7	-57.861
1208.7	-58.151
1208.7	-57.8
1208.7	-58.151
1208.7	-57.816
1208.8	-58.35
1208.8	-58.609
1208.8	-59.219
1208.8	-59.372
1208.8	-59.311
1208.9	-59.54
1208.9	-59.357
1208.9	-59.738
1208.9	-59.357
1208.9	-59.86
1209	-59.631
1209	-59.967
1209	-59.875
1209	-59.875
1209	-60.059
1209.1	-59.875
1209.1	-60.303
1209.1	-59.998
1209.1	-60.455
1209.1	-60.181
1209.2	-60.486
1209.2	-60.455
1209.2	-60.394
1209.2	-60.699
1209.2	-60.303
1209.3	-60.761
1209.3	-60.379
1209.3	-60.761
1209.3	-60.577
1209.3	-60.638
1209.4	-60.791
1209.4	-60.562
1209.4	-61.111
1209.4	-60.73
1209.4	-61.157
1209.5	-61.005
1209.5	-61.05
1209.5	-61.172
1209.5	-61.05
1209.5	-61.417
1209.6	-60.989
1209.6	-61.493
1209.6	-61.127
1209.6	-61.203
1209.6	-61.386
1209.7	-61.127
1209.7	-61.569
1209.7	-61.188
1209.7	-61.646
1209.7	-61.432
1209.8	-61.523
1209.8	-61.646
1209.8	-61.295
1209.8	-61.691
1209.8	-61.325
1209.9	-61.63
1209.9	-61.584
1209.9	-61.554
1209.9	-61.783
1209.9	-61.356
1210	-61.752
1210	-61.539
1210	-61.783
1210	-61.737
1210	-61.569
1210.1	-61.89
1210.1	-61.432
1210.1	-62.012
1210.1	-61.935
1210.1	-61.859
1210.2	-62.057
1210.2	-61.584
1210.2	-62.012
1210.2	-61.783
1210.2	-61.981
1210.3	-61.966
1210.3	-61.783
1210.3	-62.134
1210.3	-61.813
1210.3	-62.241
1210.4	-62.073
1210.4	-62.012
1210.4	-62.21
1210.4	-61.813
1210.4	-62.286
1210.5	-61.996
1210.5	-62.225
1210.5	-62.271
1210.5	-61.966
1210.5	-62.408
1210.6	-62.088
1210.6	-62.408
1210.6	-62.363
1210.6	-62.21
1210.6	-62.439
1210.7	-62.119
1210.7	-62.607
1210.7	-62.347
1210.7	-62.363
1210.7	-62.637
1210.8	-62.241
1210.8	-62.729
1210.8	-62.439
1210.8	-62.637
1210.8	-62.592
1210.9	-62.378
1210.9	-62.759
1210.9	-62.454
1210.9	-62.927
1210.9	-62.729
1211	-62.592
1211	-62.958
1211	-62.439
1211	-63.004
1211	-62.79
1211.1	-62.729
1211.1	-62.943
1211.1	-62.561
1211.1	-63.049
1211.1	-62.927
1211.2	-63.08
1211.2	-63.065
1211.2	-62.714
1211.2	-63.141
1211.2	-62.79
1211.3	-63.049
1211.3	-63.095
1211.3	-62.851
1211.3	-63.278
1211.3	-62.866
1211.4	-63.293
1211.4	-63.202
1211.4	-62.988
1211.4	-63.37
1211.4	-62.912
1211.5	-63.324
1211.5	-63.171
1211.5	-63.08
1211.5	-63.339
1211.5	-62.988
1211.6	-63.416
1211.6	-63.171
1211.6	-63.217
1211.6	-63.477
1211.6	-63.08
1211.7	-63.522
1211.7	-63.385
1211.7	-63.324
1211.7	-63.553
1211.7	-63.217
1211.8	-63.599
1211.8	-62.759
1211.8	-62.469
1211.8	-62.393
1211.8	-62.042
1211.9	-62.408
1211.9	-61.981
1211.9	-62.149
1211.9	-62.103
1211.9	-61.691
1212	-62.103
1212	-61.661
1212	-61.905
1212	-61.829
1212	-61.508
1212.1	-61.935
1212.1	-61.478
1212.1	-61.676
1212.1	-61.615
1212.1	-61.34
1212.2	-61.6
1212.2	-61.218
1212.2	-61.508
1212.2	-61.386
1212.2	-61.188
1212.3	-61.569
1212.3	-61.066
1212.3	-61.31
1212.3	-61.31
1212.3	-60.928
1212.4	-61.31
1212.4	-60.913
1212.4	-61.066
1212.4	-61.066
1212.4	-60.791
1212.5	-61.127
1212.5	-60.699
1212.5	-60.959
1212.5	-60.822
1212.5	-60.547
1212.6	-60.974
1212.6	-60.547
1212.6	-60.791
1212.6	-60.791
1212.6	-60.41
1212.7	-60.867
1212.7	-60.471
1212.7	-60.654
1212.7	-60.608
1212.7	-60.287
1212.8	-60.425
1212.8	-58.746
1212.8	-57.739
1212.8	-57.419
1212.8	-56.854
1212.9	-57.083
1212.9	-56.503
1212.9	-56.29
1212.9	-56.381
1212.9	-55.801
1213	-56.015
1213	-55.542
1213	-55.252
1213	-55.42
1213	-54.855
1213.1	-55.038
1213.1	-54.688
1213.1	-54.352
1213.1	-54.428
1213.1	-53.879
1213.2	-54.108
1213.2	-53.833
1213.2	-53.345
1213.2	-53.65
1213.2	-53.04
1213.3	-53.101
1213.3	-52.948
1213.3	-52.536
1213.3	-52.826
1213.3	-52.338
1213.4	-52.246
1213.4	-52.216
1213.4	-51.712
1213.4	-51.956
1213.4	-51.559
1213.5	-51.361
1213.5	-51.437
1213.5	-50.919
1213.5	-51.224
1213.5	-50.964
1213.6	-50.537
1213.6	-50.827
1213.6	-50.201
1213.6	-50.293
1213.6	-50.247
1213.7	-49.713
1213.7	-50.11
1213.7	-49.728
1213.7	-49.393
1213.7	-49.622
1213.8	-49.454
1213.8	-50.949
1213.8	-51.743
1213.8	-51.666
1213.8	-52.094
1213.9	-51.865
1213.9	-52.078
1213.9	-52.246
1213.9	-51.895
1213.9	-52.307
1214	-52.109
1214	-51.987
1214	-52.475
1214	-52.109
1214	-52.292
1214.1	-52.368
1214.1	-52.032
1214.1	-52.505
1214.1	-52.292
1214.1	-52.216
1214.2	-52.658
1214.2	-52.109
1214.2	-52.444
1214.2	-52.551
1214.2	-52.231
1214.3	-52.719
1214.3	-52.46
1214.3	-52.353
1214.3	-52.719
1214.3	-52.307
1214.4	-52.582
1214.4	-52.643
1214.4	-52.185
1214.4	-52.628
1214.4	-52.46
1214.5	-52.399
1214.5	-52.811
1214.5	-52.368
1214.5	-52.628
1214.5	-52.704
1214.6	-52.277
1214.6	-52.719
1214.6	-52.567
1214.6	-52.399
1214.6	-52.719
1214.7	-52.353
1214.7	-52.567
1214.7	-52.689
1214.7	-52.216
1214.7	-52.704
1214.8	-52.658
1214.8	-53.055
1214.8	-54.108
1214.8	-53.909
1214.8	-54.153
1214.9	-54.474
1214.9	-54.062
1214.9	-54.581
1214.9	-54.657
1214.9	-54.382
1215	-54.947
1215	-54.703
1215	-54.718
1215	-55.038
1215	-54.749
1215.1	-55.099
1215.1	-55.161
1215.1	-54.779
1215.1	-55.298
1215.1	-55.161
1215.2	-55.054
1215.2	-55.649
1215.2	-55.313
1215.2	-55.481
1215.2	-55.786
1215.3	-55.359
1215.3	-55.771
1215.3	-55.862
1215.3	-55.511
1215.3	-56.046
1215.4	-55.908
1215.4	-55.817
1215.4	-56.244
1215.4	-56
1215.4	-56.198
1215.5	-56.412
1215.5	-56
1215.5	-56.488
1215.5	-56.381
1215.5	-56.152
1215.6	-56.717
1215.6	-56.519
1215.6	-56.519
1215.6	-56.885
1215.6	-56.473
1215.7	-56.793
1215.7	-56.885
1215.7	-56.564
1215.7	-57.022
1215.7	-56.9
1215.8	-56.839
1215.8	-57.297
1215.8	-56.854
1215.8	-57.205
1215.8	-57.251
1215.9	-56.885
1215.9	-57.48
1215.9	-57.19
1215.9	-57.358
1215.9	-57.571
1216	-57.205
1216	-57.663
1216	-57.48
1216	-57.617
1216	-57.648
1216.1	-57.449
1216.1	-57.846
1216.1	-57.434
1216.1	-57.953
1216.1	-57.724
1216.2	-57.755
1216.2	-57.922
1216.2	-57.617
1216.2	-57.983
1216.2	-57.617
1216.3	-58.121
1216.3	-57.877
1216.3	-58.09
1216.3	-58.044
1216.3	-57.953
1216.4	-58.304
1216.4	-58.029
1216.4	-58.411
1216.4	-57.999
1216.4	-58.38
1216.5	-58.06
1216.5	-58.548
1216.5	-58.319
1216.5	-58.578
1216.5	-58.563
1216.6	-58.563
1216.6	-58.67
1216.6	-58.487
1216.6	-58.746
1216.6	-58.548
1216.7	-58.868
1216.7	-58.441
1216.7	-58.945
1216.7	-58.502
1216.7	-59.021
1216.8	-58.746
1216.8	-59.326
1216.8	-59.219
1216.8	-59.586
1216.8	-59.525
1216.9	-59.753
1216.9	-59.769
1216.9	-59.738
1216.9	-59.952
1216.9	-59.784
1217	-60.165
1217	-59.891
1217	-60.333
1217	-59.998
1217	-60.41
1217.1	-60.135
1217.1	-60.532
1217.1	-60.318
1217.1	-60.547
1217.1	-60.44
1217.2	-60.394
1217.2	-60.684
1217.2	-60.455
1217.2	-60.944
1217.2	-60.623
1217.3	-61.066
1217.3	-60.73
1217.3	-61.081
1217.3	-60.944
1217.3	-61.172
1217.4	-61.096
1217.4	-61.005
1217.4	-61.295
1217.4	-61.02
1217.4	-61.554
1217.5	-61.249
1217.5	-61.63
1217.5	-61.432
1217.5	-61.539
1217.5	-61.6
1217.6	-61.432
1217.6	-61.722
1217.6	-61.432
1217.6	-62.012
1217.6	-61.707
1217.7	-62.088
1217.7	-61.951
1217.7	-61.905
1217.7	-62.302
1217.7	-61.768
1217.8	-62.286
1217.8	-62.119
1217.8	-62.683
1217.8	-62.515
1217.8	-62.653
1217.9	-62.836
1217.9	-62.576
1217.9	-63.034
1217.9	-62.698
1217.9	-63.156
1218	-63.034
1218	-63.187
1218	-63.263
1218	-63.065
1218	-63.538
1218.1	-63.095
1218.1	-63.522
1218.1	-63.4
1218.1	-63.416
1218.1	-63.66
1218.2	-63.477
1218.2	-63.919
1218.2	-63.614
1218.2	-64.087
1218.2	-63.873
1218.3	-63.995
1218.3	-64.24
1218.3	-63.95
1218.3	-64.468
1218.3	-64.133
1218.4	-64.377
1218.4	-64.407
1218.4	-64.27
1218.4	-64.682
1218.4	-64.301
1218.5	-64.651
1218.5	-64.56
1218.5	-64.743
1218.5	-64.85
1218.5	-64.636
1218.6	-65.063
1218.6	-64.682
1218.6	-65.125
1218.6	-65.018
1218.6	-64.941
1218.7	-65.308
1218.7	-64.957
1218.7	-65.384
1218.7	-65.063
1218.7	-65.399
1218.8	-65.414
1218.8	-64.972
1218.8	-65.262
1218.8	-64.728
1218.8	-65.094
1218.9	-65.063
1218.9	-64.941
1218.9	-65.216
1218.9	-64.774
1218.9	-65.201
1219	-64.957
1219	-65.063
1219	-65.201
1219	-64.85
1219	-65.247
1219.1	-64.957
1219.1	-65.338
1219.1	-65.292
1219.1	-65.186
1219.1	-65.552
1219.2	-65.018
1219.2	-65.598
1219.2	-65.353
1219.2	-65.323
1219.2	-65.582
1219.3	-65.14
1219.3	-65.552
1219.3	-65.353
1219.3	-65.552
1219.3	-65.628
1219.4	-65.292
1219.4	-65.689
1219.4	-65.262
1219.4	-65.659
1219.4	-65.643
1219.5	-65.475
1219.5	-65.857
1219.5	-65.475
1219.5	-65.887
1219.5	-65.72
1219.6	-65.704
1219.6	-65.979
1219.6	-65.598
1219.6	-65.994
1219.6	-65.72
1219.7	-65.933
1219.7	-66.01
1219.7	-65.72
1219.7	-66.132
1219.7	-65.765
1219.8	-65.948
1219.8	-65.887
1219.8	-65.46
1219.8	-65.826
1219.8	-65.521
1219.9	-65.72
1219.9	-65.765
1219.9	-65.582
1219.9	-65.903
1219.9	-65.46
1220	-65.811
1220	-65.598
1220	-65.521
1220	-65.872
1220	-65.445
1220.1	-65.842
1220.1	-65.613
1220.1	-65.537
1220.1	-65.826
1220.1	-65.445
1220.2	-65.933
1220.2	-65.613
1220.2	-65.704
1220.2	-65.857
1220.2	-65.521
1220.3	-66.01
1220.3	-65.704
1220.3	-65.842
1220.3	-65.857
1220.3	-65.506
1220.4	-65.964
1220.4	-65.598
1220.4	-65.826
1220.4	-65.842
1220.4	-65.491
1220.5	-65.918
1220.5	-65.537
1220.5	-65.826
1220.5	-65.842
1220.5	-65.582
1220.6	-65.964
1220.6	-65.72
1220.6	-65.948
1220.6	-65.872
1220.6	-65.689
1220.7	-65.994
1220.7	-65.552
1220.7	-65.918
1220.7	-65.781
1220.7	-65.704
1220.8	-66.101
1220.8	-65.674
1220.8	-66.086
1220.8	-66.055
1220.8	-65.781
1220.9	-66.238
1220.9	-65.857
1220.9	-66.177
1220.9	-66.132
1220.9	-65.964
1221	-66.315
1221	-65.857
1221	-66.254
1221	-66.086
1221	-65.903
1221.1	-66.36
1221.1	-65.903
1221.1	-66.284
1221.1	-66.193
1221.1	-65.872
1221.2	-66.299
1221.2	-65.994
1221.2	-66.284
1221.2	-66.208
1221.2	-65.964
1221.3	-66.376
1221.3	-66.147
1221.3	-66.422
1221.3	-66.422
1221.3	-66.177
1221.4	-66.498
1221.4	-66.132
1221.4	-66.452
1221.4	-66.483
1221.4	-66.147
1221.5	-66.544
1221.5	-66.238
1221.5	-66.406
1221.5	-66.589
1221.5	-66.238
1221.6	-66.727
1221.6	-66.406
1221.6	-66.36
1221.6	-66.574
1221.6	-66.254
1221.7	-66.727
1221.7	-66.452
1221.7	-66.406
1221.7	-66.666
1221.7	-66.254
1221.8	-66.757
1221.8	-66.742
1221.8	-66.62
1221.8	-66.956
1221.8	-66.574
1221.9	-67.001
1221.9	-67.017
1221.9	-66.803
1221.9	-67.276
1221.9	-66.91
1222	-67.093
1222	-67.23
1222	-66.834
1222	-67.368
1222	-67.154
1222.1	-67.123
1222.1	-67.474
1222.1	-67.108
1222.1	-67.535
1222.1	-67.337
1222.2	-67.23
1222.2	-67.505
1222.2	-67.154
1222.2	-67.612
1222.2	-67.566
1222.3	-67.352
1222.3	-67.78
1222.3	-67.429
1222.3	-67.703
1222.3	-67.81
1222.4	-67.444
1222.4	-67.825
1222.4	-67.642
1222.4	-67.535
1222.4	-67.932
1222.5	-67.535
1222.5	-67.917
1222.5	-67.856
1222.5	-67.566
1222.5	-68.039
1222.6	-67.825
1222.6	-67.978
1222.6	-68.1
1222.6	-67.673
1222.6	-68.1
1222.7	-67.871
1222.7	-67.871
1222.7	-68.237
1222.7	-67.78
1222.7	-68.237
1222.8	-68.283
1222.8	-68.253
1222.8	-69.031
1222.8	-68.817
1222.8	-68.848
1222.9	-69.183
1222.9	-68.756
1222.9	-69.229
1222.9	-69.275
1222.9	-69.077
1223	-69.489
1223	-69.229
1223	-69.351
1223	-69.641
1223	-69.229
1223.1	-69.794
1223.1	-69.58
1223.1	-69.382
1223.1	-69.977
1223.1	-69.641
1223.2	-69.87
1223.2	-70.023
1223.2	-69.702
1223.2	-70.206
1223.2	-70.053
1223.3	-69.916
1223.3	-70.297
1223.3	-70.038
1223.3	-70.251
1223.3	-70.374
1223.4	-70.053
1223.4	-70.587
1223.4	-70.404
1223.4	-70.312
1223.4	-70.816
1223.5	-70.45
1223.5	-70.709
1223.5	-70.908
1223.5	-70.511
1223.5	-71.014
1223.6	-70.801
1223.6	-70.679
1223.6	-71.182
1223.6	-70.801
1223.6	-70.969
1223.7	-71.274
1223.7	-70.862
1223.7	-71.289
1223.7	-71.259
1223.7	-71.03
1223.8	-71.518
1223.8	-71.091
1223.8	-70.984
1223.8	-71.35
1223.8	-70.953
1223.9	-71.289
1223.9	-71.274
1223.9	-70.969
1223.9	-71.411
1223.9	-71.182
1224	-71.167
1224	-71.518
1224	-71.152
1224	-71.35
1224	-71.472
1224.1	-71.106
1224.1	-71.594
1224.1	-71.365
1224.1	-71.274
1224.1	-71.732
1224.2	-71.274
1224.2	-71.671
1224.2	-71.686
1224.2	-71.426
1224.2	-71.854
1224.3	-71.518
1224.3	-71.777
1224.3	-71.777
1224.3	-71.503
1224.3	-72.006
1224.4	-71.716
1224.4	-71.915
1224.4	-71.899
1224.4	-71.747
1224.4	-72.128
1224.5	-71.777
1224.5	-72.189
1224.5	-71.93
1224.5	-72.052
1224.5	-72.067
1224.6	-71.823
1224.6	-72.281
1224.6	-71.869
1224.6	-72.266
1224.6	-72.037
1224.7	-72.189
1224.7	-72.25
1224.7	-72.098
1224.7	-72.372
1224.7	-72.037
1224.8	-72.327
1224.8	-71.655
1224.8	-71.793
1224.8	-71.442
1224.8	-71.64
1224.9	-71.518
1224.9	-71.548
1224.9	-71.609
1224.9	-71.365
1224.9	-71.64
1225	-71.32
1225	-71.579
1225	-71.228
1225	-71.564
1225	-71.198
1225.1	-71.548
1225.1	-71.243
1225.1	-71.533
1225.1	-71.381
1225.1	-71.503
1225.2	-71.457
1225.2	-71.381
1225.2	-71.32
1225.2	-71.182
1225.2	-71.426
1225.3	-71.06
1225.3	-71.396
1225.3	-70.969
1225.3	-71.274
1225.3	-70.923
1225.4	-71.365
1225.4	-71.091
1225.4	-71.365
1225.4	-71.152
1225.4	-71.213
1225.5	-71.289
1225.5	-71.106
1225.5	-71.442
1225.5	-71.106
1225.5	-71.442
1225.6	-70.908
1225.6	-71.304
1225.6	-70.999
1225.6	-71.228
1225.6	-71.121
1225.7	-71.106
1225.7	-71.198
1225.7	-70.984
1225.7	-71.503
1225.7	-70.984
1225.8	-71.381
1225.8	-71.03
1225.8	-71.198
1225.8	-71.03
1225.8	-71.06
1225.9	-71.259
1225.9	-70.908
1225.9	-71.274
1225.9	-70.938
1225.9	-71.32
1226	-71.091
1226	-71.289
1226	-71.198
1226	-70.969
1226	-71.335
1226.1	-70.953
1226.1	-71.411
1226.1	-71.045
1226.1	-71.259
1226.1	-71.136
1226.2	-71.03
1226.2	-71.32
1226.2	-70.953
1226.2	-71.289
1226.2	-70.938
1226.3	-71.228
1226.3	-71.136
1226.3	-71.182
1226.3	-71.365
1226.3	-70.923
1226.4	-71.396
1226.4	-70.984
1226.4	-71.289
1226.4	-71.243
1226.4	-71.091
1226.5	-71.335
1226.5	-70.877
1226.5	-71.304
1226.5	-71.06
1226.5	-71.274
1226.6	-71.243
1226.6	-70.984
1226.6	-71.228
1226.6	-70.847
1226.6	-71.304
1226.7	-71.091
1226.7	-71.182
1226.7	-71.289
1226.7	-70.938
1226.7	-71.381
1226.8	-71.03
1226.8	-71.274
1226.8	-70.953
1226.8	-70.908
1226.8	-71.091
1226.9	-70.74
1226.9	-71.198
1226.9	-70.816
1226.9	-70.999
1226.9	-70.953
1227	-70.663
1227	-71.075
1227	-70.694
1227	-70.984
1227	-70.786
1227.1	-70.724
1227.1	-70.877
1227.1	-70.557
1227.1	-71.045
1227.1	-70.679
1227.2	-70.908
1227.2	-70.847
1227.2	-70.572
1227.2	-70.999
1227.2	-70.541
1227.3	-70.908
1227.3	-70.74
1227.3	-70.618
1227.3	-70.908
1227.3	-70.496
1227.4	-70.923
1227.4	-70.679
1227.4	-70.77
1227.4	-70.755
1227.4	-70.572
1227.5	-70.953
1227.5	-70.557
1227.5	-70.862
1227.5	-70.724
1227.5	-70.511
1227.6	-70.877
1227.6	-70.389
1227.6	-70.801
1227.6	-70.633
1227.6	-70.602
1227.7	-70.786
1227.7	-70.48
1227.7	-70.923
1227.7	-70.557
1227.7	-70.786
1227.8	-70.862
1227.8	-70.587
1227.8	-71.106
1227.8	-70.633
1227.8	-70.969
1227.9	-70.953
1227.9	-70.694
1227.9	-71.091
1227.9	-70.74
1227.9	-71.06
1228	-70.908
1228	-70.831
1228	-71.045
1228	-70.663
1228	-71.121
1228.1	-70.862
1228.1	-70.984
1228.1	-71.091
1228.1	-70.724
1228.1	-71.335
1228.2	-71.014
1228.2	-71.106
1228.2	-71.075
1228.2	-70.724
1228.2	-71.213
1228.3	-70.831
1228.3	-71.091
1228.3	-71.091
1228.3	-70.801
1228.3	-71.136
1228.4	-70.786
1228.4	-71.198
1228.4	-71.075
1228.4	-70.938
1228.4	-71.335
1228.5	-70.908
1228.5	-71.32
1228.5	-71.106
1228.5	-71.045
1228.5	-71.274
1228.6	-70.801
1228.6	-71.198
1228.6	-70.984
1228.6	-71.014
1228.6	-71.289
1228.7	-70.938
1228.7	-71.35
1228.7	-71.06
1228.7	-71.075
1228.7	-71.167
1228.8	-70.587
1228.8	-70.114
1228.8	-68.909
1228.8	-68.832
1228.8	-68.939
1228.9	-68.39
1228.9	-68.695
1228.9	-68.268
1228.9	-68.222
1228.9	-68.192
1229	-67.734
1229	-68.024
1229	-67.627
1229	-67.657
1229	-67.551
1229.1	-67.139
1229.1	-67.459
1229.1	-67.001
1229.1	-66.986
1229.1	-66.895
1229.2	-66.559
1229.2	-66.879
1229.2	-66.422
1229.2	-66.574
1229.2	-66.513
1229.3	-66.04
1229.3	-66.33
1229.3	-65.964
1229.3	-66.086
1229.3	-66.01
1229.4	-65.613
1229.4	-65.964
1229.4	-65.537
1229.4	-65.598
1229.4	-65.628
1229.5	-65.14
1229.5	-65.445
1229.5	-65.094
1229.5	-65.063
1229.5	-65.231
1229.6	-64.713
1229.6	-65.063
1229.6	-64.697
1229.6	-64.606
1229.6	-64.728
1229.7	-64.163
1229.7	-64.545
1229.7	-64.209
1229.7	-64.056
1229.7	-64.285
1229.8	-63.568
1229.8	-63.11
1229.8	-62.21
1229.8	-61.737
1229.8	-61.89
1229.9	-61.264
1229.9	-61.417
1229.9	-61.111
1229.9	-60.806
1229.9	-61.005
1230	-60.425
1230	-60.501
1230	-60.242
1230	-59.753
1230	-60.043
1230.1	-59.525
1230.1	-59.525
1230.1	-59.464
1230.1	-58.975
1230.1	-59.204
1230.2	-58.807
1230.2	-58.64
1230.2	-58.655
1230.2	-58.06
1230.2	-58.456
1230.3	-58.044
1230.3	-57.709
1230.3	-57.983
1230.3	-57.281
1230.3	-57.556
1230.4	-57.327
1230.4	-56.87
1230.4	-57.114
1230.4	-56.702
1230.4	-56.763
1230.5	-56.686
1230.5	-56.229
1230.5	-56.488
1230.5	-56.091
1230.5	-55.908
1230.6	-56.03
1230.6	-55.496
1230.6	-55.756
1230.6	-55.511
1230.6	-55.145
1230.7	-55.42
1230.7	-54.81
1230.7	-54.962
1230.7	-54.886
1230.7	-54.382
1230.8	-55.161
1230.8	-56.32
1230.8	-57.587
1230.8	-58.243
1230.8	-57.953
1230.9	-58.502
1230.9	-58.502
1230.9	-58.258
1230.9	-58.685
1230.9	-58.533
1231	-58.746
1231	-58.975
1231	-58.716
1231	-59.204
1231	-59.143
1231.1	-59.036
1231.1	-59.525
1231.1	-59.189
1231.1	-59.433
1231.1	-59.433
1231.2	-59.235
1231.2	-59.799
1231.2	-59.601
1231.2	-59.662
1231.2	-60.013
1231.3	-59.616
1231.3	-59.998
1231.3	-60.028
1231.3	-59.784
1231.3	-60.242
1231.4	-60.013
1231.4	-60.074
1231.4	-60.41
1231.4	-60.089
1231.4	-60.471
1231.5	-60.44
1231.5	-60.12
1231.5	-60.638
1231.5	-60.394
1231.5	-60.364
1231.6	-60.837
1231.6	-60.471
1231.6	-60.684
1231.6	-60.791
1231.6	-60.547
1231.7	-60.959
1231.7	-60.791
1231.7	-60.776
1231.7	-61.05
1231.7	-60.806
1231.8	-61.157
1231.8	-61.478
1231.8	-61.295
1231.8	-61.783
1231.8	-61.615
1231.9	-61.569
1231.9	-61.966
1231.9	-61.676
1231.9	-61.905
1231.9	-62.073
1232	-61.768
1232	-62.225
1232	-62.164
1232	-61.981
1232	-62.424
1232.1	-62.103
1232.1	-62.195
1232.1	-62.561
1232.1	-62.149
1232.1	-62.546
1232.2	-62.576
1232.2	-62.225
1232.2	-62.744
1232.2	-62.668
1232.2	-62.592
1232.3	-63.049
1232.3	-62.668
1232.3	-62.912
1232.3	-63.034
1232.3	-62.683
1232.4	-63.141
1232.4	-63.004
1232.4	-62.836
1232.4	-63.263
1232.4	-63.049
1232.5	-63.202
1232.5	-63.4
1232.5	-63.019
1232.5	-63.385
1232.5	-63.263
1232.6	-63.187
1232.6	-63.553
1232.6	-63.248
1232.6	-63.629
1232.6	-63.538
1232.7	-63.431
1232.7	-63.843
1232.7	-63.431
1232.7	-63.889
1232.7	-63.644
1232.8	-63.675
1232.8	-64.148
1232.8	-63.95
1232.8	-64.529
1232.8	-64.194
1232.9	-64.529
1232.9	-64.468
1232.9	-64.453
1232.9	-64.682
1232.9	-64.392
1233	-64.804
1233	-64.407
1233	-64.835
1233	-64.621
1233	-64.926
1233.1	-64.88
1233.1	-64.819
1233.1	-65.079
1233.1	-64.789
1233.1	-65.17
1233.2	-64.911
1233.2	-65.353
1233.2	-64.957
1233.2	-65.353
1233.2	-65.109
1233.3	-65.43
1233.3	-65.338
1233.3	-65.491
1233.3	-65.506
1233.3	-65.475
1233.4	-65.659
1233.4	-65.567
1233.4	-65.842
1233.4	-65.552
1233.4	-65.887
1233.5	-65.598
1233.5	-66.086
1233.5	-65.659
1233.5	-66.101
1233.5	-65.735
1233.6	-66.04
1233.6	-65.887
1233.6	-66.147
1233.6	-66.116
1233.6	-66.177
1233.7	-66.238
1233.7	-65.994
1233.7	-66.391
1233.7	-66.147
1233.7	-66.467
1233.8	-66.208
1233.8	-66.803
1233.8	-66.711
1233.8	-67.169
1233.8	-67.047
1233.9	-67.291
1233.9	-67.276
1233.9	-67.2
1233.9	-67.383
1233.9	-67.123
1234	-67.612
1234	-67.245
1234	-67.657
1234	-67.49
1234	-67.703
1234.1	-67.688
1234.1	-67.749
1234.1	-67.978
1234.1	-67.719
1234.1	-68.1
1234.2	-67.749
1234.2	-68.298
1234.2	-67.978
1234.2	-68.329
1234.2	-68.283
1234.3	-68.207
1234.3	-68.481
1234.3	-68.192
1234.3	-68.665
1234.3	-68.268
1234.4	-68.71
1234.4	-68.558
1234.4	-68.619
1234.4	-68.863
1234.4	-68.542
1234.5	-68.97
1234.5	-68.649
1234.5	-69.107
1234.5	-68.878
1234.5	-69.122
1234.6	-69.199
1234.6	-68.924
1234.6	-69.366
1234.6	-68.939
1234.6	-69.473
1234.7	-69.275
1234.7	-69.351
1234.7	-69.458
1234.7	-69.107
1234.7	-69.626
1234.8	-69.229
1234.8	-69.672
1234.8	-69.458
1234.8	-69.565
1234.8	-69.733
1234.9	-69.427
1234.9	-69.977
1234.9	-69.626
1234.9	-69.977
1234.9	-69.855
1235	-69.778
1235	-69.992
1235	-69.702
1235	-70.236
1235	-69.916
1235.1	-70.19
1235.1	-70.084
1235.1	-69.962
1235.1	-70.389
1235.1	-69.946
1235.2	-70.419
1235.2	-70.236
1235.2	-70.343
1235.2	-70.511
1235.2	-70.221
1235.3	-70.633
1235.3	-70.312
1235.3	-70.618
1235.3	-70.511
1235.3	-70.435
1235.4	-70.755
1235.4	-70.358
1235.4	-70.877
1235.4	-70.648
1235.4	-70.801
1235.5	-70.923
1235.5	-70.663
1235.5	-71.06
1235.5	-70.724
1235.5	-70.969
1235.6	-70.892
1235.6	-70.831
1235.6	-71.106
1235.6	-70.801
1235.6	-71.32
1235.7	-71.045
1235.7	-71.121
1235.7	-71.274
1235.7	-70.862
1235.7	-71.426
1235.8	-71.091
1235.8	-71.03
1235.8	-70.862
1235.8	-70.648
1235.8	-70.938
1235.9	-70.496
1235.9	-70.892
1235.9	-70.709
1235.9	-70.633
1235.9	-70.877
1236	-70.511
1236	-70.938
1236	-70.633
1236	-70.831
1236	-70.923
1236.1	-70.557
1236.1	-71.03
1236.1	-70.618
1236.1	-70.816
1236.1	-70.801
1236.2	-70.572
1236.2	-70.969
1236.2	-70.511
1236.2	-70.923
1236.2	-70.709
1236.3	-70.648
1236.3	-71.091
1236.3	-70.633
1236.3	-71.121
1236.3	-70.923
1236.4	-70.862
1236.4	-71.045
1236.4	-70.679
1236.4	-71.136
1236.4	-70.801
1236.5	-70.969
1236.5	-70.969
1236.5	-70.694
1236.5	-71.121
1236.5	-70.801
1236.6	-71.06
1236.6	-70.953
1236.6	-70.755
1236.6	-71.182
1236.6	-70.755
1236.7	-71.243
1236.7	-71.075
1236.7	-70.862
1236.7	-71.228
1236.7	-70.862
1236.8	-71.213
1236.8	-71.03
1236.8	-70.999
1236.8	-71.198
1236.8	-70.831
1236.9	-71.304
1236.9	-71.014
1236.9	-71.045
1236.9	-71.243
1236.9	-70.831
1237	-71.335
1237	-71.121
1237	-71.213
1237	-71.335
1237	-71.045
1237.1	-71.411
1237.1	-71.091
1237.1	-71.35
1237.1	-71.35
1237.1	-71.045
1237.2	-71.442
1237.2	-71.106
1237.2	-71.365
1237.2	-71.335
1237.2	-71.045
1237.3	-71.487
1237.3	-71.075
1237.3	-71.32
1237.3	-71.35
1237.3	-71.106
1237.4	-71.609
1237.4	-71.259
1237.4	-71.548
1237.4	-71.548
1237.4	-71.243
1237.5	-71.64
1237.5	-71.198
1237.5	-71.503
1237.5	-71.457
1237.5	-71.274
1237.6	-71.686
1237.6	-71.365
1237.6	-71.671
1237.6	-71.609
1237.6	-71.304
1237.7	-71.716
1237.7	-71.35
1237.7	-71.655
1237.7	-71.579
1237.7	-71.396
1237.8	-71.838
1237.8	-71.609
1237.8	-72.083
1237.8	-72.052
1237.8	-71.732
1237.9	-72.098
1237.9	-71.747
1237.9	-72.067
1237.9	-72.113
1237.9	-71.915
1238	-72.357
1238	-71.976
1238	-72.189
1238	-72.235
1238	-71.945
1238.1	-72.495
1238.1	-72.159
1238.1	-72.281
1238.1	-72.51
1238.1	-72.174
1238.2	-72.647
1238.2	-72.418
1238.2	-72.388
1238.2	-72.556
1238.2	-72.205
1238.3	-72.678
1238.3	-72.495
1238.3	-72.449
1238.3	-72.739
1238.3	-72.311
1238.4	-72.83
1238.4	-72.739
1238.4	-72.586
1238.4	-72.983
1238.4	-72.525
1238.5	-72.769
1238.5	-72.784
1238.5	-72.632
1238.5	-73.013
1238.5	-72.708
1238.6	-72.952
1238.6	-72.922
1238.6	-72.693
1238.6	-73.166
1238.6	-72.815
1238.7	-72.937
1238.7	-73.074
1238.7	-72.632
1238.7	-73.135
1238.7	-73.074
1238.8	-73.059
1238.8	-73.578
1238.8	-73.349
1238.8	-73.868
1238.8	-73.791
1238.9	-73.654
1238.9	-74.127
1238.9	-73.685
1238.9	-73.929
1238.9	-74.112
1239	-73.853
1239	-74.417
1239	-74.158
1239	-74.142
1239	-74.448
1239.1	-74.097
1239.1	-74.554
1239.1	-74.478
1239.1	-74.31
1239.1	-74.753
1239.2	-74.432
1239.2	-74.707
1239.2	-74.936
1239.2	-74.57
1239.2	-74.936
1239.3	-74.753
1239.3	-74.722
1239.3	-75.058
1239.3	-74.692
1239.3	-75.15
1239.4	-75.088
1239.4	-74.768
1239.4	-75.348
1239.4	-75.043
1239.4	-75.211
1239.5	-75.409
1239.5	-74.997
1239.5	-75.439
1239.5	-75.394
1239.5	-75.241
1239.6	-75.668
1239.6	-75.348
1239.6	-75.562
1239.6	-75.607
1239.6	-75.378
1239.7	-75.912
1239.7	-75.684
1239.7	-75.607
1239.7	-75.989
1239.7	-75.577
1239.8	-75.912
1239.8	-75.821
1239.8	-75.333
1239.8	-75.745
1239.8	-75.546
1239.9	-75.516
1239.9	-75.867
1239.9	-75.516
1239.9	-75.821
1239.9	-75.76
1240	-75.5
1240	-76.004
1240	-75.745
1240	-75.729
1240	-76.096
1240.1	-75.623
1240.1	-76.004
1240.1	-76.004
1240.1	-75.745
1240.1	-76.096
1240.2	-75.821
1240.2	-75.76
1240.2	-76.065
1240.2	-75.79
1240.2	-76.111
1240.3	-76.141
1240.3	-75.821
1240.3	-76.233
1240.3	-76.111
1240.3	-75.974
1240.4	-76.401
1240.4	-76.08
1240.4	-76.233
1240.4	-76.34
1240.4	-76.019
1240.5	-76.462
1240.5	-76.324
1240.5	-76.065
1240.5	-76.477
1240.5	-76.233
1240.6	-76.294
1240.6	-76.538
1240.6	-76.172
1240.6	-76.492
1240.6	-76.416
1240.7	-76.157
1240.7	-76.66
1240.7	-76.37
1240.7	-76.34
1240.7	-76.66
1240.8	-76.233
1240.8	-76.385
1240.8	-76.172
1240.8	-75.851
1240.8	-76.355
1240.9	-75.897
1240.9	-76.08
1240.9	-76.096
1240.9	-75.775
1240.9	-76.202
1241	-75.958
1241	-76.035
1241	-76.111
1241	-75.775
1241	-76.187
1241.1	-75.821
1241.1	-75.974
1241.1	-75.958
1241.1	-75.684
1241.1	-76.05
1241.2	-75.729
1241.2	-75.989
1241.2	-75.851
1241.2	-75.867
1241.2	-75.974
1241.3	-75.653
1241.3	-76.019
1241.3	-75.668
1241.3	-75.943
1241.3	-75.79
1241.4	-75.836
1241.4	-75.851
1241.4	-75.653
1241.4	-75.974
1241.4	-75.607
1241.5	-76.08
1241.5	-75.668
1241.5	-76.096
1241.5	-75.76
1241.5	-75.974
1241.6	-75.775
1241.6	-75.836
1241.6	-75.897
1241.6	-75.775
1241.6	-75.943
1241.7	-75.623
1241.7	-76.004
1241.7	-75.577
1241.7	-76.08
1241.7	-75.623
1241.8	-75.989
1241.8	-75.684
1241.8	-76.004
1241.8	-75.699
1241.8	-75.897
1241.9	-75.821
1241.9	-75.867
1241.9	-75.867
1241.9	-75.729
1241.9	-75.943
1242	-75.684
1242	-76.065
1242	-75.79
1242	-76.126
1242	-75.745
1242.1	-76.172
1242.1	-75.851
1242.1	-76.111
1242.1	-75.989
1242.1	-75.958
1242.2	-75.989
1242.2	-75.714
1242.2	-76.065
1242.2	-75.729
1242.2	-76.111
1242.3	-75.76
1242.3	-76.157
1242.3	-75.806
1242.3	-76.065
1242.3	-76.019
1242.4	-75.851
1242.4	-76.172
1242.4	-75.729
1242.4	-76.05
1242.4	-75.76
1242.5	-76.218
1242.5	-75.958
1242.5	-76.187
1242.5	-76.111
1242.5	-75.897
1242.6	-76.157
1242.6	-75.821
1242.6	-76.202
1242.6	-75.928
1242.6	-76.141
1242.7	-76.08
1242.7	-76.096
1242.7	-76.233
1242.7	-75.882
1242.7	-76.279
1242.8	-75.928
1242.8	-76.416
1242.8	-76.263
1242.8	-76.447
1242.8	-76.584
1242.9	-76.263
1242.9	-76.599
1242.9	-76.294
1242.9	-76.721
1242.9	-76.477
1243	-76.599
1243	-76.614
1243	-76.355
1243	-76.813
1243	-76.477
1243.1	-76.904
1243.1	-76.736
1243.1	-76.706
1243.1	-76.782
1243.1	-76.584
1243.2	-76.935
1243.2	-76.599
1243.2	-76.95
1243.2	-76.721
1243.2	-76.721
1243.3	-76.981
1243.3	-76.691
1243.3	-77.148
1243.3	-76.736
1243.3	-76.92
1243.4	-76.935
1243.4	-76.797
1243.4	-77.164
1243.4	-76.721
1243.4	-77.148
1243.5	-76.904
1243.5	-77.118
1243.5	-77.271
1243.5	-76.965
1243.5	-77.408
1243.6	-76.935
1243.6	-77.225
1243.6	-77.225
1243.6	-77.133
1243.6	-77.377
1243.7	-76.996
1243.7	-77.408
1243.7	-77.118
1243.7	-77.332
1243.7	-77.438
1243.8	-77.209
1243.8	-78.003
1243.8	-77.698
1243.8	-78.125
1243.8	-78.171
1243.9	-78.018
1243.9	-78.43
1243.9	-78.018
1243.9	-78.491
1243.9	-78.339
1244	-78.537
1244	-78.613
1244	-78.308
1244	-78.751
1244	-78.4
1244.1	-78.766
1244.1	-78.781
1244.1	-78.629
1244.1	-79.056
1244.1	-78.644
1244.2	-79.178
1244.2	-78.964
1244.2	-78.995
1244.2	-79.239
1244.2	-78.812
1244.3	-79.315
1244.3	-79.117
1244.3	-79.33
1244.3	-79.453
1244.3	-79.178
1244.4	-79.62
1244.4	-79.254
1244.4	-79.636
1244.4	-79.636
1244.4	-79.422
1244.5	-79.849
1244.5	-79.468
1244.5	-79.88
1244.5	-79.788
1244.5	-79.788
1244.6	-80.032
1244.6	-79.605
1244.6	-80.078
1244.6	-79.834
1244.6	-79.987
1244.7	-80.185
1244.7	-79.834
1244.7	-80.322
1244.7	-80.017
1244.7	-80.276
1244.8	-80.353
1244.8	-79.88
1244.8	-80.185
1244.8	-79.834
1244.8	-80.093
1244.9	-80.063
1244.9	-79.895
1244.9	-80.292
1244.9	-79.987
1244.9	-80.292
1245	-80.093
1245	-80.002
1245	-80.322
1245	-79.91
1245	-80.322
1245.1	-80.124
1245.1	-79.971
1245.1	-80.353
1245.1	-80.017
1245.1	-80.46
1245.2	-80.246
1245.2	-80.383
1245.2	-80.49
1245.2	-80.139
1245.2	-80.673
1245.3	-80.292
1245.3	-80.429
1245.3	-80.612
1245.3	-80.154
1245.3	-80.643
1245.4	-80.338
1245.4	-80.566
1245.4	-80.612
1245.4	-80.246
1245.4	-80.704
1245.5	-80.399
1245.5	-80.612
1245.5	-80.688
1245.5	-80.46
1245.5	-80.872
1245.6	-80.627
1245.6	-80.826
1245.6	-80.826
1245.6	-80.566
1245.6	-80.917
1245.7	-80.551
1245.7	-80.917
1245.7	-80.933
1245.7	-80.597
1245.7	-81.085
1245.8	-80.643
1245.8	-80.597
1245.8	-80.414
1245.8	-80.093
1245.8	-80.49
1245.9	-80.017
1245.9	-80.231
1245.9	-80.231
1245.9	-80.017
1245.9	-80.475
1246	-80.124
1246	-80.307
1246	-80.276
1246	-79.971
1246	-80.399
1246.1	-80.032
1246.1	-80.231
1246.1	-80.215
1246.1	-79.834
1246.1	-80.353
1246.2	-80.078
1246.2	-80.139
1246.2	-80.185
1246.2	-79.819
1246.2	-80.215
1246.3	-80.002
1246.3	-80.078
1246.3	-80.185
1246.3	-79.865
1246.3	-80.276
1246.4	-79.971
1246.4	-80.048
1246.4	-80.215
1246.4	-79.758
1246.4	-80.2
1246.5	-80.002
1246.5	-79.895
1246.5	-80.215
1246.5	-79.788
1246.5	-80.139
1246.6	-79.971
1246.6	-79.727
1246.6	-80.109
1246.6	-79.742
1246.6	-80.063
1246.7	-80.017
1246.7	-79.773
1246.7	-80.154
1246.7	-79.758
1246.7	-80.032
1246.8	-80.002
1246.8	-79.59
1246.8	-80.078
1246.8	-79.803
1246.8	-79.895
1246.9	-80.063
1246.9	-79.636
1246.9	-80.063
1246.9	-79.88
1246.9	-79.727
1247	-80.109
1247	-79.697
1247	-80.032
1247	-79.956
1247	-79.636
1247.1	-80.109
1247.1	-79.773
1247.1	-79.941
1247.1	-80.063
1247.1	-79.666
1247.2	-80.078
1247.2	-79.849
1247.2	-79.91
1247.2	-80.109
1247.2	-79.727
1247.3	-80.063
1247.3	-79.834
1247.3	-79.758
1247.3	-80.139
1247.3	-79.727
1247.4	-79.971
1247.4	-79.91
1247.4	-79.544
1247.4	-80.078
1247.4	-79.788
1247.5	-79.803
1247.5	-80.048
1247.5	-79.636
1247.5	-80.032
1247.5	-79.91
1247.6	-79.666
1247.6	-80.093
1247.6	-79.742
1247.6	-79.849
1247.6	-79.926
1247.7	-79.605
1247.7	-80.017
1247.7	-79.849
1247.7	-79.758
1247.7	-80.139
1247.8	-79.758
1247.8	-80.139
1247.8	-80.154
1247.8	-79.803
1247.8	-80.276
1247.9	-79.926
1247.9	-79.849
1247.9	-80.139
1247.9	-79.727
1247.9	-80.185
1248	-80.139
1248	-79.834
1248	-80.185
1248	-79.941
1248	-80.063
1248.1	-80.246
1248.1	-79.88
1248.1	-80.292
1248.1	-80.215
1248.1	-79.956
1248.2	-80.429
1248.2	-80.063
1248.2	-80.124
1248.2	-80.307
1248.2	-79.803
1248.3	-80.292
1248.3	-80.2
1248.3	-79.941
1248.3	-80.46
1248.3	-80.139
1248.4	-80.124
1248.4	-80.444
1248.4	-80.002
1248.4	-80.399
1248.4	-80.276
1248.5	-79.971
1248.5	-80.49
1248.5	-80.215
1248.5	-80.154
1248.5	-80.46
1248.6	-80.078
1248.6	-80.383
1248.6	-80.368
1248.6	-80.048
1248.6	-80.49
1248.7	-80.246
1248.7	-80.093
1248.7	-80.475
1248.7	-80.093
1248.7	-80.429
1248.8	-80.536
1248.8	-80.399
1248.8	-81.085
1248.8	-80.978
1248.8	-80.78
1248.9	-81.36
1248.9	-80.978
1248.9	-80.994
1248.9	-81.39
1248.9	-81.055
1249	-81.421
1249	-81.406
1249	-81.116
1249	-81.619
1249	-81.375
1249.1	-81.39
1249.1	-81.757
1249.1	-81.406
1249.1	-81.68
1249.1	-81.619
1249.2	-81.345
1249.2	-81.97
1249.2	-81.68
1249.2	-81.741
1249.2	-81.985
1249.3	-81.558
1249.3	-82.016
1249.3	-81.894
1249.3	-81.879
1249.3	-82.123
1249.4	-81.726
1249.4	-82.138
1249.4	-81.894
1249.4	-82.123
1249.4	-82.214
1249.5	-82.001
1249.5	-82.413
1249.5	-81.97
1249.5	-82.428
1249.5	-82.169
1249.6	-82.367
1249.6	-82.382
1249.6	-82.138
1249.6	-82.443
1249.6	-82.184
1249.7	-82.626
1249.7	-82.321
1249.7	-82.657
1249.7	-82.474
1249.7	-82.535
1249.8	-82.672
1249.8	-82.703
1249.8	-83.176
1249.8	-82.916
1249.8	-83.298
1249.9	-82.993
1249.9	-83.481
1249.9	-83.054
1249.9	-83.481
1249.9	-83.267
1250	-83.496
1250	-83.435
1250	-83.649
1250	-83.603
1250	-83.588
1250.1	-83.74
1250.1	-83.496
1250.1	-83.908
1250.1	-83.603
1250.1	-84.015
1250.2	-83.664
1250.2	-84.045
1250.2	-83.755
1250.2	-84.213
1250.2	-83.969
1250.3	-84.366
1250.3	-84.091
1250.3	-84.229
1250.3	-84.229
1250.3	-84.335
1250.4	-84.503
1250.4	-84.29
1250.4	-84.595
1250.4	-84.198
1250.4	-84.671
1250.5	-84.32
1250.5	-84.747
1250.5	-84.473
1250.5	-84.747
1250.5	-84.564
1250.6	-84.763
1250.6	-84.824
1250.6	-84.671
1250.6	-84.93
1250.6	-84.671
1250.7	-85.083
1250.7	-84.686
1250.7	-85.129
1250.7	-84.808
1250.7	-85.114
1250.8	-84.915
1250.8	-84.549
1250.8	-84.503
1250.8	-84.106
1250.8	-84.518
1250.9	-84.137
1250.9	-84.442
1250.9	-84.213
1250.9	-84.335
1250.9	-84.32
1251	-84.152
1251	-84.351
1251	-83.969
1251	-84.488
1251	-84.106
1251.1	-84.351
1251.1	-84.183
1251.1	-84.106
1251.1	-84.305
1251.1	-83.969
1251.2	-84.381
1251.2	-83.908
1251.2	-84.29
1251.2	-84.091
1251.2	-84.091
1251.3	-84.229
1251.3	-84
1251.3	-84.381
1251.3	-83.832
1251.3	-84.29
1251.4	-84.015
1251.4	-84.152
1251.4	-84.381
1251.4	-83.984
1251.4	-84.366
1251.5	-83.893
1251.5	-84.274
1251.5	-84.152
1251.5	-84.045
1251.5	-84.229
1251.6	-83.817
1251.6	-84.229
1251.6	-83.969
1251.6	-84.335
1251.6	-84.152
1251.7	-84.015
1251.7	-84.244
1251.7	-83.847
1251.7	-84.29
1251.7	-83.984
1251.8	-84.122
1251.8	-83.923
1251.8	-83.572
1251.8	-83.923
1251.8	-83.481
1251.9	-83.939
1251.9	-83.649
1251.9	-83.618
1251.9	-83.74
1251.9	-83.374
1252	-83.801
1252	-83.466
1252	-83.725
1252	-83.603
1252	-83.405
1252.1	-83.694
1252.1	-83.282
1252.1	-83.755
1252.1	-83.389
1252.1	-83.435
1252.2	-83.511
1252.2	-83.176
1252.2	-83.618
1252.2	-83.237
1252.2	-83.496
1252.3	-83.42
1252.3	-83.206
1252.3	-83.527
1252.3	-83.084
1252.3	-83.481
1252.4	-83.267
1252.4	-83.206
1252.4	-83.359
1252.4	-83.115
1252.4	-83.466
1252.5	-83.13
1252.5	-83.328
1252.5	-83.237
1252.5	-82.977
1252.5	-83.344
1252.6	-82.916
1252.6	-83.267
1252.6	-83.13
1252.6	-82.993
1252.6	-83.282
1252.7	-82.932
1252.7	-83.374
1252.7	-83.038
1252.7	-83.069
1252.7	-83.237
1252.8	-82.855
1252.8	-83.206
1252.8	-82.825
1252.8	-83.023
1252.8	-83.008
1252.9	-82.672
1252.9	-83.084
1252.9	-82.642
1252.9	-82.993
1252.9	-82.764
1253	-82.642
1253	-82.809
1253	-82.428
1253	-82.916
1253	-82.596
1253.1	-82.703
1253.1	-82.809
1253.1	-82.382
1253.1	-82.932
1253.1	-82.55
1253.2	-82.687
1253.2	-82.672
1253.2	-82.397
1253.2	-82.809
1253.2	-82.428
1253.3	-82.794
1253.3	-82.642
1253.3	-82.397
1253.3	-82.687
1253.3	-82.291
1253.4	-82.657
1253.4	-82.504
1253.4	-82.382
1253.4	-82.672
1253.4	-82.245
1253.5	-82.703
1253.5	-82.459
1253.5	-82.428
1253.5	-82.581
1253.5	-82.153
1253.6	-82.596
1253.6	-82.336
1253.6	-82.413
1253.6	-82.489
1253.6	-82.184
1253.7	-82.55
1253.7	-82.184
1253.7	-82.382
1253.7	-82.336
1253.7	-82.092
1253.8	-82.459
1253.8	-81.757
1253.8	-81.879
1253.8	-81.894
1253.8	-81.482
1253.9	-81.848
1253.9	-81.467
1253.9	-81.635
1253.9	-81.604
1253.9	-81.345
1254	-81.604
1254	-81.207
1254	-81.451
1254	-81.268
1254	-81.1
1254.1	-81.39
1254.1	-80.872
1254.1	-81.253
1254.1	-81.024
1254.1	-80.841
1254.2	-81.223
1254.2	-80.719
1254.2	-81.1
1254.2	-80.902
1254.2	-80.688
1254.3	-80.978
1254.3	-80.597
1254.3	-80.978
1254.3	-80.765
1254.3	-80.612
1254.4	-80.856
1254.4	-80.414
1254.4	-80.811
1254.4	-80.612
1254.4	-80.383
1254.5	-80.75
1254.5	-80.231
1254.5	-80.582
1254.5	-80.46
1254.5	-80.338
1254.6	-80.658
1254.6	-80.215
1254.6	-80.536
1254.6	-80.383
1254.6	-80.124
1254.7	-80.49
1254.7	-79.971
1254.7	-80.307
1254.7	-80.124
1254.7	-79.971
1254.8	-80.017
1254.8	-78.247
1254.8	-77.393
1254.8	-76.904
1254.8	-76.492
1254.9	-76.63
1254.9	-76.035
1254.9	-76.187
1254.9	-75.851
1254.9	-75.333
1255	-75.577
1255	-75.027
1255	-75.027
1255	-74.86
1255	-74.356
1255.1	-74.6
1255.1	-74.158
1255.1	-73.959
1255.1	-74.005
1255.1	-73.486
1255.2	-73.7
1255.2	-73.273
1255.2	-73.09
1255.2	-73.196
1255.2	-72.556
1255.3	-72.769
1255.3	-72.51
1255.3	-72.113
1255.3	-72.372
1255.3	-71.793
1255.4	-71.93
1255.4	-71.747
1255.4	-71.289
1255.4	-71.533
1255.4	-71.06
1255.5	-71.03
1255.5	-70.969
1255.5	-70.435
1255.5	-70.801
1255.5	-70.343
1255.6	-70.19
1255.6	-70.343
1255.6	-69.824
1255.6	-70.038
1255.6	-69.733
1255.7	-69.458
1255.7	-69.611
1255.7	-69.031
1255.7	-69.153
1255.7	-69.153
1255.8	-68.863
1255.8	-69.977
1255.8	-70.282
1255.8	-70.374
1255.8	-70.526
1255.9	-70.084
1255.9	-70.404
1255.9	-70.206
1255.9	-70.068
1255.9	-70.465
1256	-70.068
1256	-70.343
1256	-70.267
1256	-69.855
1256	-70.389
1256.1	-70.053
1256.1	-69.901
1256.1	-70.175
1256.1	-69.687
1256.1	-69.992
1256.2	-69.946
1256.2	-69.565
1256.2	-70.068
1256.2	-69.672
1256.2	-69.672
1256.3	-69.824
1256.3	-69.427
1256.3	-69.916
1256.3	-69.702
1256.3	-69.443
1256.4	-69.809
1256.4	-69.382
1256.4	-69.504
1256.4	-69.611
1256.4	-69.138
1256.5	-69.534
1256.5	-69.26
1256.5	-69.061
1256.5	-69.443
1256.5	-68.924
1256.6	-69.183
1256.6	-69.244
1256.6	-68.848
1256.6	-69.336
1256.6	-69.092
1256.7	-68.909
1256.7	-69.183
1256.7	-68.68
1256.7	-68.863
1256.7	-69
1256.8	-68.756
1256.8	-70.099
1256.8	-70.511
1256.8	-70.587
1256.8	-71.167
1256.9	-70.938
1256.9	-71.228
1256.9	-71.365
1256.9	-70.953
1256.9	-71.548
1257	-71.503
1257	-71.396
1257	-71.884
1257	-71.487
1257	-71.716
1257.1	-72.006
1257.1	-71.655
1257.1	-72.098
1257.1	-72.037
1257.1	-71.793
1257.2	-72.22
1257.2	-72.052
1257.2	-72.159
1257.2	-72.51
1257.2	-72.144
1257.3	-72.586
1257.3	-72.601
1257.3	-72.357
1257.3	-72.845
1257.3	-72.632
1257.4	-72.525
1257.4	-72.937
1257.4	-72.495
1257.4	-72.952
1257.4	-73.013
1257.5	-72.678
1257.5	-73.135
1257.5	-72.815
1257.5	-72.937
1257.5	-73.151
1257.6	-72.8
1257.6	-73.227
1257.6	-73.12
1257.6	-73.074
1257.6	-73.441
1257.7	-73.074
1257.7	-73.547
1257.7	-73.334
1257.7	-73.395
1257.7	-73.441
1257.8	-73.212
1257.8	-73.654
1257.8	-73.303
1257.8	-73.563
1257.8	-73.456
1257.9	-73.303
1257.9	-73.7
1257.9	-73.318
1257.9	-73.776
1257.9	-73.502
1258	-73.654
1258	-73.715
1258	-73.639
1258	-73.944
1258	-73.563
1258.1	-73.959
1258.1	-73.578
1258.1	-73.975
1258.1	-73.791
1258.1	-73.975
1258.2	-73.914
1258.2	-73.807
1258.2	-74.005
1258.2	-73.853
1258.2	-74.188
1258.3	-73.791
1258.3	-74.158
1258.3	-73.776
1258.3	-74.158
1258.3	-73.898
1258.4	-74.219
1258.4	-73.975
1258.4	-74.234
1258.4	-74.127
1258.4	-74.188
1258.5	-74.356
1258.5	-74.173
1258.5	-74.417
1258.5	-74.203
1258.5	-74.448
1258.6	-74.112
1258.6	-74.554
1258.6	-74.127
1258.6	-74.57
1258.6	-74.234
1258.7	-74.463
1258.7	-74.326
1258.7	-74.509
1258.7	-74.371
1258.7	-74.356
1258.8	-74.615
1258.8	-74.478
1258.8	-74.905
1258.8	-74.6
1258.8	-75.088
1258.9	-74.783
1258.9	-75.134
1258.9	-74.982
1258.9	-75.165
1258.9	-75.119
1259	-74.951
1259	-75.18
1259	-74.875
1259	-75.302
1259	-74.997
1259.1	-75.394
1259.1	-75.134
1259.1	-75.439
1259.1	-75.333
1259.1	-75.226
1259.2	-75.562
1259.2	-75.104
1259.2	-75.546
1259.2	-75.287
1259.2	-75.592
1259.3	-75.516
1259.3	-75.638
1259.3	-75.668
1259.3	-75.439
1259.3	-75.775
1259.4	-75.394
1259.4	-75.867
1259.4	-75.577
1259.4	-75.775
1259.4	-75.821
1259.5	-75.623
1259.5	-75.974
1259.5	-75.592
1259.5	-76.035
1259.5	-75.821
1259.6	-76.019
1259.6	-76.004
1259.6	-75.897
1259.6	-76.172
1259.6	-75.79
1259.7	-76.218
1259.7	-75.958
1259.7	-76.111
1259.7	-76.019
1259.7	-75.928
1259.8	-76.309
1259.8	-76.111
1259.8	-76.797
1259.8	-76.569
1259.8	-76.752
1259.9	-76.859
1259.9	-76.599
1259.9	-76.981
1259.9	-76.66
1259.9	-77.026
1260	-76.859
1260	-76.889
1260	-77.118
1260	-76.859
1260	-77.301
1260.1	-76.981
1260.1	-77.332
1260.1	-77.24
1260.1	-77.164
1260.1	-77.53
1260.2	-77.133
1260.2	-77.621
1260.2	-77.408
1260.2	-77.545
1260.2	-77.698
1260.3	-77.393
1260.3	-77.835
1260.3	-77.469
1260.3	-77.835
1260.3	-77.759
1260.4	-77.713
1260.4	-78.049
1260.4	-77.621
1260.4	-78.079
1260.4	-77.85
1260.5	-78.003
1260.5	-78.171
1260.5	-77.881
1260.5	-78.262
1260.5	-77.988
1260.6	-78.278
1260.6	-78.186
1260.6	-78.125
1260.6	-78.537
1260.6	-78.049
1260.7	-78.537
1260.7	-78.384
1260.7	-78.415
1260.7	-78.598
1260.7	-78.201
1260.8	-78.72
1260.8	-78.735
1260.8	-79.193
1260.8	-79.33
1260.8	-79.132
1260.9	-79.605
1260.9	-79.269
1260.9	-79.681
1260.9	-79.59
1260.9	-79.453
1261	-79.742
1261	-79.376
1261	-79.941
1261	-79.788
1261	-79.941
1261.1	-80.185
1261.1	-79.788
1261.1	-80.307
1261.1	-80.109
1261.1	-80.353
1261.2	-80.49
1261.2	-80.2
1261.2	-80.658
1261.2	-80.307
1261.2	-80.627
1261.3	-80.643
1261.3	-80.475
1261.3	-80.902
1261.3	-80.582
1261.3	-80.917
1261.4	-80.811
1261.4	-80.856
1261.4	-81.192
1261.4	-80.78
1261.4	-81.238
1261.5	-81.085
1261.5	-81.085
1261.5	-81.451
1261.5	-81.116
1261.5	-81.558
1261.6	-81.284
1261.6	-81.436
1261.6	-81.558
1261.6	-81.314
1261.6	-81.802
1261.7	-81.467
1261.7	-81.65
1261.7	-81.894
1261.7	-81.558
1261.7	-82.047
1261.8	-81.711
1261.8	-81.635
1261.8	-81.314
1261.8	-80.948
1261.8	-81.421
1261.9	-80.994
1261.9	-81.299
1261.9	-81.238
1261.9	-80.978
1261.9	-81.375
1262	-80.963
1262	-81.345
1262	-81.192
1262	-81.039
1262	-81.375
1262.1	-80.978
1262.1	-81.375
1262.1	-81.162
1262.1	-80.994
1262.1	-81.36
1262.2	-80.933
1262.2	-81.36
1262.2	-81.223
1262.2	-81.07
1262.2	-81.39
1262.3	-80.978
1262.3	-81.406
1262.3	-81.299
1262.3	-81.177
1262.3	-81.467
1262.4	-81.039
1262.4	-81.421
1262.4	-81.345
1262.4	-81.238
1262.4	-81.604
1262.5	-81.162
1262.5	-81.528
1262.5	-81.299
1262.5	-81.162
1262.5	-81.558
1262.6	-81.162
1262.6	-81.482
1262.6	-81.36
1262.6	-81.162
1262.6	-81.589
1262.7	-81.223
1262.7	-81.604
1262.7	-81.497
1262.7	-81.284
1262.7	-81.65
1262.8	-81.268
1262.8	-81.436
1262.8	-81.131
1262.8	-80.887
1262.8	-81.207
1262.9	-80.841
1262.9	-81.085
1262.9	-81.039
1262.9	-80.719
1262.9	-81.146
1263	-80.765
1263	-80.963
1263	-81.009
1263	-80.627
1263	-80.978
1263.1	-80.704
1263.1	-80.75
1263.1	-80.963
1263.1	-80.551
1263.1	-80.994
1263.2	-80.765
1263.2	-80.627
1263.2	-80.811
1263.2	-80.399
1263.2	-80.872
1263.3	-80.582
1263.3	-80.521
1263.3	-80.872
1263.3	-80.429
1263.3	-80.856
1263.4	-80.704
1263.4	-80.444
1263.4	-80.872
1263.4	-80.414
1263.4	-80.719
1263.5	-80.75
1263.5	-80.46
1263.5	-80.78
1263.5	-80.49
1263.5	-80.612
1263.6	-80.719
1263.6	-80.46
1263.6	-80.856
1263.6	-80.612
1263.6	-80.475
1263.7	-80.734
1263.7	-80.292
1263.7	-80.734
1263.7	-80.551
1263.7	-80.292
1263.8	-80.688
1263.8	-80.246
1263.8	-80.551
1263.8	-80.566
1263.8	-80.185
1263.9	-80.673
1263.9	-80.276
1263.9	-80.292
1263.9	-80.597
1263.9	-80.124
1264	-80.444
1264	-80.322
1264	-80.109
1264	-80.444
1264	-80.139
1264.1	-80.383
1264.1	-80.399
1264.1	-79.971
1264.1	-80.46
1264.1	-80.2
1264.2	-80.2
1264.2	-80.551
1264.2	-80.032
1264.2	-80.444
1264.2	-80.353
1264.3	-80.093
1264.3	-80.475
1264.3	-80.078
1264.3	-80.215
1264.3	-80.276
1264.4	-79.91
1264.4	-80.399
1264.4	-80.215
1264.4	-80.109
1264.4	-80.46
1264.5	-80.017
1264.5	-80.215
1264.5	-80.307
1264.5	-79.926
1264.5	-80.353
1264.6	-80.17
1264.6	-80.017
1264.6	-80.368
1264.6	-79.987
1264.6	-80.261
1264.7	-80.124
1264.7	-79.849
1264.7	-80.292
1264.7	-80.002
1264.7	-80.093
1264.8	-80.231
1264.8	-79.391
1264.8	-79.407
1264.8	-79.132
1264.8	-78.827
1264.9	-79.147
1264.9	-78.735
1264.9	-78.674
1264.9	-78.949
1264.9	-78.445
1265	-78.842
1265	-78.72
1265	-78.278
1265	-78.659
1265	-78.323
1265.1	-78.232
1265.1	-78.537
1265.1	-78.11
1265.1	-78.339
1265.1	-78.323
1265.2	-77.942
1265.2	-78.262
1265.2	-78.018
1265.2	-77.82
1265.2	-78.079
1265.3	-77.683
1265.3	-77.85
1265.3	-77.911
1265.3	-77.576
1265.3	-77.972
1265.4	-77.728
1265.4	-77.438
1265.4	-77.759
1265.4	-77.362
1265.4	-77.377
1265.5	-77.545
1265.5	-77.133
1265.5	-77.469
1265.5	-77.393
1265.5	-77.042
1265.6	-77.469
1265.6	-77.209
1265.6	-77.026
1265.6	-77.271
1265.6	-76.874
1265.7	-76.981
1265.7	-77.057
1265.7	-76.691
1265.7	-77.225
1265.7	-76.813
1265.8	-76.355
1265.8	-75.516
1265.8	-74.173
1265.8	-73.944
1265.8	-73.868
1265.9	-73.242
1265.9	-73.502
1265.9	-73.044
1265.9	-72.861
1265.9	-72.937
1266	-72.388
1266	-72.495
1266	-72.128
1266	-71.899
1266	-71.869
1266.1	-71.35
1266.1	-71.64
1266.1	-71.106
1266.1	-71.213
1266.1	-70.999
1266.2	-70.541
1266.2	-70.74
1266.2	-70.129
1266.2	-70.404
1266.2	-69.962
1266.3	-70.053
1266.3	-69.809
1266.3	-69.55
1266.3	-69.58
1266.3	-69.183
1266.4	-69.397
1266.4	-68.802
1266.4	-69.061
1266.4	-68.573
1266.4	-68.68
1266.5	-68.344
1266.5	-68.39
1266.5	-68.207
1266.5	-67.932
1266.5	-67.932
1266.6	-67.49
1266.6	-67.688
1266.6	-67.23
1266.6	-67.429
1266.6	-66.925
1266.7	-67.245
1266.7	-66.635
1266.7	-66.94
1266.7	-66.574
1266.7	-66.666
1266.8	-66.605
1266.8	-67.596
1266.8	-68.207
1266.8	-68.283
1266.8	-68.436
1266.9	-68.253
1266.9	-68.542
1266.9	-68.207
1266.9	-68.634
1266.9	-68.253
1267	-68.68
1267	-68.375
1267	-68.726
1267	-68.329
1267	-68.695
1267.1	-68.405
1267.1	-68.542
1267.1	-68.512
1267.1	-68.405
1267.1	-68.405
1267.2	-68.222
1267.2	-68.573
1267.2	-68.161
1267.2	-68.619
1267.2	-68.222
1267.3	-68.604
1267.3	-68.283
1267.3	-68.527
1267.3	-68.39
1267.3	-68.314
1267.4	-68.405
1267.4	-68.146
1267.4	-68.466
1267.4	-68.069
1267.4	-68.466
1267.5	-68.1
1267.5	-68.359
1267.5	-68.207
1267.5	-68.207
1267.5	-68.283
1267.6	-68.069
1267.6	-68.375
1267.6	-67.886
1267.6	-68.344
1267.6	-68.069
1267.7	-68.222
1267.7	-68.13
1267.7	-67.947
1267.7	-68.069
1267.7	-67.917
1267.8	-68.42
1267.8	-68.787
1267.8	-69.687
1267.8	-69.611
1267.8	-69.687
1267.9	-69.87
1267.9	-69.641
1267.9	-70.129
1267.9	-69.824
1267.9	-70.236
1268	-70.084
1268	-70.267
1268	-70.374
1268	-70.16
1268	-70.587
1268.1	-70.19
1268.1	-70.694
1268.1	-70.587
1268.1	-70.77
1268.1	-70.938
1268.2	-70.679
1268.2	-71.106
1268.2	-70.709
1268.2	-71.136
1268.2	-70.969
1268.3	-71.03
1268.3	-71.213
1268.3	-70.892
1268.3	-71.442
1268.3	-71.136
1268.4	-71.548
1268.4	-71.442
1268.4	-71.32
1268.4	-71.594
1268.4	-71.289
1268.5	-71.732
1268.5	-71.487
1268.5	-71.854
1268.5	-71.762
1268.5	-71.548
1268.6	-72.052
1268.6	-71.564
1268.6	-72.021
1268.6	-71.732
1268.6	-71.854
1268.7	-72.021
1268.7	-71.762
1268.7	-72.281
1268.7	-71.838
1268.7	-72.189
1268.8	-72.113
1268.8	-71.915
1268.8	-72.22
1268.8	-71.93
1268.8	-72.327
1268.9	-72.067
1268.9	-72.296
1268.9	-72.388
1268.9	-72.067
1268.9	-72.495
1269	-72.067
1269	-72.388
1269	-72.266
1269	-72.159
1269	-72.525
1269.1	-72.083
1269.1	-72.525
1269.1	-72.327
1269.1	-72.388
1269.1	-72.556
1269.2	-72.296
1269.2	-72.723
1269.2	-72.464
1269.2	-72.632
1269.2	-72.571
1269.3	-72.418
1269.3	-72.8
1269.3	-72.327
1269.3	-72.723
1269.3	-72.525
1269.4	-72.556
1269.4	-72.861
1269.4	-72.495
1269.4	-72.861
1269.4	-72.601
1269.5	-72.678
1269.5	-72.815
1269.5	-72.556
1269.5	-72.983
1269.5	-72.662
1269.6	-72.952
1269.6	-72.891
1269.6	-72.632
1269.6	-73.044
1269.6	-72.632
1269.7	-72.998
1269.7	-72.876
1269.7	-72.739
1269.7	-73.105
1269.7	-72.8
1269.8	-73.181
1269.8	-72.998
1269.8	-73.105
1269.8	-73.227
1269.8	-72.906
1269.9	-73.38
1269.9	-73.12
1269.9	-73.38
1269.9	-73.41
1269.9	-73.074
1270	-73.624
1270	-73.227
1270	-73.502
1270	-73.486
1270	-73.318
1270.1	-73.685
1270.1	-73.334
1270.1	-73.746
1270.1	-73.563
1270.1	-73.456
1270.2	-73.776
1270.2	-73.349
1270.2	-73.853
1270.2	-73.639
1270.2	-73.532
1270.3	-73.807
1270.3	-73.456
1270.3	-73.914
1270.3	-73.654
1270.3	-73.715
1270.4	-73.837
1270.4	-73.502
1270.4	-73.898
1270.4	-73.715
1270.4	-73.898
1270.5	-73.975
1270.5	-73.669
1270.5	-74.127
1270.5	-73.837
1270.5	-74.066
1270.6	-74.112
1270.6	-73.791
1270.6	-74.203
1270.6	-73.853
1270.6	-74.097
1270.7	-74.234
1270.7	-73.898
1270.7	-74.295
1270.7	-73.853
1270.7	-74.142
1270.8	-74.173
1270.8	-73.837
1270.8	-74.219
1270.8	-73.853
1270.8	-74.112
1270.9	-74.02
1270.9	-73.898
1270.9	-74.31
1270.9	-73.853
1270.9	-74.249
1271	-74.112
1271	-73.868
1271	-74.326
1271	-73.99
1271	-74.341
1271.1	-74.265
1271.1	-74.051
1271.1	-74.402
1271.1	-74.051
1271.1	-74.356
1271.2	-74.203
1271.2	-74.036
1271.2	-74.478
1271.2	-74.097
1271.2	-74.463
1271.3	-74.371
1271.3	-74.127
1271.3	-74.6
1271.3	-74.188
1271.3	-74.448
1271.4	-74.524
1271.4	-74.112
1271.4	-74.57
1271.4	-74.265
1271.4	-74.432
1271.5	-74.493
1271.5	-74.234
1271.5	-74.631
1271.5	-74.234
1271.5	-74.463
1271.6	-74.493
1271.6	-74.203
1271.6	-74.646
1271.6	-74.295
1271.6	-74.402
1271.7	-74.57
1271.7	-74.234
1271.7	-74.692
1271.7	-74.417
1271.7	-74.387
1271.8	-74.57
1271.8	-74.265
1271.8	-74.738
1271.8	-74.57
1271.8	-74.417
1271.9	-74.753
1271.9	-74.265
1271.9	-74.631
1271.9	-74.615
1271.9	-74.432
1272	-74.86
1272	-74.509
1272	-74.768
1272	-74.738
1272	-74.448
1272.1	-74.982
1272.1	-74.57
1272.1	-74.722
1272.1	-74.829
1272.1	-74.402
1272.2	-74.921
1272.2	-74.661
1272.2	-74.646
1272.2	-74.966
1272.2	-74.554
1272.3	-74.982
1272.3	-74.875
1272.3	-74.661
1272.3	-75.027
1272.3	-74.661
1272.4	-74.829
1272.4	-74.982
1272.4	-74.615
1272.4	-74.997
1272.4	-74.844
1272.5	-74.753
1272.5	-75.073
1272.5	-74.631
1272.5	-75.027
1272.5	-74.966
1272.6	-74.692
1272.6	-75.18
1272.6	-74.829
1272.6	-74.86
1272.6	-75.134
1272.7	-74.707
1272.7	-75.088
1272.7	-75.073
1272.7	-74.692
1272.7	-75.134
1272.8	-74.844
1272.8	-74.356
1272.8	-74.249
1272.8	-73.807
1272.8	-74.066
1272.9	-73.868
1272.9	-73.471
1272.9	-73.914
1272.9	-73.563
1272.9	-73.41
1273	-73.654
1273	-73.135
1273	-73.395
1273	-73.441
1273	-73.013
1273.1	-73.441
1273.1	-73.227
1273.1	-72.937
1273.1	-73.303
1273.1	-73.013
1273.2	-72.937
1273.2	-73.196
1273.2	-72.647
1273.2	-72.983
1273.2	-72.983
1273.3	-72.54
1273.3	-72.983
1273.3	-72.723
1273.3	-72.403
1273.3	-72.693
1273.4	-72.433
1273.4	-72.403
1273.4	-72.586
1273.4	-72.174
1273.4	-72.495
1273.5	-72.525
1273.5	-72.22
1273.5	-72.617
1273.5	-72.372
1273.5	-72.083
1273.6	-72.403
1273.6	-72.037
1273.6	-72.021
1273.6	-72.25
1273.6	-71.732
1273.7	-72.021
1273.7	-72.006
1273.7	-71.609
1273.7	-72.113
1273.7	-71.854
1273.8	-71.121
1273.8	-70.038
1273.8	-68.466
1273.8	-67.963
1273.8	-68.253
1273.9	-67.535
1273.9	-67.352
1273.9	-67.413
1273.9	-66.574
1273.9	-66.757
1274	-66.528
1274	-65.887
1274	-66.01
1274	-65.674
1274	-65.155
1274.1	-65.475
1274.1	-64.911
1274.1	-64.743
1274.1	-64.819
1274.1	-64.178
1274.2	-64.331
1274.2	-64.072
1274.2	-63.599
1274.2	-63.873
1274.2	-63.309
1274.3	-63.187
1274.3	-63.171
1274.3	-62.607
1274.3	-62.836
1274.3	-62.485
1274.4	-62.241
1274.4	-62.271
1274.4	-61.707
1274.4	-61.935
1274.4	-61.508
1274.5	-61.234
1274.5	-61.325
1274.5	-60.73
1274.5	-61.035
1274.5	-60.669
1274.6	-60.562
1274.6	-60.471
1274.6	-60.059
1274.6	-60.226
1274.6	-59.692
1274.7	-59.86
1274.7	-59.448
1274.7	-59.341
1274.7	-59.128
1274.7	-58.823
1274.8	-59.433
1274.8	-60.364
1274.8	-61.966
1274.8	-61.813
1274.8	-62.134
1274.9	-62.088
1274.9	-62.241
1274.9	-62.271
1274.9	-62.21
1274.9	-62.5
1275	-62.21
1275	-62.653
1275	-62.317
1275	-62.698
1275	-62.378
1275.1	-62.805
1275.1	-62.592
1275.1	-62.79
1275.1	-62.759
1275.1	-62.805
1275.2	-62.927
1275.2	-62.744
1275.2	-62.988
1275.2	-62.637
1275.2	-63.065
1275.3	-62.683
1275.3	-63.08
1275.3	-62.82
1275.3	-63.11
1275.3	-62.851
1275.4	-63.049
1275.4	-63.034
1275.4	-62.973
1275.4	-63.171
1275.4	-62.927
1275.5	-63.309
1275.5	-62.912
1275.5	-63.4
1275.5	-63.004
1275.5	-63.324
1275.6	-63.065
1275.6	-63.141
1275.6	-63.171
1275.6	-63.065
1275.6	-63.339
1275.7	-62.988
1275.7	-63.416
1275.7	-63.019
1275.7	-63.339
1275.7	-63.263
1275.8	-63.431
1275.8	-64.194
1275.8	-64.392
1275.8	-64.865
1275.8	-64.636
1275.9	-65.17
1275.9	-64.987
1275.9	-65.338
1275.9	-65.277
1275.9	-65.247
1276	-65.613
1276	-65.338
1276	-65.903
1276	-65.567
1276	-65.872
1276.1	-65.842
1276.1	-65.933
1276.1	-66.254
1276.1	-65.918
1276.1	-66.452
1276.2	-66.071
1276.2	-66.467
1276.2	-66.437
1276.2	-66.467
1276.2	-66.772
1276.3	-66.467
1276.3	-66.849
1276.3	-66.635
1276.3	-66.986
1276.3	-66.94
1276.4	-66.849
1276.4	-67.261
1276.4	-66.818
1276.4	-67.398
1276.4	-67.169
1276.5	-67.368
1276.5	-67.459
1276.5	-67.23
1276.5	-67.627
1276.5	-67.352
1276.6	-67.81
1276.6	-67.673
1276.6	-67.703
1276.6	-67.886
1276.6	-67.566
1276.7	-68.069
1276.7	-67.795
1276.7	-68.115
1276.7	-68.008
1276.7	-67.871
1276.8	-68.314
1276.8	-67.993
1276.8	-68.512
1276.8	-68.314
1276.8	-68.329
1276.9	-68.497
1276.9	-68.268
1276.9	-68.802
1276.9	-68.512
1276.9	-68.771
1277	-68.802
1277	-68.527
1277	-69
1277	-68.68
1277	-69.046
1277.1	-68.939
1277.1	-68.954
1277.1	-69.153
1277.1	-68.893
1277.1	-69.412
1277.2	-69.107
1277.2	-69.29
1277.2	-69.366
1277.2	-69.031
1277.2	-69.611
1277.3	-69.29
1277.3	-69.58
1277.3	-69.58
1277.3	-69.382
1277.3	-69.794
1277.4	-69.412
1277.4	-69.855
1277.4	-69.748
1277.4	-69.672
1277.4	-69.916
1277.5	-69.656
1277.5	-70.084
1277.5	-69.87
1277.5	-70.007
1277.5	-70.099
1277.6	-69.794
1277.6	-70.312
1277.6	-69.977
1277.6	-70.221
1277.6	-70.282
1277.7	-70.038
1277.7	-70.435
1277.7	-70.129
1277.7	-70.45
1277.7	-70.435
1277.8	-70.374
1277.8	-70.999
1277.8	-70.786
1277.8	-71.259
1277.8	-71.213
1277.9	-71.167
1277.9	-71.503
1277.9	-71.106
1277.9	-71.625
1277.9	-71.472
1278	-71.396
1278	-71.747
1278	-71.411
1278	-71.915
1278	-71.701
1278.1	-71.838
1278.1	-72.052
1278.1	-71.762
1278.1	-72.22
1278.1	-71.93
1278.2	-72.174
1278.2	-72.327
1278.2	-72.037
1278.2	-72.556
1278.2	-72.22
1278.3	-72.449
1278.3	-72.54
1278.3	-72.281
1278.3	-72.8
1278.3	-72.449
1278.4	-72.754
1278.4	-72.815
1278.4	-72.617
1278.4	-73.166
1278.4	-72.754
1278.5	-73.105
1278.5	-73.12
1278.5	-72.876
1278.5	-73.364
1278.5	-73.12
1278.6	-73.41
1278.6	-73.364
1278.6	-73.166
1278.6	-73.547
1278.6	-73.227
1278.7	-73.608
1278.7	-73.578
1278.7	-73.349
1278.7	-73.73
1278.7	-73.41
1278.8	-73.761
1278.8	-73.715
1278.8	-73.41
1278.8	-73.791
1278.8	-73.456
1278.9	-73.868
1278.9	-73.791
1278.9	-73.608
1278.9	-74.097
1278.9	-73.685
1279	-73.975
1279	-74.036
1279	-73.791
1279	-74.295
1279	-73.914
1279.1	-74.203
1279.1	-74.158
1279.1	-73.883
1279.1	-74.432
1279.1	-74.081
1279.2	-74.295
1279.2	-74.371
1279.2	-74.051
1279.2	-74.509
1279.2	-74.28
1279.3	-74.432
1279.3	-74.539
1279.3	-74.28
1279.3	-74.738
1279.3	-74.463
1279.4	-74.554
1279.4	-74.768
1279.4	-74.341
1279.4	-74.844
1279.4	-74.692
1279.5	-74.692
1279.5	-74.997
1279.5	-74.631
1279.5	-75.043
1279.5	-74.814
1279.6	-74.799
1279.6	-75.18
1279.6	-74.783
1279.6	-75.226
1279.6	-75.088
1279.7	-74.89
1279.7	-75.363
1279.7	-74.982
1279.7	-75.302
1279.7	-75.272
1279.8	-74.921
1279.8	-75.241
1279.8	-74.89
1279.8	-75.058
1279.8	-75.18
1279.9	-74.844
1279.9	-75.348
1279.9	-75.027
1279.9	-74.997
1279.9	-75.317
1280	-74.86
1280	-75.272
1280	-75.104
1280	-74.936
1280	-75.439
1280.1	-74.997
1280.1	-75.333
1280.1	-75.348
1280.1	-74.951
1280.1	-75.363
1280.2	-75.073
1280.2	-75.272
1280.2	-75.394
1280.2	-74.997
1280.2	-75.5
1280.3	-75.363
1280.3	-75.256
1280.3	-75.607
1280.3	-75.241
1280.3	-75.592
1280.4	-75.439
1280.4	-75.165
1280.4	-75.653
1280.4	-75.378
1280.4	-75.516
1280.5	-75.76
1280.5	-75.302
1280.5	-75.699
1280.5	-75.577
1280.5	-75.424
1280.6	-75.806
1280.6	-75.394
1280.6	-75.684
1280.6	-75.745
1280.6	-75.577
1280.7	-76.004
1280.7	-75.699
1280.7	-75.76
1280.7	-75.836
1280.7	-75.47
1280.8	-75.928
1280.8	-75.851
1280.8	-75.668
1280.8	-76.004
1280.8	-75.684
1280.9	-75.867
1280.9	-76.065
1280.9	-75.653
1280.9	-76.096
1280.9	-75.897
1281	-75.76
1281	-76.157
1281	-75.76
1281	-76.08
1281	-76.126
1281.1	-75.729
1281.1	-76.248
1281.1	-76.019
1281.1	-75.836
1281.1	-76.309
1281.2	-75.958
1281.2	-76.157
1281.2	-76.263
1281.2	-76.004
1281.2	-76.447
1281.3	-76.218
1281.3	-76.096
1281.3	-76.447
1281.3	-76.126
1281.3	-76.37
1281.4	-76.416
1281.4	-76.157
1281.4	-76.508
1281.4	-76.248
1281.4	-76.202
1281.5	-76.63
1281.5	-76.279
1281.5	-76.447
1281.5	-76.584
1281.5	-76.202
1281.6	-76.66
1281.6	-76.553
1281.6	-76.324
1281.6	-76.797
1281.6	-76.34
1281.7	-76.477
1281.7	-76.752
1281.7	-76.309
1281.7	-76.874
1281.7	-76.691
1281.8	-76.34
1281.8	-77.087
1281.8	-76.965
1281.8	-76.965
1281.8	-77.332
1281.9	-76.92
1281.9	-77.133
1281.9	-77.271
1281.9	-76.981
1281.9	-77.515
1282	-77.393
1282	-77.133
1282	-77.652
1282	-77.377
1282	-77.377
1282.1	-77.698
1282.1	-77.24
1282.1	-77.637
1282.1	-77.698
1282.1	-77.377
1282.2	-77.82
1282.2	-77.744
1282.2	-77.53
1282.2	-77.942
1282.2	-77.683
1282.3	-77.744
1282.3	-78.11
1282.3	-77.728
1282.3	-78.11
1282.3	-78.125
1282.4	-77.911
1282.4	-78.308
1282.4	-78.11
1282.4	-78.033
1282.4	-78.369
1282.5	-78.018
1282.5	-78.323
1282.5	-78.4
1282.5	-78.079
1282.5	-78.537
1282.6	-78.262
1282.6	-78.262
1282.6	-78.598
1282.6	-78.232
1282.6	-78.644
1282.7	-78.506
1282.7	-78.293
1282.7	-78.735
1282.7	-78.369
1282.7	-78.903
1282.8	-78.674
1282.8	-78.72
1282.8	-79.041
1282.8	-78.766
1282.8	-79.315
1282.9	-79.025
1282.9	-79.33
1282.9	-79.254
1282.9	-79.01
1282.9	-79.376
1283	-79.086
1283	-79.544
1283	-79.163
1283	-79.498
1283	-79.33
1283.1	-79.559
1283.1	-79.666
1283.1	-79.575
1283.1	-79.88
1283.1	-79.468
1283.2	-79.865
1283.2	-79.605
1283.2	-79.941
1283.2	-79.666
1283.2	-79.956
1283.3	-79.865
1283.3	-79.941
1283.3	-79.941
1283.3	-79.895
1283.3	-80.124
1283.4	-79.849
1283.4	-80.17
1283.4	-79.865
1283.4	-80.276
1283.4	-79.971
1283.5	-80.368
1283.5	-80.109
1283.5	-80.46
1283.5	-80.322
1283.5	-80.505
1283.6	-80.521
1283.6	-80.414
1283.6	-80.643
1283.6	-80.383
1283.6	-80.795
1283.7	-80.429
1283.7	-80.826
1283.7	-80.46
1283.7	-80.734
1283.7	-80.536
1283.8	-80.811
1283.8	-80.521
1283.8	-80.429
1283.8	-80.536
1283.8	-80.292
1283.9	-80.643
1283.9	-80.399
1283.9	-80.78
1283.9	-80.353
1283.9	-80.658
1284	-80.414
1284	-80.582
1284	-80.551
1284	-80.383
1284	-80.734
1284.1	-80.338
1284.1	-80.78
1284.1	-80.49
1284.1	-80.841
1284.1	-80.673
1284.2	-80.734
1284.2	-80.765
1284.2	-80.551
1284.2	-80.887
1284.2	-80.49
1284.3	-80.948
1284.3	-80.627
1284.3	-80.841
1284.3	-80.78
1284.3	-80.643
1284.4	-80.933
1284.4	-80.566
1284.4	-80.994
1284.4	-80.704
1284.4	-80.978
1284.5	-80.887
1284.5	-80.811
1284.5	-81.024
1284.5	-80.688
1284.5	-81.131
1284.6	-80.78
1284.6	-81.1
1284.6	-80.978
1284.6	-80.856
1284.6	-81.146
1284.7	-80.734
1284.7	-81.131
1284.7	-80.856
1284.7	-81.07
1284.7	-81.116
1284.8	-80.902
1284.8	-81.162
1284.8	-80.734
1284.8	-81.146
1284.8	-80.917
1284.9	-81.009
1284.9	-81.055
1284.9	-80.795
1284.9	-81.146
1284.9	-80.765
1285	-81.146
1285	-80.948
1285	-80.841
1285	-81.1
1285	-80.688
1285.1	-81.1
1285.1	-80.841
1285.1	-80.978
1285.1	-81.039
1285.1	-80.78
1285.2	-81.238
1285.2	-80.887
1285.2	-81.223
1285.2	-81.07
1285.2	-80.872
1285.3	-81.146
1285.3	-80.872
1285.3	-81.253
1285.3	-80.963
1285.3	-81.131
1285.4	-81.131
1285.4	-80.841
1285.4	-81.284
1285.4	-80.887
1285.4	-81.131
1285.5	-81.116
1285.5	-80.856
1285.5	-81.238
1285.5	-80.917
1285.5	-81.268
1285.6	-81.055
1285.6	-81.07
1285.6	-81.299
1285.6	-80.872
1285.6	-81.375
1285.7	-81.146
1285.7	-81.268
1285.7	-81.314
1285.7	-80.933
1285.7	-81.451
1285.8	-81.116
1285.8	-81.512
1285.8	-81.436
1285.8	-81.223
1285.8	-81.573
1285.9	-81.192
1285.9	-81.604
1285.9	-81.436
1285.9	-81.36
1285.9	-81.711
1286	-81.299
1286	-81.757
1286	-81.512
1286	-81.512
1286	-81.802
1286.1	-81.39
1286.1	-81.863
1286.1	-81.589
1286.1	-81.741
1286.1	-81.726
1286.2	-81.482
1286.2	-81.909
1286.2	-81.635
1286.2	-81.909
1286.2	-81.955
1286.3	-81.635
1286.3	-82.062
1286.3	-81.68
1286.3	-81.97
1286.3	-81.924
1286.4	-81.757
1286.4	-82.077
1286.4	-81.68
1286.4	-82.062
1286.4	-81.985
1286.5	-81.833
1286.5	-82.184
1286.5	-81.741
1286.5	-82.077
1286.5	-81.955
1286.6	-81.909
1286.6	-82.245
1286.6	-81.818
1286.6	-82.321
1286.6	-82.092
1286.7	-82.077
1286.7	-82.352
1286.7	-81.909
1286.7	-82.26
1286.7	-82.092
1286.8	-82.123
1286.8	-82.504
1286.8	-82.352
1286.8	-82.886
1286.8	-82.657
1286.9	-82.748
1286.9	-82.886
1286.9	-82.596
1286.9	-83.115
1286.9	-82.809
1287	-82.916
1287	-83.145
1287	-82.733
1287	-83.298
1287	-83.069
1287.1	-83.176
1287.1	-83.313
1287.1	-82.993
1287.1	-83.42
1287.1	-83.221
1287.2	-83.389
1287.2	-83.496
1287.2	-83.16
1287.2	-83.679
1287.2	-83.328
1287.3	-83.496
1287.3	-83.725
1287.3	-83.374
1287.3	-83.817
1287.3	-83.527
1287.4	-83.679
1287.4	-83.908
1287.4	-83.588
1287.4	-84.061
1287.4	-83.862
1287.5	-83.801
1287.5	-84.045
1287.5	-83.771
1287.5	-84.229
1287.5	-83.939
1287.6	-83.984
1287.6	-84.106
1287.6	-83.755
1287.6	-84.274
1287.6	-84.061
1287.7	-84.061
1287.7	-84.381
1287.7	-83.954
1287.7	-84.412
1287.7	-84.29
1287.8	-84.213
1287.8	-84.427
1287.8	-83.969
1287.8	-84.412
1287.8	-84.244
1287.9	-84.122
1287.9	-84.534
1287.9	-84.183
1287.9	-84.457
1287.9	-84.412
1288	-84.274
1288	-84.641
1288	-84.244
1288	-84.473
1288	-84.412
1288.1	-84.259
1288.1	-84.824
1288.1	-84.473
1288.1	-84.686
1288.1	-84.778
1288.2	-84.274
1288.2	-84.808
1288.2	-84.671
1288.2	-84.641
1288.2	-84.885
1288.3	-84.488
1288.3	-84.869
1288.3	-84.793
1288.3	-84.702
1288.3	-85.037
1288.4	-84.671
1288.4	-84.961
1288.4	-84.915
1288.4	-84.717
1288.4	-85.22
1288.5	-84.839
1288.5	-85.052
1288.5	-85.098
1288.5	-84.763
1288.5	-85.266
1288.6	-84.991
1288.6	-84.991
1288.6	-85.22
1288.6	-84.793
1288.6	-85.266
1288.7	-85.251
1288.7	-85.022
1288.7	-85.434
1288.7	-85.007
1288.7	-85.251
1288.8	-85.281
1288.8	-84.839
1288.8	-85.175
1288.8	-84.808
1288.8	-84.808
1288.9	-85.083
1288.9	-84.702
1288.9	-85.144
1288.9	-84.946
1288.9	-84.686
1289	-85.037
1289	-84.686
1289	-84.9
1289	-84.976
1289	-84.625
1289.1	-85.052
1289.1	-84.778
1289.1	-84.763
1289.1	-85.144
1289.1	-84.61
1289.2	-84.961
1289.2	-84.885
1289.2	-84.518
1289.2	-85.114
1289.2	-84.839
1289.3	-84.763
1289.3	-85.068
1289.3	-84.549
1289.3	-84.9
1289.3	-84.9
1289.4	-84.671
1289.4	-85.098
1289.4	-84.763
1289.4	-84.824
1289.4	-85.007
1289.5	-84.656
1289.5	-85.083
1289.5	-84.93
1289.5	-84.686
1289.5	-85.19
1289.6	-84.824
1289.6	-84.991
1289.6	-85.083
1289.6	-84.641
1289.6	-85.037
1289.7	-84.9
1289.7	-84.656
1289.7	-85.205
1289.7	-84.885
1289.7	-84.869
1289.8	-85.114
1289.8	-84.702
1289.8	-85.175
1289.8	-85.175
1289.8	-84.869
1289.9	-85.297
1289.9	-84.976
1289.9	-84.976
1289.9	-85.251
1289.9	-84.778
1290	-85.129
1290	-85.098
1290	-84.778
1290	-85.22
1290	-84.915
1290.1	-85.022
1290.1	-85.312
1290.1	-84.9
1290.1	-85.281
1290.1	-85.205
1290.2	-84.9
1290.2	-85.327
1290.2	-85.022
1290.2	-85.098
1290.2	-85.358
1290.3	-84.885
1290.3	-85.297
1290.3	-85.266
1290.3	-84.946
1290.3	-85.388
1290.4	-85.114
1290.4	-85.175
1290.4	-85.403
1290.4	-84.946
1290.4	-85.358
1290.5	-85.266
1290.5	-84.961
1290.5	-85.419
1290.5	-85.052
1290.5	-85.129
1290.6	-85.419
1290.6	-84.946
1290.6	-85.434
1290.6	-85.434
1290.6	-85.083
1290.7	-85.541
1290.7	-85.297
1290.7	-85.281
1290.7	-85.388
1290.7	-85.052
1290.8	-85.48
1290.8	-85.449
1290.8	-85.464
1290.8	-85.831
1290.8	-85.403
1290.9	-85.831
1290.9	-85.724
1290.9	-85.526
1290.9	-85.922
1290.9	-85.541
1291	-85.892
1291	-85.815
1291	-85.785
1291	-86.044
1291	-85.709
1291.1	-86.121
1291.1	-85.876
1291.1	-85.892
1291.1	-86.121
1291.1	-85.8
1291.2	-86.288
1291.2	-85.907
1291.2	-86.304
1291.2	-86.212
1291.2	-86.197
1291.3	-86.426
1291.3	-86.105
1291.3	-86.456
1291.3	-86.06
1291.3	-86.441
1291.4	-86.212
1291.4	-86.517
1291.4	-86.349
1291.4	-86.319
1291.4	-86.487
1291.5	-86.273
1291.5	-86.578
1291.5	-86.258
1291.5	-86.67
1291.5	-86.212
1291.6	-86.67
1291.6	-86.349
1291.6	-86.716
1291.6	-86.487
1291.6	-86.716
1291.7	-86.502
1291.7	-86.609
1291.7	-86.655
1291.7	-86.578
1291.7	-86.716
1291.8	-86.655
1291.8	-86.96
1291.8	-86.853
1291.8	-87.296
1291.8	-87.006
1291.9	-87.402
1291.9	-86.96
1291.9	-87.433
1291.9	-87.051
1291.9	-87.524
1292	-87.265
1292	-87.57
1292	-87.326
1292	-87.524
1292	-87.448
1292.1	-87.494
1292.1	-87.601
1292.1	-87.387
1292.1	-87.662
1292.1	-87.402
1292.2	-87.891
1292.2	-87.54
1292.2	-87.967
1292.2	-87.692
1292.2	-87.967
1292.3	-87.784
1292.3	-87.982
1292.3	-87.921
1292.3	-87.814
1292.3	-88.028
1292.4	-87.784
1292.4	-88.211
1292.4	-87.906
1292.4	-88.348
1292.4	-87.982
1292.5	-88.364
1292.5	-88.074
1292.5	-88.211
1292.5	-88.333
1292.5	-88.104
1292.6	-88.486
1292.6	-88.12
1292.6	-88.501
1292.6	-88.303
1292.6	-88.593
1292.7	-88.455
1292.7	-88.379
1292.7	-88.547
1292.7	-88.196
1292.7	-88.73
1292.8	-88.394
1292.8	-88.608
1292.8	-88.211
1292.8	-88.303
1292.8	-88.272
1292.9	-88.074
1292.9	-88.455
1292.9	-88.074
1292.9	-88.47
1292.9	-88.165
1293	-88.348
1293	-88.318
1293	-88.135
1293	-88.455
1293	-88.028
1293.1	-88.455
1293.1	-88.15
1293.1	-88.425
1293.1	-88.303
1293.1	-88.089
1293.2	-88.501
1293.2	-88.013
1293.2	-88.501
1293.2	-88.303
1293.2	-88.394
1293.3	-88.409
1293.3	-88.15
1293.3	-88.455
1293.3	-88.089
1293.3	-88.562
1293.4	-88.287
1293.4	-88.394
1293.4	-88.486
1293.4	-88.196
1293.4	-88.608
1293.5	-88.211
1293.5	-88.577
1293.5	-88.348
1293.5	-88.364
1293.5	-88.638
1293.6	-88.181
1293.6	-88.669
1293.6	-88.364
1293.6	-88.608
1293.6	-88.547
1293.7	-88.303
1293.7	-88.684
1293.7	-88.242
1293.7	-88.654
1293.7	-88.44
1293.8	-88.455
1293.8	-88.547
1293.8	-88.181
1293.8	-88.562
1293.8	-88.226
1293.9	-88.501
1293.9	-88.379
1293.9	-88.135
1293.9	-88.501
1293.9	-88.028
1294	-88.44
1294	-88.181
1294	-88.165
1294	-88.379
1294	-88.013
1294.1	-88.455
1294.1	-88.104
1294.1	-88.287
1294.1	-88.257
1294.1	-88.074
1294.2	-88.425
1294.2	-88.12
1294.2	-88.425
1294.2	-88.287
1294.2	-88.226
1294.3	-88.44
1294.3	-87.997
1294.3	-88.44
1294.3	-88.181
1294.3	-88.226
1294.4	-88.394
1294.4	-88.043
1294.4	-88.44
1294.4	-88.089
1294.4	-88.348
1294.5	-88.318
1294.5	-88.043
1294.5	-88.409
1294.5	-88.043
1294.5	-88.44
1294.6	-88.333
1294.6	-88.181
1294.6	-88.455
1294.6	-88.043
1294.6	-88.486
1294.7	-88.272
1294.7	-88.272
1294.7	-88.394
1294.7	-87.875
1294.7	-88.364
1294.8	-88.165
1294.8	-88.425
1294.8	-88.501
1294.8	-88.257
1294.8	-88.623
1294.9	-88.196
1294.9	-88.547
1294.9	-88.486
1294.9	-88.287
1294.9	-88.745
1295	-88.242
1295	-88.623
1295	-88.562
1295	-88.394
1295	-88.684
1295.1	-88.272
1295.1	-88.684
1295.1	-88.455
1295.1	-88.516
1295.1	-88.745
1295.2	-88.394
1295.2	-88.806
1295.2	-88.47
1295.2	-88.547
1295.2	-88.654
1295.3	-88.348
1295.3	-88.776
1295.3	-88.547
1295.3	-88.669
1295.3	-88.776
1295.4	-88.47
1295.4	-88.898
1295.4	-88.562
1295.4	-88.715
1295.4	-88.654
1295.5	-88.44
1295.5	-88.882
1295.5	-88.455
1295.5	-88.73
1295.5	-88.76
1295.6	-88.47
1295.6	-88.913
1295.6	-88.547
1295.6	-88.913
1295.6	-88.806
1295.7	-88.531
1295.7	-88.928
1295.7	-88.593
1295.7	-88.898
1295.7	-88.852
1295.8	-88.745
1295.8	-89.279
1295.8	-89.081
1295.8	-89.523
1295.8	-89.371
1295.9	-89.233
1295.9	-89.539
1295.9	-89.142
1295.9	-89.615
1295.9	-89.508
1296	-89.493
1296	-89.874
1296	-89.462
1296	-89.89
1296	-89.783
1296.1	-89.661
1296.1	-90.042
1296.1	-89.676
1296.1	-90.042
1296.1	-89.935
1296.2	-89.798
1296.2	-90.225
1296.2	-89.798
1296.2	-90.164
1296.2	-90.088
1296.3	-89.844
1296.3	-90.302
1296.3	-89.89
1296.3	-90.317
1296.3	-90.347
1296.4	-89.996
1296.4	-90.408
1296.4	-90.134
1296.4	-90.424
1296.4	-90.439
1296.5	-90.179
1296.5	-90.546
1296.5	-90.24
1296.5	-90.515
1296.5	-90.607
1296.6	-90.347
1296.6	-90.82
1296.6	-90.469
1296.6	-90.591
1296.6	-90.759
1296.7	-90.408
1296.7	-90.897
1296.7	-90.637
1296.7	-90.637
1296.7	-90.897
1296.8	-90.576
1296.8	-91.034
1296.8	-90.79
1296.8	-90.713
1296.8	-91.003
1296.9	-90.576
1296.9	-91.064
1296.9	-90.897
1296.9	-90.744
1296.9	-91.141
1297	-90.698
1297	-91.156
1297	-91.11
1297	-90.82
1297	-91.339
1297.1	-90.973
1297.1	-91.125
1297.1	-91.324
1297.1	-90.897
1297.1	-91.354
1297.2	-91.187
1297.2	-91.217
1297.2	-91.522
1297.2	-91.11
1297.2	-91.522
1297.3	-91.385
1297.3	-91.156
1297.3	-91.568
1297.3	-91.125
1297.3	-91.492
1297.4	-91.522
1297.4	-91.202
1297.4	-91.675
1297.4	-91.461
1297.4	-91.492
1297.5	-91.675
1297.5	-91.431
1297.5	-91.858
1297.5	-91.644
1297.5	-91.537
1297.6	-91.919
1297.6	-91.431
1297.6	-91.797
1297.6	-91.782
1297.6	-91.522
1297.7	-91.965
1297.7	-91.675
1297.7	-91.736
1297.7	-92.056
1297.7	-91.599
1297.8	-91.965
1297.8	-91.568
1297.8	-91.37
1297.8	-91.675
1297.8	-91.278
1297.9	-91.568
1297.9	-91.492
1297.9	-91.064
1297.9	-91.522
1297.9	-91.171
1298	-91.156
1298	-91.431
1298	-90.988
1298	-91.385
1298	-91.278
1298.1	-91.034
1298.1	-91.507
1298.1	-91.187
1298.1	-91.248
1298.1	-91.446
1298.2	-91.034
1298.2	-91.507
1298.2	-91.4
1298.2	-91.049
1298.2	-91.476
1298.3	-91.141
1298.3	-91.156
1298.3	-91.4
1298.3	-90.973
1298.3	-91.461
1298.4	-91.202
1298.4	-91.034
1298.4	-91.461
1298.4	-91.08
1298.4	-91.278
1298.5	-91.461
1298.5	-91.034
1298.5	-91.476
1298.5	-91.324
1298.5	-91.034
1298.6	-91.492
1298.6	-91.095
1298.6	-91.156
1298.6	-91.385
1298.6	-90.942
1298.7	-91.354
1298.7	-91.232
1298.7	-90.988
1298.7	-91.415
1298.7	-91.11
1298.8	-91.171
1298.8	-91.4
1298.8	-90.958
1298.8	-91.309
1298.8	-91.278
1298.9	-90.973
1298.9	-91.461
1298.9	-91.141
1298.9	-91.08
1298.9	-91.431
1299	-90.988
1299	-91.278
1299	-91.309
1299	-90.897
1299	-91.309
1299.1	-91.095
1299.1	-90.927
1299.1	-91.385
1299.1	-91.003
1299.1	-91.217
1299.2	-91.232
1299.2	-90.82
1299.2	-91.309
1299.2	-91.08
1299.2	-91.125
1299.3	-91.354
1299.3	-90.897
1299.3	-91.354
1299.3	-91.171
1299.3	-91.217
1299.4	-91.4
1299.4	-91.019
1299.4	-91.37
1299.4	-90.988
1299.4	-91.263
1299.5	-91.187
1299.5	-91.003
1299.5	-91.324
1299.5	-90.912
1299.5	-91.309
1299.6	-91.08
1299.6	-91.309
1299.6	-91.263
1299.6	-91.064
1299.6	-91.278
1299.7	-90.927
1299.7	-91.309
1299.7	-90.927
1299.7	-91.278
1299.7	-91.064
1299.8	-91.263
1299.8	-91.324
1299.8	-91.431
1299.8	-91.583
1299.8	-91.339
1299.9	-91.644
1299.9	-91.278
1299.9	-91.736
1299.9	-91.293
1299.9	-91.766
1300	-91.492
1300	-91.843
1300	-91.492
1300	-91.797
1300	-91.66
1300.1	-91.751
1300.1	-91.721
1300.1	-91.644
1300.1	-91.766
1300.1	-91.614
1300.2	-91.873
1300.2	-91.492
1300.2	-91.843
1300.2	-91.492
1300.2	-91.919
1300.3	-91.614
1300.3	-92.056
1300.3	-91.705
1300.3	-91.98
1300.3	-91.827
1300.4	-92.01
1300.4	-91.934
1300.4	-91.904
1300.4	-91.98
1300.4	-91.721
1300.5	-91.965
1300.5	-91.721
1300.5	-92.102
1300.5	-91.736
1300.5	-92.163
1300.6	-91.843
1300.6	-92.148
1300.6	-92.056
1300.6	-92.133
1300.6	-92.133
1300.7	-91.98
1300.7	-92.163
1300.7	-91.812
1300.7	-92.3
1300.7	-91.888
1300.8	-92.346
1300.8	-92.331
1300.8	-92.606
1300.8	-92.651
1300.8	-92.575
1300.9	-92.926
1300.9	-92.529
1300.9	-93.018
1300.9	-92.636
1300.9	-93.094
1301	-92.957
1301	-93.048
1301	-93.048
1301	-92.819
1301	-93.201
1301.1	-92.834
1301.1	-93.323
1301.1	-93.018
1301.1	-93.308
1301.1	-93.246
1301.2	-93.155
1301.2	-93.536
1301.2	-93.185
1301.2	-93.613
1301.2	-93.292
1301.3	-93.613
1301.3	-93.521
1301.3	-93.521
1301.3	-93.75
1301.3	-93.414
1301.4	-93.933
1301.4	-93.491
1301.4	-93.781
1301.4	-93.719
1301.4	-93.582
1301.5	-93.826
1301.5	-93.582
1301.5	-93.979
1301.5	-93.75
1301.5	-94.055
1301.6	-93.948
1301.6	-93.903
1301.6	-94.177
1301.6	-93.796
1301.6	-94.315
1301.7	-94.025
1301.7	-94.254
1301.7	-94.254
1301.7	-93.994
1301.7	-94.452
1301.8	-94.04
1301.8	-94.299
1301.8	-93.964
1301.8	-93.964
1301.8	-94.07
1301.9	-93.811
1301.9	-94.238
1301.9	-93.842
1301.9	-94.177
1301.9	-94.009
1302	-93.903
1302	-94.223
1302	-93.887
1302	-94.238
1302	-93.948
1302.1	-94.208
1302.1	-94.101
1302.1	-93.933
1302.1	-94.421
1302.1	-93.903
1302.2	-94.33
1302.2	-94.086
1302.2	-93.933
1302.2	-94.223
1302.2	-93.933
1302.3	-94.284
1302.3	-93.964
1302.3	-94.223
1302.3	-94.192
1302.3	-94.07
1302.4	-94.467
1302.4	-94.055
1302.4	-94.498
1302.4	-94.284
1302.4	-94.269
1302.5	-94.437
1302.5	-94.07
1302.5	-94.559
1302.5	-94.147
1302.5	-94.345
1302.6	-94.36
1302.6	-94.147
1302.6	-94.543
1302.6	-94.147
1302.6	-94.528
1302.7	-94.33
1302.7	-94.269
1302.7	-94.62
1302.7	-94.208
1302.7	-94.681
1302.8	-94.406
1302.8	-94.238
1302.8	-94.208
1302.8	-93.887
1302.8	-94.192
1302.9	-93.765
1302.9	-94.055
1302.9	-93.994
1302.9	-93.811
1302.9	-94.177
1303	-93.781
1303	-94.192
1303	-93.948
1303	-93.857
1303	-94.131
1303.1	-93.628
1303.1	-94.055
1303.1	-93.75
1303.1	-93.826
1303.1	-93.979
1303.2	-93.613
1303.2	-94.009
1303.2	-93.735
1303.2	-93.887
1303.2	-93.811
1303.3	-93.613
1303.3	-93.979
1303.3	-93.536
1303.3	-93.948
1303.3	-93.781
1303.4	-93.582
1303.4	-93.964
1303.4	-93.536
1303.4	-93.964
1303.4	-93.735
1303.5	-93.674
1303.5	-93.811
1303.5	-93.521
1303.5	-93.994
1303.5	-93.704
1303.6	-93.765
1303.6	-93.842
1303.6	-93.445
1303.6	-93.903
1303.6	-93.582
1303.7	-93.765
1303.7	-93.781
1303.7	-93.445
1303.7	-93.75
1303.7	-93.475
1303.8	-93.704
1303.8	-93.719
1303.8	-93.491
1303.8	-93.811
1303.8	-93.46
1303.9	-93.781
1303.9	-93.674
1303.9	-93.567
1303.9	-93.857
1303.9	-93.414
1304	-93.796
1304	-93.658
1304	-93.506
1304	-93.811
1304	-93.43
1304.1	-93.796
1304.1	-93.613
1304.1	-93.552
1304.1	-93.826
1304.1	-93.43
1304.2	-93.872
1304.2	-93.658
1304.2	-93.658
1304.2	-93.994
1304.2	-93.536
1304.3	-93.918
1304.3	-93.704
1304.3	-93.704
1304.3	-93.918
1304.3	-93.506
1304.4	-93.948
1304.4	-93.628
1304.4	-93.613
1304.4	-93.75
1304.4	-93.399
1304.5	-93.826
1304.5	-93.582
1304.5	-93.658
1304.5	-93.811
1304.5	-93.536
1304.6	-93.918
1304.6	-93.628
1304.6	-93.796
1304.6	-93.887
1304.6	-93.445
1304.7	-93.903
1304.7	-93.613
1304.7	-93.613
1304.7	-93.842
1304.7	-93.46
1304.8	-93.903
1304.8	-93.811
1304.8	-93.887
1304.8	-94.223
1304.8	-93.842
1304.9	-94.223
1304.9	-94.101
1304.9	-94.116
1304.9	-94.437
1304.9	-93.994
1305	-94.452
1305	-94.269
1305	-94.101
1305	-94.467
1305	-94.086
1305.1	-94.513
1305.1	-94.391
1305.1	-94.192
1305.1	-94.574
1305.1	-94.208
1305.2	-94.543
1305.2	-94.528
1305.2	-94.33
1305.2	-94.696
1305.2	-94.376
1305.3	-94.604
1305.3	-94.711
1305.3	-94.452
1305.3	-94.788
1305.3	-94.467
1305.4	-94.604
1305.4	-94.788
1305.4	-94.391
1305.4	-94.879
1305.4	-94.65
1305.5	-94.604
1305.5	-94.879
1305.5	-94.452
1305.5	-94.971
1305.5	-94.788
1305.6	-94.635
1305.6	-95.001
1305.6	-94.574
1305.6	-94.925
1305.6	-94.864
1305.7	-94.604
1305.7	-95.078
1305.7	-94.757
1305.7	-94.955
1305.7	-95.062
1305.8	-94.772
1305.8	-95.322
1305.8	-95.245
1305.8	-95.23
1305.8	-95.566
1305.9	-95.23
1305.9	-95.612
1305.9	-95.596
1305.9	-95.322
1305.9	-95.856
1306	-95.551
1306	-95.734
1306	-95.993
1306	-95.52
1306	-95.978
1306.1	-95.947
1306.1	-95.825
1306.1	-96.207
1306.1	-95.825
1306.1	-96.039
1306.2	-95.993
1306.2	-95.734
1306.2	-96.237
1306.2	-96.024
1306.2	-96.1
1306.3	-96.237
1306.3	-95.886
1306.3	-96.39
1306.3	-96.344
1306.3	-96.176
1306.4	-96.573
1306.4	-96.207
1306.4	-96.405
1306.4	-96.527
1306.4	-96.191
1306.5	-96.695
1306.5	-96.451
1306.5	-96.375
1306.5	-96.787
1306.5	-96.42
1306.6	-96.756
1306.6	-96.741
1306.6	-96.39
1306.6	-96.863
1306.6	-96.725
1306.7	-96.71
1306.7	-97.061
1306.7	-96.756
1306.7	-96.954
1306.7	-96.954
1306.8	-96.603
1306.8	-96.893
1306.8	-96.375
1306.8	-96.268
1306.8	-96.619
1306.9	-96.146
1306.9	-96.619
1306.9	-96.649
1306.9	-96.298
1306.9	-96.71
1307	-96.405
1307	-96.298
1307	-96.634
1307	-96.298
1307	-96.512
1307.1	-96.512
1307.1	-96.207
1307.1	-96.619
1307.1	-96.405
1307.1	-96.313
1307.2	-96.619
1307.2	-96.146
1307.2	-96.39
1307.2	-96.512
1307.2	-96.13
1307.3	-96.634
1307.3	-96.329
1307.3	-96.146
1307.3	-96.649
1307.3	-96.298
1307.4	-96.436
1307.4	-96.68
1307.4	-96.176
1307.4	-96.558
1307.4	-96.451
1307.5	-96.298
1307.5	-96.71
1307.5	-96.268
1307.5	-96.405
1307.5	-96.573
1307.6	-96.207
1307.6	-96.649
1307.6	-96.405
1307.6	-96.359
1307.6	-96.527
1307.7	-96.085
1307.7	-96.542
1307.7	-96.344
1307.7	-96.237
1307.7	-96.451
1307.8	-96.039
1307.8	-96.359
1307.8	-96.054
1307.8	-96.146
1307.8	-96.207
1307.9	-95.825
1307.9	-96.176
1307.9	-95.734
1307.9	-96.13
1307.9	-95.917
1308	-95.978
1308	-96.069
1308	-95.81
1308	-96.1
1308	-95.703
1308.1	-96.176
1308.1	-95.764
1308.1	-96.054
1308.1	-95.779
1308.1	-95.901
1308.2	-95.917
1308.2	-95.688
1308.2	-95.871
1308.2	-95.627
1308.2	-95.963
1308.3	-95.566
1308.3	-95.932
1308.3	-95.52
1308.3	-95.825
1308.3	-95.52
1308.4	-95.779
1308.4	-95.596
1308.4	-95.718
1308.4	-95.673
1308.4	-95.566
1308.5	-95.688
1308.5	-95.474
1308.5	-95.642
1308.5	-95.322
1308.5	-95.718
1308.6	-95.337
1308.6	-95.703
1308.6	-95.398
1308.6	-95.84
1308.6	-95.505
1308.7	-95.718
1308.7	-95.444
1308.7	-95.612
1308.7	-95.428
1308.7	-95.505
1308.8	-95.612
1308.8	-95.383
1308.8	-95.749
1308.8	-95.383
1308.8	-95.764
1308.9	-95.398
1308.9	-95.749
1308.9	-95.352
1308.9	-95.703
1308.9	-95.474
1309	-95.535
1309	-95.657
1309	-95.398
1309	-95.703
1309	-95.337
1309.1	-95.734
1309.1	-95.291
1309.1	-95.673
1309.1	-95.459
1309.1	-95.596
1309.2	-95.612
1309.2	-95.367
1309.2	-95.673
1309.2	-95.276
1309.2	-95.779
1309.3	-95.367
1309.3	-95.688
1309.3	-95.612
1309.3	-95.566
1309.3	-95.688
1309.4	-95.367
1309.4	-95.718
1309.4	-95.276
1309.4	-95.657
1309.4	-95.398
1309.5	-95.596
1309.5	-95.612
1309.5	-95.398
1309.5	-95.688
1309.5	-95.276
1309.6	-95.734
1309.6	-95.444
1309.6	-95.642
1309.6	-95.688
1309.6	-95.474
1309.7	-95.642
1309.7	-95.291
1309.7	-95.718
1309.7	-95.322
1309.7	-95.642
1309.8	-95.596
1309.8	-95.627
1309.8	-96.085
1309.8	-95.749
1309.8	-96.176
1309.9	-95.947
1309.9	-96.1
1309.9	-96.115
1309.9	-95.932
1309.9	-96.329
1310	-95.901
1310	-96.313
1310	-96.13
1310	-96.268
1310	-96.405
1310.1	-96.1
1310.1	-96.542
1310.1	-96.069
1310.1	-96.436
1310.1	-96.359
1310.2	-96.298
1310.2	-96.558
1310.2	-96.191
1310.2	-96.558
1310.2	-96.252
1310.3	-96.619
1310.3	-96.603
1310.3	-96.375
1310.3	-96.771
1310.3	-96.268
1310.4	-96.787
1310.4	-96.695
1310.4	-96.71
1310.4	-96.878
1310.4	-96.497
1310.5	-96.848
1310.5	-96.558
1310.5	-96.832
1310.5	-96.756
1310.5	-96.634
1310.6	-96.97
1310.6	-96.527
1310.6	-96.985
1310.6	-96.817
1310.6	-96.878
1310.7	-97.015
1310.7	-96.664
1310.7	-97.153
1310.7	-96.756
1310.7	-97.137
1310.8	-97.137
1310.8	-97.076
1310.8	-97.534
1310.8	-97.153
1310.8	-97.626
1310.9	-97.519
1310.9	-97.473
1310.9	-97.794
1310.9	-97.427
1310.9	-97.87
1311	-97.672
1311	-97.87
1311	-97.946
1311	-97.763
1311	-98.175
1311.1	-97.748
1311.1	-98.129
1311.1	-98.007
1311.1	-97.87
1311.1	-98.221
1311.2	-97.855
1311.2	-98.312
1311.2	-98.175
1311.2	-98.16
1311.2	-98.419
1311.3	-98.022
1311.3	-98.495
1311.3	-98.312
1311.3	-98.45
1311.3	-98.587
1311.4	-98.282
1311.4	-98.648
1311.4	-98.434
1311.4	-98.709
1311.4	-98.663
1311.5	-98.465
1311.5	-98.877
1311.5	-98.465
1311.5	-98.877
1311.5	-98.801
1311.6	-98.663
1311.6	-98.969
1311.6	-98.557
1311.6	-99.014
1311.6	-98.877
1311.7	-98.907
1311.7	-99.121
1311.7	-98.77
1311.7	-99.213
1311.7	-98.892
1311.8	-99.03
1311.8	-98.969
1311.8	-98.312
1311.8	-98.755
1311.8	-98.343
1311.9	-98.48
1311.9	-98.602
1311.9	-98.328
1311.9	-98.663
1311.9	-98.343
1312	-98.48
1312	-98.419
1312	-98.236
1312	-98.679
1312	-98.221
1312.1	-98.495
1312.1	-98.404
1312.1	-98.282
1312.1	-98.663
1312.1	-98.221
1312.2	-98.587
1312.2	-98.465
1312.2	-98.221
1312.2	-98.572
1312.2	-98.19
1312.3	-98.618
1312.3	-98.373
1312.3	-98.236
1312.3	-98.511
1312.3	-98.129
1312.4	-98.541
1312.4	-98.358
1312.4	-98.267
1312.4	-98.602
1312.4	-98.129
1312.5	-98.541
1312.5	-98.45
1312.5	-98.236
1312.5	-98.541
1312.5	-98.114
1312.6	-98.495
1312.6	-98.312
1312.6	-98.267
1312.6	-98.526
1312.6	-98.175
1312.7	-98.587
1312.7	-98.358
1312.7	-98.389
1312.7	-98.602
1312.7	-98.206
1312.8	-98.526
1312.8	-98.084
1312.8	-98.007
1312.8	-98.267
1312.8	-97.809
1312.9	-98.282
1312.9	-97.961
1312.9	-97.733
1312.9	-98.129
1312.9	-97.702
1313	-98.007
1313	-97.916
1313	-97.733
1313	-97.977
1313	-97.549
1313.1	-97.946
1313.1	-97.824
1313.1	-97.595
1313.1	-97.961
1313.1	-97.458
1313.2	-97.809
1313.2	-97.748
1313.2	-97.473
1313.2	-97.946
1313.2	-97.534
1313.3	-97.778
1313.3	-97.794
1313.3	-97.504
1313.3	-97.9
1313.3	-97.519
1313.4	-97.687
1313.4	-97.61
1313.4	-97.336
1313.4	-97.778
1313.4	-97.504
1313.5	-97.549
1313.5	-97.641
1313.5	-97.275
1313.5	-97.717
1313.5	-97.443
1313.6	-97.443
1313.6	-97.656
1313.6	-97.275
1313.6	-97.565
1313.6	-97.412
1313.7	-97.229
1313.7	-97.504
1313.7	-97.122
1313.7	-97.549
1313.7	-97.397
1313.8	-97.168
1313.8	-97.61
1313.8	-97.244
1313.8	-97.473
1313.8	-97.549
1313.9	-97.061
1313.9	-97.641
1313.9	-97.305
1313.9	-97.214
1313.9	-97.504
1314	-97.122
1314	-97.473
1314	-97.336
1314	-97.137
1314	-97.488
1314.1	-97.153
1314.1	-97.443
1314.1	-97.382
1314.1	-97.092
1314.1	-97.565
1314.2	-97.29
1314.2	-97.275
1314.2	-97.565
1314.2	-96.985
1314.2	-97.382
1314.3	-97.305
1314.3	-97.015
1314.3	-97.473
1314.3	-97.092
1314.3	-97.321
1314.4	-97.382
1314.4	-97.015
1314.4	-97.458
1314.4	-97.183
1314.4	-97.122
1314.5	-97.275
1314.5	-96.954
1314.5	-97.382
1314.5	-97.275
1314.5	-97.015
1314.6	-97.427
1314.6	-97.076
1314.6	-97.122
1314.6	-97.29
1314.6	-96.893
1314.7	-97.351
1314.7	-97.153
1314.7	-96.939
1314.7	-97.397
1314.7	-97.031
1314.8	-97.229
1314.8	-97.473
1314.8	-97.137
1314.8	-97.58
1314.8	-97.443
1314.9	-97.305
1314.9	-97.702
1314.9	-97.351
1314.9	-97.595
1314.9	-97.687
1315	-97.443
1315	-97.839
1315	-97.58
1315	-97.473
1315	-97.778
1315.1	-97.397
1315.1	-97.717
1315.1	-97.855
1315.1	-97.504
1315.1	-97.9
1315.2	-97.687
1315.2	-97.565
1315.2	-98.007
1315.2	-97.672
1315.2	-97.839
1315.3	-97.885
1315.3	-97.519
1315.3	-97.916
1315.3	-97.748
1315.3	-97.687
1315.4	-98.038
1315.4	-97.672
1315.4	-97.87
1315.4	-98.068
1315.4	-97.641
1315.5	-98.099
1315.5	-97.992
1315.5	-97.672
1315.5	-98.19
1315.5	-97.855
1315.6	-97.9
1315.6	-98.221
1315.6	-97.809
1315.6	-98.129
1315.6	-98.099
1315.7	-97.794
1315.7	-98.236
1315.7	-97.992
1315.7	-97.87
1315.7	-98.221
1315.8	-97.916
1315.8	-98.495
1315.8	-98.801
1315.8	-98.526
1315.8	-99.03
1315.9	-98.816
1315.9	-98.862
1315.9	-99.091
1315.9	-98.74
1315.9	-99.213
1316	-99.03
1316	-99.06
1316	-99.365
1316	-98.984
1316	-99.548
1316.1	-99.319
1316.1	-99.426
1316.1	-99.548
1316.1	-99.289
1316.1	-99.67
1316.2	-99.304
1316.2	-99.747
1316.2	-99.533
1316.2	-99.64
1316.2	-99.731
1316.3	-99.518
1316.3	-99.915
1316.3	-99.594
1316.3	-100.01
1316.3	-99.762
1316.4	-100.02
1316.4	-99.915
1316.4	-99.96
1316.4	-100.13
1316.4	-99.899
1316.5	-100.2
1316.5	-99.838
1316.5	-100.31
1316.5	-99.915
1316.5	-100.39
1316.6	-100.13
1316.6	-100.51
1316.6	-100.23
1316.6	-100.42
1316.6	-100.42
1316.7	-100.45
1316.7	-100.57
1316.7	-100.43
1316.7	-100.63
1316.7	-100.43
1316.8	-100.75
1316.8	-100.19
1316.8	-100.49
1316.8	-100.01
1316.8	-100.36
1316.9	-100.01
1316.9	-100.36
1316.9	-100.05
1316.9	-100.25
1316.9	-100.08
1317	-100.17
1317	-100.22
1317	-100.11
1317	-100.36
1317	-100.05
1317.1	-100.42
1317.1	-99.991
1317.1	-100.46
1317.1	-100.13
1317.1	-100.45
1317.2	-100.14
1317.2	-100.28
1317.2	-100.16
1317.2	-100.19
1317.2	-100.3
1317.3	-100.14
1317.3	-100.48
1317.3	-100.07
1317.3	-100.48
1317.3	-100.14
1317.4	-100.51
1317.4	-100.31
1317.4	-100.42
1317.4	-100.4
1317.4	-100.23
1317.5	-100.43
1317.5	-100.11
1317.5	-100.6
1317.5	-100.16
1317.5	-100.48
1317.6	-100.28
1317.6	-100.42
1317.6	-100.52
1317.6	-100.33
1317.6	-100.57
1317.7	-100.2
1317.7	-100.51
1317.7	-100.23
1317.7	-100.48
1317.7	-100.45
1317.8	-100.3
1317.8	-100.27
1317.8	-99.731
1317.8	-100.08
1317.8	-99.655
1317.9	-99.915
1317.9	-99.731
1317.9	-99.67
1317.9	-99.762
1317.9	-99.411
1318	-99.838
1318	-99.442
1318	-99.823
1318	-99.625
1318	-99.548
1318.1	-99.701
1318.1	-99.319
1318.1	-99.625
1318.1	-99.289
1318.1	-99.609
1318.2	-99.38
1318.2	-99.335
1318.2	-99.579
1318.2	-99.152
1318.2	-99.487
1318.3	-99.197
1318.3	-99.442
1318.3	-99.35
1318.3	-99.228
1318.3	-99.503
1318.4	-99.152
1318.4	-99.579
1318.4	-99.228
1318.4	-99.365
1318.4	-99.319
1318.5	-99.045
1318.5	-99.335
1318.5	-98.862
1318.5	-99.274
1318.5	-99.091
1318.6	-98.999
1318.6	-99.243
1318.6	-98.877
1318.6	-99.228
1318.6	-98.923
1318.7	-99.182
1318.7	-99.014
1318.7	-98.831
1318.7	-99.106
1318.7	-98.724
1318.8	-99.197
1318.8	-98.892
1318.8	-98.907
1318.8	-99.014
1318.8	-98.663
1318.9	-98.984
1318.9	-98.663
1318.9	-98.999
1318.9	-98.862
1318.9	-98.694
1319	-99.045
1319	-98.526
1319	-99.03
1319	-98.679
1319	-98.663
1319.1	-98.846
1319.1	-98.343
1319.1	-98.77
1319.1	-98.48
1319.1	-98.679
1319.2	-98.679
1319.2	-98.45
1319.2	-98.77
1319.2	-98.373
1319.2	-98.801
1319.3	-98.572
1319.3	-98.557
1319.3	-98.648
1319.3	-98.145
1319.3	-98.618
1319.4	-98.343
1319.4	-98.48
1319.4	-98.526
1319.4	-98.16
1319.4	-98.541
1319.5	-98.145
1319.5	-98.419
1319.5	-98.328
1319.5	-98.175
1319.5	-98.526
1319.6	-98.038
1319.6	-98.434
1319.6	-98.282
1319.6	-98.175
1319.6	-98.373
1319.7	-98.007
1319.7	-98.373
1319.7	-98.099
1319.7	-98.145
1319.7	-98.312
1319.8	-97.961
1319.8	-98.328
1319.8	-97.946
1319.8	-98.19
1319.8	-98.099
1319.9	-97.9
1319.9	-98.297
1319.9	-97.839
1319.9	-98.206
1319.9	-98.068
1320	-97.885
1320	-98.267
1320	-97.794
1320	-98.16
1320	-98.022
1320.1	-97.992
1320.1	-98.206
1320.1	-97.809
1320.1	-98.221
1320.1	-97.87
1320.2	-97.977
1320.2	-98.084
1320.2	-97.687
1320.2	-98.16
1320.2	-97.763
1320.3	-97.946
1320.3	-97.992
1320.3	-97.717
1320.3	-98.114
1320.3	-97.702
1320.4	-97.992
1320.4	-97.916
1320.4	-97.717
1320.4	-98.084
1320.4	-97.702
1320.5	-97.977
1320.5	-97.778
1320.5	-97.626
1320.5	-98.007
1320.5	-97.473
1320.6	-97.87
1320.6	-97.748
1320.6	-97.519
1320.6	-97.931
1320.6	-97.519
1320.7	-97.916
1320.7	-97.763
1320.7	-97.58
1320.7	-97.717
1320.7	-97.397
1320.8	-97.794
1320.8	-97.641
1320.8	-97.565
1320.8	-97.855
1320.8	-97.382
1320.9	-97.809
1320.9	-97.595
1320.9	-97.519
1320.9	-97.855
1320.9	-97.443
1321	-97.809
1321	-97.58
1321	-97.595
1321	-97.839
1321	-97.443
1321.1	-97.885
1321.1	-97.61
1321.1	-97.519
1321.1	-97.778
1321.1	-97.321
1321.2	-97.763
1321.2	-97.519
1321.2	-97.412
1321.2	-97.702
1321.2	-97.275
1321.3	-97.717
1321.3	-97.473
1321.3	-97.366
1321.3	-97.733
1321.3	-97.336
1321.4	-97.717
1321.4	-97.565
1321.4	-97.29
1321.4	-97.61
1321.4	-97.244
1321.5	-97.58
1321.5	-97.473
1321.5	-97.29
1321.5	-97.672
1321.5	-97.275
1321.6	-97.61
1321.6	-97.519
1321.6	-97.29
1321.6	-97.61
1321.6	-97.153
1321.7	-97.443
1321.7	-97.504
1321.7	-97.26
1321.7	-97.778
1321.7	-97.275
1321.8	-97.458
1321.8	-97.534
1321.8	-97.229
1321.8	-97.702
1321.8	-97.427
1321.9	-97.397
1321.9	-97.519
1321.9	-97.153
1321.9	-97.672
1321.9	-97.427
1322	-97.321
1322	-97.626
1322	-97.092
1322	-97.504
1322	-97.397
1322.1	-97.229
1322.1	-97.748
1322.1	-97.229
1322.1	-97.458
1322.1	-97.549
1322.2	-97.183
1322.2	-97.626
1322.2	-97.321
1322.2	-97.382
1322.2	-97.473
1322.3	-97.168
1322.3	-97.626
1322.3	-97.443
1322.3	-97.321
1322.3	-97.549
1322.4	-97.107
1322.4	-97.549
1322.4	-97.458
1322.4	-97.214
1322.4	-97.641
1322.5	-97.305
1322.5	-97.412
1322.5	-97.549
1322.5	-97.229
1322.5	-97.626
1322.6	-97.336
1322.6	-97.229
1322.6	-97.58
1322.6	-97.137
1322.6	-97.473
1322.7	-97.336
1322.7	-97.046
1322.7	-97.488
1322.7	-97.153
1322.7	-97.351
1322.8	-97.519
1322.8	-97.153
1322.8	-97.61
1322.8	-97.473
1322.8	-97.427
1322.9	-97.748
1322.9	-97.351
1322.9	-97.61
1322.9	-97.549
1322.9	-97.244
1323	-97.748
1323	-97.488
1323	-97.443
1323	-97.733
1323	-97.351
1323.1	-97.778
1323.1	-97.702
1323.1	-97.427
1323.1	-97.839
1323.1	-97.458
1323.2	-97.504
1323.2	-97.794
1323.2	-97.366
1323.2	-97.839
1323.2	-97.672
1323.3	-97.427
1323.3	-97.9
1323.3	-97.626
1323.3	-97.641
1323.3	-97.839
1323.4	-97.427
1323.4	-97.748
1323.4	-97.626
1323.4	-97.458
1323.4	-97.946
1323.5	-97.626
1323.5	-97.748
1323.5	-97.916
1323.5	-97.458
1323.5	-97.992
1323.6	-97.809
1323.6	-97.519
1323.6	-97.977
1323.6	-97.595
1323.6	-97.595
1323.7	-97.916
1323.7	-97.488
1323.7	-97.824
1323.7	-97.824
1323.7	-97.488
1323.8	-98.053
1323.8	-98.19
1323.8	-98.48
1323.8	-98.938
1323.8	-98.572
1323.9	-98.953
1323.9	-99.06
1323.9	-98.709
1323.9	-99.243
1323.9	-99.06
1324	-98.953
1324	-99.35
1324	-99.106
1324	-99.258
1324	-99.472
1324.1	-99.091
1324.1	-99.609
1324.1	-99.487
1324.1	-99.38
1324.1	-99.808
1324.2	-99.457
1324.2	-99.716
1324.2	-99.808
1324.2	-99.457
1324.2	-100.01
1324.3	-99.762
1324.3	-99.808
1324.3	-100.1
1324.3	-99.747
1324.3	-100.25
1324.4	-99.991
1324.4	-100.13
1324.4	-100.31
1324.4	-99.945
1324.4	-100.39
1324.5	-100.14
1324.5	-100.36
1324.5	-100.46
1324.5	-100.27
1324.5	-100.62
1324.6	-100.3
1324.6	-100.69
1324.6	-100.48
1324.6	-100.72
1324.6	-100.71
1324.7	-100.51
1324.7	-100.88
1324.7	-100.52
1324.7	-100.94
1324.7	-100.65
1324.8	-101
1324.8	-100.74
1324.8	-100.72
1324.8	-100.72
1324.8	-100.57
1324.9	-100.89
1324.9	-100.65
1324.9	-101.01
1324.9	-100.66
1324.9	-101.1
1325	-100.71
1325	-101.1
1325	-100.81
1325	-101.03
1325	-100.88
1325.1	-101.03
1325.1	-101.06
1325.1	-101.04
1325.1	-101.14
1325.1	-100.94
1325.2	-101.21
1325.2	-100.88
1325.2	-101.29
1325.2	-100.92
1325.2	-101.35
1325.3	-100.95
1325.3	-101.36
1325.3	-101.07
1325.3	-101.47
1325.3	-101.21
1325.4	-101.39
1325.4	-101.32
1325.4	-101.32
1325.4	-101.41
1325.4	-101.23
1325.5	-101.5
1325.5	-101.18
1325.5	-101.56
1325.5	-101.23
1325.5	-101.68
1325.6	-101.35
1325.6	-101.64
1325.6	-101.47
1325.6	-101.55
1325.6	-101.68
1325.7	-101.47
1325.7	-101.82
1325.7	-101.46
1325.7	-101.76
1325.7	-101.44
1325.8	-101.79
1325.8	-101.07
1325.8	-100.81
1325.8	-100.66
1325.8	-100.42
1325.9	-100.69
1325.9	-100.27
1325.9	-100.65
1325.9	-100.23
1325.9	-100.51
1326	-100.17
1326	-100.28
1326	-100.28
1326	-100.05
1326	-100.25
1326.1	-99.823
1326.1	-100.22
1326.1	-99.792
1326.1	-100.1
1326.1	-99.976
1326.2	-99.808
1326.2	-100.02
1326.2	-99.594
1326.2	-99.991
1326.2	-99.67
1326.3	-99.915
1326.3	-99.67
1326.3	-99.548
1326.3	-99.716
1326.3	-99.38
1326.4	-99.792
1326.4	-99.38
1326.4	-99.686
1326.4	-99.396
1326.4	-99.304
1326.5	-99.579
1326.5	-99.197
1326.5	-99.564
1326.5	-99.167
1326.5	-99.365
1326.6	-99.243
1326.6	-99.243
1326.6	-99.442
1326.6	-98.999
1326.6	-99.396
1326.7	-99.014
1326.7	-99.213
1326.7	-99.182
1326.7	-98.953
1326.7	-99.167
1326.8	-98.709
1326.8	-98.984
1326.8	-98.587
1326.8	-98.648
1326.8	-98.633
1326.9	-98.221
1326.9	-98.572
1326.9	-98.16
1326.9	-98.495
1326.9	-98.312
1327	-98.16
1327	-98.389
1327	-97.916
1327	-98.373
1327	-98.099
1327.1	-98.206
1327.1	-98.145
1327.1	-97.9
1327.1	-98.084
1327.1	-97.702
1327.2	-98.16
1327.2	-97.824
1327.2	-97.702
1327.2	-97.87
1327.2	-97.488
1327.3	-97.977
1327.3	-97.58
1327.3	-97.717
1327.3	-97.656
1327.3	-97.351
1327.4	-97.687
1327.4	-97.321
1327.4	-97.641
1327.4	-97.443
1327.4	-97.336
1327.5	-97.504
1327.5	-97.107
1327.5	-97.534
1327.5	-97.198
1327.5	-97.244
1327.6	-97.275
1327.6	-96.939
1327.6	-97.305
1327.6	-96.954
1327.6	-97.229
1327.7	-97.031
1327.7	-96.817
1327.7	-97.061
1327.7	-96.619
1327.7	-97.122
1327.8	-96.588
1327.8	-95.81
1327.8	-95.367
1327.8	-94.696
1327.8	-95.108
1327.9	-94.757
1327.9	-94.666
1327.9	-94.574
1327.9	-94.147
1327.9	-94.33
1328	-93.903
1328	-94.055
1328	-93.811
1328	-93.491
1328	-93.735
1328.1	-93.155
1328.1	-93.46
1328.1	-93.17
1328.1	-92.987
1328.1	-93.124
1328.2	-92.606
1328.2	-92.987
1328.2	-92.575
1328.2	-92.468
1328.2	-92.59
1328.3	-92.056
1328.3	-92.361
1328.3	-91.965
1328.3	-92.026
1328.3	-91.919
1328.4	-91.553
1328.4	-91.873
1328.4	-91.354
1328.4	-91.599
1328.4	-91.492
1328.5	-91.095
1328.5	-91.385
1328.5	-90.836
1328.5	-91.08
1328.5	-90.912
1328.6	-90.698
1328.6	-90.881
1328.6	-90.393
1328.6	-90.637
1328.6	-90.347
1328.7	-90.286
1328.7	-90.393
1328.7	-89.89
1328.7	-90.164
1328.7	-89.798
1328.8	-89.706
1328.8	-89.706
1328.8	-89.096
1328.8	-89.493
1328.8	-89.157
1328.9	-88.989
1328.9	-89.096
1328.9	-88.638
1328.9	-88.943
1328.9	-88.593
1329	-88.547
1329	-88.455
1329	-88.058
1329	-88.44
1329	-88.013
1329.1	-88.074
1329.1	-88.074
1329.1	-87.585
1329.1	-87.982
1329.1	-87.524
1329.2	-87.631
1329.2	-87.555
1329.2	-87.082
1329.2	-87.387
1329.2	-86.975
1329.3	-87.158
1329.3	-87.082
1329.3	-86.624
1329.3	-86.945
1329.3	-86.533
1329.4	-86.67
1329.4	-86.533
1329.4	-86.151
1329.4	-86.472
1329.4	-86.029
1329.5	-86.166
1329.5	-86.105
1329.5	-85.77
1329.5	-86.06
1329.5	-85.571
1329.6	-85.709
1329.6	-85.709
1329.6	-85.236
1329.6	-85.602
1329.6	-85.266
1329.7	-85.281
1329.7	-85.266
1329.7	-84.839
1329.7	-85.175
1329.7	-84.732
1329.8	-84.976
1329.8	-85.785
1329.8	-86.014
1329.8	-86.578
1329.8	-86.288
1329.9	-86.319
1329.9	-86.487
1329.9	-86.136
1329.9	-86.563
1329.9	-86.365
1330	-86.38
1330	-86.655
1330	-86.243
1330	-86.777
1330	-86.548
1330.1	-86.411
1330.1	-86.761
1330.1	-86.365
1330.1	-86.655
1330.1	-86.487
1330.2	-86.365
1330.2	-86.777
1330.2	-86.411
1330.2	-86.7
1330.2	-86.716
1330.3	-86.365
1330.3	-86.807
1330.3	-86.533
1330.3	-86.563
1330.3	-86.7
1330.4	-86.334
1330.4	-86.777
1330.4	-86.548
1330.4	-86.533
1330.4	-86.823
1330.5	-86.38
1330.5	-86.807
1330.5	-86.563
1330.5	-86.395
1330.5	-86.853
1330.6	-86.411
1330.6	-86.761
1330.6	-86.716
1330.6	-86.334
1330.6	-86.731
1330.7	-86.487
1330.7	-86.548
1330.7	-86.685
1330.7	-86.243
1330.7	-86.685
1330.8	-86.594
1330.8	-86.746
1330.8	-87.219
1330.8	-86.823
1330.8	-87.158
1330.9	-87.082
1330.9	-86.823
1330.9	-87.296
1330.9	-86.929
1330.9	-87.158
1331	-87.234
1331	-86.884
1331	-87.387
1331	-87.173
1331	-87.112
1331.1	-87.463
1331.1	-87.067
1331.1	-87.418
1331.1	-87.341
1331.1	-87.036
1331.2	-87.524
1331.2	-87.173
1331.2	-87.189
1331.2	-87.494
1331.2	-87.097
1331.3	-87.479
1331.3	-87.418
1331.3	-87.143
1331.3	-87.585
1331.3	-87.189
1331.4	-87.341
1331.4	-87.509
1331.4	-87.051
1331.4	-87.509
1331.4	-87.418
1331.5	-87.234
1331.5	-87.57
1331.5	-87.204
1331.5	-87.387
1331.5	-87.402
1331.6	-87.143
1331.6	-87.601
1331.6	-87.402
1331.6	-87.341
1331.6	-87.616
1331.7	-87.173
1331.7	-87.494
1331.7	-87.54
1331.7	-87.097
1331.7	-87.708
1331.8	-87.25
1331.8	-86.624
1331.8	-86.792
1331.8	-86.197
1331.8	-86.441
1331.9	-86.349
1331.9	-85.831
1331.9	-86.212
1331.9	-86.014
1331.9	-85.77
1332	-86.151
1332	-85.754
1332	-85.846
1332	-85.922
1332	-85.51
1332.1	-85.846
1332.1	-85.617
1332.1	-85.327
1332.1	-85.709
1332.1	-85.281
1332.2	-85.342
1332.2	-85.556
1332.2	-85.052
1332.2	-85.373
1332.2	-85.205
1332.3	-84.915
1332.3	-85.327
1332.3	-85.007
1332.3	-84.9
1332.3	-85.159
1332.4	-84.732
1332.4	-84.976
1332.4	-84.976
1332.4	-84.534
1332.4	-84.976
1332.5	-84.656
1332.5	-84.503
1332.5	-84.915
1332.5	-84.351
1332.5	-84.671
1332.6	-84.564
1332.6	-84.244
1332.6	-84.671
1332.6	-84.229
1332.6	-84.335
1332.7	-84.305
1332.7	-83.954
1332.7	-84.351
1332.7	-83.969
1332.7	-84.259
1332.8	-84.045
1332.8	-83.084
1332.8	-82.748
1332.8	-82.108
1332.8	-82.382
1332.9	-81.955
1332.9	-82.047
1332.9	-81.863
1332.9	-81.497
1332.9	-81.696
1333	-81.284
1333	-81.528
1333	-81.085
1333	-81.253
1333	-80.917
1333.1	-80.841
1333.1	-80.811
1333.1	-80.536
1333.1	-80.704
1333.1	-80.185
1333.2	-80.429
1333.2	-79.926
1333.2	-80.292
1333.2	-79.788
1333.2	-80.002
1333.3	-79.712
1333.3	-79.666
1333.3	-79.575
1333.3	-79.361
1333.3	-79.346
1333.4	-79.056
1333.4	-79.193
1333.4	-78.735
1333.4	-79.086
1333.4	-78.537
1333.5	-78.873
1333.5	-78.384
1333.5	-78.674
1333.5	-78.293
1333.5	-78.461
1333.6	-78.14
1333.6	-78.232
1333.6	-77.988
1333.6	-77.896
1333.6	-77.927
1333.7	-77.667
1333.7	-77.82
1333.7	-77.423
1333.7	-77.56
1333.7	-77.103
1333.8	-77.621
1333.8	-77.606
1333.8	-78.369
1333.8	-78.186
1333.8	-78.369
1333.9	-78.232
1333.9	-78.232
1333.9	-78.445
1333.9	-78.125
1333.9	-78.384
1334	-78.064
1334	-78.4
1334	-78.033
1334	-78.384
1334	-78.14
1334.1	-78.14
1334.1	-78.125
1334.1	-77.942
1334.1	-78.186
1334.1	-77.866
1334.2	-78.247
1334.2	-77.789
1334.2	-78.11
1334.2	-77.942
1334.2	-77.972
1334.3	-78.033
1334.3	-77.728
1334.3	-78.033
1334.3	-77.56
1334.3	-78.018
1334.4	-77.698
1334.4	-77.942
1334.4	-77.698
1334.4	-77.591
1334.4	-77.759
1334.5	-77.393
1334.5	-77.835
1334.5	-77.423
1334.5	-77.698
1334.5	-77.53
1334.6	-77.423
1334.6	-77.606
1334.6	-77.286
1334.6	-77.606
1334.6	-77.164
1334.7	-77.515
1334.7	-77.286
1334.7	-77.24
1334.7	-77.393
1334.7	-77.133
1334.8	-77.621
1334.8	-77.728
1334.8	-78.476
1334.8	-78.491
1334.8	-78.384
1334.9	-78.659
1334.9	-78.445
1334.9	-78.888
1334.9	-78.629
1334.9	-78.903
1335	-78.842
1335	-78.781
1335	-79.117
1335	-78.705
1335	-79.224
1335.1	-78.964
1335.1	-79.163
1335.1	-79.163
1335.1	-78.934
1335.1	-79.315
1335.2	-78.995
1335.2	-79.376
1335.2	-79.208
1335.2	-79.163
1335.2	-79.361
1335.3	-79.01
1335.3	-79.559
1335.3	-79.269
1335.3	-79.437
1335.3	-79.453
1335.4	-79.285
1335.4	-79.559
1335.4	-79.208
1335.4	-79.636
1335.4	-79.376
1335.5	-79.544
1335.5	-79.681
1335.5	-79.3
1335.5	-79.849
1335.5	-79.468
1335.6	-79.803
1335.6	-79.727
1335.6	-79.483
1335.6	-79.91
1335.6	-79.529
1335.7	-79.926
1335.7	-79.758
1335.7	-79.773
1335.7	-79.819
1335.7	-79.59
1335.8	-79.971
1335.8	-79.453
1335.8	-79.59
1335.8	-79.559
1335.8	-79.239
1335.9	-79.62
1335.9	-79.254
1335.9	-79.62
1335.9	-79.453
1335.9	-79.3
1336	-79.544
1336	-79.163
1336	-79.605
1336	-79.285
1336	-79.422
1336.1	-79.575
1336.1	-79.208
1336.1	-79.605
1336.1	-79.224
1336.1	-79.514
1336.2	-79.468
1336.2	-79.178
1336.2	-79.514
1336.2	-79.102
1336.2	-79.483
1336.3	-79.315
1336.3	-79.178
1336.3	-79.376
1336.3	-79.056
1336.3	-79.453
1336.4	-79.239
1336.4	-79.3
1336.4	-79.391
1336.4	-78.964
1336.4	-79.514
1336.5	-79.132
1336.5	-79.3
1336.5	-79.346
1336.5	-78.964
1336.5	-79.407
1336.6	-79.086
1336.6	-79.361
1336.6	-79.285
1336.6	-79.041
1336.6	-79.346
1336.7	-78.964
1336.7	-79.391
1336.7	-79.193
1336.7	-78.995
1336.7	-79.361
1336.8	-78.735
1336.8	-78.476
1336.8	-77.621
1336.8	-77.332
1336.8	-77.438
1336.9	-76.874
1336.9	-77.148
1336.9	-76.797
1336.9	-76.767
1336.9	-76.797
1337	-76.37
1337	-76.691
1337	-76.294
1337	-76.431
1337	-76.309
1337.1	-75.882
1337.1	-76.218
1337.1	-75.714
1337.1	-75.821
1337.1	-75.851
1337.2	-75.47
1337.2	-75.79
1337.2	-75.363
1337.2	-75.531
1337.2	-75.348
1337.3	-75.073
1337.3	-75.363
1337.3	-74.814
1337.3	-75.058
1337.3	-74.814
1337.4	-74.493
1337.4	-74.799
1337.4	-74.356
1337.4	-74.6
1337.4	-74.371
1337.5	-74.158
1337.5	-74.432
1337.5	-73.914
1337.5	-74.326
1337.5	-74.066
1337.6	-73.807
1337.6	-74.112
1337.6	-73.608
1337.6	-73.791
1337.6	-73.624
1337.7	-73.441
1337.7	-73.639
1337.7	-73.151
1337.7	-73.593
1337.7	-73.257
1337.8	-73.044
1337.8	-73.273
1337.8	-72.632
1337.8	-72.983
1337.8	-72.784
1337.9	-72.479
1337.9	-72.8
1337.9	-72.311
1337.9	-72.479
1337.9	-72.281
1338	-72.021
1338	-72.327
1338	-71.93
1338	-72.098
1338	-71.915
1338.1	-71.64
1338.1	-71.991
1338.1	-71.594
1338.1	-71.777
1338.1	-71.594
1338.2	-71.198
1338.2	-71.579
1338.2	-71.136
1338.2	-71.274
1338.2	-71.32
1338.3	-70.862
1338.3	-71.213
1338.3	-70.847
1338.3	-70.847
1338.3	-70.877
1338.4	-70.404
1338.4	-70.74
1338.4	-70.374
1338.4	-70.312
1338.4	-70.541
1338.5	-70.084
1338.5	-70.419
1338.5	-70.145
1338.5	-69.916
1338.5	-70.236
1338.6	-69.824
1338.6	-70.068
1338.6	-69.916
1338.6	-69.55
1338.6	-69.901
1338.7	-69.458
1338.7	-69.656
1338.7	-69.656
1338.7	-69.107
1338.7	-69.55
1338.8	-69.382
1338.8	-70.282
1338.8	-71.167
1338.8	-70.908
1338.8	-71.381
1338.9	-71.274
1338.9	-71.182
1338.9	-71.609
1338.9	-71.335
1338.9	-71.671
1339	-71.548
1339	-71.35
1339	-71.793
1339	-71.533
1339	-71.747
1339.1	-71.869
1339.1	-71.548
1339.1	-71.991
1339.1	-71.762
1339.1	-71.732
1339.2	-72.052
1339.2	-71.671
1339.2	-72.052
1339.2	-72.052
1339.2	-71.854
1339.3	-72.311
1339.3	-71.945
1339.3	-72.128
1339.3	-72.174
1339.3	-71.899
1339.4	-72.311
1339.4	-72.144
1339.4	-72.083
1339.4	-72.372
1339.4	-71.991
1339.5	-72.433
1339.5	-72.372
1339.5	-72.083
1339.5	-72.54
1339.5	-72.281
1339.6	-72.311
1339.6	-72.632
1339.6	-72.235
1339.6	-72.678
1339.6	-72.495
1339.7	-72.22
1339.7	-72.693
1339.7	-72.418
1339.7	-72.525
1339.7	-72.678
1339.8	-72.25
1339.8	-72.815
1339.8	-72.8
1339.8	-72.784
1339.8	-73.212
1339.9	-72.891
1339.9	-73.09
1339.9	-73.135
1339.9	-72.845
1339.9	-73.364
1340	-73.166
1340	-72.998
1340	-73.456
1340	-72.968
1340	-73.288
1340.1	-73.471
1340.1	-73.12
1340.1	-73.486
1340.1	-73.349
1340.1	-73.242
1340.2	-73.624
1340.2	-73.334
1340.2	-73.517
1340.2	-73.639
1340.2	-73.196
1340.3	-73.715
1340.3	-73.502
1340.3	-73.334
1340.3	-73.791
1340.3	-73.364
1340.4	-73.502
1340.4	-73.807
1340.4	-73.334
1340.4	-73.822
1340.4	-73.7
1340.5	-73.425
1340.5	-73.914
1340.5	-73.654
1340.5	-73.685
1340.5	-73.99
1340.6	-73.563
1340.6	-73.914
1340.6	-73.914
1340.6	-73.563
1340.6	-74.066
1340.7	-73.791
1340.7	-73.7
1340.7	-74.097
1340.7	-73.624
1340.7	-73.944
1340.8	-73.914
1340.8	-73.074
1340.8	-73.135
1340.8	-72.8
1340.8	-72.708
1340.9	-72.998
1340.9	-72.525
1340.9	-72.876
1340.9	-72.693
1340.9	-72.418
1341	-72.754
1341	-72.281
1341	-72.525
1341	-72.464
1341	-72.22
1341.1	-72.525
1341.1	-72.159
1341.1	-72.495
1341.1	-72.235
1341.1	-72.067
1341.2	-72.281
1341.2	-71.793
1341.2	-72.22
1341.2	-71.915
1341.2	-72.021
1341.3	-71.991
1341.3	-71.747
1341.3	-72.021
1341.3	-71.594
1341.3	-71.976
1341.4	-71.533
1341.4	-71.747
1341.4	-71.609
1341.4	-71.472
1341.4	-71.609
1341.5	-71.381
1341.5	-71.655
1341.5	-71.243
1341.5	-71.564
1341.5	-71.182
1341.6	-71.564
1341.6	-71.228
1341.6	-71.381
1341.6	-71.228
1341.6	-71.243
1341.7	-71.243
1341.7	-71.075
1341.7	-71.228
1341.7	-70.938
1341.7	-71.213
1341.8	-70.618
1341.8	-70.282
1341.8	-69.214
1341.8	-69.397
1341.8	-68.924
1341.9	-69.107
1341.9	-68.649
1341.9	-68.771
1341.9	-68.497
1341.9	-68.512
1342	-68.283
1342	-68.13
1342	-68.13
1342	-67.795
1342	-67.932
1342.1	-67.505
1342.1	-67.749
1342.1	-67.352
1342.1	-67.612
1342.1	-67.154
1342.2	-67.383
1342.2	-66.94
1342.2	-66.956
1342.2	-66.772
1342.2	-66.589
1342.3	-66.681
1342.3	-66.299
1342.3	-66.498
1342.3	-66.071
1342.3	-66.391
1342.4	-65.887
1342.4	-66.177
1342.4	-65.872
1342.4	-65.842
1342.4	-65.826
1342.5	-65.475
1342.5	-65.704
1342.5	-65.201
1342.5	-65.491
1342.5	-65.063
1342.6	-65.231
1342.6	-64.88
1342.6	-64.926
1342.6	-64.88
1342.6	-64.621
1342.7	-64.865
1342.7	-64.346
1342.7	-64.636
1342.7	-64.24
1342.7	-64.362
1342.8	-64.362
1342.8	-64.758
1342.8	-65.43
1342.8	-65.063
1342.8	-65.521
1342.9	-65.247
1342.9	-65.567
1342.9	-65.506
1342.9	-65.399
1342.9	-65.552
1343	-65.231
1343	-65.689
1343	-65.292
1343	-65.659
1343	-65.445
1343.1	-65.414
1343.1	-65.598
1343.1	-65.231
1343.1	-65.628
1343.1	-65.155
1343.2	-65.445
1343.2	-65.384
1343.2	-65.231
1343.2	-65.475
1343.2	-65.17
1343.3	-65.537
1343.3	-65.14
1343.3	-65.46
1343.3	-65.338
1343.3	-65.14
1343.4	-65.445
1343.4	-64.987
1343.4	-65.399
1343.4	-65.14
1343.4	-65.308
1343.5	-65.292
1343.5	-65.018
1343.5	-65.338
1343.5	-64.896
1343.5	-65.308
1343.6	-65.155
1343.6	-65.125
1343.6	-65.231
1343.6	-64.819
1343.6	-65.277
1343.7	-64.941
1343.7	-65.216
1343.7	-65.125
1343.7	-64.789
1343.7	-65.094
1343.8	-64.819
1343.8	-65.857
1343.8	-66.025
1343.8	-66.269
1343.8	-66.406
1343.9	-66.132
1343.9	-66.711
1343.9	-66.391
1343.9	-66.696
1343.9	-66.696
1344	-66.452
1344	-66.803
1344	-66.467
1344	-67.017
1344	-66.772
1344.1	-66.879
1344.1	-67.001
1344.1	-66.727
1344.1	-67.261
1344.1	-66.94
1344.2	-67.215
1344.2	-67.184
1344.2	-67.032
1344.2	-67.413
1344.2	-67.078
1344.3	-67.627
1344.3	-67.398
1344.3	-67.337
1344.3	-67.642
1344.3	-67.291
1344.4	-67.764
1344.4	-67.474
1344.4	-67.673
1344.4	-67.719
1344.4	-67.459
1344.5	-67.963
1344.5	-67.566
1344.5	-67.841
1344.5	-67.749
1344.5	-67.566
1344.6	-67.886
1344.6	-67.642
1344.6	-68.039
1344.6	-67.886
1344.6	-67.963
1344.7	-68.13
1344.7	-67.856
1344.7	-68.344
1344.7	-68.024
1344.7	-68.115
1344.8	-68.192
1344.8	-67.734
1344.8	-68.176
1344.8	-67.825
1344.8	-68.085
1344.9	-68.115
1344.9	-67.795
1344.9	-68.146
1344.9	-67.734
1344.9	-68.13
1345	-68.039
1345	-67.871
1345	-68.253
1345	-67.795
1345	-68.314
1345.1	-68.1
1345.1	-67.993
1345.1	-68.253
1345.1	-67.825
1345.1	-68.207
1345.2	-68.069
1345.2	-68.207
1345.2	-68.253
1345.2	-67.902
1345.2	-68.329
1345.3	-67.993
1345.3	-68.222
1345.3	-68.283
1345.3	-67.902
1345.3	-68.405
1345.4	-67.993
1345.4	-68.283
1345.4	-68.344
1345.4	-68.069
1345.4	-68.42
1345.5	-68.054
1345.5	-68.344
1345.5	-68.222
1345.5	-68.054
1345.5	-68.375
1345.6	-67.978
1345.6	-68.283
1345.6	-68.1
1345.6	-68.054
1345.6	-68.405
1345.7	-68.008
1345.7	-68.42
1345.7	-68.268
1345.7	-68.222
1345.7	-68.466
1345.8	-67.871
1345.8	-67.429
1345.8	-66.559
1345.8	-66.269
1345.8	-66.498
1345.9	-65.994
1345.9	-66.345
1345.9	-66.01
1345.9	-65.826
1345.9	-65.964
1346	-65.445
1346	-65.857
1346	-65.537
1346	-65.384
1346	-65.598
1346.1	-65.002
1346.1	-65.414
1346.1	-65.186
1346.1	-64.911
1346.1	-65.14
1346.2	-64.59
1346.2	-64.926
1346.2	-64.758
1346.2	-64.56
1346.2	-64.667
1346.3	-64.255
1346.3	-64.575
1346.3	-64.301
1346.3	-64.117
1346.3	-64.331
1346.4	-63.812
1346.4	-64.087
1346.4	-63.904
1346.4	-63.751
1346.4	-64.026
1346.5	-63.507
1346.5	-63.797
1346.5	-63.583
1346.5	-63.217
1346.5	-63.583
1346.6	-63.202
1346.6	-63.446
1346.6	-63.324
1346.6	-62.958
1346.6	-63.324
1346.7	-62.927
1346.7	-63.126
1346.7	-63.019
1346.7	-62.531
1346.7	-62.973
1346.8	-62.469
1346.8	-62.302
1346.8	-62.241
1346.8	-61.691
1346.8	-62.042
1346.9	-61.722
1346.9	-61.615
1346.9	-61.798
1346.9	-61.264
1346.9	-61.676
1347	-61.401
1347	-61.081
1347	-61.401
1347	-60.898
1347	-61.172
1347.1	-60.989
1347.1	-60.638
1347.1	-60.898
1347.1	-60.593
1347.1	-60.715
1347.2	-60.684
1347.2	-60.303
1347.2	-60.593
1347.2	-60.165
1347.2	-60.226
1347.3	-60.364
1347.3	-59.845
1347.3	-60.165
1347.3	-59.875
1347.3	-59.662
1347.4	-59.998
1347.4	-59.494
1347.4	-59.753
1347.4	-59.631
1347.4	-59.25
1347.5	-59.647
1347.5	-59.357
1347.5	-59.372
1347.5	-59.387
1347.5	-58.853
1347.6	-59.189
1347.6	-58.96
1347.6	-58.807
1347.6	-59.036
1347.6	-58.563
1347.7	-58.838
1347.7	-58.64
1347.7	-58.334
1347.7	-58.67
1347.7	-58.273
1347.8	-58.563
1347.8	-59.692
1347.8	-59.982
1347.8	-60.593
1347.8	-60.471
1347.9	-60.333
1347.9	-60.791
1347.9	-60.501
1347.9	-60.715
1347.9	-60.959
1348	-60.623
1348	-61.066
1348	-60.898
1348	-60.791
1348	-61.203
1348.1	-60.928
1348.1	-61.234
1348.1	-61.279
1348.1	-60.989
1348.1	-61.401
1348.2	-61.234
1348.2	-61.249
1348.2	-61.63
1348.2	-61.249
1348.2	-61.569
1348.3	-61.554
1348.3	-61.264
1348.3	-61.691
1348.3	-61.569
1348.3	-61.523
1348.4	-61.844
1348.4	-61.462
1348.4	-61.813
1348.4	-61.798
1348.4	-61.554
1348.5	-62.012
1348.5	-61.707
1348.5	-61.707
1348.5	-62.027
1348.5	-61.661
1348.6	-62.042
1348.6	-62.073
1348.6	-61.829
1348.6	-62.271
1348.6	-61.996
1348.7	-61.935
1348.7	-62.332
1348.7	-61.89
1348.7	-62.149
1348.7	-62.271
1348.8	-61.951
1348.8	-62.592
1348.8	-62.546
1348.8	-62.454
1348.8	-62.897
1348.9	-62.531
1348.9	-62.759
1348.9	-62.897
1348.9	-62.561
1348.9	-63.004
1349	-62.988
1349	-62.714
1349	-63.248
1349	-62.927
1349	-63.004
1349.1	-63.324
1349.1	-62.851
1349.1	-63.248
1349.1	-63.293
1349.1	-63.034
1349.2	-63.431
1349.2	-63.217
1349.2	-63.293
1349.2	-63.553
1349.2	-63.141
1349.3	-63.538
1349.3	-63.446
1349.3	-63.309
1349.3	-63.507
1349.3	-63.263
1349.4	-63.721
1349.4	-63.507
1349.4	-63.477
1349.4	-63.766
1349.4	-63.354
1349.5	-63.919
1349.5	-63.629
1349.5	-63.812
1349.5	-63.843
1349.5	-63.599
1349.6	-63.98
1349.6	-63.705
1349.6	-64.148
1349.6	-63.843
1349.6	-64.072
1349.7	-64.011
1349.7	-63.919
1349.7	-64.209
1349.7	-63.843
1349.7	-64.285
1349.8	-63.782
1349.8	-63.828
1349.8	-63.248
1349.8	-63.431
1349.8	-63.248
1349.9	-63.354
1349.9	-63.324
1349.9	-63.065
1349.9	-63.339
1349.9	-62.988
1350	-63.324
1350	-62.973
1350	-63.263
1350	-62.775
1350	-63.278
1350.1	-62.881
1350.1	-63.248
1350.1	-63.004
1350.1	-63.034
1350.1	-62.973
1350.2	-62.988
1350.2	-62.973
1350.2	-62.805
1350.2	-63.034
1350.2	-62.698
1350.3	-63.08
1350.3	-62.714
1350.3	-63.095
1350.3	-62.576
1350.3	-62.973
1350.4	-62.637
1350.4	-62.881
1350.4	-62.668
1350.4	-62.881
1350.4	-62.744
1350.5	-62.714
1350.5	-62.775
1350.5	-62.576
1350.5	-62.82
1350.5	-62.439
1350.6	-62.805
1350.6	-62.317
1350.6	-62.79
1350.6	-62.531
1350.6	-62.683
1350.7	-62.607
1350.7	-62.515
1350.7	-62.561
1350.7	-62.241
1350.7	-62.744
1350.8	-62.057
1350.8	-61.615
1350.8	-60.516
1350.8	-60.471
1350.8	-60.242
1350.9	-60.013
1350.9	-60.013
1350.9	-59.479
1350.9	-59.677
1350.9	-59.143
1351	-59.57
1351	-59.235
1351	-59.311
1351	-59.219
1351	-58.777
1351.1	-58.975
1351.1	-58.441
1351.1	-58.67
1351.1	-58.273
1351.1	-58.365
1351.2	-58.151
1351.2	-57.861
1351.2	-58.06
1351.2	-57.556
1351.2	-57.907
1351.3	-57.434
1351.3	-57.556
1351.3	-57.404
1351.3	-57.19
1351.3	-57.373
1351.4	-56.931
1351.4	-57.22
1351.4	-56.747
1351.4	-56.915
1351.4	-56.717
1351.5	-56.381
1351.5	-56.534
1351.5	-56.076
1351.5	-56.412
1351.5	-56.076
1351.6	-56.213
1351.6	-56.091
1351.6	-55.756
1351.6	-56.03
1351.6	-55.466
1351.7	-55.786
1351.7	-55.405
1351.7	-55.389
1351.7	-55.313
1351.7	-55.023
1351.8	-55.588
1351.8	-55.588
1351.8	-56.366
1351.8	-56.229
1351.8	-56.076
1351.9	-56.305
1351.9	-55.908
1351.9	-56.32
1351.9	-56.03
1351.9	-56.152
1352	-56.107
1352	-55.817
1352	-56.137
1352	-55.74
1352	-56.122
1352.1	-55.832
1352.1	-55.847
1352.1	-56.015
1352.1	-55.649
1352.1	-56.183
1352.2	-55.771
1352.2	-55.923
1352.2	-55.893
1352.2	-55.618
1352.2	-55.939
1352.3	-55.481
1352.3	-55.832
1352.3	-55.557
1352.3	-55.435
1352.3	-55.603
1352.4	-55.328
1352.4	-55.71
1352.4	-55.42
1352.4	-55.527
1352.4	-55.527
1352.5	-55.267
1352.5	-55.634
1352.5	-55.191
1352.5	-55.527
1352.5	-55.374
1352.6	-55.176
1352.6	-55.466
1352.6	-55.069
1352.6	-55.405
1352.6	-55.13
1352.7	-55.115
1352.7	-55.237
1352.7	-54.901
1352.7	-55.267
1352.7	-54.932
1352.8	-55.267
1352.8	-56
1352.8	-56.244
1352.8	-56.793
1352.8	-56.534
1352.9	-56.793
1352.9	-56.885
1352.9	-56.747
1352.9	-57.053
1352.9	-56.778
1353	-57.205
1353	-57.114
1353	-57.129
1353	-57.434
1353	-57.037
1353.1	-57.526
1353.1	-57.297
1353.1	-57.373
1353.1	-57.541
1353.1	-57.236
1353.2	-57.816
1353.2	-57.556
1353.2	-57.724
1353.2	-57.877
1353.2	-57.541
1353.3	-57.999
1353.3	-57.678
1353.3	-58.014
1353.3	-57.999
1353.3	-57.755
1353.4	-58.228
1353.4	-57.77
1353.4	-58.228
1353.4	-58.151
1353.4	-58.06
1353.5	-58.38
1353.5	-57.983
1353.5	-58.456
1353.5	-58.38
1353.5	-58.395
1353.6	-58.746
1353.6	-58.304
1353.6	-58.67
1353.6	-58.548
1353.6	-58.517
1353.7	-58.731
1353.7	-58.38
1353.7	-58.884
1353.7	-58.624
1353.7	-58.746
1353.8	-58.868
1353.8	-58.517
1353.8	-58.96
1353.8	-58.67
1353.8	-58.792
1353.9	-58.945
1353.9	-58.578
1353.9	-59.036
1353.9	-58.807
1353.9	-58.975
1354	-59.052
1354	-58.838
1354	-59.25
1354	-58.899
1354	-59.143
1354.1	-59.082
1354.1	-58.838
1354.1	-59.357
1354.1	-58.975
1354.1	-59.311
1354.2	-59.357
1354.2	-59.036
1354.2	-59.479
1354.2	-59.143
1354.2	-59.464
1354.3	-59.357
1354.3	-59.128
1354.3	-59.555
1354.3	-59.189
1354.3	-59.494
1354.4	-59.525
1354.4	-59.28
1354.4	-59.662
1354.4	-59.296
1354.4	-59.555
1354.5	-59.509
1354.5	-59.25
1354.5	-59.708
1354.5	-59.402
1354.5	-59.708
1354.6	-59.769
1354.6	-59.464
1354.6	-59.875
1354.6	-59.525
1354.6	-59.662
1354.7	-59.769
1354.7	-59.494
1354.7	-59.952
1354.7	-59.555
1354.7	-59.738
1354.8	-59.738
1354.8	-58.792
1354.8	-58.731
1354.8	-58.289
1354.8	-58.273
1354.9	-58.273
1354.9	-57.8
1354.9	-58.182
1354.9	-57.892
1354.9	-57.816
1355	-58.044
1355	-57.556
1355	-57.892
1355	-57.663
1355	-57.495
1355.1	-57.755
1355.1	-57.236
1355.1	-57.587
1355.1	-57.404
1355.1	-57.098
1355.2	-57.48
1355.2	-57.053
1355.2	-57.205
1355.2	-57.129
1355.2	-56.732
1355.3	-57.175
1355.3	-56.824
1355.3	-56.885
1355.3	-56.976
1355.3	-56.503
1355.4	-56.839
1355.4	-56.641
1355.4	-56.473
1355.4	-56.671
1355.4	-56.274
1355.5	-56.564
1355.5	-56.366
1355.5	-56.152
1355.5	-56.381
1355.5	-56.015
1355.6	-56.351
1355.6	-56.259
1355.6	-55.862
1355.6	-56.29
1355.6	-55.893
1355.7	-55.893
1355.7	-56.076
1355.7	-55.603
1355.7	-56
1355.7	-55.817
1355.8	-55.435
1355.8	-55.145
1355.8	-54.199
1355.8	-54.199
1355.8	-54.108
1355.9	-53.696
1355.9	-53.909
1355.9	-53.467
1355.9	-53.36
1355.9	-53.436
1356	-52.933
1356	-53.268
1356	-52.994
1356	-52.734
1356	-52.963
1356.1	-52.444
1356.1	-52.628
1356.1	-52.567
1356.1	-52.002
1356.1	-52.338
1356.2	-51.941
1356.2	-51.727
1356.2	-52.017
1356.2	-51.514
1356.2	-51.773
1356.3	-51.62
1356.3	-51.132
1356.3	-51.483
1356.3	-51.163
1356.3	-51.056
1356.4	-51.239
1356.4	-50.674
1356.4	-50.949
1356.4	-50.781
1356.4	-50.369
1356.5	-50.812
1356.5	-50.339
1356.5	-50.186
1356.5	-50.369
1356.5	-49.881
1356.6	-50.156
1356.6	-49.957
1356.6	-49.515
1356.6	-49.866
1356.6	-49.454
1356.7	-49.377
1356.7	-49.576
1356.7	-49.118
1356.7	-49.362
1356.7	-49.179
1356.8	-49.057
1356.8	-50.522
1356.8	-50.964
1356.8	-51.025
1356.8	-51.422
1356.9	-50.934
1356.9	-51.315
1356.9	-51.453
1356.9	-51.117
1356.9	-51.605
1357	-51.422
1357	-51.178
1357	-51.773
1357	-51.392
1357	-51.529
1357.1	-51.773
1357.1	-51.331
1357.1	-51.758
1357.1	-51.758
1357.1	-51.376
1357.2	-51.926
1357.2	-51.651
1357.2	-51.392
1357.2	-51.88
1357.2	-51.59
1357.3	-51.697
1357.3	-51.91
1357.3	-51.529
1357.3	-51.926
1357.3	-51.88
1357.4	-51.636
1357.4	-52.063
1357.4	-51.712
1357.4	-51.697
1357.4	-52.002
1357.5	-51.636
1357.5	-51.971
1357.5	-51.971
1357.5	-51.605
1357.5	-52.078
1357.6	-51.743
1357.6	-51.788
1357.6	-52.078
1357.6	-51.651
1357.6	-52.017
1357.7	-51.834
1357.7	-51.743
1357.7	-52.109
1357.7	-51.62
1357.7	-52.124
1357.8	-51.956
1357.8	-52.17
1357.8	-52.719
1357.8	-52.429
1357.8	-52.902
1357.9	-52.734
1357.9	-52.795
1357.9	-52.856
1357.9	-52.719
1357.9	-53.07
1358	-52.75
1358	-53.177
1358	-52.902
1358	-53.07
1358	-53.085
1358.1	-52.917
1358.1	-53.284
1358.1	-52.948
1358.1	-53.36
1358.1	-52.979
1358.2	-53.391
1358.2	-53.268
1358.2	-53.482
1358.2	-53.375
1358.2	-53.421
1358.3	-53.497
1358.3	-53.314
1358.3	-53.65
1358.3	-53.299
1358.3	-53.68
1358.4	-53.314
1358.4	-53.757
1358.4	-53.467
1358.4	-53.802
1358.4	-53.528
1358.5	-53.711
1358.5	-53.543
1358.5	-53.65
1358.5	-53.65
1358.5	-53.574
1358.6	-53.772
1358.6	-53.543
1358.6	-53.833
1358.6	-53.558
1358.6	-54.001
1358.7	-53.65
1358.7	-53.986
1358.7	-53.696
1358.7	-54.031
1358.7	-53.909
1358.8	-54.169
1358.8	-53.97
1358.8	-53.787
1358.8	-53.894
1358.8	-53.604
1358.9	-54.001
1358.9	-53.65
1358.9	-54.016
1358.9	-53.635
1358.9	-54.092
1359	-53.894
1359	-54.184
1359	-54.077
1359	-53.925
1359	-54.092
1359.1	-53.741
1359.1	-54.138
1359.1	-53.757
1359.1	-54.153
1359.1	-53.864
1359.2	-54.123
1359.2	-54.031
1359.2	-54.001
1359.2	-54.26
1359.2	-53.864
1359.3	-54.321
1359.3	-53.894
1359.3	-54.245
1359.3	-54.123
1359.3	-54.214
1359.4	-54.26
1359.4	-53.94
1359.4	-54.306
1359.4	-53.909
1359.4	-54.367
1359.5	-54.047
1359.5	-54.291
1359.5	-54.26
1359.5	-54.123
1359.5	-54.428
1359.6	-54.092
1359.6	-54.489
1359.6	-54.092
1359.6	-54.382
1359.6	-54.276
1359.7	-54.184
1359.7	-54.428
1359.7	-54.169
1359.7	-54.52
1359.7	-54.245
1359.8	-54.276
1359.8	-53.207
1359.8	-52.307
1359.8	-52.246
1359.8	-51.743
1359.9	-52.078
1359.9	-51.636
1359.9	-51.773
1359.9	-51.605
1359.9	-51.3
1360	-51.468
1360	-50.919
1360	-51.27
1360	-50.98
1360	-50.98
1360.1	-50.888
1360.1	-50.491
1360.1	-50.812
1360.1	-50.339
1360.1	-50.613
1360.2	-50.293
1360.2	-50.11
1360.2	-50.232
1360.2	-49.698
1360.2	-50.095
1360.3	-49.683
1360.3	-49.866
1360.3	-49.713
1360.3	-49.454
1360.3	-49.744
1360.4	-49.21
1360.4	-49.515
1360.4	-49.255
1360.4	-49.072
1360.4	-49.225
1360.5	-48.752
1360.5	-49.118
1360.5	-48.721
1360.5	-48.767
1360.5	-48.706
1360.6	-48.279
1360.6	-48.508
1360.6	-48.05
1360.6	-48.34
1360.6	-48.126
1360.7	-48.004
1360.7	-48.172
1360.7	-47.653
1360.7	-48.05
1360.7	-47.699
1360.8	-47.546
1360.8	-47.592
1360.8	-46.906
1360.8	-47.18
1360.8	-46.814
1360.9	-46.921
1360.9	-46.86
1360.9	-46.524
1360.9	-46.753
1360.9	-46.219
1361	-46.448
1361	-46.295
1361	-46.005
1361	-46.295
1361	-45.746
1361.1	-45.975
1361.1	-45.639
1361.1	-45.471
1361.1	-45.624
1361.1	-45.136
1361.2	-45.319
1361.2	-44.983
1361.2	-44.861
1361.2	-44.907
1361.2	-44.479
1361.3	-44.815
1361.3	-44.434
1361.3	-44.342
1361.3	-44.388
1361.3	-43.839
1361.4	-44.098
1361.4	-43.61
1361.4	-43.518
1361.4	-43.472
1361.4	-42.892
1361.5	-43.091
1361.5	-42.435
1361.5	-42.221
1361.5	-41.809
1361.5	-40.909
1361.6	-40.726
1361.6	-39.581
1361.6	-38.925
1361.6	-38.025
1361.6	-36.85
1361.7	-36.316
1361.7	-34.912
1361.7	-34.134
1361.7	-33.096
1361.7	-31.54
1361.8	-31.082
1361.8	-30.563
1361.8	-30.472
1361.8	-29.358
1361.8	-27.74
1361.9	-26.871
1361.9	-25.223
1361.9	-24.063
1361.9	-22.583
1361.9	-20.828
1362	-19.714
1362	-17.944
1362	-16.739
1362	-15.335
1362	-13.596
1362.1	-12.634
1362.1	-10.864
1362.1	-9.6741
1362.1	-8.5297
1362.1	-6.8359
1362.2	-6.0272
1362.2	-4.6234
1362.2	-3.5095
1362.2	-2.533
1362.2	-1.1292
1362.3	-0.47302
1362.3	0.80872
1362.3	1.6479
1362.3	2.4567
1362.3	3.6926
1362.4	4.0436
1362.4	5.1727
1362.4	5.9204
1362.4	6.4392
1362.4	7.5836
1362.5	7.7515
1362.5	8.5449
1362.5	9.2011
1362.5	9.4757
1362.5	10.376
1362.6	10.422
1362.6	11.108
1362.6	11.719
1362.6	11.703
1362.6	12.512
1362.7	12.558
1362.7	12.756
1362.7	13.275
1362.7	13.107
1362.7	13.565
1362.8	13.565
1362.8	13.641
1362.8	14.008
1362.8	13.626
1362.8	13.962
1362.9	13.947
1362.9	13.702
1362.9	14.13
1362.9	13.504
1362.9	13.626
1363	13.733
1363	13.29
1363	13.58
1363	13.016
1363	12.909
1363.1	12.97
1363.1	12.314
1363.1	12.39
1363.1	11.932
1363.1	11.597
1363.2	11.597
1363.2	10.895
1363.2	10.742
1363.2	10.437
1363.2	9.8877
1363.3	9.8419
1363.3	8.9874
1363.3	8.6975
1363.3	8.4839
1363.3	7.6599
1363.4	7.6904
1363.4	7.019
1363.4	6.485
1363.4	6.3324
1363.4	5.3864
1363.5	5.1727
1363.5	4.8065
1363.5	3.8452
1363.5	3.7231
1363.5	2.8992
1363.6	2.4719
1363.6	2.1515
1363.6	1.3123
1363.6	1.0834
1363.6	0.42725
1363.7	-0.41199
1363.7	-0.50354
1363.7	-1.4191
1363.7	-1.77
1363.7	-2.0905
1363.8	-3.006
1363.8	-3.1586
1363.8	-3.7689
1363.8	-4.4403
1363.8	-4.5929
1363.9	-5.661
1363.9	-6.073
1363.9	-6.4545
1363.9	-7.4005
1363.9	-7.6141
1364	-8.3313
1364	-9.0485
1364	-9.2011
1364	-10.147
1364	-10.513
1364.1	-10.803
1364.1	-11.841
1364.1	-12.131
1364.1	-12.848
1364.1	-13.55
1364.2	-13.596
1364.2	-14.587
1364.2	-15.06
1364.2	-15.32
1364.2	-16.312
1364.3	-16.525
1364.3	-17.105
1364.3	-17.914
1364.3	-18.036
1364.3	-18.982
1364.4	-19.485
1364.4	-19.608
1364.4	-20.523
1364.4	-20.813
1364.4	-21.271
1364.5	-22.156
1364.5	-22.324
1364.5	-23.132
1364.5	-23.666
1364.5	-23.849
1364.6	-24.872
1364.6	-25.253
1364.6	-25.543
1364.6	-26.413
1364.6	-26.581
1364.7	-27.237
1364.7	-27.908
1364.7	-28.03
1364.7	-28.9
1364.7	-29.327
1364.8	-29.16
1364.8	-29.144
1364.8	-28.427
1364.8	-28.519
1364.8	-29.129
1364.9	-28.961
1364.9	-29.526
1364.9	-29.892
1364.9	-29.877
1364.9	-30.579
1365	-30.701
1365	-30.792
1365	-31.418
1365	-31.387
1365	-31.769
1365.1	-32.227
1365.1	-32.059
1365.1	-32.745
1365.1	-32.974
1365.1	-32.913
1365.2	-33.707
1365.2	-33.661
1365.2	-33.752
1365.2	-34.393
1365.2	-34.317
1365.3	-34.668
1365.3	-35.08
1365.3	-34.912
1365.3	-35.507
1365.3	-35.736
1365.4	-35.69
1365.4	-36.377
1365.4	-36.27
1365.4	-36.407
1365.4	-36.957
1365.5	-36.804
1365.5	-37.186
1365.5	-37.552
1365.5	-37.308
1365.5	-37.857
1365.6	-38.071
1365.6	-37.949
1365.6	-38.589
1365.6	-38.528
1365.6	-38.559
1365.7	-39.139
1365.7	-39.017
1365.7	-39.307
1365.7	-39.612
1365.7	-39.444
1365.8	-40.085
1365.8	-40.314
1365.8	-40.283
1365.8	-40.985
1365.8	-40.802
1365.9	-41.077
1365.9	-41.428
1365.9	-41.138
1365.9	-41.718
1365.9	-41.748
1366	-41.702
1366	-42.206
1366	-41.962
1366	-42.419
1366	-42.465
1366.1	-42.557
1366.1	-43.03
1366.1	-42.77
1366.1	-43.32
1366.1	-43.259
1366.2	-43.259
1366.2	-43.625
1366.2	-43.396
1366.2	-44.022
1366.2	-43.762
1366.3	-44.128
1366.3	-44.205
1366.3	-44.235
1366.3	-44.601
1366.3	-44.357
1366.4	-44.846
1366.4	-44.556
1366.4	-44.968
1366.4	-44.891
1366.4	-45.181
1366.5	-45.212
1366.5	-45.197
1366.5	-45.517
1366.5	-45.273
1366.5	-45.7
1366.6	-45.441
1366.6	-45.944
1366.6	-45.746
1366.6	-46.097
1366.6	-46.005
1366.7	-46.219
1366.7	-46.188
1366.7	-46.219
1366.7	-46.356
1366.7	-46.31
1366.8	-46.906
1366.8	-47.775
1366.8	-49.133
1366.8	-49.164
1366.8	-49.744
1366.9	-49.606
1366.9	-50.247
1366.9	-50.171
1366.9	-50.598
1366.9	-50.613
1367	-50.949
1367	-51.071
1367	-51.315
1367	-51.636
1367	-51.498
1367.1	-52.032
1367.1	-51.819
1367.1	-52.338
1367.1	-52.139
1367.1	-52.765
1367.2	-52.551
1367.2	-52.994
1367.2	-52.963
1367.2	-53.162
1367.2	-53.375
1367.3	-53.345
1367.3	-53.787
1367.3	-53.574
1367.3	-54.047
1367.3	-53.787
1367.4	-54.352
1367.4	-54.245
1367.4	-54.52
1367.4	-54.596
1367.4	-54.55
1367.5	-55.023
1367.5	-54.779
1367.5	-55.328
1367.5	-55.099
1367.5	-55.496
1367.6	-55.374
1367.6	-55.588
1367.6	-55.756
1367.6	-55.618
1367.6	-56.122
1367.7	-55.786
1367.7	-56.335
1367.7	-56.122
1367.7	-56.427
1367.7	-56.442
1367.8	-56.427
1367.8	-56.625
1367.8	-56.335
1367.8	-56.885
1367.8	-56.641
1367.9	-57.022
1367.9	-56.885
1367.9	-56.931
1367.9	-57.175
1367.9	-56.946
1368	-57.434
1368	-57.144
1368	-57.526
1368	-57.388
1368	-57.541
1368.1	-57.785
1368.1	-57.556
1368.1	-58.044
1368.1	-57.693
1368.1	-58.044
1368.2	-57.999
1368.2	-58.044
1368.2	-58.273
1368.2	-58.014
1368.2	-58.487
1368.3	-58.182
1368.3	-58.594
1368.3	-58.578
1368.3	-58.472
1368.3	-58.823
1368.4	-58.441
1368.4	-58.975
1368.4	-58.731
1368.4	-59.021
1368.4	-59.067
1368.5	-58.807
1368.5	-59.113
1368.5	-58.899
1368.5	-59.418
1368.5	-59.219
1368.6	-59.311
1368.6	-59.418
1368.6	-59.143
1368.6	-59.631
1368.6	-59.326
1368.7	-59.692
1368.7	-59.631
1368.7	-59.509
1368.7	-59.83
1368.7	-59.54
1368.8	-60.059
1368.8	-59.799
1368.8	-59.982
1368.8	-60.028
1368.8	-59.83
1368.9	-60.364
1368.9	-59.982
1368.9	-60.471
1368.9	-60.318
1368.9	-60.165
1369	-60.486
1369	-60.165
1369	-60.593
1369	-60.349
1369	-60.577
1369.1	-60.623
1369.1	-60.394
1369.1	-60.883
1369.1	-60.455
1369.1	-60.852
1369.2	-60.699
1369.2	-60.562
1369.2	-60.883
1369.2	-60.623
1369.2	-61.081
1369.3	-60.822
1369.3	-60.944
1369.3	-61.127
1369.3	-60.822
1369.3	-61.188
1369.4	-60.913
1369.4	-61.127
1369.4	-61.111
1369.4	-61.005
1369.4	-61.462
1369.5	-60.974
1369.5	-61.401
1369.5	-61.279
1369.5	-61.188
1369.5	-61.493
1369.6	-61.096
1369.6	-61.554
1369.6	-61.325
1369.6	-61.432
1369.6	-61.539
1369.7	-61.249
1369.7	-61.783
1369.7	-61.386
1369.7	-61.691
1369.7	-61.6
1369.8	-61.096
1369.8	-60.379
1369.8	-58.945
1369.8	-59.021
1369.8	-58.746
1369.9	-58.38
1369.9	-58.563
1369.9	-58.121
1369.9	-58.365
1369.9	-57.999
1370	-57.968
1370	-57.953
1370	-57.556
1370	-57.846
1370	-57.388
1370.1	-57.373
1370.1	-57.266
1370.1	-56.763
1370.1	-57.159
1370.1	-56.732
1370.2	-56.915
1370.2	-56.793
1370.2	-56.351
1370.2	-56.595
1370.2	-56.152
1370.3	-56.351
1370.3	-56.213
1370.3	-55.878
1370.3	-56.213
1370.3	-55.634
1370.4	-55.893
1370.4	-55.756
1370.4	-55.435
1370.4	-55.725
1370.4	-55.191
1370.5	-55.45
1370.5	-55.176
1370.5	-54.993
1370.5	-55.176
1370.5	-54.657
1370.6	-54.977
1370.6	-54.688
1370.6	-54.52
1370.6	-54.749
1370.6	-54.245
1370.7	-54.611
1370.7	-54.276
1370.7	-54.245
1370.7	-54.306
1370.7	-53.879
1370.8	-54.26
1370.8	-53.864
1370.8	-53.772
1370.8	-53.94
1370.8	-53.452
1370.9	-53.833
1370.9	-53.467
1370.9	-53.406
1370.9	-53.574
1370.9	-53.101
1371	-53.497
1371	-53.177
1371	-53.131
1371	-53.223
1371	-52.75
1371.1	-53.146
1371.1	-52.872
1371.1	-52.734
1371.1	-52.841
1371.1	-52.429
1371.2	-52.811
1371.2	-52.49
1371.2	-52.399
1371.2	-52.582
1371.2	-52.124
1371.3	-52.429
1371.3	-52.216
1371.3	-52.185
1371.3	-52.292
1371.3	-51.743
1371.4	-52.124
1371.4	-51.849
1371.4	-51.773
1371.4	-52.048
1371.4	-51.544
1371.5	-51.895
1371.5	-51.62
1371.5	-51.346
1371.5	-51.697
1371.5	-51.239
1371.6	-51.468
1371.6	-51.315
1371.6	-51.041
1371.6	-51.331
1371.6	-50.949
1371.7	-51.178
1371.7	-51.102
1371.7	-50.735
1371.7	-51.086
1371.7	-50.812
1371.8	-51.239
1371.8	-52.49
1371.8	-52.902
1371.8	-53.619
1371.8	-53.543
1371.9	-53.513
1371.9	-54.016
1371.9	-53.65
1371.9	-54.138
1371.9	-54.108
1372	-53.986
1372	-54.474
1372	-54.199
1372	-54.596
1372	-54.642
1372.1	-54.428
1372.1	-54.977
1372.1	-54.749
1372.1	-54.871
1372.1	-55.099
1372.2	-54.794
1372.2	-55.252
1372.2	-55.161
1372.2	-55.099
1372.2	-55.542
1372.3	-55.13
1372.3	-55.557
1372.3	-55.557
1372.3	-55.374
1372.3	-55.939
1372.4	-55.634
1372.4	-55.725
1372.4	-55.969
1372.4	-55.634
1372.4	-56.152
1372.5	-56.061
1372.5	-55.984
1372.5	-56.351
1372.5	-56.046
1372.5	-56.442
1372.6	-56.503
1372.6	-56.229
1372.6	-56.686
1372.6	-56.442
1372.6	-56.427
1372.7	-56.732
1372.7	-56.427
1372.7	-56.87
1372.7	-56.702
1372.7	-56.595
1372.8	-57.068
1372.8	-56.732
1372.8	-57.068
1372.8	-57.266
1372.8	-56.885
1372.9	-57.465
1372.9	-57.266
1372.9	-57.098
1372.9	-57.556
1372.9	-57.175
1373	-57.449
1373	-57.571
1373	-57.251
1373	-57.755
1373	-57.602
1373.1	-57.602
1373.1	-57.968
1373.1	-57.587
1373.1	-57.922
1373.1	-57.877
1373.2	-57.602
1373.2	-58.121
1373.2	-57.922
1373.2	-57.968
1373.2	-58.258
1373.3	-57.846
1373.3	-58.228
1373.3	-58.212
1373.3	-57.999
1373.3	-58.563
1373.4	-58.212
1373.4	-58.212
1373.4	-58.548
1373.4	-58.166
1373.4	-58.548
1373.5	-58.533
1373.5	-58.197
1373.5	-58.731
1373.5	-58.548
1373.5	-58.487
1373.6	-58.914
1373.6	-58.502
1373.6	-58.792
1373.6	-58.914
1373.6	-58.624
1373.7	-59.067
1373.7	-58.853
1373.7	-58.777
1373.7	-59.082
1373.7	-58.731
1373.8	-59.036
1373.8	-59.143
1373.8	-58.762
1373.8	-59.219
1373.8	-59.113
1373.9	-58.914
1373.9	-59.433
1373.9	-59.052
1373.9	-59.204
1373.9	-59.402
1374	-58.99
1374	-59.418
1374	-59.357
1374	-59.143
1374	-59.54
1374.1	-59.219
1374.1	-59.387
1374.1	-59.631
1374.1	-59.189
1374.1	-59.647
1374.2	-59.54
1374.2	-59.265
1374.2	-59.677
1374.2	-59.357
1374.2	-59.677
1374.3	-59.753
1374.3	-59.402
1374.3	-59.83
1374.3	-59.601
1374.3	-59.662
1374.4	-59.799
1374.4	-59.433
1374.4	-59.906
1374.4	-59.525
1374.4	-59.845
1374.5	-59.906
1374.5	-59.723
1374.5	-60.104
1374.5	-59.677
1374.5	-60.059
1374.6	-59.906
1374.6	-59.891
1374.6	-60.15
1374.6	-59.83
1374.6	-60.257
1374.7	-59.814
1374.7	-60.226
1374.7	-60.135
1374.7	-60.165
1374.7	-60.226
1374.8	-59.875
1374.8	-60.059
1374.8	-59.509
1374.8	-59.952
1374.8	-59.57
1374.9	-59.921
1374.9	-59.555
1374.9	-59.723
1374.9	-59.57
1374.9	-59.616
1375	-59.692
1375	-59.448
1375	-59.723
1375	-59.448
1375	-59.784
1375.1	-59.387
1375.1	-59.814
1375.1	-59.402
1375.1	-59.723
1375.1	-59.402
1375.2	-59.708
1375.2	-59.448
1375.2	-59.647
1375.2	-59.57
1375.2	-59.616
1375.3	-59.662
1375.3	-59.57
1375.3	-59.753
1375.3	-59.464
1375.3	-59.86
1375.4	-59.418
1375.4	-59.738
1375.4	-59.402
1375.4	-59.692
1375.4	-59.341
1375.5	-59.601
1375.5	-59.479
1375.5	-59.509
1375.5	-59.616
1375.5	-59.464
1375.6	-59.708
1375.6	-59.494
1375.6	-59.845
1375.6	-59.387
1375.6	-59.784
1375.7	-59.418
1375.7	-59.647
1375.7	-59.509
1375.7	-59.509
1375.7	-59.631
1375.8	-59.021
1375.8	-57.938
1375.8	-56.335
1375.8	-56.335
1375.8	-55.771
1375.9	-55.862
1375.9	-55.542
1375.9	-55.313
1375.9	-55.344
1375.9	-54.855
1376	-54.962
1376	-54.413
1376	-54.581
1376	-54.108
1376	-54.047
1376.1	-53.833
1376.1	-53.436
1376.1	-53.726
1376.1	-53.177
1376.1	-53.452
1376.2	-53.024
1376.2	-53.07
1376.2	-52.704
1376.2	-52.414
1376.2	-52.444
1376.3	-52.002
1376.3	-52.338
1376.3	-51.819
1376.3	-51.895
1376.3	-51.636
1376.4	-51.376
1376.4	-51.514
1376.4	-51.041
1376.4	-51.27
1376.4	-50.72
1376.5	-50.888
1376.5	-50.735
1376.5	-50.4
1376.5	-50.629
1376.5	-50.049
1376.6	-50.278
1376.6	-49.942
1376.6	-49.896
1376.6	-49.82
1376.6	-49.454
1376.7	-49.667
1376.7	-49.118
1376.7	-49.408
1376.7	-49.072
1376.7	-48.981
1376.8	-49.24
1376.8	-49.423
1376.8	-50.354
1376.8	-50.095
1376.8	-50.247
1376.9	-50.278
1376.9	-49.957
1376.9	-50.262
1376.9	-49.82
1376.9	-50.217
1377	-50.064
1377	-49.942
1377	-50.156
1377	-49.728
1377	-50.125
1377.1	-49.911
1377.1	-49.988
1377.1	-49.973
1377.1	-49.667
1377.1	-50.018
1377.2	-49.576
1377.2	-49.881
1377.2	-49.759
1377.2	-49.454
1377.2	-49.805
1377.3	-49.301
1377.3	-49.713
1377.3	-49.561
1377.3	-49.362
1377.3	-49.591
1377.4	-49.149
1377.4	-49.53
1377.4	-49.301
1377.4	-49.362
1377.4	-49.53
1377.5	-49.072
1377.5	-49.469
1377.5	-49.118
1377.5	-49.194
1377.5	-49.271
1377.6	-48.92
1377.6	-49.21
1377.6	-48.904
1377.6	-49.118
1377.6	-49.088
1377.7	-48.798
1377.7	-49.118
1377.7	-48.599
1377.7	-48.965
1377.7	-48.752
1377.8	-48.859
1377.8	-50.232
1377.8	-50.659
1377.8	-51.209
1377.8	-51.163
1377.9	-51.147
1377.9	-51.712
1377.9	-51.376
1377.9	-51.834
1377.9	-51.804
1378	-51.743
1378	-52.094
1378	-51.834
1378	-52.338
1378	-52.231
1378.1	-52.338
1378.1	-52.597
1378.1	-52.292
1378.1	-52.856
1378.1	-52.719
1378.2	-52.78
1378.2	-52.979
1378.2	-52.689
1378.2	-53.192
1378.2	-52.979
1378.3	-53.223
1378.3	-53.406
1378.3	-52.994
1378.3	-53.513
1378.3	-53.36
1378.4	-53.558
1378.4	-53.665
1378.4	-53.391
1378.4	-53.894
1378.4	-53.574
1378.5	-53.909
1378.5	-54.031
1378.5	-53.726
1378.5	-54.276
1378.5	-53.97
1378.6	-54.169
1378.6	-54.382
1378.6	-54.016
1378.6	-54.474
1378.6	-54.276
1378.7	-54.504
1378.7	-54.581
1378.7	-54.367
1378.7	-54.825
1378.7	-54.55
1378.8	-54.81
1378.8	-54.794
1378.8	-54.459
1378.8	-54.977
1378.8	-54.688
1378.9	-54.977
1378.9	-54.993
1378.9	-54.718
1378.9	-55.176
1378.9	-54.84
1379	-55.222
1379	-55.145
1379	-54.962
1379	-55.42
1379	-55.115
1379.1	-55.405
1379.1	-55.359
1379.1	-55.145
1379.1	-55.603
1379.1	-55.222
1379.2	-55.649
1379.2	-55.695
1379.2	-55.45
1379.2	-55.878
1379.2	-55.511
1379.3	-55.817
1379.3	-55.954
1379.3	-55.649
1379.3	-56.046
1379.3	-55.756
1379.4	-55.923
1379.4	-56.046
1379.4	-55.893
1379.4	-56.29
1379.4	-55.954
1379.5	-56.152
1379.5	-56.168
1379.5	-55.893
1379.5	-56.366
1379.5	-56.107
1379.6	-56.305
1379.6	-56.335
1379.6	-55.969
1379.6	-56.564
1379.6	-56.259
1379.7	-56.427
1379.7	-56.564
1379.7	-56.213
1379.7	-56.625
1379.7	-56.458
1379.8	-56.564
1379.8	-56.961
1379.8	-56.732
1379.8	-57.251
1379.8	-57.068
1379.9	-57.129
1379.9	-57.434
1379.9	-57.037
1379.9	-57.587
1379.9	-57.434
1380	-57.327
1380	-57.816
1380	-57.327
1380	-57.785
1380	-57.831
1380.1	-57.602
1380.1	-58.029
1380.1	-57.663
1380.1	-57.983
1380.1	-58.029
1380.2	-57.785
1380.2	-58.182
1380.2	-57.968
1380.2	-58.182
1380.2	-58.258
1380.3	-57.938
1380.3	-58.456
1380.3	-58.228
1380.3	-58.35
1380.3	-58.609
1380.4	-58.182
1380.4	-58.64
1380.4	-58.533
1380.4	-58.441
1380.4	-58.838
1380.5	-58.487
1380.5	-58.777
1380.5	-58.792
1380.5	-58.548
1380.5	-58.929
1380.6	-58.685
1380.6	-58.96
1380.6	-59.082
1380.6	-58.762
1380.6	-59.25
1380.7	-59.006
1380.7	-58.99
1380.7	-59.296
1380.7	-58.838
1380.7	-59.464
1380.8	-59.311
1380.8	-59.372
1380.8	-60.043
1380.8	-59.753
1380.8	-60.089
1380.9	-60.181
1380.9	-59.891
1380.9	-60.425
1380.9	-60.181
1380.9	-60.257
1381	-60.699
1381	-60.364
1381	-60.776
1381	-60.715
1381	-60.471
1381.1	-60.989
1381.1	-60.73
1381.1	-60.898
1381.1	-61.127
1381.1	-60.776
1381.2	-61.234
1381.2	-61.096
1381.2	-61.081
1381.2	-61.447
1381.2	-61.127
1381.3	-61.493
1381.3	-61.569
1381.3	-61.356
1381.3	-61.829
1381.3	-61.508
1381.4	-61.539
1381.4	-61.935
1381.4	-61.539
1381.4	-61.996
1381.4	-62.149
1381.5	-61.737
1381.5	-62.286
1381.5	-62.149
1381.5	-62.073
1381.5	-62.408
1381.6	-61.966
1381.6	-62.378
1381.6	-62.347
1381.6	-62.18
1381.6	-62.668
1381.7	-62.515
1381.7	-62.607
1381.7	-62.912
1381.7	-62.5
1381.7	-62.958
1381.8	-62.927
1381.8	-62.592
1381.8	-63.004
1381.8	-62.79
1381.8	-62.759
1381.9	-63.126
1381.9	-62.82
1381.9	-63.202
1381.9	-63.217
1381.9	-62.927
1382	-63.507
1382	-63.263
1382	-63.202
1382	-63.583
1382	-63.202
1382.1	-63.461
1382.1	-63.69
1382.1	-63.309
1382.1	-63.766
1382.1	-63.705
1382.2	-63.416
1382.2	-63.98
1382.2	-63.736
1382.2	-63.812
1382.2	-64.056
1382.3	-63.644
1382.3	-64.102
1382.3	-64.072
1382.3	-63.812
1382.3	-64.346
1382.4	-64.072
1382.4	-64.026
1382.4	-64.438
1382.4	-64.102
1382.4	-64.392
1382.5	-64.529
1382.5	-64.194
1382.5	-64.59
1382.5	-64.529
1382.5	-64.438
1382.6	-64.804
1382.6	-64.453
1382.6	-64.865
1382.6	-64.728
1382.6	-64.621
1382.7	-65.079
1382.7	-64.713
1382.7	-65.094
1382.7	-64.972
1382.7	-64.774
1382.8	-65.14
1382.8	-64.438
1382.8	-64.636
1382.8	-64.346
1382.8	-64.377
1382.9	-64.438
1382.9	-64.178
1382.9	-64.59
1382.9	-64.133
1382.9	-64.468
1383	-64.178
1383	-64.285
1383	-64.392
1383	-64.133
1383	-64.499
1383.1	-64.087
1383.1	-64.438
1383.1	-64.102
1383.1	-64.499
1383.1	-64.209
1383.2	-64.423
1383.2	-64.362
1383.2	-64.163
1383.2	-64.484
1383.2	-64.209
1383.3	-64.529
1383.3	-64.178
1383.3	-64.56
1383.3	-64.133
1383.3	-64.575
1383.4	-64.255
1383.4	-64.56
1383.4	-64.377
1383.4	-64.453
1383.4	-64.392
1383.5	-64.423
1383.5	-64.499
1383.5	-64.285
1383.5	-64.545
1383.5	-64.24
1383.6	-64.621
1383.6	-64.24
1383.6	-64.758
1383.6	-64.27
1383.6	-64.636
1383.7	-64.27
1383.7	-64.606
1383.7	-64.407
1383.7	-64.514
1383.7	-64.468
1383.8	-64.529
1383.8	-64.575
1383.8	-64.362
1383.8	-64.697
1383.8	-64.316
1383.9	-64.682
1383.9	-64.24
1383.9	-64.529
1383.9	-64.316
1383.9	-64.545
1384	-64.407
1384	-64.468
1384	-64.484
1384	-64.27
1384	-64.667
1384.1	-64.24
1384.1	-64.667
1384.1	-64.285
1384.1	-64.651
1384.1	-64.499
1384.2	-64.636
1384.2	-64.621
1384.2	-64.392
1384.2	-64.713
1384.2	-64.224
1384.3	-64.621
1384.3	-64.316
1384.3	-64.56
1384.3	-64.468
1384.3	-64.407
1384.4	-64.682
1384.4	-64.377
1384.4	-64.85
1384.4	-64.453
1384.4	-64.743
1384.5	-64.514
1384.5	-64.499
1384.5	-64.621
1384.5	-64.362
1384.5	-64.758
1384.6	-64.331
1384.6	-64.743
1384.6	-64.468
1384.6	-64.621
1384.6	-64.682
1384.7	-64.423
1384.7	-64.85
1384.7	-64.392
1384.7	-64.743
1384.7	-64.651
1384.8	-64.667
1384.8	-64.789
1384.8	-64.468
1384.8	-64.819
1384.8	-64.453
1384.9	-64.88
1384.9	-64.59
1384.9	-64.621
1384.9	-64.85
1384.9	-64.407
1385	-64.88
1385	-64.606
1385	-64.88
1385	-64.819
1385	-64.667
1385.1	-64.926
1385.1	-64.529
1385.1	-64.987
1385.1	-64.713
1385.1	-64.85
1385.2	-64.865
1385.2	-64.545
1385.2	-65.002
1385.2	-64.59
1385.2	-64.957
1385.3	-64.819
1385.3	-64.728
1385.3	-64.957
1385.3	-64.621
1385.3	-65.002
1385.4	-64.697
1385.4	-64.987
1385.4	-64.911
1385.4	-64.667
1385.4	-65.14
1385.5	-64.651
1385.5	-65.079
1385.5	-64.926
1385.5	-64.835
1385.5	-65.079
1385.6	-64.789
1385.6	-65.216
1385.6	-64.911
1385.6	-65.033
1385.6	-65.109
1385.7	-64.819
1385.7	-65.216
1385.7	-64.835
1385.7	-65.201
1385.7	-64.987
1385.8	-64.896
1385.8	-65.247
1385.8	-64.835
1385.8	-65.384
1385.8	-65.033
1385.9	-65.17
1385.9	-65.247
1385.9	-64.911
1385.9	-65.384
1385.9	-65.063
1386	-65.308
1386	-65.262
1386	-65.079
1386	-65.506
1386	-65.063
1386.1	-65.491
1386.1	-65.384
1386.1	-65.216
1386.1	-65.537
1386.1	-65.216
1386.2	-65.628
1386.2	-65.414
1386.2	-65.491
1386.2	-65.582
1386.2	-65.247
1386.3	-65.659
1386.3	-65.338
1386.3	-65.552
1386.3	-65.46
1386.3	-65.216
1386.4	-65.643
1386.4	-65.323
1386.4	-65.72
1386.4	-65.643
1386.4	-65.43
1386.5	-65.781
1386.5	-65.308
1386.5	-65.643
1386.5	-65.491
1386.5	-65.46
1386.6	-65.765
1386.6	-65.338
1386.6	-65.842
1386.6	-65.628
1386.6	-65.643
1386.7	-65.857
1386.7	-65.475
1386.7	-65.796
1386.7	-65.567
1386.7	-65.72
1386.8	-65.903
1386.8	-65.872
1386.8	-66.483
1386.8	-66.177
1386.8	-66.498
1386.9	-66.483
1386.9	-66.193
1386.9	-66.65
1386.9	-66.284
1386.9	-66.681
1387	-66.727
1387	-66.513
1387	-66.91
1387	-66.589
1387	-66.971
1387.1	-66.849
1387.1	-66.696
1387.1	-67.123
1387.1	-66.681
1387.1	-67.154
1387.2	-67.047
1387.2	-66.986
1387.2	-67.337
1387.2	-66.986
1387.2	-67.429
1387.3	-67.261
1387.3	-67.215
1387.3	-67.551
1387.3	-67.2
1387.3	-67.612
1387.4	-67.413
1387.4	-67.368
1387.4	-67.642
1387.4	-67.276
1387.4	-67.734
1387.5	-67.535
1387.5	-67.566
1387.5	-67.81
1387.5	-67.444
1387.5	-67.947
1387.6	-67.719
1387.6	-67.825
1387.6	-68.024
1387.6	-67.551
1387.6	-68.146
1387.7	-67.902
1387.7	-67.978
1387.7	-68.237
1387.7	-67.764
1387.7	-68.237
1387.8	-68.161
1387.8	-68.375
1387.8	-68.893
1387.8	-68.512
1387.8	-68.985
1387.9	-68.802
1387.9	-68.802
1387.9	-69.122
1387.9	-68.863
1387.9	-69.321
1388	-69.107
1388	-69.077
1388	-69.504
1388	-69.229
1388	-69.672
1388.1	-69.504
1388.1	-69.443
1388.1	-69.824
1388.1	-69.443
1388.1	-69.916
1388.2	-69.885
1388.2	-69.733
1388.2	-70.114
1388.2	-69.778
1388.2	-70.267
1388.3	-70.221
1388.3	-70.007
1388.3	-70.435
1388.3	-69.977
1388.3	-70.312
1388.4	-70.389
1388.4	-70.236
1388.4	-70.755
1388.4	-70.419
1388.4	-70.587
1388.5	-70.74
1388.5	-70.404
1388.5	-70.862
1388.5	-70.618
1388.5	-70.663
1388.6	-70.953
1388.6	-70.572
1388.6	-71.106
1388.6	-71.014
1388.6	-70.847
1388.7	-71.289
1388.7	-70.892
1388.7	-71.259
1388.7	-71.228
1388.7	-71.03
1388.8	-71.335
1388.8	-70.633
1388.8	-70.633
1388.8	-70.709
1388.8	-70.389
1388.9	-70.801
1388.9	-70.389
1388.9	-70.389
1388.9	-70.648
1388.9	-70.251
1389	-70.709
1389	-70.541
1389	-70.374
1389	-70.709
1389	-70.328
1389.1	-70.648
1389.1	-70.648
1389.1	-70.251
1389.1	-70.557
1389.1	-70.297
1389.2	-70.389
1389.2	-70.663
1389.2	-70.312
1389.2	-70.724
1389.2	-70.465
1389.3	-70.343
1389.3	-70.74
1389.3	-70.374
1389.3	-70.663
1389.3	-70.572
1389.4	-70.129
1389.4	-70.618
1389.4	-70.343
1389.4	-70.404
1389.4	-70.74
1389.5	-70.328
1389.5	-70.572
1389.5	-70.587
1389.5	-70.358
1389.5	-70.77
1389.6	-70.526
1389.6	-70.526
1389.6	-70.694
1389.6	-70.343
1389.6	-70.816
1389.7	-70.587
1389.7	-70.374
1389.7	-70.831
1389.7	-70.312
1389.7	-70.587
1389.8	-70.679
1389.8	-70.007
1389.8	-70.282
1389.8	-70.038
1389.8	-69.87
1389.9	-70.236
1389.9	-69.839
1389.9	-69.992
1389.9	-69.992
1389.9	-69.565
1390	-70.038
1390	-69.87
1390	-69.702
1390	-70.068
1390	-69.595
1390.1	-69.717
1390.1	-69.855
1390.1	-69.443
1390.1	-69.855
1390.1	-69.58
1390.2	-69.366
1390.2	-69.839
1390.2	-69.504
1390.2	-69.672
1390.2	-69.778
1390.3	-69.321
1390.3	-69.702
1390.3	-69.519
1390.3	-69.26
1390.3	-69.702
1390.4	-69.366
1390.4	-69.29
1390.4	-69.611
1390.4	-69.122
1390.4	-69.473
1390.5	-69.504
1390.5	-69.153
1390.5	-69.58
1390.5	-69.275
1390.5	-69.199
1390.6	-69.534
1390.6	-69.122
1390.6	-69.29
1390.6	-69.321
1390.6	-68.939
1390.7	-69.443
1390.7	-69.275
1390.7	-69.031
1390.7	-69.489
1390.7	-69.092
1390.8	-69.138
1390.8	-69.229
1390.8	-68.665
1390.8	-69.016
1390.8	-68.848
1390.9	-68.604
1390.9	-69
1390.9	-68.665
1390.9	-68.802
1390.9	-68.848
1391	-68.451
1391	-68.863
1391	-68.481
1391	-68.512
1391	-68.695
1391.1	-68.253
1391.1	-68.71
1391.1	-68.481
1391.1	-68.466
1391.1	-68.542
1391.2	-68.192
1391.2	-68.558
1391.2	-68.161
1391.2	-68.405
1391.2	-68.253
1391.3	-68.146
1391.3	-68.375
1391.3	-68.008
1391.3	-68.436
1391.3	-68.085
1391.4	-68.359
1391.4	-68.192
1391.4	-68.192
1391.4	-68.283
1391.4	-67.978
1391.5	-68.314
1391.5	-67.963
1391.5	-68.329
1391.5	-67.902
1391.5	-68.222
1391.6	-67.978
1391.6	-68.115
1391.6	-68.008
1391.6	-68.008
1391.6	-68.039
1391.7	-67.825
1391.7	-68.024
1391.7	-67.657
1391.7	-67.947
1391.7	-67.566
1391.8	-67.703
1391.8	-66.223
1391.8	-65.811
1391.8	-65.14
1391.8	-65.338
1391.9	-65.002
1391.9	-64.987
1391.9	-64.697
1391.9	-64.636
1391.9	-64.499
1392	-64.209
1392	-64.285
1392	-63.889
1392	-64.026
1392	-63.553
1392.1	-63.797
1392.1	-63.248
1392.1	-63.492
1392.1	-63.049
1392.1	-63.232
1392.2	-62.836
1392.2	-62.912
1392.2	-62.668
1392.2	-62.5
1392.2	-62.561
1392.3	-62.164
1392.3	-62.363
1392.3	-61.783
1392.3	-62.164
1392.3	-61.661
1392.4	-61.92
1392.4	-61.554
1392.4	-61.539
1392.4	-61.432
1392.4	-61.157
1392.5	-61.34
1392.5	-60.959
1392.5	-61.234
1392.5	-60.699
1392.5	-60.944
1392.6	-60.654
1392.6	-60.608
1392.6	-60.471
1392.6	-60.089
1392.6	-60.318
1392.7	-59.845
1392.7	-60.303
1392.7	-59.845
1392.7	-60.013
1392.7	-59.799
1392.8	-59.586
1392.8	-59.738
1392.8	-59.28
1392.8	-59.586
1392.8	-59.067
1392.9	-59.311
1392.9	-59.128
1392.9	-59.097
1392.9	-59.082
1392.9	-58.731
1393	-59.006
1393	-58.472
1393	-58.777
1393	-58.456
1393	-58.502
1393.1	-58.472
1393.1	-58.029
1393.1	-58.35
1393.1	-57.892
1393.1	-58.228
1393.2	-57.968
1393.2	-57.861
1393.2	-57.831
1393.2	-57.419
1393.2	-57.8
1393.3	-57.419
1393.3	-57.617
1393.3	-57.343
1393.3	-57.175
1393.3	-57.251
1393.4	-56.854
1393.4	-57.236
1393.4	-56.747
1393.4	-56.976
1393.4	-56.747
1393.5	-56.473
1393.5	-56.824
1393.5	-56.366
1393.5	-56.717
1393.5	-56.351
1393.6	-56.366
1393.6	-56.412
1393.6	-56.091
1393.6	-56.396
1393.6	-55.923
1393.7	-56.137
1393.7	-55.862
1393.7	-55.74
1393.7	-56
1393.7	-55.481
1393.8	-56.076
1393.8	-56.717
1393.8	-57.678
1393.8	-57.953
1393.8	-57.755
1393.9	-58.212
1393.9	-57.846
1393.9	-58.38
1393.9	-58.182
1393.9	-58.319
1394	-58.67
1394	-58.197
1394	-58.716
1394	-58.502
1394	-58.609
1394.1	-58.731
1394.1	-58.487
1394.1	-58.929
1394.1	-58.685
1394.1	-59.082
1394.2	-58.99
1394.2	-58.96
1394.2	-59.372
1394.2	-58.945
1394.2	-59.433
1394.3	-59.174
1394.3	-59.25
1394.3	-59.433
1394.3	-59.128
1394.3	-59.631
1394.4	-59.418
1394.4	-59.525
1394.4	-59.631
1394.4	-59.296
1394.4	-59.708
1394.5	-59.387
1394.5	-59.799
1394.5	-59.753
1394.5	-59.54
1394.5	-59.998
1394.6	-59.662
1394.6	-60.043
1394.6	-59.921
1394.6	-59.799
1394.6	-60.089
1394.7	-59.784
1394.7	-60.135
1394.7	-59.921
1394.7	-59.967
1394.7	-60.196
1394.8	-59.875
1394.8	-60.394
1394.8	-60.135
1394.8	-60.242
1394.8	-60.349
1394.9	-59.967
1394.9	-60.501
1394.9	-60.15
1394.9	-60.425
1394.9	-60.394
1395	-60.15
1395	-60.623
1395	-60.242
1395	-60.501
1395	-60.547
1395.1	-60.287
1395.1	-60.638
1395.1	-60.287
1395.1	-60.684
1395.1	-60.532
1395.2	-60.379
1395.2	-60.791
1395.2	-60.349
1395.2	-60.73
1395.2	-60.623
1395.3	-60.562
1395.3	-60.959
1395.3	-60.532
1395.3	-60.867
1395.3	-60.684
1395.4	-60.654
1395.4	-60.913
1395.4	-60.532
1395.4	-61.02
1395.4	-60.776
1395.5	-60.73
1395.5	-61.005
1395.5	-60.684
1395.5	-61.157
1395.5	-60.883
1395.6	-60.867
1395.6	-61.081
1395.6	-60.669
1395.6	-61.127
1395.6	-60.959
1395.7	-60.959
1395.7	-61.203
1395.7	-60.699
1395.7	-61.203
1395.7	-61.066
1395.8	-61.035
1395.8	-61.127
1395.8	-60.699
1395.8	-61.081
1395.8	-60.852
1395.9	-60.822
1395.9	-60.989
1395.9	-60.516
1395.9	-60.898
1395.9	-60.684
1396	-60.638
1396	-60.806
1396	-60.44
1396	-60.928
1396	-60.654
1396.1	-60.654
1396.1	-60.928
1396.1	-60.455
1396.1	-60.928
1396.1	-60.715
1396.2	-60.562
1396.2	-60.928
1396.2	-60.547
1396.2	-60.928
1396.2	-60.761
1396.3	-60.73
1396.3	-60.959
1396.3	-60.44
1396.3	-60.928
1396.3	-60.852
1396.4	-60.638
1396.4	-61.005
1396.4	-60.501
1396.4	-60.867
1396.4	-60.822
1396.5	-60.547
1396.5	-61.02
1396.5	-60.623
1396.5	-60.791
1396.5	-60.761
1396.6	-60.455
1396.6	-60.913
1396.6	-60.593
1396.6	-60.791
1396.6	-60.73
1396.7	-60.44
1396.7	-60.883
1396.7	-60.608
1396.7	-60.638
1396.7	-60.822
1396.8	-60.089
1396.8	-59.494
1396.8	-58.273
1396.8	-57.922
1396.8	-58.044
1396.9	-57.449
1396.9	-57.632
1396.9	-57.297
1396.9	-57.053
1396.9	-57.312
1397	-56.702
1397	-56.839
1397	-56.595
1397	-56.183
1397	-56.564
1397.1	-56.076
1397.1	-56.076
1397.1	-55.984
1397.1	-55.511
1397.1	-55.862
1397.2	-55.435
1397.2	-55.237
1397.2	-55.344
1397.2	-54.749
1397.2	-55.069
1397.3	-54.855
1397.3	-54.504
1397.3	-54.779
1397.3	-54.245
1397.3	-54.276
1397.4	-54.321
1397.4	-53.909
1397.4	-54.23
1397.4	-53.802
1397.4	-53.665
1397.5	-53.787
1397.5	-53.253
1397.5	-53.528
1397.5	-53.314
1397.5	-53.009
1397.6	-53.299
1397.6	-52.856
1397.6	-53.009
1397.6	-52.872
1397.6	-52.399
1397.7	-52.704
1397.7	-52.353
1397.7	-52.2
1397.7	-52.399
1397.7	-51.926
1397.8	-52.261
1397.8	-52.429
1397.8	-52.17
1397.8	-52.673
1397.8	-52.368
1397.9	-52.246
1397.9	-52.49
1397.9	-52.063
1397.9	-52.307
1397.9	-52.261
1398	-51.987
1398	-52.231
1398	-51.849
1398	-51.834
1398	-51.926
1398.1	-51.575
1398.1	-52.017
1398.1	-51.773
1398.1	-51.529
1398.1	-51.849
1398.2	-51.346
1398.2	-51.392
1398.2	-51.605
1398.2	-51.086
1398.2	-51.407
1398.3	-51.254
1398.3	-51.041
1398.3	-51.437
1398.3	-51.117
1398.3	-50.98
1398.4	-51.193
1398.4	-50.644
1398.4	-50.934
1398.4	-50.827
1398.4	-50.446
1398.5	-50.903
1398.5	-50.568
1398.5	-50.369
1398.5	-50.781
1398.5	-50.308
1398.6	-50.507
1398.6	-50.491
1398.6	-50.125
1398.6	-50.385
1398.6	-50.232
1398.7	-50.018
1398.7	-50.278
1398.7	-49.942
1398.7	-49.85
1398.7	-50.064
1398.8	-49.866
1398.8	-51.209
1398.8	-51.956
1398.8	-51.819
1398.8	-52.353
1398.9	-52.246
1398.9	-52.277
1398.9	-52.734
1398.9	-52.475
1398.9	-52.673
1399	-52.917
1399	-52.689
1399	-53.04
1399	-53.07
1399	-52.826
1399.1	-53.299
1399.1	-53.024
1399.1	-53.101
1399.1	-53.513
1399.1	-53.146
1399.2	-53.452
1399.2	-53.589
1399.2	-53.192
1399.2	-53.802
1399.2	-53.589
1399.3	-53.543
1399.3	-53.909
1399.3	-53.513
1399.3	-53.925
1399.3	-53.894
1399.4	-53.909
1399.4	-54.169
1399.4	-53.894
1399.4	-54.291
1399.4	-54.123
1399.5	-54.153
1399.5	-54.443
1399.5	-54.031
1399.5	-54.55
1399.5	-54.199
1399.6	-54.504
1399.6	-54.489
1399.6	-54.413
1399.6	-54.718
1399.6	-54.428
1399.7	-54.764
1399.7	-54.52
1399.7	-54.855
1399.7	-54.672
1399.7	-54.794
1399.8	-54.81
1399.8	-54.55
1399.8	-54.81
1399.8	-54.489
1399.8	-54.886
1399.9	-54.565
1399.9	-54.962
1399.9	-54.642
1399.9	-54.947
1399.9	-54.825
1400	-54.886
1400	-54.932
1400	-54.81
1400	-54.993
1400	-54.718
1400.1	-55.237
1400.1	-54.81
1400.1	-55.344
1400.1	-54.962
1400.1	-55.374
1400.2	-55.069
1400.2	-55.328
1400.2	-55.176
1400.2	-55.344
1400.2	-55.267
1400.3	-55.344
1400.3	-55.405
1400.3	-55.237
1400.3	-55.481
1400.3	-55.084
1400.4	-55.405
1400.4	-55.099
1400.4	-55.496
1400.4	-55.161
1400.4	-55.664
1400.5	-55.328
1400.5	-55.542
1400.5	-55.481
1400.5	-55.527
1400.5	-55.573
1400.6	-55.328
1400.6	-55.679
1400.6	-55.313
1400.6	-55.862
1400.6	-55.511
1400.7	-55.832
1400.7	-55.618
1400.7	-55.756
1400.7	-55.618
1400.7	-55.573
1400.8	-55.878
1400.8	-55.542
1400.8	-55.984
1400.8	-55.634
1400.8	-56.046
1400.9	-55.832
1400.9	-55.954
1400.9	-55.969
1400.9	-55.74
1400.9	-55.969
1401	-55.649
1401	-56.122
1401	-55.817
1401	-56.198
1401	-56.03
1401.1	-55.893
1401.1	-56.183
1401.1	-55.847
1401.1	-56.229
1401.1	-55.893
1401.2	-56.183
1401.2	-55.984
1401.2	-56.091
1401.2	-56.198
1401.2	-55.954
1401.3	-56.381
1401.3	-55.954
1401.3	-56.335
1401.3	-56.152
1401.3	-56.168
1401.4	-56.305
1401.4	-55.984
1401.4	-56.412
1401.4	-56.015
1401.4	-56.396
1401.5	-56.29
1401.5	-56.259
1401.5	-56.473
1401.5	-56.076
1401.5	-56.564
1401.6	-56.213
1401.6	-56.519
1401.6	-56.427
1401.6	-56.29
1401.6	-56.503
1401.7	-56.198
1401.7	-56.686
1401.7	-56.335
1401.7	-56.625
1401.7	-56.564
1401.8	-55.969
1401.8	-55.237
1401.8	-53.772
1401.8	-53.848
1401.8	-53.543
1401.9	-53.36
1401.9	-53.284
1401.9	-52.856
1401.9	-53.116
1401.9	-52.582
1402	-52.689
1402	-52.46
1402	-52.078
1402	-52.307
1402	-51.727
1402.1	-51.971
1402.1	-51.62
1402.1	-51.529
1402.1	-51.498
1402.1	-51.132
1402.2	-51.437
1402.2	-50.903
1402.2	-51.041
1402.2	-50.812
1402.2	-50.491
1402.3	-50.797
1402.3	-50.217
1402.3	-50.583
1402.3	-50.201
1402.3	-50.018
1402.4	-50.14
1402.4	-49.683
1402.4	-50.018
1402.4	-49.637
1402.4	-49.591
1402.5	-49.5
1402.5	-49.103
1402.5	-49.362
1402.5	-48.889
1402.5	-49.088
1402.6	-48.813
1402.6	-48.492
1402.6	-48.767
1402.6	-48.233
1402.6	-48.553
1402.7	-48.233
1402.7	-47.943
1402.7	-48.141
1402.7	-47.668
1402.7	-48.019
1402.8	-47.76
1402.8	-47.699
1402.8	-47.791
1402.8	-47.424
1402.8	-47.791
1402.9	-47.424
1402.9	-47.44
1402.9	-47.409
1402.9	-47.012
1402.9	-47.363
1403	-46.936
1403	-47.012
1403	-46.982
1403	-46.524
1403	-46.829
1403.1	-46.448
1403.1	-46.539
1403.1	-46.432
1403.1	-46.051
1403.1	-46.371
1403.2	-45.837
1403.2	-46.127
1403.2	-45.929
1403.2	-45.593
1403.2	-45.99
1403.3	-45.364
1403.3	-45.639
1403.3	-45.517
1403.3	-45.12
1403.3	-45.349
1403.4	-44.83
1403.4	-45.105
1403.4	-44.861
1403.4	-44.617
1403.4	-44.861
1403.5	-44.357
1403.5	-44.601
1403.5	-44.327
1403.5	-44.052
1403.5	-44.373
1403.6	-43.869
1403.6	-44.067
1403.6	-43.945
1403.6	-43.564
1403.6	-43.854
1403.7	-43.411
1403.7	-43.518
1403.7	-43.32
1403.7	-42.847
1403.7	-43.182
1403.8	-43.06
1403.8	-44.327
1403.8	-45.212
1403.8	-45.09
1403.8	-45.532
1403.9	-45.197
1403.9	-45.425
1403.9	-45.456
1403.9	-45.181
1403.9	-45.609
1404	-45.197
1404	-45.288
1404	-45.334
1404	-44.724
1404	-44.952
1404.1	-44.327
1404.1	-43.961
1404.1	-43.823
1404.1	-43.045
1404.1	-43.015
1404.2	-42.313
1404.2	-41.641
1404.2	-41.245
1404.2	-40.207
1404.2	-39.963
1404.3	-39.108
1404.3	-38.223
1404.3	-37.766
1404.3	-36.56
1404.3	-36.179
1404.4	-35.263
1404.4	-34.21
1404.4	-33.661
1404.4	-32.318
1404.4	-31.662
1404.5	-30.624
1404.5	-29.312
1404.5	-28.778
1404.5	-27.298
1404.5	-26.245
1404.6	-25.284
1404.6	-23.804
1404.6	-22.919
1404.6	-21.469
1404.6	-20.34
1404.7	-19.302
1404.7	-17.761
1404.7	-17.12
1404.7	-15.656
1404.7	-14.45
1404.8	-13.687
1404.8	-12.177
1404.8	-11.459
1404.8	-10.361
1404.8	-9.0027
1404.9	-8.4229
1404.9	-7.1869
1404.9	-6.3477
1404.9	-5.6305
1404.9	-4.3335
1405	-3.9673
1405	-2.8839
1405	-2.0447
1405	-1.6174
1405	-0.4425
1405.1	-0.076294
1405.1	0.62561
1405.1	1.5411
1405.1	1.77
1405.1	2.6703
1405.2	3.006
1405.2	3.4943
1405.2	4.4098
1405.2	4.4556
1405.2	5.1422
1405.3	5.6
1405.3	5.661
1405.3	6.4697
1405.3	6.5002
1405.3	6.9275
1405.4	7.5378
1405.4	7.3242
1405.4	7.8583
1405.4	8.0261
1405.4	8.0719
1405.5	8.6212
1405.5	8.4076
1405.5	8.6975
1405.5	9.0027
1405.5	8.728
1405.6	9.1553
1405.6	8.9722
1405.6	8.9874
1405.6	9.3384
1405.6	8.9416
1405.7	9.1858
1405.7	9.2011
1405.7	8.8196
1405.7	9.14
1405.7	8.7128
1405.8	8.667
1405.8	8.8501
1405.8	8.316
1405.8	8.5144
1405.8	8.3466
1405.9	7.8125
1405.9	8.1329
1405.9	7.5989
1405.9	7.37
1405.9	7.5073
1406	6.7749
1406	6.7139
1406	6.6376
1406	5.9662
1406	6.0272
1406.1	5.5389
1406.1	5.1117
1406.1	5.188
1406.1	4.4098
1406.1	4.2114
1406.2	3.9673
1406.2	3.1586
1406.2	3.1738
1406.2	2.655
1406.2	2.1515
1406.3	2.1973
1406.3	1.4343
1406.3	1.1444
1406.3	0.9613
1406.3	0.061035
1406.4	-0.10681
1406.4	-0.50354
1406.4	-1.2665
1406.4	-1.3275
1406.4	-2.0294
1406.5	-2.4719
1406.5	-2.5177
1406.5	-3.418
1406.5	-3.6774
1406.5	-3.9978
1406.6	-4.9438
1406.6	-5.1575
1406.6	-5.6305
1406.6	-6.4239
1406.6	-6.3629
1406.7	-7.0953
1406.7	-7.5836
1406.7	-7.7057
1406.7	-8.5449
1406.7	-8.9569
1406.8	-9.1248
1406.8	-10.056
1406.8	-10.269
1406.8	-10.727
1406.8	-11.581
1406.9	-11.642
1406.9	-12.268
1406.9	-12.909
1406.9	-12.939
1406.9	-13.824
1407	-14.252
1407	-14.343
1407	-15.289
1407	-15.564
1407	-15.823
1407.1	-16.739
1407.1	-16.861
1407.1	-17.242
1407.1	-18.066
1407.1	-18.143
1407.2	-18.936
1407.2	-19.623
1407.2	-19.684
1407.2	-20.508
1407.2	-20.966
1407.3	-21.057
1407.3	-21.988
1407.3	-22.217
1407.3	-22.446
1407.3	-23.285
1407.4	-23.529
1407.4	-23.972
1407.4	-24.719
1407.4	-24.78
1407.4	-25.528
1407.5	-25.879
1407.5	-26.001
1407.5	-26.916
1407.5	-27.115
1407.5	-27.39
1407.6	-28.229
1407.6	-28.213
1407.6	-28.961
1407.6	-29.495
1407.6	-29.48
1407.7	-30.35
1407.7	-30.441
1407.7	-30.746
1407.7	-31.494
1407.7	-31.479
1407.8	-31.982
1407.8	-30.853
1407.8	-30.029
1407.8	-30.396
1407.8	-30.258
1407.9	-30.899
1407.9	-30.884
1407.9	-31.036
1407.9	-31.296
1407.9	-31.219
1408	-31.754
1408	-31.601
1408	-32.104
1408	-32.135
1408	-32.272
1408.1	-32.715
1408.1	-32.578
1408.1	-33.218
1408.1	-32.944
1408.1	-33.508
1408.2	-33.371
1408.2	-33.783
1408.2	-33.89
1408.2	-33.92
1408.2	-34.225
1408.3	-34.119
1408.3	-34.592
1408.3	-34.409
1408.3	-35.065
1408.3	-34.805
1408.4	-35.309
1408.4	-35.187
1408.4	-35.584
1408.4	-35.629
1408.4	-35.767
1408.5	-35.995
1408.5	-35.904
1408.5	-36.285
1408.5	-36.194
1408.5	-36.713
1408.6	-36.545
1408.6	-37.109
1408.6	-36.819
1408.6	-37.277
1408.6	-37.277
1408.7	-37.506
1408.7	-37.567
1408.7	-37.628
1408.7	-37.796
1408.7	-37.75
1408.8	-38.223
1408.8	-38.055
1408.8	-38.605
1408.8	-38.361
1408.8	-38.91
1408.9	-38.712
1408.9	-39.078
1408.9	-39.185
1408.9	-39.169
1408.9	-39.429
1409	-39.246
1409	-39.734
1409	-39.444
1409	-40.085
1409	-39.78
1409.1	-40.024
1409.1	-40.085
1409.1	-40.1
1409.1	-40.558
1409.1	-40.329
1409.2	-40.802
1409.2	-40.436
1409.2	-40.878
1409.2	-40.771
1409.2	-40.955
1409.3	-41.107
1409.3	-40.955
1409.3	-41.397
1409.3	-41.122
1409.3	-41.733
1409.4	-41.55
1409.4	-41.702
1409.4	-41.733
1409.4	-41.519
1409.4	-41.977
1409.5	-41.672
1409.5	-42.252
1409.5	-42.084
1409.5	-42.236
1409.5	-42.374
1409.6	-42.175
1409.6	-42.694
1409.6	-42.313
1409.6	-42.77
1409.6	-42.618
1409.7	-42.786
1409.7	-42.969
1409.7	-42.648
1409.7	-43.289
1409.7	-42.908
1409.8	-43.625
1409.8	-44.998
1409.8	-46.158
1409.8	-46.89
1409.8	-46.646
1409.9	-47.455
1409.9	-47.44
1409.9	-47.806
1409.9	-48.172
1409.9	-48.111
1410	-48.721
1410	-48.569
1410	-49.164
1410	-49.179
1410	-49.316
1410.1	-49.744
1410.1	-49.561
1410.1	-50.232
1410.1	-50.171
1410.1	-50.43
1410.2	-50.69
1410.2	-50.629
1410.2	-51.27
1410.2	-51.025
1410.2	-51.544
1410.3	-51.605
1410.3	-51.651
1410.3	-52.17
1410.3	-51.926
1410.3	-52.536
1410.4	-52.49
1410.4	-52.658
1410.4	-53.009
1410.4	-52.811
1410.4	-53.329
1410.5	-53.146
1410.5	-53.482
1410.5	-53.65
1410.5	-53.482
1410.5	-54.092
1410.6	-53.848
1410.6	-54.337
1410.6	-54.306
1410.6	-54.26
1410.6	-54.779
1410.7	-54.474
1410.7	-54.977
1410.7	-54.932
1410.7	-54.932
1410.7	-55.42
1410.8	-55.176
1410.8	-55.74
1410.8	-55.527
1410.8	-55.771
1410.8	-55.954
1410.9	-55.71
1410.9	-56.305
1410.9	-56.107
1410.9	-56.396
1410.9	-56.458
1411	-56.351
1411	-56.9
1411	-56.595
1411	-57.037
1411	-56.931
1411.1	-56.839
1411.1	-57.251
1411.1	-56.961
1411.1	-57.587
1411.1	-57.51
1411.2	-57.571
1411.2	-57.785
1411.2	-57.465
1411.2	-58.075
1411.2	-57.846
1411.3	-58.09
1411.3	-58.228
1411.3	-57.938
1411.3	-58.472
1411.3	-58.273
1411.4	-58.578
1411.4	-58.64
1411.4	-58.426
1411.4	-58.823
1411.4	-58.548
1411.5	-58.945
1411.5	-58.929
1411.5	-58.914
1411.5	-59.296
1411.5	-58.96
1411.6	-59.448
1411.6	-59.372
1411.6	-59.28
1411.6	-59.555
1411.6	-59.158
1411.7	-59.616
1411.7	-59.54
1411.7	-59.601
1411.7	-59.769
1411.7	-59.555
1411.8	-60.135
1411.8	-60.12
1411.8	-60.455
1411.8	-60.745
1411.8	-60.394
1411.9	-60.944
1411.9	-60.715
1411.9	-60.928
1411.9	-61.142
1411.9	-60.867
1412	-61.325
1412	-61.05
1412	-61.386
1412	-61.447
1412	-61.31
1412.1	-61.798
1412.1	-61.447
1412.1	-61.752
1412.1	-61.798
1412.1	-61.691
1412.2	-62.18
1412.2	-61.798
1412.2	-62.164
1412.2	-62.088
1412.2	-61.951
1412.3	-62.408
1412.3	-62.119
1412.3	-62.546
1412.3	-62.515
1412.3	-62.393
1412.4	-62.851
1412.4	-62.576
1412.4	-62.988
1412.4	-62.927
1412.4	-62.759
1412.5	-63.126
1412.5	-62.836
1412.5	-63.232
1412.5	-63.293
1412.5	-63.08
1412.6	-63.446
1412.6	-63.11
1412.6	-63.507
1412.6	-63.522
1412.6	-63.339
1412.7	-63.858
1412.7	-63.461
1412.7	-63.766
1412.7	-63.736
1412.7	-63.599
1412.8	-64.087
1412.8	-64.026
1412.8	-64.514
1412.8	-64.529
1412.8	-64.407
1412.9	-64.896
1412.9	-64.59
1412.9	-64.972
1412.9	-64.987
1412.9	-64.804
1413	-65.399
1413	-65.094
1413	-65.308
1413	-65.445
1413	-65.155
1413.1	-65.643
1413.1	-65.43
1413.1	-65.613
1413.1	-65.872
1413.1	-65.582
1413.2	-66.04
1413.2	-65.887
1413.2	-65.994
1413.2	-66.299
1413.2	-65.872
1413.3	-66.33
1413.3	-66.254
1413.3	-66.147
1413.3	-66.605
1413.3	-66.238
1413.4	-66.681
1413.4	-66.635
1413.4	-66.437
1413.4	-66.925
1413.4	-66.666
1413.5	-66.91
1413.5	-67.017
1413.5	-66.772
1413.5	-67.169
1413.5	-67.001
1413.6	-67.215
1413.6	-67.429
1413.6	-67.062
1413.6	-67.474
1413.6	-67.307
1413.7	-67.352
1413.7	-67.673
1413.7	-67.322
1413.7	-67.673
1413.7	-67.673
1413.8	-67.52
1413.8	-67.963
1413.8	-67.657
1413.8	-67.947
1413.8	-67.978
1413.9	-67.688
1413.9	-68.237
1413.9	-67.947
1413.9	-67.993
1413.9	-68.344
1414	-67.947
1414	-68.405
1414	-68.314
1414	-68.161
1414	-68.665
1414.1	-68.344
1414.1	-68.649
1414.1	-68.695
1414.1	-68.375
1414.1	-68.863
1414.2	-68.634
1414.2	-68.68
1414.2	-68.985
1414.2	-68.542
1414.2	-69.061
1414.3	-68.924
1414.3	-68.741
1414.3	-69.275
1414.3	-68.863
1414.3	-69.092
1414.4	-69.321
1414.4	-68.97
1414.4	-69.458
1414.4	-69.29
1414.4	-69.138
1414.5	-69.534
1414.5	-69.275
1414.5	-69.504
1414.5	-69.565
1414.5	-69.229
1414.6	-69.672
1414.6	-69.427
1414.6	-69.473
1414.6	-69.809
1414.6	-69.443
1414.7	-69.885
1414.7	-69.931
1414.7	-69.626
1414.7	-70.16
1414.7	-69.946
1414.8	-69.778
1414.8	-69.778
1414.8	-69.107
1414.8	-69.397
1414.8	-69.412
1414.9	-69.107
1414.9	-69.489
1414.9	-69.229
1414.9	-69.168
1414.9	-69.443
1415	-69.031
1415	-69.427
1415	-69.382
1415	-69.016
1415	-69.427
1415.1	-69.244
1415.1	-69.092
1415.1	-69.473
1415.1	-69.077
1415.1	-69.366
1415.2	-69.397
1415.2	-69.016
1415.2	-69.489
1415.2	-69.26
1415.2	-69.046
1415.3	-69.489
1415.3	-69.092
1415.3	-69.275
1415.3	-69.397
1415.3	-68.939
1415.4	-69.443
1415.4	-69.351
1415.4	-69.107
1415.4	-69.55
1415.4	-69.336
1415.5	-69.351
1415.5	-69.58
1415.5	-69.138
1415.5	-69.534
1415.5	-69.504
1415.6	-69.244
1415.6	-69.641
1415.6	-69.473
1415.6	-69.275
1415.6	-69.595
1415.7	-69.168
1415.7	-69.397
1415.7	-69.611
1415.7	-69.092
1415.7	-69.611
1415.8	-69.458
1415.8	-69.122
1415.8	-69.641
1415.8	-69.366
1415.8	-69.366
1415.9	-69.611
1415.9	-69.153
1415.9	-69.55
1415.9	-69.519
1415.9	-69.321
1416	-69.687
1416	-69.336
1416	-69.626
1416	-69.504
1416	-69.382
1416.1	-69.794
1416.1	-69.458
1416.1	-69.763
1416.1	-69.595
1416.1	-69.565
1416.2	-69.839
1416.2	-69.321
1416.2	-69.839
1416.2	-69.458
1416.2	-69.611
1416.3	-69.595
1416.3	-69.443
1416.3	-69.763
1416.3	-69.351
1416.3	-69.809
1416.4	-69.427
1416.4	-69.748
1416.4	-69.595
1416.4	-69.626
1416.4	-69.672
1416.5	-69.504
1416.5	-69.763
1416.5	-69.458
1416.5	-69.962
1416.5	-69.504
1416.6	-69.901
1416.6	-69.672
1416.6	-69.87
1416.6	-69.748
1416.6	-69.855
1416.7	-69.778
1416.7	-69.702
1416.7	-69.824
1416.7	-69.595
1416.7	-69.962
1416.8	-69.641
1416.8	-70.053
1416.8	-69.641
1416.8	-70.007
1416.8	-69.687
1416.9	-70.084
1416.9	-69.824
1416.9	-70.084
1416.9	-69.885
1416.9	-70.023
1417	-70.007
1417	-69.977
1417	-70.175
1417	-69.931
1417	-70.175
1417.1	-69.839
1417.1	-70.236
1417.1	-69.916
1417.1	-70.358
1417.1	-70.038
1417.2	-70.328
1417.2	-70.129
1417.2	-70.267
1417.2	-70.297
1417.2	-70.145
1417.3	-70.312
1417.3	-70.023
1417.3	-70.404
1417.3	-70.038
1417.3	-70.465
1417.4	-70.206
1417.4	-70.496
1417.4	-70.282
1417.4	-70.297
1417.4	-70.404
1417.5	-70.175
1417.5	-70.526
1417.5	-70.16
1417.5	-70.572
1417.5	-70.297
1417.6	-70.572
1417.6	-70.358
1417.6	-70.404
1417.6	-70.541
1417.6	-70.236
1417.7	-70.602
1417.7	-70.221
1417.7	-70.648
1417.7	-70.496
1417.7	-70.663
1417.8	-70.679
1417.8	-70.694
1417.8	-71.182
1417.8	-70.847
1417.8	-71.335
1417.9	-71.091
1417.9	-71.365
1417.9	-71.35
1417.9	-71.259
1417.9	-71.548
1418	-71.167
1418	-71.671
1418	-71.411
1418	-71.686
1418	-71.594
1418.1	-71.533
1418.1	-71.884
1418.1	-71.487
1418.1	-71.96
1418.1	-71.64
1418.2	-71.823
1418.2	-71.869
1418.2	-71.701
1418.2	-72.037
1418.2	-71.701
1418.3	-72.205
1418.3	-71.976
1418.3	-72.235
1418.3	-72.25
1418.3	-71.976
1418.4	-72.388
1418.4	-71.976
1418.4	-72.449
1418.4	-72.296
1418.4	-72.266
1418.5	-72.495
1418.5	-72.22
1418.5	-72.601
1418.5	-72.296
1418.5	-72.586
1418.6	-72.556
1418.6	-72.372
1418.6	-72.769
1418.6	-72.342
1418.6	-72.845
1418.7	-72.632
1418.7	-72.8
1418.7	-72.922
1418.7	-72.571
1418.7	-73.029
1418.8	-72.739
1418.8	-73.257
1418.8	-73.288
1418.8	-73.196
1418.8	-73.517
1418.9	-73.135
1418.9	-73.624
1418.9	-73.517
1418.9	-73.654
1418.9	-73.791
1419	-73.425
1419	-73.883
1419	-73.639
1419	-73.868
1419	-73.883
1419.1	-73.791
1419.1	-74.127
1419.1	-73.807
1419.1	-74.28
1419.1	-74.142
1419.2	-74.127
1419.2	-74.341
1419.2	-73.898
1419.2	-74.371
1419.2	-74.203
1419.3	-74.448
1419.3	-74.554
1419.3	-74.31
1419.3	-74.753
1419.3	-74.417
1419.4	-74.768
1419.4	-74.722
1419.4	-74.585
1419.4	-74.89
1419.4	-74.478
1419.5	-74.982
1419.5	-74.829
1419.5	-74.844
1419.5	-75.134
1419.5	-74.707
1419.6	-75.18
1419.6	-74.875
1419.6	-75.088
1419.6	-75.211
1419.6	-74.921
1419.7	-75.378
1419.7	-75.027
1419.7	-75.439
1419.7	-75.348
1419.7	-75.18
1419.8	-75.47
1419.8	-74.677
1419.8	-74.707
1419.8	-74.524
1419.8	-74.432
1419.9	-74.707
1419.9	-74.356
1419.9	-74.753
1419.9	-74.539
1419.9	-74.524
1420	-74.707
1420	-74.28
1420	-74.692
1420	-74.463
1420	-74.509
1420.1	-74.631
1420.1	-74.371
1420.1	-74.738
1420.1	-74.341
1420.1	-74.57
1420.2	-74.524
1420.2	-74.203
1420.2	-74.615
1420.2	-74.234
1420.2	-74.493
1420.3	-74.478
1420.3	-74.203
1420.3	-74.631
1420.3	-74.249
1420.3	-74.524
1420.4	-74.402
1420.4	-74.234
1420.4	-74.677
1420.4	-74.249
1420.4	-74.661
1420.5	-74.524
1420.5	-74.326
1420.5	-74.631
1420.5	-74.234
1420.5	-74.615
1420.6	-74.432
1420.6	-74.265
1420.6	-74.524
1420.6	-74.127
1420.6	-74.539
1420.7	-74.402
1420.7	-74.341
1420.7	-74.6
1420.7	-74.158
1420.7	-74.646
1420.8	-74.402
1420.8	-74.31
1420.8	-74.417
1420.8	-73.883
1420.8	-74.326
1420.9	-74.066
1420.9	-73.99
1420.9	-74.326
1420.9	-73.99
1420.9	-74.432
1421	-74.173
1421	-74.188
1421	-74.402
1421	-73.929
1421	-74.356
1421.1	-74.081
1421.1	-74.02
1421.1	-74.356
1421.1	-73.868
1421.1	-74.295
1421.2	-74.081
1421.2	-73.929
1421.2	-74.158
1421.2	-73.761
1421.2	-74.173
1421.3	-73.944
1421.3	-73.822
1421.3	-74.219
1421.3	-73.837
1421.3	-74.265
1421.4	-74.02
1421.4	-73.898
1421.4	-74.234
1421.4	-73.822
1421.4	-74.234
1421.5	-74.036
1421.5	-73.914
1421.5	-74.203
1421.5	-73.837
1421.5	-74.234
1421.6	-74.051
1421.6	-73.837
1421.6	-74.188
1421.6	-73.746
1421.6	-74.051
1421.7	-74.051
1421.7	-73.746
1421.7	-74.265
1421.7	-73.853
1421.7	-73.929
1421.8	-74.051
1421.8	-73.578
1421.8	-73.975
1421.8	-73.669
1421.8	-73.608
1421.9	-73.837
1421.9	-73.38
1421.9	-73.883
1421.9	-73.654
1421.9	-73.532
1422	-73.837
1422	-73.395
1422	-73.746
1422	-73.639
1422	-73.395
1422.1	-73.776
1422.1	-73.41
1422.1	-73.669
1422.1	-73.7
1422.1	-73.349
1422.2	-73.791
1422.2	-73.563
1422.2	-73.486
1422.2	-73.593
1422.2	-73.288
1422.3	-73.73
1422.3	-73.471
1422.3	-73.334
1422.3	-73.715
1422.3	-73.288
1422.4	-73.593
1422.4	-73.502
1422.4	-73.181
1422.4	-73.639
1422.4	-73.257
1422.5	-73.41
1422.5	-73.578
1422.5	-73.151
1422.5	-73.578
1422.5	-73.334
1422.6	-73.288
1422.6	-73.578
1422.6	-73.105
1422.6	-73.486
1422.6	-73.38
1422.7	-73.013
1422.7	-73.517
1422.7	-73.227
1422.7	-73.242
1422.7	-73.471
1422.8	-73.029
1422.8	-73.502
1422.8	-73.441
1422.8	-73.196
1422.8	-73.624
1422.9	-73.273
1422.9	-73.563
1422.9	-73.624
1422.9	-73.227
1422.9	-73.715
1423	-73.38
1423	-73.273
1423	-73.608
1423	-73.227
1423	-73.563
1423.1	-73.517
1423.1	-73.242
1423.1	-73.73
1423.1	-73.349
1423.1	-73.273
1423.2	-73.578
1423.2	-73.12
1423.2	-73.456
1423.2	-73.517
1423.2	-73.212
1423.3	-73.761
1423.3	-73.441
1423.3	-73.334
1423.3	-73.715
1423.3	-73.257
1423.4	-73.578
1423.4	-73.517
1423.4	-73.166
1423.4	-73.624
1423.4	-73.395
1423.5	-73.41
1423.5	-73.715
1423.5	-73.273
1423.5	-73.517
1423.5	-73.486
1423.6	-73.135
1423.6	-73.669
1423.6	-73.425
1423.6	-73.318
1423.6	-73.791
1423.7	-73.334
1423.7	-73.608
1423.7	-73.685
1423.7	-73.227
1423.7	-73.639
1423.8	-73.166
1423.8	-72.235
1423.8	-71.991
1423.8	-71.457
1423.8	-71.533
1423.9	-71.594
1423.9	-71.03
1423.9	-71.381
1423.9	-71.106
1423.9	-70.679
1424	-71.06
1424	-70.572
1424	-70.465
1424	-70.77
1424	-70.206
1424.1	-70.45
1424.1	-70.358
1424.1	-69.962
1424.1	-70.267
1424.1	-70.007
1424.2	-69.824
1424.2	-70.038
1424.2	-69.519
1424.2	-69.748
1424.2	-69.641
1424.3	-69.275
1424.3	-69.641
1424.3	-69.199
1424.3	-69.26
1424.3	-69.305
1424.4	-68.863
1424.4	-69.29
1424.4	-68.893
1424.4	-68.924
1424.4	-68.893
1424.5	-68.466
1424.5	-68.832
1424.5	-68.42
1424.5	-68.542
1424.5	-68.466
1424.6	-68.176
1424.6	-68.42
1424.6	-68.024
1424.6	-68.329
1424.6	-67.947
1424.7	-68.039
1424.7	-67.963
1424.7	-67.703
1424.7	-67.993
1424.7	-67.566
1424.8	-67.657
1424.8	-66.208
1424.8	-65.582
1424.8	-65.063
1424.8	-64.987
1424.9	-64.758
1424.9	-64.285
1424.9	-64.285
1424.9	-63.782
1424.9	-63.965
1425	-63.385
1425	-63.644
1425	-63.034
1425	-63.156
1425	-62.805
1425.1	-62.79
1425.1	-62.5
1425.1	-62.408
1425.1	-62.225
1425.1	-61.813
1425.2	-61.859
1425.2	-61.432
1425.2	-61.554
1425.2	-61.02
1425.2	-61.279
1425.3	-60.699
1425.3	-60.989
1425.3	-60.562
1425.3	-60.761
1425.3	-60.242
1425.4	-60.394
1425.4	-60.013
1425.4	-59.891
1425.4	-59.784
1425.4	-59.402
1425.5	-59.464
1425.5	-59.006
1425.5	-59.25
1425.5	-58.701
1425.5	-59.006
1425.6	-58.426
1425.6	-58.624
1425.6	-58.212
1425.6	-58.304
1425.6	-58.136
1425.7	-57.907
1425.7	-57.892
1425.7	-57.388
1425.7	-57.663
1425.7	-57.144
1425.8	-57.8
1425.8	-58.838
1425.8	-60.272
1425.8	-60.425
1425.8	-60.486
1425.9	-60.822
1425.9	-60.684
1425.9	-61.127
1425.9	-60.684
1425.9	-61.081
1426	-60.898
1426	-61.142
1426	-61.157
1426	-61.127
1426	-61.401
1426.1	-61.096
1426.1	-61.63
1426.1	-61.34
1426.1	-61.768
1426.1	-61.6
1426.2	-61.615
1426.2	-61.829
1426.2	-61.6
1426.2	-62.073
1426.2	-61.691
1426.3	-62.027
1426.3	-61.874
1426.3	-61.966
1426.3	-62.057
1426.3	-61.844
1426.4	-62.241
1426.4	-61.813
1426.4	-62.241
1426.4	-62.103
1426.4	-62.241
1426.5	-62.454
1426.5	-62.134
1426.5	-62.592
1426.5	-62.164
1426.5	-62.515
1426.6	-62.378
1426.6	-62.332
1426.6	-62.5
1426.6	-62.18
1426.6	-62.637
1426.7	-62.378
1426.7	-62.653
1426.7	-62.592
1426.7	-62.347
1426.7	-62.729
1426.8	-62.408
1426.8	-63.232
1426.8	-63.354
1426.8	-63.538
1426.8	-63.568
1426.9	-63.416
1426.9	-63.965
1426.9	-63.599
1426.9	-64.011
1426.9	-63.919
1427	-63.766
1427	-64.133
1427	-63.843
1427	-64.316
1427	-64.133
1427.1	-64.27
1427.1	-64.301
1427.1	-64.072
1427.1	-64.575
1427.1	-64.316
1427.2	-64.682
1427.2	-64.575
1427.2	-64.484
1427.2	-64.774
1427.2	-64.484
1427.3	-64.941
1427.3	-64.667
1427.3	-64.819
1427.3	-64.957
1427.3	-64.636
1427.4	-65.125
1427.4	-64.835
1427.4	-65.155
1427.4	-65.109
1427.4	-64.941
1427.5	-65.353
1427.5	-64.957
1427.5	-65.475
1427.5	-65.323
1427.5	-65.277
1427.6	-65.506
1427.6	-65.14
1427.6	-65.552
1427.6	-65.292
1427.6	-65.598
1427.7	-65.704
1427.7	-65.475
1427.7	-65.903
1427.7	-65.506
1427.7	-65.887
1427.8	-65.811
1427.8	-65.781
1427.8	-66.193
1427.8	-65.826
1427.8	-66.299
1427.9	-66.101
1427.9	-66.101
1427.9	-66.437
1427.9	-66.01
1427.9	-66.467
1428	-66.315
1428	-66.391
1428	-66.498
1428	-66.269
1428	-66.65
1428.1	-66.36
1428.1	-66.681
1428.1	-66.711
1428.1	-66.452
1428.1	-66.91
1428.2	-66.528
1428.2	-66.91
1428.2	-66.849
1428.2	-66.757
1428.2	-67.093
1428.3	-66.696
1428.3	-67.215
1428.3	-67.032
1428.3	-66.971
1428.3	-67.291
1428.4	-66.864
1428.4	-67.307
1428.4	-67.169
1428.4	-67.291
1428.4	-67.474
1428.5	-67.078
1428.5	-67.551
1428.5	-67.245
1428.5	-67.413
1428.5	-67.551
1428.6	-67.215
1428.6	-67.688
1428.6	-67.368
1428.6	-67.566
1428.6	-67.642
1428.7	-67.459
1428.7	-67.871
1428.7	-67.459
1428.7	-67.703
1428.7	-67.688
1428.8	-67.566
1428.8	-68.298
1428.8	-68.069
1428.8	-68.527
1428.8	-68.436
1428.9	-68.359
1428.9	-68.756
1428.9	-68.375
1428.9	-68.817
1428.9	-68.695
1429	-68.604
1429	-69.031
1429	-68.71
1429	-69.199
1429	-69.092
1429.1	-69
1429.1	-69.29
1429.1	-68.909
1429.1	-69.397
1429.1	-69.229
1429.2	-69.138
1429.2	-69.534
1429.2	-69.092
1429.2	-69.565
1429.2	-69.519
1429.3	-69.382
1429.3	-69.748
1429.3	-69.443
1429.3	-69.885
1429.3	-69.702
1429.4	-69.702
1429.4	-70.038
1429.4	-69.611
1429.4	-70.129
1429.4	-69.977
1429.5	-69.946
1429.5	-70.374
1429.5	-69.977
1429.5	-70.389
1429.5	-70.251
1429.6	-70.114
1429.6	-70.511
1429.6	-70.175
1429.6	-70.618
1429.6	-70.526
1429.7	-70.389
1429.7	-70.877
1429.7	-70.496
1429.7	-70.786
1429.7	-70.831
1429.8	-70.602
1429.8	-71.075
1429.8	-70.801
1429.8	-71.182
1429.8	-71.213
1429.9	-70.923
1429.9	-71.396
1429.9	-71.121
1429.9	-71.381
1429.9	-71.487
1430	-71.213
1430	-71.655
1430	-71.365
1430	-71.518
1430	-71.747
1430.1	-71.457
1430.1	-71.96
1430.1	-71.716
1430.1	-71.747
1430.1	-72.021
1430.2	-71.655
1430.2	-72.113
1430.2	-72.037
1430.2	-71.945
1430.2	-72.22
1430.3	-71.945
1430.3	-72.342
1430.3	-72.327
1430.3	-72.098
1430.3	-72.556
1430.4	-72.174
1430.4	-72.51
1430.4	-72.601
1430.4	-72.311
1430.4	-72.845
1430.5	-72.54
1430.5	-72.617
1430.5	-72.876
1430.5	-72.464
1430.5	-72.952
1430.6	-72.739
1430.6	-72.647
1430.6	-72.998
1430.6	-72.647
1430.6	-73.059
1430.7	-73.059
1430.7	-72.876
1430.7	-73.334
1430.7	-73.029
1430.7	-73.242
1430.8	-73.364
1430.8	-72.662
1430.8	-72.906
1430.8	-72.693
1430.8	-72.525
1430.9	-72.876
1430.9	-72.495
1430.9	-72.815
1430.9	-72.662
1430.9	-72.433
1431	-72.891
1431	-72.556
1431	-72.708
1431	-72.815
1431	-72.495
1431.1	-72.922
1431.1	-72.739
1431.1	-72.601
1431.1	-72.937
1431.1	-72.571
1431.2	-72.723
1431.2	-72.815
1431.2	-72.51
1431.2	-72.968
1431.2	-72.723
1431.3	-72.632
1431.3	-72.906
1431.3	-72.54
1431.3	-72.952
1431.3	-72.891
1431.4	-72.662
1431.4	-73.074
1431.4	-72.739
1431.4	-72.906
1431.4	-73.09
1431.5	-72.647
1431.5	-73.013
1431.5	-72.83
1431.5	-72.632
1431.5	-73.09
1431.6	-72.815
1431.6	-72.952
1431.6	-73.105
1431.6	-72.678
1431.6	-73.135
1431.7	-72.998
1431.7	-72.83
1431.7	-73.257
1431.7	-72.891
1431.7	-73.013
1431.8	-73.151
1431.8	-72.662
1431.8	-73.029
1431.8	-72.83
1431.8	-72.632
1431.9	-72.998
1431.9	-72.693
1431.9	-72.8
1431.9	-72.983
1431.9	-72.54
1432	-72.952
1432	-72.845
1432	-72.571
1432	-73.074
1432	-72.769
1432.1	-72.647
1432.1	-73.029
1432.1	-72.617
1432.1	-72.952
1432.1	-72.998
1432.2	-72.586
1432.2	-73.044
1432.2	-72.739
1432.2	-72.708
1432.2	-72.998
1432.3	-72.678
1432.3	-72.876
1432.3	-72.968
1432.3	-72.571
1432.3	-73.074
1432.4	-72.937
1432.4	-72.678
1432.4	-73.135
1432.4	-72.815
1432.4	-72.8
1432.5	-73.105
1432.5	-72.678
1432.5	-73.059
1432.5	-72.937
1432.5	-72.723
1432.6	-73.09
1432.6	-72.83
1432.6	-72.983
1432.6	-73.135
1432.6	-72.708
1432.7	-73.12
1432.7	-72.922
1432.7	-72.922
1432.7	-73.09
1432.7	-72.754
1432.8	-73.196
1432.8	-72.952
1432.8	-73.105
1432.8	-73.273
1432.8	-72.922
1432.9	-73.349
1432.9	-72.952
1432.9	-73.273
1432.9	-73.303
1432.9	-73.166
1433	-73.441
1433	-73.12
1433	-73.471
1433	-73.059
1433	-73.486
1433.1	-73.288
1433.1	-73.38
1433.1	-73.395
1433.1	-73.212
1433.1	-73.486
1433.2	-73.151
1433.2	-73.624
1433.2	-73.166
1433.2	-73.517
1433.2	-73.196
1433.3	-73.486
1433.3	-73.288
1433.3	-73.502
1433.3	-73.41
1433.3	-73.425
1433.4	-73.486
1433.4	-73.288
1433.4	-73.547
1433.4	-73.257
1433.4	-73.608
1433.5	-73.227
1433.5	-73.7
1433.5	-73.349
1433.5	-73.807
1433.5	-73.517
1433.6	-73.837
1433.6	-73.563
1433.6	-73.761
1433.6	-73.715
1433.6	-73.7
1433.7	-73.715
1433.7	-73.563
1433.7	-73.807
1433.7	-73.624
1433.7	-73.914
1433.8	-73.532
1433.8	-74.112
1433.8	-73.868
1433.8	-74.326
1433.8	-74.173
1433.9	-74.463
1433.9	-74.371
1433.9	-74.463
1433.9	-74.554
1433.9	-74.371
1434	-74.692
1434	-74.326
1434	-74.768
1434	-74.341
1434	-74.753
1434.1	-74.509
1434.1	-74.783
1434.1	-74.738
1434.1	-74.646
1434.1	-74.951
1434.2	-74.6
1434.2	-75.027
1434.2	-74.677
1434.2	-75.119
1434.2	-74.89
1434.3	-75.104
1434.3	-75.088
1434.3	-74.921
1434.3	-75.348
1434.3	-74.905
1434.4	-75.394
1434.4	-75.043
1434.4	-75.348
1434.4	-75.287
1434.4	-75.211
1434.5	-75.485
1434.5	-75.18
1434.5	-75.592
1434.5	-75.211
1434.5	-75.623
1434.6	-75.409
1434.6	-75.455
1434.6	-75.638
1434.6	-75.348
1434.6	-75.867
1434.7	-75.455
1434.7	-75.806
1434.7	-75.653
1434.7	-75.638
1434.7	-75.806
1434.8	-75.577
1434.8	-76.248
1434.8	-75.974
1434.8	-76.431
1434.8	-76.294
1434.9	-76.309
1434.9	-76.599
1434.9	-76.263
1434.9	-76.736
1434.9	-76.355
1435	-76.706
1435	-76.645
1435	-76.599
1435	-76.965
1435	-76.614
1435.1	-77.118
1435.1	-76.767
1435.1	-76.904
1435.1	-76.996
1435.1	-76.813
1435.2	-77.286
1435.2	-76.92
1435.2	-77.438
1435.2	-77.194
1435.2	-77.286
1435.3	-77.484
1435.3	-77.118
1435.3	-77.637
1435.3	-77.286
1435.3	-77.591
1435.4	-77.56
1435.4	-77.423
1435.4	-77.881
1435.4	-77.454
1435.4	-77.896
1435.5	-77.652
1435.5	-77.713
1435.5	-77.896
1435.5	-77.576
1435.5	-78.064
1435.6	-77.713
1435.6	-78.018
1435.6	-78.018
1435.6	-77.866
1435.6	-78.308
1435.7	-77.896
1435.7	-78.262
1435.7	-78.125
1435.7	-78.094
1435.7	-78.4
1435.8	-78.049
1435.8	-78.201
1435.8	-77.652
1435.8	-77.835
1435.8	-77.835
1435.9	-77.606
1435.9	-78.003
1435.9	-77.469
1435.9	-77.789
1435.9	-77.652
1436	-77.515
1436	-77.866
1436	-77.454
1436	-77.85
1436	-77.652
1436.1	-77.652
1436.1	-77.759
1436.1	-77.423
1436.1	-77.911
1436.1	-77.53
1436.2	-77.85
1436.2	-77.774
1436.2	-77.438
1436.2	-77.957
1436.2	-77.53
1436.3	-77.805
1436.3	-77.728
1436.3	-77.53
1436.3	-77.896
1436.3	-77.438
1436.4	-77.789
1436.4	-77.621
1436.4	-77.591
1436.4	-77.942
1436.4	-77.515
1436.5	-77.972
1436.5	-77.728
1436.5	-77.728
1436.5	-77.835
1436.5	-77.515
1436.6	-77.911
1436.6	-77.56
1436.6	-77.789
1436.6	-77.835
1436.6	-77.621
1436.7	-78.094
1436.7	-77.683
1436.7	-77.942
1436.7	-77.759
1436.7	-77.591
1436.8	-77.957
1436.8	-77.438
1436.8	-77.683
1436.8	-77.469
1436.8	-77.347
1436.9	-77.698
1436.9	-77.255
1436.9	-77.637
1436.9	-77.423
1436.9	-77.271
1437	-77.53
1437	-77.148
1437	-77.56
1437	-77.362
1437	-77.316
1437.1	-77.454
1437.1	-77.042
1437.1	-77.454
1437.1	-77.179
1437.1	-77.286
1437.2	-77.393
1437.2	-77.072
1437.2	-77.515
1437.2	-77.209
1437.2	-77.377
1437.3	-77.438
1437.3	-76.981
1437.3	-77.408
1437.3	-77.118
1437.3	-77.271
1437.4	-77.316
1437.4	-76.981
1437.4	-77.423
1437.4	-77.057
1437.4	-77.255
1437.5	-77.286
1437.5	-76.981
1437.5	-77.438
1437.5	-77.118
1437.5	-77.286
1437.6	-77.332
1437.6	-76.965
1437.6	-77.362
1437.6	-76.981
1437.6	-77.148
1437.7	-77.148
1437.7	-76.92
1437.7	-77.316
1437.7	-76.965
1437.7	-77.148
1437.8	-77.133
1437.8	-76.859
1437.8	-77.24
1437.8	-76.935
1437.8	-77.118
1437.9	-77.133
1437.9	-76.782
1437.9	-77.194
1437.9	-76.843
1437.9	-77.118
1438	-77.133
1438	-76.721
1438	-77.179
1438	-76.782
1438	-76.935
1438.1	-77.164
1438.1	-76.752
1438.1	-77.194
1438.1	-76.92
1438.1	-76.965
1438.2	-77.148
1438.2	-76.736
1438.2	-77.148
1438.2	-76.843
1438.2	-76.797
1438.3	-77.118
1438.3	-76.675
1438.3	-77.194
1438.3	-77.042
1438.3	-76.797
1438.4	-77.164
1438.4	-76.721
1438.4	-77.118
1438.4	-77.057
1438.4	-76.813
1438.5	-77.148
1438.5	-76.782
1438.5	-76.996
1438.5	-77.072
1438.5	-76.767
1438.6	-77.179
1438.6	-76.859
1438.6	-76.996
1438.6	-77.103
1438.6	-76.828
1438.7	-77.225
1438.7	-76.935
1438.7	-76.92
1438.7	-77.148
1438.7	-76.736
1438.8	-77.133
1438.8	-77.042
1438.8	-76.843
1438.8	-77.209
1438.8	-76.889
1438.9	-77.103
1438.9	-77.164
1438.9	-76.889
1438.9	-77.286
1438.9	-76.981
1439	-77.148
1439	-77.347
1439	-76.843
1439	-77.316
1439	-77.026
1439.1	-76.904
1439.1	-77.301
1439.1	-76.889
1439.1	-77.24
1439.1	-77.118
1439.2	-76.813
1439.2	-77.332
1439.2	-77.057
1439.2	-77.209
1439.2	-77.332
1439.3	-76.843
1439.3	-77.332
1439.3	-77.209
1439.3	-77.072
1439.3	-77.515
1439.4	-77.026
1439.4	-77.225
1439.4	-77.271
1439.4	-76.92
1439.4	-77.408
1439.5	-77.118
1439.5	-77.103
1439.5	-77.423
1439.5	-76.996
1439.5	-77.408
1439.6	-77.362
1439.6	-77.133
1439.6	-77.469
1439.6	-77.072
1439.6	-77.225
1439.7	-77.347
1439.7	-76.965
1439.7	-77.362
1439.7	-77.194
1439.7	-76.981
1439.8	-77.499
1439.8	-77.316
1439.8	-77.683
1439.8	-77.85
1439.8	-77.347
1439.9	-77.881
1439.9	-77.789
1439.9	-77.576
1439.9	-78.064
1439.9	-77.698
1440	-77.881
1440	-77.988
1440	-77.621
1440	-78.094
1440	-78.003
1440.1	-77.805
1440.1	-78.171
1440.1	-77.957
1440.1	-78.171
1440.1	-78.278
1440.2	-77.896
1440.2	-78.278
1440.2	-78.079
1440.2	-77.911
1440.2	-78.384
1440.3	-78.064
1440.3	-78.171
1440.3	-78.278
1440.3	-77.942
1440.3	-78.476
1440.4	-78.308
1440.4	-78.064
1440.4	-78.476
1440.4	-78.232
1440.4	-78.262
1440.5	-78.613
1440.5	-78.232
1440.5	-78.598
1440.5	-78.583
1440.5	-78.232
1440.6	-78.72
1440.6	-78.491
1440.6	-78.384
1440.6	-78.751
1440.6	-78.354
1440.7	-78.613
1440.7	-78.69
1440.7	-78.354
1440.7	-78.766
1440.7	-78.552
1440.8	-78.43
1440.8	-79.193
1440.8	-79.208
1440.8	-79.453
1440.8	-79.62
1440.9	-79.3
1440.9	-79.742
1440.9	-79.575
1440.9	-79.498
1440.9	-79.941
1441	-79.529
1441	-80.017
1441	-79.926
1441	-79.849
1441	-80.276
1441.1	-79.88
1441.1	-80.292
1441.1	-80.215
1441.1	-80.093
1441.1	-80.444
1441.2	-80.109
1441.2	-80.643
1441.2	-80.46
1441.2	-80.566
1441.2	-80.704
1441.3	-80.505
1441.3	-80.948
1441.3	-80.551
1441.3	-80.978
1441.3	-80.765
1441.4	-80.856
1441.4	-81.07
1441.4	-80.795
1441.4	-81.223
1441.4	-80.933
1441.5	-81.284
1441.5	-81.039
1441.5	-81.451
1441.5	-81.207
1441.5	-81.36
1441.6	-81.467
1441.6	-81.238
1441.6	-81.589
1441.6	-81.284
1441.6	-81.68
1441.7	-81.299
1441.7	-81.757
1441.7	-81.436
1441.7	-81.924
1441.7	-81.68
1441.8	-81.818
1441.8	-81.451
1441.8	-81.375
1441.8	-81.329
1441.8	-81.284
1441.9	-81.406
1441.9	-81.253
1441.9	-81.528
1441.9	-81.146
1441.9	-81.497
1442	-81.131
1442	-81.543
1442	-81.131
1442	-81.573
1442	-81.268
1442.1	-81.558
1442.1	-81.345
1442.1	-81.421
1442.1	-81.451
1442.1	-81.284
1442.2	-81.512
1442.2	-81.207
1442.2	-81.65
1442.2	-81.299
1442.2	-81.757
1442.3	-81.451
1442.3	-81.711
1442.3	-81.497
1442.3	-81.512
1442.3	-81.528
1442.4	-81.314
1442.4	-81.635
1442.4	-81.284
1442.4	-81.772
1442.4	-81.421
1442.5	-81.833
1442.5	-81.604
1442.5	-81.757
1442.5	-81.741
1442.5	-81.512
1442.6	-81.787
1442.6	-81.543
1442.6	-81.94
1442.6	-81.65
1442.6	-81.955
1442.7	-81.726
1442.7	-81.772
1442.7	-81.863
1442.7	-81.512
1442.7	-81.94
1442.8	-81.436
1442.8	-81.558
1442.8	-81.1
1442.8	-81.192
1442.8	-81.207
1442.9	-80.887
1442.9	-81.116
1442.9	-80.688
1442.9	-81.07
1442.9	-80.75
1443	-80.994
1443	-80.902
1443	-80.688
1443	-80.978
1443	-80.536
1443.1	-80.917
1443.1	-80.536
1443.1	-80.643
1443.1	-80.597
1443.1	-80.368
1443.2	-80.734
1443.2	-80.276
1443.2	-80.765
1443.2	-80.46
1443.2	-80.536
1443.3	-80.566
1443.3	-80.338
1443.3	-80.643
1443.3	-80.246
1443.3	-80.643
1443.4	-80.368
1443.4	-80.383
1443.4	-80.521
1443.4	-80.124
1443.4	-80.49
1443.5	-80.048
1443.5	-80.246
1443.5	-80.215
1443.5	-80.078
1443.5	-80.383
1443.6	-79.926
1443.6	-80.322
1443.6	-80.124
1443.6	-80.2
1443.6	-80.261
1443.7	-80.002
1443.7	-80.246
1443.7	-79.849
1443.7	-80.185
1443.7	-80.093
1443.8	-79.895
1443.8	-80.2
1443.8	-79.666
1443.8	-80.093
1443.8	-79.834
1443.9	-79.91
1443.9	-80.048
1443.9	-79.681
1443.9	-80.017
1443.9	-79.62
1444	-79.926
1444	-79.91
1444	-79.636
1444	-79.941
1444	-79.514
1444.1	-79.926
1444.1	-79.697
1444.1	-79.651
1444.1	-79.803
1444.1	-79.33
1444.2	-79.788
1444.2	-79.498
1444.2	-79.727
1444.2	-79.712
1444.2	-79.468
1444.3	-79.758
1444.3	-79.346
1444.3	-79.788
1444.3	-79.605
1444.3	-79.33
1444.4	-79.727
1444.4	-79.224
1444.4	-79.62
1444.4	-79.514
1444.4	-79.529
1444.5	-79.59
1444.5	-79.208
1444.5	-79.62
1444.5	-79.3
1444.5	-79.529
1444.6	-79.544
1444.6	-79.193
1444.6	-79.59
1444.6	-79.193
1444.6	-79.559
1444.7	-79.483
1444.7	-79.285
1444.7	-79.59
1444.7	-79.041
1444.7	-79.468
1444.8	-79.117
1444.8	-78.262
1444.8	-77.881
1444.8	-77.255
1444.8	-77.56
1444.9	-77.194
1444.9	-77.118
1444.9	-77.225
1444.9	-76.706
1444.9	-76.996
1445	-76.569
1445	-76.614
1445	-76.584
1445	-76.172
1445	-76.523
1445.1	-76.096
1445.1	-76.141
1445.1	-76.05
1445.1	-75.714
1445.1	-75.989
1445.2	-75.485
1445.2	-75.684
1445.2	-75.485
1445.2	-75.226
1445.2	-75.47
1445.3	-74.966
1445.3	-75.302
1445.3	-75.027
1445.3	-74.768
1445.3	-75.15
1445.4	-74.646
1445.4	-74.936
1445.4	-74.692
1445.4	-74.402
1445.4	-74.631
1445.5	-74.112
1445.5	-74.448
1445.5	-74.142
1445.5	-73.99
1445.5	-74.173
1445.6	-73.7
1445.6	-74.173
1445.6	-73.807
1445.6	-73.7
1445.6	-73.914
1445.7	-73.318
1445.7	-73.669
1445.7	-73.41
1445.7	-73.242
1445.7	-73.425
1445.8	-72.876
1445.8	-72.51
1445.8	-71.762
1445.8	-71.579
1445.8	-71.579
1445.9	-70.999
1445.9	-71.228
1445.9	-70.755
1445.9	-70.587
1445.9	-70.648
1446	-70.084
1446	-70.48
1446	-69.977
1446	-69.794
1446	-69.931
1446.1	-69.321
1446.1	-69.58
1446.1	-69.199
1446.1	-69
1446.1	-69.26
1446.2	-68.68
1446.2	-69.016
1446.2	-68.71
1446.2	-68.405
1446.2	-68.527
1446.3	-68.008
1446.3	-68.268
1446.3	-67.993
1446.3	-67.673
1446.3	-67.932
1446.4	-67.337
1446.4	-67.657
1446.4	-67.413
1446.4	-67.001
1446.4	-67.245
1446.5	-66.681
1446.5	-66.834
1446.5	-66.757
1446.5	-66.36
1446.5	-66.635
1446.6	-66.177
1446.6	-66.284
1446.6	-66.162
1446.6	-65.796
1446.6	-66.071
1446.7	-65.582
1446.7	-65.643
1446.7	-65.582
1446.7	-65.048
1446.7	-65.491
1446.8	-65.414
1446.8	-66.437
1446.8	-67.444
1446.8	-67.169
1446.8	-67.719
1446.9	-67.642
1446.9	-67.474
1446.9	-67.917
1446.9	-67.612
1446.9	-67.947
1447	-67.947
1447	-67.78
1447	-68.192
1447	-67.856
1447	-68.069
1447.1	-68.146
1447.1	-67.841
1447.1	-68.344
1447.1	-68.039
1447.1	-68.13
1447.2	-68.451
1447.2	-67.978
1447.2	-68.481
1447.2	-68.39
1447.2	-68.115
1447.3	-68.481
1447.3	-68.115
1447.3	-68.405
1447.3	-68.497
1447.3	-68.176
1447.4	-68.68
1447.4	-68.375
1447.4	-68.42
1447.4	-68.619
1447.4	-68.237
1447.5	-68.695
1447.5	-68.542
1447.5	-68.375
1447.5	-68.726
1447.5	-68.42
1447.6	-68.71
1447.6	-68.695
1447.6	-68.405
1447.6	-68.787
1447.6	-68.375
1447.7	-68.512
1447.7	-68.741
1447.7	-68.375
1447.7	-68.787
1447.7	-68.665
1447.8	-68.481
1447.8	-69.183
1447.8	-68.985
1447.8	-69.29
1447.8	-69.412
1447.9	-69.016
1447.9	-69.55
1447.9	-69.412
1447.9	-69.29
1447.9	-69.656
1448	-69.244
1448	-69.611
1448	-69.656
1448	-69.412
1448	-69.839
1448.1	-69.702
1448.1	-69.611
1448.1	-69.885
1448.1	-69.565
1448.1	-69.901
1448.2	-69.885
1448.2	-69.611
1448.2	-70.129
1448.2	-69.855
1448.2	-69.885
1448.3	-70.175
1448.3	-69.778
1448.3	-70.206
1448.3	-70.084
1448.3	-69.809
1448.4	-70.358
1448.4	-70.007
1448.4	-69.977
1448.4	-70.328
1448.4	-69.916
1448.5	-70.312
1448.5	-70.358
1448.5	-70.007
1448.5	-70.541
1448.5	-70.297
1448.6	-70.175
1448.6	-70.541
1448.6	-70.175
1448.6	-70.496
1448.6	-70.511
1448.7	-70.114
1448.7	-70.618
1448.7	-70.389
1448.7	-70.221
1448.7	-70.724
1448.8	-70.358
1448.8	-70.526
1448.8	-70.724
1448.8	-70.297
1448.8	-70.679
1448.9	-70.648
1448.9	-70.328
1448.9	-70.724
1448.9	-70.526
1448.9	-70.557
1449	-70.892
1449	-70.511
1449	-70.831
1449	-70.801
1449	-70.404
1449.1	-70.923
1449.1	-70.724
1449.1	-70.587
1449.1	-71.03
1449.1	-70.618
1449.2	-70.801
1449.2	-70.938
1449.2	-70.618
1449.2	-71.03
1449.2	-70.877
1449.3	-70.663
1449.3	-71.045
1449.3	-70.663
1449.3	-71.106
1449.3	-71.106
1449.4	-70.816
1449.4	-71.243
1449.4	-70.816
1449.4	-71.106
1449.4	-71.06
1449.5	-70.892
1449.5	-71.274
1449.5	-70.847
1449.5	-71.32
1449.5	-71.091
1449.6	-71.198
1449.6	-71.335
1449.6	-70.923
1449.6	-71.335
1449.6	-70.938
1449.7	-71.335
1449.7	-71.152
1449.7	-71.335
1449.7	-71.32
1449.7	-71.06
1449.8	-71.213
1449.8	-70.053
1449.8	-69.763
1449.8	-69.214
1449.8	-69.412
1449.9	-69.153
1449.9	-69.214
1449.9	-69.046
1449.9	-68.924
1449.9	-68.909
1450	-68.558
1450	-68.741
1450	-68.329
1450	-68.619
1450	-68.176
1450.1	-68.42
1450.1	-68.085
1450.1	-68.344
1450.1	-68.054
1450.1	-68.253
1450.2	-67.978
1450.2	-67.902
1450.2	-67.795
1450.2	-67.627
1450.2	-67.749
1450.3	-67.398
1450.3	-67.642
1450.3	-67.184
1450.3	-67.49
1450.3	-67.032
1450.4	-67.413
1450.4	-66.971
1450.4	-67.261
1450.4	-66.925
1450.4	-66.986
1450.5	-66.91
1450.5	-66.818
1450.5	-66.834
1450.5	-66.498
1450.5	-66.65
1450.6	-66.299
1450.6	-66.635
1450.6	-66.269
1450.6	-66.589
1450.6	-66.223
1450.7	-66.299
1450.7	-66.208
1450.7	-66.055
1450.7	-66.177
1450.7	-65.857
1450.8	-65.964
1450.8	-64.728
1450.8	-64.484
1450.8	-63.889
1450.8	-64.026
1450.9	-63.644
1450.9	-63.37
1450.9	-63.385
1450.9	-63.004
1450.9	-63.354
1451	-62.805
1451	-63.065
1451	-62.607
1451	-62.592
1451	-62.393
1451.1	-61.996
1451.1	-62.18
1451.1	-61.569
1451.1	-61.905
1451.1	-61.493
1451.2	-61.661
1451.2	-61.432
1451.2	-61.096
1451.2	-61.234
1451.2	-60.638
1451.3	-61.02
1451.3	-60.593
1451.3	-60.715
1451.3	-60.486
1451.3	-60.226
1451.4	-60.318
1451.4	-59.845
1451.4	-60.165
1451.4	-59.647
1451.4	-59.708
1451.5	-59.525
1451.5	-59.25
1451.5	-59.54
1451.5	-59.036
1451.5	-59.402
1451.6	-58.929
1451.6	-58.96
1451.6	-58.823
1451.6	-58.502
1451.6	-58.746
1451.7	-58.228
1451.7	-58.487
1451.7	-58.151
1451.7	-58.044
1451.7	-58.182
1451.8	-58.029
1451.8	-59.509
1451.8	-59.998
1451.8	-60.455
1451.8	-60.425
1451.9	-60.486
1451.9	-60.822
1451.9	-60.455
1451.9	-60.989
1451.9	-60.654
1452	-60.837
1452	-60.928
1452	-60.654
1452	-61.066
1452	-60.73
1452.1	-61.127
1452.1	-61.066
1452.1	-61.05
1452.1	-61.371
1452.1	-60.989
1452.2	-61.401
1452.2	-61.142
1452.2	-61.249
1452.2	-61.371
1452.2	-61.096
1452.3	-61.508
1452.3	-61.203
1452.3	-61.508
1452.3	-61.493
1452.3	-61.34
1452.4	-61.63
1452.4	-61.264
1452.4	-61.661
1452.4	-61.432
1452.4	-61.462
1452.5	-61.691
1452.5	-61.264
1452.5	-61.783
1452.5	-61.478
1452.5	-61.63
1452.6	-61.768
1452.6	-61.432
1452.6	-61.874
1452.6	-61.584
1452.6	-61.874
1452.7	-61.783
1452.7	-61.63
1452.7	-61.935
1452.7	-61.462
1452.7	-61.951
1452.8	-61.89
1452.8	-62.195
1452.8	-62.698
1452.8	-62.363
1452.8	-62.82
1452.9	-62.607
1452.9	-62.805
1452.9	-62.958
1452.9	-62.668
1452.9	-63.232
1453	-62.958
1453	-63.156
1453	-63.232
1453	-63.049
1453	-63.461
1453.1	-63.126
1453.1	-63.461
1453.1	-63.4
1453.1	-63.248
1453.1	-63.675
1453.2	-63.339
1453.2	-63.705
1453.2	-63.614
1453.2	-63.461
1453.2	-63.782
1453.3	-63.507
1453.3	-63.934
1453.3	-63.705
1453.3	-63.751
1453.3	-63.934
1453.4	-63.66
1453.4	-64.102
1453.4	-63.904
1453.4	-64.011
1453.4	-64.163
1453.5	-63.782
1453.5	-64.407
1453.5	-64.102
1453.5	-64.27
1453.5	-64.438
1453.6	-64.102
1453.6	-64.514
1453.6	-64.24
1453.6	-64.453
1453.6	-64.484
1453.7	-64.224
1453.7	-64.667
1453.7	-64.285
1453.7	-64.59
1453.7	-64.636
1453.8	-64.346
1453.8	-64.728
1453.8	-64.27
1453.8	-64.545
1453.8	-64.575
1453.9	-64.362
1453.9	-64.758
1453.9	-64.438
1453.9	-64.774
1453.9	-64.682
1454	-64.545
1454	-64.835
1454	-64.453
1454	-64.85
1454	-64.697
1454.1	-64.529
1454.1	-64.926
1454.1	-64.499
1454.1	-64.896
1454.1	-64.819
1454.2	-64.59
1454.2	-65.018
1454.2	-64.713
1454.2	-64.957
1454.2	-64.911
1454.3	-64.697
1454.3	-65.155
1454.3	-64.774
1454.3	-65.17
1454.3	-65.17
1454.4	-64.804
1454.4	-65.186
1454.4	-64.865
1454.4	-65.17
1454.4	-65.079
1454.5	-64.88
1454.5	-65.323
1454.5	-64.85
1454.5	-65.201
1454.5	-65.14
1454.6	-64.865
1454.6	-65.353
1454.6	-64.972
1454.6	-65.14
1454.6	-65.216
1454.7	-64.972
1454.7	-65.414
1454.7	-65.17
1454.7	-65.323
1454.7	-65.353
1454.8	-65.063
1454.8	-65.384
1454.8	-64.987
1454.8	-65.079
1454.8	-65.201
1454.9	-64.85
1454.9	-65.353
1454.9	-65.048
1454.9	-65.018
1454.9	-65.323
1455	-64.804
1455	-65.262
1455	-65.125
1455	-64.88
1455	-65.323
1455.1	-64.896
1455.1	-65.17
1455.1	-65.079
1455.1	-64.835
1455.1	-65.186
1455.2	-64.88
1455.2	-65.201
1455.2	-65.048
1455.2	-64.835
1455.2	-65.262
1455.3	-64.972
1455.3	-65.109
1455.3	-65.308
1455.3	-64.835
1455.3	-65.247
1455.4	-65.002
1455.4	-64.896
1455.4	-65.17
1455.4	-64.789
1455.4	-65.186
1455.5	-65.14
1455.5	-64.911
1455.5	-65.384
1455.5	-65.033
1455.5	-65.247
1455.6	-65.216
1455.6	-64.88
1455.6	-65.323
1455.6	-64.987
1455.6	-64.987
1455.7	-65.186
1455.7	-64.819
1455.7	-65.216
1455.7	-65.063
1455.7	-64.926
1455.8	-64.941
1455.8	-63.217
1455.8	-62.302
1455.8	-61.966
1455.8	-61.493
1455.9	-61.768
1455.9	-61.188
1455.9	-60.974
1455.9	-61.066
1455.9	-60.455
1456	-60.684
1456	-60.44
1456	-59.952
1456	-60.181
1456	-59.723
1456.1	-59.723
1456.1	-59.738
1456.1	-59.158
1456.1	-59.418
1456.1	-59.067
1456.2	-58.746
1456.2	-59.036
1456.2	-58.487
1456.2	-58.517
1456.2	-58.38
1456.3	-57.831
1456.3	-58.166
1456.3	-57.861
1456.3	-57.663
1456.3	-57.846
1456.4	-57.251
1456.4	-57.495
1456.4	-57.312
1456.4	-56.87
1456.4	-57.159
1456.5	-56.702
1456.5	-56.503
1456.5	-56.747
1456.5	-56.259
1456.5	-56.503
1456.6	-56.396
1456.6	-55.923
1456.6	-56.107
1456.6	-55.725
1456.6	-55.511
1456.7	-55.771
1456.7	-55.191
1456.7	-55.359
1456.7	-55.237
1456.7	-54.84
1456.8	-55.344
1456.8	-55.527
1456.8	-55.679
1456.8	-56.091
1456.8	-55.588
1456.9	-55.847
1456.9	-55.893
1456.9	-55.389
1456.9	-55.725
1456.9	-55.542
1457	-55.252
1457	-55.695
1457	-55.328
1457	-55.252
1457	-55.481
1457.1	-54.916
1457.1	-55.298
1457.1	-55.252
1457.1	-54.962
1457.1	-55.359
1457.2	-55.008
1457.2	-54.84
1457.2	-55.222
1457.2	-54.733
1457.2	-54.855
1457.3	-54.962
1457.3	-54.352
1457.3	-54.779
1457.3	-54.657
1457.3	-54.306
1457.4	-54.733
1457.4	-54.367
1457.4	-54.199
1457.4	-54.459
1457.4	-54.016
1457.5	-54.337
1457.5	-54.321
1457.5	-53.864
1457.5	-54.352
1457.5	-54.031
1457.6	-53.955
1457.6	-54.23
1457.6	-53.68
1457.6	-53.925
1457.6	-53.818
1457.7	-53.513
1457.7	-53.864
1457.7	-53.467
1457.7	-53.757
1457.7	-53.68
1457.8	-53.482
1457.8	-55.054
1457.8	-55.496
1457.8	-56.03
1457.8	-56.061
1457.9	-55.969
1457.9	-56.351
1457.9	-56.091
1457.9	-56.595
1457.9	-56.366
1458	-56.61
1458	-56.686
1458	-56.473
1458	-57.022
1458	-56.671
1458.1	-57.159
1458.1	-57.037
1458.1	-57.22
1458.1	-57.22
1458.1	-57.175
1458.2	-57.434
1458.2	-57.175
1458.2	-57.678
1458.2	-57.343
1458.2	-57.892
1458.3	-57.724
1458.3	-57.999
1458.3	-57.892
1458.3	-58.029
1458.3	-58.105
1458.4	-58.044
1458.4	-58.35
1458.4	-58.044
1458.4	-58.456
1458.4	-58.151
1458.5	-58.548
1458.5	-58.319
1458.5	-58.701
1458.5	-58.441
1458.5	-58.701
1458.6	-58.578
1458.6	-58.762
1458.6	-58.868
1458.6	-58.762
1458.6	-58.975
1458.7	-58.762
1458.7	-59.082
1458.7	-58.823
1458.7	-59.311
1458.7	-58.884
1458.8	-59.341
1458.8	-59.036
1458.8	-59.25
1458.8	-59.25
1458.8	-59.372
1458.9	-59.402
1458.9	-59.28
1458.9	-59.509
1458.9	-59.204
1458.9	-59.57
1459	-59.189
1459	-59.692
1459	-59.418
1459	-59.662
1459	-59.692
1459.1	-59.647
1459.1	-59.83
1459.1	-59.586
1459.1	-59.967
1459.1	-59.54
1459.2	-59.967
1459.2	-59.677
1459.2	-59.906
1459.2	-59.891
1459.2	-59.891
1459.3	-60.089
1459.3	-59.86
1459.3	-60.257
1459.3	-59.845
1459.3	-60.226
1459.4	-60.013
1459.4	-60.165
1459.4	-60.226
1459.4	-59.998
1459.4	-60.41
1459.5	-60.013
1459.5	-60.486
1459.5	-60.242
1459.5	-60.425
1459.5	-60.379
1459.6	-60.242
1459.6	-60.593
1459.6	-60.196
1459.6	-60.684
1459.6	-60.455
1459.7	-60.593
1459.7	-60.593
1459.7	-60.41
1459.7	-60.699
1459.7	-60.425
1459.8	-60.867
1459.8	-60.761
1459.8	-61.066
1459.8	-61.081
1459.8	-60.928
1459.9	-61.31
1459.9	-60.989
1459.9	-61.432
1459.9	-61.203
1459.9	-61.31
1460	-61.401
1460	-61.142
1460	-61.539
1460	-61.203
1460	-61.584
1460.1	-61.508
1460.1	-61.432
1460.1	-61.783
1460.1	-61.447
1460.1	-61.844
1460.2	-61.615
1460.2	-61.89
1460.2	-61.844
1460.2	-61.707
1460.2	-62.073
1460.3	-61.707
1460.3	-62.149
1460.3	-61.981
1460.3	-61.996
1460.3	-62.21
1460.4	-61.935
1460.4	-62.393
1460.4	-62.103
1460.4	-62.271
1460.4	-62.317
1460.5	-62.073
1460.5	-62.546
1460.5	-62.225
1460.5	-62.576
1460.5	-62.439
1460.6	-62.393
1460.6	-62.668
1460.6	-62.347
1460.6	-62.805
1460.6	-62.515
1460.7	-62.668
1460.7	-62.683
1460.7	-62.485
1460.7	-62.943
1460.7	-62.637
1460.8	-63.019
1460.8	-63.11
1460.8	-63.034
1460.8	-63.492
1460.8	-63.049
1460.9	-63.492
1460.9	-63.354
1460.9	-63.4
1460.9	-63.721
1460.9	-63.339
1461	-63.858
1461	-63.507
1461	-63.721
1461	-63.873
1461	-63.644
1461.1	-64.163
1461.1	-63.797
1461.1	-64.056
1461.1	-64.056
1461.1	-64.011
1461.2	-64.438
1461.2	-64.072
1461.2	-64.453
1461.2	-64.224
1461.2	-64.178
1461.3	-64.499
1461.3	-64.194
1461.3	-64.636
1461.3	-64.407
1461.3	-64.438
1461.4	-64.621
1461.4	-64.362
1461.4	-64.819
1461.4	-64.606
1461.4	-64.85
1461.5	-64.896
1461.5	-64.606
1461.5	-65.094
1461.5	-64.819
1461.5	-65.002
1461.6	-65.094
1461.6	-64.835
1461.6	-65.216
1461.6	-64.972
1461.6	-65.384
1461.7	-65.216
1461.7	-65.094
1461.7	-65.445
1461.7	-65.018
1461.7	-65.537
1461.8	-65.491
1461.8	-65.613
1461.8	-66.238
1461.8	-65.872
1461.8	-66.422
1461.9	-66.345
1461.9	-66.254
1461.9	-66.65
1461.9	-66.223
1461.9	-66.666
1462	-66.574
1462	-66.666
1462	-66.94
1462	-66.681
1462	-67.169
1462.1	-66.94
1462.1	-67.062
1462.1	-67.322
1462.1	-66.971
1462.1	-67.52
1462.2	-67.276
1462.2	-67.398
1462.2	-67.642
1462.2	-67.398
1462.2	-67.871
1462.3	-67.596
1462.3	-67.734
1462.3	-68.008
1462.3	-67.688
1462.3	-68.146
1462.4	-67.963
1462.4	-68.024
1462.4	-68.222
1462.4	-67.947
1462.4	-68.436
1462.5	-68.192
1462.5	-68.329
1462.5	-68.588
1462.5	-68.222
1462.5	-68.802
1462.6	-68.588
1462.6	-68.695
1462.6	-69
1462.6	-68.466
1462.6	-68.97
1462.7	-68.863
1462.7	-68.878
1462.7	-69.183
1462.7	-68.802
1462.7	-69.214
1462.8	-68.97
1462.8	-68.71
1462.8	-68.695
1462.8	-68.222
1462.8	-68.665
1462.9	-68.42
1462.9	-68.359
1462.9	-68.802
1462.9	-68.42
1462.9	-68.802
1463	-68.68
1463	-68.436
1463	-68.817
1463	-68.542
1463	-68.832
1463.1	-68.756
1463.1	-68.542
1463.1	-68.832
1463.1	-68.497
1463.1	-68.771
1463.2	-68.771
1463.2	-68.436
1463.2	-68.878
1463.2	-68.527
1463.2	-68.832
1463.3	-68.924
1463.3	-68.558
1463.3	-69.092
1463.3	-68.71
1463.3	-68.68
1463.4	-68.939
1463.4	-68.527
1463.4	-68.97
1463.4	-68.787
1463.4	-68.649
1463.5	-69.061
1463.5	-68.71
1463.5	-69.061
1463.5	-68.97
1463.5	-68.741
1463.6	-69.168
1463.6	-68.878
1463.6	-69.046
1463.6	-69.183
1463.6	-68.771
1463.7	-69.214
1463.7	-68.97
1463.7	-69
1463.7	-69.214
1463.7	-68.848
1463.8	-69.229
1463.8	-68.832
1463.8	-68.512
1463.8	-68.909
1463.8	-68.497
1463.9	-68.848
1463.9	-68.695
1463.9	-68.359
1463.9	-68.863
1463.9	-68.619
1464	-68.619
1464	-68.832
1464	-68.436
1464	-68.726
1464	-68.604
1464.1	-68.451
1464.1	-68.787
1464.1	-68.344
1464.1	-68.604
1464.1	-68.634
1464.2	-68.359
1464.2	-68.848
1464.2	-68.558
1464.2	-68.542
1464.2	-68.726
1464.3	-68.237
1464.3	-68.726
1464.3	-68.665
1464.3	-68.42
1464.3	-68.787
1464.4	-68.436
1464.4	-68.619
1464.4	-68.741
1464.4	-68.298
1464.4	-68.771
1464.5	-68.573
1464.5	-68.375
1464.5	-68.741
1464.5	-68.344
1464.5	-68.68
1464.6	-68.695
1464.6	-68.314
1464.6	-68.787
1464.6	-68.481
1464.6	-68.466
1464.7	-68.741
1464.7	-68.314
1464.7	-68.634
1464.7	-68.588
1464.7	-68.375
1464.8	-68.893
1464.8	-68.527
1464.8	-68.329
1464.8	-68.665
1464.8	-68.176
1464.9	-68.527
1464.9	-68.527
1464.9	-68.176
1464.9	-68.619
1464.9	-68.314
1465	-68.268
1465	-68.634
1465	-68.192
1465	-68.527
1465	-68.466
1465.1	-68.176
1465.1	-68.634
1465.1	-68.344
1465.1	-68.192
1465.1	-68.573
1465.2	-68.085
1465.2	-68.375
1465.2	-68.436
1465.2	-68.069
1465.2	-68.481
1465.3	-68.329
1465.3	-68.146
1465.3	-68.527
1465.3	-68.283
1465.3	-68.436
1465.4	-68.558
1465.4	-68.115
1465.4	-68.527
1465.4	-68.359
1465.4	-68.161
1465.5	-68.588
1465.5	-68.222
1465.5	-68.115
1465.5	-68.466
1465.5	-68.024
1465.6	-68.344
1465.6	-68.405
1465.6	-68.054
1465.6	-68.527
1465.6	-68.314
1465.7	-68.1
1465.7	-68.588
1465.7	-68.222
1465.7	-68.375
1465.7	-68.542
1465.8	-67.978
1465.8	-68.268
1465.8	-68.039
1465.8	-67.642
1465.8	-68.1
1465.9	-67.719
1465.9	-67.688
1465.9	-67.795
1465.9	-67.398
1465.9	-67.734
1466	-67.581
1466	-67.413
1466	-67.795
1466	-67.291
1466	-67.688
1466.1	-67.52
1466.1	-67.337
1466.1	-67.688
1466.1	-67.169
1466.1	-67.581
1466.2	-67.352
1466.2	-67.337
1466.2	-67.429
1466.2	-67.215
1466.2	-67.596
1466.3	-67.139
1466.3	-67.49
1466.3	-67.261
1466.3	-67.215
1466.3	-67.368
1466.4	-67.001
1466.4	-67.383
1466.4	-66.925
1466.4	-67.352
1466.4	-67.047
1466.5	-67.276
1466.5	-67.139
1466.5	-67.2
1466.5	-67.215
1466.5	-66.94
1466.6	-67.184
1466.6	-66.818
1466.6	-67.215
1466.6	-66.834
1466.6	-67.184
1466.7	-66.788
1466.7	-67.078
1466.7	-66.864
1466.7	-67.001
1466.7	-66.895
1466.8	-66.574
1466.8	-65.277
1466.8	-63.95
1466.8	-63.705
1466.8	-63.293
1466.9	-63.431
1466.9	-62.82
1466.9	-62.988
1466.9	-62.424
1466.9	-62.546
1467	-62.134
1467	-62.271
1467	-61.874
1467	-61.905
1467	-61.554
1467.1	-61.386
1467.1	-61.371
1467.1	-60.944
1467.1	-61.05
1467.1	-60.532
1467.2	-60.638
1467.2	-60.104
1467.2	-60.349
1467.2	-59.921
1467.2	-60.074
1467.3	-59.738
1467.3	-59.616
1467.3	-59.54
1467.3	-59.265
1467.3	-59.402
1467.4	-58.899
1467.4	-59.143
1467.4	-58.502
1467.4	-58.807
1467.4	-58.35
1467.5	-58.35
1467.5	-58.197
1467.5	-57.846
1467.5	-57.953
1467.5	-57.495
1467.6	-57.877
1467.6	-57.297
1467.6	-57.587
1467.6	-57.236
1467.6	-57.114
1467.7	-56.992
1467.7	-56.671
1467.7	-56.824
1467.7	-56.305
1467.7	-56.549
1467.8	-56.305
1467.8	-57.129
1467.8	-57.465
1467.8	-57.373
1467.8	-57.663
1467.9	-57.22
1467.9	-57.678
1467.9	-57.343
1467.9	-57.495
1467.9	-57.419
1468	-57.205
1468	-57.358
1468	-57.129
1468	-57.526
1468	-57.083
1468.1	-57.297
1468.1	-57.098
1468.1	-56.9
1468.1	-57.22
1468.1	-56.854
1468.2	-57.251
1468.2	-56.915
1468.2	-56.992
1468.2	-56.9
1468.2	-56.656
1468.3	-57.053
1468.3	-56.549
1468.3	-56.915
1468.3	-56.595
1468.3	-56.641
1468.4	-56.778
1468.4	-56.473
1468.4	-56.839
1468.4	-56.396
1468.4	-56.564
1468.5	-56.412
1468.5	-56.29
1468.5	-56.488
1468.5	-56.046
1468.5	-56.427
1468.6	-56.046
1468.6	-56.198
1468.6	-56.244
1468.6	-55.878
1468.6	-56.229
1468.7	-55.756
1468.7	-56.076
1468.7	-55.984
1468.7	-55.771
1468.7	-56.046
1468.8	-55.847
1468.8	-57.19
1468.8	-57.663
1468.8	-57.983
1468.8	-58.09
1468.9	-57.861
1468.9	-58.38
1468.9	-58.029
1468.9	-58.441
1468.9	-58.487
1469	-58.365
1469	-58.823
1469	-58.472
1469	-58.975
1469	-58.853
1469.1	-58.96
1469.1	-59.265
1469.1	-58.929
1469.1	-59.433
1469.1	-59.113
1469.2	-59.418
1469.2	-59.494
1469.2	-59.204
1469.2	-59.692
1469.2	-59.296
1469.3	-59.753
1469.3	-59.738
1469.3	-59.616
1469.3	-60.043
1469.3	-59.677
1469.4	-60.12
1469.4	-59.921
1469.4	-60.089
1469.4	-60.272
1469.4	-59.982
1469.5	-60.516
1469.5	-60.165
1469.5	-60.333
1469.5	-60.455
1469.5	-60.196
1469.6	-60.623
1469.6	-60.287
1469.6	-60.562
1469.6	-60.654
1469.6	-60.516
1469.7	-60.913
1469.7	-60.532
1469.7	-60.959
1469.7	-60.745
1469.7	-60.761
1469.8	-61.096
1469.8	-60.699
1469.8	-61.02
1469.8	-60.791
1469.8	-60.761
1469.9	-61.035
1469.9	-60.684
1469.9	-61.111
1469.9	-60.837
1469.9	-60.944
1470	-61.066
1470	-60.776
1470	-61.279
1470	-61.02
1470	-61.264
1470.1	-61.234
1470.1	-60.989
1470.1	-61.478
1470.1	-61.081
1470.1	-61.417
1470.2	-61.462
1470.2	-61.142
1470.2	-61.584
1470.2	-61.188
1470.2	-61.554
1470.3	-61.417
1470.3	-61.264
1470.3	-61.615
1470.3	-61.218
1470.3	-61.646
1470.4	-61.508
1470.4	-61.432
1470.4	-61.676
1470.4	-61.34
1470.4	-61.813
1470.5	-61.6
1470.5	-61.615
1470.5	-61.874
1470.5	-61.478
1470.5	-61.951
1470.6	-61.783
1470.6	-61.691
1470.6	-61.935
1470.6	-61.539
1470.6	-61.905
1470.7	-61.752
1470.7	-61.829
1470.7	-62.057
1470.7	-61.691
1470.7	-62.149
1470.8	-61.92
1470.8	-62.057
1470.8	-62.469
1470.8	-62.088
1470.8	-62.515
1470.9	-62.302
1470.9	-62.317
1470.9	-62.622
1470.9	-62.317
1470.9	-62.82
1471	-62.607
1471	-62.531
1471	-62.805
1471	-62.515
1471	-62.973
1471.1	-62.744
1471.1	-62.805
1471.1	-63.034
1471.1	-62.698
1471.1	-63.202
1471.2	-62.973
1471.2	-62.988
1471.2	-63.217
1471.2	-62.836
1471.2	-63.309
1471.3	-63.171
1471.3	-63.141
1471.3	-63.4
1471.3	-62.988
1471.3	-63.446
1471.4	-63.263
1471.4	-63.095
1471.4	-63.492
1471.4	-63.126
1471.4	-63.507
1471.5	-63.446
1471.5	-63.309
1471.5	-63.751
1471.5	-63.293
1471.5	-63.66
1471.6	-63.675
1471.6	-63.37
1471.6	-63.828
1471.6	-63.461
1471.6	-63.751
1471.7	-63.721
1471.7	-63.446
1471.7	-63.995
1471.7	-63.69
1471.7	-63.843
1471.8	-63.98
1471.8	-63.736
1471.8	-64.285
1471.8	-64.102
1471.8	-64.087
1471.9	-64.346
1471.9	-64.011
1471.9	-64.377
1471.9	-64.27
1471.9	-64.224
1472	-64.545
1472	-64.072
1472	-64.514
1472	-64.453
1472	-64.194
1472.1	-64.774
1472.1	-64.392
1472.1	-64.606
1472.1	-64.728
1472.1	-64.316
1472.2	-64.835
1472.2	-64.59
1472.2	-64.667
1472.2	-64.865
1472.2	-64.499
1472.3	-64.941
1472.3	-64.774
1472.3	-64.651
1472.3	-65.109
1472.3	-64.682
1472.4	-64.957
1472.4	-65.033
1472.4	-64.682
1472.4	-65.17
1472.4	-64.941
1472.5	-64.972
1472.5	-65.231
1472.5	-64.804
1472.5	-65.247
1472.5	-65.17
1472.6	-65.018
1472.6	-65.445
1472.6	-65.063
1472.6	-65.308
1472.6	-65.46
1472.7	-65.079
1472.7	-65.567
1472.7	-65.292
1472.7	-65.201
1472.7	-65.552
1472.8	-65.262
1472.8	-66.055
1472.8	-66.376
1472.8	-66.177
1472.8	-66.742
1472.9	-66.483
1472.9	-66.574
1472.9	-66.895
1472.9	-66.559
1472.9	-67.032
1473	-67.001
1473	-66.772
1473	-67.291
1473	-67.047
1473	-67.215
1473.1	-67.413
1473.1	-67.047
1473.1	-67.642
1473.1	-67.49
1473.1	-67.398
1473.2	-67.917
1473.2	-67.566
1473.2	-67.795
1473.2	-67.947
1473.2	-67.596
1473.3	-68.115
1473.3	-68.054
1473.3	-67.917
1473.3	-68.359
1473.3	-68.1
1473.4	-68.344
1473.4	-68.481
1473.4	-68.13
1473.4	-68.665
1473.4	-68.405
1473.5	-68.329
1473.5	-68.771
1473.5	-68.466
1473.5	-68.695
1473.5	-68.909
1473.6	-68.512
1473.6	-69.016
1473.6	-69
1473.6	-68.848
1473.6	-69.305
1473.7	-69.031
1473.7	-69.107
1473.7	-69.427
1473.7	-69.168
1473.7	-69.534
1473.8	-69.412
1473.8	-68.893
1473.8	-69.29
1473.8	-69.107
1473.8	-69.077
1473.9	-69.458
1473.9	-69.107
1473.9	-69.29
1473.9	-69.427
1473.9	-69.092
1474	-69.55
1474	-69.443
1474	-69.183
1474	-69.55
1474	-69.397
1474.1	-69.473
1474.1	-69.778
1474.1	-69.382
1474.1	-69.778
1474.1	-69.672
1474.2	-69.458
1474.2	-69.962
1474.2	-69.656
1474.2	-69.641
1474.2	-69.885
1474.3	-69.504
1474.3	-69.962
1474.3	-69.87
1474.3	-69.794
1474.3	-70.16
1474.4	-69.763
1474.4	-70.023
1474.4	-69.992
1474.4	-69.885
1474.4	-70.175
1474.5	-69.794
1474.5	-70.16
1474.5	-70.099
1474.5	-70.007
1474.5	-70.404
1474.6	-69.962
1474.6	-70.511
1474.6	-70.19
1474.6	-70.404
1474.6	-70.465
1474.7	-70.267
1474.7	-70.633
1474.7	-70.267
1474.7	-70.648
1474.7	-70.526
1474.8	-70.618
1474.8	-70.236
1474.8	-69.87
1474.8	-69.992
1474.8	-69.565
1474.9	-69.977
1474.9	-69.519
1474.9	-69.87
1474.9	-69.458
1474.9	-69.748
1475	-69.58
1475	-69.733
1475	-69.672
1475	-69.55
1475	-69.611
1475.1	-69.305
1475.1	-69.656
1475.1	-69.336
1475.1	-69.733
1475.1	-69.229
1475.2	-69.641
1475.2	-69.229
1475.2	-69.595
1475.2	-69.321
1475.2	-69.611
1475.3	-69.366
1475.3	-69.519
1475.3	-69.458
1475.3	-69.473
1475.3	-69.565
1475.4	-69.382
1475.4	-69.565
1475.4	-69.138
1475.4	-69.473
1475.4	-69.138
1475.5	-69.534
1475.5	-69.153
1475.5	-69.58
1475.5	-69.26
1475.5	-69.427
1475.6	-69.382
1475.6	-69.336
1475.6	-69.397
1475.6	-69.153
1475.6	-69.427
1475.7	-69.061
1475.7	-69.519
1475.7	-69.153
1475.7	-69.397
1475.7	-69.229
1475.8	-69.412
1475.8	-69.305
1475.8	-69.107
1475.8	-69.412
1475.8	-68.985
1475.9	-69.427
1475.9	-69.031
1475.9	-69.351
1475.9	-69.122
1475.9	-69.092
1476	-69.077
1476	-68.832
1476	-69.122
1476	-68.848
1476	-69.305
1476.1	-68.924
1476.1	-69.229
1476.1	-69.077
1476.1	-68.97
1476.1	-69.229
1476.2	-68.787
1476.2	-69.199
1476.2	-68.817
1476.2	-69.199
1476.2	-68.954
1476.3	-69
1476.3	-69.092
1476.3	-68.756
1476.3	-69.092
1476.3	-68.619
1476.4	-69.107
1476.4	-68.909
1476.4	-68.893
1476.4	-69.077
1476.4	-68.726
1476.5	-69.168
1476.5	-68.817
1476.5	-69.168
1476.5	-68.97
1476.5	-68.848
1476.6	-69.031
1476.6	-68.665
1476.6	-69.122
1476.6	-68.771
1476.6	-69.016
1476.7	-68.939
1476.7	-68.832
1476.7	-69.107
1476.7	-68.665
1476.7	-69.092
1476.8	-68.665
1476.8	-68.451
1476.8	-68.146
1476.8	-67.871
1476.8	-68.161
1476.9	-67.612
1476.9	-67.993
1476.9	-67.764
1476.9	-67.612
1476.9	-67.749
1477	-67.337
1477	-67.657
1477	-67.322
1477	-67.52
1477	-67.307
1477.1	-67.154
1477.1	-67.398
1477.1	-66.986
1477.1	-67.383
1477.1	-67.032
1477.2	-67.047
1477.2	-67.123
1477.2	-66.742
1477.2	-67.2
1477.2	-66.742
1477.3	-67.017
1477.3	-66.971
1477.3	-66.711
1477.3	-66.956
1477.3	-66.513
1477.4	-66.879
1477.4	-66.559
1477.4	-66.513
1477.4	-66.696
1477.4	-66.315
1477.5	-66.727
1477.5	-66.391
1477.5	-66.437
1477.5	-66.452
1477.5	-66.162
1477.6	-66.437
1477.6	-66.01
1477.6	-66.33
1477.6	-66.086
1477.6	-66.01
1477.7	-66.376
1477.7	-65.964
1477.7	-66.36
1477.7	-66.01
1477.7	-65.903
1477.8	-65.796
1477.8	-64.316
1477.8	-63.858
1477.8	-63.232
1477.8	-63.171
1477.9	-63.004
1477.9	-62.5
1477.9	-62.79
1477.9	-62.256
1477.9	-62.256
1478	-62.012
1478	-61.676
1478	-61.783
1478	-61.325
1478	-61.584
1478.1	-61.203
1478.1	-60.944
1478.1	-61.066
1478.1	-60.471
1478.1	-60.806
1478.2	-60.379
1478.2	-60.211
1478.2	-60.226
1478.2	-59.723
1478.2	-60.059
1478.3	-59.677
1478.3	-59.708
1478.3	-59.555
1478.3	-59.113
1478.3	-59.387
1478.4	-58.945
1478.4	-58.99
1478.4	-58.823
1478.4	-58.395
1478.4	-58.67
1478.5	-58.075
1478.5	-58.273
1478.5	-58.06
1478.5	-57.739
1478.5	-57.922
1478.6	-57.404
1478.6	-57.632
1478.6	-57.388
1478.6	-57.114
1478.6	-57.281
1478.7	-56.702
1478.7	-57.022
1478.7	-56.778
1478.7	-56.473
1478.7	-56.763
1478.8	-56.427
1478.8	-57.465
1478.8	-57.739
1478.8	-57.831
1478.8	-58.105
1478.9	-57.632
1478.9	-58.136
1478.9	-57.8
1478.9	-57.8
1478.9	-58.029
1479	-57.587
1479	-57.999
1479	-57.724
1479	-57.693
1479	-57.892
1479.1	-57.663
1479.1	-58.014
1479.1	-57.663
1479.1	-57.709
1479.1	-57.816
1479.2	-57.373
1479.2	-57.8
1479.2	-57.526
1479.2	-57.465
1479.2	-57.632
1479.3	-57.251
1479.3	-57.724
1479.3	-57.556
1479.3	-57.541
1479.3	-57.709
1479.4	-57.144
1479.4	-57.617
1479.4	-57.297
1479.4	-57.266
1479.4	-57.526
1479.5	-57.068
1479.5	-57.48
1479.5	-57.297
1479.5	-57.175
1479.5	-57.48
1479.6	-57.037
1479.6	-57.358
1479.6	-57.114
1479.6	-56.961
1479.6	-57.266
1479.7	-56.854
1479.7	-57.22
1479.7	-56.992
1479.7	-56.686
1479.7	-57.114
1479.8	-56.946
1479.8	-57.938
1479.8	-58.517
1479.8	-58.441
1479.8	-58.899
1479.9	-58.685
1479.9	-58.96
1479.9	-59.021
1479.9	-58.792
1479.9	-59.189
1480	-58.975
1480	-59.265
1480	-59.341
1480	-59.158
1480	-59.692
1480.1	-59.341
1480.1	-59.525
1480.1	-59.753
1480.1	-59.372
1480.1	-59.875
1480.2	-59.662
1480.2	-59.601
1480.2	-59.952
1480.2	-59.631
1480.2	-60.028
1480.3	-59.937
1480.3	-59.769
1480.3	-60.242
1480.3	-59.952
1480.3	-60.287
1480.4	-60.287
1480.4	-60.074
1480.4	-60.501
1480.4	-60.211
1480.4	-60.41
1480.5	-60.623
1480.5	-60.272
1480.5	-60.699
1480.5	-60.44
1480.5	-60.425
1480.6	-60.852
1480.6	-60.44
1480.6	-60.883
1480.6	-60.822
1480.6	-60.654
1480.7	-61.035
1480.7	-60.761
1480.7	-61.035
1480.7	-61.066
1480.7	-60.669
1480.8	-61.096
1480.8	-60.791
1480.8	-60.638
1480.8	-60.989
1480.8	-60.669
1480.9	-60.989
1480.9	-60.867
1480.9	-60.623
1480.9	-61.081
1480.9	-60.745
1481	-60.898
1481	-60.974
1481	-60.638
1481	-61.157
1481	-60.913
1481.1	-60.791
1481.1	-61.172
1481.1	-60.761
1481.1	-61.081
1481.1	-61.005
1481.2	-60.837
1481.2	-61.279
1481.2	-60.867
1481.2	-60.944
1481.2	-61.203
1481.3	-60.806
1481.3	-61.31
1481.3	-61.172
1481.3	-60.928
1481.3	-61.31
1481.4	-61.035
1481.4	-61.157
1481.4	-61.34
1481.4	-60.898
1481.4	-61.356
1481.5	-61.157
1481.5	-61.02
1481.5	-61.432
1481.5	-61.111
1481.5	-61.34
1481.6	-61.356
1481.6	-60.959
1481.6	-61.508
1481.6	-61.31
1481.6	-61.127
1481.7	-61.493
1481.7	-61.157
1481.7	-61.447
1481.7	-61.676
1481.7	-61.188
1481.8	-61.523
1481.8	-61.34
1481.8	-61.066
1481.8	-61.569
1481.8	-61.234
1481.9	-61.432
1481.9	-61.447
1481.9	-61.035
1481.9	-61.478
1481.9	-61.295
1482	-61.111
1482	-61.615
1482	-61.234
1482	-61.31
1482	-61.6
1482.1	-61.157
1482.1	-61.584
1482.1	-61.539
1482.1	-61.142
1482.1	-61.646
1482.2	-61.34
1482.2	-61.295
1482.2	-61.737
1482.2	-61.264
1482.2	-61.584
1482.3	-61.6
1482.3	-61.188
1482.3	-61.737
1482.3	-61.554
1482.3	-61.249
1482.4	-61.783
1482.4	-61.371
1482.4	-61.432
1482.4	-61.676
1482.4	-61.279
1482.5	-61.63
1482.5	-61.523
1482.5	-61.249
1482.5	-61.752
1482.5	-61.401
1482.6	-61.539
1482.6	-61.691
1482.6	-61.325
1482.6	-61.798
1482.6	-61.584
1482.7	-61.493
1482.7	-61.813
1482.7	-61.325
1482.7	-61.646
1482.7	-61.539
1482.8	-61.111
1482.8	-60.104
1482.8	-58.578
1482.8	-58.701
1482.8	-58.243
1482.9	-58.136
1482.9	-58.06
1482.9	-57.632
1482.9	-57.785
1482.9	-57.281
1483	-57.465
1483	-57.129
1483	-57.098
1483	-56.946
1483	-56.519
1483.1	-56.671
1483.1	-56.061
1483.1	-56.381
1483.1	-55.954
1483.1	-56
1483.2	-55.74
1483.2	-55.74
1483.2	-55.557
1483.2	-55.313
1483.2	-55.389
1483.3	-54.932
1483.3	-55.222
1483.3	-54.596
1483.3	-54.916
1483.3	-54.443
1483.4	-54.672
1483.4	-54.276
1483.4	-54.306
1483.4	-54.031
1483.4	-53.894
1483.5	-53.848
1483.5	-53.574
1483.5	-53.65
1483.5	-53.223
1483.5	-53.391
1483.6	-52.948
1483.6	-53.253
1483.6	-52.734
1483.6	-53.07
1483.6	-52.689
1483.7	-52.78
1483.7	-52.49
1483.7	-52.582
1483.7	-52.277
1483.7	-52.185
1483.8	-52.292
1483.8	-52.185
1483.8	-52.689
1483.8	-52.322
1483.8	-52.658
1483.9	-52.2
1483.9	-52.49
1483.9	-52.17
1483.9	-52.277
1483.9	-52.124
1484	-52.017
1484	-52.185
1484	-51.727
1484	-52.139
1484	-51.575
1484.1	-51.865
1484.1	-51.575
1484.1	-51.636
1484.1	-51.453
1484.1	-51.27
1484.2	-51.498
1484.2	-51.071
1484.2	-51.453
1484.2	-50.995
1484.2	-51.285
1484.3	-50.995
1484.3	-50.995
1484.3	-50.888
1484.3	-50.583
1484.3	-50.934
1484.4	-50.415
1484.4	-50.781
1484.4	-50.522
1484.4	-50.537
1484.4	-50.537
1484.5	-50.156
1484.5	-50.4
1484.5	-49.927
1484.5	-50.232
1484.5	-49.988
1484.6	-49.988
1484.6	-49.942
1484.6	-49.591
1484.6	-49.973
1484.6	-49.469
1484.7	-49.85
1484.7	-49.591
1484.7	-49.469
1484.7	-49.561
1484.7	-49.149
1484.8	-49.789
1484.8	-50.491
1484.8	-51.697
1484.8	-51.743
1484.8	-51.712
1484.9	-52.109
1484.9	-51.834
1484.9	-52.429
1484.9	-52.17
1484.9	-52.444
1485	-52.643
1485	-52.383
1485	-52.887
1485	-52.505
1485	-52.856
1485.1	-52.765
1485.1	-52.765
1485.1	-53.085
1485.1	-52.78
1485.1	-53.268
1485.2	-52.948
1485.2	-53.162
1485.2	-53.284
1485.2	-53.04
1485.2	-53.543
1485.3	-53.223
1485.3	-53.574
1485.3	-53.528
1485.3	-53.452
1485.3	-53.818
1485.4	-53.482
1485.4	-53.879
1485.4	-53.635
1485.4	-53.818
1485.4	-54.016
1485.5	-53.726
1485.5	-54.23
1485.5	-53.909
1485.5	-54.123
1485.5	-54.23
1485.6	-54.001
1485.6	-54.398
1485.6	-54.108
1485.6	-54.443
1485.6	-54.367
1485.7	-54.26
1485.7	-54.688
1485.7	-54.291
1485.7	-54.565
1485.7	-54.459
1485.8	-54.474
1485.8	-54.703
1485.8	-54.443
1485.8	-54.855
1485.8	-54.581
1485.9	-54.779
1485.9	-54.901
1485.9	-54.565
1485.9	-55.038
1485.9	-54.688
1486	-54.916
1486	-54.916
1486	-54.733
1486	-55.176
1486	-54.749
1486.1	-55.054
1486.1	-54.916
1486.1	-54.81
1486.1	-55.206
1486.1	-54.794
1486.2	-55.283
1486.2	-55.099
1486.2	-55.13
1486.2	-55.389
1486.2	-55.038
1486.3	-55.466
1486.3	-55.206
1486.3	-55.298
1486.3	-55.374
1486.3	-55.038
1486.4	-55.557
1486.4	-55.252
1486.4	-55.573
1486.4	-55.496
1486.4	-55.252
1486.5	-55.664
1486.5	-55.283
1486.5	-55.634
1486.5	-55.603
1486.5	-55.374
1486.6	-55.786
1486.6	-55.405
1486.6	-55.832
1486.6	-55.664
1486.6	-55.588
1486.7	-55.893
1486.7	-55.45
1486.7	-55.939
1486.7	-55.756
1486.7	-55.725
1486.8	-55.984
1486.8	-55.725
1486.8	-56.213
1486.8	-56.061
1486.8	-56.152
1486.9	-56.229
1486.9	-55.939
1486.9	-56.396
1486.9	-56.122
1486.9	-56.412
1487	-56.488
1487	-56.152
1487	-56.641
1487	-56.351
1487	-56.503
1487.1	-56.58
1487.1	-56.274
1487.1	-56.686
1487.1	-56.32
1487.1	-56.564
1487.2	-56.58
1487.2	-56.396
1487.2	-56.9
1487.2	-56.488
1487.2	-56.808
1487.3	-56.763
1487.3	-56.549
1487.3	-56.992
1487.3	-56.625
1487.3	-56.885
1487.4	-56.854
1487.4	-56.671
1487.4	-57.053
1487.4	-56.702
1487.4	-57.114
1487.5	-56.976
1487.5	-56.808
1487.5	-57.251
1487.5	-56.839
1487.5	-57.266
1487.6	-57.22
1487.6	-56.992
1487.6	-57.312
1487.6	-56.992
1487.6	-57.404
1487.7	-57.251
1487.7	-57.053
1487.7	-57.465
1487.7	-56.915
1487.7	-57.419
1487.8	-57.434
1487.8	-57.129
1487.8	-57.48
1487.8	-57.129
1487.8	-57.373
1487.9	-57.358
1487.9	-57.144
1487.9	-57.632
1487.9	-57.266
1487.9	-57.526
1488	-57.541
1488	-57.266
1488	-57.724
1488	-57.373
1488	-57.526
1488.1	-57.587
1488.1	-57.281
1488.1	-57.831
1488.1	-57.51
1488.1	-57.556
1488.2	-57.663
1488.2	-57.281
1488.2	-57.816
1488.2	-57.663
1488.2	-57.648
1488.3	-57.785
1488.3	-57.48
1488.3	-57.892
1488.3	-57.709
1488.3	-57.785
1488.4	-58.029
1488.4	-57.495
1488.4	-57.968
1488.4	-57.8
1488.4	-57.693
1488.5	-58.166
1488.5	-57.755
1488.5	-58.014
1488.5	-57.999
1488.5	-57.724
1488.6	-58.228
1488.6	-57.892
1488.6	-58.029
1488.6	-58.06
1488.6	-57.77
1488.7	-58.334
1488.7	-58.075
1488.7	-58.06
1488.7	-58.334
1488.7	-57.846
1488.8	-58.258
1488.8	-58.197
1488.8	-58.09
1488.8	-58.533
1488.8	-58.121
1488.9	-58.441
1488.9	-58.411
1488.9	-58.151
1488.9	-58.609
1488.9	-58.38
1489	-58.456
1489	-58.624
1489	-58.228
1489	-58.701
1489	-58.578
1489.1	-58.395
1489.1	-58.777
1489.1	-58.441
1489.1	-58.701
1489.1	-58.731
1489.2	-58.487
1489.2	-58.945
1489.2	-58.609
1489.2	-58.655
1489.2	-58.868
1489.3	-58.533
1489.3	-59.006
1489.3	-58.823
1489.3	-58.731
1489.3	-59.082
1489.4	-58.746
1489.4	-59.006
1489.4	-58.99
1489.4	-58.685
1489.4	-59.158
1489.5	-58.96
1489.5	-58.899
1489.5	-59.28
1489.5	-58.899
1489.5	-59.158
1489.6	-59.25
1489.6	-58.96
1489.6	-59.357
1489.6	-59.158
1489.6	-59.067
1489.7	-59.311
1489.7	-58.929
1489.7	-59.25
1489.7	-59.372
1489.7	-59.067
1489.8	-59.464
1489.8	-59.235
1489.8	-59.357
1489.8	-59.586
1489.8	-59.219
1489.9	-59.616
1489.9	-59.448
1489.9	-59.204
1489.9	-59.647
1489.9	-59.418
1490	-59.448
1490	-59.753
1490	-59.311
1490	-59.692
1490	-59.738
1490.1	-59.418
1490.1	-59.921
1490.1	-59.631
1490.1	-59.631
1490.1	-59.952
1490.2	-59.57
1490.2	-59.921
1490.2	-59.875
1490.2	-59.616
1490.2	-60.059
1490.3	-59.845
1490.3	-59.708
1490.3	-60.15
1490.3	-59.784
1490.3	-59.982
1490.4	-60.165
1490.4	-59.723
1490.4	-60.181
1490.4	-60.074
1490.4	-59.814
1490.5	-60.287
1490.5	-59.937
1490.5	-60.013
1490.5	-60.196
1490.5	-59.83
1490.6	-60.196
1490.6	-60.196
1490.6	-59.906
1490.6	-60.333
1490.6	-60.104
1490.7	-59.982
1490.7	-60.425
1490.7	-60.043
1490.7	-60.226
1490.7	-60.394
1490.8	-60.104
1490.8	-60.761
1490.8	-60.898
1490.8	-60.822
1490.8	-61.249
1490.9	-60.837
1490.9	-61.05
1490.9	-61.203
1490.9	-60.852
1490.9	-61.401
1491	-61.264
1491	-61.127
1491	-61.539
1491	-61.218
1491	-61.539
1491.1	-61.508
1491.1	-61.325
1491.1	-61.691
1491.1	-61.386
1491.1	-61.829
1491.2	-61.707
1491.2	-61.584
1491.2	-62.012
1491.2	-61.584
1491.2	-62.042
1491.3	-61.874
1491.3	-61.92
1491.3	-62.103
1491.3	-61.783
1491.3	-62.271
1491.4	-61.951
1491.4	-62.347
1491.4	-62.18
1491.4	-62.286
1491.4	-62.271
1491.5	-62.134
1491.5	-62.5
1491.5	-62.134
1491.5	-62.683
1491.5	-62.271
1491.6	-62.622
1491.6	-62.5
1491.6	-62.668
1491.6	-62.531
1491.6	-62.592
1491.7	-62.683
1491.7	-62.5
1491.7	-62.851
1491.7	-62.622
1491.7	-62.988
1491.8	-62.805
1491.8	-63.492
1491.8	-63.339
1491.8	-63.858
1491.8	-63.69
1491.9	-64.011
1491.9	-63.889
1491.9	-64.026
1491.9	-64.072
1491.9	-64.117
1492	-64.301
1492	-64.178
1492	-64.499
1492	-64.133
1492	-64.667
1492.1	-64.392
1492.1	-64.789
1492.1	-64.56
1492.1	-64.987
1492.1	-64.743
1492.2	-65.033
1492.2	-65.048
1492.2	-65.063
1492.2	-65.308
1492.2	-65.018
1492.3	-65.353
1492.3	-65.14
1492.3	-65.582
1492.3	-65.247
1492.3	-65.704
1492.4	-65.475
1492.4	-65.781
1492.4	-65.781
1492.4	-65.735
1492.4	-65.994
1492.5	-65.689
1492.5	-66.055
1492.5	-65.735
1492.5	-66.254
1492.5	-66.025
1492.6	-66.315
1492.6	-66.315
1492.6	-66.193
1492.6	-66.574
1492.6	-66.269
1492.7	-66.727
1492.7	-66.36
1492.7	-66.711
1492.7	-66.528
1492.7	-66.757
1492.8	-66.757
1492.8	-66.116
1492.8	-66.132
1492.8	-65.628
1492.8	-66.055
1492.9	-65.826
1492.9	-66.01
1492.9	-65.903
1492.9	-65.659
1492.9	-65.948
1493	-65.506
1493	-66.025
1493	-65.659
1493	-65.887
1493	-65.842
1493.1	-65.598
1493.1	-65.918
1493.1	-65.537
1493.1	-65.994
1493.1	-65.72
1493.2	-65.872
1493.2	-65.826
1493.2	-65.643
1493.2	-66.01
1493.2	-65.521
1493.3	-65.933
1493.3	-65.704
1493.3	-65.765
1493.3	-65.872
1493.3	-65.552
1493.4	-65.979
1493.4	-65.567
1493.4	-65.887
1493.4	-65.765
1493.4	-65.72
1493.5	-65.979
1493.5	-65.537
1493.5	-66.025
1493.5	-65.674
1493.5	-65.887
1493.6	-65.903
1493.6	-65.628
1493.6	-66.025
1493.6	-65.628
1493.6	-65.933
1493.7	-65.857
1493.7	-65.887
1493.7	-65.994
1493.7	-65.567
1493.7	-66.086
1493.8	-65.659
1493.8	-65.735
1493.8	-65.475
1493.8	-65.155
1493.8	-65.506
1493.9	-65.063
1493.9	-65.414
1493.9	-65.277
1493.9	-65.14
1493.9	-65.308
1494	-64.926
1494	-65.292
1494	-65.033
1494	-65.155
1494	-65.155
1494.1	-64.911
1494.1	-65.201
1494.1	-64.774
1494.1	-65.186
1494.1	-65.048
1494.2	-64.789
1494.2	-65.079
1494.2	-64.636
1494.2	-65.002
1494.2	-64.804
1494.3	-64.758
1494.3	-64.957
1494.3	-64.575
1494.3	-65.018
1494.3	-64.636
1494.4	-64.926
1494.4	-64.987
1494.4	-64.56
1494.4	-64.972
1494.4	-64.651
1494.5	-64.85
1494.5	-64.804
1494.5	-64.575
1494.5	-64.88
1494.5	-64.392
1494.6	-64.804
1494.6	-64.575
1494.6	-64.499
1494.6	-64.758
1494.6	-64.346
1494.7	-64.85
1494.7	-64.514
1494.7	-64.59
1494.7	-64.697
1494.7	-64.285
1494.8	-64.636
1494.8	-63.889
1494.8	-63.599
1494.8	-63.553
1494.8	-63.217
1494.9	-63.522
1494.9	-63.095
1494.9	-63.339
1494.9	-63.171
1494.9	-62.866
1495	-63.217
1495	-62.683
1495	-62.988
1495	-62.82
1495	-62.546
1495.1	-62.897
1495.1	-62.424
1495.1	-62.698
1495.1	-62.439
1495.1	-62.241
1495.2	-62.485
1495.2	-61.966
1495.2	-62.408
1495.2	-62.21
1495.2	-62.027
1495.3	-62.241
1495.3	-61.768
1495.3	-62.164
1495.3	-61.798
1495.3	-61.768
1495.4	-61.859
1495.4	-61.371
1495.4	-61.89
1495.4	-61.584
1495.4	-61.554
1495.5	-61.737
1495.5	-61.295
1495.5	-61.615
1495.5	-61.34
1495.5	-61.432
1495.6	-61.447
1495.6	-61.066
1495.6	-61.386
1495.6	-61.02
1495.6	-61.127
1495.7	-61.127
1495.7	-60.745
1495.7	-61.127
1495.7	-60.684
1495.7	-60.883
1495.8	-60.837
1495.8	-59.83
1495.8	-59.662
1495.8	-59.082
1495.8	-59.082
1495.9	-58.945
1495.9	-58.487
1495.9	-58.777
1495.9	-58.35
1495.9	-58.365
1496	-58.212
1496	-57.77
1496	-58.243
1496	-57.678
1496	-57.709
1496.1	-57.785
1496.1	-57.159
1496.1	-57.556
1496.1	-57.205
1496.1	-57.205
1496.2	-57.251
1496.2	-56.793
1496.2	-57.083
1496.2	-56.747
1496.2	-56.595
1496.3	-56.641
1496.3	-56.198
1496.3	-56.534
1496.3	-56.198
1496.3	-56.015
1496.4	-56.183
1496.4	-55.664
1496.4	-55.969
1496.4	-55.664
1496.4	-55.466
1496.5	-55.664
1496.5	-55.145
1496.5	-55.466
1496.5	-55.252
1496.5	-54.932
1496.6	-55.176
1496.6	-54.642
1496.6	-54.932
1496.6	-54.733
1496.6	-54.398
1496.7	-54.703
1496.7	-54.26
1496.7	-54.413
1496.7	-54.291
1496.7	-53.909
1496.8	-54.413
1496.8	-54.474
1496.8	-54.947
1496.8	-55.054
1496.8	-54.672
1496.9	-55.099
1496.9	-54.825
1496.9	-54.764
1496.9	-55.13
1496.9	-54.581
1497	-54.993
1497	-54.871
1497	-54.489
1497	-54.886
1497	-54.55
1497.1	-54.733
1497.1	-54.703
1497.1	-54.306
1497.1	-54.733
1497.1	-54.367
1497.2	-54.459
1497.2	-54.642
1497.2	-54.184
1497.2	-54.55
1497.2	-54.321
1497.3	-54.123
1497.3	-54.535
1497.3	-54.169
1497.3	-54.337
1497.3	-54.352
1497.4	-53.94
1497.4	-54.382
1497.4	-54.092
1497.4	-54.031
1497.4	-54.23
1497.5	-53.757
1497.5	-54.092
1497.5	-53.97
1497.5	-53.741
1497.5	-54.138
1497.6	-53.818
1497.6	-53.97
1497.6	-53.986
1497.6	-53.604
1497.6	-53.94
1497.7	-53.65
1497.7	-53.513
1497.7	-53.818
1497.7	-53.436
1497.7	-53.696
1497.8	-53.757
1497.8	-53.97
1497.8	-54.871
1497.8	-54.642
1497.8	-54.611
1497.9	-54.977
1497.9	-54.688
1497.9	-55.099
1497.9	-55.023
1497.9	-54.84
1498	-55.298
1498	-54.993
1498	-55.176
1498	-55.42
1498	-55.008
1498.1	-55.466
1498.1	-55.42
1498.1	-55.161
1498.1	-55.664
1498.1	-55.283
1498.2	-55.267
1498.2	-55.603
1498.2	-55.252
1498.2	-55.695
1498.2	-55.74
1498.3	-55.42
1498.3	-55.817
1498.3	-55.573
1498.3	-55.573
1498.3	-55.908
1498.4	-55.481
1498.4	-55.801
1498.4	-55.756
1498.4	-55.511
1498.4	-55.984
1498.5	-55.847
1498.5	-55.771
1498.5	-56.076
1498.5	-55.664
1498.5	-55.984
1498.6	-56.061
1498.6	-55.695
1498.6	-56.152
1498.6	-55.969
1498.6	-55.771
1498.7	-56.259
1498.7	-55.923
1498.7	-56.122
1498.7	-56.213
1498.7	-55.74
1498.8	-56.152
1498.8	-55.969
1498.8	-55.588
1498.8	-56.076
1498.8	-55.801
1498.9	-55.679
1498.9	-55.923
1498.9	-55.542
1498.9	-55.771
1498.9	-55.817
1499	-55.389
1499	-55.786
1499	-55.695
1499	-55.603
1499	-55.939
1499.1	-55.557
1499.1	-55.725
1499.1	-55.786
1499.1	-55.344
1499.1	-55.756
1499.2	-55.71
1499.2	-55.344
1499.2	-55.847
1499.2	-55.511
1499.2	-55.588
1499.3	-55.862
1499.3	-55.374
1499.3	-55.756
1499.3	-55.573
1499.3	-55.527
1499.4	-55.893
1499.4	-55.496
1499.4	-55.862
1499.4	-55.634
1499.4	-55.435
1499.5	-55.801
1499.5	-55.328
1499.5	-55.771
1499.5	-55.466
1499.5	-55.557
1499.6	-55.634
1499.6	-55.405
1499.6	-55.832
1499.6	-55.42
1499.6	-55.74
1499.7	-55.496
1499.7	-55.527
1499.7	-55.588
1499.7	-55.359
1499.7	-55.756
1499.8	-55.099
1499.8	-54.886
1499.8	-53.848
1499.8	-53.94
1499.8	-53.726
1499.9	-53.635
1499.9	-53.543
1499.9	-53.223
1499.9	-53.375
1499.9	-52.979
1500	-53.268
1500	-52.719
1500	-53.085
1500	-52.582
1500	-52.872
1500.1	-52.551
1500.1	-52.658
1500.1	-52.429
1500.1	-52.46
1500.1	-52.277
1500.2	-52.124
1500.2	-52.261
1500.2	-51.895
1500.2	-52.063
1500.2	-51.62
1500.3	-51.88
1500.3	-51.392
1500.3	-51.788
1500.3	-51.315
1500.3	-51.575
1500.4	-51.285
1500.4	-51.392
1500.4	-51.193
1500.4	-51.193
1500.4	-51.102
1500.5	-50.873
1500.5	-51.056
1500.5	-50.598
1500.5	-50.919
1500.5	-50.507
1500.6	-50.751
1500.6	-50.339
1500.6	-50.522
1500.6	-50.278
1500.6	-50.339
1500.7	-50.278
1500.7	-49.957
1500.7	-50.217
1500.7	-49.713
1500.7	-50.125
1500.8	-49.683
1500.8	-49.927
1500.8	-49.561
1500.8	-49.545
1500.8	-49.438
1500.9	-49.255
1500.9	-49.393
1500.9	-48.95
1500.9	-49.316
1500.9	-48.874
1501	-49.072
1501	-48.904
1501	-48.874
1501	-48.889
1501	-48.508
1501.1	-48.767
1501.1	-48.279
1501.1	-48.614
1501.1	-48.355
1501.1	-48.279
1501.2	-48.34
1501.2	-48.035
1501.2	-48.294
1501.2	-47.821
1501.2	-48.126
1501.3	-47.76
1501.3	-47.714
1501.3	-47.775
1501.3	-47.363
1501.3	-47.745
1501.4	-47.226
1501.4	-47.531
1501.4	-47.333
1501.4	-47.165
1501.4	-47.272
1501.5	-46.89
1501.5	-47.195
1501.5	-46.768
1501.5	-46.967
1501.5	-46.722
1501.6	-46.524
1501.6	-46.783
1501.6	-46.234
1501.6	-46.692
1501.6	-46.341
1501.7	-46.326
1501.7	-46.356
1501.7	-45.944
1501.7	-46.234
1501.7	-45.853
1501.8	-46.341
1501.8	-46.967
1501.8	-47.379
1501.8	-47.791
1501.8	-47.394
1501.9	-47.775
1501.9	-47.562
1501.9	-47.562
1501.9	-47.745
1501.9	-47.379
1502	-47.852
1502	-47.531
1502	-47.714
1502	-47.729
1502	-47.424
1502.1	-47.836
1502.1	-47.455
1502.1	-47.729
1502.1	-47.577
1502.1	-47.409
1502.2	-47.745
1502.2	-47.302
1502.2	-47.668
1502.2	-47.44
1502.2	-47.318
1502.3	-47.546
1502.3	-47.043
1502.3	-47.455
1502.3	-47.18
1502.3	-47.226
1502.4	-47.226
1502.4	-46.89
1502.4	-47.256
1502.4	-46.829
1502.4	-47.012
1502.5	-46.783
1502.5	-46.356
1502.5	-46.555
1502.5	-45.944
1502.5	-46.005
1502.6	-45.578
1502.6	-44.922
1502.6	-44.739
1502.6	-43.808
1502.6	-43.701
1502.7	-42.877
1502.7	-42.068
1502.7	-41.565
1502.7	-40.344
1502.7	-40.039
1502.8	-39.001
1502.8	-38.3
1502.8	-37.811
1502.8	-36.53
1502.8	-35.95
1502.9	-34.79
1502.9	-33.798
1502.9	-33.02
1502.9	-31.586
1502.9	-30.869
1503	-29.511
1503	-28.473
1503	-27.42
1503	-25.909
1503	-25.024
1503.1	-23.407
1503.1	-22.217
1503.1	-21.027
1503.1	-19.455
1503.1	-18.555
1503.2	-16.937
1503.2	-15.869
1503.2	-14.618
1503.2	-13.092
1503.2	-12.375
1503.3	-10.788
1503.3	-9.9792
1503.3	-8.7891
1503.3	-7.37
1503.3	-6.7902
1503.4	-5.3864
1503.4	-4.6539
1503.4	-3.6774
1503.4	-2.3956
1503.4	-1.8768
1503.5	-0.65613
1503.5	-0.12207
1503.5	0.7019
1503.5	1.709
1503.5	2.0599
1503.6	3.2043
1503.6	3.5553
1503.6	4.303
1503.6	5.2338
1503.6	5.3711
1503.7	6.2408
1503.7	6.6071
1503.7	7.0343
1503.7	7.7667
1503.7	7.8125
1503.8	8.6517
1503.8	9.3079
1503.8	10.132
1503.8	10.864
1503.8	10.803
1503.9	11.566
1503.9	11.688
1503.9	11.902
1503.9	12.527
1503.9	12.268
1504	12.817
1504	12.878
1504	12.955
1504	13.428
1504	13.092
1504.1	13.504
1504.1	13.519
1504.1	13.367
1504.1	13.855
1504.1	13.428
1504.2	13.626
1504.2	13.626
1504.2	13.26
1504.2	13.611
1504.2	13.138
1504.3	13.229
1504.3	13.214
1504.3	12.665
1504.3	12.939
1504.3	12.405
1504.4	12.299
1504.4	12.344
1504.4	11.612
1504.4	11.658
1504.4	11.261
1504.5	10.941
1504.5	10.971
1504.5	10.239
1504.5	10.178
1504.5	9.7504
1504.6	9.2163
1504.6	9.2773
1504.6	8.4534
1504.6	8.316
1504.6	8.0261
1504.7	7.3242
1504.7	7.2784
1504.7	6.546
1504.7	6.3019
1504.7	5.9967
1504.8	5.2338
1504.8	5.8136
1504.8	5.6458
1504.8	5.2948
1504.8	5.3558
1504.9	4.5471
1504.9	4.3793
1504.9	4.1656
1504.9	3.3875
1504.9	3.4027
1505	2.6703
1505	2.2278
1505	2.0905
1505	1.2665
1505	1.0986
1505.1	0.56458
1505.1	0.015259
1505.1	0.015259
1505.1	-0.86975
1505.1	-1.0529
1505.2	-1.3885
1505.2	-2.3193
1505.2	-2.3041
1505.2	-2.9907
1505.2	-3.479
1505.3	-3.4943
1505.3	-4.4098
1505.3	-4.6844
1505.3	-4.8676
1505.3	-5.7373
1505.4	-5.7678
1505.4	-6.4239
1505.4	-6.9427
1505.4	-7.019
1505.4	-7.9498
1505.5	-8.0872
1505.5	-8.3923
1505.5	-9.2163
1505.5	-9.2163
1505.5	-9.9792
1505.6	-10.468
1505.6	-10.59
1505.6	-11.429
1505.6	-11.612
1505.6	-11.963
1505.7	-12.787
1505.7	-12.711
1505.7	-13.428
1505.7	-14.053
1505.7	-14.145
1505.8	-15.152
1505.8	-15.991
1505.8	-16.83
1505.8	-17.853
1505.8	-17.944
1505.9	-18.707
1505.9	-19.394
1505.9	-19.501
1505.9	-20.401
1505.9	-20.752
1506	-21.103
1506	-21.988
1506	-22.125
1506	-22.766
1506	-23.422
1506.1	-23.483
1506.1	-24.475
1506.1	-24.826
1506.1	-24.994
1506.1	-25.864
1506.2	-25.97
1506.2	-26.413
1506.2	-27.222
1506.2	-27.161
1506.2	-27.924
1506.3	-28.336
1506.3	-28.412
1506.3	-29.388
1506.3	-29.617
1506.3	-29.892
1506.4	-30.563
1506.4	-30.487
1506.4	-31.067
1506.4	-31.54
1506.4	-31.555
1506.5	-32.379
1506.5	-32.562
1506.5	-32.745
1506.5	-33.569
1506.5	-33.63
1506.6	-34.088
1506.6	-34.607
1506.6	-34.439
1506.6	-35.156
1506.6	-35.4
1506.7	-35.416
1506.7	-36.24
1506.7	-36.316
1506.7	-36.499
1506.7	-37.262
1506.8	-37.308
1506.8	-38.345
1506.8	-39.154
1506.8	-39.154
1506.8	-39.825
1506.9	-40.039
1506.9	-40.192
1506.9	-41
1506.9	-41.046
1506.9	-41.336
1507	-41.946
1507	-41.84
1507	-42.496
1507	-42.847
1507	-42.786
1507.1	-43.518
1507.1	-43.579
1507.1	-43.701
1507.1	-44.464
1507.1	-44.327
1507.2	-44.662
1507.2	-45.059
1507.2	-44.876
1507.2	-45.547
1507.2	-45.807
1507.3	-45.67
1507.3	-46.432
1507.3	-46.356
1507.3	-46.402
1507.3	-47.119
1507.4	-47.012
1507.4	-47.302
1507.4	-47.684
1507.4	-47.44
1507.4	-48.096
1507.5	-48.264
1507.5	-48.248
1507.5	-48.874
1507.5	-48.752
1507.5	-48.965
1507.6	-49.423
1507.6	-49.24
1507.6	-49.866
1507.6	-49.835
1507.6	-49.805
1507.7	-50.385
1507.7	-50.171
1507.7	-50.644
1507.7	-50.781
1507.7	-50.659
1507.8	-51.254
1507.8	-50.797
1507.8	-51.102
1507.8	-51.193
1507.8	-51.041
1507.9	-51.514
1507.9	-51.254
1507.9	-51.651
1507.9	-51.727
1507.9	-51.727
1508	-52.109
1508	-51.88
1508	-52.383
1508	-52.124
1508	-52.582
1508.1	-52.597
1508.1	-52.551
1508.1	-52.872
1508.1	-52.628
1508.1	-53.177
1508.2	-52.948
1508.2	-53.467
1508.2	-53.192
1508.2	-53.558
1508.2	-53.543
1508.3	-53.635
1508.3	-53.848
1508.3	-53.757
1508.3	-54.092
1508.3	-53.848
1508.4	-54.398
1508.4	-54.108
1508.4	-54.565
1508.4	-54.26
1508.4	-54.642
1508.5	-54.474
1508.5	-54.703
1508.5	-54.733
1508.5	-54.886
1508.5	-54.947
1508.6	-54.916
1508.6	-55.115
1508.6	-54.947
1508.6	-55.389
1508.6	-55.115
1508.7	-55.466
1508.7	-55.344
1508.7	-55.756
1508.7	-55.435
1508.7	-55.984
1508.8	-55.588
1508.8	-54.962
1508.8	-54.26
1508.8	-54.077
1508.8	-54.184
1508.9	-53.879
1508.9	-54.153
1508.9	-53.711
1508.9	-54.108
1508.9	-53.635
1509	-54.047
1509	-53.711
1509	-53.879
1509	-53.757
1509	-53.711
1509.1	-53.787
1509.1	-53.482
1509.1	-53.818
1509.1	-53.345
1509.1	-53.772
1509.2	-53.36
1509.2	-53.543
1509.2	-53.421
1509.2	-53.436
1509.2	-53.497
1509.3	-53.223
1509.3	-53.543
1509.3	-53.101
1509.3	-53.497
1509.3	-53.146
1509.4	-53.268
1509.4	-53.253
1509.4	-52.994
1509.4	-53.314
1509.4	-52.948
1509.5	-53.314
1509.5	-52.979
1509.5	-53.223
1509.5	-52.979
1509.5	-52.887
1509.6	-53.07
1509.6	-52.689
1509.6	-53.146
1509.6	-52.734
1509.6	-52.994
1509.7	-52.826
1509.7	-52.719
1509.7	-52.902
1509.7	-52.521
1509.7	-52.963
1509.8	-52.689
1509.8	-52.948
1509.8	-52.78
1509.8	-52.612
1509.8	-52.811
1509.9	-52.444
1509.9	-52.841
1509.9	-52.551
1509.9	-52.734
1509.9	-52.658
1510	-52.429
1510	-52.765
1510	-52.353
1510	-52.689
1510	-52.46
1510.1	-52.46
1510.1	-52.658
1510.1	-52.17
1510.1	-52.597
1510.1	-52.277
1510.2	-52.444
1510.2	-52.429
1510.2	-52.261
1510.2	-52.475
1510.2	-52.048
1510.3	-52.414
1510.3	-52.216
1510.3	-52.2
1510.3	-52.368
1510.3	-51.956
1510.4	-52.414
1510.4	-52.124
1510.4	-52.277
1510.4	-52.2
1510.4	-51.926
1510.5	-52.292
1510.5	-51.865
1510.5	-52.231
1510.5	-52.139
1510.5	-52.002
1510.6	-52.231
1510.6	-51.849
1510.6	-52.231
1510.6	-51.956
1510.6	-52.032
1510.7	-52.109
1510.7	-51.682
1510.7	-52.094
1510.7	-51.712
1510.7	-51.956
1510.8	-52.216
1510.8	-52.75
1510.8	-53.772
1510.8	-53.665
1510.8	-54.092
1510.9	-54.016
1510.9	-53.986
1510.9	-54.443
1510.9	-54.016
1510.9	-54.596
1511	-54.474
1511	-54.474
1511	-54.855
1511	-54.535
1511	-55.069
1511.1	-54.901
1511.1	-54.962
1511.1	-55.176
1511.1	-54.916
1511.1	-55.466
1511.2	-55.267
1511.2	-55.466
1511.2	-55.466
1511.2	-55.237
1511.2	-55.74
1511.3	-55.435
1511.3	-55.801
1511.3	-55.832
1511.3	-55.588
1511.3	-56.061
1511.4	-55.786
1511.4	-56.091
1511.4	-56.076
1511.4	-55.939
1511.4	-56.381
1511.5	-55.954
1511.5	-56.366
1511.5	-56.305
1511.5	-56.244
1511.5	-56.747
1511.6	-56.381
1511.6	-56.763
1511.6	-56.656
1511.6	-56.549
1511.6	-56.885
1511.7	-56.534
1511.7	-56.992
1511.7	-56.808
1511.7	-56.717
1511.7	-57.083
1511.8	-56.702
1511.8	-57.266
1511.8	-57.144
1511.8	-57.098
1511.8	-57.388
1511.9	-57.144
1511.9	-57.648
1511.9	-57.465
1511.9	-57.587
1511.9	-57.785
1512	-57.388
1512	-57.907
1512	-57.693
1512	-57.739
1512	-57.983
1512.1	-57.632
1512.1	-58.151
1512.1	-58.014
1512.1	-58.075
1512.1	-58.273
1512.2	-57.922
1512.2	-58.35
1512.2	-58.136
1512.2	-58.319
1512.2	-58.487
1512.3	-58.121
1512.3	-58.64
1512.3	-58.35
1512.3	-58.456
1512.3	-58.655
1512.4	-58.228
1512.4	-58.731
1512.4	-58.502
1512.4	-58.578
1512.4	-58.823
1512.5	-58.517
1512.5	-58.99
1512.5	-58.746
1512.5	-58.899
1512.5	-58.96
1512.6	-58.655
1512.6	-59.097
1512.6	-58.823
1512.6	-58.914
1512.6	-59.128
1512.7	-58.807
1512.7	-59.341
1512.7	-59.143
1512.7	-59.113
1512.7	-59.387
1512.8	-58.868
1512.8	-58.823
1512.8	-58.273
1512.8	-58.136
1512.8	-58.319
1512.9	-57.831
1512.9	-58.197
1512.9	-57.999
1512.9	-57.877
1512.9	-58.182
1513	-57.663
1513	-57.953
1513	-57.785
1513	-57.617
1513	-57.968
1513.1	-57.541
1513.1	-57.877
1513.1	-57.663
1513.1	-57.358
1513.1	-57.816
1513.2	-57.388
1513.2	-57.632
1513.2	-57.541
1513.2	-57.236
1513.2	-57.602
1513.3	-57.266
1513.3	-57.388
1513.3	-57.541
1513.3	-57.251
1513.3	-57.587
1513.4	-57.266
1513.4	-57.343
1513.4	-57.434
1513.4	-56.992
1513.4	-57.373
1513.5	-57.022
1513.5	-56.915
1513.5	-57.266
1513.5	-56.824
1513.5	-57.22
1513.6	-57.053
1513.6	-56.686
1513.6	-57.205
1513.6	-56.778
1513.6	-56.946
1513.7	-57.007
1513.7	-56.671
1513.7	-57.022
1513.7	-56.778
1513.7	-56.793
1513.8	-56.702
1513.8	-55.588
1513.8	-55.45
1513.8	-54.962
1513.8	-54.779
1513.9	-55.115
1513.9	-54.55
1513.9	-54.749
1513.9	-54.611
1513.9	-54.123
1514	-54.535
1514	-54.108
1514	-53.986
1514	-54.047
1514	-53.467
1514.1	-53.894
1514.1	-53.741
1514.1	-53.421
1514.1	-53.68
1514.1	-53.162
1514.2	-53.284
1514.2	-53.177
1514.2	-52.811
1514.2	-53.223
1514.2	-52.811
1514.3	-52.673
1514.3	-52.826
1514.3	-52.353
1514.3	-52.643
1514.3	-52.414
1514.4	-52.063
1514.4	-52.353
1514.4	-51.926
1514.4	-51.941
1514.4	-52.078
1514.5	-51.697
1514.5	-52.017
1514.5	-51.743
1514.5	-51.437
1514.5	-51.743
1514.6	-51.224
1514.6	-51.331
1514.6	-51.346
1514.6	-50.842
1514.6	-51.3
1514.7	-51.132
1514.7	-50.812
1514.7	-51.132
1514.7	-50.644
1514.7	-50.69
1514.8	-50.964
1514.8	-51.27
1514.8	-52.155
1514.8	-52.124
1514.8	-51.91
1514.9	-52.322
1514.9	-52.048
1514.9	-52.155
1514.9	-52.353
1514.9	-52.032
1515	-52.399
1515	-52.231
1515	-52.063
1515	-52.475
1515	-52.277
1515.1	-52.246
1515.1	-52.551
1515.1	-52.155
1515.1	-52.46
1515.1	-52.46
1515.2	-52.109
1515.2	-52.582
1515.2	-52.368
1515.2	-52.216
1515.2	-52.673
1515.3	-52.261
1515.3	-52.383
1515.3	-52.643
1515.3	-52.216
1515.3	-52.612
1515.4	-52.536
1515.4	-52.2
1515.4	-52.643
1515.4	-52.49
1515.4	-52.231
1515.5	-52.734
1515.5	-52.444
1515.5	-52.567
1515.5	-52.658
1515.5	-52.261
1515.6	-52.643
1515.6	-52.551
1515.6	-52.246
1515.6	-52.673
1515.6	-52.429
1515.7	-52.277
1515.7	-52.643
1515.7	-52.277
1515.7	-52.368
1515.7	-52.582
1515.8	-52.307
1515.8	-53.192
1515.8	-53.574
1515.8	-53.436
1515.8	-53.97
1515.9	-53.879
1515.9	-53.818
1515.9	-54.123
1515.9	-53.802
1515.9	-54.23
1516	-54.184
1516	-53.986
1516	-54.459
1516	-54.184
1516	-54.367
1516.1	-54.535
1516.1	-54.26
1516.1	-54.749
1516.1	-54.382
1516.1	-54.611
1516.2	-54.703
1516.2	-54.459
1516.2	-54.932
1516.2	-54.642
1516.2	-55.008
1516.3	-54.871
1516.3	-54.81
1516.3	-55.023
1516.3	-54.764
1516.3	-55.191
1516.4	-54.84
1516.4	-55.237
1516.4	-55.161
1516.4	-55.206
1516.4	-55.435
1516.5	-55.237
1516.5	-55.466
1516.5	-55.145
1516.5	-55.603
1516.5	-55.206
1516.6	-55.725
1516.6	-55.435
1516.6	-55.664
1516.6	-55.634
1516.6	-55.695
1516.7	-55.756
1516.7	-55.603
1516.7	-55.847
1516.7	-55.573
1516.7	-55.969
1516.8	-55.603
1516.8	-55.923
1516.8	-55.45
1516.8	-55.801
1516.8	-55.496
1516.9	-55.878
1516.9	-55.679
1516.9	-55.756
1516.9	-55.679
1516.9	-55.756
1517	-55.74
1517	-55.573
1517	-55.801
1517	-55.496
1517	-55.862
1517.1	-55.466
1517.1	-55.878
1517.1	-55.588
1517.1	-56.015
1517.1	-55.74
1517.2	-55.969
1517.2	-55.771
1517.2	-55.847
1517.2	-55.923
1517.2	-55.771
1517.3	-56.046
1517.3	-55.634
1517.3	-55.984
1517.3	-55.695
1517.3	-56.107
1517.4	-55.832
1517.4	-56.137
1517.4	-55.923
1517.4	-56
1517.4	-56.061
1517.5	-55.801
1517.5	-56.122
1517.5	-55.756
1517.5	-56.137
1517.5	-55.786
1517.6	-56.122
1517.6	-56.03
1517.6	-56.076
1517.6	-56.198
1517.6	-55.969
1517.7	-56.274
1517.7	-55.878
1517.7	-56.32
1517.7	-56.015
1517.7	-56.229
1517.8	-55.923
1517.8	-55.008
1517.8	-54.581
1517.8	-53.986
1517.8	-54.367
1517.9	-53.848
1517.9	-53.986
1517.9	-53.772
1517.9	-53.558
1517.9	-53.741
1518	-53.284
1518	-53.513
1518	-52.979
1518	-53.345
1518	-53.04
1518.1	-53.009
1518.1	-53.07
1518.1	-52.658
1518.1	-52.948
1518.1	-52.46
1518.2	-52.734
1518.2	-52.475
1518.2	-52.277
1518.2	-52.414
1518.2	-51.987
1518.3	-52.399
1518.3	-51.956
1518.3	-52.155
1518.3	-51.895
1518.3	-51.682
1518.4	-51.91
1518.4	-51.453
1518.4	-51.91
1518.4	-51.529
1518.4	-51.529
1518.5	-51.468
1518.5	-51.178
1518.5	-51.529
1518.5	-51.086
1518.5	-51.361
1518.6	-51.041
1518.6	-50.873
1518.6	-51.132
1518.6	-50.659
1518.6	-51.056
1518.7	-50.659
1518.7	-50.735
1518.7	-50.659
1518.7	-50.369
1518.7	-50.659
1518.8	-50.156
1518.8	-50.415
1518.8	-50.034
1518.8	-49.881
1518.8	-50.125
1518.9	-49.652
1518.9	-50.018
1518.9	-49.637
1518.9	-49.606
1518.9	-49.591
1519	-49.24
1519	-49.606
1519	-49.194
1519	-49.377
1519	-49.24
1519.1	-48.965
1519.1	-49.225
1519.1	-48.813
1519.1	-49.057
1519.1	-48.798
1519.2	-48.584
1519.2	-48.813
1519.2	-48.416
1519.2	-48.828
1519.2	-48.492
1519.3	-48.431
1519.3	-48.492
1519.3	-48.08
1519.3	-48.477
1519.3	-48.035
1519.4	-48.126
1519.4	-48.111
1519.4	-47.699
1519.4	-48.157
1519.4	-47.684
1519.5	-47.882
1519.5	-47.745
1519.5	-47.485
1519.5	-47.897
1519.5	-47.409
1519.6	-47.684
1519.6	-47.47
1519.6	-47.241
1519.6	-47.501
1519.6	-46.997
1519.7	-47.318
1519.7	-47.104
1519.7	-46.89
1519.7	-47.089
1519.7	-46.677
1519.8	-47.302
1519.8	-47.882
1519.8	-48.645
1519.8	-48.996
1519.8	-48.66
1519.9	-49.179
1519.9	-49.072
1519.9	-49.103
1519.9	-49.408
1519.9	-49.042
1520	-49.53
1520	-49.301
1520	-49.423
1520	-49.667
1520	-49.347
1520.1	-49.85
1520.1	-49.591
1520.1	-49.667
1520.1	-49.957
1520.1	-49.591
1520.2	-50.14
1520.2	-49.988
1520.2	-50.003
1520.2	-50.217
1520.2	-49.881
1520.3	-50.369
1520.3	-50.125
1520.3	-50.232
1520.3	-50.323
1520.3	-50.018
1520.4	-50.552
1520.4	-50.293
1520.4	-50.354
1520.4	-50.613
1520.4	-50.247
1520.5	-50.751
1520.5	-50.522
1520.5	-50.598
1520.5	-50.705
1520.5	-50.4
1520.6	-50.858
1520.6	-50.644
1520.6	-50.766
1520.6	-50.98
1520.6	-50.613
1520.7	-51.163
1520.7	-50.888
1520.7	-50.827
1520.7	-51.041
1520.7	-50.674
1520.8	-51.163
1520.8	-51.041
1520.8	-51.132
1520.8	-51.514
1520.8	-51.147
1520.9	-51.605
1520.9	-51.468
1520.9	-51.407
1520.9	-51.666
1520.9	-51.3
1521	-51.788
1521	-51.514
1521	-51.453
1521	-51.88
1521	-51.468
1521.1	-51.941
1521.1	-51.773
1521.1	-51.605
1521.1	-51.956
1521.1	-51.575
1521.2	-52.002
1521.2	-51.941
1521.2	-51.895
1521.2	-52.139
1521.2	-51.788
1521.3	-52.322
1521.3	-52.185
1521.3	-52.017
1521.3	-52.49
1521.3	-52.048
1521.4	-52.292
1521.4	-52.307
1521.4	-52.155
1521.4	-52.597
1521.4	-52.246
1521.5	-52.49
1521.5	-52.46
1521.5	-52.17
1521.5	-52.704
1521.5	-52.322
1521.6	-52.521
1521.6	-52.719
1521.6	-52.338
1521.6	-52.811
1521.6	-52.597
1521.7	-52.658
1521.7	-52.811
1521.7	-52.475
1521.7	-52.933
1521.7	-52.75
1521.8	-52.536
1521.8	-52.49
1521.8	-51.804
1521.8	-52.155
1521.8	-51.956
1521.9	-51.788
1521.9	-52.109
1521.9	-51.682
1521.9	-52.002
1521.9	-51.956
1522	-51.605
1522	-52.048
1522	-51.666
1522	-51.773
1522	-51.88
1522.1	-51.529
1522.1	-51.834
1522.1	-51.59
1522.1	-51.514
1522.1	-51.743
1522.2	-51.331
1522.2	-51.773
1522.2	-51.498
1522.2	-51.422
1522.2	-51.773
1522.3	-51.224
1522.3	-51.62
1522.3	-51.514
1522.3	-51.086
1522.3	-51.559
1522.4	-51.239
1522.4	-51.3
1522.4	-51.483
1522.4	-51.041
1522.4	-51.407
1522.5	-51.254
1522.5	-51.056
1522.5	-51.392
1522.5	-50.98
1522.5	-51.239
1522.6	-51.254
1522.6	-50.934
1522.6	-51.422
1522.6	-51.071
1522.6	-51.056
1522.7	-51.285
1522.7	-50.751
1522.7	-51.193
1522.7	-51.071
1522.7	-50.827
1522.8	-51.01
1522.8	-49.728
1522.8	-49.088
1522.8	-49.072
1522.8	-48.569
1522.9	-48.798
1522.9	-48.492
1522.9	-48.141
1522.9	-48.386
1522.9	-47.852
1523	-47.989
1523	-47.943
1523	-47.333
1523	-47.684
1523	-47.363
1523.1	-47.165
1523.1	-47.485
1523.1	-46.936
1523.1	-47.073
1523.1	-46.906
1523.2	-46.448
1523.2	-46.783
1523.2	-46.478
1523.2	-46.234
1523.2	-46.478
1523.3	-46.005
1523.3	-46.158
1523.3	-46.173
1523.3	-45.67
1523.3	-45.99
1523.4	-45.67
1523.4	-45.273
1523.4	-45.578
1523.4	-45.151
1523.4	-45.227
1523.5	-45.197
1523.5	-44.693
1523.5	-45.044
1523.5	-44.846
1523.5	-44.54
1523.6	-44.861
1523.6	-44.464
1523.6	-44.25
1523.6	-44.479
1523.6	-43.945
1523.7	-44.174
1523.7	-44.144
1523.7	-43.533
1523.7	-43.93
1523.7	-43.716
1523.8	-43.533
1523.8	-44.54
1523.8	-44.662
1523.8	-44.8
1523.8	-44.968
1523.9	-44.601
1523.9	-44.983
1523.9	-44.937
1523.9	-44.586
1523.9	-44.983
1524	-44.754
1524	-44.632
1524	-44.983
1524	-44.556
1524	-44.647
1524.1	-44.891
1524.1	-44.373
1524.1	-44.769
1524.1	-44.8
1524.1	-44.373
1524.2	-44.785
1524.2	-44.51
1524.2	-44.357
1524.2	-44.678
1524.2	-44.312
1524.3	-44.495
1524.3	-44.51
1524.3	-44.174
1524.3	-44.571
1524.3	-44.342
1524.4	-44.281
1524.4	-44.556
1524.4	-44.098
1524.4	-44.51
1524.4	-44.312
1524.5	-44.159
1524.5	-44.479
1524.5	-44.067
1524.5	-44.418
1524.5	-44.235
1524.6	-44.037
1524.6	-44.342
1524.6	-43.945
1524.6	-44.296
1524.6	-44.067
1524.7	-44.128
1524.7	-44.098
1524.7	-43.9
1524.7	-44.235
1524.7	-43.762
1524.8	-44.312
1524.8	-44.632
1524.8	-45.181
1524.8	-45.471
1524.8	-45.303
1524.9	-45.639
1524.9	-45.364
1524.9	-45.868
1524.9	-45.486
1524.9	-45.959
1525	-45.853
1525	-45.975
1525	-46.036
1525	-45.914
1525	-46.143
1525.1	-45.975
1525.1	-46.402
1525.1	-46.036
1525.1	-46.509
1525.1	-46.127
1525.2	-46.417
1525.2	-46.234
1525.2	-46.478
1525.2	-46.371
1525.2	-46.463
1525.3	-46.432
1525.3	-46.31
1525.3	-46.677
1525.3	-46.387
1525.3	-46.768
1525.4	-46.494
1525.4	-46.875
1525.4	-46.539
1525.4	-46.921
1525.4	-46.738
1525.5	-47.043
1525.5	-46.951
1525.5	-46.86
1525.5	-47.089
1525.5	-46.829
1525.6	-47.195
1525.6	-46.906
1525.6	-47.287
1525.6	-46.921
1525.6	-47.302
1525.7	-47.119
1525.7	-47.195
1525.7	-47.272
1525.7	-47.012
1525.7	-47.379
1525.8	-47.073
1525.8	-47.485
1525.8	-47.195
1525.8	-47.44
1525.8	-47.363
1525.9	-47.287
1525.9	-47.455
1525.9	-47.18
1525.9	-47.531
1525.9	-47.15
1526	-47.546
1526	-47.363
1526	-47.577
1526	-47.607
1526	-47.44
1526.1	-47.76
1526.1	-47.226
1526.1	-47.668
1526.1	-47.44
1526.1	-47.653
1526.2	-47.714
1526.2	-47.485
1526.2	-47.775
1526.2	-47.44
1526.2	-47.867
1526.3	-47.653
1526.3	-47.882
1526.3	-47.76
1526.3	-47.501
1526.3	-47.913
1526.4	-47.562
1526.4	-48.035
1526.4	-47.729
1526.4	-47.775
1526.4	-47.852
1526.5	-47.592
1526.5	-47.989
1526.5	-47.623
1526.5	-47.974
1526.5	-47.821
1526.6	-47.76
1526.6	-48.08
1526.6	-47.775
1526.6	-48.187
1526.6	-47.882
1526.7	-48.08
1526.7	-48.004
1526.7	-47.745
1526.7	-48.157
1526.7	-47.775
1526.8	-48.035
1526.8	-47.165
1526.8	-46.646
1526.8	-46.631
1526.8	-46.173
1526.9	-46.524
1526.9	-46.036
1526.9	-46.158
1526.9	-46.143
1526.9	-45.792
1527	-46.066
1527	-45.654
1527	-45.898
1527	-45.654
1527	-45.563
1527.1	-45.67
1527.1	-45.258
1527.1	-45.624
1527.1	-45.181
1527.1	-45.349
1527.2	-45.41
1527.2	-45.074
1527.2	-45.319
1527.2	-44.861
1527.2	-45.074
1527.3	-44.952
1527.3	-44.754
1527.3	-45.013
1527.3	-44.418
1527.3	-44.815
1527.4	-44.571
1527.4	-44.479
1527.4	-44.693
1527.4	-44.25
1527.4	-44.647
1527.5	-44.281
1527.5	-44.235
1527.5	-44.327
1527.5	-43.991
1527.5	-44.357
1527.6	-43.961
1527.6	-44.113
1527.6	-44.098
1527.6	-43.808
1527.6	-44.189
1527.7	-43.732
1527.7	-44.006
1527.7	-43.793
1527.7	-43.518
1527.7	-43.884
1527.8	-43.304
1527.8	-43.076
1527.8	-42.374
1527.8	-42.023
1527.8	-42.252
1527.9	-41.672
1527.9	-42.023
1527.9	-41.641
1527.9	-41.428
1527.9	-41.519
1528	-41.077
1528	-41.367
1528	-41.092
1528	-40.955
1528	-40.955
1528.1	-40.527
1528.1	-40.848
1528.1	-40.405
1528.1	-40.405
1528.1	-40.359
1528.2	-39.841
1528.2	-40.192
1528.2	-39.81
1528.2	-39.795
1528.2	-39.856
1528.3	-39.413
1528.3	-39.673
1528.3	-39.169
1528.3	-39.261
1528.3	-39.108
1528.4	-38.651
1528.4	-39.017
1528.4	-38.483
1528.4	-38.513
1528.4	-38.483
1528.5	-37.979
1528.5	-38.315
1528.5	-37.872
1528.5	-37.888
1528.5	-37.872
1528.6	-37.354
1528.6	-37.567
1528.6	-37.17
1528.6	-37.14
1528.6	-37.064
1528.7	-36.575
1528.7	-36.926
1528.7	-36.438
1528.7	-36.301
1528.7	-36.224
1528.8	-35.919
1528.8	-37.155
1528.8	-37.537
1528.8	-37.628
1528.8	-37.582
1528.9	-37.033
1528.9	-37.247
1528.9	-36.819
1528.9	-36.53
1528.9	-36.407
1529	-35.614
1529	-35.675
1529	-34.988
1529	-34.576
1529	-34.424
1529.1	-33.524
1529.1	-33.539
1529.1	-32.806
1529.1	-32.15
1529.1	-31.998
1529.2	-31.067
1529.2	-30.945
1529.2	-30.182
1529.2	-29.465
1529.2	-29.327
1529.3	-28.366
1529.3	-28.229
1529.3	-27.512
1529.3	-26.718
1529.3	-26.52
1529.4	-25.558
1529.4	-25.162
1529.4	-24.673
1529.4	-23.712
1529.4	-23.483
1529.5	-22.69
1529.5	-22.171
1529.5	-21.652
1529.5	-20.645
1529.5	-20.447
1529.6	-19.531
1529.6	-18.86
1529.6	-18.463
1529.6	-17.364
1529.6	-17.166
1529.7	-16.373
1529.7	-15.594
1529.7	-15.381
1529.7	-14.404
1529.7	-14.053
1529.8	-13.412
1529.8	-12.817
1529.8	-12.863
1529.8	-12.07
1529.8	-11.765
1529.9	-11.246
1529.9	-10.33
1529.9	-10.269
1529.9	-9.491
1529.9	-9.0027
1530	-8.7128
1530	-7.843
1530	-7.843
1530	-7.2632
1530	-6.6681
1530.1	-6.7291
1530.1	-5.9204
1530.1	-5.7373
1530.1	-5.3558
1530.1	-4.5929
1530.2	-4.7607
1530.2	-4.1809
1530.2	-3.83
1530.2	-3.7384
1530.2	-3.0212
1530.3	-3.1433
1530.3	-2.6703
1530.3	-2.243
1530.3	-2.4109
1530.3	-1.7548
1530.4	-1.7395
1530.4	-1.6327
1530.4	-1.0834
1530.4	-1.3275
1530.4	-0.88501
1530.5	-0.7019
1530.5	-0.83923
1530.5	-0.24414
1530.5	-0.50354
1530.5	-0.38147
1530.6	-0.061035
1530.6	-0.35095
1530.6	0.045776
1530.6	0.061035
1530.6	-0.015259
1530.7	0.42725
1530.7	0.030518
1530.7	0.24414
1530.7	0.59509
1530.7	0.19836
1530.8	0.59509
1530.8	0.48828
1530.8	0.45776
1530.8	0.90027
1530.8	0.36621
1530.9	0.56458
1530.9	0.7782
1530.9	0.32043
1530.9	0.65613
1530.9	0.41199
1531	0.35095
1531	0.65613
1531	0.19836
1531	0.28992
1531	0.32043
1531.1	-0.10681
1531.1	0.15259
1531.1	-0.19836
1531.1	-0.38147
1531.1	-0.10681
1531.2	-0.7019
1531.2	-0.65613
1531.2	-0.61035
1531.2	-1.1749
1531.2	-0.97656
1531.3	-1.2054
1531.3	-1.5259
1531.3	-1.3123
1531.3	-1.8311
1531.3	-1.9531
1531.4	-1.9226
1531.4	-2.533
1531.4	-2.3804
1531.4	-2.4872
1531.4	-3.067
1531.5	-2.9144
1531.5	-3.3569
1531.5	-3.7231
1531.5	-3.54
1531.5	-4.2419
1531.6	-4.364
1531.6	-4.2572
1531.6	-4.9591
1531.6	-4.9744
1531.6	-5.0812
1531.7	-5.6458
1531.7	-5.5389
1531.7	-6.012
1531.7	-6.3629
1531.7	-6.2103
1531.8	-6.6681
1531.8	-5.7678
1531.8	-4.9896
1531.8	-5.5237
1531.8	-5.4474
1531.9	-5.4169
1531.9	-5.9814
1531.9	-5.7068
1531.9	-5.9662
1531.9	-6.4087
1532	-6.073
1532	-6.5765
1532	-6.7291
1532	-6.5308
1532	-7.1259
1532.1	-7.2021
1532.1	-7.0953
1532.1	-7.7515
1532.1	-7.6752
1532.1	-7.8583
1532.2	-8.3771
1532.2	-8.2703
1532.2	-8.667
1532.2	-9.0027
1532.2	-8.728
1532.3	-9.3842
1532.3	-9.5825
1532.3	-9.4604
1532.3	-10.178
1532.3	-10.132
1532.4	-10.117
1532.4	-10.757
1532.4	-10.651
1532.4	-10.91
1532.4	-11.337
1532.5	-11.108
1532.5	-11.658
1532.5	-11.948
1532.5	-11.765
1532.5	-12.512
1532.6	-12.497
1532.6	-12.604
1532.6	-13.245
1532.6	-13.092
1532.6	-13.58
1532.7	-13.855
1532.7	-13.657
1532.7	-14.359
1532.7	-14.282
1532.7	-14.679
1532.8	-15.137
1532.8	-14.893
1532.8	-15.472
1532.8	-15.411
1532.8	-15.717
1532.9	-16.144
1532.9	-15.961
1532.9	-16.602
1532.9	-16.449
1532.9	-16.83
1533	-17.136
1533	-17.136
1533	-17.685
1533	-17.517
1533	-18.082
1533.1	-17.96
1533.1	-18.494
1533.1	-18.616
1533.1	-18.738
1533.1	-19.073
1533.2	-18.967
1533.2	-19.531
1533.2	-19.394
1533.2	-19.974
1533.2	-19.928
1533.3	-20.37
1533.3	-20.432
1533.3	-20.721
1533.3	-20.996
1533.3	-21.057
1533.4	-21.454
1533.4	-21.317
1533.4	-21.973
1533.4	-21.729
1533.4	-22.308
1533.5	-22.156
1533.5	-22.675
1533.5	-22.644
1533.5	-22.964
1533.5	-23.178
1533.6	-23.407
1533.6	-23.727
1533.6	-23.651
1533.6	-24.124
1533.6	-23.926
1533.7	-24.475
1533.7	-24.261
1533.7	-24.887
1533.7	-24.658
1533.7	-25.177
1533.8	-25.497
1533.8	-26.947
1533.8	-28.015
1533.8	-28.397
1533.8	-28.915
1533.9	-28.961
1533.9	-29.724
1533.9	-29.663
1533.9	-30.426
1533.9	-30.35
1534	-30.853
1534	-31.021
1534	-31.357
1534	-31.769
1534	-31.891
1534.1	-32.486
1534.1	-32.379
1534.1	-33.173
1534.1	-33.081
1534.1	-33.707
1534.2	-33.875
1534.2	-33.966
1534.2	-34.531
1534.2	-34.424
1534.2	-35.126
1534.3	-35.065
1534.3	-35.645
1534.3	-35.69
1534.3	-35.965
1534.3	-36.377
1534.4	-36.377
1534.4	-37.018
1534.4	-36.85
1534.4	-37.491
1534.4	-37.46
1534.5	-37.827
1534.5	-38.193
1534.5	-38.132
1534.5	-38.727
1534.5	-38.498
1534.6	-39.124
1534.6	-39.139
1534.6	-39.474
1534.6	-39.81
1534.6	-39.688
1534.7	-40.329
1534.7	-40.1
1534.7	-40.649
1534.7	-40.71
1534.7	-40.863
1534.8	-41.321
1534.8	-41.199
1534.8	-41.901
1534.8	-41.779
1534.8	-42.206
1534.9	-42.45
1534.9	-42.343
1534.9	-42.892
1534.9	-42.648
1534.9	-43.167
1535	-43.198
1535	-43.411
1535	-43.793
1535	-43.594
1535	-44.22
1535.1	-44.067
1535.1	-44.418
1535.1	-44.556
1535.1	-44.617
1535.1	-45.09
1535.2	-44.922
1535.2	-45.563
1535.2	-45.486
1535.2	-45.578
1535.2	-45.975
1535.3	-45.746
1535.3	-46.371
1535.3	-46.219
1535.3	-46.524
1535.3	-46.722
1535.4	-46.57
1535.4	-47.073
1535.4	-46.829
1535.4	-47.348
1535.4	-47.333
1535.5	-47.287
1535.5	-47.852
1535.5	-47.562
1535.5	-48.05
1535.5	-48.019
1535.6	-48.233
1535.6	-48.477
1535.6	-48.233
1535.6	-48.737
1535.6	-48.569
1535.7	-48.981
1535.7	-49.072
1535.7	-48.843
1535.7	-49.362
1535.7	-49.057
1535.8	-49.576
1535.8	-49.484
1535.8	-49.316
1535.8	-49.774
1535.8	-49.438
1535.9	-49.942
1535.9	-49.911
1535.9	-49.973
1535.9	-50.278
1535.9	-50.003
1536	-50.507
1536	-50.247
1536	-50.507
1536	-50.69
1536	-50.4
1536.1	-50.964
1536.1	-50.674
1536.1	-51.056
1536.1	-51.178
1536.1	-51.071
1536.2	-51.437
1536.2	-51.117
1536.2	-51.559
1536.2	-51.529
1536.2	-51.453
1536.3	-51.926
1536.3	-51.575
1536.3	-52.002
1536.3	-51.865
1536.3	-51.926
1536.4	-52.216
1536.4	-51.91
1536.4	-52.429
1536.4	-52.231
1536.4	-52.429
1536.5	-52.658
1536.5	-52.338
1536.5	-52.856
1536.5	-52.673
1536.5	-52.795
1536.6	-52.872
1536.6	-52.719
1536.6	-53.192
1536.6	-52.917
1536.6	-53.329
1536.7	-53.253
1536.7	-53.131
1536.7	-53.589
1536.7	-53.192
1536.7	-53.665
1536.8	-53.299
1536.8	-51.987
1536.8	-51.529
1536.8	-50.888
1536.8	-51.193
1536.9	-50.919
1536.9	-50.69
1536.9	-50.858
1536.9	-50.446
1536.9	-50.751
1537	-50.476
1537	-50.354
1537	-50.537
1537	-50.034
1537	-50.415
1537.1	-50.064
1537.1	-49.927
1537.1	-50.064
1537.1	-49.53
1537.1	-49.896
1537.2	-49.652
1537.2	-49.728
1537.2	-49.789
1537.2	-49.347
1537.2	-49.683
1537.3	-49.332
1537.3	-49.454
1537.3	-49.469
1537.3	-49.026
1537.3	-49.454
1537.4	-49.042
1537.4	-49.118
1537.4	-49.21
1537.4	-48.828
1537.4	-49.194
1537.5	-48.782
1537.5	-48.782
1537.5	-48.904
1537.5	-48.538
1537.5	-48.965
1537.6	-48.569
1537.6	-48.63
1537.6	-48.63
1537.6	-48.203
1537.6	-48.676
1537.7	-48.401
1537.7	-48.401
1537.7	-48.431
1537.7	-48.096
1537.7	-48.462
1537.8	-48.187
1537.8	-48.325
1537.8	-48.66
1537.8	-48.203
1537.8	-48.63
1537.9	-48.416
1537.9	-48.294
1537.9	-48.584
1537.9	-48.126
1537.9	-48.477
1538	-48.401
1538	-48.218
1538	-48.462
1538	-48.111
1538	-48.492
1538.1	-48.294
1538.1	-48.05
1538.1	-48.431
1538.1	-48.096
1538.1	-48.309
1538.2	-48.325
1538.2	-47.821
1538.2	-48.309
1538.2	-48.019
1538.2	-48.004
1538.3	-48.34
1538.3	-47.836
1538.3	-48.172
1538.3	-48.08
1538.3	-47.913
1538.4	-48.218
1538.4	-47.821
1538.4	-48.065
1538.4	-48.05
1538.4	-47.76
1538.5	-48.218
1538.5	-47.806
1538.5	-47.897
1538.5	-47.974
1538.5	-47.531
1538.6	-48.065
1538.6	-47.836
1538.6	-47.653
1538.6	-47.989
1538.6	-47.455
1538.7	-47.76
1538.7	-47.775
1538.7	-47.455
1538.7	-47.867
1538.7	-47.562
1538.8	-47.836
1538.8	-49.149
1538.8	-49.698
1538.8	-50.339
1538.8	-50.247
1538.9	-50.186
1538.9	-50.613
1538.9	-50.476
1538.9	-50.919
1538.9	-51.056
1539	-50.781
1539	-51.285
1539	-51.178
1539	-51.27
1539	-51.743
1539.1	-51.453
1539.1	-51.849
1539.1	-51.804
1539.1	-51.712
1539.1	-52.231
1539.2	-52.063
1539.2	-52.185
1539.2	-52.475
1539.2	-52.094
1539.2	-52.628
1539.3	-52.612
1539.3	-52.429
1539.3	-53.024
1539.3	-52.765
1539.3	-52.811
1539.4	-53.238
1539.4	-52.933
1539.4	-53.391
1539.4	-53.299
1539.4	-53.131
1539.5	-53.543
1539.5	-53.375
1539.5	-53.665
1539.5	-53.864
1539.5	-53.574
1539.6	-54.001
1539.6	-53.894
1539.6	-53.833
1539.6	-54.245
1539.6	-53.909
1539.7	-54.138
1539.7	-54.352
1539.7	-54.077
1539.7	-54.596
1539.7	-54.535
1539.8	-54.382
1539.8	-54.764
1539.8	-54.306
1539.8	-54.626
1539.8	-54.81
1539.9	-54.428
1539.9	-54.871
1539.9	-54.825
1539.9	-54.55
1539.9	-55.099
1540	-54.855
1540	-54.916
1540	-55.191
1540	-54.825
1540	-55.191
1540.1	-55.252
1540.1	-55.069
1540.1	-55.496
1540.1	-55.252
1540.1	-55.313
1540.2	-55.573
1540.2	-55.206
1540.2	-55.664
1540.2	-55.557
1540.2	-55.222
1540.3	-55.695
1540.3	-55.481
1540.3	-55.542
1540.3	-55.908
1540.3	-55.542
1540.4	-55.862
1540.4	-55.939
1540.4	-55.573
1540.4	-56.137
1540.4	-55.984
1540.5	-55.832
1540.5	-56.244
1540.5	-55.908
1540.5	-56.168
1540.5	-56.412
1540.6	-55.969
1540.6	-56.473
1540.6	-56.396
1540.6	-56.015
1540.6	-56.564
1540.7	-56.274
1540.7	-56.198
1540.7	-56.564
1540.7	-56.137
1540.7	-56.549
1540.8	-56.686
1540.8	-56.366
1540.8	-56.885
1540.8	-56.702
1540.8	-56.519
1540.9	-56.9
1540.9	-56.549
1540.9	-56.9
1540.9	-56.992
1540.9	-56.747
1541	-57.175
1541	-57.007
1541	-57.022
1541	-57.22
1541	-56.854
1541.1	-57.343
1541.1	-57.129
1541.1	-57.159
1541.1	-57.465
1541.1	-57.053
1541.2	-57.602
1541.2	-57.388
1541.2	-57.404
1541.2	-57.587
1541.2	-57.205
1541.3	-57.632
1541.3	-57.327
1541.3	-57.632
1541.3	-57.526
1541.3	-57.495
1541.4	-57.724
1541.4	-57.388
1541.4	-57.785
1541.4	-57.327
1541.4	-57.831
1541.5	-57.663
1541.5	-57.846
1541.5	-57.877
1541.5	-57.816
1541.5	-58.044
1541.6	-57.785
1541.6	-58.182
1541.6	-57.831
1541.6	-58.166
1541.6	-57.877
1541.7	-58.228
1541.7	-58.029
1541.7	-58.273
1541.7	-58.151
1541.7	-58.243
1541.8	-58.06
1541.8	-56.732
1541.8	-55.969
1541.8	-55.389
1541.8	-55.664
1541.9	-55.145
1541.9	-55.298
1541.9	-54.749
1541.9	-55.023
1541.9	-54.489
1542	-54.749
1542	-54.474
1542	-54.459
1542	-54.214
1542	-54.108
1542.1	-54.077
1542.1	-53.802
1542.1	-53.955
1542.1	-53.574
1542.1	-53.772
1542.2	-53.238
1542.2	-53.589
1542.2	-53.085
1542.2	-53.329
1542.2	-52.994
1542.3	-52.948
1542.3	-52.75
1542.3	-52.704
1542.3	-52.704
1542.3	-52.338
1542.4	-52.658
1542.4	-52.124
1542.4	-52.414
1542.4	-52.048
1542.4	-52.261
1542.5	-51.956
1542.5	-51.91
1542.5	-51.788
1542.5	-51.498
1542.5	-51.834
1542.6	-51.346
1542.6	-51.697
1542.6	-51.239
1542.6	-51.483
1542.6	-51.27
1542.7	-51.056
1542.7	-51.254
1542.7	-50.72
1542.7	-50.98
1542.7	-50.537
1542.8	-50.888
1542.8	-50.598
1542.8	-50.461
1542.8	-50.491
1542.8	-50.064
1542.9	-50.308
1542.9	-49.911
1542.9	-50.232
1542.9	-49.896
1542.9	-49.896
1543	-49.881
1543	-49.423
1543	-49.881
1543	-49.377
1543	-49.606
1543.1	-49.454
1543.1	-49.225
1543.1	-49.408
1543.1	-48.981
1543.1	-49.347
1543.2	-48.874
1543.2	-49.057
1543.2	-48.843
1543.2	-48.645
1543.2	-48.981
1543.3	-48.477
1543.3	-48.828
1543.3	-48.447
1543.3	-48.477
1543.3	-48.447
1543.4	-48.111
1543.4	-48.477
1543.4	-47.958
1543.4	-48.218
1543.4	-48.004
1543.5	-47.791
1543.5	-48.065
1543.5	-47.562
1543.5	-47.958
1543.5	-47.623
1543.6	-47.607
1543.6	-47.653
1543.6	-47.333
1543.6	-47.607
1543.6	-47.18
1543.7	-47.379
1543.7	-47.15
1543.7	-46.967
1543.7	-47.18
1543.7	-46.753
1543.8	-47.409
1543.8	-48.309
1543.8	-49.255
1543.8	-49.728
1543.8	-49.408
1543.9	-50.003
1543.9	-49.774
1543.9	-50.034
1543.9	-50.247
1543.9	-49.973
1544	-50.491
1544	-50.293
1544	-50.583
1544	-50.644
1544	-50.461
1544.1	-50.919
1544.1	-50.629
1544.1	-51.056
1544.1	-51.025
1544.1	-50.949
1544.2	-51.407
1544.2	-51.056
1544.2	-51.468
1544.2	-51.376
1544.2	-51.3
1544.3	-51.697
1544.3	-51.3
1544.3	-51.819
1544.3	-51.651
1544.3	-51.743
1544.4	-52.063
1544.4	-51.773
1544.4	-52.292
1544.4	-52.032
1544.4	-52.185
1544.5	-52.414
1544.5	-52.109
1544.5	-52.582
1544.5	-52.338
1544.5	-52.475
1544.6	-52.643
1544.6	-52.429
1544.6	-52.856
1544.6	-52.551
1544.6	-52.795
1544.7	-52.841
1544.7	-52.643
1544.7	-53.131
1544.7	-52.734
1544.7	-53.101
1544.8	-53.116
1544.8	-53.101
1544.8	-53.528
1544.8	-53.238
1544.8	-53.711
1544.9	-53.528
1544.9	-53.421
1544.9	-53.894
1544.9	-53.543
1544.9	-54.001
1545	-53.848
1545	-53.665
1545	-54.092
1545	-53.818
1545	-54.26
1545.1	-54.062
1545.1	-54.047
1545.1	-54.26
1545.1	-53.879
1545.1	-54.443
1545.2	-54.291
1545.2	-54.291
1545.2	-54.565
1545.2	-54.245
1545.2	-54.733
1545.3	-54.535
1545.3	-54.626
1545.3	-54.779
1545.3	-54.398
1545.3	-54.825
1545.4	-54.611
1545.4	-54.825
1545.4	-54.947
1545.4	-54.672
1545.4	-55.176
1545.5	-54.794
1545.5	-55.099
1545.5	-55.222
1545.5	-54.871
1545.5	-55.435
1545.6	-55.115
1545.6	-55.237
1545.6	-55.389
1545.6	-55.145
1545.6	-55.557
1545.7	-55.313
1545.7	-55.542
1545.7	-55.557
1545.7	-55.42
1545.7	-55.923
1545.8	-55.527
1545.8	-55.725
1545.8	-55.771
1545.8	-55.359
1545.8	-55.893
1545.9	-55.603
1545.9	-55.725
1545.9	-55.771
1545.9	-55.557
1545.9	-55.923
1546	-55.588
1546	-55.923
1546	-55.954
1546	-55.695
1546	-56.183
1546.1	-55.786
1546.1	-56.076
1546.1	-56.122
1546.1	-55.893
1546.1	-56.29
1546.2	-55.969
1546.2	-56.213
1546.2	-56.29
1546.2	-56.046
1546.2	-56.564
1546.3	-56.183
1546.3	-56.366
1546.3	-56.534
1546.3	-56.229
1546.3	-56.717
1546.4	-56.396
1546.4	-56.442
1546.4	-56.656
1546.4	-56.29
1546.4	-56.854
1546.5	-56.58
1546.5	-56.641
1546.5	-56.87
1546.5	-56.488
1546.5	-56.946
1546.6	-56.808
1546.6	-56.686
1546.6	-56.915
1546.6	-56.488
1546.6	-56.961
1546.7	-56.839
1546.7	-56.686
1546.7	-57.129
1546.7	-56.732
1546.7	-57.053
1546.8	-56.931
1546.8	-56.747
1546.8	-57.144
1546.8	-56.9
1546.8	-57.129
1546.9	-57.114
1546.9	-56.915
1546.9	-57.373
1546.9	-57.083
1546.9	-57.266
1547	-57.327
1547	-56.87
1547	-57.404
1547	-57.175
1547	-57.144
1547.1	-57.495
1547.1	-57.114
1547.1	-57.51
1547.1	-57.358
1547.1	-57.175
1547.2	-57.617
1547.2	-57.236
1547.2	-57.571
1547.2	-57.541
1547.2	-57.281
1547.3	-57.755
1547.3	-57.465
1547.3	-57.587
1547.3	-57.816
1547.3	-57.373
1547.4	-57.77
1547.4	-57.648
1547.4	-57.434
1547.4	-57.861
1547.4	-57.404
1547.5	-57.8
1547.5	-57.831
1547.5	-57.556
1547.5	-58.029
1547.5	-57.755
1547.6	-57.831
1547.6	-57.938
1547.6	-57.449
1547.6	-57.968
1547.6	-57.861
1547.7	-57.693
1547.7	-58.166
1547.7	-57.816
1547.7	-58.044
1547.7	-58.06
1547.8	-57.419
1547.8	-56.595
1547.8	-55.252
1547.8	-54.871
1547.8	-54.993
1547.9	-54.459
1547.9	-54.626
1547.9	-54.382
1547.9	-54.031
1547.9	-54.26
1548	-53.757
1548	-53.757
1548	-53.802
1548	-53.268
1548	-53.513
1548.1	-53.207
1548.1	-52.872
1548.1	-53.177
1548.1	-52.612
1548.1	-52.643
1548.2	-52.734
1548.2	-52.094
1548.2	-52.46
1548.2	-52.185
1548.2	-51.773
1548.3	-52.139
1548.3	-51.666
1548.3	-51.59
1548.3	-51.727
1548.3	-51.315
1548.4	-51.636
1548.4	-51.315
1548.4	-50.995
1548.4	-51.224
1548.4	-50.827
1548.5	-50.842
1548.5	-50.873
1548.5	-50.369
1548.5	-50.629
1548.5	-50.415
1548.6	-50.064
1548.6	-50.369
1548.6	-50.018
1548.6	-49.85
1548.6	-50.064
1548.7	-49.5
1548.7	-49.713
1548.7	-49.713
1548.7	-49.179
1548.7	-49.622
1548.8	-49.24
1548.8	-48.965
1548.8	-49.179
1548.8	-48.782
1548.8	-48.691
1548.9	-48.782
1548.9	-48.172
1548.9	-48.416
1548.9	-48.401
1548.9	-47.897
1549	-48.325
1549	-48.035
1549	-47.653
1549	-48.08
1549	-47.623
1549.1	-47.516
1549.1	-47.684
1549.1	-47.18
1549.1	-47.409
1549.1	-47.333
1549.2	-46.951
1549.2	-47.363
1549.2	-46.951
1549.2	-46.646
1549.2	-46.967
1549.3	-46.509
1549.3	-46.661
1549.3	-46.646
1549.3	-46.112
1549.3	-46.463
1549.4	-46.143
1549.4	-46.051
1549.4	-46.158
1549.4	-45.746
1549.4	-46.082
1549.5	-45.654
1549.5	-45.7
1549.5	-45.792
1549.5	-45.273
1549.5	-45.624
1549.6	-45.258
1549.6	-45.242
1549.6	-45.288
1549.6	-44.922
1549.6	-45.242
1549.7	-44.739
1549.7	-45.059
1549.7	-44.724
1549.7	-44.785
1549.7	-44.769
1549.8	-44.769
1549.8	-46.463
1549.8	-47.256
1549.8	-47.974
1549.8	-47.76
1549.9	-48.218
1549.9	-48.218
1549.9	-48.279
1549.9	-48.431
1549.9	-48.325
1550	-48.859
1550	-48.553
1550	-49.088
1550	-48.767
1550	-49.179
1550.1	-49.072
1550.1	-49.408
1550.1	-49.408
1550.1	-49.469
1550.1	-49.637
1550.2	-49.454
1550.2	-49.988
1550.2	-49.713
1550.2	-50.156
1550.2	-49.835
1550.3	-50.278
1550.3	-49.942
1550.3	-50.385
1550.3	-50.201
1550.3	-50.476
1550.4	-50.446
1550.4	-50.476
1550.4	-50.674
1550.4	-50.583
1550.4	-50.919
1550.5	-50.69
1550.5	-51.102
1550.5	-50.766
1550.5	-51.254
1550.5	-50.995
1550.6	-51.3
1550.6	-51.209
1550.6	-51.178
1550.6	-51.422
1550.6	-51.224
1550.7	-51.62
1550.7	-51.331
1550.7	-51.819
1550.7	-51.483
1550.7	-51.88
1550.8	-51.773
1550.8	-51.834
1550.8	-51.941
1550.8	-51.697
1550.8	-52.063
1550.9	-51.743
1550.9	-52.322
1550.9	-52.002
1550.9	-52.322
1550.9	-52.292
1551	-52.124
1551	-52.46
1551	-52.155
1551	-52.643
1551	-52.277
1551.1	-52.704
1551.1	-52.505
1551.1	-52.658
1551.1	-52.811
1551.1	-52.551
1551.2	-52.994
1551.2	-52.567
1551.2	-53.024
1551.2	-52.872
1551.2	-53.055
1551.3	-53.162
1551.3	-52.872
1551.3	-53.253
1551.3	-52.841
1551.3	-53.375
1551.4	-53.207
1551.4	-53.268
1551.4	-53.391
1551.4	-53.085
1551.4	-53.543
1551.5	-53.207
1551.5	-53.68
1551.5	-53.513
1551.5	-53.558
1551.5	-53.65
1551.6	-53.421
1551.6	-53.894
1551.6	-53.436
1551.6	-53.864
1551.6	-53.802
1551.7	-53.635
1551.7	-54.016
1551.7	-53.665
1551.7	-54.108
1551.7	-53.894
1551.8	-54.184
1551.8	-54.306
1551.8	-54.352
1551.8	-54.764
1551.8	-54.382
1551.9	-54.916
1551.9	-54.688
1551.9	-54.84
1551.9	-55.023
1551.9	-54.749
1552	-55.222
1552	-54.84
1552	-55.191
1552	-55.161
1552	-55.069
1552.1	-55.405
1552.1	-55.069
1552.1	-55.573
1552.1	-55.313
1552.1	-55.527
1552.2	-55.649
1552.2	-55.405
1552.2	-55.847
1552.2	-55.466
1552.2	-55.832
1552.3	-55.801
1552.3	-55.801
1552.3	-56.107
1552.3	-55.725
1552.3	-56.274
1552.4	-55.954
1552.4	-56.122
1552.4	-56.274
1552.4	-55.969
1552.4	-56.427
1552.5	-56.122
1552.5	-56.427
1552.5	-56.366
1552.5	-56.229
1552.5	-56.61
1552.6	-56.244
1552.6	-56.595
1552.6	-56.58
1552.6	-56.534
1552.6	-56.793
1552.7	-56.549
1552.7	-56.992
1552.7	-56.686
1552.7	-56.854
1552.7	-56.992
1552.8	-56.747
1552.8	-57.526
1552.8	-57.373
1552.8	-57.617
1552.8	-57.648
1552.9	-57.51
1552.9	-58.014
1552.9	-57.709
1552.9	-58.06
1552.9	-57.892
1553	-57.953
1553	-58.365
1553	-57.938
1553	-58.487
1553	-58.334
1553.1	-58.35
1553.1	-58.655
1553.1	-58.304
1553.1	-58.762
1553.1	-58.578
1553.2	-58.716
1553.2	-58.838
1553.2	-58.578
1553.2	-59.052
1553.2	-58.731
1553.3	-59.143
1553.3	-59.067
1553.3	-58.975
1553.3	-59.418
1553.3	-59.067
1553.4	-59.509
1553.4	-59.372
1553.4	-59.265
1553.4	-59.753
1553.4	-59.372
1553.5	-59.845
1553.5	-59.662
1553.5	-59.647
1553.5	-59.891
1553.5	-59.616
1553.6	-60.135
1553.6	-59.952
1553.6	-59.998
1553.6	-60.211
1553.6	-59.891
1553.7	-60.44
1553.7	-60.226
1553.7	-60.364
1553.7	-60.471
1553.7	-60.181
1553.8	-60.562
1553.8	-60.272
1553.8	-60.593
1553.8	-60.684
1553.8	-60.41
1553.9	-60.867
1553.9	-60.654
1553.9	-60.928
1553.9	-61.005
1553.9	-60.822
1554	-61.234
1554	-60.852
1554	-61.249
1554	-61.264
1554	-61.035
1554.1	-61.554
1554.1	-61.142
1554.1	-61.356
1554.1	-61.478
1554.1	-61.264
1554.2	-61.737
1554.2	-61.493
1554.2	-61.752
1554.2	-61.707
1554.2	-61.554
1554.3	-61.905
1554.3	-61.6
1554.3	-61.966
1554.3	-61.89
1554.3	-61.783
1554.4	-62.256
1554.4	-61.905
1554.4	-62.21
1554.4	-62.241
1554.4	-61.951
1554.5	-62.408
1554.5	-62.088
1554.5	-62.363
1554.5	-62.424
1554.5	-62.256
1554.6	-62.653
1554.6	-62.439
1554.6	-62.714
1554.6	-62.744
1554.6	-62.485
1554.7	-62.988
1554.7	-62.637
1554.7	-62.851
1554.7	-63.065
1554.7	-62.714
1554.8	-63.202
1554.8	-62.622
1554.8	-62.408
1554.8	-62.592
1554.8	-62.134
1554.9	-62.561
1554.9	-62.393
1554.9	-62.302
1554.9	-62.531
1554.9	-62.149
1555	-62.515
1555	-62.332
1555	-62.195
1555	-62.485
1555	-62.103
1555.1	-62.439
1555.1	-62.378
1555.1	-62.21
1555.1	-62.592
1555.1	-62.271
1555.2	-62.485
1555.2	-62.531
1555.2	-62.256
1555.2	-62.668
1555.2	-62.317
1555.3	-62.469
1555.3	-62.622
1555.3	-62.21
1555.3	-62.729
1555.3	-62.531
1555.4	-62.393
1555.4	-62.637
1555.4	-62.271
1555.4	-62.668
1555.4	-62.592
1555.5	-62.408
1555.5	-62.759
1555.5	-62.424
1555.5	-62.744
1555.5	-62.759
1555.6	-62.454
1555.6	-62.912
1555.6	-62.485
1555.6	-62.546
1555.6	-62.851
1555.7	-62.408
1555.7	-62.912
1555.7	-62.759
1555.7	-62.424
1555.7	-62.958
1555.8	-62.515
1555.8	-62.775
1555.8	-62.836
1555.8	-62.454
1555.8	-62.881
1555.9	-62.668
1555.9	-62.668
1555.9	-62.881
1555.9	-62.485
1555.9	-62.912
1556	-62.759
1556	-62.607
1556	-63.034
1556	-62.698
1556	-62.881
1556.1	-62.943
1556.1	-62.546
1556.1	-63.034
1556.1	-62.805
1556.1	-62.683
1556.2	-63.11
1556.2	-62.668
1556.2	-62.988
1556.2	-63.034
1556.2	-62.653
1556.3	-63.156
1556.3	-62.912
1556.3	-62.82
1556.3	-63.126
1556.3	-62.79
1556.4	-63.126
1556.4	-63.034
1556.4	-62.775
1556.4	-63.156
1556.4	-62.912
1556.5	-63.049
1556.5	-63.309
1556.5	-62.805
1556.5	-63.156
1556.5	-63.126
1556.6	-62.82
1556.6	-63.293
1556.6	-63.08
1556.6	-63.095
1556.6	-63.263
1556.7	-62.927
1556.7	-63.339
1556.7	-63.248
1556.7	-63.004
1556.7	-63.446
1556.8	-63.049
1556.8	-63.171
1556.8	-63.477
1556.8	-63.08
1556.8	-63.492
1556.9	-63.385
1556.9	-63.065
1556.9	-63.568
1556.9	-63.37
1556.9	-63.293
1557	-63.614
1557	-63.202
1557	-63.522
1557	-63.644
1557	-63.293
1557.1	-63.751
1557.1	-63.568
1557.1	-63.37
1557.1	-63.736
1557.1	-63.461
1557.2	-63.614
1557.2	-63.751
1557.2	-63.4
1557.2	-63.766
1557.2	-63.721
1557.3	-63.492
1557.3	-63.873
1557.3	-63.599
1557.3	-63.583
1557.3	-63.812
1557.4	-63.507
1557.4	-63.904
1557.4	-63.858
1557.4	-63.492
1557.4	-63.98
1557.5	-63.721
1557.5	-63.614
1557.5	-64.087
1557.5	-63.66
1557.5	-63.98
1557.6	-64.026
1557.6	-63.705
1557.6	-64.285
1557.6	-64.056
1557.6	-63.919
1557.7	-64.209
1557.7	-63.782
1557.7	-64.148
1557.7	-63.98
1557.7	-63.873
1557.8	-64.24
1557.8	-63.98
1557.8	-64.529
1557.8	-64.545
1557.8	-64.453
1557.9	-64.865
1557.9	-64.499
1557.9	-64.911
1557.9	-64.697
1557.9	-64.789
1558	-65.063
1558	-64.713
1558	-65.186
1558	-64.804
1558	-65.155
1558.1	-65.109
1558.1	-65.155
1558.1	-65.353
1558.1	-65.109
1558.1	-65.506
1558.2	-65.125
1558.2	-65.598
1558.2	-65.338
1558.2	-65.598
1558.2	-65.506
1558.3	-65.46
1558.3	-65.659
1558.3	-65.506
1558.3	-65.811
1558.3	-65.521
1558.4	-65.979
1558.4	-65.598
1558.4	-65.994
1558.4	-65.659
1558.4	-66.01
1558.5	-65.826
1558.5	-66.025
1558.5	-65.964
1558.5	-66.055
1558.5	-66.162
1558.6	-65.933
1558.6	-66.223
1558.6	-65.918
1558.6	-66.269
1558.6	-65.979
1558.7	-66.452
1558.7	-66.101
1558.7	-66.62
1558.7	-66.299
1558.7	-66.696
1558.8	-66.62
1558.8	-66.925
1558.8	-66.94
1558.8	-66.956
1558.8	-67.093
1558.9	-66.94
1558.9	-67.337
1558.9	-67.001
1558.9	-67.444
1558.9	-67.139
1559	-67.551
1559	-67.368
1559	-67.703
1559	-67.581
1559	-67.642
1559.1	-67.871
1559.1	-67.596
1559.1	-68.069
1559.1	-67.688
1559.1	-68.192
1559.2	-67.856
1559.2	-68.161
1559.2	-68.024
1559.2	-68.115
1559.2	-68.329
1559.3	-68.085
1559.3	-68.512
1559.3	-68.161
1559.3	-68.634
1559.3	-68.375
1559.4	-68.634
1559.4	-68.573
1559.4	-68.512
1559.4	-68.802
1559.4	-68.481
1559.5	-69.046
1559.5	-68.619
1559.5	-69
1559.5	-68.909
1559.5	-68.863
1559.6	-69.168
1559.6	-68.848
1559.6	-69.321
1559.6	-68.954
1559.6	-69.351
1559.7	-69.153
1559.7	-69.183
1559.7	-69.427
1559.7	-69.092
1559.7	-69.687
1559.8	-69.275
1559.8	-69.321
1559.8	-68.878
1559.8	-68.756
1559.8	-68.954
1559.9	-68.588
1559.9	-68.954
1559.9	-68.558
1559.9	-68.802
1559.9	-68.756
1560	-68.619
1560	-68.954
1560	-68.573
1560	-68.985
1560	-68.695
1560.1	-68.863
1560.1	-68.878
1560.1	-68.649
1560.1	-68.954
1560.1	-68.573
1560.2	-69.046
1560.2	-68.802
1560.2	-68.832
1560.2	-69
1560.2	-68.512
1560.3	-68.985
1560.3	-68.619
1560.3	-68.878
1560.3	-68.848
1560.3	-68.695
1560.4	-68.985
1560.4	-68.695
1560.4	-69.107
1560.4	-68.832
1560.4	-68.863
1560.5	-68.939
1560.5	-68.619
1560.5	-69.122
1560.5	-68.787
1560.5	-69.122
1560.6	-69.046
1560.6	-68.787
1560.6	-69.199
1560.6	-68.787
1560.6	-69.138
1560.7	-68.924
1560.7	-68.909
1560.7	-69
1560.7	-68.649
1560.7	-69.199
1560.8	-68.848
1560.8	-68.939
1560.8	-68.863
1560.8	-68.466
1560.8	-68.893
1560.9	-68.588
1560.9	-68.863
1560.9	-68.771
1560.9	-68.634
1560.9	-68.848
1561	-68.42
1561	-68.924
1561	-68.695
1561	-68.665
1561	-68.878
1561.1	-68.466
1561.1	-68.939
1561.1	-68.649
1561.1	-68.771
1561.1	-68.787
1561.2	-68.39
1561.2	-68.878
1561.2	-68.497
1561.2	-68.802
1561.2	-68.756
1561.3	-68.497
1561.3	-68.787
1561.3	-68.436
1561.3	-68.848
1561.3	-68.665
1561.4	-68.558
1561.4	-68.893
1561.4	-68.436
1561.4	-68.863
1561.4	-68.604
1561.5	-68.619
1561.5	-68.787
1561.5	-68.39
1561.5	-68.863
1561.5	-68.588
1561.6	-68.832
1561.6	-68.848
1561.6	-68.512
1561.6	-68.848
1561.6	-68.497
1561.7	-68.787
1561.7	-68.756
1561.7	-68.451
1561.7	-68.939
1561.7	-68.497
1561.8	-68.726
1561.8	-68.573
1561.8	-68.253
1561.8	-68.634
1561.8	-68.146
1561.9	-68.42
1561.9	-68.359
1561.9	-68.253
1561.9	-68.512
1561.9	-68.176
1562	-68.512
1562	-68.192
1562	-68.207
1562	-68.497
1562	-67.978
1562.1	-68.481
1562.1	-68.283
1562.1	-68.176
1562.1	-68.466
1562.1	-68.1
1562.2	-68.512
1562.2	-68.237
1562.2	-68.115
1562.2	-68.253
1562.2	-67.902
1562.3	-68.344
1562.3	-68.054
1562.3	-68.115
1562.3	-68.298
1562.3	-67.856
1562.4	-68.39
1562.4	-68.115
1562.4	-68.1
1562.4	-68.283
1562.4	-67.886
1562.5	-68.314
1562.5	-67.993
1562.5	-68.024
1562.5	-68.176
1562.5	-67.841
1562.6	-68.268
1562.6	-67.932
1562.6	-68.008
1562.6	-68.222
1562.6	-67.81
1562.7	-68.237
1562.7	-67.963
1562.7	-68.069
1562.7	-68.161
1562.7	-67.841
1562.8	-68.283
1562.8	-68.024
1562.8	-68.054
1562.8	-68.298
1562.8	-67.871
1562.9	-68.283
1562.9	-68.054
1562.9	-67.947
1562.9	-68.375
1562.9	-67.917
1563	-68.329
1563	-68.176
1563	-68.039
1563	-68.314
1563	-67.947
1563.1	-68.344
1563.1	-68.298
1563.1	-68.13
1563.1	-68.481
1563.1	-68.008
1563.2	-68.436
1563.2	-68.375
1563.2	-68.161
1563.2	-68.527
1563.2	-68.161
1563.3	-68.298
1563.3	-68.344
1563.3	-68.024
1563.3	-68.466
1563.3	-68.253
1563.4	-68.283
1563.4	-68.359
1563.4	-68.085
1563.4	-68.42
1563.4	-68.161
1563.5	-68.161
1563.5	-68.298
1563.5	-67.932
1563.5	-68.405
1563.5	-68.192
1563.6	-68.054
1563.6	-68.466
1563.6	-67.932
1563.6	-68.359
1563.6	-68.329
1563.7	-68.1
1563.7	-68.512
1563.7	-68.1
1563.7	-68.298
1563.7	-68.375
1563.8	-67.871
1563.8	-67.398
1563.8	-66.299
1563.8	-66.055
1563.8	-66.147
1563.9	-65.674
1563.9	-66.025
1563.9	-65.689
1563.9	-65.369
1563.9	-65.598
1564	-65.125
1564	-65.353
1564	-65.201
1564	-64.819
1564	-65.14
1564.1	-64.575
1564.1	-64.621
1564.1	-64.835
1564.1	-64.209
1564.1	-64.575
1564.2	-64.224
1564.2	-63.98
1564.2	-64.285
1564.2	-63.782
1564.2	-64.011
1564.3	-63.873
1564.3	-63.416
1564.3	-63.766
1564.3	-63.4
1564.3	-63.293
1564.4	-63.446
1564.4	-62.912
1564.4	-63.217
1564.4	-63.049
1564.4	-62.79
1564.5	-63.11
1564.5	-62.775
1564.5	-62.79
1564.5	-62.668
1564.5	-62.302
1564.6	-62.729
1564.6	-62.408
1564.6	-62.164
1564.6	-62.485
1564.6	-61.935
1564.7	-62.271
1564.7	-62.21
1564.7	-61.768
1564.7	-62.073
1564.7	-61.752
1564.8	-61.295
1564.8	-60.837
1564.8	-59.769
1564.8	-59.708
1564.8	-59.494
1564.9	-59.006
1564.9	-59.189
1564.9	-58.762
1564.9	-58.563
1564.9	-58.655
1565	-58.09
1565	-58.243
1565	-57.983
1565	-57.556
1565	-57.8
1565.1	-57.297
1565.1	-57.114
1565.1	-57.251
1565.1	-56.717
1565.1	-56.87
1565.2	-56.702
1565.2	-56.229
1565.2	-56.488
1565.2	-56.03
1565.2	-55.832
1565.3	-56.03
1565.3	-55.435
1565.3	-55.527
1565.3	-55.42
1565.3	-54.916
1565.4	-55.252
1565.4	-54.977
1565.4	-54.581
1565.4	-54.825
1565.4	-54.306
1565.5	-54.321
1565.5	-54.443
1565.5	-53.894
1565.5	-54.108
1565.5	-53.864
1565.6	-53.375
1565.6	-53.726
1565.6	-53.284
1565.6	-53.009
1565.6	-53.207
1565.7	-52.658
1565.7	-52.795
1565.7	-52.841
1565.7	-52.246
1565.7	-52.597
1565.8	-52.734
1565.8	-53.879
1565.8	-55.481
1565.8	-55.557
1565.8	-55.618
1565.9	-56.015
1565.9	-55.771
1565.9	-56.198
1565.9	-56.183
1565.9	-56.03
1566	-56.534
1566	-56.213
1566	-56.427
1566	-56.595
1566	-56.274
1566.1	-56.885
1566.1	-56.671
1566.1	-56.763
1566.1	-57.022
1566.1	-56.641
1566.2	-57.159
1566.2	-56.946
1566.2	-57.098
1566.2	-57.236
1566.2	-57.022
1566.3	-57.388
1566.3	-57.129
1566.3	-57.51
1566.3	-57.434
1566.3	-57.419
1566.4	-57.678
1566.4	-57.297
1566.4	-57.785
1566.4	-57.404
1566.4	-57.846
1566.5	-57.632
1566.5	-57.831
1566.5	-57.785
1566.5	-57.77
1566.5	-57.983
1566.6	-57.648
1566.6	-58.151
1566.6	-57.724
1566.6	-58.212
1566.6	-57.999
1566.7	-58.258
1566.7	-58.06
1566.7	-58.289
1566.7	-58.151
1566.7	-58.197
1566.8	-58.411
1566.8	-58.395
1566.8	-58.96
1566.8	-58.685
1566.8	-59.036
1566.9	-58.823
1566.9	-59.265
1566.9	-58.96
1566.9	-59.25
1566.9	-59.082
1567	-59.372
1567	-59.357
1567	-59.494
1567	-59.586
1567	-59.479
1567.1	-59.677
1567.1	-59.433
1567.1	-59.86
1567.1	-59.494
1567.1	-59.967
1567.2	-59.616
1567.2	-60.043
1567.2	-59.753
1567.2	-60.104
1567.2	-59.967
1567.3	-60.135
1567.3	-60.165
1567.3	-59.891
1567.3	-60.272
1567.3	-60.043
1567.4	-60.471
1567.4	-60.12
1567.4	-60.577
1567.4	-60.272
1567.4	-60.501
1567.5	-60.486
1567.5	-60.318
1567.5	-60.623
1567.5	-60.349
1567.5	-60.684
1567.6	-60.41
1567.6	-60.913
1567.6	-60.654
1567.6	-60.944
1567.6	-60.898
1567.7	-60.745
1567.7	-61.035
1567.7	-60.684
1567.7	-61.142
1567.7	-60.852
1567.8	-61.188
1567.8	-61.111
1567.8	-61.203
1567.8	-61.401
1567.8	-61.127
1567.9	-61.569
1567.9	-61.172
1567.9	-61.646
1567.9	-61.508
1567.9	-61.661
1568	-61.768
1568	-61.539
1568	-61.89
1568	-61.554
1568	-62.073
1568.1	-61.752
1568.1	-61.966
1568.1	-62.057
1568.1	-61.768
1568.1	-62.18
1568.2	-61.798
1568.2	-62.256
1568.2	-62.073
1568.2	-62.18
1568.2	-62.195
1568.3	-61.996
1568.3	-62.485
1568.3	-62.134
1568.3	-62.576
1568.3	-62.393
1568.4	-62.424
1568.4	-62.698
1568.4	-62.363
1568.4	-62.881
1568.4	-62.531
1568.5	-62.744
1568.5	-62.744
1568.5	-62.576
1568.5	-62.897
1568.5	-62.515
1568.6	-62.973
1568.6	-62.698
1568.6	-62.881
1568.6	-63.004
1568.6	-62.759
1568.7	-63.217
1568.7	-62.805
1568.7	-63.171
1568.7	-63.049
1568.7	-63.126
1568.8	-63.431
1568.8	-63.263
1568.8	-63.98
1568.8	-63.599
1568.8	-63.858
1568.9	-63.98
1568.9	-63.766
1568.9	-64.27
1568.9	-63.889
1568.9	-64.27
1569	-64.194
1569	-64.163
1569	-64.529
1569	-64.117
1569	-64.575
1569.1	-64.438
1569.1	-64.636
1569.1	-64.728
1569.1	-64.545
1569.1	-64.957
1569.2	-64.529
1569.2	-64.972
1569.2	-64.865
1569.2	-64.743
1569.2	-65.216
1569.3	-64.819
1569.3	-65.292
1569.3	-65.231
1569.3	-65.231
1569.3	-65.384
1569.4	-65.048
1569.4	-65.506
1569.4	-65.186
1569.4	-65.46
1569.4	-65.613
1569.5	-65.323
1569.5	-65.796
1569.5	-65.46
1569.5	-65.689
1569.5	-65.689
1569.6	-65.613
1569.6	-65.948
1569.6	-65.567
1569.6	-65.948
1569.6	-65.903
1569.7	-65.948
1569.7	-66.162
1569.7	-65.857
1569.7	-66.376
1569.7	-66.086
1569.8	-66.254
1569.8	-66.483
1569.8	-66.269
1569.8	-66.834
1569.8	-66.513
1569.9	-66.696
1569.9	-66.818
1569.9	-66.62
1569.9	-67.001
1569.9	-66.62
1570	-67.047
1570	-66.94
1570	-66.849
1570	-67.291
1570	-66.94
1570.1	-67.398
1570.1	-67.276
1570.1	-67.215
1570.1	-67.535
1570.1	-67.276
1570.2	-67.734
1570.2	-67.49
1570.2	-67.551
1570.2	-67.81
1570.2	-67.49
1570.3	-67.978
1570.3	-67.749
1570.3	-67.902
1570.3	-67.978
1570.3	-67.749
1570.4	-68.161
1570.4	-67.871
1570.4	-68.085
1570.4	-68.176
1570.4	-67.902
1570.5	-68.481
1570.5	-68.176
1570.5	-68.436
1570.5	-68.527
1570.5	-68.253
1570.6	-68.649
1570.6	-68.375
1570.6	-68.649
1570.6	-68.604
1570.6	-68.436
1570.7	-68.832
1570.7	-68.512
1570.7	-68.939
1570.7	-68.863
1570.7	-68.756
1570.8	-69.077
1570.8	-68.329
1570.8	-68.512
1570.8	-68.375
1570.8	-68.146
1570.9	-68.542
1570.9	-68.161
1570.9	-68.512
1570.9	-68.42
1570.9	-68.268
1571	-68.573
1571	-68.192
1571	-68.558
1571	-68.344
1571	-68.344
1571.1	-68.71
1571.1	-68.207
1571.1	-68.634
1571.1	-68.466
1571.1	-68.283
1571.2	-68.726
1571.2	-68.329
1571.2	-68.604
1571.2	-68.588
1571.2	-68.314
1571.3	-68.695
1571.3	-68.451
1571.3	-68.741
1571.3	-68.588
1571.3	-68.329
1571.4	-68.695
1571.4	-68.375
1571.4	-68.695
1571.4	-68.68
1571.4	-68.436
1571.5	-68.848
1571.5	-68.497
1571.5	-68.787
1571.5	-68.832
1571.5	-68.436
1571.6	-68.893
1571.6	-68.573
1571.6	-68.802
1571.6	-68.893
1571.6	-68.588
1571.7	-69.122
1571.7	-68.802
1571.7	-68.787
1571.7	-68.924
1571.7	-68.634
1571.8	-69.061
1571.8	-68.741
1571.8	-68.558
1571.8	-68.817
1571.8	-68.466
1571.9	-68.848
1571.9	-68.71
1571.9	-68.451
1571.9	-68.893
1571.9	-68.344
1572	-68.771
1572	-68.787
1572	-68.405
1572	-68.909
1572	-68.573
1572.1	-68.634
1572.1	-68.848
1572.1	-68.405
1572.1	-68.756
1572.1	-68.542
1572.2	-68.497
1572.2	-68.741
1572.2	-68.481
1572.2	-68.893
1572.2	-68.68
1572.3	-68.497
1572.3	-68.863
1572.3	-68.481
1572.3	-68.787
1572.3	-68.817
1572.4	-68.512
1572.4	-68.893
1572.4	-68.588
1572.4	-68.665
1572.4	-68.954
1572.5	-68.481
1572.5	-68.893
1572.5	-68.71
1572.5	-68.527
1572.5	-68.954
1572.6	-68.558
1572.6	-68.863
1572.6	-68.832
1572.6	-68.481
1572.6	-68.954
1572.7	-68.71
1572.7	-68.909
1572.7	-69.016
1572.7	-68.588
1572.7	-69.061
1572.8	-68.817
1572.8	-68.634
1572.8	-69.092
1572.8	-68.68
1572.8	-68.878
1572.9	-68.954
1572.9	-68.634
1572.9	-69.107
1572.9	-68.939
1572.9	-68.817
1573	-69.122
1573	-68.68
1573	-69.153
1573	-69.092
1573	-68.802
1573.1	-69.336
1573.1	-68.97
1573.1	-68.954
1573.1	-69.244
1573.1	-68.756
1573.2	-69.061
1573.2	-69.046
1573.2	-68.802
1573.2	-69.29
1573.2	-69.107
1573.3	-69.092
1573.3	-69.305
1573.3	-68.832
1573.3	-69.229
1573.3	-69.153
1573.4	-68.878
1573.4	-69.351
1573.4	-69.016
1573.4	-69.122
1573.4	-69.382
1573.5	-68.985
1573.5	-69.458
1573.5	-69.336
1573.5	-69.046
1573.5	-69.504
1573.6	-69.122
1573.6	-69.168
1573.6	-69.443
1573.6	-68.97
1573.6	-69.397
1573.7	-69.397
1573.7	-69.031
1573.7	-69.641
1573.7	-69.321
1573.7	-69.214
1573.8	-69.702
1573.8	-69.397
1573.8	-69.748
1573.8	-69.931
1573.8	-69.565
1573.9	-69.977
1573.9	-69.839
1573.9	-69.702
1573.9	-70.114
1573.9	-69.794
1574	-69.962
1574	-70.114
1574	-69.733
1574	-70.145
1574	-70.084
1574.1	-69.855
1574.1	-70.389
1574.1	-70.053
1574.1	-70.084
1574.1	-70.404
1574.2	-69.992
1574.2	-70.343
1574.2	-70.358
1574.2	-70.084
1574.2	-70.541
1574.3	-70.236
1574.3	-70.312
1574.3	-70.572
1574.3	-70.175
1574.3	-70.602
1574.4	-70.48
1574.4	-70.343
1574.4	-70.74
1574.4	-70.312
1574.4	-70.679
1574.5	-70.724
1574.5	-70.511
1574.5	-70.877
1574.5	-70.48
1574.5	-70.862
1574.6	-70.694
1574.6	-70.648
1574.6	-70.847
1574.6	-70.587
1574.6	-71.014
1574.7	-70.694
1574.7	-71.014
1574.7	-70.923
1574.7	-70.663
1574.7	-71.045
1574.8	-70.755
1574.8	-71.472
1574.8	-71.396
1574.8	-71.854
1574.8	-71.686
1574.9	-71.884
1574.9	-72.006
1574.9	-71.793
1574.9	-72.128
1574.9	-71.808
1575	-72.235
1575	-71.96
1575	-72.449
1575	-72.205
1575	-72.617
1575.1	-72.449
1575.1	-72.601
1575.1	-72.586
1575.1	-72.556
1575.1	-72.739
1575.2	-72.617
1575.2	-72.845
1575.2	-72.601
1575.2	-73.135
1575.2	-72.769
1575.3	-73.166
1575.3	-72.876
1575.3	-73.151
1575.3	-72.891
1575.3	-73.303
1575.4	-73.074
1575.4	-73.303
1575.4	-73.364
1575.4	-73.288
1575.4	-73.532
1575.5	-73.471
1575.5	-73.791
1575.5	-73.486
1575.5	-73.883
1575.5	-73.486
1575.6	-73.914
1575.6	-73.639
1575.6	-73.944
1575.6	-73.837
1575.6	-73.868
1575.7	-73.898
1575.7	-73.837
1575.7	-74.158
1575.7	-73.883
1575.7	-74.387
1575.8	-73.929
1575.8	-74.127
1575.8	-73.761
1575.8	-73.883
1575.8	-73.822
1575.9	-73.761
1575.9	-73.868
1575.9	-73.563
1575.9	-74.051
1575.9	-73.608
1576	-74.02
1576	-73.868
1576	-73.914
1576	-73.944
1576	-73.822
1576.1	-74.081
1576.1	-73.791
1576.1	-74.112
1576.1	-73.746
1576.1	-74.127
1576.2	-74.066
1576.2	-74.02
1576.2	-74.188
1576.2	-73.837
1576.2	-74.28
1576.3	-73.929
1576.3	-74.295
1576.3	-74.203
1576.3	-74.051
1576.3	-74.158
1576.4	-73.883
1576.4	-74.356
1576.4	-74.005
1576.4	-74.387
1576.4	-74.265
1576.5	-74.203
1576.5	-74.417
1576.5	-74.142
1576.5	-74.585
1576.5	-74.203
1576.6	-74.478
1576.6	-74.31
1576.6	-74.265
1576.6	-74.6
1576.6	-74.219
1576.7	-74.615
1576.7	-74.356
1576.7	-74.509
1576.7	-74.402
1576.7	-74.295
1576.8	-74.6
1576.8	-74.005
1576.8	-74.219
1576.8	-73.868
1576.8	-73.99
1576.9	-74.051
1576.9	-73.746
1576.9	-74.112
1576.9	-73.639
1576.9	-73.959
1577	-73.822
1577	-73.715
1577	-74.127
1577	-73.639
1577	-73.99
1577.1	-73.73
1577.1	-73.822
1577.1	-73.853
1577.1	-73.547
1577.1	-73.975
1577.2	-73.563
1577.2	-73.914
1577.2	-73.837
1577.2	-73.624
1577.2	-73.914
1577.3	-73.532
1577.3	-73.853
1577.3	-73.639
1577.3	-73.761
1577.3	-73.807
1577.4	-73.456
1577.4	-73.959
1577.4	-73.502
1577.4	-73.822
1577.4	-73.715
1577.5	-73.456
1577.5	-73.868
1577.5	-73.395
1577.5	-73.837
1577.5	-73.685
1577.6	-73.578
1577.6	-73.883
1577.6	-73.456
1577.6	-73.837
1577.6	-73.608
1577.7	-73.776
1577.7	-73.776
1577.7	-73.502
1577.7	-74.005
1577.7	-73.608
1577.8	-73.837
1577.8	-73.685
1577.8	-73.349
1577.8	-73.624
1577.8	-73.303
1577.9	-73.654
1577.9	-73.486
1577.9	-73.318
1577.9	-73.563
1577.9	-73.166
1578	-73.563
1578	-73.318
1578	-73.395
1578	-73.593
1578	-73.227
1578.1	-73.608
1578.1	-73.273
1578.1	-73.364
1578.1	-73.425
1578.1	-73.12
1578.2	-73.578
1578.2	-73.166
1578.2	-73.41
1578.2	-73.364
1578.2	-73.166
1578.3	-73.517
1578.3	-73.135
1578.3	-73.471
1578.3	-73.288
1578.3	-73.12
1578.4	-73.456
1578.4	-73.013
1578.4	-73.486
1578.4	-73.288
1578.4	-73.105
1578.5	-73.441
1578.5	-72.952
1578.5	-73.38
1578.5	-73.151
1578.5	-73.105
1578.6	-73.303
1578.6	-72.983
1578.6	-73.364
1578.6	-73.074
1578.6	-73.196
1578.7	-73.257
1578.7	-72.845
1578.7	-73.334
1578.7	-73.013
1578.7	-73.212
1578.8	-73.318
1578.8	-72.983
1578.8	-73.38
1578.8	-73.074
1578.8	-73.242
1578.9	-73.227
1578.9	-72.876
1578.9	-73.273
1578.9	-72.922
1578.9	-73.212
1579	-73.212
1579	-72.937
1579	-73.318
1579	-72.937
1579	-73.196
1579.1	-73.12
1579.1	-72.891
1579.1	-73.303
1579.1	-72.845
1579.1	-73.12
1579.2	-73.135
1579.2	-72.784
1579.2	-73.257
1579.2	-72.815
1579.2	-73.12
1579.3	-73.166
1579.3	-72.845
1579.3	-73.303
1579.3	-72.968
1579.3	-73.151
1579.4	-73.029
1579.4	-72.8
1579.4	-73.212
1579.4	-72.861
1579.4	-73.105
1579.5	-73.074
1579.5	-72.83
1579.5	-73.227
1579.5	-72.83
1579.5	-73.12
1579.6	-73.135
1579.6	-72.8
1579.6	-73.227
1579.6	-72.952
1579.6	-73.09
1579.7	-73.212
1579.7	-72.952
1579.7	-73.349
1579.7	-72.937
1579.7	-73.059
1579.8	-73.044
1579.8	-72.159
1579.8	-72.159
1579.8	-71.716
1579.8	-71.655
1579.9	-71.854
1579.9	-71.289
1579.9	-71.64
1579.9	-71.35
1579.9	-71.121
1580	-71.289
1580	-70.801
1580	-71.152
1580	-70.923
1580	-70.694
1580.1	-71.03
1580.1	-70.48
1580.1	-70.77
1580.1	-70.618
1580.1	-70.328
1580.2	-70.633
1580.2	-70.251
1580.2	-70.435
1580.2	-70.45
1580.2	-70.114
1580.3	-70.45
1580.3	-70.099
1580.3	-70.038
1580.3	-70.068
1580.3	-69.611
1580.4	-69.992
1580.4	-69.717
1580.4	-69.626
1580.4	-69.901
1580.4	-69.412
1580.5	-69.824
1580.5	-69.641
1580.5	-69.29
1580.5	-69.687
1580.5	-69.138
1580.6	-69.412
1580.6	-69.412
1580.6	-68.985
1580.6	-69.321
1580.6	-69
1580.7	-68.985
1580.7	-69.168
1580.7	-68.771
1580.7	-69.016
1580.7	-68.848
1580.8	-68.283
1580.8	-67.413
1580.8	-65.903
1580.8	-65.781
1580.8	-65.659
1580.9	-65.063
1580.9	-65.292
1580.9	-64.804
1580.9	-64.545
1580.9	-64.651
1581	-64.011
1581	-64.24
1581	-63.873
1581	-63.446
1581	-63.736
1581.1	-63.232
1581.1	-63.156
1581.1	-63.034
1581.1	-62.424
1581.1	-62.653
1581.2	-62.317
1581.2	-62.012
1581.2	-62.256
1581.2	-61.707
1581.2	-61.768
1581.3	-61.646
1581.3	-61.066
1581.3	-61.325
1581.3	-61.02
1581.3	-60.715
1581.4	-60.822
1581.4	-60.287
1581.4	-60.44
1581.4	-60.211
1581.4	-59.799
1581.5	-59.967
1581.5	-59.494
1581.5	-59.402
1581.5	-59.525
1581.5	-58.975
1581.6	-59.25
1581.6	-59.021
1581.6	-58.563
1581.6	-58.884
1581.6	-58.472
1581.7	-58.273
1581.7	-58.395
1581.7	-57.724
1581.7	-57.953
1581.7	-57.846
1581.8	-57.739
1581.8	-59.433
1581.8	-60.135
1581.8	-60.272
1581.8	-60.684
1581.9	-60.333
1581.9	-60.669
1581.9	-60.715
1581.9	-60.425
1581.9	-60.837
1582	-60.791
1582	-60.654
1582	-61.05
1582	-60.745
1582	-60.989
1582.1	-61.05
1582.1	-60.761
1582.1	-61.264
1582.1	-61.157
1582.1	-60.974
1582.2	-61.325
1582.2	-61.066
1582.2	-61.127
1582.2	-61.371
1582.2	-60.974
1582.3	-61.279
1582.3	-61.264
1582.3	-60.898
1582.3	-61.401
1582.3	-61.34
1582.4	-61.081
1582.4	-61.584
1582.4	-61.172
1582.4	-61.325
1582.4	-61.569
1582.5	-61.172
1582.5	-61.539
1582.5	-61.371
1582.5	-61.111
1582.5	-61.584
1582.6	-61.325
1582.6	-61.371
1582.6	-61.646
1582.6	-61.218
1582.6	-61.615
1582.7	-61.569
1582.7	-61.325
1582.7	-61.752
1582.7	-61.371
1582.7	-61.646
1582.8	-61.752
1582.8	-62.042
1582.8	-62.866
1582.8	-62.592
1582.8	-63.019
1582.9	-62.912
1582.9	-62.897
1582.9	-63.278
1582.9	-62.866
1582.9	-63.416
1583	-63.187
1583	-63.431
1583	-63.568
1583	-63.4
1583	-63.828
1583.1	-63.446
1583.1	-63.843
1583.1	-63.599
1583.1	-63.95
1583.1	-63.934
1583.2	-63.889
1583.2	-64.148
1583.2	-63.934
1583.2	-64.316
1583.2	-64.041
1583.3	-64.499
1583.3	-64.133
1583.3	-64.499
1583.3	-64.285
1583.3	-64.529
1583.4	-64.575
1583.4	-64.575
1583.4	-64.667
1583.4	-64.59
1583.4	-64.697
1583.5	-64.453
1583.5	-64.957
1583.5	-64.56
1583.5	-64.972
1583.5	-64.636
1583.6	-65.048
1583.6	-64.88
1583.6	-65.201
1583.6	-65.048
1583.6	-65.247
1583.7	-65.231
1583.7	-65.201
1583.7	-65.445
1583.7	-65.201
1583.7	-65.613
1583.8	-65.247
1583.8	-65.659
1583.8	-65.323
1583.8	-65.704
1583.8	-65.338
1583.9	-65.674
1583.9	-65.521
1583.9	-65.659
1583.9	-65.704
1583.9	-65.689
1584	-65.903
1584	-65.72
1584	-66.071
1584	-65.659
1584	-66.116
1584.1	-65.842
1584.1	-66.132
1584.1	-65.994
1584.1	-66.177
1584.1	-66.162
1584.2	-66.04
1584.2	-66.422
1584.2	-65.964
1584.2	-66.452
1584.2	-66.071
1584.3	-66.467
1584.3	-66.33
1584.3	-66.422
1584.3	-66.528
1584.3	-66.299
1584.4	-66.62
1584.4	-66.284
1584.4	-66.757
1584.4	-66.452
1584.4	-66.757
1584.5	-66.742
1584.5	-66.574
1584.5	-66.971
1584.5	-66.605
1584.5	-66.986
1584.6	-66.681
1584.6	-66.971
1584.6	-66.834
1584.6	-66.849
1584.6	-67.108
1584.7	-66.757
1584.7	-67.169
1584.7	-66.849
1584.7	-67.139
1584.7	-67.108
1584.8	-67.108
1584.8	-67.551
1584.8	-67.352
1584.8	-67.886
1584.8	-67.52
1584.9	-67.932
1584.9	-67.886
1584.9	-67.841
1584.9	-68.176
1584.9	-67.734
1585	-68.329
1585	-68.115
1585	-68.375
1585	-68.405
1585	-68.237
1585.1	-68.558
1585.1	-68.192
1585.1	-68.71
1585.1	-68.466
1585.1	-68.588
1585.2	-68.695
1585.2	-68.359
1585.2	-68.909
1585.2	-68.542
1585.2	-68.909
1585.3	-68.893
1585.3	-68.787
1585.3	-69.122
1585.3	-68.787
1585.3	-69.26
1585.4	-69.016
1585.4	-69.229
1585.4	-69.275
1585.4	-68.939
1585.4	-69.443
1585.5	-69.046
1585.5	-69.458
1585.5	-69.412
1585.5	-69.366
1585.5	-69.656
1585.6	-69.275
1585.6	-69.809
1585.6	-69.534
1585.6	-69.733
1585.6	-69.809
1585.7	-69.473
1585.7	-69.962
1585.7	-69.641
1585.7	-70.038
1585.7	-69.962
1585.8	-69.763
1585.8	-70.328
1585.8	-70.068
1585.8	-70.679
1585.8	-70.557
1585.9	-70.572
1585.9	-70.877
1585.9	-70.572
1585.9	-71.03
1585.9	-70.801
1586	-71.045
1586	-71.106
1586	-70.816
1586	-71.32
1586	-70.999
1586.1	-71.426
1586.1	-71.32
1586.1	-71.198
1586.1	-71.472
1586.1	-71.121
1586.2	-71.686
1586.2	-71.564
1586.2	-71.533
1586.2	-71.808
1586.2	-71.442
1586.3	-72.006
1586.3	-71.854
1586.3	-71.96
1586.3	-72.052
1586.3	-71.793
1586.4	-72.266
1586.4	-72.021
1586.4	-72.327
1586.4	-72.327
1586.4	-72.098
1586.5	-72.495
1586.5	-72.113
1586.5	-72.586
1586.5	-72.51
1586.5	-72.433
1586.6	-72.815
1586.6	-72.388
1586.6	-72.845
1586.6	-72.708
1586.6	-72.693
1586.7	-73.09
1586.7	-72.678
1586.7	-73.151
1586.7	-72.983
1586.7	-73.059
1586.8	-73.212
1586.8	-72.662
1586.8	-72.922
1586.8	-72.51
1586.8	-72.678
1586.9	-72.83
1586.9	-72.51
1586.9	-73.029
1586.9	-72.708
1586.9	-72.815
1587	-72.983
1587	-72.708
1587	-73.044
1587	-72.754
1587	-73.013
1587.1	-72.968
1587.1	-72.769
1587.1	-73.181
1587.1	-72.8
1587.1	-73.09
1587.2	-73.029
1587.2	-72.784
1587.2	-73.242
1587.2	-72.815
1587.2	-73.135
1587.3	-73.12
1587.3	-72.876
1587.3	-73.334
1587.3	-72.937
1587.3	-73.257
1587.4	-73.227
1587.4	-73.013
1587.4	-73.38
1587.4	-73.059
1587.4	-73.425
1587.5	-73.364
1587.5	-73.196
1587.5	-73.517
1587.5	-73.12
1587.5	-73.517
1587.6	-73.41
1587.6	-73.227
1587.6	-73.578
1587.6	-73.196
1587.6	-73.639
1587.7	-73.669
1587.7	-73.456
1587.7	-73.807
1587.7	-73.349
1587.7	-73.654
1587.8	-73.532
1587.8	-73.166
1587.8	-73.395
1587.8	-72.983
1587.8	-73.257
1587.9	-73.12
1587.9	-72.876
1587.9	-73.288
1587.9	-72.952
1587.9	-73.227
1588	-73.12
1588	-72.784
1588	-73.227
1588	-72.891
1588	-73.105
1588.1	-73.196
1588.1	-72.693
1588.1	-73.135
1588.1	-72.906
1588.1	-73.029
1588.2	-73.166
1588.2	-72.8
1588.2	-73.166
1588.2	-72.891
1588.2	-73.029
1588.3	-73.151
1588.3	-72.723
1588.3	-73.181
1588.3	-72.891
1588.3	-72.861
1588.4	-73.196
1588.4	-72.8
1588.4	-73.227
1588.4	-73.059
1588.4	-72.891
1588.5	-73.212
1588.5	-72.8
1588.5	-73.212
1588.5	-73.151
1588.5	-72.845
1588.6	-73.181
1588.6	-72.861
1588.6	-73.044
1588.6	-73.181
1588.6	-72.769
1588.7	-73.181
1588.7	-72.937
1588.7	-72.937
1588.7	-73.181
1588.7	-72.815
1588.8	-73.273
1588.8	-73.135
1588.8	-72.906
1588.8	-73.364
1588.8	-72.922
1588.9	-73.196
1588.9	-73.105
1588.9	-72.8
1588.9	-73.227
1588.9	-72.952
1589	-73.166
1589	-73.303
1589	-72.906
1589	-73.288
1589	-73.12
1589.1	-73.013
1589.1	-73.349
1589.1	-72.906
1589.1	-73.212
1589.1	-73.257
1589.2	-72.983
1589.2	-73.441
1589.2	-73.166
1589.2	-73.227
1589.2	-73.349
1589.3	-72.906
1589.3	-73.41
1589.3	-73.273
1589.3	-73.12
1589.3	-73.456
1589.4	-73.044
1589.4	-73.425
1589.4	-73.38
1589.4	-73.135
1589.4	-73.532
1589.5	-73.212
1589.5	-73.151
1589.5	-73.38
1589.5	-73.12
1589.5	-73.486
1589.6	-73.395
1589.6	-73.181
1589.6	-73.532
1589.6	-73.181
1589.6	-73.364
1589.7	-73.441
1589.7	-72.983
1589.7	-73.456
1589.7	-73.242
1589.7	-73.135
1589.8	-73.685
1589.8	-73.364
1589.8	-73.593
1589.8	-73.73
1589.8	-73.318
1589.9	-73.761
1589.9	-73.578
1589.9	-73.425
1589.9	-73.746
1589.9	-73.364
1590	-73.639
1590	-73.791
1590	-73.456
1590	-73.807
1590	-73.639
1590.1	-73.532
1590.1	-73.959
1590.1	-73.639
1590.1	-73.929
1590.1	-73.944
1590.2	-73.547
1590.2	-73.99
1590.2	-73.776
1590.2	-73.7
1590.2	-74.051
1590.3	-73.654
1590.3	-73.807
1590.3	-73.929
1590.3	-73.608
1590.3	-74.127
1590.4	-73.975
1590.4	-73.715
1590.4	-74.142
1590.4	-73.822
1590.4	-73.914
1590.5	-74.173
1590.5	-73.715
1590.5	-74.142
1590.5	-74.02
1590.5	-73.807
1590.6	-74.28
1590.6	-74.005
1590.6	-73.929
1590.6	-74.28
1590.6	-73.868
1590.7	-74.203
1590.7	-74.265
1590.7	-73.883
1590.7	-74.234
1590.7	-74.127
1590.8	-73.959
1590.8	-74.738
1590.8	-74.677
1590.8	-74.829
1590.8	-75.15
1590.9	-74.814
1590.9	-75.256
1590.9	-75.211
1590.9	-75.104
1590.9	-75.546
1591	-75.241
1591	-75.516
1591	-75.516
1591	-75.287
1591	-75.729
1591.1	-75.47
1591.1	-75.516
1591.1	-75.714
1591.1	-75.333
1591.1	-75.928
1591.2	-75.699
1591.2	-75.76
1591.2	-75.989
1591.2	-75.607
1591.2	-76.187
1591.3	-75.867
1591.3	-76.05
1591.3	-76.157
1591.3	-75.928
1591.3	-76.324
1591.4	-75.974
1591.4	-76.447
1591.4	-76.263
1591.4	-76.447
1591.4	-76.431
1591.5	-76.248
1591.5	-76.599
1591.5	-76.263
1591.5	-76.736
1591.5	-76.401
1591.6	-76.843
1591.6	-76.614
1591.6	-76.889
1591.6	-76.828
1591.6	-76.752
1591.7	-76.981
1591.7	-76.721
1591.7	-77.057
1591.7	-76.706
1591.7	-77.179
1591.8	-76.859
1591.8	-77.301
1591.8	-76.996
1591.8	-77.332
1591.8	-77.179
1591.9	-77.393
1591.9	-77.316
1591.9	-77.362
1591.9	-77.377
1591.9	-77.316
1592	-77.545
1592	-77.316
1592	-77.774
1592	-77.332
1592	-77.759
1592.1	-77.469
1592.1	-77.957
1592.1	-77.774
1592.1	-78.079
1592.1	-77.881
1592.2	-78.003
1592.2	-78.033
1592.2	-77.866
1592.2	-78.156
1592.2	-77.835
1592.3	-78.262
1592.3	-77.835
1592.3	-78.293
1592.3	-78.003
1592.3	-78.4
1592.4	-78.232
1592.4	-78.43
1592.4	-78.476
1592.4	-78.308
1592.4	-78.644
1592.5	-78.354
1592.5	-78.751
1592.5	-78.415
1592.5	-78.751
1592.5	-78.583
1592.6	-78.72
1592.6	-78.781
1592.6	-78.613
1592.6	-78.979
1592.6	-78.613
1592.7	-79.056
1592.7	-78.766
1592.7	-79.117
1592.7	-78.964
1592.7	-78.873
1592.8	-79.102
1592.8	-78.445
1592.8	-78.583
1592.8	-78.049
1592.8	-78.445
1592.9	-78.171
1592.9	-78.171
1592.9	-78.323
1592.9	-78.033
1592.9	-78.491
1593	-78.033
1593	-78.369
1593	-78.156
1593	-78.186
1593	-78.293
1593.1	-77.942
1593.1	-78.354
1593.1	-77.911
1593.1	-78.308
1593.1	-78.201
1593.2	-78.094
1593.2	-78.339
1593.2	-77.866
1593.2	-78.293
1593.2	-78.003
1593.3	-78.201
1593.3	-78.11
1593.3	-77.911
1593.3	-78.171
1593.3	-77.835
1593.4	-78.323
1593.4	-77.988
1593.4	-78.171
1593.4	-78.11
1593.4	-77.774
1593.5	-78.247
1593.5	-77.866
1593.5	-78.232
1593.5	-78.049
1593.5	-77.972
1593.6	-78.125
1593.6	-77.789
1593.6	-78.232
1593.6	-77.896
1593.6	-78.125
1593.7	-78.094
1593.7	-77.789
1593.7	-78.217
1593.7	-77.927
1593.7	-78.293
1593.8	-78.018
1593.8	-77.728
1593.8	-77.835
1593.8	-77.499
1593.8	-77.957
1593.9	-77.667
1593.9	-77.789
1593.9	-77.759
1593.9	-77.438
1593.9	-77.866
1594	-77.438
1594	-77.759
1594	-77.591
1594	-77.347
1594	-77.744
1594.1	-77.301
1594.1	-77.652
1594.1	-77.438
1594.1	-77.377
1594.1	-77.515
1594.2	-77.209
1594.2	-77.652
1594.2	-77.286
1594.2	-77.454
1594.2	-77.438
1594.3	-77.148
1594.3	-77.637
1594.3	-77.225
1594.3	-77.53
1594.3	-77.393
1594.4	-77.087
1594.4	-77.484
1594.4	-77.148
1594.4	-77.53
1594.4	-77.332
1594.5	-77.286
1594.5	-77.377
1594.5	-77.011
1594.5	-77.454
1594.5	-77.286
1594.6	-77.393
1594.6	-77.438
1594.6	-76.92
1594.6	-77.454
1594.6	-77.133
1594.7	-77.255
1594.7	-77.225
1594.7	-76.935
1594.7	-77.286
1594.7	-76.95
1594.8	-77.286
1594.8	-77.194
1594.8	-77.057
1594.8	-77.316
1594.8	-76.95
1594.9	-77.362
1594.9	-77.057
1594.9	-76.95
1594.9	-77.301
1594.9	-76.859
1595	-77.316
1595	-77.118
1595	-77.011
1595	-77.194
1595	-76.752
1595.1	-77.118
1595.1	-76.874
1595.1	-76.95
1595.1	-77.118
1595.1	-76.797
1595.2	-77.225
1595.2	-76.935
1595.2	-77.026
1595.2	-77.042
1595.2	-76.752
1595.3	-77.087
1595.3	-76.736
1595.3	-76.95
1595.3	-77.011
1595.3	-76.736
1595.4	-77.194
1595.4	-76.797
1595.4	-76.996
1595.4	-76.95
1595.4	-76.66
1595.5	-77.042
1595.5	-76.706
1595.5	-76.965
1595.5	-76.935
1595.5	-76.706
1595.6	-77.179
1595.6	-76.736
1595.6	-77.011
1595.6	-76.95
1595.6	-76.706
1595.7	-77.072
1595.7	-76.614
1595.7	-76.92
1595.7	-76.859
1595.7	-76.614
1595.8	-76.782
1595.8	-75.867
1595.8	-75.562
1595.8	-75.302
1595.8	-74.921
1595.9	-75.18
1595.9	-74.707
1595.9	-74.936
1595.9	-74.783
1595.9	-74.524
1596	-74.768
1596	-74.28
1596	-74.463
1596	-74.417
1596	-74.097
1596.1	-74.402
1596.1	-73.898
1596.1	-74.036
1596.1	-73.914
1596.1	-73.563
1596.2	-73.929
1596.2	-73.486
1596.2	-73.639
1596.2	-73.563
1596.2	-73.166
1596.3	-73.624
1596.3	-73.227
1596.3	-73.257
1596.3	-73.441
1596.3	-72.952
1596.4	-73.303
1596.4	-72.968
1596.4	-72.861
1596.4	-73.029
1596.4	-72.632
1596.5	-72.891
1596.5	-72.647
1596.5	-72.464
1596.5	-72.708
1596.5	-72.174
1596.6	-72.556
1596.6	-72.388
1596.6	-72.037
1596.6	-72.357
1596.6	-71.96
1596.7	-72.067
1596.7	-72.006
1596.7	-71.762
1596.7	-72.052
1596.7	-71.625
1596.8	-71.533
1596.8	-70.511
1596.8	-69.244
1596.8	-69.336
1596.8	-68.939
1596.9	-68.771
1596.9	-68.68
1596.9	-68.115
1596.9	-68.42
1596.9	-68.069
1597	-67.764
1597	-67.932
1597	-67.337
1597	-67.551
1597	-67.23
1597.1	-66.788
1597.1	-67.108
1597.1	-66.544
1597.1	-66.528
1597.1	-66.483
1597.2	-65.872
1597.2	-66.177
1597.2	-65.781
1597.2	-65.598
1597.2	-65.781
1597.3	-65.125
1597.3	-65.353
1597.3	-65.125
1597.3	-64.697
1597.3	-64.957
1597.4	-64.453
1597.4	-64.468
1597.4	-64.377
1597.4	-63.919
1597.4	-64.194
1597.5	-63.736
1597.5	-63.553
1597.5	-63.736
1597.5	-63.126
1597.5	-63.461
1597.6	-63.248
1597.6	-62.79
1597.6	-63.11
1597.6	-62.576
1597.6	-62.576
1597.7	-62.668
1597.7	-62.088
1597.7	-62.408
1597.7	-62.073
1597.7	-61.752
1597.8	-62.378
1597.8	-63.187
1597.8	-64.423
1597.8	-64.728
1597.8	-64.407
1597.9	-64.835
1597.9	-64.682
1597.9	-64.636
1597.9	-65.002
1597.9	-64.667
1598	-65.048
1598	-65.048
1598	-64.713
1598	-65.216
1598	-64.926
1598.1	-65.002
1598.1	-65.323
1598.1	-64.972
1598.1	-65.369
1598.1	-65.323
1598.2	-65.033
1598.2	-65.521
1598.2	-65.338
1598.2	-65.247
1598.2	-65.567
1598.3	-65.14
1598.3	-65.506
1598.3	-65.506
1598.3	-65.155
1598.3	-65.674
1598.4	-65.475
1598.4	-65.414
1598.4	-65.735
1598.4	-65.445
1598.4	-65.674
1598.5	-65.75
1598.5	-65.46
1598.5	-65.872
1598.5	-65.613
1598.5	-65.43
1598.6	-65.75
1598.6	-65.506
1598.6	-65.689
1598.6	-65.781
1598.6	-65.445
1598.7	-65.842
1598.7	-65.72
1598.7	-65.537
1598.7	-65.964
1598.7	-65.674
1598.8	-65.796
1598.8	-66.345
1598.8	-66.36
1598.8	-66.818
1598.8	-66.818
1598.9	-66.574
1598.9	-67.139
1598.9	-66.864
1598.9	-66.818
1598.9	-67.337
1599	-67.001
1599	-67.276
1599	-67.459
1599	-67.001
1599	-67.535
1599.1	-67.49
1599.1	-67.215
1599.1	-67.795
1599.1	-67.596
1599.1	-67.459
1599.2	-67.856
1599.2	-67.596
1599.2	-67.871
1599.2	-67.978
1599.2	-67.612
1599.3	-68.085
1599.3	-67.902
1599.3	-67.886
1599.3	-68.237
1599.3	-67.871
1599.4	-68.253
1599.4	-68.1
1599.4	-68.069
1599.4	-68.375
1599.4	-68.008
1599.5	-68.436
1599.5	-68.222
1599.5	-68.283
1599.5	-68.588
1599.5	-68.222
1599.6	-68.741
1599.6	-68.466
1599.6	-68.573
1599.6	-68.634
1599.6	-68.481
1599.7	-68.802
1599.7	-68.42
1599.7	-68.893
1599.7	-68.619
1599.7	-68.954
1599.8	-68.97
1599.8	-68.817
1599.8	-69.061
1599.8	-68.695
1599.8	-69.138
1599.9	-68.802
1599.9	-69.305
1599.9	-68.985
1599.9	-69.199
1599.9	-69.122
1600	-69.229
1600	-69.275
1600	-69.107
1600	-69.412
1600	-69.092
1600.1	-69.382
1600.1	-69.107
1600.1	-69.565
1600.1	-69.199
1600.1	-69.611
1600.2	-69.336
1600.2	-69.519
1600.2	-69.489
1600.2	-69.656
1600.2	-69.55
1600.3	-69.595
1600.3	-69.656
1600.3	-69.427
1600.3	-69.717
1600.3	-69.473
1600.4	-69.855
1600.4	-69.458
1600.4	-69.901
1600.4	-69.504
1600.4	-69.992
1600.5	-69.748
1600.5	-70.038
1600.5	-69.87
1600.5	-69.901
1600.5	-69.962
1600.6	-69.824
1600.6	-70.129
1600.6	-69.794
1600.6	-70.19
1600.6	-69.778
1600.7	-70.251
1600.7	-70.007
1600.7	-70.251
1600.7	-70.129
1600.7	-70.251
1600.8	-70.236
1600.8	-70.175
1600.8	-70.541
1600.8	-70.16
1600.8	-70.572
1600.9	-70.221
1600.9	-70.541
1600.9	-70.419
1600.9	-70.511
1600.9	-70.557
1601	-70.435
1601	-70.74
1601	-70.374
1601	-70.862
1601	-70.511
1601.1	-70.801
1601.1	-70.709
1601.1	-70.648
1601.1	-70.938
1601.1	-70.679
1601.2	-70.984
1601.2	-70.648
1601.2	-70.999
1601.2	-70.77
1601.2	-70.862
1601.3	-71.06
1601.3	-70.801
1601.3	-71.198
1601.3	-70.786
1601.3	-71.213
1601.4	-71.06
1601.4	-71.136
1601.4	-71.243
1601.4	-70.938
1601.4	-71.35
1601.5	-70.969
1601.5	-71.457
1601.5	-71.243
1601.5	-71.274
1601.5	-71.472
1601.6	-71.091
1601.6	-71.518
1601.6	-71.182
1601.6	-71.442
1601.6	-71.381
1601.7	-71.365
1601.7	-71.594
1601.7	-71.243
1601.7	-71.854
1601.7	-71.533
1601.8	-71.732
1601.8	-71.93
1601.8	-71.793
1601.8	-72.25
1601.8	-71.93
1601.9	-72.388
1601.9	-72.22
1601.9	-72.342
1601.9	-72.51
1601.9	-72.22
1602	-72.647
1602	-72.372
1602	-72.601
1602	-72.51
1602	-72.495
1602.1	-72.861
1602.1	-72.479
1602.1	-72.952
1602.1	-72.723
1602.1	-72.83
1602.2	-72.952
1602.2	-72.662
1602.2	-73.12
1602.2	-72.83
1602.2	-73.166
1602.3	-73.09
1602.3	-72.968
1602.3	-73.395
1602.3	-72.952
1602.3	-73.425
1602.4	-73.288
1602.4	-73.273
1602.4	-73.578
1602.4	-73.273
1602.4	-73.73
1602.5	-73.38
1602.5	-73.593
1602.5	-73.578
1602.5	-73.395
1602.5	-73.776
1602.6	-73.38
1602.6	-73.807
1602.6	-73.73
1602.6	-73.608
1602.6	-73.99
1602.7	-73.608
1602.7	-74.081
1602.7	-73.868
1602.7	-73.883
1602.7	-74.112
1602.8	-73.837
1602.8	-74.554
1602.8	-74.57
1602.8	-74.875
1602.8	-74.89
1602.9	-74.615
1602.9	-75.18
1602.9	-74.86
1602.9	-75.241
1602.9	-75.211
1603	-75.043
1603	-75.47
1603	-75.15
1603	-75.562
1603	-75.455
1603.1	-75.455
1603.1	-75.699
1603.1	-75.394
1603.1	-75.943
1603.1	-75.745
1603.2	-75.836
1603.2	-76.065
1603.2	-75.745
1603.2	-76.202
1603.2	-75.974
1603.3	-76.218
1603.3	-76.34
1603.3	-76.05
1603.3	-76.523
1603.3	-76.233
1603.4	-76.523
1603.4	-76.584
1603.4	-76.37
1603.4	-76.767
1603.4	-76.508
1603.5	-76.859
1603.5	-76.828
1603.5	-76.736
1603.5	-77.133
1603.5	-76.721
1603.6	-77.148
1603.6	-76.996
1603.6	-76.935
1603.6	-77.301
1603.6	-76.889
1603.7	-77.423
1603.7	-77.301
1603.7	-77.255
1603.7	-77.53
1603.7	-77.209
1603.8	-77.621
1603.8	-77.026
1603.8	-76.859
1603.8	-76.996
1603.8	-76.645
1603.9	-77.057
1603.9	-76.767
1603.9	-76.874
1603.9	-77.057
1603.9	-76.691
1604	-77.148
1604	-76.859
1604	-76.92
1604	-77.011
1604	-76.767
1604.1	-77.133
1604.1	-76.797
1604.1	-76.935
1604.1	-76.996
1604.1	-76.721
1604.2	-77.179
1604.2	-76.843
1604.2	-77.072
1604.2	-77.118
1604.2	-76.767
1604.3	-77.255
1604.3	-76.95
1604.3	-77.133
1604.3	-77.148
1604.3	-76.843
1604.4	-77.271
1604.4	-76.889
1604.4	-77.118
1604.4	-77.194
1604.4	-76.965
1604.5	-77.438
1604.5	-77.087
1604.5	-77.316
1604.5	-77.438
1604.5	-77.057
1604.6	-77.484
1604.6	-77.164
1604.6	-77.271
1604.6	-77.408
1604.6	-77.103
1604.7	-77.606
1604.7	-77.316
1604.7	-77.438
1604.7	-77.515
1604.7	-77.148
1604.8	-77.56
1604.8	-76.996
1604.8	-76.767
1604.8	-76.859
1604.8	-76.492
1604.9	-76.859
1604.9	-76.706
1604.9	-76.63
1604.9	-76.828
1604.9	-76.34
1605	-76.752
1605	-76.477
1605	-76.37
1605	-76.752
1605	-76.248
1605.1	-76.584
1605.1	-76.508
1605.1	-76.187
1605.1	-76.614
1605.1	-76.233
1605.2	-76.462
1605.2	-76.401
1605.2	-76.126
1605.2	-76.569
1605.2	-76.279
1605.3	-76.37
1605.3	-76.416
1605.3	-76.05
1605.3	-76.508
1605.3	-76.233
1605.4	-76.141
1605.4	-76.416
1605.4	-75.912
1605.4	-76.324
1605.4	-76.187
1605.5	-75.989
1605.5	-76.37
1605.5	-75.958
1605.5	-76.157
1605.5	-76.202
1605.6	-75.882
1605.6	-76.309
1605.6	-76.065
1605.6	-76.08
1605.6	-76.187
1605.7	-75.775
1605.7	-76.248
1605.7	-76.035
1605.7	-75.851
1605.7	-76.218
1605.8	-75.775
1605.8	-76.096
1605.8	-76.019
1605.8	-75.775
1605.8	-76.172
1605.9	-75.851
1605.9	-75.836
1605.9	-76.019
1605.9	-75.699
1605.9	-76.126
1606	-75.867
1606	-75.76
1606	-76.019
1606	-75.607
1606	-75.943
1606.1	-75.897
1606.1	-75.546
1606.1	-75.958
1606.1	-75.653
1606.1	-75.699
1606.2	-75.974
1606.2	-75.546
1606.2	-75.882
1606.2	-75.775
1606.2	-75.546
1606.3	-76.004
1606.3	-75.745
1606.3	-75.897
1606.3	-75.897
1606.3	-75.455
1606.4	-75.851
1606.4	-75.638
1606.4	-75.5
1606.4	-75.882
1606.4	-75.531
1606.5	-75.729
1606.5	-75.836
1606.5	-75.47
1606.5	-75.943
1606.5	-75.607
1606.6	-75.363
1606.6	-75.806
1606.6	-75.455
1606.6	-75.79
1606.6	-75.867
1606.7	-75.439
1606.7	-75.882
1606.7	-75.684
1606.7	-75.424
1606.7	-75.851
1606.8	-75.195
1606.8	-74.509
1606.8	-73.898
1606.8	-73.38
1606.8	-73.822
1606.9	-73.486
1606.9	-73.181
1606.9	-73.502
1606.9	-72.952
1606.9	-73.029
1607	-73.12
1607	-72.571
1607	-72.876
1607	-72.617
1607	-72.205
1607.1	-72.601
1607.1	-72.189
1607.1	-72.083
1607.1	-72.189
1607.1	-71.625
1607.2	-71.915
1607.2	-71.884
1607.2	-71.518
1607.2	-71.899
1607.2	-71.472
1607.3	-71.289
1607.3	-71.564
1607.3	-71.152
1607.3	-71.289
1607.3	-71.243
1607.4	-70.74
1607.4	-71.075
1607.4	-70.755
1607.4	-70.541
1607.4	-70.923
1607.5	-70.465
1607.5	-70.48
1607.5	-70.618
1607.5	-70.053
1607.5	-70.404
1607.6	-70.221
1607.6	-69.809
1607.6	-70.221
1607.6	-69.794
1607.6	-69.763
1607.7	-69.901
1607.7	-69.427
1607.7	-69.763
1607.7	-69.489
1607.7	-69.351
1607.8	-69.473
1607.8	-68.314
1607.8	-68.054
1607.8	-67.688
1607.8	-67.368
1607.9	-67.627
1607.9	-67.062
1607.9	-67.352
1607.9	-66.91
1607.9	-66.727
1608	-66.772
1608	-66.238
1608	-66.544
1608	-65.994
1608	-66.147
1608.1	-65.857
1608.1	-65.72
1608.1	-65.796
1608.1	-65.277
1608.1	-65.506
1608.2	-64.972
1608.2	-65.155
1608.2	-64.743
1608.2	-64.819
1608.2	-64.697
1608.3	-64.453
1608.3	-64.529
1608.3	-64.056
1608.3	-64.255
1608.3	-63.812
1608.4	-64.056
1608.4	-63.522
1608.4	-63.797
1608.4	-63.37
1608.4	-63.522
1608.5	-63.37
1608.5	-63.248
1608.5	-63.156
1608.5	-62.897
1608.5	-62.866
1608.6	-62.5
1608.6	-62.698
1608.6	-62.241
1608.6	-62.546
1608.6	-62.057
1608.7	-62.286
1608.7	-61.89
1608.7	-62.088
1608.7	-61.661
1608.7	-61.783
1608.8	-61.798
1608.8	-62.958
1608.8	-63.904
1608.8	-63.919
1608.8	-64.285
1608.9	-64.041
1608.9	-64.453
1608.9	-64.148
1608.9	-64.636
1608.9	-64.24
1609	-64.621
1609	-64.499
1609	-64.545
1609	-64.682
1609	-64.621
1609.1	-64.85
1609.1	-64.56
1609.1	-65.018
1609.1	-64.621
1609.1	-65.094
1609.2	-64.88
1609.2	-65.063
1609.2	-65.079
1609.2	-65.002
1609.2	-65.277
1609.3	-64.941
1609.3	-65.308
1609.3	-64.941
1609.3	-65.353
1609.3	-65.155
1609.4	-65.231
1609.4	-65.353
1609.4	-65.018
1609.4	-65.506
1609.4	-65.125
1609.5	-65.506
1609.5	-65.323
1609.5	-65.537
1609.5	-65.475
1609.5	-65.414
1609.6	-65.674
1609.6	-65.292
1609.6	-65.674
1609.6	-65.369
1609.6	-65.613
1609.7	-65.567
1609.7	-65.475
1609.7	-65.765
1609.7	-65.491
1609.7	-65.933
1609.8	-65.613
1609.8	-66.086
1609.8	-66.238
1609.8	-66.101
1609.8	-66.467
1609.9	-66.238
1609.9	-66.666
1609.9	-66.391
1609.9	-66.65
1609.9	-66.589
1610	-66.406
1610	-66.818
1610	-66.483
1610	-66.94
1610	-66.803
1610.1	-66.864
1610.1	-66.956
1610.1	-66.696
1610.1	-67.108
1610.1	-66.742
1610.2	-67.062
1610.2	-67.001
1610.2	-66.879
1610.2	-67.261
1610.2	-66.956
1610.3	-67.383
1610.3	-67.139
1610.3	-67.276
1610.3	-67.307
1610.3	-67.123
1610.4	-67.596
1610.4	-67.169
1610.4	-67.459
1610.4	-67.368
1610.4	-67.276
1610.5	-67.627
1610.5	-67.215
1610.5	-67.673
1610.5	-67.368
1610.5	-67.581
1610.6	-67.734
1610.6	-67.429
1610.6	-67.856
1610.6	-67.581
1610.6	-67.856
1610.7	-67.81
1610.7	-67.688
1610.7	-68.039
1610.7	-67.657
1610.7	-68.024
1610.8	-67.78
1610.8	-67.81
1610.8	-68.069
1610.8	-67.703
1610.8	-68.192
1610.9	-67.81
1610.9	-68.024
1610.9	-68.1
1610.9	-67.81
1610.9	-68.237
1611	-67.81
1611	-68.085
1611	-68.13
1611	-68.024
1611	-68.42
1611.1	-67.978
1611.1	-68.375
1611.1	-68.115
1611.1	-67.993
1611.1	-68.359
1611.2	-67.978
1611.2	-68.466
1611.2	-68.222
1611.2	-68.268
1611.2	-68.39
1611.3	-68.176
1611.3	-68.604
1611.3	-68.283
1611.3	-68.481
1611.3	-68.466
1611.4	-68.253
1611.4	-68.726
1611.4	-68.314
1611.4	-68.619
1611.4	-68.527
1611.5	-68.314
1611.5	-68.695
1611.5	-68.298
1611.5	-68.726
1611.5	-68.573
1611.6	-68.436
1611.6	-68.817
1611.6	-68.466
1611.6	-68.893
1611.6	-68.802
1611.7	-68.634
1611.7	-68.832
1611.7	-68.604
1611.7	-68.939
1611.7	-68.756
1611.8	-68.71
1611.8	-68.39
1611.8	-67.566
1611.8	-67.993
1611.8	-67.596
1611.9	-67.688
1611.9	-67.749
1611.9	-67.291
1611.9	-67.734
1611.9	-67.413
1612	-67.505
1612	-67.474
1612	-67.078
1612	-67.444
1612	-67.047
1612.1	-67.245
1612.1	-67.23
1612.1	-66.864
1612.1	-67.337
1612.1	-66.925
1612.2	-67.139
1612.2	-67.123
1612.2	-66.711
1612.2	-67.108
1612.2	-66.696
1612.3	-66.803
1612.3	-66.834
1612.3	-66.544
1612.3	-66.94
1612.3	-66.574
1612.4	-66.711
1612.4	-66.65
1612.4	-66.422
1612.4	-66.772
1612.4	-66.452
1612.5	-66.589
1612.5	-66.528
1612.5	-66.223
1612.5	-66.666
1612.5	-66.284
1612.6	-66.391
1612.6	-66.345
1612.6	-65.994
1612.6	-66.437
1612.6	-66.04
1612.7	-66.254
1612.7	-66.254
1612.7	-65.872
1612.7	-66.254
1612.7	-65.903
1612.8	-65.72
1612.8	-64.667
1612.8	-63.232
1612.8	-63.37
1612.8	-62.897
1612.9	-62.82
1612.9	-62.759
1612.9	-62.225
1612.9	-62.424
1612.9	-61.951
1613	-61.783
1613	-61.874
1613	-61.31
1613	-61.569
1613	-61.218
1613.1	-60.852
1613.1	-60.974
1613.1	-60.471
1613.1	-60.745
1613.1	-60.44
1613.2	-60.12
1613.2	-60.318
1613.2	-59.799
1613.2	-60.013
1613.2	-59.784
1613.3	-59.357
1613.3	-59.54
1613.3	-58.99
1613.3	-59.174
1613.3	-59.021
1613.4	-58.594
1613.4	-58.884
1613.4	-58.395
1613.4	-58.334
1613.4	-58.365
1613.5	-57.846
1613.5	-58.136
1613.5	-57.739
1613.5	-57.48
1613.5	-57.617
1613.6	-57.114
1613.6	-57.419
1613.6	-57.098
1613.6	-56.702
1613.6	-57.022
1613.7	-56.503
1613.7	-56.641
1613.7	-56.595
1613.7	-56.046
1613.7	-56.442
1613.8	-56.244
1613.8	-57.312
1613.8	-58.319
1613.8	-58.105
1613.8	-58.472
1613.9	-58.35
1613.9	-58.182
1613.9	-58.563
1613.9	-58.258
1613.9	-58.67
1614	-58.655
1614	-58.395
1614	-58.807
1614	-58.563
1614	-58.594
1614.1	-58.807
1614.1	-58.334
1614.1	-58.792
1614.1	-58.655
1614.1	-58.441
1614.2	-58.975
1614.2	-58.578
1614.2	-58.701
1614.2	-58.777
1614.2	-58.426
1614.3	-58.929
1614.3	-58.701
1614.3	-58.594
1614.3	-58.914
1614.3	-58.441
1614.4	-58.746
1614.4	-58.807
1614.4	-58.456
1614.4	-58.853
1614.4	-58.609
1614.5	-58.609
1614.5	-58.914
1614.5	-58.472
1614.5	-58.823
1614.5	-58.716
1614.6	-58.533
1614.6	-58.96
1614.6	-58.655
1614.6	-58.731
1614.6	-58.853
1614.7	-58.441
1614.7	-58.884
1614.7	-58.594
1614.7	-58.441
1614.7	-58.929
1614.8	-58.67
1614.8	-59.433
1614.8	-60.135
1614.8	-59.86
1614.8	-60.394
1614.9	-60.303
1614.9	-60.12
1614.9	-60.623
1614.9	-60.379
1614.9	-60.562
1615	-60.928
1615	-60.577
1615	-61.05
1615	-60.944
1615	-60.73
1615.1	-61.234
1615.1	-60.989
1615.1	-61.02
1615.1	-61.295
1615.1	-61.02
1615.2	-61.371
1615.2	-61.462
1615.2	-61.31
1615.2	-61.768
1615.2	-61.569
1615.3	-61.569
1615.3	-61.859
1615.3	-61.508
1615.3	-61.874
1615.3	-61.966
1615.4	-61.63
1615.4	-62.21
1615.4	-62.012
1615.4	-61.89
1615.4	-62.317
1615.5	-61.996
1615.5	-62.134
1615.5	-62.347
1615.5	-61.981
1615.5	-62.469
1615.6	-62.439
1615.6	-62.286
1615.6	-62.759
1615.6	-62.454
1615.6	-62.439
1615.7	-62.82
1615.7	-62.5
1615.7	-62.714
1615.7	-62.851
1615.7	-62.439
1615.8	-63.004
1615.8	-62.775
1615.8	-62.546
1615.8	-63.019
1615.8	-62.744
1615.9	-62.729
1615.9	-63.034
1615.9	-62.714
1615.9	-63.034
1615.9	-63.049
1616	-62.851
1616	-63.248
1616	-62.881
1616	-63.171
1616	-63.126
1616.1	-62.943
1616.1	-63.324
1616.1	-63.019
1616.1	-63.324
1616.1	-63.324
1616.2	-63.156
1616.2	-63.568
1616.2	-63.08
1616.2	-63.568
1616.2	-63.416
1616.3	-63.431
1616.3	-63.66
1616.3	-63.324
1616.3	-63.705
1616.3	-63.416
1616.4	-63.812
1616.4	-63.599
1616.4	-63.675
1616.4	-63.751
1616.4	-63.507
1616.5	-63.889
1616.5	-63.538
1616.5	-64.011
1616.5	-63.675
1616.5	-63.934
1616.6	-63.766
1616.6	-63.98
1616.6	-63.98
1616.6	-63.812
1616.6	-64.087
1616.7	-63.766
1616.7	-64.148
1616.7	-63.797
1616.7	-64.27
1616.7	-63.934
1616.8	-64.377
1616.8	-64.041
1616.8	-64.362
1616.8	-64.209
1616.8	-64.377
1616.9	-64.346
1616.9	-64.27
1616.9	-64.438
1616.9	-64.224
1616.9	-64.56
1617	-64.316
1617	-64.789
1617	-64.346
1617	-64.743
1617	-64.438
1617.1	-64.758
1617.1	-64.499
1617.1	-64.758
1617.1	-64.667
1617.1	-64.697
1617.2	-64.774
1617.2	-64.636
1617.2	-64.896
1617.2	-64.621
1617.2	-64.972
1617.3	-64.575
1617.3	-65.033
1617.3	-64.743
1617.3	-65.063
1617.3	-64.896
1617.4	-65.033
1617.4	-65.048
1617.4	-64.85
1617.4	-65.186
1617.4	-64.835
1617.5	-65.216
1617.5	-64.819
1617.5	-65.262
1617.5	-65.094
1617.5	-65.369
1617.6	-65.308
1617.6	-65.125
1617.6	-65.384
1617.6	-65.018
1617.6	-65.445
1617.7	-65.109
1617.7	-65.445
1617.7	-65.231
1617.7	-65.399
1617.7	-65.659
1617.8	-65.247
1617.8	-65.659
1617.8	-65.216
1617.8	-65.598
1617.8	-65.323
1617.9	-65.506
1617.9	-65.567
1617.9	-65.369
1617.9	-65.628
1617.9	-65.231
1618	-65.659
1618	-65.369
1618	-65.674
1618	-65.643
1618	-65.445
1618.1	-65.781
1618.1	-65.369
1618.1	-65.796
1618.1	-65.613
1618.1	-65.826
1618.2	-65.75
1618.2	-65.537
1618.2	-65.918
1618.2	-65.567
1618.2	-65.994
1618.3	-65.689
1618.3	-65.811
1618.3	-65.842
1618.3	-65.598
1618.3	-66.04
1618.4	-65.689
1618.4	-66.101
1618.4	-65.887
1618.4	-65.811
1618.4	-66.071
1618.5	-65.765
1618.5	-66.147
1618.5	-65.857
1618.5	-66.086
1618.5	-66.025
1618.6	-65.887
1618.6	-66.269
1618.6	-65.872
1618.6	-66.254
1618.6	-65.979
1618.7	-66.04
1618.7	-66.193
1618.7	-65.903
1618.7	-66.345
1618.7	-65.994
1618.8	-66.299
1618.8	-66.269
1618.8	-66.147
1618.8	-66.528
1618.8	-66.04
1618.9	-66.467
1618.9	-66.254
1618.9	-66.315
1618.9	-66.559
1618.9	-66.177
1619	-66.574
1619	-66.238
1619	-66.498
1619	-66.437
1619	-66.299
1619.1	-66.666
1619.1	-66.193
1619.1	-66.635
1619.1	-66.498
1619.1	-66.528
1619.2	-66.772
1619.2	-66.33
1619.2	-66.849
1619.2	-66.528
1619.2	-66.666
1619.3	-66.772
1619.3	-66.467
1619.3	-66.879
1619.3	-66.544
1619.3	-66.742
1619.4	-66.757
1619.4	-66.589
1619.4	-66.971
1619.4	-66.559
1619.4	-66.94
1619.5	-66.757
1619.5	-66.711
1619.5	-67.001
1619.5	-66.727
1619.5	-67.093
1619.6	-66.772
1619.6	-66.849
1619.6	-66.971
1619.6	-66.681
1619.6	-67.123
1619.7	-66.818
1619.7	-67.047
1619.7	-67.062
1619.7	-66.757
1619.7	-67.23
1619.8	-66.834
1619.8	-67.261
1619.8	-67.184
1619.8	-67.001
1619.8	-67.444
1619.9	-66.986
1619.9	-67.352
1619.9	-67.291
1619.9	-67.062
1619.9	-67.368
1620	-67.032
1620	-67.474
1620	-67.245
1620	-67.307
1620	-67.429
1620.1	-67.078
1620.1	-67.535
1620.1	-67.23
1620.1	-67.352
1620.1	-67.551
1620.2	-67.23
1620.2	-67.703
1620.2	-67.383
1620.2	-67.612
1620.2	-67.627
1620.3	-67.322
1620.3	-67.749
1620.3	-67.413
1620.3	-67.719
1620.3	-67.642
1620.4	-67.49
1620.4	-67.841
1620.4	-67.383
1620.4	-67.734
1620.4	-67.688
1620.5	-67.429
1620.5	-67.886
1620.5	-67.49
1620.5	-67.917
1620.5	-67.871
1620.6	-67.703
1620.6	-67.993
1620.6	-67.627
1620.6	-67.917
1620.6	-67.81
1620.7	-67.719
1620.7	-68.085
1620.7	-67.688
1620.7	-68.039
1620.7	-67.947
1620.8	-67.902
1620.8	-68.344
1620.8	-68.008
1620.8	-68.42
1620.8	-68.222
1620.9	-68.069
1620.9	-68.527
1620.9	-68.146
1620.9	-68.649
1620.9	-68.512
1621	-68.405
1621	-68.802
1621	-68.451
1621	-68.832
1621	-68.68
1621.1	-68.634
1621.1	-68.924
1621.1	-68.466
1621.1	-68.97
1621.1	-68.802
1621.2	-68.695
1621.2	-69.077
1621.2	-68.665
1621.2	-69.122
1621.2	-69
1621.3	-68.832
1621.3	-69.199
1621.3	-68.893
1621.3	-69.199
1621.3	-69.199
1621.4	-69
1621.4	-69.305
1621.4	-68.985
1621.4	-69.336
1621.4	-69.351
1621.5	-69.138
1621.5	-69.595
1621.5	-69.138
1621.5	-69.458
1621.5	-69.519
1621.6	-69.214
1621.6	-69.717
1621.6	-69.366
1621.6	-69.55
1621.6	-69.672
1621.7	-69.336
1621.7	-69.824
1621.7	-69.534
1621.7	-69.458
1621.7	-69.717
1621.8	-69.473
1621.8	-70.343
1621.8	-70.526
1621.8	-70.541
1621.8	-70.892
1621.9	-70.541
1621.9	-70.953
1621.9	-70.953
1621.9	-70.831
1621.9	-71.381
1622	-71.045
1622	-71.35
1622	-71.487
1622	-71.213
1622	-71.762
1622.1	-71.533
1622.1	-71.671
1622.1	-71.945
1622.1	-71.564
1622.1	-72.083
1622.2	-71.96
1622.2	-71.96
1622.2	-72.357
1622.2	-71.96
1622.2	-72.403
1622.3	-72.403
1622.3	-72.235
1622.3	-72.678
1622.3	-72.388
1622.3	-72.617
1622.4	-72.739
1622.4	-72.525
1622.4	-72.983
1622.4	-72.8
1622.4	-72.891
1622.5	-73.181
1622.5	-72.723
1622.5	-73.212
1622.5	-73.135
1622.5	-72.937
1622.6	-73.502
1622.6	-73.151
1622.6	-73.273
1622.6	-73.486
1622.6	-73.151
1622.7	-73.639
1622.7	-73.563
1622.7	-73.578
1622.7	-73.868
1622.7	-73.608
1622.8	-73.929
1622.8	-73.578
1622.8	-73.105
1622.8	-73.441
1622.8	-73.135
1622.9	-73.212
1622.9	-73.441
1622.9	-73.044
1622.9	-73.532
1622.9	-73.349
1623	-73.135
1623	-73.608
1623	-73.288
1623	-73.425
1623	-73.608
1623.1	-73.181
1623.1	-73.669
1623.1	-73.517
1623.1	-73.242
1623.1	-73.685
1623.2	-73.303
1623.2	-73.441
1623.2	-73.593
1623.2	-73.227
1623.2	-73.746
1623.3	-73.593
1623.3	-73.364
1623.3	-73.791
1623.3	-73.486
1623.3	-73.624
1623.4	-73.822
1623.4	-73.456
1623.4	-73.807
1623.4	-73.73
1623.4	-73.563
1623.5	-74.02
1623.5	-73.669
1623.5	-73.776
1623.5	-73.883
1623.5	-73.532
1623.6	-73.99
1623.6	-73.883
1623.6	-73.685
1623.6	-74.158
1623.6	-73.791
1623.7	-73.791
1623.7	-74.142
1623.7	-73.746
1623.7	-74.142
1623.7	-74.036
1623.8	-73.578
1623.8	-73.746
1623.8	-73.12
1623.8	-73.029
1623.8	-73.425
1623.9	-72.876
1623.9	-73.029
1623.9	-73.105
1623.9	-72.632
1623.9	-73.074
1624	-72.876
1624	-72.54
1624	-73.044
1624	-72.739
1624	-72.739
1624.1	-73.013
1624.1	-72.556
1624.1	-72.769
1624.1	-72.754
1624.1	-72.418
1624.2	-72.861
1624.2	-72.54
1624.2	-72.449
1624.2	-72.784
1624.2	-72.388
1624.3	-72.617
1624.3	-72.632
1624.3	-72.22
1624.3	-72.571
1624.3	-72.235
1624.4	-72.266
1624.4	-72.571
1624.4	-72.159
1624.4	-72.525
1624.4	-72.25
1624.5	-72.098
1624.5	-72.479
1624.5	-71.991
1624.5	-72.403
1624.5	-72.22
1624.6	-72.052
1624.6	-72.327
1624.6	-71.96
1624.6	-72.372
1624.6	-72.052
1624.7	-72.235
1624.7	-72.067
1624.7	-71.899
1624.7	-72.205
1624.7	-71.854
1624.8	-72.174
1624.8	-71.533
1624.8	-71.472
1624.8	-71.304
1624.8	-71.152
1624.9	-71.365
1624.9	-70.877
1624.9	-71.136
1624.9	-70.755
1624.9	-71.136
1625	-70.724
1625	-71.045
1625	-70.74
1625	-70.77
1625	-70.648
1625.1	-70.541
1625.1	-70.602
1625.1	-70.297
1625.1	-70.572
1625.1	-70.099
1625.2	-70.465
1625.2	-70.099
1625.2	-70.435
1625.2	-70.038
1625.2	-70.389
1625.3	-69.916
1625.3	-70.221
1625.3	-70.038
1625.3	-70.145
1625.3	-69.977
1625.4	-69.962
1625.4	-69.931
1625.4	-69.717
1625.4	-69.931
1625.4	-69.565
1625.5	-69.916
1625.5	-69.473
1625.5	-69.839
1625.5	-69.458
1625.5	-69.702
1625.6	-69.473
1625.6	-69.534
1625.6	-69.366
1625.6	-69.321
1625.6	-69.504
1625.7	-69.138
1625.7	-69.489
1625.7	-69.107
1625.7	-69.489
1625.7	-69.092
1625.8	-69.153
1625.8	-68.207
1625.8	-67.566
1625.8	-67.429
1625.8	-67.078
1625.9	-67.291
1625.9	-66.834
1625.9	-67.078
1625.9	-66.528
1625.9	-66.696
1626	-66.345
1626	-66.269
1626	-66.33
1626	-65.948
1626	-66.223
1626.1	-65.674
1626.1	-65.994
1626.1	-65.659
1626.1	-65.643
1626.1	-65.445
1626.2	-65.109
1626.2	-65.262
1626.2	-64.835
1626.2	-65.216
1626.2	-64.758
1626.3	-64.957
1626.3	-64.728
1626.3	-64.499
1626.3	-64.682
1626.3	-64.148
1626.4	-64.468
1626.4	-64.011
1626.4	-64.224
1626.4	-63.98
1626.4	-63.782
1626.5	-64.011
1626.5	-63.477
1626.5	-63.797
1626.5	-63.324
1626.5	-63.446
1626.6	-63.309
1626.6	-63.034
1626.6	-63.293
1626.6	-62.805
1626.6	-63.187
1626.7	-62.79
1626.7	-62.82
1626.7	-62.775
1626.7	-62.363
1626.7	-62.668
1626.8	-62.286
1626.8	-62.836
1626.8	-62.82
1626.8	-62.714
1626.8	-62.836
1626.9	-62.469
1626.9	-62.82
1626.9	-62.424
1626.9	-62.592
1626.9	-62.469
1627	-62.271
1627	-62.546
1627	-62.042
1627	-62.485
1627	-62.21
1627.1	-62.21
1627.1	-62.347
1627.1	-61.859
1627.1	-62.225
1627.1	-61.89
1627.2	-62.088
1627.2	-61.996
1627.2	-61.676
1627.2	-62.027
1627.2	-61.584
1627.3	-61.92
1627.3	-61.661
1627.3	-61.554
1627.3	-61.737
1627.3	-61.234
1627.4	-61.615
1627.4	-61.264
1627.4	-61.447
1627.4	-61.417
1627.4	-61.081
1627.5	-61.417
1627.5	-61.05
1627.5	-61.325
1627.5	-61.142
1627.5	-60.913
1627.6	-61.249
1627.6	-60.699
1627.6	-61.035
1627.6	-60.806
1627.6	-60.745
1627.7	-60.883
1627.7	-60.455
1627.7	-60.806
1627.7	-60.516
1627.7	-60.638
1627.8	-60.852
1627.8	-61.157
1627.8	-61.966
1627.8	-61.661
1627.8	-61.981
1627.9	-62.027
1627.9	-61.905
1627.9	-62.302
1627.9	-61.874
1627.9	-62.21
1628	-62.134
1628	-62.073
1628	-62.363
1628	-62.012
1628	-62.485
1628.1	-62.225
1628.1	-62.286
1628.1	-62.576
1628.1	-62.225
1628.1	-62.668
1628.2	-62.424
1628.2	-62.454
1628.2	-62.561
1628.2	-62.286
1628.2	-62.744
1628.3	-62.424
1628.3	-62.714
1628.3	-62.759
1628.3	-62.485
1628.3	-62.943
1628.4	-62.531
1628.4	-62.759
1628.4	-62.683
1628.4	-62.546
1628.4	-62.927
1628.5	-62.576
1628.5	-63.004
1628.5	-62.79
1628.5	-62.622
1628.5	-63.004
1628.6	-62.622
1628.6	-62.988
1628.6	-62.729
1628.6	-62.653
1628.6	-62.958
1628.7	-62.576
1628.7	-63.065
1628.7	-62.912
1628.7	-62.805
1628.7	-63.141
1628.8	-62.729
1628.8	-63.126
1628.8	-62.943
1628.8	-62.897
1628.8	-63.11
1628.9	-62.744
1628.9	-63.156
1628.9	-62.943
1628.9	-62.927
1628.9	-63.156
1629	-62.775
1629	-63.141
1629	-62.912
1629	-63.004
1629	-63.156
1629.1	-62.836
1629.1	-63.263
1629.1	-62.943
1629.1	-63.019
1629.1	-63.263
1629.2	-62.836
1629.2	-63.309
1629.2	-63.049
1629.2	-63.034
1629.2	-63.248
1629.3	-62.851
1629.3	-63.324
1629.3	-63.049
1629.3	-63.065
1629.3	-63.217
1629.4	-62.82
1629.4	-63.309
1629.4	-63.065
1629.4	-63.004
1629.4	-63.248
1629.5	-62.805
1629.5	-63.278
1629.5	-63.171
1629.5	-63.019
1629.5	-63.37
1629.6	-63.019
1629.6	-63.339
1629.6	-63.156
1629.6	-63.065
1629.6	-63.354
1629.7	-62.927
1629.7	-63.248
1629.7	-63.141
1629.7	-62.943
1629.7	-63.446
1629.8	-62.836
1629.8	-62.607
1629.8	-62.073
1629.8	-61.615
1629.8	-61.996
1629.9	-61.462
1629.9	-61.569
1629.9	-61.493
1629.9	-61.096
1629.9	-61.508
1630	-61.066
1630	-61.142
1630	-61.111
1630	-60.638
1630	-61.02
1630.1	-60.699
1630.1	-60.638
1630.1	-60.776
1630.1	-60.303
1630.1	-60.562
1630.2	-60.333
1630.2	-60.181
1630.2	-60.547
1630.2	-60.013
1630.2	-60.257
1630.3	-60.12
1630.3	-59.814
1630.3	-60.165
1630.3	-59.769
1630.3	-59.906
1630.4	-59.891
1630.4	-59.433
1630.4	-59.83
1630.4	-59.509
1630.4	-59.448
1630.5	-59.601
1630.5	-59.143
1630.5	-59.464
1630.5	-59.28
1630.5	-59.067
1630.6	-59.387
1630.6	-58.99
1630.6	-59.082
1630.6	-59.021
1630.6	-58.731
1630.7	-59.082
1630.7	-58.67
1630.7	-58.655
1630.7	-58.746
1630.7	-58.243
1630.8	-58.64
1630.8	-58.136
1630.8	-57.693
1630.8	-57.983
1630.8	-57.51
1630.9	-57.755
1630.9	-57.693
1630.9	-57.205
1630.9	-57.51
1630.9	-57.159
1631	-57.068
1631	-57.266
1631	-56.824
1631	-57.144
1631	-56.961
1631.1	-56.564
1631.1	-56.839
1631.1	-56.488
1631.1	-56.519
1631.1	-56.564
1631.2	-56.076
1631.2	-56.458
1631.2	-56.229
1631.2	-55.984
1631.2	-56.351
1631.3	-55.847
1631.3	-55.939
1631.3	-55.862
1631.3	-55.45
1631.3	-55.893
1631.4	-55.557
1631.4	-55.359
1631.4	-55.618
1631.4	-55.145
1631.4	-55.359
1631.5	-55.405
1631.5	-54.932
1631.5	-55.313
1631.5	-55.008
1631.5	-54.733
1631.6	-55.145
1631.6	-54.657
1631.6	-54.794
1631.6	-54.855
1631.6	-54.321
1631.7	-54.749
1631.7	-54.504
1631.7	-54.276
1631.7	-54.596
1631.7	-54.123
1631.8	-54.367
1631.8	-55.13
1631.8	-55.313
1631.8	-55.817
1631.8	-55.695
1631.9	-55.496
1631.9	-55.908
1631.9	-55.649
1631.9	-55.847
1631.9	-56.091
1632	-55.679
1632	-56.076
1632	-55.939
1632	-55.679
1632	-56.259
1632.1	-55.954
1632.1	-55.893
1632.1	-56.29
1632.1	-55.832
1632.1	-56.122
1632.2	-56.259
1632.2	-55.847
1632.2	-56.274
1632.2	-56.152
1632.2	-55.862
1632.3	-56.396
1632.3	-56.137
1632.3	-56.046
1632.3	-56.412
1632.3	-56
1632.4	-56.351
1632.4	-56.427
1632.4	-55.969
1632.4	-56.473
1632.4	-56.29
1632.5	-56.061
1632.5	-56.534
1632.5	-56.229
1632.5	-56.229
1632.5	-56.442
1632.6	-56
1632.6	-56.442
1632.6	-56.335
1632.6	-56.198
1632.6	-56.519
1632.7	-56.122
1632.7	-56.412
1632.7	-56.366
1632.7	-56.046
1632.7	-56.61
1632.8	-56.274
1632.8	-56.747
1632.8	-56.946
1632.8	-56.778
1632.8	-57.236
1632.9	-56.885
1632.9	-57.281
1632.9	-57.159
1632.9	-57.053
1632.9	-57.312
1633	-57.022
1633	-57.495
1633	-57.251
1633	-57.51
1633	-57.327
1633.1	-57.373
1633.1	-57.556
1633.1	-57.19
1633.1	-57.755
1633.1	-57.297
1633.2	-57.724
1633.2	-57.51
1633.2	-57.816
1633.2	-57.709
1633.2	-57.709
1633.3	-57.785
1633.3	-57.602
1633.3	-57.907
1633.3	-57.541
1633.3	-57.953
1633.4	-57.632
1633.4	-58.029
1633.4	-57.724
1633.4	-58.121
1633.4	-57.968
1633.5	-58.044
1633.5	-58.044
1633.5	-57.968
1633.5	-58.136
1633.5	-57.907
1633.6	-58.228
1633.6	-57.922
1633.6	-58.273
1633.6	-57.892
1633.6	-58.304
1633.7	-58.029
1633.7	-58.289
1633.7	-58.121
1633.7	-58.426
1633.7	-58.243
1633.8	-58.151
1633.8	-57.846
1633.8	-57.22
1633.8	-57.419
1633.8	-57.053
1633.9	-57.281
1633.9	-56.9
1633.9	-57.266
1633.9	-56.854
1633.9	-57.159
1634	-56.931
1634	-57.022
1634	-57.007
1634	-56.885
1634	-57.083
1634.1	-56.656
1634.1	-56.976
1634.1	-56.473
1634.1	-56.931
1634.1	-56.595
1634.2	-56.686
1634.2	-56.564
1634.2	-56.473
1634.2	-56.625
1634.2	-56.29
1634.3	-56.641
1634.3	-56.198
1634.3	-56.564
1634.3	-56.274
1634.3	-56.442
1634.4	-56.366
1634.4	-56.137
1634.4	-56.442
1634.4	-55.984
1634.4	-56.274
1634.5	-55.908
1634.5	-56.229
1634.5	-56.107
1634.5	-56.076
1634.5	-56.213
1634.6	-55.801
1634.6	-56.229
1634.6	-55.847
1634.6	-56.122
1634.6	-55.862
1634.7	-55.847
1634.7	-55.893
1634.7	-55.603
1634.7	-56.015
1634.7	-55.588
1634.8	-55.71
1634.8	-54.825
1634.8	-54.245
1634.8	-54.26
1634.8	-53.864
1634.9	-54.153
1634.9	-53.726
1634.9	-53.879
1634.9	-53.604
1634.9	-53.467
1635	-53.604
1635	-53.131
1635	-53.513
1635	-52.948
1635	-53.131
1635.1	-52.979
1635.1	-52.673
1635.1	-52.933
1635.1	-52.399
1635.1	-52.704
1635.2	-52.383
1635.2	-52.338
1635.2	-52.383
1635.2	-51.956
1635.2	-52.2
1635.3	-51.773
1635.3	-52.048
1635.3	-51.819
1635.3	-51.605
1635.3	-51.804
1635.4	-51.239
1635.4	-51.575
1635.4	-51.239
1635.4	-51.254
1635.4	-51.239
1635.5	-50.812
1635.5	-51.086
1635.5	-50.674
1635.5	-50.934
1635.5	-50.735
1635.6	-50.476
1635.6	-50.72
1635.6	-50.156
1635.6	-50.537
1635.6	-50.247
1635.7	-50.201
1635.7	-50.278
1635.7	-49.805
1635.7	-50.095
1635.7	-49.85
1635.8	-50.064
1635.8	-50.476
1635.8	-50.461
1635.8	-50.903
1635.8	-50.415
1635.9	-50.72
1635.9	-50.659
1635.9	-50.446
1635.9	-50.735
1635.9	-50.217
1636	-50.629
1636	-50.491
1636	-50.354
1636	-50.537
1636	-50.156
1636.1	-50.537
1636.1	-50.262
1636.1	-50.262
1636.1	-50.43
1636.1	-50.018
1636.2	-50.43
1636.2	-50.11
1636.2	-50.217
1636.2	-50.247
1636.2	-49.85
1636.3	-50.262
1636.3	-49.896
1636.3	-50.064
1636.3	-50.049
1636.3	-49.759
1636.4	-50.278
1636.4	-49.789
1636.4	-49.988
1636.4	-49.85
1636.4	-49.576
1636.5	-49.911
1636.5	-49.53
1636.5	-49.85
1636.5	-49.759
1636.5	-49.484
1636.6	-49.866
1636.6	-49.347
1636.6	-49.698
1636.6	-49.5
1636.6	-49.255
1636.7	-49.622
1636.7	-49.255
1636.7	-49.53
1636.7	-49.377
1636.7	-49.255
1636.8	-49.637
1636.8	-49.82
1636.8	-50.644
1636.8	-50.583
1636.8	-50.491
1636.9	-50.842
1636.9	-50.415
1636.9	-50.964
1636.9	-50.919
1636.9	-50.797
1637	-51.163
1637	-50.735
1637	-51.178
1637	-51.071
1637	-50.98
1637.1	-51.392
1637.1	-50.949
1637.1	-51.3
1637.1	-51.147
1637.1	-51.102
1637.2	-51.468
1637.2	-51.056
1637.2	-51.483
1637.2	-51.376
1637.2	-51.254
1637.3	-51.666
1637.3	-51.27
1637.3	-51.697
1637.3	-51.529
1637.3	-51.331
1637.4	-51.697
1637.4	-51.376
1637.4	-51.834
1637.4	-51.682
1637.4	-51.575
1637.5	-51.895
1637.5	-51.498
1637.5	-51.91
1637.5	-51.788
1637.5	-51.575
1637.6	-51.941
1637.6	-51.559
1637.6	-51.971
1637.6	-51.926
1637.6	-51.758
1637.7	-52.185
1637.7	-51.773
1637.7	-51.956
1637.7	-51.88
1637.7	-51.666
1637.8	-52.17
1637.8	-51.651
1637.8	-51.758
1637.8	-51.819
1637.8	-51.514
1637.9	-51.941
1637.9	-51.59
1637.9	-51.712
1637.9	-51.758
1637.9	-51.437
1638	-51.91
1638	-51.59
1638	-51.682
1638	-51.788
1638	-51.376
1638.1	-51.895
1638.1	-51.575
1638.1	-51.514
1638.1	-51.727
1638.1	-51.315
1638.2	-51.712
1638.2	-51.575
1638.2	-51.437
1638.2	-51.773
1638.2	-51.315
1638.3	-51.636
1638.3	-51.483
1638.3	-51.315
1638.3	-51.636
1638.3	-51.239
1638.4	-51.559
1638.4	-51.468
1638.4	-51.163
1638.4	-51.651
1638.4	-51.254
1638.5	-51.422
1638.5	-51.422
1638.5	-51.041
1638.5	-51.59
1638.5	-51.361
1638.6	-51.376
1638.6	-51.59
1638.6	-51.102
1638.6	-51.468
1638.6	-51.3
1638.7	-51.193
1638.7	-51.559
1638.7	-51.086
1638.7	-51.346
1638.7	-51.315
1638.8	-50.873
1638.8	-50.69
1638.8	-49.744
1638.8	-49.637
1638.8	-49.667
1638.9	-49.164
1638.9	-49.454
1638.9	-49.179
1638.9	-48.965
1638.9	-49.164
1639	-48.737
1639	-48.965
1639	-48.813
1639	-48.462
1639	-48.767
1639.1	-48.294
1639.1	-48.325
1639.1	-48.401
1639.1	-47.913
1639.1	-48.264
1639.2	-48.035
1639.2	-47.745
1639.2	-47.989
1639.2	-47.577
1639.2	-47.699
1639.3	-47.607
1639.3	-47.211
1639.3	-47.516
1639.3	-47.18
1639.3	-47.15
1639.4	-47.241
1639.4	-46.738
1639.4	-46.997
1639.4	-46.829
1639.4	-46.524
1639.5	-46.936
1639.5	-46.509
1639.5	-46.432
1639.5	-46.494
1639.5	-46.036
1639.6	-46.341
1639.6	-46.143
1639.6	-45.837
1639.6	-46.082
1639.6	-45.7
1639.7	-45.685
1639.7	-45.792
1639.7	-45.334
1639.7	-45.609
1639.7	-45.441
1639.8	-45.013
1639.8	-45.258
1639.8	-44.754
1639.8	-44.678
1639.8	-44.8
1639.9	-44.266
1639.9	-44.556
1639.9	-44.312
1639.9	-44.006
1639.9	-44.25
1640	-43.854
1640	-43.747
1640	-43.93
1640	-43.35
1640	-43.488
1640.1	-43.335
1640.1	-42.725
1640.1	-43.045
1640.1	-42.618
1640.1	-42.221
1640.2	-42.389
1640.2	-41.687
1640.2	-41.275
1640.2	-40.97
1640.2	-40.009
1640.3	-39.658
1640.3	-38.879
1640.3	-37.827
1640.3	-37.491
1640.3	-36.392
1640.4	-35.355
1640.4	-34.836
1640.4	-33.478
1640.4	-32.7
1640.4	-31.86
1640.5	-30.319
1640.5	-29.694
1640.5	-28.488
1640.5	-26.947
1640.5	-26.215
1640.6	-24.735
1640.6	-23.224
1640.6	-22.232
1640.6	-20.569
1640.6	-19.196
1640.7	-18.036
1640.7	-16.205
1640.7	-15.121
1640.7	-13.641
1640.7	-11.917
1640.8	-11.169
1640.8	-10.376
1640.8	-9.5673
1640.8	-8.8348
1640.8	-7.3395
1640.9	-6.2408
1640.9	-5.3406
1640.9	-3.8147
1640.9	-3.1433
1640.9	-2.0752
1641	-0.76294
1641	-0.24414
1641	0.86975
1641	1.8311
1641	2.4719
1641.1	3.7689
1641.1	4.0894
1641.1	4.9896
1641.1	5.9052
1641.1	6.1646
1641.2	7.2937
1641.2	7.5989
1641.2	8.2703
1641.2	9.0027
1641.2	9.2163
1641.3	10.147
1641.3	10.269
1641.3	10.941
1641.3	11.307
1641.3	11.475
1641.4	12.207
1641.4	12.039
1641.4	12.772
1641.4	12.833
1641.4	13.168
1641.5	13.489
1641.5	13.489
1641.5	14.008
1641.5	13.779
1641.5	14.359
1641.6	14.023
1641.6	14.252
1641.6	14.16
1641.6	14.175
1641.6	14.359
1641.7	14.084
1641.7	14.42
1641.7	13.87
1641.7	14.099
1641.7	13.672
1641.8	13.901
1641.8	13.351
1641.8	13.214
1641.8	12.848
1641.8	12.512
1641.9	12.497
1641.9	11.963
1641.9	12.009
1641.9	11.337
1641.9	11.444
1642	10.666
1642	10.712
1642	10.178
1642	9.903
1642	9.4604
1642.1	9.1095
1642.1	8.8196
1642.1	8.1329
1642.1	8.0872
1642.1	7.2327
1642.2	7.1106
1642.2	6.2714
1642.2	6.134
1642.2	5.3864
1642.2	5.0049
1642.3	4.5166
1642.3	3.83
1642.3	3.6316
1642.3	2.8839
1642.3	2.8076
1642.4	1.8921
1642.4	1.6174
1642.4	0.86975
1642.4	0.41199
1642.4	0.061035
1642.5	-0.73242
1642.5	-0.90027
1642.5	-1.8921
1642.5	-2.0599
1642.5	-2.8381
1642.6	-3.2654
1642.6	-3.6316
1642.6	-4.4556
1642.6	-4.7302
1642.6	-5.7526
1642.7	-5.8594
1642.7	-6.6833
1642.7	-7.0953
1642.7	-7.6141
1642.7	-8.4534
1642.8	-8.4534
1642.8	-8.9264
1642.8	-8.6823
1642.8	-9.3231
1642.8	-9.8267
1642.9	-10.101
1642.9	-10.925
1642.9	-10.91
1642.9	-11.765
1642.9	-12.009
1643	-12.527
1643	-13.168
1643	-13.351
1643	-14.236
1643	-14.328
1643.1	-15.015
1643.1	-15.427
1643.1	-15.732
1643.1	-16.479
1643.1	-16.556
1643.2	-17.41
1643.2	-17.731
1643.2	-18.188
1643.2	-18.86
1643.2	-18.921
1643.3	-19.806
1643.3	-20.004
1643.3	-20.599
1643.3	-21.194
1643.3	-21.271
1643.4	-22.14
1643.4	-22.263
1643.4	-23.026
1643.4	-23.438
1643.4	-23.605
1643.5	-24.368
1643.5	-24.521
1643.5	-25.314
1643.5	-25.543
1643.5	-25.94
1643.6	-26.627
1643.6	-26.581
1643.6	-27.527
1643.6	-27.664
1643.6	-28.229
1643.7	-28.854
1643.7	-28.809
1643.7	-29.633
1643.7	-29.724
1643.7	-30.304
1643.8	-30.64
1643.8	-30.136
1643.8	-30.411
1643.8	-30.243
1643.8	-30.823
1643.9	-31.097
1643.9	-31.158
1643.9	-31.86
1643.9	-31.677
1643.9	-32.288
1644	-32.425
1644	-32.516
1644	-33.218
1644	-33.081
1644	-33.722
1644.1	-33.768
1644.1	-33.89
1644.1	-34.409
1644.1	-34.286
1644.1	-34.958
1644.2	-34.973
1644.2	-35.172
1644.2	-35.568
1644.2	-35.385
1644.2	-36.102
1644.3	-36.026
1644.3	-36.285
1644.3	-36.667
1644.3	-36.423
1644.3	-37.155
1644.4	-37.125
1644.4	-37.43
1644.4	-37.704
1644.4	-37.567
1644.4	-38.132
1644.5	-37.979
1644.5	-38.406
1644.5	-38.651
1644.5	-38.498
1644.5	-39.047
1644.6	-38.94
1644.6	-39.383
1644.6	-39.52
1644.6	-39.52
1644.6	-40.054
1644.7	-39.825
1644.7	-40.329
1644.7	-40.39
1644.7	-40.298
1644.7	-40.878
1644.8	-40.787
1644.8	-41.855
1644.8	-42.419
1644.8	-42.541
1644.8	-43.06
1644.9	-42.847
1644.9	-43.564
1644.9	-43.594
1644.9	-43.747
1644.9	-44.373
1645	-44.067
1645	-44.708
1645	-44.708
1645	-44.678
1645	-45.303
1645.1	-45.044
1645.1	-45.624
1645.1	-45.731
1645.1	-45.715
1645.1	-46.188
1645.2	-46.005
1645.2	-46.524
1645.2	-46.448
1645.2	-46.494
1645.2	-46.936
1645.3	-46.783
1645.3	-47.379
1645.3	-47.348
1645.3	-47.394
1645.3	-47.806
1645.4	-47.485
1645.4	-48.05
1645.4	-48.05
1645.4	-48.111
1645.4	-48.523
1645.5	-48.218
1645.5	-48.767
1645.5	-48.721
1645.5	-48.752
1645.5	-49.255
1645.6	-48.92
1645.6	-49.438
1645.6	-49.332
1645.6	-49.316
1645.6	-49.789
1645.7	-49.5
1645.7	-49.973
1645.7	-49.896
1645.7	-49.835
1645.7	-50.323
1645.8	-50.156
1645.8	-51.224
1645.8	-51.62
1645.8	-51.697
1645.8	-52.231
1645.9	-51.971
1645.9	-52.536
1645.9	-52.536
1645.9	-52.429
1645.9	-52.948
1646	-52.734
1646	-53.192
1646	-53.177
1646	-53.238
1646	-53.696
1646.1	-53.345
1646.1	-53.894
1646.1	-53.909
1646.1	-53.833
1646.1	-54.382
1646.2	-54.153
1646.2	-54.581
1646.2	-54.672
1646.2	-54.611
1646.2	-55.099
1646.3	-54.825
1646.3	-55.206
1646.3	-55.267
1646.3	-55.084
1646.3	-55.695
1646.4	-55.42
1646.4	-55.695
1646.4	-55.908
1646.4	-55.603
1646.4	-56.229
1646.5	-55.984
1646.5	-56.152
1646.5	-56.351
1646.5	-56.061
1646.5	-56.671
1646.6	-56.549
1646.6	-56.641
1646.6	-56.931
1646.6	-56.564
1646.6	-56.961
1646.7	-56.885
1646.7	-56.976
1646.7	-57.373
1646.7	-57.053
1646.7	-57.617
1646.8	-57.465
1646.8	-57.159
1646.8	-57.495
1646.8	-57.144
1646.8	-57.434
1646.9	-57.449
1646.9	-57.205
1646.9	-57.663
1646.9	-57.373
1646.9	-57.632
1647	-57.77
1647	-57.434
1647	-57.877
1647	-57.663
1647	-57.77
1647.1	-58.014
1647.1	-57.632
1647.1	-58.09
1647.1	-57.877
1647.1	-57.816
1647.2	-58.273
1647.2	-57.831
1647.2	-58.273
1647.2	-58.228
1647.2	-57.953
1647.3	-58.395
1647.3	-58.105
1647.3	-58.289
1647.3	-58.441
1647.3	-58.105
1647.4	-58.701
1647.4	-58.487
1647.4	-58.38
1647.4	-58.823
1647.4	-58.365
1647.5	-58.685
1647.5	-58.731
1647.5	-58.502
1647.5	-58.884
1647.5	-58.67
1647.6	-58.823
1647.6	-58.99
1647.6	-58.701
1647.6	-59.158
1647.6	-58.899
1647.7	-58.853
1647.7	-59.189
1647.7	-58.807
1647.7	-59.189
1647.7	-59.265
1647.8	-58.731
1647.8	-58.441
1647.8	-57.526
1647.8	-57.358
1647.8	-57.571
1647.9	-56.915
1647.9	-57.251
1647.9	-57.053
1647.9	-56.61
1647.9	-57.022
1648	-56.763
1648	-56.747
1648	-56.885
1648	-56.427
1648	-56.702
1648.1	-56.534
1648.1	-56.244
1648.1	-56.564
1648.1	-56.198
1648.1	-56.183
1648.2	-56.274
1648.2	-55.923
1648.2	-56.259
1648.2	-56
1648.2	-55.71
1648.3	-55.954
1648.3	-55.603
1648.3	-55.634
1648.3	-55.74
1648.3	-55.389
1648.4	-55.74
1648.4	-55.496
1648.4	-55.283
1648.4	-55.74
1648.4	-55.405
1648.5	-55.344
1648.5	-55.45
1648.5	-55.008
1648.5	-55.252
1648.5	-55.069
1648.6	-54.779
1648.6	-55.206
1648.6	-54.825
1648.6	-54.718
1648.6	-55.023
1648.7	-54.535
1648.7	-54.825
1648.7	-54.84
1648.7	-54.291
1648.7	-54.81
1648.8	-54.611
1648.8	-54.367
1648.8	-54.825
1648.8	-54.459
1648.8	-54.428
1648.9	-54.581
1648.9	-54.214
1648.9	-54.474
1648.9	-54.352
1648.9	-54.001
1649	-54.337
1649	-54.108
1649	-53.97
1649	-54.337
1649	-53.894
1649.1	-54.047
1649.1	-54.138
1649.1	-53.772
1649.1	-54.184
1649.1	-54.001
1649.2	-53.741
1649.2	-53.97
1649.2	-53.696
1649.2	-53.665
1649.2	-53.94
1649.3	-53.482
1649.3	-53.864
1649.3	-53.68
1649.3	-53.436
1649.3	-53.833
1649.4	-53.452
1649.4	-53.528
1649.4	-53.513
1649.4	-53.116
1649.4	-53.528
1649.5	-53.192
1649.5	-53.421
1649.5	-53.391
1649.5	-53.055
1649.5	-53.391
1649.6	-52.963
1649.6	-53.299
1649.6	-53.07
1649.6	-52.979
1649.6	-53.085
1649.7	-52.78
1649.7	-53.192
1649.7	-52.765
1649.7	-53.04
1649.7	-52.902
1649.8	-52.902
1649.8	-53.894
1649.8	-54.26
1649.8	-54.901
1649.8	-54.55
1649.9	-55.008
1649.9	-54.764
1649.9	-55.145
1649.9	-55.008
1649.9	-55.13
1650	-55.298
1650	-55.099
1650	-55.42
1650	-55.206
1650	-55.679
1650.1	-55.374
1650.1	-55.832
1650.1	-55.511
1650.1	-55.862
1650.1	-55.679
1650.2	-55.969
1650.2	-55.908
1650.2	-55.923
1650.2	-56.076
1650.2	-55.908
1650.3	-56.213
1650.3	-56.061
1650.3	-56.381
1650.3	-56.061
1650.3	-56.473
1650.4	-56.183
1650.4	-56.58
1650.4	-56.366
1650.4	-56.595
1650.4	-56.458
1650.5	-56.656
1650.5	-56.686
1650.5	-56.641
1650.5	-56.931
1650.5	-56.641
1650.6	-57.053
1650.6	-56.61
1650.6	-57.098
1650.6	-56.808
1650.6	-57.144
1650.7	-57.037
1650.7	-57.114
1650.7	-57.114
1650.7	-57.068
1650.7	-57.404
1650.8	-57.068
1650.8	-57.571
1650.8	-57.251
1650.8	-57.648
1650.8	-57.495
1650.9	-57.693
1650.9	-57.785
1650.9	-57.571
1650.9	-57.999
1650.9	-57.602
1651	-58.105
1651	-57.816
1651	-58.121
1651	-57.999
1651	-58.09
1651.1	-58.182
1651.1	-58.014
1651.1	-58.35
1651.1	-58.029
1651.1	-58.487
1651.2	-58.197
1651.2	-58.365
1651.2	-58.395
1651.2	-58.273
1651.2	-58.624
1651.3	-58.273
1651.3	-58.701
1651.3	-58.487
1651.3	-58.655
1651.3	-58.609
1651.4	-58.502
1651.4	-58.853
1651.4	-58.472
1651.4	-59.021
1651.4	-58.777
1651.5	-58.868
1651.5	-58.899
1651.5	-58.67
1651.5	-58.975
1651.5	-58.655
1651.6	-59.143
1651.6	-58.868
1651.6	-59.128
1651.6	-59.189
1651.6	-58.914
1651.7	-59.326
1651.7	-59.021
1651.7	-59.372
1651.7	-59.143
1651.7	-59.204
1651.8	-59.265
1651.8	-58.502
1651.8	-58.517
1651.8	-57.999
1651.8	-58.289
1651.9	-58.06
1651.9	-57.892
1651.9	-58.151
1651.9	-57.663
1651.9	-58.044
1652	-57.785
1652	-57.907
1652	-57.968
1652	-57.648
1652	-57.953
1652.1	-57.571
1652.1	-57.831
1652.1	-57.571
1652.1	-57.51
1652.1	-57.785
1652.2	-57.343
1652.2	-57.755
1652.2	-57.434
1652.2	-57.541
1652.2	-57.571
1652.3	-57.159
1652.3	-57.587
1652.3	-57.129
1652.3	-57.419
1652.3	-57.251
1652.4	-57.098
1652.4	-57.373
1652.4	-56.976
1652.4	-57.327
1652.4	-56.992
1652.5	-56.976
1652.5	-57.083
1652.5	-56.686
1652.5	-57.159
1652.5	-56.763
1652.6	-56.87
1652.6	-56.915
1652.6	-56.702
1652.6	-57.068
1652.6	-56.625
1652.7	-56.976
1652.7	-56.778
1652.7	-56.686
1652.7	-56.839
1652.7	-56.473
1652.8	-56.778
1652.8	-55.725
1652.8	-55.206
1652.8	-55.191
1652.8	-54.657
1652.9	-54.977
1652.9	-54.596
1652.9	-54.611
1652.9	-54.581
1652.9	-54.23
1653	-54.413
1653	-53.955
1653	-54.184
1653	-53.955
1653	-53.696
1653.1	-53.97
1653.1	-53.436
1653.1	-53.696
1653.1	-53.406
1653.1	-53.253
1653.2	-53.375
1653.2	-52.856
1653.2	-53.238
1653.2	-52.856
1653.2	-52.75
1653.3	-52.887
1653.3	-52.399
1653.3	-52.78
1653.3	-52.46
1653.3	-52.383
1653.4	-52.368
1653.4	-51.926
1653.4	-52.338
1653.4	-51.88
1653.4	-52.032
1653.5	-51.956
1653.5	-51.498
1653.5	-51.91
1653.5	-51.422
1653.5	-51.59
1653.6	-51.498
1653.6	-51.117
1653.6	-51.422
1653.6	-51.01
1653.6	-51.224
1653.7	-51.117
1653.7	-50.812
1653.7	-51.071
1653.7	-50.537
1653.7	-50.919
1653.8	-50.903
1653.8	-51.407
1653.8	-52.277
1653.8	-51.926
1653.8	-52.322
1653.9	-52.231
1653.9	-52.048
1653.9	-52.429
1653.9	-52.017
1653.9	-52.368
1654	-52.307
1654	-52.139
1654	-52.505
1654	-52.078
1654	-52.414
1654.1	-52.322
1654.1	-52.094
1654.1	-52.521
1654.1	-52.139
1654.1	-52.536
1654.2	-52.536
1654.2	-52.246
1654.2	-52.673
1654.2	-52.292
1654.2	-52.567
1654.3	-52.505
1654.3	-52.292
1654.3	-52.689
1654.3	-52.368
1654.3	-52.689
1654.4	-52.704
1654.4	-52.383
1654.4	-52.734
1654.4	-52.414
1654.4	-52.567
1654.5	-52.643
1654.5	-52.322
1654.5	-52.689
1654.5	-52.399
1654.5	-52.597
1654.6	-52.658
1654.6	-52.338
1654.6	-52.826
1654.6	-52.46
1654.6	-52.46
1654.7	-52.704
1654.7	-52.338
1654.7	-52.826
1654.7	-52.521
1654.7	-52.429
1654.8	-52.856
1654.8	-52.902
1654.8	-53.757
1654.8	-53.757
1654.8	-53.589
1654.9	-54.077
1654.9	-53.68
1654.9	-54.092
1654.9	-54.214
1654.9	-54.001
1655	-54.382
1655	-54.047
1655	-54.321
1655	-54.428
1655	-54.138
1655.1	-54.718
1655.1	-54.474
1655.1	-54.474
1655.1	-54.703
1655.1	-54.443
1655.2	-54.901
1655.2	-54.779
1655.2	-54.733
1655.2	-55.054
1655.2	-54.688
1655.3	-55.084
1655.3	-55.054
1655.3	-54.947
1655.3	-55.344
1655.3	-54.916
1655.4	-55.222
1655.4	-55.283
1655.4	-55.023
1655.4	-55.496
1655.4	-55.237
1655.5	-55.237
1655.5	-55.542
1655.5	-55.222
1655.5	-55.679
1655.5	-55.557
1655.6	-55.435
1655.6	-55.725
1655.6	-55.435
1655.6	-55.847
1655.6	-55.786
1655.7	-55.496
1655.7	-55.969
1655.7	-55.603
1655.7	-55.771
1655.7	-56.076
1655.8	-55.618
1655.8	-55.893
1655.8	-55.603
1655.8	-55.45
1655.8	-55.862
1655.9	-55.481
1655.9	-55.756
1655.9	-55.771
1655.9	-55.435
1655.9	-55.939
1656	-55.74
1656	-55.74
1656	-56
1656	-55.466
1656	-55.847
1656.1	-55.817
1656.1	-55.618
1656.1	-56.091
1656.1	-55.725
1656.1	-55.862
1656.2	-55.984
1656.2	-55.634
1656.2	-56.137
1656.2	-55.908
1656.2	-55.71
1656.3	-56.046
1656.3	-55.618
1656.3	-55.939
1656.3	-56.091
1656.3	-55.725
1656.4	-56.168
1656.4	-55.908
1656.4	-55.832
1656.4	-56.229
1656.4	-55.756
1656.5	-56.122
1656.5	-56.091
1656.5	-55.695
1656.5	-56.259
1656.5	-56.061
1656.6	-55.984
1656.6	-56.32
1656.6	-55.862
1656.6	-56.122
1656.6	-56.168
1656.7	-55.908
1656.7	-56.32
1656.7	-56.061
1656.7	-55.969
1656.7	-56.259
1656.8	-55.756
1656.8	-55.283
1656.8	-54.596
1656.8	-54.047
1656.8	-54.382
1656.9	-53.986
1656.9	-53.879
1656.9	-54.001
1656.9	-53.482
1656.9	-53.726
1657	-53.589
1657	-53.131
1657	-53.528
1657	-53.207
1657	-52.933
1657.1	-53.268
1657.1	-52.826
1657.1	-52.933
1657.1	-53.055
1657.1	-52.551
1657.2	-52.841
1657.2	-52.658
1657.2	-52.246
1657.2	-52.658
1657.2	-52.292
1657.3	-52.109
1657.3	-52.368
1657.3	-51.804
1657.3	-52.109
1657.3	-52.078
1657.4	-51.544
1657.4	-51.91
1657.4	-51.62
1657.4	-51.315
1657.4	-51.666
1657.5	-51.346
1657.5	-51.422
1657.5	-51.498
1657.5	-51.01
1657.5	-51.331
1657.6	-51.147
1657.6	-50.842
1657.6	-51.193
1657.6	-50.842
1657.6	-50.842
1657.7	-50.949
1657.7	-50.522
1657.7	-50.903
1657.7	-50.766
1657.7	-50.522
1657.8	-50.613
1657.8	-50.14
1657.8	-50.385
1657.8	-50.14
1657.8	-49.973
1657.9	-50.217
1657.9	-49.728
1657.9	-49.973
1657.9	-49.835
1657.9	-49.53
1658	-49.789
1658	-49.271
1658	-49.545
1658	-49.286
1658	-49.377
1658.1	-49.332
1658.1	-49.057
1658.1	-49.393
1658.1	-48.843
1658.1	-49.164
1658.2	-48.874
1658.2	-48.92
1658.2	-48.843
1658.2	-48.63
1658.2	-48.798
1658.3	-48.431
1658.3	-48.721
1658.3	-48.264
1658.3	-48.614
1658.3	-48.294
1658.4	-48.431
1658.4	-48.355
1658.4	-48.233
1658.4	-48.264
1658.4	-47.943
1658.5	-48.141
1658.5	-47.729
1658.5	-48.05
1658.5	-47.516
1658.5	-47.943
1658.6	-47.531
1658.6	-47.76
1658.6	-47.516
1658.6	-47.623
1658.6	-47.501
1658.7	-47.394
1658.7	-47.409
1658.7	-47.18
1658.7	-47.394
1658.7	-46.951
1658.8	-47.546
1658.8	-47.928
1658.8	-49.072
1658.8	-48.889
1658.8	-49.255
1658.9	-49.21
1658.9	-49.362
1658.9	-49.423
1658.9	-49.332
1658.9	-49.622
1659	-49.316
1659	-49.759
1659	-49.408
1659	-49.82
1659	-49.652
1659.1	-49.866
1659.1	-49.957
1659.1	-49.881
1659.1	-50.201
1659.1	-49.911
1659.2	-50.323
1659.2	-49.973
1659.2	-50.323
1659.2	-50.11
1659.2	-50.323
1659.3	-50.4
1659.3	-50.201
1659.3	-50.552
1659.3	-50.156
1659.3	-50.674
1659.4	-50.461
1659.4	-50.598
1659.4	-50.583
1659.4	-50.415
1659.4	-50.797
1659.5	-50.522
1659.5	-50.995
1659.5	-50.72
1659.5	-50.934
1659.5	-50.873
1659.6	-50.751
1659.6	-50.964
1659.6	-50.659
1659.6	-51.147
1659.6	-50.827
1659.7	-51.132
1659.7	-51.117
1659.7	-50.873
1659.7	-51.239
1659.7	-50.827
1659.8	-51.239
1659.8	-51.132
1659.8	-51.453
1659.8	-51.59
1659.8	-51.346
1659.9	-51.819
1659.9	-51.468
1659.9	-51.804
1659.9	-51.697
1659.9	-51.651
1660	-51.834
1660	-51.544
1660	-51.971
1660	-51.666
1660	-52.032
1660.1	-52.017
1660.1	-51.773
1660.1	-52.094
1660.1	-51.727
1660.1	-52.231
1660.2	-52.078
1660.2	-52.063
1660.2	-52.261
1660.2	-51.895
1660.2	-52.414
1660.3	-52.2
1660.3	-52.414
1660.3	-52.353
1660.3	-52.261
1660.3	-52.521
1660.4	-52.155
1660.4	-52.658
1660.4	-52.521
1660.4	-52.536
1660.4	-52.734
1660.5	-52.368
1660.5	-52.811
1660.5	-52.567
1660.5	-52.811
1660.5	-52.811
1660.6	-52.46
1660.6	-52.902
1660.6	-52.582
1660.6	-52.979
1660.6	-52.933
1660.7	-52.795
1660.7	-53.024
1660.7	-52.719
1660.7	-53.192
1660.7	-52.979
1660.8	-52.917
1660.8	-52.658
1660.8	-51.895
1660.8	-52.292
1660.8	-51.987
1660.9	-52.185
1660.9	-52.124
1660.9	-51.865
1660.9	-52.2
1660.9	-51.743
1661	-52.185
1661	-51.941
1661	-51.682
1661	-52.078
1661	-51.559
1661.1	-51.956
1661.1	-51.804
1661.1	-51.788
1661.1	-51.971
1661.1	-51.483
1661.2	-51.849
1661.2	-51.529
1661.2	-51.62
1661.2	-51.666
1661.2	-51.346
1661.3	-51.758
1661.3	-51.407
1661.3	-51.666
1661.3	-51.666
1661.3	-51.392
1661.4	-51.636
1661.4	-51.239
1661.4	-51.559
1661.4	-51.483
1661.4	-51.346
1661.5	-51.605
1661.5	-51.163
1661.5	-51.483
1661.5	-51.361
1661.5	-51.209
1661.6	-51.483
1661.6	-51.071
1661.6	-51.483
1661.6	-51.224
1661.6	-51.224
1661.7	-51.453
1661.7	-50.98
1661.7	-51.407
1661.7	-51.117
1661.7	-51.102
1661.8	-51.147
1661.8	-49.911
1661.8	-49.606
1661.8	-49.103
1661.8	-49.026
1661.9	-48.996
1661.9	-48.508
1661.9	-48.813
1661.9	-48.325
1661.9	-48.386
1662	-48.248
1662	-47.852
1662	-48.218
1662	-47.699
1662	-47.913
1662.1	-47.745
1662.1	-47.195
1662.1	-47.638
1662.1	-47.18
1662.1	-47.211
1662.2	-47.134
1662.2	-46.738
1662.2	-47.043
1662.2	-46.646
1662.2	-46.738
1662.3	-46.646
1662.3	-46.234
1662.3	-46.585
1662.3	-46.097
1662.3	-46.204
1662.4	-46.143
1662.4	-45.685
1662.4	-46.036
1662.4	-45.7
1662.4	-45.67
1662.5	-45.7
1662.5	-45.334
1662.5	-45.639
1662.5	-45.227
1662.5	-45.151
1662.6	-45.258
1662.6	-44.769
1662.6	-45.136
1662.6	-44.678
1662.6	-44.693
1662.7	-44.785
1662.7	-44.312
1662.7	-44.693
1662.7	-44.281
1662.7	-44.174
1662.8	-44.434
1662.8	-44.601
1662.8	-45.593
1662.8	-45.471
1662.8	-45.258
1662.9	-45.639
1662.9	-45.242
1662.9	-45.609
1662.9	-45.593
1662.9	-45.334
1663	-45.792
1663	-45.38
1663	-45.532
1663	-45.654
1663	-45.349
1663.1	-45.746
1663.1	-45.486
1663.1	-45.486
1663.1	-45.593
1663.1	-45.136
1663.2	-45.685
1663.2	-45.532
1663.2	-45.349
1663.2	-45.67
1663.2	-45.166
1663.3	-45.578
1663.3	-45.532
1663.3	-45.181
1663.3	-45.609
1663.3	-45.258
1663.4	-45.227
1663.4	-45.486
1663.4	-45.105
1663.4	-45.502
1663.4	-45.334
1663.5	-45.181
1663.5	-45.471
1663.5	-45.105
1663.5	-45.441
1663.5	-45.38
1663.6	-45.105
1663.6	-45.471
1663.6	-45.105
1663.6	-45.258
1663.6	-45.364
1663.7	-44.952
1663.7	-45.395
1663.7	-45.166
1663.7	-45.013
1663.7	-45.364
1663.8	-45.105
1663.8	-45.929
1663.8	-46.478
1663.8	-46.341
1663.8	-46.86
1663.9	-46.677
1663.9	-46.692
1663.9	-47.043
1663.9	-46.707
1663.9	-47.089
1664	-47.043
1664	-46.799
1664	-47.226
1664	-46.997
1664	-47.18
1664.1	-47.485
1664.1	-47.134
1664.1	-47.546
1664.1	-47.455
1664.1	-47.256
1664.2	-47.668
1664.2	-47.424
1664.2	-47.668
1664.2	-47.76
1664.2	-47.455
1664.3	-47.943
1664.3	-47.76
1664.3	-47.638
1664.3	-48.126
1664.3	-47.729
1664.4	-48.004
1664.4	-48.126
1664.4	-47.684
1664.4	-48.325
1664.4	-48.172
1664.5	-48.035
1664.5	-48.492
1664.5	-48.096
1664.5	-48.355
1664.5	-48.431
1664.6	-48.004
1664.6	-48.538
1664.6	-48.401
1664.6	-48.187
1664.6	-48.66
1664.7	-48.37
1664.7	-48.508
1664.7	-48.782
1664.7	-48.325
1664.7	-48.782
1664.8	-48.66
1664.8	-48.37
1664.8	-48.767
1664.8	-48.492
1664.8	-48.553
1664.9	-48.798
1664.9	-48.401
1664.9	-48.843
1664.9	-48.767
1664.9	-48.431
1665	-48.996
1665	-48.721
1665	-48.614
1665	-48.935
1665	-48.599
1665.1	-48.889
1665.1	-48.965
1665.1	-48.538
1665.1	-49.042
1665.1	-48.843
1665.2	-48.752
1665.2	-49.21
1665.2	-48.859
1665.2	-49.042
1665.2	-49.149
1665.3	-48.737
1665.3	-49.179
1665.3	-49.057
1665.3	-48.767
1665.3	-49.255
1665.4	-48.965
1665.4	-48.935
1665.4	-49.316
1665.4	-48.935
1665.4	-49.271
1665.5	-49.316
1665.5	-48.904
1665.5	-49.423
1665.5	-49.286
1665.5	-49.042
1665.6	-49.515
1665.6	-49.21
1665.6	-49.179
1665.6	-49.591
1665.6	-49.194
1665.7	-49.5
1665.7	-49.515
1665.7	-49.194
1665.7	-49.744
1665.7	-49.561
1665.8	-49.088
1665.8	-48.706
1665.8	-47.791
1665.8	-47.653
1665.8	-47.943
1665.9	-47.47
1665.9	-47.638
1665.9	-47.546
1665.9	-47.089
1665.9	-47.455
1666	-47.119
1666	-47.028
1666	-47.195
1666	-46.722
1666	-46.982
1666.1	-46.829
1666.1	-46.57
1666.1	-46.982
1666.1	-46.463
1666.1	-46.661
1666.2	-46.555
1666.2	-46.234
1666.2	-46.539
1666.2	-46.158
1666.2	-46.448
1666.3	-46.173
1666.3	-46.051
1666.3	-46.234
1666.3	-45.761
1666.3	-46.173
1666.4	-45.761
1666.4	-45.868
1666.4	-45.715
1666.4	-45.609
1666.4	-45.746
1666.5	-45.334
1666.5	-45.746
1666.5	-45.181
1666.5	-45.563
1666.5	-45.288
1666.6	-45.349
1666.6	-45.197
1666.6	-45.074
1666.6	-45.197
1666.6	-44.907
1666.7	-45.242
1666.7	-44.83
1666.7	-45.105
1666.7	-44.662
1666.7	-44.876
1666.8	-44.525
1666.8	-44.189
1666.8	-43.686
1666.8	-43.457
1666.8	-43.442
1666.9	-43.06
1666.9	-43.259
1666.9	-42.77
1666.9	-42.999
1666.9	-42.496
1667	-42.694
1667	-42.282
1667	-42.557
1667	-42.267
1667	-42.297
1667.1	-42.191
1667.1	-41.946
1667.1	-41.962
1667.1	-41.626
1667.1	-41.794
1667.2	-41.26
1667.2	-41.58
1667.2	-41.016
1667.2	-41.428
1667.2	-41
1667.3	-41.138
1667.3	-40.848
1667.3	-40.71
1667.3	-40.619
1667.3	-40.314
1667.4	-40.558
1667.4	-40.1
1667.4	-40.39
1667.4	-39.917
1667.4	-40.192
1667.5	-39.917
1667.5	-39.841
1667.5	-39.825
1667.5	-39.383
1667.5	-39.551
1667.6	-39.032
1667.6	-39.368
1667.6	-38.956
1667.6	-39.062
1667.6	-38.879
1667.7	-38.589
1667.7	-38.818
1667.7	-38.361
1667.7	-38.62
1667.7	-38.177
1667.8	-38.651
1667.8	-39.291
1667.8	-39.993
1667.8	-40.482
1667.8	-39.993
1667.9	-40.466
1667.9	-40.07
1667.9	-40.329
1667.9	-40.253
1667.9	-40.1
1668	-40.344
1668	-39.902
1668	-40.283
1668	-39.871
1668	-40.1
1668.1	-39.902
1668.1	-39.612
1668.1	-39.764
1668.1	-39.078
1668.1	-39.383
1668.2	-38.788
1668.2	-38.483
1668.2	-38.177
1668.2	-37.476
1668.2	-37.521
1668.3	-36.789
1668.3	-36.774
1668.3	-36.133
1668.3	-35.522
1668.3	-35.294
1668.4	-34.363
1668.4	-34.393
1668.4	-33.539
1668.4	-33.203
1668.4	-32.715
1668.5	-31.891
1668.5	-31.769
1668.5	-30.869
1668.5	-30.64
1668.5	-29.922
1668.6	-29.129
1668.6	-28.778
1668.6	-27.832
1668.6	-27.725
1668.6	-26.825
1668.7	-26.26
1668.7	-25.665
1668.7	-24.673
1668.7	-24.429
1668.7	-23.483
1668.8	-23.132
1668.8	-22.614
1668.8	-21.866
1668.8	-21.622
1668.8	-20.63
1668.9	-20.355
1668.9	-19.592
1668.9	-18.784
1668.9	-18.372
1668.9	-17.319
1669	-17.12
1669	-16.296
1669	-15.625
1669	-15.137
1669	-14.13
1669.1	-13.947
1669.1	-13.046
1669.1	-12.512
1669.1	-12.039
1669.1	-11.047
1669.2	-11.017
1669.2	-10.056
1669.2	-9.7656
1669.2	-9.3536
1669.2	-8.5144
1669.3	-8.3313
1669.3	-7.5836
1669.3	-7.3242
1669.3	-6.8207
1669.3	-6.1798
1669.4	-6.1798
1669.4	-5.2948
1669.4	-5.2032
1669.4	-4.6997
1669.4	-4.1199
1669.5	-4.1656
1669.5	-3.3875
1669.5	-3.4637
1669.5	-2.8687
1669.5	-2.533
1669.6	-2.5635
1669.6	-1.9073
1669.6	-2.0905
1669.6	-1.4801
1669.6	-1.1139
1669.7	-1.1292
1669.7	-0.5188
1669.7	-0.7782
1669.7	-0.28992
1669.7	-0.16785
1669.8	-0.13733
1669.8	0.45776
1669.8	0.32043
1669.8	0.7782
1669.8	0.85449
1669.9	0.88501
1669.9	1.3428
1669.9	0.99182
1669.9	1.3733
1669.9	1.4191
1670	1.3733
1670	1.8768
1670	1.5106
1670	1.77
1670	1.7548
1670.1	1.6937
1670.1	2.0294
1670.1	1.6785
1670.1	1.9531
1670.1	1.6785
1670.2	1.6327
1670.2	1.9989
1670.2	1.4648
1670.2	1.7853
1670.2	1.5411
1670.3	1.3428
1670.3	1.6327
1670.3	1.0834
1670.3	1.358
1670.3	1.2512
1670.4	0.99182
1670.4	1.2207
1670.4	0.65613
1670.4	0.74768
1670.4	0.56458
1670.5	0.27466
1670.5	0.48828
1670.5	-0.10681
1670.5	-0.030518
1670.5	-0.18311
1670.6	-0.64087
1670.6	-0.39673
1670.6	-1.0529
1670.6	-1.1444
1670.6	-1.1597
1670.7	-1.8005
1670.7	-1.6479
1670.7	-2.1362
1670.7	-2.3193
1670.7	-2.3193
1670.8	-2.7466
1670.8	-1.6937
1670.8	-1.2817
1670.8	-1.4038
1670.8	-1.1597
1670.9	-1.6785
1670.9	-1.5564
1670.9	-1.6937
1670.9	-2.0599
1670.9	-1.8921
1671	-2.4567
1671	-2.4719
1671	-2.5024
1671	-3.0212
1671	-2.8381
1671.1	-3.2654
1671.1	-3.479
1671.1	-3.3875
1671.1	-3.9978
1671.1	-3.9215
1671.2	-4.1809
1671.2	-4.6997
1671.2	-4.4098
1671.2	-5.1575
1671.2	-5.2185
1671.3	-5.1422
1671.3	-5.8746
1671.3	-5.7526
1671.3	-6.2561
1671.3	-6.5308
1671.4	-6.4239
1671.4	-7.1716
1671.4	-7.1716
1671.4	-7.3242
1671.4	-7.8278
1671.5	-7.7057
1671.5	-8.316
1671.5	-8.4534
1671.5	-8.4839
1671.5	-9.1553
1671.6	-9.1095
1671.6	-9.5367
1671.6	-9.8267
1671.6	-9.6893
1671.6	-10.483
1671.7	-10.452
1671.7	-10.666
1671.7	-11.337
1671.7	-11.108
1671.7	-11.719
1671.8	-12.024
1671.8	-12.131
1671.8	-12.939
1671.8	-12.939
1671.8	-13.321
1671.9	-13.809
1671.9	-13.687
1671.9	-14.45
1671.9	-14.557
1671.9	-14.587
1672	-15.198
1672	-15.121
1672	-15.656
1672	-16.083
1672	-15.976
1672.1	-16.724
1672.1	-16.739
1672.1	-16.937
1672.1	-17.517
1672.1	-17.38
1672.2	-18.082
1672.2	-18.234
1672.2	-18.234
1672.2	-18.921
1672.2	-18.86
1672.3	-19.226
1672.3	-19.592
1672.3	-19.455
1672.3	-20.126
1672.3	-20.264
1672.4	-20.386
1672.4	-21.118
1672.4	-21.072
1672.4	-21.484
1672.4	-21.805
1672.5	-21.713
1672.5	-22.354
1672.5	-22.385
1672.5	-22.43
1672.5	-22.995
1672.6	-22.888
1672.6	-23.407
1672.6	-23.712
1672.6	-23.636
1672.6	-24.292
1672.7	-24.246
1672.7	-24.384
1672.7	-24.994
1672.7	-24.796
1672.7	-25.33
1672.8	-25.818
1672.8	-26.749
1672.8	-28.259
1672.8	-28.564
1672.8	-28.839
1672.9	-29.465
1672.9	-29.327
1672.9	-29.892
1672.9	-30.426
1672.9	-30.487
1673	-31.265
1673	-31.387
1673	-31.57
1673	-32.227
1673	-32.181
1673.1	-32.776
1673.1	-33.051
1673.1	-33.035
1673.1	-33.691
1673.1	-33.859
1673.2	-34.058
1673.2	-34.775
1673.2	-34.698
1673.2	-35.248
1673.2	-35.553
1673.3	-35.446
1673.3	-36.209
1673.3	-36.316
1673.3	-36.346
1673.3	-37.094
1673.4	-36.957
1673.4	-37.323
1673.4	-37.842
1673.4	-37.613
1673.4	-38.223
1673.5	-38.345
1673.5	-38.391
1673.5	-39.108
1673.5	-39.169
1673.5	-39.352
1673.6	-39.886
1673.6	-39.673
1673.6	-40.207
1673.6	-40.512
1673.6	-40.298
1673.7	-41
1673.7	-41.031
1673.7	-40.955
1673.7	-41.779
1673.7	-41.672
1673.8	-41.779
1673.8	-42.297
1673.8	-42.084
1673.8	-42.587
1673.8	-42.862
1673.9	-42.77
1673.9	-43.35
1673.9	-43.35
1673.9	-43.32
1673.9	-43.961
1674	-43.839
1674	-44.098
1674	-44.525
1674	-44.296
1674	-44.739
1674.1	-44.922
1674.1	-44.785
1674.1	-45.38
1674.1	-45.334
1674.1	-45.334
1674.2	-45.807
1674.2	-45.746
1674.2	-46.112
1674.2	-46.326
1674.2	-46.082
1674.3	-46.646
1674.3	-46.494
1674.3	-46.57
1674.3	-47.134
1674.3	-46.921
1674.4	-47.379
1674.4	-47.562
1674.4	-47.333
1674.4	-47.974
1674.4	-47.821
1674.5	-48.019
1674.5	-48.187
1674.5	-47.989
1674.5	-48.569
1674.5	-48.492
1674.6	-48.828
1674.6	-49.026
1674.6	-48.813
1674.6	-49.408
1674.6	-49.103
1674.7	-49.576
1674.7	-49.576
1674.7	-49.576
1674.7	-50.049
1674.7	-49.728
1674.8	-50.186
1674.8	-49.774
1674.8	-49.957
1674.8	-49.866
1674.8	-49.896
1674.9	-50.125
1674.9	-49.927
1674.9	-50.339
1674.9	-50.064
1674.9	-50.629
1675	-50.323
1675	-50.705
1675	-50.629
1675	-50.72
1675	-50.766
1675.1	-50.797
1675.1	-51.056
1675.1	-50.842
1675.1	-51.315
1675.1	-51.01
1675.2	-51.544
1675.2	-51.163
1675.2	-51.636
1675.2	-51.376
1675.2	-51.788
1675.3	-51.712
1675.3	-51.88
1675.3	-51.773
1675.3	-51.956
1675.3	-52.048
1675.4	-51.971
1675.4	-52.2
1675.4	-51.956
1675.4	-52.292
1675.4	-51.987
1675.5	-52.536
1675.5	-52.2
1675.5	-52.643
1675.5	-52.444
1675.5	-52.795
1675.6	-52.734
1675.6	-52.902
1675.6	-53.024
1675.6	-52.856
1675.6	-53.192
1675.7	-52.917
1675.7	-53.268
1675.7	-52.979
1675.7	-53.375
1675.7	-53.116
1675.8	-53.146
1675.8	-52.048
1675.8	-51.117
1675.8	-51.041
1675.8	-50.674
1675.9	-50.995
1675.9	-50.446
1675.9	-50.705
1675.9	-50.262
1675.9	-50.385
1676	-50.201
1676	-49.973
1676	-50.14
1676	-49.789
1676	-50.064
1676.1	-49.606
1676.1	-49.881
1676.1	-49.561
1676.1	-49.591
1676.1	-49.622
1676.2	-49.271
1676.2	-49.591
1676.2	-49.149
1676.2	-49.438
1676.2	-49.133
1676.3	-49.118
1676.3	-49.072
1676.3	-48.782
1676.3	-49.057
1676.3	-48.691
1676.4	-49.011
1676.4	-48.538
1676.4	-48.737
1676.4	-48.614
1676.4	-48.248
1676.5	-48.614
1676.5	-48.141
1676.5	-48.508
1676.5	-48.203
1676.5	-48.264
1676.6	-48.279
1676.6	-47.989
1676.6	-48.34
1676.6	-47.775
1676.6	-48.126
1676.7	-47.867
1676.7	-47.653
1676.7	-47.974
1676.7	-47.47
1676.7	-47.928
1676.8	-47.714
1676.8	-48.37
1676.8	-48.752
1676.8	-48.645
1676.8	-48.95
1676.9	-48.614
1676.9	-49.072
1676.9	-48.874
1676.9	-48.874
1676.9	-49.179
1677	-48.706
1677	-49.24
1677	-48.95
1677	-49.179
1677	-49.271
1677.1	-48.889
1677.1	-49.255
1677.1	-48.95
1677.1	-49.286
1677.1	-49.24
1677.2	-49.026
1677.2	-49.347
1677.2	-48.92
1677.2	-49.301
1677.2	-49.179
1677.3	-49.164
1677.3	-49.393
1677.3	-48.981
1677.3	-49.5
1677.3	-49.286
1677.4	-49.408
1677.4	-49.576
1677.4	-49.21
1677.4	-49.606
1677.4	-49.255
1677.5	-49.469
1677.5	-49.576
1677.5	-49.301
1677.5	-49.683
1677.5	-49.316
1677.6	-49.606
1677.6	-49.5
1677.6	-49.316
1677.6	-49.667
1677.6	-49.21
1677.7	-49.576
1677.7	-49.515
1677.7	-49.347
1677.7	-49.789
1677.7	-49.408
1677.8	-49.881
1677.8	-50.583
1677.8	-51.315
1677.8	-51.834
1677.8	-51.575
1677.9	-52.185
1677.9	-51.971
1677.9	-52.124
1677.9	-52.399
1677.9	-52.2
1678	-52.75
1678	-52.505
1678	-52.628
1678	-52.887
1678	-52.704
1678.1	-53.329
1678.1	-53.116
1678.1	-53.345
1678.1	-53.528
1678.1	-53.36
1678.2	-53.818
1678.2	-53.635
1678.2	-53.833
1678.2	-53.94
1678.2	-53.757
1678.3	-54.306
1678.3	-54.062
1678.3	-54.291
1678.3	-54.367
1678.3	-54.123
1678.4	-54.626
1678.4	-54.382
1678.4	-54.779
1678.4	-54.855
1678.4	-54.611
1678.5	-55.145
1678.5	-54.794
1678.5	-55.252
1678.5	-55.222
1678.5	-55.023
1678.6	-55.435
1678.6	-55.008
1678.6	-55.496
1678.6	-55.466
1678.6	-55.374
1678.7	-55.847
1678.7	-55.466
1678.7	-55.832
1678.7	-55.756
1678.7	-55.634
1678.8	-56.076
1678.8	-55.649
1678.8	-55.939
1678.8	-55.984
1678.8	-55.817
1678.9	-56.259
1678.9	-55.939
1678.9	-56.335
1678.9	-56.244
1678.9	-56.137
1679	-56.503
1679	-56.198
1679	-56.625
1679	-56.488
1679	-56.335
1679.1	-56.808
1679.1	-56.381
1679.1	-56.747
1679.1	-56.732
1679.1	-56.625
1679.2	-56.976
1679.2	-56.656
1679.2	-57.007
1679.2	-56.961
1679.2	-56.747
1679.3	-57.251
1679.3	-56.808
1679.3	-57.205
1679.3	-57.251
1679.3	-57.037
1679.4	-57.358
1679.4	-57.022
1679.4	-57.373
1679.4	-57.404
1679.4	-57.266
1679.5	-57.617
1679.5	-57.175
1679.5	-57.526
1679.5	-57.556
1679.5	-57.373
1679.6	-57.877
1679.6	-57.556
1679.6	-57.724
1679.6	-57.739
1679.6	-57.48
1679.7	-57.999
1679.7	-57.739
1679.7	-57.922
1679.7	-58.06
1679.7	-57.663
1679.8	-58.105
1679.8	-57.724
1679.8	-57.739
1679.8	-57.861
1679.8	-57.419
1679.9	-57.846
1679.9	-57.632
1679.9	-57.693
1679.9	-58.044
1679.9	-57.617
1680	-58.044
1680	-57.785
1680	-57.632
1680	-57.983
1680	-57.495
1680.1	-57.846
1680.1	-57.709
1680.1	-57.526
1680.1	-58.029
1680.1	-57.648
1680.2	-57.907
1680.2	-57.968
1680.2	-57.541
1680.2	-58.014
1680.2	-57.77
1680.3	-57.861
1680.3	-58.075
1680.3	-57.632
1680.3	-58.014
1680.3	-57.922
1680.4	-57.77
1680.4	-58.06
1680.4	-57.709
1680.4	-58.105
1680.4	-57.968
1680.5	-57.846
1680.5	-58.228
1680.5	-57.831
1680.5	-58.09
1680.5	-58.151
1680.6	-57.77
1680.6	-58.304
1680.6	-58.029
1680.6	-57.922
1680.6	-58.304
1680.7	-57.922
1680.7	-58.182
1680.7	-58.197
1680.7	-57.983
1680.7	-58.35
1680.8	-57.77
1680.8	-56.824
1680.8	-55.786
1680.8	-55.13
1680.8	-55.389
1680.9	-54.916
1680.9	-54.688
1680.9	-54.81
1680.9	-54.276
1680.9	-54.52
1681	-54.199
1681	-53.879
1681	-54.184
1681	-53.65
1681	-53.757
1681.1	-53.741
1681.1	-53.131
1681.1	-53.452
1681.1	-53.131
1681.1	-52.75
1681.2	-53.116
1681.2	-52.597
1681.2	-52.689
1681.2	-52.628
1681.2	-52.155
1681.3	-52.521
1681.3	-52.124
1681.3	-51.91
1681.3	-52.124
1681.3	-51.575
1681.4	-51.758
1681.4	-51.636
1681.4	-51.224
1681.4	-51.605
1681.4	-51.27
1681.5	-51.01
1681.5	-51.193
1681.5	-50.69
1681.5	-50.858
1681.5	-50.781
1681.6	-50.339
1681.6	-50.674
1681.6	-50.339
1681.6	-50.14
1681.6	-50.446
1681.7	-49.866
1681.7	-50.11
1681.7	-50.018
1681.7	-49.622
1681.7	-50.095
1681.8	-49.744
1681.8	-49.973
1681.8	-50.766
1681.8	-50.43
1681.8	-50.491
1681.9	-50.781
1681.9	-50.217
1681.9	-50.674
1681.9	-50.659
1681.9	-50.262
1682	-50.812
1682	-50.507
1682	-50.323
1682	-50.69
1682	-50.217
1682.1	-50.43
1682.1	-50.476
1682.1	-50.095
1682.1	-50.507
1682.1	-50.4
1682.2	-50.079
1682.2	-50.507
1682.2	-50.262
1682.2	-50.125
1682.2	-50.43
1682.3	-50.034
1682.3	-50.186
1682.3	-50.308
1682.3	-49.911
1682.3	-50.308
1682.4	-50.293
1682.4	-49.957
1682.4	-50.308
1682.4	-50.034
1682.4	-49.973
1682.5	-50.201
1682.5	-49.85
1682.5	-49.957
1682.5	-50.018
1682.5	-49.606
1682.6	-50.034
1682.6	-49.942
1682.6	-49.622
1682.6	-50.034
1682.6	-49.652
1682.7	-49.683
1682.7	-49.85
1682.7	-49.469
1682.7	-49.911
1682.7	-49.637
1682.8	-49.728
1682.8	-50.964
1682.8	-51.3
1682.8	-52.078
1682.8	-52.032
1682.9	-51.926
1682.9	-52.383
1682.9	-52.109
1682.9	-52.582
1682.9	-52.505
1683	-52.551
1683	-52.902
1683	-52.628
1683	-53.162
1683	-52.917
1683.1	-53.299
1683.1	-53.268
1683.1	-53.268
1683.1	-53.467
1683.1	-53.207
1683.2	-53.665
1683.2	-53.345
1683.2	-53.864
1683.2	-53.619
1683.2	-53.94
1683.3	-53.894
1683.3	-53.986
1683.3	-54.214
1683.3	-53.97
1683.3	-54.337
1683.4	-54.077
1683.4	-54.489
1683.4	-54.245
1683.4	-54.657
1683.4	-54.474
1683.5	-54.718
1683.5	-54.642
1683.5	-54.779
1683.5	-54.962
1683.5	-54.764
1683.6	-55.13
1683.6	-54.886
1683.6	-55.298
1683.6	-54.962
1683.6	-55.45
1683.7	-55.038
1683.7	-55.42
1683.7	-55.206
1683.7	-55.481
1683.7	-55.42
1683.8	-55.603
1683.8	-55.527
1683.8	-55.328
1683.8	-55.542
1683.8	-55.344
1683.9	-55.695
1683.9	-55.359
1683.9	-55.74
1683.9	-55.328
1683.9	-55.756
1684	-55.573
1684	-55.847
1684	-55.786
1684	-55.725
1684	-55.862
1684.1	-55.649
1684.1	-56.061
1684.1	-55.695
1684.1	-56.152
1684.1	-55.878
1684.2	-56.122
1684.2	-56.046
1684.2	-56.076
1684.2	-56.29
1684.2	-55.939
1684.3	-56.351
1684.3	-55.923
1684.3	-56.381
1684.3	-56.152
1684.3	-56.442
1684.4	-56.412
1684.4	-56.274
1684.4	-56.564
1684.4	-56.244
1684.4	-56.702
1684.5	-56.305
1684.5	-56.671
1684.5	-56.473
1684.5	-56.519
1684.5	-56.793
1684.6	-56.442
1684.6	-56.87
1684.6	-56.549
1684.6	-56.885
1684.6	-56.686
1684.7	-56.808
1684.7	-56.946
1684.7	-56.671
1684.7	-57.098
1684.7	-56.717
1684.8	-57.159
1684.8	-57.068
1684.8	-57.144
1684.8	-57.312
1684.8	-57.007
1684.9	-57.541
1684.9	-57.22
1684.9	-57.632
1684.9	-57.51
1684.9	-57.373
1685	-57.632
1685	-57.312
1685	-57.8
1685	-57.495
1685	-57.755
1685.1	-57.77
1685.1	-57.648
1685.1	-58.044
1685.1	-57.678
1685.1	-58.151
1685.2	-57.816
1685.2	-57.983
1685.2	-58.029
1685.2	-57.8
1685.2	-58.319
1685.3	-57.892
1685.3	-58.243
1685.3	-58.166
1685.3	-58.029
1685.3	-58.304
1685.4	-58.014
1685.4	-58.487
1685.4	-58.136
1685.4	-58.38
1685.4	-58.441
1685.5	-58.273
1685.5	-58.731
1685.5	-58.365
1685.5	-58.731
1685.5	-58.578
1685.6	-58.441
1685.6	-58.777
1685.6	-58.38
1685.6	-58.838
1685.6	-58.609
1685.7	-58.731
1685.7	-58.868
1685.7	-58.563
1685.7	-58.96
1685.7	-58.624
1685.8	-58.731
1685.8	-57.709
1685.8	-56.763
1685.8	-56.946
1685.8	-56.458
1685.9	-56.656
1685.9	-56.351
1685.9	-56.213
1685.9	-56.32
1685.9	-55.893
1686	-56.137
1686	-55.71
1686	-55.954
1686	-55.817
1686	-55.511
1686.1	-55.832
1686.1	-55.252
1686.1	-55.511
1686.1	-55.328
1686.1	-55.023
1686.2	-55.405
1686.2	-54.901
1686.2	-55.13
1686.2	-54.81
1686.2	-54.672
1686.3	-54.855
1686.3	-54.474
1686.3	-54.81
1686.3	-54.413
1686.3	-54.474
1686.4	-54.52
1686.4	-54.138
1686.4	-54.565
1686.4	-54.123
1686.4	-54.26
1686.5	-54.214
1686.5	-53.848
1686.5	-54.214
1686.5	-53.741
1686.5	-53.925
1686.6	-53.864
1686.6	-53.467
1686.6	-53.757
1686.6	-53.268
1686.6	-53.604
1686.7	-53.421
1686.7	-53.253
1686.7	-53.558
1686.7	-53.009
1686.7	-53.391
1686.8	-53.055
1686.8	-52.139
1686.8	-51.804
1686.8	-51.117
1686.8	-51.361
1686.9	-51.025
1686.9	-50.812
1686.9	-50.888
1686.9	-50.339
1686.9	-50.568
1687	-50.232
1687	-50.064
1687	-50.095
1687	-49.576
1687	-49.881
1687.1	-49.438
1687.1	-49.438
1687.1	-49.438
1687.1	-48.859
1687.1	-49.301
1687.2	-48.874
1687.2	-48.66
1687.2	-48.752
1687.2	-48.264
1687.2	-48.584
1687.3	-48.203
1687.3	-48.111
1687.3	-48.126
1687.3	-47.653
1687.3	-48.035
1687.4	-47.592
1687.4	-47.531
1687.4	-47.562
1687.4	-46.997
1687.4	-47.394
1687.5	-47.058
1687.5	-46.844
1687.5	-46.951
1687.5	-46.494
1687.5	-46.768
1687.6	-46.478
1687.6	-46.326
1687.6	-46.448
1687.6	-45.944
1687.6	-46.219
1687.7	-45.975
1687.7	-45.792
1687.7	-46.097
1687.7	-45.486
1687.7	-45.792
1687.8	-45.898
1687.8	-47.089
1687.8	-48.569
1687.8	-48.37
1687.8	-48.813
1687.9	-48.828
1687.9	-48.66
1687.9	-49.316
1687.9	-49.011
1687.9	-49.332
1688	-49.423
1688	-49.164
1688	-49.728
1688	-49.515
1688	-49.622
1688.1	-49.911
1688.1	-49.53
1688.1	-50.049
1688.1	-49.957
1688.1	-49.896
1688.2	-50.323
1688.2	-49.988
1688.2	-50.415
1688.2	-50.385
1688.2	-50.201
1688.3	-50.674
1688.3	-50.278
1688.3	-50.583
1688.3	-50.69
1688.3	-50.339
1688.4	-50.934
1688.4	-50.674
1688.4	-50.705
1688.4	-51.071
1688.4	-50.674
1688.5	-51.071
1688.5	-51.041
1688.5	-50.873
1688.5	-51.27
1688.5	-51.056
1688.6	-51.315
1688.6	-51.315
1688.6	-51.025
1688.6	-51.498
1688.6	-51.254
1688.7	-51.361
1688.7	-51.59
1688.7	-51.27
1688.7	-51.712
1688.7	-51.62
1688.8	-51.559
1688.8	-52.185
1688.8	-51.987
1688.8	-52.353
1688.8	-52.399
1688.9	-52.124
1688.9	-52.582
1688.9	-52.353
1688.9	-52.414
1688.9	-52.765
1689	-52.414
1689	-52.872
1689	-52.841
1689	-52.734
1689	-53.131
1689.1	-52.78
1689.1	-53.009
1689.1	-53.192
1689.1	-52.811
1689.1	-53.345
1689.2	-53.177
1689.2	-53.146
1689.2	-53.452
1689.2	-53.116
1689.2	-53.574
1689.3	-53.513
1689.3	-53.268
1689.3	-53.818
1689.3	-53.543
1689.3	-53.696
1689.4	-53.955
1689.4	-53.513
1689.4	-54.016
1689.4	-53.879
1689.4	-53.635
1689.5	-54.184
1689.5	-53.864
1689.5	-54.016
1689.5	-54.23
1689.5	-53.894
1689.6	-54.413
1689.6	-54.26
1689.6	-54.108
1689.6	-54.535
1689.6	-54.184
1689.7	-54.428
1689.7	-54.55
1689.7	-54.23
1689.7	-54.749
1689.7	-54.52
1689.8	-54.428
1689.8	-54.871
1689.8	-54.688
1689.8	-55.023
1689.8	-55.054
1689.9	-54.764
1689.9	-55.328
1689.9	-55.038
1689.9	-54.977
1689.9	-55.527
1690	-54.962
1690	-55.344
1690	-55.511
1690	-55.115
1690	-55.603
1690.1	-55.466
1690.1	-55.313
1690.1	-55.771
1690.1	-55.496
1690.1	-55.725
1690.2	-55.908
1690.2	-55.511
1690.2	-55.939
1690.2	-55.817
1690.2	-55.588
1690.3	-56.107
1690.3	-55.771
1690.3	-55.878
1690.3	-56.122
1690.3	-55.771
1690.4	-56.259
1690.4	-56.229
1690.4	-56.046
1690.4	-56.458
1690.4	-56.213
1690.5	-56.259
1690.5	-56.549
1690.5	-56.137
1690.5	-56.458
1690.5	-56.488
1690.6	-56.168
1690.6	-56.747
1690.6	-56.58
1690.6	-56.412
1690.6	-56.778
1690.7	-56.412
1690.7	-56.61
1690.7	-56.915
1690.7	-56.519
1690.7	-56.946
1690.8	-56.824
1690.8	-56.717
1690.8	-57.251
1690.8	-57.022
1690.8	-57.144
1690.9	-57.419
1690.9	-56.976
1690.9	-57.388
1690.9	-57.449
1690.9	-57.175
1691	-57.77
1691	-57.465
1691	-57.495
1691	-57.785
1691	-57.419
1691.1	-57.861
1691.1	-57.739
1691.1	-57.587
1691.1	-57.861
1691.1	-57.556
1691.2	-58.06
1691.2	-57.907
1691.2	-57.877
1691.2	-58.136
1691.2	-57.739
1691.3	-58.289
1691.3	-58.044
1691.3	-58.197
1691.3	-58.258
1691.3	-58.075
1691.4	-58.426
1691.4	-58.105
1691.4	-58.502
1691.4	-58.334
1691.4	-58.441
1691.5	-58.502
1691.5	-58.289
1691.5	-58.716
1691.5	-58.365
1691.5	-58.853
1691.6	-58.517
1691.6	-58.868
1691.6	-58.762
1691.6	-58.853
1691.6	-58.899
1691.7	-58.746
1691.7	-58.929
1691.7	-58.64
1691.7	-59.082
1691.7	-58.762
1691.8	-59.341
1691.8	-59.357
1691.8	-59.937
1691.8	-59.769
1691.8	-60.104
1691.9	-60.074
1691.9	-60.242
1691.9	-60.242
1691.9	-60.196
1691.9	-60.41
1692	-60.303
1692	-60.684
1692	-60.516
1692	-60.883
1692	-60.562
1692.1	-60.974
1692.1	-60.776
1692.1	-61.295
1692.1	-61.066
1692.1	-61.34
1692.2	-61.218
1692.2	-61.34
1692.2	-61.462
1692.2	-61.371
1692.2	-61.646
1692.3	-61.356
1692.3	-61.798
1692.3	-61.447
1692.3	-61.996
1692.3	-61.783
1692.4	-62.149
1692.4	-61.981
1692.4	-62.134
1692.4	-62.302
1692.4	-62.21
1692.5	-62.5
1692.5	-62.271
1692.5	-62.607
1692.5	-62.286
1692.5	-62.653
1692.6	-62.5
1692.6	-62.683
1692.6	-62.668
1692.6	-62.592
1692.6	-62.988
1692.7	-62.714
1692.7	-63.217
1692.7	-62.881
1692.7	-63.171
1692.7	-63.171
1692.8	-63.171
1692.8	-63.263
1692.8	-63.004
1692.8	-63.324
1692.8	-62.973
1692.9	-63.461
1692.9	-63.202
1692.9	-63.416
1692.9	-63.385
1692.9	-63.232
1693	-63.583
1693	-63.232
1693	-63.766
1693	-63.553
1693	-63.812
1693.1	-63.751
1693.1	-63.644
1693.1	-63.95
1693.1	-63.599
1693.1	-64.056
1693.2	-63.797
1693.2	-63.965
1693.2	-63.98
1693.2	-63.828
1693.2	-64.27
1693.3	-63.965
1693.3	-64.377
1693.3	-64.117
1693.3	-64.24
1693.3	-64.407
1693.4	-64.194
1693.4	-64.59
1693.4	-64.194
1693.4	-64.529
1693.4	-64.438
1693.5	-64.407
1693.5	-64.697
1693.5	-64.362
1693.5	-64.789
1693.5	-64.575
1693.6	-64.88
1693.6	-64.85
1693.6	-64.667
1693.6	-65.079
1693.6	-64.667
1693.7	-65.14
1693.7	-64.926
1693.7	-64.972
1693.7	-65.186
1693.7	-64.85
1693.8	-65.262
1693.8	-64.636
1693.8	-64.59
1693.8	-64.59
1693.8	-64.377
1693.9	-64.743
1693.9	-64.377
1693.9	-64.758
1693.9	-64.453
1693.9	-64.514
1694	-64.651
1694	-64.224
1694	-64.697
1694	-64.377
1694	-64.545
1694.1	-64.59
1694.1	-64.331
1694.1	-64.697
1694.1	-64.316
1694.1	-64.728
1694.2	-64.468
1694.2	-64.468
1694.2	-64.85
1694.2	-64.407
1694.2	-64.911
1694.3	-64.636
1694.3	-64.621
1694.3	-64.743
1694.3	-64.362
1694.3	-64.789
1694.4	-64.453
1694.4	-64.697
1694.4	-64.728
1694.4	-64.499
1694.4	-64.911
1694.5	-64.514
1694.5	-64.819
1694.5	-64.651
1694.5	-64.545
1694.5	-64.926
1694.6	-64.514
1694.6	-65.002
1694.6	-64.621
1694.6	-64.59
1694.6	-64.972
1694.7	-64.56
1694.7	-64.957
1694.7	-64.697
1694.7	-64.758
1694.7	-64.896
1694.8	-64.621
1694.8	-64.926
1694.8	-64.529
1694.8	-64.651
1694.8	-64.606
1694.9	-64.377
1694.9	-64.774
1694.9	-64.377
1694.9	-64.713
1694.9	-64.59
1695	-64.346
1695	-64.651
1695	-64.224
1695	-64.606
1695	-64.453
1695.1	-64.301
1695.1	-64.545
1695.1	-64.163
1695.1	-64.682
1695.1	-64.346
1695.2	-64.362
1695.2	-64.621
1695.2	-64.117
1695.2	-64.667
1695.2	-64.423
1695.3	-64.438
1695.3	-64.667
1695.3	-64.255
1695.3	-64.697
1695.3	-64.453
1695.4	-64.514
1695.4	-64.59
1695.4	-64.255
1695.4	-64.56
1695.4	-64.316
1695.5	-64.514
1695.5	-64.514
1695.5	-64.27
1695.5	-64.713
1695.5	-64.285
1695.6	-64.529
1695.6	-64.545
1695.6	-64.27
1695.6	-64.606
1695.6	-64.27
1695.7	-64.529
1695.7	-64.545
1695.7	-64.285
1695.7	-64.667
1695.7	-64.27
1695.8	-64.529
1695.8	-64.529
1695.8	-64.255
1695.8	-64.697
1695.8	-64.392
1695.9	-64.682
1695.9	-64.59
1695.9	-64.316
1695.9	-64.728
1695.9	-64.346
1696	-64.621
1696	-64.606
1696	-64.285
1696	-64.713
1696	-64.407
1696.1	-64.621
1696.1	-64.59
1696.1	-64.346
1696.1	-64.728
1696.1	-64.407
1696.2	-64.651
1696.2	-64.651
1696.2	-64.377
1696.2	-64.728
1696.2	-64.377
1696.3	-64.59
1696.3	-64.621
1696.3	-64.423
1696.3	-64.865
1696.3	-64.453
1696.4	-64.606
1696.4	-64.713
1696.4	-64.407
1696.4	-64.865
1696.4	-64.545
1696.5	-64.545
1696.5	-64.651
1696.5	-64.362
1696.5	-64.804
1696.5	-64.545
1696.6	-64.468
1696.6	-64.743
1696.6	-64.362
1696.6	-64.819
1696.6	-64.651
1696.7	-64.56
1696.7	-64.941
1696.7	-64.468
1696.7	-64.774
1696.7	-64.743
1696.8	-64.255
1696.8	-63.644
1696.8	-62.424
1696.8	-62.424
1696.8	-62.21
1696.9	-61.798
1696.9	-62.18
1696.9	-61.661
1696.9	-61.646
1696.9	-61.63
1697	-61.066
1697	-61.462
1697	-61.066
1697	-60.898
1697	-61.005
1697.1	-60.516
1697.1	-60.684
1697.1	-60.455
1697.1	-60.303
1697.1	-60.471
1697.2	-59.982
1697.2	-60.226
1697.2	-60.043
1697.2	-59.631
1697.2	-59.998
1697.3	-59.54
1697.3	-59.54
1697.3	-59.494
1697.3	-59.097
1697.3	-59.509
1697.4	-59.204
1697.4	-58.99
1697.4	-59.174
1697.4	-58.655
1697.4	-58.929
1697.5	-58.823
1697.5	-58.441
1697.5	-58.807
1697.5	-58.38
1697.5	-58.395
1697.6	-58.456
1697.6	-57.999
1697.6	-58.35
1697.6	-57.968
1697.6	-57.785
1697.7	-58.029
1697.7	-57.541
1697.7	-57.831
1697.7	-57.877
1697.7	-57.404
1697.8	-57.541
1697.8	-56.747
1697.8	-56.274
1697.8	-56.351
1697.8	-55.695
1697.9	-55.893
1697.9	-55.695
1697.9	-55.237
1697.9	-55.618
1697.9	-55.176
1698	-55.145
1698	-55.176
1698	-54.596
1698	-54.886
1698	-54.626
1698.1	-54.276
1698.1	-54.535
1698.1	-54.047
1698.1	-54.092
1698.1	-54.138
1698.2	-53.665
1698.2	-53.955
1698.2	-53.665
1698.2	-53.299
1698.2	-53.574
1698.3	-53.04
1698.3	-53.101
1698.3	-53.131
1698.3	-52.658
1698.3	-52.979
1698.4	-52.734
1698.4	-52.322
1698.4	-52.719
1698.4	-52.2
1698.4	-52.216
1698.5	-52.338
1698.5	-51.788
1698.5	-52.094
1698.5	-51.91
1698.5	-51.422
1698.6	-51.743
1698.6	-51.331
1698.6	-51.147
1698.6	-51.407
1698.6	-50.903
1698.7	-51.086
1698.7	-51.071
1698.7	-50.629
1698.7	-50.98
1698.7	-50.644
1698.8	-50.766
1698.8	-52.475
1698.8	-53.207
1698.8	-53.619
1698.8	-53.787
1698.9	-53.513
1698.9	-53.986
1698.9	-54.047
1698.9	-53.864
1698.9	-54.398
1699	-54.23
1699	-54.26
1699	-54.718
1699	-54.367
1699	-54.672
1699.1	-54.794
1699.1	-54.398
1699.1	-54.932
1699.1	-54.886
1699.1	-54.703
1699.2	-55.283
1699.2	-55.038
1699.2	-54.947
1699.2	-55.496
1699.2	-55.084
1699.3	-55.405
1699.3	-55.496
1699.3	-55.191
1699.3	-55.603
1699.3	-55.42
1699.4	-55.405
1699.4	-55.847
1699.4	-55.466
1699.4	-55.878
1699.4	-55.771
1699.5	-55.71
1699.5	-56.061
1699.5	-55.71
1699.5	-56.152
1699.5	-56.03
1699.6	-55.923
1699.6	-56.305
1699.6	-55.984
1699.6	-56.442
1699.6	-56.122
1699.7	-56.335
1699.7	-56.381
1699.7	-56.183
1699.7	-56.58
1699.7	-56.229
1699.8	-56.671
1699.8	-56.488
1699.8	-56.87
1699.8	-56.824
1699.8	-56.87
1699.9	-57.068
1699.9	-56.839
1699.9	-57.205
1699.9	-56.931
1699.9	-57.327
1700	-57.114
1700	-57.48
1700	-57.22
1700	-57.327
1700	-57.388
1700.1	-57.343
1700.1	-57.51
1700.1	-57.251
1700.1	-57.602
1700.1	-57.22
1700.2	-57.663
1700.2	-57.373
1700.2	-57.816
1700.2	-57.51
1700.2	-57.953
1700.3	-57.663
1700.3	-57.877
1700.3	-57.877
1700.3	-57.968
1700.3	-57.983
1700.4	-57.983
1700.4	-58.166
1700.4	-57.953
1700.4	-58.304
1700.4	-58.029
1700.5	-58.38
1700.5	-58.06
1700.5	-58.395
1700.5	-58.105
1700.5	-58.487
1700.6	-58.182
1700.6	-58.426
1700.6	-58.319
1700.6	-58.334
1700.6	-58.502
1700.7	-58.319
1700.7	-58.762
1700.7	-58.38
1700.7	-58.853
1700.7	-58.456
1700.8	-58.884
1700.8	-58.716
1700.8	-58.868
1700.8	-58.868
1700.8	-58.746
1700.9	-59.052
1700.9	-58.807
1700.9	-59.25
1700.9	-58.868
1700.9	-59.341
1701	-59.143
1701	-59.402
1701	-59.448
1701	-59.25
1701	-59.494
1701.1	-59.189
1701.1	-59.57
1701.1	-59.219
1701.1	-59.631
1701.1	-59.433
1701.2	-59.494
1701.2	-59.631
1701.2	-59.326
1701.2	-59.83
1701.2	-59.494
1701.3	-59.86
1701.3	-59.723
1701.3	-59.83
1701.3	-59.814
1701.3	-59.631
1701.4	-59.998
1701.4	-59.708
1701.4	-60.135
1701.4	-59.937
1701.4	-60.089
1701.5	-60.12
1701.5	-59.891
1701.5	-60.226
1701.5	-59.83
1701.5	-60.257
1701.6	-60.028
1701.6	-60.196
1701.6	-60.318
1701.6	-60.104
1701.6	-60.486
1701.7	-60.12
1701.7	-60.532
1701.7	-60.41
1701.7	-60.425
1701.7	-60.577
1701.8	-60.425
1701.8	-60.791
1701.8	-60.425
1701.8	-60.806
1701.8	-60.593
1701.9	-60.577
1701.9	-60.806
1701.9	-60.455
1701.9	-60.928
1701.9	-60.623
1702	-60.852
1702	-60.898
1702	-60.73
1702	-61.066
1702	-60.745
1702.1	-61.172
1702.1	-61.02
1702.1	-61.081
1702.1	-61.142
1702.1	-60.852
1702.2	-61.325
1702.2	-60.944
1702.2	-61.218
1702.2	-61.157
1702.2	-60.944
1702.3	-61.325
1702.3	-60.974
1702.3	-61.417
1702.3	-61.249
1702.3	-61.31
1702.4	-61.447
1702.4	-61.157
1702.4	-61.707
1702.4	-61.31
1702.4	-61.646
1702.5	-61.63
1702.5	-61.295
1702.5	-61.707
1702.5	-61.371
1702.5	-61.722
1702.6	-61.508
1702.6	-61.523
1702.6	-61.661
1702.6	-61.356
1702.6	-61.92
1702.7	-61.523
1702.7	-61.829
1702.7	-61.768
1702.7	-61.462
1702.7	-61.935
1702.8	-61.615
1702.8	-62.286
1702.8	-62.286
1702.8	-62.21
1702.8	-62.683
1702.9	-62.347
1702.9	-62.805
1702.9	-62.576
1702.9	-62.607
1702.9	-62.805
1703	-62.531
1703	-63.034
1703	-62.79
1703	-63.034
1703	-63.08
1703.1	-62.775
1703.1	-63.309
1703.1	-62.988
1703.1	-63.278
1703.1	-63.309
1703.2	-63.141
1703.2	-63.492
1703.2	-63.11
1703.2	-63.583
1703.2	-63.492
1703.3	-63.4
1703.3	-63.675
1703.3	-63.293
1703.3	-63.812
1703.3	-63.644
1703.4	-63.705
1703.4	-63.95
1703.4	-63.583
1703.4	-64.102
1703.4	-63.904
1703.5	-64.011
1703.5	-64.194
1703.5	-63.843
1703.5	-64.285
1703.5	-64.056
1703.6	-64.346
1703.6	-64.285
1703.6	-64.102
1703.6	-64.545
1703.6	-64.148
1703.7	-64.514
1703.7	-64.514
1703.7	-64.301
1703.7	-64.728
1703.7	-64.392
1703.8	-64.804
1703.8	-65.018
1703.8	-65.17
1703.8	-65.582
1703.8	-65.262
1703.9	-65.689
1703.9	-65.521
1703.9	-65.506
1703.9	-65.903
1703.9	-65.521
1704	-66.025
1704	-65.857
1704	-65.872
1704	-66.315
1704	-65.964
1704.1	-66.422
1704.1	-66.315
1704.1	-66.208
1704.1	-66.528
1704.1	-66.254
1704.2	-66.742
1704.2	-66.605
1704.2	-66.65
1704.2	-66.91
1704.2	-66.666
1704.3	-67.139
1704.3	-66.925
1704.3	-67.062
1704.3	-67.215
1704.3	-66.803
1704.4	-67.368
1704.4	-67.215
1704.4	-67.337
1704.4	-67.596
1704.4	-67.169
1704.5	-67.673
1704.5	-67.49
1704.5	-67.551
1704.5	-67.81
1704.5	-67.52
1704.6	-67.978
1704.6	-67.78
1704.6	-67.902
1704.6	-68.207
1704.6	-67.825
1704.7	-68.268
1704.7	-68.085
1704.7	-68.1
1704.7	-68.42
1704.7	-68.069
1704.8	-68.497
1704.8	-68.069
1704.8	-67.627
1704.8	-67.932
1704.8	-67.566
1704.9	-67.902
1704.9	-67.825
1704.9	-67.673
1704.9	-67.947
1704.9	-67.642
1705	-67.978
1705	-67.917
1705	-67.749
1705	-68.085
1705	-67.627
1705.1	-67.963
1705.1	-67.963
1705.1	-67.703
1705.1	-68.13
1705.1	-67.78
1705.2	-67.932
1705.2	-68.115
1705.2	-67.81
1705.2	-68.237
1705.2	-67.963
1705.3	-67.947
1705.3	-68.1
1705.3	-67.825
1705.3	-68.314
1705.3	-68.069
1705.4	-67.993
1705.4	-68.283
1705.4	-67.871
1705.4	-68.359
1705.4	-68.283
1705.5	-68.024
1705.5	-68.39
1705.5	-67.978
1705.5	-68.314
1705.5	-68.405
1705.6	-68.146
1705.6	-68.604
1705.6	-68.237
1705.6	-68.314
1705.6	-68.558
1705.7	-68.161
1705.7	-68.665
1705.7	-68.42
1705.7	-68.329
1705.7	-68.741
1705.8	-68.222
1705.8	-68.329
1705.8	-68.054
1705.8	-67.657
1705.8	-67.947
1705.9	-67.642
1705.9	-67.78
1705.9	-67.886
1705.9	-67.52
1705.9	-67.917
1706	-67.703
1706	-67.596
1706	-67.902
1706	-67.596
1706	-67.841
1706.1	-67.688
1706.1	-67.368
1706.1	-67.78
1706.1	-67.429
1706.1	-67.505
1706.2	-67.703
1706.2	-67.245
1706.2	-67.688
1706.2	-67.596
1706.2	-67.413
1706.3	-67.78
1706.3	-67.368
1706.3	-67.551
1706.3	-67.642
1706.3	-67.368
1706.4	-67.734
1706.4	-67.429
1706.4	-67.276
1706.4	-67.581
1706.4	-67.2
1706.5	-67.535
1706.5	-67.551
1706.5	-67.169
1706.5	-67.627
1706.5	-67.322
1706.6	-67.261
1706.6	-67.642
1706.6	-67.154
1706.6	-67.413
1706.6	-67.398
1706.7	-67.062
1706.7	-67.581
1706.7	-67.352
1706.7	-67.383
1706.7	-67.551
1706.8	-67.047
1706.8	-67.337
1706.8	-67.23
1706.8	-66.834
1706.8	-67.291
1706.9	-67.032
1706.9	-66.971
1706.9	-67.368
1706.9	-66.956
1706.9	-67.291
1707	-67.291
1707	-66.879
1707	-67.261
1707	-67.078
1707	-66.925
1707.1	-67.291
1707.1	-66.818
1707.1	-67.108
1707.1	-67.154
1707.1	-66.696
1707.2	-67.154
1707.2	-66.94
1707.2	-66.727
1707.2	-67.108
1707.2	-66.788
1707.3	-66.94
1707.3	-67.108
1707.3	-66.696
1707.3	-67.154
1707.3	-66.986
1707.4	-66.65
1707.4	-67.139
1707.4	-66.788
1707.4	-66.742
1707.4	-67.062
1707.5	-66.635
1707.5	-67.032
1707.5	-67.062
1707.5	-66.589
1707.5	-67.032
1707.6	-66.772
1707.6	-66.635
1707.6	-67.001
1707.6	-66.681
1707.6	-66.849
1707.7	-66.849
1707.7	-66.528
1707.7	-66.91
1707.7	-66.605
1707.7	-66.666
1707.8	-66.666
1707.8	-65.338
1707.8	-65.002
1707.8	-64.468
1707.8	-64.362
1707.9	-64.453
1707.9	-63.889
1707.9	-64.163
1707.9	-63.751
1707.9	-63.66
1708	-63.705
1708	-63.263
1708	-63.599
1708	-63.095
1708	-63.324
1708.1	-63.065
1708.1	-62.912
1708.1	-63.004
1708.1	-62.546
1708.1	-62.866
1708.2	-62.332
1708.2	-62.607
1708.2	-62.241
1708.2	-62.286
1708.2	-62.256
1708.3	-61.951
1708.3	-62.103
1708.3	-61.63
1708.3	-61.905
1708.3	-61.432
1708.4	-61.722
1708.4	-61.279
1708.4	-61.432
1708.4	-61.111
1708.4	-61.218
1708.5	-60.974
1708.5	-60.913
1708.5	-60.928
1708.5	-60.623
1708.5	-60.806
1708.6	-60.44
1708.6	-60.654
1708.6	-60.165
1708.6	-60.471
1708.6	-59.952
1708.7	-60.272
1708.7	-59.891
1708.7	-60.12
1708.7	-59.86
1708.7	-60.028
1708.8	-59.708
1708.8	-59.326
1708.8	-58.99
1708.8	-58.624
1708.8	-58.685
1708.9	-58.212
1708.9	-58.517
1708.9	-57.968
1708.9	-58.319
1708.9	-57.861
1709	-57.999
1709	-57.693
1709	-57.724
1709	-57.587
1709	-57.358
1709.1	-57.434
1709.1	-56.992
1709.1	-57.236
1709.1	-56.747
1709.1	-57.068
1709.2	-56.641
1709.2	-56.732
1709.2	-56.61
1709.2	-56.351
1709.2	-56.381
1709.3	-56.107
1709.3	-56.32
1709.3	-55.801
1709.3	-56.122
1709.3	-55.695
1709.4	-55.817
1709.4	-55.756
1709.4	-55.481
1709.4	-55.634
1709.4	-55.115
1709.5	-55.435
1709.5	-54.977
1709.5	-55.191
1709.5	-54.962
1709.5	-54.81
1709.6	-54.84
1709.6	-54.504
1709.6	-54.84
1709.6	-54.352
1709.6	-54.672
1709.7	-54.306
1709.7	-54.077
1709.7	-54.184
1709.7	-53.757
1709.7	-54.199
1709.8	-53.986
1709.8	-55.389
1709.8	-56.076
1709.8	-56.244
1709.8	-56.595
1709.9	-56.351
1709.9	-56.854
1709.9	-56.58
1709.9	-56.961
1709.9	-56.9
1710	-56.885
1710	-57.22
1710	-56.839
1710	-57.312
1710	-57.022
1710.1	-57.266
1710.1	-57.343
1710.1	-57.144
1710.1	-57.571
1710.1	-57.114
1710.2	-57.587
1710.2	-57.526
1710.2	-57.541
1710.2	-57.8
1710.2	-57.48
1710.3	-57.922
1710.3	-57.709
1710.3	-57.968
1710.3	-57.938
1710.3	-57.816
1710.4	-58.166
1710.4	-57.755
1710.4	-58.212
1710.4	-58.182
1710.4	-58.105
1710.5	-58.334
1710.5	-58.044
1710.5	-58.472
1710.5	-58.197
1710.5	-58.441
1710.6	-58.472
1710.6	-58.182
1710.6	-58.624
1710.6	-58.166
1710.6	-58.594
1710.7	-58.548
1710.7	-58.304
1710.7	-58.67
1710.7	-58.258
1710.7	-58.685
1710.8	-58.624
1710.8	-58.792
1710.8	-59.052
1710.8	-58.67
1710.8	-59.143
1710.9	-58.853
1710.9	-59.113
1710.9	-59.174
1710.9	-58.823
1710.9	-59.265
1711	-58.914
1711	-59.372
1711	-59.341
1711	-59.235
1711	-59.57
1711.1	-59.067
1711.1	-59.509
1711.1	-59.372
1711.1	-59.341
1711.1	-59.631
1711.2	-59.265
1711.2	-59.738
1711.2	-59.387
1711.2	-59.555
1711.2	-59.662
1711.3	-59.372
1711.3	-59.86
1711.3	-59.464
1711.3	-59.769
1711.3	-59.784
1711.4	-59.616
1711.4	-59.982
1711.4	-59.647
1711.4	-60.059
1711.4	-59.906
1711.5	-59.723
1711.5	-60.028
1711.5	-59.647
1711.5	-60.089
1711.5	-59.906
1711.6	-59.937
1711.6	-60.242
1711.6	-59.784
1711.6	-60.242
1711.6	-60.013
1711.7	-59.952
1711.7	-60.196
1711.7	-59.83
1711.7	-60.196
1711.7	-60.104
1711.8	-60.135
1711.8	-60.272
1711.8	-60.028
1711.8	-60.486
1711.8	-60.104
1711.9	-60.394
1711.9	-60.425
1711.9	-60.165
1711.9	-60.608
1711.9	-60.257
1712	-60.547
1712	-60.562
1712	-60.257
1712	-60.73
1712	-60.333
1712.1	-60.684
1712.1	-60.593
1712.1	-60.394
1712.1	-60.867
1712.1	-60.455
1712.2	-60.806
1712.2	-60.684
1712.2	-60.516
1712.2	-60.837
1712.2	-60.471
1712.3	-60.928
1712.3	-60.791
1712.3	-60.654
1712.3	-61.02
1712.3	-60.623
1712.4	-61.035
1712.4	-60.898
1712.4	-60.837
1712.4	-61.157
1712.4	-60.776
1712.5	-61.096
1712.5	-61.02
1712.5	-60.852
1712.5	-61.142
1712.5	-60.776
1712.6	-61.203
1712.6	-60.989
1712.6	-60.913
1712.6	-61.295
1712.6	-60.898
1712.7	-61.356
1712.7	-61.111
1712.7	-60.959
1712.7	-61.386
1712.7	-60.928
1712.8	-61.081
1712.8	-60.043
1712.8	-58.99
1712.8	-59.143
1712.8	-58.67
1712.9	-58.914
1712.9	-58.64
1712.9	-58.395
1712.9	-58.594
1712.9	-58.044
1713	-58.304
1713	-58.105
1713	-57.678
1713	-57.922
1713	-57.465
1713.1	-57.709
1713.1	-57.663
1713.1	-57.205
1713.1	-57.587
1713.1	-57.159
1713.2	-57.159
1713.2	-57.159
1713.2	-56.808
1713.2	-57.053
1713.2	-56.641
1713.3	-56.732
1713.3	-56.702
1713.3	-56.305
1713.3	-56.656
1713.3	-56.259
1713.4	-56.152
1713.4	-56.335
1713.4	-55.817
1713.4	-56.168
1713.4	-55.923
1713.5	-55.71
1713.5	-55.939
1713.5	-55.374
1713.5	-55.74
1713.5	-55.557
1713.6	-55.191
1713.6	-55.573
1713.6	-55.084
1713.6	-55.237
1713.6	-55.206
1713.7	-54.825
1713.7	-55.176
1713.7	-54.84
1713.7	-54.825
1713.7	-54.916
1713.8	-54.276
1713.8	-54.245
1713.8	-53.741
1713.8	-53.497
1713.8	-53.787
1713.9	-53.162
1713.9	-53.391
1713.9	-53.268
1713.9	-52.75
1713.9	-53.085
1714	-52.673
1714	-52.628
1714	-52.75
1714	-52.216
1714	-52.521
1714.1	-52.277
1714.1	-51.956
1714.1	-52.231
1714.1	-51.727
1714.1	-51.804
1714.2	-51.773
1714.2	-51.376
1714.2	-51.666
1714.2	-51.361
1714.2	-51.27
1714.3	-51.361
1714.3	-50.888
1714.3	-51.163
1714.3	-50.827
1714.3	-50.552
1714.4	-50.919
1714.4	-50.415
1714.4	-50.415
1714.4	-50.507
1714.4	-49.957
1714.5	-50.339
1714.5	-50.11
1714.5	-49.789
1714.5	-50.14
1714.5	-49.744
1714.6	-49.713
1714.6	-49.683
1714.6	-49.286
1714.6	-49.606
1714.6	-49.347
1714.7	-49.072
1714.7	-49.393
1714.7	-48.904
1714.7	-49.072
1714.7	-49.088
1714.8	-48.889
1714.8	-50.4
1714.8	-51.178
1714.8	-51.27
1714.8	-51.712
1714.9	-51.498
1714.9	-51.788
1714.9	-52.017
1714.9	-51.743
1714.9	-52.231
1715	-52.231
1715	-52.048
1715	-52.521
1715	-52.231
1715	-52.338
1715.1	-52.719
1715.1	-52.383
1715.1	-52.78
1715.1	-52.75
1715.1	-52.444
1715.2	-52.887
1715.2	-52.719
1715.2	-52.719
1715.2	-53.162
1715.2	-52.795
1715.3	-53.055
1715.3	-53.329
1715.3	-52.963
1715.3	-53.467
1715.3	-53.421
1715.4	-53.131
1715.4	-53.528
1715.4	-53.268
1715.4	-53.223
1715.4	-53.65
1715.5	-53.299
1715.5	-53.589
1715.5	-53.696
1715.5	-53.345
1715.5	-53.802
1715.6	-53.726
1715.6	-53.497
1715.6	-53.94
1715.6	-53.772
1715.6	-53.726
1715.7	-54.123
1715.7	-53.787
1715.7	-54.047
1715.7	-54.108
1715.7	-53.818
1715.8	-54.245
1715.8	-54.26
1715.8	-54.245
1715.8	-54.657
1715.8	-54.367
1715.9	-54.443
1715.9	-54.825
1715.9	-54.413
1715.9	-54.84
1715.9	-54.825
1716	-54.474
1716	-55.054
1716	-54.84
1716	-54.764
1716	-55.038
1716.1	-54.718
1716.1	-55.161
1716.1	-55.054
1716.1	-55.038
1716.1	-55.328
1716.2	-54.932
1716.2	-55.389
1716.2	-55.161
1716.2	-55.222
1716.2	-55.481
1716.3	-55.13
1716.3	-55.588
1716.3	-55.252
1716.3	-55.573
1716.3	-55.573
1716.4	-55.481
1716.4	-55.786
1716.4	-55.435
1716.4	-55.832
1716.4	-55.573
1716.5	-55.984
1716.5	-55.832
1716.5	-55.832
1716.5	-55.923
1716.5	-55.74
1716.6	-56.046
1716.6	-55.71
1716.6	-56.168
1716.6	-55.756
1716.6	-56.168
1716.7	-55.878
1716.7	-56.137
1716.7	-56.107
1716.7	-56.107
1716.7	-56.137
1716.8	-56.03
1716.8	-56.244
1716.8	-56
1716.8	-56.381
1716.8	-56.061
1716.9	-56.488
1716.9	-56.183
1716.9	-56.503
1716.9	-56.274
1716.9	-56.625
1717	-56.458
1717	-56.656
1717	-56.61
1717	-56.61
1717	-56.717
1717.1	-56.58
1717.1	-56.854
1717.1	-56.564
1717.1	-56.931
1717.1	-56.595
1717.2	-56.931
1717.2	-56.519
1717.2	-56.961
1717.2	-56.656
1717.2	-57.022
1717.3	-56.824
1717.3	-57.007
1717.3	-57.007
1717.3	-56.9
1717.3	-57.159
1717.4	-56.763
1717.4	-57.22
1717.4	-56.915
1717.4	-57.266
1717.4	-57.007
1717.5	-57.327
1717.5	-57.19
1717.5	-57.19
1717.5	-57.373
1717.5	-57.022
1717.6	-57.434
1717.6	-57.068
1717.6	-57.51
1717.6	-57.22
1717.6	-57.602
1717.7	-57.358
1717.7	-57.404
1717.7	-57.526
1717.7	-57.19
1717.7	-57.632
1717.8	-57.129
1717.8	-57.205
1717.8	-56.61
1717.8	-56.686
1717.8	-56.671
1717.9	-56.427
1717.9	-56.656
1717.9	-56.229
1717.9	-56.595
1717.9	-56.213
1718	-56.412
1718	-56.351
1718	-56.229
1718	-56.488
1718	-56.107
1718.1	-56.458
1718.1	-56.03
1718.1	-56.305
1718.1	-56.137
1718.1	-55.984
1718.2	-56.259
1718.2	-55.801
1718.2	-56.229
1718.2	-55.969
1718.2	-56.152
1718.3	-56.076
1718.3	-55.847
1718.3	-56.091
1718.3	-55.634
1718.3	-56.091
1718.4	-55.771
1718.4	-55.954
1718.4	-55.878
1718.4	-55.649
1718.4	-55.969
1718.5	-55.573
1718.5	-55.954
1718.5	-55.695
1718.5	-55.664
1718.5	-55.847
1718.6	-55.389
1718.6	-55.756
1718.6	-55.466
1718.6	-55.725
1718.6	-55.603
1718.7	-55.45
1718.7	-55.71
1718.7	-55.237
1718.7	-55.649
1718.7	-55.45
1718.8	-55.161
1718.8	-53.955
1718.8	-52.536
1718.8	-52.628
1718.8	-52.078
1718.9	-52.261
1718.9	-51.88
1718.9	-51.483
1718.9	-51.682
1718.9	-51.086
1719	-51.346
1719	-50.888
1719	-50.781
1719	-50.72
1719	-50.232
1719.1	-50.522
1719.1	-49.957
1719.1	-50.095
1719.1	-49.835
1719.1	-49.454
1719.2	-49.637
1719.2	-49.072
1719.2	-49.301
1719.2	-48.904
1719.2	-48.782
1719.3	-48.767
1719.3	-48.279
1719.3	-48.676
1719.3	-48.096
1719.3	-48.065
1719.4	-47.989
1719.4	-47.455
1719.4	-47.806
1719.4	-47.272
1719.4	-47.333
1719.5	-47.119
1719.5	-46.738
1719.5	-46.936
1719.5	-46.524
1719.5	-46.722
1719.6	-46.432
1719.6	-46.097
1719.6	-46.28
1719.6	-45.822
1719.6	-46.127
1719.7	-45.792
1719.7	-45.547
1719.7	-45.715
1719.7	-45.12
1719.7	-45.395
1719.8	-45.334
1719.8	-46.204
1719.8	-47.134
1719.8	-46.89
1719.8	-47.333
1719.9	-47.104
1719.9	-47.287
1719.9	-47.47
1719.9	-47.073
1719.9	-47.562
1720	-47.18
1720	-47.287
1720	-47.516
1720	-47.058
1720	-47.531
1720.1	-47.211
1720.1	-47.333
1720.1	-47.47
1720.1	-47.15
1720.1	-47.638
1720.2	-47.272
1720.2	-47.44
1720.2	-47.47
1720.2	-47.104
1720.2	-47.546
1720.3	-47.241
1720.3	-47.379
1720.3	-47.363
1720.3	-47.073
1720.3	-47.501
1720.4	-47.18
1720.4	-47.394
1720.4	-47.379
1720.4	-46.951
1720.4	-47.44
1720.5	-47.089
1720.5	-47.15
1720.5	-47.272
1720.5	-46.829
1720.5	-47.18
1720.6	-46.951
1720.6	-46.982
1720.6	-47.089
1720.6	-46.707
1720.6	-47.165
1720.7	-46.875
1720.7	-46.936
1720.7	-47.165
1720.7	-46.646
1720.7	-47.104
1720.8	-47.028
1720.8	-47.607
1720.8	-48.553
1720.8	-48.233
1720.8	-48.706
1720.9	-48.676
1720.9	-48.553
1720.9	-49.011
1720.9	-48.737
1720.9	-49.21
1721	-49.149
1721	-49.042
1721	-49.301
1721	-49.118
1721	-49.484
1721.1	-49.469
1721.1	-49.316
1721.1	-49.759
1721.1	-49.362
1721.1	-49.637
1721.2	-49.805
1721.2	-49.5
1721.2	-49.973
1721.2	-49.728
1721.2	-49.866
1721.3	-50.11
1721.3	-49.759
1721.3	-50.232
1721.3	-49.988
1721.3	-49.957
1721.4	-50.247
1721.4	-49.896
1721.4	-50.522
1721.4	-50.4
1721.4	-50.247
1721.5	-50.674
1721.5	-50.339
1721.5	-50.705
1721.5	-50.69
1721.5	-50.4
1721.6	-50.827
1721.6	-50.491
1721.6	-50.766
1721.6	-50.949
1721.6	-50.644
1721.7	-51.147
1721.7	-50.888
1721.7	-50.888
1721.7	-51.346
1721.7	-50.842
1721.8	-51.239
1721.8	-51.117
1721.8	-50.888
1721.8	-51.331
1721.8	-50.98
1721.9	-51.346
1721.9	-51.3
1721.9	-50.98
1721.9	-51.407
1721.9	-51.117
1722	-51.346
1722	-51.453
1722	-51.163
1722	-51.636
1722	-51.392
1722.1	-51.453
1722.1	-51.743
1722.1	-51.285
1722.1	-51.727
1722.1	-51.651
1722.2	-51.483
1722.2	-51.926
1722.2	-51.666
1722.2	-51.91
1722.2	-51.956
1722.3	-51.59
1722.3	-52.094
1722.3	-51.865
1722.3	-51.926
1722.3	-52.17
1722.4	-51.758
1722.4	-52.216
1722.4	-52.078
1722.4	-52.032
1722.4	-52.475
1722.5	-52.078
1722.5	-52.368
1722.5	-52.399
1722.5	-52.048
1722.5	-52.551
1722.6	-52.277
1722.6	-52.292
1722.6	-52.643
1722.6	-52.216
1722.6	-52.628
1722.7	-52.628
1722.7	-52.368
1722.7	-52.795
1722.7	-52.521
1722.7	-52.643
1722.8	-52.856
1722.8	-52.536
1722.8	-53.162
1722.8	-52.933
1722.8	-52.78
1722.9	-53.253
1722.9	-52.856
1722.9	-53.146
1722.9	-53.284
1722.9	-52.994
1723	-53.482
1723	-53.36
1723	-53.299
1723	-53.619
1723	-53.314
1723.1	-53.68
1723.1	-53.696
1723.1	-53.391
1723.1	-53.894
1723.1	-53.543
1723.2	-53.574
1723.2	-53.94
1723.2	-53.513
1723.2	-53.94
1723.2	-53.925
1723.3	-53.65
1723.3	-54.153
1723.3	-53.894
1723.3	-53.864
1723.3	-54.214
1723.4	-53.848
1723.4	-54.199
1723.4	-54.245
1723.4	-53.909
1723.4	-54.398
1723.5	-54.214
1723.5	-54.062
1723.5	-54.52
1723.5	-54.138
1723.5	-54.443
1723.6	-54.52
1723.6	-54.245
1723.6	-54.718
1723.6	-54.52
1723.6	-54.504
1723.7	-54.886
1723.7	-54.443
1723.7	-54.718
1723.7	-54.779
1723.7	-54.443
1723.8	-54.916
1723.8	-54.993
1723.8	-54.993
1723.8	-55.557
1723.8	-55.283
1723.9	-55.45
1723.9	-55.786
1723.9	-55.344
1723.9	-55.756
1723.9	-55.801
1724	-55.588
1724	-56.076
1724	-55.878
1724	-55.847
1724	-56.259
1724.1	-55.954
1724.1	-56.259
1724.1	-56.381
1724.1	-56
1724.1	-56.427
1724.2	-56.305
1724.2	-56.229
1724.2	-56.717
1724.2	-56.412
1724.2	-56.595
1724.3	-56.824
1724.3	-56.381
1724.3	-56.915
1724.3	-56.793
1724.3	-56.656
1724.4	-57.083
1724.4	-56.641
1724.4	-57.007
1724.4	-57.098
1724.4	-56.87
1724.5	-57.312
1724.5	-57.068
1724.5	-57.281
1724.5	-57.358
1724.5	-57.159
1724.6	-57.678
1724.6	-57.327
1724.6	-57.617
1724.6	-57.602
1724.6	-57.465
1724.7	-57.831
1724.7	-57.419
1724.7	-57.953
1724.7	-57.678
1724.7	-57.907
1724.8	-57.968
1724.8	-58.09
1724.8	-58.655
1724.8	-58.35
1724.8	-58.792
1724.9	-58.517
1724.9	-58.929
1724.9	-58.807
1724.9	-58.884
1724.9	-59.067
1725	-58.945
1725	-59.28
1725	-59.036
1725	-59.54
1725	-59.189
1725.1	-59.631
1725.1	-59.326
1725.1	-59.723
1725.1	-59.601
1725.1	-59.83
1725.2	-59.799
1725.2	-59.83
1725.2	-60.013
1725.2	-60.013
1725.2	-60.303
1725.3	-60.089
1725.3	-60.486
1725.3	-60.12
1725.3	-60.547
1725.3	-60.333
1725.4	-60.745
1725.4	-60.425
1725.4	-60.745
1725.4	-60.516
1725.4	-60.761
1725.5	-60.791
1725.5	-60.852
1725.5	-61.05
1725.5	-60.898
1725.5	-61.203
1725.6	-61.02
1725.6	-61.508
1725.6	-61.218
1725.6	-61.63
1725.6	-61.325
1725.7	-61.63
1725.7	-61.554
1725.7	-61.661
1725.7	-61.783
1725.7	-61.554
1725.8	-61.783
1725.8	-61.096
1725.8	-61.325
1725.8	-60.928
1725.8	-61.34
1725.9	-61.127
1725.9	-61.31
1725.9	-61.279
1725.9	-61.142
1725.9	-61.386
1726	-60.913
1726	-61.356
1726	-60.898
1726	-61.34
1726	-61.218
1726.1	-61.325
1726.1	-61.401
1726.1	-61.295
1726.1	-61.615
1726.1	-61.172
1726.2	-61.646
1726.2	-61.249
1726.2	-61.386
1726.2	-61.386
1726.2	-61.157
1726.3	-61.615
1726.3	-61.249
1726.3	-61.691
1726.3	-61.356
1726.3	-61.615
1726.4	-61.569
1726.4	-61.432
1726.4	-61.798
1726.4	-61.447
1726.4	-61.813
1726.5	-61.493
1726.5	-61.768
1726.5	-61.783
1726.5	-61.554
1726.5	-61.813
1726.6	-61.432
1726.6	-61.874
1726.6	-61.584
1726.6	-61.92
1726.6	-61.951
1726.7	-61.646
1726.7	-62.057
1726.7	-61.615
1726.7	-61.996
1726.7	-61.874
1726.8	-61.844
1726.8	-61.783
1726.8	-61.356
1726.8	-61.661
1726.8	-61.279
1726.9	-61.661
1726.9	-61.493
1726.9	-61.31
1726.9	-61.554
1726.9	-61.188
1727	-61.661
1727	-61.356
1727	-61.523
1727	-61.523
1727	-61.249
1727.1	-61.615
1727.1	-61.203
1727.1	-61.539
1727.1	-61.356
1727.1	-61.279
1727.2	-61.523
1727.2	-61.188
1727.2	-61.63
1727.2	-61.31
1727.2	-61.447
1727.3	-61.539
1727.3	-61.172
1727.3	-61.63
1727.3	-61.157
1727.3	-61.539
1727.4	-61.417
1727.4	-61.31
1727.4	-61.6
1727.4	-61.234
1727.4	-61.676
1727.5	-61.356
1727.5	-61.417
1727.5	-61.584
1727.5	-61.127
1727.5	-61.6
1727.6	-61.264
1727.6	-61.508
1727.6	-61.539
1727.6	-61.279
1727.6	-61.63
1727.7	-61.279
1727.7	-61.615
1727.7	-61.401
1727.7	-61.279
1727.7	-61.646
1727.8	-61.188
1727.8	-61.646
1727.8	-61.462
1727.8	-61.478
1727.8	-61.737
1727.9	-61.295
1727.9	-61.707
1727.9	-61.356
1727.9	-61.539
1727.9	-61.554
1728	-61.325
1728	-61.691
1728	-61.264
1728	-61.6
1728	-61.523
1728.1	-61.234
1728.1	-61.646
1728.1	-61.203
1728.1	-61.569
1728.1	-61.478
1728.2	-61.325
1728.2	-61.707
1728.2	-61.34
1728.2	-61.676
1728.2	-61.462
1728.3	-61.493
1728.3	-61.722
1728.3	-61.356
1728.3	-61.722
1728.3	-61.447
1728.4	-61.493
1728.4	-61.737
1728.4	-61.325
1728.4	-61.783
1728.4	-61.432
1728.5	-61.6
1728.5	-61.676
1728.5	-61.325
1728.5	-61.798
1728.5	-61.478
1728.6	-61.661
1728.6	-61.737
1728.6	-61.401
1728.6	-61.874
1728.6	-61.508
1728.7	-61.752
1728.7	-61.691
1728.7	-61.462
1728.7	-61.813
1728.7	-61.493
1728.8	-61.661
1728.8	-61.005
1728.8	-60.257
1728.8	-60.547
1728.8	-60.043
1728.9	-60.242
1728.9	-60.059
1728.9	-59.799
1728.9	-59.998
1728.9	-59.555
1729	-59.906
1729	-59.616
1729	-59.448
1729	-59.677
1729	-59.25
1729.1	-59.616
1729.1	-59.387
1729.1	-59.082
1729.1	-59.448
1729.1	-58.929
1729.2	-59.204
1729.2	-59.082
1729.2	-58.838
1729.2	-59.143
1729.2	-58.655
1729.3	-58.914
1729.3	-58.792
1729.3	-58.517
1729.3	-58.823
1729.3	-58.365
1729.4	-58.609
1729.4	-58.487
1729.4	-58.319
1729.4	-58.762
1729.4	-58.197
1729.5	-58.456
1729.5	-58.289
1729.5	-57.922
1729.5	-58.319
1729.5	-57.892
1729.6	-58.136
1729.6	-58.09
1729.6	-57.755
1729.6	-58.06
1729.6	-57.755
1729.7	-58.044
1729.7	-57.877
1729.7	-57.51
1729.7	-58.014
1729.7	-57.587
1729.8	-57.388
1729.8	-56.519
1729.8	-55.313
1729.8	-55.42
1729.8	-54.962
1729.9	-54.764
1729.9	-54.764
1729.9	-54.184
1729.9	-54.474
1729.9	-54.108
1730	-53.818
1730	-54.047
1730	-53.406
1730	-53.65
1730	-53.375
1730.1	-52.902
1730.1	-53.131
1730.1	-52.597
1730.1	-52.75
1730.1	-52.567
1730.2	-52.216
1730.2	-52.429
1730.2	-51.895
1730.2	-51.971
1730.2	-51.834
1730.3	-51.331
1730.3	-51.651
1730.3	-51.209
1730.3	-51.025
1730.3	-51.193
1730.4	-50.72
1730.4	-50.98
1730.4	-50.659
1730.4	-50.232
1730.4	-50.537
1730.5	-49.988
1730.5	-50.171
1730.5	-50.034
1730.5	-49.545
1730.5	-49.866
1730.6	-49.469
1730.6	-49.438
1730.6	-49.5
1730.6	-48.965
1730.6	-49.24
1730.7	-48.813
1730.7	-48.706
1730.7	-48.92
1730.7	-48.355
1730.7	-48.569
1730.8	-48.752
1730.8	-49.362
1730.8	-50.766
1730.8	-50.751
1730.8	-50.659
1730.9	-51.025
1730.9	-50.613
1730.9	-51.041
1730.9	-51.041
1730.9	-50.888
1731	-51.346
1731	-51.025
1731	-51.147
1731	-51.376
1731	-51.041
1731.1	-51.498
1731.1	-51.346
1731.1	-51.086
1731.1	-51.453
1731.1	-51.239
1731.2	-51.407
1731.2	-51.62
1731.2	-51.239
1731.2	-51.666
1731.2	-51.483
1731.3	-51.224
1731.3	-51.682
1731.3	-51.376
1731.3	-51.468
1731.3	-51.636
1731.4	-51.239
1731.4	-51.773
1731.4	-51.712
1731.4	-51.422
1731.4	-51.971
1731.5	-51.575
1731.5	-51.59
1731.5	-51.865
1731.5	-51.422
1731.5	-51.788
1731.6	-51.743
1731.6	-51.422
1731.6	-51.987
1731.6	-51.697
1731.6	-51.575
1731.7	-51.941
1731.7	-51.468
1731.7	-51.712
1731.7	-51.804
1731.7	-51.514
1731.8	-52.17
1731.8	-52.414
1731.8	-52.628
1731.8	-53.131
1731.8	-52.811
1731.9	-52.994
1731.9	-53.192
1731.9	-52.856
1731.9	-53.299
1731.9	-53.268
1732	-53.131
1732	-53.711
1732	-53.421
1732	-53.467
1732	-53.787
1732.1	-53.406
1732.1	-53.818
1732.1	-53.909
1732.1	-53.574
1732.1	-54.108
1732.2	-53.894
1732.2	-53.802
1732.2	-54.352
1732.2	-54.077
1732.2	-54.062
1732.3	-54.337
1732.3	-53.909
1732.3	-54.306
1732.3	-54.428
1732.3	-54.092
1732.4	-54.611
1732.4	-54.489
1732.4	-54.276
1732.4	-54.825
1732.4	-54.504
1732.5	-54.672
1732.5	-54.855
1732.5	-54.52
1732.5	-54.901
1732.5	-54.901
1732.6	-54.596
1732.6	-55.13
1732.6	-54.81
1732.6	-54.764
1732.6	-55.13
1732.7	-54.779
1732.7	-55.222
1732.7	-55.161
1732.7	-54.962
1732.7	-55.359
1732.8	-55.038
1732.8	-55.42
1732.8	-55.328
1732.8	-55.054
1732.8	-55.511
1732.9	-55.084
1732.9	-55.466
1732.9	-55.405
1732.9	-55.298
1732.9	-55.634
1733	-55.252
1733	-55.618
1733	-55.466
1733	-55.649
1733	-55.649
1733.1	-55.45
1733.1	-55.771
1733.1	-55.359
1733.1	-55.908
1733.1	-55.557
1733.2	-55.923
1733.2	-55.771
1733.2	-55.832
1733.2	-55.969
1733.2	-55.756
1733.3	-55.984
1733.3	-55.71
1733.3	-56.183
1733.3	-55.71
1733.3	-56.213
1733.4	-56
1733.4	-56.229
1733.4	-56.107
1733.4	-56.152
1733.4	-56.198
1733.5	-56.091
1733.5	-56.396
1733.5	-56.061
1733.5	-56.381
1733.5	-56.122
1733.6	-56.412
1733.6	-56.137
1733.6	-56.61
1733.6	-56.259
1733.6	-56.58
1733.7	-56.412
1733.7	-56.534
1733.7	-56.549
1733.7	-56.549
1733.7	-56.641
1733.8	-56.427
1733.8	-56.717
1733.8	-56.351
1733.8	-56.793
1733.8	-56.427
1733.9	-56.87
1733.9	-56.519
1733.9	-56.854
1733.9	-56.702
1733.9	-56.885
1734	-56.808
1734	-56.747
1734	-56.946
1734	-56.595
1734	-57.083
1734.1	-56.671
1734.1	-57.114
1734.1	-56.763
1734.1	-57.114
1734.1	-56.992
1734.2	-57.022
1734.2	-57.114
1734.2	-56.915
1734.2	-57.297
1734.2	-56.946
1734.3	-57.312
1734.3	-57.022
1734.3	-57.358
1734.3	-57.159
1734.3	-57.129
1734.4	-57.281
1734.4	-57.007
1734.4	-57.434
1734.4	-57.068
1734.4	-57.541
1734.5	-57.343
1734.5	-57.449
1734.5	-57.48
1734.5	-57.281
1734.5	-57.587
1734.6	-57.205
1734.6	-57.632
1734.6	-57.343
1734.6	-57.648
1734.6	-57.556
1734.7	-57.343
1734.7	-57.678
1734.7	-57.358
1734.7	-57.678
1734.7	-57.495
1734.8	-57.693
1734.8	-57.312
1734.8	-56.87
1734.8	-57.007
1734.8	-56.503
1734.9	-56.915
1734.9	-56.641
1734.9	-56.808
1734.9	-56.747
1734.9	-56.503
1735	-56.747
1735	-56.351
1735	-56.763
1735	-56.473
1735	-56.519
1735.1	-56.534
1735.1	-56.213
1735.1	-56.625
1735.1	-56.213
1735.1	-56.534
1735.2	-56.351
1735.2	-56.152
1735.2	-56.427
1735.2	-56.046
1735.2	-56.519
1735.3	-56.259
1735.3	-56.366
1735.3	-56.274
1735.3	-56.061
1735.3	-56.396
1735.4	-55.923
1735.4	-56.381
1735.4	-56.152
1735.4	-55.954
1735.4	-56.244
1735.5	-55.817
1735.5	-56.259
1735.5	-55.969
1735.5	-56.061
1735.5	-56.107
1735.6	-55.771
1735.6	-56.168
1735.6	-55.862
1735.6	-56.168
1735.6	-56
1735.7	-55.817
1735.7	-56.122
1735.7	-55.664
1735.7	-56.03
1735.7	-55.786
1735.8	-55.405
1735.8	-54.153
1735.8	-52.612
1735.8	-52.582
1735.8	-52.063
1735.9	-52.063
1735.9	-51.773
1735.9	-51.3
1735.9	-51.575
1735.9	-50.98
1736	-51.117
1736	-50.751
1736	-50.415
1736	-50.568
1736	-49.973
1736.1	-50.201
1736.1	-49.789
1736.1	-49.515
1736.1	-49.545
1736.1	-49.072
1736.2	-49.362
1736.2	-48.889
1736.2	-48.798
1736.2	-48.676
1736.2	-48.172
1736.3	-48.462
1736.3	-47.974
1736.3	-48.019
1736.3	-47.836
1736.3	-47.379
1736.4	-47.638
1736.4	-47.134
1736.4	-47.363
1736.4	-47.073
1736.4	-46.646
1736.5	-46.89
1736.5	-46.265
1736.5	-46.463
1736.5	-46.249
1736.5	-45.944
1736.6	-46.066
1736.6	-45.502
1736.6	-45.715
1736.6	-45.441
1736.6	-45.197
1736.7	-45.38
1736.7	-44.83
1736.7	-45.105
1736.7	-44.708
1736.7	-44.525
1736.8	-44.983
1736.8	-45.593
1736.8	-46.768
1736.8	-46.677
1736.8	-46.631
1736.9	-46.951
1736.9	-46.616
1736.9	-47.119
1736.9	-46.906
1736.9	-46.829
1737	-47.104
1737	-46.722
1737	-47.134
1737	-46.936
1737	-46.89
1737.1	-47.15
1737.1	-46.753
1737.1	-47.226
1737.1	-47.043
1737.1	-46.89
1737.2	-47.287
1737.2	-46.799
1737.2	-47.165
1737.2	-47.043
1737.2	-46.829
1737.3	-47.195
1737.3	-46.783
1737.3	-47.058
1737.3	-46.951
1737.3	-46.799
1737.4	-47.134
1737.4	-46.783
1737.4	-47.073
1737.4	-46.997
1737.4	-46.722
1737.5	-47.165
1737.5	-46.829
1737.5	-46.997
1737.5	-46.997
1737.5	-46.646
1737.6	-47.058
1737.6	-46.707
1737.6	-46.753
1737.6	-46.829
1737.6	-46.478
1737.7	-46.89
1737.7	-46.646
1737.7	-46.738
1737.7	-46.997
1737.7	-46.57
1737.8	-47.089
1737.8	-47.577
1737.8	-48.187
1737.8	-48.721
1737.8	-48.279
1737.9	-48.889
1737.9	-48.874
1737.9	-48.721
1737.9	-49.255
1737.9	-48.92
1738	-49.225
1738	-49.255
1738	-48.965
1738	-49.423
1738	-49.24
1738.1	-49.408
1738.1	-49.637
1738.1	-49.332
1738.1	-49.911
1738.1	-49.728
1738.2	-49.713
1738.2	-50.201
1738.2	-49.728
1738.2	-50.156
1738.2	-50.186
1738.3	-49.927
1738.3	-50.446
1738.3	-50.125
1738.3	-50.43
1738.3	-50.522
1738.4	-50.186
1738.4	-50.674
1738.4	-50.522
1738.4	-50.583
1738.4	-50.919
1738.5	-50.583
1738.5	-51.041
1738.5	-50.888
1738.5	-50.705
1738.5	-51.147
1738.6	-50.903
1738.6	-51.117
1738.6	-51.209
1738.6	-50.873
1738.6	-51.376
1738.7	-51.193
1738.7	-51.224
1738.7	-51.605
1738.7	-51.254
1738.7	-51.559
1738.8	-51.453
1738.8	-51.331
1738.8	-51.727
1738.8	-51.361
1738.8	-51.682
1738.9	-51.712
1738.9	-51.392
1738.9	-51.956
1738.9	-51.788
1738.9	-51.819
1739	-52.155
1739	-51.636
1739	-52.109
1739	-52.185
1739	-51.91
1739.1	-52.399
1739.1	-52.124
1739.1	-52.078
1739.1	-52.353
1739.1	-52.032
1739.2	-52.567
1739.2	-52.414
1739.2	-52.246
1739.2	-52.597
1739.2	-52.353
1739.3	-52.704
1739.3	-52.704
1739.3	-52.414
1739.3	-52.933
1739.3	-52.551
1739.4	-52.597
1739.4	-53.009
1739.4	-52.628
1739.4	-52.979
1739.4	-52.979
1739.5	-52.658
1739.5	-53.207
1739.5	-52.994
1739.5	-52.963
1739.5	-53.36
1739.6	-52.902
1739.6	-53.284
1739.6	-53.284
1739.6	-53.04
1739.6	-53.513
1739.7	-53.162
1739.7	-53.223
1739.7	-53.528
1739.7	-53.177
1739.7	-53.604
1739.8	-53.635
1739.8	-53.65
1739.8	-54.26
1739.8	-54.092
1739.8	-54.214
1739.9	-54.459
1739.9	-54.092
1739.9	-54.55
1739.9	-54.626
1739.9	-54.413
1740	-55.023
1740	-54.749
1740	-54.718
1740	-55.115
1740	-54.703
1740.1	-55.145
1740.1	-55.13
1740.1	-54.901
1740.1	-55.405
1740.1	-55.161
1740.2	-55.222
1740.2	-55.603
1740.2	-55.222
1740.2	-55.573
1740.2	-55.618
1740.3	-55.328
1740.3	-55.923
1740.3	-55.771
1740.3	-55.634
1740.3	-56.198
1740.4	-55.786
1740.4	-55.939
1740.4	-56.213
1740.4	-55.862
1740.4	-56.381
1740.5	-56.351
1740.5	-56.183
1740.5	-56.625
1740.5	-56.381
1740.5	-56.427
1740.6	-56.732
1740.6	-56.366
1740.6	-56.763
1740.6	-56.808
1740.6	-56.473
1740.7	-56.992
1740.7	-56.839
1740.7	-56.686
1740.7	-57.205
1740.7	-56.885
1740.8	-57.053
1740.8	-57.388
1740.8	-57.22
1740.8	-57.739
1740.8	-57.678
1740.9	-57.434
1740.9	-57.922
1740.9	-57.632
1740.9	-57.77
1740.9	-58.166
1741	-57.816
1741	-58.304
1741	-58.304
1741	-58.075
1741	-58.609
1741.1	-58.304
1741.1	-58.548
1741.1	-58.685
1741.1	-58.289
1741.1	-58.792
1741.2	-58.548
1741.2	-58.807
1741.2	-58.99
1741.2	-58.685
1741.2	-59.082
1741.3	-58.868
1741.3	-59.128
1741.3	-59.128
1741.3	-59.036
1741.3	-59.387
1741.4	-58.929
1741.4	-59.494
1741.4	-59.25
1741.4	-59.464
1741.4	-59.57
1741.5	-59.418
1741.5	-59.738
1741.5	-59.509
1741.5	-59.998
1741.5	-59.662
1741.6	-60.089
1741.6	-59.952
1741.6	-60.013
1741.6	-60.196
1741.6	-60.059
1741.7	-60.379
1741.7	-60.104
1741.7	-60.547
1741.7	-60.15
1741.7	-60.699
1741.8	-60.303
1741.8	-60.471
1741.8	-60.12
1741.8	-60.12
1741.8	-60.059
1741.9	-60.135
1741.9	-60.257
1741.9	-60.089
1741.9	-60.333
1741.9	-59.998
1742	-60.425
1742	-60.15
1742	-60.532
1742	-60.15
1742	-60.547
1742.1	-60.15
1742.1	-60.532
1742.1	-60.44
1742.1	-60.669
1742.1	-60.562
1742.2	-60.577
1742.2	-60.73
1742.2	-60.516
1742.2	-60.791
1742.2	-60.547
1742.3	-60.913
1742.3	-60.486
1742.3	-60.898
1742.3	-60.562
1742.3	-60.974
1742.4	-60.745
1742.4	-60.898
1742.4	-60.776
1742.4	-60.699
1742.4	-61.02
1742.5	-60.776
1742.5	-61.234
1742.5	-60.883
1742.5	-61.279
1742.5	-60.974
1742.6	-61.295
1742.6	-61.157
1742.6	-61.127
1742.6	-61.325
1742.6	-61.035
1742.7	-61.493
1742.7	-61.111
1742.7	-61.584
1742.7	-61.31
1742.7	-61.523
1742.8	-61.462
1742.8	-61.142
1742.8	-61.295
1742.8	-60.974
1742.8	-61.401
1742.9	-61.005
1742.9	-61.401
1742.9	-61.172
1742.9	-61.127
1742.9	-61.249
1743	-60.928
1743	-61.371
1743	-61.005
1743	-61.462
1743	-61.234
1743.1	-61.325
1743.1	-61.386
1743.1	-61.035
1743.1	-61.462
1743.1	-61.127
1743.2	-61.462
1743.2	-61.279
1743.2	-61.34
1743.2	-61.432
1743.2	-61.157
1743.3	-61.646
1743.3	-61.249
1743.3	-61.554
1743.3	-61.356
1743.3	-61.386
1743.4	-61.523
1743.4	-61.249
1743.4	-61.691
1743.4	-61.325
1743.4	-61.523
1743.5	-61.508
1743.5	-61.31
1743.5	-61.691
1743.5	-61.371
1743.5	-61.768
1743.6	-61.478
1743.6	-61.707
1743.6	-61.722
1743.6	-61.447
1743.6	-61.89
1743.7	-61.493
1743.7	-61.859
1743.7	-61.707
1743.7	-61.584
1743.7	-61.874
1743.8	-61.508
1743.8	-61.935
1743.8	-61.707
1743.8	-61.859
1743.8	-61.935
1743.9	-61.661
1743.9	-62.134
1743.9	-61.783
1743.9	-62.103
1743.9	-61.981
1744	-61.935
1744	-62.225
1744	-61.829
1744	-62.225
1744	-61.966
1744.1	-62.073
1744.1	-62.21
1744.1	-61.905
1744.1	-62.393
1744.1	-61.996
1744.2	-62.378
1744.2	-62.21
1744.2	-62.042
1744.2	-62.408
1744.2	-62.042
1744.3	-62.485
1744.3	-62.332
1744.3	-62.317
1744.3	-62.546
1744.3	-62.149
1744.4	-62.607
1744.4	-62.302
1744.4	-62.424
1744.4	-62.439
1744.4	-62.195
1744.5	-62.637
1744.5	-62.317
1744.5	-62.744
1744.5	-62.607
1744.5	-62.424
1744.6	-62.805
1744.6	-62.332
1744.6	-62.805
1744.6	-62.668
1744.6	-62.576
1744.7	-62.897
1744.7	-62.515
1744.7	-62.973
1744.7	-62.683
1744.7	-62.79
1744.8	-62.927
1744.8	-62.79
1744.8	-63.416
1744.8	-63.141
1744.8	-63.309
1744.9	-63.385
1744.9	-63.08
1744.9	-63.614
1744.9	-63.37
1744.9	-63.614
1745	-63.614
1745	-63.461
1745	-63.843
1745	-63.538
1745	-63.995
1745.1	-63.736
1745.1	-63.629
1745.1	-63.965
1745.1	-63.568
1745.1	-64.072
1745.2	-63.919
1745.2	-63.858
1745.2	-64.194
1745.2	-63.812
1745.2	-64.301
1745.3	-64.133
1745.3	-64.209
1745.3	-64.438
1745.3	-64.026
1745.3	-64.468
1745.4	-64.301
1745.4	-64.407
1745.4	-64.56
1745.4	-64.24
1745.4	-64.667
1745.5	-64.392
1745.5	-64.59
1745.5	-64.713
1745.5	-64.407
1745.5	-64.88
1745.6	-64.499
1745.6	-64.758
1745.6	-64.835
1745.6	-64.56
1745.6	-65.002
1745.7	-64.743
1745.7	-64.987
1745.7	-65.018
1745.7	-64.896
1745.7	-65.384
1745.8	-64.957
1745.8	-65.445
1745.8	-65.659
1745.8	-65.475
1745.8	-66.01
1745.9	-65.674
1745.9	-65.994
1745.9	-66.055
1745.9	-65.72
1745.9	-66.315
1746	-66.04
1746	-66.33
1746	-66.391
1746	-66.177
1746	-66.559
1746.1	-66.437
1746.1	-66.696
1746.1	-66.666
1746.1	-66.467
1746.1	-66.91
1746.2	-66.544
1746.2	-66.94
1746.2	-67.017
1746.2	-66.681
1746.2	-67.154
1746.3	-66.818
1746.3	-67.017
1746.3	-67.23
1746.3	-66.956
1746.3	-67.337
1746.4	-67.139
1746.4	-67.337
1746.4	-67.429
1746.4	-67.2
1746.4	-67.841
1746.5	-67.535
1746.5	-67.596
1746.5	-67.795
1746.5	-67.474
1746.5	-68.054
1746.6	-67.871
1746.6	-67.856
1746.6	-68.146
1746.6	-67.673
1746.6	-68.253
1746.7	-68.161
1746.7	-68.085
1746.7	-68.481
1746.7	-68.146
1746.7	-68.481
1746.8	-68.436
1746.8	-68.008
1746.8	-68.268
1746.8	-67.932
1746.8	-68.1
1746.9	-68.1
1746.9	-67.825
1746.9	-68.298
1746.9	-68.008
1746.9	-68.1
1747	-68.207
1747	-67.825
1747	-68.283
1747	-68.069
1747	-68.008
1747.1	-68.268
1747.1	-67.841
1747.1	-68.375
1747.1	-68.222
1747.1	-68.008
1747.2	-68.436
1747.2	-68.085
1747.2	-68.329
1747.2	-68.405
1747.2	-68.161
1747.3	-68.558
1747.3	-68.329
1747.3	-68.436
1747.3	-68.542
1747.3	-68.268
1747.4	-68.665
1747.4	-68.497
1747.4	-68.42
1747.4	-68.741
1747.4	-68.344
1747.5	-68.771
1747.5	-68.802
1747.5	-68.497
1747.5	-68.97
1747.5	-68.558
1747.6	-68.649
1747.6	-68.939
1747.6	-68.497
1747.6	-69.031
1747.6	-68.848
1747.7	-68.588
1747.7	-69.061
1747.7	-68.741
1747.7	-68.97
1747.7	-68.954
1747.8	-68.619
1747.8	-68.771
1747.8	-68.375
1747.8	-68.359
1747.8	-68.619
1747.9	-68.222
1747.9	-68.619
1747.9	-68.481
1747.9	-68.283
1747.9	-68.771
1748	-68.359
1748	-68.451
1748	-68.573
1748	-68.146
1748	-68.634
1748.1	-68.451
1748.1	-68.237
1748.1	-68.649
1748.1	-68.222
1748.1	-68.481
1748.2	-68.604
1748.2	-68.161
1748.2	-68.634
1748.2	-68.451
1748.2	-68.237
1748.3	-68.588
1748.3	-68.237
1748.3	-68.481
1748.3	-68.558
1748.3	-68.176
1748.4	-68.573
1748.4	-68.42
1748.4	-68.268
1748.4	-68.649
1748.4	-68.283
1748.5	-68.527
1748.5	-68.542
1748.5	-68.253
1748.5	-68.665
1748.5	-68.481
1748.6	-68.237
1748.6	-68.604
1748.6	-68.298
1748.6	-68.436
1748.6	-68.497
1748.7	-68.13
1748.7	-68.588
1748.7	-68.466
1748.7	-68.283
1748.7	-68.787
1748.8	-68.359
1748.8	-68.451
1748.8	-68.71
1748.8	-68.192
1748.8	-68.588
1748.9	-68.619
1748.9	-68.268
1748.9	-68.771
1748.9	-68.588
1748.9	-68.405
1749	-68.832
1749	-68.481
1749	-68.649
1749	-68.695
1749	-68.329
1749.1	-68.68
1749.1	-68.619
1749.1	-68.39
1749.1	-68.848
1749.1	-68.527
1749.2	-68.558
1749.2	-68.787
1749.2	-68.359
1749.2	-68.741
1749.2	-68.756
1749.3	-68.481
1749.3	-68.863
1749.3	-68.665
1749.3	-68.695
1749.3	-68.97
1749.4	-68.527
1749.4	-68.954
1749.4	-68.741
1749.4	-68.527
1749.4	-68.924
1749.5	-68.512
1749.5	-68.924
1749.5	-68.771
1749.5	-68.665
1749.5	-68.954
1749.6	-68.573
1749.6	-69.046
1749.6	-68.832
1749.6	-68.878
1749.6	-68.939
1749.7	-68.588
1749.7	-69.077
1749.7	-68.634
1749.7	-68.985
1749.7	-68.787
1749.8	-68.939
1749.8	-69.016
1749.8	-68.817
1749.8	-69.199
1749.8	-68.787
1749.9	-69.183
1749.9	-68.863
1749.9	-69.183
1749.9	-69.031
1749.9	-69.183
1750	-69.153
1750	-68.97
1750	-69.275
1750	-68.909
1750	-69.321
1750.1	-68.954
1750.1	-69.321
1750.1	-68.939
1750.1	-69.321
1750.1	-69.092
1750.2	-69.382
1750.2	-69.29
1750.2	-69.29
1750.2	-69.26
1750.2	-69.183
1750.3	-69.321
1750.3	-69.122
1750.3	-69.412
1750.3	-69.138
1750.3	-69.489
1750.4	-69.107
1750.4	-69.595
1750.4	-69.122
1750.4	-69.489
1750.4	-69.199
1750.5	-69.412
1750.5	-69.366
1750.5	-69.458
1750.5	-69.534
1750.5	-69.382
1750.6	-69.717
1750.6	-69.305
1750.6	-69.702
1750.6	-69.29
1750.6	-69.733
1750.7	-69.336
1750.7	-69.656
1750.7	-69.458
1750.7	-69.58
1750.7	-69.656
1750.8	-69.626
1750.8	-70.007
1750.8	-69.87
1750.8	-70.236
1750.8	-69.962
1750.9	-70.404
1750.9	-70.16
1750.9	-70.404
1750.9	-70.343
1750.9	-70.236
1751	-70.602
1751	-70.282
1751	-70.694
1751	-70.358
1751	-70.663
1751.1	-70.496
1751.1	-70.74
1751.1	-70.709
1751.1	-70.587
1751.1	-70.938
1751.2	-70.48
1751.2	-71.014
1751.2	-70.724
1751.2	-71.014
1751.2	-70.938
1751.3	-70.862
1751.3	-71.06
1751.3	-70.801
1751.3	-71.259
1751.3	-70.862
1751.4	-71.136
1751.4	-70.984
1751.4	-70.908
1751.4	-71.274
1751.4	-70.923
1751.5	-71.472
1751.5	-71.106
1751.5	-71.411
1751.5	-71.396
1751.5	-71.289
1751.6	-71.533
1751.6	-71.198
1751.6	-71.625
1751.6	-71.32
1751.6	-71.64
1751.7	-71.609
1751.7	-71.426
1751.7	-71.777
1751.7	-71.365
1751.7	-71.762
1751.8	-71.671
1751.8	-72.205
1751.8	-72.418
1751.8	-72.281
1751.8	-72.769
1751.9	-72.357
1751.9	-72.876
1751.9	-72.739
1751.9	-72.739
1751.9	-72.983
1752	-72.617
1752	-73.09
1752	-72.922
1752	-73.181
1752	-73.227
1752.1	-73.013
1752.1	-73.364
1752.1	-73.12
1752.1	-73.563
1752.1	-73.471
1752.2	-73.502
1752.2	-73.73
1752.2	-73.364
1752.2	-73.914
1752.2	-73.7
1752.3	-73.914
1752.3	-73.959
1752.3	-73.746
1752.3	-74.142
1752.3	-73.853
1752.4	-74.249
1752.4	-74.173
1752.4	-74.112
1752.4	-74.402
1752.4	-74.02
1752.5	-74.57
1752.5	-74.356
1752.5	-74.509
1752.5	-74.631
1752.5	-74.356
1752.6	-74.875
1752.6	-74.554
1752.6	-74.844
1752.6	-74.844
1752.6	-74.722
1752.7	-75.012
1752.7	-74.692
1752.7	-75.18
1752.7	-74.966
1752.7	-75.012
1752.8	-75.195
1752.8	-74.57
1752.8	-74.905
1752.8	-74.554
1752.8	-74.707
1752.9	-74.799
1752.9	-74.448
1752.9	-74.86
1752.9	-74.631
1752.9	-74.814
1753	-74.677
1753	-74.448
1753	-74.844
1753	-74.387
1753	-74.829
1753.1	-74.677
1753.1	-74.615
1753.1	-74.951
1753.1	-74.585
1753.1	-75.027
1753.2	-74.768
1753.2	-74.814
1753.2	-74.951
1753.2	-74.6
1753.2	-75.073
1753.3	-74.707
1753.3	-74.875
1753.3	-74.982
1753.3	-74.692
1753.3	-75.058
1753.4	-74.738
1753.4	-75.058
1753.4	-75.027
1753.4	-74.86
1753.4	-75.195
1753.5	-74.799
1753.5	-75.165
1753.5	-75.073
1753.5	-74.875
1753.5	-75.348
1753.6	-74.905
1753.6	-75.272
1753.6	-75.088
1753.6	-75.027
1753.6	-75.378
1753.7	-74.951
1753.7	-75.317
1753.7	-75.119
1753.7	-75.165
1753.7	-75.363
1753.8	-74.89
1753.8	-75.104
1753.8	-74.554
1753.8	-74.524
1753.8	-74.738
1753.9	-74.31
1753.9	-74.783
1753.9	-74.493
1753.9	-74.539
1753.9	-74.615
1754	-74.173
1754	-74.615
1754	-74.341
1754	-74.402
1754	-74.478
1754.1	-74.036
1754.1	-74.448
1754.1	-74.142
1754.1	-74.265
1754.1	-74.326
1754.2	-74.02
1754.2	-74.417
1754.2	-74.112
1754.2	-74.249
1754.2	-74.249
1754.3	-73.944
1754.3	-74.356
1754.3	-73.975
1754.3	-74.249
1754.3	-74.219
1754.4	-73.837
1754.4	-74.356
1754.4	-74.036
1754.4	-74.097
1754.4	-74.249
1754.5	-73.929
1754.5	-74.265
1754.5	-73.975
1754.5	-74.112
1754.5	-74.158
1754.6	-73.883
1754.6	-74.31
1754.6	-73.929
1754.6	-74.081
1754.6	-74.158
1754.7	-73.746
1754.7	-74.219
1754.7	-73.944
1754.7	-73.99
1754.7	-74.112
1754.8	-73.7
1754.8	-74.158
1754.8	-73.898
1754.8	-73.837
1754.8	-74.051
1754.9	-73.639
1754.9	-74.112
1754.9	-73.929
1754.9	-73.822
1754.9	-74.066
1755	-73.639
1755	-74.005
1755	-73.837
1755	-73.746
1755	-74.066
1755.1	-73.669
1755.1	-74.005
1755.1	-73.944
1755.1	-73.669
1755.1	-74.081
1755.2	-73.593
1755.2	-73.898
1755.2	-73.898
1755.2	-73.502
1755.2	-74.005
1755.3	-73.685
1755.3	-73.761
1755.3	-73.959
1755.3	-73.593
1755.3	-74.02
1755.4	-73.791
1755.4	-73.685
1755.4	-74.005
1755.4	-73.624
1755.4	-73.99
1755.5	-73.822
1755.5	-73.639
1755.5	-74.005
1755.5	-73.547
1755.5	-73.791
1755.6	-73.868
1755.6	-73.502
1755.6	-74.005
1755.6	-73.669
1755.6	-73.776
1755.7	-73.975
1755.7	-73.471
1755.7	-73.929
1755.7	-73.776
1755.7	-73.578
1755.8	-73.776
1755.8	-72.769
1755.8	-72.433
1755.8	-72.189
1755.8	-71.777
1755.9	-72.083
1755.9	-71.701
1755.9	-71.701
1755.9	-71.793
1755.9	-71.396
1756	-71.762
1756	-71.411
1756	-71.167
1756	-71.503
1756	-70.999
1756.1	-71.182
1756.1	-71.06
1756.1	-70.709
1756.1	-71.014
1756.1	-70.602
1756.2	-70.557
1756.2	-70.724
1756.2	-70.236
1756.2	-70.602
1756.2	-70.45
1756.3	-70.084
1756.3	-70.48
1756.3	-70.007
1756.3	-70.053
1756.3	-70.19
1756.4	-69.641
1756.4	-69.916
1756.4	-69.778
1756.4	-69.55
1756.4	-69.87
1756.5	-69.504
1756.5	-69.641
1756.5	-69.595
1756.5	-69.138
1756.5	-69.489
1756.6	-69.29
1756.6	-69.092
1756.6	-69.351
1756.6	-68.878
1756.6	-69.092
1756.7	-69.107
1756.7	-68.726
1756.7	-69.122
1756.7	-68.771
1756.7	-68.497
1756.8	-68.619
1756.8	-67.352
1756.8	-66.91
1756.8	-66.727
1756.8	-66.086
1756.9	-66.437
1756.9	-66.025
1756.9	-65.628
1756.9	-65.887
1756.9	-65.292
1757	-65.17
1757	-65.247
1757	-64.697
1757	-65.018
1757	-64.774
1757.1	-64.407
1757.1	-64.621
1757.1	-64.178
1757.1	-64.087
1757.1	-64.148
1757.2	-63.568
1757.2	-63.843
1757.2	-63.599
1757.2	-63.156
1757.2	-63.522
1757.3	-63.095
1757.3	-62.79
1757.3	-62.958
1757.3	-62.439
1757.3	-62.561
1757.4	-62.576
1757.4	-61.996
1757.4	-62.302
1757.4	-62.012
1757.4	-61.691
1757.5	-62.012
1757.5	-61.615
1757.5	-61.508
1757.5	-61.63
1757.5	-61.02
1757.6	-61.371
1757.6	-61.127
1757.6	-60.776
1757.6	-61.081
1757.6	-60.593
1757.7	-60.455
1757.7	-60.608
1757.7	-60.074
1757.7	-60.349
1757.7	-60.074
1757.8	-59.967
1757.8	-61.34
1757.8	-61.798
1757.8	-62.408
1757.8	-62.286
1757.9	-62.073
1757.9	-62.561
1757.9	-62.088
1757.9	-62.5
1757.9	-62.5
1758	-62.363
1758	-62.714
1758	-62.256
1758	-62.714
1758	-62.515
1758.1	-62.729
1758.1	-62.805
1758.1	-62.531
1758.1	-62.881
1758.1	-62.5
1758.2	-62.943
1758.2	-62.698
1758.2	-63.004
1758.2	-62.836
1758.2	-62.729
1758.3	-63.049
1758.3	-62.775
1758.3	-63.11
1758.3	-62.744
1758.3	-63.171
1758.4	-62.775
1758.4	-63.049
1758.4	-62.897
1758.4	-63.08
1758.4	-62.973
1758.5	-62.973
1758.5	-63.11
1758.5	-62.943
1758.5	-63.171
1758.5	-62.836
1758.6	-63.126
1758.6	-62.775
1758.6	-63.11
1758.6	-62.775
1758.6	-63.309
1758.7	-62.912
1758.7	-63.263
1758.7	-62.973
1758.7	-63.156
1758.7	-63.126
1758.8	-63.217
1758.8	-63.69
1758.8	-63.843
1758.8	-64.209
1758.8	-63.995
1758.9	-64.468
1758.9	-64.133
1758.9	-64.606
1758.9	-64.224
1758.9	-64.606
1759	-64.499
1759	-64.713
1759	-64.697
1759	-64.667
1759	-64.865
1759.1	-64.59
1759.1	-65.048
1759.1	-64.728
1759.1	-65.109
1759.1	-64.835
1759.2	-65.17
1759.2	-64.941
1759.2	-65.17
1759.2	-65.247
1759.2	-64.987
1759.3	-65.369
1759.3	-65.14
1759.3	-65.521
1759.3	-65.308
1759.3	-65.659
1759.4	-65.475
1759.4	-65.506
1759.4	-65.598
1759.4	-65.369
1759.4	-65.765
1759.5	-65.323
1759.5	-65.796
1759.5	-65.567
1759.5	-65.765
1759.5	-65.842
1759.6	-65.674
1759.6	-65.994
1759.6	-65.674
1759.6	-66.147
1759.6	-65.796
1759.7	-66.208
1759.7	-66.086
1759.7	-65.842
1759.7	-66.193
1759.7	-65.857
1759.8	-66.284
1759.8	-65.918
1759.8	-66.116
1759.8	-66.071
1759.8	-65.903
1759.9	-66.238
1759.9	-65.872
1759.9	-66.406
1759.9	-66.147
1759.9	-66.284
1760	-66.284
1760	-66.086
1760	-66.422
1760	-66.01
1760	-66.452
1760.1	-66.193
1760.1	-66.254
1760.1	-66.345
1760.1	-66.116
1760.1	-66.574
1760.2	-66.177
1760.2	-66.483
1760.2	-66.345
1760.2	-66.269
1760.2	-66.528
1760.3	-66.177
1760.3	-66.65
1760.3	-66.376
1760.3	-66.528
1760.3	-66.559
1760.4	-66.406
1760.4	-66.711
1760.4	-66.36
1760.4	-66.803
1760.4	-66.544
1760.5	-66.513
1760.5	-66.696
1760.5	-66.36
1760.5	-66.864
1760.5	-66.559
1760.6	-66.681
1760.6	-66.711
1760.6	-66.467
1760.6	-66.879
1760.6	-66.544
1760.7	-66.971
1760.7	-66.772
1760.7	-66.65
1760.7	-66.895
1760.7	-66.589
1760.8	-67.001
1760.8	-66.559
1760.8	-66.513
1760.8	-66.528
1760.8	-66.177
1760.9	-66.605
1760.9	-66.238
1760.9	-66.467
1760.9	-66.33
1760.9	-66.132
1761	-66.528
1761	-66.132
1761	-66.574
1761	-66.315
1761	-66.208
1761.1	-66.528
1761.1	-66.071
1761.1	-66.452
1761.1	-66.238
1761.1	-66.269
1761.2	-66.422
1761.2	-66.101
1761.2	-66.528
1761.2	-66.071
1761.2	-66.238
1761.3	-66.254
1761.3	-66.04
1761.3	-66.452
1761.3	-66.025
1761.3	-66.376
1761.4	-66.208
1761.4	-66.101
1761.4	-66.406
1761.4	-66.025
1761.4	-66.528
1761.5	-66.223
1761.5	-66.116
1761.5	-66.345
1761.5	-65.948
1761.5	-66.406
1761.6	-66.162
1761.6	-66.177
1761.6	-66.33
1761.6	-65.948
1761.6	-66.406
1761.7	-66.101
1761.7	-66.299
1761.7	-66.238
1761.7	-66.055
1761.7	-66.422
1761.8	-65.689
1761.8	-64.606
1761.8	-63.446
1761.8	-62.82
1761.8	-62.958
1761.9	-62.347
1761.9	-62.469
1761.9	-62.225
1761.9	-61.844
1761.9	-62.012
1762	-61.401
1762	-61.676
1762	-61.34
1762	-60.959
1762	-61.234
1762.1	-60.623
1762.1	-60.806
1762.1	-60.516
1762.1	-60.242
1762.1	-60.394
1762.2	-59.784
1762.2	-60.043
1762.2	-59.662
1762.2	-59.464
1762.2	-59.662
1762.3	-59.036
1762.3	-59.235
1762.3	-58.884
1762.3	-58.685
1762.3	-58.792
1762.4	-58.289
1762.4	-58.609
1762.4	-58.212
1762.4	-58.105
1762.4	-58.151
1762.5	-57.648
1762.5	-57.983
1762.5	-57.632
1762.5	-57.434
1762.5	-57.541
1762.6	-56.946
1762.6	-57.266
1762.6	-56.946
1762.6	-56.747
1762.6	-56.946
1762.7	-56.396
1762.7	-56.641
1762.7	-56.381
1762.7	-56.152
1762.7	-56.259
1762.8	-55.893
1762.8	-56.854
1762.8	-57.083
1762.8	-57.068
1762.8	-57.419
1762.9	-56.824
1762.9	-57.22
1762.9	-57.083
1762.9	-56.793
1762.9	-57.144
1763	-56.717
1763	-56.992
1763	-56.915
1763	-56.656
1763	-57.022
1763.1	-56.641
1763.1	-56.854
1763.1	-56.778
1763.1	-56.427
1763.1	-56.808
1763.2	-56.534
1763.2	-56.717
1763.2	-56.778
1763.2	-56.412
1763.2	-56.656
1763.3	-56.32
1763.3	-56.427
1763.3	-56.549
1763.3	-56.061
1763.3	-56.473
1763.4	-56.229
1763.4	-56.168
1763.4	-56.442
1763.4	-55.969
1763.4	-56.351
1763.5	-56.122
1763.5	-55.832
1763.5	-56.198
1763.5	-55.771
1763.5	-56.046
1763.6	-55.969
1763.6	-55.664
1763.6	-56.046
1763.6	-55.664
1763.6	-55.817
1763.7	-55.817
1763.7	-55.344
1763.7	-55.664
1763.7	-55.328
1763.7	-55.389
1763.8	-55.862
1763.8	-56.381
1763.8	-57.663
1763.8	-57.709
1763.8	-57.587
1763.9	-58.121
1763.9	-57.861
1763.9	-58.182
1763.9	-58.38
1763.9	-58.075
1764	-58.624
1764	-58.563
1764	-58.609
1764	-58.838
1764	-58.517
1764.1	-58.899
1764.1	-58.853
1764.1	-58.746
1764.1	-59.25
1764.1	-58.945
1764.2	-59.265
1764.2	-59.326
1764.2	-59.143
1764.2	-59.677
1764.2	-59.372
1764.3	-59.479
1764.3	-59.799
1764.3	-59.402
1764.3	-59.875
1764.3	-59.814
1764.4	-59.601
1764.4	-60.059
1764.4	-59.814
1764.4	-60.059
1764.4	-60.242
1764.5	-59.937
1764.5	-60.364
1764.5	-60.196
1764.5	-60.15
1764.5	-60.547
1764.6	-60.257
1764.6	-60.608
1764.6	-60.562
1764.6	-60.272
1764.6	-60.745
1764.7	-60.638
1764.7	-60.776
1764.7	-61.066
1764.7	-60.638
1764.7	-60.989
1764.8	-60.883
1764.8	-60.593
1764.8	-61.05
1764.8	-60.73
1764.8	-60.806
1764.9	-61.096
1764.9	-60.669
1764.9	-61.172
1764.9	-61.172
1764.9	-60.898
1765	-61.34
1765	-61.02
1765	-61.111
1765	-61.432
1765	-61.05
1765.1	-61.462
1765.1	-61.401
1765.1	-61.111
1765.1	-61.646
1765.1	-61.34
1765.2	-61.295
1765.2	-61.646
1765.2	-61.279
1765.2	-61.615
1765.2	-61.676
1765.3	-61.478
1765.3	-61.829
1765.3	-61.661
1765.3	-61.646
1765.3	-61.951
1765.4	-61.6
1765.4	-61.966
1765.4	-61.951
1765.4	-61.615
1765.4	-62.119
1765.5	-61.92
1765.5	-61.829
1765.5	-62.241
1765.5	-61.844
1765.5	-61.981
1765.6	-62.195
1765.6	-61.829
1765.6	-62.256
1765.6	-62.164
1765.6	-61.859
1765.7	-62.286
1765.7	-62.042
1765.7	-62.088
1765.7	-62.408
1765.7	-62.042
1765.8	-62.378
1765.8	-62.653
1765.8	-62.302
1765.8	-62.897
1765.8	-62.82
1765.9	-62.637
1765.9	-63.049
1765.9	-62.759
1765.9	-62.805
1765.9	-63.095
1766	-62.714
1766	-63.171
1766	-63.065
1766	-62.866
1766	-63.293
1766.1	-63.004
1766.1	-63.339
1766.1	-63.37
1766.1	-63.11
1766.1	-63.553
1766.2	-63.217
1766.2	-63.446
1766.2	-63.4
1766.2	-63.263
1766.2	-63.644
1766.3	-63.217
1766.3	-63.69
1766.3	-63.538
1766.3	-63.522
1766.3	-63.828
1766.4	-63.492
1766.4	-63.919
1766.4	-63.66
1766.4	-64.041
1766.4	-63.828
1766.5	-63.995
1766.5	-64.056
1766.5	-63.812
1766.5	-64.209
1766.5	-63.828
1766.6	-64.301
1766.6	-63.95
1766.6	-64.316
1766.6	-64.102
1766.6	-64.285
1766.7	-64.301
1766.7	-64.194
1766.7	-64.407
1766.7	-64.117
1766.7	-64.484
1766.8	-64.209
1766.8	-64.682
1766.8	-64.331
1766.8	-64.743
1766.8	-64.468
1766.9	-64.774
1766.9	-64.575
1766.9	-64.728
1766.9	-64.682
1766.9	-64.743
1767	-64.743
1767	-64.621
1767	-64.957
1767	-64.651
1767	-65.094
1767.1	-64.713
1767.1	-65.14
1767.1	-64.88
1767.1	-65.308
1767.1	-64.972
1767.2	-65.353
1767.2	-65.125
1767.2	-65.216
1767.2	-65.216
1767.2	-65.155
1767.3	-65.308
1767.3	-65.079
1767.3	-65.414
1767.3	-65.063
1767.3	-65.537
1767.4	-65.231
1767.4	-65.613
1767.4	-65.414
1767.4	-65.521
1767.4	-65.537
1767.5	-65.475
1767.5	-65.674
1767.5	-65.46
1767.5	-65.857
1767.5	-65.46
1767.6	-65.887
1767.6	-65.628
1767.6	-65.903
1767.6	-65.842
1767.6	-65.811
1767.7	-65.948
1767.7	-65.674
1767.7	-66.086
1767.7	-65.674
1767.7	-66.162
1767.8	-65.964
1767.8	-66.544
1767.8	-66.895
1767.8	-66.834
1767.8	-67.276
1767.9	-66.971
1767.9	-67.383
1767.9	-67.108
1767.9	-67.505
1767.9	-67.413
1768	-67.398
1768	-67.749
1768	-67.429
1768	-67.947
1768	-67.657
1768.1	-67.993
1768.1	-67.932
1768.1	-67.947
1768.1	-68.222
1768.1	-67.932
1768.2	-68.436
1768.2	-68.146
1768.2	-68.481
1768.2	-68.42
1768.2	-68.375
1768.3	-68.71
1768.3	-68.39
1768.3	-68.909
1768.3	-68.665
1768.3	-68.909
1768.4	-68.97
1768.4	-68.893
1768.4	-69.275
1768.4	-68.939
1768.4	-69.336
1768.5	-69.061
1768.5	-69.244
1768.5	-69.412
1768.5	-69.168
1768.5	-69.641
1768.6	-69.275
1768.6	-69.611
1768.6	-69.534
1768.6	-69.672
1768.6	-69.87
1768.7	-69.519
1768.7	-70.038
1768.7	-69.717
1768.7	-69.977
1768.7	-70.053
1768.8	-69.839
1768.8	-70.221
1768.8	-69.733
1768.8	-70.038
1768.8	-69.931
1768.9	-70.023
1768.9	-70.297
1768.9	-69.977
1768.9	-70.389
1768.9	-70.084
1769	-70.419
1769	-70.404
1769	-70.206
1769	-70.557
1769	-70.175
1769.1	-70.587
1769.1	-70.511
1769.1	-70.419
1769.1	-70.755
1769.1	-70.389
1769.2	-70.862
1769.2	-70.587
1769.2	-70.862
1769.2	-70.984
1769.2	-70.724
1769.3	-71.243
1769.3	-70.816
1769.3	-71.198
1769.3	-71.152
1769.3	-70.953
1769.4	-71.274
1769.4	-70.847
1769.4	-71.32
1769.4	-71.213
1769.4	-71.182
1769.5	-71.457
1769.5	-71.075
1769.5	-71.518
1769.5	-71.243
1769.5	-71.503
1769.6	-71.564
1769.6	-71.411
1769.6	-71.762
1769.6	-71.335
1769.6	-71.777
1769.7	-71.793
1769.7	-71.564
1769.7	-71.915
1769.7	-71.594
1769.7	-71.915
1769.8	-71.671
1769.8	-71.289
1769.8	-71.259
1769.8	-70.77
1769.8	-71.182
1769.9	-70.847
1769.9	-70.969
1769.9	-71.106
1769.9	-70.755
1769.9	-71.152
1770	-70.786
1770	-70.877
1770	-70.923
1770	-70.663
1770	-71.014
1770.1	-70.602
1770.1	-70.908
1770.1	-70.77
1770.1	-70.618
1770.1	-70.984
1770.2	-70.557
1770.2	-70.953
1770.2	-70.74
1770.2	-70.526
1770.2	-70.877
1770.3	-70.48
1770.3	-70.862
1770.3	-70.709
1770.3	-70.618
1770.3	-70.923
1770.4	-70.526
1770.4	-70.969
1770.4	-70.755
1770.4	-70.724
1770.4	-70.847
1770.5	-70.435
1770.5	-70.938
1770.5	-70.709
1770.5	-70.74
1770.5	-70.847
1770.6	-70.496
1770.6	-70.923
1770.6	-70.587
1770.6	-70.786
1770.6	-70.801
1770.7	-70.465
1770.7	-70.923
1770.7	-70.587
1770.7	-70.877
1770.7	-70.831
1770.8	-70.465
1770.8	-70.816
1770.8	-70.343
1770.8	-70.572
1770.8	-70.541
1770.9	-70.282
1770.9	-70.694
1770.9	-70.343
1770.9	-70.587
1770.9	-70.602
1771	-70.312
1771	-70.694
1771	-70.236
1771	-70.465
1771	-70.572
1771.1	-70.236
1771.1	-70.633
1771.1	-70.343
1771.1	-70.465
1771.1	-70.511
1771.2	-70.312
1771.2	-70.694
1771.2	-70.297
1771.2	-70.48
1771.2	-70.465
1771.3	-70.16
1771.3	-70.587
1771.3	-70.251
1771.3	-70.465
1771.3	-70.45
1771.4	-70.145
1771.4	-70.541
1771.4	-70.221
1771.4	-70.45
1771.4	-70.465
1771.5	-70.084
1771.5	-70.572
1771.5	-70.251
1771.5	-70.419
1771.5	-70.48
1771.6	-70.038
1771.6	-70.48
1771.6	-70.19
1771.6	-70.236
1771.6	-70.48
1771.7	-70.114
1771.7	-70.48
1771.7	-70.297
1771.7	-70.206
1771.7	-70.496
1771.8	-70.053
1771.8	-70.145
1771.8	-69.611
1771.8	-69.366
1771.8	-69.672
1771.9	-69.168
1771.9	-69.489
1771.9	-69.321
1771.9	-69
1771.9	-69.412
1772	-69
1772	-69.199
1772	-69.168
1772	-68.741
1772	-69.153
1772.1	-68.802
1772.1	-68.863
1772.1	-68.985
1772.1	-68.619
1772.1	-68.939
1772.2	-68.619
1772.2	-68.588
1772.2	-68.802
1772.2	-68.436
1772.2	-68.741
1772.3	-68.558
1772.3	-68.314
1772.3	-68.649
1772.3	-68.268
1772.3	-68.451
1772.4	-68.481
1772.4	-68.054
1772.4	-68.497
1772.4	-68.192
1772.4	-68.253
1772.5	-68.39
1772.5	-67.856
1772.5	-68.375
1772.5	-68.161
1772.5	-67.886
1772.6	-68.405
1772.6	-67.902
1772.6	-68.085
1772.6	-68.054
1772.6	-67.657
1772.7	-68.1
1772.7	-67.825
1772.7	-67.703
1772.7	-67.917
1772.7	-67.52
1772.8	-67.612
1772.8	-66.406
1772.8	-65.247
1772.8	-65.353
1772.8	-64.804
1772.9	-64.819
1772.9	-64.728
1772.9	-64.224
1772.9	-64.468
1772.9	-64.041
1773	-63.766
1773	-63.919
1773	-63.309
1773	-63.461
1773	-63.37
1773.1	-62.805
1773.1	-63.11
1773.1	-62.744
1773.1	-62.439
1773.1	-62.592
1773.2	-62.012
1773.2	-62.241
1773.2	-62.103
1773.2	-61.691
1773.2	-62.027
1773.3	-61.63
1773.3	-61.432
1773.3	-61.539
1773.3	-60.989
1773.3	-61.142
1773.4	-60.898
1773.4	-60.486
1773.4	-60.806
1773.4	-60.44
1773.4	-60.333
1773.5	-60.471
1773.5	-59.937
1773.5	-60.226
1773.5	-60.074
1773.5	-59.57
1773.6	-59.921
1773.6	-59.525
1773.6	-59.28
1773.6	-59.448
1773.6	-58.975
1773.7	-59.097
1773.7	-58.929
1773.7	-58.456
1773.7	-58.823
1773.7	-58.472
1773.8	-58.502
1773.8	-59.433
1773.8	-59.54
1773.8	-59.814
1773.8	-59.891
1773.9	-59.418
1773.9	-59.845
1773.9	-59.677
1773.9	-59.341
1773.9	-59.814
1774	-59.494
1774	-59.509
1774	-59.753
1774	-59.311
1774	-59.586
1774.1	-59.57
1774.1	-59.204
1774.1	-59.616
1774.1	-59.418
1774.1	-59.143
1774.2	-59.479
1774.2	-59.082
1774.2	-59.326
1774.2	-59.479
1774.2	-59.036
1774.3	-59.433
1774.3	-59.174
1774.3	-59.006
1774.3	-59.372
1774.3	-58.975
1774.4	-59.143
1774.4	-59.052
1774.4	-58.716
1774.4	-59.113
1774.4	-58.823
1774.5	-58.884
1774.5	-59.021
1774.5	-58.578
1774.5	-58.99
1774.5	-58.655
1774.6	-58.716
1774.6	-58.838
1774.6	-58.441
1774.6	-58.807
1774.6	-58.441
1774.7	-58.67
1774.7	-58.609
1774.7	-58.365
1774.7	-58.701
1774.7	-58.228
1774.8	-58.792
1774.8	-59.326
1774.8	-60.089
1774.8	-60.287
1774.8	-60.135
1774.9	-60.562
1774.9	-60.287
1774.9	-60.837
1774.9	-60.547
1774.9	-60.928
1775	-60.73
1775	-60.959
1775	-61.005
1775	-60.974
1775	-61.264
1775.1	-61.05
1775.1	-61.386
1775.1	-61.035
1775.1	-61.523
1775.1	-61.172
1775.2	-61.584
1775.2	-61.295
1775.2	-61.508
1775.2	-61.432
1775.2	-61.676
1775.3	-61.707
1775.3	-61.646
1775.3	-61.813
1775.3	-61.569
1775.3	-61.92
1775.4	-61.752
1775.4	-62.119
1775.4	-61.798
1775.4	-62.271
1775.4	-61.905
1775.5	-62.347
1775.5	-62.149
1775.5	-62.393
1775.5	-62.241
1775.5	-62.271
1775.6	-62.256
1775.6	-62.256
1775.6	-62.515
1775.6	-62.271
1775.6	-62.637
1775.7	-62.241
1775.7	-62.729
1775.7	-62.408
1775.7	-62.805
1775.7	-62.592
1775.8	-62.759
1775.8	-62.592
1775.8	-62.424
1775.8	-62.683
1775.8	-62.378
1775.9	-62.775
1775.9	-62.332
1775.9	-62.637
1775.9	-62.454
1775.9	-62.653
1776	-62.622
1776	-62.576
1776	-62.836
1776	-62.5
1776	-62.973
1776.1	-62.653
1776.1	-62.943
1776.1	-62.714
1776.1	-62.851
1776.1	-62.851
1776.2	-62.622
1776.2	-63.034
1776.2	-62.653
1776.2	-63.11
1776.2	-62.729
1776.3	-62.958
1776.3	-62.943
1776.3	-62.805
1776.3	-63.141
1776.3	-62.79
1776.4	-63.232
1776.4	-62.958
1776.4	-63.248
1776.4	-63.034
1776.4	-62.973
1776.5	-63.187
1776.5	-62.805
1776.5	-63.385
1776.5	-63.065
1776.5	-63.248
1776.6	-63.126
1776.6	-63.019
1776.6	-63.309
1776.6	-62.958
1776.6	-63.461
1776.7	-63.156
1776.7	-63.37
1776.7	-63.309
1776.7	-63.049
1776.7	-63.492
1776.8	-63.034
1776.8	-63.385
1776.8	-63.065
1776.8	-63.171
1776.8	-63.263
1776.9	-63.019
1776.9	-63.339
1776.9	-62.958
1776.9	-63.309
1776.9	-63.171
1777	-63.095
1777	-63.37
1777	-62.958
1777	-63.4
1777	-63.11
1777.1	-63.232
1777.1	-63.309
1777.1	-63.08
1777.1	-63.446
1777.1	-63.019
1777.2	-63.37
1777.2	-63.217
1777.2	-63.263
1777.2	-63.477
1777.2	-63.11
1777.3	-63.492
1777.3	-63.187
1777.3	-63.385
1777.3	-63.385
1777.3	-63.08
1777.4	-63.477
1777.4	-63.08
1777.4	-63.4
1777.4	-63.309
1777.4	-63.232
1777.5	-63.553
1777.5	-63.156
1777.5	-63.522
1777.5	-63.278
1777.5	-63.385
1777.6	-63.431
1777.6	-63.126
1777.6	-63.538
1777.6	-63.202
1777.6	-63.446
1777.7	-63.446
1777.7	-63.187
1777.7	-63.538
1777.7	-63.248
1777.7	-63.538
1777.8	-63.019
1777.8	-61.676
1777.8	-60.806
1777.8	-60.089
1777.8	-60.349
1777.9	-59.891
1777.9	-59.769
1777.9	-59.799
1777.9	-59.158
1777.9	-59.433
1778	-59.067
1778	-59.036
1778	-58.884
1778	-58.441
1778	-58.64
1778.1	-58.121
1778.1	-58.273
1778.1	-57.983
1778.1	-57.678
1778.1	-57.922
1778.2	-57.419
1778.2	-57.602
1778.2	-57.281
1778.2	-57.098
1778.2	-57.205
1778.3	-56.702
1778.3	-57.037
1778.3	-56.625
1778.3	-56.427
1778.3	-56.519
1778.4	-56
1778.4	-56.305
1778.4	-55.847
1778.4	-55.862
1778.4	-55.756
1778.5	-55.313
1778.5	-55.649
1778.5	-55.237
1778.5	-55.328
1778.5	-55.206
1778.6	-54.764
1778.6	-55.099
1778.6	-54.611
1778.6	-54.749
1778.6	-54.581
1778.7	-54.23
1778.7	-54.459
1778.7	-53.94
1778.7	-54.214
1778.7	-53.986
1778.8	-53.802
1778.8	-54.504
1778.8	-54.352
1778.8	-54.703
1778.8	-54.52
1778.9	-54.306
1778.9	-54.626
1778.9	-54.108
1778.9	-54.474
1778.9	-54.337
1779	-54.138
1779	-54.489
1779	-54.001
1779	-54.367
1779	-54.214
1779.1	-54.016
1779.1	-54.245
1779.1	-53.757
1779.1	-54.031
1779.1	-53.833
1779.2	-53.65
1779.2	-54.016
1779.2	-53.574
1779.2	-53.894
1779.2	-53.741
1779.3	-53.467
1779.3	-53.802
1779.3	-53.375
1779.3	-53.604
1779.3	-53.467
1779.4	-53.146
1779.4	-53.497
1779.4	-53.04
1779.4	-53.345
1779.4	-53.253
1779.5	-52.902
1779.5	-53.284
1779.5	-52.841
1779.5	-53.055
1779.5	-53.009
1779.6	-52.689
1779.6	-53.009
1779.6	-52.689
1779.6	-52.795
1779.6	-52.765
1779.7	-52.414
1779.7	-52.826
1779.7	-52.338
1779.7	-52.429
1779.7	-52.521
1779.8	-52.368
1779.8	-53.864
1779.8	-54.398
1779.8	-54.611
1779.8	-54.855
1779.9	-54.535
1779.9	-55.069
1779.9	-54.916
1779.9	-54.962
1779.9	-55.328
1780	-54.947
1780	-55.45
1780	-55.481
1780	-55.389
1780	-55.786
1780.1	-55.511
1780.1	-55.801
1780.1	-55.786
1780.1	-55.542
1780.1	-56.091
1780.2	-55.862
1780.2	-56.137
1780.2	-56.29
1780.2	-55.969
1780.2	-56.503
1780.3	-56.229
1780.3	-56.29
1780.3	-56.564
1780.3	-56.168
1780.3	-56.61
1780.4	-56.473
1780.4	-56.458
1780.4	-56.839
1780.4	-56.473
1780.4	-56.87
1780.5	-56.9
1780.5	-56.595
1780.5	-57.022
1780.5	-56.793
1780.5	-56.931
1780.6	-57.114
1780.6	-56.824
1780.6	-57.327
1780.6	-57.098
1780.6	-57.129
1780.7	-57.449
1780.7	-57.037
1780.7	-57.495
1780.7	-57.373
1780.7	-57.22
1780.8	-57.785
1780.8	-57.358
1780.8	-57.648
1780.8	-57.8
1780.8	-57.388
1780.9	-57.953
1780.9	-57.678
1780.9	-57.571
1780.9	-58.014
1780.9	-57.663
1781	-58.06
1781	-58.105
1781	-57.831
1781	-58.197
1781	-57.953
1781.1	-58.121
1781.1	-58.289
1781.1	-57.861
1781.1	-58.273
1781.1	-58.182
1781.2	-58.06
1781.2	-58.517
1781.2	-58.136
1781.2	-58.426
1781.2	-58.472
1781.3	-58.166
1781.3	-58.64
1781.3	-58.441
1781.3	-58.38
1781.3	-58.716
1781.4	-58.334
1781.4	-58.701
1781.4	-58.762
1781.4	-58.502
1781.4	-59.021
1781.5	-58.746
1781.5	-58.624
1781.5	-58.945
1781.5	-58.548
1781.5	-58.868
1781.6	-58.807
1781.6	-58.64
1781.6	-59.143
1781.6	-58.975
1781.6	-59.036
1781.7	-59.311
1781.7	-58.853
1781.7	-59.128
1781.7	-59.143
1781.7	-58.868
1781.8	-59.326
1781.8	-59.082
1781.8	-59.082
1781.8	-59.311
1781.8	-58.99
1781.9	-59.418
1781.9	-59.28
1781.9	-59.021
1781.9	-59.509
1781.9	-59.174
1782	-59.28
1782	-59.616
1782	-59.204
1782	-59.586
1782	-59.494
1782.1	-59.143
1782.1	-59.677
1782.1	-59.509
1782.1	-59.387
1782.1	-59.784
1782.2	-59.418
1782.2	-59.692
1782.2	-59.799
1782.2	-59.464
1782.2	-59.921
1782.3	-59.677
1782.3	-59.433
1782.3	-59.891
1782.3	-59.586
1782.3	-59.677
1782.4	-59.891
1782.4	-59.479
1782.4	-59.845
1782.4	-59.906
1782.4	-59.662
1782.5	-60.089
1782.5	-59.906
1782.5	-59.814
1782.5	-60.059
1782.5	-59.799
1782.6	-60.089
1782.6	-60.089
1782.6	-59.723
1782.6	-60.181
1782.6	-59.937
1782.7	-59.906
1782.7	-60.318
1782.7	-59.952
1782.7	-60.257
1782.7	-60.226
1782.8	-60.013
1782.8	-60.471
1782.8	-60.089
1782.8	-60.333
1782.8	-60.272
1782.9	-60.089
1782.9	-60.455
1782.9	-60.074
1782.9	-60.516
1782.9	-60.379
1783	-60.257
1783	-60.44
1783	-60.165
1783	-60.608
1783	-60.242
1783.1	-60.471
1783.1	-60.425
1783.1	-60.257
1783.1	-60.593
1783.1	-60.257
1783.2	-60.654
1783.2	-60.287
1783.2	-60.684
1783.2	-60.44
1783.2	-60.761
1783.3	-60.638
1783.3	-60.501
1783.3	-60.776
1783.3	-60.455
1783.3	-60.791
1783.4	-60.516
1783.4	-60.883
1783.4	-60.516
1783.4	-60.867
1783.4	-60.593
1783.5	-60.898
1783.5	-60.776
1783.5	-60.776
1783.5	-60.806
1783.5	-60.638
1783.6	-60.867
1783.6	-60.684
1783.6	-61.066
1783.6	-60.776
1783.6	-61.127
1783.7	-60.761
1783.7	-61.035
1783.7	-60.791
1783.7	-61.096
1783.7	-60.837
1783.8	-60.638
1783.8	-59.296
1783.8	-58.06
1783.8	-57.846
1783.8	-57.51
1783.9	-57.632
1783.9	-57.144
1783.9	-57.297
1783.9	-56.747
1783.9	-57.083
1784	-56.503
1784	-56.671
1784	-56.32
1784	-56.198
1784	-56.076
1784.1	-55.74
1784.1	-55.801
1784.1	-55.359
1784.1	-55.573
1784.1	-54.901
1784.2	-55.313
1784.2	-54.947
1784.2	-54.947
1784.2	-54.779
1784.2	-54.535
1784.3	-54.657
1784.3	-54.153
1784.3	-54.459
1784.3	-53.909
1784.3	-54.153
1784.4	-53.787
1784.4	-53.833
1784.4	-53.711
1784.4	-53.314
1784.4	-53.558
1784.5	-52.979
1784.5	-53.284
1784.5	-52.856
1784.5	-52.963
1784.5	-52.795
1784.6	-52.521
1784.6	-52.689
1784.6	-52.185
1784.6	-52.536
1784.6	-52.124
1784.7	-52.185
1784.7	-52.002
1784.7	-51.804
1784.7	-51.849
1784.7	-51.422
1784.8	-51.788
1784.8	-51.331
1784.8	-51.453
1784.8	-51.331
1784.8	-50.949
1784.9	-51.254
1784.9	-50.735
1784.9	-51.01
1784.9	-50.69
1784.9	-50.735
1785	-50.705
1785	-50.308
1785	-50.598
1785	-50.156
1785	-50.369
1785.1	-50.064
1785.1	-49.85
1785.1	-50.003
1785.1	-49.469
1785.1	-49.881
1785.2	-49.484
1785.2	-49.545
1785.2	-49.515
1785.2	-49.103
1785.2	-49.469
1785.3	-48.981
1785.3	-49.24
1785.3	-48.92
1785.3	-48.752
1785.3	-48.996
1785.4	-48.447
1785.4	-48.828
1785.4	-48.492
1785.4	-48.37
1785.4	-48.34
1785.5	-47.928
1785.5	-48.203
1785.5	-47.806
1785.5	-47.974
1785.5	-47.775
1785.6	-47.546
1785.6	-47.791
1785.6	-47.272
1785.6	-47.607
1785.6	-47.333
1785.7	-47.089
1785.7	-47.318
1785.7	-46.738
1785.7	-47.302
1785.7	-46.875
1785.8	-47.058
1785.8	-48.66
1785.8	-49.408
1785.8	-50.095
1785.8	-49.881
1785.9	-50.217
1785.9	-50.354
1785.9	-50.14
1785.9	-50.705
1785.9	-50.446
1786	-50.842
1786	-50.919
1786	-50.659
1786	-51.209
1786	-50.934
1786.1	-51.331
1786.1	-51.315
1786.1	-51.178
1786.1	-51.559
1786.1	-51.254
1786.2	-51.727
1786.2	-51.666
1786.2	-51.559
1786.2	-51.895
1786.2	-51.514
1786.3	-52.078
1786.3	-52.002
1786.3	-51.956
1786.3	-52.277
1786.3	-51.926
1786.4	-52.475
1786.4	-52.322
1786.4	-52.399
1786.4	-52.704
1786.4	-52.322
1786.5	-52.75
1786.5	-52.597
1786.5	-52.582
1786.5	-52.78
1786.5	-52.475
1786.6	-52.902
1786.6	-52.719
1786.6	-52.887
1786.6	-53.04
1786.6	-52.795
1786.7	-53.284
1786.7	-52.948
1786.7	-53.146
1786.7	-53.391
1786.7	-52.948
1786.8	-53.513
1786.8	-53.238
1786.8	-53.391
1786.8	-53.452
1786.8	-53.162
1786.9	-53.65
1786.9	-53.314
1786.9	-53.635
1786.9	-53.65
1786.9	-53.436
1787	-54.001
1787	-53.665
1787	-53.955
1787	-53.94
1787	-53.635
1787.1	-54.077
1787.1	-53.68
1787.1	-54.031
1787.1	-54.016
1787.1	-53.848
1787.2	-54.276
1787.2	-54.031
1787.2	-54.367
1787.2	-54.245
1787.2	-54.123
1787.3	-54.489
1787.3	-54.077
1787.3	-54.428
1787.3	-54.398
1787.3	-54.245
1787.4	-54.626
1787.4	-54.26
1787.4	-54.657
1787.4	-54.626
1787.4	-54.474
1787.5	-54.871
1787.5	-54.55
1787.5	-54.947
1787.5	-54.81
1787.5	-54.672
1787.6	-55.13
1787.6	-54.657
1787.6	-54.977
1787.6	-54.855
1787.6	-54.703
1787.7	-55.13
1787.7	-54.779
1787.7	-55.222
1787.7	-55.084
1787.7	-54.932
1787.8	-55.344
1787.8	-55.206
1787.8	-55.847
1787.8	-55.801
1787.8	-55.588
1787.9	-56.046
1787.9	-55.771
1787.9	-56.107
1787.9	-56.152
1787.9	-56.015
1788	-56.335
1788	-55.984
1788	-56.396
1788	-56.366
1788	-56.274
1788.1	-56.702
1788.1	-56.366
1788.1	-56.656
1788.1	-56.702
1788.1	-56.473
1788.2	-57.022
1788.2	-56.641
1788.2	-56.839
1788.2	-56.9
1788.2	-56.641
1788.3	-57.266
1788.3	-56.976
1788.3	-57.083
1788.3	-57.251
1788.3	-56.9
1788.4	-57.434
1788.4	-57.251
1788.4	-57.312
1788.4	-57.541
1788.4	-57.098
1788.5	-57.693
1788.5	-57.571
1788.5	-57.51
1788.5	-57.892
1788.5	-57.465
1788.6	-57.816
1788.6	-57.816
1788.6	-57.663
1788.6	-58.075
1788.6	-57.785
1788.7	-58.014
1788.7	-58.075
1788.7	-57.861
1788.7	-58.304
1788.7	-58.014
1788.8	-58.212
1788.8	-58.578
1788.8	-58.304
1788.8	-58.945
1788.8	-58.853
1788.9	-58.807
1788.9	-59.113
1788.9	-58.731
1788.9	-59.158
1788.9	-59.143
1789	-59.113
1789	-59.464
1789	-59.128
1789	-59.525
1789	-59.631
1789.1	-59.372
1789.1	-59.875
1789.1	-59.601
1789.1	-59.601
1789.1	-59.967
1789.2	-59.601
1789.2	-60.165
1789.2	-60.059
1789.2	-59.875
1789.2	-60.333
1789.3	-59.967
1789.3	-60.364
1789.3	-60.486
1789.3	-60.165
1789.3	-60.608
1789.4	-60.394
1789.4	-60.364
1789.4	-60.761
1789.4	-60.41
1789.4	-60.867
1789.5	-60.745
1789.5	-60.532
1789.5	-61.05
1789.5	-60.806
1789.5	-60.989
1789.6	-61.264
1789.6	-60.806
1789.6	-61.295
1789.6	-61.188
1789.6	-61.02
1789.7	-61.493
1789.7	-61.142
1789.7	-61.356
1789.7	-61.615
1789.7	-61.371
1789.8	-61.92
1789.8	-61.661
1789.8	-61.508
1789.8	-61.905
1789.8	-61.478
1789.9	-61.768
1789.9	-61.829
1789.9	-61.478
1789.9	-62.012
1789.9	-61.89
1790	-61.813
1790	-62.286
1790	-61.905
1790	-62.134
1790	-62.271
1790.1	-61.844
1790.1	-62.363
1790.1	-62.271
1790.1	-62.134
1790.1	-62.546
1790.2	-62.21
1790.2	-62.5
1790.2	-62.653
1790.2	-62.317
1790.2	-62.668
1790.3	-62.561
1790.3	-62.439
1790.3	-62.82
1790.3	-62.592
1790.3	-62.775
1790.4	-63.019
1790.4	-62.592
1790.4	-63.049
1790.4	-63.034
1790.4	-62.82
1790.5	-63.263
1790.5	-62.988
1790.5	-63.019
1790.5	-63.339
1790.5	-62.943
1790.6	-63.37
1790.6	-63.416
1790.6	-63.095
1790.6	-63.492
1790.6	-63.354
1790.7	-63.202
1790.7	-63.66
1790.7	-63.385
1790.7	-63.553
1790.7	-63.782
1790.8	-63.217
1790.8	-63.37
1790.8	-63.095
1790.8	-62.805
1790.8	-63.263
1790.9	-62.988
1790.9	-62.912
1790.9	-63.248
1790.9	-62.836
1790.9	-63.156
1791	-63.232
1791	-62.851
1791	-63.278
1791	-63.065
1791	-62.943
1791.1	-63.339
1791.1	-62.836
1791.1	-63.217
1791.1	-63.11
1791.1	-62.82
1791.2	-63.278
1791.2	-62.881
1791.2	-63.202
1791.2	-63.156
1791.2	-62.912
1791.3	-63.232
1791.3	-62.836
1791.3	-63.232
1791.3	-63.049
1791.3	-63.004
1791.4	-63.232
1791.4	-62.881
1791.4	-63.339
1791.4	-62.988
1791.4	-63.354
1791.5	-63.171
1791.5	-63.08
1791.5	-63.339
1791.5	-62.973
1791.5	-63.37
1791.6	-62.973
1791.6	-63.339
1791.6	-63.08
1791.6	-63.339
1791.6	-63.278
1791.7	-63.171
1791.7	-63.37
1791.7	-63.11
1791.7	-63.446
1791.7	-63.156
1791.8	-63.583
1791.8	-63.156
1791.8	-63.614
1791.8	-63.339
1791.8	-63.553
1791.9	-63.416
1791.9	-63.644
1791.9	-63.538
1791.9	-63.553
1791.9	-63.538
1792	-63.385
1792	-63.629
1792	-63.37
1792	-63.69
1792	-63.293
1792.1	-63.675
1792.1	-63.278
1792.1	-63.782
1792.1	-63.4
1792.1	-63.873
1792.2	-63.477
1792.2	-63.766
1792.2	-63.751
1792.2	-63.782
1792.2	-63.843
1792.3	-63.751
1792.3	-63.95
1792.3	-63.599
1792.3	-64.011
1792.3	-63.644
1792.4	-63.98
1792.4	-63.629
1792.4	-63.919
1792.4	-63.721
1792.4	-63.919
1792.5	-63.98
1792.5	-63.904
1792.5	-64.133
1792.5	-63.828
1792.5	-64.27
1792.6	-63.858
1792.6	-64.316
1792.6	-63.98
1792.6	-64.133
1792.6	-63.965
1792.7	-63.965
1792.7	-64.209
1792.7	-63.889
1792.7	-64.301
1792.7	-63.919
1792.8	-64.301
1792.8	-64.209
1792.8	-64.453
1792.8	-64.453
1792.8	-64.346
1792.9	-64.575
1792.9	-64.27
1792.9	-64.789
1792.9	-64.407
1792.9	-64.682
1793	-64.529
1793	-64.423
1793	-64.743
1793	-64.468
1793	-64.896
1793.1	-64.529
1793.1	-64.896
1793.1	-64.667
1793.1	-64.758
1793.1	-65.018
1793.2	-64.697
1793.2	-65.109
1793.2	-64.728
1793.2	-65.079
1793.2	-64.941
1793.3	-64.941
1793.3	-65.216
1793.3	-64.835
1793.3	-65.17
1793.3	-64.835
1793.4	-65.231
1793.4	-65.109
1793.4	-65.048
1793.4	-65.247
1793.4	-64.819
1793.5	-65.353
1793.5	-65.079
1793.5	-65.308
1793.5	-65.292
1793.5	-65.155
1793.6	-65.445
1793.6	-65.109
1793.6	-65.613
1793.6	-65.262
1793.6	-65.445
1793.7	-65.537
1793.7	-65.186
1793.7	-65.72
1793.7	-65.43
1793.7	-65.72
1793.8	-65.628
1793.8	-65.796
1793.8	-66.299
1793.8	-66.071
1793.8	-66.559
1793.9	-66.299
1793.9	-66.513
1793.9	-66.559
1793.9	-66.391
1793.9	-66.864
1794	-66.467
1794	-66.971
1794	-66.818
1794	-66.727
1794	-67.154
1794.1	-66.818
1794.1	-67.352
1794.1	-67.078
1794.1	-67.23
1794.1	-67.322
1794.2	-67.139
1794.2	-67.612
1794.2	-67.23
1794.2	-67.581
1794.2	-67.551
1794.3	-67.429
1794.3	-67.825
1794.3	-67.52
1794.3	-67.886
1794.3	-67.657
1794.4	-67.825
1794.4	-67.963
1794.4	-67.703
1794.4	-68.237
1794.4	-67.932
1794.5	-68.192
1794.5	-68.146
1794.5	-67.932
1794.5	-68.42
1794.5	-68.1
1794.6	-68.527
1794.6	-68.39
1794.6	-68.268
1794.6	-68.649
1794.6	-68.283
1794.7	-68.771
1794.7	-68.604
1794.7	-68.604
1794.7	-68.848
1794.7	-68.558
1794.8	-69
1794.8	-68.649
1794.8	-68.863
1794.8	-68.893
1794.8	-68.573
1794.9	-69.107
1794.9	-68.741
1794.9	-69.122
1794.9	-69.077
1794.9	-68.893
1795	-69.275
1795	-68.909
1795	-69.397
1795	-69.26
1795	-69.214
1795.1	-69.504
1795.1	-69.092
1795.1	-69.58
1795.1	-69.321
1795.1	-69.397
1795.2	-69.58
1795.2	-69.138
1795.2	-69.626
1795.2	-69.412
1795.2	-69.534
1795.3	-69.733
1795.3	-69.458
1795.3	-69.87
1795.3	-69.641
1795.3	-69.885
1795.4	-69.855
1795.4	-69.626
1795.4	-70.053
1795.4	-69.656
1795.4	-70.038
1795.5	-70.038
1795.5	-69.855
1795.5	-70.267
1795.5	-69.916
1795.5	-70.251
1795.6	-70.145
1795.6	-69.992
1795.6	-70.419
1795.6	-69.992
1795.6	-70.419
1795.7	-70.343
1795.7	-70.236
1795.7	-70.602
1795.7	-70.16
1795.7	-70.648
1795.8	-70.465
1795.8	-70.007
1795.8	-70.145
1795.8	-69.702
1795.8	-70.023
1795.9	-69.778
1795.9	-69.672
1795.9	-70.007
1795.9	-69.58
1795.9	-69.977
1796	-69.748
1796	-69.626
1796	-69.885
1796	-69.504
1796	-69.931
1796.1	-69.702
1796.1	-69.641
1796.1	-69.885
1796.1	-69.473
1796.1	-69.931
1796.2	-69.702
1796.2	-69.611
1796.2	-69.916
1796.2	-69.412
1796.2	-69.778
1796.3	-69.702
1796.3	-69.534
1796.3	-69.931
1796.3	-69.504
1796.3	-69.916
1796.4	-69.839
1796.4	-69.626
1796.4	-69.977
1796.4	-69.595
1796.4	-69.946
1796.5	-69.901
1796.5	-69.687
1796.5	-70.023
1796.5	-69.717
1796.5	-69.977
1796.6	-69.962
1796.6	-69.595
1796.6	-70.053
1796.6	-69.717
1796.6	-69.916
1796.7	-69.992
1796.7	-69.687
1796.7	-70.068
1796.7	-69.672
1796.7	-69.839
1796.8	-69.931
1796.8	-69.534
1796.8	-69.901
1796.8	-69.519
1796.8	-69.702
1796.9	-69.901
1796.9	-69.473
1796.9	-69.901
1796.9	-69.687
1796.9	-69.595
1797	-69.839
1797	-69.427
1797	-69.794
1797	-69.656
1797	-69.534
1797.1	-69.87
1797.1	-69.473
1797.1	-69.824
1797.1	-69.733
1797.1	-69.458
1797.2	-69.946
1797.2	-69.58
1797.2	-69.763
1797.2	-69.931
1797.2	-69.519
1797.3	-69.916
1797.3	-69.611
1797.3	-69.595
1797.3	-69.901
1797.3	-69.489
1797.4	-69.87
1797.4	-69.748
1797.4	-69.565
1797.4	-69.885
1797.4	-69.55
1797.5	-69.87
1797.5	-69.794
1797.5	-69.427
1797.5	-69.839
1797.5	-69.626
1797.6	-69.641
1797.6	-69.87
1797.6	-69.473
1797.6	-69.87
1797.6	-69.656
1797.7	-69.443
1797.7	-69.901
1797.7	-69.504
1797.7	-69.733
1797.7	-69.702
1797.8	-69.458
1797.8	-69.946
1797.8	-69.748
1797.8	-69.839
1797.8	-70.038
1797.9	-69.55
1797.9	-69.962
1797.9	-69.839
1797.9	-69.733
1797.9	-70.175
1798	-69.809
1798	-69.946
1798	-70.023
1798	-69.641
1798	-70.068
1798.1	-69.87
1798.1	-69.748
1798.1	-70.023
1798.1	-69.641
1798.1	-70.007
1798.2	-70.038
1798.2	-69.702
1798.2	-70.114
1798.2	-69.794
1798.2	-69.855
1798.3	-70.175
1798.3	-69.778
1798.3	-70.267
1798.3	-70.175
1798.3	-69.87
1798.4	-70.297
1798.4	-69.977
1798.4	-69.977
1798.4	-70.19
1798.4	-69.717
1798.5	-70.114
1798.5	-70.114
1798.5	-69.839
1798.5	-70.343
1798.5	-70.053
1798.6	-69.977
1798.6	-70.312
1798.6	-69.916
1798.6	-70.328
1798.6	-70.129
1798.7	-69.839
1798.7	-70.312
1798.7	-70.038
1798.7	-70.053
1798.7	-70.374
1798.8	-69.931
1798.8	-70.328
1798.8	-70.465
1798.8	-70.145
1798.8	-70.663
1798.9	-70.496
1798.9	-70.374
1798.9	-70.786
1798.9	-70.45
1798.9	-70.709
1799	-70.862
1799	-70.404
1799	-70.877
1799	-70.587
1799	-70.419
1799.1	-70.938
1799.1	-70.663
1799.1	-70.709
1799.1	-70.969
1799.1	-70.48
1799.2	-70.892
1799.2	-70.892
1799.2	-70.587
1799.2	-70.999
1799.2	-70.786
1799.3	-70.74
1799.3	-71.136
1799.3	-70.755
1799.3	-71.182
1799.3	-71.06
1799.4	-70.847
1799.4	-71.243
1799.4	-70.938
1799.4	-71.06
1799.4	-71.167
1799.5	-70.786
1799.5	-71.274
1799.5	-71.014
1799.5	-71.243
1799.5	-71.35
1799.6	-71.06
1799.6	-71.472
1799.6	-71.106
1799.6	-71.396
1799.6	-71.381
1799.7	-71.228
1799.7	-71.518
1799.7	-71.213
1799.7	-71.503
1799.7	-71.259
1799.8	-71.64
1799.8	-71.838
1799.8	-71.96
1799.8	-72.311
1799.8	-72.006
1799.9	-72.51
1799.9	-72.174
1799.9	-72.678
1799.9	-72.403
1799.9	-72.723
1800	-72.647
1800	-72.754
1800	-72.891
1800	-72.723
1800	-73.029
1800.1	-72.769
1800.1	-73.303
1800.1	-72.937
1800.1	-73.471
1800.1	-73.151
1800.2	-73.502
1800.2	-73.288
1800.2	-73.502
1800.2	-73.486
1800.2	-73.593
1800.3	-73.639
1800.3	-73.547
1800.3	-73.791
1800.3	-73.563
1800.3	-73.99
1800.4	-73.669
1800.4	-74.02
1800.4	-73.761
1800.4	-74.112
1800.4	-73.868
1800.5	-74.265
1800.5	-74.066
1800.5	-74.234
1800.5	-74.203
1800.5	-74.219
1800.6	-74.432
1800.6	-74.234
1800.6	-74.585
1800.6	-74.249
1800.6	-74.707
1800.7	-74.356
1800.7	-74.783
1800.7	-74.57
1800.7	-74.799
1800.7	-74.707
1800.8	-74.661
1800.8	-74.814
1800.8	-74.509
1800.8	-74.86
1800.8	-74.478
1800.9	-74.982
1800.9	-74.707
1800.9	-75.043
1800.9	-74.966
1800.9	-74.966
1801	-75.058
1801	-74.814
1801	-75.226
1801	-74.844
1801	-75.333
1801.1	-75.043
1801.1	-75.241
1801.1	-75.317
1801.1	-75.18
1801.1	-75.455
1801.2	-75.165
1801.2	-75.577
1801.2	-75.195
1801.2	-75.592
1801.2	-75.455
1801.3	-75.516
1801.3	-75.668
1801.3	-75.363
1801.3	-75.76
1801.3	-75.363
1801.4	-75.745
1801.4	-75.668
1801.4	-75.729
1801.4	-75.851
1801.4	-75.592
1801.5	-75.989
1801.5	-75.668
1801.5	-76.019
1801.5	-75.928
1801.5	-75.958
1801.6	-76.141
1801.6	-75.76
1801.6	-76.218
1801.6	-75.867
1801.6	-76.279
1801.7	-76.157
1801.7	-76.08
1801.7	-76.294
1801.7	-76.08
1801.7	-76.508
1801.8	-76.08
1801.8	-75.974
1801.8	-75.638
1801.8	-75.272
1801.8	-75.623
1801.9	-75.272
1801.9	-75.607
1801.9	-75.394
1801.9	-75.424
1801.9	-75.424
1802	-75.119
1802	-75.546
1802	-75.134
1802	-75.47
1802	-75.317
1802.1	-75.134
1802.1	-75.424
1802.1	-74.966
1802.1	-75.409
1802.1	-75.134
1802.2	-75.195
1802.2	-75.241
1802.2	-74.936
1802.2	-75.333
1802.2	-74.966
1802.3	-75.302
1802.3	-75.104
1802.3	-74.936
1802.3	-75.287
1802.3	-74.844
1802.4	-75.256
1802.4	-75.012
1802.4	-75.058
1802.4	-75.165
1802.4	-74.829
1802.5	-75.256
1802.5	-74.844
1802.5	-75.104
1802.5	-74.966
1802.5	-74.783
1802.6	-75.18
1802.6	-74.692
1802.6	-75.104
1802.6	-74.875
1802.6	-74.799
1802.7	-75.134
1802.7	-74.753
1802.7	-75.18
1802.7	-74.921
1802.7	-74.936
1802.8	-74.997
1802.8	-74.524
1802.8	-74.921
1802.8	-74.554
1802.8	-74.799
1802.9	-74.692
1802.9	-74.463
1802.9	-74.829
1802.9	-74.417
1802.9	-74.844
1803	-74.631
1803	-74.371
1803	-74.692
1803	-74.326
1803	-74.707
1803.1	-74.463
1803.1	-74.371
1803.1	-74.539
1803.1	-74.188
1803.1	-74.631
1803.2	-74.28
1803.2	-74.432
1803.2	-74.448
1803.2	-74.066
1803.2	-74.509
1803.3	-74.203
1803.3	-74.402
1803.3	-74.417
1803.3	-74.158
1803.3	-74.463
1803.4	-74.173
1803.4	-74.463
1803.4	-74.31
1803.4	-74.158
1803.4	-74.463
1803.5	-74.036
1803.5	-74.463
1803.5	-74.326
1803.5	-74.142
1803.5	-74.478
1803.6	-73.929
1803.6	-74.432
1803.6	-74.173
1803.6	-74.081
1803.6	-74.326
1803.7	-73.914
1803.7	-74.265
1803.7	-74.051
1803.7	-74.081
1803.7	-74.158
1803.8	-73.73
1803.8	-73.975
1803.8	-73.425
1803.8	-73.486
1803.8	-73.608
1803.9	-73.181
1803.9	-73.624
1803.9	-73.318
1803.9	-73.395
1803.9	-73.517
1804	-73.135
1804	-73.441
1804	-73.044
1804	-73.151
1804	-73.181
1804.1	-72.815
1804.1	-73.257
1804.1	-72.83
1804.1	-73.029
1804.1	-73.029
1804.2	-72.678
1804.2	-73.12
1804.2	-72.693
1804.2	-72.845
1804.2	-72.815
1804.3	-72.449
1804.3	-72.906
1804.3	-72.525
1804.3	-72.769
1804.3	-72.815
1804.4	-72.403
1804.4	-72.723
1804.4	-72.418
1804.4	-72.617
1804.4	-72.586
1804.5	-72.327
1804.5	-72.586
1804.5	-72.235
1804.5	-72.464
1804.5	-72.479
1804.6	-72.159
1804.6	-72.54
1804.6	-72.083
1804.6	-72.22
1804.6	-72.311
1804.7	-71.96
1804.7	-72.403
1804.7	-72.083
1804.7	-72.174
1804.7	-72.235
1804.8	-71.564
1804.8	-70.786
1804.8	-69.534
1804.8	-69.229
1804.8	-69.092
1804.9	-68.573
1804.9	-68.97
1804.9	-68.497
1804.9	-68.344
1804.9	-68.375
1805	-67.703
1805	-68.039
1805	-67.703
1805	-67.429
1805	-67.627
1805.1	-66.971
1805.1	-67.184
1805.1	-66.971
1805.1	-66.574
1805.1	-66.681
1805.2	-66.162
1805.2	-66.345
1805.2	-66.086
1805.2	-65.75
1805.2	-66.04
1805.3	-65.537
1805.3	-65.613
1805.3	-65.521
1805.3	-64.987
1805.3	-65.323
1805.4	-64.896
1805.4	-64.743
1805.4	-64.789
1805.4	-64.24
1805.4	-64.56
1805.5	-64.331
1805.5	-64.117
1805.5	-64.27
1805.5	-63.66
1805.5	-63.919
1805.6	-63.751
1805.6	-63.385
1805.6	-63.629
1805.6	-63.141
1805.6	-63.202
1805.7	-63.126
1805.7	-62.744
1805.7	-63.08
1805.7	-62.607
1805.7	-62.439
1805.8	-62.729
1805.8	-62.698
1805.8	-63.416
1805.8	-63.385
1805.8	-63.034
1805.9	-63.385
1805.9	-62.881
1805.9	-63.126
1805.9	-63.202
1805.9	-62.668
1806	-63.08
1806	-62.79
1806	-62.576
1806	-63.004
1806	-62.592
1806.1	-62.805
1806.1	-62.698
1806.1	-62.332
1806.1	-62.653
1806.1	-62.408
1806.2	-62.408
1806.2	-62.531
1806.2	-61.981
1806.2	-62.332
1806.2	-62.088
1806.3	-61.905
1806.3	-62.225
1806.3	-61.844
1806.3	-61.981
1806.3	-61.996
1806.4	-61.584
1806.4	-62.027
1806.4	-61.722
1806.4	-61.462
1806.4	-61.859
1806.5	-61.417
1806.5	-61.615
1806.5	-61.722
1806.5	-61.234
1806.5	-61.584
1806.6	-61.34
1806.6	-61.066
1806.6	-61.417
1806.6	-60.959
1806.6	-61.172
1806.7	-61.111
1806.7	-60.684
1806.7	-61.127
1806.7	-60.883
1806.7	-60.745
1806.8	-61.401
1806.8	-61.89
1806.8	-62.881
1806.8	-63.232
1806.8	-62.836
1806.9	-63.293
1806.9	-63.278
1806.9	-63.126
1806.9	-63.675
1806.9	-63.4
1807	-63.644
1807	-63.889
1807	-63.538
1807	-63.98
1807	-63.934
1807.1	-63.751
1807.1	-64.24
1807.1	-63.98
1807.1	-64.087
1807.1	-64.362
1807.2	-64.056
1807.2	-64.484
1807.2	-64.499
1807.2	-64.209
1807.2	-64.667
1807.3	-64.453
1807.3	-64.392
1807.3	-64.88
1807.3	-64.545
1807.3	-64.865
1807.4	-65.079
1807.4	-64.682
1807.4	-65.17
1807.4	-65.063
1807.4	-64.865
1807.5	-65.353
1807.5	-65.033
1807.5	-65.079
1807.5	-65.338
1807.5	-64.941
1807.6	-65.414
1807.6	-65.475
1807.6	-65.155
1807.6	-65.613
1807.6	-65.353
1807.7	-65.384
1807.7	-65.704
1807.7	-65.353
1807.7	-65.765
1807.7	-65.613
1807.8	-65.475
1807.8	-65.811
1807.8	-65.292
1807.8	-65.628
1807.8	-65.628
1807.9	-65.308
1807.9	-65.72
1807.9	-65.384
1807.9	-65.659
1807.9	-65.598
1808	-65.552
1808	-65.781
1808	-65.384
1808	-65.796
1808	-65.613
1808.1	-65.689
1808.1	-65.842
1808.1	-65.475
1808.1	-65.872
1808.1	-65.506
1808.2	-65.918
1808.2	-65.659
1808.2	-65.872
1808.2	-65.857
1808.2	-65.72
1808.3	-65.994
1808.3	-65.674
1808.3	-66.01
1808.3	-65.598
1808.3	-65.979
1808.4	-65.765
1808.4	-66.055
1808.4	-65.887
1808.4	-66.01
1808.4	-65.964
1808.5	-65.796
1808.5	-66.101
1808.5	-65.781
1808.5	-66.162
1808.5	-65.796
1808.6	-66.177
1808.6	-65.796
1808.6	-66.284
1808.6	-65.918
1808.6	-66.238
1808.7	-66.04
1808.7	-66.116
1808.7	-66.04
1808.7	-66.116
1808.7	-66.223
1808.8	-66.086
1808.8	-66.391
1808.8	-66.116
1808.8	-66.544
1808.8	-66.132
1808.9	-66.62
1808.9	-66.299
1808.9	-66.574
1808.9	-66.345
1808.9	-66.62
1809	-66.528
1809	-66.666
1809	-66.788
1809	-66.483
1809	-66.895
1809.1	-66.498
1809.1	-66.925
1809.1	-66.513
1809.1	-66.91
1809.1	-66.559
1809.2	-66.772
1809.2	-66.772
1809.2	-66.65
1809.2	-66.971
1809.2	-66.65
1809.3	-67.001
1809.3	-66.727
1809.3	-67.184
1809.3	-66.956
1809.3	-67.108
1809.4	-67.139
1809.4	-66.834
1809.4	-67.184
1809.4	-66.834
1809.4	-67.307
1809.5	-66.956
1809.5	-67.2
1809.5	-67.062
1809.5	-67.032
1809.5	-67.291
1809.6	-66.895
1809.6	-67.337
1809.6	-66.895
1809.6	-67.291
1809.6	-67.2
1809.7	-67.139
1809.7	-67.429
1809.7	-67.078
1809.7	-67.52
1809.7	-67.169
1809.8	-67.245
1809.8	-66.01
1809.8	-65.094
1809.8	-64.987
1809.8	-64.499
1809.9	-64.88
1809.9	-64.346
1809.9	-64.499
1809.9	-64.224
1809.9	-63.889
1810	-64.072
1810	-63.66
1810	-63.965
1810	-63.614
1810	-63.644
1810.1	-63.477
1810.1	-63.141
1810.1	-63.461
1810.1	-62.943
1810.1	-63.278
1810.2	-62.866
1810.2	-62.714
1810.2	-62.775
1810.2	-62.393
1810.2	-62.729
1810.3	-62.195
1810.3	-62.378
1810.3	-62.195
1810.3	-61.874
1810.3	-62.164
1810.4	-61.737
1810.4	-62.103
1810.4	-61.661
1810.4	-61.615
1810.4	-61.691
1810.5	-61.264
1810.5	-61.63
1810.5	-61.188
1810.5	-61.417
1810.5	-61.172
1810.6	-60.913
1810.6	-61.142
1810.6	-60.638
1810.6	-60.913
1810.6	-60.638
1810.7	-60.577
1810.7	-60.715
1810.7	-60.333
1810.7	-60.761
1810.7	-60.211
1810.8	-60.272
1810.8	-59.723
1810.8	-58.96
1810.8	-59.174
1810.8	-58.609
1810.9	-58.792
1810.9	-58.548
1810.9	-58.289
1810.9	-58.472
1810.9	-57.892
1811	-58.151
1811	-57.724
1811	-57.648
1811	-57.693
1811	-57.236
1811.1	-57.571
1811.1	-57.144
1811.1	-57.144
1811.1	-57.007
1811.1	-56.641
1811.2	-56.87
1811.2	-56.335
1811.2	-56.519
1811.2	-56.305
1811.2	-56
1811.3	-56.244
1811.3	-55.679
1811.3	-55.923
1811.3	-55.664
1811.3	-55.374
1811.4	-55.664
1811.4	-55.145
1811.4	-55.481
1811.4	-55.145
1811.4	-54.947
1811.5	-55.115
1811.5	-54.581
1811.5	-54.932
1811.5	-54.52
1811.5	-54.398
1811.6	-54.504
1811.6	-54.001
1811.6	-54.398
1811.6	-54.016
1811.6	-54.031
1811.7	-54.001
1811.7	-53.574
1811.7	-53.864
1811.7	-53.299
1811.7	-53.452
1811.8	-53.741
1811.8	-54.733
1811.8	-56.244
1811.8	-56.137
1811.8	-56.534
1811.9	-56.641
1811.9	-56.412
1811.9	-56.946
1811.9	-56.61
1811.9	-56.946
1812	-57.007
1812	-56.824
1812	-57.251
1812	-57.022
1812	-57.373
1812.1	-57.404
1812.1	-57.251
1812.1	-57.724
1812.1	-57.388
1812.1	-57.785
1812.2	-57.785
1812.2	-57.602
1812.2	-58.029
1812.2	-57.755
1812.2	-58.014
1812.3	-57.968
1812.3	-57.8
1812.3	-58.319
1812.3	-57.983
1812.3	-58.319
1812.4	-58.273
1812.4	-58.09
1812.4	-58.517
1812.4	-58.212
1812.4	-58.548
1812.5	-58.517
1812.5	-58.319
1812.5	-58.777
1812.5	-58.472
1812.5	-58.899
1812.6	-58.807
1812.6	-58.502
1812.6	-59.006
1812.6	-58.609
1812.6	-58.929
1812.7	-59.067
1812.7	-58.746
1812.7	-59.265
1812.7	-58.945
1812.7	-59.036
1812.8	-59.25
1812.8	-59.036
1812.8	-59.57
1812.8	-59.418
1812.8	-59.54
1812.9	-59.738
1812.9	-59.448
1812.9	-59.891
1812.9	-59.647
1812.9	-59.662
1813	-59.86
1813	-59.525
1813	-60.059
1813	-59.86
1813	-59.86
1813.1	-60.211
1813.1	-59.83
1813.1	-60.272
1813.1	-60.104
1813.1	-59.967
1813.2	-60.41
1813.2	-60.043
1813.2	-60.394
1813.2	-60.379
1813.2	-60.211
1813.3	-60.638
1813.3	-60.349
1813.3	-60.669
1813.3	-60.638
1813.3	-60.333
1813.4	-60.822
1813.4	-60.547
1813.4	-60.715
1813.4	-60.913
1813.4	-60.562
1813.5	-61.05
1813.5	-60.791
1813.5	-60.776
1813.5	-61.05
1813.5	-60.577
1813.6	-61.142
1813.6	-60.928
1813.6	-60.791
1813.6	-61.264
1813.6	-60.867
1813.7	-61.203
1813.7	-61.234
1813.7	-60.959
1813.7	-61.401
1813.7	-61.035
1813.8	-61.234
1813.8	-61.401
1813.8	-61.188
1813.8	-61.615
1813.8	-61.417
1813.9	-61.447
1813.9	-61.829
1813.9	-61.356
1813.9	-61.844
1813.9	-61.783
1814	-61.493
1814	-61.996
1814	-61.707
1814	-61.874
1814	-62.057
1814.1	-61.737
1814.1	-62.241
1814.1	-62.027
1814.1	-61.935
1814.1	-62.21
1814.2	-61.874
1814.2	-62.256
1814.2	-62.241
1814.2	-62.073
1814.2	-62.469
1814.3	-62.21
1814.3	-62.363
1814.3	-62.485
1814.3	-62.164
1814.3	-62.576
1814.4	-62.378
1814.4	-62.271
1814.4	-62.637
1814.4	-62.286
1814.4	-62.683
1814.5	-62.698
1814.5	-62.454
1814.5	-62.881
1814.5	-62.561
1814.5	-62.561
1814.6	-62.851
1814.6	-62.515
1814.6	-62.836
1814.6	-62.759
1814.6	-62.622
1814.7	-63.126
1814.7	-62.851
1814.7	-63.049
1814.7	-63.171
1814.7	-62.729
1814.8	-63.248
1814.8	-63.171
1814.8	-62.897
1814.8	-63.354
1814.8	-63.019
1814.9	-63.202
1814.9	-63.4
1814.9	-63.065
1814.9	-63.538
1814.9	-63.461
1815	-63.248
1815	-63.66
1815	-63.4
1815	-63.492
1815	-63.66
1815.1	-63.293
1815.1	-63.782
1815.1	-63.644
1815.1	-63.4
1815.1	-63.873
1815.2	-63.568
1815.2	-63.599
1815.2	-63.934
1815.2	-63.553
1815.2	-64.041
1815.3	-63.98
1815.3	-63.675
1815.3	-64.133
1815.3	-63.858
1815.3	-63.889
1815.4	-64.148
1815.4	-63.797
1815.4	-64.117
1815.4	-64.163
1815.4	-63.858
1815.5	-64.423
1815.5	-64.224
1815.5	-64.056
1815.5	-64.407
1815.5	-64.026
1815.6	-64.24
1815.6	-64.423
1815.6	-64.087
1815.6	-64.514
1815.6	-64.392
1815.7	-64.133
1815.7	-64.651
1815.7	-64.407
1815.7	-64.346
1815.7	-64.758
1815.8	-64.377
1815.8	-65.018
1815.8	-65.414
1815.8	-65.14
1815.8	-65.643
1815.9	-65.567
1815.9	-65.399
1815.9	-65.887
1815.9	-65.643
1815.9	-65.781
1816	-66.086
1816	-65.689
1816	-66.132
1816	-66.055
1816	-65.994
1816.1	-66.391
1816.1	-66.086
1816.1	-66.452
1816.1	-66.406
1816.1	-66.238
1816.2	-66.772
1816.2	-66.391
1816.2	-66.742
1816.2	-66.727
1816.2	-66.605
1816.3	-67.062
1816.3	-66.65
1816.3	-67.032
1816.3	-66.849
1816.3	-66.925
1816.4	-67.139
1816.4	-66.91
1816.4	-67.352
1816.4	-67.032
1816.4	-67.444
1816.5	-67.245
1816.5	-67.505
1816.5	-67.551
1816.5	-67.307
1816.5	-67.688
1816.6	-67.291
1816.6	-67.795
1816.6	-67.49
1816.6	-67.917
1816.6	-67.764
1816.7	-67.963
1816.7	-67.917
1816.7	-67.947
1816.7	-68.115
1816.7	-67.993
1816.8	-68.359
1816.8	-68.1
1816.8	-68.634
1816.8	-68.359
1816.8	-68.832
1816.9	-68.542
1816.9	-68.909
1816.9	-68.649
1816.9	-68.924
1816.9	-68.878
1817	-69.016
1817	-69.046
1817	-68.954
1817	-69.153
1817	-68.878
1817.1	-69.382
1817.1	-69.031
1817.1	-69.458
1817.1	-69.138
1817.1	-69.519
1817.2	-69.275
1817.2	-69.733
1817.2	-69.565
1817.2	-69.778
1817.2	-69.809
1817.3	-69.763
1817.3	-69.916
1817.3	-69.733
1817.3	-70.068
1817.3	-69.717
1817.4	-70.19
1817.4	-69.824
1817.4	-70.328
1817.4	-70.19
1817.4	-70.358
1817.5	-70.389
1817.5	-70.343
1817.5	-70.557
1817.5	-70.267
1817.5	-70.709
1817.6	-70.282
1817.6	-70.801
1817.6	-70.496
1817.6	-70.724
1817.6	-70.755
1817.7	-70.755
1817.7	-70.953
1817.7	-70.709
1817.7	-71.259
1817.7	-70.801
1817.8	-71.182
1817.8	-70.587
1817.8	-70.404
1817.8	-70.374
1817.8	-70.099
1817.9	-70.45
1817.9	-70.145
1817.9	-70.48
1817.9	-70.175
1817.9	-70.404
1818	-70.19
1818	-70.114
1818	-70.465
1818	-70.038
1818	-70.465
1818.1	-70.114
1818.1	-70.297
1818.1	-70.297
1818.1	-70.145
1818.1	-70.389
1818.2	-70.084
1818.2	-70.526
1818.2	-70.145
1818.2	-70.45
1818.2	-70.374
1818.3	-70.129
1818.3	-70.435
1818.3	-69.992
1818.3	-70.511
1818.3	-70.206
1818.4	-70.389
1818.4	-70.374
1818.4	-70.16
1818.4	-70.541
1818.4	-70.129
1818.5	-70.572
1818.5	-70.328
1818.5	-70.312
1818.5	-70.511
1818.5	-70.16
1818.6	-70.633
1818.6	-70.297
1818.6	-70.572
1818.6	-70.526
1818.6	-70.389
1818.7	-70.587
1818.7	-70.19
1818.7	-70.633
1818.7	-70.404
1818.7	-70.526
1818.8	-70.572
1818.8	-70.038
1818.8	-70.374
1818.8	-69.901
1818.8	-70.16
1818.9	-70.038
1818.9	-69.809
1818.9	-70.145
1818.9	-69.748
1818.9	-70.114
1819	-69.946
1819	-69.977
1819	-70.053
1819	-69.794
1819	-70.19
1819.1	-69.748
1819.1	-69.946
1819.1	-69.855
1819.1	-69.58
1819.1	-69.931
1819.2	-69.565
1819.2	-69.931
1819.2	-69.763
1819.2	-69.687
1819.2	-69.855
1819.3	-69.489
1819.3	-69.946
1819.3	-69.55
1819.3	-69.748
1819.3	-69.855
1819.4	-69.473
1819.4	-69.962
1819.4	-69.626
1819.4	-69.855
1819.4	-69.702
1819.5	-69.458
1819.5	-69.687
1819.5	-69.336
1819.5	-69.763
1819.5	-69.58
1819.6	-69.565
1819.6	-69.794
1819.6	-69.351
1819.6	-69.809
1819.6	-69.534
1819.7	-69.656
1819.7	-69.641
1819.7	-69.199
1819.7	-69.748
1819.7	-69.412
1819.8	-69.641
1819.8	-69.626
1819.8	-69.305
1819.8	-69.58
1819.8	-69.214
1819.9	-69.534
1819.9	-69.427
1819.9	-69.244
1819.9	-69.58
1819.9	-69.153
1820	-69.519
1820	-69.321
1820	-69.229
1820	-69.458
1820	-69.077
1820.1	-69.473
1820.1	-69.214
1820.1	-69.275
1820.1	-69.427
1820.1	-69.061
1820.2	-69.427
1820.2	-69.153
1820.2	-69.321
1820.2	-69.366
1820.2	-69.031
1820.3	-69.519
1820.3	-69.107
1820.3	-69.351
1820.3	-69.412
1820.3	-69.016
1820.4	-69.489
1820.4	-69.122
1820.4	-69.305
1820.4	-69.336
1820.4	-69.092
1820.5	-69.473
1820.5	-69.061
1820.5	-69.351
1820.5	-69.153
1820.5	-69.016
1820.6	-69.382
1820.6	-68.97
1820.6	-69.366
1820.6	-69.214
1820.6	-69.031
1820.7	-69.397
1820.7	-68.939
1820.7	-69.351
1820.7	-69.092
1820.7	-69
1820.8	-69.031
1820.8	-67.673
1820.8	-67.23
1820.8	-66.65
1820.8	-66.406
1820.9	-66.513
1820.9	-65.842
1820.9	-66.132
1820.9	-65.781
1820.9	-65.506
1821	-65.704
1821	-65.216
1821	-65.475
1821	-65.201
1821	-64.987
1821.1	-65.231
1821.1	-64.621
1821.1	-64.804
1821.1	-64.59
1821.1	-64.301
1821.2	-64.575
1821.2	-64.056
1821.2	-64.24
1821.2	-63.95
1821.2	-63.66
1821.3	-63.873
1821.3	-63.385
1821.3	-63.705
1821.3	-63.416
1821.3	-63.126
1821.4	-63.416
1821.4	-62.897
1821.4	-63.141
1821.4	-62.912
1821.4	-62.637
1821.5	-62.851
1821.5	-62.347
1821.5	-62.637
1821.5	-62.5
1821.5	-62.103
1821.6	-62.454
1821.6	-61.981
1821.6	-61.981
1821.6	-61.935
1821.6	-61.554
1821.7	-61.859
1821.7	-61.386
1821.7	-61.462
1821.7	-61.493
1821.7	-61.05
1821.8	-61.401
1821.8	-60.806
1821.8	-60.547
1821.8	-60.715
1821.8	-60.12
1821.9	-60.471
1821.9	-60.226
1821.9	-59.937
1821.9	-60.135
1821.9	-59.631
1822	-59.937
1822	-59.647
1822	-59.341
1822	-59.662
1822	-59.143
1822.1	-59.341
1822.1	-59.25
1822.1	-58.777
1822.1	-59.174
1822.1	-58.746
1822.2	-58.655
1822.2	-58.823
1822.2	-58.441
1822.2	-58.685
1822.2	-58.365
1822.3	-58.151
1822.3	-58.304
1822.3	-57.846
1822.3	-58.151
1822.3	-57.968
1822.4	-57.51
1822.4	-57.831
1822.4	-57.449
1822.4	-57.556
1822.4	-57.541
1822.5	-57.098
1822.5	-57.404
1822.5	-57.068
1822.5	-56.976
1822.5	-57.19
1822.6	-56.671
1822.6	-56.915
1822.6	-56.656
1822.6	-56.259
1822.6	-56.686
1822.7	-56.32
1822.7	-56.32
1822.7	-56.335
1822.7	-55.817
1822.7	-56.229
1822.8	-56.29
1822.8	-57.373
1822.8	-58.762
1822.8	-58.472
1822.8	-58.762
1822.9	-58.899
1822.9	-58.578
1822.9	-59.25
1822.9	-59.036
1822.9	-59.006
1823	-59.464
1823	-59.143
1823	-59.57
1823	-59.616
1823	-59.387
1823.1	-59.83
1823.1	-59.616
1823.1	-59.631
1823.1	-59.967
1823.1	-59.555
1823.2	-59.982
1823.2	-60.013
1823.2	-59.692
1823.2	-60.318
1823.2	-60.028
1823.3	-60.12
1823.3	-60.44
1823.3	-60.013
1823.3	-60.41
1823.3	-60.486
1823.4	-60.257
1823.4	-60.669
1823.4	-60.364
1823.4	-60.318
1823.4	-60.73
1823.5	-60.379
1823.5	-60.73
1823.5	-60.806
1823.5	-60.425
1823.5	-60.974
1823.6	-60.776
1823.6	-60.806
1823.6	-61.188
1823.6	-60.745
1823.6	-60.974
1823.7	-61.05
1823.7	-60.73
1823.7	-61.218
1823.7	-61.066
1823.7	-60.852
1823.8	-61.386
1823.8	-61.081
1823.8	-61.295
1823.8	-61.539
1823.8	-61.111
1823.9	-61.432
1823.9	-61.356
1823.9	-61.111
1823.9	-61.63
1823.9	-61.371
1824	-61.34
1824	-61.676
1824	-61.31
1824	-61.523
1824	-61.676
1824.1	-61.279
1824.1	-61.722
1824.1	-61.508
1824.1	-61.371
1824.1	-61.813
1824.2	-61.6
1824.2	-61.737
1824.2	-61.905
1824.2	-61.508
1824.2	-61.966
1824.3	-61.859
1824.3	-61.63
1824.3	-62.134
1824.3	-61.752
1824.3	-61.89
1824.4	-62.103
1824.4	-61.722
1824.4	-62.134
1824.4	-61.981
1824.4	-61.844
1824.5	-62.164
1824.5	-61.752
1824.5	-62.195
1824.5	-62.088
1824.5	-61.905
1824.6	-62.21
1824.6	-61.844
1824.6	-62.241
1824.6	-62.134
1824.6	-61.996
1824.7	-62.347
1824.7	-61.951
1824.7	-62.363
1824.7	-62.103
1824.7	-62.363
1824.8	-62.347
1824.8	-62.225
1824.8	-62.637
1824.8	-62.241
1824.8	-62.729
1824.9	-62.439
1824.9	-62.683
1824.9	-62.637
1824.9	-62.592
1824.9	-62.759
1825	-62.515
1825	-62.912
1825	-62.561
1825	-62.988
1825	-62.653
1825.1	-63.019
1825.1	-62.744
1825.1	-62.927
1825.1	-62.912
1825.1	-62.912
1825.2	-62.988
1825.2	-62.881
1825.2	-63.11
1825.2	-62.82
1825.2	-63.171
1825.3	-62.775
1825.3	-63.171
1825.3	-62.744
1825.3	-63.232
1825.3	-62.881
1825.4	-63.232
1825.4	-63.08
1825.4	-63.263
1825.4	-63.141
1825.4	-63.232
1825.5	-63.278
1825.5	-63.11
1825.5	-63.385
1825.5	-63.065
1825.5	-63.4
1825.6	-63.141
1825.6	-63.553
1825.6	-63.171
1825.6	-63.553
1825.6	-63.248
1825.7	-63.492
1825.7	-63.37
1825.7	-63.4
1825.7	-63.675
1825.7	-63.416
1825.8	-63.614
1825.8	-62.561
1825.8	-62.424
1825.8	-61.89
1825.8	-62.134
1825.9	-61.798
1825.9	-61.844
1825.9	-61.722
1825.9	-61.539
1825.9	-61.768
1826	-61.325
1826	-61.707
1826	-61.157
1826	-61.462
1826	-61.172
1826.1	-61.172
1826.1	-61.203
1826.1	-60.913
1826.1	-61.172
1826.1	-60.837
1826.2	-61.142
1826.2	-60.745
1826.2	-60.959
1826.2	-60.684
1826.2	-60.547
1826.3	-60.761
1826.3	-60.379
1826.3	-60.822
1826.3	-60.349
1826.3	-60.593
1826.4	-60.425
1826.4	-60.272
1826.4	-60.41
1826.4	-59.967
1826.4	-60.242
1826.5	-59.83
1826.5	-60.242
1826.5	-60.059
1826.5	-60.059
1826.5	-60.165
1826.6	-59.692
1826.6	-60.013
1826.6	-59.586
1826.6	-59.921
1826.6	-59.723
1826.7	-59.54
1826.7	-59.708
1826.7	-59.265
1826.7	-59.784
1826.7	-59.387
1826.8	-59.296
1826.8	-58.151
1826.8	-57.007
1826.8	-57.083
1826.8	-56.595
1826.9	-56.839
1826.9	-56.32
1826.9	-56.244
1826.9	-56.03
1826.9	-55.664
1827	-55.908
1827	-55.313
1827	-55.45
1827	-55.084
1827	-54.779
1827.1	-54.977
1827.1	-54.443
1827.1	-54.703
1827.1	-54.337
1827.1	-54.306
1827.2	-54.184
1827.2	-53.772
1827.2	-54.047
1827.2	-53.497
1827.2	-53.68
1827.3	-53.329
1827.3	-53.085
1827.3	-53.238
1827.3	-52.673
1827.3	-52.979
1827.4	-52.567
1827.4	-52.444
1827.4	-52.429
1827.4	-51.971
1827.4	-52.261
1827.5	-51.804
1827.5	-51.91
1827.5	-51.697
1827.5	-51.453
1827.5	-51.773
1827.6	-51.178
1827.6	-51.392
1827.6	-51.071
1827.6	-50.705
1827.6	-50.919
1827.7	-50.385
1827.7	-50.629
1827.7	-50.278
1827.7	-50.171
1827.7	-50.323
1827.8	-50.217
1827.8	-51.804
1827.8	-52.444
1827.8	-52.811
1827.8	-52.826
1827.9	-52.628
1827.9	-53.131
1827.9	-52.826
1827.9	-53.299
1827.9	-53.177
1828	-52.917
1828	-53.36
1828	-52.917
1828	-53.436
1828	-53.299
1828.1	-53.131
1828.1	-53.589
1828.1	-53.207
1828.1	-53.711
1828.1	-53.604
1828.2	-53.497
1828.2	-53.711
1828.2	-53.36
1828.2	-53.833
1828.2	-53.619
1828.3	-53.619
1828.3	-53.848
1828.3	-53.528
1828.3	-54.001
1828.3	-53.787
1828.4	-53.833
1828.4	-54.016
1828.4	-53.619
1828.4	-54.016
1828.4	-53.787
1828.5	-53.833
1828.5	-54.001
1828.5	-53.741
1828.5	-54.169
1828.5	-53.879
1828.6	-54.062
1828.6	-54.153
1828.6	-53.757
1828.6	-54.291
1828.6	-53.94
1828.7	-54.062
1828.7	-54.214
1828.7	-53.864
1828.7	-54.306
1828.7	-53.97
1828.8	-54.26
1828.8	-54.749
1828.8	-54.84
1828.8	-55.435
1828.8	-55.191
1828.9	-55.45
1828.9	-55.573
1828.9	-55.313
1828.9	-55.847
1828.9	-55.649
1829	-55.862
1829	-55.893
1829	-55.695
1829	-56.137
1829	-55.832
1829.1	-56.152
1829.1	-56.213
1829.1	-55.939
1829.1	-56.351
1829.1	-56.091
1829.2	-56.412
1829.2	-56.519
1829.2	-56.198
1829.2	-56.656
1829.2	-56.335
1829.3	-56.58
1829.3	-56.686
1829.3	-56.503
1829.3	-56.931
1829.3	-56.641
1829.4	-56.87
1829.4	-57.007
1829.4	-56.702
1829.4	-57.19
1829.4	-56.854
1829.5	-57.098
1829.5	-57.22
1829.5	-56.946
1829.5	-57.434
1829.5	-57.236
1829.6	-57.388
1829.6	-57.48
1829.6	-57.159
1829.6	-57.693
1829.6	-57.388
1829.7	-57.449
1829.7	-57.632
1829.7	-57.312
1829.7	-57.724
1829.7	-57.587
1829.8	-57.663
1829.8	-57.846
1829.8	-57.48
1829.8	-57.953
1829.8	-57.8
1829.9	-57.755
1829.9	-58.09
1829.9	-57.724
1829.9	-58.182
1829.9	-58.029
1830	-58.014
1830	-58.334
1830	-57.907
1830	-58.334
1830	-58.212
1830.1	-58.044
1830.1	-58.594
1830.1	-58.166
1830.1	-58.502
1830.1	-58.594
1830.2	-58.319
1830.2	-58.762
1830.2	-58.456
1830.2	-58.594
1830.2	-58.533
1830.3	-58.212
1830.3	-58.716
1830.3	-58.472
1830.3	-58.594
1830.3	-58.868
1830.4	-58.487
1830.4	-58.899
1830.4	-58.777
1830.4	-58.67
1830.4	-59.097
1830.5	-58.624
1830.5	-58.914
1830.5	-58.914
1830.5	-58.64
1830.5	-59.174
1830.6	-58.868
1830.6	-59.113
1830.6	-59.158
1830.6	-58.807
1830.6	-59.25
1830.7	-59.052
1830.7	-59.158
1830.7	-59.418
1830.7	-59.021
1830.7	-59.525
1830.8	-59.372
1830.8	-59.311
1830.8	-59.708
1830.8	-59.326
1830.8	-59.647
1830.9	-59.586
1830.9	-59.341
1830.9	-59.891
1830.9	-59.631
1830.9	-59.814
1831	-60.028
1831	-59.54
1831	-60.028
1831	-59.875
1831	-59.723
1831.1	-60.226
1831.1	-59.769
1831.1	-60.059
1831.1	-60.074
1831.1	-59.677
1831.2	-60.257
1831.2	-60.013
1831.2	-60.059
1831.2	-60.425
1831.2	-60.074
1831.3	-60.379
1831.3	-60.272
1831.3	-60.104
1831.3	-60.486
1831.3	-60.303
1831.4	-60.44
1831.4	-60.608
1831.4	-60.242
1831.4	-60.73
1831.4	-60.516
1831.5	-60.364
1831.5	-60.898
1831.5	-60.471
1831.5	-60.669
1831.5	-60.822
1831.6	-60.41
1831.6	-60.883
1831.6	-60.745
1831.6	-60.593
1831.6	-60.989
1831.7	-60.654
1831.7	-60.822
1831.7	-61.035
1831.7	-60.669
1831.7	-61.142
1831.8	-61.081
1831.8	-61.111
1831.8	-61.584
1831.8	-61.249
1831.8	-61.523
1831.9	-61.722
1831.9	-61.325
1831.9	-61.874
1831.9	-61.676
1831.9	-61.6
1832	-62.134
1832	-61.768
1832	-61.951
1832	-62.119
1832	-61.737
1832.1	-62.21
1832.1	-62.302
1832.1	-62.057
1832.1	-62.515
1832.1	-62.256
1832.2	-62.332
1832.2	-62.668
1832.2	-62.256
1832.2	-62.637
1832.2	-62.653
1832.3	-62.317
1832.3	-62.805
1832.3	-62.653
1832.3	-62.607
1832.3	-62.973
1832.4	-62.637
1832.4	-62.897
1832.4	-63.034
1832.4	-62.698
1832.4	-63.202
1832.5	-63.141
1832.5	-62.943
1832.5	-63.416
1832.5	-63.126
1832.5	-63.217
1832.6	-63.553
1832.6	-63.095
1832.6	-63.461
1832.6	-63.492
1832.6	-63.232
1832.7	-63.69
1832.7	-63.4
1832.7	-63.553
1832.7	-63.629
1832.7	-63.339
1832.8	-63.919
1832.8	-63.995
1832.8	-64.224
1832.8	-64.59
1832.8	-64.255
1832.9	-64.819
1832.9	-64.758
1832.9	-64.804
1832.9	-65.002
1832.9	-64.789
1833	-65.201
1833	-64.972
1833	-65.399
1833	-65.399
1833	-65.308
1833.1	-65.613
1833.1	-65.262
1833.1	-65.781
1833.1	-65.521
1833.1	-65.796
1833.2	-65.765
1833.2	-65.781
1833.2	-65.918
1833.2	-65.796
1833.2	-66.254
1833.3	-65.903
1833.3	-66.376
1833.3	-66.04
1833.3	-66.452
1833.3	-66.315
1833.4	-66.574
1833.4	-66.528
1833.4	-66.513
1833.4	-66.666
1833.4	-66.467
1833.5	-66.864
1833.5	-66.605
1833.5	-67.001
1833.5	-66.681
1833.5	-67.123
1833.6	-66.879
1833.6	-67.368
1833.6	-67.123
1833.6	-67.398
1833.6	-67.368
1833.7	-67.429
1833.7	-67.49
1833.7	-67.49
1833.7	-67.78
1833.7	-67.505
1833.8	-67.749
1833.8	-67.093
1833.8	-67.337
1833.8	-66.879
1833.8	-67.307
1833.9	-66.956
1833.9	-67.2
1833.9	-67.047
1833.9	-67.23
1833.9	-67.215
1834	-67.169
1834	-67.322
1834	-66.956
1834	-67.444
1834	-67.093
1834.1	-67.49
1834.1	-67.169
1834.1	-67.49
1834.1	-67.276
1834.1	-67.459
1834.2	-67.49
1834.2	-67.276
1834.2	-67.566
1834.2	-67.139
1834.2	-67.596
1834.3	-67.276
1834.3	-67.657
1834.3	-67.474
1834.3	-67.581
1834.3	-67.612
1834.4	-67.429
1834.4	-67.78
1834.4	-67.429
1834.4	-67.841
1834.4	-67.474
1834.5	-67.749
1834.5	-67.719
1834.5	-67.734
1834.5	-67.871
1834.5	-67.52
1834.6	-67.902
1834.6	-67.505
1834.6	-67.963
1834.6	-67.81
1834.6	-67.871
1834.7	-67.993
1834.7	-67.688
1834.7	-68.069
1834.7	-67.871
1834.7	-68.146
1834.8	-67.917
1834.8	-67.688
1834.8	-67.49
1834.8	-67.123
1834.8	-67.551
1834.9	-67.139
1834.9	-67.551
1834.9	-67.291
1834.9	-67.245
1834.9	-67.368
1835	-67.047
1835	-67.459
1835	-66.986
1835	-67.368
1835	-67.215
1835.1	-67.093
1835.1	-67.307
1835.1	-66.956
1835.1	-67.398
1835.1	-67.017
1835.2	-67.184
1835.2	-67.154
1835.2	-66.91
1835.2	-67.261
1835.2	-66.864
1835.3	-67.307
1835.3	-67.032
1835.3	-67.154
1835.3	-67.23
1835.3	-66.864
1835.4	-67.261
1835.4	-66.879
1835.4	-67.123
1835.4	-67.093
1835.4	-66.895
1835.5	-67.154
1835.5	-66.818
1835.5	-67.184
1835.5	-66.879
1835.5	-66.986
1835.6	-67.078
1835.6	-66.696
1835.6	-67.139
1835.6	-66.772
1835.6	-67.108
1835.7	-67.047
1835.7	-66.864
1835.7	-67.139
1835.7	-66.666
1835.7	-67.108
1835.8	-66.879
1835.8	-66.925
1835.8	-67.139
1835.8	-66.711
1835.8	-67.139
1835.9	-66.818
1835.9	-67.017
1835.9	-66.971
1835.9	-66.711
1835.9	-67.062
1836	-66.589
1836	-66.925
1836	-66.757
1836	-66.62
1836	-66.971
1836.1	-66.544
1836.1	-66.925
1836.1	-66.681
1836.1	-66.803
1836.1	-66.895
1836.2	-66.528
1836.2	-66.956
1836.2	-66.605
1836.2	-66.864
1836.2	-66.879
1836.3	-66.544
1836.3	-66.956
1836.3	-66.483
1836.3	-66.834
1836.3	-66.742
1836.4	-66.589
1836.4	-66.91
1836.4	-66.498
1836.4	-66.879
1836.4	-66.605
1836.5	-66.605
1836.5	-66.864
1836.5	-66.528
1836.5	-66.956
1836.5	-66.666
1836.6	-66.742
1836.6	-66.818
1836.6	-66.467
1836.6	-66.864
1836.6	-66.544
1836.7	-66.757
1836.7	-66.65
1836.7	-66.528
1836.7	-66.925
1836.7	-66.467
1836.8	-66.635
1836.8	-65.781
1836.8	-64.835
1836.8	-65.063
1836.8	-64.529
1836.9	-64.743
1836.9	-64.606
1836.9	-64.316
1836.9	-64.484
1836.9	-64.087
1837	-64.377
1837	-64.056
1837	-63.889
1837	-64.056
1837	-63.522
1837.1	-63.95
1837.1	-63.599
1837.1	-63.461
1837.1	-63.568
1837.1	-63.095
1837.2	-63.446
1837.2	-63.049
1837.2	-63.11
1837.2	-63.08
1837.2	-62.668
1837.3	-63.049
1837.3	-62.668
1837.3	-62.744
1837.3	-62.744
1837.3	-62.302
1837.4	-62.592
1837.4	-62.195
1837.4	-62.363
1837.4	-62.393
1837.4	-62.012
1837.5	-62.363
1837.5	-61.905
1837.5	-61.996
1837.5	-62.057
1837.5	-61.63
1837.6	-61.981
1837.6	-61.584
1837.6	-61.676
1837.6	-61.646
1837.6	-61.31
1837.7	-61.584
1837.7	-61.234
1837.7	-61.31
1837.7	-61.188
1837.7	-60.913
1837.8	-61.081
1837.8	-59.998
1837.8	-59.647
1837.8	-59.372
1837.8	-58.823
1837.9	-59.158
1837.9	-58.67
1837.9	-58.64
1837.9	-58.655
1837.9	-58.105
1838	-58.38
1838	-57.968
1838	-57.938
1838	-57.846
1838	-57.404
1838.1	-57.648
1838.1	-57.144
1838.1	-57.129
1838.1	-57.114
1838.1	-56.686
1838.2	-57.037
1838.2	-56.61
1838.2	-56.473
1838.2	-56.595
1838.2	-55.969
1838.3	-56.259
1838.3	-56.03
1838.3	-55.679
1838.3	-55.878
1838.3	-55.405
1838.4	-55.618
1838.4	-55.42
1838.4	-55.145
1838.4	-55.328
1838.4	-54.825
1838.5	-54.993
1838.5	-54.871
1838.5	-54.428
1838.5	-54.749
1838.5	-54.245
1838.6	-54.337
1838.6	-54.321
1838.6	-53.879
1838.6	-54.123
1838.6	-53.726
1838.7	-53.726
1838.7	-53.818
1838.7	-53.253
1838.7	-53.619
1838.7	-53.299
1838.8	-53.314
1838.8	-54.733
1838.8	-55.222
1838.8	-55.786
1838.8	-55.801
1838.9	-55.573
1838.9	-56.015
1838.9	-55.786
1838.9	-55.954
1838.9	-56.152
1839	-55.832
1839	-56.29
1839	-56.061
1839	-56.061
1839	-56.442
1839.1	-56.107
1839.1	-56.427
1839.1	-56.366
1839.1	-56.107
1839.1	-56.61
1839.2	-56.29
1839.2	-56.503
1839.2	-56.671
1839.2	-56.213
1839.2	-56.641
1839.3	-56.61
1839.3	-56.396
1839.3	-56.839
1839.3	-56.473
1839.3	-56.61
1839.4	-56.763
1839.4	-56.458
1839.4	-56.9
1839.4	-56.808
1839.4	-56.778
1839.5	-57.007
1839.5	-56.595
1839.5	-56.976
1839.5	-56.946
1839.5	-56.702
1839.6	-57.129
1839.6	-56.793
1839.6	-56.839
1839.6	-57.053
1839.6	-56.641
1839.7	-57.083
1839.7	-57.022
1839.7	-56.671
1839.7	-57.19
1839.7	-56.946
1839.8	-57.083
1839.8	-57.587
1839.8	-57.404
1839.8	-57.892
1839.8	-57.846
1839.9	-57.724
1839.9	-58.197
1839.9	-57.831
1839.9	-57.953
1839.9	-58.151
1840	-57.877
1840	-58.38
1840	-58.258
1840	-58.06
1840	-58.517
1840.1	-58.289
1840.1	-58.365
1840.1	-58.685
1840.1	-58.258
1840.1	-58.64
1840.2	-58.563
1840.2	-58.35
1840.2	-58.823
1840.2	-58.594
1840.2	-58.64
1840.3	-58.868
1840.3	-58.456
1840.3	-58.899
1840.3	-58.853
1840.3	-58.655
1840.4	-59.143
1840.4	-58.823
1840.4	-58.884
1840.4	-59.296
1840.4	-59.006
1840.5	-59.296
1840.5	-59.326
1840.5	-58.929
1840.5	-59.372
1840.5	-59.219
1840.6	-59.097
1840.6	-59.525
1840.6	-59.143
1840.6	-59.311
1840.6	-59.464
1840.7	-59.067
1840.7	-59.601
1840.7	-59.479
1840.7	-59.235
1840.7	-59.616
1840.8	-59.509
1840.8	-59.433
1840.8	-59.769
1840.8	-59.448
1840.8	-59.662
1840.9	-59.738
1840.9	-59.448
1840.9	-59.937
1840.9	-59.708
1840.9	-59.586
1841	-59.937
1841	-59.586
1841	-59.906
1841	-59.906
1841	-59.509
1841.1	-59.967
1841.1	-59.708
1841.1	-59.692
1841.1	-60.043
1841.1	-59.708
1841.2	-60.059
1841.2	-59.891
1841.2	-59.875
1841.2	-60.074
1841.2	-59.738
1841.3	-60.165
1841.3	-59.891
1841.3	-59.967
1841.3	-60.15
1841.3	-59.83
1841.4	-60.303
1841.4	-59.998
1841.4	-60.303
1841.4	-60.165
1841.4	-60.059
1841.5	-60.379
1841.5	-60.028
1841.5	-60.44
1841.5	-60.089
1841.5	-60.425
1841.6	-60.165
1841.6	-60.394
1841.6	-60.44
1841.6	-60.242
1841.6	-60.455
1841.7	-60.196
1841.7	-60.547
1841.7	-60.226
1841.7	-60.73
1841.7	-60.349
1841.8	-60.471
1841.8	-59.845
1841.8	-59.647
1841.8	-59.509
1841.8	-59.525
1841.9	-59.525
1841.9	-59.25
1841.9	-59.479
1841.9	-59.067
1841.9	-59.326
1842	-58.914
1842	-59.296
1842	-58.838
1842	-59.174
1842	-58.884
1842.1	-59.128
1842.1	-58.868
1842.1	-59.036
1842.1	-58.899
1842.1	-58.853
1842.2	-58.96
1842.2	-58.701
1842.2	-58.899
1842.2	-58.548
1842.2	-58.838
1842.3	-58.441
1842.3	-58.838
1842.3	-58.334
1842.3	-58.655
1842.3	-58.334
1842.4	-58.533
1842.4	-58.487
1842.4	-58.35
1842.4	-58.472
1842.4	-58.151
1842.5	-58.517
1842.5	-58.09
1842.5	-58.441
1842.5	-58.09
1842.5	-58.35
1842.6	-58.121
1842.6	-58.121
1842.6	-58.243
1842.6	-57.938
1842.6	-58.334
1842.7	-57.892
1842.7	-58.243
1842.7	-57.938
1842.7	-58.136
1842.7	-57.892
1842.8	-57.51
1842.8	-56.534
1842.8	-55.145
1842.8	-55.344
1842.8	-54.749
1842.9	-54.962
1842.9	-54.55
1842.9	-54.474
1842.9	-54.337
1842.9	-53.864
1843	-53.986
1843	-53.467
1843	-53.711
1843	-53.268
1843	-53.223
1843.1	-53.04
1843.1	-52.612
1843.1	-52.856
1843.1	-52.353
1843.1	-52.628
1843.2	-52.216
1843.2	-52.124
1843.2	-51.956
1843.2	-51.59
1843.2	-51.865
1843.3	-51.27
1843.3	-51.59
1843.3	-51.193
1843.3	-51.01
1843.3	-51.01
1843.4	-50.522
1843.4	-50.781
1843.4	-50.217
1843.4	-50.415
1843.4	-50.171
1843.5	-49.973
1843.5	-50.125
1843.5	-49.652
1843.5	-49.942
1843.5	-49.408
1843.6	-49.469
1843.6	-49.301
1843.6	-48.965
1843.6	-49.316
1843.6	-48.676
1843.7	-48.92
1843.7	-48.645
1843.7	-48.477
1843.7	-48.553
1843.7	-48.035
1843.8	-48.584
1843.8	-49.164
1843.8	-50.14
1843.8	-50.354
1843.8	-50.095
1843.9	-50.568
1843.9	-50.201
1843.9	-50.568
1843.9	-50.491
1843.9	-50.339
1844	-50.583
1844	-50.247
1844	-50.705
1844	-50.461
1844	-50.522
1844.1	-50.766
1844.1	-50.339
1844.1	-50.766
1844.1	-50.415
1844.1	-50.583
1844.2	-50.659
1844.2	-50.354
1844.2	-50.751
1844.2	-50.385
1844.2	-50.613
1844.3	-50.568
1844.3	-50.339
1844.3	-50.72
1844.3	-50.323
1844.3	-50.598
1844.4	-50.476
1844.4	-50.369
1844.4	-50.766
1844.4	-50.339
1844.4	-50.766
1844.5	-50.507
1844.5	-50.4
1844.5	-50.735
1844.5	-50.308
1844.5	-50.674
1844.6	-50.369
1844.6	-50.308
1844.6	-50.476
1844.6	-50.095
1844.6	-50.552
1844.7	-50.232
1844.7	-50.385
1844.7	-50.43
1844.7	-50.079
1844.7	-50.552
1844.8	-50.43
1844.8	-51.224
1844.8	-51.743
1844.8	-51.544
1844.8	-52.139
1844.9	-51.865
1844.9	-52.109
1844.9	-52.17
1844.9	-51.987
1844.9	-52.414
1845	-52.2
1845	-52.582
1845	-52.551
1845	-52.444
1845	-52.841
1845.1	-52.429
1845.1	-52.963
1845.1	-52.994
1845.1	-52.75
1845.1	-53.223
1845.2	-52.811
1845.2	-53.207
1845.2	-53.131
1845.2	-53.024
1845.2	-53.36
1845.3	-53.04
1845.3	-53.497
1845.3	-53.436
1845.3	-53.391
1845.3	-53.802
1845.4	-53.329
1845.4	-53.772
1845.4	-53.665
1845.4	-53.528
1845.4	-53.879
1845.5	-53.543
1845.5	-54.016
1845.5	-53.848
1845.5	-53.818
1845.5	-54.23
1845.6	-53.879
1845.6	-54.306
1845.6	-54.108
1845.6	-54.108
1845.6	-54.398
1845.7	-54.062
1845.7	-54.459
1845.7	-54.306
1845.7	-54.199
1845.7	-54.474
1845.8	-54.123
1845.8	-54.565
1845.8	-54.321
1845.8	-54.245
1845.8	-54.596
1845.9	-54.23
1845.9	-54.703
1845.9	-54.52
1845.9	-54.443
1845.9	-54.779
1846	-54.291
1846	-54.626
1846	-54.55
1846	-54.504
1846	-54.871
1846.1	-54.52
1846.1	-54.871
1846.1	-54.718
1846.1	-54.703
1846.1	-55.054
1846.2	-54.672
1846.2	-55.099
1846.2	-54.886
1846.2	-54.749
1846.2	-55.222
1846.3	-54.779
1846.3	-55.145
1846.3	-55.069
1846.3	-54.855
1846.3	-55.191
1846.4	-54.855
1846.4	-55.161
1846.4	-55.115
1846.4	-54.947
1846.4	-55.313
1846.5	-54.993
1846.5	-55.374
1846.5	-55.267
1846.5	-55.023
1846.5	-55.618
1846.6	-55.191
1846.6	-55.435
1846.6	-55.573
1846.6	-55.206
1846.6	-55.71
1846.7	-55.389
1846.7	-55.466
1846.7	-55.695
1846.7	-55.328
1846.7	-55.817
1846.8	-55.618
1846.8	-55.756
1846.8	-56.046
1846.8	-55.695
1846.8	-56.183
1846.9	-55.969
1846.9	-55.801
1846.9	-56.152
1846.9	-55.862
1846.9	-56.183
1847	-56.168
1847	-55.939
1847	-56.381
1847	-55.984
1847	-56.381
1847.1	-56.412
1847.1	-56.076
1847.1	-56.58
1847.1	-56.229
1847.1	-56.335
1847.2	-56.564
1847.2	-56.168
1847.2	-56.656
1847.2	-56.458
1847.2	-56.427
1847.3	-56.671
1847.3	-56.335
1847.3	-56.763
1847.3	-56.595
1847.3	-56.488
1847.4	-56.885
1847.4	-56.549
1847.4	-56.931
1847.4	-57.007
1847.4	-56.641
1847.5	-57.068
1847.5	-56.732
1847.5	-56.824
1847.5	-57.159
1847.5	-56.732
1847.6	-57.236
1847.6	-57.068
1847.6	-56.885
1847.6	-57.327
1847.6	-56.961
1847.7	-57.144
1847.7	-57.266
1847.7	-56.946
1847.7	-57.373
1847.7	-57.19
1847.8	-57.175
1847.8	-57.236
1847.8	-56.747
1847.8	-57.19
1847.8	-57.068
1847.9	-56.885
1847.9	-57.358
1847.9	-56.961
1847.9	-57.159
1847.9	-57.343
1848	-56.854
1848	-57.312
1848	-57.159
1848	-56.992
1848	-57.465
1848.1	-57.037
1848.1	-57.266
1848.1	-57.373
1848.1	-56.992
1848.1	-57.48
1848.2	-57.251
1848.2	-57.159
1848.2	-57.541
1848.2	-57.159
1848.2	-57.465
1848.3	-57.449
1848.3	-57.098
1848.3	-57.495
1848.3	-57.327
1848.3	-57.205
1848.4	-57.571
1848.4	-57.175
1848.4	-57.51
1848.4	-57.541
1848.4	-57.236
1848.5	-57.724
1848.5	-57.48
1848.5	-57.404
1848.5	-57.724
1848.5	-57.327
1848.6	-57.678
1848.6	-57.709
1848.6	-57.373
1848.6	-57.77
1848.6	-57.541
1848.7	-57.419
1848.7	-57.77
1848.7	-57.449
1848.7	-57.678
1848.7	-57.8
1848.8	-57.358
1848.8	-57.831
1848.8	-57.632
1848.8	-57.373
1848.8	-57.861
1848.9	-57.465
1848.9	-57.51
1848.9	-57.709
1848.9	-57.281
1848.9	-57.709
1849	-57.709
1849	-57.434
1849	-57.785
1849	-57.663
1849	-57.48
1849.1	-57.785
1849.1	-57.419
1849.1	-57.617
1849.1	-57.678
1849.1	-57.343
1849.2	-57.755
1849.2	-57.648
1849.2	-57.48
1849.2	-57.846
1849.2	-57.48
1849.3	-57.587
1849.3	-57.755
1849.3	-57.373
1849.3	-57.77
1849.3	-57.632
1849.4	-57.388
1849.4	-57.831
1849.4	-57.526
1849.4	-57.648
1849.4	-57.678
1849.5	-57.312
1849.5	-57.755
1849.5	-57.51
1849.5	-57.678
1849.5	-57.739
1849.6	-57.404
1849.6	-57.831
1849.6	-57.388
1849.6	-57.816
1849.6	-57.678
1849.7	-57.526
1849.7	-57.785
1849.7	-57.465
1849.7	-58.029
1849.7	-57.571
1849.8	-57.404
1849.8	-55.664
1849.8	-54.092
1849.8	-53.909
1849.8	-53.421
1849.9	-53.589
1849.9	-52.933
1849.9	-53.055
1849.9	-52.551
1849.9	-52.505
1850	-52.139
1850	-51.987
1850	-51.865
1850	-51.407
1850	-51.544
1850.1	-51.01
1850.1	-51.239
1850.1	-50.735
1850.1	-50.827
1850.1	-50.247
1850.2	-50.323
1850.2	-49.957
1850.2	-49.957
1850.2	-49.698
1850.2	-49.561
1850.3	-49.408
1850.3	-49.072
1850.3	-49.133
1850.3	-48.706
1850.3	-48.935
1850.4	-48.37
1850.4	-48.645
1850.4	-48.035
1850.4	-48.309
1850.4	-47.821
1850.5	-47.943
1850.5	-47.592
1850.5	-47.501
1850.5	-47.211
1850.5	-46.936
1850.6	-46.936
1850.6	-46.509
1850.6	-46.661
1850.6	-46.158
1850.6	-46.417
1850.7	-45.883
1850.7	-46.127
1850.7	-45.746
1850.7	-45.807
1850.7	-45.563
1850.8	-45.41
1850.8	-46.402
1850.8	-46.661
1850.8	-47.058
1850.8	-46.6
1850.9	-46.936
1850.9	-46.661
1850.9	-46.86
1850.9	-46.722
1850.9	-46.509
1851	-46.768
1851	-46.31
1851	-46.738
1851	-46.417
1851	-46.585
1851.1	-46.371
1851.1	-46.219
1851.1	-46.417
1851.1	-46.082
1851.1	-46.448
1851.2	-45.944
1851.2	-46.204
1851.2	-45.883
1851.2	-45.837
1851.2	-45.975
1851.3	-45.639
1851.3	-46.051
1851.3	-45.593
1851.3	-45.837
1851.3	-45.563
1851.4	-45.517
1851.4	-45.609
1851.4	-45.166
1851.4	-45.517
1851.4	-45.105
1851.5	-45.303
1851.5	-45.212
1851.5	-45.044
1851.5	-45.166
1851.5	-44.754
1851.6	-45.074
1851.6	-44.769
1851.6	-44.891
1851.6	-44.83
1851.6	-44.51
1851.7	-44.815
1851.7	-44.327
1851.7	-44.662
1851.7	-44.464
1851.7	-44.189
1851.8	-44.693
1851.8	-45.334
1851.8	-46.6
1851.8	-46.707
1851.8	-46.86
1851.9	-46.967
1851.9	-46.768
1851.9	-47.165
1851.9	-46.829
1851.9	-47.272
1852	-47.165
1852	-46.921
1852	-47.318
1852	-46.906
1852	-47.272
1852.1	-47.058
1852.1	-46.936
1852.1	-47.012
1852.1	-46.432
1852.1	-46.6
1852.2	-45.975
1852.2	-45.67
1852.2	-45.288
1852.2	-44.418
1852.2	-44.296
1852.3	-43.274
1852.3	-42.908
1852.3	-42.13
1852.3	-41.153
1852.3	-40.848
1852.4	-39.642
1852.4	-39.23
1852.4	-38.315
1852.4	-37.369
1852.4	-36.804
1852.5	-35.538
1852.5	-35.065
1852.5	-33.813
1852.5	-32.883
1852.5	-32.043
1852.6	-30.579
1852.6	-29.968
1852.6	-28.458
1852.6	-27.466
1852.6	-26.413
1852.7	-24.796
1852.7	-23.972
1852.7	-22.385
1852.7	-21.286
1852.7	-20.096
1852.8	-18.585
1852.8	-17.685
1852.8	-16.083
1852.8	-15.091
1852.8	-13.763
1852.9	-12.436
1852.9	-11.673
1852.9	-10.147
1852.9	-9.3994
1852.9	-8.2703
1853	-6.9733
1853	-6.3782
1853	-5.0507
1853	-4.5319
1853	-3.5248
1853.1	-2.4719
1853.1	-1.9226
1853.1	-0.73242
1853.1	-0.38147
1853.1	0.50354
1853.2	1.3123
1853.2	1.7242
1853.2	2.8534
1853.2	3.0212
1853.2	3.83
1853.3	4.4556
1853.3	4.6539
1853.3	5.6152
1853.3	5.661
1853.3	6.2256
1853.4	6.7444
1853.4	6.9275
1853.4	7.6294
1853.4	7.4768
1853.4	8.1635
1853.5	8.3313
1853.5	8.4229
1853.5	9.0485
1853.5	8.7738
1853.5	9.2316
1853.6	9.4299
1853.6	9.3384
1853.6	9.7351
1853.6	9.4452
1853.6	9.7046
1853.7	9.7504
1853.7	9.5978
1853.7	10.01
1853.7	9.5367
1853.7	9.7504
1853.8	9.7504
1853.8	9.0942
1853.8	9.2011
1853.8	8.5602
1853.8	8.5449
1853.9	8.4686
1853.9	7.9498
1853.9	8.1024
1853.9	7.5226
1853.9	7.4463
1854	7.3395
1854	6.7444
1854	6.897
1854	6.2256
1854	5.9662
1854.1	5.8594
1854.1	5.0507
1854.1	5.0812
1854.1	4.4403
1854.1	4.0741
1854.2	3.9978
1854.2	3.1738
1854.2	3.0823
1854.2	2.5482
1854.2	2.0294
1854.3	1.9684
1854.3	1.1749
1854.3	0.94604
1854.3	0.48828
1854.3	-0.12207
1854.4	-0.24414
1854.4	-1.1292
1854.4	-1.4648
1854.4	-1.8921
1854.4	-2.6703
1854.5	-2.6855
1854.5	-3.5858
1854.5	-3.9215
1854.5	-4.1351
1854.5	-5.1117
1854.6	-5.249
1854.6	-5.9814
1854.6	-6.546
1854.6	-6.6986
1854.6	-7.7057
1854.7	-7.9956
1854.7	-8.5297
1854.7	-9.2468
1854.7	-9.3079
1854.7	-10.178
1854.8	-10.513
1854.8	-10.849
1854.8	-11.826
1854.8	-11.932
1854.8	-12.665
1854.9	-13.153
1854.9	-13.351
1854.9	-14.42
1854.9	-14.694
1854.9	-15.167
1855	-15.945
1855	-15.991
1855	-16.998
1855	-17.426
1855	-17.7
1855.1	-18.692
1855.1	-18.784
1855.1	-19.394
1855.1	-20.126
1855.1	-20.279
1855.2	-21.332
1855.2	-21.606
1855.2	-21.957
1855.2	-22.858
1855.2	-23.026
1855.3	-23.849
1855.3	-24.368
1855.3	-24.551
1855.3	-25.421
1855.3	-25.62
1855.4	-26.215
1855.4	-26.962
1855.4	-27.023
1855.4	-27.954
1855.4	-28.351
1855.5	-28.595
1855.5	-29.526
1855.5	-29.648
1855.5	-30.304
1855.5	-30.945
1855.6	-30.945
1855.6	-31.937
1855.6	-32.272
1855.6	-32.532
1855.6	-33.34
1855.7	-33.417
1855.7	-34.103
1855.7	-34.637
1855.7	-34.744
1855.7	-35.66
1855.8	-35.843
1855.8	-35.995
1855.8	-36.53
1855.8	-36.667
1855.8	-37.415
1855.9	-37.72
1855.9	-37.796
1855.9	-38.62
1855.9	-38.712
1855.9	-39.108
1856	-39.749
1856	-39.703
1856	-40.436
1856	-40.665
1856	-40.726
1856.1	-41.626
1856.1	-41.687
1856.1	-42.007
1856.1	-42.603
1856.1	-42.557
1856.2	-43.243
1856.2	-43.488
1856.2	-43.594
1856.2	-44.25
1856.2	-44.174
1856.3	-44.51
1856.3	-44.998
1856.3	-44.922
1856.3	-45.609
1856.3	-45.731
1856.4	-45.776
1856.4	-46.524
1856.4	-46.509
1856.4	-46.921
1856.4	-47.409
1856.5	-47.226
1856.5	-47.836
1856.5	-48.065
1856.5	-48.065
1856.5	-48.676
1856.6	-48.584
1856.6	-49.011
1856.6	-49.301
1856.6	-49.149
1856.6	-49.744
1856.7	-49.82
1856.7	-49.881
1856.7	-50.491
1856.7	-50.43
1856.7	-50.827
1856.8	-51.147
1856.8	-50.842
1856.8	-51.468
1856.8	-51.544
1856.8	-51.514
1856.9	-52.109
1856.9	-51.91
1856.9	-52.185
1856.9	-52.536
1856.9	-52.261
1857	-52.902
1857	-52.887
1857	-52.734
1857	-53.375
1857	-53.284
1857.1	-53.436
1857.1	-53.925
1857.1	-53.619
1857.1	-54.092
1857.1	-54.245
1857.2	-54.108
1857.2	-54.749
1857.2	-54.688
1857.2	-54.779
1857.2	-55.206
1857.3	-54.901
1857.3	-55.405
1857.3	-55.481
1857.3	-55.222
1857.3	-55.817
1857.4	-55.771
1857.4	-55.679
1857.4	-56.335
1857.4	-56.076
1857.4	-56.351
1857.5	-56.58
1857.5	-56.274
1857.5	-56.808
1857.5	-56.885
1857.5	-56.778
1857.6	-57.327
1857.6	-57.098
1857.6	-57.358
1857.6	-57.648
1857.6	-57.358
1857.7	-57.861
1857.7	-57.785
1857.7	-57.648
1857.7	-58.334
1857.7	-57.999
1857.8	-58.35
1857.8	-58.563
1857.8	-58.426
1857.8	-58.96
1857.8	-58.853
1857.9	-59.082
1857.9	-59.25
1857.9	-59.006
1857.9	-59.555
1857.9	-59.357
1858	-59.723
1858	-59.875
1858	-59.662
1858	-60.074
1858	-59.677
1858.1	-60.165
1858.1	-60.12
1858.1	-60.242
1858.1	-60.516
1858.1	-60.318
1858.2	-60.684
1858.2	-60.455
1858.2	-60.989
1858.2	-60.791
1858.2	-61.066
1858.3	-61.096
1858.3	-60.959
1858.3	-61.417
1858.3	-61.234
1858.3	-61.63
1858.4	-61.417
1858.4	-61.829
1858.4	-61.478
1858.4	-61.89
1858.4	-61.752
1858.5	-61.981
1858.5	-62.012
1858.5	-62.073
1858.5	-62.195
1858.5	-62.149
1858.6	-62.5
1858.6	-62.21
1858.6	-62.653
1858.6	-62.286
1858.6	-62.714
1858.7	-62.469
1858.7	-62.943
1858.7	-62.653
1858.7	-63.141
1858.7	-62.881
1858.8	-63.171
1858.8	-63.4
1858.8	-63.568
1858.8	-63.751
1858.8	-63.644
1858.9	-63.995
1858.9	-63.812
1858.9	-64.285
1858.9	-63.919
1858.9	-64.438
1859	-64.178
1859	-64.514
1859	-64.499
1859	-64.682
1859	-64.713
1859.1	-64.667
1859.1	-64.987
1859.1	-64.713
1859.1	-65.231
1859.1	-64.88
1859.2	-65.338
1859.2	-65.079
1859.2	-65.414
1859.2	-65.369
1859.2	-65.43
1859.3	-65.598
1859.3	-65.384
1859.3	-65.857
1859.3	-65.475
1859.3	-66.01
1859.4	-65.842
1859.4	-66.132
1859.4	-66.101
1859.4	-65.994
1859.4	-66.299
1859.5	-65.994
1859.5	-66.513
1859.5	-66.132
1859.5	-66.528
1859.5	-66.528
1859.6	-66.513
1859.6	-66.803
1859.6	-66.605
1859.6	-67.062
1859.6	-66.711
1859.7	-67.108
1859.7	-66.91
1859.7	-67.078
1859.7	-67.169
1859.7	-66.895
1859.8	-67.429
1859.8	-66.94
1859.8	-67.337
1859.8	-67.245
1859.8	-67.276
1859.9	-67.429
1859.9	-67.108
1859.9	-67.551
1859.9	-67.215
1859.9	-67.612
1860	-67.49
1860	-67.52
1860	-67.825
1860	-67.474
1860	-67.947
1860.1	-67.612
1860.1	-67.886
1860.1	-67.825
1860.1	-67.673
1860.1	-68.039
1860.2	-67.688
1860.2	-68.146
1860.2	-67.917
1860.2	-68.085
1860.2	-68.222
1860.3	-67.902
1860.3	-68.451
1860.3	-68.085
1860.3	-68.405
1860.3	-68.359
1860.4	-68.268
1860.4	-68.619
1860.4	-68.344
1860.4	-68.756
1860.4	-68.527
1860.5	-68.71
1860.5	-68.756
1860.5	-68.481
1860.5	-68.939
1860.5	-68.604
1860.6	-68.97
1860.6	-68.954
1860.6	-68.802
1860.6	-69.122
1860.6	-68.832
1860.7	-69.214
1860.7	-69.046
1860.7	-69.061
1860.7	-69.183
1860.7	-68.909
1860.8	-69.351
1860.8	-68.893
1860.8	-68.985
1860.8	-68.954
1860.8	-68.695
1860.9	-69.107
1860.9	-68.771
1860.9	-69.092
1860.9	-69.016
1860.9	-68.863
1861	-69.122
1861	-68.771
1861	-69.244
1861	-69.046
1861	-69
1861.1	-69.229
1861.1	-68.771
1861.1	-69.244
1861.1	-68.909
1861.1	-69.122
1861.2	-69.244
1861.2	-68.924
1861.2	-69.366
1861.2	-69
1861.2	-69.321
1861.3	-69.29
1861.3	-69.077
1861.3	-69.443
1861.3	-68.985
1861.3	-69.366
1861.4	-69.229
1861.4	-69.214
1861.4	-69.489
1861.4	-68.985
1861.4	-69.504
1861.5	-69.275
1861.5	-69.366
1861.5	-69.626
1861.5	-69.199
1861.5	-69.641
1861.6	-69.351
1861.6	-69.458
1861.6	-69.595
1861.6	-69.321
1861.6	-69.748
1861.7	-69.412
1861.7	-69.656
1861.7	-69.717
1861.7	-69.397
1861.7	-69.809
1861.8	-69.427
1861.8	-69.763
1861.8	-69.717
1861.8	-69.473
1861.8	-69.901
1861.9	-69.565
1861.9	-69.809
1861.9	-69.794
1861.9	-69.717
1861.9	-70.007
1862	-69.595
1862	-70.007
1862	-69.809
1862	-69.626
1862	-70.053
1862.1	-69.595
1862.1	-70.007
1862.1	-69.87
1862.1	-69.656
1862.1	-70.084
1862.2	-69.687
1862.2	-70.16
1862.2	-69.931
1862.2	-69.839
1862.2	-70.145
1862.3	-69.733
1862.3	-70.236
1862.3	-70.007
1862.3	-69.977
1862.3	-70.267
1862.4	-69.824
1862.4	-70.297
1862.4	-70.129
1862.4	-70.099
1862.4	-70.374
1862.5	-69.977
1862.5	-70.404
1862.5	-70.251
1862.5	-70.19
1862.5	-70.45
1862.6	-70.068
1862.6	-70.435
1862.6	-70.251
1862.6	-70.221
1862.6	-70.511
1862.7	-70.16
1862.7	-70.572
1862.7	-70.328
1862.7	-70.282
1862.7	-70.602
1862.8	-70.236
1862.8	-70.786
1862.8	-70.724
1862.8	-70.572
1862.8	-70.999
1862.9	-70.648
1862.9	-71.121
1862.9	-70.999
1862.9	-70.831
1862.9	-71.304
1863	-70.938
1863	-71.243
1863	-71.259
1863	-71.03
1863	-71.411
1863.1	-71.091
1863.1	-71.411
1863.1	-71.411
1863.1	-71.198
1863.1	-71.655
1863.2	-71.259
1863.2	-71.487
1863.2	-71.64
1863.2	-71.304
1863.2	-71.869
1863.3	-71.609
1863.3	-71.548
1863.3	-71.854
1863.3	-71.533
1863.3	-71.884
1863.4	-71.671
1863.4	-71.701
1863.4	-71.93
1863.4	-71.625
1863.4	-72.098
1863.5	-71.976
1863.5	-71.869
1863.5	-72.25
1863.5	-71.762
1863.5	-72.159
1863.6	-72.128
1863.6	-71.884
1863.6	-72.327
1863.6	-71.991
1863.6	-72.235
1863.7	-72.372
1863.7	-72.052
1863.7	-72.556
1863.7	-72.235
1863.7	-72.22
1863.8	-72.51
1863.8	-72.449
1863.8	-73.013
1863.8	-72.845
1863.8	-72.708
1863.9	-73.074
1863.9	-72.662
1863.9	-73.135
1863.9	-73.135
1863.9	-72.891
1864	-73.364
1864	-73.029
1864	-73.242
1864	-73.502
1864	-73.151
1864.1	-73.639
1864.1	-73.502
1864.1	-73.334
1864.1	-73.669
1864.1	-73.349
1864.2	-73.746
1864.2	-73.669
1864.2	-73.456
1864.2	-73.959
1864.2	-73.715
1864.3	-73.822
1864.3	-74.097
1864.3	-73.746
1864.3	-74.188
1864.3	-74.081
1864.4	-73.929
1864.4	-74.341
1864.4	-74.051
1864.4	-74.295
1864.4	-74.326
1864.5	-74.066
1864.5	-74.554
1864.5	-74.265
1864.5	-74.341
1864.5	-74.631
1864.6	-74.219
1864.6	-74.707
1864.6	-74.677
1864.6	-74.417
1864.6	-74.86
1864.7	-74.509
1864.7	-74.6
1864.7	-74.997
1864.7	-74.646
1864.7	-75.104
1864.8	-74.936
1864.8	-74.493
1864.8	-74.722
1864.8	-74.371
1864.8	-74.539
1864.9	-74.692
1864.9	-74.265
1864.9	-74.753
1864.9	-74.57
1864.9	-74.478
1865	-74.844
1865	-74.493
1865	-74.615
1865	-74.661
1865	-74.341
1865.1	-74.829
1865.1	-74.677
1865.1	-74.524
1865.1	-75.027
1865.1	-74.585
1865.2	-74.783
1865.2	-74.982
1865.2	-74.57
1865.2	-74.982
1865.2	-74.783
1865.3	-74.509
1865.3	-74.951
1865.3	-74.722
1865.3	-74.738
1865.3	-75.027
1865.4	-74.615
1865.4	-74.997
1865.4	-75.012
1865.4	-74.707
1865.4	-75.211
1865.5	-74.951
1865.5	-74.86
1865.5	-75.195
1865.5	-74.844
1865.5	-75.043
1865.6	-75.18
1865.6	-74.829
1865.6	-75.241
1865.6	-75.104
1865.6	-74.921
1865.7	-75.394
1865.7	-75.088
1865.7	-75.134
1865.7	-75.546
1865.7	-75.104
1865.8	-75.302
1865.8	-75.195
1865.8	-74.783
1865.8	-75.134
1865.8	-74.921
1865.9	-74.738
1865.9	-75.165
1865.9	-74.783
1865.9	-74.997
1865.9	-75.058
1866	-74.677
1866	-75.088
1866	-74.936
1866	-74.814
1866	-75.18
1866.1	-74.829
1866.1	-74.997
1866.1	-75.119
1866.1	-74.707
1866.1	-75.18
1866.2	-74.89
1866.2	-75.027
1866.2	-75.027
1866.2	-74.707
1866.2	-75.15
1866.3	-74.89
1866.3	-75.088
1866.3	-75.043
1866.3	-74.844
1866.3	-75.226
1866.4	-74.783
1866.4	-75.165
1866.4	-74.875
1866.4	-74.966
1866.4	-75.088
1866.5	-74.89
1866.5	-75.241
1866.5	-74.89
1866.5	-75.302
1866.5	-74.905
1866.6	-75.272
1866.6	-75.073
1866.6	-75.119
1866.6	-75.15
1866.6	-74.921
1866.7	-75.15
1866.7	-74.875
1866.7	-75.241
1866.7	-74.966
1866.7	-75.272
1866.8	-74.875
1866.8	-75.195
1866.8	-75.119
1866.8	-75.241
1866.8	-75.195
1866.9	-75.226
1866.9	-75.317
1866.9	-75.073
1866.9	-75.317
1866.9	-75.134
1867	-75.5
1867	-75.119
1867	-75.531
1867	-75.165
1867	-75.592
1867.1	-75.272
1867.1	-75.592
1867.1	-75.348
1867.1	-75.531
1867.1	-75.378
1867.2	-75.424
1867.2	-75.439
1867.2	-75.333
1867.2	-75.577
1867.2	-75.241
1867.3	-75.714
1867.3	-75.226
1867.3	-75.714
1867.3	-75.348
1867.3	-75.684
1867.4	-75.394
1867.4	-75.653
1867.4	-75.5
1867.4	-75.546
1867.4	-75.653
1867.5	-75.394
1867.5	-75.699
1867.5	-75.378
1867.5	-75.821
1867.5	-75.455
1867.6	-75.76
1867.6	-75.592
1867.6	-75.668
1867.6	-75.745
1867.6	-75.623
1867.7	-75.928
1867.7	-75.5
1867.7	-75.897
1867.7	-75.516
1867.7	-75.836
1867.8	-75.76
1867.8	-76.019
1867.8	-76.248
1867.8	-76.05
1867.8	-76.508
1867.9	-76.126
1867.9	-76.645
1867.9	-76.37
1867.9	-76.538
1867.9	-76.477
1868	-76.416
1868	-76.752
1868	-76.431
1868	-76.92
1868	-76.599
1868.1	-76.797
1868.1	-76.782
1868.1	-76.675
1868.1	-77.042
1868.1	-76.691
1868.2	-77.042
1868.2	-76.752
1868.2	-77.057
1868.2	-77.072
1868.2	-76.965
1868.3	-77.194
1868.3	-76.935
1868.3	-77.332
1868.3	-77.072
1868.3	-77.408
1868.4	-77.347
1868.4	-77.148
1868.4	-77.515
1868.4	-77.148
1868.4	-77.56
1868.5	-77.316
1868.5	-77.484
1868.5	-77.515
1868.5	-77.286
1868.5	-77.713
1868.6	-77.301
1868.6	-77.805
1868.6	-77.652
1868.6	-77.637
1868.6	-77.835
1868.7	-77.56
1868.7	-77.972
1868.7	-77.621
1868.7	-77.957
1868.7	-77.866
1868.8	-77.759
1868.8	-78.217
1868.8	-77.896
1868.8	-78.354
1868.8	-78.14
1868.9	-78.217
1868.9	-78.43
1868.9	-78.171
1868.9	-78.583
1868.9	-78.232
1869	-78.537
1869	-78.491
1869	-78.384
1869	-78.735
1869	-78.43
1869.1	-78.781
1869.1	-78.567
1869.1	-78.69
1869.1	-78.888
1869.1	-78.629
1869.2	-79.056
1869.2	-78.751
1869.2	-79.01
1869.2	-78.964
1869.2	-78.827
1869.3	-79.239
1869.3	-78.918
1869.3	-79.376
1869.3	-79.147
1869.3	-79.147
1869.4	-79.407
1869.4	-78.995
1869.4	-79.437
1869.4	-79.132
1869.4	-79.285
1869.5	-79.422
1869.5	-79.208
1869.5	-79.712
1869.5	-79.33
1869.5	-79.636
1869.6	-79.514
1869.6	-79.437
1869.6	-79.773
1869.6	-79.453
1869.6	-79.895
1869.7	-79.681
1869.7	-79.697
1869.7	-79.956
1869.7	-79.498
1869.7	-80.093
1869.8	-79.712
1869.8	-79.59
1869.8	-79.468
1869.8	-79.224
1869.8	-79.559
1869.9	-79.178
1869.9	-79.544
1869.9	-79.376
1869.9	-79.178
1869.9	-79.514
1870	-79.025
1870	-79.453
1870	-79.239
1870	-79.147
1870	-79.453
1870.1	-79.086
1870.1	-79.498
1870.1	-79.239
1870.1	-79.376
1870.1	-79.407
1870.2	-79.102
1870.2	-79.559
1870.2	-79.208
1870.2	-79.468
1870.2	-79.498
1870.3	-79.147
1870.3	-79.605
1870.3	-79.269
1870.3	-79.407
1870.3	-79.407
1870.4	-79.102
1870.4	-79.468
1870.4	-79.178
1870.4	-79.514
1870.4	-79.498
1870.5	-79.239
1870.5	-79.559
1870.5	-79.178
1870.5	-79.575
1870.5	-79.376
1870.6	-79.239
1870.6	-79.544
1870.6	-79.132
1870.6	-79.498
1870.6	-79.346
1870.7	-79.33
1870.7	-79.575
1870.7	-79.163
1870.7	-79.59
1870.7	-79.376
1870.8	-79.407
1870.8	-79.559
1870.8	-79.056
1870.8	-79.529
1870.8	-79.193
1870.9	-79.239
1870.9	-79.361
1870.9	-79.025
1870.9	-79.391
1870.9	-79.086
1871	-79.208
1871	-79.33
1871	-78.918
1871	-79.376
1871	-79.071
1871.1	-79.239
1871.1	-79.346
1871.1	-78.964
1871.1	-79.391
1871.1	-79.147
1871.2	-79.224
1871.2	-79.3
1871.2	-79.041
1871.2	-79.407
1871.2	-79.071
1871.3	-79.208
1871.3	-79.254
1871.3	-78.903
1871.3	-79.407
1871.3	-79.086
1871.4	-79.178
1871.4	-79.33
1871.4	-78.949
1871.4	-79.361
1871.4	-79.086
1871.5	-79.147
1871.5	-79.285
1871.5	-78.918
1871.5	-79.346
1871.5	-78.979
1871.6	-79.132
1871.6	-79.422
1871.6	-78.979
1871.6	-79.437
1871.6	-79.193
1871.7	-79.132
1871.7	-79.437
1871.7	-79.041
1871.7	-79.483
1871.7	-79.163
1871.8	-79.041
1871.8	-79.391
1871.8	-79.102
1871.8	-79.529
1871.8	-79.437
1871.9	-79.224
1871.9	-79.666
1871.9	-79.254
1871.9	-79.544
1871.9	-79.575
1872	-79.224
1872	-79.636
1872	-79.33
1872	-79.437
1872	-79.544
1872.1	-79.193
1872.1	-79.697
1872.1	-79.361
1872.1	-79.453
1872.1	-79.62
1872.2	-79.224
1872.2	-79.666
1872.2	-79.437
1872.2	-79.437
1872.2	-79.712
1872.3	-79.285
1872.3	-79.742
1872.3	-79.59
1872.3	-79.33
1872.3	-79.758
1872.4	-79.315
1872.4	-79.605
1872.4	-79.62
1872.4	-79.346
1872.4	-79.849
1872.5	-79.651
1872.5	-79.758
1872.5	-79.849
1872.5	-79.407
1872.5	-79.895
1872.6	-79.636
1872.6	-79.529
1872.6	-79.926
1872.6	-79.407
1872.6	-79.895
1872.7	-79.819
1872.7	-79.559
1872.7	-79.926
1872.7	-79.712
1872.7	-79.773
1872.8	-79.941
1872.8	-79.865
1872.8	-80.46
1872.8	-80.246
1872.8	-80.261
1872.9	-80.521
1872.9	-80.154
1872.9	-80.582
1872.9	-80.551
1872.9	-80.261
1873	-80.75
1873	-80.46
1873	-80.734
1873	-80.887
1873	-80.612
1873.1	-81.039
1873.1	-80.811
1873.1	-80.75
1873.1	-81.1
1873.1	-80.719
1873.2	-81.1
1873.2	-80.994
1873.2	-80.841
1873.2	-81.314
1873.2	-81.055
1873.3	-81.177
1873.3	-81.345
1873.3	-80.963
1873.3	-81.375
1873.3	-81.238
1873.4	-81.131
1873.4	-81.528
1873.4	-81.146
1873.4	-81.314
1873.4	-81.558
1873.5	-81.223
1873.5	-81.696
1873.5	-81.497
1873.5	-81.406
1873.5	-81.665
1873.6	-81.421
1873.6	-81.787
1873.6	-81.848
1873.6	-81.543
1873.6	-81.924
1873.7	-81.619
1873.7	-81.711
1873.7	-82.031
1873.7	-81.726
1873.7	-82.016
1873.8	-82.001
1873.8	-81.573
1873.8	-82.26
1873.8	-82.108
1873.8	-82.016
1873.9	-82.428
1873.9	-82.062
1873.9	-82.321
1873.9	-82.489
1873.9	-82.184
1874	-82.672
1874	-82.489
1874	-82.336
1874	-82.687
1874	-82.459
1874.1	-82.672
1874.1	-82.779
1874.1	-82.382
1874.1	-82.809
1874.1	-82.626
1874.2	-82.489
1874.2	-82.993
1874.2	-82.626
1874.2	-82.855
1874.2	-83.008
1874.3	-82.611
1874.3	-83.084
1874.3	-82.87
1874.3	-82.718
1874.3	-83.176
1874.4	-82.748
1874.4	-83.13
1874.4	-83.221
1874.4	-82.947
1874.4	-83.405
1874.5	-83.084
1874.5	-83.145
1874.5	-83.374
1874.5	-83.084
1874.5	-83.481
1874.6	-83.191
1874.6	-83.344
1874.6	-83.481
1874.6	-83.191
1874.6	-83.679
1874.7	-83.328
1874.7	-83.649
1874.7	-83.633
1874.7	-83.588
1874.7	-83.862
1874.8	-83.42
1874.8	-83.542
1874.8	-82.947
1874.8	-83.16
1874.8	-83.008
1874.9	-82.962
1874.9	-83.054
1874.9	-82.718
1874.9	-83.115
1874.9	-82.672
1875	-83.084
1875	-82.794
1875	-83.054
1875	-82.886
1875	-82.947
1875.1	-82.87
1875.1	-82.748
1875.1	-82.962
1875.1	-82.672
1875.1	-83.084
1875.2	-82.672
1875.2	-83.038
1875.2	-82.748
1875.2	-83.145
1875.2	-82.779
1875.3	-83.038
1875.3	-82.764
1875.3	-82.932
1875.3	-82.809
1875.3	-82.886
1875.4	-82.932
1875.4	-82.84
1875.4	-82.962
1875.4	-82.687
1875.4	-82.977
1875.5	-82.657
1875.5	-83.054
1875.5	-82.626
1875.5	-82.947
1875.5	-82.581
1875.6	-82.886
1875.6	-82.672
1875.6	-82.886
1875.6	-82.809
1875.6	-82.825
1875.7	-82.825
1875.7	-82.657
1875.7	-82.962
1875.7	-82.611
1875.7	-83.099
1875.8	-82.687
1875.8	-82.932
1875.8	-82.565
1875.8	-82.748
1875.8	-82.703
1875.9	-82.642
1875.9	-82.748
1875.9	-82.413
1875.9	-82.687
1875.9	-82.352
1876	-82.764
1876	-82.428
1876	-82.718
1876	-82.474
1876	-82.504
1876.1	-82.657
1876.1	-82.413
1876.1	-82.794
1876.1	-82.352
1876.1	-82.733
1876.2	-82.443
1876.2	-82.626
1876.2	-82.504
1876.2	-82.382
1876.2	-82.581
1876.3	-82.169
1876.3	-82.657
1876.3	-82.321
1876.3	-82.703
1876.3	-82.489
1876.4	-82.459
1876.4	-82.535
1876.4	-82.26
1876.4	-82.672
1876.4	-82.336
1876.5	-82.672
1876.5	-82.367
1876.5	-82.413
1876.5	-82.52
1876.5	-82.306
1876.6	-82.642
1876.6	-82.184
1876.6	-82.581
1876.6	-82.321
1876.6	-82.413
1876.7	-82.581
1876.7	-82.214
1876.7	-82.626
1876.7	-82.169
1876.7	-82.565
1876.8	-82.428
1876.8	-82.367
1876.8	-82.626
1876.8	-82.23
1876.8	-82.626
1876.9	-82.352
1876.9	-82.626
1876.9	-82.565
1876.9	-82.397
1876.9	-82.657
1877	-82.245
1877	-82.748
1877	-82.459
1877	-82.642
1877	-82.565
1877.1	-82.306
1877.1	-82.657
1877.1	-82.321
1877.1	-82.748
1877.1	-82.535
1877.2	-82.489
1877.2	-82.733
1877.2	-82.367
1877.2	-82.855
1877.2	-82.55
1877.3	-82.642
1877.3	-82.611
1877.3	-82.397
1877.3	-82.733
1877.3	-82.382
1877.4	-82.779
1877.4	-82.52
1877.4	-82.596
1877.4	-82.687
1877.4	-82.321
1877.5	-82.809
1877.5	-82.474
1877.5	-82.642
1877.5	-82.687
1877.5	-82.443
1877.6	-82.84
1877.6	-82.474
1877.6	-82.886
1877.6	-82.733
1877.6	-82.657
1877.7	-82.855
1877.7	-82.443
1877.7	-82.855
1877.7	-82.55
1877.7	-82.703
1877.8	-82.825
1877.8	-82.779
1877.8	-83.42
1877.8	-83.115
1877.8	-83.42
1877.9	-83.328
1877.9	-83.206
1877.9	-83.511
1877.9	-83.145
1877.9	-83.679
1878	-83.359
1878	-83.359
1878	-83.633
1878	-83.282
1878	-83.786
1878.1	-83.466
1878.1	-83.603
1878.1	-83.664
1878.1	-83.42
1878.1	-83.939
1878.2	-83.603
1878.2	-83.923
1878.2	-83.893
1878.2	-83.725
1878.2	-84.03
1878.3	-83.633
1878.3	-84.076
1878.3	-83.862
1878.3	-83.832
1878.3	-84.091
1878.4	-83.771
1878.4	-84.335
1878.4	-84.045
1878.4	-84.061
1878.4	-84.259
1878.5	-83.939
1878.5	-84.335
1878.5	-84.106
1878.5	-84.137
1878.5	-84.335
1878.6	-84.03
1878.6	-84.473
1878.6	-84.274
1878.6	-84.427
1878.6	-84.595
1878.7	-84.183
1878.7	-84.641
1878.7	-84.396
1878.7	-84.381
1878.7	-84.595
1878.8	-84.274
1878.8	-84.9
1878.8	-84.915
1878.8	-84.885
1878.8	-85.205
1878.9	-84.9
1878.9	-85.419
1878.9	-85.22
1878.9	-85.205
1878.9	-85.51
1879	-85.175
1879	-85.648
1879	-85.526
1879	-85.403
1879	-85.831
1879.1	-85.388
1879.1	-85.815
1879.1	-85.709
1879.1	-85.526
1879.1	-85.968
1879.2	-85.632
1879.2	-85.922
1879.2	-85.953
1879.2	-85.77
1879.2	-86.197
1879.3	-85.938
1879.3	-86.105
1879.3	-86.288
1879.3	-85.938
1879.3	-86.472
1879.4	-86.227
1879.4	-86.212
1879.4	-86.548
1879.4	-86.121
1879.4	-86.624
1879.5	-86.563
1879.5	-86.304
1879.5	-86.746
1879.5	-86.365
1879.5	-86.746
1879.6	-86.777
1879.6	-86.548
1879.6	-86.929
1879.6	-86.594
1879.6	-86.792
1879.7	-87.006
1879.7	-86.655
1879.7	-87.097
1879.7	-86.945
1879.7	-86.868
1879.8	-87.173
1879.8	-86.548
1879.8	-86.685
1879.8	-86.548
1879.8	-86.227
1879.9	-86.639
1879.9	-86.349
1879.9	-86.594
1879.9	-86.639
1879.9	-86.258
1880	-86.685
1880	-86.349
1880	-86.288
1880	-86.624
1880	-86.197
1880.1	-86.594
1880.1	-86.487
1880.1	-86.273
1880.1	-86.685
1880.1	-86.38
1880.2	-86.609
1880.2	-86.7
1880.2	-86.288
1880.2	-86.639
1880.2	-86.411
1880.3	-86.319
1880.3	-86.594
1880.3	-86.258
1880.3	-86.685
1880.3	-86.517
1880.4	-86.243
1880.4	-86.7
1880.4	-86.426
1880.4	-86.578
1880.4	-86.685
1880.5	-86.288
1880.5	-86.807
1880.5	-86.533
1880.5	-86.38
1880.5	-86.761
1880.6	-86.304
1880.6	-86.563
1880.6	-86.624
1880.6	-86.319
1880.6	-86.761
1880.7	-86.533
1880.7	-86.517
1880.7	-86.746
1880.7	-86.349
1880.7	-86.792
1880.8	-86.563
1880.8	-86.121
1880.8	-86.472
1880.8	-85.983
1880.8	-86.151
1880.9	-86.319
1880.9	-85.8
1880.9	-86.258
1880.9	-86.014
1880.9	-85.922
1881	-86.243
1881	-85.831
1881	-86.075
1881	-86.075
1881	-85.754
1881.1	-86.166
1881.1	-85.922
1881.1	-85.846
1881.1	-86.121
1881.1	-85.632
1881.2	-86.014
1881.2	-86.014
1881.2	-85.587
1881.2	-86.044
1881.2	-85.77
1881.3	-85.678
1881.3	-85.968
1881.3	-85.602
1881.3	-86.014
1881.3	-85.938
1881.4	-85.602
1881.4	-85.938
1881.4	-85.648
1881.4	-85.617
1881.4	-85.907
1881.5	-85.541
1881.5	-85.831
1881.5	-85.77
1881.5	-85.434
1881.5	-85.938
1881.6	-85.678
1881.6	-85.587
1881.6	-85.892
1881.6	-85.342
1881.6	-85.785
1881.7	-85.77
1881.7	-85.434
1881.7	-85.876
1881.7	-85.617
1881.7	-85.51
1881.8	-85.8
1881.8	-85.419
1881.8	-85.632
1881.8	-85.693
1881.8	-85.236
1881.9	-85.648
1881.9	-85.51
1881.9	-85.297
1881.9	-85.709
1881.9	-85.388
1882	-85.48
1882	-85.663
1882	-85.281
1882	-85.663
1882	-85.526
1882.1	-85.281
1882.1	-85.617
1882.1	-85.266
1882.1	-85.373
1882.1	-85.617
1882.2	-85.159
1882.2	-85.556
1882.2	-85.587
1882.2	-85.144
1882.2	-85.678
1882.3	-85.434
1882.3	-85.175
1882.3	-85.541
1882.3	-85.266
1882.3	-85.403
1882.4	-85.709
1882.4	-85.251
1882.4	-85.556
1882.4	-85.449
1882.4	-85.144
1882.5	-85.571
1882.5	-85.327
1882.5	-85.114
1882.5	-85.464
1882.5	-85.083
1882.6	-85.327
1882.6	-85.48
1882.6	-85.129
1882.6	-85.48
1882.6	-85.373
1882.7	-84.991
1882.7	-85.434
1882.7	-85.129
1882.7	-85.48
1882.7	-85.434
1882.8	-85.052
1882.8	-85.541
1882.8	-85.312
1882.8	-85.236
1882.8	-85.449
1882.9	-85.007
1882.9	-85.373
1882.9	-85.22
1882.9	-85.236
1882.9	-85.403
1883	-85.098
1883	-85.495
1883	-85.129
1883	-85.419
1883	-85.312
1883.1	-85.068
1883.1	-85.342
1883.1	-84.991
1883.1	-85.327
1883.1	-85.098
1883.2	-85.327
1883.2	-85.205
1883.2	-85.068
1883.2	-85.312
1883.2	-84.976
1883.3	-85.358
1883.3	-85.022
1883.3	-85.373
1883.3	-85.037
1883.3	-85.358
1883.4	-85.144
1883.4	-85.22
1883.4	-85.281
1883.4	-85.068
1883.4	-85.281
1883.5	-85.007
1883.5	-85.342
1883.5	-85.083
1883.5	-85.449
1883.5	-85.098
1883.6	-85.373
1883.6	-85.083
1883.6	-85.312
1883.6	-85.129
1883.6	-85.114
1883.7	-85.22
1883.7	-84.961
1883.7	-85.159
1883.7	-84.915
1883.7	-85.236
1883.8	-84.885
1883.8	-85.297
1883.8	-84.946
1883.8	-85.236
1883.8	-85.068
1883.9	-85.251
1883.9	-85.175
1883.9	-85.098
1883.9	-85.281
1883.9	-84.9
1884	-85.312
1884	-84.976
1884	-85.327
1884	-84.93
1884	-85.342
1884.1	-85.083
1884.1	-85.236
1884.1	-85.297
1884.1	-85.083
1884.1	-85.281
1884.2	-84.915
1884.2	-85.312
1884.2	-84.961
1884.2	-85.312
1884.2	-85.083
1884.3	-85.19
1884.3	-85.144
1884.3	-84.961
1884.3	-85.342
1884.3	-84.93
1884.4	-85.403
1884.4	-85.052
1884.4	-85.266
1884.4	-85.22
1884.4	-85.068
1884.5	-85.297
1884.5	-84.9
1884.5	-85.312
1884.5	-84.93
1884.5	-85.266
1884.6	-85.159
1884.6	-85.144
1884.6	-85.312
1884.6	-84.946
1884.6	-85.388
1884.7	-84.991
1884.7	-85.281
1884.7	-85.129
1884.7	-85.037
1884.7	-85.358
1884.8	-85.007
1884.8	-85.419
1884.8	-85.114
1884.8	-85.358
1884.8	-85.205
1884.9	-85.083
1884.9	-85.373
1884.9	-85.037
1884.9	-85.449
1884.9	-85.159
1885	-85.342
1885	-85.312
1885	-85.114
1885	-85.449
1885	-85.052
1885.1	-85.449
1885.1	-85.266
1885.1	-85.281
1885.1	-85.495
1885.1	-85.129
1885.2	-85.587
1885.2	-85.205
1885.2	-85.449
1885.2	-85.358
1885.2	-85.144
1885.3	-85.51
1885.3	-85.098
1885.3	-85.51
1885.3	-85.251
1885.3	-85.22
1885.4	-85.48
1885.4	-85.144
1885.4	-85.571
1885.4	-85.251
1885.4	-85.449
1885.5	-85.434
1885.5	-85.144
1885.5	-85.632
1885.5	-85.251
1885.5	-85.602
1885.6	-85.434
1885.6	-85.281
1885.6	-85.617
1885.6	-85.175
1885.6	-85.587
1885.7	-85.358
1885.7	-85.312
1885.7	-85.464
1885.7	-85.114
1885.7	-85.587
1885.8	-85.358
1885.8	-85.785
1885.8	-85.938
1885.8	-85.724
1885.8	-86.212
1885.9	-85.846
1885.9	-86.227
1885.9	-86.136
1885.9	-85.999
1885.9	-86.38
1886	-86.029
1886	-86.487
1886	-86.273
1886	-86.243
1886	-86.502
1886.1	-86.151
1886.1	-86.624
1886.1	-86.365
1886.1	-86.472
1886.1	-86.7
1886.2	-86.288
1886.2	-86.761
1886.2	-86.517
1886.2	-86.624
1886.2	-86.639
1886.3	-86.441
1886.3	-86.884
1886.3	-86.578
1886.3	-86.823
1886.3	-86.777
1886.4	-86.563
1886.4	-87.021
1886.4	-86.655
1886.4	-87.006
1886.4	-86.96
1886.5	-86.716
1886.5	-87.128
1886.5	-86.731
1886.5	-87.189
1886.5	-87.036
1886.6	-86.929
1886.6	-87.28
1886.6	-86.838
1886.6	-87.204
1886.6	-87.128
1886.7	-87.051
1886.7	-87.402
1886.7	-87.051
1886.7	-87.402
1886.7	-87.158
1886.8	-87.28
1886.8	-87.83
1886.8	-87.631
1886.8	-88.242
1886.8	-88.028
1886.9	-87.982
1886.9	-88.318
1886.9	-88.089
1886.9	-88.547
1886.9	-88.348
1887	-88.394
1887	-88.577
1887	-88.333
1887	-88.837
1887	-88.623
1887.1	-88.684
1887.1	-88.882
1887.1	-88.593
1887.1	-89.172
1887.1	-88.928
1887.2	-89.05
1887.2	-89.249
1887.2	-88.867
1887.2	-89.416
1887.2	-89.218
1887.3	-89.249
1887.3	-89.539
1887.3	-89.188
1887.3	-89.615
1887.3	-89.478
1887.4	-89.539
1887.4	-89.783
1887.4	-89.401
1887.4	-89.92
1887.4	-89.615
1887.5	-89.676
1887.5	-89.951
1887.5	-89.554
1887.5	-90.073
1887.5	-89.905
1887.6	-89.874
1887.6	-90.195
1887.6	-89.905
1887.6	-90.332
1887.6	-90.118
1887.7	-90.134
1887.7	-90.439
1887.7	-90.073
1887.7	-90.515
1887.7	-90.454
1887.8	-90.21
1887.8	-90.103
1887.8	-89.325
1887.8	-89.615
1887.8	-89.478
1887.9	-89.264
1887.9	-89.645
1887.9	-89.203
1887.9	-89.584
1887.9	-89.554
1888	-89.203
1888	-89.691
1888	-89.203
1888	-89.325
1888	-89.447
1888.1	-89.066
1888.1	-89.508
1888.1	-89.172
1888.1	-89.218
1888.1	-89.401
1888.2	-89.081
1888.2	-89.508
1888.2	-89.218
1888.2	-89.111
1888.2	-89.279
1888.3	-88.898
1888.3	-89.355
1888.3	-89.203
1888.3	-88.974
1888.3	-89.34
1888.4	-88.882
1888.4	-89.218
1888.4	-89.264
1888.4	-88.959
1888.4	-89.355
1888.5	-88.989
1888.5	-89.02
1888.5	-89.264
1888.5	-88.882
1888.5	-89.249
1888.6	-88.989
1888.6	-88.913
1888.6	-89.157
1888.6	-88.821
1888.6	-89.249
1888.7	-89.096
1888.7	-88.882
1888.7	-89.233
1888.7	-88.852
1888.7	-89.172
1888.8	-89.127
1888.8	-88.501
1888.8	-88.699
1888.8	-88.272
1888.8	-88.226
1888.9	-88.516
1888.9	-88.043
1888.9	-88.348
1888.9	-88.272
1888.9	-87.997
1889	-88.425
1889	-88.12
1889	-88.242
1889	-88.257
1889	-87.799
1889.1	-88.165
1889.1	-87.936
1889.1	-87.769
1889.1	-88.12
1889.1	-87.692
1889.2	-87.967
1889.2	-87.952
1889.2	-87.646
1889.2	-88.089
1889.2	-87.753
1889.3	-87.585
1889.3	-87.86
1889.3	-87.387
1889.3	-87.784
1889.3	-87.708
1889.4	-87.357
1889.4	-87.814
1889.4	-87.433
1889.4	-87.494
1889.4	-87.769
1889.5	-87.189
1889.5	-87.601
1889.5	-87.433
1889.5	-87.036
1889.5	-87.57
1889.6	-87.234
1889.6	-87.173
1889.6	-87.433
1889.6	-86.99
1889.6	-87.387
1889.7	-87.311
1889.7	-87.036
1889.7	-87.433
1889.7	-87.128
1889.7	-87.051
1889.8	-87.143
1889.8	-86.319
1889.8	-86.441
1889.8	-86.182
1889.8	-85.907
1889.9	-86.182
1889.9	-85.678
1889.9	-85.8
1889.9	-85.8
1889.9	-85.281
1890	-85.663
1890	-85.449
1890	-85.251
1890	-85.632
1890	-85.175
1890.1	-85.236
1890.1	-85.373
1890.1	-84.854
1890.1	-85.205
1890.1	-85.022
1890.2	-84.671
1890.2	-85.022
1890.2	-84.61
1890.2	-84.671
1890.2	-84.808
1890.3	-84.381
1890.3	-84.702
1890.3	-84.457
1890.3	-84.274
1890.3	-84.534
1890.4	-84.137
1890.4	-84.335
1890.4	-84.244
1890.4	-83.832
1890.4	-84.305
1890.5	-84.091
1890.5	-83.801
1890.5	-84.106
1890.5	-83.664
1890.5	-83.817
1890.6	-83.862
1890.6	-83.405
1890.6	-83.847
1890.6	-83.557
1890.6	-83.374
1890.7	-83.694
1890.7	-83.267
1890.7	-83.481
1890.7	-83.557
1890.7	-83.023
1890.8	-83.252
1890.8	-82.291
1890.8	-81.345
1890.8	-81.528
1890.8	-81.024
1890.9	-81.039
1890.9	-81.009
1890.9	-80.505
1890.9	-80.719
1890.9	-80.414
1891	-80.109
1891	-80.322
1891	-79.803
1891	-80.002
1891	-79.803
1891.1	-79.498
1891.1	-79.758
1891.1	-79.208
1891.1	-79.361
1891.1	-79.132
1891.2	-78.766
1891.2	-78.995
1891.2	-78.506
1891.2	-78.72
1891.2	-78.506
1891.3	-78.14
1891.3	-78.369
1891.3	-77.896
1891.3	-78.079
1891.3	-77.774
1891.4	-77.744
1891.4	-77.621
1891.4	-77.225
1891.4	-77.515
1891.4	-76.981
1891.5	-77.271
1891.5	-76.965
1891.5	-76.935
1891.5	-76.813
1891.5	-76.645
1891.6	-76.706
1891.6	-76.324
1891.6	-76.63
1891.6	-76.08
1891.6	-76.355
1891.7	-75.897
1891.7	-76.096
1891.7	-75.806
1891.7	-75.79
1891.7	-75.623
1891.8	-75.623
1891.8	-76.141
1891.8	-76.218
1891.8	-76.538
1891.8	-76.126
1891.9	-76.477
1891.9	-76.05
1891.9	-76.431
1891.9	-76.08
1891.9	-76.416
1892	-76.035
1892	-76.401
1892	-76.141
1892	-76.279
1892	-76.08
1892.1	-76.126
1892.1	-75.958
1892.1	-75.928
1892.1	-76.035
1892.1	-75.668
1892.2	-75.989
1892.2	-75.623
1892.2	-75.836
1892.2	-75.47
1892.2	-75.897
1892.3	-75.424
1892.3	-75.79
1892.3	-75.516
1892.3	-75.684
1892.3	-75.546
1892.4	-75.485
1892.4	-75.531
1892.4	-75.256
1892.4	-75.439
1892.4	-75.012
1892.5	-75.409
1892.5	-74.936
1892.5	-75.363
1892.5	-75.027
1892.5	-75.15
1892.6	-75.104
1892.6	-75.043
1892.6	-75.104
1892.6	-74.921
1892.6	-75.195
1892.7	-74.585
1892.7	-75.012
1892.7	-74.692
1892.7	-74.799
1892.7	-74.738
1892.8	-74.738
1892.8	-75.5
1892.8	-75.684
1892.8	-76.218
1892.8	-75.836
1892.9	-76.294
1892.9	-76.08
1892.9	-76.141
1892.9	-76.248
1892.9	-76.096
1893	-76.523
1893	-76.172
1893	-76.63
1893	-76.294
1893	-76.523
1893.1	-76.523
1893.1	-76.355
1893.1	-76.691
1893.1	-76.233
1893.1	-76.691
1893.2	-76.447
1893.2	-76.675
1893.2	-76.736
1893.2	-76.569
1893.2	-76.889
1893.3	-76.553
1893.3	-77.042
1893.3	-76.706
1893.3	-76.935
1893.3	-76.92
1893.4	-76.66
1893.4	-77.103
1893.4	-76.721
1893.4	-77.118
1893.4	-76.843
1893.5	-76.935
1893.5	-76.965
1893.5	-76.736
1893.5	-77.194
1893.5	-76.828
1893.6	-77.148
1893.6	-76.996
1893.6	-76.965
1893.6	-77.255
1893.6	-76.92
1893.7	-77.332
1893.7	-77.011
1893.7	-77.194
1893.7	-77.164
1893.7	-77.042
1893.8	-77.408
1893.8	-76.904
1893.8	-77.148
1893.8	-76.904
1893.8	-76.843
1893.9	-77.164
1893.9	-76.782
1893.9	-77.194
1893.9	-76.843
1893.9	-77.042
1894	-77.042
1894	-76.797
1894	-77.194
1894	-76.767
1894	-77.072
1894.1	-76.95
1894.1	-76.843
1894.1	-77.179
1894.1	-76.767
1894.1	-77.164
1894.2	-76.874
1894.2	-77.011
1894.2	-77.042
1894.2	-76.706
1894.2	-77.118
1894.3	-76.767
1894.3	-77.057
1894.3	-76.965
1894.3	-76.736
1894.3	-77.148
1894.4	-76.721
1894.4	-77.087
1894.4	-76.904
1894.4	-76.782
1894.4	-76.965
1894.5	-76.691
1894.5	-77.164
1894.5	-76.797
1894.5	-76.981
1894.5	-77.042
1894.6	-76.645
1894.6	-77.011
1894.6	-76.66
1894.6	-76.889
1894.6	-76.935
1894.7	-76.721
1894.7	-77.011
1894.7	-76.66
1894.7	-77.087
1894.7	-76.843
1894.8	-76.508
1894.8	-76.096
1894.8	-74.966
1894.8	-75.211
1894.8	-74.951
1894.9	-74.783
1894.9	-74.936
1894.9	-74.402
1894.9	-74.707
1894.9	-74.371
1895	-74.341
1895	-74.356
1895	-73.914
1895	-74.265
1895	-73.837
1895.1	-73.959
1895.1	-73.807
1895.1	-73.517
1895.1	-73.791
1895.1	-73.273
1895.2	-73.532
1895.2	-73.395
1895.2	-73.044
1895.2	-73.364
1895.2	-72.876
1895.3	-73.12
1895.3	-72.968
1895.3	-72.678
1895.3	-72.937
1895.3	-72.449
1895.4	-72.723
1895.4	-72.433
1895.4	-72.266
1895.4	-72.54
1895.4	-72.037
1895.5	-72.342
1895.5	-72.067
1895.5	-71.899
1895.5	-72.052
1895.5	-71.594
1895.6	-71.96
1895.6	-71.625
1895.6	-71.487
1895.6	-71.671
1895.6	-71.182
1895.7	-71.579
1895.7	-71.32
1895.7	-71.228
1895.7	-71.32
1895.7	-70.831
1895.8	-71.243
1895.8	-70.724
1895.8	-70.572
1895.8	-70.618
1895.8	-70.068
1895.9	-70.404
1895.9	-69.962
1895.9	-69.946
1895.9	-70.084
1895.9	-69.55
1896	-69.901
1896	-69.519
1896	-69.458
1896	-69.595
1896	-69.122
1896.1	-69.458
1896.1	-69.061
1896.1	-68.954
1896.1	-69.077
1896.1	-68.665
1896.2	-69.061
1896.2	-68.741
1896.2	-68.604
1896.2	-68.695
1896.2	-68.237
1896.3	-68.466
1896.3	-68.222
1896.3	-68.1
1896.3	-68.268
1896.3	-67.764
1896.4	-68.176
1896.4	-67.917
1896.4	-67.764
1896.4	-68.008
1896.4	-67.444
1896.5	-67.657
1896.5	-67.52
1896.5	-67.291
1896.5	-67.551
1896.5	-67.108
1896.6	-67.398
1896.6	-67.123
1896.6	-66.91
1896.6	-67.261
1896.6	-66.711
1896.7	-66.986
1896.7	-66.864
1896.7	-66.452
1896.7	-66.895
1896.7	-66.437
1896.8	-66.742
1896.8	-67.612
1896.8	-67.871
1896.8	-68.436
1896.8	-68.237
1896.9	-68.314
1896.9	-68.604
1896.9	-68.283
1896.9	-68.71
1896.9	-68.619
1897	-68.619
1897	-68.909
1897	-68.527
1897	-68.863
1897	-68.741
1897.1	-68.604
1897.1	-69.061
1897.1	-68.634
1897.1	-68.97
1897.1	-69.061
1897.2	-68.695
1897.2	-69.214
1897.2	-69
1897.2	-69.107
1897.2	-69.26
1897.3	-68.909
1897.3	-69.321
1897.3	-69.092
1897.3	-69.107
1897.3	-69.382
1897.4	-68.878
1897.4	-69.26
1897.4	-69.214
1897.4	-69.016
1897.4	-69.458
1897.5	-69.077
1897.5	-69.351
1897.5	-69.336
1897.5	-68.97
1897.5	-69.458
1897.6	-69.229
1897.6	-69.26
1897.6	-69.489
1897.6	-69.077
1897.6	-69.534
1897.7	-69.305
1897.7	-69.183
1897.7	-69.641
1897.7	-69.321
1897.7	-69.504
1897.8	-69.55
1897.8	-69.321
1897.8	-70.038
1897.8	-69.855
1897.8	-69.824
1897.9	-70.236
1897.9	-69.809
1897.9	-70.145
1897.9	-70.145
1897.9	-69.901
1898	-70.419
1898	-70.084
1898	-70.099
1898	-70.374
1898	-69.992
1898.1	-70.435
1898.1	-70.312
1898.1	-70.145
1898.1	-70.572
1898.1	-70.16
1898.2	-70.389
1898.2	-70.587
1898.2	-70.19
1898.2	-70.663
1898.2	-70.511
1898.3	-70.297
1898.3	-70.786
1898.3	-70.48
1898.3	-70.724
1898.3	-70.892
1898.4	-70.358
1898.4	-70.786
1898.4	-70.694
1898.4	-70.496
1898.4	-70.847
1898.5	-70.557
1898.5	-70.755
1898.5	-70.862
1898.5	-70.557
1898.5	-71.06
1898.6	-70.908
1898.6	-70.709
1898.6	-71.06
1898.6	-70.663
1898.6	-70.862
1898.7	-71.014
1898.7	-70.633
1898.7	-71.106
1898.7	-71.198
1898.7	-70.74
1898.8	-71.182
1898.8	-70.48
1898.8	-70.175
1898.8	-70.251
1898.8	-69.763
1898.9	-70.084
1898.9	-69.992
1898.9	-69.717
1898.9	-70.114
1898.9	-69.824
1899	-69.733
1899	-70.023
1899	-69.626
1899	-69.748
1899	-69.839
1899.1	-69.351
1899.1	-69.763
1899.1	-69.626
1899.1	-69.305
1899.1	-69.794
1899.2	-69.412
1899.2	-69.397
1899.2	-69.611
1899.2	-69.107
1899.2	-69.504
1899.3	-69.458
1899.3	-69.077
1899.3	-69.55
1899.3	-69.214
1899.3	-69.138
1899.4	-69.473
1899.4	-69
1899.4	-69.244
1899.4	-69.229
1899.4	-68.878
1899.5	-69.275
1899.5	-68.924
1899.5	-69.138
1899.5	-69.031
1899.5	-68.787
1899.6	-69.138
1899.6	-68.634
1899.6	-69.077
1899.6	-68.893
1899.6	-68.726
1899.7	-68.954
1899.7	-68.527
1899.7	-68.924
1899.7	-68.619
1899.7	-68.802
1899.8	-68.497
1899.8	-67.49
1899.8	-67.108
1899.8	-66.498
1899.8	-66.895
1899.9	-66.284
1899.9	-66.483
1899.9	-66.101
1899.9	-66.086
1899.9	-65.964
1900	-65.75
1900	-65.781
1900	-65.414
1900	-65.598
1900	-65.033
1900.1	-65.414
1900.1	-64.911
1900.1	-65.14
1900.1	-64.865
1900.1	-64.941
1900.2	-64.651
1900.2	-64.667
1900.2	-64.529
1900.2	-64.316
1900.2	-64.377
1900.3	-63.995
1900.3	-64.178
1900.3	-63.69
1900.3	-63.904
1900.3	-63.477
1900.4	-63.797
1900.4	-63.248
1900.4	-63.568
1900.4	-63.187
1900.4	-63.324
1900.5	-63.004
1900.5	-63.019
1900.5	-62.927
1900.5	-62.683
1900.5	-62.79
1900.6	-62.393
1900.6	-62.653
1900.6	-62.18
1900.6	-62.469
1900.6	-62.057
1900.7	-62.302
1900.7	-61.966
1900.7	-62.119
1900.7	-61.813
1900.7	-61.813
1900.8	-61.89
1900.8	-62.164
1900.8	-62.759
1900.8	-62.515
1900.8	-62.836
1900.9	-62.5
1900.9	-62.927
1900.9	-62.622
1900.9	-62.775
1900.9	-62.668
1901	-62.485
1901	-62.714
1901	-62.347
1901	-62.714
1901	-62.378
1901.1	-62.744
1901.1	-62.408
1901.1	-62.576
1901.1	-62.561
1901.1	-62.347
1901.2	-62.561
1901.2	-62.225
1901.2	-62.607
1901.2	-62.286
1901.2	-62.576
1901.3	-62.454
1901.3	-62.393
1901.3	-62.439
1901.3	-61.981
1901.3	-62.393
1901.4	-61.951
1901.4	-62.332
1901.4	-62.149
1901.4	-62.119
1901.4	-62.18
1901.5	-61.966
1901.5	-62.332
1901.5	-61.905
1901.5	-62.317
1901.5	-61.905
1901.6	-61.951
1901.6	-62.119
1901.6	-61.752
1901.6	-62.149
1901.6	-61.752
1901.7	-62.057
1901.7	-61.829
1901.7	-61.798
1901.7	-61.92
1901.7	-61.554
1901.8	-62.149
1901.8	-62.271
1901.8	-63.187
1901.8	-63.187
1901.8	-63.202
1901.9	-63.538
1901.9	-63.156
1901.9	-63.705
1901.9	-63.4
1901.9	-63.69
1902	-63.797
1902	-63.553
1902	-63.858
1902	-63.522
1902	-64.011
1902.1	-63.858
1902.1	-63.95
1902.1	-64.072
1902.1	-63.766
1902.1	-64.224
1902.2	-63.919
1902.2	-64.24
1902.2	-64.178
1902.2	-63.995
1902.2	-64.392
1902.3	-64.087
1902.3	-64.56
1902.3	-64.346
1902.3	-64.423
1902.3	-64.59
1902.4	-64.255
1902.4	-64.713
1902.4	-64.407
1902.4	-64.728
1902.4	-64.697
1902.5	-64.514
1902.5	-64.85
1902.5	-64.545
1902.5	-64.987
1902.5	-64.789
1902.6	-64.804
1902.6	-65.002
1902.6	-64.697
1902.6	-65.17
1902.6	-64.819
1902.7	-65.125
1902.7	-65.063
1902.7	-64.728
1902.7	-65.17
1902.7	-64.85
1902.8	-65.216
1902.8	-65.018
1902.8	-64.88
1902.8	-65.094
1902.8	-64.713
1902.9	-65.155
1902.9	-64.926
1902.9	-65.033
1902.9	-65.201
1902.9	-64.835
1903	-65.247
1903	-64.911
1903	-65.14
1903	-65.231
1903	-64.957
1903.1	-65.308
1903.1	-64.987
1903.1	-65.338
1903.1	-65.216
1903.1	-65.048
1903.2	-65.384
1903.2	-64.911
1903.2	-65.369
1903.2	-65.109
1903.2	-65.14
1903.3	-65.323
1903.3	-64.972
1903.3	-65.475
1903.3	-65.14
1903.3	-65.323
1903.4	-65.384
1903.4	-64.987
1903.4	-65.475
1903.4	-65.125
1903.4	-65.353
1903.5	-65.384
1903.5	-65.17
1903.5	-65.582
1903.5	-65.216
1903.5	-65.552
1903.6	-65.43
1903.6	-65.277
1903.6	-65.552
1903.6	-65.125
1903.6	-65.521
1903.7	-65.369
1903.7	-65.292
1903.7	-65.582
1903.7	-65.155
1903.7	-65.582
1903.8	-65.14
1903.8	-64.392
1903.8	-64.011
1903.8	-63.416
1903.8	-63.736
1903.9	-63.431
1903.9	-63.416
1903.9	-63.507
1903.9	-63.049
1903.9	-63.4
1904	-62.973
1904	-63.004
1904	-63.049
1904	-62.592
1904	-62.943
1904.1	-62.561
1904.1	-62.607
1904.1	-62.5
1904.1	-62.18
1904.1	-62.531
1904.2	-62.088
1904.2	-62.286
1904.2	-62.164
1904.2	-61.752
1904.2	-62.134
1904.3	-61.676
1904.3	-61.874
1904.3	-61.783
1904.3	-61.447
1904.3	-61.752
1904.4	-61.31
1904.4	-61.646
1904.4	-61.508
1904.4	-61.218
1904.4	-61.569
1904.5	-60.959
1904.5	-61.203
1904.5	-61.127
1904.5	-60.776
1904.5	-61.157
1904.6	-60.699
1904.6	-60.928
1904.6	-60.867
1904.6	-60.577
1904.6	-60.822
1904.7	-60.41
1904.7	-60.623
1904.7	-60.532
1904.7	-60.226
1904.7	-60.593
1904.8	-60.059
1904.8	-59.875
1904.8	-59.494
1904.8	-59.128
1904.8	-59.464
1904.9	-58.945
1904.9	-59.021
1904.9	-58.975
1904.9	-58.609
1904.9	-58.899
1905	-58.456
1905	-58.517
1905	-58.395
1905	-57.983
1905	-58.38
1905.1	-58.014
1905.1	-58.014
1905.1	-58.044
1905.1	-57.556
1905.1	-57.983
1905.2	-57.602
1905.2	-57.434
1905.2	-57.678
1905.2	-57.114
1905.2	-57.373
1905.3	-57.129
1905.3	-56.931
1905.3	-57.251
1905.3	-56.702
1905.3	-56.931
1905.4	-56.763
1905.4	-56.366
1905.4	-56.717
1905.4	-56.259
1905.4	-56.458
1905.5	-56.503
1905.5	-56.015
1905.5	-56.335
1905.5	-56.061
1905.5	-55.969
1905.6	-56.061
1905.6	-55.557
1905.6	-55.923
1905.6	-55.588
1905.6	-55.481
1905.7	-55.74
1905.7	-55.145
1905.7	-55.42
1905.7	-55.405
1905.7	-54.947
1905.8	-55.557
1905.8	-56.076
1905.8	-56.9
1905.8	-57.205
1905.8	-56.931
1905.9	-57.358
1905.9	-57.236
1905.9	-57.236
1905.9	-57.48
1905.9	-57.129
1906	-57.571
1906	-57.526
1906	-57.343
1906	-57.8
1906	-57.495
1906.1	-57.739
1906.1	-57.861
1906.1	-57.51
1906.1	-58.06
1906.1	-57.8
1906.2	-57.709
1906.2	-58.105
1906.2	-57.663
1906.2	-58.06
1906.2	-58.044
1906.3	-57.709
1906.3	-58.212
1906.3	-57.953
1906.3	-57.922
1906.3	-58.289
1906.4	-57.892
1906.4	-58.304
1906.4	-58.289
1906.4	-58.075
1906.4	-58.502
1906.5	-58.151
1906.5	-58.228
1906.5	-58.35
1906.5	-57.983
1906.5	-58.456
1906.6	-58.35
1906.6	-58.166
1906.6	-58.685
1906.6	-58.35
1906.6	-58.426
1906.7	-58.548
1906.7	-58.212
1906.7	-58.64
1906.7	-58.64
1906.7	-58.304
1906.8	-58.807
1906.8	-58.67
1906.8	-59.021
1906.8	-59.235
1906.8	-58.853
1906.9	-59.372
1906.9	-59.25
1906.9	-58.945
1906.9	-59.555
1906.9	-59.219
1907	-59.311
1907	-59.647
1907	-59.143
1907	-59.525
1907	-59.525
1907.1	-59.25
1907.1	-59.83
1907.1	-59.601
1907.1	-59.494
1907.1	-59.86
1907.2	-59.464
1907.2	-59.814
1907.2	-59.799
1907.2	-59.494
1907.2	-59.952
1907.3	-59.738
1907.3	-59.692
1907.3	-60.074
1907.3	-59.738
1907.3	-60.013
1907.4	-59.998
1907.4	-59.647
1907.4	-60.135
1907.4	-60.013
1907.4	-59.799
1907.5	-60.333
1907.5	-59.982
1907.5	-60.043
1907.5	-60.318
1907.5	-59.937
1907.6	-60.303
1907.6	-60.226
1907.6	-59.952
1907.6	-60.547
1907.6	-60.226
1907.7	-60.257
1907.7	-60.593
1907.7	-60.12
1907.7	-60.547
1907.7	-60.379
1907.8	-60.15
1907.8	-60.272
1907.8	-59.616
1907.8	-59.891
1907.8	-59.875
1907.9	-59.631
1907.9	-60.089
1907.9	-59.631
1907.9	-59.814
1907.9	-59.769
1908	-59.54
1908	-59.921
1908	-59.647
1908	-59.937
1908	-59.723
1908.1	-59.647
1908.1	-59.814
1908.1	-59.448
1908.1	-59.83
1908.1	-59.433
1908.2	-59.692
1908.2	-59.555
1908.2	-59.525
1908.2	-59.738
1908.2	-59.464
1908.3	-59.753
1908.3	-59.341
1908.3	-59.738
1908.3	-59.448
1908.3	-59.723
1908.4	-59.57
1908.4	-59.631
1908.4	-59.54
1908.4	-59.402
1908.4	-59.692
1908.5	-59.372
1908.5	-59.708
1908.5	-59.28
1908.5	-59.662
1908.5	-59.219
1908.6	-59.616
1908.6	-59.341
1908.6	-59.54
1908.6	-59.341
1908.6	-59.372
1908.7	-59.387
1908.7	-59.326
1908.7	-59.525
1908.7	-59.174
1908.7	-59.464
1908.8	-58.899
1908.8	-58.289
1908.8	-57.19
1908.8	-57.343
1908.8	-56.824
1908.9	-57.022
1908.9	-56.58
1908.9	-56.747
1908.9	-56.442
1908.9	-56.412
1909	-56.229
1909	-55.954
1909	-56.107
1909	-55.679
1909	-55.969
1909.1	-55.328
1909.1	-55.71
1909.1	-55.161
1909.1	-55.298
1909.1	-55.13
1909.2	-55.008
1909.2	-54.901
1909.2	-54.565
1909.2	-54.764
1909.2	-54.337
1909.3	-54.672
1909.3	-54.199
1909.3	-54.413
1909.3	-54.062
1909.3	-54.031
1909.4	-54.031
1909.4	-53.696
1909.4	-53.925
1909.4	-53.345
1909.4	-53.635
1909.5	-53.207
1909.5	-53.436
1909.5	-53.314
1909.5	-53.04
1909.5	-53.146
1909.6	-52.689
1909.6	-53.024
1909.6	-52.643
1909.6	-52.887
1909.6	-52.597
1909.7	-52.505
1909.7	-52.49
1909.7	-52.124
1909.7	-52.444
1909.7	-51.926
1909.8	-52.246
1909.8	-52.399
1909.8	-52.567
1909.8	-52.826
1909.8	-52.49
1909.9	-52.826
1909.9	-52.383
1909.9	-52.689
1909.9	-52.46
1909.9	-52.383
1910	-52.612
1910	-52.17
1910	-52.536
1910	-52.139
1910	-52.322
1910.1	-52.261
1910.1	-52.032
1910.1	-52.353
1910.1	-51.804
1910.1	-52.155
1910.2	-51.91
1910.2	-51.941
1910.2	-52.002
1910.2	-51.636
1910.2	-52.002
1910.3	-51.544
1910.3	-51.849
1910.3	-51.743
1910.3	-51.529
1910.3	-51.804
1910.4	-51.331
1910.4	-51.758
1910.4	-51.483
1910.4	-51.529
1910.4	-51.544
1910.5	-51.132
1910.5	-51.559
1910.5	-51.117
1910.5	-51.361
1910.5	-51.193
1910.6	-50.98
1910.6	-51.285
1910.6	-50.766
1910.6	-51.178
1910.6	-50.98
1910.7	-50.888
1910.7	-51.056
1910.7	-50.583
1910.7	-50.964
1910.7	-50.659
1910.8	-51.056
1910.8	-51.773
1910.8	-52.139
1910.8	-52.689
1910.8	-52.338
1910.9	-52.811
1910.9	-52.704
1910.9	-52.536
1910.9	-53.055
1910.9	-52.628
1911	-53.116
1911	-52.994
1911	-52.963
1911	-53.329
1911	-52.963
1911.1	-53.482
1911.1	-53.207
1911.1	-53.314
1911.1	-53.543
1911.1	-53.192
1911.2	-53.741
1911.2	-53.589
1911.2	-53.665
1911.2	-53.741
1911.2	-53.558
1911.3	-53.955
1911.3	-53.65
1911.3	-54.016
1911.3	-53.925
1911.3	-53.696
1911.4	-54.199
1911.4	-53.879
1911.4	-54.321
1911.4	-54.23
1911.4	-53.986
1911.5	-54.382
1911.5	-53.986
1911.5	-54.398
1911.5	-54.245
1911.5	-54.199
1911.6	-54.596
1911.6	-54.184
1911.6	-54.642
1911.6	-54.474
1911.6	-54.489
1911.7	-54.718
1911.7	-54.321
1911.7	-54.855
1911.7	-54.565
1911.7	-54.703
1911.8	-54.81
1911.8	-54.474
1911.8	-54.977
1911.8	-54.703
1911.8	-54.886
1911.9	-54.916
1911.9	-54.642
1911.9	-55.054
1911.9	-54.718
1911.9	-55.084
1912	-54.977
1912	-54.749
1912	-55.176
1912	-54.81
1912	-55.099
1912.1	-55.069
1912.1	-54.871
1912.1	-55.283
1912.1	-54.84
1912.1	-55.222
1912.2	-55.176
1912.2	-55.023
1912.2	-55.527
1912.2	-55.069
1912.2	-55.374
1912.3	-55.359
1912.3	-55.206
1912.3	-55.511
1912.3	-55.176
1912.3	-55.542
1912.4	-55.313
1912.4	-55.237
1912.4	-55.634
1912.4	-55.237
1912.4	-55.679
1912.5	-55.42
1912.5	-55.283
1912.5	-55.634
1912.5	-55.222
1912.5	-55.695
1912.6	-55.511
1912.6	-55.42
1912.6	-55.695
1912.6	-55.374
1912.6	-55.893
1912.7	-55.679
1912.7	-55.573
1912.7	-55.939
1912.7	-55.496
1912.7	-55.893
1912.8	-55.542
1912.8	-54.916
1912.8	-54.886
1912.8	-54.306
1912.8	-54.642
1912.9	-54.459
1912.9	-54.26
1912.9	-54.504
1912.9	-54.016
1912.9	-54.337
1913	-54.169
1913	-53.894
1913	-54.245
1913	-53.879
1913	-54.108
1913.1	-53.955
1913.1	-53.696
1913.1	-54.016
1913.1	-53.528
1913.1	-53.818
1913.2	-53.696
1913.2	-53.421
1913.2	-53.818
1913.2	-53.391
1913.2	-53.619
1913.3	-53.528
1913.3	-53.253
1913.3	-53.635
1913.3	-53.192
1913.3	-53.391
1913.4	-53.421
1913.4	-52.963
1913.4	-53.436
1913.4	-53.116
1913.4	-53.101
1913.5	-53.329
1913.5	-52.872
1913.5	-53.223
1913.5	-52.917
1913.5	-52.887
1913.6	-53.131
1913.6	-52.612
1913.6	-52.948
1913.6	-52.658
1913.6	-52.429
1913.7	-52.887
1913.7	-52.475
1913.7	-52.689
1913.7	-52.811
1913.7	-52.322
1913.8	-52.429
1913.8	-51.346
1913.8	-50.781
1913.8	-50.659
1913.8	-50.064
1913.9	-50.308
1913.9	-49.911
1913.9	-49.744
1913.9	-49.927
1913.9	-49.408
1914	-49.698
1914	-49.362
1914	-48.996
1914	-49.316
1914	-48.889
1914.1	-48.874
1914.1	-48.843
1914.1	-48.325
1914.1	-48.66
1914.1	-48.294
1914.2	-48.05
1914.2	-48.248
1914.2	-47.684
1914.2	-47.882
1914.2	-47.623
1914.3	-47.318
1914.3	-47.623
1914.3	-47.195
1914.3	-47.15
1914.3	-47.134
1914.4	-46.661
1914.4	-46.967
1914.4	-46.677
1914.4	-46.356
1914.4	-46.585
1914.5	-46.036
1914.5	-46.143
1914.5	-46.249
1914.5	-45.731
1914.5	-46.051
1914.6	-45.715
1914.6	-45.502
1914.6	-45.685
1914.6	-45.166
1914.6	-45.319
1914.7	-45.197
1914.7	-44.632
1914.7	-44.983
1914.7	-44.8
1914.7	-44.418
1914.8	-44.861
1914.8	-45.166
1914.8	-46.066
1914.8	-46.356
1914.8	-45.944
1914.9	-46.387
1914.9	-46.173
1914.9	-45.929
1914.9	-46.265
1914.9	-45.914
1915	-46.005
1915	-46.097
1915	-45.67
1915	-45.883
1915	-45.67
1915.1	-45.288
1915.1	-45.41
1915.1	-44.754
1915.1	-44.342
1915.1	-44.006
1915.2	-43.091
1915.2	-42.923
1915.2	-42.16
1915.2	-41.061
1915.2	-40.817
1915.3	-39.703
1915.3	-38.803
1915.3	-38.376
1915.3	-37.094
1915.3	-36.27
1915.4	-35.431
1915.4	-33.89
1915.4	-33.295
1915.4	-32.135
1915.4	-30.655
1915.5	-29.877
1915.5	-28.397
1915.5	-26.932
1915.5	-26.001
1915.5	-24.246
1915.6	-23.026
1915.6	-21.729
1915.6	-19.791
1915.6	-18.768
1915.6	-17.349
1915.7	-15.549
1915.7	-14.618
1915.7	-12.985
1915.7	-11.368
1915.7	-10.437
1915.8	-8.9722
1915.8	-8.0872
1915.8	-7.5073
1915.8	-5.9509
1915.8	-5.0812
1915.9	-4.0131
1915.9	-2.7161
1915.9	-2.1057
1915.9	-0.91553
1915.9	0.16785
1916	0.61035
1916	1.77
1916	2.5482
1916	3.1891
1916	4.4098
1916.1	4.7455
1916.1	5.4169
1916.1	6.2256
1916.1	6.4545
1916.1	7.3853
1916.2	7.7515
1916.2	8.316
1916.2	9.0485
1916.2	9.0179
1916.2	9.8267
1916.3	9.9182
1916.3	10.376
1916.3	10.971
1916.3	10.864
1916.3	11.536
1916.4	11.414
1916.4	11.826
1916.4	12.161
1916.4	12.07
1916.4	12.588
1916.5	12.253
1916.5	12.741
1916.5	12.497
1916.5	12.726
1916.5	12.802
1916.6	12.65
1916.6	12.863
1916.6	12.451
1916.6	12.817
1916.6	12.314
1916.7	12.466
1916.7	12.1
1916.7	12.07
1916.7	11.917
1916.7	11.597
1916.8	11.658
1916.8	11.169
1916.8	11.307
1916.8	10.681
1916.8	10.803
1916.9	10.178
1916.9	10.132
1916.9	9.6436
1916.9	9.3842
1916.9	9.0332
1917	8.5144
1917	8.4381
1917	7.8125
1917	7.7362
1917	7.0343
1917.1	7.0801
1917.1	6.2256
1917.1	6.2256
1917.1	5.4779
1917.1	5.2185
1917.2	4.6234
1917.2	4.1656
1917.2	3.7537
1917.2	3.0975
1917.2	2.9449
1917.3	2.121
1917.3	1.9684
1917.3	1.1292
1917.3	0.99182
1917.3	0.19836
1917.4	-0.16785
1917.4	-0.67139
1917.4	-1.297
1917.4	-1.5259
1917.4	-2.3041
1917.5	-2.3651
1917.5	-3.3417
1917.5	-3.5706
1917.5	-4.3335
1917.5	-4.7913
1917.6	-5.2338
1917.6	-5.9967
1917.6	-6.1493
1917.6	-7.0801
1917.6	-7.1259
1917.7	-7.9956
1917.7	-8.3008
1917.7	-8.7738
1917.7	-9.5215
1917.7	-9.7351
1917.8	-10.529
1917.8	-9.8114
1917.8	-10.01
1917.8	-10.071
1917.8	-10.422
1917.9	-11.002
1917.9	-11.093
1917.9	-11.948
1917.9	-12.039
1917.9	-12.756
1918	-13.077
1918	-13.428
1918	-14.084
1918	-14.023
1918	-14.908
1918.1	-15.03
1918.1	-15.671
1918.1	-16.144
1918.1	-16.312
1918.1	-17.197
1918.2	-17.242
1918.2	-17.99
1918.2	-18.341
1918.2	-18.677
1918.2	-19.333
1918.3	-19.47
1918.3	-20.294
1918.3	-20.432
1918.3	-21.072
1918.3	-21.545
1918.4	-21.729
1918.4	-22.537
1918.4	-22.476
1918.4	-23.3
1918.4	-23.575
1918.5	-23.895
1918.5	-24.612
1918.5	-24.597
1918.5	-25.391
1918.5	-25.589
1918.6	-26.047
1918.6	-26.581
1918.6	-26.627
1918.6	-27.42
1918.6	-27.435
1918.7	-28.122
1918.7	-28.473
1918.7	-28.534
1918.7	-29.297
1918.7	-29.266
1918.8	-29.816
1918.8	-29.617
1918.8	-29.434
1918.8	-29.953
1918.8	-29.831
1918.9	-30.472
1918.9	-30.518
1918.9	-30.884
1918.9	-31.326
1918.9	-31.174
1919	-31.906
1919	-31.738
1919	-32.181
1919	-32.516
1919	-32.44
1919.1	-33.127
1919.1	-32.913
1919.1	-33.325
1919.1	-33.646
1919.1	-33.615
1919.2	-34.195
1919.2	-34.073
1919.2	-34.653
1919.2	-34.683
1919.2	-34.836
1919.3	-35.4
1919.3	-35.11
1919.3	-35.721
1919.3	-35.645
1919.3	-35.797
1919.4	-36.255
1919.4	-36.102
1919.4	-36.667
1919.4	-36.545
1919.4	-36.85
1919.5	-37.125
1919.5	-36.972
1919.5	-37.75
1919.5	-37.537
1919.5	-37.918
1919.6	-38.086
1919.6	-37.979
1919.6	-38.666
1919.6	-38.437
1919.6	-38.803
1919.7	-38.849
1919.7	-38.742
1919.7	-39.291
1919.7	-39.017
1919.7	-39.536
1919.8	-39.886
1919.8	-40.97
1919.8	-42.389
1919.8	-42.526
1919.8	-43.198
1919.9	-43.32
1919.9	-43.518
1919.9	-44.037
1919.9	-43.869
1919.9	-44.632
1920	-44.678
1920	-44.861
1920	-45.395
1920	-45.181
1920	-45.944
1920.1	-45.944
1920.1	-46.143
1920.1	-46.539
1920.1	-46.417
1920.1	-47.104
1920.2	-47.073
1920.2	-47.379
1920.2	-47.745
1920.2	-47.562
1920.2	-48.218
1920.3	-48.05
1920.3	-48.492
1920.3	-48.798
1920.3	-48.584
1920.3	-49.179
1920.4	-49.057
1920.4	-49.271
1920.4	-49.606
1920.4	-49.423
1920.4	-50.003
1920.5	-49.896
1920.5	-50.217
1920.5	-50.385
1920.5	-50.369
1920.5	-50.934
1920.6	-50.72
1920.6	-51.071
1920.6	-51.209
1920.6	-51.025
1920.6	-51.636
1920.7	-51.468
1920.7	-51.834
1920.7	-52.048
1920.7	-51.834
1920.7	-52.414
1920.8	-52.2
1920.8	-52.734
1920.8	-52.979
1920.8	-52.78
1920.8	-53.329
1920.9	-53.101
1920.9	-53.543
1920.9	-53.696
1920.9	-53.513
1920.9	-54.108
1921	-53.802
1921	-54.199
1921	-54.337
1921	-54.153
1921	-54.703
1921.1	-54.398
1921.1	-54.794
1921.1	-54.901
1921.1	-54.749
1921.1	-55.328
1921.2	-55.099
1921.2	-55.389
1921.2	-55.511
1921.2	-55.481
1921.2	-55.954
1921.3	-55.725
1921.3	-56.107
1921.3	-56.091
1921.3	-55.954
1921.3	-56.488
1921.4	-56.183
1921.4	-56.564
1921.4	-56.595
1921.4	-56.351
1921.4	-56.946
1921.5	-56.686
1921.5	-56.976
1921.5	-57.098
1921.5	-56.9
1921.5	-57.419
1921.6	-57.159
1921.6	-57.434
1921.6	-57.571
1921.6	-57.297
1921.6	-57.785
1921.7	-57.465
1921.7	-57.846
1921.7	-57.999
1921.7	-57.8
1921.7	-58.243
1921.8	-57.907
1921.8	-58.075
1921.8	-58.365
1921.8	-58.044
1921.8	-58.517
1921.9	-58.35
1921.9	-58.319
1921.9	-58.655
1921.9	-58.502
1921.9	-58.884
1922	-58.731
1922	-58.716
1922	-58.975
1922	-58.609
1922	-59.158
1922.1	-59.128
1922.1	-58.975
1922.1	-59.372
1922.1	-58.99
1922.1	-59.402
1922.2	-59.448
1922.2	-59.158
1922.2	-59.586
1922.2	-59.28
1922.2	-59.54
1922.3	-59.692
1922.3	-59.372
1922.3	-59.952
1922.3	-59.616
1922.3	-59.586
1922.4	-59.937
1922.4	-59.57
1922.4	-60.013
1922.4	-59.982
1922.4	-59.86
1922.5	-60.257
1922.5	-59.891
1922.5	-60.287
1922.5	-60.242
1922.5	-59.937
1922.6	-60.379
1922.6	-60.059
1922.6	-60.303
1922.6	-60.532
1922.6	-60.181
1922.7	-60.669
1922.7	-60.562
1922.7	-60.471
1922.7	-61.005
1922.7	-60.44
1922.8	-60.516
1922.8	-59.509
1922.8	-58.334
1922.8	-58.609
1922.8	-58.289
1922.9	-58.212
1922.9	-58.243
1922.9	-57.724
1922.9	-58.09
1922.9	-57.831
1923	-57.663
1923	-57.999
1923	-57.51
1923	-57.602
1923	-57.48
1923.1	-57.098
1923.1	-57.404
1923.1	-57.007
1923.1	-56.87
1923.1	-57.129
1923.2	-56.595
1923.2	-56.976
1923.2	-56.87
1923.2	-56.473
1923.2	-56.808
1923.3	-56.427
1923.3	-56.396
1923.3	-56.625
1923.3	-56.183
1923.3	-56.442
1923.4	-56.274
1923.4	-55.969
1923.4	-56.244
1923.4	-55.862
1923.4	-55.893
1923.5	-56
1923.5	-55.511
1923.5	-55.878
1923.5	-55.725
1923.5	-55.435
1923.6	-55.832
1923.6	-55.45
1923.6	-55.42
1923.6	-55.603
1923.6	-55.099
1923.7	-55.405
1923.7	-55.313
1923.7	-54.947
1923.7	-55.374
1923.7	-54.977
1923.8	-54.825
1923.8	-54.81
1923.8	-54.169
1923.8	-54.367
1923.8	-54.276
1923.9	-53.894
1923.9	-54.337
1923.9	-53.97
1923.9	-53.757
1923.9	-54.047
1924	-53.558
1924	-53.665
1924	-53.711
1924	-53.162
1924	-53.543
1924.1	-53.314
1924.1	-53.04
1924.1	-53.436
1924.1	-52.994
1924.1	-52.917
1924.2	-53.101
1924.2	-52.567
1924.2	-52.826
1924.2	-52.75
1924.2	-52.414
1924.3	-52.795
1924.3	-52.536
1924.3	-52.368
1924.3	-52.628
1924.3	-52.124
1924.4	-52.322
1924.4	-52.261
1924.4	-51.941
1924.4	-52.216
1924.4	-51.834
1924.5	-51.971
1924.5	-52.063
1924.5	-51.559
1924.5	-51.956
1924.5	-51.559
1924.6	-51.437
1924.6	-51.605
1924.6	-51.163
1924.6	-51.544
1924.6	-51.285
1924.7	-51.27
1924.7	-51.27
1924.7	-50.903
1924.7	-51.331
1924.7	-50.797
1924.8	-51.331
1924.8	-52.353
1924.8	-53.146
1924.8	-53.65
1924.8	-53.497
1924.9	-54.031
1924.9	-53.711
1924.9	-54.199
1924.9	-54.062
1924.9	-54.291
1925	-54.474
1925	-54.382
1925	-54.764
1925	-54.504
1925	-54.962
1925.1	-54.642
1925.1	-55.161
1925.1	-54.977
1925.1	-55.252
1925.1	-55.176
1925.2	-55.389
1925.2	-55.481
1925.2	-55.359
1925.2	-55.695
1925.2	-55.466
1925.3	-55.832
1925.3	-55.527
1925.3	-56.046
1925.3	-55.725
1925.3	-56.107
1925.4	-55.862
1925.4	-56.137
1925.4	-56
1925.4	-56.259
1925.4	-56.305
1925.5	-56.305
1925.5	-56.488
1925.5	-56.29
1925.5	-56.732
1925.5	-56.519
1925.6	-56.931
1925.6	-56.58
1925.6	-57.022
1925.6	-56.686
1925.6	-57.053
1925.7	-56.915
1925.7	-57.053
1925.7	-57.083
1925.7	-56.931
1925.7	-57.251
1925.8	-57.022
1925.8	-57.51
1925.8	-57.159
1925.8	-57.632
1925.8	-57.343
1925.9	-57.693
1925.9	-57.632
1925.9	-57.632
1925.9	-57.907
1925.9	-57.556
1926	-57.938
1926	-57.571
1926	-58.029
1926	-57.831
1926	-58.014
1926.1	-57.999
1926.1	-57.953
1926.1	-58.273
1926.1	-58.029
1926.1	-58.487
1926.2	-58.06
1926.2	-58.441
1926.2	-58.212
1926.2	-58.365
1926.2	-58.594
1926.3	-58.319
1926.3	-58.655
1926.3	-58.319
1926.3	-58.701
1926.3	-58.517
1926.4	-58.731
1926.4	-58.685
1926.4	-58.517
1926.4	-58.807
1926.4	-58.472
1926.5	-59.021
1926.5	-58.746
1926.5	-58.96
1926.5	-58.975
1926.5	-58.762
1926.6	-59.204
1926.6	-58.823
1926.6	-59.25
1926.6	-59.021
1926.6	-59.113
1926.7	-59.189
1926.7	-59.006
1926.7	-59.433
1926.7	-59.036
1926.7	-59.448
1926.8	-59.25
1926.8	-59.402
1926.8	-59.57
1926.8	-59.296
1926.8	-59.784
1926.9	-59.418
1926.9	-59.799
1926.9	-59.708
1926.9	-59.708
1926.9	-59.921
1927	-59.525
1927	-60.043
1927	-59.708
1927	-60.013
1927	-60.013
1927.1	-59.86
1927.1	-60.196
1927.1	-59.814
1927.1	-60.211
1927.1	-59.998
1927.2	-60.135
1927.2	-60.272
1927.2	-59.921
1927.2	-60.41
1927.2	-60.043
1927.3	-60.532
1927.3	-60.486
1927.3	-60.257
1927.3	-60.654
1927.3	-60.211
1927.4	-60.669
1927.4	-60.516
1927.4	-60.654
1927.4	-60.684
1927.4	-60.44
1927.5	-60.867
1927.5	-60.471
1927.5	-60.837
1927.5	-60.776
1927.5	-60.593
1927.6	-60.974
1927.6	-60.608
1927.6	-61.02
1927.6	-60.883
1927.6	-60.989
1927.7	-61.05
1927.7	-60.669
1927.7	-61.188
1927.7	-60.867
1927.7	-61.203
1927.8	-60.959
1927.8	-59.875
1927.8	-59.494
1927.8	-58.792
1927.8	-59.143
1927.9	-58.777
1927.9	-58.609
1927.9	-58.792
1927.9	-58.304
1927.9	-58.624
1928	-58.304
1928	-58.273
1928	-58.258
1928	-57.922
1928	-58.182
1928.1	-57.678
1928.1	-57.953
1928.1	-57.785
1928.1	-57.465
1928.1	-57.755
1928.2	-57.266
1928.2	-57.587
1928.2	-57.449
1928.2	-57.19
1928.2	-57.404
1928.3	-56.946
1928.3	-57.297
1928.3	-56.992
1928.3	-56.915
1928.3	-57.068
1928.4	-56.656
1928.4	-57.037
1928.4	-56.595
1928.4	-56.717
1928.4	-56.671
1928.5	-56.259
1928.5	-56.625
1928.5	-56.229
1928.5	-56.32
1928.5	-56.335
1928.6	-56
1928.6	-56.229
1928.6	-55.847
1928.6	-56.107
1928.6	-55.954
1928.7	-55.786
1928.7	-56.091
1928.7	-55.542
1928.7	-55.923
1928.7	-55.603
1928.8	-55.252
1928.8	-54.977
1928.8	-53.955
1928.8	-54.214
1928.8	-53.818
1928.9	-53.513
1928.9	-53.711
1928.9	-53.192
1928.9	-53.482
1928.9	-53.085
1929	-52.979
1929	-52.963
1929	-52.551
1929	-52.902
1929	-52.536
1929.1	-52.429
1929.1	-52.444
1929.1	-52.017
1929.1	-52.277
1929.1	-51.865
1929.2	-51.834
1929.2	-51.819
1929.2	-51.27
1929.2	-51.636
1929.2	-51.254
1929.3	-51.209
1929.3	-51.285
1929.3	-50.751
1929.3	-51.01
1929.3	-50.674
1929.4	-50.629
1929.4	-50.644
1929.4	-50.201
1929.4	-50.568
1929.4	-50.156
1929.5	-50.14
1929.5	-50.217
1929.5	-49.652
1929.5	-50.034
1929.5	-49.606
1929.6	-49.484
1929.6	-49.683
1929.6	-49.149
1929.6	-49.515
1929.6	-49.24
1929.7	-49.026
1929.7	-49.271
1929.7	-48.782
1929.7	-49.133
1929.7	-48.828
1929.8	-48.828
1929.8	-50.323
1929.8	-50.949
1929.8	-51.575
1929.8	-51.62
1929.9	-51.453
1929.9	-52.002
1929.9	-51.743
1929.9	-52.048
1929.9	-52.2
1930	-51.987
1930	-52.444
1930	-52.17
1930	-52.368
1930	-52.597
1930.1	-52.261
1930.1	-52.795
1930.1	-52.612
1930.1	-52.567
1930.1	-52.887
1930.2	-52.521
1930.2	-53.024
1930.2	-52.917
1930.2	-52.734
1930.2	-53.238
1930.3	-52.841
1930.3	-53.116
1930.3	-53.268
1930.3	-52.933
1930.3	-53.329
1930.4	-53.192
1930.4	-53.207
1930.4	-53.513
1930.4	-53.177
1930.4	-53.68
1930.5	-53.589
1930.5	-53.452
1930.5	-53.909
1930.5	-53.391
1930.5	-53.741
1930.6	-53.848
1930.6	-53.467
1930.6	-54.031
1930.6	-53.757
1930.6	-53.833
1930.7	-54.153
1930.7	-53.757
1930.7	-54.214
1930.7	-54.092
1930.7	-53.772
1930.8	-54.291
1930.8	-54.245
1930.8	-54.688
1930.8	-54.901
1930.8	-54.535
1930.9	-55.038
1930.9	-54.977
1930.9	-54.916
1930.9	-55.237
1930.9	-54.84
1931	-55.237
1931	-55.206
1931	-55.023
1931	-55.573
1931	-55.237
1931.1	-55.45
1931.1	-55.588
1931.1	-55.298
1931.1	-55.801
1931.1	-55.618
1931.2	-55.573
1931.2	-55.908
1931.2	-55.557
1931.2	-55.923
1931.2	-56.015
1931.3	-55.771
1931.3	-56.32
1931.3	-56.015
1931.3	-55.954
1931.3	-56.29
1931.4	-55.908
1931.4	-56.351
1931.4	-56.32
1931.4	-56.091
1931.4	-56.595
1931.5	-56.351
1931.5	-56.412
1931.5	-56.671
1931.5	-56.305
1931.5	-56.641
1931.6	-56.641
1931.6	-56.519
1931.6	-56.915
1931.6	-56.61
1931.6	-56.854
1931.7	-56.915
1931.7	-56.595
1931.7	-57.098
1931.7	-56.915
1931.7	-56.763
1931.8	-57.22
1931.8	-56.808
1931.8	-57.022
1931.8	-57.312
1931.8	-56.885
1931.9	-57.297
1931.9	-57.129
1931.9	-56.992
1931.9	-57.465
1931.9	-57.114
1932	-57.404
1932	-57.48
1932	-56.976
1932	-57.449
1932	-57.343
1932.1	-57.159
1932.1	-57.693
1932.1	-57.373
1932.1	-57.434
1932.1	-57.77
1932.2	-57.419
1932.2	-57.892
1932.2	-57.8
1932.2	-57.495
1932.2	-57.877
1932.3	-57.648
1932.3	-57.693
1932.3	-58.014
1932.3	-57.602
1932.3	-57.968
1932.4	-58.029
1932.4	-57.678
1932.4	-58.09
1932.4	-57.968
1932.4	-57.816
1932.5	-58.151
1932.5	-57.877
1932.5	-58.166
1932.5	-58.273
1932.5	-57.907
1932.6	-58.304
1932.6	-58.105
1932.6	-57.999
1932.6	-58.472
1932.6	-58.151
1932.7	-58.35
1932.7	-58.472
1932.7	-58.075
1932.7	-58.624
1932.7	-58.456
1932.8	-58.319
1932.8	-58.685
1932.8	-58.273
1932.8	-58.701
1932.8	-58.594
1932.9	-58.487
1932.9	-58.868
1932.9	-58.426
1932.9	-58.838
1932.9	-58.64
1933	-58.716
1933	-58.929
1933	-58.609
1933	-59.067
1933	-58.701
1933.1	-58.96
1933.1	-58.929
1933.1	-58.914
1933.1	-59.067
1933.1	-58.792
1933.2	-59.219
1933.2	-58.914
1933.2	-59.372
1933.2	-59.128
1933.2	-59.326
1933.3	-59.28
1933.3	-59.097
1933.3	-59.372
1933.3	-59.097
1933.3	-59.54
1933.4	-59.174
1933.4	-59.555
1933.4	-59.189
1933.4	-59.601
1933.4	-59.357
1933.5	-59.54
1933.5	-59.433
1933.5	-59.464
1933.5	-59.54
1933.5	-59.433
1933.6	-59.708
1933.6	-59.448
1933.6	-59.753
1933.6	-59.433
1933.6	-59.784
1933.7	-59.448
1933.7	-59.875
1933.7	-59.525
1933.7	-59.875
1933.7	-59.769
1933.8	-59.769
1933.8	-59.128
1933.8	-58.685
1933.8	-58.548
1933.8	-58.319
1933.9	-58.38
1933.9	-58.029
1933.9	-58.395
1933.9	-57.953
1933.9	-58.228
1934	-57.892
1934	-58.151
1934	-57.907
1934	-57.953
1934	-57.861
1934.1	-57.724
1934.1	-57.8
1934.1	-57.526
1934.1	-57.877
1934.1	-57.449
1934.2	-57.785
1934.2	-57.373
1934.2	-57.587
1934.2	-57.312
1934.2	-57.373
1934.3	-57.373
1934.3	-57.007
1934.3	-57.358
1934.3	-56.946
1934.3	-57.343
1934.4	-57.007
1934.4	-57.236
1934.4	-56.961
1934.4	-56.961
1934.4	-57.022
1934.5	-56.656
1934.5	-57.007
1934.5	-56.641
1934.5	-56.992
1934.5	-56.686
1934.6	-56.778
1934.6	-56.763
1934.6	-56.534
1934.6	-56.763
1934.6	-56.305
1934.7	-56.671
1934.7	-56.32
1934.7	-56.595
1934.7	-56.503
1934.7	-56.229
1934.8	-56.229
1934.8	-54.504
1934.8	-53.894
1934.8	-53.299
1934.8	-53.284
1934.9	-52.948
1934.9	-52.597
1934.9	-52.643
1934.9	-52.048
1934.9	-52.322
1935	-51.804
1935	-51.88
1935	-51.651
1935	-51.193
1935	-51.361
1935.1	-50.766
1935.1	-50.949
1935.1	-50.537
1935.1	-50.476
1935.1	-50.369
1935.2	-49.973
1935.2	-50.186
1935.2	-49.606
1935.2	-49.759
1935.2	-49.377
1935.3	-49.103
1935.3	-49.286
1935.3	-48.813
1935.3	-49.026
1935.3	-48.614
1935.4	-48.706
1935.4	-48.538
1935.4	-48.157
1935.4	-48.325
1935.4	-47.699
1935.5	-47.958
1935.5	-47.562
1935.5	-47.424
1935.5	-47.592
1935.5	-46.982
1935.6	-47.272
1935.6	-46.89
1935.6	-46.86
1935.6	-46.738
1935.6	-46.265
1935.7	-46.555
1935.7	-46.036
1935.7	-46.127
1935.7	-45.944
1935.7	-45.67
1935.8	-46.265
1935.8	-47.165
1935.8	-48.645
1935.8	-48.63
1935.8	-48.737
1935.9	-49.057
1935.9	-48.691
1935.9	-49.316
1935.9	-49.042
1935.9	-49.118
1936	-49.316
1936	-49.026
1936	-49.515
1936	-49.255
1936	-49.5
1936.1	-49.484
1936.1	-49.271
1936.1	-49.728
1936.1	-49.347
1936.1	-49.744
1936.2	-49.744
1936.2	-49.484
1936.2	-49.942
1936.2	-49.561
1936.2	-49.927
1936.3	-49.85
1936.3	-49.698
1936.3	-50.049
1936.3	-49.698
1936.3	-50.095
1936.4	-49.957
1936.4	-49.973
1936.4	-50.232
1936.4	-49.805
1936.4	-50.308
1936.5	-50.079
1936.5	-50.095
1936.5	-50.354
1936.5	-49.927
1936.5	-50.369
1936.6	-50.186
1936.6	-50.217
1936.6	-50.491
1936.6	-50.125
1936.6	-50.491
1936.7	-50.247
1936.7	-50.323
1936.7	-50.43
1936.7	-50.018
1936.7	-50.537
1936.8	-50.415
1936.8	-51.071
1936.8	-51.62
1936.8	-51.437
1936.8	-51.941
1936.9	-51.666
1936.9	-51.941
1936.9	-52.109
1936.9	-51.88
1936.9	-52.399
1937	-52.109
1937	-52.414
1937	-52.505
1937	-52.292
1937	-52.795
1937.1	-52.551
1937.1	-52.795
1937.1	-52.826
1937.1	-52.597
1937.1	-53.116
1937.2	-52.902
1937.2	-53.177
1937.2	-53.192
1937.2	-52.872
1937.2	-53.421
1937.3	-53.07
1937.3	-53.497
1937.3	-53.589
1937.3	-53.284
1937.3	-53.757
1937.4	-53.619
1937.4	-53.787
1937.4	-53.848
1937.4	-53.604
1937.4	-54.016
1937.5	-53.726
1937.5	-54.047
1937.5	-54.123
1937.5	-53.925
1937.5	-54.382
1937.6	-54.047
1937.6	-54.352
1937.6	-54.398
1937.6	-54.184
1937.6	-54.657
1937.7	-54.382
1937.7	-54.688
1937.7	-54.733
1937.7	-54.626
1937.7	-55.054
1937.8	-54.672
1937.8	-54.962
1937.8	-54.993
1937.8	-54.733
1937.8	-55.252
1937.9	-54.962
1937.9	-55.206
1937.9	-55.328
1937.9	-55.023
1937.9	-55.496
1938	-55.283
1938	-55.435
1938	-55.557
1938	-55.267
1938	-55.725
1938.1	-55.481
1938.1	-55.603
1938.1	-55.786
1938.1	-55.481
1938.1	-56.061
1938.2	-55.817
1938.2	-55.832
1938.2	-56.137
1938.2	-55.801
1938.2	-56.274
1938.3	-56.076
1938.3	-56
1938.3	-56.274
1938.3	-55.984
1938.3	-56.442
1938.4	-56.229
1938.4	-56.198
1938.4	-56.564
1938.4	-56.198
1938.4	-56.717
1938.5	-56.534
1938.5	-56.32
1938.5	-56.686
1938.5	-56.335
1938.5	-56.732
1938.6	-56.778
1938.6	-56.519
1938.6	-56.992
1938.6	-56.671
1938.6	-56.885
1938.7	-57.022
1938.7	-56.717
1938.7	-57.205
1938.7	-56.976
1938.7	-56.9
1938.8	-57.312
1938.8	-57.129
1938.8	-57.907
1938.8	-57.77
1938.8	-57.678
1938.9	-58.121
1938.9	-57.785
1938.9	-58.243
1938.9	-58.228
1938.9	-58.044
1939	-58.411
1939	-58.121
1939	-58.533
1939	-58.655
1939	-58.304
1939.1	-58.868
1939.1	-58.64
1939.1	-58.655
1939.1	-59.036
1939.1	-58.731
1939.2	-59.113
1939.2	-59.052
1939.2	-58.853
1939.2	-59.387
1939.2	-59.097
1939.3	-59.311
1939.3	-59.387
1939.3	-59.113
1939.3	-59.57
1939.3	-59.418
1939.4	-59.479
1939.4	-59.784
1939.4	-59.418
1939.4	-59.875
1939.4	-59.784
1939.5	-59.769
1939.5	-60.303
1939.5	-59.845
1939.5	-60.074
1939.5	-60.165
1939.6	-59.891
1939.6	-60.394
1939.6	-60.303
1939.6	-60.196
1939.6	-60.547
1939.7	-60.15
1939.7	-60.608
1939.7	-60.699
1939.7	-60.455
1939.7	-60.974
1939.8	-60.745
1939.8	-60.822
1939.8	-61.218
1939.8	-60.837
1939.8	-61.249
1939.9	-61.203
1939.9	-60.944
1939.9	-61.447
1939.9	-61.34
1939.9	-61.401
1940	-61.722
1940	-61.386
1940	-61.722
1940	-61.661
1940	-61.508
1940.1	-62.027
1940.1	-61.783
1940.1	-61.874
1940.1	-62.119
1940.1	-61.813
1940.2	-62.347
1940.2	-62.225
1940.2	-61.966
1940.2	-62.5
1940.2	-62.119
1940.3	-62.302
1940.3	-62.622
1940.3	-62.225
1940.3	-62.683
1940.3	-62.637
1940.4	-62.317
1940.4	-62.897
1940.4	-62.698
1940.4	-62.683
1940.4	-63.171
1940.5	-62.775
1940.5	-63.11
1940.5	-63.202
1940.5	-62.912
1940.5	-63.431
1940.6	-63.187
1940.6	-63.065
1940.6	-63.492
1940.6	-63.171
1940.6	-63.416
1940.7	-63.538
1940.7	-63.202
1940.7	-63.675
1940.7	-63.66
1940.7	-63.446
1940.8	-63.828
1940.8	-63.263
1940.8	-63.126
1940.8	-63.339
1940.8	-62.927
1940.9	-63.416
1940.9	-63.293
1940.9	-62.973
1940.9	-63.507
1940.9	-63.232
1941	-63.156
1941	-63.568
1941	-63.141
1941	-63.385
1941	-63.431
1941.1	-63.065
1941.1	-63.583
1941.1	-63.324
1941.1	-63.354
1941.1	-63.568
1941.2	-63.171
1941.2	-63.66
1941.2	-63.477
1941.2	-63.431
1941.2	-63.766
1941.3	-63.309
1941.3	-63.675
1941.3	-63.431
1941.3	-63.599
1941.3	-63.644
1941.4	-63.416
1941.4	-63.889
1941.4	-63.446
1941.4	-63.873
1941.4	-63.766
1941.5	-63.721
1941.5	-63.934
1941.5	-63.69
1941.5	-64.026
1941.5	-63.705
1941.6	-64.133
1941.6	-63.843
1941.6	-63.98
1941.6	-63.995
1941.6	-63.812
1941.7	-64.087
1941.7	-63.782
1941.7	-64.24
1941.7	-63.889
1941.7	-64.285
1941.8	-63.858
1941.8	-64.056
1941.8	-63.751
1941.8	-63.889
1941.8	-63.843
1941.9	-63.797
1941.9	-63.98
1941.9	-63.843
1941.9	-64.102
1941.9	-63.873
1942	-64.178
1942	-63.705
1942	-64.163
1942	-63.766
1942	-64.117
1942.1	-63.782
1942.1	-64.178
1942.1	-63.919
1942.1	-64.133
1942.1	-64.072
1942.2	-64.117
1942.2	-64.209
1942.2	-63.98
1942.2	-64.163
1942.2	-63.858
1942.3	-64.24
1942.3	-63.873
1942.3	-64.255
1942.3	-63.95
1942.3	-64.285
1942.4	-64.072
1942.4	-64.178
1942.4	-64.194
1942.4	-64.056
1942.4	-64.316
1942.5	-64.026
1942.5	-64.453
1942.5	-64.117
1942.5	-64.545
1942.5	-64.24
1942.6	-64.407
1942.6	-64.24
1942.6	-64.285
1942.6	-64.377
1942.6	-64.194
1942.7	-64.529
1942.7	-64.163
1942.7	-64.636
1942.7	-64.316
1942.7	-64.545
1942.8	-64.423
1942.8	-64.392
1942.8	-64.575
1942.8	-64.316
1942.8	-64.697
1942.9	-64.423
1942.9	-64.789
1942.9	-64.56
1942.9	-64.651
1942.9	-64.697
1943	-64.529
1943	-64.896
1943	-64.56
1943	-65.018
1943	-64.667
1943.1	-64.85
1943.1	-64.88
1943.1	-64.667
1943.1	-65.002
1943.1	-64.56
1943.2	-65.033
1943.2	-64.743
1943.2	-64.972
1943.2	-64.941
1943.2	-64.774
1943.3	-65.125
1943.3	-64.774
1943.3	-65.201
1943.3	-64.972
1943.3	-65.155
1943.4	-65.109
1943.4	-64.835
1943.4	-65.262
1943.4	-64.804
1943.4	-65.231
1943.5	-65.033
1943.5	-65.063
1943.5	-65.247
1943.5	-65.002
1943.5	-65.414
1943.6	-65.094
1943.6	-65.399
1943.6	-65.186
1943.6	-65.17
1943.6	-65.43
1943.7	-65.033
1943.7	-65.537
1943.7	-65.186
1943.7	-65.43
1943.7	-65.414
1943.8	-65.201
1943.8	-65.948
1943.8	-65.704
1943.8	-66.132
1943.8	-65.918
1943.9	-65.994
1943.9	-66.223
1943.9	-65.948
1943.9	-66.483
1943.9	-66.147
1944	-66.376
1944	-66.406
1944	-66.208
1944	-66.681
1944	-66.299
1944.1	-66.666
1944.1	-66.513
1944.1	-66.528
1944.1	-66.818
1944.1	-66.483
1944.2	-66.986
1944.2	-66.696
1944.2	-66.834
1944.2	-66.956
1944.2	-66.727
1944.3	-67.2
1944.3	-66.788
1944.3	-67.108
1944.3	-66.986
1944.3	-66.925
1944.4	-67.276
1944.4	-66.91
1944.4	-67.352
1944.4	-67.154
1944.4	-67.245
1944.5	-67.444
1944.5	-67.215
1944.5	-67.627
1944.5	-67.352
1944.5	-67.551
1944.6	-67.596
1944.6	-67.429
1944.6	-67.825
1944.6	-67.383
1944.6	-67.749
1944.7	-67.642
1944.7	-67.52
1944.7	-67.871
1944.7	-67.52
1944.7	-67.947
1944.8	-67.78
1944.8	-67.963
1944.8	-68.405
1944.8	-68.085
1944.8	-68.604
1944.9	-68.405
1944.9	-68.527
1944.9	-68.695
1944.9	-68.39
1944.9	-68.893
1945	-68.558
1945	-68.802
1945	-68.771
1945	-68.634
1945	-69.199
1945.1	-68.909
1945.1	-69.275
1945.1	-69.229
1945.1	-69.016
1945.1	-69.458
1945.2	-69.061
1945.2	-69.565
1945.2	-69.382
1945.2	-69.244
1945.2	-69.626
1945.3	-69.244
1945.3	-69.763
1945.3	-69.626
1945.3	-69.58
1945.3	-69.824
1945.4	-69.473
1945.4	-69.962
1945.4	-69.748
1945.4	-69.824
1945.4	-70.038
1945.5	-69.641
1945.5	-70.16
1945.5	-69.946
1945.5	-70.145
1945.5	-70.267
1945.6	-70.053
1945.6	-70.45
1945.6	-70.19
1945.6	-70.496
1945.6	-70.496
1945.7	-70.221
1945.7	-70.679
1945.7	-70.297
1945.7	-70.694
1945.7	-70.694
1945.8	-70.343
1945.8	-70.511
1945.8	-70.007
1945.8	-70.206
1945.8	-70.16
1945.9	-69.901
1945.9	-70.328
1945.9	-69.885
1945.9	-70.175
1945.9	-70.145
1946	-69.855
1946	-70.282
1946	-69.916
1946	-70.145
1946	-70.145
1946.1	-69.901
1946.1	-70.343
1946.1	-69.977
1946.1	-70.282
1946.1	-70.312
1946.2	-69.946
1946.2	-70.404
1946.2	-70.068
1946.2	-70.267
1946.2	-70.267
1946.3	-70.038
1946.3	-70.45
1946.3	-70.068
1946.3	-70.343
1946.3	-70.419
1946.4	-70.084
1946.4	-70.511
1946.4	-70.114
1946.4	-70.358
1946.4	-70.48
1946.5	-70.068
1946.5	-70.526
1946.5	-70.221
1946.5	-70.358
1946.5	-70.587
1946.6	-70.221
1946.6	-70.724
1946.6	-70.374
1946.6	-70.404
1946.6	-70.755
1946.7	-70.374
1946.7	-70.77
1946.7	-70.587
1946.7	-70.602
1946.7	-70.755
1946.8	-70.267
1946.8	-70.602
1946.8	-70.251
1946.8	-69.992
1946.8	-70.419
1946.9	-69.977
1946.9	-70.374
1946.9	-70.358
1946.9	-70.053
1946.9	-70.389
1947	-70.023
1947	-70.19
1947	-70.206
1947	-69.977
1947	-70.358
1947.1	-70.007
1947.1	-70.129
1947.1	-70.251
1947.1	-69.901
1947.1	-70.374
1947.2	-70.084
1947.2	-69.946
1947.2	-70.267
1947.2	-69.839
1947.2	-70.312
1947.3	-70.206
1947.3	-69.962
1947.3	-70.374
1947.3	-70.007
1947.3	-70.221
1947.4	-70.267
1947.4	-69.885
1947.4	-70.282
1947.4	-70.053
1947.4	-70.053
1947.5	-70.328
1947.5	-69.931
1947.5	-70.343
1947.5	-70.129
1947.5	-70.007
1947.6	-70.343
1947.6	-69.992
1947.6	-70.251
1947.6	-70.251
1947.6	-69.87
1947.7	-70.328
1947.7	-70.038
1947.7	-70.099
1947.7	-70.389
1947.7	-69.916
1947.8	-70.328
1947.8	-70.221
1947.8	-70.068
1947.8	-70.48
1947.8	-70.068
1947.9	-70.282
1947.9	-70.312
1947.9	-69.946
1947.9	-70.404
1947.9	-70.221
1948	-70.16
1948	-70.541
1948	-70.084
1948	-70.389
1948	-70.496
1948.1	-70.145
1948.1	-70.572
1948.1	-70.251
1948.1	-70.267
1948.1	-70.511
1948.2	-70.099
1948.2	-70.587
1948.2	-70.48
1948.2	-70.221
1948.2	-70.663
1948.3	-70.267
1948.3	-70.435
1948.3	-70.602
1948.3	-70.16
1948.3	-70.587
1948.4	-70.465
1948.4	-70.221
1948.4	-70.694
1948.4	-70.45
1948.4	-70.496
1948.5	-70.724
1948.5	-70.267
1948.5	-70.618
1948.5	-70.465
1948.5	-70.236
1948.6	-70.618
1948.6	-70.358
1948.6	-70.526
1948.6	-70.74
1948.6	-70.374
1948.7	-70.816
1948.7	-70.663
1948.7	-70.404
1948.7	-70.831
1948.7	-70.496
1948.8	-70.511
1948.8	-70.816
1948.8	-70.496
1948.8	-70.892
1948.8	-70.816
1948.9	-70.572
1948.9	-71.045
1948.9	-70.77
1948.9	-70.74
1948.9	-71.075
1949	-70.663
1949	-70.999
1949	-71.075
1949	-70.709
1949	-71.213
1949.1	-71.03
1949.1	-70.786
1949.1	-71.243
1949.1	-70.923
1949.1	-71.014
1949.2	-71.152
1949.2	-70.709
1949.2	-71.121
1949.2	-71.152
1949.2	-70.892
1949.3	-71.35
1949.3	-71.075
1949.3	-71.03
1949.3	-71.32
1949.3	-70.969
1949.4	-71.32
1949.4	-71.259
1949.4	-70.984
1949.4	-71.35
1949.4	-71.152
1949.5	-71.335
1949.5	-71.426
1949.5	-71.152
1949.5	-71.518
1949.5	-71.106
1949.6	-71.381
1949.6	-71.442
1949.6	-71.152
1949.6	-71.594
1949.6	-71.228
1949.7	-71.457
1949.7	-71.442
1949.7	-71.35
1949.7	-71.686
1949.7	-71.259
1949.8	-71.732
1949.8	-71.701
1949.8	-72.327
1949.8	-72.281
1949.8	-72.296
1949.9	-72.479
1949.9	-72.144
1949.9	-72.662
1949.9	-72.296
1949.9	-72.708
1950	-72.464
1950	-72.769
1950	-72.617
1950	-72.769
1950	-72.861
1950.1	-72.739
1950.1	-73.044
1950.1	-72.83
1950.1	-73.12
1950.1	-72.952
1950.2	-73.349
1950.2	-73.044
1950.2	-73.517
1950.2	-73.181
1950.2	-73.486
1950.3	-73.441
1950.3	-73.639
1950.3	-73.563
1950.3	-73.593
1950.3	-73.654
1950.4	-73.578
1950.4	-73.822
1950.4	-73.502
1950.4	-73.883
1950.4	-73.517
1950.5	-73.929
1950.5	-73.669
1950.5	-74.036
1950.5	-73.822
1950.5	-74.188
1950.6	-74.02
1950.6	-74.234
1950.6	-74.219
1950.6	-74.28
1950.6	-74.356
1950.7	-74.219
1950.7	-74.448
1950.7	-74.097
1950.7	-74.57
1950.7	-74.188
1950.8	-74.677
1950.8	-74.341
1950.8	-74.615
1950.8	-74.524
1950.8	-74.707
1950.9	-74.799
1950.9	-74.692
1950.9	-75.104
1950.9	-74.631
1950.9	-75.088
1951	-74.799
1951	-75.195
1951	-74.951
1951	-75.012
1951	-75.043
1951.1	-74.966
1951.1	-75.333
1951.1	-75.088
1951.1	-75.5
1951.1	-75.088
1951.2	-75.439
1951.2	-75.348
1951.2	-75.363
1951.2	-75.577
1951.2	-75.317
1951.3	-75.76
1951.3	-75.424
1951.3	-75.836
1951.3	-75.592
1951.3	-75.775
1951.4	-75.775
1951.4	-75.562
1951.4	-75.912
1951.4	-75.592
1951.4	-76.05
1951.5	-75.76
1951.5	-75.989
1951.5	-76.019
1951.5	-75.882
1951.5	-76.279
1951.6	-75.882
1951.6	-76.324
1951.6	-76.05
1951.6	-76.294
1951.6	-76.355
1951.7	-76.218
1951.7	-76.584
1951.7	-76.111
1951.7	-76.538
1951.7	-76.202
1951.8	-76.385
1951.8	-76.065
1951.8	-75.577
1951.8	-75.882
1951.8	-75.455
1951.9	-75.882
1951.9	-75.684
1951.9	-75.76
1951.9	-75.821
1951.9	-75.47
1952	-75.836
1952	-75.47
1952	-75.79
1952	-75.699
1952	-75.546
1952.1	-75.76
1952.1	-75.378
1952.1	-75.729
1952.1	-75.455
1952.1	-75.638
1952.2	-75.638
1952.2	-75.378
1952.2	-75.745
1952.2	-75.302
1952.2	-75.714
1952.3	-75.516
1952.3	-75.47
1952.3	-75.653
1952.3	-75.226
1952.3	-75.668
1952.4	-75.409
1952.4	-75.607
1952.4	-75.531
1952.4	-75.333
1952.4	-75.684
1952.5	-75.256
1952.5	-75.714
1952.5	-75.485
1952.5	-75.348
1952.5	-75.592
1952.6	-75.134
1952.6	-75.531
1952.6	-75.272
1952.6	-75.5
1952.6	-75.424
1952.7	-75.226
1952.7	-75.684
1952.7	-75.195
1952.7	-75.607
1952.7	-75.439
1952.8	-75.241
1952.8	-75.333
1952.8	-74.783
1952.8	-75.119
1952.8	-74.844
1952.9	-74.982
1952.9	-75.012
1952.9	-74.707
1952.9	-75.134
1952.9	-74.722
1953	-74.921
1953	-74.844
1953	-74.677
1953	-74.966
1953	-74.524
1953.1	-74.951
1953.1	-74.722
1953.1	-74.615
1953.1	-74.875
1953.1	-74.387
1953.2	-74.829
1953.2	-74.554
1953.2	-74.554
1953.2	-74.677
1953.2	-74.31
1953.3	-74.753
1953.3	-74.478
1953.3	-74.646
1953.3	-74.631
1953.3	-74.28
1953.4	-74.677
1953.4	-74.28
1953.4	-74.57
1953.4	-74.463
1953.4	-74.326
1953.5	-74.646
1953.5	-74.158
1953.5	-74.6
1953.5	-74.417
1953.5	-74.326
1953.6	-74.509
1953.6	-74.081
1953.6	-74.463
1953.6	-74.203
1953.6	-74.326
1953.7	-74.417
1953.7	-74.005
1953.7	-74.493
1953.7	-74.219
1953.7	-74.31
1953.8	-74.463
1953.8	-74.081
1953.8	-74.463
1953.8	-74.097
1953.8	-74.234
1953.9	-74.219
1953.9	-74.005
1953.9	-74.356
1953.9	-73.959
1953.9	-74.31
1954	-74.158
1954	-74.036
1954	-74.402
1954	-73.959
1954	-74.249
1954.1	-74.158
1954.1	-73.99
1954.1	-74.326
1954.1	-73.898
1954.1	-74.295
1954.2	-74.097
1954.2	-73.944
1954.2	-74.234
1954.2	-73.776
1954.2	-74.203
1954.3	-73.99
1954.3	-73.914
1954.3	-74.203
1954.3	-73.746
1954.3	-74.158
1954.4	-73.944
1954.4	-73.853
1954.4	-74.097
1954.4	-73.639
1954.4	-74.081
1954.5	-73.914
1954.5	-73.807
1954.5	-74.081
1954.5	-73.7
1954.5	-74.02
1954.6	-73.807
1954.6	-73.791
1954.6	-74.005
1954.6	-73.685
1954.6	-74.051
1954.7	-73.761
1954.7	-73.868
1954.7	-74.036
1954.7	-73.715
1954.7	-74.051
1954.8	-73.578
1954.8	-72.479
1954.8	-71.96
1954.8	-71.274
1954.8	-71.625
1954.9	-71.198
1954.9	-70.969
1954.9	-71.106
1954.9	-70.587
1954.9	-70.847
1955	-70.541
1955	-70.282
1955	-70.45
1955	-69.87
1955	-70.19
1955.1	-69.962
1955.1	-69.656
1955.1	-69.885
1955.1	-69.321
1955.1	-69.489
1955.2	-69.397
1955.2	-68.985
1955.2	-69.321
1955.2	-68.817
1955.2	-68.848
1955.3	-68.71
1955.3	-68.375
1955.3	-68.695
1955.3	-68.314
1955.3	-68.42
1955.4	-68.344
1955.4	-67.825
1955.4	-68.237
1955.4	-67.886
1955.4	-67.81
1955.5	-67.917
1955.5	-67.322
1955.5	-67.657
1955.5	-67.383
1955.5	-67.291
1955.6	-67.444
1955.6	-66.925
1955.6	-67.2
1955.6	-66.956
1955.6	-66.711
1955.7	-67.123
1955.7	-66.574
1955.7	-66.711
1955.7	-66.62
1955.7	-66.162
1955.8	-66.437
1955.8	-65.628
1955.8	-65.17
1955.8	-65.125
1955.8	-64.545
1955.9	-64.911
1955.9	-64.667
1955.9	-64.331
1955.9	-64.621
1955.9	-63.98
1956	-64.133
1956	-63.995
1956	-63.522
1956	-63.828
1956	-63.278
1956.1	-63.232
1956.1	-63.293
1956.1	-62.714
1956.1	-63.141
1956.1	-62.82
1956.2	-62.454
1956.2	-62.744
1956.2	-62.18
1956.2	-62.317
1956.2	-62.332
1956.3	-61.874
1956.3	-62.119
1956.3	-61.768
1956.3	-61.6
1956.3	-61.768
1956.4	-61.188
1956.4	-61.432
1956.4	-61.096
1956.4	-60.761
1956.4	-61.081
1956.5	-60.699
1956.5	-60.852
1956.5	-60.822
1956.5	-60.242
1956.5	-60.608
1956.6	-60.303
1956.6	-60.013
1956.6	-60.272
1956.6	-59.692
1956.6	-59.845
1956.7	-59.769
1956.7	-59.357
1956.7	-59.723
1956.7	-59.372
1956.7	-59.128
1956.8	-59.723
1956.8	-60.547
1956.8	-61.829
1956.8	-62.057
1956.8	-61.752
1956.9	-62.332
1956.9	-62.164
1956.9	-62.149
1956.9	-62.607
1956.9	-62.347
1957	-62.698
1957	-62.714
1957	-62.469
1957	-62.881
1957	-62.744
1957.1	-62.744
1957.1	-63.126
1957.1	-62.836
1957.1	-63.11
1957.1	-63.187
1957.2	-62.897
1957.2	-63.385
1957.2	-63.187
1957.2	-63.171
1957.2	-63.568
1957.3	-63.202
1957.3	-63.492
1957.3	-63.538
1957.3	-63.202
1957.3	-63.614
1957.4	-63.553
1957.4	-63.324
1957.4	-63.782
1957.4	-63.522
1957.4	-63.583
1957.5	-63.919
1957.5	-63.553
1957.5	-63.843
1957.5	-63.858
1957.5	-63.568
1957.6	-64.072
1957.6	-63.858
1957.6	-63.812
1957.6	-64.163
1957.6	-63.828
1957.7	-64.194
1957.7	-64.163
1957.7	-63.965
1957.7	-64.316
1957.7	-64.011
1957.8	-64.163
1957.8	-64.453
1957.8	-64.224
1957.8	-64.774
1957.8	-64.56
1957.9	-64.484
1957.9	-64.819
1957.9	-64.453
1957.9	-64.941
1957.9	-64.789
1958	-64.804
1958	-65.002
1958	-64.697
1958	-65.216
1958	-64.896
1958.1	-65.125
1958.1	-65.079
1958.1	-64.896
1958.1	-65.292
1958.1	-64.926
1958.2	-65.353
1958.2	-65.094
1958.2	-65.323
1958.2	-65.308
1958.2	-65.262
1958.3	-65.521
1958.3	-65.201
1958.3	-65.643
1958.3	-65.201
1958.3	-65.674
1958.4	-65.445
1958.4	-65.765
1958.4	-65.643
1958.4	-65.674
1958.4	-65.643
1958.5	-65.537
1958.5	-65.796
1958.5	-65.521
1958.5	-65.872
1958.5	-65.491
1958.6	-65.872
1958.6	-65.537
1958.6	-65.964
1958.6	-65.659
1958.6	-65.979
1958.7	-65.796
1958.7	-65.964
1958.7	-65.842
1958.7	-66.04
1958.7	-66.086
1958.8	-65.918
1958.8	-66.177
1958.8	-65.872
1958.8	-66.254
1958.8	-65.903
1958.9	-66.345
1958.9	-65.887
1958.9	-66.238
1958.9	-65.964
1958.9	-66.284
1959	-66.147
1959	-66.299
1959	-66.254
1959	-66.116
1959	-66.422
1959.1	-66.162
1959.1	-66.559
1959.1	-66.193
1959.1	-66.574
1959.1	-66.208
1959.2	-66.62
1959.2	-66.437
1959.2	-66.574
1959.2	-66.483
1959.2	-66.376
1959.3	-66.589
1959.3	-66.284
1959.3	-66.681
1959.3	-66.33
1959.3	-66.681
1959.4	-66.467
1959.4	-66.62
1959.4	-66.635
1959.4	-66.544
1959.4	-66.803
1959.5	-66.36
1959.5	-66.91
1959.5	-66.483
1959.5	-66.91
1959.5	-66.727
1959.6	-66.711
1959.6	-66.818
1959.6	-66.544
1959.6	-66.956
1959.6	-66.62
1959.7	-67.062
1959.7	-66.772
1959.7	-66.971
1959.7	-66.971
1959.7	-66.727
1959.8	-67.154
1959.8	-66.681
1959.8	-67.108
1959.8	-66.849
1959.8	-67.001
1959.9	-67.123
1959.9	-66.94
1959.9	-67.261
1959.9	-66.849
1959.9	-67.307
1960	-67.001
1960	-67.2
1960	-67.169
1960	-66.94
1960	-67.245
1960.1	-66.879
1960.1	-67.352
1960.1	-67.139
1960.1	-67.245
1960.1	-67.261
1960.2	-66.94
1960.2	-67.398
1960.2	-66.986
1960.2	-67.398
1960.2	-67.245
1960.3	-67.23
1960.3	-67.413
1960.3	-67.062
1960.3	-67.52
1960.3	-67.184
1960.4	-67.459
1960.4	-67.398
1960.4	-67.276
1960.4	-67.535
1960.4	-67.169
1960.5	-67.657
1960.5	-67.398
1960.5	-67.535
1960.5	-67.581
1960.5	-67.23
1960.6	-67.734
1960.6	-67.352
1960.6	-67.642
1960.6	-67.52
1960.6	-67.383
1960.7	-67.688
1960.7	-67.337
1960.7	-67.795
1960.7	-67.505
1960.7	-67.612
1960.8	-67.642
1960.8	-66.727
1960.8	-66.635
1960.8	-66.132
1960.8	-66.299
1960.9	-66.147
1960.9	-65.887
1960.9	-66.071
1960.9	-65.598
1960.9	-65.964
1961	-65.582
1961	-65.491
1961	-65.643
1961	-65.231
1961	-65.628
1961.1	-65.292
1961.1	-65.323
1961.1	-65.308
1961.1	-64.926
1961.1	-65.262
1961.2	-64.88
1961.2	-65.125
1961.2	-64.941
1961.2	-64.743
1961.2	-65.048
1961.3	-64.682
1961.3	-64.987
1961.3	-64.651
1961.3	-64.621
1961.3	-64.819
1961.4	-64.362
1961.4	-64.728
1961.4	-64.316
1961.4	-64.438
1961.4	-64.423
1961.5	-63.995
1961.5	-64.392
1961.5	-63.98
1961.5	-64.27
1961.5	-64.194
1961.6	-63.934
1961.6	-64.224
1961.6	-63.751
1961.6	-64.056
1961.6	-63.919
1961.7	-63.751
1961.7	-64.011
1961.7	-63.538
1961.7	-64.041
1961.7	-63.66
1961.8	-63.293
1961.8	-62.149
1961.8	-60.684
1961.8	-60.699
1961.8	-60.272
1961.9	-60.257
1961.9	-60.089
1961.9	-59.586
1961.9	-59.799
1961.9	-59.204
1962	-59.265
1962	-59.006
1962	-58.517
1962	-58.777
1962	-58.151
1962.1	-58.228
1962.1	-58.06
1962.1	-57.663
1962.1	-57.8
1962.1	-57.236
1962.2	-57.312
1962.2	-57.053
1962.2	-56.686
1962.2	-56.915
1962.2	-56.29
1962.3	-56.519
1962.3	-56.244
1962.3	-55.862
1962.3	-56.046
1962.3	-55.496
1962.4	-55.679
1962.4	-55.374
1962.4	-55.115
1962.4	-55.267
1962.4	-54.733
1962.5	-54.993
1962.5	-54.596
1962.5	-54.306
1962.5	-54.504
1962.5	-53.894
1962.6	-54.214
1962.6	-53.848
1962.6	-53.604
1962.6	-53.787
1962.6	-53.207
1962.7	-53.558
1962.7	-53.085
1962.7	-52.78
1962.7	-53.07
1962.7	-52.368
1962.8	-53.024
1962.8	-54.26
1962.8	-55.267
1962.8	-55.817
1962.8	-55.435
1962.9	-55.893
1962.9	-55.862
1962.9	-55.771
1962.9	-56.229
1962.9	-55.862
1963	-56.229
1963	-56.244
1963	-56.076
1963	-56.488
1963	-56.213
1963.1	-56.549
1963.1	-56.488
1963.1	-56.229
1963.1	-56.732
1963.1	-56.442
1963.2	-56.686
1963.2	-56.778
1963.2	-56.427
1963.2	-56.9
1963.2	-56.671
1963.3	-56.778
1963.3	-56.9
1963.3	-56.671
1963.3	-57.083
1963.3	-56.854
1963.4	-56.961
1963.4	-57.159
1963.4	-56.747
1963.4	-57.281
1963.4	-57.068
1963.5	-56.931
1963.5	-57.343
1963.5	-56.961
1963.5	-57.327
1963.5	-57.266
1963.6	-56.976
1963.6	-57.465
1963.6	-57.159
1963.6	-57.327
1963.6	-57.404
1963.7	-57.037
1963.7	-57.449
1963.7	-57.205
1963.7	-57.297
1963.7	-57.556
1963.8	-57.22
1963.8	-58.151
1963.8	-58.456
1963.8	-58.395
1963.8	-58.823
1963.9	-58.472
1963.9	-58.884
1963.9	-58.945
1963.9	-58.64
1963.9	-59.219
1964	-59.006
1964	-59.189
1964	-59.387
1964	-58.975
1964	-59.479
1964.1	-59.433
1964.1	-59.372
1964.1	-59.875
1964.1	-59.555
1964.1	-59.906
1964.2	-59.875
1964.2	-59.677
1964.2	-60.135
1964.2	-59.83
1964.2	-60.013
1964.3	-60.181
1964.3	-59.86
1964.3	-60.364
1964.3	-60.181
1964.3	-60.181
1964.4	-60.516
1964.4	-60.104
1964.4	-60.547
1964.4	-60.593
1964.4	-60.41
1964.5	-60.883
1964.5	-60.471
1964.5	-60.684
1964.5	-60.928
1964.5	-60.532
1964.6	-61.066
1964.6	-60.898
1964.6	-60.684
1964.6	-61.096
1964.6	-60.837
1964.7	-61.142
1964.7	-61.249
1964.7	-60.944
1964.7	-61.371
1964.7	-61.203
1964.8	-61.203
1964.8	-61.539
1964.8	-61.188
1964.8	-61.584
1964.8	-61.523
1964.9	-61.371
1964.9	-61.89
1964.9	-61.615
1964.9	-61.691
1964.9	-61.981
1965	-61.508
1965	-62.027
1965	-61.981
1965	-61.722
1965	-62.21
1965.1	-61.935
1965.1	-62.057
1965.1	-62.393
1965.1	-62.042
1965.1	-62.378
1965.2	-62.271
1965.2	-61.981
1965.2	-62.485
1965.2	-62.241
1965.2	-62.302
1965.3	-62.592
1965.3	-62.164
1965.3	-62.576
1965.3	-62.576
1965.3	-62.393
1965.4	-62.881
1965.4	-62.561
1965.4	-62.637
1965.4	-62.912
1965.4	-62.546
1965.5	-63.004
1965.5	-62.912
1965.5	-62.592
1965.5	-63.049
1965.5	-62.79
1965.6	-62.79
1965.6	-63.293
1965.6	-62.881
1965.6	-63.202
1965.6	-63.248
1965.7	-62.943
1965.7	-63.461
1965.7	-63.248
1965.7	-63.08
1965.7	-63.492
1965.8	-63.248
1965.8	-63.675
1965.8	-64.133
1965.8	-63.797
1965.8	-64.301
1965.9	-64.255
1965.9	-63.95
1965.9	-64.514
1965.9	-64.27
1965.9	-64.301
1966	-64.713
1966	-64.362
1966	-64.728
1966	-64.789
1966	-64.499
1966.1	-64.972
1966.1	-64.697
1966.1	-64.896
1966.1	-64.987
1966.1	-64.804
1966.2	-65.308
1966.2	-65.109
1966.2	-65.277
1966.2	-65.521
1966.2	-65.17
1966.3	-65.674
1966.3	-65.384
1966.3	-65.598
1966.3	-65.598
1966.3	-65.445
1966.4	-65.872
1966.4	-65.552
1966.4	-65.994
1966.4	-65.781
1966.4	-66.025
1966.5	-65.994
1966.5	-65.918
1966.5	-66.269
1966.5	-65.933
1966.5	-66.299
1966.6	-65.994
1966.6	-66.36
1966.6	-66.238
1966.6	-66.452
1966.6	-66.391
1966.7	-66.391
1966.7	-66.574
1966.7	-66.315
1966.7	-66.757
1966.7	-66.406
1966.8	-66.864
1966.8	-66.574
1966.8	-67.001
1966.8	-66.818
1966.8	-67.139
1966.9	-66.986
1966.9	-67.2
1966.9	-67.23
1966.9	-67.184
1966.9	-67.429
1967	-67.337
1967	-67.673
1967	-67.398
1967	-67.825
1967	-67.383
1967.1	-67.825
1967.1	-67.49
1967.1	-67.856
1967.1	-67.581
1967.1	-67.963
1967.2	-67.78
1967.2	-67.963
1967.2	-67.978
1967.2	-68.085
1967.2	-68.237
1967.3	-67.993
1967.3	-68.329
1967.3	-68.085
1967.3	-68.497
1967.3	-68.207
1967.4	-68.649
1967.4	-68.344
1967.4	-68.634
1967.4	-68.558
1967.4	-68.634
1967.5	-68.726
1967.5	-68.527
1967.5	-68.863
1967.5	-68.512
1967.5	-69.046
1967.6	-68.649
1967.6	-69.168
1967.6	-69.016
1967.6	-69.153
1967.6	-69.229
1967.7	-69.031
1967.7	-69.397
1967.7	-69.016
1967.7	-69.504
1967.7	-69.153
1967.8	-69.504
1967.8	-69.122
1967.8	-69.031
1967.8	-69.077
1967.8	-68.832
1967.9	-69.168
1967.9	-68.771
1967.9	-69.153
1967.9	-68.802
1967.9	-68.985
1968	-68.893
1968	-68.771
1968	-69.138
1968	-68.741
1968	-69.199
1968.1	-68.954
1968.1	-69.092
1968.1	-69.046
1968.1	-69
1968.1	-69.199
1968.2	-68.802
1968.2	-69.244
1968.2	-68.832
1968.2	-69.183
1968.2	-69.183
1968.3	-68.985
1968.3	-69.336
1968.3	-68.924
1968.3	-69.26
1968.3	-69.061
1968.4	-69.275
1968.4	-69.29
1968.4	-69.122
1968.4	-69.458
1968.4	-69.016
1968.5	-69.473
1968.5	-69.244
1968.5	-69.366
1968.5	-69.427
1968.5	-69.092
1968.6	-69.489
1968.6	-69.183
1968.6	-69.595
1968.6	-69.443
1968.6	-69.412
1968.7	-69.534
1968.7	-69.168
1968.7	-69.641
1968.7	-69.29
1968.7	-69.55
1968.8	-69.58
1968.8	-69.183
1968.8	-69.489
1968.8	-69.138
1968.8	-69.504
1968.9	-69.29
1968.9	-69.305
1968.9	-69.427
1968.9	-69.077
1968.9	-69.595
1969	-69.244
1969	-69.534
1969	-69.443
1969	-69.183
1969	-69.565
1969.1	-69.107
1969.1	-69.611
1969.1	-69.336
1969.1	-69.321
1969.1	-69.611
1969.2	-69.229
1969.2	-69.672
1969.2	-69.427
1969.2	-69.595
1969.2	-69.519
1969.3	-69.29
1969.3	-69.687
1969.3	-69.244
1969.3	-69.626
1969.3	-69.397
1969.4	-69.336
1969.4	-69.672
1969.4	-69.275
1969.4	-69.748
1969.4	-69.458
1969.5	-69.672
1969.5	-69.656
1969.5	-69.336
1969.5	-69.855
1969.5	-69.351
1969.6	-69.717
1969.6	-69.626
1969.6	-69.427
1969.6	-69.885
1969.6	-69.427
1969.7	-69.809
1969.7	-69.595
1969.7	-69.534
1969.7	-69.839
1969.7	-69.473
1969.8	-69.87
1969.8	-69.702
1969.8	-69.901
1969.8	-69.962
1969.8	-69.687
1969.9	-70.129
1969.9	-69.763
1969.9	-70.053
1969.9	-69.992
1969.9	-69.672
1970	-70.129
1970	-69.839
1970	-70.175
1970	-70.053
1970	-69.946
1970.1	-70.236
1970.1	-69.87
1970.1	-70.282
1970.1	-70.068
1970.1	-70.038
1970.2	-70.374
1970.2	-69.916
1970.2	-70.404
1970.2	-70.251
1970.2	-70.251
1970.3	-70.297
1970.3	-69.901
1970.3	-70.328
1970.3	-70.053
1970.3	-70.251
1970.4	-70.328
1970.4	-70.038
1970.4	-70.48
1970.4	-70.175
1970.4	-70.435
1970.5	-70.389
1970.5	-70.16
1970.5	-70.541
1970.5	-70.084
1970.5	-70.541
1970.6	-70.465
1970.6	-70.221
1970.6	-70.679
1970.6	-70.251
1970.6	-70.602
1970.7	-70.541
1970.7	-70.404
1970.7	-70.786
1970.7	-70.435
1970.7	-70.74
1970.8	-70.602
1970.8	-70.755
1970.8	-71.274
1970.8	-70.953
1970.8	-71.365
1970.9	-71.213
1970.9	-71.121
1970.9	-71.533
1970.9	-71.182
1970.9	-71.625
1971	-71.442
1971	-71.365
1971	-71.686
1971	-71.381
1971	-71.823
1971.1	-71.655
1971.1	-71.579
1971.1	-71.777
1971.1	-71.426
1971.1	-71.991
1971.2	-71.869
1971.2	-71.854
1971.2	-72.189
1971.2	-71.747
1971.2	-72.357
1971.3	-72.159
1971.3	-72.128
1971.3	-72.479
1971.3	-72.006
1971.3	-72.403
1971.4	-72.296
1971.4	-72.311
1971.4	-72.647
1971.4	-72.235
1971.4	-72.678
1971.5	-72.51
1971.5	-72.418
1971.5	-72.784
1971.5	-72.433
1971.5	-72.83
1971.6	-72.678
1971.6	-72.556
1971.6	-72.998
1971.6	-72.693
1971.6	-73.074
1971.7	-72.983
1971.7	-72.8
1971.7	-73.166
1971.7	-72.815
1971.7	-73.212
1971.8	-73.227
1971.8	-73.074
1971.8	-73.563
1971.8	-73.318
1971.8	-73.654
1971.9	-73.669
1971.9	-73.395
1971.9	-73.791
1971.9	-73.517
1971.9	-73.761
1972	-73.883
1972	-73.608
1972	-74.112
1972	-73.807
1972	-73.837
1972.1	-74.142
1972.1	-73.715
1972.1	-74.127
1972.1	-74.02
1972.1	-73.883
1972.2	-74.341
1972.2	-74.051
1972.2	-74.432
1972.2	-74.402
1972.2	-74.081
1972.3	-74.463
1972.3	-74.234
1972.3	-74.524
1972.3	-74.646
1972.3	-74.341
1972.4	-74.814
1972.4	-74.524
1972.4	-74.6
1972.4	-74.951
1972.4	-74.509
1972.5	-74.966
1972.5	-74.799
1972.5	-74.646
1972.5	-75.15
1972.5	-74.829
1972.6	-75.104
1972.6	-75.134
1972.6	-74.844
1972.6	-75.287
1972.6	-75.134
1972.7	-75.18
1972.7	-75.439
1972.7	-75.043
1972.7	-75.455
1972.7	-75.333
1972.8	-75.195
1972.8	-75.272
1972.8	-74.677
1972.8	-74.844
1972.8	-74.814
1972.9	-74.463
1972.9	-74.997
1972.9	-74.722
1972.9	-74.661
1972.9	-74.966
1973	-74.585
1973	-74.966
1973	-74.921
1973	-74.646
1973	-74.997
1973.1	-74.646
1973.1	-74.814
1973.1	-74.982
1973.1	-74.524
1973.1	-74.951
1973.2	-74.722
1973.2	-74.524
1973.2	-74.951
1973.2	-74.57
1973.2	-74.799
1973.3	-74.921
1973.3	-74.493
1973.3	-74.951
1973.3	-74.799
1973.3	-74.738
1973.4	-75.012
1973.4	-74.677
1973.4	-74.951
1973.4	-74.844
1973.4	-74.57
1973.5	-75.058
1973.5	-74.814
1973.5	-74.707
1973.5	-75.043
1973.5	-74.631
1973.6	-74.982
1973.6	-75.073
1973.6	-74.615
1973.6	-75.15
1973.6	-74.905
1973.7	-74.753
1973.7	-75.211
1973.7	-74.799
1973.7	-75.088
1973.7	-75.18
1973.8	-74.707
1973.8	-75.119
1973.8	-74.814
1973.8	-74.539
1973.8	-74.936
1973.9	-74.554
1973.9	-74.615
1973.9	-74.768
1973.9	-74.341
1973.9	-74.753
1974	-74.707
1974	-74.387
1974	-74.844
1974	-74.539
1974	-74.539
1974.1	-74.768
1974.1	-74.417
1974.1	-74.799
1974.1	-74.661
1974.1	-74.31
1974.2	-74.814
1974.2	-74.554
1974.2	-74.402
1974.2	-74.844
1974.2	-74.432
1974.3	-74.6
1974.3	-74.661
1974.3	-74.265
1974.3	-74.722
1974.3	-74.509
1974.4	-74.371
1974.4	-74.677
1974.4	-74.265
1974.4	-74.631
1974.4	-74.554
1974.5	-74.28
1974.5	-74.768
1974.5	-74.265
1974.5	-74.509
1974.5	-74.6
1974.6	-74.295
1974.6	-74.661
1974.6	-74.295
1974.6	-74.539
1974.6	-74.524
1974.7	-74.341
1974.7	-74.661
1974.7	-74.31
1974.7	-74.661
1974.7	-74.417
1974.8	-74.493
1974.8	-74.6
1974.8	-74.356
1974.8	-74.753
1974.8	-74.295
1974.9	-74.722
1974.9	-74.493
1974.9	-74.677
1974.9	-74.6
1974.9	-74.478
1975	-74.631
1975	-74.31
1975	-74.738
1975	-74.387
1975	-74.722
1975.1	-74.417
1975.1	-74.692
1975.1	-74.539
1975.1	-74.722
1975.1	-74.661
1975.2	-74.539
1975.2	-74.768
1975.2	-74.478
1975.2	-74.844
1975.2	-74.585
1975.3	-74.951
1975.3	-74.463
1975.3	-74.844
1975.3	-74.448
1975.3	-74.86
1975.4	-74.646
1975.4	-74.844
1975.4	-74.692
1975.4	-74.753
1975.4	-74.692
1975.5	-74.631
1975.5	-74.768
1975.5	-74.509
1975.5	-74.814
1975.5	-74.356
1975.6	-74.768
1975.6	-74.402
1975.6	-74.844
1975.6	-74.57
1975.6	-74.905
1975.7	-74.722
1975.7	-74.783
1975.7	-74.814
1975.7	-74.783
1975.7	-74.921
1975.8	-74.661
1975.8	-75.073
1975.8	-74.753
1975.8	-75.241
1975.8	-74.875
1975.9	-75.226
1975.9	-74.997
1975.9	-75.119
1975.9	-75.15
1975.9	-75.134
1976	-75.439
1976	-75.058
1976	-75.516
1976	-75.073
1976	-75.409
1976.1	-75.272
1976.1	-75.302
1976.1	-75.333
1976.1	-75.18
1976.1	-75.485
1976.2	-75.241
1976.2	-75.714
1976.2	-75.363
1976.2	-75.653
1976.2	-75.562
1976.3	-75.455
1976.3	-75.745
1976.3	-75.394
1976.3	-75.867
1976.3	-75.455
1976.4	-75.867
1976.4	-75.638
1976.4	-75.638
1976.4	-75.806
1976.4	-75.409
1976.5	-75.867
1976.5	-75.485
1976.5	-75.851
1976.5	-75.729
1976.5	-75.745
1976.6	-75.912
1976.6	-75.668
1976.6	-76.065
1976.6	-75.638
1976.6	-76.08
1976.7	-75.76
1976.7	-75.76
1976.7	-75.989
1976.7	-75.668
1976.7	-76.126
1976.8	-75.851
1976.8	-76.492
1976.8	-76.66
1976.8	-76.645
1976.8	-76.95
1976.9	-76.584
1976.9	-77.042
1976.9	-76.782
1976.9	-77.148
1976.9	-77.194
1977	-77.072
1977	-77.377
1977	-77.042
1977	-77.576
1977	-77.301
1977.1	-77.484
1977.1	-77.606
1977.1	-77.316
1977.1	-77.789
1977.1	-77.469
1977.2	-77.911
1977.2	-77.713
1977.2	-77.698
1977.2	-77.957
1977.2	-77.606
1977.3	-78.14
1977.3	-77.911
1977.3	-78.049
1977.3	-78.186
1977.3	-78.003
1977.4	-78.369
1977.4	-78.094
1977.4	-78.567
1977.4	-78.4
1977.4	-78.247
1977.5	-78.567
1977.5	-78.247
1977.5	-78.72
1977.5	-78.583
1977.5	-78.659
1977.6	-78.781
1977.6	-78.491
1977.6	-78.934
1977.6	-78.613
1977.6	-78.964
1977.7	-78.949
1977.7	-78.705
1977.7	-79.086
1977.7	-78.979
1977.7	-79.346
1977.8	-79.025
1977.8	-78.873
1977.8	-78.873
1977.8	-78.476
1977.8	-78.995
1977.9	-78.69
1977.9	-78.903
1977.9	-78.903
1977.9	-78.567
1977.9	-78.949
1978	-78.69
1978	-79.056
1978	-78.995
1978	-78.766
1978	-79.071
1978.1	-78.674
1978.1	-79.163
1978.1	-79.041
1978.1	-78.934
1978.1	-79.224
1978.2	-78.705
1978.2	-79.239
1978.2	-78.995
1978.2	-79.056
1978.2	-79.178
1978.3	-78.857
1978.3	-79.239
1978.3	-78.979
1978.3	-79.239
1978.3	-79.208
1978.4	-79.071
1978.4	-79.437
1978.4	-79.01
1978.4	-79.468
1978.4	-79.3
1978.5	-79.086
1978.5	-79.544
1978.5	-79.163
1978.5	-79.544
1978.5	-79.437
1978.6	-79.33
1978.6	-79.498
1978.6	-79.147
1978.6	-79.544
1978.6	-79.33
1978.7	-79.407
1978.7	-79.605
1978.7	-79.285
1978.7	-79.788
1978.7	-79.422
1978.8	-79.498
1978.8	-79.315
1978.8	-78.812
1978.8	-79.117
1978.8	-78.781
1978.9	-78.918
1978.9	-79.025
1978.9	-78.705
1978.9	-79.071
1978.9	-78.674
1979	-78.857
1979	-78.781
1979	-78.506
1979	-78.979
1979	-78.613
1979.1	-78.903
1979.1	-78.781
1979.1	-78.491
1979.1	-78.903
1979.1	-78.43
1979.2	-78.796
1979.2	-78.705
1979.2	-78.4
1979.2	-78.827
1979.2	-78.384
1979.3	-78.796
1979.3	-78.72
1979.3	-78.445
1979.3	-78.781
1979.3	-78.384
1979.4	-78.72
1979.4	-78.552
1979.4	-78.4
1979.4	-78.69
1979.4	-78.201
1979.5	-78.72
1979.5	-78.552
1979.5	-78.308
1979.5	-78.72
1979.5	-78.308
1979.6	-78.629
1979.6	-78.537
1979.6	-78.308
1979.6	-78.674
1979.6	-78.308
1979.7	-78.567
1979.7	-78.461
1979.7	-78.293
1979.7	-78.659
1979.7	-78.262
1979.8	-78.522
1979.8	-78.278
1979.8	-77.911
1979.8	-78.43
1979.8	-77.988
1979.9	-78.232
1979.9	-78.262
1979.9	-77.789
1979.9	-78.308
1979.9	-77.988
1980	-78.125
1980	-78.186
1980	-77.82
1980	-78.201
1980	-77.911
1980.1	-78.094
1980.1	-78.094
1980.1	-77.667
1980.1	-78.14
1980.1	-77.866
1980.2	-77.957
1980.2	-78.171
1980.2	-77.759
1980.2	-78.125
1980.2	-77.927
1980.3	-77.82
1980.3	-78.049
1980.3	-77.621
1980.3	-78.018
1980.3	-77.82
1980.4	-77.56
1980.4	-77.957
1980.4	-77.576
1980.4	-77.896
1980.4	-77.896
1980.5	-77.499
1980.5	-77.881
1980.5	-77.576
1980.5	-77.774
1980.5	-77.82
1980.6	-77.423
1980.6	-77.866
1980.6	-77.499
1980.6	-77.53
1980.6	-77.774
1980.7	-77.24
1980.7	-77.698
1980.7	-77.499
1980.7	-77.332
1980.7	-77.789
1980.8	-77.393
1980.8	-77.698
1980.8	-77.698
1980.8	-77.362
1980.8	-77.774
1980.9	-77.423
1980.9	-77.53
1980.9	-77.713
1980.9	-77.301
1980.9	-77.713
1981	-77.515
1981	-77.377
1981	-77.667
1981	-77.271
1981	-77.652
1981.1	-77.606
1981.1	-77.332
1981.1	-77.698
1981.1	-77.316
1981.1	-77.408
1981.2	-77.576
1981.2	-77.148
1981.2	-77.637
1981.2	-77.515
1981.2	-77.255
1981.3	-77.667
1981.3	-77.347
1981.3	-77.499
1981.3	-77.56
1981.3	-77.271
1981.4	-77.606
1981.4	-77.332
1981.4	-77.301
1981.4	-77.56
1981.4	-77.194
1981.5	-77.606
1981.5	-77.454
1981.5	-77.209
1981.5	-77.606
1981.5	-77.209
1981.6	-77.316
1981.6	-77.53
1981.6	-77.179
1981.6	-77.56
1981.6	-77.423
1981.7	-77.209
1981.7	-77.621
1981.7	-77.24
1981.7	-77.393
1981.7	-77.484
1981.8	-76.752
1981.8	-76.279
1981.8	-75.302
1981.8	-74.905
1981.8	-75.211
1981.9	-74.722
1981.9	-74.722
1981.9	-74.722
1981.9	-74.203
1981.9	-74.463
1982	-74.188
1982	-73.853
1982	-74.097
1982	-73.639
1982	-73.685
1982.1	-73.776
1982.1	-73.181
1982.1	-73.502
1982.1	-73.227
1982.1	-72.876
1982.2	-73.166
1982.2	-72.815
1982.2	-72.693
1982.2	-72.815
1982.2	-72.311
1982.3	-72.632
1982.3	-72.464
1982.3	-72.113
1982.3	-72.433
1982.3	-72.037
1982.4	-71.884
1982.4	-72.113
1982.4	-71.518
1982.4	-71.732
1982.4	-71.732
1982.5	-71.167
1982.5	-71.655
1982.5	-71.411
1982.5	-71.06
1982.5	-71.457
1982.6	-70.999
1982.6	-70.923
1982.6	-71.03
1982.6	-70.511
1982.6	-70.847
1982.7	-70.663
1982.7	-70.297
1982.7	-70.648
1982.7	-70.328
1982.7	-70.404
1982.8	-70.236
1982.8	-69.077
1982.8	-68.817
1982.8	-68.298
1982.8	-68.192
1982.9	-68.222
1982.9	-67.642
1982.9	-67.963
1982.9	-67.429
1982.9	-67.398
1983	-67.398
1983	-66.879
1983	-67.093
1983	-66.544
1983	-66.65
1983.1	-66.422
1983.1	-66.162
1983.1	-66.254
1983.1	-65.796
1983.1	-65.979
1983.2	-65.353
1983.2	-65.643
1983.2	-65.231
1983.2	-65.262
1983.2	-65.125
1983.3	-64.804
1983.3	-64.896
1983.3	-64.453
1983.3	-64.758
1983.3	-64.178
1983.4	-64.453
1983.4	-63.95
1983.4	-64.072
1983.4	-63.828
1983.4	-63.873
1983.5	-63.736
1983.5	-63.507
1983.5	-63.492
1983.5	-63.141
1983.5	-63.293
1983.6	-62.79
1983.6	-63.004
1983.6	-62.515
1983.6	-62.744
1983.6	-62.271
1983.7	-62.531
1983.7	-62.103
1983.7	-62.363
1983.7	-61.951
1983.7	-61.905
1983.8	-62.18
1983.8	-63.416
1983.8	-64.59
1983.8	-64.728
1983.8	-64.957
1983.9	-64.789
1983.9	-65.338
1983.9	-65.048
1983.9	-65.598
1983.9	-65.323
1984	-65.781
1984	-65.598
1984	-65.857
1984	-65.75
1984	-65.826
1984.1	-65.887
1984.1	-65.704
1984.1	-66.04
1984.1	-65.796
1984.1	-66.33
1984.2	-65.964
1984.2	-66.406
1984.2	-66.101
1984.2	-66.467
1984.2	-66.452
1984.3	-66.422
1984.3	-66.574
1984.3	-66.345
1984.3	-66.681
1984.3	-66.36
1984.4	-66.849
1984.4	-66.559
1984.4	-66.834
1984.4	-66.696
1984.4	-66.605
1984.5	-66.925
1984.5	-66.681
1984.5	-67.154
1984.5	-66.772
1984.5	-67.123
1984.6	-66.879
1984.6	-67.154
1984.6	-67.093
1984.6	-66.925
1984.6	-67.245
1984.7	-66.818
1984.7	-67.383
1984.7	-67.093
1984.7	-67.398
1984.7	-67.322
1984.8	-67.215
1984.8	-67.551
1984.8	-67.337
1984.8	-67.886
1984.8	-67.612
1984.9	-67.963
1984.9	-67.795
1984.9	-67.81
1984.9	-68.054
1984.9	-67.749
1985	-68.222
1985	-67.902
1985	-68.207
1985	-68.085
1985	-68.13
1985.1	-68.405
1985.1	-68.085
1985.1	-68.604
1985.1	-68.207
1985.1	-68.466
1985.2	-68.451
1985.2	-68.298
1985.2	-68.665
1985.2	-68.344
1985.2	-68.817
1985.3	-68.588
1985.3	-68.863
1985.3	-68.832
1985.3	-68.542
1985.3	-68.97
1985.4	-68.512
1985.4	-68.97
1985.4	-68.802
1985.4	-68.878
1985.4	-69
1985.5	-68.665
1985.5	-69.168
1985.5	-68.863
1985.5	-69.183
1985.5	-69.168
1985.6	-68.909
1985.6	-69.26
1985.6	-68.893
1985.6	-69.412
1985.6	-69.199
1985.7	-69.336
1985.7	-69.412
1985.7	-69.031
1985.7	-69.58
1985.7	-69.168
1985.8	-69.519
1985.8	-69.519
1985.8	-69.473
1985.8	-69.794
1985.8	-69.443
1985.9	-69.977
1985.9	-69.626
1985.9	-69.809
1985.9	-69.992
1985.9	-69.611
1986	-70.084
1986	-69.778
1986	-70.053
1986	-70.053
1986	-69.839
1986.1	-70.175
1986.1	-69.901
1986.1	-70.282
1986.1	-70.16
1986.1	-70.16
1986.2	-70.358
1986.2	-69.992
1986.2	-70.45
1986.2	-70.19
1986.2	-70.389
1986.3	-70.45
1986.3	-70.206
1986.3	-70.709
1986.3	-70.374
1986.3	-70.648
1986.4	-70.618
1986.4	-70.435
1986.4	-70.74
1986.4	-70.374
1986.4	-70.831
1986.5	-70.663
1986.5	-70.587
1986.5	-70.892
1986.5	-70.48
1986.5	-70.877
1986.6	-70.648
1986.6	-70.831
1986.6	-70.908
1986.6	-70.648
1986.6	-71.075
1986.7	-70.709
1986.7	-71.045
1986.7	-71.045
1986.7	-70.847
1986.7	-71.182
1986.8	-70.77
1986.8	-71.289
1986.8	-71.259
1986.8	-71.228
1986.8	-71.503
1986.9	-71.106
1986.9	-71.564
1986.9	-71.396
1986.9	-71.396
1986.9	-71.777
1987	-71.381
1987	-71.854
1987	-71.671
1987	-71.762
1987	-71.945
1987.1	-71.594
1987.1	-71.991
1987.1	-71.671
1987.1	-71.899
1987.1	-71.976
1987.2	-71.747
1987.2	-72.174
1987.2	-71.808
1987.2	-72.037
1987.2	-72.098
1987.3	-71.838
1987.3	-72.296
1987.3	-71.945
1987.3	-72.235
1987.3	-72.205
1987.4	-72.037
1987.4	-72.525
1987.4	-72.128
1987.4	-72.571
1987.4	-72.372
1987.5	-72.159
1987.5	-72.617
1987.5	-72.205
1987.5	-72.647
1987.5	-72.601
1987.6	-72.418
1987.6	-72.723
1987.6	-72.403
1987.6	-72.784
1987.6	-72.647
1987.7	-72.586
1987.7	-72.845
1987.7	-72.449
1987.7	-72.891
1987.7	-72.754
1987.8	-72.891
1987.8	-73.532
1987.8	-73.318
1987.8	-73.868
1987.8	-73.7
1987.9	-73.7
1987.9	-74.066
1987.9	-73.73
1987.9	-74.219
1987.9	-74.081
1988	-74.066
1988	-74.387
1988	-74.02
1988	-74.615
1988	-74.387
1988.1	-74.402
1988.1	-74.86
1988.1	-74.478
1988.1	-74.951
1988.1	-74.844
1988.2	-74.829
1988.2	-75.165
1988.2	-74.783
1988.2	-75.272
1988.2	-75.15
1988.3	-75.134
1988.3	-75.455
1988.3	-75.058
1988.3	-75.485
1988.3	-75.378
1988.4	-75.272
1988.4	-75.684
1988.4	-75.363
1988.4	-75.76
1988.4	-75.729
1988.5	-75.638
1988.5	-75.958
1988.5	-75.684
1988.5	-76.004
1988.5	-76.004
1988.6	-75.775
1988.6	-76.248
1988.6	-75.928
1988.6	-76.187
1988.6	-76.355
1988.7	-75.974
1988.7	-76.599
1988.7	-76.431
1988.7	-76.462
1988.7	-76.645
1988.8	-76.233
1988.8	-76.538
1988.8	-76.172
1988.8	-76.08
1988.8	-76.401
1988.9	-76.019
1988.9	-76.355
1988.9	-76.218
1988.9	-76.065
1988.9	-76.492
1989	-76.05
1989	-76.416
1989	-76.416
1989	-76.141
1989	-76.63
1989.1	-76.324
1989.1	-76.355
1989.1	-76.523
1989.1	-76.096
1989.1	-76.553
1989.2	-76.447
1989.2	-76.355
1989.2	-76.66
1989.2	-76.294
1989.2	-76.675
1989.3	-76.584
1989.3	-76.447
1989.3	-76.874
1989.3	-76.462
1989.3	-76.691
1989.4	-76.736
1989.4	-76.324
1989.4	-76.843
1989.4	-76.66
1989.4	-76.584
1989.5	-76.935
1989.5	-76.584
1989.5	-76.965
1989.5	-76.92
1989.5	-76.721
1989.6	-77.103
1989.6	-76.767
1989.6	-77.026
1989.6	-77.148
1989.6	-76.736
1989.7	-77.194
1989.7	-77.026
1989.7	-76.95
1989.7	-77.362
1989.7	-76.889
1989.8	-77.164
1989.8	-76.813
1989.8	-76.355
1989.8	-76.767
1989.8	-76.477
1989.9	-76.569
1989.9	-76.721
1989.9	-76.324
1989.9	-76.736
1989.9	-76.599
1990	-76.385
1990	-76.736
1990	-76.309
1990	-76.401
1990	-76.538
1990.1	-76.141
1990.1	-76.599
1990.1	-76.37
1990.1	-76.172
1990.1	-76.569
1990.2	-76.218
1990.2	-76.492
1990.2	-76.599
1990.2	-76.172
1990.2	-76.569
1990.3	-76.355
1990.3	-76.187
1990.3	-76.645
1990.3	-76.218
1990.3	-76.34
1990.4	-76.431
1990.4	-76.096
1990.4	-76.538
1990.4	-76.401
1990.4	-76.248
1990.5	-76.599
1990.5	-76.187
1990.5	-76.447
1990.5	-76.508
1990.5	-76.05
1990.6	-76.569
1990.6	-76.324
1990.6	-76.035
1990.6	-76.523
1990.6	-76.172
1990.7	-76.218
1990.7	-76.477
1990.7	-76.019
1990.7	-76.447
1990.7	-76.416
1990.8	-76.111
1990.8	-76.431
1990.8	-76.035
1990.8	-75.928
1990.8	-76.248
1990.9	-75.836
1990.9	-76.187
1990.9	-76.096
1990.9	-75.653
1990.9	-76.233
1991	-75.958
1991	-75.836
1991	-76.157
1991	-75.623
1991	-75.928
1991.1	-75.867
1991.1	-75.577
1991.1	-76.035
1991.1	-75.714
1991.1	-75.775
1991.2	-75.928
1991.2	-75.531
1991.2	-76.035
1991.2	-75.745
1991.2	-75.745
1991.3	-75.912
1991.3	-75.5
1991.3	-75.912
1991.3	-75.699
1991.3	-75.912
1991.4	-75.897
1991.4	-75.485
1991.4	-75.851
1991.4	-75.439
1991.4	-75.806
1991.5	-75.638
1991.5	-75.684
1991.5	-75.653
1991.5	-75.424
1991.5	-75.79
1991.6	-75.333
1991.6	-75.851
1991.6	-75.516
1991.6	-75.668
1991.6	-75.653
1991.7	-75.577
1991.7	-75.668
1991.7	-75.409
1991.7	-75.745
1991.7	-75.317
1991.8	-75.668
1991.8	-75.363
1991.8	-75.775
1991.8	-75.516
1991.8	-75.729
1991.9	-75.607
1991.9	-75.684
1991.9	-75.699
1991.9	-75.531
1991.9	-75.699
1992	-75.455
1992	-75.714
1992	-75.348
1992	-75.745
1992	-75.317
1992.1	-75.806
1992.1	-75.378
1992.1	-75.745
1992.1	-75.47
1992.1	-75.745
1992.2	-75.531
1992.2	-75.607
1992.2	-75.577
1992.2	-75.455
1992.2	-75.668
1992.3	-75.348
1992.3	-75.668
1992.3	-75.256
1992.3	-75.668
1992.3	-75.317
1992.4	-75.775
1992.4	-75.409
1992.4	-75.745
1992.4	-75.562
1992.4	-75.653
1992.5	-75.638
1992.5	-75.5
1992.5	-75.653
1992.5	-75.241
1992.5	-75.592
1992.6	-75.18
1992.6	-75.623
1992.6	-75.348
1992.6	-75.623
1992.6	-75.562
1992.7	-75.5
1992.7	-75.668
1992.7	-75.409
1992.7	-75.836
1992.7	-75.378
1992.8	-75.5
1992.8	-74.387
1992.8	-73.73
1992.8	-73.502
1992.8	-73.181
1992.9	-73.349
1992.9	-72.83
1992.9	-73.151
1992.9	-72.678
1992.9	-72.906
1993	-72.632
1993	-72.54
1993	-72.601
1993	-72.159
1993	-72.449
1993.1	-71.915
1993.1	-72.235
1993.1	-71.945
1993.1	-71.854
1993.1	-71.823
1993.2	-71.381
1993.2	-71.625
1993.2	-71.136
1993.2	-71.442
1993.2	-71.167
1993.3	-71.213
1993.3	-71.198
1993.3	-70.755
1993.3	-71.045
1993.3	-70.511
1993.4	-70.862
1993.4	-70.511
1993.4	-70.496
1993.4	-70.557
1993.4	-70.145
1993.5	-70.496
1993.5	-70.068
1993.5	-70.312
1993.5	-70.007
1993.5	-69.855
1993.6	-70.038
1993.6	-69.565
1993.6	-69.901
1993.6	-69.473
1993.6	-69.626
1993.7	-69.489
1993.7	-69.214
1993.7	-69.458
1993.7	-69.107
1993.7	-69.397
1993.8	-68.787
1993.8	-68.008
1993.8	-67.459
1993.8	-66.772
1993.8	-67.047
1993.9	-66.452
1993.9	-66.62
1993.9	-66.33
1993.9	-65.979
1993.9	-66.055
1994	-65.414
1994	-65.72
1994	-65.247
1994	-65.186
1994	-65.17
1994.1	-64.621
1994.1	-64.835
1994.1	-64.362
1994.1	-64.529
1994.1	-64.316
1994.2	-63.98
1994.2	-64.148
1994.2	-63.492
1994.2	-63.797
1994.2	-63.446
1994.3	-63.354
1994.3	-63.339
1994.3	-62.805
1994.3	-63.065
1994.3	-62.653
1994.4	-62.744
1994.4	-62.592
1994.4	-62.18
1994.4	-62.393
1994.4	-61.768
1994.5	-62.027
1994.5	-61.783
1994.5	-61.63
1994.5	-61.737
1994.5	-61.188
1994.6	-61.478
1994.6	-61.035
1994.6	-60.974
1994.6	-60.959
1994.6	-60.471
1994.7	-60.822
1994.7	-60.242
1994.7	-60.379
1994.7	-60.44
1994.7	-59.998
1994.8	-60.608
1994.8	-61.508
1994.8	-62.912
1994.8	-63.11
1994.8	-63.049
1994.9	-63.431
1994.9	-63.171
1994.9	-63.644
1994.9	-63.477
1994.9	-63.553
1995	-63.873
1995	-63.507
1995	-64.041
1995	-63.828
1995	-63.919
1995.1	-64.178
1995.1	-63.873
1995.1	-64.27
1995.1	-63.995
1995.1	-64.331
1995.2	-64.331
1995.2	-64.178
1995.2	-64.667
1995.2	-64.224
1995.2	-64.575
1995.3	-64.59
1995.3	-64.377
1995.3	-64.865
1995.3	-64.423
1995.3	-64.819
1995.4	-64.758
1995.4	-64.56
1995.4	-64.926
1995.4	-64.59
1995.4	-65.018
1995.5	-64.804
1995.5	-64.819
1995.5	-65.079
1995.5	-64.758
1995.5	-65.247
1995.6	-65.018
1995.6	-65.079
1995.6	-65.262
1995.6	-64.835
1995.6	-65.338
1995.7	-65.094
1995.7	-65.155
1995.7	-65.338
1995.7	-64.987
1995.7	-65.445
1995.8	-65.231
1995.8	-65.613
1995.8	-65.994
1995.8	-65.75
1995.8	-66.177
1995.9	-65.887
1995.9	-66.071
1995.9	-66.269
1995.9	-66.01
1995.9	-66.483
1996	-66.223
1996	-66.345
1996	-66.513
1996	-66.223
1996	-66.681
1996.1	-66.452
1996.1	-66.635
1996.1	-66.772
1996.1	-66.498
1996.1	-66.971
1996.2	-66.696
1996.2	-66.864
1996.2	-66.986
1996.2	-66.605
1996.2	-67.108
1996.3	-66.864
1996.3	-67.047
1996.3	-67.139
1996.3	-66.757
1996.3	-67.337
1996.4	-67.017
1996.4	-67.093
1996.4	-67.322
1996.4	-66.925
1996.4	-67.459
1996.5	-67.215
1996.5	-67.245
1996.5	-67.551
1996.5	-67.154
1996.5	-67.581
1996.6	-67.368
1996.6	-67.352
1996.6	-67.642
1996.6	-67.245
1996.6	-67.78
1996.7	-67.642
1996.7	-67.52
1996.7	-67.947
1996.7	-67.581
1996.7	-67.871
1996.8	-67.825
1996.8	-67.749
1996.8	-68.176
1996.8	-67.825
1996.8	-68.237
1996.9	-68.207
1996.9	-67.932
1996.9	-68.375
1996.9	-68.069
1996.9	-68.283
1997	-68.375
1997	-68.1
1997	-68.573
1997	-68.314
1997	-68.497
1997.1	-68.619
1997.1	-68.283
1997.1	-68.68
1997.1	-68.42
1997.1	-68.466
1997.2	-68.71
1997.2	-68.314
1997.2	-68.756
1997.2	-68.634
1997.2	-68.542
1997.3	-68.97
1997.3	-68.558
1997.3	-68.954
1997.3	-68.97
1997.3	-68.634
1997.4	-69.122
1997.4	-68.802
1997.4	-68.909
1997.4	-69.168
1997.4	-68.832
1997.5	-69.321
1997.5	-69.077
1997.5	-68.924
1997.5	-69.199
1997.5	-68.848
1997.6	-69.275
1997.6	-69.199
1997.6	-69.046
1997.6	-69.534
1997.6	-69.107
1997.7	-69.321
1997.7	-69.504
1997.7	-69.122
1997.7	-69.519
1997.7	-69.366
1997.8	-69.244
1997.8	-69.839
1997.8	-69.611
1997.8	-69.992
1997.8	-69.992
1997.9	-69.763
1997.9	-70.16
1997.9	-69.87
1997.9	-70.099
1997.9	-70.236
1998	-69.839
1998	-70.328
1998	-70.129
1998	-70.099
1998	-70.511
1998.1	-70.236
1998.1	-70.465
1998.1	-70.45
1998.1	-70.19
1998.1	-70.709
1998.2	-70.496
1998.2	-70.419
1998.2	-70.831
1998.2	-70.374
1998.2	-70.724
1998.3	-70.77
1998.3	-70.496
1998.3	-70.984
1998.3	-70.679
1998.3	-70.694
1998.4	-71.014
1998.4	-70.694
1998.4	-71.136
1998.4	-71.075
1998.4	-70.877
1998.5	-71.289
1998.5	-71.03
1998.5	-71.06
1998.5	-71.335
1998.5	-70.877
1998.6	-71.259
1998.6	-71.243
1998.6	-70.984
1998.6	-71.548
1998.6	-71.274
1998.7	-71.335
1998.7	-71.64
1998.7	-71.213
1998.7	-71.686
1998.7	-71.564
1998.8	-71.411
1998.8	-72.083
1998.8	-71.991
1998.8	-72.159
1998.8	-72.525
1998.9	-72.144
1998.9	-72.525
1998.9	-72.617
1998.9	-72.281
1998.9	-72.769
1999	-72.632
1999	-72.617
1999	-73.135
1999	-72.769
1999	-73.044
1999.1	-73.273
1999.1	-72.922
1999.1	-73.395
1999.1	-73.38
1999.1	-73.12
1999.2	-73.593
1999.2	-73.318
1999.2	-73.41
1999.2	-73.746
1999.2	-73.38
1999.3	-73.715
1999.3	-73.807
1999.3	-73.502
1999.3	-74.036
1999.3	-73.837
1999.4	-73.822
1999.4	-74.158
1999.4	-73.776
1999.4	-74.173
1999.4	-74.158
1999.5	-74.036
1999.5	-74.493
1999.5	-74.142
1999.5	-74.524
1999.5	-74.448
1999.6	-74.326
1999.6	-74.783
1999.6	-74.387
1999.6	-74.783
1999.6	-74.692
1999.7	-74.585
1999.7	-74.936
1999.7	-74.615
1999.7	-75.073
1999.7	-74.875
1999.8	-75.043
1999.8	-74.814
1999.8	-74.493
1999.8	-74.753
1999.8	-74.463
1999.9	-74.875
1999.9	-74.509
1999.9	-74.86
1999.9	-74.692
1999.9	-74.829
2000	-74.814
2000	-74.631
2000	-74.89
2000	-74.524
2000	-74.936
2000.1	-74.524
2000.1	-75.012
2000.1	-74.753
2000.1	-74.997
2000.1	-74.86
2000.2	-74.997
2000.2	-74.997
2000.2	-74.936
2000.2	-75.241
2000.2	-74.89
2000.3	-75.272
2000.3	-75.027
2000.3	-75.363
2000.3	-75.043
2000.3	-75.363
2000.4	-74.936
2000.4	-75.317
2000.4	-75.073
2000.4	-75.317
2000.4	-75.256
2000.5	-75.378
2000.5	-75.317
2000.5	-75.348
2000.5	-75.516
2000.5	-75.256
2000.6	-75.562
2000.6	-75.15
2000.6	-75.577
2000.6	-75.241
2000.6	-75.684
2000.7	-75.424
2000.7	-75.729
2000.7	-75.5
2000.7	-75.607
2000.7	-75.699
2000.8	-75.439
2000.8	-75.455
2000.8	-74.86
2000.8	-75.134
2000.8	-74.799
2000.9	-75.226
2000.9	-74.936
2000.9	-75.104
2000.9	-75.043
2000.9	-74.707
2001	-75.058
2001	-74.753
2001	-75.104
2001	-74.692
2001	-75.043
2001.1	-74.722
2001.1	-74.936
2001.1	-74.921
2001.1	-74.692
2001.1	-74.997
2001.2	-74.554
2001.2	-74.982
2001.2	-74.661
2001.2	-74.89
2001.2	-74.829
2001.3	-74.722
2001.3	-74.829
2001.3	-74.539
2001.3	-74.936
2001.3	-74.463
2001.4	-74.86
2001.4	-74.631
2001.4	-74.554
2001.4	-74.738
2001.4	-74.493
2001.5	-74.875
2001.5	-74.493
2001.5	-74.86
2001.5	-74.615
2001.5	-74.615
2001.6	-74.875
2001.6	-74.509
2001.6	-74.875
2001.6	-74.524
2001.6	-74.722
2001.7	-74.6
2001.7	-74.554
2001.7	-74.799
2001.7	-74.524
2001.7	-74.86
2001.8	-74.493
2001.8	-74.753
2001.8	-74.722
2001.8	-74.524
2001.8	-74.814
2001.9	-74.402
2001.9	-74.829
2001.9	-74.692
2001.9	-74.783
2001.9	-74.799
2002	-74.478
2002	-74.783
2002	-74.432
2002	-74.768
2002	-74.646
2002.1	-74.57
2002.1	-74.814
2002.1	-74.356
2002.1	-74.89
2002.1	-74.585
2002.2	-74.677
2002.2	-74.692
2002.2	-74.387
2002.2	-74.768
2002.2	-74.402
2002.3	-74.814
2002.3	-74.661
2002.3	-74.539
2002.3	-74.799
2002.3	-74.341
2002.4	-74.89
2002.4	-74.631
2002.4	-74.707
2002.4	-74.783
2002.4	-74.448
2002.5	-74.89
2002.5	-74.524
2002.5	-74.768
2002.5	-74.646
2002.5	-74.402
2002.6	-74.707
2002.6	-74.326
2002.6	-74.783
2002.6	-74.57
2002.6	-74.6
2002.7	-74.783
2002.7	-74.356
2002.7	-74.86
2002.7	-74.631
2002.7	-74.615
2002.8	-74.646
2002.8	-74.295
2002.8	-74.57
2002.8	-74.188
2002.8	-74.554
2002.9	-74.387
2002.9	-74.188
2002.9	-74.448
2002.9	-74.02
2002.9	-74.432
2003	-74.234
2003	-74.234
2003	-74.387
2003	-74.036
2003	-74.478
2003.1	-74.188
2003.1	-74.326
2003.1	-74.326
2003.1	-73.944
2003.1	-74.387
2003.2	-73.99
2003.2	-74.203
2003.2	-74.173
2003.2	-73.898
2003.2	-74.356
2003.3	-73.883
2003.3	-74.249
2003.3	-74.112
2003.3	-73.898
2003.3	-74.234
2003.4	-73.791
2003.4	-74.158
2003.4	-74.066
2003.4	-74.005
2003.4	-74.234
2003.5	-73.822
2003.5	-74.219
2003.5	-73.929
2003.5	-74.005
2003.5	-74.158
2003.6	-73.746
2003.6	-74.203
2003.6	-73.837
2003.6	-74.02
2003.6	-74.097
2003.7	-73.7
2003.7	-74.142
2003.7	-73.776
2003.7	-73.99
2003.7	-73.929
2003.8	-73.685
2003.8	-73.975
2003.8	-73.532
2003.8	-73.791
2003.8	-73.715
2003.9	-73.41
2003.9	-73.822
2003.9	-73.41
2003.9	-73.73
2003.9	-73.608
2004	-73.349
2004	-73.73
2004	-73.288
2004	-73.654
2004	-73.517
2004.1	-73.334
2004.1	-73.563
2004.1	-73.151
2004.1	-73.517
2004.1	-73.303
2004.2	-73.227
2004.2	-73.471
2004.2	-72.998
2004.2	-73.456
2004.2	-73.242
2004.3	-73.105
2004.3	-73.395
2004.3	-72.998
2004.3	-73.395
2004.3	-73.242
2004.4	-73.059
2004.4	-73.364
2004.4	-72.906
2004.4	-73.334
2004.4	-73.181
2004.5	-73.074
2004.5	-73.41
2004.5	-73.013
2004.5	-73.349
2004.5	-73.151
2004.6	-73.013
2004.6	-73.227
2004.6	-72.784
2004.6	-73.135
2004.6	-72.998
2004.7	-72.83
2004.7	-73.212
2004.7	-72.754
2004.7	-73.166
2004.7	-73.029
2004.8	-72.449
2004.8	-71.259
2004.8	-69.55
2004.8	-69.412
2004.8	-69.107
2004.9	-68.695
2004.9	-68.771
2004.9	-68.161
2004.9	-68.314
2004.9	-67.947
2005	-67.474
2005	-67.719
2005	-67.062
2005	-67.184
2005	-67.093
2005.1	-66.528
2005.1	-66.834
2005.1	-66.284
2005.1	-66.208
2005.1	-66.147
2005.2	-65.582
2005.2	-65.826
2005.2	-65.338
2005.2	-65.216
2005.2	-65.231
2005.3	-64.697
2005.3	-64.926
2005.3	-64.59
2005.3	-64.362
2005.3	-64.453
2005.4	-63.797
2005.4	-64.026
2005.4	-63.721
2005.4	-63.37
2005.4	-63.599
2005.5	-63.065
2005.5	-63.126
2005.5	-63.065
2005.5	-62.607
2005.5	-62.836
2005.6	-62.408
2005.6	-62.302
2005.6	-62.241
2005.6	-61.844
2005.6	-62.073
2005.7	-61.691
2005.7	-61.539
2005.7	-61.691
2005.7	-61.157
2005.7	-61.264
2005.8	-61.234
2005.8	-61.569
2005.8	-62.424
2005.8	-62.119
2005.8	-62.241
2005.9	-62.256
2005.9	-61.874
2005.9	-62.317
2005.9	-62.027
2005.9	-62.012
2006	-62.164
2006	-61.646
2006	-62.042
2006	-61.859
2006	-61.569
2006.1	-61.966
2006.1	-61.508
2006.1	-61.646
2006.1	-61.707
2006.1	-61.279
2006.2	-61.737
2006.2	-61.462
2006.2	-61.264
2006.2	-61.569
2006.2	-61.142
2006.3	-61.417
2006.3	-61.31
2006.3	-60.989
2006.3	-61.401
2006.3	-60.989
2006.4	-60.944
2006.4	-61.172
2006.4	-60.577
2006.4	-61.005
2006.4	-60.837
2006.5	-60.547
2006.5	-61.066
2006.5	-60.547
2006.5	-60.577
2006.5	-60.73
2006.6	-60.196
2006.6	-60.654
2006.6	-60.44
2006.6	-60.165
2006.6	-60.501
2006.7	-60.12
2006.7	-60.165
2006.7	-60.364
2006.7	-59.906
2006.7	-60.226
2006.8	-60.226
2006.8	-61.172
2006.8	-62.485
2006.8	-62.363
2006.8	-62.668
2006.9	-62.912
2006.9	-62.531
2006.9	-63.095
2006.9	-63.11
2006.9	-62.973
2007	-63.522
2007	-63.263
2007	-63.385
2007	-63.766
2007	-63.385
2007.1	-63.828
2007.1	-63.812
2007.1	-63.507
2007.1	-64.072
2007.1	-63.873
2007.2	-63.98
2007.2	-64.392
2007.2	-64.011
2007.2	-64.392
2007.2	-64.453
2007.3	-64.224
2007.3	-64.743
2007.3	-64.621
2007.3	-64.468
2007.3	-64.941
2007.4	-64.651
2007.4	-64.896
2007.4	-65.094
2007.4	-64.651
2007.4	-65.094
2007.5	-64.987
2007.5	-64.819
2007.5	-65.323
2007.5	-65.079
2007.5	-65.125
2007.6	-65.445
2007.6	-65.018
2007.6	-65.506
2007.6	-65.582
2007.6	-65.308
2007.7	-65.811
2007.7	-65.537
2007.7	-65.598
2007.7	-65.948
2007.7	-65.567
2007.8	-65.994
2007.8	-65.781
2007.8	-65.537
2007.8	-66.04
2007.8	-65.613
2007.9	-65.948
2007.9	-65.887
2007.9	-65.628
2007.9	-66.04
2007.9	-65.765
2008	-66.086
2008	-66.04
2008	-65.826
2008	-66.254
2008	-65.887
2008.1	-66.345
2008.1	-66.177
2008.1	-66.33
2008.1	-66.376
2008.1	-66.086
2008.2	-66.513
2008.2	-66.162
2008.2	-66.62
2008.2	-66.391
2008.2	-66.528
2008.3	-66.483
2008.3	-66.406
2008.3	-66.65
2008.3	-66.406
2008.3	-66.742
2008.4	-66.406
2008.4	-66.757
2008.4	-66.574
2008.4	-66.864
2008.4	-66.788
2008.5	-66.757
2008.5	-66.91
2008.5	-66.681
2008.5	-67.001
2008.5	-66.711
2008.6	-67.078
2008.6	-66.696
2008.6	-67.139
2008.6	-66.711
2008.6	-67.123
2008.7	-66.818
2008.7	-67.123
2008.7	-66.925
2008.7	-67.154
2008.7	-67.032
2008.8	-67.215
2008.8	-67.49
2008.8	-67.627
2008.8	-67.917
2008.8	-67.642
2008.9	-68.069
2008.9	-67.749
2008.9	-68.222
2008.9	-67.856
2008.9	-68.344
2009	-68.024
2009	-68.405
2009	-68.253
2009	-68.375
2009	-68.375
2009.1	-68.253
2009.1	-68.512
2009.1	-68.268
2009.1	-68.726
2009.1	-68.375
2009.2	-68.802
2009.2	-68.665
2009.2	-68.848
2009.2	-68.802
2009.2	-68.924
2009.3	-69.016
2009.3	-68.802
2009.3	-69.214
2009.3	-68.832
2009.3	-69.29
2009.4	-69.016
2009.4	-69.321
2009.4	-69.183
2009.4	-69.244
2009.4	-69.458
2009.5	-69.214
2009.5	-69.656
2009.5	-69.336
2009.5	-69.717
2009.5	-69.458
2009.6	-69.763
2009.6	-69.702
2009.6	-69.58
2009.6	-69.885
2009.6	-69.58
2009.7	-69.992
2009.7	-69.717
2009.7	-70.038
2009.7	-70.053
2009.7	-69.901
2009.8	-70.175
2009.8	-69.977
2009.8	-70.557
2009.8	-70.328
2009.8	-70.709
2009.9	-70.648
2009.9	-70.724
2009.9	-70.923
2009.9	-70.511
2009.9	-71.06
2010	-70.709
2010	-71.03
2010	-71.06
2010	-70.969
2010	-71.32
2010.1	-70.984
2010.1	-71.411
2010.1	-71.167
2010.1	-71.396
2010.1	-71.442
2010.2	-71.228
2010.2	-71.594
2010.2	-71.274
2010.2	-71.762
2010.2	-71.579
2010.3	-71.747
2010.3	-71.884
2010.3	-71.548
2010.3	-72.037
2010.3	-71.716
2010.4	-72.037
2010.4	-71.945
2010.4	-71.884
2010.4	-72.235
2010.4	-71.869
2010.5	-72.342
2010.5	-72.098
2010.5	-72.311
2010.5	-72.449
2010.5	-72.25
2010.6	-72.647
2010.6	-72.311
2010.6	-72.678
2010.6	-72.632
2010.6	-72.571
2010.7	-72.845
2010.7	-72.51
2010.7	-72.906
2010.7	-72.8
2010.7	-72.861
2010.8	-72.937
2010.8	-72.418
2010.8	-72.815
2010.8	-72.327
2010.8	-72.662
2010.9	-72.678
2010.9	-72.525
2010.9	-72.861
2010.9	-72.495
2010.9	-72.876
2011	-72.739
2011	-72.739
2011	-72.922
2011	-72.632
2011	-73.12
2011.1	-72.754
2011.1	-72.968
2011.1	-72.998
2011.1	-72.754
2011.1	-73.196
2011.2	-72.784
2011.2	-73.105
2011.2	-73.059
2011.2	-72.968
2011.2	-73.303
2011.3	-72.906
2011.3	-73.41
2011.3	-73.12
2011.3	-73.181
2011.3	-73.471
2011.4	-73.029
2011.4	-73.41
2011.4	-73.105
2011.4	-73.227
2011.4	-73.364
2011.5	-73.12
2011.5	-73.532
2011.5	-73.273
2011.5	-73.517
2011.5	-73.547
2011.6	-73.364
2011.6	-73.715
2011.6	-73.349
2011.6	-73.685
2011.6	-73.517
2011.7	-73.532
2011.7	-73.868
2011.7	-73.456
2011.7	-73.959
2011.7	-73.7
2011.8	-73.547
2011.8	-73.624
2011.8	-73.044
2011.8	-73.441
2011.8	-73.181
2011.9	-73.151
2011.9	-73.273
2011.9	-72.983
2011.9	-73.425
2011.9	-73.09
2012	-73.196
2012	-73.318
2012	-72.891
2012	-73.486
2012	-73.151
2012.1	-73.334
2012.1	-73.334
2012.1	-72.998
2012.1	-73.41
2012.1	-73.09
2012.2	-73.334
2012.2	-73.227
2012.2	-72.998
2012.2	-73.334
2012.2	-72.937
2012.3	-73.288
2012.3	-73.166
2012.3	-72.983
2012.3	-73.38
2012.3	-72.891
2012.4	-73.441
2012.4	-73.303
2012.4	-73.09
2012.4	-73.41
2012.4	-73.029
2012.5	-73.303
2012.5	-73.181
2012.5	-73.059
2012.5	-73.441
2012.5	-73.059
2012.6	-73.41
2012.6	-73.273
2012.6	-73.12
2012.6	-73.425
2012.6	-72.998
2012.7	-73.38
2012.7	-73.212
2012.7	-73.044
2012.7	-73.486
2012.7	-73.135
2012.8	-73.486
2012.8	-73.288
2012.8	-73.196
2012.8	-73.486
2012.8	-73.074
2012.9	-73.578
2012.9	-73.425
2012.9	-73.242
2012.9	-73.578
2012.9	-73.242
2013	-73.608
2013	-73.456
2013	-73.273
2013	-73.532
2013	-73.181
2013.1	-73.639
2013.1	-73.456
2013.1	-73.334
2013.1	-73.822
2013.1	-73.303
2013.2	-73.669
2013.2	-73.593
2013.2	-73.334
2013.2	-73.73
2013.2	-73.38
2013.3	-73.624
2013.3	-73.624
2013.3	-73.395
2013.3	-73.853
2013.3	-73.532
2013.4	-73.761
2013.4	-73.761
2013.4	-73.441
2013.4	-73.914
2013.4	-73.624
2013.5	-73.73
2013.5	-73.853
2013.5	-73.486
2013.5	-73.959
2013.5	-73.761
2013.6	-73.776
2013.6	-74.036
2013.6	-73.578
2013.6	-73.898
2013.6	-73.776
2013.7	-73.669
2013.7	-73.975
2013.7	-73.593
2013.7	-74.02
2013.7	-73.853
2013.8	-73.715
2013.8	-74.219
2013.8	-73.944
2013.8	-74.249
2013.8	-74.234
2013.9	-73.868
2013.9	-74.417
2013.9	-74.142
2013.9	-74.31
2013.9	-74.463
2014	-74.081
2014	-74.539
2014	-74.356
2014	-74.387
2014	-74.677
2014.1	-74.188
2014.1	-74.692
2014.1	-74.57
2014.1	-74.402
2014.1	-74.829
2014.2	-74.448
2014.2	-74.677
2014.2	-74.753
2014.2	-74.417
2014.2	-74.936
2014.3	-74.707
2014.3	-74.631
2014.3	-74.936
2014.3	-74.539
2014.3	-74.966
2014.4	-74.966
2014.4	-74.753
2014.4	-75.15
2014.4	-74.753
2014.4	-74.982
2014.5	-75.073
2014.5	-74.783
2014.5	-75.256
2014.5	-75.043
2014.5	-74.982
2014.6	-75.287
2014.6	-74.875
2014.6	-75.272
2014.6	-75.241
2014.6	-74.905
2014.7	-75.424
2014.7	-75.119
2014.7	-75.226
2014.7	-75.47
2014.7	-74.951
2014.8	-75.5
2014.8	-75.653
2014.8	-75.729
2014.8	-76.263
2014.8	-75.882
2014.9	-76.08
2014.9	-76.233
2014.9	-75.851
2014.9	-76.416
2014.9	-76.355
2015	-76.202
2015	-76.645
2015	-76.294
2015	-76.538
2015	-76.706
2015.1	-76.401
2015.1	-76.828
2015.1	-76.675
2015.1	-76.523
2015.1	-76.95
2015.2	-76.706
2015.2	-76.981
2015.2	-77.072
2015.2	-76.843
2015.2	-77.332
2015.3	-77.072
2015.3	-77.057
2015.3	-77.408
2015.3	-77.042
2015.3	-77.301
2015.4	-77.484
2015.4	-77.103
2015.4	-77.591
2015.4	-77.53
2015.4	-77.316
2015.5	-77.805
2015.5	-77.484
2015.5	-77.621
2015.5	-77.972
2015.5	-77.515
2015.6	-77.942
2015.6	-77.911
2015.6	-77.683
2015.6	-78.14
2015.6	-77.896
2015.7	-77.896
2015.7	-78.262
2015.7	-77.896
2015.7	-78.14
2015.7	-78.323
2015.8	-77.896
2015.8	-78.201
2015.8	-77.866
2015.8	-77.667
2015.8	-78.14
2015.9	-77.85
2015.9	-77.911
2015.9	-78.186
2015.9	-77.82
2015.9	-78.156
2016	-78.125
2016	-77.911
2016	-78.247
2016	-77.972
2016	-78.033
2016.1	-78.232
2016.1	-77.911
2016.1	-78.354
2016.1	-78.156
2016.1	-78.033
2016.2	-78.384
2016.2	-77.957
2016.2	-78.369
2016.2	-78.247
2016.2	-78.125
2016.3	-78.43
2016.3	-78.003
2016.3	-78.476
2016.3	-78.247
2016.3	-78.232
2016.4	-78.537
2016.4	-78.171
2016.4	-78.522
2016.4	-78.201
2016.4	-78.583
2016.5	-78.43
2016.5	-78.476
2016.5	-78.567
2016.5	-78.262
2016.5	-78.644
2016.6	-78.262
2016.6	-78.72
2016.6	-78.476
2016.6	-78.751
2016.6	-78.613
2016.7	-78.659
2016.7	-78.781
2016.7	-78.537
2016.7	-78.842
2016.7	-78.537
2016.8	-78.796
2016.8	-78.217
2016.8	-78.43
2016.8	-78.094
2016.8	-78.323
2016.9	-78.094
2016.9	-78.262
2016.9	-78.171
2016.9	-78.156
2016.9	-78.186
2017	-78.003
2017	-78.232
2017	-77.896
2017	-78.232
2017	-77.85
2017.1	-78.262
2017.1	-77.759
2017.1	-78.156
2017.1	-77.835
2017.1	-78.125
2017.2	-77.988
2017.2	-78.079
2017.2	-77.927
2017.2	-77.911
2017.2	-77.988
2017.3	-77.789
2017.3	-78.094
2017.3	-77.728
2017.3	-78.125
2017.3	-77.713
2017.4	-78.094
2017.4	-77.85
2017.4	-78.14
2017.4	-77.881
2017.4	-78.033
2017.5	-77.988
2017.5	-77.85
2017.5	-78.11
2017.5	-77.744
2017.5	-78.033
2017.6	-77.637
2017.6	-77.988
2017.6	-77.667
2017.6	-77.972
2017.6	-77.866
2017.7	-77.789
2017.7	-77.988
2017.7	-77.698
2017.7	-78.186
2017.7	-77.713
2017.8	-78.156
2017.8	-77.789
2017.8	-77.82
2017.8	-77.835
2017.8	-77.667
2017.9	-78.003
2017.9	-77.606
2017.9	-77.972
2017.9	-77.56
2017.9	-77.835
2018	-77.759
2018	-77.713
2018	-77.927
2018	-77.683
2018	-78.064
2018.1	-77.652
2018.1	-78.079
2018.1	-77.85
2018.1	-77.805
2018.1	-77.927
2018.2	-77.56
2018.2	-78.033
2018.2	-77.606
2018.2	-77.957
2018.2	-77.713
2018.3	-77.728
2018.3	-77.82
2018.3	-77.56
2018.3	-78.018
2018.3	-77.591
2018.4	-77.972
2018.4	-77.805
2018.4	-77.759
2018.4	-77.988
2018.4	-77.652
2018.5	-78.11
2018.5	-77.652
2018.5	-77.866
2018.5	-77.805
2018.5	-77.606
2018.6	-77.972
2018.6	-77.545
2018.6	-77.972
2018.6	-77.667
2018.6	-77.881
2018.7	-77.927
2018.7	-77.545
2018.7	-77.942
2018.7	-77.652
2018.7	-77.942
2018.8	-77.805
2018.8	-77.866
2018.8	-78.018
2018.8	-77.652
2018.8	-78.156
2018.9	-77.728
2018.9	-78.018
2018.9	-77.988
2018.9	-77.759
2018.9	-78.14
2019	-77.683
2019	-78.049
2019	-77.942
2019	-77.82
2019	-78.064
2019.1	-77.683
2019.1	-78.033
2019.1	-77.835
2019.1	-78.079
2019.1	-78.003
2019.2	-77.789
2019.2	-78.14
2019.2	-77.683
2019.2	-78.14
2019.2	-78.018
2019.3	-77.896
2019.3	-78.186
2019.3	-77.789
2019.3	-78.171
2019.3	-77.972
2019.4	-78.049
2019.4	-78.14
2019.4	-77.774
2019.4	-78.156
2019.4	-77.835
2019.5	-78.033
2019.5	-78.079
2019.5	-77.881
2019.5	-78.247
2019.5	-77.835
2019.6	-78.14
2019.6	-78.003
2019.6	-77.911
2019.6	-78.247
2019.6	-77.927
2019.7	-78.339
2019.7	-78.11
2019.7	-78.094
2019.7	-78.278
2019.7	-77.85
2019.8	-78.339
2019.8	-78.217
2019.8	-78.735
2019.8	-78.735
2019.8	-78.506
2019.9	-79.01
2019.9	-78.567
2019.9	-78.949
2019.9	-78.964
2019.9	-78.72
2020	-79.117
2020	-78.69
2020	-79.147
2020	-78.979
2020	-78.964
2020.1	-79.224
2020.1	-78.873
2020.1	-79.422
2020.1	-79.102
2020.1	-79.193
2020.2	-79.407
2020.2	-79.102
2020.2	-79.575
2020.2	-79.33
2020.2	-79.529
2020.3	-79.544
2020.3	-79.315
2020.3	-79.742
2020.3	-79.407
2020.3	-79.651
2020.4	-79.636
2020.4	-79.437
2020.4	-79.91
2020.4	-79.529
2020.4	-79.88
2020.5	-79.758
2020.5	-79.544
2020.5	-80.002
2020.5	-79.59
2020.5	-80.032
2020.6	-79.987
2020.6	-79.834
2020.6	-80.124
2020.6	-79.803
2020.6	-80.2
2020.7	-79.971
2020.7	-79.926
2020.7	-80.231
2020.7	-79.819
2020.7	-80.292
2020.8	-80.215
2020.8	-80.429
2020.8	-80.795
2020.8	-80.475
2020.8	-80.948
2020.9	-80.688
2020.9	-80.826
2020.9	-81.039
2020.9	-80.673
2020.9	-81.268
2021	-81.009
2021	-81.146
2021	-81.36
2021	-80.963
2021	-81.436
2021.1	-81.238
2021.1	-81.421
2021.1	-81.573
2021.1	-81.253
2021.1	-81.741
2021.2	-81.497
2021.2	-81.604
2021.2	-81.787
2021.2	-81.451
2021.2	-81.894
2021.3	-81.665
2021.3	-81.787
2021.3	-81.97
2021.3	-81.68
2021.3	-82.123
2021.4	-81.924
2021.4	-81.94
2021.4	-82.199
2021.4	-81.879
2021.4	-82.413
2021.5	-82.153
2021.5	-82.184
2021.5	-82.413
2021.5	-82.077
2021.5	-82.535
2021.6	-82.382
2021.6	-82.367
2021.6	-82.657
2021.6	-82.306
2021.6	-82.825
2021.7	-82.672
2021.7	-82.611
2021.7	-82.916
2021.7	-82.474
2021.7	-82.916
2021.8	-82.672
2021.8	-82.23
2021.8	-82.397
2021.8	-81.863
2021.8	-82.169
2021.9	-82.169
2021.9	-81.924
2021.9	-82.321
2021.9	-81.924
2021.9	-82.138
2022	-82.245
2022	-81.879
2022	-82.199
2022	-81.909
2022	-82.062
2022.1	-82.108
2022.1	-81.802
2022.1	-82.245
2022.1	-81.894
2022.1	-81.894
2022.2	-82.26
2022.2	-81.787
2022.2	-82.245
2022.2	-82.108
2022.2	-81.955
2022.3	-82.275
2022.3	-81.833
2022.3	-82.153
2022.3	-82.138
2022.3	-81.818
2022.4	-82.23
2022.4	-81.894
2022.4	-82.031
2022.4	-82.199
2022.4	-81.818
2022.5	-82.214
2022.5	-82.047
2022.5	-81.94
2022.5	-82.275
2022.5	-81.863
2022.6	-82.26
2022.6	-82.047
2022.6	-81.726
2022.6	-82.23
2022.6	-81.833
2022.7	-82.138
2022.7	-82.26
2022.7	-81.863
2022.7	-82.443
2022.7	-82.062
2022.8	-81.924
2022.8	-82.062
2022.8	-81.375
2022.8	-81.68
2022.8	-81.558
2022.9	-81.223
2022.9	-81.68
2022.9	-81.406
2022.9	-81.421
2022.9	-81.665
2023	-81.192
2023	-81.512
2023	-81.314
2023	-81.162
2023	-81.482
2023.1	-81.116
2023.1	-81.375
2023.1	-81.421
2023.1	-81.009
2023.1	-81.421
2023.2	-81.07
2023.2	-80.963
2023.2	-81.329
2023.2	-80.902
2023.2	-81.268
2023.3	-81.207
2023.3	-80.795
2023.3	-81.253
2023.3	-80.978
2023.3	-80.887
2023.4	-81.177
2023.4	-80.688
2023.4	-81.009
2023.4	-81.039
2023.4	-80.704
2023.5	-81.162
2023.5	-80.948
2023.5	-80.75
2023.5	-81.009
2023.5	-80.658
2023.6	-80.963
2023.6	-80.902
2023.6	-80.612
2023.6	-80.948
2023.6	-80.75
2023.7	-80.688
2023.7	-80.994
2023.7	-80.627
2023.7	-80.917
2023.7	-80.765
2023.8	-80.429
2023.8	-80.856
2023.8	-80.673
2023.8	-80.505
2023.8	-80.826
2023.9	-80.414
2023.9	-80.658
2023.9	-80.673
2023.9	-80.307
2023.9	-80.704
2024	-80.46
2024	-80.276
2024	-80.643
2024	-80.338
2024	-80.444
2024.1	-80.643
2024.1	-80.124
2024.1	-80.521
2024.1	-80.475
2024.1	-80.109
2024.2	-80.643
2024.2	-80.368
2024.2	-80.215
2024.2	-80.612
2024.2	-80.215
2024.3	-80.49
2024.3	-80.429
2024.3	-79.971
2024.3	-80.353
2024.3	-80.2
2024.4	-80.124
2024.4	-80.46
2024.4	-79.956
2024.4	-80.276
2024.4	-80.2
2024.5	-80.002
2024.5	-80.353
2024.5	-80.032
2024.5	-80.2
2024.5	-80.078
2024.6	-79.88
2024.6	-80.322
2024.6	-79.926
2024.6	-80.185
2024.6	-80.139
2024.7	-79.742
2024.7	-80.2
2024.7	-79.849
2024.7	-80.215
2024.7	-80.017
2024.8	-79.849
2024.8	-79.498
2024.8	-78.766
2024.8	-79.102
2024.8	-78.659
2024.9	-78.827
2024.9	-78.567
2024.9	-78.369
2024.9	-78.445
2024.9	-78.094
2025	-78.4
2025	-77.896
2025	-78.232
2025	-77.789
2025	-78.125
2025.1	-77.805
2025.1	-77.85
2025.1	-77.683
2025.1	-77.438
2025.1	-77.606
2025.2	-77.301
2025.2	-77.591
2025.2	-77.209
2025.2	-77.499
2025.2	-77.011
2025.3	-77.362
2025.3	-76.935
2025.3	-77.164
2025.3	-76.843
2025.3	-77.057
2025.4	-76.859
2025.4	-76.889
2025.4	-76.828
2025.4	-76.691
2025.4	-76.782
2025.5	-76.416
2025.5	-76.584
2025.5	-76.279
2025.5	-76.553
2025.5	-76.126
2025.6	-76.462
2025.6	-76.065
2025.6	-76.385
2025.6	-76.157
2025.6	-76.309
2025.7	-76.111
2025.7	-75.974
2025.7	-75.958
2025.7	-75.775
2025.7	-76.004
2025.8	-75.287
2025.8	-74.539
2025.8	-73.166
2025.8	-73.181
2025.8	-72.754
2025.9	-72.723
2025.9	-72.403
2025.9	-72.098
2025.9	-72.006
2025.9	-71.533
2026	-71.854
2026	-71.289
2026	-71.457
2026	-70.969
2026	-70.969
2026.1	-70.618
2026.1	-70.435
2026.1	-70.389
2026.1	-69.946
2026.1	-70.175
2026.2	-69.58
2026.2	-69.885
2026.2	-69.504
2026.2	-69.458
2026.2	-69.199
2026.3	-68.832
2026.3	-68.939
2026.3	-68.375
2026.3	-68.68
2026.3	-68.253
2026.4	-68.359
2026.4	-68.008
2026.4	-67.78
2026.4	-67.825
2026.4	-67.322
2026.5	-67.581
2026.5	-67.078
2026.5	-67.307
2026.5	-66.94
2026.5	-66.757
2026.6	-66.757
2026.6	-66.269
2026.6	-66.574
2026.6	-66.025
2026.6	-66.193
2026.7	-66.025
2026.7	-65.674
2026.7	-65.796
2026.7	-65.475
2026.7	-65.628
2026.8	-65.46
2026.8	-66.711
2026.8	-67.429
2026.8	-67.383
2026.8	-67.688
2026.9	-67.368
2026.9	-67.81
2026.9	-67.581
2026.9	-67.734
2026.9	-67.81
2027	-67.596
2027	-68.008
2027	-67.581
2027	-68.008
2027	-67.917
2027.1	-67.825
2027.1	-67.963
2027.1	-67.673
2027.1	-68.115
2027.1	-67.78
2027.2	-68.024
2027.2	-67.917
2027.2	-67.749
2027.2	-68.085
2027.2	-67.734
2027.3	-68.176
2027.3	-67.932
2027.3	-67.902
2027.3	-68.069
2027.3	-67.703
2027.4	-68.13
2027.4	-67.795
2027.4	-68.039
2027.4	-68.008
2027.4	-67.749
2027.5	-68.054
2027.5	-67.627
2027.5	-68.115
2027.5	-67.932
2027.5	-67.81
2027.6	-68.069
2027.6	-67.688
2027.6	-68.1
2027.6	-67.795
2027.6	-67.978
2027.7	-67.947
2027.7	-67.688
2027.7	-68.085
2027.7	-67.673
2027.7	-68.039
2027.8	-68.069
2027.8	-68.436
2027.8	-69.138
2027.8	-68.848
2027.8	-69.29
2027.9	-69.077
2027.9	-69.214
2027.9	-69.427
2027.9	-69.107
2027.9	-69.626
2028	-69.351
2028	-69.611
2028	-69.687
2028	-69.504
2028	-69.916
2028.1	-69.55
2028.1	-69.87
2028.1	-69.824
2028.1	-69.763
2028.1	-70.068
2028.2	-69.763
2028.2	-70.206
2028.2	-70.053
2028.2	-70.053
2028.2	-70.328
2028.3	-69.901
2028.3	-70.374
2028.3	-70.221
2028.3	-70.343
2028.3	-70.496
2028.4	-70.236
2028.4	-70.679
2028.4	-70.389
2028.4	-70.679
2028.4	-70.648
2028.5	-70.358
2028.5	-70.77
2028.5	-70.404
2028.5	-70.694
2028.5	-70.709
2028.6	-70.526
2028.6	-70.877
2028.6	-70.496
2028.6	-70.923
2028.6	-70.786
2028.7	-70.755
2028.7	-71.106
2028.7	-70.663
2028.7	-71.136
2028.7	-70.923
2028.8	-70.953
2028.8	-71.274
2028.8	-70.908
2028.8	-71.35
2028.8	-71.045
2028.9	-71.091
2028.9	-71.335
2028.9	-70.969
2028.9	-71.396
2028.9	-71.091
2029	-71.213
2029	-71.32
2029	-70.999
2029	-71.518
2029	-71.213
2029.1	-71.396
2029.1	-71.503
2029.1	-71.243
2029.1	-71.686
2029.1	-71.457
2029.2	-71.564
2029.2	-71.609
2029.2	-71.32
2029.2	-71.671
2029.2	-71.396
2029.3	-71.625
2029.3	-71.64
2029.3	-71.35
2029.3	-71.838
2029.3	-71.533
2029.4	-71.747
2029.4	-71.793
2029.4	-71.457
2029.4	-71.899
2029.4	-71.579
2029.5	-71.823
2029.5	-71.823
2029.5	-71.503
2029.5	-72.037
2029.5	-71.609
2029.6	-71.854
2029.6	-71.915
2029.6	-71.548
2029.6	-72.037
2029.6	-71.716
2029.7	-71.884
2029.7	-71.976
2029.7	-71.671
2029.7	-72.098
2029.7	-71.808
2029.8	-72.021
2029.8	-71.96
2029.8	-71.64
2029.8	-72.159
2029.8	-71.899
2029.9	-71.899
2029.9	-72.037
2029.9	-71.732
2029.9	-72.205
2029.9	-71.976
2030	-71.945
2030	-72.144
2030	-71.64
2030	-72.006
2030	-71.93
2030.1	-71.93
2030.1	-72.189
2030.1	-71.762
2030.1	-72.189
2030.1	-72.052
2030.2	-71.915
2030.2	-72.327
2030.2	-71.869
2030.2	-72.25
2030.2	-72.128
2030.3	-71.869
2030.3	-72.433
2030.3	-72.052
2030.3	-72.189
2030.3	-72.266
2030.4	-71.93
2030.4	-72.327
2030.4	-72.128
2030.4	-72.25
2030.4	-72.296
2030.5	-71.945
2030.5	-72.327
2030.5	-72.159
2030.5	-72.113
2030.5	-72.464
2030.6	-72.021
2030.6	-72.342
2030.6	-72.281
2030.6	-72.006
2030.6	-72.433
2030.7	-72.128
2030.7	-72.433
2030.7	-72.372
2030.7	-72.067
2030.7	-72.556
2030.8	-72.235
2030.8	-72.342
2030.8	-72.571
2030.8	-72.159
2030.8	-72.571
2030.9	-72.403
2030.9	-72.327
2030.9	-72.662
2030.9	-72.296
2030.9	-72.556
2031	-72.647
2031	-72.388
2031	-72.723
2031	-72.403
2031	-72.54
2031.1	-72.723
2031.1	-72.357
2031.1	-72.784
2031.1	-72.601
2031.1	-72.464
2031.2	-72.845
2031.2	-72.418
2031.2	-72.845
2031.2	-72.845
2031.2	-72.449
2031.3	-72.952
2031.3	-72.647
2031.3	-72.708
2031.3	-73.074
2031.3	-72.647
2031.4	-73.013
2031.4	-72.891
2031.4	-72.54
2031.4	-73.013
2031.4	-72.739
2031.5	-72.784
2031.5	-72.998
2031.5	-72.632
2031.5	-72.998
2031.5	-72.891
2031.6	-72.754
2031.6	-73.151
2031.6	-72.784
2031.6	-73.029
2031.6	-73.013
2031.7	-72.678
2031.7	-73.227
2031.7	-72.968
2031.7	-72.8
2031.7	-73.242
2031.8	-72.525
2031.8	-71.838
2031.8	-71.228
2031.8	-70.541
2031.8	-70.892
2031.9	-70.572
2031.9	-70.251
2031.9	-70.541
2031.9	-70.099
2031.9	-70.145
2032	-70.068
2032	-69.489
2032	-69.87
2032	-69.58
2032	-69.336
2032.1	-69.672
2032.1	-69.199
2032.1	-69.214
2032.1	-69.351
2032.1	-68.863
2032.2	-69.107
2032.2	-68.893
2032.2	-68.588
2032.2	-68.878
2032.2	-68.527
2032.3	-68.42
2032.3	-68.542
2032.3	-68.039
2032.3	-68.298
2032.3	-68.13
2032.4	-67.795
2032.4	-68.207
2032.4	-67.841
2032.4	-67.627
2032.4	-67.917
2032.5	-67.459
2032.5	-67.657
2032.5	-67.642
2032.5	-67.169
2032.5	-67.551
2032.6	-67.276
2032.6	-67.017
2032.6	-67.368
2032.6	-66.925
2032.6	-66.849
2032.7	-67.062
2032.7	-66.437
2032.7	-66.879
2032.7	-66.742
2032.7	-66.376
2032.8	-66.605
2032.8	-65.247
2032.8	-64.529
2032.8	-64.316
2032.8	-63.812
2032.9	-63.98
2032.9	-63.507
2032.9	-63.461
2032.9	-63.324
2032.9	-62.851
2033	-63.11
2033	-62.546
2033	-62.592
2033	-62.332
2033	-61.981
2033.1	-62.164
2033.1	-61.615
2033.1	-61.829
2033.1	-61.371
2033.1	-61.401
2033.2	-61.142
2033.2	-60.776
2033.2	-60.913
2033.2	-60.41
2033.2	-60.684
2033.3	-60.074
2033.3	-60.333
2033.3	-59.982
2033.3	-59.998
2033.3	-59.83
2033.4	-59.494
2033.4	-59.494
2033.4	-59.128
2033.4	-59.28
2033.4	-58.807
2033.5	-59.097
2033.5	-58.502
2033.5	-58.746
2033.5	-58.304
2033.5	-58.38
2033.6	-58.09
2033.6	-58.044
2033.6	-57.877
2033.6	-57.617
2033.6	-57.602
2033.7	-57.22
2033.7	-57.404
2033.7	-56.87
2033.7	-57.251
2033.7	-56.671
2033.8	-57.358
2033.8	-58.609
2033.8	-60.272
2033.8	-60.287
2033.8	-60.654
2033.9	-60.577
2033.9	-60.761
2033.9	-60.898
2033.9	-60.913
2033.9	-61.066
2034	-60.944
2034	-61.371
2034	-61.035
2034	-61.539
2034	-61.264
2034.1	-61.737
2034.1	-61.508
2034.1	-61.89
2034.1	-61.844
2034.1	-61.935
2034.2	-62.149
2034.2	-61.905
2034.2	-62.21
2034.2	-61.935
2034.2	-62.363
2034.3	-62.042
2034.3	-62.378
2034.3	-62.241
2034.3	-62.485
2034.3	-62.561
2034.4	-62.5
2034.4	-62.851
2034.4	-62.439
2034.4	-62.851
2034.4	-62.546
2034.5	-62.866
2034.5	-62.79
2034.5	-62.866
2034.5	-63.08
2034.5	-62.851
2034.6	-63.217
2034.6	-62.866
2034.6	-63.324
2034.6	-63.049
2034.6	-63.263
2034.7	-63.202
2034.7	-63.049
2034.7	-63.522
2034.7	-63.324
2034.7	-63.675
2034.8	-63.385
2034.8	-63.812
2034.8	-63.995
2034.8	-63.858
2034.8	-64.224
2034.9	-63.95
2034.9	-64.362
2034.9	-64.072
2034.9	-64.423
2034.9	-64.468
2035	-64.301
2035	-64.728
2035	-64.301
2035	-64.713
2035	-64.56
2035.1	-64.819
2035.1	-64.85
2035.1	-64.697
2035.1	-65.079
2035.1	-64.728
2035.2	-65.231
2035.2	-65.033
2035.2	-65.094
2035.2	-65.247
2035.2	-64.941
2035.3	-65.414
2035.3	-65.14
2035.3	-65.521
2035.3	-65.384
2035.3	-65.338
2035.4	-65.582
2035.4	-65.292
2035.4	-65.826
2035.4	-65.521
2035.4	-65.689
2035.5	-65.735
2035.5	-65.445
2035.5	-65.933
2035.5	-65.628
2035.5	-65.964
2035.6	-65.857
2035.6	-65.872
2035.6	-66.132
2035.6	-65.872
2035.6	-66.315
2035.7	-65.964
2035.7	-66.223
2035.7	-66.193
2035.7	-66.071
2035.7	-66.483
2035.8	-66.177
2035.8	-66.757
2035.8	-66.605
2035.8	-66.605
2035.8	-66.879
2035.9	-66.528
2035.9	-67.062
2035.9	-66.818
2035.9	-67.108
2035.9	-67.123
2036	-67.001
2036	-67.429
2036	-67.093
2036	-67.505
2036	-67.322
2036.1	-67.276
2036.1	-67.612
2036.1	-67.291
2036.1	-67.81
2036.1	-67.581
2036.2	-67.642
2036.2	-67.795
2036.2	-67.52
2036.2	-67.886
2036.2	-67.596
2036.3	-67.932
2036.3	-67.78
2036.3	-67.703
2036.3	-68.237
2036.3	-67.825
2036.4	-68.268
2036.4	-68.1
2036.4	-67.993
2036.4	-68.375
2036.4	-68.054
2036.5	-68.481
2036.5	-68.268
2036.5	-68.405
2036.5	-68.527
2036.5	-68.253
2036.6	-68.71
2036.6	-68.344
2036.6	-68.588
2036.6	-68.573
2036.6	-68.405
2036.7	-68.878
2036.7	-68.466
2036.7	-68.954
2036.7	-68.756
2036.7	-68.588
2036.8	-69.046
2036.8	-68.878
2036.8	-69.534
2036.8	-69.382
2036.8	-69.382
2036.9	-69.656
2036.9	-69.412
2036.9	-69.901
2036.9	-69.702
2036.9	-69.87
2037	-69.931
2037	-69.702
2037	-70.221
2037	-69.946
2037	-70.221
2037.1	-70.206
2037.1	-69.977
2037.1	-70.358
2037.1	-70.129
2037.1	-70.496
2037.2	-70.48
2037.2	-70.358
2037.2	-70.709
2037.2	-70.343
2037.2	-70.786
2037.3	-70.618
2037.3	-70.587
2037.3	-70.953
2037.3	-70.557
2037.3	-71.091
2037.4	-70.953
2037.4	-70.923
2037.4	-71.32
2037.4	-70.862
2037.4	-71.243
2037.5	-71.167
2037.5	-71.167
2037.5	-71.457
2037.5	-71.136
2037.5	-71.625
2037.6	-71.381
2037.6	-71.472
2037.6	-71.716
2037.6	-71.335
2037.6	-71.884
2037.7	-71.579
2037.7	-71.716
2037.7	-72.006
2037.7	-71.747
2037.7	-72.144
2037.8	-71.823
2037.8	-71.945
2037.8	-72.006
2037.8	-71.64
2037.8	-72.205
2037.9	-71.93
2037.9	-72.021
2037.9	-72.189
2037.9	-71.93
2037.9	-72.433
2038	-72.189
2038	-72.205
2038	-72.327
2038	-71.991
2038	-72.479
2038.1	-72.281
2038.1	-72.388
2038.1	-72.571
2038.1	-72.159
2038.1	-72.617
2038.2	-72.525
2038.2	-72.51
2038.2	-72.784
2038.2	-72.403
2038.2	-72.891
2038.3	-72.754
2038.3	-72.739
2038.3	-73.074
2038.3	-72.647
2038.3	-72.983
2038.4	-72.769
2038.4	-72.723
2038.4	-73.105
2038.4	-72.83
2038.4	-73.288
2038.5	-73.105
2038.5	-73.029
2038.5	-73.41
2038.5	-73.059
2038.5	-73.456
2038.6	-73.349
2038.6	-73.135
2038.6	-73.502
2038.6	-73.196
2038.6	-73.486
2038.7	-73.517
2038.7	-73.257
2038.7	-73.685
2038.7	-73.38
2038.7	-73.639
2038.8	-73.7
2038.8	-73.135
2038.8	-73.456
2038.8	-73.044
2038.8	-73.105
2038.9	-73.441
2038.9	-72.952
2038.9	-73.395
2038.9	-73.181
2038.9	-73.074
2039	-73.425
2039	-73.029
2039	-73.364
2039	-73.212
2039	-73.013
2039.1	-73.456
2039.1	-73.059
2039.1	-73.38
2039.1	-73.441
2039.1	-73.029
2039.2	-73.486
2039.2	-73.288
2039.2	-73.227
2039.2	-73.471
2039.2	-73.029
2039.3	-73.395
2039.3	-73.303
2039.3	-73.09
2039.3	-73.517
2039.3	-73.181
2039.4	-73.425
2039.4	-73.334
2039.4	-73.044
2039.4	-73.486
2039.4	-73.181
2039.5	-73.227
2039.5	-73.502
2039.5	-73.151
2039.5	-73.563
2039.5	-73.471
2039.6	-73.303
2039.6	-73.685
2039.6	-73.273
2039.6	-73.456
2039.6	-73.593
2039.7	-73.196
2039.7	-73.761
2039.7	-73.593
2039.7	-73.456
2039.7	-73.822
2039.8	-73.334
2039.8	-73.669
2039.8	-73.669
2039.8	-73.334
2039.8	-73.73
2039.9	-73.441
2039.9	-73.486
2039.9	-73.761
2039.9	-73.364
2039.9	-73.837
2040	-73.715
2040	-73.441
2040	-73.868
2040	-73.685
2040	-73.7
2040.1	-73.929
2040.1	-73.517
2040.1	-73.929
2040.1	-73.746
2040.1	-73.532
2040.2	-73.975
2040.2	-73.624
2040.2	-73.853
2040.2	-74.066
2040.2	-73.624
2040.3	-74.173
2040.3	-74.005
2040.3	-73.73
2040.3	-74.265
2040.3	-73.837
2040.4	-73.822
2040.4	-74.081
2040.4	-73.624
2040.4	-74.081
2040.4	-74.112
2040.5	-73.853
2040.5	-74.356
2040.5	-74.066
2040.5	-74.005
2040.5	-74.31
2040.6	-73.868
2040.6	-74.158
2040.6	-74.158
2040.6	-73.837
2040.6	-74.249
2040.7	-74.066
2040.7	-73.929
2040.7	-74.28
2040.7	-73.99
2040.7	-74.203
2040.8	-74.28
2040.8	-74.036
2040.8	-74.6
2040.8	-74.432
2040.8	-74.356
2040.9	-74.936
2040.9	-74.524
2040.9	-74.631
2040.9	-74.89
2040.9	-74.448
2041	-74.921
2041	-74.799
2041	-74.585
2041	-75.058
2041	-74.646
2041.1	-74.829
2041.1	-75.043
2041.1	-74.707
2041.1	-75.211
2041.1	-75.012
2041.2	-74.829
2041.2	-75.226
2041.2	-74.799
2041.2	-75.256
2041.2	-75.119
2041.3	-74.966
2041.3	-75.287
2041.3	-74.936
2041.3	-75.394
2041.3	-75.241
2041.4	-75.211
2041.4	-75.439
2041.4	-75.043
2041.4	-75.455
2041.4	-75.195
2041.5	-75.455
2041.5	-75.439
2041.5	-75.256
2041.5	-75.577
2041.5	-75.211
2041.6	-75.714
2041.6	-75.317
2041.6	-75.699
2041.6	-75.531
2041.6	-75.607
2041.7	-75.79
2041.7	-75.546
2041.7	-75.928
2041.7	-75.775
2041.7	-75.974
2041.8	-75.714
2041.8	-76.294
2041.8	-76.187
2041.8	-76.477
2041.8	-76.385
2041.9	-76.477
2041.9	-76.553
2041.9	-76.477
2041.9	-76.736
2041.9	-76.462
2042	-76.782
2042	-76.447
2042	-76.889
2042	-76.569
2042	-77.042
2042.1	-76.706
2042.1	-76.965
2042.1	-76.813
2042.1	-77.103
2042.1	-76.996
2042.2	-77.133
2042.2	-77.24
2042.2	-77.103
2042.2	-77.438
2042.2	-77.164
2042.3	-77.576
2042.3	-77.24
2042.3	-77.606
2042.3	-77.209
2042.3	-77.637
2042.4	-77.438
2042.4	-77.698
2042.4	-77.606
2042.4	-77.667
2042.4	-77.759
2042.5	-77.621
2042.5	-77.972
2042.5	-77.683
2042.5	-78.079
2042.5	-77.683
2042.6	-78.064
2042.6	-77.896
2042.6	-78.049
2042.6	-78.156
2042.6	-77.911
2042.7	-78.171
2042.7	-77.866
2042.7	-78.4
2042.7	-78.14
2042.7	-78.552
2042.8	-78.293
2042.8	-78.217
2042.8	-78.125
2042.8	-77.896
2042.8	-78.186
2042.9	-77.805
2042.9	-78.171
2042.9	-77.789
2042.9	-78.14
2042.9	-78.033
2043	-78.049
2043	-78.262
2043	-77.85
2043	-78.278
2043	-77.896
2043.1	-78.308
2043.1	-78.125
2043.1	-78.125
2043.1	-78.278
2043.1	-77.881
2043.2	-78.369
2043.2	-78.049
2043.2	-78.4
2043.2	-78.186
2043.2	-78.186
2043.3	-78.339
2043.3	-78.033
2043.3	-78.461
2043.3	-78.049
2043.3	-78.43
2043.4	-78.278
2043.4	-78.293
2043.4	-78.506
2043.4	-78.217
2043.4	-78.674
2043.5	-78.262
2043.5	-78.537
2043.5	-78.506
2043.5	-78.308
2043.5	-78.674
2043.6	-78.247
2043.6	-78.644
2043.6	-78.4
2043.6	-78.567
2043.6	-78.629
2043.7	-78.43
2043.7	-78.735
2043.7	-78.308
2043.7	-78.735
2043.7	-78.552
2043.8	-78.598
2043.8	-78.613
2043.8	-78.079
2043.8	-78.522
2043.8	-78.156
2043.9	-78.415
2043.9	-78.384
2043.9	-78.14
2043.9	-78.43
2043.9	-77.942
2044	-78.4
2044	-78.201
2044	-78.201
2044	-78.369
2044	-77.972
2044.1	-78.384
2044.1	-78.033
2044.1	-78.278
2044.1	-78.262
2044.1	-78.064
2044.2	-78.323
2044.2	-77.896
2044.2	-78.369
2044.2	-78.201
2044.2	-78.156
2044.3	-78.354
2044.3	-77.988
2044.3	-78.384
2044.3	-78.11
2044.3	-78.354
2044.4	-78.308
2044.4	-78.003
2044.4	-78.415
2044.4	-78.018
2044.4	-78.43
2044.5	-78.293
2044.5	-78.11
2044.5	-78.369
2044.5	-78.033
2044.5	-78.445
2044.6	-78.217
2044.6	-78.278
2044.6	-78.369
2044.6	-77.957
2044.6	-78.506
2044.7	-78.171
2044.7	-78.384
2044.7	-78.384
2044.7	-78.079
2044.7	-78.445
2044.8	-78.125
2044.8	-78.506
2044.8	-78.4
2044.8	-78.232
2044.8	-78.583
2044.9	-78.125
2044.9	-78.522
2044.9	-78.4
2044.9	-78.323
2044.9	-78.598
2045	-78.217
2045	-78.674
2045	-78.384
2045	-78.461
2045	-78.644
2045.1	-78.323
2045.1	-78.69
2045.1	-78.384
2045.1	-78.583
2045.1	-78.583
2045.2	-78.293
2045.2	-78.705
2045.2	-78.278
2045.2	-78.567
2045.2	-78.537
2045.3	-78.308
2045.3	-78.827
2045.3	-78.4
2045.3	-78.72
2045.3	-78.629
2045.4	-78.445
2045.4	-78.812
2045.4	-78.384
2045.4	-78.796
2045.4	-78.69
2045.5	-78.491
2045.5	-78.857
2045.5	-78.491
2045.5	-78.888
2045.5	-78.659
2045.6	-78.629
2045.6	-78.812
2045.6	-78.43
2045.6	-78.888
2045.6	-78.69
2045.7	-78.72
2045.7	-78.918
2045.7	-78.522
2045.7	-78.979
2045.7	-78.705
2045.8	-78.796
2045.8	-79.086
2045.8	-78.873
2045.8	-79.361
2045.8	-79.147
2045.9	-79.254
2045.9	-79.453
2045.9	-79.102
2045.9	-79.605
2045.9	-79.33
2046	-79.514
2046	-79.712
2046	-79.269
2046	-79.803
2046	-79.514
2046.1	-79.62
2046.1	-79.773
2046.1	-79.407
2046.1	-79.788
2046.1	-79.544
2046.2	-79.742
2046.2	-79.88
2046.2	-79.575
2046.2	-80.109
2046.2	-79.788
2046.3	-79.88
2046.3	-80.078
2046.3	-79.681
2046.3	-80.109
2046.3	-79.91
2046.4	-80.002
2046.4	-80.17
2046.4	-79.895
2046.4	-80.414
2046.4	-80.139
2046.5	-80.154
2046.5	-80.429
2046.5	-80.002
2046.5	-80.444
2046.5	-80.231
2046.6	-80.124
2046.6	-80.49
2046.6	-80.063
2046.6	-80.475
2046.6	-80.338
2046.7	-80.2
2046.7	-80.658
2046.7	-80.246
2046.7	-80.658
2046.7	-80.551
2046.8	-80.368
2046.8	-81.024
2046.8	-80.872
2046.8	-81.207
2046.8	-81.238
2046.9	-80.917
2046.9	-81.39
2046.9	-81.131
2046.9	-81.375
2046.9	-81.543
2047	-81.192
2047	-81.635
2047	-81.451
2047	-81.467
2047	-81.741
2047.1	-81.436
2047.1	-81.787
2047.1	-81.558
2047.1	-81.558
2047.1	-81.94
2047.2	-81.528
2047.2	-81.94
2047.2	-81.863
2047.2	-81.65
2047.2	-82.108
2047.3	-81.787
2047.3	-82.062
2047.3	-82.23
2047.3	-81.848
2047.3	-82.306
2047.4	-82.123
2047.4	-82.214
2047.4	-82.428
2047.4	-82.123
2047.4	-82.581
2047.5	-82.352
2047.5	-82.23
2047.5	-82.657
2047.5	-82.245
2047.5	-82.581
2047.6	-82.565
2047.6	-82.352
2047.6	-82.855
2047.6	-82.596
2047.6	-82.687
2047.7	-82.947
2047.7	-82.55
2047.7	-83.038
2047.7	-82.901
2047.7	-82.703
2047.8	-83.13
2047.8	-82.443
2047.8	-82.52
2047.8	-82.55
2047.8	-82.184
2047.9	-82.596
2047.9	-82.291
2047.9	-82.321
2047.9	-82.642
2047.9	-82.23
2048	-82.642
2048	-82.504
2048	-82.275
2048	-82.687
2048	-82.352
2048.1	-82.52
2048.1	-82.642
2048.1	-82.291
2048.1	-82.642
2048.1	-82.474
2048.2	-82.291
2048.2	-82.718
2048.2	-82.413
2048.2	-82.672
2048.2	-82.703
2048.3	-82.291
2048.3	-82.825
2048.3	-82.504
2048.3	-82.352
2048.3	-82.748
2048.4	-82.291
2048.4	-82.565
2048.4	-82.703
2048.4	-82.413
2048.4	-82.855
2048.5	-82.657
2048.5	-82.504
2048.5	-82.779
2048.5	-82.489
2048.5	-82.733
2048.6	-82.764
2048.6	-82.459
2048.6	-82.84
2048.6	-82.581
2048.6	-82.581
2048.7	-82.947
2048.7	-82.535
2048.7	-82.779
2048.7	-82.809
2048.7	-82.489
2048.8	-82.932
2048.8	-82.596
2048.8	-82.321
2048.8	-82.611
2048.8	-82.199
2048.9	-82.443
2048.9	-82.489
2048.9	-82.062
2048.9	-82.474
2048.9	-82.321
2049	-82.092
2049	-82.581
2049	-82.275
2049	-82.245
2049	-82.535
2049.1	-82.108
2049.1	-82.504
2049.1	-82.459
2049.1	-82.138
2049.1	-82.504
2049.2	-82.306
2049.2	-82.077
2049.2	-82.504
2049.2	-82.184
2049.2	-82.321
2049.3	-82.443
2049.3	-82.062
2049.3	-82.397
2049.3	-82.291
2049.3	-82.062
2049.4	-82.459
2049.4	-82.031
2049.4	-82.23
2049.4	-82.321
2049.4	-81.985
2049.5	-82.489
2049.5	-82.214
2049.5	-82.184
2049.5	-82.367
2049.5	-82.047
2049.6	-82.504
2049.6	-82.291
2049.6	-82.306
2049.6	-82.489
2049.6	-82.016
2049.7	-82.397
2049.7	-82.153
2049.7	-82.443
2049.7	-82.474
2049.7	-82.199
2049.8	-82.474
2049.8	-82.153
2049.8	-82.657
2049.8	-82.367
2049.8	-82.474
2049.9	-82.474
2049.9	-82.26
2049.9	-82.504
2049.9	-82.245
2049.9	-82.565
2050	-82.138
2050	-82.55
2050	-82.245
2050	-82.504
2050	-82.336
2050.1	-82.382
2050.1	-82.428
2050.1	-82.26
2050.1	-82.459
2050.1	-82.23
2050.2	-82.565
2050.2	-82.138
2050.2	-82.596
2050.2	-82.245
2050.2	-82.718
2050.3	-82.428
2050.3	-82.657
2050.3	-82.52
2050.3	-82.596
2050.3	-82.504
2050.4	-82.459
2050.4	-82.611
2050.4	-82.382
2050.4	-82.626
2050.4	-82.26
2050.5	-82.596
2050.5	-82.321
2050.5	-82.703
2050.5	-82.336
2050.5	-82.626
2050.6	-82.352
2050.6	-82.565
2050.6	-82.489
2050.6	-82.596
2050.6	-82.535
2050.7	-82.443
2050.7	-82.687
2050.7	-82.291
2050.7	-82.855
2050.7	-82.336
2050.8	-82.748
2050.8	-82.596
2050.8	-82.993
2050.8	-82.87
2050.8	-83.023
2050.9	-83.084
2050.9	-82.87
2050.9	-83.16
2050.9	-82.84
2050.9	-83.344
2051	-83.008
2051	-83.374
2051	-83.237
2051	-83.328
2051	-83.282
2051.1	-83.16
2051.1	-83.511
2051.1	-83.13
2051.1	-83.603
2051.1	-83.221
2051.2	-83.557
2051.2	-83.435
2051.2	-83.45
2051.2	-83.557
2051.2	-83.298
2051.3	-83.725
2051.3	-83.344
2051.3	-83.801
2051.3	-83.618
2051.3	-83.725
2051.4	-83.786
2051.4	-83.542
2051.4	-83.786
2051.4	-83.45
2051.4	-83.847
2051.5	-83.679
2051.5	-83.893
2051.5	-83.923
2051.5	-83.74
2051.5	-84.061
2051.6	-83.679
2051.6	-84.061
2051.6	-83.801
2051.6	-83.954
2051.6	-84.045
2051.7	-83.862
2051.7	-84.274
2051.7	-83.939
2051.7	-84.32
2051.7	-84.045
2051.8	-84.183
2051.8	-84.473
2051.8	-84.381
2051.8	-84.9
2051.8	-84.549
2051.9	-84.991
2051.9	-84.915
2051.9	-84.885
2051.9	-85.129
2051.9	-84.793
2052	-85.205
2052	-84.885
2052	-85.251
2052	-85.236
2052	-85.037
2052.1	-85.526
2052.1	-85.159
2052.1	-85.541
2052.1	-85.403
2052.1	-85.48
2052.2	-85.587
2052.2	-85.297
2052.2	-85.739
2052.2	-85.434
2052.2	-85.876
2052.3	-85.785
2052.3	-85.693
2052.3	-86.09
2052.3	-85.617
2052.3	-86.136
2052.4	-85.907
2052.4	-85.983
2052.4	-86.197
2052.4	-85.892
2052.4	-86.197
2052.5	-85.983
2052.5	-86.319
2052.5	-86.197
2052.5	-86.09
2052.5	-86.426
2052.6	-85.983
2052.6	-86.487
2052.6	-86.319
2052.6	-86.395
2052.6	-86.655
2052.7	-86.304
2052.7	-86.746
2052.7	-86.456
2052.7	-86.823
2052.7	-86.746
2052.8	-86.441
2052.8	-86.67
2052.8	-86.014
2052.8	-86.334
2052.8	-86.258
2052.9	-86.09
2052.9	-86.365
2052.9	-85.938
2052.9	-86.365
2052.9	-86.121
2053	-86.212
2053	-86.38
2053	-86.044
2053	-86.441
2053	-86.182
2053.1	-86.334
2053.1	-86.319
2053.1	-86.075
2053.1	-86.441
2053.1	-86.029
2053.2	-86.456
2053.2	-86.334
2053.2	-86.166
2053.2	-86.487
2053.2	-86.06
2053.3	-86.441
2053.3	-86.334
2053.3	-86.243
2053.3	-86.578
2053.3	-86.151
2053.4	-86.548
2053.4	-86.273
2053.4	-86.426
2053.4	-86.533
2053.4	-86.166
2053.5	-86.624
2053.5	-86.212
2053.5	-86.456
2053.5	-86.487
2053.5	-86.273
2053.6	-86.7
2053.6	-86.288
2053.6	-86.502
2053.6	-86.502
2053.6	-86.334
2053.7	-86.655
2053.7	-86.288
2053.7	-86.655
2053.7	-86.502
2053.7	-86.38
2053.8	-86.7
2053.8	-86.029
2053.8	-86.334
2053.8	-86.029
2053.8	-85.876
2053.9	-86.243
2053.9	-85.815
2053.9	-86.197
2053.9	-86.029
2053.9	-85.846
2054	-86.09
2054	-85.693
2054	-86.075
2054	-85.815
2054	-85.77
2054.1	-85.907
2054.1	-85.51
2054.1	-85.983
2054.1	-85.739
2054.1	-85.785
2054.2	-85.938
2054.2	-85.571
2054.2	-85.983
2054.2	-85.693
2054.2	-85.815
2054.3	-85.907
2054.3	-85.464
2054.3	-85.892
2054.3	-85.602
2054.3	-85.693
2054.4	-85.846
2054.4	-85.449
2054.4	-85.831
2054.4	-85.571
2054.4	-85.724
2054.5	-85.8
2054.5	-85.51
2054.5	-85.861
2054.5	-85.495
2054.5	-85.587
2054.6	-85.709
2054.6	-85.297
2054.6	-85.754
2054.6	-85.464
2054.6	-85.541
2054.7	-85.709
2054.7	-85.327
2054.7	-85.739
2054.7	-85.556
2054.7	-85.434
2054.8	-85.587
2054.8	-85.297
2054.8	-85.77
2054.8	-85.51
2054.8	-85.495
2054.9	-85.678
2054.9	-85.236
2054.9	-85.663
2054.9	-85.388
2054.9	-85.403
2055	-85.663
2055	-85.175
2055	-85.602
2055	-85.449
2055	-85.297
2055.1	-85.602
2055.1	-85.144
2055.1	-85.526
2055.1	-85.342
2055.1	-85.159
2055.2	-85.587
2055.2	-85.159
2055.2	-85.449
2055.2	-85.403
2055.2	-85.19
2055.3	-85.663
2055.3	-85.373
2055.3	-85.526
2055.3	-85.541
2055.3	-85.052
2055.4	-85.48
2055.4	-85.281
2055.4	-85.388
2055.4	-85.51
2055.4	-85.098
2055.5	-85.51
2055.5	-85.251
2055.5	-85.22
2055.5	-85.541
2055.5	-85.068
2055.6	-85.51
2055.6	-85.388
2055.6	-85.144
2055.6	-85.571
2055.6	-85.266
2055.7	-85.388
2055.7	-85.388
2055.7	-85.114
2055.7	-85.556
2055.7	-85.266
2055.8	-85.342
2055.8	-85.526
2055.8	-85.129
2055.8	-85.587
2055.8	-85.464
2055.9	-85.342
2055.9	-85.648
2055.9	-85.205
2055.9	-85.48
2055.9	-85.434
2056	-85.175
2056	-85.632
2056	-85.327
2056	-85.403
2056	-85.526
2056.1	-85.205
2056.1	-85.632
2056.1	-85.48
2056.1	-85.266
2056.1	-85.602
2056.2	-85.19
2056.2	-85.526
2056.2	-85.617
2056.2	-85.251
2056.2	-85.678
2056.3	-85.388
2056.3	-85.358
2056.3	-85.709
2056.3	-85.22
2056.3	-85.602
2056.4	-85.51
2056.4	-85.175
2056.4	-85.648
2056.4	-85.403
2056.4	-85.464
2056.5	-85.632
2056.5	-85.22
2056.5	-85.571
2056.5	-85.449
2056.5	-85.373
2056.6	-85.693
2056.6	-85.281
2056.6	-85.434
2056.6	-85.495
2056.6	-85.114
2056.7	-85.648
2056.7	-85.48
2056.7	-85.251
2056.7	-85.8
2056.7	-85.358
2056.8	-85.632
2056.8	-85.999
2056.8	-85.754
2056.8	-86.243
2056.8	-86.105
2056.9	-85.922
2056.9	-86.395
2056.9	-86.075
2056.9	-86.243
2056.9	-86.365
2057	-86.029
2057	-86.533
2057	-86.411
2057	-86.227
2057	-86.655
2057.1	-86.38
2057.1	-86.487
2057.1	-86.761
2057.1	-86.395
2057.1	-86.807
2057.2	-86.624
2057.2	-86.395
2057.2	-86.899
2057.2	-86.548
2057.2	-86.624
2057.3	-86.975
2057.3	-86.502
2057.3	-86.929
2057.3	-86.96
2057.3	-86.67
2057.4	-87.219
2057.4	-86.914
2057.4	-86.807
2057.4	-87.25
2057.4	-86.792
2057.5	-87.067
2057.5	-87.219
2057.5	-86.777
2057.5	-87.311
2057.5	-87.082
2057.6	-86.945
2057.6	-87.479
2057.6	-87.082
2057.6	-87.173
2057.6	-87.341
2057.7	-86.929
2057.7	-87.418
2057.7	-87.296
2057.7	-87.28
2057.7	-87.57
2057.8	-87.265
2057.8	-87.646
2057.8	-87.936
2057.8	-87.646
2057.8	-88.12
2057.9	-87.891
2057.9	-88.12
2057.9	-88.165
2057.9	-87.891
2057.9	-88.394
2058	-88.089
2058	-88.379
2058	-88.409
2058	-88.15
2058	-88.638
2058.1	-88.272
2058.1	-88.684
2058.1	-88.577
2058.1	-88.623
2058.1	-88.73
2058.2	-88.44
2058.2	-88.928
2058.2	-88.531
2058.2	-89.02
2058.2	-88.821
2058.3	-88.959
2058.3	-89.005
2058.3	-88.867
2058.3	-89.127
2058.3	-88.821
2058.4	-89.188
2058.4	-88.867
2058.4	-89.401
2058.4	-89.157
2058.4	-89.462
2058.5	-89.34
2058.5	-89.386
2058.5	-89.493
2058.5	-89.31
2058.5	-89.523
2058.6	-89.294
2058.6	-89.645
2058.6	-89.294
2058.6	-89.737
2058.6	-89.462
2058.7	-89.844
2058.7	-89.569
2058.7	-89.935
2058.7	-89.767
2058.7	-89.951
2058.8	-89.752
2058.8	-89.554
2058.8	-89.264
2058.8	-89.157
2058.8	-89.218
2058.9	-89.005
2058.9	-89.386
2058.9	-89.02
2058.9	-89.355
2058.9	-88.898
2059	-89.233
2059	-88.882
2059	-89.233
2059	-89.035
2059	-89.233
2059.1	-89.142
2059.1	-89.035
2059.1	-89.249
2059.1	-88.974
2059.1	-89.355
2059.2	-88.882
2059.2	-89.233
2059.2	-88.898
2059.2	-89.249
2059.2	-89.05
2059.3	-89.218
2059.3	-89.203
2059.3	-89.005
2059.3	-89.264
2059.3	-88.928
2059.4	-89.416
2059.4	-88.974
2059.4	-89.279
2059.4	-89.05
2059.4	-89.096
2059.5	-89.172
2059.5	-89.005
2059.5	-89.355
2059.5	-88.943
2059.5	-89.279
2059.6	-88.913
2059.6	-89.249
2059.6	-89.188
2059.6	-89.05
2059.6	-89.249
2059.7	-88.959
2059.7	-89.371
2059.7	-88.974
2059.7	-89.371
2059.7	-89.081
2059.8	-89.005
2059.8	-88.852
2059.8	-88.409
2059.8	-88.776
2059.8	-88.394
2059.9	-88.638
2059.9	-88.379
2059.9	-88.425
2059.9	-88.47
2059.9	-88.181
2060	-88.623
2060	-88.089
2060	-88.455
2060	-88.181
2060	-88.165
2060.1	-88.364
2060.1	-87.997
2060.1	-88.318
2060.1	-87.997
2060.1	-88.181
2060.2	-88.058
2060.2	-88.013
2060.2	-88.15
2060.2	-87.769
2060.2	-88.181
2060.3	-87.83
2060.3	-88.104
2060.3	-87.982
2060.3	-87.738
2060.3	-87.997
2060.4	-87.57
2060.4	-88.013
2060.4	-87.814
2060.4	-87.875
2060.4	-87.891
2060.5	-87.555
2060.5	-87.967
2060.5	-87.54
2060.5	-87.875
2060.5	-87.723
2060.6	-87.524
2060.6	-87.83
2060.6	-87.448
2060.6	-87.83
2060.6	-87.585
2060.7	-87.769
2060.7	-87.708
2060.7	-87.357
2060.7	-87.784
2060.7	-87.296
2060.8	-87.708
2060.8	-87.57
2060.8	-87.387
2060.8	-87.738
2060.8	-87.311
2060.9	-87.677
2060.9	-87.418
2060.9	-87.463
2060.9	-87.54
2060.9	-87.219
2061	-87.616
2061	-87.357
2061	-87.601
2061	-87.494
2061	-87.341
2061.1	-87.601
2061.1	-87.067
2061.1	-87.479
2061.1	-87.296
2061.1	-87.234
2061.2	-87.494
2061.2	-87.097
2061.2	-87.524
2061.2	-87.204
2061.2	-87.341
2061.3	-87.326
2061.3	-87.006
2061.3	-87.479
2061.3	-87.021
2061.3	-87.402
2061.4	-87.341
2061.4	-87.006
2061.4	-87.387
2061.4	-87.082
2061.4	-87.402
2061.5	-87.112
2061.5	-87.051
2061.5	-87.28
2061.5	-86.884
2061.5	-87.326
2061.6	-86.96
2061.6	-87.097
2061.6	-87.189
2061.6	-86.853
2061.6	-87.296
2061.7	-86.899
2061.7	-87.097
2061.7	-87.082
2061.7	-86.868
2061.7	-87.265
2061.8	-86.655
2061.8	-86.212
2061.8	-85.419
2061.8	-85.083
2061.8	-85.327
2061.9	-84.793
2061.9	-85.129
2061.9	-84.808
2061.9	-84.595
2061.9	-84.778
2062	-84.32
2062	-84.595
2062	-84.229
2062	-84.137
2062	-84.213
2062.1	-83.786
2062.1	-84.167
2062.1	-83.725
2062.1	-83.786
2062.1	-83.771
2062.2	-83.328
2062.2	-83.664
2062.2	-83.252
2062.2	-83.313
2062.2	-83.252
2062.3	-82.901
2062.3	-83.298
2062.3	-82.809
2062.3	-83.084
2062.3	-82.87
2062.4	-82.504
2062.4	-82.855
2062.4	-82.352
2062.4	-82.611
2062.4	-82.52
2062.5	-82.184
2062.5	-82.428
2062.5	-81.924
2062.5	-82.214
2062.5	-82.062
2062.6	-81.772
2062.6	-82.001
2062.6	-81.512
2062.6	-81.772
2062.6	-81.604
2062.7	-81.451
2062.7	-81.787
2062.7	-81.284
2062.7	-81.573
2062.7	-81.238
2062.8	-80.78
2062.8	-80.246
2062.8	-79.102
2062.8	-79.224
2062.8	-78.903
2062.9	-78.476
2062.9	-78.69
2062.9	-78.171
2062.9	-78.369
2062.9	-78.033
2063	-77.652
2063	-77.789
2063	-77.24
2063	-77.53
2063	-77.271
2063.1	-76.843
2063.1	-77.087
2063.1	-76.462
2063.1	-76.691
2063.1	-76.462
2063.2	-75.974
2063.2	-76.248
2063.2	-75.638
2063.2	-75.76
2063.2	-75.653
2063.3	-75.211
2063.3	-75.439
2063.3	-74.966
2063.3	-74.997
2063.3	-74.905
2063.4	-74.524
2063.4	-74.814
2063.4	-74.402
2063.4	-74.402
2063.4	-74.356
2063.5	-73.914
2063.5	-74.219
2063.5	-73.807
2063.5	-73.73
2063.5	-73.791
2063.6	-73.273
2063.6	-73.563
2063.6	-73.242
2063.6	-72.983
2063.6	-73.196
2063.7	-72.586
2063.7	-72.891
2063.7	-72.678
2063.7	-72.403
2063.7	-72.495
2063.8	-72.311
2063.8	-73.669
2063.8	-74.463
2063.8	-74.417
2063.8	-74.951
2063.9	-74.585
2063.9	-74.799
2063.9	-74.997
2063.9	-74.585
2063.9	-75.15
2064	-74.921
2064	-74.89
2064	-75.18
2064	-74.753
2064	-75.18
2064.1	-75.134
2064.1	-75.012
2064.1	-75.424
2064.1	-75.027
2064.1	-75.333
2064.2	-75.47
2064.2	-75.119
2064.2	-75.5
2064.2	-75.226
2064.2	-75.226
2064.3	-75.363
2064.3	-75.073
2064.3	-75.638
2064.3	-75.424
2064.3	-75.256
2064.4	-75.577
2064.4	-75.195
2064.4	-75.562
2064.4	-75.577
2064.4	-75.241
2064.5	-75.668
2064.5	-75.363
2064.5	-75.424
2064.5	-75.684
2064.5	-75.333
2064.6	-75.745
2064.6	-75.5
2064.6	-75.317
2064.6	-75.699
2064.6	-75.317
2064.7	-75.562
2064.7	-75.623
2064.7	-75.302
2064.7	-75.745
2064.7	-75.546
2064.8	-75.577
2064.8	-76.218
2064.8	-76.218
2064.8	-76.691
2064.8	-76.63
2064.9	-76.447
2064.9	-76.904
2064.9	-76.584
2064.9	-76.706
2064.9	-76.996
2065	-76.645
2065	-77.209
2065	-77.133
2065	-76.828
2065	-77.362
2065.1	-77.011
2065.1	-77.164
2065.1	-77.408
2065.1	-77.042
2065.1	-77.469
2065.2	-77.423
2065.2	-77.148
2065.2	-77.637
2065.2	-77.408
2065.2	-77.56
2065.3	-77.713
2065.3	-77.316
2065.3	-77.866
2065.3	-77.667
2065.3	-77.545
2065.4	-78.003
2065.4	-77.652
2065.4	-77.789
2065.4	-78.018
2065.4	-77.637
2065.5	-78.064
2065.5	-77.927
2065.5	-77.728
2065.5	-78.232
2065.5	-77.957
2065.6	-78.033
2065.6	-78.354
2065.6	-77.972
2065.6	-78.339
2065.6	-78.293
2065.7	-77.942
2065.7	-78.506
2065.7	-78.232
2065.7	-78.293
2065.7	-78.537
2065.8	-78.14
2065.8	-78.308
2065.8	-78.308
2065.8	-77.881
2065.8	-78.4
2065.9	-78.201
2065.9	-77.942
2065.9	-78.43
2065.9	-78.079
2065.9	-78.217
2066	-78.476
2066	-78.049
2066	-78.461
2066	-78.339
2066	-78.079
2066.1	-78.552
2066.1	-78.201
2066.1	-78.339
2066.1	-78.43
2066.1	-78.094
2066.2	-78.552
2066.2	-78.308
2066.2	-78.384
2066.2	-78.506
2066.2	-78.14
2066.3	-78.567
2066.3	-78.308
2066.3	-78.415
2066.3	-78.567
2066.3	-78.156
2066.4	-78.644
2066.4	-78.339
2066.4	-78.583
2066.4	-78.369
2066.4	-78.323
2066.5	-78.491
2066.5	-78.217
2066.5	-78.644
2066.5	-78.262
2066.5	-78.659
2066.6	-78.491
2066.6	-78.506
2066.6	-78.644
2066.6	-78.445
2066.6	-78.69
2066.7	-78.323
2066.7	-78.69
2066.7	-78.323
2066.7	-78.842
2066.7	-78.522
2066.8	-78.781
2066.8	-78.69
2066.8	-78.735
2066.8	-78.766
2066.8	-78.613
2066.9	-78.888
2066.9	-78.583
2066.9	-78.934
2066.9	-78.491
2066.9	-78.964
2067	-78.613
2067	-78.995
2067	-78.674
2067	-78.979
2067	-78.659
2067.1	-78.842
2067.1	-78.903
2067.1	-78.995
2067.1	-79.086
2067.1	-78.888
2067.2	-79.071
2067.2	-78.812
2067.2	-79.163
2067.2	-78.781
2067.2	-79.208
2067.3	-78.781
2067.3	-79.102
2067.3	-78.842
2067.3	-79.178
2067.3	-78.995
2067.4	-79.193
2067.4	-79.117
2067.4	-78.964
2067.4	-79.178
2067.4	-78.888
2067.5	-79.3
2067.5	-78.903
2067.5	-79.239
2067.5	-78.934
2067.5	-79.239
2067.6	-79.071
2067.6	-79.193
2067.6	-79.208
2067.6	-78.964
2067.6	-79.315
2067.7	-78.979
2067.7	-79.422
2067.7	-79.086
2067.7	-79.514
2067.7	-79.178
2067.8	-78.995
2067.8	-77.911
2067.8	-76.538
2067.8	-76.538
2067.8	-76.035
2067.9	-76.202
2067.9	-75.729
2067.9	-75.912
2067.9	-75.638
2067.9	-75.424
2068	-75.516
2068	-74.966
2068	-75.256
2068	-74.738
2068	-74.966
2068.1	-74.615
2068.1	-74.432
2068.1	-74.509
2068.1	-74.081
2068.1	-74.31
2068.2	-73.837
2068.2	-73.959
2068.2	-73.654
2068.2	-73.608
2068.2	-73.669
2068.3	-73.196
2068.3	-73.471
2068.3	-72.906
2068.3	-73.105
2068.3	-72.906
2068.4	-72.815
2068.4	-72.861
2068.4	-72.388
2068.4	-72.693
2068.4	-72.128
2068.5	-72.372
2068.5	-72.189
2068.5	-71.93
2068.5	-72.113
2068.5	-71.655
2068.6	-71.915
2068.6	-71.579
2068.6	-71.64
2068.6	-71.411
2068.6	-71.075
2068.7	-71.274
2068.7	-70.77
2068.7	-71.136
2068.7	-70.847
2068.7	-70.816
2068.8	-70.801
2068.8	-70.023
2068.8	-70.175
2068.8	-69.641
2068.8	-69.794
2068.9	-69.687
2068.9	-69.397
2068.9	-69.473
2068.9	-68.985
2068.9	-69.26
2069	-68.802
2069	-68.741
2069	-68.695
2069	-68.268
2069	-68.588
2069.1	-68.085
2069.1	-68.359
2069.1	-68.13
2069.1	-67.856
2069.1	-68.008
2069.2	-67.444
2069.2	-67.795
2069.2	-67.368
2069.2	-67.322
2069.2	-67.322
2069.3	-66.834
2069.3	-67.184
2069.3	-66.742
2069.3	-66.925
2069.3	-66.696
2069.4	-66.391
2069.4	-66.681
2069.4	-66.162
2069.4	-66.437
2069.4	-66.086
2069.5	-65.918
2069.5	-65.948
2069.5	-65.521
2069.5	-65.842
2069.5	-65.475
2069.6	-65.598
2069.6	-65.445
2069.6	-65.018
2069.6	-65.399
2069.6	-64.85
2069.7	-65.14
2069.7	-64.987
2069.7	-64.606
2069.7	-64.804
2069.7	-64.331
2069.8	-65.018
2069.8	-66.208
2069.8	-67.276
2069.8	-67.764
2069.8	-67.459
2069.9	-68.024
2069.9	-67.902
2069.9	-68.085
2069.9	-68.314
2069.9	-68.1
2070	-68.573
2070	-68.298
2070	-68.527
2070	-68.619
2070	-68.436
2070.1	-68.878
2070.1	-68.573
2070.1	-68.985
2070.1	-69.031
2070.1	-68.97
2070.2	-69.351
2070.2	-69
2070.2	-69.504
2070.2	-69.382
2070.2	-69.351
2070.3	-69.702
2070.3	-69.305
2070.3	-69.778
2070.3	-69.672
2070.3	-69.687
2070.4	-69.977
2070.4	-69.595
2070.4	-70.114
2070.4	-69.824
2070.4	-70.023
2070.5	-70.221
2070.5	-69.931
2070.5	-70.374
2070.5	-70.114
2070.5	-70.328
2070.6	-70.419
2070.6	-70.175
2070.6	-70.648
2070.6	-70.312
2070.6	-70.618
2070.7	-70.602
2070.7	-70.419
2070.7	-70.877
2070.7	-70.541
2070.7	-70.816
2070.8	-70.786
2070.8	-70.618
2070.8	-71.121
2070.8	-70.816
2070.8	-71.167
2070.9	-71.075
2070.9	-70.908
2070.9	-71.411
2070.9	-71.014
2070.9	-71.487
2071	-71.457
2071	-71.243
2071	-71.625
2071	-71.32
2071	-71.64
2071.1	-71.564
2071.1	-71.411
2071.1	-71.777
2071.1	-71.487
2071.1	-71.945
2071.2	-71.762
2071.2	-71.609
2071.2	-71.96
2071.2	-71.472
2071.2	-71.899
2071.3	-71.854
2071.3	-71.762
2071.3	-72.128
2071.3	-71.747
2071.3	-72.22
2071.4	-72.098
2071.4	-71.945
2071.4	-72.357
2071.4	-71.93
2071.4	-72.281
2071.5	-72.159
2071.5	-72.037
2071.5	-72.433
2071.5	-72.083
2071.5	-72.479
2071.6	-72.418
2071.6	-72.113
2071.6	-72.54
2071.6	-72.159
2071.6	-72.449
2071.7	-72.51
2071.7	-72.266
2071.7	-72.769
2071.7	-72.54
2071.7	-72.739
2071.8	-72.723
2071.8	-72.586
2071.8	-73.166
2071.8	-72.861
2071.8	-73.029
2071.9	-73.227
2071.9	-72.891
2071.9	-73.425
2071.9	-73.212
2071.9	-73.288
2072	-73.563
2072	-73.151
2072	-73.593
2072	-73.425
2072	-73.425
2072.1	-73.746
2072.1	-73.364
2072.1	-73.853
2072.1	-73.761
2072.1	-73.578
2072.2	-74.036
2072.2	-73.654
2072.2	-73.898
2072.2	-73.959
2072.2	-73.685
2072.3	-74.127
2072.3	-73.807
2072.3	-73.975
2072.3	-74.203
2072.3	-73.791
2072.4	-74.249
2072.4	-74.036
2072.4	-73.929
2072.4	-74.31
2072.4	-73.944
2072.5	-74.387
2072.5	-74.326
2072.5	-74.127
2072.5	-74.554
2072.5	-74.203
2072.6	-74.448
2072.6	-74.493
2072.6	-74.142
2072.6	-74.6
2072.6	-74.356
2072.7	-74.402
2072.7	-74.768
2072.7	-74.448
2072.7	-74.936
2072.7	-74.738
2072.8	-74.615
2072.8	-75.256
2072.8	-75.134
2072.8	-75.348
2072.8	-75.439
2072.9	-75.088
2072.9	-75.562
2072.9	-75.439
2072.9	-75.455
2072.9	-75.867
2073	-75.47
2073	-75.851
2073	-75.836
2073	-75.592
2073	-76.08
2073.1	-75.806
2073.1	-75.928
2073.1	-76.111
2073.1	-75.76
2073.1	-76.248
2073.2	-76.157
2073.2	-75.989
2073.2	-76.477
2073.2	-76.157
2073.2	-76.431
2073.3	-76.584
2073.3	-76.248
2073.3	-76.736
2073.3	-76.538
2073.3	-76.37
2073.4	-76.813
2073.4	-76.492
2073.4	-76.782
2073.4	-76.935
2073.4	-76.569
2073.5	-77.072
2073.5	-76.92
2073.5	-76.813
2073.5	-77.209
2073.5	-76.828
2073.6	-77.087
2073.6	-77.148
2073.6	-76.843
2073.6	-77.377
2073.6	-77.179
2073.7	-77.118
2073.7	-77.545
2073.7	-77.164
2073.7	-77.576
2073.7	-77.606
2073.8	-77.209
2073.8	-77.82
2073.8	-77.835
2073.8	-77.774
2073.8	-78.308
2073.9	-78.018
2073.9	-78.156
2073.9	-78.308
2073.9	-77.942
2073.9	-78.506
2074	-78.491
2074	-78.293
2074	-78.751
2074	-78.43
2074	-78.491
2074.1	-78.934
2074.1	-78.522
2074.1	-78.934
2074.1	-78.918
2074.1	-78.613
2074.2	-79.102
2074.2	-78.964
2074.2	-78.995
2074.2	-79.33
2074.2	-78.964
2074.3	-79.239
2074.3	-79.376
2074.3	-79.041
2074.3	-79.559
2074.3	-79.422
2074.4	-79.315
2074.4	-79.758
2074.4	-79.376
2074.4	-79.697
2074.4	-79.788
2074.5	-79.483
2074.5	-79.91
2074.5	-79.742
2074.5	-79.895
2074.5	-80.093
2074.6	-79.712
2074.6	-80.261
2074.6	-79.956
2074.6	-80.032
2074.6	-80.261
2074.7	-79.971
2074.7	-80.368
2074.7	-80.185
2074.7	-80.49
2074.7	-80.444
2074.8	-80.246
2074.8	-80.276
2074.8	-79.559
2074.8	-79.971
2074.8	-79.651
2074.9	-79.742
2074.9	-79.803
2074.9	-79.636
2074.9	-79.91
2074.9	-79.529
2075	-80.002
2075	-79.59
2075	-79.865
2075	-79.62
2075	-79.681
2075.1	-79.727
2075.1	-79.59
2075.1	-79.91
2075.1	-79.62
2075.1	-79.88
2075.2	-79.514
2075.2	-79.865
2075.2	-79.514
2075.2	-79.941
2075.2	-79.681
2075.3	-79.849
2075.3	-79.849
2075.3	-79.88
2075.3	-79.941
2075.3	-79.926
2075.4	-80.048
2075.4	-79.727
2075.4	-80.032
2075.4	-79.636
2075.4	-80.002
2075.5	-79.697
2075.5	-80.109
2075.5	-79.666
2075.5	-80.002
2075.5	-79.727
2075.6	-79.956
2075.6	-79.865
2075.6	-79.941
2075.6	-79.971
2075.6	-79.742
2075.7	-80.093
2075.7	-79.819
2075.7	-80.185
2075.7	-79.865
2075.7	-80.185
2075.8	-79.788
2075.8	-80.078
2075.8	-79.712
2075.8	-79.758
2075.8	-79.697
2075.9	-79.59
2075.9	-79.803
2075.9	-79.483
2075.9	-79.91
2075.9	-79.468
2076	-79.865
2076	-79.681
2076	-79.803
2076	-79.742
2076	-79.666
2076.1	-79.803
2076.1	-79.468
2076.1	-79.865
2076.1	-79.468
2076.1	-79.88
2076.2	-79.59
2076.2	-79.742
2076.2	-79.666
2076.2	-79.468
2076.2	-79.819
2076.3	-79.483
2076.3	-79.849
2076.3	-79.498
2076.3	-79.819
2076.3	-79.62
2076.4	-79.681
2076.4	-79.819
2076.4	-79.437
2076.4	-79.834
2076.4	-79.437
2076.5	-79.819
2076.5	-79.605
2076.5	-79.712
2076.5	-79.849
2076.5	-79.483
2076.6	-79.91
2076.6	-79.483
2076.6	-79.91
2076.6	-79.712
2076.6	-79.697
2076.7	-79.758
2076.7	-79.453
2076.7	-79.834
2076.7	-79.514
2076.7	-79.88
2076.8	-79.651
2076.8	-79.544
2076.8	-79.773
2076.8	-79.422
2076.8	-79.88
2076.9	-79.514
2076.9	-79.697
2076.9	-79.636
2076.9	-79.376
2076.9	-79.697
2077	-79.346
2077	-79.803
2077	-79.514
2077	-79.712
2077	-79.712
2077.1	-79.468
2077.1	-79.865
2077.1	-79.422
2077.1	-79.819
2077.1	-79.605
2077.2	-79.514
2077.2	-79.712
2077.2	-79.361
2077.2	-79.788
2077.2	-79.468
2077.3	-79.712
2077.3	-79.62
2077.3	-79.346
2077.3	-79.742
2077.3	-79.315
2077.4	-79.712
2077.4	-79.514
2077.4	-79.514
2077.4	-79.758
2077.4	-79.498
2077.5	-79.819
2077.5	-79.483
2077.5	-79.712
2077.5	-79.666
2077.5	-79.453
2077.6	-79.788
2077.6	-79.361
2077.6	-79.803
2077.6	-79.605
2077.6	-79.529
2077.7	-79.773
2077.7	-79.346
2077.7	-79.773
2077.7	-79.514
2077.7	-79.575
2077.8	-79.727
2077.8	-79.422
2077.8	-79.895
2077.8	-79.62
2077.8	-79.819
2077.9	-79.742
2077.9	-79.575
2077.9	-79.895
2077.9	-79.544
2077.9	-79.91
2078	-79.712
2078	-79.651
2078	-79.971
2078	-79.559
2078	-80.032
2078.1	-79.819
2078.1	-79.91
2078.1	-79.971
2078.1	-79.636
2078.1	-80.139
2078.2	-79.697
2078.2	-79.971
2078.2	-79.865
2078.2	-79.575
2078.2	-80.078
2078.3	-79.666
2078.3	-80.032
2078.3	-79.941
2078.3	-79.773
2078.3	-80.048
2078.4	-79.697
2078.4	-80.124
2078.4	-79.91
2078.4	-79.926
2078.4	-80.063
2078.5	-79.712
2078.5	-80.231
2078.5	-79.971
2078.5	-80.078
2078.5	-80.154
2078.6	-79.773
2078.6	-80.185
2078.6	-79.926
2078.6	-80.048
2078.6	-80.109
2078.7	-79.834
2078.7	-80.2
2078.7	-79.88
2078.7	-80.185
2078.7	-80.048
2078.8	-79.849
2078.8	-80.261
2078.8	-79.865
2078.8	-80.276
2078.8	-80.261
2078.9	-80.032
2078.9	-80.399
2078.9	-80.078
2078.9	-80.338
2078.9	-80.246
2079	-80.124
2079	-80.399
2079	-80.002
2079	-80.46
2079	-80.292
2079.1	-80.246
2079.1	-80.551
2079.1	-80.154
2079.1	-80.551
2079.1	-80.322
2079.2	-80.261
2079.2	-80.536
2079.2	-80.124
2079.2	-80.643
2079.2	-80.338
2079.3	-80.338
2079.3	-80.582
2079.3	-80.261
2079.3	-80.688
2079.3	-80.444
2079.4	-80.399
2079.4	-80.612
2079.4	-80.261
2079.4	-80.673
2079.4	-80.475
2079.5	-80.444
2079.5	-80.734
2079.5	-80.246
2079.5	-80.704
2079.5	-80.566
2079.6	-80.505
2079.6	-80.765
2079.6	-80.368
2079.6	-80.75
2079.6	-80.597
2079.7	-80.536
2079.7	-80.826
2079.7	-80.444
2079.7	-80.811
2079.7	-80.566
2079.8	-80.582
2079.8	-81.268
2079.8	-81.1
2079.8	-81.65
2079.8	-81.497
2079.9	-81.451
2079.9	-81.924
2079.9	-81.512
2079.9	-81.985
2079.9	-81.833
2080	-81.65
2080	-82.138
2080	-81.757
2080	-82.123
2080	-82.169
2080.1	-81.94
2080.1	-82.336
2080.1	-82.047
2080.1	-82.413
2080.1	-82.443
2080.2	-82.169
2080.2	-82.642
2080.2	-82.306
2080.2	-82.474
2080.2	-82.657
2080.3	-82.382
2080.3	-82.855
2080.3	-82.672
2080.3	-82.718
2080.3	-82.962
2080.4	-82.642
2080.4	-83.008
2080.4	-82.855
2080.4	-82.794
2080.4	-83.16
2080.5	-82.794
2080.5	-83.237
2080.5	-83.191
2080.5	-82.947
2080.5	-83.374
2080.6	-83.084
2080.6	-83.359
2080.6	-83.344
2080.6	-83.115
2080.6	-83.603
2080.7	-83.313
2080.7	-83.481
2080.7	-83.71
2080.7	-83.313
2080.7	-83.771
2080.8	-83.572
2080.8	-83.633
2080.8	-84.015
2080.8	-83.679
2080.8	-84.152
2080.9	-84.137
2080.9	-83.847
2080.9	-84.442
2080.9	-84.061
2080.9	-84.274
2081	-84.427
2081	-84.076
2081	-84.518
2081	-84.351
2081	-84.381
2081.1	-84.747
2081.1	-84.412
2081.1	-84.869
2081.1	-84.717
2081.1	-84.534
2081.2	-84.946
2081.2	-84.595
2081.2	-84.808
2081.2	-84.976
2081.2	-84.671
2081.3	-85.19
2081.3	-84.976
2081.3	-84.854
2081.3	-85.342
2081.3	-84.961
2081.4	-85.342
2081.4	-85.403
2081.4	-85.052
2081.4	-85.495
2081.4	-85.251
2081.5	-85.297
2081.5	-85.617
2081.5	-85.281
2081.5	-85.663
2081.5	-85.648
2081.6	-85.464
2081.6	-85.876
2081.6	-85.587
2081.6	-85.693
2081.6	-85.861
2081.7	-85.495
2081.7	-86.044
2081.7	-85.983
2081.7	-85.831
2081.7	-86.151
2081.8	-85.739
2081.8	-85.48
2081.8	-85.22
2081.8	-84.717
2081.8	-85.114
2081.9	-84.854
2081.9	-84.595
2081.9	-85.022
2081.9	-84.686
2081.9	-84.793
2082	-84.976
2082	-84.518
2082	-84.915
2082	-84.824
2082	-84.534
2082.1	-84.991
2082.1	-84.656
2082.1	-84.579
2082.1	-84.808
2082.1	-84.366
2082.2	-84.778
2082.2	-84.671
2082.2	-84.381
2082.2	-84.656
2082.2	-84.427
2082.3	-84.442
2082.3	-84.732
2082.3	-84.351
2082.3	-84.671
2082.3	-84.641
2082.4	-84.32
2082.4	-84.778
2082.4	-84.549
2082.4	-84.396
2082.4	-84.732
2082.5	-84.335
2082.5	-84.473
2082.5	-84.595
2082.5	-84.183
2082.5	-84.579
2082.6	-84.442
2082.6	-84.183
2082.6	-84.702
2082.6	-84.351
2082.6	-84.29
2082.7	-84.534
2082.7	-84.045
2082.7	-84.442
2082.7	-84.595
2082.7	-84.183
2082.8	-84.579
2082.8	-84.167
2082.8	-84.091
2082.8	-84.213
2082.8	-83.893
2082.9	-84.213
2082.9	-83.847
2082.9	-83.847
2082.9	-83.939
2082.9	-83.664
2083	-84.167
2083	-83.862
2083	-83.954
2083	-83.969
2083	-83.633
2083.1	-84.015
2083.1	-83.588
2083.1	-83.984
2083.1	-83.694
2083.1	-83.71
2083.2	-83.786
2083.2	-83.496
2083.2	-83.847
2083.2	-83.45
2083.2	-83.801
2083.3	-83.389
2083.3	-83.603
2083.3	-83.481
2083.3	-83.435
2083.3	-83.588
2083.4	-83.282
2083.4	-83.618
2083.4	-83.237
2083.4	-83.694
2083.4	-83.252
2083.5	-83.633
2083.5	-83.359
2083.5	-83.542
2083.5	-83.374
2083.5	-83.511
2083.6	-83.435
2083.6	-83.298
2083.6	-83.511
2083.6	-83.191
2083.6	-83.588
2083.7	-83.191
2083.7	-83.527
2083.7	-83.145
2083.7	-83.511
2083.7	-83.054
2083.8	-83.298
2083.8	-82.535
2083.8	-82.367
2083.8	-82.092
2083.8	-82.077
2083.9	-82.001
2083.9	-81.833
2083.9	-81.894
2083.9	-81.619
2083.9	-81.879
2084	-81.451
2084	-81.863
2084	-81.436
2084	-81.741
2084	-81.299
2084.1	-81.467
2084.1	-81.177
2084.1	-81.207
2084.1	-81.192
2084.1	-80.887
2084.2	-81.131
2084.2	-80.795
2084.2	-81.131
2084.2	-80.734
2084.2	-81.162
2084.3	-80.75
2084.3	-80.902
2084.3	-80.75
2084.3	-80.505
2084.3	-80.688
2084.4	-80.307
2084.4	-80.582
2084.4	-80.124
2084.4	-80.49
2084.4	-80.124
2084.5	-80.322
2084.5	-80.246
2084.5	-80.078
2084.5	-80.246
2084.5	-79.849
2084.6	-80.261
2084.6	-79.803
2084.6	-80.109
2084.6	-79.91
2084.6	-79.88
2084.7	-79.773
2084.7	-79.514
2084.7	-79.834
2084.7	-79.361
2084.7	-79.681
2084.8	-79.163
2084.8	-78.384
2084.8	-77.637
2084.8	-77.194
2084.8	-77.286
2084.9	-76.767
2084.9	-77.042
2084.9	-76.523
2084.9	-76.538
2084.9	-76.416
2085	-75.989
2085	-76.187
2085	-75.607
2085	-75.821
2085	-75.424
2085.1	-75.363
2085.1	-75.302
2085.1	-74.921
2085.1	-75.058
2085.1	-74.539
2085.2	-74.799
2085.2	-74.402
2085.2	-74.341
2085.2	-74.341
2085.2	-73.853
2085.3	-74.188
2085.3	-73.669
2085.3	-73.837
2085.3	-73.639
2085.3	-73.38
2085.4	-73.456
2085.4	-72.983
2085.4	-73.364
2085.4	-72.861
2085.4	-72.922
2085.5	-72.769
2085.5	-72.388
2085.5	-72.632
2085.5	-72.113
2085.5	-72.372
2085.6	-71.991
2085.6	-71.838
2085.6	-71.899
2085.6	-71.487
2085.6	-71.869
2085.7	-71.442
2085.7	-71.518
2085.7	-71.396
2085.7	-71.045
2085.7	-71.259
2085.8	-70.892
2085.8	-71.899
2085.8	-72.159
2085.8	-72.128
2085.8	-72.311
2085.9	-71.991
2085.9	-72.418
2085.9	-72.113
2085.9	-72.296
2085.9	-72.266
2086	-72.021
2086	-72.388
2086	-71.93
2086	-72.357
2086	-72.128
2086.1	-71.991
2086.1	-72.25
2086.1	-71.777
2086.1	-72.205
2086.1	-71.899
2086.2	-71.915
2086.2	-71.93
2086.2	-71.579
2086.2	-72.037
2086.2	-71.732
2086.3	-72.052
2086.3	-71.93
2086.3	-71.671
2086.3	-72.037
2086.3	-71.594
2086.4	-71.93
2086.4	-71.777
2086.4	-71.625
2086.4	-71.762
2086.4	-71.365
2086.5	-71.762
2086.5	-71.472
2086.5	-71.564
2086.5	-71.594
2086.5	-71.274
2086.6	-71.716
2086.6	-71.365
2086.6	-71.518
2086.6	-71.442
2086.6	-71.121
2086.7	-71.487
2086.7	-71.106
2086.7	-71.335
2086.7	-71.243
2086.7	-71.03
2086.8	-71.472
2086.8	-71.671
2086.8	-72.556
2086.8	-72.51
2086.8	-72.464
2086.9	-72.8
2086.9	-72.449
2086.9	-72.998
2086.9	-72.754
2086.9	-72.891
2087	-73.029
2087	-72.662
2087	-73.166
2087	-72.922
2087	-73.151
2087.1	-73.212
2087.1	-72.983
2087.1	-73.471
2087.1	-73.105
2087.1	-73.471
2087.2	-73.441
2087.2	-73.242
2087.2	-73.624
2087.2	-73.181
2087.2	-73.578
2087.3	-73.456
2087.3	-73.364
2087.3	-73.715
2087.3	-73.257
2087.3	-73.669
2087.4	-73.593
2087.4	-73.517
2087.4	-73.883
2087.4	-73.624
2087.4	-73.959
2087.5	-73.746
2087.5	-73.746
2087.5	-73.959
2087.5	-73.578
2087.5	-74.081
2087.6	-73.853
2087.6	-73.807
2087.6	-74.081
2087.6	-73.715
2087.6	-74.234
2087.7	-74.02
2087.7	-73.975
2087.7	-74.142
2087.7	-73.822
2087.7	-74.28
2087.8	-73.99
2087.8	-74.02
2087.8	-74.203
2087.8	-73.776
2087.8	-74.265
2087.9	-74.051
2087.9	-74.036
2087.9	-74.188
2087.9	-73.791
2087.9	-74.28
2088	-74.051
2088	-74.142
2088	-74.326
2088	-73.914
2088	-74.402
2088.1	-74.142
2088.1	-74.188
2088.1	-74.402
2088.1	-74.005
2088.1	-74.448
2088.2	-74.219
2088.2	-74.28
2088.2	-74.448
2088.2	-74.066
2088.2	-74.478
2088.3	-74.203
2088.3	-74.127
2088.3	-74.432
2088.3	-74.081
2088.3	-74.554
2088.4	-74.341
2088.4	-74.173
2088.4	-74.524
2088.4	-74.112
2088.4	-74.493
2088.5	-74.371
2088.5	-74.127
2088.5	-74.585
2088.5	-74.173
2088.5	-74.493
2088.6	-74.57
2088.6	-74.219
2088.6	-74.539
2088.6	-74.142
2088.6	-74.417
2088.7	-74.463
2088.7	-74.249
2088.7	-74.677
2088.7	-74.371
2088.7	-74.509
2088.8	-74.448
2088.8	-73.395
2088.8	-73.288
2088.8	-72.83
2088.8	-72.601
2088.9	-72.754
2088.9	-72.388
2088.9	-72.647
2088.9	-72.418
2088.9	-72.189
2089	-72.449
2089	-71.899
2089	-72.128
2089	-72.083
2089	-71.701
2089.1	-71.991
2089.1	-71.503
2089.1	-71.686
2089.1	-71.716
2089.1	-71.304
2089.2	-71.686
2089.2	-71.259
2089.2	-71.152
2089.2	-71.365
2089.2	-70.877
2089.3	-71.335
2089.3	-71.075
2089.3	-70.77
2089.3	-71.121
2089.3	-70.74
2089.4	-70.847
2089.4	-70.755
2089.4	-70.312
2089.4	-70.679
2089.4	-70.374
2089.5	-70.343
2089.5	-70.648
2089.5	-70.099
2089.5	-70.374
2089.5	-70.19
2089.6	-69.839
2089.6	-70.312
2089.6	-69.962
2089.6	-70.023
2089.6	-70.099
2089.7	-69.565
2089.7	-69.977
2089.7	-69.733
2089.7	-69.641
2089.7	-69.794
2089.8	-69.153
2089.8	-68.787
2089.8	-68.283
2089.8	-67.688
2089.8	-68.008
2089.9	-67.551
2089.9	-67.368
2089.9	-67.581
2089.9	-67.093
2089.9	-67.368
2090	-67.2
2090	-66.635
2090	-66.94
2090	-66.498
2090	-66.36
2090.1	-66.483
2090.1	-65.918
2090.1	-66.193
2090.1	-65.979
2090.1	-65.659
2090.2	-65.933
2090.2	-65.537
2090.2	-65.414
2090.2	-65.491
2090.2	-64.972
2090.3	-65.277
2090.3	-65.155
2090.3	-64.713
2090.3	-65.079
2090.3	-64.636
2090.4	-64.453
2090.4	-64.651
2090.4	-64.087
2090.4	-64.331
2090.4	-64.194
2090.5	-63.766
2090.5	-64.148
2090.5	-63.812
2090.5	-63.614
2090.5	-63.812
2090.6	-63.278
2090.6	-63.461
2090.6	-63.416
2090.6	-62.912
2090.6	-63.309
2090.7	-63.004
2090.7	-62.729
2090.7	-63.034
2090.7	-62.698
2090.7	-62.622
2090.8	-62.881
2090.8	-63.446
2090.8	-64.651
2090.8	-64.728
2090.8	-64.56
2090.9	-65.063
2090.9	-64.865
2090.9	-64.957
2090.9	-65.262
2090.9	-64.819
2091	-65.216
2091	-65.292
2091	-64.957
2091	-65.399
2091	-65.247
2091.1	-65.186
2091.1	-65.537
2091.1	-65.125
2091.1	-65.537
2091.1	-65.384
2091.2	-65.277
2091.2	-65.643
2091.2	-65.277
2091.2	-65.659
2091.2	-65.582
2091.3	-65.338
2091.3	-65.796
2091.3	-65.46
2091.3	-65.811
2091.3	-65.796
2091.4	-65.689
2091.4	-65.948
2091.4	-65.521
2091.4	-65.979
2091.4	-65.72
2091.5	-65.842
2091.5	-65.842
2091.5	-65.628
2091.5	-65.979
2091.5	-65.613
2091.6	-66.025
2091.6	-65.796
2091.6	-65.979
2091.6	-65.918
2091.6	-65.735
2091.7	-65.994
2091.7	-65.735
2091.7	-66.162
2091.7	-65.796
2091.7	-66.299
2091.8	-65.948
2091.8	-66.483
2091.8	-66.544
2091.8	-66.696
2091.8	-66.711
2091.9	-66.62
2091.9	-66.849
2091.9	-66.605
2091.9	-67.017
2091.9	-66.696
2092	-67.154
2092	-66.788
2092	-67.184
2092	-66.879
2092	-67.2
2092.1	-67.047
2092.1	-67.276
2092.1	-67.23
2092.1	-67.322
2092.1	-67.413
2092.2	-67.23
2092.2	-67.459
2092.2	-67.245
2092.2	-67.535
2092.2	-67.2
2092.3	-67.642
2092.3	-67.337
2092.3	-67.734
2092.3	-67.551
2092.3	-67.78
2092.4	-67.642
2092.4	-67.749
2092.4	-67.749
2092.4	-67.551
2092.4	-67.902
2092.5	-67.52
2092.5	-67.993
2092.5	-67.703
2092.5	-68.1
2092.5	-67.856
2092.6	-68.054
2092.6	-67.932
2092.6	-67.917
2092.6	-68.115
2092.6	-67.78
2092.7	-68.237
2092.7	-67.734
2092.7	-68.237
2092.7	-68.085
2092.7	-68.314
2092.8	-68.222
2092.8	-68.054
2092.8	-68.192
2092.8	-67.886
2092.8	-68.298
2092.9	-67.978
2092.9	-68.344
2092.9	-68.146
2092.9	-68.176
2092.9	-68.192
2093	-68.069
2093	-68.436
2093	-67.993
2093	-68.451
2093	-68.115
2093.1	-68.344
2093.1	-68.405
2093.1	-68.207
2093.1	-68.588
2093.1	-68.176
2093.2	-68.573
2093.2	-68.283
2093.2	-68.527
2093.2	-68.42
2093.2	-68.192
2093.3	-68.481
2093.3	-68.1
2093.3	-68.649
2093.3	-68.466
2093.3	-68.588
2093.4	-68.619
2093.4	-68.283
2093.4	-68.649
2093.4	-68.283
2093.4	-68.68
2093.5	-68.451
2093.5	-68.527
2093.5	-68.573
2093.5	-68.314
2093.5	-68.756
2093.6	-68.39
2093.6	-68.771
2093.6	-68.542
2093.6	-68.466
2093.6	-68.771
2093.7	-68.42
2093.7	-68.893
2093.7	-68.527
2093.7	-68.771
2093.7	-68.695
2093.8	-68.268
2093.8	-67.81
2093.8	-66.513
2093.8	-66.696
2093.8	-66.376
2093.9	-66.238
2093.9	-66.33
2093.9	-65.979
2093.9	-66.223
2093.9	-65.689
2094	-65.826
2094	-65.628
2094	-65.369
2094	-65.613
2094	-65.018
2094.1	-65.338
2094.1	-64.972
2094.1	-64.865
2094.1	-65.063
2094.1	-64.606
2094.2	-64.926
2094.2	-64.499
2094.2	-64.499
2094.2	-64.484
2094.2	-64.133
2094.3	-64.407
2094.3	-63.919
2094.3	-64.178
2094.3	-63.873
2094.3	-63.766
2094.4	-64.011
2094.4	-63.507
2094.4	-63.812
2094.4	-63.416
2094.4	-63.354
2094.5	-63.477
2094.5	-63.034
2094.5	-63.339
2094.5	-62.943
2094.5	-63.034
2094.6	-62.958
2094.6	-62.668
2094.6	-63.019
2094.6	-62.469
2094.6	-62.683
2094.7	-62.454
2094.7	-62.21
2094.7	-62.592
2094.7	-62.134
2094.7	-62.363
2094.8	-62.012
2094.8	-61.646
2094.8	-61.63
2094.8	-61.066
2094.8	-61.371
2094.9	-60.974
2094.9	-60.959
2094.9	-60.959
2094.9	-60.577
2094.9	-60.867
2095	-60.379
2095	-60.547
2095	-60.379
2095	-59.998
2095	-60.333
2095.1	-59.875
2095.1	-60.013
2095.1	-59.875
2095.1	-59.555
2095.1	-59.814
2095.2	-59.357
2095.2	-59.692
2095.2	-59.357
2095.2	-59.067
2095.2	-59.311
2095.3	-58.807
2095.3	-59.189
2095.3	-58.899
2095.3	-58.716
2095.3	-58.838
2095.4	-58.411
2095.4	-58.746
2095.4	-58.426
2095.4	-58.334
2095.4	-58.441
2095.5	-57.922
2095.5	-58.258
2095.5	-57.938
2095.5	-57.938
2095.5	-57.938
2095.6	-57.51
2095.6	-57.831
2095.6	-57.434
2095.6	-57.602
2095.6	-57.556
2095.7	-57.083
2095.7	-57.48
2095.7	-56.961
2095.7	-57.068
2095.7	-57.129
2095.8	-56.992
2095.8	-58.517
2095.8	-59.158
2095.8	-59.54
2095.8	-59.677
2095.9	-59.54
2095.9	-60.059
2095.9	-59.723
2095.9	-60.013
2095.9	-60.013
2096	-59.799
2096	-60.394
2096	-60.104
2096	-60.364
2096	-60.425
2096.1	-60.196
2096.1	-60.699
2096.1	-60.349
2096.1	-60.562
2096.1	-60.669
2096.2	-60.455
2096.2	-60.928
2096.2	-60.669
2096.2	-60.928
2096.2	-60.944
2096.3	-60.623
2096.3	-61.172
2096.3	-60.883
2096.3	-61.081
2096.3	-61.234
2096.4	-60.852
2096.4	-61.432
2096.4	-61.157
2096.4	-61.325
2096.4	-61.523
2096.5	-61.172
2096.5	-61.676
2096.5	-61.432
2096.5	-61.462
2096.5	-61.737
2096.6	-61.401
2096.6	-61.89
2096.6	-61.661
2096.6	-61.584
2096.6	-61.829
2096.7	-61.539
2096.7	-62.012
2096.7	-61.905
2096.7	-61.829
2096.7	-62.088
2096.8	-61.722
2096.8	-62.21
2096.8	-62.18
2096.8	-61.981
2096.8	-62.378
2096.9	-62.042
2096.9	-62.302
2096.9	-62.439
2096.9	-62.103
2096.9	-62.607
2097	-62.347
2097	-62.469
2097	-62.668
2097	-62.302
2097	-62.775
2097.1	-62.576
2097.1	-62.637
2097.1	-62.805
2097.1	-62.439
2097.1	-63.019
2097.2	-62.729
2097.2	-62.622
2097.2	-63.049
2097.2	-62.607
2097.2	-63.019
2097.3	-63.034
2097.3	-62.683
2097.3	-63.202
2097.3	-62.881
2097.3	-63.019
2097.4	-63.171
2097.4	-62.775
2097.4	-63.187
2097.4	-63.11
2097.4	-63.019
2097.5	-63.354
2097.5	-62.897
2097.5	-63.293
2097.5	-63.278
2097.5	-62.988
2097.6	-63.416
2097.6	-63.126
2097.6	-63.248
2097.6	-63.37
2097.6	-63.065
2097.7	-63.507
2097.7	-63.278
2097.7	-63.171
2097.7	-63.751
2097.7	-63.187
2097.8	-63.538
2097.8	-63.629
2097.8	-63.293
2097.8	-63.736
2097.8	-63.522
2097.9	-63.522
2097.9	-63.797
2097.9	-63.4
2097.9	-63.812
2097.9	-63.66
2098	-63.477
2098	-63.95
2098	-63.553
2098	-63.736
2098	-63.904
2098.1	-63.568
2098.1	-64.041
2098.1	-63.858
2098.1	-63.736
2098.1	-64.072
2098.2	-63.782
2098.2	-63.995
2098.2	-64.041
2098.2	-63.766
2098.2	-64.224
2098.3	-63.965
2098.3	-63.919
2098.3	-64.285
2098.3	-63.858
2098.3	-64.178
2098.4	-64.133
2098.4	-63.705
2098.4	-64.316
2098.4	-64.133
2098.4	-64.102
2098.5	-64.514
2098.5	-64.117
2098.5	-64.346
2098.5	-64.346
2098.5	-64.041
2098.6	-64.438
2098.6	-64.209
2098.6	-64.102
2098.6	-64.453
2098.6	-64.133
2098.7	-64.438
2098.7	-64.59
2098.7	-64.27
2098.7	-64.774
2098.7	-64.346
2098.8	-63.965
2098.8	-63.339
2098.8	-62.134
2098.8	-62.012
2098.8	-62.103
2098.9	-61.539
2098.9	-61.859
2098.9	-61.6
2098.9	-61.249
2098.9	-61.554
2099	-61.081
2099	-60.928
2099	-61.157
2099	-60.638
2099	-60.837
2099.1	-60.745
2099.1	-60.287
2099.1	-60.593
2099.1	-60.272
2099.1	-60.043
2099.2	-60.272
2099.2	-59.83
2099.2	-59.83
2099.2	-59.875
2099.2	-59.479
2099.3	-59.708
2099.3	-59.509
2099.3	-59.174
2099.3	-59.479
2099.3	-59.097
2099.4	-59.067
2099.4	-59.265
2099.4	-58.67
2099.4	-58.96
2099.4	-58.731
2099.5	-58.426
2099.5	-58.807
2099.5	-58.38
2099.5	-58.517
2099.5	-58.395
2099.6	-58.09
2099.6	-58.365
2099.6	-57.999
2099.6	-58.243
2099.6	-57.953
2099.7	-57.693
2099.7	-57.968
2099.7	-57.48
2099.7	-57.892
2099.7	-57.48
2099.8	-57.358
2099.8	-57.159
2099.8	-56.564
2099.8	-56.778
2099.8	-56.381
2099.9	-56.61
2099.9	-56.183
2099.9	-56.259
2099.9	-56.046
2099.9	-55.893
2100	-56.03
2100	-55.573
2100	-55.908
2100	-55.389
2100	-55.618
2100.1	-55.206
2100.1	-55.45
2100.1	-55.145
2100.1	-55.145
2100.1	-55.038
2100.2	-54.688
2100.2	-54.825
2100.2	-54.459
2100.2	-54.733
2100.2	-54.291
2100.3	-54.611
2100.3	-54.062
2100.3	-54.413
2100.3	-53.986
2100.3	-54.153
2100.4	-53.848
2100.4	-53.879
2100.4	-53.635
2100.4	-53.528
2100.4	-53.513
2100.5	-53.299
2100.5	-53.467
2100.5	-53.07
2100.5	-53.345
2100.5	-52.963
2100.6	-53.177
2100.6	-52.704
2100.6	-53.04
2100.6	-52.658
2100.6	-52.826
2100.7	-52.521
2100.7	-52.475
2100.7	-52.444
2100.7	-52.155
2100.7	-52.322
2100.8	-52.17
2100.8	-53.772
2100.8	-54.337
2100.8	-54.993
2100.8	-54.81
2100.9	-55.176
2100.9	-55.115
2100.9	-55.115
2100.9	-55.359
2100.9	-55.13
2101	-55.588
2101	-55.222
2101	-55.756
2101	-55.557
2101	-55.801
2101.1	-55.832
2101.1	-55.74
2101.1	-56
2101.1	-55.71
2101.1	-56.183
2101.2	-55.893
2101.2	-56.351
2101.2	-56.183
2101.2	-56.29
2101.2	-56.351
2101.3	-56.229
2101.3	-56.656
2101.3	-56.274
2101.3	-56.732
2101.3	-56.519
2101.4	-56.641
2101.4	-56.824
2101.4	-56.671
2101.4	-57.007
2101.4	-56.641
2101.5	-57.022
2101.5	-56.793
2101.5	-56.976
2101.5	-57.083
2101.5	-56.854
2101.6	-57.281
2101.6	-56.931
2101.6	-57.327
2101.6	-57.22
2101.6	-57.358
2101.7	-57.312
2101.7	-57.053
2101.7	-57.48
2101.7	-57.205
2101.7	-57.571
2101.8	-57.449
2101.8	-57.571
2101.8	-57.892
2101.8	-57.51
2101.8	-58.029
2101.9	-57.77
2101.9	-58.029
2101.9	-57.999
2101.9	-57.785
2101.9	-58.151
2102	-57.785
2102	-58.319
2102	-58.09
2102	-58.197
2102	-58.365
2102.1	-58.014
2102.1	-58.563
2102.1	-58.243
2102.1	-58.533
2102.1	-58.426
2102.2	-58.334
2102.2	-58.609
2102.2	-58.273
2102.2	-58.777
2102.2	-58.533
2102.3	-58.624
2102.3	-58.746
2102.3	-58.395
2102.3	-58.929
2102.3	-58.533
2102.4	-58.884
2102.4	-58.792
2102.4	-58.64
2102.4	-59.052
2102.4	-58.655
2102.5	-59.067
2102.5	-58.945
2102.5	-58.929
2102.5	-59.021
2102.5	-58.685
2102.6	-59.158
2102.6	-58.853
2102.6	-59.174
2102.6	-59.204
2102.6	-59.006
2102.7	-59.387
2102.7	-59.021
2102.7	-59.402
2102.7	-59.265
2102.7	-59.174
2102.8	-59.464
2102.8	-59.128
2102.8	-59.662
2102.8	-59.372
2102.8	-59.509
2102.9	-59.662
2102.9	-59.341
2102.9	-59.784
2102.9	-59.418
2102.9	-59.631
2103	-59.647
2103	-59.433
2103	-59.86
2103	-59.555
2103	-59.937
2103.1	-59.814
2103.1	-59.708
2103.1	-59.967
2103.1	-59.601
2103.1	-60.013
2103.2	-59.86
2103.2	-59.937
2103.2	-60.12
2103.2	-59.753
2103.2	-60.211
2103.3	-59.937
2103.3	-60.12
2103.3	-60.211
2103.3	-59.814
2103.3	-60.333
2103.4	-59.921
2103.4	-60.257
2103.4	-60.272
2103.4	-59.982
2103.4	-60.41
2103.5	-60.043
2103.5	-60.394
2103.5	-60.272
2103.5	-60.242
2103.5	-60.577
2103.6	-60.211
2103.6	-60.684
2103.6	-60.41
2103.6	-60.379
2103.6	-60.715
2103.7	-60.287
2103.7	-60.745
2103.7	-60.486
2103.7	-60.577
2103.7	-60.684
2103.8	-60.257
2103.8	-60.257
2103.8	-59.555
2103.8	-59.662
2103.8	-59.555
2103.9	-59.25
2103.9	-59.692
2103.9	-59.265
2103.9	-59.464
2103.9	-59.433
2104	-59.006
2104	-59.402
2104	-59.036
2104	-59.204
2104	-59.143
2104.1	-58.853
2104.1	-59.128
2104.1	-58.762
2104.1	-59.052
2104.1	-58.945
2104.2	-58.701
2104.2	-59.052
2104.2	-58.548
2104.2	-58.792
2104.2	-58.716
2104.3	-58.517
2104.3	-58.807
2104.3	-58.35
2104.3	-58.716
2104.3	-58.517
2104.4	-58.319
2104.4	-58.716
2104.4	-58.289
2104.4	-58.655
2104.4	-58.563
2104.5	-58.334
2104.5	-58.609
2104.5	-58.197
2104.5	-58.548
2104.5	-58.365
2104.6	-58.136
2104.6	-58.487
2104.6	-58.029
2104.6	-58.411
2104.6	-58.273
2104.7	-57.938
2104.7	-58.319
2104.7	-57.816
2104.7	-58.166
2104.7	-58.06
2104.8	-57.465
2104.8	-56.641
2104.8	-55.267
2104.8	-55.267
2104.8	-55.099
2104.9	-54.581
2104.9	-54.733
2104.9	-54.245
2104.9	-54.245
2104.9	-54.016
2105	-53.635
2105	-53.894
2105	-53.299
2105	-53.406
2105	-53.284
2105.1	-52.734
2105.1	-52.994
2105.1	-52.505
2105.1	-52.383
2105.1	-52.399
2105.2	-51.895
2105.2	-52.185
2105.2	-51.788
2105.2	-51.575
2105.2	-51.544
2105.3	-50.995
2105.3	-51.346
2105.3	-51.01
2105.3	-50.659
2105.3	-50.919
2105.4	-50.323
2105.4	-50.507
2105.4	-50.339
2105.4	-49.988
2105.4	-50.262
2105.5	-49.744
2105.5	-49.698
2105.5	-49.667
2105.5	-49.164
2105.5	-49.5
2105.6	-49.133
2105.6	-48.95
2105.6	-49.103
2105.6	-48.584
2105.6	-48.859
2105.7	-48.645
2105.7	-48.218
2105.7	-48.447
2105.7	-48.065
2105.7	-48.065
2105.8	-48.309
2105.8	-48.92
2105.8	-50.217
2105.8	-50.11
2105.8	-49.988
2105.9	-50.354
2105.9	-50.018
2105.9	-50.369
2105.9	-50.293
2105.9	-50.018
2106	-50.522
2106	-50.247
2106	-50.369
2106	-50.522
2106	-50.14
2106.1	-50.568
2106.1	-50.461
2106.1	-50.262
2106.1	-50.659
2106.1	-50.293
2106.2	-50.4
2106.2	-50.552
2106.2	-50.308
2106.2	-50.72
2106.2	-50.583
2106.3	-50.415
2106.3	-50.674
2106.3	-50.4
2106.3	-50.568
2106.3	-50.644
2106.4	-50.323
2106.4	-50.629
2106.4	-50.385
2106.4	-50.323
2106.4	-50.705
2106.5	-50.369
2106.5	-50.613
2106.5	-50.69
2106.5	-50.232
2106.5	-50.705
2106.6	-50.507
2106.6	-50.247
2106.6	-50.644
2106.6	-50.186
2106.6	-50.354
2106.7	-50.629
2106.7	-50.217
2106.7	-50.674
2106.7	-50.659
2106.7	-50.308
2106.8	-50.827
2106.8	-51.132
2106.8	-51.697
2106.8	-52.048
2106.8	-51.651
2106.9	-52.048
2106.9	-52.155
2106.9	-51.987
2106.9	-52.521
2106.9	-52.292
2107	-52.307
2107	-52.673
2107	-52.383
2107	-52.719
2107	-52.887
2107.1	-52.49
2107.1	-52.963
2107.1	-52.826
2107.1	-52.719
2107.1	-53.162
2107.2	-52.917
2107.2	-53.04
2107.2	-53.268
2107.2	-52.963
2107.2	-53.406
2107.3	-53.497
2107.3	-53.192
2107.3	-53.65
2107.3	-53.436
2107.3	-53.36
2107.4	-53.802
2107.4	-53.467
2107.4	-53.604
2107.4	-53.787
2107.4	-53.467
2107.5	-53.925
2107.5	-53.909
2107.5	-53.711
2107.5	-54.092
2107.5	-53.879
2107.6	-53.833
2107.6	-54.291
2107.6	-53.879
2107.6	-54.199
2107.6	-54.291
2107.7	-53.879
2107.7	-54.413
2107.7	-54.367
2107.7	-54.23
2107.7	-54.611
2107.8	-54.214
2107.8	-54.443
2107.8	-54.428
2107.8	-54.214
2107.8	-54.688
2107.9	-54.428
2107.9	-54.596
2107.9	-54.703
2107.9	-54.398
2107.9	-54.84
2108	-54.611
2108	-54.718
2108	-54.825
2108	-54.504
2108	-55.008
2108.1	-54.657
2108.1	-55.008
2108.1	-54.947
2108.1	-54.81
2108.1	-55.115
2108.2	-54.749
2108.2	-55.191
2108.2	-54.932
2108.2	-55.191
2108.2	-55.176
2108.3	-55.069
2108.3	-55.374
2108.3	-55.054
2108.3	-55.389
2108.3	-55.008
2108.4	-55.496
2108.4	-55.176
2108.4	-55.527
2108.4	-55.435
2108.4	-55.542
2108.5	-55.542
2108.5	-55.405
2108.5	-55.664
2108.5	-55.45
2108.5	-55.71
2108.6	-55.328
2108.6	-55.786
2108.6	-55.344
2108.6	-55.862
2108.6	-55.481
2108.7	-55.878
2108.7	-55.664
2108.7	-55.847
2108.7	-55.71
2108.7	-55.756
2108.8	-55.832
2108.8	-55.771
2108.8	-56.107
2108.8	-56
2108.8	-56.335
2108.9	-56.076
2108.9	-56.519
2108.9	-56.198
2108.9	-56.503
2108.9	-56.213
2109	-56.595
2109	-56.335
2109	-56.58
2109	-56.503
2109	-56.534
2109.1	-56.595
2109.1	-56.458
2109.1	-56.717
2109.1	-56.427
2109.1	-56.9
2109.2	-56.534
2109.2	-56.992
2109.2	-56.686
2109.2	-57.098
2109.2	-56.961
2109.3	-56.992
2109.3	-57.129
2109.3	-56.808
2109.3	-57.129
2109.3	-56.808
2109.4	-57.22
2109.4	-56.931
2109.4	-57.297
2109.4	-57.205
2109.4	-57.312
2109.5	-57.449
2109.5	-57.205
2109.5	-57.571
2109.5	-57.205
2109.5	-57.632
2109.6	-57.281
2109.6	-57.587
2109.6	-57.587
2109.6	-57.449
2109.6	-57.77
2109.7	-57.388
2109.7	-57.8
2109.7	-57.419
2109.7	-57.892
2109.7	-57.724
2109.8	-57.8
2109.8	-58.258
2109.8	-58.105
2109.8	-58.609
2109.8	-58.243
2109.9	-58.685
2109.9	-58.456
2109.9	-58.594
2109.9	-58.823
2109.9	-58.578
2110	-58.99
2110	-58.685
2110	-59.052
2110	-58.929
2110	-59.021
2110.1	-59.128
2110.1	-58.884
2110.1	-59.341
2110.1	-58.99
2110.1	-59.387
2110.2	-59.28
2110.2	-59.235
2110.2	-59.525
2110.2	-59.204
2110.2	-59.784
2110.3	-59.494
2110.3	-59.769
2110.3	-59.769
2110.3	-59.601
2110.3	-59.952
2110.4	-59.662
2110.4	-60.15
2110.4	-59.921
2110.4	-60.089
2110.4	-60.135
2110.5	-59.83
2110.5	-60.318
2110.5	-59.937
2110.5	-60.41
2110.5	-60.349
2110.6	-60.287
2110.6	-60.532
2110.6	-60.242
2110.6	-60.822
2110.6	-60.516
2110.7	-60.684
2110.7	-60.761
2110.7	-60.486
2110.7	-60.989
2110.7	-60.593
2110.8	-61.066
2110.8	-61.096
2110.8	-61.234
2110.8	-61.63
2110.8	-61.264
2110.9	-61.829
2110.9	-61.615
2110.9	-61.859
2110.9	-61.92
2110.9	-61.707
2111	-62.21
2111	-61.844
2111	-62.286
2111	-62.119
2111	-62.027
2111.1	-62.531
2111.1	-62.164
2111.1	-62.759
2111.1	-62.576
2111.1	-62.607
2111.2	-62.836
2111.2	-62.546
2111.2	-63.019
2111.2	-62.744
2111.2	-63.004
2111.3	-63.049
2111.3	-62.927
2111.3	-63.416
2111.3	-63.034
2111.3	-63.354
2111.4	-63.278
2111.4	-63.248
2111.4	-63.66
2111.4	-63.309
2111.4	-63.766
2111.5	-63.614
2111.5	-63.599
2111.5	-63.873
2111.5	-63.583
2111.5	-64.087
2111.6	-63.828
2111.6	-63.965
2111.6	-64.148
2111.6	-63.858
2111.6	-64.453
2111.7	-64.209
2111.7	-64.468
2111.7	-64.529
2111.7	-64.255
2111.7	-64.636
2111.8	-64.301
2111.8	-64.362
2111.8	-63.919
2111.8	-63.614
2111.8	-64.011
2111.9	-63.599
2111.9	-64.011
2111.9	-63.889
2111.9	-63.766
2111.9	-63.995
2112	-63.629
2112	-64.102
2112	-63.904
2112	-63.965
2112	-64.178
2112.1	-63.736
2112.1	-64.194
2112.1	-63.95
2112.1	-64.041
2112.1	-64.224
2112.2	-63.858
2112.2	-64.27
2112.2	-63.965
2112.2	-64.178
2112.2	-64.194
2112.3	-63.919
2112.3	-64.346
2112.3	-63.995
2112.3	-64.285
2112.3	-64.24
2112.4	-64.026
2112.4	-64.468
2112.4	-64.163
2112.4	-64.423
2112.4	-64.423
2112.5	-64.209
2112.5	-64.59
2112.5	-64.224
2112.5	-64.529
2112.5	-64.423
2112.6	-64.285
2112.6	-64.697
2112.6	-64.24
2112.6	-64.606
2112.6	-64.56
2112.7	-64.27
2112.7	-64.743
2112.7	-64.331
2112.7	-64.713
2112.7	-64.529
2112.8	-64.27
2112.8	-64.575
2112.8	-63.995
2112.8	-64.27
2112.8	-64.209
2112.9	-63.965
2112.9	-64.255
2112.9	-63.812
2112.9	-64.163
2112.9	-64.133
2113	-63.843
2113	-64.133
2113	-63.705
2113	-64.026
2113	-63.965
2113.1	-63.797
2113.1	-64.178
2113.1	-63.736
2113.1	-63.98
2113.1	-64.041
2113.2	-63.766
2113.2	-64.148
2113.2	-63.705
2113.2	-64.011
2113.2	-64.041
2113.3	-63.736
2113.3	-64.163
2113.3	-63.828
2113.3	-63.98
2113.3	-63.98
2113.4	-63.69
2113.4	-64.209
2113.4	-63.919
2113.4	-63.965
2113.4	-64.026
2113.5	-63.629
2113.5	-64.102
2113.5	-63.828
2113.5	-63.828
2113.5	-64.102
2113.6	-63.583
2113.6	-63.95
2113.6	-63.873
2113.6	-63.69
2113.6	-64.087
2113.7	-63.736
2113.7	-64.087
2113.7	-63.934
2113.7	-63.873
2113.7	-64.148
2113.8	-63.812
2113.8	-63.965
2113.8	-63.904
2113.8	-63.644
2113.8	-64.133
2113.9	-63.889
2113.9	-63.98
2113.9	-64.102
2113.9	-63.766
2113.9	-64.163
2114	-63.95
2114	-63.919
2114	-64.148
2114	-63.751
2114	-64.133
2114.1	-64.026
2114.1	-63.797
2114.1	-64.148
2114.1	-63.751
2114.1	-63.98
2114.2	-64.026
2114.2	-63.766
2114.2	-64.224
2114.2	-63.934
2114.2	-63.904
2114.3	-64.056
2114.3	-63.675
2114.3	-64.209
2114.3	-63.995
2114.3	-63.828
2114.4	-64.133
2114.4	-63.69
2114.4	-63.995
2114.4	-63.995
2114.4	-63.736
2114.5	-64.24
2114.5	-63.812
2114.5	-63.828
2114.5	-64.148
2114.5	-63.766
2114.6	-64.285
2114.6	-64.087
2114.6	-63.873
2114.6	-64.255
2114.6	-63.858
2114.7	-64.087
2114.7	-64.178
2114.7	-63.751
2114.7	-64.346
2114.7	-63.995
2114.8	-63.736
2114.8	-63.37
2114.8	-62.393
2114.8	-62.561
2114.8	-62.378
2114.9	-61.996
2114.9	-62.424
2114.9	-61.935
2114.9	-61.89
2114.9	-62.149
2115	-61.554
2115	-61.874
2115	-61.752
2115	-61.356
2115	-61.646
2115.1	-61.234
2115.1	-61.172
2115.1	-61.401
2115.1	-60.928
2115.1	-61.295
2115.2	-61.081
2115.2	-60.745
2115.2	-61.081
2115.2	-60.745
2115.2	-60.73
2115.3	-60.898
2115.3	-60.394
2115.3	-60.669
2115.3	-60.547
2115.3	-60.226
2115.4	-60.593
2115.4	-60.242
2115.4	-60.181
2115.4	-60.349
2115.4	-59.875
2115.5	-60.257
2115.5	-60.074
2115.5	-59.677
2115.5	-60.043
2115.5	-59.631
2115.6	-59.57
2115.6	-59.891
2115.6	-59.387
2115.6	-59.616
2115.6	-59.586
2115.7	-59.174
2115.7	-59.601
2115.7	-59.357
2115.7	-59.158
2115.7	-59.433
2115.8	-58.762
2115.8	-58.029
2115.8	-57.465
2115.8	-56.732
2115.8	-57.053
2115.9	-56.747
2115.9	-56.198
2115.9	-56.473
2115.9	-55.984
2115.9	-55.801
2116	-55.939
2116	-55.359
2116	-55.496
2116	-55.389
2116	-54.901
2116.1	-55.191
2116.1	-54.794
2116.1	-54.596
2116.1	-54.657
2116.1	-54.077
2116.2	-54.367
2116.2	-54.123
2116.2	-53.726
2116.2	-54.001
2116.2	-53.436
2116.3	-53.68
2116.3	-53.406
2116.3	-53.116
2116.3	-53.36
2116.3	-52.795
2116.4	-52.963
2116.4	-52.704
2116.4	-52.567
2116.4	-52.582
2116.4	-52.109
2116.5	-52.399
2116.5	-51.834
2116.5	-52.063
2116.5	-51.727
2116.5	-51.682
2116.6	-51.636
2116.6	-51.224
2116.6	-51.437
2116.6	-50.949
2116.6	-51.163
2116.7	-50.751
2116.7	-50.934
2116.7	-50.598
2116.7	-50.598
2116.7	-50.476
2116.8	-50.415
2116.8	-51.834
2116.8	-52.307
2116.8	-52.933
2116.8	-52.597
2116.9	-52.994
2116.9	-52.719
2116.9	-53.07
2116.9	-52.856
2116.9	-53.07
2117	-53.07
2117	-53.131
2117	-53.253
2117	-53.116
2117	-53.36
2117.1	-53.085
2117.1	-53.467
2117.1	-53.162
2117.1	-53.574
2117.1	-53.146
2117.2	-53.604
2117.2	-53.223
2117.2	-53.604
2117.2	-53.406
2117.2	-53.482
2117.3	-53.482
2117.3	-53.314
2117.3	-53.467
2117.3	-53.299
2117.3	-53.665
2117.4	-53.299
2117.4	-53.772
2117.4	-53.375
2117.4	-53.833
2117.4	-53.543
2117.5	-53.772
2117.5	-53.711
2117.5	-53.558
2117.5	-53.696
2117.5	-53.421
2117.6	-53.741
2117.6	-53.375
2117.6	-53.848
2117.6	-53.528
2117.6	-53.787
2117.7	-53.726
2117.7	-53.68
2117.7	-53.802
2117.7	-53.635
2117.7	-53.894
2117.8	-53.589
2117.8	-54.489
2117.8	-54.581
2117.8	-54.855
2117.8	-54.901
2117.9	-54.84
2117.9	-55.176
2117.9	-54.825
2117.9	-55.328
2117.9	-55.008
2118	-55.359
2118	-55.237
2118	-55.298
2118	-55.511
2118	-55.252
2118.1	-55.695
2118.1	-55.283
2118.1	-55.664
2118.1	-55.588
2118.1	-55.634
2118.2	-55.878
2118.2	-55.695
2118.2	-56.015
2118.2	-55.634
2118.2	-56.152
2118.3	-55.893
2118.3	-55.954
2118.3	-56.091
2118.3	-55.725
2118.3	-56.229
2118.4	-55.923
2118.4	-56.335
2118.4	-56.274
2118.4	-56.198
2118.4	-56.412
2118.5	-56.168
2118.5	-56.625
2118.5	-56.381
2118.5	-56.671
2118.5	-56.549
2118.6	-56.458
2118.6	-56.717
2118.6	-56.381
2118.6	-56.839
2118.6	-56.595
2118.7	-56.763
2118.7	-56.763
2118.7	-56.564
2118.7	-57.068
2118.7	-56.671
2118.8	-57.068
2118.8	-56.747
2118.8	-56.732
2118.8	-56.946
2118.8	-56.58
2118.9	-56.976
2118.9	-56.732
2118.9	-56.839
2118.9	-56.854
2118.9	-56.778
2119	-57.083
2119	-56.702
2119	-57.144
2119	-56.9
2119	-56.992
2119.1	-57.159
2119.1	-56.839
2119.1	-57.236
2119.1	-56.87
2119.1	-57.175
2119.2	-57.19
2119.2	-56.992
2119.2	-57.358
2119.2	-56.931
2119.2	-57.343
2119.3	-57.236
2119.3	-57.266
2119.3	-57.434
2119.3	-57.083
2119.3	-57.51
2119.4	-57.114
2119.4	-57.373
2119.4	-57.404
2119.4	-57.144
2119.4	-57.556
2119.5	-57.144
2119.5	-57.48
2119.5	-57.327
2119.5	-57.358
2119.5	-57.632
2119.6	-57.22
2119.6	-57.724
2119.6	-57.327
2119.6	-57.602
2119.6	-57.755
2119.7	-57.358
2119.7	-57.816
2119.7	-57.327
2119.7	-57.693
2119.7	-57.724
2119.8	-57.556
2119.8	-58.014
2119.8	-57.678
2119.8	-58.075
2119.8	-57.892
2119.9	-57.938
2119.9	-58.136
2119.9	-57.755
2119.9	-58.212
2119.9	-57.861
2120	-58.121
2120	-58.258
2120	-57.953
2120	-58.441
2120	-58.09
2120.1	-58.258
2120.1	-58.228
2120.1	-58.09
2120.1	-58.487
2120.1	-58.105
2120.2	-58.502
2120.2	-58.35
2120.2	-58.304
2120.2	-58.655
2120.2	-58.273
2120.3	-58.685
2120.3	-58.548
2120.3	-58.456
2120.3	-58.701
2120.3	-58.365
2120.4	-58.777
2120.4	-58.517
2120.4	-58.685
2120.4	-58.807
2120.4	-58.517
2120.5	-58.929
2120.5	-58.655
2120.5	-58.853
2120.5	-58.868
2120.5	-58.609
2120.6	-59.067
2120.6	-58.685
2120.6	-58.99
2120.6	-58.96
2120.6	-58.701
2120.7	-59.174
2120.7	-58.762
2120.7	-59.113
2120.7	-59.113
2120.7	-58.884
2120.8	-59.021
2120.8	-57.861
2120.8	-57.541
2120.8	-57.114
2120.8	-56.854
2120.9	-56.961
2120.9	-56.473
2120.9	-56.839
2120.9	-56.564
2120.9	-56.396
2121	-56.58
2121	-56.076
2121	-56.381
2121	-56.122
2121	-56.03
2121.1	-56.168
2121.1	-55.679
2121.1	-55.923
2121.1	-55.649
2121.1	-55.573
2121.2	-55.679
2121.2	-55.237
2121.2	-55.603
2121.2	-55.145
2121.2	-55.13
2121.3	-55.344
2121.3	-54.81
2121.3	-55.222
2121.3	-54.947
2121.3	-54.779
2121.4	-55.038
2121.4	-54.535
2121.4	-54.886
2121.4	-54.565
2121.4	-54.367
2121.5	-54.565
2121.5	-54.123
2121.5	-54.55
2121.5	-54.214
2121.5	-54.047
2121.6	-54.214
2121.6	-53.726
2121.6	-54.092
2121.6	-53.848
2121.6	-53.635
2121.7	-53.879
2121.7	-53.375
2121.7	-53.802
2121.7	-53.696
2121.7	-53.345
2121.8	-53.36
2121.8	-51.987
2121.8	-51.483
2121.8	-51.163
2121.8	-50.797
2121.9	-50.949
2121.9	-50.339
2121.9	-50.43
2121.9	-50.247
2121.9	-49.789
2122	-50.079
2122	-49.576
2122	-49.545
2122	-49.408
2122	-48.889
2122.1	-49.24
2122.1	-48.798
2122.1	-48.599
2122.1	-48.676
2122.1	-48.035
2122.2	-48.37
2122.2	-48.096
2122.2	-47.714
2122.2	-47.974
2122.2	-47.348
2122.3	-47.47
2122.3	-47.379
2122.3	-46.951
2122.3	-47.134
2122.3	-46.631
2122.4	-46.677
2122.4	-46.616
2122.4	-46.158
2122.4	-46.417
2122.4	-46.021
2122.5	-45.715
2122.5	-45.929
2122.5	-45.319
2122.5	-45.624
2122.5	-45.425
2122.6	-44.998
2122.6	-45.349
2122.6	-44.861
2122.6	-44.769
2122.6	-44.83
2122.7	-44.25
2122.7	-44.479
2122.7	-44.159
2122.7	-43.976
2122.7	-44.113
2122.8	-44.098
2122.8	-45.67
2122.8	-46.799
2122.8	-46.768
2122.8	-47.195
2122.9	-47.058
2122.9	-47.089
2122.9	-47.485
2122.9	-47.119
2122.9	-47.562
2123	-47.577
2123	-47.348
2123	-47.882
2123	-47.531
2123	-47.562
2123.1	-47.882
2123.1	-47.485
2123.1	-47.928
2123.1	-47.928
2123.1	-47.623
2123.2	-48.096
2123.2	-47.882
2123.2	-47.867
2123.2	-48.248
2123.2	-47.745
2123.3	-48.065
2123.3	-48.05
2123.3	-47.714
2123.3	-48.218
2123.3	-48.004
2123.4	-47.867
2123.4	-48.218
2123.4	-47.76
2123.4	-47.974
2123.4	-48.08
2123.5	-47.607
2123.5	-47.989
2123.5	-47.791
2123.5	-47.577
2123.5	-47.852
2123.6	-47.516
2123.6	-47.577
2123.6	-47.546
2123.6	-46.997
2123.6	-47.241
2123.7	-46.814
2123.7	-46.356
2123.7	-46.417
2123.7	-45.685
2123.7	-45.136
2123.8	-44.891
2123.8	-44.067
2123.8	-43.945
2123.8	-43.289
2123.8	-42.099
2123.9	-41.824
2123.9	-40.787
2123.9	-39.841
2123.9	-39.383
2123.9	-38.132
2124	-37.338
2124	-36.591
2124	-35.034
2124	-34.378
2124	-33.249
2124.1	-31.708
2124.1	-31.021
2124.1	-29.602
2124.1	-28.183
2124.1	-27.313
2124.2	-25.62
2124.2	-24.399
2124.2	-23.285
2124.2	-21.5
2124.2	-20.447
2124.3	-19.073
2124.3	-17.456
2124.3	-16.556
2124.3	-14.999
2124.3	-13.672
2124.4	-12.711
2124.4	-11.108
2124.4	-10.239
2124.4	-9.079
2124.4	-7.5989
2124.5	-6.9427
2124.5	-5.6152
2124.5	-4.5166
2124.5	-3.83
2124.5	-2.4567
2124.6	-1.9531
2124.6	-0.90027
2124.6	0.10681
2124.6	0.57983
2124.6	1.8158
2124.7	2.0905
2124.7	2.9755
2124.7	3.8605
2124.7	4.0588
2124.7	5.1117
2124.8	5.2338
2124.8	5.8746
2124.8	6.3171
2124.8	6.7139
2124.8	7.4158
2124.9	7.4463
2124.9	8.2245
2124.9	8.2245
2124.9	8.6823
2124.9	9.0485
2125	9.0942
2125	9.5367
2125	9.4452
2125	10.056
2125	9.8419
2125.1	10.239
2125.1	10.147
2125.1	10.345
2125.1	10.406
2125.1	10.284
2125.2	10.681
2125.2	10.254
2125.2	10.605
2125.2	10.162
2125.2	10.406
2125.3	9.9792
2125.3	10.193
2125.3	9.7504
2125.3	9.6588
2125.3	9.4299
2125.4	9.0942
2125.4	9.1553
2125.4	8.7891
2125.4	8.8196
2125.4	8.1024
2125.5	8.2703
2125.5	7.5378
2125.5	7.5531
2125.5	6.9885
2125.5	6.7902
2125.6	6.2408
2125.6	6.0272
2125.6	5.7526
2125.6	5.2185
2125.6	5.1727
2125.7	4.3945
2125.7	4.3182
2125.7	3.4637
2125.7	3.3722
2125.7	2.655
2125.8	2.3956
2125.8	1.6785
2125.8	0.94604
2125.8	0.67139
2125.8	-0.16785
2125.9	-0.15259
2125.9	-1.1444
2125.9	-1.4038
2125.9	-2.1057
2125.9	-2.594
2126	-2.9755
2126	-3.7231
2126	-3.9825
2126	-4.9286
2126	-5.0201
2126.1	-5.9204
2126.1	-6.2103
2126.1	-6.6833
2126.1	-7.4921
2126.1	-7.6447
2126.2	-8.6823
2126.2	-8.8196
2126.2	-9.7198
2126.2	-10.101
2126.2	-10.635
2126.3	-11.414
2126.3	-11.597
2126.3	-12.543
2126.3	-12.65
2126.3	-13.565
2126.4	-14.099
2126.4	-14.542
2126.4	-15.381
2126.4	-15.472
2126.4	-16.403
2126.5	-16.663
2126.5	-17.426
2126.5	-18.021
2126.5	-18.295
2126.5	-19.211
2126.6	-19.318
2126.6	-20.294
2126.6	-20.706
2126.6	-21.103
2126.6	-21.896
2126.7	-22.049
2126.7	-22.98
2126.7	-23.27
2126.7	-24.033
2126.7	-24.506
2126.8	-24.826
2126.8	-25.818
2126.8	-26.001
2126.8	-26.962
2126.8	-27.267
2126.9	-27.634
2126.9	-28.473
2126.9	-28.564
2126.9	-29.587
2126.9	-29.892
2127	-30.411
2127	-31.128
2127	-31.25
2127	-32.089
2127	-32.303
2127.1	-32.989
2127.1	-33.463
2127.1	-33.661
2127.1	-34.561
2127.1	-34.637
2127.2	-35.477
2127.2	-35.873
2127.2	-36.148
2127.2	-36.819
2127.2	-36.85
2127.3	-37.659
2127.3	-37.949
2127.3	-38.361
2127.3	-38.971
2127.3	-39.032
2127.4	-39.902
2127.4	-40.024
2127.4	-40.573
2127.4	-41.031
2127.4	-41.061
2127.5	-41.916
2127.5	-41.916
2127.5	-42.618
2127.5	-43.106
2127.5	-43.182
2127.6	-43.93
2127.6	-43.808
2127.6	-44.479
2127.6	-44.724
2127.6	-44.968
2127.7	-45.609
2127.7	-45.502
2127.7	-46.31
2127.7	-46.341
2127.7	-46.692
2127.8	-47.134
2127.8	-46.799
2127.8	-47.256
2127.8	-47.18
2127.8	-47.653
2127.9	-47.882
2127.9	-47.867
2127.9	-48.508
2127.9	-48.386
2127.9	-48.95
2128	-49.149
2128	-49.149
2128	-49.713
2128	-49.515
2128	-50.125
2128.1	-50.186
2128.1	-50.262
2128.1	-50.751
2128.1	-50.583
2128.1	-51.254
2128.2	-51.285
2128.2	-51.437
2128.2	-51.804
2128.2	-51.712
2128.2	-52.246
2128.3	-52.216
2128.3	-52.597
2128.3	-52.795
2128.3	-52.704
2128.3	-53.284
2128.4	-53.085
2128.4	-53.528
2128.4	-53.68
2128.4	-53.574
2128.4	-54.184
2128.5	-53.986
2128.5	-54.489
2128.5	-54.535
2128.5	-54.52
2128.5	-55.038
2128.6	-54.733
2128.6	-55.359
2128.6	-55.313
2128.6	-55.405
2128.6	-55.756
2128.7	-55.481
2128.7	-56.168
2128.7	-55.954
2128.7	-56.274
2128.7	-56.473
2128.8	-56.183
2128.8	-56.656
2128.8	-56.366
2128.8	-56.625
2128.8	-56.747
2128.9	-56.564
2128.9	-56.976
2128.9	-56.747
2128.9	-57.205
2128.9	-57.19
2129	-57.098
2129	-57.617
2129	-57.22
2129	-57.739
2129	-57.785
2129.1	-57.648
2129.1	-58.121
2129.1	-57.877
2129.1	-58.273
2129.1	-58.273
2129.2	-58.166
2129.2	-58.64
2129.2	-58.289
2129.2	-58.716
2129.2	-58.64
2129.3	-58.609
2129.3	-59.052
2129.3	-58.731
2129.3	-59.189
2129.3	-59.036
2129.4	-59.021
2129.4	-59.433
2129.4	-59.097
2129.4	-59.525
2129.4	-59.418
2129.5	-59.433
2129.5	-59.799
2129.5	-59.525
2129.5	-60.013
2129.5	-59.86
2129.6	-59.83
2129.6	-60.104
2129.6	-59.708
2129.6	-60.318
2129.6	-60.226
2129.7	-60.165
2129.7	-60.532
2129.7	-60.165
2129.7	-60.806
2129.7	-60.516
2129.8	-60.562
2129.8	-60.928
2129.8	-60.577
2129.8	-61.081
2129.8	-60.974
2129.9	-60.883
2129.9	-61.279
2129.9	-60.974
2129.9	-61.401
2129.9	-61.356
2130	-61.203
2130	-61.523
2130	-61.264
2130	-61.646
2130	-61.6
2130.1	-61.447
2130.1	-61.92
2130.1	-61.584
2130.1	-61.935
2130.1	-61.966
2130.2	-61.615
2130.2	-62.195
2130.2	-61.905
2130.2	-62.119
2130.2	-62.302
2130.3	-62.012
2130.3	-62.454
2130.3	-62.286
2130.3	-62.454
2130.3	-62.592
2130.4	-62.317
2130.4	-62.836
2130.4	-62.515
2130.4	-62.546
2130.4	-62.82
2130.5	-62.454
2130.5	-62.912
2130.5	-62.805
2130.5	-62.653
2130.5	-63.11
2130.6	-62.744
2130.6	-63.126
2130.6	-63.11
2130.6	-62.851
2130.6	-63.309
2130.7	-63.004
2130.7	-63.217
2130.7	-63.416
2130.7	-63.065
2130.7	-63.4
2130.8	-63.293
2130.8	-63.385
2130.8	-63.721
2130.8	-63.4
2130.8	-63.889
2130.9	-63.766
2130.9	-63.644
2130.9	-64.087
2130.9	-63.812
2130.9	-64.041
2131	-64.133
2131	-63.812
2131	-64.316
2131	-64.102
2131	-64.072
2131.1	-64.468
2131.1	-64.117
2131.1	-64.453
2131.1	-64.423
2131.1	-64.285
2131.2	-64.819
2131.2	-64.438
2131.2	-64.59
2131.2	-64.758
2131.2	-64.407
2131.3	-64.835
2131.3	-64.713
2131.3	-64.606
2131.3	-64.957
2131.3	-64.651
2131.4	-65.002
2131.4	-65.002
2131.4	-64.789
2131.4	-65.277
2131.4	-64.972
2131.5	-65.063
2131.5	-65.43
2131.5	-64.941
2131.5	-65.399
2131.5	-65.338
2131.6	-65.002
2131.6	-65.537
2131.6	-65.262
2131.6	-65.414
2131.6	-65.643
2131.7	-65.186
2131.7	-65.659
2131.7	-65.598
2131.7	-65.491
2131.7	-65.811
2131.8	-65.613
2131.8	-66.086
2131.8	-66.513
2131.8	-66.33
2131.8	-66.834
2131.9	-66.757
2131.9	-66.62
2131.9	-67.047
2131.9	-66.757
2131.9	-66.986
2132	-67.261
2132	-66.956
2132	-67.413
2132	-67.322
2132	-67.184
2132.1	-67.703
2132.1	-67.429
2132.1	-67.551
2132.1	-67.856
2132.1	-67.352
2132.2	-67.886
2132.2	-67.902
2132.2	-67.719
2132.2	-68.253
2132.2	-68.069
2132.3	-67.963
2132.3	-68.466
2132.3	-68.085
2132.3	-68.466
2132.3	-68.527
2132.4	-68.1
2132.4	-68.588
2132.4	-68.497
2132.4	-68.42
2132.4	-68.939
2132.5	-68.649
2132.5	-68.817
2132.5	-69.046
2132.5	-68.695
2132.5	-69.153
2132.6	-69.153
2132.6	-68.863
2132.6	-69.351
2132.6	-69.183
2132.6	-69.199
2132.7	-69.626
2132.7	-69.214
2132.7	-69.611
2132.7	-69.672
2132.7	-69.412
2132.8	-69.87
2132.8	-69.489
2132.8	-69.443
2132.8	-69.672
2132.8	-69.229
2132.9	-69.809
2132.9	-69.611
2132.9	-69.504
2132.9	-69.824
2132.9	-69.427
2133	-69.901
2133	-69.702
2133	-69.748
2133	-69.946
2133	-69.626
2133.1	-70.023
2133.1	-69.733
2133.1	-70.084
2133.1	-69.977
2133.1	-69.916
2133.2	-70.175
2133.2	-69.839
2133.2	-70.267
2133.2	-69.901
2133.2	-70.343
2133.3	-70.068
2133.3	-70.221
2133.3	-70.175
2133.3	-70.145
2133.3	-70.496
2133.4	-70.19
2133.4	-70.602
2133.4	-70.267
2133.4	-70.572
2133.4	-70.297
2133.5	-70.602
2133.5	-70.419
2133.5	-70.633
2133.5	-70.587
2133.5	-70.526
2133.6	-70.786
2133.6	-70.557
2133.6	-70.847
2133.6	-70.557
2133.6	-70.877
2133.7	-70.496
2133.7	-70.969
2133.7	-70.618
2133.7	-71.075
2133.7	-70.801
2133.8	-70.923
2133.8	-70.496
2133.8	-70.389
2133.8	-70.358
2133.8	-70.206
2133.9	-70.45
2133.9	-70.129
2133.9	-70.404
2133.9	-70.129
2133.9	-70.511
2134	-70.053
2134	-70.404
2134	-70.023
2134	-70.297
2134	-70.16
2134.1	-70.19
2134.1	-70.16
2134.1	-69.962
2134.1	-70.19
2134.1	-69.916
2134.2	-70.312
2134.2	-69.901
2134.2	-70.343
2134.2	-70.023
2134.2	-70.267
2134.3	-70.16
2134.3	-70.099
2134.3	-70.16
2134.3	-69.885
2134.3	-70.236
2134.4	-69.809
2134.4	-70.297
2134.4	-69.931
2134.4	-70.19
2134.4	-70.084
2134.5	-69.931
2134.5	-70.175
2134.5	-69.87
2134.5	-70.221
2134.5	-69.824
2134.6	-70.221
2134.6	-69.962
2134.6	-70.099
2134.6	-70.145
2134.6	-69.87
2134.7	-70.19
2134.7	-69.733
2134.7	-70.145
2134.7	-69.916
2134.7	-70.099
2134.8	-70.084
2134.8	-69.748
2134.8	-70.007
2134.8	-69.504
2134.8	-69.962
2134.9	-69.641
2134.9	-69.855
2134.9	-69.839
2134.9	-69.534
2134.9	-69.809
2135	-69.412
2135	-69.778
2135	-69.534
2135	-69.748
2135	-69.641
2135.1	-69.412
2135.1	-69.794
2135.1	-69.382
2135.1	-69.824
2135.1	-69.55
2135.2	-69.534
2135.2	-69.641
2135.2	-69.321
2135.2	-69.748
2135.2	-69.351
2135.3	-69.717
2135.3	-69.504
2135.3	-69.366
2135.3	-69.626
2135.3	-69.29
2135.4	-69.717
2135.4	-69.382
2135.4	-69.55
2135.4	-69.519
2135.4	-69.244
2135.5	-69.656
2135.5	-69.244
2135.5	-69.641
2135.5	-69.366
2135.5	-69.351
2135.6	-69.519
2135.6	-69.138
2135.6	-69.641
2135.6	-69.26
2135.6	-69.489
2135.7	-69.534
2135.7	-69.26
2135.7	-69.641
2135.7	-69.29
2135.7	-69.55
2135.8	-69.29
2135.8	-69.321
2135.8	-69.458
2135.8	-69.122
2135.8	-69.58
2135.9	-69.199
2135.9	-69.443
2135.9	-69.397
2135.9	-69.138
2135.9	-69.565
2136	-69.107
2136	-69.443
2136	-69.321
2136	-69.244
2136	-69.656
2136.1	-69.153
2136.1	-69.565
2136.1	-69.305
2136.1	-69.321
2136.1	-69.489
2136.2	-69.077
2136.2	-69.504
2136.2	-69.107
2136.2	-69.321
2136.2	-69.397
2136.3	-69.138
2136.3	-69.565
2136.3	-69.153
2136.3	-69.443
2136.3	-69.321
2136.4	-69.183
2136.4	-69.565
2136.4	-69.168
2136.4	-69.55
2136.4	-69.244
2136.5	-69.199
2136.5	-69.473
2136.5	-69.077
2136.5	-69.55
2136.5	-69.244
2136.6	-69.305
2136.6	-69.443
2136.6	-69.092
2136.6	-69.534
2136.6	-69.199
2136.7	-69.382
2136.7	-69.321
2136.7	-69.092
2136.7	-69.519
2136.7	-69.092
2136.8	-69.199
2136.8	-68.207
2136.8	-67.368
2136.8	-67.52
2136.8	-66.956
2136.9	-67.276
2136.9	-66.895
2136.9	-66.65
2136.9	-66.788
2136.9	-66.299
2137	-66.574
2137	-66.223
2137	-66.208
2137	-66.238
2137	-65.842
2137.1	-66.238
2137.1	-65.811
2137.1	-65.842
2137.1	-65.872
2137.1	-65.353
2137.2	-65.704
2137.2	-65.323
2137.2	-65.384
2137.2	-65.277
2137.2	-64.88
2137.3	-65.186
2137.3	-64.819
2137.3	-64.941
2137.3	-64.835
2137.3	-64.468
2137.4	-64.758
2137.4	-64.24
2137.4	-64.468
2137.4	-64.316
2137.4	-64.041
2137.5	-64.362
2137.5	-63.873
2137.5	-64.224
2137.5	-64.041
2137.5	-63.736
2137.6	-64.041
2137.6	-63.431
2137.6	-63.736
2137.6	-63.477
2137.6	-63.248
2137.7	-63.614
2137.7	-63.095
2137.7	-63.324
2137.7	-63.248
2137.7	-62.866
2137.8	-62.912
2137.8	-61.707
2137.8	-61.34
2137.8	-60.974
2137.8	-60.593
2137.9	-60.791
2137.9	-60.333
2137.9	-60.425
2137.9	-60.12
2137.9	-59.723
2138	-59.86
2138	-59.326
2138	-59.509
2138	-59.235
2138	-58.823
2138.1	-59.036
2138.1	-58.411
2138.1	-58.578
2138.1	-58.395
2138.1	-58.014
2138.2	-58.258
2138.2	-57.693
2138.2	-57.922
2138.2	-57.739
2138.2	-57.327
2138.3	-57.632
2138.3	-57.068
2138.3	-57.083
2138.3	-56.992
2138.3	-56.58
2138.4	-56.793
2138.4	-56.412
2138.4	-56.351
2138.4	-56.335
2138.4	-55.878
2138.5	-56.244
2138.5	-55.832
2138.5	-55.634
2138.5	-55.771
2138.5	-55.13
2138.6	-55.435
2138.6	-55.252
2138.6	-54.886
2138.6	-55.115
2138.6	-54.596
2138.7	-54.733
2138.7	-54.52
2138.7	-54.199
2138.7	-54.581
2138.7	-53.894
2138.8	-54.413
2138.8	-55.74
2138.8	-56.595
2138.8	-57.327
2138.8	-57.037
2138.9	-57.22
2138.9	-57.449
2138.9	-57.175
2138.9	-57.755
2138.9	-57.678
2139	-57.571
2139	-57.922
2139	-57.556
2139	-57.953
2139	-58.075
2139.1	-57.846
2139.1	-58.258
2139.1	-58.029
2139.1	-58.182
2139.1	-58.365
2139.2	-58.09
2139.2	-58.578
2139.2	-58.304
2139.2	-58.289
2139.2	-58.701
2139.3	-58.304
2139.3	-58.746
2139.3	-58.701
2139.3	-58.38
2139.3	-58.884
2139.4	-58.64
2139.4	-58.731
2139.4	-59.006
2139.4	-58.609
2139.4	-59.052
2139.5	-58.929
2139.5	-58.777
2139.5	-59.204
2139.5	-58.838
2139.5	-59.021
2139.6	-59.113
2139.6	-58.716
2139.6	-59.311
2139.6	-59.143
2139.6	-59.082
2139.7	-59.509
2139.7	-59.097
2139.7	-59.372
2139.7	-59.464
2139.7	-59.113
2139.8	-59.586
2139.8	-59.601
2139.8	-59.723
2139.8	-60.12
2139.8	-59.83
2139.9	-60.242
2139.9	-60.211
2139.9	-59.967
2139.9	-60.501
2139.9	-60.211
2140	-60.333
2140	-60.715
2140	-60.196
2140	-60.638
2140	-60.669
2140.1	-60.394
2140.1	-60.928
2140.1	-60.638
2140.1	-60.638
2140.1	-60.974
2140.2	-60.577
2140.2	-61.005
2140.2	-61.081
2140.2	-60.776
2140.2	-61.249
2140.3	-60.974
2140.3	-60.928
2140.3	-61.356
2140.3	-60.944
2140.3	-61.31
2140.4	-61.417
2140.4	-61.081
2140.4	-61.523
2140.4	-61.417
2140.4	-61.325
2140.5	-61.646
2140.5	-61.279
2140.5	-61.554
2140.5	-61.691
2140.5	-61.356
2140.6	-61.813
2140.6	-61.707
2140.6	-61.493
2140.6	-61.92
2140.6	-61.584
2140.7	-61.707
2140.7	-61.951
2140.7	-61.508
2140.7	-61.996
2140.7	-61.951
2140.8	-61.737
2140.8	-62.256
2140.8	-62.073
2140.8	-62.119
2140.8	-62.5
2140.9	-62.073
2140.9	-62.439
2140.9	-62.515
2140.9	-62.164
2140.9	-62.668
2141	-62.5
2141	-62.363
2141	-62.82
2141	-62.347
2141	-62.637
2141.1	-62.79
2141.1	-62.378
2141.1	-62.866
2141.1	-62.698
2141.1	-62.637
2141.2	-62.912
2141.2	-62.546
2141.2	-62.943
2141.2	-62.836
2141.2	-62.744
2141.3	-63.034
2141.3	-62.698
2141.3	-63.171
2141.3	-62.958
2141.3	-63.034
2141.4	-63.248
2141.4	-62.897
2141.4	-63.324
2141.4	-63.126
2141.4	-63.263
2141.5	-63.309
2141.5	-63.034
2141.5	-63.461
2141.5	-63.095
2141.5	-63.507
2141.6	-63.263
2141.6	-63.446
2141.6	-63.477
2141.6	-63.339
2141.6	-63.599
2141.7	-63.202
2141.7	-63.614
2141.7	-63.324
2141.7	-63.782
2141.7	-63.538
2141.8	-63.828
2141.8	-63.766
2141.8	-63.904
2141.8	-64.026
2141.8	-63.843
2141.9	-64.117
2141.9	-63.828
2141.9	-64.178
2141.9	-63.843
2141.9	-64.301
2142	-63.98
2142	-64.392
2142	-64.133
2142	-64.316
2142	-64.255
2142.1	-64.362
2142.1	-64.453
2142.1	-64.453
2142.1	-64.545
2142.1	-64.392
2142.2	-64.697
2142.2	-64.377
2142.2	-64.728
2142.2	-64.407
2142.2	-64.774
2142.3	-64.438
2142.3	-64.835
2142.3	-64.575
2142.3	-64.941
2142.3	-64.758
2142.4	-64.88
2142.4	-64.911
2142.4	-64.743
2142.4	-65.094
2142.4	-64.758
2142.5	-65.201
2142.5	-64.804
2142.5	-65.277
2142.5	-65.002
2142.5	-65.247
2142.6	-65.109
2142.6	-65.14
2142.6	-65.155
2142.6	-65.048
2142.6	-65.399
2142.7	-65.079
2142.7	-65.582
2142.7	-65.201
2142.7	-65.613
2142.7	-65.399
2142.8	-65.643
2142.8	-65.979
2142.8	-66.025
2142.8	-66.452
2142.8	-66.193
2142.9	-66.696
2142.9	-66.467
2142.9	-66.864
2142.9	-66.757
2142.9	-66.696
2143	-66.956
2143	-66.696
2143	-67.215
2143	-66.925
2143	-67.322
2143.1	-67.154
2143.1	-67.291
2143.1	-67.459
2143.1	-67.322
2143.1	-67.719
2143.2	-67.398
2143.2	-67.764
2143.2	-67.566
2143.2	-67.81
2143.2	-67.841
2143.3	-67.657
2143.3	-68.085
2143.3	-67.703
2143.3	-68.207
2143.3	-68.069
2143.4	-68.192
2143.4	-68.314
2143.4	-68.039
2143.4	-68.481
2143.4	-68.176
2143.5	-68.649
2143.5	-68.497
2143.5	-68.436
2143.5	-68.619
2143.5	-68.375
2143.6	-68.817
2143.6	-68.588
2143.6	-68.939
2143.6	-68.848
2143.6	-68.741
2143.7	-69.061
2143.7	-68.71
2143.7	-69.229
2143.7	-69.016
2143.7	-69.229
2143.8	-69.244
2143.8	-68.878
2143.8	-69.229
2143.8	-68.817
2143.8	-69.229
2143.9	-69.107
2143.9	-69.031
2143.9	-69.351
2143.9	-69.077
2143.9	-69.504
2144	-69.138
2144	-69.458
2144	-69.397
2144	-69.26
2144	-69.641
2144.1	-69.229
2144.1	-69.626
2144.1	-69.443
2144.1	-69.412
2144.1	-69.733
2144.2	-69.412
2144.2	-69.855
2144.2	-69.489
2144.2	-69.748
2144.2	-69.794
2144.3	-69.58
2144.3	-70.023
2144.3	-69.656
2144.3	-70.007
2144.3	-69.916
2144.4	-69.87
2144.4	-70.19
2144.4	-69.763
2144.4	-70.297
2144.4	-70.038
2144.5	-70.099
2144.5	-70.297
2144.5	-70.038
2144.5	-70.435
2144.5	-70.114
2144.6	-70.389
2144.6	-70.312
2144.6	-70.251
2144.6	-70.679
2144.6	-70.19
2144.7	-70.526
2144.7	-70.404
2144.7	-70.343
2144.7	-70.786
2144.7	-70.328
2144.8	-70.694
2144.8	-70.19
2144.8	-69.962
2144.8	-70.084
2144.8	-69.748
2144.9	-70.16
2144.9	-69.839
2144.9	-69.977
2144.9	-69.992
2144.9	-69.702
2145	-70.114
2145	-69.656
2145	-70.023
2145	-69.977
2145	-69.641
2145.1	-70.129
2145.1	-69.672
2145.1	-70.023
2145.1	-69.855
2145.1	-69.717
2145.2	-69.992
2145.2	-69.656
2145.2	-70.084
2145.2	-69.855
2145.2	-69.809
2145.3	-69.977
2145.3	-69.565
2145.3	-70.038
2145.3	-69.763
2145.3	-69.87
2145.4	-69.992
2145.4	-69.672
2145.4	-70.129
2145.4	-69.763
2145.4	-70.007
2145.5	-69.916
2145.5	-69.595
2145.5	-69.931
2145.5	-69.641
2145.5	-69.916
2145.6	-69.885
2145.6	-69.672
2145.6	-70.038
2145.6	-69.595
2145.6	-69.992
2145.7	-69.901
2145.7	-69.717
2145.7	-70.068
2145.7	-69.641
2145.7	-69.839
2145.8	-69.839
2145.8	-69.489
2145.8	-69.748
2145.8	-69.321
2145.8	-69.656
2145.9	-69.519
2145.9	-69.382
2145.9	-69.733
2145.9	-69.351
2145.9	-69.717
2146	-69.489
2146	-69.321
2146	-69.687
2146	-69.199
2146	-69.626
2146.1	-69.427
2146.1	-69.29
2146.1	-69.626
2146.1	-69.199
2146.1	-69.595
2146.2	-69.412
2146.2	-69.229
2146.2	-69.473
2146.2	-69.092
2146.2	-69.427
2146.3	-69.26
2146.3	-69.168
2146.3	-69.458
2146.3	-69.016
2146.3	-69.473
2146.4	-69.321
2146.4	-69.077
2146.4	-69.382
2146.4	-68.954
2146.4	-69.336
2146.5	-69.321
2146.5	-69.061
2146.5	-69.412
2146.5	-69.016
2146.5	-69.305
2146.6	-69.153
2146.6	-68.924
2146.6	-69.397
2146.6	-69.077
2146.6	-69.366
2146.7	-69.336
2146.7	-69
2146.7	-69.427
2146.7	-69.214
2146.7	-69.229
2146.8	-69.26
2146.8	-68.985
2146.8	-69.458
2146.8	-69.199
2146.8	-69.382
2146.9	-69.489
2146.9	-69.138
2146.9	-69.489
2146.9	-69.214
2146.9	-69.183
2147	-69.412
2147	-68.97
2147	-69.427
2147	-69.321
2147	-69.168
2147.1	-69.55
2147.1	-69.107
2147.1	-69.397
2147.1	-69.26
2147.1	-69
2147.2	-69.473
2147.2	-69.092
2147.2	-69.321
2147.2	-69.336
2147.2	-69.046
2147.3	-69.534
2147.3	-69.138
2147.3	-69.275
2147.3	-69.427
2147.3	-69.031
2147.4	-69.443
2147.4	-69.244
2147.4	-69.199
2147.4	-69.489
2147.4	-69.092
2147.5	-69.412
2147.5	-69.305
2147.5	-69.077
2147.5	-69.519
2147.5	-69.214
2147.6	-69.351
2147.6	-69.382
2147.6	-68.97
2147.6	-69.458
2147.6	-69.214
2147.7	-69.153
2147.7	-69.473
2147.7	-69.031
2147.7	-69.443
2147.7	-69.199
2147.8	-68.756
2147.8	-68.298
2147.8	-67.261
2147.8	-67.139
2147.8	-67.078
2147.9	-66.727
2147.9	-66.971
2147.9	-66.589
2147.9	-66.513
2147.9	-66.605
2148	-65.964
2148	-66.238
2148	-66.04
2148	-65.643
2148	-66.01
2148.1	-65.628
2148.1	-65.659
2148.1	-65.735
2148.1	-65.155
2148.1	-65.491
2148.2	-65.201
2148.2	-64.987
2148.2	-65.216
2148.2	-64.728
2148.2	-64.911
2148.3	-64.819
2148.3	-64.331
2148.3	-64.682
2148.3	-64.377
2148.3	-64.194
2148.4	-64.453
2148.4	-63.95
2148.4	-64.133
2148.4	-64.041
2148.4	-63.644
2148.5	-64.102
2148.5	-63.736
2148.5	-63.522
2148.5	-63.736
2148.5	-63.187
2148.6	-63.492
2148.6	-63.446
2148.6	-62.973
2148.6	-63.431
2148.6	-63.019
2148.7	-62.836
2148.7	-63.141
2148.7	-62.668
2148.7	-62.881
2148.7	-62.775
2148.8	-62.088
2148.8	-61.829
2148.8	-60.898
2148.8	-60.547
2148.8	-60.837
2148.9	-60.242
2148.9	-60.226
2148.9	-60.226
2148.9	-59.631
2148.9	-59.952
2149	-59.57
2149	-59.158
2149	-59.402
2149	-58.99
2149	-58.914
2149.1	-59.036
2149.1	-58.533
2149.1	-58.64
2149.1	-58.441
2149.1	-57.999
2149.2	-58.334
2149.2	-57.831
2149.2	-57.632
2149.2	-57.77
2149.2	-57.205
2149.3	-57.388
2149.3	-57.343
2149.3	-56.747
2149.3	-57.129
2149.3	-56.732
2149.4	-56.458
2149.4	-56.763
2149.4	-56.259
2149.4	-56.305
2149.4	-56.305
2149.5	-55.679
2149.5	-56.091
2149.5	-55.801
2149.5	-55.527
2149.5	-55.725
2149.6	-55.161
2149.6	-55.466
2149.6	-55.161
2149.6	-54.977
2149.6	-55.145
2149.7	-54.565
2149.7	-54.871
2149.7	-54.504
2149.7	-54.581
2149.7	-54.474
2149.8	-54.367
2149.8	-56.046
2149.8	-56.717
2149.8	-57.419
2149.8	-57.19
2149.9	-57.51
2149.9	-57.541
2149.9	-57.419
2149.9	-57.77
2149.9	-57.51
2150	-58.06
2150	-57.709
2150	-58.136
2150	-57.999
2150	-58.044
2150.1	-58.166
2150.1	-58.166
2150.1	-58.395
2150.1	-58.105
2150.1	-58.517
2150.2	-58.197
2150.2	-58.685
2150.2	-58.395
2150.2	-58.777
2150.2	-58.609
2150.3	-58.868
2150.3	-58.746
2150.3	-58.929
2150.3	-58.929
2150.3	-58.929
2150.4	-59.082
2150.4	-58.792
2150.4	-59.174
2150.4	-58.899
2150.4	-59.341
2150.5	-58.914
2150.5	-59.357
2150.5	-58.914
2150.5	-59.372
2150.5	-59.097
2150.6	-59.402
2150.6	-59.204
2150.6	-59.326
2150.6	-59.357
2150.6	-59.28
2150.7	-59.647
2150.7	-59.296
2150.7	-59.738
2150.7	-59.509
2150.7	-59.784
2150.8	-59.54
2150.8	-60.059
2150.8	-59.967
2150.8	-60.089
2150.8	-60.135
2150.9	-60.013
2150.9	-60.394
2150.9	-60.181
2150.9	-60.562
2150.9	-60.211
2151	-60.638
2151	-60.41
2151	-60.745
2151	-60.654
2151	-60.577
2151.1	-60.791
2151.1	-60.455
2151.1	-61.035
2151.1	-60.623
2151.1	-61.066
2151.2	-60.852
2151.2	-60.974
2151.2	-60.913
2151.2	-60.837
2151.2	-61.188
2151.3	-60.822
2151.3	-61.325
2151.3	-61.035
2151.3	-61.325
2151.3	-61.279
2151.4	-61.264
2151.4	-61.432
2151.4	-61.111
2151.4	-61.6
2151.4	-61.172
2151.5	-61.63
2151.5	-61.493
2151.5	-61.447
2151.5	-61.646
2151.5	-61.264
2151.6	-61.783
2151.6	-61.417
2151.6	-61.768
2151.6	-61.615
2151.6	-61.661
2151.7	-61.813
2151.7	-61.554
2151.7	-62.042
2151.7	-61.63
2151.7	-62.057
2151.8	-61.874
2151.8	-61.813
2151.8	-62.256
2151.8	-61.92
2151.8	-62.378
2151.9	-62.088
2151.9	-62.363
2151.9	-62.225
2151.9	-62.18
2151.9	-62.5
2152	-62.134
2152	-62.683
2152	-62.454
2152	-62.592
2152	-62.668
2152.1	-62.408
2152.1	-62.775
2152.1	-62.408
2152.1	-62.881
2152.1	-62.744
2152.2	-62.683
2152.2	-62.973
2152.2	-62.576
2152.2	-63.034
2152.2	-62.729
2152.3	-63.004
2152.3	-63.019
2152.3	-62.79
2152.3	-63.217
2152.3	-62.836
2152.4	-63.232
2152.4	-63.095
2152.4	-63.08
2152.4	-63.263
2152.4	-62.973
2152.5	-63.385
2152.5	-63.08
2152.5	-63.385
2152.5	-63.324
2152.5	-63.156
2152.6	-63.583
2152.6	-63.11
2152.6	-63.522
2152.6	-63.4
2152.6	-63.37
2152.7	-63.736
2152.7	-63.293
2152.7	-63.721
2152.7	-63.538
2152.7	-63.736
2152.8	-63.736
2152.8	-63.583
2152.8	-64.117
2152.8	-63.66
2152.8	-63.995
2152.9	-63.98
2152.9	-63.904
2152.9	-64.285
2152.9	-63.873
2152.9	-64.194
2153	-63.98
2153	-63.995
2153	-64.224
2153	-64.011
2153	-64.484
2153.1	-64.133
2153.1	-64.316
2153.1	-64.377
2153.1	-64.148
2153.1	-64.606
2153.2	-64.178
2153.2	-64.545
2153.2	-64.529
2153.2	-64.316
2153.2	-64.667
2153.3	-64.301
2153.3	-64.682
2153.3	-64.438
2153.3	-64.499
2153.3	-64.789
2153.4	-64.423
2153.4	-64.911
2153.4	-64.651
2153.4	-64.758
2153.4	-64.865
2153.5	-64.667
2153.5	-65.018
2153.5	-64.682
2153.5	-64.972
2153.5	-64.987
2153.6	-64.758
2153.6	-65.277
2153.6	-64.865
2153.6	-65.17
2153.6	-65.14
2153.7	-64.896
2153.7	-65.277
2153.7	-64.911
2153.7	-65.445
2153.7	-65.109
2153.8	-65.155
2153.8	-65.857
2153.8	-65.781
2153.8	-66.345
2153.8	-66.223
2153.9	-66.162
2153.9	-66.498
2153.9	-66.208
2153.9	-66.696
2153.9	-66.483
2154	-66.635
2154	-66.818
2154	-66.559
2154	-67.108
2154	-66.864
2154.1	-67.017
2154.1	-67.139
2154.1	-66.818
2154.1	-67.337
2154.1	-67.108
2154.2	-67.322
2154.2	-67.429
2154.2	-67.169
2154.2	-67.627
2154.2	-67.413
2154.3	-67.703
2154.3	-67.856
2154.3	-67.612
2154.3	-68.008
2154.3	-67.673
2154.4	-67.993
2154.4	-67.947
2154.4	-67.795
2154.4	-68.298
2154.4	-67.947
2154.5	-68.237
2154.5	-68.253
2154.5	-68.054
2154.5	-68.558
2154.5	-68.253
2154.6	-68.558
2154.6	-68.558
2154.6	-68.375
2154.6	-68.848
2154.6	-68.497
2154.7	-68.878
2154.7	-68.878
2154.7	-68.604
2154.7	-69.244
2154.7	-68.832
2154.8	-69.046
2154.8	-68.985
2154.8	-68.68
2154.8	-69.153
2154.8	-68.787
2154.9	-69.107
2154.9	-69.153
2154.9	-68.878
2154.9	-69.336
2154.9	-69
2155	-69.229
2155	-69.458
2155	-69.107
2155	-69.565
2155	-69.336
2155.1	-69.397
2155.1	-69.55
2155.1	-69.229
2155.1	-69.687
2155.1	-69.427
2155.2	-69.519
2155.2	-69.794
2155.2	-69.443
2155.2	-69.885
2155.2	-69.656
2155.3	-69.504
2155.3	-69.901
2155.3	-69.489
2155.3	-69.992
2155.3	-69.931
2155.4	-69.794
2155.4	-70.129
2155.4	-69.778
2155.4	-70.145
2155.4	-70.145
2155.5	-69.931
2155.5	-70.267
2155.5	-69.916
2155.5	-70.221
2155.5	-70.358
2155.6	-70.099
2155.6	-70.663
2155.6	-70.267
2155.6	-70.328
2155.6	-70.587
2155.7	-70.19
2155.7	-70.679
2155.7	-70.541
2155.7	-70.465
2155.7	-70.847
2155.8	-70.358
2155.8	-70.465
2155.8	-70.129
2155.8	-69.748
2155.8	-70.129
2155.9	-69.748
2155.9	-69.931
2155.9	-70.084
2155.9	-69.733
2155.9	-70.16
2156	-69.839
2156	-69.763
2156	-70.084
2156	-69.656
2156	-69.962
2156.1	-69.855
2156.1	-69.58
2156.1	-69.992
2156.1	-69.687
2156.1	-69.87
2156.2	-69.962
2156.2	-69.565
2156.2	-69.992
2156.2	-69.794
2156.2	-69.717
2156.3	-70.068
2156.3	-69.595
2156.3	-69.885
2156.3	-69.87
2156.3	-69.595
2156.4	-70.007
2156.4	-69.733
2156.4	-69.748
2156.4	-69.901
2156.4	-69.641
2156.5	-70.038
2156.5	-69.901
2156.5	-69.687
2156.5	-69.992
2156.5	-69.687
2156.6	-69.824
2156.6	-69.931
2156.6	-69.58
2156.6	-70.023
2156.6	-69.717
2156.7	-69.626
2156.7	-70.099
2156.7	-69.687
2156.7	-70.007
2156.7	-69.962
2156.8	-69.489
2156.8	-69.824
2156.8	-69.519
2156.8	-69.489
2156.8	-69.824
2156.9	-69.412
2156.9	-69.595
2156.9	-69.626
2156.9	-69.29
2156.9	-69.672
2157	-69.382
2157	-69.168
2157	-69.519
2157	-69.107
2157	-69.412
2157.1	-69.534
2157.1	-69.168
2157.1	-69.534
2157.1	-69.29
2157.1	-69.214
2157.2	-69.58
2157.2	-69.214
2157.2	-69.458
2157.2	-69.489
2157.2	-69.046
2157.3	-69.443
2157.3	-69.229
2157.3	-69
2157.3	-69.427
2157.3	-69.046
2157.4	-69.138
2157.4	-69.412
2157.4	-68.954
2157.4	-69.321
2157.4	-69.26
2157.5	-69.016
2157.5	-69.366
2157.5	-69.092
2157.5	-69.153
2157.5	-69.336
2157.6	-68.893
2157.6	-69.305
2157.6	-69.244
2157.6	-68.863
2157.6	-69.351
2157.7	-69.061
2157.7	-68.863
2157.7	-69.244
2157.7	-68.97
2157.7	-69.138
2157.8	-69.168
2157.8	-68.817
2157.8	-69.26
2157.8	-68.939
2157.8	-69.046
2157.9	-69.183
2157.9	-68.726
2157.9	-69.183
2157.9	-68.863
2157.9	-68.802
2158	-69.092
2158	-68.649
2158	-69.122
2158	-68.771
2158	-68.939
2158.1	-69
2158.1	-68.726
2158.1	-69.107
2158.1	-68.741
2158.1	-69
2158.2	-68.909
2158.2	-68.817
2158.2	-69.061
2158.2	-68.802
2158.2	-69.153
2158.3	-68.726
2158.3	-69.092
2158.3	-68.939
2158.3	-69.016
2158.3	-68.954
2158.4	-68.802
2158.4	-69.046
2158.4	-68.68
2158.4	-69.061
2158.4	-68.68
2158.5	-69.077
2158.5	-68.756
2158.5	-69.061
2158.5	-68.817
2158.5	-68.924
2158.6	-68.878
2158.6	-68.802
2158.6	-68.954
2158.6	-68.649
2158.6	-68.893
2158.7	-68.604
2158.7	-68.97
2158.7	-68.588
2158.7	-69.046
2158.7	-68.604
2158.8	-68.726
2158.8	-67.413
2158.8	-66.788
2158.8	-66.33
2158.8	-66.376
2158.9	-66.101
2158.9	-65.872
2158.9	-65.872
2158.9	-65.537
2158.9	-65.628
2159	-65.201
2159	-65.445
2159	-64.804
2159	-65.094
2159	-64.59
2159.1	-64.758
2159.1	-64.499
2159.1	-64.499
2159.1	-64.301
2159.1	-64.133
2159.2	-64.178
2159.2	-63.782
2159.2	-64.026
2159.2	-63.492
2159.2	-63.889
2159.3	-63.37
2159.3	-63.538
2159.3	-63.278
2159.3	-63.187
2159.3	-63.049
2159.4	-62.82
2159.4	-63.034
2159.4	-62.469
2159.4	-62.866
2159.4	-62.347
2159.5	-62.546
2159.5	-62.286
2159.5	-62.241
2159.5	-62.21
2159.5	-61.951
2159.6	-62.164
2159.6	-61.691
2159.6	-62.042
2159.6	-61.63
2159.6	-61.691
2159.7	-61.508
2159.7	-61.203
2159.7	-61.386
2159.7	-61.05
2159.7	-61.279
2159.8	-60.806
2159.8	-60.669
2159.8	-60.013
2159.8	-59.769
2159.8	-59.921
2159.9	-59.464
2159.9	-59.753
2159.9	-59.25
2159.9	-59.341
2159.9	-59.067
2160	-58.899
2160	-58.975
2160	-58.563
2160	-58.716
2160	-58.228
2160.1	-58.456
2160.1	-58.166
2160.1	-57.968
2160.1	-58.029
2160.1	-57.51
2160.2	-57.831
2160.2	-57.388
2160.2	-57.526
2160.2	-57.419
2160.2	-57.175
2160.3	-57.327
2160.3	-56.778
2160.3	-57.098
2160.3	-56.747
2160.3	-56.686
2160.4	-56.625
2160.4	-56.244
2160.4	-56.519
2160.4	-56.03
2160.4	-56.29
2160.5	-56
2160.5	-55.725
2160.5	-55.893
2160.5	-55.42
2160.5	-55.74
2160.6	-55.359
2160.6	-55.45
2160.6	-55.283
2160.6	-54.977
2160.6	-55.298
2160.7	-54.779
2160.7	-55.023
2160.7	-54.81
2160.7	-54.565
2160.7	-54.657
2160.8	-54.611
2160.8	-56.305
2160.8	-57.037
2160.8	-57.449
2160.8	-57.541
2160.9	-57.327
2160.9	-57.892
2160.9	-57.541
2160.9	-57.907
2160.9	-57.846
2161	-57.739
2161	-58.197
2161	-57.861
2161	-58.456
2161	-58.182
2161.1	-58.243
2161.1	-58.487
2161.1	-58.212
2161.1	-58.777
2161.1	-58.517
2161.2	-58.792
2161.2	-58.792
2161.2	-58.563
2161.2	-59.052
2161.2	-58.716
2161.3	-59.113
2161.3	-59.006
2161.3	-58.853
2161.3	-59.235
2161.3	-58.853
2161.4	-59.326
2161.4	-59.158
2161.4	-59.158
2161.4	-59.372
2161.4	-59.113
2161.5	-59.601
2161.5	-59.372
2161.5	-59.525
2161.5	-59.631
2161.5	-59.357
2161.6	-59.875
2161.6	-59.494
2161.6	-59.784
2161.6	-59.784
2161.6	-59.494
2161.7	-59.967
2161.7	-59.631
2161.7	-59.967
2161.7	-60.089
2161.7	-59.769
2161.8	-60.165
2161.8	-59.921
2161.8	-60.41
2161.8	-60.196
2161.8	-60.12
2161.9	-60.425
2161.9	-59.998
2161.9	-60.562
2161.9	-60.44
2161.9	-60.455
2162	-60.776
2162	-60.379
2162	-60.806
2162	-60.608
2162	-60.638
2162.1	-60.822
2162.1	-60.471
2162.1	-61.005
2162.1	-60.654
2162.1	-60.928
2162.2	-61.05
2162.2	-60.715
2162.2	-61.111
2162.2	-60.761
2162.2	-61.05
2162.3	-61.081
2162.3	-60.898
2162.3	-61.371
2162.3	-61.005
2162.3	-61.264
2162.4	-61.218
2162.4	-61.05
2162.4	-61.493
2162.4	-61.111
2162.4	-61.493
2162.5	-61.401
2162.5	-61.234
2162.5	-61.569
2162.5	-61.218
2162.5	-61.6
2162.6	-61.508
2162.6	-61.264
2162.6	-61.691
2162.6	-61.295
2162.6	-61.722
2162.7	-61.569
2162.7	-61.447
2162.7	-61.844
2162.7	-61.539
2162.7	-61.844
2162.8	-61.798
2162.8	-61.676
2162.8	-62.149
2162.8	-61.722
2162.8	-62.119
2162.9	-62.088
2162.9	-61.859
2162.9	-62.18
2162.9	-61.859
2162.9	-62.225
2163	-62.164
2163	-62.012
2163	-62.424
2163	-62.027
2163	-62.332
2163.1	-62.256
2163.1	-62.103
2163.1	-62.5
2163.1	-62.088
2163.1	-62.424
2163.2	-62.469
2163.2	-62.302
2163.2	-62.698
2163.2	-62.347
2163.2	-62.622
2163.3	-62.637
2163.3	-62.286
2163.3	-62.775
2163.3	-62.393
2163.3	-62.622
2163.4	-62.698
2163.4	-62.378
2163.4	-62.881
2163.4	-62.668
2163.4	-62.82
2163.5	-62.851
2163.5	-62.454
2163.5	-62.973
2163.5	-62.744
2163.5	-62.927
2163.6	-63.202
2163.6	-62.698
2163.6	-63.171
2163.6	-62.897
2163.6	-62.759
2163.7	-63.187
2163.7	-62.805
2163.7	-63.171
2163.7	-63.156
2163.7	-62.973
2163.8	-63.37
2163.8	-63.065
2163.8	-63.339
2163.8	-63.293
2163.8	-62.973
2163.9	-63.37
2163.9	-63.08
2163.9	-63.248
2163.9	-63.354
2163.9	-63.08
2164	-63.583
2164	-63.263
2164	-63.309
2164	-63.568
2164	-63.095
2164.1	-63.568
2164.1	-63.37
2164.1	-63.217
2164.1	-63.614
2164.1	-63.202
2164.2	-63.538
2164.2	-63.522
2164.2	-63.232
2164.2	-63.675
2164.2	-63.37
2164.3	-63.553
2164.3	-63.69
2164.3	-63.339
2164.3	-63.873
2164.3	-63.66
2164.4	-63.477
2164.4	-63.843
2164.4	-63.446
2164.4	-63.812
2164.4	-63.721
2164.5	-63.461
2164.5	-63.965
2164.5	-63.568
2164.5	-63.736
2164.5	-63.904
2164.6	-63.461
2164.6	-64.041
2164.6	-63.812
2164.6	-63.629
2164.6	-64.148
2164.7	-63.751
2164.7	-63.98
2164.7	-64.041
2164.7	-63.705
2164.7	-64.072
2164.8	-63.858
2164.8	-63.873
2164.8	-64.301
2164.8	-63.919
2164.8	-64.301
2164.9	-64.255
2164.9	-64.011
2164.9	-64.392
2164.9	-64.072
2164.9	-64.27
2165	-64.453
2165	-64.072
2165	-64.499
2165	-64.438
2165	-64.209
2165.1	-64.621
2165.1	-64.285
2165.1	-64.453
2165.1	-64.59
2165.1	-64.148
2165.2	-64.682
2165.2	-64.545
2165.2	-64.331
2165.2	-64.789
2165.2	-64.453
2165.3	-64.621
2165.3	-64.789
2165.3	-64.438
2165.3	-64.911
2165.3	-64.743
2165.4	-64.453
2165.4	-64.911
2165.4	-64.606
2165.4	-64.697
2165.4	-64.987
2165.5	-64.56
2165.5	-64.972
2165.5	-64.85
2165.5	-64.636
2165.5	-65.14
2165.6	-64.819
2165.6	-64.865
2165.6	-65.125
2165.6	-64.774
2165.6	-65.17
2165.7	-65.109
2165.7	-64.835
2165.7	-65.201
2165.7	-65.094
2165.7	-64.896
2165.8	-65.308
2165.8	-65.155
2165.8	-65.598
2165.8	-65.674
2165.8	-65.414
2165.9	-65.887
2165.9	-65.75
2165.9	-65.659
2165.9	-66.101
2165.9	-65.75
2166	-65.918
2166	-66.147
2166	-65.796
2166	-66.177
2166	-66.116
2166.1	-65.918
2166.1	-66.376
2166.1	-66.071
2166.1	-66.223
2166.1	-66.36
2166.2	-65.979
2166.2	-66.391
2166.2	-66.254
2166.2	-66.299
2166.2	-66.574
2166.3	-66.223
2166.3	-66.696
2166.3	-66.452
2166.3	-66.589
2166.3	-66.757
2166.4	-66.437
2166.4	-66.834
2166.4	-66.452
2166.4	-66.803
2166.4	-66.757
2166.5	-66.772
2166.5	-67.093
2166.5	-66.711
2166.5	-67.139
2166.5	-66.788
2166.6	-67.2
2166.6	-67.078
2166.6	-67.169
2166.6	-67.245
2166.6	-66.971
2166.7	-67.383
2166.7	-67.047
2166.7	-67.474
2166.7	-67.108
2166.7	-67.505
2166.8	-67.337
2166.8	-67.841
2166.8	-68.176
2166.8	-68.298
2166.8	-68.344
2166.9	-68.314
2166.9	-68.604
2166.9	-68.375
2166.9	-68.787
2166.9	-68.466
2167	-68.939
2167	-68.573
2167	-69.016
2167	-68.848
2167	-69.214
2167.1	-69.016
2167.1	-69.229
2167.1	-69.26
2167.1	-69.351
2167.1	-69.519
2167.2	-69.412
2167.2	-69.717
2167.2	-69.443
2167.2	-69.794
2167.2	-69.504
2167.3	-69.977
2167.3	-69.687
2167.3	-70.038
2167.3	-69.839
2167.3	-70.068
2167.4	-69.992
2167.4	-70.145
2167.4	-70.267
2167.4	-70.114
2167.4	-70.465
2167.5	-70.16
2167.5	-70.648
2167.5	-70.404
2167.5	-70.801
2167.5	-70.572
2167.6	-70.877
2167.6	-70.74
2167.6	-70.786
2167.6	-70.969
2167.6	-70.724
2167.7	-71.136
2167.7	-70.755
2167.7	-71.259
2167.7	-71.136
2167.7	-71.396
2167.8	-71.259
2167.8	-70.831
2167.8	-70.694
2167.8	-70.297
2167.8	-70.724
2167.9	-70.358
2167.9	-70.77
2167.9	-70.45
2167.9	-70.602
2167.9	-70.663
2168	-70.45
2168	-70.755
2168	-70.328
2168	-70.724
2168	-70.404
2168.1	-70.709
2168.1	-70.679
2168.1	-70.526
2168.1	-70.831
2168.1	-70.374
2168.2	-70.77
2168.2	-70.511
2168.2	-70.816
2168.2	-70.709
2168.2	-70.618
2168.3	-70.877
2168.3	-70.435
2168.3	-70.877
2168.3	-70.541
2168.3	-70.816
2168.4	-70.709
2168.4	-70.557
2168.4	-70.938
2168.4	-70.572
2168.4	-71.014
2168.5	-70.709
2168.5	-70.923
2168.5	-70.831
2168.5	-70.709
2168.5	-71.075
2168.6	-70.602
2168.6	-71.075
2168.6	-70.847
2168.6	-70.831
2168.6	-71.121
2168.7	-70.816
2168.7	-71.091
2168.7	-70.755
2168.7	-71.182
2168.7	-70.953
2168.8	-70.862
2168.8	-70.847
2168.8	-70.129
2168.8	-70.541
2168.8	-70.19
2168.9	-70.297
2168.9	-70.374
2168.9	-70.068
2168.9	-70.328
2168.9	-69.901
2169	-70.282
2169	-70.099
2169	-70.038
2169	-70.297
2169	-69.839
2169.1	-70.206
2169.1	-69.855
2169.1	-70.038
2169.1	-70.023
2169.1	-69.702
2169.2	-70.053
2169.2	-69.656
2169.2	-69.962
2169.2	-69.885
2169.2	-69.687
2169.3	-69.962
2169.3	-69.595
2169.3	-69.916
2169.3	-69.595
2169.3	-69.794
2169.4	-69.794
2169.4	-69.458
2169.4	-69.885
2169.4	-69.55
2169.4	-69.748
2169.5	-69.717
2169.5	-69.412
2169.5	-69.717
2169.5	-69.351
2169.5	-69.672
2169.6	-69.565
2169.6	-69.382
2169.6	-69.672
2169.6	-69.275
2169.6	-69.656
2169.7	-69.397
2169.7	-69.458
2169.7	-69.534
2169.7	-69.366
2169.7	-69.672
2169.8	-69.305
2169.8	-69.199
2169.8	-68.97
2169.8	-68.665
2169.8	-69
2169.9	-68.527
2169.9	-68.893
2169.9	-68.649
2169.9	-68.481
2169.9	-68.832
2170	-68.314
2170	-68.71
2170	-68.375
2170	-68.314
2170	-68.588
2170.1	-68.085
2170.1	-68.527
2170.1	-68.207
2170.1	-68.222
2170.1	-68.359
2170.2	-68.008
2170.2	-68.329
2170.2	-67.963
2170.2	-68.085
2170.2	-67.978
2170.3	-67.734
2170.3	-68.192
2170.3	-67.78
2170.3	-68.039
2170.3	-67.993
2170.4	-67.734
2170.4	-68.069
2170.4	-67.673
2170.4	-68.039
2170.4	-67.856
2170.5	-67.627
2170.5	-67.917
2170.5	-67.474
2170.5	-67.856
2170.5	-67.688
2170.6	-67.505
2170.6	-67.734
2170.6	-67.307
2170.6	-67.688
2170.6	-67.474
2170.7	-67.398
2170.7	-67.612
2170.7	-67.108
2170.7	-67.673
2170.7	-67.352
2170.8	-67.032
2170.8	-66.406
2170.8	-65.201
2170.8	-65.231
2170.8	-64.911
2170.9	-64.865
2170.9	-64.789
2170.9	-64.285
2170.9	-64.651
2170.9	-64.102
2171	-64.163
2171	-64.133
2171	-63.614
2171	-63.934
2171	-63.507
2171.1	-63.492
2171.1	-63.4
2171.1	-62.912
2171.1	-63.278
2171.1	-62.866
2171.2	-62.897
2171.2	-62.836
2171.2	-62.363
2171.2	-62.653
2171.2	-62.225
2171.3	-62.225
2171.3	-62.21
2171.3	-61.737
2171.3	-62.057
2171.3	-61.63
2171.4	-61.6
2171.4	-61.722
2171.4	-61.157
2171.4	-61.554
2171.4	-61.218
2171.5	-61.096
2171.5	-61.142
2171.5	-60.684
2171.5	-60.959
2171.5	-60.654
2171.6	-60.562
2171.6	-60.638
2171.6	-60.165
2171.6	-60.501
2171.6	-60.15
2171.7	-60.043
2171.7	-60.12
2171.7	-59.631
2171.7	-59.998
2171.7	-59.677
2171.8	-59.586
2171.8	-59.998
2171.8	-59.662
2171.8	-60.12
2171.8	-59.86
2171.9	-59.509
2171.9	-59.921
2171.9	-59.402
2171.9	-59.631
2171.9	-59.616
2172	-59.25
2172	-59.601
2172	-59.219
2172	-59.372
2172	-59.387
2172.1	-58.899
2172.1	-59.311
2172.1	-58.823
2172.1	-58.929
2172.1	-59.067
2172.2	-58.578
2172.2	-58.975
2172.2	-58.746
2172.2	-58.533
2172.2	-58.792
2172.3	-58.304
2172.3	-58.67
2172.3	-58.502
2172.3	-58.197
2172.3	-58.548
2172.4	-58.166
2172.4	-58.304
2172.4	-58.38
2172.4	-57.999
2172.4	-58.273
2172.5	-57.968
2172.5	-57.907
2172.5	-58.044
2172.5	-57.663
2172.5	-58.014
2172.6	-57.678
2172.6	-57.541
2172.6	-57.861
2172.6	-57.266
2172.6	-57.617
2172.7	-57.587
2172.7	-57.144
2172.7	-57.541
2172.7	-57.312
2172.7	-57.19
2172.8	-57.556
2172.8	-57.892
2172.8	-58.853
2172.8	-58.853
2172.8	-58.716
2172.9	-59.219
2172.9	-58.96
2172.9	-59.235
2172.9	-59.357
2172.9	-59.067
2173	-59.54
2173	-59.28
2173	-59.235
2173	-59.555
2173	-59.204
2173.1	-59.616
2173.1	-59.601
2173.1	-59.418
2173.1	-59.921
2173.1	-59.57
2173.2	-59.708
2173.2	-59.967
2173.2	-59.586
2173.2	-60.028
2173.2	-59.937
2173.3	-59.601
2173.3	-60.165
2173.3	-59.814
2173.3	-59.982
2173.3	-60.196
2173.4	-59.677
2173.4	-60.135
2173.4	-60.059
2173.4	-59.845
2173.4	-60.41
2173.5	-60.089
2173.5	-60.196
2173.5	-60.318
2173.5	-59.967
2173.5	-60.394
2173.6	-60.303
2173.6	-60.074
2173.6	-60.516
2173.6	-60.181
2173.6	-60.41
2173.7	-60.608
2173.7	-60.257
2173.7	-60.654
2173.7	-60.547
2173.7	-60.242
2173.8	-60.73
2173.8	-60.41
2173.8	-60.532
2173.8	-60.776
2173.8	-60.287
2173.9	-60.806
2173.9	-60.684
2173.9	-60.471
2173.9	-61.02
2173.9	-60.654
2174	-60.562
2174	-61.05
2174	-60.547
2174	-60.883
2174	-60.989
2174.1	-60.547
2174.1	-60.974
2174.1	-60.822
2174.1	-60.593
2174.1	-61.096
2174.2	-60.715
2174.2	-60.837
2174.2	-61.005
2174.2	-60.684
2174.2	-61.081
2174.3	-60.989
2174.3	-60.654
2174.3	-61.081
2174.3	-60.806
2174.3	-60.944
2174.4	-61.249
2174.4	-60.776
2174.4	-61.142
2174.4	-61.05
2174.4	-60.806
2174.5	-61.279
2174.5	-60.898
2174.5	-61.081
2174.5	-61.188
2174.5	-60.837
2174.6	-61.34
2174.6	-61.02
2174.6	-61.111
2174.6	-61.325
2174.6	-60.852
2174.7	-61.325
2174.7	-61.142
2174.7	-61.218
2174.7	-61.34
2174.7	-60.974
2174.8	-61.218
2174.8	-60.349
2174.8	-60.242
2174.8	-59.998
2174.8	-59.921
2174.9	-59.952
2174.9	-59.525
2174.9	-59.875
2174.9	-59.418
2174.9	-59.738
2175	-59.418
2175	-59.448
2175	-59.464
2175	-59.204
2175	-59.372
2175.1	-59.052
2175.1	-59.296
2175.1	-58.792
2175.1	-59.113
2175.1	-58.807
2175.2	-59.036
2175.2	-58.823
2175.2	-58.884
2175.2	-58.838
2175.2	-58.64
2175.3	-58.868
2175.3	-58.472
2175.3	-58.716
2175.3	-58.334
2175.3	-58.578
2175.4	-58.105
2175.4	-58.548
2175.4	-58.121
2175.4	-58.441
2175.4	-58.136
2175.5	-58.243
2175.5	-58.014
2175.5	-58.09
2175.5	-58.044
2175.5	-57.831
2175.6	-57.938
2175.6	-57.739
2175.6	-58.014
2175.6	-57.663
2175.6	-58.014
2175.7	-57.495
2175.7	-57.846
2175.7	-57.48
2175.7	-57.831
2175.7	-57.51
2175.8	-57.495
2175.8	-56.732
2175.8	-55.939
2175.8	-55.939
2175.8	-55.527
2175.9	-55.725
2175.9	-55.099
2175.9	-55.374
2175.9	-54.901
2175.9	-55.023
2176	-54.81
2176	-54.703
2176	-54.703
2176	-54.276
2176	-54.474
2176.1	-53.97
2176.1	-54.276
2176.1	-53.802
2176.1	-53.894
2176.1	-53.711
2176.2	-53.497
2176.2	-53.619
2176.2	-53.223
2176.2	-53.452
2176.2	-52.917
2176.3	-53.162
2176.3	-52.765
2176.3	-52.795
2176.3	-52.673
2176.3	-52.322
2176.4	-52.628
2176.4	-52.124
2176.4	-52.49
2176.4	-52.094
2176.4	-52.124
2176.5	-52.032
2176.5	-51.62
2176.5	-51.849
2176.5	-51.331
2176.5	-51.666
2176.6	-51.3
2176.6	-51.376
2176.6	-51.285
2176.6	-50.949
2176.6	-51.209
2176.7	-50.674
2176.7	-50.888
2176.7	-50.629
2176.7	-50.705
2176.7	-50.659
2176.8	-50.507
2176.8	-51.636
2176.8	-51.849
2176.8	-52.307
2176.8	-52.2
2176.9	-52.124
2176.9	-52.307
2176.9	-51.956
2176.9	-52.429
2176.9	-52.094
2177	-52.444
2177	-52.399
2177	-52.17
2177	-52.567
2177	-52.17
2177.1	-52.567
2177.1	-52.399
2177.1	-52.338
2177.1	-52.551
2177.1	-52.2
2177.2	-52.704
2177.2	-52.338
2177.2	-52.597
2177.2	-52.551
2177.2	-52.261
2177.3	-52.658
2177.3	-52.231
2177.3	-52.658
2177.3	-52.46
2177.3	-52.429
2177.4	-52.673
2177.4	-52.246
2177.4	-52.734
2177.4	-52.383
2177.4	-52.46
2177.5	-52.521
2177.5	-52.17
2177.5	-52.628
2177.5	-52.277
2177.5	-52.612
2177.6	-52.46
2177.6	-52.292
2177.6	-52.612
2177.6	-52.2
2177.6	-52.582
2177.7	-52.444
2177.7	-52.292
2177.7	-52.582
2177.7	-52.307
2177.7	-52.612
2177.8	-52.536
2177.8	-52.963
2177.8	-53.36
2177.8	-53.101
2177.8	-53.558
2177.9	-53.329
2177.9	-53.604
2177.9	-53.635
2177.9	-53.513
2177.9	-54.001
2178	-53.665
2178	-53.94
2178	-53.94
2178	-53.787
2178	-54.184
2178.1	-53.787
2178.1	-54.184
2178.1	-53.97
2178.1	-54.001
2178.1	-54.276
2178.2	-53.894
2178.2	-54.443
2178.2	-54.23
2178.2	-54.245
2178.2	-54.565
2178.3	-54.199
2178.3	-54.642
2178.3	-54.474
2178.3	-54.581
2178.3	-54.596
2178.4	-54.276
2178.4	-54.794
2178.4	-54.489
2178.4	-54.794
2178.4	-54.81
2178.5	-54.489
2178.5	-54.886
2178.5	-54.52
2178.5	-54.825
2178.5	-54.84
2178.6	-54.703
2178.6	-55.038
2178.6	-54.581
2178.6	-55.054
2178.6	-54.932
2178.7	-54.81
2178.7	-55.176
2178.7	-54.794
2178.7	-55.328
2178.7	-55.099
2178.8	-55.038
2178.8	-55.252
2178.8	-54.718
2178.8	-55.069
2178.8	-54.825
2178.9	-54.794
2178.9	-55.038
2178.9	-54.642
2178.9	-55.069
2178.9	-54.825
2179	-54.871
2179	-55.069
2179	-54.718
2179	-55.13
2179	-54.886
2179.1	-54.916
2179.1	-55.023
2179.1	-54.749
2179.1	-55.161
2179.1	-54.901
2179.2	-55.115
2179.2	-55.176
2179.2	-54.794
2179.2	-55.313
2179.2	-54.947
2179.3	-55.099
2179.3	-55.176
2179.3	-54.764
2179.3	-55.283
2179.3	-54.962
2179.4	-55.161
2179.4	-55.206
2179.4	-54.901
2179.4	-55.267
2179.4	-54.932
2179.5	-55.191
2179.5	-55.252
2179.5	-54.855
2179.5	-55.359
2179.5	-55.038
2179.6	-55.206
2179.6	-55.267
2179.6	-54.947
2179.6	-55.328
2179.6	-55.038
2179.7	-55.191
2179.7	-55.283
2179.7	-55.084
2179.7	-55.527
2179.7	-55.099
2179.8	-55.084
2179.8	-54.367
2179.8	-53.223
2179.8	-53.391
2179.8	-52.963
2179.9	-52.902
2179.9	-52.887
2179.9	-52.414
2179.9	-52.811
2179.9	-52.505
2180	-52.383
2180	-52.49
2180	-51.895
2180	-52.261
2180	-51.926
2180.1	-51.788
2180.1	-51.987
2180.1	-51.346
2180.1	-51.666
2180.1	-51.453
2180.2	-51.285
2180.2	-51.529
2180.2	-51.086
2180.2	-51.27
2180.2	-51.01
2180.3	-50.766
2180.3	-51.086
2180.3	-50.629
2180.3	-50.842
2180.3	-50.72
2180.4	-50.339
2180.4	-50.751
2180.4	-50.339
2180.4	-50.293
2180.4	-50.308
2180.5	-49.835
2180.5	-50.171
2180.5	-49.957
2180.5	-49.789
2180.5	-50.018
2180.6	-49.515
2180.6	-49.728
2180.6	-49.5
2180.6	-49.24
2180.6	-49.53
2180.7	-49.088
2180.7	-49.24
2180.7	-49.088
2180.7	-48.828
2180.7	-49.133
2180.8	-48.721
2180.8	-48.584
2180.8	-48.599
2180.8	-48.019
2180.8	-48.386
2180.9	-48.157
2180.9	-47.76
2180.9	-48.05
2180.9	-47.592
2180.9	-47.668
2181	-47.775
2181	-47.348
2181	-47.577
2181	-47.226
2181	-47.073
2181.1	-47.302
2181.1	-46.738
2181.1	-47.089
2181.1	-46.844
2181.1	-46.478
2181.2	-46.89
2181.2	-46.539
2181.2	-46.494
2181.2	-46.585
2181.2	-45.99
2181.3	-46.31
2181.3	-46.051
2181.3	-45.761
2181.3	-46.143
2181.3	-45.715
2181.4	-45.7
2181.4	-45.776
2181.4	-45.288
2181.4	-45.731
2181.4	-45.41
2181.5	-45.074
2181.5	-45.41
2181.5	-44.861
2181.5	-44.876
2181.5	-45.059
2181.6	-44.556
2181.6	-44.876
2181.6	-44.708
2181.6	-44.22
2181.6	-44.662
2181.7	-44.22
2181.7	-44.067
2181.7	-44.281
2181.7	-43.732
2181.7	-43.961
2181.8	-44.113
2181.8	-44.724
2181.8	-45.959
2181.8	-45.807
2181.8	-45.715
2181.9	-46.127
2181.9	-45.761
2181.9	-45.99
2181.9	-46.005
2181.9	-45.624
2182	-45.959
2182	-45.731
2182	-45.395
2182	-45.609
2182	-44.998
2182.1	-44.708
2182.1	-44.495
2182.1	-43.671
2182.1	-43.549
2182.1	-42.923
2182.2	-41.992
2182.2	-41.901
2182.2	-40.878
2182.2	-40.024
2182.2	-39.703
2182.3	-38.528
2182.3	-37.72
2182.3	-37.094
2182.3	-35.797
2182.3	-35.233
2182.4	-34.348
2182.4	-32.989
2182.4	-32.379
2182.4	-31.113
2182.4	-29.861
2182.5	-29.205
2182.5	-27.695
2182.5	-26.581
2182.5	-25.543
2182.5	-23.849
2182.6	-22.949
2182.6	-21.698
2182.6	-19.959
2182.6	-19.18
2182.6	-17.624
2182.7	-16.083
2182.7	-15.305
2182.7	-13.687
2182.7	-12.558
2182.7	-11.505
2182.8	-9.9335
2182.8	-9.2316
2182.8	-8.1177
2182.8	-6.8359
2182.8	-6.1951
2182.9	-4.8218
2182.9	-4.1046
2182.9	-3.1281
2182.9	-1.8921
2182.9	-1.4496
2183	-0.30518
2183	0.39673
2183	1.2207
2183	2.2125
2183	2.4872
2183.1	3.6469
2183.1	3.9673
2183.1	4.6997
2183.1	5.5084
2183.1	5.6763
2183.2	6.6223
2183.2	6.7291
2183.2	7.5073
2183.2	7.7209
2183.2	8.3313
2183.3	8.7738
2183.3	8.9264
2183.3	9.6436
2183.3	9.4299
2183.3	10.101
2183.4	10.056
2183.4	10.513
2183.4	10.62
2183.4	10.864
2183.4	11.154
2183.5	11.124
2183.5	11.536
2183.5	11.261
2183.5	11.703
2183.5	11.337
2183.6	11.703
2183.6	11.398
2183.6	11.673
2183.6	11.49
2183.6	11.459
2183.7	11.475
2183.7	11.23
2183.7	11.398
2183.7	10.849
2183.7	11.078
2183.8	10.513
2183.8	11.002
2183.8	10.559
2183.8	10.757
2183.8	10.239
2183.9	10.147
2183.9	9.7504
2183.9	9.5062
2183.9	9.491
2183.9	8.9722
2184	8.9569
2184	8.3618
2184	8.4229
2184	7.6447
2184	7.6599
2184.1	7.0496
2184.1	6.7749
2184.1	6.3629
2184.1	5.7526
2184.1	5.6305
2184.2	4.8828
2184.2	4.9591
2184.2	4.1046
2184.2	3.9215
2184.2	3.2959
2184.3	2.9144
2184.3	2.5787
2184.3	1.9379
2184.3	1.8158
2184.3	0.80872
2184.4	0.74768
2184.4	-0.045776
2184.4	-0.38147
2184.4	-0.7019
2184.4	-1.4191
2184.5	-1.5564
2184.5	-2.5024
2184.5	-2.5787
2184.5	-3.418
2184.5	-3.6926
2184.6	-4.1656
2184.6	-4.9286
2184.6	-5.0964
2184.6	-5.9967
2184.6	-6.1951
2184.7	-6.9122
2184.7	-7.3395
2184.7	-7.7057
2184.7	-8.6365
2184.7	-8.6212
2184.8	-9.3079
2184.8	-8.5144
2184.8	-8.2703
2184.8	-8.6212
2184.8	-8.667
2184.9	-9.3994
2184.9	-9.3079
2184.9	-9.9792
2184.9	-10.223
2184.9	-10.437
2185	-11.139
2185	-11.093
2185	-11.887
2185	-12.009
2185	-12.527
2185.1	-13.031
2185.1	-13
2185.1	-13.916
2185.1	-13.992
2185.1	-14.633
2185.2	-14.969
2185.2	-15.106
2185.2	-15.793
2185.2	-15.732
2185.2	-16.51
2185.3	-16.663
2185.3	-16.983
2185.3	-17.639
2185.3	-17.578
2185.3	-18.417
2185.4	-18.631
2185.4	-19.028
2185.4	-19.516
2185.4	-19.592
2185.4	-20.325
2185.5	-20.355
2185.5	-20.92
2185.5	-21.301
2185.5	-21.423
2185.5	-22.171
2185.6	-22.125
2185.6	-22.751
2185.6	-22.964
2185.6	-23.148
2185.6	-23.865
2185.7	-23.819
2185.7	-24.536
2185.7	-24.735
2185.7	-25.07
2185.7	-25.62
2185.8	-25.665
2185.8	-26.764
2185.8	-27.344
2185.8	-27.664
2185.8	-28.198
2185.9	-28.275
2185.9	-29.083
2185.9	-29.221
2185.9	-29.648
2185.9	-30.075
2186	-30.075
2186	-30.869
2186	-30.884
2186	-31.387
2186	-31.754
2186.1	-31.738
2186.1	-32.471
2186.1	-32.44
2186.1	-33.035
2186.1	-33.279
2186.2	-33.295
2186.2	-33.936
2186.2	-33.783
2186.2	-34.424
2186.2	-34.592
2186.3	-34.744
2186.3	-35.416
2186.3	-35.217
2186.3	-35.858
2186.3	-36.011
2186.4	-36.148
2186.4	-36.758
2186.4	-36.591
2186.4	-37.155
2186.4	-37.277
2186.5	-37.445
2186.5	-37.994
2186.5	-37.933
2186.5	-38.574
2186.5	-38.544
2186.6	-38.681
2186.6	-39.139
2186.6	-38.91
2186.6	-39.581
2186.6	-39.505
2186.7	-39.688
2186.7	-40.115
2186.7	-39.917
2186.7	-40.71
2186.7	-40.558
2186.8	-41
2186.8	-42.16
2186.8	-42.648
2186.8	-43.61
2186.8	-43.457
2186.9	-43.9
2186.9	-44.357
2186.9	-44.174
2186.9	-44.968
2186.9	-44.922
2187	-45.319
2187	-45.7
2187	-45.624
2187	-46.28
2187	-46.249
2187.1	-46.707
2187.1	-46.982
2187.1	-46.89
2187.1	-47.562
2187.1	-47.424
2187.2	-47.791
2187.2	-48.157
2187.2	-48.08
2187.2	-48.66
2187.2	-48.614
2187.3	-48.996
2187.3	-49.24
2187.3	-49.118
2187.3	-49.667
2187.3	-49.484
2187.4	-49.881
2187.4	-50.003
2187.4	-49.896
2187.4	-50.629
2187.4	-50.4
2187.5	-50.858
2187.5	-51.086
2187.5	-50.888
2187.5	-51.544
2187.5	-51.361
2187.6	-51.697
2187.6	-51.88
2187.6	-51.743
2187.6	-52.292
2187.6	-52.124
2187.7	-52.582
2187.7	-52.719
2187.7	-52.582
2187.7	-53.207
2187.7	-52.856
2187.8	-53.223
2187.8	-53.391
2187.8	-53.146
2187.8	-53.772
2187.8	-53.543
2187.9	-53.772
2187.9	-53.955
2187.9	-53.879
2187.9	-54.337
2187.9	-54.123
2188	-54.398
2188	-54.474
2188	-54.352
2188	-54.916
2188	-54.733
2188.1	-54.993
2188.1	-55.176
2188.1	-54.916
2188.1	-55.466
2188.1	-55.374
2188.2	-55.557
2188.2	-55.756
2188.2	-55.435
2188.2	-56.061
2188.2	-55.847
2188.3	-56.046
2188.3	-56.396
2188.3	-56.061
2188.3	-56.488
2188.3	-56.29
2188.4	-56.351
2188.4	-56.717
2188.4	-56.366
2188.4	-56.9
2188.4	-56.732
2188.5	-56.793
2188.5	-57.175
2188.5	-56.854
2188.5	-57.404
2188.5	-57.297
2188.6	-57.129
2188.6	-57.617
2188.6	-57.404
2188.6	-57.724
2188.6	-57.739
2188.7	-57.571
2188.7	-58.014
2188.7	-57.77
2188.7	-58.136
2188.7	-58.182
2188.8	-57.785
2188.8	-57.8
2188.8	-57.266
2188.8	-57.449
2188.8	-57.556
2188.9	-57.19
2188.9	-57.632
2188.9	-57.343
2188.9	-57.373
2188.9	-57.663
2189	-57.236
2189	-57.693
2189	-57.541
2189	-57.266
2189	-57.755
2189.1	-57.449
2189.1	-57.678
2189.1	-57.648
2189.1	-57.404
2189.1	-57.77
2189.2	-57.495
2189.2	-57.648
2189.2	-57.846
2189.2	-57.434
2189.2	-57.831
2189.3	-57.571
2189.3	-57.541
2189.3	-58.029
2189.3	-57.556
2189.3	-57.861
2189.4	-57.907
2189.4	-57.495
2189.4	-58.014
2189.4	-57.724
2189.4	-57.846
2189.5	-57.968
2189.5	-57.541
2189.5	-58.029
2189.5	-57.831
2189.5	-57.739
2189.6	-58.09
2189.6	-57.693
2189.6	-57.983
2189.6	-58.044
2189.6	-57.709
2189.7	-58.182
2189.7	-57.922
2189.7	-57.846
2189.7	-58.243
2189.7	-57.77
2189.8	-57.877
2189.8	-56.824
2189.8	-55.618
2189.8	-55.756
2189.8	-55.298
2189.9	-55.222
2189.9	-55.252
2189.9	-54.764
2189.9	-55.023
2189.9	-54.733
2190	-54.443
2190	-54.733
2190	-54.276
2190	-54.23
2190	-54.26
2190.1	-53.741
2190.1	-54.016
2190.1	-53.833
2190.1	-53.467
2190.1	-53.833
2190.2	-53.329
2190.2	-53.299
2190.2	-53.391
2190.2	-52.872
2190.2	-53.116
2190.3	-52.902
2190.3	-52.567
2190.3	-52.887
2190.3	-52.567
2190.3	-52.567
2190.4	-52.643
2190.4	-52.17
2190.4	-52.399
2190.4	-52.185
2190.4	-51.895
2190.5	-52.216
2190.5	-51.773
2190.5	-51.712
2190.5	-51.91
2190.5	-51.407
2190.6	-51.743
2190.6	-51.636
2190.6	-51.163
2190.6	-51.498
2190.6	-51.193
2190.7	-50.949
2190.7	-51.315
2190.7	-50.888
2190.7	-50.949
2190.7	-51.071
2190.8	-50.751
2190.8	-51.91
2190.8	-52.49
2190.8	-52.353
2190.8	-52.872
2190.9	-52.658
2190.9	-52.582
2190.9	-52.963
2190.9	-52.597
2190.9	-52.856
2191	-52.963
2191	-52.628
2191	-53.024
2191	-52.963
2191	-52.719
2191.1	-53.253
2191.1	-52.994
2191.1	-53.085
2191.1	-53.268
2191.1	-52.963
2191.2	-53.329
2191.2	-53.192
2191.2	-53.055
2191.2	-53.452
2191.2	-53.101
2191.3	-53.452
2191.3	-53.421
2191.3	-53.238
2191.3	-53.635
2191.3	-53.238
2191.4	-53.558
2191.4	-53.452
2191.4	-53.268
2191.4	-53.665
2191.4	-53.238
2191.5	-53.711
2191.5	-53.574
2191.5	-53.558
2191.5	-53.787
2191.5	-53.421
2191.6	-53.772
2191.6	-53.299
2191.6	-53.757
2191.6	-53.558
2191.6	-53.65
2191.7	-53.726
2191.7	-53.543
2191.7	-53.833
2191.7	-53.619
2191.7	-53.925
2191.8	-53.726
2191.8	-54.749
2191.8	-54.947
2191.8	-55.313
2191.8	-55.344
2191.9	-55.42
2191.9	-55.618
2191.9	-55.527
2191.9	-55.847
2191.9	-55.573
2192	-56.046
2192	-55.74
2192	-56.274
2192	-55.939
2192	-56.335
2192.1	-56.091
2192.1	-56.473
2192.1	-56.381
2192.1	-56.534
2192.1	-56.519
2192.2	-56.625
2192.2	-56.747
2192.2	-56.671
2192.2	-57.037
2192.2	-56.839
2192.3	-57.22
2192.3	-56.885
2192.3	-57.327
2192.3	-57.007
2192.3	-57.465
2192.4	-57.159
2192.4	-57.495
2192.4	-57.297
2192.4	-57.48
2192.4	-57.556
2192.5	-57.495
2192.5	-57.816
2192.5	-57.541
2192.5	-57.907
2192.5	-57.617
2192.6	-58.06
2192.6	-57.816
2192.6	-58.151
2192.6	-57.999
2192.6	-58.075
2192.7	-58.228
2192.7	-57.983
2192.7	-58.411
2192.7	-58.105
2192.7	-58.472
2192.8	-58.136
2192.8	-58.517
2192.8	-58.365
2192.8	-58.487
2192.8	-58.594
2192.9	-58.395
2192.9	-58.746
2192.9	-58.411
2192.9	-58.868
2192.9	-58.533
2193	-58.823
2193	-58.701
2193	-58.67
2193	-58.914
2193	-58.655
2193.1	-59.052
2193.1	-58.716
2193.1	-59.067
2193.1	-58.975
2193.1	-59.128
2193.2	-59.25
2193.2	-58.99
2193.2	-59.311
2193.2	-58.945
2193.2	-59.494
2193.3	-59.311
2193.3	-59.402
2193.3	-59.464
2193.3	-59.097
2193.3	-59.509
2193.4	-59.113
2193.4	-59.616
2193.4	-59.418
2193.4	-59.494
2193.4	-59.586
2193.5	-59.341
2193.5	-59.799
2193.5	-59.464
2193.5	-59.814
2193.5	-59.616
2193.6	-59.586
2193.6	-59.799
2193.6	-59.601
2193.6	-60.135
2193.6	-59.708
2193.7	-59.982
2193.7	-59.86
2193.7	-59.769
2193.7	-60.181
2193.7	-59.616
2193.8	-59.967
2193.8	-59.341
2193.8	-59.25
2193.8	-59.219
2193.8	-58.975
2193.9	-59.311
2193.9	-58.807
2193.9	-59.143
2193.9	-58.96
2193.9	-58.99
2194	-59.082
2194	-58.655
2194	-59.174
2194	-58.716
2194	-59.006
2194.1	-58.945
2194.1	-58.701
2194.1	-58.975
2194.1	-58.502
2194.1	-58.868
2194.2	-58.67
2194.2	-58.731
2194.2	-58.823
2194.2	-58.426
2194.2	-58.853
2194.3	-58.502
2194.3	-58.777
2194.3	-58.746
2194.3	-58.517
2194.3	-58.823
2194.4	-58.365
2194.4	-58.823
2194.4	-58.594
2194.4	-58.533
2194.4	-58.67
2194.5	-58.304
2194.5	-58.746
2194.5	-58.35
2194.5	-58.624
2194.5	-58.578
2194.6	-58.243
2194.6	-58.685
2194.6	-58.212
2194.6	-58.548
2194.6	-58.487
2194.7	-58.289
2194.7	-58.563
2194.7	-58.197
2194.7	-58.624
2194.7	-58.182
2194.8	-57.983
2194.8	-57.053
2194.8	-55.695
2194.8	-55.832
2194.8	-55.359
2194.9	-55.466
2194.9	-55.313
2194.9	-54.871
2194.9	-55.023
2194.9	-54.443
2195	-54.611
2195	-54.352
2195	-54.047
2195	-54.321
2195	-53.68
2195.1	-53.97
2195.1	-53.68
2195.1	-53.467
2195.1	-53.574
2195.1	-53.024
2195.2	-53.268
2195.2	-52.826
2195.2	-52.75
2195.2	-52.78
2195.2	-52.292
2195.3	-52.643
2195.3	-52.155
2195.3	-52.216
2195.3	-52.078
2195.3	-51.636
2195.4	-51.926
2195.4	-51.453
2195.4	-51.636
2195.4	-51.483
2195.4	-51.132
2195.5	-51.468
2195.5	-50.858
2195.5	-51.071
2195.5	-50.858
2195.5	-50.522
2195.6	-50.812
2195.6	-50.262
2195.6	-50.522
2195.6	-50.293
2195.6	-50.079
2195.7	-50.278
2195.7	-49.744
2195.7	-50.034
2195.7	-49.774
2195.7	-49.53
2195.8	-49.866
2195.8	-50.308
2195.8	-51.361
2195.8	-51.285
2195.8	-51.147
2195.9	-51.529
2195.9	-51.117
2195.9	-51.529
2195.9	-51.437
2195.9	-51.3
2196	-51.529
2196	-51.178
2196	-51.575
2196	-51.483
2196	-51.407
2196.1	-51.666
2196.1	-51.254
2196.1	-51.758
2196.1	-51.514
2196.1	-51.437
2196.2	-51.819
2196.2	-51.376
2196.2	-51.743
2196.2	-51.559
2196.2	-51.346
2196.3	-51.743
2196.3	-51.376
2196.3	-51.712
2196.3	-51.605
2196.3	-51.361
2196.4	-51.758
2196.4	-51.392
2196.4	-51.727
2196.4	-51.682
2196.4	-51.361
2196.5	-51.743
2196.5	-51.468
2196.5	-51.605
2196.5	-51.651
2196.5	-51.346
2196.6	-51.773
2196.6	-51.468
2196.6	-51.559
2196.6	-51.682
2196.6	-51.3
2196.7	-51.743
2196.7	-51.392
2196.7	-51.315
2196.7	-51.697
2196.7	-51.178
2196.8	-51.819
2196.8	-52.383
2196.8	-52.841
2196.8	-53.314
2196.8	-53.009
2196.9	-53.513
2196.9	-53.497
2196.9	-53.329
2196.9	-53.833
2196.9	-53.482
2197	-53.848
2197	-53.925
2197	-53.711
2197	-54.26
2197	-53.925
2197.1	-54.153
2197.1	-54.413
2197.1	-54.077
2197.1	-54.581
2197.1	-54.474
2197.2	-54.443
2197.2	-54.886
2197.2	-54.489
2197.2	-54.855
2197.2	-54.764
2197.3	-54.642
2197.3	-55.023
2197.3	-54.794
2197.3	-55.191
2197.3	-55.115
2197.4	-54.977
2197.4	-55.481
2197.4	-55.084
2197.4	-55.328
2197.4	-55.557
2197.5	-55.176
2197.5	-55.71
2197.5	-55.557
2197.5	-55.496
2197.5	-55.847
2197.6	-55.557
2197.6	-55.984
2197.6	-55.908
2197.6	-55.664
2197.6	-56.152
2197.7	-55.847
2197.7	-56.122
2197.7	-56.244
2197.7	-55.954
2197.7	-56.351
2197.8	-56.076
2197.8	-56.015
2197.8	-56.168
2197.8	-55.878
2197.8	-56.29
2197.9	-56.107
2197.9	-55.923
2197.9	-56.32
2197.9	-55.984
2197.9	-56.244
2198	-56.305
2198	-55.908
2198	-56.458
2198	-56.244
2198	-56.183
2198.1	-56.519
2198.1	-56.091
2198.1	-56.488
2198.1	-56.458
2198.1	-56.137
2198.2	-56.641
2198.2	-56.305
2198.2	-56.381
2198.2	-56.702
2198.2	-56.244
2198.3	-56.732
2198.3	-56.625
2198.3	-56.427
2198.3	-56.732
2198.3	-56.427
2198.4	-56.671
2198.4	-56.732
2198.4	-56.473
2198.4	-56.9
2198.4	-56.717
2198.5	-56.686
2198.5	-57.114
2198.5	-56.656
2198.5	-56.915
2198.5	-56.976
2198.6	-56.58
2198.6	-57.144
2198.6	-56.9
2198.6	-56.778
2198.6	-57.266
2198.7	-56.778
2198.7	-57.068
2198.7	-57.19
2198.7	-56.9
2198.7	-57.327
2198.8	-57.098
2198.8	-57.007
2198.8	-57.419
2198.8	-57.159
2198.8	-57.388
2198.9	-57.48
2198.9	-57.098
2198.9	-57.51
2198.9	-57.419
2198.9	-57.281
2199	-57.739
2199	-57.343
2199	-57.571
2199	-57.678
2199	-57.297
2199.1	-57.8
2199.1	-57.663
2199.1	-57.449
2199.1	-57.907
2199.1	-57.587
2199.2	-57.709
2199.2	-58.014
2199.2	-57.587
2199.2	-57.968
2199.2	-57.922
2199.3	-57.663
2199.3	-58.182
2199.3	-57.861
2199.3	-57.922
2199.3	-58.273
2199.4	-57.77
2199.4	-58.166
2199.4	-58.197
2199.4	-57.816
2199.4	-58.35
2199.5	-58.029
2199.5	-58.044
2199.5	-58.35
2199.5	-57.983
2199.5	-58.395
2199.6	-58.228
2199.6	-58.121
2199.6	-58.441
2199.6	-58.105
2199.6	-58.548
2199.7	-58.365
2199.7	-58.365
2199.7	-58.548
2199.7	-58.35
2199.7	-58.762
2199.8	-57.999
2199.8	-57.175
2199.8	-56.015
2199.8	-55.511
2199.8	-55.679
2199.9	-55.206
2199.9	-55.374
2199.9	-54.901
2199.9	-55.084
2199.9	-54.688
2200	-54.688
2200	-54.611
2200	-54.214
2200	-54.413
2200	-53.879
2200.1	-54.062
2200.1	-53.619
2200.1	-53.97
2200.1	-53.497
2200.1	-53.589
2200.2	-53.299
2200.2	-53.223
2200.2	-53.207
2200.2	-52.963
2200.2	-53.07
2200.3	-52.643
2200.3	-52.841
2200.3	-52.383
2200.3	-52.765
2200.3	-52.2
2200.4	-52.582
2200.4	-52.094
2200.4	-52.246
2200.4	-51.956
2200.4	-52.078
2200.5	-51.804
2200.5	-51.788
2200.5	-51.697
2200.5	-51.437
2200.5	-51.468
2200.6	-51.132
2200.6	-51.346
2200.6	-50.873
2200.6	-51.193
2200.6	-50.72
2200.7	-51.041
2200.7	-50.705
2200.7	-50.888
2200.7	-50.705
2200.7	-50.659
2200.8	-50.461
2200.8	-50.034
2200.8	-50.11
2200.8	-49.576
2200.8	-49.82
2200.9	-49.347
2200.9	-49.622
2200.9	-49.301
2200.9	-49.393
2200.9	-49.179
2201	-49.042
2201	-49.072
2201	-48.737
2201	-49.011
2201	-48.508
2201.1	-48.843
2201.1	-48.416
2201.1	-48.462
2201.1	-48.401
2201.1	-48.111
2201.2	-48.309
2201.2	-47.836
2201.2	-48.141
2201.2	-47.623
2201.2	-47.897
2201.3	-47.668
2201.3	-47.501
2201.3	-47.607
2201.3	-47.165
2201.3	-47.531
2201.4	-47.104
2201.4	-47.287
2201.4	-46.982
2201.4	-46.814
2201.4	-46.875
2201.5	-46.463
2201.5	-46.86
2201.5	-46.432
2201.5	-46.677
2201.5	-46.402
2201.6	-46.234
2201.6	-46.417
2201.6	-45.929
2201.6	-46.31
2201.6	-45.822
2201.7	-45.944
2201.7	-45.776
2201.7	-45.517
2201.7	-45.914
2201.7	-45.273
2201.8	-46.036
2201.8	-46.997
2201.8	-48.111
2201.8	-48.553
2201.8	-48.294
2201.9	-48.889
2201.9	-48.676
2201.9	-48.996
2201.9	-48.965
2201.9	-48.965
2202	-49.332
2202	-49.011
2202	-49.545
2202	-49.362
2202	-49.545
2202.1	-49.789
2202.1	-49.5
2202.1	-50.064
2202.1	-49.82
2202.1	-50.156
2202.2	-50.156
2202.2	-49.988
2202.2	-50.43
2202.2	-50.018
2202.2	-50.507
2202.3	-50.369
2202.3	-50.323
2202.3	-50.705
2202.3	-50.323
2202.3	-50.797
2202.4	-50.598
2202.4	-50.69
2202.4	-50.903
2202.4	-50.674
2202.4	-51.178
2202.5	-50.888
2202.5	-51.209
2202.5	-51.254
2202.5	-51.117
2202.5	-51.498
2202.6	-51.102
2202.6	-51.529
2202.6	-51.407
2202.6	-51.3
2202.6	-51.666
2202.7	-51.285
2202.7	-51.758
2202.7	-51.544
2202.7	-51.712
2202.7	-51.804
2202.8	-51.468
2202.8	-52.032
2202.8	-51.819
2202.8	-52.032
2202.8	-52.17
2202.9	-51.834
2202.9	-52.322
2202.9	-52.032
2202.9	-52.307
2202.9	-52.246
2203	-52.094
2203	-52.505
2203	-52.139
2203	-52.612
2203	-52.505
2203.1	-52.399
2203.1	-52.704
2203.1	-52.383
2203.1	-52.826
2203.1	-52.643
2203.2	-52.75
2203.2	-52.872
2203.2	-52.567
2203.2	-53.101
2203.2	-52.78
2203.3	-53.024
2203.3	-53.131
2203.3	-52.826
2203.3	-53.192
2203.3	-52.948
2203.4	-53.192
2203.4	-53.223
2203.4	-52.994
2203.4	-53.391
2203.4	-53.024
2203.5	-53.467
2203.5	-53.391
2203.5	-53.329
2203.5	-53.665
2203.5	-53.268
2203.6	-53.772
2203.6	-53.635
2203.6	-53.619
2203.6	-53.879
2203.6	-53.513
2203.7	-53.97
2203.7	-53.665
2203.7	-53.802
2203.7	-54.047
2203.7	-53.65
2203.8	-54.214
2203.8	-53.955
2203.8	-54.291
2203.8	-54.413
2203.8	-54.062
2203.9	-54.55
2203.9	-54.26
2203.9	-54.52
2203.9	-54.52
2203.9	-54.398
2204	-54.871
2204	-54.55
2204	-54.947
2204	-54.84
2204	-54.626
2204.1	-55.084
2204.1	-54.626
2204.1	-54.977
2204.1	-54.886
2204.1	-54.81
2204.2	-55.161
2204.2	-54.886
2204.2	-55.283
2204.2	-55.099
2204.2	-55.115
2204.3	-55.405
2204.3	-55.084
2204.3	-55.634
2204.3	-55.344
2204.3	-55.313
2204.4	-55.649
2204.4	-55.145
2204.4	-55.649
2204.4	-55.511
2204.4	-55.496
2204.5	-55.74
2204.5	-55.435
2204.5	-55.862
2204.5	-55.634
2204.5	-55.786
2204.6	-55.969
2204.6	-55.603
2204.6	-56.091
2204.6	-55.832
2204.6	-55.984
2204.7	-56.213
2204.7	-55.893
2204.7	-56.32
2204.7	-56.107
2204.7	-56.183
2204.8	-56.305
2204.8	-56.137
2204.8	-56.671
2204.8	-56.412
2204.8	-56.473
2204.9	-56.656
2204.9	-56.396
2204.9	-56.9
2204.9	-56.58
2204.9	-56.656
2205	-56.824
2205	-56.564
2205	-57.114
2205	-56.885
2205	-56.946
2205.1	-57.19
2205.1	-56.778
2205.1	-57.327
2205.1	-57.114
2205.1	-57.098
2205.2	-57.434
2205.2	-56.976
2205.2	-57.449
2205.2	-57.373
2205.2	-57.343
2205.3	-57.693
2205.3	-57.327
2205.3	-57.709
2205.3	-57.526
2205.3	-57.434
2205.4	-57.861
2205.4	-57.556
2205.4	-57.922
2205.4	-57.77
2205.4	-57.602
2205.5	-58.121
2205.5	-57.709
2205.5	-57.983
2205.5	-58.06
2205.5	-57.724
2205.6	-58.243
2205.6	-57.953
2205.6	-58.075
2205.6	-58.289
2205.6	-57.907
2205.7	-58.304
2205.7	-58.105
2205.7	-58.212
2205.7	-58.533
2205.7	-58.075
2205.8	-58.67
2205.8	-58.823
2205.8	-58.929
2205.8	-59.57
2205.8	-59.235
2205.9	-59.631
2205.9	-59.662
2205.9	-59.418
2205.9	-60.013
2205.9	-59.738
2206	-59.891
2206	-60.089
2206	-59.83
2206	-60.303
2206	-60.196
2206.1	-60.226
2206.1	-60.684
2206.1	-60.257
2206.1	-60.654
2206.1	-60.761
2206.2	-60.471
2206.2	-61.05
2206.2	-60.837
2206.2	-60.898
2206.2	-61.157
2206.3	-60.791
2206.3	-61.295
2206.3	-61.234
2206.3	-61.096
2206.3	-61.523
2206.4	-61.295
2206.4	-61.554
2206.4	-61.646
2206.4	-61.417
2206.4	-61.859
2206.5	-61.707
2206.5	-61.691
2206.5	-62.057
2206.5	-61.722
2206.5	-62.119
2206.6	-62.149
2206.6	-61.844
2206.6	-62.485
2206.6	-62.164
2206.6	-62.21
2206.7	-62.622
2206.7	-62.21
2206.7	-62.668
2206.7	-62.698
2206.7	-62.393
2206.8	-62.805
2206.8	-62.363
2206.8	-62.347
2206.8	-62.622
2206.8	-62.332
2206.9	-62.668
2206.9	-62.561
2206.9	-62.393
2206.9	-62.82
2206.9	-62.485
2207	-62.592
2207	-62.744
2207	-62.393
2207	-62.851
2207	-62.775
2207.1	-62.5
2207.1	-63.019
2207.1	-62.668
2207.1	-62.805
2207.1	-63.095
2207.2	-62.759
2207.2	-63.156
2207.2	-63.08
2207.2	-62.897
2207.2	-63.293
2207.3	-63.034
2207.3	-62.988
2207.3	-63.324
2207.3	-62.927
2207.3	-63.263
2207.4	-63.354
2207.4	-63.065
2207.4	-63.599
2207.4	-63.385
2207.4	-63.187
2207.5	-63.614
2207.5	-63.263
2207.5	-63.492
2207.5	-63.644
2207.5	-63.309
2207.6	-63.69
2207.6	-63.66
2207.6	-63.538
2207.6	-63.98
2207.6	-63.721
2207.7	-63.69
2207.7	-63.919
2207.7	-63.553
2207.7	-64.102
2207.7	-63.965
2207.8	-63.69
2207.8	-63.828
2207.8	-63.232
2207.8	-63.37
2207.8	-63.492
2207.9	-63.126
2207.9	-63.492
2207.9	-63.141
2207.9	-63.126
2207.9	-63.461
2208	-63.019
2208	-63.507
2208	-63.187
2208	-63.202
2208	-63.309
2208.1	-63.004
2208.1	-63.416
2208.1	-63.141
2208.1	-63.37
2208.1	-63.232
2208.2	-63.08
2208.2	-63.446
2208.2	-63.049
2208.2	-63.477
2208.2	-63.171
2208.3	-63.293
2208.3	-63.263
2208.3	-63.217
2208.3	-63.431
2208.3	-63.141
2208.4	-63.461
2208.4	-63.034
2208.4	-63.461
2208.4	-63.202
2208.4	-63.385
2208.5	-63.248
2208.5	-63.248
2208.5	-63.293
2208.5	-63.156
2208.5	-63.507
2208.6	-63.11
2208.6	-63.492
2208.6	-63.065
2208.6	-63.446
2208.6	-63.049
2208.7	-63.416
2208.7	-63.263
2208.7	-63.446
2208.7	-63.4
2208.7	-63.37
2208.8	-63.446
2208.8	-63.141
2208.8	-63.278
2208.8	-62.973
2208.8	-63.293
2208.9	-62.958
2208.9	-63.354
2208.9	-62.897
2208.9	-63.248
2208.9	-62.943
2209	-63.187
2209	-62.973
2209	-63.263
2209	-63.095
2209	-63.034
2209.1	-63.217
2209.1	-62.927
2209.1	-63.248
2209.1	-62.897
2209.1	-63.232
2209.2	-62.79
2209.2	-63.126
2209.2	-62.836
2209.2	-63.095
2209.2	-62.988
2209.3	-62.988
2209.3	-63.156
2209.3	-62.79
2209.3	-63.293
2209.3	-62.836
2209.4	-63.263
2209.4	-63.004
2209.4	-63.11
2209.4	-63.004
2209.4	-62.881
2209.5	-63.126
2209.5	-62.805
2209.5	-63.187
2209.5	-62.775
2209.5	-63.126
2209.6	-62.927
2209.6	-63.08
2209.6	-63.11
2209.6	-62.866
2209.6	-63.217
2209.7	-62.744
2209.7	-63.232
2209.7	-62.958
2209.7	-63.248
2209.7	-63.034
2209.8	-62.912
2209.8	-63.095
2209.8	-62.637
2209.8	-63.034
2209.8	-62.668
2209.9	-62.927
2209.9	-62.79
2209.9	-62.637
2209.9	-62.897
2209.9	-62.485
2210	-62.943
2210	-62.637
2210	-62.881
2210	-62.866
2210	-62.683
2210.1	-62.897
2210.1	-62.546
2210.1	-62.927
2210.1	-62.546
2210.1	-62.759
2210.2	-62.759
2210.2	-62.408
2210.2	-62.775
2210.2	-62.363
2210.2	-62.805
2210.3	-62.592
2210.3	-62.592
2210.3	-62.698
2210.3	-62.378
2210.3	-62.79
2210.4	-62.424
2210.4	-62.775
2210.4	-62.668
2210.4	-62.515
2210.4	-62.82
2210.5	-62.408
2210.5	-62.759
2210.5	-62.454
2210.5	-62.561
2210.5	-62.653
2210.6	-62.378
2210.6	-62.759
2210.6	-62.302
2210.6	-62.759
2210.6	-62.576
2210.7	-62.439
2210.7	-62.744
2210.7	-62.256
2210.7	-62.836
2210.7	-62.454
2210.8	-62.302
2210.8	-61.142
2210.8	-59.814
2210.8	-59.875
2210.8	-59.265
2210.9	-59.464
2210.9	-59.128
2210.9	-58.792
2210.9	-58.914
2210.9	-58.289
2211	-58.594
2211	-58.212
2211	-58.121
2211	-58.136
2211	-57.632
2211.1	-57.877
2211.1	-57.343
2211.1	-57.449
2211.1	-57.266
2211.1	-56.915
2211.2	-57.159
2211.2	-56.549
2211.2	-56.763
2211.2	-56.503
2211.2	-56.335
2211.3	-56.458
2211.3	-55.939
2211.3	-56.168
2211.3	-55.817
2211.3	-55.71
2211.4	-55.756
2211.4	-55.237
2211.4	-55.542
2211.4	-55.176
2211.4	-55.176
2211.5	-55.099
2211.5	-54.764
2211.5	-54.962
2211.5	-54.489
2211.5	-54.642
2211.6	-54.428
2211.6	-54.153
2211.6	-54.443
2211.6	-53.925
2211.6	-54.138
2211.7	-53.955
2211.7	-53.635
2211.7	-53.894
2211.7	-53.421
2211.7	-53.604
2211.8	-53.314
2211.8	-53.375
2211.8	-53.711
2211.8	-53.207
2211.8	-53.574
2211.9	-53.253
2211.9	-53.192
2211.9	-53.299
2211.9	-52.856
2211.9	-53.192
2212	-52.841
2212	-52.826
2212	-52.902
2212	-52.521
2212	-52.979
2212.1	-52.551
2212.1	-52.551
2212.1	-52.505
2212.1	-52.078
2212.1	-52.414
2212.2	-52.048
2212.2	-52.2
2212.2	-52.109
2212.2	-51.651
2212.2	-52.063
2212.3	-51.697
2212.3	-51.773
2212.3	-51.727
2212.3	-51.376
2212.3	-51.697
2212.4	-51.285
2212.4	-51.453
2212.4	-51.407
2212.4	-50.98
2212.4	-51.331
2212.5	-50.919
2212.5	-50.995
2212.5	-51.117
2212.5	-50.644
2212.5	-51.025
2212.6	-50.705
2212.6	-50.705
2212.6	-50.705
2212.6	-50.293
2212.6	-50.629
2212.7	-50.201
2212.7	-50.232
2212.7	-50.293
2212.7	-49.942
2212.7	-50.354
2212.8	-50.323
2212.8	-51.422
2212.8	-52.582
2212.8	-52.429
2212.8	-52.917
2212.9	-52.856
2212.9	-52.948
2212.9	-53.299
2212.9	-53.009
2212.9	-53.513
2213	-53.406
2213	-53.391
2213	-53.772
2213	-53.391
2213	-53.848
2213.1	-53.741
2213.1	-53.574
2213.1	-54.153
2213.1	-53.802
2213.1	-54.138
2213.2	-54.214
2213.2	-54.001
2213.2	-54.474
2213.2	-54.123
2213.2	-54.443
2213.3	-54.657
2213.3	-54.321
2213.3	-54.84
2213.3	-54.642
2213.3	-54.703
2213.4	-54.932
2213.4	-54.565
2213.4	-55.099
2213.4	-55.008
2213.4	-54.855
2213.5	-55.237
2213.5	-54.855
2213.5	-55.191
2213.5	-55.191
2213.5	-55.084
2213.6	-55.557
2213.6	-55.222
2213.6	-55.466
2213.6	-55.466
2213.6	-55.283
2213.7	-55.817
2213.7	-55.496
2213.7	-55.649
2213.7	-55.939
2213.7	-55.435
2213.8	-55.969
2213.8	-55.801
2213.8	-55.664
2213.8	-55.969
2213.8	-55.603
2213.9	-55.923
2213.9	-55.923
2213.9	-55.771
2213.9	-56.183
2213.9	-55.847
2214	-56.061
2214	-56.122
2214	-55.817
2214	-56.396
2214	-56.061
2214.1	-55.939
2214.1	-56.274
2214.1	-55.908
2214.1	-56.396
2214.1	-56.381
2214.2	-56.107
2214.2	-56.549
2214.2	-56.152
2214.2	-56.366
2214.2	-56.519
2214.3	-56.198
2214.3	-56.595
2214.3	-56.396
2214.3	-56.381
2214.3	-56.717
2214.4	-56.32
2214.4	-56.763
2214.4	-56.656
2214.4	-56.366
2214.4	-56.885
2214.5	-56.549
2214.5	-56.686
2214.5	-56.87
2214.5	-56.458
2214.5	-56.931
2214.6	-56.763
2214.6	-56.671
2214.6	-57.068
2214.6	-56.656
2214.6	-56.961
2214.7	-57.007
2214.7	-56.763
2214.7	-57.251
2214.7	-57.037
2214.7	-56.885
2214.8	-57.22
2214.8	-56.915
2214.8	-57.495
2214.8	-57.495
2214.8	-57.281
2214.9	-57.77
2214.9	-57.388
2214.9	-57.51
2214.9	-57.739
2214.9	-57.388
2215	-57.846
2215	-57.724
2215	-57.602
2215	-58.029
2215	-57.831
2215.1	-57.938
2215.1	-58.06
2215.1	-57.724
2215.1	-58.105
2215.1	-57.907
2215.2	-57.831
2215.2	-58.289
2215.2	-57.953
2215.2	-58.243
2215.2	-58.35
2215.3	-57.938
2215.3	-58.472
2215.3	-58.304
2215.3	-58.075
2215.3	-58.517
2215.4	-58.258
2215.4	-58.38
2215.4	-58.685
2215.4	-58.334
2215.4	-58.716
2215.5	-58.624
2215.5	-58.304
2215.5	-58.777
2215.5	-58.533
2215.5	-58.578
2215.6	-58.868
2215.6	-58.502
2215.6	-58.914
2215.6	-58.884
2215.6	-58.609
2215.7	-59.113
2215.7	-58.853
2215.7	-58.746
2215.7	-59.235
2215.7	-58.853
2215.8	-59.036
2215.8	-58.929
2215.8	-58.517
2215.8	-58.868
2215.8	-58.731
2215.9	-58.548
2215.9	-58.99
2215.9	-58.701
2215.9	-58.701
2215.9	-59.021
2216	-58.563
2216	-59.021
2216	-58.96
2216	-58.64
2216	-59.113
2216.1	-58.838
2216.1	-58.731
2216.1	-59.052
2216.1	-58.67
2216.1	-58.975
2216.2	-58.868
2216.2	-58.67
2216.2	-59.113
2216.2	-58.685
2216.2	-59.006
2216.3	-59.052
2216.3	-58.762
2216.3	-59.128
2216.3	-58.807
2216.3	-59.113
2216.4	-58.99
2216.4	-58.853
2216.4	-59.174
2216.4	-58.67
2216.4	-59.235
2216.5	-58.96
2216.5	-59.113
2216.5	-59.219
2216.5	-58.96
2216.5	-59.25
2216.6	-58.975
2216.6	-59.311
2216.6	-59.036
2216.6	-59.372
2216.6	-59.143
2216.7	-59.174
2216.7	-59.265
2216.7	-59.036
2216.7	-59.448
2216.7	-59.021
2216.8	-59.433
2216.8	-59.235
2216.8	-59.738
2216.8	-59.525
2216.8	-59.784
2216.9	-59.647
2216.9	-59.753
2216.9	-59.753
2216.9	-59.631
2216.9	-59.753
2217	-59.509
2217	-59.921
2217	-59.509
2217	-60.013
2217	-59.708
2217.1	-60.135
2217.1	-59.738
2217.1	-60.104
2217.1	-59.83
2217.1	-60.089
2217.2	-59.998
2217.2	-60.104
2217.2	-60.196
2217.2	-60.013
2217.2	-60.211
2217.3	-60.074
2217.3	-60.349
2217.3	-60.013
2217.3	-60.41
2217.3	-59.982
2217.4	-60.364
2217.4	-60.12
2217.4	-60.364
2217.4	-60.196
2217.4	-60.303
2217.5	-60.287
2217.5	-60.165
2217.5	-60.547
2217.5	-60.242
2217.5	-60.669
2217.6	-60.257
2217.6	-60.73
2217.6	-60.44
2217.6	-60.684
2217.6	-60.532
2217.7	-60.44
2217.7	-60.608
2217.7	-60.303
2217.7	-60.867
2217.7	-60.349
2217.8	-60.593
2217.8	-59.189
2217.8	-58.35
2217.8	-58.044
2217.8	-57.816
2217.9	-57.877
2217.9	-57.404
2217.9	-57.709
2217.9	-57.053
2217.9	-57.297
2218	-57.007
2218	-56.931
2218	-56.9
2218	-56.442
2218	-56.641
2218.1	-56.137
2218.1	-56.503
2218.1	-56.122
2218.1	-56.213
2218.1	-56.091
2218.2	-55.649
2218.2	-55.939
2218.2	-55.435
2218.2	-55.74
2218.2	-55.374
2218.3	-55.374
2218.3	-55.298
2218.3	-54.901
2218.3	-55.176
2218.3	-54.733
2218.4	-55.008
2218.4	-54.642
2218.4	-54.596
2218.4	-54.642
2218.4	-54.214
2218.5	-54.55
2218.5	-54.031
2218.5	-54.276
2218.5	-54.016
2218.5	-53.955
2218.6	-54.062
2218.6	-53.65
2218.6	-54.016
2218.6	-53.513
2218.6	-53.726
2218.7	-53.635
2218.7	-53.284
2218.7	-53.528
2218.7	-53.146
2218.7	-53.345
2218.8	-52.856
2218.8	-52.109
2218.8	-51.651
2218.8	-51.025
2218.8	-51.254
2218.9	-50.735
2218.9	-50.873
2218.9	-50.598
2218.9	-50.293
2218.9	-50.461
2219	-49.835
2219	-50.171
2219	-49.789
2219	-49.561
2219	-49.622
2219.1	-49.057
2219.1	-49.255
2219.1	-48.813
2219.1	-48.92
2219.1	-48.767
2219.2	-48.309
2219.2	-48.523
2219.2	-47.958
2219.2	-48.248
2219.2	-48.05
2219.3	-47.76
2219.3	-47.913
2219.3	-47.424
2219.3	-47.577
2219.3	-47.272
2219.4	-47.195
2219.4	-47.165
2219.4	-46.555
2219.4	-46.844
2219.4	-46.387
2219.5	-46.402
2219.5	-46.371
2219.5	-45.944
2219.5	-46.158
2219.5	-45.776
2219.6	-45.853
2219.6	-45.67
2219.6	-45.227
2219.6	-45.517
2219.6	-44.937
2219.7	-45.105
2219.7	-45.013
2219.7	-44.617
2219.7	-44.891
2219.7	-44.373
2219.8	-44.998
2219.8	-46.478
2219.8	-47.668
2219.8	-48.309
2219.8	-47.989
2219.9	-48.553
2219.9	-48.492
2219.9	-48.538
2219.9	-48.965
2219.9	-48.614
2220	-49.179
2220	-49.026
2220	-49.042
2220	-49.332
2220	-49.088
2220.1	-49.606
2220.1	-49.438
2220.1	-49.5
2220.1	-49.744
2220.1	-49.423
2220.2	-50.003
2220.2	-49.774
2220.2	-49.835
2220.2	-50.095
2220.2	-49.713
2220.3	-50.262
2220.3	-50.156
2220.3	-50.262
2220.3	-50.476
2220.3	-50.232
2220.4	-50.69
2220.4	-50.522
2220.4	-50.674
2220.4	-50.842
2220.4	-50.537
2220.5	-51.01
2220.5	-50.69
2220.5	-50.873
2220.5	-51.147
2220.5	-50.827
2220.6	-51.285
2220.6	-51.01
2220.6	-51.117
2220.6	-51.331
2220.6	-51.01
2220.7	-51.544
2220.7	-51.27
2220.7	-51.376
2220.7	-51.651
2220.7	-51.285
2220.8	-51.895
2220.8	-51.727
2220.8	-51.895
2220.8	-52.17
2220.8	-51.804
2220.9	-52.307
2220.9	-52.139
2220.9	-52.246
2220.9	-52.353
2220.9	-52.032
2221	-52.521
2221	-52.322
2221	-52.444
2221	-52.658
2221	-52.277
2221.1	-52.811
2221.1	-52.704
2221.1	-52.734
2221.1	-53.07
2221.1	-52.78
2221.2	-53.238
2221.2	-52.994
2221.2	-53.04
2221.2	-53.268
2221.2	-52.917
2221.3	-53.375
2221.3	-53.192
2221.3	-53.253
2221.3	-53.558
2221.3	-53.116
2221.4	-53.635
2221.4	-53.482
2221.4	-53.391
2221.4	-53.787
2221.4	-53.421
2221.5	-53.802
2221.5	-53.635
2221.5	-53.574
2221.5	-53.955
2221.5	-53.589
2221.6	-54.047
2221.6	-53.94
2221.6	-53.787
2221.6	-54.184
2221.6	-53.757
2221.7	-54.184
2221.7	-54.138
2221.7	-53.955
2221.7	-54.55
2221.7	-54.138
2221.8	-54.459
2221.8	-54.718
2221.8	-54.596
2221.8	-55.115
2221.8	-54.84
2221.9	-55.084
2221.9	-55.206
2221.9	-55.038
2221.9	-55.466
2221.9	-55.237
2222	-55.466
2222	-55.588
2222	-55.252
2222	-55.801
2222	-55.557
2222.1	-55.511
2222.1	-55.817
2222.1	-55.511
2222.1	-55.984
2222.1	-55.878
2222.2	-55.893
2222.2	-56.259
2222.2	-55.893
2222.2	-56.305
2222.2	-56.229
2222.3	-55.984
2222.3	-56.549
2222.3	-56.229
2222.3	-56.488
2222.3	-56.641
2222.4	-56.335
2222.4	-56.824
2222.4	-56.625
2222.4	-56.625
2222.4	-56.931
2222.5	-56.625
2222.5	-57.19
2222.5	-57.007
2222.5	-56.931
2222.5	-57.343
2222.6	-56.961
2222.6	-57.343
2222.6	-57.343
2222.6	-57.007
2222.6	-57.556
2222.7	-57.251
2222.7	-57.404
2222.7	-57.724
2222.7	-57.373
2222.7	-57.739
2222.8	-57.648
2222.8	-57.617
2222.8	-58.182
2222.8	-57.907
2222.8	-58.243
2222.9	-58.365
2222.9	-58.075
2222.9	-58.609
2222.9	-58.426
2222.9	-58.472
2223	-58.762
2223	-58.426
2223	-58.899
2223	-58.807
2223	-58.578
2223.1	-59.158
2223.1	-58.853
2223.1	-59.067
2223.1	-59.311
2223.1	-58.929
2223.2	-59.357
2223.2	-59.25
2223.2	-59.113
2223.2	-59.57
2223.2	-59.311
2223.3	-59.555
2223.3	-59.631
2223.3	-59.433
2223.3	-59.891
2223.3	-59.677
2223.4	-59.708
2223.4	-60.013
2223.4	-59.662
2223.4	-60.074
2223.4	-60.165
2223.5	-59.891
2223.5	-60.425
2223.5	-60.15
2223.5	-60.135
2223.5	-60.547
2223.6	-60.226
2223.6	-60.532
2223.6	-60.547
2223.6	-60.303
2223.6	-60.699
2223.7	-60.562
2223.7	-60.623
2223.7	-61.005
2223.7	-60.699
2223.7	-60.928
2223.8	-60.974
2223.8	-60.623
2223.8	-60.989
2223.8	-60.791
2223.8	-60.669
2223.9	-61.066
2223.9	-60.745
2223.9	-61.05
2223.9	-61.203
2223.9	-60.776
2224	-61.218
2224	-61.066
2224	-60.867
2224	-61.325
2224	-61.05
2224.1	-61.142
2224.1	-61.447
2224.1	-61.081
2224.1	-61.493
2224.1	-61.508
2224.2	-61.172
2224.2	-61.646
2224.2	-61.447
2224.2	-61.386
2224.2	-61.783
2224.3	-61.447
2224.3	-61.768
2224.3	-61.844
2224.3	-61.462
2224.3	-61.905
2224.4	-61.813
2224.4	-61.676
2224.4	-62.012
2224.4	-61.6
2224.4	-61.92
2224.5	-61.996
2224.5	-61.722
2224.5	-62.21
2224.5	-61.935
2224.5	-61.89
2224.6	-62.164
2224.6	-61.829
2224.6	-62.363
2224.6	-62.164
2224.6	-62.18
2224.7	-62.408
2224.7	-62.073
2224.7	-62.637
2224.7	-62.485
2224.7	-62.469
2224.8	-62.576
2224.8	-62.042
2224.8	-62.317
2224.8	-62.027
2224.8	-62.393
2224.9	-62.271
2224.9	-62.164
2224.9	-62.393
2224.9	-61.951
2224.9	-62.454
2225	-62.088
2225	-62.454
2225	-62.286
2225	-62.378
2225	-62.332
2225.1	-62.225
2225.1	-62.546
2225.1	-62.18
2225.1	-62.592
2225.1	-62.195
2225.2	-62.546
2225.2	-62.302
2225.2	-62.546
2225.2	-62.424
2225.2	-62.546
2225.3	-62.439
2225.3	-62.393
2225.3	-62.637
2225.3	-62.378
2225.3	-62.729
2225.4	-62.439
2225.4	-62.851
2225.4	-62.531
2225.4	-62.927
2225.4	-62.515
2225.5	-62.927
2225.5	-62.607
2225.5	-62.805
2225.5	-62.668
2225.5	-62.82
2225.6	-62.775
2225.6	-62.698
2225.6	-62.897
2225.6	-62.653
2225.6	-62.973
2225.7	-62.653
2225.7	-63.019
2225.7	-62.653
2225.7	-63.278
2225.7	-62.805
2225.8	-63.171
2225.8	-63.034
2225.8	-63.217
2225.8	-63.232
2225.8	-63.141
2225.9	-63.4
2225.9	-63.065
2225.9	-63.446
2225.9	-63.11
2225.9	-63.507
2226	-63.187
2226	-63.446
2226	-63.354
2226	-63.354
2226	-63.507
2226.1	-63.263
2226.1	-63.705
2226.1	-63.339
2226.1	-63.736
2226.1	-63.431
2226.2	-63.705
2226.2	-63.568
2226.2	-63.507
2226.2	-63.797
2226.2	-63.4
2226.3	-63.919
2226.3	-63.492
2226.3	-63.843
2226.3	-63.675
2226.3	-63.736
2226.4	-63.873
2226.4	-63.629
2226.4	-64.087
2226.4	-63.66
2226.4	-64.072
2226.5	-63.843
2226.5	-63.965
2226.5	-64.041
2226.5	-63.843
2226.5	-64.255
2226.6	-63.812
2226.6	-64.178
2226.6	-63.98
2226.6	-64.209
2226.6	-64.24
2226.7	-64.026
2226.7	-64.362
2226.7	-63.934
2226.7	-64.438
2226.7	-64.148
2226.8	-64.316
2226.8	-64.621
2226.8	-64.484
2226.8	-64.911
2226.8	-64.59
2226.9	-65.094
2226.9	-64.911
2226.9	-64.896
2226.9	-65.14
2226.9	-64.651
2227	-65.231
2227	-64.987
2227	-65.277
2227	-65.353
2227	-65.17
2227.1	-65.414
2227.1	-65.125
2227.1	-65.628
2227.1	-65.384
2227.1	-65.506
2227.2	-65.613
2227.2	-65.338
2227.2	-65.842
2227.2	-65.537
2227.2	-65.903
2227.3	-65.735
2227.3	-65.643
2227.3	-65.933
2227.3	-65.613
2227.3	-66.025
2227.4	-65.842
2227.4	-65.979
2227.4	-66.132
2227.4	-65.857
2227.4	-66.36
2227.5	-66.01
2227.5	-66.315
2227.5	-66.269
2227.5	-66.101
2227.5	-66.406
2227.6	-66.147
2227.6	-66.544
2227.6	-66.345
2227.6	-66.544
2227.6	-66.711
2227.7	-66.33
2227.7	-66.864
2227.7	-66.513
2227.7	-66.834
2227.7	-66.788
2227.8	-66.528
2227.8	-66.986
2227.8	-66.711
2227.8	-67.169
2227.8	-67.062
2227.9	-66.971
2227.9	-67.383
2227.9	-66.94
2227.9	-67.398
2227.9	-67.245
2228	-67.245
2228	-67.444
2228	-67.2
2228	-67.642
2228	-67.383
2228.1	-67.673
2228.1	-67.703
2228.1	-67.429
2228.1	-67.963
2228.1	-67.535
2228.2	-67.856
2228.2	-67.841
2228.2	-67.673
2228.2	-68.054
2228.2	-67.703
2228.3	-68.146
2228.3	-67.993
2228.3	-68.039
2228.3	-68.359
2228.3	-67.978
2228.4	-68.497
2228.4	-68.176
2228.4	-68.298
2228.4	-68.466
2228.4	-68.054
2228.5	-68.634
2228.5	-68.359
2228.5	-68.558
2228.5	-68.649
2228.5	-68.466
2228.6	-68.848
2228.6	-68.527
2228.6	-68.817
2228.6	-68.756
2228.6	-68.695
2228.7	-69.122
2228.7	-68.71
2228.7	-69.122
2228.7	-69.077
2228.7	-68.787
2228.8	-69.168
2228.8	-68.604
2228.8	-68.848
2228.8	-68.573
2228.8	-68.512
2228.9	-68.817
2228.9	-68.436
2228.9	-68.939
2228.9	-68.71
2228.9	-68.619
2229	-68.924
2229	-68.451
2229	-68.924
2229	-68.726
2229	-68.71
2229.1	-68.924
2229.1	-68.527
2229.1	-68.954
2229.1	-68.695
2229.1	-68.832
2229.2	-69.016
2229.2	-68.619
2229.2	-69.031
2229.2	-68.756
2229.2	-68.863
2229.3	-69.046
2229.3	-68.695
2229.3	-69.077
2229.3	-68.726
2229.3	-68.924
2229.4	-69
2229.4	-68.695
2229.4	-69.26
2229.4	-68.909
2229.4	-69.016
2229.5	-69.107
2229.5	-68.756
2229.5	-69.199
2229.5	-68.985
2229.5	-69.077
2229.6	-69.214
2229.6	-68.817
2229.6	-69.305
2229.6	-69.092
2229.6	-69.138
2229.7	-69.336
2229.7	-68.909
2229.7	-69.412
2229.7	-69.244
2229.7	-69.244
2229.8	-69.443
2229.8	-68.985
2229.8	-69.351
2229.8	-69.138
2229.8	-69.122
2229.9	-69.412
2229.9	-68.985
2229.9	-69.351
2229.9	-69.168
2229.9	-69.061
2230	-69.458
2230	-69.122
2230	-69.427
2230	-69.214
2230	-69.077
2230.1	-69.458
2230.1	-69.077
2230.1	-69.504
2230.1	-69.397
2230.1	-69.168
2230.2	-69.58
2230.2	-69.168
2230.2	-69.504
2230.2	-69.458
2230.2	-69.122
2230.3	-69.626
2230.3	-69.275
2230.3	-69.458
2230.3	-69.58
2230.3	-69.229
2230.4	-69.702
2230.4	-69.321
2230.4	-69.366
2230.4	-69.717
2230.4	-69.229
2230.5	-69.641
2230.5	-69.534
2230.5	-69.366
2230.5	-69.687
2230.5	-69.412
2230.6	-69.748
2230.6	-69.656
2230.6	-69.397
2230.6	-69.687
2230.6	-69.351
2230.7	-69.656
2230.7	-69.748
2230.7	-69.427
2230.7	-69.931
2230.7	-69.58
2230.8	-69.534
2230.8	-69.977
2230.8	-69.656
2230.8	-70.053
2230.8	-69.946
2230.9	-69.824
2230.9	-70.206
2230.9	-69.916
2230.9	-70.236
2230.9	-70.236
2231	-69.885
2231	-70.221
2231	-70.007
2231	-70.084
2231	-70.297
2231.1	-69.946
2231.1	-70.374
2231.1	-70.129
2231.1	-70.114
2231.1	-70.496
2231.2	-70.084
2231.2	-70.419
2231.2	-70.465
2231.2	-70.038
2231.2	-70.511
2231.3	-70.312
2231.3	-70.251
2231.3	-70.557
2231.3	-70.267
2231.3	-70.633
2231.4	-70.541
2231.4	-70.297
2231.4	-70.786
2231.4	-70.419
2231.4	-70.648
2231.5	-70.816
2231.5	-70.435
2231.5	-70.892
2231.5	-70.663
2231.5	-70.526
2231.6	-70.953
2231.6	-70.587
2231.6	-70.801
2231.6	-70.892
2231.6	-70.526
2231.7	-70.953
2231.7	-70.724
2231.7	-70.648
2231.7	-71.152
2231.7	-70.709
2231.8	-71.091
2231.8	-71.335
2231.8	-71.136
2231.8	-71.793
2231.8	-71.579
2231.9	-71.487
2231.9	-71.899
2231.9	-71.487
2231.9	-71.777
2231.9	-71.915
2232	-71.594
2232	-72.098
2232	-71.96
2232	-71.777
2232	-72.281
2232.1	-71.915
2232.1	-72.189
2232.1	-72.327
2232.1	-71.976
2232.1	-72.464
2232.2	-72.296
2232.2	-72.174
2232.2	-72.662
2232.2	-72.327
2232.2	-72.51
2232.3	-72.601
2232.3	-72.266
2232.3	-72.723
2232.3	-72.693
2232.3	-72.525
2232.4	-73.074
2232.4	-72.769
2232.4	-72.8
2232.4	-73.135
2232.4	-72.769
2232.5	-73.151
2232.5	-73.151
2232.5	-72.739
2232.5	-73.318
2232.5	-73.151
2232.6	-72.968
2232.6	-73.486
2232.6	-73.105
2232.6	-73.212
2232.6	-73.441
2232.7	-73.09
2232.7	-73.547
2232.7	-73.502
2232.7	-73.334
2232.7	-73.685
2232.8	-73.441
2232.8	-73.502
2232.8	-73.654
2232.8	-73.273
2232.8	-73.73
2232.9	-73.517
2232.9	-73.502
2232.9	-73.898
2232.9	-73.471
2232.9	-73.883
2233	-73.746
2233	-73.654
2233	-73.959
2233	-73.578
2233	-74.051
2233.1	-73.791
2233.1	-73.914
2233.1	-73.959
2233.1	-73.746
2233.1	-74.127
2233.2	-73.746
2233.2	-74.203
2233.2	-74.005
2233.2	-74.219
2233.2	-74.203
2233.3	-74.081
2233.3	-74.371
2233.3	-73.914
2233.3	-74.31
2233.3	-74.051
2233.4	-74.402
2233.4	-74.219
2233.4	-74.402
2233.4	-74.371
2233.4	-74.356
2233.5	-74.524
2233.5	-74.249
2233.5	-74.539
2233.5	-74.173
2233.5	-74.554
2233.6	-74.234
2233.6	-74.753
2233.6	-74.432
2233.6	-74.844
2233.6	-74.554
2233.7	-74.783
2233.7	-74.646
2233.7	-74.768
2233.7	-74.951
2233.7	-74.738
2233.8	-74.844
2233.8	-74.417
2233.8	-74.646
2233.8	-74.234
2233.8	-74.631
2233.9	-74.173
2233.9	-74.463
2233.9	-73.99
2233.9	-74.463
2233.9	-74.081
2234	-74.478
2234	-74.326
2234	-74.417
2234	-74.31
2234	-74.387
2234.1	-74.448
2234.1	-74.158
2234.1	-74.463
2234.1	-74.051
2234.1	-74.478
2234.2	-74.066
2234.2	-74.539
2234.2	-74.249
2234.2	-74.432
2234.2	-74.356
2234.3	-74.28
2234.3	-74.432
2234.3	-74.158
2234.3	-74.524
2234.3	-74.081
2234.4	-74.509
2234.4	-74.203
2234.4	-74.463
2234.4	-74.356
2234.4	-74.326
2234.5	-74.402
2234.5	-74.112
2234.5	-74.539
2234.5	-74.219
2234.5	-74.631
2234.6	-74.31
2234.6	-74.539
2234.6	-74.356
2234.6	-74.295
2234.6	-74.539
2234.7	-74.173
2234.7	-74.585
2234.7	-74.158
2234.7	-74.661
2234.7	-74.432
2234.8	-74.463
2234.8	-74.524
2234.8	-74.219
2234.8	-74.585
2234.8	-74.219
2234.9	-74.661
2234.9	-74.432
2234.9	-74.509
2234.9	-74.509
2234.9	-74.219
2235	-74.631
2235	-74.265
2235	-74.646
2235	-74.371
2235	-74.432
2235.1	-74.539
2235.1	-74.387
2235.1	-74.783
2235.1	-74.432
2235.1	-74.814
2235.2	-74.539
2235.2	-74.6
2235.2	-74.677
2235.2	-74.387
2235.2	-74.799
2235.3	-74.356
2235.3	-74.722
2235.3	-74.57
2235.3	-74.539
2235.3	-74.722
2235.4	-74.371
2235.4	-74.844
2235.4	-74.524
2235.4	-74.768
2235.4	-74.738
2235.5	-74.539
2235.5	-74.86
2235.5	-74.493
2235.5	-74.905
2235.5	-74.661
2235.6	-74.738
2235.6	-74.783
2235.6	-74.509
2235.6	-74.905
2235.6	-74.539
2235.7	-74.905
2235.7	-74.738
2235.7	-74.692
2235.7	-75.043
2235.7	-74.539
2235.8	-75.073
2235.8	-74.844
2235.8	-75.088
2235.8	-75.211
2235.8	-74.875
2235.9	-75.302
2235.9	-74.951
2235.9	-75.333
2235.9	-75.256
2235.9	-75.165
2236	-75.455
2236	-75.104
2236	-75.638
2236	-75.363
2236	-75.577
2236.1	-75.623
2236.1	-75.317
2236.1	-75.714
2236.1	-75.317
2236.1	-75.684
2236.2	-75.562
2236.2	-75.409
2236.2	-75.76
2236.2	-75.302
2236.2	-75.806
2236.3	-75.623
2236.3	-75.668
2236.3	-75.836
2236.3	-75.47
2236.3	-75.928
2236.4	-75.668
2236.4	-76.004
2236.4	-75.928
2236.4	-75.699
2236.4	-76.065
2236.5	-75.638
2236.5	-76.05
2236.5	-75.943
2236.5	-75.882
2236.5	-76.096
2236.6	-75.79
2236.6	-76.202
2236.6	-75.943
2236.6	-76.05
2236.6	-76.187
2236.7	-75.851
2236.7	-76.279
2236.7	-75.943
2236.7	-76.294
2236.7	-76.279
2236.8	-76.08
2236.8	-76.66
2236.8	-76.431
2236.8	-76.813
2236.8	-76.813
2236.9	-76.63
2236.9	-77.057
2236.9	-76.706
2236.9	-77.118
2236.9	-76.981
2237	-76.981
2237	-77.316
2237	-76.904
2237	-77.377
2237	-77.148
2237.1	-77.255
2237.1	-77.484
2237.1	-77.209
2237.1	-77.621
2237.1	-77.377
2237.2	-77.606
2237.2	-77.637
2237.2	-77.347
2237.2	-77.896
2237.2	-77.469
2237.3	-77.759
2237.3	-77.835
2237.3	-77.576
2237.3	-78.033
2237.3	-77.683
2237.4	-77.988
2237.4	-77.942
2237.4	-77.789
2237.4	-78.217
2237.4	-77.835
2237.5	-78.262
2237.5	-78.156
2237.5	-77.972
2237.5	-78.354
2237.5	-78.079
2237.6	-78.476
2237.6	-78.278
2237.6	-78.308
2237.6	-78.537
2237.6	-78.232
2237.7	-78.781
2237.7	-78.506
2237.7	-78.506
2237.7	-78.812
2237.7	-78.278
2237.8	-78.69
2237.8	-78.354
2237.8	-78.201
2237.8	-78.491
2237.8	-78.125
2237.9	-78.537
2237.9	-78.308
2237.9	-78.369
2237.9	-78.644
2237.9	-78.186
2238	-78.629
2238	-78.354
2238	-78.4
2238	-78.644
2238	-78.278
2238.1	-78.766
2238.1	-78.445
2238.1	-78.4
2238.1	-78.659
2238.1	-78.247
2238.2	-78.735
2238.2	-78.522
2238.2	-78.537
2238.2	-78.69
2238.2	-78.384
2238.3	-78.781
2238.3	-78.552
2238.3	-78.583
2238.3	-78.751
2238.3	-78.384
2238.4	-78.903
2238.4	-78.69
2238.4	-78.644
2238.4	-79.01
2238.4	-78.506
2238.5	-78.934
2238.5	-78.72
2238.5	-78.598
2238.5	-79.01
2238.5	-78.583
2238.6	-78.979
2238.6	-78.873
2238.6	-78.72
2238.6	-79.193
2238.6	-78.751
2238.7	-79.086
2238.7	-79.086
2238.7	-78.781
2238.7	-79.285
2238.7	-78.857
2238.8	-78.995
2238.8	-78.766
2238.8	-78.354
2238.8	-78.781
2238.8	-78.415
2238.9	-78.552
2238.9	-78.659
2238.9	-78.201
2238.9	-78.735
2238.9	-78.491
2239	-78.43
2239	-78.705
2239	-78.247
2239	-78.567
2239	-78.445
2239.1	-78.323
2239.1	-78.674
2239.1	-78.278
2239.1	-78.537
2239.1	-78.43
2239.2	-78.217
2239.2	-78.69
2239.2	-78.369
2239.2	-78.506
2239.2	-78.537
2239.3	-78.125
2239.3	-78.659
2239.3	-78.4
2239.3	-78.4
2239.3	-78.644
2239.4	-78.125
2239.4	-78.567
2239.4	-78.506
2239.4	-78.323
2239.4	-78.766
2239.5	-78.323
2239.5	-78.445
2239.5	-78.476
2239.5	-78.125
2239.5	-78.613
2239.6	-78.369
2239.6	-78.278
2239.6	-78.491
2239.6	-78.079
2239.6	-78.491
2239.7	-78.476
2239.7	-78.186
2239.7	-78.613
2239.7	-78.308
2239.7	-78.415
2239.8	-78.567
2239.8	-78.247
2239.8	-78.674
2239.8	-78.384
2239.8	-78.232
2239.9	-78.598
2239.9	-78.201
2239.9	-78.567
2239.9	-78.598
2239.9	-78.278
2240	-78.796
2240	-78.522
2240	-78.461
2240	-78.766
2240	-78.156
2240.1	-78.552
2240.1	-78.522
2240.1	-78.232
2240.1	-78.735
2240.1	-78.43
2240.2	-78.491
2240.2	-78.659
2240.2	-78.323
2240.2	-78.735
2240.2	-78.629
2240.3	-78.323
2240.3	-78.72
2240.3	-78.415
2240.3	-78.552
2240.3	-78.781
2240.4	-78.308
2240.4	-78.674
2240.4	-78.567
2240.4	-78.339
2240.4	-78.812
2240.5	-78.552
2240.5	-78.583
2240.5	-78.781
2240.5	-78.339
2240.5	-78.766
2240.6	-78.674
2240.6	-78.4
2240.6	-78.796
2240.6	-78.522
2240.6	-78.461
2240.7	-78.751
2240.7	-78.461
2240.7	-78.873
2240.7	-78.903
2240.7	-78.461
2240.8	-78.888
2240.8	-78.827
2240.8	-78.812
2240.8	-79.239
2240.8	-78.903
2240.9	-79.193
2240.9	-79.239
2240.9	-78.918
2240.9	-79.437
2240.9	-79.208
2241	-79.041
2241	-79.437
2241	-79.056
2241	-79.269
2241	-79.498
2241.1	-79.163
2241.1	-79.59
2241.1	-79.483
2241.1	-79.285
2241.1	-79.666
2241.2	-79.346
2241.2	-79.514
2241.2	-79.559
2241.2	-79.285
2241.2	-79.758
2241.3	-79.468
2241.3	-79.636
2241.3	-79.681
2241.3	-79.422
2241.3	-79.849
2241.4	-79.498
2241.4	-79.758
2241.4	-79.803
2241.4	-79.529
2241.4	-79.941
2241.5	-79.575
2241.5	-80.017
2241.5	-79.88
2241.5	-79.788
2241.5	-80.017
2241.6	-79.681
2241.6	-80.124
2241.6	-79.773
2241.6	-80.124
2241.6	-79.849
2241.7	-79.987
2241.7	-80.002
2241.7	-79.834
2241.7	-80.292
2241.7	-79.803
2241.8	-80.307
2241.8	-80.154
2241.8	-80.719
2241.8	-80.49
2241.8	-80.795
2241.9	-80.719
2241.9	-80.734
2241.9	-80.811
2241.9	-80.719
2241.9	-80.978
2242	-80.75
2242	-81.085
2242	-80.795
2242	-81.223
2242	-80.811
2242.1	-81.299
2242.1	-81.055
2242.1	-81.482
2242.1	-81.299
2242.1	-81.512
2242.2	-81.314
2242.2	-81.482
2242.2	-81.436
2242.2	-81.375
2242.2	-81.619
2242.3	-81.375
2242.3	-81.711
2242.3	-81.421
2242.3	-81.879
2242.3	-81.482
2242.4	-81.94
2242.4	-81.604
2242.4	-81.879
2242.4	-81.726
2242.4	-81.879
2242.5	-81.94
2242.5	-81.924
2242.5	-82.153
2242.5	-81.863
2242.5	-82.275
2242.6	-81.909
2242.6	-82.321
2242.6	-81.985
2242.6	-82.352
2242.6	-82.184
2242.7	-82.291
2242.7	-82.382
2242.7	-82.199
2242.7	-82.718
2242.7	-82.199
2242.8	-82.611
2242.8	-81.985
2242.8	-82.184
2242.8	-81.955
2242.8	-82.047
2242.9	-82.092
2242.9	-81.955
2242.9	-82.23
2242.9	-81.833
2242.9	-82.291
2243	-81.833
2243	-82.031
2243	-82.077
2243	-81.894
2243	-82.23
2243.1	-81.909
2243.1	-82.26
2243.1	-81.955
2243.1	-82.23
2243.1	-82.108
2243.2	-82.031
2243.2	-82.245
2243.2	-81.863
2243.2	-82.336
2243.2	-81.924
2243.3	-82.291
2243.3	-82.123
2243.3	-82.016
2243.3	-82.26
2243.3	-81.924
2243.4	-82.306
2243.4	-81.955
2243.4	-82.275
2243.4	-82.092
2243.4	-82.031
2243.5	-82.321
2243.5	-81.97
2243.5	-82.489
2243.5	-82.123
2243.5	-82.336
2243.6	-82.214
2243.6	-82.108
2243.6	-82.382
2243.6	-81.985
2243.6	-82.474
2243.7	-82.108
2243.7	-82.291
2243.7	-82.367
2243.7	-82.199
2243.7	-82.52
2243.8	-82.062
2243.8	-82.245
2243.8	-81.909
2243.8	-81.818
2243.8	-82.047
2243.9	-81.711
2243.9	-82.108
2243.9	-81.711
2243.9	-81.94
2243.9	-81.833
2244	-81.711
2244	-82.016
2244	-81.512
2244	-81.985
2244	-81.696
2244.1	-81.696
2244.1	-81.94
2244.1	-81.558
2244.1	-81.94
2244.1	-81.528
2244.2	-81.802
2244.2	-81.726
2244.2	-81.528
2244.2	-81.879
2244.2	-81.406
2244.3	-81.863
2244.3	-81.65
2244.3	-81.696
2244.3	-81.848
2244.3	-81.482
2244.4	-81.833
2244.4	-81.482
2244.4	-81.772
2244.4	-81.711
2244.4	-81.482
2244.5	-81.833
2244.5	-81.39
2244.5	-81.863
2244.5	-81.68
2244.5	-81.604
2244.6	-81.787
2244.6	-81.375
2244.6	-81.772
2244.6	-81.497
2244.6	-81.711
2244.7	-81.741
2244.7	-81.36
2244.7	-81.787
2244.7	-81.482
2244.7	-81.696
2244.8	-81.68
2244.8	-81.543
2244.8	-81.818
2244.8	-81.436
2244.8	-81.818
2244.9	-81.68
2244.9	-81.604
2244.9	-81.863
2244.9	-81.39
2244.9	-81.772
2245	-81.497
2245	-81.604
2245	-81.772
2245	-81.39
2245	-81.894
2245.1	-81.573
2245.1	-81.711
2245.1	-81.802
2245.1	-81.467
2245.1	-81.894
2245.2	-81.512
2245.2	-81.818
2245.2	-81.741
2245.2	-81.558
2245.2	-81.955
2245.3	-81.467
2245.3	-81.848
2245.3	-81.741
2245.3	-81.589
2245.3	-81.894
2245.4	-81.497
2245.4	-81.879
2245.4	-81.635
2245.4	-81.619
2245.4	-81.894
2245.5	-81.421
2245.5	-81.924
2245.5	-81.619
2245.5	-81.635
2245.5	-81.833
2245.6	-81.512
2245.6	-81.924
2245.6	-81.543
2245.6	-81.772
2245.6	-81.772
2245.7	-81.436
2245.7	-81.955
2245.7	-81.65
2245.7	-81.955
2245.7	-81.924
2245.8	-81.558
2245.8	-82.108
2245.8	-81.955
2245.8	-82.169
2245.8	-82.153
2245.9	-81.985
2245.9	-82.367
2245.9	-82.016
2245.9	-82.367
2245.9	-82.367
2246	-82.108
2246	-82.459
2246	-82.062
2246	-82.459
2246	-82.413
2246.1	-82.153
2246.1	-82.565
2246.1	-82.169
2246.1	-82.535
2246.1	-82.443
2246.2	-82.26
2246.2	-82.642
2246.2	-82.184
2246.2	-82.52
2246.2	-82.443
2246.3	-82.321
2246.3	-82.733
2246.3	-82.336
2246.3	-82.642
2246.3	-82.565
2246.4	-82.306
2246.4	-82.733
2246.4	-82.336
2246.4	-82.642
2246.4	-82.672
2246.5	-82.443
2246.5	-82.916
2246.5	-82.611
2246.5	-82.87
2246.5	-82.84
2246.6	-82.565
2246.6	-82.932
2246.6	-82.687
2246.6	-82.809
2246.6	-82.87
2246.7	-82.687
2246.7	-83.13
2246.7	-82.825
2246.7	-83.054
2246.7	-83.038
2246.8	-82.687
2246.8	-83.374
2246.8	-83.328
2246.8	-83.542
2246.8	-83.74
2246.9	-83.344
2246.9	-83.984
2246.9	-83.71
2246.9	-83.679
2246.9	-84.137
2247	-83.74
2247	-84.122
2247	-83.969
2247	-83.908
2247	-84.274
2247.1	-84.03
2247.1	-84.457
2247.1	-84.366
2247.1	-84.198
2247.1	-84.671
2247.2	-84.259
2247.2	-84.595
2247.2	-84.671
2247.2	-84.381
2247.2	-84.808
2247.3	-84.564
2247.3	-84.702
2247.3	-84.885
2247.3	-84.534
2247.3	-85.007
2247.4	-84.839
2247.4	-84.702
2247.4	-85.052
2247.4	-84.732
2247.4	-85.159
2247.5	-85.052
2247.5	-84.9
2247.5	-85.281
2247.5	-84.961
2247.5	-85.281
2247.6	-85.327
2247.6	-85.114
2247.6	-85.556
2247.6	-85.19
2247.6	-85.327
2247.7	-85.571
2247.7	-85.205
2247.7	-85.617
2247.7	-85.602
2247.7	-85.388
2247.8	-85.739
2247.8	-85.129
2247.8	-85.281
2247.8	-85.205
2247.8	-84.885
2247.9	-85.419
2247.9	-85.159
2247.9	-85.175
2247.9	-85.388
2247.9	-84.961
2248	-85.434
2248	-85.297
2248	-85.098
2248	-85.434
2248	-85.098
2248.1	-85.281
2248.1	-85.251
2248.1	-84.946
2248.1	-85.434
2248.1	-85.281
2248.2	-85.144
2248.2	-85.556
2248.2	-85.144
2248.2	-85.48
2248.2	-85.449
2248.3	-85.068
2248.3	-85.617
2248.3	-85.251
2248.3	-85.297
2248.3	-85.678
2248.4	-85.129
2248.4	-85.617
2248.4	-85.526
2248.4	-85.19
2248.4	-85.632
2248.5	-85.342
2248.5	-85.342
2248.5	-85.632
2248.5	-85.22
2248.5	-85.571
2248.6	-85.556
2248.6	-85.373
2248.6	-85.785
2248.6	-85.48
2248.6	-85.556
2248.7	-85.739
2248.7	-85.297
2248.7	-85.709
2248.7	-85.754
2248.7	-85.358
2248.8	-85.724
2248.8	-85.129
2248.8	-85.007
2248.8	-85.205
2248.8	-84.839
2248.9	-85.19
2248.9	-85.068
2248.9	-84.732
2248.9	-85.236
2248.9	-84.961
2249	-84.854
2249	-85.19
2249	-84.702
2249	-85.007
2249	-85.068
2249.1	-84.61
2249.1	-85.068
2249.1	-84.808
2249.1	-84.641
2249.1	-85.007
2249.2	-84.641
2249.2	-84.763
2249.2	-84.885
2249.2	-84.473
2249.2	-84.869
2249.3	-84.732
2249.3	-84.473
2249.3	-84.93
2249.3	-84.641
2249.3	-84.564
2249.4	-84.915
2249.4	-84.412
2249.4	-84.778
2249.4	-84.778
2249.4	-84.503
2249.5	-84.9
2249.5	-84.579
2249.5	-84.61
2249.5	-84.747
2249.5	-84.335
2249.6	-84.747
2249.6	-84.457
2249.6	-84.396
2249.6	-84.641
2249.6	-84.274
2249.7	-84.702
2249.7	-84.473
2249.7	-84.518
2249.7	-84.747
2249.7	-84.412
2249.8	-84.732
2249.8	-84.351
2249.8	-84.595
2249.8	-84.396
2249.8	-84.32
2249.9	-84.518
2249.9	-84.167
2249.9	-84.61
2249.9	-84.183
2249.9	-84.579
2250	-84.351
2250	-84.488
2250	-84.503
2250	-84.351
2250	-84.473
2250.1	-84.152
2250.1	-84.488
2250.1	-84.122
2250.1	-84.549
2250.1	-84.167
2250.2	-84.488
2250.2	-84.229
2250.2	-84.457
2250.2	-84.335
2250.2	-84.366
2250.3	-84.366
2250.3	-84.167
2250.3	-84.351
2250.3	-84.106
2250.3	-84.412
2250.4	-84.061
2250.4	-84.427
2250.4	-84
2250.4	-84.396
2250.4	-84.167
2250.5	-84.473
2250.5	-84.29
2250.5	-84.473
2250.5	-84.259
2250.5	-84.335
2250.6	-84.305
2250.6	-84.198
2250.6	-84.366
2250.6	-84.091
2250.6	-84.32
2250.7	-84.03
2250.7	-84.412
2250.7	-84.061
2250.7	-84.534
2250.7	-84.061
2250.8	-84.32
2250.8	-84.106
2250.8	-84.335
2250.8	-84.366
2250.8	-84.167
2250.9	-84.381
2250.9	-84.045
2250.9	-84.488
2250.9	-84.122
2250.9	-84.503
2251	-84.122
2251	-84.366
2251	-84.274
2251	-84.29
2251	-84.427
2251.1	-84.122
2251.1	-84.457
2251.1	-84.045
2251.1	-84.457
2251.1	-84.167
2251.2	-84.412
2251.2	-84.274
2251.2	-84.335
2251.2	-84.442
2251.2	-84.259
2251.3	-84.595
2251.3	-84.152
2251.3	-84.503
2251.3	-84.122
2251.3	-84.305
2251.4	-84.29
2251.4	-84.167
2251.4	-84.457
2251.4	-84.106
2251.4	-84.534
2251.5	-84.137
2251.5	-84.427
2251.5	-84.305
2251.5	-84.274
2251.5	-84.351
2251.6	-84.061
2251.6	-84.549
2251.6	-84.198
2251.6	-84.625
2251.6	-84.396
2251.7	-84.305
2251.7	-84.442
2251.7	-84.091
2251.7	-84.564
2251.7	-84.137
2251.8	-84.412
2251.8	-84.442
2251.8	-84.488
2251.8	-84.839
2251.8	-84.534
2251.9	-84.93
2251.9	-84.595
2251.9	-84.9
2251.9	-84.824
2251.9	-84.686
2252	-85.068
2252	-84.671
2252	-85.068
2252	-84.839
2252	-85.022
2252.1	-85.037
2252.1	-84.839
2252.1	-85.205
2252.1	-84.793
2252.1	-85.19
2252.2	-85.007
2252.2	-84.991
2252.2	-85.236
2252.2	-84.946
2252.2	-85.327
2252.3	-84.961
2252.3	-85.297
2252.3	-85.205
2252.3	-85.068
2252.3	-85.388
2252.4	-85.007
2252.4	-85.449
2252.4	-85.281
2252.4	-85.388
2252.4	-85.449
2252.5	-85.159
2252.5	-85.617
2252.5	-85.175
2252.5	-85.495
2252.5	-85.48
2252.6	-85.281
2252.6	-85.587
2252.6	-85.281
2252.6	-85.648
2252.6	-85.388
2252.7	-85.556
2252.7	-85.587
2252.7	-85.19
2252.7	-85.724
2252.7	-85.358
2252.8	-85.724
2252.8	-86.044
2252.8	-86.075
2252.8	-86.533
2252.8	-86.197
2252.9	-86.7
2252.9	-86.548
2252.9	-86.533
2252.9	-86.792
2252.9	-86.411
2253	-86.868
2253	-86.685
2253	-86.868
2253	-86.99
2253	-86.746
2253.1	-87.234
2253.1	-86.945
2253.1	-87.219
2253.1	-87.219
2253.1	-87.082
2253.2	-87.402
2253.2	-87.051
2253.2	-87.479
2253.2	-87.296
2253.2	-87.341
2253.3	-87.646
2253.3	-87.311
2253.3	-87.83
2253.3	-87.555
2253.3	-87.677
2253.4	-87.845
2253.4	-87.585
2253.4	-88.043
2253.4	-87.723
2253.4	-87.952
2253.5	-88.013
2253.5	-87.769
2253.5	-88.242
2253.5	-87.891
2253.5	-88.211
2253.6	-88.12
2253.6	-88.058
2253.6	-88.409
2253.6	-88.013
2253.6	-88.47
2253.7	-88.272
2253.7	-88.303
2253.7	-88.577
2253.7	-88.287
2253.7	-88.684
2253.8	-88.425
2253.8	-88.242
2253.8	-88.272
2253.8	-87.906
2253.8	-88.333
2253.9	-87.997
2253.9	-88.211
2253.9	-88.257
2253.9	-87.967
2253.9	-88.409
2254	-87.997
2254	-88.226
2254	-88.272
2254	-87.952
2254	-88.455
2254.1	-88.089
2254.1	-88.303
2254.1	-88.226
2254.1	-87.967
2254.1	-88.364
2254.2	-88.028
2254.2	-88.409
2254.2	-88.257
2254.2	-88.12
2254.2	-88.47
2254.3	-88.043
2254.3	-88.486
2254.3	-88.379
2254.3	-88.165
2254.3	-88.516
2254.4	-88.074
2254.4	-88.486
2254.4	-88.333
2254.4	-88.272
2254.4	-88.608
2254.5	-88.15
2254.5	-88.531
2254.5	-88.348
2254.5	-88.379
2254.5	-88.654
2254.6	-88.226
2254.6	-88.669
2254.6	-88.47
2254.6	-88.409
2254.6	-88.73
2254.7	-88.318
2254.7	-88.73
2254.7	-88.562
2254.7	-88.47
2254.7	-88.699
2254.8	-88.287
2254.8	-88.333
2254.8	-87.845
2254.8	-87.692
2254.8	-87.952
2254.9	-87.54
2254.9	-87.875
2254.9	-87.631
2254.9	-87.494
2254.9	-87.692
2255	-87.311
2255	-87.723
2255	-87.524
2255	-87.357
2255	-87.631
2255.1	-87.128
2255.1	-87.555
2255.1	-87.341
2255.1	-87.067
2255.1	-87.585
2255.2	-87.097
2255.2	-87.341
2255.2	-87.311
2255.2	-87.051
2255.2	-87.387
2255.3	-87.006
2255.3	-87.204
2255.3	-87.097
2255.3	-86.853
2255.3	-87.296
2255.4	-86.884
2255.4	-87.128
2255.4	-87.189
2255.4	-86.746
2255.4	-87.25
2255.5	-86.899
2255.5	-86.868
2255.5	-87.067
2255.5	-86.609
2255.5	-86.99
2255.6	-86.746
2255.6	-86.746
2255.6	-87.082
2255.6	-86.639
2255.6	-86.945
2255.7	-86.792
2255.7	-86.533
2255.7	-86.914
2255.7	-86.533
2255.7	-86.716
2255.8	-86.67
2255.8	-86.365
2255.8	-86.838
2255.8	-86.487
2255.8	-86.639
2255.9	-86.655
2255.9	-86.182
2255.9	-86.685
2255.9	-86.395
2255.9	-86.304
2256	-86.655
2256	-86.197
2256	-86.533
2256	-86.441
2256	-86.197
2256.1	-86.563
2256.1	-86.105
2256.1	-86.243
2256.1	-86.319
2256.1	-85.953
2256.2	-86.548
2256.2	-86.349
2256.2	-86.166
2256.2	-86.456
2256.2	-85.983
2256.3	-86.304
2256.3	-86.182
2256.3	-85.922
2256.3	-86.227
2256.3	-85.846
2256.4	-85.999
2256.4	-86.151
2256.4	-85.8
2256.4	-86.288
2256.4	-86.029
2256.5	-85.724
2256.5	-86.182
2256.5	-85.739
2256.5	-85.968
2256.5	-86.029
2256.6	-85.617
2256.6	-86.06
2256.6	-85.907
2256.6	-85.8
2256.6	-86.105
2256.7	-85.602
2256.7	-85.892
2256.7	-85.831
2256.7	-85.663
2256.7	-86.029
2256.8	-85.556
2256.8	-85.037
2256.8	-84.747
2256.8	-84.183
2256.8	-84.534
2256.9	-84.32
2256.9	-83.908
2256.9	-84.259
2256.9	-83.755
2256.9	-83.786
2257	-84.03
2257	-83.481
2257	-83.786
2257	-83.557
2257	-83.176
2257.1	-83.588
2257.1	-83.267
2257.1	-83.237
2257.1	-83.344
2257.1	-82.825
2257.2	-83.115
2257.2	-82.993
2257.2	-82.672
2257.2	-83.023
2257.2	-82.718
2257.3	-82.55
2257.3	-82.748
2257.3	-82.306
2257.3	-82.581
2257.3	-82.489
2257.4	-81.985
2257.4	-82.352
2257.4	-82.031
2257.4	-81.909
2257.4	-82.245
2257.5	-81.802
2257.5	-81.955
2257.5	-81.924
2257.5	-81.482
2257.5	-81.894
2257.6	-81.68
2257.6	-81.375
2257.6	-81.619
2257.6	-81.268
2257.6	-81.329
2257.7	-81.436
2257.7	-80.948
2257.7	-81.329
2257.7	-81.223
2257.7	-80.795
2257.8	-80.933
2257.8	-79.514
2257.8	-78.903
2257.8	-78.644
2257.8	-78.11
2257.9	-78.354
2257.9	-77.942
2257.9	-77.728
2257.9	-77.744
2257.9	-77.255
2258	-77.362
2258	-76.981
2258	-76.843
2258	-76.797
2258	-76.233
2258.1	-76.492
2258.1	-76.05
2258.1	-76.08
2258.1	-76.004
2258.1	-75.455
2258.2	-75.714
2258.2	-75.134
2258.2	-75.287
2258.2	-75.058
2258.2	-74.905
2258.3	-74.844
2258.3	-74.371
2258.3	-74.585
2258.3	-74.081
2258.3	-74.341
2258.4	-73.914
2258.4	-73.959
2258.4	-73.669
2258.4	-73.41
2258.4	-73.425
2258.5	-73.135
2258.5	-73.303
2258.5	-72.784
2258.5	-72.998
2258.5	-72.418
2258.6	-72.708
2258.6	-72.357
2258.6	-72.418
2258.6	-72.174
2258.6	-72.174
2258.7	-71.884
2258.7	-71.732
2258.7	-71.808
2258.7	-71.548
2258.7	-71.594
2258.8	-71.396
2258.8	-72.51
2258.8	-72.845
2258.8	-73.41
2258.8	-72.952
2258.9	-73.395
2258.9	-73.135
2258.9	-73.41
2258.9	-73.303
2258.9	-73.425
2259	-73.41
2259	-73.395
2259	-73.456
2259	-73.257
2259	-73.517
2259.1	-73.135
2259.1	-73.608
2259.1	-73.196
2259.1	-73.517
2259.1	-73.227
2259.2	-73.502
2259.2	-73.318
2259.2	-73.303
2259.2	-73.41
2259.2	-73.151
2259.3	-73.456
2259.3	-73.09
2259.3	-73.502
2259.3	-73.074
2259.3	-73.471
2259.4	-73.181
2259.4	-73.318
2259.4	-73.334
2259.4	-73.09
2259.4	-73.41
2259.5	-72.968
2259.5	-73.364
2259.5	-73.013
2259.5	-73.318
2259.5	-73.105
2259.6	-73.105
2259.6	-73.151
2259.6	-72.906
2259.6	-73.212
2259.6	-72.861
2259.7	-73.257
2259.7	-72.937
2259.7	-73.181
2259.7	-73.196
2259.7	-72.861
2259.8	-73.273
2259.8	-73.441
2259.8	-74.265
2259.8	-74.097
2259.8	-74.387
2259.9	-74.31
2259.9	-74.326
2259.9	-74.57
2259.9	-74.265
2259.9	-74.768
2260	-74.478
2260	-74.829
2260	-74.768
2260	-74.692
2260	-75.027
2260.1	-74.631
2260.1	-75.104
2260.1	-74.905
2260.1	-75.226
2260.1	-75.058
2260.2	-74.966
2260.2	-75.241
2260.2	-74.875
2260.2	-75.409
2260.2	-75.15
2260.3	-75.378
2260.3	-75.424
2260.3	-75.165
2260.3	-75.592
2260.3	-75.211
2260.4	-75.684
2260.4	-75.47
2260.4	-75.546
2260.4	-75.699
2260.4	-75.394
2260.5	-75.821
2260.5	-75.531
2260.5	-75.897
2260.5	-75.699
2260.5	-75.546
2260.6	-75.928
2260.6	-75.516
2260.6	-76.05
2260.6	-75.821
2260.6	-75.867
2260.7	-75.989
2260.7	-75.745
2260.7	-76.172
2260.7	-75.928
2260.7	-76.218
2260.8	-75.989
2260.8	-75.836
2260.8	-76.187
2260.8	-75.653
2260.8	-76.111
2260.9	-75.851
2260.9	-75.882
2260.9	-76.004
2260.9	-75.714
2260.9	-76.111
2261	-75.745
2261	-76.05
2261	-75.897
2261	-75.836
2261	-76.187
2261.1	-75.714
2261.1	-76.157
2261.1	-75.943
2261.1	-76.019
2261.1	-76.263
2261.2	-75.882
2261.2	-76.324
2261.2	-75.958
2261.2	-76.111
2261.2	-76.172
2261.3	-75.958
2261.3	-76.385
2261.3	-75.989
2261.3	-76.309
2261.3	-76.141
2261.4	-76.065
2261.4	-76.401
2261.4	-76.004
2261.4	-76.37
2261.4	-76.157
2261.5	-76.157
2261.5	-76.401
2261.5	-76.08
2261.5	-76.447
2261.5	-76.126
2261.6	-76.263
2261.6	-76.355
2261.6	-76.019
2261.6	-76.447
2261.6	-76.096
2261.7	-76.355
2261.7	-76.248
2261.7	-76.05
2261.7	-76.599
2261.7	-76.035
2261.8	-76.477
2261.8	-76.202
2261.8	-75.912
2261.8	-76.263
2261.8	-75.821
2261.9	-76.157
2261.9	-75.958
2261.9	-75.882
2261.9	-75.958
2261.9	-75.653
2262	-76.096
2262	-75.806
2262	-75.882
2262	-75.974
2262	-75.592
2262.1	-76.08
2262.1	-75.714
2262.1	-75.836
2262.1	-75.867
2262.1	-75.5
2262.2	-75.958
2262.2	-75.653
2262.2	-75.897
2262.2	-75.79
2262.2	-75.562
2262.3	-75.897
2262.3	-75.485
2262.3	-75.775
2262.3	-75.745
2262.3	-75.516
2262.4	-75.851
2262.4	-75.394
2262.4	-75.775
2262.4	-75.668
2262.4	-75.531
2262.5	-75.806
2262.5	-75.333
2262.5	-75.714
2262.5	-75.562
2262.5	-75.409
2262.6	-75.76
2262.6	-75.363
2262.6	-75.699
2262.6	-75.5
2262.6	-75.424
2262.7	-75.684
2262.7	-75.241
2262.7	-75.638
2262.7	-75.5
2262.7	-75.272
2262.8	-75.18
2262.8	-73.486
2262.8	-72.784
2262.8	-72.189
2262.8	-71.945
2262.9	-71.991
2262.9	-71.442
2262.9	-71.732
2262.9	-71.304
2262.9	-70.953
2263	-71.106
2263	-70.496
2263	-70.694
2263	-70.435
2263	-70.129
2263.1	-70.267
2263.1	-69.626
2263.1	-69.901
2263.1	-69.534
2263.1	-69.199
2263.2	-69.366
2263.2	-68.863
2263.2	-69.031
2263.2	-68.817
2263.2	-68.451
2263.3	-68.695
2263.3	-68.146
2263.3	-68.283
2263.3	-68.054
2263.3	-67.749
2263.4	-67.932
2263.4	-67.429
2263.4	-67.581
2263.4	-67.398
2263.4	-67.047
2263.5	-67.352
2263.5	-66.818
2263.5	-66.864
2263.5	-66.727
2263.5	-66.269
2263.6	-66.544
2263.6	-66.177
2263.6	-66.147
2263.6	-66.101
2263.6	-65.582
2263.7	-65.887
2263.7	-65.506
2263.7	-65.384
2263.7	-65.659
2263.7	-64.972
2263.8	-65.475
2263.8	-65.765
2263.8	-66.04
2263.8	-66.513
2263.8	-66.071
2263.9	-66.254
2263.9	-66.116
2263.9	-65.826
2263.9	-66.208
2263.9	-65.842
2264	-66.04
2264	-66.101
2264	-65.659
2264	-66.101
2264	-65.872
2264.1	-65.933
2264.1	-65.994
2264.1	-65.491
2264.1	-65.811
2264.1	-65.598
2264.2	-65.475
2264.2	-65.811
2264.2	-65.308
2264.2	-65.613
2264.2	-65.506
2264.3	-65.17
2264.3	-65.613
2264.3	-65.292
2264.3	-65.262
2264.3	-65.384
2264.4	-65.002
2264.4	-65.414
2264.4	-65.17
2264.4	-65.002
2264.4	-65.262
2264.5	-64.743
2264.5	-65.018
2264.5	-64.926
2264.5	-64.621
2264.5	-65.033
2264.6	-64.636
2264.6	-64.713
2264.6	-64.85
2264.6	-64.484
2264.6	-64.804
2264.7	-64.59
2264.7	-64.392
2264.7	-64.651
2264.7	-64.316
2264.7	-64.514
2264.8	-64.728
2264.8	-65.186
2264.8	-66.559
2264.8	-66.467
2264.8	-66.437
2264.9	-66.925
2264.9	-66.544
2264.9	-66.986
2264.9	-67.032
2264.9	-66.711
2265	-67.291
2265	-67.154
2265	-67.154
2265	-67.52
2265	-67.245
2265.1	-67.612
2265.1	-67.642
2265.1	-67.413
2265.1	-67.963
2265.1	-67.657
2265.2	-67.78
2265.2	-68.115
2265.2	-67.764
2265.2	-68.161
2265.2	-68.115
2265.3	-67.871
2265.3	-68.344
2265.3	-68.161
2265.3	-68.192
2265.3	-68.527
2265.4	-68.146
2265.4	-68.588
2265.4	-68.558
2265.4	-68.405
2265.4	-68.954
2265.5	-68.695
2265.5	-68.665
2265.5	-69.031
2265.5	-68.588
2265.5	-68.909
2265.6	-68.985
2265.6	-68.665
2265.6	-69.183
2265.6	-68.924
2265.6	-68.909
2265.7	-69.336
2265.7	-68.954
2265.7	-69.275
2265.7	-69.519
2265.7	-68.985
2265.8	-69.504
2265.8	-69.336
2265.8	-69.122
2265.8	-69.687
2265.8	-69.351
2265.9	-69.382
2265.9	-69.687
2265.9	-69.214
2265.9	-69.611
2265.9	-69.595
2266	-69.229
2266	-69.763
2266	-69.55
2266	-69.519
2266	-69.916
2266.1	-69.534
2266.1	-69.839
2266.1	-69.763
2266.1	-69.473
2266.1	-69.992
2266.2	-69.687
2266.2	-69.794
2266.2	-70.038
2266.2	-69.58
2266.2	-70.114
2266.3	-69.901
2266.3	-69.885
2266.3	-70.114
2266.3	-69.778
2266.3	-70.221
2266.4	-70.007
2266.4	-70.16
2266.4	-70.282
2266.4	-69.962
2266.4	-70.343
2266.5	-69.977
2266.5	-70.389
2266.5	-70.175
2266.5	-70.312
2266.5	-70.374
2266.6	-70.114
2266.6	-70.541
2266.6	-70.19
2266.6	-70.663
2266.6	-70.297
2266.7	-70.496
2266.7	-70.328
2266.7	-70.343
2266.7	-70.541
2266.7	-70.312
2266.8	-70.663
2266.8	-70.404
2266.8	-70.831
2266.8	-70.511
2266.8	-70.923
2266.9	-70.648
2266.9	-70.923
2266.9	-70.786
2266.9	-70.847
2266.9	-70.877
2267	-70.923
2267	-71.136
2267	-70.892
2267	-71.121
2267	-70.816
2267.1	-71.243
2267.1	-70.877
2267.1	-71.335
2267.1	-70.923
2267.1	-71.289
2267.2	-70.984
2267.2	-71.365
2267.2	-71.167
2267.2	-71.426
2267.2	-71.32
2267.3	-71.35
2267.3	-71.442
2267.3	-71.32
2267.3	-71.594
2267.3	-71.289
2267.4	-71.671
2267.4	-71.274
2267.4	-71.655
2267.4	-71.304
2267.4	-71.701
2267.5	-71.472
2267.5	-71.747
2267.5	-71.518
2267.5	-71.64
2267.5	-71.747
2267.6	-71.548
2267.6	-71.823
2267.6	-71.548
2267.6	-71.915
2267.6	-71.64
2267.7	-72.006
2267.7	-71.777
2267.7	-71.884
2267.7	-71.884
2267.7	-71.671
2267.8	-71.976
2267.8	-71.625
2267.8	-72.052
2267.8	-71.701
2267.8	-72.067
2267.9	-71.899
2267.9	-72.113
2267.9	-72.128
2267.9	-71.915
2267.9	-72.205
2268	-71.747
2268	-72.25
2268	-71.93
2268	-72.25
2268	-72.159
2268.1	-72.067
2268.1	-72.281
2268.1	-71.915
2268.1	-72.449
2268.1	-72.037
2268.2	-72.403
2268.2	-72.235
2268.2	-72.189
2268.2	-72.372
2268.2	-72.083
2268.3	-72.495
2268.3	-72.144
2268.3	-72.556
2268.3	-72.327
2268.3	-72.433
2268.4	-72.647
2268.4	-72.22
2268.4	-72.586
2268.4	-72.159
2268.4	-72.571
2268.5	-72.464
2268.5	-72.449
2268.5	-72.632
2268.5	-72.357
2268.5	-72.769
2268.6	-72.403
2268.6	-72.8
2268.6	-72.647
2268.6	-72.586
2268.6	-72.876
2268.7	-72.433
2268.7	-72.998
2268.7	-72.647
2268.7	-72.906
2268.7	-72.845
2268.8	-72.647
2268.8	-72.968
2268.8	-72.708
2268.8	-73.181
2268.8	-72.876
2268.9	-72.983
2268.9	-73.135
2268.9	-72.861
2268.9	-73.41
2268.9	-73.044
2269	-73.334
2269	-73.257
2269	-73.166
2269	-73.441
2269	-73.074
2269.1	-73.547
2269.1	-73.288
2269.1	-73.41
2269.1	-73.456
2269.1	-73.242
2269.2	-73.685
2269.2	-73.318
2269.2	-73.624
2269.2	-73.517
2269.2	-73.364
2269.3	-73.73
2269.3	-73.38
2269.3	-73.746
2269.3	-73.532
2269.3	-73.624
2269.4	-73.685
2269.4	-73.502
2269.4	-73.944
2269.4	-73.547
2269.4	-73.898
2269.5	-73.761
2269.5	-73.593
2269.5	-74.005
2269.5	-73.654
2269.5	-74.051
2269.6	-73.822
2269.6	-73.791
2269.6	-74.051
2269.6	-73.761
2269.6	-74.173
2269.7	-73.883
2269.7	-74.051
2269.7	-74.036
2269.7	-73.914
2269.7	-74.295
2269.8	-74.051
2269.8	-74.722
2269.8	-74.875
2269.8	-74.768
2269.8	-75.195
2269.9	-74.814
2269.9	-75.241
2269.9	-75.165
2269.9	-75.256
2269.9	-75.439
2270	-75.165
2270	-75.729
2270	-75.439
2270	-75.699
2270	-75.775
2270.1	-75.485
2270.1	-76.019
2270.1	-75.638
2270.1	-75.958
2270.1	-75.958
2270.2	-75.806
2270.2	-76.233
2270.2	-75.882
2270.2	-76.37
2270.2	-76.141
2270.3	-76.141
2270.3	-76.431
2270.3	-76.096
2270.3	-76.599
2270.3	-76.385
2270.4	-76.553
2270.4	-76.813
2270.4	-76.431
2270.4	-76.904
2270.4	-76.645
2270.5	-76.859
2270.5	-76.889
2270.5	-76.645
2270.5	-77.148
2270.5	-76.797
2270.6	-77.103
2270.6	-77.209
2270.6	-76.965
2270.6	-77.393
2270.6	-77.026
2270.7	-77.484
2270.7	-77.347
2270.7	-77.255
2270.7	-77.667
2270.7	-77.179
2270.8	-77.621
2270.8	-77.652
2270.8	-77.499
2270.8	-77.911
2270.8	-77.56
2270.9	-77.896
2270.9	-77.805
2270.9	-77.805
2270.9	-78.125
2270.9	-77.744
2271	-78.217
2271	-77.911
2271	-78.049
2271	-78.308
2271	-77.896
2271.1	-78.4
2271.1	-78.14
2271.1	-78.247
2271.1	-78.567
2271.1	-78.186
2271.2	-78.766
2271.2	-78.461
2271.2	-78.583
2271.2	-78.766
2271.2	-78.476
2271.3	-78.934
2271.3	-78.72
2271.3	-78.827
2271.3	-79.01
2271.3	-78.69
2271.4	-79.132
2271.4	-78.903
2271.4	-78.995
2271.4	-79.163
2271.4	-78.827
2271.5	-79.33
2271.5	-79.163
2271.5	-79.239
2271.5	-79.407
2271.5	-79.132
2271.6	-79.529
2271.6	-79.285
2271.6	-79.391
2271.6	-79.59
2271.6	-79.239
2271.7	-79.742
2271.7	-79.514
2271.7	-79.605
2271.7	-79.971
2271.7	-79.514
2271.8	-79.803
2271.8	-79.132
2271.8	-78.735
2271.8	-78.857
2271.8	-78.4
2271.9	-78.873
2271.9	-78.598
2271.9	-78.461
2271.9	-78.857
2271.9	-78.4
2272	-78.659
2272	-78.476
2272	-78.217
2272	-78.552
2272	-78.156
2272.1	-78.415
2272.1	-78.4
2272.1	-78.14
2272.1	-78.476
2272.1	-78.14
2272.2	-78.384
2272.2	-78.354
2272.2	-78.018
2272.2	-78.461
2272.2	-78.11
2272.3	-78.171
2272.3	-78.262
2272.3	-77.896
2272.3	-78.323
2272.3	-78.079
2272.4	-78.049
2272.4	-78.323
2272.4	-77.896
2272.4	-78.278
2272.4	-78.11
2272.5	-77.957
2272.5	-78.217
2272.5	-77.774
2272.5	-78.11
2272.5	-78.049
2272.6	-77.82
2272.6	-78.232
2272.6	-77.881
2272.6	-78.049
2272.6	-78.156
2272.7	-77.728
2272.7	-78.186
2272.7	-77.942
2272.7	-77.911
2272.7	-78.14
2272.8	-77.637
2272.8	-77.957
2272.8	-77.728
2272.8	-77.393
2272.8	-77.774
2272.9	-77.362
2272.9	-77.56
2272.9	-77.683
2272.9	-77.316
2272.9	-77.805
2273	-77.484
2273	-77.408
2273	-77.759
2273	-77.271
2273	-77.576
2273.1	-77.484
2273.1	-77.133
2273.1	-77.499
2273.1	-77.179
2273.1	-77.286
2273.2	-77.484
2273.2	-77.087
2273.2	-77.515
2273.2	-77.255
2273.2	-77.057
2273.3	-77.438
2273.3	-76.965
2273.3	-77.179
2273.3	-77.301
2273.3	-76.874
2273.4	-77.454
2273.4	-77.225
2273.4	-77.072
2273.4	-77.377
2273.4	-76.889
2273.5	-77.148
2273.5	-77.133
2273.5	-76.813
2273.5	-77.255
2273.5	-76.996
2273.6	-76.981
2273.6	-77.347
2273.6	-76.889
2273.6	-77.179
2273.6	-77.103
2273.7	-76.752
2273.7	-77.194
2273.7	-76.965
2273.7	-77.026
2273.7	-77.164
2273.8	-76.569
2273.8	-76.233
2273.8	-75.653
2273.8	-75.18
2273.8	-75.562
2273.9	-75.165
2273.9	-74.997
2273.9	-75.195
2273.9	-74.707
2273.9	-74.966
2274	-74.936
2274	-74.417
2274	-74.738
2274	-74.478
2274	-74.234
2274.1	-74.509
2274.1	-74.081
2274.1	-74.203
2274.1	-74.081
2274.1	-73.654
2274.2	-74.051
2274.2	-73.807
2274.2	-73.547
2274.2	-73.853
2274.2	-73.395
2274.3	-73.471
2274.3	-73.578
2274.3	-73.09
2274.3	-73.441
2274.3	-73.257
2274.4	-72.906
2274.4	-73.334
2274.4	-72.968
2274.4	-73.044
2274.4	-73.059
2274.5	-72.556
2274.5	-72.922
2274.5	-72.632
2274.5	-72.464
2274.5	-72.708
2274.6	-72.205
2274.6	-72.418
2274.6	-72.266
2274.6	-71.976
2274.6	-72.372
2274.7	-71.838
2274.7	-72.098
2274.7	-71.976
2274.7	-71.854
2274.7	-72.052
2274.8	-71.411
2274.8	-71.152
2274.8	-70.404
2274.8	-70.114
2274.8	-70.19
2274.9	-69.733
2274.9	-70.007
2274.9	-69.382
2274.9	-69.626
2274.9	-69.351
2275	-69.229
2275	-69.275
2275	-68.848
2275	-68.985
2275	-68.481
2275.1	-68.787
2275.1	-68.314
2275.1	-68.619
2275.1	-68.222
2275.1	-68.207
2275.2	-68.024
2275.2	-67.78
2275.2	-67.841
2275.2	-67.413
2275.2	-67.596
2275.3	-67.093
2275.3	-67.291
2275.3	-66.879
2275.3	-67.154
2275.3	-66.696
2275.4	-66.895
2275.4	-66.544
2275.4	-66.528
2275.4	-66.36
2275.4	-66.345
2275.5	-66.223
2275.5	-65.994
2275.5	-66.01
2275.5	-65.628
2275.5	-65.903
2275.6	-65.46
2275.6	-65.75
2275.6	-65.231
2275.6	-65.552
2275.6	-65.063
2275.7	-65.292
2275.7	-65.048
2275.7	-65.094
2275.7	-64.957
2275.7	-64.774
2275.8	-64.865
2275.8	-65.445
2275.8	-66.299
2275.8	-66.055
2275.8	-66.437
2275.9	-66.101
2275.9	-66.559
2275.9	-66.376
2275.9	-66.635
2275.9	-66.437
2276	-66.528
2276	-66.589
2276	-66.33
2276	-66.635
2276	-66.208
2276.1	-66.544
2276.1	-66.269
2276.1	-66.605
2276.1	-66.422
2276.1	-66.605
2276.2	-66.559
2276.2	-66.391
2276.2	-66.666
2276.2	-66.299
2276.2	-66.834
2276.3	-66.422
2276.3	-66.727
2276.3	-66.559
2276.3	-66.544
2276.3	-66.666
2276.4	-66.406
2276.4	-66.727
2276.4	-66.284
2276.4	-66.711
2276.4	-66.391
2276.5	-66.498
2276.5	-66.65
2276.5	-66.406
2276.5	-66.681
2276.5	-66.345
2276.6	-66.788
2276.6	-66.437
2276.6	-66.681
2276.6	-66.605
2276.6	-66.376
2276.7	-66.696
2276.7	-66.238
2276.7	-66.666
2276.7	-66.467
2276.7	-66.559
2276.8	-66.62
2276.8	-66.834
2276.8	-67.459
2276.8	-67.154
2276.8	-67.642
2276.9	-67.352
2276.9	-67.612
2276.9	-67.673
2276.9	-67.429
2276.9	-67.932
2277	-67.49
2277	-67.932
2277	-67.764
2277	-67.856
2277	-67.917
2277.1	-67.642
2277.1	-68.1
2277.1	-67.734
2277.1	-68.192
2277.1	-68.054
2277.2	-67.947
2277.2	-68.314
2277.2	-67.978
2277.2	-68.375
2277.2	-68.13
2277.3	-68.359
2277.3	-68.298
2277.3	-68.146
2277.3	-68.573
2277.3	-68.161
2277.4	-68.558
2277.4	-68.359
2277.4	-68.405
2277.4	-68.588
2277.4	-68.268
2277.5	-68.71
2277.5	-68.39
2277.5	-68.649
2277.5	-68.68
2277.5	-68.512
2277.6	-68.878
2277.6	-68.497
2277.6	-68.848
2277.6	-68.588
2277.6	-68.71
2277.7	-68.848
2277.7	-68.466
2277.7	-68.97
2277.7	-68.71
2277.7	-68.863
2277.8	-68.909
2277.8	-68.542
2277.8	-68.802
2277.8	-68.39
2277.8	-68.634
2277.9	-68.512
2277.9	-68.466
2277.9	-68.695
2277.9	-68.329
2277.9	-68.756
2278	-68.405
2278	-68.573
2278	-68.726
2278	-68.405
2278	-68.787
2278.1	-68.329
2278.1	-68.542
2278.1	-68.573
2278.1	-68.405
2278.1	-68.71
2278.2	-68.268
2278.2	-68.619
2278.2	-68.344
2278.2	-68.329
2278.2	-68.665
2278.3	-68.253
2278.3	-68.787
2278.3	-68.451
2278.3	-68.512
2278.3	-68.71
2278.4	-68.344
2278.4	-68.741
2278.4	-68.359
2278.4	-68.542
2278.4	-68.542
2278.5	-68.344
2278.5	-68.787
2278.5	-68.329
2278.5	-68.695
2278.5	-68.466
2278.6	-68.359
2278.6	-68.634
2278.6	-68.192
2278.6	-68.604
2278.6	-68.375
2278.7	-68.39
2278.7	-68.665
2278.7	-68.268
2278.7	-68.832
2278.7	-68.39
2278.8	-68.207
2278.8	-67.429
2278.8	-66.33
2278.8	-66.544
2278.8	-66.101
2278.9	-66.162
2278.9	-66.071
2278.9	-65.689
2278.9	-66.01
2278.9	-65.475
2279	-65.582
2279	-65.43
2279	-64.941
2279	-65.292
2279	-64.896
2279.1	-65.079
2279.1	-64.85
2279.1	-64.606
2279.1	-64.743
2279.1	-64.27
2279.2	-64.59
2279.2	-64.27
2279.2	-64.072
2279.2	-64.24
2279.2	-63.644
2279.3	-64.041
2279.3	-63.766
2279.3	-63.507
2279.3	-63.736
2279.3	-63.171
2279.4	-63.522
2279.4	-63.293
2279.4	-63.11
2279.4	-63.37
2279.4	-62.82
2279.5	-63.11
2279.5	-62.836
2279.5	-62.714
2279.5	-62.912
2279.5	-62.363
2279.6	-62.744
2279.6	-62.408
2279.6	-62.21
2279.6	-62.424
2279.6	-61.966
2279.7	-62.256
2279.7	-61.981
2279.7	-61.798
2279.7	-62.119
2279.7	-61.6
2279.8	-61.89
2279.8	-61.661
2279.8	-61.493
2279.8	-61.6
2279.8	-61.127
2279.9	-61.493
2279.9	-61.218
2279.9	-61.035
2279.9	-61.31
2279.9	-60.776
2280	-61.111
2280	-60.852
2280	-60.593
2280	-60.883
2280	-60.364
2280.1	-60.699
2280.1	-60.516
2280.1	-60.287
2280.1	-60.669
2280.1	-60.089
2280.2	-60.242
2280.2	-60.074
2280.2	-59.723
2280.2	-60.074
2280.2	-59.662
2280.3	-59.799
2280.3	-59.708
2280.3	-59.464
2280.3	-59.875
2280.3	-59.464
2280.4	-59.54
2280.4	-59.525
2280.4	-59.006
2280.4	-59.448
2280.4	-59.128
2280.5	-59.052
2280.5	-59.265
2280.5	-58.777
2280.5	-59.097
2280.5	-58.899
2280.6	-58.777
2280.6	-58.975
2280.6	-58.395
2280.6	-58.624
2280.6	-58.456
2280.7	-58.273
2280.7	-58.655
2280.7	-58.258
2280.7	-58.533
2280.7	-58.258
2280.8	-58.151
2280.8	-59.54
2280.8	-59.875
2280.8	-60.135
2280.8	-60.318
2280.9	-59.998
2280.9	-60.562
2280.9	-60.44
2280.9	-60.455
2280.9	-60.852
2281	-60.425
2281	-60.791
2281	-60.806
2281	-60.608
2281	-61.111
2281.1	-60.806
2281.1	-61.02
2281.1	-61.096
2281.1	-60.837
2281.1	-61.447
2281.2	-61.218
2281.2	-61.157
2281.2	-61.539
2281.2	-61.02
2281.2	-61.539
2281.3	-61.523
2281.3	-61.31
2281.3	-61.768
2281.3	-61.462
2281.3	-61.646
2281.4	-61.768
2281.4	-61.401
2281.4	-61.813
2281.4	-61.63
2281.4	-61.554
2281.5	-62.012
2281.5	-61.63
2281.5	-61.966
2281.5	-62.012
2281.5	-61.6
2281.6	-62.164
2281.6	-61.935
2281.6	-61.874
2281.6	-62.271
2281.6	-61.844
2281.7	-62.256
2281.7	-62.195
2281.7	-62.027
2281.7	-62.531
2281.7	-62.134
2281.8	-62.195
2281.8	-62.439
2281.8	-62.057
2281.8	-62.561
2281.8	-62.531
2281.9	-62.225
2281.9	-62.744
2281.9	-62.439
2281.9	-62.531
2281.9	-62.79
2282	-62.424
2282	-62.912
2282	-62.714
2282	-62.5
2282	-62.988
2282.1	-62.698
2282.1	-62.775
2282.1	-62.973
2282.1	-62.592
2282.1	-62.973
2282.2	-62.927
2282.2	-62.714
2282.2	-63.202
2282.2	-62.927
2282.2	-62.912
2282.3	-63.202
2282.3	-62.881
2282.3	-63.248
2282.3	-63.202
2282.3	-62.927
2282.4	-63.461
2282.4	-63.095
2282.4	-63.08
2282.4	-63.492
2282.4	-63.095
2282.5	-63.339
2282.5	-63.416
2282.5	-63.004
2282.5	-63.461
2282.5	-63.37
2282.6	-63.187
2282.6	-63.629
2282.6	-63.309
2282.6	-63.431
2282.6	-63.629
2282.7	-63.293
2282.7	-63.69
2282.7	-63.553
2282.7	-63.492
2282.7	-63.782
2282.8	-63.354
2282.8	-63.217
2282.8	-63.095
2282.8	-62.637
2282.8	-63.034
2282.9	-62.729
2282.9	-62.653
2282.9	-62.927
2282.9	-62.5
2282.9	-62.881
2283	-62.714
2283	-62.515
2283	-62.79
2283	-62.286
2283	-62.729
2283.1	-62.469
2283.1	-62.469
2283.1	-62.561
2283.1	-62.241
2283.1	-62.622
2283.2	-62.149
2283.2	-62.531
2283.2	-62.363
2283.2	-62.302
2283.2	-62.424
2283.3	-62.149
2283.3	-62.424
2283.3	-61.996
2283.3	-62.332
2283.3	-62.042
2283.4	-62.317
2283.4	-62.149
2283.4	-62.057
2283.4	-62.149
2283.4	-61.859
2283.5	-62.241
2283.5	-61.89
2283.5	-62.256
2283.5	-61.813
2283.5	-62.149
2283.6	-61.798
2283.6	-62.149
2283.6	-61.92
2283.6	-62.027
2283.6	-61.966
2283.7	-61.874
2283.7	-61.935
2283.7	-61.768
2283.7	-62.088
2283.7	-61.661
2283.8	-61.737
2283.8	-60.364
2283.8	-59.937
2283.8	-59.265
2283.8	-59.57
2283.9	-58.929
2283.9	-59.158
2283.9	-58.67
2283.9	-58.746
2283.9	-58.426
2284	-58.456
2284	-58.319
2284	-58.075
2284	-58.105
2284	-57.709
2284.1	-57.938
2284.1	-57.343
2284.1	-57.602
2284.1	-57.068
2284.1	-57.266
2284.2	-56.946
2284.2	-57.037
2284.2	-56.778
2284.2	-56.702
2284.2	-56.625
2284.3	-56.274
2284.3	-56.519
2284.3	-55.969
2284.3	-56.351
2284.3	-55.801
2284.4	-56.03
2284.4	-55.756
2284.4	-55.695
2284.4	-55.664
2284.4	-55.374
2284.5	-55.527
2284.5	-55.023
2284.5	-55.298
2284.5	-54.886
2284.5	-55.023
2284.6	-54.749
2284.6	-54.611
2284.6	-54.611
2284.6	-54.321
2284.6	-54.596
2284.7	-54.077
2284.7	-54.398
2284.7	-53.986
2284.7	-54.092
2284.7	-53.94
2284.8	-53.879
2284.8	-54.657
2284.8	-54.703
2284.8	-55.191
2284.8	-54.825
2284.9	-55.054
2284.9	-55.023
2284.9	-54.749
2284.9	-55.084
2284.9	-54.642
2285	-55.13
2285	-54.855
2285	-55.054
2285	-55.054
2285	-54.825
2285.1	-55.145
2285.1	-54.703
2285.1	-55.099
2285.1	-54.749
2285.1	-54.886
2285.2	-54.871
2285.2	-54.52
2285.2	-54.993
2285.2	-54.565
2285.2	-54.962
2285.3	-54.703
2285.3	-54.672
2285.3	-54.825
2285.3	-54.459
2285.3	-54.871
2285.4	-54.413
2285.4	-54.733
2285.4	-54.55
2285.4	-54.382
2285.4	-54.703
2285.5	-54.321
2285.5	-54.718
2285.5	-54.398
2285.5	-54.504
2285.5	-54.459
2285.6	-54.138
2285.6	-54.55
2285.6	-54.077
2285.6	-54.428
2285.6	-54.245
2285.7	-54.184
2285.7	-54.474
2285.7	-54.001
2285.7	-54.428
2285.7	-54.016
2285.8	-54.276
2285.8	-55.054
2285.8	-55.298
2285.8	-55.832
2285.8	-55.588
2285.9	-55.893
2285.9	-55.832
2285.9	-55.862
2285.9	-56.183
2285.9	-55.756
2286	-56.229
2286	-56.015
2286	-56.183
2286	-56.396
2286	-56.046
2286.1	-56.549
2286.1	-56.229
2286.1	-56.534
2286.1	-56.519
2286.1	-56.381
2286.2	-56.793
2286.2	-56.412
2286.2	-56.824
2286.2	-56.656
2286.2	-56.641
2286.3	-56.976
2286.3	-56.61
2286.3	-57.159
2286.3	-56.915
2286.3	-57.022
2286.4	-57.175
2286.4	-56.839
2286.4	-57.266
2286.4	-56.976
2286.4	-57.312
2286.5	-57.22
2286.5	-57.114
2286.5	-57.495
2286.5	-57.129
2286.5	-57.602
2286.6	-57.373
2286.6	-57.297
2286.6	-57.678
2286.6	-57.297
2286.6	-57.724
2286.7	-57.48
2286.7	-57.571
2286.7	-57.724
2286.7	-57.465
2286.7	-57.846
2286.8	-57.449
2286.8	-57.693
2286.8	-57.663
2286.8	-57.465
2286.8	-57.907
2286.9	-57.602
2286.9	-57.922
2286.9	-57.816
2286.9	-57.709
2286.9	-58.075
2287	-57.678
2287	-58.121
2287	-57.922
2287	-57.846
2287	-58.166
2287.1	-57.816
2287.1	-58.212
2287.1	-57.983
2287.1	-58.014
2287.1	-58.182
2287.2	-57.861
2287.2	-58.365
2287.2	-58.075
2287.2	-58.182
2287.2	-58.35
2287.3	-57.922
2287.3	-58.426
2287.3	-58.136
2287.3	-58.273
2287.3	-58.289
2287.4	-58.06
2287.4	-58.456
2287.4	-58.228
2287.4	-58.533
2287.4	-58.472
2287.5	-58.243
2287.5	-58.67
2287.5	-58.151
2287.5	-58.624
2287.5	-58.517
2287.6	-58.304
2287.6	-58.67
2287.6	-58.228
2287.6	-58.609
2287.6	-58.472
2287.7	-58.441
2287.7	-58.762
2287.7	-58.334
2287.7	-58.838
2287.7	-58.563
2287.8	-58.426
2287.8	-58.166
2287.8	-57.236
2287.8	-57.495
2287.8	-57.129
2287.9	-57.083
2287.9	-57.312
2287.9	-56.854
2287.9	-57.22
2287.9	-56.931
2288	-56.793
2288	-56.976
2288	-56.625
2288	-56.915
2288	-56.595
2288.1	-56.641
2288.1	-56.732
2288.1	-56.335
2288.1	-56.732
2288.1	-56.442
2288.2	-56.335
2288.2	-56.534
2288.2	-56.091
2288.2	-56.488
2288.2	-56.183
2288.3	-56.107
2288.3	-56.32
2288.3	-55.847
2288.3	-56.335
2288.3	-56
2288.4	-55.801
2288.4	-56.046
2288.4	-55.557
2288.4	-55.923
2288.4	-55.725
2288.5	-55.588
2288.5	-55.847
2288.5	-55.405
2288.5	-55.771
2288.5	-55.496
2288.6	-55.359
2288.6	-55.664
2288.6	-55.191
2288.6	-55.511
2288.6	-55.466
2288.7	-55.099
2288.7	-55.527
2288.7	-55.161
2288.7	-55.389
2288.7	-55.222
2288.8	-54.764
2288.8	-54.306
2288.8	-53.268
2288.8	-53.162
2288.8	-53.04
2288.9	-52.582
2288.9	-52.841
2288.9	-52.368
2288.9	-52.231
2288.9	-52.353
2289	-51.758
2289	-52.094
2289	-51.651
2289	-51.498
2289	-51.666
2289.1	-51.102
2289.1	-51.376
2289.1	-51.132
2289.1	-50.735
2289.1	-51.025
2289.2	-50.613
2289.2	-50.583
2289.2	-50.491
2289.2	-50.064
2289.2	-50.308
2289.3	-49.942
2289.3	-49.805
2289.3	-49.927
2289.3	-49.362
2289.3	-49.698
2289.4	-49.423
2289.4	-49.149
2289.4	-49.53
2289.4	-48.95
2289.4	-49.088
2289.5	-48.996
2289.5	-48.462
2289.5	-48.782
2289.5	-48.401
2289.5	-48.279
2289.6	-48.462
2289.6	-47.913
2289.6	-48.141
2289.6	-48.019
2289.6	-47.592
2289.7	-47.974
2289.7	-47.592
2289.7	-47.455
2289.7	-47.729
2289.7	-47.012
2289.8	-47.562
2289.8	-48.386
2289.8	-48.874
2289.8	-49.423
2289.8	-49.088
2289.9	-49.286
2289.9	-49.438
2289.9	-49.118
2289.9	-49.622
2289.9	-49.438
2290	-49.286
2290	-49.683
2290	-49.377
2290	-49.545
2290	-49.652
2290.1	-49.24
2290.1	-49.652
2290.1	-49.515
2290.1	-49.301
2290.1	-49.774
2290.2	-49.393
2290.2	-49.438
2290.2	-49.744
2290.2	-49.316
2290.2	-49.728
2290.3	-49.606
2290.3	-49.24
2290.3	-49.637
2290.3	-49.408
2290.3	-49.362
2290.4	-49.698
2290.4	-49.347
2290.4	-49.561
2290.4	-49.591
2290.4	-49.271
2290.5	-49.683
2290.5	-49.484
2290.5	-49.24
2290.5	-49.53
2290.5	-49.179
2290.6	-49.271
2290.6	-49.469
2290.6	-49.057
2290.6	-49.423
2290.6	-49.194
2290.7	-48.874
2290.7	-49.332
2290.7	-49.057
2290.7	-49.011
2290.7	-49.133
2290.8	-48.798
2290.8	-49.377
2290.8	-49.866
2290.8	-49.515
2290.8	-49.927
2290.9	-49.805
2290.9	-49.469
2290.9	-49.957
2290.9	-49.652
2290.9	-49.591
2291	-49.881
2291	-49.408
2291	-49.683
2291	-49.637
2291	-49.301
2291.1	-49.606
2291.1	-49.24
2291.1	-48.874
2291.1	-49.057
2291.1	-48.294
2291.2	-48.203
2291.2	-47.775
2291.2	-46.783
2291.2	-46.555
2291.2	-45.609
2291.3	-44.861
2291.3	-44.357
2291.3	-43.121
2291.3	-42.725
2291.3	-41.672
2291.4	-40.848
2291.4	-40.085
2291.4	-38.788
2291.4	-38.177
2291.4	-36.835
2291.5	-35.965
2291.5	-34.897
2291.5	-33.493
2291.5	-32.639
2291.5	-30.991
2291.6	-30.075
2291.6	-28.61
2291.6	-27.237
2291.6	-25.97
2291.6	-24.185
2291.7	-23.056
2291.7	-21.133
2291.7	-20.172
2291.7	-18.524
2291.7	-17.273
2291.8	-15.762
2291.8	-14.252
2291.8	-13.062
2291.8	-11.475
2291.8	-10.544
2291.9	-8.9111
2291.9	-8.0719
2291.9	-6.4392
2291.9	-5.6
2291.9	-4.3335
2292	-3.418
2292	-2.3346
2292	-1.2817
2292	-0.4425
2292	0.7019
2292.1	1.2665
2292.1	2.4567
2292.1	2.8992
2292.1	4.0894
2292.1	4.4708
2292.2	5.5084
2292.2	5.8594
2292.2	6.5918
2292.2	7.0801
2292.2	7.7057
2292.3	8.255
2292.3	8.606
2292.3	9.3231
2292.3	9.3689
2292.3	10.239
2292.4	10.178
2292.4	10.971
2292.4	10.941
2292.4	11.444
2292.4	11.566
2292.5	11.826
2292.5	12.1
2292.5	12.054
2292.5	12.512
2292.5	12.238
2292.6	12.695
2292.6	12.344
2292.6	12.711
2292.6	12.604
2292.6	12.482
2292.7	12.741
2292.7	12.466
2292.7	12.756
2292.7	12.161
2292.7	12.619
2292.8	12.283
2292.8	13.031
2292.8	13.443
2292.8	13.275
2292.8	13.428
2292.9	12.878
2292.9	13.077
2292.9	12.543
2292.9	12.634
2292.9	12.466
2293	12.07
2293	12.177
2293	11.444
2293	11.551
2293	10.91
2293.1	10.788
2293.1	10.59
2293.1	9.9945
2293.1	10.04
2293.1	9.2468
2293.2	9.1858
2293.2	8.5602
2293.2	8.2397
2293.2	7.9651
2293.2	7.2632
2293.3	7.3242
2293.3	6.4697
2293.3	6.2561
2293.3	5.8594
2293.3	5.188
2293.4	5.1575
2293.4	4.3335
2293.4	4.1199
2293.4	3.4332
2293.4	3.0212
2293.5	2.8076
2293.5	1.9226
2293.5	1.8616
2293.5	1.0681
2293.5	0.67139
2293.6	0.36621
2293.6	-0.36621
2293.6	-0.57983
2293.6	-1.4954
2293.6	-1.7395
2293.7	-2.2278
2293.7	-2.8229
2293.7	-2.8992
2293.7	-3.9368
2293.7	-4.0131
2293.8	-4.4708
2293.8	-4.3182
2293.8	-3.8452
2293.8	-4.5776
2293.8	-4.6234
2293.9	-5.2338
2293.9	-5.6305
2293.9	-5.6305
2293.9	-6.4239
2293.9	-6.4392
2294	-7.1869
2294	-7.5989
2294	-7.782
2294	-8.5297
2294	-8.5449
2294.1	-9.2621
2294.1	-9.5673
2294.1	-9.7961
2294.1	-10.544
2294.1	-10.468
2294.2	-11.307
2294.2	-11.566
2294.2	-11.887
2294.2	-12.619
2294.2	-12.558
2294.3	-13.306
2294.3	-13.596
2294.3	-13.87
2294.3	-14.603
2294.3	-14.648
2294.4	-15.427
2294.4	-15.64
2294.4	-15.991
2294.4	-16.724
2294.4	-16.586
2294.5	-17.426
2294.5	-17.624
2294.5	-17.899
2294.5	-18.677
2294.5	-18.646
2294.6	-19.424
2294.6	-19.669
2294.6	-19.836
2294.6	-20.523
2294.6	-20.477
2294.7	-21.255
2294.7	-21.484
2294.7	-21.744
2294.7	-22.4
2294.7	-22.293
2294.8	-23.422
2294.8	-24.796
2294.8	-26.138
2294.8	-26.978
2294.8	-27.008
2294.9	-28.061
2294.9	-28.412
2294.9	-28.839
2294.9	-29.602
2294.9	-29.633
2295	-30.548
2295	-30.823
2295	-31.235
2295	-31.982
2295	-32.028
2295.1	-32.898
2295.1	-33.096
2295.1	-33.447
2295.1	-34.134
2295.1	-34.088
2295.2	-34.836
2295.2	-34.988
2295.2	-35.309
2295.2	-36.041
2295.2	-36.011
2295.3	-36.865
2295.3	-36.972
2295.3	-37.247
2295.3	-37.888
2295.3	-37.766
2295.4	-38.528
2295.4	-38.666
2295.4	-38.94
2295.4	-39.566
2295.4	-39.551
2295.5	-40.298
2295.5	-40.375
2295.5	-40.68
2295.5	-41.092
2295.5	-41.016
2295.6	-41.779
2295.6	-41.809
2295.6	-42.053
2295.6	-42.633
2295.6	-42.435
2295.7	-43.137
2295.7	-43.243
2295.7	-43.35
2295.7	-44.006
2295.7	-43.777
2295.8	-44.418
2295.8	-44.846
2295.8	-45.258
2295.8	-45.883
2295.8	-45.731
2295.9	-46.387
2295.9	-46.402
2295.9	-46.616
2295.9	-47.195
2295.9	-47.043
2296	-47.699
2296	-47.699
2296	-47.806
2296	-48.447
2296	-48.233
2296.1	-48.889
2296.1	-48.996
2296.1	-49.011
2296.1	-49.576
2296.1	-49.454
2296.2	-50.125
2296.2	-50.201
2296.2	-50.247
2296.2	-50.751
2296.2	-50.522
2296.3	-51.132
2296.3	-51.193
2296.3	-51.209
2296.3	-51.666
2296.3	-51.422
2296.4	-51.956
2296.4	-51.987
2296.4	-52.032
2296.4	-52.536
2296.4	-52.277
2296.5	-52.704
2296.5	-52.841
2296.5	-52.795
2296.5	-53.436
2296.5	-53.146
2296.6	-53.513
2296.6	-53.711
2296.6	-53.528
2296.6	-54.092
2296.6	-53.94
2296.7	-54.367
2296.7	-54.52
2296.7	-54.306
2296.7	-55.023
2296.7	-54.718
2296.8	-54.993
2296.8	-55.13
2296.8	-54.932
2296.8	-55.527
2296.8	-55.298
2296.9	-55.511
2296.9	-55.862
2296.9	-55.573
2296.9	-56.046
2296.9	-55.954
2297	-56.107
2297	-56.381
2297	-56.091
2297	-56.656
2297	-56.564
2297.1	-56.58
2297.1	-57.068
2297.1	-56.732
2297.1	-57.144
2297.1	-57.114
2297.2	-56.87
2297.2	-57.48
2297.2	-57.205
2297.2	-57.541
2297.2	-57.693
2297.3	-57.419
2297.3	-57.968
2297.3	-57.755
2297.3	-57.983
2297.3	-58.228
2297.4	-57.846
2297.4	-58.334
2297.4	-58.182
2297.4	-58.212
2297.4	-58.624
2297.5	-58.258
2297.5	-58.67
2297.5	-58.64
2297.5	-58.487
2297.5	-59.052
2297.6	-58.777
2297.6	-59.052
2297.6	-59.189
2297.6	-58.792
2297.6	-59.311
2297.7	-59.25
2297.7	-59.25
2297.7	-59.525
2297.7	-59.326
2297.7	-59.662
2297.8	-59.418
2297.8	-58.823
2297.8	-58.823
2297.8	-58.365
2297.8	-58.624
2297.9	-58.777
2297.9	-58.38
2297.9	-58.853
2297.9	-58.655
2297.9	-58.517
2298	-58.838
2298	-58.411
2298	-58.685
2298	-58.655
2298	-58.35
2298.1	-58.762
2298.1	-58.517
2298.1	-58.609
2298.1	-58.868
2298.1	-58.441
2298.2	-58.762
2298.2	-58.578
2298.2	-58.273
2298.2	-58.762
2298.2	-58.426
2298.3	-58.548
2298.3	-58.777
2298.3	-58.411
2298.3	-58.807
2298.3	-58.701
2298.4	-58.563
2298.4	-58.823
2298.4	-58.533
2298.4	-58.655
2298.4	-58.762
2298.5	-58.487
2298.5	-58.868
2298.5	-58.655
2298.5	-58.487
2298.5	-58.838
2298.6	-58.456
2298.6	-58.701
2298.6	-58.868
2298.6	-58.411
2298.6	-58.914
2298.7	-58.731
2298.7	-58.609
2298.7	-58.99
2298.7	-58.67
2298.7	-58.685
2298.8	-58.578
2298.8	-56.9
2298.8	-56.442
2298.8	-56.137
2298.8	-55.695
2298.9	-55.969
2298.9	-55.496
2298.9	-55.267
2298.9	-55.511
2298.9	-54.932
2299	-55.084
2299	-54.901
2299	-54.382
2299	-54.672
2299	-54.321
2299.1	-54.108
2299.1	-54.321
2299.1	-53.833
2299.1	-53.909
2299.1	-53.925
2299.2	-53.421
2299.2	-53.726
2299.2	-53.513
2299.2	-53.07
2299.2	-53.406
2299.3	-52.963
2299.3	-52.795
2299.3	-52.994
2299.3	-52.49
2299.3	-52.689
2299.4	-52.536
2299.4	-52.094
2299.4	-52.383
2299.4	-52.078
2299.4	-51.849
2299.5	-52.078
2299.5	-51.529
2299.5	-51.743
2299.5	-51.682
2299.5	-51.224
2299.6	-51.559
2299.6	-51.209
2299.6	-51.178
2299.6	-51.254
2299.6	-50.751
2299.7	-51.117
2299.7	-50.644
2299.7	-50.674
2299.7	-50.781
2299.7	-50.339
2299.8	-50.98
2299.8	-51.575
2299.8	-52.765
2299.8	-52.78
2299.8	-52.734
2299.9	-53.07
2299.9	-52.75
2299.9	-53.253
2299.9	-52.933
2299.9	-53.268
2300	-53.177
2300	-53.253
2300	-53.436
2300	-53.146
2300	-53.558
2300.1	-53.192
2300.1	-53.772
2300.1	-53.406
2300.1	-53.726
2300.1	-53.604
2300.2	-53.635
2300.2	-53.665
2300.2	-53.574
2300.2	-53.894
2300.2	-53.635
2300.3	-54.047
2300.3	-53.619
2300.3	-54.108
2300.3	-53.787
2300.3	-54.199
2300.4	-53.986
2300.4	-54.184
2300.4	-54.047
2300.4	-54.108
2300.4	-54.108
2300.5	-54.092
2300.5	-54.245
2300.5	-54.031
2300.5	-54.413
2300.5	-53.986
2300.6	-54.382
2300.6	-54.108
2300.6	-54.489
2300.6	-54.153
2300.6	-54.413
2300.7	-54.245
2300.7	-54.352
2300.7	-54.382
2300.7	-54.382
2300.7	-54.459
2300.8	-54.367
2300.8	-55.389
2300.8	-55.511
2300.8	-56.107
2300.8	-55.939
2300.9	-56.305
2300.9	-56.229
2300.9	-56.396
2300.9	-56.473
2300.9	-56.29
2301	-56.641
2301	-56.351
2301	-56.839
2301	-56.549
2301	-57.037
2301.1	-56.931
2301.1	-57.129
2301.1	-57.205
2301.1	-57.114
2301.1	-57.495
2301.2	-57.205
2301.2	-57.724
2301.2	-57.388
2301.2	-57.785
2301.2	-57.693
2301.3	-57.709
2301.3	-57.907
2301.3	-57.693
2301.3	-58.06
2301.3	-57.724
2301.4	-58.258
2301.4	-58.136
2301.4	-58.35
2301.4	-58.38
2301.4	-58.212
2301.5	-58.533
2301.5	-58.212
2301.5	-58.716
2301.5	-58.502
2301.5	-58.731
2301.6	-58.762
2301.6	-58.563
2301.6	-59.006
2301.6	-58.655
2301.6	-59.128
2301.7	-58.884
2301.7	-59.052
2301.7	-59.097
2301.7	-58.96
2301.7	-59.372
2301.8	-58.99
2301.8	-59.357
2301.8	-59.128
2301.8	-59.189
2301.8	-59.311
2301.9	-59.128
2301.9	-59.479
2301.9	-59.158
2301.9	-59.555
2301.9	-59.402
2302	-59.418
2302	-59.723
2302	-59.326
2302	-59.784
2302	-59.433
2302.1	-59.692
2302.1	-59.738
2302.1	-59.54
2302.1	-59.937
2302.1	-59.57
2302.2	-59.982
2302.2	-59.83
2302.2	-59.982
2302.2	-60.074
2302.2	-59.814
2302.3	-60.181
2302.3	-59.83
2302.3	-60.287
2302.3	-60.196
2302.3	-60.043
2302.4	-60.394
2302.4	-60.013
2302.4	-60.425
2302.4	-60.272
2302.4	-60.364
2302.5	-60.486
2302.5	-60.181
2302.5	-60.577
2302.5	-60.242
2302.5	-60.623
2302.6	-60.547
2302.6	-60.379
2302.6	-60.745
2302.6	-60.349
2302.6	-60.883
2302.7	-60.654
2302.7	-60.73
2302.7	-60.852
2302.7	-60.608
2302.7	-60.959
2302.8	-60.715
2302.8	-61.05
2302.8	-61.066
2302.8	-60.852
2302.8	-61.249
2302.9	-60.791
2302.9	-61.31
2302.9	-61.203
2302.9	-61.081
2302.9	-61.386
2303	-60.959
2303	-61.432
2303	-61.249
2303	-61.386
2303	-61.432
2303.1	-61.188
2303.1	-61.63
2303.1	-61.218
2303.1	-61.554
2303.1	-61.539
2303.2	-61.401
2303.2	-61.798
2303.2	-61.325
2303.2	-61.874
2303.2	-61.707
2303.3	-61.646
2303.3	-61.92
2303.3	-61.508
2303.3	-61.905
2303.3	-61.752
2303.4	-61.798
2303.4	-62.012
2303.4	-61.661
2303.4	-62.088
2303.4	-61.813
2303.5	-62.042
2303.5	-62.073
2303.5	-61.768
2303.5	-62.286
2303.5	-61.905
2303.6	-62.164
2303.6	-62.195
2303.6	-61.92
2303.6	-62.347
2303.6	-62.012
2303.7	-62.286
2303.7	-62.286
2303.7	-62.225
2303.7	-62.576
2303.7	-62.119
2303.8	-62.561
2303.8	-62.134
2303.8	-62.027
2303.8	-62.271
2303.8	-61.798
2303.9	-62.302
2303.9	-62.057
2303.9	-62.042
2303.9	-62.302
2303.9	-61.92
2304	-62.378
2304	-62.012
2304	-62.134
2304	-62.241
2304	-61.951
2304.1	-62.424
2304.1	-62.134
2304.1	-62.225
2304.1	-62.21
2304.1	-61.951
2304.2	-62.408
2304.2	-61.996
2304.2	-62.225
2304.2	-62.241
2304.2	-61.951
2304.3	-62.408
2304.3	-62.042
2304.3	-62.347
2304.3	-62.256
2304.3	-61.981
2304.4	-62.363
2304.4	-62.027
2304.4	-62.408
2304.4	-62.363
2304.4	-62.073
2304.5	-62.515
2304.5	-62.103
2304.5	-62.424
2304.5	-62.393
2304.5	-62.18
2304.6	-62.546
2304.6	-62.012
2304.6	-62.469
2304.6	-62.454
2304.6	-62.149
2304.7	-62.653
2304.7	-62.195
2304.7	-62.393
2304.7	-62.454
2304.7	-62.134
2304.8	-62.5
2304.8	-62.21
2304.8	-62.424
2304.8	-62.363
2304.8	-62.18
2304.9	-62.515
2304.9	-62.073
2304.9	-62.332
2304.9	-62.363
2304.9	-62.042
2305	-62.592
2305	-62.302
2305	-62.393
2305	-62.485
2305	-62.088
2305.1	-62.5
2305.1	-62.271
2305.1	-62.408
2305.1	-62.5
2305.1	-62.134
2305.2	-62.561
2305.2	-62.332
2305.2	-62.363
2305.2	-62.5
2305.2	-62.027
2305.3	-62.515
2305.3	-62.225
2305.3	-62.149
2305.3	-62.515
2305.3	-62.088
2305.4	-62.454
2305.4	-62.302
2305.4	-62.149
2305.4	-62.576
2305.4	-62.149
2305.5	-62.439
2305.5	-62.454
2305.5	-62.088
2305.5	-62.5
2305.5	-62.225
2305.6	-62.439
2305.6	-62.485
2305.6	-62.103
2305.6	-62.546
2305.6	-62.225
2305.7	-62.286
2305.7	-62.485
2305.7	-62.149
2305.7	-62.698
2305.7	-62.393
2305.8	-62.271
2305.8	-62.637
2305.8	-62.21
2305.8	-62.576
2305.8	-62.424
2305.9	-62.225
2305.9	-62.607
2305.9	-62.241
2305.9	-62.485
2305.9	-62.576
2306	-62.149
2306	-62.653
2306	-62.439
2306	-62.347
2306	-62.622
2306.1	-62.256
2306.1	-62.576
2306.1	-62.485
2306.1	-62.286
2306.1	-62.622
2306.2	-62.256
2306.2	-62.5
2306.2	-62.546
2306.2	-62.164
2306.2	-62.698
2306.3	-62.347
2306.3	-62.286
2306.3	-62.592
2306.3	-62.18
2306.3	-62.531
2306.4	-62.531
2306.4	-62.21
2306.4	-62.729
2306.4	-62.485
2306.4	-62.469
2306.5	-62.637
2306.5	-62.271
2306.5	-62.622
2306.5	-62.5
2306.5	-62.317
2306.6	-62.729
2306.6	-62.317
2306.6	-62.5
2306.6	-62.637
2306.6	-62.21
2306.7	-62.668
2306.7	-62.424
2306.7	-62.363
2306.7	-62.805
2306.7	-62.302
2306.8	-62.622
2306.8	-62.607
2306.8	-62.225
2306.8	-62.653
2306.8	-62.424
2306.9	-62.347
2306.9	-62.744
2306.9	-62.332
2306.9	-62.592
2306.9	-62.698
2307	-62.302
2307	-62.744
2307	-62.515
2307	-62.317
2307	-62.637
2307.1	-62.302
2307.1	-62.576
2307.1	-62.622
2307.1	-62.195
2307.1	-62.653
2307.2	-62.469
2307.2	-62.347
2307.2	-62.79
2307.2	-62.408
2307.2	-62.653
2307.3	-62.744
2307.3	-62.302
2307.3	-62.744
2307.3	-62.637
2307.3	-62.332
2307.4	-62.698
2307.4	-62.347
2307.4	-62.439
2307.4	-62.637
2307.4	-62.302
2307.5	-62.714
2307.5	-62.607
2307.5	-62.271
2307.5	-62.714
2307.5	-62.454
2307.6	-62.424
2307.6	-62.714
2307.6	-62.302
2307.6	-62.531
2307.6	-62.698
2307.7	-62.302
2307.7	-62.79
2307.7	-62.576
2307.7	-62.515
2307.7	-62.79
2307.8	-62.378
2307.8	-62.653
2307.8	-62.637
2307.8	-62.317
2307.8	-62.729
2307.9	-62.454
2307.9	-62.592
2307.9	-62.698
2307.9	-62.378
2307.9	-62.759
2308	-62.485
2308	-62.546
2308	-62.698
2308	-62.408
2308	-62.79
2308.1	-62.5
2308.1	-62.546
2308.1	-62.653
2308.1	-62.332
2308.1	-62.683
2308.2	-62.286
2308.2	-62.653
2308.2	-62.454
2308.2	-62.485
2308.2	-62.653
2308.3	-62.378
2308.3	-62.79
2308.3	-62.347
2308.3	-62.714
2308.3	-62.592
2308.4	-62.775
2308.4	-62.698
2308.4	-62.531
2308.4	-62.683
2308.4	-62.408
2308.5	-62.744
2308.5	-62.408
2308.5	-62.744
2308.5	-62.408
2308.5	-62.698
2308.6	-62.531
2308.6	-62.729
2308.6	-62.637
2308.6	-62.607
2308.6	-62.653
2308.7	-62.408
2308.7	-62.653
2308.7	-62.363
2308.7	-62.912
2308.7	-62.332
2308.8	-62.759
2308.8	-62.378
2308.8	-62.82
2308.8	-62.531
2308.8	-62.851
2308.9	-62.592
2308.9	-62.729
2308.9	-62.637
2308.9	-62.637
2308.9	-62.744
2309	-62.5
2309	-62.744
2309	-62.439
2309	-62.775
2309	-62.454
2309.1	-62.836
2309.1	-62.454
2309.1	-62.881
2309.1	-62.546
2309.1	-62.775
2309.2	-62.714
2309.2	-62.714
2309.2	-62.836
2309.2	-62.531
2309.2	-62.805
2309.3	-62.454
2309.3	-62.866
2309.3	-62.469
2309.3	-62.775
2309.3	-62.5
2309.4	-62.607
2309.4	-62.668
2309.4	-62.515
2309.4	-62.881
2309.4	-62.485
2309.5	-62.927
2309.5	-62.576
2309.5	-62.881
2309.5	-62.668
2309.5	-62.622
2309.6	-62.729
2309.6	-62.424
2309.6	-62.897
2309.6	-62.515
2309.6	-63.004
2309.7	-62.653
2309.7	-62.775
2309.7	-62.729
2309.7	-62.637
2309.7	-62.927
2309.8	-62.5
2309.8	-62.927
2309.8	-62.653
2309.8	-62.866
2309.8	-62.775
2309.9	-62.759
2309.9	-62.927
2309.9	-62.5
2309.9	-62.958
2309.9	-62.576
2310	-62.912
2310	-62.836
2310	-62.698
2310	-62.912
2310	-62.531
2310.1	-62.988
2310.1	-62.576
2310.1	-62.866
2310.1	-62.805
2310.1	-62.683
2310.2	-62.988
2310.2	-62.714
2310.2	-63.08
2310.2	-62.744
2310.2	-62.897
2310.3	-62.912
2310.3	-62.546
2310.3	-62.927
2310.3	-62.515
2310.3	-62.866
2310.4	-62.683
2310.4	-62.79
2310.4	-62.912
2310.4	-62.546
2310.4	-63.019
2310.5	-62.592
2310.5	-62.881
2310.5	-62.881
2310.5	-62.683
2310.5	-62.958
2310.6	-62.592
2310.6	-63.019
2310.6	-62.744
2310.6	-62.866
2310.6	-62.851
2310.7	-62.561
2310.7	-63.004
2310.7	-62.561
2310.7	-62.988
2310.7	-62.82
2310.8	-62.714
2310.8	-63.034
2310.8	-62.637
2310.8	-63.065
2310.8	-62.805
2310.9	-62.927
2310.9	-63.034
2310.9	-62.637
2310.9	-63.08
2310.9	-62.653
2311	-62.973
2311	-62.881
2311	-62.729
2311	-63.11
2311	-62.698
2311.1	-63.08
2311.1	-62.82
2311.1	-62.79
2311.1	-62.927
2311.1	-62.637
2311.2	-63.049
2311.2	-62.698
2311.2	-63.019
2311.2	-62.958
2311.2	-62.698
2311.3	-63.156
2311.3	-62.698
2311.3	-63.019
2311.3	-62.851
2311.3	-62.698
2311.4	-62.988
2311.4	-62.698
2311.4	-63.156
2311.4	-62.988
2311.4	-62.881
2311.5	-63.065
2311.5	-62.683
2311.5	-63.141
2311.5	-62.851
2311.5	-62.988
2311.6	-62.973
2311.6	-62.714
2311.6	-63.126
2311.6	-62.729
2311.6	-63.034
2311.7	-62.958
2311.7	-62.683
2311.7	-63.065
2311.7	-62.759
2311.7	-63.095
2311.8	-62.927
2311.8	-62.851
2311.8	-63.095
2311.8	-62.698
2311.8	-63.171
2311.9	-62.897
2311.9	-62.927
2311.9	-63.095
2311.9	-62.637
2311.9	-63.11
2312	-62.881
2312	-63.004
2312	-63.034
2312	-62.744
2312	-63.156
2312.1	-62.775
2312.1	-63.019
2312.1	-62.958
2312.1	-62.79
2312.1	-63.11
2312.2	-62.775
2312.2	-63.141
2312.2	-63.095
2312.2	-62.79
2312.2	-63.171
2312.3	-62.744
2312.3	-63.049
2312.3	-62.958
2312.3	-62.775
2312.3	-63.11
2312.4	-62.729
2312.4	-63.095
2312.4	-62.927
2312.4	-62.851
2312.4	-63.171
2312.5	-62.729
2312.5	-63.095
2312.5	-62.927
2312.5	-62.836
2312.5	-63.217
2312.6	-62.851
2312.6	-63.217
2312.6	-63.019
2312.6	-62.881
2312.6	-63.187
2312.7	-62.836
2312.7	-63.187
2312.7	-62.943
2312.7	-62.958
2312.7	-63.11
2312.8	-62.775
2312.8	-63.248
2312.8	-62.988
2312.8	-62.973
2312.8	-63.156
2312.9	-62.729
2312.9	-63.171
2312.9	-62.973
2312.9	-62.943
2312.9	-63.141
2313	-62.729
2313	-63.141
2313	-62.897
2313	-62.881
2313	-63.202
2313.1	-62.729
2313.1	-63.11
2313.1	-62.988
2313.1	-62.866
2313.1	-63.232
2313.2	-62.881
2313.2	-63.232
2313.2	-63.065
2313.2	-62.988
2313.2	-63.324
2313.3	-62.82
2313.3	-63.217
2313.3	-63.065
2313.3	-62.82
2313.3	-63.278
2313.4	-62.866
2313.4	-63.141
2313.4	-63.095
2313.4	-62.881
2313.4	-63.278
2313.5	-62.927
2313.5	-63.187
2313.5	-63.156
2313.5	-62.881
2313.5	-63.232
2313.6	-62.851
2313.6	-63.065
2313.6	-63.171
2313.6	-62.79
2313.6	-63.232
2313.7	-63.034
2313.7	-63.141
2313.7	-63.324
2313.7	-63.034
2313.7	-63.446
2313.8	-63.141
2313.8	-63.019
2313.8	-63.385
2313.8	-62.988
2313.8	-63.309
2313.9	-63.171
2313.9	-62.958
2313.9	-63.324
2313.9	-62.973
2313.9	-63.263
2314	-63.309
2314	-63.004
2314	-63.37
2314	-63.08
2314	-63.263
2314.1	-63.431
2314.1	-62.943
2314.1	-63.324
2314.1	-63.11
2314.1	-62.973
2314.2	-63.37
2314.2	-62.988
2314.2	-63.324
2314.2	-63.217
2314.2	-62.927
2314.3	-63.416
2314.3	-63.08
2314.3	-63.248
2314.3	-63.4
2314.3	-62.912
2314.4	-63.324
2314.4	-63.11
2314.4	-63.004
2314.4	-63.309
2314.4	-62.973
2314.5	-63.263
2314.5	-63.187
2314.5	-63.019
2314.5	-63.416
2314.5	-63.019
2314.6	-63.278
2314.6	-63.309
2314.6	-62.973
2314.6	-63.4
2314.6	-63.187
2314.7	-63.08
2314.7	-63.385
2314.7	-62.866
2314.7	-63.385
2314.7	-63.293
2314.8	-62.988
2314.8	-63.446
2314.8	-63.141
2314.8	-63.171
2314.8	-63.4
2314.9	-62.958
2314.9	-63.354
2314.9	-63.278
2314.9	-63.034
2314.9	-63.431
2315	-63.187
2315	-63.278
2315	-63.416
2315	-62.912
2315	-63.324
2315.1	-63.141
2315.1	-63.08
2315.1	-63.507
2315.1	-63.141
2315.1	-63.354
2315.2	-63.385
2315.2	-63.019
2315.2	-63.538
2315.2	-63.263
2315.2	-63.08
2315.3	-63.446
2315.3	-63.019
2315.3	-63.263
2315.3	-63.416
2315.3	-63.034
2315.4	-63.431
2315.4	-63.248
2315.4	-63.095
2315.4	-63.583
2315.4	-63.187
2315.5	-63.354
2315.5	-63.522
2315.5	-62.988
2315.5	-63.461
2315.5	-63.309
2315.6	-63.049
2315.6	-63.522
2315.6	-63.171
2315.6	-63.141
2315.6	-63.416
2315.7	-63.065
2315.7	-63.416
2315.7	-63.461
2315.7	-63.187
2315.7	-63.538
2315.8	-63.385
2315.8	-63.263
2315.8	-63.644
2315.8	-63.248
2315.8	-63.492
2315.9	-63.492
2315.9	-63.126
2315.9	-63.583
2315.9	-63.416
2315.9	-63.171
2316	-63.553
2316	-63.187
2316	-63.293
2316	-63.507
2316	-63.065
2316.1	-63.522
2316.1	-63.385
2316.1	-63.141
2316.1	-63.644
2316.1	-63.354
2316.2	-63.461
2316.2	-63.599
2316.2	-63.217
2316.2	-63.675
2316.2	-63.446
2316.3	-63.416
2316.3	-63.721
2316.3	-63.263
2316.3	-63.736
2316.3	-63.477
2316.4	-63.477
2316.4	-63.66
2316.4	-63.232
2316.4	-63.66
2316.4	-63.354
2316.5	-63.675
2316.5	-63.599
2316.5	-63.477
2316.5	-63.721
2316.5	-63.431
2316.6	-63.736
2316.6	-63.324
2316.6	-63.705
2316.6	-63.461
2316.6	-63.446
2316.7	-63.553
2316.7	-63.354
2316.7	-63.721
2316.7	-63.416
2316.7	-63.751
2316.8	-63.309
2316.8	-63.705
2316.8	-63.431
2316.8	-63.66
2316.8	-63.583
2316.9	-63.599
2316.9	-63.629
2316.9	-63.492
2316.9	-63.766
2316.9	-63.4
2317	-63.766
2317	-63.461
2317	-63.797
2317	-63.385
2317	-63.797
2317.1	-63.431
2317.1	-63.782
2317.1	-63.461
2317.1	-63.69
2317.1	-63.507
2317.2	-63.583
2317.2	-63.568
2317.2	-63.538
2317.2	-63.66
2317.2	-63.538
2317.3	-63.705
2317.3	-63.385
2317.3	-63.812
2317.3	-63.37
2317.3	-63.782
2317.4	-63.446
2317.4	-63.812
2317.4	-63.553
2317.4	-63.751
2317.4	-63.614
2317.5	-63.69
2317.5	-63.675
2317.5	-63.431
2317.5	-63.766
2317.5	-63.354
2317.6	-63.782
2317.6	-63.446
2317.6	-63.843
2317.6	-63.568
2317.6	-63.828
2317.7	-63.675
2317.7	-63.629
2317.7	-63.736
2317.7	-63.614
2317.7	-63.828
2317.8	-63.461
2317.8	-63.828
2317.8	-63.538
2317.8	-63.812
2317.8	-63.614
2317.9	-63.614
2317.9	-63.751
2317.9	-63.431
2317.9	-63.843
2317.9	-63.4
2318	-63.766
2318	-63.522
2318	-63.766
2318	-63.69
2318	-63.538
2318.1	-63.828
2318.1	-63.385
2318.1	-63.858
2318.1	-63.538
2318.1	-63.782
2318.2	-63.69
2318.2	-63.553
2318.2	-63.782
2318.2	-63.416
2318.2	-63.812
2318.3	-63.461
2318.3	-63.782
2318.3	-63.599
2318.3	-63.644
2318.3	-63.873
2318.4	-63.461
2318.4	-63.95
2318.4	-63.477
2318.4	-63.705
2318.4	-63.644
2318.5	-63.599
2318.5	-63.736
2318.5	-63.4
2318.5	-63.828
2318.5	-63.431
2318.6	-63.782
2318.6	-63.66
2318.6	-63.568
2318.6	-63.934
2318.6	-63.461
2318.7	-63.965
2318.7	-63.614
2318.7	-63.858
2318.7	-63.919
2318.7	-63.538
2318.8	-63.858
2318.8	-63.416
2318.8	-63.873
2318.8	-63.614
2318.8	-63.705
2318.9	-63.858
2318.9	-63.446
2318.9	-63.934
2318.9	-63.553
2318.9	-63.843
2319	-63.705
2319	-63.583
2319	-63.889
2319	-63.492
2319	-63.95
2319.1	-63.69
2319.1	-63.812
2319.1	-63.812
2319.1	-63.507
2319.1	-63.965
2319.2	-63.583
2319.2	-63.934
2319.2	-63.797
2319.2	-63.614
2319.2	-63.919
2319.3	-63.553
2319.3	-63.95
2319.3	-63.705
2319.3	-63.782
2319.3	-63.782
2319.4	-63.553
2319.4	-63.995
2319.4	-63.644
2319.4	-63.919
2319.4	-63.828
2319.5	-63.614
2319.5	-63.995
2319.5	-63.614
2319.5	-64.026
2319.5	-63.797
2319.6	-63.705
2319.6	-63.873
2319.6	-63.538
2319.6	-63.995
2319.6	-63.721
2319.7	-63.873
2319.7	-63.873
2319.7	-63.568
2319.7	-64.133
2319.7	-63.66
2319.8	-63.95
2319.8	-63.889
2319.8	-63.568
2319.8	-63.95
2319.8	-63.538
2319.9	-63.95
2319.9	-63.766
2319.9	-63.766
2319.9	-63.919
2319.9	-63.599
2320	-64.041
2320	-63.751
2320	-63.873
2320	-63.95
2320	-63.644
2320.1	-64.087
2320.1	-63.675
2320.1	-63.965
2320.1	-63.843
2320.1	-63.553
2320.2	-64.026
2320.2	-63.599
2320.2	-63.904
2320.2	-63.812
2320.2	-63.675
2320.3	-63.904
2320.3	-63.583
2320.3	-64.011
2320.3	-63.782
2320.3	-63.782
2320.4	-63.934
2320.4	-63.553
2320.4	-64.056
2320.4	-63.782
2320.4	-63.904
2320.5	-64.011
2320.5	-63.644
2320.5	-64.026
2320.5	-63.812
2320.5	-63.98
2320.6	-63.98
2320.6	-63.66
2320.6	-64.011
2320.6	-63.599
2320.6	-63.965
2320.7	-63.919
2320.7	-63.66
2320.7	-64.056
2320.7	-63.705
2320.7	-63.95
2320.8	-63.889
2320.8	-63.736
2320.8	-64.102
2320.8	-63.614
2320.8	-63.965
2320.9	-63.858
2320.9	-63.705
2320.9	-64.041
2320.9	-63.644
2320.9	-63.995
2321	-63.721
2321	-63.675
2321	-64.011
2321	-63.583
2321	-64.056
2321.1	-63.782
2321.1	-63.766
2321.1	-63.965
2321.1	-63.644
2321.1	-64.072
2321.2	-63.782
2321.2	-63.904
2321.2	-64.117
2321.2	-63.705
2321.2	-64.209
2321.3	-63.889
2321.3	-63.858
2321.3	-64.056
2321.3	-63.614
2321.3	-64.041
2321.4	-63.812
2321.4	-63.858
2321.4	-64.056
2321.4	-63.675
2321.4	-64.133
2321.5	-63.904
2321.5	-63.934
2321.5	-64.133
2321.5	-63.644
2321.5	-64.102
2321.6	-63.904
2321.6	-63.904
2321.6	-64.148
2321.6	-63.828
2321.6	-64.209
2321.7	-63.904
2321.7	-63.965
2321.7	-64.163
2321.7	-63.782
2321.7	-64.102
2321.8	-63.812
2321.8	-63.766
2321.8	-64.148
2321.8	-63.766
2321.8	-64.194
2321.9	-63.904
2321.9	-63.828
2321.9	-64.148
2321.9	-63.766
2321.9	-64.24
2322	-64.056
2322	-63.797
2322	-64.178
2322	-63.797
2322	-64.194
2322.1	-64.163
2322.1	-63.843
2322.1	-64.224
2322.1	-63.843
2322.1	-64.102
2322.2	-64.163
2322.2	-63.812
2322.2	-64.255
2322.2	-63.919
2322.2	-63.919
2322.3	-64.148
2322.3	-63.797
2322.3	-64.194
2322.3	-63.95
2322.3	-63.904
2322.4	-64.133
2322.4	-63.736
2322.4	-64.224
2322.4	-64.041
2322.4	-63.843
2322.5	-64.209
2322.5	-63.782
2322.5	-64.117
2322.5	-64.148
2322.5	-63.812
2322.6	-64.209
2322.6	-63.95
2322.6	-64.041
2322.6	-64.224
2322.6	-63.904
2322.7	-64.255
2322.7	-64.041
2322.7	-63.98
2322.7	-64.362
2322.7	-63.904
2322.8	-64.24
2322.8	-64.041
2322.8	-63.766
2322.8	-64.24
2322.8	-63.904
2322.9	-64.163
2322.9	-64.255
2322.9	-63.797
2322.9	-64.24
2322.9	-64.041
2323	-64.011
2323	-64.331
2323	-63.858
2323	-64.209
2323	-64.178
2323.1	-63.828
2323.1	-64.316
2323.1	-63.934
2323.1	-63.98
2323.1	-64.24
2323.2	-63.812
2323.2	-64.301
2323.2	-64.148
2323.2	-63.919
2323.2	-64.285
2323.3	-63.965
2323.3	-64.148
2323.3	-64.24
2323.3	-63.904
2323.3	-64.316
2323.4	-64.056
2323.4	-63.873
2323.4	-64.27
2323.4	-63.904
2323.4	-64.178
2323.5	-64.133
2323.5	-63.828
2323.5	-64.27
2323.5	-63.995
2323.5	-64.011
2323.6	-64.377
2323.6	-63.873
2323.6	-64.209
2323.6	-64.163
2323.6	-63.766
2323.7	-64.285
2323.7	-63.98
2323.7	-63.858
2323.7	-64.423
2323.7	-63.904
2323.8	-64.178
2323.8	-64.301
2323.8	-63.919
2323.8	-64.346
2323.8	-64.117
2323.9	-63.98
2323.9	-64.331
2323.9	-63.934
2323.9	-64.224
2323.9	-64.224
2324	-63.873
2324	-64.27
2324	-64.087
2324	-63.919
2324	-64.27
2324.1	-63.904
2324.1	-64.148
2324.1	-64.27
2324.1	-63.889
2324.1	-64.285
2324.2	-64.148
2324.2	-63.843
2324.2	-64.301
2324.2	-63.934
2324.2	-64.011
2324.3	-64.285
2324.3	-63.873
2324.3	-64.316
2324.3	-64.209
2324.3	-63.889
2324.4	-64.316
2324.4	-63.995
2324.4	-63.98
2324.4	-64.301
2324.4	-63.812
2324.5	-64.209
2324.5	-64.194
2324.5	-63.812
2324.5	-64.285
2324.5	-63.965
2324.6	-64.072
2324.6	-64.194
2324.6	-63.812
2324.6	-64.301
2324.6	-64.072
2324.7	-64.133
2324.7	-64.24
2324.7	-63.934
2324.7	-64.484
2324.7	-64.102
2324.8	-64.224
2324.8	-64.255
2324.8	-63.965
2324.8	-64.392
2324.8	-63.934
2324.9	-64.346
2324.9	-64.117
2324.9	-64.072
2324.9	-64.209
2324.9	-63.934
2325	-64.301
2325	-63.919
2325	-64.362
2325	-63.995
2325	-64.178
2325.1	-64.148
2325.1	-64.011
2325.1	-64.194
2325.1	-63.934
2325.1	-64.209
2325.2	-63.812
2325.2	-64.316
2325.2	-63.95
2325.2	-64.346
2325.2	-64.072
2325.3	-64.209
2325.3	-64.072
2325.3	-64.133
2325.3	-64.087
2325.3	-64.026
2325.4	-64.24
2325.4	-63.919
2325.4	-64.27
2325.4	-63.98
2325.4	-64.362
2325.5	-63.98
2325.5	-64.285
2325.5	-63.919
2325.5	-64.331
2325.5	-63.95
2325.6	-64.316
2325.6	-64.087
2325.6	-64.194
2325.6	-64.117
2325.6	-64.163
2325.7	-64.178
2325.7	-63.965
2325.7	-64.24
2325.7	-64.011
2325.7	-64.346
2325.8	-63.934
2325.8	-64.407
2325.8	-64.041
2325.8	-64.407
2325.8	-64.072
2325.9	-64.24
2325.9	-64.27
2325.9	-64.072
2325.9	-64.301
2325.9	-63.995
2326	-64.27
2326	-63.98
2326	-64.331
2326	-64.072
2326	-64.346
2326.1	-64.148
2326.1	-64.133
2326.1	-64.27
2326.1	-64.041
2326.1	-64.423
2326.2	-63.995
2326.2	-64.331
2326.2	-64.072
2326.2	-64.362
2326.2	-64.27
2326.3	-64.255
2326.3	-64.377
2326.3	-63.965
2326.3	-64.407
2326.3	-64.026
2326.4	-64.438
2326.4	-64.178
2326.4	-64.27
2326.4	-64.209
2326.4	-63.995
2326.5	-64.407
2326.5	-63.98
2326.5	-64.468
2326.5	-64.194
2326.5	-64.301
2326.6	-64.301
2326.6	-64.178
2326.6	-64.407
2326.6	-63.95
2326.6	-64.377
2326.7	-64.011
2326.7	-64.301
2326.7	-64.24
2326.7	-64.224
2326.7	-64.362
2326.8	-63.934
2326.8	-64.362
2326.8	-64.133
2326.8	-64.346
2326.8	-64.285
2326.9	-64.041
2326.9	-64.331
2326.9	-63.995
2326.9	-64.423
2326.9	-64.163
2327	-64.331
2327	-64.285
2327	-63.965
2327	-64.438
2327	-63.98
2327.1	-64.346
2327.1	-64.194
2327.1	-64.163
2327.1	-64.346
2327.1	-64.072
2327.2	-64.468
2327.2	-64.178
2327.2	-64.423
2327.2	-64.27
2327.2	-64.102
2327.3	-64.453
2327.3	-64.087
2327.3	-64.468
2327.3	-64.24
2327.3	-64.316
2327.4	-64.377
2327.4	-64.148
2327.4	-64.529
2327.4	-64.087
2327.4	-64.346
2327.5	-64.209
2327.5	-64.056
2327.5	-64.423
2327.5	-64.072
2327.5	-64.468
2327.6	-64.194
2327.6	-64.27
2327.6	-64.407
2327.6	-64.117
2327.6	-64.514
2327.7	-64.148
2327.7	-64.377
2327.7	-64.24
2327.7	-64.24
2327.7	-64.529
2327.8	-64.163
2327.8	-64.575
2327.8	-64.316
2327.8	-64.255
2327.8	-64.453
2327.9	-64.026
2327.9	-64.484
2327.9	-64.163
2327.9	-64.423
2327.9	-64.392
2328	-64.178
2328	-64.606
2328	-64.163
2328	-64.468
2328	-64.392
2328.1	-64.163
2328.1	-64.499
2328.1	-64.102
2328.1	-64.499
2328.1	-64.24
2328.2	-64.331
2328.2	-64.499
2328.2	-64.087
2328.2	-64.56
2328.2	-64.285
2328.3	-64.438
2328.3	-64.423
2328.3	-64.178
2328.3	-64.545
2328.3	-64.148
2328.4	-64.575
2328.4	-64.407
2328.4	-64.255
2328.4	-64.651
2328.4	-64.148
2328.5	-64.529
2328.5	-64.346
2328.5	-64.255
2328.5	-64.438
2328.5	-64.087
2328.6	-64.545
2328.6	-64.255
2328.6	-64.362
2328.6	-64.484
2328.6	-64.117
2328.7	-64.56
2328.7	-64.285
2328.7	-64.438
2328.7	-64.514
2328.7	-64.163
2328.8	-64.56
2328.8	-64.24
2328.8	-64.545
2328.8	-64.453
2328.8	-64.194
2328.9	-64.514
2328.9	-64.087
2328.9	-64.484
2328.9	-64.407
2328.9	-64.24
2329	-64.529
2329	-64.087
2329	-64.468
2329	-64.346
2329	-64.209
2329.1	-64.56
2329.1	-64.072
2329.1	-64.468
2329.1	-64.392
2329.1	-64.362
2329.2	-64.606
2329.2	-64.194
2329.2	-64.636
2329.2	-64.301
2329.2	-64.27
2329.3	-64.56
2329.3	-64.148
2329.3	-64.56
2329.3	-64.27
2329.3	-64.377
2329.4	-64.59
2329.4	-64.255
2329.4	-64.713
2329.4	-64.346
2329.4	-64.529
2329.5	-64.59
2329.5	-64.194
2329.5	-64.713
2329.5	-64.377
2329.5	-64.407
2329.6	-64.499
2329.6	-64.194
2329.6	-64.56
2329.6	-64.301
2329.6	-64.438
2329.7	-64.59
2329.7	-64.194
2329.7	-64.697
2329.7	-64.529
2329.7	-64.529
2329.8	-64.636
2329.8	-64.285
2329.8	-64.697
2329.8	-64.377
2329.8	-64.453
2329.9	-64.59
2329.9	-64.178
2329.9	-64.606
2329.9	-64.377
2329.9	-64.423
2330	-64.621
2330	-64.224
2330	-64.651
2330	-64.346
2330	-64.362
2330.1	-64.651
2330.1	-64.209
2330.1	-64.636
2330.1	-64.438
2330.1	-64.392
2330.2	-64.651
2330.2	-64.255
2330.2	-64.651
2330.2	-64.423
2330.2	-64.316
2330.3	-64.59
2330.3	-64.178
2330.3	-64.621
2330.3	-64.499
2330.3	-64.24
2330.4	-64.713
2330.4	-64.316
2330.4	-64.56
2330.4	-64.606
2330.4	-64.316
2330.5	-64.758
2330.5	-64.453
2330.5	-64.59
2330.5	-64.743
2330.5	-64.362
2330.6	-64.728
2330.6	-64.468
2330.6	-64.423
2330.6	-64.651
2330.6	-64.27
2330.7	-64.713
2330.7	-64.59
2330.7	-64.453
2330.7	-64.88
2330.7	-64.377
2330.8	-64.713
2330.8	-64.667
2330.8	-64.346
2330.8	-64.789
2330.8	-64.499
2330.9	-64.636
2330.9	-64.667
2330.9	-64.392
2330.9	-64.758
2330.9	-64.499
2331	-64.468
2331	-64.697
2331	-64.285
2331	-64.728
2331	-64.59
2331.1	-64.438
2331.1	-64.789
2331.1	-64.362
2331.1	-64.621
2331.1	-64.697
2331.2	-64.362
2331.2	-64.774
2331.2	-64.545
2331.2	-64.545
2331.2	-64.758
2331.3	-64.377
2331.3	-64.819
2331.3	-64.621
2331.3	-64.377
2331.3	-64.789
2331.4	-64.453
2331.4	-64.667
2331.4	-64.743
2331.4	-64.346
2331.4	-64.819
2331.5	-64.606
2331.5	-64.484
2331.5	-64.819
2331.5	-64.407
2331.5	-64.682
2331.6	-64.621
2331.6	-64.392
2331.6	-64.865
2331.6	-64.514
2331.6	-64.529
2331.7	-64.789
2331.7	-64.423
2331.7	-64.789
2331.7	-64.774
2331.7	-64.468
2331.8	-64.865
2331.8	-64.468
2331.8	-64.606
2331.8	-64.789
2331.8	-64.362
2331.9	-64.819
2331.9	-64.59
2331.9	-64.377
2331.9	-64.957
2331.9	-64.529
2332	-64.713
2332	-64.865
2332	-64.392
2332	-64.789
2332	-64.697
2332.1	-64.484
2332.1	-64.865
2332.1	-64.56
2332.1	-64.667
2332.1	-64.774
2332.2	-64.423
2332.2	-64.88
2332.2	-64.758
2332.2	-64.499
2332.2	-64.911
2332.3	-64.621
2332.3	-64.743
2332.3	-65.002
2332.3	-64.484
2332.3	-64.85
2332.4	-64.774
2332.4	-64.453
2332.4	-64.911
2332.4	-64.621
2332.4	-64.621
2332.5	-64.926
2332.5	-64.499
2332.5	-64.85
2332.5	-64.926
2332.5	-64.514
2332.6	-65.033
2332.6	-64.697
2332.6	-64.59
2332.6	-65.048
2332.6	-64.713
2332.7	-64.835
2332.7	-65.018
2332.7	-64.545
2332.7	-65.125
2332.7	-64.88
2332.8	-64.651
2332.8	-65.033
2332.8	-64.56
2332.8	-64.728
2332.8	-64.88
2332.9	-64.56
2332.9	-64.987
2332.9	-64.743
2332.9	-64.85
2332.9	-64.911
2333	-64.667
2333	-65.094
2333	-64.804
2333	-64.926
2333	-64.911
2333.1	-64.651
2333.1	-65.125
2333.1	-64.713
2333.1	-65.048
2333.1	-64.896
2333.2	-64.865
2333.2	-65.018
2333.2	-64.743
2333.2	-65.17
2333.2	-64.728
2333.3	-65.109
2333.3	-64.804
2333.3	-64.972
2333.3	-65.033
2333.3	-64.804
2333.4	-65.14
2333.4	-64.758
2333.4	-65.063
2333.4	-64.713
2333.4	-65.186
2333.5	-64.789
2333.5	-65.002
2333.5	-64.819
2333.5	-64.85
2333.5	-64.941
2333.6	-64.819
2333.6	-65.033
2333.6	-64.697
2333.6	-65.033
2333.6	-64.667
2333.7	-65.155
2333.7	-64.789
2333.7	-65.262
2333.7	-65.018
2333.7	-65.247
2333.8	-65.079
2333.8	-65.262
2333.8	-65.048
2333.8	-65.048
2333.8	-65.002
2333.9	-64.896
2333.9	-65.018
2333.9	-64.804
2333.9	-65.125
2333.9	-64.789
2334	-65.17
2334	-64.758
2334	-65.231
2334	-64.835
2334	-65.201
2334.1	-64.957
2334.1	-65.17
2334.1	-65.033
2334.1	-65.063
2334.1	-65.262
2334.2	-64.88
2334.2	-65.201
2334.2	-64.835
2334.2	-65.14
2334.2	-64.835
2334.3	-65.186
2334.3	-64.896
2334.3	-65.125
2334.3	-65.063
2334.3	-64.987
2334.4	-65.262
2334.4	-64.896
2334.4	-65.292
2334.4	-64.819
2334.4	-65.14
2334.5	-64.972
2334.5	-65.17
2334.5	-65.018
2334.5	-65.033
2334.5	-65.17
2334.6	-64.835
2334.6	-65.277
2334.6	-64.911
2334.6	-65.216
2334.6	-64.987
2334.7	-65.109
2334.7	-65.048
2334.7	-64.911
2334.7	-65.384
2334.7	-64.835
2334.8	-65.323
2334.8	-64.972
2334.8	-65.155
2334.8	-65.063
2334.8	-64.972
2334.9	-65.277
2334.9	-64.85
2334.9	-65.292
2334.9	-64.926
2334.9	-65.216
2335	-65.094
2335	-64.972
2335	-65.216
2335	-64.789
2335	-65.292
2335.1	-64.972
2335.1	-65.186
2335.1	-65.186
2335.1	-65.033
2335.1	-65.292
2335.2	-64.972
2335.2	-65.323
2335.2	-64.987
2335.2	-65.292
2335.2	-65.216
2335.3	-64.987
2335.3	-65.399
2335.3	-64.941
2335.3	-65.338
2335.3	-65.109
2335.4	-65.201
2335.4	-65.292
2335.4	-65.018
2335.4	-65.353
2335.4	-64.941
2335.5	-65.323
2335.5	-65.155
2335.5	-65.048
2335.5	-65.292
2335.5	-65.018
2335.6	-65.353
2335.6	-65.002
2335.6	-65.17
2335.6	-65.14
2335.6	-64.987
2335.7	-65.338
2335.7	-64.972
2335.7	-65.353
2335.7	-65.201
2335.7	-65.14
2335.8	-65.292
2335.8	-64.926
2335.8	-65.308
2335.8	-64.972
2335.8	-65.17
2335.9	-65.201
2335.9	-64.987
2335.9	-65.384
2335.9	-65.033
2335.9	-65.353
2336	-65.14
2336	-65.155
2336	-65.338
2336	-65.002
2336	-65.43
2336.1	-65.094
2336.1	-65.277
2336.1	-65.247
2336.1	-65.048
2336.1	-65.445
2336.2	-64.926
2336.2	-65.262
2336.2	-65.14
2336.2	-65.002
2336.2	-65.414
2336.3	-65.002
2336.3	-65.399
2336.3	-65.155
2336.3	-65.231
2336.3	-65.308
2336.4	-65.048
2336.4	-65.506
2336.4	-65.048
2336.4	-65.231
2336.4	-65.155
2336.5	-64.941
2336.5	-65.384
2336.5	-64.972
2336.5	-65.369
2336.5	-65.155
2336.6	-65.094
2336.6	-65.353
2336.6	-64.926
2336.6	-65.475
2336.6	-65.109
2336.7	-65.201
2336.7	-65.338
2336.7	-65.048
2336.7	-65.582
2336.7	-65.109
2336.8	-65.277
2336.8	-65.262
2336.8	-65.002
2336.8	-65.399
2336.8	-64.972
2336.9	-65.353
2336.9	-65.262
2336.9	-65.079
2336.9	-65.521
2336.9	-65.109
2337	-65.399
2337	-65.231
2337	-65.17
2337	-65.369
2337	-65.018
2337.1	-65.43
2337.1	-65.14
2337.1	-65.231
2337.1	-65.369
2337.1	-64.972
2337.2	-65.46
2337.2	-65.14
2337.2	-65.247
2337.2	-65.338
2337.2	-65.018
2337.3	-65.552
2337.3	-65.231
2337.3	-65.43
2337.3	-65.46
2337.3	-65.048
2337.4	-65.399
2337.4	-65.033
2337.4	-65.399
2337.4	-65.323
2337.4	-65.155
2337.5	-65.537
2337.5	-65.125
2337.5	-65.552
2337.5	-65.414
2337.5	-65.155
2337.6	-65.46
2337.6	-64.987
2337.6	-65.353
2337.6	-65.231
2337.6	-65.201
2337.7	-65.475
2337.7	-65.094
2337.7	-65.567
2337.7	-65.475
2337.7	-65.262
2337.8	-65.506
2337.8	-65.063
2337.8	-65.475
2337.8	-65.186
2337.8	-65.216
2337.9	-65.445
2337.9	-65.125
2337.9	-65.521
2337.9	-65.277
2337.9	-65.216
2338	-65.491
2338	-65.048
2338	-65.506
2338	-65.369
2338	-65.262
2338.1	-65.491
2338.1	-65.201
2338.1	-65.628
2338.1	-65.338
2338.1	-65.292
2338.2	-65.537
2338.2	-65.125
2338.2	-65.582
2338.2	-65.353
2338.2	-65.292
2338.3	-65.613
2338.3	-65.063
2338.3	-65.537
2338.3	-65.353
2338.3	-65.277
2338.4	-65.567
2338.4	-65.14
2338.4	-65.567
2338.4	-65.323
2338.4	-65.262
2338.5	-65.613
2338.5	-65.155
2338.5	-65.552
2338.5	-65.369
2338.5	-65.247
2338.6	-65.704
2338.6	-65.186
2338.6	-65.521
2338.6	-65.445
2338.6	-65.079
2338.7	-65.567
2338.7	-65.262
2338.7	-65.491
2338.7	-65.643
2338.7	-65.17
2338.8	-65.598
2338.8	-65.338
2338.8	-65.46
2338.8	-65.598
2338.8	-65.216
2338.9	-65.659
2338.9	-65.384
2338.9	-65.399
2338.9	-65.674
2338.9	-65.231
2339	-65.613
2339	-65.292
2339	-65.201
2339	-65.598
2339	-65.216
2339.1	-65.628
2339.1	-65.567
2339.1	-65.231
2339.1	-65.643
2339.1	-65.338
2339.2	-65.582
2339.2	-65.567
2339.2	-65.14
2339.2	-65.552
2339.2	-65.323
2339.3	-65.353
2339.3	-65.582
2339.3	-65.155
2339.3	-65.506
2339.3	-65.338
2339.4	-65.262
2339.4	-65.674
2339.4	-65.308
2339.4	-65.582
2339.4	-65.491
2339.5	-65.216
2339.5	-65.735
2339.5	-65.384
2339.5	-65.46
2339.5	-65.598
2339.6	-65.109
2339.6	-65.598
2339.6	-65.506
2339.6	-65.353
2339.6	-65.765
2339.7	-65.384
2339.7	-65.537
2339.7	-65.659
2339.7	-65.369
2339.7	-65.704
2339.8	-65.445
2339.8	-65.369
2339.8	-65.628
2339.8	-65.216
2339.8	-65.613
2339.9	-65.537
2339.9	-65.231
2339.9	-65.643
2339.9	-65.292
2339.9	-65.46
2340	-65.704
2340	-65.277
2340	-65.659
2340	-65.491
2340	-65.262
2340.1	-65.781
2340.1	-65.384
2340.1	-65.521
2340.1	-65.659
2340.1	-65.262
2340.2	-65.689
2340.2	-65.537
2340.2	-65.353
2340.2	-65.689
2340.2	-65.308
2340.3	-65.506
2340.3	-65.552
2340.3	-65.262
2340.3	-65.765
2340.3	-65.552
2340.4	-65.445
2340.4	-65.796
2340.4	-65.292
2340.4	-65.598
2340.4	-65.598
2340.5	-65.201
2340.5	-65.674
2340.5	-65.491
2340.5	-65.338
2340.5	-65.75
2340.6	-65.445
2340.6	-65.643
2340.6	-65.689
2340.6	-65.308
2340.6	-65.643
2340.7	-65.491
2340.7	-65.308
2340.7	-65.704
2340.7	-65.46
2340.7	-65.598
2340.8	-65.659
2340.8	-65.262
2340.8	-65.704
2340.8	-65.613
2340.8	-65.308
2340.9	-65.735
2340.9	-65.445
2340.9	-65.414
2340.9	-65.72
2340.9	-65.308
2341	-65.689
2341	-65.582
2341	-65.216
2341	-65.689
2341	-65.384
2341.1	-65.384
2341.1	-65.674
2341.1	-65.247
2341.1	-65.537
2341.1	-65.506
2341.2	-65.247
2341.2	-65.689
2341.2	-65.384
2341.2	-65.506
2341.2	-65.582
2341.3	-65.323
2341.3	-65.735
2341.3	-65.399
2341.3	-65.521
2341.3	-65.598
2341.4	-65.17
2341.4	-65.613
2341.4	-65.323
2341.4	-65.552
2341.4	-65.598
2341.5	-65.292
2341.5	-65.735
2341.5	-65.292
2341.5	-65.689
2341.5	-65.475
2341.6	-65.46
2341.6	-65.598
2341.6	-65.277
2341.6	-65.72
2341.6	-65.338
2341.7	-65.765
2341.7	-65.445
2341.7	-65.537
2341.7	-65.659
2341.7	-65.353
2341.8	-65.582
2341.8	-65.308
2341.8	-65.689
2341.8	-65.216
2341.8	-65.643
2341.9	-65.369
2341.9	-65.659
2341.9	-65.445
2341.9	-65.506
2341.9	-65.445
2342	-65.491
2342	-65.643
2342	-65.399
2342	-65.659
2342	-65.292
2342.1	-65.567
2342.1	-65.247
2342.1	-65.613
2342.1	-65.186
2342.1	-65.537
2342.2	-65.231
2342.2	-65.521
2342.2	-65.338
2342.2	-65.506
2342.2	-65.445
2342.3	-65.384
2342.3	-65.43
2342.3	-65.201
2342.3	-65.537
2342.3	-65.308
2342.4	-65.689
2342.4	-65.247
2342.4	-65.659
2342.4	-65.247
2342.4	-65.659
2342.5	-65.445
2342.5	-65.537
2342.5	-65.46
2342.5	-65.353
2342.5	-65.506
2342.6	-65.277
2342.6	-65.613
2342.6	-65.231
2342.6	-65.582
2342.6	-65.216
2342.7	-65.598
2342.7	-65.338
2342.7	-65.491
2342.7	-65.659
2342.7	-65.277
2342.8	-65.598
2342.8	-65.231
2342.8	-65.628
2342.8	-65.292
2342.8	-65.567
2342.9	-65.353
2342.9	-65.43
2342.9	-65.552
2342.9	-65.292
2342.9	-65.659
2343	-65.216
2343	-65.628
2343	-65.353
2343	-65.567
2343	-65.552
2343.1	-65.353
2343.1	-65.613
2343.1	-65.231
2343.1	-65.613
2343.1	-65.338
2343.2	-65.598
2343.2	-65.46
2343.2	-65.323
2343.2	-65.567
2343.2	-65.186
2343.3	-65.628
2343.3	-65.292
2343.3	-65.598
2343.3	-65.475
2343.3	-65.399
2343.4	-65.598
2343.4	-65.186
2343.4	-65.598
2343.4	-65.369
2343.4	-65.582
2343.5	-65.552
2343.5	-65.369
2343.5	-65.628
2343.5	-65.201
2343.5	-65.659
2343.6	-65.292
2343.6	-65.475
2343.6	-65.46
2343.6	-65.247
2343.6	-65.659
2343.7	-65.292
2343.7	-65.704
2343.7	-65.46
2343.7	-65.521
2343.7	-65.643
2343.8	-65.247
2343.8	-65.598
2343.8	-65.384
2343.8	-65.613
2343.8	-65.491
2343.9	-65.445
2343.9	-65.689
2343.9	-65.323
2343.9	-65.781
2343.9	-65.414
2344	-65.537
2344	-65.598
2344	-65.369
2344	-65.781
2344	-65.399
2344.1	-65.75
2344.1	-65.567
2344.1	-65.414
2344.1	-65.75
2344.1	-65.308
2344.2	-65.659
2344.2	-65.414
2344.2	-65.521
2344.2	-65.689
2344.2	-65.353
2344.3	-65.796
2344.3	-65.384
2344.3	-65.567
2344.3	-65.506
2344.3	-65.323
2344.4	-65.674
2344.4	-65.323
2344.4	-65.689
2344.4	-65.445
2344.4	-65.537
2344.5	-65.75
2344.5	-65.338
2344.5	-65.826
2344.5	-65.46
2344.5	-65.613
2344.6	-65.689
2344.6	-65.414
2344.6	-65.75
2344.6	-65.43
2344.6	-65.75
2344.7	-65.582
2344.7	-65.414
2344.7	-65.781
2344.7	-65.445
2344.7	-65.811
2344.8	-65.567
2344.8	-65.521
2344.8	-65.735
2344.8	-65.399
2344.8	-65.796
2344.9	-65.46
2344.9	-65.628
2344.9	-65.735
2344.9	-65.475
2344.9	-65.842
2345	-65.46
2345	-65.674
2345	-65.598
2345	-65.475
2345	-65.857
2345.1	-65.475
2345.1	-65.811
2345.1	-65.628
2345.1	-65.506
2345.1	-65.903
2345.2	-65.445
2345.2	-65.811
2345.2	-65.659
2345.2	-65.582
2345.2	-65.781
2345.3	-65.475
2345.3	-65.903
2345.3	-65.643
2345.3	-65.689
2345.3	-65.735
2345.4	-65.414
2345.4	-65.872
2345.4	-65.567
2345.4	-65.735
2345.4	-65.75
2345.5	-65.445
2345.5	-65.872
2345.5	-65.491
2345.5	-65.72
2345.5	-65.674
2345.6	-65.384
2345.6	-65.765
2345.6	-65.399
2345.6	-65.796
2345.6	-65.674
2345.7	-65.491
2345.7	-65.872
2345.7	-65.384
2345.7	-65.918
2345.7	-65.72
2345.8	-65.475
2345.8	-65.842
2345.8	-65.414
2345.8	-65.75
2345.8	-65.643
2345.9	-65.506
2345.9	-65.842
2345.9	-65.491
2345.9	-65.811
2345.9	-65.567
2346	-65.537
2346	-65.872
2346	-65.46
2346	-65.842
2346	-65.613
2346.1	-65.537
2346.1	-65.826
2346.1	-65.399
2346.1	-65.872
2346.1	-65.659
2346.2	-65.598
2346.2	-65.979
2346.2	-65.506
2346.2	-65.933
2346.2	-65.72
2346.3	-65.613
2346.3	-65.872
2346.3	-65.475
2346.3	-65.872
2346.3	-65.689
2346.4	-65.552
2346.4	-65.887
2346.4	-65.475
2346.4	-65.918
2346.4	-65.72
2346.5	-65.582
2346.5	-65.842
2346.5	-65.384
2346.5	-65.811
2346.5	-65.75
2346.6	-65.552
2346.6	-65.933
2346.6	-65.491
2346.6	-65.765
2346.6	-65.781
2346.7	-65.628
2346.7	-65.903
2346.7	-65.537
2346.7	-65.933
2346.7	-65.704
2346.8	-65.521
2346.8	-65.979
2346.8	-65.552
2346.8	-65.781
2346.8	-65.796
2346.9	-65.445
2346.9	-65.933
2346.9	-65.598
2346.9	-65.765
2346.9	-65.872
2347	-65.475
2347	-65.979
2347	-65.72
2347	-65.796
2347	-65.979
2347.1	-65.521
2347.1	-65.872
2347.1	-65.674
2347.1	-65.643
2347.1	-65.979
2347.2	-65.552
2347.2	-65.964
2347.2	-65.781
2347.2	-65.598
2347.2	-66.01
2347.3	-65.674
2347.3	-65.903
2347.3	-65.979
2347.3	-65.582
2347.3	-66.025
2347.4	-65.781
2347.4	-65.842
2347.4	-65.979
2347.4	-65.537
2347.4	-65.948
2347.5	-65.796
2347.5	-65.765
2347.5	-66.01
2347.5	-65.567
2347.5	-65.918
2347.6	-65.811
2347.6	-65.643
2347.6	-66.071
2347.6	-65.704
2347.6	-65.887
2347.7	-65.887
2347.7	-65.628
2347.7	-66.01
2347.7	-65.842
2347.7	-65.674
2347.8	-65.979
2347.8	-65.521
2347.8	-65.948
2347.8	-65.857
2347.8	-65.582
2347.9	-65.994
2347.9	-65.567
2347.9	-65.72
2347.9	-65.948
2347.9	-65.521
2348	-65.994
2348	-65.781
2348	-65.643
2348	-65.872
2348	-65.537
2348.1	-65.933
2348.1	-65.887
2348.1	-65.598
2348.1	-65.994
2348.1	-65.643
2348.2	-65.72
2348.2	-65.933
2348.2	-65.506
2348.2	-66.01
2348.2	-65.842
2348.3	-65.613
2348.3	-66.04
2348.3	-65.643
2348.3	-65.765
2348.3	-65.857
2348.4	-65.369
2348.4	-65.948
2348.4	-65.72
2348.4	-65.613
2348.4	-66.116
2348.5	-65.735
2348.5	-65.842
2348.5	-65.918
2348.5	-65.552
2348.5	-65.933
2348.6	-65.75
2348.6	-65.613
2348.6	-65.994
2348.6	-65.659
2348.6	-65.887
2348.7	-65.979
2348.7	-65.582
2348.7	-66.086
2348.7	-65.887
2348.7	-65.674
2348.8	-66.132
2348.8	-65.689
2348.8	-65.872
2348.8	-66.01
2348.8	-65.567
2348.9	-65.994
2348.9	-65.796
2348.9	-65.582
2348.9	-65.994
2348.9	-65.674
2349	-65.781
2349	-66.055
2349	-65.598
2349	-66.04
2349	-65.964
2349.1	-65.613
2349.1	-66.147
2349.1	-65.75
2349.1	-65.704
2349.1	-66.04
2349.2	-65.613
2349.2	-65.842
2349.2	-65.994
2349.2	-65.598
2349.2	-66.086
2349.3	-65.887
2349.3	-65.628
2349.3	-65.979
2349.3	-65.674
2349.3	-65.842
2349.4	-66.04
2349.4	-65.613
2349.4	-66.01
2349.4	-65.872
2349.4	-65.72
2349.5	-66.193
2349.5	-65.796
2349.5	-65.933
2349.5	-66.01
2349.5	-65.598
2349.6	-66.025
2349.6	-65.75
2349.6	-65.872
2349.6	-66.025
2349.6	-65.643
2349.7	-66.101
2349.7	-65.826
2349.7	-65.872
2349.7	-66.147
2349.7	-65.72
2349.8	-66.055
2349.8	-65.75
2349.8	-66.025
2349.8	-65.918
2349.8	-65.842
2349.9	-66.116
2349.9	-65.689
2349.9	-66.147
2349.9	-65.796
2349.9	-66.101
2350	-65.964
2350	-65.964
2350	-65.948
2350	-65.811
2350	-66.101
2350.1	-65.735
2350.1	-66.116
2350.1	-65.796
2350.1	-66.04
2350.1	-65.872
2350.2	-66.116
2350.2	-66.025
2350.2	-65.979
2350.2	-66.04
2350.2	-65.872
2350.3	-66.101
2350.3	-65.735
2350.3	-66.147
2350.3	-65.811
2350.3	-66.177
2350.4	-65.842
2350.4	-66.299
2350.4	-65.933
2350.4	-66.208
2350.4	-66.01
2350.5	-66.04
2350.5	-65.964
2350.5	-65.918
2350.5	-66.01
2350.5	-65.826
2350.6	-66.116
2350.6	-65.796
2350.6	-66.238
2350.6	-65.842
2350.6	-66.254
2350.7	-65.842
2350.7	-66.223
2350.7	-65.811
2350.7	-66.299
2350.7	-65.903
2350.8	-66.116
2350.8	-65.979
2350.8	-65.872
2350.8	-65.994
2350.8	-65.811
2350.9	-66.193
2350.9	-65.765
2350.9	-66.208
2350.9	-65.826
2350.9	-66.208
2351	-66.025
2351	-66.193
2351	-66.147
2351	-65.933
2351	-66.086
2351.1	-65.689
2351.1	-66.147
2351.1	-65.75
2351.1	-66.162
2351.1	-65.948
2351.2	-66.116
2351.2	-66.162
2351.2	-66.025
2351.2	-66.299
2351.2	-65.933
2351.3	-66.193
2351.3	-65.781
2351.3	-66.238
2351.3	-66.025
2351.3	-66.162
2351.4	-66.223
2351.4	-65.857
2351.4	-66.238
2351.4	-65.872
2351.4	-66.238
2351.5	-66.01
2351.5	-66.147
2351.5	-66.101
2351.5	-65.948
2351.5	-66.284
2351.6	-65.964
2351.6	-66.269
2351.6	-65.903
2351.6	-66.193
2351.6	-66.071
2351.7	-65.933
2351.7	-66.193
2351.7	-65.811
2351.7	-66.284
2351.7	-65.948
2351.8	-66.208
2351.8	-66.132
2351.8	-65.994
2351.8	-66.223
2351.8	-65.781
2351.9	-66.254
2351.9	-66.04
2351.9	-66.193
2351.9	-66.208
2351.9	-66.01
2352	-66.299
2352	-65.918
2352	-66.422
2352	-66.162
2352	-66.162
2352.1	-66.254
2352.1	-65.872
2352.1	-66.315
2352.1	-65.918
2352.1	-66.208
2352.2	-66.116
2352.2	-65.948
2352.2	-66.193
2352.2	-65.857
2352.2	-66.299
2352.3	-66.025
2352.3	-66.193
2352.3	-66.162
2352.3	-65.903
2352.3	-66.345
2352.4	-65.918
2352.4	-66.36
2352.4	-66.132
2352.4	-66.055
2352.4	-66.238
2352.5	-65.887
2352.5	-66.284
2352.5	-65.948
2352.5	-66.132
2352.5	-66.132
2352.6	-65.933
2352.6	-66.406
2352.6	-65.979
2352.6	-66.36
2352.6	-66.147
2352.7	-66.04
2352.7	-66.238
2352.7	-65.918
2352.7	-66.437
2352.7	-65.994
2352.8	-66.177
2352.8	-66.193
2352.8	-65.964
2352.8	-66.284
2352.8	-65.872
2352.9	-66.223
2352.9	-66.101
2352.9	-65.979
2352.9	-66.299
2352.9	-65.918
2353	-66.391
2353	-66.025
2353	-66.086
2353	-66.254
2353	-65.948
2353.1	-66.315
2353.1	-66.01
2353.1	-66.147
2353.1	-66.04
2353.1	-65.887
2353.2	-66.299
2353.2	-65.842
2353.2	-66.223
2353.2	-66.071
2353.2	-65.948
2353.3	-66.254
2353.3	-65.872
2353.3	-66.299
2353.3	-65.994
2353.3	-66.101
2353.4	-66.162
2353.4	-65.903
2353.4	-66.36
2353.4	-65.994
2353.4	-66.193
2353.5	-66.193
2353.5	-65.887
2353.5	-66.284
2353.5	-65.918
2353.5	-66.193
2353.6	-66.132
2353.6	-65.918
2353.6	-66.177
2353.6	-65.842
2353.6	-66.269
2353.7	-66.071
2353.7	-66.04
2353.7	-66.193
2353.7	-65.933
2353.7	-66.269
2353.8	-65.979
2353.8	-66.071
2353.8	-66.177
2353.8	-65.811
2353.8	-66.269
2353.9	-65.933
2353.9	-66.116
2353.9	-66.116
2353.9	-65.781
2353.9	-66.223
2354	-65.796
2354	-66.132
2354	-66.132
2354	-65.903
2354	-66.269
2354.1	-65.842
2354.1	-66.177
2354.1	-66.116
2354.1	-65.903
2354.1	-66.208
2354.2	-65.826
2354.2	-66.193
2354.2	-66.086
2354.2	-65.979
2354.2	-66.33
2354.3	-65.811
2354.3	-66.223
2354.3	-65.994
2354.3	-65.918
2354.3	-66.193
2354.4	-65.826
2354.4	-66.193
2354.4	-65.994
2354.4	-65.979
2354.4	-66.208
2354.5	-65.765
2354.5	-66.299
2354.5	-65.994
2354.5	-65.979
2354.5	-66.269
2354.6	-65.842
2354.6	-66.269
2354.6	-66.086
2354.6	-66.055
2354.6	-66.254
2354.7	-65.933
2354.7	-66.345
2354.7	-66.101
2354.7	-66.238
2354.7	-66.391
2354.8	-65.903
2354.8	-66.376
2354.8	-66.177
2354.8	-66.101
2354.8	-66.315
2354.9	-65.903
2354.9	-66.33
2354.9	-66.162
2354.9	-66.147
2354.9	-66.315
2355	-65.903
2355	-66.299
2355	-66.04
2355	-66.071
2355	-66.33
2355.1	-65.887
2355.1	-66.376
2355.1	-66.147
2355.1	-66.071
2355.1	-66.284
2355.2	-65.918
2355.2	-66.391
2355.2	-66.193
2355.2	-66.04
2355.2	-66.345
2355.3	-65.872
2355.3	-66.254
2355.3	-66.132
2355.3	-65.979
2355.3	-66.315
2355.4	-65.918
2355.4	-66.269
2355.4	-66.208
2355.4	-65.948
2355.4	-66.376
2355.5	-65.948
2355.5	-66.208
2355.5	-66.269
2355.5	-65.903
2355.5	-66.345
2355.6	-66.101
2355.6	-66.101
2355.6	-66.147
2355.6	-65.857
2355.6	-66.33
2355.7	-66.071
2355.7	-66.055
2355.7	-66.36
2355.7	-65.933
2355.7	-66.299
2355.8	-66.177
2355.8	-65.948
2355.8	-66.315
2355.8	-65.918
2355.8	-66.193
2355.9	-66.223
2355.9	-65.994
2355.9	-66.36
2355.9	-66.055
2355.9	-66.238
2356	-66.315
2356	-65.918
2356	-66.345
2356	-66.101
2356	-65.933
2356.1	-66.33
2356.1	-65.994
2356.1	-66.36
2356.1	-66.345
2356.1	-65.979
2356.2	-66.467
2356.2	-66.071
2356.2	-66.254
2356.2	-66.406
2356.2	-65.948
2356.3	-66.422
2356.3	-66.116
2356.3	-66.025
2356.3	-66.467
2356.3	-66.025
2356.4	-66.345
2356.4	-66.193
2356.4	-65.857
2356.4	-66.345
2356.4	-66.04
2356.5	-66.086
2356.5	-66.376
2356.5	-65.933
2356.5	-66.36
2356.5	-66.254
2356.6	-66.04
2356.6	-66.452
2356.6	-66.086
2356.6	-66.162
2356.6	-66.315
2356.7	-65.948
2356.7	-66.422
2356.7	-66.193
2356.7	-66.208
2356.7	-66.315
2356.8	-65.933
2356.8	-66.299
2356.8	-66.299
2356.8	-65.933
2356.8	-66.391
2356.9	-66.147
2356.9	-66.086
2356.9	-66.483
2356.9	-66.055
2356.9	-66.376
2357	-66.36
2357	-65.933
2357	-66.391
2357	-66.086
2357	-66.025
2357.1	-66.36
2357.1	-65.918
2357.1	-66.284
2357.1	-66.315
2357.1	-66.086
2357.2	-66.574
2357.2	-66.208
2357.2	-66.086
2357.2	-66.391
2357.2	-65.964
2357.3	-66.269
2357.3	-66.284
2357.3	-65.872
2357.3	-66.33
2357.3	-66.193
2357.4	-66.04
2357.4	-66.467
2357.4	-66.025
2357.4	-66.208
2357.4	-66.269
2357.5	-65.903
2357.5	-66.376
2357.5	-66.238
2357.5	-65.994
2357.5	-66.406
2357.6	-66.086
2357.6	-66.223
2357.6	-66.437
2357.6	-65.918
2357.6	-66.269
2357.7	-66.208
2357.7	-65.964
2357.7	-66.467
2357.7	-66.284
2357.7	-66.223
2357.8	-66.422
2357.8	-65.903
2357.8	-66.345
2357.8	-66.269
2357.8	-66.025
2357.9	-66.391
2357.9	-65.979
2357.9	-66.177
2357.9	-66.254
2357.9	-65.994
2358	-66.467
2358	-66.147
2358	-66.208
2358	-66.269
2358	-66.01
2358.1	-66.437
2358.1	-66.04
2358.1	-66.315
2358.1	-66.193
2358.1	-65.918
2358.2	-66.315
2358.2	-65.948
2358.2	-66.391
2358.2	-66.177
2358.2	-66.193
2358.3	-66.315
2358.3	-66.086
2358.3	-66.406
2358.3	-65.979
2358.3	-66.391
2358.4	-66.132
2358.4	-66.284
2358.4	-66.238
2358.4	-66.147
2358.4	-66.315
2358.5	-66.025
2358.5	-66.376
2358.5	-65.979
2358.5	-66.376
2358.5	-65.994
2358.6	-66.345
2358.6	-66.116
2358.6	-66.284
2358.6	-66.269
2358.6	-66.269
2358.7	-66.254
2358.7	-66.101
2358.7	-66.376
2358.7	-66.147
2358.7	-66.498
2358.8	-66.132
2358.8	-66.437
2358.8	-66.101
2358.8	-66.437
2358.8	-66.04
2358.9	-66.452
2358.9	-66.177
2358.9	-66.33
2358.9	-66.193
2358.9	-66.238
2359	-66.315
2359	-66.254
2359	-66.376
2359	-66.132
2359	-66.437
2359.1	-66.055
2359.1	-66.498
2359.1	-66.101
2359.1	-66.467
2359.1	-66.147
2359.2	-66.376
2359.2	-66.208
2359.2	-66.376
2359.2	-66.406
2359.2	-66.147
2359.3	-66.437
2359.3	-66.071
2359.3	-66.452
2359.3	-66.116
2359.3	-66.498
2359.4	-66.208
2359.4	-66.422
2359.4	-66.345
2359.4	-66.177
2359.4	-66.498
2359.5	-66.132
2359.5	-66.528
2359.5	-66.177
2359.5	-66.513
2359.5	-66.208
2359.6	-66.391
2359.6	-66.36
2359.6	-66.223
2359.6	-66.528
2359.6	-66.071
2359.7	-66.513
2359.7	-66.177
2359.7	-66.406
2359.7	-66.391
2359.7	-66.315
2359.8	-66.544
2359.8	-66.162
2359.8	-66.589
2359.8	-66.193
2359.8	-66.513
2359.9	-66.33
2359.9	-66.376
2359.9	-66.452
2359.9	-66.116
2359.9	-66.513
2360	-66.177
2360	-66.513
2360	-66.33
2360	-66.391
2360	-66.574
2360.1	-66.269
2360.1	-66.605
2360.1	-66.208
2360.1	-66.498
2360.1	-66.345
2360.2	-66.345
2360.2	-66.467
2360.2	-66.193
2360.2	-66.544
2360.2	-66.101
2360.3	-66.483
2360.3	-66.33
2360.3	-66.284
2360.3	-66.528
2360.3	-66.132
2360.4	-66.574
2360.4	-66.284
2360.4	-66.498
2360.4	-66.498
2360.4	-66.299
2360.5	-66.589
2360.5	-66.147
2360.5	-66.574
2360.5	-66.376
2360.5	-66.437
2360.6	-66.544
2360.6	-66.284
2360.6	-66.65
2360.6	-66.269
2360.6	-66.605
2360.7	-66.513
2360.7	-66.284
2360.7	-66.559
2360.7	-66.193
2360.7	-66.589
2360.8	-66.345
2360.8	-66.528
2360.8	-66.589
2360.8	-66.238
2360.8	-66.65
2360.9	-66.238
2360.9	-66.605
2360.9	-66.574
2360.9	-66.299
2360.9	-66.65
2361	-66.208
2361	-66.727
2361	-66.498
2361	-66.559
2361	-66.574
2361.1	-66.162
2361.1	-66.574
2361.1	-66.254
2361.1	-66.544
2361.1	-66.498
2361.2	-66.254
2361.2	-66.666
2361.2	-66.193
2361.2	-66.711
2361.2	-66.498
2361.3	-66.376
2361.3	-66.696
2361.3	-66.177
2361.3	-66.62
2361.3	-66.452
2361.4	-66.605
2361.4	-66.666
2361.4	-66.391
2361.4	-66.727
2361.4	-66.345
2361.5	-66.681
2361.5	-66.589
2361.5	-66.299
2361.5	-66.635
2361.5	-66.238
2361.6	-66.635
2361.6	-66.483
2361.6	-66.467
2361.6	-66.681
2361.6	-66.315
2361.7	-66.742
2361.7	-66.452
2361.7	-66.513
2361.7	-66.803
2361.7	-66.345
2361.8	-66.788
2361.8	-66.391
2361.8	-66.605
2361.8	-66.681
2361.8	-66.36
2361.9	-66.727
2361.9	-66.422
2361.9	-66.65
2361.9	-66.65
2361.9	-66.437
2362	-66.803
2362	-66.391
2362	-66.742
2362	-66.528
2362	-66.452
2362.1	-66.788
2362.1	-66.345
2362.1	-66.757
2362.1	-66.574
2362.1	-66.513
2362.2	-66.727
2362.2	-66.33
2362.2	-66.757
2362.2	-66.483
2362.2	-66.528
2362.3	-66.711
2362.3	-66.376
2362.3	-66.818
2362.3	-66.483
2362.3	-66.589
2362.4	-66.681
2362.4	-66.345
2362.4	-66.803
2362.4	-66.437
2362.4	-66.635
2362.5	-66.681
2362.5	-66.315
2362.5	-66.788
2362.5	-66.467
2362.5	-66.742
2362.6	-66.772
2362.6	-66.437
2362.6	-66.834
2362.6	-66.498
2362.6	-66.742
2362.7	-66.696
2362.7	-66.498
2362.7	-66.803
2362.7	-66.437
2362.7	-66.772
2362.8	-66.635
2362.8	-66.376
2362.8	-66.803
2362.8	-66.422
2362.8	-66.696
2362.9	-66.589
2362.9	-66.36
2362.9	-66.879
2362.9	-66.498
2362.9	-66.803
2363	-66.727
2363	-66.498
2363	-66.91
2363	-66.498
2363	-66.788
2363.1	-66.757
2363.1	-66.406
2363.1	-66.818
2363.1	-66.483
2363.1	-66.757
2363.2	-66.757
2363.2	-66.483
2363.2	-66.925
2363.2	-66.589
2363.2	-66.757
2363.3	-66.788
2363.3	-66.467
2363.3	-66.94
2363.3	-66.559
2363.3	-66.742
2363.4	-66.834
2363.4	-66.544
2363.4	-66.971
2363.4	-66.681
2363.4	-66.757
2363.5	-66.772
2363.5	-66.513
2363.5	-66.925
2363.5	-66.666
2363.5	-66.666
2363.6	-66.818
2363.6	-66.452
2363.6	-66.895
2363.6	-66.62
2363.6	-66.605
2363.7	-66.834
2363.7	-66.36
2363.7	-66.849
2363.7	-66.818
2363.7	-66.559
2363.8	-67.001
2363.8	-66.589
2363.8	-66.818
2363.8	-66.849
2363.8	-66.544
2363.9	-66.91
2363.9	-66.574
2363.9	-66.788
2363.9	-66.772
2363.9	-66.559
2364	-67.062
2364	-66.681
2364	-66.803
2364	-66.94
2364	-66.513
2364.1	-66.971
2364.1	-66.788
2364.1	-66.681
2364.1	-66.971
2364.1	-66.589
2364.2	-66.925
2364.2	-66.879
2364.2	-66.635
2364.2	-67.001
2364.2	-66.62
2364.3	-66.788
2364.3	-66.818
2364.3	-66.483
2364.3	-67.001
2364.3	-66.757
2364.4	-66.65
2364.4	-66.864
2364.4	-66.544
2364.4	-66.925
2364.4	-66.772
2364.5	-66.605
2364.5	-67.017
2364.5	-66.544
2364.5	-66.803
2364.5	-66.91
2364.6	-66.544
2364.6	-66.986
2364.6	-66.742
2364.6	-66.681
2364.6	-66.91
2364.7	-66.559
2364.7	-66.956
2364.7	-66.818
2364.7	-66.62
2364.7	-67.017
2364.8	-66.711
2364.8	-66.803
2364.8	-66.971
2364.8	-66.467
2364.8	-66.879
2364.9	-66.727
2364.9	-66.574
2364.9	-66.986
2364.9	-66.65
2364.9	-66.91
2365	-66.879
2365	-66.605
2365	-67.062
2365	-66.727
2365	-66.65
2365.1	-66.956
2365.1	-66.483
2365.1	-66.925
2365.1	-66.864
2365.1	-66.498
2365.2	-67.001
2365.2	-66.666
2365.2	-66.65
2365.2	-67.078
2365.2	-66.544
2365.3	-66.956
2365.3	-66.834
2365.3	-66.467
2365.3	-66.971
2365.3	-66.666
2365.4	-66.62
2365.4	-66.956
2365.4	-66.528
2365.4	-66.849
2365.4	-66.956
2365.5	-66.727
2365.5	-67.047
2365.5	-66.772
2365.5	-66.62
2365.5	-66.925
2365.6	-66.483
2365.6	-66.803
2365.6	-66.879
2365.6	-66.513
2365.6	-67.032
2365.7	-66.834
2365.7	-66.772
2365.7	-67.169
2365.7	-66.834
2365.7	-66.925
2365.8	-67.017
2365.8	-66.62
2365.8	-67.001
2365.8	-66.879
2365.8	-66.65
2365.9	-67.093
2365.9	-66.681
2365.9	-66.788
2365.9	-67.032
2365.9	-66.544
2366	-66.925
2366	-66.94
2366	-66.498
2366	-67.017
2366	-66.757
2366.1	-66.772
2366.1	-67.123
2366.1	-66.711
2366.1	-66.986
2366.1	-67.032
2366.2	-66.696
2366.2	-67.123
2366.2	-66.849
2366.2	-66.864
2366.2	-67.047
2366.3	-66.696
2366.3	-67.108
2366.3	-66.94
2366.3	-66.879
2366.3	-67.108
2366.4	-66.711
2366.4	-67.215
2366.4	-66.864
2366.4	-66.986
2366.4	-67.078
2366.5	-66.742
2366.5	-67.169
2366.5	-66.788
2366.5	-67.093
2366.5	-66.895
2366.6	-66.971
2366.6	-67.032
2366.6	-66.788
2366.6	-67.215
2366.6	-66.711
2366.7	-67.093
2366.7	-66.849
2366.7	-67.017
2366.7	-67.062
2366.7	-67.001
2366.8	-67.017
2366.8	-66.834
2366.8	-67.093
2366.8	-66.742
2366.8	-67.261
2366.9	-66.834
2366.9	-67.215
2366.9	-66.971
2366.9	-67.184
2366.9	-66.971
2367	-67.093
2367	-67.062
2367	-67.093
2367	-67.154
2367	-66.879
2367.1	-67.169
2367.1	-66.864
2367.1	-67.184
2367.1	-66.818
2367.1	-67.215
2367.2	-66.711
2367.2	-67.169
2367.2	-66.849
2367.2	-67.093
2367.2	-66.895
2367.3	-67.123
2367.3	-66.986
2367.3	-67.047
2367.3	-67.215
2367.3	-67.001
2367.4	-67.261
2367.4	-66.986
2367.4	-67.184
2367.4	-66.879
2367.4	-67.215
2367.5	-66.849
2367.5	-67.154
2367.5	-66.91
2367.5	-67.093
2367.5	-66.971
2367.6	-66.956
2367.6	-67.108
2367.6	-66.879
2367.6	-67.23
2367.6	-66.818
2367.7	-67.307
2367.7	-66.849
2367.7	-67.261
2367.7	-67.184
2367.7	-67.078
2367.8	-67.139
2367.8	-66.91
2367.8	-67.184
2367.8	-66.788
2367.8	-67.23
2367.9	-66.834
2367.9	-67.184
2367.9	-67.032
2367.9	-67.032
2367.9	-67.154
2368	-66.864
2368	-67.2
2368	-66.803
2368	-67.261
2368	-66.91
2368.1	-67.078
2368.1	-67.108
2368.1	-66.818
2368.1	-67.245
2368.1	-66.864
2368.2	-67.337
2368.2	-66.971
2368.2	-67.169
2368.2	-67.093
2368.2	-66.956
2368.3	-67.215
2368.3	-66.849
2368.3	-67.276
2368.3	-66.834
2368.3	-67.154
2368.4	-67.047
2368.4	-66.956
2368.4	-67.291
2368.4	-66.864
2368.4	-67.261
2368.5	-66.986
2368.5	-67.2
2368.5	-67.093
2368.5	-66.971
2368.5	-67.291
2368.6	-66.849
2368.6	-67.291
2368.6	-66.971
2368.6	-67.184
2368.6	-67.2
2368.7	-66.956
2368.7	-67.307
2368.7	-66.895
2368.7	-67.459
2368.7	-67.093
2368.8	-67.154
2368.8	-67.291
2368.8	-66.864
2368.8	-67.337
2368.8	-66.986
2368.9	-67.261
2368.9	-67.108
2368.9	-66.91
2368.9	-67.169
2368.9	-66.834
2369	-67.307
2369	-67.017
2369	-67.215
2369	-67.169
2369	-66.94
2369.1	-67.413
2369.1	-66.91
2369.1	-67.261
2369.1	-67.123
2369.1	-66.971
2369.2	-67.322
2369.2	-66.925
2369.2	-67.383
2369.2	-67.123
2369.2	-67.245
2369.3	-67.184
2369.3	-66.91
2369.3	-67.307
2369.3	-66.91
2369.3	-67.261
2369.4	-67.108
2369.4	-67.017
2369.4	-67.322
2369.4	-66.94
2369.4	-67.337
2369.5	-67.062
2369.5	-67.123
2369.5	-67.2
2369.5	-66.879
2369.5	-67.398
2369.6	-67.032
2369.6	-67.215
2369.6	-67.169
2369.6	-66.986
2369.6	-67.352
2369.7	-66.91
2369.7	-67.291
2369.7	-67.123
2369.7	-67.123
2369.7	-67.337
2369.8	-66.925
2369.8	-67.398
2369.8	-67.154
2369.8	-67.215
2369.8	-67.215
2369.9	-67.017
2369.9	-67.368
2369.9	-67.047
2369.9	-67.307
2369.9	-67.184
2370	-66.94
2370	-67.352
2370	-66.925
2370	-67.337
2370	-67.169
2370.1	-67.032
2370.1	-67.307
2370.1	-66.925
2370.1	-67.398
2370.1	-67.169
2370.2	-67.2
2370.2	-67.322
2370.2	-66.91
2370.2	-67.459
2370.2	-67.139
2370.3	-67.307
2370.3	-67.352
2370.3	-67.001
2370.3	-67.474
2370.3	-67.108
2370.4	-67.352
2370.4	-67.307
2370.4	-67.078
2370.4	-67.429
2370.4	-67.047
2370.5	-67.444
2370.5	-67.276
2370.5	-67.123
2370.5	-67.429
2370.5	-66.971
2370.6	-67.474
2370.6	-67.169
2370.6	-67.169
2370.6	-67.429
2370.6	-67.001
2370.7	-67.459
2370.7	-67.184
2370.7	-67.184
2370.7	-67.49
2370.7	-67.001
2370.8	-67.444
2370.8	-67.245
2370.8	-67.352
2370.8	-67.49
2370.8	-67.078
2370.9	-67.505
2370.9	-67.23
2370.9	-67.261
2370.9	-67.337
2370.9	-67.108
2371	-67.505
2371	-67.123
2371	-67.322
2371	-67.398
2371	-67.062
2371.1	-67.535
2371.1	-67.139
2371.1	-67.307
2371.1	-67.307
2371.1	-67.047
2371.2	-67.474
2371.2	-67.184
2371.2	-67.444
2371.2	-67.352
2371.2	-66.986
2371.3	-67.535
2371.3	-67.139
2371.3	-67.413
2371.3	-67.398
2371.3	-67.032
2371.4	-67.49
2371.4	-67.184
2371.4	-67.429
2371.4	-67.474
2371.4	-67.139
2371.5	-67.505
2371.5	-67.184
2371.5	-67.413
2371.5	-67.459
2371.5	-67.154
2371.6	-67.581
2371.6	-67.215
2371.6	-67.383
2371.6	-67.474
2371.6	-67.184
2371.7	-67.596
2371.7	-67.245
2371.7	-67.322
2371.7	-67.627
2371.7	-67.123
2371.8	-67.596
2371.8	-67.307
2371.8	-67.307
2371.8	-67.444
2371.8	-67.047
2371.9	-67.505
2371.9	-67.307
2371.9	-67.261
2371.9	-67.505
2371.9	-67.062
2372	-67.581
2372	-67.383
2372	-67.215
2372	-67.581
2372	-67.154
2372.1	-67.551
2372.1	-67.459
2372.1	-67.291
2372.1	-67.657
2372.1	-67.184
2372.2	-67.52
2372.2	-67.52
2372.2	-67.2
2372.2	-67.703
2372.2	-67.307
2372.3	-67.459
2372.3	-67.566
2372.3	-67.169
2372.3	-67.627
2372.3	-67.459
2372.4	-67.337
2372.4	-67.49
2372.4	-67.184
2372.4	-67.596
2372.4	-67.429
2372.5	-67.245
2372.5	-67.581
2372.5	-67.154
2372.5	-67.551
2372.5	-67.566
2372.6	-67.245
2372.6	-67.627
2372.6	-67.261
2372.6	-67.368
2372.6	-67.566
2372.7	-67.215
2372.7	-67.642
2372.7	-67.413
2372.7	-67.429
2372.7	-67.612
2372.8	-67.184
2372.8	-67.596
2372.8	-67.535
2372.8	-67.215
2372.8	-67.596
2372.9	-67.276
2372.9	-67.566
2372.9	-67.657
2372.9	-67.23
2372.9	-67.719
2373	-67.429
2373	-67.291
2373	-67.703
2373	-67.276
2373	-67.657
2373.1	-67.612
2373.1	-67.23
2373.1	-67.719
2373.1	-67.398
2373.1	-67.429
2373.2	-67.642
2373.2	-67.245
2373.2	-67.657
2373.2	-67.474
2373.2	-67.322
2373.3	-67.657
2373.3	-67.245
2373.3	-67.459
2373.3	-67.612
2373.3	-67.23
2373.4	-67.703
2373.4	-67.49
2373.4	-67.352
2373.4	-67.795
2373.4	-67.352
2373.5	-67.551
2373.5	-67.627
2373.5	-67.245
2373.5	-67.657
2373.5	-67.429
2373.6	-67.337
2373.6	-67.719
2373.6	-67.307
2373.6	-67.566
2373.6	-67.612
2373.7	-67.261
2373.7	-67.749
2373.7	-67.535
2373.7	-67.52
2373.7	-67.749
2373.8	-67.291
2373.8	-67.612
2373.8	-67.642
2373.8	-67.245
2373.8	-67.764
2373.9	-67.581
2373.9	-67.368
2373.9	-67.78
2373.9	-67.368
2373.9	-67.551
2374	-67.703
2374	-67.261
2374	-67.673
2374	-67.52
2374	-67.307
2374.1	-67.795
2374.1	-67.459
2374.1	-67.642
2374.1	-67.795
2374.1	-67.337
2374.2	-67.673
2374.2	-67.581
2374.2	-67.307
2374.2	-67.825
2374.2	-67.551
2374.3	-67.52
2374.3	-67.825
2374.3	-67.383
2374.3	-67.734
2374.3	-67.657
2374.4	-67.368
2374.4	-67.78
2374.4	-67.474
2374.4	-67.459
2374.4	-67.764
2374.5	-67.368
2374.5	-67.703
2374.5	-67.612
2374.5	-67.307
2374.5	-67.719
2374.6	-67.413
2374.6	-67.52
2374.6	-67.596
2374.6	-67.184
2374.6	-67.657
2374.7	-67.474
2374.7	-67.596
2374.7	-67.657
2374.7	-67.368
2374.7	-67.703
2374.8	-67.383
2374.8	-67.642
2374.8	-67.566
2374.8	-67.383
2374.8	-67.719
2374.9	-67.307
2374.9	-67.795
2374.9	-67.551
2374.9	-67.627
2374.9	-67.673
2375	-67.398
2375	-67.764
2375	-67.368
2375	-67.795
2375	-67.398
2375.1	-67.703
2375.1	-67.459
2375.1	-67.459
2375.1	-67.642
2375.1	-67.413
2375.2	-67.688
2375.2	-67.337
2375.2	-67.764
2375.2	-67.352
2375.2	-67.78
2375.3	-67.413
2375.3	-67.688
2375.3	-67.474
2375.3	-67.505
2375.3	-67.49
2375.4	-67.551
2375.4	-67.566
2375.4	-67.444
2375.4	-67.612
2375.4	-67.337
2375.5	-67.719
2375.5	-67.383
2375.5	-67.734
2375.5	-67.398
2375.5	-67.703
2375.6	-67.383
2375.6	-67.81
2375.6	-67.566
2375.6	-67.719
2375.6	-67.657
2375.7	-67.474
2375.7	-67.657
2375.7	-67.459
2375.7	-67.841
2375.7	-67.383
2375.8	-67.703
2375.8	-67.261
2375.8	-67.688
2375.8	-67.459
2375.8	-67.734
2375.9	-67.612
2375.9	-67.627
2375.9	-67.749
2375.9	-67.49
2375.9	-67.81
2376	-67.49
2376	-67.764
2376	-67.413
2376	-67.703
2376	-67.551
2376.1	-67.719
2376.1	-67.703
2376.1	-67.505
2376.1	-67.795
2376.1	-67.337
2376.2	-67.78
2376.2	-67.444
2376.2	-67.673
2376.2	-67.642
2376.2	-67.596
2376.3	-67.81
2376.3	-67.642
2376.3	-67.871
2376.3	-67.398
2376.3	-67.825
2376.4	-67.49
2376.4	-67.673
2376.4	-67.719
2376.4	-67.505
2376.4	-67.81
2376.5	-67.352
2376.5	-67.749
2376.5	-67.52
2376.5	-67.703
2376.5	-67.657
2376.6	-67.459
2376.6	-67.825
2376.6	-67.474
2376.6	-68.024
2376.6	-67.703
2376.7	-67.902
2376.7	-67.78
2376.7	-67.474
2376.7	-67.917
2376.7	-67.368
2376.8	-67.825
2376.8	-67.459
2376.8	-67.581
2376.8	-67.688
2376.8	-67.429
2376.9	-67.902
2376.9	-67.474
2376.9	-67.841
2376.9	-67.657
2376.9	-67.566
2377	-67.825
2377	-67.551
2377	-67.886
2377	-67.505
2377	-67.841
2377.1	-67.627
2377.1	-67.505
2377.1	-67.871
2377.1	-67.413
2377.1	-67.856
2377.2	-67.566
2377.2	-67.627
2377.2	-67.81
2377.2	-67.505
2377.2	-67.886
2377.3	-67.49
2377.3	-67.841
2377.3	-67.749
2377.3	-67.596
2377.3	-67.886
2377.4	-67.474
2377.4	-67.886
2377.4	-67.612
2377.4	-67.703
2377.4	-67.825
2377.5	-67.459
2377.5	-67.917
2377.5	-67.581
2377.5	-67.78
2377.5	-67.688
2377.6	-67.581
2377.6	-67.825
2377.6	-67.429
2377.6	-67.871
2377.6	-67.627
2377.7	-67.719
2377.7	-68.008
2377.7	-67.49
2377.7	-68.039
2377.7	-67.703
2377.8	-67.749
2377.8	-67.764
2377.8	-67.459
2377.8	-67.841
2377.8	-67.49
2377.9	-67.871
2377.9	-67.78
2377.9	-67.673
2377.9	-67.993
2377.9	-67.566
2378	-67.917
2378	-67.657
2378	-67.749
2378	-67.932
2378	-67.551
2378.1	-68.085
2378.1	-67.673
2378.1	-67.764
2378.1	-67.856
2378.1	-67.566
2378.2	-68.024
2378.2	-67.612
2378.2	-67.856
2378.2	-67.764
2378.2	-67.627
2378.3	-67.993
2378.3	-67.581
2378.3	-67.993
2378.3	-67.825
2378.3	-67.627
2378.4	-67.978
2378.4	-67.596
2378.4	-67.932
2378.4	-67.719
2378.4	-67.719
2378.5	-67.917
2378.5	-67.596
2378.5	-67.978
2378.5	-67.734
2378.5	-67.871
2378.6	-67.947
2378.6	-67.551
2378.6	-68.008
2378.6	-67.642
2378.6	-67.856
2378.7	-67.871
2378.7	-67.474
2378.7	-67.917
2378.7	-67.764
2378.7	-67.886
2378.8	-67.902
2378.8	-67.596
2378.8	-67.947
2378.8	-67.627
2378.8	-67.978
2378.9	-67.902
2378.9	-67.642
2378.9	-68.054
2378.9	-67.551
2378.9	-68.008
2379	-67.856
2379	-67.703
2379	-68.024
2379	-67.535
2379	-67.902
2379.1	-67.78
2379.1	-67.657
2379.1	-68.024
2379.1	-67.596
2379.1	-68.054
2379.2	-67.841
2379.2	-67.749
2379.2	-68.039
2379.2	-67.612
2379.2	-67.932
2379.3	-67.764
2379.3	-67.719
2379.3	-68.024
2379.3	-67.581
2379.3	-68.039
2379.4	-67.841
2379.4	-67.734
2379.4	-68.1
2379.4	-67.688
2379.4	-68.069
2379.5	-67.963
2379.5	-67.734
2379.5	-68.024
2379.5	-67.642
2379.5	-67.963
2379.6	-67.841
2379.6	-67.703
2379.6	-67.947
2379.6	-67.581
2379.6	-68.054
2379.7	-67.871
2379.7	-67.719
2379.7	-68.069
2379.7	-67.673
2379.7	-67.932
2379.8	-67.886
2379.8	-67.673
2379.8	-68.146
2379.8	-67.719
2379.8	-68.024
2379.9	-67.932
2379.9	-67.657
2379.9	-68.085
2379.9	-67.688
2379.9	-67.917
2380	-67.902
2380	-67.551
2380	-68.024
2380	-67.703
2380	-67.947
2380.1	-68.054
2380.1	-67.657
2380.1	-68.069
2380.1	-67.795
2380.1	-67.886
2380.2	-68.069
2380.2	-67.673
2380.2	-68.146
2380.2	-67.902
2380.2	-67.856
2380.3	-68.1
2380.3	-67.719
2380.3	-68.13
2380.3	-67.917
2380.3	-67.719
2380.4	-68.161
2380.4	-67.719
2380.4	-68.085
2380.4	-68.115
2380.4	-67.78
2380.5	-68.069
2380.5	-67.734
2380.5	-68.008
2380.5	-68.054
2380.5	-67.78
2380.6	-68.161
2380.6	-67.856
2380.6	-68.024
2380.6	-68.13
2380.6	-67.673
2380.7	-68.115
2380.7	-67.856
2380.7	-67.719
2380.7	-68.268
2380.7	-67.703
2380.8	-68.039
2380.8	-67.993
2380.8	-67.673
2380.8	-68.222
2380.8	-67.886
2380.9	-68.008
2380.9	-68.176
2380.9	-67.78
2380.9	-68.176
2380.9	-67.978
2381	-67.963
2381	-68.253
2381	-67.81
2381	-68.161
2381	-67.978
2381.1	-67.749
2381.1	-68.237
2381.1	-67.947
2381.1	-68.054
2381.1	-68.237
2381.2	-67.749
2381.2	-68.222
2381.2	-68.069
2381.2	-67.886
2381.2	-68.192
2381.3	-67.749
2381.3	-67.993
2381.3	-68.085
2381.3	-67.749
2381.3	-68.298
2381.4	-67.993
2381.4	-67.886
2381.4	-68.207
2381.4	-67.856
2381.4	-68.176
2381.5	-68.069
2381.5	-67.764
2381.5	-68.207
2381.5	-67.886
2381.5	-67.978
2381.6	-68.268
2381.6	-67.902
2381.6	-68.283
2381.6	-68.146
2381.6	-67.902
2381.7	-68.268
2381.7	-67.963
2381.7	-68.054
2381.7	-68.283
2381.7	-67.81
2381.8	-68.176
2381.8	-68.115
2381.8	-67.947
2381.8	-68.314
2381.8	-67.932
2381.9	-68.085
2381.9	-68.237
2381.9	-67.795
2381.9	-68.283
2381.9	-68.176
2382	-67.871
2382	-68.314
2382	-68.054
2382	-68.054
2382	-68.253
2382.1	-67.886
2382.1	-68.192
2382.1	-68.13
2382.1	-67.825
2382.1	-68.283
2382.2	-68.054
2382.2	-68.039
2382.2	-68.359
2382.2	-67.947
2382.2	-68.176
2382.3	-68.176
2382.3	-67.795
2382.3	-68.222
2382.3	-68.085
2382.3	-67.947
2382.4	-68.344
2382.4	-68.039
2382.4	-68.192
2382.4	-68.314
2382.4	-67.871
2382.5	-68.314
2382.5	-68.161
2382.5	-67.871
2382.5	-68.329
2382.5	-68.1
2382.6	-68.054
2382.6	-68.344
2382.6	-67.978
2382.6	-68.268
2382.6	-68.329
2382.7	-67.871
2382.7	-68.375
2382.7	-68.115
2382.7	-68.054
2382.7	-68.344
2382.8	-68.008
2382.8	-68.176
2382.8	-68.283
2382.8	-67.902
2382.8	-68.42
2382.9	-68.237
2382.9	-68.069
2382.9	-68.42
2382.9	-68.024
2382.9	-68.359
2383	-68.253
2383	-68.085
2383	-68.375
2383	-68.054
2383	-68.405
2383.1	-68.161
2383.1	-68.207
2383.1	-68.42
2383.1	-68.008
2383.1	-68.497
2383.2	-68.069
2383.2	-68.283
2383.2	-68.283
2383.2	-68.115
2383.2	-68.405
2383.3	-68.024
2383.3	-68.39
2383.3	-68.024
2383.3	-68.375
2383.3	-68.253
2383.4	-68.344
2383.4	-68.359
2383.4	-68.192
2383.4	-68.359
2383.4	-68.115
2383.5	-68.527
2383.5	-68.1
2383.5	-68.497
2383.5	-68.115
2383.5	-68.314
2383.6	-68.237
2383.6	-68.314
2383.6	-68.359
2383.6	-68.314
2383.6	-68.359
2383.7	-68.146
2383.7	-68.451
2383.7	-68.085
2383.7	-68.542
2383.7	-68.085
2383.8	-68.466
2383.8	-68.161
2383.8	-68.604
2383.8	-68.298
2383.8	-68.649
2383.9	-68.359
2383.9	-68.527
2383.9	-68.359
2383.9	-68.436
2383.9	-68.405
2384	-68.237
2384	-68.42
2384	-68.192
2384	-68.512
2384	-68.176
2384.1	-68.619
2384.1	-68.192
2384.1	-68.634
2384.1	-68.207
2384.1	-68.558
2384.2	-68.405
2384.2	-68.481
2384.2	-68.451
2384.2	-68.298
2384.2	-68.481
2384.3	-68.192
2384.3	-68.542
2384.3	-68.161
2384.3	-68.604
2384.3	-68.283
2384.4	-68.542
2384.4	-68.405
2384.4	-68.481
2384.4	-68.573
2384.4	-68.268
2384.5	-68.588
2384.5	-68.176
2384.5	-68.558
2384.5	-68.237
2384.5	-68.573
2384.6	-68.314
2384.6	-68.314
2384.6	-68.512
2384.6	-68.207
2384.6	-68.649
2384.7	-68.253
2384.7	-68.634
2384.7	-68.39
2384.7	-68.634
2384.7	-68.451
2384.8	-68.298
2384.8	-68.619
2384.8	-68.207
2384.8	-68.619
2384.8	-68.237
2384.9	-68.604
2384.9	-68.497
2384.9	-68.359
2384.9	-68.68
2384.9	-68.298
2385	-68.649
2385	-68.344
2385	-68.573
2385	-68.466
2385	-68.329
2385.1	-68.695
2385.1	-68.253
2385.1	-68.695
2385.1	-68.359
2385.1	-68.558
2385.2	-68.542
2385.2	-68.375
2385.2	-68.588
2385.2	-68.237
2385.2	-68.771
2385.3	-68.39
2385.3	-68.665
2385.3	-68.634
2385.3	-68.298
2385.3	-68.726
2385.4	-68.329
2385.4	-68.756
2385.4	-68.558
2385.4	-68.527
2385.4	-68.588
2385.5	-68.298
2385.5	-68.741
2385.5	-68.42
2385.5	-68.741
2385.5	-68.558
2385.6	-68.405
2385.6	-68.649
2385.6	-68.253
2385.6	-68.756
2385.6	-68.436
2385.7	-68.573
2385.7	-68.558
2385.7	-68.298
2385.7	-68.832
2385.7	-68.359
2385.8	-68.771
2385.8	-68.588
2385.8	-68.481
2385.8	-68.741
2385.8	-68.329
2385.9	-68.802
2385.9	-68.542
2385.9	-68.634
2385.9	-68.573
2385.9	-68.436
2386	-68.787
2386	-68.405
2386	-68.68
2386	-68.512
2386	-68.375
2386.1	-68.604
2386.1	-68.253
2386.1	-68.68
2386.1	-68.405
2386.1	-68.604
2386.2	-68.649
2386.2	-68.42
2386.2	-68.878
2386.2	-68.42
2386.2	-68.619
2386.3	-68.573
2386.3	-68.359
2386.3	-68.68
2386.3	-68.42
2386.3	-68.756
2386.4	-68.542
2386.4	-68.481
2386.4	-68.71
2386.4	-68.268
2386.4	-68.726
2386.5	-68.405
2386.5	-68.558
2386.5	-68.619
2386.5	-68.329
2386.5	-68.817
2386.6	-68.466
2386.6	-68.71
2386.6	-68.542
2386.6	-68.329
2386.6	-68.756
2386.7	-68.314
2386.7	-68.665
2386.7	-68.481
2386.7	-68.481
2386.7	-68.71
2386.8	-68.314
2386.8	-68.741
2386.8	-68.481
2386.8	-68.542
2386.8	-68.604
2386.9	-68.344
2386.9	-68.787
2386.9	-68.42
2386.9	-68.71
2386.9	-68.695
2387	-68.405
2387	-68.817
2387	-68.42
2387	-68.756
2387	-68.619
2387.1	-68.405
2387.1	-68.741
2387.1	-68.329
2387.1	-68.741
2387.1	-68.558
2387.2	-68.497
2387.2	-68.771
2387.2	-68.359
2387.2	-68.802
2387.2	-68.588
2387.3	-68.604
2387.3	-68.771
2387.3	-68.359
2387.3	-68.771
2387.3	-68.558
2387.4	-68.604
2387.4	-68.71
2387.4	-68.436
2387.4	-68.878
2387.4	-68.527
2387.5	-68.71
2387.5	-68.771
2387.5	-68.405
2387.5	-68.802
2387.5	-68.451
2387.6	-68.68
2387.6	-68.649
2387.6	-68.39
2387.6	-68.771
2387.6	-68.405
2387.7	-68.726
2387.7	-68.634
2387.7	-68.42
2387.7	-68.954
2387.7	-68.375
2387.8	-68.71
2387.8	-68.695
2387.8	-68.451
2387.8	-68.863
2387.8	-68.375
2387.9	-68.756
2387.9	-68.588
2387.9	-68.497
2387.9	-68.832
2387.9	-68.436
2388	-68.802
2388	-68.634
2388	-68.451
2388	-68.863
2388	-68.512
2388.1	-68.848
2388.1	-68.634
2388.1	-68.512
2388.1	-68.741
2388.1	-68.405
2388.2	-68.848
2388.2	-68.726
2388.2	-68.481
2388.2	-68.771
2388.2	-68.405
2388.3	-68.832
2388.3	-68.71
2388.3	-68.497
2388.3	-68.817
2388.3	-68.359
2388.4	-68.771
2388.4	-68.741
2388.4	-68.527
2388.4	-68.878
2388.4	-68.436
2388.5	-68.771
2388.5	-68.756
2388.5	-68.558
2388.5	-68.909
2388.5	-68.451
2388.6	-68.756
2388.6	-68.695
2388.6	-68.451
2388.6	-68.863
2388.6	-68.512
2388.7	-68.665
2388.7	-68.695
2388.7	-68.344
2388.7	-68.893
2388.7	-68.604
2388.8	-68.665
2388.8	-68.802
2388.8	-68.466
2388.8	-68.802
2388.8	-68.634
2388.9	-68.588
2388.9	-68.848
2388.9	-68.39
2388.9	-68.878
2388.9	-68.649
2389	-68.604
2389	-69
2389	-68.42
2389	-68.771
2389	-68.756
2389.1	-68.527
2389.1	-68.954
2389.1	-68.588
2389.1	-68.817
2389.1	-68.802
2389.2	-68.497
2389.2	-68.954
2389.2	-68.649
2389.2	-68.604
2389.2	-68.802
2389.3	-68.405
2389.3	-68.863
2389.3	-68.741
2389.3	-68.542
2389.3	-68.939
2389.4	-68.527
2389.4	-68.741
2389.4	-68.756
2389.4	-68.466
2389.4	-68.924
2389.5	-68.542
2389.5	-68.604
2389.5	-68.817
2389.5	-68.39
2389.5	-68.863
2389.6	-68.726
2389.6	-68.466
2389.6	-68.863
2389.6	-68.436
2389.6	-68.741
2389.7	-68.802
2389.7	-68.451
2389.7	-68.878
2389.7	-68.817
2389.7	-68.634
2389.8	-68.939
2389.8	-68.558
2389.8	-68.893
2389.8	-68.756
2389.8	-68.512
2389.9	-68.863
2389.9	-68.649
2389.9	-68.802
2389.9	-68.863
2389.9	-68.42
2390	-68.848
2390	-68.588
2390	-68.466
2390	-68.863
2390	-68.466
2390.1	-68.802
2390.1	-68.802
2390.1	-68.42
2390.1	-68.924
2390.1	-68.695
2390.2	-68.466
2390.2	-68.878
2390.2	-68.527
2390.2	-68.741
2390.2	-68.802
2390.3	-68.451
2390.3	-68.817
2390.3	-68.604
2390.3	-68.466
2390.3	-68.848
2390.4	-68.42
2390.4	-68.802
2390.4	-68.802
2390.4	-68.481
2390.4	-68.878
2390.5	-68.604
2390.5	-68.481
2390.5	-68.802
2390.5	-68.405
2390.5	-68.68
2390.6	-68.756
2390.6	-68.466
2390.6	-68.878
2390.6	-68.634
2390.6	-68.497
2390.7	-68.832
2390.7	-68.436
2390.7	-68.68
2390.7	-68.863
2390.7	-68.344
2390.8	-68.817
2390.8	-68.604
2390.8	-68.451
2390.8	-68.832
2390.8	-68.573
2390.9	-68.604
2390.9	-68.787
2390.9	-68.39
2390.9	-68.756
2390.9	-68.68
2391	-68.405
2391	-68.802
2391	-68.451
2391	-68.466
2391	-68.771
2391.1	-68.344
2391.1	-68.741
2391.1	-68.68
2391.1	-68.375
2391.1	-68.71
2391.2	-68.481
2391.2	-68.588
2391.2	-68.756
2391.2	-68.405
2391.2	-68.848
2391.3	-68.542
2391.3	-68.588
2391.3	-68.802
2391.3	-68.375
2391.3	-68.848
2391.4	-68.588
2391.4	-68.42
2391.4	-68.726
2391.4	-68.329
2391.4	-68.787
2391.5	-68.542
2391.5	-68.634
2391.5	-68.71
2391.5	-68.436
2391.5	-68.832
2391.6	-68.405
2391.6	-68.817
2391.6	-68.573
2391.6	-68.573
2391.6	-68.695
2391.7	-68.451
2391.7	-68.756
2391.7	-68.375
2391.7	-68.817
2391.7	-68.436
2391.8	-68.71
2391.8	-68.604
2391.8	-68.588
2391.8	-68.71
2391.8	-68.436
2391.9	-68.756
2391.9	-68.451
2391.9	-68.817
2391.9	-68.436
2391.9	-68.802
2392	-68.451
2392	-68.878
2392	-68.619
2392	-68.771
2392	-68.71
2392.1	-68.588
2392.1	-68.634
2392.1	-68.481
2392.1	-68.68
2392.1	-68.375
2392.2	-68.68
2392.2	-68.253
2392.2	-68.726
2392.2	-68.344
2392.2	-68.787
2392.3	-68.497
2392.3	-68.741
2392.3	-68.512
2392.3	-68.741
2392.3	-68.665
2392.4	-68.695
2392.4	-68.695
2392.4	-68.436
2392.4	-68.665
2392.4	-68.344
2392.5	-68.771
2392.5	-68.359
2392.5	-68.848
2392.5	-68.466
2392.5	-68.71
2392.6	-68.573
2392.6	-68.68
2392.6	-68.68
2392.6	-68.497
2392.6	-68.634
2392.7	-68.314
2392.7	-68.817
2392.7	-68.375
2392.7	-68.924
2392.7	-68.588
2392.8	-68.604
2392.8	-68.558
2392.8	-68.481
2392.8	-68.726
2392.8	-68.39
2392.9	-68.787
2392.9	-68.298
2392.9	-68.787
2392.9	-68.558
2392.9	-68.68
2393	-68.695
2393	-68.39
2393	-68.726
2393	-68.344
2393	-68.817
2393.1	-68.527
2393.1	-68.741
2393.1	-68.634
2393.1	-68.466
2393.1	-68.787
2393.2	-68.42
2393.2	-68.787
2393.2	-68.42
2393.2	-68.68
2393.2	-68.527
2393.3	-68.573
2393.3	-68.771
2393.3	-68.451
2393.3	-68.878
2393.3	-68.375
2393.4	-68.741
2393.4	-68.619
2393.4	-68.451
2393.4	-68.741
2393.4	-68.39
2393.5	-68.741
2393.5	-68.466
2393.5	-68.756
2393.5	-68.604
2393.5	-68.466
2393.6	-68.726
2393.6	-68.283
2393.6	-68.787
2393.6	-68.497
2393.6	-68.71
2393.7	-68.695
2393.7	-68.451
2393.7	-68.741
2393.7	-68.527
2393.7	-68.848
2393.8	-68.542
2393.8	-68.588
2393.8	-68.68
2393.8	-68.42
2393.8	-68.863
2393.9	-68.512
2393.9	-68.771
2393.9	-68.665
2393.9	-68.451
2393.9	-68.741
2394	-68.39
2394	-68.802
2394	-68.512
2394	-68.695
2394	-68.756
2394.1	-68.512
2394.1	-68.939
2394.1	-68.481
2394.1	-68.817
2394.1	-68.71
2394.2	-68.512
2394.2	-68.848
2394.2	-68.497
2394.2	-68.863
2394.2	-68.604
2394.3	-68.741
2394.3	-68.756
2394.3	-68.512
2394.3	-68.893
2394.3	-68.466
2394.4	-68.787
2394.4	-68.695
2394.4	-68.573
2394.4	-68.893
2394.4	-68.497
2394.5	-68.939
2394.5	-68.649
2394.5	-68.649
2394.5	-68.863
2394.5	-68.466
2394.6	-68.909
2394.6	-68.619
2394.6	-68.802
2394.6	-68.771
2394.6	-68.573
2394.7	-68.97
2394.7	-68.451
2394.7	-68.878
2394.7	-68.832
2394.7	-68.588
2394.8	-68.954
2394.8	-68.481
2394.8	-68.848
2394.8	-68.68
2394.8	-68.771
2394.9	-68.878
2394.9	-68.527
2394.9	-69.016
2394.9	-68.634
2394.9	-68.817
2395	-68.832
2395	-68.542
2395	-68.985
2395	-68.588
2395	-68.848
2395.1	-68.878
2395.1	-68.619
2395.1	-69
2395.1	-68.619
2395.1	-68.924
2395.2	-68.756
2395.2	-68.619
2395.2	-68.848
2395.2	-68.466
2395.2	-68.954
2395.3	-68.741
2395.3	-68.741
2395.3	-68.924
2395.3	-68.451
2395.3	-68.909
2395.4	-68.68
2395.4	-68.771
2395.4	-68.832
2395.4	-68.558
2395.4	-68.954
2395.5	-68.695
2395.5	-68.893
2395.5	-68.924
2395.5	-68.619
2395.5	-69.061
2395.6	-68.604
2395.6	-68.863
2395.6	-68.893
2395.6	-68.604
2395.6	-69.031
2395.7	-68.634
2395.7	-68.924
2395.7	-68.848
2395.7	-68.695
2395.7	-68.985
2395.8	-68.558
2395.8	-68.893
2395.8	-68.832
2395.8	-68.634
2395.8	-68.985
2395.9	-68.634
2395.9	-69
2395.9	-68.817
2395.9	-68.726
2395.9	-69
2396	-68.542
2396	-68.985
2396	-68.741
2396	-68.619
2396	-69.077
2396.1	-68.68
2396.1	-69.061
2396.1	-68.909
2396.1	-68.741
2396.1	-68.954
2396.2	-68.634
2396.2	-69.031
2396.2	-68.802
2396.2	-68.756
2396.2	-69.061
2396.3	-68.619
2396.3	-69.077
2396.3	-68.985
2396.3	-68.787
2396.3	-69.107
2396.4	-68.649
2396.4	-68.939
2396.4	-68.817
2396.4	-68.665
2396.4	-69
2396.5	-68.634
2396.5	-68.985
2396.5	-68.832
2396.5	-68.68
2396.5	-69.016
2396.6	-68.619
2396.6	-68.97
2396.6	-68.832
2396.6	-68.71
2396.6	-69.138
2396.7	-68.68
2396.7	-68.985
2396.7	-68.893
2396.7	-68.68
2396.7	-69.061
2396.8	-68.695
2396.8	-68.924
2396.8	-68.939
2396.8	-68.634
2396.8	-69.092
2396.9	-68.771
2396.9	-68.924
2396.9	-69.016
2396.9	-68.665
2396.9	-69.092
2397	-68.741
2397	-68.771
2397	-69.016
2397	-68.573
2397	-69.061
2397.1	-68.848
2397.1	-68.771
2397.1	-69.061
2397.1	-68.634
2397.1	-69.077
2397.2	-68.924
2397.2	-68.695
2397.2	-69.092
2397.2	-68.71
2397.2	-68.985
2397.3	-69
2397.3	-68.71
2397.3	-69.107
2397.3	-68.817
2397.3	-68.97
2397.4	-69.092
2397.4	-68.802
2397.4	-69.138
2397.4	-68.848
2397.4	-68.924
2397.5	-69.107
2397.5	-68.71
2397.5	-69.107
2397.5	-68.863
2397.5	-68.71
2397.6	-69.107
2397.6	-68.619
2397.6	-69.031
2397.6	-69.016
2397.6	-68.619
2397.7	-69.138
2397.7	-68.893
2397.7	-68.939
2397.7	-69.168
2397.7	-68.68
2397.8	-69.107
2397.8	-68.832
2397.8	-68.771
2397.8	-69.122
2397.8	-68.726
2397.9	-69.046
2397.9	-68.893
2397.9	-68.619
2397.9	-69.077
2397.9	-68.787
2398	-68.863
2398	-69.031
2398	-68.542
2398	-69.077
2398	-68.909
2398.1	-68.771
2398.1	-69.122
2398.1	-68.634
2398.1	-68.848
2398.1	-68.97
2398.2	-68.619
2398.2	-69.107
2398.2	-68.878
2398.2	-68.787
2398.2	-69.046
2398.3	-68.649
2398.3	-69.031
2398.3	-69.016
2398.3	-68.68
2398.3	-69.092
2398.4	-68.848
2398.4	-68.832
2398.4	-69.168
2398.4	-68.71
2398.4	-69.092
2398.5	-68.97
2398.5	-68.604
2398.5	-69.046
2398.5	-68.726
2398.5	-68.832
2398.6	-69.031
2398.6	-68.665
2398.6	-69.168
2398.6	-69.077
2398.6	-68.848
2398.7	-69.183
2398.7	-68.771
2398.7	-68.787
2398.7	-69.107
2398.7	-68.558
2398.8	-69.016
2398.8	-68.985
2398.8	-68.695
2398.8	-69.199
2398.8	-68.924
2398.9	-68.878
2398.9	-69.183
2398.9	-68.695
2398.9	-69.031
2398.9	-68.924
2399	-68.741
2399	-69.183
2399	-68.97
2399	-68.893
2399	-69.138
2399.1	-68.71
2399.1	-69.031
2399.1	-69.107
2399.1	-68.695
2399.1	-69.122
2399.2	-68.97
2399.2	-68.802
2399.2	-69.214
2399.2	-68.954
2399.2	-69.031
2399.3	-69.168
2399.3	-68.741
2399.3	-69.199
2399.3	-69.031
2399.3	-68.817
2399.4	-69.199
2399.4	-68.848
2399.4	-68.848
2399.4	-69.199
2399.4	-68.771
2399.5	-69.077
2399.5	-69.138
2399.5	-68.756
2399.5	-69.153
2399.5	-68.954
2399.6	-69.046
2399.6	-69.153
2399.6	-68.756
2399.6	-69.153
2399.6	-68.893
2399.7	-69.016
2399.7	-69.214
2399.7	-68.832
2399.7	-69.443
2399.7	-69
2399.8	-69.183
2399.8	-69.122
2399.8	-68.954
2399.8	-69.244
2399.8	-68.787
2399.9	-69.229
2399.9	-69
2399.9	-69.107
2399.9	-69.168
2399.9	-68.939
2400	-69.229
2400	-68.756
2400	-69.214
2400	-68.817
2400	-69.199
2400.1	-68.985
2400.1	-69.107
2400.1	-69.138
2400.1	-68.954
2400.1	-69.199
2400.2	-68.863
2400.2	-69.214
2400.2	-68.787
2400.2	-69.214
2400.2	-68.97
2400.3	-69.275
2400.3	-68.939
2400.3	-69.138
2400.3	-68.97
2400.3	-69.046
2400.4	-69.031
2400.4	-68.909
2400.4	-69.092
2400.4	-68.787
2400.4	-69.153
2400.5	-68.832
2400.5	-69.214
2400.5	-68.893
2400.5	-69.26
2400.5	-68.832
2400.6	-69.229
2400.6	-68.924
2400.6	-69.199
2400.6	-69.092
2400.6	-69.183
2400.7	-69.046
2400.7	-68.97
2400.7	-69.138
2400.7	-69
2400.7	-69.183
2400.8	-68.817
2400.8	-69.153
2400.8	-68.771
2400.8	-69.214
2400.8	-68.954
2400.9	-69.244
2400.9	-69.031
2400.9	-69.107
2400.9	-69.031
2400.9	-68.924
2401	-69.153
2401	-68.787
2401	-69.214
2401	-68.802
2401	-69.168
2401.1	-68.939
2401.1	-69.138
2401.1	-69.061
2401.1	-68.924
2401.1	-69.122
2401.2	-68.832
2401.2	-69.199
2401.2	-68.787
2401.2	-69.26
2401.2	-68.939
2401.3	-69.153
2401.3	-69.061
2401.3	-68.909
2401.3	-69.229
2401.3	-68.832
2401.4	-69.26
2401.4	-68.802
2401.4	-69.199
2401.4	-69
2401.4	-69.016
2401.5	-69.138
2401.5	-68.832
2401.5	-69.199
2401.5	-68.756
2401.5	-69.214
2401.6	-68.939
2401.6	-69.077
2401.6	-69.107
2401.6	-68.863
2401.6	-69.199
2401.7	-68.756
2401.7	-69.138
2401.7	-68.939
2401.7	-69.199
2401.7	-69.183
2401.8	-68.909
2401.8	-69.229
2401.8	-68.817
2401.8	-69.214
2401.8	-68.939
2401.9	-69.016
2401.9	-69.122
2401.9	-68.802
2401.9	-69.168
2401.9	-68.817
2402	-69.168
2402	-68.954
2402	-69.031
2402	-69.199
2402	-68.863
2402.1	-69.29
2402.1	-68.878
2402.1	-69.138
2402.1	-69.046
2402.1	-68.878
2402.2	-69.168
2402.2	-68.756
2402.2	-69.138
2402.2	-68.893
2402.2	-69.077
2402.3	-69.122
2402.3	-68.893
2402.3	-69.168
2402.3	-68.726
2402.3	-69.199
2402.4	-68.97
2402.4	-68.924
2402.4	-69.153
2402.4	-68.71
2402.4	-69.077
2402.5	-68.832
2402.5	-69.016
2402.5	-69
2402.5	-68.771
2402.5	-69.092
2402.6	-68.71
2402.6	-69.183
2402.6	-68.985
2402.6	-68.954
2402.6	-69.153
2402.7	-68.817
2402.7	-69.229
2402.7	-68.878
2402.7	-69.29
2402.7	-69.092
2402.8	-68.787
2402.8	-69.153
2402.8	-68.71
2402.8	-69.061
2402.8	-68.878
2402.9	-68.771
2402.9	-69.077
2402.9	-68.695
2402.9	-69.138
2402.9	-68.909
2403	-68.97
2403	-69.061
2403	-68.726
2403	-69.138
2403	-68.863
2403.1	-69.092
2403.1	-68.985
2403.1	-68.771
2403.1	-69
2403.1	-68.649
2403.2	-69.122
2403.2	-68.878
2403.2	-68.802
2403.2	-69.031
2403.2	-68.527
2403.3	-69.092
2403.3	-68.848
2403.3	-68.954
2403.3	-68.985
2403.3	-68.695
2403.4	-69.031
2403.4	-68.695
2403.4	-69.016
2403.4	-68.909
2403.4	-68.695
2403.5	-69
2403.5	-68.604
2403.5	-69
2403.5	-68.832
2403.5	-68.695
2403.6	-69.061
2403.6	-68.619
2403.6	-69.077
2403.6	-68.832
2403.6	-68.863
2403.7	-69.046
2403.7	-68.634
2403.7	-69.016
2403.7	-68.909
2403.7	-68.97
2403.8	-69.016
2403.8	-68.68
2403.8	-69.122
2403.8	-68.649
2403.8	-68.909
2403.9	-68.939
2403.9	-68.634
2403.9	-69.016
2403.9	-68.604
2403.9	-68.939
2404	-68.893
2404	-68.695
2404	-69.046
2404	-68.634
2404	-69
2404.1	-68.878
2404.1	-68.787
2404.1	-69.092
2404.1	-68.665
2404.1	-69.061
2404.2	-68.787
2404.2	-68.832
2404.2	-69.031
2404.2	-68.588
2404.2	-69.092
2404.3	-68.863
2404.3	-68.832
2404.3	-69.031
2404.3	-68.665
2404.3	-69.092
2404.4	-68.802
2404.4	-68.878
2404.4	-68.924
2404.4	-68.619
2404.4	-69.061
2404.5	-68.68
2404.5	-68.832
2404.5	-68.924
2404.5	-68.466
2404.5	-69.031
2404.6	-68.832
2404.6	-68.939
2404.6	-69.016
2404.6	-68.665
2404.6	-69.092
2404.7	-68.832
2404.7	-68.924
2404.7	-68.97
2404.7	-68.726
2404.7	-68.939
2404.8	-68.649
2404.8	-68.954
2404.8	-68.97
2404.8	-68.68
2404.8	-69.061
2404.9	-68.588
2404.9	-68.832
2404.9	-68.909
2404.9	-68.527
2404.9	-69.031
2405	-68.665
2405	-68.817
2405	-68.939
2405	-68.604
2405	-69.061
2405.1	-68.741
2405.1	-68.771
2405.1	-68.878
2405.1	-68.527
2405.1	-69.016
2405.2	-68.802
2405.2	-68.787
2405.2	-68.97
2405.2	-68.588
2405.2	-69.061
2405.3	-68.863
2405.3	-68.695
2405.3	-68.924
2405.3	-68.436
2405.3	-68.893
2405.4	-68.771
2405.4	-68.665
2405.4	-68.97
2405.4	-68.481
2405.4	-68.802
2405.5	-68.771
2405.5	-68.512
2405.5	-68.954
2405.5	-68.619
2405.5	-68.848
2405.6	-68.817
2405.6	-68.604
2405.6	-68.939
2405.6	-68.634
2405.6	-68.832
2405.7	-68.802
2405.7	-68.466
2405.7	-68.954
2405.7	-68.756
2405.7	-68.634
2405.8	-68.893
2405.8	-68.436
2405.8	-68.878
2405.8	-68.817
2405.8	-68.619
2405.9	-68.954
2405.9	-68.512
2405.9	-68.832
2405.9	-68.756
2405.9	-68.527
2406	-69
2406	-68.649
2406	-68.726
2406	-68.802
2406	-68.512
2406.1	-69.031
2406.1	-68.726
2406.1	-68.527
2406.1	-68.848
2406.1	-68.42
2406.2	-68.893
2406.2	-68.832
2406.2	-68.542
2406.2	-68.954
2406.2	-68.604
2406.3	-68.665
2406.3	-68.878
2406.3	-68.497
2406.3	-68.878
2406.3	-68.634
2406.4	-68.542
2406.4	-68.832
2406.4	-68.527
2406.4	-68.954
2406.4	-68.878
2406.5	-68.466
2406.5	-68.939
2406.5	-68.573
2406.5	-68.634
2406.5	-68.848
2406.6	-68.42
2406.6	-68.878
2406.6	-68.787
2406.6	-68.542
2406.6	-68.924
2406.7	-68.634
2406.7	-68.741
2406.7	-68.771
2406.7	-68.512
2406.7	-68.909
2406.8	-68.71
2406.8	-68.542
2406.8	-68.939
2406.8	-68.512
2406.8	-68.802
2406.9	-68.832
2406.9	-68.42
2406.9	-68.863
2406.9	-68.573
2406.9	-68.542
2407	-68.878
2407	-68.558
2407	-68.832
2407	-68.756
2407	-68.451
2407.1	-68.832
2407.1	-68.588
2407.1	-68.512
2407.1	-68.832
2407.1	-68.436
2407.2	-68.771
2407.2	-68.802
2407.2	-68.466
2407.2	-68.97
2407.2	-68.604
2407.3	-68.497
2407.3	-68.863
2407.3	-68.375
2407.3	-68.756
2407.3	-68.787
2407.4	-68.466
2407.4	-68.863
2407.4	-68.649
2407.4	-68.466
2407.4	-68.848
2407.5	-68.451
2407.5	-68.649
2407.5	-68.71
2407.5	-68.298
2407.5	-68.726
2407.6	-68.558
2407.6	-68.436
2407.6	-68.848
2407.6	-68.451
2407.6	-68.573
2407.7	-68.71
2407.7	-68.344
2407.7	-68.802
2407.7	-68.802
2407.7	-68.558
2407.8	-68.863
2407.8	-68.542
2407.8	-68.634
2407.8	-68.802
2407.8	-68.344
2407.9	-68.787
2407.9	-68.604
2407.9	-68.42
2407.9	-68.848
2407.9	-68.451
2408	-68.741
2408	-68.649
2408	-68.375
2408	-68.771
2408	-68.314
2408.1	-68.71
2408.1	-68.558
2408.1	-68.39
2408.1	-68.68
2408.1	-68.268
2408.2	-68.68
2408.2	-68.405
2408.2	-68.542
2408.2	-68.573
2408.2	-68.268
2408.3	-68.695
2408.3	-68.298
2408.3	-68.665
2408.3	-68.466
2408.3	-68.665
2408.4	-68.634
2408.4	-68.451
2408.4	-68.756
2408.4	-68.329
2408.4	-68.878
2408.5	-68.344
2408.5	-68.756
2408.5	-68.451
2408.5	-68.68
2408.5	-68.527
2408.6	-68.558
2408.6	-68.481
2408.6	-68.359
2408.6	-68.619
2408.6	-68.268
2408.7	-68.604
2408.7	-68.222
2408.7	-68.512
2408.7	-68.344
2408.7	-68.634
2408.8	-68.359
2408.8	-68.649
2408.8	-68.298
2408.8	-68.619
2408.8	-68.436
2408.9	-68.481
2408.9	-68.512
2408.9	-68.42
2408.9	-68.497
2408.9	-68.283
2409	-68.619
2409	-68.314
2409	-68.665
2409	-68.298
2409	-68.634
2409.1	-68.268
2409.1	-68.619
2409.1	-68.39
2409.1	-68.527
2409.1	-68.527
2409.2	-68.283
2409.2	-68.527
2409.2	-68.314
2409.2	-68.68
2409.2	-68.268
2409.3	-68.649
2409.3	-68.207
2409.3	-68.604
2409.3	-68.39
2409.3	-68.527
2409.4	-68.497
2409.4	-68.253
2409.4	-68.481
2409.4	-68.222
2409.4	-68.588
2409.5	-68.253
2409.5	-68.649
2409.5	-68.344
2409.5	-68.558
2409.5	-68.512
2409.6	-68.283
2409.6	-68.68
2409.6	-68.344
2409.6	-68.634
2409.6	-68.283
2409.7	-68.588
2409.7	-68.405
2409.7	-68.42
2409.7	-68.573
2409.7	-68.207
2409.8	-68.588
2409.8	-68.268
2409.8	-68.665
2409.8	-68.436
2409.8	-68.588
2409.9	-68.466
2409.9	-68.237
2409.9	-68.68
2409.9	-68.237
2409.9	-68.665
2410	-68.344
2410	-68.527
2410	-68.512
2410	-68.192
2410	-68.573
2410.1	-68.115
2410.1	-68.512
2410.1	-68.283
2410.1	-68.542
2410.1	-68.573
2410.2	-68.375
2410.2	-68.68
2410.2	-68.146
2410.2	-68.634
2410.2	-68.39
2410.3	-68.466
2410.3	-68.604
2410.3	-68.207
2410.3	-68.604
2410.3	-68.207
2410.4	-68.558
2410.4	-68.466
2410.4	-68.329
2410.4	-68.512
2410.4	-68.161
2410.5	-68.649
2410.5	-68.283
2410.5	-68.573
2410.5	-68.542
2410.5	-68.237
2410.6	-68.604
2410.6	-68.222
2410.6	-68.68
2410.6	-68.42
2410.6	-68.344
2410.7	-68.542
2410.7	-68.192
2410.7	-68.665
2410.7	-68.451
2410.7	-68.558
2410.8	-68.436
2410.8	-68.283
2410.8	-68.634
2410.8	-68.207
2410.8	-68.68
2410.9	-68.497
2410.9	-68.405
2410.9	-68.588
2410.9	-68.253
2410.9	-68.68
2411	-68.39
2411	-68.68
2411	-68.604
2411	-68.298
2411	-68.771
2411.1	-68.329
2411.1	-68.665
2411.1	-68.512
2411.1	-68.39
2411.1	-68.634
2411.2	-68.298
2411.2	-68.68
2411.2	-68.39
2411.2	-68.481
2411.2	-68.573
2411.3	-68.237
2411.3	-68.68
2411.3	-68.344
2411.3	-68.558
2411.3	-68.481
2411.4	-68.344
2411.4	-68.68
2411.4	-68.329
2411.4	-68.771
2411.4	-68.466
2411.5	-68.375
2411.5	-68.604
2411.5	-68.298
2411.5	-68.741
2411.5	-68.436
2411.6	-68.573
2411.6	-68.588
2411.6	-68.237
2411.6	-68.726
2411.6	-68.329
2411.7	-68.573
2411.7	-68.542
2411.7	-68.298
2411.7	-68.756
2411.7	-68.314
2411.8	-68.695
2411.8	-68.542
2411.8	-68.39
2411.8	-68.695
2411.8	-68.298
2411.9	-68.695
2411.9	-68.466
2411.9	-68.481
2411.9	-68.649
2411.9	-68.268
2412	-68.634
2412	-68.359
2412	-68.512
2412	-68.588
2412	-68.314
2412.1	-68.771
2412.1	-68.359
2412.1	-68.634
2412.1	-68.619
2412.1	-68.359
2412.2	-68.756
2412.2	-68.329
2412.2	-68.588
2412.2	-68.573
2412.2	-68.298
2412.3	-68.71
2412.3	-68.314
2412.3	-68.649
2412.3	-68.573
2412.3	-68.359
2412.4	-68.68
2412.4	-68.314
2412.4	-68.649
2412.4	-68.451
2412.4	-68.39
2412.5	-68.68
2412.5	-68.253
2412.5	-68.68
2412.5	-68.436
2412.5	-68.359
2412.6	-68.695
2412.6	-68.268
2412.6	-68.741
2412.6	-68.497
2412.6	-68.436
2412.7	-68.695
2412.7	-68.359
2412.7	-68.832
2412.7	-68.665
2412.7	-68.497
2412.8	-68.787
2412.8	-68.329
2412.8	-68.817
2412.8	-68.588
2412.8	-68.466
2412.9	-68.71
2412.9	-68.283
2412.9	-68.741
2412.9	-68.497
2412.9	-68.451
2413	-68.634
2413	-68.298
2413	-68.695
2413	-68.512
2413	-68.481
2413.1	-68.71
2413.1	-68.329
2413.1	-68.71
2413.1	-68.497
2413.1	-68.497
2413.2	-68.771
2413.2	-68.359
2413.2	-68.802
2413.2	-68.604
2413.2	-68.497
2413.3	-68.787
2413.3	-68.39
2413.3	-68.787
2413.3	-68.634
2413.3	-68.466
2413.4	-68.771
2413.4	-68.359
2413.4	-68.741
2413.4	-68.588
2413.4	-68.375
2413.5	-68.771
2413.5	-68.359
2413.5	-68.634
2413.5	-68.619
2413.5	-68.344
2413.6	-68.817
2413.6	-68.405
2413.6	-68.68
2413.6	-68.726
2413.6	-68.451
2413.7	-68.863
2413.7	-68.512
2413.7	-68.695
2413.7	-68.878
2413.7	-68.359
2413.8	-68.832
2413.8	-68.634
2413.8	-68.619
2413.8	-68.832
2413.8	-68.497
2413.9	-68.893
2413.9	-68.588
2413.9	-68.634
2413.9	-68.939
2413.9	-68.542
2414	-68.848
2414	-68.726
2414	-68.451
2414	-68.893
2414	-68.451
2414.1	-68.756
2414.1	-68.832
2414.1	-68.451
2414.1	-68.832
2414.1	-68.573
2414.2	-68.665
2414.2	-68.787
2414.2	-68.42
2414.2	-68.848
2414.2	-68.634
2414.3	-68.466
2414.3	-68.756
2414.3	-68.359
2414.3	-68.756
2414.3	-68.649
2414.4	-68.42
2414.4	-68.848
2414.4	-68.42
2414.4	-68.68
2414.4	-68.756
2414.5	-68.39
2414.5	-68.893
2414.5	-68.649
2414.5	-68.497
2414.5	-68.878
2414.6	-68.436
2414.6	-68.71
2414.6	-68.649
2414.6	-68.42
2414.6	-68.848
2414.7	-68.542
2414.7	-68.665
2414.7	-68.848
2414.7	-68.451
2414.7	-68.787
2414.8	-68.665
2414.8	-68.466
2414.8	-68.787
2414.8	-68.436
2414.8	-68.71
2414.9	-68.771
2414.9	-68.451
2414.9	-68.909
2414.9	-68.649
2414.9	-68.542
2415	-68.787
2415	-68.298
2415	-68.726
2415	-68.665
2415	-68.39
2415.1	-68.893
2415.1	-68.512
2415.1	-68.588
2415.1	-68.863
2415.1	-68.436
2415.2	-68.832
2415.2	-68.71
2415.2	-68.436
2415.2	-68.863
2415.2	-68.604
2415.3	-68.619
2415.3	-68.832
2415.3	-68.451
2415.3	-68.695
2415.3	-68.665
2415.4	-68.405
2415.4	-68.832
2415.4	-68.588
2415.4	-68.619
2415.4	-68.863
2415.5	-68.466
2415.5	-68.848
2415.5	-68.695
2415.5	-68.42
2415.5	-68.863
2415.6	-68.512
2415.6	-68.604
2415.6	-68.909
2415.6	-68.497
2415.6	-68.771
2415.7	-68.741
2415.7	-68.42
2415.7	-68.909
2415.7	-68.787
2415.7	-68.558
2415.8	-68.924
2415.8	-68.481
2415.8	-68.787
2415.8	-68.893
2415.8	-68.497
2415.9	-68.924
2415.9	-68.741
2415.9	-68.466
2415.9	-68.893
2415.9	-68.619
2416	-68.71
2416	-68.893
2416	-68.527
2416	-68.848
2416	-68.802
2416.1	-68.527
2416.1	-68.985
2416.1	-68.665
2416.1	-68.619
2416.1	-68.878
2416.2	-68.481
2416.2	-68.893
2416.2	-68.863
2416.2	-68.604
2416.2	-68.985
2416.3	-68.604
2416.3	-68.893
2416.3	-68.817
2416.3	-68.649
2416.3	-69.046
2416.4	-68.588
2416.4	-69.016
2416.4	-68.878
2416.4	-68.695
2416.4	-68.97
2416.5	-68.512
2416.5	-68.848
2416.5	-68.695
2416.5	-68.756
2416.5	-68.787
2416.6	-68.634
2416.6	-68.954
2416.6	-68.512
2416.6	-69.016
2416.6	-68.726
2416.7	-68.924
2416.7	-68.741
2416.7	-68.802
2416.7	-68.985
2416.7	-68.695
2416.8	-68.97
2416.8	-68.604
2416.8	-68.939
2416.8	-68.512
2416.8	-68.924
2416.9	-68.771
2416.9	-68.939
2416.9	-68.832
2416.9	-68.802
2416.9	-68.848
2417	-68.71
2417	-69.031
2417	-68.665
2417	-69.061
2417	-68.665
2417.1	-68.985
2417.1	-68.71
2417.1	-69.046
2417.1	-68.726
2417.1	-69
2417.2	-68.787
2417.2	-68.863
2417.2	-68.863
2417.2	-68.832
2417.2	-68.909
2417.3	-68.68
2417.3	-68.954
2417.3	-68.588
2417.3	-68.939
2417.3	-68.619
2417.4	-69.031
2417.4	-68.634
2417.4	-69.016
2417.4	-68.787
2417.4	-69.031
2417.5	-68.924
2417.5	-68.924
2417.5	-69.016
2417.5	-68.71
2417.5	-69.031
2417.6	-68.665
2417.6	-69
2417.6	-68.619
2417.6	-69.016
2417.6	-68.741
2417.7	-68.985
2417.7	-68.939
2417.7	-68.817
2417.7	-69.153
2417.7	-68.726
2417.8	-69.061
2417.8	-68.68
2417.8	-69.077
2417.8	-68.817
2417.8	-68.954
2417.9	-68.878
2417.9	-68.695
2417.9	-69.016
2417.9	-68.619
2417.9	-69.031
2418	-68.68
2418	-68.893
2418	-68.817
2418	-68.878
2418	-68.985
2418.1	-68.71
2418.1	-69.077
2418.1	-68.665
2418.1	-69.016
2418.1	-68.893
2418.2	-68.924
2418.2	-68.97
2418.2	-68.68
2418.2	-69.016
2418.2	-68.68
2418.3	-69.061
2418.3	-68.771
2418.3	-68.802
2418.3	-68.893
2418.3	-68.71
2418.4	-69.122
2418.4	-68.756
2418.4	-69.077
2418.4	-68.878
2418.4	-68.924
2418.5	-69.031
2418.5	-68.832
2418.5	-69.092
2418.5	-68.695
2418.5	-69.061
2418.6	-68.832
2418.6	-68.832
2418.6	-69.046
2418.6	-68.634
2418.6	-69.077
2418.7	-68.71
2418.7	-68.924
2418.7	-68.924
2418.7	-68.848
2418.7	-69.077
2418.8	-68.649
2418.8	-69.092
2418.8	-68.817
2418.8	-68.954
2418.8	-69
2418.9	-68.756
2418.9	-69.122
2418.9	-68.695
2418.9	-69.046
2418.9	-68.954
2419	-68.787
2419	-69.107
2419	-68.68
2419	-69.077
2419	-68.817
2419.1	-68.985
2419.1	-68.985
2419.1	-68.695
2419.1	-69.168
2419.1	-68.71
2419.2	-69.016
2419.2	-69.016
2419.2	-68.787
2419.2	-69.077
2419.2	-68.695
2419.3	-69.077
2419.3	-68.771
2419.3	-68.878
2419.3	-69
2419.3	-68.665
2419.4	-69.153
2419.4	-68.71
2419.4	-69.031
2419.4	-68.985
2419.4	-68.771
2419.5	-69.107
2419.5	-68.665
2419.5	-69.077
2419.5	-68.909
2419.5	-68.832
2419.6	-69.153
2419.6	-68.619
2419.6	-69.061
2419.6	-68.741
2419.6	-68.909
2419.7	-68.954
2419.7	-68.695
2419.7	-69.122
2419.7	-68.832
2419.7	-69.092
2419.8	-69.046
2419.8	-68.817
2419.8	-69.199
2419.8	-68.756
2419.8	-69.031
2419.9	-68.848
2419.9	-68.787
2419.9	-69.031
2419.9	-68.68
2419.9	-69.138
2420	-68.771
2420	-68.863
2420	-69.031
2420	-68.665
2420	-69.092
2420.1	-68.741
2420.1	-68.893
2420.1	-68.985
2420.1	-68.649
2420.1	-69.122
2420.2	-68.802
2420.2	-68.909
2420.2	-68.924
2420.2	-68.756
2420.2	-69.122
2420.3	-68.726
2420.3	-69.061
2420.3	-68.863
2420.3	-68.726
2420.3	-69.107
2420.4	-68.695
2420.4	-69.122
2420.4	-68.939
2420.4	-68.802
2420.4	-69.046
2420.5	-68.68
2420.5	-69.046
2420.5	-68.863
2420.5	-68.909
2420.5	-69.061
2420.6	-68.695
2420.6	-69.229
2420.6	-68.909
2420.6	-68.97
2420.6	-69.122
2420.7	-68.726
2420.7	-69.138
2420.7	-68.802
2420.7	-69.077
2420.7	-69.046
2420.8	-68.68
2420.8	-69.122
2420.8	-68.817
2420.8	-69
2420.8	-69.061
2420.9	-68.741
2420.9	-69.138
2420.9	-68.832
2420.9	-69.077
2420.9	-69.138
2421	-68.863
2421	-69.229
2421	-68.817
2421	-69.122
2421	-69.046
2421.1	-68.756
2421.1	-69.153
2421.1	-68.756
2421.1	-68.985
2421.1	-69.061
2421.2	-68.756
2421.2	-69.229
2421.2	-68.909
2421.2	-69.061
2421.2	-69.031
2421.3	-68.741
2421.3	-69.168
2421.3	-68.832
2421.3	-69.046
2421.3	-69.061
2421.4	-68.741
2421.4	-69.199
2421.4	-68.802
2421.4	-69.107
2421.4	-69.122
2421.5	-68.695
2421.5	-69.183
2421.5	-68.924
2421.5	-69.031
2421.5	-69.153
2421.6	-68.848
2421.6	-69.229
2421.6	-68.939
2421.6	-69.031
2421.6	-69.122
2421.7	-68.787
2421.7	-69.26
2421.7	-68.893
2421.7	-69.138
2421.7	-69.214
2421.8	-68.756
2421.8	-69.214
2421.8	-68.985
2421.8	-68.863
2421.8	-69.153
2421.9	-68.71
2421.9	-69.138
2421.9	-68.924
2421.9	-68.817
2421.9	-69.107
2422	-68.726
2422	-69.107
2422	-69.031
2422	-68.848
2422	-69.199
2422.1	-68.741
2422.1	-69.092
2422.1	-69.092
2422.1	-68.817
2422.1	-69.29
2422.2	-68.939
2422.2	-69.077
2422.2	-69.138
2422.2	-68.802
2422.2	-69.229
2422.3	-68.954
2422.3	-68.893
2422.3	-69.168
2422.3	-68.771
2422.3	-69.26
2422.4	-69.153
2422.4	-68.878
2422.4	-69.183
2422.4	-68.863
2422.4	-69.122
2422.5	-69.183
2422.5	-68.893
2422.5	-69.168
2422.5	-68.848
2422.5	-69.077
2422.6	-69.183
2422.6	-68.832
2422.6	-69.26
2422.6	-68.97
2422.6	-68.909
2422.7	-69.214
2422.7	-68.787
2422.7	-69.214
2422.7	-69.138
2422.7	-68.787
2422.8	-69.168
2422.8	-68.893
2422.8	-69.138
2422.8	-69.199
2422.8	-68.741
2422.9	-69.138
2422.9	-68.909
2422.9	-68.832
2422.9	-69.168
2422.9	-68.832
2423	-69.122
2423	-68.97
2423	-68.787
2423	-69.229
2423	-68.909
2423.1	-69.092
2423.1	-69.199
2423.1	-68.71
2423.1	-69.214
2423.1	-69.077
2423.2	-68.802
2423.2	-69.244
2423.2	-68.832
2423.2	-69.077
2423.2	-69.199
2423.3	-68.817
2423.3	-69.229
2423.3	-68.954
2423.3	-68.802
2423.3	-69.153
2423.4	-68.756
2423.4	-69.138
2423.4	-69.153
2423.4	-68.802
2423.4	-69.336
2423.5	-68.985
2423.5	-68.893
2423.5	-69.29
2423.5	-68.771
2423.5	-69.107
2423.6	-69.016
2423.6	-68.756
2423.6	-69.305
2423.6	-69.031
2423.6	-68.878
2423.7	-69.199
2423.7	-68.771
2423.7	-69.046
2423.7	-69.199
2423.7	-68.787
2423.8	-69.199
2423.8	-68.924
2423.8	-68.863
2423.8	-69.229
2423.8	-68.863
2423.9	-69.153
2423.9	-69.107
2423.9	-68.71
2423.9	-69.214
2423.9	-69.031
2424	-68.939
2424	-69.29
2424	-68.832
2424	-68.97
2424	-69.168
2424.1	-68.787
2424.1	-69.229
2424.1	-69.016
2424.1	-68.787
2424.1	-69.214
2424.2	-68.878
2424.2	-68.893
2424.2	-69.214
2424.2	-68.726
2424.2	-69.077
2424.3	-69.077
2424.3	-68.756
2424.3	-69.26
2424.3	-69
2424.3	-68.848
2424.4	-69.168
2424.4	-68.771
2424.4	-69.077
2424.4	-69.168
2424.4	-68.817
2424.5	-69.275
2424.5	-69.016
2424.5	-68.863
2424.5	-69.321
2424.5	-68.802
2424.6	-69.077
2424.6	-69.092
2424.6	-68.741
2424.6	-69.092
2424.6	-68.848
2424.7	-69.092
2424.7	-69.061
2424.7	-68.756
2424.7	-69.305
2424.7	-68.741
2424.8	-69.061
2424.8	-68.939
2424.8	-68.756
2424.8	-69.138
2424.8	-68.756
2424.9	-69.214
2424.9	-68.985
2424.9	-69.107
2424.9	-69.122
2424.9	-68.878
2425	-69.229
2425	-68.802
2425	-69.183
2425	-68.848
2425	-69.092
2425.1	-69.031
2425.1	-68.939
2425.1	-69.168
2425.1	-68.848
2425.1	-69.153
2425.2	-68.741
2425.2	-69.153
2425.2	-68.848
2425.2	-69.183
2425.2	-68.954
2425.3	-69.046
2425.3	-68.97
2425.3	-68.863
2425.3	-68.939
2425.3	-68.863
2425.4	-69.031
2425.4	-68.787
2425.4	-69.138
2425.4	-68.741
2425.4	-69.183
2425.5	-68.832
2425.5	-69.168
2425.5	-68.832
2425.5	-69.092
2425.5	-68.863
2425.6	-69.092
2425.6	-69.016
2425.6	-69.016
2425.6	-69.122
2425.6	-68.878
2425.7	-69.153
2425.7	-68.787
2425.7	-69.122
2425.7	-68.878
2425.7	-69.229
2425.8	-68.771
2425.8	-69.153
2425.8	-68.924
2425.8	-69.016
2425.8	-69
2425.9	-68.909
2425.9	-69.046
2425.9	-68.787
2425.9	-69.199
2425.9	-68.756
2426	-69.153
2426	-68.924
2426	-69.107
2426	-68.985
2426	-69
2426.1	-69.061
2426.1	-68.848
2426.1	-69.153
2426.1	-68.771
2426.1	-69.244
2426.2	-68.878
2426.2	-69.153
2426.2	-69.031
2426.2	-68.924
2426.2	-69.153
2426.3	-68.787
2426.3	-69.199
2426.3	-68.863
2426.3	-69.214
2426.3	-68.909
2426.4	-69.092
2426.4	-69.077
2426.4	-68.802
2426.4	-69.183
2426.4	-68.802
2426.5	-69.199
2426.5	-68.97
2426.5	-69.138
2426.5	-69.122
2426.5	-68.954
2426.6	-69.183
2426.6	-68.771
2426.6	-69.214
2426.6	-68.924
2426.6	-69.122
2426.7	-69.077
2426.7	-68.939
2426.7	-69.183
2426.7	-68.893
2426.7	-69.29
2426.8	-69.016
2426.8	-69.122
2426.8	-69.061
2426.8	-68.802
2426.8	-69.214
2426.9	-68.787
2426.9	-69.183
2426.9	-69
2426.9	-68.97
2426.9	-69.138
2427	-68.893
2427	-69.26
2427	-68.909
2427	-69.168
2427	-68.97
2427.1	-68.985
2427.1	-69.214
2427.1	-68.848
2427.1	-69.275
2427.1	-68.97
2427.2	-69.077
2427.2	-69.077
2427.2	-68.741
2427.2	-69.153
2427.2	-68.787
2427.3	-69.183
2427.3	-68.985
2427.3	-68.924
2427.3	-69.229
2427.3	-68.848
2427.4	-69.305
2427.4	-68.985
2427.4	-69.153
2427.4	-69.122
2427.4	-68.909
2427.5	-69.305
2427.5	-68.848
2427.5	-69.214
2427.5	-69.061
2427.5	-68.954
2427.6	-69.214
2427.6	-68.817
2427.6	-69.26
2427.6	-68.954
2427.6	-69.122
2427.7	-69.168
2427.7	-68.909
2427.7	-69.397
2427.7	-68.985
2427.7	-69.199
2427.8	-69.26
2427.8	-68.985
2427.8	-69.351
2427.8	-68.878
2427.8	-69.229
2427.9	-68.97
2427.9	-69
2427.9	-69.183
2427.9	-68.893
2427.9	-69.336
2428	-68.97
2428	-69.168
2428	-69.214
2428	-68.909
2428	-69.366
2428.1	-68.909
2428.1	-69.229
2428.1	-69.107
2428.1	-68.954
2428.1	-69.336
2428.2	-68.848
2428.2	-69.275
2428.2	-69.061
2428.2	-69
2428.2	-69.29
2428.3	-68.909
2428.3	-69.29
2428.3	-69.016
2428.3	-69.077
2428.3	-69.305
2428.4	-68.985
2428.4	-69.427
2428.4	-69.107
2428.4	-69.214
2428.4	-69.183
2428.5	-68.97
2428.5	-69.397
2428.5	-69.077
2428.5	-69.351
2428.5	-69.244
2428.6	-68.954
2428.6	-69.351
2428.6	-68.954
2428.6	-69.305
2428.6	-69.168
2428.7	-69.031
2428.7	-69.397
2428.7	-68.939
2428.7	-69.519
2428.7	-69.229
2428.8	-69.077
2428.8	-69.397
2428.8	-68.909
2428.8	-69.275
2428.8	-69.183
2428.9	-69.061
2428.9	-69.26
2428.9	-68.878
2428.9	-69.382
2428.9	-69.046
2429	-69.107
2429	-69.229
2429	-68.878
2429	-69.305
2429	-69.061
2429.1	-69.26
2429.1	-69.366
2429.1	-68.954
2429.1	-69.427
2429.1	-69.122
2429.2	-69.366
2429.2	-69.305
2429.2	-68.954
2429.2	-69.427
2429.2	-69.092
2429.3	-69.244
2429.3	-69.366
2429.3	-69.046
2429.3	-69.458
2429.3	-69.046
2429.4	-69.153
2429.4	-69.244
2429.4	-68.97
2429.4	-69.382
2429.4	-69.092
2429.5	-69.26
2429.5	-69.244
2429.5	-68.954
2429.5	-69.489
2429.5	-69.138
2429.6	-69.122
2429.6	-69.244
2429.6	-68.878
2429.6	-69.382
2429.6	-69.138
2429.7	-69.29
2429.7	-69.412
2429.7	-69.046
2429.7	-69.519
2429.7	-69.153
2429.8	-69.26
2429.8	-69.412
2429.8	-69.061
2429.8	-69.443
2429.8	-69.153
2429.9	-69.244
2429.9	-69.412
2429.9	-68.97
2429.9	-69.443
2429.9	-69.153
2430	-69.107
2430	-69.412
2430	-69.031
2430	-69.397
2430	-69.244
2430.1	-69.061
2430.1	-69.366
2430.1	-69.016
2430.1	-69.382
2430.1	-69.26
2430.2	-69.077
2430.2	-69.473
2430.2	-69.122
2430.2	-69.412
2430.2	-69.397
2430.3	-69.107
2430.3	-69.504
2430.3	-69.138
2430.3	-69.351
2430.3	-69.366
2430.4	-69.046
2430.4	-69.458
2430.4	-69.138
2430.4	-69.199
2430.4	-69.458
2430.5	-69.077
2430.5	-69.489
2430.5	-69.321
2430.5	-69.183
2430.5	-69.504
2430.6	-69.138
2430.6	-69.489
2430.6	-69.29
2430.6	-69.092
2430.6	-69.443
2430.7	-69.092
2430.7	-69.382
2430.7	-69.397
2430.7	-69.153
2430.7	-69.458
2430.8	-69.107
2430.8	-69.26
2430.8	-69.473
2430.8	-68.985
2430.8	-69.443
2430.9	-69.244
2430.9	-69.138
2430.9	-69.565
2430.9	-69.199
2430.9	-69.443
2431	-69.336
2431	-68.939
2431	-69.397
2431	-69.199
2431	-69.321
2431.1	-69.427
2431.1	-69.092
2431.1	-69.504
2431.1	-69.305
2431.1	-69.214
2431.2	-69.58
2431.2	-69.122
2431.2	-69.397
2431.2	-69.305
2431.2	-69.016
2431.3	-69.55
2431.3	-69.29
2431.3	-69.321
2431.3	-69.504
2431.3	-69.016
2431.4	-69.412
2431.4	-69.29
2431.4	-68.985
2431.4	-69.412
2431.4	-69.138
2431.5	-69.275
2431.5	-69.489
2431.5	-69.122
2431.5	-69.458
2431.5	-69.29
2431.6	-69.122
2431.6	-69.489
2431.6	-69.138
2431.6	-69.397
2431.6	-69.504
2431.7	-69.092
2431.7	-69.534
2431.7	-69.443
2431.7	-69.321
2431.7	-69.473
2431.8	-69.046
2431.8	-69.351
2431.8	-69.275
2431.8	-69.016
2431.8	-69.519
2431.9	-69.29
2431.9	-69.214
2431.9	-69.565
2431.9	-69.138
2431.9	-69.473
2432	-69.458
2432	-69
2432	-69.489
2432	-69.275
2432	-69.092
2432.1	-69.534
2432.1	-69.214
2432.1	-69.443
2432.1	-69.489
2432.1	-69.092
2432.2	-69.504
2432.2	-69.336
2432.2	-69.122
2432.2	-69.534
2432.2	-69.229
2432.3	-69.305
2432.3	-69.504
2432.3	-69.153
2432.3	-69.519
2432.3	-69.382
2432.4	-69.122
2432.4	-69.519
2432.4	-69.26
2432.4	-69.26
2432.4	-69.534
2432.5	-69.214
2432.5	-69.565
2432.5	-69.489
2432.5	-69.153
2432.5	-69.58
2432.6	-69.351
2432.6	-69.138
2432.6	-69.55
2432.6	-69.183
2432.6	-69.397
2432.7	-69.58
2432.7	-69.183
2432.7	-69.58
2432.7	-69.58
2432.7	-69.122
2432.8	-69.656
2432.8	-69.366
2432.8	-69.412
2432.8	-69.626
2432.8	-69.229
2432.9	-69.641
2432.9	-69.443
2432.9	-69.29
2432.9	-69.656
2432.9	-69.183
2433	-69.504
2433	-69.519
2433	-69.244
2433	-69.672
2433	-69.321
2433.1	-69.656
2433.1	-69.489
2433.1	-69.382
2433.1	-69.565
2433.1	-69.199
2433.2	-69.611
2433.2	-69.305
2433.2	-69.443
2433.2	-69.504
2433.2	-69.26
2433.3	-69.611
2433.3	-69.138
2433.3	-69.595
2433.3	-69.199
2433.3	-69.55
2433.4	-69.397
2433.4	-69.382
2433.4	-69.534
2433.4	-69.321
2433.4	-69.687
2433.5	-69.275
2433.5	-69.778
2433.5	-69.29
2433.5	-69.595
2433.5	-69.351
2433.6	-69.489
2433.6	-69.382
2433.6	-69.519
2433.6	-69.534
2433.6	-69.427
2433.7	-69.595
2433.7	-69.382
2433.7	-69.717
2433.7	-69.458
2433.7	-69.794
2433.8	-69.336
2433.8	-69.626
2433.8	-69.366
2433.8	-69.595
2433.8	-69.412
2433.9	-69.656
2433.9	-69.473
2433.9	-69.489
2433.9	-69.55
2433.9	-69.397
2434	-69.656
2434	-69.443
2434	-69.687
2434	-69.26
2434	-69.748
2434.1	-69.321
2434.1	-69.733
2434.1	-69.458
2434.1	-69.626
2434.1	-69.443
2434.2	-69.565
2434.2	-69.595
2434.2	-69.382
2434.2	-69.611
2434.2	-69.351
2434.3	-69.748
2434.3	-69.321
2434.3	-69.824
2434.3	-69.473
2434.3	-69.656
2434.4	-69.489
2434.4	-69.534
2434.4	-69.595
2434.4	-69.412
2434.4	-69.763
2434.5	-69.382
2434.5	-69.809
2434.5	-69.519
2434.5	-69.794
2434.5	-69.58
2434.6	-69.611
2434.6	-69.626
2434.6	-69.321
2434.6	-69.748
2434.6	-69.336
2434.7	-69.778
2434.7	-69.473
2434.7	-69.626
2434.7	-69.748
2434.7	-69.397
2434.8	-69.778
2434.8	-69.336
2434.8	-69.778
2434.8	-69.443
2434.8	-69.748
2434.9	-69.626
2434.9	-69.565
2434.9	-69.733
2434.9	-69.29
2434.9	-69.748
2435	-69.336
2435	-69.702
2435	-69.58
2435	-69.489
2435	-69.717
2435.1	-69.321
2435.1	-69.824
2435.1	-69.534
2435.1	-69.855
2435.1	-69.626
2435.2	-69.427
2435.2	-69.656
2435.2	-69.351
2435.2	-69.839
2435.2	-69.504
2435.3	-69.748
2435.3	-69.626
2435.3	-69.397
2435.3	-69.778
2435.3	-69.351
2435.4	-69.778
2435.4	-69.443
2435.4	-69.58
2435.4	-69.702
2435.4	-69.382
2435.5	-69.839
2435.5	-69.427
2435.5	-69.748
2435.5	-69.565
2435.5	-69.504
2435.6	-69.733
2435.6	-69.382
2435.6	-69.763
2435.6	-69.397
2435.6	-69.702
2435.7	-69.717
2435.7	-69.473
2435.7	-69.839
2435.7	-69.519
2435.7	-69.748
2435.8	-69.58
2435.8	-69.504
2435.8	-69.717
2435.8	-69.382
2435.8	-69.809
2435.9	-69.458
2435.9	-69.702
2435.9	-69.717
2435.9	-69.443
2435.9	-69.778
2436	-69.412
2436	-69.748
2436	-69.626
2436	-69.641
2436	-69.901
2436.1	-69.427
2436.1	-69.885
2436.1	-69.504
2436.1	-69.702
2436.1	-69.763
2436.2	-69.412
2436.2	-69.733
2436.2	-69.351
2436.2	-69.626
2436.2	-69.611
2436.3	-69.504
2436.3	-69.839
2436.3	-69.382
2436.3	-69.809
2436.3	-69.641
2436.4	-69.595
2436.4	-69.794
2436.4	-69.427
2436.4	-69.824
2436.4	-69.534
2436.5	-69.641
2436.5	-69.656
2436.5	-69.427
2436.5	-69.87
2436.5	-69.443
2436.6	-69.748
2436.6	-69.656
2436.6	-69.458
2436.6	-69.87
2436.6	-69.382
2436.7	-69.824
2436.7	-69.595
2436.7	-69.55
2436.7	-69.946
2436.7	-69.382
2436.8	-69.794
2436.8	-69.489
2436.8	-69.595
2436.8	-69.656
2436.8	-69.336
2436.9	-69.809
2436.9	-69.489
2436.9	-69.672
2436.9	-69.672
2436.9	-69.473
2437	-69.885
2437	-69.519
2437	-69.809
2437	-69.656
2437	-69.519
2437.1	-69.855
2437.1	-69.412
2437.1	-69.855
2437.1	-69.611
2437.1	-69.489
2437.2	-69.794
2437.2	-69.443
2437.2	-69.824
2437.2	-69.55
2437.2	-69.534
2437.3	-69.702
2437.3	-69.351
2437.3	-69.794
2437.3	-69.489
2437.3	-69.534
2437.4	-69.748
2437.4	-69.366
2437.4	-69.839
2437.4	-69.641
2437.4	-69.687
2437.5	-69.763
2437.5	-69.412
2437.5	-69.809
2437.5	-69.458
2437.5	-69.702
2437.6	-69.748
2437.6	-69.427
2437.6	-69.855
2437.6	-69.504
2437.6	-69.763
2437.7	-69.763
2437.7	-69.427
2437.7	-69.824
2437.7	-69.565
2437.7	-69.748
2437.8	-69.687
2437.8	-69.473
2437.8	-69.901
2437.8	-69.473
2437.8	-69.733
2437.9	-69.641
2437.9	-69.412
2437.9	-69.763
2437.9	-69.382
2437.9	-69.672
2438	-69.626
2438	-69.427
2438	-69.839
2438	-69.534
2438	-69.778
2438.1	-69.809
2438.1	-69.504
2438.1	-69.916
2438.1	-69.58
2438.1	-69.839
2438.2	-69.763
2438.2	-69.519
2438.2	-69.916
2438.2	-69.565
2438.2	-69.794
2438.3	-69.748
2438.3	-69.443
2438.3	-69.901
2438.3	-69.473
2438.3	-69.763
2438.4	-69.839
2438.4	-69.519
2438.4	-69.992
2438.4	-69.656
2438.4	-69.824
2438.5	-69.839
2438.5	-69.443
2438.5	-69.931
2438.5	-69.656
2438.5	-69.687
2438.6	-69.901
2438.6	-69.55
2438.6	-69.946
2438.6	-69.687
2438.6	-69.702
2438.7	-69.916
2438.7	-69.534
2438.7	-69.931
2438.7	-69.809
2438.7	-69.595
2438.8	-69.931
2438.8	-69.382
2438.8	-69.901
2438.8	-69.824
2438.8	-69.473
2438.9	-69.962
2438.9	-69.626
2438.9	-69.824
2438.9	-69.839
2438.9	-69.519
2439	-69.916
2439	-69.641
2439	-69.733
2439	-69.824
2439	-69.504
2439.1	-69.916
2439.1	-69.641
2439.1	-69.595
2439.1	-69.839
2439.1	-69.427
2439.2	-69.809
2439.2	-69.763
2439.2	-69.595
2439.2	-69.977
2439.2	-69.519
2439.3	-69.839
2439.3	-69.809
2439.3	-69.427
2439.3	-69.901
2439.3	-69.641
2439.4	-69.58
2439.4	-69.839
2439.4	-69.443
2439.4	-69.946
2439.4	-69.778
2439.5	-69.626
2439.5	-69.977
2439.5	-69.58
2439.5	-69.87
2439.5	-69.824
2439.6	-69.519
2439.6	-69.992
2439.6	-69.656
2439.6	-69.672
2439.6	-69.931
2439.7	-69.534
2439.7	-69.901
2439.7	-69.717
2439.7	-69.519
2439.7	-69.839
2439.8	-69.504
2439.8	-69.824
2439.8	-69.901
2439.8	-69.443
2439.8	-69.962
2439.9	-69.717
2439.9	-69.595
2439.9	-70.038
2439.9	-69.489
2439.9	-69.809
2440	-69.809
2440	-69.443
2440	-69.901
2440	-69.656
2440	-69.656
2440.1	-69.809
2440.1	-69.458
2440.1	-69.839
2440.1	-69.763
2440.1	-69.565
2440.2	-70.007
2440.2	-69.672
2440.2	-69.809
2440.2	-70.068
2440.2	-69.519
2440.3	-69.916
2440.3	-69.778
2440.3	-69.443
2440.3	-69.962
2440.3	-69.702
2440.4	-69.794
2440.4	-70.038
2440.4	-69.611
2440.4	-69.931
2440.4	-69.885
2440.5	-69.595
2440.5	-70.007
2440.5	-69.672
2440.5	-69.565
2440.5	-69.962
2440.6	-69.519
2440.6	-69.901
2440.6	-69.931
2440.6	-69.55
2440.6	-69.946
2440.7	-69.717
2440.7	-69.641
2440.7	-69.931
2440.7	-69.672
2440.7	-69.855
2440.8	-69.778
2440.8	-69.534
2440.8	-69.977
2440.8	-69.778
2440.8	-69.611
2440.9	-69.946
2440.9	-69.534
2440.9	-69.763
2440.9	-69.946
2440.9	-69.565
2441	-69.916
2441	-69.839
2441	-69.595
2441	-69.992
2441	-69.656
2441.1	-69.717
2441.1	-69.855
2441.1	-69.412
2441.1	-69.885
2441.1	-69.748
2441.2	-69.58
2441.2	-69.992
2441.2	-69.58
2441.2	-69.794
2441.2	-69.87
2441.3	-69.489
2441.3	-69.901
2441.3	-69.702
2441.3	-69.733
2441.3	-69.839
2441.4	-69.611
2441.4	-70.023
2441.4	-69.641
2441.4	-69.809
2441.4	-69.839
2441.5	-69.58
2441.5	-70.038
2441.5	-69.595
2441.5	-69.946
2441.5	-69.809
2441.6	-69.641
2441.6	-69.962
2441.6	-69.626
2441.6	-70.068
2441.6	-69.595
2441.7	-69.885
2441.7	-69.733
2441.7	-69.748
2441.7	-69.946
2441.7	-69.656
2441.8	-69.885
2441.8	-69.473
2441.8	-69.885
2441.8	-69.626
2441.8	-69.931
2441.9	-69.626
2441.9	-69.763
2441.9	-69.702
2441.9	-69.58
2441.9	-69.839
2442	-69.687
2442	-69.962
2442	-69.656
2442	-69.931
2442	-69.55
2442.1	-70.038
2442.1	-69.656
2442.1	-69.901
2442.1	-69.687
2442.1	-69.824
2442.2	-69.763
2442.2	-69.809
2442.2	-69.824
2442.2	-69.717
2442.2	-69.87
2442.3	-69.565
2442.3	-69.931
2442.3	-69.55
2442.3	-69.916
2442.3	-69.534
2442.4	-69.916
2442.4	-69.595
2442.4	-69.931
2442.4	-69.748
2442.4	-69.916
2442.5	-69.855
2442.5	-69.748
2442.5	-69.87
2442.5	-69.611
2442.5	-69.931
2442.6	-69.443
2442.6	-69.916
2442.6	-69.519
2442.6	-69.855
2442.6	-69.717
2442.7	-69.839
2442.7	-69.794
2442.7	-69.763
2442.7	-70.038
2442.7	-69.626
2442.8	-70.023
2442.8	-69.489
2442.8	-69.901
2442.8	-69.641
2442.8	-69.778
2442.9	-69.794
2442.9	-69.687
2442.9	-69.931
2442.9	-69.58
2442.9	-69.962
2443	-69.504
2443	-69.916
2443	-69.763
2443	-69.687
2443	-69.809
2443.1	-69.519
2443.1	-69.87
2443.1	-69.519
2443.1	-69.977
2443.1	-69.656
2443.2	-69.794
2443.2	-69.794
2443.2	-69.611
2443.2	-70.023
2443.2	-69.58
2443.3	-69.992
2443.3	-69.687
2443.3	-69.839
2443.3	-69.824
2443.3	-69.611
2443.4	-69.916
2443.4	-69.565
2443.4	-69.992
2443.4	-69.626
2443.4	-69.824
2443.5	-69.855
2443.5	-69.595
2443.5	-69.977
2443.5	-69.595
2443.5	-69.931
2443.6	-69.702
2443.6	-69.794
2443.6	-69.839
2443.6	-69.595
2443.6	-69.962
2443.7	-69.489
2443.7	-69.931
2443.7	-69.702
2443.7	-69.778
2443.7	-69.946
2443.8	-69.565
2443.8	-70.053
2443.8	-69.687
2443.8	-69.855
2443.8	-69.824
2443.9	-69.626
2443.9	-69.931
2443.9	-69.595
2443.9	-69.962
2443.9	-69.733
2444	-69.809
2444	-69.962
2444	-69.641
2444	-70.053
2444	-69.687
2444.1	-69.977
2444.1	-69.931
2444.1	-69.778
2444.1	-69.977
2444.1	-69.626
2444.2	-70.084
2444.2	-69.778
2444.2	-69.855
2444.2	-70.038
2444.2	-69.58
2444.3	-70.038
2444.3	-69.733
2444.3	-69.946
2444.3	-69.916
2444.3	-69.702
2444.4	-70.053
2444.4	-69.656
2444.4	-70.084
2444.4	-69.855
2444.4	-69.778
2444.5	-69.977
2444.5	-69.58
2444.5	-70.007
2444.5	-69.748
2444.5	-69.962
2444.6	-69.977
2444.6	-69.626
2444.6	-70.175
2444.6	-69.763
2444.6	-70.053
2444.7	-70.007
2444.7	-69.778
2444.7	-69.992
2444.7	-69.748
2444.7	-70.068
2444.8	-69.931
2444.8	-69.809
2444.8	-69.992
2444.8	-69.611
2444.8	-70.084
2444.9	-69.824
2444.9	-69.916
2444.9	-70.007
2444.9	-69.656
2444.9	-70.023
2445	-69.748
2445	-70.053
2445	-70.068
2445	-69.809
2445	-70.068
2445.1	-69.717
2445.1	-70.038
2445.1	-69.946
2445.1	-69.824
2445.1	-70.145
2445.2	-69.702
2445.2	-70.145
2445.2	-69.931
2445.2	-69.809
2445.2	-70.129
2445.3	-69.687
2445.3	-70.053
2445.3	-69.885
2445.3	-69.901
2445.3	-70.038
2445.4	-69.672
2445.4	-70.099
2445.4	-69.794
2445.4	-69.992
2445.4	-70.053
2445.5	-69.748
2445.5	-70.206
2445.5	-69.809
2445.5	-70.053
2445.5	-70.099
2445.6	-69.809
2445.6	-70.175
2445.6	-69.748
2445.6	-70.084
2445.6	-69.931
2445.7	-69.778
2445.7	-70.206
2445.7	-69.702
2445.7	-70.175
2445.7	-69.962
2445.8	-69.778
2445.8	-70.19
2445.8	-69.794
2445.8	-70.19
2445.8	-69.916
2445.9	-69.778
2445.9	-70.099
2445.9	-69.626
2445.9	-70.099
2445.9	-69.962
2446	-69.763
2446	-70.023
2446	-69.748
2446	-70.129
2446	-69.992
2446.1	-69.946
2446.1	-70.16
2446.1	-69.763
2446.1	-70.145
2446.1	-69.885
2446.2	-69.87
2446.2	-70.16
2446.2	-69.702
2446.2	-70.145
2446.2	-69.962
2446.3	-69.931
2446.3	-70.236
2446.3	-69.748
2446.3	-70.19
2446.3	-69.962
2446.4	-69.809
2446.4	-70.19
2446.4	-69.778
2446.4	-70.114
2446.4	-69.87
2446.5	-69.885
2446.5	-70.19
2446.5	-69.763
2446.5	-70.16
2446.5	-69.977
2446.6	-69.778
2446.6	-70.129
2446.6	-69.763
2446.6	-70.114
2446.6	-69.977
2446.7	-69.763
2446.7	-70.114
2446.7	-69.809
2446.7	-70.175
2446.7	-70.038
2446.8	-69.855
2446.8	-70.19
2446.8	-69.839
2446.8	-70.114
2446.8	-70.084
2446.9	-69.748
2446.9	-70.19
2446.9	-69.839
2446.9	-70.007
2446.9	-70.084
2447	-69.763
2447	-70.221
2447	-69.901
2447	-70.007
2447	-70.175
2447.1	-69.809
2447.1	-70.282
2447.1	-69.946
2447.1	-69.855
2447.1	-70.175
2447.2	-69.763
2447.2	-70.175
2447.2	-70.099
2447.2	-69.901
2447.2	-70.19
2447.3	-69.87
2447.3	-70.175
2447.3	-70.145
2447.3	-69.87
2447.3	-70.297
2447.4	-69.946
2447.4	-70.053
2447.4	-70.221
2447.4	-69.855
2447.4	-70.328
2447.5	-70.007
2447.5	-69.87
2447.5	-70.145
2447.5	-69.748
2447.5	-70.221
2447.6	-70.099
2447.6	-69.809
2447.6	-70.19
2447.6	-69.839
2447.6	-70.068
2447.7	-70.16
2447.7	-69.809
2447.7	-70.145
2447.7	-70.023
2447.7	-69.916
2447.8	-70.19
2447.8	-69.885
2447.8	-70.282
2447.8	-70.099
2447.8	-69.839
2447.9	-70.251
2447.9	-69.824
2447.9	-70.068
2447.9	-70.099
2447.9	-69.733
2448	-70.221
2448	-69.977
2448	-69.977
2448	-70.221
2448	-69.855
2448.1	-70.19
2448.1	-69.992
2448.1	-69.809
2448.1	-70.236
2448.1	-69.931
2448.2	-70.038
2448.2	-70.206
2448.2	-69.809
2448.2	-70.175
2448.2	-70.038
2448.3	-69.763
2448.3	-70.236
2448.3	-69.916
2448.3	-70.16
2448.3	-70.328
2448.4	-69.962
2448.4	-70.358
2448.4	-70.068
2448.4	-69.931
2448.4	-70.19
2448.5	-69.763
2448.5	-70.16
2448.5	-70.099
2448.5	-69.794
2448.5	-70.297
2448.6	-69.977
2448.6	-69.977
2448.6	-70.312
2448.6	-69.839
2448.6	-70.114
2448.7	-70.145
2448.7	-69.702
2448.7	-70.251
2448.7	-70.145
2448.7	-69.855
2448.8	-70.267
2448.8	-69.87
2448.8	-70.114
2448.8	-70.145
2448.8	-69.778
2448.9	-70.297
2448.9	-70.084
2448.9	-69.931
2448.9	-70.282
2448.9	-69.977
2449	-70.129
2449	-70.221
2449	-69.839
2449	-70.206
2449	-70.068
2449.1	-69.839
2449.1	-70.328
2449.1	-70.023
2449.1	-70.053
2449.1	-70.236
2449.2	-69.839
2449.2	-70.297
2449.2	-70.206
2449.2	-69.855
2449.2	-70.419
2449.3	-70.023
2449.3	-69.946
2449.3	-70.312
2449.3	-69.992
2449.3	-70.16
2449.4	-70.282
2449.4	-69.763
2449.4	-70.236
2449.4	-70.084
2449.4	-69.901
2449.5	-70.343
2449.5	-69.946
2449.5	-70.145
2449.5	-70.251
2449.5	-69.885
2449.6	-70.358
2449.6	-70.068
2449.6	-70.023
2449.6	-70.267
2449.6	-69.855
2449.7	-70.328
2449.7	-70.099
2449.7	-70.053
2449.7	-70.45
2449.7	-69.946
2449.8	-70.282
2449.8	-70.068
2449.8	-70.175
2449.8	-70.236
2449.8	-69.946
2449.9	-70.328
2449.9	-69.946
2449.9	-70.297
2449.9	-70.114
2449.9	-70.206
2450	-70.175
2450	-69.962
2450	-70.297
2450	-69.977
2450	-70.374
2450.1	-69.977
2450.1	-70.297
2450.1	-70.099
2450.1	-70.16
2450.1	-70.19
2450.2	-70.038
2450.2	-70.297
2450.2	-69.977
2450.2	-70.267
2450.2	-69.962
2450.3	-70.404
2450.3	-69.977
2450.3	-70.267
2450.3	-70.038
2450.3	-70.206
2450.4	-70.114
2450.4	-70.19
2450.4	-70.206
2450.4	-70.023
2450.4	-70.221
2450.5	-69.992
2450.5	-70.297
2450.5	-69.946
2450.5	-70.312
2450.5	-69.916
2450.6	-70.312
2450.6	-69.977
2450.6	-70.343
2450.6	-70.129
2450.6	-70.374
2450.7	-70.084
2450.7	-70.16
2450.7	-70.221
2450.7	-70.221
2450.7	-70.282
2450.8	-70.007
2450.8	-70.328
2450.8	-69.977
2450.8	-70.435
2450.8	-70.023
2450.9	-70.374
2450.9	-70.068
2450.9	-70.297
2450.9	-70.129
2450.9	-70.084
2451	-70.312
2451	-69.977
2451	-70.282
2451	-69.977
2451	-70.358
2451.1	-70.038
2451.1	-70.45
2451.1	-70.221
2451.1	-70.297
2451.1	-70.358
2451.2	-69.992
2451.2	-70.343
2451.2	-69.931
2451.2	-70.297
2451.2	-69.977
2451.3	-70.267
2451.3	-70.206
2451.3	-70.129
2451.3	-70.358
2451.3	-70.038
2451.4	-70.404
2451.4	-69.977
2451.4	-70.374
2451.4	-70.175
2451.4	-70.221
2451.5	-70.297
2451.5	-70.023
2451.5	-70.374
2451.5	-69.916
2451.5	-70.374
2451.6	-70.129
2451.6	-70.221
2451.6	-70.282
2451.6	-70.053
2451.6	-70.343
2451.7	-69.962
2451.7	-70.404
2451.7	-70.114
2451.7	-70.465
2451.7	-70.328
2451.8	-70.007
2451.8	-70.435
2451.8	-69.992
2451.8	-70.404
2451.8	-70.206
2451.9	-70.297
2451.9	-70.343
2451.9	-70.038
2451.9	-70.419
2451.9	-69.992
2452	-70.358
2452	-70.129
2452	-70.038
2452	-70.282
2452	-69.992
2452.1	-70.465
2452.1	-70.114
2452.1	-70.358
2452.1	-70.251
2452.1	-70.084
2452.2	-70.343
2452.2	-69.962
2452.2	-70.358
2452.2	-70.053
2452.2	-70.251
2452.3	-70.389
2452.3	-70.038
2452.3	-70.511
2452.3	-70.053
2452.3	-70.328
2452.4	-70.251
2452.4	-70.084
2452.4	-70.374
2452.4	-70.053
2452.4	-70.465
2452.5	-70.145
2452.5	-70.312
2452.5	-70.389
2452.5	-70.023
2452.5	-70.419
2452.6	-69.946
2452.6	-70.282
2452.6	-70.206
2452.6	-70.007
2452.6	-70.328
2452.7	-69.962
2452.7	-70.358
2452.7	-70.099
2452.7	-70.358
2452.7	-70.343
2452.8	-70.038
2452.8	-70.465
2452.8	-70.038
2452.8	-70.282
2452.8	-70.267
2452.9	-69.977
2452.9	-70.343
2452.9	-69.946
2452.9	-70.267
2452.9	-70.099
2453	-70.114
2453	-70.328
2453	-69.992
2453	-70.374
2453	-70.053
2453.1	-70.221
2453.1	-70.343
2453.1	-70.068
2453.1	-70.496
2453.1	-69.992
2453.2	-70.236
2453.2	-70.251
2453.2	-70.007
2453.2	-70.343
2453.2	-69.916
2453.3	-70.251
2453.3	-70.129
2453.3	-70.068
2453.3	-70.328
2453.3	-69.977
2453.4	-70.358
2453.4	-70.007
2453.4	-70.099
2453.4	-70.282
2453.4	-69.946
2453.5	-70.389
2453.5	-70.068
2453.5	-70.206
2453.5	-70.236
2453.5	-69.962
2453.6	-70.374
2453.6	-69.992
2453.6	-70.282
2453.6	-70.16
2453.6	-70.038
2453.7	-70.374
2453.7	-69.931
2453.7	-70.328
2453.7	-70.251
2453.7	-70.038
2453.8	-70.419
2453.8	-69.931
2453.8	-70.358
2453.8	-70.145
2453.8	-70.007
2453.9	-70.297
2453.9	-69.977
2453.9	-70.343
2453.9	-70.099
2453.9	-70.099
2454	-70.175
2454	-69.885
2454	-70.358
2454	-70.053
2454	-70.206
2454.1	-70.282
2454.1	-69.916
2454.1	-70.328
2454.1	-70.068
2454.1	-70.19
2454.2	-70.236
2454.2	-69.885
2454.2	-70.282
2454.2	-69.946
2454.2	-70.206
2454.3	-70.297
2454.3	-69.946
2454.3	-70.358
2454.3	-69.931
2454.3	-70.19
2454.4	-70.16
2454.4	-69.885
2454.4	-70.312
2454.4	-69.901
2454.4	-70.175
2454.5	-70.175
2454.5	-69.916
2454.5	-70.312
2454.5	-69.916
2454.5	-70.175
2454.6	-70.084
2454.6	-69.977
2454.6	-70.282
2454.6	-69.946
2454.6	-70.312
2454.7	-70.145
2454.7	-70.007
2454.7	-70.328
2454.7	-70.084
2454.7	-70.221
2454.8	-70.129
2454.8	-69.885
2454.8	-70.297
2454.8	-69.946
2454.8	-70.267
2454.9	-70.236
2454.9	-69.885
2454.9	-70.404
2454.9	-70.068
2454.9	-70.221
2455	-70.328
2455	-69.946
2455	-70.297
2455	-69.977
2455	-70.251
2455.1	-70.312
2455.1	-70.038
2455.1	-70.389
2455.1	-69.931
2455.1	-70.16
2455.2	-70.312
2455.2	-69.916
2455.2	-70.389
2455.2	-70.114
2455.2	-70.084
2455.3	-70.297
2455.3	-69.992
2455.3	-70.328
2455.3	-70.084
2455.3	-70.023
2455.4	-70.236
2455.4	-69.946
2455.4	-70.389
2455.4	-70.19
2455.4	-70.068
2455.5	-70.374
2455.5	-69.885
2455.5	-70.282
2455.5	-70.267
2455.5	-70.038
2455.6	-70.419
2455.6	-69.977
2455.6	-70.267
2455.6	-70.358
2455.6	-70.007
2455.7	-70.435
2455.7	-70.084
2455.7	-70.114
2455.7	-70.435
2455.7	-69.931
2455.8	-70.389
2455.8	-70.16
2455.8	-70.038
2455.8	-70.343
2455.8	-69.962
2455.9	-70.297
2455.9	-70.221
2455.9	-69.946
2455.9	-70.343
2455.9	-70.007
2456	-70.236
2456	-70.312
2456	-69.946
2456	-70.312
2456	-70.053
2456.1	-70.007
2456.1	-70.328
2456.1	-69.824
2456.1	-70.267
2456.1	-70.19
2456.2	-69.962
2456.2	-70.419
2456.2	-70.099
2456.2	-70.221
2456.2	-70.251
2456.3	-69.916
2456.3	-70.297
2456.3	-70.129
2456.3	-70.068
2456.3	-70.374
2456.4	-70.053
2456.4	-70.328
2456.4	-70.236
2456.4	-70.099
2456.4	-70.511
2456.5	-70.114
2456.5	-70.099
2456.5	-70.236
2456.5	-69.809
2456.5	-70.267
2456.6	-70.129
2456.6	-69.946
2456.6	-70.374
2456.6	-70.038
2456.6	-70.206
2456.7	-70.419
2456.7	-70.038
2456.7	-70.435
2456.7	-70.312
2456.7	-70.099
2456.8	-70.343
2456.8	-70.114
2456.8	-70.312
2456.8	-70.358
2456.8	-69.962
2456.9	-70.343
2456.9	-70.099
2456.9	-69.977
2456.9	-70.297
2456.9	-69.916
2457	-70.236
2457	-70.312
2457	-69.946
2457	-70.404
2457	-70.206
2457.1	-70.023
2457.1	-70.374
2457.1	-69.962
2457.1	-70.236
2457.1	-70.267
2457.2	-69.901
2457.2	-70.343
2457.2	-70.19
2457.2	-70.038
2457.2	-70.45
2457.3	-70.068
2457.3	-70.145
2457.3	-70.282
2457.3	-69.87
2457.3	-70.343
2457.4	-70.251
2457.4	-70.023
2457.4	-70.465
2457.4	-70.099
2457.4	-70.16
2457.5	-70.328
2457.5	-69.931
2457.5	-70.251
2457.5	-70.175
2457.5	-69.839
2457.6	-70.312
2457.6	-70.129
2457.6	-69.977
2457.6	-70.374
2457.6	-69.977
2457.7	-70.129
2457.7	-70.206
2457.7	-69.931
2457.7	-70.465
2457.7	-70.206
2457.8	-70.068
2457.8	-70.328
2457.8	-69.962
2457.8	-70.251
2457.8	-70.236
2457.9	-69.931
2457.9	-70.358
2457.9	-70.114
2457.9	-70.068
2457.9	-70.297
2458	-69.885
2458	-70.282
2458	-70.084
2458	-69.962
2458	-70.251
2458.1	-69.794
2458.1	-70.236
2458.1	-69.992
2458.1	-70.023
2458.1	-70.206
2458.2	-69.794
2458.2	-70.267
2458.2	-69.901
2458.2	-70.206
2458.2	-70.084
2458.3	-69.916
2458.3	-70.175
2458.3	-69.839
2458.3	-70.282
2458.3	-69.916
2458.4	-70.206
2458.4	-70.007
2458.4	-70.099
2458.4	-70.19
2458.4	-69.992
2458.5	-70.343
2458.5	-69.962
2458.5	-70.282
2458.5	-69.931
2458.5	-70.328
2458.6	-70.007
2458.6	-70.251
2458.6	-70.068
2458.6	-70.053
2458.6	-69.962
2458.7	-69.931
2458.7	-70.099
2458.7	-69.885
2458.7	-70.282
2458.7	-69.855
2458.8	-70.221
2458.8	-69.824
2458.8	-70.175
2458.8	-69.748
2458.8	-70.175
2458.9	-69.855
2458.9	-70.145
2458.9	-70.038
2458.9	-70.19
2458.9	-70.129
2459	-70.053
2459	-70.19
2459	-69.946
2459	-70.251
2459	-69.855
2459.1	-70.221
2459.1	-69.778
2459.1	-70.16
2459.1	-69.839
2459.1	-70.175
2459.2	-69.946
2459.2	-70.114
2459.2	-70.007
2459.2	-69.977
2459.2	-70.175
2459.3	-69.901
2459.3	-70.236
2459.3	-69.87
2459.3	-70.236
2459.3	-69.885
2459.4	-70.206
2459.4	-70.053
2459.4	-70.053
2459.4	-70.023
2459.4	-69.855
2459.5	-70.251
2459.5	-69.931
2459.5	-70.297
2459.5	-69.946
2459.5	-70.19
2459.6	-69.992
2459.6	-70.068
2459.6	-70.236
2459.6	-69.931
2459.6	-70.297
2459.7	-69.824
2459.7	-70.267
2459.7	-69.992
2459.7	-70.267
2459.7	-70.084
2459.8	-69.901
2459.8	-70.145
2459.8	-69.809
2459.8	-70.343
2459.8	-70.038
2459.9	-70.236
2459.9	-70.053
2459.9	-69.87
2459.9	-70.236
2459.9	-69.809
2460	-70.267
2460	-69.977
2460	-70.206
2460	-70.175
2460	-69.977
2460.1	-70.282
2460.1	-69.87
2460.1	-70.236
2460.1	-69.885
2460.1	-70.114
2460.2	-70.16
2460.2	-69.946
2460.2	-70.267
2460.2	-69.824
2460.2	-70.221
2460.3	-69.931
2460.3	-70.114
2460.3	-70.19
2460.3	-69.885
2460.3	-70.282
2460.4	-69.839
2460.4	-70.267
2460.4	-70.084
2460.4	-70.099
2460.4	-70.175
2460.5	-69.824
2460.5	-70.282
2460.5	-69.931
2460.5	-70.19
2460.5	-70.114
2460.6	-69.916
2460.6	-70.206
2460.6	-69.824
2460.6	-70.374
2460.6	-70.068
2460.7	-70.084
2460.7	-70.206
2460.7	-69.824
2460.7	-70.419
2460.7	-70.023
2460.8	-70.297
2460.8	-70.145
2460.8	-69.977
2460.8	-70.221
2460.8	-69.839
2460.9	-70.358
2460.9	-70.099
2460.9	-70.16
2460.9	-70.221
2460.9	-69.87
2461	-70.297
2461	-70.023
2461	-70.282
2461	-70.114
2461	-69.901
2461.1	-70.282
2461.1	-69.901
2461.1	-70.312
2461.1	-70.114
2461.1	-70.038
2461.2	-70.251
2461.2	-69.87
2461.2	-70.374
2461.2	-70.129
2461.2	-70.206
2461.3	-70.267
2461.3	-69.946
2461.3	-70.404
2461.3	-70.068
2461.3	-70.297
2461.4	-70.16
2461.4	-70.023
2461.4	-70.328
2461.4	-69.946
2461.4	-70.389
2461.5	-70.175
2461.5	-70.068
2461.5	-70.251
2461.5	-69.824
2461.5	-70.282
2461.6	-69.977
2461.6	-70.099
2461.6	-70.206
2461.6	-69.855
2461.6	-70.343
2461.7	-69.992
2461.7	-70.236
2461.7	-70.206
2461.7	-69.977
2461.7	-70.312
2461.8	-69.946
2461.8	-70.328
2461.8	-70.19
2461.8	-70.053
2461.8	-70.374
2461.9	-69.916
2461.9	-70.343
2461.9	-70.145
2461.9	-70.084
2461.9	-70.236
2462	-69.87
2462	-70.19
2462	-69.992
2462	-70.19
2462	-70.282
2462.1	-69.824
2462.1	-70.358
2462.1	-69.946
2462.1	-70.084
2462.1	-70.236
2462.2	-69.87
2462.2	-70.282
2462.2	-70.007
2462.2	-70.19
2462.2	-70.221
2462.3	-69.931
2462.3	-70.358
2462.3	-69.931
2462.3	-70.19
2462.3	-70.129
2462.4	-69.885
2462.4	-70.328
2462.4	-69.962
2462.4	-70.251
2462.4	-70.129
2462.5	-69.946
2462.5	-70.358
2462.5	-69.916
2462.5	-70.251
2462.5	-70.129
2462.6	-69.931
2462.6	-70.251
2462.6	-69.824
2462.6	-70.267
2462.6	-70.053
2462.7	-69.931
2462.7	-70.312
2462.7	-69.901
2462.7	-70.465
2462.7	-70.175
2462.8	-70.007
2462.8	-70.374
2462.8	-69.946
2462.8	-70.282
2462.8	-70.114
2462.9	-70.007
2462.9	-70.312
2462.9	-69.839
2462.9	-70.297
2462.9	-70.175
2463	-69.946
2463	-70.251
2463	-69.839
2463	-70.19
2463	-70.114
2463.1	-69.977
2463.1	-70.267
2463.1	-69.916
2463.1	-70.251
2463.1	-70.114
2463.2	-70.023
2463.2	-70.389
2463.2	-69.916
2463.2	-70.251
2463.2	-70.206
2463.3	-69.931
2463.3	-70.328
2463.3	-69.916
2463.3	-70.206
2463.3	-70.114
2463.4	-69.855
2463.4	-70.236
2463.4	-69.946
2463.4	-70.221
2463.4	-70.236
2463.5	-69.87
2463.5	-70.374
2463.5	-69.962
2463.5	-70.114
2463.5	-70.297
2463.6	-69.855
2463.6	-70.328
2463.6	-70.038
2463.6	-70.053
2463.6	-70.297
2463.7	-69.931
2463.7	-70.328
2463.7	-70.114
2463.7	-70.084
2463.7	-70.267
2463.8	-69.901
2463.8	-70.343
2463.8	-70.114
2463.8	-70.007
2463.8	-70.389
2463.9	-70.007
2463.9	-70.312
2463.9	-70.251
2463.9	-69.931
2463.9	-70.343
2464	-70.023
2464	-70.16
2464	-70.251
2464	-69.946
2464	-70.343
2464.1	-70.145
2464.1	-70.145
2464.1	-70.343
2464.1	-69.885
2464.1	-70.312
2464.2	-70.129
2464.2	-69.901
2464.2	-70.267
2464.2	-69.946
2464.2	-70.236
2464.3	-70.175
2464.3	-69.946
2464.3	-70.358
2464.3	-70.053
2464.3	-70.129
2464.4	-70.297
2464.4	-69.87
2464.4	-70.282
2464.4	-70.129
2464.4	-70.053
2464.5	-70.404
2464.5	-70.007
2464.5	-70.297
2464.5	-70.19
2464.5	-69.839
2464.6	-70.328
2464.6	-69.992
2464.6	-70.145
2464.6	-70.419
2464.6	-69.87
2464.7	-70.312
2464.7	-70.19
2464.7	-69.992
2464.7	-70.465
2464.7	-70.023
2464.8	-70.16
2464.8	-70.19
2464.8	-69.839
2464.8	-70.282
2464.8	-69.992
2464.9	-69.962
2464.9	-70.312
2464.9	-69.901
2464.9	-70.267
2464.9	-70.297
2465	-69.962
2465	-70.435
2465	-70.084
2465	-69.992
2465	-70.328
2465.1	-69.87
2465.1	-70.236
2465.1	-70.19
2465.1	-69.855
2465.1	-70.297
2465.2	-70.007
2465.2	-70.114
2465.2	-70.251
2465.2	-69.824
2465.2	-70.175
2465.3	-70.114
2465.3	-69.901
2465.3	-70.328
2465.3	-70.099
2465.3	-70.114
2465.4	-70.312
2465.4	-69.839
2465.4	-70.282
2465.4	-70.129
2465.4	-69.855
2465.5	-70.282
2465.5	-69.962
2465.5	-69.992
2465.5	-70.328
2465.5	-69.855
2465.6	-70.251
2465.6	-70.19
2465.6	-69.778
2465.6	-70.236
2465.6	-70.023
2465.7	-69.901
2465.7	-70.297
2465.7	-69.931
2465.7	-70.343
2465.7	-70.404
2465.8	-69.931
2465.8	-70.343
2465.8	-70.068
2465.8	-69.885
2465.8	-70.297
2465.9	-69.992
2465.9	-70.099
2465.9	-70.312
2465.9	-69.839
2465.9	-70.312
2466	-70.328
2466	-69.977
2466	-70.419
2466	-70.175
2466	-69.962
2466.1	-70.343
2466.1	-69.977
2466.1	-70.297
2466.1	-70.297
2466.1	-69.977
2466.2	-70.328
2466.2	-70.114
2466.2	-70.053
2466.2	-70.343
2466.2	-69.855
2466.3	-70.297
2466.3	-70.053
2466.3	-69.992
2466.3	-70.358
2466.3	-69.992
2466.4	-70.312
2466.4	-70.145
2466.4	-70.068
2466.4	-70.328
2466.4	-69.916
2466.5	-70.328
2466.5	-70.068
2466.5	-70.236
2466.5	-70.16
2466.5	-69.962
2466.6	-70.389
2466.6	-69.962
2466.6	-70.389
2466.6	-70.084
2466.6	-70.343
2466.7	-70.312
2466.7	-70.206
2466.7	-70.343
2466.7	-70.267
2466.7	-70.404
2466.8	-70.007
2466.8	-70.45
2466.8	-70.068
2466.8	-70.312
2466.8	-70.16
2466.9	-70.251
2466.9	-70.236
2466.9	-70.16
2466.9	-70.374
2466.9	-70.114
2467	-70.358
2467	-69.962
2467	-70.419
2467	-69.977
2467	-70.358
2467.1	-69.977
2467.1	-70.282
2467.1	-70.129
2467.1	-70.312
2467.1	-70.267
2467.2	-70.175
2467.2	-70.282
2467.2	-70.084
2467.2	-70.312
2467.2	-70.114
2467.3	-70.389
2467.3	-69.962
2467.3	-70.358
2467.3	-69.916
2467.3	-70.389
2467.4	-70.114
2467.4	-70.419
2467.4	-70.114
2467.4	-70.343
2467.4	-70.19
2467.5	-70.16
2467.5	-70.358
2467.5	-70.038
2467.5	-70.374
2467.5	-69.977
2467.6	-70.358
2467.6	-70.023
2467.6	-70.389
2467.6	-70.099
2467.6	-70.236
2467.7	-70.206
2467.7	-69.916
2467.7	-70.297
2467.7	-70.099
2467.7	-70.404
2467.8	-70.023
2467.8	-70.389
2467.8	-70.114
2467.8	-70.297
2467.8	-70.236
2467.9	-70.068
2467.9	-70.297
2467.9	-69.992
2467.9	-70.389
2467.9	-70.053
2468	-70.404
2468	-70.175
2468	-70.282
2468	-70.328
2468	-70.007
2468.1	-70.404
2468.1	-70.007
2468.1	-70.419
2468.1	-70.19
2468.1	-70.297
2468.2	-70.221
2468.2	-70.099
2468.2	-70.328
2468.2	-69.946
2468.2	-70.404
2468.3	-70.099
2468.3	-70.297
2468.3	-70.297
2468.3	-70.084
2468.3	-70.389
2468.4	-69.977
2468.4	-70.374
2468.4	-70.099
2468.4	-70.312
2468.4	-70.267
2468.5	-70.099
2468.5	-70.419
2468.5	-70.053
2468.5	-70.48
2468.5	-70.16
2468.6	-70.343
2468.6	-70.312
2468.6	-70.038
2468.6	-70.435
2468.6	-70.068
2468.7	-70.465
2468.7	-70.236
2468.7	-70.251
2468.7	-70.48
2468.7	-69.992
2468.8	-70.465
2468.8	-70.053
2468.8	-70.389
2468.8	-70.389
2468.8	-70.221
2468.9	-70.48
2468.9	-70.145
2468.9	-70.48
2468.9	-70.236
2468.9	-70.389
2469	-70.374
2469	-70.038
2469	-70.48
2469	-70.023
2469	-70.419
2469.1	-70.343
2469.1	-70.16
2469.1	-70.419
2469.1	-70.053
2469.1	-70.435
2469.2	-70.145
2469.2	-70.343
2469.2	-70.389
2469.2	-70.038
2469.2	-70.511
2469.3	-70.206
2469.3	-70.465
2469.3	-70.267
2469.3	-70.114
2469.3	-70.389
2469.4	-70.053
2469.4	-70.511
2469.4	-70.221
2469.4	-70.267
2469.4	-70.389
2469.5	-69.977
2469.5	-70.496
2469.5	-70.114
2469.5	-70.389
2469.5	-70.297
2469.6	-70.068
2469.6	-70.45
2469.6	-70.038
2469.6	-70.435
2469.6	-70.236
2469.7	-70.129
2469.7	-70.328
2469.7	-69.977
2469.7	-70.633
2469.7	-70.251
2469.8	-70.297
2469.8	-70.312
2469.8	-70.038
2469.8	-70.45
2469.8	-70.114
2469.9	-70.374
2469.9	-70.282
2469.9	-70.145
2469.9	-70.48
2469.9	-70.023
2470	-70.526
2470	-70.297
2470	-70.099
2470	-70.419
2470	-69.992
2470.1	-70.374
2470.1	-70.175
2470.1	-70.19
2470.1	-70.45
2470.1	-70.023
2470.2	-70.419
2470.2	-70.084
2470.2	-70.282
2470.2	-70.358
2470.2	-69.977
2470.3	-70.419
2470.3	-70.145
2470.3	-70.358
2470.3	-70.374
2470.3	-70.145
2470.4	-70.435
2470.4	-70.023
2470.4	-70.358
2470.4	-70.221
2470.4	-70.053
2470.5	-70.45
2470.5	-69.962
2470.5	-70.45
2470.5	-70.221
2470.5	-70.114
2470.6	-70.419
2470.6	-70.007
2470.6	-70.45
2470.6	-70.206
2470.6	-70.175
2470.7	-70.526
2470.7	-70.084
2470.7	-70.496
2470.7	-70.312
2470.7	-70.236
2470.8	-70.328
2470.8	-70.023
2470.8	-70.435
2470.8	-70.16
2470.8	-70.282
2470.9	-70.328
2470.9	-70.038
2470.9	-70.511
2470.9	-70.19
2470.9	-70.282
2471	-70.374
2471	-69.977
2471	-70.389
2471	-70.084
2471	-70.328
2471.1	-70.358
2471.1	-70.023
2471.1	-70.389
2471.1	-70.16
2471.1	-70.389
2471.2	-70.358
2471.2	-70.114
2471.2	-70.526
2471.2	-69.931
2471.2	-70.328
2471.3	-70.312
2471.3	-69.931
2471.3	-70.496
2471.3	-70.007
2471.3	-70.236
2471.4	-70.374
2471.4	-70.068
2471.4	-70.496
2471.4	-70.16
2471.4	-70.328
2471.5	-70.267
2471.5	-69.992
2471.5	-70.45
2471.5	-70.053
2471.5	-70.251
2471.6	-70.328
2471.6	-69.916
2471.6	-70.343
2471.6	-70.068
2471.6	-70.221
2471.7	-70.251
2471.7	-69.977
2471.7	-70.297
2471.7	-70.16
2471.7	-70.206
2471.8	-70.282
2471.8	-69.977
2471.8	-70.389
2471.8	-70.068
2471.8	-70.099
2471.9	-70.312
2471.9	-69.855
2471.9	-70.328
2471.9	-70.16
2471.9	-70.053
2472	-70.389
2472	-69.946
2472	-70.328
2472	-70.175
2472	-70.053
2472.1	-70.45
2472.1	-69.992
2472.1	-70.312
2472.1	-70.221
2472.1	-69.977
2472.2	-70.404
2472.2	-69.962
2472.2	-70.206
2472.2	-70.251
2472.2	-69.916
2472.3	-70.358
2472.3	-70.084
2472.3	-70.206
2472.3	-70.297
2472.3	-69.962
2472.4	-70.328
2472.4	-70.099
2472.4	-70.068
2472.4	-70.374
2472.4	-69.901
2472.5	-70.328
2472.5	-70.221
2472.5	-69.946
2472.5	-70.404
2472.5	-69.962
2472.6	-70.19
2472.6	-70.267
2472.6	-69.962
2472.6	-70.312
2472.6	-70.053
2472.7	-70.053
2472.7	-70.251
2472.7	-69.901
2472.7	-70.45
2472.7	-70.068
2472.8	-70.007
2472.8	-70.328
2472.8	-69.931
2472.8	-70.312
2472.8	-70.297
2472.9	-69.962
2472.9	-70.389
2472.9	-70.053
2472.9	-70.099
2472.9	-70.358
2473	-69.931
2473	-70.328
2473	-70.206
2473	-69.946
2473	-70.389
2473.1	-70.084
2473.1	-70.19
2473.1	-70.267
2473.1	-69.916
2473.1	-70.404
2473.2	-70.19
2473.2	-70.114
2473.2	-70.465
2473.2	-69.977
2473.2	-70.312
2473.3	-70.206
2473.3	-69.885
2473.3	-70.389
2473.3	-70.053
2473.3	-70.023
2473.4	-70.328
2473.4	-69.946
2473.4	-70.328
2473.4	-70.282
2473.4	-69.992
2473.5	-70.374
2473.5	-70.084
2473.5	-70.114
2473.5	-70.389
2473.5	-69.931
2473.6	-70.251
2473.6	-70.19
2473.6	-69.916
2473.6	-70.358
2473.6	-70.038
2473.7	-70.053
2473.7	-70.282
2473.7	-69.824
2473.7	-70.419
2473.7	-70.282
2473.8	-69.962
2473.8	-70.374
2473.8	-70.053
2473.8	-70.084
2473.8	-70.374
2473.9	-69.901
2473.9	-70.236
2473.9	-70.19
2473.9	-69.824
2473.9	-70.297
2474	-70.16
2474	-70.038
2474	-70.374
2474	-69.931
2474	-70.251
2474.1	-70.297
2474.1	-69.931
2474.1	-70.358
2474.1	-70.084
2474.1	-69.885
2474.2	-70.374
2474.2	-70.023
2474.2	-70.236
2474.2	-70.404
2474.2	-69.87
2474.3	-70.221
2474.3	-70.206
2474.3	-69.809
2474.3	-70.267
2474.3	-69.992
2474.4	-69.916
2474.4	-70.236
2474.4	-69.87
2474.4	-70.221
2474.4	-70.221
2474.5	-69.824
2474.5	-70.206
2474.5	-69.901
2474.5	-69.992
2474.5	-70.267
2474.6	-69.87
2474.6	-70.282
2474.6	-70.099
2474.6	-69.962
2474.6	-70.343
2474.7	-69.901
2474.7	-70.251
2474.7	-70.068
2474.7	-69.962
2474.7	-70.282
2474.8	-69.855
2474.8	-70.251
2474.8	-70.023
2474.8	-69.931
2474.8	-70.129
2474.9	-69.809
2474.9	-70.236
2474.9	-69.916
2474.9	-70.175
2474.9	-70.053
2475	-69.885
2475	-70.221
2475	-69.824
2475	-70.19
2475	-69.763
2475.1	-70.114
2475.1	-69.87
2475.1	-70.007
2475.1	-70.053
2475.1	-69.87
2475.2	-70.129
2475.2	-69.794
2475.2	-70.236
2475.2	-69.839
2475.2	-70.297
2475.3	-69.839
2475.3	-70.145
2475.3	-69.992
2475.3	-70.16
2475.3	-70.099
2475.4	-70.19
2475.4	-70.175
2475.4	-69.931
2475.4	-70.16
2475.4	-69.87
2475.5	-70.221
2475.5	-69.855
2475.5	-70.175
2475.5	-69.763
2475.5	-70.099
2475.6	-69.794
2475.6	-70.129
2475.6	-69.885
2475.6	-70.114
2475.6	-69.931
2475.7	-70.038
2475.7	-70.206
2475.7	-69.992
2475.7	-70.312
2475.7	-69.885
2475.8	-70.16
2475.8	-69.824
2475.8	-70.206
2475.8	-69.839
2475.8	-70.206
2475.9	-69.931
2475.9	-70.068
2475.9	-70.007
2475.9	-69.931
2475.9	-70.114
2476	-69.87
2476	-70.175
2476	-69.855
2476	-70.267
2476	-69.885
2476.1	-70.19
2476.1	-69.977
2476.1	-70.038
2476.1	-70.053
2476.1	-69.839
2476.2	-70.099
2476.2	-69.702
2476.2	-70.114
2476.2	-69.824
2476.2	-70.175
2476.3	-69.992
2476.3	-70.023
2476.3	-70.099
2476.3	-69.778
2476.3	-70.145
2476.4	-69.733
2476.4	-70.221
2476.4	-69.901
2476.4	-70.068
2476.4	-70.038
2476.5	-69.824
2476.5	-70.206
2476.5	-69.778
2476.5	-70.251
2476.5	-69.901
2476.6	-70.145
2476.6	-70.068
2476.6	-69.946
2476.6	-70.206
2476.6	-69.763
2476.7	-70.206
2476.7	-69.839
2476.7	-70.175
2476.7	-70.175
2476.7	-69.916
2476.8	-70.236
2476.8	-69.763
2476.8	-70.221
2476.8	-69.855
2476.8	-70.084
2476.9	-70.023
2476.9	-69.839
2476.9	-70.175
2476.9	-69.733
2476.9	-70.145
2477	-69.794
2477	-69.946
2477	-70.053
2477	-69.824
2477	-70.16
2477.1	-69.763
2477.1	-70.175
2477.1	-69.901
2477.1	-69.962
2477.1	-70.206
2477.2	-69.748
2477.2	-70.19
2477.2	-69.794
2477.2	-70.053
2477.2	-69.946
2477.3	-69.778
2477.3	-70.084
2477.3	-69.687
2477.3	-70.129
2477.3	-69.901
2477.4	-69.946
2477.4	-70.084
2477.4	-69.809
2477.4	-70.175
2477.4	-69.778
2477.5	-70.145
2477.5	-69.992
2477.5	-69.885
2477.5	-70.16
2477.5	-69.717
2477.6	-70.206
2477.6	-69.977
2477.6	-69.946
2477.6	-70.099
2477.6	-69.778
2477.7	-70.19
2477.7	-69.885
2477.7	-70.129
2477.7	-70.145
2477.7	-69.824
2477.8	-70.206
2477.8	-69.809
2477.8	-70.206
2477.8	-69.992
2477.8	-69.946
2477.9	-70.129
2477.9	-69.794
2477.9	-70.206
2477.9	-69.901
2477.9	-70.038
2478	-70.068
2478	-69.809
2478	-70.267
2478	-69.885
2478	-70.19
2478.1	-70.068
2478.1	-69.87
2478.1	-70.297
2478.1	-69.839
2478.1	-70.206
2478.2	-70.053
2478.2	-69.901
2478.2	-70.084
2478.2	-69.763
2478.2	-70.221
2478.3	-69.992
2478.3	-70.084
2478.3	-70.145
2478.3	-69.748
2478.3	-70.267
2478.4	-69.901
2478.4	-70.19
2478.4	-70.129
2478.4	-69.946
2478.4	-70.221
2478.5	-69.809
2478.5	-70.267
2478.5	-70.099
2478.5	-69.962
2478.5	-70.328
2478.6	-69.809
2478.6	-70.145
2478.6	-70.023
2478.6	-70.007
2478.6	-70.19
2478.7	-69.809
2478.7	-70.236
2478.7	-69.916
2478.7	-70.175
2478.7	-70.19
2478.8	-69.794
2478.8	-70.236
2478.8	-69.977
2478.8	-70.099
2478.8	-70.145
2478.9	-69.885
2478.9	-70.206
2478.9	-69.855
2478.9	-70.16
2478.9	-70.129
2479	-69.885
2479	-70.251
2479	-69.87
2479	-70.19
2479	-70.145
2479.1	-69.946
2479.1	-70.328
2479.1	-69.824
2479.1	-70.175
2479.1	-70.129
2479.2	-69.931
2479.2	-70.358
2479.2	-69.946
2479.2	-70.312
2479.2	-70.129
2479.3	-69.901
2479.3	-70.236
2479.3	-69.809
2479.3	-70.221
2479.3	-69.992
2479.4	-69.839
2479.4	-70.206
2479.4	-69.763
2479.4	-70.221
2479.4	-70.038
2479.5	-69.946
2479.5	-70.145
2479.5	-69.809
2479.5	-70.282
2479.5	-70.038
2479.6	-70.038
2479.6	-70.236
2479.6	-69.748
2479.6	-70.251
2479.6	-70.023
2479.7	-69.931
2479.7	-70.221
2479.7	-69.839
2479.7	-70.312
2479.7	-70.068
2479.8	-69.977
2479.8	-70.267
2479.8	-69.839
2479.8	-70.206
2479.8	-69.977
2479.9	-69.916
2479.9	-70.358
2479.9	-69.901
2479.9	-70.312
2479.9	-70.129
2480	-69.901
2480	-70.251
2480	-69.855
2480	-70.19
2480	-70.038
2480.1	-69.794
2480.1	-70.19
2480.1	-69.824
2480.1	-70.175
2480.1	-70.038
2480.2	-69.809
2480.2	-70.175
2480.2	-69.778
2480.2	-70.068
2480.2	-70.114
2480.3	-69.778
2480.3	-70.236
2480.3	-69.962
2480.3	-70.129
2480.3	-70.236
2480.4	-69.87
2480.4	-70.236
2480.4	-69.931
2480.4	-69.977
2480.4	-70.19
2480.5	-69.855
2480.5	-70.312
2480.5	-70.099
2480.5	-69.901
2480.5	-70.297
2480.6	-69.901
2480.6	-70.282
2480.6	-70.145
2480.6	-69.901
2480.6	-70.267
2480.7	-69.901
2480.7	-70.206
2480.7	-70.236
2480.7	-69.946
2480.7	-70.206
2480.8	-69.931
2480.8	-70.099
2480.8	-70.282
2480.8	-69.87
2480.8	-70.267
2480.9	-70.038
2480.9	-69.885
2480.9	-70.236
2480.9	-69.855
2480.9	-70.267
2481	-70.145
2481	-69.748
2481	-70.19
2481	-69.931
2481	-70.129
2481.1	-70.145
2481.1	-69.885
2481.1	-70.297
2481.1	-69.992
2481.1	-70.038
2481.2	-70.328
2481.2	-69.855
2481.2	-70.236
2481.2	-70.007
2481.2	-69.839
2481.3	-70.282
2481.3	-69.916
2481.3	-70.114
2481.3	-70.175
2481.3	-69.809
2481.4	-70.236
2481.4	-70.053
2481.4	-70.053
2481.4	-70.19
2481.4	-69.778
2481.5	-70.16
2481.5	-70.068
2481.5	-69.809
2481.5	-70.251
2481.5	-69.855
2481.6	-70.068
2481.6	-70.175
2481.6	-69.824
2481.6	-70.328
2481.6	-70.053
2481.7	-69.946
2481.7	-70.267
2481.7	-69.87
2481.7	-70.328
2481.7	-70.206
2481.8	-69.778
2481.8	-70.312
2481.8	-69.962
2481.8	-69.931
2481.8	-70.267
2481.9	-69.794
2481.9	-70.16
2481.9	-70.099
2481.9	-69.824
2481.9	-70.267
2482	-69.901
2482	-70.053
2482	-70.145
2482	-69.748
2482	-70.206
2482.1	-70.145
2482.1	-69.977
2482.1	-70.389
2482.1	-69.977
2482.1	-70.084
2482.2	-70.175
2482.2	-69.824
2482.2	-70.206
2482.2	-69.992
2482.2	-69.794
2482.3	-70.16
2482.3	-69.87
2482.3	-70.114
2482.3	-70.251
2482.3	-69.809
2482.4	-70.328
2482.4	-70.084
2482.4	-69.87
2482.4	-70.419
2482.4	-69.992
2482.5	-70.023
2482.5	-70.297
2482.5	-69.794
2482.5	-70.19
2482.5	-70.145
2482.6	-69.763
2482.6	-70.251
2482.6	-69.992
2482.6	-69.885
2482.6	-70.297
2482.7	-69.87
2482.7	-70.236
2482.7	-70.206
2482.7	-70.038
2482.7	-70.312
2482.8	-70.053
2482.8	-69.962
2482.8	-70.328
2482.8	-69.931
2482.8	-70.251
2482.9	-70.221
2482.9	-69.962
2482.9	-70.343
2482.9	-69.992
2482.9	-70.16
2483	-70.267
2483	-69.901
2483	-70.374
2483	-70.038
2483	-70.175
2483.1	-70.267
2483.1	-69.962
2483.1	-70.328
2483.1	-69.977
2483.1	-70.297
2483.2	-70.084
2483.2	-70.099
2483.2	-70.221
2483.2	-69.885
2483.2	-70.297
2483.3	-69.916
2483.3	-70.251
2483.3	-70.038
2483.3	-70.114
2483.3	-70.221
2483.4	-69.931
2483.4	-70.267
2483.4	-69.839
2483.4	-70.236
2483.4	-69.855
2483.5	-70.297
2483.5	-70.038
2483.5	-70.267
2483.5	-70.16
2483.5	-70.114
2483.6	-70.267
2483.6	-69.992
2483.6	-70.267
2483.6	-69.931
2483.6	-70.282
2483.7	-69.885
2483.7	-70.297
2483.7	-69.962
2483.7	-70.435
2483.7	-70.023
2483.8	-70.312
2483.8	-70.023
2483.8	-70.221
2483.8	-70.19
2483.8	-70.114
2483.9	-70.221
2483.9	-70.084
2483.9	-70.282
2483.9	-70.038
2483.9	-70.343
2484	-70.023
2484	-70.389
2484	-69.931
2484	-70.267
2484	-70.007
2484.1	-70.19
2484.1	-70.099
2484.1	-70.221
2484.1	-70.251
2484.1	-70.099
2484.2	-70.328
2484.2	-69.992
2484.2	-70.343
2484.2	-69.916
2484.2	-70.267
2484.3	-69.992
2484.3	-70.312
2484.3	-70.099
2484.3	-70.282
2484.3	-70.236
2484.4	-70.038
2484.4	-70.297
2484.4	-70.007
2484.4	-70.312
2484.4	-69.931
2484.5	-70.328
2484.5	-70.053
2484.5	-70.267
2484.5	-70.297
2484.5	-70.068
2484.6	-70.312
2484.6	-69.962
2484.6	-70.267
2484.6	-69.901
2484.6	-70.312
2484.7	-70.053
2484.7	-70.206
2484.7	-70.282
2484.7	-70.145
2484.7	-70.465
2484.8	-69.977
2484.8	-70.343
2484.8	-70.038
2484.8	-70.16
2484.8	-70.145
2484.9	-70.053
2484.9	-70.374
2484.9	-69.992
2484.9	-70.419
2484.9	-69.992
2485	-70.282
2485	-70.206
2485	-70.007
2485	-70.358
2485	-69.885
2485.1	-70.297
2485.1	-70.023
2485.1	-70.312
2485.1	-70.236
2485.1	-70.099
2485.2	-70.312
2485.2	-69.839
2485.2	-70.343
2485.2	-70.145
2485.2	-70.267
2485.3	-70.297
2485.3	-70.068
2485.3	-70.297
2485.3	-69.946
2485.3	-70.435
2485.4	-70.145
2485.4	-70.221
2485.4	-70.236
2485.4	-69.946
2485.4	-70.404
2485.5	-70.068
2485.5	-70.45
2485.5	-70.297
2485.5	-70.084
2485.5	-70.389
2485.6	-70.007
2485.6	-70.435
2485.6	-70.145
2485.6	-70.297
2485.6	-70.221
2485.7	-70.084
2485.7	-70.404
2485.7	-69.992
2485.7	-70.541
2485.7	-70.206
2485.8	-70.129
2485.8	-70.374
2485.8	-70.007
2485.8	-70.45
2485.8	-70.084
2485.9	-70.267
2485.9	-70.251
2485.9	-69.992
2485.9	-70.389
2485.9	-69.962
2486	-70.312
2486	-70.145
2486	-70.084
2486	-70.358
2486	-69.992
2486.1	-70.389
2486.1	-70.068
2486.1	-70.145
2486.1	-70.251
2486.1	-70.007
2486.2	-70.343
2486.2	-69.992
2486.2	-70.251
2486.2	-70.038
2486.2	-69.977
2486.3	-70.312
2486.3	-69.839
2486.3	-70.312
2486.3	-70.114
2486.3	-70.068
2486.4	-70.358
2486.4	-70.007
2486.4	-70.358
2486.4	-70.068
2486.4	-70.129
2486.5	-70.129
2486.5	-69.946
2486.5	-70.435
2486.5	-69.992
2486.5	-70.297
2486.6	-70.16
2486.6	-70.007
2486.6	-70.343
2486.6	-69.901
2486.6	-70.328
2486.7	-70.099
2486.7	-70.053
2486.7	-70.312
2486.7	-70.038
2486.7	-70.404
2486.8	-70.053
2486.8	-70.099
2486.8	-70.19
2486.8	-69.839
2486.8	-70.297
2486.9	-69.962
2486.9	-70.206
2486.9	-70.175
2486.9	-69.977
2486.9	-70.312
2487	-69.916
2487	-70.206
2487	-70.114
2487	-69.901
2487	-70.282
2487.1	-69.946
2487.1	-70.297
2487.1	-70.16
2487.1	-70.099
2487.1	-70.206
2487.2	-69.885
2487.2	-70.297
2487.2	-70.023
2487.2	-70.038
2487.2	-70.251
2487.3	-69.794
2487.3	-70.358
2487.3	-70.084
2487.3	-70.099
2487.3	-70.267
2487.4	-69.824
2487.4	-70.19
2487.4	-69.931
2487.4	-70.023
2487.4	-70.206
2487.5	-69.87
2487.5	-70.343
2487.5	-70.084
2487.5	-70.19
2487.5	-70.312
2487.6	-69.809
2487.6	-70.267
2487.6	-69.901
2487.6	-69.931
2487.6	-70.129
2487.7	-69.794
2487.7	-70.251
2487.7	-70.068
2487.7	-70.053
2487.7	-70.297
2487.8	-69.962
2487.8	-70.328
2487.8	-70.145
2487.8	-70.007
2487.8	-70.267
2487.9	-69.839
2487.9	-70.312
2487.9	-70.221
2487.9	-69.946
2487.9	-70.312
2488	-69.885
2488	-70.099
2488	-70.206
2488	-69.824
2488	-70.267
2488.1	-70.023
2488.1	-70.007
2488.1	-70.236
2488.1	-69.839
2488.1	-70.343
2488.2	-70.038
2488.2	-69.901
2488.2	-70.312
2488.2	-69.824
2488.2	-70.129
2488.3	-70.145
2488.3	-69.885
2488.3	-70.297
2488.3	-69.962
2488.3	-70.068
2488.4	-70.175
2488.4	-69.839
2488.4	-70.206
2488.4	-69.992
2488.4	-69.87
2488.5	-70.19
2488.5	-69.794
2488.5	-70.145
2488.5	-70.068
2488.5	-69.794
2488.6	-70.251
2488.6	-69.931
2488.6	-70.023
2488.6	-70.16
2488.6	-69.778
2488.7	-70.251
2488.7	-70.038
2488.7	-69.885
2488.7	-70.404
2488.7	-69.885
2488.8	-70.084
2488.8	-70.19
2488.8	-69.855
2488.8	-70.251
2488.8	-70.023
2488.9	-70.023
2488.9	-70.267
2488.9	-69.931
2488.9	-70.312
2488.9	-70.19
2489	-69.855
2489	-70.297
2489	-69.962
2489	-70.099
2489	-70.206
2489.1	-69.778
2489.1	-70.19
2489.1	-70.007
2489.1	-69.87
2489.1	-70.236
2489.2	-69.885
2489.2	-70.145
2489.2	-70.19
2489.2	-69.839
2489.2	-70.267
2489.3	-69.946
2489.3	-69.794
2489.3	-70.145
2489.3	-69.763
2489.3	-70.053
2489.4	-70.084
2489.4	-69.717
2489.4	-70.221
2489.4	-70.007
2489.4	-69.87
2489.5	-70.297
2489.5	-69.87
2489.5	-70.099
2489.5	-70.099
2489.5	-69.794
2489.6	-70.221
2489.6	-69.992
2489.6	-69.962
2489.6	-70.16
2489.6	-69.748
2489.7	-70.129
2489.7	-70.129
2489.7	-69.855
2489.7	-70.389
2489.7	-69.977
2489.8	-69.885
2489.8	-70.267
2489.8	-69.809
2489.8	-70.206
2489.8	-70.16
2489.9	-69.717
2489.9	-70.16
2489.9	-69.962
2489.9	-69.839
2489.9	-70.206
2490	-69.778
2490	-70.068
2490	-70.16
2490	-69.809
2490	-70.282
2490.1	-70.099
2490.1	-69.87
2490.1	-70.236
2490.1	-69.839
2490.1	-69.992
2490.2	-70.16
2490.2	-69.687
2490.2	-70.19
2490.2	-69.946
2490.2	-69.855
2490.3	-70.267
2490.3	-69.916
2490.3	-70.007
2490.3	-70.145
2490.3	-69.611
2490.4	-70.145
2490.4	-70.084
2490.4	-69.733
2490.4	-70.175
2490.4	-69.946
2490.5	-69.839
2490.5	-70.221
2490.5	-69.839
2490.5	-70.053
2490.5	-70.053
2490.6	-69.656
2490.6	-70.084
2490.6	-70.007
2490.6	-69.885
2490.6	-70.236
2490.7	-69.885
2490.7	-69.962
2490.7	-70.129
2490.7	-69.778
2490.7	-70.114
2490.8	-69.992
2490.8	-69.611
2490.8	-70.114
2490.8	-69.885
2490.8	-69.809
2490.9	-70.251
2490.9	-69.809
2490.9	-69.916
2490.9	-70.084
2490.9	-69.626
2491	-70.053
2491	-70.023
2491	-69.687
2491	-70.099
2491	-69.901
2491.1	-69.794
2491.1	-70.16
2491.1	-69.763
2491.1	-69.916
2491.1	-69.977
2491.2	-69.58
2491.2	-70.007
2491.2	-69.916
2491.2	-69.824
2491.2	-70.16
2491.3	-69.687
2491.3	-69.977
2491.3	-69.885
2491.3	-69.641
2491.3	-70.053
2491.4	-69.672
2491.4	-70.038
2491.4	-69.946
2491.4	-69.717
2491.4	-70.129
2491.5	-69.717
2491.5	-69.992
2491.5	-69.855
2491.5	-69.672
2491.5	-69.946
2491.6	-69.504
2491.6	-70.007
2491.6	-69.748
2491.6	-69.901
2491.6	-69.885
2491.7	-69.702
2491.7	-69.977
2491.7	-69.641
2491.7	-70.129
2491.7	-69.672
2491.8	-70.007
2491.8	-69.855
2491.8	-69.839
2491.8	-69.946
2491.8	-69.717
2491.9	-70.007
2491.9	-69.55
2491.9	-69.931
2491.9	-69.565
2491.9	-69.916
2492	-69.641
2492	-69.855
2492	-69.672
2492	-69.809
2492	-69.794
2492.1	-69.717
2492.1	-69.885
2492.1	-69.595
2492.1	-69.855
2492.1	-69.55
2492.2	-69.916
2492.2	-69.565
2492.2	-70.023
2492.2	-69.641
2492.2	-70.038
2492.3	-69.733
2492.3	-69.977
2492.3	-69.839
2492.3	-69.885
2492.3	-69.824
2492.4	-69.611
2492.4	-69.885
2492.4	-69.611
2492.4	-69.962
2492.4	-69.595
2492.5	-70.023
2492.5	-69.626
2492.5	-70.007
2492.5	-69.855
2492.5	-69.931
2492.6	-69.87
2492.6	-69.733
2492.6	-69.962
2492.6	-69.626
2492.6	-69.977
2492.7	-69.565
2492.7	-69.931
2492.7	-69.641
2492.7	-70.023
2492.7	-69.794
2492.8	-69.778
2492.8	-70.053
2492.8	-69.641
2492.8	-70.038
2492.8	-69.687
2492.9	-70.068
2492.9	-69.824
2492.9	-69.946
2492.9	-69.901
2492.9	-69.641
2493	-70.007
2493	-69.626
2493	-70.145
2493	-69.748
2493	-69.916
2493.1	-69.839
2493.1	-69.672
2493.1	-70.007
2493.1	-69.641
2493.1	-70.007
2493.2	-69.733
2493.2	-69.901
2493.2	-69.748
2493.2	-69.824
2493.2	-69.992
2493.3	-69.58
2493.3	-70.007
2493.3	-69.595
2493.3	-69.855
2493.3	-69.855
2493.4	-69.687
2493.4	-69.946
2493.4	-69.58
2493.4	-69.992
2493.4	-69.702
2493.5	-69.931
2493.5	-69.931
2493.5	-69.641
2493.5	-70.068
2493.5	-69.672
2493.6	-69.977
2493.6	-69.763
2493.6	-69.748
2493.6	-69.901
2493.6	-69.626
2493.7	-70.007
2493.7	-69.687
2493.7	-69.931
2493.7	-69.946
2493.7	-69.611
2493.8	-69.931
2493.8	-69.473
2493.8	-69.977
2493.8	-69.748
2493.8	-69.809
2493.9	-69.946
2493.9	-69.58
2493.9	-69.992
2493.9	-69.702
2493.9	-69.931
2494	-69.809
2494	-69.58
2494	-69.901
2494	-69.55
2494	-70.038
2494.1	-69.763
2494.1	-69.717
2494.1	-69.931
2494.1	-69.489
2494.1	-69.916
2494.2	-69.611
2494.2	-69.809
2494.2	-69.839
2494.2	-69.656
2494.2	-70.038
2494.3	-69.641
2494.3	-69.977
2494.3	-69.824
2494.3	-69.656
2494.3	-70.007
2494.4	-69.534
2494.4	-70.007
2494.4	-69.809
2494.4	-69.794
2494.4	-69.977
2494.5	-69.611
2494.5	-69.977
2494.5	-69.733
2494.5	-69.885
2494.5	-69.87
2494.6	-69.626
2494.6	-69.977
2494.6	-69.595
2494.6	-70.068
2494.6	-69.946
2494.7	-69.687
2494.7	-70.038
2494.7	-69.55
2494.7	-70.007
2494.7	-69.824
2494.8	-69.748
2494.8	-70.053
2494.8	-69.595
2494.8	-69.916
2494.8	-69.733
2494.9	-69.778
2494.9	-70.007
2494.9	-69.672
2494.9	-70.114
2494.9	-69.824
2495	-69.839
2495	-69.931
2495	-69.626
2495	-70.053
2495	-69.687
2495.1	-69.824
2495.1	-69.87
2495.1	-69.641
2495.1	-70.038
2495.1	-69.702
2495.2	-69.962
2495.2	-69.962
2495.2	-69.672
2495.2	-70.038
2495.2	-69.717
2495.3	-69.977
2495.3	-69.855
2495.3	-69.702
2495.3	-70.129
2495.3	-69.641
2495.4	-70.023
2495.4	-69.901
2495.4	-69.611
2495.4	-70.023
2495.4	-69.595
2495.5	-69.962
2495.5	-69.839
2495.5	-69.687
2495.5	-69.916
2495.5	-69.565
2495.6	-69.992
2495.6	-69.794
2495.6	-69.748
2495.6	-70.023
2495.6	-69.595
2495.7	-70.053
2495.7	-69.87
2495.7	-69.794
2495.7	-70.129
2495.7	-69.58
2495.8	-69.931
2495.8	-69.824
2495.8	-69.717
2495.8	-70.038
2495.8	-69.641
2495.9	-70.007
2495.9	-69.748
2495.9	-69.687
2495.9	-69.962
2495.9	-69.519
2496	-70.007
2496	-69.778
2496	-69.656
2496	-70.099
2496	-69.641
2496.1	-70.023
2496.1	-69.946
2496.1	-69.672
2496.1	-69.992
2496.1	-69.626
2496.2	-70.007
2496.2	-69.824
2496.2	-69.687
2496.2	-69.992
2496.2	-69.58
2496.3	-69.946
2496.3	-69.794
2496.3	-69.626
2496.3	-69.946
2496.3	-69.58
2496.4	-69.87
2496.4	-69.885
2496.4	-69.763
2496.4	-70.099
2496.4	-69.687
2496.5	-69.885
2496.5	-69.901
2496.5	-69.534
2496.5	-69.992
2496.5	-69.672
2496.6	-69.778
2496.6	-69.977
2496.6	-69.565
2496.6	-70.068
2496.6	-69.763
2496.7	-69.717
2496.7	-69.901
2496.7	-69.519
2496.7	-70.068
2496.7	-69.702
2496.8	-69.656
2496.8	-70.053
2496.8	-69.611
2496.8	-70.068
2496.8	-69.87
2496.9	-69.626
2496.9	-70.007
2496.9	-69.519
2496.9	-69.839
2496.9	-69.885
2497	-69.611
2497	-70.084
2497	-69.733
2497	-69.824
2497	-69.946
2497.1	-69.519
2497.1	-69.87
2497.1	-69.763
2497.1	-69.656
2497.1	-69.931
2497.2	-69.565
2497.2	-70.038
2497.2	-69.855
2497.2	-69.672
2497.2	-70.007
2497.3	-69.595
2497.3	-69.809
2497.3	-69.855
2497.3	-69.55
2497.3	-69.992
2497.4	-69.672
2497.4	-69.656
2497.4	-69.946
2497.4	-69.611
2497.4	-70.007
2497.5	-69.778
2497.5	-69.626
2497.5	-69.946
2497.5	-69.55
2497.5	-69.901
2497.6	-69.977
2497.6	-69.55
2497.6	-70.023
2497.6	-69.702
2497.6	-69.656
2497.7	-69.931
2497.7	-69.504
2497.7	-69.87
2497.7	-69.839
2497.7	-69.656
2497.8	-70.007
2497.8	-69.641
2497.8	-69.885
2497.8	-69.885
2497.8	-69.443
2497.9	-69.931
2497.9	-69.702
2497.9	-69.565
2497.9	-69.901
2497.9	-69.458
2498	-69.778
2498	-69.824
2498	-69.473
2498	-69.962
2498	-69.717
2498.1	-69.626
2498.1	-69.946
2498.1	-69.55
2498.1	-69.946
2498.1	-69.901
2498.2	-69.565
2498.2	-69.992
2498.2	-69.626
2498.2	-69.626
2498.2	-69.977
2498.3	-69.489
2498.3	-69.839
2498.3	-69.733
2498.3	-69.489
2498.3	-69.946
2498.4	-69.641
2498.4	-69.595
2498.4	-69.916
2498.4	-69.427
2498.4	-69.839
2498.5	-69.839
2498.5	-69.504
2498.5	-70.038
2498.5	-69.641
2498.5	-69.55
2498.6	-70.053
2498.6	-69.565
2498.6	-69.794
2498.6	-69.809
2498.6	-69.412
2498.7	-69.839
2498.7	-69.687
2498.7	-69.58
2498.7	-70.068
2498.7	-69.534
2498.8	-69.748
2498.8	-69.931
2498.8	-69.534
2498.8	-69.977
2498.8	-69.748
2498.9	-69.427
2498.9	-69.901
2498.9	-69.519
2498.9	-69.595
2498.9	-69.916
2499	-69.489
2499	-69.794
2499	-69.763
2499	-69.397
2499	-69.901
2499.1	-69.717
2499.1	-69.565
2499.1	-69.946
2499.1	-69.595
2499.1	-69.778
2499.2	-69.977
2499.2	-69.55
2499.2	-69.901
2499.2	-69.824
2499.2	-69.443
2499.3	-69.901
2499.3	-69.641
2499.3	-69.534
2499.3	-69.885
2499.3	-69.519
2499.4	-69.717
2499.4	-69.839
2499.4	-69.458
2499.4	-69.885
2499.4	-69.717
2499.5	-69.519
2499.5	-69.992
2499.5	-69.672
2499.5	-69.717
2499.5	-69.931
2499.6	-69.489
2499.6	-69.977
2499.6	-69.824
2499.6	-69.687
2499.6	-70.053
2499.7	-69.58
2499.7	-69.946
2499.7	-69.778
2499.7	-69.748
2499.7	-69.992
2499.8	-69.55
2499.8	-69.931
2499.8	-69.733
2499.8	-69.733
2499.8	-69.885
2499.9	-69.58
2499.9	-69.977
2499.9	-69.595
2499.9	-69.916
2499.9	-69.733
2500	-69.87
2500	-69.885
2500	-69.58
2500	-69.977
2500	-69.534
2500.1	-69.962
2500.1	-69.565
2500.1	-69.946
2500.1	-69.656
2500.1	-69.87
2500.2	-69.717
2500.2	-69.794
2500.2	-69.931
2500.2	-69.733
2500.2	-69.901
2500.3	-69.611
2500.3	-69.962
2500.3	-69.55
2500.3	-69.992
2500.3	-69.687
2500.4	-70.038
2500.4	-69.717
2500.4	-70.038
2500.4	-69.778
2500.4	-69.992
2500.5	-69.824
2500.5	-69.87
2500.5	-69.778
2500.5	-69.763
2500.5	-69.87
2500.6	-69.687
2500.6	-69.931
2500.6	-69.702
2500.6	-69.992
2500.6	-69.595
2500.7	-70.023
2500.7	-69.595
2500.7	-69.977
2500.7	-69.778
2500.7	-70.038
2500.8	-69.717
2500.8	-70.023
2500.8	-69.839
2500.8	-69.901
2500.8	-69.885
2500.9	-69.748
2500.9	-69.901
2500.9	-69.656
2500.9	-69.962
2500.9	-69.565
2501	-70.007
2501	-69.611
2501	-69.962
2501	-69.717
2501	-69.931
2501.1	-69.824
2501.1	-69.794
2501.1	-69.901
2501.1	-69.672
2501.1	-69.977
2501.2	-69.565
2501.2	-69.977
2501.2	-69.611
2501.2	-69.962
2501.2	-69.763
2501.3	-69.824
2501.3	-69.794
2501.3	-69.58
2501.3	-69.87
2501.3	-69.519
2501.4	-70.068
2501.4	-69.672
2501.4	-69.977
2501.4	-69.824
2501.4	-69.794
2501.5	-69.855
2501.5	-69.641
2501.5	-69.931
2501.5	-69.519
2501.5	-69.946
2501.6	-69.611
2501.6	-69.87
2501.6	-69.855
2501.6	-69.702
2501.6	-69.977
2501.7	-69.55
2501.7	-69.977
2501.7	-69.626
2501.7	-69.977
2501.7	-69.778
2501.8	-69.656
2501.8	-69.885
2501.8	-69.565
2501.8	-69.992
2501.8	-69.641
2501.9	-69.931
2501.9	-69.87
2501.9	-69.702
2501.9	-69.885
2501.9	-69.519
2502	-69.977
2502	-69.672
2502	-69.962
2502	-69.778
2502	-69.687
2502.1	-70.007
2502.1	-69.626
2502.1	-70.068
2502.1	-69.748
2502.1	-69.824
2502.2	-69.855
2502.2	-69.641
2502.2	-70.007
2502.2	-69.672
2502.2	-70.007
2502.3	-69.733
2502.3	-69.809
2502.3	-69.901
2502.3	-69.565
2502.3	-70.053
2502.4	-69.626
2502.4	-69.962
2502.4	-69.87
2502.4	-69.763
2502.4	-70.053
2502.5	-69.672
2502.5	-70.053
2502.5	-69.794
2502.5	-69.992
2502.5	-69.992
2502.6	-69.656
2502.6	-70.068
2502.6	-69.626
2502.6	-69.992
2502.6	-69.901
2502.7	-69.809
2502.7	-70.007
2502.7	-69.595
2502.7	-70.068
2502.7	-69.733
2502.8	-69.931
2502.8	-69.916
2502.8	-69.595
2502.8	-70.038
2502.8	-69.58
2502.9	-69.931
2502.9	-69.824
2502.9	-69.595
2502.9	-69.901
2502.9	-69.458
2503	-69.855
2503	-69.717
2503	-69.733
2503	-69.916
2503	-69.55
2503.1	-69.931
2503.1	-69.656
2503.1	-69.809
2503.1	-69.87
2503.1	-69.611
2503.2	-69.992
2503.2	-69.55
2503.2	-69.977
2503.2	-69.839
2503.2	-69.595
2503.3	-69.946
2503.3	-69.473
2503.3	-69.809
2503.3	-69.687
2503.3	-69.656
2503.4	-69.839
2503.4	-69.489
2503.4	-69.916
2503.4	-69.626
2503.4	-69.778
2503.5	-69.824
2503.5	-69.489
2503.5	-69.946
2503.5	-69.58
2503.5	-69.794
2503.6	-69.824
2503.6	-69.565
2503.6	-69.901
2503.6	-69.504
2503.6	-69.824
2503.7	-69.687
2503.7	-69.519
2503.7	-69.839
2503.7	-69.534
2503.7	-69.855
2503.8	-69.672
2503.8	-69.656
2503.8	-70.053
2503.8	-69.626
2503.8	-70.023
2503.9	-69.855
2503.9	-69.748
2503.9	-70.114
2503.9	-69.717
2503.9	-70.175
2504	-69.901
2504	-69.977
2504	-70.038
2504	-69.763
2504	-70.267
2504.1	-69.962
2504.1	-70.038
2504.1	-70.129
2504.1	-69.717
2504.1	-70.19
2504.2	-69.901
2504.2	-70.007
2504.2	-70.023
2504.2	-69.733
2504.2	-70.236
2504.3	-69.946
2504.3	-70.19
2504.3	-70.175
2504.3	-69.824
2504.3	-70.19
2504.4	-69.839
2504.4	-70.068
2504.4	-70.099
2504.4	-69.885
2504.4	-70.282
2504.5	-69.855
2504.5	-70.16
2504.5	-70.145
2504.5	-69.87
2504.5	-70.374
2504.6	-69.916
2504.6	-70.099
2504.6	-70.267
2504.6	-70.007
2504.6	-70.389
2504.7	-70.145
2504.7	-70.312
2504.7	-70.297
2504.7	-70.145
2504.7	-70.374
2504.8	-70.053
2504.8	-70.374
2504.8	-70.389
2504.8	-70.145
2504.8	-70.633
2504.9	-70.236
2504.9	-70.45
2504.9	-70.511
2504.9	-70.145
2504.9	-70.633
2505	-70.328
2505	-70.511
2505	-70.572
2505	-70.175
2505	-70.618
2505.1	-70.404
2505.1	-70.557
2505.1	-70.633
2505.1	-70.251
2505.1	-70.724
2505.2	-70.48
2505.2	-70.572
2505.2	-70.786
2505.2	-70.328
2505.2	-70.77
2505.3	-70.511
2505.3	-70.419
2505.3	-70.801
2505.3	-70.435
2505.3	-70.801
2505.4	-70.663
2505.4	-70.45
2505.4	-70.862
2505.4	-70.557
2505.4	-70.908
2505.5	-70.755
2505.5	-70.435
2505.5	-70.877
2505.5	-70.572
2505.5	-70.816
2505.6	-70.892
2505.6	-70.526
2505.6	-70.953
2505.6	-70.679
2505.6	-70.755
2505.7	-70.984
2505.7	-70.679
2505.7	-71.03
2505.7	-70.908
2505.7	-70.801
2505.8	-71.06
2505.8	-70.618
2505.8	-71.014
2505.8	-70.923
2505.8	-70.587
2505.9	-71.045
2505.9	-70.74
2505.9	-70.923
2505.9	-71.014
2505.9	-70.633
2506	-71.045
2506	-70.847
2506	-70.831
2506	-71.06
2506	-70.694
2506.1	-71.136
2506.1	-70.862
2506.1	-70.755
2506.1	-71.228
2506.1	-70.755
2506.2	-70.984
2506.2	-71.06
2506.2	-70.663
2506.2	-71.182
2506.2	-70.908
2506.3	-70.847
2506.3	-71.121
2506.3	-70.648
2506.3	-71.06
2506.3	-71.091
2506.4	-70.816
2506.4	-71.259
2506.4	-70.847
2506.4	-71.014
2506.4	-71.167
2506.5	-70.801
2506.5	-71.228
2506.5	-70.999
2506.5	-70.892
2506.5	-71.243
2506.6	-70.847
2506.6	-71.182
2506.6	-71.152
2506.6	-70.755
2506.6	-71.274
2506.7	-70.999
2506.7	-70.984
2506.7	-71.411
2506.7	-71.045
2506.7	-71.274
2506.8	-71.228
2506.8	-70.877
2506.8	-71.381
2506.8	-71.014
2506.8	-70.999
2506.9	-71.289
2506.9	-70.847
2506.9	-71.289
2506.9	-71.259
2506.9	-70.969
2507	-71.442
2507	-71.106
2507	-71.121
2507	-71.411
2507	-70.953
2507.1	-71.289
2507.1	-71.335
2507.1	-70.999
2507.1	-71.457
2507.1	-71.213
2507.2	-71.167
2507.2	-71.533
2507.2	-71.075
2507.2	-71.426
2507.2	-71.335
2507.3	-71.014
2507.3	-71.411
2507.3	-71.167
2507.3	-71.136
2507.3	-71.442
2507.4	-71.03
2507.4	-71.411
2507.4	-71.396
2507.4	-71.03
2507.4	-71.503
2507.5	-71.35
2507.5	-71.121
2507.5	-71.518
2507.5	-71.152
2507.5	-71.304
2507.6	-71.533
2507.6	-71.045
2507.6	-71.533
2507.6	-71.442
2507.6	-71.167
2507.7	-71.579
2507.7	-71.32
2507.7	-71.274
2507.7	-71.64
2507.7	-71.121
2507.8	-71.518
2507.8	-71.487
2507.8	-71.182
2507.8	-71.579
2507.8	-71.335
2507.9	-71.335
2507.9	-71.457
2507.9	-71.091
2507.9	-71.548
2507.9	-71.274
2508	-71.182
2508	-71.564
2508	-71.121
2508	-71.548
2508	-71.365
2508.1	-71.304
2508.1	-71.579
2508.1	-71.198
2508.1	-71.609
2508.1	-71.365
2508.2	-71.487
2508.2	-71.548
2508.2	-71.304
2508.2	-71.732
2508.2	-71.274
2508.3	-71.655
2508.3	-71.426
2508.3	-71.518
2508.3	-71.609
2508.3	-71.365
2508.4	-71.686
2508.4	-71.243
2508.4	-71.609
2508.4	-71.274
2508.4	-71.487
2508.5	-71.472
2508.5	-71.487
2508.5	-71.548
2508.5	-71.335
2508.5	-71.686
2508.6	-71.289
2508.6	-71.716
2508.6	-71.365
2508.6	-71.686
2508.6	-71.381
2508.7	-71.655
2508.7	-71.457
2508.7	-71.671
2508.7	-71.716
2508.7	-71.548
2508.8	-71.64
2508.8	-71.442
2508.8	-71.716
2508.8	-71.411
2508.8	-71.732
2508.9	-71.381
2508.9	-71.777
2508.9	-71.381
2508.9	-71.854
2508.9	-71.487
2509	-71.793
2509	-71.518
2509	-71.762
2509	-71.609
2509	-71.655
2509.1	-71.747
2509.1	-71.518
2509.1	-71.747
2509.1	-71.503
2509.1	-71.838
2509.2	-71.442
2509.2	-71.884
2509.2	-71.533
2509.2	-71.884
2509.2	-71.793
2509.3	-71.854
2509.3	-71.838
2509.3	-71.686
2509.3	-71.869
2509.3	-71.442
2509.4	-71.869
2509.4	-71.442
2509.4	-71.915
2509.4	-71.609
2509.4	-71.808
2509.5	-71.732
2509.5	-71.686
2509.5	-71.93
2509.5	-71.625
2509.5	-71.976
2509.6	-71.533
2509.6	-71.96
2509.6	-71.747
2509.6	-71.945
2509.6	-71.899
2509.7	-71.609
2509.7	-71.869
2509.7	-71.518
2509.7	-72.052
2509.7	-71.686
2509.8	-71.976
2509.8	-71.854
2509.8	-71.777
2509.8	-72.006
2509.8	-71.701
2509.9	-72.113
2509.9	-71.64
2509.9	-71.869
2509.9	-71.747
2509.9	-71.869
2510	-72.037
2510	-71.732
2510	-72.113
2510	-71.64
2510	-71.976
2510.1	-71.838
2510.1	-71.884
2510.1	-72.052
2510.1	-71.716
2510.1	-72.067
2510.2	-71.732
2510.2	-72.098
2510.2	-71.945
2510.2	-71.838
2510.2	-72.083
2510.3	-71.701
2510.3	-72.159
2510.3	-71.854
2510.3	-72.159
2510.3	-71.96
2510.4	-71.808
2510.4	-72.189
2510.4	-71.777
2510.4	-72.189
2510.4	-71.915
2510.5	-71.991
2510.5	-72.037
2510.5	-71.762
2510.5	-72.205
2510.5	-71.884
2510.6	-72.22
2510.6	-72.037
2510.6	-71.945
2510.6	-72.266
2510.6	-71.899
2510.7	-72.342
2510.7	-71.976
2510.7	-72.189
2510.7	-72.266
2510.7	-71.899
2510.8	-72.357
2510.8	-71.96
2510.8	-72.25
2510.8	-72.083
2510.8	-71.945
2510.9	-72.266
2510.9	-71.899
2510.9	-72.372
2510.9	-72.006
2510.9	-72.159
2511	-72.189
2511	-71.945
2511	-72.372
2511	-71.991
2511	-72.296
2511.1	-72.159
2511.1	-72.098
2511.1	-72.403
2511.1	-72.006
2511.1	-72.433
2511.2	-72.144
2511.2	-72.174
2511.2	-72.327
2511.2	-72.052
2511.2	-72.464
2511.3	-72.128
2511.3	-72.418
2511.3	-72.25
2511.3	-72.021
2511.3	-72.433
2511.4	-71.991
2511.4	-72.372
2511.4	-72.25
2511.4	-72.159
2511.4	-72.433
2511.5	-72.113
2511.5	-72.464
2511.5	-72.174
2511.5	-72.342
2511.5	-72.418
2511.6	-72.067
2511.6	-72.571
2511.6	-72.159
2511.6	-72.357
2511.6	-72.327
2511.7	-72.067
2511.7	-72.433
2511.7	-72.083
2511.7	-72.601
2511.7	-72.327
2511.8	-72.174
2511.8	-72.54
2511.8	-72.113
2511.8	-72.495
2511.8	-72.342
2511.9	-72.22
2511.9	-72.525
2511.9	-72.098
2511.9	-72.495
2511.9	-72.22
2512	-72.22
2512	-72.403
2512	-72.052
2512	-72.525
2512	-72.266
2512.1	-72.449
2512.1	-72.479
2512.1	-72.159
2512.1	-72.571
2512.1	-72.235
2512.2	-72.525
2512.2	-72.556
2512.2	-72.25
2512.2	-72.678
2512.2	-72.327
2512.3	-72.632
2512.3	-72.525
2512.3	-72.266
2512.3	-72.662
2512.3	-72.174
2512.4	-72.51
2512.4	-72.403
2512.4	-72.266
2512.4	-72.693
2512.4	-72.235
2512.5	-72.54
2512.5	-72.464
2512.5	-72.403
2512.5	-72.647
2512.5	-72.25
2512.6	-72.632
2512.6	-72.403
2512.6	-72.327
2512.6	-72.723
2512.6	-72.342
2512.7	-72.723
2512.7	-72.479
2512.7	-72.357
2512.7	-72.754
2512.7	-72.25
2512.8	-72.678
2512.8	-72.495
2512.8	-72.464
2512.8	-72.708
2512.8	-72.342
2512.9	-72.876
2512.9	-72.525
2512.9	-72.433
2512.9	-72.708
2512.9	-72.266
2513	-72.754
2513	-72.51
2513	-72.403
2513	-72.769
2513	-72.296
2513.1	-72.678
2513.1	-72.556
2513.1	-72.449
2513.1	-72.678
2513.1	-72.311
2513.2	-72.754
2513.2	-72.632
2513.2	-72.51
2513.2	-72.845
2513.2	-72.418
2513.3	-72.693
2513.3	-72.51
2513.3	-72.388
2513.3	-72.784
2513.3	-72.327
2513.4	-72.678
2513.4	-72.601
2513.4	-72.372
2513.4	-72.8
2513.4	-72.418
2513.5	-72.678
2513.5	-72.632
2513.5	-72.388
2513.5	-72.876
2513.5	-72.495
2513.6	-72.784
2513.6	-72.769
2513.6	-72.433
2513.6	-72.876
2513.6	-72.525
2513.7	-72.708
2513.7	-72.815
2513.7	-72.495
2513.7	-73.044
2513.7	-72.693
2513.8	-72.693
2513.8	-72.906
2513.8	-72.433
2513.8	-72.922
2513.8	-72.662
2513.9	-72.495
2513.9	-72.891
2513.9	-72.525
2513.9	-72.815
2513.9	-72.845
2514	-72.556
2514	-72.998
2514	-72.693
2514	-72.815
2514	-72.876
2514.1	-72.571
2514.1	-72.952
2514.1	-72.647
2514.1	-72.739
2514.1	-72.922
2514.2	-72.464
2514.2	-72.937
2514.2	-72.723
2514.2	-72.571
2514.2	-72.937
2514.3	-72.601
2514.3	-72.952
2514.3	-72.922
2514.3	-72.571
2514.3	-72.998
2514.4	-72.754
2514.4	-72.815
2514.4	-72.983
2514.4	-72.601
2514.4	-72.937
2514.5	-72.708
2514.5	-72.617
2514.5	-73.029
2514.5	-72.54
2514.5	-72.891
2514.6	-72.861
2514.6	-72.632
2514.6	-73.09
2514.6	-72.784
2514.6	-72.952
2514.7	-73.013
2514.7	-72.571
2514.7	-72.952
2514.7	-72.876
2514.7	-72.632
2514.8	-73.013
2514.8	-72.708
2514.8	-72.998
2514.8	-73.013
2514.8	-72.632
2514.9	-73.074
2514.9	-72.769
2514.9	-72.769
2514.9	-73.135
2514.9	-72.723
2515	-73.151
2515	-73.074
2515	-72.571
2515	-73.105
2515	-72.815
2515.1	-72.739
2515.1	-73.074
2515.1	-72.708
2515.1	-73.09
2515.1	-72.937
2515.2	-72.739
2515.2	-73.196
2515.2	-72.906
2515.2	-72.891
2515.2	-73.029
2515.3	-72.647
2515.3	-73.074
2515.3	-73.013
2515.3	-72.784
2515.3	-73.318
2515.4	-72.83
2515.4	-72.876
2515.4	-73.135
2515.4	-72.708
2515.4	-73.135
2515.5	-72.998
2515.5	-72.723
2515.5	-73.212
2515.5	-72.891
2515.5	-72.845
2515.6	-73.196
2515.6	-72.769
2515.6	-73.029
2515.6	-73.074
2515.6	-72.784
2515.7	-73.227
2515.7	-73.029
2515.7	-72.952
2515.7	-73.41
2515.7	-72.845
2515.8	-73.12
2515.8	-73.196
2515.8	-72.754
2515.8	-73.227
2515.8	-73.044
2515.9	-72.8
2515.9	-73.349
2515.9	-73.013
2515.9	-72.968
2515.9	-73.227
2516	-72.815
2516	-73.105
2516	-73.12
2516	-72.754
2516	-73.242
2516.1	-72.983
2516.1	-72.983
2516.1	-73.425
2516.1	-72.968
2516.1	-73.196
2516.2	-73.242
2516.2	-72.83
2516.2	-73.257
2516.2	-73.059
2516.2	-73.059
2516.3	-73.303
2516.3	-72.922
2516.3	-73.38
2516.3	-73.212
2516.3	-73.09
2516.4	-73.364
2516.4	-72.83
2516.4	-73.212
2516.4	-73.105
2516.4	-73.12
2516.5	-73.303
2516.5	-73.029
2516.5	-73.441
2516.5	-73.013
2516.5	-73.273
2516.6	-73.288
2516.6	-73.105
2516.6	-73.334
2516.6	-72.922
2516.6	-73.334
2516.7	-73.013
2516.7	-73.425
2516.7	-73.257
2516.7	-73.395
2516.7	-73.364
2516.8	-73.105
2516.8	-73.456
2516.8	-73.105
2516.8	-73.441
2516.8	-73.074
2516.9	-73.425
2516.9	-73.059
2516.9	-73.456
2516.9	-73.288
2516.9	-73.395
2517	-73.334
2517	-73.257
2517	-73.364
2517	-73.196
2517	-73.41
2517.1	-73.151
2517.1	-73.532
2517.1	-73.044
2517.1	-73.486
2517.1	-73.105
2517.2	-73.471
2517.2	-73.181
2517.2	-73.41
2517.2	-73.227
2517.2	-73.395
2517.3	-73.349
2517.3	-73.425
2517.3	-73.471
2517.3	-73.257
2517.3	-73.486
2517.4	-73.227
2517.4	-73.547
2517.4	-73.181
2517.4	-73.502
2517.4	-73.196
2517.5	-73.486
2517.5	-73.273
2517.5	-73.639
2517.5	-73.334
2517.5	-73.456
2517.6	-73.456
2517.6	-73.303
2517.6	-73.563
2517.6	-73.227
2517.6	-73.608
2517.7	-73.151
2517.7	-73.563
2517.7	-73.227
2517.7	-73.73
2517.7	-73.456
2517.8	-73.547
2517.8	-73.563
2517.8	-73.212
2517.8	-73.654
2517.8	-73.227
2517.9	-73.563
2517.9	-73.318
2517.9	-73.593
2517.9	-73.38
2517.9	-73.517
2518	-73.593
2518	-73.318
2518	-73.639
2518	-73.196
2518	-73.639
2518.1	-73.395
2518.1	-73.563
2518.1	-73.517
2518.1	-73.41
2518.1	-73.639
2518.2	-73.273
2518.2	-73.746
2518.2	-73.41
2518.2	-73.669
2518.2	-73.456
2518.3	-73.425
2518.3	-73.624
2518.3	-73.349
2518.3	-73.73
2518.3	-73.38
2518.4	-73.73
2518.4	-73.486
2518.4	-73.502
2518.4	-73.654
2518.4	-73.288
2518.5	-73.685
2518.5	-73.318
2518.5	-73.7
2518.5	-73.578
2518.5	-73.532
2518.6	-73.761
2518.6	-73.425
2518.6	-73.822
2518.6	-73.471
2518.6	-73.746
2518.7	-73.563
2518.7	-73.456
2518.7	-73.746
2518.7	-73.441
2518.7	-73.822
2518.8	-73.456
2518.8	-73.654
2518.8	-73.578
2518.8	-73.441
2518.8	-73.746
2518.9	-73.425
2518.9	-73.853
2518.9	-73.578
2518.9	-73.669
2518.9	-73.7
2519	-73.41
2519	-73.822
2519	-73.395
2519	-73.746
2519	-73.608
2519.1	-73.486
2519.1	-73.73
2519.1	-73.395
2519.1	-73.822
2519.1	-73.532
2519.2	-73.73
2519.2	-73.669
2519.2	-73.441
2519.2	-73.914
2519.2	-73.441
2519.3	-73.837
2519.3	-73.669
2519.3	-73.532
2519.3	-73.715
2519.3	-73.318
2519.4	-73.807
2519.4	-73.471
2519.4	-73.685
2519.4	-73.639
2519.4	-73.38
2519.5	-73.791
2519.5	-73.456
2519.5	-73.868
2519.5	-73.669
2519.5	-73.563
2519.6	-73.837
2519.6	-73.41
2519.6	-73.929
2519.6	-73.517
2519.6	-73.669
2519.7	-73.776
2519.7	-73.471
2519.7	-73.837
2519.7	-73.563
2519.7	-73.73
2519.8	-73.608
2519.8	-73.471
2519.8	-73.776
2519.8	-73.425
2519.8	-73.807
2519.9	-73.517
2519.9	-73.532
2519.9	-73.73
2519.9	-73.441
2519.9	-73.868
2520	-73.608
2520	-73.791
2520	-73.73
2520	-73.486
2520	-73.914
2520.1	-73.517
2520.1	-73.822
2520.1	-73.715
2520.1	-73.456
2520.1	-73.837
2520.2	-73.425
2520.2	-73.776
2520.2	-73.593
2520.2	-73.502
2520.2	-73.761
2520.3	-73.395
2520.3	-73.853
2520.3	-73.593
2520.3	-73.715
2520.3	-73.807
2520.4	-73.486
2520.4	-73.914
2520.4	-73.624
2520.4	-73.822
2520.4	-73.822
2520.5	-73.502
2520.5	-73.883
2520.5	-73.532
2520.5	-73.914
2520.5	-73.761
2520.6	-73.578
2520.6	-73.898
2520.6	-73.456
2520.6	-73.975
2520.6	-73.761
2520.7	-73.639
2520.7	-73.975
2520.7	-73.471
2520.7	-73.975
2520.7	-73.746
2520.8	-73.7
2520.8	-73.853
2520.8	-73.486
2520.8	-73.929
2520.8	-73.608
2520.9	-73.776
2520.9	-73.914
2520.9	-73.532
2520.9	-73.99
2520.9	-73.639
2521	-73.73
2521	-73.837
2521	-73.547
2521	-73.914
2521	-73.624
2521.1	-73.822
2521.1	-73.807
2521.1	-73.563
2521.1	-74.02
2521.1	-73.639
2521.2	-73.898
2521.2	-73.883
2521.2	-73.593
2521.2	-74.066
2521.2	-73.639
2521.3	-73.929
2521.3	-73.883
2521.3	-73.639
2521.3	-74.036
2521.3	-73.654
2521.4	-73.959
2521.4	-73.883
2521.4	-73.578
2521.4	-74.036
2521.4	-73.624
2521.5	-73.959
2521.5	-73.898
2521.5	-73.608
2521.5	-73.929
2521.5	-73.593
2521.6	-73.898
2521.6	-73.822
2521.6	-73.593
2521.6	-73.944
2521.6	-73.517
2521.7	-73.929
2521.7	-73.853
2521.7	-73.639
2521.7	-74.188
2521.7	-73.685
2521.8	-73.914
2521.8	-73.883
2521.8	-73.578
2521.8	-74.081
2521.8	-73.761
2521.9	-73.898
2521.9	-73.883
2521.9	-73.639
2521.9	-74.097
2521.9	-73.746
2522	-73.868
2522	-73.837
2522	-73.578
2522	-74.066
2522	-73.761
2522.1	-73.898
2522.1	-74.081
2522.1	-73.547
2522.1	-74.005
2522.1	-73.822
2522.2	-73.746
2522.2	-74.005
2522.2	-73.624
2522.2	-73.944
2522.2	-73.776
2522.3	-73.685
2522.3	-74.051
2522.3	-73.669
2522.3	-73.975
2522.3	-73.868
2522.4	-73.715
2522.4	-74.173
2522.4	-73.761
2522.4	-73.975
2522.4	-73.99
2522.5	-73.7
2522.5	-74.097
2522.5	-73.746
2522.5	-73.959
2522.5	-74.02
2522.6	-73.624
2522.6	-74.127
2522.6	-73.883
2522.6	-73.837
2522.6	-74.142
2522.7	-73.761
2522.7	-74.142
2522.7	-73.959
2522.7	-73.837
2522.7	-74.142
2522.8	-73.761
2522.8	-73.929
2522.8	-73.929
2522.8	-73.639
2522.8	-74.097
2522.9	-73.853
2522.9	-73.883
2522.9	-74.036
2522.9	-73.685
2522.9	-74.173
2523	-73.99
2523	-73.868
2523	-74.158
2523	-73.685
2523	-74.005
2523.1	-74.02
2523.1	-73.669
2523.1	-74.097
2523.1	-73.883
2523.1	-73.807
2523.2	-74.234
2523.2	-73.807
2523.2	-74.203
2523.2	-74.127
2523.2	-73.776
2523.3	-74.112
2523.3	-73.853
2523.3	-74.036
2523.3	-74.158
2523.3	-73.776
2523.4	-74.127
2523.4	-73.914
2523.4	-73.837
2523.4	-74.219
2523.4	-73.853
2523.5	-74.112
2523.5	-74.112
2523.5	-73.73
2523.5	-74.28
2523.5	-74.066
2523.6	-73.914
2523.6	-74.173
2523.6	-73.776
2523.6	-73.99
2523.6	-74.02
2523.7	-73.761
2523.7	-74.203
2523.7	-73.929
2523.7	-74.005
2523.7	-74.265
2523.8	-73.807
2523.8	-74.249
2523.8	-74.142
2523.8	-73.791
2523.8	-74.219
2523.9	-73.944
2523.9	-73.883
2523.9	-74.203
2523.9	-73.791
2523.9	-74.127
2524	-74.097
2524	-73.837
2524	-74.31
2524	-74.02
2524	-73.868
2524.1	-74.219
2524.1	-73.807
2524.1	-74.127
2524.1	-74.188
2524.1	-73.776
2524.2	-74.219
2524.2	-73.99
2524.2	-73.853
2524.2	-74.234
2524.2	-73.883
2524.3	-74.081
2524.3	-74.112
2524.3	-73.761
2524.3	-74.234
2524.3	-74.005
2524.4	-73.853
2524.4	-74.219
2524.4	-73.822
2524.4	-73.944
2524.4	-74.127
2524.5	-73.761
2524.5	-74.188
2524.5	-74.005
2524.5	-73.791
2524.5	-74.127
2524.6	-73.791
2524.6	-74.142
2524.6	-74.066
2524.6	-73.822
2524.6	-74.188
2524.7	-73.822
2524.7	-74.142
2524.7	-74.127
2524.7	-73.914
2524.7	-74.203
2524.8	-73.853
2524.8	-74.097
2524.8	-74.066
2524.8	-73.791
2524.8	-74.173
2524.9	-73.791
2524.9	-74.158
2524.9	-73.959
2524.9	-74.051
2524.9	-74.219
2525	-73.853
2525	-74.234
2525	-73.837
2525	-74.219
2525	-73.944
2525.1	-74.158
2525.1	-74.036
2525.1	-73.959
2525.1	-74.142
2525.1	-73.853
2525.2	-74.249
2525.2	-73.837
2525.2	-74.188
2525.2	-73.914
2525.2	-74.219
2525.3	-73.99
2525.3	-74.173
2525.3	-74.081
2525.3	-74.036
2525.3	-74.158
2525.4	-73.929
2525.4	-74.249
2525.4	-73.898
2525.4	-74.249
2525.4	-73.837
2525.5	-74.265
2525.5	-73.944
2525.5	-74.295
2525.5	-73.975
2525.5	-74.265
2525.6	-74.066
2525.6	-74.188
2525.6	-74.127
2525.6	-74.127
2525.6	-74.173
2525.7	-73.898
2525.7	-74.158
2525.7	-73.898
2525.7	-74.326
2525.7	-73.898
2525.8	-74.341
2525.8	-73.883
2525.8	-74.31
2525.8	-74.005
2525.8	-74.249
2525.9	-74.112
2525.9	-74.158
2525.9	-74.173
2525.9	-73.975
2525.9	-74.265
2526	-73.898
2526	-74.326
2526	-73.929
2526	-74.326
2526	-73.944
2526.1	-74.219
2526.1	-74.219
2526.1	-74.081
2526.1	-74.31
2526.1	-73.959
2526.2	-74.31
2526.2	-73.914
2526.2	-74.341
2526.2	-74.02
2526.2	-74.249
2526.3	-74.173
2526.3	-74.066
2526.3	-74.295
2526.3	-73.99
2526.3	-74.387
2526.4	-73.929
2526.4	-74.326
2526.4	-74.158
2526.4	-74.188
2526.4	-74.234
2526.5	-74.081
2526.5	-74.387
2526.5	-73.99
2526.5	-74.387
2526.5	-74.081
2526.6	-74.234
2526.6	-74.265
2526.6	-74.066
2526.6	-74.387
2526.6	-73.959
2526.7	-74.432
2526.7	-74.158
2526.7	-74.341
2526.7	-74.448
2526.7	-74.097
2526.8	-74.326
2526.8	-74.036
2526.8	-74.356
2526.8	-74.051
2526.8	-74.326
2526.9	-74.249
2526.9	-74.112
2526.9	-74.371
2526.9	-73.99
2526.9	-74.356
2527	-74.097
2527	-74.203
2527	-74.234
2527	-73.99
2527	-74.371
2527.1	-74.02
2527.1	-74.341
2527.1	-74.188
2527.1	-74.219
2527.1	-74.341
2527.2	-74.036
2527.2	-74.402
2527.2	-73.944
2527.2	-74.265
2527.2	-74.265
2527.3	-74.188
2527.3	-74.432
2527.3	-74.081
2527.3	-74.387
2527.3	-74.081
2527.4	-74.326
2527.4	-74.356
2527.4	-74.051
2527.4	-74.478
2527.4	-74.005
2527.5	-74.417
2527.5	-74.341
2527.5	-74.234
2527.5	-74.432
2527.5	-74.081
2527.6	-74.417
2527.6	-74.112
2527.6	-74.356
2527.6	-74.371
2527.6	-74.127
2527.7	-74.432
2527.7	-74.005
2527.7	-74.432
2527.7	-74.371
2527.7	-74.188
2527.8	-74.432
2527.8	-73.959
2527.8	-74.493
2527.8	-74.173
2527.8	-74.356
2527.9	-74.524
2527.9	-74.173
2527.9	-74.539
2527.9	-74.142
2527.9	-74.478
2528	-74.371
2528	-74.127
2528	-74.463
2528	-74.005
2528	-74.448
2528.1	-74.249
2528.1	-74.234
2528.1	-74.371
2528.1	-74.005
2528.1	-74.432
2528.2	-74.234
2528.2	-74.478
2528.2	-74.326
2528.2	-74.188
2528.2	-74.631
2528.3	-74.127
2528.3	-74.524
2528.3	-74.417
2528.3	-74.188
2528.3	-74.539
2528.4	-74.051
2528.4	-74.448
2528.4	-74.356
2528.4	-74.326
2528.4	-74.493
2528.5	-74.173
2528.5	-74.585
2528.5	-74.31
2528.5	-74.478
2528.5	-74.539
2528.6	-74.234
2528.6	-74.631
2528.6	-74.234
2528.6	-74.554
2528.6	-74.524
2528.7	-74.188
2528.7	-74.57
2528.7	-74.142
2528.7	-74.524
2528.7	-74.402
2528.8	-74.265
2528.8	-74.615
2528.8	-74.234
2528.8	-74.615
2528.8	-74.432
2528.9	-74.326
2528.9	-74.677
2528.9	-74.219
2528.9	-74.631
2528.9	-74.371
2529	-74.387
2529	-74.615
2529	-74.249
2529	-74.707
2529	-74.417
2529.1	-74.463
2529.1	-74.615
2529.1	-74.234
2529.1	-74.692
2529.1	-74.341
2529.2	-74.509
2529.2	-74.478
2529.2	-74.234
2529.2	-74.646
2529.2	-74.295
2529.3	-74.6
2529.3	-74.57
2529.3	-74.295
2529.3	-74.783
2529.3	-74.417
2529.4	-74.707
2529.4	-74.646
2529.4	-74.341
2529.4	-74.722
2529.4	-74.417
2529.5	-74.6
2529.5	-74.615
2529.5	-74.402
2529.5	-74.738
2529.5	-74.341
2529.6	-74.677
2529.6	-74.585
2529.6	-74.219
2529.6	-74.661
2529.6	-74.31
2529.7	-74.677
2529.7	-74.615
2529.7	-74.356
2529.7	-74.89
2529.7	-74.417
2529.8	-74.585
2529.8	-74.57
2529.8	-74.371
2529.8	-74.738
2529.8	-74.356
2529.9	-74.646
2529.9	-74.539
2529.9	-74.341
2529.9	-74.814
2529.9	-74.387
2530	-74.707
2530	-74.539
2530	-74.326
2530	-74.921
2530	-74.539
2530.1	-74.738
2530.1	-74.722
2530.1	-74.371
2530.1	-74.799
2530.1	-74.539
2530.2	-74.707
2530.2	-74.753
2530.2	-74.402
2530.2	-74.86
2530.2	-74.615
2530.3	-74.692
2530.3	-74.829
2530.3	-74.417
2530.3	-74.89
2530.3	-74.661
2530.4	-74.6
2530.4	-74.89
2530.4	-74.524
2530.4	-74.905
2530.4	-74.646
2530.5	-74.585
2530.5	-74.905
2530.5	-74.417
2530.5	-74.86
2530.5	-74.677
2530.6	-74.417
2530.6	-74.89
2530.6	-74.539
2530.6	-74.844
2530.6	-74.844
2530.7	-74.6
2530.7	-74.966
2530.7	-74.707
2530.7	-74.997
2530.7	-74.921
2530.8	-74.509
2530.8	-75.012
2530.8	-74.738
2530.8	-74.799
2530.8	-75.119
2530.9	-74.631
2530.9	-75.027
2530.9	-74.844
2530.9	-74.6
2530.9	-75.027
2531	-74.631
2531	-74.89
2531	-74.921
2531	-74.554
2531	-75.073
2531.1	-74.829
2531.1	-74.86
2531.1	-75.058
2531.1	-74.631
2531.1	-74.997
2531.2	-74.768
2531.2	-74.677
2531.2	-75.027
2531.2	-74.631
2531.2	-75.012
2531.3	-74.905
2531.3	-74.615
2531.3	-75.134
2531.3	-74.753
2531.3	-74.783
2531.4	-75.073
2531.4	-74.6
2531.4	-75.058
2531.4	-74.966
2531.4	-74.768
2531.5	-75.15
2531.5	-74.753
2531.5	-74.966
2531.5	-75.088
2531.5	-74.707
2531.6	-75.18
2531.6	-74.89
2531.6	-74.753
2531.6	-75.119
2531.6	-74.738
2531.7	-75.088
2531.7	-75.043
2531.7	-74.707
2531.7	-75.211
2531.7	-74.875
2531.8	-74.89
2531.8	-75.165
2531.8	-74.814
2531.8	-75.18
2531.8	-74.997
2531.9	-74.799
2531.9	-75.119
2531.9	-74.829
2531.9	-74.936
2531.9	-75.104
2532	-74.707
2532	-75.195
2532	-75.027
2532	-74.783
2532	-75.195
2532.1	-74.829
2532.1	-74.875
2532.1	-75.18
2532.1	-74.722
2532.1	-75.15
2532.2	-75.058
2532.2	-74.86
2532.2	-75.287
2532.2	-74.951
2532.2	-74.982
2532.3	-75.211
2532.3	-74.844
2532.3	-75.15
2532.3	-75.088
2532.3	-74.844
2532.4	-75.241
2532.4	-74.966
2532.4	-74.921
2532.4	-75.195
2532.4	-74.768
2532.5	-75.119
2532.5	-75.088
2532.5	-74.875
2532.5	-75.302
2532.5	-75.012
2532.6	-75.012
2532.6	-75.409
2532.6	-74.997
2532.6	-75.256
2532.6	-75.302
2532.7	-74.799
2532.7	-75.302
2532.7	-75.15
2532.7	-75.012
2532.7	-75.302
2532.8	-74.997
2532.8	-75.073
2532.8	-75.256
2532.8	-74.905
2532.8	-75.317
2532.9	-75.195
2532.9	-75.012
2532.9	-75.333
2532.9	-74.966
2532.9	-75.302
2533	-75.256
2533	-74.951
2533	-75.409
2533	-75.027
2533	-75.287
2533.1	-75.333
2533.1	-75.134
2533.1	-75.5
2533.1	-75.058
2533.1	-75.409
2533.2	-75.211
2533.2	-75.211
2533.2	-75.394
2533.2	-75.043
2533.2	-75.455
2533.3	-75.104
2533.3	-75.394
2533.3	-75.226
2533.3	-75.226
2533.3	-75.272
2533.4	-75.058
2533.4	-75.378
2533.4	-75.043
2533.4	-75.455
2533.4	-75.104
2533.5	-75.455
2533.5	-75.256
2533.5	-75.348
2533.5	-75.378
2533.5	-75.18
2533.6	-75.378
2533.6	-75.088
2533.6	-75.439
2533.6	-75.088
2533.6	-75.546
2533.7	-75.134
2533.7	-75.516
2533.7	-75.134
2533.7	-75.562
2533.7	-75.333
2533.8	-75.485
2533.8	-75.363
2533.8	-75.409
2533.8	-75.439
2533.8	-75.241
2533.9	-75.577
2533.9	-75.241
2533.9	-75.638
2533.9	-75.15
2533.9	-75.5
2534	-75.15
2534	-75.562
2534	-75.195
2534	-75.516
2534	-75.272
2534.1	-75.409
2534.1	-75.378
2534.1	-75.378
2534.1	-75.516
2534.1	-75.256
2534.2	-75.577
2534.2	-75.241
2534.2	-75.684
2534.2	-75.348
2534.2	-75.668
2534.3	-75.394
2534.3	-75.592
2534.3	-75.378
2534.3	-75.409
2534.3	-75.607
2534.4	-75.256
2534.4	-75.699
2534.4	-75.226
2534.4	-75.699
2534.4	-75.424
2534.5	-75.653
2534.5	-75.516
2534.5	-75.5
2534.5	-75.546
2534.5	-75.317
2534.6	-75.745
2534.6	-75.272
2534.6	-75.76
2534.6	-75.409
2534.6	-75.592
2534.7	-75.607
2534.7	-75.439
2534.7	-75.729
2534.7	-75.5
2534.7	-75.76
2534.8	-75.348
2534.8	-75.714
2534.8	-75.546
2534.8	-75.516
2534.8	-75.592
2534.9	-75.272
2534.9	-75.806
2534.9	-75.47
2534.9	-75.821
2534.9	-75.653
2535	-75.623
2535	-75.729
2535	-75.378
2535	-75.836
2535	-75.409
2535.1	-75.729
2535.1	-75.577
2535.1	-75.516
2535.1	-75.76
2535.1	-75.516
2535.2	-75.943
2535.2	-75.531
2535.2	-75.821
2535.2	-75.668
2535.2	-75.623
2535.3	-75.821
2535.3	-75.485
2535.3	-75.928
2535.3	-75.485
2535.3	-75.79
2535.4	-75.806
2535.4	-75.546
2535.4	-75.897
2535.4	-75.424
2535.4	-75.79
2535.5	-75.653
2535.5	-75.836
2535.5	-75.943
2535.5	-75.623
2535.5	-76.019
2535.6	-75.592
2535.6	-75.928
2535.6	-75.729
2535.6	-75.638
2535.6	-75.836
2535.7	-75.424
2535.7	-75.943
2535.7	-75.668
2535.7	-75.882
2535.7	-75.897
2535.8	-75.607
2535.8	-75.958
2535.8	-75.546
2535.8	-75.928
2535.8	-75.775
2535.9	-75.684
2535.9	-75.928
2535.9	-75.516
2535.9	-75.989
2535.9	-75.699
2536	-75.836
2536	-75.928
2536	-75.592
2536	-75.974
2536	-75.607
2536.1	-75.974
2536.1	-75.821
2536.1	-75.699
2536.1	-76.035
2536.1	-75.531
2536.2	-76.035
2536.2	-75.745
2536.2	-75.806
2536.2	-75.958
2536.2	-75.577
2536.3	-75.974
2536.3	-75.668
2536.3	-75.912
2536.3	-75.867
2536.3	-75.577
2536.4	-75.958
2536.4	-75.623
2536.4	-75.974
2536.4	-75.897
2536.4	-75.806
2536.5	-75.958
2536.5	-75.546
2536.5	-75.989
2536.5	-75.79
2536.5	-75.867
2536.6	-75.989
2536.6	-75.592
2536.6	-76.065
2536.6	-75.775
2536.6	-75.897
2536.7	-75.958
2536.7	-75.546
2536.7	-75.989
2536.7	-75.745
2536.7	-75.928
2536.8	-75.974
2536.8	-75.714
2536.8	-76.08
2536.8	-75.638
2536.8	-76.019
2536.9	-75.821
2536.9	-75.699
2536.9	-76.096
2536.9	-75.592
2536.9	-75.989
2537	-75.806
2537	-75.76
2537	-76.035
2537	-75.668
2537	-76.111
2537.1	-75.76
2537.1	-75.928
2537.1	-76.05
2537.1	-75.699
2537.1	-76.233
2537.2	-75.867
2537.2	-76.004
2537.2	-76.08
2537.2	-75.79
2537.2	-76.141
2537.3	-75.775
2537.3	-76.065
2537.3	-75.943
2537.3	-75.745
2537.3	-76.141
2537.4	-75.714
2537.4	-76.035
2537.4	-75.974
2537.4	-75.729
2537.4	-76.096
2537.5	-75.729
2537.5	-76.019
2537.5	-75.974
2537.5	-75.882
2537.5	-76.172
2537.6	-75.836
2537.6	-76.233
2537.6	-76.019
2537.6	-75.882
2537.6	-76.141
2537.7	-75.714
2537.7	-76.218
2537.7	-76.019
2537.7	-75.928
2537.7	-76.263
2537.8	-75.79
2537.8	-76.172
2537.8	-76.065
2537.8	-76.004
2537.8	-76.248
2537.9	-75.836
2537.9	-76.248
2537.9	-76.08
2537.9	-76.019
2537.9	-76.263
2538	-75.821
2538	-76.218
2538	-75.974
2538	-75.958
2538	-76.248
2538.1	-75.851
2538.1	-76.248
2538.1	-76.019
2538.1	-75.974
2538.1	-76.248
2538.2	-75.882
2538.2	-76.218
2538.2	-76.035
2538.2	-75.943
2538.2	-76.324
2538.3	-75.928
2538.3	-76.324
2538.3	-76.218
2538.3	-76.019
2538.3	-76.324
2538.4	-76.004
2538.4	-76.37
2538.4	-76.218
2538.4	-75.989
2538.4	-76.37
2538.5	-75.928
2538.5	-76.355
2538.5	-76.355
2538.5	-75.989
2538.5	-76.462
2538.6	-76.004
2538.6	-76.141
2538.6	-76.263
2538.6	-75.943
2538.6	-76.416
2538.7	-76.141
2538.7	-76.263
2538.7	-76.34
2538.7	-76.126
2538.7	-76.401
2538.8	-76.08
2538.8	-76.172
2538.8	-76.294
2538.8	-75.958
2538.8	-76.462
2538.9	-76.263
2538.9	-76.157
2538.9	-76.492
2538.9	-76.111
2538.9	-76.447
2539	-76.37
2539	-76.111
2539	-76.477
2539	-76.172
2539	-76.37
2539.1	-76.462
2539.1	-76.08
2539.1	-76.569
2539.1	-76.172
2539.1	-76.324
2539.2	-76.569
2539.2	-76.172
2539.2	-76.523
2539.2	-76.309
2539.2	-76.233
2539.3	-76.584
2539.3	-76.202
2539.3	-76.599
2539.3	-76.431
2539.3	-76.111
2539.4	-76.523
2539.4	-76.172
2539.4	-76.401
2539.4	-76.523
2539.4	-76.141
2539.5	-76.599
2539.5	-76.324
2539.5	-76.263
2539.5	-76.584
2539.5	-76.111
2539.6	-76.523
2539.6	-76.355
2539.6	-76.08
2539.6	-76.614
2539.6	-76.263
2539.7	-76.324
2539.7	-76.66
2539.7	-76.202
2539.7	-76.691
2539.7	-76.447
2539.8	-76.324
2539.8	-76.675
2539.8	-76.294
2539.8	-76.569
2539.8	-76.538
2539.9	-76.202
2539.9	-76.599
2539.9	-76.355
2539.9	-76.324
2539.9	-76.736
2540	-76.202
2540	-76.599
2540	-76.569
2540	-76.187
2540	-76.63
2540.1	-76.355
2540.1	-76.401
2540.1	-76.66
2540.1	-76.233
2540.1	-76.63
2540.2	-76.614
2540.2	-76.324
2540.2	-76.752
2540.2	-76.416
2540.2	-76.431
2540.3	-76.645
2540.3	-76.263
2540.3	-76.691
2540.3	-76.599
2540.3	-76.34
2540.4	-76.828
2540.4	-76.523
2540.4	-76.523
2540.4	-76.782
2540.4	-76.324
2540.5	-76.752
2540.5	-76.599
2540.5	-76.309
2540.5	-76.767
2540.5	-76.416
2540.6	-76.416
2540.6	-76.66
2540.6	-76.355
2540.6	-76.706
2540.6	-76.675
2540.7	-76.355
2540.7	-76.797
2540.7	-76.614
2540.7	-76.614
2540.7	-76.843
2540.8	-76.477
2540.8	-76.675
2540.8	-76.706
2540.8	-76.416
2540.8	-76.843
2540.9	-76.553
2540.9	-76.355
2540.9	-76.752
2540.9	-76.37
2540.9	-76.477
2541	-76.813
2541	-76.34
2541	-76.691
2541	-76.706
2541	-76.385
2541.1	-76.859
2541.1	-76.569
2541.1	-76.584
2541.1	-76.752
2541.1	-76.355
2541.2	-76.782
2541.2	-76.767
2541.2	-76.492
2541.2	-76.92
2541.2	-76.477
2541.3	-76.66
2541.3	-76.782
2541.3	-76.431
2541.3	-76.828
2541.3	-76.599
2541.4	-76.538
2541.4	-76.782
2541.4	-76.431
2541.4	-76.828
2541.4	-76.599
2541.5	-76.706
2541.5	-76.706
2541.5	-76.431
2541.5	-76.889
2541.5	-76.447
2541.6	-76.797
2541.6	-76.614
2541.6	-76.492
2541.6	-76.859
2541.6	-76.492
2541.7	-76.889
2541.7	-76.599
2541.7	-76.843
2541.7	-76.843
2541.7	-76.782
2541.8	-76.828
2541.8	-76.599
2541.8	-76.95
2541.8	-76.508
2541.8	-76.935
2541.9	-76.614
2541.9	-77.026
2541.9	-76.721
2541.9	-76.965
2541.9	-76.843
2542	-76.92
2542	-76.92
2542	-76.706
2542	-76.92
2542	-76.63
2542.1	-76.859
2542.1	-76.569
2542.1	-77.011
2542.1	-76.569
2542.1	-76.965
2542.2	-76.584
2542.2	-76.843
2542.2	-76.584
2542.2	-76.92
2542.2	-76.706
2542.3	-76.889
2542.3	-76.767
2542.3	-76.721
2542.3	-76.965
2542.3	-76.767
2542.4	-76.996
2542.4	-76.675
2542.4	-76.996
2542.4	-76.614
2542.4	-77.072
2542.5	-76.736
2542.5	-77.148
2542.5	-76.782
2542.5	-76.935
2542.5	-76.935
2542.6	-76.828
2542.6	-76.965
2542.6	-76.675
2542.6	-76.981
2542.6	-76.614
2542.7	-77.072
2542.7	-76.797
2542.7	-77.133
2542.7	-76.92
2542.7	-77.057
2542.8	-76.935
2542.8	-76.813
2542.8	-77.057
2542.8	-76.63
2542.8	-77.042
2542.9	-76.645
2542.9	-77.118
2542.9	-76.889
2542.9	-77.057
2542.9	-76.996
2543	-76.813
2543	-76.996
2543	-76.706
2543	-77.164
2543	-76.782
2543.1	-77.087
2543.1	-76.904
2543.1	-76.889
2543.1	-77.072
2543.1	-76.797
2543.2	-77.148
2543.2	-76.752
2543.2	-77.164
2543.2	-76.92
2543.2	-77.148
2543.3	-77.103
2543.3	-76.843
2543.3	-77.194
2543.3	-76.721
2543.3	-77.194
2543.4	-76.935
2543.4	-77.103
2543.4	-77.057
2543.4	-76.797
2543.4	-77.072
2543.5	-76.767
2543.5	-77.286
2543.5	-76.981
2543.5	-77.072
2543.5	-77.057
2543.6	-76.828
2543.6	-77.271
2543.6	-76.828
2543.6	-77.286
2543.6	-76.996
2543.7	-77.042
2543.7	-77.103
2543.7	-76.859
2543.7	-77.362
2543.7	-76.904
2543.8	-77.225
2543.8	-77.011
2543.8	-76.981
2543.8	-77.286
2543.8	-76.828
2543.9	-77.271
2543.9	-76.965
2543.9	-77.179
2543.9	-77.087
2543.9	-77.011
2544	-77.286
2544	-76.889
2544	-77.362
2544	-76.996
2544	-77.133
2544.1	-77.301
2544.1	-76.95
2544.1	-77.362
2544.1	-76.935
2544.1	-77.24
2544.2	-77.164
2544.2	-77.026
2544.2	-77.301
2544.2	-76.828
2544.2	-77.316
2544.3	-77.133
2544.3	-77.164
2544.3	-77.255
2544.3	-77.011
2544.3	-77.347
2544.4	-76.95
2544.4	-77.286
2544.4	-77.225
2544.4	-77.042
2544.4	-77.377
2544.5	-76.889
2544.5	-77.362
2544.5	-77.133
2544.5	-77.148
2544.5	-77.316
2544.6	-76.95
2544.6	-77.377
2544.6	-77.057
2544.6	-77.377
2544.6	-77.362
2544.7	-77.103
2544.7	-77.454
2544.7	-77.042
2544.7	-77.484
2544.7	-77.286
2544.8	-77.133
2544.8	-77.408
2544.8	-77.026
2544.8	-77.332
2544.8	-77.087
2544.9	-77.286
2544.9	-77.423
2544.9	-77.042
2544.9	-77.484
2544.9	-77.118
2545	-77.301
2545	-77.347
2545	-77.103
2545	-77.545
2545	-77.148
2545.1	-77.469
2545.1	-77.347
2545.1	-77.194
2545.1	-77.545
2545.1	-77.057
2545.2	-77.499
2545.2	-77.24
2545.2	-77.225
2545.2	-77.499
2545.2	-77.087
2545.3	-77.56
2545.3	-77.301
2545.3	-77.423
2545.3	-77.499
2545.3	-77.209
2545.4	-77.621
2545.4	-77.24
2545.4	-77.53
2545.4	-77.454
2545.4	-77.194
2545.5	-77.652
2545.5	-77.24
2545.5	-77.56
2545.5	-77.484
2545.5	-77.271
2545.6	-77.621
2545.6	-77.133
2545.6	-77.545
2545.6	-77.332
2545.6	-77.286
2545.7	-77.637
2545.7	-77.194
2545.7	-77.652
2545.7	-77.576
2545.7	-77.438
2545.8	-77.621
2545.8	-77.209
2545.8	-77.606
2545.8	-77.408
2545.8	-77.438
2545.9	-77.56
2545.9	-77.209
2545.9	-77.683
2545.9	-77.393
2545.9	-77.53
2546	-77.606
2546	-77.24
2546	-77.667
2546	-77.332
2546	-77.606
2546.1	-77.652
2546.1	-77.271
2546.1	-77.789
2546.1	-77.377
2546.1	-77.576
2546.2	-77.621
2546.2	-77.332
2546.2	-77.789
2546.2	-77.408
2546.2	-77.637
2546.3	-77.744
2546.3	-77.423
2546.3	-77.881
2546.3	-77.515
2546.3	-77.683
2546.4	-77.759
2546.4	-77.469
2546.4	-77.805
2546.4	-77.515
2546.4	-77.683
2546.5	-77.652
2546.5	-77.393
2546.5	-77.881
2546.5	-77.484
2546.5	-77.621
2546.6	-77.698
2546.6	-77.271
2546.6	-77.744
2546.6	-77.515
2546.6	-77.698
2546.7	-77.805
2546.7	-77.484
2546.7	-77.896
2546.7	-77.667
2546.7	-77.789
2546.8	-77.85
2546.8	-77.454
2546.8	-77.988
2546.8	-77.606
2546.8	-77.621
2546.9	-77.85
2546.9	-77.438
2546.9	-77.85
2546.9	-77.637
2546.9	-77.606
2547	-77.911
2547	-77.484
2547	-77.835
2547	-77.728
2547	-77.621
2547.1	-77.942
2547.1	-77.56
2547.1	-77.957
2547.1	-77.789
2547.1	-77.484
2547.2	-77.85
2547.2	-77.591
2547.2	-77.835
2547.2	-77.881
2547.2	-77.576
2547.3	-78.018
2547.3	-77.667
2547.3	-77.82
2547.3	-77.957
2547.3	-77.652
2547.4	-78.033
2547.4	-77.744
2547.4	-77.789
2547.4	-78.049
2547.4	-77.637
2547.5	-78.11
2547.5	-77.881
2547.5	-77.744
2547.5	-78.049
2547.5	-77.667
2547.6	-78.018
2547.6	-77.942
2547.6	-77.683
2547.6	-78.003
2547.6	-77.667
2547.7	-77.835
2547.7	-77.957
2547.7	-77.621
2547.7	-78.125
2547.7	-77.728
2547.8	-77.652
2547.8	-78.049
2547.8	-77.591
2547.8	-78.018
2547.8	-77.942
2547.9	-77.637
2547.9	-78.156
2547.9	-77.744
2547.9	-77.927
2547.9	-77.988
2548	-77.606
2548	-77.972
2548	-77.805
2548	-77.85
2548	-78.156
2548.1	-77.759
2548.1	-78.11
2548.1	-77.927
2548.1	-77.698
2548.1	-78.156
2548.2	-77.744
2548.2	-77.911
2548.2	-78.049
2548.2	-77.652
2548.2	-78.201
2548.3	-78.064
2548.3	-77.805
2548.3	-78.14
2548.3	-77.713
2548.3	-77.927
2548.4	-78.049
2548.4	-77.744
2548.4	-78.171
2548.4	-77.972
2548.4	-77.866
2548.5	-78.171
2548.5	-77.713
2548.5	-78.018
2548.5	-77.927
2548.5	-77.621
2548.6	-78.11
2548.6	-77.942
2548.6	-77.942
2548.6	-78.278
2548.6	-77.82
2548.7	-78.186
2548.7	-78.125
2548.7	-77.789
2548.7	-78.354
2548.7	-77.866
2548.8	-77.85
2548.8	-78.079
2548.8	-77.728
2548.8	-78.171
2548.8	-78.14
2548.9	-77.82
2548.9	-78.232
2548.9	-77.972
2548.9	-77.942
2548.9	-78.232
2549	-77.911
2549	-78.247
2549	-78.171
2549	-77.835
2549	-78.384
2549.1	-78.11
2549.1	-77.972
2549.1	-78.262
2549.1	-77.82
2549.1	-78.11
2549.2	-78.217
2549.2	-77.911
2549.2	-78.308
2549.2	-78.186
2549.2	-77.911
2549.3	-78.293
2549.3	-78.064
2549.3	-78.14
2549.3	-78.232
2549.3	-77.927
2549.4	-78.278
2549.4	-78.156
2549.4	-77.988
2549.4	-78.445
2549.4	-78.11
2549.5	-78.171
2549.5	-78.384
2549.5	-77.927
2549.5	-78.415
2549.5	-78.201
2549.6	-77.988
2549.6	-78.4
2549.6	-78.033
2549.6	-78.278
2549.6	-78.308
2549.7	-78.033
2549.7	-78.43
2549.7	-78.049
2549.7	-78.4
2549.7	-78.415
2549.8	-78.14
2549.8	-78.445
2549.8	-78.018
2549.8	-78.506
2549.8	-78.232
2549.9	-78.323
2549.9	-78.445
2549.9	-78.125
2549.9	-78.537
2549.9	-78.125
2550	-78.522
2550	-78.384
2550	-78.384
2550	-78.43
2550	-78.262
2550.1	-78.522
2550.1	-78.14
2550.1	-78.567
2550.1	-78.232
2550.1	-78.522
2550.2	-78.262
2550.2	-78.415
2550.2	-78.415
2550.2	-78.323
2550.2	-78.476
2550.3	-78.217
2550.3	-78.567
2550.3	-78.156
2550.3	-78.629
2550.3	-78.262
2550.4	-78.674
2550.4	-78.232
2550.4	-78.598
2550.4	-78.354
2550.4	-78.598
2550.5	-78.445
2550.5	-78.506
2550.5	-78.476
2550.5	-78.323
2550.5	-78.491
2550.6	-78.278
2550.6	-78.598
2550.6	-78.293
2550.6	-78.674
2550.6	-78.262
2550.7	-78.69
2550.7	-78.293
2550.7	-78.583
2550.7	-78.43
2550.7	-78.583
2550.8	-78.369
2550.8	-78.43
2550.8	-78.491
2550.8	-78.339
2550.8	-78.629
2550.9	-78.323
2550.9	-78.659
2550.9	-78.339
2550.9	-78.72
2550.9	-78.354
2551	-78.69
2551	-78.491
2551	-78.491
2551	-78.522
2551	-78.323
2551.1	-78.659
2551.1	-78.323
2551.1	-78.735
2551.1	-78.445
2551.1	-78.812
2551.2	-78.552
2551.2	-78.659
2551.2	-78.613
2551.2	-78.339
2551.2	-78.735
2551.3	-78.262
2551.3	-78.705
2551.3	-78.369
2551.3	-78.69
2551.3	-78.522
2551.4	-78.491
2551.4	-78.674
2551.4	-78.308
2551.4	-78.766
2551.4	-78.4
2551.5	-78.735
2551.5	-78.537
2551.5	-78.69
2551.5	-78.69
2551.5	-78.415
2551.6	-78.766
2551.6	-78.308
2551.6	-78.796
2551.6	-78.598
2551.6	-78.735
2551.7	-78.766
2551.7	-78.43
2551.7	-78.735
2551.7	-78.43
2551.7	-78.766
2551.8	-78.522
2551.8	-78.659
2551.8	-78.659
2551.8	-78.537
2551.8	-78.934
2551.9	-78.522
2551.9	-78.964
2551.9	-78.69
2551.9	-78.659
2551.9	-78.72
2552	-78.506
2552	-78.873
2552	-78.506
2552	-78.888
2552	-78.598
2552.1	-78.644
2552.1	-78.888
2552.1	-78.476
2552.1	-78.888
2552.1	-78.567
2552.2	-78.751
2552.2	-78.766
2552.2	-78.674
2552.2	-78.964
2552.2	-78.552
2552.3	-78.888
2552.3	-78.598
2552.3	-78.751
2552.3	-78.751
2552.3	-78.491
2552.4	-78.918
2552.4	-78.537
2552.4	-78.888
2552.4	-78.735
2552.4	-78.644
2552.5	-78.964
2552.5	-78.552
2552.5	-78.918
2552.5	-78.69
2552.5	-78.781
2552.6	-78.781
2552.6	-78.537
2552.6	-78.857
2552.6	-78.415
2552.6	-78.857
2552.7	-78.705
2552.7	-78.522
2552.7	-78.857
2552.7	-78.522
2552.7	-78.842
2552.8	-78.69
2552.8	-78.796
2552.8	-78.888
2552.8	-78.598
2552.8	-79.01
2552.9	-78.598
2552.9	-78.918
2552.9	-78.934
2552.9	-78.674
2552.9	-79.01
2553	-78.522
2553	-78.918
2553	-78.796
2553	-78.735
2553	-78.979
2553.1	-78.583
2553.1	-78.873
2553.1	-78.567
2553.1	-78.796
2553.1	-78.903
2553.2	-78.629
2553.2	-79.025
2553.2	-78.537
2553.2	-78.918
2553.2	-78.903
2553.3	-78.613
2553.3	-79.056
2553.3	-78.583
2553.3	-78.918
2553.3	-78.796
2553.4	-78.751
2553.4	-78.979
2553.4	-78.552
2553.4	-78.934
2553.4	-78.674
2553.5	-78.781
2553.5	-78.964
2553.5	-78.567
2553.5	-79.086
2553.5	-78.674
2553.6	-78.888
2553.6	-78.903
2553.6	-78.735
2553.6	-78.995
2553.6	-78.598
2553.7	-78.888
2553.7	-78.827
2553.7	-78.659
2553.7	-79.132
2553.7	-78.659
2553.8	-79.056
2553.8	-78.842
2553.8	-78.842
2553.8	-79.086
2553.8	-78.644
2553.9	-79.086
2553.9	-78.796
2553.9	-78.781
2553.9	-79.117
2553.9	-78.659
2554	-79.071
2554	-78.903
2554	-78.857
2554	-78.964
2554	-78.659
2554.1	-79.071
2554.1	-78.735
2554.1	-78.934
2554.1	-78.934
2554.1	-78.674
2554.2	-79.178
2554.2	-78.796
2554.2	-78.964
2554.2	-78.934
2554.2	-78.598
2554.3	-79.041
2554.3	-78.705
2554.3	-79.056
2554.3	-78.964
2554.3	-78.751
2554.4	-79.102
2554.4	-78.766
2554.4	-79.117
2554.4	-78.934
2554.4	-78.766
2554.5	-79.117
2554.5	-78.583
2554.5	-79.041
2554.5	-78.979
2554.5	-78.751
2554.6	-79.193
2554.6	-78.781
2554.6	-79.056
2554.6	-79.071
2554.6	-78.857
2554.7	-79.147
2554.7	-78.796
2554.7	-79.102
2554.7	-78.964
2554.7	-78.827
2554.8	-79.224
2554.8	-78.781
2554.8	-79.163
2554.8	-78.995
2554.8	-78.842
2554.9	-79.208
2554.9	-78.751
2554.9	-79.132
2554.9	-78.964
2554.9	-78.69
2555	-79.147
2555	-78.796
2555	-79.163
2555	-79.025
2555	-78.781
2555.1	-79.102
2555.1	-78.751
2555.1	-79.086
2555.1	-79.071
2555.1	-78.766
2555.2	-79.117
2555.2	-78.796
2555.2	-79.102
2555.2	-79.147
2555.2	-78.842
2555.3	-79.239
2555.3	-78.873
2555.3	-79.056
2555.3	-79.193
2555.3	-78.812
2555.4	-79.269
2555.4	-79.041
2555.4	-78.995
2555.4	-79.3
2555.4	-78.964
2555.5	-79.285
2555.5	-79.086
2555.5	-78.934
2555.5	-79.086
2555.5	-78.766
2555.6	-79.239
2555.6	-79.071
2555.6	-78.934
2555.6	-79.269
2555.6	-78.827
2555.7	-79.224
2555.7	-79.193
2555.7	-78.934
2555.7	-79.376
2555.7	-78.949
2555.8	-79.071
2555.8	-79.239
2555.8	-78.873
2555.8	-79.269
2555.8	-79.01
2555.9	-78.903
2555.9	-79.178
2555.9	-78.873
2555.9	-79.315
2555.9	-79.208
2556	-78.918
2556	-79.254
2556	-78.873
2556	-79.3
2556	-79.269
2556.1	-78.903
2556.1	-79.453
2556.1	-78.995
2556.1	-79.041
2556.1	-79.346
2556.2	-78.903
2556.2	-79.3
2556.2	-79.117
2556.2	-78.934
2556.2	-79.3
2556.3	-78.964
2556.3	-79.239
2556.3	-79.224
2556.3	-78.888
2556.3	-79.361
2556.4	-79.102
2556.4	-79.041
2556.4	-79.361
2556.4	-78.888
2556.4	-79.224
2556.5	-79.224
2556.5	-78.995
2556.5	-79.391
2556.5	-78.995
2556.5	-79.147
2556.6	-79.285
2556.6	-78.934
2556.6	-79.376
2556.6	-79.163
2556.6	-78.979
2556.7	-79.33
2556.7	-78.979
2556.7	-79.285
2556.7	-79.407
2556.7	-78.934
2556.8	-79.361
2556.8	-79.147
2556.8	-79.025
2556.8	-79.468
2556.8	-79.102
2556.9	-79.376
2556.9	-79.346
2556.9	-78.934
2556.9	-79.437
2556.9	-79.193
2557	-79.041
2557	-79.391
2557	-78.964
2557	-79.3
2557	-79.315
2557.1	-79.056
2557.1	-79.529
2557.1	-79.254
2557.1	-79.117
2557.1	-79.437
2557.2	-79.086
2557.2	-79.422
2557.2	-79.376
2557.2	-79.086
2557.2	-79.498
2557.3	-79.239
2557.3	-79.102
2557.3	-79.514
2557.3	-79.117
2557.3	-79.391
2557.4	-79.437
2557.4	-79.071
2557.4	-79.529
2557.4	-79.361
2557.4	-79.178
2557.5	-79.559
2557.5	-79.239
2557.5	-79.269
2557.5	-79.422
2557.5	-79.071
2557.6	-79.422
2557.6	-79.315
2557.6	-79.041
2557.6	-79.468
2557.6	-79.132
2557.7	-79.163
2557.7	-79.544
2557.7	-79.086
2557.7	-79.514
2557.7	-79.407
2557.8	-79.071
2557.8	-79.483
2557.8	-79.208
2557.8	-79.193
2557.8	-79.559
2557.9	-79.117
2557.9	-79.407
2557.9	-79.391
2557.9	-79.178
2557.9	-79.559
2558	-79.224
2558	-79.437
2558	-79.407
2558	-79.117
2558	-79.544
2558.1	-79.117
2558.1	-79.33
2558.1	-79.285
2558.1	-79.071
2558.1	-79.514
2558.2	-79.117
2558.2	-79.514
2558.2	-79.315
2558.2	-79.224
2558.2	-79.514
2558.3	-79.102
2558.3	-79.544
2558.3	-79.208
2558.3	-79.468
2558.3	-79.346
2558.4	-79.361
2558.4	-79.514
2558.4	-79.193
2558.4	-79.529
2558.4	-79.086
2558.5	-79.514
2558.5	-79.224
2558.5	-79.498
2558.5	-79.361
2558.5	-79.407
2558.6	-79.498
2558.6	-79.346
2558.6	-79.605
2558.6	-79.3
2558.6	-79.62
2558.7	-79.147
2558.7	-79.559
2558.7	-79.239
2558.7	-79.727
2558.7	-79.3
2558.8	-79.575
2558.8	-79.239
2558.8	-79.437
2558.8	-79.315
2558.8	-79.422
2558.9	-79.391
2558.9	-79.285
2558.9	-79.422
2558.9	-79.147
2558.9	-79.59
2559	-79.224
2559	-79.681
2559	-79.285
2559	-79.651
2559	-79.346
2559.1	-79.666
2559.1	-79.453
2559.1	-79.636
2559.1	-79.498
2559.1	-79.376
2559.2	-79.544
2559.2	-79.33
2559.2	-79.559
2559.2	-79.3
2559.2	-79.575
2559.3	-79.193
2559.3	-79.59
2559.3	-79.361
2559.3	-79.697
2559.3	-79.483
2559.4	-79.468
2559.4	-79.559
2559.4	-79.346
2559.4	-79.681
2559.4	-79.254
2559.5	-79.605
2559.5	-79.269
2559.5	-79.575
2559.5	-79.468
2559.5	-79.544
2559.6	-79.62
2559.6	-79.407
2559.6	-79.681
2559.6	-79.346
2559.6	-79.849
2559.7	-79.422
2559.7	-79.636
2559.7	-79.544
2559.7	-79.453
2559.7	-79.605
2559.8	-79.33
2559.8	-79.758
2559.8	-79.33
2559.8	-79.727
2559.8	-79.468
2559.9	-79.59
2559.9	-79.697
2559.9	-79.391
2559.9	-79.773
2559.9	-79.33
2560	-79.727
2560	-79.529
2560	-79.666
2560	-79.773
2560	-79.376
2560.1	-79.758
2560.1	-79.346
2560.1	-79.742
2560.1	-79.544
2560.1	-79.62
2560.2	-79.697
2560.2	-79.407
2560.2	-79.788
2560.2	-79.437
2560.2	-79.788
2560.3	-79.559
2560.3	-79.544
2560.3	-79.681
2560.3	-79.346
2560.3	-79.91
2560.4	-79.498
2560.4	-79.773
2560.4	-79.712
2560.4	-79.529
2560.4	-79.712
2560.5	-79.376
2560.5	-79.819
2560.5	-79.514
2560.5	-79.727
2560.5	-79.697
2560.6	-79.453
2560.6	-79.834
2560.6	-79.422
2560.6	-79.803
2560.6	-79.605
2560.7	-79.681
2560.7	-79.773
2560.7	-79.407
2560.7	-79.987
2560.7	-79.59
2560.8	-79.88
2560.8	-79.849
2560.8	-79.575
2560.8	-79.91
2560.8	-79.544
2560.9	-79.941
2560.9	-79.742
2560.9	-79.727
2560.9	-79.788
2560.9	-79.468
2561	-79.956
2561	-79.62
2561	-79.819
2561	-79.742
2561	-79.559
2561.1	-79.88
2561.1	-79.529
2561.1	-79.941
2561.1	-79.742
2561.1	-79.605
2561.2	-79.865
2561.2	-79.514
2561.2	-79.971
2561.2	-79.651
2561.2	-79.849
2561.3	-79.834
2561.3	-79.544
2561.3	-79.971
2561.3	-79.575
2561.3	-79.895
2561.4	-79.88
2561.4	-79.666
2561.4	-79.971
2561.4	-79.575
2561.4	-79.971
2561.5	-79.712
2561.5	-79.819
2561.5	-79.956
2561.5	-79.529
2561.5	-79.956
2561.6	-79.636
2561.6	-79.819
2561.6	-79.834
2561.6	-79.529
2561.6	-79.987
2561.7	-79.636
2561.7	-79.956
2561.7	-79.865
2561.7	-79.712
2561.7	-80.002
2561.8	-79.575
2561.8	-79.971
2561.8	-79.88
2561.8	-79.819
2561.8	-80.017
2561.9	-79.651
2561.9	-80.109
2561.9	-79.834
2561.9	-79.91
2561.9	-79.926
2562	-79.529
2562	-79.941
2562	-79.712
2562	-79.926
2562	-79.941
2562.1	-79.712
2562.1	-80.093
2562.1	-79.681
2562.1	-80.048
2562.1	-79.971
2562.2	-79.727
2562.2	-80.139
2562.2	-79.666
2562.2	-80.032
2562.2	-79.926
2562.3	-79.819
2562.3	-80.124
2562.3	-79.742
2562.3	-80.078
2562.3	-79.88
2562.4	-79.849
2562.4	-80.078
2562.4	-79.727
2562.4	-80.109
2562.4	-79.803
2562.5	-79.88
2562.5	-80.078
2562.5	-79.712
2562.5	-80.139
2562.5	-79.91
2562.6	-80.048
2562.6	-80.139
2562.6	-79.849
2562.6	-80.231
2562.6	-79.926
2562.7	-80.017
2562.7	-80.002
2562.7	-79.712
2562.7	-80.276
2562.7	-79.803
2562.8	-80.032
2562.8	-80.124
2562.8	-79.712
2562.8	-80.231
2562.8	-79.895
2562.9	-80.093
2562.9	-80.154
2562.9	-79.788
2562.9	-80.2
2562.9	-79.971
2563	-80.093
2563	-80.093
2563	-79.803
2563	-80.185
2563	-79.788
2563.1	-80.078
2563.1	-80.078
2563.1	-79.773
2563.1	-80.246
2563.1	-79.941
2563.2	-80.139
2563.2	-80.2
2563.2	-79.895
2563.2	-80.246
2563.2	-79.865
2563.3	-80.093
2563.3	-80.109
2563.3	-79.803
2563.3	-80.246
2563.3	-79.941
2563.4	-80.124
2563.4	-80.17
2563.4	-79.788
2563.4	-80.246
2563.4	-79.971
2563.5	-80.063
2563.5	-80.17
2563.5	-79.773
2563.5	-80.231
2563.5	-79.926
2563.6	-80.063
2563.6	-80.246
2563.6	-79.788
2563.6	-80.2
2563.6	-80.032
2563.7	-79.971
2563.7	-80.276
2563.7	-79.849
2563.7	-80.353
2563.7	-80.124
2563.8	-79.941
2563.8	-80.215
2563.8	-79.865
2563.8	-80.17
2563.8	-80.048
2563.9	-79.895
2563.9	-80.322
2563.9	-79.987
2563.9	-80.307
2563.9	-80.338
2564	-79.941
2564	-80.322
2564	-79.971
2564	-80.124
2564	-80.276
2564.1	-79.88
2564.1	-80.353
2564.1	-80.109
2564.1	-80.078
2564.1	-80.338
2564.2	-79.88
2564.2	-80.307
2564.2	-80.215
2564.2	-79.971
2564.2	-80.322
2564.3	-79.926
2564.3	-80.292
2564.3	-80.231
2564.3	-79.926
2564.3	-80.46
2564.4	-80.032
2564.4	-80.093
2564.4	-80.307
2564.4	-79.956
2564.4	-80.353
2564.5	-80.124
2564.5	-79.987
2564.5	-80.353
2564.5	-79.926
2564.5	-80.261
2564.6	-80.246
2564.6	-79.941
2564.6	-80.353
2564.6	-79.941
2564.6	-80.002
2564.7	-80.307
2564.7	-79.849
2564.7	-80.353
2564.7	-80.276
2564.7	-79.987
2564.8	-80.322
2564.8	-79.91
2564.8	-80.154
2564.8	-80.185
2564.8	-79.895
2564.9	-80.338
2564.9	-80.048
2564.9	-80.017
2564.9	-80.307
2564.9	-79.895
2565	-80.307
2565	-80.276
2565	-79.91
2565	-80.368
2565	-80.078
2565.1	-80.078
2565.1	-80.292
2565.1	-79.865
2565.1	-80.307
2565.1	-80.154
2565.2	-79.956
2565.2	-80.429
2565.2	-80.078
2565.2	-80.109
2565.2	-80.231
2565.3	-79.865
2565.3	-80.246
2565.3	-80.109
2565.3	-79.956
2565.3	-80.353
2565.4	-80.002
2565.4	-80.17
2565.4	-80.231
2565.4	-79.987
2565.4	-80.338
2565.5	-80.109
2565.5	-79.987
2565.5	-80.322
2565.5	-79.956
2565.5	-80.17
2565.6	-80.322
2565.6	-79.849
2565.6	-80.307
2565.6	-80.185
2565.6	-79.895
2565.7	-80.429
2565.7	-80.093
2565.7	-80.17
2565.7	-80.444
2565.7	-80.002
2565.8	-80.368
2565.8	-80.231
2565.8	-80.002
2565.8	-80.368
2565.8	-80.048
2565.9	-80.002
2565.9	-80.292
2565.9	-79.88
2565.9	-80.215
2565.9	-80.246
2566	-79.895
2566	-80.383
2566	-80.2
2566	-80.078
2566	-80.429
2566.1	-80.093
2566.1	-80.231
2566.1	-80.368
2566.1	-80.002
2566.1	-80.353
2566.2	-80.231
2566.2	-80.002
2566.2	-80.383
2566.2	-80.093
2566.2	-80.338
2566.3	-80.368
2566.3	-80.032
2566.3	-80.444
2566.3	-80.109
2566.3	-80.261
2566.4	-80.444
2566.4	-80.002
2566.4	-80.521
2566.4	-80.124
2566.4	-80.414
2566.5	-80.429
2566.5	-80.109
2566.5	-80.475
2566.5	-80.063
2566.5	-80.307
2566.6	-80.093
2566.6	-80.215
2566.6	-80.368
2566.6	-79.971
2566.6	-80.46
2566.7	-79.971
2566.7	-80.414
2566.7	-80.185
2566.7	-80.505
2566.7	-80.276
2566.8	-80.154
2566.8	-80.292
2566.8	-80.032
2566.8	-80.521
2566.8	-80.032
2566.9	-80.505
2566.9	-80.139
2566.9	-80.414
2566.9	-80.246
2566.9	-80.444
2567	-80.353
2567	-80.261
2567	-80.353
2567	-80.124
2567	-80.399
2567.1	-80.124
2567.1	-80.49
2567.1	-80.078
2567.1	-80.383
2567.1	-80.124
2567.2	-80.46
2567.2	-80.185
2567.2	-80.475
2567.2	-80.261
2567.2	-80.322
2567.3	-80.338
2567.3	-80.322
2567.3	-80.353
2567.3	-80.185
2567.3	-80.414
2567.4	-80.109
2567.4	-80.521
2567.4	-80.139
2567.4	-80.521
2567.4	-80.139
2567.5	-80.521
2567.5	-80.246
2567.5	-80.444
2567.5	-80.414
2567.5	-80.292
2567.6	-80.353
2567.6	-80.17
2567.6	-80.475
2567.6	-80.154
2567.6	-80.536
2567.7	-80.154
2567.7	-80.566
2567.7	-80.261
2567.7	-80.521
2567.7	-80.414
2567.8	-80.276
2567.8	-80.444
2567.8	-80.124
2567.8	-80.475
2567.8	-80.109
2567.9	-80.551
2567.9	-80.276
2567.9	-80.521
2567.9	-80.368
2567.9	-80.2
2568	-80.49
2568	-80.2
2568	-80.505
2568	-80.154
2568	-80.521
2568.1	-80.307
2568.1	-80.46
2568.1	-80.505
2568.1	-80.2
2568.1	-80.475
2568.2	-80.032
2568.2	-80.429
2568.2	-80.215
2568.2	-80.46
2568.2	-80.353
2568.3	-80.246
2568.3	-80.582
2568.3	-80.215
2568.3	-80.688
2568.3	-80.338
2568.4	-80.49
2568.4	-80.399
2568.4	-80.124
2568.4	-80.46
2568.4	-80.124
2568.5	-80.582
2568.5	-80.307
2568.5	-80.49
2568.5	-80.414
2568.5	-80.307
2568.6	-80.643
2568.6	-80.139
2568.6	-80.658
2568.6	-80.322
2568.6	-80.414
2568.7	-80.612
2568.7	-80.261
2568.7	-80.643
2568.7	-80.338
2568.7	-80.627
2568.8	-80.414
2568.8	-80.429
2568.8	-80.627
2568.8	-80.276
2568.8	-80.719
2568.9	-80.322
2568.9	-80.612
2568.9	-80.551
2568.9	-80.399
2568.9	-80.582
2569	-80.154
2569	-80.627
2569	-80.322
2569	-80.444
2569	-80.551
2569.1	-80.2
2569.1	-80.627
2569.1	-80.231
2569.1	-80.612
2569.1	-80.49
2569.2	-80.322
2569.2	-80.643
2569.2	-80.2
2569.2	-80.627
2569.2	-80.429
2569.3	-80.49
2569.3	-80.536
2569.3	-80.231
2569.3	-80.643
2569.3	-80.231
2569.4	-80.582
2569.4	-80.475
2569.4	-80.292
2569.4	-80.612
2569.4	-80.2
2569.5	-80.627
2569.5	-80.475
2569.5	-80.444
2569.5	-80.627
2569.5	-80.246
2569.6	-80.643
2569.6	-80.338
2569.6	-80.582
2569.6	-80.582
2569.6	-80.307
2569.7	-80.673
2569.7	-80.292
2569.7	-80.627
2569.7	-80.566
2569.7	-80.414
2569.8	-80.673
2569.8	-80.246
2569.8	-80.627
2569.8	-80.46
2569.8	-80.505
2569.9	-80.551
2569.9	-80.231
2569.9	-80.673
2569.9	-80.261
2569.9	-80.582
2570	-80.612
2570	-80.322
2570	-80.811
2570	-80.322
2570	-80.627
2570.1	-80.566
2570.1	-80.322
2570.1	-80.627
2570.1	-80.261
2570.1	-80.643
2570.2	-80.49
2570.2	-80.46
2570.2	-80.673
2570.2	-80.292
2570.2	-80.734
2570.3	-80.429
2570.3	-80.505
2570.3	-80.658
2570.3	-80.307
2570.3	-80.719
2570.4	-80.383
2570.4	-80.643
2570.4	-80.627
2570.4	-80.353
2570.4	-80.734
2570.5	-80.292
2570.5	-80.551
2570.5	-80.49
2570.5	-80.292
2570.5	-80.719
2570.6	-80.307
2570.6	-80.704
2570.6	-80.551
2570.6	-80.414
2570.6	-80.795
2570.7	-80.368
2570.7	-80.765
2570.7	-80.597
2570.7	-80.551
2570.7	-80.719
2570.8	-80.353
2570.8	-80.765
2570.8	-80.505
2570.8	-80.444
2570.8	-80.627
2570.9	-80.322
2570.9	-80.765
2570.9	-80.475
2570.9	-80.627
2570.9	-80.719
2571	-80.276
2571	-80.811
2571	-80.444
2571	-80.551
2571	-80.673
2571.1	-80.292
2571.1	-80.765
2571.1	-80.49
2571.1	-80.643
2571.1	-80.688
2571.2	-80.399
2571.2	-80.75
2571.2	-80.399
2571.2	-80.612
2571.2	-80.704
2571.3	-80.338
2571.3	-80.902
2571.3	-80.521
2571.3	-80.627
2571.3	-80.704
2571.4	-80.307
2571.4	-80.826
2571.4	-80.566
2571.4	-80.627
2571.4	-80.78
2571.5	-80.521
2571.5	-80.872
2571.5	-80.536
2571.5	-80.704
2571.5	-80.704
2571.6	-80.399
2571.6	-80.826
2571.6	-80.444
2571.6	-80.627
2571.6	-80.765
2571.7	-80.399
2571.7	-80.887
2571.7	-80.582
2571.7	-80.673
2571.7	-80.811
2571.8	-80.475
2571.8	-80.902
2571.8	-80.643
2571.8	-80.643
2571.8	-80.902
2571.9	-80.429
2571.9	-80.795
2571.9	-80.612
2571.9	-80.521
2571.9	-80.826
2572	-80.414
2572	-80.811
2572	-80.643
2572	-80.49
2572	-80.887
2572.1	-80.429
2572.1	-80.826
2572.1	-80.688
2572.1	-80.368
2572.1	-80.856
2572.2	-80.521
2572.2	-80.734
2572.2	-80.826
2572.2	-80.46
2572.2	-80.856
2572.3	-80.612
2572.3	-80.719
2572.3	-80.856
2572.3	-80.444
2572.3	-80.872
2572.4	-80.643
2572.4	-80.597
2572.4	-80.902
2572.4	-80.521
2572.4	-80.917
2572.5	-80.688
2572.5	-80.505
2572.5	-80.872
2572.5	-80.46
2572.5	-80.887
2572.6	-80.872
2572.6	-80.475
2572.6	-80.933
2572.6	-80.612
2572.6	-80.658
2572.7	-80.917
2572.7	-80.49
2572.7	-80.841
2572.7	-80.826
2572.7	-80.688
2572.8	-80.933
2572.8	-80.566
2572.8	-80.887
2572.8	-80.765
2572.8	-80.46
2572.9	-81.009
2572.9	-80.627
2572.9	-80.795
2572.9	-81.024
2572.9	-80.521
2573	-80.994
2573	-80.841
2573	-80.612
2573	-81.009
2573	-80.582
2573.1	-80.841
2573.1	-80.856
2573.1	-80.505
2573.1	-81.009
2573.1	-80.688
2573.2	-80.658
2573.2	-81.07
2573.2	-80.658
2573.2	-81.024
2573.2	-80.917
2573.3	-80.582
2573.3	-80.902
2573.3	-80.643
2573.3	-80.856
2573.3	-80.994
2573.4	-80.566
2573.4	-81.039
2573.4	-80.811
2573.4	-80.643
2573.4	-81.085
2573.5	-80.688
2573.5	-80.933
2573.5	-80.933
2573.5	-80.582
2573.5	-81.024
2573.6	-80.841
2573.6	-80.75
2573.6	-80.933
2573.6	-80.505
2573.6	-80.841
2573.7	-80.841
2573.7	-80.536
2573.7	-81.07
2573.7	-80.933
2573.7	-80.673
2573.8	-81.055
2573.8	-80.734
2573.8	-80.933
2573.8	-80.963
2573.8	-80.536
2573.9	-80.948
2573.9	-80.795
2573.9	-80.643
2573.9	-81.024
2573.9	-80.688
2574	-80.856
2574	-80.887
2574	-80.612
2574	-81.024
2574	-80.811
2574.1	-80.597
2574.1	-80.978
2574.1	-80.688
2574.1	-80.856
2574.1	-80.963
2574.2	-80.566
2574.2	-80.963
2574.2	-80.78
2574.2	-80.566
2574.2	-81.116
2574.3	-80.734
2574.3	-80.704
2574.3	-81.009
2574.3	-80.597
2574.3	-80.902
2574.4	-80.948
2574.4	-80.521
2574.4	-80.978
2574.4	-80.75
2574.4	-80.597
2574.5	-81.009
2574.5	-80.627
2574.5	-80.887
2574.5	-80.887
2574.5	-80.521
2574.6	-80.994
2574.6	-80.75
2574.6	-80.78
2574.6	-80.963
2574.6	-80.582
2574.7	-81.024
2574.7	-80.826
2574.7	-80.872
2574.7	-81.131
2574.7	-80.582
2574.8	-80.933
2574.8	-80.673
2574.8	-80.688
2574.8	-80.917
2574.8	-80.597
2574.9	-80.963
2574.9	-80.673
2574.9	-80.872
2574.9	-80.887
2574.9	-80.704
2575	-80.978
2575	-80.521
2575	-80.948
2575	-80.597
2575	-80.917
2575.1	-80.765
2575.1	-80.841
2575.1	-80.948
2575.1	-80.627
2575.1	-80.994
2575.2	-80.627
2575.2	-80.994
2575.2	-80.658
2575.2	-80.978
2575.2	-80.704
2575.3	-80.872
2575.3	-80.841
2575.3	-80.765
2575.3	-80.917
2575.3	-80.734
2575.4	-80.948
2575.4	-80.627
2575.4	-81.116
2575.4	-80.551
2575.4	-81.009
2575.5	-80.643
2575.5	-80.994
2575.5	-80.719
2575.5	-80.933
2575.5	-80.734
2575.6	-80.872
2575.6	-80.826
2575.6	-80.673
2575.6	-80.887
2575.6	-80.673
2575.7	-80.948
2575.7	-80.688
2575.7	-80.994
2575.7	-80.765
2575.7	-81.1
2575.8	-80.673
2575.8	-81.07
2575.8	-80.704
2575.8	-80.872
2575.8	-80.811
2575.9	-80.887
2575.9	-80.917
2575.9	-80.704
2575.9	-80.978
2575.9	-80.566
2576	-81.009
2576	-80.582
2576	-80.963
2576	-80.658
2576	-80.917
2576.1	-80.811
2576.1	-80.795
2576.1	-81.039
2576.1	-80.688
2576.1	-81.039
2576.2	-80.643
2576.2	-81.009
2576.2	-80.673
2576.2	-80.872
2576.2	-80.887
2576.3	-80.734
2576.3	-80.963
2576.3	-80.627
2576.3	-81.055
2576.3	-80.658
2576.4	-81.055
2576.4	-80.841
2576.4	-80.872
2576.4	-80.963
2576.4	-80.643
2576.5	-80.994
2576.5	-80.658
2576.5	-81.024
2576.5	-80.765
2576.5	-80.917
2576.6	-80.917
2576.6	-80.75
2576.6	-81.024
2576.6	-80.658
2576.6	-80.963
2576.7	-80.673
2576.7	-80.856
2576.7	-80.872
2576.7	-80.872
2576.7	-81.024
2576.8	-80.612
2576.8	-81.009
2576.8	-80.734
2576.8	-80.948
2576.8	-80.933
2576.9	-80.872
2576.9	-81.085
2576.9	-80.673
2576.9	-81.055
2576.9	-80.78
2577	-80.948
2577	-80.933
2577	-80.643
2577	-81.039
2577	-80.643
2577.1	-81.009
2577.1	-80.872
2577.1	-80.811
2577.1	-80.978
2577.1	-80.658
2577.2	-81.1
2577.2	-80.811
2577.2	-81.009
2577.2	-80.872
2577.2	-80.734
2577.3	-81.009
2577.3	-80.627
2577.3	-81.024
2577.3	-80.75
2577.3	-80.872
2577.4	-81.024
2577.4	-80.658
2577.4	-81.146
2577.4	-80.765
2577.4	-81.055
2577.5	-80.933
2577.5	-80.841
2577.5	-81.162
2577.5	-80.765
2577.5	-81.207
2577.6	-80.948
2577.6	-80.948
2577.6	-81.07
2577.6	-80.688
2577.6	-81.146
2577.7	-80.75
2577.7	-81.009
2577.7	-80.948
2577.7	-80.887
2577.7	-81.223
2577.8	-80.734
2577.8	-81.162
2577.8	-80.872
2577.8	-80.917
2577.8	-81.085
2577.9	-80.75
2577.9	-81.223
2577.9	-80.795
2577.9	-80.933
2577.9	-80.963
2578	-80.719
2578	-81.177
2578	-80.75
2578	-81.116
2578	-81.009
2578.1	-80.841
2578.1	-81.131
2578.1	-80.688
2578.1	-81.131
2578.1	-80.963
2578.2	-80.917
2578.2	-81.055
2578.2	-80.704
2578.2	-81.146
2578.2	-80.78
2578.3	-81.039
2578.3	-81.009
2578.3	-80.78
2578.3	-81.207
2578.3	-80.795
2578.4	-81.039
2578.4	-80.948
2578.4	-80.811
2578.4	-81.162
2578.4	-80.795
2578.5	-81.162
2578.5	-80.963
2578.5	-80.841
2578.5	-81.177
2578.5	-80.765
2578.6	-81.253
2578.6	-81.07
2578.6	-80.902
2578.6	-81.116
2578.6	-80.841
2578.7	-81.192
2578.7	-80.902
2578.7	-81.009
2578.7	-81.177
2578.7	-80.75
2578.8	-81.253
2578.8	-80.856
2578.8	-81.085
2578.8	-81.1
2578.8	-80.719
2578.9	-81.146
2578.9	-80.856
2578.9	-81.162
2578.9	-81.1
2578.9	-80.856
2579	-81.207
2579	-80.78
2579	-81.192
2579	-81.116
2579	-80.887
2579.1	-81.192
2579.1	-80.78
2579.1	-81.162
2579.1	-81.07
2579.1	-80.902
2579.2	-81.223
2579.2	-80.826
2579.2	-81.192
2579.2	-81.009
2579.2	-80.963
2579.3	-81.238
2579.3	-80.856
2579.3	-81.268
2579.3	-80.978
2579.3	-80.917
2579.4	-81.238
2579.4	-80.841
2579.4	-81.238
2579.4	-81.039
2579.4	-80.917
2579.5	-81.177
2579.5	-80.856
2579.5	-81.223
2579.5	-80.963
2579.5	-80.978
2579.6	-81.207
2579.6	-80.872
2579.6	-81.299
2579.6	-81.024
2579.6	-80.963
2579.7	-81.299
2579.7	-80.78
2579.7	-81.223
2579.7	-81.131
2579.7	-80.948
2579.8	-81.192
2579.8	-80.856
2579.8	-81.238
2579.8	-81.039
2579.8	-81.024
2579.9	-81.284
2579.9	-80.902
2579.9	-81.314
2579.9	-81.024
2579.9	-80.978
2580	-81.284
2580	-80.826
2580	-81.284
2580	-81.1
2580	-80.902
2580.1	-81.284
2580.1	-80.856
2580.1	-81.207
2580.1	-81.085
2580.1	-80.841
2580.2	-81.223
2580.2	-80.856
2580.2	-81.146
2580.2	-81.07
2580.2	-80.811
2580.3	-81.329
2580.3	-80.963
2580.3	-81.238
2580.3	-81.223
2580.3	-80.765
2580.4	-81.299
2580.4	-80.994
2580.4	-81.116
2580.4	-81.345
2580.4	-80.917
2580.5	-81.314
2580.5	-81.024
2580.5	-80.978
2580.5	-81.253
2580.5	-80.887
2580.6	-81.268
2580.6	-81.116
2580.6	-80.948
2580.6	-81.314
2580.6	-80.933
2580.7	-81.268
2580.7	-81.223
2580.7	-80.933
2580.7	-81.39
2580.7	-81.009
2580.8	-81.223
2580.8	-81.284
2580.8	-80.994
2580.8	-81.436
2580.8	-81.1
2580.9	-81.009
2580.9	-81.299
2580.9	-80.841
2580.9	-81.299
2580.9	-81.162
2581	-80.963
2581	-81.284
2581	-80.902
2581	-81.238
2581	-81.268
2581.1	-81.009
2581.1	-81.375
2581.1	-80.978
2581.1	-81.085
2581.1	-81.253
2581.2	-80.887
2581.2	-81.39
2581.2	-81.146
2581.2	-80.963
2581.2	-81.375
2581.3	-80.841
2581.3	-81.223
2581.3	-81.284
2581.3	-80.887
2581.3	-81.375
2581.4	-81.116
2581.4	-81.039
2581.4	-81.36
2581.4	-80.978
2581.4	-81.314
2581.5	-81.131
2581.5	-80.917
2581.5	-81.406
2581.5	-81.039
2581.5	-81.162
2581.6	-81.207
2581.6	-80.826
2581.6	-81.284
2581.6	-81.07
2581.6	-80.917
2581.7	-81.39
2581.7	-80.963
2581.7	-81.162
2581.7	-81.36
2581.7	-80.917
2581.8	-81.345
2581.8	-81.039
2581.8	-80.887
2581.8	-81.299
2581.8	-80.887
2581.9	-81.192
2581.9	-81.375
2581.9	-80.917
2581.9	-81.36
2581.9	-81.085
2582	-80.978
2582	-81.36
2582	-80.902
2582	-81.223
2582	-81.223
2582.1	-80.887
2582.1	-81.375
2582.1	-81.177
2582.1	-80.933
2582.1	-81.36
2582.2	-80.841
2582.2	-81.146
2582.2	-81.329
2582.2	-80.887
2582.2	-81.314
2582.3	-81.192
2582.3	-80.963
2582.3	-81.36
2582.3	-80.978
2582.3	-81.162
2582.4	-81.207
2582.4	-80.75
2582.4	-81.192
2582.4	-81.116
2582.4	-80.933
2582.5	-81.406
2582.5	-81.085
2582.5	-81.039
2582.5	-81.345
2582.5	-80.841
2582.6	-81.268
2582.6	-81.238
2582.6	-80.856
2582.6	-81.36
2582.6	-81.146
2582.7	-80.978
2582.7	-81.497
2582.7	-81.024
2582.7	-81.253
2582.7	-81.253
2582.8	-80.75
2582.8	-81.238
2582.8	-81.085
2582.8	-80.902
2582.8	-81.406
2582.9	-81.07
2582.9	-81.223
2582.9	-81.406
2582.9	-81.009
2582.9	-81.375
2583	-81.131
2583	-81.024
2583	-81.329
2583	-80.917
2583	-81.39
2583.1	-81.1
2583.1	-81.146
2583.1	-81.314
2583.1	-80.933
2583.1	-81.36
2583.2	-81.07
2583.2	-81.207
2583.2	-81.223
2583.2	-81.039
2583.2	-81.39
2583.3	-80.948
2583.3	-81.436
2583.3	-81.131
2583.3	-81.299
2583.3	-81.192
2583.4	-81.085
2583.4	-81.314
2583.4	-80.963
2583.4	-81.375
2583.4	-80.933
2583.5	-81.36
2583.5	-81.146
2583.5	-81.345
2583.5	-81.146
2583.5	-81.223
2583.6	-81.207
2583.6	-81.039
2583.6	-81.36
2583.6	-81.024
2583.6	-81.314
2583.7	-81.039
2583.7	-81.36
2583.7	-80.994
2583.7	-81.467
2583.7	-81.116
2583.8	-81.36
2583.8	-81.131
2583.8	-81.238
2583.8	-81.238
2583.8	-81.268
2583.9	-81.345
2583.9	-81.177
2583.9	-81.39
2583.9	-81.039
2583.9	-81.375
2584	-81.009
2584	-81.451
2584	-81.009
2584	-81.406
2584	-81.055
2584.1	-81.39
2584.1	-81.223
2584.1	-81.299
2584.1	-81.207
2584.1	-81.1
2584.2	-81.207
2584.2	-81.009
2584.2	-81.375
2584.2	-81.039
2584.2	-81.497
2584.3	-81.085
2584.3	-81.482
2584.3	-81.192
2584.3	-81.39
2584.3	-81.192
2584.4	-81.223
2584.4	-81.284
2584.4	-81.009
2584.4	-81.36
2584.4	-80.948
2584.5	-81.451
2584.5	-81.085
2584.5	-81.329
2584.5	-81.177
2584.5	-81.146
2584.6	-81.314
2584.6	-81.055
2584.6	-81.512
2584.6	-81.009
2584.6	-81.497
2584.7	-81.207
2584.7	-81.421
2584.7	-81.314
2584.7	-81.238
2584.7	-81.375
2584.8	-80.994
2584.8	-81.421
2584.8	-81.009
2584.8	-81.451
2584.8	-81.223
2584.9	-81.284
2584.9	-81.36
2584.9	-81.055
2584.9	-81.436
2584.9	-81.024
2585	-81.421
2585	-81.207
2585	-81.329
2585	-81.314
2585	-81.039
2585.1	-81.497
2585.1	-80.963
2585.1	-81.421
2585.1	-81.238
2585.1	-81.284
2585.2	-81.36
2585.2	-81.055
2585.2	-81.421
2585.2	-81.131
2585.2	-81.528
2585.3	-81.284
2585.3	-81.345
2585.3	-81.436
2585.3	-81.055
2585.3	-81.512
2585.4	-81.116
2585.4	-81.482
2585.4	-81.345
2585.4	-81.192
2585.4	-81.512
2585.5	-81.1
2585.5	-81.482
2585.5	-81.207
2585.5	-81.406
2585.5	-81.299
2585.6	-81.116
2585.6	-81.451
2585.6	-81.055
2585.6	-81.497
2585.6	-81.192
2585.7	-81.207
2585.7	-81.39
2585.7	-81.085
2585.7	-81.619
2585.7	-81.253
2585.8	-81.482
2585.8	-81.314
2585.8	-81.192
2585.8	-81.528
2585.8	-81.085
2585.9	-81.528
2585.9	-81.238
2585.9	-81.238
2585.9	-81.406
2585.9	-81.055
2586	-81.497
2586	-81.116
2586	-81.36
2586	-81.253
2586	-81.146
2586.1	-81.436
2586.1	-81.039
2586.1	-81.451
2586.1	-81.131
2586.1	-81.207
2586.2	-81.39
2586.2	-80.994
2586.2	-81.436
2586.2	-81.177
2586.2	-81.329
2586.3	-81.375
2586.3	-81.207
2586.3	-81.467
2586.3	-81.039
2586.3	-81.329
2586.4	-81.146
2586.4	-81.131
2586.4	-81.497
2586.4	-81.07
2586.4	-81.375
2586.5	-81.146
2586.5	-81.116
2586.5	-81.421
2586.5	-81.162
2586.5	-81.512
2586.6	-81.131
2586.6	-81.314
2586.6	-81.329
2586.6	-81.07
2586.6	-81.482
2586.7	-81.085
2586.7	-81.329
2586.7	-81.146
2586.7	-81.131
2586.7	-81.406
2586.8	-81.009
2586.8	-81.467
2586.8	-81.223
2586.8	-81.162
2586.8	-81.528
2586.9	-81.085
2586.9	-81.482
2586.9	-81.146
2586.9	-81.284
2586.9	-81.238
2587	-80.978
2587	-81.406
2587	-81.085
2587	-81.36
2587	-81.284
2587.1	-80.948
2587.1	-81.345
2587.1	-80.948
2587.1	-81.375
2587.1	-81.268
2587.2	-81.116
2587.2	-81.497
2587.2	-81.085
2587.2	-81.528
2587.2	-81.345
2587.3	-81.253
2587.3	-81.436
2587.3	-81.055
2587.3	-81.497
2587.3	-81.268
2587.4	-81.253
2587.4	-81.436
2587.4	-80.978
2587.4	-81.482
2587.4	-81.223
2587.5	-81.223
2587.5	-81.406
2587.5	-81.07
2587.5	-81.451
2587.5	-81.268
2587.6	-81.375
2587.6	-81.406
2587.6	-81.162
2587.6	-81.528
2587.6	-81.192
2587.7	-81.436
2587.7	-81.436
2587.7	-81.116
2587.7	-81.635
2587.7	-81.146
2587.8	-81.406
2587.8	-81.39
2587.8	-81.146
2587.8	-81.573
2587.8	-81.146
2587.9	-81.436
2587.9	-81.406
2587.9	-81.131
2587.9	-81.558
2587.9	-81.177
2588	-81.421
2588	-81.314
2588	-81.131
2588	-81.573
2588	-81.207
2588.1	-81.543
2588.1	-81.421
2588.1	-81.1
2588.1	-81.589
2588.1	-81.192
2588.2	-81.482
2588.2	-81.436
2588.2	-81.146
2588.2	-81.573
2588.2	-81.329
2588.3	-81.528
2588.3	-81.497
2588.3	-81.223
2588.3	-81.543
2588.3	-81.207
2588.4	-81.436
2588.4	-81.451
2588.4	-81.162
2588.4	-81.65
2588.4	-81.238
2588.5	-81.543
2588.5	-81.619
2588.5	-81.162
2588.5	-81.635
2588.5	-81.284
2588.6	-81.36
2588.6	-81.558
2588.6	-81.253
2588.6	-81.757
2588.6	-81.421
2588.7	-81.39
2588.7	-81.558
2588.7	-81.207
2588.7	-81.68
2588.7	-81.36
2588.8	-81.253
2588.8	-81.589
2588.8	-81.177
2588.8	-81.65
2588.8	-81.558
2588.9	-81.299
2588.9	-81.619
2588.9	-81.131
2588.9	-81.406
2588.9	-81.497
2589	-81.162
2589	-81.619
2589	-81.314
2589	-81.497
2589	-81.604
2589.1	-81.329
2589.1	-81.726
2589.1	-81.314
2589.1	-81.39
2589.1	-81.558
2589.2	-81.192
2589.2	-81.696
2589.2	-81.497
2589.2	-81.375
2589.2	-81.711
2589.3	-81.253
2589.3	-81.65
2589.3	-81.573
2589.3	-81.406
2589.3	-81.726
2589.4	-81.375
2589.4	-81.604
2589.4	-81.726
2589.4	-81.329
2589.4	-81.772
2589.5	-81.497
2589.5	-81.345
2589.5	-81.65
2589.5	-81.223
2589.5	-81.589
2589.6	-81.497
2589.6	-81.223
2589.6	-81.665
2589.6	-81.36
2589.6	-81.573
2589.7	-81.619
2589.7	-81.238
2589.7	-81.711
2589.7	-81.451
2589.7	-81.329
2589.8	-81.68
2589.8	-81.192
2589.8	-81.558
2589.8	-81.543
2589.8	-81.268
2589.9	-81.726
2589.9	-81.406
2589.9	-81.482
2589.9	-81.726
2589.9	-81.268
2590	-81.65
2590	-81.528
2590	-81.299
2590	-81.696
2590	-81.329
2590.1	-81.528
2590.1	-81.68
2590.1	-81.299
2590.1	-81.619
2590.1	-81.406
2590.2	-81.314
2590.2	-81.635
2590.2	-81.345
2590.2	-81.619
2590.2	-81.619
2590.3	-81.284
2590.3	-81.757
2590.3	-81.497
2590.3	-81.36
2590.3	-81.772
2590.4	-81.329
2590.4	-81.589
2590.4	-81.68
2590.4	-81.238
2590.4	-81.802
2590.5	-81.558
2590.5	-81.406
2590.5	-81.741
2590.5	-81.329
2590.5	-81.589
2590.6	-81.696
2590.6	-81.253
2590.6	-81.696
2590.6	-81.467
2590.6	-81.299
2590.7	-81.665
2590.7	-81.314
2590.7	-81.512
2590.7	-81.757
2590.7	-81.284
2590.8	-81.696
2590.8	-81.589
2590.8	-81.345
2590.8	-81.802
2590.8	-81.421
2590.9	-81.497
2590.9	-81.68
2590.9	-81.238
2590.9	-81.619
2590.9	-81.619
2591	-81.329
2591	-81.741
2591	-81.39
2591	-81.375
2591	-81.711
2591.1	-81.253
2591.1	-81.619
2591.1	-81.604
2591.1	-81.253
2591.1	-81.68
2591.2	-81.421
2591.2	-81.421
2591.2	-81.711
2591.2	-81.253
2591.2	-81.65
2591.3	-81.558
2591.3	-81.299
2591.3	-81.757
2591.3	-81.406
2591.3	-81.635
2591.4	-81.604
2591.4	-81.284
2591.4	-81.772
2591.4	-81.467
2591.4	-81.711
2591.5	-81.604
2591.5	-81.436
2591.5	-81.711
2591.5	-81.345
2591.5	-81.833
2591.6	-81.573
2591.6	-81.573
2591.6	-81.726
2591.6	-81.36
2591.6	-81.802
2591.7	-81.329
2591.7	-81.711
2591.7	-81.406
2591.7	-81.665
2591.7	-81.589
2591.8	-81.406
2591.8	-81.696
2591.8	-81.299
2591.8	-81.65
2591.8	-81.36
2591.9	-81.787
2591.9	-81.436
2591.9	-81.635
2591.9	-81.482
2591.9	-81.528
2592	-81.619
2592	-81.512
2592	-81.711
2592	-81.421
2592	-81.726
2592.1	-81.36
2592.1	-81.787
2592.1	-81.451
2592.1	-81.833
2592.1	-81.436
2592.2	-81.741
2592.2	-81.512
2592.2	-81.65
2592.2	-81.558
2592.2	-81.65
2592.3	-81.558
2592.3	-81.39
2592.3	-81.604
2592.3	-81.39
2592.3	-81.757
2592.4	-81.467
2592.4	-81.833
2592.4	-81.329
2592.4	-81.726
2592.4	-81.329
2592.5	-81.757
2592.5	-81.482
2592.5	-81.726
2592.5	-81.543
2592.5	-81.619
2592.6	-81.726
2592.6	-81.558
2592.6	-81.772
2592.6	-81.436
2592.6	-81.757
2592.7	-81.36
2592.7	-81.833
2592.7	-81.543
2592.7	-81.848
2592.7	-81.604
2592.8	-81.604
2592.8	-81.741
2592.8	-81.436
2592.8	-81.757
2592.8	-81.345
2592.9	-81.757
2592.9	-81.512
2592.9	-81.879
2592.9	-81.68
2592.9	-81.772
2593	-81.833
2593	-81.467
2593	-81.848
2593	-81.36
2593	-81.787
2593.1	-81.436
2593.1	-81.635
2593.1	-81.589
2593.1	-81.528
2593.1	-81.863
2593.2	-81.497
2593.2	-81.879
2593.2	-81.497
2593.2	-81.833
2593.2	-81.68
2593.3	-81.757
2593.3	-81.863
2593.3	-81.467
2593.3	-81.863
2593.3	-81.451
2593.4	-81.818
2593.4	-81.665
2593.4	-81.665
2593.4	-81.68
2593.4	-81.406
2593.5	-81.848
2593.5	-81.528
2593.5	-81.97
2593.5	-81.726
2593.5	-81.726
2593.6	-81.818
2593.6	-81.528
2593.6	-81.94
2593.6	-81.543
2593.6	-81.924
2593.7	-81.665
2593.7	-81.558
2593.7	-81.802
2593.7	-81.543
2593.7	-81.985
2593.8	-81.573
2593.8	-81.818
2593.8	-81.726
2593.8	-81.573
2593.8	-81.879
2593.9	-81.451
2593.9	-81.818
2593.9	-81.528
2593.9	-81.696
2593.9	-81.787
2594	-81.573
2594	-81.97
2594	-81.451
2594	-81.924
2594	-81.741
2594.1	-81.741
2594.1	-81.924
2594.1	-81.543
2594.1	-82.001
2594.1	-81.635
2594.2	-81.894
2594.2	-81.833
2594.2	-81.589
2594.2	-81.894
2594.2	-81.512
2594.3	-81.848
2594.3	-81.68
2594.3	-81.757
2594.3	-81.879
2594.3	-81.589
2594.4	-82.047
2594.4	-81.68
2594.4	-81.985
2594.4	-81.924
2594.4	-81.726
2594.5	-81.985
2594.5	-81.604
2594.5	-82.031
2594.5	-81.848
2594.5	-81.863
2594.6	-81.985
2594.6	-81.573
2594.6	-81.985
2594.6	-81.711
2594.6	-81.955
2594.7	-82.031
2594.7	-81.726
2594.7	-82.077
2594.7	-81.848
2594.7	-82.092
2594.8	-81.879
2594.8	-81.818
2594.8	-82.108
2594.8	-81.696
2594.8	-82.077
2594.9	-81.757
2594.9	-81.848
2594.9	-82.016
2594.9	-81.665
2594.9	-82.077
2595	-81.741
2595	-82.016
2595	-81.985
2595	-81.757
2595	-82.184
2595.1	-81.696
2595.1	-82.108
2595.1	-82.001
2595.1	-81.863
2595.1	-82.169
2595.2	-81.741
2595.2	-82.153
2595.2	-81.909
2595.2	-81.955
2595.2	-82.077
2595.3	-81.696
2595.3	-82.138
2595.3	-81.787
2595.3	-82.001
2595.3	-82.031
2595.4	-81.726
2595.4	-82.108
2595.4	-81.696
2595.4	-82.031
2595.4	-81.924
2595.5	-81.802
2595.5	-82.153
2595.5	-81.741
2595.5	-82.199
2595.5	-82.001
2595.6	-81.833
2595.6	-82.153
2595.6	-81.696
2595.6	-82.138
2595.6	-81.955
2595.7	-81.924
2595.7	-82.184
2595.7	-81.787
2595.7	-82.26
2595.7	-81.909
2595.8	-81.955
2595.8	-82.016
2595.8	-81.726
2595.8	-82.169
2595.8	-81.848
2595.9	-82.031
2595.9	-82.108
2595.9	-81.818
2595.9	-82.23
2595.9	-81.879
2596	-82.016
2596	-82.001
2596	-81.711
2596	-82.108
2596	-81.818
2596.1	-82.138
2596.1	-82.077
2596.1	-81.802
2596.1	-82.245
2596.1	-81.818
2596.2	-82.138
2596.2	-82.138
2596.2	-81.833
2596.2	-82.199
2596.2	-81.787
2596.3	-82.214
2596.3	-82.062
2596.3	-81.879
2596.3	-82.245
2596.3	-81.772
2596.4	-82.184
2596.4	-82.062
2596.4	-81.848
2596.4	-82.23
2596.4	-81.802
2596.5	-82.077
2596.5	-81.955
2596.5	-81.863
2596.5	-82.184
2596.5	-81.818
2596.6	-82.199
2596.6	-82.016
2596.6	-81.848
2596.6	-82.26
2596.6	-81.802
2596.7	-82.184
2596.7	-82.092
2596.7	-81.802
2596.7	-82.275
2596.7	-81.772
2596.8	-82.138
2596.8	-82.092
2596.8	-81.848
2596.8	-82.26
2596.8	-81.802
2596.9	-82.047
2596.9	-82.047
2596.9	-81.818
2596.9	-82.275
2596.9	-81.863
2597	-82.184
2597	-82.169
2597	-81.787
2597	-82.26
2597	-81.909
2597.1	-82.062
2597.1	-82.199
2597.1	-81.879
2597.1	-82.23
2597.1	-82.031
2597.2	-82.108
2597.2	-82.184
2597.2	-81.879
2597.2	-82.275
2597.2	-81.985
2597.3	-82.016
2597.3	-82.26
2597.3	-81.802
2597.3	-82.321
2597.3	-82.169
2597.4	-82.001
2597.4	-82.367
2597.4	-81.909
2597.4	-82.245
2597.4	-82.169
2597.5	-81.955
2597.5	-82.382
2597.5	-81.985
2597.5	-82.26
2597.5	-82.26
2597.6	-81.909
2597.6	-82.382
2597.6	-82.047
2597.6	-82.108
2597.6	-82.214
2597.7	-81.894
2597.7	-82.352
2597.7	-82.153
2597.7	-82.169
2597.7	-82.367
2597.8	-81.955
2597.8	-82.321
2597.8	-82.245
2597.8	-82.047
2597.8	-82.459
2597.9	-82.016
2597.9	-82.214
2597.9	-82.352
2597.9	-81.924
2597.9	-82.367
2598	-82.108
2598	-82.031
2598	-82.413
2598	-81.97
2598	-82.336
2598.1	-82.291
2598.1	-81.985
2598.1	-82.367
2598.1	-82.077
2598.1	-82.291
2598.2	-82.382
2598.2	-82.031
2598.2	-82.352
2598.2	-82.199
2598.2	-82.108
2598.3	-82.382
2598.3	-81.985
2598.3	-82.321
2598.3	-82.291
2598.3	-81.985
2598.4	-82.504
2598.4	-82.184
2598.4	-82.199
2598.4	-82.443
2598.4	-81.97
2598.5	-82.382
2598.5	-82.291
2598.5	-82.062
2598.5	-82.489
2598.5	-82.184
2598.6	-82.26
2598.6	-82.397
2598.6	-82.123
2598.6	-82.474
2598.6	-82.26
2598.7	-82.123
2598.7	-82.489
2598.7	-82.199
2598.7	-82.489
2598.7	-82.474
2598.8	-82.108
2598.8	-82.504
2598.8	-82.184
2598.8	-82.092
2598.8	-82.489
2598.9	-82.031
2598.9	-82.245
2598.9	-82.336
2598.9	-81.97
2598.9	-82.52
2599	-82.367
2599	-82.245
2599	-82.55
2599	-82.138
2599	-82.336
2599.1	-82.489
2599.1	-82.077
2599.1	-82.489
2599.1	-82.321
2599.1	-82.092
2599.2	-82.581
2599.2	-82.214
2599.2	-82.321
2599.2	-82.504
2599.2	-82.031
2599.3	-82.397
2599.3	-82.367
2599.3	-82.153
2599.3	-82.55
2599.3	-82.275
2599.4	-82.291
2599.4	-82.55
2599.4	-82.184
2599.4	-82.489
2599.4	-82.459
2599.5	-82.108
2599.5	-82.535
2599.5	-82.23
2599.5	-82.245
2599.5	-82.52
2599.6	-82.092
2599.6	-82.52
2599.6	-82.413
2599.6	-82.214
2599.6	-82.642
2599.7	-82.23
2599.7	-82.55
2599.7	-82.397
2599.7	-82.153
2599.7	-82.55
2599.8	-82.214
2599.8	-82.474
2599.8	-82.382
2599.8	-82.26
2599.8	-82.504
2599.9	-82.169
2599.9	-82.565
2599.9	-82.275
2599.9	-82.382
2599.9	-82.428
2600	-82.184
2600	-82.55
2600	-82.184
2600	-82.55
2600	-82.26
2600.1	-82.657
2600.1	-82.336
2600.1	-82.474
2600.1	-82.565
2600.1	-82.306
2600.2	-82.581
2600.2	-82.26
2600.2	-82.581
2600.2	-82.245
2600.2	-82.657
2600.3	-82.306
2600.3	-82.626
2600.3	-82.443
2600.3	-82.535
2600.3	-82.504
2600.4	-82.413
2600.4	-82.459
2600.4	-82.26
2600.4	-82.489
2600.4	-82.214
2600.5	-82.565
2600.5	-82.199
2600.5	-82.611
2600.5	-82.26
2600.5	-82.642
2600.6	-82.291
2600.6	-82.642
2600.6	-82.397
2600.6	-82.596
2600.6	-82.489
2600.7	-82.535
2600.7	-82.535
2600.7	-82.55
2600.7	-82.733
2600.7	-82.428
2600.8	-82.733
2600.8	-82.291
2600.8	-82.657
2600.8	-82.321
2600.8	-82.733
2600.9	-82.397
2600.9	-82.672
2600.9	-82.459
2600.9	-82.581
2600.9	-82.55
2601	-82.428
2601	-82.687
2601	-82.336
2601	-82.764
2601	-82.336
2601.1	-82.733
2601.1	-82.489
2601.1	-82.718
2601.1	-82.581
2601.1	-82.642
2601.2	-82.642
2601.2	-82.397
2601.2	-82.779
2601.2	-82.382
2601.2	-82.809
2601.3	-82.413
2601.3	-82.687
2601.3	-82.52
2601.3	-82.596
2601.3	-82.703
2601.4	-82.443
2601.4	-82.794
2601.4	-82.382
2601.4	-82.794
2601.4	-82.459
2601.5	-82.733
2601.5	-82.657
2601.5	-82.474
2601.5	-82.779
2601.5	-82.459
2601.6	-82.87
2601.6	-82.52
2601.6	-82.779
2601.6	-82.596
2601.6	-82.52
2601.7	-82.687
2601.7	-82.428
2601.7	-82.779
2601.7	-82.474
2601.7	-82.84
2601.8	-82.596
2601.8	-82.626
2601.8	-82.794
2601.8	-82.413
2601.8	-82.916
2601.9	-82.443
2601.9	-82.794
2601.9	-82.748
2601.9	-82.703
2601.9	-82.855
2602	-82.474
2602	-82.779
2602	-82.474
2602	-82.779
2602	-82.657
2602.1	-82.565
2602.1	-82.886
2602.1	-82.504
2602.1	-82.977
2602.1	-82.672
2602.2	-82.809
2602.2	-82.764
2602.2	-82.55
2602.2	-82.932
2602.2	-82.52
2602.3	-82.993
2602.3	-82.733
2602.3	-82.809
2602.3	-82.916
2602.3	-82.55
2602.4	-82.947
2602.4	-82.581
2602.4	-82.87
2602.4	-82.733
2602.4	-82.642
2602.5	-82.886
2602.5	-82.611
2602.5	-83.038
2602.5	-82.642
2602.5	-82.855
2602.6	-82.764
2602.6	-82.428
2602.6	-82.932
2602.6	-82.535
2602.6	-82.962
2602.7	-82.825
2602.7	-82.718
2602.7	-82.901
2602.7	-82.642
2602.7	-83.023
2602.8	-82.672
2602.8	-82.794
2602.8	-82.794
2602.8	-82.459
2602.8	-82.932
2602.9	-82.611
2602.9	-82.932
2602.9	-82.764
2602.9	-82.687
2602.9	-82.87
2603	-82.443
2603	-82.916
2603	-82.642
2603	-82.733
2603	-82.809
2603.1	-82.489
2603.1	-82.932
2603.1	-82.55
2603.1	-82.855
2603.1	-82.764
2603.2	-82.626
2603.2	-82.932
2603.2	-82.52
2603.2	-82.977
2603.2	-82.809
2603.3	-82.718
2603.3	-82.947
2603.3	-82.581
2603.3	-82.977
2603.3	-82.672
2603.4	-82.825
2603.4	-82.764
2603.4	-82.489
2603.4	-82.932
2603.4	-82.504
2603.5	-82.916
2603.5	-82.84
2603.5	-82.626
2603.5	-82.993
2603.5	-82.535
2603.6	-82.962
2603.6	-82.718
2603.6	-82.626
2603.6	-82.947
2603.6	-82.489
2603.7	-82.932
2603.7	-82.718
2603.7	-82.809
2603.7	-82.977
2603.7	-82.52
2603.8	-82.932
2603.8	-82.611
2603.8	-82.855
2603.8	-82.855
2603.8	-82.596
2603.9	-82.932
2603.9	-82.565
2603.9	-82.916
2603.9	-82.84
2603.9	-82.718
2604	-83.023
2604	-82.55
2604	-83.008
2604	-82.825
2604	-82.672
2604.1	-82.993
2604.1	-82.535
2604.1	-82.932
2604.1	-82.672
2604.1	-82.733
2604.2	-82.916
2604.2	-82.474
2604.2	-82.962
2604.2	-82.626
2604.2	-82.733
2604.3	-82.977
2604.3	-82.596
2604.3	-83.038
2604.3	-82.733
2604.3	-82.855
2604.4	-82.809
2604.4	-82.626
2604.4	-83.008
2604.4	-82.596
2604.4	-82.932
2604.5	-82.886
2604.5	-82.55
2604.5	-83.069
2604.5	-82.657
2604.5	-82.932
2604.6	-82.87
2604.6	-82.55
2604.6	-82.932
2604.6	-82.596
2604.6	-82.87
2604.7	-82.87
2604.7	-82.672
2604.7	-83.038
2604.7	-82.642
2604.7	-82.947
2604.8	-82.84
2604.8	-82.626
2604.8	-83.023
2604.8	-82.504
2604.8	-82.855
2604.9	-82.825
2604.9	-82.642
2604.9	-83.023
2604.9	-82.596
2604.9	-82.916
2605	-82.809
2605	-82.672
2605	-82.993
2605	-82.642
2605	-82.993
2605.1	-82.87
2605.1	-82.657
2605.1	-83.054
2605.1	-82.672
2605.1	-82.977
2605.2	-82.886
2605.2	-82.626
2605.2	-82.962
2605.2	-82.626
2605.2	-82.977
2605.3	-82.901
2605.3	-82.596
2605.3	-83.008
2605.3	-82.657
2605.3	-82.916
2605.4	-82.916
2605.4	-82.55
2605.4	-83.13
2605.4	-82.703
2605.4	-82.886
2605.5	-83.084
2605.5	-82.733
2605.5	-83.084
2605.5	-82.779
2605.5	-82.809
2605.6	-83.023
2605.6	-82.642
2605.6	-83.084
2605.6	-82.809
2605.6	-82.718
2605.7	-83.008
2605.7	-82.581
2605.7	-83.084
2605.7	-83.023
2605.7	-82.672
2605.8	-83.008
2605.8	-82.626
2605.8	-82.916
2605.8	-82.947
2605.8	-82.703
2605.9	-83.099
2605.9	-82.718
2605.9	-82.901
2605.9	-83.008
2605.9	-82.657
2606	-83.023
2606	-82.672
2606	-82.733
2606	-83.023
2606	-82.596
2606.1	-83.115
2606.1	-82.886
2606.1	-82.718
2606.1	-83.084
2606.1	-82.657
2606.2	-83.054
2606.2	-82.993
2606.2	-82.642
2606.2	-83.054
2606.2	-82.748
2606.3	-82.901
2606.3	-82.993
2606.3	-82.642
2606.3	-83.054
2606.3	-82.794
2606.4	-82.657
2606.4	-83.145
2606.4	-82.718
2606.4	-83.038
2606.4	-82.977
2606.5	-82.596
2606.5	-83.084
2606.5	-82.718
2606.5	-82.825
2606.5	-83.038
2606.6	-82.55
2606.6	-83.023
2606.6	-82.84
2606.6	-82.733
2606.6	-83.099
2606.7	-82.764
2606.7	-82.993
2606.7	-83.023
2606.7	-82.779
2606.7	-83.13
2606.8	-82.825
2606.8	-82.733
2606.8	-83.115
2606.8	-82.642
2606.8	-83.038
2606.9	-83.038
2606.9	-82.626
2606.9	-82.977
2606.9	-82.764
2606.9	-82.733
2607	-83.008
2607	-82.657
2607	-83.038
2607	-82.87
2607	-82.687
2607.1	-83.13
2607.1	-82.809
2607.1	-82.825
2607.1	-83.038
2607.1	-82.55
2607.2	-83.008
2607.2	-82.977
2607.2	-82.703
2607.2	-83.176
2607.2	-82.84
2607.3	-82.855
2607.3	-83.054
2607.3	-82.611
2607.3	-82.993
2607.3	-82.855
2607.4	-82.657
2607.4	-83.054
2607.4	-82.764
2607.4	-82.886
2607.4	-83.115
2607.5	-82.687
2607.5	-83.038
2607.5	-82.886
2607.5	-82.565
2607.5	-83.023
2607.6	-82.794
2607.6	-82.748
2607.6	-83.084
2607.6	-82.642
2607.6	-82.993
2607.7	-82.932
2607.7	-82.626
2607.7	-83.084
2607.7	-82.855
2607.7	-82.703
2607.8	-83.023
2607.8	-82.596
2607.8	-82.962
2607.8	-82.947
2607.8	-82.642
2607.9	-83.038
2607.9	-82.809
2607.9	-82.718
2607.9	-83.023
2607.9	-82.642
2608	-83.038
2608	-82.764
2608	-82.703
2608	-82.962
2608	-82.596
2608.1	-82.977
2608.1	-82.825
2608.1	-82.642
2608.1	-82.947
2608.1	-82.581
2608.2	-82.962
2608.2	-82.733
2608.2	-82.794
2608.2	-82.87
2608.2	-82.489
2608.3	-83.038
2608.3	-82.581
2608.3	-82.947
2608.3	-82.779
2608.3	-82.794
2608.4	-82.87
2608.4	-82.626
2608.4	-83.023
2608.4	-82.581
2608.4	-82.962
2608.5	-82.718
2608.5	-82.932
2608.5	-82.855
2608.5	-82.825
2608.5	-82.962
2608.6	-82.657
2608.6	-83.008
2608.6	-82.642
2608.6	-83.008
2608.6	-82.581
2608.7	-82.962
2608.7	-82.611
2608.7	-82.916
2608.7	-82.87
2608.7	-82.886
2608.8	-82.764
2608.8	-82.748
2608.8	-82.764
2608.8	-82.565
2608.8	-82.932
2608.9	-82.642
2608.9	-82.901
2608.9	-82.55
2608.9	-83.008
2608.9	-82.581
2609	-83.054
2609	-82.703
2609	-83.023
2609	-82.748
2609	-82.962
2609.1	-82.779
2609.1	-82.84
2609.1	-82.886
2609.1	-82.657
2609.1	-82.84
2609.2	-82.489
2609.2	-82.916
2609.2	-82.489
2609.2	-82.932
2609.2	-82.596
2609.3	-82.886
2609.3	-82.764
2609.3	-82.901
2609.3	-82.947
2609.3	-82.779
2609.4	-82.977
2609.4	-82.55
2609.4	-82.947
2609.4	-82.55
2609.4	-82.947
2609.5	-82.703
2609.5	-82.87
2609.5	-82.825
2609.5	-82.718
2609.5	-82.962
2609.6	-82.611
2609.6	-83.008
2609.6	-82.52
2609.6	-82.87
2609.6	-82.642
2609.7	-82.809
2609.7	-82.87
2609.7	-82.642
2609.7	-83.115
2609.7	-82.687
2609.8	-83.054
2609.8	-82.733
2609.8	-82.87
2609.8	-82.825
2609.8	-82.626
2609.9	-82.977
2609.9	-82.611
2609.9	-83.023
2609.9	-82.642
2609.9	-82.84
2610	-82.779
2610	-82.687
2610	-83.008
2610	-82.657
2610	-83.099
2610.1	-82.687
2610.1	-82.947
2610.1	-82.962
2610.1	-82.764
2610.1	-83.023
2610.2	-82.55
2610.2	-82.916
2610.2	-82.626
2610.2	-82.886
2610.2	-82.916
2610.3	-82.672
2610.3	-82.993
2610.3	-82.535
2610.3	-82.977
2610.3	-82.794
2610.4	-82.977
2610.4	-82.947
2610.4	-82.642
2610.4	-83.099
2610.4	-82.703
2610.5	-83.099
2610.5	-82.932
2610.5	-82.718
2610.5	-82.947
2610.5	-82.55
2610.6	-83.023
2610.6	-82.825
2610.6	-82.977
2610.6	-82.901
2610.6	-82.687
2610.7	-83.13
2610.7	-82.733
2610.7	-83.13
2610.7	-82.977
2610.7	-82.855
2610.8	-82.977
2610.8	-82.642
2610.8	-83.13
2610.8	-82.794
2610.8	-82.932
2610.9	-82.962
2610.9	-82.687
2610.9	-83.069
2610.9	-82.718
2610.9	-83.115
2611	-82.901
2611	-82.809
2611	-83.099
2611	-82.703
2611	-83.176
2611.1	-82.901
2611.1	-82.932
2611.1	-82.947
2611.1	-82.733
2611.1	-83.115
2611.2	-82.718
2611.2	-83.069
2611.2	-82.901
2611.2	-82.703
2611.2	-83.176
2611.3	-82.809
2611.3	-83.206
2611.3	-83.023
2611.3	-82.947
2611.3	-83.115
2611.4	-82.779
2611.4	-83.206
2611.4	-82.84
2611.4	-83.023
2611.4	-83.054
2611.5	-82.657
2611.5	-83.13
2611.5	-82.779
2611.5	-83.038
2611.5	-82.962
2611.6	-82.764
2611.6	-83.084
2611.6	-82.657
2611.6	-83.115
2611.6	-82.916
2611.7	-82.87
2611.7	-83.13
2611.7	-82.718
2611.7	-83.267
2611.7	-82.947
2611.8	-82.947
2611.8	-83.069
2611.8	-82.687
2611.8	-83.13
2611.8	-82.87
2611.9	-83.099
2611.9	-83.16
2611.9	-82.809
2611.9	-83.237
2611.9	-82.87
2612	-83.13
2612	-83.069
2612	-82.825
2612	-83.191
2612	-82.764
2612.1	-83.16
2612.1	-83.008
2612.1	-82.84
2612.1	-83.13
2612.1	-82.718
2612.2	-83.145
2612.2	-82.916
2612.2	-82.901
2612.2	-83.16
2612.2	-82.703
2612.3	-83.206
2612.3	-82.947
2612.3	-82.977
2612.3	-83.176
2612.3	-82.794
2612.4	-83.252
2612.4	-82.947
2612.4	-83.13
2612.4	-83.206
2612.4	-82.809
2612.5	-83.237
2612.5	-82.886
2612.5	-82.962
2612.5	-83.115
2612.5	-82.809
2612.6	-83.252
2612.6	-82.947
2612.6	-83.084
2612.6	-83.054
2612.6	-82.825
2612.7	-83.221
2612.7	-82.825
2612.7	-83.054
2612.7	-83.084
2612.7	-82.748
2612.8	-83.252
2612.8	-82.916
2612.8	-83.145
2612.8	-83.115
2612.8	-82.764
2612.9	-83.206
2612.9	-82.916
2612.9	-83.206
2612.9	-83.16
2612.9	-82.84
2613	-83.237
2613	-82.886
2613	-83.16
2613	-83.13
2613	-82.855
2613.1	-83.267
2613.1	-82.794
2613.1	-83.054
2613.1	-83.115
2613.1	-82.87
2613.2	-83.252
2613.2	-82.84
2613.2	-83.115
2613.2	-83.16
2613.2	-82.886
2613.3	-83.313
2613.3	-82.947
2613.3	-83.145
2613.3	-83.16
2613.3	-82.916
2613.4	-83.344
2613.4	-82.977
2613.4	-83.054
2613.4	-83.176
2613.4	-82.855
2613.5	-83.252
2613.5	-83.008
2613.5	-83.099
2613.5	-83.206
2613.5	-82.855
2613.6	-83.328
2613.6	-83.054
2613.6	-83.038
2613.6	-83.221
2613.6	-82.84
2613.7	-83.344
2613.7	-83.099
2613.7	-82.962
2613.7	-83.405
2613.7	-82.886
2613.8	-83.206
2613.8	-83.115
2613.8	-82.901
2613.8	-83.252
2613.8	-82.825
2613.9	-83.145
2613.9	-83.13
2613.9	-82.855
2613.9	-83.328
2613.9	-82.962
2614	-83.16
2614	-83.267
2614	-82.809
2614	-83.282
2614	-83.099
2614.1	-83.038
2614.1	-83.359
2614.1	-82.962
2614.1	-83.344
2614.1	-83.176
2614.2	-83.023
2614.2	-83.344
2614.2	-82.916
2614.2	-83.237
2614.2	-83.16
2614.3	-82.962
2614.3	-83.435
2614.3	-83.099
2614.3	-83.221
2614.3	-83.282
2614.4	-82.87
2614.4	-83.298
2614.4	-83.115
2614.4	-83.038
2614.4	-83.313
2614.5	-82.855
2614.5	-83.252
2614.5	-83.176
2614.5	-82.87
2614.5	-83.328
2614.6	-82.947
2614.6	-83.13
2614.6	-83.206
2614.6	-82.809
2614.6	-83.282
2614.7	-83.008
2614.7	-82.947
2614.7	-83.282
2614.7	-82.962
2614.7	-83.267
2614.8	-83.191
2614.8	-82.901
2614.8	-83.267
2614.8	-82.977
2614.8	-83.008
2614.9	-83.221
2614.9	-82.84
2614.9	-83.237
2614.9	-83.13
2614.9	-82.962
2615	-83.313
2615	-82.932
2615	-83.13
2615	-83.145
2615	-82.718
2615.1	-83.298
2615.1	-83.069
2615.1	-82.962
2615.1	-83.405
2615.1	-82.947
2615.2	-83.176
2615.2	-83.237
2615.2	-82.855
2615.2	-83.252
2615.2	-83.069
2615.3	-82.901
2615.3	-83.237
2615.3	-82.901
2615.3	-83.176
2615.3	-83.237
2615.4	-82.886
2615.4	-83.313
2615.4	-83.038
2615.4	-82.962
2615.4	-83.359
2615.5	-82.901
2615.5	-83.206
2615.5	-83.191
2615.5	-82.825
2615.5	-83.328
2615.6	-83.069
2615.6	-82.993
2615.6	-83.359
2615.6	-83.023
2615.6	-83.16
2615.7	-83.298
2615.7	-82.87
2615.7	-83.313
2615.7	-83.191
2615.7	-82.809
2615.8	-83.359
2615.8	-82.977
2615.8	-83.099
2615.8	-83.389
2615.8	-82.916
2615.9	-83.267
2615.9	-83.206
2615.9	-82.901
2615.9	-83.374
2615.9	-83.115
2616	-83.069
2616	-83.374
2616	-82.977
2616	-83.237
2616	-83.282
2616.1	-82.886
2616.1	-83.313
2616.1	-83.13
2616.1	-82.977
2616.1	-83.481
2616.2	-83.099
2616.2	-83.221
2616.2	-83.313
2616.2	-82.886
2616.2	-83.359
2616.3	-83.084
2616.3	-83.054
2616.3	-83.344
2616.3	-82.901
2616.3	-83.405
2616.4	-83.282
2616.4	-83.099
2616.4	-83.42
2616.4	-82.962
2616.4	-83.313
2616.5	-83.206
2616.5	-83.115
2616.5	-83.389
2616.5	-83.084
2616.5	-83.389
2616.6	-83.023
2616.6	-83.359
2616.6	-83.237
2616.6	-83.16
2616.6	-83.45
2616.7	-83.008
2616.7	-83.389
2616.7	-83.13
2616.7	-83.511
2616.7	-83.328
2616.8	-83.359
2616.8	-83.298
2616.8	-83.099
2616.8	-83.405
2616.8	-83.054
2616.9	-83.466
2616.9	-83.038
2616.9	-83.405
2616.9	-83.13
2616.9	-83.42
2617	-83.237
2617	-83.328
2617	-83.313
2617	-83.099
2617	-83.344
2617.1	-83.038
2617.1	-83.405
2617.1	-83.038
2617.1	-83.389
2617.1	-82.977
2617.2	-83.496
2617.2	-83.13
2617.2	-83.481
2617.2	-83.313
2617.2	-83.466
2617.3	-83.282
2617.3	-83.42
2617.3	-83.313
2617.3	-83.176
2617.3	-83.328
2617.4	-83.023
2617.4	-83.359
2617.4	-82.977
2617.4	-83.405
2617.4	-83.115
2617.5	-83.466
2617.5	-83.115
2617.5	-83.481
2617.5	-83.313
2617.5	-83.45
2617.6	-83.389
2617.6	-83.221
2617.6	-83.496
2617.6	-83.145
2617.6	-83.527
2617.7	-83.099
2617.7	-83.466
2617.7	-83.13
2617.7	-83.481
2617.7	-83.344
2617.8	-83.282
2617.8	-83.45
2617.8	-83.176
2617.8	-83.481
2617.8	-83.145
2617.9	-83.588
2617.9	-83.252
2617.9	-83.496
2617.9	-83.374
2617.9	-83.206
2618	-83.496
2618	-83.237
2618	-83.603
2618	-83.145
2618	-83.542
2618.1	-83.221
2618.1	-83.389
2618.1	-83.45
2618.1	-83.191
2618.1	-83.511
2618.2	-83.115
2618.2	-83.511
2618.2	-83.267
2618.2	-83.542
2618.2	-83.511
2618.3	-83.252
2618.3	-83.557
2618.3	-83.16
2618.3	-83.557
2618.3	-83.252
2618.4	-83.466
2618.4	-83.374
2618.4	-83.206
2618.4	-83.542
2618.4	-83.191
2618.5	-83.633
2618.5	-83.328
2618.5	-83.45
2618.5	-83.374
2618.5	-83.191
2618.6	-83.618
2618.6	-83.191
2618.6	-83.618
2618.6	-83.45
2618.6	-83.45
2618.7	-83.557
2618.7	-83.298
2618.7	-83.603
2618.7	-83.298
2618.7	-83.603
2618.8	-83.389
2618.8	-83.405
2618.8	-83.572
2618.8	-83.176
2618.8	-83.557
2618.9	-83.237
2618.9	-83.511
2618.9	-83.527
2618.9	-83.298
2618.9	-83.664
2619	-83.267
2619	-83.618
2619	-83.481
2619	-83.527
2619	-83.603
2619.1	-83.282
2619.1	-83.71
2619.1	-83.252
2619.1	-83.572
2619.1	-83.527
2619.2	-83.298
2619.2	-83.633
2619.2	-83.191
2619.2	-83.588
2619.2	-83.405
2619.3	-83.527
2619.3	-83.633
2619.3	-83.237
2619.3	-83.771
2619.3	-83.328
2619.4	-83.649
2619.4	-83.649
2619.4	-83.359
2619.4	-83.755
2619.4	-83.282
2619.5	-83.664
2619.5	-83.466
2619.5	-83.42
2619.5	-83.664
2619.5	-83.237
2619.6	-83.679
2619.6	-83.328
2619.6	-83.542
2619.6	-83.572
2619.6	-83.298
2619.7	-83.664
2619.7	-83.267
2619.7	-83.664
2619.7	-83.603
2619.7	-83.313
2619.8	-83.664
2619.8	-83.221
2619.8	-83.633
2619.8	-83.527
2619.8	-83.435
2619.9	-83.618
2619.9	-83.267
2619.9	-83.74
2619.9	-83.405
2619.9	-83.527
2620	-83.603
2620	-83.313
2620	-83.725
2620	-83.344
2620	-83.542
2620.1	-83.572
2620.1	-83.359
2620.1	-83.725
2620.1	-83.344
2620.1	-83.679
2620.2	-83.542
2620.2	-83.405
2620.2	-83.649
2620.2	-83.221
2620.2	-83.694
2620.3	-83.45
2620.3	-83.481
2620.3	-83.786
2620.3	-83.282
2620.3	-83.786
2620.4	-83.496
2620.4	-83.511
2620.4	-83.786
2620.4	-83.405
2620.4	-83.786
2620.5	-83.603
2620.5	-83.71
2620.5	-83.649
2620.5	-83.42
2620.5	-83.801
2620.6	-83.389
2620.6	-83.603
2620.6	-83.557
2620.6	-83.328
2620.6	-83.771
2620.7	-83.435
2620.7	-83.725
2620.7	-83.679
2620.7	-83.511
2620.7	-83.771
2620.8	-83.435
2620.8	-83.817
2620.8	-83.664
2620.8	-83.42
2620.8	-83.786
2620.9	-83.374
2620.9	-83.801
2620.9	-83.649
2620.9	-83.511
2620.9	-83.832
2621	-83.359
2621	-83.801
2621	-83.649
2621	-83.496
2621	-83.786
2621.1	-83.328
2621.1	-83.71
2621.1	-83.572
2621.1	-83.496
2621.1	-83.817
2621.2	-83.466
2621.2	-83.801
2621.2	-83.557
2621.2	-83.588
2621.2	-83.771
2621.3	-83.374
2621.3	-83.817
2621.3	-83.618
2621.3	-83.588
2621.3	-83.893
2621.4	-83.435
2621.4	-83.847
2621.4	-83.664
2621.4	-83.511
2621.4	-83.786
2621.5	-83.374
2621.5	-83.755
2621.5	-83.588
2621.5	-83.511
2621.5	-83.862
2621.6	-83.466
2621.6	-83.908
2621.6	-83.649
2621.6	-83.511
2621.6	-83.847
2621.7	-83.344
2621.7	-83.832
2621.7	-83.694
2621.7	-83.527
2621.7	-83.893
2621.8	-83.466
2621.8	-83.801
2621.8	-83.817
2621.8	-83.527
2621.8	-83.878
2621.9	-83.542
2621.9	-83.801
2621.9	-83.801
2621.9	-83.603
2621.9	-83.969
2622	-83.603
2622	-83.755
2622	-83.74
2622	-83.389
2622	-83.862
2622.1	-83.603
2622.1	-83.618
2622.1	-83.878
2622.1	-83.45
2622.1	-83.878
2622.2	-83.649
2622.2	-83.588
2622.2	-83.832
2622.2	-83.405
2622.2	-83.832
2622.3	-83.664
2622.3	-83.527
2622.3	-83.954
2622.3	-83.527
2622.3	-83.832
2622.4	-83.755
2622.4	-83.389
2622.4	-83.862
2622.4	-83.588
2622.4	-83.71
2622.5	-83.817
2622.5	-83.45
2622.5	-83.893
2622.5	-83.649
2622.5	-83.588
2622.6	-83.939
2622.6	-83.435
2622.6	-83.801
2622.6	-83.71
2622.6	-83.496
2622.7	-83.969
2622.7	-83.588
2622.7	-83.801
2622.7	-83.954
2622.7	-83.496
2622.8	-83.893
2622.8	-83.649
2622.8	-83.633
2622.8	-83.832
2622.8	-83.45
2622.9	-83.908
2622.9	-83.847
2622.9	-83.664
2622.9	-84.015
2622.9	-83.633
2623	-83.832
2623	-83.801
2623	-83.45
2623	-83.969
2623	-83.649
2623.1	-83.618
2623.1	-83.984
2623.1	-83.511
2623.1	-83.908
2623.1	-83.878
2623.2	-83.527
2623.2	-83.984
2623.2	-83.74
2623.2	-83.71
2623.2	-83.939
2623.3	-83.557
2623.3	-83.878
2623.3	-83.694
2623.3	-83.588
2623.3	-84
2623.4	-83.633
2623.4	-83.786
2623.4	-83.908
2623.4	-83.527
2623.4	-83.984
2623.5	-83.786
2623.5	-83.618
2623.5	-83.954
2623.5	-83.511
2623.5	-83.801
2623.6	-83.984
2623.6	-83.572
2623.6	-84.015
2623.6	-83.755
2623.6	-83.572
2623.7	-83.984
2623.7	-83.618
2623.7	-83.954
2623.7	-84.045
2623.7	-83.557
2623.8	-83.984
2623.8	-83.832
2623.8	-83.71
2623.8	-84.106
2623.8	-83.71
2623.9	-83.862
2623.9	-83.984
2623.9	-83.557
2623.9	-84
2623.9	-83.847
2624	-83.588
2624	-83.939
2624	-83.618
2624	-83.862
2624	-84.015
2624.1	-83.649
2624.1	-84.03
2624.1	-83.893
2624.1	-83.633
2624.1	-84.106
2624.2	-83.832
2624.2	-83.755
2624.2	-84
2624.2	-83.603
2624.2	-83.954
2624.3	-83.984
2624.3	-83.588
2624.3	-84.03
2624.3	-83.679
2624.3	-83.618
2624.4	-84
2624.4	-83.649
2624.4	-83.939
2624.4	-84
2624.4	-83.527
2624.5	-84.03
2624.5	-83.878
2624.5	-83.633
2624.5	-84.03
2624.5	-83.633
2624.6	-83.74
2624.6	-83.893
2624.6	-83.588
2624.6	-84.106
2624.6	-83.862
2624.7	-83.786
2624.7	-83.984
2624.7	-83.603
2624.7	-84.152
2624.7	-83.786
2624.8	-83.71
2624.8	-83.939
2624.8	-83.527
2624.8	-84.091
2624.8	-83.755
2624.9	-83.908
2624.9	-83.908
2624.9	-83.557
2624.9	-83.984
2624.9	-83.588
2625	-83.939
2625	-83.755
2625	-83.786
2625	-83.832
2625	-83.588
2625.1	-84
2625.1	-83.572
2625.1	-84.045
2625.1	-83.679
2625.1	-83.878
2625.2	-83.817
2625.2	-83.786
2625.2	-83.984
2625.2	-83.649
2625.2	-83.984
2625.3	-83.618
2625.3	-84.122
2625.3	-83.694
2625.3	-84.061
2625.3	-83.771
2625.4	-83.984
2625.4	-83.817
2625.4	-83.939
2625.4	-83.984
2625.4	-83.817
2625.5	-83.969
2625.5	-83.71
2625.5	-83.939
2625.5	-83.633
2625.5	-83.969
2625.6	-83.618
2625.6	-83.969
2625.6	-83.572
2625.6	-84.015
2625.6	-83.725
2625.7	-84
2625.7	-83.755
2625.7	-83.847
2625.7	-83.832
2625.7	-83.755
2625.8	-83.893
2625.8	-83.649
2625.8	-83.984
2625.8	-83.557
2625.8	-83.984
2625.9	-83.679
2625.9	-84.045
2625.9	-83.786
2625.9	-83.923
2625.9	-83.801
2626	-83.786
2626	-83.954
2626	-83.664
2626	-83.954
2626	-83.572
2626.1	-83.923
2626.1	-83.618
2626.1	-84.03
2626.1	-83.832
2626.1	-83.908
2626.2	-83.908
2626.2	-83.725
2626.2	-84
2626.2	-83.649
2626.2	-84.03
2626.3	-83.664
2626.3	-83.969
2626.3	-83.755
2626.3	-83.771
2626.3	-83.908
2626.4	-83.679
2626.4	-83.984
2626.4	-83.603
2626.4	-83.984
2626.4	-83.801
2626.5	-83.969
2626.5	-83.939
2626.5	-83.755
2626.5	-84
2626.5	-83.603
2626.6	-84.091
2626.6	-83.755
2626.6	-84
2626.6	-83.908
2626.6	-83.74
2626.7	-84.03
2626.7	-83.618
2626.7	-84.03
2626.7	-83.847
2626.7	-84.015
2626.8	-83.923
2626.8	-83.755
2626.8	-84.061
2626.8	-83.679
2626.8	-84.091
2626.9	-83.771
2626.9	-84.015
2626.9	-83.954
2626.9	-83.74
2626.9	-84.137
2627	-83.725
2627	-84.137
2627	-83.801
2627	-83.893
2627	-83.908
2627.1	-83.603
2627.1	-84.045
2627.1	-83.664
2627.1	-84
2627.1	-83.908
2627.2	-83.801
2627.2	-84.045
2627.2	-83.755
2627.2	-84.152
2627.2	-83.817
2627.3	-84.091
2627.3	-84.045
2627.3	-83.755
2627.3	-84.137
2627.3	-83.771
2627.4	-84.106
2627.4	-83.923
2627.4	-83.832
2627.4	-84
2627.4	-83.649
2627.5	-84.122
2627.5	-83.74
2627.5	-83.954
2627.5	-84.045
2627.5	-83.786
2627.6	-84.183
2627.6	-83.755
2627.6	-84.076
2627.6	-83.878
2627.6	-83.862
2627.7	-84.061
2627.7	-83.603
2627.7	-84.03
2627.7	-83.878
2627.7	-83.984
2627.8	-84.122
2627.8	-83.786
2627.8	-84.183
2627.8	-83.817
2627.8	-84.137
2627.9	-84
2627.9	-83.862
2627.9	-84.229
2627.9	-83.725
2627.9	-84.152
2628	-84.015
2628	-83.984
2628	-84.183
2628	-83.786
2628	-84.183
2628.1	-83.832
2628.1	-83.984
2628.1	-84
2628.1	-83.771
2628.1	-84.183
2628.2	-83.771
2628.2	-84.152
2628.2	-84.03
2628.2	-83.847
2628.2	-84.198
2628.3	-83.801
2628.3	-84.183
2628.3	-83.969
2628.3	-83.908
2628.3	-84.167
2628.4	-83.771
2628.4	-84.213
2628.4	-83.878
2628.4	-84.061
2628.4	-84.152
2628.5	-83.817
2628.5	-84.213
2628.5	-83.893
2628.5	-84.076
2628.5	-84.106
2628.6	-83.908
2628.6	-84.244
2628.6	-83.878
2628.6	-84.091
2628.6	-84.03
2628.7	-83.878
2628.7	-84.229
2628.7	-83.771
2628.7	-84.167
2628.7	-83.984
2628.8	-83.801
2628.8	-84.183
2628.8	-83.847
2628.8	-84.259
2628.8	-84.045
2628.9	-84.015
2628.9	-84.259
2628.9	-83.847
2628.9	-84.305
2628.9	-84.03
2629	-83.984
2629	-84.213
2629	-83.847
2629	-84.274
2629	-84.076
2629.1	-84.091
2629.1	-84.183
2629.1	-83.786
2629.1	-84.229
2629.1	-83.893
2629.2	-84.106
2629.2	-84.122
2629.2	-83.786
2629.2	-84.259
2629.2	-83.908
2629.3	-84.122
2629.3	-84.152
2629.3	-83.817
2629.3	-84.244
2629.3	-83.969
2629.4	-84.213
2629.4	-84.229
2629.4	-83.954
2629.4	-84.351
2629.4	-83.954
2629.5	-84.167
2629.5	-84.122
2629.5	-83.801
2629.5	-84.305
2629.5	-83.984
2629.6	-84.152
2629.6	-84.259
2629.6	-83.893
2629.6	-84.351
2629.6	-84.015
2629.7	-84.198
2629.7	-84.167
2629.7	-83.893
2629.7	-84.412
2629.7	-84.03
2629.8	-84.183
2629.8	-84.183
2629.8	-83.817
2629.8	-84.274
2629.8	-83.939
2629.9	-84.091
2629.9	-84.183
2629.9	-83.862
2629.9	-84.274
2629.9	-84.015
2630	-84.183
2630	-84.229
2630	-83.893
2630	-84.29
2630	-83.969
2630.1	-84.122
2630.1	-84.274
2630.1	-83.862
2630.1	-84.366
2630.1	-84.152
2630.2	-84.091
2630.2	-84.335
2630.2	-83.939
2630.2	-84.229
2630.2	-84.045
2630.3	-83.923
2630.3	-84.305
2630.3	-83.984
2630.3	-84.381
2630.3	-84.152
2630.4	-83.969
2630.4	-84.29
2630.4	-83.878
2630.4	-84.274
2630.4	-84.305
2630.5	-83.893
2630.5	-84.29
2630.5	-84.03
2630.5	-84.213
2630.5	-84.259
2630.6	-83.878
2630.6	-84.259
2630.6	-83.984
2630.6	-84.015
2630.6	-84.198
2630.7	-83.923
2630.7	-84.396
2630.7	-84.167
2630.7	-84.122
2630.7	-84.427
2630.8	-84
2630.8	-84.29
2630.8	-84.213
2630.8	-84.03
2630.8	-84.32
2630.9	-84.015
2630.9	-84.351
2630.9	-84.396
2630.9	-84.045
2630.9	-84.412
2631	-84.076
2631	-84.152
2631	-84.32
2631	-83.939
2631	-84.335
2631.1	-84.198
2631.1	-83.984
2631.1	-84.427
2631.1	-84.045
2631.1	-84.305
2631.2	-84.29
2631.2	-83.847
2631.2	-84.381
2631.2	-84.045
2631.2	-84.03
2631.3	-84.32
2631.3	-83.862
2631.3	-84.274
2631.3	-84.167
2631.3	-84
2631.4	-84.366
2631.4	-83.984
2631.4	-84.167
2631.4	-84.198
2631.4	-83.847
2631.5	-84.351
2631.5	-84.091
2631.5	-83.954
2631.5	-84.412
2631.5	-83.908
2631.6	-84.259
2631.6	-84.335
2631.6	-83.939
2631.6	-84.198
2631.6	-83.939
2631.7	-83.893
2631.7	-84.259
2631.7	-83.878
2631.7	-84.366
2631.7	-84.122
2631.8	-83.786
2631.8	-84.259
2631.8	-83.878
2631.8	-84.015
2631.8	-84.259
2631.9	-83.771
2631.9	-84.213
2631.9	-84.137
2631.9	-83.817
2631.9	-84.29
2632	-83.939
2632	-83.939
2632	-84.152
2632	-83.755
2632	-84.183
2632.1	-84.091
2632.1	-83.801
2632.1	-84.229
2632.1	-83.939
2632.1	-83.954
2632.2	-84.244
2632.2	-83.893
2632.2	-84.183
2632.2	-84.137
2632.2	-83.755
2632.3	-84.244
2632.3	-83.969
2632.3	-83.893
2632.3	-84.137
2632.3	-83.74
2632.4	-84.106
2632.4	-84.152
2632.4	-83.771
2632.4	-84.213
2632.4	-84.061
2632.5	-83.923
2632.5	-84.351
2632.5	-83.923
2632.5	-84.061
2632.5	-84.244
2632.6	-83.786
2632.6	-84.198
2632.6	-84.152
2632.6	-83.817
2632.6	-84.259
2632.7	-83.923
2632.7	-83.969
2632.7	-84.229
2632.7	-83.893
2632.7	-84.152
2632.8	-84.106
2632.8	-83.74
2632.8	-84.229
2632.8	-83.939
2632.8	-83.908
2632.9	-84.305
2632.9	-83.817
2632.9	-84.198
2632.9	-84.229
2632.9	-83.893
2633	-84.32
2633	-84.076
2633	-84.152
2633	-84.229
2633	-83.893
2633.1	-84.305
2633.1	-84.03
2633.1	-84.167
2633.1	-84.244
2633.1	-83.862
2633.2	-84.29
2633.2	-83.878
2633.2	-84.183
2633.2	-84.152
2633.2	-83.969
2633.3	-84.259
2633.3	-83.786
2633.3	-84.29
2633.3	-83.954
2633.3	-84.229
2633.4	-84.076
2633.4	-84.03
2633.4	-84.167
2633.4	-83.817
2633.4	-84.213
2633.5	-83.908
2633.5	-84.274
2633.5	-83.969
2633.5	-84.213
2633.5	-84.045
2633.6	-84.152
2633.6	-84.183
2633.6	-84.015
2633.6	-84.274
2633.6	-83.893
2633.7	-84.29
2633.7	-84
2633.7	-84.351
2633.7	-84.045
2633.7	-84.351
2633.8	-83.969
2633.8	-84.229
2633.8	-84.03
2633.8	-84.152
2633.8	-84.137
2633.9	-83.984
2633.9	-84.167
2633.9	-83.939
2633.9	-84.244
2633.9	-83.862
2634	-84.244
2634	-83.832
2634	-84.259
2634	-83.847
2634	-84.274
2634.1	-83.969
2634.1	-84.229
2634.1	-84.106
2634.1	-84.229
2634.1	-84.213
2634.2	-84.076
2634.2	-84.259
2634.2	-83.893
2634.2	-84.167
2634.2	-83.801
2634.3	-84.213
2634.3	-83.725
2634.3	-84.122
2634.3	-83.923
2634.3	-84.03
2634.4	-84.122
2634.4	-84.03
2634.4	-84.183
2634.4	-83.923
2634.4	-84.29
2634.5	-83.862
2634.5	-84.274
2634.5	-83.984
2634.5	-84.183
2634.5	-84.061
2634.6	-83.893
2634.6	-84.091
2634.6	-83.817
2634.6	-84.229
2634.6	-83.817
2634.7	-84.213
2634.7	-83.923
2634.7	-84.167
2634.7	-84.305
2634.7	-83.954
2634.8	-84.366
2634.8	-83.878
2634.8	-84.213
2634.8	-83.878
2634.8	-84.152
2634.9	-84.061
2634.9	-83.923
2634.9	-84.229
2634.9	-83.771
2634.9	-84.259
2635	-83.878
2635	-84.198
2635	-84.061
2635	-84.03
2635	-84.198
2635.1	-83.923
2635.1	-84.366
2635.1	-83.939
2635.1	-84.213
2635.1	-84
2635.2	-83.954
2635.2	-84.137
2635.2	-83.755
2635.2	-84.213
2635.2	-83.847
2635.3	-84.076
2635.3	-84.076
2635.3	-83.984
2635.3	-84.167
2635.3	-83.755
2635.4	-84.213
2635.4	-83.878
2635.4	-84.152
2635.4	-84.183
2635.4	-83.939
2635.5	-84.305
2635.5	-83.801
2635.5	-84.198
2635.5	-84.03
2635.5	-84.061
2635.6	-84.183
2635.6	-83.801
2635.6	-84.167
2635.6	-83.832
2635.6	-84.167
2635.7	-84.03
2635.7	-83.893
2635.7	-84.183
2635.7	-83.801
2635.7	-84.229
2635.8	-83.969
2635.8	-84.152
2635.8	-84.152
2635.8	-83.832
2635.8	-84.274
2635.9	-83.908
2635.9	-84.229
2635.9	-84.122
2635.9	-83.954
2635.9	-84.198
2636	-83.771
2636	-84.259
2636	-83.939
2636	-84.061
2636	-84.122
2636.1	-83.74
2636.1	-84.167
2636.1	-83.832
2636.1	-84.152
2636.1	-84.015
2636.2	-83.893
2636.2	-84.091
2636.2	-83.71
2636.2	-84.213
2636.2	-83.939
2636.3	-84.015
2636.3	-84.213
2636.3	-83.786
2636.3	-84.259
2636.3	-83.908
2636.4	-84
2636.4	-84.03
2636.4	-83.725
2636.4	-84.122
2636.4	-83.817
2636.5	-84.213
2636.5	-84.061
2636.5	-83.832
2636.5	-84.167
2636.5	-83.832
2636.6	-84.198
2636.6	-83.908
2636.6	-83.908
2636.6	-84.167
2636.6	-83.786
2636.7	-84.198
2636.7	-83.923
2636.7	-84.076
2636.7	-84.183
2636.7	-83.74
2636.8	-84.152
2636.8	-83.771
2636.8	-84.122
2636.8	-84.045
2636.8	-83.786
2636.9	-84.152
2636.9	-83.71
2636.9	-84.091
2636.9	-83.954
2636.9	-83.832
2637	-84.152
2637	-83.725
2637	-84.198
2637	-83.969
2637	-84
2637.1	-84.213
2637.1	-83.725
2637.1	-84.167
2637.1	-83.847
2637.1	-83.984
2637.2	-84.091
2637.2	-83.832
2637.2	-84.137
2637.2	-83.786
2637.2	-84.045
2637.3	-84.015
2637.3	-83.694
2637.3	-84.152
2637.3	-83.74
2637.3	-83.969
2637.4	-84
2637.4	-83.725
2637.4	-84.152
2637.4	-83.801
2637.4	-84.076
2637.5	-83.923
2637.5	-83.786
2637.5	-84.167
2637.5	-83.755
2637.5	-84.106
2637.6	-83.969
2637.6	-83.725
2637.6	-84.061
2637.6	-83.725
2637.6	-84.045
2637.7	-83.847
2637.7	-83.74
2637.7	-84.03
2637.7	-83.74
2637.7	-84.091
2637.8	-83.847
2637.8	-83.755
2637.8	-84.015
2637.8	-83.572
2637.8	-84.015
2637.9	-83.862
2637.9	-83.817
2637.9	-84.061
2637.9	-83.588
2637.9	-84.061
2638	-83.771
2638	-83.771
2638	-84
2638	-83.588
2638	-84.045
2638.1	-83.817
2638.1	-83.832
2638.1	-84.076
2638.1	-83.572
2638.1	-84.015
2638.2	-83.786
2638.2	-83.679
2638.2	-84.015
2638.2	-83.588
2638.2	-83.969
2638.3	-83.832
2638.3	-83.71
2638.3	-84
2638.3	-83.664
2638.3	-84
2638.4	-83.771
2638.4	-83.71
2638.4	-84.061
2638.4	-83.694
2638.4	-84.061
2638.5	-83.862
2638.5	-83.649
2638.5	-83.939
2638.5	-83.511
2638.5	-83.923
2638.6	-83.817
2638.6	-83.618
2638.6	-84.045
2638.6	-83.618
2638.6	-83.984
2638.7	-83.969
2638.7	-83.618
2638.7	-84.061
2638.7	-83.679
2638.7	-83.771
2638.8	-83.878
2638.8	-83.557
2638.8	-83.984
2638.8	-83.725
2638.8	-83.771
2638.9	-83.908
2638.9	-83.527
2638.9	-83.984
2638.9	-83.755
2638.9	-83.633
2639	-83.954
2639	-83.481
2639	-83.969
2639	-83.862
2639	-83.557
2639.1	-83.984
2639.1	-83.527
2639.1	-83.786
2639.1	-83.801
2639.1	-83.45
2639.2	-83.862
2639.2	-83.664
2639.2	-83.786
2639.2	-83.878
2639.2	-83.557
2639.3	-83.893
2639.3	-83.649
2639.3	-83.603
2639.3	-83.862
2639.3	-83.466
2639.4	-83.878
2639.4	-83.755
2639.4	-83.496
2639.4	-83.984
2639.4	-83.572
2639.5	-83.786
2639.5	-83.893
2639.5	-83.405
2639.5	-83.878
2639.5	-83.679
2639.6	-83.557
2639.6	-83.908
2639.6	-83.496
2639.6	-83.832
2639.6	-83.755
2639.7	-83.572
2639.7	-83.908
2639.7	-83.603
2639.7	-83.725
2639.7	-83.771
2639.8	-83.344
2639.8	-83.801
2639.8	-83.572
2639.8	-83.481
2639.8	-83.878
2639.9	-83.527
2639.9	-83.725
2639.9	-83.74
2639.9	-83.435
2639.9	-83.817
2640	-83.572
2640	-83.527
2640	-83.817
2640	-83.389
2640	-83.832
2640.1	-83.74
2640.1	-83.405
2640.1	-83.954
2640.1	-83.603
2640.1	-83.572
2640.2	-83.862
2640.2	-83.389
2640.2	-83.817
2640.2	-83.725
2640.2	-83.344
2640.3	-83.847
2640.3	-83.481
2640.3	-83.496
2640.3	-83.771
2640.3	-83.389
2640.4	-83.755
2640.4	-83.679
2640.4	-83.481
2640.4	-83.923
2640.4	-83.588
2640.5	-83.694
2640.5	-83.786
2640.5	-83.359
2640.5	-83.74
2640.5	-83.603
2640.6	-83.42
2640.6	-83.878
2640.6	-83.511
2640.6	-83.572
2640.6	-83.908
2640.7	-83.435
2640.7	-83.832
2640.7	-83.771
2640.7	-83.481
2640.7	-83.878
2640.8	-83.527
2640.8	-83.466
2640.8	-83.832
2640.8	-83.344
2640.8	-83.603
2640.9	-83.74
2640.9	-83.328
2640.9	-83.786
2640.9	-83.618
2640.9	-83.389
2641	-83.847
2641	-83.511
2641	-83.588
2641	-83.786
2641	-83.42
2641.1	-83.725
2641.1	-83.649
2641.1	-83.45
2641.1	-83.862
2641.1	-83.45
2641.2	-83.557
2641.2	-83.725
2641.2	-83.328
2641.2	-83.771
2641.2	-83.679
2641.3	-83.481
2641.3	-83.832
2641.3	-83.374
2641.3	-83.694
2641.3	-83.664
2641.4	-83.344
2641.4	-83.74
2641.4	-83.344
2641.4	-83.603
2641.4	-83.71
2641.5	-83.389
2641.5	-83.878
2641.5	-83.496
2641.5	-83.633
2641.5	-83.588
2641.6	-83.435
2641.6	-83.694
2641.6	-83.313
2641.6	-83.755
2641.6	-83.481
2641.7	-83.649
2641.7	-83.679
2641.7	-83.405
2641.7	-83.801
2641.7	-83.298
2641.8	-83.618
2641.8	-83.344
2641.8	-83.618
2641.8	-83.572
2641.8	-83.649
2641.9	-83.664
2641.9	-83.45
2641.9	-83.786
2641.9	-83.359
2641.9	-83.847
2642	-83.405
2642	-83.74
2642	-83.45
2642	-83.74
2642	-83.588
2642.1	-83.679
2642.1	-83.603
2642.1	-83.466
2642.1	-83.572
2642.1	-83.328
2642.2	-83.618
2642.2	-83.282
2642.2	-83.649
2642.2	-83.267
2642.2	-83.679
2642.3	-83.359
2642.3	-83.694
2642.3	-83.389
2642.3	-83.603
2642.3	-83.435
2642.4	-83.572
2642.4	-83.542
2642.4	-83.572
2642.4	-83.679
2642.4	-83.42
2642.5	-83.694
2642.5	-83.374
2642.5	-83.801
2642.5	-83.344
2642.5	-83.649
2642.6	-83.344
2642.6	-83.633
2642.6	-83.481
2642.6	-83.633
2642.6	-83.649
2642.7	-83.359
2642.7	-83.603
2642.7	-83.252
2642.7	-83.71
2642.7	-83.298
2642.8	-83.649
2642.8	-83.344
2642.8	-83.511
2642.8	-83.557
2642.8	-83.496
2642.9	-83.71
2642.9	-83.328
2642.9	-83.679
2642.9	-83.221
2642.9	-83.649
2643	-83.496
2643	-83.511
2643	-83.496
2643	-83.313
2643	-83.603
2643.1	-83.267
2643.1	-83.725
2643.1	-83.359
2643.1	-83.633
2643.1	-83.45
2643.2	-83.389
2643.2	-83.588
2643.2	-83.313
2643.2	-83.664
2643.2	-83.221
2643.3	-83.633
2643.3	-83.435
2643.3	-83.466
2643.3	-83.618
2643.3	-83.389
2643.4	-83.755
2643.4	-83.344
2643.4	-83.801
2643.4	-83.527
2643.4	-83.542
2643.5	-83.557
2643.5	-83.267
2643.5	-83.633
2643.5	-83.252
2643.5	-83.664
2643.6	-83.42
2643.6	-83.328
2643.6	-83.618
2643.6	-83.328
2643.6	-83.771
2643.7	-83.466
2643.7	-83.649
2643.7	-83.481
2643.7	-83.42
2643.7	-83.694
2643.8	-83.298
2643.8	-83.694
2643.8	-83.435
2643.8	-83.542
2643.8	-83.527
2643.9	-83.344
2643.9	-83.694
2643.9	-83.252
2643.9	-83.618
2643.9	-83.466
2644	-83.435
2644	-83.74
2644	-83.389
2644	-83.74
2644	-83.42
2644.1	-83.603
2644.1	-83.527
2644.1	-83.405
2644.1	-83.725
2644.1	-83.252
2644.2	-83.618
2644.2	-83.42
2644.2	-83.405
2644.2	-83.664
2644.2	-83.282
2644.3	-83.694
2644.3	-83.359
2644.3	-83.603
2644.3	-83.557
2644.3	-83.313
2644.4	-83.74
2644.4	-83.267
2644.4	-83.649
2644.4	-83.496
2644.4	-83.389
2644.5	-83.633
2644.5	-83.206
2644.5	-83.588
2644.5	-83.389
2644.5	-83.511
2644.6	-83.588
2644.6	-83.344
2644.6	-83.771
2644.6	-83.405
2644.6	-83.755
2644.7	-83.633
2644.7	-83.405
2644.7	-83.725
2644.7	-83.359
2644.7	-83.694
2644.8	-83.511
2644.8	-83.45
2644.8	-83.679
2644.8	-83.267
2644.8	-83.664
2644.9	-83.374
2644.9	-83.557
2644.9	-83.633
2644.9	-83.252
2644.9	-83.725
2645	-83.389
2645	-83.618
2645	-83.588
2645	-83.405
2645	-83.725
2645.1	-83.328
2645.1	-83.633
2645.1	-83.466
2645.1	-83.42
2645.1	-83.694
2645.2	-83.298
2645.2	-83.755
2645.2	-83.542
2645.2	-83.527
2645.2	-83.679
2645.3	-83.313
2645.3	-83.771
2645.3	-83.45
2645.3	-83.527
2645.3	-83.633
2645.4	-83.282
2645.4	-83.71
2645.4	-83.42
2645.4	-83.572
2645.4	-83.603
2645.5	-83.267
2645.5	-83.679
2645.5	-83.344
2645.5	-83.649
2645.5	-83.603
2645.6	-83.405
2645.6	-83.725
2645.6	-83.328
2645.6	-83.755
2645.6	-83.633
2645.7	-83.42
2645.7	-83.74
2645.7	-83.282
2645.7	-83.74
2645.7	-83.496
2645.8	-83.481
2645.8	-83.649
2645.8	-83.298
2645.8	-83.771
2645.8	-83.496
2645.9	-83.481
2645.9	-83.71
2645.9	-83.237
2645.9	-83.679
2645.9	-83.374
2646	-83.42
2646	-83.649
2646	-83.252
2646	-83.679
2646	-83.511
2646.1	-83.572
2646.1	-83.71
2646.1	-83.359
2646.1	-83.74
2646.1	-83.481
2646.2	-83.496
2646.2	-83.618
2646.2	-83.328
2646.2	-83.755
2646.2	-83.466
2646.3	-83.511
2646.3	-83.618
2646.3	-83.252
2646.3	-83.649
2646.3	-83.42
2646.4	-83.542
2646.4	-83.618
2646.4	-83.313
2646.4	-83.832
2646.4	-83.466
2646.5	-83.572
2646.5	-83.633
2646.5	-83.221
2646.5	-83.679
2646.5	-83.435
2646.6	-83.511
2646.6	-83.694
2646.6	-83.313
2646.6	-83.755
2646.6	-83.466
2646.7	-83.466
2646.7	-83.664
2646.7	-83.267
2646.7	-83.755
2646.7	-83.389
2646.8	-83.359
2646.8	-83.71
2646.8	-83.344
2646.8	-83.755
2646.8	-83.603
2646.9	-83.328
2646.9	-83.633
2646.9	-83.298
2646.9	-83.649
2646.9	-83.542
2647	-83.313
2647	-83.633
2647	-83.298
2647	-83.633
2647	-83.557
2647.1	-83.221
2647.1	-83.725
2647.1	-83.282
2647.1	-83.527
2647.1	-83.603
2647.2	-83.282
2647.2	-83.694
2647.2	-83.374
2647.2	-83.481
2647.2	-83.572
2647.3	-83.252
2647.3	-83.694
2647.3	-83.481
2647.3	-83.313
2647.3	-83.572
2647.4	-83.16
2647.4	-83.664
2647.4	-83.557
2647.4	-83.374
2647.4	-83.771
2647.5	-83.359
2647.5	-83.633
2647.5	-83.633
2647.5	-83.252
2647.5	-83.71
2647.6	-83.344
2647.6	-83.405
2647.6	-83.74
2647.6	-83.298
2647.6	-83.694
2647.7	-83.542
2647.7	-83.405
2647.7	-83.786
2647.7	-83.389
2647.7	-83.649
2647.8	-83.588
2647.8	-83.282
2647.8	-83.755
2647.8	-83.45
2647.8	-83.542
2647.9	-83.664
2647.9	-83.206
2647.9	-83.603
2647.9	-83.481
2647.9	-83.344
2648	-83.664
2648	-83.298
2648	-83.603
2648	-83.496
2648	-83.221
2648.1	-83.786
2648.1	-83.435
2648.1	-83.359
2648.1	-83.618
2648.1	-83.115
2648.2	-83.557
2648.2	-83.511
2648.2	-83.298
2648.2	-83.694
2648.2	-83.344
2648.3	-83.389
2648.3	-83.511
2648.3	-83.237
2648.3	-83.633
2648.3	-83.496
2648.4	-83.42
2648.4	-83.71
2648.4	-83.282
2648.4	-83.542
2648.4	-83.527
2648.5	-83.099
2648.5	-83.542
2648.5	-83.237
2648.5	-83.298
2648.5	-83.725
2648.6	-83.282
2648.6	-83.649
2648.6	-83.572
2648.6	-83.115
2648.6	-83.649
2648.7	-83.405
2648.7	-83.298
2648.7	-83.603
2648.7	-83.298
2648.7	-83.542
2648.8	-83.603
2648.8	-83.237
2648.8	-83.633
2648.8	-83.359
2648.8	-83.237
2648.9	-83.572
2648.9	-83.191
2648.9	-83.481
2648.9	-83.481
2648.9	-83.145
2649	-83.603
2649	-83.344
2649	-83.206
2649	-83.557
2649	-83.191
2649.1	-83.405
2649.1	-83.496
2649.1	-83.145
2649.1	-83.633
2649.1	-83.42
2649.2	-83.176
2649.2	-83.603
2649.2	-83.282
2649.2	-83.328
2649.2	-83.557
2649.3	-83.069
2649.3	-83.435
2649.3	-83.344
2649.3	-83.13
2649.3	-83.588
2649.4	-83.405
2649.4	-83.282
2649.4	-83.603
2649.4	-83.16
2649.4	-83.466
2649.5	-83.511
2649.5	-83.069
2649.5	-83.511
2649.5	-83.267
2649.5	-83.145
2649.6	-83.603
2649.6	-83.191
2649.6	-83.45
2649.6	-83.511
2649.6	-83.13
2649.7	-83.527
2649.7	-83.267
2649.7	-83.405
2649.7	-83.466
2649.7	-83.16
2649.8	-83.588
2649.8	-83.221
2649.8	-83.466
2649.8	-83.496
2649.8	-83.16
2649.9	-83.603
2649.9	-83.16
2649.9	-83.481
2649.9	-83.344
2649.9	-83.282
2650	-83.466
2650	-83.206
2650	-83.542
2650	-83.13
2650	-83.496
2650.1	-83.282
2650.1	-83.405
2650.1	-83.374
2650.1	-83.191
2650.1	-83.527
2650.2	-83.145
2650.2	-83.496
2650.2	-83.115
2650.2	-83.466
2650.2	-83.191
2650.3	-83.435
2650.3	-83.282
2650.3	-83.313
2650.3	-83.359
2650.3	-83.206
2650.4	-83.45
2650.4	-83.191
2650.4	-83.572
2650.4	-83.13
2650.4	-83.542
2650.5	-83.115
2650.5	-83.496
2650.5	-83.191
2650.5	-83.542
2650.5	-83.206
2650.6	-83.42
2650.6	-83.298
2650.6	-83.298
2650.6	-83.344
2650.6	-83.16
2650.7	-83.359
2650.7	-83.084
2650.7	-83.45
2650.7	-83.191
2650.7	-83.557
2650.8	-83.191
2650.8	-83.588
2650.8	-83.206
2650.8	-83.466
2650.8	-83.298
2650.9	-83.313
2650.9	-83.282
2650.9	-83.13
2650.9	-83.313
2650.9	-83.008
2651	-83.466
2651	-83.069
2651	-83.481
2651	-83.191
2651	-83.45
2651.1	-83.252
2651.1	-83.359
2651.1	-83.45
2651.1	-83.13
2651.1	-83.481
2651.2	-83.069
2651.2	-83.435
2651.2	-83.038
2651.2	-83.374
2651.2	-83.191
2651.3	-83.267
2651.3	-83.359
2651.3	-83.115
2651.3	-83.557
2651.3	-83.115
2651.4	-83.496
2651.4	-83.191
2651.4	-83.374
2651.4	-83.328
2651.4	-83.16
2651.5	-83.466
2651.5	-83.115
2651.5	-83.527
2651.5	-83.084
2651.5	-83.45
2651.6	-83.252
2651.6	-83.099
2651.6	-83.45
2651.6	-83.054
2651.6	-83.466
2651.7	-83.13
2651.7	-83.435
2651.7	-83.344
2651.7	-83.359
2651.7	-83.435
2651.8	-83.084
2651.8	-83.481
2651.8	-83.13
2651.8	-83.389
2651.8	-83.282
2651.9	-83.145
2651.9	-83.359
2651.9	-83.023
2651.9	-83.481
2651.9	-83.145
2652	-83.359
2652	-83.282
2652	-83.13
2652	-83.511
2652	-83.054
2652.1	-83.527
2652.1	-83.252
2652.1	-83.359
2652.1	-83.496
2652.1	-83.16
2652.2	-83.481
2652.2	-83.13
2652.2	-83.374
2652.2	-83.252
2652.2	-83.282
2652.3	-83.496
2652.3	-83.054
2652.3	-83.511
2652.3	-83.145
2652.3	-83.298
2652.4	-83.374
2652.4	-83.084
2652.4	-83.435
2652.4	-82.977
2652.4	-83.374
2652.5	-83.206
2652.5	-83.252
2652.5	-83.496
2652.5	-83.069
2652.5	-83.496
2652.6	-83.176
2652.6	-83.344
2652.6	-83.313
2652.6	-83.084
2652.6	-83.481
2652.7	-83.008
2652.7	-83.359
2652.7	-83.191
2652.7	-83.221
2652.7	-83.405
2652.8	-82.993
2652.8	-83.374
2652.8	-83.099
2652.8	-83.221
2652.8	-83.282
2652.9	-82.977
2652.9	-83.435
2652.9	-82.993
2652.9	-83.359
2652.9	-83.344
2653	-83.115
2653	-83.481
2653	-83.054
2653	-83.359
2653	-83.206
2653.1	-83.145
2653.1	-83.405
2653.1	-83.084
2653.1	-83.511
2653.1	-83.115
2653.2	-83.298
2653.2	-83.389
2653.2	-83.008
2653.2	-83.435
2653.2	-82.977
2653.3	-83.267
2653.3	-83.313
2653.3	-83.099
2653.3	-83.466
2653.3	-83.054
2653.4	-83.359
2653.4	-83.176
2653.4	-83.115
2653.4	-83.42
2653.4	-82.947
2653.5	-83.42
2653.5	-83.13
2653.5	-83.176
2653.5	-83.405
2653.5	-82.993
2653.6	-83.374
2653.6	-83.084
2653.6	-83.13
2653.6	-83.237
2653.6	-83.008
2653.7	-83.435
2653.7	-83.038
2653.7	-83.328
2653.7	-83.237
2653.7	-82.977
2653.8	-83.42
2653.8	-82.993
2653.8	-83.282
2653.8	-83.206
2653.8	-83.008
2653.9	-83.45
2653.9	-83.054
2653.9	-83.466
2653.9	-83.252
2653.9	-83.13
2654	-83.42
2654	-83.023
2654	-83.45
2654	-83.282
2654	-83.16
2654.1	-83.359
2654.1	-83.023
2654.1	-83.405
2654.1	-83.16
2654.1	-83.176
2654.2	-83.389
2654.2	-82.962
2654.2	-83.42
2654.2	-83.145
2654.2	-83.252
2654.3	-83.374
2654.3	-83.008
2654.3	-83.374
2654.3	-83.099
2654.3	-83.237
2654.4	-83.298
2654.4	-82.977
2654.4	-83.435
2654.4	-83.008
2654.4	-83.267
2654.5	-83.282
2654.5	-82.916
2654.5	-83.405
2654.5	-83.023
2654.5	-83.252
2654.6	-83.344
2654.6	-83.008
2654.6	-83.435
2654.6	-83.069
2654.6	-83.252
2654.7	-83.298
2654.7	-83.023
2654.7	-83.42
2654.7	-83.176
2654.7	-83.313
2654.8	-83.282
2654.8	-83.038
2654.8	-83.511
2654.8	-83.145
2654.8	-83.267
2654.9	-83.298
2654.9	-82.886
2654.9	-83.42
2654.9	-83.191
2654.9	-83.374
2655	-83.42
2655	-82.977
2655	-83.359
2655	-83.115
2655	-83.237
2655.1	-83.359
2655.1	-82.932
2655.1	-83.405
2655.1	-83.145
2655.1	-83.221
2655.2	-83.45
2655.2	-83.038
2655.2	-83.405
2655.2	-83.008
2655.2	-83.054
2655.3	-83.344
2655.3	-82.962
2655.3	-83.435
2655.3	-83.282
2655.3	-83.084
2655.4	-83.389
2655.4	-82.993
2655.4	-83.389
2655.4	-83.282
2655.4	-82.932
2655.5	-83.328
2655.5	-83.054
2655.5	-83.267
2655.5	-83.282
2655.5	-82.977
2655.6	-83.359
2655.6	-83.054
2655.6	-83.221
2655.6	-83.298
2655.6	-82.947
2655.7	-83.405
2655.7	-83.023
2655.7	-83.115
2655.7	-83.511
2655.7	-82.947
2655.8	-83.389
2655.8	-83.115
2655.8	-82.977
2655.8	-83.374
2655.8	-82.962
2655.9	-83.328
2655.9	-83.252
2655.9	-82.932
2655.9	-83.359
2655.9	-83.099
2656	-83.191
2656	-83.328
2656	-82.901
2656	-83.282
2656	-82.993
2656.1	-82.977
2656.1	-83.359
2656.1	-82.932
2656.1	-83.313
2656.1	-83.191
2656.2	-82.901
2656.2	-83.511
2656.2	-83.099
2656.2	-83.145
2656.2	-83.252
2656.3	-82.794
2656.3	-83.206
2656.3	-83.13
2656.3	-83.038
2656.3	-83.328
2656.4	-82.947
2656.4	-83.267
2656.4	-83.282
2656.4	-82.932
2656.4	-83.389
2656.5	-83.115
2656.5	-83.038
2656.5	-83.313
2656.5	-82.886
2656.5	-83.344
2656.6	-83.282
2656.6	-82.947
2656.6	-83.45
2656.6	-83.008
2656.6	-83.176
2656.7	-83.298
2656.7	-82.87
2656.7	-83.252
2656.7	-83.16
2656.7	-82.947
2656.8	-83.359
2656.8	-83.054
2656.8	-83.267
2656.8	-83.313
2656.8	-82.901
2656.9	-83.328
2656.9	-83.115
2656.9	-82.962
2656.9	-83.313
2656.9	-82.947
2657	-83.252
2657	-83.344
2657	-82.947
2657	-83.466
2657	-83.176
2657.1	-83.023
2657.1	-83.328
2657.1	-82.962
2657.1	-83.191
2657.1	-83.237
2657.2	-82.886
2657.2	-83.359
2657.2	-83.191
2657.2	-82.977
2657.2	-83.344
2657.3	-83.023
2657.3	-83.13
2657.3	-83.298
2657.3	-82.932
2657.3	-83.374
2657.4	-83.267
2657.4	-82.977
2657.4	-83.374
2657.4	-82.962
2657.4	-83.038
2657.5	-83.252
2657.5	-82.809
2657.5	-83.16
2657.5	-83.13
2657.5	-82.764
2657.6	-83.328
2657.6	-83.145
2657.6	-82.993
2657.6	-83.313
2657.6	-82.962
2657.7	-83.16
2657.7	-83.206
2657.7	-82.84
2657.7	-83.359
2657.7	-83.145
2657.8	-82.932
2657.8	-83.237
2657.8	-82.87
2657.8	-83.13
2657.8	-83.176
2657.9	-82.809
2657.9	-83.298
2657.9	-83.115
2657.9	-82.977
2657.9	-83.282
2658	-82.916
2658	-83.145
2658	-83.084
2658	-82.84
2658	-83.298
2658.1	-82.886
2658.1	-83.16
2658.1	-83.16
2658.1	-82.886
2658.1	-83.191
2658.2	-82.779
2658.2	-83.221
2658.2	-83.038
2658.2	-82.947
2658.2	-83.191
2658.3	-82.718
2658.3	-83.252
2658.3	-82.947
2658.3	-83.16
2658.3	-83.176
2658.4	-82.901
2658.4	-83.191
2658.4	-82.809
2658.4	-83.313
2658.4	-82.947
2658.5	-83.267
2658.5	-83.023
2658.5	-83.084
2658.5	-83.099
2658.5	-82.901
2658.6	-83.221
2658.6	-82.855
2658.6	-83.191
2658.6	-82.855
2658.6	-83.282
2658.7	-82.977
2658.7	-83.176
2658.7	-82.962
2658.7	-83.191
2658.7	-83.038
2658.8	-82.977
2658.8	-83.084
2658.8	-82.886
2658.8	-83.038
2658.8	-82.825
2658.9	-83.176
2658.9	-82.779
2658.9	-83.145
2658.9	-82.764
2658.9	-83.145
2659	-82.886
2659	-83.267
2659	-83.038
2659	-83.206
2659	-83.176
2659.1	-83.038
2659.1	-83.145
2659.1	-82.947
2659.1	-83.176
2659.1	-82.825
2659.2	-83.191
2659.2	-82.687
2659.2	-83.191
2659.2	-82.84
2659.2	-83.176
2659.3	-82.977
2659.3	-83.084
2659.3	-83.008
2659.3	-82.947
2659.3	-83.145
2659.4	-82.901
2659.4	-83.221
2659.4	-82.687
2659.4	-83.176
2659.4	-82.886
2659.5	-83.115
2659.5	-83.069
2659.5	-82.993
2659.5	-83.13
2659.5	-82.794
2659.6	-83.221
2659.6	-82.779
2659.6	-83.16
2659.6	-82.87
2659.6	-82.993
2659.7	-82.993
2659.7	-82.825
2659.7	-83.191
2659.7	-82.901
2659.7	-83.221
2659.8	-82.84
2659.8	-83.191
2659.8	-82.977
2659.8	-82.977
2659.8	-83.084
2659.9	-82.748
2659.9	-83.145
2659.9	-82.794
2659.9	-83.16
2659.9	-82.947
2660	-82.932
2660	-82.977
2660	-82.764
2660	-83.191
2660	-82.855
2660.1	-83.221
2660.1	-82.962
2660.1	-82.993
2660.1	-83.221
2660.1	-82.886
2660.2	-83.237
2660.2	-82.794
2660.2	-83.084
2660.2	-82.794
2660.2	-82.855
2660.3	-83.054
2660.3	-82.748
2660.3	-83.13
2660.3	-82.703
2660.3	-82.993
2660.4	-82.962
2660.4	-82.87
2660.4	-83.145
2660.4	-82.733
2660.4	-83.191
2660.5	-82.87
2660.5	-83.054
2660.5	-83.13
2660.5	-82.764
2660.5	-83.099
2660.6	-82.703
2660.6	-83.099
2660.6	-82.916
2660.6	-82.977
2660.6	-83.145
2660.7	-82.764
2660.7	-83.099
2660.7	-82.855
2660.7	-83.16
2660.7	-83.099
2660.8	-82.87
2660.8	-83.13
2660.8	-82.611
2660.8	-83.13
2660.8	-82.916
2660.9	-82.947
2660.9	-83.145
2660.9	-82.748
2660.9	-83.145
2660.9	-82.886
2661	-83.13
2661	-83.084
2661	-82.809
2661	-83.145
2661	-82.718
2661.1	-83.084
2661.1	-82.947
2661.1	-82.825
2661.1	-83.038
2661.1	-82.672
2661.2	-83.084
2661.2	-82.84
2661.2	-83.023
2661.2	-83.008
2661.2	-82.703
2661.3	-83.16
2661.3	-82.825
2661.3	-83.13
2661.3	-83.038
2661.3	-82.764
2661.4	-83.206
2661.4	-82.733
2661.4	-83.145
2661.4	-83.008
2661.4	-82.87
2661.5	-83.069
2661.5	-82.642
2661.5	-83.069
2661.5	-82.947
2661.5	-83.115
2661.6	-83.115
2661.6	-82.748
2661.6	-83.176
2661.6	-82.825
2661.6	-83.084
2661.7	-83.054
2661.7	-82.703
2661.7	-83.069
2661.7	-82.733
2661.7	-83.069
2661.8	-82.932
2661.8	-82.84
2661.8	-83.099
2661.8	-82.703
2661.8	-83.13
2661.9	-82.947
2661.9	-82.932
2661.9	-83.252
2661.9	-82.748
2661.9	-83.16
2662	-82.87
2662	-82.947
2662	-83.069
2662	-82.764
2662	-83.221
2662.1	-82.901
2662.1	-83.054
2662.1	-83.084
2662.1	-82.733
2662.1	-83.145
2662.2	-82.733
2662.2	-82.947
2662.2	-82.901
2662.2	-82.779
2662.2	-83.13
2662.3	-82.687
2662.3	-83.099
2662.3	-82.977
2662.3	-82.748
2662.3	-83.13
2662.4	-82.687
2662.4	-83.054
2662.4	-82.962
2662.4	-82.825
2662.4	-83.16
2662.5	-82.779
2662.5	-83.13
2662.5	-82.977
2662.5	-82.84
2662.5	-83.069
2662.6	-82.687
2662.6	-83.084
2662.6	-82.87
2662.6	-82.794
2662.6	-83.084
2662.7	-82.672
2662.7	-83.115
2662.7	-82.916
2662.7	-82.855
2662.7	-83.099
2662.8	-82.657
2662.8	-83.008
2662.8	-82.855
2662.8	-82.779
2662.8	-83.023
2662.9	-82.611
2662.9	-83.054
2662.9	-82.84
2662.9	-82.794
2662.9	-83.008
2663	-82.565
2663	-83.054
2663	-82.809
2663	-82.764
2663	-83.099
2663.1	-82.687
2663.1	-83.115
2663.1	-82.87
2663.1	-82.764
2663.1	-83.099
2663.2	-82.687
2663.2	-83.069
2663.2	-82.825
2663.2	-82.687
2663.2	-83.038
2663.3	-82.672
2663.3	-83.038
2663.3	-82.962
2663.3	-82.733
2663.3	-82.993
2663.4	-82.687
2663.4	-82.962
2663.4	-82.825
2663.4	-82.718
2663.4	-83.099
2663.5	-82.626
2663.5	-82.993
2663.5	-82.993
2663.5	-82.703
2663.5	-83.145
2663.6	-82.779
2663.6	-82.932
2663.6	-82.962
2663.6	-82.687
2663.6	-83.13
2663.7	-82.87
2663.7	-82.977
2663.7	-82.993
2663.7	-82.672
2663.7	-83.084
2663.8	-82.733
2663.8	-82.718
2663.8	-83.038
2663.8	-82.581
2663.8	-83.069
2663.9	-82.855
2663.9	-82.703
2663.9	-83.054
2663.9	-82.626
2663.9	-83.038
2664	-82.932
2664	-82.581
2664	-83.023
2664	-82.748
2664	-82.916
2664.1	-83.054
2664.1	-82.764
2664.1	-83.191
2664.1	-82.901
2664.1	-82.87
2664.2	-83.115
2664.2	-82.703
2664.2	-83.145
2664.2	-82.947
2664.2	-82.809
2664.3	-83.206
2664.3	-82.718
2664.3	-83.115
2664.3	-83.023
2664.3	-82.672
2664.4	-83.069
2664.4	-82.825
2664.4	-83.008
2664.4	-83.176
2664.4	-82.779
2664.5	-83.16
2664.5	-82.947
2664.5	-82.764
2664.5	-83.099
2664.5	-82.657
2664.6	-83.038
2664.6	-82.993
2664.6	-82.703
2664.6	-83.16
2664.6	-82.84
2664.7	-82.87
2664.7	-83.099
2664.7	-82.733
2664.7	-83.145
2664.7	-82.916
2664.8	-82.809
2664.8	-83.13
2664.8	-82.779
2664.8	-82.977
2664.8	-82.977
2664.9	-82.626
2664.9	-83.069
2664.9	-82.779
2664.9	-82.764
2664.9	-83.191
2665	-82.748
2665	-82.993
2665	-83.008
2665	-82.657
2665	-83.115
2665.1	-82.794
2665.1	-82.779
2665.1	-83.054
2665.1	-82.626
2665.1	-83.069
2665.2	-82.947
2665.2	-82.687
2665.2	-83.038
2665.2	-82.764
2665.2	-82.779
2665.3	-82.977
2665.3	-82.596
2665.3	-83.023
2665.3	-82.932
2665.3	-82.642
2665.4	-83.099
2665.4	-82.779
2665.4	-82.809
2665.4	-83.023
2665.4	-82.504
2665.5	-82.993
2665.5	-82.886
2665.5	-82.596
2665.5	-83.115
2665.5	-82.825
2665.6	-82.794
2665.6	-83.084
2665.6	-82.687
2665.6	-83.023
2665.6	-82.977
2665.7	-82.596
2665.7	-83.038
2665.7	-82.855
2665.7	-82.809
2665.7	-83.191
2665.8	-82.687
2665.8	-82.87
2665.8	-82.886
2665.8	-82.52
2665.8	-83.099
2665.9	-82.87
2665.9	-82.672
2665.9	-83.115
2665.9	-82.825
2665.9	-82.855
2666	-83.176
2666	-82.703
2666	-83.008
2666	-82.916
2666	-82.565
2666.1	-83.069
2666.1	-82.84
2666.1	-82.779
2666.1	-83.084
2666.1	-82.657
2666.2	-82.993
2666.2	-83.023
2666.2	-82.672
2666.2	-83.16
2666.2	-82.794
2666.3	-82.687
2666.3	-83.054
2666.3	-82.657
2666.3	-83.069
2666.3	-82.916
2666.4	-82.718
2666.4	-83.099
2666.4	-82.672
2666.4	-83.069
2666.4	-82.962
2666.5	-82.748
2666.5	-83.054
2666.5	-82.657
2666.5	-83.115
2666.5	-82.932
2666.6	-82.962
2666.6	-83.008
2666.6	-82.733
2666.6	-83.084
2666.6	-82.718
2666.7	-83.099
2666.7	-82.809
2666.7	-82.977
2666.7	-83.038
2666.7	-82.855
2666.8	-83.038
2666.8	-82.703
2666.8	-83.038
2666.8	-82.672
2666.8	-83.038
2666.9	-82.855
2666.9	-83.099
2666.9	-82.901
2666.9	-83.008
2666.9	-82.962
2667	-82.748
2667	-83.008
2667	-82.733
2667	-83.008
2667	-82.596
2667.1	-82.993
2667.1	-82.657
2667.1	-83.16
2667.1	-82.855
2667.1	-83.099
2667.2	-82.962
2667.2	-83.099
2667.2	-82.993
2667.2	-83.038
2667.2	-83.13
2667.3	-82.87
2667.3	-83.038
2667.3	-82.764
2667.3	-83.054
2667.3	-82.687
2667.4	-83.084
2667.4	-82.718
2667.4	-83.054
2667.4	-82.733
2667.4	-83.099
2667.5	-82.901
2667.5	-83.069
2667.5	-82.947
2667.5	-82.962
2667.5	-83.038
2667.6	-82.87
2667.6	-83.221
2667.6	-82.779
2667.6	-83.176
2667.6	-82.718
2667.7	-83.038
2667.7	-82.901
2667.7	-83.084
2667.7	-83.023
2667.7	-82.855
2667.8	-83.084
2667.8	-82.779
2667.8	-83.252
2667.8	-82.825
2667.8	-83.191
2667.9	-82.84
2667.9	-82.993
2667.9	-82.901
2667.9	-82.825
2667.9	-83.099
2668	-82.764
2668	-83.176
2668	-82.84
2668	-83.221
2668	-82.977
2668.1	-83.054
2668.1	-82.993
2668.1	-82.794
2668.1	-83.069
2668.1	-82.748
2668.2	-83.145
2668.2	-82.779
2668.2	-83.069
2668.2	-83.023
2668.2	-82.87
2668.3	-83.191
2668.3	-82.718
2668.3	-83.115
2668.3	-82.84
2668.3	-83.099
2668.4	-82.962
2668.4	-82.901
2668.4	-83.099
2668.4	-82.687
2668.4	-83.115
2668.5	-82.733
2668.5	-83.069
2668.5	-82.962
2668.5	-82.855
2668.5	-83.13
2668.6	-82.703
2668.6	-83.099
2668.6	-82.809
2668.6	-83.008
2668.6	-82.932
2668.7	-82.779
2668.7	-83.099
2668.7	-82.764
2668.7	-83.282
2668.7	-82.855
2668.8	-83.008
2668.8	-83.069
2668.8	-82.718
2668.8	-83.069
2668.8	-82.718
2668.9	-83.145
2668.9	-82.962
2668.9	-82.962
2668.9	-83.084
2668.9	-82.687
2669	-83.16
2669	-82.733
2669	-82.962
2669	-83.008
2669	-82.733
2669.1	-83.176
2669.1	-82.733
2669.1	-83.115
2669.1	-82.886
2669.1	-82.962
2669.2	-83.038
2669.2	-82.672
2669.2	-83.145
2669.2	-82.687
2669.2	-83.054
2669.3	-83.023
2669.3	-82.779
2669.3	-83.191
2669.3	-82.764
2669.3	-83.145
2669.4	-82.886
2669.4	-82.901
2669.4	-83.069
2669.4	-82.657
2669.4	-83.16
2669.5	-82.855
2669.5	-83.069
2669.5	-82.993
2669.5	-82.748
2669.5	-83.099
2669.6	-82.626
2669.6	-83.023
2669.6	-82.84
2669.6	-82.733
2669.6	-83.038
2669.7	-82.703
2669.7	-83.084
2669.7	-82.794
2669.7	-83.008
2669.7	-82.962
2669.8	-82.642
2669.8	-83.115
2669.8	-82.764
2669.8	-83.038
2669.8	-82.977
2669.9	-82.718
2669.9	-83.099
2669.9	-82.703
2669.9	-83.084
2669.9	-82.886
2670	-82.687
2670	-82.993
2670	-82.611
2670	-83.023
2670	-82.87
2670.1	-82.87
2670.1	-82.932
2670.1	-82.657
2670.1	-83.054
2670.1	-82.703
2670.2	-82.962
2670.2	-82.947
2670.2	-82.55
2670.2	-83.008
2670.2	-82.672
2670.3	-82.947
2670.3	-82.947
2670.3	-82.672
2670.3	-82.977
2670.3	-82.626
2670.4	-83.054
2670.4	-82.886
2670.4	-82.84
2670.4	-83.084
2670.4	-82.642
2670.5	-83.13
2670.5	-82.87
2670.5	-82.84
2670.5	-83.023
2670.5	-82.596
2670.6	-83.008
2670.6	-82.687
2670.6	-82.794
2670.6	-82.932
2670.6	-82.596
2670.7	-82.993
2670.7	-82.657
2670.7	-82.901
2670.7	-82.962
2670.7	-82.611
2670.8	-83.038
2670.8	-82.672
2670.8	-82.977
2670.8	-82.932
2670.8	-82.687
2670.9	-83.099
2670.9	-82.611
2670.9	-82.932
2670.9	-82.87
2670.9	-82.672
2671	-83.054
2671	-82.657
2671	-82.947
2671	-82.84
2671	-82.672
2671.1	-82.993
2671.1	-82.565
2671.1	-82.977
2671.1	-82.809
2671.1	-82.703
2671.2	-83.069
2671.2	-82.611
2671.2	-83.038
2671.2	-82.779
2671.2	-82.596
2671.3	-82.962
2671.3	-82.535
2671.3	-82.962
2671.3	-82.809
2671.3	-82.672
2671.4	-82.901
2671.4	-82.565
2671.4	-82.901
2671.4	-82.703
2671.4	-82.657
2671.5	-82.916
2671.5	-82.459
2671.5	-83.008
2671.5	-82.779
2671.5	-82.657
2671.6	-83.023
2671.6	-82.52
2671.6	-82.855
2671.6	-82.703
2671.6	-82.504
2671.7	-82.962
2671.7	-82.611
2671.7	-82.916
2671.7	-82.87
2671.7	-82.626
2671.8	-82.932
2671.8	-82.52
2671.8	-82.901
2671.8	-82.718
2671.8	-82.474
2671.9	-82.962
2671.9	-82.657
2671.9	-82.962
2671.9	-82.901
2671.9	-82.611
2672	-82.932
2672	-82.55
2672	-82.764
2672	-82.825
2672	-82.52
2672.1	-82.916
2672.1	-82.581
2672.1	-82.748
2672.1	-82.886
2672.1	-82.504
2672.2	-82.932
2672.2	-82.672
2672.2	-82.657
2672.2	-82.84
2672.2	-82.489
2672.3	-82.993
2672.3	-82.764
2672.3	-82.626
2672.3	-83.008
2672.3	-82.535
2672.4	-82.855
2672.4	-82.748
2672.4	-82.474
2672.4	-82.932
2672.4	-82.565
2672.5	-82.84
2672.5	-82.901
2672.5	-82.504
2672.5	-82.932
2672.5	-82.596
2672.6	-82.687
2672.6	-82.916
2672.6	-82.489
2672.6	-82.855
2672.6	-82.748
2672.7	-82.611
2672.7	-82.916
2672.7	-82.581
2672.7	-82.932
2672.7	-82.733
2672.8	-82.443
2672.8	-82.886
2672.8	-82.535
2672.8	-82.733
2672.8	-82.825
2672.9	-82.428
2672.9	-82.855
2672.9	-82.672
2672.9	-82.55
2672.9	-82.932
2673	-82.535
2673	-82.718
2673	-82.672
2673	-82.443
2673	-82.855
2673.1	-82.565
2673.1	-82.703
2673.1	-82.825
2673.1	-82.504
2673.1	-82.886
2673.2	-82.748
2673.2	-82.565
2673.2	-82.901
2673.2	-82.413
2673.2	-82.748
2673.3	-82.825
2673.3	-82.443
2673.3	-82.916
2673.3	-82.611
2673.3	-82.581
2673.4	-82.886
2673.4	-82.474
2673.4	-82.84
2673.4	-82.748
2673.4	-82.428
2673.5	-82.87
2673.5	-82.626
2673.5	-82.626
2673.5	-82.901
2673.5	-82.459
2673.6	-82.87
2673.6	-82.794
2673.6	-82.489
2673.6	-82.977
2673.6	-82.626
2673.7	-82.626
2673.7	-82.809
2673.7	-82.397
2673.7	-82.932
2673.7	-82.84
2673.8	-82.459
2673.8	-82.901
2673.8	-82.611
2673.8	-82.657
2673.8	-82.886
2673.9	-82.504
2673.9	-82.84
2673.9	-82.657
2673.9	-82.413
2673.9	-82.901
2674	-82.626
2674	-82.642
2674	-82.886
2674	-82.397
2674	-82.779
2674.1	-82.764
2674.1	-82.413
2674.1	-82.932
2674.1	-82.535
2674.1	-82.443
2674.2	-82.809
2674.2	-82.443
2674.2	-82.764
2674.2	-82.748
2674.2	-82.336
2674.3	-82.703
2674.3	-82.626
2674.3	-82.428
2674.3	-82.87
2674.3	-82.55
2674.4	-82.657
2674.4	-82.794
2674.4	-82.413
2674.4	-82.886
2674.4	-82.748
2674.5	-82.459
2674.5	-82.886
2674.5	-82.535
2674.5	-82.626
2674.5	-82.87
2674.6	-82.397
2674.6	-82.748
2674.6	-82.611
2674.6	-82.413
2674.6	-82.794
2674.7	-82.428
2674.7	-82.672
2674.7	-82.657
2674.7	-82.397
2674.7	-82.886
2674.8	-82.443
2674.8	-82.718
2674.8	-82.687
2674.8	-82.382
2674.8	-82.748
2674.9	-82.367
2674.9	-82.748
2674.9	-82.596
2674.9	-82.428
2674.9	-82.733
2675	-82.367
2675	-82.794
2675	-82.459
2675	-82.657
2675	-82.565
2675.1	-82.52
2675.1	-82.703
2675.1	-82.413
2675.1	-82.855
2675.1	-82.367
2675.2	-82.672
2675.2	-82.489
2675.2	-82.672
2675.2	-82.611
2675.2	-82.611
2675.3	-82.672
2675.3	-82.397
2675.3	-82.642
2675.3	-82.336
2675.3	-82.748
2675.4	-82.306
2675.4	-82.657
2675.4	-82.306
2675.4	-82.581
2675.4	-82.367
2675.5	-82.581
2675.5	-82.443
2675.5	-82.565
2675.5	-82.52
2675.5	-82.382
2675.6	-82.581
2675.6	-82.397
2675.6	-82.718
2675.6	-82.367
2675.6	-82.748
2675.7	-82.321
2675.7	-82.733
2675.7	-82.336
2675.7	-82.748
2675.7	-82.367
2675.8	-82.611
2675.8	-82.459
2675.8	-82.596
2675.8	-82.596
2675.8	-82.382
2675.9	-82.642
2675.9	-82.336
2675.9	-82.596
2675.9	-82.291
2675.9	-82.657
2676	-82.306
2676	-82.718
2676	-82.459
2676	-82.55
2676	-82.52
2676.1	-82.367
2676.1	-82.459
2676.1	-82.245
2676.1	-82.581
2676.1	-82.245
2676.2	-82.657
2676.2	-82.382
2676.2	-82.687
2676.2	-82.55
2676.2	-82.443
2676.3	-82.626
2676.3	-82.291
2676.3	-82.565
2676.3	-82.23
2676.3	-82.642
2676.4	-82.352
2676.4	-82.565
2676.4	-82.489
2676.4	-82.382
2676.4	-82.687
2676.5	-82.291
2676.5	-82.703
2676.5	-82.321
2676.5	-82.657
2676.5	-82.489
2676.6	-82.474
2676.6	-82.626
2676.6	-82.214
2676.6	-82.596
2676.6	-82.138
2676.7	-82.581
2676.7	-82.413
2676.7	-82.489
2676.7	-82.718
2676.7	-82.336
2676.8	-82.687
2676.8	-82.275
2676.8	-82.642
2676.8	-82.336
2676.8	-82.459
2676.9	-82.581
2676.9	-82.306
2676.9	-82.779
2676.9	-82.306
2676.9	-82.611
2677	-82.504
2677	-82.428
2677	-82.55
2677	-82.26
2677	-82.611
2677.1	-82.26
2677.1	-82.626
2677.1	-82.428
2677.1	-82.321
2677.1	-82.596
2677.2	-82.108
2677.2	-82.596
2677.2	-82.291
2677.2	-82.565
2677.2	-82.535
2677.3	-82.382
2677.3	-82.733
2677.3	-82.275
2677.3	-82.718
2677.3	-82.489
2677.4	-82.504
2677.4	-82.596
2677.4	-82.184
2677.4	-82.657
2677.4	-82.275
2677.5	-82.565
2677.5	-82.428
2677.5	-82.26
2677.5	-82.535
2677.5	-82.184
2677.6	-82.626
2677.6	-82.413
2677.6	-82.55
2677.6	-82.52
2677.6	-82.245
2677.7	-82.687
2677.7	-82.26
2677.7	-82.581
2677.7	-82.52
2677.7	-82.199
2677.8	-82.55
2677.8	-82.184
2677.8	-82.596
2677.8	-82.382
2677.8	-82.459
2677.9	-82.535
2677.9	-82.306
2677.9	-82.718
2677.9	-82.367
2677.9	-82.611
2678	-82.474
2678	-82.26
2678	-82.626
2678	-82.214
2678	-82.642
2678.1	-82.397
2678.1	-82.291
2678.1	-82.504
2678.1	-82.092
2678.1	-82.535
2678.2	-82.291
2678.2	-82.459
2678.2	-82.504
2678.2	-82.245
2678.2	-82.672
2678.3	-82.275
2678.3	-82.596
2678.3	-82.581
2678.3	-82.214
2678.3	-82.626
2678.4	-82.275
2678.4	-82.596
2678.4	-82.397
2678.4	-82.306
2678.4	-82.504
2678.5	-82.108
2678.5	-82.596
2678.5	-82.352
2678.5	-82.459
2678.5	-82.55
2678.6	-82.169
2678.6	-82.657
2678.6	-82.291
2678.6	-82.565
2678.6	-82.55
2678.7	-82.275
2678.7	-82.703
2678.7	-82.26
2678.7	-82.642
2678.7	-82.55
2678.8	-82.336
2678.8	-82.596
2678.8	-82.199
2678.8	-82.657
2678.8	-82.459
2678.9	-82.413
2678.9	-82.626
2678.9	-82.214
2678.9	-82.642
2678.9	-82.413
2679	-82.428
2679	-82.565
2679	-82.214
2679	-82.626
2679	-82.367
2679.1	-82.52
2679.1	-82.581
2679.1	-82.26
2679.1	-82.672
2679.1	-82.336
2679.2	-82.565
2679.2	-82.474
2679.2	-82.169
2679.2	-82.565
2679.2	-82.153
2679.3	-82.474
2679.3	-82.474
2679.3	-82.275
2679.3	-82.748
2679.3	-82.321
2679.4	-82.596
2679.4	-82.535
2679.4	-82.321
2679.4	-82.626
2679.4	-82.245
2679.5	-82.55
2679.5	-82.413
2679.5	-82.199
2679.5	-82.611
2679.5	-82.26
2679.6	-82.672
2679.6	-82.52
2679.6	-82.321
2679.6	-82.626
2679.6	-82.169
2679.7	-82.611
2679.7	-82.489
2679.7	-82.26
2679.7	-82.657
2679.7	-82.138
2679.8	-82.55
2679.8	-82.397
2679.8	-82.245
2679.8	-82.611
2679.8	-82.153
2679.9	-82.504
2679.9	-82.397
2679.9	-82.26
2679.9	-82.672
2679.9	-82.169
2680	-82.504
2680	-82.474
2680	-82.23
2680	-82.642
2680	-82.26
2680.1	-82.657
2680.1	-82.672
2680.1	-82.26
2680.1	-82.703
2680.1	-82.321
2680.2	-82.581
2680.2	-82.581
2680.2	-82.26
2680.2	-82.657
2680.2	-82.336
2680.3	-82.565
2680.3	-82.52
2680.3	-82.23
2680.3	-82.596
2680.3	-82.23
2680.4	-82.382
2680.4	-82.474
2680.4	-82.077
2680.4	-82.581
2680.4	-82.352
2680.5	-82.397
2680.5	-82.626
2680.5	-82.184
2680.5	-82.672
2680.5	-82.413
2680.6	-82.23
2680.6	-82.596
2680.6	-82.169
2680.6	-82.55
2680.6	-82.413
2680.7	-82.214
2680.7	-82.626
2680.7	-82.26
2680.7	-82.657
2680.7	-82.565
2680.8	-82.199
2680.8	-82.687
2680.8	-82.306
2680.8	-82.504
2680.8	-82.642
2680.9	-82.184
2680.9	-82.687
2680.9	-82.52
2680.9	-82.367
2680.9	-82.642
2681	-82.275
2681	-82.672
2681	-82.504
2681	-82.352
2681	-82.687
2681.1	-82.291
2681.1	-82.504
2681.1	-82.596
2681.1	-82.306
2681.1	-82.687
2681.2	-82.382
2681.2	-82.306
2681.2	-82.565
2681.2	-82.275
2681.2	-82.672
2681.3	-82.459
2681.3	-82.306
2681.3	-82.642
2681.3	-82.291
2681.3	-82.565
2681.4	-82.55
2681.4	-82.214
2681.4	-82.657
2681.4	-82.352
2681.4	-82.352
2681.5	-82.581
2681.5	-82.199
2681.5	-82.642
2681.5	-82.52
2681.5	-82.291
2681.6	-82.718
2681.6	-82.382
2681.6	-82.52
2681.6	-82.565
2681.6	-82.138
2681.7	-82.581
2681.7	-82.413
2681.7	-82.275
2681.7	-82.611
2681.7	-82.199
2681.8	-82.428
2681.8	-82.504
2681.8	-82.214
2681.8	-82.718
2681.8	-82.413
2681.9	-82.352
2681.9	-82.687
2681.9	-82.214
2681.9	-82.581
2681.9	-82.565
2682	-82.184
2682	-82.611
2682	-82.321
2682	-82.352
2682	-82.687
2682.1	-82.275
2682.1	-82.642
2682.1	-82.489
2682.1	-82.138
2682.1	-82.642
2682.2	-82.367
2682.2	-82.352
2682.2	-82.596
2682.2	-82.169
2682.2	-82.611
2682.3	-82.596
2682.3	-82.26
2682.3	-82.718
2682.3	-82.428
2682.3	-82.321
2682.4	-82.657
2682.4	-82.23
2682.4	-82.611
2682.4	-82.535
2682.4	-82.184
2682.5	-82.687
2682.5	-82.489
2682.5	-82.352
2682.5	-82.687
2682.5	-82.291
2682.6	-82.52
2682.6	-82.504
2682.6	-82.245
2682.6	-82.718
2682.6	-82.474
2682.7	-82.23
2682.7	-82.733
2682.7	-82.352
2682.7	-82.52
2682.7	-82.687
2682.8	-82.214
2682.8	-82.626
2682.8	-82.596
2682.8	-82.26
2682.8	-82.809
2682.9	-82.474
2682.9	-82.459
2682.9	-82.703
2682.9	-82.336
2682.9	-82.703
2683	-82.642
2683	-82.428
2683	-82.87
2683	-82.443
2683	-82.703
2683.1	-82.672
2683.1	-82.413
2683.1	-82.794
2683.1	-82.352
2683.1	-82.657
2683.2	-82.535
2683.2	-82.382
2683.2	-82.764
2683.2	-82.291
2683.2	-82.687
2683.3	-82.459
2683.3	-82.52
2683.3	-82.611
2683.3	-82.443
2683.3	-82.764
2683.4	-82.367
2683.4	-82.855
2683.4	-82.413
2683.4	-82.672
2683.4	-82.581
2683.5	-82.535
2683.5	-82.642
2683.5	-82.336
2683.5	-82.733
2683.5	-82.352
2683.6	-82.779
2683.6	-82.443
2683.6	-82.87
2683.6	-82.626
2683.6	-82.733
2683.7	-82.596
2683.7	-82.581
2683.7	-82.733
2683.7	-82.55
2683.7	-82.703
2683.8	-82.443
2683.8	-82.794
2683.8	-82.367
2683.8	-82.794
2683.8	-82.367
2683.9	-82.748
2683.9	-82.397
2683.9	-82.748
2683.9	-82.489
2683.9	-82.703
2684	-82.611
2684	-82.672
2684	-82.657
2684	-82.55
2684	-82.718
2684.1	-82.459
2684.1	-82.794
2684.1	-82.428
2684.1	-82.794
2684.1	-82.459
2684.2	-82.87
2684.2	-82.504
2684.2	-82.794
2684.2	-82.596
2684.2	-82.672
2684.3	-82.657
2684.3	-82.489
2684.3	-82.718
2684.3	-82.459
2684.3	-82.794
2684.4	-82.459
2684.4	-82.794
2684.4	-82.581
2684.4	-82.825
2684.4	-82.55
2684.5	-82.657
2684.5	-82.703
2684.5	-82.474
2684.5	-82.855
2684.5	-82.474
2684.6	-82.886
2684.6	-82.504
2684.6	-82.84
2684.6	-82.672
2684.6	-82.718
2684.7	-82.718
2684.7	-82.443
2684.7	-82.794
2684.7	-82.504
2684.7	-82.901
2684.8	-82.581
2684.8	-82.87
2684.8	-82.657
2684.8	-82.535
2684.8	-82.764
2684.9	-82.443
2684.9	-82.886
2684.9	-82.474
2684.9	-82.764
2684.9	-82.626
2685	-82.672
2685	-82.809
2685	-82.52
2685	-82.886
2685	-82.459
2685.1	-82.855
2685.1	-82.642
2685.1	-82.718
2685.1	-82.794
2685.1	-82.459
2685.2	-82.916
2685.2	-82.474
2685.2	-82.901
2685.2	-82.703
2685.2	-82.657
2685.3	-82.809
2685.3	-82.489
2685.3	-82.886
2685.3	-82.596
2685.3	-82.87
2685.4	-82.687
2685.4	-82.611
2685.4	-82.84
2685.4	-82.489
2685.4	-82.916
2685.5	-82.565
2685.5	-82.84
2685.5	-82.687
2685.5	-82.581
2685.5	-82.977
2685.6	-82.535
2685.6	-82.947
2685.6	-82.703
2685.6	-82.718
2685.6	-82.809
2685.7	-82.535
2685.7	-82.901
2685.7	-82.52
2685.7	-82.901
2685.7	-82.657
2685.8	-82.596
2685.8	-82.901
2685.8	-82.535
2685.8	-82.901
2685.8	-82.596
2685.9	-82.794
2685.9	-82.794
2685.9	-82.535
2685.9	-82.901
2685.9	-82.428
2686	-82.84
2686	-82.687
2686	-82.565
2686	-82.962
2686	-82.565
2686.1	-82.886
2686.1	-82.642
2686.1	-82.733
2686.1	-82.855
2686.1	-82.55
2686.2	-82.932
2686.2	-82.581
2686.2	-82.809
2686.2	-82.672
2686.2	-82.611
2686.3	-82.84
2686.3	-82.397
2686.3	-82.809
2686.3	-82.581
2686.3	-82.611
2686.4	-82.855
2686.4	-82.535
2686.4	-82.932
2686.4	-82.565
2686.4	-82.687
2686.5	-82.748
2686.5	-82.474
2686.5	-82.916
2686.5	-82.443
2686.5	-82.764
2686.6	-82.779
2686.6	-82.626
2686.6	-82.962
2686.6	-82.535
2686.6	-82.855
2686.7	-82.626
2686.7	-82.611
2686.7	-82.794
2686.7	-82.504
2686.7	-82.916
2686.8	-82.55
2686.8	-82.703
2686.8	-82.718
2686.8	-82.474
2686.8	-82.886
2686.9	-82.428
2686.9	-82.779
2686.9	-82.581
2686.9	-82.428
2686.9	-82.901
2687	-82.474
2687	-82.809
2687	-82.672
2687	-82.565
2687	-82.84
2687.1	-82.459
2687.1	-82.87
2687.1	-82.596
2687.1	-82.611
2687.1	-82.779
2687.2	-82.474
2687.2	-82.916
2687.2	-82.581
2687.2	-82.718
2687.2	-82.764
2687.3	-82.489
2687.3	-82.916
2687.3	-82.504
2687.3	-82.764
2687.3	-82.718
2687.4	-82.397
2687.4	-82.794
2687.4	-82.459
2687.4	-82.748
2687.4	-82.626
2687.5	-82.428
2687.5	-82.809
2687.5	-82.352
2687.5	-82.84
2687.5	-82.687
2687.6	-82.489
2687.6	-82.87
2687.6	-82.397
2687.6	-82.779
2687.6	-82.718
2687.7	-82.535
2687.7	-82.779
2687.7	-82.397
2687.7	-82.855
2687.7	-82.581
2687.8	-82.565
2687.8	-82.901
2687.8	-82.474
2687.8	-82.855
2687.8	-82.626
2687.9	-82.657
2687.9	-82.809
2687.9	-82.413
2687.9	-82.825
2687.9	-82.565
2688	-82.687
2688	-82.886
2688	-82.443
2688	-82.962
2688	-82.611
2688.1	-82.581
2688.1	-82.809
2688.1	-82.413
2688.1	-82.809
2688.1	-82.55
2688.2	-82.565
2688.2	-82.764
2688.2	-82.352
2688.2	-82.809
2688.2	-82.535
2688.3	-82.504
2688.3	-82.733
2688.3	-82.321
2688.3	-82.855
2688.3	-82.626
2688.4	-82.52
2688.4	-82.779
2688.4	-82.459
2688.4	-82.809
2688.4	-82.626
2688.5	-82.535
2688.5	-82.764
2688.5	-82.397
2688.5	-82.825
2688.5	-82.596
2688.6	-82.504
2688.6	-82.809
2688.6	-82.321
2688.6	-82.764
2688.6	-82.55
2688.7	-82.443
2688.7	-82.886
2688.7	-82.428
2688.7	-82.794
2688.7	-82.642
2688.8	-82.397
2688.8	-82.825
2688.8	-82.428
2688.8	-82.687
2688.8	-82.565
2688.9	-82.306
2688.9	-82.764
2688.9	-82.459
2688.9	-82.611
2688.9	-82.687
2689	-82.275
2689	-82.794
2689	-82.413
2689	-82.413
2689	-82.703
2689.1	-82.321
2689.1	-82.687
2689.1	-82.55
2689.1	-82.474
2689.1	-82.779
2689.2	-82.321
2689.2	-82.642
2689.2	-82.565
2689.2	-82.321
2689.2	-82.733
2689.3	-82.352
2689.3	-82.611
2689.3	-82.657
2689.3	-82.291
2689.3	-82.687
2689.4	-82.504
2689.4	-82.413
2689.4	-82.611
2689.4	-82.26
2689.4	-82.657
2689.5	-82.489
2689.5	-82.428
2689.5	-82.718
2689.5	-82.245
2689.5	-82.55
2689.6	-82.52
2689.6	-82.199
2689.6	-82.718
2689.6	-82.352
2689.6	-82.352
2689.7	-82.642
2689.7	-82.169
2689.7	-82.626
2689.7	-82.596
2689.7	-82.428
2689.8	-82.672
2689.8	-82.275
2689.8	-82.504
2689.8	-82.504
2689.8	-82.169
2689.9	-82.626
2689.9	-82.413
2689.9	-82.413
2689.9	-82.642
2689.9	-82.184
2690	-82.565
2690	-82.443
2690	-82.169
2690	-82.703
2690	-82.336
2690.1	-82.535
2690.1	-82.687
2690.1	-82.245
2690.1	-82.718
2690.1	-82.474
2690.2	-82.23
2690.2	-82.687
2690.2	-82.321
2690.2	-82.397
2690.2	-82.565
2690.3	-82.23
2690.3	-82.642
2690.3	-82.443
2690.3	-82.275
2690.3	-82.626
2690.4	-82.245
2690.4	-82.428
2690.4	-82.565
2690.4	-82.153
2690.4	-82.718
2690.5	-82.443
2690.5	-82.306
2690.5	-82.672
2690.5	-82.169
2690.5	-82.397
2690.6	-82.535
2690.6	-82.138
2690.6	-82.565
2690.6	-82.321
2690.6	-82.245
2690.7	-82.657
2690.7	-82.26
2690.7	-82.459
2690.7	-82.611
2690.7	-82.077
2690.8	-82.55
2690.8	-82.382
2690.8	-82.184
2690.8	-82.687
2690.8	-82.291
2690.9	-82.397
2690.9	-82.672
2690.9	-82.153
2690.9	-82.581
2690.9	-82.459
2691	-82.123
2691	-82.565
2691	-82.245
2691	-82.184
2691	-82.55
2691.1	-82.123
2691.1	-82.352
2691.1	-82.413
2691.1	-82.047
2691.1	-82.504
2691.2	-82.23
2691.2	-82.169
2691.2	-82.443
2691.2	-82.092
2691.2	-82.474
2691.3	-82.459
2691.3	-82.169
2691.3	-82.55
2691.3	-82.184
2691.3	-82.352
2691.4	-82.52
2691.4	-82.138
2691.4	-82.565
2691.4	-82.23
2691.4	-82.275
2691.5	-82.474
2691.5	-82.077
2691.5	-82.55
2691.5	-82.321
2691.5	-82.336
2691.6	-82.352
2691.6	-82.153
2691.6	-82.52
2691.6	-82.092
2691.6	-82.504
2691.7	-82.138
2691.7	-82.275
2691.7	-82.336
2691.7	-82.108
2691.7	-82.443
2691.8	-82.047
2691.8	-82.428
2691.8	-82.153
2691.8	-82.443
2691.8	-82.321
2691.9	-82.275
2691.9	-82.352
2691.9	-82.123
2691.9	-82.413
2691.9	-82.077
2692	-82.52
2692	-82.092
2692	-82.428
2692	-82.184
2692	-82.413
2692.1	-82.26
2692.1	-82.352
2692.1	-82.321
2692.1	-82.138
2692.1	-82.352
2692.2	-82.123
2692.2	-82.428
2692.2	-82.138
2692.2	-82.52
2692.2	-81.985
2692.3	-82.459
2692.3	-82.123
2692.3	-82.459
2692.3	-82.108
2692.3	-82.367
2692.4	-82.077
2692.4	-82.26
2692.4	-82.184
2692.4	-82.153
2692.4	-82.306
2692.5	-82.062
2692.5	-82.367
2692.5	-82.062
2692.5	-82.474
2692.5	-82.108
2692.6	-82.504
2692.6	-82.108
2692.6	-82.397
2692.6	-82.199
2692.6	-82.184
2692.7	-82.275
2692.7	-82.047
2692.7	-82.26
2692.7	-82.047
2692.7	-82.397
2692.8	-82.047
2692.8	-82.489
2692.8	-82.153
2692.8	-82.26
2692.8	-82.26
2692.9	-82.169
2692.9	-82.413
2692.9	-82.016
2692.9	-82.382
2692.9	-81.955
2693	-82.382
2693	-82.199
2693	-82.306
2693	-82.23
2693	-82.077
2693.1	-82.336
2693.1	-81.985
2693.1	-82.52
2693.1	-82.169
2693.1	-82.413
2693.2	-82.199
2693.2	-82.077
2693.2	-82.382
2693.2	-81.955
2693.2	-82.428
2693.3	-82.001
2693.3	-82.306
2693.3	-82.184
2693.3	-82.199
2693.3	-82.306
2693.4	-82.062
2693.4	-82.367
2693.4	-81.94
2693.4	-82.397
2693.4	-82.26
2693.5	-82.214
2693.5	-82.352
2693.5	-81.985
2693.5	-82.336
2693.5	-81.985
2693.6	-82.321
2693.6	-82.138
2693.6	-82.047
2693.6	-82.275
2693.6	-81.924
2693.7	-82.428
2693.7	-82.108
2693.7	-82.291
2693.7	-82.23
2693.7	-82.062
2693.8	-82.291
2693.8	-81.94
2693.8	-82.367
2693.8	-82.062
2693.8	-82.23
2693.9	-82.245
2693.9	-81.985
2693.9	-82.397
2693.9	-81.97
2693.9	-82.382
2694	-82.184
2694	-82.108
2694	-82.382
2694	-82.031
2694	-82.443
2694.1	-82.138
2694.1	-82.291
2694.1	-82.214
2694.1	-82.001
2694.1	-82.352
2694.2	-81.924
2694.2	-82.321
2694.2	-82.062
2694.2	-82.047
2694.2	-82.336
2694.3	-81.97
2694.3	-82.413
2694.3	-82.092
2694.3	-82.26
2694.3	-82.306
2694.4	-82.062
2694.4	-82.474
2694.4	-82.047
2694.4	-82.306
2694.4	-82.169
2694.5	-81.985
2694.5	-82.367
2694.5	-81.94
2694.5	-82.397
2694.5	-82.123
2694.6	-82.123
2694.6	-82.275
2694.6	-81.955
2694.6	-82.367
2694.6	-82.016
2694.7	-82.275
2694.7	-82.23
2694.7	-82.047
2694.7	-82.443
2694.7	-81.97
2694.8	-82.397
2694.8	-82.214
2694.8	-82.001
2694.8	-82.367
2694.8	-81.863
2694.9	-82.336
2694.9	-82.138
2694.9	-82.184
2694.9	-82.275
2694.9	-81.909
2695	-82.382
2695	-82.092
2695	-82.275
2695	-82.306
2695	-81.97
2695.1	-82.397
2695.1	-82.047
2695.1	-82.336
2695.1	-82.23
2695.1	-82.092
2695.2	-82.291
2695.2	-81.833
2695.2	-82.321
2695.2	-82.077
2695.2	-82.001
2695.3	-82.352
2695.3	-81.94
2695.3	-82.397
2695.3	-82.153
2695.3	-82.123
2695.4	-82.26
2695.4	-81.863
2695.4	-82.321
2695.4	-82.077
2695.4	-82.199
2695.5	-82.321
2695.5	-81.924
2695.5	-82.352
2695.5	-82.031
2695.5	-82.153
2695.6	-82.184
2695.6	-81.848
2695.6	-82.245
2695.6	-81.909
2695.6	-82.214
2695.7	-82.199
2695.7	-81.985
2695.7	-82.336
2695.7	-81.924
2695.7	-82.214
2695.8	-82.077
2695.8	-81.97
2695.8	-82.321
2695.8	-81.879
2695.8	-82.275
2695.9	-82.123
2695.9	-81.97
2695.9	-82.382
2695.9	-81.985
2695.9	-82.306
2696	-82.077
2696	-82.001
2696	-82.275
2696	-81.879
2696	-82.291
2696.1	-82.062
2696.1	-81.909
2696.1	-82.26
2696.1	-81.818
2696.1	-82.214
2696.2	-82.092
2696.2	-81.955
2696.2	-82.245
2696.2	-81.924
2696.2	-82.275
2696.3	-82.077
2696.3	-81.97
2696.3	-82.153
2696.3	-81.711
2696.3	-82.199
2696.4	-82.031
2696.4	-81.909
2696.4	-82.184
2696.4	-81.711
2696.4	-82.169
2696.5	-81.985
2696.5	-81.94
2696.5	-82.245
2696.5	-81.802
2696.5	-82.26
2696.6	-82.077
2696.6	-81.894
2696.6	-82.275
2696.6	-81.787
2696.6	-82.199
2696.7	-82.016
2696.7	-81.833
2696.7	-82.23
2696.7	-81.924
2696.7	-82.169
2696.8	-82.092
2696.8	-81.833
2696.8	-82.184
2696.8	-81.772
2696.8	-82.138
2696.9	-82.092
2696.9	-81.818
2696.9	-82.23
2696.9	-81.863
2696.9	-82.092
2697	-82.138
2697	-81.818
2697	-82.23
2697	-81.94
2697	-82.016
2697.1	-82.306
2697.1	-81.879
2697.1	-82.23
2697.1	-81.924
2697.1	-81.909
2697.2	-82.184
2697.2	-81.741
2697.2	-82.23
2697.2	-82.001
2697.2	-81.894
2697.3	-82.275
2697.3	-81.879
2697.3	-82.291
2697.3	-82.184
2697.3	-81.879
2697.4	-82.275
2697.4	-81.924
2697.4	-82.108
2697.4	-82.214
2697.4	-81.879
2697.5	-82.245
2697.5	-81.894
2697.5	-81.924
2697.5	-82.214
2697.5	-81.863
2697.6	-82.275
2697.6	-82.077
2697.6	-81.894
2697.6	-82.336
2697.6	-81.879
2697.7	-82.26
2697.7	-82.214
2697.7	-81.802
2697.7	-82.291
2697.7	-82.001
2697.8	-82.047
2697.8	-82.169
2697.8	-81.787
2697.8	-82.23
2697.8	-82.062
2697.9	-82.016
2697.9	-82.382
2697.9	-81.97
2697.9	-82.23
2697.9	-82.153
2698	-81.802
2698	-82.336
2698	-82.123
2698	-82.077
2698	-82.275
2698.1	-81.818
2698.1	-82.214
2698.1	-82.062
2698.1	-81.894
2698.1	-82.306
2698.2	-81.955
2698.2	-82.123
2698.2	-82.153
2698.2	-81.818
2698.2	-82.214
2698.3	-81.97
2698.3	-81.909
2698.3	-82.275
2698.3	-81.94
2698.3	-82.199
2698.4	-82.153
2698.4	-81.787
2698.4	-82.23
2698.4	-82.001
2698.4	-82.016
2698.5	-82.336
2698.5	-81.863
2698.5	-82.184
2698.5	-82.108
2698.5	-81.696
2698.6	-82.245
2698.6	-81.924
2698.6	-81.94
2698.6	-82.199
2698.6	-81.818
2698.7	-82.26
2698.7	-82.23
2698.7	-81.97
2698.7	-82.382
2698.7	-81.985
2698.8	-81.955
2698.8	-82.169
2698.8	-81.772
2698.8	-82.214
2698.8	-82.092
2698.9	-81.818
2698.9	-82.291
2698.9	-82.031
2698.9	-82.001
2698.9	-82.291
2699	-81.848
2699	-82.153
2699	-82.092
2699	-81.833
2699	-82.321
2699.1	-82.092
2699.1	-82.001
2699.1	-82.275
2699.1	-81.894
2699.1	-82.153
2699.2	-82.214
2699.2	-81.833
2699.2	-82.23
2699.2	-82.047
2699.2	-81.818
2699.3	-82.367
2699.3	-82.031
2699.3	-82.031
2699.3	-82.321
2699.3	-81.848
2699.4	-82.199
2699.4	-82.214
2699.4	-81.924
2699.4	-82.336
2699.4	-82.214
2699.5	-82.077
2699.5	-82.367
2699.5	-81.955
2699.5	-82.23
2699.5	-82.184
2699.6	-81.909
2699.6	-82.367
2699.6	-82.047
2699.6	-82.123
2699.6	-82.336
2699.7	-81.879
2699.7	-82.321
2699.7	-82.077
2699.7	-82.123
2699.7	-82.321
2699.8	-81.848
2699.8	-82.321
2699.8	-82.077
2699.8	-82.047
2699.8	-82.336
2699.9	-81.985
2699.9	-82.367
2699.9	-82.062
2699.9	-82.291
2699.9	-82.153
2700	-82.077
2700	-82.382
2700	-82.001
2700	-82.397
2700	-82.016
2700.1	-82.321
2700.1	-82.153
2700.1	-82.214
2700.1	-82.23
2700.1	-82.001
2700.2	-82.336
2700.2	-81.909
2700.2	-82.306
2700.2	-81.97
2700.2	-82.321
2700.3	-82.047
2700.3	-82.275
2700.3	-82.077
2700.3	-82.184
2700.3	-82.214
2700.4	-82.062
2700.4	-82.291
2700.4	-81.924
2700.4	-82.336
2700.4	-82.001
2700.5	-82.367
2700.5	-82.062
2700.5	-82.413
2700.5	-82.047
2700.5	-82.413
2700.6	-82.245
2700.6	-82.306
2700.6	-82.199
2700.6	-82.26
2700.6	-82.214
2700.7	-82.001
2700.7	-82.26
2700.7	-82.077
2700.7	-82.397
2700.7	-82.016
2700.8	-82.428
2700.8	-82.016
2700.8	-82.474
2700.8	-82.092
2700.8	-82.336
2700.9	-82.214
2700.9	-82.26
2700.9	-82.23
2700.9	-82.138
2700.9	-82.321
2701	-82.077
2701	-82.428
2701	-81.97
2701	-82.474
2701	-82.138
2701.1	-82.413
2701.1	-82.336
2701.1	-82.275
2701.1	-82.336
2701.1	-82.062
2701.2	-82.382
2701.2	-82.062
2701.2	-82.443
2701.2	-82.092
2701.2	-82.397
2701.3	-82.184
2701.3	-82.26
2701.3	-82.428
2701.3	-82.077
2701.3	-82.443
2701.4	-82.047
2701.4	-82.428
2701.4	-82.23
2701.4	-82.336
2701.4	-82.291
2701.5	-82.123
2701.5	-82.413
2701.5	-82.108
2701.5	-82.535
2701.5	-82.184
2701.6	-82.428
2701.6	-82.26
2701.6	-82.138
2701.6	-82.443
2701.6	-82.077
2701.7	-82.52
2701.7	-82.123
2701.7	-82.397
2701.7	-82.306
2701.7	-82.184
2701.8	-82.428
2701.8	-82.047
2701.8	-82.504
2701.8	-82.092
2701.8	-82.397
2701.9	-82.336
2701.9	-82.214
2701.9	-82.367
2701.9	-81.955
2701.9	-82.413
2702	-82.016
2702	-82.321
2702	-82.321
2702	-82.062
2702	-82.428
2702.1	-82.001
2702.1	-82.413
2702.1	-82.214
2702.1	-82.382
2702.1	-82.382
2702.2	-82.077
2702.2	-82.443
2702.2	-82.031
2702.2	-82.459
2702.2	-82.291
2702.3	-82.184
2702.3	-82.397
2702.3	-81.97
2702.3	-82.474
2702.3	-82.123
2702.4	-82.336
2702.4	-82.306
2702.4	-82.077
2702.4	-82.397
2702.4	-82.001
2702.5	-82.428
2702.5	-82.23
2702.5	-82.184
2702.5	-82.413
2702.5	-81.985
2702.6	-82.459
2702.6	-82.138
2702.6	-82.321
2702.6	-82.291
2702.6	-82.108
2702.7	-82.459
2702.7	-82.077
2702.7	-82.489
2702.7	-82.321
2702.7	-82.245
2702.8	-82.443
2702.8	-82.062
2702.8	-82.55
2702.8	-82.169
2702.8	-82.291
2702.9	-82.291
2702.9	-81.97
2702.9	-82.459
2702.9	-82.062
2702.9	-82.397
2703	-82.367
2703	-82.169
2703	-82.459
2703	-82.153
2703	-82.535
2703.1	-82.199
2703.1	-82.275
2703.1	-82.428
2703.1	-82.031
2703.1	-82.565
2703.2	-82.23
2703.2	-82.397
2703.2	-82.382
2703.2	-82.153
2703.2	-82.459
2703.3	-82.169
2703.3	-82.489
2703.3	-82.367
2703.3	-82.214
2703.3	-82.581
2703.4	-82.108
2703.4	-82.611
2703.4	-82.428
2703.4	-82.275
2703.4	-82.474
2703.5	-82.031
2703.5	-82.474
2703.5	-82.199
2703.5	-82.275
2703.5	-82.443
2703.6	-82.108
2703.6	-82.52
2703.6	-82.275
2703.6	-82.443
2703.6	-82.443
2703.7	-82.153
2703.7	-82.504
2703.7	-82.047
2703.7	-82.474
2703.7	-82.397
2703.8	-82.153
2703.8	-82.52
2703.8	-82.016
2703.8	-82.291
2703.8	-82.169
2703.9	-82.001
2703.9	-82.367
2703.9	-81.894
2703.9	-82.275
2703.9	-82.062
2704	-81.985
2704	-82.275
2704	-81.863
2704	-82.245
2704	-82.001
2704.1	-81.985
2704.1	-82.23
2704.1	-81.879
2704.1	-82.336
2704.1	-82.031
2704.2	-81.985
2704.2	-82.23
2704.2	-81.879
2704.2	-82.245
2704.2	-82.031
2704.3	-82.062
2704.3	-82.138
2704.3	-81.818
2704.3	-82.245
2704.3	-81.909
2704.4	-82.016
2704.4	-82.153
2704.4	-81.726
2704.4	-82.321
2704.4	-81.924
2704.5	-82.016
2704.5	-82.092
2704.5	-81.696
2704.5	-82.092
2704.5	-81.863
2704.6	-81.97
2704.6	-82.031
2704.6	-81.68
2704.6	-82.077
2704.6	-81.772
2704.7	-81.955
2704.7	-81.97
2704.7	-81.635
2704.7	-82.123
2704.7	-81.726
2704.8	-81.848
2704.8	-81.94
2704.8	-81.589
2704.8	-81.97
2704.8	-81.65
2704.9	-81.726
2704.9	-81.802
2704.9	-81.451
2704.9	-81.879
2704.9	-81.65
2705	-81.68
2705	-81.741
2705	-81.421
2705	-81.879
2705	-81.604
2705.1	-81.528
2705.1	-81.65
2705.1	-81.238
2705.1	-81.711
2705.1	-81.406
2705.2	-81.39
2705.2	-81.696
2705.2	-81.177
2705.2	-81.65
2705.2	-81.451
2705.3	-81.314
2705.3	-81.65
2705.3	-81.207
2705.3	-81.451
2705.3	-81.375
2705.4	-81.192
2705.4	-81.573
2705.4	-81.223
2705.4	-81.512
2705.4	-81.329
2705.5	-81.07
2705.5	-81.39
2705.5	-81.055
2705.5	-81.253
2705.5	-81.329
2705.6	-81.009
2705.6	-81.497
2705.6	-81.177
2705.6	-81.268
2705.6	-81.467
2705.7	-80.963
2705.7	-81.39
2705.7	-81.116
2705.7	-81.024
2705.7	-81.39
2705.8	-80.902
2705.8	-81.268
2705.8	-81.162
2705.8	-81.039
2705.8	-81.406
2705.9	-81.039
2705.9	-81.39
2705.9	-81.223
2705.9	-80.887
2705.9	-81.421
2706	-81.039
2706	-81.116
2706	-81.314
2706	-80.765
2706	-81.207
2706.1	-81.07
2706.1	-80.902
2706.1	-81.192
2706.1	-80.78
2706.1	-81.116
2706.2	-81.131
2706.2	-80.872
2706.2	-81.39
2706.2	-80.948
2706.2	-80.933
2706.3	-81.1
2706.3	-80.627
2706.3	-81.146
2706.3	-80.963
2706.3	-80.811
2706.4	-81.162
2706.4	-80.75
2706.4	-81.07
2706.4	-81.116
2706.4	-80.811
2706.5	-81.192
2706.5	-80.872
2706.5	-80.765
2706.5	-81.1
2706.5	-80.765
2706.6	-81.116
2706.6	-80.994
2706.6	-80.643
2706.6	-81.085
2706.6	-80.719
2706.7	-80.841
2706.7	-81.07
2706.7	-80.612
2706.7	-81.055
2706.7	-80.902
2706.8	-80.658
2706.8	-81.024
2706.8	-80.627
2706.8	-80.719
2706.8	-80.811
2706.9	-80.505
2706.9	-80.872
2706.9	-80.856
2706.9	-80.673
2706.9	-80.933
2707	-80.643
2707	-80.856
2707	-80.872
2707	-80.429
2707	-80.811
2707.1	-80.521
2707.1	-80.429
2707.1	-80.856
2707.1	-80.536
2707.1	-80.734
2707.2	-80.856
2707.2	-80.399
2707.2	-80.841
2707.2	-80.658
2707.2	-80.429
2707.3	-80.826
2707.3	-80.475
2707.3	-80.505
2707.3	-80.78
2707.3	-80.444
2707.4	-80.841
2707.4	-80.673
2707.4	-80.307
2707.4	-80.75
2707.4	-80.475
2707.5	-80.414
2707.5	-80.688
2707.5	-80.276
2707.5	-80.536
2707.5	-80.566
2707.6	-80.292
2707.6	-80.78
2707.6	-80.536
2707.6	-80.338
2707.6	-80.643
2707.7	-80.307
2707.7	-80.429
2707.7	-80.566
2707.7	-80.17
2707.7	-80.582
2707.8	-80.368
2707.8	-80.17
2707.8	-80.658
2707.8	-80.322
2707.8	-80.368
2707.9	-80.475
2707.9	-80.078
2707.9	-80.49
2707.9	-80.307
2707.9	-80.124
2708	-80.521
2708	-80.078
2708	-80.383
2708	-80.353
2708	-80.078
2708.1	-80.429
2708.1	-80.048
2708.1	-80.261
2708.1	-80.307
2708.1	-80.048
2708.2	-80.505
2708.2	-80.124
2708.2	-80.414
2708.2	-80.276
2708.2	-80.109
2708.3	-80.399
2708.3	-80.002
2708.3	-80.444
2708.3	-80.063
2708.3	-80.261
2708.4	-80.307
2708.4	-79.987
2708.4	-80.307
2708.4	-79.941
2708.4	-80.261
2708.5	-79.895
2708.5	-80.246
2708.5	-80.032
2708.5	-80.048
2708.5	-80.124
2708.6	-79.803
2708.6	-80.185
2708.6	-79.849
2708.6	-80.185
2708.6	-79.788
2708.7	-80.139
2708.7	-79.819
2708.7	-80.124
2708.7	-80.063
2708.7	-80.215
2708.8	-80.063
2708.8	-80.002
2708.8	-80.063
2708.8	-79.88
2708.8	-80.124
2708.9	-79.758
2708.9	-80.109
2708.9	-79.712
2708.9	-80.078
2708.9	-79.697
2709	-80.063
2709	-79.773
2709	-80.032
2709	-79.742
2709	-79.865
2709.1	-79.88
2709.1	-79.742
2709.1	-79.91
2709.1	-79.697
2709.1	-79.926
2709.2	-79.605
2709.2	-80.002
2709.2	-79.636
2709.2	-80.032
2709.2	-79.697
2709.3	-79.971
2709.3	-79.773
2709.3	-79.865
2709.3	-79.788
2709.3	-79.605
2709.4	-79.819
2709.4	-79.483
2709.4	-79.865
2709.4	-79.453
2709.4	-79.88
2709.5	-79.59
2709.5	-79.788
2709.5	-79.727
2709.5	-79.605
2709.5	-79.773
2709.6	-79.407
2709.6	-79.819
2709.6	-79.361
2709.6	-79.773
2709.6	-79.559
2709.7	-79.697
2709.7	-79.666
2709.7	-79.529
2709.7	-79.819
2709.7	-79.346
2709.8	-79.788
2709.8	-79.376
2709.8	-79.712
2709.8	-79.59
2709.8	-79.498
2709.9	-79.681
2709.9	-79.315
2709.9	-79.697
2709.9	-79.254
2709.9	-79.59
2710	-79.437
2710	-79.437
2710	-79.605
2710	-79.269
2710	-79.712
2710.1	-79.239
2710.1	-79.605
2710.1	-79.376
2710.1	-79.361
2710.1	-79.575
2710.2	-79.193
2710.2	-79.59
2710.2	-79.239
2710.2	-79.559
2710.2	-79.437
2710.3	-79.315
2710.3	-79.514
2710.3	-79.086
2710.3	-79.514
2710.3	-79.163
2710.4	-79.483
2710.4	-79.391
2710.4	-79.193
2710.4	-79.468
2710.4	-79.056
2710.5	-79.575
2710.5	-79.285
2710.5	-79.437
2710.5	-79.514
2710.5	-79.117
2710.6	-79.514
2710.6	-79.117
2710.6	-79.468
2710.6	-79.285
2710.6	-79.193
2710.7	-79.361
2710.7	-78.964
2710.7	-79.361
2710.7	-79.132
2710.7	-79.33
2710.8	-79.269
2710.8	-78.995
2710.8	-79.346
2710.8	-78.888
2710.8	-79.361
2710.9	-79.224
2710.9	-79.117
2710.9	-79.361
2710.9	-79.041
2710.9	-79.422
2711	-79.071
2711	-79.224
2711	-79.269
2711	-78.903
2711	-79.315
2711.1	-78.995
2711.1	-79.285
2711.1	-79.178
2711.1	-79.056
2711.1	-79.346
2711.2	-78.934
2711.2	-79.407
2711.2	-79.102
2711.2	-79.147
2711.2	-79.193
2711.3	-78.842
2711.3	-79.376
2711.3	-79.025
2711.3	-79.239
2711.3	-79.193
2711.4	-78.903
2711.4	-79.315
2711.4	-78.873
2711.4	-79.254
2711.4	-79.056
2711.5	-78.903
2711.5	-79.254
2711.5	-78.918
2711.5	-79.391
2711.5	-79.117
2711.6	-79.025
2711.6	-79.224
2711.6	-78.842
2711.6	-79.254
2711.6	-78.888
2711.7	-79.086
2711.7	-79.01
2711.7	-78.72
2711.7	-79.224
2711.7	-78.796
2711.8	-79.147
2711.8	-79.086
2711.8	-78.812
2711.8	-79.132
2711.8	-78.735
2711.9	-79.086
2711.9	-78.995
2711.9	-78.888
2711.9	-79.178
2711.9	-78.674
2712	-79.163
2712	-78.918
2712	-78.903
2712	-79.056
2712	-78.629
2712.1	-79.025
2712.1	-78.796
2712.1	-78.903
2712.1	-78.995
2712.1	-78.674
2712.2	-79.132
2712.2	-78.766
2712.2	-78.918
2712.2	-78.979
2712.2	-78.659
2712.3	-79.01
2712.3	-78.674
2712.3	-78.934
2712.3	-78.903
2712.3	-78.629
2712.4	-79.102
2712.4	-78.613
2712.4	-78.888
2712.4	-78.781
2712.4	-78.613
2712.5	-78.949
2712.5	-78.491
2712.5	-78.888
2712.5	-78.781
2712.5	-78.598
2712.6	-78.979
2712.6	-78.552
2712.6	-78.934
2712.6	-78.766
2712.6	-78.583
2712.7	-78.903
2712.7	-78.552
2712.7	-78.857
2712.7	-78.705
2712.7	-78.567
2712.8	-78.842
2712.8	-78.43
2712.8	-78.873
2712.8	-78.69
2712.8	-78.522
2712.9	-78.812
2712.9	-78.415
2712.9	-78.812
2712.9	-78.705
2712.9	-78.537
2713	-78.781
2713	-78.323
2713	-78.796
2713	-78.583
2713	-78.537
2713.1	-78.888
2713.1	-78.384
2713.1	-78.766
2713.1	-78.567
2713.1	-78.476
2713.2	-78.766
2713.2	-78.354
2713.2	-78.674
2713.2	-78.491
2713.2	-78.4
2713.3	-78.827
2713.3	-78.415
2713.3	-78.781
2713.3	-78.659
2713.3	-78.384
2713.4	-78.827
2713.4	-78.476
2713.4	-78.72
2713.4	-78.613
2713.4	-78.323
2713.5	-78.674
2713.5	-78.354
2713.5	-78.644
2713.5	-78.644
2713.5	-78.278
2713.6	-78.705
2713.6	-78.4
2713.6	-78.522
2713.6	-78.644
2713.6	-78.278
2713.7	-78.72
2713.7	-78.369
2713.7	-78.445
2713.7	-78.705
2713.7	-78.262
2713.8	-78.644
2713.8	-78.4
2713.8	-78.247
2713.8	-78.598
2713.8	-78.217
2713.9	-78.629
2713.9	-78.461
2713.9	-78.278
2713.9	-78.644
2713.9	-78.247
2714	-78.567
2714	-78.491
2714	-78.094
2714	-78.629
2714	-78.232
2714.1	-78.369
2714.1	-78.659
2714.1	-78.217
2714.1	-78.583
2714.1	-78.415
2714.2	-78.278
2714.2	-78.613
2714.2	-78.201
2714.2	-78.567
2714.2	-78.491
2714.3	-78.217
2714.3	-78.69
2714.3	-78.293
2714.3	-78.506
2714.3	-78.491
2714.4	-78.11
2714.4	-78.583
2714.4	-78.323
2714.4	-78.293
2714.4	-78.567
2714.5	-78.201
2714.5	-78.506
2714.5	-78.415
2714.5	-78.171
2714.5	-78.583
2714.6	-78.232
2714.6	-78.323
2714.6	-78.415
2714.6	-77.957
2714.6	-78.445
2714.7	-78.232
2714.7	-78.11
2714.7	-78.43
2714.7	-78.033
2714.7	-78.339
2714.8	-78.339
2714.8	-78.11
2714.8	-78.491
2714.8	-78.11
2714.8	-78.201
2714.9	-78.415
2714.9	-77.957
2714.9	-78.339
2714.9	-78.278
2714.9	-78.064
2715	-78.4
2715	-78.11
2715	-78.201
2715	-78.293
2715	-77.85
2715.1	-78.323
2715.1	-78.11
2715.1	-77.988
2715.1	-78.415
2715.1	-77.972
2715.2	-78.293
2715.2	-78.354
2715.2	-77.881
2715.2	-78.369
2715.2	-78.11
2715.3	-77.896
2715.3	-78.278
2715.3	-77.911
2715.3	-78.11
2715.3	-78.201
2715.4	-77.866
2715.4	-78.323
2715.4	-78.064
2715.4	-77.896
2715.4	-78.354
2715.5	-77.942
2715.5	-78.217
2715.5	-78.262
2715.5	-77.835
2715.5	-78.293
2715.6	-78.033
2715.6	-77.881
2715.6	-78.262
2715.6	-77.881
2715.6	-78.018
2715.7	-78.14
2715.7	-77.744
2715.7	-78.201
2715.7	-78.125
2715.7	-77.789
2715.8	-78.262
2715.8	-77.896
2715.8	-77.957
2715.8	-78.232
2715.8	-77.82
2715.9	-78.156
2715.9	-78.11
2715.9	-77.774
2715.9	-78.232
2715.9	-78.003
2716	-77.82
2716	-78.156
2716	-77.805
2716	-77.942
2716	-78.094
2716.1	-77.728
2716.1	-78.14
2716.1	-77.957
2716.1	-77.713
2716.1	-78.171
2716.2	-77.866
2716.2	-77.957
2716.2	-78.171
2716.2	-77.759
2716.2	-78.171
2716.3	-77.942
2716.3	-77.759
2716.3	-78.232
2716.3	-77.85
2716.3	-78.094
2716.4	-78.064
2716.4	-77.759
2716.4	-78.171
2716.4	-77.82
2716.4	-78.049
2716.5	-77.988
2716.5	-77.698
2716.5	-78.11
2716.5	-77.744
2716.5	-78.064
2716.6	-77.972
2716.6	-77.866
2716.6	-78.033
2716.6	-77.728
2716.6	-78.125
2716.7	-77.728
2716.7	-78.094
2716.7	-77.85
2716.7	-77.972
2716.7	-78.064
2716.8	-77.759
2716.8	-78.049
2716.8	-77.667
2716.8	-78.079
2716.8	-77.698
2716.9	-78.11
2716.9	-77.911
2716.9	-77.911
2716.9	-77.866
2716.9	-77.82
2717	-77.896
2717	-77.683
2717	-77.957
2717	-77.621
2717	-78.003
2717.1	-77.576
2717.1	-78.003
2717.1	-77.789
2717.1	-78.033
2717.1	-77.774
2717.2	-77.927
2717.2	-77.774
2717.2	-77.835
2717.2	-77.927
2717.2	-77.774
2717.3	-77.927
2717.3	-77.698
2717.3	-77.927
2717.3	-77.728
2717.3	-78.079
2717.4	-77.652
2717.4	-77.988
2717.4	-77.621
2717.4	-77.896
2717.4	-77.667
2717.5	-77.988
2717.5	-77.789
2717.5	-77.896
2717.5	-77.774
2717.5	-77.667
2717.6	-77.911
2717.6	-77.637
2717.6	-77.972
2717.6	-77.53
2717.6	-77.942
2717.7	-77.591
2717.7	-78.003
2717.7	-77.789
2717.7	-77.927
2717.7	-77.805
2717.8	-77.652
2717.8	-77.881
2717.8	-77.545
2717.8	-77.927
2717.8	-77.469
2717.9	-77.896
2717.9	-77.576
2717.9	-77.85
2717.9	-77.805
2717.9	-77.713
2718	-77.896
2718	-77.56
2718	-77.866
2718	-77.53
2718	-77.835
2718.1	-77.56
2718.1	-77.789
2718.1	-77.728
2718.1	-77.576
2718.1	-77.866
2718.2	-77.515
2718.2	-77.85
2718.2	-77.515
2718.2	-77.82
2718.2	-77.683
2718.3	-77.744
2718.3	-77.896
2718.3	-77.499
2718.3	-77.896
2718.3	-77.408
2718.4	-77.789
2718.4	-77.652
2718.4	-77.759
2718.4	-77.774
2718.4	-77.454
2718.5	-77.866
2718.5	-77.469
2718.5	-77.866
2718.5	-77.637
2718.5	-77.606
2718.6	-77.698
2718.6	-77.347
2718.6	-77.835
2718.6	-77.454
2718.6	-77.82
2718.7	-77.683
2718.7	-77.56
2718.7	-77.744
2718.7	-77.53
2718.7	-77.911
2718.8	-77.484
2718.8	-77.805
2718.8	-77.591
2718.8	-77.438
2718.8	-77.744
2718.9	-77.347
2718.9	-77.759
2718.9	-77.454
2718.9	-77.56
2718.9	-77.637
2719	-77.454
2719	-77.805
2719	-77.377
2719	-77.82
2719	-77.591
2719.1	-77.591
2719.1	-77.728
2719.1	-77.347
2719.1	-77.789
2719.1	-77.393
2719.2	-77.637
2719.2	-77.606
2719.2	-77.377
2719.2	-77.728
2719.2	-77.332
2719.3	-77.728
2719.3	-77.454
2719.3	-77.56
2719.3	-77.698
2719.3	-77.271
2719.4	-77.728
2719.4	-77.347
2719.4	-77.545
2719.4	-77.53
2719.4	-77.286
2719.5	-77.591
2719.5	-77.271
2719.5	-77.698
2719.5	-77.393
2719.5	-77.499
2719.6	-77.637
2719.6	-77.24
2719.6	-77.728
2719.6	-77.347
2719.6	-77.56
2719.7	-77.469
2719.7	-77.209
2719.7	-77.576
2719.7	-77.255
2719.7	-77.591
2719.8	-77.362
2719.8	-77.316
2719.8	-77.53
2719.8	-77.103
2719.8	-77.56
2719.9	-77.362
2719.9	-77.454
2719.9	-77.515
2719.9	-77.164
2719.9	-77.576
2720	-77.179
2720	-77.454
2720	-77.316
2720	-77.179
2720	-77.53
2720.1	-77.133
2720.1	-77.454
2720.1	-77.24
2720.1	-77.209
2720.1	-77.438
2720.2	-77.057
2720.2	-77.53
2720.2	-77.179
2720.2	-77.286
2720.2	-77.423
2720.3	-77.026
2720.3	-77.53
2720.3	-77.148
2720.3	-77.286
2720.3	-77.255
2720.4	-77.042
2720.4	-77.423
2720.4	-77.087
2720.4	-77.454
2720.4	-77.332
2720.5	-77.118
2720.5	-77.469
2720.5	-77.057
2720.5	-77.393
2720.5	-77.164
2720.6	-77.087
2720.6	-77.332
2720.6	-76.935
2720.6	-77.454
2720.6	-77.225
2720.7	-77.24
2720.7	-77.423
2720.7	-76.996
2720.7	-77.484
2720.7	-77.118
2720.8	-77.286
2720.8	-77.316
2720.8	-76.996
2720.8	-77.408
2720.8	-77.103
2720.9	-77.271
2720.9	-77.362
2720.9	-76.965
2720.9	-77.332
2720.9	-76.95
2721	-77.194
2721	-77.148
2721	-76.95
2721	-77.301
2721	-76.904
2721.1	-77.255
2721.1	-77.225
2721.1	-76.981
2721.1	-77.377
2721.1	-76.981
2721.2	-77.255
2721.2	-77.103
2721.2	-76.996
2721.2	-77.271
2721.2	-76.843
2721.3	-77.316
2721.3	-77.133
2721.3	-76.996
2721.3	-77.347
2721.3	-76.813
2721.4	-77.225
2721.4	-77.072
2721.4	-76.874
2721.4	-77.209
2721.4	-76.859
2721.5	-77.286
2721.5	-77.087
2721.5	-76.965
2721.5	-77.255
2721.5	-76.828
2721.6	-77.271
2721.6	-77.087
2721.6	-76.92
2721.6	-77.255
2721.6	-76.736
2721.7	-77.209
2721.7	-77.103
2721.7	-76.889
2721.7	-77.271
2721.7	-76.874
2721.8	-77.072
2721.8	-76.95
2721.8	-76.813
2721.8	-77.148
2721.8	-76.706
2721.9	-77.148
2721.9	-77.011
2721.9	-76.904
2721.9	-77.301
2721.9	-76.828
2722	-77.164
2722	-77.042
2722	-76.645
2722	-77.164
2722	-76.782
2722.1	-77.072
2722.1	-77.072
2722.1	-76.813
2722.1	-77.164
2722.1	-76.859
2722.2	-77.133
2722.2	-77.118
2722.2	-76.706
2722.2	-77.118
2722.2	-76.767
2722.3	-76.965
2722.3	-77.194
2722.3	-76.736
2722.3	-77.164
2722.3	-76.935
2722.4	-76.736
2722.4	-77.042
2722.4	-76.675
2722.4	-77.072
2722.4	-76.95
2722.5	-76.721
2722.5	-77.087
2722.5	-76.736
2722.5	-76.996
2722.5	-76.904
2722.6	-76.599
2722.6	-76.965
2722.6	-76.675
2722.6	-76.935
2722.6	-77.011
2722.7	-76.721
2722.7	-77.133
2722.7	-76.874
2722.7	-76.996
2722.7	-77.148
2722.8	-76.645
2722.8	-76.996
2722.8	-76.782
2722.8	-76.66
2722.8	-76.981
2722.9	-76.63
2722.9	-76.935
2722.9	-76.935
2722.9	-76.584
2722.9	-77.087
2723	-76.736
2723	-76.782
2723	-76.981
2723	-76.492
2723	-76.996
2723.1	-76.782
2723.1	-76.675
2723.1	-77.042
2723.1	-76.66
2723.1	-76.92
2723.2	-76.889
2723.2	-76.569
2723.2	-77.026
2723.2	-76.66
2723.2	-76.675
2723.3	-76.965
2723.3	-76.492
2723.3	-76.981
2723.3	-76.828
2723.3	-76.584
2723.4	-77.042
2723.4	-76.66
2723.4	-76.782
2723.4	-76.92
2723.4	-76.462
2723.5	-76.889
2723.5	-76.66
2723.5	-76.477
2723.5	-76.889
2723.5	-76.462
2723.6	-76.782
2723.6	-76.859
2723.6	-76.447
2723.6	-76.904
2723.6	-76.645
2723.7	-76.492
2723.7	-76.904
2723.7	-76.492
2723.7	-76.859
2723.7	-76.904
2723.8	-76.538
2723.8	-76.889
2723.8	-76.599
2723.8	-76.492
2723.8	-76.828
2723.9	-76.416
2723.9	-76.752
2723.9	-76.706
2723.9	-76.401
2723.9	-76.904
2724	-76.614
2724	-76.584
2724	-76.889
2724	-76.355
2724	-76.675
2724.1	-76.752
2724.1	-76.416
2724.1	-76.843
2724.1	-76.63
2724.1	-76.431
2724.2	-76.859
2724.2	-76.492
2724.2	-76.599
2724.2	-76.736
2724.2	-76.187
2724.3	-76.599
2724.3	-76.492
2724.3	-76.34
2724.3	-76.752
2724.3	-76.477
2724.4	-76.538
2724.4	-76.691
2724.4	-76.324
2724.4	-76.752
2724.4	-76.706
2724.5	-76.355
2724.5	-76.767
2724.5	-76.462
2724.5	-76.492
2724.5	-76.706
2724.6	-76.218
2724.6	-76.645
2724.6	-76.431
2724.6	-76.187
2724.6	-76.63
2724.7	-76.263
2724.7	-76.584
2724.7	-76.553
2724.7	-76.248
2724.7	-76.645
2724.8	-76.34
2724.8	-76.462
2724.8	-76.477
2724.8	-76.218
2724.8	-76.553
2724.9	-76.233
2724.9	-76.523
2724.9	-76.477
2724.9	-76.233
2724.9	-76.523
2725	-76.141
2725	-76.538
2725	-76.34
2725	-76.401
2725	-76.477
2725.1	-76.202
2725.1	-76.569
2725.1	-76.202
2725.1	-76.553
2725.1	-76.34
2725.2	-76.477
2725.2	-76.294
2725.2	-76.294
2725.2	-76.355
2725.2	-76.172
2725.3	-76.492
2725.3	-76.096
2725.3	-76.523
2725.3	-76.126
2725.3	-76.508
2725.4	-76.218
2725.4	-76.431
2725.4	-76.218
2725.4	-76.294
2725.4	-76.233
2725.5	-76.141
2725.5	-76.355
2725.5	-76.065
2725.5	-76.37
2725.5	-76.004
2725.6	-76.385
2725.6	-76.08
2725.6	-76.477
2725.6	-76.096
2725.6	-76.416
2725.7	-76.141
2725.7	-76.401
2725.7	-76.202
2725.7	-76.34
2725.7	-76.279
2725.8	-76.111
2725.8	-76.218
2725.8	-76.035
2725.8	-76.309
2725.8	-76.035
2725.9	-76.37
2725.9	-75.974
2725.9	-76.416
2725.9	-76.05
2725.9	-76.34
2726	-76.126
2726	-76.218
2726	-76.233
2726	-76.035
2726	-76.233
2726.1	-75.882
2726.1	-76.309
2726.1	-75.851
2726.1	-76.263
2726.1	-76.004
2726.2	-76.202
2726.2	-76.126
2726.2	-76.08
2726.2	-76.294
2726.2	-75.974
2726.3	-76.324
2726.3	-75.943
2726.3	-76.263
2726.3	-75.912
2726.3	-76.126
2726.4	-76.019
2726.4	-75.974
2726.4	-76.172
2726.4	-75.851
2726.4	-76.279
2726.5	-75.912
2726.5	-76.248
2726.5	-75.974
2726.5	-76.035
2726.5	-76.172
2726.6	-75.867
2726.6	-76.263
2726.6	-75.882
2726.6	-76.233
2726.6	-75.989
2726.7	-76.096
2726.7	-76.096
2726.7	-75.867
2726.7	-76.248
2726.7	-75.79
2726.8	-76.187
2726.8	-75.928
2726.8	-76.035
2726.8	-76.05
2726.8	-75.851
2726.9	-76.218
2726.9	-75.806
2726.9	-76.141
2726.9	-75.943
2726.9	-75.943
2727	-76.05
2727	-75.851
2727	-76.172
2727	-75.745
2727	-76.111
2727.1	-75.882
2727.1	-75.928
2727.1	-76.065
2727.1	-75.699
2727.1	-76.172
2727.2	-75.79
2727.2	-76.019
2727.2	-75.928
2727.2	-75.79
2727.2	-76.126
2727.3	-75.729
2727.3	-76.141
2727.3	-75.867
2727.3	-75.928
2727.3	-76.05
2727.4	-75.821
2727.4	-76.141
2727.4	-75.729
2727.4	-76.096
2727.4	-75.958
2727.5	-75.882
2727.5	-76.096
2727.5	-75.638
2727.5	-76.035
2727.5	-75.76
2727.6	-75.958
2727.6	-75.974
2727.6	-75.729
2727.6	-76.157
2727.6	-75.699
2727.7	-76.08
2727.7	-75.974
2727.7	-75.821
2727.7	-76.111
2727.7	-75.653
2727.8	-76.065
2727.8	-75.745
2727.8	-75.882
2727.8	-75.912
2727.8	-75.607
2727.9	-76.004
2727.9	-75.623
2727.9	-75.989
2727.9	-75.851
2727.9	-75.775
2728	-76.096
2728	-75.592
2728	-76.141
2728	-75.79
2728	-75.806
2728.1	-75.974
2728.1	-75.546
2728.1	-75.989
2728.1	-75.729
2728.1	-75.897
2728.2	-75.867
2728.2	-75.546
2728.2	-75.943
2728.2	-75.562
2728.2	-75.958
2728.3	-75.806
2728.3	-75.653
2728.3	-75.989
2728.3	-75.592
2728.3	-75.897
2728.4	-75.714
2728.4	-75.76
2728.4	-75.912
2728.4	-75.516
2728.4	-75.943
2728.5	-75.668
2728.5	-75.867
2728.5	-75.974
2728.5	-75.623
2728.5	-75.974
2728.6	-75.531
2728.6	-75.775
2728.6	-75.806
2728.6	-75.562
2728.6	-75.928
2728.7	-75.546
2728.7	-75.882
2728.7	-75.806
2728.7	-75.699
2728.7	-76.019
2728.8	-75.577
2728.8	-75.897
2728.8	-75.623
2728.8	-75.562
2728.8	-75.882
2728.9	-75.485
2728.9	-75.897
2728.9	-75.653
2728.9	-75.699
2728.9	-75.851
2729	-75.455
2729	-75.912
2729	-75.546
2729	-75.76
2729	-75.79
2729.1	-75.455
2729.1	-75.958
2729.1	-75.516
2729.1	-75.745
2729.1	-75.76
2729.2	-75.485
2729.2	-75.882
2729.2	-75.5
2729.2	-75.729
2729.2	-75.714
2729.3	-75.485
2729.3	-75.851
2729.3	-75.455
2729.3	-75.729
2729.3	-75.577
2729.4	-75.363
2729.4	-75.76
2729.4	-75.409
2729.4	-75.684
2729.4	-75.653
2729.5	-75.47
2729.5	-75.775
2729.5	-75.348
2729.5	-75.79
2729.5	-75.729
2729.6	-75.47
2729.6	-75.775
2729.6	-75.302
2729.6	-75.653
2729.6	-75.592
2729.7	-75.394
2729.7	-75.775
2729.7	-75.424
2729.7	-75.714
2729.7	-75.607
2729.8	-75.424
2729.8	-75.836
2729.8	-75.317
2729.8	-75.729
2729.8	-75.592
2729.9	-75.378
2729.9	-75.836
2729.9	-75.378
2729.9	-75.668
2729.9	-75.592
2730	-75.317
2730	-75.714
2730	-75.378
2730	-75.653
2730	-75.592
2730.1	-75.317
2730.1	-75.76
2730.1	-75.409
2730.1	-75.699
2730.1	-75.623
2730.2	-75.287
2730.2	-75.653
2730.2	-75.302
2730.2	-75.562
2730.2	-75.653
2730.3	-75.287
2730.3	-75.714
2730.3	-75.348
2730.3	-75.424
2730.3	-75.623
2730.4	-75.272
2730.4	-75.653
2730.4	-75.409
2730.4	-75.424
2730.4	-75.684
2730.5	-75.363
2730.5	-75.821
2730.5	-75.516
2730.5	-75.394
2730.5	-75.729
2730.6	-75.256
2730.6	-75.638
2730.6	-75.546
2730.6	-75.256
2730.6	-75.623
2730.7	-75.272
2730.7	-75.5
2730.7	-75.607
2730.7	-75.348
2730.7	-75.729
2730.8	-75.348
2730.8	-75.485
2730.8	-75.714
2730.8	-75.241
2730.8	-75.653
2730.9	-75.424
2730.9	-75.317
2730.9	-75.684
2730.9	-75.302
2730.9	-75.638
2731	-75.485
2731	-75.226
2731	-75.623
2731	-75.302
2731	-75.577
2731.1	-75.607
2731.1	-75.226
2731.1	-75.653
2731.1	-75.333
2731.1	-75.378
2731.2	-75.638
2731.2	-75.195
2731.2	-75.577
2731.2	-75.348
2731.2	-75.241
2731.3	-75.684
2731.3	-75.317
2731.3	-75.562
2731.3	-75.546
2731.3	-75.119
2731.4	-75.592
2731.4	-75.348
2731.4	-75.409
2731.4	-75.546
2731.4	-75.104
2731.5	-75.516
2731.5	-75.378
2731.5	-75.226
2731.5	-75.623
2731.5	-75.195
2731.6	-75.455
2731.6	-75.455
2731.6	-75.058
2731.6	-75.592
2731.6	-75.378
2731.7	-75.211
2731.7	-75.607
2731.7	-75.195
2731.7	-75.531
2731.7	-75.455
2731.8	-75.043
2731.8	-75.439
2731.8	-75.165
2731.8	-75.211
2731.8	-75.577
2731.9	-75.165
2731.9	-75.516
2731.9	-75.378
2731.9	-75.012
2731.9	-75.531
2732	-75.226
2732	-75.226
2732	-75.516
2732	-75.043
2732	-75.394
2732.1	-75.363
2732.1	-75.104
2732.1	-75.546
2732.1	-75.18
2732.1	-75.134
2732.2	-75.394
2732.2	-75.073
2732.2	-75.455
2732.2	-75.348
2732.2	-75.058
2732.3	-75.485
2732.3	-75.119
2732.3	-75.134
2732.3	-75.47
2732.3	-74.966
2732.4	-75.378
2732.4	-75.348
2732.4	-75.058
2732.4	-75.577
2732.4	-75.241
2732.5	-75.165
2732.5	-75.47
2732.5	-74.982
2732.5	-75.226
2732.5	-75.394
2732.6	-74.921
2732.6	-75.363
2732.6	-75.195
2732.6	-74.966
2732.6	-75.485
2732.7	-75.119
2732.7	-75.18
2732.7	-75.409
2732.7	-75.012
2732.7	-75.333
2732.8	-75.256
2732.8	-74.966
2732.8	-75.363
2732.8	-75.073
2732.8	-75.088
2732.9	-75.424
2732.9	-74.997
2732.9	-75.378
2732.9	-75.333
2732.9	-75.058
2733	-75.455
2733	-75.15
2733	-75.272
2733	-75.394
2733	-74.921
2733.1	-75.439
2733.1	-75.18
2733.1	-75.272
2733.1	-75.348
2733.1	-74.997
2733.2	-75.394
2733.2	-75.073
2733.2	-75.195
2733.2	-75.18
2733.2	-74.997
2733.3	-75.363
2733.3	-74.936
2733.3	-75.317
2733.3	-75.088
2733.3	-75.256
2733.4	-75.287
2733.4	-75.043
2733.4	-75.363
2733.4	-74.905
2733.4	-75.333
2733.5	-74.951
2733.5	-75.287
2733.5	-75.134
2733.5	-75.272
2733.5	-75.241
2733.6	-75.15
2733.6	-75.348
2733.6	-75.012
2733.6	-75.409
2733.6	-75.012
2733.7	-75.394
2733.7	-75.043
2733.7	-75.424
2733.7	-75.226
2733.7	-75.363
2733.8	-75.195
2733.8	-75.272
2733.8	-75.241
2733.8	-75.119
2733.8	-75.302
2733.9	-75.043
2733.9	-75.333
2733.9	-74.997
2733.9	-75.287
2733.9	-74.951
2734	-75.348
2734	-74.982
2734	-75.333
2734	-75.119
2734	-75.394
2734.1	-75.241
2734.1	-75.302
2734.1	-75.348
2734.1	-75.134
2734.1	-75.256
2734.2	-75.027
2734.2	-75.287
2734.2	-74.905
2734.2	-75.302
2734.2	-74.905
2734.3	-75.302
2734.3	-75.043
2734.3	-75.272
2734.3	-75.18
2734.3	-75.195
2734.4	-75.287
2734.4	-75.073
2734.4	-75.394
2734.4	-74.997
2734.4	-75.348
2734.5	-74.951
2734.5	-75.363
2734.5	-75.058
2734.5	-75.15
2734.5	-75.211
2734.6	-75.027
2734.6	-75.378
2734.6	-74.997
2734.6	-75.439
2734.6	-75.012
2734.7	-75.302
2734.7	-74.997
2734.7	-75.058
2734.7	-75.211
2734.7	-74.905
2734.8	-75.348
2734.8	-74.936
2734.8	-75.439
2734.8	-75.043
2734.8	-75.18
2734.9	-75.15
2734.9	-74.875
2734.9	-75.211
2734.9	-74.844
2734.9	-75.317
2735	-74.997
2735	-75.302
2735	-75.195
2735	-74.997
2735	-75.272
2735.1	-74.829
2735.1	-75.256
2735.1	-74.936
2735.1	-75.256
2735.1	-75.104
2735.2	-74.936
2735.2	-75.333
2735.2	-74.875
2735.2	-75.317
2735.2	-75.012
2735.3	-75.165
2735.3	-75.134
2735.3	-74.982
2735.3	-75.317
2735.3	-74.905
2735.4	-75.348
2735.4	-75.043
2735.4	-75.104
2735.4	-75.15
2735.4	-74.829
2735.5	-75.302
2735.5	-74.814
2735.5	-75.226
2735.5	-74.982
2735.5	-74.951
2735.6	-75.211
2735.6	-74.86
2735.6	-75.272
2735.6	-74.966
2735.6	-75.211
2735.7	-75.058
2735.7	-74.905
2735.7	-75.256
2735.7	-74.844
2735.7	-75.211
2735.8	-74.966
2735.8	-75.043
2735.8	-75.18
2735.8	-74.875
2735.8	-75.195
2735.9	-74.814
2735.9	-75.226
2735.9	-75.104
2735.9	-74.844
2735.9	-75.241
2736	-74.738
2736	-75.18
2736	-74.982
2736	-75.027
2736	-75.15
2736.1	-74.753
2736.1	-75.165
2736.1	-74.799
2736.1	-75.043
2736.1	-75.043
2736.2	-74.829
2736.2	-75.119
2736.2	-74.783
2736.2	-75.165
2736.2	-74.966
2736.3	-75.012
2736.3	-75.104
2736.3	-74.677
2736.3	-75.15
2736.3	-74.86
2736.4	-74.997
2736.4	-75.088
2736.4	-74.783
2736.4	-75.119
2736.4	-74.738
2736.5	-75.027
2736.5	-74.982
2736.5	-74.844
2736.5	-75.165
2736.5	-74.677
2736.6	-75.073
2736.6	-74.966
2736.6	-74.905
2736.6	-75.088
2736.6	-74.738
2736.7	-75.058
2736.7	-74.799
2736.7	-74.951
2736.7	-75.088
2736.7	-74.692
2736.8	-75.104
2736.8	-74.722
2736.8	-74.997
2736.8	-74.966
2736.8	-74.753
2736.9	-75.134
2736.9	-74.615
2736.9	-74.951
2736.9	-74.814
2736.9	-74.631
2737	-75.058
2737	-74.646
2737	-75.058
2737	-74.89
2737	-74.905
2737.1	-75.088
2737.1	-74.661
2737.1	-75.134
2737.1	-74.799
2737.1	-74.86
2737.2	-75.027
2737.2	-74.722
2737.2	-75.15
2737.2	-74.799
2737.2	-74.982
2737.3	-74.936
2737.3	-74.722
2737.3	-75.088
2737.3	-74.707
2737.3	-74.951
2737.4	-74.921
2737.4	-74.692
2737.4	-75.165
2737.4	-74.783
2737.4	-74.997
2737.5	-74.86
2737.5	-74.646
2737.5	-74.997
2737.5	-74.57
2737.5	-74.997
2737.6	-74.89
2737.6	-74.677
2737.6	-75.027
2737.6	-74.615
2737.6	-75.027
2737.7	-74.905
2737.7	-74.692
2737.7	-74.951
2737.7	-74.6
2737.7	-75.088
2737.8	-74.86
2737.8	-74.814
2737.8	-74.997
2737.8	-74.554
2737.8	-74.951
2737.9	-74.692
2737.9	-74.722
2737.9	-75.012
2737.9	-74.57
2737.9	-74.966
2738	-74.768
2738	-74.783
2738	-74.966
2738	-74.615
2738	-75.058
2738.1	-74.738
2738.1	-74.783
2738.1	-74.936
2738.1	-74.524
2738.1	-75.027
2738.2	-74.722
2738.2	-74.677
2738.2	-74.966
2738.2	-74.554
2738.2	-74.982
2738.3	-74.738
2738.3	-74.615
2738.3	-74.814
2738.3	-74.539
2738.3	-74.921
2738.4	-74.692
2738.4	-74.585
2738.4	-74.814
2738.4	-74.478
2738.4	-74.951
2738.5	-74.799
2738.5	-74.646
2738.5	-74.966
2738.5	-74.509
2738.5	-74.951
2738.6	-74.814
2738.6	-74.677
2738.6	-74.966
2738.6	-74.478
2738.6	-74.844
2738.7	-74.799
2738.7	-74.661
2738.7	-74.982
2738.7	-74.585
2738.7	-74.86
2738.8	-74.768
2738.8	-74.554
2738.8	-74.982
2738.8	-74.631
2738.8	-74.799
2738.9	-74.722
2738.9	-74.432
2738.9	-74.921
2738.9	-74.615
2738.9	-74.615
2739	-74.722
2739	-74.31
2739	-74.753
2739	-74.585
2739	-74.57
2739.1	-74.936
2739.1	-74.402
2739.1	-74.783
2739.1	-74.768
2739.1	-74.448
2739.2	-74.829
2739.2	-74.448
2739.2	-74.677
2739.2	-74.631
2739.2	-74.417
2739.3	-74.844
2739.3	-74.585
2739.3	-74.722
2739.3	-74.768
2739.3	-74.387
2739.4	-74.844
2739.4	-74.554
2739.4	-74.524
2739.4	-74.86
2739.4	-74.402
2739.5	-74.738
2739.5	-74.722
2739.5	-74.448
2739.5	-74.844
2739.5	-74.448
2739.6	-74.57
2739.6	-74.692
2739.6	-74.295
2739.6	-74.753
2739.6	-74.509
2739.7	-74.478
2739.7	-74.768
2739.7	-74.371
2739.7	-74.844
2739.7	-74.615
2739.8	-74.28
2739.8	-74.692
2739.8	-74.387
2739.8	-74.57
2739.8	-74.692
2739.9	-74.249
2739.9	-74.722
2739.9	-74.509
2739.9	-74.295
2739.9	-74.799
2740	-74.417
2740	-74.631
2740	-74.631
2740	-74.265
2740	-74.753
2740.1	-74.539
2740.1	-74.402
2740.1	-74.692
2740.1	-74.234
2740.1	-74.554
2740.2	-74.57
2740.2	-74.371
2740.2	-74.814
2740.2	-74.509
2740.2	-74.402
2740.3	-74.661
2740.3	-74.28
2740.3	-74.585
2740.3	-74.539
2740.3	-74.234
2740.4	-74.692
2740.4	-74.341
2740.4	-74.417
2740.4	-74.692
2740.4	-74.295
2740.5	-74.615
2740.5	-74.478
2740.5	-74.203
2740.5	-74.677
2740.5	-74.295
2740.6	-74.326
2740.6	-74.615
2740.6	-74.142
2740.6	-74.554
2740.6	-74.539
2740.7	-74.158
2740.7	-74.631
2740.7	-74.402
2740.7	-74.265
2740.7	-74.631
2740.8	-74.203
2740.8	-74.524
2740.8	-74.524
2740.8	-74.142
2740.8	-74.6
2740.9	-74.356
2740.9	-74.173
2740.9	-74.57
2740.9	-74.142
2740.9	-74.31
2741	-74.417
2741	-74.051
2741	-74.478
2741	-74.371
2741	-74.081
2741.1	-74.509
2741.1	-74.219
2741.1	-74.219
2741.1	-74.463
2741.1	-74.036
2741.2	-74.463
2741.2	-74.387
2741.2	-74.127
2741.2	-74.646
2741.2	-74.219
2741.3	-74.203
2741.3	-74.493
2741.3	-73.959
2741.3	-74.326
2741.3	-74.265
2741.4	-74.081
2741.4	-74.448
2741.4	-74.051
2741.4	-74.341
2741.4	-74.234
2741.5	-74.051
2741.5	-74.356
2741.5	-73.929
2741.5	-74.28
2741.5	-74.158
2741.6	-74.081
2741.6	-74.402
2741.6	-74.081
2741.6	-74.402
2741.6	-74.051
2741.7	-74.295
2741.7	-74.295
2741.7	-74.036
2741.7	-74.478
2741.7	-74.02
2741.8	-74.448
2741.8	-74.142
2741.8	-74.387
2741.8	-74.249
2741.8	-74.173
2741.9	-74.31
2741.9	-73.929
2741.9	-74.341
2741.9	-73.99
2741.9	-74.402
2742	-74.066
2742	-74.463
2742	-74.081
2742	-74.188
2742	-74.173
2742.1	-74.081
2742.1	-74.203
2742.1	-73.99
2742.1	-74.203
2742.1	-73.898
2742.2	-74.265
2742.2	-73.944
2742.2	-74.326
2742.2	-73.929
2742.2	-74.31
2742.3	-74.02
2742.3	-74.28
2742.3	-74.127
2742.3	-74.265
2742.3	-74.142
2742.4	-74.158
2742.4	-74.173
2742.4	-73.975
2742.4	-74.249
2742.4	-73.914
2742.5	-74.265
2742.5	-73.868
2742.5	-74.234
2742.5	-73.853
2742.5	-74.188
2742.6	-73.929
2742.6	-74.051
2742.6	-74.036
2742.6	-73.99
2742.6	-74.158
2742.7	-73.853
2742.7	-74.31
2742.7	-73.807
2742.7	-74.219
2742.7	-73.929
2742.8	-74.173
2742.8	-74.02
2742.8	-73.99
2742.8	-74.005
2742.8	-73.837
2742.9	-74.142
2742.9	-73.807
2742.9	-74.203
2742.9	-73.7
2742.9	-74.112
2743	-74.005
2743	-74.036
2743	-74.219
2743	-73.853
2743	-74.112
2743.1	-73.761
2743.1	-74.142
2743.1	-73.837
2743.1	-74.036
2743.1	-74.02
2743.2	-73.791
2743.2	-74.142
2743.2	-73.822
2743.2	-74.234
2743.2	-73.914
2743.3	-74.158
2743.3	-73.929
2743.3	-73.853
2743.3	-74.112
2743.3	-73.761
2743.4	-74.203
2743.4	-73.929
2743.4	-74.173
2743.4	-74.036
2743.4	-73.944
2743.5	-74.173
2743.5	-73.746
2743.5	-74.127
2743.5	-73.791
2743.5	-74.142
2743.6	-74.051
2743.6	-73.883
2743.6	-74.158
2743.6	-73.685
2743.6	-74.127
2743.7	-73.883
2743.7	-74.005
2743.7	-74.036
2743.7	-73.822
2743.7	-74.081
2743.8	-73.791
2743.8	-74.173
2743.8	-73.929
2743.8	-73.975
2743.8	-74.036
2743.9	-73.654
2743.9	-74.097
2743.9	-73.746
2743.9	-74.036
2743.9	-73.959
2744	-73.761
2744	-74.097
2744	-73.715
2744	-74.203
2744	-73.914
2744.1	-73.959
2744.1	-74.02
2744.1	-73.685
2744.1	-74.142
2744.1	-73.868
2744.2	-74.127
2744.2	-73.959
2744.2	-73.715
2744.2	-74.081
2744.2	-73.746
2744.3	-74.081
2744.3	-73.837
2744.3	-73.898
2744.3	-73.944
2744.3	-73.746
2744.4	-74.203
2744.4	-73.791
2744.4	-74.081
2744.4	-73.914
2744.4	-73.639
2744.5	-74.173
2744.5	-73.776
2744.5	-74.066
2744.5	-73.959
2744.5	-73.853
2744.6	-74.02
2744.6	-73.669
2744.6	-74.097
2744.6	-73.837
2744.6	-73.99
2744.7	-74.005
2744.7	-73.73
2744.7	-74.203
2744.7	-73.776
2744.7	-74.051
2744.8	-73.959
2744.8	-73.746
2744.8	-74.127
2744.8	-73.7
2744.8	-74.081
2744.9	-73.776
2744.9	-73.791
2744.9	-74.051
2744.9	-73.73
2744.9	-74.188
2745	-73.807
2745	-73.99
2745	-74.066
2745	-73.669
2745	-74.173
2745.1	-73.853
2745.1	-74.066
2745.1	-74.081
2745.1	-73.776
2745.1	-74.158
2745.2	-73.853
2745.2	-74.112
2745.2	-74.005
2745.2	-73.807
2745.2	-74.081
2745.3	-73.715
2745.3	-74.112
2745.3	-73.929
2745.3	-73.761
2745.3	-74.051
2745.4	-73.593
2745.4	-74.127
2745.4	-73.837
2745.4	-73.853
2745.4	-74.097
2745.5	-73.685
2745.5	-74.081
2745.5	-73.868
2745.5	-73.929
2745.5	-74.112
2745.6	-73.73
2745.6	-74.142
2745.6	-73.807
2745.6	-73.975
2745.6	-74.036
2745.7	-73.639
2745.7	-74.142
2745.7	-73.746
2745.7	-74.02
2745.7	-74.112
2745.8	-73.761
2745.8	-74.142
2745.8	-73.746
2745.8	-73.99
2745.8	-73.929
2745.9	-73.776
2745.9	-74.188
2745.9	-73.761
2745.9	-74.173
2745.9	-73.929
2746	-73.746
2746	-74.158
2746	-73.715
2746	-74.02
2746	-73.853
2746.1	-73.608
2746.1	-74.005
2746.1	-73.7
2746.1	-74.005
2746.1	-73.898
2746.2	-73.715
2746.2	-74.066
2746.2	-73.7
2746.2	-74.081
2746.2	-73.944
2746.3	-73.746
2746.3	-74.097
2746.3	-73.7
2746.3	-74.02
2746.3	-73.914
2746.4	-73.608
2746.4	-74.02
2746.4	-73.593
2746.4	-73.959
2746.4	-73.853
2746.5	-73.685
2746.5	-74.02
2746.5	-73.624
2746.5	-73.929
2746.5	-73.898
2746.6	-73.608
2746.6	-73.99
2746.6	-73.624
2746.6	-73.914
2746.6	-73.883
2746.7	-73.654
2746.7	-74.112
2746.7	-73.73
2746.7	-73.975
2746.7	-73.883
2746.8	-73.563
2746.8	-73.99
2746.8	-73.685
2746.8	-73.7
2746.8	-73.898
2746.9	-73.456
2746.9	-73.929
2746.9	-73.715
2746.9	-73.715
2746.9	-73.929
2747	-73.486
2747	-73.944
2747	-73.776
2747	-73.7
2747	-73.944
2747.1	-73.563
2747.1	-73.959
2747.1	-73.7
2747.1	-73.654
2747.1	-74.097
2747.2	-73.639
2747.2	-73.975
2747.2	-73.898
2747.2	-73.608
2747.2	-74.051
2747.3	-73.669
2747.3	-73.837
2747.3	-73.914
2747.3	-73.578
2747.3	-73.99
2747.4	-73.791
2747.4	-73.837
2747.4	-73.914
2747.4	-73.578
2747.4	-74.02
2747.5	-73.776
2747.5	-73.685
2747.5	-74.066
2747.5	-73.563
2747.5	-73.914
2747.6	-73.822
2747.6	-73.517
2747.6	-73.944
2747.6	-73.593
2747.6	-73.761
2747.7	-73.868
2747.7	-73.441
2747.7	-73.99
2747.7	-73.73
2747.7	-73.624
2747.8	-73.914
2747.8	-73.502
2747.8	-73.883
2747.8	-73.822
2747.8	-73.578
2747.9	-73.959
2747.9	-73.624
2747.9	-73.776
2747.9	-73.914
2747.9	-73.532
2748	-74.02
2748	-73.807
2748	-73.639
2748	-73.959
2748	-73.517
2748.1	-73.914
2748.1	-73.868
2748.1	-73.532
2748.1	-73.99
2748.1	-73.639
2748.2	-73.715
2748.2	-73.929
2748.2	-73.517
2748.2	-73.883
2748.2	-73.807
2748.3	-73.547
2748.3	-74.051
2748.3	-73.639
2748.3	-73.7
2748.3	-73.868
2748.4	-73.38
2748.4	-73.837
2748.4	-73.791
2748.4	-73.608
2748.4	-74.02
2748.5	-73.669
2748.5	-73.868
2748.5	-73.883
2748.5	-73.456
2748.5	-73.868
2748.6	-73.608
2748.6	-73.563
2748.6	-73.898
2748.6	-73.532
2748.6	-73.807
2748.7	-73.868
2748.7	-73.502
2748.7	-73.959
2748.7	-73.715
2748.7	-73.547
2748.8	-73.898
2748.8	-73.532
2748.8	-73.776
2748.8	-73.868
2748.8	-73.38
2748.9	-73.883
2748.9	-73.7
2748.9	-73.517
2748.9	-73.898
2748.9	-73.593
2749	-73.746
2749	-73.914
2749	-73.471
2749	-73.883
2749	-73.761
2749.1	-73.471
2749.1	-73.883
2749.1	-73.608
2749.1	-73.578
2749.1	-73.837
2749.2	-73.441
2749.2	-73.761
2749.2	-73.807
2749.2	-73.456
2749.2	-73.914
2749.3	-73.73
2749.3	-73.624
2749.3	-73.929
2749.3	-73.624
2749.3	-73.791
2749.4	-73.898
2749.4	-73.486
2749.4	-73.914
2749.4	-73.761
2749.4	-73.502
2749.5	-73.944
2749.5	-73.669
2749.5	-73.608
2749.5	-73.807
2749.5	-73.349
2749.6	-73.837
2749.6	-73.715
2749.6	-73.517
2749.6	-73.914
2749.6	-73.486
2749.7	-73.7
2749.7	-73.822
2749.7	-73.471
2749.7	-73.975
2749.7	-73.639
2749.8	-73.715
2749.8	-73.868
2749.8	-73.578
2749.8	-73.929
2749.8	-73.654
2749.9	-73.959
2749.9	-73.761
2749.9	-73.685
2749.9	-74.02
2749.9	-73.547
2750	-73.959
2750	-73.685
2750	-73.73
2750	-73.73
2750	-73.578
2750.1	-73.883
2750.1	-73.532
2750.1	-73.898
2750.1	-73.517
2750.1	-73.898
2750.2	-73.654
2750.2	-73.868
2750.2	-73.837
2750.2	-73.654
2750.2	-73.868
2750.3	-73.593
2750.3	-73.929
2750.3	-73.578
2750.3	-73.99
2750.3	-73.517
2750.4	-73.959
2750.4	-73.7
2750.4	-73.898
2750.4	-73.761
2750.4	-73.868
2750.5	-73.746
2750.5	-73.715
2750.5	-73.929
2750.5	-73.669
2750.5	-73.959
2750.6	-73.685
2750.6	-73.959
2750.6	-73.624
2750.6	-74.005
2750.6	-73.608
2750.7	-73.959
2750.7	-73.669
2750.7	-73.853
2750.7	-73.807
2750.7	-73.868
2750.8	-73.761
2750.8	-73.685
2750.8	-73.776
2750.8	-73.517
2750.8	-73.914
2750.9	-73.563
2750.9	-73.959
2750.9	-73.593
2750.9	-73.898
2750.9	-73.746
2751	-73.99
2751	-73.791
2751	-73.837
2751	-73.837
2751	-73.547
2751.1	-73.914
2751.1	-73.578
2751.1	-73.975
2751.1	-73.624
2751.1	-73.914
2751.2	-73.7
2751.2	-73.868
2751.2	-73.868
2751.2	-73.7
2751.2	-73.944
2751.3	-73.593
2751.3	-73.929
2751.3	-73.578
2751.3	-73.975
2751.3	-73.807
2751.4	-73.837
2751.4	-73.853
2751.4	-73.578
2751.4	-73.959
2751.4	-73.517
2751.5	-73.959
2751.5	-73.639
2751.5	-73.791
2751.5	-73.746
2751.5	-73.685
2751.6	-73.914
2751.6	-73.593
2751.6	-73.944
2751.6	-73.532
2751.6	-73.929
2751.7	-73.807
2751.7	-73.7
2751.7	-73.975
2751.7	-73.563
2751.7	-73.929
2751.8	-73.563
2751.8	-73.853
2751.8	-73.73
2751.8	-73.624
2751.8	-73.837
2751.9	-73.441
2751.9	-73.959
2751.9	-73.608
2751.9	-73.914
2751.9	-73.837
2752	-73.669
2752	-73.929
2752	-73.563
2752	-73.975
2752	-73.669
2752.1	-73.822
2752.1	-73.776
2752.1	-73.532
2752.1	-74.005
2752.1	-73.563
2752.2	-73.99
2752.2	-73.73
2752.2	-73.639
2752.2	-73.837
2752.2	-73.502
2752.3	-73.99
2752.3	-73.593
2752.3	-73.883
2752.3	-73.73
2752.3	-73.715
2752.4	-73.99
2752.4	-73.532
2752.4	-73.929
2752.4	-73.608
2752.4	-73.73
2752.5	-73.837
2752.5	-73.563
2752.5	-73.959
2752.5	-73.578
2752.5	-73.883
2752.6	-73.715
2752.6	-73.608
2752.6	-73.898
2752.6	-73.441
2752.6	-73.898
2752.7	-73.654
2752.7	-73.807
2752.7	-73.914
2752.7	-73.7
2752.7	-74.036
2752.8	-73.593
2752.8	-73.898
2752.8	-73.837
2752.8	-73.593
2752.8	-73.959
2752.9	-73.532
2752.9	-73.868
2752.9	-73.654
2752.9	-73.685
2752.9	-73.868
2753	-73.471
2753	-73.959
2753	-73.547
2753	-73.807
2753	-73.868
2753.1	-73.517
2753.1	-73.898
2753.1	-73.563
2753.1	-73.853
2753.1	-73.761
2753.2	-73.593
2753.2	-73.883
2753.2	-73.517
2753.2	-73.975
2753.2	-73.715
2753.3	-73.715
2753.3	-73.883
2753.3	-73.547
2753.3	-73.99
2753.3	-73.654
2753.4	-73.822
2753.4	-73.868
2753.4	-73.608
2753.4	-74.036
2753.4	-73.608
2753.5	-73.853
2753.5	-73.715
2753.5	-73.502
2753.5	-73.853
2753.5	-73.41
2753.6	-73.837
2753.6	-73.669
2753.6	-73.563
2753.6	-73.883
2753.6	-73.486
2753.7	-73.929
2753.7	-73.654
2753.7	-73.654
2753.7	-73.807
2753.7	-73.547
2753.8	-73.868
2753.8	-73.578
2753.8	-73.761
2753.8	-73.807
2753.8	-73.41
2753.9	-73.898
2753.9	-73.593
2753.9	-73.837
2753.9	-73.776
2753.9	-73.471
2754	-73.853
2754	-73.486
2754	-73.807
2754	-73.715
2754	-73.486
2754.1	-73.898
2754.1	-73.471
2754.1	-73.776
2754.1	-73.776
2754.1	-73.547
2754.2	-73.868
2754.2	-73.471
2754.2	-73.822
2754.2	-73.578
2754.2	-73.502
2754.3	-73.837
2754.3	-73.395
2754.3	-73.776
2754.3	-73.608
2754.3	-73.502
2754.4	-73.807
2754.4	-73.425
2754.4	-73.853
2754.4	-73.608
2754.4	-73.608
2754.5	-73.853
2754.5	-73.425
2754.5	-73.914
2754.5	-73.608
2754.5	-73.608
2754.6	-73.837
2754.6	-73.41
2754.6	-73.868
2754.6	-73.654
2754.6	-73.608
2754.7	-73.791
2754.7	-73.425
2754.7	-73.853
2754.7	-73.517
2754.7	-73.517
2754.8	-73.669
2754.8	-73.364
2754.8	-73.791
2754.8	-73.593
2754.8	-73.578
2754.9	-73.73
2754.9	-73.395
2754.9	-73.761
2754.9	-73.532
2754.9	-73.486
2755	-73.761
2755	-73.334
2755	-73.7
2755	-73.486
2755	-73.441
2755.1	-73.715
2755.1	-73.288
2755.1	-73.715
2755.1	-73.456
2755.1	-73.41
2755.2	-73.7
2755.2	-73.257
2755.2	-73.73
2755.2	-73.517
2755.2	-73.318
2755.3	-73.761
2755.3	-73.303
2755.3	-73.669
2755.3	-73.502
2755.3	-73.303
2755.4	-73.7
2755.4	-73.349
2755.4	-73.654
2755.4	-73.593
2755.4	-73.349
2755.5	-73.73
2755.5	-73.334
2755.5	-73.563
2755.5	-73.669
2755.5	-73.349
2755.6	-73.715
2755.6	-73.441
2755.6	-73.471
2755.6	-73.608
2755.6	-73.227
2755.7	-73.73
2755.7	-73.471
2755.7	-73.38
2755.7	-73.669
2755.7	-73.303
2755.8	-73.7
2755.8	-73.486
2755.8	-73.288
2755.8	-73.639
2755.8	-73.257
2755.9	-73.578
2755.9	-73.547
2755.9	-73.303
2755.9	-73.715
2755.9	-73.334
2756	-73.395
2756	-73.532
2756	-73.135
2756	-73.532
2756	-73.38
2756.1	-73.334
2756.1	-73.624
2756.1	-73.196
2756.1	-73.608
2756.1	-73.486
2756.2	-73.181
2756.2	-73.608
2756.2	-73.257
2756.2	-73.456
2756.2	-73.532
2756.3	-73.166
2756.3	-73.7
2756.3	-73.456
2756.3	-73.349
2756.3	-73.608
2756.4	-73.166
2756.4	-73.425
2756.4	-73.334
2756.4	-73.09
2756.4	-73.654
2756.5	-73.334
2756.5	-73.364
2756.5	-73.532
2756.5	-73.044
2756.5	-73.502
2756.6	-73.364
2756.6	-73.196
2756.6	-73.654
2756.6	-73.212
2756.6	-73.441
2756.7	-73.563
2756.7	-73.196
2756.7	-73.608
2756.7	-73.364
2756.7	-73.135
2756.8	-73.471
2756.8	-73.105
2756.8	-73.425
2756.8	-73.441
2756.8	-73.105
2756.9	-73.486
2756.9	-73.288
2756.9	-73.227
2756.9	-73.563
2756.9	-73.151
2757	-73.441
2757	-73.471
2757	-73.105
2757	-73.578
2757	-73.334
2757.1	-73.166
2757.1	-73.425
2757.1	-72.998
2757.1	-73.318
2757.1	-73.38
2757.2	-73.074
2757.2	-73.456
2757.2	-73.273
2757.2	-73.196
2757.2	-73.547
2757.3	-73.151
2757.3	-73.441
2757.3	-73.364
2757.3	-72.952
2757.3	-73.456
2757.4	-73.257
2757.4	-73.12
2757.4	-73.486
2757.4	-73.105
2757.4	-73.303
2757.5	-73.456
2757.5	-73.013
2757.5	-73.471
2757.5	-73.257
2757.5	-73.044
2757.6	-73.471
2757.6	-73.196
2757.6	-73.273
2757.6	-73.547
2757.6	-73.059
2757.7	-73.41
2757.7	-73.395
2757.7	-73.013
2757.7	-73.502
2757.7	-73.227
2757.8	-73.029
2757.8	-73.334
2757.8	-72.922
2757.8	-73.318
2757.8	-73.349
2757.9	-72.998
2757.9	-73.41
2757.9	-73.12
2757.9	-73.059
2757.9	-73.38
2758	-72.937
2758	-73.242
2758	-73.196
2758	-72.876
2758	-73.364
2758.1	-73.12
2758.1	-73.288
2758.1	-73.257
2758.1	-72.998
2758.1	-73.364
2758.2	-73.013
2758.2	-73.349
2758.2	-73.257
2758.2	-72.968
2758.2	-73.364
2758.3	-72.891
2758.3	-73.334
2758.3	-73.135
2758.3	-73.135
2758.3	-73.166
2758.4	-72.891
2758.4	-73.303
2758.4	-72.861
2758.4	-73.273
2758.4	-73.09
2758.5	-73.059
2758.5	-73.074
2758.5	-72.861
2758.5	-73.166
2758.5	-72.876
2758.6	-73.242
2758.6	-72.891
2758.6	-73.257
2758.6	-72.998
2758.6	-73.227
2758.7	-73.044
2758.7	-73.044
2758.7	-73.166
2758.7	-72.983
2758.7	-73.227
2758.8	-72.998
2758.8	-73.273
2758.8	-72.83
2758.8	-73.303
2758.8	-72.876
2758.9	-73.257
2758.9	-72.906
2758.9	-73.166
2758.9	-72.906
2758.9	-73.12
2759	-73.013
2759	-73.135
2759	-73.105
2759	-72.968
2759	-73.135
2759.1	-72.845
2759.1	-73.227
2759.1	-72.876
2759.1	-73.212
2759.1	-72.876
2759.2	-73.196
2759.2	-72.861
2759.2	-73.212
2759.2	-72.998
2759.2	-73.09
2759.3	-73.059
2759.3	-72.952
2759.3	-73.105
2759.3	-72.83
2759.3	-73.196
2759.4	-72.8
2759.4	-73.166
2759.4	-72.861
2759.4	-73.074
2759.4	-72.922
2759.5	-73.013
2759.5	-73.059
2759.5	-72.845
2759.5	-73.196
2759.5	-72.769
2759.6	-73.12
2759.6	-72.8
2759.6	-73.181
2759.6	-72.983
2759.6	-73.029
2759.7	-73.105
2759.7	-72.8
2759.7	-73.166
2759.7	-72.784
2759.7	-73.12
2759.8	-72.8
2759.8	-73.09
2759.8	-72.937
2759.8	-72.906
2759.8	-73.196
2759.9	-72.876
2759.9	-73.181
2759.9	-72.769
2759.9	-73.135
2759.9	-72.922
2760	-72.922
2760	-73.166
2760	-72.815
2760	-73.227
2760	-72.815
2760.1	-73.151
2760.1	-72.906
2760.1	-72.937
2760.1	-73.059
2760.1	-72.723
2760.2	-73.151
2760.2	-72.815
2760.2	-73.166
2760.2	-73.044
2760.2	-72.983
2760.3	-73.151
2760.3	-72.784
2760.3	-73.151
2760.3	-72.83
2760.3	-73.059
2760.4	-72.952
2760.4	-72.876
2760.4	-73.151
2760.4	-72.723
2760.4	-73.166
2760.5	-72.83
2760.5	-73.029
2760.5	-72.998
2760.5	-72.815
2760.5	-73.196
2760.6	-72.754
2760.6	-73.135
2760.6	-72.952
2760.6	-72.998
2760.6	-73.105
2760.7	-72.739
2760.7	-73.181
2760.7	-72.784
2760.7	-73.074
2760.7	-73.013
2760.8	-72.876
2760.8	-73.196
2760.8	-72.769
2760.8	-73.09
2760.8	-72.922
2760.9	-73.09
2760.9	-73.151
2760.9	-72.8
2760.9	-73.227
2760.9	-72.739
2761	-73.059
2761	-72.983
2761	-72.815
2761	-73.181
2761	-72.723
2761.1	-73.09
2761.1	-72.922
2761.1	-73.029
2761.1	-73.166
2761.1	-72.861
2761.2	-73.196
2761.2	-72.891
2761.2	-73.135
2761.2	-73.166
2761.2	-72.968
2761.3	-73.227
2761.3	-72.754
2761.3	-73.242
2761.3	-73.013
2761.3	-72.876
2761.4	-73.181
2761.4	-72.723
2761.4	-73.151
2761.4	-72.983
2761.4	-73.105
2761.5	-73.166
2761.5	-72.815
2761.5	-73.242
2761.5	-72.83
2761.5	-73.135
2761.6	-73.074
2761.6	-72.83
2761.6	-73.181
2761.6	-72.784
2761.6	-73.181
2761.7	-73.059
2761.7	-72.952
2761.7	-73.227
2761.7	-72.8
2761.7	-73.227
2761.8	-72.983
2761.8	-73.074
2761.8	-73.227
2761.8	-72.83
2761.8	-73.303
2761.9	-72.845
2761.9	-73.12
2761.9	-73.212
2761.9	-72.815
2761.9	-73.257
2762	-72.891
2762	-73.074
2762	-73.181
2762	-72.876
2762	-73.227
2762.1	-72.784
2762.1	-73.059
2762.1	-73.013
2762.1	-72.876
2762.1	-73.257
2762.2	-72.891
2762.2	-73.288
2762.2	-73.074
2762.2	-73.013
2762.2	-73.288
2762.3	-72.83
2762.3	-73.273
2762.3	-73.044
2762.3	-73.029
2762.3	-73.318
2762.4	-72.906
2762.4	-73.425
2762.4	-73.013
2762.4	-73.044
2762.4	-73.12
2762.5	-72.769
2762.5	-73.196
2762.5	-72.906
2762.5	-73.105
2762.5	-73.166
2762.6	-72.906
2762.6	-73.349
2762.6	-73.013
2762.6	-73.196
2762.6	-73.227
2762.7	-72.861
2762.7	-73.288
2762.7	-73.013
2762.7	-73.212
2762.7	-73.212
2762.8	-72.968
2762.8	-73.288
2762.8	-72.952
2762.8	-73.242
2762.8	-73.151
2762.9	-72.891
2762.9	-73.273
2762.9	-72.876
2762.9	-73.181
2762.9	-73.196
2763	-72.937
2763	-73.288
2763	-72.8
2763	-73.12
2763	-73.181
2763.1	-72.845
2763.1	-73.364
2763.1	-72.968
2763.1	-73.12
2763.1	-73.12
2763.2	-72.861
2763.2	-73.318
2763.2	-72.922
2763.2	-73.135
2763.2	-73.151
2763.3	-72.845
2763.3	-73.41
2763.3	-73.013
2763.3	-73.227
2763.3	-73.196
2763.4	-72.83
2763.4	-73.242
2763.4	-73.013
2763.4	-73.212
2763.4	-73.166
2763.5	-72.784
2763.5	-73.196
2763.5	-72.968
2763.5	-73.029
2763.5	-73.303
2763.6	-72.876
2763.6	-73.288
2763.6	-73.013
2763.6	-72.968
2763.6	-73.227
2763.7	-72.8
2763.7	-73.242
2763.7	-73.029
2763.7	-72.876
2763.7	-73.181
2763.8	-72.83
2763.8	-73.349
2763.8	-73.074
2763.8	-72.922
2763.8	-73.334
2763.9	-72.922
2763.9	-73.227
2763.9	-73.151
2763.9	-72.83
2763.9	-73.257
2764	-72.998
2764	-73.12
2764	-73.196
2764	-72.861
2764	-73.288
2764.1	-72.968
2764.1	-72.998
2764.1	-73.273
2764.1	-72.861
2764.1	-73.318
2764.2	-73.242
2764.2	-72.937
2764.2	-73.303
2764.2	-72.937
2764.2	-73.227
2764.3	-73.151
2764.3	-72.861
2764.3	-73.318
2764.3	-73.074
2764.3	-73.212
2764.4	-73.334
2764.4	-72.876
2764.4	-73.334
2764.4	-73.09
2764.4	-72.998
2764.5	-73.364
2764.5	-72.937
2764.5	-73.257
2764.5	-73.105
2764.5	-72.968
2764.6	-73.41
2764.6	-73.044
2764.6	-73.166
2764.6	-73.242
2764.6	-72.784
2764.7	-73.242
2764.7	-73.074
2764.7	-72.968
2764.7	-73.334
2764.7	-72.906
2764.8	-73.212
2764.8	-73.166
2764.8	-72.906
2764.8	-73.364
2764.8	-72.906
2764.9	-73.074
2764.9	-73.212
2764.9	-72.815
2764.9	-73.303
2764.9	-73.135
2765	-72.891
2765	-73.273
2765	-72.922
2765	-73.105
2765	-73.181
2765.1	-72.815
2765.1	-73.318
2765.1	-73.059
2765.1	-72.922
2765.1	-73.303
2765.2	-72.922
2765.2	-73.212
2765.2	-73.212
2765.2	-72.8
2765.2	-73.334
2765.3	-72.983
2765.3	-72.891
2765.3	-73.242
2765.3	-72.815
2765.3	-73.105
2765.4	-73.166
2765.4	-72.784
2765.4	-73.242
2765.4	-73.029
2765.4	-72.952
2765.5	-73.273
2765.5	-72.845
2765.5	-73.166
2765.5	-73.12
2765.5	-72.739
2765.6	-73.257
2765.6	-72.937
2765.6	-72.861
2765.6	-73.242
2765.6	-72.769
2765.7	-73.074
2765.7	-73.12
2765.7	-72.739
2765.7	-73.303
2765.7	-73.074
2765.8	-72.8
2765.8	-73.273
2765.8	-72.906
2765.8	-73.059
2765.8	-73.242
2765.9	-72.769
2765.9	-73.242
2765.9	-73.09
2765.9	-72.708
2765.9	-73.242
2766	-72.922
2766	-72.922
2766	-73.212
2766	-72.83
2766	-73.059
2766.1	-73.135
2766.1	-72.83
2766.1	-73.227
2766.1	-72.983
2766.1	-72.815
2766.2	-73.166
2766.2	-72.861
2766.2	-73.059
2766.2	-73.135
2766.2	-72.754
2766.3	-73.257
2766.3	-72.968
2766.3	-72.83
2766.3	-73.273
2766.3	-72.815
2766.4	-73.135
2766.4	-73.044
2766.4	-72.815
2766.4	-73.257
2766.4	-72.876
2766.5	-73.074
2766.5	-73.059
2766.5	-72.8
2766.5	-73.181
2766.5	-72.815
2766.6	-73.166
2766.6	-73.044
2766.6	-72.952
2766.6	-73.044
2766.6	-72.83
2766.7	-73.181
2766.7	-72.8
2766.7	-73.196
2766.7	-73.105
2766.7	-72.998
2766.8	-73.196
2766.8	-72.952
2766.8	-73.242
2766.8	-72.876
2766.8	-73.227
2766.9	-72.876
2766.9	-73.212
2766.9	-73.029
2766.9	-73.135
2766.9	-73.196
2767	-72.983
2767	-73.196
2767	-72.906
2767	-73.242
2767	-72.861
2767.1	-73.227
2767.1	-72.754
2767.1	-73.227
2767.1	-72.891
2767.1	-73.12
2767.2	-72.937
2767.2	-73.059
2767.2	-72.876
2767.2	-72.922
2767.2	-73.074
2767.3	-72.876
2767.3	-73.151
2767.3	-72.83
2767.3	-73.105
2767.3	-72.891
2767.4	-73.212
2767.4	-72.815
2767.4	-73.257
2767.4	-72.876
2767.4	-73.12
2767.5	-72.998
2767.5	-73.12
2767.5	-73.029
2767.5	-72.937
2767.5	-72.968
2767.6	-72.739
2767.6	-73.074
2767.6	-72.708
2767.6	-73.12
2767.6	-72.8
2767.7	-73.12
2767.7	-72.922
2767.7	-73.166
2767.7	-73.166
2767.7	-72.937
2767.8	-73.074
2767.8	-72.723
2767.8	-73.059
2767.8	-72.678
2767.8	-73.166
2767.9	-72.8
2767.9	-73.074
2767.9	-72.906
2767.9	-72.952
2767.9	-73.074
2768	-72.8
2768	-73.181
2768	-72.708
2768	-73.135
2768	-72.906
2768.1	-73.074
2768.1	-73.029
2768.1	-72.998
2768.1	-73.09
2768.1	-72.739
2768.2	-73.181
2768.2	-72.769
2768.2	-73.09
2768.2	-72.937
2768.2	-72.861
2768.3	-73.059
2768.3	-72.83
2768.3	-73.181
2768.3	-72.769
2768.3	-73.105
2768.4	-72.861
2768.4	-73.013
2768.4	-73.105
2768.4	-72.83
2768.4	-73.196
2768.5	-72.708
2768.5	-73.135
2768.5	-72.998
2768.5	-72.968
2768.5	-73.09
2768.6	-72.678
2768.6	-73.059
2768.6	-72.678
2768.6	-73.09
2768.6	-72.998
2768.7	-72.891
2768.7	-73.09
2768.7	-72.678
2768.7	-73.166
2768.7	-72.861
2768.8	-73.12
2768.8	-73.013
2768.8	-72.845
2768.8	-73.105
2768.8	-72.708
2768.9	-73.151
2768.9	-72.891
2768.9	-72.983
2768.9	-72.922
2768.9	-72.678
2769	-73.135
2769	-72.693
2769	-73.105
2769	-72.922
2769	-72.815
2769.1	-73.059
2769.1	-72.708
2769.1	-73.12
2769.1	-72.861
2769.1	-72.998
2769.2	-72.983
2769.2	-72.708
2769.2	-73.105
2769.2	-72.723
2769.2	-73.059
2769.3	-72.891
2769.3	-72.8
2769.3	-73.013
2769.3	-72.662
2769.3	-73.166
2769.4	-72.815
2769.4	-72.983
2769.4	-72.983
2769.4	-72.662
2769.4	-73.12
2769.5	-72.662
2769.5	-72.998
2769.5	-72.906
2769.5	-72.708
2769.5	-73.074
2769.6	-72.708
2769.6	-73.09
2769.6	-72.815
2769.6	-72.952
2769.6	-72.983
2769.7	-72.662
2769.7	-73.12
2769.7	-72.754
2769.7	-73.013
2769.7	-73.029
2769.8	-72.723
2769.8	-73.09
2769.8	-72.662
2769.8	-73.059
2769.8	-72.784
2769.9	-72.754
2769.9	-73.029
2769.9	-72.586
2769.9	-73.044
2769.9	-72.8
2770	-72.815
2770	-72.968
2770	-72.662
2770	-73.09
2770	-72.845
2770.1	-72.983
2770.1	-72.983
2770.1	-72.678
2770.1	-73.09
2770.1	-72.708
2770.2	-73.013
2770.2	-72.876
2770.2	-72.693
2770.2	-72.998
2770.2	-72.586
2770.3	-73.074
2770.3	-72.845
2770.3	-72.723
2770.3	-72.983
2770.3	-72.601
2770.4	-73.013
2770.4	-72.8
2770.4	-72.83
2770.4	-73.044
2770.4	-72.601
2770.5	-73.105
2770.5	-72.784
2770.5	-72.937
2770.5	-72.998
2770.5	-72.632
2770.6	-73.029
2770.6	-72.723
2770.6	-72.952
2770.6	-72.891
2770.6	-72.601
2770.7	-73.059
2770.7	-72.617
2770.7	-72.922
2770.7	-72.937
2770.7	-72.693
2770.8	-73.074
2770.8	-72.678
2770.8	-73.013
2770.8	-72.968
2770.8	-72.8
2770.9	-73.12
2770.9	-72.678
2770.9	-73.09
2770.9	-72.815
2770.9	-72.723
2771	-73.166
2771	-72.601
2771	-73.074
2771	-72.891
2771	-72.754
2771.1	-73.074
2771.1	-72.632
2771.1	-72.968
2771.1	-72.8
2771.1	-72.693
2771.2	-72.922
2771.2	-72.586
2771.2	-73.044
2771.2	-72.769
2771.2	-72.754
2771.3	-73.029
2771.3	-72.647
2771.3	-73.059
2771.3	-72.815
2771.3	-72.83
2771.4	-73.029
2771.4	-72.586
2771.4	-72.998
2771.4	-72.83
2771.4	-72.845
2771.5	-72.968
2771.5	-72.647
2771.5	-73.013
2771.5	-72.784
2771.5	-72.845
2771.6	-73.059
2771.6	-72.632
2771.6	-73.105
2771.6	-72.83
2771.6	-72.83
2771.7	-73.135
2771.7	-72.647
2771.7	-73.059
2771.7	-72.922
2771.7	-72.739
2771.8	-73.074
2771.8	-72.662
2771.8	-73.059
2771.8	-72.906
2771.8	-72.678
2771.9	-73.09
2771.9	-72.632
2771.9	-72.998
2771.9	-72.922
2771.9	-72.678
2772	-73.013
2772	-72.662
2772	-72.998
2772	-72.876
2772	-72.708
2772.1	-73.135
2772.1	-72.678
2772.1	-72.998
2772.1	-72.922
2772.1	-72.525
2772.2	-73.074
2772.2	-72.693
2772.2	-72.83
2772.2	-72.968
2772.2	-72.662
2772.3	-72.998
2772.3	-72.815
2772.3	-72.861
2772.3	-73.044
2772.3	-72.647
2772.4	-73.105
2772.4	-72.815
2772.4	-72.739
2772.4	-73.105
2772.4	-72.617
2772.5	-73.044
2772.5	-72.906
2772.5	-72.632
2772.5	-73.12
2772.5	-72.693
2772.6	-72.906
2772.6	-72.983
2772.6	-72.571
2772.6	-73.044
2772.6	-72.8
2772.7	-72.693
2772.7	-73.013
2772.7	-72.617
2772.7	-73.059
2772.7	-72.876
2772.8	-72.662
2772.8	-72.952
2772.8	-72.601
2772.8	-72.876
2772.8	-72.891
2772.9	-72.571
2772.9	-73.059
2772.9	-72.708
2772.9	-72.769
2772.9	-73.029
2773	-72.525
2773	-72.952
2773	-72.845
2773	-72.571
2773	-73.044
2773.1	-72.723
2773.1	-72.937
2773.1	-73.013
2773.1	-72.601
2773.1	-73.074
2773.2	-72.845
2773.2	-72.647
2773.2	-73.059
2773.2	-72.586
2773.2	-72.922
2773.3	-72.906
2773.3	-72.601
2773.3	-73.09
2773.3	-72.784
2773.3	-72.845
2773.4	-72.968
2773.4	-72.556
2773.4	-72.983
2773.4	-72.784
2773.4	-72.723
2773.5	-73.059
2773.5	-72.632
2773.5	-72.876
2773.5	-72.968
2773.5	-72.586
2773.6	-73.044
2773.6	-72.784
2773.6	-72.617
2773.6	-73.059
2773.6	-72.693
2773.7	-72.952
2773.7	-73.029
2773.7	-72.51
2773.7	-72.998
2773.7	-72.769
2773.8	-72.601
2773.8	-72.983
2773.8	-72.617
2773.8	-72.769
2773.8	-72.952
2773.9	-72.571
2773.9	-72.952
2773.9	-72.845
2773.9	-72.647
2773.9	-73.013
2774	-72.708
2774	-72.861
2774	-72.952
2774	-72.556
2774	-72.968
2774.1	-72.8
2774.1	-72.632
2774.1	-73.074
2774.1	-72.678
2774.1	-72.754
2774.2	-72.906
2774.2	-72.464
2774.2	-72.891
2774.2	-72.876
2774.2	-72.54
2774.3	-73.013
2774.3	-72.769
2774.3	-72.693
2774.3	-73.044
2774.3	-72.678
2774.4	-72.861
2774.4	-72.937
2774.4	-72.495
2774.4	-72.952
2774.4	-72.83
2774.5	-72.678
2774.5	-73.074
2774.5	-72.708
2774.5	-72.784
2774.5	-72.906
2774.6	-72.51
2774.6	-72.922
2774.6	-72.723
2774.6	-72.495
2774.6	-72.876
2774.7	-72.586
2774.7	-72.845
2774.7	-72.968
2774.7	-72.556
2774.7	-72.937
2774.8	-72.601
2774.8	-72.739
2774.8	-72.815
2774.8	-72.525
2774.8	-72.983
2774.9	-72.586
2774.9	-72.876
2774.9	-72.906
2774.9	-72.601
2774.9	-72.952
2775	-72.479
2775	-72.815
2775	-72.678
2775	-72.815
2775	-72.876
2775.1	-72.586
2775.1	-72.937
2775.1	-72.464
2775.1	-72.983
2775.1	-72.601
2775.2	-72.815
2775.2	-72.739
2775.2	-72.586
2775.2	-72.845
2775.2	-72.571
2775.3	-72.922
2775.3	-72.51
2775.3	-72.906
2775.3	-72.449
2775.3	-72.769
2775.4	-72.601
2775.4	-72.754
2775.4	-72.678
2775.4	-72.693
2775.4	-72.769
2775.5	-72.601
2775.5	-72.876
2775.5	-72.51
2775.5	-72.8
2775.5	-72.479
2775.6	-72.784
2775.6	-72.464
2775.6	-72.937
2775.6	-72.54
2775.6	-72.845
2775.7	-72.601
2775.7	-72.739
2775.7	-72.678
2775.7	-72.754
2775.7	-72.723
2775.8	-72.495
2775.8	-72.754
2775.8	-72.418
2775.8	-72.845
2775.8	-72.449
2775.9	-72.861
2775.9	-72.418
2775.9	-72.754
2775.9	-72.617
2775.9	-72.845
2776	-72.739
2776	-72.678
2776	-72.8
2776	-72.479
2776	-72.815
2776.1	-72.495
2776.1	-72.845
2776.1	-72.495
2776.1	-72.8
2776.1	-72.571
2776.2	-72.739
2776.2	-72.8
2776.2	-72.525
2776.2	-72.861
2776.2	-72.464
2776.3	-72.8
2776.3	-72.479
2776.3	-72.769
2776.3	-72.571
2776.3	-72.617
2776.4	-72.754
2776.4	-72.464
2776.4	-72.906
2776.4	-72.464
2776.4	-72.815
2776.5	-72.556
2776.5	-72.678
2776.5	-72.708
2776.5	-72.54
2776.5	-72.8
2776.6	-72.418
2776.6	-72.83
2776.6	-72.418
2776.6	-72.784
2776.6	-72.678
2776.7	-72.479
2776.7	-72.876
2776.7	-72.449
2776.7	-72.891
2776.7	-72.662
2776.8	-72.784
2776.8	-72.708
2776.8	-72.51
2776.8	-72.769
2776.8	-72.357
2776.9	-72.8
2776.9	-72.571
2776.9	-72.678
2776.9	-72.723
2776.9	-72.479
2777	-72.8
2777	-72.464
2777	-72.891
2777	-72.601
2777	-72.662
2777.1	-72.754
2777.1	-72.433
2777.1	-72.83
2777.1	-72.418
2777.1	-72.784
2777.2	-72.632
2777.2	-72.479
2777.2	-72.8
2777.2	-72.372
2777.2	-72.784
2777.3	-72.525
2777.3	-72.678
2777.3	-72.647
2777.3	-72.449
2777.3	-72.83
2777.4	-72.388
2777.4	-72.83
2777.4	-72.632
2777.4	-72.464
2777.4	-72.8
2777.5	-72.433
2777.5	-72.769
2777.5	-72.556
2777.5	-72.693
2777.5	-72.693
2777.6	-72.418
2777.6	-72.815
2777.6	-72.388
2777.6	-72.8
2777.6	-72.647
2777.7	-72.418
2777.7	-72.8
2777.7	-72.418
2777.7	-72.845
2777.7	-72.647
2777.8	-72.647
2777.8	-72.708
2777.8	-72.372
2777.8	-72.784
2777.8	-72.464
2777.9	-72.754
2777.9	-72.662
2777.9	-72.433
2777.9	-72.845
2777.9	-72.327
2778	-72.8
2778	-72.693
2778	-72.495
2778	-72.937
2778	-72.479
2778.1	-72.922
2778.1	-72.662
2778.1	-72.723
2778.1	-72.769
2778.1	-72.464
2778.2	-72.876
2778.2	-72.571
2778.2	-72.769
2778.2	-72.693
2778.2	-72.418
2778.3	-72.861
2778.3	-72.372
2778.3	-72.769
2778.3	-72.601
2778.3	-72.372
2778.4	-72.8
2778.4	-72.449
2778.4	-72.906
2778.4	-72.693
2778.4	-72.586
2778.5	-72.8
2778.5	-72.433
2778.5	-72.876
2778.5	-72.54
2778.5	-72.647
2778.6	-72.784
2778.6	-72.342
2778.6	-72.906
2778.6	-72.586
2778.6	-72.784
2778.7	-72.739
2778.7	-72.464
2778.7	-72.8
2778.7	-72.556
2778.7	-72.784
2778.8	-72.754
2778.8	-72.571
2778.8	-72.876
2778.8	-72.418
2778.8	-72.815
2778.9	-72.632
2778.9	-72.418
2778.9	-72.815
2778.9	-72.357
2778.9	-72.739
2779	-72.617
2779	-72.479
2779	-72.845
2779	-72.433
2779	-72.83
2779.1	-72.647
2779.1	-72.601
2779.1	-72.861
2779.1	-72.433
2779.1	-72.861
2779.2	-72.632
2779.2	-72.571
2779.2	-72.845
2779.2	-72.403
2779.2	-72.876
2779.3	-72.647
2779.3	-72.678
2779.3	-72.845
2779.3	-72.464
2779.3	-72.876
2779.4	-72.556
2779.4	-72.556
2779.4	-72.678
2779.4	-72.342
2779.4	-72.83
2779.5	-72.601
2779.5	-72.662
2779.5	-72.739
2779.5	-72.418
2779.5	-72.891
2779.6	-72.586
2779.6	-72.678
2779.6	-72.8
2779.6	-72.418
2779.6	-72.922
2779.7	-72.632
2779.7	-72.662
2779.7	-72.906
2779.7	-72.433
2779.7	-72.8
2779.8	-72.601
2779.8	-72.601
2779.8	-72.784
2779.8	-72.403
2779.8	-72.845
2779.9	-72.632
2779.9	-72.632
2779.9	-72.861
2779.9	-72.495
2779.9	-72.861
2780	-72.571
2780	-72.495
2780	-72.8
2780	-72.418
2780	-72.876
2780.1	-72.662
2780.1	-72.433
2780.1	-72.8
2780.1	-72.418
2780.1	-72.8
2780.2	-72.739
2780.2	-72.617
2780.2	-72.861
2780.2	-72.479
2780.2	-72.861
2780.3	-72.769
2780.3	-72.464
2780.3	-72.906
2780.3	-72.449
2780.3	-72.678
2780.4	-72.708
2780.4	-72.388
2780.4	-72.922
2780.4	-72.601
2780.4	-72.601
2780.5	-72.754
2780.5	-72.449
2780.5	-72.937
2780.5	-72.571
2780.5	-72.495
2780.6	-72.815
2780.6	-72.418
2780.6	-72.861
2780.6	-72.739
2780.6	-72.51
2780.7	-72.83
2780.7	-72.449
2780.7	-72.83
2780.7	-72.784
2780.7	-72.464
2780.8	-72.891
2780.8	-72.556
2780.8	-72.723
2780.8	-72.784
2780.8	-72.449
2780.9	-72.937
2780.9	-72.632
2780.9	-72.54
2780.9	-72.815
2780.9	-72.479
2781	-72.906
2781	-72.739
2781	-72.464
2781	-72.8
2781	-72.51
2781.1	-72.693
2781.1	-72.815
2781.1	-72.479
2781.1	-72.784
2781.1	-72.54
2781.2	-72.556
2781.2	-72.83
2781.2	-72.418
2781.2	-72.784
2781.2	-72.617
2781.3	-72.433
2781.3	-72.815
2781.3	-72.495
2781.3	-72.739
2781.3	-72.754
2781.4	-72.281
2781.4	-72.769
2781.4	-72.617
2781.4	-72.479
2781.4	-72.815
2781.5	-72.357
2781.5	-72.632
2781.5	-72.678
2781.5	-72.403
2781.5	-72.845
2781.6	-72.586
2781.6	-72.54
2781.6	-72.678
2781.6	-72.281
2781.6	-72.8
2781.7	-72.617
2781.7	-72.372
2781.7	-72.922
2781.7	-72.525
2781.7	-72.601
2781.8	-72.861
2781.8	-72.372
2781.8	-72.708
2781.8	-72.586
2781.8	-72.372
2781.9	-72.83
2781.9	-72.479
2781.9	-72.617
2781.9	-72.769
2781.9	-72.418
2782	-72.845
2782	-72.662
2782	-72.449
2782	-72.83
2782	-72.449
2782.1	-72.525
2782.1	-72.662
2782.1	-72.311
2782.1	-72.83
2782.1	-72.601
2782.2	-72.403
2782.2	-72.8
2782.2	-72.449
2782.2	-72.586
2782.2	-72.83
2782.3	-72.311
2782.3	-72.739
2782.3	-72.632
2782.3	-72.372
2782.3	-72.891
2782.4	-72.449
2782.4	-72.433
2782.4	-72.769
2782.4	-72.311
2782.4	-72.8
2782.5	-72.769
2782.5	-72.388
2782.5	-72.861
2782.5	-72.586
2782.5	-72.433
2782.6	-72.861
2782.6	-72.479
2782.6	-72.647
2782.6	-72.754
2782.6	-72.296
2782.7	-72.769
2782.7	-72.632
2782.7	-72.342
2782.7	-72.891
2782.7	-72.525
2782.8	-72.433
2782.8	-72.8
2782.8	-72.357
2782.8	-72.662
2782.8	-72.723
2782.9	-72.372
2782.9	-72.723
2782.9	-72.525
2782.9	-72.418
2782.9	-72.769
2783	-72.388
2783	-72.754
2783	-72.601
2783	-72.418
2783	-72.8
2783.1	-72.403
2783.1	-72.693
2783.1	-72.662
2783.1	-72.342
2783.1	-72.815
2783.2	-72.388
2783.2	-72.708
2783.2	-72.647
2783.2	-72.403
2783.2	-72.754
2783.3	-72.372
2783.3	-72.754
2783.3	-72.479
2783.3	-72.693
2783.3	-72.662
2783.4	-72.51
2783.4	-72.845
2783.4	-72.388
2783.4	-72.861
2783.4	-72.495
2783.5	-72.708
2783.5	-72.678
2783.5	-72.632
2783.5	-72.784
2783.5	-72.479
2783.6	-72.739
2783.6	-72.372
2783.6	-72.769
2783.6	-72.418
2783.6	-72.754
2783.7	-72.479
2783.7	-72.632
2783.7	-72.571
2783.7	-72.708
2783.7	-72.784
2783.8	-72.586
2783.8	-72.769
2783.8	-72.495
2783.8	-72.784
2783.8	-72.388
2783.9	-72.815
2783.9	-72.357
2783.9	-72.861
2783.9	-72.403
2783.9	-72.754
2784	-72.464
2784	-72.723
2784	-72.571
2784	-72.525
2784	-72.647
2784.1	-72.479
2784.1	-72.693
2784.1	-72.388
2784.1	-72.83
2784.1	-72.388
2784.2	-72.754
2784.2	-72.449
2784.2	-72.769
2784.2	-72.51
2784.2	-72.693
2784.3	-72.647
2784.3	-72.662
2784.3	-72.739
2784.3	-72.51
2784.3	-72.784
2784.4	-72.403
2784.4	-72.769
2784.4	-72.357
2784.4	-72.754
2784.4	-72.571
2784.5	-72.769
2784.5	-72.693
2784.5	-72.586
2784.5	-72.784
2784.5	-72.388
2784.6	-72.83
2784.6	-72.357
2784.6	-72.754
2784.6	-72.433
2784.6	-72.586
2784.7	-72.647
2784.7	-72.418
2784.7	-72.754
2784.7	-72.388
2784.7	-72.83
2784.8	-72.418
2784.8	-72.678
2784.8	-72.601
2784.8	-72.571
2784.8	-72.769
2784.9	-72.403
2784.9	-72.815
2784.9	-72.372
2784.9	-72.739
2784.9	-72.556
2785	-72.51
2785	-72.662
2785	-72.327
2785	-72.784
2785	-72.372
2785.1	-72.739
2785.1	-72.54
2785.1	-72.51
2785.1	-72.708
2785.1	-72.418
2785.2	-72.754
2785.2	-72.311
2785.2	-72.617
2785.2	-72.464
2785.2	-72.433
2785.3	-72.708
2785.3	-72.281
2785.3	-72.693
2785.3	-72.281
2785.3	-72.617
2785.4	-72.601
2785.4	-72.418
2785.4	-72.693
2785.4	-72.266
2785.4	-72.662
2785.5	-72.464
2785.5	-72.632
2785.5	-72.617
2785.5	-72.327
2785.5	-72.647
2785.6	-72.189
2785.6	-72.693
2785.6	-72.525
2785.6	-72.418
2785.6	-72.708
2785.7	-72.281
2785.7	-72.647
2785.7	-72.433
2785.7	-72.662
2785.7	-72.601
2785.8	-72.342
2785.8	-72.662
2785.8	-72.266
2785.8	-72.693
2785.8	-72.556
2785.9	-72.51
2785.9	-72.708
2785.9	-72.311
2785.9	-72.754
2785.9	-72.479
2786	-72.693
2786	-72.678
2786	-72.372
2786	-72.708
2786	-72.357
2786.1	-72.632
2786.1	-72.51
2786.1	-72.296
2786.1	-72.632
2786.1	-72.235
2786.2	-72.678
2786.2	-72.479
2786.2	-72.54
2786.2	-72.662
2786.2	-72.235
2786.3	-72.723
2786.3	-72.388
2786.3	-72.586
2786.3	-72.617
2786.3	-72.388
2786.4	-72.678
2786.4	-72.327
2786.4	-72.708
2786.4	-72.464
2786.4	-72.357
2786.5	-72.586
2786.5	-72.144
2786.5	-72.708
2786.5	-72.479
2786.5	-72.433
2786.6	-72.617
2786.6	-72.189
2786.6	-72.647
2786.6	-72.357
2786.6	-72.525
2786.7	-72.51
2786.7	-72.22
2786.7	-72.632
2786.7	-72.281
2786.7	-72.647
2786.8	-72.51
2786.8	-72.296
2786.8	-72.647
2786.8	-72.128
2786.8	-72.571
2786.9	-72.403
2786.9	-72.311
2786.9	-72.586
2786.9	-72.205
2786.9	-72.556
2787	-72.296
2787	-72.433
2787	-72.525
2787	-72.22
2787	-72.678
2787.1	-72.342
2787.1	-72.556
2787.1	-72.632
2787.1	-72.311
2787.1	-72.662
2787.2	-72.266
2787.2	-72.433
2787.2	-72.418
2787.2	-72.189
2787.2	-72.601
2787.3	-72.22
2787.3	-72.51
2787.3	-72.495
2787.3	-72.205
2787.3	-72.571
2787.4	-72.235
2787.4	-72.54
2787.4	-72.372
2787.4	-72.25
2787.4	-72.586
2787.5	-72.159
2787.5	-72.571
2787.5	-72.388
2787.5	-72.296
2787.5	-72.662
2787.6	-72.174
2787.6	-72.571
2787.6	-72.357
2787.6	-72.235
2787.6	-72.51
2787.7	-72.159
2787.7	-72.617
2787.7	-72.342
2787.7	-72.342
2787.7	-72.525
2787.8	-72.098
2787.8	-72.632
2787.8	-72.311
2787.8	-72.327
2787.8	-72.495
2787.9	-72.006
2787.9	-72.479
2787.9	-72.281
2787.9	-72.311
2787.9	-72.51
2788	-72.083
2788	-72.464
2788	-72.266
2788	-72.311
2788	-72.525
2788.1	-72.159
2788.1	-72.586
2788.1	-72.25
2788.1	-72.281
2788.1	-72.617
2788.2	-72.144
2788.2	-72.556
2788.2	-72.342
2788.2	-72.205
2788.2	-72.51
2788.3	-72.174
2788.3	-72.54
2788.3	-72.296
2788.3	-72.159
2788.3	-72.464
2788.4	-72.098
2788.4	-72.571
2788.4	-72.342
2788.4	-72.174
2788.4	-72.617
2788.5	-72.128
2788.5	-72.464
2788.5	-72.418
2788.5	-72.22
2788.5	-72.571
2788.6	-72.144
2788.6	-72.464
2788.6	-72.433
2788.6	-72.174
2788.6	-72.601
2788.7	-72.22
2788.7	-72.403
2788.7	-72.479
2788.7	-72.174
2788.7	-72.632
2788.8	-72.311
2788.8	-72.342
2788.8	-72.525
2788.8	-72.235
2788.8	-72.617
2788.9	-72.357
2788.9	-72.25
2788.9	-72.433
2788.9	-72.037
2788.9	-72.464
2789	-72.281
2789	-72.144
2789	-72.464
2789	-72.037
2789	-72.449
2789.1	-72.418
2789.1	-72.067
2789.1	-72.525
2789.1	-72.128
2789.1	-72.296
2789.2	-72.449
2789.2	-72.067
2789.2	-72.495
2789.2	-72.22
2789.2	-72.144
2789.3	-72.403
2789.3	-72.052
2789.3	-72.449
2789.3	-72.342
2789.3	-72.083
2789.4	-72.525
2789.4	-72.159
2789.4	-72.418
2789.4	-72.525
2789.4	-72.083
2789.5	-72.556
2789.5	-72.266
2789.5	-72.159
2789.5	-72.525
2789.5	-72.128
2789.6	-72.418
2789.6	-72.327
2789.6	-72.159
2789.6	-72.51
2789.6	-72.159
2789.7	-72.342
2789.7	-72.418
2789.7	-71.991
2789.7	-72.525
2789.7	-72.25
2789.8	-72.113
2789.8	-72.495
2789.8	-72.037
2789.8	-72.357
2789.8	-72.342
2789.9	-71.991
2789.9	-72.495
2789.9	-72.266
2789.9	-72.22
2789.9	-72.525
2790	-72.113
2790	-72.433
2790	-72.372
2790	-72.128
2790	-72.464
2790.1	-72.25
2790.1	-72.372
2790.1	-72.525
2790.1	-72.113
2790.1	-72.479
2790.2	-72.327
2790.2	-72.052
2790.2	-72.495
2790.2	-72.235
2790.2	-72.327
2790.3	-72.51
2790.3	-72.144
2790.3	-72.51
2790.3	-72.403
2790.3	-72.113
2790.4	-72.51
2790.4	-72.205
2790.4	-72.311
2790.4	-72.449
2790.4	-72.113
2790.5	-72.51
2790.5	-72.433
2790.5	-72.083
2790.5	-72.51
2790.5	-72.205
2790.6	-72.189
2790.6	-72.464
2790.6	-72.083
2790.6	-72.495
2790.6	-72.449
2790.7	-72.174
2790.7	-72.617
2790.7	-72.296
2790.7	-72.205
2790.7	-72.51
2790.8	-72.083
2790.8	-72.357
2790.8	-72.449
2790.8	-72.113
2790.8	-72.586
2790.9	-72.464
2790.9	-72.174
2790.9	-72.556
2790.9	-72.25
2790.9	-72.388
2791	-72.433
2791	-72.128
2791	-72.449
2791	-72.266
2791	-72.067
2791.1	-72.601
2791.1	-72.235
2791.1	-72.235
2791.1	-72.495
2791.1	-72.067
2791.2	-72.403
2791.2	-72.357
2791.2	-72.006
2791.2	-72.495
2791.2	-72.205
2791.3	-72.189
2791.3	-72.495
2791.3	-72.144
2791.3	-72.525
2791.3	-72.403
2791.4	-72.189
2791.4	-72.556
2791.4	-72.144
2791.4	-72.403
2791.4	-72.388
2791.5	-72.113
2791.5	-72.449
2791.5	-72.098
2791.5	-72.433
2791.5	-72.327
2791.6	-72.174
2791.6	-72.433
2791.6	-72.052
2791.6	-72.525
2791.6	-72.266
2791.7	-72.327
2791.7	-72.433
2791.7	-71.991
2791.7	-72.418
2791.7	-72.006
2791.8	-72.418
2791.8	-72.113
2791.8	-72.281
2791.8	-72.174
2791.8	-72.144
2791.9	-72.342
2791.9	-72.006
2791.9	-72.433
2791.9	-71.976
2791.9	-72.357
2792	-72.067
2792	-72.388
2792	-72.25
2792	-72.342
2792	-72.281
2792.1	-72.205
2792.1	-72.403
2792.1	-72.174
2792.1	-72.449
2792.1	-72.052
2792.2	-72.403
2792.2	-72.052
2792.2	-72.479
2792.2	-72.067
2792.2	-72.388
2792.3	-72.098
2792.3	-72.25
2792.3	-72.098
2792.3	-72.25
2792.3	-72.22
2792.4	-72.128
2792.4	-72.327
2792.4	-71.96
2792.4	-72.357
2792.4	-72.052
2792.5	-72.418
2792.5	-72.083
2792.5	-72.388
2792.5	-72.052
2792.5	-72.388
2792.6	-72.205
2792.6	-72.266
2792.6	-72.281
2792.6	-72.052
2792.6	-72.235
2792.7	-71.945
2792.7	-72.296
2792.7	-71.96
2792.7	-72.403
2792.7	-71.991
2792.8	-72.372
2792.8	-72.189
2792.8	-72.266
2792.8	-72.342
2792.8	-72.006
2792.9	-72.281
2792.9	-71.899
2792.9	-72.357
2792.9	-72.006
2792.9	-72.266
2793	-72.113
2793	-72.083
2793	-72.327
2793	-72.113
2793	-72.418
2793.1	-71.976
2793.1	-72.388
2793.1	-72.067
2793.1	-72.235
2793.1	-72.296
2793.2	-72.037
2793.2	-72.388
2793.2	-71.96
2793.2	-72.327
2793.2	-72.083
2793.3	-72.311
2793.3	-72.205
2793.3	-72.021
2793.3	-72.296
2793.3	-71.93
2793.4	-72.433
2793.4	-72.098
2793.4	-72.403
2793.4	-72.266
2793.4	-72.021
2793.5	-72.495
2793.5	-72.037
2793.5	-72.403
2793.5	-72.067
2793.5	-72.235
2793.6	-72.113
2793.6	-71.991
2793.6	-72.403
2793.6	-71.93
2793.6	-72.388
2793.7	-72.098
2793.7	-72.205
2793.7	-72.311
2793.7	-72.083
2793.7	-72.449
2793.8	-71.96
2793.8	-72.372
2793.8	-72.189
2793.8	-72.205
2793.8	-72.433
2793.9	-71.93
2793.9	-72.327
2793.9	-71.945
2793.9	-72.25
2793.9	-72.266
2794	-72.021
2794	-72.372
2794	-71.945
2794	-72.388
2794	-72.174
2794.1	-72.22
2794.1	-72.357
2794.1	-72.052
2794.1	-72.464
2794.1	-72.052
2794.2	-72.418
2794.2	-72.311
2794.2	-72.006
2794.2	-72.388
2794.2	-71.945
2794.3	-72.342
2794.3	-72.22
2794.3	-72.159
2794.3	-72.342
2794.3	-71.991
2794.4	-72.433
2794.4	-72.098
2794.4	-72.327
2794.4	-72.25
2794.4	-71.991
2794.5	-72.357
2794.5	-71.96
2794.5	-72.388
2794.5	-72.25
2794.5	-72.144
2794.6	-72.372
2794.6	-71.976
2794.6	-72.342
2794.6	-72.144
2794.6	-72.311
2794.7	-72.357
2794.7	-72.083
2794.7	-72.51
2794.7	-72.083
2794.7	-72.327
2794.8	-72.311
2794.8	-72.098
2794.8	-72.449
2794.8	-72.067
2794.8	-72.327
2794.9	-72.25
2794.9	-72.144
2794.9	-72.403
2794.9	-72.021
2794.9	-72.418
2795	-72.174
2795	-72.22
2795	-72.433
2795	-72.052
2795	-72.479
2795.1	-72.144
2795.1	-72.266
2795.1	-72.342
2795.1	-72.037
2795.1	-72.433
2795.2	-72.067
2795.2	-72.296
2795.2	-72.296
2795.2	-72.083
2795.2	-72.525
2795.3	-72.067
2795.3	-72.433
2795.3	-72.25
2795.3	-72.159
2795.3	-72.433
2795.4	-72.067
2795.4	-72.433
2795.4	-72.281
2795.4	-72.144
2795.4	-72.388
2795.5	-71.945
2795.5	-72.357
2795.5	-72.159
2795.5	-72.113
2795.5	-72.372
2795.6	-72.083
2795.6	-72.449
2795.6	-72.205
2795.6	-72.342
2795.6	-72.327
2795.7	-72.052
2795.7	-72.464
2795.7	-72.083
2795.7	-72.311
2795.7	-72.311
2795.8	-71.976
2795.8	-72.525
2795.8	-72.235
2795.8	-72.372
2795.8	-72.449
2795.9	-72.113
2795.9	-72.464
2795.9	-72.113
2795.9	-72.342
2795.9	-72.327
2796	-72.037
2796	-72.495
2796	-72.083
2796	-72.388
2796	-72.403
2796.1	-72.098
2796.1	-72.479
2796.1	-72.037
2796.1	-72.327
2796.1	-72.327
2796.2	-72.144
2796.2	-72.54
2796.2	-72.159
2796.2	-72.418
2796.2	-72.403
2796.3	-72.159
2796.3	-72.479
2796.3	-72.052
2796.3	-72.357
2796.3	-72.22
2796.4	-72.021
2796.4	-72.51
2796.4	-72.235
2796.4	-72.479
2796.4	-72.464
2796.5	-72.113
2796.5	-72.525
2796.5	-72.174
2796.5	-72.372
2796.5	-72.357
2796.6	-72.021
2796.6	-72.449
2796.6	-72.067
2796.6	-72.327
2796.6	-72.525
2796.7	-72.083
2796.7	-72.449
2796.7	-72.205
2796.7	-72.327
2796.7	-72.372
2796.8	-72.067
2796.8	-72.54
2796.8	-72.22
2796.8	-72.327
2796.8	-72.556
2796.9	-72.083
2796.9	-72.525
2796.9	-72.25
2796.9	-72.205
2796.9	-72.51
2797	-72.159
2797	-72.556
2797	-72.403
2797	-72.311
2797	-72.571
2797.1	-72.22
2797.1	-72.54
2797.1	-72.357
2797.1	-72.159
2797.1	-72.525
2797.2	-72.052
2797.2	-72.327
2797.2	-72.342
2797.2	-72.021
2797.2	-72.495
2797.3	-72.144
2797.3	-72.266
2797.3	-72.479
2797.3	-72.021
2797.3	-72.556
2797.4	-72.311
2797.4	-72.235
2797.4	-72.54
2797.4	-72.083
2797.4	-72.495
2797.5	-72.327
2797.5	-72.205
2797.5	-72.556
2797.5	-72.174
2797.5	-72.51
2797.6	-72.556
2797.6	-72.205
2797.6	-72.678
2797.6	-72.342
2797.6	-72.464
2797.7	-72.647
2797.7	-72.205
2797.7	-72.632
2797.7	-72.51
2797.7	-72.22
2797.8	-72.54
2797.8	-72.189
2797.8	-72.556
2797.8	-72.479
2797.8	-72.235
2797.9	-72.617
2797.9	-72.281
2797.9	-72.403
2797.9	-72.586
2797.9	-72.128
2798	-72.54
2798	-72.327
2798	-72.189
2798	-72.556
2798	-72.235
2798.1	-72.495
2798.1	-72.388
2798.1	-72.189
2798.1	-72.601
2798.1	-72.25
2798.2	-72.327
2798.2	-72.647
2798.2	-72.174
2798.2	-72.632
2798.2	-72.433
2798.3	-72.205
2798.3	-72.647
2798.3	-72.235
2798.3	-72.342
2798.3	-72.556
2798.4	-72.128
2798.4	-72.601
2798.4	-72.464
2798.4	-72.281
2798.4	-72.586
2798.5	-72.235
2798.5	-72.464
2798.5	-72.54
2798.5	-72.205
2798.5	-72.556
2798.6	-72.433
2798.6	-72.327
2798.6	-72.693
2798.6	-72.311
2798.6	-72.571
2798.7	-72.449
2798.7	-72.052
2798.7	-72.617
2798.7	-72.327
2798.7	-72.189
2798.8	-72.571
2798.8	-72.159
2798.8	-72.495
2798.8	-72.632
2798.8	-72.22
2798.9	-72.647
2798.9	-72.418
2798.9	-72.113
2798.9	-72.586
2798.9	-72.281
2799	-72.418
2799	-72.556
2799	-72.083
2799	-72.54
2799	-72.388
2799.1	-72.235
2799.1	-72.739
2799.1	-72.388
2799.1	-72.327
2799.1	-72.556
2799.2	-72.22
2799.2	-72.586
2799.2	-72.571
2799.2	-72.174
2799.2	-72.632
2799.3	-72.342
2799.3	-72.235
2799.3	-72.662
2799.3	-72.296
2799.3	-72.495
2799.4	-72.586
2799.4	-72.174
2799.4	-72.601
2799.4	-72.464
2799.4	-72.174
2799.5	-72.556
2799.5	-72.25
2799.5	-72.311
2799.5	-72.617
2799.5	-72.235
2799.6	-72.647
2799.6	-72.51
2799.6	-72.22
2799.6	-72.662
2799.6	-72.327
2799.7	-72.342
2799.7	-72.601
2799.7	-72.159
2799.7	-72.693
2799.7	-72.479
2799.8	-72.433
2799.8	-72.708
2799.8	-72.235
2799.8	-72.632
2799.8	-72.464
2799.9	-72.418
2799.9	-72.617
2799.9	-72.25
2799.9	-72.632
2799.9	-72.281
2800	-72.647
2800	-72.54
2800	-72.372
2800	-72.617
2800	-72.235
2800.1	-72.586
2800.1	-72.205
2800.1	-72.556
2800.1	-72.372
2800.1	-72.525
2800.2	-72.495
2800.2	-72.266
2800.2	-72.693
2800.2	-72.311
2800.2	-72.647
2800.3	-72.311
2800.3	-72.586
2800.3	-72.311
2800.3	-72.632
2800.3	-72.525
2800.4	-72.54
2800.4	-72.601
2800.4	-72.388
2800.4	-72.601
2800.4	-72.418
2800.5	-72.693
2800.5	-72.342
2800.5	-72.769
2800.5	-72.311
2800.5	-72.739
2800.6	-72.388
2800.6	-72.754
2800.6	-72.388
2800.6	-72.617
2800.6	-72.479
2800.7	-72.571
2800.7	-72.525
2800.7	-72.464
2800.7	-72.678
2800.7	-72.403
2800.8	-72.617
2800.8	-72.311
2800.8	-72.693
2800.8	-72.205
2800.8	-72.708
2800.9	-72.281
2800.9	-72.647
2800.9	-72.51
2800.9	-72.586
2800.9	-72.54
2801	-72.525
2801	-72.601
2801	-72.327
2801	-72.723
2801	-72.281
2801.1	-72.693
2801.1	-72.342
2801.1	-72.678
2801.1	-72.479
2801.1	-72.54
2801.2	-72.556
2801.2	-72.327
2801.2	-72.556
2801.2	-72.189
2801.2	-72.632
2801.3	-72.25
2801.3	-72.754
2801.3	-72.495
2801.3	-72.571
2801.3	-72.662
2801.4	-72.433
2801.4	-72.693
2801.4	-72.235
2801.4	-72.647
2801.4	-72.266
2801.5	-72.571
2801.5	-72.54
2801.5	-72.479
2801.5	-72.693
2801.5	-72.342
2801.6	-72.708
2801.6	-72.266
2801.6	-72.632
2801.6	-72.449
2801.6	-72.479
2801.7	-72.632
2801.7	-72.327
2801.7	-72.739
2801.7	-72.388
2801.7	-72.754
2801.8	-72.51
2801.8	-72.495
2801.8	-72.571
2801.8	-72.311
2801.8	-72.647
2801.9	-72.311
2801.9	-72.678
2801.9	-72.495
2801.9	-72.495
2801.9	-72.662
2802	-72.296
2802	-72.723
2802	-72.342
2802	-72.617
2802	-72.51
2802.1	-72.403
2802.1	-72.678
2802.1	-72.342
2802.1	-72.815
2802.1	-72.495
2802.2	-72.617
2802.2	-72.586
2802.2	-72.327
2802.2	-72.739
2802.2	-72.281
2802.3	-72.662
2802.3	-72.479
2802.3	-72.51
2802.3	-72.647
2802.3	-72.327
2802.4	-72.784
2802.4	-72.281
2802.4	-72.571
2802.4	-72.556
2802.4	-72.357
2802.5	-72.769
2802.5	-72.342
2802.5	-72.784
2802.5	-72.556
2802.5	-72.586
2802.6	-72.647
2802.6	-72.311
2802.6	-72.739
2802.6	-72.296
2802.6	-72.601
2802.7	-72.556
2802.7	-72.403
2802.7	-72.723
2802.7	-72.372
2802.7	-72.739
2802.8	-72.495
2802.8	-72.556
2802.8	-72.693
2802.8	-72.296
2802.8	-72.708
2802.9	-72.342
2802.9	-72.586
2802.9	-72.632
2802.9	-72.327
2802.9	-72.693
2803	-72.311
2803	-72.662
2803	-72.495
2803	-72.403
2803	-72.647
2803.1	-72.281
2803.1	-72.723
2803.1	-72.418
2803.1	-72.647
2803.1	-72.678
2803.2	-72.327
2803.2	-72.769
2803.2	-72.342
2803.2	-72.662
2803.2	-72.586
2803.3	-72.372
2803.3	-72.723
2803.3	-72.266
2803.3	-72.647
2803.3	-72.525
2803.4	-72.479
2803.4	-72.784
2803.4	-72.372
2803.4	-72.769
2803.4	-72.525
2803.5	-72.571
2803.5	-72.678
2803.5	-72.372
2803.5	-72.8
2803.5	-72.418
2803.6	-72.662
2803.6	-72.662
2803.6	-72.342
2803.6	-72.678
2803.6	-72.327
2803.7	-72.556
2803.7	-72.54
2803.7	-72.342
2803.7	-72.754
2803.7	-72.311
2803.8	-72.693
2803.8	-72.54
2803.8	-72.388
2803.8	-72.739
2803.8	-72.25
2803.9	-72.662
2803.9	-72.495
2803.9	-72.449
2803.9	-72.754
2803.9	-72.403
2804	-72.739
2804	-72.479
2804	-72.495
2804	-72.601
2804	-72.266
2804.1	-72.754
2804.1	-72.418
2804.1	-72.571
2804.1	-72.647
2804.1	-72.342
2804.2	-72.8
2804.2	-72.433
2804.2	-72.678
2804.2	-72.601
2804.2	-72.296
2804.3	-72.708
2804.3	-72.403
2804.3	-72.708
2804.3	-72.662
2804.3	-72.372
2804.4	-72.723
2804.4	-72.296
2804.4	-72.632
2804.4	-72.571
2804.4	-72.25
2804.5	-72.693
2804.5	-72.281
2804.5	-72.617
2804.5	-72.632
2804.5	-72.403
2804.6	-72.708
2804.6	-72.266
2804.6	-72.601
2804.6	-72.479
2804.6	-72.311
2804.7	-72.693
2804.7	-72.357
2804.7	-72.693
2804.7	-72.556
2804.7	-72.449
2804.8	-72.8
2804.8	-72.372
2804.8	-72.739
2804.8	-72.601
2804.8	-72.418
2804.9	-72.861
2804.9	-72.464
2804.9	-72.845
2804.9	-72.708
2804.9	-72.388
2805	-72.769
2805	-72.357
2805	-72.693
2805	-72.601
2805	-72.327
2805.1	-72.708
2805.1	-72.388
2805.1	-72.662
2805.1	-72.617
2805.1	-72.418
2805.2	-72.769
2805.2	-72.357
2805.2	-72.693
2805.2	-72.739
2805.2	-72.327
2805.3	-72.769
2805.3	-72.464
2805.3	-72.632
2805.3	-72.769
2805.3	-72.433
2805.4	-72.845
2805.4	-72.586
2805.4	-72.601
2805.4	-72.739
2805.4	-72.449
2805.5	-72.83
2805.5	-72.586
2805.5	-72.54
2805.5	-72.83
2805.5	-72.403
2805.6	-72.83
2805.6	-72.632
2805.6	-72.479
2805.6	-72.8
2805.6	-72.342
2805.7	-72.784
2805.7	-72.754
2805.7	-72.495
2805.7	-72.876
2805.7	-72.449
2805.8	-72.601
2805.8	-72.632
2805.8	-72.342
2805.8	-72.8
2805.8	-72.418
2805.9	-72.418
2805.9	-72.678
2805.9	-72.357
2805.9	-72.891
2805.9	-72.647
2806	-72.464
2806	-72.8
2806	-72.327
2806	-72.678
2806	-72.739
2806.1	-72.403
2806.1	-72.739
2806.1	-72.418
2806.1	-72.617
2806.1	-72.754
2806.2	-72.403
2806.2	-72.8
2806.2	-72.525
2806.2	-72.418
2806.2	-72.861
2806.3	-72.449
2806.3	-72.861
2806.3	-72.83
2806.3	-72.433
2806.3	-72.784
2806.4	-72.525
2806.4	-72.617
2806.4	-72.754
2806.4	-72.418
2806.4	-72.83
2806.5	-72.54
2806.5	-72.51
2806.5	-72.861
2806.5	-72.449
2806.5	-72.784
2806.6	-72.739
2806.6	-72.342
2806.6	-72.83
2806.6	-72.54
2806.6	-72.418
2806.7	-72.8
2806.7	-72.464
2806.7	-72.8
2806.7	-72.845
2806.7	-72.54
2806.8	-72.861
2806.8	-72.556
2806.8	-72.556
2806.8	-72.754
2806.8	-72.357
2806.9	-72.754
2806.9	-72.632
2806.9	-72.418
2806.9	-72.815
2806.9	-72.556
2807	-72.662
2807	-72.739
2807	-72.342
2807	-72.815
2807	-72.556
2807.1	-72.464
2807.1	-72.891
2807.1	-72.464
2807.1	-72.617
2807.1	-72.8
2807.2	-72.327
2807.2	-72.815
2807.2	-72.693
2807.2	-72.357
2807.2	-72.8
2807.3	-72.525
2807.3	-72.571
2807.3	-72.784
2807.3	-72.464
2807.3	-72.8
2807.4	-72.678
2807.4	-72.464
2807.4	-72.861
2807.4	-72.525
2807.4	-72.586
2807.5	-72.861
2807.5	-72.433
2807.5	-72.784
2807.5	-72.723
2807.5	-72.372
2807.6	-72.845
2807.6	-72.678
2807.6	-72.479
2807.6	-72.861
2807.6	-72.418
2807.7	-72.678
2807.7	-72.769
2807.7	-72.388
2807.7	-72.861
2807.7	-72.647
2807.8	-72.433
2807.8	-72.83
2807.8	-72.54
2807.8	-72.601
2807.8	-72.83
2807.9	-72.403
2807.9	-72.739
2807.9	-72.601
2807.9	-72.464
2807.9	-72.937
2808	-72.617
2808	-72.739
2808	-72.784
2808	-72.403
2808	-72.861
2808.1	-72.647
2808.1	-72.586
2808.1	-72.876
2808.1	-72.357
2808.1	-72.769
2808.2	-72.662
2808.2	-72.556
2808.2	-72.8
2808.2	-72.418
2808.2	-72.784
2808.3	-72.51
2808.3	-72.647
2808.3	-72.723
2808.3	-72.388
2808.3	-72.754
2808.4	-72.342
2808.4	-72.693
2808.4	-72.556
2808.4	-72.632
2808.4	-72.662
2808.5	-72.495
2808.5	-72.83
2808.5	-72.418
2808.5	-72.891
2808.5	-72.51
2808.6	-72.8
2808.6	-72.556
2808.6	-72.647
2808.6	-72.662
2808.6	-72.525
2808.7	-72.769
2808.7	-72.464
2808.7	-72.754
2808.7	-72.495
2808.7	-72.937
2808.8	-72.54
2808.8	-72.876
2808.8	-72.495
2808.8	-72.693
2808.8	-72.601
2808.9	-72.708
2808.9	-72.662
2808.9	-72.586
2808.9	-72.708
2808.9	-72.464
2809	-72.693
2809	-72.403
2809	-72.769
2809	-72.296
2809	-72.739
2809.1	-72.372
2809.1	-72.83
2809.1	-72.601
2809.1	-72.922
2809.1	-72.647
2809.2	-72.8
2809.2	-72.647
2809.2	-72.662
2809.2	-72.815
2809.2	-72.54
2809.3	-72.861
2809.3	-72.388
2809.3	-72.784
2809.3	-72.433
2809.3	-72.83
2809.4	-72.51
2809.4	-72.693
2809.4	-72.586
2809.4	-72.54
2809.4	-72.8
2809.5	-72.54
2809.5	-72.906
2809.5	-72.464
2809.5	-72.876
2809.5	-72.556
2809.6	-72.784
2809.6	-72.647
2809.6	-72.54
2809.6	-72.723
2809.6	-72.403
2809.7	-72.83
2809.7	-72.433
2809.7	-72.861
2809.7	-72.556
2809.7	-72.845
2809.8	-72.662
2809.8	-72.556
2809.8	-72.845
2809.8	-72.388
2809.8	-72.845
2809.9	-72.54
2809.9	-72.754
2809.9	-72.662
2809.9	-72.617
2809.9	-72.769
2810	-72.479
2810	-72.891
2810	-72.433
2810	-72.769
2810	-72.601
2810.1	-72.525
2810.1	-72.693
2810.1	-72.479
2810.1	-72.845
2810.1	-72.571
2810.2	-72.952
2810.2	-72.708
2810.2	-72.678
2810.2	-72.83
2810.2	-72.495
2810.3	-72.876
2810.3	-72.495
2810.3	-72.83
2810.3	-72.739
2810.3	-72.632
2810.4	-72.891
2810.4	-72.51
2810.4	-72.876
2810.4	-72.54
2810.4	-72.723
2810.5	-72.739
2810.5	-72.525
2810.5	-72.922
2810.5	-72.51
2810.5	-72.922
2810.6	-72.693
2810.6	-72.647
2810.6	-72.754
2810.6	-72.51
2810.6	-72.83
2810.7	-72.495
2810.7	-72.861
2810.7	-72.647
2810.7	-72.617
2810.7	-72.968
2810.8	-72.464
2810.8	-72.952
2810.8	-72.693
2810.8	-72.693
2810.8	-72.739
2810.9	-72.449
2810.9	-72.906
2810.9	-72.556
2810.9	-72.983
2810.9	-72.754
2811	-72.632
2811	-72.922
2811	-72.54
2811	-72.968
2811	-72.662
2811.1	-72.708
2811.1	-72.8
2811.1	-72.54
2811.1	-72.998
2811.1	-72.617
2811.2	-72.861
2811.2	-72.723
2811.2	-72.571
2811.2	-72.891
2811.2	-72.479
2811.3	-72.922
2811.3	-72.678
2811.3	-72.693
2811.3	-72.968
2811.3	-72.601
2811.4	-73.044
2811.4	-72.708
2811.4	-72.784
2811.4	-72.784
2811.4	-72.571
2811.5	-72.983
2811.5	-72.617
2811.5	-72.952
2811.5	-72.769
2811.5	-72.662
2811.6	-73.013
2811.6	-72.617
2811.6	-72.998
2811.6	-72.754
2811.6	-72.708
2811.7	-72.906
2811.7	-72.525
2811.7	-73.059
2811.7	-72.784
2811.7	-72.784
2811.8	-72.906
2811.8	-72.586
2811.8	-73.013
2811.8	-72.662
2811.8	-72.891
2811.9	-72.845
2811.9	-72.647
2811.9	-73.105
2811.9	-72.662
2811.9	-73.059
2812	-72.922
2812	-72.662
2812	-73.013
2812	-72.678
2812	-72.998
2812.1	-72.83
2812.1	-72.83
2812.1	-72.983
2812.1	-72.617
2812.1	-73.09
2812.2	-72.784
2812.2	-72.861
2812.2	-72.998
2812.2	-72.495
2812.2	-73.059
2812.3	-72.8
2812.3	-72.922
2812.3	-72.983
2812.3	-72.617
2812.3	-73.044
2812.4	-72.723
2812.4	-72.937
2812.4	-72.952
2812.4	-72.708
2812.4	-73.105
2812.5	-72.739
2812.5	-73.044
2812.5	-73.029
2812.5	-72.784
2812.5	-73.12
2812.6	-72.662
2812.6	-72.983
2812.6	-72.937
2812.6	-72.693
2812.6	-73.135
2812.7	-72.723
2812.7	-73.029
2812.7	-72.937
2812.7	-72.861
2812.7	-73.135
2812.8	-72.632
2812.8	-73.105
2812.8	-72.861
2812.8	-72.754
2812.8	-73.09
2812.9	-72.662
2812.9	-73.059
2812.9	-72.861
2812.9	-72.708
2812.9	-73.074
2813	-72.617
2813	-73.059
2813	-72.83
2813	-72.693
2813	-73.196
2813.1	-72.678
2813.1	-73.074
2813.1	-73.029
2813.1	-72.739
2813.1	-72.998
2813.2	-72.723
2813.2	-73.029
2813.2	-72.876
2813.2	-72.754
2813.2	-73.135
2813.3	-72.617
2813.3	-73.059
2813.3	-72.968
2813.3	-72.754
2813.3	-73.151
2813.4	-72.784
2813.4	-73.029
2813.4	-73.09
2813.4	-72.861
2813.4	-73.166
2813.5	-72.769
2813.5	-73.044
2813.5	-72.952
2813.5	-72.769
2813.5	-73.227
2813.6	-72.815
2813.6	-73.059
2813.6	-73.059
2813.6	-72.693
2813.6	-73.196
2813.7	-72.891
2813.7	-73.013
2813.7	-73.12
2813.7	-72.662
2813.7	-73.105
2813.8	-72.906
2813.8	-72.891
2813.8	-73.151
2813.8	-72.739
2813.8	-73.059
2813.9	-72.983
2813.9	-72.876
2813.9	-73.151
2813.9	-72.723
2813.9	-73.151
2814	-72.983
2814	-72.769
2814	-73.196
2814	-72.815
2814	-73.029
2814.1	-73.013
2814.1	-72.647
2814.1	-73.135
2814.1	-72.906
2814.1	-73.029
2814.2	-73.135
2814.2	-72.784
2814.2	-73.166
2814.2	-73.013
2814.2	-72.968
2814.3	-73.257
2814.3	-72.754
2814.3	-73.12
2814.3	-73.059
2814.3	-72.8
2814.4	-73.212
2814.4	-72.876
2814.4	-73.044
2814.4	-73.105
2814.4	-72.861
2814.5	-73.349
2814.5	-72.998
2814.5	-72.998
2814.5	-73.212
2814.5	-72.693
2814.6	-73.242
2814.6	-73.12
2814.6	-72.891
2814.6	-73.227
2814.6	-72.8
2814.7	-73.059
2814.7	-73.181
2814.7	-72.83
2814.7	-73.242
2814.7	-72.937
2814.8	-72.769
2814.8	-73.12
2814.8	-72.8
2814.8	-73.181
2814.8	-73.105
2814.9	-72.83
2814.9	-73.227
2814.9	-72.891
2814.9	-72.968
2814.9	-73.151
2815	-72.754
2815	-73.227
2815	-72.906
2815	-72.861
2815	-73.38
2815.1	-72.922
2815.1	-73.135
2815.1	-73.181
2815.1	-72.708
2815.1	-73.181
2815.2	-72.983
2815.2	-72.754
2815.2	-73.181
2815.2	-72.784
2815.2	-72.983
2815.3	-73.09
2815.3	-72.769
2815.3	-73.227
2815.3	-72.922
2815.3	-72.845
2815.4	-73.196
2815.4	-72.8
2815.4	-73.09
2815.4	-73.12
2815.4	-72.754
2815.5	-73.151
2815.5	-72.906
2815.5	-72.815
2815.5	-73.135
2815.5	-72.754
2815.6	-73.013
2815.6	-73.105
2815.6	-72.708
2815.6	-73.212
2815.6	-73.074
2815.7	-72.891
2815.7	-73.257
2815.7	-72.784
2815.7	-73.105
2815.7	-73.135
2815.8	-72.708
2815.8	-73.09
2815.8	-72.998
2815.8	-72.784
2815.8	-73.257
2815.9	-72.922
2815.9	-72.952
2815.9	-73.212
2815.9	-72.739
2815.9	-73.166
2816	-73.227
2816	-72.754
2816	-73.212
2816	-72.952
2816	-72.769
2816.1	-73.196
2816.1	-72.845
2816.1	-72.998
2816.1	-73.227
2816.1	-72.769
2816.2	-73.196
2816.2	-73.09
2816.2	-72.906
2816.2	-73.227
2816.2	-72.937
2816.3	-73.029
2816.3	-73.166
2816.3	-72.784
2816.3	-73.242
2816.3	-73.105
2816.4	-72.937
2816.4	-73.288
2816.4	-72.8
2816.4	-73.196
2816.4	-73.09
2816.5	-72.845
2816.5	-73.257
2816.5	-72.784
2816.5	-73.151
2816.5	-73.059
2816.6	-72.906
2816.6	-73.212
2816.6	-72.891
2816.6	-73.288
2816.6	-72.922
2816.7	-73.257
2816.7	-73.12
2816.7	-72.998
2816.7	-73.364
2816.7	-72.891
2816.8	-73.288
2816.8	-72.922
2816.8	-73.273
2816.8	-73.12
2816.8	-73.196
2816.9	-73.212
2816.9	-73.013
2816.9	-73.334
2816.9	-72.937
2816.9	-73.318
2817	-72.937
2817	-73.303
2817	-73.013
2817	-73.288
2817	-73.166
2817.1	-73.135
2817.1	-73.105
2817.1	-73.09
2817.1	-73.257
2817.1	-72.968
2817.2	-73.273
2817.2	-72.891
2817.2	-73.242
2817.2	-72.876
2817.2	-73.318
2817.3	-72.922
2817.3	-73.334
2817.3	-73.044
2817.3	-73.273
2817.3	-73.074
2817.4	-73.349
2817.4	-73.227
2817.4	-73.166
2817.4	-73.273
2817.4	-72.922
2817.5	-73.242
2817.5	-72.952
2817.5	-73.318
2817.5	-72.983
2817.5	-73.349
2817.6	-72.952
2817.6	-73.303
2817.6	-73.135
2817.6	-73.242
2817.6	-73.212
2817.7	-73.044
2817.7	-73.257
2817.7	-72.937
2817.7	-73.303
2817.7	-72.998
2817.8	-73.303
2817.8	-72.891
2817.8	-73.273
2817.8	-73.105
2817.8	-73.212
2817.9	-73.288
2817.9	-73.074
2817.9	-73.334
2817.9	-72.937
2817.9	-73.364
2818	-72.968
2818	-73.288
2818	-73.029
2818	-73.029
2818	-73.196
2818.1	-72.983
2818.1	-73.349
2818.1	-72.983
2818.1	-73.425
2818.1	-73.044
2818.2	-73.257
2818.2	-73.257
2818.2	-73.029
2818.2	-73.38
2818.2	-72.922
2818.3	-73.364
2818.3	-73.074
2818.3	-73.273
2818.3	-73.166
2818.3	-73.013
2818.4	-73.212
2818.4	-72.891
2818.4	-73.41
2818.4	-73.044
2818.4	-73.38
2818.5	-73.196
2818.5	-73.059
2818.5	-73.41
2818.5	-73.044
2818.5	-73.41
2818.6	-73.12
2818.6	-73.318
2818.6	-73.166
2818.6	-73.105
2818.6	-73.38
2818.7	-72.998
2818.7	-73.41
2818.7	-73.013
2818.7	-73.212
2818.7	-73.273
2818.8	-73.09
2818.8	-73.425
2818.8	-72.998
2818.8	-73.425
2818.8	-73.181
2818.9	-73.288
2818.9	-73.425
2818.9	-73.059
2818.9	-73.38
2818.9	-72.968
2819	-73.273
2819	-73.257
2819	-73.09
2819	-73.38
2819	-73.029
2819.1	-73.395
2819.1	-73.151
2819.1	-73.334
2819.1	-73.349
2819.1	-73.074
2819.2	-73.441
2819.2	-72.952
2819.2	-73.364
2819.2	-73.196
2819.2	-73.166
2819.3	-73.425
2819.3	-72.983
2819.3	-73.41
2819.3	-73.166
2819.3	-73.212
2819.4	-73.38
2819.4	-73.029
2819.4	-73.41
2819.4	-73.09
2819.4	-73.395
2819.5	-73.334
2819.5	-73.166
2819.5	-73.471
2819.5	-73.013
2819.5	-73.364
2819.6	-73.181
2819.6	-73.181
2819.6	-73.38
2819.6	-73.059
2819.6	-73.425
2819.7	-73.166
2819.7	-73.364
2819.7	-73.318
2819.7	-73.105
2819.7	-73.471
2819.8	-73.013
2819.8	-73.456
2819.8	-73.334
2819.8	-73.196
2819.8	-73.532
2819.9	-73.044
2819.9	-73.486
2819.9	-73.334
2819.9	-73.227
2819.9	-73.364
2820	-73.044
2820	-73.38
2820	-73.09
2820	-73.364
2820	-73.364
2820.1	-73.105
2820.1	-73.547
2820.1	-73.12
2820.1	-73.425
2820.1	-73.425
2820.2	-73.212
2820.2	-73.517
2820.2	-73.09
2820.2	-73.486
2820.2	-73.288
2820.3	-73.196
2820.3	-73.608
2820.3	-73.09
2820.3	-73.471
2820.3	-73.273
2820.4	-73.288
2820.4	-73.517
2820.4	-73.105
2820.4	-73.563
2820.4	-73.242
2820.5	-73.364
2820.5	-73.486
2820.5	-73.105
2820.5	-73.608
2820.5	-73.257
2820.6	-73.425
2820.6	-73.456
2820.6	-73.181
2820.6	-73.563
2820.6	-73.181
2820.7	-73.486
2820.7	-73.38
2820.7	-73.135
2820.7	-73.593
2820.7	-73.151
2820.8	-73.517
2820.8	-73.349
2820.8	-73.151
2820.8	-73.593
2820.8	-73.151
2820.9	-73.563
2820.9	-73.456
2820.9	-73.288
2820.9	-73.593
2820.9	-73.196
2821	-73.608
2821	-73.486
2821	-73.334
2821	-73.608
2821	-73.135
2821.1	-73.593
2821.1	-73.349
2821.1	-73.273
2821.1	-73.593
2821.1	-73.12
2821.2	-73.547
2821.2	-73.441
2821.2	-73.288
2821.2	-73.563
2821.2	-73.151
2821.3	-73.471
2821.3	-73.318
2821.3	-73.395
2821.3	-73.563
2821.3	-73.257
2821.4	-73.715
2821.4	-73.334
2821.4	-73.334
2821.4	-73.654
2821.4	-73.151
2821.5	-73.532
2821.5	-73.334
2821.5	-73.242
2821.5	-73.563
2821.5	-73.288
2821.6	-73.73
2821.6	-73.456
2821.6	-73.395
2821.6	-73.669
2821.6	-73.227
2821.7	-73.608
2821.7	-73.502
2821.7	-73.364
2821.7	-73.639
2821.7	-73.212
2821.8	-73.624
2821.8	-73.547
2821.8	-73.395
2821.8	-73.639
2821.8	-73.242
2821.9	-73.547
2821.9	-73.441
2821.9	-73.257
2821.9	-73.669
2821.9	-73.257
2822	-73.532
2822	-73.486
2822	-73.227
2822	-73.624
2822	-73.227
2822.1	-73.456
2822.1	-73.441
2822.1	-73.227
2822.1	-73.7
2822.1	-73.41
2822.2	-73.563
2822.2	-73.608
2822.2	-73.227
2822.2	-73.685
2822.2	-73.303
2822.3	-73.334
2822.3	-73.608
2822.3	-73.166
2822.3	-73.715
2822.3	-73.532
2822.4	-73.38
2822.4	-73.776
2822.4	-73.318
2822.4	-73.532
2822.4	-73.547
2822.5	-73.288
2822.5	-73.578
2822.5	-73.242
2822.5	-73.517
2822.5	-73.517
2822.6	-73.227
2822.6	-73.7
2822.6	-73.334
2822.6	-73.334
2822.6	-73.608
2822.7	-73.135
2822.7	-73.669
2822.7	-73.486
2822.7	-73.273
2822.7	-73.639
2822.8	-73.288
2822.8	-73.486
2822.8	-73.517
2822.8	-73.242
2822.8	-73.593
2822.9	-73.242
2822.9	-73.41
2822.9	-73.608
2822.9	-73.273
2822.9	-73.639
2823	-73.425
2823	-73.334
2823	-73.685
2823	-73.288
2823	-73.578
2823.1	-73.593
2823.1	-73.303
2823.1	-73.7
2823.1	-73.395
2823.1	-73.471
2823.2	-73.7
2823.2	-73.303
2823.2	-73.669
2823.2	-73.547
2823.2	-73.288
2823.3	-73.639
2823.3	-73.349
2823.3	-73.563
2823.3	-73.578
2823.3	-73.227
2823.4	-73.654
2823.4	-73.471
2823.4	-73.349
2823.4	-73.807
2823.4	-73.349
2823.5	-73.639
2823.5	-73.593
2823.5	-73.196
2823.5	-73.7
2823.5	-73.456
2823.6	-73.364
2823.6	-73.669
2823.6	-73.318
2823.6	-73.593
2823.6	-73.532
2823.7	-73.288
2823.7	-73.807
2823.7	-73.486
2823.7	-73.471
2823.7	-73.776
2823.8	-73.242
2823.8	-73.654
2823.8	-73.624
2823.8	-73.181
2823.8	-73.791
2823.9	-73.456
2823.9	-73.38
2823.9	-73.791
2823.9	-73.349
2823.9	-73.593
2824	-73.7
2824	-73.288
2824	-73.669
2824	-73.471
2824	-73.318
2824.1	-73.7
2824.1	-73.38
2824.1	-73.517
2824.1	-73.654
2824.1	-73.273
2824.2	-73.761
2824.2	-73.578
2824.2	-73.38
2824.2	-73.822
2824.2	-73.441
2824.3	-73.517
2824.3	-73.685
2824.3	-73.196
2824.3	-73.578
2824.3	-73.532
2824.4	-73.227
2824.4	-73.715
2824.4	-73.41
2824.4	-73.273
2824.4	-73.776
2824.5	-73.364
2824.5	-73.624
2824.5	-73.669
2824.5	-73.196
2824.5	-73.685
2824.6	-73.502
2824.6	-73.395
2824.6	-73.776
2824.6	-73.38
2824.6	-73.669
2824.7	-73.669
2824.7	-73.334
2824.7	-73.761
2824.7	-73.471
2824.7	-73.425
2824.8	-73.547
2824.8	-73.227
2824.8	-73.669
2824.8	-73.425
2824.8	-73.517
2824.9	-73.608
2824.9	-73.257
2824.9	-73.654
2824.9	-73.349
2824.9	-73.547
2825	-73.517
2825	-73.212
2825	-73.654
2825	-73.288
2825	-73.669
2825.1	-73.456
2825.1	-73.593
2825.1	-73.578
2825.1	-73.38
2825.1	-73.715
2825.2	-73.288
2825.2	-73.73
2825.2	-73.364
2825.2	-73.578
2825.2	-73.486
2825.3	-73.532
2825.3	-73.547
2825.3	-73.425
2825.3	-73.578
2825.3	-73.273
2825.4	-73.685
2825.4	-73.273
2825.4	-73.715
2825.4	-73.334
2825.4	-73.608
2825.5	-73.364
2825.5	-73.593
2825.5	-73.425
2825.5	-73.547
2825.5	-73.502
2825.6	-73.364
2825.6	-73.685
2825.6	-73.486
2825.6	-73.791
2825.6	-73.425
2825.7	-73.807
2825.7	-73.334
2825.7	-73.7
2825.7	-73.425
2825.7	-73.761
2825.8	-73.41
2825.8	-73.608
2825.8	-73.486
2825.8	-73.578
2825.8	-73.669
2825.9	-73.486
2825.9	-73.685
2825.9	-73.318
2825.9	-73.624
2825.9	-73.303
2826	-73.685
2826	-73.334
2826	-73.73
2826	-73.456
2826	-73.578
2826.1	-73.608
2826.1	-73.425
2826.1	-73.669
2826.1	-73.364
2826.1	-73.685
2826.2	-73.318
2826.2	-73.73
2826.2	-73.486
2826.2	-73.685
2826.2	-73.608
2826.3	-73.41
2826.3	-73.654
2826.3	-73.318
2826.3	-73.791
2826.3	-73.318
2826.4	-73.715
2826.4	-73.578
2826.4	-73.654
2826.4	-73.761
2826.4	-73.441
2826.5	-73.791
2826.5	-73.303
2826.5	-73.715
2826.5	-73.456
2826.5	-73.639
2826.6	-73.639
2826.6	-73.471
2826.6	-73.761
2826.6	-73.38
2826.6	-73.807
2826.7	-73.471
2826.7	-73.685
2826.7	-73.639
2826.7	-73.456
2826.7	-73.715
2826.8	-73.425
2826.8	-73.791
2826.8	-73.486
2826.8	-73.669
2826.8	-73.654
2826.9	-73.456
2826.9	-73.837
2826.9	-73.425
2826.9	-73.807
2826.9	-73.517
2827	-73.654
2827	-73.669
2827	-73.41
2827	-73.868
2827	-73.349
2827.1	-73.776
2827.1	-73.669
2827.1	-73.578
2827.1	-73.746
2827.1	-73.441
2827.2	-73.837
2827.2	-73.502
2827.2	-73.746
2827.2	-73.608
2827.2	-73.471
2827.3	-73.822
2827.3	-73.41
2827.3	-73.822
2827.3	-73.563
2827.3	-73.669
2827.4	-73.746
2827.4	-73.441
2827.4	-73.929
2827.4	-73.517
2827.4	-73.822
2827.5	-73.685
2827.5	-73.547
2827.5	-73.837
2827.5	-73.441
2827.5	-73.837
2827.6	-73.563
2827.6	-73.654
2827.6	-73.746
2827.6	-73.471
2827.6	-73.853
2827.7	-73.532
2827.7	-73.822
2827.7	-73.639
2827.7	-73.593
2827.7	-73.944
2827.8	-73.532
2827.8	-73.99
2827.8	-73.685
2827.8	-73.608
2827.8	-73.822
2827.9	-73.486
2827.9	-73.898
2827.9	-73.624
2827.9	-73.654
2827.9	-73.669
2828	-73.471
2828	-73.898
2828	-73.532
2828	-73.853
2828	-73.746
2828.1	-73.578
2828.1	-73.898
2828.1	-73.486
2828.1	-73.837
2828.1	-73.685
2828.2	-73.685
2828.2	-73.929
2828.2	-73.486
2828.2	-73.883
2828.2	-73.624
2828.3	-73.807
2828.3	-73.853
2828.3	-73.486
2828.3	-73.944
2828.3	-73.563
2828.4	-73.837
2828.4	-73.73
2828.4	-73.471
2828.4	-73.975
2828.4	-73.471
2828.5	-73.868
2828.5	-73.746
2828.5	-73.532
2828.5	-73.853
2828.5	-73.486
2828.6	-73.868
2828.6	-73.639
2828.6	-73.639
2828.6	-73.837
2828.6	-73.41
2828.7	-73.975
2828.7	-73.639
2828.7	-73.746
2828.7	-73.822
2828.7	-73.486
2828.8	-73.868
2828.8	-73.639
2828.8	-73.883
2828.8	-73.837
2828.8	-73.563
2828.9	-73.929
2828.9	-73.563
2828.9	-73.868
2828.9	-73.776
2828.9	-73.517
2829	-73.929
2829	-73.441
2829	-73.791
2829	-73.761
2829	-73.471
2829.1	-73.868
2829.1	-73.486
2829.1	-73.776
2829.1	-73.746
2829.1	-73.654
2829.2	-73.975
2829.2	-73.593
2829.2	-73.944
2829.2	-73.669
2829.2	-73.563
2829.3	-73.914
2829.3	-73.425
2829.3	-73.837
2829.3	-73.715
2829.3	-73.547
2829.4	-73.944
2829.4	-73.563
2829.4	-73.944
2829.4	-73.746
2829.4	-73.669
2829.5	-73.883
2829.5	-73.486
2829.5	-73.975
2829.5	-73.7
2829.5	-73.593
2829.6	-73.883
2829.6	-73.456
2829.6	-73.883
2829.6	-73.7
2829.6	-73.563
2829.7	-73.868
2829.7	-73.41
2829.7	-73.791
2829.7	-73.715
2829.7	-73.624
2829.8	-73.944
2829.8	-73.471
2829.8	-73.822
2829.8	-73.685
2829.8	-73.563
2829.9	-73.898
2829.9	-73.563
2829.9	-73.914
2829.9	-73.746
2829.9	-73.654
2830	-73.975
2830	-73.517
2830	-73.883
2830	-73.746
2830	-73.563
2830.1	-73.944
2830.1	-73.547
2830.1	-73.868
2830.1	-73.822
2830.1	-73.502
2830.2	-73.898
2830.2	-73.578
2830.2	-73.807
2830.2	-73.883
2830.2	-73.563
2830.3	-74.036
2830.3	-73.654
2830.3	-73.761
2830.3	-73.883
2830.3	-73.517
2830.4	-73.898
2830.4	-73.593
2830.4	-73.639
2830.4	-73.944
2830.4	-73.517
2830.5	-74.02
2830.5	-73.807
2830.5	-73.563
2830.5	-73.944
2830.5	-73.532
2830.6	-73.883
2830.6	-73.837
2830.6	-73.578
2830.6	-74.005
2830.6	-73.654
2830.7	-73.822
2830.7	-73.853
2830.7	-73.532
2830.7	-73.929
2830.7	-73.532
2830.8	-73.639
2830.8	-73.853
2830.8	-73.456
2830.8	-73.883
2830.8	-73.685
2830.9	-73.593
2830.9	-73.944
2830.9	-73.563
2830.9	-73.898
2830.9	-73.807
2831	-73.593
2831	-74.02
2831	-73.669
2831	-73.898
2831	-73.853
2831.1	-73.578
2831.1	-74.066
2831.1	-73.807
2831.1	-73.746
2831.1	-73.975
2831.2	-73.517
2831.2	-73.944
2831.2	-73.822
2831.2	-73.532
2831.2	-74.02
2831.3	-73.685
2831.3	-73.822
2831.3	-73.99
2831.3	-73.578
2831.3	-74.066
2831.4	-73.746
2831.4	-73.608
2831.4	-73.944
2831.4	-73.486
2831.4	-73.868
2831.5	-73.853
2831.5	-73.532
2831.5	-74.005
2831.5	-73.73
2831.5	-73.685
2831.6	-73.914
2831.6	-73.517
2831.6	-73.868
2831.6	-73.837
2831.6	-73.563
2831.7	-73.99
2831.7	-73.685
2831.7	-73.776
2831.7	-74.02
2831.7	-73.593
2831.8	-73.975
2831.8	-73.776
2831.8	-73.517
2831.8	-73.99
2831.8	-73.578
2831.9	-73.746
2831.9	-73.929
2831.9	-73.547
2831.9	-74.051
2831.9	-73.822
2832	-73.654
2832	-74.036
2832	-73.639
2832	-73.746
2832	-73.883
2832.1	-73.502
2832.1	-73.959
2832.1	-73.837
2832.1	-73.593
2832.1	-73.929
2832.2	-73.608
2832.2	-73.73
2832.2	-73.929
2832.2	-73.532
2832.2	-73.898
2832.3	-73.761
2832.3	-73.578
2832.3	-74.005
2832.3	-73.685
2832.3	-73.776
2832.4	-73.898
2832.4	-73.456
2832.4	-73.853
2832.4	-73.822
2832.4	-73.486
2832.5	-73.959
2832.5	-73.7
2832.5	-73.593
2832.5	-74.005
2832.5	-73.608
2832.6	-73.807
2832.6	-73.959
2832.6	-73.517
2832.6	-73.853
2832.6	-73.715
2832.7	-73.547
2832.7	-73.975
2832.7	-73.685
2832.7	-73.669
2832.7	-74.005
2832.8	-73.517
2832.8	-73.929
2832.8	-73.959
2832.8	-73.547
2832.8	-73.99
2832.9	-73.761
2832.9	-73.624
2832.9	-73.99
2832.9	-73.593
2832.9	-73.853
2833	-73.807
2833	-73.517
2833	-73.99
2833	-73.685
2833	-73.791
2833.1	-73.99
2833.1	-73.502
2833.1	-74.005
2833.1	-73.746
2833.1	-73.715
2833.2	-73.822
2833.2	-73.578
2833.2	-73.99
2833.2	-73.669
2833.2	-73.929
2833.3	-73.868
2833.3	-73.593
2833.3	-73.959
2833.3	-73.563
2833.3	-73.975
2833.4	-73.776
2833.4	-73.883
2833.4	-73.883
2833.4	-73.624
2833.4	-74.02
2833.5	-73.669
2833.5	-74.081
2833.5	-73.7
2833.5	-73.883
2833.5	-73.654
2833.6	-73.837
2833.6	-73.791
2833.6	-73.685
2833.6	-73.898
2833.6	-73.563
2833.7	-73.929
2833.7	-73.578
2833.7	-73.99
2833.7	-73.654
2833.7	-73.944
2833.8	-73.654
2833.8	-73.837
2833.8	-73.7
2833.8	-73.868
2833.8	-73.868
2833.9	-73.685
2833.9	-73.883
2833.9	-73.593
2833.9	-73.959
2833.9	-73.639
2834	-74.066
2834	-73.7
2834	-74.036
2834	-73.776
2834	-74.051
2834.1	-73.791
2834.1	-73.929
2834.1	-73.776
2834.1	-73.746
2834.1	-73.776
2834.2	-73.624
2834.2	-73.929
2834.2	-73.608
2834.2	-73.959
2834.2	-73.547
2834.3	-74.02
2834.3	-73.685
2834.3	-73.929
2834.3	-73.7
2834.3	-73.822
2834.4	-73.807
2834.4	-73.639
2834.4	-73.914
2834.4	-73.578
2834.4	-73.914
2834.5	-73.532
2834.5	-73.929
2834.5	-73.685
2834.5	-73.944
2834.5	-73.868
2834.6	-73.715
2834.6	-73.944
2834.6	-73.593
2834.6	-74.02
2834.6	-73.608
2834.7	-73.883
2834.7	-73.639
2834.7	-73.807
2834.7	-73.837
2834.7	-73.7
2834.8	-73.99
2834.8	-73.502
2834.8	-73.99
2834.8	-73.563
2834.8	-73.898
2834.9	-73.853
2834.9	-73.715
2834.9	-74.005
2834.9	-73.563
2834.9	-73.929
2835	-73.624
2835	-73.959
2835	-73.776
2835	-73.715
2835	-73.944
2835.1	-73.624
2835.1	-74.066
2835.1	-73.669
2835.1	-73.929
2835.1	-73.761
2835.2	-73.654
2835.2	-73.914
2835.2	-73.547
2835.2	-73.99
2835.2	-73.624
2835.3	-73.868
2835.3	-73.883
2835.3	-73.685
2835.3	-74.081
2835.3	-73.639
2835.4	-74.005
2835.4	-73.715
2835.4	-73.776
2835.4	-73.853
2835.4	-73.624
2835.5	-73.99
2835.5	-73.502
2835.5	-73.929
2835.5	-73.761
2835.5	-73.7
2835.6	-73.944
2835.6	-73.578
2835.6	-74.036
2835.6	-73.7
2835.6	-73.99
2835.7	-73.99
2835.7	-73.715
2835.7	-74.066
2835.7	-73.608
2835.7	-73.975
2835.8	-73.761
2835.8	-73.746
2835.8	-73.914
2835.8	-73.532
2835.8	-74.02
2835.9	-73.608
2835.9	-73.914
2835.9	-73.883
2835.9	-73.685
2835.9	-74.051
2836	-73.654
2836	-74.066
2836	-73.837
2836	-73.822
2836	-74.036
2836.1	-73.578
2836.1	-74.005
2836.1	-73.685
2836.1	-73.898
2836.1	-73.929
2836.2	-73.639
2836.2	-74.02
2836.2	-73.608
2836.2	-73.929
2836.2	-73.868
2836.3	-73.715
2836.3	-74.005
2836.3	-73.608
2836.3	-73.959
2836.3	-73.73
2836.4	-73.791
2836.4	-73.914
2836.4	-73.471
2836.4	-73.929
2836.4	-73.593
2836.5	-73.791
2836.5	-73.914
2836.5	-73.639
2836.5	-73.975
2836.5	-73.639
2836.6	-73.883
2836.6	-73.837
2836.6	-73.685
2836.6	-74.02
2836.6	-73.563
2836.7	-73.929
2836.7	-73.822
2836.7	-73.624
2836.7	-73.959
2836.7	-73.654
2836.8	-74.066
2836.8	-73.791
2836.8	-73.776
2836.8	-73.898
2836.8	-73.517
2836.9	-73.959
2836.9	-73.669
2836.9	-73.791
2836.9	-73.837
2836.9	-73.502
2837	-73.944
2837	-73.624
2837	-73.959
2837	-73.853
2837	-73.578
2837.1	-74.02
2837.1	-73.608
2837.1	-73.883
2837.1	-73.837
2837.1	-73.608
2837.2	-74.005
2837.2	-73.608
2837.2	-73.959
2837.2	-73.822
2837.2	-73.654
2837.3	-73.959
2837.3	-73.624
2837.3	-74.036
2837.3	-73.807
2837.3	-73.715
2837.4	-73.944
2837.4	-73.624
2837.4	-74.081
2837.4	-73.853
2837.4	-73.791
2837.5	-74.005
2837.5	-73.547
2837.5	-74.005
2837.5	-73.822
2837.5	-73.791
2837.6	-73.959
2837.6	-73.563
2837.6	-73.929
2837.6	-73.669
2837.6	-73.822
2837.7	-73.959
2837.7	-73.608
2837.7	-74.127
2837.7	-73.791
2837.7	-73.853
2837.8	-74.081
2837.8	-73.639
2837.8	-74.066
2837.8	-73.898
2837.8	-73.898
2837.9	-73.975
2837.9	-73.654
2837.9	-74.112
2837.9	-73.761
2837.9	-73.898
2838	-73.914
2838	-73.593
2838	-73.99
2838	-73.669
2838	-73.791
2838.1	-73.929
2838.1	-73.593
2838.1	-74.02
2838.1	-73.776
2838.1	-73.853
2838.2	-73.959
2838.2	-73.547
2838.2	-74.005
2838.2	-73.776
2838.2	-73.837
2838.3	-74.02
2838.3	-73.624
2838.3	-74.066
2838.3	-73.837
2838.3	-73.761
2838.4	-74.066
2838.4	-73.639
2838.4	-74.051
2838.4	-73.868
2838.4	-73.746
2838.5	-74.051
2838.5	-73.578
2838.5	-74.02
2838.5	-73.822
2838.5	-73.639
2838.6	-74.066
2838.6	-73.624
2838.6	-73.975
2838.6	-73.914
2838.6	-73.639
2838.7	-74.036
2838.7	-73.73
2838.7	-73.929
2838.7	-73.944
2838.7	-73.7
2838.8	-74.066
2838.8	-73.807
2838.8	-73.99
2838.8	-74.097
2838.8	-73.715
2838.9	-74.142
2838.9	-73.791
2838.9	-73.776
2838.9	-74.097
2838.9	-73.669
2839	-74.112
2839	-73.959
2839	-73.715
2839	-74.112
2839	-73.669
2839.1	-73.975
2839.1	-73.929
2839.1	-73.624
2839.1	-74.005
2839.1	-73.746
2839.2	-73.975
2839.2	-74.005
2839.2	-73.624
2839.2	-74.051
2839.2	-73.73
2839.3	-73.685
2839.3	-74.036
2839.3	-73.624
2839.3	-74.081
2839.3	-73.944
2839.4	-73.563
2839.4	-74.112
2839.4	-73.746
2839.4	-73.944
2839.4	-74.005
2839.5	-73.563
2839.5	-74.02
2839.5	-73.791
2839.5	-73.761
2839.5	-74.203
2839.6	-73.73
2839.6	-74.051
2839.6	-73.975
2839.6	-73.715
2839.6	-74.188
2839.7	-73.883
2839.7	-73.944
2839.7	-74.081
2839.7	-73.715
2839.7	-74.066
2839.8	-73.898
2839.8	-73.715
2839.8	-74.051
2839.8	-73.685
2839.8	-73.99
2839.9	-74.051
2839.9	-73.624
2839.9	-74.081
2839.9	-73.853
2839.9	-73.807
2840	-74.142
2840	-73.715
2840	-74.036
2840	-73.898
2840	-73.502
2840.1	-74.005
2840.1	-73.791
2840.1	-73.807
2840.1	-74.112
2840.1	-73.639
2840.2	-73.99
2840.2	-73.929
2840.2	-73.639
2840.2	-74.127
2840.2	-73.791
2840.3	-73.761
2840.3	-73.959
2840.3	-73.7
2840.3	-74.112
2840.3	-73.944
2840.4	-73.715
2840.4	-74.066
2840.4	-73.654
2840.4	-73.837
2840.4	-74.036
2840.5	-73.563
2840.5	-74.005
2840.5	-73.853
2840.5	-73.578
2840.5	-74.158
2840.6	-73.898
2840.6	-73.776
2840.6	-74.081
2840.6	-73.624
2840.6	-73.944
2840.7	-73.959
2840.7	-73.669
2840.7	-74.097
2840.7	-73.822
2840.7	-73.685
2840.8	-74.066
2840.8	-73.685
2840.8	-73.837
2840.8	-73.975
2840.8	-73.563
2840.9	-73.898
2840.9	-73.853
2840.9	-73.654
2840.9	-74.097
2840.9	-73.73
2841	-73.73
2841	-73.959
2841	-73.624
2841	-74.005
2841	-73.914
2841.1	-73.624
2841.1	-74.02
2841.1	-73.837
2841.1	-73.761
2841.1	-74.112
2841.2	-73.654
2841.2	-73.914
2841.2	-73.959
2841.2	-73.639
2841.2	-74.051
2841.3	-73.807
2841.3	-73.669
2841.3	-74.02
2841.3	-73.593
2841.3	-73.944
2841.4	-73.883
2841.4	-73.7
2841.4	-74.066
2841.4	-73.669
2841.4	-73.883
2841.5	-73.944
2841.5	-73.715
2841.5	-74.081
2841.5	-73.639
2841.5	-73.883
2841.6	-73.822
2841.6	-73.715
2841.6	-74.066
2841.6	-73.624
2841.6	-74.036
2841.7	-73.822
2841.7	-73.761
2841.7	-74.066
2841.7	-73.746
2841.7	-74.081
2841.8	-73.7
2841.8	-73.959
2841.8	-73.791
2841.8	-73.914
2841.8	-73.959
2841.9	-73.685
2841.9	-73.975
2841.9	-73.563
2841.9	-73.975
2841.9	-73.685
2842	-74.005
2842	-73.776
2842	-73.959
2842	-73.853
2842	-73.791
2842.1	-73.929
2842.1	-73.685
2842.1	-74.005
2842.1	-73.593
2842.1	-73.975
2842.2	-73.593
2842.2	-74.081
2842.2	-73.685
2842.2	-74.02
2842.2	-73.73
2842.3	-73.914
2842.3	-73.776
2842.3	-73.776
2842.3	-73.776
2842.3	-73.7
2842.4	-73.868
2842.4	-73.593
2842.4	-74.02
2842.4	-73.624
2842.4	-73.944
2842.5	-73.593
2842.5	-73.944
2842.5	-73.654
2842.5	-73.914
2842.5	-73.685
2842.6	-73.807
2842.6	-73.776
2842.6	-73.578
2842.6	-73.883
2842.6	-73.593
2842.7	-73.959
2842.7	-73.608
2842.7	-74.051
2842.7	-73.73
2842.7	-74.02
2842.8	-73.807
2842.8	-73.868
2842.8	-73.853
2842.8	-73.563
2842.8	-73.929
2842.9	-73.532
2842.9	-73.99
2842.9	-73.624
2842.9	-73.944
2842.9	-73.791
2843	-73.746
2843	-73.898
2843	-73.578
2843	-73.959
2843	-73.563
2843.1	-73.914
2843.1	-73.669
2843.1	-73.944
2843.1	-73.761
2843.1	-73.624
2843.2	-73.944
2843.2	-73.441
2843.2	-73.959
2843.2	-73.608
2843.2	-73.914
2843.3	-73.807
2843.3	-73.669
2843.3	-73.822
2843.3	-73.502
2843.3	-73.944
2843.4	-73.593
2843.4	-73.99
2843.4	-73.868
2843.4	-73.73
2843.4	-73.898
2843.5	-73.563
2843.5	-74.005
2843.5	-73.685
2843.5	-73.914
2843.5	-73.791
2843.6	-73.608
2843.6	-73.822
2843.6	-73.486
2843.6	-73.944
2843.6	-73.654
2843.7	-73.883
2843.7	-73.807
2843.7	-73.578
2843.7	-73.914
2843.7	-73.517
2843.8	-73.883
2843.8	-73.669
2843.8	-73.807
2843.8	-73.883
2843.8	-73.593
2843.9	-74.036
2843.9	-73.517
2843.9	-73.868
2843.9	-73.73
2843.9	-73.608
2844	-73.929
2844	-73.502
2844	-73.898
2844	-73.685
2844	-73.868
2844.1	-73.822
2844.1	-73.563
2844.1	-73.898
2844.1	-73.471
2844.1	-73.929
2844.2	-73.746
2844.2	-73.776
2844.2	-73.959
2844.2	-73.502
2844.2	-74.066
2844.3	-73.761
2844.3	-73.868
2844.3	-73.883
2844.3	-73.563
2844.3	-73.914
2844.4	-73.532
2844.4	-73.898
2844.4	-73.776
2844.4	-73.654
2844.4	-73.959
2844.5	-73.425
2844.5	-73.944
2844.5	-73.791
2844.5	-73.853
2844.5	-73.914
2844.6	-73.608
2844.6	-73.898
2844.6	-73.608
2844.6	-73.898
2844.6	-73.853
2844.7	-73.624
2844.7	-73.944
2844.7	-73.563
2844.7	-73.99
2844.7	-73.883
2844.8	-73.685
2844.8	-73.944
2844.8	-73.502
2844.8	-73.929
2844.8	-73.746
2844.9	-73.73
2844.9	-73.99
2844.9	-73.532
2844.9	-73.883
2844.9	-73.685
2845	-73.807
2845	-73.914
2845	-73.578
2845	-73.99
2845	-73.563
2845.1	-73.837
2845.1	-73.868
2845.1	-73.624
2845.1	-74.036
2845.1	-73.578
2845.2	-73.898
2845.2	-73.837
2845.2	-73.669
2845.2	-74.005
2845.2	-73.593
2845.3	-74.005
2845.3	-73.791
2845.3	-73.776
2845.3	-74.02
2845.3	-73.547
2845.4	-74.02
2845.4	-73.7
2845.4	-73.761
2845.4	-73.975
2845.4	-73.578
2845.5	-73.99
2845.5	-73.715
2845.5	-73.791
2845.5	-73.929
2845.5	-73.593
2845.6	-73.99
2845.6	-73.685
2845.6	-73.883
2845.6	-73.791
2845.6	-73.593
2845.7	-74.02
2845.7	-73.593
2845.7	-73.822
2845.7	-73.822
2845.7	-73.456
2845.8	-73.944
2845.8	-73.654
2845.8	-73.929
2845.8	-73.883
2845.8	-73.608
2845.9	-73.975
2845.9	-73.654
2845.9	-74.005
2845.9	-73.898
2845.9	-73.654
2846	-74.005
2846	-73.532
2846	-73.959
2846	-73.959
2846	-73.715
2846.1	-74.081
2846.1	-73.578
2846.1	-73.898
2846.1	-73.807
2846.1	-73.578
2846.2	-73.959
2846.2	-73.502
2846.2	-73.837
2846.2	-73.761
2846.2	-73.593
2846.3	-74.005
2846.3	-73.563
2846.3	-73.914
2846.3	-73.822
2846.3	-73.608
2846.4	-73.944
2846.4	-73.593
2846.4	-74.036
2846.4	-73.837
2846.4	-73.654
2846.5	-74.097
2846.5	-73.639
2846.5	-73.944
2846.5	-73.959
2846.5	-73.639
2846.6	-74.036
2846.6	-73.685
2846.6	-73.898
2846.6	-73.975
2846.6	-73.669
2846.7	-74.036
2846.7	-73.654
2846.7	-73.837
2846.7	-73.975
2846.7	-73.624
2846.8	-74.051
2846.8	-73.746
2846.8	-73.837
2846.8	-73.975
2846.8	-73.608
2846.9	-74.081
2846.9	-73.776
2846.9	-73.73
2846.9	-73.944
2846.9	-73.578
2847	-74.036
2847	-73.853
2847	-73.685
2847	-74.051
2847	-73.654
2847.1	-74.051
2847.1	-73.883
2847.1	-73.685
2847.1	-74.005
2847.1	-73.593
2847.2	-73.837
2847.2	-73.898
2847.2	-73.563
2847.2	-74.036
2847.2	-73.715
2847.3	-73.914
2847.3	-73.975
2847.3	-73.578
2847.3	-74.051
2847.3	-73.746
2847.4	-73.807
2847.4	-74.005
2847.4	-73.593
2847.4	-74.142
2847.4	-73.837
2847.5	-73.624
2847.5	-74.097
2847.5	-73.746
2847.5	-73.959
2847.5	-74.036
2847.6	-73.669
2847.6	-74.097
2847.6	-73.853
2847.6	-73.868
2847.6	-74.097
2847.7	-73.7
2847.7	-74.081
2847.7	-73.868
2847.7	-73.776
2847.7	-74.066
2847.8	-73.608
2847.8	-74.036
2847.8	-74.081
2847.8	-73.746
2847.8	-74.188
2847.9	-73.853
2847.9	-73.868
2847.9	-74.036
2847.9	-73.593
2847.9	-74.02
2848	-73.914
2848	-73.654
2848	-74.066
2848	-73.761
2848	-73.914
2848.1	-74.051
2848.1	-73.654
2848.1	-74.02
2848.1	-73.822
2848.1	-73.746
2848.2	-74.081
2848.2	-73.73
2848.2	-74.081
2848.2	-73.959
2848.2	-73.654
2848.3	-74.142
2848.3	-73.791
2848.3	-73.807
2848.3	-74.051
2848.3	-73.593
2848.4	-73.975
2848.4	-73.883
2848.4	-73.7
2848.4	-74.127
2848.4	-73.776
2848.5	-73.822
2848.5	-74.02
2848.5	-73.624
2848.5	-74.036
2848.5	-73.914
2848.6	-73.715
2848.6	-74.036
2848.6	-73.746
2848.6	-73.914
2848.6	-74.081
2848.7	-73.624
2848.7	-73.975
2848.7	-73.791
2848.7	-73.593
2848.7	-74.005
2848.8	-73.685
2848.8	-73.807
2848.8	-74.036
2848.8	-73.608
2848.8	-74.005
2848.9	-73.959
2848.9	-73.7
2848.9	-73.99
2848.9	-73.7
2848.9	-73.669
2849	-73.929
2849	-73.547
2849	-73.959
2849	-73.837
2849	-73.578
2849.1	-74.02
2849.1	-73.776
2849.1	-73.746
2849.1	-74.066
2849.1	-73.639
2849.2	-73.868
2849.2	-73.929
2849.2	-73.563
2849.2	-74.02
2849.2	-73.898
2849.3	-73.608
2849.3	-74.066
2849.3	-73.73
2849.3	-73.776
2849.3	-74.02
2849.4	-73.593
2849.4	-73.929
2849.4	-73.914
2849.4	-73.502
2849.4	-73.99
2849.5	-73.822
2849.5	-73.608
2849.5	-74.036
2849.5	-73.685
2849.5	-73.791
2849.6	-73.929
2849.6	-73.593
2849.6	-74.005
2849.6	-73.746
2849.6	-73.639
2849.7	-74.02
2849.7	-73.639
2849.7	-74.005
2849.7	-73.975
2849.7	-73.669
2849.8	-74.005
2849.8	-73.685
2849.8	-73.898
2849.8	-73.883
2849.8	-73.654
2849.9	-74.02
2849.9	-73.608
2849.9	-73.959
2849.9	-73.883
2849.9	-73.685
2850	-74.066
2850	-73.608
2850	-74.005
2850	-73.654
2850	-73.898
2850.1	-73.807
2850.1	-73.685
2850.1	-73.914
2850.1	-73.532
2850.1	-74.005
2850.2	-73.639
2850.2	-73.959
2850.2	-73.791
2850.2	-73.959
2850.2	-73.807
2850.3	-73.639
2850.3	-73.914
2850.3	-73.608
2850.3	-73.959
2850.3	-73.624
2850.4	-74.02
2850.4	-73.593
2850.4	-74.036
2850.4	-73.776
2850.4	-74.051
2850.5	-73.853
2850.5	-73.883
2850.5	-73.929
2850.5	-73.776
2850.5	-73.975
2850.6	-73.7
2850.6	-74.051
2850.6	-73.685
2850.6	-74.051
2850.6	-73.639
2850.7	-74.081
2850.7	-73.654
2850.7	-73.99
2850.7	-73.7
2850.7	-73.944
2850.8	-73.746
2850.8	-73.791
2850.8	-73.883
2850.8	-73.685
2850.8	-73.853
2850.9	-73.654
2850.9	-73.99
2850.9	-73.578
2850.9	-74.02
2850.9	-73.639
2851	-73.99
2851	-73.761
2851	-73.99
2851	-73.883
2851	-73.853
2851.1	-73.929
2851.1	-73.593
2851.1	-73.929
2851.1	-73.608
2851.1	-74.036
2851.2	-73.624
2851.2	-73.944
2851.2	-73.73
2851.2	-73.776
2851.2	-73.959
2851.3	-73.715
2851.3	-73.944
2851.3	-73.532
2851.3	-73.914
2851.3	-73.624
2851.4	-73.99
2851.4	-73.807
2851.4	-73.73
2851.4	-73.929
2851.4	-73.517
2851.5	-73.975
2851.5	-73.624
2851.5	-74.005
2851.5	-73.761
2851.5	-73.837
2851.6	-73.822
2851.6	-73.624
2851.6	-74.02
2851.6	-73.578
2851.6	-73.959
2851.7	-73.73
2851.7	-73.822
2851.7	-73.868
2851.7	-73.654
2851.7	-73.959
2851.8	-73.532
2851.8	-73.975
2851.8	-73.73
2851.8	-73.929
2851.8	-74.005
2851.9	-73.7
2851.9	-74.051
2851.9	-73.547
2851.9	-73.929
2851.9	-73.761
2852	-73.761
2852	-73.929
2852	-73.608
2852	-73.99
2852	-73.563
2852.1	-74.02
2852.1	-73.791
2852.1	-73.746
2852.1	-73.959
2852.1	-73.502
2852.2	-73.975
2852.2	-73.715
2852.2	-73.914
2852.2	-73.914
2852.2	-73.715
2852.3	-73.99
2852.3	-73.563
2852.3	-74.005
2852.3	-73.73
2852.3	-73.837
2852.4	-73.944
2852.4	-73.578
2852.4	-74.051
2852.4	-73.639
2852.4	-73.975
2852.5	-73.853
2852.5	-73.624
2852.5	-73.944
2852.5	-73.547
2852.5	-73.944
2852.6	-73.715
2852.6	-73.791
2852.6	-73.837
2852.6	-73.547
2852.6	-74.02
2852.7	-73.608
2852.7	-73.898
2852.7	-73.807
2852.7	-73.608
2852.7	-73.944
2852.8	-73.593
2852.8	-73.944
2852.8	-73.685
2852.8	-73.746
2852.8	-73.883
2852.9	-73.441
2852.9	-73.914
2852.9	-73.578
2852.9	-73.791
2852.9	-73.746
2853	-73.486
2853	-73.898
2853	-73.517
2853	-73.914
2853	-73.73
2853.1	-73.608
2853.1	-73.868
2853.1	-73.441
2853.1	-73.914
2853.1	-73.715
2853.2	-73.715
2853.2	-73.837
2853.2	-73.441
2853.2	-73.914
2853.2	-73.593
2853.3	-73.822
2853.3	-73.807
2853.3	-73.425
2853.3	-73.837
2853.3	-73.486
2853.4	-73.837
2853.4	-73.776
2853.4	-73.593
2853.4	-73.914
2853.4	-73.471
2853.5	-73.898
2853.5	-73.7
2853.5	-73.593
2853.5	-73.883
2853.5	-73.38
2853.6	-73.822
2853.6	-73.563
2853.6	-73.685
2853.6	-73.807
2853.6	-73.502
2853.7	-73.99
2853.7	-73.654
2853.7	-73.807
2853.7	-73.883
2853.7	-73.563
2853.8	-73.975
2853.8	-73.593
2853.8	-73.868
2853.8	-73.776
2853.8	-73.593
2853.9	-74.005
2853.9	-73.517
2853.9	-73.883
2853.9	-73.715
2853.9	-73.547
2854	-73.898
2854	-73.502
2854	-73.929
2854	-73.7
2854	-73.624
2854.1	-73.929
2854.1	-73.502
2854.1	-73.883
2854.1	-73.669
2854.1	-73.639
2854.2	-73.959
2854.2	-73.593
2854.2	-73.944
2854.2	-73.746
2854.2	-73.669
2854.3	-73.883
2854.3	-73.578
2854.3	-74.005
2854.3	-73.715
2854.3	-73.761
2854.4	-73.883
2854.4	-73.547
2854.4	-74.005
2854.4	-73.669
2854.4	-73.715
2854.5	-73.837
2854.5	-73.456
2854.5	-73.898
2854.5	-73.669
2854.5	-73.837
2854.6	-73.868
2854.6	-73.532
2854.6	-74.005
2854.6	-73.608
2854.6	-73.761
2854.7	-73.853
2854.7	-73.502
2854.7	-73.914
2854.7	-73.608
2854.7	-73.715
2854.8	-73.853
2854.8	-73.578
2854.8	-73.898
2854.8	-73.624
2854.8	-73.791
2854.9	-73.883
2854.9	-73.578
2854.9	-74.02
2854.9	-73.746
2854.9	-73.73
2855	-73.914
2855	-73.563
2855	-73.99
2855	-73.761
2855	-73.761
2855.1	-73.975
2855.1	-73.578
2855.1	-74.02
2855.1	-73.807
2855.1	-73.73
2855.2	-74.02
2855.2	-73.547
2855.2	-74.036
2855.2	-73.776
2855.2	-73.715
2855.3	-74.051
2855.3	-73.608
2855.3	-74.036
2855.3	-73.822
2855.3	-73.608
2855.4	-74.02
2855.4	-73.593
2855.4	-73.868
2855.4	-73.868
2855.4	-73.669
2855.5	-74.02
2855.5	-73.669
2855.5	-73.822
2855.5	-73.761
2855.5	-73.38
2855.6	-73.898
2855.6	-73.639
2855.6	-73.685
2855.6	-74.005
2855.6	-73.547
2855.7	-73.975
2855.7	-73.898
2855.7	-73.7
2855.7	-73.99
2855.7	-73.593
2855.8	-73.883
2855.8	-73.761
2855.8	-73.624
2855.8	-74.005
2855.8	-73.639
2855.9	-73.853
2855.9	-73.853
2855.9	-73.547
2855.9	-74.051
2855.9	-73.807
2856	-73.837
2856	-73.959
2856	-73.502
2856	-73.914
2856	-73.807
2856.1	-73.593
2856.1	-73.975
2856.1	-73.532
2856.1	-73.807
2856.1	-73.837
2856.2	-73.578
2856.2	-73.975
2856.2	-73.669
2856.2	-73.73
2856.2	-73.837
2856.3	-73.502
2856.3	-74.051
2856.3	-73.761
2856.3	-73.624
2856.3	-73.959
2856.4	-73.517
2856.4	-73.883
2856.4	-73.914
2856.4	-73.547
2856.4	-73.959
2856.5	-73.624
2856.5	-73.624
2856.5	-73.914
2856.5	-73.532
2856.5	-73.975
2856.6	-73.822
2856.6	-73.624
2856.6	-74.127
2856.6	-73.7
2856.6	-73.807
2856.7	-73.883
2856.7	-73.41
2856.7	-73.959
2856.7	-73.791
2856.7	-73.7
2856.8	-74.097
2856.8	-73.7
2856.8	-73.868
2856.8	-73.929
2856.8	-73.593
2856.9	-73.975
2856.9	-73.746
2856.9	-73.593
2856.9	-73.975
2856.9	-73.7
2857	-74.036
2857	-74.036
2857	-73.624
2857	-74.066
2857	-73.7
2857.1	-73.639
2857.1	-74.051
2857.1	-73.593
2857.1	-73.883
2857.1	-73.929
2857.2	-73.593
2857.2	-74.127
2857.2	-73.868
2857.2	-73.685
2857.2	-74.066
2857.3	-73.563
2857.3	-73.776
2857.3	-73.959
2857.3	-73.578
2857.3	-74.005
2857.4	-73.883
2857.4	-73.654
2857.4	-74.112
2857.4	-73.761
2857.4	-73.868
2857.5	-74.02
2857.5	-73.517
2857.5	-73.929
2857.5	-73.853
2857.5	-73.669
2857.6	-74.127
2857.6	-73.791
2857.6	-73.776
2857.6	-74.02
2857.6	-73.624
2857.7	-73.898
2857.7	-73.929
2857.7	-73.563
2857.7	-74.081
2857.7	-73.791
2857.8	-73.624
2857.8	-74.066
2857.8	-73.624
2857.8	-73.776
2857.8	-73.944
2857.9	-73.517
2857.9	-73.944
2857.9	-73.853
2857.9	-73.654
2857.9	-74.081
2858	-73.73
2858	-73.853
2858	-74.051
2858	-73.563
2858	-74.036
2858.1	-73.837
2858.1	-73.776
2858.1	-74.158
2858.1	-73.654
2858.1	-74.036
2858.2	-73.883
2858.2	-73.7
2858.2	-73.929
2858.2	-73.578
2858.2	-74.005
2858.3	-73.685
2858.3	-73.776
2858.3	-73.944
2858.3	-73.578
2858.3	-74.066
2858.4	-73.624
2858.4	-73.914
2858.4	-73.746
2858.4	-73.7
2858.4	-73.868
2858.5	-73.639
2858.5	-74.036
2858.5	-73.608
2858.5	-74.051
2858.5	-73.746
2858.6	-73.929
2858.6	-73.914
2858.6	-73.761
2858.6	-73.99
2858.6	-73.669
2858.7	-73.959
2858.7	-73.593
2858.7	-74.036
2858.7	-73.608
2858.7	-73.99
2858.8	-73.7
2858.8	-73.898
2858.8	-73.822
2858.8	-73.929
2858.8	-73.868
2858.9	-73.822
2858.9	-73.914
2858.9	-73.624
2858.9	-73.929
2858.9	-73.563
2859	-73.929
2859	-73.593
2859	-73.898
2859	-73.563
2859	-73.944
2859.1	-73.624
2859.1	-73.929
2859.1	-73.73
2859.1	-73.914
2859.1	-73.807
2859.2	-73.746
2859.2	-73.837
2859.2	-73.593
2859.2	-73.914
2859.2	-73.563
2859.3	-73.959
2859.3	-73.563
2859.3	-73.959
2859.3	-73.715
2859.3	-73.99
2859.4	-73.837
2859.4	-73.791
2859.4	-73.898
2859.4	-73.578
2859.4	-73.959
2859.5	-73.517
2859.5	-73.929
2859.5	-73.624
2859.5	-73.929
2859.5	-73.776
2859.6	-73.883
2859.6	-73.837
2859.6	-73.608
2859.6	-73.959
2859.6	-73.517
2859.7	-73.914
2859.7	-73.608
2859.7	-73.914
2859.7	-73.807
2859.7	-73.807
2859.8	-73.868
2859.8	-73.578
2859.8	-73.975
2859.8	-73.502
2859.8	-73.959
2859.9	-73.746
2859.9	-73.883
2859.9	-73.944
2859.9	-73.669
2859.9	-73.944
2860	-73.547
2860	-73.944
2860	-73.73
2860	-73.914
2860	-73.822
2860.1	-73.593
2860.1	-73.959
2860.1	-73.547
2860.1	-74.036
2860.1	-73.73
2860.2	-73.868
2860.2	-73.853
2860.2	-73.624
2860.2	-73.914
2860.2	-73.593
2860.3	-74.066
2860.3	-73.73
2860.3	-73.898
2860.3	-73.944
2860.3	-73.593
2860.4	-74.02
2860.4	-73.578
2860.4	-73.929
2860.4	-73.715
2860.4	-73.7
2860.5	-73.929
2860.5	-73.608
2860.5	-74.051
2860.5	-73.685
2860.5	-73.929
2860.6	-73.807
2860.6	-73.654
2860.6	-73.975
2860.6	-73.486
2860.6	-73.914
2860.7	-73.685
2860.7	-73.715
2860.7	-73.944
2860.7	-73.624
2860.7	-73.975
2860.8	-73.563
2860.8	-73.929
2860.8	-73.868
2860.8	-73.669
2860.8	-73.898
2860.9	-73.517
2860.9	-73.99
2860.9	-73.807
2860.9	-73.868
2860.9	-73.944
2861	-73.624
2861	-74.005
2861	-73.624
2861	-73.959
2861	-73.853
2861.1	-73.685
2861.1	-73.99
2861.1	-73.532
2861.1	-74.005
2861.1	-73.807
2861.2	-73.807
2861.2	-73.975
2861.2	-73.563
2861.2	-73.99
2861.2	-73.669
2861.3	-73.914
2861.3	-73.929
2861.3	-73.578
2861.3	-74.036
2861.3	-73.685
2861.4	-74.005
2861.4	-73.944
2861.4	-73.791
2861.4	-74.036
2861.4	-73.563
2861.5	-73.99
2861.5	-73.822
2861.5	-73.898
2861.5	-74.158
2861.5	-73.685
2861.6	-74.036
2861.6	-73.669
2861.6	-73.853
2861.6	-73.99
2861.6	-73.654
2861.7	-74.051
2861.7	-73.654
2861.7	-73.959
2861.7	-73.975
2861.7	-73.715
2861.8	-74.081
2861.8	-73.73
2861.8	-74.005
2861.8	-73.883
2861.8	-73.761
2861.9	-74.051
2861.9	-73.669
2861.9	-74.097
2861.9	-73.868
2861.9	-73.959
2862	-74.142
2862	-73.7
2862	-74.112
2862	-73.746
2862	-73.853
2862.1	-73.975
2862.1	-73.639
2862.1	-74.158
2862.1	-73.837
2862.1	-74.036
2862.2	-74.081
2862.2	-73.807
2862.2	-74.188
2862.2	-73.746
2862.2	-74.066
2862.3	-73.975
2862.3	-73.761
2862.3	-74.173
2862.3	-73.73
2862.3	-74.112
2862.4	-73.99
2862.4	-73.73
2862.4	-74.112
2862.4	-73.746
2862.4	-74.036
2862.5	-73.898
2862.5	-73.807
2862.5	-74.005
2862.5	-73.715
2862.5	-74.127
2862.6	-73.883
2862.6	-73.776
2862.6	-74.081
2862.6	-73.639
2862.6	-74.142
2862.7	-73.975
2862.7	-73.898
2862.7	-74.127
2862.7	-73.685
2862.7	-74.127
2862.8	-73.914
2862.8	-73.776
2862.8	-74.081
2862.8	-73.639
2862.8	-73.99
2862.9	-73.898
2862.9	-73.868
2862.9	-74.112
2862.9	-73.73
2862.9	-74.112
2863	-73.868
2863	-73.822
2863	-74.127
2863	-73.776
2863	-74.112
2863.1	-73.868
2863.1	-73.791
2863.1	-74.097
2863.1	-73.685
2863.1	-74.097
2863.2	-73.898
2863.2	-73.853
2863.2	-74.173
2863.2	-73.73
2863.2	-74.081
2863.3	-73.959
2863.3	-73.776
2863.3	-74.066
2863.3	-73.73
2863.3	-74.112
2863.4	-73.914
2863.4	-73.776
2863.4	-74.097
2863.4	-73.669
2863.4	-74.051
2863.5	-73.99
2863.5	-73.715
2863.5	-74.112
2863.5	-73.715
2863.5	-73.959
2863.6	-74.02
2863.6	-73.639
2863.6	-74.097
2863.6	-73.715
2863.6	-73.883
2863.7	-73.99
2863.7	-73.715
2863.7	-74.158
2863.7	-73.898
2863.7	-73.929
2863.8	-74.081
2863.8	-73.715
2863.8	-74.173
2863.8	-73.99
2863.8	-73.746
2863.9	-74.005
2863.9	-73.685
2863.9	-74.081
2863.9	-74.005
2863.9	-73.807
2864	-74.188
2864	-73.715
2864	-73.99
2864	-74.036
2864	-73.669
2864.1	-74.142
2864.1	-73.822
2864.1	-73.853
2864.1	-73.99
2864.1	-73.654
2864.2	-74.112
2864.2	-73.883
2864.2	-73.837
2864.2	-74.051
2864.2	-73.639
2864.3	-74.097
2864.3	-73.99
2864.3	-73.776
2864.3	-74.127
2864.3	-73.761
2864.4	-74.005
2864.4	-73.99
2864.4	-73.669
2864.4	-74.142
2864.4	-73.853
2864.5	-73.837
2864.5	-74.188
2864.5	-73.746
2864.5	-74.188
2864.5	-74.005
2864.6	-73.776
2864.6	-74.173
2864.6	-73.761
2864.6	-73.99
2864.6	-73.975
2864.7	-73.654
2864.7	-74.142
2864.7	-73.807
2864.7	-73.837
2864.7	-74.142
2864.8	-73.624
2864.8	-73.959
2864.8	-73.944
2864.8	-73.746
2864.8	-74.173
2864.9	-73.853
2864.9	-73.914
2864.9	-74.081
2864.9	-73.624
2864.9	-74.081
2865	-73.975
2865	-73.746
2865	-74.142
2865	-73.761
2865	-74.005
2865.1	-74.112
2865.1	-73.7
2865.1	-74.127
2865.1	-73.883
2865.1	-73.791
2865.2	-74.127
2865.2	-73.761
2865.2	-74.02
2865.2	-74.051
2865.2	-73.578
2865.3	-74.02
2865.3	-73.868
2865.3	-73.685
2865.3	-74.127
2865.3	-73.73
2865.4	-73.944
2865.4	-73.99
2865.4	-73.639
2865.4	-74.112
2865.4	-73.883
2865.5	-73.761
2865.5	-74.097
2865.5	-73.73
2865.5	-74.051
2865.5	-74.066
2865.6	-73.7
2865.6	-74.112
2865.6	-73.883
2865.6	-73.639
2865.6	-74.02
2865.7	-73.776
2865.7	-73.914
2865.7	-74.051
2865.7	-73.7
2865.7	-74.127
2865.8	-73.944
2865.8	-73.715
2865.8	-74.158
2865.8	-73.807
2865.8	-73.822
2865.9	-74.097
2865.9	-73.654
2865.9	-74.005
2865.9	-73.959
2865.9	-73.639
2866	-74.036
2866	-73.822
2866	-73.685
2866	-74.066
2866	-73.7
2866.1	-73.914
2866.1	-74.081
2866.1	-73.624
2866.1	-74.112
2866.1	-73.975
2866.2	-73.746
2866.2	-74.219
2866.2	-73.883
2866.2	-73.914
2866.2	-74.188
2866.3	-73.837
2866.3	-74.081
2866.3	-74.066
2866.3	-73.685
2866.3	-74.173
2866.4	-73.791
2866.4	-73.929
2866.4	-73.975
2866.4	-73.624
2866.4	-74.036
2866.5	-73.791
2866.5	-73.914
2866.5	-74.036
2866.5	-73.669
2866.5	-74.112
2866.6	-73.669
2866.6	-74.036
2866.6	-73.975
2866.6	-73.791
2866.6	-74.112
2866.7	-73.7
2866.7	-74.188
2866.7	-73.868
2866.7	-74.005
2866.7	-74.02
2866.8	-73.791
2866.8	-73.99
2866.8	-73.7
2866.8	-74.127
2866.8	-73.73
2866.9	-74.066
2866.9	-73.883
2866.9	-74.02
2866.9	-73.975
2866.9	-73.898
2867	-74.051
2867	-73.791
2867	-74.127
2867	-73.669
2867	-74.127
2867.1	-73.746
2867.1	-74.097
2867.1	-73.807
2867.1	-74.066
2867.1	-73.853
2867.2	-73.99
2867.2	-73.914
2867.2	-73.914
2867.2	-73.944
2867.2	-73.7
2867.3	-73.99
2867.3	-73.715
2867.3	-74.081
2867.3	-73.715
2867.3	-74.112
2867.4	-73.669
2867.4	-74.097
2867.4	-73.807
2867.4	-74.112
2867.4	-73.959
2867.5	-74.081
2867.5	-73.914
2867.5	-74.005
2867.5	-74.036
2867.5	-73.822
2867.6	-74.036
2867.6	-73.593
2867.6	-74.036
2867.6	-73.7
2867.6	-74.02
2867.7	-73.791
2867.7	-74.081
2867.7	-73.868
2867.7	-73.975
2867.7	-74.097
2867.8	-73.822
2867.8	-74.127
2867.8	-73.73
2867.8	-74.081
2867.8	-73.746
2867.9	-74.112
2867.9	-73.822
2867.9	-73.99
2867.9	-73.944
2867.9	-73.791
2868	-74.081
2868	-73.746
2868	-74.158
2868	-73.761
2868	-74.051
2868.1	-73.853
2868.1	-73.929
2868.1	-74.036
2868.1	-73.791
2868.1	-74.158
2868.2	-73.624
2868.2	-73.975
2868.2	-73.807
2868.2	-73.929
2868.2	-73.944
2868.3	-73.776
2868.3	-74.036
2868.3	-73.715
2868.3	-74.173
2868.3	-73.761
2868.4	-74.02
2868.4	-73.883
2868.4	-73.669
2868.4	-74.005
2868.4	-73.639
2868.5	-74.127
2868.5	-73.807
2868.5	-73.944
2868.5	-73.944
2868.5	-73.715
2868.6	-73.975
2868.6	-73.563
2868.6	-73.99
2868.6	-73.578
2868.6	-73.868
2868.7	-73.944
2868.7	-73.7
2868.7	-74.127
2868.7	-73.654
2868.7	-74.036
2868.8	-73.776
2868.8	-73.868
2868.8	-73.99
2868.8	-73.654
2868.8	-74.081
2868.9	-73.639
2868.9	-73.99
2868.9	-73.898
2868.9	-73.746
2868.9	-73.959
2869	-73.547
2869	-73.914
2869	-73.7
2869	-73.898
2869	-73.868
2869.1	-73.7
2869.1	-74.066
2869.1	-73.608
2869.1	-74.036
2869.1	-73.791
2869.2	-73.807
2869.2	-73.99
2869.2	-73.578
2869.2	-74.081
2869.2	-73.761
2869.3	-73.975
2869.3	-74.005
2869.3	-73.578
2869.3	-73.944
2869.3	-73.547
2869.4	-73.959
2869.4	-73.776
2869.4	-73.73
2869.4	-73.929
2869.4	-73.563
2869.5	-74.005
2869.5	-73.7
2869.5	-73.822
2869.5	-73.929
2869.5	-73.578
2869.6	-73.959
2869.6	-73.669
2869.6	-74.051
2869.6	-73.944
2869.6	-73.7
2869.7	-73.975
2869.7	-73.578
2869.7	-73.975
2869.7	-73.853
2869.7	-73.761
2869.8	-74.036
2869.8	-73.624
2869.8	-73.99
2869.8	-73.654
2869.8	-73.776
2869.9	-73.837
2869.9	-73.547
2869.9	-74.051
2869.9	-73.7
2869.9	-73.914
2870	-73.868
2870	-73.73
2870	-74.02
2870	-73.547
2870	-73.99
2870.1	-73.791
2870.1	-73.715
2870.1	-73.898
2870.1	-73.502
2870.1	-73.944
2870.2	-73.669
2870.2	-73.776
2870.2	-73.868
2870.2	-73.532
2870.2	-74.036
2870.3	-73.7
2870.3	-73.868
2870.3	-73.944
2870.3	-73.578
2870.3	-73.929
2870.4	-73.532
2870.4	-73.898
2870.4	-73.791
2870.4	-73.624
2870.4	-73.99
2870.5	-73.532
2870.5	-73.853
2870.5	-73.73
2870.5	-73.563
2870.5	-73.898
2870.6	-73.486
2870.6	-73.883
2870.6	-73.685
2870.6	-73.685
2870.6	-74.005
2870.7	-73.608
2870.7	-74.051
2870.7	-73.746
2870.7	-73.654
2870.7	-73.822
2870.8	-73.456
2870.8	-73.914
2870.8	-73.654
2870.8	-73.746
2870.8	-73.898
2870.9	-73.563
2870.9	-74.081
2870.9	-73.715
2870.9	-73.776
2870.9	-73.807
2871	-73.395
2871	-73.837
2871	-73.608
2871	-73.746
2871	-73.807
2871.1	-73.532
2871.1	-73.914
2871.1	-73.639
2871.1	-73.883
2871.1	-73.807
2871.2	-73.532
2871.2	-73.898
2871.2	-73.563
2871.2	-73.776
2871.2	-73.73
2871.3	-73.41
2871.3	-73.868
2871.3	-73.517
2871.3	-73.746
2871.3	-73.776
2871.4	-73.441
2871.4	-73.914
2871.4	-73.502
2871.4	-73.73
2871.4	-73.791
2871.5	-73.471
2871.5	-73.898
2871.5	-73.532
2871.5	-73.746
2871.5	-73.776
2871.6	-73.471
2871.6	-73.929
2871.6	-73.517
2871.6	-73.654
2871.6	-73.73
2871.7	-73.471
2871.7	-73.944
2871.7	-73.578
2871.7	-73.746
2871.7	-73.746
2871.8	-73.41
2871.8	-73.853
2871.8	-73.517
2871.8	-73.624
2871.8	-73.776
2871.9	-73.456
2871.9	-73.853
2871.9	-73.624
2871.9	-73.639
2871.9	-73.822
2872	-73.41
2872	-73.822
2872	-73.624
2872	-73.593
2872	-73.883
2872.1	-73.471
2872.1	-73.929
2872.1	-73.715
2872.1	-73.517
2872.1	-73.975
2872.2	-73.502
2872.2	-73.791
2872.2	-73.807
2872.2	-73.532
2872.2	-73.914
2872.3	-73.532
2872.3	-73.746
2872.3	-73.715
2872.3	-73.395
2872.3	-73.807
2872.4	-73.532
2872.4	-73.608
2872.4	-73.791
2872.4	-73.364
2872.4	-73.807
2872.5	-73.669
2872.5	-73.456
2872.5	-73.807
2872.5	-73.441
2872.5	-73.715
2872.6	-73.639
2872.6	-73.41
2872.6	-73.822
2872.6	-73.456
2872.6	-73.578
2872.7	-73.746
2872.7	-73.349
2872.7	-73.853
2872.7	-73.578
2872.7	-73.532
2872.8	-73.791
2872.8	-73.364
2872.8	-73.791
2872.8	-73.7
2872.8	-73.532
2872.9	-73.883
2872.9	-73.486
2872.9	-73.791
2872.9	-73.807
2872.9	-73.41
2873	-73.868
2873	-73.608
2873	-73.547
2873	-73.837
2873	-73.425
2873.1	-73.837
2873.1	-73.73
2873.1	-73.456
2873.1	-73.898
2873.1	-73.547
2873.2	-73.669
2873.2	-73.822
2873.2	-73.395
2873.2	-73.807
2873.2	-73.593
2873.3	-73.38
2873.3	-73.73
2873.3	-73.425
2873.3	-73.654
2873.3	-73.715
2873.4	-73.395
2873.4	-73.837
2873.4	-73.608
2873.4	-73.578
2873.4	-73.944
2873.5	-73.486
2873.5	-73.853
2873.5	-73.761
2873.5	-73.38
2873.5	-73.929
2873.6	-73.593
2873.6	-73.563
2873.6	-73.883
2873.6	-73.38
2873.6	-73.715
2873.7	-73.685
2873.7	-73.334
2873.7	-73.807
2873.7	-73.547
2873.7	-73.486
2873.8	-73.776
2873.8	-73.425
2873.8	-73.807
2873.8	-73.822
2873.8	-73.441
2873.9	-73.868
2873.9	-73.563
2873.9	-73.471
2873.9	-73.776
2873.9	-73.38
2874	-73.715
2874	-73.685
2874	-73.349
2874	-73.883
2874	-73.639
2874.1	-73.532
2874.1	-73.837
2874.1	-73.425
2874.1	-73.639
2874.1	-73.776
2874.2	-73.395
2874.2	-73.837
2874.2	-73.624
2874.2	-73.395
2874.2	-73.883
2874.3	-73.486
2874.3	-73.517
2874.3	-73.73
2874.3	-73.242
2874.3	-73.73
2874.4	-73.654
2874.4	-73.334
2874.4	-73.822
2874.4	-73.517
2874.4	-73.441
2874.5	-73.853
2874.5	-73.425
2874.5	-73.715
2874.5	-73.776
2874.5	-73.273
2874.6	-73.791
2874.6	-73.502
2874.6	-73.41
2874.6	-73.807
2874.6	-73.273
2874.7	-73.624
2874.7	-73.593
2874.7	-73.364
2874.7	-73.791
2874.7	-73.395
2874.8	-73.563
2874.8	-73.563
2874.8	-73.334
2874.8	-73.776
2874.8	-73.41
2874.9	-73.7
2874.9	-73.624
2874.9	-73.303
2874.9	-73.746
2874.9	-73.41
2875	-73.669
2875	-73.532
2875	-73.38
2875	-73.563
2875	-73.303
2875.1	-73.73
2875.1	-73.425
2875.1	-73.685
2875.1	-73.486
2875.1	-73.41
2875.2	-73.685
2875.2	-73.364
2875.2	-73.715
2875.2	-73.334
2875.2	-73.624
2875.3	-73.395
2875.3	-73.639
2875.3	-73.502
2875.3	-73.669
2875.3	-73.563
2875.4	-73.38
2875.4	-73.669
2875.4	-73.395
2875.4	-73.746
2875.4	-73.364
2875.5	-73.715
2875.5	-73.273
2875.5	-73.7
2875.5	-73.349
2875.5	-73.578
2875.6	-73.441
2875.6	-73.517
2875.6	-73.502
2875.6	-73.441
2875.6	-73.593
2875.7	-73.38
2875.7	-73.624
2875.7	-73.303
2875.7	-73.685
2875.7	-73.334
2875.8	-73.669
2875.8	-73.303
2875.8	-73.639
2875.8	-73.303
2875.8	-73.685
2875.9	-73.517
2875.9	-73.547
2875.9	-73.547
2875.9	-73.38
2875.9	-73.593
2876	-73.349
2876	-73.761
2876	-73.257
2876	-73.715
2876	-73.318
2876.1	-73.593
2876.1	-73.486
2876.1	-73.547
2876.1	-73.563
2876.1	-73.288
2876.2	-73.578
2876.2	-73.212
2876.2	-73.654
2876.2	-73.257
2876.2	-73.624
2876.3	-73.41
2876.3	-73.425
2876.3	-73.547
2876.3	-73.303
2876.3	-73.7
2876.4	-73.227
2876.4	-73.639
2876.4	-73.257
2876.4	-73.547
2876.4	-73.456
2876.5	-73.38
2876.5	-73.578
2876.5	-73.196
2876.5	-73.608
2876.5	-73.227
2876.6	-73.593
2876.6	-73.395
2876.6	-73.41
2876.6	-73.517
2876.6	-73.227
2876.7	-73.715
2876.7	-73.303
2876.7	-73.578
2876.7	-73.395
2876.7	-73.38
2876.8	-73.441
2876.8	-73.257
2876.8	-73.517
2876.8	-73.151
2876.8	-73.532
2876.9	-73.257
2876.9	-73.41
2876.9	-73.578
2876.9	-73.151
2876.9	-73.593
2877	-73.196
2877	-73.502
2877	-73.456
2877	-73.38
2877	-73.608
2877.1	-73.166
2877.1	-73.532
2877.1	-73.181
2877.1	-73.502
2877.1	-73.395
2877.2	-73.151
2877.2	-73.502
2877.2	-73.044
2877.2	-73.502
2877.2	-73.318
2877.3	-73.425
2877.3	-73.471
2877.3	-73.135
2877.3	-73.532
2877.3	-73.166
2877.4	-73.563
2877.4	-73.349
2877.4	-73.212
2877.4	-73.517
2877.4	-72.998
2877.5	-73.486
2877.5	-73.288
2877.5	-73.395
2877.5	-73.471
2877.5	-73.135
2877.6	-73.471
2877.6	-73.059
2877.6	-73.471
2877.6	-73.318
2877.6	-73.181
2877.7	-73.456
2877.7	-73.044
2877.7	-73.502
2877.7	-73.257
2877.7	-73.349
2877.8	-73.364
2877.8	-73.059
2877.8	-73.502
2877.8	-73.12
2877.8	-73.425
2877.9	-73.441
2877.9	-73.273
2877.9	-73.578
2877.9	-73.151
2877.9	-73.563
2878	-73.273
2878	-73.227
2878	-73.38
2878	-72.998
2878	-73.532
2878.1	-73.303
2878.1	-73.364
2878.1	-73.486
2878.1	-73.181
2878.1	-73.471
2878.2	-73.151
2878.2	-73.441
2878.2	-73.334
2878.2	-73.196
2878.2	-73.578
2878.3	-73.074
2878.3	-73.486
2878.3	-73.303
2878.3	-73.166
2878.3	-73.517
2878.4	-73.029
2878.4	-73.456
2878.4	-73.303
2878.4	-73.288
2878.4	-73.532
2878.5	-73.151
2878.5	-73.471
2878.5	-73.212
2878.5	-73.334
2878.5	-73.364
2878.6	-73.135
2878.6	-73.593
2878.6	-73.166
2878.6	-73.441
2878.6	-73.456
2878.7	-73.181
2878.7	-73.593
2878.7	-73.074
2878.7	-73.334
2878.7	-73.334
2878.8	-73.166
2878.8	-73.486
2878.8	-73.074
2878.8	-73.486
2878.8	-73.273
2878.9	-73.212
2878.9	-73.547
2878.9	-73.12
2878.9	-73.502
2878.9	-73.212
2879	-73.196
2879	-73.425
2879	-73.029
2879	-73.532
2879	-73.242
2879.1	-73.212
2879.1	-73.441
2879.1	-73.074
2879.1	-73.532
2879.1	-73.242
2879.2	-73.288
2879.2	-73.273
2879.2	-73.044
2879.2	-73.38
2879.2	-73.09
2879.3	-73.349
2879.3	-73.395
2879.3	-73.013
2879.3	-73.471
2879.3	-73.181
2879.4	-73.364
2879.4	-73.364
2879.4	-72.998
2879.4	-73.471
2879.4	-73.12
2879.5	-73.303
2879.5	-73.38
2879.5	-73.135
2879.5	-73.502
2879.5	-73.151
2879.6	-73.38
2879.6	-73.395
2879.6	-73.029
2879.6	-73.471
2879.6	-73.074
2879.7	-73.303
2879.7	-73.318
2879.7	-72.937
2879.7	-73.425
2879.7	-73.12
2879.8	-73.196
2879.8	-73.288
2879.8	-73.029
2879.8	-73.41
2879.8	-73.135
2879.9	-73.273
2879.9	-73.38
2879.9	-73.044
2879.9	-73.471
2879.9	-73.181
2880	-73.288
2880	-73.349
2880	-72.922
2880	-73.425
2880	-73.181
2880.1	-73.105
2880.1	-73.303
2880.1	-72.937
2880.1	-73.364
2880.1	-73.12
2880.2	-73.059
2880.2	-73.349
2880.2	-72.937
2880.2	-73.349
2880.2	-73.166
2880.3	-73.013
2880.3	-73.318
2880.3	-72.891
2880.3	-73.318
2880.3	-73.196
2880.4	-72.983
2880.4	-73.395
2880.4	-73.013
2880.4	-73.38
2880.4	-73.303
2880.5	-73.013
2880.5	-73.517
2880.5	-73.029
2880.5	-73.318
2880.5	-73.41
2880.6	-73.044
2880.6	-73.456
2880.6	-73.151
2880.6	-73.227
2880.6	-73.395
2880.7	-73.09
2880.7	-73.471
2880.7	-73.257
2880.7	-73.151
2880.7	-73.456
2880.8	-73.059
2880.8	-73.349
2880.8	-73.151
2880.8	-72.968
2880.8	-73.425
2880.9	-73.135
2880.9	-73.349
2880.9	-73.38
2880.9	-72.952
2880.9	-73.441
2881	-73.166
2881	-73.273
2881	-73.517
2881	-73.029
2881	-73.441
2881.1	-73.288
2881.1	-73.105
2881.1	-73.502
2881.1	-73.074
2881.1	-73.38
2881.2	-73.349
2881.2	-73.029
2881.2	-73.532
2881.2	-73.227
2881.2	-73.257
2881.3	-73.425
2881.3	-73.013
2881.3	-73.456
2881.3	-73.318
2881.3	-73.074
2881.4	-73.456
2881.4	-72.998
2881.4	-73.273
2881.4	-73.364
2881.4	-72.998
2881.5	-73.456
2881.5	-73.151
2881.5	-73.09
2881.5	-73.471
2881.5	-73.059
2881.6	-73.441
2881.6	-73.364
2881.6	-73.013
2881.6	-73.38
2881.6	-72.983
2881.7	-73.166
2881.7	-73.471
2881.7	-72.998
2881.7	-73.441
2881.7	-73.334
2881.8	-73.105
2881.8	-73.456
2881.8	-73.135
2881.8	-73.257
2881.8	-73.334
2881.9	-72.968
2881.9	-73.395
2881.9	-73.303
2881.9	-73.181
2881.9	-73.471
2882	-73.09
2882	-73.288
2882	-73.395
2882	-72.937
2882	-73.41
2882.1	-73.273
2882.1	-73.013
2882.1	-73.425
2882.1	-73.166
2882.1	-73.318
2882.2	-73.349
2882.2	-72.998
2882.2	-73.38
2882.2	-73.257
2882.2	-73.044
2882.3	-73.456
2882.3	-73.059
2882.3	-73.181
2882.3	-73.349
2882.3	-72.968
2882.4	-73.456
2882.4	-73.288
2882.4	-73.059
2882.4	-73.456
2882.4	-73.196
2882.5	-73.227
2882.5	-73.471
2882.5	-72.983
2882.5	-73.334
2882.5	-73.181
2882.6	-72.937
2882.6	-73.425
2882.6	-73.212
2882.6	-73.013
2882.6	-73.425
2882.7	-72.998
2882.7	-73.166
2882.7	-73.334
2882.7	-72.922
2882.7	-73.349
2882.8	-73.181
2882.8	-72.906
2882.8	-73.41
2882.8	-73.212
2882.8	-73.181
2882.9	-73.425
2882.9	-72.998
2882.9	-73.288
2882.9	-73.273
2882.9	-72.952
2883	-73.425
2883	-73.105
2883	-73.074
2883	-73.334
2883	-73.013
2883.1	-73.41
2883.1	-73.242
2883.1	-73.044
2883.1	-73.41
2883.1	-72.983
2883.2	-73.38
2883.2	-73.212
2883.2	-73.135
2883.2	-73.334
2883.2	-72.876
2883.3	-73.364
2883.3	-73.044
2883.3	-73.181
2883.3	-73.242
2883.3	-72.968
2883.4	-73.257
2883.4	-72.937
2883.4	-73.38
2883.4	-73.09
2883.4	-73.227
2883.5	-73.196
2883.5	-73.044
2883.5	-73.38
2883.5	-73.044
2883.5	-73.425
2883.6	-73.013
2883.6	-73.425
2883.6	-73.09
2883.6	-73.395
2883.6	-73.181
2883.7	-73.181
2883.7	-73.288
2883.7	-73.044
2883.7	-73.288
2883.7	-73.044
2883.8	-73.349
2883.8	-72.968
2883.8	-73.38
2883.8	-72.906
2883.8	-73.318
2883.9	-73.074
2883.9	-73.196
2883.9	-73.105
2883.9	-73.09
2883.9	-73.029
2884	-73.074
2884	-73.196
2884	-72.922
2884	-73.227
2884	-72.906
2884.1	-73.212
2884.1	-72.968
2884.1	-73.303
2884.1	-72.937
2884.1	-73.257
2884.2	-72.968
2884.2	-73.181
2884.2	-73.166
2884.2	-73.196
2884.2	-73.227
2884.3	-72.983
2884.3	-73.257
2884.3	-72.845
2884.3	-73.318
2884.3	-72.861
2884.4	-73.318
2884.4	-72.983
2884.4	-73.212
2884.4	-73.105
2884.4	-73.105
2884.5	-73.227
2884.5	-72.922
2884.5	-73.196
2884.5	-72.8
2884.5	-73.288
2884.6	-72.952
2884.6	-73.196
2884.6	-73.181
2884.6	-73.029
2884.6	-73.181
2884.7	-72.952
2884.7	-73.196
2884.7	-72.784
2884.7	-73.242
2884.7	-72.876
2884.8	-73.151
2884.8	-73.12
2884.8	-72.952
2884.8	-73.242
2884.8	-72.891
2884.9	-73.257
2884.9	-72.861
2884.9	-73.151
2884.9	-73.029
2884.9	-72.952
2885	-73.12
2885	-72.922
2885	-73.242
2885	-72.906
2885	-73.181
2885.1	-72.968
2885.1	-72.952
2885.1	-73.105
2885.1	-72.845
2885.1	-73.212
2885.2	-72.845
2885.2	-73.166
2885.2	-72.968
2885.2	-72.922
2885.2	-73.227
2885.3	-72.876
2885.3	-73.273
2885.3	-72.983
2885.3	-73.181
2885.3	-73.074
2885.4	-72.968
2885.4	-73.212
2885.4	-72.83
2885.4	-73.227
2885.4	-72.952
2885.5	-73.212
2885.5	-73.151
2885.5	-72.952
2885.5	-73.257
2885.5	-72.8
2885.6	-73.151
2885.6	-73.013
2885.6	-73.044
2885.6	-73.227
2885.6	-72.891
2885.7	-73.303
2885.7	-72.952
2885.7	-73.166
2885.7	-73.09
2885.7	-72.891
2885.8	-73.196
2885.8	-72.739
2885.8	-73.196
2885.8	-73.013
2885.8	-73.059
2885.9	-73.212
2885.9	-72.876
2885.9	-73.242
2885.9	-72.906
2885.9	-73.135
2886	-73.029
2886	-72.845
2886	-73.257
2886	-72.769
2886	-73.196
2886.1	-72.998
2886.1	-72.968
2886.1	-73.135
2886.1	-72.754
2886.1	-73.166
2886.2	-72.876
2886.2	-73.059
2886.2	-73.074
2886.2	-72.815
2886.2	-73.227
2886.3	-72.784
2886.3	-73.196
2886.3	-73.044
2886.3	-72.906
2886.3	-73.166
2886.4	-72.8
2886.4	-73.273
2886.4	-72.937
2886.4	-72.983
2886.4	-73.181
2886.5	-72.784
2886.5	-73.227
2886.5	-72.906
2886.5	-73.09
2886.5	-73.059
2886.6	-72.8
2886.6	-73.151
2886.6	-72.784
2886.6	-73.105
2886.6	-72.952
2886.7	-72.861
2886.7	-73.181
2886.7	-72.769
2886.7	-73.105
2886.7	-72.983
2886.8	-73.013
2886.8	-73.212
2886.8	-72.784
2886.8	-73.151
2886.8	-72.845
2886.9	-72.983
2886.9	-73.074
2886.9	-72.739
2886.9	-73.181
2886.9	-72.815
2887	-72.983
2887	-72.983
2887	-72.739
2887	-73.151
2887	-72.739
2887.1	-72.983
2887.1	-72.983
2887.1	-72.8
2887.1	-73.151
2887.1	-72.723
2887.2	-73.105
2887.2	-72.876
2887.2	-72.815
2887.2	-73.166
2887.2	-72.739
2887.3	-73.151
2887.3	-72.922
2887.3	-72.845
2887.3	-73.059
2887.3	-72.693
2887.4	-73.166
2887.4	-72.83
2887.4	-72.937
2887.4	-73.029
2887.4	-72.678
2887.5	-73.196
2887.5	-72.861
2887.5	-72.952
2887.5	-73.059
2887.5	-72.678
2887.6	-73.12
2887.6	-72.861
2887.6	-72.952
2887.6	-73.044
2887.6	-72.739
2887.7	-73.105
2887.7	-72.845
2887.7	-72.983
2887.7	-73.013
2887.7	-72.708
2887.8	-73.135
2887.8	-72.815
2887.8	-72.998
2887.8	-72.998
2887.8	-72.662
2887.9	-73.044
2887.9	-72.586
2887.9	-72.876
2887.9	-72.891
2887.9	-72.647
2888	-73.135
2888	-72.784
2888	-73.013
2888	-73.074
2888	-72.754
2888.1	-73.181
2888.1	-72.769
2888.1	-72.952
2888.1	-72.952
2888.1	-72.693
2888.2	-73.196
2888.2	-72.83
2888.2	-72.998
2888.2	-72.998
2888.2	-72.647
2888.3	-73.059
2888.3	-72.769
2888.3	-72.937
2888.3	-73.013
2888.3	-72.601
2888.4	-73.135
2888.4	-72.891
2888.4	-72.906
2888.4	-73.12
2888.4	-72.647
2888.5	-73.029
2888.5	-72.83
2888.5	-72.815
2888.5	-73.059
2888.5	-72.739
2888.6	-73.135
2888.6	-72.8
2888.6	-72.845
2888.6	-73.135
2888.6	-72.678
2888.7	-73.09
2888.7	-72.876
2888.7	-72.739
2888.7	-73.151
2888.7	-72.708
2888.8	-73.059
2888.8	-72.983
2888.8	-72.708
2888.8	-73.029
2888.8	-72.693
2888.9	-72.983
2888.9	-73.013
2888.9	-72.693
2888.9	-73.105
2888.9	-72.784
2889	-72.922
2889	-73.044
2889	-72.617
2889	-73.013
2889	-72.769
2889.1	-72.739
2889.1	-73.09
2889.1	-72.693
2889.1	-72.998
2889.1	-72.8
2889.2	-72.632
2889.2	-73.09
2889.2	-72.678
2889.2	-72.998
2889.2	-73.013
2889.3	-72.51
2889.3	-72.998
2889.3	-72.815
2889.3	-72.861
2889.3	-73.059
2889.4	-72.632
2889.4	-72.983
2889.4	-72.83
2889.4	-72.662
2889.4	-72.983
2889.5	-72.571
2889.5	-72.891
2889.5	-72.8
2889.5	-72.525
2889.5	-73.013
2889.6	-72.739
2889.6	-72.8
2889.6	-72.922
2889.6	-72.586
2889.6	-72.998
2889.7	-72.8
2889.7	-72.693
2889.7	-73.074
2889.7	-72.586
2889.7	-72.876
2889.8	-72.891
2889.8	-72.525
2889.8	-72.998
2889.8	-72.662
2889.8	-72.601
2889.9	-72.937
2889.9	-72.556
2889.9	-72.922
2889.9	-72.845
2889.9	-72.51
2890	-72.937
2890	-72.617
2890	-72.784
2890	-72.998
2890	-72.54
2890.1	-72.876
2890.1	-72.693
2890.1	-72.495
2890.1	-72.906
2890.1	-72.571
2890.2	-72.693
2890.2	-72.861
2890.2	-72.433
2890.2	-72.952
2890.2	-72.784
2890.3	-72.571
2890.3	-72.906
2890.3	-72.54
2890.3	-72.708
2890.3	-72.861
2890.4	-72.479
2890.4	-72.891
2890.4	-72.723
2890.4	-72.479
2890.4	-72.937
2890.5	-72.556
2890.5	-72.678
2890.5	-72.815
2890.5	-72.342
2890.5	-72.784
2890.6	-72.708
2890.6	-72.495
2890.6	-72.952
2890.6	-72.601
2890.6	-72.586
2890.7	-72.83
2890.7	-72.464
2890.7	-72.891
2890.7	-72.845
2890.7	-72.479
2890.8	-72.891
2890.8	-72.617
2890.8	-72.586
2890.8	-72.952
2890.8	-72.479
2890.9	-72.723
2890.9	-72.739
2890.9	-72.372
2890.9	-72.845
2890.9	-72.708
2891	-72.479
2891	-72.906
2891	-72.54
2891	-72.617
2891	-72.906
2891.1	-72.433
2891.1	-72.861
2891.1	-72.754
2891.1	-72.388
2891.1	-72.891
2891.2	-72.632
2891.2	-72.571
2891.2	-72.937
2891.2	-72.51
2891.2	-72.769
2891.3	-72.845
2891.3	-72.449
2891.3	-72.861
2891.3	-72.617
2891.3	-72.571
2891.4	-72.8
2891.4	-72.403
2891.4	-72.845
2891.4	-72.662
2891.4	-72.372
2891.5	-72.83
2891.5	-72.357
2891.5	-72.678
2891.5	-72.617
2891.5	-72.372
2891.6	-72.739
2891.6	-72.342
2891.6	-72.8
2891.6	-72.586
2891.6	-72.525
2891.7	-72.693
2891.7	-72.311
2891.7	-72.678
2891.7	-72.449
2891.7	-72.754
2891.8	-72.647
2891.8	-72.601
2891.8	-72.815
2891.8	-72.403
2891.8	-72.83
2891.9	-72.327
2891.9	-72.723
2891.9	-72.403
2891.9	-72.617
2891.9	-72.525
2892	-72.556
2892	-72.754
2892	-72.495
2892	-72.739
2892	-72.388
2892.1	-72.693
2892.1	-72.266
2892.1	-72.769
2892.1	-72.388
2892.1	-72.601
2892.2	-72.418
2892.2	-72.601
2892.2	-72.571
2892.2	-72.586
2892.2	-72.601
2892.3	-72.388
2892.3	-72.586
2892.3	-72.342
2892.3	-72.723
2892.3	-72.372
2892.4	-72.739
2892.4	-72.372
2892.4	-72.693
2892.4	-72.388
2892.4	-72.739
2892.5	-72.464
2892.5	-72.708
2892.5	-72.556
2892.5	-72.54
2892.5	-72.601
2892.6	-72.495
2892.6	-72.739
2892.6	-72.372
2892.6	-72.678
2892.6	-72.296
2892.7	-72.678
2892.7	-72.327
2892.7	-72.617
2892.7	-72.464
2892.7	-72.556
2892.8	-72.54
2892.8	-72.403
2892.8	-72.723
2892.8	-72.311
2892.8	-72.739
2892.9	-72.342
2892.9	-72.693
2892.9	-72.418
2892.9	-72.601
2892.9	-72.54
2893	-72.433
2893	-72.647
2893	-72.235
2893	-72.662
2893	-72.235
2893.1	-72.617
2893.1	-72.403
2893.1	-72.51
2893.1	-72.571
2893.1	-72.418
2893.2	-72.662
2893.2	-72.372
2893.2	-72.693
2893.2	-72.311
2893.2	-72.601
2893.3	-72.51
2893.3	-72.388
2893.3	-72.601
2893.3	-72.25
2893.3	-72.617
2893.4	-72.266
2893.4	-72.601
2893.4	-72.433
2893.4	-72.433
2893.4	-72.556
2893.5	-72.25
2893.5	-72.693
2893.5	-72.311
2893.5	-72.556
2893.5	-72.403
2893.6	-72.372
2893.6	-72.525
2893.6	-72.235
2893.6	-72.662
2893.6	-72.25
2893.7	-72.571
2893.7	-72.357
2893.7	-72.296
2893.7	-72.662
2893.7	-72.22
2893.8	-72.693
2893.8	-72.311
2893.8	-72.433
2893.8	-72.464
2893.8	-72.25
2893.9	-72.525
2893.9	-72.189
2893.9	-72.51
2893.9	-72.281
2893.9	-72.433
2894	-72.54
2894	-72.281
2894	-72.647
2894	-72.22
2894	-72.54
2894.1	-72.418
2894.1	-72.266
2894.1	-72.556
2894.1	-72.189
2894.1	-72.525
2894.2	-72.235
2894.2	-72.342
2894.2	-72.449
2894.2	-72.174
2894.2	-72.556
2894.3	-72.22
2894.3	-72.51
2894.3	-72.418
2894.3	-72.311
2894.3	-72.617
2894.4	-72.174
2894.4	-72.556
2894.4	-72.357
2894.4	-72.433
2894.4	-72.525
2894.5	-72.22
2894.5	-72.571
2894.5	-72.205
2894.5	-72.495
2894.5	-72.51
2894.6	-72.281
2894.6	-72.723
2894.6	-72.159
2894.6	-72.556
2894.6	-72.495
2894.7	-72.357
2894.7	-72.601
2894.7	-72.189
2894.7	-72.617
2894.7	-72.403
2894.8	-72.556
2894.8	-72.601
2894.8	-72.25
2894.8	-72.617
2894.8	-72.159
2894.9	-72.54
2894.9	-72.479
2894.9	-72.266
2894.9	-72.571
2894.9	-72.144
2895	-72.571
2895	-72.433
2895	-72.388
2895	-72.632
2895	-72.205
2895.1	-72.571
2895.1	-72.281
2895.1	-72.403
2895.1	-72.556
2895.1	-72.144
2895.2	-72.601
2895.2	-72.266
2895.2	-72.479
2895.2	-72.479
2895.2	-72.22
2895.3	-72.617
2895.3	-72.205
2895.3	-72.479
2895.3	-72.464
2895.3	-72.327
2895.4	-72.586
2895.4	-72.22
2895.4	-72.632
2895.4	-72.403
2895.4	-72.327
2895.5	-72.586
2895.5	-72.144
2895.5	-72.556
2895.5	-72.296
2895.5	-72.281
2895.6	-72.571
2895.6	-72.174
2895.6	-72.556
2895.6	-72.266
2895.6	-72.327
2895.7	-72.51
2895.7	-72.128
2895.7	-72.556
2895.7	-72.311
2895.7	-72.495
2895.8	-72.479
2895.8	-72.205
2895.8	-72.647
2895.8	-72.189
2895.8	-72.464
2895.9	-72.418
2895.9	-72.128
2895.9	-72.647
2895.9	-72.327
2895.9	-72.495
2896	-72.479
2896	-72.235
2896	-72.495
2896	-72.144
2896	-72.449
2896.1	-72.342
2896.1	-72.189
2896.1	-72.601
2896.1	-72.189
2896.1	-72.617
2896.2	-72.479
2896.2	-72.189
2896.2	-72.571
2896.2	-72.067
2896.2	-72.403
2896.3	-72.357
2896.3	-72.22
2896.3	-72.586
2896.3	-72.144
2896.3	-72.464
2896.4	-72.433
2896.4	-72.144
2896.4	-72.479
2896.4	-72.159
2896.4	-72.464
2896.5	-72.25
2896.5	-72.083
2896.5	-72.571
2896.5	-72.128
2896.5	-72.479
2896.6	-72.311
2896.6	-72.113
2896.6	-72.556
2896.6	-72.128
2896.6	-72.479
2896.7	-72.403
2896.7	-72.159
2896.7	-72.525
2896.7	-72.174
2896.7	-72.479
2896.8	-72.357
2896.8	-72.067
2896.8	-72.495
2896.8	-72.159
2896.8	-72.418
2896.9	-72.357
2896.9	-72.067
2896.9	-72.464
2896.9	-72.113
2896.9	-72.357
2897	-72.449
2897	-72.021
2897	-72.418
2897	-72.159
2897	-72.174
2897.1	-72.479
2897.1	-72.052
2897.1	-72.51
2897.1	-72.296
2897.1	-72.128
2897.2	-72.388
2897.2	-72.113
2897.2	-72.495
2897.2	-72.281
2897.2	-72.144
2897.3	-72.433
2897.3	-71.991
2897.3	-72.433
2897.3	-72.327
2897.3	-72.083
2897.4	-72.479
2897.4	-72.006
2897.4	-72.296
2897.4	-72.342
2897.4	-72.006
2897.5	-72.388
2897.5	-72.113
2897.5	-72.205
2897.5	-72.357
2897.5	-71.991
2897.6	-72.433
2897.6	-72.174
2897.6	-72.083
2897.6	-72.311
2897.6	-71.93
2897.7	-72.342
2897.7	-72.266
2897.7	-72.067
2897.7	-72.51
2897.7	-72.113
2897.8	-72.311
2897.8	-72.418
2897.8	-72.006
2897.8	-72.464
2897.8	-72.083
2897.9	-72.083
2897.9	-72.433
2897.9	-71.976
2897.9	-72.403
2897.9	-72.266
2898	-71.93
2898	-72.311
2898	-71.991
2898	-72.205
2898	-72.327
2898.1	-71.93
2898.1	-72.342
2898.1	-72.159
2898.1	-72.067
2898.1	-72.342
2898.2	-71.93
2898.2	-72.281
2898.2	-72.189
2898.2	-71.96
2898.2	-72.311
2898.3	-71.976
2898.3	-72.128
2898.3	-72.342
2898.3	-71.96
2898.3	-72.388
2898.4	-72.174
2898.4	-71.96
2898.4	-72.372
2898.4	-71.899
2898.4	-72.159
2898.5	-72.327
2898.5	-71.884
2898.5	-72.342
2898.5	-72.174
2898.5	-72.006
2898.6	-72.403
2898.6	-71.96
2898.6	-72.174
2898.6	-72.144
2898.6	-71.854
2898.7	-72.22
2898.7	-72.052
2898.7	-72.006
2898.7	-72.311
2898.7	-71.884
2898.8	-72.189
2898.8	-72.159
2898.8	-71.884
2898.8	-72.327
2898.8	-72.113
2898.9	-72.006
2898.9	-72.296
2898.9	-71.854
2898.9	-72.144
2898.9	-72.113
2899	-71.777
2899	-72.205
2899	-71.96
2899	-71.838
2899	-72.235
2899.1	-71.884
2899.1	-72.144
2899.1	-72.174
2899.1	-71.716
2899.1	-72.174
2899.2	-72.021
2899.2	-71.762
2899.2	-72.281
2899.2	-71.945
2899.2	-72.006
2899.3	-72.189
2899.3	-71.838
2899.3	-72.159
2899.3	-72.052
2899.3	-71.777
2899.4	-72.205
2899.4	-71.915
2899.4	-71.884
2899.4	-72.189
2899.4	-71.869
2899.5	-72.189
2899.5	-72.144
2899.5	-71.808
2899.5	-72.296
2899.5	-72.021
2899.6	-71.884
2899.6	-72.205
2899.6	-71.899
2899.6	-72.052
2899.6	-72.113
2899.7	-71.793
2899.7	-72.22
2899.7	-71.869
2899.7	-71.884
2899.7	-72.113
2899.8	-71.671
2899.8	-72.083
2899.8	-71.915
2899.8	-71.793
2899.8	-72.113
2899.9	-71.716
2899.9	-72.098
2899.9	-71.899
2899.9	-71.991
2899.9	-72.037
2900	-71.793
2900	-72.266
2900	-71.869
2900	-72.189
2900	-72.006
2900.1	-71.899
2900.1	-72.098
2900.1	-71.808
2900.1	-72.128
2900.1	-71.793
2900.2	-72.159
2900.2	-71.899
2900.2	-72.174
2900.2	-72.052
2900.2	-71.96
2900.3	-72.113
2900.3	-71.793
2900.3	-72.159
2900.3	-71.793
2900.3	-72.174
2900.4	-71.869
2900.4	-72.189
2900.4	-71.777
2900.4	-71.991
2900.4	-71.915
2900.5	-71.884
2900.5	-71.93
2900.5	-71.793
2900.5	-71.976
2900.5	-71.686
2900.6	-72.083
2900.6	-71.655
2900.6	-72.098
2900.6	-71.655
2900.6	-71.991
2900.7	-71.716
2900.7	-72.128
2900.7	-71.838
2900.7	-72.083
2900.7	-71.945
2900.8	-71.915
2900.8	-72.006
2900.8	-71.793
2900.8	-72.006
2900.8	-71.762
2900.9	-71.96
2900.9	-71.609
2900.9	-72.037
2900.9	-71.579
2900.9	-72.021
2901	-71.716
2901	-71.838
2901	-71.808
2901	-71.762
2901	-71.869
2901.1	-71.716
2901.1	-72.006
2901.1	-71.594
2901.1	-72.098
2901.1	-71.701
2901.2	-71.991
2901.2	-71.732
2901.2	-71.777
2901.2	-71.777
2901.2	-71.625
2901.3	-71.945
2901.3	-71.579
2901.3	-72.006
2901.3	-71.564
2901.3	-71.884
2901.4	-71.747
2901.4	-71.823
2901.4	-71.884
2901.4	-71.594
2901.4	-71.945
2901.5	-71.548
2901.5	-71.945
2901.5	-71.64
2901.5	-71.793
2901.5	-71.686
2901.6	-71.426
2901.6	-71.823
2901.6	-71.533
2901.6	-71.945
2901.6	-71.625
2901.7	-71.869
2901.7	-71.686
2901.7	-71.64
2901.7	-71.854
2901.7	-71.518
2901.8	-72.021
2901.8	-71.579
2901.8	-71.869
2901.8	-71.701
2901.8	-71.655
2901.9	-71.884
2901.9	-71.487
2901.9	-71.884
2901.9	-71.579
2901.9	-71.838
2902	-71.793
2902	-71.655
2902	-71.96
2902	-71.518
2902	-71.93
2902.1	-71.686
2902.1	-71.823
2902.1	-71.869
2902.1	-71.655
2902.1	-72.006
2902.2	-71.594
2902.2	-72.006
2902.2	-71.762
2902.2	-71.823
2902.2	-71.915
2902.3	-71.472
2902.3	-71.991
2902.3	-71.625
2902.3	-71.884
2902.3	-71.793
2902.4	-71.579
2902.4	-71.915
2902.4	-71.594
2902.4	-71.96
2902.4	-71.671
2902.5	-71.777
2902.5	-71.808
2902.5	-71.533
2902.5	-72.098
2902.5	-71.655
2902.6	-71.96
2902.6	-71.884
2902.6	-71.655
2902.6	-71.991
2902.6	-71.564
2902.7	-71.945
2902.7	-71.732
2902.7	-71.762
2902.7	-71.808
2902.7	-71.548
2902.8	-72.006
2902.8	-71.609
2902.8	-71.793
2902.8	-71.64
2902.8	-71.487
2902.9	-71.854
2902.9	-71.426
2902.9	-71.869
2902.9	-71.609
2902.9	-71.548
2903	-71.777
2903	-71.442
2903	-71.823
2903	-71.579
2903	-71.655
2903.1	-71.64
2903.1	-71.396
2903.1	-71.808
2903.1	-71.411
2903.1	-71.762
2903.2	-71.625
2903.2	-71.381
2903.2	-71.747
2903.2	-71.365
2903.2	-71.777
2903.3	-71.579
2903.3	-71.426
2903.3	-71.64
2903.3	-71.274
2903.3	-71.701
2903.4	-71.396
2903.4	-71.533
2903.4	-71.655
2903.4	-71.335
2903.4	-71.808
2903.5	-71.426
2903.5	-71.655
2903.5	-71.564
2903.5	-71.274
2903.5	-71.671
2903.6	-71.304
2903.6	-71.625
2903.6	-71.564
2903.6	-71.396
2903.6	-71.686
2903.7	-71.259
2903.7	-71.609
2903.7	-71.411
2903.7	-71.274
2903.7	-71.548
2903.8	-71.167
2903.8	-71.777
2903.8	-71.655
2903.8	-71.762
2903.8	-71.93
2903.9	-71.594
2903.9	-72.021
2903.9	-71.732
2903.9	-71.915
2903.9	-71.976
2904	-71.64
2904	-72.128
2904	-71.747
2904	-72.021
2904	-72.067
2904.1	-71.777
2904.1	-72.205
2904.1	-71.838
2904.1	-72.037
2904.1	-72.037
2904.2	-71.838
2904.2	-72.174
2904.2	-71.777
2904.2	-72.113
2904.2	-72.144
2904.3	-71.899
2904.3	-72.342
2904.3	-71.976
2904.3	-72.22
2904.3	-72.113
2904.4	-71.945
2904.4	-72.311
2904.4	-71.915
2904.4	-72.311
2904.4	-72.174
2904.5	-72.021
2904.5	-72.418
2904.5	-71.991
2904.5	-72.449
2904.5	-72.311
2904.6	-72.098
2904.6	-72.388
2904.6	-72.052
2904.6	-72.54
2904.6	-72.311
2904.7	-72.22
2904.7	-72.571
2904.7	-72.144
2904.7	-72.54
2904.7	-72.327
2904.8	-72.25
2904.8	-72.662
2904.8	-72.388
2904.8	-72.83
2904.8	-72.815
2904.9	-72.693
2904.9	-73.029
2904.9	-72.647
2904.9	-72.998
2904.9	-72.937
2905	-72.784
2905	-73.12
2905	-72.769
2905	-73.135
2905	-73.074
2905.1	-72.922
2905.1	-73.349
2905.1	-72.906
2905.1	-73.196
2905.1	-73.227
2905.2	-72.891
2905.2	-73.349
2905.2	-73.044
2905.2	-73.288
2905.2	-73.257
2905.3	-73.044
2905.3	-73.456
2905.3	-73.135
2905.3	-73.38
2905.3	-73.41
2905.4	-73.013
2905.4	-73.593
2905.4	-73.303
2905.4	-73.441
2905.4	-73.669
2905.5	-73.242
2905.5	-73.639
2905.5	-73.486
2905.5	-73.349
2905.5	-73.715
2905.6	-73.364
2905.6	-73.776
2905.6	-73.73
2905.6	-73.486
2905.6	-73.944
2905.7	-73.517
2905.7	-73.807
2905.7	-73.837
2905.7	-73.547
2905.7	-73.99
2905.8	-73.654
2905.8	-73.73
2905.8	-73.883
2905.8	-73.517
2905.8	-74.036
2905.9	-73.746
2905.9	-73.715
2905.9	-74.005
2905.9	-73.593
2905.9	-73.975
2906	-73.898
2906	-73.639
2906	-74.02
2906	-73.761
2906	-73.959
2906.1	-74.005
2906.1	-73.715
2906.1	-74.097
2906.1	-73.791
2906.1	-73.776
2906.2	-74.097
2906.2	-73.746
2906.2	-74.188
2906.2	-73.975
2906.2	-73.837
2906.3	-74.249
2906.3	-73.853
2906.3	-74.142
2906.3	-74.188
2906.3	-73.761
2906.4	-74.28
2906.4	-74.02
2906.4	-74.036
2906.4	-74.356
2906.4	-73.868
2906.5	-74.234
2906.5	-74.249
2906.5	-73.99
2906.5	-74.432
2906.5	-74.173
2906.6	-74.203
2906.6	-74.341
2906.6	-73.944
2906.6	-74.356
2906.6	-74.265
2906.7	-74.097
2906.7	-74.478
2906.7	-74.112
2906.7	-74.478
2906.7	-74.509
2906.8	-74.097
2906.8	-74.585
2906.8	-74.234
2906.8	-74.097
2906.8	-74.585
2906.9	-74.249
2906.9	-74.6
2906.9	-74.646
2906.9	-74.203
2906.9	-74.814
2907	-74.509
2907	-74.31
2907	-74.738
2907	-74.295
2907	-74.57
2907.1	-74.692
2907.1	-74.417
2907.1	-74.936
2907.1	-74.631
2907.1	-74.539
2907.2	-74.89
2907.2	-74.509
2907.2	-74.844
2907.2	-74.89
2907.2	-74.493
2907.3	-74.921
2907.3	-74.692
2907.3	-74.539
2907.3	-74.997
2907.3	-74.585
2907.4	-74.753
2907.4	-74.89
2907.4	-74.509
2907.4	-75.088
2907.4	-74.89
2907.5	-74.753
2907.5	-75.226
2907.5	-74.753
2907.5	-74.814
2907.5	-75.058
2907.6	-74.661
2907.6	-75.027
2907.6	-74.997
2907.6	-74.677
2907.6	-75.134
2907.7	-74.936
2907.7	-74.875
2907.7	-75.241
2907.7	-74.783
2907.7	-75.043
2907.8	-75.119
2907.8	-74.753
2907.8	-75.272
2907.8	-75.104
2907.8	-74.905
2907.9	-75.363
2907.9	-74.966
2907.9	-75.15
2907.9	-75.272
2907.9	-74.875
2908	-75.272
2908	-75.134
2908	-74.997
2908	-75.394
2908	-75.027
2908.1	-75.333
2908.1	-75.256
2908.1	-74.966
2908.1	-75.455
2908.1	-75.073
2908.2	-75.363
2908.2	-75.348
2908.2	-75.088
2908.2	-75.5
2908.2	-75.134
2908.3	-75.455
2908.3	-75.333
2908.3	-75.226
2908.3	-75.516
2908.3	-75.15
2908.4	-75.592
2908.4	-75.226
2908.4	-75.516
2908.4	-75.348
2908.4	-75.241
2908.5	-75.455
2908.5	-75.134
2908.5	-75.607
2908.5	-75.211
2908.5	-75.562
2908.6	-75.439
2908.6	-75.516
2908.6	-75.546
2908.6	-75.394
2908.6	-75.638
2908.7	-75.287
2908.7	-75.623
2908.7	-75.287
2908.7	-75.699
2908.7	-75.394
2908.8	-75.745
2908.8	-75.5
2908.8	-75.714
2908.8	-75.592
2908.8	-75.592
2908.9	-75.668
2908.9	-75.562
2908.9	-75.745
2908.9	-75.5
2908.9	-75.79
2909	-75.5
2909	-75.836
2909	-75.409
2909	-75.836
2909	-75.424
2909.1	-75.729
2909.1	-75.516
2909.1	-75.79
2909.1	-75.684
2909.1	-75.79
2909.2	-75.79
2909.2	-75.638
2909.2	-75.989
2909.2	-75.638
2909.2	-76.004
2909.3	-75.714
2909.3	-76.08
2909.3	-75.653
2909.3	-76.08
2909.3	-75.836
2909.4	-75.958
2909.4	-75.912
2909.4	-75.714
2909.4	-75.974
2909.4	-75.668
2909.5	-76.08
2909.5	-75.76
2909.5	-76.141
2909.5	-75.775
2909.5	-76.035
2909.6	-75.912
2909.6	-75.882
2909.6	-76.05
2909.6	-75.79
2909.6	-76.126
2909.7	-75.76
2909.7	-76.202
2909.7	-75.943
2909.7	-76.096
2909.7	-76.035
2909.8	-75.775
2909.8	-76.141
2909.8	-75.821
2909.8	-76.233
2909.8	-75.958
2909.9	-76.218
2909.9	-76.065
2909.9	-76.05
2909.9	-76.263
2909.9	-75.928
2910	-76.309
2910	-75.897
2910	-76.279
2910	-76.157
2910	-76.141
2910.1	-76.279
2910.1	-75.897
2910.1	-76.218
2910.1	-75.912
2910.1	-76.37
2910.2	-76.202
2910.2	-76.187
2910.2	-76.37
2910.2	-75.943
2910.2	-76.447
2910.3	-76.126
2910.3	-76.447
2910.3	-76.309
2910.3	-76.172
2910.3	-76.385
2910.4	-76.019
2910.4	-76.569
2910.4	-76.248
2910.4	-76.416
2910.4	-76.401
2910.5	-76.08
2910.5	-76.477
2910.5	-76.157
2910.5	-76.538
2910.5	-76.294
2910.6	-76.294
2910.6	-76.416
2910.6	-76.172
2910.6	-76.66
2910.6	-76.279
2910.7	-76.538
2910.7	-76.37
2910.7	-76.218
2910.7	-76.66
2910.7	-76.233
2910.8	-76.599
2910.8	-76.401
2910.8	-76.462
2910.8	-76.553
2910.8	-76.263
2910.9	-76.63
2910.9	-76.279
2910.9	-76.538
2910.9	-76.416
2910.9	-76.263
2911	-76.721
2911	-76.34
2911	-76.752
2911	-76.523
2911	-76.569
2911.1	-76.706
2911.1	-76.309
2911.1	-76.813
2911.1	-76.416
2911.1	-76.645
2911.2	-76.66
2911.2	-76.401
2911.2	-76.874
2911.2	-76.447
2911.2	-76.874
2911.3	-76.63
2911.3	-76.553
2911.3	-76.797
2911.3	-76.431
2911.3	-76.92
2911.4	-76.63
2911.4	-76.736
2911.4	-76.859
2911.4	-76.691
2911.4	-76.996
2911.5	-76.675
2911.5	-76.889
2911.5	-76.828
2911.5	-76.569
2911.5	-77.026
2911.6	-76.645
2911.6	-77.087
2911.6	-76.874
2911.6	-76.66
2911.6	-77.042
2911.7	-76.706
2911.7	-77.103
2911.7	-76.828
2911.7	-76.782
2911.7	-77.042
2911.8	-76.675
2911.8	-77.103
2911.8	-76.904
2911.8	-76.935
2911.8	-76.996
2911.9	-76.614
2911.9	-77.103
2911.9	-76.782
2911.9	-77.026
2911.9	-77.042
2912	-76.813
2912	-77.225
2912	-76.92
2912	-77.209
2912	-77.118
2912.1	-76.95
2912.1	-77.271
2912.1	-76.813
2912.1	-77.301
2912.1	-77.103
2912.2	-76.95
2912.2	-77.332
2912.2	-76.904
2912.2	-77.271
2912.2	-77.072
2912.3	-77.026
2912.3	-77.209
2912.3	-76.843
2912.3	-77.301
2912.3	-77.057
2912.4	-77.133
2912.4	-77.438
2912.4	-77.057
2912.4	-77.438
2912.4	-77.164
2912.5	-77.255
2912.5	-77.347
2912.5	-77.087
2912.5	-77.499
2912.5	-77.164
2912.6	-77.377
2912.6	-77.377
2912.6	-77.087
2912.6	-77.499
2912.6	-77.24
2912.7	-77.362
2912.7	-77.393
2912.7	-77.087
2912.7	-77.53
2912.7	-77.225
2912.8	-77.438
2912.8	-77.469
2912.8	-77.179
2912.8	-77.652
2912.8	-77.316
2912.9	-77.515
2912.9	-77.591
2912.9	-77.255
2912.9	-77.774
2912.9	-77.393
2913	-77.591
2913	-77.621
2913	-77.255
2913	-77.683
2913	-77.362
2913.1	-77.576
2913.1	-77.637
2913.1	-77.316
2913.1	-77.713
2913.1	-77.469
2913.2	-77.667
2913.2	-77.744
2913.2	-77.408
2913.2	-77.759
2913.2	-77.438
2913.3	-77.606
2913.3	-77.744
2913.3	-77.393
2913.3	-77.835
2913.3	-77.53
2913.4	-77.576
2913.4	-77.728
2913.4	-77.377
2913.4	-77.881
2913.4	-77.621
2913.5	-77.606
2913.5	-77.82
2913.5	-77.438
2913.5	-77.942
2913.5	-77.713
2913.6	-77.56
2913.6	-77.866
2913.6	-77.423
2913.6	-77.881
2913.6	-77.774
2913.7	-77.652
2913.7	-78.033
2913.7	-77.56
2913.7	-77.85
2913.7	-77.896
2913.8	-77.652
2913.8	-78.11
2913.8	-77.698
2913.8	-77.927
2913.8	-77.942
2913.9	-77.576
2913.9	-78.018
2913.9	-77.805
2913.9	-77.82
2913.9	-77.988
2914	-77.652
2914	-78.049
2914	-77.911
2914	-77.805
2914	-78.125
2914.1	-77.713
2914.1	-78.003
2914.1	-77.911
2914.1	-77.713
2914.1	-78.064
2914.2	-77.683
2914.2	-77.972
2914.2	-78.094
2914.2	-77.744
2914.2	-78.201
2914.3	-77.972
2914.3	-78.064
2914.3	-78.262
2914.3	-77.881
2914.3	-78.323
2914.4	-78.186
2914.4	-78.033
2914.4	-78.384
2914.4	-77.972
2914.4	-78.217
2914.5	-78.217
2914.5	-77.927
2914.5	-78.4
2914.5	-78.11
2914.5	-78.186
2914.6	-78.43
2914.6	-78.049
2914.6	-78.476
2914.6	-78.278
2914.6	-78.003
2914.7	-78.415
2914.7	-78.033
2914.7	-78.278
2914.7	-78.308
2914.7	-78.049
2914.8	-78.415
2914.8	-78.186
2914.8	-78.186
2914.8	-78.491
2914.8	-78.049
2914.9	-78.4
2914.9	-78.323
2914.9	-78.11
2914.9	-78.629
2914.9	-78.262
2915	-78.339
2915	-78.567
2915	-78.003
2915	-78.461
2915	-78.43
2915.1	-78.232
2915.1	-78.629
2915.1	-78.308
2915.1	-78.445
2915.1	-78.552
2915.2	-78.217
2915.2	-78.644
2915.2	-78.43
2915.2	-78.232
2915.2	-78.613
2915.3	-78.293
2915.3	-78.461
2915.3	-78.72
2915.3	-78.262
2915.3	-78.69
2915.4	-78.583
2915.4	-78.384
2915.4	-78.781
2915.4	-78.4
2915.4	-78.567
2915.5	-78.629
2915.5	-78.278
2915.5	-78.751
2915.5	-78.629
2915.5	-78.445
2915.6	-78.857
2915.6	-78.491
2915.6	-78.598
2915.6	-78.766
2915.6	-78.384
2915.7	-78.751
2915.7	-78.644
2915.7	-78.415
2915.7	-78.888
2915.7	-78.613
2915.8	-78.629
2915.8	-78.903
2915.8	-78.4
2915.8	-78.842
2915.8	-78.842
2915.9	-78.552
2915.9	-79.01
2915.9	-78.735
2915.9	-78.644
2915.9	-79.071
2916	-78.674
2916	-78.812
2916	-78.934
2916	-78.476
2916	-78.857
2916.1	-78.857
2916.1	-78.567
2916.1	-79.102
2916.1	-78.781
2916.1	-78.796
2916.2	-79.056
2916.2	-78.644
2916.2	-79.071
2916.2	-79.041
2916.2	-78.705
2916.3	-79.117
2916.3	-78.857
2916.3	-78.903
2916.3	-79.254
2916.3	-78.812
2916.4	-79.178
2916.4	-79.117
2916.4	-78.827
2916.4	-79.254
2916.4	-78.934
2916.5	-79.208
2916.5	-79.102
2916.5	-78.857
2916.5	-79.285
2916.5	-78.903
2916.6	-79.346
2916.6	-79.147
2916.6	-79.041
2916.6	-79.269
2916.6	-78.888
2916.7	-79.33
2916.7	-79.086
2916.7	-79.33
2916.7	-79.178
2916.7	-79.102
2916.8	-79.361
2916.8	-79.025
2916.8	-79.437
2916.8	-79.056
2916.8	-79.407
2916.9	-79.208
2916.9	-79.361
2916.9	-79.407
2916.9	-79.285
2916.9	-79.453
2917	-79.102
2917	-79.544
2917	-79.147
2917	-79.544
2917	-79.178
2917.1	-79.498
2917.1	-79.269
2917.1	-79.468
2917.1	-79.407
2917.1	-79.529
2917.2	-79.483
2917.2	-79.315
2917.2	-79.544
2917.2	-79.254
2917.2	-79.636
2917.3	-79.239
2917.3	-79.59
2917.3	-79.239
2917.3	-79.575
2917.3	-79.3
2917.4	-79.605
2917.4	-79.437
2917.4	-79.529
2917.4	-79.514
2917.4	-79.422
2917.5	-79.681
2917.5	-79.437
2917.5	-79.834
2917.5	-79.468
2917.5	-79.819
2917.6	-79.437
2917.6	-79.849
2917.6	-79.559
2917.6	-79.758
2917.6	-79.575
2917.7	-79.544
2917.7	-79.651
2917.7	-79.483
2917.7	-79.834
2917.7	-79.483
2917.8	-79.865
2917.8	-79.514
2917.8	-79.849
2917.8	-79.697
2917.8	-79.895
2917.9	-79.788
2917.9	-79.651
2917.9	-79.941
2917.9	-79.529
2917.9	-79.971
2918	-79.59
2918	-79.926
2918	-79.712
2918	-79.834
2918	-79.865
2918.1	-79.727
2918.1	-80.032
2918.1	-79.651
2918.1	-80.063
2918.1	-79.788
2918.2	-80.063
2918.2	-79.91
2918.2	-79.773
2918.2	-80.032
2918.2	-79.636
2918.3	-80.124
2918.3	-79.773
2918.3	-80.078
2918.3	-79.956
2918.3	-79.971
2918.4	-80.078
2918.4	-79.758
2918.4	-80.109
2918.4	-79.712
2918.4	-80.032
2918.5	-79.941
2918.5	-79.895
2918.5	-80.139
2918.5	-79.834
2918.5	-80.261
2918.6	-79.849
2918.6	-80.2
2918.6	-80.139
2918.6	-79.971
2918.6	-80.338
2918.7	-79.91
2918.7	-80.322
2918.7	-80.017
2918.7	-80.215
2918.7	-80.2
2918.8	-80.002
2918.8	-80.322
2918.8	-79.895
2918.8	-80.338
2918.8	-80.139
2918.9	-80.276
2918.9	-80.353
2918.9	-80.048
2918.9	-80.505
2918.9	-80.063
2919	-80.338
2919	-80.292
2919	-80.124
2919	-80.353
2919	-80.002
2919.1	-80.414
2919.1	-80.093
2919.1	-80.338
2919.1	-80.383
2919.1	-80.078
2919.2	-80.521
2919.2	-80.124
2919.2	-80.429
2919.2	-80.353
2919.2	-80.261
2919.3	-80.46
2919.3	-80.093
2919.3	-80.582
2919.3	-80.276
2919.3	-80.383
2919.4	-80.521
2919.4	-80.185
2919.4	-80.566
2919.4	-80.2
2919.4	-80.536
2919.5	-80.414
2919.5	-80.261
2919.5	-80.658
2919.5	-80.185
2919.5	-80.612
2919.6	-80.46
2919.6	-80.383
2919.6	-80.582
2919.6	-80.215
2919.6	-80.566
2919.7	-80.246
2919.7	-80.49
2919.7	-80.566
2919.7	-80.246
2919.7	-80.75
2919.8	-80.338
2919.8	-80.643
2919.8	-80.566
2919.8	-80.322
2919.8	-80.658
2919.9	-80.261
2919.9	-80.734
2919.9	-80.612
2919.9	-80.566
2919.9	-80.826
2920	-80.353
2920	-80.811
2920	-80.597
2920	-80.643
2920	-80.734
2920.1	-80.444
2920.1	-80.856
2920.1	-80.49
2920.1	-80.734
2920.1	-80.719
2920.2	-80.505
2920.2	-80.856
2920.2	-80.46
2920.2	-80.78
2920.2	-80.658
2920.3	-80.566
2920.3	-80.933
2920.3	-80.505
2920.3	-80.917
2920.3	-80.673
2920.4	-80.597
2920.4	-81.009
2920.4	-80.582
2920.4	-80.963
2920.4	-80.688
2920.5	-80.719
2920.5	-80.963
2920.5	-80.566
2920.5	-81.039
2920.5	-80.734
2920.6	-80.826
2920.6	-80.978
2920.6	-80.627
2920.6	-81.1
2920.6	-80.795
2920.7	-80.963
2920.7	-80.902
2920.7	-80.673
2920.7	-81.055
2920.7	-80.704
2920.8	-81.024
2920.8	-81.009
2920.8	-80.78
2920.8	-81.207
2920.8	-80.795
2920.9	-81.07
2920.9	-80.994
2920.9	-80.765
2920.9	-81.146
2920.9	-80.795
2921	-81.162
2921	-81.055
2921	-80.902
2921	-81.284
2921	-80.872
2921.1	-81.223
2921.1	-81.131
2921.1	-80.917
2921.1	-81.268
2921.1	-80.856
2921.2	-81.223
2921.2	-81.131
2921.2	-80.917
2921.2	-81.268
2921.2	-80.933
2921.3	-81.284
2921.3	-81.116
2921.3	-81.055
2921.3	-81.36
2921.3	-80.917
2921.4	-81.314
2921.4	-81.116
2921.4	-80.994
2921.4	-81.451
2921.4	-81.009
2921.5	-81.406
2921.5	-81.299
2921.5	-81.024
2921.5	-81.39
2921.5	-80.978
2921.6	-81.375
2921.6	-81.192
2921.6	-81.039
2921.6	-81.451
2921.6	-81.039
2921.7	-81.451
2921.7	-81.421
2921.7	-81.116
2921.7	-81.543
2921.7	-81.177
2921.8	-81.39
2921.8	-81.482
2921.8	-81.131
2921.8	-81.589
2921.8	-81.223
2921.9	-81.451
2921.9	-81.512
2921.9	-81.177
2921.9	-81.619
2921.9	-81.253
2922	-81.299
2922	-81.497
2922	-81.192
2922	-81.65
2922	-81.421
2922.1	-81.36
2922.1	-81.604
2922.1	-81.162
2922.1	-81.573
2922.1	-81.421
2922.2	-81.345
2922.2	-81.589
2922.2	-81.146
2922.2	-81.573
2922.2	-81.497
2922.3	-81.345
2922.3	-81.802
2922.3	-81.345
2922.3	-81.573
2922.3	-81.635
2922.4	-81.36
2922.4	-81.757
2922.4	-81.467
2922.4	-81.482
2922.4	-81.619
2922.5	-81.329
2922.5	-81.818
2922.5	-81.543
2922.5	-81.436
2922.5	-81.726
2922.6	-81.299
2922.6	-81.772
2922.6	-81.711
2922.6	-81.406
2922.6	-81.863
2922.7	-81.451
2922.7	-81.665
2922.7	-81.772
2922.7	-81.39
2922.7	-81.863
2922.8	-81.558
2922.8	-81.482
2922.8	-81.818
2922.8	-81.482
2922.8	-81.818
2922.9	-81.802
2922.9	-81.528
2922.9	-81.97
2922.9	-81.604
2922.9	-81.787
2923	-81.879
2923	-81.482
2923	-81.894
2923	-81.665
2923	-81.558
2923.1	-82.001
2923.1	-81.558
2923.1	-81.863
2923.1	-81.818
2923.1	-81.528
2923.2	-82.001
2923.2	-81.802
2923.2	-81.696
2923.2	-81.879
2923.2	-81.528
2923.3	-81.909
2923.3	-81.863
2923.3	-81.65
2923.3	-82.047
2923.3	-81.665
2923.4	-81.818
2923.4	-81.955
2923.4	-81.604
2923.4	-82.138
2923.4	-81.909
2923.5	-81.68
2923.5	-82.123
2923.5	-81.787
2923.5	-81.985
2923.5	-82.062
2923.6	-81.68
2923.6	-82.047
2923.6	-81.924
2923.6	-81.833
2923.6	-82.169
2923.7	-81.772
2923.7	-81.955
2923.7	-82.047
2923.7	-81.726
2923.7	-82.199
2923.8	-81.97
2923.8	-81.726
2923.8	-82.199
2923.8	-81.772
2923.8	-81.985
2923.9	-82.199
2923.9	-81.802
2923.9	-82.184
2923.9	-82.031
2923.9	-81.833
2924	-82.321
2924	-82.001
2924	-82.077
2924	-82.23
2924	-81.741
2924.1	-82.153
2924.1	-82.138
2924.1	-81.894
2924.1	-82.26
2924.1	-81.985
2924.2	-81.955
2924.2	-82.291
2924.2	-81.97
2924.2	-82.214
2924.2	-82.184
2924.3	-81.894
2924.3	-82.321
2924.3	-82.153
2924.3	-82.108
2924.3	-82.489
2924.4	-82.092
2924.4	-82.184
2924.4	-82.367
2924.4	-81.985
2924.4	-82.352
2924.5	-82.275
2924.5	-81.94
2924.5	-82.413
2924.5	-82.047
2924.5	-82.108
2924.6	-82.428
2924.6	-81.97
2924.6	-82.291
2924.6	-82.199
2924.6	-82.047
2924.7	-82.428
2924.7	-82.138
2924.7	-82.291
2924.7	-82.352
2924.7	-81.97
2924.8	-82.474
2924.8	-82.245
2924.8	-82.199
2924.8	-82.382
2924.8	-82.001
2924.9	-82.474
2924.9	-82.26
2924.9	-82.336
2924.9	-82.489
2924.9	-82.123
2925	-82.596
2925	-82.138
2925	-82.443
2925	-82.413
2925	-82.23
2925.1	-82.52
2925.1	-82.138
2925.1	-82.55
2925.1	-82.199
2925.1	-82.428
2925.2	-82.306
2925.2	-82.245
2925.2	-82.413
2925.2	-82.138
2925.2	-82.581
2925.3	-82.153
2925.3	-82.565
2925.3	-82.306
2925.3	-82.535
2925.3	-82.459
2925.4	-82.535
2925.4	-82.474
2925.4	-82.367
2925.4	-82.565
2925.4	-82.291
2925.5	-82.672
2925.5	-82.321
2925.5	-82.718
2925.5	-82.245
2925.5	-82.657
2925.6	-82.26
2925.6	-82.642
2925.6	-82.428
2925.6	-82.611
2925.6	-82.459
2925.7	-82.535
2925.7	-82.55
2925.7	-82.443
2925.7	-82.687
2925.7	-82.352
2925.8	-82.626
2925.8	-82.214
2925.8	-82.687
2925.8	-82.26
2925.8	-82.703
2925.9	-82.397
2925.9	-82.718
2925.9	-82.52
2925.9	-82.626
2925.9	-82.657
2926	-82.52
2926	-82.703
2926	-82.382
2926	-82.748
2926	-82.413
2926.1	-82.809
2926.1	-82.459
2926.1	-82.825
2926.1	-82.672
2926.1	-82.748
2926.2	-82.672
2926.2	-82.55
2926.2	-82.809
2926.2	-82.459
2926.2	-82.901
2926.3	-82.459
2926.3	-82.855
2926.3	-82.611
2926.3	-82.703
2926.3	-82.779
2926.4	-82.565
2926.4	-82.84
2926.4	-82.504
2926.4	-82.977
2926.4	-82.626
2926.5	-82.932
2926.5	-82.794
2926.5	-82.642
2926.5	-82.825
2926.5	-82.474
2926.6	-82.901
2926.6	-82.535
2926.6	-82.962
2926.6	-82.687
2926.6	-82.703
2926.7	-82.916
2926.7	-82.626
2926.7	-83.13
2926.7	-82.642
2926.7	-83.038
2926.8	-82.779
2926.8	-82.825
2926.8	-82.993
2926.8	-82.596
2926.8	-82.993
2926.9	-82.611
2926.9	-83.038
2926.9	-82.794
2926.9	-82.794
2926.9	-82.947
2927	-82.581
2927	-83.054
2927	-82.718
2927	-83.038
2927	-82.947
2927.1	-82.794
2927.1	-83.008
2927.1	-82.565
2927.1	-83.084
2927.1	-82.687
2927.2	-82.901
2927.2	-82.962
2927.2	-82.672
2927.2	-83.13
2927.2	-82.779
2927.3	-83.145
2927.3	-82.886
2927.3	-82.916
2927.3	-82.993
2927.3	-82.672
2927.4	-83.145
2927.4	-82.779
2927.4	-83.145
2927.4	-82.993
2927.4	-82.764
2927.5	-83.115
2927.5	-82.703
2927.5	-83.237
2927.5	-82.901
2927.5	-82.87
2927.6	-82.993
2927.6	-82.718
2927.6	-83.16
2927.6	-82.87
2927.6	-83.115
2927.7	-82.993
2927.7	-82.764
2927.7	-83.16
2927.7	-82.733
2927.7	-83.176
2927.8	-82.993
2927.8	-82.932
2927.8	-83.16
2927.8	-82.916
2927.8	-83.328
2927.9	-83.038
2927.9	-83.237
2927.9	-83.176
2927.9	-82.886
2927.9	-83.359
2928	-82.932
2928	-83.237
2928	-83.099
2928	-82.977
2928	-83.328
2928.1	-82.932
2928.1	-83.374
2928.1	-83.069
2928.1	-83.054
2928.1	-83.237
2928.2	-82.886
2928.2	-83.359
2928.2	-83.115
2928.2	-83.344
2928.2	-83.328
2928.3	-83.054
2928.3	-83.511
2928.3	-83.099
2928.3	-83.389
2928.3	-83.252
2928.4	-82.993
2928.4	-83.328
2928.4	-82.993
2928.4	-83.405
2928.4	-83.221
2928.5	-83.191
2928.5	-83.481
2928.5	-83.054
2928.5	-83.542
2928.5	-83.267
2928.6	-83.344
2928.6	-83.45
2928.6	-83.099
2928.6	-83.496
2928.6	-83.191
2928.7	-83.405
2928.7	-83.45
2928.7	-83.115
2928.7	-83.542
2928.7	-83.13
2928.8	-83.389
2928.8	-83.359
2928.8	-83.176
2928.8	-83.527
2928.8	-83.145
2928.9	-83.511
2928.9	-83.405
2928.9	-83.313
2928.9	-83.572
2928.9	-83.115
2929	-83.603
2929	-83.374
2929	-83.344
2929	-83.633
2929	-83.252
2929.1	-83.664
2929.1	-83.374
2929.1	-83.237
2929.1	-83.527
2929.1	-83.13
2929.2	-83.542
2929.2	-83.282
2929.2	-83.374
2929.2	-83.511
2929.2	-83.176
2929.3	-83.694
2929.3	-83.389
2929.3	-83.435
2929.3	-83.511
2929.3	-83.176
2929.4	-83.679
2929.4	-83.359
2929.4	-83.542
2929.4	-83.618
2929.4	-83.282
2929.5	-83.71
2929.5	-83.435
2929.5	-83.588
2929.5	-83.664
2929.5	-83.282
2929.6	-83.694
2929.6	-83.374
2929.6	-83.603
2929.6	-83.664
2929.6	-83.344
2929.7	-83.801
2929.7	-83.389
2929.7	-83.511
2929.7	-83.603
2929.7	-83.359
2929.8	-83.755
2929.8	-83.45
2929.8	-83.542
2929.8	-83.679
2929.8	-83.282
2929.9	-83.74
2929.9	-83.45
2929.9	-83.496
2929.9	-83.633
2929.9	-83.313
2930	-83.771
2930	-83.527
2930	-83.542
2930	-83.694
2930	-83.328
2930.1	-83.786
2930.1	-83.557
2930.1	-83.557
2930.1	-83.817
2930.1	-83.344
2930.2	-83.786
2930.2	-83.649
2930.2	-83.466
2930.2	-83.847
2930.2	-83.45
2930.3	-83.755
2930.3	-83.679
2930.3	-83.557
2930.3	-83.878
2930.3	-83.511
2930.4	-83.847
2930.4	-83.633
2930.4	-83.466
2930.4	-83.908
2930.4	-83.496
2930.5	-83.847
2930.5	-83.847
2930.5	-83.466
2930.5	-83.954
2930.5	-83.71
2930.6	-83.801
2930.6	-83.969
2930.6	-83.542
2930.6	-83.923
2930.6	-83.664
2930.7	-83.649
2930.7	-83.969
2930.7	-83.511
2930.7	-83.878
2930.7	-83.847
2930.8	-83.649
2930.8	-84.015
2930.8	-83.618
2930.8	-83.923
2930.8	-83.893
2930.9	-83.618
2930.9	-84.015
2930.9	-83.694
2930.9	-83.878
2930.9	-83.969
2931	-83.557
2931	-84.076
2931	-83.862
2931	-83.725
2931	-84.076
2931.1	-83.74
2931.1	-84.076
2931.1	-83.923
2931.1	-83.755
2931.1	-84.213
2931.2	-83.832
2931.2	-84
2931.2	-84.045
2931.2	-83.679
2931.2	-84.076
2931.3	-83.908
2931.3	-83.832
2931.3	-84.106
2931.3	-83.694
2931.3	-84.061
2931.4	-83.969
2931.4	-83.801
2931.4	-84.198
2931.4	-83.832
2931.4	-84.076
2931.5	-84.183
2931.5	-83.694
2931.5	-84.137
2931.5	-83.939
2931.5	-83.725
2931.6	-84.183
2931.6	-83.908
2931.6	-84.122
2931.6	-84.167
2931.6	-83.771
2931.7	-84.152
2931.7	-83.939
2931.7	-83.878
2931.7	-84.167
2931.7	-83.801
2931.8	-84.198
2931.8	-84.061
2931.8	-83.878
2931.8	-84.366
2931.8	-84
2931.9	-83.954
2931.9	-84.152
2931.9	-83.755
2931.9	-84.198
2931.9	-84.076
2932	-83.847
2932	-84.29
2932	-83.908
2932	-83.954
2932	-84.29
2932.1	-83.878
2932.1	-84.29
2932.1	-84.167
2932.1	-83.817
2932.1	-84.32
2932.2	-84.015
2932.2	-84.045
2932.2	-84.305
2932.2	-83.786
2932.2	-84.106
2932.3	-84.091
2932.3	-83.847
2932.3	-84.366
2932.3	-84.076
2932.3	-84
2932.4	-84.351
2932.4	-83.923
2932.4	-84.274
2932.4	-84.305
2932.4	-83.908
2932.5	-84.29
2932.5	-84.091
2932.5	-83.984
2932.5	-84.427
2932.5	-84.03
2932.6	-84.244
2932.6	-84.366
2932.6	-84
2932.6	-84.457
2932.6	-84.305
2932.7	-84.061
2932.7	-84.427
2932.7	-84.045
2932.7	-84.152
2932.7	-84.351
2932.8	-83.969
2932.8	-84.305
2932.8	-84.274
2932.8	-83.939
2932.8	-84.549
2932.9	-84.167
2932.9	-84.076
2932.9	-84.503
2932.9	-84.03
2932.9	-84.29
2933	-84.412
2933	-84.061
2933	-84.549
2933	-84.305
2933	-84.198
2933.1	-84.473
2933.1	-84.106
2933.1	-84.442
2933.1	-84.274
2933.1	-84.152
2933.2	-84.488
2933.2	-84.106
2933.2	-84.579
2933.2	-84.396
2933.2	-84.335
2933.3	-84.534
2933.3	-84.091
2933.3	-84.518
2933.3	-84.229
2933.3	-84.488
2933.4	-84.381
2933.4	-84.229
2933.4	-84.473
2933.4	-84.091
2933.4	-84.564
2933.5	-84.244
2933.5	-84.518
2933.5	-84.335
2933.5	-84.351
2933.5	-84.473
2933.6	-84.259
2933.6	-84.579
2933.6	-84.244
2933.6	-84.641
2933.6	-84.213
2933.7	-84.641
2933.7	-84.335
2933.7	-84.625
2933.7	-84.503
2933.7	-84.503
2933.8	-84.534
2933.8	-84.412
2933.8	-84.595
2933.8	-84.29
2933.8	-84.671
2933.9	-84.274
2933.9	-84.702
2933.9	-84.32
2933.9	-84.763
2933.9	-84.32
2934	-84.656
2934	-84.412
2934	-84.595
2934	-84.427
2934	-84.503
2934.1	-84.534
2934.1	-84.412
2934.1	-84.579
2934.1	-84.351
2934.1	-84.625
2934.2	-84.335
2934.2	-84.747
2934.2	-84.32
2934.2	-84.778
2934.2	-84.518
2934.3	-84.808
2934.3	-84.595
2934.3	-84.763
2934.3	-84.641
2934.3	-84.457
2934.4	-84.763
2934.4	-84.366
2934.4	-84.763
2934.4	-84.396
2934.4	-84.808
2934.5	-84.534
2934.5	-84.824
2934.5	-84.641
2934.5	-84.702
2934.5	-84.732
2934.6	-84.473
2934.6	-84.793
2934.6	-84.396
2934.6	-84.915
2934.6	-84.534
2934.7	-84.778
2934.7	-84.686
2934.7	-84.671
2934.7	-84.778
2934.7	-84.473
2934.8	-84.839
2934.8	-84.412
2934.8	-84.854
2934.8	-84.595
2934.8	-84.808
2934.9	-84.824
2934.9	-84.625
2934.9	-84.93
2934.9	-84.457
2934.9	-84.93
2935	-84.549
2935	-84.9
2935	-84.869
2935	-84.747
2935	-84.946
2935.1	-84.579
2935.1	-85.007
2935.1	-84.641
2935.1	-84.93
2935.1	-84.732
2935.2	-84.671
2935.2	-84.915
2935.2	-84.579
2935.2	-85.037
2935.2	-84.656
2935.3	-84.915
2935.3	-84.854
2935.3	-84.686
2935.3	-85.007
2935.3	-84.595
2935.4	-84.976
2935.4	-84.732
2935.4	-84.961
2935.4	-84.9
2935.4	-84.717
2935.5	-85.083
2935.5	-84.61
2935.5	-85.037
2935.5	-84.808
2935.5	-84.915
2935.6	-85.037
2935.6	-84.763
2935.6	-85.144
2935.6	-84.686
2935.6	-85.083
2935.7	-84.961
2935.7	-84.839
2935.7	-85.144
2935.7	-84.717
2935.7	-85.114
2935.8	-84.869
2935.8	-85.037
2935.8	-85.022
2935.8	-84.717
2935.8	-85.083
2935.9	-84.656
2935.9	-85.068
2935.9	-84.961
2935.9	-84.915
2935.9	-85.068
2936	-84.671
2936	-85.159
2936	-84.839
2936	-85.098
2936	-85.083
2936.1	-84.808
2936.1	-85.266
2936.1	-84.793
2936.1	-85.22
2936.1	-85.083
2936.2	-84.915
2936.2	-85.129
2936.2	-84.702
2936.2	-85.159
2936.2	-84.915
2936.3	-85.052
2936.3	-85.037
2936.3	-84.747
2936.3	-85.19
2936.3	-84.778
2936.4	-85.129
2936.4	-85.068
2936.4	-84.9
2936.4	-85.129
2936.4	-84.686
2936.5	-85.159
2936.5	-84.946
2936.5	-84.976
2936.5	-85.175
2936.5	-84.808
2936.6	-85.312
2936.6	-84.915
2936.6	-85.098
2936.6	-85.19
2936.6	-84.869
2936.7	-85.205
2936.7	-84.869
2936.7	-85.129
2936.7	-85.083
2936.7	-84.946
2936.8	-85.236
2936.8	-84.839
2936.8	-85.205
2936.8	-85.022
2936.8	-84.961
2936.9	-85.205
2936.9	-84.824
2936.9	-85.251
2936.9	-85.007
2936.9	-85.068
2937	-85.114
2937	-84.732
2937	-85.19
2937	-84.915
2937	-85.175
2937.1	-85.175
2937.1	-84.915
2937.1	-85.327
2937.1	-84.869
2937.1	-85.205
2937.2	-85.236
2937.2	-84.946
2937.2	-85.373
2937.2	-84.915
2937.2	-85.266
2937.3	-85.19
2937.3	-85.052
2937.3	-85.373
2937.3	-84.885
2937.3	-85.312
2937.4	-85.068
2937.4	-84.991
2937.4	-85.297
2937.4	-84.93
2937.4	-85.327
2937.5	-85.098
2937.5	-85.175
2937.5	-85.281
2937.5	-84.976
2937.5	-85.434
2937.6	-85.037
2937.6	-85.114
2937.6	-85.22
2937.6	-84.824
2937.6	-85.342
2937.7	-85.068
2937.7	-85.205
2937.7	-85.342
2937.7	-85.052
2937.7	-85.495
2937.8	-85.159
2937.8	-85.358
2937.8	-85.358
2937.8	-84.976
2937.8	-85.403
2937.9	-85.052
2937.9	-85.281
2937.9	-85.297
2937.9	-84.991
2937.9	-85.358
2938	-85.022
2938	-85.297
2938	-85.266
2938	-85.022
2938	-85.464
2938.1	-85.022
2938.1	-85.342
2938.1	-85.342
2938.1	-85.068
2938.1	-85.48
2938.2	-85.037
2938.2	-85.373
2938.2	-85.312
2938.2	-85.037
2938.2	-85.48
2938.3	-85.068
2938.3	-85.297
2938.3	-85.312
2938.3	-85.083
2938.3	-85.434
2938.4	-85.098
2938.4	-85.312
2938.4	-85.327
2938.4	-85.114
2938.4	-85.541
2938.5	-85.175
2938.5	-85.419
2938.5	-85.48
2938.5	-85.129
2938.5	-85.663
2938.6	-85.358
2938.6	-85.48
2938.6	-85.48
2938.6	-85.129
2938.6	-85.571
2938.7	-85.236
2938.7	-85.373
2938.7	-85.541
2938.7	-85.052
2938.7	-85.526
2938.8	-85.251
2938.8	-85.281
2938.8	-85.602
2938.8	-85.159
2938.8	-85.526
2938.9	-85.358
2938.9	-85.312
2938.9	-85.632
2938.9	-85.22
2938.9	-85.602
2939	-85.327
2939	-85.114
2939	-85.617
2939	-85.266
2939	-85.556
2939.1	-85.556
2939.1	-85.205
2939.1	-85.693
2939.1	-85.342
2939.1	-85.434
2939.2	-85.632
2939.2	-85.205
2939.2	-85.587
2939.2	-85.403
2939.2	-85.358
2939.3	-85.739
2939.3	-85.312
2939.3	-85.663
2939.3	-85.556
2939.3	-85.297
2939.4	-85.754
2939.4	-85.449
2939.4	-85.678
2939.4	-85.648
2939.4	-85.312
2939.5	-85.815
2939.5	-85.556
2939.5	-85.495
2939.5	-85.739
2939.5	-85.236
2939.6	-85.617
2939.6	-85.632
2939.6	-85.388
2939.6	-85.831
2939.6	-85.495
2939.7	-85.724
2939.7	-85.77
2939.7	-85.403
2939.7	-85.8
2939.7	-85.449
2939.8	-85.388
2939.8	-85.678
2939.8	-85.22
2939.8	-85.678
2939.8	-85.648
2939.9	-85.388
2939.9	-85.815
2939.9	-85.51
2939.9	-85.648
2939.9	-85.861
2940	-85.464
2940	-85.831
2940	-85.602
2940	-85.495
2940	-85.876
2940.1	-85.495
2940.1	-85.754
2940.1	-85.724
2940.1	-85.358
2940.1	-85.892
2940.2	-85.678
2940.2	-85.617
2940.2	-85.922
2940.2	-85.464
2940.2	-85.8
2940.3	-85.785
2940.3	-85.495
2940.3	-85.953
2940.3	-85.678
2940.3	-85.678
2940.4	-85.968
2940.4	-85.556
2940.4	-85.953
2940.4	-85.861
2940.4	-85.51
2940.5	-85.938
2940.5	-85.617
2940.5	-85.587
2940.5	-85.892
2940.5	-85.495
2940.6	-85.922
2940.6	-85.815
2940.6	-85.51
2940.6	-85.983
2940.6	-85.739
2940.7	-85.77
2940.7	-86.121
2940.7	-85.648
2940.7	-85.983
2940.7	-86.044
2940.8	-85.587
2940.8	-86.044
2940.8	-85.815
2940.8	-85.648
2940.8	-86.029
2940.9	-85.663
2940.9	-85.892
2940.9	-85.983
2940.9	-85.587
2940.9	-86.029
2941	-85.922
2941	-85.693
2941	-86.09
2941	-85.693
2941	-85.846
2941.1	-85.983
2941.1	-85.571
2941.1	-86.029
2941.1	-85.922
2941.1	-85.632
2941.2	-86.09
2941.2	-85.8
2941.2	-85.831
2941.2	-86.09
2941.2	-85.678
2941.3	-85.999
2941.3	-85.938
2941.3	-85.632
2941.3	-86.044
2941.3	-85.785
2941.4	-85.876
2941.4	-86.09
2941.4	-85.693
2941.4	-86.136
2941.4	-85.876
2941.5	-85.8
2941.5	-86.121
2941.5	-85.678
2941.5	-86.075
2941.5	-85.831
2941.6	-85.831
2941.6	-86.09
2941.6	-85.724
2941.6	-86.09
2941.6	-85.831
2941.7	-85.938
2941.7	-85.983
2941.7	-85.831
2941.7	-86.227
2941.7	-85.815
2941.8	-86.227
2941.8	-85.892
2941.8	-86.136
2941.8	-86.121
2941.8	-85.938
2941.9	-86.212
2941.9	-85.846
2941.9	-86.273
2941.9	-85.831
2941.9	-86.349
2942	-86.06
2942	-86.227
2942	-86.105
2942	-86.121
2942	-86.182
2942.1	-85.999
2942.1	-86.258
2942.1	-85.953
2942.1	-86.349
2942.1	-85.922
2942.2	-86.273
2942.2	-85.968
2942.2	-86.243
2942.2	-85.938
2942.2	-86.182
2942.3	-85.999
2942.3	-86.151
2942.3	-86.075
2942.3	-86.044
2942.3	-86.151
2942.4	-86.029
2942.4	-86.288
2942.4	-85.938
2942.4	-86.365
2942.4	-85.999
2942.5	-86.365
2942.5	-85.999
2942.5	-86.411
2942.5	-86.136
2942.5	-86.349
2942.6	-86.227
2942.6	-86.197
2942.6	-86.243
2942.6	-86.075
2942.6	-86.334
2942.7	-86.014
2942.7	-86.395
2942.7	-85.983
2942.7	-86.411
2942.7	-86.136
2942.8	-86.441
2942.8	-86.197
2942.8	-86.273
2942.8	-86.334
2942.8	-86.182
2942.9	-86.472
2942.9	-86.075
2942.9	-86.426
2942.9	-85.968
2942.9	-86.426
2943	-86.212
2943	-86.365
2943	-86.395
2943	-86.136
2943	-86.395
2943.1	-86.014
2943.1	-86.456
2943.1	-86.136
2943.1	-86.441
2943.1	-86.243
2943.2	-86.258
2943.2	-86.395
2943.2	-86.212
2943.2	-86.655
2943.2	-86.121
2943.3	-86.548
2943.3	-86.243
2943.3	-86.349
2943.3	-86.395
2943.3	-86.166
2943.4	-86.517
2943.4	-86.09
2943.4	-86.487
2943.4	-86.273
2943.4	-86.502
2943.5	-86.472
2943.5	-86.212
2943.5	-86.502
2943.5	-86.105
2943.5	-86.548
2943.6	-86.319
2943.6	-86.548
2943.6	-86.472
2943.6	-86.212
2943.6	-86.624
2943.7	-86.182
2943.7	-86.609
2943.7	-86.334
2943.7	-86.487
2943.7	-86.517
2943.8	-86.273
2943.8	-86.731
2943.8	-86.334
2943.8	-86.624
2943.8	-86.426
2943.9	-86.349
2943.9	-86.563
2943.9	-86.258
2943.9	-86.594
2943.9	-86.227
2944	-86.533
2944	-86.487
2944	-86.38
2944	-86.777
2944	-86.304
2944.1	-86.639
2944.1	-86.411
2944.1	-86.578
2944.1	-86.67
2944.1	-86.349
2944.2	-86.7
2944.2	-86.304
2944.2	-86.609
2944.2	-86.517
2944.2	-86.395
2944.3	-86.716
2944.3	-86.304
2944.3	-86.685
2944.3	-86.395
2944.3	-86.594
2944.4	-86.7
2944.4	-86.411
2944.4	-86.807
2944.4	-86.411
2944.4	-86.731
2944.5	-86.655
2944.5	-86.487
2944.5	-86.823
2944.5	-86.365
2944.5	-86.823
2944.6	-86.609
2944.6	-86.7
2944.6	-86.868
2944.6	-86.472
2944.6	-86.838
2944.7	-86.487
2944.7	-86.639
2944.7	-86.746
2944.7	-86.502
2944.7	-86.868
2944.8	-86.502
2944.8	-86.853
2944.8	-86.67
2944.8	-86.578
2944.8	-86.777
2944.9	-86.38
2944.9	-86.899
2944.9	-86.624
2944.9	-86.761
2944.9	-86.823
2945	-86.441
2945	-86.929
2945	-86.609
2945	-86.838
2945	-86.838
2945.1	-86.594
2945.1	-86.945
2945.1	-86.441
2945.1	-86.899
2945.1	-86.731
2945.2	-86.639
2945.2	-86.96
2945.2	-86.548
2945.2	-86.975
2945.2	-86.761
2945.3	-86.807
2945.3	-87.006
2945.3	-86.655
2945.3	-86.99
2945.3	-86.655
2945.4	-86.899
2945.4	-86.929
2945.4	-86.639
2945.4	-87.082
2945.4	-86.67
2945.5	-86.99
2945.5	-86.868
2945.5	-86.624
2945.5	-87.006
2945.5	-86.624
2945.6	-86.96
2945.6	-86.868
2945.6	-86.685
2945.6	-87.067
2945.6	-86.685
2945.7	-87.097
2945.7	-86.96
2945.7	-86.731
2945.7	-87.067
2945.7	-86.731
2945.8	-87.051
2945.8	-86.853
2945.8	-86.899
2945.8	-87.082
2945.8	-86.639
2945.9	-87.173
2945.9	-86.823
2945.9	-86.868
2945.9	-87.097
2945.9	-86.655
2946	-87.143
2946	-86.914
2946	-87.051
2946	-87.097
2946	-86.761
2946.1	-87.28
2946.1	-86.823
2946.1	-87.036
2946.1	-87.128
2946.1	-86.761
2946.2	-87.25
2946.2	-86.884
2946.2	-87.112
2946.2	-87.158
2946.2	-86.838
2946.3	-87.234
2946.3	-86.914
2946.3	-87.067
2946.3	-87.112
2946.3	-86.853
2946.4	-87.296
2946.4	-86.929
2946.4	-87.097
2946.4	-87.082
2946.4	-86.884
2946.5	-87.28
2946.5	-86.884
2946.5	-87.158
2946.5	-87.25
2946.5	-86.823
2946.6	-87.296
2946.6	-87.036
2946.6	-87.112
2946.6	-87.143
2946.6	-86.823
2946.7	-87.265
2946.7	-87.006
2946.7	-87.067
2946.7	-87.234
2946.7	-86.868
2946.8	-87.265
2946.8	-86.945
2946.8	-87.051
2946.8	-87.265
2946.8	-86.823
2946.9	-87.296
2946.9	-87.021
2946.9	-86.99
2946.9	-87.25
2946.9	-86.868
2947	-87.311
2947	-87.082
2947	-86.99
2947	-87.311
2947	-86.899
2947.1	-87.372
2947.1	-87.25
2947.1	-87.082
2947.1	-87.402
2947.1	-87.006
2947.2	-87.326
2947.2	-87.311
2947.2	-87.112
2947.2	-87.479
2947.2	-87.051
2947.3	-87.265
2947.3	-87.25
2947.3	-86.975
2947.3	-87.463
2947.3	-87.051
2947.4	-87.173
2947.4	-87.311
2947.4	-86.945
2947.4	-87.418
2947.4	-87.234
2947.5	-87.143
2947.5	-87.402
2947.5	-87.021
2947.5	-87.463
2947.5	-87.357
2947.6	-87.173
2947.6	-87.463
2947.6	-87.051
2947.6	-87.341
2947.6	-87.311
2947.7	-87.097
2947.7	-87.601
2947.7	-87.311
2947.7	-87.326
2947.7	-87.494
2947.8	-87.097
2947.8	-87.601
2947.8	-87.402
2947.8	-87.265
2947.8	-87.646
2947.9	-87.173
2947.9	-87.54
2947.9	-87.54
2947.9	-87.234
2947.9	-87.601
2948	-87.204
2948	-87.387
2948	-87.54
2948	-87.189
2948	-87.601
2948.1	-87.402
2948.1	-87.311
2948.1	-87.662
2948.1	-87.28
2948.1	-87.585
2948.2	-87.54
2948.2	-87.143
2948.2	-87.631
2948.2	-87.402
2948.2	-87.372
2948.3	-87.524
2948.3	-87.219
2948.3	-87.646
2948.3	-87.463
2948.3	-87.418
2948.4	-87.738
2948.4	-87.387
2948.4	-87.524
2948.4	-87.524
2948.4	-87.128
2948.5	-87.692
2948.5	-87.494
2948.5	-87.341
2948.5	-87.738
2948.5	-87.402
2948.6	-87.616
2948.6	-87.662
2948.6	-87.372
2948.6	-87.708
2948.6	-87.433
2948.7	-87.418
2948.7	-87.723
2948.7	-87.326
2948.7	-87.646
2948.7	-87.601
2948.8	-87.357
2948.8	-87.769
2948.8	-87.494
2948.8	-87.463
2948.8	-87.799
2948.9	-87.372
2948.9	-87.616
2948.9	-87.57
2948.9	-87.341
2948.9	-87.83
2949	-87.509
2949	-87.509
2949	-87.845
2949	-87.372
2949	-87.723
2949.1	-87.799
2949.1	-87.341
2949.1	-87.83
2949.1	-87.601
2949.1	-87.479
2949.2	-87.83
2949.2	-87.54
2949.2	-87.662
2949.2	-87.845
2949.2	-87.448
2949.3	-87.83
2949.3	-87.708
2949.3	-87.509
2949.3	-87.906
2949.3	-87.646
2949.4	-87.708
2949.4	-87.921
2949.4	-87.494
2949.4	-87.875
2949.4	-87.906
2949.5	-87.555
2949.5	-87.997
2949.5	-87.692
2949.5	-87.585
2949.5	-87.906
2949.6	-87.555
2949.6	-87.845
2949.6	-87.875
2949.6	-87.463
2949.6	-87.906
2949.7	-87.708
2949.7	-87.677
2949.7	-87.997
2949.7	-87.524
2949.7	-87.921
2949.8	-87.738
2949.8	-87.585
2949.8	-87.997
2949.8	-87.601
2949.8	-87.936
2949.9	-87.814
2949.9	-87.616
2949.9	-88.043
2949.9	-87.585
2949.9	-88.074
2950	-87.845
2950	-87.86
2950	-88.043
2950	-87.708
2950	-88.104
2950.1	-87.708
2950.1	-88.074
2950.1	-87.875
2950.1	-87.875
2950.1	-87.997
2950.2	-87.814
2950.2	-88.089
2950.2	-87.753
2950.2	-88.12
2950.2	-87.784
2950.3	-88.104
2950.3	-87.875
2950.3	-87.982
2950.3	-87.967
2950.3	-87.784
2950.4	-88.058
2950.4	-87.83
2950.4	-88.181
2950.4	-87.723
2950.4	-88.181
2950.5	-87.662
2950.5	-88.028
2950.5	-87.769
2950.5	-88.043
2950.5	-87.936
2950.6	-88.028
2950.6	-87.936
2950.6	-88.028
2950.6	-88.135
2950.6	-87.845
2950.7	-88.104
2950.7	-87.799
2950.7	-88.135
2950.7	-87.784
2950.7	-88.257
2950.8	-87.906
2950.8	-88.242
2950.8	-87.906
2950.8	-88.074
2950.8	-87.952
2950.9	-88.15
2950.9	-88.043
2950.9	-87.967
2950.9	-88.165
2950.9	-87.875
2951	-88.287
2951	-87.921
2951	-88.318
2951	-87.875
2951	-88.211
2951.1	-87.952
2951.1	-88.226
2951.1	-88.104
2951.1	-87.997
2951.1	-88.257
2951.2	-87.906
2951.2	-88.272
2951.2	-87.967
2951.2	-88.348
2951.2	-88.058
2951.3	-88.272
2951.3	-88.043
2951.3	-88.028
2951.3	-88.196
2951.3	-87.936
2951.4	-88.348
2951.4	-87.921
2951.4	-88.394
2951.4	-88.028
2951.4	-88.272
2951.5	-88.272
2951.5	-88.013
2951.5	-88.333
2951.5	-87.967
2951.5	-88.364
2951.6	-87.982
2951.6	-88.318
2951.6	-88.196
2951.6	-88.135
2951.6	-88.348
2951.7	-87.952
2951.7	-88.379
2951.7	-87.967
2951.7	-88.409
2951.7	-88.257
2951.8	-88.211
2951.8	-88.44
2951.8	-88.043
2951.8	-88.47
2951.8	-88.12
2951.9	-88.425
2951.9	-88.287
2951.9	-88.181
2951.9	-88.394
2951.9	-88.043
2952	-88.47
2952	-88.181
2952	-88.455
2952	-88.318
2952	-88.226
2952.1	-88.47
2952.1	-88.074
2952.1	-88.577
2952.1	-88.272
2952.1	-88.44
2952.2	-88.516
2952.2	-88.226
2952.2	-88.562
2952.2	-88.226
2952.2	-88.562
2952.3	-88.287
2952.3	-88.379
2952.3	-88.531
2952.3	-88.196
2952.3	-88.638
2952.4	-88.242
2952.4	-88.547
2952.4	-88.47
2952.4	-88.303
2952.4	-88.623
2952.5	-88.15
2952.5	-88.531
2952.5	-88.333
2952.5	-88.47
2952.5	-88.638
2952.6	-88.287
2952.6	-88.699
2952.6	-88.272
2952.6	-88.608
2952.6	-88.516
2952.7	-88.287
2952.7	-88.669
2952.7	-88.211
2952.7	-88.608
2952.7	-88.455
2952.8	-88.531
2952.8	-88.699
2952.8	-88.333
2952.8	-88.73
2952.8	-88.348
2952.9	-88.684
2952.9	-88.593
2952.9	-88.379
2952.9	-88.821
2952.9	-88.348
2953	-88.715
2953	-88.577
2953	-88.486
2953	-88.715
2953	-88.303
2953.1	-88.608
2953.1	-88.348
2953.1	-88.531
2953.1	-88.623
2953.1	-88.409
2953.2	-88.806
2953.2	-88.379
2953.2	-88.608
2953.2	-88.562
2953.2	-88.333
2953.3	-88.776
2953.3	-88.348
2953.3	-88.684
2953.3	-88.531
2953.3	-88.47
2953.4	-88.745
2953.4	-88.364
2953.4	-88.745
2953.4	-88.44
2953.4	-88.547
2953.5	-88.699
2953.5	-88.333
2953.5	-88.837
2953.5	-88.47
2953.5	-88.669
2953.6	-88.745
2953.6	-88.409
2953.6	-88.791
2953.6	-88.486
2953.6	-88.669
2953.7	-88.669
2953.7	-88.501
2953.7	-88.867
2953.7	-88.486
2953.7	-88.882
2953.8	-88.608
2953.8	-88.501
2953.8	-88.806
2953.8	-88.287
2953.8	-88.715
2953.9	-88.562
2953.9	-88.516
2953.9	-88.867
2953.9	-88.455
2953.9	-88.928
2954	-88.577
2954	-88.577
2954	-88.882
2954	-88.501
2954	-88.913
2954.1	-88.654
2954.1	-88.745
2954.1	-88.791
2954.1	-88.486
2954.1	-88.943
2954.2	-88.638
2954.2	-88.837
2954.2	-88.852
2954.2	-88.47
2954.2	-88.943
2954.3	-88.638
2954.3	-88.806
2954.3	-88.852
2954.3	-88.608
2954.3	-88.882
2954.4	-88.593
2954.4	-88.898
2954.4	-88.943
2954.4	-88.669
2954.4	-89.05
2954.5	-88.577
2954.5	-88.898
2954.5	-88.852
2954.5	-88.562
2954.5	-89.066
2954.6	-88.669
2954.6	-88.959
2954.6	-88.882
2954.6	-88.608
2954.6	-89.035
2954.7	-88.654
2954.7	-88.882
2954.7	-88.913
2954.7	-88.73
2954.7	-89.127
2954.8	-88.699
2954.8	-89.05
2954.8	-88.852
2954.8	-88.638
2954.8	-89.096
2954.9	-88.623
2954.9	-88.882
2954.9	-88.898
2954.9	-88.684
2954.9	-89.081
2955	-88.76
2955	-89.066
2955	-88.898
2955	-88.684
2955	-89.035
2955.1	-88.715
2955.1	-89.02
2955.1	-88.974
2955.1	-88.715
2955.1	-89.142
2955.2	-88.837
2955.2	-89.066
2955.2	-89.02
2955.2	-88.654
2955.2	-89.081
2955.3	-88.791
2955.3	-89.02
2955.3	-89.172
2955.3	-88.73
2955.3	-89.233
2955.4	-88.806
2955.4	-88.821
2955.4	-89.142
2955.4	-88.684
2955.4	-89.142
2955.5	-88.852
2955.5	-88.821
2955.5	-89.111
2955.5	-88.791
2955.5	-89.203
2955.6	-89.066
2955.6	-88.882
2955.6	-89.096
2955.6	-88.684
2955.6	-89.096
2955.7	-89.005
2955.7	-88.776
2955.7	-89.203
2955.7	-88.821
2955.7	-89.035
2955.8	-89.127
2955.8	-88.806
2955.8	-89.218
2955.8	-88.898
2955.8	-88.837
2955.9	-89.142
2955.9	-88.791
2955.9	-89.218
2955.9	-89.005
2955.9	-88.852
2956	-89.096
2956	-88.684
2956	-89.127
2956	-89.035
2956	-88.837
2956.1	-89.218
2956.1	-88.867
2956.1	-89.188
2956.1	-89.188
2956.1	-88.76
2956.2	-89.279
2956.2	-89.02
2956.2	-88.882
2956.2	-89.157
2956.2	-88.76
2956.3	-89.096
2956.3	-89.035
2956.3	-88.852
2956.3	-89.325
2956.3	-88.989
2956.4	-89.203
2956.4	-89.233
2956.4	-88.882
2956.4	-89.34
2956.4	-89.02
2956.5	-88.943
2956.5	-89.31
2956.5	-88.76
2956.5	-89.081
2956.5	-89.111
2956.6	-88.898
2956.6	-89.325
2956.6	-89.05
2956.6	-89.035
2956.6	-89.264
2956.7	-88.837
2956.7	-89.325
2956.7	-89.203
2956.7	-88.928
2956.7	-89.355
2956.8	-88.913
2956.8	-89.096
2956.8	-89.279
2956.8	-88.821
2956.8	-89.294
2956.9	-89.127
2956.9	-88.913
2956.9	-89.355
2956.9	-88.974
2956.9	-89.188
2957	-89.249
2957	-88.882
2957	-89.31
2957	-89.127
2957	-89.02
2957.1	-89.355
2957.1	-89.005
2957.1	-89.203
2957.1	-89.264
2957.1	-88.898
2957.2	-89.386
2957.2	-89.203
2957.2	-89.005
2957.2	-89.416
2957.2	-89.05
2957.3	-89.279
2957.3	-89.34
2957.3	-88.974
2957.3	-89.416
2957.3	-89.249
2957.4	-88.959
2957.4	-89.416
2957.4	-89.02
2957.4	-89.157
2957.4	-89.371
2957.5	-88.974
2957.5	-89.355
2957.5	-89.34
2957.5	-89.005
2957.5	-89.462
2957.6	-89.127
2957.6	-89.127
2957.6	-89.401
2957.6	-88.943
2957.6	-89.34
2957.7	-89.31
2957.7	-88.989
2957.7	-89.401
2957.7	-89.172
2957.7	-89.02
2957.8	-89.478
2957.8	-89.081
2957.8	-89.249
2957.8	-89.401
2957.8	-88.959
2957.9	-89.447
2957.9	-89.34
2957.9	-89.142
2957.9	-89.554
2957.9	-89.157
2958	-89.34
2958	-89.447
2958	-89.035
2958	-89.447
2958	-89.233
2958.1	-89.172
2958.1	-89.447
2958.1	-89.111
2958.1	-89.478
2958.1	-89.386
2958.2	-89.142
2958.2	-89.493
2958.2	-89.066
2958.2	-89.478
2958.2	-89.325
2958.3	-89.249
2958.3	-89.493
2958.3	-89.111
2958.3	-89.508
2958.3	-89.249
2958.4	-89.386
2958.4	-89.355
2958.4	-89.111
2958.4	-89.478
2958.4	-89.066
2958.5	-89.569
2958.5	-89.34
2958.5	-89.447
2958.5	-89.355
2958.5	-89.172
2958.6	-89.493
2958.6	-89.218
2958.6	-89.554
2958.6	-89.172
2958.6	-89.554
2958.7	-89.279
2958.7	-89.554
2958.7	-89.371
2958.7	-89.416
2958.7	-89.462
2958.8	-89.249
2958.8	-89.478
2958.8	-89.279
2958.8	-89.584
2958.8	-89.188
2958.9	-89.539
2958.9	-89.157
2958.9	-89.584
2958.9	-89.218
2958.9	-89.569
2959	-89.371
2959	-89.462
2959	-89.371
2959	-89.478
2959	-89.539
2959.1	-89.386
2959.1	-89.6
2959.1	-89.325
2959.1	-89.615
2959.1	-89.31
2959.2	-89.722
2959.2	-89.31
2959.2	-89.645
2959.2	-89.325
2959.2	-89.645
2959.3	-89.508
2959.3	-89.645
2959.3	-89.554
2959.3	-89.386
2959.3	-89.6
2959.4	-89.264
2959.4	-89.676
2959.4	-89.294
2959.4	-89.676
2959.4	-89.34
2959.5	-89.676
2959.5	-89.508
2959.5	-89.63
2959.5	-89.661
2959.5	-89.401
2959.6	-89.6
2959.6	-89.233
2959.6	-89.676
2959.6	-89.31
2959.6	-89.661
2959.7	-89.493
2959.7	-89.508
2959.7	-89.661
2959.7	-89.478
2959.7	-89.828
2959.8	-89.386
2959.8	-89.752
2959.8	-89.386
2959.8	-89.584
2959.8	-89.569
2959.9	-89.478
2959.9	-89.706
2959.9	-89.416
2959.9	-89.813
2959.9	-89.447
2960	-89.813
2960	-89.569
2960	-89.523
2960	-89.661
2960	-89.401
2960.1	-89.783
2960.1	-89.432
2960.1	-89.767
2960.1	-89.508
2960.1	-89.539
2960.2	-89.691
2960.2	-89.478
2960.2	-89.905
2960.2	-89.416
2960.2	-89.828
2960.3	-89.523
2960.3	-89.539
2960.3	-89.798
2960.3	-89.416
2960.3	-89.813
2960.4	-89.447
2960.4	-89.737
2960.4	-89.676
2960.4	-89.63
2960.4	-89.844
2960.5	-89.416
2960.5	-89.828
2960.5	-89.523
2960.5	-89.722
2960.5	-89.691
2960.6	-89.447
2960.6	-89.798
2960.6	-89.386
2960.6	-89.844
2960.6	-89.676
2960.7	-89.691
2960.7	-89.767
2960.7	-89.386
2960.7	-89.813
2960.7	-89.584
2960.8	-89.92
2960.8	-89.783
2960.8	-89.6
2960.8	-89.89
2960.8	-89.447
2960.9	-89.935
2960.9	-89.722
2960.9	-89.783
2960.9	-89.828
2960.9	-89.478
2961	-89.828
2961	-89.63
2961	-89.935
2961	-89.752
2961	-89.615
2961.1	-89.89
2961.1	-89.371
2961.1	-89.874
2961.1	-89.661
2961.1	-89.661
2961.2	-89.844
2961.2	-89.493
2961.2	-89.935
2961.2	-89.676
2961.2	-89.859
2961.3	-89.798
2961.3	-89.584
2961.3	-89.905
2961.3	-89.523
2961.3	-89.951
2961.4	-89.783
2961.4	-89.706
2961.4	-89.966
2961.4	-89.478
2961.4	-90.027
2961.5	-89.691
2961.5	-89.767
2961.5	-89.951
2961.5	-89.584
2961.5	-89.951
2961.6	-89.6
2961.6	-89.859
2961.6	-89.798
2961.6	-89.584
2961.6	-90.057
2961.7	-89.6
2961.7	-90.012
2961.7	-89.874
2961.7	-89.752
2961.7	-90.027
2961.8	-89.584
2961.8	-90.012
2961.8	-89.783
2961.8	-89.828
2961.8	-90.042
2961.9	-89.661
2961.9	-90.073
2961.9	-89.798
2961.9	-89.951
2961.9	-89.951
2962	-89.615
2962	-90.073
2962	-89.706
2962	-90.057
2962	-90.012
2962.1	-89.737
2962.1	-90.118
2962.1	-89.752
2962.1	-90.012
2962.1	-89.996
2962.2	-89.691
2962.2	-90.042
2962.2	-89.722
2962.2	-90.012
2962.2	-89.859
2962.3	-89.844
2962.3	-90.042
2962.3	-89.645
2962.3	-90.073
2962.3	-89.813
2962.4	-89.813
2962.4	-90.103
2962.4	-89.691
2962.4	-90.118
2962.4	-89.874
2962.5	-89.874
2962.5	-90.103
2962.5	-89.722
2962.5	-90.195
2962.5	-89.89
2962.6	-89.981
2962.6	-90.103
2962.6	-89.828
2962.6	-90.256
2962.6	-89.92
2962.7	-90.042
2962.7	-90.088
2962.7	-89.645
2962.7	-90.103
2962.7	-89.798
2962.8	-89.966
2962.8	-90.073
2962.8	-89.737
2962.8	-90.164
2962.8	-89.89
2962.9	-90.103
2962.9	-90.179
2962.9	-89.905
2962.9	-90.256
2962.9	-89.905
2963	-90.027
2963	-90.134
2963	-89.798
2963	-90.195
2963	-89.92
2963.1	-90.073
2963.1	-90.073
2963.1	-89.752
2963.1	-90.21
2963.1	-89.874
2963.2	-90.057
2963.2	-90.21
2963.2	-89.767
2963.2	-90.302
2963.2	-89.966
2963.3	-89.966
2963.3	-90.149
2963.3	-89.798
2963.3	-90.271
2963.3	-89.935
2963.4	-89.951
2963.4	-90.179
2963.4	-89.767
2963.4	-90.195
2963.4	-89.966
2963.5	-89.935
2963.5	-90.195
2963.5	-89.798
2963.5	-90.24
2963.5	-90.027
2963.6	-89.92
2963.6	-90.195
2963.6	-89.844
2963.6	-90.164
2963.6	-90.073
2963.7	-89.996
2963.7	-90.317
2963.7	-89.905
2963.7	-90.21
2963.7	-90.134
2963.8	-89.905
2963.8	-90.347
2963.8	-89.951
2963.8	-90.149
2963.8	-90.21
2963.9	-89.859
2963.9	-90.363
2963.9	-90.088
2963.9	-90.21
2963.9	-90.332
2964	-89.966
2964	-90.439
2964	-90.103
2964	-90.088
2964	-90.347
2964.1	-89.966
2964.1	-90.332
2964.1	-90.179
2964.1	-89.996
2964.1	-90.347
2964.2	-89.92
2964.2	-90.24
2964.2	-90.256
2964.2	-89.951
2964.2	-90.439
2964.3	-90.149
2964.3	-90.21
2964.3	-90.408
2964.3	-89.981
2964.3	-90.454
2964.4	-90.179
2964.4	-90.073
2964.4	-90.424
2964.4	-89.996
2964.4	-90.378
2964.5	-90.256
2964.5	-90.027
2964.5	-90.408
2964.5	-90.118
2964.5	-90.332
2964.6	-90.408
2964.6	-90.042
2964.6	-90.454
2964.6	-90.225
2964.6	-90.149
2964.7	-90.485
2964.7	-90.057
2964.7	-90.454
2964.7	-90.347
2964.7	-90.088
2964.8	-90.515
2964.8	-90.164
2964.8	-90.347
2964.8	-90.454
2964.8	-90.027
2964.9	-90.515
2964.9	-90.317
2964.9	-90.134
2964.9	-90.546
2964.9	-90.195
2965	-90.424
2965	-90.378
2965	-90.057
2965	-90.408
2965	-90.21
2965.1	-90.271
2965.1	-90.485
2965.1	-90.118
2965.1	-90.439
2965.1	-90.347
2965.2	-90.118
2965.2	-90.546
2965.2	-90.225
2965.2	-90.24
2965.2	-90.5
2965.3	-90.088
2965.3	-90.546
2965.3	-90.439
2965.3	-90.195
2965.3	-90.637
2965.4	-90.134
2965.4	-90.317
2965.4	-90.515
2965.4	-90.073
2965.4	-90.561
2965.5	-90.439
2965.5	-90.134
2965.5	-90.591
2965.5	-90.317
2965.5	-90.332
2965.6	-90.561
2965.6	-90.088
2965.6	-90.439
2965.6	-90.363
2965.6	-90.149
2965.7	-90.652
2965.7	-90.363
2965.7	-90.378
2965.7	-90.622
2965.7	-90.164
2965.8	-90.622
2965.8	-90.485
2965.8	-90.134
2965.8	-90.546
2965.8	-90.347
2965.9	-90.286
2965.9	-90.637
2965.9	-90.225
2965.9	-90.515
2965.9	-90.515
2966	-90.103
2966	-90.607
2966	-90.408
2966	-90.24
2966	-90.668
2966.1	-90.24
2966.1	-90.469
2966.1	-90.668
2966.1	-90.195
2966.1	-90.607
2966.2	-90.439
2966.2	-90.149
2966.2	-90.652
2966.2	-90.378
2966.2	-90.378
2966.3	-90.622
2966.3	-90.118
2966.3	-90.515
2966.3	-90.546
2966.3	-90.225
2966.4	-90.698
2966.4	-90.363
2966.4	-90.454
2966.4	-90.576
2966.4	-90.286
2966.5	-90.775
2966.5	-90.485
2966.5	-90.591
2966.5	-90.576
2966.5	-90.271
2966.6	-90.744
2966.6	-90.363
2966.6	-90.652
2966.6	-90.576
2966.6	-90.332
2966.7	-90.729
2966.7	-90.347
2966.7	-90.713
2966.7	-90.363
2966.7	-90.53
2966.8	-90.469
2966.8	-90.393
2966.8	-90.622
2966.8	-90.286
2966.8	-90.775
2966.9	-90.302
2966.9	-90.668
2966.9	-90.469
2966.9	-90.637
2966.9	-90.561
2967	-90.408
2967	-90.591
2967	-90.317
2967	-90.622
2967	-90.271
2967.1	-90.713
2967.1	-90.286
2967.1	-90.683
2967.1	-90.424
2967.1	-90.698
2967.2	-90.591
2967.2	-90.683
2967.2	-90.652
2967.2	-90.5
2967.2	-90.683
2967.3	-90.408
2967.3	-90.759
2967.3	-90.256
2967.3	-90.683
2967.3	-90.317
2967.4	-90.729
2967.4	-90.408
2967.4	-90.775
2967.4	-90.424
2967.4	-90.652
2967.5	-90.485
2967.5	-90.591
2967.5	-90.591
2967.5	-90.424
2967.5	-90.637
2967.6	-90.378
2967.6	-90.744
2967.6	-90.393
2967.6	-90.866
2967.6	-90.469
2967.7	-90.729
2967.7	-90.485
2967.7	-90.652
2967.7	-90.668
2967.7	-90.515
2967.8	-90.729
2967.8	-90.393
2967.8	-90.729
2967.8	-90.347
2967.8	-90.866
2967.9	-90.576
2967.9	-90.759
2967.9	-90.622
2967.9	-90.607
2967.9	-90.744
2968	-90.469
2968	-90.851
2968	-90.408
2968	-90.836
2968	-90.576
2968.1	-90.744
2968.1	-90.713
2968.1	-90.591
2968.1	-90.805
2968.1	-90.5
2968.2	-90.866
2968.2	-90.546
2968.2	-90.851
2968.2	-90.683
2968.2	-90.713
2968.3	-90.836
2968.3	-90.454
2968.3	-90.942
2968.3	-90.454
2968.3	-90.775
2968.4	-90.637
2968.4	-90.668
2968.4	-90.82
2968.4	-90.53
2968.4	-90.866
2968.5	-90.378
2968.5	-90.805
2968.5	-90.637
2968.5	-90.713
2968.5	-90.881
2968.6	-90.576
2968.6	-90.927
2968.6	-90.546
2968.6	-90.973
2968.6	-90.805
2968.7	-90.683
2968.7	-90.881
2968.7	-90.469
2968.7	-90.851
2968.7	-90.576
2968.8	-90.866
2968.8	-90.775
2968.8	-90.576
2968.8	-90.881
2968.8	-90.439
2968.9	-90.897
2968.9	-90.622
2968.9	-90.79
2968.9	-90.759
2968.9	-90.591
2969	-90.942
2969	-90.607
2969	-91.019
2969	-90.698
2969	-90.576
2969.1	-90.866
2969.1	-90.424
2969.1	-90.927
2969.1	-90.622
2969.1	-90.82
2969.2	-90.79
2969.2	-90.515
2969.2	-90.897
2969.2	-90.546
2969.2	-90.927
2969.3	-90.729
2969.3	-90.683
2969.3	-90.958
2969.3	-90.637
2969.3	-91.034
2969.4	-90.729
2969.4	-90.866
2969.4	-90.927
2969.4	-90.546
2969.4	-90.988
2969.5	-90.546
2969.5	-90.912
2969.5	-90.836
2969.5	-90.668
2969.5	-90.973
2969.6	-90.591
2969.6	-91.049
2969.6	-90.82
2969.6	-90.82
2969.6	-90.988
2969.7	-90.607
2969.7	-91.064
2969.7	-90.744
2969.7	-90.912
2969.7	-90.942
2969.8	-90.622
2969.8	-90.973
2969.8	-90.622
2969.8	-90.973
2969.8	-90.851
2969.9	-90.79
2969.9	-91.034
2969.9	-90.591
2969.9	-91.11
2969.9	-90.881
2970	-90.866
2970	-91.034
2970	-90.607
2970	-91.156
2970	-90.881
2970.1	-90.912
2970.1	-91.003
2970.1	-90.698
2970.1	-91.019
2970.1	-90.744
2970.2	-90.988
2970.2	-90.927
2970.2	-90.668
2970.2	-91.08
2970.2	-90.591
2970.3	-91.049
2970.3	-90.958
2970.3	-90.775
2970.3	-91.125
2970.3	-90.622
2970.4	-91.034
2970.4	-90.866
2970.4	-90.866
2970.4	-91.08
2970.4	-90.683
2970.5	-91.034
2970.5	-90.79
2970.5	-90.851
2970.5	-91.019
2970.5	-90.683
2970.6	-91.125
2970.6	-90.729
2970.6	-90.958
2970.6	-91.064
2970.6	-90.713
2970.7	-91.202
2970.7	-90.82
2970.7	-90.973
2970.7	-91.095
2970.7	-90.729
2970.8	-91.202
2970.8	-90.881
2970.8	-91.019
2970.8	-90.942
2970.8	-90.698
2970.9	-91.095
2970.9	-90.79
2970.9	-91.064
2970.9	-90.973
2970.9	-90.82
2971	-91.232
2971	-90.805
2971	-91.095
2971	-91.034
2971	-90.744
2971.1	-91.156
2971.1	-90.744
2971.1	-91.125
2971.1	-91.064
2971.1	-90.912
2971.2	-91.263
2971.2	-90.866
2971.2	-91.263
2971.2	-91.049
2971.2	-90.881
2971.3	-91.187
2971.3	-90.683
2971.3	-91.141
2971.3	-91.019
2971.3	-90.805
2971.4	-91.232
2971.4	-90.805
2971.4	-91.217
2971.4	-91.11
2971.4	-90.836
2971.5	-91.171
2971.5	-90.851
2971.5	-91.171
2971.5	-91.08
2971.5	-90.942
2971.6	-91.309
2971.6	-90.912
2971.6	-91.309
2971.6	-91.141
2971.6	-90.942
2971.7	-91.339
2971.7	-90.912
2971.7	-91.217
2971.7	-91.171
2971.7	-90.881
2971.8	-91.293
2971.8	-90.942
2971.8	-91.263
2971.8	-91.202
2971.8	-90.836
2971.9	-91.263
2971.9	-90.881
2971.9	-91.08
2971.9	-91.202
2971.9	-90.866
2972	-91.278
2972	-91.019
2972	-91.125
2972	-91.263
2972	-90.927
2972.1	-91.339
2972.1	-91.003
2972.1	-91.019
2972.1	-91.339
2972.1	-90.881
2972.2	-91.354
2972.2	-91.232
2972.2	-91.019
2972.2	-91.446
2972.2	-91.003
2972.3	-91.37
2972.3	-91.354
2972.3	-91.049
2972.3	-91.385
2972.3	-91.064
2972.4	-91.293
2972.4	-91.309
2972.4	-90.958
2972.4	-91.4
2972.4	-91.049
2972.5	-91.156
2972.5	-91.324
2972.5	-90.988
2972.5	-91.476
2972.5	-91.217
2972.6	-91.156
2972.6	-91.492
2972.6	-91.019
2972.6	-91.37
2972.6	-91.309
2972.7	-91.049
2972.7	-91.415
2972.7	-91.049
2972.7	-91.263
2972.7	-91.37
2972.8	-91.003
2972.8	-91.446
2972.8	-91.202
2972.8	-91.217
2972.8	-91.507
2972.9	-91.049
2972.9	-91.537
2972.9	-91.293
2972.9	-90.973
2972.9	-91.492
2973	-91.156
2973	-91.37
2973	-91.4
2973	-91.003
2973	-91.507
2973.1	-91.293
2973.1	-91.232
2973.1	-91.568
2973.1	-91.125
2973.1	-91.431
2973.2	-91.461
2973.2	-91.156
2973.2	-91.629
2973.2	-91.248
2973.2	-91.187
2973.3	-91.553
2973.3	-91.049
2973.3	-91.476
2973.3	-91.461
2973.3	-91.125
2973.4	-91.568
2973.4	-91.263
2973.4	-91.4
2973.4	-91.629
2973.4	-91.248
2973.5	-91.537
2973.5	-91.309
2973.5	-91.171
2973.5	-91.507
2973.5	-91.232
2973.6	-91.492
2973.6	-91.583
2973.6	-91.125
2973.6	-91.614
2973.6	-91.492
2973.7	-91.309
2973.7	-91.66
2973.7	-91.202
2973.7	-91.4
2973.7	-91.568
2973.8	-91.11
2973.8	-91.599
2973.8	-91.37
2973.8	-91.141
2973.8	-91.614
2973.9	-91.293
2973.9	-91.507
2973.9	-91.66
2973.9	-91.171
2973.9	-91.599
2974	-91.476
2974	-91.141
2974	-91.614
2974	-91.309
2974	-91.4
2974.1	-91.568
2974.1	-91.232
2974.1	-91.69
2974.1	-91.553
2974.1	-91.278
2974.2	-91.69
2974.2	-91.324
2974.2	-91.293
2974.2	-91.629
2974.2	-91.278
2974.3	-91.507
2974.3	-91.599
2974.3	-91.202
2974.3	-91.69
2974.3	-91.583
2974.4	-91.309
2974.4	-91.66
2974.4	-91.263
2974.4	-91.415
2974.4	-91.644
2974.5	-91.263
2974.5	-91.69
2974.5	-91.553
2974.5	-91.248
2974.5	-91.675
2974.6	-91.339
2974.6	-91.415
2974.6	-91.629
2974.6	-91.171
2974.6	-91.568
2974.7	-91.537
2974.7	-91.263
2974.7	-91.751
2974.7	-91.431
2974.7	-91.446
2974.8	-91.537
2974.8	-91.156
2974.8	-91.66
2974.8	-91.385
2974.8	-91.446
2974.9	-91.583
2974.9	-91.278
2974.9	-91.736
2974.9	-91.415
2974.9	-91.583
2975	-91.583
2975	-91.293
2975	-91.736
2975	-91.293
2975	-91.69
2975.1	-91.522
2975.1	-91.415
2975.1	-91.69
2975.1	-91.293
2975.1	-91.766
2975.2	-91.293
2975.2	-91.69
2975.2	-91.446
2975.2	-91.553
2975.2	-91.568
2975.3	-91.385
2975.3	-91.705
2975.3	-91.278
2975.3	-91.675
2975.3	-91.278
2975.4	-91.782
2975.4	-91.431
2975.4	-91.644
2975.4	-91.553
2975.4	-91.537
2975.5	-91.568
2975.5	-91.476
2975.5	-91.675
2975.5	-91.354
2975.5	-91.705
2975.6	-91.339
2975.6	-91.751
2975.6	-91.461
2975.6	-91.843
2975.6	-91.492
2975.7	-91.812
2975.7	-91.568
2975.7	-91.782
2975.7	-91.629
2975.7	-91.736
2975.8	-91.644
2975.8	-91.553
2975.8	-91.736
2975.8	-91.522
2975.8	-91.843
2975.9	-91.476
2975.9	-91.873
2975.9	-91.461
2975.9	-91.843
2975.9	-91.568
2976	-91.843
2976	-91.568
2976	-91.736
2976	-91.69
2976	-91.537
2976.1	-91.858
2976.1	-91.492
2976.1	-91.873
2976.1	-91.492
2976.1	-91.843
2976.2	-91.553
2976.2	-91.843
2976.2	-91.736
2976.2	-91.721
2976.2	-91.827
2976.3	-91.583
2976.3	-91.919
2976.3	-91.522
2976.3	-91.919
2976.3	-91.537
2976.4	-91.843
2976.4	-91.675
2976.4	-91.675
2976.4	-91.827
2976.4	-91.553
2976.5	-91.965
2976.5	-91.568
2976.5	-91.934
2976.5	-91.614
2976.5	-91.782
2976.6	-91.782
2976.6	-91.583
2976.6	-91.949
2976.6	-91.537
2976.6	-91.98
2976.7	-91.629
2976.7	-91.827
2976.7	-91.766
2976.7	-91.629
2976.7	-91.934
2976.8	-91.568
2976.8	-91.949
2976.8	-91.553
2976.8	-91.888
2976.8	-91.782
2976.9	-91.66
2976.9	-92.026
2976.9	-91.614
2976.9	-91.98
2976.9	-91.69
2977	-91.888
2977	-91.873
2977	-91.675
2977	-91.934
2977	-91.583
2977.1	-91.98
2977.1	-91.705
2977.1	-91.873
2977.1	-91.888
2977.1	-91.721
2977.2	-92.01
2977.2	-91.599
2977.2	-91.934
2977.2	-91.766
2977.2	-91.827
2977.3	-91.965
2977.3	-91.66
2977.3	-92.072
2977.3	-91.705
2977.3	-91.995
2977.4	-91.873
2977.4	-91.69
2977.4	-92.01
2977.4	-91.583
2977.4	-92.056
2977.5	-91.812
2977.5	-91.843
2977.5	-91.965
2977.5	-91.69
2977.5	-91.995
2977.6	-91.629
2977.6	-92.01
2977.6	-91.873
2977.6	-91.766
2977.6	-92.026
2977.7	-91.537
2977.7	-92.102
2977.7	-91.843
2977.7	-91.827
2977.7	-92.041
2977.8	-91.675
2977.8	-92.117
2977.8	-91.797
2977.8	-92.087
2977.8	-92.041
2977.9	-91.843
2977.9	-92.117
2977.9	-91.675
2977.9	-92.056
2977.9	-91.888
2978	-91.888
2978	-92.056
2978	-91.599
2978	-92.102
2978	-91.812
2978.1	-91.934
2978.1	-91.934
2978.1	-91.629
2978.1	-92.041
2978.1	-91.736
2978.2	-92.087
2978.2	-91.98
2978.2	-91.812
2978.2	-92.148
2978.2	-91.675
2978.3	-92.087
2978.3	-91.949
2978.3	-91.827
2978.3	-92.087
2978.3	-91.736
2978.4	-92.163
2978.4	-91.919
2978.4	-92.056
2978.4	-92.117
2978.4	-91.751
2978.5	-92.087
2978.5	-91.812
2978.5	-92.041
2978.5	-92.01
2978.5	-91.782
2978.6	-92.148
2978.6	-91.736
2978.6	-92.148
2978.6	-92.01
2978.6	-91.766
2978.7	-92.239
2978.7	-91.766
2978.7	-92.117
2978.7	-91.949
2978.7	-91.934
2978.8	-92.194
2978.8	-91.827
2978.8	-92.163
2978.8	-91.904
2978.8	-91.919
2978.9	-92.148
2978.9	-91.766
2978.9	-92.239
2978.9	-91.904
2978.9	-91.965
2979	-92.117
2979	-91.827
2979	-92.178
2979	-91.888
2979	-92.041
2979.1	-92.102
2979.1	-91.812
2979.1	-92.224
2979.1	-91.827
2979.1	-92.087
2979.2	-92.041
2979.2	-91.797
2979.2	-92.239
2979.2	-91.766
2979.2	-92.072
2979.3	-92.026
2979.3	-91.751
2979.3	-92.194
2979.3	-91.812
2979.3	-92.133
2979.4	-92.102
2979.4	-91.858
2979.4	-92.316
2979.4	-91.949
2979.4	-92.255
2979.5	-92.072
2979.5	-91.858
2979.5	-92.163
2979.5	-91.782
2979.5	-92.163
2979.6	-92.041
2979.6	-91.919
2979.6	-92.285
2979.6	-91.843
2979.6	-92.239
2979.7	-92.087
2979.7	-91.934
2979.7	-92.331
2979.7	-91.843
2979.7	-92.163
2979.8	-92.102
2979.8	-91.965
2979.8	-92.331
2979.8	-91.873
2979.8	-92.224
2979.9	-92.041
2979.9	-91.888
2979.9	-92.3
2979.9	-91.812
2979.9	-92.178
2980	-92.01
2980	-91.812
2980	-92.346
2980	-91.934
2980	-92.209
2980.1	-92.178
2980.1	-91.843
2980.1	-92.255
2980.1	-91.965
2980.1	-92.178
2980.2	-92.163
2980.2	-91.888
2980.2	-92.239
2980.2	-91.98
2980.2	-92.178
2980.3	-92.178
2980.3	-91.858
2980.3	-92.361
2980.3	-91.965
2980.3	-92.117
2980.4	-92.331
2980.4	-91.934
2980.4	-92.3
2980.4	-92.041
2980.4	-92.01
2980.5	-92.3
2980.5	-91.827
2980.5	-92.239
2980.5	-92.026
2980.5	-91.873
2980.6	-92.194
2980.6	-91.812
2980.6	-92.224
2980.6	-92.163
2980.6	-91.949
2980.7	-92.3
2980.7	-91.934
2980.7	-92.178
2980.7	-92.117
2980.7	-91.873
2980.8	-92.377
2980.8	-91.919
2980.8	-92.102
2980.8	-92.361
2980.8	-91.873
2980.9	-92.285
2980.9	-92.01
2980.9	-91.965
2980.9	-92.407
2980.9	-91.919
2981	-92.361
2981	-92.209
2981	-91.949
2981	-92.407
2981	-92.056
2981.1	-92.27
2981.1	-92.316
2981.1	-91.934
2981.1	-92.361
2981.1	-92.239
2981.2	-92.239
2981.2	-92.453
2981.2	-92.148
2981.2	-92.407
2981.2	-92.194
2981.3	-92.041
2981.3	-92.484
2981.3	-92.072
2981.3	-92.27
2981.3	-92.3
2981.4	-91.888
2981.4	-92.438
2981.4	-92.178
2981.4	-92.117
2981.4	-92.377
2981.5	-91.965
2981.5	-92.285
2981.5	-92.209
2981.5	-92.041
2981.5	-92.438
2981.6	-92.087
2981.6	-92.209
2981.6	-92.316
2981.6	-91.965
2981.6	-92.407
2981.7	-92.255
2981.7	-92.072
2981.7	-92.468
2981.7	-92.056
2981.7	-92.346
2981.8	-92.346
2981.8	-92.041
2981.8	-92.468
2981.8	-92.209
2981.8	-92.178
2981.9	-92.468
2981.9	-92.056
2981.9	-92.361
2981.9	-92.285
2981.9	-91.919
2982	-92.438
2982	-92.194
2982	-92.194
2982	-92.422
2982	-92.072
2982.1	-92.438
2982.1	-92.407
2982.1	-92.117
2982.1	-92.529
2982.1	-92.178
2982.2	-92.178
2982.2	-92.484
2982.2	-91.995
2982.2	-92.407
2982.2	-92.346
2982.3	-92.01
2982.3	-92.484
2982.3	-92.346
2982.3	-92.255
2982.3	-92.636
2982.4	-92.224
2982.4	-92.422
2982.4	-92.422
2982.4	-92.041
2982.4	-92.468
2982.5	-92.27
2982.5	-92.056
2982.5	-92.453
2982.5	-92.056
2982.5	-92.331
2982.6	-92.514
2982.6	-92.041
2982.6	-92.499
2982.6	-92.361
2982.6	-92.133
2982.7	-92.59
2982.7	-92.27
2982.7	-92.27
2982.7	-92.575
2982.7	-92.163
2982.8	-92.407
2982.8	-92.468
2982.8	-92.133
2982.8	-92.484
2982.8	-92.346
2982.9	-92.163
2982.9	-92.56
2982.9	-92.163
2982.9	-92.468
2982.9	-92.484
2983	-92.056
2983	-92.499
2983	-92.331
2983	-92.224
2983	-92.606
2983.1	-92.178
2983.1	-92.56
2983.1	-92.453
2983.1	-92.209
2983.1	-92.621
2983.2	-92.209
2983.2	-92.514
2983.2	-92.438
2983.2	-92.194
2983.2	-92.682
2983.3	-92.209
2983.3	-92.575
2983.3	-92.484
2983.3	-92.392
2983.3	-92.545
2983.4	-92.209
2983.4	-92.651
2983.4	-92.209
2983.4	-92.621
2983.4	-92.422
2983.5	-92.438
2983.5	-92.59
2983.5	-92.285
2983.5	-92.606
2983.5	-92.209
2983.6	-92.621
2983.6	-92.3
2983.6	-92.621
2983.6	-92.499
2983.6	-92.514
2983.7	-92.514
2983.7	-92.346
2983.7	-92.59
2983.7	-92.239
2983.7	-92.545
2983.8	-92.178
2983.8	-92.59
2983.8	-92.194
2983.8	-92.636
2983.8	-92.422
2983.9	-92.636
2983.9	-92.514
2983.9	-92.499
2983.9	-92.438
2983.9	-92.407
2984	-92.529
2984	-92.285
2984	-92.682
2984	-92.224
2984	-92.667
2984.1	-92.255
2984.1	-92.712
2984.1	-92.316
2984.1	-92.606
2984.1	-92.285
2984.2	-92.499
2984.2	-92.407
2984.2	-92.422
2984.2	-92.545
2984.2	-92.361
2984.3	-92.575
2984.3	-92.255
2984.3	-92.606
2984.3	-92.255
2984.3	-92.636
2984.4	-92.331
2984.4	-92.651
2984.4	-92.484
2984.4	-92.529
2984.4	-92.56
2984.5	-92.331
2984.5	-92.56
2984.5	-92.178
2984.5	-92.529
2984.5	-92.209
2984.6	-92.575
2984.6	-92.422
2984.6	-92.529
2984.6	-92.575
2984.6	-92.407
2984.7	-92.712
2984.7	-92.27
2984.7	-92.758
2984.7	-92.255
2984.7	-92.59
2984.8	-92.545
2984.8	-92.484
2984.8	-92.651
2984.8	-92.3
2984.8	-92.667
2984.9	-92.27
2984.9	-92.636
2984.9	-92.407
2984.9	-92.529
2984.9	-92.514
2985	-92.331
2985	-92.758
2985	-92.331
2985	-92.789
2985	-92.422
2985.1	-92.499
2985.1	-92.545
2985.1	-92.316
2985.1	-92.636
2985.1	-92.27
2985.2	-92.682
2985.2	-92.422
2985.2	-92.59
2985.2	-92.636
2985.2	-92.361
2985.3	-92.743
2985.3	-92.224
2985.3	-92.636
2985.3	-92.438
2985.3	-92.514
2985.4	-92.682
2985.4	-92.316
2985.4	-92.743
2985.4	-92.255
2985.4	-92.651
2985.5	-92.59
2985.5	-92.468
2985.5	-92.712
2985.5	-92.255
2985.5	-92.712
2985.6	-92.407
2985.6	-92.651
2985.6	-92.636
2985.6	-92.285
2985.6	-92.667
2985.7	-92.224
2985.7	-92.636
2985.7	-92.453
2985.7	-92.499
2985.7	-92.682
2985.8	-92.27
2985.8	-92.804
2985.8	-92.377
2985.8	-92.636
2985.8	-92.651
2985.9	-92.361
2985.9	-92.697
2985.9	-92.316
2985.9	-92.682
2985.9	-92.575
2986	-92.453
2986	-92.682
2986	-92.285
2986	-92.697
2986	-92.438
2986.1	-92.575
2986.1	-92.545
2986.1	-92.316
2986.1	-92.712
2986.1	-92.346
2986.2	-92.728
2986.2	-92.56
2986.2	-92.438
2986.2	-92.667
2986.2	-92.346
2986.3	-92.804
2986.3	-92.606
2986.3	-92.545
2986.3	-92.743
2986.3	-92.3
2986.4	-92.712
2986.4	-92.377
2986.4	-92.529
2986.4	-92.621
2986.4	-92.346
2986.5	-92.773
2986.5	-92.468
2986.5	-92.728
2986.5	-92.575
2986.5	-92.377
2986.6	-92.682
2986.6	-92.255
2986.6	-92.743
2986.6	-92.575
2986.6	-92.468
2986.7	-92.667
2986.7	-92.3
2986.7	-92.728
2986.7	-92.407
2986.7	-92.56
2986.8	-92.667
2986.8	-92.3
2986.8	-92.804
2986.8	-92.468
2986.8	-92.682
2986.9	-92.758
2986.9	-92.361
2986.9	-92.728
2986.9	-92.316
2986.9	-92.59
2987	-92.514
2987	-92.392
2987	-92.636
2987	-92.224
2987	-92.697
2987.1	-92.484
2987.1	-92.392
2987.1	-92.682
2987.1	-92.255
2987.1	-92.682
2987.2	-92.453
2987.2	-92.468
2987.2	-92.636
2987.2	-92.331
2987.2	-92.804
2987.3	-92.514
2987.3	-92.545
2987.3	-92.712
2987.3	-92.316
2987.3	-92.758
2987.4	-92.453
2987.4	-92.545
2987.4	-92.606
2987.4	-92.285
2987.4	-92.728
2987.5	-92.377
2987.5	-92.651
2987.5	-92.697
2987.5	-92.392
2987.5	-92.834
2987.6	-92.484
2987.6	-92.651
2987.6	-92.606
2987.6	-92.27
2987.6	-92.743
2987.7	-92.392
2987.7	-92.712
2987.7	-92.606
2987.7	-92.377
2987.7	-92.728
2987.8	-92.361
2987.8	-92.682
2987.8	-92.575
2987.8	-92.377
2987.8	-92.667
2987.9	-92.239
2987.9	-92.697
2987.9	-92.606
2987.9	-92.361
2987.9	-92.819
2988	-92.316
2988	-92.606
2988	-92.621
2988	-92.422
2988	-92.804
2988.1	-92.468
2988.1	-92.743
2988.1	-92.682
2988.1	-92.422
2988.1	-92.834
2988.2	-92.346
2988.2	-92.667
2988.2	-92.636
2988.2	-92.377
2988.2	-92.834
2988.3	-92.499
2988.3	-92.728
2988.3	-92.651
2988.3	-92.392
2988.3	-92.819
2988.4	-92.361
2988.4	-92.667
2988.4	-92.667
2988.4	-92.316
2988.4	-92.773
2988.5	-92.453
2988.5	-92.636
2988.5	-92.636
2988.5	-92.3
2988.5	-92.758
2988.6	-92.484
2988.6	-92.728
2988.6	-92.804
2988.6	-92.392
2988.6	-92.88
2988.7	-92.514
2988.7	-92.545
2988.7	-92.804
2988.7	-92.346
2988.7	-92.819
2988.8	-92.651
2988.8	-92.484
2988.8	-92.941
2988.8	-92.514
2988.8	-92.819
2988.9	-92.667
2988.9	-92.346
2988.9	-92.758
2988.9	-92.453
2988.9	-92.789
2989	-92.773
2989	-92.407
2989	-92.834
2989	-92.514
2989	-92.682
2989.1	-92.789
2989.1	-92.377
2989.1	-92.804
2989.1	-92.59
2989.1	-92.545
2989.2	-92.865
2989.2	-92.422
2989.2	-92.743
2989.2	-92.606
2989.2	-92.285
2989.3	-92.758
2989.3	-92.484
2989.3	-92.697
2989.3	-92.712
2989.3	-92.453
2989.4	-92.911
2989.4	-92.712
2989.4	-92.697
2989.4	-92.834
2989.4	-92.361
2989.5	-92.758
2989.5	-92.56
2989.5	-92.438
2989.5	-92.789
2989.5	-92.468
2989.6	-92.743
2989.6	-92.758
2989.6	-92.545
2989.6	-92.957
2989.6	-92.636
2989.7	-92.667
2989.7	-92.85
2989.7	-92.377
2989.7	-92.957
2989.7	-92.804
2989.8	-92.468
2989.8	-92.941
2989.8	-92.545
2989.8	-92.697
2989.8	-92.88
2989.9	-92.407
2989.9	-92.88
2989.9	-92.667
2989.9	-92.575
2989.9	-92.88
2990	-92.514
2990	-92.789
2990	-92.758
2990	-92.453
2990	-92.926
2990.1	-92.636
2990.1	-92.56
2990.1	-92.865
2990.1	-92.468
2990.1	-92.758
2990.2	-92.728
2990.2	-92.514
2990.2	-93.002
2990.2	-92.682
2990.2	-92.636
2990.3	-92.987
2990.3	-92.499
2990.3	-92.88
2990.3	-92.834
2990.3	-92.468
2990.4	-92.926
2990.4	-92.636
2990.4	-92.636
2990.4	-93.018
2990.4	-92.59
2990.5	-92.896
2990.5	-92.88
2990.5	-92.499
2990.5	-92.896
2990.5	-92.651
2990.6	-92.529
2990.6	-92.957
2990.6	-92.514
2990.6	-92.758
2990.6	-92.834
2990.7	-92.484
2990.7	-92.957
2990.7	-92.743
2990.7	-92.59
2990.7	-93.063
2990.8	-92.59
2990.8	-92.789
2990.8	-92.941
2990.8	-92.499
2990.8	-92.941
2990.9	-92.804
2990.9	-92.499
2990.9	-92.911
2990.9	-92.59
2990.9	-92.606
2991	-92.88
2991	-92.453
2991	-92.773
2991	-92.758
2991	-92.484
2991.1	-92.972
2991.1	-92.712
2991.1	-92.59
2991.1	-93.018
2991.1	-92.606
2991.2	-92.789
2991.2	-92.987
2991.2	-92.499
2991.2	-92.926
2991.2	-92.804
2991.3	-92.59
2991.3	-93.033
2991.3	-92.651
2991.3	-92.804
2991.3	-92.88
2991.4	-92.514
2991.4	-92.926
2991.4	-92.758
2991.4	-92.621
2991.4	-92.957
2991.5	-92.545
2991.5	-92.896
2991.5	-92.819
2991.5	-92.621
2991.5	-92.957
2991.6	-92.484
2991.6	-92.926
2991.6	-92.743
2991.6	-92.606
2991.6	-92.865
2991.7	-92.468
2991.7	-92.88
2991.7	-92.636
2991.7	-92.819
2991.7	-92.819
2991.8	-92.59
2991.8	-92.896
2991.8	-92.468
2991.8	-92.926
2991.8	-92.651
2991.9	-92.88
2991.9	-92.819
2991.9	-92.697
2991.9	-92.834
2991.9	-92.56
2992	-92.972
2992	-92.575
2992	-92.972
2992	-92.575
2992	-92.957
2992.1	-92.743
2992.1	-93.033
2992.1	-92.85
2992.1	-92.896
2992.1	-92.865
2992.2	-92.682
2992.2	-92.896
2992.2	-92.621
2992.2	-92.972
2992.2	-92.575
2992.3	-92.941
2992.3	-92.529
2992.3	-93.002
2992.3	-92.606
2992.3	-92.926
2992.4	-92.636
2992.4	-92.804
2992.4	-92.667
2992.4	-92.758
2992.4	-92.865
2992.5	-92.712
2992.5	-92.972
2992.5	-92.697
2992.5	-93.048
2992.5	-92.667
2992.6	-93.033
2992.6	-92.667
2992.6	-92.972
2992.6	-92.728
2992.6	-93.002
2992.7	-92.85
2992.7	-92.896
2992.7	-92.941
2992.7	-92.712
2992.7	-93.018
2992.8	-92.621
2992.8	-93.033
2992.8	-92.59
2992.8	-92.972
2992.8	-92.743
2992.9	-92.896
2992.9	-92.926
2992.9	-92.819
2992.9	-92.941
2992.9	-92.621
2993	-93.048
2993	-92.606
2993	-93.063
2993	-92.834
2993	-92.941
2993.1	-92.911
2993.1	-92.667
2993.1	-92.987
2993.1	-92.575
2993.1	-92.957
2993.2	-92.575
2993.2	-92.865
2993.2	-92.789
2993.2	-92.789
2993.2	-93.048
2993.3	-92.667
2993.3	-93.079
2993.3	-92.56
2993.3	-92.972
2993.3	-92.834
2993.4	-92.819
2993.4	-92.911
2993.4	-92.575
2993.4	-92.926
2993.4	-92.59
2993.5	-92.987
2993.5	-92.773
2993.5	-92.758
2993.5	-92.896
2993.5	-92.59
2993.6	-93.048
2993.6	-92.682
2993.6	-93.048
2993.6	-92.804
2993.6	-92.697
2993.7	-92.941
2993.7	-92.575
2993.7	-93.002
2993.7	-92.651
2993.7	-92.926
2993.8	-92.773
2993.8	-92.621
2993.8	-92.941
2993.8	-92.529
2993.8	-92.896
2993.9	-92.651
2993.9	-92.834
2993.9	-92.896
2993.9	-92.651
2993.9	-93.002
2994	-92.484
2994	-92.957
2994	-92.697
2994	-92.743
2994	-93.033
2994.1	-92.575
2994.1	-92.987
2994.1	-92.667
2994.1	-92.88
2994.1	-92.865
2994.2	-92.667
2994.2	-92.941
2994.2	-92.575
2994.2	-92.941
2994.2	-92.728
2994.3	-92.743
2994.3	-92.941
2994.3	-92.56
2994.3	-92.987
2994.3	-92.621
2994.4	-92.941
2994.4	-92.941
2994.4	-92.758
2994.4	-93.033
2994.4	-92.651
2994.5	-92.926
2994.5	-92.789
2994.5	-92.697
2994.5	-92.957
2994.5	-92.529
2994.6	-92.911
2994.6	-92.682
2994.6	-92.804
2994.6	-92.926
2994.6	-92.651
2994.7	-93.033
2994.7	-92.743
2994.7	-92.896
2994.7	-92.819
2994.7	-92.667
2994.8	-93.002
2994.8	-92.575
2994.8	-92.88
2994.8	-92.743
2994.8	-92.697
2994.9	-92.957
2994.9	-92.545
2994.9	-93.033
2994.9	-92.728
2994.9	-92.88
2995	-92.987
2995	-92.575
2995	-93.018
2995	-92.758
2995	-92.896
2995.1	-92.957
2995.1	-92.636
2995.1	-93.048
2995.1	-92.667
2995.1	-93.018
2995.2	-92.865
2995.2	-92.697
2995.2	-93.002
2995.2	-92.575
2995.2	-93.033
2995.3	-92.834
2995.3	-92.697
2995.3	-93.033
2995.3	-92.575
2995.3	-92.926
2995.4	-92.697
2995.4	-92.819
2995.4	-92.911
2995.4	-92.636
2995.4	-93.124
2995.5	-92.743
2995.5	-92.911
2995.5	-92.957
2995.5	-92.59
2995.5	-93.063
2995.6	-92.697
2995.6	-92.865
2995.6	-92.834
2995.6	-92.56
2995.6	-92.957
2995.7	-92.667
2995.7	-92.896
2995.7	-92.85
2995.7	-92.621
2995.7	-93.033
2995.8	-92.728
2995.8	-92.987
2995.8	-92.865
2995.8	-92.697
2995.8	-92.926
2995.9	-92.529
2995.9	-92.911
2995.9	-92.804
2995.9	-92.606
2995.9	-92.941
2996	-92.545
2996	-92.987
2996	-92.834
2996	-92.697
2996	-93.002
2996.1	-92.499
2996.1	-92.896
2996.1	-92.697
2996.1	-92.636
2996.1	-93.002
2996.2	-92.529
2996.2	-92.987
2996.2	-92.697
2996.2	-92.682
2996.2	-92.957
2996.3	-92.514
2996.3	-93.002
2996.3	-92.758
2996.3	-92.636
2996.3	-92.957
2996.4	-92.545
2996.4	-92.926
2996.4	-92.773
2996.4	-92.59
2996.4	-92.941
2996.5	-92.606
2996.5	-92.911
2996.5	-92.758
2996.5	-92.697
2996.5	-92.941
2996.6	-92.484
2996.6	-92.865
2996.6	-92.758
2996.6	-92.545
2996.6	-92.926
2996.7	-92.422
2996.7	-92.85
2996.7	-92.758
2996.7	-92.575
2996.7	-92.972
2996.8	-92.56
2996.8	-92.819
2996.8	-92.758
2996.8	-92.545
2996.8	-92.957
2996.9	-92.545
2996.9	-92.865
2996.9	-92.834
2996.9	-92.59
2996.9	-93.018
2997	-92.621
2997	-92.773
2997	-92.773
2997	-92.468
2997	-92.957
2997.1	-92.712
2997.1	-92.743
2997.1	-92.972
2997.1	-92.499
2997.1	-92.957
2997.2	-92.773
2997.2	-92.606
2997.2	-92.941
2997.2	-92.575
2997.2	-92.896
2997.3	-92.789
2997.3	-92.59
2997.3	-92.987
2997.3	-92.606
2997.3	-92.896
2997.4	-92.728
2997.4	-92.529
2997.4	-92.987
2997.4	-92.621
2997.4	-92.865
2997.5	-92.941
2997.5	-92.59
2997.5	-92.972
2997.5	-92.697
2997.5	-92.712
2997.6	-92.957
2997.6	-92.514
2997.6	-92.987
2997.6	-92.865
2997.6	-92.575
2997.7	-93.018
2997.7	-92.758
2997.7	-92.88
2997.7	-92.926
2997.7	-92.59
2997.8	-93.002
2997.8	-92.743
2997.8	-92.804
2997.8	-93.002
2997.8	-92.606
2997.9	-93.124
2997.9	-92.85
2997.9	-92.743
2997.9	-93.185
2997.9	-92.667
2998	-92.957
2998	-93.002
2998	-92.606
2998	-93.109
2998	-92.789
2998.1	-92.712
2998.1	-93.018
2998.1	-92.59
2998.1	-92.926
2998.1	-92.941
2998.2	-92.712
2998.2	-93.109
2998.2	-92.758
2998.2	-92.896
2998.2	-93.063
2998.3	-92.56
2998.3	-92.987
2998.3	-92.85
2998.3	-92.667
2998.3	-93.018
2998.4	-92.621
2998.4	-92.896
2998.4	-92.85
2998.4	-92.545
2998.4	-93.033
2998.5	-92.789
2998.5	-92.712
2998.5	-93.048
2998.5	-92.621
2998.5	-92.941
2998.6	-92.941
2998.6	-92.59
2998.6	-93.094
2998.6	-92.85
2998.6	-92.682
2998.7	-93.079
2998.7	-92.651
2998.7	-92.896
2998.7	-92.865
2998.7	-92.453
2998.8	-92.941
2998.8	-92.712
2998.8	-92.697
2998.8	-93.124
2998.8	-92.743
2998.9	-92.987
2998.9	-93.033
2998.9	-92.667
2998.9	-93.109
2998.9	-92.88
2999	-92.728
2999	-92.926
2999	-92.636
2999	-92.88
2999	-92.926
2999.1	-92.621
2999.1	-93.063
2999.1	-92.804
2999.1	-92.667
2999.1	-93.048
2999.2	-92.651
2999.2	-92.834
2999.2	-93.033
2999.2	-92.575
2999.2	-93.033
2999.3	-92.972
2999.3	-92.667
2999.3	-93.14
2999.3	-92.85
2999.3	-92.743
2999.4	-93.124
2999.4	-92.804
2999.4	-92.941
2999.4	-93.033
2999.4	-92.575
2999.5	-93.033
2999.5	-92.865
2999.5	-92.667
2999.5	-93.079
2999.5	-92.834
2999.6	-92.789
2999.6	-93.079
2999.6	-92.621
2999.6	-93.033
2999.6	-92.941
2999.7	-92.621
2999.7	-93.048
2999.7	-92.834
2999.7	-92.972
2999.7	-93.094
2999.8	-92.697
2999.8	-93.063
2999.8	-92.819
2999.8	-92.85
2999.8	-93.079
2999.9	-92.651
2999.9	-93.094
2999.9	-92.758
2999.9	-92.88
2999.9	-93.033
3000	-92.743
3000	-93.109
3000	-92.743
3000	-93.063
3000	-92.941
3000.1	-92.819
3000.1	-93.094
3000.1	-92.728
3000.1	-93.079
3000.1	-92.621
3000.2	-93.079
3000.2	-92.865
3000.2	-93.002
3000.2	-92.926
3000.2	-92.743
3000.3	-92.926
3000.3	-92.682
3000.3	-93.063
3000.3	-92.697
3000.3	-93.063
3000.4	-92.697
3000.4	-92.987
3000.4	-92.911
3000.4	-93.018
3000.4	-92.926
3000.5	-92.926
3000.5	-93.048
3000.5	-92.773
3000.5	-93.124
3000.5	-92.743
3000.6	-93.079
3000.6	-92.697
3000.6	-93.033
3000.6	-92.743
3000.6	-93.079
3000.7	-92.804
3000.7	-93.063
3000.7	-92.926
3000.7	-92.972
3000.7	-93.033
3000.8	-92.85
3000.8	-93.002
3000.8	-92.697
3000.8	-93.018
3000.8	-92.575
3000.9	-92.987
3000.9	-92.621
3000.9	-92.972
3000.9	-92.621
3000.9	-93.002
3001	-92.85
3001	-93.002
3001	-93.002
3001	-92.85
3001	-93.033
3001.1	-92.682
3001.1	-93.063
3001.1	-92.667
3001.1	-93.063
3001.1	-92.651
3001.2	-93.033
3001.2	-92.789
3001.2	-92.85
3001.2	-93.033
3001.2	-92.728
3001.3	-93.079
3001.3	-92.651
3001.3	-92.941
3001.3	-92.697
3001.3	-93.033
3001.4	-92.865
3001.4	-92.88
3001.4	-93.002
3001.4	-92.667
3001.4	-93.109
3001.5	-92.697
3001.5	-93.079
3001.5	-92.743
3001.5	-92.865
3001.5	-92.896
3001.6	-92.773
3001.6	-93.124
3001.6	-92.682
3001.6	-93.17
3001.6	-92.834
3001.7	-92.972
3001.7	-92.941
3001.7	-92.667
3001.7	-93.002
3001.7	-92.682
3001.8	-93.033
3001.8	-92.804
3001.8	-93.079
3001.8	-92.941
3001.8	-92.804
3001.9	-93.17
3001.9	-92.606
3001.9	-93.048
3001.9	-92.758
3001.9	-92.88
3002	-92.911
3002	-92.758
3002	-93.079
3002	-92.728
3002	-93.155
3002.1	-92.865
3002.1	-92.972
3002.1	-93.002
3002.1	-92.667
3002.1	-93.094
3002.2	-92.651
3002.2	-93.109
3002.2	-92.85
3002.2	-92.773
3002.2	-93.079
3002.3	-92.651
3002.3	-93.048
3002.3	-92.743
3002.3	-92.941
3002.3	-92.88
3002.4	-92.712
3002.4	-93.124
3002.4	-92.697
3002.4	-93.14
3002.4	-92.865
3002.5	-92.834
3002.5	-93.063
3002.5	-92.712
3002.5	-93.079
3002.5	-92.667
3002.6	-93.018
3002.6	-92.865
3002.6	-92.773
3002.6	-93.14
3002.6	-92.682
3002.7	-93.094
3002.7	-92.88
3002.7	-92.834
3002.7	-93.018
3002.7	-92.621
3002.8	-93.079
3002.8	-92.758
3002.8	-92.926
3002.8	-92.911
3002.8	-92.728
3002.9	-93.063
3002.9	-92.667
3002.9	-93.018
3002.9	-92.789
3002.9	-92.834
3003	-93.109
3003	-92.682
3003	-93.124
3003	-92.85
3003	-92.88
3003.1	-92.957
3003.1	-92.636
3003.1	-93.063
3003.1	-92.712
3003.1	-92.972
3003.2	-92.926
3003.2	-92.712
3003.2	-93.079
3003.2	-92.651
3003.2	-92.987
3003.3	-92.926
3003.3	-92.789
3003.3	-93.033
3003.3	-92.636
3003.3	-93.079
3003.4	-92.834
3003.4	-92.819
3003.4	-93.018
3003.4	-92.606
3003.4	-93.048
3003.5	-92.743
3003.5	-92.957
3003.5	-92.896
3003.5	-92.667
3003.5	-93.094
3003.6	-92.712
3003.6	-93.002
3003.6	-92.85
3003.6	-92.59
3003.6	-93.109
3003.7	-92.667
3003.7	-93.033
3003.7	-92.88
3003.7	-92.697
3003.7	-93.018
3003.8	-92.575
3003.8	-92.987
3003.8	-92.728
3003.8	-92.758
3003.8	-92.88
3003.9	-92.514
3003.9	-93.048
3003.9	-92.789
3003.9	-92.88
3003.9	-93.033
3004	-92.606
3004	-93.079
3004	-92.773
3004	-93.018
3004	-92.987
3004.1	-92.651
3004.1	-93.002
3004.1	-92.651
3004.1	-92.957
3004.1	-92.926
3004.2	-92.682
3004.2	-93.063
3004.2	-92.697
3004.2	-92.957
3004.2	-92.88
3004.3	-92.697
3004.3	-93.124
3004.3	-92.651
3004.3	-92.88
3004.3	-92.911
3004.4	-92.651
3004.4	-93.063
3004.4	-92.697
3004.4	-93.018
3004.4	-92.88
3004.5	-92.728
3004.5	-93.14
3004.5	-92.712
3004.5	-93.033
3004.5	-92.911
3004.6	-92.697
3004.6	-93.094
3004.6	-92.667
3004.6	-93.018
3004.6	-92.865
3004.7	-92.758
3004.7	-93.079
3004.7	-92.621
3004.7	-93.14
3004.7	-93.048
3004.8	-92.804
3004.8	-93.109
3004.8	-92.773
3004.8	-93.079
3004.8	-92.972
3004.9	-92.789
3004.9	-93.124
3004.9	-92.667
3004.9	-93.063
3004.9	-92.896
3005	-92.712
3005	-93.079
3005	-92.606
3005	-92.941
3005	-92.957
3005.1	-92.697
3005.1	-93.094
3005.1	-92.758
3005.1	-92.941
3005.1	-92.941
3005.2	-92.667
3005.2	-93.17
3005.2	-92.758
3005.2	-92.926
3005.2	-92.941
3005.3	-92.667
3005.3	-93.079
3005.3	-92.773
3005.3	-92.926
3005.3	-92.987
3005.4	-92.636
3005.4	-93.155
3005.4	-92.926
3005.4	-93.002
3005.4	-93.14
3005.5	-92.758
3005.5	-93.185
3005.5	-92.88
3005.5	-92.834
3005.5	-93.17
3005.6	-92.758
3005.6	-93.109
3005.6	-92.88
3005.6	-92.728
3005.6	-93.185
3005.7	-92.819
3005.7	-93.018
3005.7	-92.957
3005.7	-92.606
3005.7	-93.094
3005.8	-92.789
3005.8	-93.002
3005.8	-93.109
3005.8	-92.636
3005.8	-93.079
3005.9	-92.819
3005.9	-92.804
3005.9	-93.063
3005.9	-92.621
3005.9	-93.002
3006	-92.926
3006	-92.728
3006	-93.155
3006	-92.819
3006	-92.987
3006.1	-92.987
3006.1	-92.682
3006.1	-93.124
3006.1	-92.896
3006.1	-92.865
3006.2	-93.124
3006.2	-92.712
3006.2	-93.094
3006.2	-92.972
3006.2	-92.758
3006.3	-93.109
3006.3	-92.682
3006.3	-92.941
3006.3	-93.018
3006.3	-92.712
3006.4	-93.185
3006.4	-92.926
3006.4	-92.85
3006.4	-93.155
3006.4	-92.667
3006.5	-93.002
3006.5	-92.957
3006.5	-92.651
3006.5	-93.018
3006.5	-92.773
3006.6	-92.957
3006.6	-93.079
3006.6	-92.697
3006.6	-93.063
3006.6	-92.789
3006.7	-92.712
3006.7	-93.124
3006.7	-92.712
3006.7	-92.972
3006.7	-92.896
3006.8	-92.529
3006.8	-93.079
3006.8	-92.85
3006.8	-92.85
3006.8	-93.124
3006.9	-92.712
3006.9	-93.063
3006.9	-92.972
3006.9	-92.697
3006.9	-93.094
3007	-92.773
3007	-92.773
3007	-93.063
3007	-92.682
3007	-93.094
3007.1	-93.079
3007.1	-92.712
3007.1	-93.124
3007.1	-92.865
3007.1	-92.865
3007.2	-93.124
3007.2	-92.651
3007.2	-93.018
3007.2	-92.957
3007.2	-92.636
3007.3	-93.201
3007.3	-92.926
3007.3	-92.712
3007.3	-93.14
3007.3	-92.728
3007.4	-92.987
3007.4	-93.124
3007.4	-92.728
3007.4	-93.109
3007.4	-92.941
3007.5	-92.697
3007.5	-93.079
3007.5	-92.743
3007.5	-92.911
3007.5	-93.002
3007.6	-92.545
3007.6	-93.033
3007.6	-92.88
3007.6	-92.636
3007.6	-93.079
3007.7	-92.773
3007.7	-92.728
3007.7	-93.063
3007.7	-92.651
3007.7	-92.987
3007.8	-93.002
3007.8	-92.606
3007.8	-93.063
3007.8	-92.85
3007.8	-92.728
3007.9	-93.063
3007.9	-92.636
3007.9	-92.926
3007.9	-93.002
3007.9	-92.606
3008	-93.094
3008	-92.834
3008	-92.636
3008	-93.002
3008	-92.59
3008.1	-92.896
3008.1	-92.85
3008.1	-92.56
3008.1	-93.063
3008.1	-92.651
3008.2	-92.911
3008.2	-93.018
3008.2	-92.697
3008.2	-93.094
3008.2	-92.667
3008.3	-92.911
3008.3	-92.865
3008.3	-92.621
3008.3	-92.987
3008.3	-92.621
3008.4	-93.063
3008.4	-92.789
3008.4	-92.88
3008.4	-92.972
3008.4	-92.667
3008.5	-93.018
3008.5	-92.59
3008.5	-92.972
3008.5	-92.758
3008.5	-92.896
3008.6	-92.896
3008.6	-92.697
3008.6	-93.002
3008.6	-92.575
3008.6	-92.972
3008.7	-92.636
3008.7	-92.972
3008.7	-92.667
3008.7	-92.88
3008.7	-92.773
3008.8	-92.789
3008.8	-92.789
3008.8	-92.59
3008.8	-92.865
3008.8	-92.529
3008.9	-92.834
3008.9	-92.59
3008.9	-92.957
3008.9	-92.545
3008.9	-92.926
3009	-92.59
3009	-92.957
3009	-92.758
3009	-92.85
3009	-92.789
3009.1	-92.834
3009.1	-92.834
3009.1	-92.728
3009.1	-92.972
3009.1	-92.651
3009.2	-93.002
3009.2	-92.56
3009.2	-92.957
3009.2	-92.468
3009.2	-92.834
3009.3	-92.484
3009.3	-92.804
3009.3	-92.651
3009.3	-92.743
3009.3	-92.88
3009.4	-92.728
3009.4	-93.002
3009.4	-92.651
3009.4	-92.972
3009.4	-92.59
3009.5	-92.972
3009.5	-92.667
3009.5	-92.834
3009.5	-92.773
3009.5	-92.651
3009.6	-92.819
3009.6	-92.529
3009.6	-92.896
3009.6	-92.484
3009.6	-92.972
3009.7	-92.697
3009.7	-92.941
3009.7	-92.85
3009.7	-92.697
3009.7	-93.002
3009.8	-92.499
3009.8	-92.804
3009.8	-92.468
3009.8	-92.834
3009.8	-92.667
3009.9	-92.85
3009.9	-92.834
3009.9	-92.545
3009.9	-92.957
3009.9	-92.56
3010	-92.987
3010	-92.712
3010	-92.819
3010	-92.758
3010	-92.621
3010.1	-93.002
3010.1	-92.575
3010.1	-92.987
3010.1	-92.728
3010.1	-92.85
3010.2	-92.743
3010.2	-92.56
3010.2	-92.834
3010.2	-92.484
3010.2	-92.865
3010.3	-92.651
3010.3	-92.819
3010.3	-92.85
3010.3	-92.682
3010.3	-92.957
3010.4	-92.499
3010.4	-92.987
3010.4	-92.682
3010.4	-92.789
3010.4	-92.941
3010.5	-92.575
3010.5	-92.957
3010.5	-92.636
3010.5	-92.941
3010.5	-92.728
3010.6	-92.606
3010.6	-92.789
3010.6	-92.468
3010.6	-92.941
3010.6	-92.621
3010.7	-92.789
3010.7	-92.773
3010.7	-92.499
3010.7	-92.865
3010.7	-92.484
3010.8	-92.957
3010.8	-92.743
3010.8	-92.697
3010.8	-92.865
3010.8	-92.438
3010.9	-92.957
3010.9	-92.621
3010.9	-92.789
3010.9	-92.743
3010.9	-92.453
3011	-92.865
3011	-92.484
3011	-92.834
3011	-92.636
3011	-92.59
3011.1	-92.789
3011.1	-92.545
3011.1	-93.002
3011.1	-92.697
3011.1	-92.941
3011.2	-92.865
3011.2	-92.56
3011.2	-93.002
3011.2	-92.59
3011.2	-92.911
3011.3	-92.712
3011.3	-92.56
3011.3	-92.941
3011.3	-92.529
3011.3	-92.987
3011.4	-92.682
3011.4	-92.712
3011.4	-92.834
3011.4	-92.484
3011.4	-92.911
3011.5	-92.621
3011.5	-92.88
3011.5	-92.743
3011.5	-92.514
3011.5	-92.911
3011.6	-92.514
3011.6	-92.926
3011.6	-92.789
3011.6	-92.545
3011.6	-92.789
3011.7	-92.545
3011.7	-93.079
3011.7	-92.773
3011.7	-92.758
3011.7	-92.911
3011.8	-92.575
3011.8	-93.048
3011.8	-92.682
3011.8	-92.773
3011.8	-92.834
3011.9	-92.438
3011.9	-92.926
3011.9	-92.667
3011.9	-92.941
3011.9	-92.834
3012	-92.621
3012	-92.896
3012	-92.575
3012	-92.957
3012	-92.773
3012.1	-92.606
3012.1	-92.972
3012.1	-92.514
3012.1	-93.018
3012.1	-92.789
3012.2	-92.682
3012.2	-92.941
3012.2	-92.453
3012.2	-92.941
3012.2	-92.667
3012.3	-92.804
3012.3	-92.926
3012.3	-92.529
3012.3	-92.88
3012.3	-92.651
3012.4	-92.804
3012.4	-92.88
3012.4	-92.499
3012.4	-92.911
3012.4	-92.575
3012.5	-92.819
3012.5	-92.88
3012.5	-92.56
3012.5	-92.972
3012.5	-92.621
3012.6	-92.789
3012.6	-92.789
3012.6	-92.575
3012.6	-92.941
3012.6	-92.575
3012.7	-92.834
3012.7	-92.758
3012.7	-92.56
3012.7	-92.941
3012.7	-92.56
3012.8	-92.941
3012.8	-92.819
3012.8	-92.606
3012.8	-93.063
3012.8	-92.59
3012.9	-92.896
3012.9	-92.85
3012.9	-92.636
3012.9	-93.048
3012.9	-92.606
3013	-92.911
3013	-92.819
3013	-92.56
3013	-92.896
3013	-92.499
3013.1	-92.911
3013.1	-92.728
3013.1	-92.514
3013.1	-92.926
3013.1	-92.453
3013.2	-92.834
3013.2	-92.773
3013.2	-92.453
3013.2	-92.85
3013.2	-92.514
3013.3	-92.682
3013.3	-92.773
3013.3	-92.59
3013.3	-92.896
3013.3	-92.545
3013.4	-92.819
3013.4	-92.758
3013.4	-92.484
3013.4	-92.957
3013.4	-92.545
3013.5	-92.682
3013.5	-92.712
3013.5	-92.392
3013.5	-92.896
3013.5	-92.606
3013.6	-92.651
3013.6	-92.758
3013.6	-92.316
3013.6	-92.896
3013.6	-92.636
3013.7	-92.651
3013.7	-92.88
3013.7	-92.438
3013.7	-92.834
3013.7	-92.59
3013.8	-92.545
3013.8	-92.804
3013.8	-92.407
3013.8	-92.743
3013.8	-92.529
3013.9	-92.468
3013.9	-92.896
3013.9	-92.514
3013.9	-92.85
3013.9	-92.743
3014	-92.468
3014	-92.865
3014	-92.545
3014	-92.667
3014	-92.743
3014.1	-92.346
3014.1	-92.834
3014.1	-92.621
3014.1	-92.636
3014.1	-92.789
3014.2	-92.422
3014.2	-92.819
3014.2	-92.621
3014.2	-92.484
3014.2	-92.773
3014.3	-92.407
3014.3	-92.758
3014.3	-92.621
3014.3	-92.484
3014.3	-92.896
3014.4	-92.484
3014.4	-92.712
3014.4	-92.804
3014.4	-92.392
3014.4	-92.88
3014.5	-92.667
3014.5	-92.545
3014.5	-92.911
3014.5	-92.422
3014.5	-92.804
3014.6	-92.834
3014.6	-92.438
3014.6	-92.819
3014.6	-92.499
3014.6	-92.621
3014.7	-92.758
3014.7	-92.422
3014.7	-92.957
3014.7	-92.606
3014.7	-92.484
3014.8	-92.819
3014.8	-92.361
3014.8	-92.743
3014.8	-92.667
3014.8	-92.361
3014.9	-92.911
3014.9	-92.545
3014.9	-92.56
3014.9	-92.789
3014.9	-92.3
3015	-92.682
3015	-92.59
3015	-92.285
3015	-92.819
3015	-92.529
3015.1	-92.697
3015.1	-92.85
3015.1	-92.377
3015.1	-92.758
3015.1	-92.575
3015.2	-92.361
3015.2	-92.789
3015.2	-92.361
3015.2	-92.636
3015.2	-92.758
3015.3	-92.361
3015.3	-92.789
3015.3	-92.621
3015.3	-92.407
3015.3	-92.697
3015.4	-92.377
3015.4	-92.667
3015.4	-92.743
3015.4	-92.331
3015.4	-92.804
3015.5	-92.59
3015.5	-92.484
3015.5	-92.789
3015.5	-92.331
3015.5	-92.606
3015.6	-92.651
3015.6	-92.239
3015.6	-92.758
3015.6	-92.545
3015.6	-92.377
3015.7	-92.85
3015.7	-92.468
3015.7	-92.651
3015.7	-92.743
3015.7	-92.316
3015.8	-92.743
3015.8	-92.636
3015.8	-92.224
3015.8	-92.728
3015.8	-92.499
3015.9	-92.438
3015.9	-92.682
3015.9	-92.285
3015.9	-92.621
3015.9	-92.621
3016	-92.407
3016	-92.789
3016	-92.575
3016	-92.529
3016	-92.804
3016.1	-92.484
3016.1	-92.651
3016.1	-92.804
3016.1	-92.316
3016.1	-92.789
3016.2	-92.651
3016.2	-92.377
3016.2	-92.834
3016.2	-92.56
3016.2	-92.499
3016.3	-92.728
3016.3	-92.331
3016.3	-92.667
3016.3	-92.667
3016.3	-92.377
3016.4	-92.804
3016.4	-92.468
3016.4	-92.499
3016.4	-92.728
3016.4	-92.346
3016.5	-92.819
3016.5	-92.59
3016.5	-92.499
3016.5	-92.804
3016.5	-92.438
3016.6	-92.85
3016.6	-92.636
3016.6	-92.606
3016.6	-92.773
3016.6	-92.422
3016.7	-92.911
3016.7	-92.545
3016.7	-92.88
3016.7	-92.697
3016.7	-92.636
3016.8	-92.804
3016.8	-92.453
3016.8	-92.926
3016.8	-92.468
3016.8	-92.85
3016.9	-92.651
3016.9	-92.758
3016.9	-92.697
3016.9	-92.575
3016.9	-92.712
3017	-92.377
3017	-92.758
3017	-92.316
3017	-92.712
3017	-92.422
3017.1	-92.743
3017.1	-92.545
3017.1	-92.682
3017.1	-92.636
3017.1	-92.545
3017.2	-92.651
3017.2	-92.422
3017.2	-92.697
3017.2	-92.453
3017.2	-92.865
3017.3	-92.422
3017.3	-92.819
3017.3	-92.438
3017.3	-92.804
3017.3	-92.545
3017.4	-92.834
3017.4	-92.606
3017.4	-92.636
3017.4	-92.606
3017.4	-92.514
3017.5	-92.667
3017.5	-92.422
3017.5	-92.728
3017.5	-92.316
3017.5	-92.682
3017.6	-92.361
3017.6	-92.743
3017.6	-92.422
3017.6	-92.834
3017.6	-92.545
3017.7	-92.636
3017.7	-92.667
3017.7	-92.56
3017.7	-92.789
3017.7	-92.514
3017.8	-92.758
3017.8	-92.346
3017.8	-92.682
3017.8	-92.468
3017.8	-92.697
3017.9	-92.575
3017.9	-92.651
3017.9	-92.712
3017.9	-92.438
3017.9	-92.85
3018	-92.422
3018	-92.804
3018	-92.484
3018	-92.682
3018	-92.56
3018.1	-92.514
3018.1	-92.712
3018.1	-92.422
3018.1	-92.773
3018.1	-92.438
3018.2	-92.85
3018.2	-92.545
3018.2	-92.682
3018.2	-92.667
3018.2	-92.346
3018.3	-92.789
3018.3	-92.453
3018.3	-92.85
3018.3	-92.59
3018.3	-92.743
3018.4	-92.606
3018.4	-92.392
3018.4	-92.743
3018.4	-92.407
3018.4	-92.728
3018.5	-92.453
3018.5	-92.651
3018.5	-92.651
3018.5	-92.484
3018.5	-92.834
3018.6	-92.377
3018.6	-92.819
3018.6	-92.468
3018.6	-92.682
3018.6	-92.789
3018.7	-92.407
3018.7	-92.789
3018.7	-92.377
3018.7	-92.712
3018.7	-92.514
3018.8	-92.575
3018.8	-92.636
3018.8	-92.361
3018.8	-92.758
3018.8	-92.392
3018.9	-92.773
3018.9	-92.651
3018.9	-92.484
3018.9	-92.758
3018.9	-92.316
3019	-92.789
3019	-92.575
3019	-92.697
3019	-92.758
3019	-92.422
3019.1	-92.697
3019.1	-92.438
3019.1	-92.789
3019.1	-92.59
3019.1	-92.484
3019.2	-92.682
3019.2	-92.331
3019.2	-92.85
3019.2	-92.59
3019.2	-92.682
3019.3	-92.697
3019.3	-92.377
3019.3	-92.758
3019.3	-92.392
3019.3	-92.758
3019.4	-92.575
3019.4	-92.468
3019.4	-92.758
3019.4	-92.346
3019.4	-92.789
3019.5	-92.514
3019.5	-92.621
3019.5	-92.682
3019.5	-92.255
3019.5	-92.743
3019.6	-92.377
3019.6	-92.606
3019.6	-92.575
3019.6	-92.361
3019.6	-92.682
3019.7	-92.331
3019.7	-92.758
3019.7	-92.514
3019.7	-92.499
3019.7	-92.712
3019.8	-92.285
3019.8	-92.758
3019.8	-92.438
3019.8	-92.545
3019.8	-92.651
3019.9	-92.316
3019.9	-92.773
3019.9	-92.407
3019.9	-92.606
3019.9	-92.575
3020	-92.331
3020	-92.773
3020	-92.377
3020	-92.728
3020	-92.56
3020.1	-92.438
3020.1	-92.743
3020.1	-92.316
3020.1	-92.758
3020.1	-92.468
3020.2	-92.468
3020.2	-92.682
3020.2	-92.27
3020.2	-92.712
3020.2	-92.438
3020.3	-92.529
3020.3	-92.651
3020.3	-92.3
3020.3	-92.636
3020.3	-92.346
3020.4	-92.59
3020.4	-92.575
3020.4	-92.255
3020.4	-92.728
3020.4	-92.224
3020.5	-92.667
3020.5	-92.621
3020.5	-92.422
3020.5	-92.804
3020.5	-92.331
3020.6	-92.667
3020.6	-92.545
3020.6	-92.407
3020.6	-92.743
3020.6	-92.346
3020.7	-92.743
3020.7	-92.529
3020.7	-92.438
3020.7	-92.697
3020.7	-92.285
3020.8	-92.651
3020.8	-92.377
3020.8	-92.377
3020.8	-92.651
3020.8	-92.239
3020.9	-92.728
3020.9	-92.499
3020.9	-92.514
3020.9	-92.621
3020.9	-92.209
3021	-92.682
3021	-92.377
3021	-92.514
3021	-92.621
3021	-92.285
3021.1	-92.758
3021.1	-92.453
3021.1	-92.56
3021.1	-92.636
3021.1	-92.27
3021.2	-92.651
3021.2	-92.392
3021.2	-92.56
3021.2	-92.59
3021.2	-92.239
3021.3	-92.682
3021.3	-92.377
3021.3	-92.514
3021.3	-92.545
3021.3	-92.194
3021.4	-92.575
3021.4	-92.331
3021.4	-92.529
3021.4	-92.682
3021.4	-92.346
3021.5	-92.651
3021.5	-92.361
3021.5	-92.575
3021.5	-92.59
3021.5	-92.255
3021.6	-92.728
3021.6	-92.346
3021.6	-92.453
3021.6	-92.651
3021.6	-92.27
3021.7	-92.728
3021.7	-92.407
3021.7	-92.316
3021.7	-92.499
3021.7	-92.224
3021.8	-92.651
3021.8	-92.377
3021.8	-92.377
3021.8	-92.667
3021.8	-92.194
3021.9	-92.667
3021.9	-92.438
3021.9	-92.27
3021.9	-92.575
3021.9	-92.224
3022	-92.636
3022	-92.514
3022	-92.331
3022	-92.667
3022	-92.224
3022.1	-92.56
3022.1	-92.422
3022.1	-92.224
3022.1	-92.667
3022.1	-92.27
3022.2	-92.575
3022.2	-92.59
3022.2	-92.224
3022.2	-92.682
3022.2	-92.331
3022.3	-92.453
3022.3	-92.621
3022.3	-92.209
3022.3	-92.667
3022.3	-92.499
3022.4	-92.392
3022.4	-92.575
3022.4	-92.224
3022.4	-92.621
3022.4	-92.407
3022.5	-92.224
3022.5	-92.59
3022.5	-92.163
3022.5	-92.529
3022.5	-92.545
3022.6	-92.224
3022.6	-92.697
3022.6	-92.316
3022.6	-92.438
3022.6	-92.667
3022.7	-92.209
3022.7	-92.636
3022.7	-92.392
3022.7	-92.224
3022.7	-92.621
3022.8	-92.163
3022.8	-92.545
3022.8	-92.545
3022.8	-92.224
3022.8	-92.697
3022.9	-92.377
3022.9	-92.453
3022.9	-92.651
3022.9	-92.194
3022.9	-92.636
3023	-92.514
3023	-92.316
3023	-92.667
3023	-92.3
3023	-92.575
3023.1	-92.56
3023.1	-92.27
3023.1	-92.651
3023.1	-92.3
3023.1	-92.331
3023.2	-92.575
3023.2	-92.194
3023.2	-92.667
3023.2	-92.529
3023.2	-92.285
3023.3	-92.712
3023.3	-92.407
3023.3	-92.407
3023.3	-92.575
3023.3	-92.133
3023.4	-92.545
3023.4	-92.453
3023.4	-92.285
3023.4	-92.728
3023.4	-92.346
3023.5	-92.514
3023.5	-92.545
3023.5	-92.148
3023.5	-92.606
3023.5	-92.422
3023.6	-92.316
3023.6	-92.697
3023.6	-92.255
3023.6	-92.575
3023.6	-92.529
3023.7	-92.194
3023.7	-92.621
3023.7	-92.331
3023.7	-92.285
3023.7	-92.682
3023.8	-92.285
3023.8	-92.529
3023.8	-92.651
3023.8	-92.163
3023.8	-92.606
3023.9	-92.438
3023.9	-92.209
3023.9	-92.606
3023.9	-92.209
3023.9	-92.438
3024	-92.575
3024	-92.224
3024	-92.667
3024	-92.484
3024	-92.224
3024.1	-92.651
3024.1	-92.346
3024.1	-92.377
3024.1	-92.59
3024.1	-92.194
3024.2	-92.499
3024.2	-92.484
3024.2	-92.133
3024.2	-92.667
3024.2	-92.392
3024.3	-92.27
3024.3	-92.59
3024.3	-92.255
3024.3	-92.499
3024.3	-92.56
3024.4	-92.239
3024.4	-92.56
3024.4	-92.377
3024.4	-92.255
3024.4	-92.636
3024.5	-92.361
3024.5	-92.422
3024.5	-92.545
3024.5	-92.133
3024.5	-92.575
3024.6	-92.468
3024.6	-92.239
3024.6	-92.697
3024.6	-92.361
3024.6	-92.392
3024.7	-92.667
3024.7	-92.27
3024.7	-92.606
3024.7	-92.422
3024.7	-92.178
3024.8	-92.59
3024.8	-92.239
3024.8	-92.453
3024.8	-92.545
3024.8	-92.117
3024.9	-92.529
3024.9	-92.224
3024.9	-92.377
3024.9	-92.438
3024.9	-92.133
3025	-92.56
3025	-92.178
3025	-92.529
3025	-92.377
3025	-92.194
3025.1	-92.529
3025.1	-92.041
3025.1	-92.422
3025.1	-92.239
3025.1	-92.407
3025.2	-92.346
3025.2	-92.163
3025.2	-92.422
3025.2	-92.087
3025.2	-92.499
3025.3	-92.087
3025.3	-92.514
3025.3	-92.133
3025.3	-92.346
3025.3	-92.316
3025.4	-92.255
3025.4	-92.468
3025.4	-92.194
3025.4	-92.453
3025.4	-92.163
3025.5	-92.529
3025.5	-92.117
3025.5	-92.575
3025.5	-92.133
3025.5	-92.438
3025.6	-92.194
3025.6	-92.438
3025.6	-92.316
3025.6	-92.407
3025.6	-92.361
3025.7	-92.178
3025.7	-92.377
3025.7	-92.133
3025.7	-92.484
3025.7	-92.148
3025.8	-92.484
3025.8	-91.995
3025.8	-92.453
3025.8	-92.148
3025.8	-92.514
3025.9	-92.209
3025.9	-92.361
3025.9	-92.209
3025.9	-92.361
3025.9	-92.453
3026	-92.27
3026	-92.499
3026	-92.133
3026	-92.499
3026	-92.178
3026.1	-92.545
3026.1	-92.224
3026.1	-92.422
3026.1	-92.239
3026.1	-92.361
3026.2	-92.3
3026.2	-92.178
3026.2	-92.468
3026.2	-92.072
3026.2	-92.499
3026.3	-92.178
3026.3	-92.499
3026.3	-92.316
3026.3	-92.438
3026.3	-92.392
3026.4	-92.178
3026.4	-92.545
3026.4	-92.148
3026.4	-92.545
3026.4	-92.102
3026.5	-92.468
3026.5	-92.194
3026.5	-92.331
3026.5	-92.514
3026.5	-92.194
3026.6	-92.499
3026.6	-92.133
3026.6	-92.575
3026.6	-92.331
3026.6	-92.529
3026.7	-92.422
3026.7	-92.102
3026.7	-92.484
3026.7	-92.087
3026.7	-92.514
3026.8	-92.209
3026.8	-92.422
3026.8	-92.331
3026.8	-92.194
3026.8	-92.651
3026.9	-92.178
3026.9	-92.621
3026.9	-92.316
3026.9	-92.422
3026.9	-92.361
3027	-92.209
3027	-92.636
3027	-92.163
3027	-92.59
3027	-92.285
3027.1	-92.392
3027.1	-92.453
3027.1	-92.178
3027.1	-92.514
3027.1	-92.072
3027.2	-92.468
3027.2	-92.316
3027.2	-92.3
3027.2	-92.499
3027.2	-92.087
3027.3	-92.529
3027.3	-92.163
3027.3	-92.484
3027.3	-92.407
3027.3	-92.255
3027.4	-92.545
3027.4	-92.163
3027.4	-92.636
3027.4	-92.346
3027.4	-92.422
3027.5	-92.468
3027.5	-92.133
3027.5	-92.575
3027.5	-92.133
3027.5	-92.514
3027.6	-92.392
3027.6	-92.27
3027.6	-92.56
3027.6	-92.163
3027.6	-92.575
3027.7	-92.285
3027.7	-92.407
3027.7	-92.422
3027.7	-92.102
3027.7	-92.575
3027.8	-92.209
3027.8	-92.499
3027.8	-92.377
3027.8	-92.209
3027.8	-92.484
3027.9	-92.072
3027.9	-92.514
3027.9	-92.255
3027.9	-92.346
3027.9	-92.529
3028	-92.148
3028	-92.606
3028	-92.346
3028	-92.499
3028	-92.468
3028.1	-92.148
3028.1	-92.545
3028.1	-92.072
3028.1	-92.484
3028.1	-92.407
3028.2	-92.224
3028.2	-92.575
3028.2	-92.117
3028.2	-92.484
3028.2	-92.209
3028.3	-92.239
3028.3	-92.438
3028.3	-92.209
3028.3	-92.651
3028.3	-92.255
3028.4	-92.499
3028.4	-92.575
3028.4	-92.285
3028.4	-92.606
3028.4	-92.209
3028.5	-92.545
3028.5	-92.407
3028.5	-92.27
3028.5	-92.621
3028.5	-92.133
3028.6	-92.529
3028.6	-92.392
3028.6	-92.316
3028.6	-92.667
3028.6	-92.27
3028.7	-92.712
3028.7	-92.438
3028.7	-92.453
3028.7	-92.621
3028.7	-92.209
3028.8	-92.606
3028.8	-92.346
3028.8	-92.468
3028.8	-92.499
3028.8	-92.255
3028.9	-92.712
3028.9	-92.224
3028.9	-92.499
3028.9	-92.484
3028.9	-92.209
3029	-92.606
3029	-92.255
3029	-92.545
3029	-92.453
3029	-92.27
3029.1	-92.697
3029.1	-92.285
3029.1	-92.667
3029.1	-92.499
3029.1	-92.331
3029.2	-92.712
3029.2	-92.27
3029.2	-92.636
3029.2	-92.422
3029.2	-92.3
3029.3	-92.529
3029.3	-92.163
3029.3	-92.667
3029.3	-92.438
3029.3	-92.392
3029.4	-92.667
3029.4	-92.27
3029.4	-92.697
3029.4	-92.422
3029.4	-92.422
3029.5	-92.636
3029.5	-92.224
3029.5	-92.651
3029.5	-92.407
3029.5	-92.499
3029.6	-92.697
3029.6	-92.27
3029.6	-92.712
3029.6	-92.422
3029.6	-92.514
3029.7	-92.651
3029.7	-92.194
3029.7	-92.712
3029.7	-92.377
3029.7	-92.453
3029.8	-92.697
3029.8	-92.255
3029.8	-92.667
3029.8	-92.392
3029.8	-92.361
3029.9	-92.545
3029.9	-92.209
3029.9	-92.651
3029.9	-92.407
3029.9	-92.422
3030	-92.621
3030	-92.224
3030	-92.789
3030	-92.56
3030	-92.422
3030.1	-92.667
3030.1	-92.316
3030.1	-92.667
3030.1	-92.484
3030.1	-92.484
3030.2	-92.804
3030.2	-92.255
3030.2	-92.651
3030.2	-92.499
3030.2	-92.377
3030.3	-92.712
3030.3	-92.331
3030.3	-92.651
3030.3	-92.529
3030.3	-92.377
3030.4	-92.773
3030.4	-92.346
3030.4	-92.667
3030.4	-92.59
3030.4	-92.285
3030.5	-92.743
3030.5	-92.361
3030.5	-92.575
3030.5	-92.682
3030.5	-92.239
3030.6	-92.728
3030.6	-92.468
3030.6	-92.575
3030.6	-92.728
3030.6	-92.316
3030.7	-92.728
3030.7	-92.545
3030.7	-92.468
3030.7	-92.728
3030.7	-92.346
3030.8	-92.697
3030.8	-92.56
3030.8	-92.484
3030.8	-92.834
3030.8	-92.392
3030.9	-92.712
3030.9	-92.651
3030.9	-92.392
3030.9	-92.896
3030.9	-92.545
3031	-92.682
3031	-92.789
3031	-92.3
3031	-92.789
3031	-92.59
3031.1	-92.529
3031.1	-92.85
3031.1	-92.468
3031.1	-92.789
3031.1	-92.697
3031.2	-92.529
3031.2	-92.88
3031.2	-92.468
3031.2	-92.758
3031.2	-92.712
3031.3	-92.422
3031.3	-92.941
3031.3	-92.636
3031.3	-92.636
3031.3	-92.85
3031.4	-92.331
3031.4	-92.728
3031.4	-92.606
3031.4	-92.438
3031.4	-92.88
3031.5	-92.499
3031.5	-92.712
3031.5	-92.819
3031.5	-92.377
3031.5	-92.896
3031.6	-92.636
3031.6	-92.484
3031.6	-92.834
3031.6	-92.453
3031.6	-92.804
3031.7	-92.773
3031.7	-92.468
3031.7	-92.834
3031.7	-92.59
3031.7	-92.651
3031.8	-92.819
3031.8	-92.453
3031.8	-92.834
3031.8	-92.697
3031.8	-92.468
3031.9	-92.972
3031.9	-92.575
3031.9	-92.697
3031.9	-92.88
3031.9	-92.438
3032	-92.926
3032	-92.773
3032	-92.56
3032	-93.002
3032	-92.56
3032.1	-92.758
3032.1	-92.896
3032.1	-92.468
3032.1	-92.88
3032.1	-92.682
3032.2	-92.392
3032.2	-92.957
3032.2	-92.606
3032.2	-92.743
3032.2	-93.018
3032.3	-92.484
3032.3	-92.88
3032.3	-92.834
3032.3	-92.545
3032.3	-92.911
3032.4	-92.545
3032.4	-92.636
3032.4	-92.819
3032.4	-92.529
3032.4	-92.957
3032.5	-92.865
3032.5	-92.59
3032.5	-93.002
3032.5	-92.667
3032.5	-92.712
3032.6	-93.079
3032.6	-92.575
3032.6	-92.88
3032.6	-92.88
3032.6	-92.468
3032.7	-92.941
3032.7	-92.636
3032.7	-92.545
3032.7	-92.911
3032.7	-92.468
3032.8	-92.743
3032.8	-92.88
3032.8	-92.407
3032.8	-92.896
3032.8	-92.789
3032.9	-92.484
3032.9	-92.957
3032.9	-92.667
3032.9	-92.697
3032.9	-92.957
3033	-92.514
3033	-92.896
3033	-92.88
3033	-92.59
3033	-92.957
3033.1	-92.59
3033.1	-92.834
3033.1	-92.88
3033.1	-92.575
3033.1	-93.033
3033.2	-92.697
3033.2	-92.85
3033.2	-92.896
3033.2	-92.59
3033.2	-92.972
3033.3	-92.636
3033.3	-92.865
3033.3	-92.758
3033.3	-92.529
3033.3	-92.957
3033.4	-92.545
3033.4	-92.941
3033.4	-92.667
3033.4	-92.819
3033.4	-92.758
3033.5	-92.621
3033.5	-92.972
3033.5	-92.529
3033.5	-92.941
3033.5	-92.59
3033.6	-92.85
3033.6	-92.789
3033.6	-92.896
3033.6	-92.896
3033.6	-92.758
3033.7	-92.972
3033.7	-92.575
3033.7	-93.094
3033.7	-92.621
3033.7	-93.079
3033.8	-92.697
3033.8	-92.972
3033.8	-92.804
3033.8	-92.911
3033.8	-92.819
3033.9	-92.804
3033.9	-92.911
3033.9	-92.651
3033.9	-92.926
3033.9	-92.621
3034	-92.972
3034	-92.56
3034	-92.896
3034	-92.575
3034	-92.957
3034.1	-92.682
3034.1	-92.972
3034.1	-92.789
3034.1	-92.911
3034.1	-92.865
3034.2	-92.88
3034.2	-92.941
3034.2	-92.743
3034.2	-93.048
3034.2	-92.667
3034.3	-93.018
3034.3	-92.59
3034.3	-92.957
3034.3	-92.667
3034.3	-92.941
3034.4	-92.697
3034.4	-92.789
3034.4	-92.896
3034.4	-92.651
3034.4	-92.957
3034.5	-92.667
3034.5	-93.063
3034.5	-92.651
3034.5	-93.063
3034.5	-92.728
3034.6	-92.896
3034.6	-92.88
3034.6	-92.667
3034.6	-93.002
3034.6	-92.636
3034.7	-92.987
3034.7	-92.636
3034.7	-92.972
3034.7	-92.804
3034.7	-92.911
3034.8	-92.85
3034.8	-92.758
3034.8	-92.987
3034.8	-92.636
3034.8	-93.002
3034.9	-92.712
3034.9	-92.972
3034.9	-92.819
3034.9	-92.789
3034.9	-92.957
3035	-92.59
3035	-93.033
3035	-92.606
3035	-92.972
3035	-92.88
3035.1	-92.804
3035.1	-92.987
3035.1	-92.743
3035.1	-93.033
3035.1	-92.651
3035.2	-93.048
3035.2	-92.804
3035.2	-92.85
3035.2	-93.002
3035.2	-92.667
3035.3	-93.094
3035.3	-92.667
3035.3	-92.972
3035.3	-92.789
3035.3	-92.743
3035.4	-93.048
3035.4	-92.667
3035.4	-93.094
3035.4	-92.85
3035.4	-93.033
3035.5	-92.987
3035.5	-92.865
3035.5	-93.079
3035.5	-92.651
3035.5	-93.079
3035.6	-92.865
3035.6	-92.972
3035.6	-93.018
3035.6	-92.773
3035.6	-93.109
3035.7	-92.682
3035.7	-93.033
3035.7	-92.926
3035.7	-92.926
3035.7	-93.17
3035.8	-92.682
3035.8	-93.155
3035.8	-92.85
3035.8	-92.987
3035.8	-93.018
3035.9	-92.728
3035.9	-93.079
3035.9	-92.743
3035.9	-93.124
3035.9	-92.911
3036	-92.896
3036	-93.094
3036	-92.651
3036	-93.185
3036	-92.804
3036.1	-93.018
3036.1	-93.079
3036.1	-92.743
3036.1	-93.216
3036.1	-92.743
3036.2	-93.094
3036.2	-92.987
3036.2	-92.789
3036.2	-93.048
3036.2	-92.575
3036.3	-93.094
3036.3	-92.834
3036.3	-92.896
3036.3	-93.002
3036.3	-92.651
3036.4	-93.124
3036.4	-92.697
3036.4	-93.002
3036.4	-92.957
3036.4	-92.667
3036.5	-93.048
3036.5	-92.651
3036.5	-93.094
3036.5	-92.911
3036.5	-92.773
3036.6	-93.124
3036.6	-92.606
3036.6	-93.033
3036.6	-92.789
3036.6	-92.926
3036.7	-92.987
3036.7	-92.682
3036.7	-93.048
3036.7	-92.728
3036.7	-92.987
3036.8	-92.987
3036.8	-92.682
3036.8	-93.155
3036.8	-92.789
3036.8	-93.079
3036.9	-93.033
3036.9	-92.865
3036.9	-93.079
3036.9	-92.651
3036.9	-93.109
3037	-92.88
3037	-92.804
3037	-93.094
3037	-92.682
3037	-93.079
3037.1	-92.88
3037.1	-92.911
3037.1	-93.109
3037.1	-92.712
3037.1	-93.185
3037.2	-92.804
3037.2	-93.018
3037.2	-93.17
3037.2	-92.758
3037.2	-93.185
3037.3	-92.865
3037.3	-93.033
3037.3	-93.048
3037.3	-92.789
3037.3	-93.14
3037.4	-92.789
3037.4	-93.094
3037.4	-92.987
3037.4	-92.865
3037.4	-93.185
3037.5	-92.728
3037.5	-93.17
3037.5	-92.957
3037.5	-92.85
3037.5	-93.262
3037.6	-92.834
3037.6	-93.216
3037.6	-93.048
3037.6	-92.819
3037.6	-93.262
3037.7	-92.819
3037.7	-93.216
3037.7	-93.002
3037.7	-92.911
3037.7	-93.216
3037.8	-92.819
3037.8	-93.308
3037.8	-93.063
3037.8	-92.957
3037.8	-93.185
3037.9	-92.728
3037.9	-93.201
3037.9	-93.048
3037.9	-92.896
3037.9	-93.155
3038	-92.789
3038	-93.201
3038	-93.048
3038	-93.033
3038	-93.246
3038.1	-92.834
3038.1	-93.262
3038.1	-93.033
3038.1	-93.002
3038.1	-93.246
3038.2	-92.896
3038.2	-93.308
3038.2	-93.033
3038.2	-93.079
3038.2	-93.353
3038.3	-92.926
3038.3	-93.384
3038.3	-93.124
3038.3	-92.987
3038.3	-93.353
3038.4	-92.926
3038.4	-93.292
3038.4	-93.201
3038.4	-92.972
3038.4	-93.231
3038.5	-92.865
3038.5	-93.246
3038.5	-93.094
3038.5	-92.911
3038.5	-93.231
3038.6	-92.85
3038.6	-93.292
3038.6	-93.308
3038.6	-93.002
3038.6	-93.369
3038.7	-92.941
3038.7	-93.231
3038.7	-93.201
3038.7	-92.88
3038.7	-93.323
3038.8	-93.018
3038.8	-93.124
3038.8	-93.277
3038.8	-93.033
3038.8	-93.43
3038.9	-93.094
3038.9	-93.14
3038.9	-93.201
3038.9	-92.896
3038.9	-93.369
3039	-93.109
3039	-93.109
3039	-93.277
3039	-92.834
3039	-93.384
3039.1	-93.246
3039.1	-93.002
3039.1	-93.399
3039.1	-92.957
3039.1	-93.246
3039.2	-93.246
3039.2	-92.972
3039.2	-93.445
3039.2	-93.033
3039.2	-93.063
3039.3	-93.262
3039.3	-92.896
3039.3	-93.369
3039.3	-93.109
3039.3	-93.002
3039.4	-93.369
3039.4	-92.972
3039.4	-93.384
3039.4	-93.308
3039.4	-93.002
3039.5	-93.323
3039.5	-92.911
3039.5	-93.155
3039.5	-93.292
3039.5	-92.941
3039.6	-93.369
3039.6	-93.094
3039.6	-93.002
3039.6	-93.384
3039.6	-92.911
3039.7	-93.338
3039.7	-93.277
3039.7	-92.896
3039.7	-93.43
3039.7	-93.155
3039.8	-93.201
3039.8	-93.338
3039.8	-92.896
3039.8	-93.338
3039.8	-93.201
3039.9	-93.063
3039.9	-93.43
3039.9	-93.033
3039.9	-93.277
3039.9	-93.246
3040	-92.957
3040	-93.445
3040	-93.109
3040	-93.094
3040	-93.369
3040.1	-93.018
3040.1	-93.399
3040.1	-93.338
3040.1	-93.124
3040.1	-93.491
3040.2	-93.109
3040.2	-93.155
3040.2	-93.46
3040.2	-92.941
3040.2	-93.292
3040.3	-93.246
3040.3	-92.941
3040.3	-93.43
3040.3	-93.201
3040.3	-93.262
3040.4	-93.414
3040.4	-93.002
3040.4	-93.384
3040.4	-93.277
3040.4	-93.109
3040.5	-93.506
3040.5	-93.079
3040.5	-93.155
3040.5	-93.353
3040.5	-93.018
3040.6	-93.445
3040.6	-93.384
3040.6	-93.079
3040.6	-93.506
3040.6	-93.216
3040.7	-93.17
3040.7	-93.414
3040.7	-92.987
3040.7	-93.292
3040.7	-93.292
3040.8	-92.941
3040.8	-93.414
3040.8	-93.231
3040.8	-93.124
3040.8	-93.43
3040.9	-93.124
3040.9	-93.369
3040.9	-93.384
3040.9	-93.033
3040.9	-93.445
3041	-93.216
3041	-92.987
3041	-93.475
3041	-93.185
3041	-93.185
3041.1	-93.445
3041.1	-93.002
3041.1	-93.323
3041.1	-93.338
3041.1	-92.957
3041.2	-93.414
3041.2	-93.185
3041.2	-93.17
3041.2	-93.43
3041.2	-93.002
3041.3	-93.338
3041.3	-93.277
3041.3	-92.911
3041.3	-93.414
3041.3	-93.14
3041.4	-93.124
3041.4	-93.414
3041.4	-92.987
3041.4	-93.43
3041.4	-93.292
3041.5	-93.109
3041.5	-93.475
3041.5	-93.018
3041.5	-93.353
3041.5	-93.308
3041.6	-93.094
3041.6	-93.521
3041.6	-93.109
3041.6	-93.521
3041.6	-93.216
3041.7	-93.155
3041.7	-93.353
3041.7	-93.002
3041.7	-93.491
3041.7	-93.17
3041.8	-93.369
3041.8	-93.308
3041.8	-93.17
3041.8	-93.46
3041.8	-93.124
3041.9	-93.475
3041.9	-93.048
3041.9	-93.43
3041.9	-93.094
3041.9	-93.262
3042	-93.292
3042	-93.094
3042	-93.475
3042	-93.094
3042	-93.43
3042.1	-93.094
3042.1	-93.536
3042.1	-93.155
3042.1	-93.491
3042.1	-93.185
3042.2	-93.369
3042.2	-93.262
3042.2	-93.246
3042.2	-93.399
3042.2	-93.185
3042.3	-93.338
3042.3	-93.124
3042.3	-93.46
3042.3	-93.094
3042.3	-93.46
3042.4	-93.048
3042.4	-93.399
3042.4	-93.094
3042.4	-93.338
3042.4	-93.14
3042.5	-93.384
3042.5	-93.308
3042.5	-93.262
3042.5	-93.353
3042.5	-93.155
3042.6	-93.384
3042.6	-93.079
3042.6	-93.552
3042.6	-93.094
3042.6	-93.521
3042.7	-93.246
3042.7	-93.521
3042.7	-93.369
3042.7	-93.292
3042.7	-93.323
3042.8	-93.094
3042.8	-93.353
3042.8	-93.018
3042.8	-93.445
3042.8	-93.063
3042.9	-93.475
3042.9	-93.277
3042.9	-93.399
3042.9	-93.384
3042.9	-93.185
3043	-93.338
3043	-93.079
3043	-93.506
3043	-93.048
3043	-93.521
3043.1	-93.277
3043.1	-93.353
3043.1	-93.414
3043.1	-93.155
3043.1	-93.491
3043.2	-93.109
3043.2	-93.46
3043.2	-93.109
3043.2	-93.414
3043.2	-93.353
3043.3	-93.292
3043.3	-93.521
3043.3	-93.063
3043.3	-93.46
3043.3	-93.14
3043.4	-93.536
3043.4	-93.353
3043.4	-93.308
3043.4	-93.43
3043.4	-93.185
3043.5	-93.567
3043.5	-93.17
3043.5	-93.46
3043.5	-93.216
3043.5	-93.185
3043.6	-93.43
3043.6	-93.124
3043.6	-93.597
3043.6	-93.277
3043.6	-93.43
3043.7	-93.292
3043.7	-93.277
3043.7	-93.491
3043.7	-93.14
3043.7	-93.567
3043.8	-93.216
3043.8	-93.445
3043.8	-93.445
3043.8	-93.216
3043.8	-93.521
3043.9	-93.079
3043.9	-93.46
3043.9	-93.246
3043.9	-93.338
3043.9	-93.521
3044	-93.155
3044	-93.536
3044	-93.155
3044	-93.46
3044	-93.369
3044.1	-93.262
3044.1	-93.521
3044.1	-93.094
3044.1	-93.552
3044.1	-93.308
3044.2	-93.43
3044.2	-93.506
3044.2	-93.17
3044.2	-93.567
3044.2	-93.14
3044.3	-93.475
3044.3	-93.43
3044.3	-93.231
3044.3	-93.521
3044.3	-93.048
3044.4	-93.536
3044.4	-93.353
3044.4	-93.414
3044.4	-93.521
3044.4	-93.155
3044.5	-93.582
3044.5	-93.262
3044.5	-93.536
3044.5	-93.536
3044.5	-93.231
3044.6	-93.552
3044.6	-93.14
3044.6	-93.582
3044.6	-93.399
3044.6	-93.292
3044.7	-93.613
3044.7	-93.124
3044.7	-93.643
3044.7	-93.384
3044.7	-93.491
3044.8	-93.643
3044.8	-93.216
3044.8	-93.613
3044.8	-93.216
3044.8	-93.506
3044.9	-93.46
3044.9	-93.262
3044.9	-93.643
3044.9	-93.201
3044.9	-93.552
3045	-93.399
3045	-93.308
3045	-93.643
3045	-93.201
3045	-93.613
3045.1	-93.308
3045.1	-93.506
3045.1	-93.613
3045.1	-93.216
3045.1	-93.704
3045.2	-93.308
3045.2	-93.552
3045.2	-93.643
3045.2	-93.292
3045.2	-93.689
3045.3	-93.323
3045.3	-93.582
3045.3	-93.491
3045.3	-93.277
3045.3	-93.628
3045.4	-93.231
3045.4	-93.613
3045.4	-93.491
3045.4	-93.292
3045.4	-93.643
3045.5	-93.262
3045.5	-93.582
3045.5	-93.46
3045.5	-93.414
3045.5	-93.704
3045.6	-93.308
3045.6	-93.735
3045.6	-93.399
3045.6	-93.399
3045.6	-93.536
3045.7	-93.185
3045.7	-93.719
3045.7	-93.323
3045.7	-93.567
3045.7	-93.674
3045.8	-93.308
3045.8	-93.75
3045.8	-93.353
3045.8	-93.491
3045.8	-93.567
3045.9	-93.14
3045.9	-93.658
3045.9	-93.308
3045.9	-93.552
3045.9	-93.613
3046	-93.323
3046	-93.689
3046	-93.369
3046	-93.628
3046	-93.521
3046.1	-93.231
3046.1	-93.628
3046.1	-93.246
3046.1	-93.582
3046.1	-93.521
3046.2	-93.323
3046.2	-93.674
3046.2	-93.246
3046.2	-93.567
3046.2	-93.552
3046.3	-93.277
3046.3	-93.704
3046.3	-93.323
3046.3	-93.536
3046.3	-93.567
3046.4	-93.338
3046.4	-93.704
3046.4	-93.308
3046.4	-93.491
3046.4	-93.384
3046.5	-93.216
3046.5	-93.643
3046.5	-93.231
3046.5	-93.536
3046.5	-93.582
3046.6	-93.201
3046.6	-93.674
3046.6	-93.353
3046.6	-93.46
3046.6	-93.567
3046.7	-93.246
3046.7	-93.613
3046.7	-93.414
3046.7	-93.567
3046.7	-93.613
3046.8	-93.262
3046.8	-93.658
3046.8	-93.384
3046.8	-93.521
3046.8	-93.552
3046.9	-93.201
3046.9	-93.643
3046.9	-93.414
3046.9	-93.445
3046.9	-93.704
3047	-93.155
3047	-93.567
3047	-93.338
3047	-93.155
3047	-93.552
3047.1	-93.231
3047.1	-93.613
3047.1	-93.475
3047.1	-93.292
3047.1	-93.674
3047.2	-93.292
3047.2	-93.628
3047.2	-93.536
3047.2	-93.262
3047.2	-93.704
3047.3	-93.353
3047.3	-93.552
3047.3	-93.643
3047.3	-93.262
3047.3	-93.704
3047.4	-93.384
3047.4	-93.43
3047.4	-93.674
3047.4	-93.231
3047.4	-93.689
3047.5	-93.567
3047.5	-93.369
3047.5	-93.811
3047.5	-93.414
3047.5	-93.628
3047.6	-93.658
3047.6	-93.262
3047.6	-93.704
3047.6	-93.414
3047.6	-93.506
3047.7	-93.628
3047.7	-93.246
3047.7	-93.689
3047.7	-93.399
3047.7	-93.399
3047.8	-93.674
3047.8	-93.155
3047.8	-93.582
3047.8	-93.506
3047.8	-93.246
3047.9	-93.658
3047.9	-93.323
3047.9	-93.536
3047.9	-93.643
3047.9	-93.216
3048	-93.689
3048	-93.521
3048	-93.399
3048	-93.658
3048	-93.262
3048.1	-93.536
3048.1	-93.491
3048.1	-93.308
3048.1	-93.735
3048.1	-93.445
3048.2	-93.643
3048.2	-93.735
3048.2	-93.338
3048.2	-93.735
3048.2	-93.445
3048.3	-93.292
3048.3	-93.719
3048.3	-93.353
3048.3	-93.658
3048.3	-93.689
3048.4	-93.277
3048.4	-93.658
3048.4	-93.353
3048.4	-93.246
3048.4	-93.689
3048.5	-93.201
3048.5	-93.597
3048.5	-93.613
3048.5	-93.308
3048.5	-93.765
3048.6	-93.521
3048.6	-93.43
3048.6	-93.719
3048.6	-93.246
3048.6	-93.582
3048.7	-93.613
3048.7	-93.262
3048.7	-93.765
3048.7	-93.475
3048.7	-93.384
3048.8	-93.643
3048.8	-93.216
3048.8	-93.567
3048.8	-93.597
3048.8	-93.246
3048.9	-93.719
3048.9	-93.491
3048.9	-93.445
3048.9	-93.735
3048.9	-93.338
3049	-93.674
3049	-93.552
3049	-93.201
3049	-93.674
3049	-93.43
3049.1	-93.369
3049.1	-93.811
3049.1	-93.323
3049.1	-93.582
3049.1	-93.674
3049.2	-93.201
3049.2	-93.658
3049.2	-93.521
3049.2	-93.185
3049.2	-93.735
3049.3	-93.445
3049.3	-93.475
3049.3	-93.75
3049.3	-93.338
3049.3	-93.674
3049.4	-93.613
3049.4	-93.246
3049.4	-93.75
3049.4	-93.536
3049.4	-93.353
3049.5	-93.75
3049.5	-93.353
3049.5	-93.536
3049.5	-93.597
3049.5	-93.185
3049.6	-93.613
3049.6	-93.491
3049.6	-93.277
3049.6	-93.765
3049.6	-93.399
3049.7	-93.552
3049.7	-93.658
3049.7	-93.323
3049.7	-93.781
3049.7	-93.597
3049.8	-93.414
3049.8	-93.811
3049.8	-93.338
3049.8	-93.719
3049.8	-93.674
3049.9	-93.445
3049.9	-93.887
3049.9	-93.43
3049.9	-93.735
3049.9	-93.613
3050	-93.521
3050	-93.765
3050	-93.338
3050	-93.735
3050	-93.445
3050.1	-93.658
3050.1	-93.597
3050.1	-93.536
3050.1	-93.735
3050.1	-93.246
3050.2	-93.735
3050.2	-93.323
3050.2	-93.674
3050.2	-93.521
3050.2	-93.597
3050.3	-93.597
3050.3	-93.445
3050.3	-93.75
3050.3	-93.384
3050.3	-93.811
3050.4	-93.338
3050.4	-93.658
3050.4	-93.414
3050.4	-93.75
3050.4	-93.552
3050.5	-93.689
3050.5	-93.719
3050.5	-93.491
3050.5	-93.704
3050.5	-93.46
3050.6	-93.796
3050.6	-93.399
3050.6	-93.735
3050.6	-93.353
3050.6	-93.765
3050.7	-93.369
3050.7	-93.765
3050.7	-93.506
3050.7	-93.658
3050.7	-93.597
3050.8	-93.643
3050.8	-93.597
3050.8	-93.536
3050.8	-93.704
3050.8	-93.369
3050.9	-93.735
3050.9	-93.414
3050.9	-93.75
3050.9	-93.399
3050.9	-93.781
3051	-93.491
3051	-93.75
3051	-93.643
3051	-93.689
3051	-93.658
3051.1	-93.491
3051.1	-93.719
3051.1	-93.43
3051.1	-93.887
3051.1	-93.43
3051.2	-93.842
3051.2	-93.552
3051.2	-93.719
3051.2	-93.613
3051.2	-93.582
3051.3	-93.765
3051.3	-93.445
3051.3	-93.735
3051.3	-93.353
3051.3	-93.842
3051.4	-93.567
3051.4	-93.781
3051.4	-93.689
3051.4	-93.46
3051.4	-93.704
3051.5	-93.414
3051.5	-93.842
3051.5	-93.491
3051.5	-93.765
3051.5	-93.506
3051.6	-93.643
3051.6	-93.719
3051.6	-93.445
3051.6	-93.811
3051.6	-93.369
3051.7	-93.719
3051.7	-93.506
3051.7	-93.689
3051.7	-93.719
3051.7	-93.506
3051.8	-93.842
3051.8	-93.308
3051.8	-93.796
3051.8	-93.43
3051.8	-93.597
3051.9	-93.582
3051.9	-93.43
3051.9	-93.75
3051.9	-93.384
3051.9	-93.872
3052	-93.521
3052	-93.643
3052	-93.643
3052	-93.445
3052	-93.842
3052.1	-93.43
3052.1	-93.826
3052.1	-93.536
3052.1	-93.582
3052.1	-93.719
3052.2	-93.369
3052.2	-93.796
3052.2	-93.414
3052.2	-93.704
3052.2	-93.597
3052.3	-93.613
3052.3	-93.735
3052.3	-93.338
3052.3	-93.781
3052.3	-93.475
3052.4	-93.643
3052.4	-93.735
3052.4	-93.445
3052.4	-93.857
3052.4	-93.43
3052.5	-93.75
3052.5	-93.582
3052.5	-93.552
3052.5	-93.811
3052.5	-93.445
3052.6	-93.826
3052.6	-93.491
3052.6	-93.704
3052.6	-93.75
3052.6	-93.491
3052.7	-93.826
3052.7	-93.399
3052.7	-93.689
3052.7	-93.567
3052.7	-93.491
3052.8	-93.735
3052.8	-93.399
3052.8	-93.765
3052.8	-93.445
3052.8	-93.643
3052.9	-93.75
3052.9	-93.43
3052.9	-93.857
3052.9	-93.46
3052.9	-93.719
3053	-93.765
3053	-93.521
3053	-93.811
3053	-93.445
3053	-93.735
3053.1	-93.506
3053.1	-93.46
3053.1	-93.719
3053.1	-93.369
3053.1	-93.811
3053.2	-93.521
3053.2	-93.613
3053.2	-93.689
3053.2	-93.323
3053.2	-93.75
3053.3	-93.384
3053.3	-93.75
3053.3	-93.674
3053.3	-93.369
3053.3	-93.75
3053.4	-93.338
3053.4	-93.719
3053.4	-93.582
3053.4	-93.475
3053.4	-93.765
3053.5	-93.384
3053.5	-93.826
3053.5	-93.582
3053.5	-93.658
3053.5	-93.719
3053.6	-93.323
3053.6	-93.765
3053.6	-93.43
3053.6	-93.552
3053.6	-93.597
3053.7	-93.445
3053.7	-93.811
3053.7	-93.43
3053.7	-93.765
3053.7	-93.628
3053.8	-93.43
3053.8	-93.796
3053.8	-93.384
3053.8	-93.781
3053.8	-93.613
3053.9	-93.414
3053.9	-93.75
3053.9	-93.369
3053.9	-93.75
3053.9	-93.552
3054	-93.46
3054	-93.658
3054	-93.292
3054	-93.765
3054	-93.643
3054.1	-93.597
3054.1	-93.75
3054.1	-93.308
3054.1	-93.75
3054.1	-93.445
3054.2	-93.491
3054.2	-93.643
3054.2	-93.262
3054.2	-93.719
3054.2	-93.491
3054.3	-93.658
3054.3	-93.735
3054.3	-93.399
3054.3	-93.796
3054.3	-93.414
3054.4	-93.658
3054.4	-93.628
3054.4	-93.323
3054.4	-93.826
3054.4	-93.414
3054.5	-93.674
3054.5	-93.75
3054.5	-93.46
3054.5	-93.842
3054.5	-93.445
3054.6	-93.674
3054.6	-93.613
3054.6	-93.338
3054.6	-93.765
3054.6	-93.414
3054.7	-93.658
3054.7	-93.643
3054.7	-93.353
3054.7	-93.735
3054.7	-93.414
3054.8	-93.689
3054.8	-93.567
3054.8	-93.308
3054.8	-93.735
3054.8	-93.369
3054.9	-93.628
3054.9	-93.704
3054.9	-93.384
3054.9	-93.811
3054.9	-93.43
3055	-93.613
3055	-93.658
3055	-93.384
3055	-93.857
3055	-93.521
3055.1	-93.704
3055.1	-93.689
3055.1	-93.323
3055.1	-93.796
3055.1	-93.445
3055.2	-93.597
3055.2	-93.719
3055.2	-93.384
3055.2	-93.826
3055.2	-93.552
3055.3	-93.567
3055.3	-93.765
3055.3	-93.308
3055.3	-93.674
3055.3	-93.521
3055.4	-93.399
3055.4	-93.674
3055.4	-93.308
3055.4	-93.719
3055.4	-93.613
3055.5	-93.475
3055.5	-93.796
3055.5	-93.323
3055.5	-93.75
3055.5	-93.597
3055.6	-93.414
3055.6	-93.857
3055.6	-93.445
3055.6	-93.704
3055.6	-93.735
3055.7	-93.43
3055.7	-93.887
3055.7	-93.536
3055.7	-93.582
3055.7	-93.689
3055.8	-93.353
3055.8	-93.811
3055.8	-93.567
3055.8	-93.582
3055.8	-93.765
3055.9	-93.308
3055.9	-93.735
3055.9	-93.582
3055.9	-93.369
3055.9	-93.765
3056	-93.323
3056	-93.643
3056	-93.689
3056	-93.338
3056	-93.811
3056.1	-93.506
3056.1	-93.475
3056.1	-93.658
3056.1	-93.231
3056.1	-93.765
3056.2	-93.521
3056.2	-93.338
3056.2	-93.796
3056.2	-93.338
3056.2	-93.658
3056.3	-93.658
3056.3	-93.323
3056.3	-93.796
3056.3	-93.491
3056.3	-93.46
3056.4	-93.735
3056.4	-93.308
3056.4	-93.689
3056.4	-93.567
3056.4	-93.399
3056.5	-93.857
3056.5	-93.506
3056.5	-93.719
3056.5	-93.796
3056.5	-93.323
3056.6	-93.781
3056.6	-93.582
3056.6	-93.552
3056.6	-93.872
3056.6	-93.353
3056.7	-93.719
3056.7	-93.704
3056.7	-93.399
3056.7	-93.842
3056.7	-93.597
3056.8	-93.506
3056.8	-93.704
3056.8	-93.353
3056.8	-93.75
3056.8	-93.735
3056.9	-93.445
3056.9	-93.811
3056.9	-93.567
3056.9	-93.628
3056.9	-93.811
3057	-93.43
3057	-93.796
3057	-93.597
3057	-93.384
3057	-93.842
3057.1	-93.552
3057.1	-93.597
3057.1	-93.75
3057.1	-93.369
3057.1	-93.826
3057.2	-93.735
3057.2	-93.521
3057.2	-93.964
3057.2	-93.658
3057.2	-93.597
3057.3	-93.842
3057.3	-93.506
3057.3	-93.826
3057.3	-93.719
3057.3	-93.445
3057.4	-93.842
3057.4	-93.582
3057.4	-93.597
3057.4	-93.903
3057.4	-93.491
3057.5	-93.811
3057.5	-93.765
3057.5	-93.445
3057.5	-93.933
3057.5	-93.75
3057.6	-93.536
3057.6	-93.933
3057.6	-93.628
3057.6	-93.796
3057.6	-93.948
3057.7	-93.536
3057.7	-93.872
3057.7	-93.689
3057.7	-93.491
3057.7	-93.994
3057.8	-93.674
3057.8	-93.643
3057.8	-93.903
3057.8	-93.475
3057.8	-93.826
3057.9	-93.75
3057.9	-93.46
3057.9	-93.857
3057.9	-93.628
3057.9	-93.567
3058	-93.948
3058	-93.597
3058	-93.903
3058	-93.781
3058	-93.445
3058.1	-93.903
3058.1	-93.628
3058.1	-93.75
3058.1	-93.948
3058.1	-93.46
3058.2	-93.872
3058.2	-93.719
3058.2	-93.719
3058.2	-93.948
3058.2	-93.536
3058.3	-93.918
3058.3	-93.658
3058.3	-93.75
3058.3	-93.918
3058.3	-93.567
3058.4	-94.025
3058.4	-93.628
3058.4	-93.781
3058.4	-93.735
3058.4	-93.552
3058.5	-93.887
3058.5	-93.475
3058.5	-93.887
3058.5	-93.536
3058.5	-93.842
3058.6	-93.704
3058.6	-93.689
3058.6	-93.781
3058.6	-93.521
3058.6	-93.872
3058.7	-93.506
3058.7	-93.979
3058.7	-93.536
3058.7	-93.887
3058.7	-93.643
3058.8	-93.826
3058.8	-93.765
3058.8	-93.781
3058.8	-93.826
3058.8	-93.689
3058.9	-93.918
3058.9	-93.628
3058.9	-94.009
3058.9	-93.643
3058.9	-94.009
3059	-93.658
3059	-94.04
3059	-93.765
3059	-93.994
3059	-93.735
3059.1	-93.887
3059.1	-93.765
3059.1	-93.735
3059.1	-93.796
3059.1	-93.689
3059.2	-93.872
3059.2	-93.658
3059.2	-93.948
3059.2	-93.597
3059.2	-94.025
3059.3	-93.658
3059.3	-93.964
3059.3	-93.689
3059.3	-93.979
3059.3	-93.796
3059.4	-93.964
3059.4	-94.009
3059.4	-93.75
3059.4	-93.964
3059.4	-93.628
3059.5	-93.979
3059.5	-93.582
3059.5	-93.979
3059.5	-93.689
3059.5	-93.903
3059.6	-93.781
3059.6	-93.811
3059.6	-93.948
3059.6	-93.658
3059.6	-93.994
3059.7	-93.567
3059.7	-93.933
3059.7	-93.704
3059.7	-93.948
3059.7	-93.781
3059.8	-93.811
3059.8	-93.994
3059.8	-93.628
3059.8	-94.101
3059.8	-93.674
3059.9	-94.025
3059.9	-93.765
3059.9	-93.811
3059.9	-93.857
3059.9	-93.658
3060	-94.009
3060	-93.658
3060	-94.101
3060	-93.781
3060	-93.979
3060.1	-93.994
3060.1	-93.826
3060.1	-94.07
3060.1	-93.704
3060.1	-94.055
3060.2	-93.75
3060.2	-93.918
3060.2	-93.903
3060.2	-93.781
3060.2	-94.086
3060.3	-93.658
3060.3	-94.101
3060.3	-93.811
3060.3	-94.025
3060.3	-94.009
3060.4	-93.781
3060.4	-94.101
3060.4	-93.689
3060.4	-94.101
3060.4	-93.811
3060.5	-94.025
3060.5	-94.025
3060.5	-93.689
3060.5	-94.07
3060.5	-93.628
3060.6	-94.025
3060.6	-93.918
3060.6	-93.903
3060.6	-94.147
3060.6	-93.781
3060.7	-94.162
3060.7	-93.826
3060.7	-94.07
3060.7	-93.872
3060.7	-93.704
3060.8	-94.07
3060.8	-93.643
3060.8	-94.131
3060.8	-93.857
3060.8	-93.933
3060.9	-94.101
3060.9	-93.735
3060.9	-94.116
3060.9	-93.765
3060.9	-94.025
3061	-93.933
3061	-93.765
3061	-94.131
3061	-93.704
3061	-94.192
3061.1	-93.933
3061.1	-93.979
3061.1	-94.086
3061.1	-93.796
3061.1	-94.192
3061.2	-93.872
3061.2	-94.086
3061.2	-94.009
3061.2	-93.872
3061.2	-94.223
3061.3	-93.842
3061.3	-94.208
3061.3	-93.903
3061.3	-93.826
3061.3	-94.009
3061.4	-93.719
3061.4	-94.147
3061.4	-93.796
3061.4	-93.964
3061.4	-94.009
3061.5	-93.811
3061.5	-94.223
3061.5	-93.796
3061.5	-94.055
3061.5	-93.948
3061.6	-93.826
3061.6	-94.147
3061.6	-93.796
3061.6	-94.254
3061.6	-93.994
3061.7	-94.009
3061.7	-94.192
3061.7	-93.826
3061.7	-94.284
3061.7	-93.887
3061.8	-94.025
3061.8	-94.07
3061.8	-93.765
3061.8	-94.177
3061.8	-93.857
3061.9	-94.147
3061.9	-93.979
3061.9	-93.872
3061.9	-94.284
3061.9	-93.811
3062	-94.269
3062	-94.116
3062	-93.903
3062	-94.254
3062	-93.842
3062.1	-94.223
3062.1	-93.964
3062.1	-93.979
3062.1	-94.116
3062.1	-93.857
3062.2	-94.299
3062.2	-94.009
3062.2	-94.162
3062.2	-94.177
3062.2	-93.857
3062.3	-94.33
3062.3	-93.964
3062.3	-94.238
3062.3	-94.162
3062.3	-93.903
3062.4	-94.284
3062.4	-93.994
3062.4	-94.284
3062.4	-94.147
3062.4	-93.918
3062.5	-94.238
3062.5	-93.826
3062.5	-94.208
3062.5	-94.07
3062.5	-93.948
3062.6	-94.269
3062.6	-93.826
3062.6	-94.238
3062.6	-94.162
3062.6	-94.025
3062.7	-94.315
3062.7	-93.948
3062.7	-94.284
3062.7	-94.07
3062.7	-94.07
3062.8	-94.315
3062.8	-93.933
3062.8	-94.315
3062.8	-94.04
3062.8	-94.04
3062.9	-94.284
3062.9	-93.903
3062.9	-94.391
3062.9	-94.131
3062.9	-94.101
3063	-94.299
3063	-93.903
3063	-94.437
3063	-94.07
3063	-94.055
3063.1	-94.254
3063.1	-93.781
3063.1	-94.269
3063.1	-94.086
3063.1	-94.07
3063.2	-94.269
3063.2	-93.887
3063.2	-94.33
3063.2	-94.101
3063.2	-94.101
3063.3	-94.33
3063.3	-93.857
3063.3	-94.269
3063.3	-94.116
3063.3	-94.07
3063.4	-94.376
3063.4	-93.964
3063.4	-94.345
3063.4	-94.177
3063.4	-94.086
3063.5	-94.36
3063.5	-93.994
3063.5	-94.437
3063.5	-94.162
3063.5	-94.025
3063.6	-94.376
3063.6	-93.933
3063.6	-94.33
3063.6	-94.208
3063.6	-94.07
3063.7	-94.36
3063.7	-93.933
3063.7	-94.36
3063.7	-94.254
3063.7	-93.948
3063.8	-94.36
3063.8	-93.979
3063.8	-94.254
3063.8	-94.238
3063.8	-93.948
3063.9	-94.345
3063.9	-93.979
3063.9	-94.177
3063.9	-94.284
3063.9	-93.933
3064	-94.391
3064	-94.131
3064	-94.177
3064	-94.498
3064	-94.025
3064.1	-94.482
3064.1	-94.36
3064.1	-94.086
3064.1	-94.376
3064.1	-94.009
3064.2	-94.421
3064.2	-94.33
3064.2	-94.101
3064.2	-94.574
3064.2	-94.147
3064.3	-94.391
3064.3	-94.376
3064.3	-94.009
3064.3	-94.421
3064.3	-94.101
3064.4	-94.162
3064.4	-94.421
3064.4	-94.131
3064.4	-94.421
3064.4	-94.269
3064.5	-94.223
3064.5	-94.421
3064.5	-94.025
3064.5	-94.345
3064.5	-94.315
3064.6	-94.025
3064.6	-94.559
3064.6	-94.192
3064.6	-94.315
3064.6	-94.467
3064.7	-94.086
3064.7	-94.467
3064.7	-94.284
3064.7	-94.162
3064.7	-94.452
3064.8	-94.131
3064.8	-94.513
3064.8	-94.406
3064.8	-94.131
3064.8	-94.574
3064.9	-94.284
3064.9	-94.315
3064.9	-94.513
3064.9	-94.116
3064.9	-94.513
3065	-94.254
3065	-94.131
3065	-94.574
3065	-94.192
3065	-94.467
3065.1	-94.513
3065.1	-94.07
3065.1	-94.574
3065.1	-94.238
3065.1	-94.086
3065.2	-94.513
3065.2	-94.055
3065.2	-94.315
3065.2	-94.36
3065.2	-94.04
3065.3	-94.482
3065.3	-94.269
3065.3	-94.208
3065.3	-94.528
3065.3	-94.131
3065.4	-94.482
3065.4	-94.452
3065.4	-94.116
3065.4	-94.543
3065.4	-94.177
3065.5	-94.208
3065.5	-94.528
3065.5	-94.025
3065.5	-94.421
3065.5	-94.345
3065.6	-94.04
3065.6	-94.559
3065.6	-94.284
3065.6	-94.254
3065.6	-94.574
3065.7	-94.101
3065.7	-94.467
3065.7	-94.437
3065.7	-94.116
3065.7	-94.574
3065.8	-94.269
3065.8	-94.101
3065.8	-94.589
3065.8	-94.162
3065.8	-94.482
3065.9	-94.574
3065.9	-94.086
3065.9	-94.543
3065.9	-94.345
3065.9	-94.254
3066	-94.635
3066	-94.238
3066	-94.299
3066	-94.498
3066	-94.162
3066.1	-94.604
3066.1	-94.482
3066.1	-94.208
3066.1	-94.635
3066.1	-94.269
3066.2	-94.238
3066.2	-94.635
3066.2	-94.177
3066.2	-94.452
3066.2	-94.452
3066.3	-94.116
3066.3	-94.604
3066.3	-94.376
3066.3	-94.315
3066.3	-94.65
3066.4	-94.116
3066.4	-94.452
3066.4	-94.437
3066.4	-94.177
3066.4	-94.574
3066.5	-94.238
3066.5	-94.376
3066.5	-94.528
3066.5	-94.238
3066.5	-94.65
3066.6	-94.406
3066.6	-94.543
3066.6	-94.498
3066.6	-94.254
3066.6	-94.62
3066.7	-94.131
3066.7	-94.559
3066.7	-94.284
3066.7	-94.391
3066.7	-94.513
3066.8	-94.223
3066.8	-94.559
3066.8	-94.208
3066.8	-94.604
3066.8	-94.284
3066.9	-94.528
3066.9	-94.406
3066.9	-94.238
3066.9	-94.452
3066.9	-94.223
3067	-94.574
3067	-94.177
3067	-94.559
3067	-94.208
3067	-94.513
3067.1	-94.269
3067.1	-94.452
3067.1	-94.467
3067.1	-94.406
3067.1	-94.528
3067.2	-94.315
3067.2	-94.543
3067.2	-94.284
3067.2	-94.65
3067.2	-94.238
3067.3	-94.711
3067.3	-94.269
3067.3	-94.666
3067.3	-94.421
3067.3	-94.666
3067.4	-94.437
3067.4	-94.543
3067.4	-94.36
3067.4	-94.391
3067.4	-94.467
3067.5	-94.269
3067.5	-94.559
3067.5	-94.269
3067.5	-94.559
3067.5	-94.208
3067.6	-94.65
3067.6	-94.238
3067.6	-94.604
3067.6	-94.299
3067.6	-94.604
3067.7	-94.467
3067.7	-94.574
3067.7	-94.574
3067.7	-94.437
3067.7	-94.681
3067.8	-94.284
3067.8	-94.635
3067.8	-94.223
3067.8	-94.635
3067.8	-94.36
3067.9	-94.604
3067.9	-94.498
3067.9	-94.559
3067.9	-94.666
3067.9	-94.406
3068	-94.757
3068	-94.254
3068	-94.696
3068	-94.391
3068	-94.666
3068.1	-94.543
3068.1	-94.513
3068.1	-94.635
3068.1	-94.36
3068.1	-94.772
3068.2	-94.254
3068.2	-94.727
3068.2	-94.452
3068.2	-94.604
3068.2	-94.604
3068.3	-94.467
3068.3	-94.742
3068.3	-94.36
3068.3	-94.788
3068.3	-94.467
3068.4	-94.681
3068.4	-94.559
3068.4	-94.513
3068.4	-94.742
3068.4	-94.406
3068.5	-94.803
3068.5	-94.406
3068.5	-94.681
3068.5	-94.528
3068.5	-94.467
3068.6	-94.711
3068.6	-94.33
3068.6	-94.849
3068.6	-94.437
3068.6	-94.772
3068.7	-94.635
3068.7	-94.482
3068.7	-94.727
3068.7	-94.391
3068.7	-94.849
3068.8	-94.559
3068.8	-94.833
3068.8	-94.681
3068.8	-94.452
3068.8	-94.772
3068.9	-94.33
3068.9	-94.864
3068.9	-94.589
3068.9	-94.666
3068.9	-94.742
3069	-94.482
3069	-94.91
3069	-94.452
3069	-94.879
3069	-94.681
3069.1	-94.528
3069.1	-94.772
3069.1	-94.467
3069.1	-94.94
3069.1	-94.574
3069.2	-94.757
3069.2	-94.711
3069.2	-94.498
3069.2	-94.849
3069.2	-94.406
3069.3	-94.803
3069.3	-94.589
3069.3	-94.589
3069.3	-94.757
3069.3	-94.391
3069.4	-94.91
3069.4	-94.513
3069.4	-94.696
3069.4	-94.727
3069.4	-94.513
3069.5	-94.864
3069.5	-94.513
3069.5	-94.879
3069.5	-94.666
3069.5	-94.635
3069.6	-94.849
3069.6	-94.437
3069.6	-94.818
3069.6	-94.482
3069.6	-94.666
3069.7	-94.681
3069.7	-94.528
3069.7	-94.91
3069.7	-94.421
3069.7	-94.803
3069.8	-94.666
3069.8	-94.513
3069.8	-94.894
3069.8	-94.421
3069.8	-94.772
3069.9	-94.589
3069.9	-94.681
3069.9	-94.788
3069.9	-94.406
3069.9	-94.849
3070	-94.482
3070	-94.681
3070	-94.742
3070	-94.421
3070	-94.879
3070.1	-94.559
3070.1	-94.803
3070.1	-94.65
3070.1	-94.589
3070.1	-94.849
3070.2	-94.452
3070.2	-94.833
3070.2	-94.513
3070.2	-94.528
3070.2	-94.788
3070.3	-94.452
3070.3	-94.864
3070.3	-94.559
3070.3	-94.666
3070.3	-94.772
3070.4	-94.482
3070.4	-94.925
3070.4	-94.543
3070.4	-94.818
3070.4	-94.711
3070.5	-94.513
3070.5	-94.849
3070.5	-94.513
3070.5	-94.864
3070.5	-94.696
3070.6	-94.543
3070.6	-94.91
3070.6	-94.498
3070.6	-94.91
3070.6	-94.757
3070.7	-94.666
3070.7	-94.879
3070.7	-94.467
3070.7	-94.955
3070.7	-94.635
3070.8	-94.681
3070.8	-94.788
3070.8	-94.421
3070.8	-94.925
3070.8	-94.635
3070.9	-94.788
3070.9	-94.864
3070.9	-94.513
3070.9	-94.955
3070.9	-94.589
3071	-94.818
3071	-94.803
3071	-94.467
3071	-94.91
3071	-94.574
3071.1	-94.864
3071.1	-94.849
3071.1	-94.62
3071.1	-95.001
3071.1	-94.62
3071.2	-94.925
3071.2	-94.788
3071.2	-94.681
3071.2	-95.001
3071.2	-94.559
3071.3	-94.986
3071.3	-94.849
3071.3	-94.65
3071.3	-95.047
3071.3	-94.559
3071.4	-94.894
3071.4	-94.727
3071.4	-94.528
3071.4	-94.971
3071.4	-94.543
3071.5	-94.894
3071.5	-94.757
3071.5	-94.635
3071.5	-95.016
3071.5	-94.589
3071.6	-94.94
3071.6	-94.818
3071.6	-94.574
3071.6	-94.971
3071.6	-94.604
3071.7	-94.971
3071.7	-94.894
3071.7	-94.62
3071.7	-94.894
3071.7	-94.528
3071.8	-94.925
3071.8	-94.833
3071.8	-94.62
3071.8	-94.94
3071.8	-94.543
3071.9	-94.971
3071.9	-94.91
3071.9	-94.696
3071.9	-95.032
3071.9	-94.62
3072	-94.94
3072	-94.879
3072	-94.635
3072	-95.093
3072	-94.681
3072.1	-94.879
3072.1	-94.91
3072.1	-94.65
3072.1	-95.154
3072.1	-94.772
3072.2	-94.879
3072.2	-94.94
3072.2	-94.589
3072.2	-95.123
3072.2	-94.879
3072.3	-94.879
3072.3	-95.093
3072.3	-94.604
3072.3	-95.123
3072.3	-94.879
3072.4	-94.727
3072.4	-95.016
3072.4	-94.589
3072.4	-95.016
3072.4	-94.91
3072.5	-94.788
3072.5	-95.154
3072.5	-94.711
3072.5	-94.986
3072.5	-94.94
3072.6	-94.666
3072.6	-95.062
3072.6	-94.788
3072.6	-94.849
3072.6	-94.91
3072.7	-94.696
3072.7	-95.123
3072.7	-94.91
3072.7	-94.864
3072.7	-95.001
3072.8	-94.574
3072.8	-95.047
3072.8	-94.925
3072.8	-94.772
3072.8	-95.215
3072.9	-94.772
3072.9	-94.955
3072.9	-95.047
3072.9	-94.696
3072.9	-95.139
3073	-94.818
3073	-94.818
3073	-95.016
3073	-94.727
3073	-95.23
3073.1	-95.047
3073.1	-94.864
3073.1	-95.184
3073.1	-94.742
3073.1	-95.032
3073.2	-95.016
3073.2	-94.604
3073.2	-95.078
3073.2	-94.757
3073.2	-94.727
3073.3	-95.093
3073.3	-94.666
3073.3	-95.078
3073.3	-94.925
3073.3	-94.666
3073.4	-95.23
3073.4	-94.894
3073.4	-94.955
3073.4	-95.093
3073.4	-94.711
3073.5	-95.108
3073.5	-94.986
3073.5	-94.833
3073.5	-95.215
3073.5	-94.849
3073.6	-95.032
3073.6	-95.108
3073.6	-94.711
3073.6	-95.154
3073.6	-94.925
3073.7	-94.788
3073.7	-95.2
3073.7	-94.788
3073.7	-95.093
3073.7	-95.23
3073.8	-94.742
3073.8	-95.184
3073.8	-94.955
3073.8	-94.879
3073.8	-95.169
3073.9	-94.772
3073.9	-95.032
3073.9	-95.032
3073.9	-94.711
3073.9	-95.291
3074	-94.971
3074	-94.894
3074	-95.261
3074	-94.742
3074	-95.032
3074.1	-95.245
3074.1	-94.757
3074.1	-95.23
3074.1	-95.062
3074.1	-94.849
3074.2	-95.2
3074.2	-94.879
3074.2	-94.986
3074.2	-95.139
3074.2	-94.742
3074.3	-95.139
3074.3	-95.047
3074.3	-94.879
3074.3	-95.322
3074.3	-95.001
3074.4	-95.062
3074.4	-95.23
3074.4	-94.833
3074.4	-95.169
3074.4	-95.2
3074.5	-94.803
3074.5	-95.276
3074.5	-94.894
3074.5	-94.894
3074.5	-95.215
3074.6	-94.833
3074.6	-95.139
3074.6	-95.169
3074.6	-94.772
3074.6	-95.276
3074.7	-95.032
3074.7	-94.925
3074.7	-95.306
3074.7	-94.879
3074.7	-95.169
3074.8	-95.123
3074.8	-94.803
3074.8	-95.261
3074.8	-95.001
3074.8	-95.184
3074.9	-95.108
3074.9	-94.879
3074.9	-95.291
3074.9	-94.925
3074.9	-95.139
3075	-95.154
3075	-94.879
3075	-95.291
3075	-94.879
3075	-95.291
3075.1	-95.078
3075.1	-95.108
3075.1	-95.23
3075.1	-94.879
3075.1	-95.352
3075.2	-94.925
3075.2	-95.306
3075.2	-95.108
3075.2	-95.184
3075.2	-95.2
3075.3	-95.001
3075.3	-95.261
3075.3	-94.849
3075.3	-95.245
3075.3	-94.879
3075.4	-95.276
3075.4	-95.032
3075.4	-95.261
3075.4	-95.123
3075.4	-95.108
3075.5	-95.245
3075.5	-95.047
3075.5	-95.276
3075.5	-94.986
3075.5	-95.276
3075.6	-94.91
3075.6	-95.306
3075.6	-94.986
3075.6	-95.337
3075.6	-95.016
3075.7	-95.352
3075.7	-95.169
3075.7	-95.306
3075.7	-95.276
3075.7	-95.322
3075.8	-95.291
3075.8	-95.078
3075.8	-95.261
3075.8	-94.955
3075.8	-95.352
3075.9	-94.971
3075.9	-95.322
3075.9	-94.894
3075.9	-95.306
3075.9	-95.016
3076	-95.337
3076	-95.184
3076	-95.291
3076	-95.2
3076	-95.047
3076.1	-95.306
3076.1	-94.955
3076.1	-95.383
3076.1	-94.971
3076.1	-95.367
3076.2	-95.078
3076.2	-95.367
3076.2	-95.215
3076.2	-95.291
3076.2	-95.261
3076.3	-95.047
3076.3	-95.352
3076.3	-95.016
3076.3	-95.444
3076.3	-95.016
3076.4	-95.322
3076.4	-95.169
3076.4	-95.23
3076.4	-95.276
3076.4	-95.108
3076.5	-95.428
3076.5	-95.001
3076.5	-95.428
3076.5	-95.154
3076.5	-95.413
3076.6	-95.276
3076.6	-95.123
3076.6	-95.337
3076.6	-95.016
3076.6	-95.49
3076.7	-95.108
3076.7	-95.383
3076.7	-95.154
3076.7	-95.169
3076.7	-95.306
3076.8	-95.047
3076.8	-95.428
3076.8	-95.016
3076.8	-95.367
3076.8	-95.184
3076.9	-95.306
3076.9	-95.459
3076.9	-95.184
3076.9	-95.612
3076.9	-95.123
3077	-95.52
3077	-95.261
3077	-95.245
3077	-95.383
3077	-95.001
3077.1	-95.398
3077.1	-95.062
3077.1	-95.398
3077.1	-95.276
3077.1	-95.2
3077.2	-95.367
3077.2	-95.032
3077.2	-95.49
3077.2	-95.184
3077.2	-95.459
3077.3	-95.352
3077.3	-95.184
3077.3	-95.52
3077.3	-95.123
3077.3	-95.566
3077.4	-95.245
3077.4	-95.291
3077.4	-95.337
3077.4	-95.108
3077.4	-95.551
3077.5	-95.2
3077.5	-95.566
3077.5	-95.306
3077.5	-95.184
3077.5	-95.49
3077.6	-95.108
3077.6	-95.596
3077.6	-95.306
3077.6	-95.49
3077.6	-95.49
3077.7	-95.245
3077.7	-95.627
3077.7	-95.2
3077.7	-95.581
3077.7	-95.367
3077.8	-95.23
3077.8	-95.581
3077.8	-95.184
3077.8	-95.612
3077.8	-95.261
3077.9	-95.398
3077.9	-95.413
3077.9	-95.154
3077.9	-95.566
3077.9	-95.169
3078	-95.444
3078	-95.352
3078	-95.291
3078	-95.642
3078	-95.23
3078.1	-95.657
3078.1	-95.306
3078.1	-95.352
3078.1	-95.52
3078.1	-95.169
3078.2	-95.612
3078.2	-95.306
3078.2	-95.535
3078.2	-95.535
3078.2	-95.322
3078.3	-95.703
3078.3	-95.23
3078.3	-95.596
3078.3	-95.474
3078.3	-95.291
3078.4	-95.642
3078.4	-95.261
3078.4	-95.703
3078.4	-95.444
3078.4	-95.398
3078.5	-95.566
3078.5	-95.2
3078.5	-95.642
3078.5	-95.337
3078.5	-95.535
3078.6	-95.551
3078.6	-95.261
3078.6	-95.688
3078.6	-95.352
3078.6	-95.673
3078.7	-95.535
3078.7	-95.352
3078.7	-95.734
3078.7	-95.306
3078.7	-95.703
3078.8	-95.52
3078.8	-95.322
3078.8	-95.657
3078.8	-95.261
3078.8	-95.718
3078.9	-95.535
3078.9	-95.535
3078.9	-95.688
3078.9	-95.322
3078.9	-95.703
3079	-95.444
3079	-95.52
3079	-95.627
3079	-95.306
3079	-95.764
3079.1	-95.444
3079.1	-95.718
3079.1	-95.688
3079.1	-95.322
3079.1	-95.703
3079.2	-95.352
3079.2	-95.612
3079.2	-95.596
3079.2	-95.383
3079.2	-95.734
3079.3	-95.352
3079.3	-95.703
3079.3	-95.566
3079.3	-95.383
3079.3	-95.81
3079.4	-95.337
3079.4	-95.703
3079.4	-95.657
3079.4	-95.413
3079.4	-95.749
3079.5	-95.413
3079.5	-95.718
3079.5	-95.566
3079.5	-95.459
3079.5	-95.779
3079.6	-95.398
3079.6	-95.795
3079.6	-95.581
3079.6	-95.398
3079.6	-95.749
3079.7	-95.367
3079.7	-95.764
3079.7	-95.551
3079.7	-95.428
3079.7	-95.734
3079.8	-95.367
3079.8	-95.901
3079.8	-95.642
3079.8	-95.383
3079.8	-95.779
3079.9	-95.337
3079.9	-95.718
3079.9	-95.627
3079.9	-95.49
3079.9	-95.779
3080	-95.367
3080	-95.749
3080	-95.596
3080	-95.49
3080	-95.871
3080.1	-95.413
3080.1	-95.81
3080.1	-95.703
3080.1	-95.505
3080.1	-95.84
3080.2	-95.459
3080.2	-95.795
3080.2	-95.673
3080.2	-95.428
3080.2	-95.81
3080.3	-95.398
3080.3	-95.688
3080.3	-95.718
3080.3	-95.428
3080.3	-95.856
3080.4	-95.49
3080.4	-95.688
3080.4	-95.657
3080.4	-95.367
3080.4	-95.825
3080.5	-95.459
3080.5	-95.642
3080.5	-95.764
3080.5	-95.322
3080.5	-95.795
3080.6	-95.551
3080.6	-95.505
3080.6	-95.673
3080.6	-95.291
3080.6	-95.764
3080.7	-95.551
3080.7	-95.474
3080.7	-95.795
3080.7	-95.367
3080.7	-95.779
3080.8	-95.612
3080.8	-95.398
3080.8	-95.84
3080.8	-95.459
3080.8	-95.688
3080.9	-95.764
3080.9	-95.398
3080.9	-95.795
3080.9	-95.551
3080.9	-95.673
3081	-95.764
3081	-95.322
3081	-95.764
3081	-95.627
3081	-95.52
3081.1	-95.825
3081.1	-95.444
3081.1	-95.856
3081.1	-95.749
3081.1	-95.52
3081.2	-95.932
3081.2	-95.596
3081.2	-95.795
3081.2	-95.856
3081.2	-95.52
3081.3	-95.886
3081.3	-95.566
3081.3	-95.612
3081.3	-95.856
3081.3	-95.49
3081.4	-95.81
3081.4	-95.688
3081.4	-95.535
3081.4	-95.84
3081.4	-95.474
3081.5	-95.718
3081.5	-95.718
3081.5	-95.398
3081.5	-95.81
3081.5	-95.551
3081.6	-95.551
3081.6	-95.871
3081.6	-95.444
3081.6	-95.886
3081.6	-95.779
3081.7	-95.535
3081.7	-95.917
3081.7	-95.52
3081.7	-95.627
3081.7	-95.749
3081.8	-95.352
3081.8	-95.871
3081.8	-95.688
3081.8	-95.52
3081.8	-95.856
3081.9	-95.49
3081.9	-95.734
3081.9	-95.703
3081.9	-95.367
3081.9	-95.84
3082	-95.581
3082	-95.535
3082	-95.963
3082	-95.596
3082	-95.825
3082.1	-95.84
3082.1	-95.428
3082.1	-95.871
3082.1	-95.551
3082.1	-95.413
3082.2	-95.856
3082.2	-95.398
3082.2	-95.764
3082.2	-95.81
3082.2	-95.474
3082.3	-95.993
3082.3	-95.657
3082.3	-95.52
3082.3	-95.993
3082.3	-95.581
3082.4	-95.764
3082.4	-95.84
3082.4	-95.398
3082.4	-95.795
3082.4	-95.688
3082.5	-95.52
3082.5	-95.856
3082.5	-95.535
3082.5	-95.673
3082.5	-95.779
3082.6	-95.49
3082.6	-95.963
3082.6	-95.779
3082.6	-95.535
3082.6	-95.993
3082.7	-95.642
3082.7	-95.673
3082.7	-95.947
3082.7	-95.474
3082.7	-95.825
3082.8	-95.749
3082.8	-95.383
3082.8	-95.917
3082.8	-95.657
3082.8	-95.535
3082.9	-95.932
3082.9	-95.52
3082.9	-95.734
3082.9	-95.856
3082.9	-95.474
3083	-95.932
3083	-95.749
3083	-95.52
3083	-96.024
3083	-95.657
3083.1	-95.871
3083.1	-95.917
3083.1	-95.581
3083.1	-95.932
3083.1	-95.688
3083.2	-95.795
3083.2	-95.84
3083.2	-95.52
3083.2	-95.993
3083.2	-95.581
3083.3	-95.795
3083.3	-95.901
3083.3	-95.581
3083.3	-95.886
3083.3	-95.566
3083.4	-95.81
3083.4	-95.703
3083.4	-95.703
3083.4	-95.871
3083.4	-95.551
3083.5	-95.886
3083.5	-95.474
3083.5	-95.886
3083.5	-95.642
3083.5	-95.734
3083.6	-95.749
3083.6	-95.612
3083.6	-95.856
3083.6	-95.566
3083.6	-95.901
3083.7	-95.535
3083.7	-95.917
3083.7	-95.49
3083.7	-95.932
3083.7	-95.764
3083.8	-95.856
3083.8	-95.795
3083.8	-95.825
3083.8	-95.886
3083.8	-95.673
3083.9	-95.932
3083.9	-95.596
3083.9	-95.917
3083.9	-95.535
3083.9	-95.947
3084	-95.642
3084	-96.008
3084	-95.703
3084	-95.993
3084	-95.779
3084.1	-95.871
3084.1	-95.718
3084.1	-95.81
3084.1	-95.779
3084.1	-95.657
3084.2	-95.779
3084.2	-95.581
3084.2	-95.947
3084.2	-95.657
3084.2	-96.039
3084.3	-95.673
3084.3	-96.069
3084.3	-95.703
3084.3	-95.993
3084.3	-95.84
3084.4	-95.901
3084.4	-95.825
3084.4	-95.612
3084.4	-95.871
3084.4	-95.535
3084.5	-95.932
3084.5	-95.612
3084.5	-96.039
3084.5	-95.718
3084.5	-96.008
3084.6	-95.795
3084.6	-95.901
3084.6	-95.932
3084.6	-95.688
3084.6	-95.963
3084.7	-95.52
3084.7	-95.871
3084.7	-95.581
3084.7	-95.932
3084.7	-95.734
3084.8	-95.84
3084.8	-95.81
3084.8	-95.612
3084.8	-95.993
3084.8	-95.657
3084.9	-96.054
3084.9	-95.795
3084.9	-95.947
3084.9	-95.81
3084.9	-95.688
3085	-95.901
3085	-95.535
3085	-95.917
3085	-95.52
3085	-95.947
3085.1	-95.81
3085.1	-95.81
3085.1	-95.932
3085.1	-95.627
3085.1	-95.932
3085.2	-95.612
3085.2	-96.085
3085.2	-95.81
3085.2	-95.901
3085.2	-95.947
3085.3	-95.566
3085.3	-95.993
3085.3	-95.627
3085.3	-95.963
3085.3	-95.764
3085.4	-95.764
3085.4	-95.825
3085.4	-95.596
3085.4	-96.085
3085.4	-95.657
3085.5	-95.993
3085.5	-95.779
3085.5	-95.779
3085.5	-95.963
3085.5	-95.581
3085.6	-96.085
3085.6	-95.688
3085.6	-95.947
3085.6	-95.886
3085.6	-95.749
3085.7	-96.024
3085.7	-95.642
3085.7	-96.054
3085.7	-95.657
3085.7	-95.886
3085.8	-95.947
3085.8	-95.673
3085.8	-96.054
3085.8	-95.688
3085.8	-95.963
3085.9	-95.825
3085.9	-95.84
3085.9	-95.963
3085.9	-95.581
3085.9	-96.069
3086	-95.718
3086	-95.993
3086	-96.008
3086	-95.779
3086	-96.115
3086.1	-95.642
3086.1	-95.993
3086.1	-95.871
3086.1	-95.795
3086.1	-96.039
3086.2	-95.657
3086.2	-96.054
3086.2	-95.749
3086.2	-95.993
3086.2	-95.871
3086.3	-95.627
3086.3	-95.947
3086.3	-95.474
3086.3	-95.917
3086.3	-95.84
3086.4	-95.764
3086.4	-96.039
3086.4	-95.657
3086.4	-96.008
3086.4	-95.734
3086.5	-95.886
3086.5	-95.901
3086.5	-95.627
3086.5	-96.085
3086.5	-95.642
3086.6	-96.008
3086.6	-95.978
3086.6	-95.703
3086.6	-96.008
3086.6	-95.596
3086.7	-95.963
3086.7	-95.81
3086.7	-95.749
3086.7	-95.886
3086.7	-95.581
3086.8	-96.008
3086.8	-95.627
3086.8	-95.901
3086.8	-95.932
3086.8	-95.627
3086.9	-96.024
3086.9	-95.596
3086.9	-95.978
3086.9	-95.901
3086.9	-95.703
3087	-96.1
3087	-95.642
3087	-96.008
3087	-95.84
3087	-95.734
3087.1	-96.039
3087.1	-95.642
3087.1	-96.039
3087.1	-95.749
3087.1	-95.84
3087.2	-95.947
3087.2	-95.612
3087.2	-96.024
3087.2	-95.657
3087.2	-95.84
3087.3	-95.886
3087.3	-95.627
3087.3	-96.069
3087.3	-95.627
3087.3	-95.901
3087.4	-95.886
3087.4	-95.688
3087.4	-96.054
3087.4	-95.627
3087.4	-96.008
3087.5	-95.779
3087.5	-95.657
3087.5	-96.054
3087.5	-95.596
3087.5	-96.039
3087.6	-95.871
3087.6	-95.673
3087.6	-96.069
3087.6	-95.627
3087.6	-96.039
3087.7	-95.871
3087.7	-95.825
3087.7	-95.947
3087.7	-95.581
3087.7	-96.039
3087.8	-95.84
3087.8	-95.917
3087.8	-96.008
3087.8	-95.612
3087.8	-96.039
3087.9	-95.718
3087.9	-95.886
3087.9	-95.978
3087.9	-95.627
3087.9	-96.024
3088	-95.734
3088	-95.917
3088	-95.932
3088	-95.612
3088	-96.024
3088.1	-95.703
3088.1	-95.978
3088.1	-95.993
3088.1	-95.596
3088.1	-96.069
3088.2	-95.734
3088.2	-95.886
3088.2	-95.932
3088.2	-95.642
3088.2	-96.054
3088.3	-95.703
3088.3	-95.886
3088.3	-95.993
3088.3	-95.627
3088.3	-96.1
3088.4	-95.764
3088.4	-95.901
3088.4	-95.947
3088.4	-95.657
3088.4	-96.1
3088.5	-95.718
3088.5	-95.932
3088.5	-95.993
3088.5	-95.703
3088.5	-96.1
3088.6	-95.749
3088.6	-95.932
3088.6	-95.993
3088.6	-95.673
3088.6	-96.115
3088.7	-95.856
3088.7	-95.886
3088.7	-96.008
3088.7	-95.642
3088.7	-96.146
3088.8	-95.901
3088.8	-95.825
3088.8	-96.008
3088.8	-95.612
3088.8	-95.993
3088.9	-95.764
3088.9	-95.795
3088.9	-96.008
3088.9	-95.596
3088.9	-95.993
3089	-95.84
3089	-95.673
3089	-96.1
3089	-95.688
3089	-96.008
3089.1	-96.008
3089.1	-95.642
3089.1	-96.054
3089.1	-95.764
3089.1	-95.917
3089.2	-95.917
3089.2	-95.673
3089.2	-96.1
3089.2	-95.81
3089.2	-95.947
3089.3	-96.085
3089.3	-95.688
3089.3	-96.146
3089.3	-95.886
3089.3	-95.81
3089.4	-96.115
3089.4	-95.627
3089.4	-96.024
3089.4	-95.932
3089.4	-95.718
3089.5	-96.115
3089.5	-95.703
3089.5	-96.024
3089.5	-95.993
3089.5	-95.703
3089.6	-96.13
3089.6	-95.81
3089.6	-95.779
3089.6	-95.978
3089.6	-95.551
3089.7	-96.085
3089.7	-95.871
3089.7	-95.703
3089.7	-96.024
3089.7	-95.673
3089.8	-95.993
3089.8	-95.978
3089.8	-95.673
3089.8	-96.176
3089.8	-95.795
3089.9	-95.886
3089.9	-96.1
3089.9	-95.673
3089.9	-96.146
3089.9	-95.917
3090	-95.718
3090	-96.069
3090	-95.612
3090	-95.947
3090	-96.039
3090.1	-95.673
3090.1	-96.237
3090.1	-95.947
3090.1	-95.81
3090.1	-96.085
3090.2	-95.596
3090.2	-95.978
3090.2	-96.024
3090.2	-95.688
3090.2	-96.115
3090.3	-95.749
3090.3	-95.825
3090.3	-96.085
3090.3	-95.657
3090.3	-96.069
3090.4	-95.932
3090.4	-95.703
3090.4	-96.207
3090.4	-95.779
3090.4	-95.947
3090.5	-96.146
3090.5	-95.612
3090.5	-96.024
3090.5	-95.917
3090.5	-95.688
3090.6	-96.13
3090.6	-95.795
3090.6	-95.871
3090.6	-96.054
3090.6	-95.566
3090.7	-96.008
3090.7	-95.947
3090.7	-95.673
3090.7	-96.085
3090.7	-95.749
3090.8	-95.856
3090.8	-96.069
3090.8	-95.642
3090.8	-96.069
3090.8	-95.932
3090.9	-95.673
3090.9	-96.085
3090.9	-95.764
3090.9	-95.856
3090.9	-95.993
3091	-95.596
3091	-95.947
3091	-95.917
3091	-95.551
3091	-96.024
3091.1	-95.703
3091.1	-95.718
3091.1	-96.054
3091.1	-95.657
3091.1	-95.947
3091.2	-95.993
3091.2	-95.551
3091.2	-96.054
3091.2	-95.917
3091.2	-95.764
3091.3	-96.115
3091.3	-95.734
3091.3	-95.886
3091.3	-95.963
3091.3	-95.566
3091.4	-96.024
3091.4	-95.764
3091.4	-95.627
3091.4	-95.947
3091.4	-95.581
3091.5	-95.978
3091.5	-95.856
3091.5	-95.642
3091.5	-95.917
3091.5	-95.505
3091.6	-95.932
3091.6	-95.81
3091.6	-95.703
3091.6	-95.963
3091.6	-95.535
3091.7	-95.978
3091.7	-95.779
3091.7	-95.825
3091.7	-95.993
3091.7	-95.612
3091.8	-95.963
3091.8	-95.581
3091.8	-95.947
3091.8	-95.81
3091.8	-95.779
3091.9	-95.917
3091.9	-95.535
3091.9	-95.932
3091.9	-95.596
3091.9	-95.963
3092	-95.734
3092	-95.947
3092	-95.764
3092	-95.749
3092	-95.856
3092.1	-95.581
3092.1	-95.886
3092.1	-95.49
3092.1	-95.886
3092.1	-95.52
3092.2	-95.947
3092.2	-95.703
3092.2	-95.947
3092.2	-95.749
3092.2	-95.856
3092.3	-95.795
3092.3	-95.657
3092.3	-95.795
3092.3	-95.49
3092.3	-95.764
3092.4	-95.535
3092.4	-95.886
3092.4	-95.551
3092.4	-95.932
3092.4	-95.581
3092.5	-95.932
3092.5	-95.657
3092.5	-95.947
3092.5	-95.779
3092.5	-95.825
3092.6	-95.779
3092.6	-95.688
3092.6	-95.886
3092.6	-95.688
3092.6	-95.917
3092.7	-95.444
3092.7	-95.917
3092.7	-95.49
3092.7	-95.901
3092.7	-95.642
3092.8	-95.932
3092.8	-95.749
3092.8	-95.749
3092.8	-95.886
3092.8	-95.657
3092.9	-95.963
3092.9	-95.535
3092.9	-95.886
3092.9	-95.505
3092.9	-95.917
3093	-95.81
3093	-95.871
3093	-95.978
3093	-95.642
3093	-95.978
3093.1	-95.581
3093.1	-95.963
3093.1	-95.642
3093.1	-95.825
3093.1	-95.703
3093.2	-95.688
3093.2	-95.901
3093.2	-95.627
3093.2	-96.008
3093.2	-95.535
3093.3	-95.932
3093.3	-95.673
3093.3	-95.825
3093.3	-95.886
3093.3	-95.596
3093.4	-95.901
3093.4	-95.566
3093.4	-95.917
3093.4	-95.581
3093.4	-95.81
3093.5	-95.779
3093.5	-95.596
3093.5	-95.932
3093.5	-95.612
3093.5	-96.008
3093.6	-95.688
3093.6	-95.856
3093.6	-95.81
3093.6	-95.657
3093.6	-95.963
3093.7	-95.566
3093.7	-95.886
3093.7	-95.566
3093.7	-95.764
3093.7	-95.734
3093.8	-95.642
3093.8	-95.901
3093.8	-95.52
3093.8	-95.901
3093.8	-95.596
3093.9	-95.856
3093.9	-95.779
3093.9	-95.535
3093.9	-95.917
3093.9	-95.474
3094	-95.901
3094	-95.642
3094	-95.734
3094	-95.81
3094	-95.505
3094.1	-95.901
3094.1	-95.535
3094.1	-95.81
3094.1	-95.688
3094.1	-95.657
3094.2	-95.871
3094.2	-95.505
3094.2	-95.871
3094.2	-95.551
3094.2	-95.795
3094.3	-95.749
3094.3	-95.551
3094.3	-95.917
3094.3	-95.444
3094.3	-95.856
3094.4	-95.688
3094.4	-95.673
3094.4	-95.825
3094.4	-95.459
3094.4	-95.795
3094.5	-95.505
3094.5	-95.718
3094.5	-95.642
3094.5	-95.428
3094.5	-95.795
3094.6	-95.367
3094.6	-95.84
3094.6	-95.612
3094.6	-95.612
3094.6	-95.764
3094.7	-95.383
3094.7	-95.795
3094.7	-95.474
3094.7	-95.734
3094.7	-95.627
3094.8	-95.413
3094.8	-95.901
3094.8	-95.444
3094.8	-95.856
3094.8	-95.734
3094.9	-95.551
3094.9	-95.84
3094.9	-95.383
3094.9	-95.825
3094.9	-95.581
3095	-95.749
3095	-95.749
3095	-95.428
3095	-95.795
3095	-95.428
3095.1	-95.749
3095.1	-95.688
3095.1	-95.52
3095.1	-95.84
3095.1	-95.444
3095.2	-95.901
3095.2	-95.688
3095.2	-95.596
3095.2	-95.856
3095.2	-95.428
3095.3	-95.825
3095.3	-95.551
3095.3	-95.673
3095.3	-95.81
3095.3	-95.459
3095.4	-95.84
3095.4	-95.566
3095.4	-95.779
3095.4	-95.749
3095.4	-95.505
3095.5	-95.871
3095.5	-95.505
3095.5	-95.825
3095.5	-95.81
3095.5	-95.642
3095.6	-95.871
3095.6	-95.428
3095.6	-95.779
3095.6	-95.627
3095.6	-95.566
3095.7	-95.81
3095.7	-95.337
3095.7	-95.734
3095.7	-95.459
3095.7	-95.535
3095.8	-95.795
3095.8	-95.428
3095.8	-95.886
3095.8	-95.551
3095.8	-95.612
3095.9	-95.84
3095.9	-95.474
3095.9	-95.871
3095.9	-95.596
3095.9	-95.734
3096	-95.734
3096	-95.428
3096	-95.886
3096	-95.49
3096	-95.688
3096.1	-95.657
3096.1	-95.398
3096.1	-95.84
3096.1	-95.474
3096.1	-95.703
3096.2	-95.703
3096.2	-95.444
3096.2	-95.749
3096.2	-95.367
3096.2	-95.749
3096.3	-95.673
3096.3	-95.428
3096.3	-95.856
3096.3	-95.459
3096.3	-95.749
3096.4	-95.657
3096.4	-95.383
3096.4	-95.703
3096.4	-95.291
3096.4	-95.657
3096.5	-95.657
3096.5	-95.413
3096.5	-95.779
3096.5	-95.383
3096.5	-95.718
3096.6	-95.703
3096.6	-95.428
3096.6	-95.779
3096.6	-95.459
3096.6	-95.703
3096.7	-95.627
3096.7	-95.398
3096.7	-95.764
3096.7	-95.352
3096.7	-95.657
3096.8	-95.642
3096.8	-95.383
3096.8	-95.764
3096.8	-95.398
3096.8	-95.627
3096.9	-95.627
3096.9	-95.398
3096.9	-95.84
3096.9	-95.474
3096.9	-95.688
3097	-95.718
3097	-95.352
3097	-95.749
3097	-95.474
3097	-95.627
3097.1	-95.749
3097.1	-95.367
3097.1	-95.795
3097.1	-95.52
3097.1	-95.596
3097.2	-95.825
3097.2	-95.352
3097.2	-95.795
3097.2	-95.52
3097.2	-95.367
3097.3	-95.749
3097.3	-95.276
3097.3	-95.657
3097.3	-95.612
3097.3	-95.352
3097.4	-95.764
3097.4	-95.352
3097.4	-95.718
3097.4	-95.627
3097.4	-95.367
3097.5	-95.734
3097.5	-95.367
3097.5	-95.657
3097.5	-95.718
3097.5	-95.367
3097.6	-95.764
3097.6	-95.505
3097.6	-95.505
3097.6	-95.703
3097.6	-95.322
3097.7	-95.718
3097.7	-95.49
3097.7	-95.398
3097.7	-95.764
3097.7	-95.459
3097.8	-95.657
3097.8	-95.627
3097.8	-95.337
3097.8	-95.703
3097.8	-95.383
3097.9	-95.612
3097.9	-95.703
3097.9	-95.337
3097.9	-95.749
3097.9	-95.566
3098	-95.612
3098	-95.825
3098	-95.306
3098	-95.749
3098	-95.612
3098.1	-95.383
3098.1	-95.825
3098.1	-95.459
3098.1	-95.566
3098.1	-95.642
3098.2	-95.261
3098.2	-95.749
3098.2	-95.459
3098.2	-95.291
3098.2	-95.703
3098.3	-95.2
3098.3	-95.642
3098.3	-95.612
3098.3	-95.352
3098.3	-95.84
3098.4	-95.52
3098.4	-95.505
3098.4	-95.734
3098.4	-95.245
3098.4	-95.657
3098.5	-95.474
3098.5	-95.291
3098.5	-95.703
3098.5	-95.383
3098.5	-95.627
3098.6	-95.734
3098.6	-95.306
3098.6	-95.734
3098.6	-95.413
3098.6	-95.261
3098.7	-95.749
3098.7	-95.337
3098.7	-95.581
3098.7	-95.703
3098.7	-95.215
3098.8	-95.734
3098.8	-95.535
3098.8	-95.367
3098.8	-95.718
3098.8	-95.261
3098.9	-95.52
3098.9	-95.612
3098.9	-95.215
3098.9	-95.673
3098.9	-95.474
3099	-95.337
3099	-95.703
3099	-95.337
3099	-95.642
3099	-95.657
3099.1	-95.215
3099.1	-95.657
3099.1	-95.444
3099.1	-95.276
3099.1	-95.688
3099.2	-95.337
3099.2	-95.505
3099.2	-95.642
3099.2	-95.2
3099.2	-95.688
3099.3	-95.535
3099.3	-95.23
3099.3	-95.642
3099.3	-95.398
3099.3	-95.49
3099.4	-95.795
3099.4	-95.352
3099.4	-95.703
3099.4	-95.673
3099.4	-95.276
3099.5	-95.749
3099.5	-95.551
3099.5	-95.261
3099.5	-95.688
3099.5	-95.306
3099.6	-95.383
3099.6	-95.703
3099.6	-95.245
3099.6	-95.642
3099.6	-95.535
3099.7	-95.184
3099.7	-95.718
3099.7	-95.428
3099.7	-95.383
3099.7	-95.657
3099.8	-95.276
3099.8	-95.596
3099.8	-95.642
3099.8	-95.367
3099.8	-95.825
3099.9	-95.428
3099.9	-95.581
3099.9	-95.596
3099.9	-95.276
3099.9	-95.703
3100	-95.398
3100	-95.581
3100	-95.581
3100	-95.23
3100	-95.734
3100.1	-95.306
3100.1	-95.581
3100.1	-95.474
3100.1	-95.383
3100.1	-95.551
3100.2	-95.2
3100.2	-95.734
3100.2	-95.322
3100.2	-95.627
3100.2	-95.444
3100.3	-95.367
3100.3	-95.581
3100.3	-95.245
3100.3	-95.612
3100.3	-95.306
3100.4	-95.612
3100.4	-95.367
3100.4	-95.596
3100.4	-95.49
3100.4	-95.383
3100.5	-95.566
3100.5	-95.215
3100.5	-95.642
3100.5	-95.2
3100.5	-95.612
3100.6	-95.352
3100.6	-95.627
3100.6	-95.383
3100.6	-95.596
3100.6	-95.444
3100.7	-95.398
3100.7	-95.459
3100.7	-95.215
3100.7	-95.505
3100.7	-95.215
3100.8	-95.642
3100.8	-95.169
3100.8	-95.642
3100.8	-95.337
3100.8	-95.566
3100.9	-95.398
3100.9	-95.627
3100.9	-95.52
3100.9	-95.337
3100.9	-95.581
3101	-95.276
3101	-95.688
3101	-95.306
3101	-95.627
3101	-95.322
3101.1	-95.459
3101.1	-95.444
3101.1	-95.337
3101.1	-95.581
3101.1	-95.245
3101.2	-95.642
3101.2	-95.245
3101.2	-95.673
3101.2	-95.413
3101.2	-95.535
3101.3	-95.596
3101.3	-95.337
3101.3	-95.581
3101.3	-95.245
3101.3	-95.642
3101.4	-95.276
3101.4	-95.551
3101.4	-95.383
3101.4	-95.337
3101.4	-95.596
3101.5	-95.245
3101.5	-95.642
3101.5	-95.276
3101.5	-95.657
3101.5	-95.444
3101.6	-95.444
3101.6	-95.642
3101.6	-95.23
3101.6	-95.703
3101.6	-95.306
3101.7	-95.596
3101.7	-95.444
3101.7	-95.367
3101.7	-95.627
3101.7	-95.291
3101.8	-95.688
3101.8	-95.306
3101.8	-95.581
3101.8	-95.505
3101.8	-95.352
3101.9	-95.596
3101.9	-95.154
3101.9	-95.642
3101.9	-95.322
3101.9	-95.52
3102	-95.566
3102	-95.215
3102	-95.551
3102	-95.215
3102	-95.596
3102.1	-95.306
3102.1	-95.367
3102.1	-95.474
3102.1	-95.169
3102.1	-95.657
3102.2	-95.276
3102.2	-95.535
3102.2	-95.444
3102.2	-95.2
3102.2	-95.612
3102.3	-95.184
3102.3	-95.642
3102.3	-95.367
3102.3	-95.367
3102.3	-95.535
3102.4	-95.169
3102.4	-95.596
3102.4	-95.2
3102.4	-95.428
3102.4	-95.383
3102.5	-95.078
3102.5	-95.551
3102.5	-95.123
3102.5	-95.535
3102.5	-95.383
3102.6	-95.306
3102.6	-95.444
3102.6	-95.139
3102.6	-95.581
3102.6	-95.23
3102.7	-95.474
3102.7	-95.398
3102.7	-95.078
3102.7	-95.581
3102.7	-95.169
3102.8	-95.444
3102.8	-95.352
3102.8	-95.215
3102.8	-95.551
3102.8	-95.123
3102.9	-95.596
3102.9	-95.398
3102.9	-95.398
3102.9	-95.505
3102.9	-95.154
3103	-95.596
3103	-95.352
3103	-95.505
3103	-95.505
3103	-95.23
3103.1	-95.596
3103.1	-95.2
3103.1	-95.596
3103.1	-95.505
3103.1	-95.322
3103.2	-95.612
3103.2	-95.169
3103.2	-95.581
3103.2	-95.428
3103.2	-95.398
3103.3	-95.657
3103.3	-95.23
3103.3	-95.627
3103.3	-95.291
3103.3	-95.428
3103.4	-95.596
3103.4	-95.184
3103.4	-95.627
3103.4	-95.352
3103.4	-95.52
3103.5	-95.581
3103.5	-95.245
3103.5	-95.657
3103.5	-95.291
3103.5	-95.657
3103.6	-95.551
3103.6	-95.291
3103.6	-95.688
3103.6	-95.169
3103.6	-95.566
3103.7	-95.459
3103.7	-95.337
3103.7	-95.703
3103.7	-95.215
3103.7	-95.718
3103.8	-95.383
3103.8	-95.215
3103.8	-95.306
3103.8	-94.849
3103.8	-95.2
3103.9	-94.94
3103.9	-94.925
3103.9	-95.154
3103.9	-94.803
3103.9	-95.291
3104	-94.91
3104	-95.001
3104	-95.078
3104	-94.727
3104	-95.123
3104.1	-94.818
3104.1	-94.955
3104.1	-95.016
3104.1	-94.696
3104.1	-95.108
3104.2	-94.742
3104.2	-94.879
3104.2	-94.879
3104.2	-94.513
3104.2	-94.925
3104.3	-94.604
3104.3	-94.833
3104.3	-94.864
3104.3	-94.574
3104.3	-94.925
3104.4	-94.543
3104.4	-94.788
3104.4	-94.757
3104.4	-94.376
3104.4	-94.879
3104.5	-94.421
3104.5	-94.666
3104.5	-94.742
3104.5	-94.421
3104.5	-94.833
3104.6	-94.452
3104.6	-94.62
3104.6	-94.589
3104.6	-94.315
3104.6	-94.727
3104.7	-94.33
3104.7	-94.574
3104.7	-94.559
3104.7	-94.208
3104.7	-94.681
3104.8	-94.376
3104.8	-94.299
3104.8	-94.284
3104.8	-93.948
3104.8	-94.192
3104.9	-93.948
3104.9	-94.055
3104.9	-94.086
3104.9	-93.765
3104.9	-94.086
3105	-93.719
3105	-93.872
3105	-93.964
3105	-93.567
3105	-94.07
3105.1	-93.735
3105.1	-93.704
3105.1	-93.964
3105.1	-93.46
3105.1	-93.903
3105.2	-93.658
3105.2	-93.445
3105.2	-93.811
3105.2	-93.399
3105.2	-93.735
3105.3	-93.567
3105.3	-93.399
3105.3	-93.674
3105.3	-93.201
3105.3	-93.536
3105.4	-93.43
3105.4	-93.14
3105.4	-93.536
3105.4	-93.124
3105.4	-93.323
3105.5	-93.414
3105.5	-93.048
3105.5	-93.43
3105.5	-93.17
3105.5	-93.124
3105.6	-93.292
3105.6	-92.911
3105.6	-93.338
3105.6	-93.079
3105.6	-92.896
3105.7	-93.185
3105.7	-92.743
3105.7	-93.063
3105.7	-92.987
3105.7	-92.789
3105.8	-93.155
3105.8	-92.819
3105.8	-93.079
3105.8	-93.124
3105.8	-92.85
3105.9	-93.185
3105.9	-92.819
3105.9	-92.773
3105.9	-92.987
3105.9	-92.621
3106	-93.033
3106	-92.88
3106	-92.59
3106	-92.941
3106	-92.621
3106.1	-92.865
3106.1	-92.941
3106.1	-92.468
3106.1	-92.926
3106.1	-92.651
3106.2	-92.636
3106.2	-92.926
3106.2	-92.468
3106.2	-92.773
3106.2	-92.575
3106.3	-92.346
3106.3	-92.804
3106.3	-92.545
3106.3	-92.621
3106.3	-92.682
3106.4	-92.316
3106.4	-92.743
3106.4	-92.514
3106.4	-92.285
3106.4	-92.651
3106.5	-92.133
3106.5	-92.438
3106.5	-92.59
3106.5	-92.209
3106.5	-92.712
3106.6	-92.346
3106.6	-92.224
3106.6	-92.545
3106.6	-92.072
3106.6	-92.453
3106.7	-92.514
3106.7	-92.148
3106.7	-92.56
3106.7	-92.178
3106.7	-92.133
3106.8	-92.453
3106.8	-91.949
3106.8	-92.3
3106.8	-92.209
3106.8	-91.858
3106.9	-92.392
3106.9	-92.117
3106.9	-92.087
3106.9	-92.346
3106.9	-91.873
3107	-92.117
3107	-92.133
3107	-91.766
3107	-92.163
3107	-91.919
3107.1	-91.858
3107.1	-92.178
3107.1	-91.797
3107.1	-92.026
3107.1	-91.98
3107.2	-91.629
3107.2	-92.041
3107.2	-91.812
3107.2	-91.69
3107.2	-92.087
3107.3	-91.644
3107.3	-91.873
3107.3	-91.995
3107.3	-91.492
3107.3	-92.01
3107.4	-91.797
3107.4	-91.446
3107.4	-91.934
3107.4	-91.614
3107.4	-91.522
3107.5	-91.873
3107.5	-91.431
3107.5	-91.721
3107.5	-91.721
3107.5	-91.339
3107.6	-91.797
3107.6	-91.568
3107.6	-91.415
3107.6	-91.766
3107.6	-91.431
3107.7	-91.599
3107.7	-91.797
3107.7	-91.339
3107.7	-91.705
3107.7	-91.537
3107.8	-91.217
3107.8	-91.66
3107.8	-91.324
3107.8	-91.263
3107.8	-91.583
3107.9	-91.217
3107.9	-91.385
3107.9	-91.385
3107.9	-91.049
3107.9	-91.507
3108	-91.217
3108	-91.019
3108	-91.507
3108	-91.034
3108	-91.202
3108.1	-91.4
3108.1	-90.973
3108.1	-91.446
3108.1	-91.202
3108.1	-91.08
3108.2	-91.354
3108.2	-90.927
3108.2	-91.293
3108.2	-91.156
3108.2	-91.019
3108.3	-91.232
3108.3	-90.851
3108.3	-91.232
3108.3	-91.11
3108.3	-91.003
3108.4	-91.217
3108.4	-90.836
3108.4	-91.125
3108.4	-90.836
3108.4	-91.034
3108.5	-91.034
3108.5	-90.79
3108.5	-91.11
3108.5	-90.698
3108.5	-91.125
3108.6	-90.79
3108.6	-90.958
3108.6	-90.79
3108.6	-90.698
3108.6	-90.942
3108.7	-90.591
3108.7	-91.034
3108.7	-90.637
3108.7	-90.912
3108.7	-90.622
3108.8	-90.927
3108.8	-90.698
3108.8	-90.744
3108.8	-90.713
3108.8	-90.5
3108.9	-90.759
3108.9	-90.439
3108.9	-90.744
3108.9	-90.378
3108.9	-90.744
3109	-90.271
3109	-90.698
3109	-90.408
3109	-90.683
3109	-90.408
3109.1	-90.53
3109.1	-90.53
3109.1	-90.485
3109.1	-90.53
3109.1	-90.317
3109.2	-90.546
3109.2	-90.149
3109.2	-90.561
3109.2	-90.134
3109.2	-90.515
3109.3	-90.134
3109.3	-90.424
3109.3	-90.149
3109.3	-90.302
3109.3	-90.347
3109.4	-90.103
3109.4	-90.408
3109.4	-90.073
3109.4	-90.317
3109.4	-89.966
3109.5	-90.469
3109.5	-90.088
3109.5	-90.363
3109.5	-90.164
3109.5	-90.088
3109.6	-90.24
3109.6	-89.92
3109.6	-90.317
3109.6	-89.89
3109.6	-90.164
3109.7	-89.89
3109.7	-90.118
3109.7	-90.088
3109.7	-89.966
3109.7	-90.164
3109.8	-89.706
3109.8	-90.149
3109.8	-89.813
3109.8	-90.118
3109.8	-89.996
3109.9	-89.92
3109.9	-89.966
3109.9	-89.676
3109.9	-90.103
3109.9	-89.645
3110	-90.073
3110	-89.783
3110	-89.828
3110	-89.89
3110	-89.615
3110.1	-89.981
3110.1	-89.539
3110.1	-89.951
3110.1	-89.737
3110.1	-89.828
3110.2	-89.905
3110.2	-89.508
3110.2	-89.874
3110.2	-89.447
3110.2	-89.813
3110.3	-89.691
3110.3	-89.615
3110.3	-89.737
3110.3	-89.31
3110.3	-89.615
3110.4	-89.371
3110.4	-89.676
3110.4	-89.523
3110.4	-89.401
3110.4	-89.661
3110.5	-89.172
3110.5	-89.722
3110.5	-89.462
3110.5	-89.447
3110.5	-89.584
3110.6	-89.218
3110.6	-89.584
3110.6	-89.31
3110.6	-89.6
3110.6	-89.493
3110.7	-89.249
3110.7	-89.493
3110.7	-89.096
3110.7	-89.523
3110.7	-89.294
3110.8	-89.294
3110.8	-89.462
3110.8	-89.066
3110.8	-89.539
3110.8	-89.172
3110.9	-89.462
3110.9	-89.386
3110.9	-89.081
3110.9	-89.447
3110.9	-89.081
3111	-89.432
3111	-89.249
3111	-89.172
3111	-89.355
3111	-88.882
3111.1	-89.401
3111.1	-89.127
3111.1	-89.172
3111.1	-89.264
3111.1	-88.898
3111.2	-89.294
3111.2	-89.05
3111.2	-89.218
3111.2	-89.127
3111.2	-88.943
3111.3	-89.249
3111.3	-88.791
3111.3	-89.249
3111.3	-88.989
3111.3	-88.882
3111.4	-89.172
3111.4	-88.699
3111.4	-89.218
3111.4	-89.02
3111.4	-88.913
3111.5	-89.172
3111.5	-88.76
3111.5	-89.157
3111.5	-88.852
3111.5	-88.974
3111.6	-89.05
3111.6	-88.684
3111.6	-89.096
3111.6	-88.745
3111.6	-88.913
3111.7	-88.882
3111.7	-88.669
3111.7	-89.066
3111.7	-88.562
3111.7	-88.898
3111.8	-88.806
3111.8	-88.593
3111.8	-88.959
3111.8	-88.531
3111.8	-88.913
3111.9	-88.791
3111.9	-88.715
3111.9	-88.943
3111.9	-88.531
3111.9	-88.943
3112	-88.638
3112	-88.623
3112	-88.943
3112	-88.47
3112	-88.928
3112.1	-88.638
3112.1	-88.562
3112.1	-88.745
3112.1	-88.303
3112.1	-88.76
3112.2	-88.455
3112.2	-88.516
3112.2	-88.623
3112.2	-88.333
3112.2	-88.745
3112.3	-88.531
3112.3	-88.638
3112.3	-88.593
3112.3	-88.318
3112.3	-88.715
3112.4	-88.333
3112.4	-88.486
3112.4	-88.577
3112.4	-88.15
3112.4	-88.608
3112.5	-88.272
3112.5	-88.425
3112.5	-88.531
3112.5	-88.181
3112.5	-88.516
3112.6	-88.257
3112.6	-88.425
3112.6	-88.409
3112.6	-88.089
3112.6	-88.593
3112.7	-88.15
3112.7	-88.379
3112.7	-88.44
3112.7	-88.058
3112.7	-88.455
3112.8	-88.043
3112.8	-88.257
3112.8	-88.303
3112.8	-87.936
3112.8	-88.425
3112.9	-88.12
3112.9	-88.242
3112.9	-88.303
3112.9	-87.982
3112.9	-88.364
3113	-88.058
3113	-88.12
3113	-88.196
3113	-87.906
3113	-88.394
3113.1	-88.058
3113.1	-88.15
3113.1	-88.272
3113.1	-87.799
3113.1	-88.226
3113.2	-87.982
3113.2	-87.952
3113.2	-88.196
3113.2	-87.723
3113.2	-88.196
3113.3	-88.074
3113.3	-87.936
3113.3	-88.226
3113.3	-87.723
3113.3	-88.043
3113.4	-87.86
3113.4	-87.723
3113.4	-88.12
3113.4	-87.692
3113.4	-88.074
3113.5	-87.906
3113.5	-87.708
3113.5	-88.165
3113.5	-87.708
3113.5	-87.936
3113.6	-87.875
3113.6	-87.555
3113.6	-87.952
3113.6	-87.692
3113.6	-87.86
3113.7	-87.936
3113.7	-87.494
3113.7	-87.952
3113.7	-87.708
3113.7	-87.646
3113.8	-87.936
3113.8	-87.601
3113.8	-87.952
3113.8	-87.784
3113.8	-87.54
3113.9	-87.952
3113.9	-87.494
3113.9	-87.738
3113.9	-87.662
3113.9	-87.28
3114	-87.753
3114	-87.494
3114	-87.631
3114	-87.784
3114	-87.402
3114.1	-87.799
3114.1	-87.555
3114.1	-87.463
3114.1	-87.692
3114.1	-87.28
3114.2	-87.692
3114.2	-87.509
3114.2	-87.234
3114.2	-87.769
3114.2	-87.326
3114.3	-87.509
3114.3	-87.646
3114.3	-87.219
3114.3	-87.723
3114.3	-87.494
3114.4	-87.387
3114.4	-87.646
3114.4	-87.204
3114.4	-87.616
3114.4	-87.54
3114.5	-87.219
3114.5	-87.692
3114.5	-87.296
3114.5	-87.341
3114.5	-87.555
3114.6	-87.128
3114.6	-87.524
3114.6	-87.387
3114.6	-87.173
3114.6	-87.601
3114.7	-87.234
3114.7	-87.387
3114.7	-87.494
3114.7	-87.021
3114.7	-87.463
3114.8	-87.234
3114.8	-87.097
3114.8	-87.524
3114.8	-87.067
3114.8	-87.341
3114.9	-87.326
3114.9	-86.975
3114.9	-87.418
3114.9	-87.204
3114.9	-87.158
3115	-87.372
3115	-86.929
3115	-87.234
3115	-87.173
3115	-86.929
3115.1	-87.418
3115.1	-87.082
3115.1	-87.021
3115.1	-87.372
3115.1	-86.884
3115.2	-87.28
3115.2	-87.265
3115.2	-86.838
3115.2	-87.265
3115.2	-86.975
3115.3	-86.945
3115.3	-87.296
3115.3	-86.853
3115.3	-87.204
3115.3	-87.112
3115.4	-86.807
3115.4	-87.204
3115.4	-86.96
3115.4	-86.853
3115.4	-87.219
3115.5	-86.761
3115.5	-87.082
3115.5	-87.219
3115.5	-86.746
3115.5	-87.112
3115.6	-86.914
3115.6	-86.685
3115.6	-87.067
3115.6	-86.716
3115.6	-86.823
3115.7	-87.021
3115.7	-86.578
3115.7	-87.051
3115.7	-86.96
3115.7	-86.655
3115.8	-87.097
3115.8	-86.807
3115.8	-86.685
3115.8	-87.051
3115.8	-86.639
3115.9	-86.929
3115.9	-86.975
3115.9	-86.502
3115.9	-86.945
3115.9	-86.761
3116	-86.517
3116	-86.945
3116	-86.578
3116	-86.624
3116	-86.914
3116.1	-86.441
3116.1	-86.853
3116.1	-86.884
3116.1	-86.395
3116.1	-86.838
3116.2	-86.716
3116.2	-86.472
3116.2	-87.021
3116.2	-86.594
3116.2	-86.609
3116.3	-86.807
3116.3	-86.38
3116.3	-86.7
3116.3	-86.685
3116.3	-86.411
3116.4	-86.838
3116.4	-86.578
3116.4	-86.533
3116.4	-86.792
3116.4	-86.365
3116.5	-86.655
3116.5	-86.563
3116.5	-86.288
3116.5	-86.716
3116.5	-86.319
3116.6	-86.716
3116.6	-86.639
3116.6	-86.319
3116.6	-86.761
3116.6	-86.304
3116.7	-86.67
3116.7	-86.441
3116.7	-86.334
3116.7	-86.517
3116.7	-86.212
3116.8	-86.639
3116.8	-86.273
3116.8	-86.487
3116.8	-86.38
3116.8	-86.304
3116.9	-86.594
3116.9	-86.212
3116.9	-86.67
3116.9	-86.166
3116.9	-86.487
3117	-86.258
3117	-86.456
3117	-86.38
3117	-86.243
3117	-86.426
3117.1	-86.09
3117.1	-86.487
3117.1	-86.105
3117.1	-86.533
3117.1	-86.105
3117.2	-86.395
3117.2	-86.105
3117.2	-86.334
3117.2	-86.212
3117.2	-86.243
3117.3	-86.243
3117.3	-86.06
3117.3	-86.243
3117.3	-85.983
3117.3	-86.426
3117.4	-86.044
3117.4	-86.426
3117.4	-86.014
3117.4	-86.349
3117.4	-86.136
3117.5	-86.334
3117.5	-86.136
3117.5	-86.151
3117.5	-86.105
3117.5	-85.968
3117.6	-86.243
3117.6	-85.953
3117.6	-86.334
3117.6	-85.861
3117.6	-86.227
3117.7	-85.846
3117.7	-86.136
3117.7	-85.938
3117.7	-86.121
3117.7	-85.983
3117.8	-85.876
3117.8	-86.151
3117.8	-85.831
3117.8	-86.227
3117.8	-85.8
3117.9	-86.151
3117.9	-85.8
3117.9	-86.029
3117.9	-85.907
3117.9	-85.861
3118	-85.968
3118	-85.754
3118	-86.09
3118	-85.739
3118	-86.197
3118.1	-85.8
3118.1	-85.938
3118.1	-85.876
3118.1	-85.663
3118.1	-85.983
3118.2	-85.678
3118.2	-86.044
3118.2	-85.693
3118.2	-85.938
3118.2	-85.876
3118.3	-85.754
3118.3	-85.953
3118.3	-85.556
3118.3	-85.922
3118.3	-85.541
3118.4	-85.953
3118.4	-85.739
3118.4	-85.663
3118.4	-85.907
3118.4	-85.495
3118.5	-85.907
3118.5	-85.602
3118.5	-85.907
3118.5	-85.754
3118.5	-85.602
3118.6	-85.8
3118.6	-85.373
3118.6	-85.815
3118.6	-85.541
3118.6	-85.785
3118.7	-85.648
3118.7	-85.48
3118.7	-85.77
3118.7	-85.419
3118.7	-85.892
3118.8	-85.632
3118.8	-85.724
3118.8	-85.724
3118.8	-85.449
3118.8	-85.815
3118.9	-85.434
3118.9	-85.8
3118.9	-85.602
3118.9	-85.449
3118.9	-85.739
3119	-85.342
3119	-85.77
3119	-85.434
3119	-85.648
3119	-85.632
3119.1	-85.388
3119.1	-85.754
3119.1	-85.312
3119.1	-85.754
3119.1	-85.541
3119.2	-85.464
3119.2	-85.663
3119.2	-85.266
3119.2	-85.648
3119.2	-85.327
3119.3	-85.434
3119.3	-85.51
3119.3	-85.114
3119.3	-85.587
3119.3	-85.129
3119.4	-85.419
3119.4	-85.388
3119.4	-85.22
3119.4	-85.495
3119.4	-85.159
3119.5	-85.541
3119.5	-85.312
3119.5	-85.281
3119.5	-85.48
3119.5	-85.037
3119.6	-85.434
3119.6	-85.098
3119.6	-85.236
3119.6	-85.251
3119.6	-84.93
3119.7	-85.388
3119.7	-84.946
3119.7	-85.297
3119.7	-85.144
3119.7	-84.976
3119.8	-85.327
3119.8	-84.885
3119.8	-85.266
3119.8	-85.052
3119.8	-84.93
3119.9	-85.098
3119.9	-84.717
3119.9	-85.159
3119.9	-84.854
3119.9	-85.037
3120	-84.961
3120	-84.763
3120	-85.236
3120	-84.824
3120	-85.19
3120.1	-84.93
3120.1	-84.808
3120.1	-85.068
3120.1	-84.686
3120.1	-85.144
3120.2	-84.793
3120.2	-84.93
3120.2	-84.991
3120.2	-84.686
3120.2	-85.114
3120.3	-84.641
3120.3	-84.93
3120.3	-84.747
3120.3	-84.564
3120.3	-84.854
3120.4	-84.534
3120.4	-84.946
3120.4	-84.656
3120.4	-84.747
3120.4	-84.885
3120.5	-84.534
3120.5	-84.961
3120.5	-84.549
3120.5	-84.824
3120.5	-84.702
3120.6	-84.534
3120.6	-84.885
3120.6	-84.503
3120.6	-84.854
3120.6	-84.61
3120.7	-84.518
3120.7	-84.747
3120.7	-84.351
3120.7	-84.763
3120.7	-84.457
3120.8	-84.579
3120.8	-84.656
3120.8	-84.335
3120.8	-84.763
3120.8	-84.381
3120.9	-84.625
3120.9	-84.549
3120.9	-84.427
3120.9	-84.702
3120.9	-84.259
3121	-84.671
3121	-84.366
3121	-84.274
3121	-84.518
3121	-84.137
3121.1	-84.579
3121.1	-84.305
3121.1	-84.412
3121.1	-84.457
3121.1	-84.229
3121.2	-84.656
3121.2	-84.29
3121.2	-84.518
3121.2	-84.442
3121.2	-84.122
3121.3	-84.595
3121.3	-84.167
3121.3	-84.457
3121.3	-84.335
3121.3	-84.091
3121.4	-84.473
3121.4	-84.061
3121.4	-84.427
3121.4	-84.213
3121.4	-84.106
3121.5	-84.335
3121.5	-83.969
3121.5	-84.381
3121.5	-84.137
3121.5	-84.091
3121.6	-84.32
3121.6	-83.893
3121.6	-84.366
3121.6	-84.045
3121.6	-84.076
3121.7	-84.351
3121.7	-83.893
3121.7	-84.29
3121.7	-84
3121.7	-84.03
3121.8	-84.152
3121.8	-83.801
3121.8	-84.259
3121.8	-84
3121.8	-84.045
3121.9	-84.167
3121.9	-83.771
3121.9	-84.259
3121.9	-83.984
3121.9	-84
3122	-84.091
3122	-83.771
3122	-84.198
3122	-83.939
3122	-83.969
3122.1	-84.137
3122.1	-83.71
3122.1	-84.106
3122.1	-83.817
3122.1	-83.801
3122.2	-84.03
3122.2	-83.664
3122.2	-84.03
3122.2	-83.847
3122.2	-83.832
3122.3	-84.061
3122.3	-83.618
3122.3	-84.091
3122.3	-83.817
3122.3	-83.618
3122.4	-84.03
3122.4	-83.542
3122.4	-83.893
3122.4	-83.847
3122.4	-83.618
3122.5	-84.045
3122.5	-83.618
3122.5	-83.847
3122.5	-83.847
3122.5	-83.572
3122.6	-84
3122.6	-83.633
3122.6	-83.755
3122.6	-83.878
3122.6	-83.435
3122.7	-83.923
3122.7	-83.694
3122.7	-83.588
3122.7	-83.832
3122.7	-83.359
3122.8	-83.801
3122.8	-83.664
3122.8	-83.527
3122.8	-83.939
3122.8	-83.45
3122.9	-83.664
3122.9	-83.679
3122.9	-83.359
3122.9	-83.801
3122.9	-83.42
3123	-83.45
3123	-83.618
3123	-83.252
3123	-83.664
3123	-83.466
3123.1	-83.389
3123.1	-83.71
3123.1	-83.313
3123.1	-83.603
3123.1	-83.649
3123.2	-83.389
3123.2	-83.725
3123.2	-83.374
3123.2	-83.405
3123.2	-83.588
3123.3	-83.176
3123.3	-83.618
3123.3	-83.405
3123.3	-83.206
3123.3	-83.633
3123.4	-83.237
3123.4	-83.588
3123.4	-83.633
3123.4	-83.176
3123.4	-83.633
3123.5	-83.374
3123.5	-83.191
3123.5	-83.557
3123.5	-83.115
3123.5	-83.405
3123.6	-83.435
3123.6	-83.145
3123.6	-83.588
3123.6	-83.374
3123.6	-83.237
3123.7	-83.496
3123.7	-83.054
3123.7	-83.389
3123.7	-83.359
3123.7	-83.069
3123.8	-83.542
3123.8	-83.145
3123.8	-83.206
3123.8	-83.527
3123.8	-83.069
3123.9	-83.389
3123.9	-83.267
3123.9	-82.977
3123.9	-83.481
3123.9	-83.16
3124	-83.115
3124	-83.405
3124	-82.87
3124	-83.282
3124	-83.313
3124.1	-82.962
3124.1	-83.496
3124.1	-83.16
3124.1	-83.008
3124.1	-83.359
3124.2	-82.932
3124.2	-83.282
3124.2	-83.298
3124.2	-82.87
3124.2	-83.267
3124.3	-83.038
3124.3	-82.916
3124.3	-83.298
3124.3	-82.962
3124.3	-83.084
3124.4	-83.191
3124.4	-82.794
3124.4	-83.252
3124.4	-83.13
3124.4	-82.825
3124.5	-83.221
3124.5	-82.855
3124.5	-82.901
3124.5	-83.16
3124.5	-82.779
3124.6	-83.099
3124.6	-83.069
3124.6	-82.687
3124.6	-83.16
3124.6	-82.87
3124.7	-82.825
3124.7	-83.054
3124.7	-82.626
3124.7	-83.023
3124.7	-82.977
3124.8	-82.687
3124.8	-83.16
3124.8	-82.687
3124.8	-82.87
3124.8	-82.962
3124.9	-82.565
3124.9	-83.084
3124.9	-82.733
3124.9	-82.932
3124.9	-82.901
3125	-82.687
3125	-83.008
3125	-82.565
3125	-82.84
3125	-82.611
3125.1	-82.535
3125.1	-82.886
3125.1	-82.642
3125.1	-83.038
3125.1	-82.596
3125.2	-82.947
3125.2	-82.703
3125.2	-82.642
3125.2	-82.855
3125.2	-82.474
3125.3	-82.794
3125.3	-82.413
3125.3	-82.84
3125.3	-82.596
3125.3	-82.87
3125.4	-82.657
3125.4	-82.657
3125.4	-82.657
3125.4	-82.459
3125.4	-82.718
3125.5	-82.382
3125.5	-82.748
3125.5	-82.321
3125.5	-82.642
3125.5	-82.367
3125.6	-82.657
3125.6	-82.382
3125.6	-82.657
3125.6	-82.504
3125.6	-82.504
3125.7	-82.535
3125.7	-82.52
3125.7	-82.611
3125.7	-82.367
3125.7	-82.642
3125.8	-82.214
3125.8	-82.55
3125.8	-82.184
3125.8	-82.581
3125.8	-82.108
3125.9	-82.611
3125.9	-82.352
3125.9	-82.611
3125.9	-82.474
3125.9	-82.52
3126	-82.459
3126	-82.275
3126	-82.52
3126	-82.153
3126	-82.489
3126.1	-82.016
3126.1	-82.504
3126.1	-82.077
3126.1	-82.443
3126.1	-82.275
3126.2	-82.382
3126.2	-82.352
3126.2	-82.291
3126.2	-82.52
3126.2	-82.26
3126.3	-82.565
3126.3	-82.108
3126.3	-82.474
3126.3	-82.184
3126.3	-82.382
3126.4	-82.291
3126.4	-82.26
3126.4	-82.397
3126.4	-82.047
3126.4	-82.382
3126.5	-82.031
3126.5	-82.397
3126.5	-82.138
3126.5	-82.352
3126.5	-82.321
3126.6	-82.169
3126.6	-82.459
3126.6	-82.077
3126.6	-82.459
3126.6	-81.985
3126.7	-82.245
3126.7	-82.153
3126.7	-82.062
3126.7	-82.321
3126.7	-81.985
3126.8	-82.367
3126.8	-82.016
3126.8	-82.26
3126.8	-82.108
3126.8	-82.123
3126.9	-82.321
3126.9	-82.001
3126.9	-82.397
3126.9	-81.97
3126.9	-82.321
3127	-82.123
3127	-82.077
3127	-82.26
3127	-81.833
3127	-82.23
3127.1	-81.833
3127.1	-82.153
3127.1	-82.062
3127.1	-81.924
3127.1	-82.184
3127.2	-81.726
3127.2	-82.245
3127.2	-81.909
3127.2	-82.108
3127.2	-82.077
3127.3	-81.802
3127.3	-82.108
3127.3	-81.757
3127.3	-82.26
3127.3	-81.97
3127.4	-82.031
3127.4	-82.092
3127.4	-81.726
3127.4	-82.153
3127.4	-81.757
3127.5	-82.047
3127.5	-82.016
3127.5	-81.787
3127.5	-82.062
3127.5	-81.696
3127.6	-82.123
3127.6	-81.848
3127.6	-81.924
3127.6	-81.94
3127.6	-81.757
3127.7	-82.077
3127.7	-81.711
3127.7	-82.108
3127.7	-81.94
3127.7	-81.726
3127.8	-82.108
3127.8	-81.711
3127.8	-82.077
3127.8	-81.818
3127.8	-81.802
3127.9	-81.909
3127.9	-81.619
3127.9	-82.031
3127.9	-81.589
3127.9	-81.894
3128	-81.787
3128	-81.635
3128	-82.001
3128	-81.68
3128	-81.985
3128.1	-81.772
3128.1	-81.741
3128.1	-81.894
3128.1	-81.497
3128.1	-81.985
3128.2	-81.665
3128.2	-81.772
3128.2	-81.772
3128.2	-81.528
3128.2	-81.955
3128.3	-81.604
3128.3	-81.863
3128.3	-81.711
3128.3	-81.543
3128.3	-81.955
3128.4	-81.528
3128.4	-81.924
3128.4	-81.757
3128.4	-81.558
3128.4	-81.818
3128.5	-81.421
3128.5	-81.863
3128.5	-81.558
3128.5	-81.711
3128.5	-81.711
3128.6	-81.436
3128.6	-81.894
3128.6	-81.558
3128.6	-81.818
3128.6	-81.787
3128.7	-81.451
3128.7	-81.848
3128.7	-81.528
3128.7	-81.879
3128.7	-81.757
3128.8	-81.528
3128.8	-81.818
3128.8	-81.36
3128.8	-81.802
3128.8	-81.589
3128.9	-81.543
3128.9	-81.757
3128.9	-81.268
3128.9	-81.772
3128.9	-81.482
3129	-81.451
3129	-81.665
3129	-81.268
3129	-81.665
3129	-81.482
3129.1	-81.589
3129.1	-81.619
3129.1	-81.36
3129.1	-81.772
3129.1	-81.421
3129.2	-81.741
3129.2	-81.726
3129.2	-81.36
3129.2	-81.787
3129.2	-81.329
3129.3	-81.619
3129.3	-81.604
3129.3	-81.268
3129.3	-81.65
3129.3	-81.223
3129.4	-81.589
3129.4	-81.528
3129.4	-81.36
3129.4	-81.726
3129.4	-81.253
3129.5	-81.589
3129.5	-81.436
3129.5	-81.268
3129.5	-81.573
3129.5	-81.177
3129.6	-81.528
3129.6	-81.406
3129.6	-81.268
3129.6	-81.65
3129.6	-81.284
3129.7	-81.68
3129.7	-81.482
3129.7	-81.223
3129.7	-81.558
3129.7	-81.192
3129.8	-81.512
3129.8	-81.375
3129.8	-81.223
3129.8	-81.543
3129.8	-81.116
3129.9	-81.528
3129.9	-81.39
3129.9	-81.238
3129.9	-81.558
3129.9	-81.039
3130	-81.512
3130	-81.345
3130	-81.131
3130	-81.558
3130	-81.085
3130.1	-81.39
3130.1	-81.375
3130.1	-81.162
3130.1	-81.512
3130.1	-81.085
3130.2	-81.36
3130.2	-81.36
3130.2	-81.085
3130.2	-81.482
3130.2	-81.116
3130.3	-81.314
3130.3	-81.223
3130.3	-80.917
3130.3	-81.406
3130.3	-81.07
3130.4	-81.253
3130.4	-81.36
3130.4	-80.948
3130.4	-81.436
3130.4	-81.177
3130.5	-81.192
3130.5	-81.375
3130.5	-80.994
3130.5	-81.314
3130.5	-81.116
3130.6	-81.223
3130.6	-81.375
3130.6	-80.994
3130.6	-81.39
3130.6	-81.162
3130.7	-81.009
3130.7	-81.39
3130.7	-80.948
3130.7	-81.268
3130.7	-81.146
3130.8	-80.872
3130.8	-81.375
3130.8	-81.055
3130.8	-81.253
3130.8	-81.238
3130.9	-80.841
3130.9	-81.345
3130.9	-81.024
3130.9	-81.055
3130.9	-81.329
3131	-80.826
3131	-81.268
3131	-81.131
3131	-81.009
3131	-81.299
3131.1	-80.826
3131.1	-81.192
3131.1	-81.024
3131.1	-80.856
3131.1	-81.314
3131.2	-80.948
3131.2	-81.162
3131.2	-81.223
3131.2	-80.78
3131.2	-81.268
3131.3	-81.07
3131.3	-80.978
3131.3	-81.314
3131.3	-80.872
3131.3	-81.223
3131.4	-81.146
3131.4	-80.872
3131.4	-81.329
3131.4	-80.948
3131.4	-81.07
3131.5	-81.238
3131.5	-80.811
3131.5	-81.238
3131.5	-81.009
3131.5	-80.933
3131.6	-81.192
3131.6	-80.856
3131.6	-81.238
3131.6	-81.07
3131.6	-80.841
3131.7	-81.223
3131.7	-80.826
3131.7	-80.917
3131.7	-81.162
3131.7	-80.704
3131.8	-81.085
3131.8	-80.917
3131.8	-80.612
3131.8	-81.116
3131.8	-80.78
3131.9	-80.978
3131.9	-81.024
3131.9	-80.658
3131.9	-81.146
3131.9	-80.887
3132	-80.826
3132	-81.07
3132	-80.643
3132	-80.902
3132	-80.902
3132.1	-80.627
3132.1	-81.024
3132.1	-80.811
3132.1	-80.704
3132.1	-81.039
3132.2	-80.643
3132.2	-80.978
3132.2	-80.933
3132.2	-80.582
3132.2	-80.994
3132.3	-80.658
3132.3	-80.643
3132.3	-81.009
3132.3	-80.643
3132.3	-81.009
3132.4	-81.009
3132.4	-80.627
3132.4	-81.1
3132.4	-80.795
3132.4	-80.673
3132.5	-80.948
3132.5	-80.536
3132.5	-80.704
3132.5	-80.826
3132.5	-80.429
3132.6	-80.933
3132.6	-80.75
3132.6	-80.505
3132.6	-80.948
3132.6	-80.597
3132.7	-80.673
3132.7	-80.872
3132.7	-80.429
3132.7	-80.856
3132.7	-80.765
3132.8	-80.49
3132.8	-80.902
3132.8	-80.643
3132.8	-80.582
3132.8	-80.887
3132.9	-80.444
3132.9	-80.719
3132.9	-80.78
3132.9	-80.399
3132.9	-80.856
3133	-80.566
3133	-80.505
3133	-80.795
3133	-80.399
3133	-80.688
3133.1	-80.704
3133.1	-80.307
3133.1	-80.826
3133.1	-80.49
3133.1	-80.536
3133.2	-80.734
3133.2	-80.353
3133.2	-80.734
3133.2	-80.536
3133.2	-80.505
3133.3	-80.688
3133.3	-80.383
3133.3	-80.78
3133.3	-80.521
3133.3	-80.734
3133.4	-80.658
3133.4	-80.475
3133.4	-80.811
3133.4	-80.399
3133.4	-80.811
3133.5	-80.536
3133.5	-80.75
3133.5	-80.582
3133.5	-80.49
3133.5	-80.627
3133.6	-80.307
3133.6	-80.719
3133.6	-80.322
3133.6	-80.643
3133.6	-80.353
3133.7	-80.612
3133.7	-80.475
3133.7	-80.49
3133.7	-80.505
3133.7	-80.399
3133.8	-80.46
3133.8	-80.185
3133.8	-80.643
3133.8	-80.246
3133.8	-80.627
3133.9	-80.261
3133.9	-80.627
3133.9	-80.322
3133.9	-80.582
3133.9	-80.429
3134	-80.582
3134	-80.49
3134	-80.429
3134	-80.536
3134	-80.399
3134.1	-80.688
3134.1	-80.368
3134.1	-80.704
3134.1	-80.307
3134.1	-80.597
3134.2	-80.185
3134.2	-80.566
3134.2	-80.185
3134.2	-80.566
3134.2	-80.261
3134.3	-80.46
3134.3	-80.307
3134.3	-80.353
3134.3	-80.444
3134.3	-80.215
3134.4	-80.521
3134.4	-80.185
3134.4	-80.536
3134.4	-80.17
3134.4	-80.643
3134.5	-80.185
3134.5	-80.475
3134.5	-80.353
3134.5	-80.307
3134.5	-80.368
3134.6	-80.185
3134.6	-80.46
3134.6	-80.078
3134.6	-80.505
3134.6	-80.139
3134.7	-80.505
3134.7	-80.2
3134.7	-80.276
3134.7	-80.338
3134.7	-80.124
3134.8	-80.46
3134.8	-80.063
3134.8	-80.444
3134.8	-80.139
3134.8	-80.429
3134.9	-80.231
3134.9	-80.292
3134.9	-80.292
3134.9	-79.971
3134.9	-80.276
3135	-79.941
3135	-80.383
3135	-80.185
3135	-80.368
3135	-80.276
3135.1	-80.032
3135.1	-80.383
3135.1	-79.956
3135.1	-80.399
3135.1	-80.109
3135.2	-80.246
3135.2	-80.139
3135.2	-80.063
3135.2	-80.307
3135.2	-79.987
3135.3	-80.322
3135.3	-80.002
3135.3	-80.215
3135.3	-80.185
3135.3	-80.093
3135.4	-80.383
3135.4	-79.987
3135.4	-80.322
3135.4	-80.048
3135.4	-80.139
3135.5	-80.124
3135.5	-79.956
3135.5	-80.215
3135.5	-79.849
3135.5	-80.276
3135.6	-80.017
3135.6	-80.215
3135.6	-80.231
3135.6	-79.895
3135.6	-80.307
3135.7	-79.987
3135.7	-80.322
3135.7	-80.109
3135.7	-80.032
3135.7	-80.246
3135.8	-79.865
3135.8	-80.276
3135.8	-80.032
3135.8	-80.231
3135.8	-80.154
3135.9	-79.865
3135.9	-80.215
3135.9	-79.926
3135.9	-80.292
3135.9	-80.017
3136	-80.078
3136	-80.2
3136	-79.88
3136	-80.261
3136	-79.926
3136.1	-80.078
3136.1	-80.002
3136.1	-79.803
3136.1	-80.154
3136.1	-79.742
3136.2	-80.17
3136.2	-79.971
3136.2	-80.002
3136.2	-80.139
3136.2	-79.803
3136.3	-80.246
3136.3	-79.926
3136.3	-80.078
3136.3	-80.032
3136.3	-79.803
3136.4	-80.154
3136.4	-79.742
3136.4	-80.109
3136.4	-79.849
3136.4	-79.727
3136.5	-79.987
3136.5	-79.59
3136.5	-80.032
3136.5	-79.742
3136.5	-79.895
3136.6	-79.971
3136.6	-79.681
3136.6	-80.109
3136.6	-79.666
3136.6	-79.971
3136.7	-79.895
3136.7	-79.681
3136.7	-80.017
3136.7	-79.59
3136.7	-80.002
3136.8	-79.849
3136.8	-79.742
3136.8	-79.926
3136.8	-79.62
3136.8	-80.017
3136.9	-79.681
3136.9	-79.819
3136.9	-79.91
3136.9	-79.559
3136.9	-79.971
3137	-79.59
3137	-79.941
3137	-79.834
3137	-79.59
3137	-79.941
3137.1	-79.468
3137.1	-79.849
3137.1	-79.666
3137.1	-79.575
3137.1	-79.849
3137.2	-79.483
3137.2	-79.926
3137.2	-79.681
3137.2	-79.697
3137.2	-79.834
3137.3	-79.468
3137.3	-79.926
3137.3	-79.636
3137.3	-79.727
3137.3	-79.727
3137.4	-79.498
3137.4	-79.926
3137.4	-79.498
3137.4	-79.773
3137.4	-79.727
3137.5	-79.437
3137.5	-79.819
3137.5	-79.33
3137.5	-79.712
3137.5	-79.651
3137.6	-79.422
3137.6	-79.727
3137.6	-79.33
3137.6	-79.758
3137.6	-79.529
3137.7	-79.453
3137.7	-79.834
3137.7	-79.3
3137.7	-79.712
3137.7	-79.59
3137.8	-79.453
3137.8	-79.727
3137.8	-79.315
3137.8	-79.773
3137.8	-79.468
3137.9	-79.437
3137.9	-79.681
3137.9	-79.269
3137.9	-79.681
3137.9	-79.422
3138	-79.483
3138	-79.666
3138	-79.315
3138	-79.727
3138	-79.422
3138.1	-79.544
3138.1	-79.559
3138.1	-79.254
3138.1	-79.758
3138.1	-79.33
3138.2	-79.453
3138.2	-79.559
3138.2	-79.132
3138.2	-79.681
3138.2	-79.361
3138.3	-79.453
3138.3	-79.59
3138.3	-79.208
3138.3	-79.62
3138.3	-79.407
3138.4	-79.544
3138.4	-79.575
3138.4	-79.193
3138.4	-79.666
3138.4	-79.315
3138.5	-79.468
3138.5	-79.483
3138.5	-79.117
3138.5	-79.636
3138.5	-79.285
3138.6	-79.376
3138.6	-79.468
3138.6	-79.056
3138.6	-79.453
3138.6	-79.239
3138.7	-79.239
3138.7	-79.407
3138.7	-79.086
3138.7	-79.453
3138.7	-79.147
3138.8	-79.224
3138.8	-79.422
3138.8	-79.041
3138.8	-79.529
3138.8	-79.208
3138.9	-79.117
3138.9	-79.468
3138.9	-78.995
3138.9	-79.468
3138.9	-79.285
3139	-79.117
3139	-79.468
3139	-79.025
3139	-79.453
3139	-79.315
3139.1	-79.025
3139.1	-79.483
3139.1	-79.041
3139.1	-79.285
3139.1	-79.315
3139.2	-78.979
3139.2	-79.407
3139.2	-79.102
3139.2	-79.224
3139.2	-79.285
3139.3	-78.949
3139.3	-79.361
3139.3	-79.147
3139.3	-79.041
3139.3	-79.361
3139.4	-78.873
3139.4	-79.346
3139.4	-79.163
3139.4	-78.995
3139.4	-79.407
3139.5	-78.964
3139.5	-79.208
3139.5	-79.102
3139.5	-78.796
3139.5	-79.269
3139.6	-78.964
3139.6	-79.041
3139.6	-79.224
3139.6	-78.873
3139.6	-79.208
3139.7	-79.041
3139.7	-79.025
3139.7	-79.224
3139.7	-78.857
3139.7	-79.163
3139.8	-79.071
3139.8	-78.903
3139.8	-79.346
3139.8	-78.934
3139.8	-79.086
3139.9	-79.193
3139.9	-78.751
3139.9	-79.163
3139.9	-78.979
3139.9	-78.842
3140	-79.208
3140	-78.766
3140	-79.071
3140	-79.102
3140	-78.751
3140.1	-79.147
3140.1	-78.888
3140.1	-78.873
3140.1	-79.147
3140.1	-78.72
3140.2	-79.117
3140.2	-78.903
3140.2	-78.659
3140.2	-79.178
3140.2	-78.796
3140.3	-78.873
3140.3	-79.041
3140.3	-78.613
3140.3	-79.086
3140.3	-78.964
3140.4	-78.751
3140.4	-79.147
3140.4	-78.766
3140.4	-78.888
3140.4	-79.025
3140.5	-78.659
3140.5	-79.025
3140.5	-78.72
3140.5	-78.583
3140.5	-78.995
3140.6	-78.629
3140.6	-78.918
3140.6	-79.071
3140.6	-78.659
3140.6	-79.071
3140.7	-78.842
3140.7	-78.674
3140.7	-79.071
3140.7	-78.552
3140.7	-78.751
3140.8	-78.781
3140.8	-78.43
3140.8	-78.903
3140.8	-78.796
3140.8	-78.583
3140.9	-79.01
3140.9	-78.629
3140.9	-78.766
3140.9	-78.995
3140.9	-78.522
3141	-78.903
3141	-78.751
3141	-78.491
3141	-78.934
3141	-78.613
3141.1	-78.69
3141.1	-78.857
3141.1	-78.354
3141.1	-78.751
3141.1	-78.644
3141.2	-78.384
3141.2	-78.827
3141.2	-78.537
3141.2	-78.461
3141.2	-78.857
3141.3	-78.445
3141.3	-78.766
3141.3	-78.781
3141.3	-78.323
3141.3	-78.781
3141.4	-78.461
3141.4	-78.522
3141.4	-78.751
3141.4	-78.323
3141.4	-78.766
3141.5	-78.583
3141.5	-78.461
3141.5	-78.781
3141.5	-78.308
3141.5	-78.644
3141.6	-78.522
3141.6	-78.339
3141.6	-78.735
3141.6	-78.384
3141.6	-78.674
3141.7	-78.491
3141.7	-78.476
3141.7	-78.598
3141.7	-78.323
3141.7	-78.751
3141.8	-78.323
3141.8	-78.644
3141.8	-78.522
3141.8	-78.4
3141.8	-78.674
3141.9	-78.293
3141.9	-78.674
3141.9	-78.247
3141.9	-78.567
3141.9	-78.384
3142	-78.613
3142	-78.522
3142	-78.43
3142	-78.552
3142	-78.217
3142.1	-78.598
3142.1	-78.247
3142.1	-78.644
3142.1	-78.247
3142.1	-78.598
3142.2	-78.369
3142.2	-78.598
3142.2	-78.476
3142.2	-78.491
3142.2	-78.43
3142.3	-78.308
3142.3	-78.445
3142.3	-78.217
3142.3	-78.537
3142.3	-78.171
3142.4	-78.522
3142.4	-78.11
3142.4	-78.537
3142.4	-78.186
3142.4	-78.461
3142.5	-78.171
3142.5	-78.491
3142.5	-78.293
3142.5	-78.445
3142.5	-78.415
3142.6	-78.293
3142.6	-78.384
3142.6	-78.156
3142.6	-78.445
3142.6	-78.14
3142.7	-78.522
3142.7	-78.125
3142.7	-78.567
3142.7	-78.186
3142.7	-78.461
3142.8	-78.308
3142.8	-78.293
3142.8	-78.278
3142.8	-78.064
3142.8	-78.323
3142.9	-78.018
3142.9	-78.491
3142.9	-78.018
3142.9	-78.43
3142.9	-78.186
3143	-78.278
3143	-78.262
3143	-78.11
3143	-78.323
3143	-77.972
3143.1	-78.369
3143.1	-78.018
3143.1	-78.445
3143.1	-78.201
3143.1	-78.293
3143.2	-78.247
3143.2	-77.972
3143.2	-78.308
3143.2	-78.003
3143.2	-78.369
3143.3	-78.049
3143.3	-78.293
3143.3	-78.11
3143.3	-78.094
3143.3	-78.308
3143.4	-77.896
3143.4	-78.308
3143.4	-78.003
3143.4	-78.232
3143.4	-78.125
3143.5	-78.201
3143.5	-78.232
3143.5	-77.927
3143.5	-78.262
3143.5	-77.85
3143.6	-78.293
3143.6	-78.064
3143.6	-78.033
3143.6	-78.186
3143.6	-77.82
3143.7	-78.201
3143.7	-77.85
3143.7	-78.156
3143.7	-78.094
3143.7	-78.018
3143.8	-78.232
3143.8	-77.927
3143.8	-78.278
3143.8	-77.866
3143.8	-78.14
3143.9	-78.049
3143.9	-77.85
3143.9	-78.125
3143.9	-77.789
3143.9	-78.125
3144	-77.881
3144	-78.033
3144	-78.018
3144	-77.789
3144	-78.171
3144.1	-77.728
3144.1	-78.11
3144.1	-77.972
3144.1	-77.911
3144.1	-78.156
3144.2	-77.805
3144.2	-78.186
3144.2	-77.82
3144.2	-78.003
3144.2	-77.972
3144.3	-77.759
3144.3	-78.049
3144.3	-77.713
3144.3	-78.064
3144.3	-77.85
3144.4	-77.911
3144.4	-78.064
3144.4	-77.713
3144.4	-78.171
3144.4	-77.728
3144.5	-77.957
3144.5	-78.003
3144.5	-77.698
3144.5	-78.079
3144.5	-77.713
3144.6	-78.018
3144.6	-77.805
3144.6	-77.82
3144.6	-78.003
3144.6	-77.637
3144.7	-78.11
3144.7	-77.759
3144.7	-77.957
3144.7	-77.972
3144.7	-77.744
3144.8	-78.033
3144.8	-77.637
3144.8	-78.033
3144.8	-77.759
3144.8	-77.652
3144.9	-78.033
3144.9	-77.606
3144.9	-78.033
3144.9	-77.744
3144.9	-77.744
3145	-77.896
3145	-77.606
3145	-78.049
3145	-77.698
3145	-77.85
3145.1	-77.835
3145.1	-77.637
3145.1	-78.064
3145.1	-77.621
3145.1	-77.927
3145.2	-77.759
3145.2	-77.667
3145.2	-77.957
3145.2	-77.576
3145.2	-78.018
3145.3	-77.774
3145.3	-77.713
3145.3	-77.866
3145.3	-77.499
3145.3	-77.972
3145.4	-77.637
3145.4	-77.835
3145.4	-77.82
3145.4	-77.56
3145.4	-77.972
3145.5	-77.667
3145.5	-77.835
3145.5	-77.835
3145.5	-77.56
3145.5	-77.927
3145.6	-77.56
3145.6	-77.866
3145.6	-77.683
3145.6	-77.545
3145.6	-77.942
3145.7	-77.53
3145.7	-77.942
3145.7	-77.789
3145.7	-77.652
3145.7	-77.896
3145.8	-77.499
3145.8	-77.957
3145.8	-77.698
3145.8	-77.637
3145.8	-77.85
3145.9	-77.377
3145.9	-77.927
3145.9	-77.637
3145.9	-77.744
3145.9	-77.85
3146	-77.423
3146	-77.789
3146	-77.515
3146	-77.728
3146	-77.774
3146.1	-77.408
3146.1	-77.82
3146.1	-77.469
3146.1	-77.698
3146.1	-77.744
3146.2	-77.454
3146.2	-77.881
3146.2	-77.499
3146.2	-77.667
3146.2	-77.713
3146.3	-77.469
3146.3	-77.805
3146.3	-77.499
3146.3	-77.713
3146.3	-77.667
3146.4	-77.454
3146.4	-77.881
3146.4	-77.454
3146.4	-77.759
3146.4	-77.698
3146.5	-77.362
3146.5	-77.835
3146.5	-77.408
3146.5	-77.637
3146.5	-77.652
3146.6	-77.316
3146.6	-77.805
3146.6	-77.377
3146.6	-77.621
3146.6	-77.606
3146.7	-77.225
3146.7	-77.637
3146.7	-77.316
3146.7	-77.591
3146.7	-77.621
3146.8	-77.332
3146.8	-77.728
3146.8	-77.347
3146.8	-77.621
3146.8	-77.637
3146.9	-77.286
3146.9	-77.698
3146.9	-77.332
3146.9	-77.515
3146.9	-77.621
3147	-77.286
3147	-77.728
3147	-77.377
3147	-77.393
3147	-77.652
3147.1	-77.255
3147.1	-77.683
3147.1	-77.515
3147.1	-77.408
3147.1	-77.606
3147.2	-77.225
3147.2	-77.713
3147.2	-77.438
3147.2	-77.286
3147.2	-77.591
3147.3	-77.164
3147.3	-77.652
3147.3	-77.423
3147.3	-77.271
3147.3	-77.744
3147.4	-77.179
3147.4	-77.377
3147.4	-77.423
3147.4	-77.103
3147.4	-77.545
3147.5	-77.255
3147.5	-77.332
3147.5	-77.454
3147.5	-77.118
3147.5	-77.545
3147.6	-77.271
3147.6	-77.164
3147.6	-77.377
3147.6	-77.042
3147.6	-77.56
3147.7	-77.423
3147.7	-77.255
3147.7	-77.56
3147.7	-77.087
3147.7	-77.454
3147.8	-77.454
3147.8	-77.133
3147.8	-77.56
3147.8	-77.225
3147.8	-77.347
3147.9	-77.499
3147.9	-77.148
3147.9	-77.576
3147.9	-77.332
3147.9	-77.164
3148	-77.515
3148	-77.133
3148	-77.438
3148	-77.438
3148	-77.179
3148.1	-77.53
3148.1	-77.255
3148.1	-77.408
3148.1	-77.499
3148.1	-76.981
3148.2	-77.438
3148.2	-77.225
3148.2	-77.087
3148.2	-77.499
3148.2	-77.072
3148.3	-77.347
3148.3	-77.347
3148.3	-77.011
3148.3	-77.545
3148.3	-77.225
3148.4	-77.209
3148.4	-77.454
3148.4	-77.011
3148.4	-77.438
3148.4	-77.316
3148.5	-77.057
3148.5	-77.515
3148.5	-77.072
3148.5	-77.164
3148.5	-77.362
3148.6	-76.996
3148.6	-77.408
3148.6	-77.24
3148.6	-77.026
3148.6	-77.316
3148.7	-77.011
3148.7	-77.316
3148.7	-77.347
3148.7	-76.935
3148.7	-77.438
3148.8	-77.072
3148.8	-77.026
3148.8	-77.484
3148.8	-77.042
3148.8	-77.286
3148.9	-77.362
3148.9	-76.874
3148.9	-77.347
3148.9	-77.164
3148.9	-76.95
3149	-77.362
3149	-76.965
3149	-77.179
3149	-77.332
3149	-76.889
3149.1	-77.377
3149.1	-77.164
3149.1	-76.965
3149.1	-77.438
3149.1	-77.026
3149.2	-77.179
3149.2	-77.255
3149.2	-76.843
3149.2	-77.194
3149.2	-77.026
3149.3	-76.797
3149.3	-77.301
3149.3	-76.965
3149.3	-77.026
3149.3	-77.301
3149.4	-76.904
3149.4	-77.347
3149.4	-77.271
3149.4	-76.874
3149.4	-77.408
3149.5	-77.042
3149.5	-77.026
3149.5	-77.377
3149.5	-76.874
3149.5	-77.133
3149.6	-77.271
3149.6	-76.843
3149.6	-77.301
3149.6	-77.011
3149.6	-76.843
3149.7	-77.271
3149.7	-76.843
3149.7	-77.087
3149.7	-77.179
3149.7	-76.813
3149.8	-77.271
3149.8	-76.965
3149.8	-76.935
3149.8	-77.301
3149.8	-76.843
3149.9	-77.24
3149.9	-77.026
3149.9	-76.95
3149.9	-77.133
3149.9	-76.828
3150	-77.225
3150	-76.935
3150	-77.072
3150	-77.011
3150	-76.767
3150.1	-77.225
3150.1	-76.782
3150.1	-77.225
3150.1	-76.965
3150.1	-77.072
3150.2	-77.011
3150.2	-76.889
3150.2	-77.164
3150.2	-76.828
3150.2	-77.194
3150.3	-76.797
3150.3	-77.103
3150.3	-76.95
3150.3	-77.057
3150.3	-77.042
3150.4	-76.95
3150.4	-77.026
3150.4	-76.736
3150.4	-77.118
3150.4	-76.706
3150.5	-77.194
3150.5	-76.813
3150.5	-77.103
3150.5	-76.828
3150.5	-77.042
3150.6	-76.935
3150.6	-77.072
3150.6	-76.965
3150.6	-76.859
3150.6	-77.026
3150.7	-76.782
3150.7	-77.057
3150.7	-76.782
3150.7	-77.103
3150.7	-76.706
3150.8	-77.133
3150.8	-76.752
3150.8	-77.164
3150.8	-76.782
3150.8	-77.118
3150.9	-76.813
3150.9	-76.996
3150.9	-76.843
3150.9	-76.904
3150.9	-76.889
3151	-76.767
3151	-77.042
3151	-76.752
3151	-77.087
3151	-76.691
3151.1	-77.118
3151.1	-76.66
3151.1	-77.011
3151.1	-76.752
3151.1	-76.92
3151.2	-76.859
3151.2	-76.721
3151.2	-76.981
3151.2	-76.736
3151.2	-77.042
3151.3	-76.63
3151.3	-77.072
3151.3	-76.691
3151.3	-76.965
3151.3	-76.889
3151.4	-76.797
3151.4	-76.95
3151.4	-76.599
3151.4	-77.011
3151.4	-76.553
3151.5	-76.965
3151.5	-76.752
3151.5	-76.95
3151.5	-76.92
3151.5	-76.721
3151.6	-76.95
3151.6	-76.584
3151.6	-77.087
3151.6	-76.63
3151.6	-76.92
3151.7	-76.782
3151.7	-76.675
3151.7	-76.874
3151.7	-76.584
3151.7	-76.996
3151.8	-76.569
3151.8	-76.874
3151.8	-76.706
3151.8	-76.752
3151.8	-76.859
3151.9	-76.569
3151.9	-76.904
3151.9	-76.477
3151.9	-76.95
3151.9	-76.721
3152	-76.828
3152	-76.92
3152	-76.523
3152	-76.843
3152	-76.523
3152.1	-76.92
3152.1	-76.721
3152.1	-76.66
3152.1	-76.767
3152.1	-76.416
3152.2	-76.797
3152.2	-76.477
3152.2	-76.843
3152.2	-76.645
3152.2	-76.584
3152.3	-76.889
3152.3	-76.492
3152.3	-76.981
3152.3	-76.66
3152.3	-76.782
3152.4	-76.736
3152.4	-76.492
3152.4	-76.859
3152.4	-76.447
3152.4	-76.859
3152.5	-76.584
3152.5	-76.614
3152.5	-76.767
3152.5	-76.447
3152.5	-76.874
3152.6	-76.538
3152.6	-76.782
3152.6	-76.66
3152.6	-76.569
3152.6	-76.889
3152.7	-76.462
3152.7	-76.95
3152.7	-76.63
3152.7	-76.66
3152.7	-76.828
3152.8	-76.447
3152.8	-76.828
3152.8	-76.447
3152.8	-76.691
3152.8	-76.569
3152.9	-76.447
3152.9	-76.782
3152.9	-76.355
3152.9	-76.782
3152.9	-76.523
3153	-76.63
3153	-76.797
3153	-76.492
3153	-76.843
3153	-76.477
3153.1	-76.721
3153.1	-76.63
3153.1	-76.401
3153.1	-76.797
3153.1	-76.294
3153.2	-76.736
3153.2	-76.523
3153.2	-76.462
3153.2	-76.752
3153.2	-76.34
3153.3	-76.706
3153.3	-76.447
3153.3	-76.614
3153.3	-76.706
3153.3	-76.447
3153.4	-76.843
3153.4	-76.431
3153.4	-76.599
3153.4	-76.523
3153.4	-76.34
3153.5	-76.691
3153.5	-76.279
3153.5	-76.66
3153.5	-76.477
3153.5	-76.401
3153.6	-76.736
3153.6	-76.294
3153.6	-76.691
3153.6	-76.416
3153.6	-76.355
3153.7	-76.584
3153.7	-76.248
3153.7	-76.691
3153.7	-76.37
3153.7	-76.553
3153.8	-76.599
3153.8	-76.248
3153.8	-76.675
3153.8	-76.263
3153.8	-76.492
3153.9	-76.447
3153.9	-76.187
3153.9	-76.63
3153.9	-76.202
3153.9	-76.584
3154	-76.401
3154	-76.248
3154	-76.599
3154	-76.202
3154	-76.63
3154.1	-76.37
3154.1	-76.401
3154.1	-76.538
3154.1	-76.157
3154.1	-76.721
3154.2	-76.385
3154.2	-76.401
3154.2	-76.553
3154.2	-76.065
3154.2	-76.523
3154.3	-76.294
3154.3	-76.462
3154.3	-76.477
3154.3	-76.187
3154.3	-76.508
3154.4	-76.172
3154.4	-76.492
3154.4	-76.431
3154.4	-76.111
3154.4	-76.569
3154.5	-76.202
3154.5	-76.431
3154.5	-76.447
3154.5	-76.233
3154.5	-76.553
3154.6	-76.126
3154.6	-76.37
3154.6	-76.355
3154.6	-76.141
3154.6	-76.538
3154.7	-76.126
3154.7	-76.385
3154.7	-76.248
3154.7	-76.065
3154.7	-76.492
3154.8	-76.096
3154.8	-76.477
3154.8	-76.385
3154.8	-76.141
3154.8	-76.599
3154.9	-76.111
3154.9	-76.385
3154.9	-76.309
3154.9	-76.111
3154.9	-76.492
3155	-76.111
3155	-76.508
3155	-76.355
3155	-76.08
3155	-76.462
3155.1	-76.065
3155.1	-76.401
3155.1	-76.324
3155.1	-76.096
3155.1	-76.462
3155.2	-76.157
3155.2	-76.462
3155.2	-76.355
3155.2	-76.126
3155.2	-76.462
3155.3	-76.035
3155.3	-76.34
3155.3	-76.385
3155.3	-76.004
3155.3	-76.431
3155.4	-76.08
3155.4	-76.248
3155.4	-76.294
3155.4	-76.019
3155.4	-76.431
3155.5	-76.019
3155.5	-76.218
3155.5	-76.279
3155.5	-75.974
3155.5	-76.508
3155.6	-76.141
3155.6	-76.187
3155.6	-76.401
3155.6	-75.897
3155.6	-76.355
3155.7	-76.126
3155.7	-75.989
3155.7	-76.233
3155.7	-75.851
3155.7	-76.279
3155.8	-76.157
3155.8	-76.05
3155.8	-76.355
3155.8	-75.974
3155.8	-76.233
3155.9	-76.187
3155.9	-75.943
3155.9	-76.309
3155.9	-75.943
3155.9	-76.065
3156	-76.126
3156	-75.79
3156	-76.263
3156	-75.989
3156	-75.928
3156.1	-76.172
3156.1	-75.821
3156.1	-76.202
3156.1	-76.035
3156.1	-75.867
3156.2	-76.218
3156.2	-75.821
3156.2	-76.111
3156.2	-76.05
3156.2	-75.76
3156.3	-76.187
3156.3	-75.806
3156.3	-76.004
3156.3	-76.187
3156.3	-75.745
3156.4	-76.218
3156.4	-75.989
3156.4	-75.821
3156.4	-76.157
3156.4	-75.745
3156.5	-76.065
3156.5	-75.974
3156.5	-75.699
3156.5	-76.157
3156.5	-75.806
3156.6	-75.928
3156.6	-76.08
3156.6	-75.623
3156.6	-76.141
3156.6	-75.958
3156.7	-75.745
3156.7	-76.218
3156.7	-75.821
3156.7	-75.974
3156.7	-75.974
3156.8	-75.607
3156.8	-76.035
3156.8	-75.851
3156.8	-75.76
3156.8	-76.111
3156.9	-75.714
3156.9	-76.019
3156.9	-75.989
3156.9	-75.653
3156.9	-76.202
3157	-75.821
3157	-75.821
3157	-76.08
3157	-75.562
3157	-76.035
3157.1	-75.974
3157.1	-75.653
3157.1	-76.111
3157.1	-75.76
3157.1	-75.714
3157.2	-76.035
3157.2	-75.638
3157.2	-76.019
3157.2	-75.958
3157.2	-75.653
3157.3	-76.019
3157.3	-75.745
3157.3	-75.76
3157.3	-76.035
3157.3	-75.592
3157.4	-75.974
3157.4	-75.912
3157.4	-75.653
3157.4	-76.111
3157.4	-75.76
3157.5	-75.79
3157.5	-76.019
3157.5	-75.5
3157.5	-75.897
3157.5	-75.836
3157.6	-75.516
3157.6	-76.004
3157.6	-75.668
3157.6	-75.592
3157.6	-76.004
3157.7	-75.485
3157.7	-75.821
3157.7	-75.882
3157.7	-75.439
3157.7	-75.928
3157.8	-75.745
3157.8	-75.607
3157.8	-75.989
3157.8	-75.592
3157.8	-75.76
3157.9	-75.882
3157.9	-75.47
3157.9	-75.851
3157.9	-75.745
3157.9	-75.424
3158	-75.867
3158	-75.546
3158	-75.745
3158	-75.912
3158	-75.47
3158.1	-75.821
3158.1	-75.745
3158.1	-75.562
3158.1	-75.882
3158.1	-75.485
3158.2	-75.806
3158.2	-75.623
3158.2	-75.424
3158.2	-75.806
3158.2	-75.378
3158.3	-75.729
3158.3	-75.546
3158.3	-75.363
3158.3	-75.76
3158.3	-75.439
3158.4	-75.775
3158.4	-75.577
3158.4	-75.562
3158.4	-75.653
3158.4	-75.348
3158.5	-75.775
3158.5	-75.302
3158.5	-75.729
3158.5	-75.47
3158.5	-75.577
3158.6	-75.714
3158.6	-75.485
3158.6	-75.76
3158.6	-75.409
3158.6	-75.714
3158.7	-75.378
3158.7	-75.714
3158.7	-75.485
3158.7	-75.623
3158.7	-75.531
3158.8	-75.348
3158.8	-75.699
3158.8	-75.363
3158.8	-75.607
3158.8	-75.317
3158.9	-75.562
3158.9	-75.18
3158.9	-75.577
3158.9	-75.272
3158.9	-75.562
3159	-75.378
3159	-75.47
3159	-75.394
3159	-75.47
3159	-75.516
3159.1	-75.409
3159.1	-75.592
3159.1	-75.317
3159.1	-75.638
3159.1	-75.333
3159.2	-75.714
3159.2	-75.256
3159.2	-75.653
3159.2	-75.195
3159.2	-75.592
3159.3	-75.317
3159.3	-75.455
3159.3	-75.348
3159.3	-75.348
3159.3	-75.317
3159.4	-75.272
3159.4	-75.562
3159.4	-75.241
3159.4	-75.653
3159.4	-75.18
3159.5	-75.592
3159.5	-75.378
3159.5	-75.592
3159.5	-75.348
3159.5	-75.378
3159.6	-75.378
3159.6	-75.165
3159.6	-75.5
3159.6	-75.088
3159.6	-75.577
3159.7	-75.15
3159.7	-75.439
3159.7	-75.302
3159.7	-75.409
3159.7	-75.485
3159.8	-75.211
3159.8	-75.546
3159.8	-75.119
3159.8	-75.546
3159.8	-75.287
3159.9	-75.546
3159.9	-75.348
3159.9	-75.226
3159.9	-75.439
3159.9	-75.104
3160	-75.516
3160	-75.104
3160	-75.455
3160	-75.165
3160	-75.272
3160.1	-75.394
3160.1	-75.073
3160.1	-75.485
3160.1	-75.088
3160.1	-75.439
3160.2	-75.241
3160.2	-75.455
3160.2	-75.409
3160.2	-75.119
3160.2	-75.455
3160.3	-74.966
3160.3	-75.424
3160.3	-75.15
3160.3	-75.241
3160.3	-75.272
3160.4	-74.951
3160.4	-75.348
3160.4	-74.997
3160.4	-75.363
3160.4	-75.119
3160.5	-75.15
3160.5	-75.211
3160.5	-75.043
3160.5	-75.5
3160.5	-75.058
3160.6	-75.424
3160.6	-75.195
3160.6	-75.012
3160.6	-75.317
3160.6	-74.921
3160.7	-75.333
3160.7	-74.966
3160.7	-75.18
3160.7	-75.134
3160.7	-75.027
3160.8	-75.348
3160.8	-74.905
3160.8	-75.272
3160.8	-74.982
3160.8	-75.043
3160.9	-75.211
3160.9	-74.89
3160.9	-75.363
3160.9	-74.905
3160.9	-75.241
3161	-75.134
3161	-74.966
3161	-75.317
3161	-74.875
3161	-75.226
3161.1	-74.966
3161.1	-75.058
3161.1	-75.211
3161.1	-74.875
3161.1	-75.302
3161.2	-74.844
3161.2	-75.134
3161.2	-75.058
3161.2	-74.89
3161.2	-75.226
3161.3	-74.86
3161.3	-75.256
3161.3	-75.027
3161.3	-75.088
3161.3	-75.18
3161.4	-74.814
3161.4	-75.226
3161.4	-74.89
3161.4	-75.104
3161.4	-75.073
3161.5	-74.799
3161.5	-75.241
3161.5	-74.829
3161.5	-75.18
3161.5	-74.982
3161.6	-74.814
3161.6	-75.119
3161.6	-74.707
3161.6	-75.134
3161.6	-74.966
3161.7	-74.905
3161.7	-75.058
3161.7	-74.707
3161.7	-75.15
3161.7	-74.814
3161.8	-74.997
3161.8	-75.058
3161.8	-74.783
3161.8	-75.165
3161.8	-74.738
3161.9	-75.073
3161.9	-74.966
3161.9	-74.783
3161.9	-75.15
3161.9	-74.692
3162	-75.119
3162	-74.89
3162	-74.799
3162	-75.058
3162	-74.692
3162.1	-75.15
3162.1	-74.783
3162.1	-74.921
3162.1	-74.966
3162.1	-74.6
3162.2	-75.088
3162.2	-74.722
3162.2	-74.89
3162.2	-74.951
3162.2	-74.631
3162.3	-75.012
3162.3	-74.677
3162.3	-74.997
3162.3	-74.875
3162.3	-74.722
3162.4	-75.073
3162.4	-74.631
3162.4	-75.043
3162.4	-74.844
3162.4	-74.661
3162.5	-74.936
3162.5	-74.539
3162.5	-75.012
3162.5	-74.799
3162.5	-74.677
3162.6	-74.982
3162.6	-74.539
3162.6	-74.921
3162.6	-74.738
3162.6	-74.707
3162.7	-74.905
3162.7	-74.448
3162.7	-74.89
3162.7	-74.692
3162.7	-74.753
3162.8	-74.951
3162.8	-74.6
3162.8	-74.936
3162.8	-74.57
3162.8	-74.722
3162.9	-74.86
3162.9	-74.493
3162.9	-74.966
3162.9	-74.631
3162.9	-74.768
3163	-74.89
3163	-74.493
3163	-74.951
3163	-74.615
3163	-74.783
3163.1	-74.738
3163.1	-74.554
3163.1	-75.027
3163.1	-74.57
3163.1	-74.783
3163.2	-74.783
3163.2	-74.387
3163.2	-74.89
3163.2	-74.539
3163.2	-74.692
3163.3	-74.799
3163.3	-74.463
3163.3	-74.905
3163.3	-74.585
3163.3	-74.615
3163.4	-74.722
3163.4	-74.371
3163.4	-74.738
3163.4	-74.631
3163.4	-74.677
3163.5	-74.799
3163.5	-74.417
3163.5	-74.799
3163.5	-74.509
3163.5	-74.554
3163.6	-74.783
3163.6	-74.31
3163.6	-74.783
3163.6	-74.524
3163.6	-74.463
3163.7	-74.753
3163.7	-74.356
3163.7	-74.753
3163.7	-74.509
3163.7	-74.448
3163.8	-74.768
3163.8	-74.341
3163.8	-74.783
3163.8	-74.631
3163.8	-74.417
3163.9	-74.753
3163.9	-74.387
3163.9	-74.722
3163.9	-74.631
3163.9	-74.371
3164	-74.753
3164	-74.326
3164	-74.615
3164	-74.661
3164	-74.341
3164.1	-74.844
3164.1	-74.463
3164.1	-74.448
3164.1	-74.722
3164.1	-74.234
3164.2	-74.738
3164.2	-74.539
3164.2	-74.387
3164.2	-74.722
3164.2	-74.203
3164.3	-74.677
3164.3	-74.539
3164.3	-74.371
3164.3	-74.631
3164.3	-74.265
3164.4	-74.585
3164.4	-74.509
3164.4	-74.234
3164.4	-74.692
3164.4	-74.341
3164.5	-74.463
3164.5	-74.6
3164.5	-74.28
3164.5	-74.753
3164.5	-74.554
3164.6	-74.387
3164.6	-74.707
3164.6	-74.234
3164.6	-74.57
3164.6	-74.6
3164.7	-74.31
3164.7	-74.692
3164.7	-74.417
3164.7	-74.615
3164.7	-74.677
3164.8	-74.28
3164.8	-74.615
3164.8	-74.371
3164.8	-74.387
3164.8	-74.631
3164.9	-74.219
3164.9	-74.615
3164.9	-74.463
3164.9	-74.142
3164.9	-74.615
3165	-74.356
3165	-74.341
3165	-74.554
3165	-74.066
3165	-74.6
3165.1	-74.509
3165.1	-74.265
3165.1	-74.661
3165.1	-74.234
3165.1	-74.371
3165.2	-74.417
3165.2	-74.127
3165.2	-74.615
3165.2	-74.341
3165.2	-74.158
3165.3	-74.539
3165.3	-74.142
3165.3	-74.402
3165.3	-74.448
3165.3	-74.127
3165.4	-74.539
3165.4	-74.295
3165.4	-74.265
3165.4	-74.554
3165.4	-74.127
3165.5	-74.402
3165.5	-74.295
3165.5	-74.036
3165.5	-74.509
3165.5	-74.158
3165.6	-74.188
3165.6	-74.478
3165.6	-73.929
3165.6	-74.341
3165.6	-74.326
3165.7	-74.081
3165.7	-74.539
3165.7	-74.265
3165.7	-74.097
3165.7	-74.463
3165.8	-73.99
3165.8	-74.326
3165.8	-74.326
3165.8	-73.883
3165.8	-74.402
3165.9	-74.203
3165.9	-74.066
3165.9	-74.539
3165.9	-74.066
3165.9	-74.295
3166	-74.387
3166	-74.005
3166	-74.402
3166	-74.188
3166	-74.02
3166.1	-74.341
3166.1	-74.051
3166.1	-74.219
3166.1	-74.402
3166.1	-73.944
3166.2	-74.387
3166.2	-74.265
3166.2	-73.975
3166.2	-74.463
3166.2	-74.158
3166.3	-74.051
3166.3	-74.387
3166.3	-73.898
3166.3	-74.295
3166.3	-74.31
3166.4	-73.959
3166.4	-74.326
3166.4	-74.02
3166.4	-74.005
3166.4	-74.31
3166.5	-73.944
3166.5	-74.371
3166.5	-74.142
3166.5	-73.975
3166.5	-74.295
3166.6	-73.898
3166.6	-74.326
3166.6	-74.173
3166.6	-74.158
3166.6	-74.28
3166.7	-73.99
3166.7	-74.387
3166.7	-74.036
3166.7	-74.234
3166.7	-74.158
3166.8	-73.975
3166.8	-74.326
3166.8	-73.914
3166.8	-74.371
3166.8	-73.975
3166.9	-74.265
3166.9	-74.097
3166.9	-74.142
3166.9	-74.203
3166.9	-73.944
3167	-74.219
3167	-73.898
3167	-74.265
3167	-73.944
3167	-74.371
3167.1	-74.066
3167.1	-74.249
3167.1	-74.066
3167.1	-74.142
3167.1	-74.219
3167.2	-74.051
3167.2	-74.249
3167.2	-73.959
3167.2	-74.265
3167.2	-73.883
3167.3	-74.326
3167.3	-73.975
3167.3	-74.371
3167.3	-74.005
3167.3	-74.326
3167.4	-74.188
3167.4	-74.28
3167.4	-74.188
3167.4	-74.219
3167.4	-74.158
3167.5	-73.99
3167.5	-74.249
3167.5	-73.944
3167.5	-74.203
3167.5	-73.837
3167.6	-74.203
3167.6	-73.822
3167.6	-74.265
3167.6	-73.944
3167.6	-74.249
3167.7	-74.02
3167.7	-74.188
3167.7	-74.158
3167.7	-74.036
3167.7	-74.28
3167.8	-73.929
3167.8	-74.188
3167.8	-73.761
3167.8	-74.249
3167.8	-73.868
3167.9	-74.326
3167.9	-74.066
3167.9	-74.173
3167.9	-74.142
3167.9	-73.959
3168	-74.234
3168	-73.868
3168	-74.234
3168	-73.822
3168	-74.203
3168.1	-74.051
3168.1	-74.158
3168.1	-74.142
3168.1	-73.914
3168.1	-74.249
3168.2	-73.791
3168.2	-74.173
3168.2	-73.868
3168.2	-74.142
3168.2	-73.959
3168.3	-73.929
3168.3	-74.142
3168.3	-73.791
3168.3	-74.265
3168.3	-73.853
3168.4	-74.158
3168.4	-73.99
3168.4	-74.02
3168.4	-74.051
3168.4	-73.898
3168.5	-74.219
3168.5	-73.822
3168.5	-74.219
3168.5	-73.929
3168.5	-74.066
3168.6	-74.036
3168.6	-73.715
3168.6	-74.173
3168.6	-73.776
3168.6	-74.173
3168.7	-73.914
3168.7	-74.066
3168.7	-74.081
3168.7	-73.837
3168.7	-74.158
3168.8	-73.73
3168.8	-74.188
3168.8	-73.959
3168.8	-74.081
3168.8	-74.173
3168.9	-73.776
3168.9	-74.219
3168.9	-73.761
3168.9	-74.112
3168.9	-73.975
3169	-73.868
3169	-74.097
3169	-73.746
3169	-74.173
3169	-73.853
3169.1	-74.112
3169.1	-74.036
3169.1	-73.791
3169.1	-74.127
3169.1	-73.776
3169.2	-74.158
3169.2	-73.898
3169.2	-73.975
3169.2	-74.036
3169.2	-73.73
3169.3	-74.219
3169.3	-73.776
3169.3	-74.066
3169.3	-73.883
3169.3	-73.73
3169.4	-74.097
3169.4	-73.746
3169.4	-74.219
3169.4	-73.914
3169.4	-73.929
3169.5	-74.097
3169.5	-73.746
3169.5	-74.081
3169.5	-73.746
3169.5	-73.975
3169.6	-73.746
3169.6	-73.715
3169.6	-74.005
3169.6	-73.624
3169.6	-74.112
3169.7	-73.791
3169.7	-73.822
3169.7	-73.99
3169.7	-73.654
3169.7	-74.066
3169.8	-73.746
3169.8	-73.975
3169.8	-73.898
3169.8	-73.746
3169.8	-74.051
3169.9	-73.608
3169.9	-74.005
3169.9	-73.837
3169.9	-73.685
3169.9	-73.929
3170	-73.502
3170	-73.959
3170	-73.791
3170	-73.883
3170	-73.959
3170.1	-73.669
3170.1	-74.036
3170.1	-73.7
3170.1	-73.883
3170.1	-73.791
3170.2	-73.608
3170.2	-73.975
3170.2	-73.547
3170.2	-73.959
3170.2	-73.791
3170.3	-73.608
3170.3	-73.975
3170.3	-73.547
3170.3	-73.975
3170.3	-73.7
3170.4	-73.685
3170.4	-73.837
3170.4	-73.456
3170.4	-73.944
3170.4	-73.608
3170.5	-73.822
3170.5	-73.837
3170.5	-73.547
3170.5	-74.036
3170.5	-73.654
3170.6	-73.898
3170.6	-73.7
3170.6	-73.486
3170.6	-73.883
3170.6	-73.502
3170.7	-73.959
3170.7	-73.791
3170.7	-73.639
3170.7	-73.914
3170.7	-73.547
3170.8	-74.02
3170.8	-73.746
3170.8	-73.715
3170.8	-73.868
3170.8	-73.441
3170.9	-73.975
3170.9	-73.685
3170.9	-73.715
3170.9	-73.914
3170.9	-73.456
3171	-73.853
3171	-73.639
3171	-73.746
3171	-73.853
3171	-73.517
3171.1	-73.837
3171.1	-73.532
3171.1	-73.685
3171.1	-73.7
3171.1	-73.425
3171.2	-73.883
3171.2	-73.502
3171.2	-73.791
3171.2	-73.883
3171.2	-73.608
3171.3	-74.051
3171.3	-73.624
3171.3	-73.868
3171.3	-73.776
3171.3	-73.486
3171.4	-73.822
3171.4	-73.456
3171.4	-73.807
3171.4	-73.639
3171.4	-73.456
3171.5	-73.959
3171.5	-73.502
3171.5	-73.761
3171.5	-73.7
3171.5	-73.425
3171.6	-73.883
3171.6	-73.563
3171.6	-73.837
3171.6	-73.791
3171.6	-73.456
3171.7	-73.837
3171.7	-73.547
3171.7	-73.761
3171.7	-73.685
3171.7	-73.395
3171.8	-73.807
3171.8	-73.441
3171.8	-73.715
3171.8	-73.715
3171.8	-73.425
3171.9	-73.807
3171.9	-73.318
3171.9	-73.669
3171.9	-73.685
3171.9	-73.456
3172	-73.837
3172	-73.456
3172	-73.746
3172	-73.746
3172	-73.456
3172.1	-73.959
3172.1	-73.532
3172.1	-73.654
3172.1	-73.669
3172.1	-73.395
3172.2	-73.822
3172.2	-73.532
3172.2	-73.608
3172.2	-73.669
3172.2	-73.303
3172.3	-73.822
3172.3	-73.593
3172.3	-73.547
3172.3	-73.822
3172.3	-73.288
3172.4	-73.776
3172.4	-73.715
3172.4	-73.441
3172.4	-73.776
3172.4	-73.334
3172.5	-73.547
3172.5	-73.593
3172.5	-73.349
3172.5	-73.746
3172.5	-73.41
3172.6	-73.624
3172.6	-73.654
3172.6	-73.395
3172.6	-73.837
3172.6	-73.502
3172.7	-73.517
3172.7	-73.7
3172.7	-73.273
3172.7	-73.73
3172.7	-73.532
3172.8	-73.38
3172.8	-73.7
3172.8	-73.334
3172.8	-73.669
3172.8	-73.624
3172.9	-73.364
3172.9	-73.73
3172.9	-73.349
3172.9	-73.486
3172.9	-73.654
3173	-73.334
3173	-73.761
3173	-73.425
3173	-73.41
3173	-73.654
3173.1	-73.227
3173.1	-73.73
3173.1	-73.547
3173.1	-73.257
3173.1	-73.715
3173.2	-73.318
3173.2	-73.608
3173.2	-73.685
3173.2	-73.288
3173.2	-73.685
3173.3	-73.364
3173.3	-73.288
3173.3	-73.669
3173.3	-73.212
3173.3	-73.563
3173.4	-73.517
3173.4	-73.135
3173.4	-73.715
3173.4	-73.425
3173.4	-73.425
3173.5	-73.715
3173.5	-73.212
3173.5	-73.547
3173.5	-73.471
3173.5	-73.212
3173.6	-73.593
3173.6	-73.334
3173.6	-73.456
3173.6	-73.563
3173.6	-73.242
3173.7	-73.685
3173.7	-73.441
3173.7	-73.181
3173.7	-73.578
3173.7	-73.151
3173.8	-73.395
3173.8	-73.547
3173.8	-73.135
3173.8	-73.624
3173.8	-73.441
3173.9	-73.212
3173.9	-73.669
3173.9	-73.212
3173.9	-73.395
3173.9	-73.502
3174	-73.013
3174	-73.502
3174	-73.349
3174	-73.166
3174	-73.563
3174.1	-73.227
3174.1	-73.318
3174.1	-73.517
3174.1	-73.105
3174.1	-73.486
3174.2	-73.364
3174.2	-73.166
3174.2	-73.563
3174.2	-73.257
3174.2	-73.349
3174.3	-73.532
3174.3	-73.044
3174.3	-73.456
3174.3	-73.349
3174.3	-73.074
3174.4	-73.502
3174.4	-73.257
3174.4	-73.181
3174.4	-73.502
3174.4	-73.12
3174.5	-73.41
3174.5	-73.441
3174.5	-73.059
3174.5	-73.517
3174.5	-73.273
3174.6	-73.135
3174.6	-73.486
3174.6	-73.059
3174.6	-73.364
3174.6	-73.41
3174.7	-73.013
3174.7	-73.502
3174.7	-73.273
3174.7	-73.151
3174.7	-73.471
3174.8	-73.074
3174.8	-73.38
3174.8	-73.395
3174.8	-73.074
3174.8	-73.517
3174.9	-73.196
3174.9	-73.318
3174.9	-73.349
3174.9	-73.09
3174.9	-73.471
3175	-73.105
3175	-73.38
3175	-73.288
3175	-73.059
3175	-73.486
3175.1	-73.029
3175.1	-73.517
3175.1	-73.242
3175.1	-73.288
3175.1	-73.334
3175.2	-73.013
3175.2	-73.456
3175.2	-72.968
3175.2	-73.395
3175.2	-73.105
3175.3	-73.242
3175.3	-73.227
3175.3	-73.059
3175.3	-73.288
3175.3	-72.998
3175.4	-73.303
3175.4	-72.891
3175.4	-73.303
3175.4	-72.937
3175.4	-73.303
3175.5	-73.135
3175.5	-73.257
3175.5	-73.181
3175.5	-73.105
3175.5	-73.227
3175.6	-73.074
3175.6	-73.288
3175.6	-73.013
3175.6	-73.38
3175.6	-73.044
3175.7	-73.456
3175.7	-73.044
3175.7	-73.38
3175.7	-73.013
3175.7	-73.257
3175.8	-73.013
3175.8	-73.212
3175.8	-73.135
3175.8	-73.105
3175.8	-73.151
3175.9	-73.044
3175.9	-73.288
3175.9	-72.937
3175.9	-73.273
3175.9	-72.937
3176	-73.303
3176	-72.998
3176	-73.364
3176	-73.135
3176	-73.303
3176.1	-73.181
3176.1	-73.059
3176.1	-73.196
3176.1	-72.906
3176.1	-73.196
3176.2	-72.815
3176.2	-73.196
3176.2	-72.861
3176.2	-73.257
3176.2	-73.074
3176.3	-73.212
3176.3	-73.151
3176.3	-72.891
3176.3	-73.257
3176.3	-72.891
3176.4	-73.318
3176.4	-73.013
3176.4	-73.318
3176.4	-73.074
3176.4	-73.227
3176.5	-73.166
3176.5	-72.937
3176.5	-73.212
3176.5	-72.754
3176.5	-73.181
3176.6	-72.922
3176.6	-73.273
3176.6	-73.196
3176.6	-73.074
3176.6	-73.349
3176.7	-72.876
3176.7	-73.242
3176.7	-72.891
3176.7	-73.227
3176.7	-73.013
3176.8	-72.998
3176.8	-73.12
3176.8	-72.83
3176.8	-73.227
3176.8	-72.83
3176.9	-73.166
3176.9	-72.922
3176.9	-73.059
3176.9	-73.135
3176.9	-72.922
3177	-73.349
3177	-72.861
3177	-73.257
3177	-73.12
3177	-73.074
3177.1	-73.212
3177.1	-72.83
3177.1	-73.166
3177.1	-72.784
3177.1	-73.181
3177.2	-73.059
3177.2	-72.952
3177.2	-73.181
3177.2	-72.723
3177.2	-73.166
3177.3	-72.845
3177.3	-73.12
3177.3	-73.013
3177.3	-72.769
3177.3	-73.196
3177.4	-72.769
3177.4	-73.196
3177.4	-72.968
3177.4	-72.998
3177.4	-72.998
3177.5	-72.739
3177.5	-73.196
3177.5	-72.769
3177.5	-73.151
3177.5	-72.937
3177.6	-72.815
3177.6	-73.105
3177.6	-72.769
3177.6	-73.196
3177.6	-72.922
3177.7	-73.059
3177.7	-72.998
3177.7	-72.723
3177.7	-73.288
3177.7	-72.906
3177.8	-73.135
3177.8	-73.135
3177.8	-72.891
3177.8	-73.151
3177.8	-72.8
3177.9	-73.212
3177.9	-72.876
3177.9	-73.013
3177.9	-73.059
3177.9	-72.739
3178	-73.212
3178	-72.876
3178	-73.12
3178	-73.044
3178	-72.876
3178.1	-73.166
3178.1	-72.769
3178.1	-73.196
3178.1	-72.937
3178.1	-72.922
3178.2	-73.151
3178.2	-72.784
3178.2	-73.196
3178.2	-72.876
3178.2	-72.983
3178.3	-72.983
3178.3	-72.693
3178.3	-73.181
3178.3	-72.83
3178.3	-73.105
3178.4	-73.013
3178.4	-72.769
3178.4	-73.196
3178.4	-72.8
3178.4	-73.151
3178.5	-72.861
3178.5	-72.8
3178.5	-73.09
3178.5	-72.662
3178.5	-73.09
3178.6	-72.815
3178.6	-72.906
3178.6	-73.013
3178.6	-72.723
3178.6	-73.181
3178.7	-72.815
3178.7	-73.044
3178.7	-72.998
3178.7	-72.708
3178.7	-73.166
3178.8	-72.754
3178.8	-73.044
3178.8	-73.074
3178.8	-72.845
3178.8	-73.12
3178.9	-72.693
3178.9	-73.09
3178.9	-72.891
3178.9	-72.769
3178.9	-73.029
3179	-72.647
3179	-73.029
3179	-72.83
3179	-72.83
3179	-73.044
3179.1	-72.617
3179.1	-73.013
3179.1	-72.708
3179.1	-72.876
3179.1	-72.983
3179.2	-72.662
3179.2	-73.166
3179.2	-72.784
3179.2	-72.937
3179.2	-72.998
3179.3	-72.601
3179.3	-73.059
3179.3	-72.739
3179.3	-72.906
3179.3	-72.952
3179.4	-72.647
3179.4	-73.12
3179.4	-72.739
3179.4	-72.968
3179.4	-72.906
3179.5	-72.586
3179.5	-73.044
3179.5	-72.708
3179.5	-72.937
3179.5	-72.861
3179.6	-72.662
3179.6	-73.059
3179.6	-72.662
3179.6	-72.998
3179.6	-72.891
3179.7	-72.678
3179.7	-73.029
3179.7	-72.586
3179.7	-72.952
3179.7	-72.891
3179.8	-72.632
3179.8	-72.998
3179.8	-72.556
3179.8	-72.922
3179.8	-72.83
3179.9	-72.571
3179.9	-73.013
3179.9	-72.586
3179.9	-72.922
3179.9	-72.845
3180	-72.586
3180	-72.952
3180	-72.556
3180	-72.861
3180	-72.815
3180.1	-72.525
3180.1	-72.937
3180.1	-72.556
3180.1	-72.769
3180.1	-72.784
3180.2	-72.495
3180.2	-72.968
3180.2	-72.708
3180.2	-72.784
3180.2	-72.845
3180.3	-72.525
3180.3	-72.891
3180.3	-72.617
3180.3	-72.723
3180.3	-72.83
3180.4	-72.464
3180.4	-72.891
3180.4	-72.647
3180.4	-72.662
3180.4	-72.861
3180.5	-72.51
3180.5	-72.861
3180.5	-72.647
3180.5	-72.571
3180.5	-72.876
3180.6	-72.388
3180.6	-72.861
3180.6	-72.708
3180.6	-72.51
3180.6	-72.952
3180.7	-72.464
3180.7	-72.723
3180.7	-72.708
3180.7	-72.311
3180.7	-72.739
3180.8	-72.479
3180.8	-72.678
3180.8	-72.723
3180.8	-72.433
3180.8	-72.845
3180.9	-72.51
3180.9	-72.586
3180.9	-72.815
3180.9	-72.418
3180.9	-72.815
3181	-72.601
3181	-72.495
3181	-72.845
3181	-72.388
3181	-72.723
3181.1	-72.647
3181.1	-72.327
3181.1	-72.815
3181.1	-72.449
3181.1	-72.586
3181.2	-72.739
3181.2	-72.403
3181.2	-72.861
3181.2	-72.662
3181.2	-72.556
3181.3	-72.754
3181.3	-72.372
3181.3	-72.754
3181.3	-72.571
3181.3	-72.327
3181.4	-72.83
3181.4	-72.495
3181.4	-72.586
3181.4	-72.708
3181.4	-72.403
3181.5	-72.769
3181.5	-72.479
3181.5	-72.372
3181.5	-72.708
3181.5	-72.266
3181.6	-72.647
3181.6	-72.678
3181.6	-72.311
3181.6	-72.662
3181.6	-72.311
3181.7	-72.372
3181.7	-72.647
3181.7	-72.25
3181.7	-72.723
3181.7	-72.571
3181.8	-72.281
3181.8	-72.617
3181.8	-72.281
3181.8	-72.464
3181.8	-72.556
3181.9	-72.144
3181.9	-72.54
3181.9	-72.388
3181.9	-72.25
3181.9	-72.693
3182	-72.266
3182	-72.479
3182	-72.372
3182	-71.976
3182	-72.617
3182.1	-72.372
3182.1	-72.311
3182.1	-72.647
3182.1	-72.159
3182.1	-72.495
3182.2	-72.495
3182.2	-72.098
3182.2	-72.495
3182.2	-72.25
3182.2	-72.021
3182.3	-72.495
3182.3	-72.128
3182.3	-72.403
3182.3	-72.51
3182.3	-72.128
3182.4	-72.586
3182.4	-72.388
3182.4	-72.174
3182.4	-72.556
3182.4	-72.189
3182.5	-72.342
3182.5	-72.418
3182.5	-72.113
3182.5	-72.556
3182.5	-72.327
3182.6	-72.113
3182.6	-72.449
3182.6	-72.128
3182.6	-72.205
3182.6	-72.433
3182.7	-72.052
3182.7	-72.433
3182.7	-72.311
3182.7	-72.052
3182.7	-72.617
3182.8	-72.25
3182.8	-72.083
3182.8	-72.464
3182.8	-71.976
3182.8	-72.311
3182.9	-72.418
3182.9	-72.021
3182.9	-72.418
3182.9	-72.266
3182.9	-72.021
3183	-72.433
3183	-72.037
3183	-72.113
3183	-72.266
3183	-71.869
3183.1	-72.342
3183.1	-72.174
3183.1	-72.083
3183.1	-72.433
3183.1	-71.96
3183.2	-72.311
3183.2	-72.25
3183.2	-72.037
3183.2	-72.403
3183.2	-72.021
3183.3	-72.266
3183.3	-72.128
3183.3	-72.067
3183.3	-72.372
3183.3	-71.976
3183.4	-72.357
3183.4	-72.144
3183.4	-72.128
3183.4	-72.266
3183.4	-72.067
3183.5	-72.357
3183.5	-71.976
3183.5	-72.342
3183.5	-71.991
3183.5	-72.25
3183.6	-72.159
3183.6	-71.991
3183.6	-72.22
3183.6	-71.869
3183.6	-72.235
3183.7	-71.899
3183.7	-72.311
3183.7	-71.991
3183.7	-72.189
3183.7	-71.991
3183.8	-72.189
3183.8	-72.144
3183.8	-72.006
3183.8	-72.266
3183.8	-71.976
3183.9	-72.189
3183.9	-71.884
3183.9	-72.281
3183.9	-71.823
3183.9	-72.189
3184	-71.899
3184	-72.144
3184	-72.006
3184	-72.22
3184	-72.083
3184.1	-72.098
3184.1	-72.159
3184.1	-71.96
3184.1	-72.174
3184.1	-71.93
3184.2	-72.205
3184.2	-71.854
3184.2	-72.22
3184.2	-71.762
3184.2	-72.235
3184.3	-71.747
3184.3	-72.052
3184.3	-71.869
3184.3	-71.976
3184.3	-71.945
3184.4	-71.96
3184.4	-72.144
3184.4	-71.869
3184.4	-72.189
3184.4	-71.747
3184.5	-72.235
3184.5	-71.838
3184.5	-72.144
3184.5	-71.991
3184.5	-72.052
3184.6	-71.899
3184.6	-71.884
3184.6	-72.128
3184.6	-71.747
3184.6	-72.174
3184.7	-71.732
3184.7	-72.083
3184.7	-71.884
3184.7	-72.037
3184.7	-71.976
3184.8	-71.823
3184.8	-72.098
3184.8	-71.671
3184.8	-72.098
3184.8	-71.732
3184.9	-72.037
3184.9	-71.854
3184.9	-71.899
3184.9	-71.991
3184.9	-71.686
3185	-72.067
3185	-71.625
3185	-72.052
3185	-71.686
3185	-71.854
3185.1	-71.838
3185.1	-71.609
3185.1	-71.93
3185.1	-71.579
3185.1	-71.991
3185.2	-71.762
3185.2	-71.915
3185.2	-71.838
3185.2	-71.671
3185.2	-71.93
3185.3	-71.503
3185.3	-72.021
3185.3	-71.747
3185.3	-71.915
3185.3	-71.869
3185.4	-71.64
3185.4	-71.945
3185.4	-71.548
3185.4	-71.976
3185.4	-71.701
3185.5	-71.838
3185.5	-71.884
3185.5	-71.64
3185.5	-72.021
3185.5	-71.594
3185.6	-71.93
3185.6	-71.701
3185.6	-71.686
3185.6	-71.884
3185.6	-71.518
3185.7	-71.93
3185.7	-71.625
3185.7	-71.823
3185.7	-71.732
3185.7	-71.564
3185.8	-71.93
3185.8	-71.442
3185.8	-71.93
3185.8	-71.701
3185.8	-71.716
3185.9	-71.838
3185.9	-71.548
3185.9	-71.93
3185.9	-71.609
3185.9	-71.823
3186	-71.701
3186	-71.609
3186	-71.915
3186	-71.472
3186	-71.869
3186.1	-71.594
3186.1	-71.594
3186.1	-71.716
3186.1	-71.381
3186.1	-71.869
3186.2	-71.548
3186.2	-71.732
3186.2	-71.671
3186.2	-71.442
3186.2	-71.854
3186.3	-71.426
3186.3	-71.823
3186.3	-71.64
3186.3	-71.548
3186.3	-71.823
3186.4	-71.472
3186.4	-71.884
3186.4	-71.564
3186.4	-71.64
3186.4	-71.64
3186.5	-71.365
3186.5	-71.762
3186.5	-71.411
3186.5	-71.716
3186.5	-71.533
3186.6	-71.32
3186.6	-71.671
3186.6	-71.289
3186.6	-71.747
3186.6	-71.503
3186.7	-71.411
3186.7	-71.655
3186.7	-71.243
3186.7	-71.762
3186.7	-71.487
3186.8	-71.564
3186.8	-71.64
3186.8	-71.381
3186.8	-71.732
3186.8	-71.365
3186.9	-71.594
3186.9	-71.442
3186.9	-71.259
3186.9	-71.655
3186.9	-71.304
3187	-71.655
3187	-71.487
3187	-71.304
3187	-71.625
3187	-71.198
3187.1	-71.671
3187.1	-71.35
3187.1	-71.426
3187.1	-71.533
3187.1	-71.228
3187.2	-71.671
3187.2	-71.35
3187.2	-71.472
3187.2	-71.518
3187.2	-71.136
3187.3	-71.655
3187.3	-71.304
3187.3	-71.533
3187.3	-71.564
3187.3	-71.228
3187.4	-71.625
3187.4	-71.289
3187.4	-71.579
3187.4	-71.457
3187.4	-71.289
3187.5	-71.548
3187.5	-71.152
3187.5	-71.594
3187.5	-71.411
3187.5	-71.304
3187.6	-71.625
3187.6	-71.121
3187.6	-71.503
3187.6	-71.335
3187.6	-71.32
3187.7	-71.594
3187.7	-71.136
3187.7	-71.579
3187.7	-71.35
3187.7	-71.365
3187.8	-71.579
3187.8	-71.136
3187.8	-71.533
3187.8	-71.198
3187.8	-71.228
3187.9	-71.426
3187.9	-71.091
3187.9	-71.487
3187.9	-71.228
3187.9	-71.243
3188	-71.411
3188	-71.075
3188	-71.609
3188	-71.365
3188	-71.396
3188.1	-71.518
3188.1	-71.167
3188.1	-71.533
3188.1	-71.259
3188.1	-71.365
3188.2	-71.411
3188.2	-71.03
3188.2	-71.518
3188.2	-71.182
3188.2	-71.396
3188.3	-71.442
3188.3	-71.075
3188.3	-71.533
3188.3	-71.259
3188.3	-71.365
3188.4	-71.457
3188.4	-70.999
3188.4	-71.472
3188.4	-71.243
3188.4	-71.243
3188.5	-71.503
3188.5	-71.091
3188.5	-71.411
3188.5	-71.136
3188.5	-71.228
3188.6	-71.487
3188.6	-71.121
3188.6	-71.503
3188.6	-71.259
3188.6	-71.091
3188.7	-71.518
3188.7	-71.045
3188.7	-71.457
3188.7	-71.304
3188.7	-71.091
3188.8	-71.472
3188.8	-71.136
3188.8	-71.472
3188.8	-71.381
3188.8	-71.198
3188.9	-71.503
3188.9	-71.06
3188.9	-71.396
3188.9	-71.35
3188.9	-71.045
3189	-71.381
3189	-70.969
3189	-71.259
3189	-71.335
3189	-71.014
3189.1	-71.487
3189.1	-71.121
3189.1	-71.075
3189.1	-71.365
3189.1	-71.03
3189.2	-71.457
3189.2	-71.213
3189.2	-71.075
3189.2	-71.442
3189.2	-71.014
3189.3	-71.365
3189.3	-71.259
3189.3	-70.999
3189.3	-71.426
3189.3	-71.075
3189.4	-71.365
3189.4	-71.487
3189.4	-71.091
3189.4	-71.487
3189.4	-71.228
3189.5	-71.228
3189.5	-71.457
3189.5	-70.999
3189.5	-71.426
3189.5	-71.274
3189.6	-71.045
3189.6	-71.457
3189.6	-71.121
3189.6	-71.426
3189.6	-71.35
3189.7	-71.014
3189.7	-71.472
3189.7	-71.136
3189.7	-71.136
3189.7	-71.472
3189.8	-71.03
3189.8	-71.411
3189.8	-71.274
3189.8	-71.06
3189.8	-71.442
3189.9	-71.075
3189.9	-71.259
3189.9	-71.35
3189.9	-71.014
3189.9	-71.457
3190	-71.167
3190	-71.06
3190	-71.365
3190	-70.953
3190	-71.32
3190.1	-71.365
3190.1	-71.03
3190.1	-71.457
3190.1	-71.136
3190.1	-71.136
3190.2	-71.457
3190.2	-71.03
3190.2	-71.426
3190.2	-71.274
3190.2	-71.075
3190.3	-71.426
3190.3	-71.121
3190.3	-71.289
3190.3	-71.396
3190.3	-71.03
3190.4	-71.426
3190.4	-71.182
3190.4	-71.014
3190.4	-71.426
3190.4	-71.06
3190.5	-71.213
3190.5	-71.365
3190.5	-70.938
3190.5	-71.411
3190.5	-71.259
3190.6	-71.045
3190.6	-71.487
3190.6	-71.136
3190.6	-71.213
3190.6	-71.304
3190.7	-70.892
3190.7	-71.289
3190.7	-71.167
3190.7	-70.938
3190.7	-71.411
3190.8	-71.091
3190.8	-71.182
3190.8	-71.411
3190.8	-70.984
3190.8	-71.35
3190.9	-71.228
3190.9	-70.938
3190.9	-71.411
3190.9	-71.091
3190.9	-71.121
3191	-71.396
3191	-70.908
3191	-71.243
3191	-71.213
3191	-70.801
3191.1	-71.274
3191.1	-71.045
3191.1	-70.938
3191.1	-71.335
3191.1	-71.03
3191.2	-71.213
3191.2	-71.426
3191.2	-70.969
3191.2	-71.396
3191.2	-71.228
3191.3	-70.938
3191.3	-71.304
3191.3	-70.999
3191.3	-71.121
3191.3	-71.259
3191.4	-70.892
3191.4	-71.35
3191.4	-71.075
3191.4	-70.908
3191.4	-71.228
3191.5	-70.862
3191.5	-71.167
3191.5	-71.167
3191.5	-70.816
3191.5	-71.259
3191.6	-70.953
3191.6	-71.182
3191.6	-71.198
3191.6	-70.908
3191.6	-71.304
3191.7	-70.877
3191.7	-71.182
3191.7	-71.167
3191.7	-70.969
3191.7	-71.259
3191.8	-70.877
3191.8	-71.228
3191.8	-70.953
3191.8	-71.136
3191.8	-71.136
3191.9	-71.03
3191.9	-71.32
3191.9	-70.847
3191.9	-71.243
3191.9	-70.892
3192	-71.259
3192	-71.014
3192	-71.06
3192	-71.106
3192	-70.923
3192.1	-71.213
3192.1	-70.923
3192.1	-71.289
3192.1	-70.847
3192.1	-71.198
3192.2	-70.847
3192.2	-71.167
3192.2	-70.908
3192.2	-71.136
3192.2	-70.892
3192.3	-71.03
3192.3	-71.045
3192.3	-70.969
3192.3	-71.106
3192.3	-70.877
3192.4	-71.06
3192.4	-70.755
3192.4	-71.259
3192.4	-70.831
3192.4	-71.243
3192.5	-70.908
3192.5	-71.259
3192.5	-70.877
3192.5	-71.182
3192.5	-70.969
3192.6	-71.091
3192.6	-71.014
3192.6	-70.923
3192.6	-71.091
3192.6	-70.877
3192.7	-71.182
3192.7	-70.801
3192.7	-71.106
3192.7	-70.77
3192.7	-71.167
3192.8	-70.908
3192.8	-71.182
3192.8	-70.969
3192.8	-70.984
3192.8	-71.075
3192.9	-70.877
3192.9	-71.213
3192.9	-70.786
3192.9	-71.167
3192.9	-70.694
3193	-71.03
3193	-70.877
3193	-70.984
3193	-70.938
3193	-70.831
3193.1	-71.06
3193.1	-70.724
3193.1	-71.289
3193.1	-70.847
3193.1	-71.136
3193.2	-70.892
3193.2	-70.877
3193.2	-70.999
3193.2	-70.77
3193.2	-71.121
3193.3	-70.663
3193.3	-71.045
3193.3	-70.74
3193.3	-70.999
3193.3	-70.984
3193.4	-70.801
3193.4	-71.106
3193.4	-70.633
3193.4	-71.075
3193.4	-70.77
3193.5	-71.014
3193.5	-70.984
3193.5	-70.74
3193.5	-70.999
3193.5	-70.633
3193.6	-71.06
3193.6	-70.694
3193.6	-70.862
3193.6	-70.847
3193.6	-70.663
3193.7	-71.014
3193.7	-70.679
3193.7	-71.091
3193.7	-70.74
3193.7	-70.969
3193.8	-70.862
3193.8	-70.679
3193.8	-71.121
3193.8	-70.633
3193.8	-71.014
3193.9	-70.77
3193.9	-70.847
3193.9	-70.969
3193.9	-70.633
3193.9	-70.969
3194	-70.541
3194	-70.908
3194	-70.724
3194	-70.74
3194	-70.923
3194.1	-70.496
3194.1	-70.969
3194.1	-70.618
3194.1	-70.877
3194.1	-70.847
3194.2	-70.633
3194.2	-71.06
3194.2	-70.541
3194.2	-70.908
3194.2	-70.801
3194.3	-70.786
3194.3	-70.892
3194.3	-70.496
3194.3	-70.938
3194.3	-70.496
3194.4	-70.847
3194.4	-70.755
3194.4	-70.526
3194.4	-70.877
3194.4	-70.496
3194.5	-70.892
3194.5	-70.755
3194.5	-70.786
3194.5	-70.892
3194.5	-70.511
3194.6	-70.923
3194.6	-70.602
3194.6	-70.801
3194.6	-70.801
3194.6	-70.48
3194.7	-70.847
3194.7	-70.374
3194.7	-70.786
3194.7	-70.663
3194.7	-70.572
3194.8	-70.862
3194.8	-70.465
3194.8	-70.892
3194.8	-70.724
3194.8	-70.77
3194.9	-70.862
3194.9	-70.541
3194.9	-70.892
3194.9	-70.541
3194.9	-70.801
3195	-70.77
3195	-70.541
3195	-70.892
3195	-70.465
3195	-70.816
3195.1	-70.694
3195.1	-70.511
3195.1	-70.831
3195.1	-70.465
3195.1	-70.831
3195.2	-70.663
3195.2	-70.694
3195.2	-70.877
3195.2	-70.48
3195.2	-70.969
3195.3	-70.587
3195.3	-70.74
3195.3	-70.77
3195.3	-70.45
3195.3	-70.877
3195.4	-70.496
3195.4	-70.755
3195.4	-70.755
3195.4	-70.48
3195.4	-70.877
3195.5	-70.389
3195.5	-70.755
3195.5	-70.694
3195.5	-70.572
3195.5	-70.877
3195.6	-70.496
3195.6	-70.923
3195.6	-70.633
3195.6	-70.541
3195.6	-70.892
3195.7	-70.435
3195.7	-70.877
3195.7	-70.648
3195.7	-70.694
3195.7	-70.801
3195.8	-70.511
3195.8	-70.892
3195.8	-70.587
3195.8	-70.709
3195.8	-70.709
3195.9	-70.297
3195.9	-70.847
3195.9	-70.618
3195.9	-70.786
3195.9	-70.755
3196	-70.526
3196	-70.923
3196	-70.557
3196	-70.816
3196	-70.755
3196.1	-70.48
3196.1	-70.862
3196.1	-70.45
3196.1	-70.801
3196.1	-70.755
3196.2	-70.465
3196.2	-70.786
3196.2	-70.374
3196.2	-70.74
3196.2	-70.679
3196.3	-70.496
3196.3	-70.923
3196.3	-70.45
3196.3	-70.801
3196.3	-70.694
3196.4	-70.45
3196.4	-70.755
3196.4	-70.328
3196.4	-70.74
3196.4	-70.648
3196.5	-70.389
3196.5	-70.77
3196.5	-70.419
3196.5	-70.724
3196.5	-70.557
3196.6	-70.419
3196.6	-70.709
3196.6	-70.389
3196.6	-70.709
3196.6	-70.587
3196.7	-70.465
3196.7	-70.786
3196.7	-70.312
3196.7	-70.648
3196.7	-70.572
3196.8	-70.267
3196.8	-70.648
3196.8	-70.328
3196.8	-70.572
3196.8	-70.48
3196.9	-70.251
3196.9	-70.724
3196.9	-70.251
3196.9	-70.526
3196.9	-70.511
3197	-70.206
3197	-70.679
3197	-70.312
3197	-70.496
3197	-70.648
3197.1	-70.251
3197.1	-70.663
3197.1	-70.358
3197.1	-70.435
3197.1	-70.572
3197.2	-70.267
3197.2	-70.663
3197.2	-70.374
3197.2	-70.389
3197.2	-70.618
3197.3	-70.175
3197.3	-70.618
3197.3	-70.404
3197.3	-70.221
3197.3	-70.602
3197.4	-70.19
3197.4	-70.511
3197.4	-70.541
3197.4	-70.267
3197.4	-70.663
3197.5	-70.236
3197.5	-70.419
3197.5	-70.496
3197.5	-70.175
3197.5	-70.602
3197.6	-70.328
3197.6	-70.374
3197.6	-70.48
3197.6	-70.145
3197.6	-70.572
3197.7	-70.267
3197.7	-70.267
3197.7	-70.633
3197.7	-70.175
3197.7	-70.557
3197.8	-70.48
3197.8	-70.251
3197.8	-70.618
3197.8	-70.206
3197.8	-70.389
3197.9	-70.48
3197.9	-70.129
3197.9	-70.618
3197.9	-70.404
3197.9	-70.297
3198	-70.618
3198	-70.099
3198	-70.557
3198	-70.496
3198	-70.251
3198.1	-70.709
3198.1	-70.267
3198.1	-70.45
3198.1	-70.541
3198.1	-70.16
3198.2	-70.572
3198.2	-70.297
3198.2	-70.328
3198.2	-70.572
3198.2	-70.19
3198.3	-70.541
3198.3	-70.374
3198.3	-70.129
3198.3	-70.618
3198.3	-70.221
3198.4	-70.343
3198.4	-70.45
3198.4	-69.992
3198.4	-70.48
3198.4	-70.374
3198.5	-70.221
3198.5	-70.648
3198.5	-70.236
3198.5	-70.419
3198.5	-70.48
3198.6	-70.145
3198.6	-70.557
3198.6	-70.374
3198.6	-70.236
3198.6	-70.45
3198.7	-70.114
3198.7	-70.465
3198.7	-70.45
3198.7	-70.129
3198.7	-70.526
3198.8	-70.267
3198.8	-70.221
3198.8	-70.496
3198.8	-70.129
3198.8	-70.496
3198.9	-70.343
3198.9	-70.068
3198.9	-70.602
3198.9	-70.358
3198.9	-70.297
3199	-70.526
3199	-70.068
3199	-70.404
3199	-70.358
3199	-70.053
3199.1	-70.526
3199.1	-70.221
3199.1	-70.145
3199.1	-70.557
3199.1	-70.19
3199.2	-70.465
3199.2	-70.496
3199.2	-70.114
3199.2	-70.541
3199.2	-70.297
3199.3	-70.19
3199.3	-70.663
3199.3	-70.282
3199.3	-70.389
3199.3	-70.526
3199.4	-70.068
3199.4	-70.435
3199.4	-70.328
3199.4	-70.023
3199.4	-70.48
3199.5	-70.236
3199.5	-70.251
3199.5	-70.541
3199.5	-70.221
3199.5	-70.374
3199.6	-70.374
3199.6	-70.099
3199.6	-70.526
3199.6	-70.343
3199.6	-70.236
3199.7	-70.602
3199.7	-70.175
3199.7	-70.587
3199.7	-70.557
3199.7	-70.221
3199.8	-70.618
3199.8	-70.282
3199.8	-70.297
3199.8	-70.602
3199.8	-70.236
3199.9	-70.679
3199.9	-70.404
3199.9	-70.465
3199.9	-70.526
3199.9	-70.175
3200	-70.633
3200	-70.297
3200	-70.389
3200	-70.358
3200	-70.099
3200.1	-70.526
3200.1	-70.145
3200.1	-70.541
3200.1	-70.206
3200.1	-70.343
3200.2	-70.312
3200.2	-70.19
3200.2	-70.526
3200.2	-70.206
3200.2	-70.572
3200.3	-70.129
3200.3	-70.572
3200.3	-70.328
3200.3	-70.45
3200.3	-70.389
3200.4	-70.312
3200.4	-70.526
3200.4	-70.236
3200.4	-70.633
3200.4	-70.221
3200.5	-70.572
3200.5	-70.251
3200.5	-70.511
3200.5	-70.267
3200.5	-70.511
3200.6	-70.343
3200.6	-70.404
3200.6	-70.389
3200.6	-70.282
3200.6	-70.465
3200.7	-70.297
3200.7	-70.465
3200.7	-70.16
3200.7	-70.511
3200.7	-70.084
3200.8	-70.587
3200.8	-70.145
3200.8	-70.48
3200.8	-70.175
3200.8	-70.526
3200.9	-70.358
3200.9	-70.511
3200.9	-70.465
3200.9	-70.435
3200.9	-70.557
3201	-70.221
3201	-70.572
3201	-70.175
3201	-70.48
3201	-70.084
3201.1	-70.526
3201.1	-70.145
3201.1	-70.541
3201.1	-70.374
3201.1	-70.404
3201.2	-70.435
3201.2	-70.267
3201.2	-70.496
3201.2	-70.206
3201.2	-70.572
3201.3	-70.145
3201.3	-70.557
3201.3	-70.312
3201.3	-70.404
3201.3	-70.419
3201.4	-70.251
3201.4	-70.45
3201.4	-70.099
3201.4	-70.465
3201.4	-70.099
3201.5	-70.511
3201.5	-70.236
3201.5	-70.404
3201.5	-70.374
3201.5	-70.099
3201.6	-70.496
3201.6	-70.084
3201.6	-70.511
3201.6	-70.251
3201.6	-70.48
3201.7	-70.297
3201.7	-70.328
3201.7	-70.511
3201.7	-70.145
3201.7	-70.572
3201.8	-70.175
3201.8	-70.419
3201.8	-70.297
3201.8	-70.297
3201.8	-70.465
3201.9	-70.145
3201.9	-70.587
3201.9	-70.19
3201.9	-70.511
3201.9	-70.374
3202	-70.312
3202	-70.526
3202	-70.19
3202	-70.526
3202	-70.129
3202.1	-70.48
3202.1	-70.343
3202.1	-70.312
3202.1	-70.511
3202.1	-70.175
3202.2	-70.572
3202.2	-70.16
3202.2	-70.496
3202.2	-70.419
3202.2	-70.236
3202.3	-70.602
3202.3	-70.221
3202.3	-70.572
3202.3	-70.328
3202.3	-70.45
3202.4	-70.419
3202.4	-70.206
3202.4	-70.587
3202.4	-70.16
3202.4	-70.587
3202.5	-70.358
3202.5	-70.267
3202.5	-70.511
3202.5	-70.16
3202.5	-70.541
3202.6	-70.251
3202.6	-70.358
3202.6	-70.358
3202.6	-70.16
3202.6	-70.526
3202.7	-70.114
3202.7	-70.496
3202.7	-70.312
3202.7	-70.267
3202.7	-70.48
3202.8	-70.16
3202.8	-70.541
3202.8	-70.206
3202.8	-70.45
3202.8	-70.435
3202.9	-70.16
3202.9	-70.587
3202.9	-70.19
3202.9	-70.496
3202.9	-70.297
3203	-70.175
3203	-70.374
3203	-70.038
3203	-70.496
3203	-70.084
3203.1	-70.312
3203.1	-70.419
3203.1	-70.145
3203.1	-70.602
3203.1	-70.221
3203.2	-70.404
3203.2	-70.297
3203.2	-70.084
3203.2	-70.465
3203.2	-70.053
3203.3	-70.45
3203.3	-70.221
3203.3	-70.251
3203.3	-70.404
3203.3	-70.023
3203.4	-70.526
3203.4	-70.175
3203.4	-70.312
3203.4	-70.358
3203.4	-70.068
3203.5	-70.618
3203.5	-70.206
3203.5	-70.48
3203.5	-70.374
3203.5	-70.19
3203.6	-70.511
3203.6	-70.068
3203.6	-70.404
3203.6	-70.19
3203.6	-70.16
3203.7	-70.465
3203.7	-70.068
3203.7	-70.526
3203.7	-70.19
3203.7	-70.282
3203.8	-70.389
3203.8	-70.084
3203.8	-70.541
3203.8	-70.145
3203.8	-70.45
3203.9	-70.389
3203.9	-70.084
3203.9	-70.572
3203.9	-70.19
3203.9	-70.45
3204	-70.297
3204	-70.053
3204	-70.435
3204	-70.068
3204	-70.496
3204.1	-70.312
3204.1	-70.19
3204.1	-70.45
3204.1	-69.992
3204.1	-70.465
3204.2	-70.267
3204.2	-70.114
3204.2	-70.358
3204.2	-70.007
3204.2	-70.465
3204.3	-70.251
3204.3	-70.358
3204.3	-70.496
3204.3	-70.145
3204.3	-70.541
3204.4	-70.19
3204.4	-70.328
3204.4	-70.374
3204.4	-69.977
3204.4	-70.435
3204.5	-70.129
3204.5	-70.358
3204.5	-70.465
3204.5	-70.16
3204.5	-70.602
3204.6	-70.129
3204.6	-70.404
3204.6	-70.389
3204.6	-70.114
3204.6	-70.48
3204.7	-70.084
3204.7	-70.343
3204.7	-70.328
3204.7	-70.16
3204.7	-70.526
3204.8	-70.129
3204.8	-70.419
3204.8	-70.312
3204.8	-70.129
3204.8	-70.48
3204.9	-70.145
3204.9	-70.419
3204.9	-70.358
3204.9	-70.145
3204.9	-70.511
3205	-70.16
3205	-70.419
3205	-70.328
3205	-70.038
3205	-70.45
3205.1	-70.114
3205.1	-70.404
3205.1	-70.404
3205.1	-70.145
3205.1	-70.511
3205.2	-70.145
3205.2	-70.496
3205.2	-70.435
3205.2	-70.114
3205.2	-70.526
3205.3	-70.084
3205.3	-70.389
3205.3	-70.541
3205.3	-70.19
3205.3	-70.541
3205.4	-70.175
3205.4	-70.328
3205.4	-70.358
3205.4	-70.129
3205.4	-70.541
3205.5	-70.19
3205.5	-70.328
3205.5	-70.419
3205.5	-70.053
3205.5	-70.541
3205.6	-70.312
3205.6	-70.236
3205.6	-70.435
3205.6	-70.023
3205.6	-70.48
3205.7	-70.328
3205.7	-70.221
3205.7	-70.45
3205.7	-70.053
3205.7	-70.496
3205.8	-70.328
3205.8	-70.175
3205.8	-70.541
3205.8	-70.038
3205.8	-70.328
3205.9	-70.328
3205.9	-70.099
3205.9	-70.541
3205.9	-70.175
3205.9	-70.389
3206	-70.389
3206	-70.053
3206	-70.511
3206	-70.251
3206	-70.175
3206.1	-70.419
3206.1	-69.992
3206.1	-70.48
3206.1	-70.389
3206.1	-70.16
3206.2	-70.557
3206.2	-70.084
3206.2	-70.343
3206.2	-70.404
3206.2	-70.129
3206.3	-70.602
3206.3	-70.221
3206.3	-70.206
3206.3	-70.465
3206.3	-70.084
3206.4	-70.496
3206.4	-70.251
3206.4	-70.129
3206.4	-70.404
3206.4	-70.068
3206.5	-70.435
3206.5	-70.389
3206.5	-70.038
3206.5	-70.496
3206.5	-70.145
3206.6	-70.19
3206.6	-70.511
3206.6	-70.007
3206.6	-70.435
3206.6	-70.328
3206.7	-69.992
3206.7	-70.48
3206.7	-70.19
3206.7	-70.358
3206.7	-70.328
3206.8	-69.962
3206.8	-70.435
3206.8	-70.19
3206.8	-70.19
3206.8	-70.526
3206.9	-70.099
3206.9	-70.389
3206.9	-70.389
3206.9	-70.099
3206.9	-70.526
3207	-70.206
3207	-70.084
3207	-70.389
3207	-70.084
3207	-70.435
3207.1	-70.404
3207.1	-70.038
3207.1	-70.45
3207.1	-70.129
3207.1	-70.084
3207.2	-70.404
3207.2	-69.992
3207.2	-70.374
3207.2	-70.312
3207.2	-70.084
3207.3	-70.511
3207.3	-70.282
3207.3	-70.251
3207.3	-70.45
3207.3	-70.007
3207.4	-70.343
3207.4	-70.267
3207.4	-70.007
3207.4	-70.404
3207.4	-70.099
3207.5	-70.099
3207.5	-70.374
3207.5	-69.962
3207.5	-70.297
3207.5	-70.236
3207.6	-69.931
3207.6	-70.435
3207.6	-70.175
3207.6	-70.16
3207.6	-70.419
3207.7	-70.038
3207.7	-70.297
3207.7	-70.328
3207.7	-69.977
3207.7	-70.374
3207.8	-70.175
3207.8	-70.038
3207.8	-70.419
3207.8	-70.053
3207.8	-70.16
3207.9	-70.312
3207.9	-69.839
3207.9	-70.267
3207.9	-70.114
3207.9	-69.885
3208	-70.404
3208	-70.084
3208	-70.129
3208	-70.328
3208	-69.962
3208.1	-70.297
3208.1	-70.16
3208.1	-70.007
3208.1	-70.297
3208.1	-69.916
3208.2	-70.267
3208.2	-70.145
3208.2	-69.992
3208.2	-70.389
3208.2	-69.931
3208.3	-70.175
3208.3	-70.114
3208.3	-69.839
3208.3	-70.312
3208.3	-69.901
3208.4	-70.282
3208.4	-70.084
3208.4	-69.977
3208.4	-70.236
3208.4	-69.855
3208.5	-70.251
3208.5	-69.946
3208.5	-70.236
3208.5	-70.023
3208.5	-70.053
3208.6	-70.221
3208.6	-69.977
3208.6	-70.312
3208.6	-69.87
3208.6	-70.221
3208.7	-69.931
3208.7	-70.221
3208.7	-70.084
3208.7	-70.129
3208.7	-70.236
3208.8	-69.916
3208.8	-70.206
3208.8	-69.916
3208.8	-70.297
3208.8	-69.901
3208.9	-70.328
3208.9	-69.839
3208.9	-70.251
3208.9	-69.977
3208.9	-70.19
3209	-70.099
3209	-70.099
3209	-70.099
3209	-70.007
3209	-70.038
3209.1	-69.839
3209.1	-70.16
3209.1	-69.763
3209.1	-70.175
3209.1	-69.794
3209.2	-70.236
3209.2	-69.885
3209.2	-70.328
3209.2	-69.931
3209.2	-70.267
3209.3	-70.053
3209.3	-70.145
3209.3	-70.053
3209.3	-69.931
3209.3	-70.068
3209.4	-69.809
3209.4	-70.16
3209.4	-69.763
3209.4	-70.16
3209.4	-69.778
3209.5	-70.084
3209.5	-69.962
3209.5	-70.099
3209.5	-70.053
3209.5	-69.901
3209.6	-70.145
3209.6	-69.809
3209.6	-70.206
3209.6	-69.778
3209.6	-70.16
3209.7	-69.885
3209.7	-69.931
3209.7	-69.931
3209.7	-69.824
3209.7	-70.099
3209.8	-69.778
3209.8	-70.221
3209.8	-69.763
3209.8	-70.267
3209.8	-69.992
3209.9	-70.084
3209.9	-70.114
3209.9	-69.763
3209.9	-70.023
3209.9	-69.733
3210	-70.129
3210	-69.885
3210	-70.084
3210	-69.931
3210	-69.809
3210.1	-70.175
3210.1	-69.855
3210.1	-70.297
3210.1	-69.855
3210.1	-70.023
3210.2	-69.962
3210.2	-69.839
3210.2	-70.114
3210.2	-69.702
3210.2	-70.16
3210.3	-69.763
3210.3	-69.977
3210.3	-69.855
3210.3	-69.809
3210.3	-70.099
3210.4	-69.748
3210.4	-70.114
3210.4	-69.809
3210.4	-70.053
3210.4	-69.962
3210.5	-69.778
3210.5	-70.038
3210.5	-69.595
3210.5	-70.068
3210.5	-69.748
3210.6	-69.916
3210.6	-69.992
3210.6	-69.672
3210.6	-70.053
3210.6	-69.717
3210.7	-70.099
3210.7	-69.839
3210.7	-69.824
3210.7	-69.901
3210.7	-69.595
3210.8	-70.084
3210.8	-69.687
3210.8	-69.977
3210.8	-69.901
3210.8	-69.641
3210.9	-70.053
3210.9	-69.717
3210.9	-70.129
3210.9	-69.824
3210.9	-69.839
3211	-69.992
3211	-69.656
3211	-70.114
3211	-69.717
3211	-69.962
3211.1	-69.794
3211.1	-69.641
3211.1	-70.053
3211.1	-69.641
3211.1	-70.068
3211.2	-69.748
3211.2	-69.778
3211.2	-70.023
3211.2	-69.733
3211.2	-70.145
3211.3	-69.763
3211.3	-70.023
3211.3	-69.885
3211.3	-69.717
3211.3	-70.129
3211.4	-69.626
3211.4	-70.068
3211.4	-69.809
3211.4	-69.702
3211.4	-69.946
3211.5	-69.58
3211.5	-69.992
3211.5	-69.778
3211.5	-69.87
3211.5	-69.855
3211.6	-69.626
3211.6	-70.007
3211.6	-69.611
3211.6	-69.977
3211.6	-69.839
3211.7	-69.717
3211.7	-70.038
3211.7	-69.595
3211.7	-70.068
3211.7	-69.87
3211.8	-69.763
3211.8	-69.962
3211.8	-69.641
3211.8	-70.007
3211.8	-69.687
3211.9	-69.839
3211.9	-69.87
3211.9	-69.55
3211.9	-70.053
3211.9	-69.641
3212	-69.916
3212	-69.946
3212	-69.611
3212	-70.053
3212	-69.687
3212.1	-69.977
3212.1	-69.824
3212.1	-69.717
3212.1	-69.946
3212.1	-69.534
3212.2	-69.962
3212.2	-69.733
3212.2	-69.641
3212.2	-69.855
3212.2	-69.443
3212.3	-69.946
3212.3	-69.717
3212.3	-69.794
3212.3	-69.946
3212.3	-69.504
3212.4	-70.053
3212.4	-69.702
3212.4	-69.824
3212.4	-69.901
3212.4	-69.565
3212.5	-69.977
3212.5	-69.641
3212.5	-69.885
3212.5	-69.794
3212.5	-69.58
3212.6	-69.946
3212.6	-69.473
3212.6	-69.809
3212.6	-69.748
3212.6	-69.55
3212.7	-69.962
3212.7	-69.473
3212.7	-69.778
3212.7	-69.702
3212.7	-69.626
3212.8	-69.946
3212.8	-69.534
3212.8	-69.946
3212.8	-69.717
3212.8	-69.595
3212.9	-69.916
3212.9	-69.473
3212.9	-69.855
3212.9	-69.656
3212.9	-69.473
3213	-69.839
3213	-69.443
3213	-69.901
3213	-69.748
3213	-69.565
3213.1	-69.885
3213.1	-69.489
3213.1	-69.794
3213.1	-69.656
3213.1	-69.473
3213.2	-69.87
3213.2	-69.458
3213.2	-69.855
3213.2	-69.672
3213.2	-69.489
3213.3	-69.794
3213.3	-69.443
3213.3	-69.87
3213.3	-69.641
3213.3	-69.504
3213.4	-69.839
3213.4	-69.427
3213.4	-69.824
3213.4	-69.733
3213.4	-69.565
3213.5	-69.87
3213.5	-69.412
3213.5	-69.809
3213.5	-69.641
3213.5	-69.458
3213.6	-69.839
3213.6	-69.504
3213.6	-69.748
3213.6	-69.702
3213.6	-69.412
3213.7	-69.855
3213.7	-69.473
3213.7	-69.672
3213.7	-69.672
3213.7	-69.412
3213.8	-69.824
3213.8	-69.504
3213.8	-69.687
3213.8	-69.778
3213.8	-69.29
3213.9	-69.748
3213.9	-69.504
3213.9	-69.473
3213.9	-69.748
3213.9	-69.351
3214	-69.763
3214	-69.565
3214	-69.55
3214	-69.824
3214	-69.443
3214.1	-69.824
3214.1	-69.641
3214.1	-69.366
3214.1	-69.733
3214.1	-69.366
3214.2	-69.672
3214.2	-69.702
3214.2	-69.427
3214.2	-69.839
3214.2	-69.489
3214.3	-69.595
3214.3	-69.687
3214.3	-69.321
3214.3	-69.778
3214.3	-69.519
3214.4	-69.458
3214.4	-69.733
3214.4	-69.321
3214.4	-69.778
3214.4	-69.611
3214.5	-69.412
3214.5	-69.763
3214.5	-69.351
3214.5	-69.702
3214.5	-69.687
3214.6	-69.351
3214.6	-69.839
3214.6	-69.489
3214.6	-69.519
3214.6	-69.778
3214.7	-69.427
3214.7	-69.778
3214.7	-69.55
3214.7	-69.427
3214.7	-69.763
3214.8	-69.305
3214.8	-69.672
3214.8	-69.687
3214.8	-69.382
3214.8	-69.87
3214.9	-69.504
3214.9	-69.504
3214.9	-69.824
3214.9	-69.29
3214.9	-69.656
3215	-69.565
3215	-69.321
3215	-69.672
3215	-69.397
3215	-69.611
3215.1	-69.717
3215.1	-69.366
3215.1	-69.763
3215.1	-69.534
3215.1	-69.382
3215.2	-69.733
3215.2	-69.351
3215.2	-69.595
3215.2	-69.641
3215.2	-69.26
3215.3	-69.702
3215.3	-69.443
3215.3	-69.351
3215.3	-69.702
3215.3	-69.244
3215.4	-69.656
3215.4	-69.565
3215.4	-69.229
3215.4	-69.733
3215.4	-69.504
3215.5	-69.366
3215.5	-69.611
3215.5	-69.183
3215.5	-69.473
3215.5	-69.55
3215.6	-69.183
3215.6	-69.672
3215.6	-69.458
3215.6	-69.29
3215.6	-69.687
3215.7	-69.275
3215.7	-69.611
3215.7	-69.595
3215.7	-69.199
3215.7	-69.656
3215.8	-69.397
3215.8	-69.336
3215.8	-69.641
3215.8	-69.26
3215.8	-69.412
3215.9	-69.427
3215.9	-69.138
3215.9	-69.565
3215.9	-69.412
3215.9	-69.214
3216	-69.626
3216	-69.321
3216	-69.504
3216	-69.565
3216	-69.168
3216.1	-69.58
3216.1	-69.336
3216.1	-69.214
3216.1	-69.656
3216.1	-69.305
3216.2	-69.29
3216.2	-69.58
3216.2	-69.092
3216.2	-69.489
3216.2	-69.473
3216.3	-69.046
3216.3	-69.534
3216.3	-69.336
3216.3	-69.183
3216.3	-69.611
3216.4	-69.321
3216.4	-69.489
3216.4	-69.489
3216.4	-69.046
3216.4	-69.55
3216.5	-69.26
3216.5	-69.26
3216.5	-69.504
3216.5	-69.138
3216.5	-69.473
3216.6	-69.366
3216.6	-69.305
3216.6	-69.519
3216.6	-69.168
3216.6	-69.565
3216.7	-69.214
3216.7	-69.458
3216.7	-69.473
3216.7	-69.199
3216.7	-69.595
3216.8	-69.122
3216.8	-69.473
3216.8	-69.275
3216.8	-69.321
3216.8	-69.412
3216.9	-69.183
3216.9	-69.397
3216.9	-69.092
3216.9	-69.519
3216.9	-69.183
3217	-69.458
3217	-69.244
3217	-69.305
3217	-69.305
3217	-69.138
3217.1	-69.427
3217.1	-69.031
3217.1	-69.443
3217.1	-68.985
3217.1	-69.443
3217.2	-69.122
3217.2	-69.458
3217.2	-69.153
3217.2	-69.351
3217.2	-69.214
3217.3	-69.321
3217.3	-69.29
3217.3	-69.183
3217.3	-69.351
3217.3	-69.061
3217.4	-69.382
3217.4	-69.107
3217.4	-69.489
3217.4	-69.077
3217.4	-69.504
3217.5	-68.97
3217.5	-69.412
3217.5	-69.077
3217.5	-69.412
3217.5	-69.138
3217.6	-69.29
3217.6	-69.229
3217.6	-69.29
3217.6	-69.336
3217.6	-69.183
3217.7	-69.397
3217.7	-69.031
3217.7	-69.412
3217.7	-69.046
3217.7	-69.443
3217.8	-69.107
3217.8	-69.351
3217.8	-69.077
3217.8	-69.244
3217.8	-69.229
3217.9	-69.092
3217.9	-69.321
3217.9	-68.97
3217.9	-69.397
3217.9	-68.954
3218	-69.489
3218	-69.183
3218	-69.382
3218	-69.183
3218	-69.107
3218.1	-69.199
3218.1	-68.985
3218.1	-69.351
3218.1	-68.985
3218.1	-69.397
3218.2	-69.061
3218.2	-69.336
3218.2	-69.229
3218.2	-69.199
3218.2	-69.366
3218.3	-68.954
3218.3	-69.351
3218.3	-68.97
3218.3	-69.351
3218.3	-69.153
3218.4	-69.214
3218.4	-69.275
3218.4	-68.939
3218.4	-69.321
3218.4	-68.924
3218.5	-69.412
3218.5	-69.138
3218.5	-69.275
3218.5	-69.26
3218.5	-69.016
3218.6	-69.412
3218.6	-68.924
3218.6	-69.336
3218.6	-69.107
3218.6	-69.168
3218.7	-69.214
3218.7	-68.97
3218.7	-69.29
3218.7	-68.863
3218.7	-69.321
3218.8	-69.092
3218.8	-69.26
3218.8	-69.26
3218.8	-69.016
3218.8	-69.382
3218.9	-68.97
3218.9	-69.351
3218.9	-69.138
3218.9	-69.199
3218.9	-69.26
3219	-68.924
3219	-69.275
3219	-68.924
3219	-69.29
3219	-69.168
3219.1	-69.016
3219.1	-69.321
3219.1	-68.893
3219.1	-69.29
3219.1	-69
3219.2	-69.26
3219.2	-69.183
3219.2	-68.939
3219.2	-69.29
3219.2	-68.863
3219.3	-69.244
3219.3	-69.031
3219.3	-69.077
3219.3	-69.214
3219.3	-68.863
3219.4	-69.336
3219.4	-69.016
3219.4	-69.305
3219.4	-69.214
3219.4	-68.939
3219.5	-69.336
3219.5	-68.939
3219.5	-69.305
3219.5	-69.061
3219.5	-69.153
3219.6	-69.183
3219.6	-68.893
3219.6	-69.336
3219.6	-68.954
3219.6	-69.229
3219.7	-69.153
3219.7	-68.863
3219.7	-69.275
3219.7	-68.893
3219.7	-69.29
3219.8	-69.107
3219.8	-69.122
3219.8	-69.183
3219.8	-68.863
3219.8	-69.321
3219.9	-69
3219.9	-69.183
3219.9	-69.183
3219.9	-68.909
3219.9	-69.29
3220	-68.909
3220	-69.321
3220	-69.214
3220	-68.954
3220	-69.199
3220.1	-68.817
3220.1	-69.26
3220.1	-69.016
3220.1	-69.077
3220.1	-69.168
3220.2	-68.832
3220.2	-69.275
3220.2	-68.893
3220.2	-69.138
3220.2	-69.138
3220.3	-68.802
3220.3	-69.214
3220.3	-68.848
3220.3	-69.153
3220.3	-68.985
3220.4	-68.832
3220.4	-69.168
3220.4	-68.771
3220.4	-69.214
3220.4	-69.016
3220.5	-69.016
3220.5	-69.183
3220.5	-68.787
3220.5	-69.244
3220.5	-68.939
3220.6	-69.061
3220.6	-69.077
3220.6	-68.68
3220.6	-69.199
3220.6	-68.893
3220.7	-69.107
3220.7	-69.138
3220.7	-68.832
3220.7	-69.122
3220.7	-68.726
3220.8	-69.092
3220.8	-68.954
3220.8	-68.787
3220.8	-69.077
3220.8	-68.649
3220.9	-69.138
3220.9	-68.985
3220.9	-68.924
3220.9	-69.229
3220.9	-68.848
3221	-69.138
3221	-68.939
3221	-69.016
3221	-69.061
3221	-68.71
3221.1	-69.122
3221.1	-68.771
3221.1	-68.97
3221.1	-69.061
3221.1	-68.726
3221.2	-69.122
3221.2	-68.756
3221.2	-68.909
3221.2	-69.046
3221.2	-68.726
3221.3	-69.168
3221.3	-68.848
3221.3	-68.924
3221.3	-69.016
3221.3	-68.695
3221.4	-69.061
3221.4	-68.802
3221.4	-69.046
3221.4	-68.985
3221.4	-68.71
3221.5	-69.229
3221.5	-68.893
3221.5	-69.077
3221.5	-69.046
3221.5	-68.68
3221.6	-69.107
3221.6	-68.695
3221.6	-69
3221.6	-68.939
3221.6	-68.68
3221.7	-69.107
3221.7	-68.771
3221.7	-69.061
3221.7	-68.985
3221.7	-68.665
3221.8	-69.092
3221.8	-68.787
3221.8	-68.97
3221.8	-68.985
3221.8	-68.665
3221.9	-69.107
3221.9	-68.817
3221.9	-68.909
3221.9	-68.985
3221.9	-68.68
3222	-69.077
3222	-68.802
3222	-68.848
3222	-69.077
3222	-68.634
3222.1	-69.122
3222.1	-68.954
3222.1	-68.787
3222.1	-69.031
3222.1	-68.649
3222.2	-69.031
3222.2	-68.878
3222.2	-68.787
3222.2	-69.031
3222.2	-68.619
3222.3	-69.061
3222.3	-68.924
3222.3	-68.756
3222.3	-69.122
3222.3	-68.619
3222.4	-68.939
3222.4	-68.878
3222.4	-68.649
3222.4	-69.061
3222.4	-68.665
3222.5	-68.909
3222.5	-68.939
3222.5	-68.619
3222.5	-69.138
3222.5	-68.909
3222.6	-68.863
3222.6	-68.924
3222.6	-68.542
3222.6	-69
3222.6	-68.832
3222.7	-68.71
3222.7	-69.122
3222.7	-68.649
3222.7	-68.985
3222.7	-69
3222.8	-68.68
3222.8	-69.092
3222.8	-68.71
3222.8	-68.848
3222.8	-68.954
3222.9	-68.649
3222.9	-69.107
3222.9	-68.863
3222.9	-68.817
3222.9	-69.016
3223	-68.481
3223	-68.985
3223	-68.878
3223	-68.619
3223	-68.954
3223.1	-68.695
3223.1	-68.924
3223.1	-69.092
3223.1	-68.665
3223.1	-69.061
3223.2	-68.848
3223.2	-68.695
3223.2	-68.985
3223.2	-68.558
3223.2	-68.848
3223.3	-68.756
3223.3	-68.542
3223.3	-69.046
3223.3	-68.741
3223.3	-68.893
3223.4	-69.031
3223.4	-68.542
3223.4	-68.909
3223.4	-68.741
3223.4	-68.604
3223.5	-69.016
3223.5	-68.619
3223.5	-68.832
3223.5	-68.954
3223.5	-68.604
3223.6	-69.046
3223.6	-68.726
3223.6	-68.604
3223.6	-68.848
3223.6	-68.481
3223.7	-68.939
3223.7	-68.909
3223.7	-68.588
3223.7	-69.031
3223.7	-68.71
3223.8	-68.649
3223.8	-68.909
3223.8	-68.573
3223.8	-68.802
3223.8	-68.741
3223.9	-68.497
3223.9	-69.016
3223.9	-68.726
3223.9	-68.71
3223.9	-68.954
3224	-68.481
3224	-68.817
3224	-68.787
3224	-68.527
3224	-68.924
3224.1	-68.634
3224.1	-68.588
3224.1	-68.848
3224.1	-68.466
3224.1	-68.832
3224.2	-68.756
3224.2	-68.542
3224.2	-68.924
3224.2	-68.665
3224.2	-68.634
3224.3	-69.031
3224.3	-68.497
3224.3	-68.771
3224.3	-68.817
3224.3	-68.405
3224.4	-68.878
3224.4	-68.649
3224.4	-68.466
3224.4	-68.878
3224.4	-68.481
3224.5	-68.634
3224.5	-68.771
3224.5	-68.375
3224.5	-68.726
3224.5	-68.604
3224.6	-68.405
3224.6	-68.909
3224.6	-68.588
3224.6	-68.665
3224.6	-68.878
3224.7	-68.451
3224.7	-68.771
3224.7	-68.695
3224.7	-68.466
3224.7	-68.863
3224.8	-68.481
3224.8	-68.756
3224.8	-68.756
3224.8	-68.527
3224.8	-68.954
3224.9	-68.573
3224.9	-68.665
3224.9	-68.741
3224.9	-68.359
3224.9	-68.893
3225	-68.497
3225	-68.619
3225	-68.68
3225	-68.344
3225	-68.802
3225.1	-68.436
3225.1	-68.695
3225.1	-68.604
3225.1	-68.42
3225.1	-68.665
3225.2	-68.375
3225.2	-68.771
3225.2	-68.405
3225.2	-68.695
3225.2	-68.542
3225.3	-68.497
3225.3	-68.68
3225.3	-68.375
3225.3	-68.695
3225.3	-68.268
3225.4	-68.695
3225.4	-68.298
3225.4	-68.726
3225.4	-68.481
3225.4	-68.634
3225.5	-68.649
3225.5	-68.527
3225.5	-68.695
3225.5	-68.359
3225.5	-68.68
3225.6	-68.314
3225.6	-68.756
3225.6	-68.222
3225.6	-68.741
3225.6	-68.39
3225.7	-68.649
3225.7	-68.451
3225.7	-68.604
3225.7	-68.436
3225.7	-68.527
3225.8	-68.497
3225.8	-68.375
3225.8	-68.604
3225.8	-68.375
3225.8	-68.634
3225.9	-68.314
3225.9	-68.649
3225.9	-68.283
3225.9	-68.695
3225.9	-68.344
3226	-68.68
3226	-68.436
3226	-68.542
3226	-68.588
3226	-68.436
3226.1	-68.573
3226.1	-68.314
3226.1	-68.665
3226.1	-68.222
3226.1	-68.649
3226.2	-68.283
3226.2	-68.573
3226.2	-68.42
3226.2	-68.527
3226.2	-68.588
3226.3	-68.375
3226.3	-68.68
3226.3	-68.222
3226.3	-68.619
3226.3	-68.359
3226.4	-68.619
3226.4	-68.405
3226.4	-68.497
3226.4	-68.481
3226.4	-68.314
3226.5	-68.619
3226.5	-68.207
3226.5	-68.649
3226.5	-68.268
3226.5	-68.512
3226.6	-68.42
3226.6	-68.329
3226.6	-68.649
3226.6	-68.314
3226.6	-68.68
3226.7	-68.314
3226.7	-68.619
3226.7	-68.405
3226.7	-68.481
3226.7	-68.604
3226.8	-68.207
3226.8	-68.573
3226.8	-68.207
3226.8	-68.527
3226.8	-68.359
3226.9	-68.436
3226.9	-68.512
3226.9	-68.283
3226.9	-68.68
3226.9	-68.329
3227	-68.665
3227	-68.436
3227	-68.359
3227	-68.512
3227	-68.192
3227.1	-68.558
3227.1	-68.176
3227.1	-68.542
3227.1	-68.344
3227.1	-68.253
3227.2	-68.497
3227.2	-68.1
3227.2	-68.542
3227.2	-68.192
3227.2	-68.42
3227.3	-68.436
3227.3	-68.176
3227.3	-68.588
3227.3	-68.13
3227.3	-68.497
3227.4	-68.344
3227.4	-68.344
3227.4	-68.497
3227.4	-68.222
3227.4	-68.604
3227.5	-68.13
3227.5	-68.512
3227.5	-68.451
3227.5	-68.237
3227.5	-68.573
3227.6	-68.1
3227.6	-68.466
3227.6	-68.268
3227.6	-68.329
3227.6	-68.42
3227.7	-68.13
3227.7	-68.512
3227.7	-68.13
3227.7	-68.497
3227.7	-68.42
3227.8	-68.222
3227.8	-68.558
3227.8	-68.13
3227.8	-68.466
3227.8	-68.283
3227.9	-68.314
3227.9	-68.497
3227.9	-68.115
3227.9	-68.481
3227.9	-68.192
3228	-68.451
3228	-68.405
3228	-68.161
3228	-68.512
3228	-68.085
3228.1	-68.512
3228.1	-68.329
3228.1	-68.268
3228.1	-68.497
3228.1	-68.054
3228.2	-68.436
3228.2	-68.253
3228.2	-68.344
3228.2	-68.466
3228.2	-68.146
3228.3	-68.527
3228.3	-68.207
3228.3	-68.39
3228.3	-68.344
3228.3	-68.146
3228.4	-68.481
3228.4	-68.115
3228.4	-68.42
3228.4	-68.344
3228.4	-68.176
3228.5	-68.497
3228.5	-68.039
3228.5	-68.451
3228.5	-68.268
3228.5	-68.283
3228.6	-68.527
3228.6	-68.1
3228.6	-68.512
3228.6	-68.237
3228.6	-68.359
3228.7	-68.512
3228.7	-68.146
3228.7	-68.542
3228.7	-68.207
3228.7	-68.359
3228.8	-68.466
3228.8	-68.1
3228.8	-68.512
3228.8	-68.146
3228.8	-68.405
3228.9	-68.298
3228.9	-68.222
3228.9	-68.527
3228.9	-68.1
3228.9	-68.481
3229	-68.268
3229	-68.146
3229	-68.573
3229	-68.115
3229	-68.527
3229.1	-68.359
3229.1	-68.192
3229.1	-68.436
3229.1	-68.1
3229.1	-68.497
3229.2	-68.222
3229.2	-68.161
3229.2	-68.42
3229.2	-68.024
3229.2	-68.466
3229.3	-68.283
3229.3	-68.283
3229.3	-68.451
3229.3	-68.008
3229.3	-68.481
3229.4	-68.192
3229.4	-68.298
3229.4	-68.39
3229.4	-68.039
3229.4	-68.42
3229.5	-68.146
3229.5	-68.207
3229.5	-68.405
3229.5	-68.085
3229.5	-68.466
3229.6	-68.13
3229.6	-68.314
3229.6	-68.375
3229.6	-67.993
3229.6	-68.42
3229.7	-68.115
3229.7	-68.237
3229.7	-68.298
3229.7	-67.917
3229.7	-68.39
3229.8	-68.039
3229.8	-68.13
3229.8	-68.237
3229.8	-67.902
3229.8	-68.39
3229.9	-68.054
3229.9	-68.13
3229.9	-68.359
3229.9	-68.008
3229.9	-68.42
3230	-68.253
3230	-68.237
3230	-68.314
3230	-67.978
3230	-68.405
3230.1	-68.146
3230.1	-68.146
3230.1	-68.344
3230.1	-67.841
3230.1	-68.298
3230.2	-68.161
3230.2	-68.069
3230.2	-68.344
3230.2	-67.947
3230.2	-68.283
3230.3	-68.1
3230.3	-68.039
3230.3	-68.314
3230.3	-67.856
3230.3	-68.268
3230.4	-68.085
3230.4	-67.978
3230.4	-68.436
3230.4	-67.993
3230.4	-68.283
3230.5	-68.253
3230.5	-67.947
3230.5	-68.42
3230.5	-68.039
3230.5	-68.298
3230.6	-68.329
3230.6	-67.932
3230.6	-68.42
3230.6	-68.115
3230.6	-68.237
3230.7	-68.42
3230.7	-67.947
3230.7	-68.359
3230.7	-68.069
3230.7	-67.978
3230.8	-68.359
3230.8	-67.917
3230.8	-68.298
3230.8	-68.176
3230.8	-67.917
3230.9	-68.329
3230.9	-67.886
3230.9	-68.146
3230.9	-68.115
3230.9	-67.856
3231	-68.237
3231	-67.917
3231	-68.1
3231	-68.253
3231	-67.841
3231.1	-68.237
3231.1	-68.039
3231.1	-67.886
3231.1	-68.253
3231.1	-67.841
3231.2	-68.207
3231.2	-68.161
3231.2	-67.932
3231.2	-68.329
3231.2	-68.008
3231.3	-68.069
3231.3	-68.161
3231.3	-67.856
3231.3	-68.329
3231.3	-68.1
3231.4	-68.069
3231.4	-68.359
3231.4	-67.886
3231.4	-68.237
3231.4	-68.192
3231.5	-67.963
3231.5	-68.344
3231.5	-67.917
3231.5	-68.039
3231.5	-68.222
3231.6	-67.795
3231.6	-68.207
3231.6	-68.069
3231.6	-67.871
3231.6	-68.283
3231.7	-67.932
3231.7	-68.207
3231.7	-68.207
3231.7	-67.78
3231.7	-68.329
3231.8	-68.024
3231.8	-67.978
3231.8	-68.344
3231.8	-67.902
3231.8	-68.222
3231.9	-68.146
3231.9	-67.719
3231.9	-68.207
3231.9	-67.963
3231.9	-67.917
3232	-68.268
3232	-67.841
3232	-68.161
3232	-68.115
3232	-67.81
3232.1	-68.344
3232.1	-67.902
3232.1	-67.917
3232.1	-68.176
3232.1	-67.749
3232.2	-68.161
3232.2	-68.085
3232.2	-67.764
3232.2	-68.237
3232.2	-67.856
3232.3	-67.764
3232.3	-68.115
3232.3	-67.719
3232.3	-68.039
3232.3	-68.054
3232.4	-67.719
3232.4	-68.222
3232.4	-68.024
3232.4	-67.917
3232.4	-68.268
3232.5	-67.81
3232.5	-68.039
3232.5	-68.085
3232.5	-67.703
3232.5	-68.146
3232.6	-67.947
3232.6	-67.78
3232.6	-68.146
3232.6	-67.871
3232.6	-68.008
3232.7	-68.161
3232.7	-67.719
3232.7	-68.069
3232.7	-67.978
3232.7	-67.734
3232.8	-68.207
3232.8	-67.871
3232.8	-67.856
3232.8	-68.222
3232.8	-67.749
3232.9	-68.085
3232.9	-68.085
3232.9	-67.703
3232.9	-68.146
3232.9	-67.932
3233	-67.734
3233	-68.192
3233	-67.764
3233	-67.932
3233	-68.008
3233.1	-67.612
3233.1	-68.13
3233.1	-67.978
3233.1	-67.795
3233.1	-68.207
3233.2	-67.673
3233.2	-68.008
3233.2	-67.993
3233.2	-67.673
3233.2	-68.069
3233.3	-67.673
3233.3	-67.947
3233.3	-67.886
3233.3	-67.764
3233.3	-68.054
3233.4	-67.612
3233.4	-68.008
3233.4	-67.764
3233.4	-67.902
3233.4	-68.054
3233.5	-67.841
3233.5	-68.13
3233.5	-67.673
3233.5	-68.115
3233.5	-67.856
3233.6	-68.024
3233.6	-67.932
3233.6	-67.78
3233.6	-67.947
3233.6	-67.657
3233.7	-68.054
3233.7	-67.749
3233.7	-68.085
3233.7	-67.825
3233.7	-68.024
3233.8	-67.764
3233.8	-67.947
3233.8	-67.917
3233.8	-67.764
3233.8	-68.008
3233.9	-67.627
3233.9	-68.008
3233.9	-67.657
3233.9	-68.039
3233.9	-67.657
3234	-68.039
3234	-67.749
3234	-67.963
3234	-67.825
3234	-67.978
3234.1	-67.871
3234.1	-67.841
3234.1	-67.917
3234.1	-67.749
3234.1	-67.963
3234.2	-67.657
3234.2	-68.024
3234.2	-67.612
3234.2	-68.024
3234.2	-67.627
3234.3	-68.039
3234.3	-67.673
3234.3	-67.978
3234.3	-67.719
3234.3	-67.856
3234.4	-67.825
3234.4	-67.703
3234.4	-67.886
3234.4	-67.566
3234.4	-67.947
3234.5	-67.551
3234.5	-68.024
3234.5	-67.642
3234.5	-67.886
3234.5	-67.749
3234.6	-67.764
3234.6	-67.81
3234.6	-67.673
3234.6	-67.978
3234.6	-67.535
3234.7	-67.917
3234.7	-67.535
3234.7	-67.932
3234.7	-67.764
3234.7	-67.795
3234.8	-67.795
3234.8	-67.566
3234.8	-67.871
3234.8	-67.581
3234.8	-68.024
3234.9	-67.642
3234.9	-67.902
3234.9	-67.688
3234.9	-67.688
3234.9	-67.856
3235	-67.551
3235	-67.886
3235	-67.535
3235	-67.871
3235	-67.703
3235.1	-67.795
3235.1	-67.825
3235.1	-67.52
3235.1	-67.917
3235.1	-67.505
3235.2	-67.902
3235.2	-67.688
3235.2	-67.764
3235.2	-67.78
3235.2	-67.52
3235.3	-67.841
3235.3	-67.459
3235.3	-67.917
3235.3	-67.688
3235.3	-67.78
3235.4	-67.825
3235.4	-67.535
3235.4	-67.993
3235.4	-67.581
3235.4	-67.917
3235.5	-67.719
3235.5	-67.642
3235.5	-67.825
3235.5	-67.49
3235.5	-67.932
3235.6	-67.551
3235.6	-67.841
3235.6	-67.734
3235.6	-67.673
3235.6	-67.963
3235.7	-67.49
3235.7	-67.902
3235.7	-67.581
3235.7	-67.657
3235.7	-67.764
3235.8	-67.551
3235.8	-67.886
3235.8	-67.444
3235.8	-67.81
3235.8	-67.581
3235.9	-67.566
3235.9	-67.795
3235.9	-67.383
3235.9	-67.856
3235.9	-67.551
3236	-67.719
3236	-67.795
3236	-67.627
3236	-67.902
3236	-67.49
3236.1	-67.841
3236.1	-67.566
3236.1	-67.551
3236.1	-67.764
3236.1	-67.307
3236.2	-67.764
3236.2	-67.459
3236.2	-67.688
3236.2	-67.688
3236.2	-67.413
3236.3	-67.841
3236.3	-67.398
3236.3	-67.719
3236.3	-67.596
3236.3	-67.474
3236.4	-67.78
3236.4	-67.459
3236.4	-67.856
3236.4	-67.505
3236.4	-67.596
3236.5	-67.703
3236.5	-67.245
3236.5	-67.703
3236.5	-67.352
3236.5	-67.535
3236.6	-67.566
3236.6	-67.398
3236.6	-67.78
3236.6	-67.337
3236.6	-67.657
3236.7	-67.474
3236.7	-67.429
3236.7	-67.719
3236.7	-67.261
3236.7	-67.657
3236.8	-67.398
3236.8	-67.551
3236.8	-67.642
3236.8	-67.261
3236.8	-67.749
3236.9	-67.398
3236.9	-67.52
3236.9	-67.581
3236.9	-67.322
3236.9	-67.703
3237	-67.368
3237	-67.719
3237	-67.505
3237	-67.413
3237	-67.719
3237.1	-67.23
3237.1	-67.719
3237.1	-67.505
3237.1	-67.413
3237.1	-67.749
3237.2	-67.276
3237.2	-67.688
3237.2	-67.474
3237.2	-67.398
3237.2	-67.566
3237.3	-67.2
3237.3	-67.673
3237.3	-67.337
3237.3	-67.52
3237.3	-67.551
3237.4	-67.276
3237.4	-67.749
3237.4	-67.383
3237.4	-67.566
3237.4	-67.52
3237.5	-67.245
3237.5	-67.657
3237.5	-67.352
3237.5	-67.657
3237.5	-67.596
3237.6	-67.322
3237.6	-67.688
3237.6	-67.184
3237.6	-67.612
3237.6	-67.459
3237.7	-67.276
3237.7	-67.612
3237.7	-67.215
3237.7	-67.657
3237.7	-67.49
3237.8	-67.398
3237.8	-67.719
3237.8	-67.2
3237.8	-67.612
3237.8	-67.444
3237.9	-67.307
3237.9	-67.612
3237.9	-67.184
3237.9	-67.581
3237.9	-67.368
3238	-67.307
3238	-67.551
3238	-67.184
3238	-67.581
3238	-67.383
3238.1	-67.383
3238.1	-67.581
3238.1	-67.154
3238.1	-67.581
3238.1	-67.383
3238.2	-67.398
3238.2	-67.612
3238.2	-67.2
3238.2	-67.642
3238.2	-67.398
3238.3	-67.383
3238.3	-67.596
3238.3	-67.2
3238.3	-67.657
3238.3	-67.413
3238.4	-67.398
3238.4	-67.627
3238.4	-67.154
3238.4	-67.673
3238.4	-67.398
3238.5	-67.322
3238.5	-67.657
3238.5	-67.184
3238.5	-67.551
3238.5	-67.398
3238.6	-67.307
3238.6	-67.642
3238.6	-67.2
3238.6	-67.612
3238.6	-67.368
3238.7	-67.139
3238.7	-67.52
3238.7	-67.108
3238.7	-67.444
3238.7	-67.307
3238.8	-67.093
3238.8	-67.535
3238.8	-67.23
3238.8	-67.551
3238.8	-67.459
3238.9	-67.169
3238.9	-67.535
3238.9	-67.215
3238.9	-67.413
3238.9	-67.49
3239	-67.154
3239	-67.535
3239	-67.23
3239	-67.322
3239	-67.551
3239.1	-67.108
3239.1	-67.551
3239.1	-67.291
3239.1	-67.23
3239.1	-67.612
3239.2	-67.23
3239.2	-67.642
3239.2	-67.429
3239.2	-67.2
3239.2	-67.581
3239.3	-67.23
3239.3	-67.474
3239.3	-67.459
3239.3	-67.154
3239.3	-67.612
3239.4	-67.337
3239.4	-67.413
3239.4	-67.596
3239.4	-67.093
3239.4	-67.535
3239.5	-67.307
3239.5	-67.123
3239.5	-67.474
3239.5	-67.093
3239.5	-67.459
3239.6	-67.444
3239.6	-67.139
3239.6	-67.551
3239.6	-67.261
3239.6	-67.352
3239.7	-67.49
3239.7	-67.093
3239.7	-67.535
3239.7	-67.337
3239.7	-67.23
3239.8	-67.52
3239.8	-67.093
3239.8	-67.459
3239.8	-67.474
3239.8	-67.154
3239.9	-67.673
3239.9	-67.322
3239.9	-67.337
3239.9	-67.535
3239.9	-67.2
3240	-67.612
3240	-67.444
3240	-67.215
3240	-67.505
3240	-67.184
3240.1	-67.398
3240.1	-67.535
3240.1	-67.154
3240.1	-67.535
3240.1	-67.276
3240.2	-67.123
3240.2	-67.581
3240.2	-67.123
3240.2	-67.352
3240.2	-67.398
3240.3	-67.062
3240.3	-67.52
3240.3	-67.337
3240.3	-67.307
3240.3	-67.566
3240.4	-67.093
3240.4	-67.352
3240.4	-67.307
3240.4	-67.123
3240.4	-67.551
3240.5	-67.245
3240.5	-67.2
3240.5	-67.52
3240.5	-67.062
3240.5	-67.535
3240.6	-67.444
3240.6	-67.047
3240.6	-67.505
3240.6	-67.139
3240.6	-67.139
3240.7	-67.535
3240.7	-67.108
3240.7	-67.459
3240.7	-67.413
3240.7	-67.062
3240.8	-67.49
3240.8	-67.261
3240.8	-67.123
3240.8	-67.505
3240.8	-67.184
3240.9	-67.322
3240.9	-67.505
3240.9	-67.139
3240.9	-67.505
3240.9	-67.291
3241	-67.093
3241	-67.383
3241	-67.093
3241	-67.276
3241	-67.429
3241.1	-67.001
3241.1	-67.459
3241.1	-67.307
3241.1	-67.093
3241.1	-67.505
3241.2	-67.2
3241.2	-67.154
3241.2	-67.505
3241.2	-67.078
3241.2	-67.368
3241.3	-67.352
3241.3	-67.001
3241.3	-67.474
3241.3	-67.245
3241.3	-67.23
3241.4	-67.505
3241.4	-67.032
3241.4	-67.444
3241.4	-67.337
3241.4	-67.032
3241.5	-67.413
3241.5	-67.108
3241.5	-67.261
3241.5	-67.352
3241.5	-66.986
3241.6	-67.413
3241.6	-67.184
3241.6	-67.23
3241.6	-67.368
3241.6	-67.062
3241.7	-67.474
3241.7	-67.108
3241.7	-67.261
3241.7	-67.307
3241.7	-67.032
3241.8	-67.383
3241.8	-67.001
3241.8	-67.398
3241.8	-67.215
3241.8	-67.261
3241.9	-67.398
3241.9	-67.062
3241.9	-67.383
3241.9	-66.971
3241.9	-67.398
3242	-67.123
3242	-67.444
3242	-67.276
3242	-67.261
3242	-67.398
3242.1	-67.123
3242.1	-67.398
3242.1	-67.093
3242.1	-67.459
3242.1	-66.986
3242.2	-67.352
3242.2	-67.093
3242.2	-67.383
3242.2	-67.2
3242.2	-67.307
3242.3	-67.215
3242.3	-67.108
3242.3	-67.245
3242.3	-67.062
3242.3	-67.368
3242.4	-67.078
3242.4	-67.383
3242.4	-67.001
3242.4	-67.49
3242.4	-67.078
3242.5	-67.444
3242.5	-67.154
3242.5	-67.337
3242.5	-67.154
3242.5	-67.276
3242.6	-67.307
3242.6	-67.169
3242.6	-67.307
3242.6	-67.047
3242.6	-67.261
3242.7	-66.971
3242.7	-67.337
3242.7	-67.001
3242.7	-67.352
3242.7	-67.108
3242.8	-67.261
3242.8	-67.169
3242.8	-67.291
3242.8	-67.322
3242.8	-67.047
3242.9	-67.322
3242.9	-66.879
3242.9	-67.337
3242.9	-66.971
3242.9	-67.261
3243	-67.047
3243	-67.184
3243	-67.123
3243	-67.062
3243	-67.322
3243.1	-66.94
3243.1	-67.383
3243.1	-66.956
3243.1	-67.352
3243.1	-67.123
3243.2	-67.2
3243.2	-67.215
3243.2	-66.986
3243.2	-67.291
3243.2	-66.895
3243.3	-67.398
3243.3	-67.062
3243.3	-67.184
3243.3	-67.139
3243.3	-66.986
3243.4	-67.276
3243.4	-66.986
3243.4	-67.413
3243.4	-67.062
3243.4	-67.337
3243.5	-67.169
3243.5	-67.032
3243.5	-67.368
3243.5	-66.879
3243.5	-67.261
3243.6	-66.94
3243.6	-67.184
3243.6	-67.123
3243.6	-67.062
3243.6	-67.291
3243.7	-66.94
3243.7	-67.398
3243.7	-66.91
3243.7	-67.23
3243.7	-67.139
3243.8	-67.017
3243.8	-67.383
3243.8	-66.895
3243.8	-67.398
3243.8	-67.032
3243.9	-67.169
3243.9	-67.215
3243.9	-66.91
3243.9	-67.276
3243.9	-66.772
3244	-67.215
3244	-66.971
3244	-67.093
3244	-67.169
3244	-66.834
3244.1	-67.276
3244.1	-66.971
3244.1	-67.245
3244.1	-67.108
3244.1	-67.017
3244.2	-67.261
3244.2	-66.818
3244.2	-67.398
3244.2	-67.047
3244.2	-67.139
3244.3	-67.276
3244.3	-66.879
3244.3	-67.291
3244.3	-66.864
3244.3	-67.154
3244.4	-67.123
3244.4	-66.971
3244.4	-67.23
3244.4	-66.818
3244.4	-67.322
3244.5	-67.047
3244.5	-67.154
3244.5	-67.261
3244.5	-66.864
3244.5	-67.307
3244.6	-66.971
3244.6	-67.215
3244.6	-67.169
3244.6	-66.986
3244.6	-67.291
3244.7	-66.849
3244.7	-67.245
3244.7	-67.062
3244.7	-66.986
3244.7	-67.245
3244.8	-66.849
3244.8	-67.215
3244.8	-66.956
3244.8	-67.123
3244.8	-67.154
3244.9	-66.803
3244.9	-67.23
3244.9	-66.91
3244.9	-67.139
3244.9	-67.093
3245	-66.956
3245	-67.276
3245	-66.834
3245	-67.261
3245	-67.123
3245.1	-67.062
3245.1	-67.291
3245.1	-66.849
3245.1	-67.261
3245.1	-67.001
3245.2	-67.139
3245.2	-67.276
3245.2	-66.834
3245.2	-67.307
3245.2	-66.895
3245.3	-67.154
3245.3	-67.307
3245.3	-66.925
3245.3	-67.276
3245.3	-66.925
3245.4	-67.169
3245.4	-67.093
3245.4	-66.925
3245.4	-67.276
3245.4	-66.772
3245.5	-67.245
3245.5	-67.093
3245.5	-66.986
3245.5	-67.261
3245.5	-66.895
3245.6	-67.215
3245.6	-66.986
3245.6	-67.001
3245.6	-67.23
3245.6	-66.864
3245.7	-67.322
3245.7	-66.956
3245.7	-67.001
3245.7	-67.215
3245.7	-66.895
3245.8	-67.322
3245.8	-67.047
3245.8	-67.169
3245.8	-67.154
3245.8	-66.879
3245.9	-67.322
3245.9	-66.956
3245.9	-67.169
3245.9	-67.139
3245.9	-66.834
3246	-67.307
3246	-67.001
3246	-67.291
3246	-67.2
3246	-66.94
3246.1	-67.322
3246.1	-66.925
3246.1	-67.245
3246.1	-67.093
3246.1	-66.895
3246.2	-67.23
3246.2	-66.834
3246.2	-67.245
3246.2	-67.123
3246.2	-66.94
3246.3	-67.322
3246.3	-66.925
3246.3	-67.307
3246.3	-67.215
3246.3	-67.062
3246.4	-67.474
3246.4	-67.017
3246.4	-67.291
3246.4	-67.184
3246.4	-66.956
3246.5	-67.23
3246.5	-66.757
3246.5	-67.154
3246.5	-67.047
3246.5	-66.849
3246.6	-67.383
3246.6	-66.925
3246.6	-67.184
3246.6	-67.123
3246.6	-66.818
3246.7	-67.23
3246.7	-66.925
3246.7	-67.169
3246.7	-67.032
3246.7	-66.91
3246.8	-67.307
3246.8	-66.91
3246.8	-67.2
3246.8	-67.2
3246.8	-66.818
3246.9	-67.23
3246.9	-66.818
3246.9	-67.108
3246.9	-67.139
3246.9	-66.803
3247	-67.245
3247	-66.834
3247	-67.047
3247	-67.184
3247	-66.849
3247.1	-67.291
3247.1	-66.925
3247.1	-67.032
3247.1	-67.215
3247.1	-66.834
3247.2	-67.307
3247.2	-67.001
3247.2	-66.986
3247.2	-67.184
3247.2	-66.772
3247.3	-67.245
3247.3	-67.123
3247.3	-66.971
3247.3	-67.261
3247.3	-66.895
3247.4	-67.2
3247.4	-67.154
3247.4	-66.849
3247.4	-67.307
3247.4	-66.94
3247.5	-67.139
3247.5	-67.2
3247.5	-66.849
3247.5	-67.276
3247.5	-67.017
3247.6	-67.032
3247.6	-67.245
3247.6	-66.864
3247.6	-67.23
3247.6	-67.001
3247.7	-66.956
3247.7	-67.215
3247.7	-66.834
3247.7	-67.245
3247.7	-67.093
3247.8	-66.895
3247.8	-67.322
3247.8	-66.895
3247.8	-67.184
3247.8	-67.245
3247.9	-66.849
3247.9	-67.307
3247.9	-67.001
3247.9	-66.956
3247.9	-67.291
3248	-66.879
3248	-67.307
3248	-67.184
3248	-66.925
3248	-67.291
3248.1	-67.001
3248.1	-67.245
3248.1	-67.245
3248.1	-66.94
3248.1	-67.398
3248.2	-67.032
3248.2	-67.032
3248.2	-67.398
3248.2	-66.864
3248.2	-67.184
3248.3	-67.123
3248.3	-66.849
3248.3	-67.307
3248.3	-67.017
3248.3	-67.032
3248.4	-67.245
3248.4	-66.818
3248.4	-67.291
3248.4	-67.123
3248.4	-66.818
3248.5	-67.245
3248.5	-66.803
3248.5	-67.017
3248.5	-67.154
3248.5	-66.788
3248.6	-67.291
3248.6	-67.078
3248.6	-66.925
3248.6	-67.291
3248.6	-66.864
3248.7	-67.093
3248.7	-67.078
3248.7	-66.757
3248.7	-67.2
3248.7	-66.956
3248.8	-66.956
3248.8	-67.291
3248.8	-66.849
3248.8	-67.169
3248.8	-67.123
3248.9	-66.742
3248.9	-67.154
3248.9	-66.971
3248.9	-66.864
3248.9	-67.245
3249	-66.818
3249	-67.139
3249	-67.2
3249	-66.772
3249	-67.184
3249.1	-66.971
3249.1	-66.803
3249.1	-67.245
3249.1	-66.757
3249.1	-67.017
3249.2	-67.139
3249.2	-66.727
3249.2	-67.123
3249.2	-67.078
3249.2	-66.772
3249.3	-67.123
3249.3	-66.879
3249.3	-66.94
3249.3	-67.123
3249.3	-66.757
3249.4	-67.154
3249.4	-67.062
3249.4	-66.834
3249.4	-67.23
3249.4	-66.94
3249.5	-66.91
3249.5	-67.23
3249.5	-66.757
3249.5	-67.047
3249.5	-67.123
3249.6	-66.711
3249.6	-67.23
3249.6	-67.123
3249.6	-66.834
3249.6	-67.261
3249.7	-66.818
3249.7	-66.986
3249.7	-67.123
3249.7	-66.742
3249.7	-67.169
3249.8	-66.971
3249.8	-66.727
3249.8	-67.139
3249.8	-66.772
3249.8	-67.108
3249.9	-67.108
3249.9	-66.788
3249.9	-67.169
3249.9	-66.864
3249.9	-67.108
3250	-67.032
3250	-66.849
3250	-67.139
3250	-66.742
3250	-67.154
3250.1	-67.062
3250.1	-66.971
3250.1	-67.154
3250.1	-66.788
3250.1	-67.215
3250.2	-66.757
3250.2	-67.139
3250.2	-66.895
3250.2	-66.956
3250.2	-66.94
3250.3	-66.818
3250.3	-67.154
3250.3	-66.742
3250.3	-67.169
3250.3	-66.772
3250.4	-67.047
3250.4	-66.895
3250.4	-66.986
3250.4	-66.956
3250.4	-66.879
3250.5	-67.047
3250.5	-66.711
3250.5	-67.093
3250.5	-66.742
3250.5	-67.093
3250.6	-66.772
3250.6	-67.078
3250.6	-66.803
3250.6	-67.154
3250.6	-66.971
3250.7	-67.078
3250.7	-67.093
3250.7	-66.925
3250.7	-67.032
3250.7	-66.772
3250.8	-67.032
3250.8	-66.742
3250.8	-67.123
3250.8	-66.696
3250.8	-67.184
3250.9	-66.803
3250.9	-67.093
3250.9	-66.727
3250.9	-67.001
3250.9	-66.803
3251	-66.925
3251	-66.94
3251	-66.864
3251	-67.017
3251	-66.696
3251.1	-67.123
3251.1	-66.757
3251.1	-67.154
3251.1	-66.696
3251.1	-67.047
3251.2	-66.742
3251.2	-66.879
3251.2	-66.895
3251.2	-66.772
3251.2	-67.001
3251.3	-66.742
3251.3	-67.001
3251.3	-66.711
3251.3	-67.154
3251.3	-66.864
3251.4	-67.093
3251.4	-66.91
3251.4	-66.711
3251.4	-67.017
3251.4	-66.681
3251.5	-67.123
3251.5	-66.696
3251.5	-67.047
3251.5	-66.788
3251.5	-66.91
3251.6	-66.971
3251.6	-66.696
3251.6	-67.032
3251.6	-66.605
3251.6	-67.032
3251.7	-66.788
3251.7	-67.032
3251.7	-66.94
3251.7	-66.772
3251.7	-66.986
3251.8	-66.635
3251.8	-67.093
3251.8	-66.696
3251.8	-67.001
3251.8	-66.834
3251.9	-66.62
3251.9	-66.925
3251.9	-66.559
3251.9	-66.971
3251.9	-66.681
3252	-66.925
3252	-66.803
3252	-66.742
3252	-67.062
3252	-66.605
3252.1	-67.047
3252.1	-66.757
3252.1	-66.879
3252.1	-66.91
3252.1	-66.757
3252.2	-67.001
3252.2	-66.62
3252.2	-66.986
3252.2	-66.681
3252.2	-66.864
3252.3	-66.879
3252.3	-66.589
3252.3	-66.986
3252.3	-66.589
3252.3	-66.971
3252.4	-66.834
3252.4	-66.772
3252.4	-67.017
3252.4	-66.574
3252.4	-66.925
3252.5	-66.727
3252.5	-66.925
3252.5	-66.818
3252.5	-66.62
3252.5	-66.956
3252.6	-66.559
3252.6	-66.971
3252.6	-66.742
3252.6	-66.696
3252.6	-66.879
3252.7	-66.528
3252.7	-66.925
3252.7	-66.65
3252.7	-66.895
3252.7	-66.834
3252.8	-66.635
3252.8	-67.047
3252.8	-66.513
3252.8	-66.971
3252.8	-66.818
3252.9	-66.727
3252.9	-66.94
3252.9	-66.498
3252.9	-66.956
3252.9	-66.727
3253	-66.803
3253	-66.864
3253	-66.528
3253	-66.879
3253	-66.513
3253.1	-66.834
3253.1	-66.696
3253.1	-66.559
3253.1	-66.94
3253.1	-66.422
3253.2	-66.986
3253.2	-66.742
3253.2	-66.681
3253.2	-66.849
3253.2	-66.513
3253.3	-66.94
3253.3	-66.605
3253.3	-66.803
3253.3	-66.803
3253.3	-66.437
3253.4	-66.818
3253.4	-66.483
3253.4	-66.834
3253.4	-66.788
3253.4	-66.62
3253.5	-66.925
3253.5	-66.559
3253.5	-66.925
3253.5	-66.696
3253.5	-66.65
3253.6	-66.849
3253.6	-66.406
3253.6	-66.772
3253.6	-66.559
3253.6	-66.635
3253.7	-66.742
3253.7	-66.406
3253.7	-66.849
3253.7	-66.498
3253.7	-66.742
3253.8	-66.772
3253.8	-66.483
3253.8	-66.94
3253.8	-66.483
3253.8	-66.757
3253.9	-66.818
3253.9	-66.528
3253.9	-66.925
3253.9	-66.544
3253.9	-66.834
3254	-66.681
3254	-66.528
3254	-66.849
3254	-66.452
3254	-66.879
3254.1	-66.635
3254.1	-66.513
3254.1	-66.849
3254.1	-66.391
3254.1	-66.849
3254.2	-66.666
3254.2	-66.605
3254.2	-66.757
3254.2	-66.391
3254.2	-66.879
3254.3	-66.589
3254.3	-66.635
3254.3	-66.788
3254.3	-66.437
3254.3	-66.91
3254.4	-66.559
3254.4	-66.65
3254.4	-66.772
3254.4	-66.33
3254.4	-66.803
3254.5	-66.513
3254.5	-66.696
3254.5	-66.742
3254.5	-66.406
3254.5	-66.834
3254.6	-66.544
3254.6	-66.681
3254.6	-66.742
3254.6	-66.467
3254.6	-66.818
3254.7	-66.467
3254.7	-66.696
3254.7	-66.772
3254.7	-66.437
3254.7	-66.834
3254.8	-66.467
3254.8	-66.65
3254.8	-66.681
3254.8	-66.345
3254.8	-66.818
3254.9	-66.498
3254.9	-66.727
3254.9	-66.772
3254.9	-66.498
3254.9	-66.94
3255	-66.498
3255	-66.681
3255	-66.696
3255	-66.376
3255	-66.788
3255.1	-66.467
3255.1	-66.635
3255.1	-66.666
3255.1	-66.36
3255.1	-66.818
3255.2	-66.452
3255.2	-66.574
3255.2	-66.65
3255.2	-66.223
3255.2	-66.696
3255.3	-66.513
3255.3	-66.513
3255.3	-66.711
3255.3	-66.345
3255.3	-66.65
3255.4	-66.452
3255.4	-66.452
3255.4	-66.65
3255.4	-66.315
3255.4	-66.788
3255.5	-66.528
3255.5	-66.452
3255.5	-66.834
3255.5	-66.376
3255.5	-66.742
3255.6	-66.544
3255.6	-66.345
3255.6	-66.727
3255.6	-66.315
3255.6	-66.681
3255.7	-66.635
3255.7	-66.36
3255.7	-66.742
3255.7	-66.422
3255.7	-66.574
3255.8	-66.635
3255.8	-66.299
3255.8	-66.772
3255.8	-66.391
3255.8	-66.422
3255.9	-66.62
3255.9	-66.299
3255.9	-66.727
3255.9	-66.544
3255.9	-66.36
3256	-66.711
3256	-66.269
3256	-66.559
3256	-66.605
3256	-66.33
3256.1	-66.788
3256.1	-66.452
3256.1	-66.65
3256.1	-66.681
3256.1	-66.269
3256.2	-66.681
3256.2	-66.422
3256.2	-66.284
3256.2	-66.62
3256.2	-66.193
3256.3	-66.574
3256.3	-66.574
3256.3	-66.33
3256.3	-66.711
3256.3	-66.483
3256.4	-66.559
3256.4	-66.635
3256.4	-66.269
3256.4	-66.696
3256.4	-66.437
3256.5	-66.33
3256.5	-66.681
3256.5	-66.193
3256.5	-66.528
3256.5	-66.544
3256.6	-66.254
3256.6	-66.757
3256.6	-66.391
3256.6	-66.376
3256.6	-66.635
3256.7	-66.162
3256.7	-66.574
3256.7	-66.483
3256.7	-66.254
3256.7	-66.544
3256.8	-66.193
3256.8	-66.376
3256.8	-66.574
3256.8	-66.177
3256.8	-66.605
3256.9	-66.345
3256.9	-66.223
3256.9	-66.589
3256.9	-66.223
3256.9	-66.574
3257	-66.559
3257	-66.116
3257	-66.589
3257	-66.315
3257	-66.284
3257.1	-66.635
3257.1	-66.208
3257.1	-66.483
3257.1	-66.528
3257.1	-66.116
3257.2	-66.589
3257.2	-66.36
3257.2	-66.208
3257.2	-66.528
3257.2	-66.177
3257.3	-66.437
3257.3	-66.452
3257.3	-66.055
3257.3	-66.528
3257.3	-66.284
3257.4	-66.177
3257.4	-66.65
3257.4	-66.223
3257.4	-66.452
3257.4	-66.452
3257.5	-66.025
3257.5	-66.528
3257.5	-66.315
3257.5	-66.147
3257.5	-66.589
3257.6	-66.193
3257.6	-66.299
3257.6	-66.544
3257.6	-66.101
3257.6	-66.483
3257.7	-66.299
3257.7	-66.025
3257.7	-66.528
3257.7	-66.223
3257.7	-66.208
3257.8	-66.406
3257.8	-66.086
3257.8	-66.406
3257.8	-66.452
3257.8	-66.101
3257.9	-66.559
3257.9	-66.269
3257.9	-66.162
3257.9	-66.528
3257.9	-66.177
3258	-66.422
3258	-66.513
3258	-66.025
3258	-66.406
3258	-66.269
3258.1	-66.162
3258.1	-66.559
3258.1	-66.147
3258.1	-66.391
3258.1	-66.284
3258.2	-65.948
3258.2	-66.437
3258.2	-66.132
3258.2	-66.269
3258.2	-66.376
3258.3	-66.04
3258.3	-66.483
3258.3	-66.269
3258.3	-66.391
3258.3	-66.422
3258.4	-66.04
3258.4	-66.406
3258.4	-66.025
3258.4	-66.36
3258.4	-66.269
3258.5	-66.116
3258.5	-66.376
3258.5	-66.086
3258.5	-66.483
3258.5	-66.101
3258.6	-66.376
3258.6	-66.162
3258.6	-66.116
3258.6	-66.284
3258.6	-66.025
3258.7	-66.36
3258.7	-65.948
3258.7	-66.36
3258.7	-65.933
3258.7	-66.284
3258.8	-66.116
3258.8	-66.177
3258.8	-66.162
3258.8	-66.162
3258.8	-66.254
3258.9	-65.994
3258.9	-66.391
3258.9	-65.948
3258.9	-66.238
3258.9	-65.872
3259	-66.284
3259	-65.948
3259	-66.299
3259	-66.025
3259	-66.177
3259.1	-66.055
3259.1	-66.132
3259.1	-66.116
3259.1	-66.04
3259.1	-66.284
3259.2	-65.887
3259.2	-66.208
3259.2	-65.918
3259.2	-66.36
3259.2	-65.903
3259.3	-66.376
3259.3	-65.933
3259.3	-66.162
3259.3	-65.979
3259.3	-66.116
3259.4	-66.086
3259.4	-65.964
3259.4	-66.162
3259.4	-65.872
3259.4	-66.238
3259.5	-65.918
3259.5	-66.299
3259.5	-65.872
3259.5	-66.208
3259.5	-65.964
3259.6	-66.101
3259.6	-66.162
3259.6	-65.933
3259.6	-66.208
3259.6	-65.872
3259.7	-66.269
3259.7	-65.826
3259.7	-66.254
3259.7	-65.933
3259.7	-66.071
3259.8	-66.086
3259.8	-65.872
3259.8	-66.223
3259.8	-65.842
3259.8	-66.299
3259.9	-65.933
3259.9	-66.193
3259.9	-65.948
3259.9	-65.918
3259.9	-66.04
3260	-65.75
3260	-66.147
3260	-65.811
3260	-66.177
3260	-65.948
3260.1	-66.025
3260.1	-66.055
3260.1	-65.781
3260.1	-66.177
3260.1	-65.735
3260.2	-66.177
3260.2	-65.918
3260.2	-66.01
3260.2	-66.132
3260.2	-65.826
3260.3	-66.132
3260.3	-65.72
3260.3	-66.071
3260.3	-65.796
3260.3	-65.948
3260.4	-66.01
3260.4	-65.704
3260.4	-66.116
3260.4	-65.689
3260.4	-66.04
3260.5	-65.842
3260.5	-65.781
3260.5	-66.025
3260.5	-65.689
3260.5	-66.101
3260.6	-65.735
3260.6	-66.01
3260.6	-65.842
3260.6	-65.735
3260.6	-66.071
3260.7	-65.659
3260.7	-66.055
3260.7	-65.796
3260.7	-65.918
3260.7	-65.994
3260.8	-65.735
3260.8	-66.055
3260.8	-65.598
3260.8	-66.01
3260.8	-65.765
3260.9	-65.765
3260.9	-66.071
3260.9	-65.689
3260.9	-66.101
3260.9	-65.72
3261	-65.903
3261	-65.948
3261	-65.674
3261	-66.101
3261	-65.674
3261.1	-65.918
3261.1	-65.811
3261.1	-65.765
3261.1	-65.994
3261.1	-65.704
3261.2	-66.055
3261.2	-65.704
3261.2	-65.857
3261.2	-65.933
3261.2	-65.628
3261.3	-66.086
3261.3	-65.689
3261.3	-65.948
3261.3	-65.826
3261.3	-65.674
3261.4	-66.025
3261.4	-65.567
3261.4	-65.979
3261.4	-65.765
3261.4	-65.811
3261.5	-66.055
3261.5	-65.674
3261.5	-66.132
3261.5	-65.75
3261.5	-65.842
3261.6	-65.826
3261.6	-65.582
3261.6	-66.025
3261.6	-65.628
3261.6	-65.964
3261.7	-65.826
3261.7	-65.659
3261.7	-66.01
3261.7	-65.598
3261.7	-66.055
3261.8	-65.704
3261.8	-65.613
3261.8	-65.964
3261.8	-65.552
3261.8	-66.025
3261.9	-65.796
3261.9	-65.857
3261.9	-65.903
3261.9	-65.582
3261.9	-65.994
3262	-65.598
3262	-65.826
3262	-65.857
3262	-65.567
3262	-66.01
3262.1	-65.659
3262.1	-65.918
3262.1	-65.826
3262.1	-65.643
3262.1	-65.903
3262.2	-65.491
3262.2	-65.933
3262.2	-65.72
3262.2	-65.613
3262.2	-65.979
3262.3	-65.582
3262.3	-66.01
3262.3	-65.781
3262.3	-65.674
3262.3	-65.842
3262.4	-65.491
3262.4	-65.887
3262.4	-65.689
3262.4	-65.765
3262.4	-66.025
3262.5	-65.567
3262.5	-66.01
3262.5	-65.689
3262.5	-65.765
3262.5	-65.872
3262.6	-65.445
3262.6	-65.857
3262.6	-65.537
3262.6	-65.735
3262.6	-65.857
3262.7	-65.552
3262.7	-65.948
3262.7	-65.582
3262.7	-65.765
3262.7	-65.75
3262.8	-65.506
3262.8	-65.918
3262.8	-65.537
3262.8	-65.842
3262.8	-65.75
3262.9	-65.491
3262.9	-65.948
3262.9	-65.567
3262.9	-65.796
3262.9	-65.842
3263	-65.537
3263	-65.918
3263	-65.567
3263	-65.887
3263	-65.811
3263.1	-65.521
3263.1	-66.01
3263.1	-65.613
3263.1	-65.887
3263.1	-65.857
3263.2	-65.567
3263.2	-65.903
3263.2	-65.506
3263.2	-65.796
3263.2	-65.796
3263.3	-65.491
3263.3	-65.933
3263.3	-65.582
3263.3	-65.75
3263.3	-65.75
3263.4	-65.46
3263.4	-65.842
3263.4	-65.506
3263.4	-65.735
3263.4	-65.72
3263.5	-65.475
3263.5	-65.826
3263.5	-65.46
3263.5	-65.735
3263.5	-65.887
3263.6	-65.369
3263.6	-65.872
3263.6	-65.582
3263.6	-65.643
3263.6	-65.811
3263.7	-65.445
3263.7	-65.872
3263.7	-65.628
3263.7	-65.537
3263.7	-65.811
3263.8	-65.46
3263.8	-65.842
3263.8	-65.628
3263.8	-65.506
3263.8	-65.857
3263.9	-65.43
3263.9	-65.872
3263.9	-65.735
3263.9	-65.521
3263.9	-65.918
3264	-65.475
3264	-65.842
3264	-65.796
3264	-65.399
3264	-65.872
3264.1	-65.567
3264.1	-65.659
3264.1	-65.75
3264.1	-65.414
3264.1	-65.765
3264.2	-65.582
3264.2	-65.628
3264.2	-65.857
3264.2	-65.521
3264.2	-65.857
3264.3	-65.643
3264.3	-65.582
3264.3	-65.933
3264.3	-65.506
3264.3	-65.796
3264.4	-65.75
3264.4	-65.475
3264.4	-65.964
3264.4	-65.598
3264.4	-65.765
3264.5	-65.826
3264.5	-65.399
3264.5	-65.872
3264.5	-65.689
3264.5	-65.613
3264.6	-65.948
3264.6	-65.552
3264.6	-65.964
3264.6	-65.857
3264.6	-65.582
3264.7	-65.994
3264.7	-65.613
3264.7	-65.72
3264.7	-65.796
3264.7	-65.46
3264.8	-65.918
3264.8	-65.75
3264.8	-65.643
3264.8	-66.01
3264.8	-65.521
3264.9	-65.842
3264.9	-65.781
3264.9	-65.475
3264.9	-65.964
3264.9	-65.567
3265	-65.628
3265	-65.964
3265	-65.475
3265	-65.964
3265	-65.811
3265.1	-65.475
3265.1	-65.826
3265.1	-65.537
3265.1	-65.659
3265.1	-65.842
3265.2	-65.506
3265.2	-65.887
3265.2	-65.75
3265.2	-65.628
3265.2	-65.933
3265.3	-65.598
3265.3	-65.796
3265.3	-65.842
3265.3	-65.46
3265.3	-65.903
3265.4	-65.689
3265.4	-65.552
3265.4	-65.872
3265.4	-65.46
3265.4	-65.781
3265.5	-65.826
3265.5	-65.46
3265.5	-65.887
3265.5	-65.598
3265.5	-65.475
3265.6	-65.933
3265.6	-65.552
3265.6	-65.796
3265.6	-65.887
3265.6	-65.414
3265.7	-65.826
3265.7	-65.765
3265.7	-65.521
3265.7	-65.918
3265.7	-65.521
3265.8	-65.567
3265.8	-65.689
3265.8	-65.384
3265.8	-65.857
3265.8	-65.674
3265.9	-65.475
3265.9	-65.857
3265.9	-65.552
3265.9	-65.598
3265.9	-65.857
3266	-65.399
3266	-65.735
3266	-65.735
3266	-65.414
3266	-65.903
3266.1	-65.659
3266.1	-65.567
3266.1	-65.872
3266.1	-65.445
3266.1	-65.735
3266.2	-65.781
3266.2	-65.414
3266.2	-65.842
3266.2	-65.643
3266.2	-65.414
3266.3	-65.887
3266.3	-65.521
3266.3	-65.659
3266.3	-65.887
3266.3	-65.414
3266.4	-65.857
3266.4	-65.781
3266.4	-65.475
3266.4	-65.933
3266.4	-65.521
3266.5	-65.704
3266.5	-65.75
3266.5	-65.384
3266.5	-65.842
3266.5	-65.567
3266.6	-65.598
3266.6	-65.765
3266.6	-65.46
3266.6	-65.887
3266.6	-65.613
3266.7	-65.674
3266.7	-65.765
3266.7	-65.445
3266.7	-65.887
3266.7	-65.414
3266.8	-65.857
3266.8	-65.659
3266.8	-65.521
3266.8	-65.689
3266.8	-65.43
3266.9	-65.811
3266.9	-65.46
3266.9	-65.811
3266.9	-65.567
3266.9	-65.72
3267	-65.796
3267	-65.613
3267	-65.887
3267	-65.537
3267	-65.872
3267.1	-65.491
3267.1	-65.964
3267.1	-65.552
3267.1	-65.75
3267.1	-65.643
3267.2	-65.689
3267.2	-65.765
3267.2	-65.582
3267.2	-65.842
3267.2	-65.475
3267.3	-65.826
3267.3	-65.338
3267.3	-65.811
3267.3	-65.369
3267.3	-65.826
3267.4	-65.46
3267.4	-65.811
3267.4	-65.628
3267.4	-65.811
3267.4	-65.735
3267.5	-65.826
3267.5	-65.796
3267.5	-65.598
3267.5	-65.811
3267.5	-65.552
3267.6	-65.872
3267.6	-65.506
3267.6	-65.903
3267.6	-65.491
3267.6	-65.872
3267.7	-65.552
3267.7	-65.842
3267.7	-65.552
3267.7	-65.704
3267.7	-65.659
3267.8	-65.567
3267.8	-65.781
3267.8	-65.506
3267.8	-65.842
3267.8	-65.43
3267.9	-65.811
3267.9	-65.506
3267.9	-65.735
3267.9	-65.567
3267.9	-65.628
3268	-65.735
3268	-65.491
3268	-65.872
3268	-65.475
3268	-65.872
3268.1	-65.521
3268.1	-65.765
3268.1	-65.689
3268.1	-65.689
3268.1	-65.765
3268.2	-65.521
3268.2	-65.811
3268.2	-65.399
3268.2	-65.903
3268.2	-65.552
3268.3	-65.765
3268.3	-65.689
3268.3	-65.46
3268.3	-65.796
3268.3	-65.414
3268.4	-65.842
3268.4	-65.567
3268.4	-65.857
3268.4	-65.735
3268.4	-65.613
3268.5	-65.872
3268.5	-65.491
3268.5	-65.811
3268.5	-65.475
3268.5	-65.811
3268.6	-65.628
3268.6	-65.537
3268.6	-65.765
3268.6	-65.43
3268.6	-65.857
3268.7	-65.521
3268.7	-65.75
3268.7	-65.704
3268.7	-65.582
3268.7	-65.918
3268.8	-65.445
3268.8	-65.887
3268.8	-65.567
3268.8	-65.704
3268.8	-65.72
3268.9	-65.491
3268.9	-65.811
3268.9	-65.338
3268.9	-65.872
3268.9	-65.598
3269	-65.613
3269	-65.796
3269	-65.43
3269	-65.811
3269	-65.491
3269.1	-65.735
3269.1	-65.674
3269.1	-65.552
3269.1	-65.857
3269.1	-65.308
3269.2	-65.826
3269.2	-65.582
3269.2	-65.72
3269.2	-65.826
3269.2	-65.567
3269.3	-65.872
3269.3	-65.537
3269.3	-65.811
3269.3	-65.674
3269.3	-65.506
3269.4	-65.811
3269.4	-65.399
3269.4	-65.857
3269.4	-65.567
3269.4	-65.659
3269.5	-65.689
3269.5	-65.338
3269.5	-65.811
3269.5	-65.384
3269.5	-65.765
3269.6	-65.72
3269.6	-65.46
3269.6	-65.796
3269.6	-65.445
3269.6	-65.857
3269.7	-65.628
3269.7	-65.582
3269.7	-65.781
3269.7	-65.384
3269.7	-65.857
3269.8	-65.537
3269.8	-65.75
3269.8	-65.704
3269.8	-65.399
3269.8	-65.781
3269.9	-65.399
3269.9	-65.826
3269.9	-65.674
3269.9	-65.445
3269.9	-65.75
3270	-65.308
3270	-65.811
3270	-65.674
3270	-65.643
3270	-65.781
3270.1	-65.247
3270.1	-65.735
3270.1	-65.475
3270.1	-65.689
3270.1	-65.781
3270.2	-65.414
3270.2	-65.842
3270.2	-65.475
3270.2	-65.75
3270.2	-65.689
3270.3	-65.445
3270.3	-65.811
3270.3	-65.308
3270.3	-65.75
3270.3	-65.598
3270.4	-65.445
3270.4	-65.765
3270.4	-65.353
3270.4	-65.765
3270.4	-65.567
3270.5	-65.537
3270.5	-65.765
3270.5	-65.338
3270.5	-65.781
3270.5	-65.46
3270.6	-65.643
3270.6	-65.811
3270.6	-65.491
3270.6	-65.903
3270.6	-65.598
3270.7	-65.781
3270.7	-65.765
3270.7	-65.567
3270.7	-65.887
3270.7	-65.506
3270.8	-65.72
3270.8	-65.643
3270.8	-65.46
3270.8	-65.781
3270.8	-65.369
3270.9	-65.704
3270.9	-65.567
3270.9	-65.353
3270.9	-65.735
3270.9	-65.384
3271	-65.75
3271	-65.628
3271	-65.43
3271	-65.796
3271	-65.369
3271.1	-65.735
3271.1	-65.506
3271.1	-65.414
3271.1	-65.75
3271.1	-65.338
3271.2	-65.811
3271.2	-65.628
3271.2	-65.491
3271.2	-65.765
3271.2	-65.338
3271.3	-65.765
3271.3	-65.552
3271.3	-65.475
3271.3	-65.72
3271.3	-65.338
3271.4	-65.72
3271.4	-65.552
3271.4	-65.613
3271.4	-65.796
3271.4	-65.353
3271.5	-65.796
3271.5	-65.567
3271.5	-65.506
3271.5	-65.765
3271.5	-65.353
3271.6	-65.735
3271.6	-65.414
3271.6	-65.43
3271.6	-65.674
3271.6	-65.308
3271.7	-65.75
3271.7	-65.491
3271.7	-65.353
3271.7	-65.72
3271.7	-65.247
3271.8	-65.643
3271.8	-65.521
3271.8	-65.369
3271.8	-65.659
3271.8	-65.308
3271.9	-65.75
3271.9	-65.552
3271.9	-65.46
3271.9	-65.72
3271.9	-65.262
3272	-65.674
3272	-65.506
3272	-65.292
3272	-65.765
3272	-65.308
3272.1	-65.643
3272.1	-65.628
3272.1	-65.323
3272.1	-65.659
3272.1	-65.308
3272.2	-65.506
3272.2	-65.537
3272.2	-65.216
3272.2	-65.598
3272.2	-65.338
3272.3	-65.46
3272.3	-65.475
3272.3	-65.201
3272.3	-65.659
3272.3	-65.369
3272.4	-65.323
3272.4	-65.598
3272.4	-65.14
3272.4	-65.689
3272.4	-65.537
3272.5	-65.308
3272.5	-65.659
3272.5	-65.17
3272.5	-65.491
3272.5	-65.46
3272.6	-65.262
3272.6	-65.689
3272.6	-65.353
3272.6	-65.521
3272.6	-65.582
3272.7	-65.277
3272.7	-65.75
3272.7	-65.414
3272.7	-65.353
3272.7	-65.582
3272.8	-65.155
3272.8	-65.582
3272.8	-65.521
3272.8	-65.262
3272.8	-65.628
3272.9	-65.231
3272.9	-65.567
3272.9	-65.613
3272.9	-65.262
3272.9	-65.628
3273	-65.231
3273	-65.186
3273	-65.521
3273	-65.094
3273	-65.521
3273.1	-65.43
3273.1	-65.201
3273.1	-65.598
3273.1	-65.323
3273.1	-65.46
3273.2	-65.491
3273.2	-65.201
3273.2	-65.506
3273.2	-65.292
3273.2	-65.277
3273.3	-65.552
3273.3	-65.14
3273.3	-65.475
3273.3	-65.384
3273.3	-65.17
3273.4	-65.689
3273.4	-65.292
3273.4	-65.338
3273.4	-65.567
3273.4	-65.109
3273.5	-65.598
3273.5	-65.399
3273.5	-65.186
3273.5	-65.598
3273.5	-65.216
3273.6	-65.338
3273.6	-65.552
3273.6	-65.109
3273.6	-65.46
3273.6	-65.308
3273.7	-65.109
3273.7	-65.521
3273.7	-65.201
3273.7	-65.414
3273.7	-65.491
3273.8	-65.018
3273.8	-65.521
3273.8	-65.338
3273.8	-65.231
3273.8	-65.567
3273.9	-65.079
3273.9	-65.353
3273.9	-65.399
3273.9	-65.018
3273.9	-65.506
3274	-65.292
3274	-65.109
3274	-65.521
3274	-65.125
3274	-65.308
3274.1	-65.506
3274.1	-65.063
3274.1	-65.475
3274.1	-65.353
3274.1	-65.048
3274.2	-65.537
3274.2	-65.231
3274.2	-65.308
3274.2	-65.521
3274.2	-64.972
3274.3	-65.43
3274.3	-65.353
3274.3	-64.957
3274.3	-65.506
3274.3	-65.247
3274.4	-65.125
3274.4	-65.567
3274.4	-65.094
3274.4	-65.353
3274.4	-65.369
3274.5	-64.896
3274.5	-65.338
3274.5	-65.155
3274.5	-65.018
3274.5	-65.491
3274.6	-65.216
3274.6	-65.384
3274.6	-65.46
3274.6	-65.048
3274.6	-65.46
3274.7	-65.262
3274.7	-65.033
3274.7	-65.491
3274.7	-65.14
3274.7	-65.292
3274.8	-65.43
3274.8	-65.063
3274.8	-65.475
3274.8	-65.277
3274.8	-65.094
3274.9	-65.414
3274.9	-64.957
3274.9	-65.369
3274.9	-65.247
3274.9	-65.048
3275	-65.521
3275	-65.018
3275	-65.369
3275	-65.216
3275	-65.125
3275.1	-65.231
3275.1	-64.896
3275.1	-65.369
3275.1	-65.002
3275.1	-65.231
3275.2	-65.216
3275.2	-65.002
3275.2	-65.323
3275.2	-64.972
3275.2	-65.384
3275.3	-64.987
3275.3	-65.338
3275.3	-65.063
3275.3	-65.17
3275.3	-65.292
3275.4	-65.033
3275.4	-65.323
3275.4	-64.941
3275.4	-65.292
3275.4	-64.957
3275.5	-65.323
3275.5	-65.033
3275.5	-65.308
3275.5	-65.125
3275.5	-65.201
3275.6	-65.216
3275.6	-65.048
3275.6	-65.231
3275.6	-64.88
3275.6	-65.14
3275.7	-64.835
3275.7	-65.262
3275.7	-64.865
3275.7	-65.353
3275.7	-64.987
3275.8	-65.262
3275.8	-65.033
3275.8	-65.247
3275.8	-65.109
3275.8	-65.186
3275.9	-65.125
3275.9	-65.018
3275.9	-65.155
3275.9	-64.896
3275.9	-65.247
3276	-64.926
3276	-65.277
3276	-64.835
3276	-65.186
3276	-64.957
3276.1	-65.186
3276.1	-65.079
3276.1	-65.094
3276.1	-65.109
3276.1	-64.926
3276.2	-65.17
3276.2	-64.819
3276.2	-65.262
3276.2	-64.804
3276.2	-65.17
3276.3	-64.926
3276.3	-65.109
3276.3	-65.079
3276.3	-64.957
3276.3	-65.125
3276.4	-64.835
3276.4	-65.216
3276.4	-64.865
3276.4	-65.262
3276.4	-64.972
3276.5	-65.033
3276.5	-65.063
3276.5	-64.911
3276.5	-65.155
3276.5	-64.774
3276.6	-65.155
3276.6	-64.789
3276.6	-65.155
3276.6	-65.018
3276.6	-65.063
3276.7	-65.186
3276.7	-64.85
3276.7	-65.155
3276.7	-64.819
3276.7	-65.247
3276.8	-65.002
3276.8	-65.048
3276.8	-65.033
3276.8	-64.713
3276.8	-65.155
3276.9	-64.743
3276.9	-65.17
3276.9	-64.911
3276.9	-64.941
3276.9	-65.033
3277	-64.835
3277	-65.17
3277	-64.835
3277	-65.155
3277	-64.88
3277.1	-65.018
3277.1	-65.048
3277.1	-64.819
3277.1	-65.247
3277.1	-64.728
3277.2	-65.063
3277.2	-64.987
3277.2	-64.85
3277.2	-65.14
3277.2	-64.819
3277.3	-65.14
3277.3	-64.774
3277.3	-65.048
3277.3	-64.941
3277.3	-64.789
3277.4	-65.14
3277.4	-64.728
3277.4	-65.063
3277.4	-64.88
3277.4	-65.018
3277.5	-65.094
3277.5	-64.774
3277.5	-65.201
3277.5	-64.804
3277.5	-65.109
3277.6	-65.033
3277.6	-64.85
3277.6	-65.109
3277.6	-64.697
3277.6	-65.14
3277.7	-64.911
3277.7	-65.002
3277.7	-65.063
3277.7	-64.713
3277.7	-65.14
3277.8	-64.804
3277.8	-65.079
3277.8	-65.048
3277.8	-64.865
3277.8	-65.094
3277.9	-64.728
3277.9	-65.17
3277.9	-64.941
3277.9	-64.957
3277.9	-65.018
3278	-64.606
3278	-65.079
3278	-64.774
3278	-64.972
3278	-65.002
3278.1	-64.713
3278.1	-65.125
3278.1	-64.743
3278.1	-65.125
3278.1	-65.018
3278.2	-64.819
3278.2	-65.079
3278.2	-64.651
3278.2	-65.125
3278.2	-64.926
3278.3	-64.941
3278.3	-65.109
3278.3	-64.621
3278.3	-65.002
3278.3	-64.682
3278.4	-64.926
3278.4	-64.941
3278.4	-64.682
3278.4	-65.063
3278.4	-64.682
3278.5	-65.063
3278.5	-64.987
3278.5	-64.819
3278.5	-65.186
3278.5	-64.713
3278.6	-65.018
3278.6	-64.865
3278.6	-64.713
3278.6	-64.957
3278.6	-64.575
3278.7	-65.048
3278.7	-64.804
3278.7	-64.819
3278.7	-64.987
3278.7	-64.621
3278.8	-65.033
3278.8	-64.728
3278.8	-64.896
3278.8	-65.002
3278.8	-64.667
3278.9	-65.094
3278.9	-64.743
3278.9	-64.972
3278.9	-64.941
3278.9	-64.667
3279	-65.125
3279	-64.621
3279	-64.941
3279	-64.835
3279	-64.636
3279.1	-65.048
3279.1	-64.59
3279.1	-64.941
3279.1	-64.85
3279.1	-64.651
3279.2	-64.957
3279.2	-64.575
3279.2	-64.957
3279.2	-64.789
3279.2	-64.728
3279.3	-65.002
3279.3	-64.651
3279.3	-65.033
3279.3	-64.835
3279.3	-64.728
3279.4	-64.941
3279.4	-64.545
3279.4	-64.987
3279.4	-64.758
3279.4	-64.804
3279.5	-65.018
3279.5	-64.621
3279.5	-65.063
3279.5	-64.835
3279.5	-64.926
3279.6	-65.002
3279.6	-64.575
3279.6	-65.033
3279.6	-64.804
3279.6	-64.819
3279.7	-64.987
3279.7	-64.59
3279.7	-64.987
3279.7	-64.713
3279.7	-64.804
3279.8	-65.002
3279.8	-64.621
3279.8	-65.002
3279.8	-64.758
3279.8	-64.819
3279.9	-64.957
3279.9	-64.59
3279.9	-65.018
3279.9	-64.774
3279.9	-64.697
3280	-64.926
3280	-64.575
3280	-65.002
3280	-64.758
3280	-64.804
3280.1	-65.002
3280.1	-64.59
3280.1	-65.063
3280.1	-64.835
3280.1	-64.713
3280.2	-64.987
3280.2	-64.529
3280.2	-64.926
3280.2	-64.85
3280.2	-64.728
3280.3	-65.048
3280.3	-64.621
3280.3	-65.018
3280.3	-64.88
3280.3	-64.774
3280.4	-65.17
3280.4	-64.697
3280.4	-65.018
3280.4	-64.865
3280.4	-64.621
3280.5	-65.048
3280.5	-64.636
3280.5	-64.88
3280.5	-64.911
3280.5	-64.514
3280.6	-64.987
3280.6	-64.636
3280.6	-64.789
3280.6	-64.896
3280.6	-64.606
3280.7	-64.957
3280.7	-64.728
3280.7	-64.728
3280.7	-64.88
3280.7	-64.499
3280.8	-64.972
3280.8	-64.713
3280.8	-64.575
3280.8	-64.972
3280.8	-64.59
3280.9	-64.926
3280.9	-64.835
3280.9	-64.514
3280.9	-64.987
3280.9	-64.621
3281	-64.88
3281	-64.941
3281	-64.59
3281	-64.957
3281	-64.743
3281.1	-64.758
3281.1	-65.033
3281.1	-64.56
3281.1	-65.002
3281.1	-64.865
3281.2	-64.606
3281.2	-65.018
3281.2	-64.713
3281.2	-64.957
3281.2	-64.987
3281.3	-64.545
3281.3	-65.018
3281.3	-64.789
3281.3	-64.774
3281.3	-64.972
3281.4	-64.575
3281.4	-64.987
3281.4	-64.774
3281.4	-64.651
3281.4	-65.079
3281.5	-64.606
3281.5	-64.896
3281.5	-64.88
3281.5	-64.529
3281.5	-65.079
3281.6	-64.804
3281.6	-64.682
3281.6	-65.033
3281.6	-64.59
3281.6	-64.941
3281.7	-64.911
3281.7	-64.606
3281.7	-65.033
3281.7	-64.606
3281.7	-64.697
3281.8	-64.972
3281.8	-64.59
3281.8	-65.033
3281.8	-64.88
3281.8	-64.606
3281.9	-64.926
3281.9	-64.636
3281.9	-64.819
3281.9	-64.88
3281.9	-64.484
3282	-64.896
3282	-64.697
3282	-64.606
3282	-64.972
3282	-64.59
3282.1	-64.804
3282.1	-64.926
3282.1	-64.484
3282.1	-64.972
3282.1	-64.789
3282.2	-64.56
3282.2	-64.957
3282.2	-64.545
3282.2	-64.804
3282.2	-64.911
3282.3	-64.453
3282.3	-64.926
3282.3	-64.713
3282.3	-64.484
3282.3	-64.972
3282.4	-64.575
3282.4	-64.758
3282.4	-64.865
3282.4	-64.453
3282.4	-64.789
3282.5	-64.743
3282.5	-64.529
3282.5	-64.865
3282.5	-64.59
3282.5	-64.697
3282.6	-64.88
3282.6	-64.484
3282.6	-64.896
3282.6	-64.789
3282.6	-64.529
3282.7	-64.987
3282.7	-64.651
3282.7	-64.621
3282.7	-64.896
3282.7	-64.468
3282.8	-64.728
3282.8	-64.758
3282.8	-64.316
3282.8	-64.835
3282.8	-64.667
3282.9	-64.453
3282.9	-64.957
3282.9	-64.499
3282.9	-64.636
3282.9	-64.865
3283	-64.484
3283	-64.85
3283	-64.789
3283	-64.484
3283	-64.941
3283.1	-64.651
3283.1	-64.713
3283.1	-64.911
3283.1	-64.499
3283.1	-64.835
3283.2	-64.606
3283.2	-64.499
3283.2	-64.835
3283.2	-64.484
3283.2	-64.835
3283.3	-64.697
3283.3	-64.438
3283.3	-64.819
3283.3	-64.423
3283.3	-64.865
3283.4	-64.621
3283.4	-64.636
3283.4	-64.758
3283.4	-64.438
3283.4	-64.88
3283.5	-64.514
3283.5	-64.819
3283.5	-64.697
3283.5	-64.56
3283.5	-64.85
3283.6	-64.453
3283.6	-64.88
3283.6	-64.484
3283.6	-64.88
3283.6	-64.545
3283.7	-64.774
3283.7	-64.713
3283.7	-64.667
3283.7	-64.758
3283.7	-64.499
3283.8	-64.713
3283.8	-64.423
3283.8	-64.819
3283.8	-64.438
3283.8	-64.865
3283.9	-64.56
3283.9	-64.743
3283.9	-64.606
3283.9	-64.758
3283.9	-64.621
3284	-64.59
3284	-64.682
3284	-64.407
3284	-64.774
3284	-64.545
3284.1	-64.896
3284.1	-64.529
3284.1	-64.804
3284.1	-64.438
3284.1	-64.804
3284.2	-64.499
3284.2	-64.758
3284.2	-64.59
3284.2	-64.636
3284.2	-64.682
3284.3	-64.514
3284.3	-64.758
3284.3	-64.484
3284.3	-64.789
3284.3	-64.423
3284.4	-64.85
3284.4	-64.484
3284.4	-64.804
3284.4	-64.56
3284.4	-64.682
3284.5	-64.499
3284.5	-64.468
3284.5	-64.697
3284.5	-64.362
3284.5	-64.743
3284.6	-64.377
3284.6	-64.743
3284.6	-64.453
3284.6	-64.804
3284.6	-64.575
3284.7	-64.56
3284.7	-64.636
3284.7	-64.377
3284.7	-64.728
3284.7	-64.331
3284.8	-64.743
3284.8	-64.346
3284.8	-64.59
3284.8	-64.468
3284.8	-64.423
3284.9	-64.651
3284.9	-64.331
3284.9	-64.743
3284.9	-64.331
3284.9	-64.728
3285	-64.545
3285	-64.59
3285	-64.697
3285	-64.392
3285	-64.682
3285.1	-64.316
3285.1	-64.713
3285.1	-64.453
3285.1	-64.651
3285.1	-64.575
3285.2	-64.331
3285.2	-64.728
3285.2	-64.316
3285.2	-64.819
3285.2	-64.545
3285.3	-64.636
3285.3	-64.621
3285.3	-64.301
3285.3	-64.743
3285.3	-64.377
3285.4	-64.835
3285.4	-64.529
3285.4	-64.56
3285.4	-64.606
3285.4	-64.255
3285.5	-64.728
3285.5	-64.331
3285.5	-64.713
3285.5	-64.575
3285.5	-64.468
3285.6	-64.743
3285.6	-64.377
3285.6	-64.743
3285.6	-64.407
3285.6	-64.713
3285.7	-64.545
3285.7	-64.407
3285.7	-64.789
3285.7	-64.331
3285.7	-64.789
3285.8	-64.575
3285.8	-64.545
3285.8	-64.667
3285.8	-64.346
3285.8	-64.667
3285.9	-64.377
3285.9	-64.667
3285.9	-64.468
3285.9	-64.346
3285.9	-64.697
3286	-64.285
3286	-64.743
3286	-64.484
3286	-64.529
3286	-64.621
3286.1	-64.285
3286.1	-64.774
3286.1	-64.438
3286.1	-64.651
3286.1	-64.545
3286.2	-64.362
3286.2	-64.713
3286.2	-64.301
3286.2	-64.697
3286.2	-64.468
3286.3	-64.362
3286.3	-64.621
3286.3	-64.255
3286.3	-64.667
3286.3	-64.407
3286.4	-64.545
3286.4	-64.56
3286.4	-64.346
3286.4	-64.758
3286.4	-64.331
3286.5	-64.651
3286.5	-64.545
3286.5	-64.301
3286.5	-64.651
3286.5	-64.27
3286.6	-64.667
3286.6	-64.453
3286.6	-64.423
3286.6	-64.636
3286.6	-64.255
3286.7	-64.728
3286.7	-64.423
3286.7	-64.484
3286.7	-64.667
3286.7	-64.331
3286.8	-64.774
3286.8	-64.484
3286.8	-64.697
3286.8	-64.56
3286.8	-64.27
3286.9	-64.651
3286.9	-64.194
3286.9	-64.56
3286.9	-64.423
3286.9	-64.255
3287	-64.575
3287	-64.27
3287	-64.713
3287	-64.468
3287	-64.423
3287.1	-64.575
3287.1	-64.163
3287.1	-64.651
3287.1	-64.407
3287.1	-64.545
3287.2	-64.651
3287.2	-64.27
3287.2	-64.728
3287.2	-64.423
3287.2	-64.59
3287.3	-64.621
3287.3	-64.27
3287.3	-64.651
3287.3	-64.301
3287.3	-64.499
3287.4	-64.529
3287.4	-64.255
3287.4	-64.636
3287.4	-64.255
3287.4	-64.575
3287.5	-64.484
3287.5	-64.285
3287.5	-64.682
3287.5	-64.285
3287.5	-64.651
3287.6	-64.529
3287.6	-64.362
3287.6	-64.667
3287.6	-64.209
3287.6	-64.621
3287.7	-64.392
3287.7	-64.301
3287.7	-64.667
3287.7	-64.224
3287.7	-64.682
3287.8	-64.499
3287.8	-64.377
3287.8	-64.667
3287.8	-64.285
3287.8	-64.606
3287.9	-64.438
3287.9	-64.377
3287.9	-64.636
3287.9	-64.224
3287.9	-64.682
3288	-64.468
3288	-64.407
3288	-64.667
3288	-64.285
3288	-64.758
3288.1	-64.514
3288.1	-64.438
3288.1	-64.606
3288.1	-64.24
3288.1	-64.636
3288.2	-64.423
3288.2	-64.407
3288.2	-64.621
3288.2	-64.194
3288.2	-64.59
3288.3	-64.407
3288.3	-64.407
3288.3	-64.697
3288.3	-64.224
3288.3	-64.667
3288.4	-64.453
3288.4	-64.392
3288.4	-64.743
3288.4	-64.346
3288.4	-64.682
3288.5	-64.484
3288.5	-64.423
3288.5	-64.804
3288.5	-64.362
3288.5	-64.728
3288.6	-64.59
3288.6	-64.346
3288.6	-64.651
3288.6	-64.331
3288.6	-64.682
3288.7	-64.575
3288.7	-64.362
3288.7	-64.667
3288.7	-64.362
3288.7	-64.606
3288.8	-64.575
3288.8	-64.27
3288.8	-64.713
3288.8	-64.362
3288.8	-64.529
3288.9	-64.621
3288.9	-64.301
3288.9	-64.606
3288.9	-64.377
3288.9	-64.407
3289	-64.682
3289	-64.301
3289	-64.728
3289	-64.468
3289	-64.392
3289.1	-64.697
3289.1	-64.331
3289.1	-64.682
3289.1	-64.499
3289.1	-64.301
3289.2	-64.713
3289.2	-64.346
3289.2	-64.606
3289.2	-64.606
3289.2	-64.24
3289.3	-64.743
3289.3	-64.453
3289.3	-64.484
3289.3	-64.743
3289.3	-64.331
3289.4	-64.651
3289.4	-64.484
3289.4	-64.346
3289.4	-64.682
3289.4	-64.301
3289.5	-64.682
3289.5	-64.59
3289.5	-64.27
3289.5	-64.728
3289.5	-64.392
3289.6	-64.545
3289.6	-64.606
3289.6	-64.209
3289.6	-64.59
3289.6	-64.407
3289.7	-64.346
3289.7	-64.697
3289.7	-64.27
3289.7	-64.545
3289.7	-64.499
3289.8	-64.133
3289.8	-64.682
3289.8	-64.331
3289.8	-64.377
3289.8	-64.59
3289.9	-64.148
3289.9	-64.636
3289.9	-64.453
3289.9	-64.27
3289.9	-64.651
3290	-64.331
3290	-64.484
3290	-64.575
3290	-64.194
3290	-64.545
3290.1	-64.453
3290.1	-64.377
3290.1	-64.728
3290.1	-64.377
3290.1	-64.56
3290.2	-64.529
3290.2	-64.163
3290.2	-64.529
3290.2	-64.285
3290.2	-64.255
3290.3	-64.621
3290.3	-64.24
3290.3	-64.59
3290.3	-64.545
3290.3	-64.194
3290.4	-64.667
3290.4	-64.346
3290.4	-64.24
3290.4	-64.621
3290.4	-64.163
3290.5	-64.545
3290.5	-64.514
3290.5	-64.163
3290.5	-64.59
3290.5	-64.392
3290.6	-64.224
3290.6	-64.59
3290.6	-64.178
3290.6	-64.484
3290.6	-64.468
3290.7	-64.209
3290.7	-64.621
3290.7	-64.362
3290.7	-64.316
3290.7	-64.575
3290.8	-64.209
3290.8	-64.468
3290.8	-64.499
3290.8	-64.148
3290.8	-64.621
3290.9	-64.392
3290.9	-64.224
3290.9	-64.651
3290.9	-64.24
3290.9	-64.255
3291	-64.484
3291	-64.102
3291	-64.453
3291	-64.407
3291	-64.194
3291.1	-64.56
3291.1	-64.346
3291.1	-64.24
3291.1	-64.56
3291.1	-64.163
3291.2	-64.377
3291.2	-64.514
3291.2	-64.148
3291.2	-64.606
3291.2	-64.423
3291.3	-64.163
3291.3	-64.59
3291.3	-64.24
3291.3	-64.377
3291.3	-64.514
3291.4	-64.102
3291.4	-64.377
3291.4	-64.285
3291.4	-64.178
3291.4	-64.514
3291.5	-64.148
3291.5	-64.346
3291.5	-64.27
3291.5	-64.072
3291.5	-64.499
3291.6	-64.209
3291.6	-64.362
3291.6	-64.423
3291.6	-64.041
3291.6	-64.56
3291.7	-64.148
3291.7	-64.453
3291.7	-64.392
3291.7	-64.072
3291.7	-64.514
3291.8	-64.072
3291.8	-64.438
3291.8	-64.377
3291.8	-64.346
3291.8	-64.377
3291.9	-64.102
3291.9	-64.484
3291.9	-64.011
3291.9	-64.499
3291.9	-64.224
3292	-64.331
3292	-64.316
3292	-64.209
3292	-64.377
3292	-64.041
3292.1	-64.438
3292.1	-64.056
3292.1	-64.438
3292.1	-64.163
3292.1	-64.468
3292.2	-64.224
3292.2	-64.423
3292.2	-64.301
3292.2	-64.331
3292.2	-64.331
3292.3	-64.148
3292.3	-64.346
3292.3	-63.965
3292.3	-64.316
3292.3	-64.102
3292.4	-64.453
3292.4	-64.102
3292.4	-64.438
3292.4	-63.98
3292.4	-64.362
3292.5	-64.087
3292.5	-64.316
3292.5	-64.285
3292.5	-64.255
3292.5	-64.224
3292.6	-64.163
3292.6	-64.423
3292.6	-64.117
3292.6	-64.423
3292.6	-63.919
3292.7	-64.316
3292.7	-64.011
3292.7	-64.377
3292.7	-64.163
3292.7	-64.362
3292.8	-64.178
3292.8	-64.209
3292.8	-64.24
3292.8	-64.087
3292.8	-64.377
3292.9	-63.919
3292.9	-64.377
3292.9	-63.965
3292.9	-64.438
3292.9	-64.133
3293	-64.301
3293	-64.209
3293	-63.98
3293	-64.301
3293	-64.041
3293.1	-64.392
3293.1	-63.995
3293.1	-64.362
3293.1	-64.133
3293.1	-64.331
3293.2	-64.255
3293.2	-64.087
3293.2	-64.453
3293.2	-63.965
3293.2	-64.423
3293.3	-64.087
3293.3	-64.407
3293.3	-64.255
3293.3	-64.163
3293.3	-64.301
3293.4	-63.98
3293.4	-64.438
3293.4	-64.026
3293.4	-64.392
3293.4	-64.178
3293.5	-64.209
3293.5	-64.285
3293.5	-64.056
3293.5	-64.499
3293.5	-63.995
3293.6	-64.392
3293.6	-64.194
3293.6	-64.27
3293.6	-64.362
3293.6	-64.026
3293.7	-64.438
3293.7	-63.934
3293.7	-64.301
3293.7	-64.148
3293.7	-64.209
3293.8	-64.285
3293.8	-63.98
3293.8	-64.331
3293.8	-63.98
3293.8	-64.438
3293.9	-64.178
3293.9	-64.087
3293.9	-64.346
3293.9	-63.873
3293.9	-64.377
3294	-64.102
3294	-64.285
3294	-64.24
3294	-63.995
3294	-64.255
3294.1	-63.858
3294.1	-64.316
3294.1	-64.072
3294.1	-64.209
3294.1	-64.194
3294.2	-63.858
3294.2	-64.301
3294.2	-63.965
3294.2	-64.301
3294.2	-64.117
3294.3	-63.95
3294.3	-64.316
3294.3	-63.904
3294.3	-64.392
3294.3	-64.072
3294.4	-64.178
3294.4	-64.301
3294.4	-63.965
3294.4	-64.362
3294.4	-64.026
3294.5	-64.316
3294.5	-64.194
3294.5	-64.087
3294.5	-64.316
3294.5	-63.919
3294.6	-64.362
3294.6	-64.041
3294.6	-64.163
3294.6	-64.316
3294.6	-63.995
3294.7	-64.529
3294.7	-64.163
3294.7	-64.331
3294.7	-64.178
3294.7	-63.934
3294.8	-64.255
3294.8	-63.889
3294.8	-64.255
3294.8	-64.102
3294.8	-64.056
3294.9	-64.331
3294.9	-63.995
3294.9	-64.407
3294.9	-64.178
3294.9	-64.102
3295	-64.209
3295	-63.965
3295	-64.346
3295	-64.087
3295	-64.27
3295.1	-64.178
3295.1	-63.904
3295.1	-64.331
3295.1	-63.919
3295.1	-64.24
3295.2	-64.178
3295.2	-64.011
3295.2	-64.331
3295.2	-63.95
3295.2	-64.423
3295.3	-64.163
3295.3	-64.133
3295.3	-64.407
3295.3	-63.904
3295.3	-64.392
3295.4	-64.133
3295.4	-64.285
3295.4	-64.346
3295.4	-64.041
3295.4	-64.468
3295.5	-64.087
3295.5	-64.285
3295.5	-64.255
3295.5	-64.011
3295.5	-64.453
3295.6	-64.011
3295.6	-64.423
3295.6	-64.331
3295.6	-64.102
3295.6	-64.468
3295.7	-63.965
3295.7	-64.362
3295.7	-64.163
3295.7	-64.102
3295.7	-64.423
3295.8	-64.011
3295.8	-64.407
3295.8	-64.133
3295.8	-64.133
3295.8	-64.346
3295.9	-63.934
3295.9	-64.346
3295.9	-64.117
3295.9	-64.163
3295.9	-64.377
3296	-64.056
3296	-64.453
3296	-64.224
3296	-64.27
3296	-64.362
3296.1	-64.056
3296.1	-64.453
3296.1	-64.148
3296.1	-64.316
3296.1	-64.331
3296.2	-63.995
3296.2	-64.407
3296.2	-64.041
3296.2	-64.24
3296.2	-64.224
3296.3	-63.858
3296.3	-64.438
3296.3	-64.072
3296.3	-64.285
3296.3	-64.316
3296.4	-63.965
3296.4	-64.423
3296.4	-64.087
3296.4	-64.24
3296.4	-64.316
3296.5	-63.95
3296.5	-64.377
3296.5	-64.072
3296.5	-64.285
3296.5	-64.209
3296.6	-63.95
3296.6	-64.407
3296.6	-64.011
3296.6	-64.224
3296.6	-64.316
3296.7	-63.995
3296.7	-64.484
3296.7	-64.148
3296.7	-64.194
3296.7	-64.346
3296.8	-63.995
3296.8	-64.331
3296.8	-64.087
3296.8	-64.209
3296.8	-64.255
3296.9	-63.919
3296.9	-64.392
3296.9	-64.102
3296.9	-64.163
3296.9	-64.316
3297	-63.873
3297	-64.362
3297	-64.056
3297	-64.087
3297	-64.346
3297.1	-63.858
3297.1	-64.362
3297.1	-64.178
3297.1	-64.056
3297.1	-64.407
3297.2	-64.041
3297.2	-64.423
3297.2	-64.24
3297.2	-64.087
3297.2	-64.468
3297.3	-64.072
3297.3	-64.316
3297.3	-64.24
3297.3	-64.026
3297.3	-64.377
3297.4	-64.056
3297.4	-64.24
3297.4	-64.27
3297.4	-63.965
3297.4	-64.468
3297.5	-64.178
3297.5	-64.194
3297.5	-64.423
3297.5	-64.011
3297.5	-64.453
3297.6	-64.178
3297.6	-64.056
3297.6	-64.392
3297.6	-63.934
3297.6	-64.362
3297.7	-64.24
3297.7	-63.965
3297.7	-64.423
3297.7	-64.056
3297.7	-64.255
3297.8	-64.178
3297.8	-64.011
3297.8	-64.407
3297.8	-64.087
3297.8	-64.224
3297.9	-64.362
3297.9	-63.889
3297.9	-64.423
3297.9	-64.224
3297.9	-64.011
3298	-64.377
3298	-63.95
3298	-64.316
3298	-64.346
3298	-64.011
3298.1	-64.453
3298.1	-64.224
3298.1	-64.224
3298.1	-64.423
3298.1	-64.072
3298.2	-64.514
3298.2	-64.285
3298.2	-64.072
3298.2	-64.484
3298.2	-64.133
3298.3	-64.346
3298.3	-64.545
3298.3	-64.117
3298.3	-64.529
3298.3	-64.194
3298.4	-64.056
3298.4	-64.484
3298.4	-64.026
3298.4	-64.346
3298.4	-64.331
3298.5	-63.934
3298.5	-64.453
3298.5	-64.102
3298.5	-64.163
3298.5	-64.468
3298.6	-64.011
3298.6	-64.362
3298.6	-64.209
3298.6	-64.041
3298.6	-64.423
3298.7	-64.056
3298.7	-64.163
3298.7	-64.331
3298.7	-63.904
3298.7	-64.362
3298.8	-64.178
3298.8	-63.95
3298.8	-64.407
3298.8	-63.995
3298.8	-64.24
3298.9	-64.377
3298.9	-63.858
3298.9	-64.331
3298.9	-64.133
3298.9	-63.95
3299	-64.362
3299	-64.133
3299	-64.178
3299	-64.316
3299	-63.95
3299.1	-64.407
3299.1	-64.316
3299.1	-63.98
3299.1	-64.407
3299.1	-63.98
3299.2	-64.026
3299.2	-64.362
3299.2	-63.889
3299.2	-64.301
3299.2	-64.27
3299.3	-63.858
3299.3	-64.331
3299.3	-64.133
3299.3	-64.026
3299.3	-64.301
3299.4	-63.934
3299.4	-64.209
3299.4	-64.255
3299.4	-63.904
3299.4	-64.423
3299.5	-64.163
3299.5	-63.934
3299.5	-64.301
3299.5	-63.95
3299.5	-64.056
3299.6	-64.255
3299.6	-63.858
3299.6	-64.255
3299.6	-64.194
3299.6	-63.919
3299.7	-64.362
3299.7	-64.056
3299.7	-64.056
3299.7	-64.285
3299.7	-63.843
3299.8	-64.224
3299.8	-64.194
3299.8	-63.904
3299.8	-64.316
3299.8	-63.965
3299.9	-64.209
3299.9	-64.285
3299.9	-63.98
3299.9	-64.407
3299.9	-64.041
3300	-64.255
3300	-64.163
3300	-63.995
3300	-64.27
3300	-63.873
3300.1	-64.24
3300.1	-64.087
3300.1	-64.087
3300.1	-64.316
3300.1	-63.873
3300.2	-64.301
3300.2	-63.919
3300.2	-64.194
3300.2	-64.087
3300.2	-64.133
3300.3	-64.194
3300.3	-63.95
3300.3	-64.285
3300.3	-63.919
3300.3	-64.301
3300.4	-63.934
3300.4	-64.27
3300.4	-63.995
3300.4	-64.072
3300.4	-64.011
3300.5	-63.98
3300.5	-64.117
3300.5	-63.889
3300.5	-64.163
3300.5	-63.736
3300.6	-64.209
3300.6	-63.889
3300.6	-64.24
3300.6	-63.965
3300.6	-64.285
3300.7	-64.056
3300.7	-64.24
3300.7	-64.209
3300.7	-64.148
3300.7	-64.24
3300.8	-63.98
3300.8	-64.224
3300.8	-64.011
3300.8	-64.316
3300.8	-63.995
3300.9	-64.362
3300.9	-63.919
3300.9	-64.255
3300.9	-63.965
3300.9	-64.209
3301	-64.026
3301	-64.117
3301	-64.133
3301	-64.087
3301	-64.24
3301.1	-63.919
3301.1	-64.331
3301.1	-63.873
3301.1	-64.255
3301.1	-63.919
3301.2	-64.285
3301.2	-64.072
3301.2	-64.194
3301.2	-64.194
3301.2	-63.98
3301.3	-64.301
3301.3	-63.904
3301.3	-64.301
3301.3	-63.858
3301.3	-64.27
3301.4	-63.995
3301.4	-64.194
3301.4	-64.194
3301.4	-63.965
3301.4	-64.224
3301.5	-63.919
3301.5	-64.301
3301.5	-63.965
3301.5	-64.316
3301.5	-64.102
3301.6	-64.148
3301.6	-64.178
3301.6	-63.919
3301.6	-64.301
3301.6	-63.858
3301.7	-64.27
3301.7	-63.95
3301.7	-64.148
3301.7	-64.24
3301.7	-63.995
3301.8	-64.331
3301.8	-63.965
3301.8	-64.346
3301.8	-64.026
3301.8	-64.27
3301.9	-64.224
3301.9	-64.011
3301.9	-64.285
3301.9	-63.889
3301.9	-64.27
3302	-63.995
3302	-64.163
3302	-64.102
3302	-63.828
3302	-64.255
3302.1	-63.812
3302.1	-64.255
3302.1	-64.102
3302.1	-64.087
3302.1	-64.163
3302.2	-63.904
3302.2	-64.24
3302.2	-63.889
3302.2	-64.24
3302.2	-64.102
3302.3	-64.011
3302.3	-64.255
3302.3	-63.858
3302.3	-64.27
3302.3	-63.965
3302.4	-64.102
3302.4	-64.087
3302.4	-63.843
3302.4	-64.27
3302.4	-63.843
3302.5	-64.194
3302.5	-64.072
3302.5	-64.011
3302.5	-64.178
3302.5	-63.812
3302.6	-64.24
3302.6	-63.95
3302.6	-64.117
3302.6	-64.117
3302.6	-63.828
3302.7	-64.178
3302.7	-63.812
3302.7	-64.194
3302.7	-63.995
3302.7	-63.904
3302.8	-64.163
3302.8	-63.797
3302.8	-64.224
3302.8	-63.843
3302.8	-64.011
3302.9	-64.087
3302.9	-63.766
3302.9	-64.224
3302.9	-63.828
3302.9	-64.102
3303	-64.011
3303	-63.751
3303	-64.056
3303	-63.705
3303	-64.056
3303.1	-63.828
3303.1	-63.904
3303.1	-64.026
3303.1	-63.736
3303.1	-64.209
3303.2	-63.812
3303.2	-64.072
3303.2	-64.041
3303.2	-63.614
3303.2	-64.163
3303.3	-63.751
3303.3	-64.072
3303.3	-63.965
3303.3	-63.782
3303.3	-64.011
3303.4	-63.583
3303.4	-63.995
3303.4	-63.812
3303.4	-63.751
3303.4	-63.919
3303.5	-63.507
3303.5	-64.026
3303.5	-63.843
3303.5	-63.889
3303.5	-63.995
3303.6	-63.69
3303.6	-64.072
3303.6	-63.766
3303.6	-63.95
3303.6	-63.95
3303.7	-63.629
3303.7	-63.965
3303.7	-63.644
3303.7	-63.934
3303.7	-63.934
3303.8	-63.69
3303.8	-64.056
3303.8	-63.614
3303.8	-64.056
3303.8	-63.889
3303.9	-63.705
3303.9	-64.072
3303.9	-63.583
3303.9	-63.995
3303.9	-63.858
3304	-63.751
3304	-64.011
3304	-63.583
3304	-64.011
3304	-63.766
3304.1	-63.782
3304.1	-63.889
3304.1	-63.553
3304.1	-63.995
3304.1	-63.614
3304.2	-63.889
3304.2	-63.965
3304.2	-63.583
3304.2	-64.072
3304.2	-63.721
3304.3	-63.873
3304.3	-63.95
3304.3	-63.614
3304.3	-64.011
3304.3	-63.66
3304.4	-63.858
3304.4	-63.812
3304.4	-63.507
3304.4	-63.904
3304.4	-63.568
3304.5	-63.766
3304.5	-63.766
3304.5	-63.553
3304.5	-64.026
3304.5	-63.644
3304.6	-63.873
3304.6	-63.919
3304.6	-63.538
3304.6	-63.95
3304.6	-63.675
3304.7	-63.843
3304.7	-63.843
3304.7	-63.568
3304.7	-63.919
3304.7	-63.583
3304.8	-63.934
3304.8	-63.858
3304.8	-63.629
3304.8	-63.995
3304.8	-63.568
3304.9	-63.873
3304.9	-63.843
3304.9	-63.614
3304.9	-64.011
3304.9	-63.599
3305	-63.904
3305	-63.889
3305	-63.599
3305	-64.117
3305	-63.721
3305.1	-63.858
3305.1	-63.889
3305.1	-63.507
3305.1	-63.965
3305.1	-63.66
3305.2	-63.812
3305.2	-63.812
3305.2	-63.522
3305.2	-63.934
3305.2	-63.644
3305.3	-63.843
3305.3	-63.965
3305.3	-63.492
3305.3	-63.965
3305.3	-63.751
3305.4	-63.69
3305.4	-63.919
3305.4	-63.461
3305.4	-63.858
3305.4	-63.69
3305.5	-63.614
3305.5	-63.95
3305.5	-63.522
3305.5	-63.858
3305.5	-63.705
3305.6	-63.629
3305.6	-63.965
3305.6	-63.629
3305.6	-63.965
3305.6	-63.858
3305.7	-63.599
3305.7	-64.026
3305.7	-63.629
3305.7	-63.858
3305.7	-63.889
3305.8	-63.4
3305.8	-63.934
3305.8	-63.766
3305.8	-63.751
3305.8	-64.011
3305.9	-63.538
3305.9	-63.873
3305.9	-63.705
3305.9	-63.553
3305.9	-63.965
3306	-63.522
3306	-63.858
3306	-63.736
3306	-63.477
3306	-63.965
3306.1	-63.644
3306.1	-63.751
3306.1	-63.873
3306.1	-63.4
3306.1	-63.858
3306.2	-63.66
3306.2	-63.538
3306.2	-63.843
3306.2	-63.37
3306.2	-63.705
3306.3	-63.705
3306.3	-63.416
3306.3	-63.858
3306.3	-63.477
3306.3	-63.599
3306.4	-63.751
3306.4	-63.339
3306.4	-63.858
3306.4	-63.705
3306.4	-63.446
3306.5	-63.782
3306.5	-63.431
3306.5	-63.705
3306.5	-63.721
3306.5	-63.416
3306.6	-63.797
3306.6	-63.507
3306.6	-63.522
3306.6	-63.812
3306.6	-63.477
3306.7	-63.797
3306.7	-63.675
3306.7	-63.37
3306.7	-63.843
3306.7	-63.538
3306.8	-63.583
3306.8	-63.736
3306.8	-63.309
3306.8	-63.721
3306.8	-63.583
3306.9	-63.416
3306.9	-63.828
3306.9	-63.416
3306.9	-63.568
3306.9	-63.721
3307	-63.354
3307	-63.751
3307	-63.583
3307	-63.37
3307	-63.766
3307.1	-63.522
3307.1	-63.705
3307.1	-63.828
3307.1	-63.431
3307.1	-63.782
3307.2	-63.538
3307.2	-63.4
3307.2	-63.797
3307.2	-63.354
3307.2	-63.507
3307.3	-63.66
3307.3	-63.248
3307.3	-63.766
3307.3	-63.69
3307.3	-63.416
3307.4	-63.782
3307.4	-63.492
3307.4	-63.461
3307.4	-63.705
3307.4	-63.324
3307.5	-63.705
3307.5	-63.599
3307.5	-63.354
3307.5	-63.751
3307.5	-63.553
3307.6	-63.507
3307.6	-63.766
3307.6	-63.324
3307.6	-63.583
3307.6	-63.553
3307.7	-63.248
3307.7	-63.736
3307.7	-63.492
3307.7	-63.324
3307.7	-63.66
3307.8	-63.309
3307.8	-63.461
3307.8	-63.66
3307.8	-63.202
3307.8	-63.644
3307.9	-63.492
3307.9	-63.263
3307.9	-63.751
3307.9	-63.461
3307.9	-63.37
3308	-63.66
3308	-63.232
3308	-63.553
3308	-63.522
3308	-63.232
3308.1	-63.69
3308.1	-63.416
3308.1	-63.37
3308.1	-63.675
3308.1	-63.293
3308.2	-63.614
3308.2	-63.446
3308.2	-63.309
3308.2	-63.614
3308.2	-63.248
3308.3	-63.583
3308.3	-63.446
3308.3	-63.248
3308.3	-63.583
3308.3	-63.141
3308.4	-63.553
3308.4	-63.339
3308.4	-63.263
3308.4	-63.538
3308.4	-63.156
3308.5	-63.66
3308.5	-63.309
3308.5	-63.538
3308.5	-63.568
3308.5	-63.309
3308.6	-63.538
3308.6	-63.309
3308.6	-63.66
3308.6	-63.217
3308.6	-63.629
3308.7	-63.446
3308.7	-63.431
3308.7	-63.507
3308.7	-63.293
3308.7	-63.538
3308.8	-63.217
3308.8	-63.568
3308.8	-63.217
3308.8	-63.599
3308.8	-63.278
3308.9	-63.461
3308.9	-63.309
3308.9	-63.4
3308.9	-63.37
3308.9	-63.248
3309	-63.522
3309	-63.248
3309	-63.599
3309	-63.141
3309	-63.553
3309.1	-63.171
3309.1	-63.553
3309.1	-63.171
3309.1	-63.538
3309.1	-63.232
3309.2	-63.507
3309.2	-63.339
3309.2	-63.416
3309.2	-63.477
3309.2	-63.309
3309.3	-63.431
3309.3	-63.202
3309.3	-63.492
3309.3	-63.095
3309.3	-63.553
3309.4	-63.11
3309.4	-63.431
3309.4	-63.202
3309.4	-63.37
3309.4	-63.278
3309.5	-63.278
3309.5	-63.4
3309.5	-63.141
3309.5	-63.522
3309.5	-63.156
3309.6	-63.629
3309.6	-63.217
3309.6	-63.507
3309.6	-63.248
3309.6	-63.309
3309.7	-63.354
3309.7	-63.156
3309.7	-63.507
3309.7	-63.065
3309.7	-63.538
3309.8	-63.156
3309.8	-63.416
3309.8	-63.248
3309.8	-63.232
3309.8	-63.339
3309.9	-63.065
3309.9	-63.477
3309.9	-63.126
3309.9	-63.553
3309.9	-63.248
3310	-63.354
3310	-63.354
3310	-63.126
3310	-63.385
3310	-63.08
3310.1	-63.4
3310.1	-63.156
3310.1	-63.461
3310.1	-63.37
3310.1	-63.232
3310.2	-63.446
3310.2	-63.034
3310.2	-63.477
3310.2	-63.171
3310.2	-63.431
3310.3	-63.416
3310.3	-63.171
3310.3	-63.431
3310.3	-63.019
3310.3	-63.446
3310.4	-63.232
3310.4	-63.309
3310.4	-63.248
3310.4	-63.019
3310.4	-63.431
3310.5	-63.034
3310.5	-63.477
3310.5	-63.232
3310.5	-63.171
3310.5	-63.293
3310.6	-62.973
3310.6	-63.416
3310.6	-63.11
3310.6	-63.324
3310.6	-63.156
3310.7	-63.08
3310.7	-63.416
3310.7	-63.049
3310.7	-63.507
3310.7	-63.202
3310.8	-63.202
3310.8	-63.309
3310.8	-62.988
3310.8	-63.4
3310.8	-62.988
3310.9	-63.278
3310.9	-63.126
3310.9	-63.034
3310.9	-63.339
3310.9	-62.973
3311	-63.416
3311	-63.126
3311	-63.232
3311	-63.339
3311	-63.049
3311.1	-63.522
3311.1	-63.095
3311.1	-63.339
3311.1	-63.248
3311.1	-63.095
3311.2	-63.416
3311.2	-62.988
3311.2	-63.309
3311.2	-63.065
3311.2	-63.141
3311.3	-63.324
3311.3	-62.988
3311.3	-63.416
3311.3	-63.019
3311.3	-63.202
3311.4	-63.141
3311.4	-62.927
3311.4	-63.324
3311.4	-62.897
3311.4	-63.339
3311.5	-63.156
3311.5	-63.049
3311.5	-63.4
3311.5	-62.973
3311.5	-63.37
3311.6	-63.08
3311.6	-63.08
3311.6	-63.339
3311.6	-62.943
3311.6	-63.431
3311.7	-63.08
3311.7	-63.217
3311.7	-63.187
3311.7	-62.943
3311.7	-63.4
3311.8	-63.095
3311.8	-63.202
3311.8	-63.095
3311.8	-62.958
3311.8	-63.339
3311.9	-62.988
3311.9	-63.385
3311.9	-63.156
3311.9	-62.958
3311.9	-63.309
3312	-62.881
3312	-63.354
3312	-63.156
3312	-63.126
3312	-63.309
3312.1	-62.912
3312.1	-63.416
3312.1	-63.126
3312.1	-63.187
3312.1	-63.416
3312.2	-62.881
3312.2	-63.4
3312.2	-63.019
3312.2	-63.187
3312.2	-63.171
3312.3	-62.881
3312.3	-63.232
3312.3	-62.897
3312.3	-63.202
3312.3	-63.187
3312.4	-62.927
3312.4	-63.354
3312.4	-62.973
3312.4	-63.293
3312.4	-63.232
3312.5	-62.973
3312.5	-63.324
3312.5	-62.881
3312.5	-63.278
3312.5	-63.187
3312.6	-62.988
3312.6	-63.309
3312.6	-62.866
3312.6	-63.217
3312.6	-63.08
3312.7	-62.943
3312.7	-63.278
3312.7	-62.82
3312.7	-63.263
3312.7	-63.049
3312.8	-62.881
3312.8	-63.293
3312.8	-62.851
3312.8	-63.171
3312.8	-63.126
3312.9	-62.927
3312.9	-63.278
3312.9	-62.927
3312.9	-63.278
3312.9	-63.065
3313	-62.866
3313	-63.171
3313	-62.759
3313	-63.232
3313	-63.034
3313.1	-62.866
3313.1	-63.156
3313.1	-62.698
3313.1	-63.187
3313.1	-63.08
3313.2	-62.881
3313.2	-63.171
3313.2	-62.714
3313.2	-63.171
3313.2	-63.049
3313.3	-62.866
3313.3	-63.187
3313.3	-62.805
3313.3	-63.126
3313.3	-63.034
3313.4	-62.79
3313.4	-63.232
3313.4	-62.836
3313.4	-63.049
3313.4	-63.049
3313.5	-62.836
3313.5	-63.202
3313.5	-62.851
3313.5	-63.141
3313.5	-63.141
3313.6	-62.653
3313.6	-63.202
3313.6	-62.927
3313.6	-63.019
3313.6	-63.187
3313.7	-62.744
3313.7	-63.171
3313.7	-62.912
3313.7	-62.943
3313.7	-63.126
3313.8	-62.668
3313.8	-63.095
3313.8	-62.881
3313.8	-62.851
3313.8	-63.126
3313.9	-62.698
3313.9	-63.171
3313.9	-63.019
3313.9	-62.912
3313.9	-63.187
3314	-62.729
3314	-63.034
3314	-62.988
3314	-62.653
3314	-63.141
3314.1	-62.836
3314.1	-62.881
3314.1	-63.034
3314.1	-62.698
3314.1	-63.049
3314.2	-62.881
3314.2	-62.866
3314.2	-63.08
3314.2	-62.622
3314.2	-63.019
3314.3	-62.866
3314.3	-62.714
3314.3	-63.156
3314.3	-62.729
3314.3	-62.912
3314.4	-62.927
3314.4	-62.607
3314.4	-63.065
3314.4	-62.759
3314.4	-62.759
3314.5	-63.019
3314.5	-62.637
3314.5	-63.11
3314.5	-62.927
3314.5	-62.729
3314.6	-63.141
3314.6	-62.729
3314.6	-62.897
3314.6	-62.958
3314.6	-62.592
3314.7	-63.095
3314.7	-62.897
3314.7	-62.851
3314.7	-63.095
3314.7	-62.714
3314.8	-63.049
3314.8	-62.958
3314.8	-62.744
3314.8	-63.141
3314.8	-62.729
3314.9	-62.958
3314.9	-62.988
3314.9	-62.637
3314.9	-63.08
3314.9	-62.881
3315	-62.805
3315	-63.095
3315	-62.668
3315	-62.958
3315	-62.927
3315.1	-62.592
3315.1	-63.049
3315.1	-62.79
3315.1	-62.714
3315.1	-63.034
3315.2	-62.653
3315.2	-63.034
3315.2	-62.988
3315.2	-62.653
3315.2	-63.095
3315.3	-62.82
3315.3	-62.775
3315.3	-63.019
3315.3	-62.683
3315.3	-63.019
3315.4	-62.927
3315.4	-62.622
3315.4	-63.049
3315.4	-62.653
3315.4	-62.668
3315.5	-63.019
3315.5	-62.637
3315.5	-62.988
3315.5	-63.004
3315.5	-62.714
3315.6	-63.095
3315.6	-62.836
3315.6	-62.714
3315.6	-62.943
3315.6	-62.531
3315.7	-62.836
3315.7	-62.836
3315.7	-62.668
3315.7	-63.049
3315.7	-62.79
3315.8	-62.683
3315.8	-62.958
3315.8	-62.607
3315.8	-62.881
3315.8	-62.927
3315.9	-62.592
3315.9	-63.034
3315.9	-62.805
3315.9	-62.729
3315.9	-63.095
3316	-62.698
3316	-62.79
3316	-62.943
3316	-62.561
3316	-62.943
3316.1	-62.851
3316.1	-62.653
3316.1	-63.065
3316.1	-62.744
3316.1	-62.714
3316.2	-63.034
3316.2	-62.622
3316.2	-62.912
3316.2	-62.943
3316.2	-62.515
3316.3	-62.973
3316.3	-62.836
3316.3	-62.683
3316.3	-63.034
3316.3	-62.698
3316.4	-62.775
3316.4	-63.034
3316.4	-62.653
3316.4	-63.08
3316.4	-62.943
3316.5	-62.637
3316.5	-63.11
3316.5	-62.637
3316.5	-62.881
3316.5	-62.912
3316.6	-62.622
3316.6	-62.988
3316.6	-62.744
3316.6	-62.973
3316.6	-62.958
3316.7	-62.683
3316.7	-63.034
3316.7	-62.561
3316.7	-62.988
3316.7	-62.744
3316.8	-62.683
3316.8	-62.927
3316.8	-62.5
3316.8	-62.973
3316.8	-62.744
3316.9	-63.004
3316.9	-62.82
3316.9	-62.851
3316.9	-62.881
3316.9	-62.637
3317	-63.049
3317	-62.637
3317	-63.019
3317	-62.714
3317	-62.958
3317.1	-62.82
3317.1	-62.897
3317.1	-63.034
3317.1	-62.79
3317.1	-63.019
3317.2	-62.668
3317.2	-63.019
3317.2	-62.576
3317.2	-63.034
3317.2	-62.668
3317.3	-62.927
3317.3	-62.668
3317.3	-62.943
3317.3	-62.82
3317.3	-62.881
3317.4	-62.881
3317.4	-62.637
3317.4	-62.897
3317.4	-62.668
3317.4	-63.004
3317.5	-62.683
3317.5	-63.126
3317.5	-62.668
3317.5	-63.126
3317.5	-62.759
3317.6	-63.049
3317.6	-62.79
3317.6	-62.881
3317.6	-62.836
3317.6	-62.79
3317.7	-62.958
3317.7	-62.683
3317.7	-62.988
3317.7	-62.592
3317.7	-62.988
3317.8	-62.637
3317.8	-63.034
3317.8	-62.775
3317.8	-62.927
3317.8	-62.881
3317.9	-62.805
3317.9	-63.004
3317.9	-62.729
3317.9	-63.065
3317.9	-62.576
3318	-62.912
3318	-62.668
3318	-62.881
3318	-62.881
3318	-62.79
3318.1	-63.034
3318.1	-62.729
3318.1	-63.126
3318.1	-62.744
3318.1	-63.065
3318.2	-62.79
3318.2	-62.881
3318.2	-62.82
3318.2	-62.622
3318.2	-63.095
3318.3	-62.622
3318.3	-63.034
3318.3	-62.744
3318.3	-62.897
3318.3	-62.881
3318.4	-62.744
3318.4	-62.958
3318.4	-62.622
3318.4	-63.034
3318.4	-62.683
3318.5	-63.004
3318.5	-62.927
3318.5	-62.759
3318.5	-63.004
3318.5	-62.607
3318.6	-63.019
3318.6	-62.729
3318.6	-62.943
3318.6	-62.836
3318.6	-62.668
3318.7	-62.927
3318.7	-62.576
3318.7	-63.095
3318.7	-62.836
3318.7	-62.973
3318.8	-62.912
3318.8	-62.622
3318.8	-63.049
3318.8	-62.744
3318.8	-63.049
3318.9	-62.897
3318.9	-62.851
3318.9	-62.958
3318.9	-62.668
3318.9	-63.171
3319	-62.683
3319	-62.943
3319	-62.988
3319	-62.729
3319	-63.095
3319.1	-62.683
3319.1	-63.034
3319.1	-62.836
3319.1	-62.82
3319.1	-62.927
3319.2	-62.622
3319.2	-63.034
3319.2	-62.668
3319.2	-62.927
3319.2	-62.866
3319.3	-62.744
3319.3	-63.08
3319.3	-62.607
3319.3	-63.034
3319.3	-62.775
3319.4	-62.653
3319.4	-62.912
3319.4	-62.515
3319.4	-62.973
3319.4	-62.653
3319.5	-62.79
3319.5	-62.897
3319.5	-62.576
3319.5	-62.988
3319.5	-62.592
3319.6	-62.897
3319.6	-62.79
3319.6	-62.653
3319.6	-63.019
3319.6	-62.653
3319.7	-63.065
3319.7	-62.759
3319.7	-62.759
3319.7	-62.927
3319.7	-62.531
3319.8	-62.912
3319.8	-62.637
3319.8	-62.82
3319.8	-62.851
3319.8	-62.561
3319.9	-63.004
3319.9	-62.653
3319.9	-62.912
3319.9	-62.744
3319.9	-62.485
3320	-62.897
3320	-62.485
3320	-62.912
3320	-62.82
3320	-62.637
3320.1	-62.881
3320.1	-62.576
3320.1	-63.019
3320.1	-62.79
3320.1	-62.744
3320.2	-62.912
3320.2	-62.5
3320.2	-62.958
3320.2	-62.683
3320.2	-62.79
3320.3	-62.851
3320.3	-62.546
3320.3	-62.881
3320.3	-62.531
3320.3	-62.82
3320.4	-62.775
3320.4	-62.515
3320.4	-62.943
3320.4	-62.5
3320.4	-62.82
3320.5	-62.79
3320.5	-62.561
3320.5	-63.019
3320.5	-62.454
3320.5	-62.851
3320.6	-62.79
3320.6	-62.607
3320.6	-62.912
3320.6	-62.515
3320.6	-62.912
3320.7	-62.759
3320.7	-62.668
3320.7	-62.988
3320.7	-62.531
3320.7	-62.988
3320.8	-62.744
3320.8	-62.698
3320.8	-62.958
3320.8	-62.592
3320.8	-62.988
3320.9	-62.729
3320.9	-62.698
3320.9	-62.897
3320.9	-62.5
3320.9	-62.912
3321	-62.637
3321	-62.668
3321	-62.851
3321	-62.515
3321	-63.004
3321.1	-62.668
3321.1	-62.653
3321.1	-62.851
3321.1	-62.439
3321.1	-62.912
3321.2	-62.668
3321.2	-62.729
3321.2	-62.897
3321.2	-62.515
3321.2	-63.019
3321.3	-62.759
3321.3	-62.79
3321.3	-62.943
3321.3	-62.5
3321.3	-62.897
3321.4	-62.683
3321.4	-62.744
3321.4	-62.851
3321.4	-62.546
3321.4	-62.912
3321.5	-62.576
3321.5	-62.653
3321.5	-62.851
3321.5	-62.424
3321.5	-62.881
3321.6	-62.683
3321.6	-62.576
3321.6	-62.851
3321.6	-62.5
3321.6	-62.897
3321.7	-62.714
3321.7	-62.653
3321.7	-62.912
3321.7	-62.5
3321.7	-62.943
3321.8	-62.714
3321.8	-62.576
3321.8	-62.881
3321.8	-62.469
3321.8	-62.881
3321.9	-62.653
3321.9	-62.546
3321.9	-62.912
3321.9	-62.454
3321.9	-62.82
3322	-62.683
3322	-62.469
3322	-62.866
3322	-62.515
3322	-62.79
3322.1	-62.805
3322.1	-62.439
3322.1	-62.897
3322.1	-62.592
3322.1	-62.668
3322.2	-62.79
3322.2	-62.5
3322.2	-62.927
3322.2	-62.714
3322.2	-62.744
3322.3	-62.912
3322.3	-62.531
3322.3	-62.927
3322.3	-62.698
3322.3	-62.546
3322.4	-62.927
3322.4	-62.469
3322.4	-62.881
3322.4	-62.79
3322.4	-62.637
3322.5	-63.004
3322.5	-62.576
3322.5	-62.805
3322.5	-62.805
3322.5	-62.469
3322.6	-62.943
3322.6	-62.744
3322.6	-62.683
3322.6	-62.866
3322.6	-62.485
3322.7	-62.851
3322.7	-62.775
3322.7	-62.531
3322.7	-62.836
3322.7	-62.469
3322.8	-62.759
3322.8	-62.79
3322.8	-62.5
3322.8	-62.988
3322.8	-62.576
3322.9	-62.576
3322.9	-62.851
3322.9	-62.408
3322.9	-62.805
3322.9	-62.637
3323	-62.454
3323	-62.912
3323	-62.485
3323	-62.729
3323	-62.881
3323.1	-62.469
3323.1	-62.805
3323.1	-62.546
3323.1	-62.5
3323.1	-62.82
3323.2	-62.485
3323.2	-62.881
3323.2	-62.805
3323.2	-62.485
3323.2	-62.881
3323.3	-62.546
3323.3	-62.561
3323.3	-62.744
3323.3	-62.332
3323.3	-62.82
3323.4	-62.729
3323.4	-62.531
3323.4	-62.927
3323.4	-62.531
3323.4	-62.607
3323.5	-62.744
3323.5	-62.424
3323.5	-62.836
3323.5	-62.622
3323.5	-62.363
3323.6	-62.82
3323.6	-62.515
3323.6	-62.683
3323.6	-62.759
3323.6	-62.363
3323.7	-62.744
3323.7	-62.637
3323.7	-62.439
3323.7	-62.897
3323.7	-62.485
3323.8	-62.622
3323.8	-62.759
3323.8	-62.363
3323.8	-62.866
3323.8	-62.729
3323.9	-62.439
3323.9	-62.82
3323.9	-62.546
3323.9	-62.592
3323.9	-62.851
3324	-62.5
3324	-62.759
3324	-62.622
3324	-62.332
3324	-62.851
3324.1	-62.576
3324.1	-62.576
3324.1	-62.805
3324.1	-62.332
3324.1	-62.637
3324.2	-62.744
3324.2	-62.393
3324.2	-62.82
3324.2	-62.592
3324.2	-62.408
3324.3	-62.82
3324.3	-62.515
3324.3	-62.637
3324.3	-62.79
3324.3	-62.439
3324.4	-62.744
3324.4	-62.683
3324.4	-62.454
3324.4	-62.866
3324.4	-62.592
3324.5	-62.531
3324.5	-62.79
3324.5	-62.424
3324.5	-62.683
3324.5	-62.698
3324.6	-62.332
3324.6	-62.759
3324.6	-62.607
3324.6	-62.439
3324.6	-62.912
3324.7	-62.5
3324.7	-62.653
3324.7	-62.744
3324.7	-62.393
3324.7	-62.866
3324.8	-62.653
3324.8	-62.454
3324.8	-62.836
3324.8	-62.424
3324.8	-62.729
3324.9	-62.729
3324.9	-62.408
3324.9	-62.82
3324.9	-62.561
3324.9	-62.668
3325	-62.759
3325	-62.515
3325	-62.82
3325	-62.408
3325	-62.698
3325.1	-62.607
3325.1	-62.485
3325.1	-62.79
3325.1	-62.286
3325.1	-62.714
3325.2	-62.439
3325.2	-62.546
3325.2	-62.637
3325.2	-62.393
3325.2	-62.744
3325.3	-62.363
3325.3	-62.683
3325.3	-62.515
3325.3	-62.698
3325.3	-62.622
3325.4	-62.546
3325.4	-62.714
3325.4	-62.363
3325.4	-62.79
3325.4	-62.408
3325.5	-62.805
3325.5	-62.408
3325.5	-62.759
3325.5	-62.439
3325.5	-62.668
3325.6	-62.576
3325.6	-62.637
3325.6	-62.653
3325.6	-62.469
3325.6	-62.683
3325.7	-62.393
3325.7	-62.744
3325.7	-62.317
3325.7	-62.729
3325.7	-62.317
3325.8	-62.759
3325.8	-62.408
3325.8	-62.744
3325.8	-62.454
3325.8	-62.637
3325.9	-62.454
3325.9	-62.561
3325.9	-62.607
3325.9	-62.439
3325.9	-62.683
3326	-62.454
3326	-62.775
3326	-62.469
3326	-62.775
3326	-62.378
3326.1	-62.744
3326.1	-62.454
3326.1	-62.622
3326.1	-62.622
3326.1	-62.5
3326.2	-62.622
3326.2	-62.408
3326.2	-62.744
3326.2	-62.347
3326.2	-62.79
3326.3	-62.332
3326.3	-62.714
3326.3	-62.546
3326.3	-62.607
3326.3	-62.714
3326.4	-62.454
3326.4	-62.79
3326.4	-62.332
3326.4	-62.698
3326.4	-62.363
3326.5	-62.653
3326.5	-62.546
3326.5	-62.546
3326.5	-62.759
3326.5	-62.363
3326.6	-62.775
3326.6	-62.347
3326.6	-62.744
3326.6	-62.485
3326.6	-62.592
3326.7	-62.622
3326.7	-62.363
3326.7	-62.759
3326.7	-62.286
3326.7	-62.744
3326.8	-62.469
3326.8	-62.622
3326.8	-62.576
3326.8	-62.408
3326.8	-62.744
3326.9	-62.363
3326.9	-62.744
3326.9	-62.485
3326.9	-62.607
3326.9	-62.592
3327	-62.393
3327	-62.744
3327	-62.378
3327	-62.729
3327	-62.454
3327.1	-62.592
3327.1	-62.637
3327.1	-62.302
3327.1	-62.714
3327.1	-62.317
3327.2	-62.607
3327.2	-62.454
3327.2	-62.515
3327.2	-62.653
3327.2	-62.317
3327.3	-62.729
3327.3	-62.393
3327.3	-62.607
3327.3	-62.576
3327.3	-62.378
3327.4	-62.698
3327.4	-62.256
3327.4	-62.729
3327.4	-62.439
3327.4	-62.561
3327.5	-62.653
3327.5	-62.363
3327.5	-62.729
3327.5	-62.363
3327.5	-62.668
3327.6	-62.561
3327.6	-62.439
3327.6	-62.805
3327.6	-62.393
3327.6	-62.79
3327.7	-62.546
3327.7	-62.561
3327.7	-62.653
3327.7	-62.271
3327.7	-62.729
3327.8	-62.378
3327.8	-62.668
3327.8	-62.637
3327.8	-62.408
3327.8	-62.744
3327.9	-62.347
3327.9	-62.683
3327.9	-62.546
3327.9	-62.469
3327.9	-62.653
3328	-62.241
3328	-62.698
3328	-62.454
3328	-62.592
3328	-62.668
3328.1	-62.317
3328.1	-62.653
3328.1	-62.347
3328.1	-62.683
3328.1	-62.653
3328.2	-62.424
3328.2	-62.698
3328.2	-62.241
3328.2	-62.668
3328.2	-62.592
3328.3	-62.469
3328.3	-62.775
3328.3	-62.225
3328.3	-62.592
3328.3	-62.347
3328.4	-62.469
3328.4	-62.698
3328.4	-62.347
3328.4	-62.683
3328.4	-62.347
3328.5	-62.592
3328.5	-62.683
3328.5	-62.317
3328.5	-62.775
3328.5	-62.424
3328.6	-62.576
3328.6	-62.592
3328.6	-62.424
3328.6	-62.744
3328.6	-62.332
3328.7	-62.698
3328.7	-62.531
3328.7	-62.469
3328.7	-62.744
3328.7	-62.317
3328.8	-62.729
3328.8	-62.561
3328.8	-62.485
3328.8	-62.729
3328.8	-62.332
3328.9	-62.714
3328.9	-62.439
3328.9	-62.439
3328.9	-62.714
3328.9	-62.317
3329	-62.714
3329	-62.5
3329	-62.5
3329	-62.637
3329	-62.332
3329.1	-62.775
3329.1	-62.485
3329.1	-62.576
3329.1	-62.592
3329.1	-62.317
3329.2	-62.729
3329.2	-62.439
3329.2	-62.622
3329.2	-62.637
3329.2	-62.378
3329.3	-62.805
3329.3	-62.393
3329.3	-62.653
3329.3	-62.576
3329.3	-62.271
3329.4	-62.622
3329.4	-62.256
3329.4	-62.546
3329.4	-62.546
3329.4	-62.271
3329.5	-62.698
3329.5	-62.256
3329.5	-62.637
3329.5	-62.561
3329.5	-62.241
3329.6	-62.683
3329.6	-62.195
3329.6	-62.5
3329.6	-62.576
3329.6	-62.271
3329.7	-62.622
3329.7	-62.317
3329.7	-62.546
3329.7	-62.5
3329.7	-62.286
3329.8	-62.637
3329.8	-62.302
3329.8	-62.607
3329.8	-62.561
3329.8	-62.286
3329.9	-62.759
3329.9	-62.332
3329.9	-62.469
3329.9	-62.515
3329.9	-62.18
3330	-62.592
3330	-62.317
3330	-62.531
3330	-62.546
3330	-62.225
3330.1	-62.668
3330.1	-62.332
3330.1	-62.424
3330.1	-62.469
3330.1	-62.103
3330.2	-62.576
3330.2	-62.317
3330.2	-62.363
3330.2	-62.592
3330.2	-62.149
3330.3	-62.592
3330.3	-62.332
3330.3	-62.21
3330.3	-62.561
3330.3	-62.149
3330.4	-62.531
3330.4	-62.5
3330.4	-62.256
3330.4	-62.622
3330.4	-62.241
3330.5	-62.531
3330.5	-62.469
3330.5	-62.149
3330.5	-62.531
3330.5	-62.225
3330.6	-62.5
3330.6	-62.515
3330.6	-62.225
3330.6	-62.637
3330.6	-62.271
3330.7	-62.424
3330.7	-62.576
3330.7	-62.21
3330.7	-62.607
3330.7	-62.317
3330.8	-62.302
3330.8	-62.637
3330.8	-62.241
3330.8	-62.607
3330.8	-62.469
3330.9	-62.195
3330.9	-62.576
3330.9	-62.241
3330.9	-62.5
3330.9	-62.515
3331	-62.164
3331	-62.546
3331	-62.317
3331	-62.347
3331	-62.531
3331.1	-62.119
3331.1	-62.592
3331.1	-62.271
3331.1	-62.225
3331.1	-62.668
3331.2	-62.225
3331.2	-62.546
3331.2	-62.561
3331.2	-62.134
3331.2	-62.653
3331.3	-62.332
3331.3	-62.393
3331.3	-62.592
3331.3	-62.134
3331.3	-62.561
3331.4	-62.485
3331.4	-62.317
3331.4	-62.729
3331.4	-62.286
3331.4	-62.592
3331.5	-62.653
3331.5	-62.256
3331.5	-62.698
3331.5	-62.378
3331.5	-62.408
3331.6	-62.683
3331.6	-62.271
3331.6	-62.683
3331.6	-62.515
3331.6	-62.21
3331.7	-62.668
3331.7	-62.271
3331.7	-62.393
3331.7	-62.592
3331.7	-62.195
3331.8	-62.607
3331.8	-62.5
3331.8	-62.21
3331.8	-62.683
3331.8	-62.363
3331.9	-62.5
3331.9	-62.637
3331.9	-62.225
3331.9	-62.653
3331.9	-62.454
3332	-62.271
3332	-62.607
3332	-62.149
3332	-62.332
3332	-62.5
3332.1	-62.164
3332.1	-62.546
3332.1	-62.439
3332.1	-62.271
3332.1	-62.653
3332.2	-62.317
3332.2	-62.515
3332.2	-62.561
3332.2	-62.134
3332.2	-62.5
3332.3	-62.302
3332.3	-62.149
3332.3	-62.653
3332.3	-62.271
3332.3	-62.439
3332.4	-62.592
3332.4	-62.088
3332.4	-62.576
3332.4	-62.454
3332.4	-62.164
3332.5	-62.592
3332.5	-62.332
3332.5	-62.256
3332.5	-62.607
3332.5	-62.18
3332.6	-62.5
3332.6	-62.439
3332.6	-62.057
3332.6	-62.5
3332.6	-62.317
3332.7	-62.119
3332.7	-62.607
3332.7	-62.302
3332.7	-62.454
3332.7	-62.546
3332.8	-62.088
3332.8	-62.531
3332.8	-62.439
3332.8	-62.134
3332.8	-62.5
3332.9	-62.256
3332.9	-62.225
3332.9	-62.546
3332.9	-62.241
3332.9	-62.485
3333	-62.485
3333	-62.119
3333	-62.561
3333	-62.302
3333	-62.18
3333.1	-62.592
3333.1	-62.18
3333.1	-62.408
3333.1	-62.469
3333.1	-62.149
3333.2	-62.637
3333.2	-62.363
3333.2	-62.363
3333.2	-62.576
3333.2	-62.18
3333.3	-62.592
3333.3	-62.393
3333.3	-62.302
3333.3	-62.592
3333.3	-62.241
3333.4	-62.622
3333.4	-62.302
3333.4	-62.454
3333.4	-62.378
3333.4	-62.134
3333.5	-62.5
3333.5	-62.149
3333.5	-62.576
3333.5	-62.302
3333.5	-62.408
3333.6	-62.5
3333.6	-62.286
3333.6	-62.515
3333.6	-62.134
3333.6	-62.485
3333.7	-62.042
3333.7	-62.378
3333.7	-62.256
3333.7	-62.332
3333.7	-62.408
3333.8	-62.164
3333.8	-62.363
3333.8	-62.088
3333.8	-62.393
3333.8	-62.057
3333.9	-62.485
3333.9	-62.057
3333.9	-62.439
3333.9	-62.225
3333.9	-62.5
3334	-62.347
3334	-62.424
3334	-62.393
3334	-62.256
3334	-62.439
3334.1	-62.164
3334.1	-62.546
3334.1	-62.134
3334.1	-62.531
3334.1	-62.103
3334.2	-62.546
3334.2	-62.119
3334.2	-62.469
3334.2	-62.164
3334.2	-62.332
3334.3	-62.271
3334.3	-62.347
3334.3	-62.408
3334.3	-62.271
3334.3	-62.439
3334.4	-62.088
3334.4	-62.5
3334.4	-62.119
3334.4	-62.546
3334.4	-62.18
3334.5	-62.439
3334.5	-62.286
3334.5	-62.424
3334.5	-62.286
3334.5	-62.195
3334.6	-62.363
3334.6	-61.996
3334.6	-62.469
3334.6	-62.057
3334.6	-62.561
3334.7	-62.195
3334.7	-62.393
3334.7	-62.317
3334.7	-62.21
3334.7	-62.408
3334.8	-62.073
3334.8	-62.454
3334.8	-61.996
3334.8	-62.424
3334.8	-62.164
3334.9	-62.332
3334.9	-62.332
3334.9	-62.103
3334.9	-62.378
3334.9	-61.874
3335	-62.424
3335	-62.103
3335	-62.424
3335	-62.363
3335	-62.088
3335.1	-62.363
3335.1	-62.042
3335.1	-62.485
3335.1	-62.103
3335.1	-62.378
3335.2	-62.18
3335.2	-62.057
3335.2	-62.347
3335.2	-61.981
3335.2	-62.439
3335.3	-62.057
3335.3	-62.317
3335.3	-62.21
3335.3	-62.057
3335.3	-62.424
3335.4	-61.981
3335.4	-62.424
3335.4	-62.164
3335.4	-62.347
3335.4	-62.302
3335.5	-62.119
3335.5	-62.393
3335.5	-61.905
3335.5	-62.393
3335.5	-62.18
3335.6	-62.363
3335.6	-62.424
3335.6	-62.057
3335.6	-62.408
3335.6	-62.027
3335.7	-62.469
3335.7	-62.256
3335.7	-62.164
3335.7	-62.485
3335.7	-62.027
3335.8	-62.485
3335.8	-62.195
3335.8	-62.332
3335.8	-62.332
3335.8	-62.073
3335.9	-62.378
3335.9	-61.996
3335.9	-62.393
3335.9	-62.195
3335.9	-62.149
3336	-62.347
3336	-61.935
3336	-62.439
3336	-62.119
3336	-62.302
3336.1	-62.286
3336.1	-61.981
3336.1	-62.439
3336.1	-62.088
3336.1	-62.408
3336.2	-62.286
3336.2	-62.119
3336.2	-62.393
3336.2	-61.966
3336.2	-62.408
3336.3	-62.195
3336.3	-62.21
3336.3	-62.363
3336.3	-62.012
3336.3	-62.439
3336.4	-62.149
3336.4	-62.302
3336.4	-62.225
3336.4	-61.996
3336.4	-62.347
3336.5	-61.905
3336.5	-62.393
3336.5	-62.225
3336.5	-62.073
3336.5	-62.363
3336.6	-61.951
3336.6	-62.363
3336.6	-62.119
3336.6	-62.088
3336.6	-62.317
3336.7	-61.981
3336.7	-62.424
3336.7	-62.088
3336.7	-62.164
3336.7	-62.271
3336.8	-61.996
3336.8	-62.408
3336.8	-62.042
3336.8	-62.256
3336.8	-62.195
3336.9	-61.996
3336.9	-62.317
3336.9	-61.935
3336.9	-62.271
3336.9	-62.119
3337	-62.042
3337	-62.347
3337	-61.844
3337	-62.332
3337	-62.057
3337.1	-62.012
3337.1	-62.302
3337.1	-61.92
3337.1	-62.332
3337.1	-62.088
3337.2	-62.164
3337.2	-62.271
3337.2	-61.859
3337.2	-62.302
3337.2	-62.027
3337.3	-62.225
3337.3	-62.271
3337.3	-61.981
3337.3	-62.378
3337.3	-61.981
3337.4	-62.225
3337.4	-62.149
3337.4	-61.874
3337.4	-62.317
3337.4	-61.951
3337.5	-62.241
3337.5	-62.195
3337.5	-62.012
3337.5	-62.347
3337.5	-61.92
3337.6	-62.302
3337.6	-62.164
3337.6	-61.92
3337.6	-62.241
3337.6	-61.859
3337.7	-62.256
3337.7	-62.073
3337.7	-61.966
3337.7	-62.225
3337.7	-61.874
3337.8	-62.302
3337.8	-62.164
3337.8	-61.981
3337.8	-62.347
3337.8	-61.813
3337.9	-62.256
3337.9	-62.164
3337.9	-62.012
3337.9	-62.256
3337.9	-61.935
3338	-62.286
3338	-62.103
3338	-62.057
3338	-62.317
3338	-61.89
3338.1	-62.271
3338.1	-62.057
3338.1	-61.966
3338.1	-62.241
3338.1	-61.874
3338.2	-62.332
3338.2	-62.134
3338.2	-61.996
3338.2	-62.271
3338.2	-61.874
3338.3	-62.271
3338.3	-62.103
3338.3	-61.981
3338.3	-62.256
3338.3	-61.935
3338.4	-62.347
3338.4	-62.134
3338.4	-61.996
3338.4	-62.378
3338.4	-61.89
3338.5	-62.256
3338.5	-62.149
3338.5	-61.92
3338.5	-62.332
3338.5	-61.89
3338.6	-62.256
3338.6	-62.256
3338.6	-61.966
3338.6	-62.347
3338.6	-61.981
3338.7	-62.134
3338.7	-62.195
3338.7	-61.935
3338.7	-62.347
3338.7	-62.057
3338.8	-62.18
3338.8	-62.225
3338.8	-61.905
3338.8	-62.286
3338.8	-61.981
3338.9	-62.103
3338.9	-62.21
3338.9	-61.859
3338.9	-62.378
3338.9	-62.088
3339	-62.012
3339	-62.317
3339	-61.859
3339	-62.256
3339	-62.18
3339.1	-61.996
3339.1	-62.378
3339.1	-62.012
3339.1	-62.21
3339.1	-62.21
3339.2	-61.92
3339.2	-62.286
3339.2	-61.981
3339.2	-62.164
3339.2	-62.119
3339.3	-61.829
3339.3	-62.347
3339.3	-62.088
3339.3	-61.996
3339.3	-62.363
3339.4	-61.89
3339.4	-62.271
3339.4	-62.103
3339.4	-61.874
3339.4	-62.317
3339.5	-61.951
3339.5	-62.103
3339.5	-62.195
3339.5	-61.859
3339.5	-62.271
3339.6	-62.057
3339.6	-61.996
3339.6	-62.286
3339.6	-61.813
3339.6	-62.195
3339.7	-62.18
3339.7	-61.92
3339.7	-62.241
3339.7	-61.92
3339.7	-62.042
3339.8	-62.149
3339.8	-61.768
3339.8	-62.271
3339.8	-62.042
3339.8	-61.966
3339.9	-62.317
3339.9	-61.859
3339.9	-62.225
3339.9	-62.103
3339.9	-61.691
3340	-62.18
3340	-61.966
3340	-61.951
3340	-62.256
3340	-61.844
3340.1	-62.164
3340.1	-62.088
3340.1	-61.768
3340.1	-62.195
3340.1	-61.874
3340.2	-61.92
3340.2	-62.18
3340.2	-61.768
3340.2	-62.18
3340.2	-62.027
3340.3	-61.813
3340.3	-62.195
3340.3	-61.844
3340.3	-62.042
3340.3	-62.149
3340.4	-61.89
3340.4	-62.271
3340.4	-61.996
3340.4	-61.874
3340.4	-62.302
3340.5	-61.92
3340.5	-62.073
3340.5	-62.195
3340.5	-61.676
3340.5	-62.21
3340.6	-62.073
3340.6	-61.859
3340.6	-62.347
3340.6	-61.905
3340.6	-61.966
3340.7	-62.195
3340.7	-61.798
3340.7	-62.21
3340.7	-62.073
3340.7	-61.829
3340.8	-62.164
3340.8	-61.92
3340.8	-62.012
3340.8	-62.21
3340.8	-61.768
3340.9	-62.088
3340.9	-62.057
3340.9	-61.752
3340.9	-62.241
3340.9	-61.996
3341	-61.92
3341	-62.271
3341	-61.813
3341	-62.119
3341	-62.195
3341.1	-61.798
3341.1	-62.149
3341.1	-61.935
3341.1	-61.768
3341.1	-62.164
3341.2	-61.874
3341.2	-61.905
3341.2	-62.119
3341.2	-61.722
3341.2	-62.027
3341.3	-61.996
3341.3	-61.768
3341.3	-62.256
3341.3	-61.951
3341.3	-61.951
3341.4	-62.271
3341.4	-61.829
3341.4	-62.18
3341.4	-62.103
3341.4	-61.813
3341.5	-62.164
3341.5	-61.92
3341.5	-62.042
3341.5	-62.21
3341.5	-61.798
3341.6	-62.21
3341.6	-61.951
3341.6	-61.935
3341.6	-62.195
3341.6	-61.768
3341.7	-62.149
3341.7	-61.905
3341.7	-61.92
3341.7	-62.057
3341.7	-61.737
3341.8	-62.149
3341.8	-61.737
3341.8	-62.027
3341.8	-61.966
3341.8	-61.813
3341.9	-62.119
3341.9	-61.752
3341.9	-62.119
3341.9	-61.722
3341.9	-62.103
3342	-61.92
3342	-61.981
3342	-62.027
3342	-61.752
3342	-62.088
3342.1	-61.707
3342.1	-62.18
3342.1	-61.768
3342.1	-62.119
3342.1	-61.905
3342.2	-62.103
3342.2	-61.92
3342.2	-62.012
3342.2	-62.027
3342.2	-61.859
3342.3	-62.073
3342.3	-61.768
3342.3	-62.057
3342.3	-61.768
3342.3	-62.149
3342.4	-61.737
3342.4	-62.057
3342.4	-61.691
3342.4	-61.951
3342.4	-61.768
3342.5	-62.012
3342.5	-61.874
3342.5	-61.951
3342.5	-62.012
3342.5	-61.768
3342.6	-61.996
3342.6	-61.707
3342.6	-62.027
3342.6	-61.676
3342.6	-62.042
3342.7	-61.646
3342.7	-62.103
3342.7	-61.813
3342.7	-62.088
3342.7	-61.905
3342.8	-61.874
3342.8	-61.844
3342.8	-61.63
3342.8	-61.859
3342.8	-61.6
3342.9	-61.981
3342.9	-61.554
3342.9	-62.057
3342.9	-61.691
3342.9	-61.966
3343	-61.874
3343	-61.813
3343	-61.905
3343	-61.554
3343	-61.935
3343.1	-61.523
3343.1	-62.012
3343.1	-61.676
3343.1	-61.859
3343.1	-61.798
3343.2	-61.737
3343.2	-61.966
3343.2	-61.6
3343.2	-62.042
3343.2	-61.554
3343.3	-61.981
3343.3	-61.813
3343.3	-61.89
3343.3	-61.966
3343.3	-61.646
3343.4	-61.981
3343.4	-61.539
3343.4	-61.92
3343.4	-61.646
3343.4	-61.829
3343.5	-61.874
3343.5	-61.584
3343.5	-61.966
3343.5	-61.523
3343.5	-62.027
3343.6	-61.707
3343.6	-61.829
3343.6	-61.92
3343.6	-61.691
3343.6	-62.012
3343.7	-61.63
3343.7	-61.981
3343.7	-61.646
3343.7	-61.752
3343.7	-61.89
3343.8	-61.615
3343.8	-61.981
3343.8	-61.539
3343.8	-61.935
3343.8	-61.676
3343.9	-61.752
3343.9	-61.92
3343.9	-61.508
3343.9	-61.966
3343.9	-61.508
3344	-61.89
3344	-61.844
3344	-61.63
3344	-61.951
3344	-61.447
3344.1	-61.874
3344.1	-61.615
3344.1	-61.752
3344.1	-61.829
3344.1	-61.523
3344.2	-61.935
3344.2	-61.493
3344.2	-61.859
3344.2	-61.752
3344.2	-61.691
3344.3	-61.966
3344.3	-61.478
3344.3	-61.905
3344.3	-61.63
3344.3	-61.798
3344.4	-61.874
3344.4	-61.584
3344.4	-61.951
3344.4	-61.462
3344.4	-61.874
3344.5	-61.783
3344.5	-61.584
3344.5	-61.859
3344.5	-61.462
3344.5	-61.874
3344.6	-61.646
3344.6	-61.768
3344.6	-61.783
3344.6	-61.447
3344.6	-61.859
3344.7	-61.508
3344.7	-61.813
3344.7	-61.752
3344.7	-61.539
3344.7	-61.92
3344.8	-61.523
3344.8	-61.874
3344.8	-61.661
3344.8	-61.584
3344.8	-61.813
3344.9	-61.417
3344.9	-61.859
3344.9	-61.6
3344.9	-61.798
3344.9	-61.92
3345	-61.493
3345	-61.89
3345	-61.523
3345	-61.63
3345	-61.691
3345.1	-61.539
3345.1	-61.798
3345.1	-61.371
3345.1	-61.829
3345.1	-61.707
3345.2	-61.615
3345.2	-61.829
3345.2	-61.386
3345.2	-61.859
3345.2	-61.6
3345.3	-61.63
3345.3	-61.859
3345.3	-61.462
3345.3	-61.905
3345.3	-61.6
3345.4	-61.737
3345.4	-61.813
3345.4	-61.447
3345.4	-61.935
3345.4	-61.554
3345.5	-61.829
3345.5	-61.768
3345.5	-61.462
3345.5	-61.92
3345.5	-61.508
3345.6	-61.813
3345.6	-61.646
3345.6	-61.417
3345.6	-61.783
3345.6	-61.417
3345.7	-61.783
3345.7	-61.646
3345.7	-61.493
3345.7	-61.783
3345.7	-61.371
3345.8	-61.798
3345.8	-61.6
3345.8	-61.539
3345.8	-61.798
3345.8	-61.356
3345.9	-61.874
3345.9	-61.63
3345.9	-61.615
3345.9	-61.874
3345.9	-61.432
3346	-61.874
3346	-61.646
3346	-61.676
3346	-61.905
3346	-61.432
3346.1	-61.783
3346.1	-61.539
3346.1	-61.646
3346.1	-61.707
3346.1	-61.447
3346.2	-61.874
3346.2	-61.523
3346.2	-61.691
3346.2	-61.768
3346.2	-61.371
3346.3	-61.829
3346.3	-61.493
3346.3	-61.569
3346.3	-61.737
3346.3	-61.386
3346.4	-61.844
3346.4	-61.554
3346.4	-61.768
3346.4	-61.768
3346.4	-61.462
3346.5	-61.951
3346.5	-61.6
3346.5	-61.691
3346.5	-61.813
3346.5	-61.401
3346.6	-61.813
3346.6	-61.523
3346.6	-61.661
3346.6	-61.737
3346.6	-61.325
3346.7	-61.829
3346.7	-61.539
3346.7	-61.554
3346.7	-61.722
3346.7	-61.31
3346.8	-61.722
3346.8	-61.554
3346.8	-61.523
3346.8	-61.737
3346.8	-61.356
3346.9	-61.737
3346.9	-61.508
3346.9	-61.508
3346.9	-61.798
3346.9	-61.401
3347	-61.798
3347	-61.539
3347	-61.432
3347	-61.813
3347	-61.356
3347.1	-61.798
3347.1	-61.661
3347.1	-61.447
3347.1	-61.783
3347.1	-61.401
3347.2	-61.752
3347.2	-61.676
3347.2	-61.386
3347.2	-61.768
3347.2	-61.447
3347.3	-61.646
3347.3	-61.646
3347.3	-61.325
3347.3	-61.783
3347.3	-61.356
3347.4	-61.478
3347.4	-61.646
3347.4	-61.295
3347.4	-61.737
3347.4	-61.462
3347.5	-61.371
3347.5	-61.768
3347.5	-61.325
3347.5	-61.737
3347.5	-61.661
3347.6	-61.34
3347.6	-61.676
3347.6	-61.34
3347.6	-61.554
3347.6	-61.569
3347.7	-61.325
3347.7	-61.722
3347.7	-61.432
3347.7	-61.493
3347.7	-61.691
3347.8	-61.264
3347.8	-61.707
3347.8	-61.401
3347.8	-61.264
3347.8	-61.661
3347.9	-61.325
3347.9	-61.63
3347.9	-61.6
3347.9	-61.31
3347.9	-61.707
3348	-61.417
3348	-61.432
3348	-61.615
3348	-61.203
3348	-61.554
3348.1	-61.447
3348.1	-61.356
3348.1	-61.752
3348.1	-61.279
3348.1	-61.615
3348.2	-61.584
3348.2	-61.264
3348.2	-61.691
3348.2	-61.447
3348.2	-61.508
3348.3	-61.646
3348.3	-61.188
3348.3	-61.707
3348.3	-61.523
3348.3	-61.325
3348.4	-61.722
3348.4	-61.325
3348.4	-61.523
3348.4	-61.63
3348.4	-61.264
3348.5	-61.752
3348.5	-61.447
3348.5	-61.31
3348.5	-61.707
3348.5	-61.31
3348.6	-61.584
3348.6	-61.615
3348.6	-61.111
3348.6	-61.6
3348.6	-61.325
3348.7	-61.234
3348.7	-61.63
3348.7	-61.234
3348.7	-61.508
3348.7	-61.539
3348.8	-61.218
3348.8	-61.661
3348.8	-61.401
3348.8	-61.34
3348.8	-61.6
3348.9	-61.172
3348.9	-61.584
3348.9	-61.478
3348.9	-61.142
3348.9	-61.615
3349	-61.279
3349	-61.157
3349	-61.646
3349	-61.218
3349	-61.539
3349.1	-61.6
3349.1	-61.127
3349.1	-61.569
3349.1	-61.356
3349.1	-61.188
3349.2	-61.554
3349.2	-61.142
3349.2	-61.356
3349.2	-61.462
3349.2	-61.111
3349.3	-61.569
3349.3	-61.356
3349.3	-61.157
3349.3	-61.569
3349.3	-61.31
3349.4	-61.34
3349.4	-61.584
3349.4	-61.111
3349.4	-61.462
3349.4	-61.401
3349.5	-61.111
3349.5	-61.584
3349.5	-61.264
3349.5	-61.127
3349.5	-61.462
3349.6	-61.096
3349.6	-61.34
3349.6	-61.386
3349.6	-60.974
3349.6	-61.447
3349.7	-61.279
3349.7	-61.035
3349.7	-61.569
3349.7	-61.203
3349.7	-61.325
3349.8	-61.371
3349.8	-61.02
3349.8	-61.508
3349.8	-61.31
3349.8	-61.188
3349.9	-61.493
3349.9	-61.081
3349.9	-61.462
3349.9	-61.386
3349.9	-61.234
3350	-61.569
3350	-61.081
3350	-61.432
3350	-61.249
3350	-61.188
3350.1	-61.401
3350.1	-61.111
3350.1	-61.432
3350.1	-61.081
3350.1	-61.295
3350.2	-61.218
3350.2	-61.157
3350.2	-61.325
3350.2	-60.898
3350.2	-61.356
3350.3	-60.928
3350.3	-61.325
3350.3	-61.096
3350.3	-61.31
3350.3	-61.279
3350.4	-61.096
3350.4	-61.356
3350.4	-61.096
3350.4	-61.432
3350.4	-61.005
3350.5	-61.462
3350.5	-61.05
3350.5	-61.432
3350.5	-61.188
3350.5	-61.31
3350.6	-61.218
3350.6	-61.249
3350.6	-61.264
3350.6	-61.081
3350.6	-61.325
3350.7	-61.096
3350.7	-61.417
3350.7	-61.02
3350.7	-61.417
3350.7	-61.005
3350.8	-61.386
3350.8	-61.05
3350.8	-61.264
3350.8	-61.096
3350.8	-61.264
3350.9	-61.188
3350.9	-61.203
3350.9	-61.234
3350.9	-60.959
3350.9	-61.218
3351	-61.02
3351	-61.371
3351	-61.02
3351	-61.432
3351	-61.066
3351.1	-61.325
3351.1	-61.066
3351.1	-61.31
3351.1	-61.172
3351.1	-60.974
3351.2	-61.234
3351.2	-60.852
3351.2	-61.264
3351.2	-60.852
3351.2	-61.295
3351.3	-60.898
3351.3	-61.203
3351.3	-61.096
3351.3	-61.066
3351.3	-61.249
3351.4	-60.974
3351.4	-61.295
3351.4	-60.883
3351.4	-61.295
3351.4	-60.944
3351.5	-61.172
3351.5	-61.172
3351.5	-61.035
3351.5	-61.249
3351.5	-60.852
3351.6	-61.325
3351.6	-60.944
3351.6	-61.31
3351.6	-61.157
3351.6	-61.127
3351.7	-61.249
3351.7	-60.944
3351.7	-61.295
3351.7	-60.883
3351.7	-61.279
3351.8	-61.05
3351.8	-61.05
3351.8	-61.249
3351.8	-60.928
3351.8	-61.31
3351.9	-60.959
3351.9	-61.264
3351.9	-61.05
3351.9	-61.111
3351.9	-61.264
3352	-60.959
3352	-61.401
3352	-60.913
3352	-61.234
3352	-61.096
3352.1	-61.05
3352.1	-61.264
3352.1	-60.898
3352.1	-61.325
3352.1	-60.959
3352.2	-61.249
3352.2	-61.234
3352.2	-61.035
3352.2	-61.279
3352.2	-60.898
3352.3	-61.279
3352.3	-61.05
3352.3	-61.172
3352.3	-61.234
3352.3	-60.944
3352.4	-61.279
3352.4	-60.913
3352.4	-61.31
3352.4	-61.081
3352.4	-61.066
3352.5	-61.279
3352.5	-60.852
3352.5	-61.386
3352.5	-61.035
3352.5	-61.142
3352.6	-61.203
3352.6	-60.822
3352.6	-61.279
3352.6	-60.913
3352.6	-61.264
3352.7	-61.081
3352.7	-60.959
3352.7	-61.203
3352.7	-60.928
3352.7	-61.325
3352.8	-61.035
3352.8	-61.234
3352.8	-61.157
3352.8	-60.852
3352.8	-61.325
3352.9	-60.944
3352.9	-61.295
3352.9	-61.157
3352.9	-60.913
3352.9	-61.264
3353	-60.852
3353	-61.264
3353	-60.974
3353	-60.989
3353	-61.096
3353.1	-60.715
3353.1	-61.218
3353.1	-60.974
3353.1	-61.111
3353.1	-61.142
3353.2	-60.837
3353.2	-61.218
3353.2	-60.867
3353.2	-61.157
3353.2	-61.035
3353.3	-60.928
3353.3	-61.249
3353.3	-60.944
3353.3	-61.34
3353.3	-61.05
3353.4	-60.959
3353.4	-61.157
3353.4	-60.73
3353.4	-61.264
3353.4	-60.974
3353.5	-61.02
3353.5	-61.142
3353.5	-60.837
3353.5	-61.234
3353.5	-60.944
3353.6	-61.188
3353.6	-61.157
3353.6	-60.776
3353.6	-61.249
3353.6	-60.837
3353.7	-61.172
3353.7	-61.066
3353.7	-60.822
3353.7	-61.188
3353.7	-60.715
3353.8	-61.111
3353.8	-60.989
3353.8	-60.867
3353.8	-61.203
3353.8	-60.761
3353.9	-61.142
3353.9	-61.005
3353.9	-61.005
3353.9	-61.142
3353.9	-60.761
3354	-61.157
3354	-60.837
3354	-61.005
3354	-61.142
3354	-60.761
3354.1	-61.218
3354.1	-60.852
3354.1	-60.974
3354.1	-61.111
3354.1	-60.745
3354.2	-61.157
3354.2	-60.822
3354.2	-60.989
3354.2	-61.02
3354.2	-60.791
3354.3	-61.188
3354.3	-60.898
3354.3	-61.081
3354.3	-60.989
3354.3	-60.806
3354.4	-61.234
3354.4	-60.837
3354.4	-61.111
3354.4	-61.05
3354.4	-60.699
3354.5	-61.218
3354.5	-60.822
3354.5	-61.127
3354.5	-61.066
3354.5	-60.837
3354.6	-61.127
3354.6	-60.73
3354.6	-61.081
3354.6	-60.928
3354.6	-60.745
3354.7	-61.142
3354.7	-60.608
3354.7	-61.005
3354.7	-60.989
3354.7	-60.745
3354.8	-61.188
3354.8	-60.699
3354.8	-61.005
3354.8	-61.02
3354.8	-60.745
3354.9	-61.035
3354.9	-60.654
3354.9	-60.989
3354.9	-60.913
3354.9	-60.715
3355	-61.157
3355	-60.791
3355	-61.02
3355	-60.944
3355	-60.745
3355.1	-61.142
3355.1	-60.761
3355.1	-60.989
3355.1	-61.02
3355.1	-60.638
3355.2	-61.142
3355.2	-60.822
3355.2	-60.974
3355.2	-61.066
3355.2	-60.654
3355.3	-61.142
3355.3	-60.852
3355.3	-61.02
3355.3	-61.157
3355.3	-60.73
3355.4	-61.172
3355.4	-60.928
3355.4	-60.989
3355.4	-61.188
3355.4	-60.684
3355.5	-61.081
3355.5	-60.806
3355.5	-60.776
3355.5	-61.142
3355.5	-60.669
3355.6	-61.127
3355.6	-60.944
3355.6	-60.593
3355.6	-61.096
3355.6	-60.761
3355.7	-60.989
3355.7	-61.02
3355.7	-60.654
3355.7	-61.02
3355.7	-60.806
3355.8	-60.974
3355.8	-61.035
3355.8	-60.684
3355.8	-61.081
3355.8	-60.837
3355.9	-60.928
3355.9	-61.157
3355.9	-60.669
3355.9	-61.081
3355.9	-60.898
3356	-60.684
3356	-61.096
3356	-60.715
3356	-60.959
3356	-61.02
3356.1	-60.654
3356.1	-61.127
3356.1	-60.898
3356.1	-60.928
3356.1	-61.096
3356.2	-60.669
3356.2	-61.05
3356.2	-60.913
3356.2	-60.776
3356.2	-61.127
3356.3	-60.669
3356.3	-60.974
3356.3	-60.959
3356.3	-60.654
3356.3	-61.066
3356.4	-60.715
3356.4	-60.715
3356.4	-60.974
3356.4	-60.562
3356.4	-61.066
3356.5	-60.959
3356.5	-60.669
3356.5	-61.096
3356.5	-60.638
3356.5	-60.837
3356.6	-60.913
3356.6	-60.486
3356.6	-60.944
3356.6	-60.745
3356.6	-60.669
3356.7	-61.096
3356.7	-60.654
3356.7	-60.913
3356.7	-60.898
3356.7	-60.547
3356.8	-60.974
3356.8	-60.745
3356.8	-60.73
3356.8	-61.081
3356.8	-60.654
3356.9	-61.005
3356.9	-60.883
3356.9	-60.638
3356.9	-61.02
3356.9	-60.669
3357	-60.699
3357	-60.944
3357	-60.516
3357	-60.974
3357	-60.898
3357.1	-60.562
3357.1	-61.096
3357.1	-60.669
3357.1	-60.745
3357.1	-61.096
3357.2	-60.577
3357.2	-60.989
3357.2	-60.974
3357.2	-60.577
3357.2	-61.035
3357.3	-60.761
3357.3	-60.654
3357.3	-60.883
3357.3	-60.501
3357.3	-60.806
3357.4	-60.791
3357.4	-60.516
3357.4	-60.959
3357.4	-60.761
3357.4	-60.715
3357.5	-61.035
3357.5	-60.593
3357.5	-60.898
3357.5	-60.928
3357.5	-60.532
3357.6	-60.974
3357.6	-60.776
3357.6	-60.623
3357.6	-60.944
3357.6	-60.577
3357.7	-60.669
3357.7	-60.852
3357.7	-60.44
3357.7	-60.822
3357.7	-60.822
3357.8	-60.471
3357.8	-60.989
3357.8	-60.669
3357.8	-60.654
3357.8	-61.066
3357.9	-60.532
3357.9	-60.852
3357.9	-60.928
3357.9	-60.471
3357.9	-60.898
3358	-60.745
3358	-60.593
3358	-60.944
3358	-60.547
3358	-60.745
3358.1	-60.837
3358.1	-60.471
3358.1	-60.944
3358.1	-60.669
3358.1	-60.501
3358.2	-60.837
3358.2	-60.44
3358.2	-60.806
3358.2	-60.806
3358.2	-60.532
3358.3	-60.852
3358.3	-60.532
3358.3	-60.761
3358.3	-60.669
3358.3	-60.516
3358.4	-60.928
3358.4	-60.44
3358.4	-60.837
3358.4	-60.776
3358.4	-60.654
3358.5	-60.974
3358.5	-60.516
3358.5	-60.913
3358.5	-60.501
3358.5	-60.806
3358.6	-60.684
3358.6	-60.593
3358.6	-60.867
3358.6	-60.455
3358.6	-60.822
3358.7	-60.471
3358.7	-60.867
3358.7	-60.608
3358.7	-60.761
3358.7	-60.684
3358.8	-60.532
3358.8	-60.684
3358.8	-60.41
3358.8	-60.791
3358.8	-60.394
3358.9	-60.791
3358.9	-60.455
3358.9	-60.761
3358.9	-60.562
3358.9	-60.776
3359	-60.577
3359	-60.669
3359	-60.669
3359	-60.577
3359	-60.73
3359.1	-60.516
3359.1	-60.73
3359.1	-60.41
3359.1	-60.806
3359.1	-60.44
3359.2	-60.837
3359.2	-60.44
3359.2	-60.745
3359.2	-60.486
3359.2	-60.745
3359.3	-60.547
3359.3	-60.623
3359.3	-60.669
3359.3	-60.455
3359.3	-60.684
3359.4	-60.501
3359.4	-60.806
3359.4	-60.41
3359.4	-60.776
3359.4	-60.364
3359.5	-60.822
3359.5	-60.547
3359.5	-60.745
3359.5	-60.608
3359.5	-60.547
3359.6	-60.654
3359.6	-60.41
3359.6	-60.761
3359.6	-60.425
3359.6	-60.806
3359.7	-60.425
3359.7	-60.776
3359.7	-60.623
3359.7	-60.699
3359.7	-60.806
3359.8	-60.425
3359.8	-60.73
3359.8	-60.349
3359.8	-60.761
3359.8	-60.486
3359.9	-60.745
3359.9	-60.623
3359.9	-60.532
3359.9	-60.822
3359.9	-60.486
3360	-60.913
3360	-60.44
3360	-60.776
3360	-60.516
3360	-60.608
3360.1	-60.761
3360.1	-60.44
3360.1	-60.822
3360.1	-60.349
3360.1	-60.715
3360.2	-60.501
3360.2	-60.654
3360.2	-60.715
3360.2	-60.44
3360.2	-60.791
3360.3	-60.379
3360.3	-60.791
3360.3	-60.593
3360.3	-60.623
3360.3	-60.638
3360.4	-60.364
3360.4	-60.776
3360.4	-60.333
3360.4	-60.745
3360.4	-60.562
3360.5	-60.516
3360.5	-60.669
3360.5	-60.364
3360.5	-60.761
3360.5	-60.425
3360.6	-60.684
3360.6	-60.532
3360.6	-60.394
3360.6	-60.669
3360.6	-60.303
3360.7	-60.761
3360.7	-60.471
3360.7	-60.654
3360.7	-60.623
3360.7	-60.394
3360.8	-60.837
3360.8	-60.333
3360.8	-60.715
3360.8	-60.547
3360.8	-60.516
3360.9	-60.669
3360.9	-60.318
3360.9	-60.73
3360.9	-60.364
3360.9	-60.593
3361	-60.547
3361	-60.364
3361	-60.715
3361	-60.318
3361	-60.684
3361.1	-60.516
3361.1	-60.608
3361.1	-60.776
3361.1	-60.379
3361.1	-60.852
3361.2	-60.471
3361.2	-60.654
3361.2	-60.547
3361.2	-60.349
3361.2	-60.73
3361.3	-60.287
3361.3	-60.684
3361.3	-60.547
3361.3	-60.379
3361.3	-60.745
3361.4	-60.364
3361.4	-60.73
3361.4	-60.516
3361.4	-60.547
3361.4	-60.562
3361.5	-60.379
3361.5	-60.822
3361.5	-60.425
3361.5	-60.745
3361.5	-60.654
3361.6	-60.394
3361.6	-60.806
3361.6	-60.379
3361.6	-60.715
3361.6	-60.562
3361.7	-60.455
3361.7	-60.715
3361.7	-60.318
3361.7	-60.699
3361.7	-60.501
3361.8	-60.516
3361.8	-60.745
3361.8	-60.318
3361.8	-60.745
3361.8	-60.455
3361.9	-60.638
3361.9	-60.699
3361.9	-60.333
3361.9	-60.745
3361.9	-60.379
3362	-60.608
3362	-60.593
3362	-60.364
3362	-60.761
3362	-60.349
3362.1	-60.715
3362.1	-60.562
3362.1	-60.425
3362.1	-60.806
3362.1	-60.349
3362.2	-60.791
3362.2	-60.547
3362.2	-60.455
3362.2	-60.791
3362.2	-60.272
3362.3	-60.684
3362.3	-60.425
3362.3	-60.425
3362.3	-60.638
3362.3	-60.211
3362.4	-60.699
3362.4	-60.44
3362.4	-60.547
3362.4	-60.699
3362.4	-60.349
3362.5	-60.715
3362.5	-60.425
3362.5	-60.486
3362.5	-60.623
3362.5	-60.364
3362.6	-60.745
3362.6	-60.425
3362.6	-60.593
3362.6	-60.608
3362.6	-60.303
3362.7	-60.699
3362.7	-60.364
3362.7	-60.593
3362.7	-60.501
3362.7	-60.272
3362.8	-60.73
3362.8	-60.318
3362.8	-60.638
3362.8	-60.532
3362.8	-60.257
3362.9	-60.699
3362.9	-60.272
3362.9	-60.608
3362.9	-60.638
3362.9	-60.333
3363	-60.761
3363	-60.333
3363	-60.577
3363	-60.532
3363	-60.349
3363.1	-60.623
3363.1	-60.211
3363.1	-60.501
3363.1	-60.471
3363.1	-60.303
3363.2	-60.715
3363.2	-60.272
3363.2	-60.577
3363.2	-60.547
3363.2	-60.349
3363.3	-60.776
3363.3	-60.394
3363.3	-60.593
3363.3	-60.547
3363.3	-60.303
3363.4	-60.684
3363.4	-60.349
3363.4	-60.547
3363.4	-60.532
3363.4	-60.15
3363.5	-60.562
3363.5	-60.272
3363.5	-60.471
3363.5	-60.532
3363.5	-60.211
3363.6	-60.669
3363.6	-60.333
3363.6	-60.41
3363.6	-60.608
3363.6	-60.15
3363.7	-60.623
3363.7	-60.303
3363.7	-60.318
3363.7	-60.608
3363.7	-60.211
3363.8	-60.623
3363.8	-60.394
3363.8	-60.272
3363.8	-60.669
3363.8	-60.257
3363.9	-60.654
3363.9	-60.501
3363.9	-60.303
3363.9	-60.684
3363.9	-60.394
3364	-60.654
3364	-60.516
3364	-60.242
3364	-60.638
3364	-60.272
3364.1	-60.516
3364.1	-60.593
3364.1	-60.196
3364.1	-60.623
3364.1	-60.318
3364.2	-60.257
3364.2	-60.608
3364.2	-60.135
3364.2	-60.501
3364.2	-60.287
3364.3	-60.226
3364.3	-60.486
3364.3	-60.104
3364.3	-60.547
3364.3	-60.379
3364.4	-60.089
3364.4	-60.608
3364.4	-60.272
3364.4	-60.455
3364.4	-60.532
3364.5	-60.104
3364.5	-60.562
3364.5	-60.287
3364.5	-60.181
3364.5	-60.532
3364.6	-60.196
3364.6	-60.562
3364.6	-60.471
3364.6	-60.135
3364.6	-60.593
3364.7	-60.257
3364.7	-60.44
3364.7	-60.593
3364.7	-60.242
3364.7	-60.608
3364.8	-60.394
3364.8	-60.333
3364.8	-60.593
3364.8	-60.15
3364.8	-60.516
3364.9	-60.425
3364.9	-60.181
3364.9	-60.608
3364.9	-60.287
3364.9	-60.364
3365	-60.577
3365	-60.135
3365	-60.623
3365	-60.516
3365	-60.211
3365.1	-60.562
3365.1	-60.211
3365.1	-60.471
3365.1	-60.532
3365.1	-60.15
3365.2	-60.654
3365.2	-60.379
3365.2	-60.257
3365.2	-60.562
3365.2	-60.181
3365.3	-60.425
3365.3	-60.471
3365.3	-60.181
3365.3	-60.547
3365.3	-60.394
3365.4	-60.226
3365.4	-60.547
3365.4	-60.196
3365.4	-60.486
3365.4	-60.394
3365.5	-60.15
3365.5	-60.608
3365.5	-60.287
3365.5	-60.318
3365.5	-60.593
3365.6	-60.135
3365.6	-60.501
3365.6	-60.455
3365.6	-60.074
3365.6	-60.516
3365.7	-60.242
3365.7	-60.15
3365.7	-60.516
3365.7	-60.104
3365.7	-60.471
3365.8	-60.501
3365.8	-60.12
3365.8	-60.593
3365.8	-60.379
3365.8	-60.226
3365.9	-60.654
3365.9	-60.242
3365.9	-60.394
3365.9	-60.455
3365.9	-60.104
3366	-60.486
3366	-60.333
3366	-60.135
3366	-60.501
3366	-60.211
3366.1	-60.303
3366.1	-60.516
3366.1	-60.12
3366.1	-60.501
3366.1	-60.41
3366.2	-60.059
3366.2	-60.562
3366.2	-60.318
3366.2	-60.226
3366.2	-60.516
3366.3	-60.15
3366.3	-60.364
3366.3	-60.471
3366.3	-60.165
3366.3	-60.532
3366.4	-60.333
3366.4	-60.12
3366.4	-60.516
3366.4	-60.181
3366.4	-60.303
3366.5	-60.41
3366.5	-59.998
3366.5	-60.425
3366.5	-60.15
3366.5	-60.15
3366.6	-60.471
3366.6	-60.089
3366.6	-60.455
3366.6	-60.196
3366.6	-60.089
3366.7	-60.349
3366.7	-59.982
3366.7	-60.41
3366.7	-60.15
3366.7	-60.364
3366.8	-60.394
3366.8	-60.12
3366.8	-60.577
3366.8	-60.104
3366.8	-60.425
3366.9	-60.272
3366.9	-60.287
3366.9	-60.349
3366.9	-60.089
3366.9	-60.364
3367	-60.074
3367	-60.547
3367	-60.12
3367	-60.471
3367	-60.257
3367.1	-60.242
3367.1	-60.196
3367.1	-60.12
3367.1	-60.379
3367.1	-60.013
3367.2	-60.425
3367.2	-60.013
3367.2	-60.41
3367.2	-60.013
3367.2	-60.364
3367.3	-60.165
3367.3	-60.333
3367.3	-60.165
3367.3	-60.272
3367.3	-60.318
3367.4	-60.211
3367.4	-60.455
3367.4	-60.074
3367.4	-60.379
3367.4	-60.059
3367.5	-60.455
3367.5	-60.028
3367.5	-60.425
3367.5	-60.028
3367.5	-60.333
3367.6	-60.181
3367.6	-60.349
3367.6	-60.211
3367.6	-60.272
3367.6	-60.242
3367.7	-60.013
3367.7	-60.318
3367.7	-59.998
3367.7	-60.379
3367.7	-59.967
3367.8	-60.318
3367.8	-60.028
3367.8	-60.41
3367.8	-60.211
3367.8	-60.287
3367.9	-60.287
3367.9	-60.089
3367.9	-60.349
3367.9	-59.967
3367.9	-60.44
3368	-60.013
3368	-60.394
3368	-60.074
3368	-60.257
3368	-60.242
3368.1	-60.059
3368.1	-60.318
3368.1	-59.967
3368.1	-60.349
3368.1	-59.982
3368.2	-60.379
3368.2	-60.165
3368.2	-60.287
3368.2	-60.226
3368.2	-59.967
3368.3	-60.41
3368.3	-59.921
3368.3	-60.287
3368.3	-60.028
3368.3	-60.211
3368.4	-60.257
3368.4	-60.15
3368.4	-60.41
3368.4	-59.982
3368.4	-60.349
3368.5	-59.921
3368.5	-60.181
3368.5	-60.15
3368.5	-60.013
3368.5	-60.303
3368.6	-59.906
3368.6	-60.333
3368.6	-59.998
3368.6	-60.211
3368.6	-60.196
3368.7	-59.998
3368.7	-60.318
3368.7	-59.891
3368.7	-60.379
3368.7	-60.074
3368.8	-60.211
3368.8	-60.165
3368.8	-59.875
3368.8	-60.181
3368.8	-59.799
3368.9	-60.226
3368.9	-60.013
3368.9	-60.15
3368.9	-60.165
3368.9	-59.921
3369	-60.379
3369	-59.952
3369	-60.287
3369	-60.074
3369	-59.967
3369.1	-60.226
3369.1	-59.814
3369.1	-60.272
3369.1	-59.982
3369.1	-60.104
3369.2	-60.059
3369.2	-59.814
3369.2	-60.211
3369.2	-59.814
3369.2	-60.196
3369.3	-59.952
3369.3	-59.982
3369.3	-60.165
3369.3	-59.769
3369.3	-60.257
3369.4	-59.967
3369.4	-60.12
3369.4	-60.104
3369.4	-59.83
3369.4	-60.226
3369.5	-59.83
3369.5	-60.226
3369.5	-59.998
3369.5	-59.906
3369.5	-60.303
3369.6	-59.845
3369.6	-60.303
3369.6	-59.982
3369.6	-60.059
3369.6	-60.181
3369.7	-59.906
3369.7	-60.242
3369.7	-59.875
3369.7	-60.181
3369.7	-60.013
3369.8	-59.814
3369.8	-60.211
3369.8	-59.769
3369.8	-60.165
3369.8	-59.998
3369.9	-59.845
3369.9	-60.196
3369.9	-59.784
3369.9	-60.242
3369.9	-59.921
3370	-60.013
3370	-60.165
3370	-59.769
3370	-60.226
3370	-59.875
3370.1	-60.074
3370.1	-60.043
3370.1	-59.83
3370.1	-60.257
3370.1	-59.799
3370.2	-60.165
3370.2	-59.967
3370.2	-59.814
3370.2	-60.12
3370.2	-59.708
3370.3	-60.15
3370.3	-59.952
3370.3	-59.875
3370.3	-60.12
3370.3	-59.723
3370.4	-60.165
3370.4	-59.86
3370.4	-59.937
3370.4	-59.998
3370.4	-59.57
3370.5	-60.074
3370.5	-59.784
3370.5	-60.028
3370.5	-60.043
3370.5	-59.677
3370.6	-60.043
3370.6	-59.708
3370.6	-59.982
3370.6	-59.906
3370.6	-59.723
3370.7	-60.059
3370.7	-59.677
3370.7	-60.059
3370.7	-59.906
3370.7	-59.769
3370.8	-60.028
3370.8	-59.555
3370.8	-59.967
3370.8	-59.83
3370.8	-59.692
3370.9	-60.028
3370.9	-59.631
3370.9	-59.998
3370.9	-59.799
3370.9	-59.738
3371	-59.952
3371	-59.555
3371	-59.998
3371	-59.738
3371	-59.784
3371.1	-60.089
3371.1	-59.647
3371.1	-60.043
3371.1	-59.845
3371.1	-59.799
3371.2	-59.998
3371.2	-59.647
3371.2	-60.028
3371.2	-59.723
3371.2	-59.784
3371.3	-59.906
3371.3	-59.509
3371.3	-60.013
3371.3	-59.677
3371.3	-59.723
3371.4	-59.921
3371.4	-59.555
3371.4	-60.028
3371.4	-59.769
3371.4	-59.891
3371.5	-59.937
3371.5	-59.464
3371.5	-59.982
3371.5	-59.662
3371.5	-59.753
3371.6	-59.906
3371.6	-59.525
3371.6	-59.967
3371.6	-59.708
3371.6	-59.753
3371.7	-59.891
3371.7	-59.509
3371.7	-59.952
3371.7	-59.662
3371.7	-59.677
3371.8	-59.921
3371.8	-59.555
3371.8	-59.891
3371.8	-59.738
3371.8	-59.616
3371.9	-59.845
3371.9	-59.464
3371.9	-59.967
3371.9	-59.738
3371.9	-59.586
3372	-59.952
3372	-59.464
3372	-59.86
3372	-59.753
3372	-59.601
3372.1	-59.875
3372.1	-59.464
3372.1	-59.753
3372.1	-59.708
3372.1	-59.555
3372.2	-59.952
3372.2	-59.494
3372.2	-59.83
3372.2	-59.723
3372.2	-59.372
3372.3	-59.814
3372.3	-59.494
3372.3	-59.631
3372.3	-59.708
3372.3	-59.372
3372.4	-59.784
3372.4	-59.54
3372.4	-59.54
3372.4	-59.738
3372.4	-59.357
3372.5	-59.799
3372.5	-59.692
3372.5	-59.54
3372.5	-59.937
3372.5	-59.433
3372.6	-59.784
3372.6	-59.784
3372.6	-59.418
3372.6	-59.799
3372.6	-59.418
3372.7	-59.601
3372.7	-59.692
3372.7	-59.372
3372.7	-59.83
3372.7	-59.586
3372.8	-59.54
3372.8	-59.799
3372.8	-59.433
3372.8	-59.83
3372.8	-59.586
3372.9	-59.402
3372.9	-59.708
3372.9	-59.357
3372.9	-59.662
3372.9	-59.708
3373	-59.326
3373	-59.708
3373	-59.402
3373	-59.433
3373	-59.708
3373.1	-59.265
3373.1	-59.677
3373.1	-59.525
3373.1	-59.296
3373.1	-59.738
3373.2	-59.357
3373.2	-59.647
3373.2	-59.586
3373.2	-59.158
3373.2	-59.601
3373.3	-59.357
3373.3	-59.387
3373.3	-59.723
3373.3	-59.28
3373.3	-59.586
3373.4	-59.525
3373.4	-59.265
3373.4	-59.723
3373.4	-59.387
3373.4	-59.433
3373.5	-59.616
3373.5	-59.174
3373.5	-59.631
3373.5	-59.464
3373.5	-59.189
3373.6	-59.631
3373.6	-59.204
3373.6	-59.433
3373.6	-59.57
3373.6	-59.174
3373.7	-59.647
3373.7	-59.402
3373.7	-59.189
3373.7	-59.662
3373.7	-59.326
3373.8	-59.509
3373.8	-59.647
3373.8	-59.158
3373.8	-59.616
3373.8	-59.494
3373.9	-59.235
3373.9	-59.601
3373.9	-59.158
3373.9	-59.341
3373.9	-59.448
3374	-59.113
3374	-59.57
3374	-59.418
3374	-59.158
3374	-59.616
3374.1	-59.235
3374.1	-59.341
3374.1	-59.555
3374.1	-59.006
3374.1	-59.479
3374.2	-59.372
3374.2	-59.067
3374.2	-59.662
3374.2	-59.387
3374.2	-59.28
3374.3	-59.54
3374.3	-59.036
3374.3	-59.402
3374.3	-59.464
3374.3	-59.082
3374.4	-59.54
3374.4	-59.28
3374.4	-59.143
3374.4	-59.586
3374.4	-59.28
3374.5	-59.387
3374.5	-59.464
3374.5	-58.99
3374.5	-59.387
3374.5	-59.341
3374.6	-59.052
3374.6	-59.479
3374.6	-59.204
3374.6	-59.204
3374.6	-59.464
3374.7	-59.097
3374.7	-59.464
3374.7	-59.341
3374.7	-58.99
3374.7	-59.433
3374.8	-59.158
3374.8	-59.082
3374.8	-59.387
3374.8	-58.96
3374.8	-59.372
3374.9	-59.28
3374.9	-59.006
3374.9	-59.494
3374.9	-59.021
3374.9	-59.265
3375	-59.235
3375	-58.96
3375	-59.448
3375	-59.021
3375	-59.28
3375.1	-59.28
3375.1	-58.99
3375.1	-59.357
3375.1	-58.96
3375.1	-59.311
3375.2	-59.052
3375.2	-59.158
3375.2	-59.204
3375.2	-59.006
3375.2	-59.418
3375.3	-58.975
3375.3	-59.402
3375.3	-59.158
3375.3	-59.28
3375.3	-59.219
3375.4	-59.113
3375.4	-59.357
3375.4	-58.914
3375.4	-59.372
3375.4	-58.99
3375.5	-59.357
3375.5	-59.067
3375.5	-59.28
3375.5	-59.067
3375.5	-59.097
3375.6	-59.097
3375.6	-59.021
3375.6	-59.189
3375.6	-58.945
3375.6	-59.235
3375.7	-58.884
3375.7	-59.235
3375.7	-58.899
3375.7	-59.235
3375.7	-58.868
3375.8	-59.326
3375.8	-58.96
3375.8	-59.204
3375.8	-59.174
3375.8	-59.265
3375.9	-59.235
3375.9	-59.174
3375.9	-59.265
3375.9	-59.006
3375.9	-59.296
3376	-58.838
3376	-59.25
3376	-58.838
3376	-59.174
3376	-58.899
3376.1	-59.219
3376.1	-59.082
3376.1	-59.158
3376.1	-59.174
3376.1	-59.036
3376.2	-59.235
3376.2	-58.929
3376.2	-59.28
3376.2	-58.899
3376.2	-59.265
3376.3	-58.96
3376.3	-59.158
3376.3	-59.052
3376.3	-58.99
3376.3	-59.143
3376.4	-58.884
3376.4	-59.204
3376.4	-58.868
3376.4	-59.311
3376.4	-58.945
3376.5	-59.28
3376.5	-59.067
3376.5	-59.006
3376.5	-59.204
3376.5	-58.838
3376.6	-59.204
3376.6	-58.792
3376.6	-59.174
3376.6	-58.929
3376.6	-59.021
3376.7	-59.021
3376.7	-58.838
3376.7	-59.158
3376.7	-58.777
3376.7	-59.219
3376.8	-58.96
3376.8	-59.174
3376.8	-59.067
3376.8	-58.868
3376.8	-59.158
3376.9	-58.716
3376.9	-59.143
3376.9	-58.807
3376.9	-59.036
3376.9	-58.945
3377	-58.716
3377	-59.097
3377	-58.746
3377	-59.174
3377	-58.899
3377.1	-59.021
3377.1	-59.021
3377.1	-58.807
3377.1	-59.174
3377.1	-58.792
3377.2	-59.219
3377.2	-58.868
3377.2	-58.899
3377.2	-59.021
3377.2	-58.685
3377.3	-59.128
3377.3	-58.67
3377.3	-58.96
3377.3	-58.777
3377.3	-58.731
3377.4	-58.99
3377.4	-58.701
3377.4	-59.113
3377.4	-58.655
3377.4	-58.914
3377.5	-58.868
3377.5	-58.716
3377.5	-59.067
3377.5	-58.609
3377.5	-59.006
3377.6	-58.823
3377.6	-58.792
3377.6	-59.036
3377.6	-58.701
3377.6	-59.082
3377.7	-58.67
3377.7	-58.945
3377.7	-58.899
3377.7	-58.64
3377.7	-59.006
3377.8	-58.472
3377.8	-58.899
3377.8	-58.792
3377.8	-58.777
3377.8	-58.975
3377.9	-58.624
3377.9	-58.945
3377.9	-58.67
3377.9	-58.884
3377.9	-58.884
3378	-58.624
3378	-59.052
3378	-58.594
3378	-59.036
3378	-58.914
3378.1	-58.746
3378.1	-59.036
3378.1	-58.548
3378.1	-58.914
3378.1	-58.746
3378.2	-58.838
3378.2	-58.96
3378.2	-58.624
3378.2	-59.036
3378.2	-58.792
3378.3	-59.036
3378.3	-58.945
3378.3	-58.624
3378.3	-58.899
3378.3	-58.487
3378.4	-58.914
3378.4	-58.823
3378.4	-58.685
3378.4	-58.945
3378.4	-58.563
3378.5	-58.99
3378.5	-58.792
3378.5	-58.762
3378.5	-58.975
3378.5	-58.533
3378.6	-58.945
3378.6	-58.578
3378.6	-58.792
3378.6	-58.929
3378.6	-58.563
3378.7	-58.96
3378.7	-58.594
3378.7	-58.762
3378.7	-58.792
3378.7	-58.533
3378.8	-58.975
3378.8	-58.624
3378.8	-58.899
3378.8	-58.777
3378.8	-58.64
3378.9	-58.96
3378.9	-58.517
3378.9	-58.929
3378.9	-58.67
3378.9	-58.609
3379	-58.929
3379	-58.487
3379	-58.99
3379	-58.746
3379	-58.578
3379.1	-58.853
3379.1	-58.487
3379.1	-58.853
3379.1	-58.655
3379.1	-58.716
3379.2	-58.807
3379.2	-58.472
3379.2	-58.945
3379.2	-58.624
3379.2	-58.716
3379.3	-58.807
3379.3	-58.395
3379.3	-58.914
3379.3	-58.594
3379.3	-58.685
3379.4	-58.716
3379.4	-58.456
3379.4	-58.807
3379.4	-58.533
3379.4	-58.716
3379.5	-58.746
3379.5	-58.441
3379.5	-58.823
3379.5	-58.441
3379.5	-58.685
3379.6	-58.731
3379.6	-58.426
3379.6	-58.807
3379.6	-58.426
3379.6	-58.762
3379.7	-58.762
3379.7	-58.411
3379.7	-58.868
3379.7	-58.411
3379.7	-58.563
3379.8	-58.64
3379.8	-58.395
3379.8	-58.823
3379.8	-58.487
3379.8	-58.655
3379.9	-58.594
3379.9	-58.319
3379.9	-58.716
3379.9	-58.35
3379.9	-58.563
3380	-58.502
3380	-58.258
3380	-58.792
3380	-58.487
3380	-58.655
3380.1	-58.64
3380.1	-58.304
3380.1	-58.67
3380.1	-58.38
3380.1	-58.487
3380.2	-58.624
3380.2	-58.243
3380.2	-58.609
3380.2	-58.411
3380.2	-58.517
3380.3	-58.578
3380.3	-58.289
3380.3	-58.685
3380.3	-58.319
3380.3	-58.426
3380.4	-58.701
3380.4	-58.228
3380.4	-58.792
3380.4	-58.548
3380.4	-58.334
3380.5	-58.746
3380.5	-58.243
3380.5	-58.563
3380.5	-58.441
3380.5	-58.258
3380.6	-58.655
3380.6	-58.319
3380.6	-58.655
3380.6	-58.533
3380.6	-58.319
3380.7	-58.685
3380.7	-58.273
3380.7	-58.487
3380.7	-58.594
3380.7	-58.273
3380.8	-58.746
3380.8	-58.456
3380.8	-58.456
3380.8	-58.701
3380.8	-58.243
3380.9	-58.609
3380.9	-58.441
3380.9	-58.273
3380.9	-58.624
3380.9	-58.258
3381	-58.64
3381	-58.533
3381	-58.212
3381	-58.746
3381	-58.334
3381.1	-58.502
3381.1	-58.594
3381.1	-58.228
3381.1	-58.578
3381.1	-58.35
3381.2	-58.304
3381.2	-58.594
3381.2	-58.228
3381.2	-58.609
3381.2	-58.426
3381.3	-58.212
3381.3	-58.609
3381.3	-58.182
3381.3	-58.441
3381.3	-58.517
3381.4	-58.121
3381.4	-58.533
3381.4	-58.334
3381.4	-58.319
3381.4	-58.64
3381.5	-58.182
3381.5	-58.624
3381.5	-58.472
3381.5	-58.182
3381.5	-58.67
3381.6	-58.334
3381.6	-58.38
3381.6	-58.517
3381.6	-58.121
3381.6	-58.563
3381.7	-58.38
3381.7	-58.273
3381.7	-58.64
3381.7	-58.243
3381.7	-58.472
3381.8	-58.472
3381.8	-58.121
3381.8	-58.64
3381.8	-58.304
3381.8	-58.243
3381.9	-58.64
3381.9	-58.121
3381.9	-58.517
3381.9	-58.441
3381.9	-58.151
3382	-58.594
3382	-58.182
3382	-58.166
3382	-58.502
3382	-58.075
3382.1	-58.487
3382.1	-58.395
3382.1	-57.999
3382.1	-58.563
3382.1	-58.258
3382.2	-58.243
3382.2	-58.548
3382.2	-58.075
3382.2	-58.35
3382.2	-58.334
3382.3	-58.014
3382.3	-58.441
3382.3	-58.151
3382.3	-58.151
3382.3	-58.365
3382.4	-57.983
3382.4	-58.334
3382.4	-58.35
3382.4	-58.014
3382.4	-58.411
3382.5	-58.09
3382.5	-58.075
3382.5	-58.38
3382.5	-57.999
3382.5	-58.273
3382.6	-58.319
3382.6	-57.861
3382.6	-58.365
3382.6	-58.166
3382.6	-58.029
3382.7	-58.334
3382.7	-57.938
3382.7	-58.121
3382.7	-58.365
3382.7	-57.938
3382.8	-58.319
3382.8	-58.212
3382.8	-57.877
3382.8	-58.319
3382.8	-58.075
3382.9	-57.983
3382.9	-58.35
3382.9	-57.907
3382.9	-58.151
3382.9	-58.273
3383	-57.846
3383	-58.304
3383	-58.09
3383	-57.907
3383	-58.258
3383.1	-57.953
3383.1	-58.151
3383.1	-58.243
3383.1	-57.846
3383.1	-58.243
3383.2	-58.06
3383.2	-57.922
3383.2	-58.334
3383.2	-57.892
3383.2	-58.243
3383.3	-58.09
3383.3	-57.892
3383.3	-58.273
3383.3	-57.877
3383.3	-58.258
3383.4	-58.075
3383.4	-57.938
3383.4	-58.212
3383.4	-57.8
3383.4	-58.365
3383.5	-57.938
3383.5	-58.151
3383.5	-58.075
3383.5	-57.877
3383.5	-58.136
3383.6	-57.846
3383.6	-58.289
3383.6	-57.77
3383.6	-58.151
3383.6	-57.953
3383.7	-58.029
3383.7	-58.105
3383.7	-57.892
3383.7	-58.075
3383.7	-57.785
3383.8	-58.075
3383.8	-57.709
3383.8	-58.105
3383.8	-57.8
3383.8	-58.014
3383.9	-57.877
3383.9	-57.892
3383.9	-57.892
3383.9	-57.831
3383.9	-58.06
3384	-57.831
3384	-58.09
3384	-57.693
3384	-58.151
3384	-57.663
3384.1	-58.06
3384.1	-57.77
3384.1	-58.075
3384.1	-57.77
3384.1	-58.09
3384.2	-57.968
3384.2	-57.938
3384.2	-57.983
3384.2	-57.816
3384.2	-57.907
3384.3	-57.556
3384.3	-57.938
3384.3	-57.526
3384.3	-57.938
3384.3	-57.724
3384.4	-58.06
3384.4	-57.861
3384.4	-58.105
3384.4	-57.907
3384.4	-57.938
3384.5	-57.968
3384.5	-57.709
3384.5	-57.999
3384.5	-57.648
3384.5	-58.014
3384.6	-57.632
3384.6	-57.999
3384.6	-57.724
3384.6	-57.892
3384.6	-57.861
3384.7	-57.724
3384.7	-57.968
3384.7	-57.602
3384.7	-58.044
3384.7	-57.663
3384.8	-58.029
3384.8	-57.739
3384.8	-57.861
3384.8	-57.739
3384.8	-57.556
3384.9	-57.938
3384.9	-57.556
3384.9	-57.983
3384.9	-57.632
3384.9	-57.892
3385	-57.693
3385	-57.724
3385	-57.877
3385	-57.556
3385	-57.999
3385.1	-57.495
3385.1	-57.892
3385.1	-57.785
3385.1	-57.693
3385.1	-57.846
3385.2	-57.48
3385.2	-57.846
3385.2	-57.465
3385.2	-57.861
3385.2	-57.693
3385.3	-57.693
3385.3	-57.816
3385.3	-57.449
3385.3	-57.938
3385.3	-57.51
3385.4	-57.877
3385.4	-57.724
3385.4	-57.602
3385.4	-57.907
3385.4	-57.526
3385.5	-57.953
3385.5	-57.602
3385.5	-57.8
3385.5	-57.724
3385.5	-57.434
3385.6	-57.831
3385.6	-57.48
3385.6	-57.953
3385.6	-57.648
3385.6	-57.739
3385.7	-57.785
3385.7	-57.465
3385.7	-57.938
3385.7	-57.51
3385.7	-57.846
3385.8	-57.648
3385.8	-57.495
3385.8	-57.846
3385.8	-57.434
3385.8	-57.831
3385.9	-57.51
3385.9	-57.648
3385.9	-57.617
3385.9	-57.373
3385.9	-57.785
3386	-57.373
3386	-57.739
3386	-57.587
3386	-57.465
3386	-57.816
3386.1	-57.449
3386.1	-57.816
3386.1	-57.495
3386.1	-57.678
3386.1	-57.678
3386.2	-57.358
3386.2	-57.816
3386.2	-57.373
3386.2	-57.617
3386.2	-57.51
3386.3	-57.297
3386.3	-57.663
3386.3	-57.266
3386.3	-57.632
3386.3	-57.48
3386.4	-57.48
3386.4	-57.739
3386.4	-57.358
3386.4	-57.785
3386.4	-57.495
3386.5	-57.587
3386.5	-57.617
3386.5	-57.312
3386.5	-57.693
3386.5	-57.281
3386.6	-57.602
3386.6	-57.51
3386.6	-57.297
3386.6	-57.678
3386.6	-57.236
3386.7	-57.648
3386.7	-57.465
3386.7	-57.449
3386.7	-57.648
3386.7	-57.281
3386.8	-57.693
3386.8	-57.373
3386.8	-57.526
3386.8	-57.632
3386.8	-57.129
3386.9	-57.693
3386.9	-57.358
3386.9	-57.526
3386.9	-57.526
3386.9	-57.281
3387	-57.602
3387	-57.281
3387	-57.663
3387	-57.526
3387	-57.388
3387.1	-57.648
3387.1	-57.144
3387.1	-57.587
3387.1	-57.373
3387.1	-57.312
3387.2	-57.571
3387.2	-57.144
3387.2	-57.617
3387.2	-57.434
3387.2	-57.327
3387.3	-57.632
3387.3	-57.19
3387.3	-57.51
3387.3	-57.297
3387.3	-57.404
3387.4	-57.48
3387.4	-57.175
3387.4	-57.602
3387.4	-57.266
3387.4	-57.419
3387.5	-57.541
3387.5	-57.144
3387.5	-57.602
3387.5	-57.297
3387.5	-57.48
3387.6	-57.51
3387.6	-57.236
3387.6	-57.571
3387.6	-57.205
3387.6	-57.465
3387.7	-57.434
3387.7	-57.19
3387.7	-57.632
3387.7	-57.22
3387.7	-57.526
3387.8	-57.404
3387.8	-57.19
3387.8	-57.571
3387.8	-57.129
3387.8	-57.495
3387.9	-57.404
3387.9	-57.144
3387.9	-57.678
3387.9	-57.251
3387.9	-57.556
3388	-57.449
3388	-57.19
3388	-57.526
3388	-57.114
3388	-57.465
3388.1	-57.388
3388.1	-57.19
3388.1	-57.541
3388.1	-57.144
3388.1	-57.526
3388.2	-57.404
3388.2	-57.205
3388.2	-57.587
3388.2	-57.083
3388.2	-57.434
3388.3	-57.358
3388.3	-57.19
3388.3	-57.587
3388.3	-57.19
3388.3	-57.449
3388.4	-57.373
3388.4	-57.159
3388.4	-57.51
3388.4	-57.114
3388.4	-57.419
3388.5	-57.373
3388.5	-57.114
3388.5	-57.587
3388.5	-57.144
3388.5	-57.388
3388.6	-57.358
3388.6	-57.022
3388.6	-57.541
3388.6	-57.19
3388.6	-57.236
3388.7	-57.419
3388.7	-56.992
3388.7	-57.419
3388.7	-57.083
3388.7	-57.144
3388.8	-57.419
3388.8	-57.022
3388.8	-57.404
3388.8	-57.205
3388.8	-57.068
3388.9	-57.327
3388.9	-56.931
3388.9	-57.388
3388.9	-57.175
3388.9	-56.976
3389	-57.404
3389	-57.068
3389	-57.327
3389	-57.281
3389	-57.068
3389.1	-57.465
3389.1	-57.068
3389.1	-57.22
3389.1	-57.312
3389.1	-56.992
3389.2	-57.373
3389.2	-57.083
3389.2	-57.053
3389.2	-57.358
3389.2	-56.885
3389.3	-57.327
3389.3	-57.205
3389.3	-57.007
3389.3	-57.404
3389.3	-57.037
3389.4	-57.327
3389.4	-57.22
3389.4	-56.885
3389.4	-57.343
3389.4	-56.915
3389.5	-57.068
3389.5	-57.205
3389.5	-56.702
3389.5	-57.281
3389.5	-57.083
3389.6	-56.946
3389.6	-57.343
3389.6	-56.9
3389.6	-57.129
3389.6	-57.159
3389.7	-56.839
3389.7	-57.312
3389.7	-56.976
3389.7	-57.022
3389.7	-57.251
3389.8	-56.778
3389.8	-57.251
3389.8	-57.159
3389.8	-56.992
3389.8	-57.281
3389.9	-56.915
3389.9	-57.19
3389.9	-57.266
3389.9	-56.915
3389.9	-57.48
3390	-57.083
3390	-56.946
3390	-57.312
3390	-56.839
3390	-57.205
3390.1	-57.281
3390.1	-56.793
3390.1	-57.281
3390.1	-57.083
3390.1	-57.007
3390.2	-57.266
3390.2	-56.793
3390.2	-57.129
3390.2	-57.053
3390.2	-56.778
3390.3	-57.266
3390.3	-56.931
3390.3	-56.992
3390.3	-57.22
3390.3	-56.808
3390.4	-57.266
3390.4	-57.19
3390.4	-56.9
3390.4	-57.281
3390.4	-56.931
3390.5	-56.976
3390.5	-57.22
3390.5	-56.763
3390.5	-57.19
3390.5	-57.007
3390.6	-56.763
3390.6	-57.22
3390.6	-56.915
3390.6	-57.007
3390.6	-57.175
3390.7	-56.732
3390.7	-57.159
3390.7	-57.114
3390.7	-56.854
3390.7	-57.266
3390.8	-56.976
3390.8	-56.885
3390.8	-57.266
3390.8	-56.778
3390.8	-57.114
3390.9	-57.159
3390.9	-56.641
3390.9	-57.144
3390.9	-57.007
3390.9	-56.87
3391	-57.236
3391	-56.808
3391	-56.931
3391	-57.068
3391	-56.702
3391.1	-57.114
3391.1	-57.083
3391.1	-56.763
3391.1	-57.159
3391.1	-56.9
3391.2	-56.9
3391.2	-57.175
3391.2	-56.763
3391.2	-57.037
3391.2	-57.007
3391.3	-56.656
3391.3	-57.114
3391.3	-56.885
3391.3	-56.763
3391.3	-57.098
3391.4	-56.671
3391.4	-56.976
3391.4	-57.022
3391.4	-56.58
3391.4	-57.037
3391.5	-56.808
3391.5	-56.671
3391.5	-57.037
3391.5	-56.717
3391.5	-56.992
3391.6	-56.839
3391.6	-56.656
3391.6	-57.053
3391.6	-56.717
3391.6	-57.083
3391.7	-56.915
3391.7	-56.732
3391.7	-57.083
3391.7	-56.656
3391.7	-57.037
3391.8	-56.808
3391.8	-56.763
3391.8	-56.885
3391.8	-56.534
3391.8	-57.053
3391.9	-56.625
3391.9	-57.007
3391.9	-56.824
3391.9	-56.763
3391.9	-56.87
3392	-56.534
3392	-56.915
3392	-56.503
3392	-56.87
3392	-56.503
3392.1	-56.763
3392.1	-56.671
3392.1	-56.717
3392.1	-56.824
3392.1	-56.549
3392.2	-56.839
3392.2	-56.442
3392.2	-56.808
3392.2	-56.549
3392.2	-56.854
3392.3	-56.503
3392.3	-56.778
3392.3	-56.564
3392.3	-56.747
3392.3	-56.625
3392.4	-56.61
3392.4	-56.641
3392.4	-56.442
3392.4	-56.686
3392.4	-56.473
3392.5	-56.839
3392.5	-56.442
3392.5	-56.839
3392.5	-56.396
3392.5	-56.87
3392.6	-56.488
3392.6	-56.763
3392.6	-56.58
3392.6	-56.625
3392.6	-56.534
3392.7	-56.549
3392.7	-56.671
3392.7	-56.412
3392.7	-56.671
3392.7	-56.32
3392.8	-56.747
3392.8	-56.412
3392.8	-56.839
3392.8	-56.503
3392.8	-56.717
3392.9	-56.61
3392.9	-56.549
3392.9	-56.656
3392.9	-56.381
3392.9	-56.671
3393	-56.259
3393	-56.686
3393	-56.351
3393	-56.671
3393	-56.519
3393.1	-56.488
3393.1	-56.58
3393.1	-56.29
3393.1	-56.656
3393.1	-56.229
3393.2	-56.686
3393.2	-56.305
3393.2	-56.564
3393.2	-56.442
3393.2	-56.396
3393.3	-56.625
3393.3	-56.213
3393.3	-56.61
3393.3	-56.229
3393.3	-56.58
3393.4	-56.488
3393.4	-56.427
3393.4	-56.549
3393.4	-56.213
3393.4	-56.58
3393.5	-56.168
3393.5	-56.58
3393.5	-56.396
3393.5	-56.366
3393.5	-56.503
3393.6	-56.152
3393.6	-56.534
3393.6	-56.168
3393.6	-56.519
3393.6	-56.274
3393.7	-56.274
3393.7	-56.412
3393.7	-56.107
3393.7	-56.564
3393.7	-56.183
3393.8	-56.381
3393.8	-56.351
3393.8	-56.183
3393.8	-56.458
3393.8	-56.076
3393.9	-56.503
3393.9	-56.168
3393.9	-56.396
3393.9	-56.335
3393.9	-56.122
3394	-56.427
3394	-55.954
3394	-56.442
3394	-56.183
3394	-56.198
3394.1	-56.381
3394.1	-56.061
3394.1	-56.503
3394.1	-56.137
3394.1	-56.335
3394.2	-56.244
3394.2	-56.076
3394.2	-56.427
3394.2	-55.923
3394.2	-56.366
3394.3	-56.152
3394.3	-56.213
3394.3	-56.381
3394.3	-56.076
3394.3	-56.412
3394.4	-56.015
3394.4	-56.29
3394.4	-56.213
3394.4	-56
3394.4	-56.366
3394.5	-55.969
3394.5	-56.351
3394.5	-56.107
3394.5	-56.03
3394.5	-56.259
3394.6	-55.832
3394.6	-56.32
3394.6	-55.969
3394.6	-56.152
3394.6	-56.29
3394.7	-55.939
3394.7	-56.305
3394.7	-56.046
3394.7	-56.244
3394.7	-56.137
3394.8	-56.03
3394.8	-56.305
3394.8	-55.847
3394.8	-56.305
3394.8	-55.939
3394.9	-55.939
3394.9	-56.198
3394.9	-55.801
3394.9	-56.274
3394.9	-55.969
3395	-56.091
3395	-56.198
3395	-55.832
3395	-56.274
3395	-55.847
3395.1	-56.137
3395.1	-56.137
3395.1	-55.893
3395.1	-56.259
3395.1	-55.801
3395.2	-56.274
3395.2	-56.076
3395.2	-55.817
3395.2	-56.198
3395.2	-55.771
3395.3	-56.168
3395.3	-55.969
3395.3	-55.862
3395.3	-56.046
3395.3	-55.756
3395.4	-56.213
3395.4	-55.908
3395.4	-56.015
3395.4	-56.076
3395.4	-55.71
3395.5	-56.213
3395.5	-55.893
3395.5	-56.061
3395.5	-56.076
3395.5	-55.695
3395.6	-56.183
3395.6	-55.801
3395.6	-56.03
3395.6	-56.03
3395.6	-55.71
3395.7	-56.061
3395.7	-55.756
3395.7	-56.061
3395.7	-56.03
3395.7	-55.832
3395.8	-56.168
3395.8	-55.786
3395.8	-56.168
3395.8	-55.984
3395.8	-55.756
3395.9	-56.046
3395.9	-55.618
3395.9	-56.046
3395.9	-55.923
3395.9	-55.801
3396	-56.091
3396	-55.649
3396	-56.015
3396	-55.832
3396	-55.725
3396.1	-55.969
3396.1	-55.588
3396.1	-56
3396.1	-55.679
3396.1	-55.71
3396.2	-56.091
3396.2	-55.588
3396.2	-56.046
3396.2	-55.786
3396.2	-55.679
3396.3	-55.969
3396.3	-55.527
3396.3	-55.923
3396.3	-55.771
3396.3	-55.679
3396.4	-55.893
3396.4	-55.573
3396.4	-56.03
3396.4	-55.725
3396.4	-55.71
3396.5	-56
3396.5	-55.527
3396.5	-55.954
3396.5	-55.74
3396.5	-55.634
3396.6	-55.862
3396.6	-55.359
3396.6	-55.756
3396.6	-55.618
3396.6	-55.511
3396.7	-55.832
3396.7	-55.389
3396.7	-55.786
3396.7	-55.618
3396.7	-55.511
3396.8	-55.878
3396.8	-55.359
3396.8	-55.725
3396.8	-55.527
3396.8	-55.435
3396.9	-55.862
3396.9	-55.435
3396.9	-55.786
3396.9	-55.71
3396.9	-55.405
3397	-55.832
3397	-55.466
3397	-55.695
3397	-55.725
3397	-55.389
3397.1	-55.878
3397.1	-55.496
3397.1	-55.649
3397.1	-55.725
3397.1	-55.328
3397.2	-55.771
3397.2	-55.527
3397.2	-55.496
3397.2	-55.756
3397.2	-55.405
3397.3	-55.801
3397.3	-55.511
3397.3	-55.466
3397.3	-55.756
3397.3	-55.298
3397.4	-55.74
3397.4	-55.588
3397.4	-55.267
3397.4	-55.771
3397.4	-55.435
3397.5	-55.664
3397.5	-55.679
3397.5	-55.359
3397.5	-55.756
3397.5	-55.511
3397.6	-55.573
3397.6	-55.74
3397.6	-55.313
3397.6	-55.74
3397.6	-55.496
3397.7	-55.481
3397.7	-55.801
3397.7	-55.313
3397.7	-55.679
3397.7	-55.481
3397.8	-55.206
3397.8	-55.771
3397.8	-55.405
3397.8	-55.649
3397.8	-55.74
3397.9	-55.252
3397.9	-55.801
3397.9	-55.573
3397.9	-55.435
3397.9	-55.756
3398	-55.267
3398	-55.542
3398	-55.496
3398	-55.313
3398	-55.756
3398.1	-55.359
3398.1	-55.481
3398.1	-55.588
3398.1	-55.237
3398.1	-55.786
3398.2	-55.527
3398.2	-55.344
3398.2	-55.695
3398.2	-55.237
3398.2	-55.557
3398.3	-55.557
3398.3	-55.222
3398.3	-55.664
3398.3	-55.45
3398.3	-55.389
3398.4	-55.695
3398.4	-55.252
3398.4	-55.603
3398.4	-55.527
3398.4	-55.176
3398.5	-55.664
3398.5	-55.389
3398.5	-55.405
3398.5	-55.649
3398.5	-55.191
3398.6	-55.573
3398.6	-55.573
3398.6	-55.267
3398.6	-55.634
3398.6	-55.298
3398.7	-55.374
3398.7	-55.466
3398.7	-55.145
3398.7	-55.588
3398.7	-55.481
3398.8	-55.206
3398.8	-55.588
3398.8	-55.283
3398.8	-55.45
3398.8	-55.603
3398.9	-55.191
3398.9	-55.557
3398.9	-55.344
3398.9	-55.023
3398.9	-55.542
3399	-55.267
3399	-55.176
3399	-55.481
3399	-55.069
3399	-55.481
3399.1	-55.481
3399.1	-55.145
3399.1	-55.557
3399.1	-55.313
3399.1	-55.176
3399.2	-55.573
3399.2	-55.13
3399.2	-55.389
3399.2	-55.389
3399.2	-54.993
3399.3	-55.405
3399.3	-55.283
3399.3	-55.038
3399.3	-55.496
3399.3	-55.176
3399.4	-55.161
3399.4	-55.374
3399.4	-55.084
3399.4	-55.45
3399.4	-55.374
3399.5	-55.099
3399.5	-55.466
3399.5	-55.206
3399.5	-55.008
3399.5	-55.405
3399.6	-55.023
3399.6	-55.252
3399.6	-55.374
3399.6	-54.947
3399.6	-55.435
3399.7	-55.344
3399.7	-54.962
3399.7	-55.374
3399.7	-55.099
3399.7	-55.084
3399.8	-55.328
3399.8	-54.962
3399.8	-55.374
3399.8	-55.222
3399.8	-55.023
3399.9	-55.405
3399.9	-54.977
3399.9	-55.267
3399.9	-55.237
3399.9	-54.855
3400	-55.267
3400	-54.886
3400	-55.176
3400	-55.176
3400	-55.023
3400.1	-55.283
3400.1	-54.962
3400.1	-55.405
3400.1	-55.054
3400.1	-55.191
3400.2	-55.283
3400.2	-54.947
3400.2	-55.283
3400.2	-54.855
3400.2	-55.222
3400.3	-54.993
3400.3	-55.145
3400.3	-55.069
3400.3	-54.977
3400.3	-55.206
3400.4	-54.855
3400.4	-55.252
3400.4	-54.764
3400.4	-55.206
3400.4	-54.886
3400.5	-55.145
3400.5	-54.993
3400.5	-55.069
3400.5	-54.977
3400.5	-54.794
3400.6	-55.084
3400.6	-54.779
3400.6	-55.115
3400.6	-54.825
3400.6	-55.13
3400.7	-54.718
3400.7	-55.161
3400.7	-54.81
3400.7	-55.161
3400.7	-54.932
3400.8	-55.099
3400.8	-54.916
3400.8	-54.977
3400.8	-55.038
3400.8	-54.855
3400.9	-55.069
3400.9	-54.81
3400.9	-55.145
3400.9	-54.703
3400.9	-55.084
3401	-54.688
3401	-55.038
3401	-54.794
3401	-54.993
3401	-54.81
3401.1	-54.932
3401.1	-55.038
3401.1	-54.84
3401.1	-55.161
3401.1	-54.764
3401.2	-55.161
3401.2	-54.764
3401.2	-55.115
3401.2	-54.749
3401.2	-54.855
3401.3	-54.779
3401.3	-54.764
3401.3	-54.901
3401.3	-54.703
3401.3	-55.069
3401.4	-54.672
3401.4	-55.084
3401.4	-54.749
3401.4	-54.962
3401.4	-54.81
3401.5	-54.733
3401.5	-54.901
3401.5	-54.657
3401.5	-55.023
3401.5	-54.657
3401.6	-55.038
3401.6	-54.718
3401.6	-54.855
3401.6	-54.855
3401.6	-54.626
3401.7	-55.008
3401.7	-54.581
3401.7	-54.962
3401.7	-54.749
3401.7	-54.962
3401.8	-54.84
3401.8	-54.596
3401.8	-54.825
3401.8	-54.459
3401.8	-54.916
3401.9	-54.642
3401.9	-54.932
3401.9	-54.764
3401.9	-54.596
3401.9	-54.84
3402	-54.428
3402	-54.947
3402	-54.611
3402	-54.825
3402	-54.794
3402.1	-54.565
3402.1	-54.886
3402.1	-54.565
3402.1	-55.023
3402.1	-54.718
3402.2	-54.749
3402.2	-54.779
3402.2	-54.581
3402.2	-55.008
3402.2	-54.581
3402.3	-54.886
3402.3	-54.688
3402.3	-54.611
3402.3	-54.81
3402.3	-54.474
3402.4	-54.871
3402.4	-54.504
3402.4	-54.672
3402.4	-54.718
3402.4	-54.565
3402.5	-54.916
3402.5	-54.535
3402.5	-54.932
3402.5	-54.733
3402.5	-54.642
3402.6	-54.84
3402.6	-54.55
3402.6	-54.901
3402.6	-54.565
3402.6	-54.749
3402.7	-54.703
3402.7	-54.504
3402.7	-54.855
3402.7	-54.413
3402.7	-54.733
3402.8	-54.596
3402.8	-54.52
3402.8	-54.718
3402.8	-54.321
3402.8	-54.779
3402.9	-54.428
3402.9	-54.581
3402.9	-54.718
3402.9	-54.367
3402.9	-54.779
3403	-54.474
3403	-54.672
3403	-54.626
3403	-54.459
3403	-54.764
3403.1	-54.23
3403.1	-54.642
3403.1	-54.443
3403.1	-54.443
3403.1	-54.703
3403.2	-54.26
3403.2	-54.642
3403.2	-54.367
3403.2	-54.443
3403.2	-54.535
3403.3	-54.26
3403.3	-54.749
3403.3	-54.337
3403.3	-54.581
3403.3	-54.489
3403.4	-54.214
3403.4	-54.626
3403.4	-54.199
3403.4	-54.611
3403.4	-54.382
3403.5	-54.245
3403.5	-54.626
3403.5	-54.276
3403.5	-54.626
3403.5	-54.428
3403.6	-54.413
3403.6	-54.581
3403.6	-54.214
3403.6	-54.642
3403.6	-54.291
3403.7	-54.489
3403.7	-54.459
3403.7	-54.138
3403.7	-54.611
3403.7	-54.321
3403.8	-54.474
3403.8	-54.428
3403.8	-54.108
3403.8	-54.565
3403.8	-54.214
3403.9	-54.565
3403.9	-54.489
3403.9	-54.23
3403.9	-54.581
3403.9	-54.169
3404	-54.459
3404	-54.398
3404	-54.169
3404	-54.52
3404	-54.092
3404.1	-54.52
3404.1	-54.291
3404.1	-54.138
3404.1	-54.459
3404.1	-54.016
3404.2	-54.428
3404.2	-54.306
3404.2	-54.23
3404.2	-54.52
3404.2	-54.092
3404.3	-54.489
3404.3	-54.276
3404.3	-54.276
3404.3	-54.428
3404.3	-54.047
3404.4	-54.535
3404.4	-54.123
3404.4	-54.291
3404.4	-54.52
3404.4	-54.062
3404.5	-54.489
3404.5	-54.245
3404.5	-54.199
3404.5	-54.459
3404.5	-54.092
3404.6	-54.489
3404.6	-54.26
3404.6	-54.26
3404.6	-54.367
3404.6	-54.062
3404.7	-54.504
3404.7	-54.199
3404.7	-54.26
3404.7	-54.352
3404.7	-54.077
3404.8	-54.459
3404.8	-54.138
3404.8	-54.199
3404.8	-54.321
3404.8	-53.97
3404.9	-54.443
3404.9	-54.138
3404.9	-54.184
3404.9	-54.382
3404.9	-53.97
3405	-54.443
3405	-54.199
3405	-54.199
3405	-54.367
3405	-53.909
3405.1	-54.382
3405.1	-54.108
3405.1	-54.138
3405.1	-54.352
3405.1	-53.894
3405.2	-54.276
3405.2	-54.016
3405.2	-53.894
3405.2	-54.184
3405.2	-53.787
3405.3	-54.26
3405.3	-54.123
3405.3	-53.955
3405.3	-54.337
3405.3	-53.894
3405.4	-54.199
3405.4	-54.169
3405.4	-53.879
3405.4	-54.199
3405.4	-53.894
3405.5	-54.138
3405.5	-54.108
3405.5	-53.848
3405.5	-54.276
3405.5	-53.909
3405.6	-54.199
3405.6	-54.123
3405.6	-53.757
3405.6	-54.184
3405.6	-53.833
3405.7	-53.925
3405.7	-54.184
3405.7	-53.787
3405.7	-54.138
3405.7	-54.001
3405.8	-53.833
3405.8	-54.138
3405.8	-53.711
3405.8	-54.123
3405.8	-53.986
3405.9	-53.787
3405.9	-54.138
3405.9	-53.696
3405.9	-53.97
3405.9	-53.97
3406	-53.528
3406	-54.001
3406	-53.665
3406	-53.818
3406	-54.001
3406.1	-53.65
3406.1	-54.108
3406.1	-53.848
3406.1	-53.696
3406.1	-54.092
3406.2	-53.635
3406.2	-53.909
3406.2	-53.894
3406.2	-53.589
3406.2	-53.986
3406.3	-53.665
3406.3	-53.772
3406.3	-53.94
3406.3	-53.513
3406.3	-54.001
3406.4	-53.818
3406.4	-53.589
3406.4	-54.001
3406.4	-53.604
3406.4	-53.772
3406.5	-53.879
3406.5	-53.421
3406.5	-53.864
3406.5	-53.68
3406.5	-53.604
3406.6	-53.879
3406.6	-53.513
3406.6	-53.864
3406.6	-53.772
3406.6	-53.482
3406.7	-53.94
3406.7	-53.604
3406.7	-53.558
3406.7	-53.848
3406.7	-53.375
3406.8	-53.818
3406.8	-53.711
3406.8	-53.406
3406.8	-53.818
3406.8	-53.528
3406.9	-53.543
3406.9	-53.772
3406.9	-53.36
3406.9	-53.787
3406.9	-53.604
3407	-53.36
3407	-53.802
3407	-53.482
3407	-53.543
3407	-53.772
3407.1	-53.329
3407.1	-53.741
3407.1	-53.604
3407.1	-53.314
3407.1	-53.787
3407.2	-53.452
3407.2	-53.421
3407.2	-53.726
3407.2	-53.284
3407.2	-53.619
3407.3	-53.635
3407.3	-53.314
3407.3	-53.711
3407.3	-53.482
3407.3	-53.452
3407.4	-53.772
3407.4	-53.345
3407.4	-53.558
3407.4	-53.589
3407.4	-53.253
3407.5	-53.696
3407.5	-53.482
3407.5	-53.314
3407.5	-53.635
3407.5	-53.36
3407.6	-53.528
3407.6	-53.68
3407.6	-53.314
3407.6	-53.696
3407.6	-53.436
3407.7	-53.238
3407.7	-53.726
3407.7	-53.406
3407.7	-53.329
3407.7	-53.665
3407.8	-53.162
3407.8	-53.467
3407.8	-53.635
3407.8	-53.177
3407.8	-53.589
3407.9	-53.36
3407.9	-53.085
3407.9	-53.543
3407.9	-53.268
3407.9	-53.284
3408	-53.528
3408	-53.085
3408	-53.467
3408	-53.436
3408	-53.101
3408.1	-53.619
3408.1	-53.268
3408.1	-53.162
3408.1	-53.482
3408.1	-53.085
3408.2	-53.421
3408.2	-53.375
3408.2	-53.085
3408.2	-53.513
3408.2	-53.207
3408.3	-53.345
3408.3	-53.36
3408.3	-53.024
3408.3	-53.345
3408.3	-53.04
3408.4	-53.345
3408.4	-53.284
3408.4	-53.055
3408.4	-53.482
3408.4	-52.948
3408.5	-53.421
3408.5	-53.223
3408.5	-53.085
3408.5	-53.192
3408.5	-52.811
3408.6	-53.146
3408.6	-52.826
3408.6	-53.253
3408.6	-53.055
3408.6	-53.085
3408.7	-53.101
3408.7	-52.811
3408.7	-53.146
3408.7	-52.734
3408.7	-53.192
3408.8	-52.795
3408.8	-53.055
3408.8	-52.841
3408.8	-52.963
3408.8	-53.024
3408.9	-52.872
3408.9	-53.07
3408.9	-52.704
3408.9	-53.085
3408.9	-52.75
3409	-53.146
3409	-52.75
3409	-53.085
3409	-52.734
3409	-52.948
3409.1	-52.841
3409.1	-52.963
3409.1	-52.902
3409.1	-52.856
3409.1	-52.902
3409.2	-52.704
3409.2	-52.963
3409.2	-52.719
3409.2	-53.009
3409.2	-52.551
3409.3	-52.933
3409.3	-52.551
3409.3	-52.933
3409.3	-52.658
3409.3	-52.841
3409.4	-52.673
3409.4	-52.78
3409.4	-52.78
3409.4	-52.643
3409.4	-52.902
3409.5	-52.521
3409.5	-52.933
3409.5	-52.521
3409.5	-52.872
3409.5	-52.612
3409.6	-52.811
3409.6	-52.582
3409.6	-52.597
3409.6	-52.719
3409.6	-52.521
3409.7	-52.856
3409.7	-52.429
3409.7	-52.887
3409.7	-52.46
3409.7	-52.811
3409.8	-52.628
3409.8	-52.597
3409.8	-52.628
3409.8	-52.383
3409.8	-52.704
3409.9	-52.338
3409.9	-52.78
3409.9	-52.475
3409.9	-52.582
3409.9	-52.505
3410	-52.338
3410	-52.658
3410	-52.368
3410	-52.765
3410	-52.399
3410.1	-52.673
3410.1	-52.521
3410.1	-52.46
3410.1	-52.643
3410.1	-52.2
3410.2	-52.597
3410.2	-52.185
3410.2	-52.551
3410.2	-52.444
3410.2	-52.368
3410.3	-52.521
3410.3	-52.139
3410.3	-52.521
3410.3	-52.124
3410.3	-52.414
3410.4	-52.307
3410.4	-52.124
3410.4	-52.536
3410.4	-52.109
3410.4	-52.536
3410.5	-52.246
3410.5	-52.368
3410.5	-52.307
3410.5	-52.078
3410.5	-52.414
3410.6	-51.956
3410.6	-52.322
3410.6	-52.048
3410.6	-52.124
3410.6	-52.2
3410.7	-51.865
3410.7	-52.307
3410.7	-51.941
3410.7	-52.231
3410.7	-52.109
3410.8	-51.941
3410.8	-52.246
3410.8	-51.849
3410.8	-52.307
3410.8	-52.002
3410.9	-52.124
3410.9	-52.139
3410.9	-51.819
3410.9	-52.2
3410.9	-51.804
3411	-52.063
3411	-51.971
3411	-51.743
3411	-52.109
3411	-51.727
3411.1	-52.048
3411.1	-51.834
3411.1	-51.926
3411.1	-52.017
3411.1	-51.682
3411.2	-52.17
3411.2	-51.712
3411.2	-51.895
3411.2	-51.971
3411.2	-51.575
3411.3	-52.063
3411.3	-51.62
3411.3	-51.941
3411.3	-51.849
3411.3	-51.605
3411.4	-51.895
3411.4	-51.498
3411.4	-51.849
3411.4	-51.651
3411.4	-51.605
3411.5	-51.773
3411.5	-51.483
3411.5	-51.895
3411.5	-51.559
3411.5	-51.712
3411.6	-51.712
3411.6	-51.361
3411.6	-51.788
3411.6	-51.468
3411.6	-51.712
3411.7	-51.666
3411.7	-51.407
3411.7	-51.758
3411.7	-51.407
3411.7	-51.682
3411.8	-51.575
3411.8	-51.392
3411.8	-51.697
3411.8	-51.209
3411.8	-51.605
3411.9	-51.483
3411.9	-51.376
3411.9	-51.651
3411.9	-51.193
3411.9	-51.59
3412	-51.376
3412	-51.254
3412	-51.453
3412	-51.041
3412	-51.483
3412.1	-51.239
3412.1	-51.285
3412.1	-51.453
3412.1	-51.147
3412.1	-51.575
3412.2	-51.178
3412.2	-51.3
3412.2	-51.315
3412.2	-50.964
3412.2	-51.437
3412.3	-51.01
3412.3	-51.178
3412.3	-51.254
3412.3	-50.949
3412.3	-51.315
3412.4	-50.995
3412.4	-51.132
3412.4	-51.071
3412.4	-50.827
3412.4	-51.209
3412.5	-50.781
3412.5	-51.071
3412.5	-51.01
3412.5	-50.705
3412.5	-51.071
3412.6	-50.69
3412.6	-50.919
3412.6	-50.797
3412.6	-50.629
3412.6	-50.949
3412.7	-50.552
3412.7	-50.919
3412.7	-50.797
3412.7	-50.491
3412.7	-50.842
3412.8	-50.4
3412.8	-50.751
3412.8	-50.659
3412.8	-50.461
3412.8	-50.797
3412.9	-50.385
3412.9	-50.751
3412.9	-50.629
3412.9	-50.385
3412.9	-50.735
3413	-50.293
3413	-50.598
3413	-50.522
3413	-50.278
3413	-50.72
3413.1	-50.247
3413.1	-50.507
3413.1	-50.385
3413.1	-50.14
3413.1	-50.552
3413.2	-50.171
3413.2	-50.4
3413.2	-50.278
3413.2	-49.973
3413.2	-50.415
3413.3	-50.156
3413.3	-50.247
3413.3	-50.247
3413.3	-49.896
3413.3	-50.278
3413.4	-49.957
3413.4	-50.064
3413.4	-50.14
3413.4	-49.759
3413.4	-50.095
3413.5	-49.789
3413.5	-49.805
3413.5	-50.034
3413.5	-49.622
3413.5	-50.003
3413.6	-49.713
3413.6	-49.667
3413.6	-49.881
3413.6	-49.423
3413.6	-49.835
3413.7	-49.576
3413.7	-49.301
3413.7	-49.744
3413.7	-49.301
3413.7	-49.576
3413.8	-49.5
3413.8	-49.271
3413.8	-49.561
3413.8	-49.179
3413.8	-49.377
3413.9	-49.347
3413.9	-49.011
3413.9	-49.393
3413.9	-49.057
3413.9	-49.042
3414	-49.271
3414	-48.813
3414	-49.21
3414	-48.996
3414	-48.752
3414.1	-49.149
3414.1	-48.676
3414.1	-48.904
3414.1	-48.752
3414.1	-48.431
3414.2	-48.828
3414.2	-48.477
3414.2	-48.492
3414.2	-48.553
3414.2	-48.096
3414.3	-48.401
3414.3	-48.126
3414.3	-47.897
3414.3	-48.05
3414.3	-47.47
3414.4	-47.577
3414.4	-47.226
3414.4	-46.646
3414.4	-46.677
3414.4	-45.822
3414.5	-45.303
3414.5	-44.724
3414.5	-43.564
3414.5	-43.32
3414.5	-42.297
3414.6	-41.336
3414.6	-40.817
3414.6	-39.474
3414.6	-38.925
3414.6	-38.025
3414.7	-36.713
3414.7	-36.118
3414.7	-34.775
3414.7	-33.463
3414.7	-32.669
3414.8	-31.143
3414.8	-30.319
3414.8	-29.099
3414.8	-27.451
3414.8	-26.52
3414.9	-24.857
3414.9	-23.453
3414.9	-22.369
3414.9	-20.615
3414.9	-19.592
3415	-18.143
3415	-16.632
3415	-15.808
3415	-14.236
3415	-13.062
3415.1	-11.963
3415.1	-10.376
3415.1	-9.6741
3415.1	-8.3313
3415.1	-6.9427
3415.2	-6.3171
3415.2	-4.8828
3415.2	-4.0131
3415.2	-3.3875
3415.2	-1.9836
3415.3	-1.5106
3415.3	-0.59509
3415.3	0.61035
3415.3	0.86975
3415.3	1.8616
3415.4	2.655
3415.4	3.067
3415.4	4.1809
3415.4	4.4556
3415.4	5.0507
3415.5	5.9662
3415.5	6.0425
3415.5	6.8207
3415.5	7.4463
3415.5	7.5226
3415.6	8.2397
3415.6	8.3923
3415.6	8.5602
3415.6	9.3842
3415.6	9.2926
3415.7	9.6436
3415.7	10.117
3415.7	9.9335
3415.7	10.452
3415.7	10.681
3415.8	10.62
3415.8	11.078
3415.8	10.788
3415.8	10.834
3415.8	11.307
3415.9	10.91
3415.9	11.032
3415.9	11.276
3415.9	10.803
3415.9	11.063
3416	11.063
3416	10.651
3416	10.956
3416	10.483
3416	10.223
3416.1	10.437
3416.1	9.8267
3416.1	9.7656
3416.1	9.8114
3416.1	9.1248
3416.2	9.14
3416.2	8.8806
3416.2	8.2245
3416.2	8.3466
3416.2	7.9651
3416.3	7.309
3416.3	7.4615
3416.3	6.7291
3416.3	6.3934
3416.3	6.3629
3416.4	5.5084
3416.4	5.2795
3416.4	5.0812
3416.4	4.1962
3416.4	4.0894
3416.5	3.6316
3416.5	2.9297
3416.5	2.8381
3416.5	2.0752
3416.5	1.6785
3416.6	1.3733
3416.6	0.50354
3416.6	0.33569
3416.6	-0.36621
3416.6	-0.85449
3416.7	-1.0376
3416.7	-1.9073
3416.7	-2.0599
3416.7	-2.8076
3416.7	-3.3112
3416.8	-3.5248
3416.8	-4.4708
3416.8	-4.5776
3416.8	-5.4932
3416.8	-5.8899
3416.9	-6.2256
3416.9	-7.0343
3416.9	-7.1716
3416.9	-8.1329
3416.9	-8.316
3417	-9.1705
3417	-9.6283
3417	-10.117
3417	-10.88
3417	-11.093
3417.1	-12.024
3417.1	-12.192
3417.1	-13.153
3417.1	-13.474
3417.1	-14.16
3417.2	-14.664
3417.2	-15.091
3417.2	-15.945
3417.2	-16.174
3417.2	-17.075
3417.3	-17.227
3417.3	-18.097
3417.3	-18.28
3417.3	-19.119
3417.3	-19.531
3417.4	-20.111
3417.4	-20.645
3417.4	-20.966
3417.4	-21.774
3417.4	-21.973
3417.5	-22.873
3417.5	-22.964
3417.5	-23.895
3417.5	-24.063
3417.5	-24.872
3417.6	-25.223
3417.6	-25.909
3417.6	-26.291
3417.6	-26.657
3417.6	-27.451
3417.7	-27.557
3417.7	-28.351
3417.7	-28.473
3417.7	-29.282
3417.7	-29.465
3417.8	-30.136
3417.8	-30.426
3417.8	-30.945
3417.8	-31.448
3417.8	-31.677
3417.9	-32.394
3417.9	-32.425
3417.9	-33.264
3417.9	-33.356
3417.9	-34.088
3418	-34.409
3418	-34.76
3418	-35.248
3418	-35.37
3418	-36.102
3418.1	-36.057
3418.1	-36.85
3418.1	-36.926
3418.1	-37.521
3418.1	-37.903
3418.2	-38.071
3418.2	-38.666
3418.2	-38.605
3418.2	-39.398
3418.2	-39.383
3418.3	-39.978
3418.3	-40.253
3418.3	-40.451
3418.3	-41.016
3418.3	-41
3418.4	-41.718
3418.4	-41.641
3418.4	-42.175
3418.4	-42.313
3418.4	-42.511
3418.5	-43.045
3418.5	-43.076
3418.5	-43.777
3418.5	-43.716
3418.5	-44.281
3418.6	-44.342
3418.6	-44.449
3418.6	-45.029
3418.6	-44.922
3418.6	-45.547
3418.7	-45.456
3418.7	-45.898
3418.7	-46.127
3418.7	-46.234
3418.7	-46.768
3418.8	-46.616
3418.8	-47.18
3418.8	-47.043
3418.8	-47.501
3418.8	-47.76
3418.9	-47.684
3418.9	-48.279
3418.9	-48.004
3418.9	-48.599
3418.9	-48.706
3419	-48.859
3419	-49.271
3419	-49.026
3419	-49.637
3419	-49.591
3419.1	-50.064
3419.1	-50.156
3419.1	-50.11
3419.1	-50.583
3419.1	-50.293
3419.2	-50.903
3419.2	-50.827
3419.2	-51.071
3419.2	-51.3
3419.2	-51.147
3419.3	-51.651
3419.3	-51.422
3419.3	-51.941
3419.3	-51.895
3419.3	-51.91
3419.4	-52.399
3419.4	-52.078
3419.4	-52.719
3419.4	-52.704
3419.4	-52.872
3419.5	-53.085
3419.5	-52.872
3419.5	-53.406
3419.5	-53.162
3419.5	-53.619
3419.6	-53.619
3419.6	-53.65
3419.6	-54.062
3419.6	-53.787
3419.6	-54.337
3419.7	-54.169
3419.7	-54.382
3419.7	-54.489
3419.7	-54.26
3419.7	-54.871
3419.8	-54.596
3419.8	-55.023
3419.8	-55.054
3419.8	-54.932
3419.8	-55.328
3419.9	-55.069
3419.9	-55.588
3419.9	-55.405
3419.9	-55.496
3419.9	-55.756
3420	-55.511
3420	-56.122
3420	-55.923
3420	-56.183
3420	-56.198
3420.1	-56.03
3420.1	-56.458
3420.1	-56.213
3420.1	-56.747
3420.1	-56.625
3420.2	-56.595
3420.2	-56.9
3420.2	-56.625
3420.2	-57.19
3420.2	-56.946
3420.3	-57.114
3420.3	-57.266
3420.3	-56.87
3420.3	-57.48
3420.3	-57.22
3420.4	-57.541
3420.4	-57.602
3420.4	-57.449
3420.4	-57.785
3420.4	-57.556
3420.5	-57.983
3420.5	-57.907
3420.5	-57.861
3420.5	-58.258
3420.5	-57.861
3420.6	-58.38
3420.6	-58.228
3420.6	-58.243
3420.6	-58.472
3420.6	-58.151
3420.7	-58.609
3420.7	-58.441
3420.7	-58.609
3420.7	-58.731
3420.7	-58.517
3420.8	-59.021
3420.8	-58.701
3420.8	-59.006
3420.8	-59.082
3420.8	-58.792
3420.9	-59.189
3420.9	-58.853
3420.9	-59.265
3420.9	-59.25
3420.9	-59.067
3421	-59.509
3421	-59.143
3421	-59.54
3421	-59.433
3421	-59.372
3421.1	-59.708
3421.1	-59.311
3421.1	-59.753
3421.1	-59.555
3421.1	-59.662
3421.2	-59.921
3421.2	-59.586
3421.2	-60.104
3421.2	-59.784
3421.2	-59.845
3421.3	-60.089
3421.3	-59.753
3421.3	-60.287
3421.3	-60.028
3421.3	-60.074
3421.4	-60.318
3421.4	-59.952
3421.4	-60.394
3421.4	-60.135
3421.4	-60.257
3421.5	-60.379
3421.5	-60.104
3421.5	-60.654
3421.5	-60.455
3421.5	-60.608
3421.6	-60.669
3421.6	-60.257
3421.6	-60.822
3421.6	-60.547
3421.6	-60.623
3421.7	-60.837
3421.7	-60.455
3421.7	-60.867
3421.7	-60.745
3421.7	-60.883
3421.8	-60.974
3421.8	-60.638
3421.8	-61.066
3421.8	-60.776
3421.8	-60.898
3421.9	-61.066
3421.9	-60.73
3421.9	-61.295
3421.9	-60.944
3421.9	-60.989
3422	-61.264
3422	-60.913
3422	-61.401
3422	-61.172
3422	-61.035
3422.1	-61.356
3422.1	-61.05
3422.1	-61.432
3422.1	-61.234
3422.1	-61.172
3422.2	-61.539
3422.2	-61.172
3422.2	-61.554
3422.2	-61.478
3422.2	-61.203
3422.3	-61.615
3422.3	-61.264
3422.3	-61.615
3422.3	-61.63
3422.3	-61.371
3422.4	-61.737
3422.4	-61.417
3422.4	-61.646
3422.4	-61.722
3422.4	-61.401
3422.5	-61.905
3422.5	-61.523
3422.5	-61.63
3422.5	-61.844
3422.5	-61.569
3422.6	-61.92
3422.6	-61.691
3422.6	-61.661
3422.6	-61.92
3422.6	-61.569
3422.7	-61.996
3422.7	-61.874
3422.7	-61.676
3422.7	-62.057
3422.7	-61.646
3422.8	-62.027
3422.8	-62.057
3422.8	-61.676
3422.8	-62.164
3422.8	-61.844
3422.9	-61.92
3422.9	-62.18
3422.9	-61.813
3422.9	-62.363
3422.9	-62.149
3423	-61.996
3423	-62.317
3423	-61.996
3423	-62.225
3423	-62.195
3423.1	-61.966
3423.1	-62.363
3423.1	-62.073
3423.1	-62.286
3423.1	-62.408
3423.2	-61.996
3423.2	-62.469
3423.2	-62.21
3423.2	-62.103
3423.2	-62.5
3423.3	-62.057
3423.3	-62.439
3423.3	-62.546
3423.3	-62.164
3423.3	-62.668
3423.4	-62.347
3423.4	-62.286
3423.4	-62.5
3423.4	-62.057
3423.4	-62.5
3423.5	-62.424
3423.5	-62.241
3423.5	-62.607
3423.5	-62.317
3423.5	-62.515
3423.6	-62.653
3423.6	-62.302
3423.6	-62.698
3423.6	-62.576
3423.6	-62.363
3423.7	-62.729
3423.7	-62.469
3423.7	-62.576
3423.7	-62.622
3423.7	-62.256
3423.8	-62.698
3423.8	-62.485
3423.8	-62.393
3423.8	-62.836
3423.8	-62.454
3423.9	-62.805
3423.9	-62.805
3423.9	-62.515
3423.9	-62.943
3423.9	-62.668
3424	-62.515
3424	-62.836
3424	-62.485
3424	-62.714
3424	-62.836
3424.1	-62.485
3424.1	-62.958
3424.1	-62.775
3424.1	-62.592
3424.1	-63.019
3424.2	-62.622
3424.2	-62.82
3424.2	-62.973
3424.2	-62.592
3424.2	-62.958
3424.3	-62.775
3424.3	-62.653
3424.3	-63.034
3424.3	-62.759
3424.3	-62.851
3424.4	-63.019
3424.4	-62.653
3424.4	-62.988
3424.4	-62.927
3424.4	-62.668
3424.5	-63.095
3424.5	-62.805
3424.5	-62.744
3424.5	-63.065
3424.5	-62.714
3424.6	-63.049
3424.6	-63.019
3424.6	-62.653
3424.6	-63.11
3424.6	-62.897
3424.7	-62.79
3424.7	-63.202
3424.7	-62.866
3424.7	-62.973
3424.7	-63.141
3424.8	-62.79
3424.8	-63.202
3424.8	-63.019
3424.8	-62.881
3424.8	-63.141
3424.9	-62.729
3424.9	-63.095
3424.9	-63.019
3424.9	-62.82
3424.9	-63.263
3425	-62.836
3425	-63.171
3425	-63.141
3425	-62.881
3425	-63.202
3425.1	-62.82
3425.1	-63.126
3425.1	-62.973
3425.1	-62.897
3425.1	-63.248
3425.2	-62.851
3425.2	-63.293
3425.2	-62.988
3425.2	-63.217
3425.2	-63.202
3425.3	-63.034
3425.3	-63.202
3425.3	-62.851
3425.3	-63.309
3425.3	-63.004
3425.4	-63.37
3425.4	-63.141
3425.4	-63.263
3425.4	-63.187
3425.4	-63.004
3425.5	-63.324
3425.5	-62.912
3425.5	-63.278
3425.5	-62.897
3425.5	-63.232
3425.6	-62.912
3425.6	-63.309
3425.6	-63.065
3425.6	-63.217
3425.6	-63.065
3425.7	-63.034
3425.7	-63.126
3425.7	-63.004
3425.7	-63.309
3425.7	-63.004
3425.8	-63.263
3425.8	-63.004
3425.8	-63.37
3425.8	-62.973
3425.8	-63.431
3425.9	-63.019
3425.9	-63.263
3425.9	-63.065
3425.9	-63.324
3425.9	-63.187
3426	-63.217
3426	-63.187
3426	-63.019
3426	-63.248
3426	-62.973
3426.1	-63.37
3426.1	-62.927
3426.1	-63.385
3426.1	-62.958
3426.1	-63.37
3426.2	-63.263
3426.2	-63.309
3426.2	-63.263
3426.2	-63.095
3426.2	-63.232
3426.3	-63.004
3426.3	-63.37
3426.3	-62.897
3426.3	-63.339
3426.3	-63.004
3426.4	-63.324
3426.4	-63.217
3426.4	-63.232
3426.4	-63.324
3426.4	-63.019
3426.5	-63.37
3426.5	-63.065
3426.5	-63.446
3426.5	-63.11
3426.5	-63.37
3426.6	-63.232
3426.6	-63.095
3426.6	-63.385
3426.6	-63.11
3426.6	-63.4
3426.7	-63.004
3426.7	-63.324
3426.7	-63.08
3426.7	-63.202
3426.7	-63.354
3426.8	-63.065
3426.8	-63.507
3426.8	-63.095
3426.8	-63.4
3426.8	-63.278
3426.9	-63.385
3426.9	-63.37
3426.9	-63.049
3426.9	-63.446
3426.9	-63.034
3427	-63.446
3427	-63.202
3427	-63.278
3427	-63.324
3427	-62.988
3427.1	-63.385
3427.1	-63.095
3427.1	-63.446
3427.1	-63.278
3427.1	-63.263
3427.2	-63.309
3427.2	-63.08
3427.2	-63.538
3427.2	-63.095
3427.2	-63.507
3427.3	-63.278
3427.3	-63.11
3427.3	-63.354
3427.3	-63.019
3427.3	-63.446
3427.4	-63.126
3427.4	-63.4
3427.4	-63.293
3427.4	-63.019
3427.4	-63.416
3427.5	-63.049
3427.5	-63.416
3427.5	-63.202
3427.5	-63.263
3427.5	-63.461
3427.6	-63.156
3427.6	-63.553
3427.6	-63.156
3427.6	-63.446
3427.6	-63.354
3427.7	-63.171
3427.7	-63.461
3427.7	-63.004
3427.7	-63.416
3427.7	-63.187
3427.8	-63.263
3427.8	-63.4
3427.8	-63.065
3427.8	-63.507
3427.8	-63.049
3427.9	-63.309
3427.9	-63.293
3427.9	-63.095
3427.9	-63.507
3427.9	-63.126
3428	-63.446
3428	-63.248
3428	-63.278
3428	-63.416
3428	-63.049
3428.1	-63.492
3428.1	-63.141
3428.1	-63.385
3428.1	-63.416
3428.1	-63.126
3428.2	-63.553
3428.2	-63.095
3428.2	-63.4
3428.2	-63.248
3428.2	-63.171
3428.3	-63.507
3428.3	-63.08
3428.3	-63.446
3428.3	-63.293
3428.3	-63.309
3428.4	-63.461
3428.4	-63.095
3428.4	-63.538
3428.4	-63.187
3428.4	-63.4
3428.5	-63.461
3428.5	-63.171
3428.5	-63.583
3428.5	-63.217
3428.5	-63.477
3428.6	-63.278
3428.6	-63.126
3428.6	-63.477
3428.6	-63.08
3428.6	-63.522
3428.7	-63.37
3428.7	-63.217
3428.7	-63.507
3428.7	-63.126
3428.7	-63.522
3428.8	-63.217
3428.8	-63.309
3428.8	-63.492
3428.8	-63.049
3428.8	-63.583
3428.9	-63.309
3428.9	-63.431
3428.9	-63.461
3428.9	-63.156
3428.9	-63.568
3429	-63.232
3429	-63.4
3429	-63.354
3429	-63.156
3429	-63.507
3429.1	-63.08
3429.1	-63.522
3429.1	-63.324
3429.1	-63.187
3429.1	-63.522
3429.2	-63.065
3429.2	-63.538
3429.2	-63.309
3429.2	-63.156
3429.2	-63.461
3429.3	-63.08
3429.3	-63.522
3429.3	-63.263
3429.3	-63.232
3429.3	-63.522
3429.4	-63.11
3429.4	-63.507
3429.4	-63.293
3429.4	-63.263
3429.4	-63.416
3429.5	-62.988
3429.5	-63.4
3429.5	-63.156
3429.5	-63.278
3429.5	-63.461
3429.6	-63.065
3429.6	-63.522
3429.6	-63.232
3429.6	-63.248
3429.6	-63.522
3429.7	-63.126
3429.7	-63.568
3429.7	-63.232
3429.7	-63.37
3429.7	-63.538
3429.8	-63.11
3429.8	-63.492
3429.8	-63.217
3429.8	-63.232
3429.8	-63.339
3429.9	-62.988
3429.9	-63.446
3429.9	-63.141
3429.9	-63.278
3429.9	-63.446
3430	-62.958
3430	-63.477
3430	-63.232
3430	-63.202
3430	-63.4
3430.1	-63.004
3430.1	-63.37
3430.1	-63.278
3430.1	-63.217
3430.1	-63.385
3430.2	-62.988
3430.2	-63.385
3430.2	-63.187
3430.2	-63.08
3430.2	-63.354
3430.3	-62.943
3430.3	-63.354
3430.3	-63.187
3430.3	-62.988
3430.3	-63.339
3430.4	-62.912
3430.4	-63.339
3430.4	-63.202
3430.4	-63.004
3430.4	-63.431
3430.5	-63.095
3430.5	-63.461
3430.5	-63.385
3430.5	-63.08
3430.5	-63.416
3430.6	-63.095
3430.6	-63.278
3430.6	-63.324
3430.6	-62.927
3430.6	-63.37
3430.7	-63.095
3430.7	-63.202
3430.7	-63.416
3430.7	-63.095
3430.7	-63.553
3430.8	-63.217
3430.8	-63.156
3430.8	-63.492
3430.8	-62.958
3430.8	-63.354
3430.9	-63.278
3430.9	-63.004
3430.9	-63.446
3430.9	-63.004
3430.9	-63.339
3431	-63.37
3431	-62.943
3431	-63.37
3431	-63.126
3431	-63.202
3431.1	-63.339
3431.1	-62.988
3431.1	-63.37
3431.1	-63.141
3431.1	-63.095
3431.2	-63.431
3431.2	-63.08
3431.2	-63.354
3431.2	-63.171
3431.2	-62.943
3431.3	-63.385
3431.3	-63.019
3431.3	-63.278
3431.3	-63.385
3431.3	-62.958
3431.4	-63.446
3431.4	-63.156
3431.4	-63.141
3431.4	-63.354
3431.4	-62.943
3431.5	-63.263
3431.5	-63.187
3431.5	-63.034
3431.5	-63.477
3431.5	-63.11
3431.6	-63.339
3431.6	-63.324
3431.6	-62.943
3431.6	-63.431
3431.6	-63.232
3431.7	-63.08
3431.7	-63.431
3431.7	-62.943
3431.7	-63.248
3431.7	-63.248
3431.8	-62.958
3431.8	-63.431
3431.8	-63.156
3431.8	-63.095
3431.8	-63.278
3431.9	-62.912
3431.9	-63.37
3431.9	-63.187
3431.9	-63.004
3431.9	-63.477
3432	-63.08
3432	-63.232
3432	-63.416
3432	-62.897
3432	-63.248
3432.1	-63.156
3432.1	-62.958
3432.1	-63.37
3432.1	-63.004
3432.1	-63.171
3432.2	-63.263
3432.2	-62.851
3432.2	-63.431
3432.2	-63.202
3432.2	-62.943
3432.3	-63.4
3432.3	-62.943
3432.3	-63.141
3432.3	-63.339
3432.3	-62.973
3432.4	-63.416
3432.4	-63.187
3432.4	-62.973
3432.4	-63.431
3432.4	-63.11
3432.5	-63.156
3432.5	-63.324
3432.5	-62.866
3432.5	-63.248
3432.5	-63.232
3432.6	-62.927
3432.6	-63.4
3432.6	-63.065
3432.6	-63.004
3432.6	-63.385
3432.7	-63.019
3432.7	-63.354
3432.7	-63.324
3432.7	-62.973
3432.7	-63.324
3432.8	-63.126
3432.8	-63.034
3432.8	-63.354
3432.8	-63.049
3432.8	-63.263
3432.9	-63.263
3432.9	-62.943
3432.9	-63.431
3432.9	-63.202
3432.9	-62.881
3433	-63.416
3433	-63.034
3433	-63.095
3433	-63.385
3433	-62.897
3433.1	-63.324
3433.1	-63.217
3433.1	-62.912
3433.1	-63.4
3433.1	-62.973
3433.2	-63.11
3433.2	-63.293
3433.2	-62.866
3433.2	-63.339
3433.2	-63.171
3433.3	-63.08
3433.3	-63.416
3433.3	-62.958
3433.3	-63.354
3433.3	-63.217
3433.4	-63.217
3433.4	-63.354
3433.4	-62.958
3433.4	-63.446
3433.4	-63.065
3433.5	-63.385
3433.5	-63.263
3433.5	-63.126
3433.5	-63.37
3433.5	-62.943
3433.6	-63.385
3433.6	-63.019
3433.6	-63.37
3433.6	-63.156
3433.6	-63.187
3433.7	-63.248
3433.7	-62.943
3433.7	-63.339
3433.7	-62.958
3433.7	-63.385
3433.8	-62.881
3433.8	-63.217
3433.8	-63.019
3433.8	-63.263
3433.8	-63.11
3433.9	-63.156
3433.9	-63.217
3433.9	-63.004
3433.9	-63.324
3433.9	-62.973
3434	-63.37
3434	-62.973
3434	-63.385
3434	-62.973
3434	-63.446
3434.1	-63.049
3434.1	-63.385
3434.1	-63.126
3434.1	-63.248
3434.1	-63.171
3434.2	-63.217
3434.2	-63.248
3434.2	-63.034
3434.2	-63.309
3434.2	-62.943
3434.3	-63.324
3434.3	-62.988
3434.3	-63.4
3434.3	-63.004
3434.3	-63.293
3434.4	-63.08
3434.4	-63.248
3434.4	-63.141
3434.4	-63.217
3434.4	-63.263
3434.5	-63.049
3434.5	-63.385
3434.5	-63.019
3434.5	-63.37
3434.5	-62.973
3434.6	-63.354
3434.6	-63.019
3434.6	-63.217
3434.6	-63.248
3434.6	-63.08
3434.7	-63.293
3434.7	-63.049
3434.7	-63.339
3434.7	-62.943
3434.7	-63.339
3434.8	-63.034
3434.8	-63.248
3434.8	-63.156
3434.8	-63.095
3434.8	-63.309
3434.9	-62.973
3434.9	-63.416
3434.9	-62.897
3434.9	-63.248
3434.9	-62.943
3435	-63.08
3435	-63.171
3435	-62.897
3435	-63.385
3435	-63.004
3435.1	-63.477
3435.1	-63.11
3435.1	-63.248
3435.1	-63.248
3435.1	-62.958
3435.2	-63.324
3435.2	-62.897
3435.2	-63.354
3435.2	-63.049
3435.2	-63.278
3435.3	-63.187
3435.3	-62.958
3435.3	-63.293
3435.3	-62.866
3435.3	-63.385
3435.4	-63.11
3435.4	-63.248
3435.4	-63.278
3435.4	-62.958
3435.4	-63.385
3435.5	-62.927
3435.5	-63.324
3435.5	-63.156
3435.5	-63.156
3435.5	-63.217
3435.6	-62.988
3435.6	-63.431
3435.6	-63.004
3435.6	-63.339
3435.6	-63.171
3435.7	-63.049
3435.7	-63.37
3435.7	-62.943
3435.7	-63.339
3435.7	-63.11
3435.8	-63.309
3435.8	-63.217
3435.8	-62.988
3435.8	-63.461
3435.8	-62.988
3435.9	-63.37
3435.9	-63.202
3435.9	-63.126
3435.9	-63.324
3435.9	-62.973
3436	-63.416
3436	-63.049
3436	-63.187
3436	-63.248
3436	-63.019
3436.1	-63.324
3436.1	-62.943
3436.1	-63.293
3436.1	-63.11
3436.1	-63.156
3436.2	-63.339
3436.2	-62.973
3436.2	-63.492
3436.2	-63.156
3436.2	-63.263
3436.3	-63.339
3436.3	-63.049
3436.3	-63.416
3436.3	-63.004
3436.3	-63.232
3436.4	-63.202
3436.4	-63.08
3436.4	-63.354
3436.4	-63.019
3436.4	-63.385
3436.5	-63.11
3436.5	-63.141
3436.5	-63.293
3436.5	-62.958
3436.5	-63.416
3436.6	-63.049
3436.6	-63.248
3436.6	-63.293
3436.6	-63.049
3436.6	-63.431
3436.7	-62.988
3436.7	-63.324
3436.7	-63.171
3436.7	-63.034
3436.7	-63.354
3436.8	-62.881
3436.8	-63.278
3436.8	-63.126
3436.8	-63.08
3436.8	-63.37
3436.9	-62.912
3436.9	-63.37
3436.9	-63.095
3436.9	-63.11
3436.9	-63.202
3437	-62.927
3437	-63.385
3437	-63.004
3437	-63.263
3437	-63.126
3437.1	-62.927
3437.1	-63.324
3437.1	-62.912
3437.1	-63.248
3437.1	-63.126
3437.2	-62.912
3437.2	-63.293
3437.2	-62.927
3437.2	-63.354
3437.2	-63.187
3437.3	-63.08
3437.3	-63.385
3437.3	-62.958
3437.3	-63.309
3437.3	-63.065
3437.4	-63.065
3437.4	-63.187
3437.4	-62.897
3437.4	-63.354
3437.4	-63.049
3437.5	-63.126
3437.5	-63.263
3437.5	-62.79
3437.5	-63.309
3437.5	-63.004
3437.6	-63.095
3437.6	-63.187
3437.6	-62.943
3437.6	-63.293
3437.6	-63.019
3437.7	-63.278
3437.7	-63.202
3437.7	-62.927
3437.7	-63.339
3437.7	-62.866
3437.8	-63.232
3437.8	-63.232
3437.8	-62.973
3437.8	-63.354
3437.8	-62.927
3437.9	-63.141
3437.9	-63.095
3437.9	-62.851
3437.9	-63.232
3437.9	-62.82
3438	-63.095
3438	-63.08
3438	-62.881
3438	-63.293
3438	-62.912
3438.1	-63.202
3438.1	-63.065
3438.1	-62.805
3438.1	-63.232
3438.1	-62.82
3438.2	-63.187
3438.2	-63.065
3438.2	-62.851
3438.2	-63.232
3438.2	-62.851
3438.3	-63.187
3438.3	-63.11
3438.3	-62.897
3438.3	-63.232
3438.3	-62.836
3438.4	-63.187
3438.4	-63.187
3438.4	-62.881
3438.4	-63.248
3438.4	-62.836
3438.5	-63.11
3438.5	-63.11
3438.5	-62.897
3438.5	-63.278
3438.5	-62.866
3438.6	-63.065
3438.6	-63.11
3438.6	-62.805
3438.6	-63.309
3438.6	-62.866
3438.7	-62.988
3438.7	-63.126
3438.7	-62.775
3438.7	-63.232
3438.7	-63.004
3438.8	-63.004
3438.8	-63.065
3438.8	-62.759
3438.8	-63.156
3438.8	-62.897
3438.9	-62.851
3438.9	-63.065
3438.9	-62.668
3438.9	-63.202
3438.9	-63.049
3439	-62.927
3439	-63.202
3439	-62.775
3439	-63.08
3439	-63.049
3439.1	-62.851
3439.1	-63.217
3439.1	-62.881
3439.1	-63.049
3439.1	-63.034
3439.2	-62.82
3439.2	-63.278
3439.2	-62.988
3439.2	-62.988
3439.2	-63.156
3439.3	-62.744
3439.3	-63.232
3439.3	-63.034
3439.3	-62.912
3439.3	-63.202
3439.4	-62.759
3439.4	-63.171
3439.4	-63.126
3439.4	-62.82
3439.4	-63.171
3439.5	-62.744
3439.5	-62.943
3439.5	-63.11
3439.5	-62.714
3439.5	-63.202
3439.6	-62.943
3439.6	-62.82
3439.6	-63.08
3439.6	-62.698
3439.6	-63.11
3439.7	-62.958
3439.7	-62.698
3439.7	-63.187
3439.7	-62.82
3439.7	-63.019
3439.8	-63.232
3439.8	-62.759
3439.8	-63.141
3439.8	-62.958
3439.8	-62.836
3439.9	-63.187
3439.9	-62.79
3439.9	-63.11
3439.9	-63.004
3439.9	-62.79
3440	-63.202
3440	-62.851
3440	-62.988
3440	-63.171
3440	-62.668
3440.1	-63.126
3440.1	-63.095
3440.1	-62.836
3440.1	-63.202
3440.1	-62.927
3440.2	-63.019
3440.2	-63.08
3440.2	-62.698
3440.2	-63.141
3440.2	-62.958
3440.3	-62.683
3440.3	-63.156
3440.3	-62.79
3440.3	-63.08
3440.3	-63.171
3440.4	-62.698
3440.4	-63.141
3440.4	-62.927
3440.4	-62.775
3440.4	-63.156
3440.5	-62.851
3440.5	-63.11
3440.5	-63.065
3440.5	-62.775
3440.5	-63.248
3440.6	-62.973
3440.6	-62.729
3440.6	-63.141
3440.6	-62.775
3440.6	-62.988
3440.7	-63.11
3440.7	-62.759
3440.7	-63.187
3440.7	-62.943
3440.7	-62.851
3440.8	-63.11
3440.8	-62.805
3440.8	-62.973
3440.8	-63.049
3440.8	-62.683
3440.9	-63.095
3440.9	-62.927
3440.9	-62.744
3440.9	-63.187
3440.9	-62.836
3441	-62.866
3441	-63.11
3441	-62.668
3441	-63.08
3441	-63.019
3441.1	-62.759
3441.1	-63.202
3441.1	-62.943
3441.1	-62.775
3441.1	-63.095
3441.2	-62.714
3441.2	-62.912
3441.2	-63.019
3441.2	-62.683
3441.2	-63.049
3441.3	-62.943
3441.3	-62.729
3441.3	-63.126
3441.3	-62.866
3441.3	-62.897
3441.4	-63.065
3441.4	-62.637
3441.4	-63.065
3441.4	-62.912
3441.4	-62.683
3441.5	-63.141
3441.5	-62.759
3441.5	-62.897
3441.5	-63.034
3441.5	-62.637
3441.6	-63.049
3441.6	-62.775
3441.6	-62.759
3441.6	-63.019
3441.6	-62.561
3441.7	-63.065
3441.7	-62.805
3441.7	-62.759
3441.7	-62.988
3441.7	-62.622
3441.8	-62.943
3441.8	-62.744
3441.8	-62.881
3441.8	-62.881
3441.8	-62.668
3441.9	-63.095
3441.9	-62.668
3441.9	-63.11
3441.9	-62.866
3441.9	-62.943
3442	-62.973
3442	-62.775
3442	-63.004
3442	-62.622
3442	-62.943
3442.1	-62.561
3442.1	-62.973
3442.1	-62.744
3442.1	-62.943
3442.1	-62.912
3442.2	-62.729
3442.2	-62.927
3442.2	-62.668
3442.2	-62.912
3442.2	-62.653
3442.3	-62.988
3442.3	-62.531
3442.3	-62.988
3442.3	-62.729
3442.3	-62.973
3442.4	-62.775
3442.4	-62.866
3442.4	-62.744
3442.4	-62.805
3442.4	-62.912
3442.5	-62.668
3442.5	-62.973
3442.5	-62.607
3442.5	-62.988
3442.5	-62.622
3442.6	-63.08
3442.6	-62.668
3442.6	-63.019
3442.6	-62.759
3442.6	-62.927
3442.7	-62.775
3442.7	-62.759
3442.7	-62.82
3442.7	-62.622
3442.7	-62.775
3442.8	-62.576
3442.8	-62.927
3442.8	-62.546
3442.8	-63.034
3442.8	-62.653
3442.9	-62.897
3442.9	-62.82
3442.9	-62.897
3442.9	-62.866
3442.9	-62.744
3443	-62.912
3443	-62.515
3443	-63.049
3443	-62.546
3443	-62.973
3443.1	-62.698
3443.1	-62.82
3443.1	-62.836
3443.1	-62.622
3443.1	-62.943
3443.2	-62.592
3443.2	-62.973
3443.2	-62.561
3443.2	-62.881
3443.2	-62.714
3443.3	-62.698
3443.3	-62.836
3443.3	-62.5
3443.3	-62.866
3443.3	-62.5
3443.4	-62.958
3443.4	-62.744
3443.4	-62.881
3443.4	-62.866
3443.4	-62.515
3443.5	-62.912
3443.5	-62.515
3443.5	-62.958
3443.5	-62.668
3443.5	-62.775
3443.6	-62.775
3443.6	-62.637
3443.6	-63.019
3443.6	-62.607
3443.6	-62.943
3443.7	-62.622
3443.7	-62.714
3443.7	-62.836
3443.7	-62.592
3443.7	-62.912
3443.8	-62.469
3443.8	-62.82
3443.8	-62.683
3443.8	-62.759
3443.8	-62.866
3443.9	-62.531
3443.9	-62.851
3443.9	-62.424
3443.9	-62.82
3443.9	-62.698
3444	-62.592
3444	-62.851
3444	-62.439
3444	-62.881
3444	-62.592
3444.1	-62.775
3444.1	-62.805
3444.1	-62.5
3444.1	-62.851
3444.1	-62.454
3444.2	-62.881
3444.2	-62.683
3444.2	-62.653
3444.2	-62.866
3444.2	-62.485
3444.3	-62.912
3444.3	-62.607
3444.3	-62.775
3444.3	-62.775
3444.3	-62.531
3444.4	-62.866
3444.4	-62.546
3444.4	-63.019
3444.4	-62.759
3444.4	-62.637
3444.5	-62.881
3444.5	-62.439
3444.5	-62.897
3444.5	-62.592
3444.5	-62.683
3444.6	-62.744
3444.6	-62.469
3444.6	-62.866
3444.6	-62.531
3444.6	-62.79
3444.7	-62.714
3444.7	-62.469
3444.7	-62.759
3444.7	-62.363
3444.7	-62.836
3444.8	-62.698
3444.8	-62.683
3444.8	-62.881
3444.8	-62.454
3444.8	-62.866
3444.9	-62.592
3444.9	-62.668
3444.9	-62.698
3444.9	-62.378
3444.9	-62.836
3445	-62.485
3445	-62.759
3445	-62.729
3445	-62.439
3445	-62.759
3445.1	-62.317
3445.1	-62.744
3445.1	-62.653
3445.1	-62.469
3445.1	-62.714
3445.2	-62.332
3445.2	-62.82
3445.2	-62.561
3445.2	-62.576
3445.2	-62.744
3445.3	-62.347
3445.3	-62.82
3445.3	-62.485
3445.3	-62.698
3445.3	-62.714
3445.4	-62.469
3445.4	-62.866
3445.4	-62.5
3445.4	-62.683
3445.4	-62.622
3445.5	-62.393
3445.5	-62.851
3445.5	-62.439
3445.5	-62.744
3445.5	-62.637
3445.6	-62.408
3445.6	-62.79
3445.6	-62.393
3445.6	-62.744
3445.6	-62.546
3445.7	-62.439
3445.7	-62.729
3445.7	-62.332
3445.7	-62.775
3445.7	-62.546
3445.8	-62.439
3445.8	-62.729
3445.8	-62.363
3445.8	-62.714
3445.8	-62.485
3445.9	-62.5
3445.9	-62.637
3445.9	-62.317
3445.9	-62.851
3445.9	-62.576
3446	-62.576
3446	-62.729
3446	-62.256
3446	-62.714
3446	-62.485
3446.1	-62.592
3446.1	-62.653
3446.1	-62.302
3446.1	-62.744
3446.1	-62.408
3446.2	-62.576
3446.2	-62.653
3446.2	-62.271
3446.2	-62.698
3446.2	-62.408
3446.3	-62.576
3446.3	-62.637
3446.3	-62.271
3446.3	-62.759
3446.3	-62.363
3446.4	-62.485
3446.4	-62.592
3446.4	-62.302
3446.4	-62.683
3446.4	-62.485
3446.5	-62.561
3446.5	-62.653
3446.5	-62.363
3446.5	-62.881
3446.5	-62.5
3446.6	-62.607
3446.6	-62.668
3446.6	-62.256
3446.6	-62.79
3446.6	-62.5
3446.7	-62.5
3446.7	-62.698
3446.7	-62.317
3446.7	-62.79
3446.7	-62.5
3446.8	-62.5
3446.8	-62.698
3446.8	-62.225
3446.8	-62.653
3446.8	-62.408
3446.9	-62.332
3446.9	-62.668
3446.9	-62.241
3446.9	-62.576
3446.9	-62.408
3447	-62.302
3447	-62.653
3447	-62.241
3447	-62.637
3447	-62.515
3447.1	-62.332
3447.1	-62.683
3447.1	-62.302
3447.1	-62.576
3447.1	-62.637
3447.2	-62.286
3447.2	-62.729
3447.2	-62.363
3447.2	-62.515
3447.2	-62.653
3447.3	-62.332
3447.3	-62.668
3447.3	-62.424
3447.3	-62.469
3447.3	-62.637
3447.4	-62.271
3447.4	-62.653
3447.4	-62.408
3447.4	-62.393
3447.4	-62.698
3447.5	-62.195
3447.5	-62.561
3447.5	-62.485
3447.5	-62.18
3447.5	-62.637
3447.6	-62.271
3447.6	-62.531
3447.6	-62.607
3447.6	-62.241
3447.6	-62.653
3447.7	-62.393
3447.7	-62.302
3447.7	-62.576
3447.7	-62.164
3447.7	-62.531
3447.8	-62.363
3447.8	-62.225
3447.8	-62.637
3447.8	-62.18
3447.8	-62.515
3447.9	-62.363
3447.9	-62.119
3447.9	-62.683
3447.9	-62.393
3447.9	-62.5
3448	-62.714
3448	-62.134
3448	-62.561
3448	-62.485
3448	-62.302
3448.1	-62.668
3448.1	-62.225
3448.1	-62.485
3448.1	-62.515
3448.1	-62.18
3448.2	-62.729
3448.2	-62.439
3448.2	-62.363
3448.2	-62.561
3448.2	-62.149
3448.3	-62.607
3448.3	-62.531
3448.3	-62.332
3448.3	-62.653
3448.3	-62.347
3448.4	-62.424
3448.4	-62.469
3448.4	-62.119
3448.4	-62.546
3448.4	-62.393
3448.5	-62.271
3448.5	-62.607
3448.5	-62.241
3448.5	-62.485
3448.5	-62.485
3448.6	-62.073
3448.6	-62.637
3448.6	-62.363
3448.6	-62.271
3448.6	-62.683
3448.7	-62.195
3448.7	-62.424
3448.7	-62.469
3448.7	-62.164
3448.7	-62.592
3448.8	-62.347
3448.8	-62.18
3448.8	-62.5
3448.8	-62.18
3448.8	-62.469
3448.9	-62.485
3448.9	-62.149
3448.9	-62.515
3448.9	-62.378
3448.9	-62.302
3449	-62.592
3449	-62.18
3449	-62.424
3449	-62.393
3449	-62.164
3449.1	-62.546
3449.1	-62.332
3449.1	-62.241
3449.1	-62.531
3449.1	-62.119
3449.2	-62.347
3449.2	-62.531
3449.2	-62.088
3449.2	-62.5
3449.2	-62.332
3449.3	-62.042
3449.3	-62.515
3449.3	-62.271
3449.3	-62.302
3449.3	-62.592
3449.4	-62.18
3449.4	-62.515
3449.4	-62.454
3449.4	-62.195
3449.4	-62.531
3449.5	-62.256
3449.5	-62.119
3449.5	-62.546
3449.5	-62.195
3449.5	-62.439
3449.6	-62.561
3449.6	-62.149
3449.6	-62.469
3449.6	-62.424
3449.6	-62.119
3449.7	-62.576
3449.7	-62.256
3449.7	-62.241
3449.7	-62.546
3449.7	-62.164
3449.8	-62.439
3449.8	-62.408
3449.8	-62.149
3449.8	-62.5
3449.8	-62.195
3449.9	-62.332
3449.9	-62.454
3449.9	-62.134
3449.9	-62.576
3449.9	-62.332
3450	-62.363
3450	-62.531
3450	-62.164
3450	-62.576
3450	-62.225
3450.1	-62.378
3450.1	-62.439
3450.1	-62.21
3450.1	-62.668
3450.1	-62.164
3450.2	-62.5
3450.2	-62.271
3450.2	-62.408
3450.2	-62.393
3450.2	-62.134
3450.3	-62.454
3450.3	-62.088
3450.3	-62.485
3450.3	-62.195
3450.3	-62.454
3450.4	-62.286
3450.4	-62.393
3450.4	-62.347
3450.4	-62.103
3450.4	-62.485
3450.5	-62.134
3450.5	-62.485
3450.5	-62.119
3450.5	-62.454
3450.5	-62.103
3450.6	-62.454
3450.6	-62.286
3450.6	-62.424
3450.6	-62.302
3450.6	-62.271
3450.7	-62.393
3450.7	-62.195
3450.7	-62.515
3450.7	-62.164
3450.7	-62.454
3450.8	-62.088
3450.8	-62.531
3450.8	-62.103
3450.8	-62.592
3450.8	-62.21
3450.9	-62.485
3450.9	-62.332
3450.9	-62.439
3450.9	-62.347
3450.9	-62.302
3451	-62.302
3451	-62.119
3451	-62.393
3451	-62.042
3451	-62.485
3451.1	-62.103
3451.1	-62.485
3451.1	-62.195
3451.1	-62.469
3451.1	-62.286
3451.2	-62.408
3451.2	-62.332
3451.2	-62.241
3451.2	-62.393
3451.2	-62.103
3451.3	-62.454
3451.3	-62.088
3451.3	-62.515
3451.3	-62.119
3451.3	-62.454
3451.4	-62.286
3451.4	-62.256
3451.4	-62.408
3451.4	-62.057
3451.4	-62.485
3451.5	-62.088
3451.5	-62.454
3451.5	-62.18
3451.5	-62.469
3451.5	-62.332
3451.6	-62.256
3451.6	-62.469
3451.6	-62.027
3451.6	-62.469
3451.6	-62.073
3451.7	-62.393
3451.7	-62.225
3451.7	-62.363
3451.7	-62.378
3451.7	-62.119
3451.8	-62.515
3451.8	-61.996
3451.8	-62.454
3451.8	-62.18
3451.8	-62.332
3451.9	-62.393
3451.9	-62.149
3451.9	-62.561
3451.9	-62.057
3451.9	-62.408
3452	-62.18
3452	-62.378
3452	-62.347
3452	-62.119
3452	-62.439
3452.1	-61.981
3452.1	-62.439
3452.1	-62.256
3452.1	-62.363
3452.1	-62.378
3452.2	-62.103
3452.2	-62.424
3452.2	-62.042
3452.2	-62.546
3452.2	-62.271
3452.3	-62.271
3452.3	-62.5
3452.3	-62.057
3452.3	-62.485
3452.3	-62.134
3452.4	-62.439
3452.4	-62.332
3452.4	-62.18
3452.4	-62.439
3452.4	-62.057
3452.5	-62.531
3452.5	-62.271
3452.5	-62.393
3452.5	-62.408
3452.5	-62.103
3452.6	-62.485
3452.6	-62.088
3452.6	-62.531
3452.6	-62.302
3452.6	-62.225
3452.7	-62.531
3452.7	-62.134
3452.7	-62.546
3452.7	-62.256
3452.7	-62.393
3452.8	-62.363
3452.8	-62.012
3452.8	-62.424
3452.8	-62.012
3452.8	-62.424
3452.9	-62.256
3452.9	-62.119
3452.9	-62.393
3452.9	-62.057
3452.9	-62.5
3453	-62.241
3453	-62.363
3453	-62.378
3453	-61.996
3453	-62.454
3453.1	-62.119
3453.1	-62.408
3453.1	-62.302
3453.1	-62.103
3453.1	-62.439
3453.2	-62.012
3453.2	-62.378
3453.2	-62.195
3453.2	-62.073
3453.2	-62.347
3453.3	-61.966
3453.3	-62.439
3453.3	-62.241
3453.3	-62.347
3453.3	-62.347
3453.4	-62.012
3453.4	-62.378
3453.4	-62.088
3453.4	-62.378
3453.4	-62.286
3453.5	-62.012
3453.5	-62.393
3453.5	-62.027
3453.5	-62.439
3453.5	-62.21
3453.6	-62.103
3453.6	-62.408
3453.6	-61.966
3453.6	-62.439
3453.6	-62.225
3453.7	-62.195
3453.7	-62.424
3453.7	-61.966
3453.7	-62.363
3453.7	-62.073
3453.8	-62.225
3453.8	-62.256
3453.8	-61.829
3453.8	-62.317
3453.8	-61.966
3453.9	-62.271
3453.9	-62.195
3453.9	-61.951
3453.9	-62.317
3453.9	-61.92
3454	-62.256
3454	-62.119
3454	-62.057
3454	-62.378
3454	-61.935
3454.1	-62.408
3454.1	-62.119
3454.1	-62.012
3454.1	-62.347
3454.1	-61.905
3454.2	-62.347
3454.2	-62.103
3454.2	-61.935
3454.2	-62.286
3454.2	-61.935
3454.3	-62.286
3454.3	-62.073
3454.3	-62.088
3454.3	-62.195
3454.3	-61.874
3454.4	-62.454
3454.4	-62.134
3454.4	-62.21
3454.4	-62.332
3454.4	-61.951
3454.5	-62.332
3454.5	-62.027
3454.5	-62.18
3454.5	-62.271
3454.5	-61.905
3454.6	-62.363
3454.6	-62.012
3454.6	-62.241
3454.6	-62.286
3454.6	-61.905
3454.7	-62.302
3454.7	-61.935
3454.7	-62.195
3454.7	-62.134
3454.7	-61.844
3454.8	-62.363
3454.8	-61.951
3454.8	-62.195
3454.8	-62.271
3454.8	-61.859
3454.9	-62.317
3454.9	-61.966
3454.9	-62.149
3454.9	-62.195
3454.9	-61.92
3455	-62.347
3455	-62.027
3455	-62.21
3455	-62.241
3455	-61.92
3455.1	-62.378
3455.1	-62.057
3455.1	-62.195
3455.1	-62.195
3455.1	-61.92
3455.2	-62.347
3455.2	-61.935
3455.2	-62.119
3455.2	-62.21
3455.2	-61.768
3455.3	-62.271
3455.3	-61.996
3455.3	-62.057
3455.3	-62.256
3455.3	-61.859
3455.4	-62.286
3455.4	-61.981
3455.4	-62.103
3455.4	-62.286
3455.4	-61.951
3455.5	-62.439
3455.5	-62.057
3455.5	-61.951
3455.5	-62.302
3455.5	-61.89
3455.6	-62.302
3455.6	-62.149
3455.6	-61.966
3455.6	-62.347
3455.6	-61.92
3455.7	-62.271
3455.7	-62.256
3455.7	-61.92
3455.7	-62.286
3455.7	-61.89
3455.8	-62.042
3455.8	-62.164
3455.8	-61.798
3455.8	-62.271
3455.8	-61.981
3455.9	-61.996
3455.9	-62.195
3455.9	-61.859
3455.9	-62.332
3455.9	-62.073
3456	-61.905
3456	-62.164
3456	-61.752
3456	-62.18
3456	-62.073
3456.1	-61.844
3456.1	-62.195
3456.1	-61.813
3456.1	-62.073
3456.1	-62.103
3456.2	-61.798
3456.2	-62.241
3456.2	-61.89
3456.2	-61.966
3456.2	-62.256
3456.3	-61.829
3456.3	-62.256
3456.3	-62.088
3456.3	-61.783
3456.3	-62.241
3456.4	-61.89
3456.4	-62.149
3456.4	-62.134
3456.4	-61.859
3456.4	-62.271
3456.5	-61.935
3456.5	-62.042
3456.5	-62.271
3456.5	-61.783
3456.5	-62.256
3456.6	-62.057
3456.6	-61.874
3456.6	-62.302
3456.6	-61.844
3456.6	-62.027
3456.7	-62.012
3456.7	-61.63
3456.7	-62.195
3456.7	-61.996
3456.7	-61.89
3456.8	-62.256
3456.8	-61.752
3456.8	-62.119
3456.8	-62.088
3456.8	-61.829
3456.9	-62.286
3456.9	-61.966
3456.9	-61.981
3456.9	-62.271
3456.9	-61.859
3457	-62.302
3457	-62.042
3457	-61.798
3457	-62.256
3457	-61.935
3457.1	-62.103
3457.1	-62.271
3457.1	-61.859
3457.1	-62.21
3457.1	-62.012
3457.2	-61.798
3457.2	-62.271
3457.2	-61.874
3457.2	-61.966
3457.2	-62.103
3457.3	-61.691
3457.3	-62.271
3457.3	-62.134
3457.3	-61.905
3457.3	-62.302
3457.4	-61.89
3457.4	-61.996
3457.4	-62.241
3457.4	-61.737
3457.4	-62.195
3457.5	-62.073
3457.5	-61.737
3457.5	-62.271
3457.5	-61.92
3457.5	-61.996
3457.6	-62.302
3457.6	-61.768
3457.6	-62.164
3457.6	-62.21
3457.6	-61.859
3457.7	-62.256
3457.7	-62.012
3457.7	-61.905
3457.7	-62.195
3457.7	-61.829
3457.8	-62.027
3457.8	-62.088
3457.8	-61.691
3457.8	-62.195
3457.8	-61.966
3457.9	-61.859
3457.9	-62.286
3457.9	-61.844
3457.9	-61.996
3457.9	-62.195
3458	-61.63
3458	-62.119
3458	-62.073
3458	-61.768
3458	-62.195
3458.1	-61.905
3458.1	-61.92
3458.1	-62.225
3458.1	-61.691
3458.1	-62.057
3458.2	-61.966
3458.2	-61.691
3458.2	-62.18
3458.2	-61.813
3458.2	-62.057
3458.3	-62.073
3458.3	-61.783
3458.3	-62.149
3458.3	-61.859
3458.3	-62.027
3458.4	-61.966
3458.4	-61.707
3458.4	-62.119
3458.4	-61.691
3458.4	-62.057
3458.5	-61.92
3458.5	-61.768
3458.5	-62.057
3458.5	-61.661
3458.5	-62.119
3458.6	-61.829
3458.6	-61.996
3458.6	-61.981
3458.6	-61.798
3458.6	-62.057
3458.7	-61.691
3458.7	-62.103
3458.7	-61.783
3458.7	-62.103
3458.7	-61.874
3458.8	-61.951
3458.8	-61.996
3458.8	-61.844
3458.8	-62.027
3458.8	-61.752
3458.9	-62.088
3458.9	-61.6
3458.9	-62.088
3458.9	-61.707
3458.9	-62.057
3459	-61.874
3459	-62.073
3459	-61.89
3459	-61.981
3459	-61.966
3459.1	-61.798
3459.1	-62.119
3459.1	-61.783
3459.1	-62.042
3459.1	-61.722
3459.2	-62.119
3459.2	-61.752
3459.2	-62.164
3459.2	-61.768
3459.2	-62.164
3459.3	-61.874
3459.3	-62.042
3459.3	-61.905
3459.3	-61.996
3459.3	-61.981
3459.4	-61.768
3459.4	-62.057
3459.4	-61.752
3459.4	-62.18
3459.4	-61.783
3459.5	-62.195
3459.5	-61.829
3459.5	-62.164
3459.5	-61.859
3459.5	-62.057
3459.6	-62.042
3459.6	-61.813
3459.6	-62.103
3459.6	-61.722
3459.6	-62.103
3459.7	-61.752
3459.7	-62.149
3459.7	-61.844
3459.7	-62.012
3459.7	-61.92
3459.8	-61.798
3459.8	-62.103
3459.8	-61.691
3459.8	-62.134
3459.8	-61.752
3459.9	-62.134
3459.9	-61.905
3459.9	-62.027
3459.9	-61.905
3459.9	-61.752
3460	-62.088
3460	-61.676
3460	-62.149
3460	-61.874
3460	-62.012
3460.1	-61.951
3460.1	-61.813
3460.1	-62.103
3460.1	-61.722
3460.1	-62.103
3460.2	-61.783
3460.2	-62.088
3460.2	-61.951
3460.2	-61.874
3460.2	-62.073
3460.3	-61.661
3460.3	-62.042
3460.3	-61.737
3460.3	-62.057
3460.3	-61.966
3460.4	-61.813
3460.4	-61.981
3460.4	-61.615
3460.4	-62.057
3460.4	-61.752
3460.5	-62.027
3460.5	-62.057
3460.5	-61.722
3460.5	-62.027
3460.5	-61.752
3460.6	-62.119
3460.6	-61.844
3460.6	-61.981
3460.6	-61.935
3460.6	-61.661
3460.7	-62.057
3460.7	-61.63
3460.7	-62.012
3460.7	-61.829
3460.7	-61.783
3460.8	-62.057
3460.8	-61.707
3460.8	-62.164
3460.8	-61.737
3460.8	-61.89
3460.9	-61.981
3460.9	-61.707
3460.9	-62.073
3460.9	-61.722
3460.9	-62.073
3461	-61.813
3461	-61.813
3461	-62.057
3461	-61.661
3461	-62.088
3461.1	-61.737
3461.1	-61.89
3461.1	-61.905
3461.1	-61.737
3461.1	-62.149
3461.2	-61.676
3461.2	-62.073
3461.2	-61.813
3461.2	-61.829
3461.2	-62.103
3461.3	-61.691
3461.3	-62.134
3461.3	-61.752
3461.3	-61.92
3461.3	-61.966
3461.4	-61.768
3461.4	-62.18
3461.4	-61.798
3461.4	-62.042
3461.4	-61.89
3461.5	-61.798
3461.5	-62.119
3461.5	-61.737
3461.5	-62.149
3461.5	-61.798
3461.6	-61.89
3461.6	-62.073
3461.6	-61.691
3461.6	-62.134
3461.6	-61.768
3461.7	-61.92
3461.7	-61.996
3461.7	-61.752
3461.7	-62.164
3461.7	-61.737
3461.8	-61.996
3461.8	-61.935
3461.8	-61.768
3461.8	-62.119
3461.8	-61.722
3461.9	-62.088
3461.9	-61.935
3461.9	-61.798
3461.9	-62.088
3461.9	-61.752
3462	-62.103
3462	-61.859
3462	-61.859
3462	-62.042
3462	-61.691
3462.1	-62.149
3462.1	-61.874
3462.1	-62.012
3462.1	-62.027
3462.1	-61.707
3462.2	-62.164
3462.2	-61.768
3462.2	-62.042
3462.2	-61.951
3462.2	-61.691
3462.3	-62.195
3462.3	-61.722
3462.3	-62.073
3462.3	-61.981
3462.3	-61.676
3462.4	-62.057
3462.4	-61.676
3462.4	-62.042
3462.4	-61.935
3462.4	-61.798
3462.5	-62.088
3462.5	-61.722
3462.5	-62.225
3462.5	-62.012
3462.5	-61.905
3462.6	-62.149
3462.6	-61.737
3462.6	-62.088
3462.6	-61.874
3462.6	-61.92
3462.7	-62.103
3462.7	-61.691
3462.7	-62.103
3462.7	-61.829
3462.7	-61.89
3462.8	-62.134
3462.8	-61.722
3462.8	-62.149
3462.8	-61.829
3462.8	-61.844
3462.9	-62.073
3462.9	-61.676
3462.9	-62.119
3462.9	-61.829
3462.9	-61.859
3463	-62.119
3463	-61.722
3463	-62.18
3463	-61.966
3463	-62.012
3463.1	-62.149
3463.1	-61.722
3463.1	-62.195
3463.1	-61.935
3463.1	-61.874
3463.2	-62.088
3463.2	-61.615
3463.2	-62.057
3463.2	-61.859
3463.2	-61.859
3463.3	-62.088
3463.3	-61.737
3463.3	-62.134
3463.3	-61.874
3463.3	-61.951
3463.4	-62.103
3463.4	-61.6
3463.4	-62.027
3463.4	-61.874
3463.4	-61.752
3463.5	-62.057
3463.5	-61.691
3463.5	-62.057
3463.5	-61.874
3463.5	-61.783
3463.6	-62.073
3463.6	-61.676
3463.6	-62.027
3463.6	-61.92
3463.6	-61.691
3463.7	-62.195
3463.7	-61.783
3463.7	-62.057
3463.7	-61.996
3463.7	-61.646
3463.8	-62.073
3463.8	-61.752
3463.8	-62.027
3463.8	-62.027
3463.8	-61.707
3463.9	-62.195
3463.9	-61.829
3463.9	-62.042
3463.9	-62.119
3463.9	-61.707
3464	-62.088
3464	-61.783
3464	-61.798
3464	-62.042
3464	-61.661
3464.1	-62.119
3464.1	-61.92
3464.1	-61.798
3464.1	-62.103
3464.1	-61.752
3464.2	-61.996
3464.2	-61.844
3464.2	-61.676
3464.2	-62.027
3464.2	-61.783
3464.3	-62.027
3464.3	-62.027
3464.3	-61.676
3464.3	-62.073
3464.3	-61.783
3464.4	-61.859
3464.4	-62.012
3464.4	-61.615
3464.4	-62.119
3464.4	-61.981
3464.5	-61.829
3464.5	-62.21
3464.5	-61.813
3464.5	-62.057
3464.5	-61.935
3464.6	-61.63
3464.6	-62.012
3464.6	-61.768
3464.6	-61.859
3464.6	-62.042
3464.7	-61.676
3464.7	-62.103
3464.7	-61.859
3464.7	-61.783
3464.7	-62.195
3464.8	-61.707
3464.8	-62.057
3464.8	-62.027
3464.8	-61.615
3464.8	-62.073
3464.9	-61.829
3464.9	-61.859
3464.9	-62.134
3464.9	-61.676
3464.9	-62.073
3465	-61.92
3465	-61.737
3465	-62.164
3465	-61.874
3465	-62.057
3465.1	-62.225
3465.1	-61.707
3465.1	-62.103
3465.1	-61.874
3465.1	-61.661
3465.2	-62.073
3465.2	-61.813
3465.2	-62.103
3465.2	-61.996
3465.2	-61.63
3465.3	-62.088
3465.3	-61.783
3465.3	-61.752
3465.3	-62.057
3465.3	-61.737
3465.4	-62.134
3465.4	-62.057
3465.4	-61.722
3465.4	-62.195
3465.4	-61.92
3465.5	-61.752
3465.5	-62.042
3465.5	-61.584
3465.5	-61.92
3465.5	-61.935
3465.6	-61.661
3465.6	-62.195
3465.6	-61.905
3465.6	-61.768
3465.6	-62.134
3465.7	-61.676
3465.7	-61.89
3465.7	-61.981
3465.7	-61.6
3465.7	-61.996
3465.8	-61.768
3465.8	-61.707
3465.8	-62.088
3465.8	-61.737
3465.8	-61.951
3465.9	-61.935
3465.9	-61.569
3465.9	-62.027
3465.9	-61.829
3465.9	-61.707
3466	-62.103
3466	-61.707
3466	-61.874
3466	-61.996
3466	-61.6
3466.1	-61.981
3466.1	-61.829
3466.1	-61.539
3466.1	-62.027
3466.1	-61.676
3466.2	-61.707
3466.2	-62.119
3466.2	-61.661
3466.2	-61.89
3466.2	-62.042
3466.3	-61.569
3466.3	-61.981
3466.3	-61.813
3466.3	-61.584
3466.3	-62.073
3466.4	-61.798
3466.4	-61.89
3466.4	-62.073
3466.4	-61.676
3466.4	-62.073
3466.5	-61.996
3466.5	-61.737
3466.5	-62.103
3466.5	-61.783
3466.5	-61.905
3466.6	-61.966
3466.6	-61.661
3466.6	-62.088
3466.6	-61.783
3466.6	-61.966
3466.7	-61.935
3466.7	-61.691
3466.7	-62.134
3466.7	-61.646
3466.7	-61.935
3466.8	-61.813
3466.8	-61.539
3466.8	-61.951
3466.8	-61.554
3466.8	-61.996
3466.9	-61.737
3466.9	-61.89
3466.9	-61.813
3466.9	-61.752
3466.9	-62.042
3467	-61.676
3467	-62.057
3467	-61.584
3467	-61.951
3467	-61.768
3467.1	-61.981
3467.1	-61.905
3467.1	-61.829
3467.1	-61.89
3467.1	-61.63
3467.2	-61.981
3467.2	-61.554
3467.2	-62.027
3467.2	-61.661
3467.2	-61.951
3467.3	-61.691
3467.3	-61.996
3467.3	-61.768
3467.3	-61.92
3467.3	-61.905
3467.4	-61.752
3467.4	-61.89
3467.4	-61.707
3467.4	-61.951
3467.4	-61.63
3467.5	-61.981
3467.5	-61.584
3467.5	-62.042
3467.5	-61.63
3467.5	-62.027
3467.6	-61.737
3467.6	-61.981
3467.6	-61.844
3467.6	-61.981
3467.6	-61.935
3467.7	-61.935
3467.7	-62.027
3467.7	-61.737
3467.7	-62.027
3467.7	-61.661
3467.8	-62.088
3467.8	-61.63
3467.8	-61.981
3467.8	-61.661
3467.8	-61.935
3467.9	-61.813
3467.9	-61.859
3467.9	-61.951
3467.9	-61.737
3467.9	-62.027
3468	-61.722
3468	-62.164
3468	-61.768
3468	-62.027
3468	-61.829
3468.1	-61.844
3468.1	-61.92
3468.1	-61.752
3468.1	-62.088
3468.1	-61.691
3468.2	-62.088
3468.2	-61.676
3468.2	-62.057
3468.2	-61.92
3468.2	-61.89
3468.3	-62.027
3468.3	-61.768
3468.3	-62.164
3468.3	-61.768
3468.3	-62.088
3468.4	-61.874
3468.4	-61.905
3468.4	-61.829
3468.4	-61.646
3468.4	-61.996
3468.5	-61.63
3468.5	-62.119
3468.5	-61.829
3468.5	-61.935
3468.5	-61.935
3468.6	-61.661
3468.6	-62.057
3468.6	-61.646
3468.6	-62.027
3468.6	-61.768
3468.7	-61.966
3468.7	-62.012
3468.7	-61.798
3468.7	-62.103
3468.7	-61.661
3468.8	-61.996
3468.8	-61.752
3468.8	-61.874
3468.8	-61.981
3468.8	-61.646
3468.9	-62.119
3468.9	-61.676
3468.9	-62.103
3468.9	-61.966
3468.9	-61.905
3469	-61.996
3469	-61.691
3469	-62.164
3469	-61.783
3469	-62.088
3469.1	-62.073
3469.1	-61.798
3469.1	-62.073
3469.1	-61.737
3469.1	-62.103
3469.2	-61.798
3469.2	-61.844
3469.2	-61.951
3469.2	-61.646
3469.2	-62.103
3469.3	-61.752
3469.3	-62.073
3469.3	-61.935
3469.3	-61.783
3469.3	-62.042
3469.4	-61.676
3469.4	-62.164
3469.4	-61.874
3469.4	-61.935
3469.4	-62.119
3469.5	-61.707
3469.5	-62.134
3469.5	-61.813
3469.5	-62.042
3469.5	-61.951
3469.6	-61.752
3469.6	-62.088
3469.6	-61.707
3469.6	-62.134
3469.6	-61.92
3469.7	-61.874
3469.7	-62.027
3469.7	-61.661
3469.7	-62.088
3469.7	-61.783
3469.8	-62.012
3469.8	-61.935
3469.8	-61.646
3469.8	-62.057
3469.8	-61.676
3469.9	-62.057
3469.9	-61.859
3469.9	-61.768
3469.9	-61.996
3469.9	-61.554
3470	-62.073
3470	-61.844
3470	-61.813
3470	-61.996
3470	-61.615
3470.1	-62.012
3470.1	-61.798
3470.1	-62.012
3470.1	-61.966
3470.1	-61.691
3470.2	-62.073
3470.2	-61.691
3470.2	-61.996
3470.2	-61.89
3470.2	-61.707
3470.3	-62.088
3470.3	-61.6
3470.3	-62.012
3470.3	-61.859
3470.3	-61.737
3470.4	-61.996
3470.4	-61.6
3470.4	-62.027
3470.4	-61.798
3470.4	-61.829
3470.5	-62.042
3470.5	-61.63
3470.5	-62.057
3470.5	-61.813
3470.5	-61.935
3470.6	-61.951
3470.6	-61.569
3470.6	-62.012
3470.6	-61.661
3470.6	-61.935
3470.7	-61.905
3470.7	-61.615
3470.7	-62.042
3470.7	-61.584
3470.7	-61.874
3470.8	-61.859
3470.8	-61.707
3470.8	-62.057
3470.8	-61.691
3470.8	-62.073
3470.9	-61.874
3470.9	-61.768
3470.9	-62.119
3470.9	-61.584
3470.9	-61.996
3471	-61.783
3471	-61.615
3471	-61.996
3471	-61.584
3471	-62.073
3471.1	-61.89
3471.1	-61.798
3471.1	-62.073
3471.1	-61.676
3471.1	-62.103
3471.2	-61.859
3471.2	-61.798
3471.2	-61.981
3471.2	-61.63
3471.2	-62.103
3471.3	-61.829
3471.3	-61.859
3471.3	-62.042
3471.3	-61.6
3471.3	-62.027
3471.4	-61.768
3471.4	-61.737
3471.4	-61.966
3471.4	-61.615
3471.4	-61.981
3471.5	-61.722
3471.5	-61.813
3471.5	-61.951
3471.5	-61.569
3471.5	-62.073
3471.6	-61.691
3471.6	-61.768
3471.6	-62.042
3471.6	-61.6
3471.6	-62.103
3471.7	-61.768
3471.7	-61.707
3471.7	-61.951
3471.7	-61.508
3471.7	-62.042
3471.8	-61.813
3471.8	-61.783
3471.8	-62.027
3471.8	-61.584
3471.8	-61.996
3471.9	-61.89
3471.9	-61.798
3471.9	-62.073
3471.9	-61.63
3471.9	-61.966
3472	-61.813
3472	-61.768
3472	-62.103
3472	-61.63
3472	-61.951
3472.1	-61.874
3472.1	-61.676
3472.1	-62.103
3472.1	-61.63
3472.1	-61.951
3472.2	-61.89
3472.2	-61.6
3472.2	-62.088
3472.2	-61.737
3472.2	-61.951
3472.3	-61.905
3472.3	-61.508
3472.3	-62.042
3472.3	-61.722
3472.3	-61.829
3472.4	-61.981
3472.4	-61.584
3472.4	-62.012
3472.4	-61.768
3472.4	-61.752
3472.5	-62.073
3472.5	-61.6
3472.5	-61.92
3472.5	-61.813
3472.5	-61.676
3472.6	-62.103
3472.6	-61.661
3472.6	-61.92
3472.6	-61.935
3472.6	-61.63
3472.7	-62.134
3472.7	-61.813
3472.7	-61.844
3472.7	-61.92
3472.7	-61.432
3472.8	-61.996
3472.8	-61.844
3472.8	-61.737
3472.8	-62.027
3472.8	-61.569
3472.9	-61.844
3472.9	-61.844
3472.9	-61.646
3472.9	-62.012
3472.9	-61.646
3473	-61.844
3473	-61.935
3473	-61.6
3473	-61.996
3473	-61.768
3473.1	-61.676
3473.1	-61.905
3473.1	-61.493
3473.1	-61.874
3473.1	-61.829
3473.2	-61.569
3473.2	-61.951
3473.2	-61.646
3473.2	-61.737
3473.2	-61.981
3473.3	-61.6
3473.3	-61.996
3473.3	-61.829
3473.3	-61.676
3473.3	-62.027
3473.4	-61.707
3473.4	-61.996
3473.4	-61.951
3473.4	-61.584
3473.4	-62.042
3473.5	-61.737
3473.5	-61.707
3473.5	-61.981
3473.5	-61.523
3473.5	-61.874
3473.6	-61.829
3473.6	-61.523
3473.6	-62.073
3473.6	-61.737
3473.6	-61.737
3473.7	-61.981
3473.7	-61.478
3473.7	-61.981
3473.7	-61.89
3473.7	-61.569
3473.8	-61.92
3473.8	-61.707
3473.8	-61.737
3473.8	-62.012
3473.8	-61.584
3473.9	-61.92
3473.9	-61.844
3473.9	-61.539
3473.9	-61.92
3473.9	-61.676
3474	-61.783
3474	-62.042
3474	-61.584
3474	-62.012
3474	-61.905
3474.1	-61.646
3474.1	-62.057
3474.1	-61.737
3474.1	-61.676
3474.1	-61.966
3474.2	-61.63
3474.2	-61.966
3474.2	-61.905
3474.2	-61.584
3474.2	-62.073
3474.3	-61.798
3474.3	-61.661
3474.3	-62.027
3474.3	-61.615
3474.3	-61.92
3474.4	-61.951
3474.4	-61.569
3474.4	-62.057
3474.4	-61.859
3474.4	-61.63
3474.5	-62.103
3474.5	-61.691
3474.5	-61.737
3474.5	-61.951
3474.5	-61.493
3474.6	-61.951
3474.6	-61.951
3474.6	-61.569
3474.6	-62.073
3474.6	-61.737
3474.7	-61.584
3474.7	-61.996
3474.7	-61.63
3474.7	-61.981
3474.7	-61.905
3474.8	-61.539
3474.8	-62.073
3474.8	-61.768
3474.8	-61.768
3474.8	-62.027
3474.9	-61.554
3474.9	-61.966
3474.9	-61.813
3474.9	-61.646
3474.9	-62.073
3475	-61.6
3475	-61.951
3475	-61.783
3475	-61.615
3475	-61.966
3475.1	-61.539
3475.1	-61.966
3475.1	-61.783
3475.1	-61.722
3475.1	-61.966
3475.2	-61.691
3475.2	-62.012
3475.2	-61.6
3475.2	-61.874
3475.2	-61.752
3475.3	-61.707
3475.3	-61.859
3475.3	-61.508
3475.3	-61.935
3475.3	-61.493
3475.4	-61.966
3475.4	-61.676
3475.4	-61.859
3475.4	-61.783
3475.4	-61.661
3475.5	-61.783
3475.5	-61.646
3475.5	-61.92
3475.5	-61.523
3475.5	-61.996
3475.6	-61.584
3475.6	-61.92
3475.6	-61.707
3475.6	-61.966
3475.6	-61.752
3475.7	-61.859
3475.7	-61.783
3475.7	-61.691
3475.7	-61.935
3475.7	-61.737
3475.8	-61.951
3475.8	-61.584
3475.8	-61.905
3475.8	-61.523
3475.8	-61.92
3475.9	-61.584
3475.9	-61.935
3475.9	-61.569
3475.9	-61.798
3475.9	-61.752
3476	-61.829
3476	-61.874
3476	-61.722
3476	-61.951
3476	-61.615
3476.1	-62.027
3476.1	-61.63
3476.1	-62.012
3476.1	-61.584
3476.1	-61.951
3476.2	-61.646
3476.2	-61.874
3476.2	-61.798
3476.2	-61.722
3476.2	-61.905
3476.3	-61.554
3476.3	-61.981
3476.3	-61.646
3476.3	-62.057
3476.3	-61.691
3476.4	-61.951
3476.4	-61.722
3476.4	-61.691
3476.4	-61.859
3476.4	-61.6
3476.5	-61.935
3476.5	-61.462
3476.5	-61.935
3476.5	-61.646
3476.5	-61.951
3476.6	-61.935
3476.6	-61.737
3476.6	-61.981
3476.6	-61.569
3476.6	-62.042
3476.7	-61.63
3476.7	-61.844
3476.7	-61.722
3476.7	-61.661
3476.7	-61.844
3476.8	-61.615
3476.8	-61.996
3476.8	-61.584
3476.8	-61.966
3476.8	-61.737
3476.9	-61.737
3476.9	-61.92
3476.9	-61.569
3476.9	-61.905
3476.9	-61.584
3477	-61.905
3477	-61.813
3477	-61.798
3477	-61.92
3477	-61.508
3477.1	-61.89
3477.1	-61.554
3477.1	-61.951
3477.1	-61.829
3477.1	-61.661
3477.2	-61.874
3477.2	-61.508
3477.2	-61.951
3477.2	-61.63
3477.2	-61.844
3477.3	-61.783
3477.3	-61.508
3477.3	-61.905
3477.3	-61.554
3477.3	-62.012
3477.4	-61.737
3477.4	-61.737
3477.4	-61.92
3477.4	-61.523
3477.4	-61.935
3477.5	-61.569
3477.5	-61.813
3477.5	-61.752
3477.5	-61.615
3477.5	-61.859
3477.6	-61.493
3477.6	-61.935
3477.6	-61.646
3477.6	-61.768
3477.6	-61.905
3477.7	-61.478
3477.7	-61.996
3477.7	-61.676
3477.7	-61.89
3477.7	-61.859
3477.8	-61.63
3477.8	-61.981
3477.8	-61.6
3477.8	-62.027
3477.8	-61.752
3477.9	-61.783
3477.9	-61.996
3477.9	-61.63
3477.9	-62.073
3477.9	-61.768
3478	-61.874
3478	-61.89
3478	-61.6
3478	-62.042
3478	-61.63
3478.1	-61.92
3478.1	-61.737
3478.1	-61.615
3478.1	-61.89
3478.1	-61.569
3478.2	-62.012
3478.2	-61.722
3478.2	-61.768
3478.2	-61.996
3478.2	-61.569
3478.3	-62.012
3478.3	-61.707
3478.3	-61.813
3478.3	-61.829
3478.3	-61.676
3478.4	-62.012
3478.4	-61.646
3478.4	-61.951
3478.4	-61.798
3478.4	-61.646
3478.5	-61.981
3478.5	-61.569
3478.5	-61.935
3478.5	-61.752
3478.5	-61.707
3478.6	-61.966
3478.6	-61.539
3478.6	-61.996
3478.6	-61.722
3478.6	-61.752
3478.7	-61.981
3478.7	-61.539
3478.7	-61.966
3478.7	-61.783
3478.7	-61.905
3478.8	-61.935
3478.8	-61.63
3478.8	-62.057
3478.8	-61.63
3478.8	-61.905
3478.9	-61.935
3478.9	-61.63
3478.9	-62.057
3478.9	-61.646
3478.9	-61.829
3479	-61.874
3479	-61.6
3479	-61.996
3479	-61.584
3479	-61.89
3479.1	-61.737
3479.1	-61.615
3479.1	-61.996
3479.1	-61.569
3479.1	-61.951
3479.2	-61.722
3479.2	-61.615
3479.2	-61.996
3479.2	-61.508
3479.2	-61.935
3479.3	-61.783
3479.3	-61.615
3479.3	-61.935
3479.3	-61.554
3479.3	-61.996
3479.4	-61.813
3479.4	-61.752
3479.4	-61.981
3479.4	-61.6
3479.4	-61.996
3479.5	-61.737
3479.5	-61.752
3479.5	-61.966
3479.5	-61.523
3479.5	-61.92
3479.6	-61.722
3479.6	-61.737
3479.6	-61.905
3479.6	-61.462
3479.6	-61.951
3479.7	-61.768
3479.7	-61.707
3479.7	-61.92
3479.7	-61.508
3479.7	-61.935
3479.8	-61.722
3479.8	-61.691
3479.8	-61.966
3479.8	-61.523
3479.8	-61.905
3479.9	-61.6
3479.9	-61.63
3479.9	-61.92
3479.9	-61.478
3479.9	-61.905
3480	-61.707
3480	-61.554
3480	-61.905
3480	-61.462
3480	-61.874
3480.1	-61.691
3480.1	-61.554
3480.1	-61.89
3480.1	-61.523
3480.1	-61.905
3480.2	-61.768
3480.2	-61.707
3480.2	-61.874
3480.2	-61.386
3480.2	-61.813
3480.3	-61.691
3480.3	-61.554
3480.3	-61.966
3480.3	-61.539
3480.3	-61.829
3480.4	-61.829
3480.4	-61.508
3480.4	-61.951
3480.4	-61.6
3480.4	-61.737
3480.5	-61.813
3480.5	-61.493
3480.5	-61.966
3480.5	-61.646
3480.5	-61.722
3480.6	-61.874
3480.6	-61.386
3480.6	-61.874
3480.6	-61.615
3480.6	-61.523
3480.7	-61.844
3480.7	-61.401
3480.7	-61.813
3480.7	-61.676
3480.7	-61.523
3480.8	-61.905
3480.8	-61.539
3480.8	-61.813
3480.8	-61.768
3480.8	-61.401
3480.9	-61.829
3480.9	-61.569
3480.9	-61.691
3480.9	-61.829
3480.9	-61.447
3481	-61.844
3481	-61.646
3481	-61.554
3481	-61.859
3481	-61.417
3481.1	-61.813
3481.1	-61.737
3481.1	-61.539
3481.1	-61.905
3481.1	-61.539
3481.2	-61.798
3481.2	-61.798
3481.2	-61.539
3481.2	-61.89
3481.2	-61.569
3481.3	-61.523
3481.3	-61.859
3481.3	-61.508
3481.3	-61.89
3481.3	-61.707
3481.4	-61.417
3481.4	-61.829
3481.4	-61.554
3481.4	-61.691
3481.4	-61.844
3481.5	-61.417
3481.5	-61.737
3481.5	-61.539
3481.5	-61.584
3481.5	-61.951
3481.6	-61.554
3481.6	-61.966
3481.6	-61.752
3481.6	-61.447
3481.6	-61.89
3481.7	-61.615
3481.7	-61.691
3481.7	-61.89
3481.7	-61.386
3481.7	-61.844
3481.8	-61.646
3481.8	-61.493
3481.8	-61.966
3481.8	-61.554
3481.8	-61.722
3481.9	-61.829
3481.9	-61.478
3481.9	-61.966
3481.9	-61.737
3481.9	-61.508
3482	-61.859
3482	-61.462
3482	-61.63
3482	-61.752
3482	-61.356
3482.1	-61.798
3482.1	-61.539
3482.1	-61.432
3482.1	-61.859
3482.1	-61.478
3482.2	-61.646
3482.2	-61.722
3482.2	-61.325
3482.2	-61.798
3482.2	-61.646
3482.3	-61.478
3482.3	-61.935
3482.3	-61.478
3482.3	-61.63
3482.3	-61.798
3482.4	-61.401
3482.4	-61.783
3482.4	-61.523
3482.4	-61.371
3482.4	-61.783
3482.5	-61.462
3482.5	-61.569
3482.5	-61.752
3482.5	-61.325
3482.5	-61.722
3482.6	-61.661
3482.6	-61.478
3482.6	-61.951
3482.6	-61.523
3482.6	-61.478
3482.7	-61.859
3482.7	-61.401
3482.7	-61.676
3482.7	-61.737
3482.7	-61.279
3482.8	-61.737
3482.8	-61.508
3482.8	-61.34
3482.8	-61.783
3482.8	-61.417
3482.9	-61.447
3482.9	-61.722
3482.9	-61.34
3482.9	-61.752
3482.9	-61.752
3483	-61.401
3483	-61.844
3483	-61.493
3483	-61.447
3483	-61.813
3483.1	-61.34
3483.1	-61.676
3483.1	-61.707
3483.1	-61.371
3483.1	-61.829
3483.2	-61.584
3483.2	-61.523
3483.2	-61.783
3483.2	-61.264
3483.2	-61.646
3483.3	-61.493
3483.3	-61.371
3483.3	-61.722
3483.3	-61.386
3483.3	-61.768
3483.4	-61.615
3483.4	-61.554
3483.4	-61.752
3483.4	-61.34
3483.4	-61.722
3483.5	-61.386
3483.5	-61.6
3483.5	-61.646
3483.5	-61.432
3483.5	-61.752
3483.6	-61.401
3483.6	-61.844
3483.6	-61.508
3483.6	-61.844
3483.6	-61.63
3483.7	-61.6
3483.7	-61.783
3483.7	-61.462
3483.7	-61.737
3483.7	-61.569
3483.8	-61.813
3483.8	-61.371
3483.8	-61.798
3483.8	-61.554
3483.8	-61.707
3483.9	-61.646
3483.9	-61.615
3483.9	-61.691
3483.9	-61.478
3483.9	-61.737
3484	-61.493
3484	-61.798
3484	-61.401
3484	-61.752
3484	-61.34
3484.1	-61.722
3484.1	-61.417
3484.1	-61.768
3484.1	-61.539
3484.1	-61.691
3484.2	-61.584
3484.2	-61.661
3484.2	-61.737
3484.2	-61.523
3484.2	-61.783
3484.3	-61.462
3484.3	-61.722
3484.3	-61.325
3484.3	-61.798
3484.3	-61.371
3484.4	-61.737
3484.4	-61.462
3484.4	-61.691
3484.4	-61.478
3484.4	-61.661
3484.5	-61.646
3484.5	-61.462
3484.5	-61.737
3484.5	-61.432
3484.5	-61.844
3484.6	-61.447
3484.6	-61.859
3484.6	-61.554
3484.6	-61.813
3484.6	-61.6
3484.7	-61.6
3484.7	-61.646
3484.7	-61.34
3484.7	-61.752
3484.7	-61.31
3484.8	-61.813
3484.8	-61.462
3484.8	-61.737
3484.8	-61.569
3484.8	-61.523
3484.9	-61.676
3484.9	-61.356
3484.9	-61.798
3484.9	-61.386
3484.9	-61.783
3485	-61.508
3485	-61.63
3485	-61.615
3485	-61.417
3485	-61.752
3485.1	-61.31
3485.1	-61.783
3485.1	-61.432
3485.1	-61.676
3485.1	-61.691
3485.2	-61.401
3485.2	-61.722
3485.2	-61.371
3485.2	-61.798
3485.2	-61.539
3485.3	-61.813
3485.3	-61.707
3485.3	-61.554
3485.3	-61.813
3485.3	-61.401
3485.4	-61.859
3485.4	-61.493
3485.4	-61.676
3485.4	-61.676
3485.4	-61.417
3485.5	-61.813
3485.5	-61.462
3485.5	-61.905
3485.5	-61.646
3485.5	-61.798
3485.6	-61.707
3485.6	-61.493
3485.6	-61.92
3485.6	-61.447
3485.6	-61.89
3485.7	-61.615
3485.7	-61.569
3485.7	-61.829
3485.7	-61.508
3485.7	-61.935
3485.8	-61.523
3485.8	-61.783
3485.8	-61.63
3485.8	-61.554
3485.8	-61.92
3485.9	-61.478
3485.9	-61.981
3485.9	-61.722
3485.9	-61.768
3485.9	-61.798
3486	-61.478
3486	-61.859
3486	-61.462
3486	-61.813
3486	-61.646
3486.1	-61.615
3486.1	-61.92
3486.1	-61.539
3486.1	-61.981
3486.1	-61.661
3486.2	-61.813
3486.2	-61.844
3486.2	-61.493
3486.2	-61.935
3486.2	-61.554
3486.3	-61.844
3486.3	-61.798
3486.3	-61.646
3486.3	-61.951
3486.3	-61.493
3486.4	-61.935
3486.4	-61.63
3486.4	-61.707
3486.4	-61.874
3486.4	-61.523
3486.5	-62.012
3486.5	-61.691
3486.5	-61.859
3486.5	-61.935
3486.5	-61.676
3486.6	-61.996
3486.6	-61.478
3486.6	-61.813
3486.6	-61.646
3486.6	-61.523
3486.7	-61.905
3486.7	-61.6
3486.7	-61.981
3486.7	-61.646
3486.7	-61.722
3486.8	-61.92
3486.8	-61.554
3486.8	-62.012
3486.8	-61.615
3486.8	-61.691
3486.9	-61.798
3486.9	-61.554
3486.9	-61.951
3486.9	-61.615
3486.9	-61.874
3487	-61.722
3487	-61.661
3487	-61.981
3487	-61.539
3487	-61.996
3487.1	-61.707
3487.1	-61.6
3487.1	-61.935
3487.1	-61.493
3487.1	-61.92
3487.2	-61.646
3487.2	-61.676
3487.2	-61.89
3487.2	-61.584
3487.2	-62.027
3487.3	-61.661
3487.3	-61.829
3487.3	-61.813
3487.3	-61.508
3487.3	-61.951
3487.4	-61.615
3487.4	-61.874
3487.4	-61.92
3487.4	-61.569
3487.4	-62.012
3487.5	-61.646
3487.5	-61.89
3487.5	-61.813
3487.5	-61.615
3487.5	-62.012
3487.6	-61.615
3487.6	-61.981
3487.6	-61.874
3487.6	-61.707
3487.6	-61.996
3487.7	-61.554
3487.7	-61.966
3487.7	-61.783
3487.7	-61.676
3487.7	-61.996
3487.8	-61.462
3487.8	-61.935
3487.8	-61.722
3487.8	-61.554
3487.8	-61.905
3487.9	-61.493
3487.9	-61.89
3487.9	-61.813
3487.9	-61.752
3487.9	-61.996
3488	-61.539
3488	-61.951
3488	-61.722
3488	-61.707
3488	-61.935
3488.1	-61.523
3488.1	-61.935
3488.1	-61.707
3488.1	-61.722
3488.1	-61.981
3488.2	-61.584
3488.2	-61.981
3488.2	-61.752
3488.2	-61.676
3488.2	-61.905
3488.3	-61.63
3488.3	-62.042
3488.3	-61.813
3488.3	-61.874
3488.3	-61.905
3488.4	-61.508
3488.4	-62.057
3488.4	-61.661
3488.4	-61.722
3488.4	-61.996
3488.5	-61.478
3488.5	-61.951
3488.5	-61.829
3488.5	-61.798
3488.5	-61.996
3488.6	-61.6
3488.6	-61.966
3488.6	-61.752
3488.6	-61.737
3488.6	-62.042
3488.7	-61.6
3488.7	-62.057
3488.7	-61.844
3488.7	-61.737
3488.7	-62.012
3488.8	-61.584
3488.8	-61.935
3488.8	-61.813
3488.8	-61.646
3488.8	-62.042
3488.9	-61.691
3488.9	-62.012
3488.9	-61.92
3488.9	-61.6
3488.9	-61.981
3489	-61.661
3489	-61.92
3489	-61.996
3489	-61.691
3489	-62.088
3489.1	-61.783
3489.1	-61.981
3489.1	-62.042
3489.1	-61.554
3489.1	-61.966
3489.2	-61.691
3489.2	-61.661
3489.2	-61.935
3489.2	-61.584
3489.2	-61.981
3489.3	-61.768
3489.3	-61.646
3489.3	-62.134
3489.3	-61.737
3489.3	-62.027
3489.4	-61.92
3489.4	-61.539
3489.4	-62.027
3489.4	-61.737
3489.4	-61.829
3489.5	-62.103
3489.5	-61.661
3489.5	-62.088
3489.5	-61.951
3489.5	-61.89
3489.6	-62.149
3489.6	-61.661
3489.6	-62.057
3489.6	-61.874
3489.6	-61.691
3489.7	-62.18
3489.7	-61.844
3489.7	-61.966
3489.7	-61.966
3489.7	-61.569
3489.8	-61.981
3489.8	-61.905
3489.8	-61.768
3489.8	-62.057
3489.8	-61.676
3489.9	-61.966
3489.9	-61.966
3489.9	-61.707
3489.9	-62.195
3489.9	-61.829
3490	-61.844
3490	-61.951
3490	-61.63
3490	-62.027
3490	-61.859
3490.1	-61.722
3490.1	-62.088
3490.1	-61.783
3490.1	-62.042
3490.1	-62.103
3490.2	-61.722
3490.2	-62.073
3490.2	-61.829
3490.2	-61.691
3490.2	-62.042
3490.3	-61.676
3490.3	-61.981
3490.3	-62.057
3490.3	-61.707
3490.3	-62.21
3490.4	-61.859
3490.4	-61.798
3490.4	-62.027
3490.4	-61.584
3490.4	-62.012
3490.5	-61.951
3490.5	-61.691
3490.5	-62.164
3490.5	-61.844
3490.5	-61.89
3490.6	-62.119
3490.6	-61.722
3490.6	-62.073
3490.6	-61.996
3490.6	-61.646
3490.7	-62.134
3490.7	-61.859
3490.7	-61.859
3490.7	-62.057
3490.7	-61.63
3490.8	-61.966
3490.8	-61.935
3490.8	-61.646
3490.8	-62.149
3490.8	-61.905
3490.9	-61.844
3490.9	-62.149
3490.9	-61.737
3490.9	-62.088
3490.9	-62.027
3491	-61.676
3491	-62.088
3491	-61.844
3491	-61.676
3491	-62.134
3491.1	-61.783
3491.1	-61.92
3491.1	-62.057
3491.1	-61.661
3491.1	-61.966
3491.2	-61.844
3491.2	-61.63
3491.2	-62.088
3491.2	-61.829
3491.2	-61.89
3491.3	-62.088
3491.3	-61.707
3491.3	-62.012
3491.3	-61.996
3491.3	-61.676
3491.4	-62.134
3491.4	-61.768
3491.4	-61.707
3491.4	-62.057
3491.4	-61.661
3491.5	-61.935
3491.5	-61.951
3491.5	-61.569
3491.5	-61.996
3491.5	-61.752
3491.6	-61.92
3491.6	-62.042
3491.6	-61.646
3491.6	-62.057
3491.6	-61.783
3491.7	-61.89
3491.7	-61.981
3491.7	-61.646
3491.7	-62.057
3491.7	-61.554
3491.8	-61.813
3491.8	-61.89
3491.8	-61.6
3491.8	-62.042
3491.8	-61.676
3491.9	-61.981
3491.9	-61.905
3491.9	-61.89
3491.9	-61.966
3491.9	-61.752
3492	-62.073
3492	-61.615
3492	-62.057
3492	-61.813
3492	-62.012
3492.1	-61.935
3492.1	-61.798
3492.1	-62.012
3492.1	-61.722
3492.1	-62.103
3492.2	-61.691
3492.2	-62.119
3492.2	-61.691
3492.2	-62.027
3492.2	-61.844
3492.3	-61.996
3492.3	-61.89
3492.3	-61.798
3492.3	-61.905
3492.3	-61.691
3492.4	-61.996
3492.4	-61.63
3492.4	-62.012
3492.4	-61.569
3492.4	-61.951
3492.5	-61.539
3492.5	-62.012
3492.5	-61.691
3492.5	-62.012
3492.5	-61.722
3492.6	-61.92
3492.6	-61.859
3492.6	-61.966
3492.6	-62.042
3492.6	-61.859
3492.7	-62.012
3492.7	-61.661
3492.7	-62.057
3492.7	-61.6
3492.7	-62.027
3492.8	-61.6
3492.8	-61.935
3492.8	-61.676
3492.8	-61.92
3492.8	-61.874
3492.9	-61.874
3492.9	-61.966
3492.9	-61.646
3492.9	-61.996
3492.9	-61.6
3493	-62.088
3493	-61.661
3493	-61.92
3493	-61.752
3493	-61.783
3493.1	-61.874
3493.1	-61.737
3493.1	-62.042
3493.1	-61.676
3493.1	-62.073
3493.2	-61.737
3493.2	-62.042
3493.2	-61.859
3493.2	-61.844
3493.2	-61.92
3493.3	-61.63
3493.3	-62.027
3493.3	-61.6
3493.3	-62.027
3493.3	-61.768
3493.4	-61.905
3493.4	-61.935
3493.4	-61.661
3493.4	-62.027
3493.4	-61.615
3493.5	-62.042
3493.5	-61.798
3493.5	-62.027
3493.5	-61.92
3493.5	-61.737
3493.6	-62.042
3493.6	-61.646
3493.6	-62.073
3493.6	-61.798
3493.6	-61.92
3493.7	-61.905
3493.7	-61.661
3493.7	-61.951
3493.7	-61.63
3493.7	-62.042
3493.8	-61.661
3493.8	-61.951
3493.8	-61.92
3493.8	-61.707
3493.8	-62.088
3493.9	-61.661
3493.9	-61.981
3493.9	-61.798
3493.9	-61.844
3493.9	-61.935
3494	-61.752
3494	-62.134
3494	-61.646
3494	-62.012
3494	-61.844
3494.1	-61.707
3494.1	-61.951
3494.1	-61.63
3494.1	-61.966
3494.1	-61.722
3494.2	-61.951
3494.2	-61.981
3494.2	-61.768
3494.2	-62.057
3494.2	-61.615
3494.3	-62.027
3494.3	-61.813
3494.3	-61.783
3494.3	-61.966
3494.3	-61.615
3494.4	-62.073
3494.4	-61.752
3494.4	-62.012
3494.4	-61.996
3494.4	-61.63
3494.5	-62.057
3494.5	-61.554
3494.5	-61.935
3494.5	-61.844
3494.5	-61.813
3494.6	-62.012
3494.6	-61.63
3494.6	-62.088
3494.6	-61.798
3494.6	-61.996
3494.7	-61.981
3494.7	-61.661
3494.7	-62.103
3494.7	-61.707
3494.7	-62.073
3494.8	-61.951
3494.8	-61.768
3494.8	-62.103
3494.8	-61.584
3494.8	-61.996
3494.9	-61.844
3494.9	-61.905
3494.9	-62.057
3494.9	-61.661
3494.9	-62.073
3495	-61.768
3495	-61.981
3495	-62.027
3495	-61.722
3495	-62.225
3495.1	-61.783
3495.1	-62.012
3495.1	-61.935
3495.1	-61.768
3495.1	-62.164
3495.2	-61.737
3495.2	-62.103
3495.2	-61.89
3495.2	-61.89
3495.2	-62.18
3495.3	-61.752
3495.3	-62.18
3495.3	-61.859
3495.3	-61.951
3495.3	-62.088
3495.4	-61.691
3495.4	-62.164
3495.4	-61.813
3495.4	-61.996
3495.4	-62.134
3495.5	-61.783
3495.5	-62.21
3495.5	-61.829
3495.5	-62.057
3495.5	-61.951
3495.6	-61.783
3495.6	-62.164
3495.6	-61.752
3495.6	-62.164
3495.6	-62.027
3495.7	-61.813
3495.7	-62.195
3495.7	-61.752
3495.7	-62.164
3495.7	-61.935
3495.8	-61.844
3495.8	-62.103
3495.8	-61.768
3495.8	-62.18
3495.8	-61.981
3495.9	-61.92
3495.9	-62.103
3495.9	-61.737
3495.9	-62.134
3495.9	-61.874
3496	-61.951
3496	-62.119
3496	-61.722
3496	-62.225
3496	-61.981
3496.1	-62.057
3496.1	-62.164
3496.1	-61.752
3496.1	-62.134
3496.1	-61.905
3496.2	-62.027
3496.2	-62.103
3496.2	-61.813
3496.2	-62.225
3496.2	-61.874
3496.3	-62.057
3496.3	-62.134
3496.3	-61.768
3496.3	-62.256
3496.3	-61.905
3496.4	-62.057
3496.4	-62.134
3496.4	-61.798
3496.4	-62.256
3496.4	-61.905
3496.5	-62.042
3496.5	-62.057
3496.5	-61.676
3496.5	-62.195
3496.5	-61.905
3496.6	-62.027
3496.6	-62.134
3496.6	-61.722
3496.6	-62.18
3496.6	-61.905
3496.7	-61.996
3496.7	-62.119
3496.7	-61.798
3496.7	-62.164
3496.7	-61.935
3496.8	-62.027
3496.8	-62.21
3496.8	-61.768
3496.8	-62.21
3496.8	-61.859
3496.9	-61.829
3496.9	-62.088
3496.9	-61.752
3496.9	-62.149
3496.9	-61.89
3497	-61.829
3497	-62.119
3497	-61.722
3497	-62.18
3497	-61.951
3497.1	-61.89
3497.1	-62.134
3497.1	-61.752
3497.1	-62.18
3497.1	-62.027
3497.2	-61.798
3497.2	-62.256
3497.2	-61.798
3497.2	-62.103
3497.2	-62.057
3497.3	-61.89
3497.3	-62.347
3497.3	-61.981
3497.3	-62.119
3497.3	-62.21
3497.4	-61.813
3497.4	-62.21
3497.4	-61.951
3497.4	-61.996
3497.4	-62.134
3497.5	-61.768
3497.5	-62.225
3497.5	-61.966
3497.5	-61.844
3497.5	-62.21
3497.6	-61.813
3497.6	-62.149
3497.6	-62.073
3497.6	-61.813
3497.6	-62.21
3497.7	-61.798
3497.7	-62.088
3497.7	-62.088
3497.7	-61.829
3497.7	-62.271
3497.8	-61.905
3497.8	-61.981
3497.8	-62.134
3497.8	-61.768
3497.8	-62.21
3497.9	-62.012
3497.9	-61.874
3497.9	-62.18
3497.9	-61.905
3497.9	-62.241
3498	-62.119
3498	-61.92
3498	-62.271
3498	-61.89
3498	-62.119
3498.1	-62.225
3498.1	-61.859
3498.1	-62.363
3498.1	-61.966
3498.1	-61.874
3498.2	-62.332
3498.2	-61.935
3498.2	-62.21
3498.2	-62.256
3498.2	-61.905
3498.3	-62.363
3498.3	-62.103
3498.3	-62.119
3498.3	-62.317
3498.3	-61.92
3498.4	-62.256
3498.4	-62.119
3498.4	-61.966
3498.4	-62.439
3498.4	-62.027
3498.5	-62.195
3498.5	-62.286
3498.5	-61.92
3498.5	-62.393
3498.5	-62.164
3498.6	-62.027
3498.6	-62.332
3498.6	-61.89
3498.6	-62.21
3498.6	-62.256
3498.7	-61.905
3498.7	-62.454
3498.7	-62.088
3498.7	-61.935
3498.7	-62.347
3498.8	-61.996
3498.8	-62.225
3498.8	-62.256
3498.8	-61.874
3498.8	-62.378
3498.9	-62.164
3498.9	-62.073
3498.9	-62.408
3498.9	-62.012
3498.9	-62.256
3499	-62.286
3499	-61.874
3499	-62.347
3499	-62.103
3499	-61.874
3499.1	-62.393
3499.1	-62.027
3499.1	-62.256
3499.1	-62.393
3499.1	-61.981
3499.2	-62.363
3499.2	-62.149
3499.2	-62.027
3499.2	-62.363
3499.2	-61.951
3499.3	-62.073
3499.3	-62.195
3499.3	-61.844
3499.3	-62.332
3499.3	-62.164
3499.4	-61.996
3499.4	-62.332
3499.4	-61.966
3499.4	-62.088
3499.4	-62.408
3499.5	-61.951
3499.5	-62.317
3499.5	-62.317
3499.5	-61.874
3499.5	-62.439
3499.6	-62.18
3499.6	-61.966
3499.6	-62.439
3499.6	-61.92
3499.6	-62.103
3499.7	-62.271
3499.7	-61.951
3499.7	-62.347
3499.7	-62.18
3499.7	-61.935
3499.8	-62.378
3499.8	-62.012
3499.8	-62.149
3499.8	-62.302
3499.8	-61.89
3499.9	-62.286
3499.9	-62.119
3499.9	-62.073
3499.9	-62.332
3499.9	-61.905
3500	-62.363
3500	-62.149
3500	-61.996
3500	-62.317
3500	-61.859
3500.1	-62.317
3500.1	-62.057
3500.1	-62.103
3500.1	-62.271
3500.1	-61.996
3500.2	-62.347
3500.2	-61.951
3500.2	-62.378
3500.2	-62.164
3500.2	-62.18
3500.3	-62.286
3500.3	-61.92
3500.3	-62.302
3500.3	-61.859
3500.3	-62.302
3500.4	-62.073
3500.4	-62.225
3500.4	-62.134
3500.4	-62.164
3500.4	-62.195
3500.5	-62.042
3500.5	-62.378
3500.5	-61.966
3500.5	-62.363
3500.5	-61.92
3500.6	-62.271
3500.6	-62.027
3500.6	-62.317
3500.6	-62.088
3500.6	-62.241
3500.7	-62.18
3500.7	-62.149
3500.7	-62.317
3500.7	-62.119
3500.7	-62.317
3500.8	-62.103
3500.8	-62.408
3500.8	-62.012
3500.8	-62.393
3500.8	-62.057
3500.9	-62.332
3500.9	-62.012
3500.9	-62.302
3500.9	-62.119
3500.9	-62.347
3501	-62.134
3501	-62.195
3501	-62.256
3501	-61.966
3501	-62.332
3501.1	-62.042
3501.1	-62.424
3501.1	-62.027
3501.1	-62.408
3501.1	-62.027
3501.2	-62.408
3501.2	-62.119
3501.2	-62.271
3501.2	-62.241
3501.2	-62.103
3501.3	-62.225
3501.3	-62.012
3501.3	-62.332
3501.3	-61.92
3501.3	-62.378
3501.4	-62.088
3501.4	-62.317
3501.4	-62.286
3501.4	-62.271
3501.4	-62.347
3501.5	-62.119
3501.5	-62.439
3501.5	-62.042
3501.5	-62.454
3501.5	-62.088
3501.6	-62.302
3501.6	-62.21
3501.6	-62.134
3501.6	-62.393
3501.6	-62.073
3501.7	-62.454
3501.7	-62.027
3501.7	-62.408
3501.7	-62.134
3501.7	-62.302
3501.8	-62.332
3501.8	-62.042
3501.8	-62.393
3501.8	-61.966
3501.8	-62.378
3501.9	-62.21
3501.9	-62.363
3501.9	-62.317
3501.9	-62.164
3501.9	-62.439
3502	-61.966
3502	-62.531
3502	-62.18
3502	-62.363
3502	-62.332
3502.1	-62.042
3502.1	-62.408
3502.1	-61.996
3502.1	-62.408
3502.1	-62.21
3502.2	-62.302
3502.2	-62.347
3502.2	-62.042
3502.2	-62.469
3502.2	-62.103
3502.3	-62.469
3502.3	-62.271
3502.3	-62.271
3502.3	-62.424
3502.3	-62.103
3502.4	-62.5
3502.4	-62.195
3502.4	-62.454
3502.4	-62.317
3502.4	-62.195
3502.5	-62.5
3502.5	-62.103
3502.5	-62.515
3502.5	-62.241
3502.5	-62.347
3502.6	-62.408
3502.6	-62.103
3502.6	-62.485
3502.6	-62.18
3502.6	-62.424
3502.7	-62.347
3502.7	-62.271
3502.7	-62.454
3502.7	-62.057
3502.7	-62.485
3502.8	-62.195
3502.8	-62.393
3502.8	-62.454
3502.8	-62.134
3502.8	-62.576
3502.9	-62.164
3502.9	-62.378
3502.9	-62.302
3502.9	-62.134
3502.9	-62.485
3503	-62.088
3503	-62.469
3503	-62.286
3503	-62.363
3503	-62.469
3503.1	-62.119
3503.1	-62.592
3503.1	-62.134
3503.1	-62.347
3503.1	-62.424
3503.2	-62.164
3503.2	-62.515
3503.2	-62.103
3503.2	-62.424
3503.2	-62.347
3503.3	-62.271
3503.3	-62.546
3503.3	-62.103
3503.3	-62.561
3503.3	-62.241
3503.4	-62.424
3503.4	-62.592
3503.4	-62.225
3503.4	-62.561
3503.4	-62.21
3503.5	-62.454
3503.5	-62.485
3503.5	-62.225
3503.5	-62.561
3503.5	-62.149
3503.6	-62.485
3503.6	-62.271
3503.6	-62.195
3503.6	-62.515
3503.6	-62.134
3503.7	-62.531
3503.7	-62.271
3503.7	-62.332
3503.7	-62.454
3503.7	-62.088
3503.8	-62.592
3503.8	-62.241
3503.8	-62.378
3503.8	-62.439
3503.8	-62.164
3503.9	-62.576
3503.9	-62.302
3503.9	-62.469
3503.9	-62.439
3503.9	-62.256
3504	-62.637
3504	-62.241
3504	-62.576
3504	-62.408
3504	-62.164
3504.1	-62.592
3504.1	-62.18
3504.1	-62.485
3504.1	-62.378
3504.1	-62.286
3504.2	-62.531
3504.2	-62.225
3504.2	-62.653
3504.2	-62.424
3504.2	-62.408
3504.3	-62.592
3504.3	-62.119
3504.3	-62.668
3504.3	-62.317
3504.3	-62.378
3504.4	-62.576
3504.4	-62.164
3504.4	-62.653
3504.4	-62.378
3504.4	-62.469
3504.5	-62.576
3504.5	-62.18
3504.5	-62.576
3504.5	-62.332
3504.5	-62.531
3504.6	-62.485
3504.6	-62.164
3504.6	-62.592
3504.6	-62.225
3504.6	-62.485
3504.7	-62.5
3504.7	-62.21
3504.7	-62.622
3504.7	-62.241
3504.7	-62.469
3504.8	-62.5
3504.8	-62.317
3504.8	-62.592
3504.8	-62.195
3504.8	-62.515
3504.9	-62.408
3504.9	-62.18
3504.9	-62.622
3504.9	-62.225
3504.9	-62.454
3505	-62.424
3505	-62.18
3505	-62.637
3505	-62.317
3505	-62.561
3505.1	-62.485
3505.1	-62.18
3505.1	-62.637
3505.1	-62.256
3505.1	-62.561
3505.2	-62.607
3505.2	-62.241
3505.2	-62.637
3505.2	-62.332
3505.2	-62.531
3505.3	-62.531
3505.3	-62.256
3505.3	-62.546
3505.3	-62.241
3505.3	-62.454
3505.4	-62.561
3505.4	-62.225
3505.4	-62.683
3505.4	-62.332
3505.4	-62.408
3505.5	-62.454
3505.5	-62.149
3505.5	-62.561
3505.5	-62.317
3505.5	-62.302
3505.6	-62.576
3505.6	-62.225
3505.6	-62.622
3505.6	-62.424
3505.6	-62.302
3505.7	-62.576
3505.7	-62.164
3505.7	-62.531
3505.7	-62.378
3505.7	-62.241
3505.8	-62.576
3505.8	-62.18
3505.8	-62.637
3505.8	-62.592
3505.8	-62.286
3505.9	-62.759
3505.9	-62.378
3505.9	-62.5
3505.9	-62.668
3505.9	-62.408
3506	-62.805
3506	-62.515
3506	-62.469
3506	-62.683
3506	-62.271
3506.1	-62.714
3506.1	-62.531
3506.1	-62.363
3506.1	-62.653
3506.1	-62.302
3506.2	-62.668
3506.2	-62.622
3506.2	-62.271
3506.2	-62.653
3506.2	-62.363
3506.3	-62.561
3506.3	-62.622
3506.3	-62.271
3506.3	-62.668
3506.3	-62.393
3506.4	-62.271
3506.4	-62.622
3506.4	-62.332
3506.4	-62.637
3506.4	-62.546
3506.5	-62.256
3506.5	-62.668
3506.5	-62.408
3506.5	-62.561
3506.5	-62.668
3506.6	-62.271
3506.6	-62.668
3506.6	-62.5
3506.6	-62.5
3506.6	-62.805
3506.7	-62.408
3506.7	-62.714
3506.7	-62.637
3506.7	-62.393
3506.7	-62.775
3506.8	-62.424
3506.8	-62.546
3506.8	-62.683
3506.8	-62.271
3506.8	-62.744
3506.9	-62.622
3506.9	-62.408
3506.9	-62.79
3506.9	-62.393
3506.9	-62.546
3507	-62.668
3507	-62.286
3507	-62.683
3507	-62.5
3507	-62.302
3507.1	-62.759
3507.1	-62.469
3507.1	-62.729
3507.1	-62.653
3507.1	-62.286
3507.2	-62.668
3507.2	-62.469
3507.2	-62.378
3507.2	-62.714
3507.2	-62.302
3507.3	-62.515
3507.3	-62.592
3507.3	-62.317
3507.3	-62.836
3507.3	-62.546
3507.4	-62.378
3507.4	-62.744
3507.4	-62.347
3507.4	-62.637
3507.4	-62.759
3507.5	-62.271
3507.5	-62.744
3507.5	-62.454
3507.5	-62.286
3507.5	-62.714
3507.6	-62.363
3507.6	-62.546
3507.6	-62.607
3507.6	-62.256
3507.6	-62.775
3507.7	-62.653
3507.7	-62.424
3507.7	-62.851
3507.7	-62.408
3507.7	-62.378
3507.8	-62.714
3507.8	-62.317
3507.8	-62.683
3507.8	-62.622
3507.8	-62.317
3507.9	-62.775
3507.9	-62.561
3507.9	-62.469
3507.9	-62.744
3507.9	-62.393
3508	-62.546
3508	-62.653
3508	-62.302
3508	-62.82
3508	-62.485
3508.1	-62.332
3508.1	-62.744
3508.1	-62.363
3508.1	-62.622
3508.1	-62.653
3508.2	-62.225
3508.2	-62.729
3508.2	-62.454
3508.2	-62.454
3508.2	-62.729
3508.3	-62.256
3508.3	-62.744
3508.3	-62.5
3508.3	-62.439
3508.3	-62.759
3508.4	-62.347
3508.4	-62.729
3508.4	-62.561
3508.4	-62.485
3508.4	-62.668
3508.5	-62.393
3508.5	-62.836
3508.5	-62.454
3508.5	-62.729
3508.5	-62.607
3508.6	-62.439
3508.6	-62.79
3508.6	-62.393
3508.6	-62.698
3508.6	-62.393
3508.7	-62.637
3508.7	-62.469
3508.7	-62.531
3508.7	-62.698
3508.7	-62.393
3508.8	-62.714
3508.8	-62.408
3508.8	-62.759
3508.8	-62.332
3508.8	-62.668
3508.9	-62.439
3508.9	-62.637
3508.9	-62.576
3508.9	-62.607
3508.9	-62.668
3509	-62.424
3509	-62.714
3509	-62.378
3509	-62.729
3509	-62.454
3509.1	-62.851
3509.1	-62.408
3509.1	-62.912
3509.1	-62.469
3509.1	-62.744
3509.2	-62.592
3509.2	-62.698
3509.2	-62.531
3509.2	-62.546
3509.2	-62.607
3509.3	-62.363
3509.3	-62.714
3509.3	-62.378
3509.3	-62.729
3509.3	-62.408
3509.4	-62.79
3509.4	-62.469
3509.4	-62.79
3509.4	-62.592
3509.4	-62.759
3509.5	-62.637
3509.5	-62.592
3509.5	-62.759
3509.5	-62.424
3509.5	-62.729
3509.6	-62.393
3509.6	-62.82
3509.6	-62.424
3509.6	-62.775
3509.6	-62.592
3509.7	-62.622
3509.7	-62.714
3509.7	-62.469
3509.7	-62.714
3509.7	-62.424
3509.8	-62.805
3509.8	-62.424
3509.8	-62.82
3509.8	-62.515
3509.8	-62.592
3509.9	-62.729
3509.9	-62.424
3509.9	-62.759
3509.9	-62.469
3509.9	-62.836
3510	-62.561
3510	-62.729
3510	-62.637
3510	-62.469
3510	-62.744
3510.1	-62.332
3510.1	-62.836
3510.1	-62.515
3510.1	-62.805
3510.1	-62.668
3510.2	-62.515
3510.2	-62.775
3510.2	-62.439
3510.2	-62.79
3510.2	-62.485
3510.3	-62.775
3510.3	-62.607
3510.3	-62.546
3510.3	-62.79
3510.3	-62.424
3510.4	-62.82
3510.4	-62.469
3510.4	-62.668
3510.4	-62.607
3510.4	-62.485
3510.5	-62.805
3510.5	-62.439
3510.5	-62.912
3510.5	-62.485
3510.5	-62.622
3510.6	-62.714
3510.6	-62.454
3510.6	-62.866
3510.6	-62.485
3510.6	-62.805
3510.7	-62.592
3510.7	-62.607
3510.7	-62.729
3510.7	-62.5
3510.7	-62.881
3510.8	-62.454
3510.8	-62.805
3510.8	-62.683
3510.8	-62.515
3510.8	-62.836
3510.9	-62.363
3510.9	-62.82
3510.9	-62.5
3510.9	-62.668
3510.9	-62.744
3511	-62.424
3511	-62.851
3511	-62.454
3511	-62.82
3511	-62.729
3511.1	-62.546
3511.1	-62.881
3511.1	-62.439
3511.1	-62.866
3511.1	-62.607
3511.2	-62.729
3511.2	-62.82
3511.2	-62.5
3511.2	-62.866
3511.2	-62.515
3511.3	-62.912
3511.3	-62.759
3511.3	-62.561
3511.3	-62.851
3511.3	-62.439
3511.4	-62.897
3511.4	-62.683
3511.4	-62.637
3511.4	-62.805
3511.4	-62.378
3511.5	-62.805
3511.5	-62.576
3511.5	-62.775
3511.5	-62.82
3511.5	-62.531
3511.6	-62.881
3511.6	-62.576
3511.6	-62.866
3511.6	-62.79
3511.6	-62.637
3511.7	-62.927
3511.7	-62.485
3511.7	-62.958
3511.7	-62.729
3511.7	-62.622
3511.8	-62.897
3511.8	-62.515
3511.8	-62.927
3511.8	-62.622
3511.8	-62.729
3511.9	-62.805
3511.9	-62.469
3511.9	-62.927
3511.9	-62.561
3511.9	-62.79
3512	-62.881
3512	-62.561
3512	-62.973
3512	-62.546
3512	-62.851
3512.1	-62.775
3512.1	-62.622
3512.1	-62.897
3512.1	-62.485
3512.1	-62.897
3512.2	-62.729
3512.2	-62.698
3512.2	-62.958
3512.2	-62.454
3512.2	-62.851
3512.3	-62.546
3512.3	-62.622
3512.3	-62.836
3512.3	-62.454
3512.3	-62.943
3512.4	-62.637
3512.4	-62.79
3512.4	-62.912
3512.4	-62.531
3512.4	-62.927
3512.5	-62.592
3512.5	-62.729
3512.5	-62.775
3512.5	-62.531
3512.5	-62.927
3512.6	-62.607
3512.6	-62.775
3512.6	-62.759
3512.6	-62.485
3512.6	-62.912
3512.7	-62.546
3512.7	-62.698
3512.7	-62.744
3512.7	-62.5
3512.7	-62.958
3512.8	-62.622
3512.8	-62.912
3512.8	-62.836
3512.8	-62.531
3512.8	-62.866
3512.9	-62.5
3512.9	-62.851
3512.9	-62.744
3512.9	-62.515
3512.9	-62.851
3513	-62.378
3513	-62.836
3513	-62.744
3513	-62.469
3513	-62.912
3513.1	-62.424
3513.1	-62.759
3513.1	-62.668
3513.1	-62.485
3513.1	-62.82
3513.2	-62.5
3513.2	-62.775
3513.2	-62.698
3513.2	-62.561
3513.2	-62.943
3513.3	-62.515
3513.3	-62.851
3513.3	-62.82
3513.3	-62.485
3513.3	-62.912
3513.4	-62.531
3513.4	-62.79
3513.4	-62.759
3513.4	-62.515
3513.4	-62.973
3513.5	-62.622
3513.5	-62.82
3513.5	-62.836
3513.5	-62.546
3513.5	-62.912
3513.6	-62.576
3513.6	-62.836
3513.6	-62.881
3513.6	-62.515
3513.6	-63.004
3513.7	-62.668
3513.7	-62.79
3513.7	-62.943
3513.7	-62.485
3513.7	-62.988
3513.8	-62.576
3513.8	-62.607
3513.8	-62.927
3513.8	-62.5
3513.8	-62.943
3513.9	-62.637
3513.9	-62.5
3513.9	-62.866
3513.9	-62.469
3513.9	-62.851
3514	-62.714
3514	-62.439
3514	-62.82
3514	-62.531
3514	-62.851
3514.1	-62.851
3514.1	-62.454
3514.1	-62.851
3514.1	-62.546
3514.1	-62.683
3514.2	-62.82
3514.2	-62.424
3514.2	-62.912
3514.2	-62.653
3514.2	-62.576
3514.3	-62.943
3514.3	-62.531
3514.3	-62.836
3514.3	-62.698
3514.3	-62.469
3514.4	-62.927
3514.4	-62.622
3514.4	-62.927
3514.4	-62.866
3514.4	-62.531
3514.5	-62.851
3514.5	-62.653
3514.5	-62.79
3514.5	-62.866
3514.5	-62.424
3514.6	-62.82
3514.6	-62.637
3514.6	-62.561
3514.6	-62.943
3514.6	-62.546
3514.7	-62.836
3514.7	-62.775
3514.7	-62.454
3514.7	-62.927
3514.7	-62.653
3514.8	-62.637
3514.8	-62.82
3514.8	-62.408
3514.8	-62.866
3514.8	-62.729
3514.9	-62.607
3514.9	-62.958
3514.9	-62.561
3514.9	-62.759
3514.9	-62.881
3515	-62.531
3515	-63.004
3515	-62.759
3515	-62.683
3515	-63.034
3515.1	-62.546
3515.1	-62.912
3515.1	-62.897
3515.1	-62.546
3515.1	-63.004
3515.2	-62.653
3515.2	-62.744
3515.2	-62.958
3515.2	-62.439
3515.2	-62.881
3515.3	-62.744
3515.3	-62.546
3515.3	-63.019
3515.3	-62.744
3515.3	-62.79
3515.4	-62.943
3515.4	-62.454
3515.4	-62.851
3515.4	-62.759
3515.4	-62.485
3515.5	-62.927
3515.5	-62.637
3515.5	-62.729
3515.5	-63.004
3515.5	-62.637
3515.6	-63.034
3515.6	-62.897
3515.6	-62.592
3515.6	-62.897
3515.6	-62.607
3515.7	-62.683
3515.7	-62.927
3515.7	-62.515
3515.7	-62.958
3515.7	-62.82
3515.8	-62.561
3515.8	-63.034
3515.8	-62.637
3515.8	-62.653
3515.8	-62.943
3515.9	-62.546
3515.9	-62.866
3515.9	-62.927
3515.9	-62.485
3515.9	-62.943
3516	-62.683
3516	-62.546
3516	-62.973
3516	-62.592
3516	-62.744
3516.1	-62.912
3516.1	-62.515
3516.1	-62.988
3516.1	-62.82
3516.1	-62.561
3516.2	-62.988
3516.2	-62.637
3516.2	-62.637
3516.2	-62.973
3516.2	-62.5
3516.3	-62.805
3516.3	-62.836
3516.3	-62.454
3516.3	-62.912
3516.3	-62.668
3516.4	-62.531
3516.4	-62.927
3516.4	-62.561
3516.4	-62.729
3516.4	-62.836
3516.5	-62.469
3516.5	-62.912
3516.5	-62.653
3516.5	-62.576
3516.5	-62.866
3516.6	-62.5
3516.6	-62.912
3516.6	-62.79
3516.6	-62.622
3516.6	-62.912
3516.7	-62.5
3516.7	-62.958
3516.7	-62.79
3516.7	-62.668
3516.7	-62.912
3516.8	-62.5
3516.8	-62.958
3516.8	-62.683
3516.8	-62.912
3516.8	-62.881
3516.9	-62.683
3516.9	-62.912
3516.9	-62.546
3516.9	-63.019
3516.9	-62.653
3517	-62.836
3517	-62.805
3517	-62.683
3517	-62.851
3517	-62.607
3517.1	-62.943
3517.1	-62.592
3517.1	-62.988
3517.1	-62.531
3517.1	-62.866
3517.2	-62.683
3517.2	-62.82
3517.2	-62.79
3517.2	-62.714
3517.2	-62.912
3517.3	-62.607
3517.3	-62.927
3517.3	-62.622
3517.3	-62.943
3517.3	-62.607
3517.4	-63.034
3517.4	-62.637
3517.4	-62.958
3517.4	-62.683
3517.4	-62.927
3517.5	-62.744
3517.5	-62.82
3517.5	-62.836
3517.5	-62.683
3517.5	-62.851
3517.6	-62.637
3517.6	-62.943
3517.6	-62.592
3517.6	-63.019
3517.6	-62.622
3517.7	-62.927
3517.7	-62.637
3517.7	-62.881
3517.7	-62.668
3517.7	-62.881
3517.8	-62.79
3517.8	-62.759
3517.8	-62.912
3517.8	-62.576
3517.8	-62.927
3517.9	-62.592
3517.9	-62.897
3517.9	-62.546
3517.9	-62.851
3517.9	-62.668
3518	-62.82
3518	-62.851
3518	-62.683
3518	-62.973
3518	-62.561
3518.1	-63.019
3518.1	-62.622
3518.1	-63.004
3518.1	-62.744
3518.1	-62.851
3518.2	-62.759
3518.2	-62.561
3518.2	-62.881
3518.2	-62.515
3518.2	-62.958
3518.3	-62.653
3518.3	-62.881
3518.3	-62.79
3518.3	-62.744
3518.3	-62.897
3518.4	-62.576
3518.4	-63.004
3518.4	-62.5
3518.4	-62.881
3518.4	-62.759
3518.5	-62.759
3518.5	-62.897
3518.5	-62.576
3518.5	-62.927
3518.5	-62.592
3518.6	-62.988
3518.6	-62.759
3518.6	-62.79
3518.6	-62.851
3518.6	-62.576
3518.7	-62.958
3518.7	-62.592
3518.7	-63.034
3518.7	-62.775
3518.7	-62.698
3518.8	-62.927
3518.8	-62.592
3518.8	-63.004
3518.8	-62.683
3518.8	-62.958
3518.9	-62.729
3518.9	-62.714
3518.9	-63.019
3518.9	-62.592
3518.9	-63.019
3519	-62.668
3519	-62.851
3519	-62.866
3519	-62.668
3519	-63.034
3519.1	-62.576
3519.1	-62.973
3519.1	-62.714
3519.1	-62.759
3519.1	-63.004
3519.2	-62.622
3519.2	-63.049
3519.2	-62.607
3519.2	-62.897
3519.2	-62.881
3519.3	-62.653
3519.3	-62.973
3519.3	-62.607
3519.3	-62.958
3519.3	-62.79
3519.4	-62.912
3519.4	-63.034
3519.4	-62.683
3519.4	-63.11
3519.4	-62.637
3519.5	-62.973
3519.5	-62.927
3519.5	-62.683
3519.5	-63.034
3519.5	-62.576
3519.6	-62.927
3519.6	-62.744
3519.6	-62.729
3519.6	-62.927
3519.6	-62.515
3519.7	-62.927
3519.7	-62.637
3519.7	-62.805
3519.7	-62.881
3519.7	-62.607
3519.8	-63.019
3519.8	-62.561
3519.8	-62.897
3519.8	-62.759
3519.8	-62.637
3519.9	-62.973
3519.9	-62.546
3519.9	-62.866
3519.9	-62.744
3519.9	-62.714
3520	-62.943
3520	-62.576
3520	-63.004
3520	-62.576
3520	-62.729
3520.1	-62.775
3520.1	-62.469
3520.1	-62.958
3520.1	-62.5
3520.1	-62.744
3520.2	-62.79
3520.2	-62.515
3520.2	-62.912
3520.2	-62.546
3520.2	-62.851
3520.3	-62.759
3520.3	-62.668
3520.3	-62.943
3520.3	-62.5
3520.3	-62.927
3520.4	-62.592
3520.4	-62.607
3520.4	-62.881
3520.4	-62.439
3520.4	-62.897
3520.5	-62.607
3520.5	-62.683
3520.5	-62.805
3520.5	-62.5
3520.5	-63.004
3520.6	-62.607
3520.6	-62.775
3520.6	-62.759
3520.6	-62.5
3520.6	-62.943
3520.7	-62.546
3520.7	-62.866
3520.7	-62.775
3520.7	-62.592
3520.7	-62.958
3520.8	-62.546
3520.8	-62.912
3520.8	-62.744
3520.8	-62.561
3520.8	-62.866
3520.9	-62.5
3520.9	-62.897
3520.9	-62.729
3520.9	-62.637
3520.9	-62.866
3521	-62.485
3521	-62.881
3521	-62.729
3521	-62.683
3521	-62.912
3521.1	-62.485
3521.1	-62.943
3521.1	-62.729
3521.1	-62.729
3521.1	-62.912
3521.2	-62.469
3521.2	-62.912
3521.2	-62.637
3521.2	-62.637
3521.2	-62.927
3521.3	-62.469
3521.3	-62.881
3521.3	-62.622
3521.3	-62.714
3521.3	-62.82
3521.4	-62.439
3521.4	-62.943
3521.4	-62.546
3521.4	-62.698
3521.4	-62.897
3521.5	-62.485
3521.5	-63.034
3521.5	-62.729
3521.5	-62.698
3521.5	-62.943
3521.6	-62.607
3521.6	-62.958
3521.6	-62.683
3521.6	-62.82
3521.6	-62.866
3521.7	-62.531
3521.7	-63.004
3521.7	-62.729
3521.7	-62.729
3521.7	-62.851
3521.8	-62.408
3521.8	-62.943
3521.8	-62.775
3521.8	-62.683
3521.8	-62.927
3521.9	-62.485
3521.9	-62.866
3521.9	-62.744
3521.9	-62.653
3521.9	-62.912
3522	-62.378
3522	-62.851
3522	-62.744
3522	-62.683
3522	-63.019
3522.1	-62.531
3522.1	-62.866
3522.1	-62.683
3522.1	-62.515
3522.1	-62.943
3522.2	-62.561
3522.2	-62.912
3522.2	-62.82
3522.2	-62.515
3522.2	-62.943
3522.3	-62.637
3522.3	-62.912
3522.3	-62.866
3522.3	-62.546
3522.3	-62.988
3522.4	-62.653
3522.4	-62.775
3522.4	-62.881
3522.4	-62.454
3522.4	-62.866
3522.5	-62.698
3522.5	-62.653
3522.5	-62.897
3522.5	-62.5
3522.5	-62.912
3522.6	-62.79
3522.6	-62.622
3522.6	-63.004
3522.6	-62.576
3522.6	-62.927
3522.7	-62.775
3522.7	-62.5
3522.7	-62.988
3522.7	-62.668
3522.7	-62.714
3522.8	-62.866
3522.8	-62.5
3522.8	-62.897
3522.8	-62.729
3522.8	-62.561
3522.9	-62.866
3522.9	-62.485
3522.9	-62.79
3522.9	-62.683
3522.9	-62.546
3523	-63.004
3523	-62.546
3523	-62.714
3523	-62.851
3523	-62.454
3523.1	-62.973
3523.1	-62.79
3523.1	-62.653
3523.1	-62.912
3523.1	-62.5
3523.2	-62.805
3523.2	-62.759
3523.2	-62.515
3523.2	-62.866
3523.2	-62.607
3523.3	-62.698
3523.3	-62.866
3523.3	-62.485
3523.3	-62.912
3523.3	-62.82
3523.4	-62.531
3523.4	-62.943
3523.4	-62.607
3523.4	-62.698
3523.4	-62.79
3523.5	-62.424
3523.5	-62.866
3523.5	-62.668
3523.5	-62.531
3523.5	-62.912
3523.6	-62.531
3523.6	-62.79
3523.6	-62.805
3523.6	-62.469
3523.6	-62.912
3523.7	-62.683
3523.7	-62.622
3523.7	-62.912
3523.7	-62.546
3523.7	-62.805
3523.8	-62.759
3523.8	-62.546
3523.8	-62.958
3523.8	-62.592
3523.8	-62.561
3523.9	-62.851
3523.9	-62.454
3523.9	-62.836
3523.9	-62.836
3523.9	-62.546
3524	-63.004
3524	-62.714
3524	-62.561
3524	-62.927
3524	-62.531
3524.1	-62.79
3524.1	-62.775
3524.1	-62.469
3524.1	-62.866
3524.1	-62.637
3524.2	-62.531
3524.2	-62.897
3524.2	-62.515
3524.2	-62.729
3524.2	-62.82
3524.3	-62.439
3524.3	-62.866
3524.3	-62.759
3524.3	-62.531
3524.3	-62.988
3524.4	-62.546
3524.4	-62.668
3524.4	-62.866
3524.4	-62.439
3524.4	-62.759
3524.5	-62.668
3524.5	-62.469
3524.5	-62.866
3524.5	-62.668
3524.5	-62.576
3524.6	-62.927
3524.6	-62.592
3524.6	-62.836
3524.6	-62.912
3524.6	-62.5
3524.7	-62.912
3524.7	-62.668
3524.7	-62.607
3524.7	-62.973
3524.7	-62.607
3524.8	-62.775
3524.8	-62.851
3524.8	-62.485
3524.8	-62.881
3524.8	-62.683
3524.9	-62.592
3524.9	-62.881
3524.9	-62.393
3524.9	-62.744
3524.9	-62.729
3525	-62.408
3525	-62.82
3525	-62.424
3525	-62.698
3525	-62.668
3525.1	-62.531
3525.1	-62.866
3525.1	-62.5
3525.1	-62.851
3525.1	-62.592
3525.2	-62.576
3525.2	-62.897
3525.2	-62.515
3525.2	-62.973
3525.2	-62.592
3525.3	-62.897
3525.3	-62.82
3525.3	-62.729
3525.3	-62.866
3525.3	-62.515
3525.4	-62.881
3525.4	-62.439
3525.4	-62.881
3525.4	-62.714
3525.4	-62.851
3525.5	-62.759
3525.5	-62.683
3525.5	-62.82
3525.5	-62.592
3525.5	-62.866
3525.6	-62.5
3525.6	-62.805
3525.6	-62.393
3525.6	-62.82
3525.6	-62.607
3525.7	-62.851
3525.7	-62.653
3525.7	-62.759
3525.7	-62.653
3525.7	-62.622
3525.8	-62.714
3525.8	-62.469
3525.8	-62.759
3525.8	-62.5
3525.8	-62.805
3525.9	-62.515
3525.9	-62.973
3525.9	-62.515
3525.9	-62.866
3525.9	-62.622
3526	-62.851
3526	-62.683
3526	-62.714
3526	-62.729
3526	-62.531
3526.1	-62.668
3526.1	-62.469
3526.1	-62.836
3526.1	-62.393
3526.1	-62.836
3526.2	-62.439
3526.2	-62.744
3526.2	-62.607
3526.2	-62.805
3526.2	-62.729
3526.3	-62.653
3526.3	-62.836
3526.3	-62.424
3526.3	-62.912
3526.3	-62.5
3526.4	-62.82
3526.4	-62.485
3526.4	-62.668
3526.4	-62.592
3526.4	-62.546
3526.5	-62.866
3526.5	-62.531
3526.5	-62.927
3526.5	-62.485
3526.5	-62.805
3526.6	-62.683
3526.6	-62.775
3526.6	-62.759
3526.6	-62.5
3526.6	-62.836
3526.7	-62.424
3526.7	-62.881
3526.7	-62.531
3526.7	-62.744
3526.7	-62.729
3526.8	-62.5
3526.8	-62.912
3526.8	-62.561
3526.8	-62.943
3526.8	-62.592
3526.9	-62.836
3526.9	-62.714
3526.9	-62.607
3526.9	-62.912
3526.9	-62.469
3527	-62.897
3527	-62.592
3527	-62.714
3527	-62.759
3527	-62.515
3527.1	-62.82
3527.1	-62.469
3527.1	-62.897
3527.1	-62.637
3527.1	-62.836
3527.2	-62.79
3527.2	-62.5
3527.2	-62.851
3527.2	-62.408
3527.2	-62.836
3527.3	-62.653
3527.3	-62.668
3527.3	-62.775
3527.3	-62.439
3527.3	-62.866
3527.4	-62.5
3527.4	-62.82
3527.4	-62.729
3527.4	-62.5
3527.4	-62.897
3527.5	-62.378
3527.5	-62.851
3527.5	-62.622
3527.5	-62.653
3527.5	-62.759
3527.6	-62.424
3527.6	-62.866
3527.6	-62.515
3527.6	-62.805
3527.6	-62.698
3527.7	-62.561
3527.7	-62.851
3527.7	-62.439
3527.7	-62.912
3527.7	-62.607
3527.8	-62.622
3527.8	-62.759
3527.8	-62.347
3527.8	-62.805
3527.8	-62.5
3527.9	-62.744
3527.9	-62.744
3527.9	-62.469
3527.9	-62.805
3527.9	-62.439
3528	-62.851
3528	-62.729
3528	-62.622
3528	-62.912
3528	-62.531
3528.1	-62.988
3528.1	-62.698
3528.1	-62.79
3528.1	-62.897
3528.1	-62.5
3528.2	-62.851
3528.2	-62.546
3528.2	-62.759
3528.2	-62.729
3528.2	-62.531
3528.3	-62.881
3528.3	-62.454
3528.3	-62.912
3528.3	-62.637
3528.3	-62.5
3528.4	-62.866
3528.4	-62.424
3528.4	-62.881
3528.4	-62.683
3528.4	-62.592
3528.5	-62.836
3528.5	-62.469
3528.5	-62.866
3528.5	-62.576
3528.5	-62.683
3528.6	-62.729
3528.6	-62.439
3528.6	-62.927
3528.6	-62.5
3528.6	-62.775
3528.7	-62.805
3528.7	-62.546
3528.7	-62.897
3528.7	-62.5
3528.7	-62.79
3528.8	-62.668
3528.8	-62.5
3528.8	-62.881
3528.8	-62.424
3528.8	-62.82
3528.9	-62.653
3528.9	-62.531
3528.9	-62.866
3528.9	-62.424
3528.9	-62.805
3529	-62.561
3529	-62.576
3529	-62.805
3529	-62.454
3529	-62.912
3529.1	-62.653
3529.1	-62.653
3529.1	-62.836
3529.1	-62.546
3529.1	-62.912
3529.2	-62.607
3529.2	-62.714
3529.2	-62.729
3529.2	-62.393
3529.2	-62.851
3529.3	-62.531
3529.3	-62.668
3529.3	-62.668
3529.3	-62.332
3529.3	-62.805
3529.4	-62.485
3529.4	-62.759
3529.4	-62.79
3529.4	-62.454
3529.4	-62.897
3529.5	-62.576
3529.5	-62.729
3529.5	-62.805
3529.5	-62.485
3529.5	-62.82
3529.6	-62.485
3529.6	-62.82
3529.6	-62.759
3529.6	-62.469
3529.6	-63.004
3529.7	-62.561
3529.7	-62.744
3529.7	-62.729
3529.7	-62.469
3529.7	-62.897
3529.8	-62.469
3529.8	-62.714
3529.8	-62.759
3529.8	-62.485
3529.8	-62.897
3529.9	-62.515
3529.9	-62.759
3529.9	-62.759
3529.9	-62.469
3529.9	-62.866
3530	-62.515
3530	-62.698
3530	-62.729
3530	-62.393
3530	-62.851
3530.1	-62.561
3530.1	-62.714
3530.1	-62.775
3530.1	-62.408
3530.1	-62.836
3530.2	-62.531
3530.2	-62.637
3530.2	-62.82
3530.2	-62.393
3530.2	-62.836
3530.3	-62.607
3530.3	-62.546
3530.3	-62.866
3530.3	-62.408
3530.3	-62.775
3530.4	-62.607
3530.4	-62.485
3530.4	-62.836
3530.4	-62.469
3530.4	-62.866
3530.5	-62.714
3530.5	-62.439
3530.5	-62.79
3530.5	-62.5
3530.5	-62.775
3530.6	-62.714
3530.6	-62.424
3530.6	-62.79
3530.6	-62.469
3530.6	-62.622
3530.7	-62.759
3530.7	-62.393
3530.7	-62.79
3530.7	-62.5
3530.7	-62.485
3530.8	-62.805
3530.8	-62.454
3530.8	-62.897
3530.8	-62.683
3530.8	-62.485
3530.9	-62.759
3530.9	-62.378
3530.9	-62.805
3530.9	-62.668
3530.9	-62.347
3531	-62.851
3531	-62.561
3531	-62.744
3531	-62.836
3531	-62.439
3531.1	-62.82
3531.1	-62.592
3531.1	-62.485
3531.1	-62.805
3531.1	-62.424
3531.2	-62.82
3531.2	-62.668
3531.2	-62.5
3531.2	-62.973
3531.2	-62.546
3531.3	-62.714
3531.3	-62.851
3531.3	-62.424
3531.3	-62.851
3531.3	-62.637
3531.4	-62.637
3531.4	-62.912
3531.4	-62.454
3531.4	-62.836
3531.4	-62.79
3531.5	-62.531
3531.5	-62.927
3531.5	-62.531
3531.5	-62.683
3531.5	-62.82
3531.6	-62.469
3531.6	-62.988
3531.6	-62.805
3531.6	-62.576
3531.6	-62.943
3531.7	-62.515
3531.7	-62.866
3531.7	-62.836
3531.7	-62.393
3531.7	-62.897
3531.8	-62.592
3531.8	-62.576
3531.8	-63.004
3531.8	-62.561
3531.8	-62.82
3531.9	-62.729
3531.9	-62.408
3531.9	-62.881
3531.9	-62.637
3531.9	-62.683
3532	-62.897
3532	-62.515
3532	-62.82
3532	-62.714
3532	-62.469
3532.1	-62.836
3532.1	-62.515
3532.1	-62.561
3532.1	-62.866
3532.1	-62.469
3532.2	-62.927
3532.2	-62.805
3532.2	-62.454
3532.2	-62.851
3532.2	-62.5
3532.3	-62.653
3532.3	-62.866
3532.3	-62.469
3532.3	-62.805
3532.3	-62.683
3532.4	-62.485
3532.4	-62.897
3532.4	-62.576
3532.4	-62.515
3532.4	-62.866
3532.5	-62.347
3532.5	-62.729
3532.5	-62.82
3532.5	-62.424
3532.5	-62.912
3532.6	-62.744
3532.6	-62.5
3532.6	-62.912
3532.6	-62.546
3532.6	-62.698
3532.7	-62.805
3532.7	-62.469
3532.7	-62.79
3532.7	-62.775
3532.7	-62.531
3532.8	-62.912
3532.8	-62.653
3532.8	-62.561
3532.8	-62.866
3532.8	-62.469
3532.9	-62.79
3532.9	-62.775
3532.9	-62.424
3532.9	-62.851
3532.9	-62.729
3533	-62.576
3533	-62.943
3533	-62.576
3533	-62.683
3533	-62.729
3533.1	-62.439
3533.1	-62.82
3533.1	-62.698
3533.1	-62.469
3533.1	-62.866
3533.2	-62.515
3533.2	-62.698
3533.2	-62.836
3533.2	-62.469
3533.2	-62.881
3533.3	-62.576
3533.3	-62.531
3533.3	-62.79
3533.3	-62.454
3533.3	-62.897
3533.4	-62.683
3533.4	-62.775
3533.4	-62.836
3533.4	-62.469
3533.4	-62.912
3533.5	-62.576
3533.5	-62.79
3533.5	-62.607
3533.5	-62.546
3533.5	-62.82
3533.6	-62.469
3533.6	-62.927
3533.6	-62.546
3533.6	-62.82
3533.6	-62.607
3533.7	-62.668
3533.7	-62.729
3533.7	-62.5
3533.7	-62.79
3533.7	-62.439
3533.8	-62.943
3533.8	-62.454
3533.8	-62.79
3533.8	-62.607
3533.8	-62.714
3533.9	-62.592
3533.9	-62.637
3533.9	-62.759
3533.9	-62.576
3533.9	-62.851
3534	-62.5
3534	-62.866
3534	-62.439
3534	-62.836
3534	-62.408
3534.1	-62.744
3534.1	-62.5
3534.1	-62.851
3534.1	-62.683
3534.1	-62.866
3534.2	-62.79
3534.2	-62.759
3534.2	-62.851
3534.2	-62.592
3534.2	-62.82
3534.3	-62.469
3534.3	-62.759
3534.3	-62.393
3534.3	-62.759
3534.3	-62.378
3534.4	-62.851
3534.4	-62.531
3534.4	-62.79
3534.4	-62.637
3534.4	-62.637
3534.5	-62.744
3534.5	-62.607
3534.5	-62.851
3534.5	-62.592
3534.5	-62.958
3534.6	-62.485
3534.6	-62.897
3534.6	-62.576
3534.6	-62.759
3534.6	-62.607
3534.7	-62.561
3534.7	-62.744
3534.7	-62.5
3534.7	-62.912
3534.7	-62.561
3534.8	-62.973
3534.8	-62.637
3534.8	-62.836
3534.8	-62.714
3534.8	-62.714
3534.9	-62.805
3534.9	-62.515
3534.9	-62.866
3534.9	-62.454
3534.9	-62.881
3535	-62.637
3535	-62.744
3535	-62.79
3535	-62.576
3535	-62.881
3535.1	-62.515
3535.1	-62.988
3535.1	-62.607
3535.1	-62.866
3535.1	-62.622
3535.2	-62.576
3535.2	-62.82
3535.2	-62.454
3535.2	-63.004
3535.2	-62.607
3535.3	-62.836
3535.3	-62.714
3535.3	-62.622
3535.3	-62.851
3535.3	-62.515
3535.4	-62.912
3535.4	-62.576
3535.4	-62.79
3535.4	-62.698
3535.4	-62.561
3535.5	-62.897
3535.5	-62.469
3535.5	-62.912
3535.5	-62.622
3535.5	-62.744
3535.6	-62.698
3535.6	-62.546
3535.6	-62.866
3535.6	-62.485
3535.6	-62.958
3535.7	-62.637
3535.7	-62.714
3535.7	-62.775
3535.7	-62.408
3535.7	-62.851
3535.8	-62.546
3535.8	-62.881
3535.8	-62.79
3535.8	-62.576
3535.8	-62.912
3535.9	-62.546
3535.9	-62.958
3535.9	-62.653
3535.9	-62.851
3535.9	-62.744
3536	-62.5
3536	-62.943
3536	-62.5
3536	-62.912
3536	-62.729
3536.1	-62.515
3536.1	-62.866
3536.1	-62.439
3536.1	-62.866
3536.1	-62.683
3536.2	-62.805
3536.2	-62.805
3536.2	-62.531
3536.2	-62.958
3536.2	-62.592
3536.3	-62.881
3536.3	-62.698
3536.3	-62.531
3536.3	-62.881
3536.3	-62.5
3536.4	-62.912
3536.4	-62.637
3536.4	-62.653
3536.4	-62.79
3536.4	-62.485
3536.5	-62.927
3536.5	-62.622
3536.5	-62.836
3536.5	-62.729
3536.5	-62.531
3536.6	-62.973
3536.6	-62.469
3536.6	-62.851
3536.6	-62.759
3536.6	-62.546
3536.7	-62.866
3536.7	-62.546
3536.7	-62.927
3536.7	-62.653
3536.7	-62.714
3536.8	-62.836
3536.8	-62.485
3536.8	-62.943
3536.8	-62.531
3536.8	-62.729
3536.9	-62.744
3536.9	-62.485
3536.9	-62.943
3536.9	-62.546
3536.9	-62.912
3537	-62.805
3537	-62.531
3537	-62.943
3537	-62.485
3537	-62.881
3537.1	-62.698
3537.1	-62.561
3537.1	-62.79
3537.1	-62.485
3537.1	-62.897
3537.2	-62.668
3537.2	-62.668
3537.2	-62.79
3537.2	-62.454
3537.2	-62.912
3537.3	-62.653
3537.3	-62.805
3537.3	-62.897
3537.3	-62.561
3537.3	-62.927
3537.4	-62.637
3537.4	-62.912
3537.4	-62.881
3537.4	-62.637
3537.4	-62.973
3537.5	-62.531
3537.5	-62.973
3537.5	-62.82
3537.5	-62.622
3537.5	-62.927
3537.6	-62.424
3537.6	-62.805
3537.6	-62.698
3537.6	-62.576
3537.6	-62.927
3537.7	-62.5
3537.7	-62.866
3537.7	-62.729
3537.7	-62.546
3537.7	-62.897
3537.8	-62.454
3537.8	-62.881
3537.8	-62.668
3537.8	-62.607
3537.8	-62.866
3537.9	-62.469
3537.9	-62.912
3537.9	-62.653
3537.9	-62.561
3537.9	-62.897
3538	-62.546
3538	-62.958
3538	-62.653
3538	-62.744
3538	-62.897
3538.1	-62.485
3538.1	-63.004
3538.1	-62.698
3538.1	-62.698
3538.1	-62.943
3538.2	-62.515
3538.2	-62.973
3538.2	-62.714
3538.2	-62.653
3538.2	-62.866
3538.3	-62.454
3538.3	-62.912
3538.3	-62.714
3538.3	-62.744
3538.3	-62.958
3538.4	-62.546
3538.4	-62.943
3538.4	-62.714
3538.4	-62.668
3538.4	-62.881
3538.5	-62.5
3538.5	-62.881
3538.5	-62.668
3538.5	-62.622
3538.5	-62.958
3538.6	-62.546
3538.6	-62.927
3538.6	-62.698
3538.6	-62.576
3538.6	-62.912
3538.7	-62.546
3538.7	-62.958
3538.7	-62.759
3538.7	-62.607
3538.7	-62.912
3538.8	-62.592
3538.8	-63.034
3538.8	-62.805
3538.8	-62.531
3538.8	-62.912
3538.9	-62.5
3538.9	-62.881
3538.9	-62.881
3538.9	-62.622
3538.9	-63.08
3539	-62.637
3539	-62.912
3539	-63.004
3539	-62.576
3539	-63.019
3539.1	-62.729
3539.1	-62.729
3539.1	-62.973
3539.1	-62.622
3539.1	-63.004
3539.2	-62.82
3539.2	-62.714
3539.2	-62.943
3539.2	-62.607
3539.2	-63.004
3539.3	-62.82
3539.3	-62.653
3539.3	-63.049
3539.3	-62.576
3539.3	-62.927
3539.4	-62.958
3539.4	-62.576
3539.4	-63.004
3539.4	-62.698
3539.4	-62.775
3539.5	-62.973
3539.5	-62.637
3539.5	-62.973
3539.5	-62.82
3539.5	-62.82
3539.6	-63.11
3539.6	-62.759
3539.6	-63.08
3539.6	-62.836
3539.6	-62.576
3539.7	-62.958
3539.7	-62.668
3539.7	-62.927
3539.7	-62.927
3539.7	-62.592
3539.8	-63.08
3539.8	-62.775
3539.8	-62.836
3539.8	-63.171
3539.8	-62.668
3539.9	-63.095
3539.9	-62.943
3539.9	-62.653
3539.9	-63.126
3539.9	-62.744
3540	-62.912
3540	-62.988
3540	-62.576
3540	-63.08
3540	-62.897
3540.1	-62.775
3540.1	-63.171
3540.1	-62.744
3540.1	-62.988
3540.1	-63.065
3540.2	-62.668
3540.2	-63.126
3540.2	-62.866
3540.2	-62.866
3540.2	-63.08
3540.3	-62.668
3540.3	-63.049
3540.3	-62.927
3540.3	-62.622
3540.3	-63.141
3540.4	-62.759
3540.4	-62.912
3540.4	-63.11
3540.4	-62.729
3540.4	-63.187
3540.5	-62.958
3540.5	-62.714
3540.5	-63.187
3540.5	-62.759
3540.5	-62.881
3540.6	-63.202
3540.6	-62.683
3540.6	-63.126
3540.6	-63.019
3540.6	-62.775
3540.7	-63.232
3540.7	-62.927
3540.7	-63.004
3540.7	-63.171
3540.7	-62.775
3540.8	-63.171
3540.8	-63.004
3540.8	-62.729
3540.8	-63.187
3540.8	-62.881
3540.9	-62.82
3540.9	-63.202
3540.9	-62.729
3540.9	-63.095
3540.9	-63.11
3541	-62.805
3541	-63.263
3541	-62.943
3541	-62.881
3541	-63.187
3541.1	-62.775
3541.1	-63.049
3541.1	-63.141
3541.1	-62.759
3541.1	-63.187
3541.2	-62.988
3541.2	-62.82
3541.2	-63.217
3541.2	-62.836
3541.2	-62.943
3541.3	-63.141
3541.3	-62.698
3541.3	-63.095
3541.3	-63.065
3541.3	-62.79
3541.4	-63.263
3541.4	-62.912
3541.4	-62.866
3541.4	-63.156
3541.4	-62.729
3541.5	-63.141
3541.5	-63.11
3541.5	-62.805
3541.5	-63.202
3541.5	-62.912
3541.6	-63.034
3541.6	-63.156
3541.6	-62.729
3541.6	-63.156
3541.6	-62.897
3541.7	-62.943
3541.7	-63.126
3541.7	-62.805
3541.7	-63.187
3541.7	-62.912
3541.8	-62.927
3541.8	-63.004
3541.8	-62.683
3541.8	-63.156
3541.8	-62.775
3541.9	-63.095
3541.9	-62.973
3541.9	-62.881
3541.9	-63.171
3541.9	-62.82
3542	-63.248
3542	-62.759
3542	-63.065
3542	-62.958
3542	-62.958
3542.1	-62.988
3542.1	-62.836
3542.1	-63.065
3542.1	-62.744
3542.1	-63.217
3542.2	-62.79
3542.2	-63.095
3542.2	-62.927
3542.2	-63.049
3542.2	-63.019
3542.3	-63.049
3542.3	-63.141
3542.3	-62.927
3542.3	-63.11
3542.3	-62.866
3542.4	-63.217
3542.4	-62.851
3542.4	-63.278
3542.4	-62.866
3542.4	-63.202
3542.5	-62.836
3542.5	-63.156
3542.5	-62.973
3542.5	-63.034
3542.5	-62.988
3542.6	-62.927
3542.6	-62.973
3542.6	-62.851
3542.6	-63.156
3542.6	-62.759
3542.7	-63.171
3542.7	-62.698
3542.7	-63.156
3542.7	-62.851
3542.7	-63.187
3542.8	-62.927
3542.8	-63.11
3542.8	-62.958
3542.8	-63.019
3542.8	-63.141
3542.9	-62.927
3542.9	-63.202
3542.9	-62.729
3542.9	-63.095
3542.9	-62.805
3543	-63.156
3543	-62.912
3543	-63.065
3543	-63.004
3543	-62.897
3543.1	-63.202
3543.1	-62.881
3543.1	-63.278
3543.1	-62.805
3543.1	-63.171
3543.2	-62.912
3543.2	-63.095
3543.2	-63.141
3543.2	-62.943
3543.2	-63.232
3543.3	-62.805
3543.3	-63.217
3543.3	-62.897
3543.3	-63.171
3543.3	-63.049
3543.4	-62.958
3543.4	-63.095
3543.4	-62.82
3543.4	-63.309
3543.4	-62.79
3543.5	-63.141
3543.5	-62.927
3543.5	-62.912
3543.5	-63.171
3543.5	-62.927
3543.6	-63.309
3543.6	-62.836
3543.6	-63.187
3543.6	-62.927
3543.6	-62.988
3543.7	-63.187
3543.7	-62.775
3543.7	-63.171
3543.7	-62.714
3543.7	-63.141
3543.8	-63.004
3543.8	-62.958
3543.8	-63.202
3543.8	-62.805
3543.8	-63.232
3543.9	-62.881
3543.9	-63.202
3543.9	-63.095
3543.9	-62.958
3543.9	-63.232
3544	-62.775
3544	-63.248
3544	-62.881
3544	-63.034
3544	-63.095
3544.1	-62.79
3544.1	-63.156
3544.1	-62.897
3544.1	-63.339
3544.1	-63.034
3544.2	-62.958
3544.2	-63.171
3544.2	-62.714
3544.2	-63.309
3544.2	-62.943
3544.3	-63.11
3544.3	-63.11
3544.3	-62.851
3544.3	-63.248
3544.3	-62.927
3544.4	-63.263
3544.4	-63.049
3544.4	-62.943
3544.4	-63.156
3544.4	-62.851
3544.5	-63.324
3544.5	-62.912
3544.5	-63.202
3544.5	-63.171
3544.5	-62.82
3544.6	-63.278
3544.6	-62.881
3544.6	-63.156
3544.6	-63.019
3544.6	-62.943
3544.7	-63.248
3544.7	-62.912
3544.7	-63.354
3544.7	-63.019
3544.7	-63.141
3544.8	-63.278
3544.8	-62.866
3544.8	-63.293
3544.8	-63.019
3544.8	-63.187
3544.9	-63.126
3544.9	-62.943
3544.9	-63.309
3544.9	-62.897
3544.9	-63.263
3545	-63.095
3545	-62.943
3545	-63.171
3545	-62.82
3545	-63.248
3545.1	-62.988
3545.1	-63.095
3545.1	-63.202
3545.1	-62.775
3545.1	-63.339
3545.2	-63.065
3545.2	-63.202
3545.2	-63.248
3545.2	-62.912
3545.2	-63.309
3545.3	-62.988
3545.3	-63.217
3545.3	-63.126
3545.3	-62.927
3545.3	-63.293
3545.4	-62.897
3545.4	-63.293
3545.4	-63.08
3545.4	-62.973
3545.4	-63.339
3545.5	-62.836
3545.5	-63.309
3545.5	-63.08
3545.5	-63.034
3545.5	-63.187
3545.6	-62.82
3545.6	-63.217
3545.6	-62.973
3545.6	-63.049
3545.6	-63.187
3545.7	-62.79
3545.7	-63.263
3545.7	-62.912
3545.7	-63.11
3545.7	-63.202
3545.8	-62.79
3545.8	-63.309
3545.8	-62.988
3545.8	-63.156
3545.8	-63.202
3545.9	-62.927
3545.9	-63.339
3545.9	-62.958
3545.9	-63.217
3545.9	-63.11
3546	-62.912
3546	-63.248
3546	-62.851
3546	-63.217
3546	-63.065
3546.1	-62.912
3546.1	-63.293
3546.1	-62.82
3546.1	-63.263
3546.1	-63.08
3546.2	-62.836
3546.2	-63.187
3546.2	-62.744
3546.2	-63.217
3546.2	-63.019
3546.3	-62.958
3546.3	-63.324
3546.3	-62.912
3546.3	-63.278
3546.3	-63.11
3546.4	-62.958
3546.4	-63.232
3546.4	-62.851
3546.4	-63.278
3546.4	-63.049
3546.5	-62.988
3546.5	-63.278
3546.5	-62.805
3546.5	-63.232
3546.5	-63.11
3546.6	-62.836
3546.6	-63.232
3546.6	-62.881
3546.6	-63.171
3546.6	-63.141
3546.7	-63.095
3546.7	-63.309
3546.7	-62.897
3546.7	-63.293
3546.7	-63.034
3546.8	-62.851
3546.8	-63.278
3546.8	-62.851
3546.8	-63.278
3546.8	-63.141
3546.9	-62.897
3546.9	-63.278
3546.9	-62.866
3546.9	-63.126
3546.9	-63.08
3547	-62.805
3547	-63.232
3547	-62.912
3547	-63.141
3547	-63.202
3547.1	-62.912
3547.1	-63.293
3547.1	-62.912
3547.1	-63.095
3547.1	-63.217
3547.2	-62.836
3547.2	-63.309
3547.2	-62.988
3547.2	-63.004
3547.2	-63.232
3547.3	-62.881
3547.3	-63.309
3547.3	-63.095
3547.3	-62.988
3547.3	-63.232
3547.4	-62.79
3547.4	-63.248
3547.4	-63.11
3547.4	-62.912
3547.4	-63.309
3547.5	-62.881
3547.5	-63.171
3547.5	-63.141
3547.5	-62.851
3547.5	-63.248
3547.6	-62.927
3547.6	-63.049
3547.6	-63.171
3547.6	-62.851
3547.6	-63.263
3547.7	-63.034
3547.7	-63.11
3547.7	-63.293
3547.7	-62.881
3547.7	-63.232
3547.8	-63.065
3547.8	-62.836
3547.8	-63.202
3547.8	-62.805
3547.8	-63.065
3547.9	-63.141
3547.9	-62.759
3547.9	-63.278
3547.9	-63.004
3547.9	-62.943
3548	-63.171
3548	-62.759
3548	-63.202
3548	-62.973
3548	-62.866
3548.1	-63.354
3548.1	-62.958
3548.1	-63.171
3548.1	-63.187
3548.1	-62.744
3548.2	-63.187
3548.2	-62.897
3548.2	-62.866
3548.2	-63.263
3548.2	-62.851
3548.3	-63.263
3548.3	-63.202
3548.3	-62.912
3548.3	-63.339
3548.3	-62.927
3548.4	-63.034
3548.4	-63.156
3548.4	-62.729
3548.4	-63.248
3548.4	-63.11
3548.5	-62.897
3548.5	-63.278
3548.5	-62.881
3548.5	-63.187
3548.5	-63.293
3548.6	-62.881
3548.6	-63.339
3548.6	-63.08
3548.6	-62.897
3548.6	-63.263
3548.7	-62.836
3548.7	-63.171
3548.7	-63.232
3548.7	-62.836
3548.7	-63.263
3548.8	-63.095
3548.8	-63.034
3548.8	-63.232
3548.8	-62.851
3548.8	-63.095
3548.9	-63.08
3548.9	-62.805
3548.9	-63.309
3548.9	-63.034
3548.9	-62.912
3549	-63.248
3549	-62.836
3549	-63.171
3549	-63.171
3549	-62.79
3549.1	-63.293
3549.1	-63.049
3549.1	-62.912
3549.1	-63.309
3549.1	-62.912
3549.2	-63.095
3549.2	-63.065
3549.2	-62.79
3549.2	-63.202
3549.2	-63.08
3549.3	-62.897
3549.3	-63.293
3549.3	-62.912
3549.3	-63.095
3549.3	-63.309
3549.4	-62.866
3549.4	-63.217
3549.4	-63.11
3549.4	-62.79
3549.4	-63.248
3549.5	-63.049
3549.5	-62.912
3549.5	-63.232
3549.5	-62.805
3549.5	-63.095
3549.6	-63.171
3549.6	-62.836
3549.6	-63.293
3549.6	-63.08
3549.6	-62.836
3549.7	-63.293
3549.7	-62.988
3549.7	-63.065
3549.7	-63.278
3549.7	-62.851
3549.8	-63.232
3549.8	-63.217
3549.8	-62.988
3549.8	-63.431
3549.8	-63.08
3549.9	-63.156
3549.9	-63.202
3549.9	-62.851
3549.9	-63.324
3549.9	-63.049
3550	-63.034
3550	-63.278
3550	-62.851
3550	-63.248
3550	-63.034
3550.1	-63.126
3550.1	-63.171
3550.1	-62.866
3550.1	-63.202
3550.1	-62.836
3550.2	-63.263
3550.2	-63.08
3550.2	-62.988
3550.2	-63.263
3550.2	-62.866
3550.3	-63.263
3550.3	-62.943
3550.3	-63.309
3550.3	-63.065
3550.3	-63.232
3550.4	-63.171
3550.4	-63.019
3550.4	-63.232
3550.4	-62.897
3550.4	-63.263
3550.5	-62.912
3550.5	-63.339
3550.5	-63.019
3550.5	-63.309
3550.5	-63.11
3550.6	-63.278
3550.6	-63.141
3550.6	-63.095
3550.6	-63.171
3550.6	-62.927
3550.7	-63.171
3550.7	-62.927
3550.7	-63.278
3550.7	-62.927
3550.7	-63.4
3550.8	-62.973
3550.8	-63.354
3550.8	-63.034
3550.8	-63.37
3550.8	-63.202
3550.9	-63.37
3550.9	-63.217
3550.9	-63.156
3550.9	-63.278
3550.9	-62.988
3551	-63.263
3551	-62.973
3551	-63.278
3551	-62.927
3551	-63.293
3551.1	-63.004
3551.1	-63.4
3551.1	-63.141
3551.1	-63.248
3551.1	-63.11
3551.2	-63.126
3551.2	-63.217
3551.2	-63.019
3551.2	-63.354
3551.2	-63.065
3551.3	-63.446
3551.3	-63.019
3551.3	-63.446
3551.3	-63.126
3551.3	-63.293
3551.4	-63.171
3551.4	-63.08
3551.4	-63.278
3551.4	-62.958
3551.4	-63.324
3551.5	-62.943
3551.5	-63.324
3551.5	-63.049
3551.5	-63.263
3551.5	-63.217
3551.6	-63.095
3551.6	-63.339
3551.6	-63.019
3551.6	-63.446
3551.6	-62.988
3551.7	-63.385
3551.7	-63.171
3551.7	-63.141
3551.7	-63.263
3551.7	-62.958
3551.8	-63.37
3551.8	-62.988
3551.8	-63.354
3551.8	-63.095
3551.8	-63.278
3551.9	-63.263
3551.9	-63.08
3551.9	-63.37
3551.9	-62.927
3551.9	-63.37
3552	-63.11
3552	-63.232
3552	-63.324
3552	-63.034
3552	-63.309
3552.1	-62.958
3552.1	-63.37
3552.1	-63.11
3552.1	-63.309
3552.1	-63.324
3552.2	-63.049
3552.2	-63.446
3552.2	-63.004
3552.2	-63.385
3552.2	-63.171
3552.3	-63.202
3552.3	-63.293
3552.3	-62.988
3552.3	-63.461
3552.3	-63.034
3552.4	-63.385
3552.4	-63.278
3552.4	-63.095
3552.4	-63.385
3552.4	-62.988
3552.5	-63.385
3552.5	-63.11
3552.5	-63.309
3552.5	-63.293
3552.5	-63.08
3552.6	-63.385
3552.6	-62.958
3552.6	-63.4
3552.6	-63.187
3552.6	-63.171
3552.7	-63.263
3552.7	-62.912
3552.7	-63.416
3552.7	-63.08
3552.7	-63.309
3552.8	-63.293
3552.8	-63.019
3552.8	-63.385
3552.8	-62.973
3552.8	-63.4
3552.9	-63.217
3552.9	-63.232
3552.9	-63.232
3552.9	-62.958
3552.9	-63.4
3553	-63.095
3553	-63.339
3553	-63.293
3553	-63.034
3553	-63.431
3553.1	-62.958
3553.1	-63.37
3553.1	-63.156
3553.1	-63.034
3553.1	-63.309
3553.2	-63.034
3553.2	-63.339
3553.2	-63.11
3553.2	-63.202
3553.2	-63.217
3553.3	-62.943
3553.3	-63.37
3553.3	-62.943
3553.3	-63.232
3553.3	-63.187
3553.4	-62.881
3553.4	-63.37
3553.4	-62.988
3553.4	-63.339
3553.4	-63.156
3553.5	-63.08
3553.5	-63.248
3553.5	-62.881
3553.5	-63.37
3553.5	-63.126
3553.6	-63.232
3553.6	-63.293
3553.6	-62.897
3553.6	-63.339
3553.6	-62.988
3553.7	-63.187
3553.7	-63.171
3553.7	-62.836
3553.7	-63.278
3553.7	-62.881
3553.8	-63.171
3553.8	-63.171
3553.8	-62.988
3553.8	-63.293
3553.8	-62.866
3553.9	-63.293
3553.9	-63.126
3553.9	-63.08
3553.9	-63.293
3553.9	-62.866
3554	-63.278
3554	-63.004
3554	-63.156
3554	-63.187
3554	-62.82
3554.1	-63.263
3554.1	-62.958
3554.1	-63.187
3554.1	-63.187
3554.1	-62.851
3554.2	-63.293
3554.2	-62.912
3554.2	-63.156
3554.2	-63.171
3554.2	-62.943
3554.3	-63.278
3554.3	-62.866
3554.3	-63.156
3554.3	-63.049
3554.3	-62.836
3554.4	-63.232
3554.4	-62.805
3554.4	-63.126
3554.4	-63.034
3554.4	-62.836
3554.5	-63.202
3554.5	-62.866
3554.5	-63.217
3554.5	-63.004
3554.5	-62.958
3554.6	-63.232
3554.6	-62.79
3554.6	-63.217
3554.6	-63.034
3554.6	-62.958
3554.7	-63.202
3554.7	-62.851
3554.7	-63.248
3554.7	-62.988
3554.7	-62.988
3554.8	-63.171
3554.8	-62.759
3554.8	-63.354
3554.8	-63.019
3554.8	-63.019
3554.9	-63.232
3554.9	-62.805
3554.9	-63.278
3554.9	-62.973
3554.9	-63.019
3555	-63.156
3555	-62.759
3555	-63.141
3555	-62.927
3555	-63.065
3555.1	-63.141
3555.1	-62.775
3555.1	-63.171
3555.1	-62.912
3555.1	-63.019
3555.2	-63.232
3555.2	-62.866
3555.2	-63.248
3555.2	-62.881
3555.2	-62.927
3555.3	-63.232
3555.3	-62.897
3555.3	-63.248
3555.3	-63.065
3555.3	-62.988
3555.4	-63.202
3555.4	-62.836
3555.4	-63.278
3555.4	-63.034
3555.4	-62.897
3555.5	-63.171
3555.5	-62.744
3555.5	-63.263
3555.5	-63.049
3555.5	-62.943
3555.6	-63.309
3555.6	-62.729
3555.6	-63.156
3555.6	-63.095
3555.6	-62.897
3555.7	-63.248
3555.7	-62.805
3555.7	-63.065
3555.7	-63.095
3555.7	-62.866
3555.8	-63.293
3555.8	-63.019
3555.8	-63.126
3555.8	-63.171
3555.8	-62.851
3555.9	-63.263
3555.9	-63.08
3555.9	-63.034
3555.9	-63.187
3555.9	-62.881
3556	-63.293
3556	-63.049
3556	-62.927
3556	-63.187
3556	-62.668
3556.1	-63.156
3556.1	-63.156
3556.1	-62.927
3556.1	-63.324
3556.1	-62.881
3556.2	-63.141
3556.2	-63.202
3556.2	-62.836
3556.2	-63.248
3556.2	-62.988
3556.3	-62.973
3556.3	-63.187
3556.3	-62.897
3556.3	-63.354
3556.3	-63.065
3556.4	-62.897
3556.4	-63.156
3556.4	-62.79
3556.4	-63.187
3556.4	-63.156
3556.5	-62.836
3556.5	-63.309
3556.5	-62.866
3556.5	-62.988
3556.5	-63.248
3556.6	-62.82
3556.6	-63.293
3556.6	-63.034
3556.6	-62.881
3556.6	-63.293
3556.7	-62.851
3556.7	-63.156
3556.7	-63.156
3556.7	-62.714
3556.7	-63.217
3556.8	-62.958
3556.8	-62.943
3556.8	-63.248
3556.8	-62.775
3556.8	-63.141
3556.9	-63.141
3556.9	-62.943
3556.9	-63.37
3556.9	-63.049
3556.9	-63.08
3557	-63.217
3557	-62.759
3557	-63.171
3557	-63.126
3557	-62.866
3557.1	-63.263
3557.1	-62.943
3557.1	-63.08
3557.1	-63.202
3557.1	-62.836
3557.2	-63.232
3557.2	-63.004
3557.2	-62.79
3557.2	-63.278
3557.2	-62.912
3557.3	-63.095
3557.3	-63.263
3557.3	-62.79
3557.3	-63.248
3557.3	-63.156
3557.4	-62.912
3557.4	-63.263
3557.4	-62.897
3557.4	-63.095
3557.4	-63.217
3557.5	-62.805
3557.5	-63.232
3557.5	-62.988
3557.5	-62.79
3557.5	-63.202
3557.6	-62.943
3557.6	-63.156
3557.6	-63.37
3557.6	-62.912
3557.6	-63.293
3557.7	-63.202
3557.7	-62.897
3557.7	-63.339
3557.7	-63.034
3557.7	-62.973
3557.8	-63.156
3557.8	-62.744
3557.8	-63.11
3557.8	-63.11
3557.8	-62.729
3557.9	-63.156
3557.9	-62.958
3557.9	-62.82
3557.9	-63.217
3557.9	-62.927
3558	-63.141
3558	-63.156
3558	-62.79
3558	-63.263
3558	-63.095
3558.1	-62.912
3558.1	-63.324
3558.1	-62.927
3558.1	-63.141
3558.1	-63.156
3558.2	-62.759
3558.2	-63.248
3558.2	-63.004
3558.2	-62.943
3558.2	-63.217
3558.3	-62.775
3558.3	-63.202
3558.3	-63.019
3558.3	-62.836
3558.3	-63.187
3558.4	-62.714
3558.4	-63.065
3558.4	-62.912
3558.4	-62.881
3558.4	-63.126
3558.5	-62.729
3558.5	-63.202
3558.5	-62.897
3558.5	-62.988
3558.5	-63.004
3558.6	-62.759
3558.6	-63.141
3558.6	-62.775
3558.6	-63.217
3558.6	-62.912
3558.7	-63.11
3558.7	-63.065
3558.7	-62.897
3558.7	-63.156
3558.7	-62.836
3558.8	-63.202
3558.8	-62.805
3558.8	-63.278
3558.8	-62.897
3558.8	-63.156
3558.9	-63.095
3558.9	-63.126
3558.9	-63.049
3558.9	-62.943
3558.9	-63.095
3559	-62.805
3559	-63.171
3559	-62.79
3559	-63.217
3559	-62.79
3559.1	-63.095
3559.1	-62.82
3559.1	-63.095
3559.1	-62.927
3559.1	-63.095
3559.2	-62.927
3559.2	-62.973
3559.2	-62.973
3559.2	-62.927
3559.2	-63.11
3559.3	-62.851
3559.3	-63.202
3559.3	-62.805
3559.3	-63.217
3559.3	-62.805
3559.4	-63.202
3559.4	-62.881
3559.4	-63.08
3559.4	-62.897
3559.4	-63.019
3559.5	-63.034
3559.5	-62.881
3559.5	-63.202
3559.5	-62.759
3559.5	-63.217
3559.6	-62.881
3559.6	-63.263
3559.6	-62.973
3559.6	-63.171
3559.6	-63.004
3559.7	-63.034
3559.7	-63.141
3559.7	-62.851
3559.7	-63.171
3559.7	-62.79
3559.8	-63.141
3559.8	-62.82
3559.8	-63.11
3559.8	-63.095
3559.8	-63.049
3559.9	-63.187
3559.9	-62.912
3559.9	-63.202
3559.9	-62.759
3559.9	-63.141
3560	-62.927
3560	-63.019
3560	-63.034
3560	-62.912
3560	-63.171
3560.1	-62.866
3560.1	-63.248
3560.1	-62.881
3560.1	-63.141
3560.1	-63.034
3560.2	-62.912
3560.2	-63.187
3560.2	-62.866
3560.2	-63.248
3560.2	-62.866
3560.3	-63.156
3560.3	-63.034
3560.3	-62.912
3560.3	-63.095
3560.3	-62.683
3560.4	-63.187
3560.4	-62.897
3560.4	-63.171
3560.4	-63.095
3560.4	-62.866
3560.5	-63.171
3560.5	-62.775
3560.5	-63.202
3560.5	-62.943
3560.5	-63.034
3560.6	-63.019
3560.6	-62.836
3560.6	-63.187
3560.6	-62.851
3560.6	-63.248
3560.7	-62.943
3560.7	-62.958
3560.7	-63.095
3560.7	-62.759
3560.7	-63.278
3560.8	-62.912
3560.8	-63.156
3560.8	-62.988
3560.8	-62.866
3560.8	-63.156
3560.9	-62.79
3560.9	-63.202
3560.9	-62.866
3560.9	-62.973
3560.9	-63.034
3561	-62.866
3561	-63.232
3561	-62.759
3561	-63.08
3561	-62.927
3561.1	-62.79
3561.1	-63.065
3561.1	-62.683
3561.1	-63.08
3561.1	-62.836
3561.2	-63.019
3561.2	-63.049
3561.2	-62.775
3561.2	-63.202
3561.2	-62.79
3561.3	-63.065
3561.3	-63.034
3561.3	-62.866
3561.3	-63.202
3561.3	-62.851
3561.4	-63.202
3561.4	-62.881
3561.4	-62.973
3561.4	-63.217
3561.4	-62.729
3561.5	-63.095
3561.5	-62.805
3561.5	-63.004
3561.5	-63.019
3561.5	-62.836
3561.6	-63.248
3561.6	-62.79
3561.6	-63.232
3561.6	-63.019
3561.6	-62.881
3561.7	-63.217
3561.7	-62.698
3561.7	-63.171
3561.7	-62.943
3561.7	-62.973
3561.8	-63.065
3561.8	-62.744
3561.8	-63.11
3561.8	-62.836
3561.8	-63.065
3561.9	-63.08
3561.9	-62.866
3561.9	-63.293
3561.9	-62.836
3561.9	-63.187
3562	-63.019
3562	-62.881
3562	-63.171
3562	-62.759
3562	-63.156
3562.1	-62.943
3562.1	-62.866
3562.1	-63.202
3562.1	-62.851
3562.1	-63.278
3562.2	-62.973
3562.2	-62.866
3562.2	-63.019
3562.2	-62.714
3562.2	-63.11
3562.3	-62.897
3562.3	-63.034
3562.3	-63.11
3562.3	-62.836
3562.3	-63.278
3562.4	-62.973
3562.4	-63.156
3562.4	-63.11
3562.4	-62.79
3562.4	-63.187
3562.5	-62.836
3562.5	-63.11
3562.5	-63.065
3562.5	-62.82
3562.5	-63.156
3562.6	-62.759
3562.6	-63.095
3562.6	-62.943
3562.6	-62.79
3562.6	-63.171
3562.7	-62.698
3562.7	-63.187
3562.7	-63.034
3562.7	-62.79
3562.7	-63.187
3562.8	-62.82
3562.8	-63.232
3562.8	-63.08
3562.8	-62.927
3562.8	-63.232
3562.9	-62.805
3562.9	-63.141
3562.9	-62.927
3562.9	-62.866
3562.9	-63.141
3563	-62.759
3563	-63.187
3563	-62.958
3563	-62.927
3563	-63.293
3563.1	-62.881
3563.1	-63.202
3563.1	-62.973
3563.1	-62.851
3563.1	-63.187
3563.2	-62.82
3563.2	-63.202
3563.2	-63.065
3563.2	-62.897
3563.2	-63.171
3563.3	-62.775
3563.3	-63.156
3563.3	-62.988
3563.3	-62.836
3563.3	-63.171
3563.4	-62.836
3563.4	-63.324
3563.4	-63.11
3563.4	-63.004
3563.4	-63.354
3563.5	-62.759
3563.5	-63.187
3563.5	-63.126
3563.5	-62.927
3563.5	-63.278
3563.6	-62.836
3563.6	-63.187
3563.6	-63.232
3563.6	-62.958
3563.6	-63.278
3563.7	-62.866
3563.7	-63.08
3563.7	-63.049
3563.7	-62.82
3563.7	-63.232
3563.8	-62.927
3563.8	-63.095
3563.8	-63.141
3563.8	-62.836
3563.8	-63.278
3563.9	-62.912
3563.9	-63.019
3563.9	-63.187
3563.9	-62.744
3563.9	-63.263
3564	-63.004
3564	-62.943
3564	-63.232
3564	-62.836
3564	-63.202
3564.1	-62.988
3564.1	-62.927
3564.1	-63.248
3564.1	-62.79
3564.1	-63.232
3564.2	-63.11
3564.2	-62.943
3564.2	-63.37
3564.2	-62.958
3564.2	-63.126
3564.3	-63.11
3564.3	-62.759
3564.3	-63.263
3564.3	-62.958
3564.3	-63.004
3564.4	-63.217
3564.4	-62.79
3564.4	-63.293
3564.4	-63.126
3564.4	-62.958
3564.5	-63.324
3564.5	-62.881
3564.5	-63.141
3564.5	-63.141
3564.5	-62.805
3564.6	-63.278
3564.6	-62.943
3564.6	-63.004
3564.6	-63.156
3564.6	-62.805
3564.7	-63.248
3564.7	-63.065
3564.7	-62.973
3564.7	-63.217
3564.7	-62.759
3564.8	-63.141
3564.8	-63.11
3564.8	-62.866
3564.8	-63.293
3564.8	-62.943
3564.9	-62.958
3564.9	-63.248
3564.9	-62.805
3564.9	-63.232
3564.9	-63.08
3565	-62.851
3565	-63.248
3565	-62.958
3565	-63.187
3565	-63.232
3565.1	-62.881
3565.1	-63.309
3565.1	-63.004
3565.1	-62.881
3565.1	-63.202
3565.2	-62.805
3565.2	-63.156
3565.2	-63.11
3565.2	-62.943
3565.2	-63.309
3565.3	-62.958
3565.3	-63.004
3565.3	-63.232
3565.3	-62.759
3565.3	-63.278
3565.4	-63.126
3565.4	-62.897
3565.4	-63.293
3565.4	-62.927
3565.4	-62.973
3565.5	-63.171
3565.5	-62.759
3565.5	-63.171
3565.5	-63.019
3565.5	-62.897
3565.6	-63.217
3565.6	-62.912
3565.6	-63.08
3565.6	-63.248
3565.6	-62.759
3565.7	-63.263
3565.7	-63.049
3565.7	-62.759
3565.7	-63.217
3565.7	-62.836
3565.8	-62.912
3565.8	-63.156
3565.8	-62.714
3565.8	-63.156
3565.8	-63.141
3565.9	-62.851
3565.9	-63.293
3565.9	-62.958
3565.9	-62.943
3565.9	-63.187
3566	-62.775
3566	-63.171
3566	-63.11
3566	-62.744
3566	-63.217
3566.1	-63.004
3566.1	-62.897
3566.1	-63.217
3566.1	-62.805
3566.1	-63.019
3566.2	-63.126
3566.2	-62.759
3566.2	-63.248
3566.2	-63.095
3566.2	-62.897
3566.3	-63.278
3566.3	-62.973
3566.3	-63.034
3566.3	-63.324
3566.3	-62.775
3566.4	-63.187
3566.4	-63.126
3566.4	-62.836
3566.4	-63.309
3566.4	-63.034
3566.5	-62.958
3566.5	-63.187
3566.5	-62.714
3566.5	-63.11
3566.5	-63.049
3566.6	-62.79
3566.6	-63.309
3566.6	-62.866
3566.6	-63.08
3566.6	-63.141
3566.7	-62.836
3566.7	-63.324
3566.7	-62.912
3566.7	-63.08
3566.7	-63.065
3566.8	-62.836
3566.8	-63.217
3566.8	-62.866
3566.8	-63.217
3566.8	-63.019
3566.9	-63.08
3566.9	-63.263
3566.9	-62.897
3566.9	-63.293
3566.9	-62.927
3567	-63.248
3567	-63.049
3567	-63.248
3567	-63.11
3567	-62.943
3567.1	-63.202
3567.1	-62.836
3567.1	-63.293
3567.1	-62.897
3567.1	-63.248
3567.2	-62.943
3567.2	-63.187
3567.2	-62.927
3567.2	-63.141
3567.2	-63.126
3567.3	-62.988
3567.3	-63.095
3567.3	-62.82
3567.3	-63.126
3567.3	-62.82
3567.4	-63.202
3567.4	-62.851
3567.4	-63.248
3567.4	-62.775
3567.4	-63.263
3567.5	-62.943
3567.5	-63.141
3567.5	-62.988
3567.5	-63.095
3567.5	-62.973
3567.6	-63.049
3567.6	-63.156
3567.6	-62.912
3567.6	-63.187
3567.6	-62.866
3567.7	-63.156
3567.7	-62.805
3567.7	-63.263
3567.7	-62.79
3567.7	-63.141
3567.8	-62.836
3567.8	-63.065
3567.8	-62.927
3567.8	-63.019
3567.8	-63.065
3567.9	-62.912
3567.9	-63.156
3567.9	-62.79
3567.9	-63.248
3567.9	-62.79
3568	-63.202
3568	-62.836
3568	-63.034
3568	-62.958
3568	-62.988
3568.1	-63.049
3568.1	-62.836
3568.1	-63.171
3568.1	-62.683
3568.1	-63.263
3568.2	-62.958
3568.2	-63.126
3568.2	-63.019
3568.2	-62.897
3568.2	-63.065
3568.3	-62.759
3568.3	-63.171
3568.3	-62.759
3568.3	-63.141
3568.3	-62.912
3568.4	-63.034
3568.4	-63.034
3568.4	-62.82
3568.4	-63.141
3568.4	-62.683
3568.5	-63.156
3568.5	-62.805
3568.5	-63.08
3568.5	-62.958
3568.5	-62.79
3568.6	-63.095
3568.6	-62.759
3568.6	-63.232
3568.6	-62.897
3568.6	-63.065
3568.7	-62.973
3568.7	-62.805
3568.7	-62.973
3568.7	-62.729
3568.7	-63.141
3568.8	-62.775
3568.8	-63.095
3568.8	-62.988
3568.8	-62.82
3568.8	-63.217
3568.9	-62.79
3568.9	-63.217
3568.9	-62.836
3568.9	-63.049
3568.9	-63.034
3569	-62.897
3569	-63.171
3569	-62.775
3569	-63.126
3569	-62.775
3569.1	-62.973
3569.1	-63.08
3569.1	-62.729
3569.1	-63.156
3569.1	-62.668
3569.2	-63.019
3569.2	-62.897
3569.2	-62.79
3569.2	-63.034
3569.2	-62.637
3569.3	-63.126
3569.3	-62.729
3569.3	-62.958
3569.3	-62.943
3569.3	-62.744
3569.4	-63.11
3569.4	-62.683
3569.4	-63.065
3569.4	-62.866
3569.4	-62.805
3569.5	-63.019
3569.5	-62.622
3569.5	-63.034
3569.5	-62.714
3569.5	-62.988
3569.6	-62.851
3569.6	-62.653
3569.6	-63.065
3569.6	-62.653
3569.6	-63.126
3569.7	-62.881
3569.7	-62.82
3569.7	-63.049
3569.7	-62.637
3569.7	-63.08
3569.8	-62.729
3569.8	-62.943
3569.8	-62.973
3569.8	-62.668
3569.8	-63.049
3569.9	-62.683
3569.9	-63.019
3569.9	-62.836
3569.9	-62.79
3569.9	-63.034
3570	-62.637
3570	-63.019
3570	-62.805
3570	-62.79
3570	-63.004
3570.1	-62.653
3570.1	-63.019
3570.1	-62.698
3570.1	-62.881
3570.1	-62.881
3570.2	-62.668
3570.2	-63.11
3570.2	-62.607
3570.2	-62.988
3570.2	-62.988
3570.3	-62.729
3570.3	-63.034
3570.3	-62.622
3570.3	-62.958
3570.3	-62.805
3570.4	-62.759
3570.4	-62.973
3570.4	-62.622
3570.4	-62.988
3570.4	-62.653
3570.5	-62.836
3570.5	-62.943
3570.5	-62.622
3570.5	-63.11
3570.5	-62.714
3570.6	-62.943
3570.6	-62.897
3570.6	-62.622
3570.6	-63.049
3570.6	-62.607
3570.7	-62.897
3570.7	-62.805
3570.7	-62.668
3570.7	-63.065
3570.7	-62.653
3570.8	-63.065
3570.8	-62.82
3570.8	-62.714
3570.8	-62.973
3570.8	-62.576
3570.9	-62.988
3570.9	-62.775
3570.9	-62.775
3570.9	-62.958
3570.9	-62.653
3571	-63.065
3571	-62.775
3571	-62.881
3571	-62.973
3571	-62.592
3571.1	-63.004
3571.1	-62.698
3571.1	-62.805
3571.1	-62.82
3571.1	-62.531
3571.2	-63.034
3571.2	-62.683
3571.2	-62.943
3571.2	-62.927
3571.2	-62.546
3571.3	-63.019
3571.3	-62.576
3571.3	-62.836
3571.3	-62.851
3571.3	-62.515
3571.4	-62.973
3571.4	-62.592
3571.4	-62.912
3571.4	-62.851
3571.4	-62.653
3571.5	-63.019
3571.5	-62.561
3571.5	-62.958
3571.5	-62.851
3571.5	-62.683
3571.6	-63.019
3571.6	-62.653
3571.6	-62.927
3571.6	-62.897
3571.6	-62.698
3571.7	-63.019
3571.7	-62.576
3571.7	-62.943
3571.7	-62.805
3571.7	-62.683
3571.8	-63.034
3571.8	-62.698
3571.8	-63.004
3571.8	-62.866
3571.8	-62.637
3571.9	-63.019
3571.9	-62.592
3571.9	-62.897
3571.9	-62.912
3571.9	-62.653
3572	-63.08
3572	-62.668
3572	-62.958
3572	-62.973
3572	-62.698
3572.1	-63.049
3572.1	-62.576
3572.1	-62.836
3572.1	-62.897
3572.1	-62.653
3572.2	-63.095
3572.2	-62.729
3572.2	-62.912
3572.2	-62.897
3572.2	-62.576
3572.3	-63.034
3572.3	-62.729
3572.3	-62.851
3572.3	-62.973
3572.3	-62.698
3572.4	-63.141
3572.4	-62.866
3572.4	-62.927
3572.4	-63.065
3572.4	-62.637
3572.5	-63.034
3572.5	-62.836
3572.5	-62.744
3572.5	-63.049
3572.5	-62.653
3572.6	-63.065
3572.6	-62.988
3572.6	-62.775
3572.6	-63.095
3572.6	-62.698
3572.7	-62.973
3572.7	-62.836
3572.7	-62.622
3572.7	-63.156
3572.7	-62.775
3572.8	-62.927
3572.8	-63.065
3572.8	-62.714
3572.8	-63.156
3572.8	-62.866
3572.9	-62.759
3572.9	-63.004
3572.9	-62.683
3572.9	-63.08
3572.9	-63.004
3573	-62.836
3573	-63.095
3573	-62.637
3573	-62.943
3573	-62.973
3573.1	-62.622
3573.1	-63.156
3573.1	-62.897
3573.1	-62.851
3573.1	-63.065
3573.2	-62.729
3573.2	-63.217
3573.2	-62.958
3573.2	-62.744
3573.2	-63.095
3573.3	-62.653
3573.3	-63.065
3573.3	-63.065
3573.3	-62.744
3573.3	-63.171
3573.4	-62.881
3573.4	-62.912
3573.4	-63.141
3573.4	-62.775
3573.4	-63.126
3573.5	-62.988
3573.5	-62.836
3573.5	-63.248
3573.5	-62.897
3573.5	-63.004
3573.6	-63.08
3573.6	-62.653
3573.6	-63.095
3573.6	-62.973
3573.6	-62.866
3573.7	-63.187
3573.7	-62.82
3573.7	-63.004
3573.7	-63.019
3573.7	-62.775
3573.8	-63.141
3573.8	-62.881
3573.8	-62.897
3573.8	-63.141
3573.8	-62.759
3573.9	-63.126
3573.9	-63.11
3573.9	-62.729
3573.9	-63.156
3573.9	-62.897
3574	-62.851
3574	-63.217
3574	-62.759
3574	-63.08
3574	-62.973
3574.1	-62.714
3574.1	-63.202
3574.1	-62.927
3574.1	-62.912
3574.1	-63.171
3574.2	-62.805
3574.2	-63.217
3574.2	-63.187
3574.2	-62.912
3574.2	-63.263
3574.3	-62.958
3574.3	-62.836
3574.3	-63.217
3574.3	-62.82
3574.3	-63.095
3574.4	-63.126
3574.4	-62.744
3574.4	-63.248
3574.4	-63.049
3574.4	-62.973
3574.5	-63.339
3574.5	-62.927
3574.5	-63.126
3574.5	-63.232
3574.5	-62.912
3574.6	-63.339
3574.6	-63.202
3574.6	-62.881
3574.6	-63.309
3574.6	-62.912
3574.7	-62.973
3574.7	-63.202
3574.7	-62.759
3574.7	-63.171
3574.7	-63.065
3574.8	-62.82
3574.8	-63.324
3574.8	-62.973
3574.8	-63.034
3574.8	-63.202
3574.9	-62.698
3574.9	-63.278
3574.9	-63.11
3574.9	-62.912
3574.9	-63.293
3575	-62.82
3575	-63.171
3575	-63.171
3575	-62.927
3575	-63.232
3575.1	-62.851
3575.1	-63.232
3575.1	-63.095
3575.1	-63.019
3575.1	-63.278
3575.2	-62.805
3575.2	-63.217
3575.2	-62.973
3575.2	-63.11
3575.2	-63.126
3575.3	-62.927
3575.3	-63.217
3575.3	-62.82
3575.3	-63.232
3575.3	-62.943
3575.4	-63.202
3575.4	-63.065
3575.4	-62.958
3575.4	-63.126
3575.4	-62.79
3575.5	-63.232
3575.5	-62.866
3575.5	-63.263
3575.5	-62.927
3575.5	-63.171
3575.6	-62.912
3575.6	-63.187
3575.6	-63.034
3575.6	-63.019
3575.6	-63.141
3575.7	-62.897
3575.7	-63.141
3575.7	-62.881
3575.7	-63.187
3575.7	-62.851
3575.8	-63.263
3575.8	-62.805
3575.8	-63.278
3575.8	-63.019
3575.8	-63.309
3575.9	-63.11
3575.9	-63.187
3575.9	-63.065
3575.9	-63.08
3575.9	-63.126
3576	-62.912
3576	-63.187
3576	-62.805
3576	-63.141
3576	-62.881
3576.1	-63.324
3576.1	-62.912
3576.1	-63.278
3576.1	-63.049
3576.1	-63.156
3576.2	-63.11
3576.2	-63.095
3576.2	-63.187
3576.2	-62.988
3576.2	-63.278
3576.3	-62.851
3576.3	-63.309
3576.3	-62.851
3576.3	-63.187
3576.3	-63.065
3576.4	-63.065
3576.4	-63.141
3576.4	-62.988
3576.4	-63.293
3576.4	-62.958
3576.5	-63.4
3576.5	-62.973
3576.5	-63.339
3576.5	-63.095
3576.5	-63.08
3576.6	-63.171
3576.6	-62.943
3576.6	-63.263
3576.6	-62.912
3576.6	-63.324
3576.7	-63.08
3576.7	-63.278
3576.7	-63.156
3576.7	-63.004
3576.7	-63.248
3576.8	-62.881
3576.8	-63.324
3576.8	-62.943
3576.8	-63.278
3576.8	-63.095
3576.9	-63.065
3576.9	-63.217
3576.9	-62.912
3576.9	-63.37
3576.9	-62.866
3577	-63.217
3577	-63.095
3577	-63.019
3577	-63.232
3577	-62.988
3577.1	-63.339
3577.1	-62.988
3577.1	-63.339
3577.1	-63.141
3577.1	-63.049
3577.2	-63.293
3577.2	-62.851
3577.2	-63.339
3577.2	-62.973
3577.2	-63.232
3577.3	-63.187
3577.3	-62.988
3577.3	-63.293
3577.3	-62.912
3577.3	-63.293
3577.4	-63.095
3577.4	-63.248
3577.4	-63.202
3577.4	-62.912
3577.4	-63.293
3577.5	-62.866
3577.5	-63.293
3577.5	-63.141
3577.5	-63.065
3577.5	-63.232
3577.6	-62.881
3577.6	-63.339
3577.6	-62.973
3577.6	-63.171
3577.6	-63.126
3577.7	-62.881
3577.7	-63.324
3577.7	-62.912
3577.7	-63.324
3577.7	-63.171
3577.8	-62.973
3577.8	-63.171
3577.8	-62.851
3577.8	-63.278
3577.8	-62.958
3577.9	-63.156
3577.9	-63.156
3577.9	-62.958
3577.9	-63.324
3577.9	-62.973
3578	-63.354
3578	-63.11
3578	-63.034
3578	-63.309
3578	-62.912
3578.1	-63.37
3578.1	-63.095
3578.1	-63.11
3578.1	-63.293
3578.1	-62.927
3578.2	-63.339
3578.2	-63.034
3578.2	-63.278
3578.2	-63.171
3578.2	-63.019
3578.3	-63.461
3578.3	-63.065
3578.3	-63.431
3578.3	-63.202
3578.3	-63.08
3578.4	-63.339
3578.4	-63.034
3578.4	-63.492
3578.4	-63.232
3578.4	-63.248
3578.5	-63.278
3578.5	-62.912
3578.5	-63.492
3578.5	-63.171
3578.5	-63.385
3578.6	-63.263
3578.6	-63.004
3578.6	-63.385
3578.6	-62.988
3578.6	-63.37
3578.7	-63.263
3578.7	-63.034
3578.7	-63.354
3578.7	-62.958
3578.7	-63.4
3578.8	-63.278
3578.8	-63.202
3578.8	-63.477
3578.8	-63.049
3578.8	-63.492
3578.9	-63.278
3578.9	-63.278
3578.9	-63.416
3578.9	-63.095
3578.9	-63.461
3579	-63.141
3579	-63.339
3579	-63.354
3579	-62.988
3579	-63.477
3579.1	-63.034
3579.1	-63.354
3579.1	-63.4
3579.1	-63.156
3579.1	-63.553
3579.2	-63.156
3579.2	-63.385
3579.2	-63.324
3579.2	-63.126
3579.2	-63.492
3579.3	-63.034
3579.3	-63.461
3579.3	-63.278
3579.3	-63.141
3579.3	-63.568
3579.4	-63.11
3579.4	-63.492
3579.4	-63.309
3579.4	-63.095
3579.4	-63.431
3579.5	-63.11
3579.5	-63.431
3579.5	-63.278
3579.5	-63.278
3579.5	-63.477
3579.6	-63.126
3579.6	-63.538
3579.6	-63.278
3579.6	-63.278
3579.6	-63.553
3579.7	-63.065
3579.7	-63.568
3579.7	-63.354
3579.7	-63.278
3579.7	-63.538
3579.8	-63.126
3579.8	-63.461
3579.8	-63.248
3579.8	-63.263
3579.8	-63.507
3579.9	-63.065
3579.9	-63.507
3579.9	-63.293
3579.9	-63.293
3579.9	-63.522
3580	-63.049
3580	-63.431
3580	-63.232
3580	-63.156
3580	-63.461
3580.1	-63.034
3580.1	-63.507
3580.1	-63.339
3580.1	-63.187
3580.1	-63.538
3580.2	-63.171
3580.2	-63.553
3580.2	-63.324
3580.2	-63.263
3580.2	-63.507
3580.3	-63.141
3580.3	-63.583
3580.3	-63.385
3580.3	-63.171
3580.3	-63.553
3580.4	-63.095
3580.4	-63.492
3580.4	-63.446
3580.4	-63.217
3580.4	-63.644
3580.5	-63.309
3580.5	-63.477
3580.5	-63.553
3580.5	-63.202
3580.5	-63.675
3580.6	-63.293
3580.6	-63.339
3580.6	-63.553
3580.6	-63.202
3580.6	-63.644
3580.7	-63.416
3580.7	-63.507
3580.7	-63.66
3580.7	-63.156
3580.7	-63.675
3580.8	-63.416
3580.8	-63.309
3580.8	-63.736
3580.8	-63.248
3580.8	-63.583
3580.9	-63.461
3580.9	-63.278
3580.9	-63.675
3580.9	-63.293
3580.9	-63.507
3581	-63.477
3581	-63.324
3581	-63.675
3581	-63.37
3581	-63.507
3581.1	-63.614
3581.1	-63.202
3581.1	-63.629
3581.1	-63.385
3581.1	-63.339
3581.2	-63.644
3581.2	-63.248
3581.2	-63.644
3581.2	-63.507
3581.2	-63.278
3581.3	-63.797
3581.3	-63.4
3581.3	-63.614
3581.3	-63.705
3581.3	-63.37
3581.4	-63.828
3581.4	-63.522
3581.4	-63.461
3581.4	-63.721
3581.4	-63.309
3581.5	-63.736
3581.5	-63.614
3581.5	-63.385
3581.5	-63.782
3581.5	-63.4
3581.6	-63.599
3581.6	-63.736
3581.6	-63.354
3581.6	-63.797
3581.6	-63.522
3581.7	-63.385
3581.7	-63.828
3581.7	-63.385
3581.7	-63.736
3581.7	-63.721
3581.8	-63.4
3581.8	-63.812
3581.8	-63.522
3581.8	-63.568
3581.8	-63.782
3581.9	-63.324
3581.9	-63.736
3581.9	-63.629
3581.9	-63.416
3581.9	-63.98
3582	-63.66
3582	-63.69
3582	-63.889
3582	-63.385
3582	-63.766
3582.1	-63.675
3582.1	-63.4
3582.1	-63.797
3582.1	-63.4
3582.1	-63.614
3582.2	-63.828
3582.2	-63.431
3582.2	-63.797
3582.2	-63.614
3582.2	-63.4
3582.3	-63.751
3582.3	-63.446
3582.3	-63.66
3582.3	-63.843
3582.3	-63.416
3582.4	-63.858
3582.4	-63.675
3582.4	-63.461
3582.4	-63.919
3582.4	-63.553
3582.5	-63.66
3582.5	-63.828
3582.5	-63.324
3582.5	-63.797
3582.5	-63.705
3582.6	-63.4
3582.6	-63.812
3582.6	-63.461
3582.6	-63.507
3582.6	-63.812
3582.7	-63.446
3582.7	-63.782
3582.7	-63.782
3582.7	-63.461
3582.7	-63.965
3582.8	-63.736
3582.8	-63.583
3582.8	-63.904
3582.8	-63.553
3582.8	-63.721
3582.9	-63.904
3582.9	-63.461
3582.9	-63.858
3582.9	-63.705
3582.9	-63.446
3583	-63.782
3583	-63.614
3583	-63.614
3583	-63.858
3583	-63.416
3583.1	-63.812
3583.1	-63.843
3583.1	-63.492
3583.1	-63.95
3583.1	-63.675
3583.2	-63.69
3583.2	-63.904
3583.2	-63.522
3583.2	-63.98
3583.2	-63.797
3583.3	-63.568
3583.3	-63.965
3583.3	-63.538
3583.3	-63.858
3583.3	-63.828
3583.4	-63.538
3583.4	-63.934
3583.4	-63.583
3583.4	-63.873
3583.4	-63.766
3583.5	-63.797
3583.5	-63.904
3583.5	-63.538
3583.5	-63.98
3583.5	-63.599
3583.6	-63.858
3583.6	-63.766
3583.6	-63.644
3583.6	-63.858
3583.6	-63.477
3583.7	-63.858
3583.7	-63.538
3583.7	-63.919
3583.7	-63.66
3583.7	-63.782
3583.8	-63.705
3583.8	-63.644
3583.8	-63.766
3583.8	-63.492
3583.8	-63.934
3583.9	-63.568
3583.9	-63.919
3583.9	-63.599
3583.9	-63.98
3583.9	-63.614
3584	-63.873
3584	-63.736
3584	-63.766
3584	-63.782
3584	-63.69
3584.1	-63.904
3584.1	-63.614
3584.1	-63.965
3584.1	-63.583
3584.1	-63.965
3584.2	-63.583
3584.2	-63.934
3584.2	-63.583
3584.2	-63.904
3584.2	-63.644
3584.3	-63.843
3584.3	-63.66
3584.3	-63.736
3584.3	-63.721
3584.3	-63.583
3584.4	-63.782
3584.4	-63.568
3584.4	-63.873
3584.4	-63.553
3584.4	-63.995
3584.5	-63.568
3584.5	-64.056
3584.5	-63.69
3584.5	-63.828
3584.5	-63.736
3584.6	-63.66
3584.6	-63.736
3584.6	-63.522
3584.6	-63.858
3584.6	-63.507
3584.7	-63.934
3584.7	-63.568
3584.7	-63.95
3584.7	-63.705
3584.7	-63.904
3584.8	-63.812
3584.8	-63.629
3584.8	-63.858
3584.8	-63.492
3584.8	-63.934
3584.9	-63.583
3584.9	-63.965
3584.9	-63.705
3584.9	-63.843
3584.9	-63.828
3585	-63.644
3585	-63.889
3585	-63.568
3585	-64.011
3585	-63.614
3585.1	-63.934
3585.1	-63.858
3585.1	-63.797
3585.1	-63.98
3585.1	-63.629
3585.2	-63.904
3585.2	-63.568
3585.2	-63.98
3585.2	-63.797
3585.2	-63.934
3585.3	-63.904
3585.3	-63.568
3585.3	-63.995
3585.3	-63.568
3585.3	-63.995
3585.4	-63.751
3585.4	-63.843
3585.4	-63.919
3585.4	-63.644
3585.4	-64.056
3585.5	-63.675
3585.5	-64.041
3585.5	-63.782
3585.5	-63.751
3585.5	-63.873
3585.6	-63.568
3585.6	-63.995
3585.6	-63.629
3585.6	-63.965
3585.6	-63.766
3585.7	-63.736
3585.7	-63.965
3585.7	-63.614
3585.7	-64.041
3585.7	-63.599
3585.8	-63.828
3585.8	-63.873
3585.8	-63.721
3585.8	-64.072
3585.8	-63.629
3585.9	-63.98
3585.9	-63.782
3585.9	-63.873
3585.9	-63.95
3585.9	-63.644
3586	-64.011
3586	-63.614
3586	-64.011
3586	-63.843
3586	-63.751
3586.1	-64.026
3586.1	-63.599
3586.1	-64.011
3586.1	-63.721
3586.1	-63.858
3586.2	-63.95
3586.2	-63.629
3586.2	-64.026
3586.2	-63.644
3586.2	-64.026
3586.3	-63.95
3586.3	-63.705
3586.3	-64.026
3586.3	-63.553
3586.3	-64.026
3586.4	-63.751
3586.4	-63.873
3586.4	-63.995
3586.4	-63.629
3586.4	-64.041
3586.5	-63.644
3586.5	-64.026
3586.5	-63.919
3586.5	-63.69
3586.5	-63.98
3586.6	-63.553
3586.6	-63.995
3586.6	-63.736
3586.6	-63.782
3586.6	-63.934
3586.7	-63.538
3586.7	-63.98
3586.7	-63.766
3586.7	-63.843
3586.7	-63.812
3586.8	-63.583
3586.8	-63.98
3586.8	-63.675
3586.8	-63.995
3586.8	-63.873
3586.9	-63.69
3586.9	-64.072
3586.9	-63.538
3586.9	-63.919
3586.9	-63.766
3587	-63.66
3587	-63.873
3587	-63.553
3587	-63.98
3587	-63.736
3587.1	-63.889
3587.1	-63.98
3587.1	-63.614
3587.1	-64.041
3587.1	-63.629
3587.2	-63.843
3587.2	-63.873
3587.2	-63.644
3587.2	-63.965
3587.2	-63.644
3587.3	-63.995
3587.3	-63.889
3587.3	-63.614
3587.3	-64.011
3587.3	-63.599
3587.4	-63.95
3587.4	-63.828
3587.4	-63.858
3587.4	-64.087
3587.4	-63.629
3587.5	-64.072
3587.5	-63.812
3587.5	-63.797
3587.5	-64.041
3587.5	-63.675
3587.6	-64.087
3587.6	-63.721
3587.6	-63.828
3587.6	-64.041
3587.6	-63.66
3587.7	-64.148
3587.7	-63.721
3587.7	-63.858
3587.7	-63.873
3587.7	-63.522
3587.8	-63.934
3587.8	-63.705
3587.8	-63.965
3587.8	-63.904
3587.8	-63.675
3587.9	-64.117
3587.9	-63.69
3587.9	-64.026
3587.9	-63.95
3587.9	-63.629
3588	-64.056
3588	-63.705
3588	-64.041
3588	-63.965
3588	-63.797
3588.1	-64.056
3588.1	-63.644
3588.1	-64.041
3588.1	-63.873
3588.1	-63.614
3588.2	-64.041
3588.2	-63.538
3588.2	-63.95
3588.2	-63.904
3588.2	-63.69
3588.3	-64.011
3588.3	-63.522
3588.3	-63.904
3588.3	-63.812
3588.3	-63.675
3588.4	-64.072
3588.4	-63.583
3588.4	-63.95
3588.4	-63.797
3588.4	-63.66
3588.5	-63.995
3588.5	-63.553
3588.5	-63.934
3588.5	-63.766
3588.5	-63.644
3588.6	-64.072
3588.6	-63.66
3588.6	-63.995
3588.6	-63.889
3588.6	-63.705
3588.7	-64.072
3588.7	-63.705
3588.7	-64.026
3588.7	-63.889
3588.7	-63.599
3588.8	-64.072
3588.8	-63.705
3588.8	-64.056
3588.8	-64.011
3588.8	-63.644
3588.9	-64.072
3588.9	-63.66
3588.9	-63.919
3588.9	-63.95
3588.9	-63.644
3589	-64.072
3589	-63.66
3589	-63.828
3589	-63.98
3589	-63.583
3589.1	-64.072
3589.1	-63.736
3589.1	-63.69
3589.1	-63.98
3589.1	-63.644
3589.2	-64.041
3589.2	-63.873
3589.2	-63.705
3589.2	-63.98
3589.2	-63.553
3589.3	-63.934
3589.3	-63.873
3589.3	-63.66
3589.3	-63.995
3589.3	-63.614
3589.4	-63.965
3589.4	-63.995
3589.4	-63.644
3589.4	-64.087
3589.4	-63.705
3589.5	-63.766
3589.5	-63.995
3589.5	-63.629
3589.5	-64.026
3589.5	-63.828
3589.6	-63.797
3589.6	-64.087
3589.6	-63.705
3589.6	-63.995
3589.6	-63.812
3589.7	-63.675
3589.7	-64.011
3589.7	-63.629
3589.7	-63.98
3589.7	-64.026
3589.8	-63.644
3589.8	-64.102
3589.8	-63.843
3589.8	-63.812
3589.8	-64.072
3589.9	-63.614
3589.9	-64.041
3589.9	-63.889
3589.9	-63.583
3589.9	-64.102
3590	-63.705
3590	-63.919
3590	-63.919
3590	-63.492
3590	-64.041
3590.1	-63.843
3590.1	-63.751
3590.1	-64.072
3590.1	-63.629
3590.1	-63.98
3590.2	-63.904
3590.2	-63.69
3590.2	-64.163
3590.2	-63.797
3590.2	-63.843
3590.3	-64.041
3590.3	-63.553
3590.3	-63.919
3590.3	-63.812
3590.3	-63.629
3590.4	-64.026
3590.4	-63.69
3590.4	-63.995
3590.4	-64.133
3590.4	-63.721
3590.5	-64.102
3590.5	-63.873
3590.5	-63.66
3590.5	-64.056
3590.5	-63.629
3590.6	-63.919
3590.6	-64.056
3590.6	-63.599
3590.6	-64.072
3590.6	-63.98
3590.7	-63.736
3590.7	-64.072
3590.7	-63.69
3590.7	-63.919
3590.7	-63.965
3590.8	-63.644
3590.8	-64.087
3590.8	-63.934
3590.8	-63.766
3590.8	-64.163
3590.9	-63.721
3590.9	-63.934
3590.9	-63.965
3590.9	-63.629
3590.9	-64.102
3591	-63.95
3591	-63.751
3591	-64.194
3591	-63.843
3591	-63.919
3591.1	-64.102
3591.1	-63.599
3591.1	-63.965
3591.1	-63.904
3591.1	-63.614
3591.2	-64.117
3591.2	-63.828
3591.2	-63.766
3591.2	-64.072
3591.2	-63.66
3591.3	-63.98
3591.3	-64.011
3591.3	-63.69
3591.3	-64.117
3591.3	-63.965
3591.4	-63.766
3591.4	-64.209
3591.4	-63.797
3591.4	-64.011
3591.4	-64.056
3591.5	-63.66
3591.5	-64.133
3591.5	-63.95
3591.5	-63.828
3591.5	-64.117
3591.6	-63.66
3591.6	-64.011
3591.6	-63.98
3591.6	-63.69
3591.6	-64.011
3591.7	-63.675
3591.7	-63.904
3591.7	-63.95
3591.7	-63.751
3591.7	-64.148
3591.8	-63.705
3591.8	-64.011
3591.8	-63.904
3591.8	-63.721
3591.8	-64.056
3591.9	-63.629
3591.9	-64.056
3591.9	-63.736
3591.9	-63.995
3591.9	-63.965
3592	-63.858
3592	-64.148
3592	-63.721
3592	-64.133
3592	-63.828
3592.1	-64.056
3592.1	-63.904
3592.1	-64.011
3592.1	-63.95
3592.1	-63.751
3592.2	-64.026
3592.2	-63.736
3592.2	-64.194
3592.2	-63.766
3592.2	-64.087
3592.3	-63.736
3592.3	-64.056
3592.3	-63.873
3592.3	-64.056
3592.3	-63.934
3592.4	-63.965
3592.4	-63.995
3592.4	-63.828
3592.4	-64.163
3592.4	-63.828
3592.5	-64.133
3592.5	-63.705
3592.5	-64.117
3592.5	-63.736
3592.5	-64.117
3592.6	-63.812
3592.6	-64.087
3592.6	-63.843
3592.6	-64.056
3592.6	-63.98
3592.7	-63.98
3592.7	-64.041
3592.7	-63.797
3592.7	-64.026
3592.7	-63.843
3592.8	-64.178
3592.8	-63.858
3592.8	-64.27
3592.8	-63.812
3592.8	-64.163
3592.9	-63.919
3592.9	-64.056
3592.9	-63.98
3592.9	-63.828
3592.9	-64.011
3593	-63.736
3593	-64.209
3593	-63.843
3593	-64.24
3593	-63.873
3593.1	-64.087
3593.1	-63.98
3593.1	-63.934
3593.1	-64.178
3593.1	-63.843
3593.2	-64.163
3593.2	-63.736
3593.2	-64.255
3593.2	-63.919
3593.2	-64.117
3593.3	-63.965
3593.3	-63.766
3593.3	-64.011
3593.3	-63.705
3593.3	-64.194
3593.4	-63.843
3593.4	-64.178
3593.4	-63.934
3593.4	-63.95
3593.4	-64.148
3593.5	-63.812
3593.5	-64.163
3593.5	-63.766
3593.5	-64.087
3593.5	-63.919
3593.6	-63.98
3593.6	-64.148
3593.6	-63.766
3593.6	-64.163
3593.6	-63.751
3593.7	-64.133
3593.7	-63.965
3593.7	-63.995
3593.7	-64.072
3593.7	-63.736
3593.8	-64.117
3593.8	-63.828
3593.8	-64.209
3593.8	-64.072
3593.8	-63.995
3593.9	-64.117
3593.9	-63.751
3593.9	-64.209
3593.9	-63.858
3593.9	-64.117
3594	-63.995
3594	-63.843
3594	-64.163
3594	-63.751
3594	-64.209
3594.1	-63.858
3594.1	-64.056
3594.1	-64.072
3594.1	-63.858
3594.1	-64.316
3594.2	-63.858
3594.2	-64.24
3594.2	-63.995
3594.2	-63.934
3594.2	-64.194
3594.3	-63.782
3594.3	-64.224
3594.3	-63.873
3594.3	-64.056
3594.3	-64.011
3594.4	-63.858
3594.4	-64.209
3594.4	-63.873
3594.4	-64.209
3594.4	-63.95
3594.5	-63.995
3594.5	-64.178
3594.5	-63.904
3594.5	-64.377
3594.5	-63.919
3594.6	-64.148
3594.6	-64.148
3594.6	-63.934
3594.6	-64.301
3594.6	-63.873
3594.7	-64.24
3594.7	-64.056
3594.7	-63.965
3594.7	-64.224
3594.7	-63.828
3594.8	-64.255
3594.8	-63.98
3594.8	-64.056
3594.8	-64.209
3594.8	-63.965
3594.9	-64.362
3594.9	-63.98
3594.9	-64.255
3594.9	-64.148
3594.9	-63.98
3595	-64.346
3595	-63.934
3595	-64.316
3595	-64.163
3595	-64.041
3595.1	-64.316
3595.1	-63.934
3595.1	-64.377
3595.1	-64.087
3595.1	-64.163
3595.2	-64.285
3595.2	-63.904
3595.2	-64.346
3595.2	-64.056
3595.2	-64.209
3595.3	-64.255
3595.3	-63.965
3595.3	-64.316
3595.3	-63.904
3595.3	-64.255
3595.4	-64.148
3595.4	-64.041
3595.4	-64.407
3595.4	-63.98
3595.4	-64.423
3595.5	-64.163
3595.5	-64.117
3595.5	-64.301
3595.5	-63.98
3595.5	-64.423
3595.6	-64.178
3595.6	-64.24
3595.6	-64.423
3595.6	-63.98
3595.6	-64.484
3595.7	-64.178
3595.7	-64.316
3595.7	-64.27
3595.7	-63.95
3595.7	-64.377
3595.8	-64.056
3595.8	-64.27
3595.8	-64.224
3595.8	-63.965
3595.8	-64.301
3595.9	-63.95
3595.9	-64.331
3595.9	-64.224
3595.9	-64.087
3595.9	-64.346
3596	-63.919
3596	-64.362
3596	-64.178
3596	-64.011
3596	-64.331
3596.1	-63.919
3596.1	-64.301
3596.1	-64.178
3596.1	-64.087
3596.1	-64.392
3596.2	-63.934
3596.2	-64.377
3596.2	-64.117
3596.2	-64.026
3596.2	-64.377
3596.3	-63.95
3596.3	-64.377
3596.3	-64.209
3596.3	-64.117
3596.3	-64.362
3596.4	-64.056
3596.4	-64.377
3596.4	-64.133
3596.4	-64.102
3596.4	-64.316
3596.5	-63.904
3596.5	-64.407
3596.5	-64.209
3596.5	-64.133
3596.5	-64.331
3596.6	-63.904
3596.6	-64.346
3596.6	-64.102
3596.6	-64.087
3596.6	-64.331
3596.7	-63.904
3596.7	-64.423
3596.7	-64.224
3596.7	-64.148
3596.7	-64.362
3596.8	-63.95
3596.8	-64.346
3596.8	-64.148
3596.8	-64.072
3596.8	-64.423
3596.9	-63.95
3596.9	-64.377
3596.9	-64.255
3596.9	-64.056
3596.9	-64.423
3597	-63.995
3597	-64.331
3597	-64.224
3597	-64.011
3597	-64.392
3597.1	-64.072
3597.1	-64.392
3597.1	-64.255
3597.1	-63.995
3597.1	-64.423
3597.2	-64.041
3597.2	-64.24
3597.2	-64.209
3597.2	-63.934
3597.2	-64.316
3597.3	-64.026
3597.3	-64.224
3597.3	-64.27
3597.3	-63.934
3597.3	-64.423
3597.4	-64.117
3597.4	-64.209
3597.4	-64.392
3597.4	-64.011
3597.4	-64.484
3597.5	-64.224
3597.5	-64.072
3597.5	-64.392
3597.5	-63.995
3597.5	-64.377
3597.6	-64.255
3597.6	-64.011
3597.6	-64.392
3597.6	-64.011
3597.6	-64.331
3597.7	-64.423
3597.7	-64.072
3597.7	-64.484
3597.7	-64.087
3597.7	-64.178
3597.8	-64.362
3597.8	-63.919
3597.8	-64.362
3597.8	-64.178
3597.8	-64.011
3597.9	-64.346
3597.9	-63.919
3597.9	-64.301
3597.9	-64.301
3597.9	-63.95
3598	-64.377
3598	-64.072
3598	-64.285
3598	-64.346
3598	-63.995
3598.1	-64.423
3598.1	-64.102
3598.1	-64.026
3598.1	-64.392
3598.1	-64.011
3598.2	-64.362
3598.2	-64.27
3598.2	-64.041
3598.2	-64.423
3598.2	-64.117
3598.3	-64.148
3598.3	-64.438
3598.3	-64.041
3598.3	-64.438
3598.3	-64.346
3598.4	-64.117
3598.4	-64.499
3598.4	-64.056
3598.4	-64.255
3598.4	-64.346
3598.5	-64.026
3598.5	-64.514
3598.5	-64.224
3598.5	-64.178
3598.5	-64.423
3598.6	-64.011
3598.6	-64.438
3598.6	-64.316
3598.6	-63.904
3598.6	-64.377
3598.7	-64.026
3598.7	-64.194
3598.7	-64.453
3598.7	-64.056
3598.7	-64.438
3598.8	-64.316
3598.8	-64.102
3598.8	-64.514
3598.8	-64.178
3598.8	-64.209
3598.9	-64.301
3598.9	-63.873
3598.9	-64.331
3598.9	-64.224
3598.9	-64.011
3599	-64.484
3599	-64.117
3599	-64.148
3599	-64.377
3599	-64.011
3599.1	-64.392
3599.1	-64.301
3599.1	-63.98
3599.1	-64.316
3599.1	-64.072
3599.2	-64.102
3599.2	-64.377
3599.2	-63.98
3599.2	-64.346
3599.2	-64.24
3599.3	-64.011
3599.3	-64.453
3599.3	-64.194
3599.3	-64.117
3599.3	-64.468
3599.4	-64.011
3599.4	-64.301
3599.4	-64.377
3599.4	-64.011
3599.4	-64.377
3599.5	-64.178
3599.5	-63.995
3599.5	-64.453
3599.5	-64.072
3599.5	-64.24
3599.6	-64.453
3599.6	-64.041
3599.6	-64.438
3599.6	-64.407
3599.6	-64.102
3599.7	-64.529
3599.7	-64.285
3599.7	-64.178
3599.7	-64.499
3599.7	-64.087
3599.8	-64.316
3599.8	-64.362
3599.8	-64.056
3599.8	-64.438
3599.8	-64.209
3599.9	-64.224
3599.9	-64.484
3599.9	-64.056
3599.9	-64.514
3599.9	-64.331
3600	-64.117
3600	-64.514
3600	-64.056
3600	-64.392
3600	-64.301
3600.1	-64.163
3600.1	-64.484
3600.1	-64.117
3600.1	-64.545
3600.1	-64.301
3600.2	-64.346
3600.2	-64.453
3600.2	-64.148
3600.2	-64.529
3600.2	-64.255
3600.3	-64.545
3600.3	-64.331
3600.3	-64.453
3600.3	-64.453
3600.3	-64.24
3600.4	-64.575
3600.4	-64.133
3600.4	-64.56
3600.4	-64.178
3600.4	-64.499
3600.5	-64.301
3600.5	-64.56
3600.5	-64.423
3600.5	-64.407
3600.5	-64.529
3600.6	-64.27
3600.6	-64.621
3600.6	-64.301
3600.6	-64.682
3600.6	-64.194
3600.7	-64.484
3600.7	-64.148
3600.7	-64.514
3600.7	-64.301
3600.7	-64.407
3600.8	-64.362
3600.8	-64.301
3600.8	-64.377
3600.8	-64.27
3600.8	-64.514
3600.9	-64.224
3600.9	-64.514
3600.9	-64.148
3600.9	-64.514
3600.9	-64.224
3601	-64.56
3601	-64.301
3601	-64.621
3601	-64.316
3601	-64.575
3601.1	-64.468
3601.1	-64.407
3601.1	-64.545
3601.1	-64.209
3601.1	-64.484
3601.2	-64.133
3601.2	-64.575
3601.2	-64.133
3601.2	-64.575
3601.2	-64.301
3601.3	-64.499
3601.3	-64.484
3601.3	-64.377
3601.3	-64.56
3601.3	-64.24
3601.4	-64.545
3601.4	-64.209
3601.4	-64.651
3601.4	-64.346
3601.4	-64.575
3601.5	-64.468
3601.5	-64.346
3601.5	-64.56
3601.5	-64.316
3601.5	-64.667
3601.6	-64.224
3601.6	-64.59
3601.6	-64.255
3601.6	-64.514
3601.6	-64.545
3601.7	-64.362
3601.7	-64.667
3601.7	-64.316
3601.7	-64.621
3601.7	-64.316
3601.8	-64.514
3601.8	-64.453
3601.8	-64.392
3601.8	-64.56
3601.8	-64.148
3601.9	-64.636
3601.9	-64.301
3601.9	-64.621
3601.9	-64.453
3601.9	-64.438
3602	-64.621
3602	-64.362
3602	-64.789
3602	-64.423
3602	-64.621
3602.1	-64.468
3602.1	-64.423
3602.1	-64.636
3602.1	-64.27
3602.1	-64.636
3602.2	-64.285
3602.2	-64.499
3602.2	-64.484
3602.2	-64.377
3602.2	-64.667
3602.3	-64.285
3602.3	-64.713
3602.3	-64.377
3602.3	-64.59
3602.3	-64.682
3602.4	-64.392
3602.4	-64.728
3602.4	-64.377
3602.4	-64.697
3602.4	-64.56
3602.5	-64.56
3602.5	-64.697
3602.5	-64.316
3602.5	-64.728
3602.5	-64.377
3602.6	-64.636
3602.6	-64.59
3602.6	-64.407
3602.6	-64.758
3602.6	-64.316
3602.7	-64.713
3602.7	-64.56
3602.7	-64.56
3602.7	-64.819
3602.7	-64.377
3602.8	-64.774
3602.8	-64.499
3602.8	-64.774
3602.8	-64.651
3602.8	-64.438
3602.9	-64.774
3602.9	-64.316
3602.9	-64.758
3602.9	-64.56
3602.9	-64.499
3603	-64.743
3603	-64.346
3603	-64.774
3603	-64.468
3603	-64.682
3603.1	-64.651
3603.1	-64.362
3603.1	-64.789
3603.1	-64.377
3603.1	-64.743
3603.2	-64.713
3603.2	-64.484
3603.2	-64.758
3603.2	-64.377
3603.2	-64.804
3603.3	-64.56
3603.3	-64.56
3603.3	-64.728
3603.3	-64.331
3603.3	-64.758
3603.4	-64.453
3603.4	-64.651
3603.4	-64.667
3603.4	-64.392
3603.4	-64.713
3603.5	-64.331
3603.5	-64.697
3603.5	-64.606
3603.5	-64.423
3603.5	-64.774
3603.6	-64.362
3603.6	-64.728
3603.6	-64.56
3603.6	-64.468
3603.6	-64.743
3603.7	-64.392
3603.7	-64.758
3603.7	-64.468
3603.7	-64.529
3603.7	-64.682
3603.8	-64.377
3603.8	-64.758
3603.8	-64.468
3603.8	-64.59
3603.8	-64.667
3603.9	-64.377
3603.9	-64.835
3603.9	-64.423
3603.9	-64.697
3603.9	-64.606
3604	-64.423
3604	-64.789
3604	-64.346
3604	-64.728
3604	-64.606
3604.1	-64.438
3604.1	-64.789
3604.1	-64.362
3604.1	-64.835
3604.1	-64.59
3604.2	-64.423
3604.2	-64.758
3604.2	-64.301
3604.2	-64.789
3604.2	-64.529
3604.3	-64.56
3604.3	-64.697
3604.3	-64.301
3604.3	-64.743
3604.3	-64.499
3604.4	-64.59
3604.4	-64.713
3604.4	-64.407
3604.4	-64.88
3604.4	-64.606
3604.5	-64.728
3604.5	-64.789
3604.5	-64.468
3604.5	-64.835
3604.5	-64.484
3604.6	-64.728
3604.6	-64.728
3604.6	-64.346
3604.6	-64.835
3604.6	-64.484
3604.7	-64.713
3604.7	-64.743
3604.7	-64.377
3604.7	-64.758
3604.7	-64.438
3604.8	-64.59
3604.8	-64.667
3604.8	-64.468
3604.8	-64.88
3604.8	-64.484
3604.9	-64.758
3604.9	-64.819
3604.9	-64.453
3604.9	-64.911
3604.9	-64.529
3605	-64.713
3605	-64.697
3605	-64.453
3605	-64.911
3605	-64.575
3605.1	-64.819
3605.1	-64.804
3605.1	-64.514
3605.1	-64.926
3605.1	-64.59
3605.2	-64.774
3605.2	-64.758
3605.2	-64.468
3605.2	-64.911
3605.2	-64.56
3605.3	-64.758
3605.3	-64.819
3605.3	-64.499
3605.3	-64.926
3605.3	-64.636
3605.4	-64.621
3605.4	-64.774
3605.4	-64.453
3605.4	-64.941
3605.4	-64.621
3605.5	-64.621
3605.5	-64.819
3605.5	-64.392
3605.5	-64.896
3605.5	-64.713
3605.6	-64.529
3605.6	-64.911
3605.6	-64.484
3605.6	-64.88
3605.6	-64.789
3605.7	-64.59
3605.7	-64.987
3605.7	-64.529
3605.7	-64.789
3605.7	-64.697
3605.8	-64.453
3605.8	-64.865
3605.8	-64.499
3605.8	-64.743
3605.8	-64.819
3605.9	-64.499
3605.9	-64.972
3605.9	-64.713
3605.9	-64.636
3605.9	-64.804
3606	-64.468
3606	-64.819
3606	-64.636
3606	-64.575
3606	-64.896
3606.1	-64.484
3606.1	-64.865
3606.1	-64.743
3606.1	-64.453
3606.1	-64.865
3606.2	-64.499
3606.2	-64.682
3606.2	-64.789
3606.2	-64.407
3606.2	-64.896
3606.3	-64.667
3606.3	-64.636
3606.3	-64.941
3606.3	-64.499
3606.3	-64.941
3606.4	-64.743
3606.4	-64.484
3606.4	-64.911
3606.4	-64.529
3606.4	-64.789
3606.5	-64.789
3606.5	-64.377
3606.5	-64.865
3606.5	-64.682
3606.5	-64.606
3606.6	-64.957
3606.6	-64.499
3606.6	-64.865
3606.6	-64.804
3606.6	-64.514
3606.7	-65.048
3606.7	-64.636
3606.7	-64.682
3606.7	-64.804
3606.7	-64.392
3606.8	-64.835
3606.8	-64.713
3606.8	-64.606
3606.8	-64.987
3606.8	-64.56
3606.9	-64.789
3606.9	-64.819
3606.9	-64.423
3606.9	-64.896
3606.9	-64.621
3607	-64.484
3607	-64.941
3607	-64.468
3607	-64.85
3607	-64.85
3607.1	-64.453
3607.1	-64.804
3607.1	-64.59
3607.1	-64.575
3607.1	-64.911
3607.2	-64.484
3607.2	-64.789
3607.2	-64.804
3607.2	-64.438
3607.2	-64.941
3607.3	-64.621
3607.3	-64.56
3607.3	-64.896
3607.3	-64.453
3607.3	-64.88
3607.4	-64.896
3607.4	-64.514
3607.4	-64.941
3607.4	-64.682
3607.4	-64.545
3607.5	-64.865
3607.5	-64.468
3607.5	-64.728
3607.5	-64.774
3607.5	-64.346
3607.6	-64.865
3607.6	-64.819
3607.6	-64.575
3607.6	-64.957
3607.6	-64.545
3607.7	-64.743
3607.7	-64.896
3607.7	-64.514
3607.7	-64.941
3607.7	-64.789
3607.8	-64.468
3607.8	-64.896
3607.8	-64.728
3607.8	-64.697
3607.8	-65.033
3607.9	-64.499
3607.9	-64.835
3607.9	-64.865
3607.9	-64.514
3607.9	-65.002
3608	-64.835
3608	-64.636
3608	-65.033
3608	-64.651
3608	-64.926
3608.1	-65.018
3608.1	-64.529
3608.1	-64.972
3608.1	-64.728
3608.1	-64.575
3608.2	-64.987
3608.2	-64.636
3608.2	-64.896
3608.2	-64.85
3608.2	-64.56
3608.3	-65.033
3608.3	-64.758
3608.3	-64.926
3608.3	-64.972
3608.3	-64.59
3608.4	-65.033
3608.4	-64.713
3608.4	-64.88
3608.4	-64.926
3608.4	-64.667
3608.5	-65.033
3608.5	-64.682
3608.5	-65.018
3608.5	-64.88
3608.5	-64.713
3608.6	-64.972
3608.6	-64.56
3608.6	-64.987
3608.6	-64.682
3608.6	-64.911
3608.7	-64.743
3608.7	-64.728
3608.7	-64.835
3608.7	-64.575
3608.7	-65.033
3608.8	-64.59
3608.8	-64.987
3608.8	-64.713
3608.8	-65.033
3608.8	-64.804
3608.9	-64.911
3608.9	-64.911
3608.9	-64.697
3608.9	-64.957
3608.9	-64.651
3609	-65.063
3609	-64.728
3609	-65.125
3609	-64.682
3609	-65.002
3609.1	-64.758
3609.1	-65.018
3609.1	-64.774
3609.1	-64.911
3609.1	-64.85
3609.2	-64.804
3609.2	-64.957
3609.2	-64.804
3609.2	-65.033
3609.2	-64.713
3609.3	-65.048
3609.3	-64.56
3609.3	-65.018
3609.3	-64.667
3609.3	-65.063
3609.4	-64.713
3609.4	-65.033
3609.4	-64.819
3609.4	-64.896
3609.4	-64.972
3609.5	-64.865
3609.5	-65.002
3609.5	-64.697
3609.5	-65.079
3609.5	-64.636
3609.6	-65.079
3609.6	-64.804
3609.6	-65.002
3609.6	-64.804
3609.6	-64.896
3609.7	-64.926
3609.7	-64.743
3609.7	-65.048
3609.7	-64.697
3609.7	-65.125
3609.8	-64.682
3609.8	-65.094
3609.8	-64.865
3609.8	-64.941
3609.8	-65.033
3609.9	-64.743
3609.9	-65.109
3609.9	-64.728
3609.9	-65.063
3609.9	-64.728
3610	-65.079
3610	-64.85
3610	-64.804
3610	-64.972
3610	-64.621
3610.1	-65.033
3610.1	-64.697
3610.1	-65.048
3610.1	-64.819
3610.1	-64.926
3610.2	-64.972
3610.2	-64.667
3610.2	-65.109
3610.2	-64.743
3610.2	-65.094
3610.3	-64.88
3610.3	-65.018
3610.3	-65.063
3610.3	-64.743
3610.3	-65.109
3610.4	-64.728
3610.4	-65.063
3610.4	-64.88
3610.4	-64.911
3610.4	-64.987
3610.5	-64.682
3610.5	-65.079
3610.5	-64.774
3610.5	-65.063
3610.5	-64.88
3610.6	-64.804
3610.6	-65.048
3610.6	-64.758
3610.6	-65.17
3610.6	-64.743
3610.7	-65.018
3610.7	-64.865
3610.7	-64.667
3610.7	-65.033
3610.7	-64.575
3610.8	-65.002
3610.8	-64.758
3610.8	-64.835
3610.8	-64.957
3610.8	-64.651
3610.9	-65.079
3610.9	-64.697
3610.9	-65.079
3610.9	-64.926
3610.9	-64.804
3611	-65.094
3611	-64.804
3611	-65.201
3611	-64.819
3611	-64.926
3611.1	-64.926
3611.1	-64.667
3611.1	-65.094
3611.1	-64.728
3611.1	-65.002
3611.2	-64.896
3611.2	-64.819
3611.2	-65.094
3611.2	-64.667
3611.2	-65.109
3611.3	-64.835
3611.3	-64.88
3611.3	-65.109
3611.3	-64.713
3611.3	-65.094
3611.4	-64.819
3611.4	-65.002
3611.4	-64.941
3611.4	-64.758
3611.4	-65.155
3611.5	-64.713
3611.5	-65.125
3611.5	-64.896
3611.5	-64.88
3611.5	-65.125
3611.6	-64.697
3611.6	-65.155
3611.6	-64.865
3611.6	-65.048
3611.6	-65.079
3611.7	-64.789
3611.7	-65.262
3611.7	-64.758
3611.7	-65.018
3611.7	-64.957
3611.8	-64.789
3611.8	-65.247
3611.8	-64.743
3611.8	-65.109
3611.8	-64.85
3611.9	-64.804
3611.9	-65.155
3611.9	-64.789
3611.9	-65.17
3611.9	-64.911
3612	-65.033
3612	-65.155
3612	-64.85
3612	-65.231
3612	-64.896
3612.1	-65.079
3612.1	-65.018
3612.1	-64.774
3612.1	-65.216
3612.1	-64.865
3612.2	-65.17
3612.2	-65.063
3612.2	-64.835
3612.2	-65.262
3612.2	-64.85
3612.3	-65.186
3612.3	-65.079
3612.3	-64.835
3612.3	-65.125
3612.3	-64.758
3612.4	-65.125
3612.4	-65.002
3612.4	-64.88
3612.4	-65.14
3612.4	-64.789
3612.5	-65.247
3612.5	-64.972
3612.5	-65.002
3612.5	-65.216
3612.5	-64.804
3612.6	-65.216
3612.6	-64.972
3612.6	-65.109
3612.6	-65.186
3612.6	-64.85
3612.7	-65.262
3612.7	-64.987
3612.7	-65.216
3612.7	-65.216
3612.7	-64.865
3612.8	-65.353
3612.8	-64.926
3612.8	-65.17
3612.8	-65.201
3612.8	-64.819
3612.9	-65.231
3612.9	-64.88
3612.9	-65.079
3612.9	-65.155
3612.9	-64.896
3613	-65.262
3613	-64.896
3613	-65.14
3613	-65.109
3613	-64.926
3613.1	-65.323
3613.1	-64.957
3613.1	-65.216
3613.1	-65.14
3613.1	-64.941
3613.2	-65.308
3613.2	-65.018
3613.2	-65.231
3613.2	-65.14
3613.2	-64.88
3613.3	-65.353
3613.3	-64.926
3613.3	-65.262
3613.3	-65.262
3613.3	-64.896
3613.4	-65.262
3613.4	-64.957
3613.4	-65.216
3613.4	-65.17
3613.4	-64.865
3613.5	-65.323
3613.5	-64.911
3613.5	-65.231
3613.5	-65.308
3613.5	-64.819
3613.6	-65.277
3613.6	-64.896
3613.6	-65.048
3613.6	-65.262
3613.6	-64.835
3613.7	-65.292
3613.7	-65.018
3613.7	-64.987
3613.7	-65.262
3613.7	-64.88
3613.8	-65.323
3613.8	-65.109
3613.8	-65.033
3613.8	-65.247
3613.8	-64.926
3613.9	-65.338
3613.9	-65.14
3613.9	-65.002
3613.9	-65.384
3613.9	-64.926
3614	-65.338
3614	-65.216
3614	-64.941
3614	-65.369
3614	-64.957
3614.1	-65.186
3614.1	-65.262
3614.1	-64.987
3614.1	-65.292
3614.1	-64.987
3614.2	-65.125
3614.2	-65.231
3614.2	-64.88
3614.2	-65.43
3614.2	-65.094
3614.3	-65.018
3614.3	-65.353
3614.3	-64.957
3614.3	-65.384
3614.3	-65.201
3614.4	-64.911
3614.4	-65.338
3614.4	-64.911
3614.4	-65.201
3614.4	-65.292
3614.5	-64.972
3614.5	-65.414
3614.5	-65.063
3614.5	-65.17
3614.5	-65.46
3614.6	-64.941
3614.6	-65.414
3614.6	-65.216
3614.6	-64.987
3614.6	-65.338
3614.7	-65.018
3614.7	-65.369
3614.7	-65.323
3614.7	-64.972
3614.7	-65.384
3614.8	-65.109
3614.8	-65.155
3614.8	-65.414
3614.8	-65.048
3614.8	-65.414
3614.9	-65.308
3614.9	-65.063
3614.9	-65.445
3614.9	-65.094
3614.9	-65.231
3615	-65.338
3615	-64.957
3615	-65.491
3615	-65.186
3615	-65.17
3615.1	-65.46
3615.1	-64.972
3615.1	-65.308
3615.1	-65.308
3615.1	-65.063
3615.2	-65.43
3615.2	-65.216
3615.2	-65.231
3615.2	-65.491
3615.2	-65.094
3615.3	-65.46
3615.3	-65.262
3615.3	-65.094
3615.3	-65.43
3615.3	-65.048
3615.4	-65.353
3615.4	-65.475
3615.4	-64.987
3615.4	-65.475
3615.4	-65.277
3615.5	-65.018
3615.5	-65.384
3615.5	-65.048
3615.5	-65.186
3615.5	-65.414
3615.6	-64.987
3615.6	-65.445
3615.6	-65.323
3615.6	-65.109
3615.6	-65.475
3615.7	-65.079
3615.7	-65.201
3615.7	-65.384
3615.7	-64.957
3615.7	-65.414
3615.8	-65.231
3615.8	-65.033
3615.8	-65.445
3615.8	-65.109
3615.8	-65.155
3615.9	-65.338
3615.9	-64.865
3615.9	-65.231
3615.9	-65.155
3615.9	-64.957
3616	-65.414
3616	-65.17
3616	-65.186
3616	-65.506
3616	-65.018
3616.1	-65.384
3616.1	-65.353
3616.1	-64.911
3616.1	-65.308
3616.1	-65.155
3616.2	-64.972
3616.2	-65.43
3616.2	-65.094
3616.2	-65.17
3616.2	-65.353
3616.3	-64.926
3616.3	-65.292
3616.3	-65.231
3616.3	-64.972
3616.3	-65.369
3616.4	-65.033
3616.4	-65.002
3616.4	-65.353
3616.4	-64.987
3616.4	-65.292
3616.5	-65.338
3616.5	-64.941
3616.5	-65.369
3616.5	-65.109
3616.5	-65.063
3616.6	-65.369
3616.6	-65.002
3616.6	-65.369
3616.6	-65.231
3616.6	-65.109
3616.7	-65.491
3616.7	-64.957
3616.7	-65.399
3616.7	-65.14
3616.7	-64.972
3616.8	-65.292
3616.8	-64.911
3616.8	-65.338
3616.8	-65.155
3616.8	-65.155
3616.9	-65.247
3616.9	-64.972
3616.9	-65.353
3616.9	-64.896
3616.9	-65.353
3617	-65.018
3617	-65.155
3617	-65.216
3617	-65.048
3617	-65.308
3617.1	-64.926
3617.1	-65.384
3617.1	-64.972
3617.1	-65.445
3617.1	-65.079
3617.2	-65.399
3617.2	-65.231
3617.2	-65.231
3617.2	-65.323
3617.2	-65.109
3617.3	-65.277
3617.3	-64.957
3617.3	-65.292
3617.3	-64.926
3617.3	-65.399
3617.4	-65.002
3617.4	-65.369
3617.4	-65.14
3617.4	-65.277
3617.4	-65.048
3617.5	-65.262
3617.5	-65.14
3617.5	-65.048
3617.5	-65.186
3617.5	-64.957
3617.6	-65.216
3617.6	-64.972
3617.6	-65.338
3617.6	-65.018
3617.6	-65.353
3617.7	-64.957
3617.7	-65.384
3617.7	-65.109
3617.7	-65.369
3617.7	-65.155
3617.8	-65.063
3617.8	-65.094
3617.8	-64.957
3617.8	-65.17
3617.8	-64.819
3617.9	-65.247
3617.9	-64.758
3617.9	-65.201
3617.9	-64.88
3617.9	-65.292
3618	-65.14
3618	-65.231
3618	-65.14
3618	-64.911
3618	-65.155
3618.1	-64.896
3618.1	-65.231
3618.1	-64.88
3618.1	-65.201
3618.1	-64.957
3618.2	-65.262
3618.2	-65.14
3618.2	-65.002
3618.2	-65.247
3618.2	-64.804
3618.3	-65.308
3618.3	-64.88
3618.3	-65.216
3618.3	-65.125
3618.3	-65.155
3618.4	-65.14
3618.4	-64.88
3618.4	-65.247
3618.4	-64.819
3618.4	-65.262
3618.5	-64.957
3618.5	-65.14
3618.5	-65.17
3618.5	-65.002
3618.5	-65.277
3618.6	-64.88
3618.6	-65.292
3618.6	-64.896
3618.6	-65.231
3618.6	-65.155
3618.7	-64.972
3618.7	-65.216
3618.7	-64.804
3618.7	-65.262
3618.7	-64.926
3618.8	-65.17
3618.8	-65.094
3618.8	-64.911
3618.8	-65.186
3618.8	-64.819
3618.9	-65.353
3618.9	-65.002
3618.9	-65.201
3618.9	-65.186
3618.9	-64.896
3619	-65.262
3619	-64.865
3619	-65.308
3619	-65.109
3619	-65.109
3619.1	-65.17
3619.1	-64.85
3619.1	-65.308
3619.1	-64.896
3619.1	-65.292
3619.2	-65.109
3619.2	-65.002
3619.2	-65.231
3619.2	-64.865
3619.2	-65.323
3619.3	-64.926
3619.3	-65.094
3619.3	-65.109
3619.3	-64.835
3619.3	-65.292
3619.4	-64.88
3619.4	-65.292
3619.4	-65.109
3619.4	-65.048
3619.4	-65.247
3619.5	-64.865
3619.5	-65.308
3619.5	-65.033
3619.5	-65.201
3619.5	-65.14
3619.6	-64.941
3619.6	-65.247
3619.6	-64.85
3619.6	-65.308
3619.6	-65.063
3619.7	-64.941
3619.7	-65.125
3619.7	-64.789
3619.7	-65.292
3619.7	-64.926
3619.8	-65.094
3619.8	-65.079
3619.8	-64.789
3619.8	-65.231
3619.8	-64.835
3619.9	-65.094
3619.9	-65.14
3619.9	-64.88
3619.9	-65.186
3619.9	-64.88
3620	-65.231
3620	-64.987
3620	-64.987
3620	-65.079
3620	-64.636
3620.1	-65.14
3620.1	-64.911
3620.1	-65.125
3620.1	-65.17
3620.1	-64.819
3620.2	-65.216
3620.2	-64.88
3620.2	-65.216
3620.2	-65.079
3620.2	-64.865
3620.3	-65.231
3620.3	-64.774
3620.3	-65.201
3620.3	-64.987
3620.3	-64.926
3620.4	-65.186
3620.4	-64.728
3620.4	-65.17
3620.4	-64.896
3620.4	-65.002
3620.5	-65.109
3620.5	-64.819
3620.5	-65.186
3620.5	-64.835
3620.5	-65.17
3620.6	-65.094
3620.6	-64.865
3620.6	-65.247
3620.6	-64.804
3620.6	-65.201
3620.7	-65.063
3620.7	-64.865
3620.7	-65.201
3620.7	-64.819
3620.7	-65.17
3620.8	-65.002
3620.8	-64.926
3620.8	-65.201
3620.8	-64.774
3620.8	-65.231
3620.9	-64.972
3620.9	-64.987
3620.9	-65.216
3620.9	-64.835
3620.9	-65.216
3621	-65.033
3621	-65.002
3621	-65.201
3621	-64.911
3621	-65.323
3621.1	-64.987
3621.1	-65.063
3621.1	-65.109
3621.1	-64.819
3621.1	-65.292
3621.2	-64.941
3621.2	-65.063
3621.2	-65.079
3621.2	-64.743
3621.2	-65.231
3621.3	-64.911
3621.3	-65.216
3621.3	-65.155
3621.3	-64.865
3621.3	-65.323
3621.4	-64.911
3621.4	-65.231
3621.4	-65.201
3621.4	-64.896
3621.4	-65.338
3621.5	-64.865
3621.5	-65.14
3621.5	-65.109
3621.5	-64.896
3621.5	-65.308
3621.6	-64.926
3621.6	-65.231
3621.6	-65.125
3621.6	-64.941
3621.6	-65.338
3621.7	-64.896
3621.7	-65.231
3621.7	-65.125
3621.7	-64.957
3621.7	-65.338
3621.8	-64.941
3621.8	-65.17
3621.8	-65.14
3621.8	-64.88
3621.8	-65.308
3621.9	-64.926
3621.9	-65.201
3621.9	-65.186
3621.9	-64.896
3621.9	-65.353
3622	-65.048
3622	-65.262
3622	-65.262
3622	-64.941
3622	-65.43
3622.1	-64.987
3622.1	-65.201
3622.1	-65.262
3622.1	-64.88
3622.1	-65.338
3622.2	-65.002
3622.2	-65.155
3622.2	-65.277
3622.2	-64.911
3622.2	-65.369
3622.3	-65.079
3622.3	-65.14
3622.3	-65.323
3622.3	-64.987
3622.3	-65.384
3622.4	-65.155
3622.4	-65.079
3622.4	-65.384
3622.4	-65.018
3622.4	-65.323
3622.5	-65.17
3622.5	-65.033
3622.5	-65.338
3622.5	-64.896
3622.5	-65.292
3622.6	-65.201
3622.6	-64.941
3622.6	-65.43
3622.6	-65.033
3622.6	-65.216
3622.7	-65.323
3622.7	-64.941
3622.7	-65.338
3622.7	-65.048
3622.7	-65.094
3622.8	-65.277
3622.8	-65.018
3622.8	-65.46
3622.8	-65.186
3622.8	-65.079
3622.9	-65.491
3622.9	-64.941
3622.9	-65.338
3622.9	-65.247
3622.9	-64.941
3623	-65.399
3623	-65.063
3623	-65.216
3623	-65.292
3623	-64.972
3623.1	-65.46
3623.1	-65.201
3623.1	-65.109
3623.1	-65.338
3623.1	-64.926
3623.2	-65.247
3623.2	-65.231
3623.2	-65.048
3623.2	-65.414
3623.2	-65.048
3623.3	-65.216
3623.3	-65.277
3623.3	-64.941
3623.3	-65.384
3623.3	-65.17
3623.4	-65.002
3623.4	-65.43
3623.4	-65.048
3623.4	-65.353
3623.4	-65.399
3623.5	-65.048
3623.5	-65.353
3623.5	-65.125
3623.5	-65.186
3623.5	-65.46
3623.6	-65.033
3623.6	-65.46
3623.6	-65.216
3623.6	-65.048
3623.6	-65.491
3623.7	-65.109
3623.7	-65.292
3623.7	-65.43
3623.7	-64.941
3623.7	-65.399
3623.8	-65.262
3623.8	-65.094
3623.8	-65.445
3623.8	-65.094
3623.8	-65.247
3623.9	-65.308
3623.9	-65.094
3623.9	-65.521
3623.9	-65.277
3623.9	-65.201
3624	-65.491
3624	-65.109
3624	-65.384
3624	-65.384
3624	-64.987
3624.1	-65.46
3624.1	-65.201
3624.1	-65.125
3624.1	-65.506
3624.1	-65.17
3624.2	-65.353
3624.2	-65.414
3624.2	-65.063
3624.2	-65.537
3624.2	-65.308
3624.3	-65.094
3624.3	-65.506
3624.3	-65.125
3624.3	-65.247
3624.3	-65.46
3624.4	-65.125
3624.4	-65.399
3624.4	-65.308
3624.4	-65.033
3624.4	-65.491
3624.5	-65.277
3624.5	-65.292
3624.5	-65.46
3624.5	-65.14
3624.5	-65.46
3624.6	-65.46
3624.6	-65.14
3624.6	-65.598
3624.6	-65.262
3624.6	-65.155
3624.7	-65.567
3624.7	-65.17
3624.7	-65.445
3624.7	-65.46
3624.7	-65.079
3624.8	-65.552
3624.8	-65.262
3624.8	-65.247
3624.8	-65.613
3624.8	-65.155
3624.9	-65.445
3624.9	-65.384
3624.9	-65.109
3624.9	-65.552
3624.9	-65.17
3625	-65.369
3625	-65.491
3625	-65.079
3625	-65.521
3625	-65.292
3625.1	-65.414
3625.1	-65.491
3625.1	-65.125
3625.1	-65.582
3625.1	-65.231
3625.2	-65.521
3625.2	-65.46
3625.2	-65.308
3625.2	-65.628
3625.2	-65.125
3625.3	-65.582
3625.3	-65.292
3625.3	-65.399
3625.3	-65.399
3625.3	-65.308
3625.4	-65.491
3625.4	-65.247
3625.4	-65.643
3625.4	-65.186
3625.4	-65.582
3625.5	-65.323
3625.5	-65.369
3625.5	-65.369
3625.5	-65.262
3625.5	-65.43
3625.6	-65.216
3625.6	-65.552
3625.6	-65.247
3625.6	-65.628
3625.6	-65.14
3625.7	-65.567
3625.7	-65.247
3625.7	-65.491
3625.7	-65.369
3625.7	-65.46
3625.8	-65.323
3625.8	-65.399
3625.8	-65.506
3625.8	-65.323
3625.8	-65.613
3625.9	-65.247
3625.9	-65.582
3625.9	-65.247
3625.9	-65.643
3625.9	-65.17
3626	-65.689
3626	-65.414
3626	-65.598
3626	-65.369
3626	-65.552
3626.1	-65.353
3626.1	-65.384
3626.1	-65.491
3626.1	-65.277
3626.1	-65.643
3626.2	-65.247
3626.2	-65.674
3626.2	-65.308
3626.2	-65.674
3626.2	-65.384
3626.3	-65.598
3626.3	-65.414
3626.3	-65.506
3626.3	-65.582
3626.3	-65.277
3626.4	-65.689
3626.4	-65.231
3626.4	-65.582
3626.4	-65.247
3626.4	-65.582
3626.5	-65.399
3626.5	-65.521
3626.5	-65.598
3626.5	-65.369
3626.5	-65.674
3626.6	-65.292
3626.6	-65.674
3626.6	-65.353
3626.6	-65.598
3626.6	-65.43
3626.7	-65.414
3626.7	-65.628
3626.7	-65.262
3626.7	-65.689
3626.7	-65.262
3626.8	-65.643
3626.8	-65.46
3626.8	-65.598
3626.8	-65.689
3626.8	-65.475
3626.9	-65.75
3626.9	-65.277
3626.9	-65.72
3626.9	-65.399
3626.9	-65.643
3627	-65.659
3627	-65.353
3627	-65.75
3627	-65.247
3627	-65.704
3627.1	-65.491
3627.1	-65.582
3627.1	-65.567
3627.1	-65.384
3627.1	-65.689
3627.2	-65.308
3627.2	-65.735
3627.2	-65.475
3627.2	-65.537
3627.2	-65.659
3627.3	-65.384
3627.3	-65.75
3627.3	-65.353
3627.3	-65.72
3627.3	-65.521
3627.4	-65.491
3627.4	-65.659
3627.4	-65.353
3627.4	-65.796
3627.4	-65.384
3627.5	-65.628
3627.5	-65.552
3627.5	-65.414
3627.5	-65.75
3627.5	-65.338
3627.6	-65.72
3627.6	-65.475
3627.6	-65.659
3627.6	-65.735
3627.6	-65.491
3627.7	-65.826
3627.7	-65.323
3627.7	-65.75
3627.7	-65.628
3627.7	-65.445
3627.8	-65.781
3627.8	-65.308
3627.8	-65.659
3627.8	-65.491
3627.8	-65.613
3627.9	-65.689
3627.9	-65.414
3627.9	-65.781
3627.9	-65.399
3627.9	-65.781
3628	-65.674
3628	-65.521
3628	-65.842
3628	-65.338
3628	-65.796
3628.1	-65.598
3628.1	-65.674
3628.1	-65.811
3628.1	-65.445
3628.1	-65.857
3628.2	-65.506
3628.2	-65.704
3628.2	-65.659
3628.2	-65.384
3628.2	-65.811
3628.3	-65.384
3628.3	-65.887
3628.3	-65.72
3628.3	-65.598
3628.3	-65.811
3628.4	-65.369
3628.4	-65.765
3628.4	-65.537
3628.4	-65.659
3628.4	-65.765
3628.5	-65.475
3628.5	-65.811
3628.5	-65.521
3628.5	-65.887
3628.5	-65.796
3628.6	-65.491
3628.6	-65.872
3628.6	-65.399
3628.6	-65.811
3628.6	-65.735
3628.7	-65.582
3628.7	-65.887
3628.7	-65.475
3628.7	-65.826
3628.7	-65.628
3628.8	-65.628
3628.8	-65.781
3628.8	-65.43
3628.8	-65.842
3628.8	-65.537
3628.9	-65.765
3628.9	-65.857
3628.9	-65.552
3628.9	-65.948
3628.9	-65.567
3629	-65.735
3629	-65.765
3629	-65.521
3629	-65.857
3629	-65.46
3629.1	-65.796
3629.1	-65.659
3629.1	-65.582
3629.1	-65.918
3629.1	-65.521
3629.2	-65.933
3629.2	-65.659
3629.2	-65.506
3629.2	-65.933
3629.2	-65.43
3629.3	-65.857
3629.3	-65.689
3629.3	-65.659
3629.3	-65.903
3629.3	-65.537
3629.4	-65.948
3629.4	-65.704
3629.4	-65.75
3629.4	-65.826
3629.4	-65.475
3629.5	-65.979
3629.5	-65.613
3629.5	-65.765
3629.5	-65.948
3629.5	-65.582
3629.6	-66.04
3629.6	-65.704
3629.6	-65.918
3629.6	-65.918
3629.6	-65.552
3629.7	-65.933
3629.7	-65.613
3629.7	-65.811
3629.7	-65.872
3629.7	-65.598
3629.8	-65.979
3629.8	-65.765
3629.8	-65.948
3629.8	-65.933
3629.8	-65.659
3629.9	-66.055
3629.9	-65.628
3629.9	-65.887
3629.9	-65.964
3629.9	-65.628
3630	-66.055
3630	-65.704
3630	-65.781
3630	-65.887
3630	-65.613
3630.1	-65.994
3630.1	-65.659
3630.1	-65.796
3630.1	-65.887
3630.1	-65.598
3630.2	-66.025
3630.2	-65.704
3630.2	-65.872
3630.2	-65.826
3630.2	-65.491
3630.3	-65.994
3630.3	-65.72
3630.3	-65.933
3630.3	-65.964
3630.3	-65.567
3630.4	-66.086
3630.4	-65.887
3630.4	-65.811
3630.4	-65.948
3630.4	-65.521
3630.5	-65.887
3630.5	-65.72
3630.5	-65.735
3630.5	-65.948
3630.5	-65.598
3630.6	-66.101
3630.6	-65.781
3630.6	-65.674
3630.6	-66.132
3630.6	-65.628
3630.7	-66.01
3630.7	-65.826
3630.7	-65.613
3630.7	-66.086
3630.7	-65.704
3630.8	-66.025
3630.8	-65.979
3630.8	-65.659
3630.8	-66.086
3630.8	-65.735
3630.9	-65.933
3630.9	-65.979
3630.9	-65.628
3630.9	-66.116
3630.9	-65.933
3631	-65.994
3631	-66.116
3631	-65.735
3631	-66.071
3631	-65.735
3631.1	-65.689
3631.1	-66.01
3631.1	-65.659
3631.1	-66.055
3631.1	-65.933
3631.2	-65.704
3631.2	-66.177
3631.2	-65.735
3631.2	-65.887
3631.2	-65.979
3631.3	-65.628
3631.3	-66.055
3631.3	-65.842
3631.3	-65.857
3631.3	-66.086
3631.4	-65.628
3631.4	-66.116
3631.4	-65.964
3631.4	-65.781
3631.4	-66.04
3631.5	-65.704
3631.5	-65.964
3631.5	-65.964
3631.5	-65.689
3631.5	-66.269
3631.6	-65.933
3631.6	-65.872
3631.6	-66.101
3631.6	-65.628
3631.6	-66.132
3631.7	-66.04
3631.7	-65.72
3631.7	-66.238
3631.7	-65.811
3631.7	-65.948
3631.8	-66.116
3631.8	-65.75
3631.8	-66.223
3631.8	-65.964
3631.8	-65.872
3631.9	-66.162
3631.9	-65.765
3631.9	-66.071
3631.9	-66.071
3631.9	-65.781
3632	-66.193
3632	-65.903
3632	-65.903
3632	-66.223
3632	-65.735
3632.1	-66.147
3632.1	-66.071
3632.1	-65.765
3632.1	-66.162
3632.1	-65.811
3632.2	-65.933
3632.2	-66.162
3632.2	-65.735
3632.2	-66.162
3632.2	-66.132
3632.3	-65.796
3632.3	-66.238
3632.3	-65.887
3632.3	-65.994
3632.3	-66.177
3632.4	-65.704
3632.4	-66.101
3632.4	-66.04
3632.4	-65.689
3632.4	-66.193
3632.5	-65.918
3632.5	-65.918
3632.5	-66.208
3632.5	-65.811
3632.5	-66.193
3632.6	-66.071
3632.6	-65.826
3632.6	-66.193
3632.6	-65.964
3632.6	-65.887
3632.7	-66.162
3632.7	-65.765
3632.7	-66.086
3632.7	-66.04
3632.7	-65.735
3632.8	-66.147
3632.8	-65.948
3632.8	-65.826
3632.8	-66.208
3632.8	-65.933
3632.9	-66.162
3632.9	-66.193
3632.9	-65.75
3632.9	-66.193
3632.9	-65.964
3633	-65.781
3633	-66.208
3633	-65.796
3633	-65.857
3633	-66.193
3633.1	-65.826
3633.1	-66.177
3633.1	-66.177
3633.1	-65.765
3633.1	-66.177
3633.2	-65.948
3633.2	-65.964
3633.2	-66.254
3633.2	-65.765
3633.2	-66.223
3633.3	-65.964
3633.3	-65.872
3633.3	-66.254
3633.3	-65.781
3633.3	-66.193
3633.4	-66.025
3633.4	-65.872
3633.4	-66.177
3633.4	-65.826
3633.4	-66.238
3633.5	-65.994
3633.5	-66.116
3633.5	-66.086
3633.5	-65.826
3633.5	-66.254
3633.6	-65.811
3633.6	-66.223
3633.6	-65.887
3633.6	-65.994
3633.6	-66.04
3633.7	-65.826
3633.7	-66.04
3633.7	-65.765
3633.7	-66.162
3633.7	-65.765
3633.8	-66.193
3633.8	-65.994
3633.8	-66.101
3633.8	-66.025
3633.8	-65.903
3633.9	-66.147
3633.9	-65.887
3633.9	-66.177
3633.9	-65.811
3633.9	-66.238
3634	-65.872
3634	-66.284
3634	-65.964
3634	-66.208
3634	-65.994
3634.1	-66.116
3634.1	-66.055
3634.1	-66.055
3634.1	-66.162
3634.1	-65.933
3634.2	-66.177
3634.2	-65.842
3634.2	-66.147
3634.2	-65.857
3634.2	-66.269
3634.3	-65.826
3634.3	-66.238
3634.3	-65.918
3634.3	-66.208
3634.3	-66.101
3634.4	-66.193
3634.4	-66.04
3634.4	-65.948
3634.4	-66.086
3634.4	-65.842
3634.5	-66.238
3634.5	-65.887
3634.5	-66.315
3634.5	-65.933
3634.5	-66.254
3634.6	-66.116
3634.6	-66.223
3634.6	-66.055
3634.6	-66.116
3634.6	-66.101
3634.7	-65.842
3634.7	-66.254
3634.7	-65.903
3634.7	-66.269
3634.7	-65.887
3634.8	-66.147
3634.8	-65.994
3634.8	-66.132
3634.8	-66.162
3634.8	-65.948
3634.9	-66.284
3634.9	-65.887
3634.9	-66.33
3634.9	-65.979
3634.9	-66.238
3635	-66.055
3635	-65.903
3635	-66.147
3635	-65.781
3635	-66.299
3635.1	-65.887
3635.1	-66.299
3635.1	-66.116
3635.1	-66.147
3635.1	-66.254
3635.2	-65.964
3635.2	-66.254
3635.2	-65.872
3635.2	-66.208
3635.2	-66.025
3635.3	-66.238
3635.3	-66.208
3635.3	-65.964
3635.3	-66.299
3635.3	-65.796
3635.4	-66.315
3635.4	-66.086
3635.4	-66.132
3635.4	-66.193
3635.4	-65.887
3635.5	-66.208
3635.5	-65.887
3635.5	-66.315
3635.5	-66.086
3635.5	-66.101
3635.6	-66.193
3635.6	-65.842
3635.6	-66.284
3635.6	-65.933
3635.6	-66.315
3635.7	-66.147
3635.7	-65.994
3635.7	-66.299
3635.7	-65.994
3635.7	-66.315
3635.8	-65.948
3635.8	-66.116
3635.8	-65.994
3635.8	-65.857
3635.8	-66.208
3635.9	-65.826
3635.9	-66.284
3635.9	-66.116
3635.9	-66.071
3635.9	-66.284
3636	-66.01
3636	-66.376
3636	-65.994
3636	-66.238
3636	-66.086
3636.1	-65.979
3636.1	-66.299
3636.1	-65.903
3636.1	-66.299
3636.1	-66.025
3636.2	-66.055
3636.2	-66.193
3636.2	-65.796
3636.2	-66.254
3636.2	-65.918
3636.3	-66.177
3636.3	-66.177
3636.3	-65.933
3636.3	-66.269
3636.3	-65.903
3636.4	-66.254
3636.4	-65.979
3636.4	-66.086
3636.4	-66.238
3636.4	-65.826
3636.5	-66.33
3636.5	-66.04
3636.5	-66.254
3636.5	-66.299
3636.5	-65.979
3636.6	-66.269
3636.6	-65.857
3636.6	-66.208
3636.6	-66.086
3636.6	-65.964
3636.7	-66.284
3636.7	-65.872
3636.7	-66.284
3636.7	-65.979
3636.7	-66.01
3636.8	-66.208
3636.8	-65.872
3636.8	-66.299
3636.8	-65.964
3636.8	-66.101
3636.9	-66.132
3636.9	-65.933
3636.9	-66.284
3636.9	-65.826
3636.9	-66.223
3637	-66.04
3637	-65.933
3637	-66.269
3637	-65.826
3637	-66.284
3637.1	-65.979
3637.1	-65.933
3637.1	-66.238
3637.1	-65.872
3637.1	-66.33
3637.2	-66.025
3637.2	-66.025
3637.2	-66.162
3637.2	-65.781
3637.2	-66.269
3637.3	-65.872
3637.3	-66.086
3637.3	-66.132
3637.3	-65.857
3637.3	-66.254
3637.4	-65.857
3637.4	-66.177
3637.4	-66.086
3637.4	-65.918
3637.4	-66.223
3637.5	-65.796
3637.5	-66.269
3637.5	-66.055
3637.5	-65.933
3637.5	-66.208
3637.6	-65.842
3637.6	-66.208
3637.6	-66.055
3637.6	-65.994
3637.6	-66.208
3637.7	-65.796
3637.7	-66.269
3637.7	-66.01
3637.7	-65.994
3637.7	-66.193
3637.8	-65.765
3637.8	-66.177
3637.8	-65.979
3637.8	-66.025
3637.8	-66.147
3637.9	-65.75
3637.9	-66.223
3637.9	-65.872
3637.9	-66.04
3637.9	-66.101
3638	-65.765
3638	-66.238
3638	-65.872
3638	-66.071
3638	-66.116
3638.1	-65.781
3638.1	-66.208
3638.1	-65.857
3638.1	-66.04
3638.1	-66.071
3638.2	-65.781
3638.2	-66.254
3638.2	-65.826
3638.2	-66.132
3638.2	-66.101
3638.3	-65.842
3638.3	-66.315
3638.3	-65.918
3638.3	-66.101
3638.3	-66.132
3638.4	-65.765
3638.4	-66.238
3638.4	-65.887
3638.4	-66.086
3638.4	-66.116
3638.5	-65.781
3638.5	-66.116
3638.5	-65.918
3638.5	-66.101
3638.5	-66.086
3638.6	-65.811
3638.6	-66.177
3638.6	-65.842
3638.6	-65.994
3638.6	-66.116
3638.7	-65.735
3638.7	-66.193
3638.7	-65.872
3638.7	-65.857
3638.7	-66.086
3638.8	-65.72
3638.8	-66.101
3638.8	-65.918
3638.8	-65.887
3638.8	-66.132
3638.9	-65.735
3638.9	-66.238
3638.9	-65.994
3638.9	-65.842
3638.9	-66.177
3639	-65.781
3639	-66.162
3639	-65.964
3639	-65.811
3639	-66.162
3639.1	-65.72
3639.1	-66.086
3639.1	-66.025
3639.1	-65.75
3639.1	-66.238
3639.2	-65.826
3639.2	-65.994
3639.2	-66.116
3639.2	-65.674
3639.2	-66.101
3639.3	-65.918
3639.3	-65.857
3639.3	-66.071
3639.3	-65.659
3639.3	-66.04
3639.4	-65.872
3639.4	-65.765
3639.4	-66.055
3639.4	-65.72
3639.4	-66.04
3639.5	-65.903
3639.5	-65.75
3639.5	-66.193
3639.5	-65.704
3639.5	-65.994
3639.6	-66.055
3639.6	-65.674
3639.6	-66.101
3639.6	-65.796
3639.6	-65.735
3639.7	-65.994
3639.7	-65.552
3639.7	-65.994
3639.7	-65.964
3639.7	-65.72
3639.8	-66.116
3639.8	-65.75
3639.8	-65.918
3639.8	-65.887
3639.8	-65.567
3639.9	-65.979
3639.9	-65.735
3639.9	-65.781
3639.9	-66.055
3639.9	-65.674
3640	-66.132
3640	-65.933
3640	-65.598
3640	-66.071
3640	-65.72
3640.1	-65.857
3640.1	-65.994
3640.1	-65.582
3640.1	-66.01
3640.1	-65.811
3640.2	-65.659
3640.2	-66.04
3640.2	-65.567
3640.2	-65.918
3640.2	-65.903
3640.3	-65.567
3640.3	-66.116
3640.3	-65.811
3640.3	-65.765
3640.3	-66.01
3640.4	-65.537
3640.4	-65.903
3640.4	-65.857
3640.4	-65.552
3640.4	-65.964
3640.5	-65.704
3640.5	-65.704
3640.5	-65.994
3640.5	-65.643
3640.5	-65.948
3640.6	-65.842
3640.6	-65.552
3640.6	-65.979
3640.6	-65.659
3640.6	-65.75
3640.7	-66.01
3640.7	-65.537
3640.7	-66.01
3640.7	-65.887
3640.7	-65.598
3640.8	-66.04
3640.8	-65.659
3640.8	-65.659
3640.8	-65.933
3640.8	-65.552
3640.9	-65.872
3640.9	-65.796
3640.9	-65.445
3640.9	-65.887
3640.9	-65.704
3641	-65.613
3641	-66.071
3641	-65.659
3641	-65.857
3641	-65.903
3641.1	-65.506
3641.1	-65.948
3641.1	-65.689
3641.1	-65.582
3641.1	-65.903
3641.2	-65.567
3641.2	-65.781
3641.2	-65.918
3641.2	-65.537
3641.2	-65.933
3641.3	-65.75
3641.3	-65.491
3641.3	-65.964
3641.3	-65.628
3641.3	-65.643
3641.4	-65.964
3641.4	-65.491
3641.4	-65.872
3641.4	-65.857
3641.4	-65.552
3641.5	-65.979
3641.5	-65.628
3641.5	-65.598
3641.5	-65.857
3641.5	-65.46
3641.6	-65.872
3641.6	-65.704
3641.6	-65.521
3641.6	-65.887
3641.6	-65.506
3641.7	-65.842
3641.7	-65.811
3641.7	-65.506
3641.7	-65.857
3641.7	-65.521
3641.8	-65.842
3641.8	-65.765
3641.8	-65.582
3641.8	-65.842
3641.8	-65.43
3641.9	-65.872
3641.9	-65.643
3641.9	-65.781
3641.9	-65.796
3641.9	-65.445
3642	-65.826
3642	-65.43
3642	-65.857
3642	-65.537
3642	-65.75
3642.1	-65.72
3642.1	-65.582
3642.1	-65.842
3642.1	-65.537
3642.1	-65.826
3642.2	-65.43
3642.2	-65.75
3642.2	-65.43
3642.2	-65.872
3642.2	-65.704
3642.3	-65.765
3642.3	-65.75
3642.3	-65.613
3642.3	-65.72
3642.3	-65.567
3642.4	-65.857
3642.4	-65.475
3642.4	-65.826
3642.4	-65.43
3642.4	-65.964
3642.5	-65.552
3642.5	-65.872
3642.5	-65.521
3642.5	-65.735
3642.5	-65.521
3642.6	-65.674
3642.6	-65.659
3642.6	-65.552
3642.6	-65.72
3642.6	-65.475
3642.7	-65.735
3642.7	-65.414
3642.7	-65.857
3642.7	-65.384
3642.7	-65.796
3642.8	-65.46
3642.8	-65.765
3642.8	-65.598
3642.8	-65.781
3642.8	-65.643
3642.9	-65.537
3642.9	-65.659
3642.9	-65.399
3642.9	-65.735
3642.9	-65.338
3643	-65.72
3643	-65.399
3643	-65.613
3643	-65.506
3643	-65.613
3643.1	-65.598
3643.1	-65.414
3643.1	-65.674
3643.1	-65.262
3643.1	-65.781
3643.2	-65.384
3643.2	-65.704
3643.2	-65.567
3643.2	-65.552
3643.2	-65.674
3643.3	-65.43
3643.3	-65.75
3643.3	-65.308
3643.3	-65.735
3643.3	-65.414
3643.4	-65.643
3643.4	-65.659
3643.4	-65.445
3643.4	-65.72
3643.4	-65.308
3643.5	-65.735
3643.5	-65.414
3643.5	-65.72
3643.5	-65.598
3643.5	-65.475
3643.6	-65.72
3643.6	-65.338
3643.6	-65.796
3643.6	-65.369
3643.6	-65.674
3643.7	-65.521
3643.7	-65.46
3643.7	-65.72
3643.7	-65.338
3643.7	-65.765
3643.8	-65.353
3643.8	-65.643
3643.8	-65.537
3643.8	-65.414
3643.8	-65.781
3643.9	-65.338
3643.9	-65.857
3643.9	-65.521
3643.9	-65.659
3643.9	-65.613
3644	-65.384
3644	-65.75
3644	-65.323
3644	-65.75
3644	-65.475
3644.1	-65.613
3644.1	-65.643
3644.1	-65.292
3644.1	-65.781
3644.1	-65.292
3644.2	-65.659
3644.2	-65.506
3644.2	-65.384
3644.2	-65.735
3644.2	-65.338
3644.3	-65.781
3644.3	-65.46
3644.3	-65.598
3644.3	-65.537
3644.3	-65.323
3644.4	-65.72
3644.4	-65.369
3644.4	-65.781
3644.4	-65.643
3644.4	-65.521
3644.5	-65.75
3644.5	-65.384
3644.5	-65.75
3644.5	-65.43
3644.5	-65.643
3644.6	-65.567
3644.6	-65.369
3644.6	-65.872
3644.6	-65.369
3644.6	-65.735
3644.7	-65.628
3644.7	-65.43
3644.7	-65.735
3644.7	-65.323
3644.7	-65.72
3644.8	-65.491
3644.8	-65.567
3644.8	-65.75
3644.8	-65.399
3644.8	-65.826
3644.9	-65.491
3644.9	-65.689
3644.9	-65.598
3644.9	-65.414
3644.9	-65.735
3645	-65.338
3645	-65.781
3645	-65.598
3645	-65.537
3645	-65.765
3645.1	-65.292
3645.1	-65.689
3645.1	-65.445
3645.1	-65.567
3645.1	-65.826
3645.2	-65.414
3645.2	-65.781
3645.2	-65.445
3645.2	-65.643
3645.2	-65.689
3645.3	-65.414
3645.3	-65.842
3645.3	-65.491
3645.3	-65.659
3645.3	-65.628
3645.4	-65.46
3645.4	-65.872
3645.4	-65.43
3645.4	-65.765
3645.4	-65.582
3645.5	-65.491
3645.5	-65.796
3645.5	-65.414
3645.5	-65.781
3645.5	-65.521
3645.6	-65.567
3645.6	-65.735
3645.6	-65.353
3645.6	-65.872
3645.6	-65.491
3645.7	-65.582
3645.7	-65.704
3645.7	-65.323
3645.7	-65.75
3645.7	-65.414
3645.8	-65.598
3645.8	-65.643
3645.8	-65.384
3645.8	-65.796
3645.8	-65.46
3645.9	-65.72
3645.9	-65.689
3645.9	-65.384
3645.9	-65.811
3645.9	-65.475
3646	-65.781
3646	-65.674
3646	-65.582
3646	-65.826
3646	-65.43
3646.1	-65.872
3646.1	-65.643
3646.1	-65.384
3646.1	-65.75
3646.1	-65.277
3646.2	-65.659
3646.2	-65.567
3646.2	-65.43
3646.2	-65.811
3646.2	-65.43
3646.3	-65.857
3646.3	-65.704
3646.3	-65.567
3646.3	-65.811
3646.3	-65.308
3646.4	-65.704
3646.4	-65.598
3646.4	-65.521
3646.4	-65.796
3646.4	-65.369
3646.5	-65.75
3646.5	-65.567
3646.5	-65.414
3646.5	-65.75
3646.5	-65.369
3646.6	-65.735
3646.6	-65.582
3646.6	-65.414
3646.6	-65.765
3646.6	-65.384
3646.7	-65.781
3646.7	-65.613
3646.7	-65.445
3646.7	-65.735
3646.7	-65.292
3646.8	-65.735
3646.8	-65.674
3646.8	-65.384
3646.8	-65.75
3646.8	-65.308
3646.9	-65.689
3646.9	-65.552
3646.9	-65.384
3646.9	-65.765
3646.9	-65.277
3647	-65.613
3647	-65.659
3647	-65.384
3647	-65.842
3647	-65.414
3647.1	-65.628
3647.1	-65.72
3647.1	-65.445
3647.1	-65.857
3647.1	-65.491
3647.2	-65.643
3647.2	-65.704
3647.2	-65.292
3647.2	-65.811
3647.2	-65.475
3647.3	-65.491
3647.3	-65.735
3647.3	-65.247
3647.3	-65.75
3647.3	-65.552
3647.4	-65.46
3647.4	-65.811
3647.4	-65.338
3647.4	-65.674
3647.4	-65.598
3647.5	-65.399
3647.5	-65.704
3647.5	-65.414
3647.5	-65.628
3647.5	-65.659
3647.6	-65.338
3647.6	-65.826
3647.6	-65.43
3647.6	-65.582
3647.6	-65.735
3647.7	-65.292
3647.7	-65.842
3647.7	-65.567
3647.7	-65.491
3647.7	-65.781
3647.8	-65.292
3647.8	-65.765
3647.8	-65.643
3647.8	-65.414
3647.8	-65.826
3647.9	-65.369
3647.9	-65.659
3647.9	-65.735
3647.9	-65.399
3647.9	-65.887
3648	-65.567
3648	-65.475
3648	-65.704
3648	-65.323
3648	-65.75
3648.1	-65.628
3648.1	-65.308
3648.1	-65.72
3648.1	-65.399
3648.1	-65.72
3648.2	-65.826
3648.2	-65.445
3648.2	-65.872
3648.2	-65.537
3648.2	-65.43
3648.3	-65.826
3648.3	-65.369
3648.3	-65.735
3648.3	-65.613
3648.3	-65.292
3648.4	-65.811
3648.4	-65.475
3648.4	-65.643
3648.4	-65.796
3648.4	-65.353
3648.5	-65.75
3648.5	-65.659
3648.5	-65.552
3648.5	-65.887
3648.5	-65.567
3648.6	-65.811
3648.6	-65.75
3648.6	-65.445
3648.6	-65.811
3648.6	-65.506
3648.7	-65.46
3648.7	-65.72
3648.7	-65.292
3648.7	-65.765
3648.7	-65.704
3648.8	-65.414
3648.8	-65.918
3648.8	-65.628
3648.8	-65.598
3648.8	-65.948
3648.9	-65.567
3648.9	-65.781
3648.9	-65.689
3648.9	-65.384
3648.9	-65.842
3649	-65.598
3649	-65.552
3649	-65.796
3649	-65.445
3649	-65.735
3649.1	-65.765
3649.1	-65.414
3649.1	-65.811
3649.1	-65.537
3649.1	-65.414
3649.2	-65.811
3649.2	-65.46
3649.2	-65.811
3649.2	-65.765
3649.2	-65.521
3649.3	-65.842
3649.3	-65.674
3649.3	-65.537
3649.3	-65.964
3649.3	-65.506
3649.4	-65.643
3649.4	-65.75
3649.4	-65.338
3649.4	-65.826
3649.4	-65.735
3649.5	-65.43
3649.5	-65.826
3649.5	-65.506
3649.5	-65.521
3649.5	-65.826
3649.6	-65.491
3649.6	-65.75
3649.6	-65.765
3649.6	-65.475
3649.6	-65.933
3649.7	-65.659
3649.7	-65.491
3649.7	-65.933
3649.7	-65.506
3649.7	-65.582
3649.8	-65.735
3649.8	-65.399
3649.8	-65.811
3649.8	-65.628
3649.8	-65.46
3649.9	-65.857
3649.9	-65.506
3649.9	-65.765
3649.9	-65.796
3649.9	-65.506
3650	-65.872
3650	-65.567
3650	-65.781
3650	-65.735
3650	-65.414
3650.1	-65.796
3650.1	-65.475
3650.1	-65.704
3650.1	-65.735
3650.1	-65.414
3650.2	-65.842
3650.2	-65.353
3650.2	-65.781
3650.2	-65.567
3650.2	-65.643
3650.3	-65.704
3650.3	-65.46
3650.3	-65.811
3650.3	-65.445
3650.3	-65.826
3650.4	-65.552
3650.4	-65.704
3650.4	-65.598
3650.4	-65.598
3650.4	-65.735
3650.5	-65.506
3650.5	-65.811
3650.5	-65.414
3650.5	-65.781
3650.5	-65.369
3650.6	-65.75
3650.6	-65.552
3650.6	-65.735
3650.6	-65.613
3650.6	-65.704
3650.7	-65.643
3650.7	-65.521
3650.7	-65.781
3650.7	-65.43
3650.7	-65.75
3650.8	-65.323
3650.8	-65.765
3650.8	-65.43
3650.8	-65.887
3650.8	-65.521
3650.9	-65.918
3650.9	-65.613
3650.9	-65.811
3650.9	-65.659
3650.9	-65.704
3651	-65.735
3651	-65.582
3651	-65.75
3651	-65.46
3651	-65.735
3651.1	-65.414
3651.1	-65.826
3651.1	-65.43
3651.1	-65.842
3651.1	-65.506
3651.2	-65.826
3651.2	-65.674
3651.2	-65.765
3651.2	-65.781
3651.2	-65.552
3651.3	-65.796
3651.3	-65.491
3651.3	-65.842
3651.3	-65.445
3651.3	-65.948
3651.4	-65.552
3651.4	-65.857
3651.4	-65.796
3651.4	-65.598
3651.4	-65.826
3651.5	-65.46
3651.5	-65.811
3651.5	-65.46
3651.5	-65.857
3651.5	-65.552
3651.6	-65.75
3651.6	-65.659
3651.6	-65.506
3651.6	-65.781
3651.6	-65.43
3651.7	-65.918
3651.7	-65.521
3651.7	-65.903
3651.7	-65.75
3651.7	-65.72
3651.8	-65.811
3651.8	-65.537
3651.8	-65.872
3651.8	-65.414
3651.8	-65.872
3651.9	-65.689
3651.9	-65.75
3651.9	-65.826
3651.9	-65.491
3651.9	-65.826
3652	-65.43
3652	-65.887
3652	-65.659
3652	-65.735
3652	-65.796
3652.1	-65.43
3652.1	-65.887
3652.1	-65.567
3652.1	-65.918
3652.1	-65.735
3652.2	-65.704
3652.2	-65.811
3652.2	-65.567
3652.2	-65.948
3652.2	-65.567
3652.3	-65.903
3652.3	-65.628
3652.3	-65.552
3652.3	-65.811
3652.3	-65.445
3652.4	-65.903
3652.4	-65.552
3652.4	-65.735
3652.4	-65.75
3652.4	-65.567
3652.5	-65.903
3652.5	-65.537
3652.5	-65.933
3652.5	-65.598
3652.5	-65.781
3652.6	-65.842
3652.6	-65.506
3652.6	-65.918
3652.6	-65.537
3652.6	-65.826
3652.7	-65.704
3652.7	-65.613
3652.7	-65.842
3652.7	-65.475
3652.7	-65.948
3652.8	-65.567
3652.8	-65.75
3652.8	-65.826
3652.8	-65.567
3652.8	-65.903
3652.9	-65.445
3652.9	-65.857
3652.9	-65.689
3652.9	-65.567
3652.9	-65.811
3653	-65.399
3653	-65.796
3653	-65.613
3653	-65.796
3653	-65.826
3653.1	-65.506
3653.1	-65.857
3653.1	-65.445
3653.1	-65.903
3653.1	-65.811
3653.2	-65.552
3653.2	-65.948
3653.2	-65.445
3653.2	-65.857
3653.2	-65.628
3653.3	-65.659
3653.3	-65.842
3653.3	-65.475
3653.3	-65.857
3653.3	-65.567
3653.4	-65.826
3653.4	-65.781
3653.4	-65.552
3653.4	-65.979
3653.4	-65.491
3653.5	-65.933
3653.5	-65.842
3653.5	-65.628
3653.5	-65.872
3653.5	-65.475
3653.6	-65.857
3653.6	-65.674
3653.6	-65.704
3653.6	-65.872
3653.6	-65.475
3653.7	-65.948
3653.7	-65.613
3653.7	-65.796
3653.7	-65.903
3653.7	-65.521
3653.8	-65.933
3653.8	-65.567
3653.8	-65.781
3653.8	-65.781
3653.8	-65.552
3653.9	-65.857
3653.9	-65.521
3653.9	-65.842
3653.9	-65.689
3653.9	-65.567
3654	-65.964
3654	-65.506
3654	-65.933
3654	-65.674
3654	-65.643
3654.1	-65.887
3654.1	-65.475
3654.1	-65.872
3654.1	-65.613
3654.1	-65.674
3654.2	-65.857
3654.2	-65.537
3654.2	-65.979
3654.2	-65.659
3654.2	-65.811
3654.3	-65.857
3654.3	-65.567
3654.3	-65.979
3654.3	-65.628
3654.3	-65.842
3654.4	-65.781
3654.4	-65.475
3654.4	-65.903
3654.4	-65.521
3654.4	-65.811
3654.5	-65.75
3654.5	-65.506
3654.5	-65.948
3654.5	-65.628
3654.5	-65.887
3654.6	-65.796
3654.6	-65.567
3654.6	-65.826
3654.6	-65.475
3654.6	-65.887
3654.7	-65.735
3654.7	-65.582
3654.7	-65.887
3654.7	-65.445
3654.7	-65.903
3654.8	-65.796
3654.8	-65.598
3654.8	-65.933
3654.8	-65.46
3654.8	-65.781
3654.9	-65.704
3654.9	-65.598
3654.9	-65.918
3654.9	-65.552
3654.9	-65.903
3655	-65.659
3655	-65.537
3655	-65.948
3655	-65.46
3655	-65.887
3655.1	-65.689
3655.1	-65.491
3655.1	-65.903
3655.1	-65.506
3655.1	-65.857
3655.2	-65.674
3655.2	-65.491
3655.2	-65.857
3655.2	-65.521
3655.2	-65.903
3655.3	-65.704
3655.3	-65.628
3655.3	-65.872
3655.3	-65.491
3655.3	-65.887
3655.4	-65.765
3655.4	-65.506
3655.4	-65.933
3655.4	-65.475
3655.4	-65.857
3655.5	-65.842
3655.5	-65.552
3655.5	-65.994
3655.5	-65.582
3655.5	-65.75
3655.6	-65.811
3655.6	-65.537
3655.6	-66.04
3655.6	-65.628
3655.6	-65.704
3655.7	-65.933
3655.7	-65.521
3655.7	-65.903
3655.7	-65.628
3655.7	-65.628
3655.8	-65.872
3655.8	-65.537
3655.8	-65.994
3655.8	-65.75
3655.8	-65.643
3655.9	-65.857
3655.9	-65.414
3655.9	-65.903
3655.9	-65.796
3655.9	-65.537
3656	-65.979
3656	-65.567
3656	-65.781
3656	-65.857
3656	-65.598
3656.1	-65.933
3656.1	-65.674
3656.1	-65.72
3656.1	-65.857
3656.1	-65.537
3656.2	-65.979
3656.2	-65.689
3656.2	-65.643
3656.2	-65.933
3656.2	-65.46
3656.3	-65.964
3656.3	-65.872
3656.3	-65.598
3656.3	-65.994
3656.3	-65.552
3656.4	-65.826
3656.4	-65.887
3656.4	-65.445
3656.4	-65.964
3656.4	-65.659
3656.5	-65.552
3656.5	-65.948
3656.5	-65.552
3656.5	-65.887
3656.5	-65.735
3656.6	-65.537
3656.6	-65.918
3656.6	-65.582
3656.6	-65.765
3656.6	-65.796
3656.7	-65.399
3656.7	-65.918
3656.7	-65.643
3656.7	-65.582
3656.7	-66.01
3656.8	-65.552
3656.8	-65.842
3656.8	-65.842
3656.8	-65.506
3656.8	-65.918
3656.9	-65.582
3656.9	-65.613
3656.9	-65.872
3656.9	-65.475
3656.9	-65.887
3657	-65.75
3657	-65.414
3657	-65.872
3657	-65.506
3657	-65.659
3657.1	-65.948
3657.1	-65.567
3657.1	-65.933
3657.1	-65.811
3657.1	-65.552
3657.2	-65.857
3657.2	-65.521
3657.2	-65.628
3657.2	-65.75
3657.2	-65.399
3657.3	-65.872
3657.3	-65.72
3657.3	-65.552
3657.3	-65.979
3657.3	-65.628
3657.4	-65.735
3657.4	-65.842
3657.4	-65.399
3657.4	-65.903
3657.4	-65.689
3657.5	-65.445
3657.5	-65.918
3657.5	-65.552
3657.5	-65.674
3657.5	-65.903
3657.6	-65.445
3657.6	-65.826
3657.6	-65.75
3657.6	-65.445
3657.6	-65.918
3657.7	-65.582
3657.7	-65.628
3657.7	-65.948
3657.7	-65.475
3657.7	-65.75
3657.8	-65.689
3657.8	-65.353
3657.8	-65.826
3657.8	-65.628
3657.8	-65.475
3657.9	-65.857
3657.9	-65.506
3657.9	-65.72
3657.9	-65.887
3657.9	-65.46
3658	-65.918
3658	-65.674
3658	-65.399
3658	-65.918
3658	-65.537
3658.1	-65.613
3658.1	-65.887
3658.1	-65.445
3658.1	-65.811
3658.1	-65.781
3658.2	-65.445
3658.2	-65.887
3658.2	-65.598
3658.2	-65.704
3658.2	-65.811
3658.3	-65.369
3658.3	-65.842
3658.3	-65.582
3658.3	-65.552
3658.3	-65.811
3658.4	-65.369
3658.4	-65.796
3658.4	-65.582
3658.4	-65.491
3658.4	-65.689
3658.5	-65.338
3658.5	-65.826
3658.5	-65.491
3658.5	-65.735
3658.5	-65.72
3658.6	-65.369
3658.6	-65.781
3658.6	-65.399
3658.6	-65.781
3658.6	-65.506
3658.7	-65.628
3658.7	-65.689
3658.7	-65.445
3658.7	-65.826
3658.7	-65.445
3658.8	-65.887
3658.8	-65.46
3658.8	-65.781
3658.8	-65.613
3658.8	-65.765
3658.9	-65.704
3658.9	-65.552
3658.9	-65.811
3658.9	-65.384
3658.9	-65.887
3659	-65.46
3659	-65.796
3659	-65.369
3659	-65.689
3659	-65.399
3659.1	-65.72
3659.1	-65.567
3659.1	-65.704
3659.1	-65.643
3659.1	-65.582
3659.2	-65.72
3659.2	-65.537
3659.2	-65.765
3659.2	-65.537
3659.2	-65.796
3659.3	-65.353
3659.3	-65.857
3659.3	-65.46
3659.3	-65.826
3659.3	-65.506
3659.4	-65.811
3659.4	-65.521
3659.4	-65.704
3659.4	-65.689
3659.4	-65.582
3659.5	-65.735
3659.5	-65.414
3659.5	-65.689
3659.5	-65.384
3659.5	-65.826
3659.6	-65.491
3659.6	-65.796
3659.6	-65.613
3659.6	-65.75
3659.6	-65.735
3659.7	-65.628
3659.7	-65.796
3659.7	-65.46
3659.7	-65.689
3659.7	-65.369
3659.8	-65.796
3659.8	-65.43
3659.8	-65.72
3659.8	-65.628
3659.8	-65.537
3659.9	-65.811
3659.9	-65.491
3659.9	-65.796
3659.9	-65.399
3659.9	-65.735
3660	-65.491
3660	-65.796
3660	-65.75
3660	-65.567
3660	-65.796
3660.1	-65.338
3660.1	-65.735
3660.1	-65.475
3660.1	-65.704
3660.1	-65.628
3660.2	-65.567
3660.2	-65.659
3660.2	-65.475
3660.2	-65.903
3660.2	-65.445
3660.3	-65.765
3660.3	-65.521
3660.3	-65.506
3660.3	-65.765
3660.3	-65.445
3660.4	-65.933
3660.4	-65.46
3660.4	-65.75
3660.4	-65.567
3660.4	-65.537
3660.5	-65.735
3660.5	-65.414
3660.5	-65.781
3660.5	-65.384
3660.5	-65.765
3660.6	-65.674
3660.6	-65.552
3660.6	-65.826
3660.6	-65.399
3660.6	-65.765
3660.7	-65.46
3660.7	-65.781
3660.7	-65.674
3660.7	-65.399
3660.7	-65.735
3660.8	-65.338
3660.8	-65.842
3660.8	-65.598
3660.8	-65.643
3660.8	-65.704
3660.9	-65.384
3660.9	-65.811
3660.9	-65.475
3660.9	-65.735
3660.9	-65.628
3661	-65.475
3661	-65.765
3661	-65.399
3661	-65.842
3661	-65.506
3661.1	-65.674
3661.1	-65.72
3661.1	-65.353
3661.1	-65.781
3661.1	-65.399
3661.2	-65.72
3661.2	-65.613
3661.2	-65.43
3661.2	-65.781
3661.2	-65.445
3661.3	-65.872
3661.3	-65.582
3661.3	-65.659
3661.3	-65.75
3661.3	-65.414
3661.4	-65.887
3661.4	-65.537
3661.4	-65.75
3661.4	-65.735
3661.4	-65.506
3661.5	-65.796
3661.5	-65.43
3661.5	-65.826
3661.5	-65.582
3661.5	-65.537
3661.6	-65.811
3661.6	-65.414
3661.6	-65.918
3661.6	-65.659
3661.6	-65.765
3661.7	-65.796
3661.7	-65.43
3661.7	-65.796
3661.7	-65.384
3661.7	-65.75
3661.8	-65.765
3661.8	-65.506
3661.8	-65.811
3661.8	-65.369
3661.8	-65.796
3661.9	-65.674
3661.9	-65.537
3661.9	-65.826
3661.9	-65.414
3661.9	-65.887
3662	-65.613
3662	-65.674
3662	-65.735
3662	-65.445
3662	-65.811
3662.1	-65.43
3662.1	-65.689
3662.1	-65.704
3662.1	-65.369
3662.1	-65.872
3662.2	-65.491
3662.2	-65.826
3662.2	-65.781
3662.2	-65.552
3662.2	-65.872
3662.3	-65.399
3662.3	-65.765
3662.3	-65.628
3662.3	-65.537
3662.3	-65.811
3662.4	-65.414
3662.4	-65.796
3662.4	-65.582
3662.4	-65.521
3662.4	-65.674
3662.5	-65.353
3662.5	-65.811
3662.5	-65.521
3662.5	-65.659
3662.5	-65.781
3662.6	-65.369
3662.6	-65.796
3662.6	-65.491
3662.6	-65.613
3662.6	-65.735
3662.7	-65.414
3662.7	-65.857
3662.7	-65.491
3662.7	-65.72
3662.7	-65.674
3662.8	-65.46
3662.8	-65.948
3662.8	-65.506
3662.8	-65.781
3662.8	-65.75
3662.9	-65.445
3662.9	-65.903
3662.9	-65.399
3662.9	-65.643
3662.9	-65.582
3663	-65.353
3663	-65.689
3663	-65.43
3663	-65.796
3663	-65.704
3663.1	-65.537
3663.1	-65.857
3663.1	-65.491
3663.1	-65.781
3663.1	-65.643
3663.2	-65.491
3663.2	-65.826
3663.2	-65.384
3663.2	-65.811
3663.2	-65.811
3663.3	-65.491
3663.3	-65.842
3663.3	-65.384
3663.3	-65.674
3663.3	-65.659
3663.4	-65.384
3663.4	-65.796
3663.4	-65.46
3663.4	-65.75
3663.4	-65.674
3663.5	-65.506
3663.5	-65.872
3663.5	-65.445
3663.5	-65.796
3663.5	-65.75
3663.6	-65.491
3663.6	-65.857
3663.6	-65.521
3663.6	-65.826
3663.6	-65.811
3663.7	-65.414
3663.7	-65.857
3663.7	-65.552
3663.7	-65.704
3663.7	-65.796
3663.8	-65.43
3663.8	-65.75
3663.8	-65.582
3663.8	-65.628
3663.8	-65.689
3663.9	-65.414
3663.9	-65.781
3663.9	-65.491
3663.9	-65.628
3663.9	-65.765
3664	-65.338
3664	-65.811
3664	-65.506
3664	-65.414
3664	-65.842
3664.1	-65.369
3664.1	-65.796
3664.1	-65.659
3664.1	-65.414
3664.1	-65.887
3664.2	-65.475
3664.2	-65.781
3664.2	-65.704
3664.2	-65.521
3664.2	-65.918
3664.3	-65.506
3664.3	-65.72
3664.3	-65.796
3664.3	-65.414
3664.3	-65.857
3664.4	-65.521
3664.4	-65.491
3664.4	-65.796
3664.4	-65.384
3664.4	-65.826
3664.5	-65.628
3664.5	-65.414
3664.5	-65.826
3664.5	-65.445
3664.5	-65.735
3664.6	-65.689
3664.6	-65.277
3664.6	-65.781
3664.6	-65.506
3664.6	-65.506
3664.7	-65.689
3664.7	-65.292
3664.7	-65.659
3664.7	-65.491
3664.7	-65.384
3664.8	-65.781
3664.8	-65.369
3664.8	-65.689
3664.8	-65.689
3664.8	-65.369
3664.9	-65.765
3664.9	-65.506
3664.9	-65.537
3664.9	-65.628
3664.9	-65.277
3665	-65.704
3665	-65.582
3665	-65.567
3665	-65.948
3665	-65.475
3665.1	-65.674
3665.1	-65.735
3665.1	-65.338
3665.1	-65.826
3665.1	-65.552
3665.2	-65.475
3665.2	-65.765
3665.2	-65.369
3665.2	-65.704
3665.2	-65.659
3665.3	-65.353
3665.3	-65.704
3665.3	-65.46
3665.3	-65.567
3665.3	-65.796
3665.4	-65.384
3665.4	-65.826
3665.4	-65.552
3665.4	-65.369
3665.4	-65.796
3665.5	-65.43
3665.5	-65.506
3665.5	-65.72
3665.5	-65.277
3665.5	-65.735
3665.6	-65.674
3665.6	-65.521
3665.6	-65.811
3665.6	-65.414
3665.6	-65.537
3665.7	-65.643
3665.7	-65.292
3665.7	-65.735
3665.7	-65.582
3665.7	-65.292
3665.8	-65.72
3665.8	-65.414
3665.8	-65.552
3665.8	-65.75
3665.8	-65.277
3665.9	-65.643
3665.9	-65.567
3665.9	-65.292
3665.9	-65.765
3665.9	-65.46
3666	-65.46
3666	-65.704
3666	-65.262
3666	-65.659
3666	-65.689
3666.1	-65.262
3666.1	-65.811
3666.1	-65.582
3666.1	-65.414
3666.1	-65.765
3666.2	-65.491
3666.2	-65.628
3666.2	-65.689
3666.2	-65.262
3666.2	-65.704
3666.3	-65.552
3666.3	-65.338
3666.3	-65.72
3666.3	-65.399
3666.3	-65.445
3666.4	-65.704
3666.4	-65.292
3666.4	-65.643
3666.4	-65.567
3666.4	-65.201
3666.5	-65.781
3666.5	-65.46
3666.5	-65.399
3666.5	-65.704
3666.5	-65.338
3666.6	-65.689
3666.6	-65.628
3666.6	-65.399
3666.6	-65.781
3666.6	-65.384
3666.7	-65.628
3666.7	-65.643
3666.7	-65.384
3666.7	-65.918
3666.7	-65.475
3666.8	-65.704
3666.8	-65.674
3666.8	-65.399
3666.8	-65.735
3666.8	-65.369
3666.9	-65.704
3666.9	-65.506
3666.9	-65.475
3666.9	-65.582
3666.9	-65.338
3667	-65.735
3667	-65.292
3667	-65.689
3667	-65.338
3667	-65.567
3667.1	-65.567
3667.1	-65.445
3667.1	-65.72
3667.1	-65.384
3667.1	-65.674
3667.2	-65.292
3667.2	-65.75
3667.2	-65.384
3667.2	-65.674
3667.2	-65.475
3667.3	-65.567
3667.3	-65.506
3667.3	-65.506
3667.3	-65.613
3667.3	-65.43
3667.4	-65.704
3667.4	-65.338
3667.4	-65.842
3667.4	-65.491
3667.4	-65.811
3667.5	-65.43
3667.5	-65.75
3667.5	-65.338
3667.5	-65.582
3667.5	-65.46
3667.6	-65.506
3667.6	-65.537
3667.6	-65.414
3667.6	-65.613
3667.6	-65.369
3667.7	-65.643
3667.7	-65.247
3667.7	-65.628
3667.7	-65.231
3667.7	-65.72
3667.8	-65.43
3667.8	-65.674
3667.8	-65.491
3667.8	-65.613
3667.8	-65.475
3667.9	-65.445
3667.9	-65.567
3667.9	-65.201
3667.9	-65.613
3667.9	-65.216
3668	-65.674
3668	-65.414
3668	-65.704
3668	-65.506
3668	-65.552
3668.1	-65.552
3668.1	-65.353
3668.1	-65.704
3668.1	-65.338
3668.1	-65.72
3668.2	-65.399
3668.2	-65.735
3668.2	-65.521
3668.2	-65.628
3668.2	-65.643
3668.3	-65.338
3668.3	-65.704
3668.3	-65.216
3668.3	-65.704
3668.3	-65.445
3668.4	-65.613
3668.4	-65.628
3668.4	-65.399
3668.4	-65.689
3668.4	-65.323
3668.5	-65.72
3668.5	-65.369
3668.5	-65.689
3668.5	-65.521
3668.5	-65.445
3668.6	-65.765
3668.6	-65.323
3668.6	-65.75
3668.6	-65.323
3668.6	-65.567
3668.7	-65.46
3668.7	-65.445
3668.7	-65.613
3668.7	-65.338
3668.7	-65.765
3668.8	-65.338
3668.8	-65.659
3668.8	-65.506
3668.8	-65.399
3668.8	-65.674
3668.9	-65.247
3668.9	-65.72
3668.9	-65.323
3668.9	-65.567
3668.9	-65.582
3669	-65.43
3669	-65.72
3669	-65.323
3669	-65.75
3669	-65.445
3669.1	-65.537
3669.1	-65.643
3669.1	-65.308
3669.1	-65.765
3669.1	-65.369
3669.2	-65.674
3669.2	-65.506
3669.2	-65.414
3669.2	-65.628
3669.2	-65.247
3669.3	-65.75
3669.3	-65.353
3669.3	-65.537
3669.3	-65.582
3669.3	-65.323
3669.4	-65.735
3669.4	-65.338
3669.4	-65.689
3669.4	-65.46
3669.4	-65.399
3669.5	-65.659
3669.5	-65.277
3669.5	-65.735
3669.5	-65.491
3669.5	-65.613
3669.6	-65.643
3669.6	-65.414
3669.6	-65.781
3669.6	-65.308
3669.6	-65.72
3669.7	-65.506
3669.7	-65.384
3669.7	-65.704
3669.7	-65.323
3669.7	-65.72
3669.8	-65.521
3669.8	-65.567
3669.8	-65.613
3669.8	-65.216
3669.8	-65.628
3669.9	-65.338
3669.9	-65.582
3669.9	-65.521
3669.9	-65.277
3669.9	-65.72
3670	-65.338
3670	-65.643
3670	-65.506
3670	-65.323
3670	-65.506
3670.1	-65.155
3670.1	-65.567
3670.1	-65.445
3670.1	-65.521
3670.1	-65.628
3670.2	-65.201
3670.2	-65.689
3670.2	-65.384
3670.2	-65.567
3670.2	-65.613
3670.3	-65.231
3670.3	-65.659
3670.3	-65.247
3670.3	-65.567
3670.3	-65.552
3670.4	-65.277
3670.4	-65.659
3670.4	-65.186
3670.4	-65.582
3670.4	-65.445
3670.5	-65.338
3670.5	-65.628
3670.5	-65.216
3670.5	-65.643
3670.5	-65.399
3670.6	-65.46
3670.6	-65.643
3670.6	-65.262
3670.6	-65.674
3670.6	-65.384
3670.7	-65.537
3670.7	-65.613
3670.7	-65.247
3670.7	-65.735
3670.7	-65.338
3670.8	-65.521
3670.8	-65.643
3670.8	-65.353
3670.8	-65.704
3670.8	-65.353
3670.9	-65.598
3670.9	-65.506
3670.9	-65.308
3670.9	-65.689
3670.9	-65.216
3671	-65.567
3671	-65.567
3671	-65.353
3671	-65.75
3671	-65.414
3671.1	-65.659
3671.1	-65.521
3671.1	-65.384
3671.1	-65.72
3671.1	-65.323
3671.2	-65.735
3671.2	-65.521
3671.2	-65.353
3671.2	-65.689
3671.2	-65.292
3671.3	-65.765
3671.3	-65.598
3671.3	-65.475
3671.3	-65.796
3671.3	-65.338
3671.4	-65.796
3671.4	-65.567
3671.4	-65.46
3671.4	-65.826
3671.4	-65.277
3671.5	-65.704
3671.5	-65.537
3671.5	-65.521
3671.5	-65.796
3671.5	-65.323
3671.6	-65.72
3671.6	-65.537
3671.6	-65.475
3671.6	-65.75
3671.6	-65.369
3671.7	-65.75
3671.7	-65.567
3671.7	-65.475
3671.7	-65.765
3671.7	-65.353
3671.8	-65.765
3671.8	-65.552
3671.8	-65.43
3671.8	-65.781
3671.8	-65.323
3671.9	-65.75
3671.9	-65.659
3671.9	-65.399
3671.9	-65.75
3671.9	-65.399
3672	-65.811
3672	-65.704
3672	-65.521
3672	-65.872
3672	-65.445
3672.1	-65.826
3672.1	-65.72
3672.1	-65.399
3672.1	-65.857
3672.1	-65.384
3672.2	-65.689
3672.2	-65.674
3672.2	-65.338
3672.2	-65.811
3672.2	-65.475
3672.3	-65.613
3672.3	-65.72
3672.3	-65.353
3672.3	-65.765
3672.3	-65.445
3672.4	-65.414
3672.4	-65.689
3672.4	-65.353
3672.4	-65.765
3672.4	-65.628
3672.5	-65.491
3672.5	-65.781
3672.5	-65.369
3672.5	-65.781
3672.5	-65.704
3672.6	-65.475
3672.6	-65.796
3672.6	-65.399
3672.6	-65.659
3672.6	-65.659
3672.7	-65.445
3672.7	-65.887
3672.7	-65.537
3672.7	-65.567
3672.7	-65.75
3672.8	-65.399
3672.8	-65.796
3672.8	-65.598
3672.8	-65.46
3672.8	-65.781
3672.9	-65.414
3672.9	-65.781
3672.9	-65.781
3672.9	-65.445
3672.9	-65.765
3673	-65.414
3673	-65.628
3673	-65.781
3673	-65.338
3673	-65.842
3673.1	-65.491
3673.1	-65.491
3673.1	-65.811
3673.1	-65.353
3673.1	-65.765
3673.2	-65.643
3673.2	-65.277
3673.2	-65.811
3673.2	-65.491
3673.2	-65.567
3673.3	-65.735
3673.3	-65.414
3673.3	-65.765
3673.3	-65.628
3673.3	-65.445
3673.4	-65.781
3673.4	-65.414
3673.4	-65.643
3673.4	-65.628
3673.4	-65.384
3673.5	-65.903
3673.5	-65.552
3673.5	-65.537
3673.5	-65.857
3673.5	-65.384
3673.6	-65.826
3673.6	-65.796
3673.6	-65.414
3673.6	-65.842
3673.6	-65.475
3673.7	-65.582
3673.7	-65.781
3673.7	-65.308
3673.7	-65.72
3673.7	-65.537
3673.8	-65.201
3673.8	-65.796
3673.8	-65.582
3673.8	-65.735
3673.8	-65.933
3673.9	-65.414
3673.9	-65.811
3673.9	-65.781
3673.9	-65.43
3673.9	-65.826
3674	-65.46
3674	-65.567
3674	-65.781
3674	-65.506
3674	-65.918
3674.1	-65.765
3674.1	-65.445
3674.1	-65.826
3674.1	-65.552
3674.1	-65.598
3674.2	-65.887
3674.2	-65.43
3674.2	-65.811
3674.2	-65.735
3674.2	-65.46
3674.3	-65.948
3674.3	-65.674
3674.3	-65.537
3674.3	-65.826
3674.3	-65.384
3674.4	-65.796
3674.4	-65.826
3674.4	-65.445
3674.4	-65.918
3674.4	-65.704
3674.5	-65.445
3674.5	-65.948
3674.5	-65.552
3674.5	-65.628
3674.5	-65.796
3674.6	-65.369
3674.6	-65.75
3674.6	-65.781
3674.6	-65.46
3674.6	-65.857
3674.7	-65.689
3674.7	-65.552
3674.7	-65.857
3674.7	-65.491
3674.7	-65.781
3674.8	-65.735
3674.8	-65.445
3674.8	-65.857
3674.8	-65.659
3674.8	-65.674
3674.9	-65.918
3674.9	-65.46
3674.9	-65.872
3674.9	-65.72
3674.9	-65.521
3675	-66.01
3675	-65.537
3675	-65.765
3675	-65.72
3675	-65.384
3675.1	-65.857
3675.1	-65.567
3675.1	-65.781
3675.1	-65.765
3675.1	-65.521
3675.2	-65.842
3675.2	-65.491
3675.2	-65.903
3675.2	-65.643
3675.2	-65.674
3675.3	-65.72
3675.3	-65.475
3675.3	-65.903
3675.3	-65.491
3675.3	-65.903
3675.4	-65.628
3675.4	-65.674
3675.4	-65.735
3675.4	-65.521
3675.4	-65.765
3675.5	-65.46
3675.5	-65.842
3675.5	-65.399
3675.5	-65.842
3675.5	-65.506
3675.6	-65.765
3675.6	-65.659
3675.6	-65.704
3675.6	-65.735
3675.6	-65.582
3675.7	-65.842
3675.7	-65.598
3675.7	-65.918
3675.7	-65.521
3675.7	-65.903
3675.8	-65.537
3675.8	-65.887
3675.8	-65.521
3675.8	-65.872
3675.8	-65.613
3675.9	-65.826
3675.9	-65.659
3675.9	-65.735
3675.9	-65.72
3675.9	-65.643
3676	-65.735
3676	-65.552
3676	-65.903
3676	-65.475
3676	-65.903
3676.1	-65.613
3676.1	-65.918
3676.1	-65.643
3676.1	-65.994
3676.1	-65.735
3676.2	-65.826
3676.2	-65.781
3676.2	-65.567
3676.2	-65.826
3676.2	-65.521
3676.3	-65.811
3676.3	-65.475
3676.3	-65.872
3676.3	-65.567
3676.3	-65.887
3676.4	-65.689
3676.4	-65.781
3676.4	-65.826
3676.4	-65.537
3676.4	-65.948
3676.5	-65.521
3676.5	-65.918
3676.5	-65.567
3676.5	-65.842
3676.5	-65.613
3676.6	-65.72
3676.6	-65.765
3676.6	-65.552
3676.6	-65.933
3676.6	-65.521
3676.7	-65.887
3676.7	-65.628
3676.7	-65.872
3676.7	-65.765
3676.7	-65.643
3676.8	-65.918
3676.8	-65.46
3676.8	-65.857
3676.8	-65.491
3676.8	-65.796
3676.9	-65.689
3676.9	-65.659
3676.9	-65.811
3676.9	-65.475
3676.9	-65.857
3677	-65.521
3677	-65.903
3677	-65.735
3677	-65.674
3677	-65.903
3677.1	-65.521
3677.1	-65.964
3677.1	-65.537
3677.1	-65.796
3677.1	-65.659
3677.2	-65.613
3677.2	-65.903
3677.2	-65.491
3677.2	-65.948
3677.2	-65.567
3677.3	-65.842
3677.3	-65.765
3677.3	-65.567
3677.3	-65.918
3677.3	-65.46
3677.4	-65.887
3677.4	-65.659
3677.4	-65.796
3677.4	-65.826
3677.4	-65.506
3677.5	-65.933
3677.5	-65.491
3677.5	-65.903
3677.5	-65.735
3677.5	-65.643
3677.6	-65.918
3677.6	-65.445
3677.6	-65.933
3677.6	-65.643
3677.6	-65.811
3677.7	-65.857
3677.7	-65.552
3677.7	-65.872
3677.7	-65.46
3677.7	-65.842
3677.8	-65.689
3677.8	-65.765
3677.8	-65.857
3677.8	-65.43
3677.8	-65.979
3677.9	-65.659
3677.9	-65.918
3677.9	-65.948
3677.9	-65.598
3677.9	-65.903
3678	-65.521
3678	-65.887
3678	-65.75
3678	-65.628
3678	-65.857
3678.1	-65.445
3678.1	-65.933
3678.1	-65.674
3678.1	-65.811
3678.1	-65.903
3678.2	-65.537
3678.2	-65.918
3678.2	-65.643
3678.2	-66.025
3678.2	-65.887
3678.3	-65.659
3678.3	-65.994
3678.3	-65.552
3678.3	-66.025
3678.3	-65.781
3678.4	-65.704
3678.4	-65.964
3678.4	-65.491
3678.4	-65.994
3678.4	-65.75
3678.5	-65.918
3678.5	-65.994
3678.5	-65.628
3678.5	-65.979
3678.5	-65.704
3678.6	-65.948
3678.6	-65.918
3678.6	-65.689
3678.6	-66.055
3678.6	-65.643
3678.7	-66.04
3678.7	-65.872
3678.7	-65.72
3678.7	-65.994
3678.7	-65.552
3678.8	-65.979
3678.8	-65.796
3678.8	-65.826
3678.8	-66.04
3678.8	-65.72
3678.9	-66.193
3678.9	-65.887
3678.9	-65.964
3678.9	-66.01
3678.9	-65.628
3679	-66.071
3679	-65.674
3679	-65.994
3679	-65.933
3679	-65.613
3679.1	-66.01
3679.1	-65.598
3679.1	-65.872
3679.1	-65.872
3679.1	-65.659
3679.2	-66.086
3679.2	-65.689
3679.2	-66.055
3679.2	-65.903
3679.2	-65.826
3679.3	-66.101
3679.3	-65.674
3679.3	-66.116
3679.3	-65.826
3679.3	-65.781
3679.4	-66.116
3679.4	-65.704
3679.4	-66.193
3679.4	-65.948
3679.4	-65.842
3679.5	-66.04
3679.5	-65.689
3679.5	-66.116
3679.5	-65.887
3679.5	-65.903
3679.6	-66.025
3679.6	-65.628
3679.6	-66.116
3679.6	-65.872
3679.6	-65.918
3679.7	-66.055
3679.7	-65.704
3679.7	-66.101
3679.7	-65.857
3679.7	-65.979
3679.8	-66.055
3679.8	-65.643
3679.8	-66.04
3679.8	-65.75
3679.8	-65.918
3679.9	-66.01
3679.9	-65.689
3679.9	-66.116
3679.9	-65.735
3679.9	-65.948
3680	-66.01
3680	-65.643
3680	-66.101
3680	-65.765
3680	-65.903
3680.1	-66.055
3680.1	-65.674
3680.1	-66.116
3680.1	-65.781
3680.1	-65.872
3680.2	-65.979
3680.2	-65.613
3680.2	-66.086
3680.2	-65.796
3680.2	-65.796
3680.3	-65.994
3680.3	-65.689
3680.3	-66.055
3680.3	-65.903
3680.3	-65.796
3680.4	-65.948
3680.4	-65.613
3680.4	-66.116
3680.4	-65.872
3680.4	-65.735
3680.5	-66.04
3680.5	-65.567
3680.5	-66.04
3680.5	-65.948
3680.5	-65.796
3680.6	-66.132
3680.6	-65.613
3680.6	-65.903
3680.6	-65.887
3680.6	-65.75
3680.7	-66.116
3680.7	-65.704
3680.7	-66.055
3680.7	-65.918
3680.7	-65.613
3680.8	-66.04
3680.8	-65.765
3680.8	-65.903
3680.8	-65.948
3680.8	-65.521
3680.9	-66.04
3680.9	-65.781
3680.9	-65.781
3680.9	-66.071
3680.9	-65.643
3681	-66.025
3681	-65.933
3681	-65.811
3681	-66.193
3681	-65.689
3681.1	-66.025
3681.1	-66.055
3681.1	-65.765
3681.1	-66.193
3681.1	-65.796
3681.2	-66.01
3681.2	-66.025
3681.2	-65.613
3681.2	-66.147
3681.2	-65.918
3681.3	-65.842
3681.3	-66.147
3681.3	-65.75
3681.3	-66.116
3681.3	-65.979
3681.4	-65.765
3681.4	-66.132
3681.4	-65.781
3681.4	-65.933
3681.4	-66.071
3681.5	-65.704
3681.5	-66.132
3681.5	-65.826
3681.5	-65.765
3681.5	-66.101
3681.6	-65.674
3681.6	-66.116
3681.6	-65.979
3681.6	-65.75
3681.6	-66.162
3681.7	-65.735
3681.7	-66.01
3681.7	-66.116
3681.7	-65.796
3681.7	-66.071
3681.8	-65.781
3681.8	-65.903
3681.8	-66.238
3681.8	-65.842
3681.8	-66.238
3681.9	-66.147
3681.9	-65.781
3681.9	-66.284
3681.9	-65.964
3681.9	-65.933
3682	-66.223
3682	-65.811
3682	-66.177
3682	-66.04
3682	-65.781
3682.1	-66.193
3682.1	-65.842
3682.1	-65.964
3682.1	-66.086
3682.1	-65.735
3682.2	-66.177
3682.2	-66.055
3682.2	-65.903
3682.2	-66.33
3682.2	-65.933
3682.3	-66.132
3682.3	-66.223
3682.3	-65.765
3682.3	-66.162
3682.3	-65.933
3682.4	-65.704
3682.4	-66.162
3682.4	-65.842
3682.4	-66.025
3682.4	-66.177
3682.5	-65.765
3682.5	-66.254
3682.5	-66.071
3682.5	-65.887
3682.5	-66.238
3682.6	-65.872
3682.6	-65.918
3682.6	-66.101
3682.6	-65.643
3682.6	-66.086
3682.7	-66.01
3682.7	-65.765
3682.7	-66.223
3682.7	-65.933
3682.7	-65.903
3682.8	-66.208
3682.8	-65.72
3682.8	-66.147
3682.8	-66.116
3682.8	-65.735
3682.9	-66.269
3682.9	-66.025
3682.9	-65.857
3682.9	-66.223
3682.9	-65.872
3683	-65.979
3683	-66.208
3683	-65.72
3683	-66.132
3683	-66.025
3683.1	-65.674
3683.1	-66.162
3683.1	-65.903
3683.1	-65.918
3683.1	-66.116
3683.2	-65.674
3683.2	-66.147
3683.2	-66.01
3683.2	-65.72
3683.2	-66.132
3683.3	-65.765
3683.3	-65.964
3683.3	-65.979
3683.3	-65.72
3683.3	-66.193
3683.4	-65.887
3683.4	-66.04
3683.4	-66.101
3683.4	-65.765
3683.4	-66.223
3683.5	-65.75
3683.5	-66.071
3683.5	-65.948
3683.5	-65.811
3683.5	-66.101
3683.6	-65.857
3683.6	-66.254
3683.6	-65.964
3683.6	-66.116
3683.6	-65.948
3683.7	-65.887
3683.7	-66.055
3683.7	-65.689
3683.7	-66.147
3683.7	-65.674
3683.8	-66.025
3683.8	-65.872
3683.8	-66.086
3683.8	-65.948
3683.8	-65.948
3683.9	-66.01
3683.9	-65.796
3683.9	-66.116
3683.9	-65.765
3683.9	-66.223
3684	-65.75
3684	-66.132
3684	-65.765
3684	-66.116
3684	-65.811
3684.1	-66.132
3684.1	-65.994
3684.1	-66.04
3684.1	-66.055
3684.1	-65.918
3684.2	-66.086
3684.2	-65.857
3684.2	-66.193
3684.2	-65.72
3684.2	-66.223
3684.3	-65.857
3684.3	-66.208
3684.3	-65.842
3684.3	-66.162
3684.3	-65.857
3684.4	-66.086
3684.4	-65.948
3684.4	-65.887
3684.4	-65.964
3684.4	-65.765
3684.5	-66.055
3684.5	-65.811
3684.5	-66.162
3684.5	-65.826
3684.5	-66.177
3684.6	-65.826
3684.6	-66.208
3684.6	-65.994
3684.6	-66.055
3684.6	-66.132
3684.7	-65.826
3684.7	-66.101
3684.7	-65.75
3684.7	-66.223
3684.7	-65.735
3684.8	-66.132
3684.8	-65.903
3684.8	-65.964
3684.8	-66.04
3684.8	-65.887
3684.9	-66.193
3684.9	-65.765
3684.9	-66.116
3684.9	-65.765
3684.9	-66.086
3685	-66.04
3685	-65.964
3685	-66.101
3685	-65.689
3685	-66.101
3685.1	-65.72
3685.1	-66.086
3685.1	-65.842
3685.1	-65.979
3685.1	-65.964
3685.2	-65.735
3685.2	-66.193
3685.2	-65.75
3685.2	-66.193
3685.2	-65.933
3685.3	-65.994
3685.3	-66.071
3685.3	-65.826
3685.3	-66.147
3685.3	-65.765
3685.4	-66.162
3685.4	-65.842
3685.4	-66.025
3685.4	-66.071
3685.4	-65.781
3685.5	-66.162
3685.5	-65.689
3685.5	-66.177
3685.5	-65.964
3685.5	-65.964
3685.6	-66.086
3685.6	-65.735
3685.6	-66.208
3685.6	-65.826
3685.6	-66.208
3685.7	-66.101
3685.7	-65.887
3685.7	-66.162
3685.7	-65.75
3685.7	-66.223
3685.8	-65.933
3685.8	-66.086
3685.8	-66.04
3685.8	-65.796
3685.8	-66.132
3685.9	-65.796
3685.9	-66.193
3685.9	-65.979
3685.9	-66.055
3685.9	-66.177
3686	-65.811
3686	-66.299
3686	-65.857
3686	-66.116
3686	-66.086
3686.1	-65.796
3686.1	-66.147
3686.1	-65.826
3686.1	-66.208
3686.1	-65.964
3686.2	-65.918
3686.2	-66.071
3686.2	-65.765
3686.2	-66.238
3686.2	-65.887
3686.3	-66.132
3686.3	-66.101
3686.3	-65.811
3686.3	-66.223
3686.3	-65.796
3686.4	-66.238
3686.4	-66.01
3686.4	-65.933
3686.4	-66.208
3686.4	-65.796
3686.5	-66.208
3686.5	-65.994
3686.5	-66.055
3686.5	-66.101
3686.5	-65.735
3686.6	-66.193
3686.6	-65.826
3686.6	-66.086
3686.6	-66.025
3686.6	-65.811
3686.7	-66.101
3686.7	-65.72
3686.7	-66.071
3686.7	-65.994
3686.7	-65.933
3686.8	-66.177
3686.8	-65.72
3686.8	-66.162
3686.8	-65.903
3686.8	-66.04
3686.9	-66.162
3686.9	-65.842
3686.9	-66.299
3686.9	-65.918
3686.9	-66.147
3687	-66.162
3687	-65.811
3687	-66.193
3687	-65.765
3687	-66.101
3687.1	-66.071
3687.1	-65.842
3687.1	-66.162
3687.1	-65.826
3687.1	-66.177
3687.2	-65.994
3687.2	-65.887
3687.2	-66.147
3687.2	-65.689
3687.2	-66.193
3687.3	-65.948
3687.3	-65.994
3687.3	-66.208
3687.3	-65.857
3687.3	-66.208
3687.4	-65.948
3687.4	-66.116
3687.4	-66.162
3687.4	-65.811
3687.4	-66.254
3687.5	-65.857
3687.5	-66.055
3687.5	-66.132
3687.5	-65.857
3687.5	-66.284
3687.6	-65.872
3687.6	-66.116
3687.6	-66.04
3687.6	-65.781
3687.6	-66.193
3687.7	-65.826
3687.7	-66.147
3687.7	-66.116
3687.7	-65.857
3687.7	-66.238
3687.8	-65.857
3687.8	-66.162
3687.8	-65.994
3687.8	-65.857
3687.8	-66.086
3687.9	-65.72
3687.9	-66.238
3687.9	-66.055
3687.9	-65.948
3687.9	-66.223
3688	-65.811
3688	-66.254
3688	-66.04
3688	-65.887
3688	-66.238
3688.1	-65.765
3688.1	-66.132
3688.1	-66.04
3688.1	-66.025
3688.1	-66.33
3688.2	-65.918
3688.2	-66.284
3688.2	-66.025
3688.2	-65.918
3688.2	-66.162
3688.3	-65.796
3688.3	-66.223
3688.3	-66.086
3688.3	-65.872
3688.3	-66.254
3688.4	-65.857
3688.4	-66.238
3688.4	-66.086
3688.4	-65.887
3688.4	-66.132
3688.5	-65.72
3688.5	-66.162
3688.5	-66.01
3688.5	-65.964
3688.5	-66.223
3688.6	-65.72
3688.6	-66.162
3688.6	-65.994
3688.6	-65.811
3688.6	-66.223
3688.7	-65.72
3688.7	-66.086
3688.7	-66.055
3688.7	-65.903
3688.7	-66.284
3688.8	-65.872
3688.8	-66.101
3688.8	-66.055
3688.8	-65.857
3688.8	-66.284
3688.9	-65.933
3688.9	-66.132
3688.9	-66.177
3688.9	-65.781
3688.9	-66.299
3689	-66.01
3689	-66.086
3689	-66.162
3689	-65.781
3689	-66.177
3689.1	-65.964
3689.1	-66.01
3689.1	-66.254
3689.1	-65.796
3689.1	-66.208
3689.2	-66.04
3689.2	-65.933
3689.2	-66.284
3689.2	-65.796
3689.2	-66.025
3689.3	-65.994
3689.3	-65.857
3689.3	-66.299
3689.3	-65.964
3689.3	-66.147
3689.4	-66.162
3689.4	-65.781
3689.4	-66.208
3689.4	-65.933
3689.4	-65.933
3689.5	-66.116
3689.5	-65.689
3689.5	-66.147
3689.5	-65.994
3689.5	-65.964
3689.6	-66.345
3689.6	-65.826
3689.6	-66.193
3689.6	-66.101
3689.6	-65.765
3689.7	-66.315
3689.7	-65.994
3689.7	-65.979
3689.7	-66.147
3689.7	-65.704
3689.8	-66.177
3689.8	-66.04
3689.8	-65.918
3689.8	-66.223
3689.8	-65.75
3689.9	-66.101
3689.9	-66.132
3689.9	-65.887
3689.9	-66.36
3689.9	-65.964
3690	-65.948
3690	-66.193
3690	-65.75
3690	-66.162
3690	-66.01
3690.1	-65.781
3690.1	-66.193
3690.1	-65.826
3690.1	-66.055
3690.1	-66.101
3690.2	-65.704
3690.2	-66.223
3690.2	-65.903
3690.2	-65.872
3690.2	-66.284
3690.3	-65.842
3690.3	-66.193
3690.3	-66.223
3690.3	-65.765
3690.3	-66.238
3690.4	-66.055
3690.4	-65.872
3690.4	-66.208
3690.4	-65.781
3690.4	-66.116
3690.5	-66.177
3690.5	-65.796
3690.5	-66.238
3690.5	-65.948
3690.5	-65.933
3690.6	-66.177
3690.6	-65.811
3690.6	-66.208
3690.6	-66.147
3690.6	-65.842
3690.7	-66.315
3690.7	-65.994
3690.7	-65.918
3690.7	-66.162
3690.7	-65.659
3690.8	-66.055
3690.8	-66.086
3690.8	-65.659
3690.8	-66.254
3690.8	-66.025
3690.9	-65.887
3690.9	-66.299
3690.9	-65.933
3690.9	-66.116
3690.9	-66.177
3691	-65.781
3691	-66.193
3691	-66.025
3691	-65.842
3691	-66.162
3691.1	-65.918
3691.1	-65.979
3691.1	-66.162
3691.1	-65.781
3691.1	-66.177
3691.2	-66.04
3691.2	-65.781
3691.2	-66.254
3691.2	-65.979
3691.2	-65.964
3691.3	-66.223
3691.3	-65.811
3691.3	-66.132
3691.3	-66.193
3691.3	-65.811
3691.4	-66.345
3691.4	-66.071
3691.4	-65.796
3691.4	-66.238
3691.4	-65.887
3691.5	-66.04
3691.5	-66.147
3691.5	-65.674
3691.5	-66.162
3691.5	-65.948
3691.6	-65.918
3691.6	-66.269
3691.6	-65.811
3691.6	-66.147
3691.6	-66.025
3691.7	-65.826
3691.7	-66.223
3691.7	-65.857
3691.7	-66.116
3691.7	-66.071
3691.8	-65.887
3691.8	-66.208
3691.8	-65.842
3691.8	-66.238
3691.8	-65.948
3691.9	-65.933
3691.9	-66.208
3691.9	-65.842
3691.9	-66.315
3691.9	-65.979
3692	-66.162
3692	-66.071
3692	-66.025
3692	-66.223
3692	-65.918
3692.1	-66.284
3692.1	-65.872
3692.1	-66.284
3692.1	-66.01
3692.1	-66.254
3692.2	-66.116
3692.2	-66.04
3692.2	-66.116
3692.2	-65.887
3692.2	-66.208
3692.3	-65.887
3692.3	-66.299
3692.3	-65.872
3692.3	-66.269
3692.3	-65.887
3692.4	-66.223
3692.4	-65.964
3692.4	-66.177
3692.4	-66.01
3692.4	-66.025
3692.5	-66.223
3692.5	-65.979
3692.5	-66.223
3692.5	-65.979
3692.5	-66.238
3692.6	-65.872
3692.6	-66.36
3692.6	-65.933
3692.6	-66.33
3692.6	-65.933
3692.7	-66.269
3692.7	-66.025
3692.7	-66.254
3692.7	-66.071
3692.7	-66.116
3692.8	-66.101
3692.8	-65.933
3692.8	-66.177
3692.8	-65.948
3692.8	-66.36
3692.9	-65.903
3692.9	-66.254
3692.9	-65.918
3692.9	-66.254
3692.9	-66.101
3693	-66.208
3693	-66.208
3693	-65.918
3693	-66.193
3693	-65.918
3693.1	-66.33
3693.1	-65.933
3693.1	-66.345
3693.1	-66.025
3693.1	-66.193
3693.2	-66.254
3693.2	-66.04
3693.2	-66.33
3693.2	-65.933
3693.2	-66.269
3693.3	-65.887
3693.3	-66.269
3693.3	-66.132
3693.3	-66.162
3693.3	-66.254
3693.4	-65.979
3693.4	-66.345
3693.4	-65.933
3693.4	-66.284
3693.4	-65.979
3693.5	-66.147
3693.5	-66.162
3693.5	-66.04
3693.5	-66.33
3693.5	-66.01
3693.6	-66.376
3693.6	-65.979
3693.6	-66.284
3693.6	-66.254
3693.6	-66.162
3693.7	-66.452
3693.7	-66.01
3693.7	-66.406
3693.7	-66.04
3693.7	-66.284
3693.8	-66.238
3693.8	-65.964
3693.8	-66.223
3693.8	-65.887
3693.8	-66.345
3693.9	-66.132
3693.9	-66.299
3693.9	-66.269
3693.9	-66.04
3693.9	-66.33
3694	-65.979
3694	-66.406
3694	-66.162
3694	-66.238
3694	-66.238
3694.1	-65.918
3694.1	-66.422
3694.1	-66.025
3694.1	-66.33
3694.1	-66.177
3694.2	-66.01
3694.2	-66.299
3694.2	-65.933
3694.2	-66.33
3694.2	-66.086
3694.3	-66.208
3694.3	-66.238
3694.3	-66.01
3694.3	-66.345
3694.3	-65.933
3694.4	-66.36
3694.4	-66.132
3694.4	-66.055
3694.4	-66.299
3694.4	-65.918
3694.5	-66.391
3694.5	-66.101
3694.5	-66.284
3694.5	-66.223
3694.5	-65.994
3694.6	-66.406
3694.6	-65.948
3694.6	-66.33
3694.6	-66.162
3694.6	-66.025
3694.7	-66.315
3694.7	-65.933
3694.7	-66.376
3694.7	-66.132
3694.7	-66.284
3694.8	-66.269
3694.8	-66.04
3694.8	-66.422
3694.8	-66.025
3694.8	-66.315
3694.9	-66.238
3694.9	-66.086
3694.9	-66.36
3694.9	-65.964
3694.9	-66.467
3695	-66.193
3695	-66.208
3695	-66.376
3695	-65.994
3695	-66.422
3695.1	-66.116
3695.1	-66.36
3695.1	-66.391
3695.1	-66.086
3695.1	-66.422
3695.2	-66.071
3695.2	-66.345
3695.2	-66.284
3695.2	-66.101
3695.2	-66.422
3695.3	-66.086
3695.3	-66.467
3695.3	-66.254
3695.3	-66.177
3695.3	-66.36
3695.4	-65.979
3695.4	-66.498
3695.4	-66.208
3695.4	-66.315
3695.4	-66.437
3695.5	-66.01
3695.5	-66.437
3695.5	-66.116
3695.5	-66.376
3695.5	-66.36
3695.6	-66.055
3695.6	-66.483
3695.6	-66.055
3695.6	-66.376
3695.6	-66.36
3695.7	-66.071
3695.7	-66.391
3695.7	-66.025
3695.7	-66.33
3695.7	-66.223
3695.8	-66.162
3695.8	-66.498
3695.8	-66.025
3695.8	-66.467
3695.8	-66.238
3695.9	-66.223
3695.9	-66.483
3695.9	-66.055
3695.9	-66.452
3695.9	-66.208
3696	-66.284
3696	-66.452
3696	-66.116
3696	-66.574
3696	-66.223
3696.1	-66.376
3696.1	-66.528
3696.1	-66.086
3696.1	-66.528
3696.1	-66.193
3696.2	-66.299
3696.2	-66.437
3696.2	-66.132
3696.2	-66.498
3696.2	-66.147
3696.3	-66.315
3696.3	-66.345
3696.3	-66.086
3696.3	-66.513
3696.3	-66.101
3696.4	-66.36
3696.4	-66.36
3696.4	-66.101
3696.4	-66.498
3696.4	-66.208
3696.5	-66.437
3696.5	-66.376
3696.5	-66.086
3696.5	-66.513
3696.5	-66.147
3696.6	-66.406
3696.6	-66.299
3696.6	-65.994
3696.6	-66.467
3696.6	-66.101
3696.7	-66.391
3696.7	-66.391
3696.7	-66.04
3696.7	-66.483
3696.7	-66.132
3696.8	-66.33
3696.8	-66.36
3696.8	-66.055
3696.8	-66.498
3696.8	-66.162
3696.9	-66.33
3696.9	-66.437
3696.9	-66.071
3696.9	-66.483
3696.9	-66.132
3697	-66.208
3697	-66.391
3697	-65.979
3697	-66.467
3697	-66.299
3697.1	-66.238
3697.1	-66.376
3697.1	-66.071
3697.1	-66.483
3697.1	-66.238
3697.2	-66.223
3697.2	-66.422
3697.2	-65.933
3697.2	-66.391
3697.2	-66.238
3697.3	-66.147
3697.3	-66.483
3697.3	-66.101
3697.3	-66.452
3697.3	-66.299
3697.4	-66.071
3697.4	-66.483
3697.4	-66.132
3697.4	-66.452
3697.4	-66.391
3697.5	-66.162
3697.5	-66.605
3697.5	-66.254
3697.5	-66.391
3697.5	-66.452
3697.6	-66.055
3697.6	-66.544
3697.6	-66.254
3697.6	-66.208
3697.6	-66.513
3697.7	-66.04
3697.7	-66.467
3697.7	-66.284
3697.7	-66.177
3697.7	-66.422
3697.8	-66.01
3697.8	-66.391
3697.8	-66.376
3697.8	-66.101
3697.8	-66.513
3697.9	-66.223
3697.9	-66.36
3697.9	-66.391
3697.9	-66.04
3697.9	-66.544
3698	-66.269
3698	-66.147
3698	-66.452
3698	-66.055
3698	-66.483
3698.1	-66.452
3698.1	-66.254
3698.1	-66.666
3698.1	-66.284
3698.1	-66.437
3698.2	-66.544
3698.2	-66.193
3698.2	-66.589
3698.2	-66.299
3698.2	-66.269
3698.3	-66.528
3698.3	-66.132
3698.3	-66.528
3698.3	-66.452
3698.3	-66.162
3698.4	-66.452
3698.4	-66.162
3698.4	-66.376
3698.4	-66.528
3698.4	-66.101
3698.5	-66.544
3698.5	-66.376
3698.5	-66.238
3698.5	-66.62
3698.5	-66.193
3698.6	-66.467
3698.6	-66.452
3698.6	-66.071
3698.6	-66.62
3698.6	-66.376
3698.7	-66.284
3698.7	-66.681
3698.7	-66.177
3698.7	-66.498
3698.7	-66.483
3698.8	-66.177
3698.8	-66.635
3698.8	-66.33
3698.8	-66.193
3698.8	-66.513
3698.9	-66.193
3698.9	-66.544
3698.9	-66.483
3698.9	-66.116
3698.9	-66.589
3699	-66.254
3699	-66.208
3699	-66.559
3699	-66.025
3699	-66.467
3699.1	-66.406
3699.1	-66.177
3699.1	-66.681
3699.1	-66.345
3699.1	-66.284
3699.2	-66.62
3699.2	-66.116
3699.2	-66.498
3699.2	-66.528
3699.2	-66.147
3699.3	-66.605
3699.3	-66.315
3699.3	-66.147
3699.3	-66.65
3699.3	-66.208
3699.4	-66.406
3699.4	-66.528
3699.4	-66.101
3699.4	-66.574
3699.4	-66.437
3699.5	-66.299
3699.5	-66.635
3699.5	-66.345
3699.5	-66.33
3699.5	-66.544
3699.6	-66.147
3699.6	-66.574
3699.6	-66.406
3699.6	-66.04
3699.6	-66.574
3699.7	-66.315
3699.7	-66.299
3699.7	-66.666
3699.7	-66.238
3699.7	-66.483
3699.8	-66.513
3699.8	-66.132
3699.8	-66.635
3699.8	-66.452
3699.8	-66.254
3699.9	-66.666
3699.9	-66.208
3699.9	-66.528
3699.9	-66.544
3699.9	-66.223
3700	-66.681
3700	-66.345
3700	-66.437
3700	-66.666
3700	-66.223
3700.1	-66.681
3700.1	-66.345
3700.1	-66.513
3700.1	-66.483
3700.1	-66.269
3700.2	-66.635
3700.2	-66.238
3700.2	-66.666
3700.2	-66.467
3700.2	-66.437
3700.3	-66.605
3700.3	-66.284
3700.3	-66.62
3700.3	-66.238
3700.3	-66.681
3700.4	-66.391
3700.4	-66.574
3700.4	-66.528
3700.4	-66.376
3700.4	-66.62
3700.5	-66.208
3700.5	-66.681
3700.5	-66.208
3700.5	-66.635
3700.5	-66.238
3700.6	-66.574
3700.6	-66.406
3700.6	-66.62
3700.6	-66.513
3700.6	-66.528
3700.7	-66.666
3700.7	-66.437
3700.7	-66.65
3700.7	-66.406
3700.7	-66.666
3700.8	-66.269
3700.8	-66.711
3700.8	-66.269
3700.8	-66.681
3700.8	-66.376
3700.9	-66.666
3700.9	-66.437
3700.9	-66.589
3700.9	-66.452
3700.9	-66.528
3701	-66.574
3701	-66.422
3701	-66.62
3701	-66.315
3701	-66.681
3701.1	-66.299
3701.1	-66.711
3701.1	-66.36
3701.1	-66.727
3701.1	-66.406
3701.2	-66.589
3701.2	-66.513
3701.2	-66.589
3701.2	-66.559
3701.2	-66.422
3701.3	-66.635
3701.3	-66.269
3701.3	-66.681
3701.3	-66.345
3701.3	-66.711
3701.4	-66.513
3701.4	-66.681
3701.4	-66.498
3701.4	-66.635
3701.4	-66.681
3701.5	-66.422
3701.5	-66.711
3701.5	-66.223
3701.5	-66.65
3701.5	-66.315
3701.6	-66.605
3701.6	-66.498
3701.6	-66.513
3701.6	-66.65
3701.6	-66.406
3701.7	-66.803
3701.7	-66.33
3701.7	-66.772
3701.7	-66.467
3701.7	-66.635
3701.8	-66.574
3701.8	-66.391
3701.8	-66.772
3701.8	-66.345
3701.8	-66.772
3701.9	-66.437
3701.9	-66.666
3701.9	-66.544
3701.9	-66.406
3701.9	-66.742
3702	-66.391
3702	-66.849
3702	-66.513
3702	-66.834
3702	-66.65
3702.1	-66.589
3702.1	-66.681
3702.1	-66.269
3702.1	-66.788
3702.1	-66.36
3702.2	-66.681
3702.2	-66.589
3702.2	-66.376
3702.2	-66.772
3702.2	-66.406
3702.3	-66.849
3702.3	-66.544
3702.3	-66.681
3702.3	-66.62
3702.3	-66.422
3702.4	-66.818
3702.4	-66.452
3702.4	-66.879
3702.4	-66.574
3702.4	-66.65
3702.5	-66.696
3702.5	-66.376
3702.5	-66.91
3702.5	-66.513
3702.5	-66.757
3702.6	-66.62
3702.6	-66.544
3702.6	-66.818
3702.6	-66.452
3702.6	-66.849
3702.7	-66.452
3702.7	-66.666
3702.7	-66.681
3702.7	-66.391
3702.7	-66.772
3702.8	-66.391
3702.8	-66.727
3702.8	-66.635
3702.8	-66.574
3702.8	-66.772
3702.9	-66.483
3702.9	-66.925
3702.9	-66.498
3702.9	-66.727
3702.9	-66.727
3703	-66.437
3703	-66.849
3703	-66.36
3703	-66.742
3703	-66.65
3703.1	-66.513
3703.1	-66.803
3703.1	-66.36
3703.1	-66.742
3703.1	-66.559
3703.2	-66.635
3703.2	-66.788
3703.2	-66.498
3703.2	-66.864
3703.2	-66.467
3703.3	-66.772
3703.3	-66.788
3703.3	-66.528
3703.3	-66.849
3703.3	-66.467
3703.4	-66.742
3703.4	-66.62
3703.4	-66.528
3703.4	-66.803
3703.4	-66.467
3703.5	-66.91
3703.5	-66.574
3703.5	-66.666
3703.5	-66.849
3703.5	-66.467
3703.6	-66.925
3703.6	-66.513
3703.6	-66.742
3703.6	-66.803
3703.6	-66.544
3703.7	-66.895
3703.7	-66.483
3703.7	-66.772
3703.7	-66.62
3703.7	-66.528
3703.8	-66.803
3703.8	-66.437
3703.8	-66.864
3703.8	-66.544
3703.8	-66.65
3703.9	-66.803
3703.9	-66.391
3703.9	-66.895
3703.9	-66.559
3703.9	-66.635
3704	-66.772
3704	-66.513
3704	-66.91
3704	-66.528
3704	-66.757
3704.1	-66.635
3704.1	-66.452
3704.1	-66.803
3704.1	-66.376
3704.1	-66.788
3704.2	-66.666
3704.2	-66.483
3704.2	-66.849
3704.2	-66.467
3704.2	-66.849
3704.3	-66.666
3704.3	-66.574
3704.3	-66.818
3704.3	-66.498
3704.3	-66.895
3704.4	-66.666
3704.4	-66.696
3704.4	-66.803
3704.4	-66.406
3704.4	-66.895
3704.5	-66.574
3704.5	-66.696
3704.5	-66.803
3704.5	-66.467
3704.5	-66.91
3704.6	-66.544
3704.6	-66.757
3704.6	-66.742
3704.6	-66.498
3704.6	-66.818
3704.7	-66.467
3704.7	-66.803
3704.7	-66.711
3704.7	-66.498
3704.7	-66.879
3704.8	-66.452
3704.8	-66.864
3704.8	-66.711
3704.8	-66.605
3704.8	-66.849
3704.9	-66.376
3704.9	-66.864
3704.9	-66.727
3704.9	-66.757
3704.9	-66.986
3705	-66.513
3705	-66.956
3705	-66.696
3705	-66.696
3705	-66.956
3705.1	-66.589
3705.1	-66.91
3705.1	-66.605
3705.1	-66.681
3705.1	-66.879
3705.2	-66.498
3705.2	-66.971
3705.2	-66.65
3705.2	-66.635
3705.2	-66.91
3705.3	-66.528
3705.3	-66.971
3705.3	-66.742
3705.3	-66.727
3705.3	-66.879
3705.4	-66.635
3705.4	-66.986
3705.4	-66.696
3705.4	-66.818
3705.4	-66.94
3705.5	-66.528
3705.5	-67.017
3705.5	-66.727
3705.5	-66.757
3705.5	-66.956
3705.6	-66.467
3705.6	-67.001
3705.6	-66.788
3705.6	-66.742
3705.6	-66.971
3705.7	-66.589
3705.7	-67.017
3705.7	-66.772
3705.7	-66.742
3705.7	-66.986
3705.8	-66.452
3705.8	-67.017
3705.8	-66.742
3705.8	-66.666
3705.8	-66.94
3705.9	-66.559
3705.9	-66.91
3705.9	-66.757
3705.9	-66.559
3705.9	-67.017
3706	-66.635
3706	-66.94
3706	-66.864
3706	-66.605
3706	-67.017
3706.1	-66.788
3706.1	-66.925
3706.1	-66.986
3706.1	-66.589
3706.1	-67.032
3706.2	-66.772
3706.2	-66.834
3706.2	-67.017
3706.2	-66.574
3706.2	-66.986
3706.3	-66.803
3706.3	-66.711
3706.3	-67.017
3706.3	-66.62
3706.3	-66.94
3706.4	-66.803
3706.4	-66.666
3706.4	-67.093
3706.4	-66.696
3706.4	-66.986
3706.5	-66.956
3706.5	-66.528
3706.5	-67.062
3706.5	-66.788
3706.5	-66.727
3706.6	-67.017
3706.6	-66.589
3706.6	-66.971
3706.6	-66.849
3706.6	-66.711
3706.7	-67.001
3706.7	-66.666
3706.7	-66.956
3706.7	-66.94
3706.7	-66.589
3706.8	-67.169
3706.8	-66.864
3706.8	-66.788
3706.8	-67.093
3706.8	-66.62
3706.9	-66.956
3706.9	-66.879
3706.9	-66.574
3706.9	-67.062
3706.9	-66.681
3707	-66.864
3707	-67.062
3707	-66.62
3707	-67.093
3707	-66.91
3707.1	-66.742
3707.1	-67.169
3707.1	-66.742
3707.1	-66.94
3707.1	-67.062
3707.2	-66.681
3707.2	-67.108
3707.2	-66.91
3707.2	-66.757
3707.2	-67.108
3707.3	-66.711
3707.3	-67.001
3707.3	-67.032
3707.3	-66.681
3707.3	-67.108
3707.4	-66.864
3707.4	-66.834
3707.4	-67.184
3707.4	-66.803
3707.4	-67.123
3707.5	-67.062
3707.5	-66.727
3707.5	-67.139
3707.5	-66.818
3707.5	-66.772
3707.6	-67.032
3707.6	-66.62
3707.6	-67.032
3707.6	-67.017
3707.6	-66.681
3707.7	-67.215
3707.7	-66.956
3707.7	-66.864
3707.7	-67.291
3707.7	-66.834
3707.8	-67.078
3707.8	-67.139
3707.8	-66.696
3707.8	-67.139
3707.8	-67.047
3707.9	-66.818
3707.9	-67.184
3707.9	-66.91
3707.9	-66.94
3707.9	-67.093
3708	-66.711
3708	-67.093
3708	-66.986
3708	-66.727
3708	-67.108
3708.1	-66.895
3708.1	-67.017
3708.1	-67.2
3708.1	-66.711
3708.1	-67.139
3708.2	-66.986
3708.2	-66.788
3708.2	-67.2
3708.2	-66.925
3708.2	-67.062
3708.3	-67.123
3708.3	-66.711
3708.3	-67.215
3708.3	-66.971
3708.3	-66.94
3708.4	-67.154
3708.4	-66.757
3708.4	-67.108
3708.4	-66.895
3708.4	-66.971
3708.5	-67.108
3708.5	-66.727
3708.5	-67.169
3708.5	-66.818
3708.5	-67.108
3708.6	-67.047
3708.6	-66.818
3708.6	-67.2
3708.6	-66.742
3708.6	-67.108
3708.7	-66.879
3708.7	-67.108
3708.7	-67.017
3708.7	-66.864
3708.7	-67.047
3708.8	-66.772
3708.8	-67.169
3708.8	-66.803
3708.8	-67.23
3708.8	-66.879
3708.9	-67.108
3708.9	-66.971
3708.9	-67.108
3708.9	-67.154
3708.9	-66.94
3709	-67.154
3709	-66.834
3709	-67.184
3709	-66.864
3709	-67.23
3709.1	-66.864
3709.1	-67.307
3709.1	-66.879
3709.1	-67.23
3709.1	-66.94
3709.2	-67.062
3709.2	-66.94
3709.2	-66.956
3709.2	-66.971
3709.2	-66.986
3709.3	-67.139
3709.3	-66.925
3709.3	-67.245
3709.3	-66.91
3709.3	-67.322
3709.4	-66.971
3709.4	-67.307
3709.4	-66.91
3709.4	-67.215
3709.4	-66.94
3709.5	-67.154
3709.5	-67.047
3709.5	-67.047
3709.5	-67.062
3709.5	-66.91
3709.6	-67.154
3709.6	-66.864
3709.6	-67.23
3709.6	-66.864
3709.6	-67.245
3709.7	-66.94
3709.7	-67.23
3709.7	-67.062
3709.7	-67.123
3709.7	-67.108
3709.8	-66.925
3709.8	-67.184
3709.8	-66.757
3709.8	-67.23
3709.8	-66.864
3709.9	-67.215
3709.9	-67.001
3709.9	-67.108
3709.9	-67.245
3709.9	-67.017
3710	-67.307
3710	-66.879
3710	-67.276
3710	-66.849
3710	-67.123
3710.1	-67.032
3710.1	-66.94
3710.1	-67.2
3710.1	-66.895
3710.1	-67.307
3710.2	-66.895
3710.2	-67.261
3710.2	-67.032
3710.2	-67.139
3710.2	-67.169
3710.3	-66.925
3710.3	-67.261
3710.3	-66.788
3710.3	-67.261
3710.3	-67.017
3710.4	-67.184
3710.4	-67.245
3710.4	-66.818
3710.4	-67.169
3710.4	-66.772
3710.5	-67.169
3710.5	-66.986
3710.5	-67.078
3710.5	-67.139
3710.5	-66.803
3710.6	-67.276
3710.6	-66.91
3710.6	-67.245
3710.6	-67.154
3710.6	-66.986
3710.7	-67.23
3710.7	-66.818
3710.7	-67.368
3710.7	-67.047
3710.7	-67.123
3710.8	-67.139
3710.8	-66.788
3710.8	-67.276
3710.8	-66.925
3710.8	-67.2
3710.9	-67.093
3710.9	-66.864
3710.9	-67.307
3710.9	-66.879
3710.9	-67.322
3711	-67.139
3711	-67.047
3711	-67.245
3711	-66.94
3711	-67.337
3711.1	-67.001
3711.1	-67.184
3711.1	-67.23
3711.1	-66.834
3711.1	-67.337
3711.2	-67.017
3711.2	-67.123
3711.2	-67.184
3711.2	-66.834
3711.2	-67.276
3711.3	-66.986
3711.3	-67.23
3711.3	-67.2
3711.3	-66.956
3711.3	-67.307
3711.4	-66.956
3711.4	-67.337
3711.4	-67.276
3711.4	-67.017
3711.4	-67.352
3711.5	-66.895
3711.5	-67.322
3711.5	-67.215
3711.5	-66.971
3711.5	-67.368
3711.6	-66.895
3711.6	-67.276
3711.6	-67.215
3711.6	-67.108
3711.6	-67.398
3711.7	-66.94
3711.7	-67.398
3711.7	-67.078
3711.7	-67.032
3711.7	-67.291
3711.8	-66.895
3711.8	-67.398
3711.8	-67.154
3711.8	-67.017
3711.8	-67.322
3711.9	-66.94
3711.9	-67.398
3711.9	-67.169
3711.9	-66.971
3711.9	-67.352
3712	-66.956
3712	-67.368
3712	-67.184
3712	-67.047
3712	-67.291
3712.1	-66.895
3712.1	-67.291
3712.1	-67.123
3712.1	-67.078
3712.1	-67.368
3712.2	-66.956
3712.2	-67.413
3712.2	-67.215
3712.2	-67.108
3712.2	-67.444
3712.3	-66.971
3712.3	-67.398
3712.3	-67.2
3712.3	-67.093
3712.3	-67.352
3712.4	-66.986
3712.4	-67.352
3712.4	-67.169
3712.4	-67.108
3712.4	-67.322
3712.5	-66.895
3712.5	-67.383
3712.5	-67.062
3712.5	-67.078
3712.5	-67.459
3712.6	-66.956
3712.6	-67.413
3712.6	-67.2
3712.6	-67.017
3712.6	-67.398
3712.7	-66.986
3712.7	-67.337
3712.7	-67.215
3712.7	-67.078
3712.7	-67.383
3712.8	-67.062
3712.8	-67.429
3712.8	-67.291
3712.8	-67.062
3712.8	-67.368
3712.9	-66.94
3712.9	-67.307
3712.9	-67.2
3712.9	-67.017
3712.9	-67.429
3713	-66.971
3713	-67.307
3713	-67.276
3713	-67.078
3713	-67.49
3713.1	-67.017
3713.1	-67.352
3713.1	-67.337
3713.1	-67.169
3713.1	-67.505
3713.2	-67.139
3713.2	-67.444
3713.2	-67.291
3713.2	-67.078
3713.2	-67.596
3713.3	-67.169
3713.3	-67.383
3713.3	-67.398
3713.3	-67.001
3713.3	-67.505
3713.4	-67.2
3713.4	-67.352
3713.4	-67.413
3713.4	-67.001
3713.4	-67.429
3713.5	-67.184
3713.5	-67.23
3713.5	-67.444
3713.5	-66.986
3713.5	-67.429
3713.6	-67.276
3713.6	-67.154
3713.6	-67.398
3713.6	-67.032
3713.6	-67.444
3713.7	-67.154
3713.7	-67.123
3713.7	-67.429
3713.7	-66.925
3713.7	-67.352
3713.8	-67.23
3713.8	-67.062
3713.8	-67.566
3713.8	-67.184
3713.8	-67.429
3713.9	-67.398
3713.9	-67.139
3713.9	-67.49
3713.9	-67.169
3713.9	-67.383
3714	-67.383
3714	-67.078
3714	-67.49
3714	-67.2
3714	-67.245
3714.1	-67.505
3714.1	-67.001
3714.1	-67.444
3714.1	-67.261
3714.1	-67.139
3714.2	-67.566
3714.2	-67.078
3714.2	-67.444
3714.2	-67.368
3714.2	-67.017
3714.3	-67.581
3714.3	-67.2
3714.3	-67.322
3714.3	-67.429
3714.3	-67.093
3714.4	-67.52
3714.4	-67.245
3714.4	-67.291
3714.4	-67.566
3714.4	-67.093
3714.5	-67.535
3714.5	-67.368
3714.5	-67.154
3714.5	-67.612
3714.5	-67.215
3714.6	-67.444
3714.6	-67.551
3714.6	-67.154
3714.6	-67.596
3714.6	-67.352
3714.7	-67.276
3714.7	-67.535
3714.7	-67.154
3714.7	-67.551
3714.7	-67.352
3714.8	-67.108
3714.8	-67.52
3714.8	-67.169
3714.8	-67.307
3714.8	-67.459
3714.9	-67.093
3714.9	-67.52
3714.9	-67.398
3714.9	-67.215
3714.9	-67.551
3715	-67.23
3715	-67.429
3715	-67.352
3715	-67.078
3715	-67.535
3715.1	-67.276
3715.1	-67.337
3715.1	-67.627
3715.1	-67.184
3715.1	-67.535
3715.2	-67.459
3715.2	-67.139
3715.2	-67.657
3715.2	-67.307
3715.2	-67.352
3715.3	-67.657
3715.3	-67.184
3715.3	-67.596
3715.3	-67.535
3715.3	-67.215
3715.4	-67.642
3715.4	-67.337
3715.4	-67.368
3715.4	-67.627
3715.4	-67.139
3715.5	-67.505
3715.5	-67.474
3715.5	-67.154
3715.5	-67.52
3715.5	-67.23
3715.6	-67.291
3715.6	-67.535
3715.6	-67.139
3715.6	-67.474
3715.6	-67.413
3715.7	-67.154
3715.7	-67.581
3715.7	-67.291
3715.7	-67.307
3715.7	-67.551
3715.8	-67.123
3715.8	-67.505
3715.8	-67.535
3715.8	-67.169
3715.8	-67.596
3715.9	-67.307
3715.9	-67.154
3715.9	-67.429
3715.9	-67.184
3715.9	-67.352
3716	-67.505
3716	-67.032
3716	-67.474
3716	-67.459
3716	-67.215
3716.1	-67.642
3716.1	-67.337
3716.1	-67.291
3716.1	-67.551
3716.1	-67.169
3716.2	-67.444
3716.2	-67.535
3716.2	-67.139
3716.2	-67.581
3716.2	-67.429
3716.3	-67.169
3716.3	-67.581
3716.3	-67.276
3716.3	-67.261
3716.3	-67.52
3716.4	-67.123
3716.4	-67.429
3716.4	-67.444
3716.4	-67.154
3716.4	-67.52
3716.5	-67.307
3716.5	-67.291
3716.5	-67.612
3716.5	-67.23
3716.5	-67.52
3716.6	-67.429
3716.6	-67.139
3716.6	-67.596
3716.6	-67.368
3716.6	-67.368
3716.7	-67.627
3716.7	-67.169
3716.7	-67.627
3716.7	-67.398
3716.7	-67.322
3716.8	-67.596
3716.8	-67.139
3716.8	-67.551
3716.8	-67.337
3716.8	-67.474
3716.9	-67.566
3716.9	-67.307
3716.9	-67.627
3716.9	-67.2
3716.9	-67.566
3717	-67.444
3717	-67.383
3717	-67.52
3717	-67.184
3717	-67.581
3717.1	-67.215
3717.1	-67.627
3717.1	-67.368
3717.1	-67.612
3717.1	-67.474
3717.2	-67.352
3717.2	-67.673
3717.2	-67.352
3717.2	-67.642
3717.2	-67.261
3717.3	-67.612
3717.3	-67.261
3717.3	-67.642
3717.3	-67.429
3717.3	-67.657
3717.4	-67.49
3717.4	-67.49
3717.4	-67.596
3717.4	-67.337
3717.4	-67.657
3717.5	-67.215
3717.5	-67.612
3717.5	-67.23
3717.5	-67.627
3717.5	-67.276
3717.6	-67.703
3717.6	-67.49
3717.6	-67.612
3717.6	-67.52
3717.6	-67.581
3717.7	-67.596
3717.7	-67.398
3717.7	-67.642
3717.7	-67.307
3717.7	-67.688
3717.8	-67.352
3717.8	-67.825
3717.8	-67.459
3717.8	-67.764
3717.8	-67.49
3717.9	-67.551
3717.9	-67.612
3717.9	-67.413
3717.9	-67.688
3717.9	-67.322
3718	-67.78
3718	-67.398
3718	-67.795
3718	-67.551
3718	-67.703
3718.1	-67.535
3718.1	-67.398
3718.1	-67.688
3718.1	-67.398
3718.1	-67.871
3718.2	-67.429
3718.2	-67.764
3718.2	-67.551
3718.2	-67.566
3718.2	-67.612
3718.3	-67.398
3718.3	-67.657
3718.3	-67.291
3718.3	-67.703
3718.3	-67.505
3718.4	-67.734
3718.4	-67.719
3718.4	-67.429
3718.4	-67.719
3718.4	-67.261
3718.5	-67.719
3718.5	-67.49
3718.5	-67.627
3718.5	-67.688
3718.5	-67.459
3718.6	-67.825
3718.6	-67.459
3718.6	-67.78
3718.6	-67.49
3718.6	-67.612
3718.7	-67.657
3718.7	-67.352
3718.7	-67.78
3718.7	-67.413
3718.7	-67.734
3718.8	-67.566
3718.8	-67.52
3718.8	-67.703
3718.8	-67.368
3718.8	-67.81
3718.9	-67.398
3718.9	-67.688
3718.9	-67.642
3718.9	-67.49
3718.9	-67.841
3719	-67.459
3719	-67.764
3719	-67.535
3719	-67.566
3719	-67.734
3719.1	-67.413
3719.1	-67.795
3719.1	-67.505
3719.1	-67.825
3719.1	-67.673
3719.2	-67.49
3719.2	-67.825
3719.2	-67.413
3719.2	-67.856
3719.2	-67.596
3719.3	-67.551
3719.3	-67.795
3719.3	-67.444
3719.3	-67.81
3719.3	-67.566
3719.4	-67.734
3719.4	-67.734
3719.4	-67.52
3719.4	-67.825
3719.4	-67.429
3719.5	-67.81
3719.5	-67.719
3719.5	-67.566
3719.5	-67.932
3719.5	-67.505
3719.6	-67.871
3719.6	-67.688
3719.6	-67.657
3719.6	-67.81
3719.6	-67.474
3719.7	-67.917
3719.7	-67.535
3719.7	-67.719
3719.7	-67.749
3719.7	-67.474
3719.8	-67.947
3719.8	-67.505
3719.8	-67.81
3719.8	-67.719
3719.8	-67.474
3719.9	-67.902
3719.9	-67.52
3719.9	-67.871
3719.9	-67.688
3719.9	-67.627
3720	-67.841
3720	-67.535
3720	-67.902
3720	-67.627
3720	-67.657
3720.1	-67.78
3720.1	-67.383
3720.1	-67.856
3720.1	-67.642
3720.1	-67.78
3720.2	-67.825
3720.2	-67.459
3720.2	-67.932
3720.2	-67.566
3720.2	-67.749
3720.3	-67.764
3720.3	-67.413
3720.3	-67.795
3720.3	-67.444
3720.3	-67.734
3720.4	-67.764
3720.4	-67.459
3720.4	-67.841
3720.4	-67.429
3720.4	-67.825
3720.5	-67.749
3720.5	-67.596
3720.5	-67.932
3720.5	-67.459
3720.5	-67.78
3720.6	-67.688
3720.6	-67.551
3720.6	-67.871
3720.6	-67.49
3720.6	-67.886
3720.7	-67.673
3720.7	-67.642
3720.7	-67.886
3720.7	-67.444
3720.7	-67.932
3720.8	-67.612
3720.8	-67.627
3720.8	-67.917
3720.8	-67.429
3720.8	-67.902
3720.9	-67.703
3720.9	-67.505
3720.9	-67.825
3720.9	-67.551
3720.9	-67.917
3721	-67.719
3721	-67.688
3721	-67.917
3721	-67.551
3721	-68.008
3721.1	-67.764
3721.1	-67.688
3721.1	-67.902
3721.1	-67.551
3721.1	-67.932
3721.2	-67.734
3721.2	-67.673
3721.2	-67.902
3721.2	-67.429
3721.2	-67.871
3721.3	-67.673
3721.3	-67.657
3721.3	-67.932
3721.3	-67.505
3721.3	-67.917
3721.4	-67.734
3721.4	-67.673
3721.4	-67.932
3721.4	-67.49
3721.4	-67.947
3721.5	-67.673
3721.5	-67.535
3721.5	-67.886
3721.5	-67.474
3721.5	-67.856
3721.6	-67.749
3721.6	-67.52
3721.6	-67.963
3721.6	-67.52
3721.6	-67.902
3721.7	-67.795
3721.7	-67.566
3721.7	-67.993
3721.7	-67.657
3721.7	-67.841
3721.8	-67.886
3721.8	-67.627
3721.8	-67.993
3721.8	-67.703
3721.8	-67.917
3721.9	-67.932
3721.9	-67.581
3721.9	-68.069
3721.9	-67.688
3721.9	-67.825
3722	-67.978
3722	-67.52
3722	-68.054
3722	-67.856
3722	-67.703
3722.1	-67.947
3722.1	-67.551
3722.1	-67.932
3722.1	-67.825
3722.1	-67.749
3722.2	-67.978
3722.2	-67.596
3722.2	-67.963
3722.2	-67.932
3722.2	-67.612
3722.3	-68.024
3722.3	-67.688
3722.3	-67.856
3722.3	-67.917
3722.3	-67.535
3722.4	-68.054
3722.4	-67.795
3722.4	-67.78
3722.4	-68.115
3722.4	-67.688
3722.5	-68.176
3722.5	-67.978
3722.5	-67.734
3722.5	-68.192
3722.5	-67.78
3722.6	-68.039
3722.6	-68.1
3722.6	-67.688
3722.6	-68.039
3722.6	-67.749
3722.7	-67.81
3722.7	-68.069
3722.7	-67.657
3722.7	-68.024
3722.7	-67.871
3722.8	-67.703
3722.8	-68.161
3722.8	-67.825
3722.8	-68.008
3722.8	-67.993
3722.9	-67.505
3722.9	-67.978
3722.9	-67.764
3722.9	-67.734
3722.9	-68.024
3723	-67.581
3723	-67.978
3723	-67.902
3723	-67.627
3723	-68.13
3723.1	-67.81
3723.1	-67.886
3723.1	-68.054
3723.1	-67.703
3723.1	-68.069
3723.2	-67.902
3723.2	-67.703
3723.2	-68.054
3723.2	-67.734
3723.2	-67.947
3723.3	-68.024
3723.3	-67.703
3723.3	-68.176
3723.3	-67.871
3723.3	-67.825
3723.4	-68.222
3723.4	-67.81
3723.4	-68.085
3723.4	-68.054
3723.4	-67.612
3723.5	-68.115
3723.5	-67.871
3723.5	-67.78
3723.5	-68.13
3723.5	-67.703
3723.6	-67.978
3723.6	-68.085
3723.6	-67.825
3723.6	-68.161
3723.6	-67.917
3723.7	-67.78
3723.7	-68.054
3723.7	-67.719
3723.7	-68.054
3723.7	-68.054
3723.8	-67.719
3723.8	-68.13
3723.8	-67.978
3723.8	-67.856
3723.8	-68.222
3723.9	-67.841
3723.9	-67.947
3723.9	-68.054
3723.9	-67.764
3723.9	-68.13
3724	-68.024
3724	-67.764
3724	-68.176
3724	-67.841
3724	-67.886
3724.1	-68.222
3724.1	-67.749
3724.1	-68.085
3724.1	-68.054
3724.1	-67.719
3724.2	-68.207
3724.2	-68.024
3724.2	-67.825
3724.2	-68.085
3724.2	-67.78
3724.3	-67.963
3724.3	-68.161
3724.3	-67.841
3724.3	-68.283
3724.3	-68.069
3724.4	-67.749
3724.4	-68.222
3724.4	-67.871
3724.4	-67.871
3724.4	-68.146
3724.5	-67.688
3724.5	-68.024
3724.5	-68.115
3724.5	-67.719
3724.5	-68.222
3724.6	-68.085
3724.6	-67.764
3724.6	-68.161
3724.6	-67.902
3724.6	-67.886
3724.7	-68.192
3724.7	-67.81
3724.7	-68.13
3724.7	-68.161
3724.7	-67.719
3724.8	-68.176
3724.8	-67.947
3724.8	-67.795
3724.8	-68.146
3724.8	-67.78
3724.9	-68.024
3724.9	-68.13
3724.9	-67.764
3724.9	-68.207
3724.9	-68.008
3725	-67.917
3725	-68.222
3725	-67.795
3725	-68.161
3725	-67.993
3725.1	-67.886
3725.1	-68.329
3725.1	-67.871
3725.1	-68.268
3725.1	-68.069
3725.2	-67.963
3725.2	-68.207
3725.2	-67.825
3725.2	-68.359
3725.2	-67.947
3725.3	-68.039
3725.3	-68.069
3725.3	-67.78
3725.3	-68.192
3725.3	-67.825
3725.4	-68.176
3725.4	-67.932
3725.4	-68.039
3725.4	-68.008
3725.4	-67.871
3725.5	-68.192
3725.5	-67.825
3725.5	-68.192
3725.5	-67.78
3725.5	-68.207
3725.6	-67.917
3725.6	-68.192
3725.6	-68.13
3725.6	-68.1
3725.6	-68.207
3725.7	-67.947
3725.7	-68.268
3725.7	-67.932
3725.7	-68.344
3725.7	-67.932
3725.8	-68.298
3725.8	-67.871
3725.8	-68.207
3725.8	-67.917
3725.8	-68.085
3725.9	-68.008
3725.9	-68.024
3725.9	-68.069
3725.9	-67.917
3725.9	-68.176
3726	-67.841
3726	-68.207
3726	-67.856
3726	-68.222
3726	-67.856
3726.1	-68.253
3726.1	-68.024
3726.1	-68.268
3726.1	-68.146
3726.1	-68.192
3726.2	-68.237
3726.2	-68.024
3726.2	-68.253
3726.2	-67.856
3726.2	-68.298
3726.3	-67.856
3726.3	-68.207
3726.3	-67.993
3726.3	-68.222
3726.3	-68.115
3726.4	-67.947
3726.4	-68.176
3726.4	-67.917
3726.4	-68.298
3726.4	-67.978
3726.5	-68.39
3726.5	-68.1
3726.5	-68.253
3726.5	-68.207
3726.5	-67.932
3726.6	-68.283
3726.6	-67.825
3726.6	-68.253
3726.6	-67.947
3726.6	-68.253
3726.7	-68.115
3726.7	-68.1
3726.7	-68.283
3726.7	-68.008
3726.7	-68.39
3726.8	-67.993
3726.8	-68.405
3726.8	-68.115
3726.8	-68.054
3726.8	-68.237
3726.9	-67.932
3726.9	-68.283
3726.9	-67.932
3726.9	-68.222
3726.9	-68.039
3727	-68.085
3727	-68.268
3727	-67.902
3727	-68.375
3727	-67.993
3727.1	-68.253
3727.1	-68.237
3727.1	-68.085
3727.1	-68.329
3727.1	-67.932
3727.2	-68.329
3727.2	-68.039
3727.2	-68.207
3727.2	-68.207
3727.2	-67.993
3727.3	-68.344
3727.3	-67.871
3727.3	-68.283
3727.3	-68.161
3727.3	-68.146
3727.4	-68.344
3727.4	-67.947
3727.4	-68.314
3727.4	-68.069
3727.4	-68.283
3727.5	-68.237
3727.5	-68.115
3727.5	-68.375
3727.5	-67.932
3727.5	-68.42
3727.6	-68.192
3727.6	-68.237
3727.6	-68.359
3727.6	-67.917
3727.6	-68.329
3727.7	-67.993
3727.7	-68.237
3727.7	-68.253
3727.7	-68.069
3727.7	-68.39
3727.8	-67.917
3727.8	-68.359
3727.8	-68.176
3727.8	-68.085
3727.8	-68.359
3727.9	-68.008
3727.9	-68.375
3727.9	-68.115
3727.9	-68.283
3727.9	-68.329
3728	-68.024
3728	-68.405
3728	-67.963
3728	-68.283
3728	-68.237
3728.1	-67.978
3728.1	-68.359
3728.1	-67.917
3728.1	-68.314
3728.1	-68.176
3728.2	-68.146
3728.2	-68.451
3728.2	-67.978
3728.2	-68.39
3728.2	-68.146
3728.3	-68.222
3728.3	-68.451
3728.3	-68.008
3728.3	-68.42
3728.3	-68.115
3728.4	-68.298
3728.4	-68.344
3728.4	-68.008
3728.4	-68.375
3728.4	-68.008
3728.5	-68.314
3728.5	-68.283
3728.5	-68.054
3728.5	-68.42
3728.5	-68.008
3728.6	-68.375
3728.6	-68.314
3728.6	-68.039
3728.6	-68.512
3728.6	-68.069
3728.7	-68.375
3728.7	-68.222
3728.7	-68.1
3728.7	-68.344
3728.7	-67.993
3728.8	-68.466
3728.8	-68.161
3728.8	-68.192
3728.8	-68.436
3728.8	-68.039
3728.9	-68.542
3728.9	-68.359
3728.9	-68.329
3728.9	-68.481
3728.9	-68.085
3729	-68.466
3729	-68.192
3729	-68.39
3729	-68.466
3729	-68.1
3729.1	-68.451
3729.1	-68.115
3729.1	-68.268
3729.1	-68.344
3729.1	-68.039
3729.2	-68.466
3729.2	-68.146
3729.2	-68.375
3729.2	-68.436
3729.2	-68.085
3729.3	-68.604
3729.3	-68.192
3729.3	-68.359
3729.3	-68.42
3729.3	-68.1
3729.4	-68.573
3729.4	-68.283
3729.4	-68.512
3729.4	-68.466
3729.4	-68.085
3729.5	-68.542
3729.5	-68.13
3729.5	-68.314
3729.5	-68.359
3729.5	-68.069
3729.6	-68.558
3729.6	-68.222
3729.6	-68.436
3729.6	-68.436
3729.6	-68.176
3729.7	-68.542
3729.7	-68.161
3729.7	-68.436
3729.7	-68.466
3729.7	-68.13
3729.8	-68.466
3729.8	-68.192
3729.8	-68.466
3729.8	-68.451
3729.8	-68.222
3729.9	-68.619
3729.9	-68.237
3729.9	-68.497
3729.9	-68.466
3729.9	-68.13
3730	-68.573
3730	-68.13
3730	-68.436
3730	-68.405
3730	-68.115
3730.1	-68.542
3730.1	-68.207
3730.1	-68.573
3730.1	-68.359
3730.1	-68.161
3730.2	-68.497
3730.2	-68.161
3730.2	-68.573
3730.2	-68.39
3730.2	-68.268
3730.3	-68.619
3730.3	-68.161
3730.3	-68.604
3730.3	-68.375
3730.3	-68.314
3730.4	-68.527
3730.4	-68.008
3730.4	-68.542
3730.4	-68.314
3730.4	-68.359
3730.5	-68.634
3730.5	-68.161
3730.5	-68.542
3730.5	-68.314
3730.5	-68.253
3730.6	-68.466
3730.6	-68.054
3730.6	-68.436
3730.6	-68.253
3730.6	-68.283
3730.7	-68.573
3730.7	-68.192
3730.7	-68.619
3730.7	-68.451
3730.7	-68.146
3730.8	-68.527
3730.8	-68.207
3730.8	-68.573
3730.8	-68.42
3730.8	-68.283
3730.9	-68.512
3730.9	-68.176
3730.9	-68.588
3730.9	-68.359
3730.9	-68.207
3731	-68.512
3731	-68.146
3731	-68.604
3731	-68.405
3731	-68.359
3731.1	-68.68
3731.1	-68.176
3731.1	-68.512
3731.1	-68.375
3731.1	-68.176
3731.2	-68.588
3731.2	-68.146
3731.2	-68.405
3731.2	-68.359
3731.2	-68.192
3731.3	-68.604
3731.3	-68.283
3731.3	-68.527
3731.3	-68.527
3731.3	-68.13
3731.4	-68.665
3731.4	-68.359
3731.4	-68.329
3731.4	-68.649
3731.4	-68.1
3731.5	-68.512
3731.5	-68.405
3731.5	-68.222
3731.5	-68.573
3731.5	-68.176
3731.6	-68.558
3731.6	-68.42
3731.6	-68.222
3731.6	-68.665
3731.6	-68.268
3731.7	-68.42
3731.7	-68.527
3731.7	-68.161
3731.7	-68.573
3731.7	-68.39
3731.8	-68.329
3731.8	-68.604
3731.8	-68.314
3731.8	-68.619
3731.8	-68.512
3731.9	-68.222
3731.9	-68.604
3731.9	-68.283
3731.9	-68.481
3731.9	-68.558
3732	-68.283
3732	-68.741
3732	-68.405
3732	-68.283
3732	-68.68
3732.1	-68.161
3732.1	-68.558
3732.1	-68.512
3732.1	-68.222
3732.1	-68.726
3732.2	-68.359
3732.2	-68.375
3732.2	-68.665
3732.2	-68.192
3732.2	-68.527
3732.3	-68.436
3732.3	-68.176
3732.3	-68.527
3732.3	-68.298
3732.3	-68.405
3732.4	-68.588
3732.4	-68.176
3732.4	-68.634
3732.4	-68.436
3732.4	-68.268
3732.5	-68.665
3732.5	-68.344
3732.5	-68.497
3732.5	-68.604
3732.5	-68.13
3732.6	-68.649
3732.6	-68.497
3732.6	-68.253
3732.6	-68.68
3732.6	-68.314
3732.7	-68.359
3732.7	-68.649
3732.7	-68.207
3732.7	-68.634
3732.7	-68.527
3732.8	-68.176
3732.8	-68.588
3732.8	-68.375
3732.8	-68.359
3732.8	-68.665
3732.9	-68.298
3732.9	-68.527
3732.9	-68.542
3732.9	-68.237
3732.9	-68.649
3733	-68.436
3733	-68.253
3733	-68.588
3733	-68.329
3733	-68.512
3733.1	-68.741
3733.1	-68.268
3733.1	-68.634
3733.1	-68.481
3733.1	-68.207
3733.2	-68.619
3733.2	-68.375
3733.2	-68.451
3733.2	-68.604
3733.2	-68.207
3733.3	-68.741
3733.3	-68.497
3733.3	-68.39
3733.3	-68.68
3733.3	-68.192
3733.4	-68.558
3733.4	-68.436
3733.4	-68.237
3733.4	-68.634
3733.4	-68.237
3733.5	-68.619
3733.5	-68.451
3733.5	-68.405
3733.5	-68.604
3733.5	-68.253
3733.6	-68.726
3733.6	-68.283
3733.6	-68.558
3733.6	-68.451
3733.6	-68.436
3733.7	-68.634
3733.7	-68.314
3733.7	-68.68
3733.7	-68.359
3733.7	-68.71
3733.8	-68.451
3733.8	-68.588
3733.8	-68.481
3733.8	-68.451
3733.8	-68.588
3733.9	-68.344
3733.9	-68.695
3733.9	-68.359
3733.9	-68.695
3733.9	-68.298
3734	-68.771
3734	-68.39
3734	-68.649
3734	-68.451
3734	-68.558
3734.1	-68.436
3734.1	-68.481
3734.1	-68.542
3734.1	-68.298
3734.1	-68.497
3734.2	-68.161
3734.2	-68.558
3734.2	-68.192
3734.2	-68.695
3734.2	-68.283
3734.3	-68.665
3734.3	-68.359
3734.3	-68.68
3734.3	-68.436
3734.3	-68.649
3734.4	-68.436
3734.4	-68.451
3734.4	-68.451
3734.4	-68.344
3734.4	-68.604
3734.5	-68.283
3734.5	-68.71
3734.5	-68.283
3734.5	-68.71
3734.5	-68.314
3734.6	-68.649
3734.6	-68.405
3734.6	-68.619
3734.6	-68.512
3734.6	-68.42
3734.7	-68.695
3734.7	-68.329
3734.7	-68.695
3734.7	-68.268
3734.7	-68.665
3734.8	-68.268
3734.8	-68.604
3734.8	-68.451
3734.8	-68.481
3734.8	-68.619
3734.9	-68.375
3734.9	-68.741
3734.9	-68.283
3734.9	-68.71
3734.9	-68.359
3735	-68.588
3735	-68.542
3735	-68.451
3735	-68.665
3735	-68.39
3735.1	-68.771
3735.1	-68.359
3735.1	-68.665
3735.1	-68.466
3735.1	-68.542
3735.2	-68.558
3735.2	-68.283
3735.2	-68.741
3735.2	-68.237
3735.2	-68.68
3735.3	-68.39
3735.3	-68.527
3735.3	-68.527
3735.3	-68.329
3735.3	-68.649
3735.4	-68.298
3735.4	-68.695
3735.4	-68.405
3735.4	-68.619
3735.4	-68.573
3735.5	-68.359
3735.5	-68.68
3735.5	-68.329
3735.5	-68.71
3735.5	-68.42
3735.6	-68.573
3735.6	-68.604
3735.6	-68.344
3735.6	-68.741
3735.6	-68.283
3735.7	-68.68
3735.7	-68.512
3735.7	-68.542
3735.7	-68.649
3735.7	-68.329
3735.8	-68.695
3735.8	-68.283
3735.8	-68.649
3735.8	-68.497
3735.8	-68.42
3735.9	-68.68
3735.9	-68.298
3735.9	-68.787
3735.9	-68.405
3735.9	-68.588
3736	-68.604
3736	-68.39
3736	-68.726
3736	-68.283
3736	-68.68
3736.1	-68.558
3736.1	-68.512
3736.1	-68.726
3736.1	-68.375
3736.1	-68.756
3736.2	-68.359
3736.2	-68.619
3736.2	-68.542
3736.2	-68.39
3736.2	-68.756
3736.3	-68.283
3736.3	-68.68
3736.3	-68.497
3736.3	-68.451
3736.3	-68.619
3736.4	-68.314
3736.4	-68.68
3736.4	-68.375
3736.4	-68.665
3736.4	-68.619
3736.5	-68.359
3736.5	-68.787
3736.5	-68.359
3736.5	-68.741
3736.5	-68.527
3736.6	-68.42
3736.6	-68.649
3736.6	-68.253
3736.6	-68.649
3736.6	-68.359
3736.7	-68.619
3736.7	-68.634
3736.7	-68.344
3736.7	-68.71
3736.7	-68.344
3736.8	-68.68
3736.8	-68.558
3736.8	-68.344
3736.8	-68.787
3736.8	-68.329
3736.9	-68.695
3736.9	-68.451
3736.9	-68.481
3736.9	-68.604
3736.9	-68.237
3737	-68.649
3737	-68.39
3737	-68.604
3737	-68.695
3737	-68.375
3737.1	-68.771
3737.1	-68.39
3737.1	-68.619
3737.1	-68.604
3737.1	-68.375
3737.2	-68.649
3737.2	-68.207
3737.2	-68.619
3737.2	-68.375
3737.2	-68.359
3737.3	-68.649
3737.3	-68.253
3737.3	-68.634
3737.3	-68.314
3737.3	-68.375
3737.4	-68.558
3737.4	-68.176
3737.4	-68.649
3737.4	-68.268
3737.4	-68.466
3737.5	-68.588
3737.5	-68.283
3737.5	-68.695
3737.5	-68.39
3737.5	-68.573
3737.6	-68.497
3737.6	-68.359
3737.6	-68.71
3737.6	-68.298
3737.6	-68.695
3737.7	-68.481
3737.7	-68.314
3737.7	-68.619
3737.7	-68.192
3737.7	-68.573
3737.8	-68.344
3737.8	-68.253
3737.8	-68.634
3737.8	-68.268
3737.8	-68.695
3737.9	-68.481
3737.9	-68.42
3737.9	-68.649
3737.9	-68.207
3737.9	-68.665
3738	-68.329
3738	-68.375
3738	-68.588
3738	-68.1
3738	-68.619
3738.1	-68.39
3738.1	-68.451
3738.1	-68.604
3738.1	-68.222
3738.1	-68.619
3738.2	-68.405
3738.2	-68.542
3738.2	-68.558
3738.2	-68.253
3738.2	-68.619
3738.3	-68.283
3738.3	-68.558
3738.3	-68.542
3738.3	-68.176
3738.3	-68.604
3738.4	-68.176
3738.4	-68.359
3738.4	-68.527
3738.4	-68.192
3738.4	-68.634
3738.5	-68.314
3738.5	-68.466
3738.5	-68.619
3738.5	-68.298
3738.5	-68.726
3738.6	-68.375
3738.6	-68.436
3738.6	-68.604
3738.6	-68.207
3738.6	-68.695
3738.7	-68.39
3738.7	-68.466
3738.7	-68.542
3738.7	-68.1
3738.7	-68.558
3738.8	-68.344
3738.8	-68.42
3738.8	-68.604
3738.8	-68.13
3738.8	-68.619
3738.9	-68.359
3738.9	-68.329
3738.9	-68.588
3738.9	-68.192
3738.9	-68.497
3739	-68.344
3739	-68.314
3739	-68.619
3739	-68.253
3739	-68.588
3739.1	-68.375
3739.1	-68.375
3739.1	-68.695
3739.1	-68.253
3739.1	-68.604
3739.2	-68.497
3739.2	-68.146
3739.2	-68.68
3739.2	-68.344
3739.2	-68.542
3739.3	-68.558
3739.3	-68.237
3739.3	-68.695
3739.3	-68.436
3739.3	-68.466
3739.4	-68.68
3739.4	-68.298
3739.4	-68.604
3739.4	-68.344
3739.4	-68.375
3739.5	-68.665
3739.5	-68.146
3739.5	-68.512
3739.5	-68.375
3739.5	-68.268
3739.6	-68.741
3739.6	-68.314
3739.6	-68.573
3739.6	-68.558
3739.6	-68.1
3739.7	-68.634
3739.7	-68.42
3739.7	-68.405
3739.7	-68.466
3739.7	-68.085
3739.8	-68.542
3739.8	-68.359
3739.8	-68.268
3739.8	-68.634
3739.8	-68.176
3739.9	-68.527
3739.9	-68.451
3739.9	-68.222
3739.9	-68.68
3739.9	-68.359
3740	-68.466
3740	-68.588
3740	-68.283
3740	-68.695
3740	-68.436
3740.1	-68.359
3740.1	-68.573
3740.1	-68.13
3740.1	-68.512
3740.1	-68.497
3740.2	-68.237
3740.2	-68.665
3740.2	-68.359
3740.2	-68.314
3740.2	-68.665
3740.3	-68.176
3740.3	-68.573
3740.3	-68.42
3740.3	-68.161
3740.3	-68.512
3740.4	-68.329
3740.4	-68.497
3740.4	-68.527
3740.4	-68.161
3740.4	-68.588
3740.5	-68.375
3740.5	-68.253
3740.5	-68.573
3740.5	-68.283
3740.5	-68.497
3740.6	-68.497
3740.6	-68.13
3740.6	-68.68
3740.6	-68.359
3740.6	-68.237
3740.7	-68.619
3740.7	-68.192
3740.7	-68.512
3740.7	-68.588
3740.7	-68.146
3740.8	-68.68
3740.8	-68.42
3740.8	-68.314
3740.8	-68.726
3740.8	-68.283
3740.9	-68.466
3740.9	-68.527
3740.9	-68.161
3740.9	-68.542
3740.9	-68.39
3741	-68.268
3741	-68.665
3741	-68.207
3741	-68.451
3741	-68.527
3741.1	-68.13
3741.1	-68.634
3741.1	-68.42
3741.1	-68.222
3741.1	-68.619
3741.2	-68.237
3741.2	-68.466
3741.2	-68.619
3741.2	-68.237
3741.2	-68.649
3741.3	-68.558
3741.3	-68.222
3741.3	-68.665
3741.3	-68.344
3741.3	-68.314
3741.4	-68.619
3741.4	-68.176
3741.4	-68.558
3741.4	-68.527
3741.4	-68.237
3741.5	-68.71
3741.5	-68.283
3741.5	-68.268
3741.5	-68.527
3741.5	-68.115
3741.6	-68.542
3741.6	-68.436
3741.6	-68.222
3741.6	-68.649
3741.6	-68.268
3741.7	-68.481
3741.7	-68.466
3741.7	-68.161
3741.7	-68.573
3741.7	-68.237
3741.8	-68.405
3741.8	-68.481
3741.8	-68.192
3741.8	-68.542
3741.8	-68.176
3741.9	-68.558
3741.9	-68.375
3741.9	-68.344
3741.9	-68.619
3741.9	-68.253
3742	-68.68
3742	-68.283
3742	-68.573
3742	-68.436
3742	-68.359
3742.1	-68.558
3742.1	-68.222
3742.1	-68.604
3742.1	-68.237
3742.1	-68.619
3742.2	-68.344
3742.2	-68.527
3742.2	-68.375
3742.2	-68.436
3742.2	-68.436
3742.3	-68.253
3742.3	-68.39
3742.3	-68.13
3742.3	-68.512
3742.3	-68.13
3742.4	-68.542
3742.4	-68.192
3742.4	-68.542
3742.4	-68.222
3742.4	-68.512
3742.5	-68.375
3742.5	-68.558
3742.5	-68.451
3742.5	-68.436
3742.5	-68.512
3742.6	-68.253
3742.6	-68.573
3742.6	-68.283
3742.6	-68.619
3742.6	-68.237
3742.7	-68.558
3742.7	-68.146
3742.7	-68.634
3742.7	-68.283
3742.7	-68.481
3742.8	-68.298
3742.8	-68.375
3742.8	-68.329
3742.8	-68.329
3742.8	-68.573
3742.9	-68.375
3742.9	-68.649
3742.9	-68.222
3742.9	-68.68
3742.9	-68.283
3743	-68.619
3743	-68.359
3743	-68.466
3743	-68.268
3743	-68.283
3743.1	-68.497
3743.1	-68.176
3743.1	-68.604
3743.1	-68.146
3743.1	-68.512
3743.2	-68.268
3743.2	-68.588
3743.2	-68.405
3743.2	-68.436
3743.2	-68.558
3743.3	-68.207
3743.3	-68.604
3743.3	-68.237
3743.3	-68.695
3743.3	-68.39
3743.4	-68.497
3743.4	-68.42
3743.4	-68.314
3743.4	-68.512
3743.4	-68.13
3743.5	-68.558
3743.5	-68.161
3743.5	-68.619
3743.5	-68.527
3743.5	-68.497
3743.6	-68.665
3743.6	-68.268
3743.6	-68.588
3743.6	-68.253
3743.6	-68.604
3743.7	-68.359
3743.7	-68.405
3743.7	-68.497
3743.7	-68.161
3743.7	-68.588
3743.8	-68.192
3743.8	-68.619
3743.8	-68.359
3743.8	-68.344
3743.8	-68.573
3743.9	-68.329
3743.9	-68.756
3743.9	-68.314
3743.9	-68.604
3743.9	-68.405
3744	-68.344
3744	-68.573
3744	-68.222
3744	-68.619
3744	-68.237
3744.1	-68.451
3744.1	-68.405
3744.1	-68.329
3744.1	-68.619
3744.1	-68.192
3744.2	-68.588
3744.2	-68.253
3744.2	-68.512
3744.2	-68.558
3744.2	-68.268
3744.3	-68.68
3744.3	-68.146
3744.3	-68.604
3744.3	-68.466
3744.3	-68.329
3744.4	-68.527
3744.4	-68.222
3744.4	-68.665
3744.4	-68.344
3744.4	-68.649
3744.5	-68.558
3744.5	-68.359
3744.5	-68.649
3744.5	-68.115
3744.5	-68.588
3744.6	-68.375
3744.6	-68.42
3744.6	-68.604
3744.6	-68.192
3744.6	-68.634
3744.7	-68.298
3744.7	-68.512
3744.7	-68.481
3744.7	-68.207
3744.7	-68.588
3744.8	-68.207
3744.8	-68.71
3744.8	-68.542
3744.8	-68.42
3744.8	-68.71
3744.9	-68.298
3744.9	-68.665
3744.9	-68.405
3744.9	-68.573
3744.9	-68.512
3745	-68.222
3745	-68.68
3745	-68.283
3745	-68.619
3745	-68.497
3745.1	-68.314
3745.1	-68.649
3745.1	-68.268
3745.1	-68.726
3745.1	-68.558
3745.2	-68.527
3745.2	-68.649
3745.2	-68.237
3745.2	-68.695
3745.2	-68.436
3745.3	-68.573
3745.3	-68.619
3745.3	-68.298
3745.3	-68.665
3745.3	-68.329
3745.4	-68.558
3745.4	-68.558
3745.4	-68.405
3745.4	-68.695
3745.4	-68.283
3745.5	-68.68
3745.5	-68.588
3745.5	-68.42
3745.5	-68.771
3745.5	-68.268
3745.6	-68.756
3745.6	-68.527
3745.6	-68.42
3745.6	-68.665
3745.6	-68.329
3745.7	-68.817
3745.7	-68.466
3745.7	-68.588
3745.7	-68.741
3745.7	-68.359
3745.8	-68.71
3745.8	-68.451
3745.8	-68.558
3745.8	-68.558
3745.8	-68.359
3745.9	-68.756
3745.9	-68.375
3745.9	-68.71
3745.9	-68.588
3745.9	-68.39
3746	-68.771
3746	-68.314
3746	-68.68
3746	-68.527
3746	-68.314
3746.1	-68.71
3746.1	-68.329
3746.1	-68.695
3746.1	-68.527
3746.1	-68.375
3746.2	-68.71
3746.2	-68.359
3746.2	-68.756
3746.2	-68.436
3746.2	-68.42
3746.3	-68.726
3746.3	-68.237
3746.3	-68.741
3746.3	-68.497
3746.3	-68.497
3746.4	-68.787
3746.4	-68.375
3746.4	-68.756
3746.4	-68.558
3746.4	-68.512
3746.5	-68.665
3746.5	-68.314
3746.5	-68.741
3746.5	-68.573
3746.5	-68.649
3746.6	-68.787
3746.6	-68.405
3746.6	-68.863
3746.6	-68.466
3746.6	-68.588
3746.7	-68.771
3746.7	-68.298
3746.7	-68.787
3746.7	-68.558
3746.7	-68.497
3746.8	-68.802
3746.8	-68.466
3746.8	-68.924
3746.8	-68.573
3746.8	-68.436
3746.9	-68.756
3746.9	-68.359
3746.9	-68.832
3746.9	-68.604
3746.9	-68.573
3747	-68.832
3747	-68.39
3747	-68.832
3747	-68.558
3747	-68.466
3747.1	-68.771
3747.1	-68.314
3747.1	-68.832
3747.1	-68.695
3747.1	-68.451
3747.2	-68.878
3747.2	-68.497
3747.2	-68.726
3747.2	-68.619
3747.2	-68.451
3747.3	-68.832
3747.3	-68.451
3747.3	-68.787
3747.3	-68.726
3747.3	-68.436
3747.4	-68.817
3747.4	-68.512
3747.4	-68.741
3747.4	-68.741
3747.4	-68.405
3747.5	-68.893
3747.5	-68.604
3747.5	-68.726
3747.5	-68.909
3747.5	-68.466
3747.6	-68.909
3747.6	-68.649
3747.6	-68.527
3747.6	-68.802
3747.6	-68.405
3747.7	-68.817
3747.7	-68.71
3747.7	-68.558
3747.7	-68.939
3747.7	-68.466
3747.8	-68.817
3747.8	-68.756
3747.8	-68.481
3747.8	-68.924
3747.8	-68.634
3747.9	-68.741
3747.9	-68.878
3747.9	-68.436
3747.9	-68.909
3747.9	-68.726
3748	-68.619
3748	-68.893
3748	-68.466
3748	-68.832
3748	-68.741
3748.1	-68.542
3748.1	-68.97
3748.1	-68.527
3748.1	-68.695
3748.1	-68.817
3748.2	-68.497
3748.2	-69.031
3748.2	-68.771
3748.2	-68.588
3748.2	-68.832
3748.3	-68.481
3748.3	-68.817
3748.3	-68.832
3748.3	-68.665
3748.3	-68.954
3748.4	-68.542
3748.4	-68.787
3748.4	-68.893
3748.4	-68.558
3748.4	-69.077
3748.5	-68.787
3748.5	-68.604
3748.5	-68.954
3748.5	-68.542
3748.5	-68.863
3748.6	-68.832
3748.6	-68.573
3748.6	-68.954
3748.6	-68.68
3748.6	-68.771
3748.7	-68.985
3748.7	-68.588
3748.7	-68.939
3748.7	-68.878
3748.7	-68.604
3748.8	-69.031
3748.8	-68.71
3748.8	-68.832
3748.8	-68.954
3748.8	-68.542
3748.9	-69.016
3748.9	-68.863
3748.9	-68.649
3748.9	-69.046
3748.9	-68.588
3749	-68.832
3749	-68.954
3749	-68.573
3749	-69.016
3749	-68.909
3749.1	-68.695
3749.1	-69.077
3749.1	-68.68
3749.1	-68.848
3749.1	-68.924
3749.2	-68.527
3749.2	-68.939
3749.2	-68.802
3749.2	-68.649
3749.2	-69.061
3749.3	-68.726
3749.3	-68.893
3749.3	-69
3749.3	-68.558
3749.3	-69.122
3749.4	-68.878
3749.4	-68.542
3749.4	-68.939
3749.4	-68.649
3749.4	-68.802
3749.5	-69.031
3749.5	-68.604
3749.5	-68.939
3749.5	-68.832
3749.5	-68.497
3749.6	-68.985
3749.6	-68.771
3749.6	-68.665
3749.6	-68.985
3749.6	-68.604
3749.7	-68.954
3749.7	-68.985
3749.7	-68.649
3749.7	-69.153
3749.7	-68.771
3749.8	-68.588
3749.8	-69.092
3749.8	-68.771
3749.8	-68.863
3749.8	-68.939
3749.9	-68.527
3749.9	-68.97
3749.9	-68.848
3749.9	-68.649
3749.9	-69.046
3750	-68.649
3750	-68.954
3750	-68.863
3750	-68.649
3750	-69.138
3750.1	-68.665
3750.1	-68.939
3750.1	-68.893
3750.1	-68.665
3750.1	-69.107
3750.2	-68.649
3750.2	-69.031
3750.2	-68.832
3750.2	-68.787
3750.2	-69.031
3750.3	-68.71
3750.3	-69.061
3750.3	-68.741
3750.3	-69.031
3750.3	-68.848
3750.4	-68.924
3750.4	-69.016
3750.4	-68.68
3750.4	-69.122
3750.4	-68.634
3750.5	-68.985
3750.5	-68.741
3750.5	-69.092
3750.5	-68.832
3750.5	-68.954
3750.6	-68.924
3750.6	-68.802
3750.6	-69.107
3750.6	-68.741
3750.6	-69.077
3750.7	-68.634
3750.7	-69.046
3750.7	-68.634
3750.7	-69.077
3750.7	-68.771
3750.8	-69.046
3750.8	-68.802
3750.8	-68.985
3750.8	-68.924
3750.8	-68.954
3750.9	-68.893
3750.9	-68.848
3750.9	-69.016
3750.9	-68.68
3750.9	-69.077
3751	-68.802
3751	-69.061
3751	-68.71
3751	-69.138
3751	-68.665
3751.1	-69.183
3751.1	-68.909
3751.1	-69.077
3751.1	-69.061
3751.1	-68.97
3751.2	-69.031
3751.2	-68.893
3751.2	-69.092
3751.2	-68.771
3751.2	-69.138
3751.3	-68.695
3751.3	-69.153
3751.3	-68.863
3751.3	-69.138
3751.3	-68.954
3751.4	-68.985
3751.4	-69.016
3751.4	-68.832
3751.4	-69.153
3751.4	-68.771
3751.5	-69.168
3751.5	-68.756
3751.5	-69.138
3751.5	-68.954
3751.5	-69.031
3751.6	-69.092
3751.6	-68.832
3751.6	-69.077
3751.6	-68.726
3751.6	-69.153
3751.7	-68.817
3751.7	-69.092
3751.7	-68.985
3751.7	-68.893
3751.7	-69.046
3751.8	-68.787
3751.8	-69.107
3751.8	-68.695
3751.8	-69.183
3751.8	-68.924
3751.9	-69.092
3751.9	-69.168
3751.9	-68.848
3751.9	-69.168
3751.9	-68.726
3752	-69.077
3752	-68.893
3752	-69
3752	-69
3752	-68.771
3752.1	-69.092
3752.1	-68.726
3752.1	-69.153
3752.1	-68.863
3752.1	-69.061
3752.2	-69.122
3752.2	-68.817
3752.2	-69.29
3752.2	-68.832
3752.2	-69.199
3752.3	-69
3752.3	-68.985
3752.3	-69.061
3752.3	-68.68
3752.3	-69.168
3752.4	-68.832
3752.4	-69.153
3752.4	-69.031
3752.4	-68.878
3752.4	-69.168
3752.5	-68.802
3752.5	-69.214
3752.5	-68.909
3752.5	-69.107
3752.5	-69.016
3752.6	-68.878
3752.6	-69.26
3752.6	-68.787
3752.6	-69.153
3752.6	-68.954
3752.7	-68.863
3752.7	-69.092
3752.7	-68.756
3752.7	-69.199
3752.7	-68.939
3752.8	-69.138
3752.8	-69.046
3752.8	-68.817
3752.8	-69.183
3752.8	-68.817
3752.9	-69.183
3752.9	-68.924
3752.9	-68.97
3752.9	-69.107
3752.9	-68.802
3753	-69.214
3753	-68.848
3753	-69.077
3753	-69.031
3753	-68.848
3753.1	-69.26
3753.1	-68.878
3753.1	-69.229
3753.1	-69.077
3753.1	-69.016
3753.2	-69.244
3753.2	-68.893
3753.2	-69.214
3753.2	-68.909
3753.2	-69.016
3753.3	-69.077
3753.3	-68.802
3753.3	-69.183
3753.3	-68.848
3753.3	-69.168
3753.4	-69.061
3753.4	-68.893
3753.4	-69.183
3753.4	-68.771
3753.4	-69.229
3753.5	-68.97
3753.5	-69.061
3753.5	-69.26
3753.5	-68.848
3753.5	-69.336
3753.6	-68.985
3753.6	-69.107
3753.6	-69.183
3753.6	-68.893
3753.6	-69.29
3753.7	-68.909
3753.7	-69.214
3753.7	-69.092
3753.7	-68.878
3753.7	-69.229
3753.8	-68.756
3753.8	-69.26
3753.8	-69
3753.8	-68.893
3753.8	-69.168
3753.9	-68.787
3753.9	-69.275
3753.9	-69
3753.9	-69.061
3753.9	-69.153
3754	-68.848
3754	-69.351
3754	-69.016
3754	-69.199
3754	-69.214
3754.1	-68.848
3754.1	-69.229
3754.1	-68.878
3754.1	-69.153
3754.1	-69.122
3754.2	-68.863
3754.2	-69.244
3754.2	-68.878
3754.2	-69.26
3754.2	-69.107
3754.3	-68.939
3754.3	-69.275
3754.3	-68.863
3754.3	-69.168
3754.3	-69.046
3754.4	-68.924
3754.4	-69.168
3754.4	-68.756
3754.4	-69.199
3754.4	-68.97
3754.5	-69.016
3754.5	-69.199
3754.5	-68.787
3754.5	-69.29
3754.5	-69
3754.6	-69.046
3754.6	-69.229
3754.6	-68.863
3754.6	-69.275
3754.6	-68.97
3754.7	-69.183
3754.7	-69.29
3754.7	-68.893
3754.7	-69.305
3754.7	-68.863
3754.8	-69.107
3754.8	-69.199
3754.8	-68.848
3754.8	-69.321
3754.8	-68.939
3754.9	-69.107
3754.9	-69.153
3754.9	-68.832
3754.9	-69.229
3754.9	-68.954
3755	-69.077
3755	-69.077
3755	-68.832
3755	-69.305
3755	-68.939
3755.1	-69.275
3755.1	-69.214
3755.1	-68.832
3755.1	-69.366
3755.1	-68.954
3755.2	-69.183
3755.2	-69.229
3755.2	-68.863
3755.2	-69.321
3755.2	-69.046
3755.3	-69.229
3755.3	-69.275
3755.3	-68.878
3755.3	-69.275
3755.3	-68.893
3755.4	-69.107
3755.4	-69.26
3755.4	-68.939
3755.4	-69.366
3755.4	-69.031
3755.5	-69.092
3755.5	-69.244
3755.5	-68.909
3755.5	-69.305
3755.5	-69.016
3755.6	-69.016
3755.6	-69.199
3755.6	-68.817
3755.6	-69.351
3755.6	-69.199
3755.7	-69.046
3755.7	-69.336
3755.7	-68.939
3755.7	-69.321
3755.7	-69.244
3755.8	-69.061
3755.8	-69.351
3755.8	-68.924
3755.8	-69.29
3755.8	-69.275
3755.9	-69.016
3755.9	-69.443
3755.9	-69
3755.9	-69.214
3755.9	-69.275
3756	-68.924
3756	-69.366
3756	-69.061
3756	-69.138
3756	-69.29
3756.1	-68.878
3756.1	-69.382
3756.1	-69.092
3756.1	-68.924
3756.1	-69.275
3756.2	-68.893
3756.2	-69.229
3756.2	-69.214
3756.2	-69
3756.2	-69.351
3756.3	-68.954
3756.3	-69.229
3756.3	-69.29
3756.3	-68.893
3756.3	-69.351
3756.4	-68.985
3756.4	-68.939
3756.4	-69.29
3756.4	-68.878
3756.4	-69.382
3756.5	-69.26
3756.5	-69.031
3756.5	-69.382
3756.5	-69.077
3756.5	-69.305
3756.6	-69.29
3756.6	-68.924
3756.6	-69.275
3756.6	-69.031
3756.6	-69.061
3756.7	-69.321
3756.7	-68.985
3756.7	-69.351
3756.7	-69.153
3756.7	-68.893
3756.8	-69.382
3756.8	-69.122
3756.8	-69.244
3756.8	-69.336
3756.8	-68.985
3756.9	-69.412
3756.9	-69.122
3756.9	-69.016
3756.9	-69.305
3756.9	-68.863
3757	-69.168
3757	-69.168
3757	-68.985
3757	-69.382
3757	-69.061
3757.1	-69.061
3757.1	-69.366
3757.1	-68.893
3757.1	-69.351
3757.1	-69.275
3757.2	-68.97
3757.2	-69.397
3757.2	-69.077
3757.2	-69.199
3757.2	-69.427
3757.3	-68.893
3757.3	-69.321
3757.3	-69.199
3757.3	-69.046
3757.3	-69.473
3757.4	-69.153
3757.4	-69.168
3757.4	-69.382
3757.4	-68.924
3757.4	-69.382
3757.5	-69.275
3757.5	-69.077
3757.5	-69.458
3757.5	-69.138
3757.5	-69.229
3757.6	-69.412
3757.6	-69.016
3757.6	-69.412
3757.6	-69.214
3757.6	-68.939
3757.7	-69.412
3757.7	-69.153
3757.7	-69.138
3757.7	-69.336
3757.7	-68.878
3757.8	-69.275
3757.8	-69.321
3757.8	-69.016
3757.8	-69.504
3757.8	-69.229
3757.9	-69.153
3757.9	-69.443
3757.9	-69.077
3757.9	-69.443
3757.9	-69.397
3758	-69
3758	-69.412
3758	-69.138
3758	-69.031
3758	-69.489
3758.1	-69.138
3758.1	-69.138
3758.1	-69.336
3758.1	-68.878
3758.1	-69.321
3758.2	-69.244
3758.2	-69.061
3758.2	-69.443
3758.2	-69.107
3758.2	-69.351
3758.3	-69.397
3758.3	-69.031
3758.3	-69.489
3758.3	-69.168
3758.3	-69.199
3758.4	-69.382
3758.4	-69.016
3758.4	-69.519
3758.4	-69.183
3758.4	-69.244
3758.5	-69.382
3758.5	-69.016
3758.5	-69.458
3758.5	-69.077
3758.5	-69.275
3758.6	-69.275
3758.6	-69.077
3758.6	-69.412
3758.6	-69.107
3758.6	-69.473
3758.7	-69.107
3758.7	-69.366
3758.7	-69.229
3758.7	-69.107
3758.7	-69.382
3758.8	-69
3758.8	-69.427
3758.8	-69.077
3758.8	-69.458
3758.8	-69.168
3758.9	-69.351
3758.9	-69.26
3758.9	-69.138
3758.9	-69.26
3758.9	-69.061
3759	-69.321
3759	-69
3759	-69.412
3759	-68.97
3759	-69.351
3759.1	-69.046
3759.1	-69.321
3759.1	-69.138
3759.1	-69.275
3759.1	-69.214
3759.2	-69.214
3759.2	-69.29
3759.2	-69.229
3759.2	-69.443
3759.2	-69.153
3759.3	-69.519
3759.3	-69.016
3759.3	-69.443
3759.3	-69.122
3759.3	-69.458
3759.4	-69.077
3759.4	-69.427
3759.4	-69.153
3759.4	-69.336
3759.4	-69.199
3759.5	-69.275
3759.5	-69.29
3759.5	-69.092
3759.5	-69.366
3759.5	-69.031
3759.6	-69.473
3759.6	-69.077
3759.6	-69.504
3759.6	-69.168
3759.6	-69.427
3759.7	-69.229
3759.7	-69.275
3759.7	-69.305
3759.7	-69.092
3759.7	-69.336
3759.8	-68.954
3759.8	-69.427
3759.8	-69.031
3759.8	-69.458
3759.8	-69.214
3759.9	-69.321
3759.9	-69.26
3759.9	-69.107
3759.9	-69.443
3759.9	-69.107
3760	-69.55
3760	-69.122
3760	-69.473
3760	-69.305
3760	-69.29
3760.1	-69.336
3760.1	-69.046
3760.1	-69.336
3760.1	-69
3760.1	-69.427
3760.2	-69.168
3760.2	-69.412
3760.2	-69.336
3760.2	-69.122
3760.2	-69.458
3760.3	-69.092
3760.3	-69.473
3760.3	-69.153
3760.3	-69.351
3760.3	-69.244
3760.4	-69.138
3760.4	-69.366
3760.4	-69.061
3760.4	-69.473
3760.4	-69.092
3760.5	-69.427
3760.5	-69.275
3760.5	-69.107
3760.5	-69.382
3760.5	-69
3760.6	-69.366
3760.6	-69.122
3760.6	-69.351
3760.6	-69.26
3760.6	-69.122
3760.7	-69.427
3760.7	-68.909
3760.7	-69.443
3760.7	-69.168
3760.7	-69.275
3760.8	-69.351
3760.8	-69.092
3760.8	-69.366
3760.8	-69
3760.8	-69.397
3760.9	-69.199
3760.9	-69.214
3760.9	-69.275
3760.9	-68.954
3760.9	-69.397
3761	-69.077
3761	-69.382
3761	-69.29
3761	-69.046
3761	-69.412
3761.1	-69
3761.1	-69.443
3761.1	-69.183
3761.1	-69.199
3761.1	-69.244
3761.2	-68.985
3761.2	-69.427
3761.2	-69.077
3761.2	-69.427
3761.2	-69.275
3761.3	-69.107
3761.3	-69.443
3761.3	-69
3761.3	-69.412
3761.3	-69.138
3761.4	-69.229
3761.4	-69.351
3761.4	-69.077
3761.4	-69.55
3761.4	-69.122
3761.5	-69.382
3761.5	-69.275
3761.5	-69.077
3761.5	-69.458
3761.5	-68.985
3761.6	-69.397
3761.6	-69.214
3761.6	-69.107
3761.6	-69.336
3761.6	-69.046
3761.7	-69.427
3761.7	-69.061
3761.7	-69.275
3761.7	-69.153
3761.7	-69
3761.8	-69.336
3761.8	-68.97
3761.8	-69.458
3761.8	-69.26
3761.8	-69.031
3761.9	-69.427
3761.9	-68.97
3761.9	-69.458
3761.9	-69.168
3761.9	-69.183
3762	-69.351
3762	-69.046
3762	-69.473
3762	-69.077
3762	-69.275
3762.1	-69.168
3762.1	-69
3762.1	-69.458
3762.1	-69.092
3762.1	-69.382
3762.2	-69.26
3762.2	-69.107
3762.2	-69.427
3762.2	-69
3762.2	-69.412
3762.3	-69.214
3762.3	-69.138
3762.3	-69.397
3762.3	-68.97
3762.3	-69.397
3762.4	-69.153
3762.4	-69.229
3762.4	-69.336
3762.4	-69
3762.4	-69.427
3762.5	-69.077
3762.5	-69.305
3762.5	-69.366
3762.5	-69
3762.5	-69.412
3762.6	-69.122
3762.6	-69.336
3762.6	-69.275
3762.6	-69.061
3762.6	-69.473
3762.7	-69.031
3762.7	-69.382
3762.7	-69.244
3762.7	-69.031
3762.7	-69.351
3762.8	-68.954
3762.8	-69.397
3762.8	-69.214
3762.8	-69.092
3762.8	-69.366
3762.9	-68.909
3762.9	-69.336
3762.9	-69.122
3762.9	-69.031
3762.9	-69.321
3763	-68.909
3763	-69.397
3763	-69.138
3763	-69.107
3763	-69.366
3763.1	-68.985
3763.1	-69.351
3763.1	-69.092
3763.1	-69.031
3763.1	-69.336
3763.2	-69
3763.2	-69.489
3763.2	-69.26
3763.2	-69.138
3763.2	-69.397
3763.3	-69.107
3763.3	-69.427
3763.3	-69.153
3763.3	-69.138
3763.3	-69.321
3763.4	-68.909
3763.4	-69.427
3763.4	-69.077
3763.4	-69.061
3763.4	-69.321
3763.5	-68.848
3763.5	-69.26
3763.5	-69.092
3763.5	-69.168
3763.5	-69.336
3763.6	-68.985
3763.6	-69.427
3763.6	-69.092
3763.6	-69.031
3763.6	-69.351
3763.7	-68.924
3763.7	-69.351
3763.7	-69.138
3763.7	-69.077
3763.7	-69.412
3763.8	-69.031
3763.8	-69.366
3763.8	-69.168
3763.8	-68.939
3763.8	-69.351
3763.9	-68.954
3763.9	-69.29
3763.9	-69.244
3763.9	-69.016
3763.9	-69.427
3764	-69.138
3764	-69.321
3764	-69.214
3764	-68.939
3764	-69.382
3764.1	-69.092
3764.1	-69.29
3764.1	-69.382
3764.1	-69.046
3764.1	-69.427
3764.2	-69.092
3764.2	-69.244
3764.2	-69.351
3764.2	-68.909
3764.2	-69.351
3764.3	-69.107
3764.3	-69.046
3764.3	-69.366
3764.3	-68.985
3764.3	-69.397
3764.4	-69.26
3764.4	-69.046
3764.4	-69.397
3764.4	-69.077
3764.4	-69.29
3764.5	-69.26
3764.5	-68.97
3764.5	-69.397
3764.5	-69.031
3764.5	-69.244
3764.6	-69.382
3764.6	-68.954
3764.6	-69.397
3764.6	-69.031
3764.6	-69.046
3764.7	-69.443
3764.7	-68.939
3764.7	-69.382
3764.7	-69.275
3764.7	-68.97
3764.8	-69.443
3764.8	-69.061
3764.8	-69.229
3764.8	-69.229
3764.8	-68.939
3764.9	-69.351
3764.9	-69.077
3764.9	-69.077
3764.9	-69.397
3764.9	-68.939
3765	-69.351
3765	-69.214
3765	-69
3765	-69.382
3765	-69.077
3765.1	-69.229
3765.1	-69.244
3765.1	-68.878
3765.1	-69.366
3765.1	-69.061
3765.2	-69.061
3765.2	-69.397
3765.2	-68.954
3765.2	-69.305
3765.2	-69.26
3765.3	-68.985
3765.3	-69.473
3765.3	-69.122
3765.3	-69.244
3765.3	-69.427
3765.4	-68.954
3765.4	-69.443
3765.4	-69.229
3765.4	-69.031
3765.4	-69.382
3765.5	-69
3765.5	-69.168
3765.5	-69.275
3765.5	-68.909
3765.5	-69.351
3765.6	-69.138
3765.6	-69.031
3765.6	-69.366
3765.6	-69.031
3765.6	-69.26
3765.7	-69.244
3765.7	-68.893
3765.7	-69.382
3765.7	-69.092
3765.7	-69.031
3765.8	-69.321
3765.8	-68.939
3765.8	-69.229
3765.8	-69.275
3765.8	-68.985
3765.9	-69.412
3765.9	-69.122
3765.9	-69
3765.9	-69.366
3765.9	-68.939
3766	-69.244
3766	-69.29
3766	-68.893
3766	-69.351
3766	-69.153
3766.1	-69.077
3766.1	-69.397
3766.1	-69.031
3766.1	-69.199
3766.1	-69.244
3766.2	-68.878
3766.2	-69.412
3766.2	-69.26
3766.2	-69.016
3766.2	-69.458
3766.3	-69.046
3766.3	-69.122
3766.3	-69.412
3766.3	-68.954
3766.3	-69.26
3766.4	-69.275
3766.4	-68.893
3766.4	-69.397
3766.4	-69.168
3766.4	-69.077
3766.5	-69.427
3766.5	-68.939
3766.5	-69.26
3766.5	-69.321
3766.5	-68.893
3766.6	-69.382
3766.6	-69.138
3766.6	-69.046
3766.6	-69.321
3766.6	-68.985
3766.7	-69.443
3766.7	-69.199
3766.7	-69.077
3766.7	-69.366
3766.7	-69
3766.8	-69.427
3766.8	-69.214
3766.8	-69.107
3766.8	-69.397
3766.8	-68.878
3766.9	-69.382
3766.9	-69.107
3766.9	-69.29
3766.9	-69.29
3766.9	-69.031
3767	-69.336
3767	-69
3767	-69.397
3767	-69.016
3767	-69.321
3767.1	-69.168
3767.1	-69.122
3767.1	-69.305
3767.1	-69.031
3767.1	-69.412
3767.2	-68.985
3767.2	-69.351
3767.2	-69.046
3767.2	-69.351
3767.2	-69.092
3767.3	-69.29
3767.3	-69.199
3767.3	-69.092
3767.3	-69.29
3767.3	-69.092
3767.4	-69.351
3767.4	-68.939
3767.4	-69.336
3767.4	-68.954
3767.4	-69.397
3767.5	-69.031
3767.5	-69.443
3767.5	-69.122
3767.5	-69.397
3767.5	-69.153
3767.6	-69.305
3767.6	-69.305
3767.6	-69.275
3767.6	-69.321
3767.6	-69.031
3767.7	-69.305
3767.7	-69.077
3767.7	-69.351
3767.7	-68.954
3767.7	-69.397
3767.8	-68.863
3767.8	-69.305
3767.8	-69.046
3767.8	-69.336
3767.8	-69.183
3767.9	-69.244
3767.9	-69.229
3767.9	-69.229
3767.9	-69.427
3767.9	-69.138
3768	-69.504
3768	-68.985
3768	-69.427
3768	-69.092
3768	-69.351
3768.1	-69.153
3768.1	-69.214
3768.1	-69.275
3768.1	-69.092
3768.1	-69.489
3768.2	-69.061
3768.2	-69.489
3768.2	-69.092
3768.2	-69.382
3768.2	-69.214
3768.3	-69.26
3768.3	-69.321
3768.3	-69.046
3768.3	-69.443
3768.3	-68.954
3768.4	-69.427
3768.4	-69.138
3768.4	-69.321
3768.4	-69.244
3768.4	-69.077
3768.5	-69.305
3768.5	-68.954
3768.5	-69.458
3768.5	-69.077
3768.5	-69.412
3768.6	-69.214
3768.6	-69.214
3768.6	-69.458
3768.6	-69.077
3768.6	-69.427
3768.7	-69.016
3768.7	-69.321
3768.7	-69.122
3768.7	-69.199
3768.7	-69.397
3768.8	-69.092
3768.8	-69.443
3768.8	-69
3768.8	-69.351
3768.8	-69.153
3768.9	-69.153
3768.9	-69.336
3768.9	-69
3768.9	-69.473
3768.9	-69.138
3769	-69.458
3769	-69.427
3769	-69.229
3769	-69.397
3769	-68.985
3769.1	-69.397
3769.1	-69.122
3769.1	-69.351
3769.1	-69.29
3769.1	-69.122
3769.2	-69.458
3769.2	-69.077
3769.2	-69.473
3769.2	-69.29
3769.2	-69.29
3769.3	-69.412
3769.3	-69.061
3769.3	-69.519
3769.3	-69.138
3769.3	-69.504
3769.4	-69.366
3769.4	-69.183
3769.4	-69.443
3769.4	-69.016
3769.4	-69.443
3769.5	-69.122
3769.5	-69.29
3769.5	-69.336
3769.5	-69.061
3769.5	-69.489
3769.6	-69.031
3769.6	-69.397
3769.6	-69.29
3769.6	-69.168
3769.6	-69.427
3769.7	-69.016
3769.7	-69.473
3769.7	-69.092
3769.7	-69.275
3769.7	-69.351
3769.8	-68.939
3769.8	-69.412
3769.8	-69.077
3769.8	-69.305
3769.8	-69.244
3769.9	-69.046
3769.9	-69.427
3769.9	-69.016
3769.9	-69.458
3769.9	-69.244
3770	-69.244
3770	-69.382
3770	-69.092
3770	-69.504
3770	-69.122
3770.1	-69.351
3770.1	-69.275
3770.1	-68.97
3770.1	-69.473
3770.1	-69.046
3770.2	-69.382
3770.2	-69.214
3770.2	-69.107
3770.2	-69.427
3770.2	-69.061
3770.3	-69.504
3770.3	-69.199
3770.3	-69.244
3770.3	-69.382
3770.3	-69.016
3770.4	-69.504
3770.4	-69.229
3770.4	-69.351
3770.4	-69.321
3770.4	-69.061
3770.5	-69.473
3770.5	-69.061
3770.5	-69.351
3770.5	-69.275
3770.5	-69.061
3770.6	-69.427
3770.6	-69.031
3770.6	-69.443
3770.6	-69.244
3770.6	-69.183
3770.7	-69.397
3770.7	-69
3770.7	-69.504
3770.7	-69.199
3770.7	-69.244
3770.8	-69.458
3770.8	-68.954
3770.8	-69.443
3770.8	-69.138
3770.8	-69.214
3770.9	-69.29
3770.9	-68.97
3770.9	-69.382
3770.9	-69.092
3770.9	-69.366
3771	-69.29
3771	-69.107
3771	-69.504
3771	-69.031
3771	-69.397
3771.1	-69.29
3771.1	-69.153
3771.1	-69.489
3771.1	-69.031
3771.1	-69.427
3771.2	-69.29
3771.2	-69.092
3771.2	-69.412
3771.2	-69.046
3771.2	-69.366
3771.3	-69.214
3771.3	-69.183
3771.3	-69.412
3771.3	-68.985
3771.3	-69.397
3771.4	-69.199
3771.4	-69.199
3771.4	-69.519
3771.4	-69.077
3771.4	-69.443
3771.5	-69.244
3771.5	-69.107
3771.5	-69.351
3771.5	-69
3771.5	-69.458
3771.6	-69.107
3771.6	-69.092
3771.6	-69.321
3771.6	-69.031
3771.6	-69.427
3771.7	-69.153
3771.7	-69.214
3771.7	-69.382
3771.7	-68.924
3771.7	-69.397
3771.8	-69.153
3771.8	-69.26
3771.8	-69.412
3771.8	-69.016
3771.8	-69.489
3771.9	-69.138
3771.9	-69.183
3771.9	-69.458
3771.9	-69.046
3771.9	-69.397
3772	-69.214
3772	-69.168
3772	-69.473
3772	-69.122
3772	-69.412
3772.1	-69.214
3772.1	-69.138
3772.1	-69.382
3772.1	-69.016
3772.1	-69.443
3772.2	-69.321
3772.2	-69.153
3772.2	-69.534
3772.2	-69.107
3772.2	-69.443
3772.3	-69.321
3772.3	-69.046
3772.3	-69.397
3772.3	-68.97
3772.3	-69.397
3772.4	-69.321
3772.4	-69.092
3772.4	-69.489
3772.4	-69.107
3772.4	-69.336
3772.5	-69.305
3772.5	-69.046
3772.5	-69.534
3772.5	-69.153
3772.5	-69.397
3772.6	-69.473
3772.6	-69.077
3772.6	-69.519
3772.6	-69.199
3772.6	-69.122
3772.7	-69.351
3772.7	-68.97
3772.7	-69.412
3772.7	-69.275
3772.7	-69.122
3772.8	-69.473
3772.8	-69.061
3772.8	-69.458
3772.8	-69.366
3772.8	-69.046
3772.9	-69.55
3772.9	-69.138
3772.9	-69.229
3772.9	-69.397
3772.9	-69
3773	-69.427
3773	-69.153
3773	-69.153
3773	-69.412
3773	-69.092
3773.1	-69.458
3773.1	-69.244
3773.1	-69.077
3773.1	-69.443
3773.1	-69.107
3773.2	-69.366
3773.2	-69.412
3773.2	-69.016
3773.2	-69.351
3773.2	-69.138
3773.3	-69.153
3773.3	-69.458
3773.3	-69.107
3773.3	-69.443
3773.3	-69.26
3773.4	-69.077
3773.4	-69.534
3773.4	-69.275
3773.4	-69.473
3773.4	-69.473
3773.5	-68.985
3773.5	-69.458
3773.5	-69.199
3773.5	-69.092
3773.5	-69.443
3773.6	-69.046
3773.6	-69.336
3773.6	-69.382
3773.6	-69.092
3773.6	-69.55
3773.7	-69.244
3773.7	-69.153
3773.7	-69.458
3773.7	-69.061
3773.7	-69.427
3773.8	-69.351
3773.8	-69.107
3773.8	-69.504
3773.8	-69.214
3773.8	-69.321
3773.9	-69.534
3773.9	-69.031
3773.9	-69.412
3773.9	-69.29
3773.9	-69.153
3774	-69.595
3774	-69.275
3774	-69.397
3774	-69.534
3774	-69.061
3774.1	-69.519
3774.1	-69.427
3774.1	-69.107
3774.1	-69.473
3774.1	-69.183
3774.2	-69.229
3774.2	-69.489
3774.2	-69.107
3774.2	-69.504
3774.2	-69.382
3774.3	-69.077
3774.3	-69.519
3774.3	-69.321
3774.3	-69.397
3774.3	-69.55
3774.4	-69.122
3774.4	-69.473
3774.4	-69.397
3774.4	-69.138
3774.4	-69.58
3774.5	-69.275
3774.5	-69.183
3774.5	-69.473
3774.5	-69.092
3774.5	-69.443
3774.6	-69.504
3774.6	-69.061
3774.6	-69.504
3774.6	-69.321
3774.6	-69.199
3774.7	-69.595
3774.7	-69.26
3774.7	-69.397
3774.7	-69.504
3774.7	-69.046
3774.8	-69.565
3774.8	-69.427
3774.8	-69.077
3774.8	-69.565
3774.8	-69.229
3774.9	-69.305
3774.9	-69.534
3774.9	-69.107
3774.9	-69.504
3774.9	-69.305
3775	-69.138
3775	-69.519
3775	-69.153
3775	-69.473
3775	-69.305
3775.1	-69.138
3775.1	-69.534
3775.1	-69.183
3775.1	-69.519
3775.1	-69.412
3775.2	-69.168
3775.2	-69.519
3775.2	-69.092
3775.2	-69.504
3775.2	-69.305
3775.3	-69.26
3775.3	-69.458
3775.3	-69.168
3775.3	-69.519
3775.3	-69.244
3775.4	-69.595
3775.4	-69.351
3775.4	-69.504
3775.4	-69.458
3775.4	-69.229
3775.5	-69.58
3775.5	-69.183
3775.5	-69.504
3775.5	-69.107
3775.5	-69.473
3775.6	-69.29
3775.6	-69.534
3775.6	-69.397
3775.6	-69.382
3775.6	-69.427
3775.7	-69.229
3775.7	-69.534
3775.7	-69.199
3775.7	-69.534
3775.7	-69.107
3775.8	-69.534
3775.8	-69.122
3775.8	-69.595
3775.8	-69.26
3775.8	-69.534
3775.9	-69.305
3775.9	-69.473
3775.9	-69.305
3775.9	-69.397
3775.9	-69.473
3776	-69.321
3776	-69.427
3776	-69.183
3776	-69.473
3776	-69.153
3776.1	-69.504
3776.1	-69.122
3776.1	-69.519
3776.1	-69.122
3776.1	-69.504
3776.2	-69.321
3776.2	-69.443
3776.2	-69.336
3776.2	-69.351
3776.2	-69.412
3776.3	-69.183
3776.3	-69.565
3776.3	-69.122
3776.3	-69.611
3776.3	-69.214
3776.4	-69.58
3776.4	-69.366
3776.4	-69.443
3776.4	-69.366
3776.4	-69.26
3776.5	-69.473
3776.5	-69.229
3776.5	-69.611
3776.5	-69.168
3776.5	-69.611
3776.6	-69.275
3776.6	-69.473
3776.6	-69.397
3776.6	-69.229
3776.6	-69.397
3776.7	-69.107
3776.7	-69.55
3776.7	-69.153
3776.7	-69.58
3776.7	-69.382
3776.8	-69.458
3776.8	-69.489
3776.8	-69.26
3776.8	-69.504
3776.8	-69.061
3776.9	-69.55
3776.9	-69.199
3776.9	-69.473
3776.9	-69.427
3776.9	-69.229
3777	-69.504
3777	-69.122
3777	-69.595
3777	-69.26
3777	-69.458
3777.1	-69.351
3777.1	-69.26
3777.1	-69.504
3777.1	-69.244
3777.1	-69.672
3777.2	-69.199
3777.2	-69.458
3777.2	-69.351
3777.2	-69.122
3777.2	-69.534
3777.3	-69.107
3777.3	-69.443
3777.3	-69.214
3777.3	-69.443
3777.3	-69.427
3777.4	-69.229
3777.4	-69.58
3777.4	-69.138
3777.4	-69.58
3777.4	-69.29
3777.5	-69.366
3777.5	-69.55
3777.5	-69.229
3777.5	-69.504
3777.5	-69.092
3777.6	-69.458
3777.6	-69.321
3777.6	-69.26
3777.6	-69.489
3777.6	-69.077
3777.7	-69.534
3777.7	-69.214
3777.7	-69.473
3777.7	-69.427
3777.7	-69.183
3777.8	-69.504
3777.8	-69.168
3777.8	-69.58
3777.8	-69.351
3777.8	-69.412
3777.9	-69.58
3777.9	-69.229
3777.9	-69.641
3777.9	-69.305
3777.9	-69.595
3778	-69.504
3778	-69.244
3778	-69.611
3778	-69.168
3778	-69.611
3778.1	-69.336
3778.1	-69.275
3778.1	-69.489
3778.1	-69.183
3778.1	-69.641
3778.2	-69.305
3778.2	-69.534
3778.2	-69.489
3778.2	-69.153
3778.2	-69.595
3778.3	-69.229
3778.3	-69.565
3778.3	-69.412
3778.3	-69.321
3778.3	-69.626
3778.4	-69.199
3778.4	-69.626
3778.4	-69.366
3778.4	-69.412
3778.4	-69.458
3778.5	-69.168
3778.5	-69.595
3778.5	-69.305
3778.5	-69.534
3778.5	-69.458
3778.6	-69.153
3778.6	-69.55
3778.6	-69.138
3778.6	-69.504
3778.6	-69.443
3778.7	-69.229
3778.7	-69.489
3778.7	-69.138
3778.7	-69.595
3778.7	-69.351
3778.8	-69.443
3778.8	-69.611
3778.8	-69.153
3778.8	-69.626
3778.8	-69.351
3778.9	-69.519
3778.9	-69.58
3778.9	-69.275
3778.9	-69.672
3778.9	-69.275
3779	-69.611
3779	-69.443
3779	-69.199
3779	-69.611
3779	-69.138
3779.1	-69.611
3779.1	-69.443
3779.1	-69.275
3779.1	-69.565
3779.1	-69.168
3779.2	-69.611
3779.2	-69.382
3779.2	-69.351
3779.2	-69.595
3779.2	-69.168
3779.3	-69.626
3779.3	-69.382
3779.3	-69.473
3779.3	-69.534
3779.3	-69.214
3779.4	-69.611
3779.4	-69.229
3779.4	-69.427
3779.4	-69.489
3779.4	-69.214
3779.5	-69.595
3779.5	-69.26
3779.5	-69.489
3779.5	-69.489
3779.5	-69.244
3779.6	-69.672
3779.6	-69.229
3779.6	-69.58
3779.6	-69.473
3779.6	-69.199
3779.7	-69.656
3779.7	-69.183
3779.7	-69.534
3779.7	-69.427
3779.7	-69.214
3779.8	-69.595
3779.8	-69.214
3779.8	-69.595
3779.8	-69.427
3779.8	-69.214
3779.9	-69.565
3779.9	-69.138
3779.9	-69.565
3779.9	-69.412
3779.9	-69.26
3780	-69.504
3780	-69.199
3780	-69.656
3780	-69.427
3780	-69.336
3780.1	-69.626
3780.1	-69.092
3780.1	-69.565
3780.1	-69.443
3780.1	-69.382
3780.2	-69.763
3780.2	-69.29
3780.2	-69.672
3780.2	-69.534
3780.2	-69.336
3780.3	-69.565
3780.3	-69.153
3780.3	-69.504
3780.3	-69.366
3780.3	-69.26
3780.4	-69.702
3780.4	-69.305
3780.4	-69.672
3780.4	-69.58
3780.4	-69.244
3780.5	-69.641
3780.5	-69.244
3780.5	-69.534
3780.5	-69.565
3780.5	-69.214
3780.6	-69.626
3780.6	-69.336
3780.6	-69.611
3780.6	-69.519
3780.6	-69.244
3780.7	-69.641
3780.7	-69.275
3780.7	-69.565
3780.7	-69.58
3780.7	-69.275
3780.8	-69.717
3780.8	-69.382
3780.8	-69.534
3780.8	-69.626
3780.8	-69.168
3780.9	-69.565
3780.9	-69.321
3780.9	-69.336
3780.9	-69.672
3780.9	-69.244
3781	-69.641
3781	-69.412
3781	-69.244
3781	-69.626
3781	-69.229
3781.1	-69.656
3781.1	-69.489
3781.1	-69.199
3781.1	-69.687
3781.1	-69.305
3781.2	-69.565
3781.2	-69.687
3781.2	-69.244
3781.2	-69.656
3781.2	-69.321
3781.3	-69.382
3781.3	-69.626
3781.3	-69.183
3781.3	-69.595
3781.3	-69.427
3781.4	-69.305
3781.4	-69.717
3781.4	-69.336
3781.4	-69.611
3781.4	-69.565
3781.5	-69.229
3781.5	-69.611
3781.5	-69.412
3781.5	-69.473
3781.5	-69.565
3781.6	-69.229
3781.6	-69.672
3781.6	-69.519
3781.6	-69.366
3781.6	-69.687
3781.7	-69.244
3781.7	-69.626
3781.7	-69.55
3781.7	-69.305
3781.7	-69.794
3781.8	-69.489
3781.8	-69.473
3781.8	-69.672
3781.8	-69.214
3781.8	-69.687
3781.9	-69.565
3781.9	-69.412
3781.9	-69.748
3781.9	-69.412
3781.9	-69.595
3782	-69.687
3782	-69.336
3782	-69.763
3782	-69.519
3782	-69.412
3782.1	-69.748
3782.1	-69.351
3782.1	-69.717
3782.1	-69.626
3782.1	-69.321
3782.2	-69.702
3782.2	-69.427
3782.2	-69.504
3782.2	-69.672
3782.2	-69.229
3782.3	-69.672
3782.3	-69.595
3782.3	-69.382
3782.3	-69.855
3782.3	-69.534
3782.4	-69.534
3782.4	-69.717
3782.4	-69.229
3782.4	-69.687
3782.4	-69.565
3782.5	-69.275
3782.5	-69.733
3782.5	-69.427
3782.5	-69.458
3782.5	-69.763
3782.6	-69.321
3782.6	-69.687
3782.6	-69.58
3782.6	-69.244
3782.6	-69.656
3782.7	-69.443
3782.7	-69.458
3782.7	-69.733
3782.7	-69.321
3782.7	-69.611
3782.8	-69.672
3782.8	-69.351
3782.8	-69.763
3782.8	-69.534
3782.8	-69.397
3782.9	-69.748
3782.9	-69.397
3782.9	-69.717
3782.9	-69.641
3782.9	-69.305
3783	-69.748
3783	-69.489
3783	-69.29
3783	-69.794
3783	-69.382
3783.1	-69.473
3783.1	-69.763
3783.1	-69.229
3783.1	-69.641
3783.1	-69.55
3783.2	-69.244
3783.2	-69.702
3783.2	-69.382
3783.2	-69.473
3783.2	-69.763
3783.3	-69.305
3783.3	-69.717
3783.3	-69.55
3783.3	-69.336
3783.3	-69.656
3783.4	-69.26
3783.4	-69.595
3783.4	-69.519
3783.4	-69.412
3783.4	-69.717
3783.5	-69.397
3783.5	-69.763
3783.5	-69.595
3783.5	-69.565
3783.5	-69.733
3783.6	-69.275
3783.6	-69.809
3783.6	-69.489
3783.6	-69.733
3783.6	-69.626
3783.7	-69.58
3783.7	-69.687
3783.7	-69.427
3783.7	-69.778
3783.7	-69.321
3783.8	-69.687
3783.8	-69.351
3783.8	-69.565
3783.8	-69.473
3783.8	-69.473
3783.9	-69.595
3783.9	-69.366
3783.9	-69.626
3783.9	-69.305
3783.9	-69.672
3784	-69.29
3784	-69.748
3784	-69.412
3784	-69.672
3784	-69.534
3784.1	-69.733
3784.1	-69.565
3784.1	-69.611
3784.1	-69.641
3784.1	-69.473
3784.2	-69.687
3784.2	-69.443
3784.2	-69.824
3784.2	-69.443
3784.2	-69.778
3784.3	-69.366
3784.3	-69.717
3784.3	-69.336
3784.3	-69.717
3784.3	-69.382
3784.4	-69.641
3784.4	-69.397
3784.4	-69.611
3784.4	-69.565
3784.4	-69.565
3784.5	-69.702
3784.5	-69.412
3784.5	-69.717
3784.5	-69.397
3784.5	-69.763
3784.6	-69.351
3784.6	-69.717
3784.6	-69.412
3784.6	-69.641
3784.6	-69.519
3784.7	-69.58
3784.7	-69.641
3784.7	-69.382
3784.7	-69.702
3784.7	-69.351
3784.8	-69.763
3784.8	-69.321
3784.8	-69.748
3784.8	-69.458
3784.8	-69.626
3784.9	-69.687
3784.9	-69.397
3784.9	-69.717
3784.9	-69.29
3784.9	-69.717
3785	-69.275
3785	-69.687
3785	-69.519
3785	-69.656
3785	-69.656
3785.1	-69.458
3785.1	-69.733
3785.1	-69.382
3785.1	-69.87
3785.1	-69.489
3785.2	-69.656
3785.2	-69.458
3785.2	-69.412
3785.2	-69.672
3785.2	-69.321
3785.3	-69.733
3785.3	-69.336
3785.3	-69.687
3785.3	-69.611
3785.3	-69.55
3785.4	-69.824
3785.4	-69.489
3785.4	-69.839
3785.4	-69.397
3785.4	-69.763
3785.5	-69.626
3785.5	-69.534
3785.5	-69.672
3785.5	-69.336
3785.5	-69.702
3785.6	-69.366
3785.6	-69.656
3785.6	-69.55
3785.6	-69.443
3785.6	-69.687
3785.7	-69.366
3785.7	-69.839
3785.7	-69.534
3785.7	-69.778
3785.7	-69.672
3785.8	-69.397
3785.8	-69.778
3785.8	-69.366
3785.8	-69.855
3785.8	-69.534
3785.9	-69.656
3785.9	-69.717
3785.9	-69.473
3785.9	-69.885
3785.9	-69.534
3786	-69.778
3786	-69.626
3786	-69.489
3786	-69.733
3786	-69.382
3786.1	-69.794
3786.1	-69.443
3786.1	-69.672
3786.1	-69.626
3786.1	-69.473
3786.2	-69.855
3786.2	-69.351
3786.2	-69.763
3786.2	-69.534
3786.2	-69.58
3786.3	-69.778
3786.3	-69.427
3786.3	-69.901
3786.3	-69.519
3786.3	-69.717
3786.4	-69.687
3786.4	-69.489
3786.4	-69.87
3786.4	-69.336
3786.4	-69.717
3786.5	-69.504
3786.5	-69.519
3786.5	-69.733
3786.5	-69.382
3786.5	-69.733
3786.6	-69.427
3786.6	-69.565
3786.6	-69.641
3786.6	-69.412
3786.6	-69.809
3786.7	-69.336
3786.7	-69.733
3786.7	-69.534
3786.7	-69.473
3786.7	-69.763
3786.8	-69.366
3786.8	-69.794
3786.8	-69.427
3786.8	-69.473
3786.8	-69.672
3786.9	-69.382
3786.9	-69.778
3786.9	-69.443
3786.9	-69.656
3786.9	-69.595
3787	-69.427
3787	-69.717
3787	-69.275
3787	-69.672
3787	-69.489
3787.1	-69.366
3787.1	-69.687
3787.1	-69.305
3787.1	-69.687
3787.1	-69.412
3787.2	-69.473
3787.2	-69.55
3787.2	-69.229
3787.2	-69.778
3787.2	-69.412
3787.3	-69.656
3787.3	-69.672
3787.3	-69.351
3787.3	-69.794
3787.3	-69.397
3787.4	-69.641
3787.4	-69.595
3787.4	-69.351
3787.4	-69.733
3787.4	-69.336
3787.5	-69.687
3787.5	-69.519
3787.5	-69.443
3787.5	-69.611
3787.5	-69.275
3787.6	-69.672
3787.6	-69.412
3787.6	-69.473
3787.6	-69.611
3787.6	-69.183
3787.7	-69.672
3787.7	-69.366
3787.7	-69.458
3787.7	-69.519
3787.7	-69.199
3787.8	-69.702
3787.8	-69.443
3787.8	-69.656
3787.8	-69.641
3787.8	-69.366
3787.9	-69.733
3787.9	-69.321
3787.9	-69.58
3787.9	-69.534
3787.9	-69.275
3788	-69.656
3788	-69.244
3788	-69.656
3788	-69.626
3788	-69.427
3788.1	-69.748
3788.1	-69.29
3788.1	-69.565
3788.1	-69.489
3788.1	-69.305
3788.2	-69.626
3788.2	-69.244
3788.2	-69.626
3788.2	-69.427
3788.2	-69.412
3788.3	-69.733
3788.3	-69.321
3788.3	-69.778
3788.3	-69.473
3788.3	-69.351
3788.4	-69.656
3788.4	-69.26
3788.4	-69.687
3788.4	-69.519
3788.4	-69.412
3788.5	-69.672
3788.5	-69.29
3788.5	-69.702
3788.5	-69.473
3788.5	-69.443
3788.6	-69.717
3788.6	-69.244
3788.6	-69.778
3788.6	-69.565
3788.6	-69.382
3788.7	-69.717
3788.7	-69.351
3788.7	-69.717
3788.7	-69.504
3788.7	-69.336
3788.8	-69.687
3788.8	-69.336
3788.8	-69.656
3788.8	-69.473
3788.8	-69.366
3788.9	-69.672
3788.9	-69.321
3788.9	-69.748
3788.9	-69.58
3788.9	-69.351
3789	-69.717
3789	-69.305
3789	-69.717
3789	-69.626
3789	-69.321
3789.1	-69.778
3789.1	-69.443
3789.1	-69.672
3789.1	-69.656
3789.1	-69.366
3789.2	-69.748
3789.2	-69.382
3789.2	-69.58
3789.2	-69.672
3789.2	-69.321
3789.3	-69.809
3789.3	-69.473
3789.3	-69.504
3789.3	-69.748
3789.3	-69.305
3789.4	-69.763
3789.4	-69.534
3789.4	-69.382
3789.4	-69.717
3789.4	-69.305
3789.5	-69.748
3789.5	-69.58
3789.5	-69.321
3789.5	-69.702
3789.5	-69.275
3789.6	-69.565
3789.6	-69.611
3789.6	-69.26
3789.6	-69.702
3789.6	-69.427
3789.7	-69.55
3789.7	-69.672
3789.7	-69.336
3789.7	-69.687
3789.7	-69.427
3789.8	-69.351
3789.8	-69.733
3789.8	-69.397
3789.8	-69.748
3789.8	-69.611
3789.9	-69.199
3789.9	-69.656
3789.9	-69.305
3789.9	-69.473
3789.9	-69.672
3790	-69.29
3790	-69.702
3790	-69.504
3790	-69.427
3790	-69.839
3790.1	-69.382
3790.1	-69.656
3790.1	-69.519
3790.1	-69.183
3790.1	-69.641
3790.2	-69.412
3790.2	-69.565
3790.2	-69.672
3790.2	-69.214
3790.2	-69.641
3790.3	-69.489
3790.3	-69.336
3790.3	-69.717
3790.3	-69.275
3790.3	-69.534
3790.4	-69.656
3790.4	-69.29
3790.4	-69.824
3790.4	-69.534
3790.4	-69.382
3790.5	-69.733
3790.5	-69.29
3790.5	-69.672
3790.5	-69.595
3790.5	-69.26
3790.6	-69.702
3790.6	-69.397
3790.6	-69.382
3790.6	-69.733
3790.6	-69.305
3790.7	-69.595
3790.7	-69.565
3790.7	-69.244
3790.7	-69.778
3790.7	-69.458
3790.8	-69.382
3790.8	-69.687
3790.8	-69.214
3790.8	-69.611
3790.8	-69.595
3790.9	-69.29
3790.9	-69.717
3790.9	-69.397
3790.9	-69.336
3790.9	-69.626
3791	-69.29
3791	-69.58
3791	-69.504
3791	-69.229
3791	-69.702
3791.1	-69.412
3791.1	-69.366
3791.1	-69.687
3791.1	-69.229
3791.1	-69.55
3791.2	-69.626
3791.2	-69.168
3791.2	-69.672
3791.2	-69.519
3791.2	-69.305
3791.3	-69.778
3791.3	-69.382
3791.3	-69.504
3791.3	-69.717
3791.3	-69.29
3791.4	-69.641
3791.4	-69.489
3791.4	-69.229
3791.4	-69.595
3791.4	-69.366
3791.5	-69.427
3791.5	-69.641
3791.5	-69.199
3791.5	-69.595
3791.5	-69.473
3791.6	-69.275
3791.6	-69.656
3791.6	-69.305
3791.6	-69.473
3791.6	-69.58
3791.7	-69.229
3791.7	-69.656
3791.7	-69.427
3791.7	-69.412
3791.7	-69.595
3791.8	-69.214
3791.8	-69.687
3791.8	-69.489
3791.8	-69.534
3791.8	-69.702
3791.9	-69.427
3791.9	-69.717
3791.9	-69.351
3791.9	-69.641
3791.9	-69.489
3792	-69.336
3792	-69.595
3792	-69.183
3792	-69.656
3792	-69.305
3792.1	-69.55
3792.1	-69.458
3792.1	-69.412
3792.1	-69.489
3792.1	-69.214
3792.2	-69.565
3792.2	-69.244
3792.2	-69.611
3792.2	-69.29
3792.2	-69.58
3792.3	-69.427
3792.3	-69.519
3792.3	-69.473
3792.3	-69.427
3792.3	-69.504
3792.4	-69.26
3792.4	-69.55
3792.4	-69.229
3792.4	-69.656
3792.4	-69.321
3792.5	-69.702
3792.5	-69.336
3792.5	-69.733
3792.5	-69.366
3792.5	-69.626
3792.6	-69.473
3792.6	-69.443
3792.6	-69.412
3792.6	-69.412
3792.6	-69.504
3792.7	-69.305
3792.7	-69.55
3792.7	-69.244
3792.7	-69.55
3792.7	-69.183
3792.8	-69.611
3792.8	-69.183
3792.8	-69.595
3792.8	-69.321
3792.8	-69.58
3792.9	-69.443
3792.9	-69.595
3792.9	-69.58
3792.9	-69.275
3792.9	-69.565
3793	-69.214
3793	-69.595
3793	-69.199
3793	-69.595
3793	-69.26
3793.1	-69.489
3793.1	-69.443
3793.1	-69.427
3793.1	-69.611
3793.1	-69.26
3793.2	-69.595
3793.2	-69.138
3793.2	-69.641
3793.2	-69.229
3793.2	-69.58
3793.3	-69.458
3793.3	-69.366
3793.3	-69.55
3793.3	-69.29
3793.3	-69.702
3793.4	-69.275
3793.4	-69.595
3793.4	-69.26
3793.4	-69.473
3793.4	-69.489
3793.5	-69.336
3793.5	-69.641
3793.5	-69.229
3793.5	-69.565
3793.5	-69.275
3793.6	-69.504
3793.6	-69.427
3793.6	-69.366
3793.6	-69.565
3793.6	-69.26
3793.7	-69.702
3793.7	-69.321
3793.7	-69.672
3793.7	-69.489
3793.7	-69.305
3793.8	-69.458
3793.8	-69.26
3793.8	-69.672
3793.8	-69.321
3793.8	-69.626
3793.9	-69.458
3793.9	-69.366
3793.9	-69.641
3793.9	-69.229
3793.9	-69.595
3794	-69.321
3794	-69.519
3794	-69.504
3794	-69.382
3794	-69.626
3794.1	-69.168
3794.1	-69.565
3794.1	-69.336
3794.1	-69.519
3794.1	-69.519
3794.2	-69.199
3794.2	-69.595
3794.2	-69.153
3794.2	-69.565
3794.2	-69.473
3794.3	-69.397
3794.3	-69.519
3794.3	-69.183
3794.3	-69.55
3794.3	-69.214
3794.4	-69.519
3794.4	-69.473
3794.4	-69.351
3794.4	-69.641
3794.4	-69.183
3794.5	-69.611
3794.5	-69.443
3794.5	-69.504
3794.5	-69.565
3794.5	-69.153
3794.6	-69.611
3794.6	-69.29
3794.6	-69.534
3794.6	-69.489
3794.6	-69.244
3794.7	-69.55
3794.7	-69.122
3794.7	-69.504
3794.7	-69.336
3794.7	-69.321
3794.8	-69.534
3794.8	-69.138
3794.8	-69.641
3794.8	-69.321
3794.8	-69.55
3794.9	-69.519
3794.9	-69.26
3794.9	-69.55
3794.9	-69.168
3794.9	-69.58
3795	-69.321
3795	-69.275
3795	-69.595
3795	-69.183
3795	-69.717
3795.1	-69.427
3795.1	-69.458
3795.1	-69.55
3795.1	-69.107
3795.1	-69.534
3795.2	-69.29
3795.2	-69.519
3795.2	-69.473
3795.2	-69.138
3795.2	-69.489
3795.3	-69.138
3795.3	-69.458
3795.3	-69.336
3795.3	-69.199
3795.3	-69.519
3795.4	-69.138
3795.4	-69.55
3795.4	-69.397
3795.4	-69.412
3795.4	-69.595
3795.5	-69.244
3795.5	-69.687
3795.5	-69.321
3795.5	-69.504
3795.5	-69.58
3795.6	-69.275
3795.6	-69.717
3795.6	-69.29
3795.6	-69.519
3795.6	-69.519
3795.7	-69.29
3795.7	-69.656
3795.7	-69.183
3795.7	-69.58
3795.7	-69.443
3795.8	-69.214
3795.8	-69.626
3795.8	-69.199
3795.8	-69.565
3795.8	-69.382
3795.9	-69.321
3795.9	-69.565
3795.9	-69.26
3795.9	-69.641
3795.9	-69.336
3796	-69.366
3796	-69.565
3796	-69.183
3796	-69.672
3796	-69.305
3796.1	-69.382
3796.1	-69.473
3796.1	-69.168
3796.1	-69.656
3796.1	-69.275
3796.2	-69.458
3796.2	-69.534
3796.2	-69.138
3796.2	-69.565
3796.2	-69.275
3796.3	-69.473
3796.3	-69.534
3796.3	-69.153
3796.3	-69.58
3796.3	-69.229
3796.4	-69.489
3796.4	-69.504
3796.4	-69.214
3796.4	-69.641
3796.4	-69.275
3796.5	-69.473
3796.5	-69.443
3796.5	-69.214
3796.5	-69.58
3796.5	-69.138
3796.6	-69.489
3796.6	-69.473
3796.6	-69.199
3796.6	-69.656
3796.6	-69.29
3796.7	-69.565
3796.7	-69.473
3796.7	-69.168
3796.7	-69.58
3796.7	-69.183
3796.8	-69.534
3796.8	-69.489
3796.8	-69.244
3796.8	-69.672
3796.8	-69.229
3796.9	-69.473
3796.9	-69.504
3796.9	-69.107
3796.9	-69.55
3796.9	-69.29
3797	-69.534
3797	-69.534
3797	-69.199
3797	-69.687
3797	-69.351
3797.1	-69.458
3797.1	-69.534
3797.1	-69.183
3797.1	-69.611
3797.1	-69.382
3797.2	-69.519
3797.2	-69.641
3797.2	-69.26
3797.2	-69.672
3797.2	-69.336
3797.3	-69.351
3797.3	-69.565
3797.3	-69.229
3797.3	-69.565
3797.3	-69.397
3797.4	-69.275
3797.4	-69.58
3797.4	-69.199
3797.4	-69.55
3797.4	-69.351
3797.5	-69.183
3797.5	-69.504
3797.5	-69.122
3797.5	-69.534
3797.5	-69.519
3797.6	-69.199
3797.6	-69.687
3797.6	-69.336
3797.6	-69.458
3797.6	-69.504
3797.7	-69.214
3797.7	-69.626
3797.7	-69.199
3797.7	-69.336
3797.7	-69.595
3797.8	-69.244
3797.8	-69.672
3797.8	-69.489
3797.8	-69.275
3797.8	-69.611
3797.9	-69.168
3797.9	-69.565
3797.9	-69.519
3797.9	-69.214
3797.9	-69.626
3798	-69.305
3798	-69.504
3798	-69.611
3798	-69.199
3798	-69.687
3798.1	-69.397
3798.1	-69.26
3798.1	-69.504
3798.1	-69.153
3798.1	-69.58
3798.2	-69.366
3798.2	-69.168
3798.2	-69.687
3798.2	-69.336
3798.2	-69.489
3798.3	-69.519
3798.3	-69.153
3798.3	-69.519
3798.3	-69.26
3798.3	-69.321
3798.4	-69.58
3798.4	-69.26
3798.4	-69.595
3798.4	-69.534
3798.4	-69.29
3798.5	-69.611
3798.5	-69.29
3798.5	-69.473
3798.5	-69.58
3798.5	-69.214
3798.6	-69.717
3798.6	-69.534
3798.6	-69.366
3798.6	-69.717
3798.6	-69.214
3798.7	-69.641
3798.7	-69.626
3798.7	-69.29
3798.7	-69.717
3798.7	-69.427
3798.8	-69.366
3798.8	-69.626
3798.8	-69.26
3798.8	-69.641
3798.8	-69.55
3798.9	-69.183
3798.9	-69.611
3798.9	-69.397
3798.9	-69.427
3798.9	-69.702
3799	-69.244
3799	-69.58
3799	-69.489
3799	-69.183
3799	-69.717
3799.1	-69.305
3799.1	-69.351
3799.1	-69.611
3799.1	-69.214
3799.1	-69.656
3799.2	-69.58
3799.2	-69.275
3799.2	-69.672
3799.2	-69.336
3799.2	-69.305
3799.3	-69.611
3799.3	-69.214
3799.3	-69.58
3799.3	-69.489
3799.3	-69.26
3799.4	-69.763
3799.4	-69.443
3799.4	-69.336
3799.4	-69.717
3799.4	-69.214
3799.5	-69.519
3799.5	-69.58
3799.5	-69.26
3799.5	-69.672
3799.5	-69.458
3799.6	-69.26
3799.6	-69.687
3799.6	-69.305
3799.6	-69.443
3799.6	-69.595
3799.7	-69.153
3799.7	-69.58
3799.7	-69.489
3799.7	-69.199
3799.7	-69.687
3799.8	-69.244
3799.8	-69.229
3799.8	-69.534
3799.8	-69.168
3799.8	-69.595
3799.9	-69.534
3799.9	-69.229
3799.9	-69.672
3799.9	-69.351
3799.9	-69.534
3800	-69.672
3800	-69.275
3800	-69.687
3800	-69.412
3800	-69.427
3800.1	-69.748
3800.1	-69.321
3800.1	-69.702
3800.1	-69.427
3800.1	-69.519
3800.2	-69.565
3800.2	-69.336
3800.2	-69.733
3800.2	-69.26
3800.2	-69.656
3800.3	-69.412
3800.3	-69.427
3800.3	-69.58
3800.3	-69.229
3800.3	-69.565
3800.4	-69.153
3800.4	-69.626
3800.4	-69.412
3800.4	-69.534
3800.4	-69.58
3800.5	-69.382
3800.5	-69.611
3800.5	-69.275
3800.5	-69.672
3800.5	-69.26
3800.6	-69.717
3800.6	-69.321
3800.6	-69.717
3800.6	-69.443
3800.6	-69.626
3800.7	-69.55
3800.7	-69.519
3800.7	-69.595
3800.7	-69.351
3800.7	-69.626
3800.8	-69.351
3800.8	-69.702
3800.8	-69.244
3800.8	-69.733
3800.8	-69.214
3800.9	-69.626
3800.9	-69.336
3800.9	-69.626
3800.9	-69.366
3800.9	-69.611
3801	-69.412
3801	-69.534
3801	-69.565
3801	-69.397
3801	-69.58
3801.1	-69.305
3801.1	-69.687
3801.1	-69.382
3801.1	-69.748
3801.1	-69.443
3801.2	-69.717
3801.2	-69.412
3801.2	-69.672
3801.2	-69.565
3801.2	-69.519
3801.3	-69.519
3801.3	-69.29
3801.3	-69.58
3801.3	-69.275
3801.3	-69.687
3801.4	-69.336
3801.4	-69.672
3801.4	-69.458
3801.4	-69.626
3801.4	-69.534
3801.5	-69.473
3801.5	-69.687
3801.5	-69.321
3801.5	-69.778
3801.5	-69.244
3801.6	-69.687
3801.6	-69.473
3801.6	-69.626
3801.6	-69.58
3801.6	-69.382
3801.7	-69.702
3801.7	-69.275
3801.7	-69.717
3801.7	-69.382
3801.7	-69.687
3801.8	-69.489
3801.8	-69.565
3801.8	-69.687
3801.8	-69.336
3801.8	-69.733
3801.9	-69.275
3801.9	-69.611
3801.9	-69.443
3801.9	-69.504
3801.9	-69.626
3802	-69.382
3802	-69.778
3802	-69.366
3802	-69.748
3802	-69.519
3802.1	-69.626
3802.1	-69.641
3802.1	-69.397
3802.1	-69.748
3802.1	-69.321
3802.2	-69.717
3802.2	-69.473
3802.2	-69.504
3802.2	-69.702
3802.2	-69.275
3802.3	-69.733
3802.3	-69.382
3802.3	-69.763
3802.3	-69.611
3802.3	-69.534
3802.4	-69.748
3802.4	-69.412
3802.4	-69.839
3802.4	-69.473
3802.4	-69.717
3802.5	-69.626
3802.5	-69.427
3802.5	-69.778
3802.5	-69.351
3802.5	-69.809
3802.6	-69.534
3802.6	-69.58
3802.6	-69.763
3802.6	-69.443
3802.6	-69.855
3802.7	-69.427
3802.7	-69.748
3802.7	-69.626
3802.7	-69.473
3802.7	-69.763
3802.8	-69.397
3802.8	-69.809
3802.8	-69.534
3802.8	-69.672
3802.8	-69.717
3802.9	-69.443
3802.9	-69.87
3802.9	-69.473
3802.9	-69.809
3802.9	-69.595
3803	-69.534
3803	-69.778
3803	-69.336
3803	-69.733
3803	-69.427
3803.1	-69.458
3803.1	-69.656
3803.1	-69.305
3803.1	-69.733
3803.1	-69.427
3803.2	-69.58
3803.2	-69.519
3803.2	-69.412
3803.2	-69.794
3803.2	-69.412
3803.3	-69.763
3803.3	-69.534
3803.3	-69.519
3803.3	-69.748
3803.3	-69.321
3803.4	-69.717
3803.4	-69.458
3803.4	-69.55
3803.4	-69.656
3803.4	-69.382
3803.5	-69.748
3803.5	-69.397
3803.5	-69.626
3803.5	-69.58
3803.5	-69.382
3803.6	-69.778
3803.6	-69.29
3803.6	-69.717
3803.6	-69.55
3803.6	-69.443
3803.7	-69.778
3803.7	-69.427
3803.7	-69.763
3803.7	-69.534
3803.7	-69.58
3803.8	-69.717
3803.8	-69.366
3803.8	-69.778
3803.8	-69.397
3803.8	-69.641
3803.9	-69.626
3803.9	-69.321
3803.9	-69.809
3803.9	-69.443
3803.9	-69.717
3804	-69.58
3804	-69.382
3804	-69.824
3804	-69.351
3804	-69.763
3804.1	-69.595
3804.1	-69.397
3804.1	-69.672
3804.1	-69.351
3804.1	-69.748
3804.2	-69.534
3804.2	-69.534
3804.2	-69.672
3804.2	-69.366
3804.2	-69.87
3804.3	-69.595
3804.3	-69.641
3804.3	-69.809
3804.3	-69.397
3804.3	-69.824
3804.4	-69.55
3804.4	-69.733
3804.4	-69.733
3804.4	-69.443
3804.4	-69.839
3804.5	-69.504
3804.5	-69.748
3804.5	-69.763
3804.5	-69.412
3804.5	-69.809
3804.6	-69.382
3804.6	-69.641
3804.6	-69.611
3804.6	-69.336
3804.6	-69.809
3804.7	-69.366
3804.7	-69.626
3804.7	-69.672
3804.7	-69.443
3804.7	-69.839
3804.8	-69.489
3804.8	-69.794
3804.8	-69.626
3804.8	-69.458
3804.8	-69.778
3804.9	-69.336
3804.9	-69.778
3804.9	-69.641
3804.9	-69.412
3804.9	-69.885
3805	-69.504
3805	-69.794
3805	-69.748
3805	-69.534
3805	-69.809
3805.1	-69.458
3805.1	-69.885
3805.1	-69.702
3805.1	-69.519
3805.1	-69.87
3805.2	-69.412
3805.2	-69.809
3805.2	-69.717
3805.2	-69.397
3805.2	-69.824
3805.3	-69.382
3805.3	-69.717
3805.3	-69.748
3805.3	-69.519
3805.3	-69.946
3805.4	-69.458
3805.4	-69.748
3805.4	-69.778
3805.4	-69.443
3805.4	-69.855
3805.5	-69.504
3805.5	-69.656
3805.5	-69.687
3805.5	-69.443
3805.5	-69.962
3805.6	-69.58
3805.6	-69.672
3805.6	-69.702
3805.6	-69.397
3805.6	-69.885
3805.7	-69.595
3805.7	-69.641
3805.7	-69.824
3805.7	-69.382
3805.7	-69.87
3805.8	-69.672
3805.8	-69.672
3805.8	-69.931
3805.8	-69.473
3805.8	-69.839
3805.9	-69.702
3805.9	-69.489
3805.9	-69.87
3805.9	-69.489
3805.9	-69.702
3806	-69.611
3806	-69.382
3806	-69.839
3806	-69.519
3806	-69.733
3806.1	-69.748
3806.1	-69.397
3806.1	-69.901
3806.1	-69.626
3806.1	-69.55
3806.2	-69.901
3806.2	-69.382
3806.2	-69.809
3806.2	-69.748
3806.2	-69.519
3806.3	-69.839
3806.3	-69.427
3806.3	-69.626
3806.3	-69.687
3806.3	-69.397
3806.4	-69.87
3806.4	-69.565
3806.4	-69.595
3806.4	-69.855
3806.4	-69.489
3806.5	-69.946
3806.5	-69.733
3806.5	-69.504
3806.5	-69.87
3806.5	-69.504
3806.6	-69.824
3806.6	-69.855
3806.6	-69.504
3806.6	-69.946
3806.6	-69.611
3806.7	-69.595
3806.7	-69.916
3806.7	-69.504
3806.7	-69.855
3806.7	-69.702
3806.8	-69.473
3806.8	-69.977
3806.8	-69.656
3806.8	-69.824
3806.8	-69.916
3806.9	-69.458
3806.9	-69.794
3806.9	-69.626
3806.9	-69.519
3806.9	-69.839
3807	-69.473
3807	-69.733
3807	-69.748
3807	-69.534
3807	-70.023
3807.1	-69.702
3807.1	-69.656
3807.1	-69.885
3807.1	-69.443
3807.1	-69.855
3807.2	-69.809
3807.2	-69.519
3807.2	-69.946
3807.2	-69.595
3807.2	-69.641
3807.3	-69.962
3807.3	-69.443
3807.3	-69.824
3807.3	-69.778
3807.3	-69.458
3807.4	-69.901
3807.4	-69.672
3807.4	-69.611
3807.4	-69.87
3807.4	-69.458
3807.5	-69.733
3807.5	-69.763
3807.5	-69.504
3807.5	-69.916
3807.5	-69.626
3807.6	-69.656
3807.6	-69.901
3807.6	-69.489
3807.6	-69.855
3807.6	-69.763
3807.7	-69.382
3807.7	-69.855
3807.7	-69.534
3807.7	-69.504
3807.7	-69.855
3807.8	-69.489
3807.8	-69.763
3807.8	-69.87
3807.8	-69.489
3807.8	-69.962
3807.9	-69.794
3807.9	-69.534
3807.9	-69.962
3807.9	-69.626
3807.9	-69.687
3808	-69.962
3808	-69.443
3808	-69.839
3808	-69.748
3808	-69.473
3808.1	-69.931
3808.1	-69.641
3808.1	-69.58
3808.1	-69.87
3808.1	-69.458
3808.2	-69.763
3808.2	-69.733
3808.2	-69.458
3808.2	-69.916
3808.2	-69.641
3808.3	-69.717
3808.3	-69.916
3808.3	-69.473
3808.3	-69.931
3808.3	-69.733
3808.4	-69.626
3808.4	-69.946
3808.4	-69.473
3808.4	-69.885
3808.4	-69.702
3808.5	-69.58
3808.5	-69.901
3808.5	-69.427
3808.5	-69.855
3808.5	-69.595
3808.6	-69.733
3808.6	-69.839
3808.6	-69.55
3808.6	-69.839
3808.6	-69.504
3808.7	-69.824
3808.7	-69.611
3808.7	-69.748
3808.7	-69.794
3808.7	-69.504
3808.8	-69.885
3808.8	-69.489
3808.8	-69.885
3808.8	-69.565
3808.8	-69.839
3808.9	-69.641
3808.9	-69.702
3808.9	-69.672
3808.9	-69.611
3808.9	-69.794
3809	-69.55
3809	-69.824
3809	-69.412
3809	-69.855
3809	-69.473
3809.1	-69.824
3809.1	-69.504
3809.1	-69.778
3809.1	-69.55
3809.1	-69.702
3809.2	-69.702
3809.2	-69.748
3809.2	-69.748
3809.2	-69.58
3809.2	-69.778
3809.3	-69.473
3809.3	-69.885
3809.3	-69.534
3809.3	-69.916
3809.3	-69.473
3809.4	-69.87
3809.4	-69.489
3809.4	-69.901
3809.4	-69.656
3809.4	-69.809
3809.5	-69.672
3809.5	-69.702
3809.5	-69.778
3809.5	-69.626
3809.5	-69.916
3809.6	-69.55
3809.6	-69.916
3809.6	-69.55
3809.6	-69.916
3809.6	-69.611
3809.7	-69.87
3809.7	-69.626
3809.7	-69.626
3809.7	-69.717
3809.7	-69.504
3809.8	-69.763
3809.8	-69.473
3809.8	-69.901
3809.8	-69.504
3809.8	-69.855
3809.9	-69.656
3809.9	-69.748
3809.9	-69.687
3809.9	-69.473
3809.9	-69.778
3810	-69.473
3810	-69.962
3810	-69.626
3810	-69.855
3810	-69.763
3810.1	-69.687
3810.1	-69.824
3810.1	-69.595
3810.1	-69.885
3810.1	-69.519
3810.2	-69.855
3810.2	-69.58
3810.2	-69.794
3810.2	-69.87
3810.2	-69.58
3810.3	-69.901
3810.3	-69.504
3810.3	-69.824
3810.3	-69.672
3810.3	-69.839
3810.4	-69.794
3810.4	-69.534
3810.4	-69.809
3810.4	-69.489
3810.4	-69.946
3810.5	-69.595
3810.5	-69.839
3810.5	-69.778
3810.5	-69.565
3810.5	-69.839
3810.6	-69.489
3810.6	-69.931
3810.6	-69.656
3810.6	-69.794
3810.6	-69.824
3810.7	-69.534
3810.7	-69.931
3810.7	-69.504
3810.7	-69.855
3810.7	-69.611
3810.8	-69.611
3810.8	-69.824
3810.8	-69.519
3810.8	-69.87
3810.8	-69.519
3810.9	-69.839
3810.9	-69.717
3810.9	-69.626
3810.9	-69.901
3810.9	-69.473
3811	-69.962
3811	-69.733
3811	-69.794
3811	-69.87
3811	-69.55
3811.1	-69.931
3811.1	-69.595
3811.1	-69.931
3811.1	-69.733
3811.1	-69.595
3811.2	-69.916
3811.2	-69.534
3811.2	-69.931
3811.2	-69.687
3811.2	-69.809
3811.3	-69.87
3811.3	-69.611
3811.3	-70.007
3811.3	-69.626
3811.3	-69.916
3811.4	-69.778
3811.4	-69.641
3811.4	-69.946
3811.4	-69.55
3811.4	-70.007
3811.5	-69.687
3811.5	-69.794
3811.5	-69.977
3811.5	-69.611
3811.5	-70.053
3811.6	-69.687
3811.6	-69.931
3811.6	-69.916
3811.6	-69.702
3811.6	-70.099
3811.7	-69.672
3811.7	-70.099
3811.7	-69.824
3811.7	-69.733
3811.7	-69.962
3811.8	-69.611
3811.8	-70.007
3811.8	-69.733
3811.8	-69.87
3811.8	-69.962
3811.9	-69.656
3811.9	-70.129
3811.9	-69.672
3811.9	-69.885
3811.9	-69.824
3812	-69.717
3812	-70.023
3812	-69.687
3812	-70.068
3812	-69.809
3812.1	-69.656
3812.1	-69.977
3812.1	-69.519
3812.1	-70.023
3812.1	-69.824
3812.2	-69.733
3812.2	-69.885
3812.2	-69.641
3812.2	-70.038
3812.2	-69.809
3812.3	-70.007
3812.3	-69.931
3812.3	-69.641
3812.3	-70.084
3812.3	-69.748
3812.4	-69.977
3812.4	-69.901
3812.4	-69.641
3812.4	-70.023
3812.4	-69.611
3812.5	-69.977
3812.5	-69.839
3812.5	-69.656
3812.5	-69.962
3812.5	-69.55
3812.6	-69.977
3812.6	-69.794
3812.6	-69.656
3812.6	-69.946
3812.6	-69.565
3812.7	-70.068
3812.7	-69.809
3812.7	-69.824
3812.7	-69.992
3812.7	-69.55
3812.8	-70.023
3812.8	-69.733
3812.8	-69.839
3812.8	-69.901
3812.8	-69.565
3812.9	-69.916
3812.9	-69.611
3812.9	-69.946
3812.9	-69.962
3812.9	-69.626
3813	-70.053
3813	-69.687
3813	-69.901
3813	-69.946
3813	-69.672
3813.1	-70.023
3813.1	-69.687
3813.1	-69.916
3813.1	-69.931
3813.1	-69.626
3813.2	-70.038
3813.2	-69.687
3813.2	-69.885
3813.2	-69.916
3813.2	-69.687
3813.3	-70.099
3813.3	-69.763
3813.3	-69.992
3813.3	-69.901
3813.3	-69.641
3813.4	-70.038
3813.4	-69.626
3813.4	-69.839
3813.4	-69.824
3813.4	-69.489
3813.5	-69.946
3813.5	-69.58
3813.5	-69.916
3813.5	-69.916
3813.5	-69.611
3813.6	-69.946
3813.6	-69.611
3813.6	-69.916
3813.6	-69.885
3813.6	-69.595
3813.7	-70.038
3813.7	-69.626
3813.7	-69.901
3813.7	-69.87
3813.7	-69.534
3813.8	-70.023
3813.8	-69.702
3813.8	-69.855
3813.8	-69.931
3813.8	-69.534
3813.9	-70.023
3813.9	-69.794
3813.9	-69.748
3813.9	-69.916
3813.9	-69.58
3814	-69.962
3814	-69.778
3814	-69.748
3814	-69.977
3814	-69.595
3814.1	-70.099
3814.1	-69.87
3814.1	-69.733
3814.1	-70.007
3814.1	-69.534
3814.2	-69.977
3814.2	-69.885
3814.2	-69.717
3814.2	-70.068
3814.2	-69.687
3814.3	-69.977
3814.3	-69.931
3814.3	-69.656
3814.3	-70.099
3814.3	-69.748
3814.4	-69.931
3814.4	-69.885
3814.4	-69.656
3814.4	-70.129
3814.4	-69.824
3814.5	-69.794
3814.5	-69.992
3814.5	-69.565
3814.5	-70.068
3814.5	-69.916
3814.6	-69.778
3814.6	-70.038
3814.6	-69.626
3814.6	-70.023
3814.6	-69.946
3814.7	-69.687
3814.7	-70.16
3814.7	-69.748
3814.7	-69.824
3814.7	-69.962
3814.8	-69.595
3814.8	-70.053
3814.8	-69.763
3814.8	-69.626
3814.8	-69.992
3814.9	-69.641
3814.9	-70.023
3814.9	-69.931
3814.9	-69.687
3814.9	-69.977
3815	-69.641
3815	-69.916
3815	-69.992
3815	-69.641
3815	-70.099
3815.1	-69.824
3815.1	-69.672
3815.1	-70.023
3815.1	-69.595
3815.1	-69.962
3815.2	-69.901
3815.2	-69.611
3815.2	-70.053
3815.2	-69.794
3815.2	-69.87
3815.3	-70.023
3815.3	-69.656
3815.3	-70.099
3815.3	-69.977
3815.3	-69.794
3815.4	-70.145
3815.4	-69.748
3815.4	-69.946
3815.4	-69.931
3815.4	-69.626
3815.5	-70.099
3815.5	-69.87
3815.5	-69.748
3815.5	-70.068
3815.5	-69.656
3815.6	-69.962
3815.6	-69.992
3815.6	-69.672
3815.6	-70.053
3815.6	-69.778
3815.7	-69.717
3815.7	-70.099
3815.7	-69.733
3815.7	-70.007
3815.7	-69.962
3815.8	-69.656
3815.8	-70.068
3815.8	-69.809
3815.8	-69.824
3815.8	-70.023
3815.9	-69.504
3815.9	-69.824
3815.9	-69.855
3815.9	-69.565
3815.9	-70.084
3816	-69.839
3816	-69.733
3816	-70.068
3816	-69.733
3816	-69.885
3816.1	-70.007
3816.1	-69.58
3816.1	-69.946
3816.1	-69.794
3816.1	-69.672
3816.2	-70.038
3816.2	-69.763
3816.2	-69.855
3816.2	-69.977
3816.2	-69.504
3816.3	-69.885
3816.3	-69.809
3816.3	-69.473
3816.3	-69.946
3816.3	-69.733
3816.4	-69.702
3816.4	-70.007
3816.4	-69.595
3816.4	-69.962
3816.4	-69.931
3816.5	-69.55
3816.5	-70.007
3816.5	-69.778
3816.5	-69.626
3816.5	-70.007
3816.6	-69.58
3816.6	-69.87
3816.6	-69.916
3816.6	-69.504
3816.6	-69.931
3816.7	-69.611
3816.7	-69.702
3816.7	-69.839
3816.7	-69.489
3816.7	-69.901
3816.8	-69.656
3816.8	-69.763
3816.8	-69.839
3816.8	-69.473
3816.8	-69.977
3816.9	-69.58
3816.9	-69.855
3816.9	-69.809
3816.9	-69.611
3816.9	-69.885
3817	-69.534
3817	-69.962
3817	-69.58
3817	-69.824
3817	-69.763
3817.1	-69.733
3817.1	-69.931
3817.1	-69.626
3817.1	-69.992
3817.1	-69.534
3817.2	-69.931
3817.2	-69.595
3817.2	-69.885
3817.2	-69.794
3817.2	-69.824
3817.3	-69.794
3817.3	-69.702
3817.3	-69.885
3817.3	-69.611
3817.3	-69.946
3817.4	-69.565
3817.4	-69.992
3817.4	-69.55
3817.4	-69.962
3817.4	-69.611
3817.5	-69.931
3817.5	-69.626
3817.5	-69.824
3817.5	-69.611
3817.5	-69.748
3817.6	-69.748
3817.6	-69.641
3817.6	-69.839
3817.6	-69.611
3817.6	-69.87
3817.7	-69.58
3817.7	-69.916
3817.7	-69.55
3817.7	-69.87
3817.7	-69.489
3817.8	-69.778
3817.8	-69.595
3817.8	-69.87
3817.8	-69.717
3817.8	-69.809
3817.9	-69.778
3817.9	-69.58
3817.9	-69.839
3817.9	-69.55
3817.9	-69.87
3818	-69.504
3818	-69.946
3818	-69.626
3818	-69.931
3818	-69.778
3818.1	-69.748
3818.1	-69.809
3818.1	-69.519
3818.1	-69.794
3818.1	-69.489
3818.2	-69.916
3818.2	-69.55
3818.2	-69.901
3818.2	-69.641
3818.2	-69.733
3818.3	-69.809
3818.3	-69.58
3818.3	-69.901
3818.3	-69.397
3818.3	-69.855
3818.4	-69.55
3818.4	-69.839
3818.4	-69.687
3818.4	-69.656
3818.4	-69.763
3818.5	-69.504
3818.5	-69.885
3818.5	-69.519
3818.5	-69.885
3818.5	-69.702
3818.6	-69.809
3818.6	-69.809
3818.6	-69.58
3818.6	-69.962
3818.6	-69.443
3818.7	-69.839
3818.7	-69.58
3818.7	-69.702
3818.7	-69.778
3818.7	-69.534
3818.8	-69.87
3818.8	-69.473
3818.8	-69.809
3818.8	-69.565
3818.8	-69.733
3818.9	-69.778
3818.9	-69.519
3818.9	-69.794
3818.9	-69.412
3818.9	-69.839
3819	-69.672
3819	-69.733
3819	-69.855
3819	-69.412
3819	-69.778
3819.1	-69.519
3819.1	-69.824
3819.1	-69.687
3819.1	-69.626
3819.1	-69.809
3819.2	-69.427
3819.2	-69.901
3819.2	-69.519
3819.2	-69.763
3819.2	-69.763
3819.3	-69.519
3819.3	-69.855
3819.3	-69.489
3819.3	-69.946
3819.3	-69.702
3819.4	-69.763
3819.4	-69.855
3819.4	-69.473
3819.4	-69.901
3819.4	-69.534
3819.5	-69.809
3819.5	-69.702
3819.5	-69.519
3819.5	-69.885
3819.5	-69.534
3819.6	-69.885
3819.6	-69.595
3819.6	-69.687
3819.6	-69.733
3819.6	-69.458
3819.7	-69.87
3819.7	-69.412
3819.7	-69.778
3819.7	-69.656
3819.7	-69.473
3819.8	-69.901
3819.8	-69.458
3819.8	-69.809
3819.8	-69.534
3819.8	-69.55
3819.9	-69.733
3819.9	-69.412
3819.9	-69.885
3819.9	-69.519
3819.9	-69.733
3820	-69.687
3820	-69.473
3820	-69.839
3820	-69.397
3820	-69.763
3820.1	-69.565
3820.1	-69.55
3820.1	-69.794
3820.1	-69.443
3820.1	-69.901
3820.2	-69.58
3820.2	-69.626
3820.2	-69.702
3820.2	-69.412
3820.2	-69.778
3820.3	-69.412
3820.3	-69.672
3820.3	-69.58
3820.3	-69.382
3820.3	-69.839
3820.4	-69.412
3820.4	-69.748
3820.4	-69.656
3820.4	-69.443
3820.4	-69.748
3820.5	-69.443
3820.5	-69.824
3820.5	-69.55
3820.5	-69.55
3820.5	-69.656
3820.6	-69.321
3820.6	-69.748
3820.6	-69.443
3820.6	-69.595
3820.6	-69.656
3820.7	-69.214
3820.7	-69.748
3820.7	-69.427
3820.7	-69.656
3820.7	-69.687
3820.8	-69.473
3820.8	-69.809
3820.8	-69.412
3820.8	-69.763
3820.8	-69.626
3820.9	-69.458
3820.9	-69.748
3820.9	-69.305
3820.9	-69.763
3820.9	-69.595
3821	-69.458
3821	-69.717
3821	-69.275
3821	-69.717
3821	-69.427
3821.1	-69.519
3821.1	-69.641
3821.1	-69.275
3821.1	-69.702
3821.1	-69.427
3821.2	-69.595
3821.2	-69.626
3821.2	-69.275
3821.2	-69.748
3821.2	-69.397
3821.3	-69.641
3821.3	-69.656
3821.3	-69.351
3821.3	-69.763
3821.3	-69.366
3821.4	-69.504
3821.4	-69.58
3821.4	-69.321
3821.4	-69.656
3821.4	-69.321
3821.5	-69.55
3821.5	-69.58
3821.5	-69.336
3821.5	-69.748
3821.5	-69.366
3821.6	-69.58
3821.6	-69.458
3821.6	-69.229
3821.6	-69.733
3821.6	-69.29
3821.7	-69.656
3821.7	-69.565
3821.7	-69.29
3821.7	-69.702
3821.7	-69.275
3821.8	-69.626
3821.8	-69.519
3821.8	-69.305
3821.8	-69.641
3821.8	-69.275
3821.9	-69.717
3821.9	-69.565
3821.9	-69.382
3821.9	-69.794
3821.9	-69.29
3822	-69.672
3822	-69.595
3822	-69.321
3822	-69.717
3822	-69.382
3822.1	-69.641
3822.1	-69.656
3822.1	-69.366
3822.1	-69.717
3822.1	-69.351
3822.2	-69.626
3822.2	-69.641
3822.2	-69.336
3822.2	-69.687
3822.2	-69.351
3822.3	-69.58
3822.3	-69.55
3822.3	-69.244
3822.3	-69.733
3822.3	-69.336
3822.4	-69.443
3822.4	-69.519
3822.4	-69.168
3822.4	-69.702
3822.4	-69.412
3822.5	-69.382
3822.5	-69.58
3822.5	-69.199
3822.5	-69.672
3822.5	-69.504
3822.6	-69.443
3822.6	-69.626
3822.6	-69.183
3822.6	-69.641
3822.6	-69.489
3822.7	-69.321
3822.7	-69.717
3822.7	-69.305
3822.7	-69.611
3822.7	-69.489
3822.8	-69.305
3822.8	-69.748
3822.8	-69.336
3822.8	-69.473
3822.8	-69.611
3822.9	-69.168
3822.9	-69.702
3822.9	-69.397
3822.9	-69.305
3822.9	-69.626
3823	-69.138
3823	-69.534
3823	-69.504
3823	-69.275
3823	-69.611
3823.1	-69.275
3823.1	-69.595
3823.1	-69.534
3823.1	-69.244
3823.1	-69.626
3823.2	-69.321
3823.2	-69.351
3823.2	-69.55
3823.2	-69.183
3823.2	-69.641
3823.3	-69.443
3823.3	-69.244
3823.3	-69.687
3823.3	-69.26
3823.3	-69.58
3823.4	-69.504
3823.4	-69.153
3823.4	-69.595
3823.4	-69.382
3823.4	-69.351
3823.5	-69.626
3823.5	-69.214
3823.5	-69.565
3823.5	-69.458
3823.5	-69.244
3823.6	-69.595
3823.6	-69.229
3823.6	-69.473
3823.6	-69.504
3823.6	-69.214
3823.7	-69.672
3823.7	-69.382
3823.7	-69.382
3823.7	-69.626
3823.7	-69.122
3823.8	-69.489
3823.8	-69.489
3823.8	-69.138
3823.8	-69.626
3823.8	-69.382
3823.9	-69.366
3823.9	-69.565
3823.9	-69.138
3823.9	-69.519
3823.9	-69.412
3824	-69.168
3824	-69.595
3824	-69.275
3824	-69.305
3824	-69.565
3824.1	-69.153
3824.1	-69.55
3824.1	-69.458
3824.1	-69.183
3824.1	-69.595
3824.2	-69.351
3824.2	-69.382
3824.2	-69.611
3824.2	-69.199
3824.2	-69.519
3824.3	-69.427
3824.3	-69.153
3824.3	-69.611
3824.3	-69.321
3824.3	-69.321
3824.4	-69.565
3824.4	-69.153
3824.4	-69.55
3824.4	-69.489
3824.4	-69.183
3824.5	-69.626
3824.5	-69.275
3824.5	-69.229
3824.5	-69.611
3824.5	-69.168
3824.6	-69.458
3824.6	-69.565
3824.6	-69.016
3824.6	-69.534
3824.6	-69.305
3824.7	-69.107
3824.7	-69.534
3824.7	-69.199
3824.7	-69.275
3824.7	-69.473
3824.8	-69.092
3824.8	-69.565
3824.8	-69.366
3824.8	-69.153
3824.8	-69.534
3824.9	-69.168
3824.9	-69.397
3824.9	-69.519
3824.9	-69.168
3824.9	-69.626
3825	-69.321
3825	-69.26
3825	-69.58
3825	-69.107
3825	-69.565
3825.1	-69.275
3825.1	-69.229
3825.1	-69.565
3825.1	-69.077
3825.1	-69.443
3825.2	-69.26
3825.2	-69.138
3825.2	-69.366
3825.2	-69.061
3825.2	-69.473
3825.3	-69.138
3825.3	-69.443
3825.3	-69.199
3825.3	-69.168
3825.3	-69.412
3825.4	-69.061
3825.4	-69.458
3825.4	-69.061
3825.4	-69.412
3825.4	-69.26
3825.5	-69.321
3825.5	-69.427
3825.5	-69.168
3825.5	-69.366
3825.5	-69.031
3825.6	-69.504
3825.6	-69.092
3825.6	-69.489
3825.6	-69.229
3825.6	-69.366
3825.7	-69.275
3825.7	-69.336
3825.7	-69.397
3825.7	-69.275
3825.7	-69.489
3825.8	-68.97
3825.8	-69.458
3825.8	-69.183
3825.8	-69.519
3825.8	-69.092
3825.9	-69.458
3825.9	-69
3825.9	-69.443
3825.9	-69.199
3825.9	-69.412
3826	-69.26
3826	-69.321
3826	-69.229
3826	-69.229
3826	-69.366
3826.1	-69.168
3826.1	-69.412
3826.1	-69.092
3826.1	-69.473
3826.1	-69.107
3826.2	-69.55
3826.2	-69.275
3826.2	-69.55
3826.2	-69.199
3826.2	-69.382
3826.3	-69.336
3826.3	-69.168
3826.3	-69.366
3826.3	-69.077
3826.3	-69.336
3826.4	-69.046
3826.4	-69.504
3826.4	-69.107
3826.4	-69.412
3826.4	-69.275
3826.5	-69.305
3826.5	-69.366
3826.5	-69.244
3826.5	-69.504
3826.5	-69.046
3826.6	-69.504
3826.6	-69.061
3826.6	-69.427
3826.6	-69.229
3826.6	-69.29
3826.7	-69.321
3826.7	-69
3826.7	-69.382
3826.7	-69.138
3826.7	-69.443
3826.8	-69.229
3826.8	-69.397
3826.8	-69.229
3826.8	-69.183
3826.8	-69.412
3826.9	-69.046
3826.9	-69.427
3826.9	-69.046
3826.9	-69.336
3826.9	-69.26
3827	-69.29
3827	-69.458
3827	-69.061
3827	-69.443
3827	-69.031
3827.1	-69.412
3827.1	-69.29
3827.1	-69.29
3827.1	-69.412
3827.1	-69.016
3827.2	-69.351
3827.2	-69.031
3827.2	-69.382
3827.2	-69.199
3827.2	-69.107
3827.3	-69.366
3827.3	-68.924
3827.3	-69.443
3827.3	-69.122
3827.3	-69.397
3827.4	-69.275
3827.4	-69.107
3827.4	-69.321
3827.4	-69.016
3827.4	-69.412
3827.5	-69.122
3827.5	-69.275
3827.5	-69.275
3827.5	-69.031
3827.5	-69.443
3827.6	-68.985
3827.6	-69.443
3827.6	-69.199
3827.6	-69.168
3827.6	-69.427
3827.7	-69
3827.7	-69.473
3827.7	-69.153
3827.7	-69.397
3827.7	-69.321
3827.8	-69.122
3827.8	-69.382
3827.8	-69.016
3827.8	-69.458
3827.8	-69.214
3827.9	-69.275
3827.9	-69.458
3827.9	-69.138
3827.9	-69.519
3827.9	-69.138
3828	-69.473
3828	-69.321
3828	-69.168
3828	-69.55
3828	-69.092
3828.1	-69.504
3828.1	-69.29
3828.1	-69.29
3828.1	-69.427
3828.1	-69.092
3828.2	-69.504
3828.2	-69.153
3828.2	-69.458
3828.2	-69.397
3828.2	-69.153
3828.3	-69.565
3828.3	-69.199
3828.3	-69.489
3828.3	-69.336
3828.3	-69.29
3828.4	-69.534
3828.4	-69.122
3828.4	-69.626
3828.4	-69.336
3828.4	-69.397
3828.5	-69.351
3828.5	-69.077
3828.5	-69.504
3828.5	-69.168
3828.5	-69.489
3828.6	-69.351
3828.6	-69.077
3828.6	-69.519
3828.6	-69.107
3828.6	-69.55
3828.7	-69.397
3828.7	-69.275
3828.7	-69.473
3828.7	-69.229
3828.7	-69.611
3828.8	-69.321
3828.8	-69.443
3828.8	-69.504
3828.8	-69.138
3828.8	-69.611
3828.9	-69.229
3828.9	-69.489
3828.9	-69.443
3828.9	-69.138
3828.9	-69.534
3829	-69.122
3829	-69.55
3829	-69.397
3829	-69.214
3829	-69.504
3829.1	-69.061
3829.1	-69.519
3829.1	-69.29
3829.1	-69.199
3829.1	-69.458
3829.2	-69.031
3829.2	-69.504
3829.2	-69.26
3829.2	-69.321
3829.2	-69.443
3829.3	-69.092
3829.3	-69.504
3829.3	-69.244
3829.3	-69.412
3829.3	-69.427
3829.4	-69.153
3829.4	-69.611
3829.4	-69.153
3829.4	-69.458
3829.4	-69.458
3829.5	-69.138
3829.5	-69.55
3829.5	-69.199
3829.5	-69.458
3829.5	-69.366
3829.6	-69.077
3829.6	-69.473
3829.6	-69.077
3829.6	-69.443
3829.6	-69.351
3829.7	-69.168
3829.7	-69.595
3829.7	-69.183
3829.7	-69.55
3829.7	-69.382
3829.8	-69.153
3829.8	-69.519
3829.8	-69.122
3829.8	-69.519
3829.8	-69.336
3829.9	-69.199
3829.9	-69.519
3829.9	-69.107
3829.9	-69.534
3829.9	-69.351
3830	-69.183
3830	-69.55
3830	-69.092
3830	-69.55
3830	-69.397
3830.1	-69.351
3830.1	-69.534
3830.1	-69.138
3830.1	-69.565
3830.1	-69.336
3830.2	-69.229
3830.2	-69.534
3830.2	-69.077
3830.2	-69.55
3830.2	-69.305
3830.3	-69.183
3830.3	-69.565
3830.3	-69.092
3830.3	-69.427
3830.3	-69.305
3830.4	-69.244
3830.4	-69.611
3830.4	-69.229
3830.4	-69.58
3830.4	-69.443
3830.5	-69.214
3830.5	-69.626
3830.5	-69.305
3830.5	-69.626
3830.5	-69.504
3830.6	-69.214
3830.6	-69.565
3830.6	-69.138
3830.6	-69.458
3830.6	-69.458
3830.7	-69.168
3830.7	-69.58
3830.7	-69.122
3830.7	-69.443
3830.7	-69.504
3830.8	-69.183
3830.8	-69.595
3830.8	-69.26
3830.8	-69.443
3830.8	-69.489
3830.9	-69.061
3830.9	-69.504
3830.9	-69.199
3830.9	-69.244
3830.9	-69.489
3831	-69.168
3831	-69.565
3831	-69.397
3831	-69.29
3831	-69.55
3831.1	-69.092
3831.1	-69.519
3831.1	-69.427
3831.1	-69.183
3831.1	-69.626
3831.2	-69.26
3831.2	-69.443
3831.2	-69.55
3831.2	-69.077
3831.2	-69.534
3831.3	-69.275
3831.3	-69.351
3831.3	-69.489
3831.3	-69.183
3831.3	-69.565
3831.4	-69.321
3831.4	-69.244
3831.4	-69.55
3831.4	-69.077
3831.4	-69.473
3831.5	-69.412
3831.5	-69.153
3831.5	-69.611
3831.5	-69.305
3831.5	-69.366
3831.6	-69.534
3831.6	-69.168
3831.6	-69.58
3831.6	-69.351
3831.6	-69.275
3831.7	-69.565
3831.7	-69.168
3831.7	-69.565
3831.7	-69.412
3831.7	-69.138
3831.8	-69.595
3831.8	-69.26
3831.8	-69.443
3831.8	-69.565
3831.8	-69.183
3831.9	-69.656
3831.9	-69.397
3831.9	-69.29
3831.9	-69.641
3831.9	-69.26
3832	-69.58
3832	-69.519
3832	-69.214
3832	-69.641
3832	-69.397
3832.1	-69.29
3832.1	-69.641
3832.1	-69.168
3832.1	-69.519
3832.1	-69.443
3832.2	-69.244
3832.2	-69.687
3832.2	-69.382
3832.2	-69.412
3832.2	-69.611
3832.3	-69.138
3832.3	-69.534
3832.3	-69.519
3832.3	-69.229
3832.3	-69.611
3832.4	-69.29
3832.4	-69.336
3832.4	-69.611
3832.4	-69.26
3832.4	-69.595
3832.5	-69.519
3832.5	-69.153
3832.5	-69.656
3832.5	-69.305
3832.5	-69.336
3832.6	-69.626
3832.6	-69.153
3832.6	-69.519
3832.6	-69.534
3832.6	-69.199
3832.7	-69.748
3832.7	-69.519
3832.7	-69.321
3832.7	-69.641
3832.7	-69.214
3832.8	-69.489
3832.8	-69.687
3832.8	-69.168
3832.8	-69.595
3832.8	-69.397
3832.9	-69.122
3832.9	-69.641
3832.9	-69.305
3832.9	-69.351
3832.9	-69.611
3833	-69.229
3833	-69.55
3833	-69.595
3833	-69.214
3833	-69.611
3833.1	-69.443
3833.1	-69.305
3833.1	-69.702
3833.1	-69.366
3833.1	-69.519
3833.2	-69.626
3833.2	-69.199
3833.2	-69.656
3833.2	-69.458
3833.2	-69.275
3833.3	-69.641
3833.3	-69.275
3833.3	-69.565
3833.3	-69.519
3833.3	-69.214
3833.4	-69.748
3833.4	-69.397
3833.4	-69.412
3833.4	-69.565
3833.4	-69.183
3833.5	-69.702
3833.5	-69.366
3833.5	-69.473
3833.5	-69.504
3833.5	-69.153
3833.6	-69.534
3833.6	-69.183
3833.6	-69.565
3833.6	-69.412
3833.6	-69.397
3833.7	-69.565
3833.7	-69.336
3833.7	-69.672
3833.7	-69.29
3833.7	-69.687
3833.8	-69.351
3833.8	-69.565
3833.8	-69.534
3833.8	-69.473
3833.8	-69.687
3833.9	-69.351
3833.9	-69.778
3833.9	-69.26
3833.9	-69.763
3833.9	-69.366
3834	-69.717
3834	-69.489
3834	-69.672
3834	-69.534
3834	-69.55
3834.1	-69.687
3834.1	-69.382
3834.1	-69.611
3834.1	-69.275
3834.1	-69.534
3834.2	-69.183
3834.2	-69.672
3834.2	-69.305
3834.2	-69.702
3834.2	-69.382
3834.3	-69.626
3834.3	-69.458
3834.3	-69.626
3834.3	-69.58
3834.3	-69.611
3834.4	-69.687
3834.4	-69.504
3834.4	-69.717
3834.4	-69.412
3834.4	-69.794
3834.5	-69.305
3834.5	-69.656
3834.5	-69.26
3834.5	-69.641
3834.5	-69.397
3834.6	-69.641
3834.6	-69.58
3834.6	-69.504
3834.6	-69.687
3834.6	-69.443
3834.7	-69.763
3834.7	-69.458
3834.7	-69.855
3834.7	-69.412
3834.7	-69.717
3834.8	-69.595
3834.8	-69.519
3834.8	-69.58
3834.8	-69.382
3834.8	-69.656
3834.9	-69.382
3834.9	-69.794
3834.9	-69.382
3834.9	-69.717
3834.9	-69.534
3835	-69.595
3835	-69.717
3835	-69.427
3835	-69.763
3835	-69.412
3835.1	-69.824
3835.1	-69.534
3835.1	-69.717
3835.1	-69.595
3835.1	-69.473
3835.2	-69.672
3835.2	-69.214
3835.2	-69.672
3835.2	-69.382
3835.2	-69.717
3835.3	-69.641
3835.3	-69.565
3835.3	-69.702
3835.3	-69.351
3835.3	-69.855
3835.4	-69.458
3835.4	-69.794
3835.4	-69.595
3835.4	-69.366
3835.4	-69.641
3835.5	-69.397
3835.5	-69.794
3835.5	-69.382
3835.5	-69.656
3835.5	-69.458
3835.6	-69.382
3835.6	-69.763
3835.6	-69.382
3835.6	-69.885
3835.6	-69.534
3835.7	-69.717
3835.7	-69.687
3835.7	-69.458
3835.7	-69.809
3835.7	-69.366
3835.8	-69.763
3835.8	-69.55
3835.8	-69.611
3835.8	-69.687
3835.8	-69.504
3835.9	-69.839
3835.9	-69.29
3835.9	-69.809
3835.9	-69.595
3835.9	-69.519
3836	-69.778
3836	-69.321
3836	-69.778
3836	-69.489
3836	-69.717
3836.1	-69.687
3836.1	-69.443
3836.1	-69.809
3836.1	-69.351
3836.1	-69.778
3836.2	-69.626
3836.2	-69.565
3836.2	-69.733
3836.2	-69.382
3836.2	-69.794
3836.3	-69.489
3836.3	-69.717
3836.3	-69.656
3836.3	-69.443
3836.3	-69.748
3836.4	-69.366
3836.4	-69.824
3836.4	-69.656
3836.4	-69.55
3836.4	-69.824
3836.5	-69.275
3836.5	-69.839
3836.5	-69.534
3836.5	-69.595
3836.5	-69.733
3836.6	-69.382
3836.6	-69.748
3836.6	-69.504
3836.6	-69.839
3836.6	-69.656
3836.7	-69.489
3836.7	-69.794
3836.7	-69.321
3836.7	-69.748
3836.7	-69.595
3836.8	-69.55
3836.8	-69.748
3836.8	-69.351
3836.8	-69.733
3836.8	-69.458
3836.9	-69.702
3836.9	-69.748
3836.9	-69.397
3836.9	-69.778
3836.9	-69.427
3837	-69.733
3837	-69.717
3837	-69.443
3837	-69.87
3837	-69.382
3837.1	-69.748
3837.1	-69.641
3837.1	-69.443
3837.1	-69.778
3837.1	-69.336
3837.2	-69.733
3837.2	-69.534
3837.2	-69.519
3837.2	-69.626
3837.2	-69.351
3837.3	-69.733
3837.3	-69.458
3837.3	-69.702
3837.3	-69.687
3837.3	-69.382
3837.4	-69.794
3837.4	-69.397
3837.4	-69.672
3837.4	-69.611
3837.4	-69.321
3837.5	-69.763
3837.5	-69.366
3837.5	-69.702
3837.5	-69.672
3837.5	-69.534
3837.6	-69.87
3837.6	-69.397
3837.6	-69.717
3837.6	-69.519
3837.6	-69.443
3837.7	-69.778
3837.7	-69.382
3837.7	-69.763
3837.7	-69.58
3837.7	-69.443
3837.8	-69.809
3837.8	-69.366
3837.8	-69.748
3837.8	-69.504
3837.8	-69.519
3837.9	-69.687
3837.9	-69.336
3837.9	-69.824
3837.9	-69.504
3837.9	-69.641
3838	-69.733
3838	-69.336
3838	-69.855
3838	-69.458
3838	-69.534
3838.1	-69.656
3838.1	-69.275
3838.1	-69.778
3838.1	-69.458
3838.1	-69.672
3838.2	-69.733
3838.2	-69.427
3838.2	-69.824
3838.2	-69.489
3838.2	-69.672
3838.3	-69.733
3838.3	-69.366
3838.3	-69.794
3838.3	-69.519
3838.3	-69.672
3838.4	-69.717
3838.4	-69.458
3838.4	-69.839
3838.4	-69.443
3838.4	-69.595
3838.5	-69.687
3838.5	-69.382
3838.5	-69.809
3838.5	-69.534
3838.5	-69.611
3838.6	-69.748
3838.6	-69.382
3838.6	-69.855
3838.6	-69.534
3838.6	-69.565
3838.7	-69.626
3838.7	-69.351
3838.7	-69.855
3838.7	-69.504
3838.7	-69.55
3838.8	-69.717
3838.8	-69.29
3838.8	-69.855
3838.8	-69.565
3838.8	-69.443
3838.9	-69.687
3838.9	-69.244
3838.9	-69.626
3838.9	-69.55
3838.9	-69.443
3839	-69.748
3839	-69.366
3839	-69.672
3839	-69.656
3839	-69.504
3839.1	-69.916
3839.1	-69.519
3839.1	-69.794
3839.1	-69.717
3839.1	-69.427
3839.2	-69.946
3839.2	-69.519
3839.2	-69.626
3839.2	-69.672
3839.2	-69.244
3839.3	-69.824
3839.3	-69.58
3839.3	-69.595
3839.3	-69.809
3839.3	-69.382
3839.4	-69.748
3839.4	-69.565
3839.4	-69.55
3839.4	-69.839
3839.4	-69.351
3839.5	-69.687
3839.5	-69.534
3839.5	-69.366
3839.5	-69.794
3839.5	-69.397
3839.6	-69.626
3839.6	-69.672
3839.6	-69.321
3839.6	-69.778
3839.6	-69.55
3839.7	-69.519
3839.7	-69.717
3839.7	-69.244
3839.7	-69.748
3839.7	-69.534
3839.8	-69.351
3839.8	-69.809
3839.8	-69.382
3839.8	-69.611
3839.8	-69.717
3839.9	-69.382
3839.9	-69.794
3839.9	-69.443
3839.9	-69.519
3839.9	-69.748
3840	-69.397
3840	-69.763
3840	-69.534
3840	-69.382
3840	-69.794
3840.1	-69.443
3840.1	-69.733
3840.1	-69.809
3840.1	-69.351
3840.1	-69.778
3840.2	-69.58
3840.2	-69.504
3840.2	-69.901
3840.2	-69.366
3840.2	-69.656
3840.3	-69.611
3840.3	-69.229
3840.3	-69.748
3840.3	-69.534
3840.3	-69.473
3840.4	-69.763
3840.4	-69.305
3840.4	-69.611
3840.4	-69.626
3840.4	-69.321
3840.5	-69.717
3840.5	-69.473
3840.5	-69.489
3840.5	-69.717
3840.5	-69.412
3840.6	-69.824
3840.6	-69.626
3840.6	-69.366
3840.6	-69.763
3840.6	-69.397
3840.7	-69.534
3840.7	-69.702
3840.7	-69.275
3840.7	-69.702
3840.7	-69.58
3840.8	-69.366
3840.8	-69.809
3840.8	-69.519
3840.8	-69.473
3840.8	-69.717
3840.9	-69.275
3840.9	-69.672
3840.9	-69.611
3840.9	-69.351
3840.9	-69.794
3841	-69.473
3841	-69.427
3841	-69.748
3841	-69.321
3841	-69.641
3841.1	-69.611
3841.1	-69.305
3841.1	-69.733
3841.1	-69.534
3841.1	-69.321
3841.2	-69.717
3841.2	-69.397
3841.2	-69.534
3841.2	-69.702
3841.2	-69.29
3841.3	-69.717
3841.3	-69.58
3841.3	-69.382
3841.3	-69.687
3841.3	-69.382
3841.4	-69.397
3841.4	-69.672
3841.4	-69.229
3841.4	-69.656
3841.4	-69.55
3841.5	-69.29
3841.5	-69.733
3841.5	-69.427
3841.5	-69.427
3841.5	-69.672
3841.6	-69.214
3841.6	-69.626
3841.6	-69.55
3841.6	-69.26
3841.6	-69.733
3841.7	-69.351
3841.7	-69.595
3841.7	-69.55
3841.7	-69.229
3841.7	-69.687
3841.8	-69.229
3841.8	-69.519
3841.8	-69.489
3841.8	-69.275
3841.8	-69.687
3841.9	-69.244
3841.9	-69.748
3841.9	-69.458
3841.9	-69.443
3841.9	-69.717
3842	-69.275
3842	-69.672
3842	-69.366
3842	-69.58
3842	-69.443
3842.1	-69.473
3842.1	-69.656
3842.1	-69.382
3842.1	-69.717
3842.1	-69.244
3842.2	-69.611
3842.2	-69.321
3842.2	-69.595
3842.2	-69.489
3842.2	-69.382
3842.3	-69.534
3842.3	-69.275
3842.3	-69.565
3842.3	-69.199
3842.3	-69.626
3842.4	-69.153
3842.4	-69.595
3842.4	-69.321
3842.4	-69.58
3842.4	-69.412
3842.5	-69.595
3842.5	-69.504
3842.5	-69.473
3842.5	-69.534
3842.5	-69.305
3842.6	-69.55
3842.6	-69.351
3842.6	-69.565
3842.6	-69.214
3842.6	-69.748
3842.7	-69.244
3842.7	-69.656
3842.7	-69.336
3842.7	-69.565
3842.7	-69.29
3842.8	-69.458
3842.8	-69.397
3842.8	-69.29
3842.8	-69.473
3842.8	-69.168
3842.9	-69.534
3842.9	-69.183
3842.9	-69.595
3842.9	-69.26
3842.9	-69.55
3843	-69.382
3843	-69.534
3843	-69.397
3843	-69.366
3843	-69.595
3843.1	-69.138
3843.1	-69.534
3843.1	-69.153
3843.1	-69.55
3843.1	-69.244
3843.2	-69.473
3843.2	-69.336
3843.2	-69.305
3843.2	-69.55
3843.2	-69.275
3843.3	-69.641
3843.3	-69.153
3843.3	-69.519
3843.3	-69.305
3843.3	-69.473
3843.4	-69.443
3843.4	-69.244
3843.4	-69.458
3843.4	-69.107
3843.4	-69.534
3843.5	-69.275
3843.5	-69.534
3843.5	-69.412
3843.5	-69.26
3843.5	-69.397
3843.6	-69.107
3843.6	-69.534
3843.6	-69.168
3843.6	-69.458
3843.6	-69.26
3843.7	-69.275
3843.7	-69.519
3843.7	-69.199
3843.7	-69.672
3843.7	-69.199
3843.8	-69.427
3843.8	-69.29
3843.8	-69.229
3843.8	-69.473
3843.8	-69.107
3843.9	-69.473
3843.9	-69.138
3843.9	-69.397
3843.9	-69.336
3843.9	-69.214
3844	-69.427
3844	-69.016
3844	-69.427
3844	-69.214
3844	-69.427
3844.1	-69.458
3844.1	-69.153
3844.1	-69.489
3844.1	-69.016
3844.1	-69.489
3844.2	-69.26
3844.2	-69.244
3844.2	-69.382
3844.2	-68.954
3844.2	-69.427
3844.3	-69.153
3844.3	-69.458
3844.3	-69.366
3844.3	-69.092
3844.3	-69.397
3844.4	-69.016
3844.4	-69.443
3844.4	-69.244
3844.4	-69.275
3844.4	-69.397
3844.5	-69.061
3844.5	-69.519
3844.5	-69.183
3844.5	-69.473
3844.5	-69.366
3844.6	-69.046
3844.6	-69.427
3844.6	-69.031
3844.6	-69.427
3844.6	-69.275
3844.7	-69.168
3844.7	-69.397
3844.7	-68.985
3844.7	-69.534
3844.7	-69.199
3844.8	-69.351
3844.8	-69.321
3844.8	-69.046
3844.8	-69.443
3844.8	-69.077
3844.9	-69.397
3844.9	-69.351
3844.9	-69.122
3844.9	-69.351
3844.9	-68.985
3845	-69.412
3845	-69.199
3845	-69.214
3845	-69.351
3845	-69
3845.1	-69.55
3845.1	-69.183
3845.1	-69.351
3845.1	-69.443
3845.1	-69.016
3845.2	-69.397
3845.2	-69.138
3845.2	-69.382
3845.2	-69.29
3845.2	-69.061
3845.3	-69.397
3845.3	-69
3845.3	-69.412
3845.3	-69.199
3845.3	-69.122
3845.4	-69.397
3845.4	-69.031
3845.4	-69.427
3845.4	-69.214
3845.4	-69.26
3845.5	-69.397
3845.5	-69.016
3845.5	-69.504
3845.5	-69.168
3845.5	-69.305
3845.6	-69.366
3845.6	-69.016
3845.6	-69.443
3845.6	-69.122
3845.6	-69.351
3845.7	-69.305
3845.7	-69.031
3845.7	-69.366
3845.7	-68.97
3845.7	-69.275
3845.8	-69.26
3845.8	-69.031
3845.8	-69.443
3845.8	-69.061
3845.8	-69.382
3845.9	-69.199
3845.9	-69.092
3845.9	-69.443
3845.9	-68.954
3845.9	-69.275
3846	-69.138
3846	-69.016
3846	-69.336
3846	-68.985
3846	-69.443
3846.1	-69.168
3846.1	-69.092
3846.1	-69.397
3846.1	-68.985
3846.1	-69.473
3846.2	-69.183
3846.2	-69.107
3846.2	-69.351
3846.2	-68.939
3846.2	-69.412
3846.3	-69.229
3846.3	-69.168
3846.3	-69.382
3846.3	-68.939
3846.3	-69.412
3846.4	-69.122
3846.4	-69.153
3846.4	-69.336
3846.4	-68.909
3846.4	-69.351
3846.5	-69.107
3846.5	-69.153
3846.5	-69.305
3846.5	-68.939
3846.5	-69.336
3846.6	-69.046
3846.6	-69.214
3846.6	-69.366
3846.6	-68.939
3846.6	-69.366
3846.7	-69.107
3846.7	-69.168
3846.7	-69.366
3846.7	-68.954
3846.7	-69.412
3846.8	-69.122
3846.8	-69.077
3846.8	-69.336
3846.8	-69
3846.8	-69.443
3846.9	-69.138
3846.9	-69.092
3846.9	-69.382
3846.9	-68.924
3846.9	-69.336
3847	-69.199
3847	-69.061
3847	-69.412
3847	-68.97
3847	-69.366
3847.1	-69.26
3847.1	-69.031
3847.1	-69.336
3847.1	-69.031
3847.1	-69.305
3847.2	-69.244
3847.2	-69.061
3847.2	-69.504
3847.2	-69.107
3847.2	-69.321
3847.3	-69.29
3847.3	-69.031
3847.3	-69.458
3847.3	-69.122
3847.3	-69.199
3847.4	-69.29
3847.4	-68.924
3847.4	-69.351
3847.4	-69.122
3847.4	-69.046
3847.5	-69.305
3847.5	-68.848
3847.5	-69.275
3847.5	-69.092
3847.5	-68.939
3847.6	-69.305
3847.6	-68.939
3847.6	-69.305
3847.6	-69.199
3847.6	-68.939
3847.7	-69.397
3847.7	-69.016
3847.7	-69.183
3847.7	-69.199
3847.7	-68.848
3847.8	-69.26
3847.8	-69
3847.8	-69
3847.8	-69.229
3847.8	-68.832
3847.9	-69.244
3847.9	-69.092
3847.9	-68.954
3847.9	-69.366
3847.9	-68.924
3848	-69.29
3848	-69.336
3848	-68.893
3848	-69.29
3848	-69.107
3848.1	-69.046
3848.1	-69.305
3848.1	-68.924
3848.1	-69.305
3848.1	-69.107
3848.2	-68.924
3848.2	-69.29
3848.2	-68.848
3848.2	-69.153
3848.2	-69.229
3848.3	-68.848
3848.3	-69.382
3848.3	-69.061
3848.3	-68.97
3848.3	-69.275
3848.4	-68.893
3848.4	-69.183
3848.4	-69.061
3848.4	-68.863
3848.4	-69.29
3848.5	-68.954
3848.5	-69.092
3848.5	-69.29
3848.5	-68.893
3848.5	-69.351
3848.6	-69.183
3848.6	-68.985
3848.6	-69.351
3848.6	-68.97
3848.6	-69.214
3848.7	-69.26
3848.7	-68.909
3848.7	-69.382
3848.7	-69.107
3848.7	-69.016
3848.8	-69.305
3848.8	-68.909
3848.8	-69.199
3848.8	-69.229
3848.8	-68.802
3848.9	-69.229
3848.9	-68.954
3848.9	-68.848
3848.9	-69.229
3848.9	-68.893
3849	-69.168
3849	-69.199
3849	-68.863
3849	-69.275
3849	-69.061
3849.1	-69
3849.1	-69.29
3849.1	-68.817
3849.1	-69.077
3849.1	-69.138
3849.2	-68.787
3849.2	-69.26
3849.2	-69.046
3849.2	-68.832
3849.2	-69.26
3849.3	-68.924
3849.3	-69.016
3849.3	-69.214
3849.3	-68.832
3849.3	-69.199
3849.4	-69.016
3849.4	-68.832
3849.4	-69.214
3849.4	-68.878
3849.4	-68.924
3849.5	-69.092
3849.5	-68.665
3849.5	-69.077
3849.5	-69.061
3849.5	-68.771
3849.6	-69.244
3849.6	-69
3849.6	-68.863
3849.6	-69.336
3849.6	-68.909
3849.7	-69.016
3849.7	-69.153
3849.7	-68.756
3849.7	-69.168
3849.7	-69.061
3849.8	-68.771
3849.8	-69.229
3849.8	-68.863
3849.8	-68.863
3849.8	-69.229
3849.9	-68.756
3849.9	-69.046
3849.9	-69.046
3849.9	-68.68
3849.9	-69.138
3850	-68.848
3850	-68.97
3850	-69.107
3850	-68.741
3850	-69.153
3850.1	-68.924
3850.1	-68.97
3850.1	-69.214
3850.1	-68.695
3850.1	-69.214
3850.2	-68.878
3850.2	-68.97
3850.2	-69.031
3850.2	-68.771
3850.2	-69.107
3850.3	-68.68
3850.3	-69.016
3850.3	-68.848
3850.3	-68.878
3850.3	-68.954
3850.4	-68.68
3850.4	-69.046
3850.4	-68.71
3850.4	-69.138
3850.4	-68.893
3850.5	-69.122
3850.5	-68.985
3850.5	-68.771
3850.5	-68.954
3850.5	-68.71
3850.6	-69.031
3850.6	-68.68
3850.6	-69.138
3850.6	-68.726
3850.6	-69.107
3850.7	-68.771
3850.7	-69.061
3850.7	-68.848
3850.7	-68.939
3850.7	-68.832
3850.8	-68.802
3850.8	-69.016
3850.8	-68.741
3850.8	-69
3850.8	-68.741
3850.9	-69
3850.9	-68.649
3850.9	-69.092
3850.9	-68.68
3850.9	-69.122
3851	-68.771
3851	-69.061
3851	-68.924
3851	-69.031
3851	-68.909
3851.1	-68.878
3851.1	-68.909
3851.1	-68.726
3851.1	-69.016
3851.1	-68.634
3851.2	-69.046
3851.2	-68.665
3851.2	-69.016
3851.2	-68.771
3851.2	-69.077
3851.3	-68.832
3851.3	-68.924
3851.3	-68.924
3851.3	-68.771
3851.3	-69
3851.4	-68.771
3851.4	-69.107
3851.4	-68.68
3851.4	-69.061
3851.4	-68.771
3851.5	-68.954
3851.5	-68.893
3851.5	-68.771
3851.5	-68.924
3851.5	-68.68
3851.6	-68.985
3851.6	-68.649
3851.6	-69.092
3851.6	-68.771
3851.6	-68.954
3851.7	-68.771
3851.7	-68.71
3851.7	-68.97
3851.7	-68.649
3851.7	-68.985
3851.8	-68.665
3851.8	-69
3851.8	-68.787
3851.8	-68.909
3851.8	-68.909
3851.9	-68.695
3851.9	-69.046
3851.9	-68.619
3851.9	-69.107
3851.9	-68.787
3852	-68.909
3852	-68.909
3852	-68.68
3852	-69.016
3852	-68.649
3852.1	-69.046
3852.1	-68.756
3852.1	-68.893
3852.1	-68.832
3852.1	-68.588
3852.2	-69
3852.2	-68.619
3852.2	-69.016
3852.2	-68.817
3852.2	-68.97
3852.3	-68.893
3852.3	-68.695
3852.3	-69.107
3852.3	-68.588
3852.3	-69.046
3852.4	-68.787
3852.4	-68.802
3852.4	-69.016
3852.4	-68.695
3852.4	-69.122
3852.5	-68.726
3852.5	-68.97
3852.5	-68.848
3852.5	-68.71
3852.5	-68.954
3852.6	-68.588
3852.6	-69.031
3852.6	-68.756
3852.6	-69.061
3852.6	-68.985
3852.7	-68.695
3852.7	-69.122
3852.7	-68.619
3852.7	-68.909
3852.7	-68.802
3852.8	-68.726
3852.8	-68.97
3852.8	-68.604
3852.8	-69.031
3852.8	-68.695
3852.9	-68.878
3852.9	-68.939
3852.9	-68.604
3852.9	-68.985
3852.9	-68.542
3853	-68.954
3853	-68.848
3853	-68.771
3853	-69.031
3853	-68.665
3853.1	-68.954
3853.1	-68.71
3853.1	-68.802
3853.1	-68.832
3853.1	-68.542
3853.2	-68.954
3853.2	-68.481
3853.2	-68.848
3853.2	-68.817
3853.2	-68.588
3853.3	-68.97
3853.3	-68.527
3853.3	-68.893
3853.3	-68.771
3853.3	-68.68
3853.4	-68.848
3853.4	-68.542
3853.4	-68.924
3853.4	-68.604
3853.4	-68.832
3853.5	-68.863
3853.5	-68.512
3853.5	-68.924
3853.5	-68.436
3853.5	-68.802
3853.6	-68.771
3853.6	-68.558
3853.6	-68.954
3853.6	-68.558
3853.6	-68.954
3853.7	-68.756
3853.7	-68.756
3853.7	-69
3853.7	-68.497
3853.7	-68.893
3853.8	-68.649
3853.8	-68.71
3853.8	-68.832
3853.8	-68.466
3853.8	-68.909
3853.9	-68.558
3853.9	-68.771
3853.9	-68.787
3853.9	-68.497
3853.9	-68.985
3854	-68.573
3854	-68.832
3854	-68.771
3854	-68.619
3854	-68.924
3854.1	-68.527
3854.1	-68.924
3854.1	-68.634
3854.1	-68.558
3854.1	-68.909
3854.2	-68.497
3854.2	-68.939
3854.2	-68.665
3854.2	-68.573
3854.2	-68.863
3854.3	-68.42
3854.3	-68.893
3854.3	-68.68
3854.3	-68.649
3854.3	-68.878
3854.4	-68.512
3854.4	-68.985
3854.4	-68.741
3854.4	-68.832
3854.4	-68.817
3854.5	-68.497
3854.5	-68.954
3854.5	-68.542
3854.5	-68.756
3854.5	-68.771
3854.6	-68.42
3854.6	-68.863
3854.6	-68.527
3854.6	-68.832
3854.6	-68.787
3854.7	-68.527
3854.7	-68.817
3854.7	-68.466
3854.7	-68.787
3854.7	-68.726
3854.8	-68.466
3854.8	-68.924
3854.8	-68.466
3854.8	-68.787
3854.8	-68.756
3854.9	-68.481
3854.9	-68.863
3854.9	-68.497
3854.9	-68.817
3854.9	-68.741
3855	-68.512
3855	-68.97
3855	-68.573
3855	-68.909
3855	-68.756
3855.1	-68.466
3855.1	-68.878
3855.1	-68.497
3855.1	-68.802
3855.1	-68.695
3855.2	-68.512
3855.2	-68.832
3855.2	-68.451
3855.2	-68.787
3855.2	-68.634
3855.3	-68.42
3855.3	-68.832
3855.3	-68.375
3855.3	-68.787
3855.3	-68.741
3855.4	-68.481
3855.4	-68.909
3855.4	-68.542
3855.4	-68.848
3855.4	-68.787
3855.5	-68.481
3855.5	-68.863
3855.5	-68.436
3855.5	-68.695
3855.5	-68.817
3855.6	-68.481
3855.6	-68.893
3855.6	-68.588
3855.6	-68.649
3855.6	-68.756
3855.7	-68.42
3855.7	-68.863
3855.7	-68.604
3855.7	-68.558
3855.7	-68.802
3855.8	-68.436
3855.8	-68.848
3855.8	-68.71
3855.8	-68.588
3855.8	-68.787
3855.9	-68.405
3855.9	-68.817
3855.9	-68.71
3855.9	-68.497
3855.9	-68.878
3856	-68.405
3856	-68.741
3856	-68.802
3856	-68.436
3856	-68.848
3856.1	-68.573
3856.1	-68.558
3856.1	-68.68
3856.1	-68.375
3856.1	-68.817
3856.2	-68.604
3856.2	-68.573
3856.2	-68.848
3856.2	-68.436
3856.2	-68.863
3856.3	-68.665
3856.3	-68.436
3856.3	-68.787
3856.3	-68.39
3856.3	-68.71
3856.4	-68.832
3856.4	-68.451
3856.4	-68.909
3856.4	-68.558
3856.4	-68.558
3856.5	-68.771
3856.5	-68.314
3856.5	-68.832
3856.5	-68.695
3856.5	-68.405
3856.6	-68.97
3856.6	-68.573
3856.6	-68.741
3856.6	-68.787
3856.6	-68.344
3856.7	-68.756
3856.7	-68.542
3856.7	-68.512
3856.7	-68.802
3856.7	-68.375
3856.8	-68.771
3856.8	-68.741
3856.8	-68.542
3856.8	-68.954
3856.8	-68.527
3856.9	-68.604
3856.9	-68.634
3856.9	-68.314
3856.9	-68.771
3856.9	-68.649
3857	-68.512
3857	-68.893
3857	-68.344
3857	-68.649
3857	-68.771
3857.1	-68.298
3857.1	-68.832
3857.1	-68.527
3857.1	-68.405
3857.1	-68.817
3857.2	-68.436
3857.2	-68.741
3857.2	-68.802
3857.2	-68.329
3857.2	-68.726
3857.3	-68.558
3857.3	-68.466
3857.3	-68.771
3857.3	-68.42
3857.3	-68.665
3857.4	-68.68
3857.4	-68.451
3857.4	-68.832
3857.4	-68.558
3857.4	-68.466
3857.5	-68.68
3857.5	-68.283
3857.5	-68.695
3857.5	-68.665
3857.5	-68.329
3857.6	-68.771
3857.6	-68.497
3857.6	-68.405
3857.6	-68.771
3857.6	-68.42
3857.7	-68.649
3857.7	-68.68
3857.7	-68.298
3857.7	-68.802
3857.7	-68.649
3857.8	-68.344
3857.8	-68.802
3857.8	-68.42
3857.8	-68.558
3857.8	-68.726
3857.9	-68.283
3857.9	-68.71
3857.9	-68.512
3857.9	-68.222
3857.9	-68.756
3858	-68.481
3858	-68.436
3858	-68.741
3858	-68.283
3858	-68.512
3858.1	-68.558
3858.1	-68.253
3858.1	-68.695
3858.1	-68.466
3858.1	-68.329
3858.2	-68.726
3858.2	-68.344
3858.2	-68.665
3858.2	-68.649
3858.2	-68.314
3858.3	-68.68
3858.3	-68.481
3858.3	-68.481
3858.3	-68.726
3858.3	-68.405
3858.4	-68.802
3858.4	-68.481
3858.4	-68.405
3858.4	-68.695
3858.4	-68.192
3858.5	-68.619
3858.5	-68.359
3858.5	-68.359
3858.5	-68.634
3858.5	-68.283
3858.6	-68.68
3858.6	-68.359
3858.6	-68.542
3858.6	-68.451
3858.6	-68.253
3858.7	-68.619
3858.7	-68.253
3858.7	-68.649
3858.7	-68.451
3858.7	-68.512
3858.8	-68.481
3858.8	-68.405
3858.8	-68.573
3858.8	-68.268
3858.8	-68.558
3858.9	-68.176
3858.9	-68.573
3858.9	-68.314
3858.9	-68.558
3858.9	-68.39
3859	-68.436
3859	-68.497
3859	-68.283
3859	-68.512
3859	-68.298
3859.1	-68.604
3859.1	-68.222
3859.1	-68.619
3859.1	-68.222
3859.1	-68.634
3859.2	-68.253
3859.2	-68.512
3859.2	-68.298
3859.2	-68.481
3859.2	-68.405
3859.3	-68.39
3859.3	-68.436
3859.3	-68.268
3859.3	-68.542
3859.3	-68.176
3859.4	-68.573
3859.4	-68.146
3859.4	-68.558
3859.4	-68.237
3859.4	-68.588
3859.5	-68.298
3859.5	-68.604
3859.5	-68.375
3859.5	-68.451
3859.5	-68.436
3859.6	-68.268
3859.6	-68.527
3859.6	-68.192
3859.6	-68.527
3859.6	-68.192
3859.7	-68.527
3859.7	-68.207
3859.7	-68.497
3859.7	-68.359
3859.7	-68.436
3859.8	-68.542
3859.8	-68.268
3859.8	-68.634
3859.8	-68.176
3859.8	-68.588
3859.9	-68.176
3859.9	-68.497
3859.9	-68.344
3859.9	-68.314
3859.9	-68.527
3860	-68.237
3860	-68.619
3860	-68.237
3860	-68.588
3860	-68.253
3860.1	-68.451
3860.1	-68.375
3860.1	-68.222
3860.1	-68.604
3860.1	-68.115
3860.2	-68.588
3860.2	-68.283
3860.2	-68.497
3860.2	-68.42
3860.2	-68.298
3860.3	-68.558
3860.3	-68.192
3860.3	-68.649
3860.3	-68.222
3860.3	-68.588
3860.4	-68.405
3860.4	-68.268
3860.4	-68.542
3860.4	-68.13
3860.4	-68.588
3860.5	-68.207
3860.5	-68.39
3860.5	-68.375
3860.5	-68.268
3860.5	-68.588
3860.6	-68.237
3860.6	-68.619
3860.6	-68.207
3860.6	-68.42
3860.6	-68.436
3860.7	-68.176
3860.7	-68.588
3860.7	-68.1
3860.7	-68.481
3860.7	-68.237
3860.8	-68.375
3860.8	-68.436
3860.8	-68.176
3860.8	-68.573
3860.8	-68.039
3860.9	-68.466
3860.9	-68.375
3860.9	-68.207
3860.9	-68.512
3860.9	-68.008
3861	-68.512
3861	-68.222
3861	-68.344
3861	-68.39
3861	-68.161
3861.1	-68.466
3861.1	-68.039
3861.1	-68.466
3861.1	-68.207
3861.1	-68.237
3861.2	-68.497
3861.2	-68.069
3861.2	-68.573
3861.2	-68.207
3861.2	-68.375
3861.3	-68.39
3861.3	-68.008
3861.3	-68.359
3861.3	-67.993
3861.3	-68.375
3861.4	-68.329
3861.4	-68.237
3861.4	-68.466
3861.4	-68.085
3861.4	-68.497
3861.5	-68.253
3861.5	-68.375
3861.5	-68.436
3861.5	-68.069
3861.5	-68.497
3861.6	-68.13
3861.6	-68.497
3861.6	-68.405
3861.6	-68.13
3861.6	-68.42
3861.7	-68.085
3861.7	-68.42
3861.7	-68.298
3861.7	-68.207
3861.7	-68.359
3861.8	-67.963
3861.8	-68.436
3861.8	-68.176
3861.8	-68.39
3861.8	-68.481
3861.9	-68.039
3861.9	-68.466
3861.9	-68.237
3861.9	-68.466
3861.9	-68.405
3862	-68.192
3862	-68.481
3862	-68.069
3862	-68.436
3862	-68.253
3862.1	-68.115
3862.1	-68.405
3862.1	-67.993
3862.1	-68.481
3862.1	-68.268
3862.2	-68.298
3862.2	-68.512
3862.2	-68.1
3862.2	-68.542
3862.2	-68.253
3862.3	-68.42
3862.3	-68.542
3862.3	-68.054
3862.3	-68.466
3862.3	-68.1
3862.4	-68.375
3862.4	-68.436
3862.4	-68.13
3862.4	-68.542
3862.4	-68.115
3862.5	-68.466
3862.5	-68.359
3862.5	-68.222
3862.5	-68.558
3862.5	-68.146
3862.6	-68.466
3862.6	-68.359
3862.6	-68.237
3862.6	-68.573
3862.6	-68.192
3862.7	-68.573
3862.7	-68.39
3862.7	-68.268
3862.7	-68.542
3862.7	-68.13
3862.8	-68.497
3862.8	-68.283
3862.8	-68.207
3862.8	-68.466
3862.8	-68.069
3862.9	-68.527
3862.9	-68.283
3862.9	-68.253
3862.9	-68.512
3862.9	-68.008
3863	-68.466
3863	-68.253
3863	-68.192
3863	-68.42
3863	-68.069
3863.1	-68.542
3863.1	-68.268
3863.1	-68.329
3863.1	-68.466
3863.1	-68.039
3863.2	-68.497
3863.2	-68.253
3863.2	-68.344
3863.2	-68.451
3863.2	-68.1
3863.3	-68.497
3863.3	-68.192
3863.3	-68.314
3863.3	-68.451
3863.3	-68.054
3863.4	-68.527
3863.4	-68.176
3863.4	-68.192
3863.4	-68.451
3863.4	-68.024
3863.5	-68.39
3863.5	-68.192
3863.5	-68.192
3863.5	-68.405
3863.5	-68.085
3863.6	-68.481
3863.6	-68.222
3863.6	-68.176
3863.6	-68.497
3863.6	-68.115
3863.7	-68.512
3863.7	-68.359
3863.7	-68.146
3863.7	-68.405
3863.7	-67.947
3863.8	-68.451
3863.8	-68.329
3863.8	-68.1
3863.8	-68.451
3863.8	-67.963
3863.9	-68.314
3863.9	-68.268
3863.9	-68.054
3863.9	-68.451
3863.9	-68.085
3864	-68.344
3864	-68.359
3864	-68.146
3864	-68.542
3864	-68.13
3864.1	-68.375
3864.1	-68.39
3864.1	-68.008
3864.1	-68.558
3864.1	-68.329
3864.2	-68.314
3864.2	-68.466
3864.2	-68.069
3864.2	-68.558
3864.2	-68.375
3864.3	-68.222
3864.3	-68.497
3864.3	-67.993
3864.3	-68.436
3864.3	-68.298
3864.4	-68.085
3864.4	-68.542
3864.4	-68.1
3864.4	-68.344
3864.4	-68.405
3864.5	-68.1
3864.5	-68.542
3864.5	-68.207
3864.5	-68.298
3864.5	-68.39
3864.6	-68.024
3864.6	-68.451
3864.6	-68.253
3864.6	-68.085
3864.6	-68.405
3864.7	-67.993
3864.7	-68.359
3864.7	-68.344
3864.7	-68.054
3864.7	-68.512
3864.8	-68.207
3864.8	-68.253
3864.8	-68.451
3864.8	-68.085
3864.8	-68.466
3864.9	-68.268
3864.9	-68.1
3864.9	-68.39
3864.9	-68.13
3864.9	-68.39
3865	-68.283
3865	-68.085
3865	-68.436
3865	-68.207
3865	-68.344
3865.1	-68.588
3865.1	-68.1
3865.1	-68.451
3865.1	-68.298
3865.1	-68.1
3865.2	-68.527
3865.2	-68.1
3865.2	-68.329
3865.2	-68.405
3865.2	-68.039
3865.3	-68.573
3865.3	-68.344
3865.3	-68.146
3865.3	-68.466
3865.3	-67.993
3865.4	-68.314
3865.4	-68.436
3865.4	-68.1
3865.4	-68.558
3865.4	-68.344
3865.5	-68.298
3865.5	-68.558
3865.5	-68.161
3865.5	-68.497
3865.5	-68.42
3865.6	-68.054
3865.6	-68.527
3865.6	-68.268
3865.6	-68.207
3865.6	-68.588
3865.7	-68.085
3865.7	-68.42
3865.7	-68.359
3865.7	-68.069
3865.7	-68.573
3865.8	-68.176
3865.8	-68.237
3865.8	-68.558
3865.8	-68.146
3865.8	-68.497
3865.9	-68.42
3865.9	-67.993
3865.9	-68.542
3865.9	-68.329
3865.9	-68.176
3866	-68.588
3866	-68.192
3866	-68.359
3866	-68.497
3866	-67.993
3866.1	-68.436
3866.1	-68.298
3866.1	-68.115
3866.1	-68.497
3866.1	-68.192
3866.2	-68.253
3866.2	-68.497
3866.2	-68.085
3866.2	-68.451
3866.2	-68.39
3866.3	-68.054
3866.3	-68.512
3866.3	-68.298
3866.3	-68.298
3866.3	-68.573
3866.4	-68.192
3866.4	-68.42
3866.4	-68.359
3866.4	-68.069
3866.4	-68.527
3866.5	-68.329
3866.5	-68.161
3866.5	-68.619
3866.5	-68.176
3866.5	-68.405
3866.6	-68.497
3866.6	-68.024
3866.6	-68.466
3866.6	-68.283
3866.6	-68.069
3866.7	-68.497
3866.7	-68.13
3866.7	-68.451
3866.7	-68.39
3866.7	-68.069
3866.8	-68.527
3866.8	-68.161
3866.8	-68.42
3866.8	-68.375
3866.8	-68.192
3866.9	-68.512
3866.9	-68.085
3866.9	-68.466
3866.9	-68.283
3866.9	-68.39
3867	-68.436
3867	-68.161
3867	-68.558
3867	-68.13
3867	-68.527
3867.1	-68.222
3867.1	-68.481
3867.1	-68.314
3867.1	-68.253
3867.1	-68.497
3867.2	-68.207
3867.2	-68.573
3867.2	-68.192
3867.2	-68.542
3867.2	-68.283
3867.3	-68.512
3867.3	-68.314
3867.3	-68.451
3867.3	-68.283
3867.3	-68.253
3867.4	-68.436
3867.4	-68.13
3867.4	-68.481
3867.4	-68.115
3867.4	-68.42
3867.5	-68.085
3867.5	-68.497
3867.5	-68.161
3867.5	-68.527
3867.5	-68.237
3867.6	-68.466
3867.6	-68.359
3867.6	-68.42
3867.6	-68.436
3867.6	-68.375
3867.7	-68.42
3867.7	-68.207
3867.7	-68.451
3867.7	-68.161
3867.7	-68.497
3867.8	-68.161
3867.8	-68.527
3867.8	-68.115
3867.8	-68.512
3867.8	-68.237
3867.9	-68.451
3867.9	-68.314
3867.9	-68.268
3867.9	-68.405
3867.9	-68.253
3868	-68.527
3868	-68.192
3868	-68.619
3868	-68.054
3868	-68.481
3868.1	-68.161
3868.1	-68.298
3868.1	-68.283
3868.1	-68.192
3868.1	-68.39
3868.2	-68.115
3868.2	-68.604
3868.2	-68.176
3868.2	-68.604
3868.2	-68.268
3868.3	-68.375
3868.3	-68.283
3868.3	-68.146
3868.3	-68.451
3868.3	-68.085
3868.4	-68.466
3868.4	-68.176
3868.4	-68.481
3868.4	-68.314
3868.4	-68.375
3868.5	-68.466
3868.5	-68.13
3868.5	-68.451
3868.5	-68.1
3868.5	-68.512
3868.6	-68.237
3868.6	-68.405
3868.6	-68.314
3868.6	-68.146
3868.6	-68.542
3868.7	-68.115
3868.7	-68.542
3868.7	-68.314
3868.7	-68.359
3868.7	-68.344
3868.8	-68.268
3868.8	-68.512
3868.8	-68.13
3868.8	-68.497
3868.8	-68.192
3868.9	-68.39
3868.9	-68.359
3868.9	-68.1
3868.9	-68.481
3868.9	-68.054
3869	-68.497
3869	-68.298
3869	-68.405
3869	-68.481
3869	-68.176
3869.1	-68.542
3869.1	-68.161
3869.1	-68.481
3869.1	-68.329
3869.1	-68.268
3869.2	-68.42
3869.2	-67.993
3869.2	-68.481
3869.2	-68.161
3869.2	-68.359
3869.3	-68.375
3869.3	-68.161
3869.3	-68.451
3869.3	-68.085
3869.3	-68.481
3869.4	-68.283
3869.4	-68.253
3869.4	-68.359
3869.4	-67.947
3869.4	-68.42
3869.5	-68.115
3869.5	-68.359
3869.5	-68.237
3869.5	-68.008
3869.5	-68.405
3869.6	-68.024
3869.6	-68.42
3869.6	-68.176
3869.6	-68.237
3869.6	-68.359
3869.7	-68.024
3869.7	-68.573
3869.7	-68.146
3869.7	-68.405
3869.7	-68.344
3869.8	-68.024
3869.8	-68.512
3869.8	-68.069
3869.8	-68.42
3869.8	-68.268
3869.9	-68.161
3869.9	-68.405
3869.9	-68.024
3869.9	-68.497
3869.9	-68.161
3870	-68.298
3870	-68.344
3870	-67.963
3870	-68.451
3870	-68.054
3870.1	-68.329
3870.1	-68.222
3870.1	-68.069
3870.1	-68.375
3870.1	-68.024
3870.2	-68.466
3870.2	-68.253
3870.2	-68.115
3870.2	-68.359
3870.2	-68.008
3870.3	-68.481
3870.3	-68.161
3870.3	-68.207
3870.3	-68.329
3870.3	-67.993
3870.4	-68.375
3870.4	-68.069
3870.4	-68.268
3870.4	-68.237
3870.4	-67.993
3870.5	-68.359
3870.5	-68.039
3870.5	-68.359
3870.5	-68.237
3870.5	-68.069
3870.6	-68.314
3870.6	-67.886
3870.6	-68.344
3870.6	-68.192
3870.6	-68.13
3870.7	-68.42
3870.7	-67.963
3870.7	-68.405
3870.7	-68.176
3870.7	-68.237
3870.8	-68.42
3870.8	-67.978
3870.8	-68.359
3870.8	-68.024
3870.8	-68.207
3870.9	-68.314
3870.9	-67.978
3870.9	-68.42
3870.9	-67.978
3870.9	-68.237
3871	-68.207
3871	-67.947
3871	-68.405
3871	-68.054
3871	-68.359
3871.1	-68.283
3871.1	-68.115
3871.1	-68.512
3871.1	-68.1
3871.1	-68.375
3871.2	-68.161
3871.2	-68.069
3871.2	-68.314
3871.2	-67.917
3871.2	-68.39
3871.3	-68.161
3871.3	-68.069
3871.3	-68.375
3871.3	-67.963
3871.3	-68.359
3871.4	-68.176
3871.4	-68.008
3871.4	-68.283
3871.4	-67.947
3871.4	-68.344
3871.5	-68.146
3871.5	-68.054
3871.5	-68.344
3871.5	-67.917
3871.5	-68.359
3871.6	-68.222
3871.6	-68.115
3871.6	-68.283
3871.6	-67.963
3871.6	-68.375
3871.7	-68.207
3871.7	-68.115
3871.7	-68.375
3871.7	-67.963
3871.7	-68.314
3871.8	-68.146
3871.8	-68.115
3871.8	-68.405
3871.8	-67.978
3871.8	-68.375
3871.9	-68.146
3871.9	-68.176
3871.9	-68.405
3871.9	-67.963
3871.9	-68.405
3872	-68.207
3872	-68.1
3872	-68.39
3872	-67.993
3872	-68.375
3872.1	-68.192
3872.1	-68.024
3872.1	-68.344
3872.1	-67.917
3872.1	-68.298
3872.2	-68.283
3872.2	-68.008
3872.2	-68.39
3872.2	-68.024
3872.2	-68.237
3872.3	-68.298
3872.3	-67.993
3872.3	-68.436
3872.3	-68.146
3872.3	-68.359
3872.4	-68.314
3872.4	-68.008
3872.4	-68.436
3872.4	-68.13
3872.4	-68.161
3872.5	-68.375
3872.5	-67.963
3872.5	-68.39
3872.5	-68.161
3872.5	-68.13
3872.6	-68.375
3872.6	-67.963
3872.6	-68.359
3872.6	-68.161
3872.6	-68.069
3872.7	-68.39
3872.7	-67.978
3872.7	-68.314
3872.7	-68.222
3872.7	-67.917
3872.8	-68.344
3872.8	-67.993
3872.8	-68.176
3872.8	-68.207
3872.8	-67.871
3872.9	-68.283
3872.9	-68.024
3872.9	-68.008
3872.9	-68.344
3872.9	-67.902
3873	-68.329
3873	-68.146
3873	-68.008
3873	-68.405
3873	-67.993
3873.1	-68.329
3873.1	-68.298
3873.1	-67.871
3873.1	-68.314
3873.1	-67.978
3873.2	-67.978
3873.2	-68.253
3873.2	-67.81
3873.2	-68.207
3873.2	-68.1
3873.3	-67.932
3873.3	-68.359
3873.3	-68.008
3873.3	-68.253
3873.3	-68.237
3873.4	-67.856
3873.4	-68.314
3873.4	-67.993
3873.4	-67.978
3873.4	-68.329
3873.5	-67.841
3873.5	-68.176
3873.5	-68.176
3873.5	-67.871
3873.5	-68.298
3873.6	-68.069
3873.6	-68.161
3873.6	-68.359
3873.6	-67.932
3873.6	-68.359
3873.7	-68.222
3873.7	-67.963
3873.7	-68.344
3873.7	-67.917
3873.7	-68.115
3873.8	-68.13
3873.8	-67.917
3873.8	-68.344
3873.8	-68.146
3873.8	-67.932
3873.9	-68.253
3873.9	-67.902
3873.9	-68.176
3873.9	-68.268
3873.9	-67.886
3874	-68.314
3874	-68.146
3874	-67.993
3874	-68.344
3874	-67.993
3874.1	-68.146
3874.1	-68.161
3874.1	-67.871
3874.1	-68.314
3874.1	-68.054
3874.2	-67.947
3874.2	-68.237
3874.2	-67.841
3874.2	-68.161
3874.2	-68.146
3874.3	-67.749
3874.3	-68.237
3874.3	-68.024
3874.3	-67.917
3874.3	-68.405
3874.4	-68.1
3874.4	-68.161
3874.4	-68.314
3874.4	-67.825
3874.4	-68.222
3874.5	-68.054
3874.5	-67.825
3874.5	-68.283
3874.5	-67.932
3874.5	-67.963
3874.6	-68.283
3874.6	-67.871
3874.6	-68.176
3874.6	-68.115
3874.6	-67.734
3874.7	-68.161
3874.7	-68.069
3874.7	-67.932
3874.7	-68.344
3874.7	-67.963
3874.8	-68.192
3874.8	-68.314
3874.8	-67.947
3874.8	-68.344
3874.8	-68.115
3874.9	-67.841
3874.9	-68.237
3874.9	-67.841
3874.9	-68.1
3874.9	-68.13
3875	-67.78
3875	-68.192
3875	-67.902
3875	-67.932
3875	-68.207
3875.1	-67.764
3875.1	-68.192
3875.1	-67.902
3875.1	-67.902
3875.1	-68.176
3875.2	-67.764
3875.2	-68.298
3875.2	-67.947
3875.2	-67.917
3875.2	-68.085
3875.3	-67.825
3875.3	-68.222
3875.3	-67.856
3875.3	-68.161
3875.3	-67.993
3875.4	-67.978
3875.4	-68.237
3875.4	-67.78
3875.4	-68.207
3875.4	-67.749
3875.5	-68.069
3875.5	-67.917
3875.5	-68.161
3875.5	-68.039
3875.5	-67.978
3875.6	-68.176
3875.6	-67.856
3875.6	-68.222
3875.6	-67.764
3875.6	-68.161
3875.7	-67.78
3875.7	-68.115
3875.7	-67.902
3875.7	-68.161
3875.7	-68.008
3875.8	-68.13
3875.8	-68.069
3875.8	-67.902
3875.8	-68.146
3875.8	-67.871
3875.9	-68.176
3875.9	-67.886
3875.9	-68.161
3875.9	-67.703
3875.9	-68.253
3876	-67.871
3876	-68.192
3876	-67.917
3876	-68.024
3876	-67.932
3876.1	-68.008
3876.1	-68.039
3876.1	-67.947
3876.1	-68.176
3876.1	-67.841
3876.2	-68.161
3876.2	-67.841
3876.2	-68.237
3876.2	-67.841
3876.2	-68.146
3876.3	-67.856
3876.3	-68.039
3876.3	-68.054
3876.3	-67.917
3876.3	-68.146
3876.4	-67.825
3876.4	-68.146
3876.4	-67.764
3876.4	-68.192
3876.4	-67.856
3876.5	-68.115
3876.5	-67.978
3876.5	-68.008
3876.5	-68.176
3876.5	-67.825
3876.6	-68.192
3876.6	-67.795
3876.6	-68.13
3876.6	-67.81
3876.6	-68.1
3876.7	-67.993
3876.7	-67.917
3876.7	-68.054
3876.7	-67.703
3876.7	-68.146
3876.8	-67.795
3876.8	-68.176
3876.8	-67.932
3876.8	-67.932
3876.8	-68.085
3876.9	-67.81
3876.9	-68.237
3876.9	-67.856
3876.9	-68.222
3876.9	-67.932
3877	-68.069
3877	-68.054
3877	-67.764
3877	-68.146
3877	-67.688
3877.1	-68.146
3877.1	-67.902
3877.1	-68.069
3877.1	-68.115
3877.1	-67.795
3877.2	-68.192
3877.2	-67.719
3877.2	-68.176
3877.2	-67.963
3877.2	-67.963
3877.3	-68.085
3877.3	-67.81
3877.3	-68.146
3877.3	-67.749
3877.3	-68.161
3877.4	-67.963
3877.4	-67.841
3877.4	-68.039
3877.4	-67.657
3877.4	-68.161
3877.5	-67.856
3877.5	-68.054
3877.5	-68.024
3877.5	-67.825
3877.5	-68.161
3877.6	-67.657
3877.6	-68.146
3877.6	-67.917
3877.6	-67.917
3877.6	-68.069
3877.7	-67.657
3877.7	-68.069
3877.7	-67.78
3877.7	-68.1
3877.7	-67.947
3877.8	-67.78
3877.8	-68.115
3877.8	-67.657
3877.8	-68.146
3877.8	-67.871
3877.9	-67.871
3877.9	-68.085
3877.9	-67.719
3877.9	-68.283
3877.9	-67.917
3878	-68.115
3878	-68.115
3878	-67.81
3878	-68.13
3878	-67.795
3878.1	-68.146
3878.1	-67.932
3878.1	-67.886
3878.1	-68.207
3878.1	-67.78
3878.2	-68.268
3878.2	-67.932
3878.2	-68.008
3878.2	-68.1
3878.2	-67.749
3878.3	-68.237
3878.3	-67.886
3878.3	-68.207
3878.3	-68.085
3878.3	-67.886
3878.4	-68.298
3878.4	-67.825
3878.4	-68.207
3878.4	-68.039
3878.4	-67.902
3878.5	-68.176
3878.5	-67.749
3878.5	-68.283
3878.5	-68.024
3878.5	-68.069
3878.6	-68.207
3878.6	-67.841
3878.6	-68.222
3878.6	-67.932
3878.6	-68.146
3878.7	-68.146
3878.7	-67.917
3878.7	-68.192
3878.7	-67.81
3878.7	-68.176
3878.8	-68.008
3878.8	-67.871
3878.8	-68.253
3878.8	-67.749
3878.8	-68.237
3878.9	-68.039
3878.9	-67.947
3878.9	-68.298
3878.9	-67.932
3878.9	-68.237
3879	-68.039
3879	-68.1
3879	-68.237
3879	-67.947
3879	-68.329
3879.1	-68.085
3879.1	-68.192
3879.1	-68.222
3879.1	-67.902
3879.1	-68.344
3879.2	-67.947
3879.2	-68.146
3879.2	-68.192
3879.2	-67.902
3879.2	-68.314
3879.3	-67.978
3879.3	-68.176
3879.3	-68.13
3879.3	-67.886
3879.3	-68.329
3879.4	-67.947
3879.4	-68.283
3879.4	-68.161
3879.4	-67.963
3879.4	-68.39
3879.5	-67.917
3879.5	-68.298
3879.5	-68.192
3879.5	-67.947
3879.5	-68.298
3879.6	-67.856
3879.6	-68.359
3879.6	-68.192
3879.6	-68.054
3879.6	-68.39
3879.7	-67.993
3879.7	-68.344
3879.7	-68.192
3879.7	-68.054
3879.7	-68.314
3879.8	-67.947
3879.8	-68.344
3879.8	-68.13
3879.8	-68.039
3879.8	-68.298
3879.9	-67.856
3879.9	-68.329
3879.9	-68.207
3879.9	-68.054
3879.9	-68.375
3880	-67.947
3880	-68.207
3880	-68.161
3880	-67.978
3880	-68.283
3880.1	-67.856
3880.1	-68.237
3880.1	-68.085
3880.1	-67.947
3880.1	-68.359
3880.2	-67.886
3880.2	-68.298
3880.2	-68.207
3880.2	-67.917
3880.2	-68.359
3880.3	-67.917
3880.3	-68.298
3880.3	-68.283
3880.3	-67.978
3880.3	-68.39
3880.4	-68.054
3880.4	-68.268
3880.4	-68.283
3880.4	-68.024
3880.4	-68.466
3880.5	-68.115
3880.5	-68.268
3880.5	-68.329
3880.5	-67.993
3880.5	-68.359
3880.6	-68.054
3880.6	-68.115
3880.6	-68.222
3880.6	-67.917
3880.6	-68.375
3880.7	-68.146
3880.7	-68.069
3880.7	-68.375
3880.7	-67.947
3880.7	-68.359
3880.8	-68.146
3880.8	-67.963
3880.8	-68.344
3880.8	-67.902
3880.8	-68.329
3880.9	-68.314
3880.9	-68.008
3880.9	-68.497
3880.9	-68.085
3880.9	-68.253
3881	-68.329
3881	-67.947
3881	-68.42
3881	-68.161
3881	-68.146
3881.1	-68.375
3881.1	-68.039
3881.1	-68.481
3881.1	-68.207
3881.1	-67.963
3881.2	-68.344
3881.2	-67.947
3881.2	-68.283
3881.2	-68.359
3881.2	-67.978
3881.3	-68.375
3881.3	-68.115
3881.3	-68.222
3881.3	-68.405
3881.3	-67.902
3881.4	-68.298
3881.4	-68.085
3881.4	-68.008
3881.4	-68.39
3881.4	-68.024
3881.5	-68.314
3881.5	-68.237
3881.5	-67.886
3881.5	-68.42
3881.5	-68.222
3881.6	-68.268
3881.6	-68.39
3881.6	-68.008
3881.6	-68.405
3881.6	-68.268
3881.7	-68.085
3881.7	-68.466
3881.7	-68.069
3881.7	-68.268
3881.7	-68.329
3881.8	-67.963
3881.8	-68.42
3881.8	-68.161
3881.8	-68.13
3881.8	-68.329
3881.9	-67.963
3881.9	-68.375
3881.9	-68.329
3881.9	-68.146
3881.9	-68.558
3882	-68.192
3882	-68.237
3882	-68.512
3882	-68.069
3882	-68.42
3882.1	-68.375
3882.1	-68.024
3882.1	-68.436
3882.1	-68.192
3882.1	-68.237
3882.2	-68.451
3882.2	-68.039
3882.2	-68.436
3882.2	-68.359
3882.2	-68.161
3882.3	-68.497
3882.3	-68.192
3882.3	-68.298
3882.3	-68.42
3882.3	-68.069
3882.4	-68.512
3882.4	-68.329
3882.4	-68.054
3882.4	-68.436
3882.4	-68.146
3882.5	-68.222
3882.5	-68.451
3882.5	-67.978
3882.5	-68.375
3882.5	-68.268
3882.6	-68.008
3882.6	-68.481
3882.6	-68.253
3882.6	-68.207
3882.6	-68.466
3882.7	-68.039
3882.7	-68.451
3882.7	-68.42
3882.7	-68.008
3882.7	-68.42
3882.8	-68.222
3882.8	-68.054
3882.8	-68.558
3882.8	-68.176
3882.8	-68.344
3882.9	-68.436
3882.9	-67.963
3882.9	-68.39
3882.9	-68.329
3882.9	-68.039
3883	-68.512
3883	-68.146
3883	-68.176
3883	-68.497
3883	-68.13
3883.1	-68.39
3883.1	-68.451
3883.1	-68.054
3883.1	-68.451
3883.1	-68.314
3883.2	-68.161
3883.2	-68.542
3883.2	-68.146
3883.2	-68.39
3883.2	-68.375
3883.3	-68.085
3883.3	-68.512
3883.3	-68.222
3883.3	-68.192
3883.3	-68.497
3883.4	-68.039
3883.4	-68.527
3883.4	-68.344
3883.4	-68.222
3883.4	-68.497
3883.5	-68.069
3883.5	-68.451
3883.5	-68.283
3883.5	-68.207
3883.5	-68.359
3883.6	-68.024
3883.6	-68.405
3883.6	-68.039
3883.6	-68.39
3883.6	-68.253
3883.7	-68.161
3883.7	-68.405
3883.7	-68.054
3883.7	-68.451
3883.7	-68.085
3883.8	-68.42
3883.8	-68.192
3883.8	-68.329
3883.8	-68.283
3883.8	-68.146
3883.9	-68.375
3883.9	-68.085
3883.9	-68.42
3883.9	-68.008
3883.9	-68.436
3884	-68.1
3884	-68.39
3884	-68.146
3884	-68.344
3884	-68.161
3884.1	-68.222
3884.1	-68.39
3884.1	-68.176
3884.1	-68.405
3884.1	-68.115
3884.2	-68.42
3884.2	-68.054
3884.2	-68.497
3884.2	-68.085
3884.2	-68.512
3884.3	-68.069
3884.3	-68.375
3884.3	-68.207
3884.3	-68.359
3884.3	-68.253
3884.4	-68.329
3884.4	-68.314
3884.4	-68.146
3884.4	-68.344
3884.4	-68.1
3884.5	-68.512
3884.5	-68.069
3884.5	-68.359
3884.5	-68.024
3884.5	-68.375
3884.6	-68.1
3884.6	-68.329
3884.6	-68.222
3884.6	-68.161
3884.6	-68.283
3884.7	-68.1
3884.7	-68.405
3884.7	-68.039
3884.7	-68.481
3884.7	-67.993
3884.8	-68.359
3884.8	-68.176
3884.8	-68.298
3884.8	-68.253
3884.8	-68.1
3884.9	-68.344
3884.9	-67.978
3884.9	-68.359
3884.9	-68.024
3884.9	-68.375
3885	-68.085
3885	-68.192
3885	-68.207
3885	-67.947
3885	-68.314
3885.1	-67.932
3885.1	-68.375
3885.1	-68.054
3885.1	-68.283
3885.1	-68.192
3885.2	-68.069
3885.2	-68.344
3885.2	-67.917
3885.2	-68.375
3885.2	-68.024
3885.3	-68.329
3885.3	-68.161
3885.3	-68.069
3885.3	-68.283
3885.3	-67.886
3885.4	-68.329
3885.4	-67.963
3885.4	-68.268
3885.4	-68.13
3885.4	-67.932
3885.5	-68.222
3885.5	-67.902
3885.5	-68.344
3885.5	-68.024
3885.5	-68.329
3885.6	-68.176
3885.6	-67.978
3885.6	-68.329
3885.6	-67.963
3885.6	-68.375
3885.7	-67.993
3885.7	-68.176
3885.7	-68.207
3885.7	-67.963
3885.7	-68.314
3885.8	-67.978
3885.8	-68.344
3885.8	-68.1
3885.8	-68.237
3885.8	-68.329
3885.9	-68.054
3885.9	-68.375
3885.9	-67.963
3885.9	-68.253
3885.9	-68.085
3886	-68.039
3886	-68.375
3886	-67.917
3886	-68.298
3886	-67.993
3886.1	-68.115
3886.1	-68.222
3886.1	-67.932
3886.1	-68.344
3886.1	-67.963
3886.2	-68.283
3886.2	-68.176
3886.2	-68.1
3886.2	-68.359
3886.2	-67.963
3886.3	-68.314
3886.3	-67.993
3886.3	-68.146
3886.3	-68.268
3886.3	-67.886
3886.4	-68.344
3886.4	-67.932
3886.4	-68.344
3886.4	-68.237
3886.4	-68.085
3886.5	-68.39
3886.5	-67.993
3886.5	-68.39
3886.5	-68.161
3886.5	-68.146
3886.6	-68.375
3886.6	-67.932
3886.6	-68.314
3886.6	-68.008
3886.6	-68.222
3886.7	-68.237
3886.7	-67.978
3886.7	-68.314
3886.7	-67.886
3886.7	-68.222
3886.8	-68.13
3886.8	-67.978
3886.8	-68.329
3886.8	-67.917
3886.8	-68.283
3886.9	-68.069
3886.9	-68.1
3886.9	-68.314
3886.9	-67.902
3886.9	-68.375
3887	-67.947
3887	-68.176
3887	-68.283
3887	-67.917
3887	-68.329
3887.1	-67.947
3887.1	-68.13
3887.1	-68.115
3887.1	-67.932
3887.1	-68.298
3887.2	-67.871
3887.2	-68.222
3887.2	-68.115
3887.2	-67.963
3887.2	-68.359
3887.3	-67.963
3887.3	-68.314
3887.3	-68.115
3887.3	-68.085
3887.3	-68.222
3887.4	-67.886
3887.4	-68.344
3887.4	-68.054
3887.4	-68.161
3887.4	-68.253
3887.5	-67.902
3887.5	-68.39
3887.5	-67.978
3887.5	-68.146
3887.5	-68.146
3887.6	-67.825
3887.6	-68.344
3887.6	-67.993
3887.6	-68.192
3887.6	-68.283
3887.7	-67.947
3887.7	-68.298
3887.7	-67.963
3887.7	-68.161
3887.7	-68.039
3887.8	-67.841
3887.8	-68.237
3887.8	-67.856
3887.8	-68.222
3887.8	-68.146
3887.9	-67.932
3887.9	-68.253
3887.9	-67.886
3887.9	-68.314
3887.9	-68.146
3888	-68.039
3888	-68.344
3888	-67.886
3888	-68.314
3888	-68.085
3888.1	-67.963
3888.1	-68.314
3888.1	-67.841
3888.1	-68.237
3888.1	-68.054
3888.2	-68.008
3888.2	-68.314
3888.2	-67.886
3888.2	-68.298
3888.2	-68.024
3888.3	-68.008
3888.3	-68.298
3888.3	-67.825
3888.3	-68.283
3888.3	-68.054
3888.4	-67.917
3888.4	-68.253
3888.4	-67.902
3888.4	-68.268
3888.4	-68.1
3888.5	-68.039
3888.5	-68.268
3888.5	-67.947
3888.5	-68.359
3888.5	-68.1
3888.6	-68.039
3888.6	-68.268
3888.6	-67.825
3888.6	-68.344
3888.6	-68.161
3888.7	-67.947
3888.7	-68.329
3888.7	-67.856
3888.7	-68.314
3888.7	-68.192
3888.8	-67.978
3888.8	-68.344
3888.8	-67.947
3888.8	-68.314
3888.8	-68.146
3888.9	-67.978
3888.9	-68.344
3888.9	-67.886
3888.9	-68.207
3888.9	-68.161
3889	-68.008
3889	-68.436
3889	-68.008
3889	-68.207
3889	-68.298
3889.1	-67.932
3889.1	-68.39
3889.1	-68.085
3889.1	-68.085
3889.1	-68.222
3889.2	-67.856
3889.2	-68.298
3889.2	-68.146
3889.2	-68.1
3889.2	-68.359
3889.3	-67.993
3889.3	-68.359
3889.3	-68.222
3889.3	-68.054
3889.3	-68.405
3889.4	-67.993
3889.4	-68.222
3889.4	-68.192
3889.4	-68.039
3889.4	-68.405
3889.5	-67.978
3889.5	-68.222
3889.5	-68.283
3889.5	-67.886
3889.5	-68.405
3889.6	-68.176
3889.6	-68.085
3889.6	-68.375
3889.6	-67.932
3889.6	-68.298
3889.7	-68.253
3889.7	-68.008
3889.7	-68.375
3889.7	-67.963
3889.7	-68.268
3889.8	-68.085
3889.8	-67.886
3889.8	-68.39
3889.8	-68.008
3889.8	-68.039
3889.9	-68.329
3889.9	-67.886
3889.9	-68.314
3889.9	-68.161
3889.9	-67.856
3890	-68.283
3890	-67.886
3890	-68.146
3890	-68.298
3890	-67.841
3890.1	-68.298
3890.1	-68.054
3890.1	-67.932
3890.1	-68.329
3890.1	-67.825
3890.2	-68.192
3890.2	-68.222
3890.2	-67.902
3890.2	-68.344
3890.2	-68.115
3890.3	-68.13
3890.3	-68.314
3890.3	-67.902
3890.3	-68.329
3890.3	-68.115
3890.4	-67.841
3890.4	-68.314
3890.4	-67.993
3890.4	-68.13
3890.4	-68.359
3890.5	-67.856
3890.5	-68.268
3890.5	-68.13
3890.5	-67.917
3890.5	-68.344
3890.6	-68.069
3890.6	-68.237
3890.6	-68.314
3890.6	-67.886
3890.6	-68.298
3890.7	-68.069
3890.7	-67.871
3890.7	-68.298
3890.7	-67.886
3890.7	-68.069
3890.8	-68.314
3890.8	-67.917
3890.8	-68.375
3890.8	-68.237
3890.8	-67.978
3890.9	-68.359
3890.9	-67.978
3890.9	-68.069
3890.9	-68.192
3890.9	-67.825
3891	-68.268
3891	-68.192
3891	-67.963
3891	-68.375
3891	-68.069
3891.1	-68.146
3891.1	-68.314
3891.1	-67.886
3891.1	-68.222
3891.1	-68.13
3891.2	-67.871
3891.2	-68.268
3891.2	-68.069
3891.2	-67.978
3891.2	-68.359
3891.3	-67.917
3891.3	-68.192
3891.3	-68.253
3891.3	-67.825
3891.3	-68.268
3891.4	-68.13
3891.4	-67.825
3891.4	-68.283
3891.4	-68.024
3891.4	-68.115
3891.5	-68.329
3891.5	-67.947
3891.5	-68.268
3891.5	-68.237
3891.5	-67.947
3891.6	-68.375
3891.6	-68.069
3891.6	-68.13
3891.6	-68.222
3891.6	-67.886
3891.7	-68.329
3891.7	-68.13
3891.7	-68.024
3891.7	-68.268
3891.7	-67.764
3891.8	-68.268
3891.8	-68.1
3891.8	-67.978
3891.8	-68.314
3891.8	-67.795
3891.9	-68.237
3891.9	-68.024
3891.9	-68.069
3891.9	-68.237
3891.9	-67.871
3892	-68.314
3892	-67.978
3892	-68.268
3892	-68.161
3892	-68.1
3892.1	-68.237
3892.1	-67.886
3892.1	-68.329
3892.1	-67.917
3892.1	-68.314
3892.2	-68.054
3892.2	-68.207
3892.2	-68.192
3892.2	-68.069
3892.2	-68.268
3892.3	-67.947
3892.3	-68.329
3892.3	-67.795
3892.3	-68.237
3892.3	-67.932
3892.4	-68.237
3892.4	-68.039
3892.4	-68.237
3892.4	-68.1
3892.4	-68.176
3892.5	-68.192
3892.5	-68.085
3892.5	-68.237
3892.5	-67.932
3892.5	-68.115
3892.6	-67.902
3892.6	-68.298
3892.6	-67.917
3892.6	-68.283
3892.6	-67.917
3892.7	-68.329
3892.7	-67.978
3892.7	-68.298
3892.7	-68.176
3892.7	-68.222
3892.8	-68.085
3892.8	-68.024
3892.8	-68.146
3892.8	-67.917
3892.8	-68.237
3892.9	-67.795
3892.9	-68.192
3892.9	-67.795
3892.9	-68.283
3892.9	-68.024
3893	-68.298
3893	-68.192
3893	-68.13
3893	-68.222
3893	-68.1
3893.1	-68.283
3893.1	-67.932
3893.1	-68.329
3893.1	-67.825
3893.1	-68.283
3893.2	-68.008
3893.2	-68.192
3893.2	-68.1
3893.2	-67.963
3893.2	-68.207
3893.3	-67.978
3893.3	-68.375
3893.3	-68.024
3893.3	-68.359
3893.3	-68.008
3893.4	-68.207
3893.4	-68.176
3893.4	-67.963
3893.4	-68.283
3893.4	-67.841
3893.5	-68.222
3893.5	-67.947
3893.5	-68.253
3893.5	-68.054
3893.5	-68.024
3893.6	-68.237
3893.6	-67.902
3893.6	-68.39
3893.6	-68.054
3893.6	-68.329
3893.7	-68.1
3893.7	-68.1
3893.7	-68.161
3893.7	-67.902
3893.7	-68.344
3893.8	-67.902
3893.8	-68.237
3893.8	-68.008
3893.8	-68.008
3893.8	-68.207
3893.9	-67.947
3893.9	-68.359
3893.9	-67.978
3893.9	-68.283
3893.9	-68.069
3894	-68.146
3894	-68.283
3894	-67.978
3894	-68.359
3894	-67.932
3894.1	-68.253
3894.1	-68.176
3894.1	-68.069
3894.1	-68.298
3894.1	-67.841
3894.2	-68.283
3894.2	-68.024
3894.2	-68.237
3894.2	-68.222
3894.2	-67.947
3894.3	-68.253
3894.3	-67.886
3894.3	-68.314
3894.3	-68.054
3894.3	-68.13
3894.4	-68.237
3894.4	-67.886
3894.4	-68.344
3894.4	-68.008
3894.4	-68.329
3894.5	-68.222
3894.5	-68.039
3894.5	-68.359
3894.5	-67.947
3894.5	-68.375
3894.6	-68.115
3894.6	-68.192
3894.6	-68.283
3894.6	-67.886
3894.6	-68.329
3894.7	-67.993
3894.7	-68.298
3894.7	-68.192
3894.7	-67.993
3894.7	-68.314
3894.8	-68.024
3894.8	-68.359
3894.8	-68.161
3894.8	-68.253
3894.8	-68.359
3894.9	-67.932
3894.9	-68.405
3894.9	-68.054
3894.9	-68.283
3894.9	-68.222
3895	-68.008
3895	-68.344
3895	-67.978
3895	-68.359
3895	-68.222
3895.1	-68.115
3895.1	-68.405
3895.1	-67.917
3895.1	-68.344
3895.1	-68.115
3895.2	-68.161
3895.2	-68.283
3895.2	-67.978
3895.2	-68.298
3895.2	-67.978
3895.3	-68.298
3895.3	-68.237
3895.3	-67.978
3895.3	-68.375
3895.3	-67.978
3895.4	-68.39
3895.4	-68.253
3895.4	-68.13
3895.4	-68.375
3895.4	-67.947
3895.5	-68.39
3895.5	-68.161
3895.5	-68.253
3895.5	-68.451
3895.5	-68.024
3895.6	-68.359
3895.6	-68.024
3895.6	-68.268
3895.6	-68.283
3895.6	-67.963
3895.7	-68.375
3895.7	-68.024
3895.7	-68.298
3895.7	-68.268
3895.7	-68.039
3895.8	-68.405
3895.8	-68.024
3895.8	-68.298
3895.8	-68.176
3895.8	-68.039
3895.9	-68.39
3895.9	-68.008
3895.9	-68.436
3895.9	-68.161
3895.9	-68.13
3896	-68.329
3896	-67.902
3896	-68.359
3896	-68.1
3896	-68.1
3896.1	-68.298
3896.1	-67.978
3896.1	-68.344
3896.1	-68.146
3896.1	-68.207
3896.2	-68.314
3896.2	-67.932
3896.2	-68.42
3896.2	-68.115
3896.2	-68.237
3896.3	-68.207
3896.3	-68.024
3896.3	-68.405
3896.3	-68.115
3896.3	-68.253
3896.4	-68.298
3896.4	-67.963
3896.4	-68.42
3896.4	-68.024
3896.4	-68.237
3896.5	-68.237
3896.5	-67.932
3896.5	-68.237
3896.5	-67.978
3896.5	-68.314
3896.6	-68.283
3896.6	-68.069
3896.6	-68.497
3896.6	-68.039
3896.6	-68.375
3896.7	-68.298
3896.7	-67.978
3896.7	-68.405
3896.7	-67.978
3896.7	-68.268
3896.8	-68.314
3896.8	-68.008
3896.8	-68.42
3896.8	-68.069
3896.8	-68.192
3896.9	-68.161
3896.9	-67.902
3896.9	-68.359
3896.9	-68.054
3896.9	-68.283
3897	-68.253
3897	-67.963
3897	-68.375
3897	-68.039
3897	-68.222
3897.1	-68.268
3897.1	-67.917
3897.1	-68.39
3897.1	-68.161
3897.1	-68.359
3897.2	-68.451
3897.2	-68.085
3897.2	-68.405
3897.2	-68.069
3897.2	-68.161
3897.3	-68.344
3897.3	-67.963
3897.3	-68.512
3897.3	-68.176
3897.3	-68.192
3897.4	-68.527
3897.4	-68.024
3897.4	-68.405
3897.4	-68.161
3897.4	-68.054
3897.5	-68.39
3897.5	-67.993
3897.5	-68.497
3897.5	-68.283
3897.5	-68.054
3897.6	-68.497
3897.6	-68.1
3897.6	-68.375
3897.6	-68.405
3897.6	-68.039
3897.7	-68.39
3897.7	-68.161
3897.7	-68.314
3897.7	-68.359
3897.7	-68.085
3897.8	-68.375
3897.8	-68.054
3897.8	-68.192
3897.8	-68.375
3897.8	-67.902
3897.9	-68.42
3897.9	-68.222
3897.9	-68.1
3897.9	-68.451
3897.9	-68.085
3898	-68.436
3898	-68.314
3898	-67.993
3898	-68.451
3898	-68.146
3898.1	-68.375
3898.1	-68.451
3898.1	-68.085
3898.1	-68.451
3898.1	-68.176
3898.2	-68.13
3898.2	-68.375
3898.2	-68.008
3898.2	-68.451
3898.2	-68.237
3898.3	-68.085
3898.3	-68.527
3898.3	-68.115
3898.3	-68.298
3898.3	-68.344
3898.4	-67.886
3898.4	-68.481
3898.4	-68.268
3898.4	-68.176
3898.4	-68.451
3898.5	-67.978
3898.5	-68.344
3898.5	-68.253
3898.5	-68.008
3898.5	-68.436
3898.6	-68.1
3898.6	-68.192
3898.6	-68.375
3898.6	-68.039
3898.6	-68.497
3898.7	-68.359
3898.7	-68.1
3898.7	-68.497
3898.7	-68.192
3898.7	-68.314
3898.8	-68.481
3898.8	-68.054
3898.8	-68.481
3898.8	-68.222
3898.8	-68.1
3898.9	-68.466
3898.9	-68.039
3898.9	-68.329
3898.9	-68.329
3898.9	-68.039
3899	-68.512
3899	-68.268
3899	-68.161
3899	-68.497
3899	-68.008
3899.1	-68.283
3899.1	-68.359
3899.1	-67.963
3899.1	-68.466
3899.1	-68.207
3899.2	-68.054
3899.2	-68.359
3899.2	-67.932
3899.2	-68.314
3899.2	-68.298
3899.3	-67.886
3899.3	-68.375
3899.3	-68.161
3899.3	-68.115
3899.3	-68.451
3899.4	-68.039
3899.4	-68.329
3899.4	-68.344
3899.4	-67.932
3899.4	-68.405
3899.5	-68.253
3899.5	-68.008
3899.5	-68.405
3899.5	-68.039
3899.5	-68.222
3899.6	-68.359
3899.6	-67.902
3899.6	-68.375
3899.6	-68.192
3899.6	-67.886
3899.7	-68.329
3899.7	-68.054
3899.7	-68.085
3899.7	-68.405
3899.7	-67.978
3899.8	-68.283
3899.8	-68.344
3899.8	-67.917
3899.8	-68.436
3899.8	-68.192
3899.9	-68.115
3899.9	-68.481
3899.9	-68.024
3899.9	-68.359
3899.9	-68.344
3900	-68.024
3900	-68.466
3900	-68.054
3900	-68.13
3900	-68.314
3900.1	-67.978
3900.1	-68.405
3900.1	-68.192
3900.1	-68.237
3900.1	-68.298
3900.2	-68.039
3900.2	-68.375
3900.2	-68.1
3900.2	-68.283
3900.2	-68.268
3900.3	-67.963
3900.3	-68.436
3900.3	-68.085
3900.3	-68.466
3900.3	-68.161
3900.4	-68.283
3900.4	-68.192
3900.4	-68.1
3900.4	-68.314
3900.4	-67.947
3900.5	-68.359
3900.5	-68.054
3900.5	-68.344
3900.5	-68.146
3900.5	-68.405
3900.6	-68.298
3900.6	-68.253
3900.6	-68.359
3900.6	-68.054
3900.6	-68.39
3900.7	-68.054
3900.7	-68.436
3900.7	-68.069
3900.7	-68.375
3900.7	-68.069
3900.8	-68.42
3900.8	-68.192
3900.8	-68.375
3900.8	-68.298
3900.8	-68.176
3900.9	-68.359
3900.9	-68.115
3900.9	-68.359
3900.9	-68.13
3900.9	-68.436
3901	-67.978
3901	-68.42
3901	-68.085
3901	-68.466
3901	-68.054
3901.1	-68.359
3901.1	-68.054
3901.1	-68.359
3901.1	-68.207
3901.1	-68.283
3901.2	-68.268
3901.2	-68.146
3901.2	-68.344
3901.2	-68.085
3901.2	-68.497
3901.3	-68.039
3901.3	-68.451
3901.3	-68.039
3901.3	-68.405
3901.3	-68.146
3901.4	-68.283
3901.4	-68.268
3901.4	-68.1
3901.4	-68.222
3901.4	-67.947
3901.5	-68.359
3901.5	-67.963
3901.5	-68.42
3901.5	-68.13
3901.5	-68.344
3901.6	-68.207
3901.6	-68.237
3901.6	-68.375
3901.6	-68.1
3901.6	-68.405
3901.7	-67.947
3901.7	-68.359
3901.7	-68.1
3901.7	-68.268
3901.7	-68.207
3901.8	-68.024
3901.8	-68.329
3901.8	-67.963
3901.8	-68.42
3901.8	-68.069
3901.9	-68.42
3901.9	-68.237
3901.9	-68.207
3901.9	-68.344
3901.9	-68.085
3902	-68.436
3902	-67.963
3902	-68.39
3902	-68.115
3902	-68.298
3902.1	-68.314
3902.1	-68.024
3902.1	-68.405
3902.1	-67.902
3902.1	-68.268
3902.2	-68.069
3902.2	-68.207
3902.2	-68.314
3902.2	-68.085
3902.2	-68.451
3902.3	-68.054
3902.3	-68.436
3902.3	-68.237
3902.3	-68.298
3902.3	-68.314
3902.4	-68.024
3902.4	-68.405
3902.4	-67.978
3902.4	-68.42
3902.4	-68.207
3902.5	-68.161
3902.5	-68.436
3902.5	-68.008
3902.5	-68.359
3902.5	-68.054
3902.6	-68.253
3902.6	-68.207
3902.6	-68.115
3902.6	-68.42
3902.6	-68.085
3902.7	-68.451
3902.7	-68.13
3902.7	-68.268
3902.7	-68.329
3902.7	-68.008
3902.8	-68.375
3902.8	-68.039
3902.8	-68.375
3902.8	-68.192
3902.8	-68.115
3902.9	-68.329
3902.9	-67.963
3902.9	-68.375
3902.9	-68.054
3902.9	-68.192
3903	-68.268
3903	-67.932
3903	-68.39
3903	-68.039
3903	-68.344
3903.1	-68.207
3903.1	-68.115
3903.1	-68.298
3903.1	-68.008
3903.1	-68.497
3903.2	-68.13
3903.2	-68.253
3903.2	-68.283
3903.2	-67.932
3903.2	-68.39
3903.3	-68.024
3903.3	-68.344
3903.3	-68.192
3903.3	-67.978
3903.3	-68.39
3903.4	-67.963
3903.4	-68.436
3903.4	-68.237
3903.4	-68.161
3903.4	-68.268
3903.5	-67.963
3903.5	-68.42
3903.5	-68.13
3903.5	-68.375
3903.5	-68.253
3903.6	-67.917
3903.6	-68.375
3903.6	-67.993
3903.6	-68.344
3903.6	-68.268
3903.7	-68.115
3903.7	-68.359
3903.7	-67.978
3903.7	-68.436
3903.7	-68.1
3903.8	-68.192
3903.8	-68.344
3903.8	-67.871
3903.8	-68.329
3903.8	-68.069
3903.9	-68.192
3903.9	-68.253
3903.9	-67.902
3903.9	-68.283
3903.9	-68.039
3904	-68.329
3904	-68.222
3904	-67.993
3904	-68.283
3904	-67.963
3904.1	-68.344
3904.1	-68.161
3904.1	-68.13
3904.1	-68.359
3904.1	-67.902
3904.2	-68.42
3904.2	-68.192
3904.2	-68.146
3904.2	-68.359
3904.2	-67.963
3904.3	-68.375
3904.3	-68.1
3904.3	-68.237
3904.3	-68.359
3904.3	-67.963
3904.4	-68.405
3904.4	-68.069
3904.4	-68.298
3904.4	-68.314
3904.4	-67.993
3904.5	-68.405
3904.5	-68.024
3904.5	-68.298
3904.5	-68.237
3904.5	-68.008
3904.6	-68.405
3904.6	-67.963
3904.6	-68.298
3904.6	-68.283
3904.6	-68.115
3904.7	-68.436
3904.7	-67.993
3904.7	-68.359
3904.7	-68.161
3904.7	-68.1
3904.8	-68.436
3904.8	-68.054
3904.8	-68.512
3904.8	-68.268
3904.8	-68.085
3904.9	-68.481
3904.9	-68.008
3904.9	-68.436
3904.9	-68.283
3904.9	-68.146
3905	-68.344
3905	-68.039
3905	-68.466
3905	-68.222
3905	-68.237
3905.1	-68.405
3905.1	-67.947
3905.1	-68.405
3905.1	-68.192
3905.1	-68.13
3905.2	-68.436
3905.2	-67.978
3905.2	-68.359
3905.2	-68.192
3905.2	-68.13
3905.3	-68.359
3905.3	-67.993
3905.3	-68.375
3905.3	-68.161
3905.3	-68.146
3905.4	-68.42
3905.4	-68.069
3905.4	-68.436
3905.4	-68.146
3905.4	-68.146
3905.5	-68.451
3905.5	-67.963
3905.5	-68.39
3905.5	-68.176
3905.5	-67.978
3905.6	-68.39
3905.6	-67.993
3905.6	-68.359
3905.6	-68.222
3905.6	-67.993
3905.7	-68.39
3905.7	-67.947
3905.7	-68.283
3905.7	-68.253
3905.7	-68.039
3905.8	-68.268
3905.8	-68.008
3905.8	-68.329
3905.8	-68.39
3905.8	-68.024
3905.9	-68.405
3905.9	-68.085
3905.9	-68.283
3905.9	-68.329
3905.9	-68.085
3906	-68.466
3906	-68.1
3906	-68.115
3906	-68.344
3906	-67.978
3906.1	-68.42
3906.1	-68.207
3906.1	-67.993
3906.1	-68.405
3906.1	-68.008
3906.2	-68.39
3906.2	-68.405
3906.2	-68.115
3906.2	-68.405
3906.2	-68.054
3906.3	-68.451
3906.3	-68.436
3906.3	-67.993
3906.3	-68.42
3906.3	-68.069
3906.4	-68.13
3906.4	-68.39
3906.4	-67.963
3906.4	-68.39
3906.4	-68.192
3906.5	-67.993
3906.5	-68.436
3906.5	-68.085
3906.5	-68.42
3906.5	-68.329
3906.6	-67.993
3906.6	-68.42
3906.6	-68.069
3906.6	-68.176
3906.6	-68.42
3906.7	-67.978
3906.7	-68.329
3906.7	-68.13
3906.7	-68.085
3906.7	-68.436
3906.8	-68.054
3906.8	-68.39
3906.8	-68.359
3906.8	-68.024
3906.8	-68.527
3906.9	-68.222
3906.9	-68.207
3906.9	-68.466
3906.9	-67.978
3906.9	-68.344
3907	-68.298
3907	-68.069
3907	-68.39
3907	-68.069
3907	-68.222
3907.1	-68.344
3907.1	-68.024
3907.1	-68.497
3907.1	-68.222
3907.1	-68.039
3907.2	-68.375
3907.2	-68.069
3907.2	-68.314
3907.2	-68.375
3907.2	-67.978
3907.3	-68.39
3907.3	-68.192
3907.3	-68.146
3907.3	-68.451
3907.3	-68.069
3907.4	-68.344
3907.4	-68.283
3907.4	-68.039
3907.4	-68.512
3907.4	-68.237
3907.5	-68.1
3907.5	-68.344
3907.5	-67.886
3907.5	-68.283
3907.5	-68.298
3907.6	-68.054
3907.6	-68.481
3907.6	-68.161
3907.6	-68.161
3907.6	-68.481
3907.7	-68.1
3907.7	-68.344
3907.7	-68.375
3907.7	-67.993
3907.7	-68.405
3907.8	-68.222
3907.8	-68.069
3907.8	-68.466
3907.8	-68.039
3907.8	-68.253
3907.9	-68.314
3907.9	-67.993
3907.9	-68.375
3907.9	-68.176
3907.9	-68.008
3908	-68.405
3908	-68.085
3908	-68.237
3908	-68.359
3908	-68.069
3908.1	-68.436
3908.1	-68.268
3908.1	-68.024
3908.1	-68.466
3908.1	-68.146
3908.2	-68.13
3908.2	-68.405
3908.2	-68.008
3908.2	-68.42
3908.2	-68.298
3908.3	-68.054
3908.3	-68.451
3908.3	-68.085
3908.3	-68.283
3908.3	-68.329
3908.4	-68.008
3908.4	-68.436
3908.4	-68.1
3908.4	-68.283
3908.4	-68.359
3908.5	-68.054
3908.5	-68.451
3908.5	-68.13
3908.5	-68.253
3908.5	-68.298
3908.6	-67.947
3908.6	-68.359
3908.6	-68.008
3908.6	-68.344
3908.6	-68.13
3908.7	-68.069
3908.7	-68.298
3908.7	-67.902
3908.7	-68.375
3908.7	-68.008
3908.8	-68.344
3908.8	-68.115
3908.8	-68.298
3908.8	-68.314
3908.8	-68.161
3908.9	-68.39
3908.9	-68.024
3908.9	-68.359
3908.9	-67.947
3908.9	-68.314
3909	-68.069
3909	-68.329
3909	-68.207
3909	-68.253
3909	-68.283
3909.1	-68.161
3909.1	-68.298
3909.1	-67.963
3909.1	-68.329
3909.1	-67.886
3909.2	-68.329
3909.2	-67.993
3909.2	-68.42
3909.2	-68.1
3909.2	-68.375
3909.3	-68.13
3909.3	-68.314
3909.3	-68.13
3909.3	-68.176
3909.3	-68.192
3909.4	-68.085
3909.4	-68.283
3909.4	-68.069
3909.4	-68.344
3909.4	-68.008
3909.5	-68.39
3909.5	-67.917
3909.5	-68.314
3909.5	-67.947
3909.5	-68.268
3909.6	-68.069
3909.6	-68.268
3909.6	-68.207
3909.6	-68.085
3909.6	-68.314
3909.7	-68.024
3909.7	-68.329
3909.7	-67.947
3909.7	-68.283
3909.7	-67.947
3909.8	-68.298
3909.8	-68.115
3909.8	-68.146
3909.8	-68.268
3909.8	-67.947
3909.9	-68.329
3909.9	-67.978
3909.9	-68.375
3909.9	-68.085
3909.9	-68.298
3910	-68.115
3910	-68.13
3910	-68.237
3910	-67.902
3910	-68.298
3910.1	-67.871
3910.1	-68.253
3910.1	-68.1
3910.1	-68.329
3910.1	-68.329
3910.2	-68.085
3910.2	-68.314
3910.2	-67.963
3910.2	-68.359
3910.2	-68.069
3910.3	-68.344
3910.3	-68.207
3910.3	-68.024
3910.3	-68.268
3910.3	-67.917
3910.4	-68.375
3910.4	-68.024
3910.4	-68.314
3910.4	-68.176
3910.4	-68.1
3910.5	-68.375
3910.5	-67.932
3910.5	-68.375
3910.5	-68.069
3910.5	-68.192
3910.6	-68.207
3910.6	-68.069
3910.6	-68.314
3910.6	-67.978
3910.6	-68.359
3910.7	-68.039
3910.7	-68.268
3910.7	-68.207
3910.7	-67.947
3910.7	-68.329
3910.8	-67.902
3910.8	-68.344
3910.8	-68.146
3910.8	-68.237
3910.8	-68.359
3910.9	-67.993
3910.9	-68.314
3910.9	-67.993
3910.9	-68.253
3910.9	-68.176
3911	-68.069
3911	-68.359
3911	-67.902
3911	-68.359
3911	-68.1
3911.1	-68.207
3911.1	-68.283
3911.1	-67.978
3911.1	-68.329
3911.1	-67.963
3911.2	-68.375
3911.2	-68.192
3911.2	-68.085
3911.2	-68.436
3911.2	-67.963
3911.3	-68.405
3911.3	-68.176
3911.3	-68.207
3911.3	-68.253
3911.3	-67.841
3911.4	-68.375
3911.4	-67.993
3911.4	-68.329
3911.4	-68.222
3911.4	-67.932
3911.5	-68.237
3911.5	-67.886
3911.5	-68.298
3911.5	-68.054
3911.5	-68.1
3911.6	-68.237
3911.6	-67.841
3911.6	-68.466
3911.6	-68.115
3911.6	-68.268
3911.7	-68.283
3911.7	-67.886
3911.7	-68.253
3911.7	-67.917
3911.7	-68.329
3911.8	-68.192
3911.8	-68.069
3911.8	-68.268
3911.8	-67.856
3911.8	-68.344
3911.9	-68.161
3911.9	-68.237
3911.9	-68.39
3911.9	-67.917
3911.9	-68.344
3912	-68.069
3912	-68.283
3912	-68.237
3912	-67.993
3912	-68.283
3912.1	-67.902
3912.1	-68.237
3912.1	-68.13
3912.1	-67.917
3912.1	-68.359
3912.2	-67.886
3912.2	-68.344
3912.2	-68.253
3912.2	-68.1
3912.2	-68.359
3912.3	-67.963
3912.3	-68.375
3912.3	-68.192
3912.3	-68.146
3912.3	-68.314
3912.4	-67.963
3912.4	-68.405
3912.4	-68.085
3912.4	-68.237
3912.4	-68.314
3912.5	-67.932
3912.5	-68.344
3912.5	-67.963
3912.5	-68.222
3912.5	-68.253
3912.6	-67.947
3912.6	-68.42
3912.6	-68.039
3912.6	-68.268
3912.6	-68.253
3912.7	-68.039
3912.7	-68.405
3912.7	-68.008
3912.7	-68.359
3912.7	-68.207
3912.8	-68.146
3912.8	-68.481
3912.8	-68.039
3912.8	-68.405
3912.8	-68.207
3912.9	-68.039
3912.9	-68.405
3912.9	-67.947
3912.9	-68.359
3912.9	-68.207
3913	-68.069
3913	-68.42
3913	-68.069
3913	-68.42
3913	-68.192
3913.1	-68.13
3913.1	-68.222
3913.1	-67.886
3913.1	-68.39
3913.1	-68.115
3913.2	-68.115
3913.2	-68.375
3913.2	-67.917
3913.2	-68.405
3913.2	-68.146
3913.3	-68.146
3913.3	-68.405
3913.3	-67.963
3913.3	-68.298
3913.3	-68.085
3913.4	-68.146
3913.4	-68.359
3913.4	-67.993
3913.4	-68.329
3913.4	-68.039
3913.5	-67.978
3913.5	-68.283
3913.5	-67.856
3913.5	-68.298
3913.5	-68.13
3913.6	-68.054
3913.6	-68.329
3913.6	-67.917
3913.6	-68.375
3913.6	-68.237
3913.7	-68.024
3913.7	-68.344
3913.7	-68.024
3913.7	-68.359
3913.7	-68.237
3913.8	-67.963
3913.8	-68.314
3913.8	-67.917
3913.8	-68.314
3913.8	-68.222
3913.9	-67.963
3913.9	-68.375
3913.9	-67.963
3913.9	-68.314
3913.9	-68.268
3914	-67.947
3914	-68.39
3914	-67.963
3914	-68.176
3914	-68.207
3914.1	-67.841
3914.1	-68.375
3914.1	-68.008
3914.1	-68.054
3914.1	-68.359
3914.2	-67.993
3914.2	-68.359
3914.2	-68.161
3914.2	-68.069
3914.2	-68.283
3914.3	-67.917
3914.3	-68.375
3914.3	-68.161
3914.3	-68.008
3914.3	-68.39
3914.4	-67.963
3914.4	-68.298
3914.4	-68.283
3914.4	-67.886
3914.4	-68.42
3914.5	-68.115
3914.5	-68.146
3914.5	-68.344
3914.5	-67.993
3914.5	-68.405
3914.6	-68.1
3914.6	-68.054
3914.6	-68.237
3914.6	-67.871
3914.6	-68.253
3914.7	-68.115
3914.7	-67.871
3914.7	-68.314
3914.7	-67.947
3914.7	-68.207
3914.8	-68.268
3914.8	-67.932
3914.8	-68.375
3914.8	-67.978
3914.8	-68.039
3914.9	-68.314
3914.9	-67.902
3914.9	-68.329
3914.9	-68.222
3914.9	-67.963
3915	-68.375
3915	-68.039
3915	-68.298
3915	-68.283
3915	-67.932
3915.1	-68.344
3915.1	-68.085
3915.1	-68.039
3915.1	-68.39
3915.1	-67.947
3915.2	-68.375
3915.2	-68.237
3915.2	-67.963
3915.2	-68.42
3915.2	-68.054
3915.3	-68.161
3915.3	-68.314
3915.3	-67.886
3915.3	-68.314
3915.3	-68.146
3915.4	-67.993
3915.4	-68.405
3915.4	-68.039
3915.4	-68.314
3915.4	-68.42
3915.5	-68.008
3915.5	-68.497
3915.5	-68.268
3915.5	-68.039
3915.5	-68.436
3915.6	-67.978
3915.6	-68.298
3915.6	-68.375
3915.6	-67.993
3915.6	-68.42
3915.7	-68.176
3915.7	-68.008
3915.7	-68.39
3915.7	-67.978
3915.7	-68.192
3915.8	-68.237
3915.8	-67.886
3915.8	-68.436
3915.8	-68.161
3915.8	-68.069
3915.9	-68.39
3915.9	-68.024
3915.9	-68.314
3915.9	-68.405
3915.9	-68.008
3916	-68.512
3916	-68.222
3916	-67.993
3916	-68.481
3916	-68.054
3916.1	-68.192
3916.1	-68.298
3916.1	-67.871
3916.1	-68.253
3916.1	-68.146
3916.2	-67.993
3916.2	-68.405
3916.2	-68.085
3916.2	-68.115
3916.2	-68.359
3916.3	-67.947
3916.3	-68.314
3916.3	-68.283
3916.3	-67.902
3916.3	-68.344
3916.4	-68.069
3916.4	-67.963
3916.4	-68.405
3916.4	-68.054
3916.4	-68.222
3916.5	-68.268
3916.5	-67.886
3916.5	-68.359
3916.5	-68.192
3916.5	-67.978
3916.6	-68.405
3916.6	-67.993
3916.6	-68.192
3916.6	-68.39
3916.6	-67.917
3916.7	-68.314
3916.7	-68.1
3916.7	-68.024
3916.7	-68.359
3916.7	-67.932
3916.8	-68.344
3916.8	-68.13
3916.8	-68.024
3916.8	-68.314
3916.8	-67.917
3916.9	-68.375
3916.9	-68.085
3916.9	-68.192
3916.9	-68.283
3916.9	-68.13
3917	-68.42
3917	-68.039
3917	-68.466
3917	-68.13
3917	-68.192
3917.1	-68.268
3917.1	-68.069
3917.1	-68.39
3917.1	-67.963
3917.1	-68.405
3917.2	-68.039
3917.2	-68.375
3917.2	-68.222
3917.2	-68.344
3917.2	-68.222
3917.3	-68.085
3917.3	-68.298
3917.3	-68.039
3917.3	-68.436
3917.3	-68.008
3917.4	-68.359
3917.4	-68.024
3917.4	-68.375
3917.4	-68.085
3917.4	-68.405
3917.5	-68.146
3917.5	-68.268
3917.5	-68.207
3917.5	-68.192
3917.5	-68.298
3917.6	-68.1
3917.6	-68.42
3917.6	-68.008
3917.6	-68.375
3917.6	-68.069
3917.7	-68.481
3917.7	-68.069
3917.7	-68.527
3917.7	-68.146
3917.7	-68.375
3917.8	-68.13
3917.8	-68.314
3917.8	-68.222
3917.8	-68.069
3917.8	-68.268
3917.9	-68.024
3917.9	-68.344
3917.9	-68.054
3917.9	-68.466
3917.9	-68.069
3918	-68.451
3918	-68.146
3918	-68.39
3918	-68.314
3918	-68.268
3918.1	-68.314
3918.1	-68.13
3918.1	-68.436
3918.1	-68.069
3918.1	-68.466
3918.2	-68.069
3918.2	-68.42
3918.2	-68.176
3918.2	-68.314
3918.2	-68.344
3918.3	-68.1
3918.3	-68.329
3918.3	-67.978
3918.3	-68.39
3918.3	-68.13
3918.4	-68.466
3918.4	-68.222
3918.4	-68.268
3918.4	-68.359
3918.4	-68.024
3918.5	-68.436
3918.5	-68.024
3918.5	-68.39
3918.5	-68.176
3918.5	-68.268
3918.6	-68.329
3918.6	-68.13
3918.6	-68.451
3918.6	-68.008
3918.6	-68.39
3918.7	-68.146
3918.7	-68.314
3918.7	-68.344
3918.7	-68.176
3918.7	-68.375
3918.8	-67.993
3918.8	-68.481
3918.8	-68.115
3918.8	-68.314
3918.8	-68.314
3918.9	-68.069
3918.9	-68.436
3918.9	-67.978
3918.9	-68.375
3918.9	-68.161
3919	-68.344
3919	-68.344
3919	-68.115
3919	-68.436
3919	-68.008
3919.1	-68.405
3919.1	-68.207
3919.1	-68.207
3919.1	-68.375
3919.1	-67.978
3919.2	-68.436
3919.2	-68.054
3919.2	-68.314
3919.2	-68.207
3919.2	-68.085
3919.3	-68.359
3919.3	-67.932
3919.3	-68.39
3919.3	-68.085
3919.3	-68.268
3919.4	-68.329
3919.4	-67.993
3919.4	-68.405
3919.4	-68.039
3919.4	-68.329
3919.5	-68.192
3919.5	-68.161
3919.5	-68.344
3919.5	-68.039
3919.5	-68.481
3919.6	-68.161
3919.6	-68.268
3919.6	-68.268
3919.6	-67.963
3919.6	-68.329
3919.7	-67.932
3919.7	-68.253
3919.7	-68.161
3919.7	-67.947
3919.7	-68.268
3919.8	-67.932
3919.8	-68.359
3919.8	-68.176
3919.8	-68.192
3919.8	-68.314
3919.9	-68.054
3919.9	-68.451
3919.9	-68.115
3919.9	-68.344
3919.9	-68.298
3920	-67.947
3920	-68.344
3920	-67.932
3920	-68.314
3920	-68.222
3920.1	-68.069
3920.1	-68.283
3920.1	-67.917
3920.1	-68.359
3920.1	-68.115
3920.2	-68.207
3920.2	-68.359
3920.2	-67.917
3920.2	-68.375
3920.2	-68.039
3920.3	-68.283
3920.3	-68.283
3920.3	-67.963
3920.3	-68.298
3920.3	-67.963
3920.4	-68.329
3920.4	-68.237
3920.4	-68.039
3920.4	-68.39
3920.4	-67.917
3920.5	-68.405
3920.5	-68.192
3920.5	-68.161
3920.5	-68.344
3920.5	-67.947
3920.6	-68.298
3920.6	-68.039
3920.6	-68.146
3920.6	-68.268
3920.6	-67.932
3920.7	-68.39
3920.7	-67.932
3920.7	-68.207
3920.7	-68.237
3920.7	-67.963
3920.8	-68.314
3920.8	-67.978
3920.8	-68.207
3920.8	-68.192
3920.8	-68.054
3920.9	-68.42
3920.9	-68.069
3920.9	-68.39
3920.9	-68.192
3920.9	-68.069
3921	-68.42
3921	-67.932
3921	-68.359
3921	-68.176
3921	-68.008
3921.1	-68.329
3921.1	-67.917
3921.1	-68.283
3921.1	-68.054
3921.1	-68.039
3921.2	-68.207
3921.2	-67.856
3921.2	-68.375
3921.2	-68.024
3921.2	-68.115
3921.3	-68.344
3921.3	-67.871
3921.3	-68.283
3921.3	-68.039
3921.3	-68.085
3921.4	-68.237
3921.4	-67.841
3921.4	-68.298
3921.4	-68.069
3921.4	-68.222
3921.5	-68.222
3921.5	-67.886
3921.5	-68.314
3921.5	-67.932
3921.5	-68.176
3921.6	-68.176
3921.6	-67.886
3921.6	-68.298
3921.6	-67.978
3921.6	-68.283
3921.7	-68.298
3921.7	-67.886
3921.7	-68.329
3921.7	-68.024
3921.7	-68.192
3921.8	-68.146
3921.8	-67.932
3921.8	-68.359
3921.8	-68.024
3921.8	-68.161
3921.9	-68.207
3921.9	-67.902
3921.9	-68.436
3921.9	-68.085
3921.9	-68.192
3922	-68.237
3922	-67.825
3922	-68.359
3922	-68.039
3922	-68.13
3922.1	-68.192
3922.1	-67.841
3922.1	-68.314
3922.1	-68.039
3922.1	-68.054
3922.2	-68.253
3922.2	-67.886
3922.2	-68.298
3922.2	-68.085
3922.2	-68.085
3922.3	-68.268
3922.3	-67.902
3922.3	-68.329
3922.3	-68.13
3922.3	-68.085
3922.4	-68.344
3922.4	-67.871
3922.4	-68.283
3922.4	-68.13
3922.4	-67.978
3922.5	-68.375
3922.5	-67.993
3922.5	-68.314
3922.5	-68.253
3922.5	-67.978
3922.6	-68.42
3922.6	-67.993
3922.6	-68.207
3922.6	-68.253
3922.6	-67.932
3922.7	-68.42
3922.7	-68.054
3922.7	-68.1
3922.7	-68.253
3922.7	-67.749
3922.8	-68.268
3922.8	-68.1
3922.8	-68.008
3922.8	-68.329
3922.8	-67.902
3922.9	-68.253
3922.9	-68.161
3922.9	-67.947
3922.9	-68.268
3922.9	-67.886
3923	-68.13
3923	-68.222
3923	-67.841
3923	-68.42
3923	-68.146
3923.1	-68.115
3923.1	-68.314
3923.1	-67.871
3923.1	-68.283
3923.1	-68.146
3923.2	-67.871
3923.2	-68.268
3923.2	-67.932
3923.2	-68.176
3923.2	-68.207
3923.3	-67.932
3923.3	-68.314
3923.3	-67.993
3923.3	-68.085
3923.3	-68.314
3923.4	-67.902
3923.4	-68.314
3923.4	-68.192
3923.4	-68.039
3923.4	-68.436
3923.5	-67.993
3923.5	-68.192
3923.5	-68.222
3923.5	-67.825
3923.5	-68.329
3923.6	-68.085
3923.6	-67.993
3923.6	-68.344
3923.6	-67.886
3923.6	-68.176
3923.7	-68.192
3923.7	-67.932
3923.7	-68.375
3923.7	-68.085
3923.7	-68.069
3923.8	-68.253
3923.8	-67.917
3923.8	-68.375
3923.8	-68.253
3923.8	-67.993
3923.9	-68.344
3923.9	-67.993
3923.9	-68.146
3923.9	-68.344
3923.9	-67.886
3924	-68.268
3924	-68.1
3924	-67.871
3924	-68.314
3924	-68.024
3924.1	-68.207
3924.1	-68.359
3924.1	-67.963
3924.1	-68.497
3924.1	-68.253
3924.2	-67.978
3924.2	-68.39
3924.2	-67.917
3924.2	-67.993
3924.2	-68.222
3924.3	-67.841
3924.3	-68.329
3924.3	-68.268
3924.3	-67.963
3924.3	-68.466
3924.4	-68.176
3924.4	-68.176
3924.4	-68.405
3924.4	-67.917
3924.4	-68.283
3924.5	-68.222
3924.5	-67.917
3924.5	-68.512
3924.5	-68.176
3924.5	-68.039
3924.6	-68.359
3924.6	-68.008
3924.6	-68.253
3924.6	-68.237
3924.6	-67.856
3924.7	-68.298
3924.7	-68.115
3924.7	-68.024
3924.7	-68.436
3924.7	-68.069
3924.8	-68.222
3924.8	-68.298
3924.8	-67.871
3924.8	-68.39
3924.8	-68.237
3924.9	-67.932
3924.9	-68.375
3924.9	-68.024
3924.9	-68.13
3924.9	-68.359
3925	-67.932
3925	-68.344
3925	-68.115
3925	-67.947
3925	-68.359
3925.1	-67.963
3925.1	-68.314
3925.1	-68.146
3925.1	-67.932
3925.1	-68.283
3925.2	-67.902
3925.2	-68.298
3925.2	-68.176
3925.2	-68.024
3925.2	-68.253
3925.3	-67.902
3925.3	-68.359
3925.3	-68.1
3925.3	-68.253
3925.3	-68.207
3925.4	-67.978
3925.4	-68.268
3925.4	-67.902
3925.4	-68.359
3925.4	-68.008
3925.5	-68.283
3925.5	-68.146
3925.5	-68.115
3925.5	-68.344
3925.5	-67.993
3925.6	-68.329
3925.6	-67.993
3925.6	-68.298
3925.6	-68.039
3925.6	-68.314
3925.7	-68.146
3925.7	-68.268
3925.7	-68.237
3925.7	-68.085
3925.7	-68.314
3925.8	-68.024
3925.8	-68.283
3925.8	-67.902
3925.8	-68.237
3925.8	-67.886
3925.9	-68.329
3925.9	-67.978
3925.9	-68.298
3925.9	-68.054
3925.9	-68.237
3926	-68.115
3926	-68.222
3926	-68.207
3926	-68.054
3926	-68.192
3926.1	-67.917
3926.1	-68.237
3926.1	-67.917
3926.1	-68.344
3926.1	-67.856
3926.2	-68.283
3926.2	-67.917
3926.2	-68.253
3926.2	-68.13
3926.2	-68.207
3926.3	-68.192
3926.3	-68.008
3926.3	-68.237
3926.3	-67.932
3926.3	-68.375
3926.4	-67.917
3926.4	-68.298
3926.4	-68.008
3926.4	-68.207
3926.4	-68.13
3926.5	-68.1
3926.5	-68.161
3926.5	-67.871
3926.5	-68.253
3926.5	-67.841
3926.6	-68.283
3926.6	-68.008
3926.6	-68.283
3926.6	-68.192
3926.6	-68.069
3926.7	-68.314
3926.7	-67.902
3926.7	-68.253
3926.7	-67.841
3926.7	-68.253
3926.8	-67.947
3926.8	-68.207
3926.8	-68.207
3926.8	-67.947
3926.8	-68.298
3926.9	-67.902
3926.9	-68.253
3926.9	-67.993
3926.9	-68.237
3926.9	-68.161
3927	-68.039
3927	-68.39
3927	-67.932
3927	-68.329
3927	-68.039
3927.1	-68.207
3927.1	-68.176
3927.1	-67.978
3927.1	-68.268
3927.1	-67.886
3927.2	-68.253
3927.2	-68.039
3927.2	-68.192
3927.2	-68.222
3927.2	-68.024
3927.3	-68.359
3927.3	-67.917
3927.3	-68.375
3927.3	-68.1
3927.3	-68.115
3927.4	-68.237
3927.4	-67.871
3927.4	-68.253
3927.4	-67.886
3927.4	-68.237
3927.5	-68.054
3927.5	-67.978
3927.5	-68.253
3927.5	-67.856
3927.5	-68.329
3927.6	-67.993
3927.6	-68.13
3927.6	-68.146
3927.6	-67.917
3927.6	-68.329
3927.7	-67.932
3927.7	-68.329
3927.7	-68.085
3927.7	-68.054
3927.7	-68.253
3927.8	-67.917
3927.8	-68.329
3927.8	-67.963
3927.8	-68.192
3927.8	-68.192
3927.9	-67.917
3927.9	-68.359
3927.9	-67.947
3927.9	-68.253
3927.9	-68.054
3928	-67.978
3928	-68.176
3928	-67.932
3928	-68.329
3928	-67.947
3928.1	-68.207
3928.1	-68.207
3928.1	-67.886
3928.1	-68.344
3928.1	-67.886
3928.2	-68.207
3928.2	-68.115
3928.2	-67.947
3928.2	-68.298
3928.2	-67.963
3928.3	-68.329
3928.3	-68.069
3928.3	-68.069
3928.3	-68.222
3928.3	-67.902
3928.4	-68.359
3928.4	-67.993
3928.4	-68.13
3928.4	-68.253
3928.4	-68.008
3928.5	-68.42
3928.5	-67.978
3928.5	-68.283
3928.5	-68.115
3928.5	-67.963
3928.6	-68.359
3928.6	-67.917
3928.6	-68.268
3928.6	-68.008
3928.6	-67.963
3928.7	-68.207
3928.7	-67.886
3928.7	-68.359
3928.7	-68.069
3928.7	-68.13
3928.8	-68.314
3928.8	-67.963
3928.8	-68.39
3928.8	-68.085
3928.8	-68.207
3928.9	-68.253
3928.9	-67.947
3928.9	-68.39
3928.9	-68.024
3928.9	-68.283
3929	-68.146
3929	-67.917
3929	-68.253
3929	-67.856
3929	-68.283
3929.1	-68.1
3929.1	-67.978
3929.1	-68.283
3929.1	-67.841
3929.1	-68.39
3929.2	-68.13
3929.2	-67.947
3929.2	-68.207
3929.2	-67.841
3929.2	-68.329
3929.3	-68.1
3929.3	-68.1
3929.3	-68.314
3929.3	-67.886
3929.3	-68.314
3929.4	-68.039
3929.4	-68.085
3929.4	-68.237
3929.4	-67.81
3929.4	-68.207
3929.5	-67.963
3929.5	-68.039
3929.5	-68.161
3929.5	-67.886
3929.5	-68.222
3929.6	-67.902
3929.6	-68.146
3929.6	-68.237
3929.6	-67.902
3929.6	-68.375
3929.7	-67.963
3929.7	-68.115
3929.7	-68.13
3929.7	-67.81
3929.7	-68.329
3929.8	-67.81
3929.8	-68.115
3929.8	-68.146
3929.8	-67.856
3929.8	-68.344
3929.9	-67.947
3929.9	-68.146
3929.9	-68.176
3929.9	-67.764
3929.9	-68.207
3930	-67.932
3930	-68.039
3930	-68.115
3930	-67.825
3930	-68.222
3930.1	-67.902
3930.1	-68.1
3930.1	-68.069
3930.1	-67.78
3930.1	-68.161
3930.2	-67.886
3930.2	-68.008
3930.2	-68.176
3930.2	-67.78
3930.2	-68.222
3930.3	-67.947
3930.3	-67.978
3930.3	-68.161
3930.3	-67.764
3930.3	-68.13
3930.4	-67.856
3930.4	-67.841
3930.4	-68.146
3930.4	-67.795
3930.4	-68.192
3930.5	-67.947
3930.5	-67.78
3930.5	-68.115
3930.5	-67.734
3930.5	-68.237
3930.6	-68.054
3930.6	-67.841
3930.6	-68.207
3930.6	-67.78
3930.6	-68.192
3930.7	-68.024
3930.7	-67.734
3930.7	-68.115
3930.7	-67.734
3930.7	-67.947
3930.8	-68.085
3930.8	-67.81
3930.8	-68.237
3930.8	-67.917
3930.8	-67.993
3930.9	-68.283
3930.9	-67.856
3930.9	-68.253
3930.9	-68.024
3930.9	-67.841
3931	-68.161
3931	-67.795
3931	-68.146
3931	-68.024
3931	-67.841
3931.1	-68.13
3931.1	-67.81
3931.1	-68.13
3931.1	-68.069
3931.1	-67.734
3931.2	-68.237
3931.2	-67.841
3931.2	-67.902
3931.2	-68.222
3931.2	-67.841
3931.3	-68.146
3931.3	-67.947
3931.3	-67.825
3931.3	-68.146
3931.3	-67.749
3931.4	-68.1
3931.4	-68.039
3931.4	-67.78
3931.4	-68.176
3931.4	-67.856
3931.5	-68.024
3931.5	-68.13
3931.5	-67.673
3931.5	-68.192
3931.5	-67.993
3931.6	-67.902
3931.6	-68.237
3931.6	-67.749
3931.6	-68.085
3931.6	-68.024
3931.7	-67.749
3931.7	-68.253
3931.7	-67.902
3931.7	-67.825
3931.7	-68.024
3931.8	-67.642
3931.8	-68.1
3931.8	-68.085
3931.8	-67.856
3931.8	-68.253
3931.9	-67.825
3931.9	-68.024
3931.9	-68.069
3931.9	-67.688
3931.9	-68.192
3932	-67.947
3932	-67.81
3932	-68.298
3932	-67.902
3932	-68.161
3932.1	-68.176
3932.1	-67.81
3932.1	-68.192
3932.1	-67.902
3932.1	-67.917
3932.2	-68.314
3932.2	-67.841
3932.2	-68.161
3932.2	-68.176
3932.2	-67.734
3932.3	-68.222
3932.3	-67.932
3932.3	-67.841
3932.3	-68.268
3932.3	-67.795
3932.4	-68.13
3932.4	-68.192
3932.4	-67.734
3932.4	-68.192
3932.4	-67.963
3932.5	-67.81
3932.5	-68.222
3932.5	-67.825
3932.5	-68.115
3932.5	-68.176
3932.6	-67.764
3932.6	-68.192
3932.6	-68.024
3932.6	-67.81
3932.6	-68.115
3932.7	-67.78
3932.7	-67.978
3932.7	-68.115
3932.7	-67.734
3932.7	-68.176
3932.8	-68.008
3932.8	-67.78
3932.8	-68.207
3932.8	-67.886
3932.8	-67.902
3932.9	-68.13
3932.9	-67.719
3932.9	-68.1
3932.9	-68.069
3932.9	-67.657
3933	-68.192
3933	-67.902
3933	-67.734
3933	-68.176
3933	-67.795
3933.1	-67.978
3933.1	-68.222
3933.1	-67.78
3933.1	-68.176
3933.1	-68.039
3933.2	-67.688
3933.2	-68.115
3933.2	-67.81
3933.2	-67.856
3933.2	-68.13
3933.3	-67.764
3933.3	-68.085
3933.3	-68.069
3933.3	-67.825
3933.3	-68.253
3933.4	-67.825
3933.4	-68.039
3933.4	-67.963
3933.4	-67.657
3933.4	-68.13
3933.5	-67.825
3933.5	-68.054
3933.5	-67.993
3933.5	-67.734
3933.5	-68.13
3933.6	-67.749
3933.6	-68.146
3933.6	-67.902
3933.6	-67.871
3933.6	-68.069
3933.7	-67.825
3933.7	-68.192
3933.7	-67.825
3933.7	-68.192
3933.7	-67.856
3933.8	-67.993
3933.8	-68.024
3933.8	-67.825
3933.8	-68.146
3933.8	-67.825
3933.9	-68.146
3933.9	-67.841
3933.9	-68.161
3933.9	-67.947
3933.9	-68.13
3934	-68.008
3934	-67.993
3934	-68.039
3934	-67.871
3934	-68.146
3934.1	-67.795
3934.1	-68.115
3934.1	-67.749
3934.1	-68.085
3934.1	-67.673
3934.2	-68.1
3934.2	-67.825
3934.2	-68.039
3934.2	-67.856
3934.2	-68.085
3934.3	-67.932
3934.3	-68.008
3934.3	-68.008
3934.3	-67.856
3934.3	-68.069
3934.4	-67.841
3934.4	-68.13
3934.4	-67.734
3934.4	-68.237
3934.4	-67.749
3934.5	-68.222
3934.5	-67.902
3934.5	-68.192
3934.5	-67.947
3934.5	-68.115
3934.6	-67.978
3934.6	-67.871
3934.6	-68.039
3934.6	-67.81
3934.6	-68.115
3934.7	-67.703
3934.7	-68.146
3934.7	-67.825
3934.7	-68.161
3934.7	-67.993
3934.8	-68.13
3934.8	-68.008
3934.8	-67.825
3934.8	-68.115
3934.8	-67.749
3934.9	-68.253
3934.9	-67.78
3934.9	-68.146
3934.9	-67.902
3934.9	-68.1
3935	-68.054
3935	-67.886
3935	-68.115
3935	-67.703
3935	-68.13
3935.1	-67.78
3935.1	-68.207
3935.1	-67.993
3935.1	-68.024
3935.1	-68.069
3935.2	-67.764
3935.2	-68.176
3935.2	-67.719
3935.2	-68.13
3935.2	-67.917
3935.3	-68.024
3935.3	-68.1
3935.3	-67.825
3935.3	-68.161
3935.3	-67.734
3935.4	-68.069
3935.4	-67.764
3935.4	-68.008
3935.4	-68.039
3935.4	-67.749
3935.5	-68.13
3935.5	-67.719
3935.5	-68.176
3935.5	-67.932
3935.5	-68.115
3935.6	-68.13
3935.6	-67.764
3935.6	-68.115
3935.6	-67.719
3935.6	-68.13
3935.7	-67.963
3935.7	-67.993
3935.7	-68.008
3935.7	-67.673
3935.7	-68.115
3935.8	-67.719
3935.8	-68.085
3935.8	-67.947
3935.8	-67.841
3935.8	-68.115
3935.9	-67.795
3935.9	-68.268
3935.9	-67.886
3935.9	-68.008
3935.9	-68.024
3936	-67.78
3936	-68.192
3936	-67.825
3936	-68.161
3936	-67.932
3936.1	-67.886
3936.1	-68.054
3936.1	-67.795
3936.1	-68.222
3936.1	-67.886
3936.2	-68.085
3936.2	-68.008
3936.2	-67.856
3936.2	-68.192
3936.2	-67.78
3936.3	-68.222
3936.3	-67.917
3936.3	-67.825
3936.3	-68.146
3936.3	-67.688
3936.4	-68.146
3936.4	-67.81
3936.4	-67.978
3936.4	-67.993
3936.4	-67.81
3936.5	-68.222
3936.5	-67.749
3936.5	-68.115
3936.5	-67.963
3936.5	-67.78
3936.6	-68.115
3936.6	-67.764
3936.6	-68.161
3936.6	-67.825
3936.6	-68.054
3936.7	-68.039
3936.7	-67.673
3936.7	-68.13
3936.7	-67.719
3936.7	-67.993
3936.8	-67.963
3936.8	-67.749
3936.8	-68.176
3936.8	-67.78
3936.8	-68.13
3936.9	-67.917
3936.9	-67.856
3936.9	-68.161
3936.9	-67.719
3936.9	-68.1
3937	-67.841
3937	-67.917
3937	-68.024
3937	-67.734
3937	-68.222
3937.1	-67.81
3937.1	-67.993
3937.1	-67.963
3937.1	-67.734
3937.1	-68.085
3937.2	-67.688
3937.2	-68.054
3937.2	-67.886
3937.2	-67.703
3937.2	-68.039
3937.3	-67.581
3937.3	-68.039
3937.3	-67.856
3937.3	-67.764
3937.3	-68.1
3937.4	-67.657
3937.4	-68.1
3937.4	-67.825
3937.4	-67.886
3937.4	-67.978
3937.5	-67.596
3937.5	-68.1
3937.5	-67.81
3937.5	-67.978
3937.5	-68.039
3937.6	-67.749
3937.6	-68.13
3937.6	-67.764
3937.6	-68.039
3937.6	-67.963
3937.7	-67.703
3937.7	-68.085
3937.7	-67.612
3937.7	-67.993
3937.7	-67.993
3937.8	-67.612
3937.8	-68.069
3937.8	-67.657
3937.8	-68.008
3937.8	-67.886
3937.9	-67.764
3937.9	-68.008
3937.9	-67.627
3937.9	-67.978
3937.9	-67.749
3938	-67.688
3938	-68.024
3938	-67.612
3938	-68.069
3938	-67.886
3938.1	-67.734
3938.1	-68.085
3938.1	-67.734
3938.1	-68.024
3938.1	-67.825
3938.2	-67.749
3938.2	-67.947
3938.2	-67.657
3938.2	-68.054
3938.2	-67.734
3938.3	-67.841
3938.3	-68.008
3938.3	-67.566
3938.3	-68.085
3938.3	-67.764
3938.4	-67.78
3938.4	-68.008
3938.4	-67.627
3938.4	-68.115
3938.4	-67.795
3938.5	-67.795
3938.5	-67.963
3938.5	-67.581
3938.5	-68.024
3938.5	-67.734
3938.6	-67.719
3938.6	-67.932
3938.6	-67.505
3938.6	-67.963
3938.6	-67.764
3938.7	-67.764
3938.7	-68.008
3938.7	-67.566
3938.7	-67.978
3938.7	-67.764
3938.8	-67.734
3938.8	-67.993
3938.8	-67.688
3938.8	-68.1
3938.8	-67.886
3938.9	-67.688
3938.9	-68.039
3938.9	-67.581
3938.9	-67.932
3938.9	-67.841
3939	-67.627
3939	-67.993
3939	-67.657
3939	-67.978
3939	-67.902
3939.1	-67.688
3939.1	-68.054
3939.1	-67.673
3939.1	-67.947
3939.1	-67.841
3939.2	-67.551
3939.2	-68.085
3939.2	-67.673
3939.2	-67.795
3939.2	-67.932
3939.3	-67.566
3939.3	-68.039
3939.3	-67.795
3939.3	-67.749
3939.3	-67.917
3939.4	-67.474
3939.4	-67.886
3939.4	-67.78
3939.4	-67.673
3939.4	-68.054
3939.5	-67.612
3939.5	-67.932
3939.5	-67.932
3939.5	-67.596
3939.5	-68.085
3939.6	-67.734
3939.6	-67.856
3939.6	-67.917
3939.6	-67.612
3939.6	-68.069
3939.7	-67.795
3939.7	-67.749
3939.7	-67.886
3939.7	-67.459
3939.7	-67.902
3939.8	-67.871
3939.8	-67.703
3939.8	-68.085
3939.8	-67.688
3939.8	-67.917
3939.9	-67.993
3939.9	-67.657
3939.9	-68.039
3939.9	-67.703
3939.9	-67.596
3940	-67.886
3940	-67.535
3940	-68.024
3940	-67.886
3940	-67.642
3940.1	-67.947
3940.1	-67.657
3940.1	-67.825
3940.1	-67.825
3940.1	-67.474
3940.2	-67.856
3940.2	-67.612
3940.2	-67.688
3940.2	-67.993
3940.2	-67.566
3940.3	-67.963
3940.3	-67.841
3940.3	-67.444
3940.3	-67.947
3940.3	-67.627
3940.4	-67.612
3940.4	-67.917
3940.4	-67.52
3940.4	-67.902
3940.4	-67.856
3940.5	-67.642
3940.5	-68.008
3940.5	-67.581
3940.5	-67.719
3940.5	-67.841
3940.6	-67.459
3940.6	-67.978
3940.6	-67.749
3940.6	-67.596
3940.6	-67.993
3940.7	-67.627
3940.7	-67.81
3940.7	-67.886
3940.7	-67.459
3940.7	-67.871
3940.8	-67.764
3940.8	-67.551
3940.8	-68.024
3940.8	-67.642
3940.8	-67.764
3940.9	-67.825
3940.9	-67.383
3940.9	-67.825
3940.9	-67.734
3940.9	-67.474
3941	-67.932
3941	-67.627
3941	-67.719
3941	-67.886
3941	-67.505
3941.1	-67.932
3941.1	-67.78
3941.1	-67.459
3941.1	-67.917
3941.1	-67.612
3941.2	-67.596
3941.2	-67.963
3941.2	-67.505
3941.2	-67.841
3941.2	-67.841
3941.3	-67.383
3941.3	-67.902
3941.3	-67.673
3941.3	-67.49
3941.3	-67.871
3941.4	-67.49
3941.4	-67.627
3941.4	-67.734
3941.4	-67.368
3941.4	-67.856
3941.5	-67.749
3941.5	-67.52
3941.5	-67.856
3941.5	-67.581
3941.5	-67.749
3941.6	-67.841
3941.6	-67.459
3941.6	-67.917
3941.6	-67.642
3941.6	-67.505
3941.7	-67.978
3941.7	-67.49
3941.7	-67.856
3941.7	-67.78
3941.7	-67.398
3941.8	-67.825
3941.8	-67.52
3941.8	-67.734
3941.8	-67.764
3941.8	-67.398
3941.9	-67.81
3941.9	-67.444
3941.9	-67.703
3941.9	-67.673
3941.9	-67.505
3942	-67.795
3942	-67.459
3942	-67.856
3942	-67.581
3942	-67.825
3942.1	-67.795
3942.1	-67.505
3942.1	-67.825
3942.1	-67.474
3942.1	-67.841
3942.2	-67.551
3942.2	-67.81
3942.2	-67.627
3942.2	-67.703
3942.2	-67.78
3942.3	-67.581
3942.3	-67.81
3942.3	-67.49
3942.3	-67.764
3942.3	-67.383
3942.4	-67.825
3942.4	-67.459
3942.4	-67.825
3942.4	-67.535
3942.4	-67.719
3942.5	-67.642
3942.5	-67.642
3942.5	-67.703
3942.5	-67.474
3942.5	-67.627
3942.6	-67.245
3942.6	-67.719
3942.6	-67.413
3942.6	-67.841
3942.6	-67.444
3942.7	-67.841
3942.7	-67.49
3942.7	-67.841
3942.7	-67.535
3942.7	-67.81
3942.8	-67.566
3942.8	-67.551
3942.8	-67.52
3942.8	-67.459
3942.8	-67.657
3942.9	-67.429
3942.9	-67.703
3942.9	-67.291
3942.9	-67.688
3942.9	-67.337
3943	-67.795
3943	-67.49
3943	-67.734
3943	-67.566
3943	-67.551
3943.1	-67.703
3943.1	-67.474
3943.1	-67.734
3943.1	-67.368
3943.1	-67.78
3943.2	-67.444
3943.2	-67.749
3943.2	-67.551
3943.2	-67.642
3943.2	-67.657
3943.3	-67.444
3943.3	-67.703
3943.3	-67.413
3943.3	-67.856
3943.3	-67.459
3943.4	-67.703
3943.4	-67.627
3943.4	-67.459
3943.4	-67.673
3943.4	-67.383
3943.5	-67.703
3943.5	-67.322
3943.5	-67.78
3943.5	-67.535
3943.5	-67.673
3943.6	-67.673
3943.6	-67.429
3943.6	-67.825
3943.6	-67.413
3943.6	-67.764
3943.7	-67.459
3943.7	-67.596
3943.7	-67.566
3943.7	-67.413
3943.7	-67.688
3943.8	-67.368
3943.8	-67.734
3943.8	-67.368
3943.8	-67.627
3943.8	-67.581
3943.9	-67.383
3943.9	-67.734
3943.9	-67.383
3943.9	-67.764
3943.9	-67.459
3944	-67.596
3944	-67.612
3944	-67.337
3944	-67.719
3944	-67.322
3944.1	-67.688
3944.1	-67.49
3944.1	-67.535
3944.1	-67.581
3944.1	-67.245
3944.2	-67.657
3944.2	-67.276
3944.2	-67.627
3944.2	-67.49
3944.2	-67.352
3944.3	-67.657
3944.3	-67.337
3944.3	-67.764
3944.3	-67.398
3944.3	-67.551
3944.4	-67.535
3944.4	-67.291
3944.4	-67.825
3944.4	-67.413
3944.4	-67.764
3944.5	-67.566
3944.5	-67.413
3944.5	-67.688
3944.5	-67.368
3944.5	-67.719
3944.6	-67.352
3944.6	-67.535
3944.6	-67.535
3944.6	-67.383
3944.6	-67.795
3944.7	-67.322
3944.7	-67.719
3944.7	-67.413
3944.7	-67.398
3944.7	-67.657
3944.8	-67.307
3944.8	-67.749
3944.8	-67.459
3944.8	-67.581
3944.8	-67.734
3944.9	-67.459
3944.9	-67.841
3944.9	-67.459
3944.9	-67.688
3944.9	-67.505
3945	-67.429
3945	-67.78
3945	-67.352
3945	-67.795
3945	-67.474
3945.1	-67.474
3945.1	-67.734
3945.1	-67.459
3945.1	-67.841
3945.1	-67.49
3945.2	-67.627
3945.2	-67.581
3945.2	-67.429
3945.2	-67.902
3945.2	-67.398
3945.3	-67.657
3945.3	-67.566
3945.3	-67.368
3945.3	-67.825
3945.3	-67.368
3945.4	-67.795
3945.4	-67.612
3945.4	-67.505
3945.4	-67.764
3945.4	-67.352
3945.5	-67.764
3945.5	-67.474
3945.5	-67.612
3945.5	-67.612
3945.5	-67.398
3945.6	-67.81
3945.6	-67.413
3945.6	-67.734
3945.6	-67.673
3945.6	-67.352
3945.7	-67.734
3945.7	-67.307
3945.7	-67.703
3945.7	-67.535
3945.7	-67.444
3945.8	-67.673
3945.8	-67.307
3945.8	-67.764
3945.8	-67.535
3945.8	-67.505
3945.9	-67.78
3945.9	-67.322
3945.9	-67.78
3945.9	-67.566
3945.9	-67.596
3946	-67.719
3946	-67.368
3946	-67.81
3946	-67.52
3946	-67.734
3946.1	-67.749
3946.1	-67.413
3946.1	-67.749
3946.1	-67.459
3946.1	-67.673
3946.2	-67.719
3946.2	-67.444
3946.2	-67.81
3946.2	-67.444
3946.2	-67.81
3946.3	-67.734
3946.3	-67.474
3946.3	-67.917
3946.3	-67.398
3946.3	-67.673
3946.4	-67.657
3946.4	-67.429
3946.4	-67.886
3946.4	-67.474
3946.4	-67.703
3946.5	-67.688
3946.5	-67.551
3946.5	-67.856
3946.5	-67.474
3946.5	-67.81
3946.6	-67.612
3946.6	-67.429
3946.6	-67.932
3946.6	-67.581
3946.6	-67.871
3946.7	-67.749
3946.7	-67.52
3946.7	-67.932
3946.7	-67.474
3946.7	-67.734
3946.8	-67.764
3946.8	-67.474
3946.8	-67.795
3946.8	-67.413
3946.8	-67.734
3946.9	-67.688
3946.9	-67.398
3946.9	-67.78
3946.9	-67.368
3946.9	-67.764
3947	-67.703
3947	-67.459
3947	-67.917
3947	-67.459
3947	-67.703
3947.1	-67.81
3947.1	-67.413
3947.1	-67.841
3947.1	-67.459
3947.1	-67.657
3947.2	-67.764
3947.2	-67.413
3947.2	-67.917
3947.2	-67.505
3947.2	-67.566
3947.3	-67.749
3947.3	-67.383
3947.3	-67.825
3947.3	-67.612
3947.3	-67.535
3947.4	-67.764
3947.4	-67.429
3947.4	-67.856
3947.4	-67.627
3947.4	-67.474
3947.5	-67.825
3947.5	-67.337
3947.5	-67.734
3947.5	-67.703
3947.5	-67.474
3947.6	-67.841
3947.6	-67.429
3947.6	-67.688
3947.6	-67.673
3947.6	-67.444
3947.7	-67.902
3947.7	-67.505
3947.7	-67.719
3947.7	-67.719
3947.7	-67.322
3947.8	-67.841
3947.8	-67.52
3947.8	-67.551
3947.8	-67.78
3947.8	-67.383
3947.9	-67.841
3947.9	-67.734
3947.9	-67.52
3947.9	-67.856
3947.9	-67.429
3948	-67.688
3948	-67.764
3948	-67.444
3948	-67.871
3948	-67.581
3948.1	-67.627
3948.1	-67.78
3948.1	-67.383
3948.1	-67.795
3948.1	-67.551
3948.2	-67.474
3948.2	-67.886
3948.2	-67.459
3948.2	-67.81
3948.2	-67.703
3948.3	-67.383
3948.3	-67.78
3948.3	-67.49
3948.3	-67.596
3948.3	-67.78
3948.4	-67.398
3948.4	-67.734
3948.4	-67.596
3948.4	-67.474
3948.4	-67.764
3948.5	-67.444
3948.5	-67.734
3948.5	-67.703
3948.5	-67.276
3948.5	-67.749
3948.6	-67.49
3948.6	-67.505
3948.6	-67.795
3948.6	-67.276
3948.6	-67.749
3948.7	-67.566
3948.7	-67.352
3948.7	-67.841
3948.7	-67.52
3948.7	-67.596
3948.8	-67.795
3948.8	-67.444
3948.8	-67.81
3948.8	-67.627
3948.8	-67.474
3948.9	-67.795
3948.9	-67.383
3948.9	-67.535
3948.9	-67.642
3948.9	-67.291
3949	-67.78
3949	-67.566
3949	-67.429
3949	-67.795
3949	-67.398
3949.1	-67.612
3949.1	-67.657
3949.1	-67.291
3949.1	-67.612
3949.1	-67.459
3949.2	-67.429
3949.2	-67.81
3949.2	-67.413
3949.2	-67.657
3949.2	-67.673
3949.3	-67.276
3949.3	-67.703
3949.3	-67.566
3949.3	-67.368
3949.3	-67.749
3949.4	-67.307
3949.4	-67.535
3949.4	-67.657
3949.4	-67.261
3949.4	-67.673
3949.5	-67.474
3949.5	-67.261
3949.5	-67.673
3949.5	-67.368
3949.5	-67.429
3949.6	-67.688
3949.6	-67.23
3949.6	-67.612
3949.6	-67.581
3949.6	-67.276
3949.7	-67.657
3949.7	-67.444
3949.7	-67.322
3949.7	-67.673
3949.7	-67.261
3949.8	-67.566
3949.8	-67.642
3949.8	-67.23
3949.8	-67.642
3949.8	-67.459
3949.9	-67.307
3949.9	-67.627
3949.9	-67.276
3949.9	-67.474
3949.9	-67.551
3950	-67.2
3950	-67.627
3950	-67.398
3950	-67.322
3950	-67.642
3950.1	-67.139
3950.1	-67.566
3950.1	-67.474
3950.1	-67.276
3950.1	-67.627
3950.2	-67.184
3950.2	-67.596
3950.2	-67.398
3950.2	-67.444
3950.2	-67.657
3950.3	-67.276
3950.3	-67.612
3950.3	-67.245
3950.3	-67.612
3950.3	-67.413
3950.4	-67.368
3950.4	-67.535
3950.4	-67.093
3950.4	-67.551
3950.4	-67.169
3950.5	-67.627
3950.5	-67.383
3950.5	-67.551
3950.5	-67.383
3950.5	-67.383
3950.6	-67.596
3950.6	-67.261
3950.6	-67.551
3950.6	-67.139
3950.6	-67.459
3950.7	-67.108
3950.7	-67.551
3950.7	-67.261
3950.7	-67.459
3950.7	-67.307
3950.8	-67.337
3950.8	-67.383
3950.8	-67.276
3950.8	-67.413
3950.8	-67.154
3950.9	-67.398
3950.9	-67.093
3950.9	-67.49
3950.9	-67.078
3950.9	-67.581
3951	-67.123
3951	-67.429
3951	-67.215
3951	-67.505
3951	-67.276
3951.1	-67.444
3951.1	-67.383
3951.1	-67.291
3951.1	-67.444
3951.1	-67.215
3951.2	-67.52
3951.2	-67.154
3951.2	-67.474
3951.2	-67.062
3951.2	-67.49
3951.3	-67.2
3951.3	-67.459
3951.3	-67.276
3951.3	-67.368
3951.3	-67.307
3951.4	-67.2
3951.4	-67.444
3951.4	-67.093
3951.4	-67.49
3951.4	-67.047
3951.5	-67.459
3951.5	-67.2
3951.5	-67.429
3951.5	-67.261
3951.5	-67.2
3951.6	-67.322
3951.6	-67.108
3951.6	-67.444
3951.6	-67.047
3951.6	-67.459
3951.7	-67.078
3951.7	-67.322
3951.7	-67.276
3951.7	-67.261
3951.7	-67.444
3951.8	-67.123
3951.8	-67.49
3951.8	-67.017
3951.8	-67.398
3951.8	-67.2
3951.9	-67.215
3951.9	-67.307
3951.9	-67.032
3951.9	-67.444
3951.9	-67.078
3952	-67.535
3952	-67.245
3952	-67.307
3952	-67.352
3952	-67.032
3952.1	-67.444
3952.1	-66.925
3952.1	-67.383
3952.1	-67.154
3952.1	-67.245
3952.2	-67.368
3952.2	-67.184
3952.2	-67.505
3952.2	-67.062
3952.2	-67.444
3952.3	-67.123
3952.3	-67.276
3952.3	-67.413
3952.3	-67.123
3952.3	-67.551
3952.4	-67.062
3952.4	-67.413
3952.4	-67.245
3952.4	-67.169
3952.4	-67.352
3952.5	-67.047
3952.5	-67.413
3952.5	-67.139
3952.5	-67.474
3952.5	-67.261
3952.6	-67.139
3952.6	-67.444
3952.6	-67.001
3952.6	-67.459
3952.6	-67.2
3952.7	-67.322
3952.7	-67.291
3952.7	-67.001
3952.7	-67.444
3952.7	-67.032
3952.8	-67.444
3952.8	-67.261
3952.8	-67.169
3952.8	-67.398
3952.8	-66.986
3952.9	-67.459
3952.9	-67.139
3952.9	-67.307
3952.9	-67.291
3952.9	-67.001
3953	-67.413
3953	-67.017
3953	-67.368
3953	-67.2
3953	-67.139
3953.1	-67.337
3953.1	-66.895
3953.1	-67.429
3953.1	-67.108
3953.1	-67.215
3953.2	-67.337
3953.2	-67.001
3953.2	-67.413
3953.2	-67.078
3953.2	-67.368
3953.3	-67.23
3953.3	-67.017
3953.3	-67.291
3953.3	-66.864
3953.3	-67.307
3953.4	-67.154
3953.4	-67.108
3953.4	-67.337
3953.4	-66.971
3953.4	-67.322
3953.5	-67.062
3953.5	-67.23
3953.5	-67.2
3953.5	-66.91
3953.5	-67.383
3953.6	-67.032
3953.6	-67.307
3953.6	-67.139
3953.6	-66.971
3953.6	-67.322
3953.7	-66.818
3953.7	-67.215
3953.7	-67.017
3953.7	-67.001
3953.7	-67.352
3953.8	-66.788
3953.8	-67.261
3953.8	-67.032
3953.8	-67.093
3953.8	-67.154
3953.9	-66.834
3953.9	-67.276
3953.9	-66.864
3953.9	-67.154
3953.9	-67.139
3954	-66.91
3954	-67.23
3954	-66.895
3954	-67.184
3954	-67.032
3954.1	-66.895
3954.1	-67.245
3954.1	-66.879
3954.1	-67.245
3954.1	-67.062
3954.2	-66.94
3954.2	-67.276
3954.2	-66.818
3954.2	-67.2
3954.2	-66.94
3954.3	-66.94
3954.3	-67.184
3954.3	-66.788
3954.3	-67.23
3954.3	-66.925
3954.4	-67.017
3954.4	-67.154
3954.4	-66.803
3954.4	-67.23
3954.4	-66.91
3954.5	-67.062
3954.5	-67.123
3954.5	-66.895
3954.5	-67.352
3954.5	-66.971
3954.6	-67.169
3954.6	-67.062
3954.6	-66.696
3954.6	-67.245
3954.6	-66.864
3954.7	-67.123
3954.7	-67.108
3954.7	-66.818
3954.7	-67.215
3954.7	-66.788
3954.8	-67.154
3954.8	-67.062
3954.8	-66.818
3954.8	-67.169
3954.8	-66.696
3954.9	-67.108
3954.9	-67.047
3954.9	-66.803
3954.9	-67.23
3954.9	-66.772
3955	-67.093
3955	-66.971
3955	-66.803
3955	-67.139
3955	-66.711
3955.1	-67.062
3955.1	-67.017
3955.1	-66.834
3955.1	-67.2
3955.1	-66.879
3955.2	-67.184
3955.2	-67.047
3955.2	-66.91
3955.2	-67.215
3955.2	-66.742
3955.3	-67.108
3955.3	-66.986
3955.3	-66.742
3955.3	-67.215
3955.3	-66.803
3955.4	-67.139
3955.4	-67.062
3955.4	-66.711
3955.4	-67.093
3955.4	-66.681
3955.5	-66.925
3955.5	-67.017
3955.5	-66.742
3955.5	-67.154
3955.5	-66.849
3955.6	-67.001
3955.6	-67.078
3955.6	-66.757
3955.6	-67.169
3955.6	-66.788
3955.7	-66.986
3955.7	-67.078
3955.7	-66.711
3955.7	-67.2
3955.7	-66.879
3955.8	-66.864
3955.8	-67.047
3955.8	-66.666
3955.8	-67.139
3955.8	-66.925
3955.9	-66.772
3955.9	-67.108
3955.9	-66.772
3955.9	-67.093
3955.9	-66.971
3956	-66.849
3956	-67.093
3956	-66.635
3956	-66.956
3956	-66.91
3956.1	-66.681
3956.1	-67.123
3956.1	-66.727
3956.1	-66.91
3956.1	-66.986
3956.2	-66.559
3956.2	-67.032
3956.2	-66.727
3956.2	-66.635
3956.2	-66.971
3956.3	-66.62
3956.3	-67.093
3956.3	-66.925
3956.3	-66.635
3956.3	-67.017
3956.4	-66.62
3956.4	-66.879
3956.4	-66.879
3956.4	-66.574
3956.4	-67.032
3956.5	-66.681
3956.5	-66.757
3956.5	-67.062
3956.5	-66.65
3956.5	-67.001
3956.6	-66.849
3956.6	-66.62
3956.6	-67.001
3956.6	-66.696
3956.6	-66.925
3956.7	-66.986
3956.7	-66.62
3956.7	-67.078
3956.7	-66.772
3956.7	-66.772
3956.8	-67.047
3956.8	-66.513
3956.8	-66.91
3956.8	-66.757
3956.8	-66.528
3956.9	-67.017
3956.9	-66.62
3956.9	-66.788
3956.9	-66.895
3956.9	-66.483
3957	-66.971
3957	-66.818
3957	-66.605
3957	-66.925
3957	-66.559
3957.1	-66.818
3957.1	-66.91
3957.1	-66.65
3957.1	-67.001
3957.1	-66.681
3957.2	-66.635
3957.2	-66.94
3957.2	-66.483
3957.2	-66.834
3957.2	-66.742
3957.3	-66.452
3957.3	-66.956
3957.3	-66.788
3957.3	-66.757
3957.3	-67.001
3957.4	-66.544
3957.4	-66.834
3957.4	-66.742
3957.4	-66.528
3957.4	-66.91
3957.5	-66.605
3957.5	-66.605
3957.5	-66.772
3957.5	-66.483
3957.5	-66.818
3957.6	-66.757
3957.6	-66.498
3957.6	-66.925
3957.6	-66.605
3957.6	-66.65
3957.7	-66.971
3957.7	-66.574
3957.7	-66.895
3957.7	-66.803
3957.7	-66.422
3957.8	-66.895
3957.8	-66.666
3957.8	-66.483
3957.8	-66.849
3957.8	-66.406
3957.9	-66.696
3957.9	-66.818
3957.9	-66.452
3957.9	-66.91
3957.9	-66.711
3958	-66.467
3958	-66.925
3958	-66.65
3958	-66.666
3958	-66.849
3958.1	-66.513
3958.1	-66.834
3958.1	-66.742
3958.1	-66.498
3958.1	-66.91
3958.2	-66.559
3958.2	-66.544
3958.2	-66.803
3958.2	-66.422
3958.2	-66.727
3958.3	-66.696
3958.3	-66.36
3958.3	-66.788
3958.3	-66.483
3958.3	-66.62
3958.4	-66.757
3958.4	-66.422
3958.4	-66.803
3958.4	-66.574
3958.4	-66.666
3958.5	-66.864
3958.5	-66.452
3958.5	-66.834
3958.5	-66.544
3958.5	-66.589
3958.6	-66.772
3958.6	-66.467
3958.6	-66.91
3958.6	-66.467
3958.6	-66.696
3958.7	-66.589
3958.7	-66.559
3958.7	-66.772
3958.7	-66.422
3958.7	-66.803
3958.8	-66.483
3958.8	-66.772
3958.8	-66.635
3958.8	-66.711
3958.8	-66.757
3958.9	-66.483
3958.9	-66.711
3958.9	-66.284
3958.9	-66.742
3958.9	-66.33
3959	-66.681
3959	-66.437
3959	-66.62
3959	-66.467
3959	-66.513
3959.1	-66.574
3959.1	-66.391
3959.1	-66.559
3959.1	-66.284
3959.1	-66.788
3959.2	-66.315
3959.2	-66.757
3959.2	-66.391
3959.2	-66.757
3959.2	-66.36
3959.3	-66.681
3959.3	-66.452
3959.3	-66.65
3959.3	-66.544
3959.3	-66.62
3959.4	-66.62
3959.4	-66.467
3959.4	-66.696
3959.4	-66.345
3959.4	-66.589
3959.5	-66.254
3959.5	-66.605
3959.5	-66.208
3959.5	-66.666
3959.5	-66.315
3959.6	-66.62
3959.6	-66.467
3959.6	-66.528
3959.6	-66.574
3959.6	-66.345
3959.7	-66.605
3959.7	-66.269
3959.7	-66.65
3959.7	-66.254
3959.7	-66.605
3959.8	-66.36
3959.8	-66.498
3959.8	-66.452
3959.8	-66.376
3959.8	-66.589
3959.9	-66.269
3959.9	-66.666
3959.9	-66.33
3959.9	-66.711
3959.9	-66.345
3960	-66.574
3960	-66.513
3960	-66.315
3960	-66.589
3960	-66.208
3960.1	-66.605
3960.1	-66.269
3960.1	-66.605
3960.1	-66.376
3960.1	-66.437
3960.2	-66.513
3960.2	-66.208
3960.2	-66.589
3960.2	-66.284
3960.2	-66.635
3960.3	-66.422
3960.3	-66.574
3960.3	-66.513
3960.3	-66.345
3960.3	-66.605
3960.4	-66.269
3960.4	-66.62
3960.4	-66.254
3960.4	-66.467
3960.4	-66.406
3960.5	-66.208
3960.5	-66.605
3960.5	-66.193
3960.5	-66.528
3960.5	-66.36
3960.6	-66.513
3960.6	-66.513
3960.6	-66.36
3960.6	-66.681
3960.6	-66.177
3960.7	-66.589
3960.7	-66.345
3960.7	-66.406
3960.7	-66.574
3960.7	-66.162
3960.8	-66.589
3960.8	-66.162
3960.8	-66.483
3960.8	-66.391
3960.8	-66.284
3960.9	-66.559
3960.9	-66.162
3960.9	-66.544
3960.9	-66.284
3960.9	-66.467
3961	-66.452
3961	-66.162
3961	-66.528
3961	-66.147
3961	-66.498
3961.1	-66.36
3961.1	-66.269
3961.1	-66.422
3961.1	-66.147
3961.1	-66.574
3961.2	-66.254
3961.2	-66.498
3961.2	-66.391
3961.2	-66.116
3961.2	-66.574
3961.3	-66.116
3961.3	-66.467
3961.3	-66.33
3961.3	-66.193
3961.3	-66.437
3961.4	-66.147
3961.4	-66.544
3961.4	-66.223
3961.4	-66.376
3961.4	-66.376
3961.5	-66.101
3961.5	-66.589
3961.5	-66.208
3961.5	-66.559
3961.5	-66.376
3961.6	-66.208
3961.6	-66.513
3961.6	-66.071
3961.6	-66.528
3961.6	-66.223
3961.7	-66.223
3961.7	-66.376
3961.7	-66.071
3961.7	-66.559
3961.7	-66.33
3961.8	-66.33
3961.8	-66.33
3961.8	-66.04
3961.8	-66.437
3961.8	-66.147
3961.9	-66.483
3961.9	-66.269
3961.9	-66.132
3961.9	-66.437
3961.9	-66.086
3962	-66.559
3962	-66.238
3962	-66.162
3962	-66.36
3962	-66.04
3962.1	-66.513
3962.1	-66.208
3962.1	-66.33
3962.1	-66.376
3962.1	-66.055
3962.2	-66.483
3962.2	-66.177
3962.2	-66.406
3962.2	-66.406
3962.2	-66.071
3962.3	-66.467
3962.3	-66.086
3962.3	-66.376
3962.3	-66.299
3962.3	-66.04
3962.4	-66.391
3962.4	-66.04
3962.4	-66.406
3962.4	-66.254
3962.4	-66.116
3962.5	-66.406
3962.5	-65.948
3962.5	-66.391
3962.5	-66.208
3962.5	-66.116
3962.6	-66.376
3962.6	-65.933
3962.6	-66.376
3962.6	-66.101
3962.6	-66.269
3962.7	-66.345
3962.7	-65.903
3962.7	-66.452
3962.7	-66.071
3962.7	-66.177
3962.8	-66.452
3962.8	-66.055
3962.8	-66.36
3962.8	-66.086
3962.8	-66.208
3962.9	-66.269
3962.9	-66.04
3962.9	-66.422
3962.9	-66.116
3962.9	-66.284
3963	-66.315
3963	-66.055
3963	-66.483
3963	-66.132
3963	-66.284
3963.1	-66.299
3963.1	-66.01
3963.1	-66.452
3963.1	-66.101
3963.1	-66.315
3963.2	-66.269
3963.2	-65.903
3963.2	-66.299
3963.2	-65.979
3963.2	-66.299
3963.3	-66.238
3963.3	-65.979
3963.3	-66.391
3963.3	-66.071
3963.3	-66.269
3963.4	-66.269
3963.4	-65.979
3963.4	-66.391
3963.4	-65.994
3963.4	-66.208
3963.5	-66.33
3963.5	-65.948
3963.5	-66.36
3963.5	-66.04
3963.5	-66.177
3963.6	-66.269
3963.6	-65.903
3963.6	-66.345
3963.6	-66.086
3963.6	-66.162
3963.7	-66.284
3963.7	-65.964
3963.7	-66.391
3963.7	-66.101
3963.7	-66.147
3963.8	-66.299
3963.8	-65.994
3963.8	-66.422
3963.8	-66.101
3963.8	-66.132
3963.9	-66.391
3963.9	-65.903
3963.9	-66.437
3963.9	-66.223
3963.9	-66.01
3964	-66.315
3964	-65.887
3964	-66.193
3964	-66.162
3964	-65.994
3964.1	-66.36
3964.1	-65.933
3964.1	-66.238
3964.1	-66.193
3964.1	-65.979
3964.2	-66.422
3964.2	-66.01
3964.2	-66.208
3964.2	-66.254
3964.2	-65.872
3964.3	-66.345
3964.3	-66.055
3964.3	-66.025
3964.3	-66.223
3964.3	-65.781
3964.4	-66.284
3964.4	-66.147
3964.4	-66.025
3964.4	-66.391
3964.4	-65.964
3964.5	-66.254
3964.5	-66.254
3964.5	-66.025
3964.5	-66.452
3964.5	-66.055
3964.6	-66.193
3964.6	-66.208
3964.6	-65.857
3964.6	-66.284
3964.6	-66.071
3964.7	-66.071
3964.7	-66.284
3964.7	-65.948
3964.7	-66.391
3964.7	-66.223
3964.8	-66.025
3964.8	-66.36
3964.8	-65.964
3964.8	-66.223
3964.8	-66.269
3964.9	-65.903
3964.9	-66.33
3964.9	-66.04
3964.9	-65.994
3964.9	-66.315
3965	-65.903
3965	-66.284
3965	-66.101
3965	-65.842
3965	-66.299
3965.1	-65.979
3965.1	-66.208
3965.1	-66.208
3965.1	-65.857
3965.1	-66.238
3965.2	-66.025
3965.2	-66.025
3965.2	-66.284
3965.2	-65.903
3965.2	-66.223
3965.3	-66.132
3965.3	-65.842
3965.3	-66.452
3965.3	-66.071
3965.3	-66.055
3965.4	-66.36
3965.4	-65.842
3965.4	-66.269
3965.4	-66.238
3965.4	-65.918
3965.5	-66.33
3965.5	-65.979
3965.5	-66.04
3965.5	-66.33
3965.5	-65.887
3965.6	-66.345
3965.6	-66.147
3965.6	-65.857
3965.6	-66.36
3965.6	-66.025
3965.7	-66.025
3965.7	-66.269
3965.7	-65.842
3965.7	-66.254
3965.7	-66.071
3965.8	-65.811
3965.8	-66.299
3965.8	-65.994
3965.8	-66.04
3965.8	-66.269
3965.9	-65.872
3965.9	-66.269
3965.9	-66.177
3965.9	-65.857
3965.9	-66.269
3966	-65.964
3966	-65.887
3966	-66.208
3966	-65.765
3966	-66.162
3966.1	-66.101
3966.1	-65.781
3966.1	-66.254
3966.1	-65.933
3966.1	-65.826
3966.2	-66.238
3966.2	-65.872
3966.2	-66.116
3966.2	-66.177
3966.2	-65.781
3966.3	-66.254
3966.3	-66.025
3966.3	-65.796
3966.3	-66.238
3966.3	-65.872
3966.4	-65.918
3966.4	-66.162
3966.4	-65.735
3966.4	-66.055
3966.4	-66.01
3966.5	-65.689
3966.5	-66.193
3966.5	-65.903
3966.5	-65.796
3966.5	-66.193
3966.6	-65.811
3966.6	-66.071
3966.6	-66.086
3966.6	-65.781
3966.6	-66.269
3966.7	-65.887
3966.7	-65.918
3966.7	-66.162
3966.7	-65.735
3966.7	-66.116
3966.8	-65.933
3966.8	-65.872
3966.8	-66.162
3966.8	-65.781
3966.8	-66.193
3966.9	-65.872
3966.9	-65.979
3966.9	-65.964
3966.9	-65.704
3966.9	-66.116
3967	-65.765
3967	-66.116
3967	-65.933
3967	-65.948
3967	-65.994
3967.1	-65.765
3967.1	-66.162
3967.1	-65.674
3967.1	-66.055
3967.1	-65.781
3967.2	-65.994
3967.2	-66.01
3967.2	-65.872
3967.2	-66.086
3967.2	-65.72
3967.3	-66.025
3967.3	-65.659
3967.3	-66.116
3967.3	-65.704
3967.3	-66.162
3967.4	-65.857
3967.4	-66.055
3967.4	-65.948
3967.4	-66.01
3967.4	-65.933
3967.5	-65.842
3967.5	-65.979
3967.5	-65.75
3967.5	-66.071
3967.5	-65.689
3967.6	-66.101
3967.6	-65.72
3967.6	-66.101
3967.6	-65.659
3967.6	-66.04
3967.7	-65.796
3967.7	-66.025
3967.7	-65.781
3967.7	-65.918
3967.7	-65.826
3967.8	-65.735
3967.8	-65.857
3967.8	-65.704
3967.8	-65.933
3967.8	-65.628
3967.9	-66.086
3967.9	-65.674
3967.9	-66.055
3967.9	-65.75
3967.9	-65.933
3968	-65.75
3968	-65.842
3968	-65.887
3968	-65.72
3968	-65.994
3968.1	-65.613
3968.1	-65.994
3968.1	-65.674
3968.1	-66.055
3968.1	-65.704
3968.2	-65.948
3968.2	-65.781
3968.2	-65.735
3968.2	-65.964
3968.2	-65.674
3968.3	-66.071
3968.3	-65.643
3968.3	-65.918
3968.3	-65.72
3968.3	-65.887
3968.4	-65.857
3968.4	-65.689
3968.4	-65.948
3968.4	-65.567
3968.4	-66.025
3968.5	-65.689
3968.5	-66.04
3968.5	-65.811
3968.5	-65.735
3968.5	-65.811
3968.6	-65.552
3968.6	-66.025
3968.6	-65.582
3968.6	-66.025
3968.6	-65.765
3968.7	-65.811
3968.7	-65.964
3968.7	-65.613
3968.7	-65.979
3968.7	-65.567
3968.8	-65.948
3968.8	-65.781
3968.8	-65.918
3968.8	-65.948
3968.8	-65.628
3968.9	-65.994
3968.9	-65.491
3968.9	-65.948
3968.9	-65.811
3968.9	-65.75
3969	-65.964
3969	-65.582
3969	-65.948
3969	-65.659
3969	-65.964
3969.1	-65.811
3969.1	-65.689
3969.1	-65.933
3969.1	-65.537
3969.1	-66.071
3969.2	-65.689
3969.2	-65.933
3969.2	-65.872
3969.2	-65.552
3969.2	-65.918
3969.3	-65.598
3969.3	-65.994
3969.3	-65.826
3969.3	-65.811
3969.3	-65.933
3969.4	-65.674
3969.4	-66.071
3969.4	-65.689
3969.4	-65.903
3969.4	-65.872
3969.5	-65.613
3969.5	-65.964
3969.5	-65.659
3969.5	-65.964
3969.5	-65.735
3969.6	-65.811
3969.6	-65.842
3969.6	-65.582
3969.6	-66.04
3969.6	-65.628
3969.7	-65.842
3969.7	-65.842
3969.7	-65.582
3969.7	-65.994
3969.7	-65.674
3969.8	-65.872
3969.8	-65.689
3969.8	-65.567
3969.8	-65.887
3969.8	-65.491
3969.9	-65.903
3969.9	-65.72
3969.9	-65.811
3969.9	-65.811
3969.9	-65.643
3970	-66.01
3970	-65.643
3970	-65.994
3970	-65.781
3970	-65.506
3970.1	-65.857
3970.1	-65.445
3970.1	-65.842
3970.1	-65.674
3970.1	-65.659
3970.2	-65.887
3970.2	-65.506
3970.2	-65.979
3970.2	-65.674
3970.2	-65.903
3970.3	-65.948
3970.3	-65.567
3970.3	-65.933
3970.3	-65.567
3970.3	-65.903
3970.4	-65.842
3970.4	-65.582
3970.4	-65.994
3970.4	-65.598
3970.4	-65.903
3970.5	-65.659
3970.5	-65.598
3970.5	-65.796
3970.5	-65.506
3970.5	-65.964
3970.6	-65.628
3970.6	-65.674
3970.6	-65.842
3970.6	-65.414
3970.6	-65.918
3970.7	-65.643
3970.7	-65.796
3970.7	-65.781
3970.7	-65.521
3970.7	-65.887
3970.8	-65.613
3970.8	-65.872
3970.8	-65.857
3970.8	-65.567
3970.8	-65.887
3970.9	-65.521
3970.9	-65.887
3970.9	-65.811
3970.9	-65.567
3970.9	-65.903
3971	-65.46
3971	-65.842
3971	-65.689
3971	-65.598
3971	-65.903
3971.1	-65.475
3971.1	-65.842
3971.1	-65.659
3971.1	-65.598
3971.1	-65.887
3971.2	-65.475
3971.2	-65.887
3971.2	-65.567
3971.2	-65.628
3971.2	-65.872
3971.3	-65.43
3971.3	-65.918
3971.3	-65.537
3971.3	-65.598
3971.3	-65.826
3971.4	-65.399
3971.4	-65.903
3971.4	-65.613
3971.4	-65.674
3971.4	-65.811
3971.5	-65.46
3971.5	-65.842
3971.5	-65.567
3971.5	-65.659
3971.5	-65.735
3971.6	-65.445
3971.6	-65.948
3971.6	-65.643
3971.6	-65.735
3971.6	-65.796
3971.7	-65.43
3971.7	-65.887
3971.7	-65.613
3971.7	-65.674
3971.7	-65.75
3971.8	-65.399
3971.8	-65.826
3971.8	-65.552
3971.8	-65.628
3971.8	-65.75
3971.9	-65.369
3971.9	-65.857
3971.9	-65.491
3971.9	-65.613
3971.9	-65.781
3972	-65.384
3972	-65.872
3972	-65.582
3972	-65.552
3972	-65.842
3972.1	-65.384
3972.1	-65.765
3972.1	-65.552
3972.1	-65.537
3972.1	-65.811
3972.2	-65.384
3972.2	-65.781
3972.2	-65.552
3972.2	-65.399
3972.2	-65.72
3972.3	-65.308
3972.3	-65.735
3972.3	-65.643
3972.3	-65.414
3972.3	-65.735
3972.4	-65.369
3972.4	-65.704
3972.4	-65.628
3972.4	-65.43
3972.4	-65.826
3972.5	-65.491
3972.5	-65.796
3972.5	-65.826
3972.5	-65.491
3972.5	-65.948
3972.6	-65.567
3972.6	-65.628
3972.6	-65.704
3972.6	-65.292
3972.6	-65.735
3972.7	-65.552
3972.7	-65.537
3972.7	-65.811
3972.7	-65.353
3972.7	-65.781
3972.8	-65.643
3972.8	-65.43
3972.8	-65.811
3972.8	-65.384
3972.8	-65.659
3972.9	-65.582
3972.9	-65.247
3972.9	-65.765
3972.9	-65.43
3972.9	-65.537
3973	-65.75
3973	-65.292
3973	-65.735
3973	-65.537
3973	-65.46
3973.1	-65.872
3973.1	-65.414
3973.1	-65.781
3973.1	-65.689
3973.1	-65.369
3973.2	-65.796
3973.2	-65.414
3973.2	-65.567
3973.2	-65.674
3973.2	-65.338
3973.3	-65.781
3973.3	-65.598
3973.3	-65.491
3973.3	-65.781
3973.3	-65.399
3973.4	-65.72
3973.4	-65.689
3973.4	-65.323
3973.4	-65.75
3973.4	-65.537
3973.5	-65.491
3973.5	-65.704
3973.5	-65.338
3973.5	-65.75
3973.5	-65.598
3973.6	-65.399
3973.6	-65.796
3973.6	-65.43
3973.6	-65.628
3973.6	-65.659
3973.7	-65.247
3973.7	-65.704
3973.7	-65.506
3973.7	-65.338
3973.7	-65.75
3973.8	-65.399
3973.8	-65.567
3973.8	-65.704
3973.8	-65.369
3973.8	-65.735
3973.9	-65.475
3973.9	-65.399
3973.9	-65.75
3973.9	-65.338
3973.9	-65.704
3974	-65.628
3974	-65.262
3974	-65.659
3974	-65.399
3974	-65.384
3974.1	-65.75
3974.1	-65.353
3974.1	-65.582
3974.1	-65.643
3974.1	-65.353
3974.2	-65.765
3974.2	-65.521
3974.2	-65.445
3974.2	-65.75
3974.2	-65.308
3974.3	-65.643
3974.3	-65.659
3974.3	-65.231
3974.3	-65.735
3974.3	-65.475
3974.4	-65.308
3974.4	-65.674
3974.4	-65.384
3974.4	-65.537
3974.4	-65.659
3974.5	-65.292
3974.5	-65.765
3974.5	-65.598
3974.5	-65.475
3974.5	-65.796
3974.6	-65.384
3974.6	-65.414
3974.6	-65.689
3974.6	-65.247
3974.6	-65.628
3974.7	-65.628
3974.7	-65.247
3974.7	-65.674
3974.7	-65.491
3974.7	-65.353
3974.8	-65.659
3974.8	-65.277
3974.8	-65.537
3974.8	-65.613
3974.8	-65.323
3974.9	-65.72
3974.9	-65.46
3974.9	-65.308
3974.9	-65.598
3974.9	-65.231
3975	-65.537
3975	-65.537
3975	-65.216
3975	-65.72
3975	-65.353
3975.1	-65.46
3975.1	-65.704
3975.1	-65.247
3975.1	-65.659
3975.1	-65.338
3975.2	-65.445
3975.2	-65.689
3975.2	-65.308
3975.2	-65.72
3975.2	-65.369
3975.3	-65.552
3975.3	-65.491
3975.3	-65.247
3975.3	-65.689
3975.3	-65.201
3975.4	-65.567
3975.4	-65.399
3975.4	-65.445
3975.4	-65.521
3975.4	-65.353
3975.5	-65.643
3975.5	-65.231
3975.5	-65.582
3975.5	-65.262
3975.5	-65.582
3975.6	-65.384
3975.6	-65.491
3975.6	-65.552
3975.6	-65.262
3975.6	-65.598
3975.7	-65.216
3975.7	-65.582
3975.7	-65.186
3975.7	-65.552
3975.7	-65.17
3975.8	-65.521
3975.8	-65.292
3975.8	-65.475
3975.8	-65.323
3975.8	-65.399
3975.9	-65.414
3975.9	-65.338
3975.9	-65.521
3975.9	-65.338
3975.9	-65.567
3976	-65.216
3976	-65.689
3976	-65.216
3976	-65.582
3976	-65.186
3976.1	-65.475
3976.1	-65.216
3976.1	-65.475
3976.1	-65.338
3976.1	-65.399
3976.2	-65.369
3976.2	-65.216
3976.2	-65.369
3976.2	-65.14
3976.2	-65.552
3976.3	-65.109
3976.3	-65.521
3976.3	-65.262
3976.3	-65.582
3976.3	-65.384
3976.4	-65.567
3976.4	-65.399
3976.4	-65.292
3976.4	-65.445
3976.4	-65.186
3976.5	-65.582
3976.5	-65.14
3976.5	-65.521
3976.5	-65.186
3976.5	-65.399
3976.6	-65.338
3976.6	-65.277
3976.6	-65.43
3976.6	-65.155
3976.6	-65.552
3976.7	-65.094
3976.7	-65.613
3976.7	-65.277
3976.7	-65.43
3976.7	-65.369
3976.8	-65.186
3976.8	-65.43
3976.8	-65.094
3976.8	-65.43
3976.8	-65.186
3976.9	-65.475
3976.9	-65.292
3976.9	-65.338
3976.9	-65.506
3976.9	-65.155
3977	-65.537
3977	-65.155
3977	-65.537
3977	-65.353
3977	-65.445
3977.1	-65.552
3977.1	-65.186
3977.1	-65.521
3977.1	-65.048
3977.1	-65.46
3977.2	-65.262
3977.2	-65.292
3977.2	-65.399
3977.2	-65.063
3977.2	-65.46
3977.3	-65.125
3977.3	-65.475
3977.3	-65.308
3977.3	-65.292
3977.3	-65.46
3977.4	-65.079
3977.4	-65.598
3977.4	-65.17
3977.4	-65.399
3977.4	-65.323
3977.5	-65.216
3977.5	-65.414
3977.5	-65.002
3977.5	-65.46
3977.5	-65.125
3977.6	-65.308
3977.6	-65.369
3977.6	-65.125
3977.6	-65.475
3977.6	-65.094
3977.7	-65.506
3977.7	-65.292
3977.7	-65.262
3977.7	-65.475
3977.7	-65.14
3977.8	-65.46
3977.8	-65.155
3977.8	-65.399
3977.8	-65.369
3977.8	-65.109
3977.9	-65.475
3977.9	-65.033
3977.9	-65.414
3977.9	-65.262
3977.9	-65.216
3978	-65.399
3978	-65.079
3978	-65.537
3978	-65.17
3978	-65.399
3978.1	-65.384
3978.1	-65.216
3978.1	-65.628
3978.1	-65.17
3978.1	-65.582
3978.2	-65.353
3978.2	-65.201
3978.2	-65.475
3978.2	-65.079
3978.2	-65.521
3978.3	-65.277
3978.3	-65.338
3978.3	-65.414
3978.3	-65.216
3978.3	-65.552
3978.4	-65.17
3978.4	-65.475
3978.4	-65.353
3978.4	-65.109
3978.4	-65.521
3978.5	-65.186
3978.5	-65.506
3978.5	-65.338
3978.5	-65.262
3978.5	-65.46
3978.6	-65.033
3978.6	-65.43
3978.6	-65.201
3978.6	-65.338
3978.6	-65.46
3978.7	-65.125
3978.7	-65.628
3978.7	-65.231
3978.7	-65.506
3978.7	-65.399
3978.8	-65.079
3978.8	-65.552
3978.8	-65.14
3978.8	-65.475
3978.8	-65.414
3978.9	-65.216
3978.9	-65.506
3978.9	-65.125
3978.9	-65.567
3978.9	-65.353
3979	-65.308
3979	-65.506
3979	-65.079
3979	-65.582
3979	-65.338
3979.1	-65.399
3979.1	-65.506
3979.1	-65.14
3979.1	-65.613
3979.1	-65.262
3979.2	-65.43
3979.2	-65.399
3979.2	-65.048
3979.2	-65.491
3979.2	-65.17
3979.3	-65.491
3979.3	-65.414
3979.3	-65.186
3979.3	-65.552
3979.3	-65.094
3979.4	-65.491
3979.4	-65.338
3979.4	-65.247
3979.4	-65.582
3979.4	-65.14
3979.5	-65.475
3979.5	-65.384
3979.5	-65.155
3979.5	-65.521
3979.5	-65.17
3979.6	-65.445
3979.6	-65.323
3979.6	-65.231
3979.6	-65.491
3979.6	-65.109
3979.7	-65.552
3979.7	-65.216
3979.7	-65.201
3979.7	-65.46
3979.7	-65.048
3979.8	-65.521
3979.8	-65.338
3979.8	-65.231
3979.8	-65.475
3979.8	-65.063
3979.9	-65.582
3979.9	-65.262
3979.9	-65.247
3979.9	-65.521
3979.9	-65.17
3980	-65.598
3980	-65.323
3980	-65.277
3980	-65.491
3980	-65.125
3980.1	-65.582
3980.1	-65.292
3980.1	-65.292
3980.1	-65.537
3980.1	-65.109
3980.2	-65.537
3980.2	-65.399
3980.2	-65.323
3980.2	-65.567
3980.2	-65.17
3980.3	-65.521
3980.3	-65.353
3980.3	-65.186
3980.3	-65.537
3980.3	-65.094
3980.4	-65.46
3980.4	-65.292
3980.4	-65.14
3980.4	-65.521
3980.4	-65.109
3980.5	-65.475
3980.5	-65.292
3980.5	-65.094
3980.5	-65.537
3980.5	-65.17
3980.6	-65.552
3980.6	-65.323
3980.6	-65.002
3980.6	-65.567
3980.6	-65.109
3980.7	-65.445
3980.7	-65.399
3980.7	-65.079
3980.7	-65.491
3980.7	-65.155
3980.8	-65.323
3980.8	-65.491
3980.8	-65.125
3980.8	-65.537
3980.8	-65.247
3980.9	-65.247
3980.9	-65.521
3980.9	-65.079
3980.9	-65.506
3980.9	-65.353
3981	-65.079
3981	-65.445
3981	-65.14
3981	-65.491
3981	-65.338
3981.1	-65.094
3981.1	-65.414
3981.1	-65.094
3981.1	-65.399
3981.1	-65.43
3981.2	-65.17
3981.2	-65.582
3981.2	-65.216
3981.2	-65.323
3981.2	-65.537
3981.3	-65.094
3981.3	-65.521
3981.3	-65.308
3981.3	-65.201
3981.3	-65.552
3981.4	-65.14
3981.4	-65.475
3981.4	-65.491
3981.4	-65.14
3981.4	-65.537
3981.5	-65.247
3981.5	-65.369
3981.5	-65.475
3981.5	-65.109
3981.5	-65.598
3981.6	-65.353
3981.6	-65.292
3981.6	-65.598
3981.6	-65.155
3981.6	-65.491
3981.7	-65.292
3981.7	-65.109
3981.7	-65.552
3981.7	-65.17
3981.7	-65.262
3981.8	-65.46
3981.8	-65.109
3981.8	-65.613
3981.8	-65.414
3981.8	-65.186
3981.9	-65.521
3981.9	-65.079
3981.9	-65.384
3981.9	-65.475
3981.9	-65.155
3982	-65.674
3982	-65.262
3982	-65.17
3982	-65.613
3982	-65.17
3982.1	-65.521
3982.1	-65.567
3982.1	-65.155
3982.1	-65.567
3982.1	-65.353
3982.2	-65.323
3982.2	-65.537
3982.2	-65.155
3982.2	-65.552
3982.2	-65.445
3982.3	-65.216
3982.3	-65.72
3982.3	-65.338
3982.3	-65.353
3982.3	-65.598
3982.4	-65.109
3982.4	-65.567
3982.4	-65.521
3982.4	-65.186
3982.4	-65.674
3982.5	-65.277
3982.5	-65.353
3982.5	-65.659
3982.5	-65.17
3982.5	-65.567
3982.6	-65.491
3982.6	-65.17
3982.6	-65.628
3982.6	-65.369
3982.6	-65.277
3982.7	-65.598
3982.7	-65.155
3982.7	-65.399
3982.7	-65.506
3982.7	-65.109
3982.8	-65.567
3982.8	-65.353
3982.8	-65.292
3982.8	-65.613
3982.8	-65.277
3982.9	-65.46
3982.9	-65.491
3982.9	-65.079
3982.9	-65.475
3982.9	-65.369
3983	-65.17
3983	-65.628
3983	-65.292
3983	-65.292
3983	-65.659
3983.1	-65.186
3983.1	-65.552
3983.1	-65.598
3983.1	-65.17
3983.1	-65.598
3983.2	-65.308
3983.2	-65.292
3983.2	-65.674
3983.2	-65.216
3983.2	-65.491
3983.3	-65.475
3983.3	-65.094
3983.3	-65.613
3983.3	-65.353
3983.3	-65.292
3983.4	-65.582
3983.4	-65.094
3983.4	-65.567
3983.4	-65.475
3983.4	-65.216
3983.5	-65.598
3983.5	-65.231
3983.5	-65.628
3983.5	-65.414
3983.5	-65.43
3983.6	-65.659
3983.6	-65.262
3983.6	-65.674
3983.6	-65.338
3983.6	-65.491
3983.7	-65.43
3983.7	-65.247
3983.7	-65.613
3983.7	-65.17
3983.7	-65.628
3983.8	-65.262
3983.8	-65.552
3983.8	-65.399
3983.8	-65.369
3983.8	-65.46
3983.9	-65.247
3983.9	-65.598
3983.9	-65.186
3983.9	-65.582
3983.9	-65.17
3984	-65.552
3984	-65.262
3984	-65.399
3984	-65.338
3984	-65.384
3984.1	-65.414
3984.1	-65.308
3984.1	-65.506
3984.1	-65.216
3984.1	-65.567
3984.2	-65.201
3984.2	-65.598
3984.2	-65.17
3984.2	-65.537
3984.2	-65.262
3984.3	-65.659
3984.3	-65.414
3984.3	-65.582
3984.3	-65.43
3984.3	-65.552
3984.4	-65.506
3984.4	-65.445
3984.4	-65.613
3984.4	-65.369
3984.4	-65.582
3984.5	-65.277
3984.5	-65.643
3984.5	-65.231
3984.5	-65.613
3984.5	-65.216
3984.6	-65.613
3984.6	-65.323
3984.6	-65.582
3984.6	-65.475
3984.6	-65.445
3984.7	-65.567
3984.7	-65.338
3984.7	-65.628
3984.7	-65.277
3984.7	-65.659
3984.8	-65.201
3984.8	-65.613
3984.8	-65.369
3984.8	-65.567
3984.8	-65.506
3984.9	-65.384
3984.9	-65.628
3984.9	-65.247
3984.9	-65.643
3984.9	-65.292
3985	-65.704
3985	-65.353
3985	-65.598
3985	-65.521
3985	-65.353
3985.1	-65.643
3985.1	-65.292
3985.1	-65.72
3985.1	-65.292
3985.1	-65.613
3985.2	-65.399
3985.2	-65.521
3985.2	-65.643
3985.2	-65.338
3985.2	-65.704
3985.3	-65.308
3985.3	-65.689
3985.3	-65.399
3985.3	-65.613
3985.3	-65.552
3985.4	-65.353
3985.4	-65.643
3985.4	-65.247
3985.4	-65.72
3985.4	-65.308
3985.5	-65.521
3985.5	-65.491
3985.5	-65.353
3985.5	-65.643
3985.5	-65.277
3985.6	-65.613
3985.6	-65.369
3985.6	-65.537
3985.6	-65.506
3985.6	-65.43
3985.7	-65.735
3985.7	-65.292
3985.7	-65.75
3985.7	-65.399
3985.7	-65.72
3985.8	-65.521
3985.8	-65.292
3985.8	-65.72
3985.8	-65.231
3985.8	-65.674
3985.9	-65.506
3985.9	-65.521
3985.9	-65.689
3985.9	-65.353
3985.9	-65.75
3986	-65.43
3986	-65.781
3986	-65.598
3986	-65.521
3986	-65.781
3986.1	-65.338
3986.1	-65.811
3986.1	-65.506
3986.1	-65.72
3986.1	-65.689
3986.2	-65.384
3986.2	-65.75
3986.2	-65.369
3986.2	-65.811
3986.2	-65.613
3986.3	-65.552
3986.3	-65.842
3986.3	-65.353
3986.3	-65.811
3986.3	-65.582
3986.4	-65.689
3986.4	-65.704
3986.4	-65.384
3986.4	-65.704
3986.4	-65.369
3986.5	-65.826
3986.5	-65.582
3986.5	-65.552
3986.5	-65.72
3986.5	-65.338
3986.6	-65.826
3986.6	-65.491
3986.6	-65.659
3986.6	-65.628
3986.6	-65.292
3986.7	-65.781
3986.7	-65.369
3986.7	-65.674
3986.7	-65.582
3986.7	-65.308
3986.8	-65.659
3986.8	-65.308
3986.8	-65.735
3986.8	-65.491
3986.8	-65.537
3986.9	-65.628
3986.9	-65.308
3986.9	-65.857
3986.9	-65.537
3986.9	-65.765
3987	-65.765
3987	-65.46
3987	-65.842
3987	-65.491
3987	-65.842
3987.1	-65.598
3987.1	-65.414
3987.1	-65.704
3987.1	-65.369
3987.1	-65.811
3987.2	-65.552
3987.2	-65.628
3987.2	-65.75
3987.2	-65.308
3987.2	-65.826
3987.3	-65.537
3987.3	-65.613
3987.3	-65.72
3987.3	-65.445
3987.3	-65.781
3987.4	-65.521
3987.4	-65.811
3987.4	-65.704
3987.4	-65.537
3987.4	-65.826
3987.5	-65.384
3987.5	-65.842
3987.5	-65.689
3987.5	-65.598
3987.5	-65.903
3987.6	-65.43
3987.6	-65.903
3987.6	-65.674
3987.6	-65.689
3987.6	-65.811
3987.7	-65.491
3987.7	-65.887
3987.7	-65.613
3987.7	-65.796
3987.7	-65.872
3987.8	-65.506
3987.8	-65.918
3987.8	-65.567
3987.8	-65.735
3987.8	-65.75
3987.9	-65.445
3987.9	-65.872
3987.9	-65.521
3987.9	-65.826
3987.9	-65.75
3988	-65.537
3988	-65.964
3988	-65.506
3988	-65.781
3988	-65.704
3988.1	-65.582
3988.1	-65.857
3988.1	-65.491
3988.1	-65.994
3988.1	-65.735
3988.2	-65.582
3988.2	-65.964
3988.2	-65.491
3988.2	-65.964
3988.2	-65.72
3988.3	-65.598
3988.3	-65.903
3988.3	-65.537
3988.3	-65.903
3988.3	-65.72
3988.4	-65.643
3988.4	-65.903
3988.4	-65.552
3988.4	-66.025
3988.4	-65.842
3988.5	-65.704
3988.5	-65.979
3988.5	-65.506
3988.5	-65.933
3988.5	-65.735
3988.6	-65.674
3988.6	-65.903
3988.6	-65.475
3988.6	-65.872
3988.6	-65.75
3988.7	-65.735
3988.7	-65.964
3988.7	-65.506
3988.7	-65.857
3988.7	-65.659
3988.8	-65.735
3988.8	-66.025
3988.8	-65.521
3988.8	-65.964
3988.8	-65.674
3988.9	-65.552
3988.9	-65.948
3988.9	-65.521
3988.9	-65.872
3988.9	-65.72
3989	-65.582
3989	-65.964
3989	-65.613
3989	-66.025
3989	-65.826
3989.1	-65.567
3989.1	-65.948
3989.1	-65.552
3989.1	-65.872
3989.1	-65.903
3989.2	-65.598
3989.2	-66.01
3989.2	-65.689
3989.2	-65.918
3989.2	-65.994
3989.3	-65.613
3989.3	-65.933
3989.3	-65.613
3989.3	-65.75
3989.3	-65.887
3989.4	-65.537
3989.4	-66.025
3989.4	-65.704
3989.4	-65.704
3989.4	-66.025
3989.5	-65.598
3989.5	-66.025
3989.5	-65.811
3989.5	-65.628
3989.5	-65.979
3989.6	-65.643
3989.6	-65.994
3989.6	-65.887
3989.6	-65.659
3989.6	-66.025
3989.7	-65.643
3989.7	-65.887
3989.7	-65.979
3989.7	-65.643
3989.7	-66.055
3989.8	-65.811
3989.8	-65.72
3989.8	-66.025
3989.8	-65.628
3989.8	-66.04
3989.9	-65.842
3989.9	-65.613
3989.9	-66.025
3989.9	-65.689
3989.9	-65.918
3990	-65.887
3990	-65.537
3990	-65.933
3990	-65.704
3990	-65.765
3990.1	-66.01
3990.1	-65.628
3990.1	-66.01
3990.1	-65.842
3990.1	-65.689
3990.2	-66.116
3990.2	-65.628
3990.2	-65.857
3990.2	-65.979
3990.2	-65.582
3990.3	-66.025
3990.3	-65.903
3990.3	-65.781
3990.3	-66.01
3990.3	-65.552
3990.4	-65.903
3990.4	-65.811
3990.4	-65.613
3990.4	-66.025
3990.4	-65.643
3990.5	-65.857
3990.5	-65.979
3990.5	-65.567
3990.5	-65.979
3990.5	-65.842
3990.6	-65.659
3990.6	-66.071
3990.6	-65.72
3990.6	-65.842
3990.6	-65.948
3990.7	-65.552
3990.7	-66.04
3990.7	-65.811
3990.7	-65.628
3990.7	-66.025
3990.8	-65.704
3990.8	-65.887
3990.8	-65.979
3990.8	-65.582
3990.8	-66.01
3990.9	-65.735
3990.9	-65.598
3990.9	-65.979
3990.9	-65.643
3990.9	-65.933
3991	-65.979
3991	-65.689
3991	-66.147
3991	-65.857
3991	-65.72
3991.1	-66.116
3991.1	-65.689
3991.1	-65.842
3991.1	-65.979
3991.1	-65.537
3991.2	-65.979
3991.2	-65.765
3991.2	-65.659
3991.2	-66.025
3991.2	-65.689
3991.3	-65.811
3991.3	-65.948
3991.3	-65.598
3991.3	-66.025
3991.3	-66.025
3991.4	-65.689
3991.4	-66.116
3991.4	-65.811
3991.4	-65.72
3991.4	-66.086
3991.5	-65.628
3991.5	-65.948
3991.5	-65.918
3991.5	-65.567
3991.5	-65.964
3991.6	-65.704
3991.6	-65.659
3991.6	-65.948
3991.6	-65.521
3991.6	-65.811
3991.7	-65.796
3991.7	-65.628
3991.7	-65.994
3991.7	-65.643
3991.7	-65.842
3991.8	-65.781
3991.8	-65.506
3991.8	-65.979
3991.8	-65.628
3991.8	-65.887
3991.9	-65.903
3991.9	-65.598
3991.9	-66.086
3991.9	-65.674
3991.9	-65.964
3992	-65.826
3992	-65.628
3992	-65.903
3992	-65.552
3992	-66.025
3992.1	-65.689
3992.1	-65.964
3992.1	-65.781
3992.1	-65.781
3992.1	-65.979
3992.2	-65.598
3992.2	-65.994
3992.2	-65.552
3992.2	-65.903
3992.2	-65.659
3992.3	-65.918
3992.3	-65.735
3992.3	-65.75
3992.3	-65.857
3992.3	-65.552
3992.4	-65.887
3992.4	-65.689
3992.4	-65.994
3992.4	-65.689
3992.4	-66.071
3992.5	-65.659
3992.5	-66.025
3992.5	-65.72
3992.5	-65.933
3992.5	-65.796
3992.6	-65.765
3992.6	-65.811
3992.6	-65.781
3992.6	-65.948
3992.6	-65.704
3992.7	-65.964
3992.7	-65.582
3992.7	-66.01
3992.7	-65.582
3992.7	-65.979
3992.8	-65.674
3992.8	-65.948
3992.8	-65.674
3992.8	-65.994
3992.8	-65.903
3992.9	-65.903
3992.9	-66.025
3992.9	-65.704
3992.9	-65.933
3992.9	-65.613
3993	-66.01
3993	-65.628
3993	-65.964
3993	-65.659
3993	-65.887
3993.1	-65.796
3993.1	-65.826
3993.1	-65.903
3993.1	-65.613
3993.1	-65.964
3993.2	-65.506
3993.2	-66.04
3993.2	-65.72
3993.2	-66.04
3993.2	-65.887
3993.3	-65.781
3993.3	-65.933
3993.3	-65.704
3993.3	-65.994
3993.3	-65.613
3993.4	-65.948
3993.4	-65.582
3993.4	-65.887
3993.4	-65.826
3993.4	-65.735
3993.5	-66.025
3993.5	-65.582
3993.5	-66.025
3993.5	-65.689
3993.5	-66.04
3993.6	-65.811
3993.6	-65.704
3993.6	-65.857
3993.6	-65.537
3993.6	-66.01
3993.7	-65.567
3993.7	-65.964
3993.7	-65.75
3993.7	-65.781
3993.7	-66.01
3993.8	-65.521
3993.8	-66.01
3993.8	-65.582
3993.8	-65.979
3993.8	-65.811
3993.9	-65.796
3993.9	-66.086
3993.9	-65.704
3993.9	-66.071
3993.9	-65.689
3994	-65.903
3994	-65.842
3994	-65.765
3994	-66.01
3994	-65.552
3994.1	-66.01
3994.1	-65.643
3994.1	-65.994
3994.1	-65.872
3994.1	-65.598
3994.2	-66.01
3994.2	-65.491
3994.2	-65.918
3994.2	-65.857
3994.2	-65.826
3994.3	-65.964
3994.3	-65.628
3994.3	-66.04
3994.3	-65.72
3994.3	-66.04
3994.4	-65.887
3994.4	-65.704
3994.4	-65.979
3994.4	-65.582
3994.4	-65.994
3994.5	-65.826
3994.5	-65.948
3994.5	-65.994
3994.5	-65.628
3994.5	-66.101
3994.6	-65.674
3994.6	-65.979
3994.6	-65.933
3994.6	-65.659
3994.6	-65.964
3994.7	-65.643
3994.7	-66.04
3994.7	-65.796
3994.7	-65.872
3994.7	-65.948
3994.8	-65.582
3994.8	-66.025
3994.8	-65.704
3994.8	-65.933
3994.8	-65.933
3994.9	-65.781
3994.9	-66.071
3994.9	-65.689
3994.9	-66.116
3994.9	-65.872
3995	-65.72
3995	-65.994
3995	-65.567
3995	-66.055
3995	-65.826
3995.1	-65.903
3995.1	-66.025
3995.1	-65.72
3995.1	-66.162
3995.1	-65.826
3995.2	-65.979
3995.2	-65.887
3995.2	-65.613
3995.2	-66.055
3995.2	-65.796
3995.3	-66.208
3995.3	-65.933
3995.3	-65.796
3995.3	-66.071
3995.3	-65.613
3995.4	-66.025
3995.4	-65.887
3995.4	-65.903
3995.4	-66.101
3995.4	-65.704
3995.5	-66.162
3995.5	-65.826
3995.5	-65.994
3995.5	-66.055
3995.5	-65.704
3995.6	-66.132
3995.6	-65.765
3995.6	-66.04
3995.6	-66.071
3995.6	-65.842
3995.7	-66.147
3995.7	-65.765
3995.7	-66.025
3995.7	-65.948
3995.7	-65.704
3995.8	-66.086
3995.8	-65.689
3995.8	-65.979
3995.8	-65.857
3995.8	-65.735
3995.9	-66.086
3995.9	-65.674
3995.9	-66.071
3995.9	-65.857
3995.9	-65.857
3996	-66.101
3996	-65.72
3996	-66.208
3996	-65.887
3996	-65.857
3996.1	-66.055
3996.1	-65.628
3996.1	-66.071
3996.1	-65.796
3996.1	-65.842
3996.2	-65.994
3996.2	-65.659
3996.2	-66.162
3996.2	-65.826
3996.2	-66.01
3996.3	-66.04
3996.3	-65.628
3996.3	-66.132
3996.3	-65.781
3996.3	-65.918
3996.4	-65.994
3996.4	-65.674
3996.4	-66.101
3996.4	-65.842
3996.4	-66.04
3996.5	-66.086
3996.5	-65.781
3996.5	-66.147
3996.5	-65.811
3996.5	-65.979
3996.6	-65.994
3996.6	-65.643
3996.6	-66.04
3996.6	-65.72
3996.6	-65.933
3996.7	-66.01
3996.7	-65.643
3996.7	-66.071
3996.7	-65.765
3996.7	-65.826
3996.8	-65.948
3996.8	-65.628
3996.8	-66.055
3996.8	-65.781
3996.8	-65.903
3996.9	-65.994
3996.9	-65.598
3996.9	-66.071
3996.9	-65.842
3996.9	-65.903
3997	-66.01
3997	-65.613
3997	-66.101
3997	-65.918
3997	-65.918
3997.1	-66.055
3997.1	-65.72
3997.1	-66.055
3997.1	-65.781
3997.1	-65.765
3997.2	-65.979
3997.2	-65.582
3997.2	-66.071
3997.2	-65.903
3997.2	-65.735
3997.3	-66.162
3997.3	-65.75
3997.3	-66.04
3997.3	-65.903
3997.3	-65.765
3997.4	-66.071
3997.4	-65.643
3997.4	-66.055
3997.4	-65.994
3997.4	-65.704
3997.5	-66.177
3997.5	-65.781
3997.5	-65.918
3997.5	-65.994
3997.5	-65.643
3997.6	-66.116
3997.6	-65.826
3997.6	-65.811
3997.6	-66.086
3997.6	-65.689
3997.7	-66.071
3997.7	-65.842
3997.7	-65.72
3997.7	-66.177
3997.7	-65.704
3997.8	-65.994
3997.8	-66.025
3997.8	-65.735
3997.8	-66.147
3997.8	-65.781
3997.9	-65.994
3997.9	-66.071
3997.9	-65.643
3997.9	-66.086
3997.9	-65.857
3998	-65.811
3998	-66.101
3998	-65.704
3998	-66.055
3998	-65.903
3998.1	-65.75
3998.1	-66.132
3998.1	-65.811
3998.1	-66.071
3998.1	-65.979
3998.2	-65.659
3998.2	-66.162
3998.2	-65.872
3998.2	-65.781
3998.2	-66.162
3998.3	-65.659
3998.3	-65.994
3998.3	-65.979
3998.3	-65.765
3998.3	-66.147
3998.4	-65.857
3998.4	-65.964
3998.4	-66.101
3998.4	-65.72
3998.4	-66.086
3998.5	-65.903
3998.5	-65.857
3998.5	-66.086
3998.5	-65.75
3998.5	-66.071
3998.6	-66.04
3998.6	-65.735
3998.6	-66.055
3998.6	-65.811
3998.6	-65.796
3998.7	-66.101
3998.7	-65.674
3998.7	-66.101
3998.7	-66.04
3998.7	-65.735
3998.8	-66.238
3998.8	-65.994
3998.8	-66.04
3998.8	-66.269
3998.8	-65.75
3998.9	-66.223
3998.9	-66.055
3998.9	-65.781
3998.9	-66.269
3998.9	-65.826
3999	-65.872
3999	-66.193
3999	-65.781
3999	-66.193
3999	-66.162
3999.1	-65.842
3999.1	-66.223
3999.1	-65.918
3999.1	-65.948
3999.1	-66.162
3999.2	-65.72
3999.2	-66.147
3999.2	-66.04
3999.2	-65.796
3999.2	-66.299
3999.3	-65.948
3999.3	-66.025
3999.3	-66.193
3999.3	-65.842
3999.3	-66.147
3999.4	-66.086
3999.4	-65.765
3999.4	-66.238
3999.4	-65.872
3999.4	-65.826
3999.5	-66.238
3999.5	-65.735
3999.5	-66.055
3999.5	-66.132
3999.5	-65.643
3999.6	-66.238
3999.6	-66.086
3999.6	-65.842
3999.6	-66.269
3999.6	-65.918
3999.7	-65.994
3999.7	-66.299
3999.7	-65.857
3999.7	-66.177
3999.7	-66.071
3999.8	-65.689
3999.8	-66.177
3999.8	-66.01
3999.8	-65.903
3999.8	-66.284
3999.9	-65.781
3999.9	-66.055
3999.9	-66.116
3999.9	-65.781
3999.9	-66.254
4000	-65.994
4000	-65.903
4000	-66.147
4000	-65.781
4000	-66.147
4000.1	-66.116
4000.1	-65.826
4000.1	-66.269
4000.1	-65.826
4000.1	-66.132
4000.2	-66.086
4000.2	-65.887
4000.2	-66.254
4000.2	-65.842
4000.2	-66.208
4000.3	-66.132
4000.3	-65.964
4000.3	-66.193
4000.3	-65.826
4000.3	-66.254
4000.4	-65.887
4000.4	-66.177
4000.4	-66.04
4000.4	-66.071
4000.4	-66.132
4000.5	-65.826
4000.5	-66.254
4000.5	-65.857
4000.5	-66.177
4000.5	-65.918
4000.6	-66.193
4000.6	-65.994
4000.6	-66.116
4000.6	-66.162
4000.6	-66.04
4000.7	-66.193
4000.7	-65.903
4000.7	-66.223
4000.7	-65.887
4000.7	-66.238
4000.8	-65.842
4000.8	-66.193
4000.8	-65.903
4000.8	-66.162
4000.8	-66.101
4000.9	-66.177
4000.9	-66.116
4000.9	-66.132
4000.9	-66.162
4000.9	-65.903
4001	-66.254
4001	-65.887
4001	-66.254
4001	-65.903
4001	-66.269
4001.1	-65.933
4001.1	-66.299
4001.1	-65.994
4001.1	-66.223
4001.1	-66.01
4001.2	-66.116
4001.2	-66.116
4001.2	-66.01
4001.2	-66.177
4001.2	-65.964
4001.3	-66.254
4001.3	-65.887
4001.3	-66.36
4001.3	-65.948
4001.3	-66.406
4001.4	-66.071
4001.4	-66.269
4001.4	-66.147
4001.4	-66.162
4001.4	-66.238
4001.5	-65.994
4001.5	-66.299
4001.5	-65.872
4001.5	-66.299
4001.5	-65.979
4001.6	-66.284
4001.6	-66.132
4001.6	-66.193
4001.6	-66.254
4001.6	-65.964
4001.7	-66.36
4001.7	-65.903
4001.7	-66.406
4001.7	-66.086
4001.7	-66.406
4001.8	-66.101
4001.8	-65.979
4001.8	-66.299
4001.8	-65.933
4001.8	-66.391
4001.9	-65.948
4001.9	-66.284
4001.9	-66.101
4001.9	-66.116
4001.9	-66.284
4002	-65.948
4002	-66.345
4002	-65.918
4002	-66.33
4002	-66.162
4002.1	-66.177
4002.1	-66.254
4002.1	-65.933
4002.1	-66.269
4002.1	-65.872
4002.2	-66.269
4002.2	-66.055
4002.2	-66.177
4002.2	-66.208
4002.2	-65.903
4002.3	-66.36
4002.3	-65.979
4002.3	-66.33
4002.3	-66.162
4002.3	-66.071
4002.4	-66.269
4002.4	-65.964
4002.4	-66.391
4002.4	-66.071
4002.4	-66.315
4002.5	-66.162
4002.5	-66.04
4002.5	-66.406
4002.5	-65.964
4002.5	-66.437
4002.6	-66.132
4002.6	-66.208
4002.6	-66.254
4002.6	-66.01
4002.6	-66.391
4002.7	-65.979
4002.7	-66.33
4002.7	-66.101
4002.7	-66.101
4002.7	-66.345
4002.8	-65.979
4002.8	-66.406
4002.8	-66.101
4002.8	-66.254
4002.8	-66.284
4002.9	-66.086
4002.9	-66.437
4002.9	-66.01
4002.9	-66.391
4002.9	-66.132
4003	-66.101
4003	-66.422
4003	-65.948
4003	-66.437
4003	-66.132
4003.1	-66.299
4003.1	-66.315
4003.1	-66.116
4003.1	-66.498
4003.1	-65.994
4003.2	-66.315
4003.2	-66.208
4003.2	-65.994
4003.2	-66.315
4003.2	-65.933
4003.3	-66.345
4003.3	-66.055
4003.3	-66.193
4003.3	-66.315
4003.3	-65.994
4003.4	-66.406
4003.4	-66.086
4003.4	-66.193
4003.4	-66.223
4003.4	-66.01
4003.5	-66.391
4003.5	-65.979
4003.5	-66.406
4003.5	-66.177
4003.5	-66.055
4003.6	-66.422
4003.6	-65.994
4003.6	-66.437
4003.6	-66.132
4003.6	-66.132
4003.7	-66.36
4003.7	-65.964
4003.7	-66.376
4003.7	-66.101
4003.7	-66.177
4003.8	-66.284
4003.8	-66.025
4003.8	-66.406
4003.8	-66.101
4003.8	-66.33
4003.9	-66.208
4003.9	-66.04
4003.9	-66.452
4003.9	-65.933
4003.9	-66.391
4004	-66.223
4004	-66.086
4004	-66.437
4004	-66.086
4004	-66.452
4004.1	-66.162
4004.1	-66.132
4004.1	-66.345
4004.1	-65.933
4004.1	-66.498
4004.2	-66.254
4004.2	-66.299
4004.2	-66.483
4004.2	-66.071
4004.2	-66.406
4004.3	-66.101
4004.3	-66.284
4004.3	-66.299
4004.3	-66.01
4004.3	-66.422
4004.4	-66.086
4004.4	-66.33
4004.4	-66.376
4004.4	-66.086
4004.4	-66.467
4004.5	-66.101
4004.5	-66.345
4004.5	-66.376
4004.5	-66.177
4004.5	-66.513
4004.6	-66.101
4004.6	-66.437
4004.6	-66.269
4004.6	-66.086
4004.6	-66.483
4004.7	-65.994
4004.7	-66.467
4004.7	-66.284
4004.7	-66.071
4004.7	-66.483
4004.8	-66.071
4004.8	-66.406
4004.8	-66.269
4004.8	-66.086
4004.8	-66.422
4004.9	-66.071
4004.9	-66.483
4004.9	-66.315
4004.9	-66.208
4004.9	-66.498
4005	-66.086
4005	-66.513
4005	-66.33
4005	-66.162
4005	-66.437
4005.1	-66.025
4005.1	-66.437
4005.1	-66.269
4005.1	-66.193
4005.1	-66.483
4005.2	-66.086
4005.2	-66.391
4005.2	-66.254
4005.2	-66.208
4005.2	-66.483
4005.3	-66.086
4005.3	-66.62
4005.3	-66.391
4005.3	-66.223
4005.3	-66.559
4005.4	-66.147
4005.4	-66.574
4005.4	-66.406
4005.4	-66.147
4005.4	-66.574
4005.5	-66.132
4005.5	-66.483
4005.5	-66.452
4005.5	-66.177
4005.5	-66.635
4005.6	-66.208
4005.6	-66.483
4005.6	-66.513
4005.6	-66.223
4005.6	-66.559
4005.7	-66.238
4005.7	-66.452
4005.7	-66.422
4005.7	-66.101
4005.7	-66.498
4005.8	-66.177
4005.8	-66.33
4005.8	-66.437
4005.8	-66.055
4005.8	-66.559
4005.9	-66.315
4005.9	-66.238
4005.9	-66.513
4005.9	-66.116
4005.9	-66.544
4006	-66.391
4006	-66.223
4006	-66.559
4006	-66.132
4006	-66.559
4006.1	-66.422
4006.1	-66.162
4006.1	-66.605
4006.1	-66.193
4006.1	-66.422
4006.2	-66.528
4006.2	-66.177
4006.2	-66.65
4006.2	-66.36
4006.2	-66.345
4006.3	-66.62
4006.3	-66.147
4006.3	-66.635
4006.3	-66.483
4006.3	-66.254
4006.4	-66.605
4006.4	-66.193
4006.4	-66.528
4006.4	-66.513
4006.4	-66.177
4006.5	-66.62
4006.5	-66.254
4006.5	-66.36
4006.5	-66.544
4006.5	-66.162
4006.6	-66.65
4006.6	-66.406
4006.6	-66.208
4006.6	-66.62
4006.6	-66.269
4006.7	-66.559
4006.7	-66.544
4006.7	-66.116
4006.7	-66.513
4006.7	-66.299
4006.8	-66.345
4006.8	-66.605
4006.8	-66.177
4006.8	-66.528
4006.8	-66.406
4006.9	-66.238
4006.9	-66.696
4006.9	-66.284
4006.9	-66.467
4006.9	-66.544
4007	-66.208
4007	-66.635
4007	-66.528
4007	-66.315
4007	-66.635
4007.1	-66.223
4007.1	-66.437
4007.1	-66.498
4007.1	-66.193
4007.1	-66.574
4007.2	-66.376
4007.2	-66.238
4007.2	-66.635
4007.2	-66.345
4007.2	-66.605
4007.3	-66.544
4007.3	-66.147
4007.3	-66.605
4007.3	-66.299
4007.3	-66.345
4007.4	-66.62
4007.4	-66.177
4007.4	-66.528
4007.4	-66.528
4007.4	-66.299
4007.5	-66.727
4007.5	-66.422
4007.5	-66.299
4007.5	-66.589
4007.5	-66.193
4007.6	-66.589
4007.6	-66.589
4007.6	-66.223
4007.6	-66.681
4007.6	-66.376
4007.7	-66.299
4007.7	-66.711
4007.7	-66.315
4007.7	-66.544
4007.7	-66.559
4007.8	-66.238
4007.8	-66.696
4007.8	-66.498
4007.8	-66.315
4007.8	-66.666
4007.9	-66.223
4007.9	-66.36
4007.9	-66.544
4007.9	-66.177
4007.9	-66.574
4008	-66.483
4008	-66.177
4008	-66.65
4008	-66.391
4008	-66.33
4008.1	-66.62
4008.1	-66.238
4008.1	-66.452
4008.1	-66.437
4008.1	-66.269
4008.2	-66.666
4008.2	-66.391
4008.2	-66.315
4008.2	-66.635
4008.2	-66.223
4008.3	-66.528
4008.3	-66.513
4008.3	-66.162
4008.3	-66.696
4008.3	-66.345
4008.4	-66.437
4008.4	-66.666
4008.4	-66.208
4008.4	-66.605
4008.4	-66.406
4008.5	-66.345
4008.5	-66.605
4008.5	-66.177
4008.5	-66.605
4008.5	-66.33
4008.6	-66.36
4008.6	-66.544
4008.6	-66.238
4008.6	-66.605
4008.6	-66.208
4008.7	-66.452
4008.7	-66.437
4008.7	-66.254
4008.7	-66.62
4008.7	-66.147
4008.8	-66.559
4008.8	-66.208
4008.8	-66.437
4008.8	-66.376
4008.8	-66.406
4008.9	-66.559
4008.9	-66.177
4008.9	-66.65
4008.9	-66.147
4008.9	-66.666
4009	-66.33
4009	-66.544
4009	-66.376
4009	-66.467
4009	-66.422
4009.1	-66.345
4009.1	-66.574
4009.1	-66.254
4009.1	-66.62
4009.1	-66.238
4009.2	-66.589
4009.2	-66.208
4009.2	-66.574
4009.2	-66.254
4009.2	-66.483
4009.3	-66.223
4009.3	-66.437
4009.3	-66.406
4009.3	-66.376
4009.3	-66.483
4009.4	-66.299
4009.4	-66.483
4009.4	-66.269
4009.4	-66.544
4009.4	-66.116
4009.5	-66.559
4009.5	-66.238
4009.5	-66.544
4009.5	-66.33
4009.5	-66.513
4009.6	-66.315
4009.6	-66.33
4009.6	-66.498
4009.6	-66.223
4009.6	-66.559
4009.7	-66.177
4009.7	-66.62
4009.7	-66.193
4009.7	-66.605
4009.7	-66.406
4009.8	-66.422
4009.8	-66.376
4009.8	-66.299
4009.8	-66.467
4009.8	-66.147
4009.9	-66.559
4009.9	-66.132
4009.9	-66.544
4009.9	-66.345
4009.9	-66.528
4010	-66.406
4010	-66.345
4010	-66.589
4010	-66.193
4010	-66.62
4010.1	-66.223
4010.1	-66.498
4010.1	-66.36
4010.1	-66.422
4010.1	-66.467
4010.2	-66.269
4010.2	-66.666
4010.2	-66.238
4010.2	-66.62
4010.2	-66.36
4010.3	-66.422
4010.3	-66.422
4010.3	-66.238
4010.3	-66.528
4010.3	-66.223
4010.4	-66.62
4010.4	-66.36
4010.4	-66.513
4010.4	-66.406
4010.4	-66.223
4010.5	-66.574
4010.5	-66.162
4010.5	-66.589
4010.5	-66.376
4010.5	-66.36
4010.6	-66.483
4010.6	-66.238
4010.6	-66.574
4010.6	-66.284
4010.6	-66.559
4010.7	-66.284
4010.7	-66.345
4010.7	-66.559
4010.7	-66.223
4010.7	-66.605
4010.8	-66.315
4010.8	-66.559
4010.8	-66.483
4010.8	-66.315
4010.8	-66.589
4010.9	-66.177
4010.9	-66.589
4010.9	-66.36
4010.9	-66.483
4010.9	-66.559
4011	-66.238
4011	-66.635
4011	-66.254
4011	-66.574
4011	-66.437
4011.1	-66.299
4011.1	-66.62
4011.1	-66.254
4011.1	-66.635
4011.1	-66.391
4011.2	-66.559
4011.2	-66.574
4011.2	-66.284
4011.2	-66.635
4011.2	-66.147
4011.3	-66.574
4011.3	-66.422
4011.3	-66.299
4011.3	-66.666
4011.3	-66.132
4011.4	-66.62
4011.4	-66.437
4011.4	-66.483
4011.4	-66.559
4011.4	-66.208
4011.5	-66.559
4011.5	-66.269
4011.5	-66.559
4011.5	-66.437
4011.5	-66.284
4011.6	-66.605
4011.6	-66.055
4011.6	-66.544
4011.6	-66.376
4011.6	-66.36
4011.7	-66.62
4011.7	-66.177
4011.7	-66.65
4011.7	-66.345
4011.7	-66.452
4011.8	-66.544
4011.8	-66.193
4011.8	-66.589
4011.8	-66.223
4011.8	-66.528
4011.9	-66.528
4011.9	-66.284
4011.9	-66.589
4011.9	-66.132
4011.9	-66.513
4012	-66.376
4012	-66.223
4012	-66.559
4012	-66.177
4012	-66.528
4012.1	-66.345
4012.1	-66.452
4012.1	-66.65
4012.1	-66.254
4012.1	-66.666
4012.2	-66.269
4012.2	-66.36
4012.2	-66.483
4012.2	-66.147
4012.2	-66.605
4012.3	-66.223
4012.3	-66.437
4012.3	-66.544
4012.3	-66.208
4012.3	-66.65
4012.4	-66.177
4012.4	-66.391
4012.4	-66.437
4012.4	-66.177
4012.4	-66.589
4012.5	-66.223
4012.5	-66.574
4012.5	-66.391
4012.5	-66.299
4012.5	-66.681
4012.6	-66.208
4012.6	-66.605
4012.6	-66.376
4012.6	-66.208
4012.6	-66.574
4012.7	-66.193
4012.7	-66.605
4012.7	-66.437
4012.7	-66.406
4012.7	-66.544
4012.8	-66.208
4012.8	-66.696
4012.8	-66.406
4012.8	-66.33
4012.8	-66.605
4012.9	-66.193
4012.9	-66.696
4012.9	-66.437
4012.9	-66.422
4012.9	-66.635
4013	-66.193
4013	-66.62
4013	-66.391
4013	-66.437
4013	-66.589
4013.1	-66.238
4013.1	-66.589
4013.1	-66.345
4013.1	-66.483
4013.1	-66.681
4013.2	-66.299
4013.2	-66.696
4013.2	-66.406
4013.2	-66.406
4013.2	-66.589
4013.3	-66.299
4013.3	-66.681
4013.3	-66.422
4013.3	-66.452
4013.3	-66.559
4013.4	-66.269
4013.4	-66.772
4013.4	-66.452
4013.4	-66.391
4013.4	-66.589
4013.5	-66.208
4013.5	-66.727
4013.5	-66.513
4013.5	-66.452
4013.5	-66.666
4013.6	-66.254
4013.6	-66.635
4013.6	-66.391
4013.6	-66.36
4013.6	-66.65
4013.7	-66.177
4013.7	-66.589
4013.7	-66.513
4013.7	-66.284
4013.7	-66.666
4013.8	-66.208
4013.8	-66.544
4013.8	-66.513
4013.8	-66.238
4013.8	-66.65
4013.9	-66.33
4013.9	-66.559
4013.9	-66.513
4013.9	-66.269
4013.9	-66.696
4014	-66.315
4014	-66.528
4014	-66.559
4014	-66.147
4014	-66.65
4014.1	-66.437
4014.1	-66.498
4014.1	-66.696
4014.1	-66.269
4014.1	-66.65
4014.2	-66.483
4014.2	-66.36
4014.2	-66.65
4014.2	-66.223
4014.2	-66.589
4014.3	-66.437
4014.3	-66.269
4014.3	-66.666
4014.3	-66.269
4014.3	-66.467
4014.4	-66.544
4014.4	-66.162
4014.4	-66.711
4014.4	-66.376
4014.4	-66.437
4014.5	-66.544
4014.5	-66.071
4014.5	-66.574
4014.5	-66.376
4014.5	-66.269
4014.6	-66.635
4014.6	-66.177
4014.6	-66.498
4014.6	-66.498
4014.6	-66.284
4014.7	-66.757
4014.7	-66.33
4014.7	-66.422
4014.7	-66.559
4014.7	-66.162
4014.8	-66.65
4014.8	-66.422
4014.8	-66.254
4014.8	-66.605
4014.8	-66.147
4014.9	-66.544
4014.9	-66.635
4014.9	-66.254
4014.9	-66.681
4014.9	-66.376
4015	-66.437
4015	-66.589
4015	-66.177
4015	-66.635
4015	-66.437
4015.1	-66.269
4015.1	-66.635
4015.1	-66.208
4015.1	-66.483
4015.1	-66.544
4015.2	-66.177
4015.2	-66.681
4015.2	-66.406
4015.2	-66.36
4015.2	-66.681
4015.3	-66.315
4015.3	-66.666
4015.3	-66.559
4015.3	-66.36
4015.3	-66.711
4015.4	-66.376
4015.4	-66.391
4015.4	-66.65
4015.4	-66.238
4015.4	-66.65
4015.5	-66.589
4015.5	-66.269
4015.5	-66.711
4015.5	-66.391
4015.5	-66.452
4015.6	-66.788
4015.6	-66.376
4015.6	-66.711
4015.6	-66.666
4015.6	-66.406
4015.7	-66.818
4015.7	-66.528
4015.7	-66.544
4015.7	-66.711
4015.7	-66.238
4015.8	-66.589
4015.8	-66.605
4015.8	-66.33
4015.8	-66.742
4015.8	-66.483
4015.9	-66.452
4015.9	-66.772
4015.9	-66.36
4015.9	-66.757
4015.9	-66.757
4016	-66.406
4016	-66.879
4016	-66.544
4016	-66.452
4016	-66.772
4016.1	-66.391
4016.1	-66.589
4016.1	-66.696
4016.1	-66.238
4016.1	-66.727
4016.2	-66.62
4016.2	-66.391
4016.2	-66.834
4016.2	-66.513
4016.2	-66.452
4016.3	-66.772
4016.3	-66.36
4016.3	-66.681
4016.3	-66.681
4016.3	-66.406
4016.4	-66.757
4016.4	-66.513
4016.4	-66.437
4016.4	-66.757
4016.4	-66.406
4016.5	-66.559
4016.5	-66.681
4016.5	-66.299
4016.5	-66.742
4016.5	-66.605
4016.6	-66.36
4016.6	-66.742
4016.6	-66.437
4016.6	-66.498
4016.6	-66.727
4016.7	-66.36
4016.7	-66.757
4016.7	-66.559
4016.7	-66.452
4016.7	-66.772
4016.8	-66.345
4016.8	-66.757
4016.8	-66.666
4016.8	-66.406
4016.8	-66.818
4016.9	-66.422
4016.9	-66.711
4016.9	-66.528
4016.9	-66.574
4016.9	-66.696
4017	-66.391
4017	-66.803
4017	-66.391
4017	-66.727
4017	-66.574
4017.1	-66.528
4017.1	-66.727
4017.1	-66.483
4017.1	-66.757
4017.1	-66.345
4017.2	-66.696
4017.2	-66.437
4017.2	-66.696
4017.2	-66.635
4017.2	-66.589
4017.3	-66.666
4017.3	-66.345
4017.3	-66.742
4017.3	-66.391
4017.3	-66.772
4017.4	-66.376
4017.4	-66.788
4017.4	-66.36
4017.4	-66.757
4017.4	-66.559
4017.5	-66.681
4017.5	-66.605
4017.5	-66.574
4017.5	-66.666
4017.5	-66.513
4017.6	-66.803
4017.6	-66.513
4017.6	-66.895
4017.6	-66.422
4017.6	-66.834
4017.7	-66.437
4017.7	-66.849
4017.7	-66.452
4017.7	-66.757
4017.7	-66.62
4017.8	-66.605
4017.8	-66.574
4017.8	-66.696
4017.8	-66.711
4017.8	-66.483
4017.9	-66.711
4017.9	-66.483
4017.9	-66.803
4017.9	-66.376
4017.9	-66.788
4018	-66.483
4018	-66.727
4018	-66.605
4018	-66.681
4018	-66.681
4018.1	-66.498
4018.1	-66.742
4018.1	-66.376
4018.1	-66.895
4018.1	-66.437
4018.2	-66.849
4018.2	-66.65
4018.2	-66.772
4018.2	-66.711
4018.2	-66.635
4018.3	-66.849
4018.3	-66.498
4018.3	-66.818
4018.3	-66.345
4018.3	-66.742
4018.4	-66.574
4018.4	-66.727
4018.4	-66.757
4018.4	-66.528
4018.4	-66.834
4018.5	-66.483
4018.5	-66.864
4018.5	-66.574
4018.5	-66.711
4018.5	-66.635
4018.6	-66.513
4018.6	-66.788
4018.6	-66.528
4018.6	-66.895
4018.6	-66.467
4018.7	-66.788
4018.7	-66.574
4018.7	-66.589
4018.7	-66.788
4018.7	-66.406
4018.8	-66.849
4018.8	-66.391
4018.8	-66.788
4018.8	-66.696
4018.8	-66.696
4018.9	-66.864
4018.9	-66.528
4018.9	-66.818
4018.9	-66.452
4018.9	-66.788
4019	-66.605
4019	-66.559
4019	-66.803
4019	-66.345
4019	-66.895
4019.1	-66.605
4019.1	-66.879
4019.1	-66.818
4019.1	-66.574
4019.1	-66.864
4019.2	-66.513
4019.2	-66.956
4019.2	-66.727
4019.2	-66.757
4019.2	-66.788
4019.3	-66.544
4019.3	-66.94
4019.3	-66.544
4019.3	-66.91
4019.3	-66.742
4019.4	-66.589
4019.4	-66.879
4019.4	-66.544
4019.4	-66.925
4019.4	-66.666
4019.5	-66.879
4019.5	-66.788
4019.5	-66.574
4019.5	-67.047
4019.5	-66.544
4019.6	-66.91
4019.6	-66.772
4019.6	-66.589
4019.6	-66.895
4019.6	-66.574
4019.7	-67.017
4019.7	-66.681
4019.7	-66.864
4019.7	-66.879
4019.7	-66.65
4019.8	-67.017
4019.8	-66.559
4019.8	-66.864
4019.8	-66.742
4019.8	-66.589
4019.9	-66.94
4019.9	-66.528
4019.9	-67.032
4019.9	-66.666
4019.9	-66.666
4020	-66.849
4020	-66.513
4020	-66.925
4020	-66.589
4020	-66.849
4020.1	-66.757
4020.1	-66.559
4020.1	-66.971
4020.1	-66.574
4020.1	-66.91
4020.2	-66.788
4020.2	-66.666
4020.2	-66.91
4020.2	-66.467
4020.2	-66.925
4020.3	-66.727
4020.3	-66.834
4020.3	-66.895
4020.3	-66.528
4020.3	-66.956
4020.4	-66.65
4020.4	-66.834
4020.4	-66.772
4020.4	-66.528
4020.4	-66.94
4020.5	-66.483
4020.5	-66.91
4020.5	-66.772
4020.5	-66.589
4020.5	-66.956
4020.6	-66.498
4020.6	-66.834
4020.6	-66.727
4020.6	-66.635
4020.6	-66.849
4020.7	-66.559
4020.7	-66.956
4020.7	-66.711
4020.7	-66.742
4020.7	-66.895
4020.8	-66.513
4020.8	-66.956
4020.8	-66.666
4020.8	-66.879
4020.8	-66.91
4020.9	-66.559
4020.9	-66.971
4020.9	-66.605
4020.9	-66.849
4020.9	-66.772
4021	-66.528
4021	-66.94
4021	-66.483
4021	-66.91
4021	-66.864
4021.1	-66.635
4021.1	-66.986
4021.1	-66.498
4021.1	-66.91
4021.1	-66.788
4021.2	-66.666
4021.2	-66.864
4021.2	-66.452
4021.2	-66.879
4021.2	-66.727
4021.3	-66.681
4021.3	-66.956
4021.3	-66.65
4021.3	-67.001
4021.3	-66.803
4021.4	-66.834
4021.4	-66.986
4021.4	-66.62
4021.4	-67.001
4021.4	-66.681
4021.5	-66.696
4021.5	-66.864
4021.5	-66.528
4021.5	-67.017
4021.5	-66.772
4021.6	-66.818
4021.6	-67.001
4021.6	-66.605
4021.6	-67.062
4021.6	-66.757
4021.7	-66.788
4021.7	-67.047
4021.7	-66.605
4021.7	-67.062
4021.7	-66.788
4021.8	-66.895
4021.8	-66.986
4021.8	-66.605
4021.8	-67.001
4021.8	-66.727
4021.9	-66.818
4021.9	-67.047
4021.9	-66.65
4021.9	-67.123
4021.9	-66.818
4022	-66.849
4022	-66.971
4022	-66.62
4022	-66.986
4022	-66.788
4022.1	-66.757
4022.1	-66.986
4022.1	-66.605
4022.1	-67.062
4022.1	-66.895
4022.2	-66.788
4022.2	-67.032
4022.2	-66.605
4022.2	-67.032
4022.2	-66.879
4022.3	-66.772
4022.3	-67.108
4022.3	-66.696
4022.3	-67.108
4022.3	-66.925
4022.4	-66.666
4022.4	-67.154
4022.4	-66.65
4022.4	-66.971
4022.4	-67.001
4022.5	-66.666
4022.5	-67.078
4022.5	-66.742
4022.5	-66.864
4022.5	-66.879
4022.6	-66.574
4022.6	-67.001
4022.6	-66.742
4022.6	-66.803
4022.6	-66.94
4022.7	-66.574
4022.7	-67.062
4022.7	-66.864
4022.7	-66.772
4022.7	-67.047
4022.8	-66.574
4022.8	-66.971
4022.8	-66.895
4022.8	-66.696
4022.8	-67.139
4022.9	-66.727
4022.9	-66.879
4022.9	-66.971
4022.9	-66.62
4022.9	-67.062
4023	-66.788
4023	-66.834
4023	-66.925
4023	-66.605
4023	-67.108
4023.1	-66.94
4023.1	-66.803
4023.1	-67.139
4023.1	-66.62
4023.1	-66.986
4023.2	-66.94
4023.2	-66.681
4023.2	-67.169
4023.2	-66.879
4023.2	-66.834
4023.3	-67.108
4023.3	-66.696
4023.3	-67.154
4023.3	-66.94
4023.3	-66.696
4023.4	-67.078
4023.4	-66.727
4023.4	-67.001
4023.4	-67.047
4023.4	-66.666
4023.5	-67.108
4023.5	-66.849
4023.5	-66.834
4023.5	-67.245
4023.5	-66.696
4023.6	-67.017
4023.6	-66.91
4023.6	-66.65
4023.6	-67.108
4023.6	-66.879
4023.7	-66.94
4023.7	-67.108
4023.7	-66.65
4023.7	-67.047
4023.7	-66.864
4023.8	-66.666
4023.8	-67.139
4023.8	-66.742
4023.8	-66.94
4023.8	-67.2
4023.9	-66.727
4023.9	-67.245
4023.9	-67.001
4023.9	-66.696
4023.9	-67.078
4024	-66.772
4024	-66.925
4024	-67.062
4024	-66.666
4024	-67.154
4024.1	-67.017
4024.1	-66.849
4024.1	-67.261
4024.1	-66.818
4024.1	-66.91
4024.2	-67.108
4024.2	-66.681
4024.2	-67.093
4024.2	-67.017
4024.2	-66.772
4024.3	-67.154
4024.3	-66.834
4024.3	-66.925
4024.3	-67.139
4024.3	-66.711
4024.4	-67.093
4024.4	-66.956
4024.4	-66.727
4024.4	-67.215
4024.4	-66.94
4024.5	-66.956
4024.5	-67.245
4024.5	-66.742
4024.5	-67.017
4024.5	-67.017
4024.6	-66.65
4024.6	-67.062
4024.6	-66.849
4024.6	-66.727
4024.6	-67.093
4024.7	-66.711
4024.7	-66.971
4024.7	-67.062
4024.7	-66.605
4024.7	-67.047
4024.8	-66.94
4024.8	-66.696
4024.8	-67.23
4024.8	-66.91
4024.8	-66.91
4024.9	-67.169
4024.9	-66.696
4024.9	-67.062
4024.9	-67.017
4024.9	-66.757
4025	-67.139
4025	-66.925
4025	-66.971
4025	-67.139
4025	-66.742
4025.1	-67.139
4025.1	-66.879
4025.1	-66.803
4025.1	-66.971
4025.1	-66.62
4025.2	-67.093
4025.2	-66.879
4025.2	-66.834
4025.2	-67.062
4025.2	-66.635
4025.3	-67.062
4025.3	-66.757
4025.3	-66.956
4025.3	-66.971
4025.3	-66.711
4025.4	-67.093
4025.4	-66.696
4025.4	-67.139
4025.4	-66.834
4025.4	-67.017
4025.5	-67.032
4025.5	-66.757
4025.5	-67.108
4025.5	-66.696
4025.5	-67.078
4025.6	-66.788
4025.6	-67.123
4025.6	-66.91
4025.6	-67.093
4025.6	-67.001
4025.7	-66.895
4025.7	-67.169
4025.7	-66.757
4025.7	-67.093
4025.7	-66.864
4025.8	-67.047
4025.8	-66.742
4025.8	-67.108
4025.8	-66.696
4025.8	-67.078
4025.9	-66.849
4025.9	-67.032
4025.9	-66.925
4025.9	-66.956
4025.9	-67.017
4026	-66.864
4026	-67.062
4026	-66.772
4026	-67.139
4026	-66.666
4026.1	-67.078
4026.1	-66.727
4026.1	-67.154
4026.1	-66.788
4026.1	-67.093
4026.2	-66.834
4026.2	-67.093
4026.2	-66.956
4026.2	-67.032
4026.2	-67.078
4026.3	-66.879
4026.3	-67.093
4026.3	-66.788
4026.3	-67.245
4026.3	-66.834
4026.4	-67.215
4026.4	-66.895
4026.4	-67.062
4026.4	-66.925
4026.4	-67.062
4026.5	-67.139
4026.5	-66.864
4026.5	-67.108
4026.5	-66.666
4026.5	-67.184
4026.6	-66.788
4026.6	-67.154
4026.6	-66.956
4026.6	-66.986
4026.6	-67.047
4026.7	-66.91
4026.7	-67.184
4026.7	-66.895
4026.7	-67.261
4026.7	-66.742
4026.8	-67.139
4026.8	-66.986
4026.8	-66.895
4026.8	-67.154
4026.8	-66.834
4026.9	-67.2
4026.9	-66.834
4026.9	-67.276
4026.9	-67.032
4026.9	-67.123
4027	-67.169
4027	-66.834
4027	-67.291
4027	-66.834
4027	-67.261
4027.1	-66.986
4027.1	-67.093
4027.1	-67.108
4027.1	-66.864
4027.1	-67.2
4027.2	-66.849
4027.2	-67.245
4027.2	-66.895
4027.2	-67.017
4027.2	-67.154
4027.3	-66.879
4027.3	-67.322
4027.3	-66.864
4027.3	-67.2
4027.3	-67.032
4027.4	-67.078
4027.4	-67.23
4027.4	-66.864
4027.4	-67.215
4027.4	-66.757
4027.5	-67.154
4027.5	-67.062
4027.5	-66.956
4027.5	-67.169
4027.5	-66.803
4027.6	-67.169
4027.6	-66.879
4027.6	-67.139
4027.6	-67.139
4027.6	-66.895
4027.7	-67.23
4027.7	-66.849
4027.7	-67.337
4027.7	-67.062
4027.7	-67.047
4027.8	-67.215
4027.8	-66.879
4027.8	-67.215
4027.8	-66.91
4027.8	-67.215
4027.9	-67.093
4027.9	-66.956
4027.9	-67.169
4027.9	-66.803
4027.9	-67.276
4028	-67.062
4028	-67.078
4028	-67.184
4028	-66.803
4028	-67.291
4028.1	-66.925
4028.1	-67.23
4028.1	-67.184
4028.1	-66.91
4028.1	-67.245
4028.2	-66.956
4028.2	-67.184
4028.2	-67.108
4028.2	-67.017
4028.2	-67.184
4028.3	-66.803
4028.3	-67.276
4028.3	-66.956
4028.3	-67.093
4028.3	-67.184
4028.4	-66.834
4028.4	-67.337
4028.4	-66.986
4028.4	-67.245
4028.4	-67.139
4028.5	-66.956
4028.5	-67.322
4028.5	-66.91
4028.5	-67.383
4028.5	-67.2
4028.6	-67.139
4028.6	-67.291
4028.6	-66.895
4028.6	-67.413
4028.6	-67.093
4028.7	-67.261
4028.7	-67.215
4028.7	-66.925
4028.7	-67.383
4028.7	-67.032
4028.8	-67.322
4028.8	-67.184
4028.8	-67.001
4028.8	-67.322
4028.8	-66.895
4028.9	-67.429
4028.9	-67.169
4028.9	-67.108
4028.9	-67.368
4028.9	-66.925
4029	-67.307
4029	-67.078
4029	-67.154
4029	-67.322
4029	-66.94
4029.1	-67.413
4029.1	-67.062
4029.1	-67.261
4029.1	-67.291
4029.1	-66.94
4029.2	-67.368
4029.2	-67.108
4029.2	-67.307
4029.2	-67.291
4029.2	-67.123
4029.3	-67.444
4029.3	-67.047
4029.3	-67.322
4029.3	-67.215
4029.3	-66.94
4029.4	-67.322
4029.4	-66.879
4029.4	-67.291
4029.4	-67.184
4029.4	-67.062
4029.5	-67.413
4029.5	-66.986
4029.5	-67.383
4029.5	-67.139
4029.5	-67.032
4029.6	-67.337
4029.6	-66.849
4029.6	-67.337
4029.6	-67.139
4029.6	-67.093
4029.7	-67.398
4029.7	-66.986
4029.7	-67.444
4029.7	-67.23
4029.7	-67.169
4029.8	-67.307
4029.8	-66.986
4029.8	-67.413
4029.8	-67.154
4029.8	-67.215
4029.9	-67.322
4029.9	-66.971
4029.9	-67.459
4029.9	-67.123
4029.9	-67.276
4030	-67.352
4030	-66.956
4030	-67.459
4030	-67.139
4030	-67.291
4030.1	-67.337
4030.1	-66.956
4030.1	-67.429
4030.1	-67.078
4030.1	-67.2
4030.2	-67.398
4030.2	-66.986
4030.2	-67.413
4030.2	-67.123
4030.2	-67.2
4030.3	-67.429
4030.3	-67.001
4030.3	-67.444
4030.3	-67.2
4030.3	-67.154
4030.4	-67.322
4030.4	-66.94
4030.4	-67.459
4030.4	-67.154
4030.4	-67.123
4030.5	-67.413
4030.5	-67.017
4030.5	-67.444
4030.5	-67.261
4030.5	-67.108
4030.6	-67.368
4030.6	-66.956
4030.6	-67.307
4030.6	-67.154
4030.6	-67.047
4030.7	-67.337
4030.7	-67.032
4030.7	-67.352
4030.7	-67.261
4030.7	-66.971
4030.8	-67.444
4030.8	-67.062
4030.8	-67.291
4030.8	-67.307
4030.8	-66.971
4030.9	-67.474
4030.9	-67.245
4030.9	-67.368
4030.9	-67.444
4030.9	-66.986
4031	-67.474
4031	-67.139
4031	-67.108
4031	-67.429
4031	-66.94
4031.1	-67.505
4031.1	-67.291
4031.1	-67.123
4031.1	-67.459
4031.1	-67.047
4031.2	-67.352
4031.2	-67.291
4031.2	-66.986
4031.2	-67.444
4031.2	-67.062
4031.3	-67.307
4031.3	-67.398
4031.3	-67.047
4031.3	-67.505
4031.3	-67.291
4031.4	-67.2
4031.4	-67.459
4031.4	-67.017
4031.4	-67.383
4031.4	-67.322
4031.5	-67.078
4031.5	-67.505
4031.5	-67.093
4031.5	-67.383
4031.5	-67.429
4031.6	-67.062
4031.6	-67.459
4031.6	-67.184
4031.6	-67.108
4031.6	-67.368
4031.7	-67.093
4031.7	-67.52
4031.7	-67.337
4031.7	-67.184
4031.7	-67.49
4031.8	-67.062
4031.8	-67.337
4031.8	-67.444
4031.8	-67.078
4031.8	-67.52
4031.9	-67.184
4031.9	-67.139
4031.9	-67.566
4031.9	-67.078
4031.9	-67.474
4032	-67.398
4032	-67.108
4032	-67.551
4032	-67.23
4032	-67.413
4032.1	-67.52
4032.1	-67.062
4032.1	-67.49
4032.1	-67.322
4032.1	-67.139
4032.2	-67.551
4032.2	-67.261
4032.2	-67.413
4032.2	-67.551
4032.2	-67.123
4032.3	-67.642
4032.3	-67.413
4032.3	-67.154
4032.3	-67.52
4032.3	-67.093
4032.4	-67.413
4032.4	-67.444
4032.4	-67.139
4032.4	-67.642
4032.4	-67.352
4032.5	-67.261
4032.5	-67.657
4032.5	-67.245
4032.5	-67.413
4032.5	-67.459
4032.6	-67.001
4032.6	-67.551
4032.6	-67.291
4032.6	-67.123
4032.6	-67.596
4032.7	-67.23
4032.7	-67.398
4032.7	-67.551
4032.7	-67.154
4032.7	-67.596
4032.8	-67.383
4032.8	-67.123
4032.8	-67.642
4032.8	-67.307
4032.8	-67.352
4032.9	-67.535
4032.9	-67.123
4032.9	-67.429
4032.9	-67.413
4032.9	-67.184
4033	-67.612
4033	-67.337
4033	-67.276
4033	-67.52
4033	-67.2
4033.1	-67.505
4033.1	-67.505
4033.1	-67.123
4033.1	-67.612
4033.1	-67.307
4033.2	-67.2
4033.2	-67.703
4033.2	-67.23
4033.2	-67.337
4033.2	-67.474
4033.3	-67.078
4033.3	-67.581
4033.3	-67.459
4033.3	-67.215
4033.3	-67.703
4033.4	-67.215
4033.4	-67.535
4033.4	-67.551
4033.4	-67.215
4033.4	-67.642
4033.5	-67.261
4033.5	-67.429
4033.5	-67.49
4033.5	-67.2
4033.5	-67.612
4033.6	-67.23
4033.6	-67.596
4033.6	-67.429
4033.6	-67.337
4033.6	-67.627
4033.7	-67.215
4033.7	-67.673
4033.7	-67.291
4033.7	-67.551
4033.7	-67.505
4033.8	-67.322
4033.8	-67.581
4033.8	-67.291
4033.8	-67.703
4033.8	-67.245
4033.9	-67.688
4033.9	-67.474
4033.9	-67.642
4033.9	-67.49
4033.9	-67.49
4034	-67.627
4034	-67.413
4034	-67.673
4034	-67.276
4034	-67.719
4034.1	-67.276
4034.1	-67.719
4034.1	-67.429
4034.1	-67.673
4034.1	-67.444
4034.2	-67.535
4034.2	-67.413
4034.2	-67.474
4034.2	-67.52
4034.2	-67.276
4034.3	-67.566
4034.3	-67.245
4034.3	-67.551
4034.3	-67.291
4034.3	-67.719
4034.4	-67.245
4034.4	-67.673
4034.4	-67.352
4034.4	-67.642
4034.4	-67.459
4034.5	-67.688
4034.5	-67.505
4034.5	-67.581
4034.5	-67.596
4034.5	-67.368
4034.6	-67.642
4034.6	-67.352
4034.6	-67.703
4034.6	-67.245
4034.6	-67.612
4034.7	-67.291
4034.7	-67.642
4034.7	-67.444
4034.7	-67.551
4034.7	-67.52
4034.8	-67.307
4034.8	-67.719
4034.8	-67.383
4034.8	-67.703
4034.8	-67.337
4034.9	-67.673
4034.9	-67.383
4034.9	-67.627
4034.9	-67.551
4034.9	-67.398
4035	-67.703
4035	-67.307
4035	-67.734
4035	-67.383
4035	-67.673
4035.1	-67.474
4035.1	-67.551
4035.1	-67.551
4035.1	-67.368
4035.1	-67.764
4035.2	-67.368
4035.2	-67.764
4035.2	-67.474
4035.2	-67.627
4035.2	-67.596
4035.3	-67.429
4035.3	-67.703
4035.3	-67.307
4035.3	-67.719
4035.3	-67.352
4035.4	-67.642
4035.4	-67.52
4035.4	-67.413
4035.4	-67.734
4035.4	-67.322
4035.5	-67.764
4035.5	-67.413
4035.5	-67.673
4035.5	-67.551
4035.5	-67.398
4035.6	-67.657
4035.6	-67.352
4035.6	-67.81
4035.6	-67.459
4035.6	-67.612
4035.7	-67.657
4035.7	-67.368
4035.7	-67.749
4035.7	-67.352
4035.7	-67.703
4035.8	-67.474
4035.8	-67.596
4035.8	-67.642
4035.8	-67.474
4035.8	-67.81
4035.9	-67.429
4035.9	-67.795
4035.9	-67.627
4035.9	-67.535
4035.9	-67.734
4036	-67.368
4036	-67.886
4036	-67.551
4036	-67.719
4036	-67.719
4036.1	-67.413
4036.1	-67.749
4036.1	-67.352
4036.1	-67.764
4036.1	-67.52
4036.2	-67.551
4036.2	-67.764
4036.2	-67.429
4036.2	-67.871
4036.2	-67.566
4036.3	-67.764
4036.3	-67.749
4036.3	-67.52
4036.3	-67.78
4036.3	-67.398
4036.4	-67.902
4036.4	-67.566
4036.4	-67.566
4036.4	-67.81
4036.4	-67.368
4036.5	-67.841
4036.5	-67.52
4036.5	-67.657
4036.5	-67.703
4036.5	-67.398
4036.6	-67.795
4036.6	-67.413
4036.6	-67.841
4036.6	-67.688
4036.6	-67.566
4036.7	-67.825
4036.7	-67.459
4036.7	-67.871
4036.7	-67.551
4036.7	-67.581
4036.8	-67.764
4036.8	-67.444
4036.8	-67.902
4036.8	-67.596
4036.8	-67.734
4036.9	-67.795
4036.9	-67.596
4036.9	-68.024
4036.9	-67.581
4036.9	-67.871
4037	-67.734
4037	-67.596
4037	-67.963
4037	-67.49
4037	-67.886
4037.1	-67.703
4037.1	-67.612
4037.1	-67.825
4037.1	-67.535
4037.1	-67.947
4037.2	-67.657
4037.2	-67.734
4037.2	-67.81
4037.2	-67.535
4037.2	-67.978
4037.3	-67.673
4037.3	-67.917
4037.3	-67.749
4037.3	-67.52
4037.3	-67.932
4037.4	-67.551
4037.4	-67.932
4037.4	-67.764
4037.4	-67.551
4037.4	-67.963
4037.5	-67.535
4037.5	-67.932
4037.5	-67.795
4037.5	-67.657
4037.5	-67.917
4037.6	-67.535
4037.6	-68.008
4037.6	-67.78
4037.6	-67.81
4037.6	-67.993
4037.7	-67.52
4037.7	-67.993
4037.7	-67.688
4037.7	-67.81
4037.7	-67.917
4037.8	-67.612
4037.8	-67.978
4037.8	-67.719
4037.8	-67.902
4037.8	-67.81
4037.9	-67.52
4037.9	-67.947
4037.9	-67.581
4037.9	-67.917
4037.9	-67.902
4038	-67.642
4038	-68.024
4038	-67.642
4038	-67.902
4038	-67.902
4038.1	-67.627
4038.1	-67.932
4038.1	-67.566
4038.1	-67.871
4038.1	-67.825
4038.2	-67.612
4038.2	-68.008
4038.2	-67.627
4038.2	-67.917
4038.2	-67.81
4038.3	-67.612
4038.3	-67.963
4038.3	-67.581
4038.3	-67.963
4038.3	-67.825
4038.4	-67.581
4038.4	-68.008
4038.4	-67.566
4038.4	-68.039
4038.4	-67.825
4038.5	-67.657
4038.5	-68.024
4038.5	-67.551
4038.5	-68.024
4038.5	-67.886
4038.6	-67.657
4038.6	-68.008
4038.6	-67.581
4038.6	-67.917
4038.6	-67.871
4038.7	-67.719
4038.7	-68.024
4038.7	-67.627
4038.7	-67.978
4038.7	-67.886
4038.8	-67.734
4038.8	-68.146
4038.8	-67.703
4038.8	-67.963
4038.8	-68.008
4038.9	-67.673
4038.9	-68.069
4038.9	-67.795
4038.9	-67.963
4038.9	-67.932
4039	-67.642
4039	-68.085
4039	-67.795
4039	-67.978
4039	-68.039
4039.1	-67.566
4039.1	-68.085
4039.1	-67.81
4039.1	-67.871
4039.1	-68.054
4039.2	-67.627
4039.2	-68.024
4039.2	-67.856
4039.2	-67.871
4039.2	-68.115
4039.3	-67.642
4039.3	-68.069
4039.3	-67.902
4039.3	-67.749
4039.3	-68.13
4039.4	-67.734
4039.4	-68.069
4039.4	-68.008
4039.4	-67.627
4039.4	-68.1
4039.5	-67.795
4039.5	-67.902
4039.5	-68.054
4039.5	-67.657
4039.5	-68.161
4039.6	-67.932
4039.6	-67.856
4039.6	-68.146
4039.6	-67.719
4039.6	-68.039
4039.7	-67.871
4039.7	-67.749
4039.7	-68.161
4039.7	-67.703
4039.7	-67.978
4039.8	-67.963
4039.8	-67.703
4039.8	-68.13
4039.8	-67.856
4039.8	-67.841
4039.9	-67.978
4039.9	-67.581
4039.9	-68.115
4039.9	-68.008
4039.9	-67.841
4040	-68.176
4040	-67.719
4040	-67.947
4040	-68.008
4040	-67.749
4040.1	-68.207
4040.1	-67.871
4040.1	-67.825
4040.1	-68.069
4040.1	-67.703
4040.2	-68.146
4040.2	-68.008
4040.2	-67.795
4040.2	-68.13
4040.2	-67.856
4040.3	-67.993
4040.3	-68.192
4040.3	-67.78
4040.3	-68.146
4040.3	-67.947
4040.4	-67.825
4040.4	-68.237
4040.4	-67.81
4040.4	-67.947
4040.4	-68.024
4040.5	-67.642
4040.5	-68.161
4040.5	-67.978
4040.5	-67.917
4040.5	-68.192
4040.6	-67.795
4040.6	-68.115
4040.6	-68.13
4040.6	-67.81
4040.6	-68.13
4040.7	-67.856
4040.7	-67.81
4040.7	-68.146
4040.7	-67.749
4040.7	-68.024
4040.8	-67.993
4040.8	-67.642
4040.8	-68.161
4040.8	-67.917
4040.8	-67.947
4040.9	-68.237
4040.9	-67.749
4040.9	-68.115
4040.9	-68.024
4040.9	-67.719
4041	-68.207
4041	-67.856
4041	-67.795
4041	-68.13
4041	-67.81
4041.1	-68.161
4041.1	-68.207
4041.1	-67.734
4041.1	-68.176
4041.1	-67.932
4041.2	-67.78
4041.2	-68.207
4041.2	-67.902
4041.2	-68.008
4041.2	-68.176
4041.3	-67.749
4041.3	-68.146
4041.3	-68.085
4041.3	-67.841
4041.3	-68.237
4041.4	-67.932
4041.4	-67.917
4041.4	-68.207
4041.4	-67.78
4041.4	-68.085
4041.5	-68.085
4041.5	-67.749
4041.5	-68.115
4041.5	-67.993
4041.5	-67.856
4041.6	-68.298
4041.6	-67.871
4041.6	-68.146
4041.6	-68.069
4041.6	-67.825
4041.7	-68.329
4041.7	-67.932
4041.7	-68.008
4041.7	-68.207
4041.7	-67.856
4041.8	-68.207
4041.8	-68.054
4041.8	-67.993
4041.8	-68.237
4041.8	-67.81
4041.9	-68.192
4041.9	-67.932
4041.9	-67.902
4041.9	-68.115
4041.9	-67.749
4042	-68.146
4042	-67.902
4042	-68.13
4042	-68.085
4042	-67.871
4042.1	-68.222
4042.1	-67.825
4042.1	-68.237
4042.1	-67.917
4042.1	-68.192
4042.2	-68.069
4042.2	-68.115
4042.2	-68.161
4042.2	-67.886
4042.2	-68.237
4042.3	-67.856
4042.3	-68.283
4042.3	-67.947
4042.3	-68.253
4042.3	-68.039
4042.4	-68.161
4042.4	-68.13
4042.4	-68.13
4042.4	-68.13
4042.4	-67.947
4042.5	-68.268
4042.5	-67.871
4042.5	-68.268
4042.5	-67.841
4042.5	-68.268
4042.6	-67.841
4042.6	-68.268
4042.6	-67.902
4042.6	-68.176
4042.6	-67.947
4042.7	-68.069
4042.7	-68.039
4042.7	-68.054
4042.7	-68.176
4042.7	-67.963
4042.8	-68.268
4042.8	-67.993
4042.8	-68.253
4042.8	-67.871
4042.8	-68.359
4042.9	-67.917
4042.9	-68.268
4042.9	-68.008
4042.9	-68.1
4042.9	-67.978
4043	-68.008
4043	-68.161
4043	-67.902
4043	-68.237
4043	-67.856
4043.1	-68.283
4043.1	-67.963
4043.1	-68.405
4043.1	-68.085
4043.1	-68.207
4043.2	-68.161
4043.2	-67.917
4043.2	-68.222
4043.2	-67.902
4043.2	-68.268
4043.3	-67.871
4043.3	-68.222
4043.3	-68.024
4043.3	-68.207
4043.3	-68.253
4043.4	-68.008
4043.4	-68.359
4043.4	-67.886
4043.4	-68.359
4043.4	-68.024
4043.5	-68.222
4043.5	-68.13
4043.5	-67.993
4043.5	-68.13
4043.5	-67.902
4043.6	-68.375
4043.6	-67.978
4043.6	-68.39
4043.6	-68.161
4043.6	-68.13
4043.7	-68.344
4043.7	-67.993
4043.7	-68.375
4043.7	-67.902
4043.7	-68.253
4043.8	-68.024
4043.8	-68.115
4043.8	-68.344
4043.8	-67.978
4043.8	-68.42
4043.9	-67.978
4043.9	-68.298
4043.9	-68.146
4043.9	-68.085
4043.9	-68.329
4044	-67.947
4044	-68.359
4044	-68.008
4044	-68.283
4044	-68.161
4044.1	-67.993
4044.1	-68.268
4044.1	-67.871
4044.1	-68.344
4044.1	-68.146
4044.2	-68.283
4044.2	-68.314
4044.2	-68.008
4044.2	-68.314
4044.2	-67.947
4044.3	-68.359
4044.3	-68.069
4044.3	-68.054
4044.3	-68.222
4044.3	-67.871
4044.4	-68.359
4044.4	-67.993
4044.4	-68.298
4044.4	-68.192
4044.4	-68.008
4044.5	-68.375
4044.5	-67.963
4044.5	-68.405
4044.5	-68.115
4044.5	-68.161
4044.6	-68.359
4044.6	-67.963
4044.6	-68.42
4044.6	-68.069
4044.6	-68.314
4044.7	-68.207
4044.7	-68.039
4044.7	-68.359
4044.7	-67.978
4044.7	-68.359
4044.8	-68.192
4044.8	-68.192
4044.8	-68.42
4044.8	-68.039
4044.8	-68.436
4044.9	-68.176
4044.9	-68.359
4044.9	-68.314
4044.9	-68.039
4044.9	-68.375
4045	-67.902
4045	-68.344
4045	-68.283
4045	-68.1
4045	-68.512
4045.1	-68.039
4045.1	-68.405
4045.1	-68.237
4045.1	-68.207
4045.1	-68.359
4045.2	-67.993
4045.2	-68.375
4045.2	-68.146
4045.2	-68.344
4045.2	-68.344
4045.3	-67.993
4045.3	-68.481
4045.3	-68.1
4045.3	-68.405
4045.3	-68.314
4045.4	-68.039
4045.4	-68.451
4045.4	-68.008
4045.4	-68.344
4045.4	-68.283
4045.5	-68.161
4045.5	-68.466
4045.5	-68.069
4045.5	-68.497
4045.5	-68.207
4045.6	-68.283
4045.6	-68.573
4045.6	-68.13
4045.6	-68.573
4045.6	-68.298
4045.7	-68.298
4045.7	-68.39
4045.7	-68.1
4045.7	-68.481
4045.7	-68.1
4045.8	-68.344
4045.8	-68.314
4045.8	-68.039
4045.8	-68.451
4045.8	-68.1
4045.9	-68.42
4045.9	-68.359
4045.9	-68.13
4045.9	-68.542
4045.9	-68.115
4046	-68.497
4046	-68.298
4046	-68.1
4046	-68.527
4046	-68.054
4046.1	-68.375
4046.1	-68.237
4046.1	-68.13
4046.1	-68.405
4046.1	-68.054
4046.2	-68.527
4046.2	-68.283
4046.2	-68.237
4046.2	-68.481
4046.2	-67.993
4046.3	-68.466
4046.3	-68.237
4046.3	-68.237
4046.3	-68.436
4046.3	-68.039
4046.4	-68.451
4046.4	-68.222
4046.4	-68.298
4046.4	-68.451
4046.4	-68.024
4046.5	-68.405
4046.5	-68.115
4046.5	-68.253
4046.5	-68.375
4046.5	-68.054
4046.6	-68.527
4046.6	-68.207
4046.6	-68.283
4046.6	-68.405
4046.6	-68.054
4046.7	-68.436
4046.7	-68.115
4046.7	-68.146
4046.7	-68.375
4046.7	-68.069
4046.8	-68.542
4046.8	-68.329
4046.8	-68.283
4046.8	-68.451
4046.8	-68.054
4046.9	-68.497
4046.9	-68.268
4046.9	-68.237
4046.9	-68.436
4046.9	-68.024
4047	-68.436
4047	-68.253
4047	-68.207
4047	-68.512
4047	-68.1
4047.1	-68.466
4047.1	-68.161
4047.1	-68.161
4047.1	-68.481
4047.1	-68.069
4047.2	-68.405
4047.2	-68.298
4047.2	-68.069
4047.2	-68.451
4047.2	-68.115
4047.3	-68.42
4047.3	-68.283
4047.3	-68.115
4047.3	-68.527
4047.3	-68.207
4047.4	-68.436
4047.4	-68.405
4047.4	-68.115
4047.4	-68.619
4047.4	-68.207
4047.5	-68.314
4047.5	-68.497
4047.5	-68.054
4047.5	-68.466
4047.5	-68.222
4047.6	-68.146
4047.6	-68.512
4047.6	-68.1
4047.6	-68.497
4047.6	-68.344
4047.7	-68.1
4047.7	-68.451
4047.7	-68.13
4047.7	-68.42
4047.7	-68.268
4047.8	-68.115
4047.8	-68.527
4047.8	-68.192
4047.8	-68.329
4047.8	-68.42
4047.9	-68.039
4047.9	-68.436
4047.9	-68.207
4047.9	-68.146
4047.9	-68.451
4048	-68.054
4048	-68.42
4048	-68.344
4048	-68.115
4048	-68.527
4048.1	-68.146
4048.1	-68.42
4048.1	-68.359
4048.1	-68.024
4048.1	-68.481
4048.2	-68.237
4048.2	-68.253
4048.2	-68.466
4048.2	-68.13
4048.2	-68.527
4048.3	-68.344
4048.3	-68.192
4048.3	-68.588
4048.3	-68.176
4048.3	-68.375
4048.4	-68.436
4048.4	-68.054
4048.4	-68.512
4048.4	-68.314
4048.4	-68.222
4048.5	-68.542
4048.5	-68.1
4048.5	-68.481
4048.5	-68.405
4048.5	-68.1
4048.6	-68.588
4048.6	-68.237
4048.6	-68.268
4048.6	-68.466
4048.6	-67.993
4048.7	-68.436
4048.7	-68.344
4048.7	-68.13
4048.7	-68.542
4048.7	-68.253
4048.8	-68.405
4048.8	-68.481
4048.8	-68.146
4048.8	-68.542
4048.8	-68.298
4048.9	-68.146
4048.9	-68.619
4048.9	-68.237
4048.9	-68.497
4048.9	-68.573
4049	-68.115
4049	-68.588
4049	-68.329
4049	-68.176
4049	-68.573
4049.1	-68.192
4049.1	-68.42
4049.1	-68.558
4049.1	-68.13
4049.1	-68.588
4049.2	-68.375
4049.2	-68.069
4049.2	-68.542
4049.2	-68.176
4049.2	-68.283
4049.3	-68.542
4049.3	-68.13
4049.3	-68.573
4049.3	-68.375
4049.3	-68.207
4049.4	-68.588
4049.4	-68.192
4049.4	-68.237
4049.4	-68.42
4049.4	-68.1
4049.5	-68.542
4049.5	-68.39
4049.5	-68.161
4049.5	-68.619
4049.5	-68.298
4049.6	-68.268
4049.6	-68.649
4049.6	-68.115
4049.6	-68.42
4049.6	-68.405
4049.7	-68.054
4049.7	-68.542
4049.7	-68.359
4049.7	-68.207
4049.7	-68.665
4049.8	-68.1
4049.8	-68.237
4049.8	-68.527
4049.8	-68.054
4049.8	-68.466
4049.9	-68.359
4049.9	-68.085
4049.9	-68.634
4049.9	-68.314
4049.9	-68.298
4050	-68.558
4050	-68.024
4050	-68.481
4050	-68.359
4050	-68.176
4050.1	-68.542
4050.1	-68.207
4050.1	-68.42
4050.1	-68.451
4050.1	-68.207
4050.2	-68.558
4050.2	-68.222
4050.2	-68.497
4050.2	-68.314
4050.2	-68.222
4050.3	-68.588
4050.3	-68.192
4050.3	-68.573
4050.3	-68.314
4050.3	-68.466
4050.4	-68.451
4050.4	-68.253
4050.4	-68.527
4050.4	-68.176
4050.4	-68.558
4050.5	-68.253
4050.5	-68.451
4050.5	-68.405
4050.5	-68.268
4050.5	-68.436
4050.6	-68.13
4050.6	-68.466
4050.6	-68.1
4050.6	-68.512
4050.6	-68.13
4050.7	-68.558
4050.7	-68.192
4050.7	-68.512
4050.7	-68.451
4050.7	-68.344
4050.8	-68.497
4050.8	-68.268
4050.8	-68.481
4050.8	-68.192
4050.8	-68.604
4050.9	-68.207
4050.9	-68.604
4050.9	-68.176
4050.9	-68.573
4050.9	-68.329
4051	-68.619
4051	-68.405
4051	-68.497
4051	-68.359
4051	-68.359
4051.1	-68.436
4051.1	-68.329
4051.1	-68.542
4051.1	-68.207
4051.1	-68.466
4051.2	-68.161
4051.2	-68.588
4051.2	-68.192
4051.2	-68.604
4051.2	-68.298
4051.3	-68.466
4051.3	-68.405
4051.3	-68.466
4051.3	-68.512
4051.3	-68.298
4051.4	-68.634
4051.4	-68.115
4051.4	-68.619
4051.4	-68.253
4051.4	-68.497
4051.5	-68.344
4051.5	-68.451
4051.5	-68.436
4051.5	-68.283
4051.5	-68.542
4051.6	-68.146
4051.6	-68.527
4051.6	-68.192
4051.6	-68.542
4051.6	-68.405
4051.7	-68.588
4051.7	-68.604
4051.7	-68.359
4051.7	-68.604
4051.7	-68.253
4051.8	-68.604
4051.8	-68.161
4051.8	-68.512
4051.8	-68.39
4051.8	-68.298
4051.9	-68.588
4051.9	-68.314
4051.9	-68.665
4051.9	-68.253
4051.9	-68.512
4052	-68.298
4052	-68.405
4052	-68.573
4052	-68.237
4052	-68.634
4052.1	-68.344
4052.1	-68.649
4052.1	-68.481
4052.1	-68.573
4052.1	-68.527
4052.2	-68.161
4052.2	-68.542
4052.2	-68.192
4052.2	-68.558
4052.2	-68.42
4052.3	-68.436
4052.3	-68.619
4052.3	-68.207
4052.3	-68.619
4052.3	-68.268
4052.4	-68.481
4052.4	-68.436
4052.4	-68.329
4052.4	-68.527
4052.4	-68.314
4052.5	-68.726
4052.5	-68.405
4052.5	-68.619
4052.5	-68.466
4052.5	-68.13
4052.6	-68.542
4052.6	-68.176
4052.6	-68.558
4052.6	-68.375
4052.6	-68.42
4052.7	-68.619
4052.7	-68.329
4052.7	-68.71
4052.7	-68.314
4052.7	-68.558
4052.8	-68.527
4052.8	-68.314
4052.8	-68.726
4052.8	-68.314
4052.8	-68.68
4052.9	-68.481
4052.9	-68.451
4052.9	-68.634
4052.9	-68.237
4052.9	-68.665
4053	-68.329
4053	-68.588
4053	-68.527
4053	-68.329
4053	-68.695
4053.1	-68.298
4053.1	-68.771
4053.1	-68.527
4053.1	-68.466
4053.1	-68.771
4053.2	-68.298
4053.2	-68.71
4053.2	-68.405
4053.2	-68.527
4053.2	-68.542
4053.3	-68.253
4053.3	-68.665
4053.3	-68.283
4053.3	-68.604
4053.3	-68.466
4053.4	-68.344
4053.4	-68.71
4053.4	-68.283
4053.4	-68.71
4053.4	-68.42
4053.5	-68.39
4053.5	-68.665
4053.5	-68.359
4053.5	-68.787
4053.5	-68.451
4053.6	-68.512
4053.6	-68.481
4053.6	-68.329
4053.6	-68.802
4053.6	-68.359
4053.7	-68.619
4053.7	-68.558
4053.7	-68.298
4053.7	-68.71
4053.7	-68.298
4053.8	-68.695
4053.8	-68.558
4053.8	-68.39
4053.8	-68.649
4053.8	-68.268
4053.9	-68.68
4053.9	-68.436
4053.9	-68.527
4053.9	-68.649
4053.9	-68.222
4054	-68.71
4054	-68.375
4054	-68.497
4054	-68.665
4054	-68.283
4054.1	-68.726
4054.1	-68.466
4054.1	-68.634
4054.1	-68.604
4054.1	-68.436
4054.2	-68.726
4054.2	-68.344
4054.2	-68.726
4054.2	-68.665
4054.2	-68.42
4054.3	-68.771
4054.3	-68.359
4054.3	-68.741
4054.3	-68.588
4054.3	-68.436
4054.4	-68.71
4054.4	-68.298
4054.4	-68.741
4054.4	-68.558
4054.4	-68.497
4054.5	-68.832
4054.5	-68.405
4054.5	-68.771
4054.5	-68.588
4054.5	-68.527
4054.6	-68.665
4054.6	-68.359
4054.6	-68.848
4054.6	-68.481
4054.6	-68.588
4054.7	-68.817
4054.7	-68.375
4054.7	-68.848
4054.7	-68.558
4054.7	-68.527
4054.8	-68.726
4054.8	-68.314
4054.8	-68.741
4054.8	-68.466
4054.8	-68.573
4054.9	-68.695
4054.9	-68.375
4054.9	-68.802
4054.9	-68.481
4054.9	-68.604
4055	-68.634
4055	-68.436
4055	-68.893
4055	-68.527
4055	-68.741
4055.1	-68.848
4055.1	-68.405
4055.1	-68.832
4055.1	-68.542
4055.1	-68.619
4055.2	-68.695
4055.2	-68.42
4055.2	-68.802
4055.2	-68.512
4055.2	-68.695
4055.3	-68.771
4055.3	-68.436
4055.3	-68.863
4055.3	-68.481
4055.3	-68.573
4055.4	-68.802
4055.4	-68.359
4055.4	-68.787
4055.4	-68.558
4055.4	-68.527
4055.5	-68.741
4055.5	-68.283
4055.5	-68.726
4055.5	-68.512
4055.5	-68.481
4055.6	-68.787
4055.6	-68.42
4055.6	-68.832
4055.6	-68.756
4055.6	-68.573
4055.7	-68.832
4055.7	-68.451
4055.7	-68.787
4055.7	-68.695
4055.7	-68.466
4055.8	-68.863
4055.8	-68.512
4055.8	-68.802
4055.8	-68.741
4055.8	-68.497
4055.9	-68.909
4055.9	-68.512
4055.9	-68.68
4055.9	-68.787
4055.9	-68.39
4056	-68.848
4056	-68.558
4056	-68.558
4056	-68.832
4056	-68.39
4056.1	-68.878
4056.1	-68.634
4056.1	-68.512
4056.1	-68.863
4056.1	-68.359
4056.2	-68.771
4056.2	-68.665
4056.2	-68.451
4056.2	-68.954
4056.2	-68.542
4056.3	-68.695
4056.3	-68.771
4056.3	-68.39
4056.3	-68.878
4056.3	-68.619
4056.4	-68.512
4056.4	-68.802
4056.4	-68.375
4056.4	-68.802
4056.4	-68.756
4056.5	-68.527
4056.5	-68.878
4056.5	-68.481
4056.5	-68.771
4056.5	-68.848
4056.6	-68.466
4056.6	-68.893
4056.6	-68.481
4056.6	-68.451
4056.6	-68.832
4056.7	-68.42
4056.7	-68.817
4056.7	-68.802
4056.7	-68.481
4056.7	-68.893
4056.8	-68.649
4056.8	-68.771
4056.8	-68.863
4056.8	-68.451
4056.8	-68.863
4056.9	-68.665
4056.9	-68.512
4056.9	-68.909
4056.9	-68.497
4056.9	-68.756
4057	-68.771
4057	-68.405
4057	-68.939
4057	-68.68
4057	-68.558
4057.1	-68.817
4057.1	-68.466
4057.1	-68.756
4057.1	-68.817
4057.1	-68.542
4057.2	-68.924
4057.2	-68.588
4057.2	-68.604
4057.2	-68.863
4057.2	-68.497
4057.3	-68.878
4057.3	-68.71
4057.3	-68.405
4057.3	-68.924
4057.3	-68.634
4057.4	-68.68
4057.4	-68.924
4057.4	-68.42
4057.4	-68.802
4057.4	-68.726
4057.5	-68.466
4057.5	-68.817
4057.5	-68.512
4057.5	-68.542
4057.5	-68.848
4057.6	-68.466
4057.6	-68.893
4057.6	-68.893
4057.6	-68.497
4057.6	-68.878
4057.7	-68.634
4057.7	-68.542
4057.7	-68.939
4057.7	-68.497
4057.7	-68.832
4057.8	-68.604
4057.8	-68.436
4057.8	-68.939
4057.8	-68.634
4057.8	-68.542
4057.9	-68.863
4057.9	-68.466
4057.9	-68.726
4057.9	-68.848
4057.9	-68.466
4058	-68.832
4058	-68.741
4058	-68.405
4058	-68.909
4058	-68.649
4058.1	-68.665
4058.1	-68.878
4058.1	-68.39
4058.1	-68.68
4058.1	-68.665
4058.2	-68.405
4058.2	-68.817
4058.2	-68.497
4058.2	-68.451
4058.2	-68.756
4058.3	-68.405
4058.3	-68.756
4058.3	-68.71
4058.3	-68.359
4058.3	-68.787
4058.4	-68.436
4058.4	-68.573
4058.4	-68.771
4058.4	-68.359
4058.4	-68.817
4058.5	-68.527
4058.5	-68.588
4058.5	-68.802
4058.5	-68.39
4058.5	-68.863
4058.6	-68.558
4058.6	-68.695
4058.6	-68.787
4058.6	-68.497
4058.6	-68.909
4058.7	-68.451
4058.7	-68.787
4058.7	-68.619
4058.7	-68.481
4058.7	-68.665
4058.8	-68.359
4058.8	-68.741
4058.8	-68.39
4058.8	-68.741
4058.8	-68.573
4058.9	-68.695
4058.9	-68.68
4058.9	-68.42
4058.9	-68.771
4058.9	-68.39
4059	-68.832
4059	-68.405
4059	-68.756
4059	-68.466
4059	-68.68
4059.1	-68.588
4059.1	-68.68
4059.1	-68.71
4059.1	-68.481
4059.1	-68.71
4059.2	-68.405
4059.2	-68.802
4059.2	-68.436
4059.2	-68.817
4059.2	-68.466
4059.3	-68.817
4059.3	-68.39
4059.3	-68.741
4059.3	-68.497
4059.3	-68.726
4059.4	-68.512
4059.4	-68.604
4059.4	-68.634
4059.4	-68.604
4059.4	-68.741
4059.5	-68.451
4059.5	-68.817
4059.5	-68.451
4059.5	-68.802
4059.5	-68.405
4059.6	-68.832
4059.6	-68.466
4059.6	-68.802
4059.6	-68.634
4059.6	-68.634
4059.7	-68.634
4059.7	-68.512
4059.7	-68.741
4059.7	-68.451
4059.7	-68.787
4059.8	-68.375
4059.8	-68.848
4059.8	-68.481
4059.8	-68.802
4059.8	-68.634
4059.9	-68.619
4059.9	-68.787
4059.9	-68.497
4059.9	-68.909
4059.9	-68.542
4060	-68.878
4060	-68.527
4060	-68.787
4060	-68.634
4060	-68.466
4060.1	-68.71
4060.1	-68.436
4060.1	-68.817
4060.1	-68.481
4060.1	-68.878
4060.2	-68.604
4060.2	-68.756
4060.2	-68.771
4060.2	-68.466
4060.2	-68.848
4060.3	-68.481
4060.3	-68.863
4060.3	-68.588
4060.3	-68.787
4060.3	-68.71
4060.4	-68.512
4060.4	-68.832
4060.4	-68.481
4060.4	-68.878
4060.4	-68.481
4060.5	-68.787
4060.5	-68.68
4060.5	-68.512
4060.5	-68.863
4060.5	-68.466
4060.6	-68.802
4060.6	-68.573
4060.6	-68.787
4060.6	-68.71
4060.6	-68.558
4060.7	-68.817
4060.7	-68.359
4060.7	-68.924
4060.7	-68.649
4060.7	-68.649
4060.8	-68.71
4060.8	-68.436
4060.8	-68.741
4060.8	-68.375
4060.8	-68.771
4060.9	-68.588
4060.9	-68.634
4060.9	-68.771
4060.9	-68.375
4060.9	-68.832
4061	-68.542
4061	-68.832
4061	-68.726
4061	-68.481
4061	-68.726
4061.1	-68.344
4061.1	-68.802
4061.1	-68.573
4061.1	-68.649
4061.1	-68.634
4061.2	-68.39
4061.2	-68.893
4061.2	-68.527
4061.2	-68.802
4061.2	-68.695
4061.3	-68.451
4061.3	-68.893
4061.3	-68.497
4061.3	-68.924
4061.3	-68.71
4061.4	-68.71
4061.4	-68.787
4061.4	-68.512
4061.4	-68.848
4061.4	-68.512
4061.5	-68.741
4061.5	-68.665
4061.5	-68.466
4061.5	-68.893
4061.5	-68.436
4061.6	-68.878
4061.6	-68.68
4061.6	-68.558
4061.6	-68.817
4061.6	-68.466
4061.7	-68.878
4061.7	-68.604
4061.7	-68.741
4061.7	-68.787
4061.7	-68.466
4061.8	-68.97
4061.8	-68.588
4061.8	-68.878
4061.8	-68.741
4061.8	-68.466
4061.9	-68.863
4061.9	-68.436
4061.9	-68.878
4061.9	-68.726
4061.9	-68.649
4062	-68.787
4062	-68.527
4062	-69.016
4062	-68.604
4062	-68.71
4062.1	-68.71
4062.1	-68.375
4062.1	-68.924
4062.1	-68.588
4062.1	-68.771
4062.2	-68.771
4062.2	-68.466
4062.2	-68.893
4062.2	-68.573
4062.2	-68.909
4062.3	-68.832
4062.3	-68.649
4062.3	-68.924
4062.3	-68.558
4062.3	-68.954
4062.4	-68.756
4062.4	-68.665
4062.4	-68.924
4062.4	-68.542
4062.4	-68.97
4062.5	-68.726
4062.5	-68.756
4062.5	-68.863
4062.5	-68.497
4062.5	-68.893
4062.6	-68.634
4062.6	-68.726
4062.6	-68.909
4062.6	-68.573
4062.6	-69
4062.7	-68.649
4062.7	-68.878
4062.7	-68.848
4062.7	-68.573
4062.7	-68.954
4062.8	-68.573
4062.8	-68.863
4062.8	-68.909
4062.8	-68.604
4062.8	-69
4062.9	-68.619
4062.9	-68.893
4062.9	-68.802
4062.9	-68.649
4062.9	-68.985
4063	-68.604
4063	-68.939
4063	-68.756
4063	-68.604
4063	-68.97
4063.1	-68.588
4063.1	-69
4063.1	-68.771
4063.1	-68.604
4063.1	-69.016
4063.2	-68.604
4063.2	-69.016
4063.2	-68.848
4063.2	-68.665
4063.2	-68.939
4063.3	-68.542
4063.3	-68.924
4063.3	-68.771
4063.3	-68.558
4063.3	-68.817
4063.4	-68.359
4063.4	-68.878
4063.4	-68.741
4063.4	-68.542
4063.4	-68.909
4063.5	-68.466
4063.5	-68.802
4063.5	-68.787
4063.5	-68.619
4063.5	-68.924
4063.6	-68.497
4063.6	-68.893
4063.6	-68.695
4063.6	-68.527
4063.6	-68.909
4063.7	-68.527
4063.7	-68.878
4063.7	-68.771
4063.7	-68.588
4063.7	-68.939
4063.8	-68.558
4063.8	-68.878
4063.8	-68.832
4063.8	-68.573
4063.8	-68.909
4063.9	-68.527
4063.9	-68.848
4063.9	-68.787
4063.9	-68.497
4063.9	-69.016
4064	-68.68
4064	-68.848
4064	-68.893
4064	-68.497
4064	-68.939
4064.1	-68.588
4064.1	-68.619
4064.1	-68.893
4064.1	-68.512
4064.1	-68.878
4064.2	-68.68
4064.2	-68.649
4064.2	-68.939
4064.2	-68.497
4064.2	-68.924
4064.3	-68.771
4064.3	-68.604
4064.3	-69.031
4064.3	-68.573
4064.3	-68.878
4064.4	-68.787
4064.4	-68.481
4064.4	-68.909
4064.4	-68.604
4064.4	-68.741
4064.5	-68.802
4064.5	-68.466
4064.5	-68.924
4064.5	-68.649
4064.5	-68.71
4064.6	-68.97
4064.6	-68.573
4064.6	-68.878
4064.6	-68.665
4064.6	-68.542
4064.7	-68.939
4064.7	-68.497
4064.7	-68.832
4064.7	-68.802
4064.7	-68.527
4064.8	-68.97
4064.8	-68.649
4064.8	-68.787
4064.8	-68.832
4064.8	-68.39
4064.9	-68.863
4064.9	-68.756
4064.9	-68.695
4064.9	-68.985
4064.9	-68.604
4065	-68.954
4065	-68.817
4065	-68.527
4065	-69.046
4065	-68.695
4065.1	-68.756
4065.1	-68.878
4065.1	-68.466
4065.1	-68.924
4065.1	-68.787
4065.2	-68.68
4065.2	-69.046
4065.2	-68.665
4065.2	-68.863
4065.2	-68.817
4065.3	-68.527
4065.3	-68.985
4065.3	-68.634
4065.3	-68.649
4065.3	-69.061
4065.4	-68.619
4065.4	-68.97
4065.4	-68.924
4065.4	-68.619
4065.4	-69.031
4065.5	-68.68
4065.5	-68.726
4065.5	-68.97
4065.5	-68.573
4065.5	-69.061
4065.6	-68.939
4065.6	-68.695
4065.6	-69.107
4065.6	-68.756
4065.6	-68.878
4065.7	-69.077
4065.7	-68.558
4065.7	-69.016
4065.7	-68.924
4065.7	-68.787
4065.8	-68.954
4065.8	-68.741
4065.8	-68.756
4065.8	-68.924
4065.8	-68.558
4065.9	-68.97
4065.9	-68.817
4065.9	-68.619
4065.9	-69.061
4065.9	-68.771
4066	-68.832
4066	-69.092
4066	-68.634
4066	-68.954
4066	-68.863
4066.1	-68.542
4066.1	-69
4066.1	-68.726
4066.1	-68.741
4066.1	-68.985
4066.2	-68.512
4066.2	-68.939
4066.2	-68.878
4066.2	-68.573
4066.2	-69.061
4066.3	-68.756
4066.3	-68.588
4066.3	-69.061
4066.3	-68.619
4066.3	-68.832
4066.4	-69
4066.4	-68.512
4066.4	-68.985
4066.4	-68.939
4066.4	-68.695
4066.5	-69.061
4066.5	-68.817
4066.5	-68.665
4066.5	-69
4066.5	-68.619
4066.6	-68.939
4066.6	-68.985
4066.6	-68.619
4066.6	-68.985
4066.6	-68.771
4066.7	-68.817
4066.7	-69.046
4066.7	-68.649
4066.7	-68.954
4066.7	-68.756
4066.8	-68.68
4066.8	-69.046
4066.8	-68.665
4066.8	-69.016
4066.8	-68.893
4066.9	-68.619
4066.9	-69.046
4066.9	-68.634
4066.9	-69.077
4066.9	-68.863
4067	-68.832
4067	-69.031
4067	-68.665
4067	-69.061
4067	-68.634
4067.1	-68.97
4067.1	-68.771
4067.1	-68.832
4067.1	-69.016
4067.1	-68.695
4067.2	-69.077
4067.2	-68.665
4067.2	-69.031
4067.2	-68.741
4067.2	-68.97
4067.3	-68.771
4067.3	-68.863
4067.3	-68.863
4067.3	-68.695
4067.3	-69.016
4067.4	-68.68
4067.4	-69.077
4067.4	-68.665
4067.4	-68.954
4067.4	-68.634
4067.5	-69.046
4067.5	-68.787
4067.5	-69.092
4067.5	-68.893
4067.5	-68.939
4067.6	-68.985
4067.6	-68.893
4067.6	-69.046
4067.6	-68.741
4067.6	-69.016
4067.7	-68.649
4067.7	-69.077
4067.7	-68.695
4067.7	-69.122
4067.7	-68.68
4067.8	-69.031
4067.8	-68.68
4067.8	-68.954
4067.8	-68.893
4067.8	-68.985
4067.9	-68.924
4067.9	-68.863
4067.9	-68.97
4067.9	-68.756
4067.9	-69.077
4068	-68.68
4068	-69.046
4068	-68.649
4068	-68.985
4068	-68.787
4068.1	-69
4068.1	-68.954
4068.1	-68.863
4068.1	-69.046
4068.1	-68.726
4068.2	-69.107
4068.2	-68.665
4068.2	-69.183
4068.2	-68.741
4068.2	-69.031
4068.3	-68.954
4068.3	-68.878
4068.3	-69.046
4068.3	-68.741
4068.3	-69.077
4068.4	-68.619
4068.4	-69.107
4068.4	-68.848
4068.4	-69.077
4068.4	-68.939
4068.5	-68.787
4068.5	-69.077
4068.5	-68.68
4068.5	-69.153
4068.5	-68.68
4068.6	-69.016
4068.6	-69
4068.6	-68.909
4068.6	-69.122
4068.6	-68.787
4068.7	-69.153
4068.7	-68.71
4068.7	-69.046
4068.7	-68.909
4068.7	-68.924
4068.8	-69.107
4068.8	-68.756
4068.8	-69.122
4068.8	-68.68
4068.8	-69.122
4068.9	-68.924
4068.9	-68.954
4068.9	-69.122
4068.9	-68.802
4068.9	-69.199
4069	-68.832
4069	-69.183
4069	-69
4069	-68.893
4069	-69.077
4069.1	-68.71
4069.1	-69.122
4069.1	-68.832
4069.1	-69.092
4069.1	-69
4069.2	-68.848
4069.2	-69.199
4069.2	-68.771
4069.2	-69.275
4069.2	-68.924
4069.3	-69.016
4069.3	-69.122
4069.3	-68.741
4069.3	-69.229
4069.3	-68.802
4069.4	-69.138
4069.4	-68.924
4069.4	-68.848
4069.4	-69.031
4069.4	-68.726
4069.5	-69.138
4069.5	-68.832
4069.5	-69.077
4069.5	-69
4069.5	-68.741
4069.6	-69.153
4069.6	-68.726
4069.6	-69.168
4069.6	-68.954
4069.6	-68.863
4069.7	-69.199
4069.7	-68.756
4069.7	-69.183
4069.7	-68.909
4069.7	-69
4069.8	-69.046
4069.8	-68.802
4069.8	-69.199
4069.8	-68.802
4069.8	-69.199
4069.9	-69.077
4069.9	-68.909
4069.9	-69.214
4069.9	-68.832
4069.9	-69.153
4070	-68.893
4070	-68.939
4070	-69.061
4070	-68.802
4070	-69.168
4070.1	-68.893
4070.1	-69.107
4070.1	-69.046
4070.1	-68.817
4070.1	-69.183
4070.2	-68.771
4070.2	-69.153
4070.2	-69.138
4070.2	-68.878
4070.2	-69.275
4070.3	-68.817
4070.3	-69.168
4070.3	-69.016
4070.3	-68.954
4070.3	-69.061
4070.4	-68.771
4070.4	-69.244
4070.4	-68.97
4070.4	-69.046
4070.4	-69.122
4070.5	-68.741
4070.5	-69.214
4070.5	-68.863
4070.5	-69.138
4070.5	-69.077
4070.6	-68.741
4070.6	-69.107
4070.6	-68.726
4070.6	-69.061
4070.6	-68.939
4070.7	-68.832
4070.7	-69.229
4070.7	-68.832
4070.7	-69.183
4070.7	-69.061
4070.8	-68.97
4070.8	-69.138
4070.8	-68.71
4070.8	-69.138
4070.8	-68.878
4070.9	-69.016
4070.9	-69.214
4070.9	-68.802
4070.9	-69.26
4070.9	-68.985
4071	-69.016
4071	-69.092
4071	-68.771
4071	-69.077
4071	-68.787
4071.1	-69.061
4071.1	-69.138
4071.1	-68.863
4071.1	-69.275
4071.1	-68.893
4071.2	-69.138
4071.2	-69.031
4071.2	-68.71
4071.2	-69.214
4071.2	-68.848
4071.3	-69.122
4071.3	-69.107
4071.3	-68.863
4071.3	-69.275
4071.3	-68.848
4071.4	-69.168
4071.4	-69.092
4071.4	-68.832
4071.4	-69.26
4071.4	-68.863
4071.5	-69.168
4071.5	-69.107
4071.5	-68.848
4071.5	-69.168
4071.5	-68.817
4071.6	-69.122
4071.6	-68.939
4071.6	-68.863
4071.6	-69.183
4071.6	-68.802
4071.7	-69.229
4071.7	-69.122
4071.7	-68.939
4071.7	-69.29
4071.7	-68.817
4071.8	-69.26
4071.8	-69.077
4071.8	-68.909
4071.8	-69.29
4071.8	-68.832
4071.9	-69.107
4071.9	-69.061
4071.9	-68.909
4071.9	-69.275
4071.9	-68.878
4072	-69.199
4072	-69.016
4072	-68.832
4072	-69.26
4072	-68.817
4072.1	-69.229
4072.1	-69.183
4072.1	-68.863
4072.1	-69.321
4072.1	-69.061
4072.2	-69.26
4072.2	-69.168
4072.2	-68.893
4072.2	-69.305
4072.2	-68.924
4072.3	-69.168
4072.3	-69.244
4072.3	-68.893
4072.3	-69.275
4072.3	-68.954
4072.4	-69.122
4072.4	-69.244
4072.4	-68.863
4072.4	-69.244
4072.4	-68.909
4072.5	-69.046
4072.5	-69.26
4072.5	-68.848
4072.5	-69.321
4072.5	-69.046
4072.6	-68.909
4072.6	-69.214
4072.6	-68.771
4072.6	-69.214
4072.6	-69.092
4072.7	-68.848
4072.7	-69.321
4072.7	-68.939
4072.7	-69.26
4072.7	-69.168
4072.8	-68.878
4072.8	-69.26
4072.8	-68.939
4072.8	-69.122
4072.8	-69.244
4072.9	-68.848
4072.9	-69.305
4072.9	-68.939
4072.9	-69.016
4072.9	-69.305
4073	-68.863
4073	-69.321
4073	-69.153
4073	-68.893
4073	-69.382
4073.1	-68.954
4073.1	-69.199
4073.1	-69.244
4073.1	-68.787
4073.1	-69.229
4073.2	-69.077
4073.2	-69
4073.2	-69.321
4073.2	-68.939
4073.2	-69.26
4073.3	-69.138
4073.3	-69.046
4073.3	-69.382
4073.3	-68.939
4073.3	-69.229
4073.4	-69.168
4073.4	-68.893
4073.4	-69.382
4073.4	-69.107
4073.4	-69.016
4073.5	-69.26
4073.5	-68.817
4073.5	-69.214
4073.5	-69.138
4073.5	-69.016
4073.6	-69.397
4073.6	-69.016
4073.6	-69.153
4073.6	-69.321
4073.6	-68.909
4073.7	-69.382
4073.7	-69.122
4073.7	-68.878
4073.7	-69.29
4073.7	-68.985
4073.8	-69.122
4073.8	-69.26
4073.8	-68.863
4073.8	-69.321
4073.8	-69.092
4073.9	-69.077
4073.9	-69.397
4073.9	-68.985
4073.9	-69.275
4073.9	-69.199
4074	-68.893
4074	-69.275
4074	-69.061
4074	-68.985
4074	-69.275
4074.1	-68.863
4074.1	-69.275
4074.1	-69.26
4074.1	-68.893
4074.1	-69.397
4074.2	-69.092
4074.2	-69.031
4074.2	-69.366
4074.2	-68.985
4074.2	-69.275
4074.3	-69.214
4074.3	-68.802
4074.3	-69.351
4074.3	-69.107
4074.3	-68.985
4074.4	-69.366
4074.4	-68.939
4074.4	-69.199
4074.4	-69.244
4074.4	-68.878
4074.5	-69.321
4074.5	-69.138
4074.5	-68.909
4074.5	-69.29
4074.5	-68.985
4074.6	-69.153
4074.6	-69.26
4074.6	-68.832
4074.6	-69.29
4074.6	-69.138
4074.7	-68.878
4074.7	-69.412
4074.7	-69.077
4074.7	-69.016
4074.7	-69.305
4074.8	-68.893
4074.8	-69.199
4074.8	-69.214
4074.8	-68.817
4074.8	-69.26
4074.9	-69.031
4074.9	-68.909
4074.9	-69.244
4074.9	-68.939
4074.9	-69.199
4075	-69.183
4075	-68.863
4075	-69.336
4075	-69.092
4075	-69.016
4075.1	-69.29
4075.1	-68.832
4075.1	-69.275
4075.1	-69.046
4075.1	-68.893
4075.2	-69.26
4075.2	-68.817
4075.2	-69.244
4075.2	-69.061
4075.2	-68.954
4075.3	-69.26
4075.3	-68.832
4075.3	-69.183
4075.3	-68.97
4075.3	-69.046
4075.4	-69.077
4075.4	-68.878
4075.4	-69.275
4075.4	-68.863
4075.4	-69.26
4075.5	-69.016
4075.5	-69.199
4075.5	-69.153
4075.5	-68.985
4075.5	-69.275
4075.6	-68.893
4075.6	-69.321
4075.6	-68.924
4075.6	-69.305
4075.6	-69.046
4075.7	-69.244
4075.7	-69.122
4075.7	-69.138
4075.7	-69.214
4075.7	-68.939
4075.8	-69.229
4075.8	-68.863
4075.8	-69.229
4075.8	-68.817
4075.8	-69.275
4075.9	-68.863
4075.9	-69.199
4075.9	-68.939
4075.9	-69.107
4075.9	-69
4076	-69.092
4076	-69.031
4076	-69
4076	-69.183
4076	-68.848
4076.1	-69.229
4076.1	-68.985
4076.1	-69.305
4076.1	-68.985
4076.1	-69.321
4076.2	-68.863
4076.2	-69.321
4076.2	-69.077
4076.2	-69.229
4076.2	-69.138
4076.3	-69.138
4076.3	-69.183
4076.3	-68.954
4076.3	-69.244
4076.3	-68.924
4076.4	-69.321
4076.4	-68.863
4076.4	-69.336
4076.4	-69.016
4076.4	-69.183
4076.5	-69.199
4076.5	-69.107
4076.5	-69.214
4076.5	-68.909
4076.5	-69.244
4076.6	-68.817
4076.6	-69.26
4076.6	-68.97
4076.6	-69.168
4076.6	-69.077
4076.7	-69.046
4076.7	-69.229
4076.7	-68.924
4076.7	-69.366
4076.7	-68.832
4076.8	-69.229
4076.8	-69.092
4076.8	-69.199
4076.8	-69.229
4076.8	-68.985
4076.9	-69.26
4076.9	-68.893
4076.9	-69.183
4076.9	-68.893
4076.9	-69.138
4077	-69.077
4077	-68.954
4077	-69.275
4077	-68.939
4077	-69.412
4077.1	-69.046
4077.1	-69.214
4077.1	-69.138
4077.1	-69.016
4077.1	-69.26
4077.2	-68.939
4077.2	-69.321
4077.2	-68.939
4077.2	-69.214
4077.2	-69.122
4077.3	-69.046
4077.3	-69.244
4077.3	-68.787
4077.3	-69.199
4077.3	-68.924
4077.4	-69.168
4077.4	-69.183
4077.4	-68.954
4077.4	-69.275
4077.4	-68.787
4077.5	-69.26
4077.5	-69.122
4077.5	-69.183
4077.5	-69.199
4077.5	-68.832
4077.6	-69.183
4077.6	-68.817
4077.6	-69.199
4077.6	-69.092
4077.6	-68.97
4077.7	-69.153
4077.7	-68.756
4077.7	-69.229
4077.7	-68.954
4077.7	-69.168
4077.8	-69.138
4077.8	-68.848
4077.8	-69.321
4077.8	-68.863
4077.8	-69.351
4077.9	-69.183
4077.9	-68.97
4077.9	-69.214
4077.9	-68.848
4077.9	-69.26
4078	-69.046
4078	-69.183
4078	-69.168
4078	-68.863
4078	-69.336
4078.1	-68.924
4078.1	-69.305
4078.1	-69.138
4078.1	-68.985
4078.1	-69.244
4078.2	-68.863
4078.2	-69.397
4078.2	-69.016
4078.2	-69.077
4078.2	-69.214
4078.3	-68.893
4078.3	-69.366
4078.3	-69.016
4078.3	-69.168
4078.3	-69.183
4078.4	-68.909
4078.4	-69.321
4078.4	-68.924
4078.4	-69.29
4078.4	-69.168
4078.5	-69.016
4078.5	-69.305
4078.5	-69
4078.5	-69.382
4078.5	-69.016
4078.6	-69.077
4078.6	-69.153
4078.6	-68.802
4078.6	-69.275
4078.6	-69
4078.7	-69.244
4078.7	-69.199
4078.7	-68.939
4078.7	-69.305
4078.7	-68.909
4078.8	-69.321
4078.8	-69.168
4078.8	-68.954
4078.8	-69.305
4078.8	-68.878
4078.9	-69.275
4078.9	-69.229
4078.9	-69.092
4078.9	-69.336
4078.9	-68.954
4079	-69.366
4079	-69.092
4079	-69.092
4079	-69.214
4079	-68.848
4079.1	-69.29
4079.1	-68.985
4079.1	-69.199
4079.1	-69.244
4079.1	-68.878
4079.2	-69.275
4079.2	-68.939
4079.2	-69.214
4079.2	-69.214
4079.2	-68.97
4079.3	-69.412
4079.3	-68.939
4079.3	-69.199
4079.3	-69.183
4079.3	-68.954
4079.4	-69.336
4079.4	-68.909
4079.4	-69.29
4079.4	-69.122
4079.4	-68.97
4079.5	-69.351
4079.5	-68.939
4079.5	-69.321
4079.5	-69.138
4079.5	-68.985
4079.6	-69.321
4079.6	-68.954
4079.6	-69.305
4079.6	-69.214
4079.6	-69.107
4079.7	-69.305
4079.7	-68.909
4079.7	-69.244
4079.7	-69.016
4079.7	-68.909
4079.8	-69.183
4079.8	-68.848
4079.8	-69.366
4079.8	-69.168
4079.8	-69.077
4079.9	-69.397
4079.9	-68.939
4079.9	-69.443
4079.9	-69.199
4079.9	-69.046
4080	-69.397
4080	-68.924
4080	-69.382
4080	-69.199
4080	-69.122
4080.1	-69.366
4080.1	-68.939
4080.1	-69.382
4080.1	-69.107
4080.1	-69.107
4080.2	-69.412
4080.2	-68.909
4080.2	-69.351
4080.2	-69.153
4080.2	-68.97
4080.3	-69.412
4080.3	-69.031
4080.3	-69.351
4080.3	-69.183
4080.3	-69.016
4080.4	-69.29
4080.4	-68.939
4080.4	-69.351
4080.4	-69.183
4080.4	-68.924
4080.5	-69.321
4080.5	-68.985
4080.5	-69.321
4080.5	-69.275
4080.5	-68.924
4080.6	-69.26
4080.6	-68.893
4080.6	-69.244
4080.6	-69.275
4080.6	-68.924
4080.7	-69.458
4080.7	-69.077
4080.7	-69.183
4080.7	-69.351
4080.7	-68.909
4080.8	-69.412
4080.8	-69.153
4080.8	-69.168
4080.8	-69.397
4080.8	-69
4080.9	-69.351
4080.9	-69.183
4080.9	-69.092
4080.9	-69.351
4080.9	-68.909
4081	-69.305
4081	-69.229
4081	-69
4081	-69.443
4081	-69.092
4081.1	-69.366
4081.1	-69.336
4081.1	-68.939
4081.1	-69.427
4081.1	-69.046
4081.2	-69.046
4081.2	-69.321
4081.2	-68.924
4081.2	-69.321
4081.2	-69.153
4081.3	-69.138
4081.3	-69.397
4081.3	-69.016
4081.3	-69.366
4081.3	-69.199
4081.4	-69.016
4081.4	-69.427
4081.4	-69.061
4081.4	-69.366
4081.4	-69.382
4081.5	-68.909
4081.5	-69.397
4081.5	-69.153
4081.5	-69.138
4081.5	-69.473
4081.6	-69.016
4081.6	-69.382
4081.6	-69.305
4081.6	-69.031
4081.6	-69.489
4081.7	-69.183
4081.7	-69.29
4081.7	-69.366
4081.7	-69
4081.7	-69.534
4081.8	-69.122
4081.8	-69.122
4081.8	-69.58
4081.8	-69.122
4081.8	-69.412
4081.9	-69.305
4081.9	-69.031
4081.9	-69.504
4081.9	-69.229
4081.9	-69.168
4082	-69.397
4082	-68.97
4082	-69.336
4082	-69.229
4082	-68.985
4082.1	-69.565
4082.1	-69.183
4082.1	-69.336
4082.1	-69.534
4082.1	-69.061
4082.2	-69.489
4082.2	-69.412
4082.2	-69.107
4082.2	-69.595
4082.2	-69.26
4082.3	-69.458
4082.3	-69.58
4082.3	-69.107
4082.3	-69.489
4082.3	-69.275
4082.4	-69.031
4082.4	-69.489
4082.4	-69.153
4082.4	-69.321
4082.4	-69.458
4082.5	-69.092
4082.5	-69.55
4082.5	-69.412
4082.5	-69.168
4082.5	-69.519
4082.6	-69.168
4082.6	-69.366
4082.6	-69.458
4082.6	-69.077
4082.6	-69.489
4082.7	-69.382
4082.7	-69.077
4082.7	-69.595
4082.7	-69.229
4082.7	-69.153
4082.8	-69.534
4082.8	-69.061
4082.8	-69.443
4082.8	-69.458
4082.8	-69.153
4082.9	-69.55
4082.9	-69.244
4082.9	-69.168
4082.9	-69.519
4082.9	-69.138
4083	-69.427
4083	-69.504
4083	-69.031
4083	-69.473
4083	-69.351
4083.1	-69.077
4083.1	-69.58
4083.1	-69.214
4083.1	-69.199
4083.1	-69.519
4083.2	-69.122
4083.2	-69.534
4083.2	-69.519
4083.2	-69.107
4083.2	-69.58
4083.3	-69.214
4083.3	-69.168
4083.3	-69.595
4083.3	-69.183
4083.3	-69.55
4083.4	-69.473
4083.4	-69.183
4083.4	-69.595
4083.4	-69.26
4083.4	-69.443
4083.5	-69.473
4083.5	-69.107
4083.5	-69.565
4083.5	-69.305
4083.5	-69.519
4083.6	-69.504
4083.6	-69.244
4083.6	-69.519
4083.6	-69.061
4083.6	-69.473
4083.7	-69.321
4083.7	-69.321
4083.7	-69.504
4083.7	-69.122
4083.7	-69.55
4083.8	-69.168
4083.8	-69.534
4083.8	-69.244
4083.8	-69.366
4083.8	-69.382
4083.9	-69.153
4083.9	-69.489
4083.9	-69.214
4083.9	-69.534
4083.9	-69.153
4084	-69.626
4084	-69.29
4084	-69.534
4084	-69.382
4084	-69.412
4084.1	-69.489
4084.1	-69.275
4084.1	-69.534
4084.1	-69.244
4084.1	-69.565
4084.2	-69.168
4084.2	-69.534
4084.2	-69.122
4084.2	-69.595
4084.2	-69.275
4084.3	-69.534
4084.3	-69.351
4084.3	-69.489
4084.3	-69.366
4084.3	-69.412
4084.4	-69.504
4084.4	-69.244
4084.4	-69.489
4084.4	-69.153
4084.4	-69.55
4084.5	-69.229
4084.5	-69.626
4084.5	-69.183
4084.5	-69.55
4084.5	-69.29
4084.6	-69.504
4084.6	-69.427
4084.6	-69.489
4084.6	-69.397
4084.6	-69.168
4084.7	-69.519
4084.7	-69.183
4084.7	-69.595
4084.7	-69.229
4084.7	-69.611
4084.8	-69.321
4084.8	-69.58
4084.8	-69.534
4084.8	-69.412
4084.8	-69.519
4084.9	-69.183
4084.9	-69.473
4084.9	-69.046
4084.9	-69.519
4084.9	-69.214
4085	-69.412
4085	-69.489
4085	-69.29
4085	-69.565
4085	-69.26
4085.1	-69.672
4085.1	-69.229
4085.1	-69.611
4085.1	-69.366
4085.1	-69.427
4085.2	-69.489
4085.2	-69.214
4085.2	-69.534
4085.2	-69.122
4085.2	-69.534
4085.3	-69.29
4085.3	-69.443
4085.3	-69.473
4085.3	-69.321
4085.3	-69.656
4085.4	-69.29
4085.4	-69.687
4085.4	-69.336
4085.4	-69.489
4085.4	-69.458
4085.5	-69.214
4085.5	-69.565
4085.5	-69.214
4085.5	-69.565
4085.5	-69.229
4085.6	-69.412
4085.6	-69.397
4085.6	-69.199
4085.6	-69.641
4085.6	-69.183
4085.7	-69.565
4085.7	-69.412
4085.7	-69.397
4085.7	-69.595
4085.7	-69.275
4085.8	-69.672
4085.8	-69.244
4085.8	-69.534
4085.8	-69.443
4085.8	-69.351
4085.9	-69.626
4085.9	-69.214
4085.9	-69.641
4085.9	-69.351
4085.9	-69.458
4086	-69.58
4086	-69.275
4086	-69.672
4086	-69.244
4086	-69.58
4086.1	-69.504
4086.1	-69.382
4086.1	-69.656
4086.1	-69.26
4086.1	-69.687
4086.2	-69.351
4086.2	-69.504
4086.2	-69.58
4086.2	-69.244
4086.2	-69.687
4086.3	-69.214
4086.3	-69.519
4086.3	-69.427
4086.3	-69.305
4086.3	-69.595
4086.4	-69.229
4086.4	-69.733
4086.4	-69.305
4086.4	-69.458
4086.4	-69.626
4086.5	-69.214
4086.5	-69.702
4086.5	-69.321
4086.5	-69.489
4086.5	-69.504
4086.6	-69.214
4086.6	-69.611
4086.6	-69.168
4086.6	-69.55
4086.6	-69.366
4086.7	-69.275
4086.7	-69.55
4086.7	-69.214
4086.7	-69.656
4086.7	-69.321
4086.8	-69.473
4086.8	-69.55
4086.8	-69.153
4086.8	-69.641
4086.8	-69.275
4086.9	-69.473
4086.9	-69.504
4086.9	-69.229
4086.9	-69.595
4086.9	-69.153
4087	-69.58
4087	-69.412
4087	-69.275
4087	-69.641
4087	-69.244
4087.1	-69.595
4087.1	-69.397
4087.1	-69.336
4087.1	-69.565
4087.1	-69.199
4087.2	-69.656
4087.2	-69.336
4087.2	-69.382
4087.2	-69.534
4087.2	-69.183
4087.3	-69.626
4087.3	-69.305
4087.3	-69.427
4087.3	-69.412
4087.3	-69.122
4087.4	-69.626
4087.4	-69.244
4087.4	-69.565
4087.4	-69.519
4087.4	-69.183
4087.5	-69.687
4087.5	-69.275
4087.5	-69.58
4087.5	-69.534
4087.5	-69.229
4087.6	-69.534
4087.6	-69.138
4087.6	-69.55
4087.6	-69.504
4087.6	-69.366
4087.7	-69.672
4087.7	-69.214
4087.7	-69.687
4087.7	-69.427
4087.7	-69.321
4087.8	-69.656
4087.8	-69.168
4087.8	-69.565
4087.8	-69.412
4087.8	-69.351
4087.9	-69.611
4087.9	-69.229
4087.9	-69.656
4087.9	-69.412
4087.9	-69.427
4088	-69.626
4088	-69.229
4088	-69.687
4088	-69.427
4088	-69.427
4088.1	-69.641
4088.1	-69.229
4088.1	-69.687
4088.1	-69.351
4088.1	-69.305
4088.2	-69.611
4088.2	-69.183
4088.2	-69.656
4088.2	-69.473
4088.2	-69.427
4088.3	-69.641
4088.3	-69.229
4088.3	-69.717
4088.3	-69.458
4088.3	-69.366
4088.4	-69.595
4088.4	-69.183
4088.4	-69.611
4088.4	-69.412
4088.4	-69.443
4088.5	-69.611
4088.5	-69.305
4088.5	-69.702
4088.5	-69.427
4088.5	-69.504
4088.6	-69.687
4088.6	-69.183
4088.6	-69.656
4088.6	-69.427
4088.6	-69.321
4088.7	-69.687
4088.7	-69.275
4088.7	-69.656
4088.7	-69.473
4088.7	-69.199
4088.8	-69.672
4088.8	-69.321
4088.8	-69.641
4088.8	-69.58
4088.8	-69.229
4088.9	-69.595
4088.9	-69.275
4088.9	-69.641
4088.9	-69.672
4088.9	-69.26
4089	-69.565
4089	-69.336
4089	-69.534
4089	-69.626
4089	-69.305
4089.1	-69.733
4089.1	-69.412
4089.1	-69.534
4089.1	-69.702
4089.1	-69.305
4089.2	-69.748
4089.2	-69.473
4089.2	-69.336
4089.2	-69.672
4089.2	-69.397
4089.3	-69.687
4089.3	-69.626
4089.3	-69.427
4089.3	-69.687
4089.3	-69.366
4089.4	-69.595
4089.4	-69.626
4089.4	-69.29
4089.4	-69.687
4089.4	-69.443
4089.5	-69.595
4089.5	-69.733
4089.5	-69.321
4089.5	-69.809
4089.5	-69.397
4089.6	-69.412
4089.6	-69.763
4089.6	-69.26
4089.6	-69.717
4089.6	-69.626
4089.7	-69.336
4089.7	-69.839
4089.7	-69.58
4089.7	-69.687
4089.7	-69.794
4089.8	-69.229
4089.8	-69.672
4089.8	-69.519
4089.8	-69.443
4089.8	-69.763
4089.9	-69.351
4089.9	-69.656
4089.9	-69.626
4089.9	-69.351
4089.9	-69.839
4090	-69.458
4090	-69.504
4090	-69.702
4090	-69.321
4090	-69.885
4090.1	-69.717
4090.1	-69.519
4090.1	-69.809
4090.1	-69.305
4090.1	-69.565
4090.2	-69.626
4090.2	-69.336
4090.2	-69.748
4090.2	-69.504
4090.2	-69.397
4090.3	-69.839
4090.3	-69.443
4090.3	-69.778
4090.3	-69.794
4090.3	-69.305
4090.4	-69.794
4090.4	-69.55
4090.4	-69.473
4090.4	-69.778
4090.4	-69.351
4090.5	-69.672
4090.5	-69.672
4090.5	-69.412
4090.5	-69.778
4090.5	-69.55
4090.6	-69.489
4090.6	-69.733
4090.6	-69.336
4090.6	-69.717
4090.6	-69.687
4090.7	-69.336
4090.7	-69.748
4090.7	-69.534
4090.7	-69.504
4090.7	-69.794
4090.8	-69.443
4090.8	-69.778
4090.8	-69.748
4090.8	-69.412
4090.8	-69.824
4090.9	-69.504
4090.9	-69.412
4090.9	-69.717
4090.9	-69.336
4090.9	-69.656
4091	-69.748
4091	-69.443
4091	-69.87
4091	-69.702
4091	-69.504
4091.1	-69.839
4091.1	-69.489
4091.1	-69.672
4091.1	-69.687
4091.1	-69.229
4091.2	-69.702
4091.2	-69.595
4091.2	-69.336
4091.2	-69.763
4091.2	-69.397
4091.3	-69.412
4091.3	-69.702
4091.3	-69.351
4091.3	-69.794
4091.3	-69.809
4091.4	-69.351
4091.4	-69.855
4091.4	-69.702
4091.4	-69.504
4091.4	-69.885
4091.5	-69.534
4091.5	-69.626
4091.5	-69.717
4091.5	-69.275
4091.5	-69.733
4091.6	-69.595
4091.6	-69.412
4091.6	-69.748
4091.6	-69.458
4091.6	-69.626
4091.7	-69.702
4091.7	-69.321
4091.7	-69.733
4091.7	-69.504
4091.7	-69.397
4091.8	-69.656
4091.8	-69.336
4091.8	-69.763
4091.8	-69.534
4091.8	-69.504
4091.9	-69.717
4091.9	-69.244
4091.9	-69.717
4091.9	-69.489
4091.9	-69.595
4092	-69.702
4092	-69.351
4092	-69.794
4092	-69.412
4092	-69.717
4092.1	-69.58
4092.1	-69.55
4092.1	-69.672
4092.1	-69.366
4092.1	-69.778
4092.2	-69.412
4092.2	-69.839
4092.2	-69.626
4092.2	-69.702
4092.2	-69.702
4092.3	-69.489
4092.3	-69.717
4092.3	-69.397
4092.3	-69.763
4092.3	-69.305
4092.4	-69.794
4092.4	-69.443
4092.4	-69.748
4092.4	-69.565
4092.4	-69.672
4092.5	-69.595
4092.5	-69.565
4092.5	-69.595
4092.5	-69.382
4092.5	-69.702
4092.6	-69.305
4092.6	-69.687
4092.6	-69.29
4092.6	-69.702
4092.6	-69.305
4092.7	-69.717
4092.7	-69.366
4092.7	-69.733
4092.7	-69.611
4092.7	-69.717
4092.8	-69.748
4092.8	-69.626
4092.8	-69.763
4092.8	-69.458
4092.8	-69.717
4092.9	-69.397
4092.9	-69.733
4092.9	-69.336
4092.9	-69.702
4092.9	-69.443
4093	-69.733
4093	-69.626
4093	-69.702
4093	-69.733
4093	-69.534
4093.1	-69.839
4093.1	-69.534
4093.1	-69.946
4093.1	-69.519
4093.1	-69.763
4093.2	-69.489
4093.2	-69.656
4093.2	-69.595
4093.2	-69.458
4093.2	-69.717
4093.3	-69.336
4093.3	-69.763
4093.3	-69.427
4093.3	-69.855
4093.3	-69.656
4093.4	-69.717
4093.4	-69.687
4093.4	-69.458
4093.4	-69.763
4093.4	-69.382
4093.5	-69.824
4093.5	-69.473
4093.5	-69.717
4093.5	-69.595
4093.5	-69.58
4093.6	-69.885
4093.6	-69.458
4093.6	-69.916
4093.6	-69.489
4093.6	-69.778
4093.7	-69.687
4093.7	-69.595
4093.7	-69.794
4093.7	-69.412
4093.7	-69.748
4093.8	-69.412
4093.8	-69.809
4093.8	-69.687
4093.8	-69.58
4093.8	-69.778
4093.9	-69.427
4093.9	-69.901
4093.9	-69.565
4093.9	-69.809
4093.9	-69.702
4094	-69.473
4094	-69.824
4094	-69.473
4094	-69.931
4094	-69.565
4094.1	-69.656
4094.1	-69.58
4094.1	-69.366
4094.1	-69.794
4094.1	-69.412
4094.2	-69.794
4094.2	-69.565
4094.2	-69.55
4094.2	-69.687
4094.2	-69.412
4094.3	-69.855
4094.3	-69.366
4094.3	-69.611
4094.3	-69.611
4094.3	-69.412
4094.4	-69.855
4094.4	-69.473
4094.4	-69.87
4094.4	-69.595
4094.4	-69.58
4094.5	-69.763
4094.5	-69.443
4094.5	-69.824
4094.5	-69.504
4094.5	-69.748
4094.6	-69.672
4094.6	-69.534
4094.6	-69.87
4094.6	-69.427
4094.6	-69.824
4094.7	-69.534
4094.7	-69.565
4094.7	-69.809
4094.7	-69.443
4094.7	-69.885
4094.8	-69.58
4094.8	-69.672
4094.8	-69.778
4094.8	-69.489
4094.8	-69.809
4094.9	-69.412
4094.9	-69.778
4094.9	-69.687
4094.9	-69.58
4094.9	-69.931
4095	-69.534
4095	-69.962
4095	-69.672
4095	-69.641
4095	-69.839
4095.1	-69.412
4095.1	-69.839
4095.1	-69.58
4095.1	-69.763
4095.1	-69.824
4095.2	-69.58
4095.2	-69.916
4095.2	-69.504
4095.2	-69.839
4095.2	-69.717
4095.3	-69.565
4095.3	-69.962
4095.3	-69.443
4095.3	-69.855
4095.3	-69.748
4095.4	-69.611
4095.4	-69.931
4095.4	-69.55
4095.4	-69.916
4095.4	-69.626
4095.5	-69.641
4095.5	-69.839
4095.5	-69.534
4095.5	-69.931
4095.5	-69.641
4095.6	-69.748
4095.6	-69.809
4095.6	-69.55
4095.6	-69.992
4095.6	-69.626
4095.7	-69.931
4095.7	-69.809
4095.7	-69.427
4095.7	-69.901
4095.7	-69.473
4095.8	-69.778
4095.8	-69.748
4095.8	-69.519
4095.8	-69.901
4095.8	-69.504
4095.9	-69.946
4095.9	-69.763
4095.9	-69.641
4095.9	-69.977
4095.9	-69.443
4096	-69.916
4096	-69.763
4096	-69.656
4096	-69.962
4096	-69.58
4096.1	-69.916
4096.1	-69.717
4096.1	-69.687
4096.1	-69.916
4096.1	-69.504
4096.2	-69.901
4096.2	-69.656
4096.2	-69.687
4096.2	-69.931
4096.2	-69.519
4096.3	-70.023
4096.3	-69.672
4096.3	-69.656
4096.3	-69.901
4096.3	-69.504
4096.4	-69.977
4096.4	-69.778
4096.4	-69.687
4096.4	-69.992
4096.4	-69.55
4096.5	-69.962
4096.5	-69.717
4096.5	-69.641
4096.5	-69.824
4096.5	-69.427
4096.6	-69.901
4096.6	-69.733
4096.6	-69.702
4096.6	-69.931
4096.6	-69.534
4096.7	-69.977
4096.7	-69.641
4096.7	-69.656
4096.7	-69.916
4096.7	-69.504
4096.8	-69.992
4096.8	-69.702
4096.8	-69.748
4096.8	-69.946
4096.8	-69.458
4096.9	-69.901
4096.9	-69.641
4096.9	-69.519
4096.9	-69.916
4096.9	-69.489
4097	-69.885
4097	-69.809
4097	-69.687
4097	-69.931
4097	-69.519
4097.1	-69.916
4097.1	-69.702
4097.1	-69.489
4097.1	-69.977
4097.1	-69.534
4097.2	-69.962
4097.2	-69.962
4097.2	-69.656
4097.2	-69.962
4097.2	-69.519
4097.3	-69.717
4097.3	-69.778
4097.3	-69.473
4097.3	-69.962
4097.3	-69.626
4097.4	-69.809
4097.4	-69.977
4097.4	-69.519
4097.4	-69.977
4097.4	-69.748
4097.5	-69.656
4097.5	-69.901
4097.5	-69.534
4097.5	-69.885
4097.5	-69.748
4097.6	-69.641
4097.6	-69.962
4097.6	-69.626
4097.6	-69.901
4097.6	-69.794
4097.7	-69.504
4097.7	-69.977
4097.7	-69.595
4097.7	-69.824
4097.7	-70.007
4097.8	-69.489
4097.8	-70.023
4097.8	-69.656
4097.8	-69.656
4097.8	-69.946
4097.9	-69.489
4097.9	-69.931
4097.9	-69.839
4097.9	-69.626
4097.9	-69.977
4098	-69.626
4098	-69.901
4098	-69.824
4098	-69.519
4098	-69.901
4098.1	-69.672
4098.1	-69.687
4098.1	-69.839
4098.1	-69.565
4098.1	-70.068
4098.2	-69.778
4098.2	-69.611
4098.2	-70.084
4098.2	-69.58
4098.2	-69.885
4098.3	-69.946
4098.3	-69.534
4098.3	-69.977
4098.3	-69.656
4098.3	-69.626
4098.4	-69.931
4098.4	-69.489
4098.4	-69.916
4098.4	-69.855
4098.4	-69.641
4098.5	-70.068
4098.5	-69.687
4098.5	-69.763
4098.5	-69.946
4098.5	-69.58
4098.6	-69.946
4098.6	-69.824
4098.6	-69.55
4098.6	-69.916
4098.6	-69.641
4098.7	-69.855
4098.7	-69.946
4098.7	-69.55
4098.7	-69.931
4098.7	-69.611
4098.8	-69.611
4098.8	-70.023
4098.8	-69.626
4098.8	-69.962
4098.8	-69.916
4098.9	-69.519
4098.9	-70.023
4098.9	-69.809
4098.9	-69.702
4098.9	-70.114
4099	-69.656
4099	-69.855
4099	-69.901
4099	-69.519
4099	-70.038
4099.1	-69.824
4099.1	-69.656
4099.1	-70.053
4099.1	-69.702
4099.1	-69.916
4099.2	-69.962
4099.2	-69.656
4099.2	-69.977
4099.2	-69.794
4099.2	-69.611
4099.3	-69.992
4099.3	-69.717
4099.3	-69.87
4099.3	-69.916
4099.3	-69.519
4099.4	-69.931
4099.4	-69.794
4099.4	-69.534
4099.4	-70.038
4099.4	-69.626
4099.5	-69.748
4099.5	-70.007
4099.5	-69.55
4099.5	-69.946
4099.5	-69.855
4099.6	-69.55
4099.6	-70.038
4099.6	-69.809
4099.6	-69.641
4099.6	-69.992
4099.7	-69.58
4099.7	-69.748
4099.7	-69.992
4099.7	-69.55
4099.7	-69.931
4099.8	-69.809
4099.8	-69.504
4099.8	-69.977
4099.8	-69.717
4099.8	-69.672
4099.9	-70.007
4099.9	-69.595
4099.9	-69.885
4099.9	-69.977
4099.9	-69.672
4100	-70.068
4100	-69.885
4100	-69.672
4100	-70.023
4100	-69.641
4100.1	-70.023
4100.1	-69.977
4100.1	-69.656
4100.1	-70.038
4100.1	-69.611
4100.2	-69.931
4100.2	-69.87
4100.2	-69.702
4100.2	-69.977
4100.2	-69.473
4100.3	-69.916
4100.3	-69.778
4100.3	-69.687
4100.3	-69.962
4100.3	-69.595
4100.4	-70.007
4100.4	-69.611
4100.4	-69.962
4100.4	-69.763
4100.4	-69.778
4100.5	-69.931
4100.5	-69.611
4100.5	-70.007
4100.5	-69.641
4100.5	-70.007
4100.6	-69.794
4100.6	-70.007
4100.6	-69.794
4100.6	-69.809
4100.6	-69.962
4100.7	-69.733
4100.7	-70.114
4100.7	-69.717
4100.7	-70.145
4100.7	-69.733
4100.8	-70.068
4100.8	-69.763
4100.8	-69.962
4100.8	-69.733
4100.8	-69.885
4100.9	-69.87
4100.9	-69.809
4100.9	-69.992
4100.9	-69.824
4100.9	-69.992
4101	-69.687
4101	-70.084
4101	-69.626
4101	-69.977
4101	-69.565
4101.1	-70.023
4101.1	-69.672
4101.1	-70.053
4101.1	-69.87
4101.1	-70.007
4101.2	-69.931
4101.2	-69.901
4101.2	-70.038
4101.2	-69.794
4101.2	-70.129
4101.3	-69.717
4101.3	-70.084
4101.3	-69.611
4101.3	-70.084
4101.3	-69.717
4101.4	-69.992
4101.4	-69.855
4101.4	-69.87
4101.4	-69.901
4101.4	-69.778
4101.5	-70.038
4101.5	-69.702
4101.5	-70.099
4101.5	-69.595
4101.5	-70.038
4101.6	-69.87
4101.6	-70.007
4101.6	-69.946
4101.6	-69.763
4101.6	-69.946
4101.7	-69.641
4101.7	-70.068
4101.7	-69.702
4101.7	-69.946
4101.7	-69.855
4101.8	-69.885
4101.8	-70.007
4101.8	-69.717
4101.8	-70.084
4101.8	-69.672
4101.9	-70.053
4101.9	-69.733
4101.9	-69.946
4101.9	-69.885
4101.9	-69.717
4102	-70.068
4102	-69.626
4102	-70.099
4102	-69.778
4102	-69.931
4102.1	-69.839
4102.1	-69.656
4102.1	-69.946
4102.1	-69.641
4102.1	-70.206
4102.2	-69.87
4102.2	-70.053
4102.2	-69.977
4102.2	-69.748
4102.2	-70.053
4102.3	-69.626
4102.3	-69.977
4102.3	-69.702
4102.3	-69.855
4102.3	-69.885
4102.4	-69.672
4102.4	-70.084
4102.4	-69.672
4102.4	-70.007
4102.4	-69.778
4102.5	-69.839
4102.5	-69.977
4102.5	-69.641
4102.5	-70.175
4102.5	-69.778
4102.6	-70.053
4102.6	-69.977
4102.6	-69.839
4102.6	-70.038
4102.6	-69.611
4102.7	-70.023
4102.7	-69.763
4102.7	-69.885
4102.7	-70.038
4102.7	-69.672
4102.8	-70.068
4102.8	-69.717
4102.8	-69.916
4102.8	-69.839
4102.8	-69.733
4102.9	-69.977
4102.9	-69.641
4102.9	-70.068
4102.9	-69.778
4102.9	-69.916
4103	-69.977
4103	-69.687
4103	-70.068
4103	-69.656
4103	-69.931
4103.1	-69.87
4103.1	-69.717
4103.1	-70.038
4103.1	-69.641
4103.1	-70.023
4103.2	-69.748
4103.2	-69.717
4103.2	-69.87
4103.2	-69.611
4103.2	-69.992
4103.3	-69.672
4103.3	-69.855
4103.3	-69.901
4103.3	-69.641
4103.3	-70.053
4103.4	-69.656
4103.4	-69.977
4103.4	-69.824
4103.4	-69.641
4103.4	-70.023
4103.5	-69.58
4103.5	-70.084
4103.5	-69.839
4103.5	-69.901
4103.5	-70.023
4103.6	-69.611
4103.6	-70.084
4103.6	-69.794
4103.6	-69.962
4103.6	-69.992
4103.7	-69.58
4103.7	-70.038
4103.7	-69.611
4103.7	-69.885
4103.7	-69.763
4103.8	-69.611
4103.8	-69.992
4103.8	-69.611
4103.8	-69.931
4103.8	-69.763
4103.9	-69.672
4103.9	-69.946
4103.9	-69.58
4103.9	-70.053
4103.9	-69.763
4104	-69.717
4104	-69.946
4104	-69.55
4104	-70.053
4104	-69.733
4104.1	-69.794
4104.1	-69.885
4104.1	-69.55
4104.1	-69.931
4104.1	-69.702
4104.2	-69.87
4104.2	-69.931
4104.2	-69.626
4104.2	-70.099
4104.2	-69.794
4104.3	-69.977
4104.3	-69.946
4104.3	-69.687
4104.3	-69.946
4104.3	-69.626
4104.4	-69.992
4104.4	-69.885
4104.4	-69.595
4104.4	-70.023
4104.4	-69.504
4104.5	-69.916
4104.5	-69.855
4104.5	-69.687
4104.5	-70.023
4104.5	-69.611
4104.6	-69.962
4104.6	-69.778
4104.6	-69.687
4104.6	-70.068
4104.6	-69.595
4104.7	-69.962
4104.7	-69.794
4104.7	-69.717
4104.7	-70.038
4104.7	-69.626
4104.8	-70.023
4104.8	-69.87
4104.8	-69.717
4104.8	-70.023
4104.8	-69.58
4104.9	-69.931
4104.9	-69.763
4104.9	-69.672
4104.9	-69.901
4104.9	-69.534
4105	-70.007
4105	-69.733
4105	-69.733
4105	-69.962
4105	-69.489
4105.1	-70.007
4105.1	-69.794
4105.1	-69.733
4105.1	-70.068
4105.1	-69.595
4105.2	-70.053
4105.2	-69.885
4105.2	-69.794
4105.2	-69.977
4105.2	-69.534
4105.3	-69.931
4105.3	-69.717
4105.3	-69.733
4105.3	-70.114
4105.3	-69.611
4105.4	-69.962
4105.4	-69.839
4105.4	-69.595
4105.4	-69.992
4105.4	-69.534
4105.5	-69.885
4105.5	-69.809
4105.5	-69.626
4105.5	-70.038
4105.5	-69.672
4105.6	-69.992
4105.6	-69.855
4105.6	-69.519
4105.6	-69.962
4105.6	-69.641
4105.7	-69.901
4105.7	-69.962
4105.7	-69.687
4105.7	-70.038
4105.7	-69.778
4105.8	-69.794
4105.8	-69.962
4105.8	-69.519
4105.8	-69.916
4105.8	-69.626
4105.9	-69.641
4105.9	-69.962
4105.9	-69.58
4105.9	-70.023
4105.9	-69.824
4106	-69.626
4106	-69.977
4106	-69.595
4106	-69.962
4106	-69.839
4106.1	-69.55
4106.1	-70.053
4106.1	-69.656
4106.1	-69.916
4106.1	-69.962
4106.2	-69.504
4106.2	-69.931
4106.2	-69.595
4106.2	-69.748
4106.2	-70.038
4106.3	-69.58
4106.3	-70.068
4106.3	-69.901
4106.3	-69.702
4106.3	-70.084
4106.4	-69.641
4106.4	-69.839
4106.4	-69.855
4106.4	-69.504
4106.4	-69.962
4106.5	-69.839
4106.5	-69.855
4106.5	-70.023
4106.5	-69.641
4106.5	-70.053
4106.6	-69.885
4106.6	-69.702
4106.6	-70.068
4106.6	-69.595
4106.6	-69.916
4106.7	-69.87
4106.7	-69.641
4106.7	-70.145
4106.7	-69.809
4106.7	-69.656
4106.8	-69.977
4106.8	-69.565
4106.8	-69.992
4106.8	-69.839
4106.8	-69.611
4106.9	-69.962
4106.9	-69.611
4106.9	-69.824
4106.9	-70.007
4106.9	-69.611
4107	-69.992
4107	-69.763
4107	-69.565
4107	-69.977
4107	-69.611
4107.1	-69.946
4107.1	-69.962
4107.1	-69.641
4107.1	-70.084
4107.1	-69.839
4107.2	-69.778
4107.2	-69.977
4107.2	-69.473
4107.2	-69.824
4107.2	-69.763
4107.3	-69.55
4107.3	-70.053
4107.3	-69.733
4107.3	-69.717
4107.3	-69.946
4107.4	-69.534
4107.4	-69.901
4107.4	-69.809
4107.4	-69.504
4107.4	-70.023
4107.5	-69.717
4107.5	-69.717
4107.5	-70.068
4107.5	-69.55
4107.5	-69.901
4107.6	-69.855
4107.6	-69.489
4107.6	-69.901
4107.6	-69.748
4107.6	-69.641
4107.7	-70.023
4107.7	-69.656
4107.7	-69.839
4107.7	-69.916
4107.7	-69.504
4107.8	-69.885
4107.8	-69.656
4107.8	-69.565
4107.8	-69.901
4107.8	-69.611
4107.9	-69.839
4107.9	-69.901
4107.9	-69.504
4107.9	-69.946
4107.9	-69.778
4108	-69.55
4108	-69.962
4108	-69.626
4108	-69.641
4108	-69.962
4108.1	-69.55
4108.1	-69.901
4108.1	-69.916
4108.1	-69.519
4108.1	-69.916
4108.2	-69.641
4108.2	-69.565
4108.2	-69.901
4108.2	-69.473
4108.2	-69.794
4108.3	-69.855
4108.3	-69.427
4108.3	-69.916
4108.3	-69.717
4108.3	-69.58
4108.4	-69.962
4108.4	-69.458
4108.4	-69.748
4108.4	-69.794
4108.4	-69.504
4108.5	-69.946
4108.5	-69.626
4108.5	-69.794
4108.5	-69.794
4108.5	-69.504
4108.6	-70.007
4108.6	-69.611
4108.6	-69.901
4108.6	-69.855
4108.6	-69.565
4108.7	-69.931
4108.7	-69.473
4108.7	-69.916
4108.7	-69.641
4108.7	-69.641
4108.8	-69.733
4108.8	-69.458
4108.8	-69.809
4108.8	-69.473
4108.8	-69.885
4108.9	-69.534
4108.9	-69.794
4108.9	-69.717
4108.9	-69.519
4108.9	-69.855
4109	-69.489
4109	-69.794
4109	-69.427
4109	-69.916
4109	-69.504
4109.1	-69.916
4109.1	-69.641
4109.1	-69.778
4109.1	-69.687
4109.1	-69.702
4109.2	-69.763
4109.2	-69.565
4109.2	-69.763
4109.2	-69.473
4109.2	-69.87
4109.3	-69.519
4109.3	-69.916
4109.3	-69.458
4109.3	-69.885
4109.3	-69.519
4109.4	-69.87
4109.4	-69.611
4109.4	-69.87
4109.4	-69.717
4109.4	-69.733
4109.5	-69.687
4109.5	-69.611
4109.5	-69.763
4109.5	-69.489
4109.5	-69.824
4109.6	-69.443
4109.6	-69.87
4109.6	-69.504
4109.6	-69.885
4109.6	-69.656
4109.7	-69.839
4109.7	-69.672
4109.7	-69.748
4109.7	-69.778
4109.7	-69.595
4109.8	-69.855
4109.8	-69.473
4109.8	-69.778
4109.8	-69.443
4109.8	-69.824
4109.9	-69.626
4109.9	-69.809
4109.9	-69.702
4109.9	-69.55
4109.9	-69.839
4110	-69.611
4110	-69.916
4110	-69.489
4110	-69.87
4110	-69.565
4110.1	-69.717
4110.1	-69.763
4110.1	-69.611
4110.1	-69.839
4110.1	-69.473
4110.2	-69.855
4110.2	-69.489
4110.2	-69.824
4110.2	-69.702
4110.2	-69.672
4110.3	-69.824
4110.3	-69.55
4110.3	-69.946
4110.3	-69.55
4110.3	-69.916
4110.4	-69.611
4110.4	-69.626
4110.4	-69.778
4110.4	-69.519
4110.4	-69.962
4110.5	-69.519
4110.5	-69.916
4110.5	-69.641
4110.5	-69.672
4110.5	-69.748
4110.6	-69.504
4110.6	-69.839
4110.6	-69.427
4110.6	-69.824
4110.6	-69.641
4110.7	-69.763
4110.7	-69.916
4110.7	-69.504
4110.7	-69.992
4110.7	-69.58
4110.8	-69.901
4110.8	-69.778
4110.8	-69.611
4110.8	-69.824
4110.8	-69.427
4110.9	-69.855
4110.9	-69.58
4110.9	-69.824
4110.9	-69.763
4110.9	-69.489
4111	-69.794
4111	-69.412
4111	-69.916
4111	-69.702
4111	-69.778
4111.1	-69.839
4111.1	-69.519
4111.1	-69.992
4111.1	-69.595
4111.1	-69.855
4111.2	-69.717
4111.2	-69.504
4111.2	-69.824
4111.2	-69.458
4111.2	-69.931
4111.3	-69.626
4111.3	-69.733
4111.3	-69.794
4111.3	-69.519
4111.3	-69.946
4111.4	-69.611
4111.4	-69.824
4111.4	-69.717
4111.4	-69.55
4111.4	-69.87
4111.5	-69.519
4111.5	-69.885
4111.5	-69.626
4111.5	-69.687
4111.5	-69.885
4111.6	-69.473
4111.6	-70.023
4111.6	-69.672
4111.6	-69.839
4111.6	-69.824
4111.7	-69.458
4111.7	-69.901
4111.7	-69.595
4111.7	-69.916
4111.7	-69.778
4111.8	-69.641
4111.8	-69.916
4111.8	-69.504
4111.8	-69.962
4111.8	-69.687
4111.9	-69.702
4111.9	-69.855
4111.9	-69.489
4111.9	-69.931
4111.9	-69.641
4112	-69.87
4112	-69.809
4112	-69.534
4112	-69.931
4112	-69.534
4112.1	-69.885
4112.1	-69.778
4112.1	-69.58
4112.1	-70.023
4112.1	-69.55
4112.2	-69.992
4112.2	-69.794
4112.2	-69.717
4112.2	-69.87
4112.2	-69.489
4112.3	-69.992
4112.3	-69.717
4112.3	-69.855
4112.3	-69.901
4112.3	-69.58
4112.4	-69.946
4112.4	-69.672
4112.4	-69.855
4112.4	-69.901
4112.4	-69.687
4112.5	-69.977
4112.5	-69.504
4112.5	-69.885
4112.5	-69.824
4112.5	-69.55
4112.6	-69.931
4112.6	-69.519
4112.6	-69.87
4112.6	-69.809
4112.6	-69.656
4112.7	-69.962
4112.7	-69.611
4112.7	-69.992
4112.7	-69.794
4112.7	-69.733
4112.8	-70.023
4112.8	-69.58
4112.8	-70.053
4112.8	-69.839
4112.8	-69.733
4112.9	-69.992
4112.9	-69.626
4112.9	-70.038
4112.9	-69.717
4112.9	-69.702
4113	-69.946
4113	-69.626
4113	-70.053
4113	-69.763
4113	-69.901
4113.1	-69.916
4113.1	-69.565
4113.1	-70.023
4113.1	-69.672
4113.1	-69.87
4113.2	-69.992
4113.2	-69.565
4113.2	-70.084
4113.2	-69.809
4113.2	-69.931
4113.3	-70.053
4113.3	-69.656
4113.3	-70.023
4113.3	-69.702
4113.3	-69.901
4113.4	-69.992
4113.4	-69.611
4113.4	-70.053
4113.4	-69.794
4113.4	-69.839
4113.5	-69.931
4113.5	-69.611
4113.5	-70.053
4113.5	-69.794
4113.5	-69.809
4113.6	-69.962
4113.6	-69.656
4113.6	-70.114
4113.6	-69.748
4113.6	-69.839
4113.7	-69.977
4113.7	-69.58
4113.7	-70.053
4113.7	-69.794
4113.7	-69.931
4113.8	-69.901
4113.8	-69.58
4113.8	-70.053
4113.8	-69.794
4113.8	-69.809
4113.9	-70.068
4113.9	-69.656
4113.9	-70.084
4113.9	-69.824
4113.9	-69.809
4114	-70.16
4114	-69.626
4114	-70.053
4114	-69.931
4114	-69.687
4114.1	-70.114
4114.1	-69.733
4114.1	-69.992
4114.1	-70.007
4114.1	-69.733
4114.2	-70.175
4114.2	-69.824
4114.2	-70.068
4114.2	-70.084
4114.2	-69.748
4114.3	-70.129
4114.3	-69.87
4114.3	-69.962
4114.3	-70.099
4114.3	-69.656
4114.4	-70.053
4114.4	-69.809
4114.4	-69.839
4114.4	-70.114
4114.4	-69.656
4114.5	-70.099
4114.5	-69.962
4114.5	-69.687
4114.5	-70.099
4114.5	-69.672
4114.6	-69.916
4114.6	-69.901
4114.6	-69.672
4114.6	-70.068
4114.6	-69.748
4114.7	-69.977
4114.7	-70.053
4114.7	-69.641
4114.7	-70.114
4114.7	-69.778
4114.8	-69.778
4114.8	-70.129
4114.8	-69.717
4114.8	-70.099
4114.8	-69.916
4114.9	-69.702
4114.9	-70.145
4114.9	-69.763
4114.9	-70.007
4114.9	-70.084
4115	-69.656
4115	-70.175
4115	-69.946
4115	-69.855
4115	-70.175
4115.1	-69.687
4115.1	-70.023
4115.1	-70.007
4115.1	-69.717
4115.1	-70.099
4115.2	-69.778
4115.2	-69.87
4115.2	-69.992
4115.2	-69.672
4115.2	-70.19
4115.3	-69.946
4115.3	-69.748
4115.3	-70.19
4115.3	-69.763
4115.3	-70.007
4115.4	-70.068
4115.4	-69.672
4115.4	-70.099
4115.4	-69.794
4115.4	-69.702
4115.5	-70.084
4115.5	-69.687
4115.5	-70.084
4115.5	-70.099
4115.5	-69.763
4115.6	-70.19
4115.6	-69.977
4115.6	-69.992
4115.6	-70.16
4115.6	-69.702
4115.7	-70.099
4115.7	-69.977
4115.7	-69.778
4115.7	-70.236
4115.7	-69.946
4115.8	-70.007
4115.8	-70.206
4115.8	-69.809
4115.8	-70.221
4115.8	-70.053
4115.9	-69.748
4115.9	-70.19
4115.9	-69.855
4115.9	-69.885
4115.9	-70.114
4116	-69.717
4116	-70.038
4116	-70.023
4116	-69.687
4116	-70.206
4116.1	-70.053
4116.1	-69.946
4116.1	-70.282
4116.1	-69.87
4116.1	-70.114
4116.2	-70.084
4116.2	-69.717
4116.2	-70.16
4116.2	-69.901
4116.2	-69.717
4116.3	-70.129
4116.3	-69.763
4116.3	-70.007
4116.3	-70.175
4116.3	-69.778
4116.4	-70.251
4116.4	-70.053
4116.4	-69.809
4116.4	-70.282
4116.4	-70.007
4116.5	-70.007
4116.5	-70.251
4116.5	-69.778
4116.5	-70.084
4116.5	-70.129
4116.6	-69.794
4116.6	-70.206
4116.6	-69.916
4116.6	-69.809
4116.6	-70.099
4116.7	-69.717
4116.7	-70.16
4116.7	-70.068
4116.7	-69.794
4116.7	-70.19
4116.8	-69.824
4116.8	-70.145
4116.8	-70.114
4116.8	-69.87
4116.8	-70.251
4116.9	-69.824
4116.9	-70.114
4116.9	-69.992
4116.9	-69.794
4116.9	-70.145
4117	-69.809
4117	-70.145
4117	-69.992
4117	-70.099
4117	-70.175
4117.1	-69.87
4117.1	-70.267
4117.1	-69.809
4117.1	-70.267
4117.1	-70.053
4117.2	-70.16
4117.2	-70.099
4117.2	-69.977
4117.2	-70.114
4117.2	-69.931
4117.3	-70.297
4117.3	-69.901
4117.3	-70.312
4117.3	-69.977
4117.3	-70.236
4117.4	-70.068
4117.4	-70.175
4117.4	-70.145
4117.4	-69.962
4117.4	-70.084
4117.5	-69.901
4117.5	-70.236
4117.5	-69.855
4117.5	-70.312
4117.5	-69.885
4117.6	-70.16
4117.6	-69.946
4117.6	-70.236
4117.6	-70.007
4117.6	-70.221
4117.7	-70.129
4117.7	-70.114
4117.7	-70.236
4117.7	-70.068
4117.7	-70.206
4117.8	-69.977
4117.8	-70.312
4117.8	-69.839
4117.8	-70.297
4117.8	-69.946
4117.9	-70.297
4117.9	-69.977
4117.9	-70.312
4117.9	-70.023
4117.9	-70.206
4118	-70.175
4118	-70.053
4118	-70.282
4118	-69.901
4118	-70.297
4118.1	-69.962
4118.1	-70.343
4118.1	-70.053
4118.1	-70.297
4118.1	-70.053
4118.2	-70.145
4118.2	-70.221
4118.2	-69.946
4118.2	-70.328
4118.2	-69.855
4118.3	-70.236
4118.3	-69.946
4118.3	-70.374
4118.3	-70.175
4118.3	-70.206
4118.4	-70.328
4118.4	-69.962
4118.4	-70.374
4118.4	-69.946
4118.4	-70.358
4118.5	-70.053
4118.5	-70.251
4118.5	-70.175
4118.5	-70.007
4118.5	-70.343
4118.6	-69.916
4118.6	-70.358
4118.6	-70.023
4118.6	-70.282
4118.6	-70.221
4118.7	-70.099
4118.7	-70.358
4118.7	-69.946
4118.7	-70.374
4118.7	-69.992
4118.8	-70.358
4118.8	-70.175
4118.8	-70.068
4118.8	-70.312
4118.8	-69.855
4118.9	-70.374
4118.9	-70.053
4118.9	-70.236
4118.9	-70.267
4118.9	-70.145
4119	-70.343
4119	-70.068
4119	-70.48
4119	-70.129
4119	-70.312
4119.1	-70.251
4119.1	-69.962
4119.1	-70.328
4119.1	-69.977
4119.1	-70.374
4119.2	-70.175
4119.2	-70.251
4119.2	-70.251
4119.2	-69.946
4119.2	-70.435
4119.3	-69.992
4119.3	-70.374
4119.3	-70.251
4119.3	-70.145
4119.3	-70.435
4119.4	-70.038
4119.4	-70.435
4119.4	-70.129
4119.4	-70.251
4119.4	-70.236
4119.5	-70.053
4119.5	-70.389
4119.5	-69.977
4119.5	-70.419
4119.5	-70.221
4119.6	-70.236
4119.6	-70.45
4119.6	-70.053
4119.6	-70.435
4119.6	-70.068
4119.7	-70.251
4119.7	-70.282
4119.7	-70.007
4119.7	-70.465
4119.7	-69.946
4119.8	-70.374
4119.8	-70.19
4119.8	-70.068
4119.8	-70.282
4119.8	-69.946
4119.9	-70.465
4119.9	-70.175
4119.9	-70.328
4119.9	-70.389
4119.9	-70.053
4120	-70.48
4120	-70.084
4120	-70.328
4120	-70.206
4120	-70.053
4120.1	-70.389
4120.1	-70.007
4120.1	-70.435
4120.1	-70.175
4120.1	-70.099
4120.2	-70.358
4120.2	-69.962
4120.2	-70.435
4120.2	-70.19
4120.2	-70.267
4120.3	-70.343
4120.3	-69.977
4120.3	-70.419
4120.3	-70.145
4120.3	-70.328
4120.4	-70.251
4120.4	-70.145
4120.4	-70.45
4120.4	-70.038
4120.4	-70.435
4120.5	-70.221
4120.5	-70.007
4120.5	-70.328
4120.5	-69.946
4120.5	-70.389
4120.6	-70.145
4120.6	-70.145
4120.6	-70.343
4120.6	-70.023
4120.6	-70.511
4120.7	-70.16
4120.7	-70.251
4120.7	-70.404
4120.7	-69.962
4120.7	-70.419
4120.8	-70.236
4120.8	-70.374
4120.8	-70.297
4120.8	-70.023
4120.8	-70.419
4120.9	-70.038
4120.9	-70.374
4120.9	-70.297
4120.9	-70.068
4120.9	-70.465
4121	-70.068
4121	-70.48
4121	-70.404
4121	-70.251
4121	-70.48
4121.1	-70.007
4121.1	-70.45
4121.1	-70.251
4121.1	-70.175
4121.1	-70.45
4121.2	-70.068
4121.2	-70.435
4121.2	-70.206
4121.2	-70.16
4121.2	-70.435
4121.3	-69.977
4121.3	-70.374
4121.3	-70.16
4121.3	-70.129
4121.3	-70.404
4121.4	-70.084
4121.4	-70.465
4121.4	-70.267
4121.4	-70.282
4121.4	-70.465
4121.5	-70.099
4121.5	-70.526
4121.5	-70.251
4121.5	-70.328
4121.5	-70.511
4121.6	-70.129
4121.6	-70.557
4121.6	-70.236
4121.6	-70.312
4121.6	-70.358
4121.7	-70.007
4121.7	-70.45
4121.7	-70.175
4121.7	-70.343
4121.7	-70.496
4121.8	-69.931
4121.8	-70.572
4121.8	-70.236
4121.8	-70.328
4121.8	-70.45
4121.9	-70.053
4121.9	-70.45
4121.9	-70.19
4121.9	-70.282
4121.9	-70.374
4122	-70.053
4122	-70.45
4122	-70.114
4122	-70.175
4122	-70.45
4122.1	-70.053
4122.1	-70.511
4122.1	-70.282
4122.1	-70.19
4122.1	-70.511
4122.2	-70.099
4122.2	-70.511
4122.2	-70.267
4122.2	-70.084
4122.2	-70.419
4122.3	-70.053
4122.3	-70.48
4122.3	-70.282
4122.3	-70.175
4122.3	-70.496
4122.4	-70.023
4122.4	-70.48
4122.4	-70.435
4122.4	-70.114
4122.4	-70.526
4122.5	-70.084
4122.5	-70.389
4122.5	-70.404
4122.5	-70.129
4122.5	-70.572
4122.6	-70.267
4122.6	-70.312
4122.6	-70.358
4122.6	-70.023
4122.6	-70.48
4122.7	-70.236
4122.7	-70.145
4122.7	-70.45
4122.7	-70.084
4122.7	-70.45
4122.8	-70.435
4122.8	-70.175
4122.8	-70.526
4122.8	-70.053
4122.8	-70.343
4122.9	-70.389
4122.9	-70.068
4122.9	-70.496
4122.9	-70.19
4122.9	-70.328
4123	-70.435
4123	-70.114
4123	-70.511
4123	-70.251
4123	-70.129
4123.1	-70.465
4123.1	-70.068
4123.1	-70.419
4123.1	-70.312
4123.1	-70.053
4123.2	-70.48
4123.2	-70.206
4123.2	-70.328
4123.2	-70.435
4123.2	-70.084
4123.3	-70.419
4123.3	-70.175
4123.3	-70.221
4123.3	-70.572
4123.3	-70.099
4123.4	-70.45
4123.4	-70.282
4123.4	-70.023
4123.4	-70.511
4123.4	-70.129
4123.5	-70.175
4123.5	-70.358
4123.5	-69.946
4123.5	-70.419
4123.5	-70.343
4123.6	-70.312
4123.6	-70.557
4123.6	-70.129
4123.6	-70.404
4123.6	-70.374
4123.7	-70.084
4123.7	-70.572
4123.7	-70.282
4123.7	-70.19
4123.7	-70.435
4123.8	-70.084
4123.8	-70.435
4123.8	-70.374
4123.8	-69.977
4123.8	-70.48
4123.9	-70.145
4123.9	-70.236
4123.9	-70.557
4123.9	-70.099
4123.9	-70.526
4124	-70.358
4124	-70.038
4124	-70.541
4124	-70.206
4124	-70.206
4124.1	-70.465
4124.1	-70.023
4124.1	-70.465
4124.1	-70.419
4124.1	-70.145
4124.2	-70.557
4124.2	-70.206
4124.2	-70.206
4124.2	-70.496
4124.2	-70.068
4124.3	-70.404
4124.3	-70.328
4124.3	-70.038
4124.3	-70.496
4124.3	-70.267
4124.4	-70.175
4124.4	-70.511
4124.4	-70.038
4124.4	-70.343
4124.4	-70.343
4124.5	-70.084
4124.5	-70.572
4124.5	-70.282
4124.5	-70.19
4124.5	-70.511
4124.6	-70.099
4124.6	-70.404
4124.6	-70.45
4124.6	-69.992
4124.6	-70.496
4124.7	-70.267
4124.7	-70.023
4124.7	-70.557
4124.7	-70.16
4124.7	-70.145
4124.8	-70.435
4124.8	-69.931
4124.8	-70.343
4124.8	-70.374
4124.8	-69.962
4124.9	-70.45
4124.9	-70.206
4124.9	-70.099
4124.9	-70.496
4124.9	-70.129
4125	-70.404
4125	-70.389
4125	-70.053
4125	-70.496
4125	-70.297
4125.1	-70.251
4125.1	-70.465
4125.1	-70.007
4125.1	-70.389
4125.1	-70.114
4125.2	-70.068
4125.2	-70.389
4125.2	-69.916
4125.2	-70.404
4125.2	-70.206
4125.3	-70.129
4125.3	-70.435
4125.3	-70.023
4125.3	-70.419
4125.3	-70.16
4125.4	-70.251
4125.4	-70.236
4125.4	-70.068
4125.4	-70.389
4125.4	-69.992
4125.5	-70.435
4125.5	-70.099
4125.5	-70.328
4125.5	-70.236
4125.5	-70.099
4125.6	-70.358
4125.6	-69.992
4125.6	-70.343
4125.6	-70.007
4125.6	-70.419
4125.7	-70.068
4125.7	-70.312
4125.7	-70.175
4125.7	-70.297
4125.7	-70.282
4125.8	-70.129
4125.8	-70.419
4125.8	-70.068
4125.8	-70.435
4125.8	-69.992
4125.9	-70.435
4125.9	-70.023
4125.9	-70.465
4125.9	-70.084
4125.9	-70.374
4126	-70.16
4126	-70.358
4126	-70.175
4126	-70.282
4126	-70.267
4126.1	-70.053
4126.1	-70.343
4126.1	-70.084
4126.1	-70.358
4126.1	-70.038
4126.2	-70.496
4126.2	-69.992
4126.2	-70.435
4126.2	-70.114
4126.2	-70.328
4126.3	-70.19
4126.3	-70.251
4126.3	-70.221
4126.3	-70.084
4126.3	-70.282
4126.4	-70.007
4126.4	-70.389
4126.4	-69.946
4126.4	-70.419
4126.4	-70.084
4126.5	-70.343
4126.5	-70.297
4126.5	-70.267
4126.5	-70.328
4126.5	-70.023
4126.6	-70.374
4126.6	-69.931
4126.6	-70.343
4126.6	-70.038
4126.6	-70.206
4126.7	-70.114
4126.7	-70.129
4126.7	-70.328
4126.7	-70.068
4126.7	-70.48
4126.8	-69.992
4126.8	-70.389
4126.8	-70.16
4126.8	-70.267
4126.8	-70.251
4126.9	-70.053
4126.9	-70.328
4126.9	-69.931
4126.9	-70.374
4126.9	-70.099
4127	-70.343
4127	-70.175
4127	-70.023
4127	-70.328
4127	-69.931
4127.1	-70.435
4127.1	-70.038
4127.1	-70.236
4127.1	-70.221
4127.1	-70.053
4127.2	-70.343
4127.2	-70.114
4127.2	-70.45
4127.2	-70.038
4127.2	-70.251
4127.3	-70.221
4127.3	-70.053
4127.3	-70.374
4127.3	-69.962
4127.3	-70.297
4127.4	-70.053
4127.4	-70.16
4127.4	-70.267
4127.4	-69.977
4127.4	-70.358
4127.5	-69.901
4127.5	-70.328
4127.5	-70.19
4127.5	-70.16
4127.5	-70.312
4127.6	-69.916
4127.6	-70.282
4127.6	-70.007
4127.6	-70.282
4127.6	-70.221
4127.7	-70.038
4127.7	-70.312
4127.7	-69.901
4127.7	-70.328
4127.7	-70.129
4127.8	-70.19
4127.8	-70.251
4127.8	-69.916
4127.8	-70.389
4127.8	-70.084
4127.9	-70.389
4127.9	-70.358
4127.9	-70.038
4127.9	-70.358
4127.9	-69.916
4128	-70.312
4128	-70.129
4128	-70.129
4128	-70.251
4128	-69.855
4128.1	-70.328
4128.1	-69.992
4128.1	-70.297
4128.1	-70.251
4128.1	-69.962
4128.2	-70.282
4128.2	-69.901
4128.2	-70.297
4128.2	-70.145
4128.2	-70.038
4128.3	-70.374
4128.3	-69.931
4128.3	-70.435
4128.3	-70.099
4128.3	-70.221
4128.4	-70.282
4128.4	-69.901
4128.4	-70.282
4128.4	-69.931
4128.4	-70.221
4128.5	-70.175
4128.5	-70.007
4128.5	-70.374
4128.5	-70.007
4128.5	-70.343
4128.6	-70.16
4128.6	-70.053
4128.6	-70.312
4128.6	-69.931
4128.6	-70.45
4128.7	-70.16
4128.7	-70.114
4128.7	-70.312
4128.7	-69.946
4128.7	-70.282
4128.8	-70.068
4128.8	-70.19
4128.8	-70.251
4128.8	-69.916
4128.8	-70.374
4128.9	-70.007
4128.9	-70.282
4128.9	-70.312
4128.9	-69.992
4128.9	-70.343
4129	-70.007
4129	-70.236
4129	-70.221
4129	-70.099
4129	-70.389
4129.1	-69.916
4129.1	-70.358
4129.1	-70.206
4129.1	-70.068
4129.1	-70.358
4129.2	-69.931
4129.2	-70.312
4129.2	-70.114
4129.2	-70.068
4129.2	-70.374
4129.3	-69.962
4129.3	-70.404
4129.3	-70.068
4129.3	-70.038
4129.3	-70.312
4129.4	-69.87
4129.4	-70.343
4129.4	-70.038
4129.4	-70.114
4129.4	-70.267
4129.5	-69.87
4129.5	-70.374
4129.5	-70.068
4129.5	-70.206
4129.5	-70.282
4129.6	-69.946
4129.6	-70.358
4129.6	-70.099
4129.6	-70.312
4129.6	-70.267
4129.7	-69.992
4129.7	-70.389
4129.7	-70.084
4129.7	-70.267
4129.7	-70.374
4129.8	-69.885
4129.8	-70.282
4129.8	-69.916
4129.8	-70.19
4129.8	-70.236
4129.9	-69.855
4129.9	-70.343
4129.9	-70.023
4129.9	-70.236
4129.9	-70.282
4130	-69.931
4130	-70.435
4130	-70.068
4130	-70.221
4130	-70.236
4130.1	-69.962
4130.1	-70.389
4130.1	-69.992
4130.1	-70.206
4130.1	-70.251
4130.2	-69.931
4130.2	-70.404
4130.2	-70.084
4130.2	-70.19
4130.2	-70.282
4130.3	-69.916
4130.3	-70.435
4130.3	-70.114
4130.3	-70.114
4130.3	-70.328
4130.4	-69.962
4130.4	-70.343
4130.4	-70.16
4130.4	-70.19
4130.4	-70.328
4130.5	-69.946
4130.5	-70.374
4130.5	-70.206
4130.5	-70.145
4130.5	-70.45
4130.6	-69.885
4130.6	-70.251
4130.6	-70.145
4130.6	-69.946
4130.6	-70.358
4130.7	-69.946
4130.7	-70.328
4130.7	-70.236
4130.7	-69.946
4130.7	-70.374
4130.8	-69.992
4130.8	-70.19
4130.8	-70.221
4130.8	-69.885
4130.8	-70.312
4130.9	-70.023
4130.9	-70.16
4130.9	-70.221
4130.9	-69.855
4130.9	-70.282
4131	-70.038
4131	-70.023
4131	-70.328
4131	-69.885
4131	-70.312
4131.1	-70.236
4131.1	-69.946
4131.1	-70.343
4131.1	-70.007
4131.1	-70.236
4131.2	-70.236
4131.2	-69.901
4131.2	-70.374
4131.2	-70.023
4131.2	-70.16
4131.3	-70.282
4131.3	-69.839
4131.3	-70.206
4131.3	-70.099
4131.3	-70.023
4131.4	-70.251
4131.4	-69.885
4131.4	-70.206
4131.4	-70.099
4131.4	-69.977
4131.5	-70.328
4131.5	-69.946
4131.5	-70.114
4131.5	-70.206
4131.5	-69.748
4131.6	-70.267
4131.6	-70.053
4131.6	-69.87
4131.6	-70.297
4131.6	-69.87
4131.7	-70.16
4131.7	-70.129
4131.7	-69.778
4131.7	-70.175
4131.7	-69.885
4131.8	-69.977
4131.8	-70.206
4131.8	-69.839
4131.8	-70.267
4131.8	-70.084
4131.9	-69.885
4131.9	-70.236
4131.9	-69.87
4131.9	-70.053
4131.9	-70.206
4132	-69.839
4132	-70.374
4132	-70.145
4132	-69.946
4132	-70.312
4132.1	-69.824
4132.1	-70.099
4132.1	-70.114
4132.1	-69.672
4132.1	-70.267
4132.2	-70.114
4132.2	-70.023
4132.2	-70.404
4132.2	-69.946
4132.2	-70.129
4132.3	-70.145
4132.3	-69.748
4132.3	-70.312
4132.3	-70.053
4132.3	-69.916
4132.4	-70.297
4132.4	-69.946
4132.4	-70.206
4132.4	-70.312
4132.4	-69.824
4132.5	-70.282
4132.5	-70.023
4132.5	-69.87
4132.5	-70.267
4132.5	-69.855
4132.6	-70.16
4132.6	-70.175
4132.6	-69.794
4132.6	-70.221
4132.6	-70.023
4132.7	-69.87
4132.7	-70.282
4132.7	-69.931
4132.7	-70.007
4132.7	-70.145
4132.8	-69.794
4132.8	-70.221
4132.8	-70.084
4132.8	-69.748
4132.8	-70.236
4132.9	-69.901
4132.9	-69.931
4132.9	-70.282
4132.9	-69.778
4132.9	-70.068
4133	-70.16
4133	-69.778
4133	-70.251
4133	-70.084
4133	-69.839
4133.1	-70.282
4133.1	-69.916
4133.1	-70.099
4133.1	-70.267
4133.1	-69.794
4133.2	-70.16
4133.2	-70.038
4133.2	-69.794
4133.2	-70.328
4133.2	-69.962
4133.3	-69.931
4133.3	-70.251
4133.3	-69.778
4133.3	-70.114
4133.3	-70.068
4133.4	-69.748
4133.4	-70.206
4133.4	-69.824
4133.4	-69.992
4133.4	-70.16
4133.5	-69.824
4133.5	-70.251
4133.5	-69.931
4133.5	-70.023
4133.5	-70.145
4133.6	-69.809
4133.6	-70.236
4133.6	-69.931
4133.6	-70.129
4133.6	-70.038
4133.7	-69.855
4133.7	-70.267
4133.7	-69.809
4133.7	-70.206
4133.7	-69.87
4133.8	-70.099
4133.8	-69.977
4133.8	-69.916
4133.8	-70.236
4133.8	-69.763
4133.9	-70.221
4133.9	-69.733
4133.9	-70.129
4133.9	-69.977
4133.9	-70.099
4134	-70.007
4134	-70.023
4134	-70.084
4134	-69.794
4134	-70.16
4134.1	-69.763
4134.1	-70.16
4134.1	-69.778
4134.1	-70.084
4134.1	-69.931
4134.2	-70.175
4134.2	-70.023
4134.2	-70.129
4134.2	-70.099
4134.2	-69.962
4134.3	-70.16
4134.3	-69.916
4134.3	-70.267
4134.3	-69.87
4134.3	-70.282
4134.4	-69.809
4134.4	-70.221
4134.4	-69.809
4134.4	-70.145
4134.4	-69.855
4134.5	-70.145
4134.5	-69.916
4134.5	-70.007
4134.5	-70.099
4134.5	-69.901
4134.6	-70.114
4134.6	-69.778
4134.6	-70.114
4134.6	-69.778
4134.6	-70.145
4134.7	-69.824
4134.7	-70.236
4134.7	-69.992
4134.7	-70.145
4134.7	-70.099
4134.8	-69.946
4134.8	-70.206
4134.8	-69.824
4134.8	-70.114
4134.8	-69.717
4134.9	-70.145
4134.9	-69.839
4134.9	-70.084
4134.9	-69.977
4134.9	-69.87
4135	-70.114
4135	-69.839
4135	-70.236
4135	-69.748
4135	-70.084
4135.1	-69.901
4135.1	-70.068
4135.1	-70.007
4135.1	-69.839
4135.1	-70.175
4135.2	-69.717
4135.2	-70.068
4135.2	-69.763
4135.2	-70.007
4135.2	-69.992
4135.3	-69.901
4135.3	-70.19
4135.3	-69.794
4135.3	-70.236
4135.3	-69.824
4135.4	-70.068
4135.4	-70.023
4135.4	-69.855
4135.4	-70.099
4135.4	-69.794
4135.5	-70.267
4135.5	-69.946
4135.5	-70.129
4135.5	-70.068
4135.5	-69.839
4135.6	-70.145
4135.6	-69.794
4135.6	-70.206
4135.6	-69.962
4135.6	-70.099
4135.7	-70.084
4135.7	-69.855
4135.7	-70.267
4135.7	-69.794
4135.7	-70.114
4135.8	-70.007
4135.8	-70.007
4135.8	-70.145
4135.8	-69.901
4135.8	-70.297
4135.9	-69.931
4135.9	-70.19
4135.9	-70.068
4135.9	-69.885
4135.9	-70.206
4136	-69.763
4136	-70.145
4136	-69.885
4136	-70.007
4136	-70.145
4136.1	-69.855
4136.1	-70.297
4136.1	-69.855
4136.1	-70.145
4136.1	-69.977
4136.2	-69.855
4136.2	-70.19
4136.2	-69.748
4136.2	-70.175
4136.2	-69.962
4136.3	-70.023
4136.3	-70.099
4136.3	-69.824
4136.3	-70.221
4136.3	-69.855
4136.4	-70.114
4136.4	-70.068
4136.4	-69.931
4136.4	-70.236
4136.4	-69.87
4136.5	-70.312
4136.5	-69.962
4136.5	-69.946
4136.5	-70.145
4136.5	-69.733
4136.6	-70.145
4136.6	-69.778
4136.6	-69.885
4136.6	-70.038
4136.6	-69.763
4136.7	-70.145
4136.7	-69.763
4136.7	-70.129
4136.7	-69.992
4136.7	-69.87
4136.8	-70.267
4136.8	-69.824
4136.8	-70.145
4136.8	-69.839
4136.8	-69.885
4136.9	-70.114
4136.9	-69.748
4136.9	-70.206
4136.9	-69.87
4136.9	-69.946
4137	-70.099
4137	-69.855
4137	-70.236
4137	-69.809
4137	-70.114
4137.1	-69.977
4137.1	-69.778
4137.1	-70.206
4137.1	-69.733
4137.1	-70.084
4137.2	-69.992
4137.2	-69.687
4137.2	-70.007
4137.2	-69.702
4137.2	-70.053
4137.3	-69.901
4137.3	-69.916
4137.3	-70.038
4137.3	-69.717
4137.3	-70.129
4137.4	-69.87
4137.4	-69.992
4137.4	-70.114
4137.4	-69.687
4137.4	-70.206
4137.5	-69.901
4137.5	-70.175
4137.5	-70.129
4137.5	-69.778
4137.5	-70.236
4137.6	-69.839
4137.6	-70.053
4137.6	-70.068
4137.6	-69.717
4137.6	-70.084
4137.7	-69.702
4137.7	-70.053
4137.7	-69.916
4137.7	-69.748
4137.7	-70.175
4137.8	-69.595
4137.8	-70.145
4137.8	-70.023
4137.8	-69.885
4137.8	-70.19
4137.9	-69.794
4137.9	-70.114
4137.9	-69.962
4137.9	-69.901
4137.9	-70.16
4138	-69.748
4138	-70.145
4138	-69.946
4138	-69.885
4138	-70.114
4138.1	-69.748
4138.1	-70.175
4138.1	-69.931
4138.1	-69.794
4138.1	-70.175
4138.2	-69.748
4138.2	-70.206
4138.2	-70.023
4138.2	-69.885
4138.2	-70.236
4138.3	-69.809
4138.3	-70.175
4138.3	-69.977
4138.3	-69.87
4138.3	-70.145
4138.4	-69.748
4138.4	-70.282
4138.4	-70.068
4138.4	-69.87
4138.4	-70.206
4138.5	-69.763
4138.5	-70.221
4138.5	-70.038
4138.5	-69.946
4138.5	-70.16
4138.6	-69.763
4138.6	-70.114
4138.6	-69.977
4138.6	-69.87
4138.6	-70.206
4138.7	-69.778
4138.7	-70.129
4138.7	-70.007
4138.7	-69.855
4138.7	-70.19
4138.8	-69.87
4138.8	-70.19
4138.8	-70.145
4138.8	-69.885
4138.8	-70.267
4138.9	-69.87
4138.9	-70.145
4138.9	-70.099
4138.9	-69.794
4138.9	-70.267
4139	-69.87
4139	-70.068
4139	-70.16
4139	-69.763
4139	-70.267
4139.1	-70.038
4139.1	-70.007
4139.1	-70.221
4139.1	-69.717
4139.1	-70.129
4139.2	-69.931
4139.2	-69.839
4139.2	-70.129
4139.2	-69.733
4139.2	-70.099
4139.3	-70.068
4139.3	-69.809
4139.3	-70.206
4139.3	-69.87
4139.3	-70.023
4139.4	-70.023
4139.4	-69.687
4139.4	-70.145
4139.4	-69.962
4139.4	-69.901
4139.5	-70.114
4139.5	-69.702
4139.5	-70.114
4139.5	-69.916
4139.5	-69.839
4139.6	-70.267
4139.6	-69.824
4139.6	-70.099
4139.6	-70.084
4139.6	-69.901
4139.7	-70.221
4139.7	-69.885
4139.7	-70.053
4139.7	-70.129
4139.7	-69.733
4139.8	-70.206
4139.8	-69.992
4139.8	-69.87
4139.8	-70.236
4139.8	-69.824
4139.9	-70.16
4139.9	-70.099
4139.9	-69.778
4139.9	-70.236
4139.9	-69.87
4140	-70.007
4140	-70.16
4140	-69.687
4140	-70.236
4140	-69.977
4140.1	-69.778
4140.1	-70.282
4140.1	-69.778
4140.1	-70.023
4140.1	-70.068
4140.2	-69.687
4140.2	-70.19
4140.2	-69.992
4140.2	-69.87
4140.2	-70.19
4140.3	-69.778
4140.3	-70.053
4140.3	-70.038
4140.3	-69.748
4140.3	-70.236
4140.4	-69.901
4140.4	-69.977
4140.4	-70.251
4140.4	-69.855
4140.4	-70.251
4140.5	-70.068
4140.5	-69.839
4140.5	-70.282
4140.5	-69.855
4140.5	-70.007
4140.6	-70.16
4140.6	-69.717
4140.6	-70.084
4140.6	-70.023
4140.6	-69.733
4140.7	-70.236
4140.7	-69.901
4140.7	-69.946
4140.7	-70.267
4140.7	-69.809
4140.8	-70.16
4140.8	-70.145
4140.8	-69.748
4140.8	-70.16
4140.8	-69.885
4140.9	-69.901
4140.9	-70.145
4140.9	-69.702
4140.9	-70.053
4140.9	-70.084
4141	-69.717
4141	-70.251
4141	-69.962
4141	-69.824
4141	-70.175
4141.1	-69.733
4141.1	-70.068
4141.1	-70.175
4141.1	-69.748
4141.1	-70.114
4141.2	-69.992
4141.2	-69.839
4141.2	-70.267
4141.2	-69.916
4141.2	-69.946
4141.3	-70.084
4141.3	-69.717
4141.3	-70.16
4141.3	-70.129
4141.3	-69.763
4141.4	-70.16
4141.4	-69.839
4141.4	-69.733
4141.4	-70.19
4141.4	-69.733
4141.5	-70.007
4141.5	-70.129
4141.5	-69.672
4141.5	-70.221
4141.5	-70.084
4141.6	-69.839
4141.6	-70.206
4141.6	-69.763
4141.6	-69.901
4141.6	-70.129
4141.7	-69.717
4141.7	-70.129
4141.7	-69.992
4141.7	-69.809
4141.7	-70.16
4141.8	-69.794
4141.8	-70.084
4141.8	-70.038
4141.8	-69.717
4141.8	-70.068
4141.9	-69.748
4141.9	-70.068
4141.9	-70.023
4141.9	-69.824
4141.9	-70.206
4142	-69.702
4142	-70.145
4142	-69.946
4142	-69.855
4142	-70.023
4142.1	-69.672
4142.1	-70.053
4142.1	-69.733
4142.1	-70.129
4142.1	-69.916
4142.2	-69.87
4142.2	-70.023
4142.2	-69.672
4142.2	-70.084
4142.2	-69.656
4142.3	-70.007
4142.3	-69.748
4142.3	-69.946
4142.3	-69.839
4142.3	-69.916
4142.4	-69.977
4142.4	-69.748
4142.4	-70.038
4142.4	-69.656
4142.4	-70.129
4142.5	-69.748
4142.5	-70.145
4142.5	-69.839
4142.5	-70.053
4142.5	-69.778
4142.6	-70.053
4142.6	-70.007
4142.6	-69.977
4142.6	-70.023
4142.6	-69.809
4142.7	-69.992
4142.7	-69.733
4142.7	-70.053
4142.7	-69.687
4142.7	-70.007
4142.8	-69.611
4142.8	-69.962
4142.8	-69.656
4142.8	-70.038
4142.8	-69.763
4142.9	-69.901
4142.9	-69.809
4142.9	-69.778
4142.9	-69.977
4142.9	-69.809
4143	-70.114
4143	-69.687
4143	-70.068
4143	-69.702
4143	-70.099
4143.1	-69.778
4143.1	-69.916
4143.1	-69.839
4143.1	-69.687
4143.1	-69.977
4143.2	-69.687
4143.2	-70.114
4143.2	-69.717
4143.2	-70.129
4143.2	-69.778
4143.3	-70.099
4143.3	-69.946
4143.3	-69.855
4143.3	-70.007
4143.3	-69.672
4143.4	-70.023
4143.4	-69.672
4143.4	-69.992
4143.4	-69.702
4143.4	-69.901
4143.5	-69.855
4143.5	-69.809
4143.5	-70.099
4143.5	-69.656
4143.5	-70.068
4143.6	-69.778
4143.6	-70.023
4143.6	-69.931
4143.6	-69.839
4143.6	-70.053
4143.7	-69.626
4143.7	-70.053
4143.7	-69.611
4143.7	-70.038
4143.7	-69.839
4143.8	-69.794
4143.8	-70.023
4143.8	-69.626
4143.8	-70.023
4143.8	-69.763
4143.9	-70.053
4143.9	-69.901
4143.9	-69.839
4143.9	-69.931
4143.9	-69.626
4144	-70.068
4144	-69.656
4144	-69.916
4144	-69.855
4144	-69.641
4144.1	-69.885
4144.1	-69.595
4144.1	-69.992
4144.1	-69.763
4144.1	-69.946
4144.2	-69.839
4144.2	-69.611
4144.2	-69.977
4144.2	-69.58
4144.2	-70.023
4144.3	-69.824
4144.3	-69.778
4144.3	-69.962
4144.3	-69.626
4144.3	-70.099
4144.4	-69.733
4144.4	-69.901
4144.4	-69.839
4144.4	-69.626
4144.4	-69.992
4144.5	-69.595
4144.5	-69.977
4144.5	-69.733
4144.5	-69.733
4144.5	-69.885
4144.6	-69.504
4144.6	-69.931
4144.6	-69.687
4144.6	-69.855
4144.6	-69.87
4144.7	-69.626
4144.7	-70.053
4144.7	-69.656
4144.7	-70.053
4144.7	-69.778
4144.8	-69.717
4144.8	-69.992
4144.8	-69.58
4144.8	-69.977
4144.8	-69.626
4144.9	-69.733
4144.9	-69.87
4144.9	-69.534
4144.9	-70.038
4144.9	-69.687
4145	-69.962
4145	-69.901
4145	-69.641
4145	-70.007
4145	-69.641
4145.1	-70.023
4145.1	-69.778
4145.1	-69.702
4145.1	-69.977
4145.1	-69.58
4145.2	-70.007
4145.2	-69.687
4145.2	-69.733
4145.2	-69.87
4145.2	-69.611
4145.3	-70.053
4145.3	-69.687
4145.3	-69.916
4145.3	-69.885
4145.3	-69.55
4145.4	-70.053
4145.4	-69.656
4145.4	-69.962
4145.4	-69.901
4145.4	-69.595
4145.5	-69.916
4145.5	-69.504
4145.5	-69.992
4145.5	-69.824
4145.5	-69.687
4145.6	-69.977
4145.6	-69.58
4145.6	-69.962
4145.6	-69.824
4145.6	-69.778
4145.7	-69.946
4145.7	-69.565
4145.7	-70.038
4145.7	-69.748
4145.7	-70.038
4145.8	-69.901
4145.8	-69.595
4145.8	-70.068
4145.8	-69.748
4145.8	-69.931
4145.9	-69.992
4145.9	-69.626
4145.9	-69.992
4145.9	-69.565
4145.9	-69.809
4146	-69.839
4146	-69.519
4146	-69.916
4146	-69.565
4146	-69.885
4146.1	-69.839
4146.1	-69.672
4146.1	-70.023
4146.1	-69.611
4146.1	-69.901
4146.2	-69.809
4146.2	-69.626
4146.2	-69.946
4146.2	-69.58
4146.2	-69.916
4146.3	-69.778
4146.3	-69.656
4146.3	-69.992
4146.3	-69.595
4146.3	-69.946
4146.4	-69.702
4146.4	-69.595
4146.4	-69.977
4146.4	-69.55
4146.4	-69.946
4146.5	-69.794
4146.5	-69.595
4146.5	-69.946
4146.5	-69.473
4146.5	-69.839
4146.6	-69.717
4146.6	-69.595
4146.6	-69.916
4146.6	-69.504
4146.6	-69.977
4146.7	-69.824
4146.7	-69.687
4146.7	-70.007
4146.7	-69.458
4146.7	-69.717
4146.8	-69.748
4146.8	-69.595
4146.8	-69.931
4146.8	-69.489
4146.8	-69.839
4146.9	-69.763
4146.9	-69.611
4146.9	-70.007
4146.9	-69.611
4146.9	-69.885
4147	-69.748
4147	-69.534
4147	-70.007
4147	-69.611
4147	-69.885
4147.1	-69.87
4147.1	-69.534
4147.1	-69.931
4147.1	-69.595
4147.1	-69.87
4147.2	-69.763
4147.2	-69.458
4147.2	-69.962
4147.2	-69.595
4147.2	-69.778
4147.3	-69.87
4147.3	-69.489
4147.3	-69.931
4147.3	-69.58
4147.3	-69.626
4147.4	-69.855
4147.4	-69.458
4147.4	-69.855
4147.4	-69.641
4147.4	-69.611
4147.5	-69.931
4147.5	-69.519
4147.5	-69.901
4147.5	-69.778
4147.5	-69.519
4147.6	-69.901
4147.6	-69.595
4147.6	-69.839
4147.6	-69.733
4147.6	-69.489
4147.7	-69.962
4147.7	-69.595
4147.7	-69.748
4147.7	-69.87
4147.7	-69.504
4147.8	-69.977
4147.8	-69.717
4147.8	-69.687
4147.8	-70.023
4147.8	-69.595
4147.9	-69.977
4147.9	-69.748
4147.9	-69.626
4147.9	-69.962
4147.9	-69.55
4148	-69.824
4148	-69.778
4148	-69.382
4148	-69.901
4148	-69.656
4148.1	-69.687
4148.1	-69.824
4148.1	-69.427
4148.1	-69.839
4148.1	-69.687
4148.2	-69.58
4148.2	-69.916
4148.2	-69.443
4148.2	-69.809
4148.2	-69.687
4148.3	-69.412
4148.3	-69.977
4148.3	-69.626
4148.3	-69.595
4148.3	-69.824
4148.4	-69.397
4148.4	-69.839
4148.4	-69.717
4148.4	-69.55
4148.4	-69.901
4148.5	-69.534
4148.5	-69.733
4148.5	-69.901
4148.5	-69.504
4148.5	-69.931
4148.6	-69.626
4148.6	-69.519
4148.6	-69.885
4148.6	-69.489
4148.6	-69.885
4148.7	-69.794
4148.7	-69.504
4148.7	-69.962
4148.7	-69.611
4148.7	-69.611
4148.8	-69.885
4148.8	-69.412
4148.8	-69.839
4148.8	-69.778
4148.8	-69.489
4148.9	-70.038
4148.9	-69.672
4148.9	-69.641
4148.9	-69.885
4148.9	-69.443
4149	-69.946
4149	-69.87
4149	-69.595
4149	-70.023
4149	-69.687
4149.1	-69.672
4149.1	-69.87
4149.1	-69.412
4149.1	-69.824
4149.1	-69.733
4149.2	-69.489
4149.2	-69.977
4149.2	-69.702
4149.2	-69.717
4149.2	-69.916
4149.3	-69.458
4149.3	-69.763
4149.3	-69.748
4149.3	-69.412
4149.3	-69.839
4149.4	-69.595
4149.4	-69.55
4149.4	-69.885
4149.4	-69.489
4149.4	-69.809
4149.5	-69.778
4149.5	-69.443
4149.5	-69.824
4149.5	-69.55
4149.5	-69.489
4149.6	-69.916
4149.6	-69.55
4149.6	-69.702
4149.6	-69.87
4149.6	-69.336
4149.7	-69.763
4149.7	-69.672
4149.7	-69.336
4149.7	-69.839
4149.7	-69.565
4149.8	-69.489
4149.8	-69.916
4149.8	-69.565
4149.8	-69.824
4149.8	-69.855
4149.9	-69.458
4149.9	-69.839
4149.9	-69.672
4149.9	-69.489
4149.9	-69.885
4150	-69.611
4150	-69.687
4150	-69.87
4150	-69.351
4150	-69.778
4150.1	-69.656
4150.1	-69.489
4150.1	-69.763
4150.1	-69.336
4150.1	-69.763
4150.2	-69.641
4150.2	-69.504
4150.2	-69.87
4150.2	-69.412
4150.2	-69.855
4150.3	-69.626
4150.3	-69.519
4150.3	-69.763
4150.3	-69.397
4150.3	-69.778
4150.4	-69.565
4150.4	-69.809
4150.4	-69.717
4150.4	-69.565
4150.4	-69.839
4150.5	-69.397
4150.5	-69.824
4150.5	-69.443
4150.5	-69.778
4150.5	-69.565
4150.6	-69.611
4150.6	-69.702
4150.6	-69.519
4150.6	-69.809
4150.6	-69.473
4150.7	-69.839
4150.7	-69.366
4150.7	-69.824
4150.7	-69.534
4150.7	-69.687
4150.8	-69.626
4150.8	-69.672
4150.8	-69.58
4150.8	-69.519
4150.8	-69.717
4150.9	-69.397
4150.9	-69.687
4150.9	-69.305
4150.9	-69.656
4150.9	-69.397
4151	-69.748
4151	-69.427
4151	-69.733
4151	-69.519
4151	-69.702
4151.1	-69.656
4151.1	-69.687
4151.1	-69.733
4151.1	-69.595
4151.1	-69.809
4151.2	-69.504
4151.2	-69.855
4151.2	-69.458
4151.2	-69.87
4151.2	-69.458
4151.3	-69.672
4151.3	-69.489
4151.3	-69.672
4151.3	-69.611
4151.3	-69.595
4151.4	-69.794
4151.4	-69.427
4151.4	-69.885
4151.4	-69.427
4151.4	-69.855
4151.5	-69.504
4151.5	-69.763
4151.5	-69.58
4151.5	-69.641
4151.5	-69.702
4151.6	-69.458
4151.6	-69.794
4151.6	-69.382
4151.6	-69.733
4151.6	-69.412
4151.7	-69.733
4151.7	-69.626
4151.7	-69.656
4151.7	-69.717
4151.7	-69.443
4151.8	-69.824
4151.8	-69.458
4151.8	-69.839
4151.8	-69.534
4151.8	-69.672
4151.9	-69.656
4151.9	-69.489
4151.9	-69.778
4151.9	-69.397
4151.9	-69.824
4152	-69.458
4152	-69.733
4152	-69.702
4152	-69.519
4152	-69.778
4152.1	-69.336
4152.1	-69.748
4152.1	-69.519
4152.1	-69.763
4152.1	-69.672
4152.2	-69.565
4152.2	-69.748
4152.2	-69.29
4152.2	-69.794
4152.2	-69.489
4152.3	-69.687
4152.3	-69.687
4152.3	-69.427
4152.3	-69.763
4152.3	-69.427
4152.4	-69.87
4152.4	-69.687
4152.4	-69.748
4152.4	-69.717
4152.4	-69.412
4152.5	-69.885
4152.5	-69.519
4152.5	-69.809
4152.5	-69.641
4152.5	-69.519
4152.6	-69.763
4152.6	-69.382
4152.6	-69.885
4152.6	-69.519
4152.6	-69.641
4152.7	-69.672
4152.7	-69.458
4152.7	-69.824
4152.7	-69.473
4152.7	-69.763
4152.8	-69.595
4152.8	-69.534
4152.8	-69.778
4152.8	-69.382
4152.8	-69.824
4152.9	-69.534
4152.9	-69.656
4152.9	-69.702
4152.9	-69.427
4152.9	-69.824
4153	-69.427
4153	-69.748
4153	-69.641
4153	-69.473
4153	-69.824
4153.1	-69.382
4153.1	-69.855
4153.1	-69.534
4153.1	-69.626
4153.1	-69.778
4153.2	-69.458
4153.2	-69.931
4153.2	-69.55
4153.2	-69.763
4153.2	-69.733
4153.3	-69.458
4153.3	-69.809
4153.3	-69.427
4153.3	-69.778
4153.3	-69.641
4153.4	-69.55
4153.4	-69.824
4153.4	-69.443
4153.4	-69.809
4153.4	-69.55
4153.5	-69.565
4153.5	-69.672
4153.5	-69.321
4153.5	-69.763
4153.5	-69.489
4153.6	-69.763
4153.6	-69.809
4153.6	-69.504
4153.6	-69.87
4153.6	-69.458
4153.7	-69.778
4153.7	-69.687
4153.7	-69.473
4153.7	-69.794
4153.7	-69.534
4153.8	-69.748
4153.8	-69.656
4153.8	-69.58
4153.8	-69.839
4153.8	-69.29
4153.9	-69.717
4153.9	-69.519
4153.9	-69.504
4153.9	-69.733
4153.9	-69.473
4154	-69.794
4154	-69.519
4154	-69.733
4154	-69.702
4154	-69.29
4154.1	-69.794
4154.1	-69.305
4154.1	-69.641
4154.1	-69.687
4154.1	-69.351
4154.2	-69.839
4154.2	-69.473
4154.2	-69.672
4154.2	-69.687
4154.2	-69.397
4154.3	-69.794
4154.3	-69.351
4154.3	-69.672
4154.3	-69.595
4154.3	-69.382
4154.4	-69.855
4154.4	-69.489
4154.4	-69.824
4154.4	-69.656
4154.4	-69.443
4154.5	-69.809
4154.5	-69.412
4154.5	-69.809
4154.5	-69.641
4154.5	-69.443
4154.6	-69.763
4154.6	-69.366
4154.6	-69.763
4154.6	-69.595
4154.6	-69.473
4154.7	-69.748
4154.7	-69.29
4154.7	-69.778
4154.7	-69.565
4154.7	-69.412
4154.8	-69.809
4154.8	-69.412
4154.8	-69.809
4154.8	-69.519
4154.8	-69.473
4154.9	-69.763
4154.9	-69.321
4154.9	-69.809
4154.9	-69.58
4154.9	-69.489
4155	-69.794
4155	-69.427
4155	-69.763
4155	-69.656
4155	-69.443
4155.1	-69.733
4155.1	-69.382
4155.1	-69.809
4155.1	-69.611
4155.1	-69.443
4155.2	-69.748
4155.2	-69.321
4155.2	-69.748
4155.2	-69.58
4155.2	-69.412
4155.3	-69.778
4155.3	-69.305
4155.3	-69.672
4155.3	-69.626
4155.3	-69.443
4155.4	-69.824
4155.4	-69.427
4155.4	-69.778
4155.4	-69.717
4155.4	-69.397
4155.5	-69.855
4155.5	-69.443
4155.5	-69.733
4155.5	-69.626
4155.5	-69.366
4155.6	-69.824
4155.6	-69.427
4155.6	-69.626
4155.6	-69.702
4155.6	-69.351
4155.7	-69.839
4155.7	-69.595
4155.7	-69.626
4155.7	-69.748
4155.7	-69.26
4155.8	-69.748
4155.8	-69.55
4155.8	-69.443
4155.8	-69.733
4155.8	-69.305
4155.9	-69.626
4155.9	-69.519
4155.9	-69.412
4155.9	-69.824
4155.9	-69.412
4156	-69.656
4156	-69.58
4156	-69.321
4156	-69.809
4156	-69.458
4156.1	-69.656
4156.1	-69.687
4156.1	-69.305
4156.1	-69.839
4156.1	-69.626
4156.2	-69.534
4156.2	-69.794
4156.2	-69.321
4156.2	-69.717
4156.2	-69.595
4156.3	-69.397
4156.3	-69.855
4156.3	-69.427
4156.3	-69.611
4156.3	-69.626
4156.4	-69.366
4156.4	-69.778
4156.4	-69.489
4156.4	-69.55
4156.4	-69.763
4156.5	-69.351
4156.5	-69.87
4156.5	-69.687
4156.5	-69.519
4156.5	-69.885
4156.6	-69.412
4156.6	-69.626
4156.6	-69.595
4156.6	-69.26
4156.6	-69.733
4156.7	-69.473
4156.7	-69.473
4156.7	-69.733
4156.7	-69.351
4156.7	-69.717
4156.8	-69.626
4156.8	-69.366
4156.8	-69.824
4156.8	-69.458
4156.8	-69.519
4156.9	-69.763
4156.9	-69.29
4156.9	-69.763
4156.9	-69.626
4156.9	-69.443
4157	-69.855
4157	-69.473
4157	-69.702
4157	-69.748
4157	-69.382
4157.1	-69.855
4157.1	-69.611
4157.1	-69.458
4157.1	-69.855
4157.1	-69.382
4157.2	-69.656
4157.2	-69.717
4157.2	-69.321
4157.2	-69.809
4157.2	-69.519
4157.3	-69.443
4157.3	-69.855
4157.3	-69.382
4157.3	-69.702
4157.3	-69.733
4157.4	-69.336
4157.4	-69.839
4157.4	-69.58
4157.4	-69.366
4157.4	-69.778
4157.5	-69.366
4157.5	-69.641
4157.5	-69.778
4157.5	-69.336
4157.5	-69.717
4157.6	-69.611
4157.6	-69.519
4157.6	-69.901
4157.6	-69.504
4157.6	-69.702
4157.7	-69.717
4157.7	-69.305
4157.7	-69.733
4157.7	-69.58
4157.7	-69.336
4157.8	-69.763
4157.8	-69.443
4157.8	-69.534
4157.8	-69.794
4157.8	-69.382
4157.9	-69.733
4157.9	-69.748
4157.9	-69.321
4157.9	-69.778
4157.9	-69.611
4158	-69.427
4158	-69.855
4158	-69.473
4158	-69.611
4158	-69.748
4158.1	-69.382
4158.1	-69.809
4158.1	-69.656
4158.1	-69.427
4158.1	-69.748
4158.2	-69.473
4158.2	-69.58
4158.2	-69.794
4158.2	-69.305
4158.2	-69.687
4158.3	-69.626
4158.3	-69.305
4158.3	-69.839
4158.3	-69.519
4158.3	-69.504
4158.4	-69.763
4158.4	-69.275
4158.4	-69.778
4158.4	-69.595
4158.4	-69.473
4158.5	-69.794
4158.5	-69.382
4158.5	-69.748
4158.5	-69.626
4158.5	-69.504
4158.6	-69.748
4158.6	-69.351
4158.6	-69.733
4158.6	-69.458
4158.6	-69.519
4158.7	-69.717
4158.7	-69.321
4158.7	-69.763
4158.7	-69.489
4158.7	-69.595
4158.8	-69.626
4158.8	-69.397
4158.8	-69.58
4158.8	-69.229
4158.8	-69.641
4158.9	-69.275
4158.9	-69.656
4158.9	-69.519
4158.9	-69.504
4158.9	-69.656
4159	-69.427
4159	-69.656
4159	-69.305
4159	-69.702
4159	-69.26
4159.1	-69.748
4159.1	-69.397
4159.1	-69.778
4159.1	-69.565
4159.1	-69.611
4159.2	-69.55
4159.2	-69.443
4159.2	-69.58
4159.2	-69.382
4159.2	-69.672
4159.3	-69.305
4159.3	-69.748
4159.3	-69.336
4159.3	-69.702
4159.3	-69.458
4159.4	-69.717
4159.4	-69.382
4159.4	-69.626
4159.4	-69.427
4159.4	-69.489
4159.5	-69.58
4159.5	-69.473
4159.5	-69.565
4159.5	-69.397
4159.5	-69.702
4159.6	-69.366
4159.6	-69.763
4159.6	-69.321
4159.6	-69.702
4159.6	-69.458
4159.7	-69.656
4159.7	-69.565
4159.7	-69.519
4159.7	-69.702
4159.7	-69.351
4159.8	-69.702
4159.8	-69.199
4159.8	-69.733
4159.8	-69.275
4159.8	-69.626
4159.9	-69.489
4159.9	-69.58
4159.9	-69.565
4159.9	-69.366
4159.9	-69.717
4160	-69.321
4160	-69.748
4160	-69.336
4160	-69.611
4160	-69.534
4160.1	-69.504
4160.1	-69.656
4160.1	-69.443
4160.1	-69.794
4160.1	-69.366
4160.2	-69.794
4160.2	-69.458
4160.2	-69.595
4160.2	-69.595
4160.2	-69.336
4160.3	-69.656
4160.3	-69.244
4160.3	-69.733
4160.3	-69.458
4160.3	-69.687
4160.4	-69.565
4160.4	-69.382
4160.4	-69.702
4160.4	-69.351
4160.4	-69.763
4160.5	-69.458
4160.5	-69.641
4160.5	-69.565
4160.5	-69.458
4160.5	-69.702
4160.6	-69.397
4160.6	-69.839
4160.6	-69.412
4160.6	-69.641
4160.6	-69.55
4160.7	-69.351
4160.7	-69.748
4160.7	-69.321
4160.7	-69.687
4160.7	-69.534
4160.8	-69.611
4160.8	-69.656
4160.8	-69.412
4160.8	-69.702
4160.8	-69.26
4160.9	-69.702
4160.9	-69.55
4160.9	-69.473
4160.9	-69.748
4160.9	-69.229
4161	-69.702
4161	-69.427
4161	-69.626
4161	-69.611
4161	-69.382
4161.1	-69.702
4161.1	-69.275
4161.1	-69.702
4161.1	-69.611
4161.1	-69.565
4161.2	-69.733
4161.2	-69.321
4161.2	-69.778
4161.2	-69.427
4161.2	-69.672
4161.3	-69.611
4161.3	-69.397
4161.3	-69.778
4161.3	-69.351
4161.3	-69.763
4161.4	-69.641
4161.4	-69.534
4161.4	-69.672
4161.4	-69.244
4161.4	-69.717
4161.5	-69.412
4161.5	-69.626
4161.5	-69.672
4161.5	-69.29
4161.5	-69.672
4161.6	-69.336
4161.6	-69.687
4161.6	-69.58
4161.6	-69.397
4161.6	-69.672
4161.7	-69.29
4161.7	-69.702
4161.7	-69.534
4161.7	-69.504
4161.7	-69.809
4161.8	-69.26
4161.8	-69.733
4161.8	-69.458
4161.8	-69.748
4161.8	-69.748
4161.9	-69.397
4161.9	-69.824
4161.9	-69.504
4161.9	-69.748
4161.9	-69.702
4162	-69.504
4162	-69.717
4162	-69.26
4162	-69.702
4162	-69.58
4162.1	-69.427
4162.1	-69.778
4162.1	-69.336
4162.1	-69.778
4162.1	-69.641
4162.2	-69.595
4162.2	-69.748
4162.2	-69.397
4162.2	-69.748
4162.2	-69.473
4162.3	-69.748
4162.3	-69.809
4162.3	-69.443
4162.3	-69.855
4162.3	-69.458
4162.4	-69.733
4162.4	-69.717
4162.4	-69.412
4162.4	-69.778
4162.4	-69.412
4162.5	-69.717
4162.5	-69.626
4162.5	-69.443
4162.5	-69.885
4162.5	-69.351
4162.6	-69.748
4162.6	-69.565
4162.6	-69.458
4162.6	-69.778
4162.6	-69.427
4162.7	-69.824
4162.7	-69.626
4162.7	-69.534
4162.7	-69.855
4162.7	-69.397
4162.8	-69.839
4162.8	-69.595
4162.8	-69.519
4162.8	-69.778
4162.8	-69.382
4162.9	-69.824
4162.9	-69.626
4162.9	-69.626
4162.9	-69.809
4162.9	-69.443
4163	-69.855
4163	-69.595
4163	-69.595
4163	-69.733
4163	-69.351
4163.1	-69.824
4163.1	-69.55
4163.1	-69.641
4163.1	-69.855
4163.1	-69.397
4163.2	-69.839
4163.2	-69.565
4163.2	-69.58
4163.2	-69.794
4163.2	-69.412
4163.3	-69.839
4163.3	-69.595
4163.3	-69.641
4163.3	-69.809
4163.3	-69.412
4163.4	-69.824
4163.4	-69.565
4163.4	-69.534
4163.4	-69.763
4163.4	-69.427
4163.5	-69.824
4163.5	-69.58
4163.5	-69.55
4163.5	-69.809
4163.5	-69.443
4163.6	-69.794
4163.6	-69.58
4163.6	-69.504
4163.6	-69.717
4163.6	-69.366
4163.7	-69.839
4163.7	-69.611
4163.7	-69.519
4163.7	-69.809
4163.7	-69.321
4163.8	-69.809
4163.8	-69.672
4163.8	-69.504
4163.8	-69.839
4163.8	-69.412
4163.9	-69.794
4163.9	-69.748
4163.9	-69.55
4163.9	-69.992
4163.9	-69.519
4164	-69.733
4164	-69.748
4164	-69.443
4164	-69.916
4164	-69.55
4164.1	-69.656
4164.1	-69.809
4164.1	-69.443
4164.1	-69.87
4164.1	-69.595
4164.2	-69.626
4164.2	-69.748
4164.2	-69.366
4164.2	-69.824
4164.2	-69.611
4164.3	-69.473
4164.3	-69.824
4164.3	-69.412
4164.3	-69.717
4164.3	-69.626
4164.4	-69.458
4164.4	-69.87
4164.4	-69.458
4164.4	-69.687
4164.4	-69.748
4164.5	-69.458
4164.5	-69.855
4164.5	-69.565
4164.5	-69.595
4164.5	-69.763
4164.6	-69.366
4164.6	-69.778
4164.6	-69.595
4164.6	-69.473
4164.6	-69.778
4164.7	-69.443
4164.7	-69.839
4164.7	-69.748
4164.7	-69.412
4164.7	-69.931
4164.8	-69.565
4164.8	-69.672
4164.8	-69.839
4164.8	-69.397
4164.8	-69.855
4164.9	-69.641
4164.9	-69.519
4164.9	-69.855
4164.9	-69.519
4164.9	-69.824
4165	-69.733
4165	-69.473
4165	-69.946
4165	-69.565
4165	-69.733
4165.1	-69.931
4165.1	-69.473
4165.1	-69.87
4165.1	-69.717
4165.1	-69.458
4165.2	-69.855
4165.2	-69.443
4165.2	-69.672
4165.2	-69.748
4165.2	-69.412
4165.3	-69.931
4165.3	-69.672
4165.3	-69.641
4165.3	-69.901
4165.3	-69.412
4165.4	-69.824
4165.4	-69.809
4165.4	-69.504
4165.4	-69.931
4165.4	-69.717
4165.5	-69.687
4165.5	-69.901
4165.5	-69.458
4165.5	-69.885
4165.5	-69.778
4165.6	-69.489
4165.6	-69.977
4165.6	-69.641
4165.6	-69.656
4165.6	-69.962
4165.7	-69.565
4165.7	-69.946
4165.7	-69.855
4165.7	-69.519
4165.7	-69.885
4165.8	-69.656
4165.8	-69.702
4165.8	-69.916
4165.8	-69.565
4165.8	-69.931
4165.9	-69.855
4165.9	-69.595
4165.9	-70.053
4165.9	-69.656
4165.9	-69.611
4166	-69.885
4166	-69.443
4166	-69.824
4166	-69.87
4166	-69.55
4166.1	-70.099
4166.1	-69.778
4166.1	-69.656
4166.1	-69.977
4166.1	-69.611
4166.2	-69.794
4166.2	-69.87
4166.2	-69.473
4166.2	-69.977
4166.2	-69.839
4166.3	-69.626
4166.3	-70.053
4166.3	-69.702
4166.3	-69.717
4166.3	-69.977
4166.4	-69.504
4166.4	-69.901
4166.4	-69.87
4166.4	-69.489
4166.4	-69.962
4166.5	-69.794
4166.5	-69.626
4166.5	-70.007
4166.5	-69.656
4166.5	-69.794
4166.6	-69.977
4166.6	-69.55
4166.6	-69.992
4166.6	-69.855
4166.6	-69.626
4166.7	-70.007
4166.7	-69.748
4166.7	-69.946
4166.7	-69.992
4166.7	-69.626
4166.8	-70.053
4166.8	-69.778
4166.8	-69.885
4166.8	-70.099
4166.8	-69.656
4166.9	-70.084
4166.9	-69.733
4166.9	-69.794
4166.9	-69.87
4166.9	-69.565
4167	-70.023
4167	-69.702
4167	-69.885
4167	-69.885
4167	-69.809
4167.1	-70.038
4167.1	-69.672
4167.1	-70.068
4167.1	-69.595
4167.1	-69.977
4167.2	-69.931
4167.2	-69.855
4167.2	-69.992
4167.2	-69.794
4167.2	-70.084
4167.3	-69.687
4167.3	-70.084
4167.3	-69.778
4167.3	-70.007
4167.3	-69.855
4167.4	-69.901
4167.4	-69.901
4167.4	-69.763
4167.4	-69.992
4167.4	-69.687
4167.5	-70.023
4167.5	-69.702
4167.5	-70.099
4167.5	-69.656
4167.5	-70.114
4167.6	-69.748
4167.6	-69.931
4167.6	-69.824
4167.6	-69.977
4167.6	-69.901
4167.7	-69.87
4167.7	-70.023
4167.7	-69.778
4167.7	-70.084
4167.7	-69.763
4167.8	-70.129
4167.8	-69.687
4167.8	-70.023
4167.8	-69.641
4167.8	-70.023
4167.9	-69.794
4167.9	-70.007
4167.9	-69.809
4167.9	-69.87
4167.9	-69.87
4168	-69.763
4168	-70.099
4168	-69.763
4168	-70.145
4168	-69.748
4168.1	-70.145
4168.1	-69.885
4168.1	-70.084
4168.1	-69.916
4168.1	-69.839
4168.2	-69.946
4168.2	-69.656
4168.2	-70.099
4168.2	-69.748
4168.2	-70.236
4168.3	-69.855
4168.3	-70.068
4168.3	-70.114
4168.3	-69.962
4168.3	-70.129
4168.4	-69.748
4168.4	-70.114
4168.4	-69.687
4168.4	-70.084
4168.4	-69.87
4168.5	-69.992
4168.5	-69.977
4168.5	-69.733
4168.5	-70.099
4168.5	-69.702
4168.6	-70.19
4168.6	-69.916
4168.6	-70.068
4168.6	-70.068
4168.6	-69.824
4168.7	-70.145
4168.7	-69.763
4168.7	-70.175
4168.7	-69.885
4168.7	-70.038
4168.8	-70.068
4168.8	-69.809
4168.8	-70.084
4168.8	-69.687
4168.8	-70.129
4168.9	-69.824
4168.9	-70.053
4168.9	-70.099
4168.9	-69.794
4168.9	-70.221
4169	-69.763
4169	-70.129
4169	-69.977
4169	-70.007
4169	-70.129
4169.1	-69.748
4169.1	-70.19
4169.1	-69.778
4169.1	-70.084
4169.1	-69.962
4169.2	-69.809
4169.2	-70.084
4169.2	-69.687
4169.2	-70.129
4169.2	-69.824
4169.3	-70.023
4169.3	-69.992
4169.3	-69.733
4169.3	-70.16
4169.3	-69.641
4169.4	-70.114
4169.4	-69.977
4169.4	-69.855
4169.4	-70.145
4169.4	-69.702
4169.5	-70.129
4169.5	-69.885
4169.5	-70.053
4169.5	-70.023
4169.5	-69.794
4169.6	-70.175
4169.6	-69.702
4169.6	-70.114
4169.6	-69.916
4169.6	-69.794
4169.7	-70.068
4169.7	-69.641
4169.7	-70.114
4169.7	-69.794
4169.7	-69.992
4169.8	-69.931
4169.8	-69.672
4169.8	-70.053
4169.8	-69.687
4169.8	-70.023
4169.9	-69.962
4169.9	-69.778
4169.9	-70.114
4169.9	-69.626
4169.9	-70.114
4170	-69.901
4170	-69.824
4170	-70.068
4170	-69.641
4170	-70.068
4170.1	-69.794
4170.1	-69.901
4170.1	-70.053
4170.1	-69.702
4170.1	-70.068
4170.2	-69.778
4170.2	-69.916
4170.2	-69.87
4170.2	-69.687
4170.2	-70.129
4170.3	-69.656
4170.3	-70.068
4170.3	-69.901
4170.3	-69.702
4170.3	-70.099
4170.4	-69.626
4170.4	-70.007
4170.4	-69.901
4170.4	-69.794
4170.4	-70.068
4170.5	-69.733
4170.5	-70.099
4170.5	-69.809
4170.5	-69.87
4170.5	-69.977
4170.6	-69.55
4170.6	-70.068
4170.6	-69.672
4170.6	-69.901
4170.6	-70.053
4170.7	-69.641
4170.7	-70.053
4170.7	-69.748
4170.7	-69.946
4170.7	-69.87
4170.8	-69.656
4170.8	-70.114
4170.8	-69.687
4170.8	-69.962
4170.8	-69.824
4170.9	-69.656
4170.9	-70.068
4170.9	-69.733
4170.9	-70.038
4170.9	-69.885
4171	-69.717
4171	-70.053
4171	-69.656
4171	-70.007
4171	-69.855
4171.1	-69.58
4171.1	-69.962
4171.1	-69.58
4171.1	-70.007
4171.1	-69.87
4171.2	-69.809
4171.2	-70.053
4171.2	-69.611
4171.2	-70.007
4171.2	-69.824
4171.3	-69.717
4171.3	-69.931
4171.3	-69.473
4171.3	-69.931
4171.3	-69.748
4171.4	-69.733
4171.4	-70.068
4171.4	-69.626
4171.4	-70.007
4171.4	-69.809
4171.5	-69.717
4171.5	-70.023
4171.5	-69.58
4171.5	-69.977
4171.5	-69.794
4171.6	-69.748
4171.6	-69.992
4171.6	-69.595
4171.6	-69.962
4171.6	-69.763
4171.7	-69.656
4171.7	-69.946
4171.7	-69.565
4171.7	-69.992
4171.7	-69.839
4171.8	-69.748
4171.8	-70.038
4171.8	-69.717
4171.8	-70.068
4171.8	-69.901
4171.9	-69.809
4171.9	-70.007
4171.9	-69.565
4171.9	-69.992
4171.9	-69.901
4172	-69.641
4172	-70.084
4172	-69.641
4172	-69.962
4172	-69.87
4172.1	-69.656
4172.1	-70.053
4172.1	-69.656
4172.1	-69.931
4172.1	-69.901
4172.2	-69.748
4172.2	-70.206
4172.2	-69.733
4172.2	-69.931
4172.2	-69.931
4172.3	-69.672
4172.3	-70.099
4172.3	-69.748
4172.3	-69.885
4172.3	-69.962
4172.4	-69.626
4172.4	-70.114
4172.4	-69.916
4172.4	-69.855
4172.4	-70.053
4172.5	-69.611
4172.5	-70.038
4172.5	-69.916
4172.5	-69.778
4172.5	-70.175
4172.6	-69.778
4172.6	-70.007
4172.6	-69.916
4172.6	-69.687
4172.6	-70.084
4172.7	-69.641
4172.7	-69.87
4172.7	-69.931
4172.7	-69.611
4172.7	-70.084
4172.8	-69.824
4172.8	-69.946
4172.8	-70.007
4172.8	-69.534
4172.8	-69.992
4172.9	-69.794
4172.9	-69.717
4172.9	-70.068
4172.9	-69.656
4172.9	-69.992
4173	-69.946
4173	-69.641
4173	-70.084
4173	-69.778
4173	-69.824
4173.1	-69.977
4173.1	-69.611
4173.1	-70.053
4173.1	-69.87
4173.1	-69.748
4173.2	-70.038
4173.2	-69.641
4173.2	-70.023
4173.2	-69.901
4173.2	-69.565
4173.3	-70.099
4173.3	-69.672
4173.3	-69.794
4173.3	-70.129
4173.3	-69.626
4173.4	-70.038
4173.4	-69.901
4173.4	-69.534
4173.4	-70.023
4173.4	-69.702
4173.5	-69.87
4173.5	-69.946
4173.5	-69.534
4173.5	-69.946
4173.5	-69.839
4173.6	-69.672
4173.6	-70.084
4173.6	-69.626
4173.6	-69.839
4173.6	-69.931
4173.7	-69.641
4173.7	-70.084
4173.7	-69.855
4173.7	-69.778
4173.7	-69.916
4173.8	-69.58
4173.8	-69.962
4173.8	-69.946
4173.8	-69.656
4173.8	-70.068
4173.9	-69.717
4173.9	-69.687
4173.9	-70.023
4173.9	-69.58
4173.9	-69.885
4174	-69.855
4174	-69.473
4174	-70.023
4174	-69.809
4174	-69.778
4174.1	-70.099
4174.1	-69.656
4174.1	-69.901
4174.1	-69.946
4174.1	-69.58
4174.2	-69.992
4174.2	-69.763
4174.2	-69.55
4174.2	-69.992
4174.2	-69.641
4174.3	-69.931
4174.3	-70.053
4174.3	-69.565
4174.3	-69.992
4174.3	-69.931
4174.4	-69.672
4174.4	-70.099
4174.4	-69.839
4174.4	-69.824
4174.4	-70.007
4174.5	-69.656
4174.5	-70.007
4174.5	-69.962
4174.5	-69.626
4174.5	-70.084
4174.6	-69.778
4174.6	-69.717
4174.6	-70.145
4174.6	-69.626
4174.6	-69.916
4174.7	-70.007
4174.7	-69.611
4174.7	-70.053
4174.7	-69.977
4174.7	-69.641
4174.8	-70.084
4174.8	-69.748
4174.8	-69.778
4174.8	-70.038
4174.8	-69.611
4174.9	-69.946
4174.9	-69.885
4174.9	-69.595
4174.9	-70.084
4174.9	-69.87
4175	-69.885
4175	-70.16
4175	-69.687
4175	-70.068
4175	-70.007
4175.1	-69.794
4175.1	-70.114
4175.1	-69.748
4175.1	-69.962
4175.1	-69.931
4175.2	-69.672
4175.2	-70.129
4175.2	-69.733
4175.2	-69.931
4175.2	-69.885
4175.3	-69.641
4175.3	-69.992
4175.3	-69.611
4175.3	-69.977
4175.3	-69.824
4175.4	-69.809
4175.4	-69.977
4175.4	-69.58
4175.4	-70.114
4175.4	-69.672
4175.5	-69.946
4175.5	-69.839
4175.5	-69.87
4175.5	-70.007
4175.5	-69.763
4175.6	-70.16
4175.6	-69.702
4175.6	-70.053
4175.6	-69.809
4175.6	-70.084
4175.7	-69.931
4175.7	-69.962
4175.7	-69.977
4175.7	-69.794
4175.7	-69.962
4175.8	-69.733
4175.8	-70.053
4175.8	-69.687
4175.8	-70.053
4175.8	-69.656
4175.9	-70.038
4175.9	-69.778
4175.9	-69.977
4175.9	-69.763
4175.9	-69.87
4176	-69.824
4176	-69.778
4176	-69.931
4176	-69.717
4176	-70.068
4176.1	-69.733
4176.1	-70.038
4176.1	-69.748
4176.1	-70.16
4176.1	-69.687
4176.2	-70.084
4176.2	-69.778
4176.2	-69.962
4176.2	-69.87
4176.2	-69.885
4176.3	-69.916
4176.3	-69.778
4176.3	-70.038
4176.3	-69.733
4176.3	-70.145
4176.4	-69.702
4176.4	-70.145
4176.4	-69.824
4176.4	-70.023
4176.4	-69.946
4176.5	-69.901
4176.5	-69.977
4176.5	-69.809
4176.5	-70.053
4176.5	-69.641
4176.6	-70.084
4176.6	-69.778
4176.6	-70.084
4176.6	-69.916
4176.6	-69.931
4176.7	-70.053
4176.7	-69.748
4176.7	-70.145
4176.7	-69.717
4176.7	-70.114
4176.8	-69.748
4176.8	-69.992
4176.8	-69.946
4176.8	-69.885
4176.8	-70.084
4176.9	-69.733
4176.9	-70.175
4176.9	-69.733
4176.9	-70.068
4176.9	-69.931
4177	-69.87
4177	-70.084
4177	-69.656
4177	-70.114
4177	-69.748
4177.1	-70.068
4177.1	-69.977
4177.1	-69.916
4177.1	-70.007
4177.1	-69.733
4177.2	-70.129
4177.2	-69.763
4177.2	-70.129
4177.2	-69.946
4177.2	-69.824
4177.3	-70.129
4177.3	-69.748
4177.3	-70.175
4177.3	-69.839
4177.3	-70.099
4177.4	-70.023
4177.4	-69.87
4177.4	-70.19
4177.4	-69.778
4177.4	-70.221
4177.5	-69.87
4177.5	-69.992
4177.5	-70.053
4177.5	-69.763
4177.5	-70.16
4177.6	-69.717
4177.6	-70.053
4177.6	-69.885
4177.6	-69.901
4177.6	-70.145
4177.7	-69.778
4177.7	-70.145
4177.7	-69.748
4177.7	-70.053
4177.7	-70.16
4177.8	-69.748
4177.8	-70.145
4177.8	-69.672
4177.8	-70.084
4177.8	-69.946
4177.9	-69.901
4177.9	-70.16
4177.9	-69.824
4177.9	-70.175
4177.9	-69.87
4178	-70.099
4178	-70.038
4178	-69.824
4178	-70.175
4178	-69.687
4178.1	-70.099
4178.1	-69.931
4178.1	-69.839
4178.1	-70.129
4178.1	-69.733
4178.2	-70.068
4178.2	-69.87
4178.2	-69.916
4178.2	-70.16
4178.2	-69.809
4178.3	-70.206
4178.3	-69.87
4178.3	-70.084
4178.3	-70.053
4178.3	-69.778
4178.4	-70.19
4178.4	-69.733
4178.4	-70.068
4178.4	-70.023
4178.4	-69.901
4178.5	-70.221
4178.5	-69.794
4178.5	-70.221
4178.5	-69.946
4178.5	-69.992
4178.6	-70.145
4178.6	-69.809
4178.6	-70.297
4178.6	-69.931
4178.6	-70.007
4178.7	-70.068
4178.7	-69.748
4178.7	-70.206
4178.7	-69.809
4178.7	-70.023
4178.8	-70.129
4178.8	-69.916
4178.8	-70.312
4178.8	-69.839
4178.8	-70.19
4178.9	-69.992
4178.9	-69.885
4178.9	-70.175
4178.9	-69.778
4178.9	-70.221
4179	-69.946
4179	-70.023
4179	-70.282
4179	-69.87
4179	-70.343
4179.1	-69.977
4179.1	-69.977
4179.1	-70.068
4179.1	-69.794
4179.1	-70.236
4179.2	-69.946
4179.2	-70.114
4179.2	-70.129
4179.2	-69.824
4179.2	-70.236
4179.3	-69.87
4179.3	-70.099
4179.3	-70.038
4179.3	-69.763
4179.3	-70.145
4179.4	-69.824
4179.4	-70.084
4179.4	-70.068
4179.4	-69.763
4179.4	-70.114
4179.5	-69.733
4179.5	-70.084
4179.5	-70.038
4179.5	-69.855
4179.5	-70.175
4179.6	-69.702
4179.6	-70.16
4179.6	-70.007
4179.6	-69.839
4179.6	-70.175
4179.7	-69.733
4179.7	-70.175
4179.7	-69.992
4179.7	-69.824
4179.7	-70.16
4179.8	-69.733
4179.8	-70.114
4179.8	-69.901
4179.8	-69.824
4179.8	-70.145
4179.9	-69.763
4179.9	-70.16
4179.9	-69.992
4179.9	-69.839
4179.9	-70.16
4180	-69.763
4180	-70.16
4180	-70.007
4180	-69.839
4180	-70.236
4180.1	-69.901
4180.1	-70.16
4180.1	-69.992
4180.1	-69.916
4180.1	-70.19
4180.2	-69.794
4180.2	-70.206
4180.2	-70.084
4180.2	-69.839
4180.2	-70.236
4180.3	-69.809
4180.3	-70.206
4180.3	-70.145
4180.3	-69.855
4180.3	-70.175
4180.4	-69.794
4180.4	-70.084
4180.4	-70.053
4180.4	-69.824
4180.4	-70.297
4180.5	-69.794
4180.5	-70.038
4180.5	-70.068
4180.5	-69.702
4180.5	-70.175
4180.6	-69.855
4180.6	-69.946
4180.6	-70.068
4180.6	-69.748
4180.6	-70.206
4180.7	-69.962
4180.7	-69.962
4180.7	-70.129
4180.7	-69.702
4180.7	-70.129
4180.8	-70.038
4180.8	-69.916
4180.8	-70.206
4180.8	-69.733
4180.8	-70.099
4180.9	-69.992
4180.9	-69.763
4180.9	-70.19
4180.9	-69.763
4180.9	-70.099
4181	-70.068
4181	-69.778
4181	-70.251
4181	-69.824
4181	-69.992
4181.1	-70.053
4181.1	-69.717
4181.1	-70.16
4181.1	-69.885
4181.1	-69.901
4181.2	-70.099
4181.2	-69.656
4181.2	-70.023
4181.2	-69.931
4181.2	-69.733
4181.3	-70.129
4181.3	-69.778
4181.3	-70.023
4181.3	-70.099
4181.3	-69.748
4181.4	-70.221
4181.4	-69.855
4181.4	-69.855
4181.4	-70.068
4181.4	-69.641
4181.5	-70.19
4181.5	-69.931
4181.5	-69.748
4181.5	-70.221
4181.5	-69.855
4181.6	-70.084
4181.6	-70.129
4181.6	-69.687
4181.6	-70.114
4181.6	-69.87
4181.7	-69.778
4181.7	-70.129
4181.7	-69.763
4181.7	-70.084
4181.7	-69.931
4181.8	-69.687
4181.8	-70.16
4181.8	-69.809
4181.8	-69.931
4181.8	-70.099
4181.9	-69.626
4181.9	-70.068
4181.9	-69.931
4181.9	-69.763
4181.9	-70.114
4182	-69.687
4182	-69.916
4182	-69.977
4182	-69.58
4182	-70.084
4182.1	-69.885
4182.1	-69.626
4182.1	-70.038
4182.1	-69.656
4182.1	-69.931
4182.2	-70.053
4182.2	-69.672
4182.2	-70.145
4182.2	-69.901
4182.2	-69.763
4182.3	-70.084
4182.3	-69.687
4182.3	-69.946
4182.3	-69.946
4182.3	-69.611
4182.4	-70.068
4182.4	-69.855
4182.4	-69.794
4182.4	-70.129
4182.4	-69.763
4182.5	-70.007
4182.5	-70.023
4182.5	-69.641
4182.5	-70.099
4182.5	-69.931
4182.6	-69.809
4182.6	-70.099
4182.6	-69.763
4182.6	-70.007
4182.6	-70.053
4182.7	-69.626
4182.7	-70.068
4182.7	-69.839
4182.7	-69.656
4182.7	-70.053
4182.8	-69.733
4182.8	-69.855
4182.8	-70.068
4182.8	-69.55
4182.8	-70.023
4182.9	-69.916
4182.9	-69.58
4182.9	-70.084
4182.9	-69.87
4182.9	-69.778
4183	-70.114
4183	-69.809
4183	-69.977
4183	-70.007
4183	-69.656
4183.1	-69.992
4183.1	-69.839
4183.1	-69.656
4183.1	-69.992
4183.1	-69.717
4183.2	-69.763
4183.2	-70.007
4183.2	-69.656
4183.2	-70.114
4183.2	-69.992
4183.3	-69.656
4183.3	-70.099
4183.3	-69.809
4183.3	-69.794
4183.3	-70.068
4183.4	-69.626
4183.4	-70.038
4183.4	-69.87
4183.4	-69.656
4183.4	-70.099
4183.5	-69.748
4183.5	-69.992
4183.5	-69.931
4183.5	-69.534
4183.5	-69.992
4183.6	-69.687
4183.6	-69.977
4183.6	-69.901
4183.6	-69.733
4183.6	-69.977
4183.7	-69.641
4183.7	-70.114
4183.7	-69.778
4183.7	-69.855
4183.7	-69.809
4183.8	-69.611
4183.8	-69.977
4183.8	-69.58
4183.8	-70.023
4183.8	-69.778
4183.9	-69.962
4183.9	-69.855
4183.9	-69.794
4183.9	-69.901
4183.9	-69.717
4184	-69.992
4184	-69.55
4184	-69.992
4184	-69.626
4184	-69.931
4184.1	-69.748
4184.1	-69.885
4184.1	-69.733
4184.1	-69.824
4184.1	-69.916
4184.2	-69.687
4184.2	-69.977
4184.2	-69.672
4184.2	-69.992
4184.2	-69.672
4184.3	-70.053
4184.3	-69.626
4184.3	-69.977
4184.3	-69.656
4184.3	-69.916
4184.4	-69.794
4184.4	-69.977
4184.4	-69.916
4184.4	-69.839
4184.4	-69.916
4184.5	-69.748
4184.5	-70.023
4184.5	-69.595
4184.5	-70.023
4184.5	-69.58
4184.6	-69.931
4184.6	-69.626
4184.6	-70.038
4184.6	-69.748
4184.6	-70.007
4184.7	-69.855
4184.7	-69.702
4184.7	-69.992
4184.7	-69.733
4184.7	-69.977
4184.8	-69.672
4184.8	-70.007
4184.8	-69.595
4184.8	-69.977
4184.8	-69.763
4184.9	-69.87
4184.9	-69.855
4184.9	-69.595
4184.9	-69.962
4184.9	-69.611
4185	-70.068
4185	-69.672
4185	-69.992
4185	-69.733
4185	-69.824
4185.1	-69.855
4185.1	-69.702
4185.1	-70.053
4185.1	-69.626
4185.1	-70.023
4185.2	-69.717
4185.2	-69.992
4185.2	-69.87
4185.2	-69.717
4185.2	-69.962
4185.3	-69.504
4185.3	-70.007
4185.3	-69.733
4185.3	-69.977
4185.3	-69.824
4185.4	-69.733
4185.4	-69.885
4185.4	-69.626
4185.4	-70.007
4185.4	-69.641
4185.5	-69.962
4185.5	-69.778
4185.5	-69.672
4185.5	-69.931
4185.5	-69.565
4185.6	-70.038
4185.6	-69.687
4185.6	-69.885
4185.6	-69.809
4185.6	-69.687
4185.7	-69.946
4185.7	-69.58
4185.7	-70.053
4185.7	-69.733
4185.7	-70.068
4185.8	-69.916
4185.8	-69.763
4185.8	-70.068
4185.8	-69.672
4185.8	-70.053
4185.9	-69.809
4185.9	-69.946
4185.9	-70.007
4185.9	-69.656
4185.9	-70.023
4186	-69.611
4186	-69.977
4186	-69.855
4186	-69.733
4186	-69.962
4186.1	-69.565
4186.1	-70.068
4186.1	-69.809
4186.1	-69.901
4186.1	-69.977
4186.2	-69.687
4186.2	-70.023
4186.2	-69.641
4186.2	-70.007
4186.2	-69.855
4186.3	-69.717
4186.3	-70.007
4186.3	-69.55
4186.3	-70.099
4186.3	-69.839
4186.4	-69.839
4186.4	-69.931
4186.4	-69.611
4186.4	-70.007
4186.4	-69.717
4186.5	-69.946
4186.5	-69.916
4186.5	-69.641
4186.5	-70.007
4186.5	-69.595
4186.6	-69.962
4186.6	-69.748
4186.6	-69.717
4186.6	-70.023
4186.6	-69.656
4186.7	-70.084
4186.7	-69.763
4186.7	-69.901
4186.7	-69.962
4186.7	-69.565
4186.8	-70.038
4186.8	-69.687
4186.8	-70.007
4186.8	-69.931
4186.8	-69.672
4186.9	-70.099
4186.9	-69.626
4186.9	-69.977
4186.9	-69.885
4186.9	-69.778
4187	-69.977
4187	-69.519
4187	-69.962
4187	-69.778
4187	-69.794
4187.1	-69.962
4187.1	-69.534
4187.1	-69.992
4187.1	-69.687
4187.1	-69.87
4187.2	-69.901
4187.2	-69.58
4187.2	-69.992
4187.2	-69.565
4187.2	-69.931
4187.3	-69.916
4187.3	-69.611
4187.3	-70.068
4187.3	-69.595
4187.3	-69.916
4187.4	-69.778
4187.4	-69.626
4187.4	-69.977
4187.4	-69.565
4187.4	-69.946
4187.5	-69.763
4187.5	-69.672
4187.5	-69.962
4187.5	-69.534
4187.5	-69.962
4187.6	-69.748
4187.6	-69.656
4187.6	-69.901
4187.6	-69.58
4187.6	-70.007
4187.7	-69.748
4187.7	-69.794
4187.7	-69.885
4187.7	-69.565
4187.7	-69.946
4187.8	-69.672
4187.8	-69.809
4187.8	-69.824
4187.8	-69.458
4187.8	-70.007
4187.9	-69.656
4187.9	-69.901
4187.9	-69.946
4187.9	-69.565
4187.9	-70.038
4188	-69.687
4188	-69.946
4188	-69.901
4188	-69.611
4188	-70.053
4188.1	-69.641
4188.1	-69.901
4188.1	-69.855
4188.1	-69.58
4188.1	-69.962
4188.2	-69.55
4188.2	-69.87
4188.2	-69.87
4188.2	-69.702
4188.2	-70.023
4188.3	-69.656
4188.3	-69.855
4188.3	-69.733
4188.3	-69.565
4188.3	-69.931
4188.4	-69.534
4188.4	-69.916
4188.4	-69.931
4188.4	-69.687
4188.4	-70.084
4188.5	-69.656
4188.5	-69.885
4188.5	-69.87
4188.5	-69.611
4188.5	-69.962
4188.6	-69.641
4188.6	-69.992
4188.6	-69.901
4188.6	-69.672
4188.6	-70.145
4188.7	-69.702
4188.7	-69.977
4188.7	-69.977
4188.7	-69.595
4188.7	-70.023
4188.8	-69.763
4188.8	-69.977
4188.8	-70.053
4188.8	-69.626
4188.8	-70.023
4188.9	-69.626
4188.9	-69.733
4188.9	-69.885
4188.9	-69.534
4188.9	-70.038
4189	-69.87
4189	-69.87
4189	-70.053
4189	-69.687
4189	-70.053
4189.1	-69.809
4189.1	-69.687
4189.1	-69.962
4189.1	-69.565
4189.1	-69.992
4189.2	-69.87
4189.2	-69.778
4189.2	-70.129
4189.2	-69.55
4189.2	-69.962
4189.3	-69.855
4189.3	-69.595
4189.3	-70.053
4189.3	-69.672
4189.3	-69.977
4189.4	-70.038
4189.4	-69.626
4189.4	-70.099
4189.4	-69.778
4189.4	-69.748
4189.5	-69.916
4189.5	-69.534
4189.5	-69.916
4189.5	-69.794
4189.5	-69.748
4189.6	-69.977
4189.6	-69.565
4189.6	-69.901
4189.6	-69.809
4189.6	-69.58
4189.7	-69.992
4189.7	-69.565
4189.7	-69.778
4189.7	-69.977
4189.7	-69.504
4189.8	-70.007
4189.8	-69.763
4189.8	-69.641
4189.8	-69.931
4189.8	-69.534
4189.9	-69.885
4189.9	-69.809
4189.9	-69.504
4189.9	-69.931
4189.9	-69.626
4190	-69.763
4190	-69.962
4190	-69.55
4190	-69.931
4190	-69.794
4190.1	-69.595
4190.1	-69.931
4190.1	-69.656
4190.1	-69.885
4190.1	-69.824
4190.2	-69.565
4190.2	-70.038
4190.2	-69.748
4190.2	-69.824
4190.2	-70.023
4190.3	-69.534
4190.3	-69.962
4190.3	-69.839
4190.3	-69.626
4190.3	-70.007
4190.4	-69.58
4190.4	-69.733
4190.4	-69.901
4190.4	-69.519
4190.4	-69.916
4190.5	-69.733
4190.5	-69.458
4190.5	-69.916
4190.5	-69.595
4190.5	-69.778
4190.6	-69.916
4190.6	-69.504
4190.6	-69.885
4190.6	-69.702
4190.6	-69.55
4190.7	-69.946
4190.7	-69.611
4190.7	-69.839
4190.7	-69.839
4190.7	-69.443
4190.8	-69.901
4190.8	-69.717
4190.8	-69.626
4190.8	-69.885
4190.8	-69.504
4190.9	-69.672
4190.9	-69.885
4190.9	-69.473
4190.9	-70.007
4190.9	-69.809
4191	-69.519
4191	-69.992
4191	-69.656
4191	-69.687
4191	-69.839
4191.1	-69.427
4191.1	-69.794
4191.1	-69.763
4191.1	-69.58
4191.1	-70.007
4191.2	-69.672
4191.2	-69.611
4191.2	-69.87
4191.2	-69.489
4191.2	-69.763
4191.3	-69.794
4191.3	-69.397
4191.3	-69.931
4191.3	-69.702
4191.3	-69.519
4191.4	-69.946
4191.4	-69.519
4191.4	-69.595
4191.4	-69.824
4191.4	-69.427
4191.5	-69.824
4191.5	-69.763
4191.5	-69.443
4191.5	-69.855
4191.5	-69.534
4191.6	-69.534
4191.6	-69.87
4191.6	-69.427
4191.6	-69.717
4191.6	-69.702
4191.7	-69.427
4191.7	-69.855
4191.7	-69.595
4191.7	-69.58
4191.7	-69.748
4191.8	-69.366
4191.8	-69.778
4191.8	-69.687
4191.8	-69.595
4191.8	-69.855
4191.9	-69.458
4191.9	-69.839
4191.9	-69.687
4191.9	-69.565
4191.9	-69.839
4192	-69.366
4192	-69.763
4192	-69.504
4192	-69.534
4192	-69.717
4192.1	-69.382
4192.1	-69.778
4192.1	-69.427
4192.1	-69.687
4192.1	-69.58
4192.2	-69.534
4192.2	-69.626
4192.2	-69.382
4192.2	-69.717
4192.2	-69.244
4192.3	-69.733
4192.3	-69.443
4192.3	-69.626
4192.3	-69.534
4192.3	-69.565
4192.4	-69.641
4192.4	-69.473
4192.4	-69.717
4192.4	-69.366
4192.4	-69.778
4192.5	-69.412
4192.5	-69.763
4192.5	-69.473
4192.5	-69.763
4192.5	-69.58
4192.6	-69.763
4192.6	-69.672
4192.6	-69.672
4192.6	-69.687
4192.6	-69.458
4192.7	-69.672
4192.7	-69.382
4192.7	-69.656
4192.7	-69.336
4192.7	-69.748
4192.8	-69.351
4192.8	-69.733
4192.8	-69.427
4192.8	-69.672
4192.8	-69.534
4192.9	-69.656
4192.9	-69.611
4192.9	-69.611
4192.9	-69.702
4192.9	-69.458
4193	-69.824
4193	-69.366
4193	-69.733
4193	-69.305
4193	-69.626
4193.1	-69.397
4193.1	-69.687
4193.1	-69.489
4193.1	-69.489
4193.1	-69.656
4193.2	-69.305
4193.2	-69.733
4193.2	-69.366
4193.2	-69.763
4193.2	-69.427
4193.3	-69.733
4193.3	-69.58
4193.3	-69.58
4193.3	-69.626
4193.3	-69.382
4193.4	-69.717
4193.4	-69.26
4193.4	-69.672
4193.4	-69.382
4193.4	-69.672
4193.5	-69.55
4193.5	-69.519
4193.5	-69.717
4193.5	-69.336
4193.5	-69.824
4193.6	-69.351
4193.6	-69.763
4193.6	-69.611
4193.6	-69.611
4193.6	-69.687
4193.7	-69.443
4193.7	-69.702
4193.7	-69.305
4193.7	-69.717
4193.7	-69.595
4193.8	-69.55
4193.8	-69.702
4193.8	-69.504
4193.8	-69.824
4193.8	-69.382
4193.9	-69.748
4193.9	-69.504
4193.9	-69.595
4193.9	-69.672
4193.9	-69.397
4194	-69.794
4194	-69.443
4194	-69.809
4194	-69.626
4194	-69.687
4194.1	-69.748
4194.1	-69.397
4194.1	-69.809
4194.1	-69.382
4194.1	-69.717
4194.2	-69.58
4194.2	-69.412
4194.2	-69.733
4194.2	-69.29
4194.2	-69.733
4194.3	-69.504
4194.3	-69.656
4194.3	-69.687
4194.3	-69.397
4194.3	-69.763
4194.4	-69.382
4194.4	-69.748
4194.4	-69.534
4194.4	-69.519
4194.4	-69.672
4194.5	-69.305
4194.5	-69.717
4194.5	-69.427
4194.5	-69.626
4194.5	-69.626
4194.6	-69.336
4194.6	-69.717
4194.6	-69.366
4194.6	-69.778
4194.6	-69.534
4194.7	-69.504
4194.7	-69.702
4194.7	-69.29
4194.7	-69.778
4194.7	-69.443
4194.8	-69.58
4194.8	-69.58
4194.8	-69.26
4194.8	-69.733
4194.8	-69.29
4194.9	-69.656
4194.9	-69.519
4194.9	-69.397
4194.9	-69.641
4194.9	-69.26
4195	-69.717
4195	-69.458
4195	-69.489
4195	-69.595
4195	-69.153
4195.1	-69.778
4195.1	-69.458
4195.1	-69.656
4195.1	-69.733
4195.1	-69.382
4195.2	-69.748
4195.2	-69.366
4195.2	-69.672
4195.2	-69.565
4195.2	-69.443
4195.3	-69.733
4195.3	-69.321
4195.3	-69.702
4195.3	-69.595
4195.3	-69.565
4195.4	-69.809
4195.4	-69.305
4195.4	-69.733
4195.4	-69.458
4195.4	-69.58
4195.5	-69.672
4195.5	-69.29
4195.5	-69.763
4195.5	-69.534
4195.5	-69.778
4195.6	-69.672
4195.6	-69.336
4195.6	-69.748
4195.6	-69.397
4195.6	-69.794
4195.7	-69.702
4195.7	-69.534
4195.7	-69.885
4195.7	-69.412
4195.7	-69.794
4195.8	-69.687
4195.8	-69.504
4195.8	-69.839
4195.8	-69.458
4195.8	-69.733
4195.9	-69.595
4195.9	-69.565
4195.9	-69.778
4195.9	-69.366
4195.9	-69.778
4196	-69.382
4196	-69.504
4196	-69.794
4196	-69.382
4196	-69.87
4196.1	-69.55
4196.1	-69.595
4196.1	-69.778
4196.1	-69.443
4196.1	-69.931
4196.2	-69.611
4196.2	-69.626
4196.2	-69.794
4196.2	-69.427
4196.2	-69.824
4196.3	-69.473
4196.3	-69.672
4196.3	-69.702
4196.3	-69.366
4196.3	-69.839
4196.4	-69.473
4196.4	-69.717
4196.4	-69.733
4196.4	-69.351
4196.4	-69.778
4196.5	-69.504
4196.5	-69.687
4196.5	-69.641
4196.5	-69.443
4196.5	-69.763
4196.6	-69.489
4196.6	-69.748
4196.6	-69.748
4196.6	-69.443
4196.6	-69.855
4196.7	-69.473
4196.7	-69.702
4196.7	-69.687
4196.7	-69.351
4196.7	-69.778
4196.8	-69.397
4196.8	-69.702
4196.8	-69.748
4196.8	-69.382
4196.8	-69.916
4196.9	-69.504
4196.9	-69.672
4196.9	-69.839
4196.9	-69.458
4196.9	-69.855
4197	-69.519
4197	-69.641
4197	-69.687
4197	-69.351
4197	-69.763
4197.1	-69.55
4197.1	-69.611
4197.1	-69.702
4197.1	-69.336
4197.1	-69.885
4197.2	-69.641
4197.2	-69.641
4197.2	-69.87
4197.2	-69.458
4197.2	-69.748
4197.3	-69.626
4197.3	-69.611
4197.3	-69.885
4197.3	-69.427
4197.3	-69.794
4197.4	-69.626
4197.4	-69.504
4197.4	-69.839
4197.4	-69.412
4197.4	-69.778
4197.5	-69.687
4197.5	-69.458
4197.5	-69.931
4197.5	-69.565
4197.5	-69.809
4197.6	-69.778
4197.6	-69.397
4197.6	-69.946
4197.6	-69.55
4197.6	-69.687
4197.7	-69.839
4197.7	-69.412
4197.7	-69.778
4197.7	-69.565
4197.7	-69.565
4197.8	-69.87
4197.8	-69.397
4197.8	-69.809
4197.8	-69.641
4197.8	-69.397
4197.9	-69.87
4197.9	-69.473
4197.9	-69.687
4197.9	-69.748
4197.9	-69.427
4198	-69.855
4198	-69.626
4198	-69.611
4198	-69.809
4198	-69.443
4198.1	-69.901
4198.1	-69.717
4198.1	-69.55
4198.1	-69.916
4198.1	-69.458
4198.2	-69.717
4198.2	-69.763
4198.2	-69.489
4198.2	-69.839
4198.2	-69.55
4198.3	-69.656
4198.3	-69.839
4198.3	-69.55
4198.3	-69.931
4198.3	-69.748
4198.4	-69.489
4198.4	-69.916
4198.4	-69.55
4198.4	-69.794
4198.4	-69.855
4198.5	-69.443
4198.5	-69.855
4198.5	-69.595
4198.5	-69.565
4198.5	-69.855
4198.6	-69.458
4198.6	-69.824
4198.6	-69.748
4198.6	-69.458
4198.6	-69.824
4198.7	-69.595
4198.7	-69.656
4198.7	-69.794
4198.7	-69.489
4198.7	-69.778
4198.8	-69.702
4198.8	-69.519
4198.8	-69.87
4198.8	-69.473
4198.8	-69.626
4198.9	-69.809
4198.9	-69.412
4198.9	-69.885
4198.9	-69.778
4198.9	-69.534
4199	-69.931
4199	-69.565
4199	-69.748
4199	-69.901
4199	-69.458
4199.1	-69.931
4199.1	-69.778
4199.1	-69.489
4199.1	-69.962
4199.1	-69.702
4199.2	-69.672
4199.2	-69.916
4199.2	-69.412
4199.2	-69.794
4199.2	-69.672
4199.3	-69.443
4199.3	-69.885
4199.3	-69.58
4199.3	-69.656
4199.3	-69.855
4199.4	-69.473
4199.4	-69.916
4199.4	-69.717
4199.4	-69.443
4199.4	-69.87
4199.5	-69.611
4199.5	-69.534
4199.5	-69.901
4199.5	-69.473
4199.5	-69.763
4199.6	-69.809
4199.6	-69.412
4199.6	-69.855
4199.6	-69.656
4199.6	-69.473
4199.7	-69.885
4199.7	-69.565
4199.7	-69.733
4199.7	-69.855
4199.7	-69.412
4199.8	-69.885
4199.8	-69.748
4199.8	-69.397
4199.8	-69.839
4199.8	-69.58
4199.9	-69.504
4199.9	-69.885
4199.9	-69.473
4199.9	-69.778
4199.9	-69.855
4200	-69.443
4200	-69.87
4200	-69.656
4200	-69.504
4200	-69.855
4200.1	-69.489
4200.1	-69.946
4200.1	-69.778
4200.1	-69.58
4200.1	-69.931
4200.2	-69.58
4200.2	-69.794
4200.2	-69.778
4200.2	-69.473
4200.2	-69.839
4200.3	-69.382
4200.3	-69.809
4200.3	-69.717
4200.3	-69.565
4200.3	-69.87
4200.4	-69.504
4200.4	-69.87
4200.4	-69.595
4200.4	-69.809
4200.4	-69.702
4200.5	-69.626
4200.5	-69.809
4200.5	-69.458
4200.5	-69.931
4200.5	-69.534
4200.6	-69.931
4200.6	-69.717
4200.6	-69.809
4200.6	-69.717
4200.6	-69.687
4200.7	-69.839
4200.7	-69.55
4200.7	-69.946
4200.7	-69.504
4200.7	-69.839
4200.8	-69.519
4200.8	-69.885
4200.8	-69.595
4200.8	-69.855
4200.8	-69.672
4200.9	-69.763
4200.9	-69.763
4200.9	-69.595
4200.9	-69.839
4200.9	-69.534
4201	-69.763
4201	-69.473
4201	-69.87
4201	-69.458
4201	-69.901
4201.1	-69.565
4201.1	-69.87
4201.1	-69.702
4201.1	-69.885
4201.1	-69.748
4201.2	-69.748
4201.2	-69.748
4201.2	-69.504
4201.2	-69.87
4201.2	-69.489
4201.3	-69.901
4201.3	-69.473
4201.3	-69.824
4201.3	-69.519
4201.3	-69.855
4201.4	-69.641
4201.4	-69.763
4201.4	-69.763
4201.4	-69.519
4201.4	-69.87
4201.5	-69.565
4201.5	-69.946
4201.5	-69.519
4201.5	-69.855
4201.5	-69.611
4201.6	-69.824
4201.6	-69.763
4201.6	-69.641
4201.6	-69.855
4201.6	-69.473
4201.7	-69.885
4201.7	-69.55
4201.7	-69.901
4201.7	-69.748
4201.7	-69.855
4201.8	-69.611
4201.8	-69.489
4201.8	-69.916
4201.8	-69.473
4201.8	-69.931
4201.9	-69.626
4201.9	-69.763
4201.9	-69.733
4201.9	-69.656
4201.9	-69.809
4202	-69.443
4202	-69.839
4202	-69.473
4202	-69.809
4202	-69.763
4202.1	-69.672
4202.1	-69.916
4202.1	-69.443
4202.1	-69.855
4202.1	-69.534
4202.2	-69.778
4202.2	-69.763
4202.2	-69.595
4202.2	-69.809
4202.2	-69.489
4202.3	-69.885
4202.3	-69.534
4202.3	-69.794
4202.3	-69.717
4202.3	-69.458
4202.4	-69.839
4202.4	-69.427
4202.4	-69.916
4202.4	-69.687
4202.4	-69.839
4202.5	-69.809
4202.5	-69.55
4202.5	-70.068
4202.5	-69.58
4202.5	-69.931
4202.6	-69.702
4202.6	-69.534
4202.6	-69.839
4202.6	-69.504
4202.6	-69.992
4202.7	-69.641
4202.7	-69.824
4202.7	-69.717
4202.7	-69.565
4202.7	-69.809
4202.8	-69.473
4202.8	-69.916
4202.8	-69.641
4202.8	-69.611
4202.8	-69.855
4202.9	-69.504
4202.9	-69.977
4202.9	-69.565
4202.9	-69.748
4202.9	-69.748
4203	-69.565
4203	-69.885
4203	-69.489
4203	-69.885
4203	-69.626
4203.1	-69.595
4203.1	-69.87
4203.1	-69.489
4203.1	-69.946
4203.1	-69.565
4203.2	-69.702
4203.2	-69.733
4203.2	-69.427
4203.2	-69.916
4203.2	-69.519
4203.3	-69.855
4203.3	-69.763
4203.3	-69.595
4203.3	-69.946
4203.3	-69.489
4203.4	-69.839
4203.4	-69.58
4203.4	-69.626
4203.4	-69.87
4203.4	-69.412
4203.5	-69.901
4203.5	-69.611
4203.5	-69.656
4203.5	-69.733
4203.5	-69.382
4203.6	-69.824
4203.6	-69.58
4203.6	-69.794
4203.6	-69.748
4203.6	-69.58
4203.7	-69.946
4203.7	-69.55
4203.7	-69.962
4203.7	-69.733
4203.7	-69.519
4203.8	-69.931
4203.8	-69.443
4203.8	-69.855
4203.8	-69.687
4203.8	-69.626
4203.9	-69.901
4203.9	-69.473
4203.9	-69.901
4203.9	-69.641
4203.9	-69.702
4204	-69.824
4204	-69.427
4204	-69.931
4204	-69.641
4204	-69.763
4204.1	-69.794
4204.1	-69.473
4204.1	-69.87
4204.1	-69.534
4204.1	-69.824
4204.2	-69.748
4204.2	-69.504
4204.2	-69.885
4204.2	-69.473
4204.2	-69.839
4204.3	-69.733
4204.3	-69.504
4204.3	-69.839
4204.3	-69.443
4204.3	-69.855
4204.4	-69.672
4204.4	-69.595
4204.4	-69.992
4204.4	-69.473
4204.4	-69.901
4204.5	-69.717
4204.5	-69.626
4204.5	-69.916
4204.5	-69.473
4204.5	-69.885
4204.6	-69.641
4204.6	-69.595
4204.6	-69.885
4204.6	-69.534
4204.6	-69.946
4204.7	-69.687
4204.7	-69.611
4204.7	-69.87
4204.7	-69.504
4204.7	-69.901
4204.8	-69.611
4204.8	-69.641
4204.8	-69.824
4204.8	-69.412
4204.8	-69.885
4204.9	-69.595
4204.9	-69.595
4204.9	-69.763
4204.9	-69.397
4204.9	-69.855
4205	-69.58
4205	-69.672
4205	-69.839
4205	-69.443
4205	-69.977
4205.1	-69.656
4205.1	-69.702
4205.1	-69.901
4205.1	-69.382
4205.1	-69.87
4205.2	-69.687
4205.2	-69.611
4205.2	-69.885
4205.2	-69.473
4205.2	-69.946
4205.3	-69.748
4205.3	-69.672
4205.3	-69.901
4205.3	-69.427
4205.3	-69.809
4205.4	-69.611
4205.4	-69.519
4205.4	-69.855
4205.4	-69.489
4205.4	-69.839
4205.5	-69.687
4205.5	-69.55
4205.5	-69.87
4205.5	-69.504
4205.5	-69.885
4205.6	-69.733
4205.6	-69.565
4205.6	-69.916
4205.6	-69.595
4205.6	-69.855
4205.7	-69.794
4205.7	-69.473
4205.7	-69.901
4205.7	-69.55
4205.7	-69.748
4205.8	-69.855
4205.8	-69.504
4205.8	-69.992
4205.8	-69.702
4205.8	-69.656
4205.9	-69.87
4205.9	-69.473
4205.9	-69.931
4205.9	-69.611
4205.9	-69.519
4206	-69.901
4206	-69.458
4206	-69.931
4206	-69.778
4206	-69.534
4206.1	-69.992
4206.1	-69.565
4206.1	-69.794
4206.1	-69.855
4206.1	-69.519
4206.2	-69.977
4206.2	-69.809
4206.2	-69.778
4206.2	-69.931
4206.2	-69.519
4206.3	-69.977
4206.3	-69.733
4206.3	-69.534
4206.3	-69.931
4206.3	-69.504
4206.4	-69.87
4206.4	-69.824
4206.4	-69.55
4206.4	-70.023
4206.4	-69.717
4206.5	-69.702
4206.5	-69.87
4206.5	-69.58
4206.5	-69.946
4206.5	-69.778
4206.6	-69.717
4206.6	-69.977
4206.6	-69.55
4206.6	-69.855
4206.6	-69.839
4206.7	-69.504
4206.7	-69.916
4206.7	-69.672
4206.7	-69.748
4206.7	-69.962
4206.8	-69.55
4206.8	-69.992
4206.8	-69.87
4206.8	-69.687
4206.8	-69.992
4206.9	-69.672
4206.9	-69.855
4206.9	-69.885
4206.9	-69.504
4206.9	-69.962
4207	-69.778
4207	-69.641
4207	-69.977
4207	-69.672
4207	-69.962
4207.1	-69.977
4207.1	-69.504
4207.1	-70.023
4207.1	-69.702
4207.1	-69.519
4207.2	-69.977
4207.2	-69.55
4207.2	-69.962
4207.2	-69.916
4207.2	-69.565
4207.3	-70.099
4207.3	-69.809
4207.3	-69.733
4207.3	-70.068
4207.3	-69.611
4207.4	-69.855
4207.4	-69.87
4207.4	-69.626
4207.4	-70.099
4207.4	-69.839
4207.5	-69.717
4207.5	-70.084
4207.5	-69.672
4207.5	-69.962
4207.5	-69.992
4207.6	-69.595
4207.6	-70.038
4207.6	-69.824
4207.6	-69.656
4207.6	-70.099
4207.7	-69.717
4207.7	-69.946
4207.7	-70.053
4207.7	-69.595
4207.7	-70.038
4207.8	-69.977
4207.8	-69.702
4207.8	-70.053
4207.8	-69.733
4207.8	-69.794
4207.9	-70.053
4207.9	-69.641
4207.9	-69.992
4207.9	-69.839
4207.9	-69.565
4208	-70.099
4208	-69.855
4208	-69.748
4208	-70.114
4208	-69.717
4208.1	-69.916
4208.1	-70.099
4208.1	-69.717
4208.1	-70.129
4208.1	-69.977
4208.2	-69.626
4208.2	-70.129
4208.2	-69.794
4208.2	-69.855
4208.2	-70.053
4208.3	-69.611
4208.3	-70.023
4208.3	-69.962
4208.3	-69.702
4208.3	-70.114
4208.4	-69.748
4208.4	-69.809
4208.4	-69.931
4208.4	-69.58
4208.4	-70.038
4208.5	-69.824
4208.5	-69.641
4208.5	-69.931
4208.5	-69.565
4208.5	-70.038
4208.6	-69.885
4208.6	-69.778
4208.6	-70.099
4208.6	-69.626
4208.6	-70.053
4208.7	-69.885
4208.7	-69.962
4208.7	-69.992
4208.7	-69.733
4208.7	-70.068
4208.8	-69.763
4208.8	-70.114
4208.8	-70.007
4208.8	-69.931
4208.8	-70.114
4208.9	-69.733
4208.9	-70.129
4208.9	-69.778
4208.9	-70.175
4208.9	-69.824
4209	-70.053
4209	-69.946
4209	-69.916
4209	-70.084
4209	-69.916
4209.1	-70.099
4209.1	-69.702
4209.1	-70.114
4209.1	-69.702
4209.1	-70.068
4209.2	-69.717
4209.2	-69.962
4209.2	-69.778
4209.2	-69.977
4209.2	-69.87
4209.3	-69.839
4209.3	-69.931
4209.3	-69.763
4209.3	-69.992
4209.3	-69.687
4209.4	-70.175
4209.4	-69.702
4209.4	-70.129
4209.4	-69.794
4209.4	-70.129
4209.5	-69.885
4209.5	-70.19
4209.5	-70.007
4209.5	-70.007
4209.5	-70.007
4209.6	-69.839
4209.6	-70.084
4209.6	-69.794
4209.6	-70.084
4209.6	-69.702
4209.7	-70.023
4209.7	-69.763
4209.7	-70.129
4209.7	-69.946
4209.7	-70.19
4209.8	-69.946
4209.8	-69.87
4209.8	-70.206
4209.8	-69.901
4209.8	-70.267
4209.9	-69.809
4209.9	-70.145
4209.9	-69.839
4209.9	-70.023
4209.9	-70.007
4210	-69.855
4210	-70.038
4210	-69.778
4210	-70.16
4210	-69.794
4210.1	-70.251
4210.1	-69.946
4210.1	-69.992
4210.1	-70.129
4210.1	-69.824
4210.2	-70.206
4210.2	-69.778
4210.2	-70.19
4210.2	-69.901
4210.2	-70.038
4210.3	-69.992
4210.3	-69.809
4210.3	-70.16
4210.3	-69.672
4210.3	-70.16
4210.4	-69.855
4210.4	-70.145
4210.4	-70.19
4210.4	-69.901
4210.4	-70.251
4210.5	-69.778
4210.5	-70.19
4210.5	-69.992
4210.5	-70.129
4210.5	-70.068
4210.6	-69.809
4210.6	-70.16
4210.6	-69.687
4210.6	-70.16
4210.6	-69.931
4210.7	-69.977
4210.7	-70.053
4210.7	-69.763
4210.7	-70.129
4210.7	-69.702
4210.8	-70.206
4210.8	-69.946
4210.8	-69.946
4210.8	-70.206
4210.8	-69.778
4210.9	-70.221
4210.9	-69.916
4210.9	-70.084
4210.9	-70.068
4210.9	-69.855
4211	-70.236
4211	-69.824
4211	-70.19
4211	-69.962
4211	-69.962
4211.1	-70.053
4211.1	-69.763
4211.1	-70.16
4211.1	-69.824
4211.1	-70.145
4211.2	-70.084
4211.2	-69.824
4211.2	-70.236
4211.2	-69.794
4211.2	-70.175
4211.3	-70.053
4211.3	-69.946
4211.3	-70.145
4211.3	-69.809
4211.3	-70.267
4211.4	-70.007
4211.4	-70.16
4211.4	-70.16
4211.4	-69.855
4211.4	-70.19
4211.5	-69.87
4211.5	-70.129
4211.5	-70.114
4211.5	-69.931
4211.5	-70.267
4211.6	-69.855
4211.6	-70.236
4211.6	-70.023
4211.6	-69.946
4211.6	-70.068
4211.7	-69.717
4211.7	-70.206
4211.7	-69.931
4211.7	-70.084
4211.7	-70.16
4211.8	-69.794
4211.8	-70.297
4211.8	-69.87
4211.8	-70.099
4211.8	-70.16
4211.9	-69.931
4211.9	-70.297
4211.9	-69.962
4211.9	-70.251
4211.9	-69.992
4212	-69.916
4212	-70.175
4212	-69.687
4212	-70.129
4212	-69.901
4212.1	-69.946
4212.1	-70.175
4212.1	-69.748
4212.1	-70.206
4212.1	-69.992
4212.2	-70.114
4212.2	-70.19
4212.2	-69.87
4212.2	-70.297
4212.2	-69.916
4212.3	-70.145
4212.3	-70.129
4212.3	-69.839
4212.3	-70.267
4212.3	-69.824
4212.4	-70.145
4212.4	-70.16
4212.4	-69.916
4212.4	-70.236
4212.4	-69.855
4212.5	-70.099
4212.5	-70.053
4212.5	-69.901
4212.5	-70.236
4212.5	-69.824
4212.6	-70.206
4212.6	-70.007
4212.6	-69.992
4212.6	-70.267
4212.6	-69.809
4212.7	-70.19
4212.7	-69.946
4212.7	-69.87
4212.7	-70.175
4212.7	-69.763
4212.8	-70.267
4212.8	-70.007
4212.8	-69.916
4212.8	-70.175
4212.8	-69.778
4212.9	-70.251
4212.9	-70.023
4212.9	-70.007
4212.9	-70.175
4212.9	-69.809
4213	-70.343
4213	-70.068
4213	-70.145
4213	-70.312
4213	-69.778
4213.1	-70.251
4213.1	-69.992
4213.1	-70.007
4213.1	-70.221
4213.1	-69.809
4213.2	-70.221
4213.2	-69.992
4213.2	-69.977
4213.2	-70.206
4213.2	-69.87
4213.3	-70.236
4213.3	-69.977
4213.3	-70.084
4213.3	-70.267
4213.3	-69.839
4213.4	-70.328
4213.4	-69.977
4213.4	-70.007
4213.4	-70.267
4213.4	-69.809
4213.5	-70.282
4213.5	-70.084
4213.5	-69.977
4213.5	-70.251
4213.5	-69.885
4213.6	-70.282
4213.6	-70.068
4213.6	-69.977
4213.6	-70.282
4213.6	-69.824
4213.7	-70.297
4213.7	-70.221
4213.7	-69.992
4213.7	-70.297
4213.7	-69.87
4213.8	-70.297
4213.8	-70.19
4213.8	-69.901
4213.8	-70.221
4213.8	-69.855
4213.9	-70.16
4213.9	-70.221
4213.9	-69.885
4213.9	-70.328
4213.9	-69.977
4214	-70.068
4214	-70.145
4214	-69.839
4214	-70.251
4214	-70.038
4214.1	-70.114
4214.1	-70.251
4214.1	-69.824
4214.1	-70.251
4214.1	-70.084
4214.2	-69.992
4214.2	-70.251
4214.2	-69.809
4214.2	-70.114
4214.2	-70.084
4214.3	-69.885
4214.3	-70.297
4214.3	-69.916
4214.3	-70.145
4214.3	-70.16
4214.4	-69.824
4214.4	-70.404
4214.4	-70.053
4214.4	-70.084
4214.4	-70.251
4214.5	-69.794
4214.5	-70.236
4214.5	-70.084
4214.5	-69.962
4214.5	-70.267
4214.6	-69.763
4214.6	-70.129
4214.6	-70.084
4214.6	-69.901
4214.6	-70.343
4214.7	-69.962
4214.7	-70.145
4214.7	-70.236
4214.7	-69.855
4214.7	-70.282
4214.8	-70.068
4214.8	-69.824
4214.8	-70.19
4214.8	-69.824
4214.8	-70.19
4214.9	-70.16
4214.9	-69.885
4214.9	-70.343
4214.9	-69.962
4214.9	-70.068
4215	-70.328
4215	-69.839
4215	-70.221
4215	-70.068
4215	-69.839
4215.1	-70.221
4215.1	-69.885
4215.1	-70.099
4215.1	-70.145
4215.1	-69.855
4215.2	-70.267
4215.2	-70.023
4215.2	-69.977
4215.2	-70.251
4215.2	-69.839
4215.3	-70.206
4215.3	-70.145
4215.3	-69.885
4215.3	-70.343
4215.3	-70.007
4215.4	-70.023
4215.4	-70.312
4215.4	-69.809
4215.4	-70.251
4215.4	-70.129
4215.5	-69.87
4215.5	-70.328
4215.5	-69.992
4215.5	-70.023
4215.5	-70.358
4215.6	-69.946
4215.6	-70.328
4215.6	-70.221
4215.6	-69.916
4215.6	-70.297
4215.7	-70.023
4215.7	-70.053
4215.7	-70.343
4215.7	-69.962
4215.7	-70.312
4215.8	-70.206
4215.8	-70.023
4215.8	-70.465
4215.8	-70.175
4215.8	-70.145
4215.9	-70.358
4215.9	-69.962
4215.9	-70.267
4215.9	-70.19
4215.9	-69.824
4216	-70.358
4216	-70.099
4216	-69.977
4216	-70.45
4216	-70.023
4216.1	-70.312
4216.1	-70.374
4216.1	-69.931
4216.1	-70.297
4216.1	-70.16
4216.2	-69.962
4216.2	-70.374
4216.2	-70.053
4216.2	-70.099
4216.2	-70.343
4216.3	-69.885
4216.3	-70.221
4216.3	-70.19
4216.3	-69.931
4216.3	-70.312
4216.4	-70.084
4216.4	-69.962
4216.4	-70.404
4216.4	-70.068
4216.4	-70.175
4216.5	-70.343
4216.5	-69.992
4216.5	-70.389
4216.5	-70.297
4216.5	-70.038
4216.6	-70.435
4216.6	-70.068
4216.6	-69.992
4216.6	-70.297
4216.6	-69.946
4216.7	-70.267
4216.7	-70.236
4216.7	-69.87
4216.7	-70.358
4216.7	-70.053
4216.8	-70.114
4216.8	-70.282
4216.8	-69.885
4216.8	-70.267
4216.8	-70.007
4216.9	-70.053
4216.9	-70.282
4216.9	-69.87
4216.9	-70.389
4216.9	-70.053
4217	-70.206
4217	-70.297
4217	-70.023
4217	-70.328
4217	-69.931
4217.1	-70.267
4217.1	-70.084
4217.1	-70.099
4217.1	-70.297
4217.1	-69.992
4217.2	-70.358
4217.2	-70.053
4217.2	-70.419
4217.2	-70.129
4217.2	-70.374
4217.3	-70.19
4217.3	-70.129
4217.3	-70.343
4217.3	-70.038
4217.3	-70.419
4217.4	-69.977
4217.4	-70.312
4217.4	-69.916
4217.4	-70.251
4217.4	-70.038
4217.5	-70.297
4217.5	-70.16
4217.5	-70.175
4217.5	-70.206
4217.5	-70.007
4217.6	-70.297
4217.6	-69.977
4217.6	-70.251
4217.6	-69.977
4217.6	-70.221
4217.7	-69.931
4217.7	-70.389
4217.7	-70.099
4217.7	-70.343
4217.7	-70.251
4217.8	-70.221
4217.8	-70.175
4217.8	-70.19
4217.8	-70.282
4217.8	-70.038
4217.9	-70.297
4217.9	-69.901
4217.9	-70.343
4217.9	-69.931
4217.9	-70.389
4218	-69.962
4218	-70.236
4218	-70.053
4218	-70.145
4218	-70.221
4218.1	-69.992
4218.1	-70.404
4218.1	-70.038
4218.1	-70.374
4218.1	-69.992
4218.2	-70.374
4218.2	-70.007
4218.2	-70.251
4218.2	-70.19
4218.2	-69.977
4218.3	-70.358
4218.3	-69.962
4218.3	-70.343
4218.3	-70.038
4218.3	-70.389
4218.4	-70.114
4218.4	-70.282
4218.4	-70.236
4218.4	-70.023
4218.4	-70.312
4218.5	-69.885
4218.5	-70.358
4218.5	-70.007
4218.5	-70.297
4218.5	-70.19
4218.6	-70.099
4218.6	-70.251
4218.6	-69.992
4218.6	-70.358
4218.6	-69.931
4218.7	-70.312
4218.7	-70.129
4218.7	-70.114
4218.7	-70.328
4218.7	-69.885
4218.8	-70.343
4218.8	-69.946
4218.8	-70.312
4218.8	-70.099
4218.8	-70.099
4218.9	-70.328
4218.9	-69.946
4218.9	-70.358
4218.9	-69.946
4218.9	-70.221
4219	-70.175
4219	-70.099
4219	-70.343
4219	-70.023
4219	-70.343
4219.1	-70.084
4219.1	-70.328
4219.1	-70.221
4219.1	-70.068
4219.1	-70.374
4219.2	-69.916
4219.2	-70.374
4219.2	-70.129
4219.2	-70.099
4219.2	-70.282
4219.3	-69.916
4219.3	-70.312
4219.3	-70.038
4219.3	-70.389
4219.3	-70.251
4219.4	-70.084
4219.4	-70.45
4219.4	-69.992
4219.4	-70.374
4219.4	-70.145
4219.5	-70.236
4219.5	-70.358
4219.5	-70.023
4219.5	-70.389
4219.5	-70.038
4219.6	-70.297
4219.6	-70.267
4219.6	-70.068
4219.6	-70.358
4219.6	-69.931
4219.7	-70.374
4219.7	-70.099
4219.7	-70.114
4219.7	-70.358
4219.7	-69.87
4219.8	-70.312
4219.8	-70.053
4219.8	-70.129
4219.8	-70.145
4219.8	-69.885
4219.9	-70.297
4219.9	-69.962
4219.9	-70.251
4219.9	-70.129
4219.9	-70.007
4220	-70.267
4220	-69.901
4220	-70.328
4220	-70.084
4220	-70.114
4220.1	-70.343
4220.1	-69.946
4220.1	-70.404
4220.1	-70.084
4220.1	-70.19
4220.2	-70.282
4220.2	-69.946
4220.2	-70.312
4220.2	-69.931
4220.2	-70.267
4220.3	-70.16
4220.3	-70.007
4220.3	-70.419
4220.3	-69.916
4220.3	-70.282
4220.4	-70.16
4220.4	-69.992
4220.4	-70.374
4220.4	-69.977
4220.4	-70.312
4220.5	-70.175
4220.5	-70.19
4220.5	-70.374
4220.5	-69.992
4220.5	-70.328
4220.6	-69.977
4220.6	-70.099
4220.6	-70.221
4220.6	-69.901
4220.6	-70.328
4220.7	-70.053
4220.7	-70.19
4220.7	-70.282
4220.7	-69.931
4220.7	-70.358
4220.8	-69.977
4220.8	-70.129
4220.8	-70.221
4220.8	-69.946
4220.8	-70.374
4220.9	-70.023
4220.9	-70.312
4220.9	-70.19
4220.9	-70.038
4220.9	-70.389
4221	-69.962
4221	-70.297
4221	-70.16
4221	-69.977
4221	-70.343
4221.1	-69.901
4221.1	-70.343
4221.1	-70.175
4221.1	-70.114
4221.1	-70.358
4221.2	-69.977
4221.2	-70.389
4221.2	-70.19
4221.2	-70.099
4221.2	-70.343
4221.3	-69.977
4221.3	-70.389
4221.3	-70.145
4221.3	-70.114
4221.3	-70.343
4221.4	-69.885
4221.4	-70.358
4221.4	-70.19
4221.4	-70.129
4221.4	-70.435
4221.5	-69.992
4221.5	-70.404
4221.5	-70.19
4221.5	-70.145
4221.5	-70.358
4221.6	-70.023
4221.6	-70.389
4221.6	-70.099
4221.6	-70.084
4221.6	-70.404
4221.7	-69.962
4221.7	-70.419
4221.7	-70.19
4221.7	-70.068
4221.7	-70.374
4221.8	-70.007
4221.8	-70.404
4221.8	-70.221
4221.8	-70.099
4221.8	-70.328
4221.9	-70.038
4221.9	-70.48
4221.9	-70.251
4221.9	-70.16
4221.9	-70.465
4222	-69.977
4222	-70.389
4222	-70.267
4222	-70.068
4222	-70.389
4222.1	-69.977
4222.1	-70.297
4222.1	-70.282
4222.1	-70.114
4222.1	-70.45
4222.2	-69.992
4222.2	-70.282
4222.2	-70.267
4222.2	-69.962
4222.2	-70.389
4222.3	-70.068
4222.3	-70.251
4222.3	-70.328
4222.3	-70.053
4222.3	-70.45
4222.4	-70.19
4222.4	-70.312
4222.4	-70.374
4222.4	-69.916
4222.4	-70.419
4222.5	-70.19
4222.5	-70.206
4222.5	-70.48
4222.5	-70.038
4222.5	-70.389
4222.6	-70.251
4222.6	-70.114
4222.6	-70.419
4222.6	-69.946
4222.6	-70.312
4222.7	-70.297
4222.7	-70.038
4222.7	-70.511
4222.7	-70.16
4222.7	-70.236
4222.8	-70.358
4222.8	-70.023
4222.8	-70.404
4222.8	-70.206
4222.8	-70.19
4222.9	-70.404
4222.9	-69.946
4222.9	-70.435
4222.9	-70.312
4222.9	-70.084
4223	-70.557
4223	-70.099
4223	-70.312
4223	-70.419
4223	-70.145
4223.1	-70.572
4223.1	-70.251
4223.1	-70.175
4223.1	-70.389
4223.1	-70.007
4223.2	-70.465
4223.2	-70.297
4223.2	-70.084
4223.2	-70.465
4223.2	-70.068
4223.3	-70.374
4223.3	-70.541
4223.3	-70.145
4223.3	-70.48
4223.3	-70.251
4223.4	-70.145
4223.4	-70.496
4223.4	-70.114
4223.4	-70.511
4223.4	-70.389
4223.5	-70.038
4223.5	-70.45
4223.5	-70.16
4223.5	-70.206
4223.5	-70.45
4223.6	-70.023
4223.6	-70.496
4223.6	-70.404
4223.6	-70.19
4223.6	-70.618
4223.7	-70.236
4223.7	-70.343
4223.7	-70.419
4223.7	-70.068
4223.7	-70.526
4223.8	-70.328
4223.8	-70.084
4223.8	-70.541
4223.8	-70.236
4223.8	-70.419
4223.9	-70.511
4223.9	-70.068
4223.9	-70.389
4223.9	-70.251
4223.9	-70.145
4224	-70.557
4224	-70.267
4224	-70.45
4224	-70.496
4224	-70.099
4224.1	-70.526
4224.1	-70.328
4224.1	-70.175
4224.1	-70.541
4224.1	-70.175
4224.2	-70.328
4224.2	-70.511
4224.2	-70.114
4224.2	-70.48
4224.2	-70.282
4224.3	-70.068
4224.3	-70.526
4224.3	-70.175
4224.3	-70.236
4224.3	-70.435
4224.4	-70.084
4224.4	-70.496
4224.4	-70.45
4224.4	-70.206
4224.4	-70.602
4224.5	-70.251
4224.5	-70.206
4224.5	-70.511
4224.5	-70.114
4224.5	-70.389
4224.6	-70.45
4224.6	-70.068
4224.6	-70.465
4224.6	-70.251
4224.6	-70.068
4224.7	-70.511
4224.7	-70.19
4224.7	-70.236
4224.7	-70.48
4224.7	-69.992
4224.8	-70.328
4224.8	-70.328
4224.8	-70.068
4224.8	-70.496
4224.8	-70.328
4224.9	-70.129
4224.9	-70.511
4224.9	-70.145
4224.9	-70.374
4224.9	-70.374
4225	-70.053
4225	-70.419
4225	-70.251
4225	-70.145
4225	-70.496
4225.1	-70.129
4225.1	-70.435
4225.1	-70.358
4225.1	-70.129
4225.1	-70.48
4225.2	-70.129
4225.2	-70.343
4225.2	-70.328
4225.2	-70.023
4225.2	-70.419
4225.3	-70.114
4225.3	-70.297
4225.3	-70.297
4225.3	-70.068
4225.3	-70.358
4225.4	-69.992
4225.4	-70.389
4225.4	-70.206
4225.4	-70.16
4225.4	-70.389
4225.5	-70.038
4225.5	-70.45
4225.5	-70.145
4225.5	-70.358
4225.5	-70.19
4225.6	-70.19
4225.6	-70.297
4225.6	-70.023
4225.6	-70.374
4225.6	-69.946
4225.7	-70.358
4225.7	-69.977
4225.7	-70.328
4225.7	-70.114
4225.7	-70.297
4225.8	-70.19
4225.8	-70.145
4225.8	-70.343
4225.8	-70.129
4225.8	-70.48
4225.9	-70.038
4225.9	-70.48
4225.9	-69.977
4225.9	-70.312
4225.9	-70.053
4226	-70.343
4226	-70.206
4226	-70.312
4226	-70.19
4226	-70.206
4226.1	-70.389
4226.1	-70.145
4226.1	-70.404
4226.1	-70.084
4226.1	-70.389
4226.2	-69.977
4226.2	-70.374
4226.2	-70.068
4226.2	-70.343
4226.2	-70.129
4226.3	-70.236
4226.3	-70.236
4226.3	-70.206
4226.3	-70.328
4226.3	-70.099
4226.4	-70.389
4226.4	-69.977
4226.4	-70.419
4226.4	-70.053
4226.4	-70.389
4226.5	-70.19
4226.5	-70.282
4226.5	-70.236
4226.5	-70.16
4226.5	-70.358
4226.6	-70.023
4226.6	-70.496
4226.6	-69.977
4226.6	-70.374
4226.6	-70.16
4226.7	-70.282
4226.7	-70.358
4226.7	-70.084
4226.7	-70.343
4226.7	-69.901
4226.8	-70.435
4226.8	-70.084
4226.8	-70.45
4226.8	-70.221
4226.8	-70.145
4226.9	-70.343
4226.9	-70.068
4226.9	-70.496
4226.9	-70.053
4226.9	-70.374
4227	-70.19
4227	-70.251
4227	-70.389
4227	-70.084
4227	-70.45
4227.1	-70.007
4227.1	-70.374
4227.1	-70.251
4227.1	-70.297
4227.1	-70.358
4227.2	-70.038
4227.2	-70.328
4227.2	-70.038
4227.2	-70.496
4227.2	-70.282
4227.3	-70.206
4227.3	-70.358
4227.3	-69.962
4227.3	-70.404
4227.3	-70.084
4227.4	-70.404
4227.4	-70.267
4227.4	-70.114
4227.4	-70.328
4227.4	-69.962
4227.5	-70.465
4227.5	-70.129
4227.5	-70.312
4227.5	-70.312
4227.5	-70.007
4227.6	-70.435
4227.6	-70.038
4227.6	-70.435
4227.6	-70.206
4227.6	-70.114
4227.7	-70.389
4227.7	-70.023
4227.7	-70.435
4227.7	-70.099
4227.7	-70.282
4227.8	-70.221
4227.8	-70.023
4227.8	-70.404
4227.8	-70.007
4227.8	-70.419
4227.9	-70.236
4227.9	-70.145
4227.9	-70.374
4227.9	-70.053
4227.9	-70.45
4228	-70.145
4228	-70.374
4228	-70.297
4228	-70.114
4228	-70.526
4228.1	-70.129
4228.1	-70.45
4228.1	-70.297
4228.1	-70.114
4228.1	-70.435
4228.2	-70.023
4228.2	-70.496
4228.2	-70.236
4228.2	-70.206
4228.2	-70.404
4228.3	-70.114
4228.3	-70.511
4228.3	-70.251
4228.3	-70.389
4228.3	-70.312
4228.4	-70.145
4228.4	-70.572
4228.4	-70.114
4228.4	-70.45
4228.4	-70.404
4228.5	-70.129
4228.5	-70.572
4228.5	-70.19
4228.5	-70.526
4228.5	-70.312
4228.6	-70.236
4228.6	-70.435
4228.6	-70.114
4228.6	-70.633
4228.6	-70.251
4228.7	-70.267
4228.7	-70.435
4228.7	-70.038
4228.7	-70.572
4228.7	-70.175
4228.8	-70.374
4228.8	-70.389
4228.8	-70.114
4228.8	-70.526
4228.8	-70.19
4228.9	-70.419
4228.9	-70.404
4228.9	-70.175
4228.9	-70.526
4228.9	-70.129
4229	-70.496
4229	-70.404
4229	-70.267
4229	-70.541
4229	-70.114
4229.1	-70.602
4229.1	-70.374
4229.1	-70.282
4229.1	-70.633
4229.1	-70.175
4229.2	-70.511
4229.2	-70.328
4229.2	-70.221
4229.2	-70.48
4229.2	-70.084
4229.3	-70.419
4229.3	-70.267
4229.3	-70.236
4229.3	-70.496
4229.3	-70.175
4229.4	-70.602
4229.4	-70.312
4229.4	-70.297
4229.4	-70.48
4229.4	-70.099
4229.5	-70.496
4229.5	-70.282
4229.5	-70.374
4229.5	-70.526
4229.5	-70.221
4229.6	-70.663
4229.6	-70.343
4229.6	-70.435
4229.6	-70.48
4229.6	-70.129
4229.7	-70.587
4229.7	-70.19
4229.7	-70.404
4229.7	-70.45
4229.7	-70.038
4229.8	-70.633
4229.8	-70.267
4229.8	-70.389
4229.8	-70.496
4229.8	-70.114
4229.9	-70.511
4229.9	-70.267
4229.9	-70.389
4229.9	-70.526
4229.9	-70.129
4230	-70.541
4230	-70.206
4230	-70.358
4230	-70.526
4230	-70.114
4230.1	-70.587
4230.1	-70.297
4230.1	-70.328
4230.1	-70.587
4230.1	-70.221
4230.2	-70.633
4230.2	-70.45
4230.2	-70.328
4230.2	-70.618
4230.2	-70.145
4230.3	-70.587
4230.3	-70.343
4230.3	-70.221
4230.3	-70.526
4230.3	-70.084
4230.4	-70.526
4230.4	-70.404
4230.4	-70.221
4230.4	-70.541
4230.4	-70.084
4230.5	-70.496
4230.5	-70.312
4230.5	-70.068
4230.5	-70.526
4230.5	-70.175
4230.6	-70.48
4230.6	-70.465
4230.6	-70.114
4230.6	-70.602
4230.6	-70.282
4230.7	-70.435
4230.7	-70.572
4230.7	-70.206
4230.7	-70.663
4230.7	-70.328
4230.8	-70.358
4230.8	-70.633
4230.8	-70.145
4230.8	-70.541
4230.8	-70.45
4230.9	-70.297
4230.9	-70.602
4230.9	-70.221
4230.9	-70.618
4230.9	-70.465
4231	-70.206
4231	-70.572
4231	-70.16
4231	-70.328
4231	-70.45
4231.1	-70.129
4231.1	-70.557
4231.1	-70.312
4231.1	-70.312
4231.1	-70.557
4231.2	-70.221
4231.2	-70.618
4231.2	-70.358
4231.2	-70.251
4231.2	-70.633
4231.3	-70.175
4231.3	-70.48
4231.3	-70.465
4231.3	-70.129
4231.3	-70.572
4231.4	-70.282
4231.4	-70.312
4231.4	-70.511
4231.4	-70.16
4231.4	-70.648
4231.5	-70.45
4231.5	-70.328
4231.5	-70.663
4231.5	-70.267
4231.5	-70.618
4231.6	-70.587
4231.6	-70.175
4231.6	-70.618
4231.6	-70.328
4231.6	-70.312
4231.7	-70.602
4231.7	-70.251
4231.7	-70.663
4231.7	-70.465
4231.7	-70.145
4231.8	-70.648
4231.8	-70.328
4231.8	-70.435
4231.8	-70.648
4231.8	-70.251
4231.9	-70.679
4231.9	-70.435
4231.9	-70.267
4231.9	-70.587
4231.9	-70.221
4232	-70.465
4232	-70.465
4232	-70.175
4232	-70.648
4232	-70.404
4232.1	-70.267
4232.1	-70.679
4232.1	-70.206
4232.1	-70.526
4232.1	-70.633
4232.2	-70.221
4232.2	-70.648
4232.2	-70.404
4232.2	-70.343
4232.2	-70.709
4232.3	-70.267
4232.3	-70.602
4232.3	-70.572
4232.3	-70.19
4232.3	-70.694
4232.4	-70.435
4232.4	-70.297
4232.4	-70.663
4232.4	-70.267
4232.4	-70.572
4232.5	-70.648
4232.5	-70.251
4232.5	-70.679
4232.5	-70.419
4232.5	-70.251
4232.6	-70.724
4232.6	-70.358
4232.6	-70.541
4232.6	-70.648
4232.6	-70.175
4232.7	-70.633
4232.7	-70.496
4232.7	-70.297
4232.7	-70.648
4232.7	-70.282
4232.8	-70.358
4232.8	-70.526
4232.8	-70.175
4232.8	-70.541
4232.8	-70.48
4232.9	-70.206
4232.9	-70.572
4232.9	-70.297
4232.9	-70.328
4232.9	-70.724
4233	-70.297
4233	-70.572
4233	-70.618
4233	-70.206
4233	-70.663
4233.1	-70.526
4233.1	-70.221
4233.1	-70.648
4233.1	-70.267
4233.1	-70.312
4233.2	-70.694
4233.2	-70.236
4233.2	-70.557
4233.2	-70.541
4233.2	-70.099
4233.3	-70.633
4233.3	-70.374
4233.3	-70.175
4233.3	-70.648
4233.3	-70.236
4233.4	-70.404
4233.4	-70.587
4233.4	-70.251
4233.4	-70.694
4233.4	-70.419
4233.5	-70.312
4233.5	-70.602
4233.5	-70.221
4233.5	-70.618
4233.5	-70.465
4233.6	-70.343
4233.6	-70.694
4233.6	-70.297
4233.6	-70.77
4233.6	-70.526
4233.7	-70.511
4233.7	-70.633
4233.7	-70.297
4233.7	-70.694
4233.7	-70.374
4233.8	-70.587
4233.8	-70.435
4233.8	-70.45
4233.8	-70.541
4233.8	-70.297
4233.9	-70.618
4233.9	-70.129
4233.9	-70.496
4233.9	-70.221
4233.9	-70.45
4234	-70.435
4234	-70.419
4234	-70.511
4234	-70.312
4234	-70.557
4234.1	-70.129
4234.1	-70.633
4234.1	-70.221
4234.1	-70.602
4234.1	-70.343
4234.2	-70.587
4234.2	-70.389
4234.2	-70.618
4234.2	-70.526
4234.2	-70.465
4234.3	-70.541
4234.3	-70.282
4234.3	-70.633
4234.3	-70.389
4234.3	-70.755
4234.4	-70.374
4234.4	-70.786
4234.4	-70.312
4234.4	-70.663
4234.4	-70.328
4234.5	-70.587
4234.5	-70.343
4234.5	-70.511
4234.5	-70.389
4234.5	-70.419
4234.6	-70.572
4234.6	-70.358
4234.6	-70.694
4234.6	-70.358
4234.6	-70.694
4234.7	-70.267
4234.7	-70.679
4234.7	-70.343
4234.7	-70.633
4234.7	-70.374
4234.8	-70.45
4234.8	-70.526
4234.8	-70.267
4234.8	-70.618
4234.8	-70.267
4234.9	-70.709
4234.9	-70.343
4234.9	-70.679
4234.9	-70.465
4234.9	-70.602
4235	-70.587
4235	-70.389
4235	-70.618
4235	-70.267
4235	-70.618
4235.1	-70.236
4235.1	-70.663
4235.1	-70.511
4235.1	-70.526
4235.1	-70.633
4235.2	-70.374
4235.2	-70.694
4235.2	-70.297
4235.2	-70.694
4235.2	-70.374
4235.3	-70.511
4235.3	-70.557
4235.3	-70.343
4235.3	-70.694
4235.3	-70.251
4235.4	-70.633
4235.4	-70.297
4235.4	-70.541
4235.4	-70.48
4235.4	-70.312
4235.5	-70.679
4235.5	-70.282
4235.5	-70.679
4235.5	-70.343
4235.5	-70.541
4235.6	-70.465
4235.6	-70.282
4235.6	-70.587
4235.6	-70.236
4235.6	-70.694
4235.7	-70.419
4235.7	-70.572
4235.7	-70.587
4235.7	-70.267
4235.7	-70.618
4235.8	-70.221
4235.8	-70.633
4235.8	-70.48
4235.8	-70.45
4235.8	-70.587
4235.9	-70.343
4235.9	-70.709
4235.9	-70.358
4235.9	-70.618
4235.9	-70.511
4236	-70.343
4236	-70.694
4236	-70.328
4236	-70.77
4236	-70.496
4236.1	-70.572
4236.1	-70.572
4236.1	-70.358
4236.1	-70.801
4236.1	-70.328
4236.2	-70.679
4236.2	-70.48
4236.2	-70.328
4236.2	-70.724
4236.2	-70.312
4236.3	-70.694
4236.3	-70.435
4236.3	-70.48
4236.3	-70.602
4236.3	-70.328
4236.4	-70.648
4236.4	-70.297
4236.4	-70.572
4236.4	-70.404
4236.4	-70.236
4236.5	-70.618
4236.5	-70.19
4236.5	-70.679
4236.5	-70.45
4236.5	-70.389
4236.6	-70.663
4236.6	-70.267
4236.6	-70.679
4236.6	-70.374
4236.6	-70.541
4236.7	-70.496
4236.7	-70.267
4236.7	-70.663
4236.7	-70.251
4236.7	-70.465
4236.8	-70.404
4236.8	-70.16
4236.8	-70.557
4236.8	-70.175
4236.8	-70.618
4236.9	-70.358
4236.9	-70.419
4236.9	-70.587
4236.9	-70.206
4236.9	-70.74
4237	-70.435
4237	-70.557
4237	-70.572
4237	-70.206
4237	-70.633
4237.1	-70.297
4237.1	-70.572
4237.1	-70.48
4237.1	-70.267
4237.1	-70.618
4237.2	-70.206
4237.2	-70.618
4237.2	-70.496
4237.2	-70.328
4237.2	-70.633
4237.3	-70.282
4237.3	-70.633
4237.3	-70.404
4237.3	-70.358
4237.3	-70.541
4237.4	-70.145
4237.4	-70.618
4237.4	-70.358
4237.4	-70.48
4237.4	-70.587
4237.5	-70.145
4237.5	-70.618
4237.5	-70.312
4237.5	-70.511
4237.5	-70.526
4237.6	-70.175
4237.6	-70.648
4237.6	-70.297
4237.6	-70.557
4237.6	-70.618
4237.7	-70.282
4237.7	-70.694
4237.7	-70.16
4237.7	-70.465
4237.7	-70.465
4237.8	-70.221
4237.8	-70.648
4237.8	-70.282
4237.8	-70.541
4237.8	-70.419
4237.9	-70.282
4237.9	-70.602
4237.9	-70.175
4237.9	-70.541
4237.9	-70.343
4238	-70.282
4238	-70.587
4238	-70.19
4238	-70.633
4238	-70.404
4238.1	-70.251
4238.1	-70.572
4238.1	-70.16
4238.1	-70.587
4238.1	-70.435
4238.2	-70.282
4238.2	-70.572
4238.2	-70.175
4238.2	-70.572
4238.2	-70.358
4238.3	-70.297
4238.3	-70.587
4238.3	-70.099
4238.3	-70.572
4238.3	-70.419
4238.4	-70.328
4238.4	-70.572
4238.4	-70.145
4238.4	-70.557
4238.4	-70.297
4238.5	-70.236
4238.5	-70.541
4238.5	-70.114
4238.5	-70.557
4238.5	-70.374
4238.6	-70.221
4238.6	-70.541
4238.6	-70.099
4238.6	-70.419
4238.6	-70.312
4238.7	-70.221
4238.7	-70.526
4238.7	-70.145
4238.7	-70.572
4238.7	-70.374
4238.8	-70.267
4238.8	-70.633
4238.8	-70.206
4238.8	-70.496
4238.8	-70.435
4238.9	-70.206
4238.9	-70.587
4238.9	-70.267
4238.9	-70.496
4238.9	-70.496
4239	-70.19
4239	-70.557
4239	-70.236
4239	-70.435
4239	-70.526
4239.1	-70.145
4239.1	-70.587
4239.1	-70.297
4239.1	-70.297
4239.1	-70.541
4239.2	-70.084
4239.2	-70.511
4239.2	-70.267
4239.2	-70.19
4239.2	-70.587
4239.3	-70.206
4239.3	-70.602
4239.3	-70.48
4239.3	-70.282
4239.3	-70.587
4239.4	-70.267
4239.4	-70.541
4239.4	-70.511
4239.4	-70.267
4239.4	-70.618
4239.5	-70.236
4239.5	-70.435
4239.5	-70.572
4239.5	-70.145
4239.5	-70.663
4239.6	-70.389
4239.6	-70.282
4239.6	-70.526
4239.6	-70.129
4239.6	-70.496
4239.7	-70.343
4239.7	-70.221
4239.7	-70.587
4239.7	-70.221
4239.7	-70.572
4239.8	-70.526
4239.8	-70.175
4239.8	-70.633
4239.8	-70.297
4239.8	-70.267
4239.9	-70.526
4239.9	-70.099
4239.9	-70.541
4239.9	-70.419
4239.9	-70.251
4240	-70.618
4240	-70.251
4240	-70.511
4240	-70.557
4240	-70.053
4240.1	-70.572
4240.1	-70.282
4240.1	-70.297
4240.1	-70.648
4240.1	-70.145
4240.2	-70.48
4240.2	-70.343
4240.2	-70.099
4240.2	-70.557
4240.2	-70.19
4240.3	-70.343
4240.3	-70.48
4240.3	-70.114
4240.3	-70.557
4240.3	-70.45
4240.4	-70.236
4240.4	-70.648
4240.4	-70.236
4240.4	-70.404
4240.4	-70.526
4240.5	-70.068
4240.5	-70.496
4240.5	-70.251
4240.5	-70.16
4240.5	-70.572
4240.6	-70.19
4240.6	-70.511
4240.6	-70.541
4240.6	-70.114
4240.6	-70.511
4240.7	-70.312
4240.7	-70.236
4240.7	-70.587
4240.7	-70.16
4240.7	-70.358
4240.8	-70.496
4240.8	-70.16
4240.8	-70.572
4240.8	-70.343
4240.8	-70.129
4240.9	-70.48
4240.9	-70.129
4240.9	-70.389
4240.9	-70.465
4240.9	-70.084
4241	-70.526
4241	-70.297
4241	-70.16
4241	-70.587
4241	-70.267
4241.1	-70.465
4241.1	-70.496
4241.1	-70.114
4241.1	-70.526
4241.1	-70.48
4241.2	-70.16
4241.2	-70.633
4241.2	-70.282
4241.2	-70.221
4241.2	-70.496
4241.3	-70.053
4241.3	-70.404
4241.3	-70.389
4241.3	-69.962
4241.3	-70.465
4241.4	-70.343
4241.4	-70.236
4241.4	-70.496
4241.4	-70.175
4241.4	-70.297
4241.5	-70.419
4241.5	-69.977
4241.5	-70.48
4241.5	-70.297
4241.5	-69.992
4241.6	-70.496
4241.6	-70.282
4241.6	-70.267
4241.6	-70.465
4241.6	-70.007
4241.7	-70.358
4241.7	-70.267
4241.7	-69.992
4241.7	-70.465
4241.7	-70.206
4241.8	-70.099
4241.8	-70.343
4241.8	-69.992
4241.8	-70.465
4241.8	-70.282
4241.9	-70.145
4241.9	-70.374
4241.9	-69.977
4241.9	-70.358
4241.9	-70.16
4242	-70.175
4242	-70.328
4242	-69.946
4242	-70.404
4242	-70.114
4242.1	-70.297
4242.1	-70.328
4242.1	-70.053
4242.1	-70.389
4242.1	-69.962
4242.2	-70.45
4242.2	-70.19
4242.2	-70.343
4242.2	-70.374
4242.2	-70.099
4242.3	-70.389
4242.3	-70.129
4242.3	-70.48
4242.3	-70.084
4242.3	-70.45
4242.4	-70.129
4242.4	-70.282
4242.4	-70.282
4242.4	-70.221
4242.4	-70.267
4242.5	-70.068
4242.5	-70.312
4242.5	-69.977
4242.5	-70.435
4242.5	-70.084
4242.6	-70.389
4242.6	-70.053
4242.6	-70.419
4242.6	-70.145
4242.6	-70.312
4242.7	-70.206
4242.7	-70.206
4242.7	-70.267
4242.7	-70.114
4242.7	-70.206
4242.8	-70.068
4242.8	-70.343
4242.8	-70.007
4242.8	-70.435
4242.8	-70.053
4242.9	-70.511
4242.9	-70.16
4242.9	-70.45
4242.9	-70.236
4242.9	-70.343
4243	-70.251
4243	-70.328
4243	-70.389
4243	-70.023
4243	-70.419
4243.1	-69.992
4243.1	-70.404
4243.1	-70.114
4243.1	-70.435
4243.1	-70.175
4243.2	-70.389
4243.2	-70.297
4243.2	-70.251
4243.2	-70.465
4243.2	-70.129
4243.3	-70.465
4243.3	-70.038
4243.3	-70.465
4243.3	-70.19
4243.3	-70.358
4243.4	-70.328
4243.4	-70.175
4243.4	-70.389
4243.4	-70.023
4243.4	-70.48
4243.5	-70.084
4243.5	-70.374
4243.5	-70.251
4243.5	-70.282
4243.5	-70.358
4243.6	-70.19
4243.6	-70.526
4243.6	-70.053
4243.6	-70.526
4243.6	-70.145
4243.7	-70.328
4243.7	-70.328
4243.7	-70.099
4243.7	-70.389
4243.7	-70.007
4243.8	-70.465
4243.8	-70.145
4243.8	-70.389
4243.8	-70.343
4243.8	-70.19
4243.9	-70.48
4243.9	-70.038
4243.9	-70.465
4243.9	-70.114
4243.9	-70.267
4244	-70.297
4244	-70.145
4244	-70.48
4244	-70.084
4244	-70.45
4244.1	-70.221
4244.1	-70.312
4244.1	-70.358
4244.1	-70.068
4244.1	-70.435
4244.2	-70.053
4244.2	-70.419
4244.2	-70.221
4244.2	-70.236
4244.2	-70.435
4244.3	-70.038
4244.3	-70.45
4244.3	-70.099
4244.3	-70.419
4244.3	-70.282
4244.4	-70.129
4244.4	-70.572
4244.4	-70.084
4244.4	-70.511
4244.4	-70.312
4244.5	-70.221
4244.5	-70.312
4244.5	-70.007
4244.5	-70.419
4244.5	-70.099
4244.6	-70.374
4244.6	-70.267
4244.6	-70.19
4244.6	-70.496
4244.6	-70.038
4244.7	-70.511
4244.7	-70.251
4244.7	-70.297
4244.7	-70.465
4244.7	-70.068
4244.8	-70.602
4244.8	-70.267
4244.8	-70.404
4244.8	-70.404
4244.8	-70.16
4244.9	-70.511
4244.9	-70.145
4244.9	-70.557
4244.9	-70.312
4244.9	-70.297
4245	-70.541
4245	-70.175
4245	-70.602
4245	-70.328
4245	-70.297
4245.1	-70.435
4245.1	-70.206
4245.1	-70.572
4245.1	-70.251
4245.1	-70.541
4245.2	-70.404
4245.2	-70.175
4245.2	-70.572
4245.2	-70.129
4245.2	-70.587
4245.3	-70.389
4245.3	-70.312
4245.3	-70.587
4245.3	-70.175
4245.3	-70.587
4245.4	-70.358
4245.4	-70.404
4245.4	-70.526
4245.4	-70.16
4245.4	-70.587
4245.5	-70.297
4245.5	-70.435
4245.5	-70.45
4245.5	-70.236
4245.5	-70.572
4245.6	-70.19
4245.6	-70.526
4245.6	-70.404
4245.6	-70.206
4245.6	-70.648
4245.7	-70.267
4245.7	-70.663
4245.7	-70.511
4245.7	-70.358
4245.7	-70.541
4245.8	-70.236
4245.8	-70.679
4245.8	-70.435
4245.8	-70.389
4245.8	-70.557
4245.9	-70.084
4245.9	-70.572
4245.9	-70.282
4245.9	-70.374
4245.9	-70.511
4246	-70.084
4246	-70.557
4246	-70.328
4246	-70.45
4246	-70.496
4246.1	-70.175
4246.1	-70.526
4246.1	-70.206
4246.1	-70.48
4246.1	-70.465
4246.2	-70.312
4246.2	-70.679
4246.2	-70.236
4246.2	-70.663
4246.2	-70.572
4246.3	-70.251
4246.3	-70.633
4246.3	-70.251
4246.3	-70.465
4246.3	-70.45
4246.4	-70.236
4246.4	-70.663
4246.4	-70.19
4246.4	-70.526
4246.4	-70.45
4246.5	-70.312
4246.5	-70.663
4246.5	-70.282
4246.5	-70.618
4246.5	-70.465
4246.6	-70.251
4246.6	-70.663
4246.6	-70.251
4246.6	-70.618
4246.6	-70.45
4246.7	-70.221
4246.7	-70.587
4246.7	-70.236
4246.7	-70.572
4246.7	-70.465
4246.8	-70.267
4246.8	-70.633
4246.8	-70.251
4246.8	-70.587
4246.8	-70.496
4246.9	-70.282
4246.9	-70.648
4246.9	-70.236
4246.9	-70.633
4246.9	-70.48
4247	-70.282
4247	-70.694
4247	-70.267
4247	-70.557
4247	-70.541
4247.1	-70.267
4247.1	-70.679
4247.1	-70.297
4247.1	-70.404
4247.1	-70.496
4247.2	-70.236
4247.2	-70.679
4247.2	-70.312
4247.2	-70.419
4247.2	-70.496
4247.3	-70.175
4247.3	-70.663
4247.3	-70.465
4247.3	-70.419
4247.3	-70.648
4247.4	-70.145
4247.4	-70.663
4247.4	-70.48
4247.4	-70.312
4247.4	-70.679
4247.5	-70.282
4247.5	-70.587
4247.5	-70.496
4247.5	-70.328
4247.5	-70.694
4247.6	-70.328
4247.6	-70.541
4247.6	-70.435
4247.6	-70.297
4247.6	-70.709
4247.7	-70.343
4247.7	-70.465
4247.7	-70.465
4247.7	-70.099
4247.7	-70.587
4247.8	-70.389
4247.8	-70.343
4247.8	-70.633
4247.8	-70.16
4247.8	-70.572
4247.9	-70.419
4247.9	-70.236
4247.9	-70.572
4247.9	-70.206
4247.9	-70.587
4248	-70.496
4248	-70.206
4248	-70.755
4248	-70.328
4248	-70.404
4248.1	-70.541
4248.1	-70.19
4248.1	-70.648
4248.1	-70.511
4248.1	-70.358
4248.2	-70.679
4248.2	-70.251
4248.2	-70.572
4248.2	-70.526
4248.2	-70.251
4248.3	-70.663
4248.3	-70.282
4248.3	-70.389
4248.3	-70.648
4248.3	-70.19
4248.4	-70.694
4248.4	-70.496
4248.4	-70.251
4248.4	-70.648
4248.4	-70.297
4248.5	-70.541
4248.5	-70.526
4248.5	-70.206
4248.5	-70.602
4248.5	-70.389
4248.6	-70.374
4248.6	-70.618
4248.6	-70.16
4248.6	-70.48
4248.6	-70.419
4248.7	-70.206
4248.7	-70.648
4248.7	-70.419
4248.7	-70.48
4248.7	-70.526
4248.8	-70.129
4248.8	-70.618
4248.8	-70.435
4248.8	-70.16
4248.8	-70.618
4248.9	-70.19
4248.9	-70.435
4248.9	-70.587
4248.9	-70.19
4248.9	-70.679
4249	-70.48
4249	-70.297
4249	-70.709
4249	-70.404
4249	-70.526
4249.1	-70.648
4249.1	-70.282
4249.1	-70.648
4249.1	-70.496
4249.1	-70.343
4249.2	-70.786
4249.2	-70.343
4249.2	-70.557
4249.2	-70.679
4249.2	-70.236
4249.3	-70.679
4249.3	-70.557
4249.3	-70.343
4249.3	-70.77
4249.3	-70.419
4249.4	-70.541
4249.4	-70.694
4249.4	-70.343
4249.4	-70.633
4249.4	-70.541
4249.5	-70.282
4249.5	-70.77
4249.5	-70.435
4249.5	-70.419
4249.5	-70.663
4249.6	-70.236
4249.6	-70.618
4249.6	-70.541
4249.6	-70.206
4249.6	-70.679
4249.7	-70.465
4249.7	-70.389
4249.7	-70.816
4249.7	-70.45
4249.7	-70.694
4249.8	-70.602
4249.8	-70.251
4249.8	-70.602
4249.8	-70.526
4249.8	-70.267
4249.9	-70.74
4249.9	-70.45
4249.9	-70.389
4249.9	-70.694
4249.9	-70.236
4250	-70.572
4250	-70.511
4250	-70.19
4250	-70.618
4250	-70.328
4250.1	-70.404
4250.1	-70.694
4250.1	-70.312
4250.1	-70.694
4250.1	-70.465
4250.2	-70.404
4250.2	-70.679
4250.2	-70.251
4250.2	-70.618
4250.2	-70.45
4250.3	-70.358
4250.3	-70.679
4250.3	-70.312
4250.3	-70.724
4250.3	-70.526
4250.4	-70.618
4250.4	-70.694
4250.4	-70.343
4250.4	-70.831
4250.4	-70.328
4250.5	-70.77
4250.5	-70.511
4250.5	-70.602
4250.5	-70.633
4250.5	-70.435
4250.6	-70.724
4250.6	-70.358
4250.6	-70.663
4250.6	-70.312
4250.6	-70.648
4250.7	-70.435
4250.7	-70.572
4250.7	-70.465
4250.7	-70.435
4250.7	-70.496
4250.8	-70.282
4250.8	-70.618
4250.8	-70.328
4250.8	-70.648
4250.8	-70.282
4250.9	-70.709
4250.9	-70.404
4250.9	-70.679
4250.9	-70.557
4250.9	-70.724
4251	-70.633
4251	-70.587
4251	-70.648
4251	-70.45
4251	-70.724
4251.1	-70.328
4251.1	-70.679
4251.1	-70.328
4251.1	-70.74
4251.1	-70.343
4251.2	-70.709
4251.2	-70.374
4251.2	-70.557
4251.2	-70.374
4251.2	-70.572
4251.3	-70.48
4251.3	-70.419
4251.3	-70.679
4251.3	-70.465
4251.3	-70.831
4251.4	-70.435
4251.4	-70.801
4251.4	-70.343
4251.4	-70.694
4251.4	-70.389
4251.5	-70.572
4251.5	-70.496
4251.5	-70.48
4251.5	-70.648
4251.5	-70.343
4251.6	-70.786
4251.6	-70.358
4251.6	-70.847
4251.6	-70.496
4251.6	-70.709
4251.7	-70.496
4251.7	-70.45
4251.7	-70.648
4251.7	-70.374
4251.7	-70.663
4251.8	-70.312
4251.8	-70.679
4251.8	-70.435
4251.8	-70.663
4251.8	-70.618
4251.9	-70.435
4251.9	-70.74
4251.9	-70.267
4251.9	-70.724
4251.9	-70.389
4252	-70.74
4252	-70.572
4252	-70.465
4252	-70.709
4252	-70.312
4252.1	-70.801
4252.1	-70.419
4252.1	-70.801
4252.1	-70.541
4252.1	-70.496
4252.2	-70.724
4252.2	-70.312
4252.2	-70.77
4252.2	-70.374
4252.2	-70.633
4252.3	-70.602
4252.3	-70.465
4252.3	-70.709
4252.3	-70.389
4252.3	-70.801
4252.4	-70.45
4252.4	-70.724
4252.4	-70.648
4252.4	-70.45
4252.4	-70.709
4252.5	-70.282
4252.5	-70.709
4252.5	-70.435
4252.5	-70.557
4252.5	-70.587
4252.6	-70.297
4252.6	-70.679
4252.6	-70.297
4252.6	-70.74
4252.6	-70.633
4252.7	-70.557
4252.7	-70.755
4252.7	-70.358
4252.7	-70.786
4252.7	-70.404
4252.8	-70.663
4252.8	-70.602
4252.8	-70.404
4252.8	-70.694
4252.8	-70.297
4252.9	-70.74
4252.9	-70.526
4252.9	-70.572
4252.9	-70.724
4252.9	-70.343
4253	-70.816
4253	-70.48
4253	-70.679
4253	-70.587
4253	-70.328
4253.1	-70.648
4253.1	-70.267
4253.1	-70.74
4253.1	-70.541
4253.1	-70.45
4253.2	-70.633
4253.2	-70.267
4253.2	-70.709
4253.2	-70.465
4253.2	-70.618
4253.3	-70.633
4253.3	-70.389
4253.3	-70.786
4253.3	-70.404
4253.3	-70.74
4253.4	-70.496
4253.4	-70.297
4253.4	-70.618
4253.4	-70.19
4253.4	-70.618
4253.5	-70.48
4253.5	-70.526
4253.5	-70.74
4253.5	-70.343
4253.5	-70.74
4253.6	-70.404
4253.6	-70.557
4253.6	-70.572
4253.6	-70.389
4253.6	-70.755
4253.7	-70.419
4253.7	-70.694
4253.7	-70.587
4253.7	-70.404
4253.7	-70.694
4253.8	-70.175
4253.8	-70.648
4253.8	-70.48
4253.8	-70.404
4253.8	-70.679
4253.9	-70.297
4253.9	-70.694
4253.9	-70.45
4253.9	-70.48
4253.9	-70.557
4254	-70.221
4254	-70.663
4254	-70.328
4254	-70.572
4254	-70.648
4254.1	-70.282
4254.1	-70.755
4254.1	-70.374
4254.1	-70.587
4254.1	-70.602
4254.2	-70.328
4254.2	-70.663
4254.2	-70.343
4254.2	-70.648
4254.2	-70.465
4254.3	-70.419
4254.3	-70.694
4254.3	-70.282
4254.3	-70.694
4254.3	-70.465
4254.4	-70.419
4254.4	-70.74
4254.4	-70.374
4254.4	-70.77
4254.4	-70.496
4254.5	-70.389
4254.5	-70.618
4254.5	-70.267
4254.5	-70.663
4254.5	-70.374
4254.6	-70.45
4254.6	-70.618
4254.6	-70.19
4254.6	-70.786
4254.6	-70.511
4254.7	-70.572
4254.7	-70.663
4254.7	-70.236
4254.7	-70.694
4254.7	-70.404
4254.8	-70.633
4254.8	-70.663
4254.8	-70.343
4254.8	-70.74
4254.8	-70.358
4254.9	-70.587
4254.9	-70.648
4254.9	-70.374
4254.9	-70.801
4254.9	-70.465
4255	-70.679
4255	-70.663
4255	-70.374
4255	-70.724
4255	-70.374
4255.1	-70.572
4255.1	-70.663
4255.1	-70.374
4255.1	-70.816
4255.1	-70.419
4255.2	-70.648
4255.2	-70.663
4255.2	-70.267
4255.2	-70.74
4255.2	-70.374
4255.3	-70.496
4255.3	-70.679
4255.3	-70.267
4255.3	-70.694
4255.3	-70.465
4255.4	-70.602
4255.4	-70.663
4255.4	-70.267
4255.4	-70.724
4255.4	-70.435
4255.5	-70.496
4255.5	-70.679
4255.5	-70.343
4255.5	-70.724
4255.5	-70.419
4255.6	-70.404
4255.6	-70.618
4255.6	-70.221
4255.6	-70.679
4255.6	-70.496
4255.7	-70.328
4255.7	-70.648
4255.7	-70.251
4255.7	-70.663
4255.7	-70.511
4255.8	-70.374
4255.8	-70.648
4255.8	-70.297
4255.8	-70.709
4255.8	-70.587
4255.9	-70.374
4255.9	-70.862
4255.9	-70.404
4255.9	-70.648
4255.9	-70.74
4256	-70.374
4256	-70.831
4256	-70.496
4256	-70.511
4256	-70.694
4256.1	-70.267
4256.1	-70.755
4256.1	-70.572
4256.1	-70.435
4256.1	-70.77
4256.2	-70.358
4256.2	-70.724
4256.2	-70.709
4256.2	-70.343
4256.2	-70.663
4256.3	-70.358
4256.3	-70.618
4256.3	-70.633
4256.3	-70.389
4256.3	-70.786
4256.4	-70.389
4256.4	-70.389
4256.4	-70.694
4256.4	-70.282
4256.4	-70.724
4256.5	-70.526
4256.5	-70.206
4256.5	-70.679
4256.5	-70.343
4256.5	-70.602
4256.6	-70.694
4256.6	-70.312
4256.6	-70.633
4256.6	-70.358
4256.6	-70.419
4256.7	-70.74
4256.7	-70.267
4256.7	-70.618
4256.7	-70.557
4256.7	-70.297
4256.8	-70.786
4256.8	-70.465
4256.8	-70.587
4256.8	-70.633
4256.8	-70.19
4256.9	-70.648
4256.9	-70.496
4256.9	-70.45
4256.9	-70.816
4256.9	-70.374
4257	-70.618
4257	-70.587
4257	-70.312
4257	-70.755
4257	-70.435
4257.1	-70.419
4257.1	-70.648
4257.1	-70.251
4257.1	-70.709
4257.1	-70.572
4257.2	-70.221
4257.2	-70.694
4257.2	-70.312
4257.2	-70.465
4257.2	-70.74
4257.3	-70.312
4257.3	-70.831
4257.3	-70.633
4257.3	-70.404
4257.3	-70.831
4257.4	-70.404
4257.4	-70.419
4257.4	-70.587
4257.4	-70.175
4257.4	-70.618
4257.5	-70.587
4257.5	-70.404
4257.5	-70.816
4257.5	-70.48
4257.5	-70.541
4257.6	-70.648
4257.6	-70.236
4257.6	-70.633
4257.6	-70.557
4257.6	-70.267
4257.7	-70.831
4257.7	-70.435
4257.7	-70.48
4257.7	-70.831
4257.7	-70.404
4257.8	-70.602
4257.8	-70.587
4257.8	-70.19
4257.8	-70.694
4257.8	-70.465
4257.9	-70.343
4257.9	-70.786
4257.9	-70.419
4257.9	-70.602
4257.9	-70.663
4258	-70.221
4258	-70.694
4258	-70.48
4258	-70.282
4258	-70.694
4258.1	-70.419
4258.1	-70.541
4258.1	-70.74
4258.1	-70.328
4258.1	-70.633
4258.2	-70.557
4258.2	-70.236
4258.2	-70.679
4258.2	-70.435
4258.2	-70.328
4258.3	-70.663
4258.3	-70.343
4258.3	-70.648
4258.3	-70.679
4258.3	-70.328
4258.4	-70.801
4258.4	-70.45
4258.4	-70.358
4258.4	-70.618
4258.4	-70.251
4258.5	-70.679
4258.5	-70.48
4258.5	-70.312
4258.5	-70.572
4258.5	-70.19
4258.6	-70.618
4258.6	-70.511
4258.6	-70.328
4258.6	-70.694
4258.6	-70.19
4258.7	-70.633
4258.7	-70.496
4258.7	-70.419
4258.7	-70.541
4258.7	-70.129
4258.8	-70.526
4258.8	-70.221
4258.8	-70.557
4258.8	-70.45
4258.8	-70.297
4258.9	-70.541
4258.9	-70.19
4258.9	-70.602
4258.9	-70.236
4258.9	-70.587
4259	-70.328
4259	-70.496
4259	-70.374
4259	-70.389
4259	-70.511
4259.1	-70.297
4259.1	-70.587
4259.1	-70.236
4259.1	-70.648
4259.1	-70.251
4259.2	-70.648
4259.2	-70.312
4259.2	-70.618
4259.2	-70.404
4259.2	-70.496
4259.3	-70.465
4259.3	-70.465
4259.3	-70.526
4259.3	-70.343
4259.3	-70.618
4259.4	-70.267
4259.4	-70.709
4259.4	-70.267
4259.4	-70.541
4259.4	-70.236
4259.5	-70.526
4259.5	-70.267
4259.5	-70.526
4259.5	-70.358
4259.5	-70.465
4259.6	-70.48
4259.6	-70.343
4259.6	-70.587
4259.6	-70.389
4259.6	-70.679
4259.7	-70.297
4259.7	-70.648
4259.7	-70.297
4259.7	-70.633
4259.7	-70.374
4259.8	-70.496
4259.8	-70.45
4259.8	-70.282
4259.8	-70.557
4259.8	-70.312
4259.9	-70.694
4259.9	-70.267
4259.9	-70.648
4259.9	-70.312
4259.9	-70.541
4260	-70.48
4260	-70.328
4260	-70.541
4260	-70.236
4260	-70.633
4260.1	-70.221
4260.1	-70.709
4260.1	-70.343
4260.1	-70.511
4260.1	-70.557
4260.2	-70.236
4260.2	-70.557
4260.2	-70.221
4260.2	-70.618
4260.2	-70.358
4260.3	-70.572
4260.3	-70.48
4260.3	-70.312
4260.3	-70.618
4260.3	-70.19
4260.4	-70.618
4260.4	-70.236
4260.4	-70.541
4260.4	-70.48
4260.4	-70.328
4260.5	-70.618
4260.5	-70.19
4260.5	-70.587
4260.5	-70.236
4260.5	-70.511
4260.6	-70.343
4260.6	-70.267
4260.6	-70.541
4260.6	-70.19
4260.6	-70.694
4260.7	-70.343
4260.7	-70.587
4260.7	-70.496
4260.7	-70.282
4260.7	-70.557
4260.8	-70.099
4260.8	-70.572
4260.8	-70.328
4260.8	-70.48
4260.8	-70.541
4260.9	-70.129
4260.9	-70.602
4260.9	-70.19
4260.9	-70.526
4260.9	-70.389
4261	-70.328
4261	-70.557
4261	-70.175
4261	-70.618
4261	-70.267
4261.1	-70.48
4261.1	-70.435
4261.1	-70.206
4261.1	-70.648
4261.1	-70.16
4261.2	-70.602
4261.2	-70.374
4261.2	-70.343
4261.2	-70.557
4261.2	-70.175
4261.3	-70.602
4261.3	-70.267
4261.3	-70.465
4261.3	-70.435
4261.3	-70.114
4261.4	-70.602
4261.4	-70.206
4261.4	-70.526
4261.4	-70.374
4261.4	-70.267
4261.5	-70.557
4261.5	-70.145
4261.5	-70.587
4261.5	-70.328
4261.5	-70.496
4261.6	-70.48
4261.6	-70.236
4261.6	-70.679
4261.6	-70.267
4261.6	-70.526
4261.7	-70.435
4261.7	-70.145
4261.7	-70.587
4261.7	-70.175
4261.7	-70.541
4261.8	-70.45
4261.8	-70.297
4261.8	-70.526
4261.8	-70.145
4261.8	-70.541
4261.9	-70.389
4261.9	-70.419
4261.9	-70.557
4261.9	-70.221
4261.9	-70.602
4262	-70.312
4262	-70.587
4262	-70.602
4262	-70.312
4262	-70.709
4262.1	-70.236
4262.1	-70.618
4262.1	-70.541
4262.1	-70.297
4262.1	-70.587
4262.2	-70.19
4262.2	-70.587
4262.2	-70.465
4262.2	-70.389
4262.2	-70.724
4262.3	-70.206
4262.3	-70.633
4262.3	-70.465
4262.3	-70.404
4262.3	-70.602
4262.4	-70.236
4262.4	-70.633
4262.4	-70.389
4262.4	-70.496
4262.4	-70.572
4262.5	-70.19
4262.5	-70.648
4262.5	-70.221
4262.5	-70.419
4262.5	-70.526
4262.6	-70.175
4262.6	-70.602
4262.6	-70.267
4262.6	-70.602
4262.6	-70.511
4262.7	-70.236
4262.7	-70.663
4262.7	-70.267
4262.7	-70.496
4262.7	-70.435
4262.8	-70.236
4262.8	-70.648
4262.8	-70.221
4262.8	-70.511
4262.8	-70.358
4262.9	-70.129
4262.9	-70.602
4262.9	-70.16
4262.9	-70.511
4262.9	-70.496
4263	-70.236
4263	-70.587
4263	-70.221
4263	-70.572
4263	-70.328
4263.1	-70.19
4263.1	-70.496
4263.1	-70.099
4263.1	-70.541
4263.1	-70.389
4263.2	-70.236
4263.2	-70.557
4263.2	-70.145
4263.2	-70.526
4263.2	-70.419
4263.3	-70.328
4263.3	-70.557
4263.3	-70.145
4263.3	-70.572
4263.3	-70.404
4263.4	-70.221
4263.4	-70.587
4263.4	-70.129
4263.4	-70.48
4263.4	-70.358
4263.5	-70.206
4263.5	-70.557
4263.5	-70.099
4263.5	-70.465
4263.5	-70.312
4263.6	-70.099
4263.6	-70.45
4263.6	-70.114
4263.6	-70.45
4263.6	-70.374
4263.7	-70.068
4263.7	-70.511
4263.7	-70.129
4263.7	-70.297
4263.7	-70.297
4263.8	-70.053
4263.8	-70.48
4263.8	-70.145
4263.8	-70.343
4263.8	-70.45
4263.9	-70.099
4263.9	-70.435
4263.9	-70.16
4263.9	-70.251
4263.9	-70.404
4264	-69.962
4264	-70.419
4264	-70.16
4264	-70.145
4264	-70.526
4264.1	-70.16
4264.1	-70.48
4264.1	-70.312
4264.1	-70.114
4264.1	-70.465
4264.2	-70.084
4264.2	-70.419
4264.2	-70.328
4264.2	-70.099
4264.2	-70.511
4264.3	-70.145
4264.3	-70.435
4264.3	-70.404
4264.3	-70.007
4264.3	-70.48
4264.4	-70.114
4264.4	-70.251
4264.4	-70.496
4264.4	-70.068
4264.4	-70.48
4264.5	-70.221
4264.5	-70.145
4264.5	-70.496
4264.5	-70.114
4264.5	-70.419
4264.6	-70.312
4264.6	-70.068
4264.6	-70.511
4264.6	-70.206
4264.6	-70.45
4264.7	-70.45
4264.7	-70.099
4264.7	-70.526
4264.7	-70.236
4264.7	-70.099
4264.8	-70.465
4264.8	-70.084
4264.8	-70.45
4264.8	-70.358
4264.8	-70.16
4264.9	-70.572
4264.9	-70.236
4264.9	-70.419
4264.9	-70.389
4264.9	-70.007
4265	-70.465
4265	-70.175
4265	-70.129
4265	-70.45
4265	-70.038
4265.1	-70.389
4265.1	-70.343
4265.1	-70.084
4265.1	-70.465
4265.1	-70.099
4265.2	-70.236
4265.2	-70.465
4265.2	-70.084
4265.2	-70.45
4265.2	-70.251
4265.3	-70.084
4265.3	-70.419
4265.3	-70.068
4265.3	-70.374
4265.3	-70.435
4265.4	-69.992
4265.4	-70.435
4265.4	-70.236
4265.4	-70.175
4265.4	-70.511
4265.5	-70.099
4265.5	-70.419
4265.5	-70.358
4265.5	-69.977
4265.5	-70.526
4265.6	-70.267
4265.6	-70.099
4265.6	-70.435
4265.6	-70.007
4265.6	-70.343
4265.7	-70.496
4265.7	-70.114
4265.7	-70.526
4265.7	-70.328
4265.7	-70.282
4265.8	-70.419
4265.8	-70.175
4265.8	-70.511
4265.8	-70.48
4265.8	-70.023
4265.9	-70.557
4265.9	-70.297
4265.9	-70.145
4265.9	-70.526
4265.9	-70.114
4266	-70.343
4266	-70.389
4266	-70.084
4266	-70.526
4266	-70.282
4266.1	-70.084
4266.1	-70.511
4266.1	-70.16
4266.1	-70.312
4266.1	-70.45
4266.2	-70.023
4266.2	-70.526
4266.2	-70.358
4266.2	-70.099
4266.2	-70.602
4266.3	-70.282
4266.3	-70.129
4266.3	-70.526
4266.3	-70.084
4266.3	-70.343
4266.4	-70.48
4266.4	-70.023
4266.4	-70.419
4266.4	-70.251
4266.4	-70.007
4266.5	-70.526
4266.5	-70.175
4266.5	-70.206
4266.5	-70.496
4266.5	-70.068
4266.6	-70.374
4266.6	-70.343
4266.6	-69.962
4266.6	-70.465
4266.6	-70.19
4266.7	-70.068
4266.7	-70.404
4266.7	-70.068
4266.7	-70.404
4266.7	-70.175
4266.8	-70.038
4266.8	-70.435
4266.8	-70.053
4266.8	-70.282
4266.8	-70.374
4266.9	-69.977
4266.9	-70.496
4266.9	-70.16
4266.9	-70.389
4266.9	-70.48
4267	-70.129
4267	-70.496
4267	-70.114
4267	-70.389
4267	-70.251
4267.1	-70.175
4267.1	-70.328
4267.1	-69.977
4267.1	-70.45
4267.1	-69.977
4267.2	-70.389
4267.2	-70.236
4267.2	-70.312
4267.2	-70.358
4267.2	-70.114
4267.3	-70.389
4267.3	-70.007
4267.3	-70.419
4267.3	-70.068
4267.3	-70.374
4267.4	-70.084
4267.4	-70.221
4267.4	-70.236
4267.4	-70.206
4267.4	-70.312
4267.5	-70.068
4267.5	-70.328
4267.5	-69.946
4267.5	-70.358
4267.5	-69.931
4267.6	-70.435
4267.6	-70.084
4267.6	-70.374
4267.6	-70.114
4267.6	-70.389
4267.7	-70.145
4267.7	-70.282
4267.7	-70.297
4267.7	-70.038
4267.7	-70.328
4267.8	-70.099
4267.8	-70.404
4267.8	-70.053
4267.8	-70.358
4267.8	-69.962
4267.9	-70.312
4267.9	-69.962
4267.9	-70.267
4267.9	-70.099
4267.9	-70.206
4268	-70.236
4268	-70.206
4268	-70.328
4268	-70.129
4268	-70.343
4268.1	-69.916
4268.1	-70.343
4268.1	-69.992
4268.1	-70.374
4268.1	-70.114
4268.2	-70.267
4268.2	-70.206
4268.2	-70.114
4268.2	-70.328
4268.2	-69.977
4268.3	-70.389
4268.3	-69.992
4268.3	-70.343
4268.3	-70.114
4268.3	-70.297
4268.4	-70.236
4268.4	-70.114
4268.4	-70.343
4268.4	-69.901
4268.4	-70.343
4268.5	-69.931
4268.5	-70.419
4268.5	-70.221
4268.5	-70.206
4268.5	-70.236
4268.6	-69.992
4268.6	-70.328
4268.6	-69.916
4268.6	-70.358
4268.6	-70.023
4268.7	-70.236
4268.7	-70.267
4268.7	-70.114
4268.7	-70.511
4268.7	-69.977
4268.8	-70.312
4268.8	-70.053
4268.8	-70.267
4268.8	-70.236
4268.8	-70.023
4268.9	-70.312
4268.9	-69.885
4268.9	-70.389
4268.9	-70.114
4268.9	-70.312
4269	-70.297
4269	-69.992
4269	-70.343
4269	-69.977
4269	-70.48
4269.1	-70.16
4269.1	-70.175
4269.1	-70.297
4269.1	-69.916
4269.1	-70.328
4269.2	-70.007
4269.2	-70.343
4269.2	-70.19
4269.2	-70.099
4269.2	-70.328
4269.3	-69.916
4269.3	-70.389
4269.3	-70.038
4269.3	-70.221
4269.3	-70.221
4269.4	-70.023
4269.4	-70.389
4269.4	-69.977
4269.4	-70.374
4269.4	-70.068
4269.5	-70.053
4269.5	-70.282
4269.5	-69.931
4269.5	-70.404
4269.5	-70.038
4269.6	-70.282
4269.6	-70.267
4269.6	-70.023
4269.6	-70.404
4269.6	-69.962
4269.7	-70.267
4269.7	-70.023
4269.7	-70.023
4269.7	-70.251
4269.7	-69.992
4269.8	-70.419
4269.8	-69.992
4269.8	-70.19
4269.8	-70.236
4269.8	-69.946
4269.9	-70.343
4269.9	-69.931
4269.9	-70.236
4269.9	-70.053
4269.9	-69.992
4270	-70.343
4270	-69.931
4270	-70.358
4270	-70.084
4270	-69.977
4270.1	-70.175
4270.1	-69.87
4270.1	-70.282
4270.1	-69.992
4270.1	-70.19
4270.2	-70.16
4270.2	-69.992
4270.2	-70.328
4270.2	-69.946
4270.2	-70.236
4270.3	-70.114
4270.3	-69.87
4270.3	-70.358
4270.3	-69.992
4270.3	-70.419
4270.4	-70.206
4270.4	-70.084
4270.4	-70.282
4270.4	-69.946
4270.4	-70.374
4270.5	-70.038
4270.5	-70.16
4270.5	-70.282
4270.5	-69.87
4270.5	-70.404
4270.6	-70.023
4270.6	-70.251
4270.6	-70.251
4270.6	-69.916
4270.6	-70.374
4270.7	-69.977
4270.7	-70.282
4270.7	-70.16
4270.7	-69.931
4270.7	-70.206
4270.8	-69.87
4270.8	-70.312
4270.8	-70.099
4270.8	-70.068
4270.8	-70.328
4270.9	-69.885
4270.9	-70.389
4270.9	-70.16
4270.9	-70.099
4270.9	-70.297
4271	-69.885
4271	-70.343
4271	-70.145
4271	-70.19
4271	-70.343
4271.1	-69.962
4271.1	-70.328
4271.1	-70.099
4271.1	-70.175
4271.1	-70.267
4271.2	-69.946
4271.2	-70.358
4271.2	-70.007
4271.2	-70.236
4271.2	-70.282
4271.3	-69.992
4271.3	-70.358
4271.3	-69.962
4271.3	-70.145
4271.3	-70.236
4271.4	-69.962
4271.4	-70.435
4271.4	-70.068
4271.4	-70.312
4271.4	-70.251
4271.5	-70.023
4271.5	-70.389
4271.5	-70.038
4271.5	-70.343
4271.5	-70.175
4271.6	-69.962
4271.6	-70.435
4271.6	-69.946
4271.6	-70.282
4271.6	-70.312
4271.7	-69.931
4271.7	-70.374
4271.7	-70.007
4271.7	-70.221
4271.7	-70.099
4271.8	-69.885
4271.8	-70.267
4271.8	-69.962
4271.8	-70.206
4271.8	-70.267
4271.9	-69.992
4271.9	-70.389
4271.9	-70.068
4271.9	-70.312
4271.9	-70.282
4272	-70.007
4272	-70.404
4272	-70.007
4272	-70.236
4272	-70.282
4272.1	-69.977
4272.1	-70.419
4272.1	-70.023
4272.1	-70.221
4272.1	-70.312
4272.2	-69.962
4272.2	-70.343
4272.2	-70.023
4272.2	-70.145
4272.2	-70.328
4272.3	-70.023
4272.3	-70.511
4272.3	-70.236
4272.3	-70.114
4272.3	-70.328
4272.4	-69.946
4272.4	-70.374
4272.4	-70.206
4272.4	-70.129
4272.4	-70.419
4272.5	-69.962
4272.5	-70.358
4272.5	-70.282
4272.5	-70.084
4272.5	-70.48
4272.6	-69.946
4272.6	-70.312
4272.6	-70.328
4272.6	-70.007
4272.6	-70.435
4272.7	-70.16
4272.7	-70.297
4272.7	-70.267
4272.7	-69.992
4272.7	-70.358
4272.8	-70.114
4272.8	-70.145
4272.8	-70.282
4272.8	-69.885
4272.8	-70.358
4272.9	-70.175
4272.9	-70.038
4272.9	-70.374
4272.9	-69.977
4272.9	-70.251
4273	-70.267
4273	-70.038
4273	-70.45
4273	-70.084
4273	-70.312
4273.1	-70.328
4273.1	-69.962
4273.1	-70.435
4273.1	-70.145
4273.1	-70.038
4273.2	-70.358
4273.2	-70.023
4273.2	-70.374
4273.2	-70.328
4273.2	-70.023
4273.3	-70.48
4273.3	-70.145
4273.3	-70.328
4273.3	-70.435
4273.3	-70.084
4273.4	-70.48
4273.4	-70.267
4273.4	-70.084
4273.4	-70.496
4273.4	-70.068
4273.5	-70.358
4273.5	-70.312
4273.5	-70.084
4273.5	-70.541
4273.5	-70.267
4273.6	-70.251
4273.6	-70.465
4273.6	-69.962
4273.6	-70.419
4273.6	-70.267
4273.7	-70.053
4273.7	-70.465
4273.7	-70.099
4273.7	-70.297
4273.7	-70.557
4273.8	-69.962
4273.8	-70.45
4273.8	-70.328
4273.8	-70.145
4273.8	-70.465
4273.9	-70.099
4273.9	-70.328
4273.9	-70.435
4273.9	-70.038
4273.9	-70.511
4274	-70.312
4274	-70.145
4274	-70.587
4274	-70.16
4274	-70.358
4274.1	-70.48
4274.1	-70.068
4274.1	-70.465
4274.1	-70.343
4274.1	-70.114
4274.2	-70.48
4274.2	-70.19
4274.2	-70.343
4274.2	-70.48
4274.2	-70.099
4274.3	-70.526
4274.3	-70.358
4274.3	-70.19
4274.3	-70.587
4274.3	-70.16
4274.4	-70.282
4274.4	-70.48
4274.4	-70.038
4274.4	-70.557
4274.4	-70.465
4274.5	-70.19
4274.5	-70.587
4274.5	-70.312
4274.5	-70.282
4274.5	-70.557
4274.6	-70.068
4274.6	-70.374
4274.6	-70.374
4274.6	-70.068
4274.6	-70.557
4274.7	-70.358
4274.7	-70.19
4274.7	-70.663
4274.7	-70.236
4274.7	-70.221
4274.8	-70.48
4274.8	-70.084
4274.8	-70.435
4274.8	-70.419
4274.8	-70.084
4274.9	-70.572
4274.9	-70.267
4274.9	-70.251
4274.9	-70.496
4274.9	-70.129
4275	-70.48
4275	-70.48
4275	-70.099
4275	-70.511
4275	-70.251
4275.1	-70.251
4275.1	-70.572
4275.1	-70.175
4275.1	-70.511
4275.1	-70.358
4275.2	-70.145
4275.2	-70.572
4275.2	-70.221
4275.2	-70.511
4275.2	-70.45
4275.3	-70.114
4275.3	-70.541
4275.3	-70.084
4275.3	-70.419
4275.3	-70.374
4275.4	-70.114
4275.4	-70.404
4275.4	-70.068
4275.4	-70.45
4275.4	-70.282
4275.5	-70.358
4275.5	-70.343
4275.5	-70.068
4275.5	-70.541
4275.5	-70.084
4275.6	-70.48
4275.6	-70.236
4275.6	-70.358
4275.6	-70.358
4275.6	-70.267
4275.7	-70.45
4275.7	-70.19
4275.7	-70.526
4275.7	-70.114
4275.7	-70.511
4275.8	-70.19
4275.8	-70.496
4275.8	-70.297
4275.8	-70.404
4275.8	-70.389
4275.9	-70.312
4275.9	-70.419
4275.9	-70.267
4275.9	-70.511
4275.9	-70.129
4276	-70.465
4276	-70.084
4276	-70.435
4276	-70.068
4276	-70.404
4276.1	-70.084
4276.1	-70.419
4276.1	-70.328
4276.1	-70.419
4276.1	-70.45
4276.2	-70.328
4276.2	-70.435
4276.2	-70.145
4276.2	-70.511
4276.2	-70.114
4276.3	-70.496
4276.3	-70.129
4276.3	-70.45
4276.3	-70.206
4276.3	-70.435
4276.4	-70.282
4276.4	-70.312
4276.4	-70.328
4276.4	-70.068
4276.4	-70.465
4276.5	-70.129
4276.5	-70.557
4276.5	-70.084
4276.5	-70.419
4276.5	-70.19
4276.6	-70.312
4276.6	-70.312
4276.6	-70.221
4276.6	-70.404
4276.6	-70.007
4276.7	-70.48
4276.7	-70.114
4276.7	-70.602
4276.7	-70.297
4276.7	-70.328
4276.8	-70.328
4276.8	-70.084
4276.8	-70.496
4276.8	-70.099
4276.8	-70.45
4276.9	-70.16
4276.9	-70.389
4276.9	-70.328
4276.9	-70.282
4276.9	-70.496
4277	-70.068
4277	-70.526
4277	-70.099
4277	-70.435
4277	-70.297
4277.1	-70.251
4277.1	-70.45
4277.1	-70.114
4277.1	-70.511
4277.1	-70.114
4277.2	-70.48
4277.2	-70.328
4277.2	-70.236
4277.2	-70.496
4277.2	-70.175
4277.3	-70.587
4277.3	-70.206
4277.3	-70.435
4277.3	-70.251
4277.3	-70.084
4277.4	-70.419
4277.4	-70.114
4277.4	-70.526
4277.4	-70.206
4277.4	-70.374
4277.5	-70.389
4277.5	-70.19
4277.5	-70.633
4277.5	-70.206
4277.5	-70.511
4277.6	-70.297
4277.6	-70.312
4277.6	-70.541
4277.6	-70.175
4277.6	-70.526
4277.7	-70.16
4277.7	-70.45
4277.7	-70.328
4277.7	-70.221
4277.7	-70.45
4277.8	-70.053
4277.8	-70.496
4277.8	-70.297
4277.8	-70.267
4277.8	-70.496
4277.9	-70.16
4277.9	-70.541
4277.9	-70.221
4277.9	-70.419
4277.9	-70.374
4278	-70.206
4278	-70.541
4278	-70.099
4278	-70.496
4278	-70.297
4278.1	-70.389
4278.1	-70.587
4278.1	-70.145
4278.1	-70.572
4278.1	-70.358
4278.2	-70.374
4278.2	-70.389
4278.2	-70.099
4278.2	-70.511
4278.2	-70.221
4278.3	-70.511
4278.3	-70.389
4278.3	-70.221
4278.3	-70.648
4278.3	-70.175
4278.4	-70.602
4278.4	-70.45
4278.4	-70.312
4278.4	-70.618
4278.4	-70.19
4278.5	-70.694
4278.5	-70.45
4278.5	-70.541
4278.5	-70.602
4278.5	-70.236
4278.6	-70.663
4278.6	-70.282
4278.6	-70.572
4278.6	-70.557
4278.6	-70.389
4278.7	-70.694
4278.7	-70.267
4278.7	-70.663
4278.7	-70.511
4278.7	-70.251
4278.8	-70.709
4278.8	-70.221
4278.8	-70.602
4278.8	-70.435
4278.8	-70.404
4278.9	-70.648
4278.9	-70.282
4278.9	-70.709
4278.9	-70.404
4278.9	-70.496
4279	-70.618
4279	-70.297
4279	-70.724
4279	-70.435
4279	-70.587
4279.1	-70.648
4279.1	-70.251
4279.1	-70.694
4279.1	-70.404
4279.1	-70.648
4279.2	-70.618
4279.2	-70.312
4279.2	-70.633
4279.2	-70.343
4279.2	-70.618
4279.3	-70.541
4279.3	-70.328
4279.3	-70.694
4279.3	-70.236
4279.3	-70.633
4279.4	-70.587
4279.4	-70.343
4279.4	-70.801
4279.4	-70.267
4279.4	-70.602
4279.5	-70.572
4279.5	-70.374
4279.5	-70.755
4279.5	-70.328
4279.5	-70.724
4279.6	-70.557
4279.6	-70.419
4279.6	-70.709
4279.6	-70.267
4279.6	-70.709
4279.7	-70.496
4279.7	-70.435
4279.7	-70.709
4279.7	-70.282
4279.7	-70.648
4279.8	-70.435
4279.8	-70.389
4279.8	-70.648
4279.8	-70.251
4279.8	-70.694
4279.9	-70.511
4279.9	-70.374
4279.9	-70.694
4279.9	-70.343
4279.9	-70.709
4280	-70.572
4280	-70.374
4280	-70.633
4280	-70.267
4280	-70.694
4280.1	-70.496
4280.1	-70.389
4280.1	-70.801
4280.1	-70.312
4280.1	-70.709
4280.2	-70.663
4280.2	-70.358
4280.2	-70.786
4280.2	-70.404
4280.2	-70.633
4280.3	-70.679
4280.3	-70.435
4280.3	-70.801
4280.3	-70.389
4280.3	-70.648
4280.4	-70.602
4280.4	-70.404
4280.4	-70.786
4280.4	-70.45
4280.4	-70.648
4280.5	-70.633
4280.5	-70.328
4280.5	-70.831
4280.5	-70.541
4280.5	-70.648
4280.6	-70.74
4280.6	-70.297
4280.6	-70.694
4280.6	-70.541
4280.6	-70.557
4280.7	-70.801
4280.7	-70.374
4280.7	-70.755
4280.7	-70.557
4280.7	-70.358
4280.8	-70.801
4280.8	-70.358
4280.8	-70.755
4280.8	-70.648
4280.8	-70.419
4280.9	-70.877
4280.9	-70.45
4280.9	-70.724
4280.9	-70.77
4280.9	-70.374
4281	-70.786
4281	-70.48
4281	-70.694
4281	-70.801
4281	-70.343
4281.1	-70.77
4281.1	-70.541
4281.1	-70.45
4281.1	-70.831
4281.1	-70.419
4281.2	-70.74
4281.2	-70.618
4281.2	-70.404
4281.2	-70.831
4281.2	-70.496
4281.3	-70.648
4281.3	-70.786
4281.3	-70.435
4281.3	-70.816
4281.3	-70.541
4281.4	-70.511
4281.4	-70.755
4281.4	-70.358
4281.4	-70.77
4281.4	-70.633
4281.5	-70.435
4281.5	-70.801
4281.5	-70.48
4281.5	-70.633
4281.5	-70.694
4281.6	-70.374
4281.6	-70.755
4281.6	-70.618
4281.6	-70.541
4281.6	-70.786
4281.7	-70.45
4281.7	-70.755
4281.7	-70.663
4281.7	-70.419
4281.7	-70.938
4281.8	-70.419
4281.8	-70.618
4281.8	-70.801
4281.8	-70.419
4281.8	-70.816
4281.9	-70.618
4281.9	-70.465
4281.9	-70.862
4281.9	-70.541
4281.9	-70.786
4282	-70.755
4282	-70.374
4282	-70.831
4282	-70.587
4282	-70.48
4282.1	-70.877
4282.1	-70.465
4282.1	-70.663
4282.1	-70.724
4282.1	-70.374
4282.2	-70.816
4282.2	-70.587
4282.2	-70.587
4282.2	-70.908
4282.2	-70.511
4282.3	-70.892
4282.3	-70.877
4282.3	-70.48
4282.3	-70.938
4282.3	-70.648
4282.4	-70.511
4282.4	-70.953
4282.4	-70.511
4282.4	-70.801
4282.4	-70.831
4282.5	-70.435
4282.5	-70.923
4282.5	-70.74
4282.5	-70.557
4282.5	-70.908
4282.6	-70.465
4282.6	-70.786
4282.6	-70.816
4282.6	-70.496
4282.6	-70.984
4282.7	-70.786
4282.7	-70.496
4282.7	-70.923
4282.7	-70.648
4282.7	-70.648
4282.8	-70.923
4282.8	-70.48
4282.8	-70.862
4282.8	-70.755
4282.8	-70.45
4282.9	-70.923
4282.9	-70.587
4282.9	-70.48
4282.9	-70.877
4282.9	-70.496
4283	-70.877
4283	-70.892
4283	-70.45
4283	-70.908
4283	-70.694
4283.1	-70.45
4283.1	-70.908
4283.1	-70.557
4283.1	-70.602
4283.1	-70.847
4283.2	-70.48
4283.2	-70.969
4283.2	-70.892
4283.2	-70.465
4283.2	-70.908
4283.3	-70.572
4283.3	-70.496
4283.3	-70.923
4283.3	-70.541
4283.3	-70.77
4283.4	-70.801
4283.4	-70.419
4283.4	-70.984
4283.4	-70.679
4283.4	-70.587
4283.5	-70.862
4283.5	-70.419
4283.5	-70.77
4283.5	-70.648
4283.5	-70.526
4283.6	-70.892
4283.6	-70.496
4283.6	-70.877
4283.6	-70.679
4283.6	-70.541
4283.7	-70.847
4283.7	-70.404
4283.7	-70.877
4283.7	-70.572
4283.7	-70.694
4283.8	-70.801
4283.8	-70.648
4283.8	-70.923
4283.8	-70.557
4283.8	-70.984
4283.9	-70.602
4283.9	-70.892
4283.9	-70.77
4283.9	-70.694
4283.9	-70.923
4284	-70.602
4284	-70.969
4284	-70.602
4284	-70.953
4284	-70.541
4284.1	-70.908
4284.1	-70.618
4284.1	-70.892
4284.1	-70.801
4284.1	-70.755
4284.2	-70.831
4284.2	-70.587
4284.2	-70.831
4284.2	-70.465
4284.2	-70.862
4284.3	-70.419
4284.3	-70.877
4284.3	-70.465
4284.3	-70.892
4284.3	-70.618
4284.4	-70.984
4284.4	-70.694
4284.4	-70.908
4284.4	-70.801
4284.4	-70.862
4284.5	-70.923
4284.5	-70.786
4284.5	-70.969
4284.5	-70.633
4284.5	-70.999
4284.6	-70.602
4284.6	-71.014
4284.6	-70.572
4284.6	-70.969
4284.6	-70.679
4284.7	-70.908
4284.7	-70.755
4284.7	-70.831
4284.7	-70.877
4284.7	-70.724
4284.8	-70.999
4284.8	-70.618
4284.8	-71.106
4284.8	-70.709
4284.8	-71.045
4284.9	-70.831
4284.9	-70.908
4284.9	-70.786
4284.9	-70.786
4284.9	-70.877
4285	-70.633
4285	-71.06
4285	-70.618
4285	-71.075
4285	-70.816
4285.1	-71.014
4285.1	-70.877
4285.1	-70.74
4285.1	-70.953
4285.1	-70.602
4285.2	-70.969
4285.2	-70.694
4285.2	-71.06
4285.2	-70.908
4285.2	-70.938
4285.3	-70.984
4285.3	-70.724
4285.3	-70.984
4285.3	-70.633
4285.3	-71.014
4285.4	-70.786
4285.4	-71.014
4285.4	-70.984
4285.4	-70.74
4285.4	-71.075
4285.5	-70.694
4285.5	-71.075
4285.5	-70.847
4285.5	-70.984
4285.5	-70.969
4285.6	-70.786
4285.6	-71.121
4285.6	-70.74
4285.6	-71.152
4285.6	-70.847
4285.7	-70.938
4285.7	-70.984
4285.7	-70.587
4285.7	-71.075
4285.7	-70.694
4285.8	-71.136
4285.8	-70.969
4285.8	-70.938
4285.8	-71.075
4285.8	-70.709
4285.9	-71.182
4285.9	-70.831
4285.9	-71.075
4285.9	-70.984
4285.9	-70.755
4286	-71.106
4286	-70.724
4286	-71.136
4286	-70.892
4286	-70.953
4286.1	-71.045
4286.1	-70.77
4286.1	-71.182
4286.1	-70.801
4286.1	-71.121
4286.2	-70.953
4286.2	-70.847
4286.2	-71.198
4286.2	-70.74
4286.2	-71.182
4286.3	-70.984
4286.3	-70.984
4286.3	-71.014
4286.3	-70.74
4286.3	-71.152
4286.4	-70.801
4286.4	-71.106
4286.4	-70.908
4286.4	-70.862
4286.4	-71.167
4286.5	-70.77
4286.5	-71.228
4286.5	-70.908
4286.5	-70.969
4286.5	-71.106
4286.6	-70.755
4286.6	-71.243
4286.6	-70.892
4286.6	-71.091
4286.6	-71.091
4286.7	-70.831
4286.7	-71.228
4286.7	-70.786
4286.7	-71.182
4286.7	-70.786
4286.8	-70.831
4286.8	-71.167
4286.8	-70.786
4286.8	-71.228
4286.8	-70.923
4286.9	-70.953
4286.9	-71.06
4286.9	-70.77
4286.9	-71.167
4286.9	-70.816
4287	-71.136
4287	-70.999
4287	-70.786
4287	-71.213
4287	-70.831
4287.1	-71.182
4287.1	-70.999
4287.1	-70.847
4287.1	-71.198
4287.1	-70.847
4287.2	-71.243
4287.2	-71.014
4287.2	-70.938
4287.2	-71.136
4287.2	-70.816
4287.3	-71.198
4287.3	-70.938
4287.3	-70.999
4287.3	-71.045
4287.3	-70.801
4287.4	-71.198
4287.4	-70.862
4287.4	-71.075
4287.4	-71.106
4287.4	-70.77
4287.5	-71.228
4287.5	-70.877
4287.5	-71.182
4287.5	-71.091
4287.5	-70.892
4287.6	-71.213
4287.6	-70.862
4287.6	-71.259
4287.6	-71.091
4287.6	-70.892
4287.7	-71.259
4287.7	-70.724
4287.7	-71.198
4287.7	-70.999
4287.7	-70.877
4287.8	-71.228
4287.8	-70.755
4287.8	-71.228
4287.8	-71.014
4287.8	-70.999
4287.9	-71.243
4287.9	-70.877
4287.9	-71.213
4287.9	-70.969
4287.9	-71.014
4288	-71.121
4288	-70.816
4288	-71.198
4288	-70.892
4288	-71.106
4288.1	-71.198
4288.1	-70.831
4288.1	-71.259
4288.1	-70.953
4288.1	-71.014
4288.2	-71.182
4288.2	-70.816
4288.2	-71.228
4288.2	-70.969
4288.2	-71.075
4288.3	-71.167
4288.3	-70.892
4288.3	-71.32
4288.3	-71.014
4288.3	-71.167
4288.4	-71.213
4288.4	-70.831
4288.4	-71.365
4288.4	-71.014
4288.4	-71.167
4288.5	-71.243
4288.5	-70.786
4288.5	-71.274
4288.5	-70.984
4288.5	-71.121
4288.6	-71.228
4288.6	-70.816
4288.6	-71.243
4288.6	-70.969
4288.6	-71.136
4288.7	-71.274
4288.7	-70.877
4288.7	-71.289
4288.7	-70.938
4288.7	-71.06
4288.8	-71.243
4288.8	-70.923
4288.8	-71.304
4288.8	-71.03
4288.8	-70.969
4288.9	-71.259
4288.9	-70.892
4288.9	-71.289
4288.9	-71.091
4288.9	-70.953
4289	-71.335
4289	-70.938
4289	-71.35
4289	-71.182
4289	-70.892
4289.1	-71.304
4289.1	-70.831
4289.1	-71.198
4289.1	-71.213
4289.1	-70.984
4289.2	-71.426
4289.2	-70.984
4289.2	-71.289
4289.2	-71.228
4289.2	-70.923
4289.3	-71.335
4289.3	-70.984
4289.3	-71.091
4289.3	-71.213
4289.3	-70.923
4289.4	-71.381
4289.4	-71.152
4289.4	-71.091
4289.4	-71.274
4289.4	-70.923
4289.5	-71.365
4289.5	-71.213
4289.5	-71.075
4289.5	-71.396
4289.5	-70.999
4289.6	-71.32
4289.6	-71.228
4289.6	-70.923
4289.6	-71.365
4289.6	-70.969
4289.7	-71.167
4289.7	-71.365
4289.7	-71.045
4289.7	-71.396
4289.7	-71.304
4289.8	-71.091
4289.8	-71.396
4289.8	-71.03
4289.8	-71.487
4289.8	-71.259
4289.9	-71.03
4289.9	-71.411
4289.9	-71.06
4289.9	-71.35
4289.9	-71.365
4290	-70.984
4290	-71.457
4290	-71.182
4290	-71.167
4290	-71.503
4290.1	-71.06
4290.1	-71.426
4290.1	-71.274
4290.1	-70.953
4290.1	-71.518
4290.2	-71.152
4290.2	-71.198
4290.2	-71.32
4290.2	-70.938
4290.2	-71.365
4290.3	-71.228
4290.3	-71.136
4290.3	-71.487
4290.3	-71.075
4290.3	-71.274
4290.4	-71.335
4290.4	-70.984
4290.4	-71.411
4290.4	-71.213
4290.4	-71.106
4290.5	-71.426
4290.5	-71.03
4290.5	-71.396
4290.5	-71.426
4290.5	-71.06
4290.6	-71.487
4290.6	-71.198
4290.6	-71.198
4290.6	-71.487
4290.6	-70.923
4290.7	-71.396
4290.7	-71.304
4290.7	-71.06
4290.7	-71.548
4290.7	-71.182
4290.8	-71.213
4290.8	-71.518
4290.8	-70.999
4290.8	-71.381
4290.8	-71.396
4290.9	-70.892
4290.9	-71.457
4290.9	-71.182
4290.9	-71.091
4290.9	-71.442
4291	-71.091
4291	-71.365
4291	-71.35
4291	-71.045
4291	-71.396
4291.1	-71.243
4291.1	-71.167
4291.1	-71.457
4291.1	-71.075
4291.1	-71.304
4291.2	-71.365
4291.2	-71.06
4291.2	-71.487
4291.2	-71.274
4291.2	-71.06
4291.3	-71.487
4291.3	-71.182
4291.3	-71.289
4291.3	-71.472
4291.3	-71.06
4291.4	-71.442
4291.4	-71.365
4291.4	-71.06
4291.4	-71.579
4291.4	-71.213
4291.5	-71.136
4291.5	-71.503
4291.5	-71.091
4291.5	-71.335
4291.5	-71.548
4291.6	-71.121
4291.6	-71.594
4291.6	-71.426
4291.6	-71.106
4291.6	-71.487
4291.7	-71.106
4291.7	-71.289
4291.7	-71.381
4291.7	-70.969
4291.7	-71.426
4291.8	-71.304
4291.8	-71.198
4291.8	-71.548
4291.8	-71.106
4291.8	-71.381
4291.9	-71.304
4291.9	-71.106
4291.9	-71.411
4291.9	-71.152
4291.9	-71.396
4292	-71.335
4292	-71.136
4292	-71.411
4292	-70.999
4292	-71.472
4292.1	-71.198
4292.1	-71.289
4292.1	-71.472
4292.1	-71.091
4292.1	-71.533
4292.2	-71.228
4292.2	-71.533
4292.2	-71.289
4292.2	-71.365
4292.2	-71.442
4292.3	-71.167
4292.3	-71.564
4292.3	-71.198
4292.3	-71.579
4292.3	-71.167
4292.4	-71.579
4292.4	-71.365
4292.4	-71.411
4292.4	-71.396
4292.4	-71.228
4292.5	-71.411
4292.5	-71.167
4292.5	-71.457
4292.5	-71.075
4292.5	-71.487
4292.6	-71.06
4292.6	-71.487
4292.6	-71.167
4292.6	-71.503
4292.6	-71.198
4292.7	-71.32
4292.7	-71.289
4292.7	-71.274
4292.7	-71.304
4292.7	-71.121
4292.8	-71.442
4292.8	-71.106
4292.8	-71.487
4292.8	-71.198
4292.8	-71.671
4292.9	-71.198
4292.9	-71.579
4292.9	-71.259
4292.9	-71.442
4292.9	-71.304
4293	-71.381
4293	-71.35
4293	-71.274
4293	-71.442
4293	-71.167
4293.1	-71.64
4293.1	-71.182
4293.1	-71.564
4293.1	-71.198
4293.1	-71.396
4293.2	-71.32
4293.2	-71.335
4293.2	-71.503
4293.2	-71.243
4293.2	-71.548
4293.3	-71.106
4293.3	-71.548
4293.3	-71.198
4293.3	-71.518
4293.3	-71.381
4293.4	-71.35
4293.4	-71.594
4293.4	-71.274
4293.4	-71.609
4293.4	-71.243
4293.5	-71.625
4293.5	-71.228
4293.5	-71.365
4293.5	-71.335
4293.5	-71.167
4293.6	-71.564
4293.6	-71.121
4293.6	-71.533
4293.6	-71.304
4293.6	-71.533
4293.7	-71.426
4293.7	-71.304
4293.7	-71.609
4293.7	-71.213
4293.7	-71.625
4293.8	-71.35
4293.8	-71.579
4293.8	-71.411
4293.8	-71.213
4293.8	-71.472
4293.9	-71.121
4293.9	-71.487
4293.9	-71.228
4293.9	-71.457
4293.9	-71.335
4294	-71.274
4294	-71.609
4294	-71.228
4294	-71.716
4294	-71.335
4294.1	-71.487
4294.1	-71.548
4294.1	-71.289
4294.1	-71.594
4294.1	-71.213
4294.2	-71.503
4294.2	-71.274
4294.2	-71.35
4294.2	-71.503
4294.2	-71.182
4294.3	-71.64
4294.3	-71.213
4294.3	-71.548
4294.3	-71.487
4294.3	-71.289
4294.4	-71.655
4294.4	-71.182
4294.4	-71.548
4294.4	-71.304
4294.4	-71.442
4294.5	-71.594
4294.5	-71.259
4294.5	-71.594
4294.5	-71.228
4294.5	-71.503
4294.6	-71.472
4294.6	-71.304
4294.6	-71.64
4294.6	-71.198
4294.6	-71.533
4294.7	-71.32
4294.7	-71.365
4294.7	-71.533
4294.7	-71.152
4294.7	-71.518
4294.8	-71.213
4294.8	-71.503
4294.8	-71.503
4294.8	-71.213
4294.8	-71.701
4294.9	-71.228
4294.9	-71.579
4294.9	-71.518
4294.9	-71.396
4294.9	-71.686
4295	-71.259
4295	-71.625
4295	-71.381
4295	-71.457
4295	-71.609
4295.1	-71.213
4295.1	-71.64
4295.1	-71.32
4295.1	-71.533
4295.1	-71.609
4295.2	-71.381
4295.2	-71.671
4295.2	-71.259
4295.2	-71.594
4295.2	-71.533
4295.3	-71.426
4295.3	-71.793
4295.3	-71.243
4295.3	-71.609
4295.3	-71.381
4295.4	-71.335
4295.4	-71.671
4295.4	-71.274
4295.4	-71.655
4295.4	-71.381
4295.5	-71.487
4295.5	-71.64
4295.5	-71.304
4295.5	-71.732
4295.5	-71.442
4295.6	-71.564
4295.6	-71.594
4295.6	-71.289
4295.6	-71.671
4295.6	-71.335
4295.7	-71.609
4295.7	-71.548
4295.7	-71.35
4295.7	-71.762
4295.7	-71.32
4295.8	-71.625
4295.8	-71.503
4295.8	-71.259
4295.8	-71.671
4295.8	-71.259
4295.9	-71.732
4295.9	-71.594
4295.9	-71.381
4295.9	-71.777
4295.9	-71.381
4296	-71.762
4296	-71.533
4296	-71.426
4296	-71.762
4296	-71.32
4296.1	-71.808
4296.1	-71.594
4296.1	-71.487
4296.1	-71.777
4296.1	-71.32
4296.2	-71.64
4296.2	-71.533
4296.2	-71.487
4296.2	-71.671
4296.2	-71.35
4296.3	-71.686
4296.3	-71.442
4296.3	-71.503
4296.3	-71.686
4296.3	-71.259
4296.4	-71.747
4296.4	-71.487
4296.4	-71.548
4296.4	-71.762
4296.4	-71.365
4296.5	-71.716
4296.5	-71.487
4296.5	-71.487
4296.5	-71.716
4296.5	-71.335
4296.6	-71.808
4296.6	-71.518
4296.6	-71.503
4296.6	-71.732
4296.6	-71.365
4296.7	-71.854
4296.7	-71.503
4296.7	-71.457
4296.7	-71.686
4296.7	-71.259
4296.8	-71.808
4296.8	-71.518
4296.8	-71.472
4296.8	-71.701
4296.8	-71.228
4296.9	-71.686
4296.9	-71.533
4296.9	-71.426
4296.9	-71.671
4296.9	-71.335
4297	-71.701
4297	-71.564
4297	-71.457
4297	-71.732
4297	-71.365
4297.1	-71.701
4297.1	-71.518
4297.1	-71.472
4297.1	-71.777
4297.1	-71.32
4297.2	-71.716
4297.2	-71.686
4297.2	-71.381
4297.2	-71.838
4297.2	-71.426
4297.3	-71.655
4297.3	-71.625
4297.3	-71.274
4297.3	-71.808
4297.3	-71.426
4297.4	-71.503
4297.4	-71.655
4297.4	-71.274
4297.4	-71.671
4297.4	-71.472
4297.5	-71.472
4297.5	-71.671
4297.5	-71.259
4297.5	-71.732
4297.5	-71.548
4297.6	-71.503
4297.6	-71.823
4297.6	-71.35
4297.6	-71.701
4297.6	-71.609
4297.7	-71.35
4297.7	-71.823
4297.7	-71.548
4297.7	-71.686
4297.7	-71.838
4297.8	-71.274
4297.8	-71.808
4297.8	-71.548
4297.8	-71.518
4297.8	-71.777
4297.9	-71.365
4297.9	-71.762
4297.9	-71.64
4297.9	-71.472
4297.9	-71.899
4298	-71.503
4298	-71.793
4298	-71.762
4298	-71.503
4298	-71.854
4298.1	-71.518
4298.1	-71.686
4298.1	-71.762
4298.1	-71.365
4298.1	-71.823
4298.2	-71.609
4298.2	-71.457
4298.2	-71.823
4298.2	-71.381
4298.2	-71.701
4298.3	-71.762
4298.3	-71.396
4298.3	-71.899
4298.3	-71.594
4298.3	-71.533
4298.4	-71.777
4298.4	-71.426
4298.4	-71.823
4298.4	-71.686
4298.4	-71.487
4298.5	-71.823
4298.5	-71.487
4298.5	-71.64
4298.5	-71.808
4298.5	-71.472
4298.6	-71.884
4298.6	-71.655
4298.6	-71.503
4298.6	-71.854
4298.6	-71.503
4298.7	-71.777
4298.7	-71.808
4298.7	-71.396
4298.7	-71.945
4298.7	-71.503
4298.8	-71.457
4298.8	-71.899
4298.8	-71.426
4298.8	-71.716
4298.8	-71.747
4298.9	-71.411
4298.9	-71.884
4298.9	-71.671
4298.9	-71.609
4298.9	-71.884
4299	-71.442
4299	-71.808
4299	-71.808
4299	-71.457
4299	-71.93
4299.1	-71.671
4299.1	-71.533
4299.1	-71.96
4299.1	-71.472
4299.1	-71.808
4299.2	-71.915
4299.2	-71.503
4299.2	-72.021
4299.2	-71.793
4299.2	-71.609
4299.3	-71.93
4299.3	-71.548
4299.3	-71.701
4299.3	-71.823
4299.3	-71.487
4299.4	-71.93
4299.4	-71.808
4299.4	-71.579
4299.4	-72.037
4299.4	-71.701
4299.5	-71.747
4299.5	-71.884
4299.5	-71.426
4299.5	-71.808
4299.5	-71.747
4299.6	-71.487
4299.6	-72.006
4299.6	-71.671
4299.6	-71.579
4299.6	-71.915
4299.7	-71.533
4299.7	-71.747
4299.7	-71.808
4299.7	-71.442
4299.7	-71.854
4299.8	-71.762
4299.8	-71.503
4299.8	-72.052
4299.8	-71.747
4299.8	-71.64
4299.9	-71.96
4299.9	-71.503
4299.9	-71.838
4299.9	-71.838
4299.9	-71.518
4300	-71.915
4300	-71.732
4300	-71.518
4300	-71.991
4300	-71.564
4300.1	-71.838
4300.1	-71.838
4300.1	-71.472
4300.1	-71.991
4300.1	-71.655
4300.2	-71.686
4300.2	-71.915
4300.2	-71.426
4300.2	-71.869
4300.2	-71.671
4300.3	-71.716
4300.3	-71.884
4300.3	-71.533
4300.3	-71.945
4300.3	-71.564
4300.4	-71.899
4300.4	-71.793
4300.4	-71.609
4300.4	-71.915
4300.4	-71.548
4300.5	-71.945
4300.5	-71.732
4300.5	-71.976
4300.5	-71.854
4300.5	-71.747
4300.6	-71.945
4300.6	-71.625
4300.6	-71.991
4300.6	-71.579
4300.6	-71.976
4300.7	-71.716
4300.7	-71.869
4300.7	-71.762
4300.7	-71.793
4300.7	-71.823
4300.8	-71.686
4300.8	-71.93
4300.8	-71.579
4300.8	-72.037
4300.8	-71.564
4300.9	-71.915
4300.9	-71.625
4300.9	-71.869
4300.9	-71.609
4300.9	-71.915
4301	-71.808
4301	-71.793
4301	-71.762
4301	-71.625
4301	-71.838
4301.1	-71.594
4301.1	-71.915
4301.1	-71.594
4301.1	-71.93
4301.1	-71.442
4301.2	-71.945
4301.2	-71.625
4301.2	-72.006
4301.2	-71.701
4301.2	-71.93
4301.3	-71.838
4301.3	-71.838
4301.3	-71.915
4301.3	-71.671
4301.3	-71.976
4301.4	-71.503
4301.4	-71.899
4301.4	-71.518
4301.4	-71.899
4301.4	-71.655
4301.5	-71.915
4301.5	-71.777
4301.5	-71.762
4301.5	-71.976
4301.5	-71.64
4301.6	-71.976
4301.6	-71.625
4301.6	-71.899
4301.6	-71.579
4301.6	-71.884
4301.7	-71.64
4301.7	-71.701
4301.7	-71.777
4301.7	-71.518
4301.7	-71.915
4301.8	-71.548
4301.8	-71.976
4301.8	-71.64
4301.8	-71.808
4301.8	-71.777
4301.9	-71.701
4301.9	-72.006
4301.9	-71.625
4301.9	-72.037
4301.9	-71.594
4302	-71.93
4302	-71.762
4302	-71.686
4302	-71.884
4302	-71.533
4302.1	-71.93
4302.1	-71.594
4302.1	-71.991
4302.1	-71.793
4302.1	-71.747
4302.2	-71.915
4302.2	-71.548
4302.2	-72.021
4302.2	-71.655
4302.2	-71.96
4302.3	-71.823
4302.3	-71.747
4302.3	-71.869
4302.3	-71.579
4302.3	-72.083
4302.4	-71.671
4302.4	-71.899
4302.4	-71.808
4302.4	-71.686
4302.4	-72.037
4302.5	-71.625
4302.5	-71.991
4302.5	-71.716
4302.5	-71.869
4302.5	-71.854
4302.6	-71.686
4302.6	-72.037
4302.6	-71.671
4302.6	-72.052
4302.6	-71.793
4302.7	-71.808
4302.7	-71.991
4302.7	-71.609
4302.7	-72.067
4302.7	-71.671
4302.8	-71.899
4302.8	-71.93
4302.8	-71.716
4302.8	-72.052
4302.8	-71.625
4302.9	-72.067
4302.9	-71.808
4302.9	-71.808
4302.9	-72.006
4302.9	-71.64
4303	-72.067
4303	-71.777
4303	-72.006
4303	-72.006
4303	-71.762
4303.1	-72.098
4303.1	-71.609
4303.1	-72.006
4303.1	-71.915
4303.1	-71.762
4303.2	-72.021
4303.2	-71.609
4303.2	-72.098
4303.2	-71.701
4303.2	-71.869
4303.3	-71.93
4303.3	-71.533
4303.3	-71.96
4303.3	-71.625
4303.3	-71.869
4303.4	-71.96
4303.4	-71.732
4303.4	-72.052
4303.4	-71.671
4303.4	-72.006
4303.5	-71.762
4303.5	-71.777
4303.5	-71.945
4303.5	-71.564
4303.5	-72.052
4303.6	-71.747
4303.6	-71.808
4303.6	-71.93
4303.6	-71.533
4303.6	-71.976
4303.7	-71.701
4303.7	-71.838
4303.7	-71.854
4303.7	-71.594
4303.7	-71.991
4303.8	-71.609
4303.8	-71.976
4303.8	-71.884
4303.8	-71.64
4303.8	-72.052
4303.9	-71.625
4303.9	-71.976
4303.9	-71.838
4303.9	-71.671
4303.9	-71.93
4304	-71.564
4304	-72.006
4304	-71.793
4304	-71.762
4304	-71.945
4304.1	-71.579
4304.1	-71.991
4304.1	-71.747
4304.1	-71.945
4304.1	-71.945
4304.2	-71.609
4304.2	-72.098
4304.2	-71.762
4304.2	-71.96
4304.2	-71.96
4304.3	-71.594
4304.3	-72.037
4304.3	-71.594
4304.3	-71.854
4304.3	-71.838
4304.4	-71.564
4304.4	-72.021
4304.4	-71.64
4304.4	-71.945
4304.4	-71.93
4304.5	-71.655
4304.5	-71.945
4304.5	-71.594
4304.5	-71.915
4304.5	-71.823
4304.6	-71.64
4304.6	-72.067
4304.6	-71.64
4304.6	-71.991
4304.6	-71.869
4304.7	-71.716
4304.7	-72.052
4304.7	-71.609
4304.7	-71.884
4304.7	-71.732
4304.8	-71.701
4304.8	-71.976
4304.8	-71.579
4304.8	-71.991
4304.8	-71.732
4304.9	-71.594
4304.9	-72.006
4304.9	-71.579
4304.9	-72.006
4304.9	-71.808
4305	-71.655
4305	-72.006
4305	-71.625
4305	-71.96
4305	-71.732
4305.1	-71.671
4305.1	-71.93
4305.1	-71.487
4305.1	-72.006
4305.1	-71.854
4305.2	-71.701
4305.2	-72.037
4305.2	-71.64
4305.2	-71.991
4305.2	-71.793
4305.3	-71.671
4305.3	-72.021
4305.3	-71.609
4305.3	-71.945
4305.3	-71.854
4305.4	-71.686
4305.4	-72.037
4305.4	-71.625
4305.4	-71.93
4305.4	-71.793
4305.5	-71.518
4305.5	-71.96
4305.5	-71.594
4305.5	-71.915
4305.5	-71.945
4305.6	-71.625
4305.6	-72.037
4305.6	-71.64
4305.6	-71.762
4305.6	-71.854
4305.7	-71.533
4305.7	-71.96
4305.7	-71.594
4305.7	-71.762
4305.7	-72.021
4305.8	-71.472
4305.8	-71.976
4305.8	-71.701
4305.8	-71.609
4305.8	-71.884
4305.9	-71.457
4305.9	-71.884
4305.9	-71.808
4305.9	-71.686
4305.9	-72.006
4306	-71.625
4306	-71.899
4306	-71.838
4306	-71.533
4306	-71.915
4306.1	-71.533
4306.1	-71.762
4306.1	-71.884
4306.1	-71.503
4306.1	-71.991
4306.2	-71.747
4306.2	-71.747
4306.2	-71.93
4306.2	-71.518
4306.2	-71.854
4306.3	-71.686
4306.3	-71.594
4306.3	-71.991
4306.3	-71.64
4306.3	-71.915
4306.4	-71.884
4306.4	-71.548
4306.4	-72.006
4306.4	-71.64
4306.4	-71.701
4306.5	-71.945
4306.5	-71.472
4306.5	-71.915
4306.5	-71.838
4306.5	-71.701
4306.6	-72.067
4306.6	-71.564
4306.6	-71.823
4306.6	-71.762
4306.6	-71.472
4306.7	-71.991
4306.7	-71.655
4306.7	-71.747
4306.7	-71.915
4306.7	-71.426
4306.8	-71.976
4306.8	-71.793
4306.8	-71.579
4306.8	-71.945
4306.8	-71.518
4306.9	-71.747
4306.9	-71.869
4306.9	-71.503
4306.9	-72.052
4306.9	-71.762
4307	-71.564
4307	-72.037
4307	-71.579
4307	-71.823
4307	-71.838
4307.1	-71.503
4307.1	-71.96
4307.1	-71.732
4307.1	-71.716
4307.1	-71.945
4307.2	-71.533
4307.2	-71.838
4307.2	-71.777
4307.2	-71.579
4307.2	-72.083
4307.3	-71.808
4307.3	-71.732
4307.3	-72.052
4307.3	-71.564
4307.3	-71.899
4307.4	-71.838
4307.4	-71.442
4307.4	-71.899
4307.4	-71.594
4307.4	-71.655
4307.5	-71.991
4307.5	-71.609
4307.5	-71.96
4307.5	-71.884
4307.5	-71.594
4307.6	-72.021
4307.6	-71.701
4307.6	-71.625
4307.6	-71.915
4307.6	-71.426
4307.7	-71.838
4307.7	-71.945
4307.7	-71.533
4307.7	-72.006
4307.7	-71.716
4307.8	-71.579
4307.8	-72.006
4307.8	-71.64
4307.8	-71.869
4307.8	-71.976
4307.9	-71.503
4307.9	-71.93
4307.9	-71.793
4307.9	-71.579
4307.9	-71.976
4308	-71.655
4308	-71.609
4308	-71.899
4308	-71.518
4308	-71.854
4308.1	-71.884
4308.1	-71.487
4308.1	-71.915
4308.1	-71.686
4308.1	-71.655
4308.2	-72.006
4308.2	-71.533
4308.2	-71.777
4308.2	-71.838
4308.2	-71.472
4308.3	-71.976
4308.3	-71.838
4308.3	-71.594
4308.3	-72.067
4308.3	-71.64
4308.4	-71.808
4308.4	-71.945
4308.4	-71.472
4308.4	-71.854
4308.4	-71.732
4308.5	-71.548
4308.5	-71.976
4308.5	-71.564
4308.5	-71.93
4308.5	-71.808
4308.6	-71.533
4308.6	-71.899
4308.6	-71.442
4308.6	-71.793
4308.6	-71.655
4308.7	-71.533
4308.7	-71.838
4308.7	-71.518
4308.7	-71.976
4308.7	-71.671
4308.8	-71.793
4308.8	-71.762
4308.8	-71.411
4308.8	-71.884
4308.8	-71.518
4308.9	-71.915
4308.9	-71.64
4308.9	-71.793
4308.9	-71.747
4308.9	-71.64
4309	-71.899
4309	-71.472
4309	-71.899
4309	-71.503
4309	-71.945
4309.1	-71.686
4309.1	-71.93
4309.1	-71.777
4309.1	-71.732
4309.1	-71.869
4309.2	-71.609
4309.2	-71.915
4309.2	-71.548
4309.2	-71.945
4309.2	-71.518
4309.3	-71.915
4309.3	-71.564
4309.3	-71.96
4309.3	-71.64
4309.3	-71.869
4309.4	-71.747
4309.4	-71.701
4309.4	-71.869
4309.4	-71.686
4309.4	-71.854
4309.5	-71.686
4309.5	-71.93
4309.5	-71.457
4309.5	-71.976
4309.5	-71.579
4309.6	-71.884
4309.6	-71.609
4309.6	-71.854
4309.6	-71.655
4309.6	-71.838
4309.7	-71.808
4309.7	-71.64
4309.7	-71.838
4309.7	-71.533
4309.7	-71.915
4309.8	-71.579
4309.8	-72.006
4309.8	-71.655
4309.8	-71.93
4309.8	-71.732
4309.9	-71.777
4309.9	-71.823
4309.9	-71.594
4309.9	-71.884
4309.9	-71.548
4310	-71.945
4310	-71.64
4310	-71.96
4310	-71.762
4310	-71.854
4310.1	-71.945
4310.1	-71.655
4310.1	-72.098
4310.1	-71.625
4310.1	-72.006
4310.2	-71.716
4310.2	-71.869
4310.2	-71.777
4310.2	-71.655
4310.2	-71.93
4310.3	-71.579
4310.3	-72.006
4310.3	-71.701
4310.3	-71.976
4310.3	-71.884
4310.4	-71.747
4310.4	-71.991
4310.4	-71.64
4310.4	-71.976
4310.4	-71.655
4310.5	-71.96
4310.5	-71.762
4310.5	-71.671
4310.5	-71.884
4310.5	-71.579
4310.6	-72.052
4310.6	-71.671
4310.6	-71.976
4310.6	-71.869
4310.6	-71.671
4310.7	-71.915
4310.7	-71.548
4310.7	-72.006
4310.7	-71.701
4310.7	-71.869
4310.8	-71.869
4310.8	-71.655
4310.8	-71.991
4310.8	-71.564
4310.8	-72.006
4310.9	-71.823
4310.9	-71.808
4310.9	-71.884
4310.9	-71.548
4310.9	-71.915
4311	-71.625
4311	-71.884
4311	-71.747
4311	-71.655
4311	-71.945
4311.1	-71.518
4311.1	-71.991
4311.1	-71.686
4311.1	-71.854
4311.1	-71.945
4311.2	-71.609
4311.2	-72.067
4311.2	-71.655
4311.2	-71.991
4311.2	-71.915
4311.3	-71.671
4311.3	-71.991
4311.3	-71.579
4311.3	-71.991
4311.3	-71.701
4311.4	-71.747
4311.4	-71.884
4311.4	-71.564
4311.4	-72.037
4311.4	-71.64
4311.5	-71.96
4311.5	-71.838
4311.5	-71.671
4311.5	-72.006
4311.5	-71.625
4311.6	-72.083
4311.6	-71.808
4311.6	-71.716
4311.6	-72.021
4311.6	-71.564
4311.7	-72.006
4311.7	-71.716
4311.7	-71.762
4311.7	-71.823
4311.7	-71.594
4311.8	-72.067
4311.8	-71.701
4311.8	-71.976
4311.8	-71.869
4311.8	-71.686
4311.9	-72.113
4311.9	-71.671
4311.9	-71.991
4311.9	-71.838
4311.9	-71.671
4312	-71.991
4312	-71.594
4312	-72.052
4312	-71.762
4312	-71.808
4312.1	-72.067
4312.1	-71.625
4312.1	-72.159
4312.1	-71.869
4312.1	-71.915
4312.2	-72.006
4312.2	-71.625
4312.2	-72.037
4312.2	-71.747
4312.2	-71.96
4312.3	-71.991
4312.3	-71.64
4312.3	-72.113
4312.3	-71.808
4312.3	-72.037
4312.4	-71.991
4312.4	-71.762
4312.4	-72.083
4312.4	-71.671
4312.4	-72.052
4312.5	-71.976
4312.5	-71.854
4312.5	-72.189
4312.5	-71.762
4312.5	-72.128
4312.6	-71.976
4312.6	-71.884
4312.6	-72.189
4312.6	-71.747
4312.6	-72.189
4312.7	-71.945
4312.7	-71.869
4312.7	-72.174
4312.7	-71.701
4312.7	-72.113
4312.8	-71.838
4312.8	-71.838
4312.8	-72.021
4312.8	-71.64
4312.8	-72.113
4312.9	-71.838
4312.9	-71.838
4312.9	-72.174
4312.9	-71.777
4312.9	-72.159
4313	-71.899
4313	-71.884
4313	-72.083
4313	-71.823
4313	-72.205
4313.1	-71.854
4313.1	-72.021
4313.1	-72.098
4313.1	-71.716
4313.1	-72.189
4313.2	-71.854
4313.2	-71.991
4313.2	-72.052
4313.2	-71.609
4313.2	-72.159
4313.3	-71.884
4313.3	-72.006
4313.3	-72.159
4313.3	-71.762
4313.3	-72.159
4313.4	-71.869
4313.4	-72.021
4313.4	-72.144
4313.4	-71.747
4313.4	-72.144
4313.5	-71.777
4313.5	-72.021
4313.5	-72.159
4313.5	-71.747
4313.5	-72.174
4313.6	-71.854
4313.6	-71.945
4313.6	-72.113
4313.6	-71.747
4313.6	-72.144
4313.7	-71.869
4313.7	-71.854
4313.7	-72.067
4313.7	-71.701
4313.7	-72.25
4313.8	-71.793
4313.8	-71.899
4313.8	-71.915
4313.8	-71.686
4313.8	-72.159
4313.9	-71.823
4313.9	-71.838
4313.9	-72.052
4313.9	-71.594
4313.9	-72.144
4314	-71.96
4314	-71.854
4314	-72.174
4314	-71.716
4314	-72.159
4314.1	-71.96
4314.1	-71.793
4314.1	-72.159
4314.1	-71.747
4314.1	-72.083
4314.2	-72.021
4314.2	-71.854
4314.2	-72.174
4314.2	-71.762
4314.2	-72.067
4314.3	-71.976
4314.3	-71.701
4314.3	-72.159
4314.3	-71.777
4314.3	-71.976
4314.4	-72.083
4314.4	-71.625
4314.4	-72.159
4314.4	-71.991
4314.4	-71.899
4314.5	-72.083
4314.5	-71.793
4314.5	-72.113
4314.5	-71.915
4314.5	-71.869
4314.6	-72.128
4314.6	-71.701
4314.6	-72.052
4314.6	-72.006
4314.6	-71.823
4314.7	-72.22
4314.7	-71.823
4314.7	-72.052
4314.7	-72.067
4314.7	-71.671
4314.8	-72.189
4314.8	-71.991
4314.8	-71.976
4314.8	-72.174
4314.8	-71.671
4314.9	-72.083
4314.9	-71.93
4314.9	-71.762
4314.9	-72.25
4314.9	-71.899
4315	-72.083
4315	-72.052
4315	-71.747
4315	-72.281
4315	-71.96
4315.1	-72.006
4315.1	-72.235
4315.1	-71.762
4315.1	-72.189
4315.1	-72.006
4315.2	-71.793
4315.2	-72.205
4315.2	-71.823
4315.2	-71.976
4315.2	-72.128
4315.3	-71.762
4315.3	-72.235
4315.3	-72.021
4315.3	-72.006
4315.3	-72.266
4315.4	-71.716
4315.4	-72.098
4315.4	-71.991
4315.4	-71.732
4315.4	-72.281
4315.5	-71.991
4315.5	-72.021
4315.5	-72.357
4315.5	-71.869
4315.5	-72.25
4315.6	-72.128
4315.6	-71.762
4315.6	-72.189
4315.6	-71.869
4315.6	-72.021
4315.7	-72.281
4315.7	-71.93
4315.7	-72.327
4315.7	-72.205
4315.7	-71.884
4315.8	-72.266
4315.8	-71.869
4315.8	-71.991
4315.8	-72.174
4315.8	-71.854
4315.9	-72.296
4315.9	-72.189
4315.9	-71.96
4315.9	-72.372
4315.9	-71.976
4316	-72.021
4316	-72.266
4316	-71.838
4316	-72.266
4316	-72.189
4316.1	-71.869
4316.1	-72.388
4316.1	-72.067
4316.1	-71.945
4316.1	-72.22
4316.2	-71.762
4316.2	-72.083
4316.2	-72.189
4316.2	-71.854
4316.2	-72.296
4316.3	-72.128
4316.3	-71.899
4316.3	-72.311
4316.3	-71.945
4316.3	-72.128
4316.4	-72.281
4316.4	-71.808
4316.4	-72.189
4316.4	-72.098
4316.4	-71.899
4316.5	-72.311
4316.5	-72.037
4316.5	-71.976
4316.5	-72.235
4316.5	-71.915
4316.6	-72.25
4316.6	-72.311
4316.6	-71.93
4316.6	-72.281
4316.6	-72.128
4316.7	-71.96
4316.7	-72.327
4316.7	-71.93
4316.7	-72.128
4316.7	-72.113
4316.8	-71.854
4316.8	-72.357
4316.8	-72.052
4316.8	-72.144
4316.8	-72.342
4316.9	-71.899
4316.9	-72.372
4316.9	-72.113
4316.9	-72.098
4316.9	-72.266
4317	-71.991
4317	-72.281
4317	-71.96
4317	-72.296
4317	-72.22
4317.1	-72.098
4317.1	-72.311
4317.1	-71.899
4317.1	-72.327
4317.1	-72.052
4317.2	-72.189
4317.2	-72.128
4317.2	-72.067
4317.2	-72.25
4317.2	-71.93
4317.3	-72.311
4317.3	-71.945
4317.3	-72.342
4317.3	-72.021
4317.3	-72.342
4317.4	-72.144
4317.4	-72.144
4317.4	-72.22
4317.4	-72.037
4317.4	-72.235
4317.5	-71.93
4317.5	-72.357
4317.5	-71.96
4317.5	-72.327
4317.5	-71.976
4317.6	-72.372
4317.6	-72.006
4317.6	-72.296
4317.6	-72.128
4317.6	-72.235
4317.7	-72.189
4317.7	-72.144
4317.7	-72.235
4317.7	-72.128
4317.7	-72.311
4317.8	-72.083
4317.8	-72.342
4317.8	-72.006
4317.8	-72.357
4317.8	-72.021
4317.9	-72.433
4317.9	-72.037
4317.9	-72.235
4317.9	-72.021
4317.9	-72.189
4318	-72.144
4318	-72.159
4318	-72.25
4318	-72.006
4318	-72.479
4318.1	-72.052
4318.1	-72.464
4318.1	-72.098
4318.1	-72.403
4318.1	-72.113
4318.2	-72.22
4318.2	-72.128
4318.2	-72.113
4318.2	-72.281
4318.2	-71.976
4318.3	-72.403
4318.3	-72.006
4318.3	-72.388
4318.3	-72.098
4318.3	-72.296
4318.4	-72.25
4318.4	-72.144
4318.4	-72.281
4318.4	-72.067
4318.4	-72.388
4318.5	-72.021
4318.5	-72.403
4318.5	-72.128
4318.5	-72.25
4318.5	-72.189
4318.6	-72.037
4318.6	-72.342
4318.6	-72.021
4318.6	-72.479
4318.6	-72.159
4318.7	-72.418
4318.7	-72.357
4318.7	-72.266
4318.7	-72.388
4318.7	-72.113
4318.8	-72.388
4318.8	-72.067
4318.8	-72.51
4318.8	-72.281
4318.8	-72.311
4318.9	-72.433
4318.9	-72.021
4318.9	-72.403
4318.9	-72.021
4318.9	-72.372
4319	-72.311
4319	-72.25
4319	-72.418
4319	-72.083
4319	-72.51
4319.1	-72.144
4319.1	-72.433
4319.1	-72.327
4319.1	-72.22
4319.1	-72.479
4319.2	-72.083
4319.2	-72.495
4319.2	-72.22
4319.2	-72.388
4319.2	-72.342
4319.3	-72.098
4319.3	-72.495
4319.3	-72.052
4319.3	-72.403
4319.3	-72.144
4319.4	-72.22
4319.4	-72.388
4319.4	-72.021
4319.4	-72.479
4319.4	-72.128
4319.5	-72.327
4319.5	-72.327
4319.5	-72.174
4319.5	-72.495
4319.5	-72.067
4319.6	-72.357
4319.6	-72.266
4319.6	-72.235
4319.6	-72.464
4319.6	-72.037
4319.7	-72.464
4319.7	-72.128
4319.7	-72.235
4319.7	-72.357
4319.7	-71.93
4319.8	-72.464
4319.8	-72.113
4319.8	-72.25
4319.8	-72.388
4319.8	-72.037
4319.9	-72.495
4319.9	-72.159
4319.9	-72.327
4319.9	-72.22
4319.9	-72.037
4320	-72.464
4320	-72.021
4320	-72.296
4320	-72.205
4320	-71.915
4320.1	-72.464
4320.1	-72.098
4320.1	-72.311
4320.1	-72.281
4320.1	-72.067
4320.2	-72.388
4320.2	-72.067
4320.2	-72.418
4320.2	-72.22
4320.2	-71.991
4320.3	-72.372
4320.3	-72.067
4320.3	-72.418
4320.3	-72.296
4320.3	-72.021
4320.4	-72.449
4320.4	-72.006
4320.4	-72.357
4320.4	-72.296
4320.4	-72.083
4320.5	-72.464
4320.5	-72.067
4320.5	-72.25
4320.5	-72.342
4320.5	-72.052
4320.6	-72.495
4320.6	-72.144
4320.6	-72.372
4320.6	-72.342
4320.6	-72.067
4320.7	-72.449
4320.7	-72.037
4320.7	-72.266
4320.7	-72.266
4320.7	-71.945
4320.8	-72.464
4320.8	-72.098
4320.8	-72.266
4320.8	-72.311
4320.8	-71.945
4320.9	-72.449
4320.9	-72.159
4320.9	-72.281
4320.9	-72.372
4320.9	-71.96
4321	-72.357
4321	-72.159
4321	-72.266
4321	-72.357
4321	-71.96
4321.1	-72.418
4321.1	-72.083
4321.1	-72.144
4321.1	-72.372
4321.1	-71.976
4321.2	-72.495
4321.2	-72.235
4321.2	-72.144
4321.2	-72.54
4321.2	-72.052
4321.3	-72.495
4321.3	-72.311
4321.3	-72.052
4321.3	-72.357
4321.3	-71.991
4321.4	-72.357
4321.4	-72.296
4321.4	-72.189
4321.4	-72.495
4321.4	-72.067
4321.5	-72.357
4321.5	-72.189
4321.5	-71.96
4321.5	-72.342
4321.5	-71.945
4321.6	-72.22
4321.6	-72.296
4321.6	-72.067
4321.6	-72.495
4321.6	-72.144
4321.7	-72.266
4321.7	-72.296
4321.7	-71.915
4321.7	-72.388
4321.7	-72.189
4321.8	-72.128
4321.8	-72.418
4321.8	-72.067
4321.8	-72.556
4321.8	-72.296
4321.9	-72.205
4321.9	-72.388
4321.9	-71.976
4321.9	-72.464
4321.9	-72.189
4322	-72.067
4322	-72.449
4322	-71.96
4322	-72.403
4322	-72.296
4322.1	-72.052
4322.1	-72.388
4322.1	-71.991
4322.1	-72.205
4322.1	-72.327
4322.2	-72.052
4322.2	-72.479
4322.2	-72.235
4322.2	-72.327
4322.2	-72.372
4322.3	-72.006
4322.3	-72.464
4322.3	-72.22
4322.3	-72.189
4322.3	-72.388
4322.4	-72.021
4322.4	-72.54
4322.4	-72.311
4322.4	-72.189
4322.4	-72.54
4322.5	-71.96
4322.5	-72.357
4322.5	-72.342
4322.5	-72.098
4322.5	-72.51
4322.6	-72.144
4322.6	-72.22
4322.6	-72.342
4322.6	-72.052
4322.6	-72.464
4322.7	-72.235
4322.7	-72.205
4322.7	-72.357
4322.7	-71.991
4322.7	-72.388
4322.8	-72.266
4322.8	-72.037
4322.8	-72.51
4322.8	-72.083
4322.8	-72.342
4322.9	-72.449
4322.9	-72.021
4322.9	-72.495
4322.9	-72.113
4322.9	-72.128
4323	-72.449
4323	-72.037
4323	-72.525
4323	-72.342
4323	-72.098
4323.1	-72.51
4323.1	-72.113
4323.1	-72.327
4323.1	-72.357
4323.1	-71.915
4323.2	-72.388
4323.2	-72.266
4323.2	-72.22
4323.2	-72.571
4323.2	-72.113
4323.3	-72.449
4323.3	-72.357
4323.3	-72.098
4323.3	-72.54
4323.3	-72.205
4323.4	-72.174
4323.4	-72.433
4323.4	-71.991
4323.4	-72.449
4323.4	-72.388
4323.5	-72.174
4323.5	-72.556
4323.5	-72.159
4323.5	-72.296
4323.5	-72.464
4323.6	-71.991
4323.6	-72.449
4323.6	-72.296
4323.6	-72.067
4323.6	-72.571
4323.7	-72.25
4323.7	-72.327
4323.7	-72.449
4323.7	-72.021
4323.7	-72.372
4323.8	-72.327
4323.8	-72.22
4323.8	-72.601
4323.8	-72.159
4323.8	-72.372
4323.9	-72.388
4323.9	-72.006
4323.9	-72.495
4323.9	-72.296
4323.9	-72.159
4324	-72.525
4324	-72.174
4324	-72.464
4324	-72.571
4324	-72.083
4324.1	-72.495
4324.1	-72.296
4324.1	-72.052
4324.1	-72.525
4324.1	-72.235
4324.2	-72.235
4324.2	-72.51
4324.2	-72.083
4324.2	-72.479
4324.2	-72.449
4324.3	-72.113
4324.3	-72.525
4324.3	-72.266
4324.3	-72.189
4324.3	-72.54
4324.4	-72.098
4324.4	-72.403
4324.4	-72.495
4324.4	-72.052
4324.4	-72.495
4324.5	-72.388
4324.5	-72.113
4324.5	-72.54
4324.5	-72.22
4324.5	-72.266
4324.6	-72.525
4324.6	-72.128
4324.6	-72.495
4324.6	-72.433
4324.6	-72.021
4324.7	-72.51
4324.7	-72.296
4324.7	-72.159
4324.7	-72.51
4324.7	-72.083
4324.8	-72.235
4324.8	-72.464
4324.8	-72.006
4324.8	-72.372
4324.8	-72.403
4324.9	-72.052
4324.9	-72.449
4324.9	-72.174
4324.9	-72.128
4324.9	-72.433
4325	-72.083
4325	-72.357
4325	-72.418
4325	-71.991
4325	-72.525
4325.1	-72.296
4325.1	-72.189
4325.1	-72.51
4325.1	-72.067
4325.1	-72.342
4325.2	-72.433
4325.2	-72.037
4325.2	-72.479
4325.2	-72.235
4325.2	-72.281
4325.3	-72.357
4325.3	-72.006
4325.3	-72.464
4325.3	-72.128
4325.3	-72.311
4325.4	-72.311
4325.4	-72.021
4325.4	-72.403
4325.4	-72.083
4325.4	-72.372
4325.5	-72.266
4325.5	-72.144
4325.5	-72.388
4325.5	-71.976
4325.5	-72.525
4325.6	-72.174
4325.6	-72.433
4325.6	-72.281
4325.6	-72.235
4325.6	-72.311
4325.7	-72.083
4325.7	-72.372
4325.7	-72.052
4325.7	-72.418
4325.7	-72.021
4325.8	-72.388
4325.8	-72.205
4325.8	-72.342
4325.8	-72.357
4325.8	-72.189
4325.9	-72.418
4325.9	-72.144
4325.9	-72.418
4325.9	-72.098
4325.9	-72.479
4326	-72.067
4326	-72.449
4326	-72.144
4326	-72.418
4326	-72.189
4326.1	-72.281
4326.1	-72.22
4326.1	-72.144
4326.1	-72.327
4326.1	-72.067
4326.2	-72.372
4326.2	-71.976
4326.2	-72.418
4326.2	-72.021
4326.2	-72.556
4326.3	-72.144
4326.3	-72.403
4326.3	-72.22
4326.3	-72.266
4326.3	-72.311
4326.4	-72.174
4326.4	-72.418
4326.4	-71.991
4326.4	-72.357
4326.4	-72.006
4326.5	-72.449
4326.5	-72.159
4326.5	-72.357
4326.5	-72.25
4326.5	-72.174
4326.6	-72.372
4326.6	-72.144
4326.6	-72.51
4326.6	-72.144
4326.6	-72.479
4326.7	-72.22
4326.7	-72.433
4326.7	-72.372
4326.7	-72.205
4326.7	-72.342
4326.8	-71.96
4326.8	-72.433
4326.8	-72.113
4326.8	-72.479
4326.8	-72.311
4326.9	-72.281
4326.9	-72.372
4326.9	-72.021
4326.9	-72.51
4326.9	-72.144
4327	-72.449
4327	-72.205
4327	-72.25
4327	-72.327
4327	-72.021
4327.1	-72.449
4327.1	-71.991
4327.1	-72.403
4327.1	-72.22
4327.1	-72.22
4327.2	-72.418
4327.2	-72.052
4327.2	-72.449
4327.2	-72.037
4327.2	-72.342
4327.3	-72.296
4327.3	-72.189
4327.3	-72.495
4327.3	-72.037
4327.3	-72.342
4327.4	-72.098
4327.4	-72.357
4327.4	-72.342
4327.4	-72.037
4327.4	-72.403
4327.5	-71.976
4327.5	-72.357
4327.5	-72.22
4327.5	-72.205
4327.5	-72.372
4327.6	-71.991
4327.6	-72.372
4327.6	-72.083
4327.6	-72.357
4327.6	-72.327
4327.7	-72.052
4327.7	-72.403
4327.7	-72.052
4327.7	-72.464
4327.7	-72.25
4327.8	-72.205
4327.8	-72.418
4327.8	-71.96
4327.8	-72.342
4327.8	-72.144
4327.9	-72.296
4327.9	-72.311
4327.9	-72.006
4327.9	-72.403
4327.9	-71.96
4328	-72.433
4328	-72.342
4328	-72.159
4328	-72.525
4328	-72.021
4328.1	-72.403
4328.1	-72.311
4328.1	-72.311
4328.1	-72.418
4328.1	-72.037
4328.2	-72.418
4328.2	-72.098
4328.2	-72.342
4328.2	-72.342
4328.2	-72.052
4328.3	-72.479
4328.3	-72.067
4328.3	-72.449
4328.3	-72.342
4328.3	-72.159
4328.4	-72.479
4328.4	-72.052
4328.4	-72.449
4328.4	-72.266
4328.4	-72.189
4328.5	-72.464
4328.5	-72.037
4328.5	-72.464
4328.5	-72.22
4328.5	-72.281
4328.6	-72.418
4328.6	-71.976
4328.6	-72.433
4328.6	-72.189
4328.6	-72.327
4328.7	-72.433
4328.7	-72.037
4328.7	-72.418
4328.7	-72.159
4328.7	-72.281
4328.8	-72.357
4328.8	-72.174
4328.8	-72.495
4328.8	-72.098
4328.8	-72.357
4328.9	-72.235
4328.9	-72.006
4328.9	-72.418
4328.9	-72.037
4328.9	-72.388
4329	-72.388
4329	-72.128
4329	-72.556
4329	-72.144
4329	-72.464
4329.1	-72.311
4329.1	-72.174
4329.1	-72.449
4329.1	-72.098
4329.1	-72.479
4329.2	-72.342
4329.2	-72.22
4329.2	-72.449
4329.2	-71.991
4329.2	-72.479
4329.3	-72.266
4329.3	-72.159
4329.3	-72.433
4329.3	-71.976
4329.3	-72.433
4329.4	-72.266
4329.4	-72.235
4329.4	-72.433
4329.4	-72.098
4329.4	-72.479
4329.5	-72.25
4329.5	-72.296
4329.5	-72.495
4329.5	-72.098
4329.5	-72.601
4329.6	-72.22
4329.6	-72.189
4329.6	-72.449
4329.6	-72.052
4329.6	-72.51
4329.7	-72.281
4329.7	-72.205
4329.7	-72.54
4329.7	-72.159
4329.7	-72.693
4329.8	-72.296
4329.8	-72.296
4329.8	-72.54
4329.8	-72.128
4329.8	-72.525
4329.9	-72.418
4329.9	-72.25
4329.9	-72.51
4329.9	-72.083
4329.9	-72.495
4330	-72.327
4330	-72.174
4330	-72.525
4330	-72.067
4330	-72.495
4330.1	-72.342
4330.1	-72.144
4330.1	-72.479
4330.1	-72.083
4330.1	-72.418
4330.2	-72.342
4330.2	-72.128
4330.2	-72.464
4330.2	-72.174
4330.2	-72.479
4330.3	-72.403
4330.3	-72.113
4330.3	-72.525
4330.3	-72.159
4330.3	-72.357
4330.4	-72.418
4330.4	-72.083
4330.4	-72.586
4330.4	-72.235
4330.4	-72.311
4330.5	-72.556
4330.5	-72.113
4330.5	-72.601
4330.5	-72.418
4330.5	-72.235
4330.6	-72.571
4330.6	-72.159
4330.6	-72.433
4330.6	-72.357
4330.6	-72.205
4330.7	-72.525
4330.7	-72.189
4330.7	-72.464
4330.7	-72.327
4330.7	-72.037
4330.8	-72.525
4330.8	-72.235
4330.8	-72.342
4330.8	-72.479
4330.8	-72.083
4330.9	-72.479
4330.9	-72.296
4330.9	-72.205
4330.9	-72.464
4330.9	-72.098
4331	-72.418
4331	-72.311
4331	-72.159
4331	-72.556
4331	-72.25
4331.1	-72.449
4331.1	-72.433
4331.1	-72.128
4331.1	-72.54
4331.1	-72.311
4331.2	-72.281
4331.2	-72.51
4331.2	-72.128
4331.2	-72.556
4331.2	-72.418
4331.3	-72.266
4331.3	-72.601
4331.3	-72.189
4331.3	-72.479
4331.3	-72.495
4331.4	-72.159
4331.4	-72.617
4331.4	-72.311
4331.4	-72.342
4331.4	-72.601
4331.5	-72.113
4331.5	-72.51
4331.5	-72.464
4331.5	-72.174
4331.5	-72.571
4331.6	-72.266
4331.6	-72.388
4331.6	-72.51
4331.6	-72.144
4331.6	-72.571
4331.7	-72.388
4331.7	-72.25
4331.7	-72.571
4331.7	-72.266
4331.7	-72.464
4331.8	-72.433
4331.8	-72.128
4331.8	-72.647
4331.8	-72.327
4331.8	-72.235
4331.9	-72.54
4331.9	-72.052
4331.9	-72.479
4331.9	-72.464
4331.9	-72.174
4332	-72.723
4332	-72.357
4332	-72.327
4332	-72.632
4332	-72.159
4332.1	-72.479
4332.1	-72.449
4332.1	-72.113
4332.1	-72.54
4332.1	-72.296
4332.2	-72.281
4332.2	-72.662
4332.2	-72.189
4332.2	-72.449
4332.2	-72.403
4332.3	-72.052
4332.3	-72.586
4332.3	-72.296
4332.3	-72.22
4332.3	-72.601
4332.4	-72.159
4332.4	-72.525
4332.4	-72.601
4332.4	-72.22
4332.4	-72.662
4332.5	-72.433
4332.5	-72.266
4332.5	-72.693
4332.5	-72.296
4332.5	-72.54
4332.6	-72.586
4332.6	-72.113
4332.6	-72.586
4332.6	-72.403
4332.6	-72.311
4332.7	-72.754
4332.7	-72.311
4332.7	-72.388
4332.7	-72.708
4332.7	-72.189
4332.8	-72.571
4332.8	-72.51
4332.8	-72.128
4332.8	-72.617
4332.8	-72.403
4332.9	-72.266
4332.9	-72.723
4332.9	-72.311
4332.9	-72.525
4332.9	-72.662
4333	-72.22
4333	-72.617
4333	-72.479
4333	-72.159
4333	-72.647
4333.1	-72.342
4333.1	-72.296
4333.1	-72.647
4333.1	-72.25
4333.1	-72.372
4333.2	-72.449
4333.2	-72.144
4333.2	-72.556
4333.2	-72.433
4333.2	-72.189
4333.3	-72.647
4333.3	-72.311
4333.3	-72.327
4333.3	-72.647
4333.3	-72.266
4333.4	-72.54
4333.4	-72.556
4333.4	-72.189
4333.4	-72.723
4333.4	-72.433
4333.5	-72.342
4333.5	-72.632
4333.5	-72.144
4333.5	-72.571
4333.5	-72.449
4333.6	-72.327
4333.6	-72.647
4333.6	-72.205
4333.6	-72.525
4333.6	-72.433
4333.7	-72.235
4333.7	-72.586
4333.7	-72.144
4333.7	-72.495
4333.7	-72.235
4333.8	-72.388
4333.8	-72.51
4333.8	-72.281
4333.8	-72.586
4333.8	-72.205
4333.9	-72.556
4333.9	-72.25
4333.9	-72.479
4333.9	-72.433
4333.9	-72.22
4334	-72.54
4334	-72.159
4334	-72.586
4334	-72.296
4334	-72.617
4334.1	-72.403
4334.1	-72.571
4334.1	-72.464
4334.1	-72.449
4334.1	-72.556
4334.2	-72.266
4334.2	-72.617
4334.2	-72.235
4334.2	-72.632
4334.2	-72.327
4334.3	-72.662
4334.3	-72.357
4334.3	-72.632
4334.3	-72.464
4334.3	-72.495
4334.4	-72.586
4334.4	-72.388
4334.4	-72.525
4334.4	-72.266
4334.4	-72.586
4334.5	-72.144
4334.5	-72.571
4334.5	-72.235
4334.5	-72.571
4334.5	-72.25
4334.6	-72.586
4334.6	-72.418
4334.6	-72.571
4334.6	-72.54
4334.6	-72.388
4334.7	-72.647
4334.7	-72.296
4334.7	-72.678
4334.7	-72.266
4334.7	-72.601
4334.8	-72.296
4334.8	-72.51
4334.8	-72.311
4334.8	-72.449
4334.8	-72.54
4334.9	-72.25
4334.9	-72.723
4334.9	-72.205
4334.9	-72.586
4334.9	-72.281
4335	-72.571
4335	-72.388
4335	-72.296
4335	-72.51
4335	-72.159
4335.1	-72.647
4335.1	-72.25
4335.1	-72.586
4335.1	-72.418
4335.1	-72.51
4335.2	-72.464
4335.2	-72.235
4335.2	-72.617
4335.2	-72.174
4335.2	-72.586
4335.3	-72.342
4335.3	-72.433
4335.3	-72.433
4335.3	-72.22
4335.3	-72.617
4335.4	-72.22
4335.4	-72.601
4335.4	-72.311
4335.4	-72.464
4335.4	-72.449
4335.5	-72.25
4335.5	-72.617
4335.5	-72.144
4335.5	-72.571
4335.5	-72.403
4335.6	-72.433
4335.6	-72.586
4335.6	-72.205
4335.6	-72.586
4335.6	-72.205
4335.7	-72.51
4335.7	-72.418
4335.7	-72.266
4335.7	-72.525
4335.7	-72.128
4335.8	-72.571
4335.8	-72.25
4335.8	-72.51
4335.8	-72.54
4335.8	-72.281
4335.9	-72.632
4335.9	-72.205
4335.9	-72.571
4335.9	-72.479
4335.9	-72.403
4336	-72.662
4336	-72.22
4336	-72.693
4336	-72.388
4336	-72.54
4336.1	-72.571
4336.1	-72.22
4336.1	-72.678
4336.1	-72.281
4336.1	-72.662
4336.2	-72.54
4336.2	-72.357
4336.2	-72.632
4336.2	-72.189
4336.2	-72.586
4336.3	-72.357
4336.3	-72.433
4336.3	-72.525
4336.3	-72.144
4336.3	-72.617
4336.4	-72.311
4336.4	-72.586
4336.4	-72.571
4336.4	-72.281
4336.4	-72.617
4336.5	-72.25
4336.5	-72.617
4336.5	-72.525
4336.5	-72.357
4336.5	-72.693
4336.6	-72.205
4336.6	-72.617
4336.6	-72.495
4336.6	-72.418
4336.6	-72.601
4336.7	-72.205
4336.7	-72.556
4336.7	-72.281
4336.7	-72.479
4336.7	-72.54
4336.8	-72.174
4336.8	-72.632
4336.8	-72.22
4336.8	-72.464
4336.8	-72.51
4336.9	-72.22
4336.9	-72.617
4336.9	-72.342
4336.9	-72.601
4336.9	-72.479
4337	-72.281
4337	-72.662
4337	-72.174
4337	-72.617
4337	-72.495
4337.1	-72.311
4337.1	-72.678
4337.1	-72.266
4337.1	-72.678
4337.1	-72.418
4337.2	-72.296
4337.2	-72.586
4337.2	-72.235
4337.2	-72.647
4337.2	-72.449
4337.3	-72.449
4337.3	-72.556
4337.3	-72.22
4337.3	-72.617
4337.3	-72.327
4337.4	-72.418
4337.4	-72.54
4337.4	-72.159
4337.4	-72.662
4337.4	-72.418
4337.5	-72.54
4337.5	-72.571
4337.5	-72.281
4337.5	-72.647
4337.5	-72.342
4337.6	-72.556
4337.6	-72.571
4337.6	-72.25
4337.6	-72.723
4337.6	-72.342
4337.7	-72.51
4337.7	-72.586
4337.7	-72.235
4337.7	-72.647
4337.7	-72.464
4337.8	-72.449
4337.8	-72.586
4337.8	-72.266
4337.8	-72.708
4337.8	-72.281
4337.9	-72.433
4337.9	-72.51
4337.9	-72.159
4337.9	-72.601
4337.9	-72.281
4338	-72.495
4338	-72.464
4338	-72.281
4338	-72.739
4338	-72.342
4338.1	-72.632
4338.1	-72.54
4338.1	-72.189
4338.1	-72.708
4338.1	-72.327
4338.2	-72.51
4338.2	-72.556
4338.2	-72.128
4338.2	-72.54
4338.2	-72.327
4338.3	-72.403
4338.3	-72.525
4338.3	-72.159
4338.3	-72.617
4338.3	-72.403
4338.4	-72.479
4338.4	-72.647
4338.4	-72.266
4338.4	-72.678
4338.4	-72.449
4338.5	-72.403
4338.5	-72.662
4338.5	-72.205
4338.5	-72.601
4338.5	-72.449
4338.6	-72.311
4338.6	-72.647
4338.6	-72.266
4338.6	-72.662
4338.6	-72.449
4338.7	-72.327
4338.7	-72.586
4338.7	-72.22
4338.7	-72.601
4338.7	-72.418
4338.8	-72.327
4338.8	-72.647
4338.8	-72.25
4338.8	-72.571
4338.8	-72.525
4338.9	-72.266
4338.9	-72.647
4338.9	-72.388
4338.9	-72.54
4338.9	-72.617
4339	-72.235
4339	-72.678
4339	-72.433
4339	-72.357
4339	-72.678
4339.1	-72.25
4339.1	-72.693
4339.1	-72.449
4339.1	-72.296
4339.1	-72.678
4339.2	-72.311
4339.2	-72.571
4339.2	-72.571
4339.2	-72.296
4339.2	-72.678
4339.3	-72.342
4339.3	-72.479
4339.3	-72.571
4339.3	-72.174
4339.3	-72.571
4339.4	-72.357
4339.4	-72.311
4339.4	-72.708
4339.4	-72.205
4339.4	-72.586
4339.5	-72.525
4339.5	-72.22
4339.5	-72.739
4339.5	-72.388
4339.5	-72.571
4339.6	-72.617
4339.6	-72.25
4339.6	-72.693
4339.6	-72.403
4339.6	-72.433
4339.7	-72.601
4339.7	-72.159
4339.7	-72.617
4339.7	-72.388
4339.7	-72.342
4339.8	-72.723
4339.8	-72.25
4339.8	-72.678
4339.8	-72.617
4339.8	-72.342
4339.9	-72.693
4339.9	-72.327
4339.9	-72.479
4339.9	-72.54
4339.9	-72.189
4340	-72.662
4340	-72.464
4340	-72.403
4340	-72.708
4340	-72.235
4340.1	-72.662
4340.1	-72.464
4340.1	-72.266
4340.1	-72.708
4340.1	-72.296
4340.2	-72.601
4340.2	-72.601
4340.2	-72.296
4340.2	-72.739
4340.2	-72.372
4340.3	-72.449
4340.3	-72.586
4340.3	-72.144
4340.3	-72.601
4340.3	-72.418
4340.4	-72.296
4340.4	-72.723
4340.4	-72.311
4340.4	-72.617
4340.4	-72.556
4340.5	-72.205
4340.5	-72.662
4340.5	-72.281
4340.5	-72.433
4340.5	-72.617
4340.6	-72.174
4340.6	-72.586
4340.6	-72.495
4340.6	-72.281
4340.6	-72.662
4340.7	-72.235
4340.7	-72.586
4340.7	-72.525
4340.7	-72.266
4340.7	-72.678
4340.8	-72.327
4340.8	-72.388
4340.8	-72.678
4340.8	-72.189
4340.8	-72.586
4340.9	-72.51
4340.9	-72.205
4340.9	-72.647
4340.9	-72.357
4340.9	-72.479
4341	-72.662
4341	-72.235
4341	-72.617
4341	-72.403
4341	-72.205
4341.1	-72.647
4341.1	-72.311
4341.1	-72.479
4341.1	-72.556
4341.1	-72.22
4341.2	-72.693
4341.2	-72.556
4341.2	-72.357
4341.2	-72.662
4341.2	-72.235
4341.3	-72.479
4341.3	-72.601
4341.3	-72.189
4341.3	-72.632
4341.3	-72.357
4341.4	-72.159
4341.4	-72.617
4341.4	-72.296
4341.4	-72.449
4341.4	-72.571
4341.5	-72.144
4341.5	-72.571
4341.5	-72.449
4341.5	-72.25
4341.5	-72.678
4341.6	-72.388
4341.6	-72.342
4341.6	-72.556
4341.6	-72.189
4341.6	-72.586
4341.7	-72.449
4341.7	-72.235
4341.7	-72.601
4341.7	-72.281
4341.7	-72.418
4341.8	-72.51
4341.8	-72.128
4341.8	-72.571
4341.8	-72.296
4341.8	-72.327
4341.9	-72.556
4341.9	-72.174
4341.9	-72.556
4341.9	-72.281
4341.9	-72.372
4342	-72.525
4342	-72.174
4342	-72.662
4342	-72.266
4342	-72.357
4342.1	-72.449
4342.1	-72.144
4342.1	-72.601
4342.1	-72.128
4342.1	-72.495
4342.2	-72.22
4342.2	-72.372
4342.2	-72.449
4342.2	-72.25
4342.2	-72.54
4342.3	-72.159
4342.3	-72.556
4342.3	-72.281
4342.3	-72.617
4342.3	-72.51
4342.4	-72.51
4342.4	-72.525
4342.4	-72.327
4342.4	-72.54
4342.4	-72.25
4342.5	-72.586
4342.5	-72.174
4342.5	-72.525
4342.5	-72.174
4342.5	-72.571
4342.6	-72.327
4342.6	-72.525
4342.6	-72.327
4342.6	-72.372
4342.6	-72.342
4342.7	-72.25
4342.7	-72.403
4342.7	-72.22
4342.7	-72.403
4342.7	-72.067
4342.8	-72.525
4342.8	-72.113
4342.8	-72.571
4342.8	-72.174
4342.8	-72.51
4342.9	-72.22
4342.9	-72.51
4342.9	-72.372
4342.9	-72.54
4342.9	-72.464
4343	-72.311
4343	-72.525
4343	-72.159
4343	-72.51
4343	-72.052
4343.1	-72.403
4343.1	-72.067
4343.1	-72.464
4343.1	-72.25
4343.1	-72.495
4343.2	-72.372
4343.2	-72.281
4343.2	-72.479
4343.2	-72.159
4343.2	-72.571
4343.3	-72.189
4343.3	-72.556
4343.3	-72.25
4343.3	-72.418
4343.3	-72.433
4343.4	-72.25
4343.4	-72.525
4343.4	-72.128
4343.4	-72.464
4343.4	-72.083
4343.5	-72.617
4343.5	-72.342
4343.5	-72.418
4343.5	-72.418
4343.5	-72.159
4343.6	-72.54
4343.6	-72.174
4343.6	-72.571
4343.6	-72.205
4343.6	-72.388
4343.7	-72.342
4343.7	-72.189
4343.7	-72.525
4343.7	-72.128
4343.7	-72.495
4343.8	-72.189
4343.8	-72.433
4343.8	-72.388
4343.8	-72.189
4343.8	-72.525
4343.9	-72.128
4343.9	-72.495
4343.9	-72.189
4343.9	-72.403
4343.9	-72.357
4344	-72.128
4344	-72.449
4344	-72.006
4344	-72.433
4344	-72.266
4344.1	-72.357
4344.1	-72.464
4344.1	-72.159
4344.1	-72.54
4344.1	-72.159
4344.2	-72.525
4344.2	-72.281
4344.2	-72.159
4344.2	-72.388
4344.2	-72.098
4344.3	-72.556
4344.3	-72.159
4344.3	-72.357
4344.3	-72.342
4344.3	-72.083
4344.4	-72.479
4344.4	-72.159
4344.4	-72.495
4344.4	-72.281
4344.4	-72.296
4344.5	-72.449
4344.5	-72.144
4344.5	-72.571
4344.5	-72.189
4344.5	-72.449
4344.6	-72.342
4344.6	-72.067
4344.6	-72.449
4344.6	-72.113
4344.6	-72.54
4344.7	-72.311
4344.7	-72.266
4344.7	-72.449
4344.7	-72.067
4344.7	-72.54
4344.8	-72.25
4344.8	-72.388
4344.8	-72.403
4344.8	-72.144
4344.8	-72.495
4344.9	-72.159
4344.9	-72.449
4344.9	-72.281
4344.9	-72.144
4344.9	-72.418
4345	-72.006
4345	-72.449
4345	-72.235
4345	-72.311
4345	-72.464
4345.1	-72.098
4345.1	-72.525
4345.1	-72.205
4345.1	-72.433
4345.1	-72.403
4345.2	-72.174
4345.2	-72.495
4345.2	-72.021
4345.2	-72.388
4345.2	-72.311
4345.3	-72.098
4345.3	-72.418
4345.3	-71.991
4345.3	-72.418
4345.3	-72.311
4345.4	-72.281
4345.4	-72.449
4345.4	-72.037
4345.4	-72.464
4345.4	-72.144
4345.5	-72.311
4345.5	-72.403
4345.5	-72.113
4345.5	-72.495
4345.5	-72.174
4345.6	-72.403
4345.6	-72.357
4345.6	-72.144
4345.6	-72.556
4345.6	-72.113
4345.7	-72.449
4345.7	-72.357
4345.7	-72.189
4345.7	-72.571
4345.7	-72.22
4345.8	-72.403
4345.8	-72.327
4345.8	-72.189
4345.8	-72.495
4345.8	-72.144
4345.9	-72.495
4345.9	-72.266
4345.9	-72.22
4345.9	-72.449
4345.9	-72.098
4346	-72.479
4346	-72.174
4346	-72.189
4346	-72.403
4346	-72.067
4346.1	-72.464
4346.1	-72.22
4346.1	-72.296
4346.1	-72.449
4346.1	-72.128
4346.2	-72.54
4346.2	-72.235
4346.2	-72.296
4346.2	-72.388
4346.2	-72.021
4346.3	-72.556
4346.3	-72.174
4346.3	-72.311
4346.3	-72.479
4346.3	-72.067
4346.4	-72.495
4346.4	-72.159
4346.4	-72.296
4346.4	-72.342
4346.4	-72.006
4346.5	-72.372
4346.5	-72.083
4346.5	-72.357
4346.5	-72.403
4346.5	-72.006
4346.6	-72.418
4346.6	-72.113
4346.6	-72.296
4346.6	-72.357
4346.6	-72.083
4346.7	-72.464
4346.7	-72.128
4346.7	-72.281
4346.7	-72.357
4346.7	-72.006
4346.8	-72.479
4346.8	-72.098
4346.8	-72.22
4346.8	-72.281
4346.8	-71.915
4346.9	-72.418
4346.9	-72.144
4346.9	-72.281
4346.9	-72.357
4346.9	-72.006
4347	-72.464
4347	-72.174
4347	-72.113
4347	-72.372
4347	-71.945
4347.1	-72.418
4347.1	-72.159
4347.1	-72.159
4347.1	-72.403
4347.1	-71.915
4347.2	-72.327
4347.2	-72.189
4347.2	-72.113
4347.2	-72.388
4347.2	-72.006
4347.3	-72.372
4347.3	-72.159
4347.3	-72.067
4347.3	-72.403
4347.3	-71.991
4347.4	-72.25
4347.4	-72.144
4347.4	-71.991
4347.4	-72.403
4347.4	-72.037
4347.5	-72.296
4347.5	-72.357
4347.5	-71.96
4347.5	-72.403
4347.5	-72.098
4347.6	-72.159
4347.6	-72.311
4347.6	-71.945
4347.6	-72.342
4347.6	-72.128
4347.7	-72.144
4347.7	-72.403
4347.7	-71.96
4347.7	-72.357
4347.7	-72.113
4347.8	-72.067
4347.8	-72.479
4347.8	-72.021
4347.8	-72.311
4347.8	-72.205
4347.9	-71.899
4347.9	-72.327
4347.9	-72.128
4347.9	-72.189
4347.9	-72.327
4348	-71.96
4348	-72.357
4348	-72.189
4348	-72.083
4348	-72.449
4348.1	-71.976
4348.1	-72.25
4348.1	-72.235
4348.1	-71.945
4348.1	-72.372
4348.2	-72.006
4348.2	-72.128
4348.2	-72.144
4348.2	-71.869
4348.2	-72.296
4348.3	-72.083
4348.3	-72.037
4348.3	-72.311
4348.3	-71.884
4348.3	-72.22
4348.4	-72.205
4348.4	-71.96
4348.4	-72.327
4348.4	-72.021
4348.4	-72.113
4348.5	-72.281
4348.5	-71.838
4348.5	-72.235
4348.5	-72.083
4348.5	-71.93
4348.6	-72.372
4348.6	-72.021
4348.6	-72.266
4348.6	-72.235
4348.6	-71.838
4348.7	-72.25
4348.7	-72.083
4348.7	-72.037
4348.7	-72.342
4348.7	-71.915
4348.8	-72.159
4348.8	-72.083
4348.8	-71.869
4348.8	-72.327
4348.8	-72.006
4348.9	-71.96
4348.9	-72.25
4348.9	-71.793
4348.9	-72.205
4348.9	-72.174
4349	-71.793
4349	-72.266
4349	-71.945
4349	-71.915
4349	-72.342
4349.1	-71.976
4349.1	-72.266
4349.1	-72.189
4349.1	-71.884
4349.1	-72.311
4349.2	-72.067
4349.2	-72.067
4349.2	-72.311
4349.2	-71.899
4349.2	-72.159
4349.3	-72.159
4349.3	-71.854
4349.3	-72.281
4349.3	-72.052
4349.3	-71.945
4349.4	-72.235
4349.4	-71.899
4349.4	-72.189
4349.4	-72.22
4349.4	-71.869
4349.5	-72.22
4349.5	-72.006
4349.5	-71.96
4349.5	-72.327
4349.5	-71.96
4349.6	-72.113
4349.6	-72.266
4349.6	-71.869
4349.6	-72.266
4349.6	-72.144
4349.7	-71.823
4349.7	-72.235
4349.7	-71.854
4349.7	-71.93
4349.7	-72.235
4349.8	-71.838
4349.8	-72.189
4349.8	-72.205
4349.8	-71.808
4349.8	-72.266
4349.9	-72.083
4349.9	-71.915
4349.9	-72.311
4349.9	-71.915
4349.9	-71.991
4350	-72.296
4350	-71.854
4350	-72.235
4350	-72.128
4350	-71.838
4350.1	-72.235
4350.1	-71.93
4350.1	-72.021
4350.1	-72.098
4350.1	-71.716
4350.2	-72.159
4350.2	-71.976
4350.2	-72.067
4350.2	-72.205
4350.2	-71.823
4350.3	-72.311
4350.3	-71.93
4350.3	-72.128
4350.3	-72.25
4350.3	-71.838
4350.4	-72.205
4350.4	-71.884
4350.4	-72.113
4350.4	-72.083
4350.4	-71.991
4350.5	-72.22
4350.5	-71.854
4350.5	-72.235
4350.5	-71.899
4350.5	-72.296
4350.6	-72.067
4350.6	-72.144
4350.6	-72.159
4350.6	-71.854
4350.6	-72.159
4350.7	-71.838
4350.7	-72.22
4350.7	-71.823
4350.7	-72.205
4350.7	-71.808
4350.8	-72.113
4350.8	-72.021
4350.8	-72.006
4350.8	-72.083
4350.8	-71.93
4350.9	-72.083
4350.9	-71.777
4350.9	-72.235
4350.9	-71.732
4350.9	-72.159
4351	-71.823
4351	-72.113
4351	-71.808
4351	-72.113
4351	-71.93
4351.1	-72.098
4351.1	-72.006
4351.1	-72.006
4351.1	-72.144
4351.1	-71.869
4351.2	-72.144
4351.2	-71.899
4351.2	-72.189
4351.2	-71.899
4351.2	-72.327
4351.3	-71.808
4351.3	-72.205
4351.3	-71.915
4351.3	-72.067
4351.3	-72.006
4351.4	-72.021
4351.4	-72.006
4351.4	-71.854
4351.4	-72.128
4351.4	-71.777
4351.5	-72.25
4351.5	-71.777
4351.5	-72.266
4351.5	-71.869
4351.5	-72.083
4351.6	-71.976
4351.6	-71.915
4351.6	-72.113
4351.6	-71.838
4351.6	-72.174
4351.7	-71.777
4351.7	-72.128
4351.7	-71.854
4351.7	-72.113
4351.7	-71.976
4351.8	-71.899
4351.8	-72.083
4351.8	-71.793
4351.8	-72.281
4351.8	-71.869
4351.9	-72.235
4351.9	-71.976
4351.9	-72.067
4351.9	-72.052
4351.9	-71.762
4352	-72.083
4352	-71.732
4352	-72.113
4352	-71.808
4352	-72.128
4352.1	-72.052
4352.1	-71.93
4352.1	-72.22
4352.1	-71.793
4352.1	-72.159
4352.2	-71.838
4352.2	-72.067
4352.2	-72.098
4352.2	-71.945
4352.2	-72.22
4352.3	-71.762
4352.3	-72.144
4352.3	-71.854
4352.3	-72.006
4352.3	-71.991
4352.4	-71.838
4352.4	-72.128
4352.4	-71.701
4352.4	-72.128
4352.4	-71.884
4352.5	-72.037
4352.5	-72.021
4352.5	-71.716
4352.5	-72.128
4352.5	-71.716
4352.6	-72.159
4352.6	-71.96
4352.6	-71.884
4352.6	-72.113
4352.6	-71.762
4352.7	-72.144
4352.7	-71.838
4352.7	-72.083
4352.7	-71.93
4352.7	-71.793
4352.8	-72.144
4352.8	-71.671
4352.8	-72.098
4352.8	-71.823
4352.8	-71.884
4352.9	-72.067
4352.9	-71.701
4352.9	-72.159
4352.9	-71.701
4352.9	-72.067
4353	-71.945
4353	-71.747
4353	-72.113
4353	-71.701
4353	-72.098
4353.1	-71.854
4353.1	-71.869
4353.1	-71.991
4353.1	-71.762
4353.1	-72.235
4353.2	-71.777
4353.2	-71.991
4353.2	-71.899
4353.2	-71.716
4353.2	-72.128
4353.3	-71.671
4353.3	-72.021
4353.3	-71.808
4353.3	-71.686
4353.3	-72.006
4353.4	-71.671
4353.4	-72.098
4353.4	-71.762
4353.4	-71.808
4353.4	-71.991
4353.5	-71.671
4353.5	-72.113
4353.5	-71.777
4353.5	-71.93
4353.5	-71.915
4353.6	-71.671
4353.6	-72.037
4353.6	-71.686
4353.6	-72.052
4353.6	-71.808
4353.7	-71.671
4353.7	-72.006
4353.7	-71.64
4353.7	-72.083
4353.7	-71.93
4353.8	-71.732
4353.8	-71.915
4353.8	-71.533
4353.8	-72.067
4353.8	-71.732
4353.9	-71.93
4353.9	-71.915
4353.9	-71.609
4353.9	-72.052
4353.9	-71.594
4354	-71.823
4354	-71.838
4354	-71.579
4354	-71.991
4354	-71.64
4354.1	-71.96
4354.1	-71.808
4354.1	-71.64
4354.1	-71.884
4354.1	-71.579
4354.2	-72.021
4354.2	-71.732
4354.2	-71.747
4354.2	-71.991
4354.2	-71.518
4354.3	-71.991
4354.3	-71.793
4354.3	-71.793
4354.3	-71.945
4354.3	-71.564
4354.4	-71.945
4354.4	-71.686
4354.4	-71.823
4354.4	-71.884
4354.4	-71.548
4354.5	-72.006
4354.5	-71.579
4354.5	-71.823
4354.5	-71.915
4354.5	-71.564
4354.6	-71.945
4354.6	-71.625
4354.6	-71.869
4354.6	-71.838
4354.6	-71.594
4354.7	-72.052
4354.7	-71.655
4354.7	-71.884
4354.7	-71.854
4354.7	-71.548
4354.8	-71.991
4354.8	-71.625
4354.8	-71.869
4354.8	-71.762
4354.8	-71.564
4354.9	-71.96
4354.9	-71.594
4354.9	-71.976
4354.9	-71.808
4354.9	-71.533
4355	-71.93
4355	-71.503
4355	-71.869
4355	-71.823
4355	-71.548
4355.1	-71.884
4355.1	-71.533
4355.1	-71.793
4355.1	-71.854
4355.1	-71.594
4355.2	-71.945
4355.2	-71.579
4355.2	-71.854
4355.2	-71.869
4355.2	-71.625
4355.3	-72.021
4355.3	-71.625
4355.3	-71.976
4355.3	-71.869
4355.3	-71.594
4355.4	-72.021
4355.4	-71.609
4355.4	-71.869
4355.4	-71.869
4355.4	-71.579
4355.5	-72.006
4355.5	-71.609
4355.5	-71.899
4355.5	-71.915
4355.5	-71.594
4355.6	-71.976
4355.6	-71.625
4355.6	-71.808
4355.6	-71.854
4355.6	-71.518
4355.7	-71.945
4355.7	-71.701
4355.7	-71.762
4355.7	-71.96
4355.7	-71.472
4355.8	-71.945
4355.8	-71.686
4355.8	-71.64
4355.8	-71.899
4355.8	-71.457
4355.9	-71.899
4355.9	-71.732
4355.9	-71.503
4355.9	-71.945
4355.9	-71.487
4356	-71.747
4356	-71.762
4356	-71.457
4356	-71.899
4356	-71.548
4356.1	-71.777
4356.1	-71.762
4356.1	-71.457
4356.1	-71.854
4356.1	-71.518
4356.2	-71.579
4356.2	-71.762
4356.2	-71.35
4356.2	-71.838
4356.2	-71.671
4356.3	-71.472
4356.3	-71.869
4356.3	-71.472
4356.3	-71.808
4356.3	-71.701
4356.4	-71.442
4356.4	-71.869
4356.4	-71.548
4356.4	-71.686
4356.4	-71.793
4356.5	-71.472
4356.5	-71.899
4356.5	-71.564
4356.5	-71.548
4356.5	-71.808
4356.6	-71.426
4356.6	-71.838
4356.6	-71.671
4356.6	-71.457
4356.6	-71.838
4356.7	-71.518
4356.7	-71.777
4356.7	-71.838
4356.7	-71.381
4356.7	-71.793
4356.8	-71.609
4356.8	-71.533
4356.8	-71.823
4356.8	-71.381
4356.8	-71.732
4356.9	-71.594
4356.9	-71.304
4356.9	-71.838
4356.9	-71.533
4356.9	-71.579
4357	-71.762
4357	-71.274
4357	-71.823
4357	-71.701
4357	-71.487
4357.1	-71.915
4357.1	-71.457
4357.1	-71.548
4357.1	-71.686
4357.1	-71.35
4357.2	-71.838
4357.2	-71.625
4357.2	-71.457
4357.2	-71.793
4357.2	-71.518
4357.3	-71.777
4357.3	-71.732
4357.3	-71.365
4357.3	-71.747
4357.3	-71.442
4357.4	-71.396
4357.4	-71.899
4357.4	-71.411
4357.4	-71.747
4357.4	-71.777
4357.5	-71.35
4357.5	-71.793
4357.5	-71.564
4357.5	-71.411
4357.5	-71.762
4357.6	-71.365
4357.6	-71.609
4357.6	-71.777
4357.6	-71.365
4357.6	-71.793
4357.7	-71.594
4357.7	-71.396
4357.7	-71.823
4357.7	-71.487
4357.7	-71.655
4357.8	-71.823
4357.8	-71.381
4357.8	-71.762
4357.8	-71.671
4357.8	-71.457
4357.9	-71.808
4357.9	-71.442
4357.9	-71.518
4357.9	-71.671
4357.9	-71.32
4358	-71.732
4358	-71.64
4358	-71.304
4358	-71.777
4358	-71.533
4358.1	-71.426
4358.1	-71.823
4358.1	-71.411
4358.1	-71.594
4358.1	-71.701
4358.2	-71.304
4358.2	-71.747
4358.2	-71.594
4358.2	-71.457
4358.2	-71.823
4358.3	-71.442
4358.3	-71.579
4358.3	-71.777
4358.3	-71.289
4358.3	-71.793
4358.4	-71.594
4358.4	-71.274
4358.4	-71.793
4358.4	-71.381
4358.4	-71.548
4358.5	-71.716
4358.5	-71.304
4358.5	-71.747
4358.5	-71.487
4358.5	-71.457
4358.6	-71.732
4358.6	-71.304
4358.6	-71.716
4358.6	-71.518
4358.6	-71.411
4358.7	-71.625
4358.7	-71.304
4358.7	-71.701
4358.7	-71.442
4358.7	-71.533
4358.8	-71.594
4358.8	-71.304
4358.8	-71.716
4358.8	-71.32
4358.8	-71.686
4358.9	-71.472
4358.9	-71.503
4358.9	-71.579
4358.9	-71.35
4358.9	-71.762
4359	-71.335
4359	-71.777
4359	-71.381
4359	-71.671
4359	-71.518
4359.1	-71.594
4359.1	-71.594
4359.1	-71.442
4359.1	-71.594
4359.1	-71.289
4359.2	-71.732
4359.2	-71.289
4359.2	-71.686
4359.2	-71.335
4359.2	-71.564
4359.3	-71.35
4359.3	-71.548
4359.3	-71.396
4359.3	-71.518
4359.3	-71.487
4359.4	-71.243
4359.4	-71.457
4359.4	-71.259
4359.4	-71.594
4359.4	-71.243
4359.5	-71.625
4359.5	-71.198
4359.5	-71.594
4359.5	-71.304
4359.5	-71.64
4359.6	-71.411
4359.6	-71.533
4359.6	-71.381
4359.6	-71.442
4359.6	-71.503
4359.7	-71.274
4359.7	-71.533
4359.7	-71.182
4359.7	-71.548
4359.7	-71.198
4359.8	-71.625
4359.8	-71.35
4359.8	-71.64
4359.8	-71.396
4359.8	-71.426
4359.9	-71.594
4359.9	-71.259
4359.9	-71.609
4359.9	-71.152
4359.9	-71.503
4360	-71.213
4360	-71.548
4360	-71.411
4360	-71.396
4360	-71.442
4360.1	-71.198
4360.1	-71.625
4360.1	-71.198
4360.1	-71.594
4360.1	-71.243
4360.2	-71.426
4360.2	-71.365
4360.2	-71.289
4360.2	-71.472
4360.2	-71.259
4360.3	-71.564
4360.3	-71.152
4360.3	-71.518
4360.3	-71.35
4360.3	-71.381
4360.4	-71.533
4360.4	-71.182
4360.4	-71.564
4360.4	-71.152
4360.4	-71.533
4360.5	-71.35
4360.5	-71.396
4360.5	-71.457
4360.5	-71.152
4360.5	-71.564
4360.6	-71.289
4360.6	-71.594
4360.6	-71.304
4360.6	-71.32
4360.6	-71.365
4360.7	-71.075
4360.7	-71.564
4360.7	-71.152
4360.7	-71.518
4360.7	-71.32
4360.8	-71.274
4360.8	-71.579
4360.8	-71.213
4360.8	-71.625
4360.8	-71.304
4360.9	-71.457
4360.9	-71.426
4360.9	-71.198
4360.9	-71.548
4360.9	-71.182
4361	-71.548
4361	-71.304
4361	-71.411
4361	-71.472
4361	-71.091
4361.1	-71.472
4361.1	-71.06
4361.1	-71.411
4361.1	-71.32
4361.1	-71.228
4361.2	-71.564
4361.2	-71.075
4361.2	-71.518
4361.2	-71.213
4361.2	-71.35
4361.3	-71.396
4361.3	-71.045
4361.3	-71.472
4361.3	-71.106
4361.3	-71.442
4361.4	-71.335
4361.4	-71.182
4361.4	-71.533
4361.4	-71.091
4361.4	-71.518
4361.5	-71.213
4361.5	-71.274
4361.5	-71.396
4361.5	-71.075
4361.5	-71.487
4361.6	-71.136
4361.6	-71.381
4361.6	-71.365
4361.6	-71.136
4361.6	-71.518
4361.7	-71.03
4361.7	-71.411
4361.7	-71.228
4361.7	-71.106
4361.7	-71.548
4361.8	-70.984
4361.8	-71.472
4361.8	-71.198
4361.8	-71.289
4361.8	-71.411
4361.9	-71.045
4361.9	-71.426
4361.9	-71.075
4361.9	-71.243
4361.9	-71.274
4362	-71.091
4362	-71.487
4362	-71.03
4362	-71.381
4362	-71.243
4362.1	-71.091
4362.1	-71.426
4362.1	-70.969
4362.1	-71.396
4362.1	-71.259
4362.2	-71.121
4362.2	-71.426
4362.2	-70.969
4362.2	-71.426
4362.2	-71.213
4362.3	-71.289
4362.3	-71.426
4362.3	-70.999
4362.3	-71.442
4362.3	-71.136
4362.4	-71.32
4362.4	-71.381
4362.4	-71.06
4362.4	-71.472
4362.4	-71.091
4362.5	-71.32
4362.5	-71.259
4362.5	-70.938
4362.5	-71.335
4362.5	-70.969
4362.6	-71.32
4362.6	-71.182
4362.6	-71.03
4362.6	-71.35
4362.6	-70.923
4362.7	-71.411
4362.7	-71.198
4362.7	-71.03
4362.7	-71.426
4362.7	-70.892
4362.8	-71.411
4362.8	-71.32
4362.8	-71.167
4362.8	-71.411
4362.8	-71.014
4362.9	-71.411
4362.9	-71.136
4362.9	-71.091
4362.9	-71.35
4362.9	-70.923
4363	-71.365
4363	-71.106
4363	-71.075
4363	-71.35
4363	-70.923
4363.1	-71.32
4363.1	-71.03
4363.1	-71.075
4363.1	-71.304
4363.1	-70.908
4363.2	-71.35
4363.2	-71.045
4363.2	-71.06
4363.2	-71.274
4363.2	-70.877
4363.3	-71.304
4363.3	-71.075
4363.3	-71.075
4363.3	-71.259
4363.3	-70.938
4363.4	-71.396
4363.4	-71.106
4363.4	-71.06
4363.4	-71.335
4363.4	-70.892
4363.5	-71.304
4363.5	-71.167
4363.5	-71.075
4363.5	-71.365
4363.5	-70.953
4363.6	-71.243
4363.6	-71.091
4363.6	-70.938
4363.6	-71.198
4363.6	-70.847
4363.7	-71.182
4363.7	-71.03
4363.7	-70.953
4363.7	-71.243
4363.7	-70.862
4363.8	-71.274
4363.8	-71.075
4363.8	-70.877
4363.8	-71.259
4363.8	-70.831
4363.9	-71.213
4363.9	-71.167
4363.9	-70.892
4363.9	-71.335
4363.9	-70.969
4364	-71.243
4364	-71.152
4364	-70.847
4364	-71.182
4364	-70.877
4364.1	-71.106
4364.1	-71.136
4364.1	-70.877
4364.1	-71.381
4364.1	-70.953
4364.2	-71.014
4364.2	-71.304
4364.2	-70.786
4364.2	-71.182
4364.2	-70.953
4364.3	-70.847
4364.3	-71.198
4364.3	-70.831
4364.3	-71.198
4364.3	-71.091
4364.4	-70.801
4364.4	-71.152
4364.4	-70.77
4364.4	-71.091
4364.4	-71.03
4364.5	-70.724
4364.5	-71.121
4364.5	-70.938
4364.5	-71.014
4364.5	-71.198
4364.6	-70.877
4364.6	-71.228
4364.6	-70.892
4364.6	-70.892
4364.6	-71.213
4364.7	-70.77
4364.7	-71.213
4364.7	-71.106
4364.7	-70.816
4364.7	-71.259
4364.8	-70.938
4364.8	-71.136
4364.8	-71.136
4364.8	-70.679
4364.8	-71.121
4364.9	-70.908
4364.9	-70.923
4364.9	-71.243
4364.9	-70.847
4364.9	-71.182
4365	-71.03
4365	-70.831
4365	-71.289
4365	-70.908
4365	-71.091
4365.1	-70.999
4365.1	-70.679
4365.1	-71.152
4365.1	-70.892
4365.1	-70.847
4365.2	-71.198
4365.2	-70.694
4365.2	-71.091
4365.2	-71.091
4365.2	-70.74
4365.3	-71.243
4365.3	-70.862
4365.3	-70.801
4365.3	-71.136
4365.3	-70.724
4365.4	-71.106
4365.4	-70.999
4365.4	-70.724
4365.4	-71.121
4365.4	-70.892
4365.5	-70.953
4365.5	-71.152
4365.5	-70.694
4365.5	-71.06
4365.5	-70.969
4365.6	-70.755
4365.6	-71.198
4365.6	-70.816
4365.6	-70.938
4365.6	-71.106
4365.7	-70.648
4365.7	-71.106
4365.7	-70.908
4365.7	-70.724
4365.7	-71.106
4365.8	-70.694
4365.8	-70.862
4365.8	-71.091
4365.8	-70.709
4365.8	-71.136
4365.9	-70.999
4365.9	-70.679
4365.9	-71.228
4365.9	-70.953
4365.9	-70.984
4366	-71.213
4366	-70.709
4366	-71.06
4366	-70.953
4366	-70.663
4366.1	-71.182
4366.1	-70.816
4366.1	-70.77
4366.1	-71.091
4366.1	-70.694
4366.2	-71.03
4366.2	-71.014
4366.2	-70.648
4366.2	-71.014
4366.2	-70.862
4366.3	-70.755
4366.3	-71.121
4366.3	-70.74
4366.3	-70.892
4366.3	-71.014
4366.4	-70.602
4366.4	-71.014
4366.4	-70.862
4366.4	-70.618
4366.4	-71.075
4366.5	-70.694
4366.5	-70.755
4366.5	-71.03
4366.5	-70.663
4366.5	-70.908
4366.6	-70.953
4366.6	-70.541
4366.6	-71.121
4366.6	-70.862
4366.6	-70.679
4366.7	-71.152
4366.7	-70.648
4366.7	-70.847
4366.7	-71.045
4366.7	-70.496
4366.8	-71.014
4366.8	-70.786
4366.8	-70.602
4366.8	-71.03
4366.8	-70.633
4366.9	-70.923
4366.9	-70.892
4366.9	-70.694
4366.9	-71.045
4366.9	-70.663
4367	-70.999
4367	-70.908
4367	-70.633
4367	-70.984
4367	-70.618
4367.1	-71.045
4367.1	-70.724
4367.1	-70.892
4367.1	-70.862
4367.1	-70.572
4367.2	-70.816
4367.2	-70.541
4367.2	-70.984
4367.2	-70.679
4367.2	-70.908
4367.3	-70.77
4367.3	-70.694
4367.3	-70.892
4367.3	-70.572
4367.3	-70.938
4367.4	-70.557
4367.4	-70.862
4367.4	-70.526
4367.4	-70.969
4367.4	-70.679
4367.5	-70.847
4367.5	-70.724
4367.5	-70.709
4367.5	-70.786
4367.5	-70.541
4367.6	-70.816
4367.6	-70.557
4367.6	-70.877
4367.6	-70.435
4367.6	-70.908
4367.7	-70.419
4367.7	-70.923
4367.7	-70.618
4367.7	-70.877
4367.7	-70.648
4367.8	-70.847
4367.8	-70.74
4367.8	-70.77
4367.8	-70.724
4367.8	-70.572
4367.9	-70.786
4367.9	-70.435
4367.9	-70.724
4367.9	-70.45
4367.9	-70.816
4368	-70.404
4368	-70.862
4368	-70.511
4368	-70.77
4368	-70.557
4368.1	-70.663
4368.1	-70.633
4368.1	-70.511
4368.1	-70.801
4368.1	-70.45
4368.2	-70.801
4368.2	-70.389
4368.2	-70.74
4368.2	-70.48
4368.2	-70.694
4368.3	-70.587
4368.3	-70.526
4368.3	-70.74
4368.3	-70.419
4368.3	-70.786
4368.4	-70.389
4368.4	-70.801
4368.4	-70.45
4368.4	-70.679
4368.4	-70.602
4368.5	-70.465
4368.5	-70.77
4368.5	-70.435
4368.5	-70.786
4368.5	-70.374
4368.6	-70.709
4368.6	-70.572
4368.6	-70.633
4368.6	-70.663
4368.6	-70.389
4368.7	-70.786
4368.7	-70.312
4368.7	-70.755
4368.7	-70.511
4368.7	-70.602
4368.8	-70.694
4368.8	-70.297
4368.8	-70.648
4368.8	-70.312
4368.8	-70.74
4368.9	-70.526
4368.9	-70.663
4368.9	-70.648
4368.9	-70.358
4368.9	-70.74
4369	-70.236
4369	-70.694
4369	-70.465
4369	-70.557
4369	-70.648
4369.1	-70.404
4369.1	-70.801
4369.1	-70.404
4369.1	-70.709
4369.1	-70.48
4369.2	-70.496
4369.2	-70.679
4369.2	-70.312
4369.2	-70.755
4369.2	-70.358
4369.3	-70.648
4369.3	-70.587
4369.3	-70.435
4369.3	-70.633
4369.3	-70.221
4369.4	-70.633
4369.4	-70.389
4369.4	-70.557
4369.4	-70.587
4369.4	-70.328
4369.5	-70.724
4369.5	-70.19
4369.5	-70.587
4369.5	-70.496
4369.5	-70.343
4369.6	-70.602
4369.6	-70.236
4369.6	-70.618
4369.6	-70.328
4369.6	-70.541
4369.7	-70.541
4369.7	-70.206
4369.7	-70.541
4369.7	-70.129
4369.7	-70.694
4369.8	-70.358
4369.8	-70.328
4369.8	-70.602
4369.8	-70.206
4369.8	-70.694
4369.9	-70.358
4369.9	-70.45
4369.9	-70.602
4369.9	-70.236
4369.9	-70.541
4370	-70.236
4370	-70.496
4370	-70.389
4370	-70.206
4370	-70.526
4370.1	-70.068
4370.1	-70.572
4370.1	-70.374
4370.1	-70.312
4370.1	-70.602
4370.2	-70.145
4370.2	-70.526
4370.2	-70.236
4370.2	-70.358
4370.2	-70.374
4370.3	-70.053
4370.3	-70.526
4370.3	-70.16
4370.3	-70.465
4370.3	-70.374
4370.4	-70.16
4370.4	-70.618
4370.4	-70.145
4370.4	-70.465
4370.4	-70.404
4370.5	-70.251
4370.5	-70.511
4370.5	-70.129
4370.5	-70.48
4370.5	-70.343
4370.6	-70.267
4370.6	-70.45
4370.6	-70.099
4370.6	-70.45
4370.6	-70.129
4370.7	-70.267
4370.7	-70.389
4370.7	-70.068
4370.7	-70.48
4370.7	-70.023
4370.8	-70.312
4370.8	-70.328
4370.8	-70.084
4370.8	-70.419
4370.8	-70.068
4370.9	-70.374
4370.9	-70.297
4370.9	-70.129
4370.9	-70.557
4370.9	-70.084
4371	-70.404
4371	-70.328
4371	-70.19
4371	-70.496
4371	-70.099
4371.1	-70.541
4371.1	-70.282
4371.1	-70.251
4371.1	-70.45
4371.1	-70.007
4371.2	-70.465
4371.2	-70.19
4371.2	-70.145
4371.2	-70.358
4371.2	-70.114
4371.3	-70.48
4371.3	-70.267
4371.3	-70.374
4371.3	-70.435
4371.3	-70.023
4371.4	-70.48
4371.4	-70.221
4371.4	-70.267
4371.4	-70.343
4371.4	-69.977
4371.5	-70.435
4371.5	-70.145
4371.5	-70.328
4371.5	-70.404
4371.5	-70.053
4371.6	-70.435
4371.6	-70.099
4371.6	-70.343
4371.6	-70.404
4371.6	-70.038
4371.7	-70.45
4371.7	-70.129
4371.7	-70.267
4371.7	-70.312
4371.7	-70.007
4371.8	-70.435
4371.8	-70.114
4371.8	-70.297
4371.8	-70.267
4371.8	-70.007
4371.9	-70.419
4371.9	-70.053
4371.9	-70.297
4371.9	-70.251
4371.9	-69.992
4372	-70.435
4372	-70.129
4372	-70.206
4372	-70.328
4372	-69.931
4372.1	-70.419
4372.1	-70.099
4372.1	-70.206
4372.1	-70.312
4372.1	-69.977
4372.2	-70.328
4372.2	-70.145
4372.2	-70.236
4372.2	-70.374
4372.2	-69.87
4372.3	-70.267
4372.3	-70.023
4372.3	-70.068
4372.3	-70.358
4372.3	-69.931
4372.4	-70.343
4372.4	-70.129
4372.4	-70.038
4372.4	-70.389
4372.4	-69.931
4372.5	-70.297
4372.5	-70.129
4372.5	-69.931
4372.5	-70.374
4372.5	-69.977
4372.6	-70.328
4372.6	-70.236
4372.6	-69.931
4372.6	-70.343
4372.6	-70.114
4372.7	-70.343
4372.7	-70.328
4372.7	-69.992
4372.7	-70.358
4372.7	-69.992
4372.8	-70.19
4372.8	-70.358
4372.8	-69.931
4372.8	-70.328
4372.8	-70.038
4372.9	-70.038
4372.9	-70.45
4372.9	-69.901
4372.9	-70.328
4372.9	-70.206
4373	-69.87
4373	-70.374
4373	-70.007
4373	-70.206
4373	-70.236
4373.1	-69.87
4373.1	-70.267
4373.1	-70.068
4373.1	-70.084
4373.1	-70.236
4373.2	-69.885
4373.2	-70.297
4373.2	-70.038
4373.2	-69.962
4373.2	-70.374
4373.3	-69.916
4373.3	-70.175
4373.3	-70.175
4373.3	-69.809
4373.3	-70.328
4373.4	-70.053
4373.4	-70.068
4373.4	-70.297
4373.4	-69.87
4373.4	-70.297
4373.5	-70.251
4373.5	-70.023
4373.5	-70.328
4373.5	-69.946
4373.5	-70.129
4373.6	-70.175
4373.6	-69.778
4373.6	-70.19
4373.6	-69.992
4373.6	-69.977
4373.7	-70.282
4373.7	-69.885
4373.7	-70.206
4373.7	-70.084
4373.7	-69.702
4373.8	-70.16
4373.8	-69.977
4373.8	-70.099
4373.8	-70.282
4373.8	-69.916
4373.9	-70.297
4373.9	-70.023
4373.9	-69.794
4373.9	-70.206
4373.9	-69.809
4374	-69.946
4374	-70.16
4374	-69.794
4374	-70.374
4374	-70.19
4374.1	-69.962
4374.1	-70.374
4374.1	-69.946
4374.1	-70.068
4374.1	-70.206
4374.2	-69.855
4374.2	-70.236
4374.2	-70.114
4374.2	-69.962
4374.2	-70.343
4374.3	-70.068
4374.3	-70.114
4374.3	-70.267
4374.3	-69.855
4374.3	-70.19
4374.4	-70.068
4374.4	-69.901
4374.4	-70.312
4374.4	-69.946
4374.4	-70.084
4374.5	-70.267
4374.5	-69.885
4374.5	-70.236
4374.5	-70.114
4374.5	-69.885
4374.6	-70.267
4374.6	-69.977
4374.6	-69.962
4374.6	-70.282
4374.6	-69.931
4374.7	-70.221
4374.7	-70.251
4374.7	-69.87
4374.7	-70.251
4374.7	-69.946
4374.8	-69.839
4374.8	-70.221
4374.8	-69.885
4374.8	-70.084
4374.8	-70.282
4374.9	-69.901
4374.9	-70.312
4374.9	-70.084
4374.9	-69.901
4374.9	-70.312
4375	-69.901
4375	-69.946
4375	-70.221
4375	-69.794
4375	-70.206
4375.1	-70.114
4375.1	-69.901
4375.1	-70.312
4375.1	-69.946
4375.1	-70.084
4375.2	-70.175
4375.2	-69.778
4375.2	-70.19
4375.2	-69.992
4375.2	-70.099
4375.3	-70.221
4375.3	-69.809
4375.3	-70.297
4375.3	-69.962
4375.3	-70.16
4375.4	-70.129
4375.4	-69.839
4375.4	-70.251
4375.4	-69.901
4375.4	-70.221
4375.5	-70.084
4375.5	-69.992
4375.5	-70.175
4375.5	-69.778
4375.5	-70.206
4375.6	-69.839
4375.6	-70.221
4375.6	-70.007
4375.6	-70.129
4375.6	-70.114
4375.7	-69.839
4375.7	-70.129
4375.7	-69.778
4375.7	-70.16
4375.7	-69.748
4375.8	-70.129
4375.8	-69.885
4375.8	-70.175
4375.8	-70.114
4375.8	-70.129
4375.9	-70.175
4375.9	-69.992
4375.9	-70.175
4375.9	-69.839
4375.9	-70.267
4376	-69.855
4376	-70.206
4376	-69.824
4376	-70.251
4376	-69.962
4376.1	-70.236
4376.1	-70.007
4376.1	-70.129
4376.1	-69.977
4376.1	-70.099
4376.2	-70.084
4376.2	-69.855
4376.2	-70.038
4376.2	-69.763
4376.2	-70.084
4376.3	-69.763
4376.3	-70.175
4376.3	-69.778
4376.3	-70.19
4376.3	-69.87
4376.4	-70.206
4376.4	-70.053
4376.4	-70.114
4376.4	-70.175
4376.4	-69.916
4376.5	-70.114
4376.5	-69.809
4376.5	-70.236
4376.5	-69.763
4376.5	-70.129
4376.6	-69.809
4376.6	-70.145
4376.6	-70.023
4376.6	-70.068
4376.6	-70.251
4376.7	-69.855
4376.7	-70.175
4376.7	-69.824
4376.7	-70.267
4376.7	-69.824
4376.8	-70.068
4376.8	-69.946
4376.8	-69.855
4376.8	-70.145
4376.8	-69.839
4376.9	-70.267
4376.9	-69.855
4376.9	-70.19
4376.9	-69.916
4376.9	-70.114
4377	-70.145
4377	-69.916
4377	-70.267
4377	-69.855
4377	-70.251
4377.1	-69.962
4377.1	-70.236
4377.1	-70.084
4377.1	-69.901
4377.1	-70.145
4377.2	-69.839
4377.2	-70.297
4377.2	-69.992
4377.2	-70.236
4377.2	-70.084
4377.3	-69.946
4377.3	-70.297
4377.3	-69.87
4377.3	-70.206
4377.3	-69.931
4377.4	-70.084
4377.4	-70.038
4377.4	-69.977
4377.4	-70.312
4377.4	-69.855
4377.5	-70.221
4377.5	-69.901
4377.5	-70.007
4377.5	-70.114
4377.5	-69.855
4377.6	-70.251
4377.6	-69.809
4377.6	-70.099
4377.6	-69.992
4377.6	-69.992
4377.7	-70.114
4377.7	-69.809
4377.7	-70.206
4377.7	-69.87
4377.7	-70.297
4377.8	-70.053
4377.8	-69.946
4377.8	-70.251
4377.8	-69.839
4377.8	-70.221
4377.9	-70.038
4377.9	-70.038
4377.9	-70.145
4377.9	-69.809
4377.9	-70.206
4378	-69.87
4378	-70.251
4378	-70.175
4378	-70.007
4378	-70.312
4378.1	-69.824
4378.1	-70.267
4378.1	-70.175
4378.1	-70.145
4378.1	-70.236
4378.2	-69.87
4378.2	-70.221
4378.2	-69.946
4378.2	-70.206
4378.2	-70.175
4378.3	-69.885
4378.3	-70.312
4378.3	-69.809
4378.3	-70.267
4378.3	-70.206
4378.4	-70.038
4378.4	-70.312
4378.4	-69.885
4378.4	-70.358
4378.4	-70.053
4378.5	-70.145
4378.5	-70.251
4378.5	-69.855
4378.5	-70.312
4378.5	-69.992
4378.6	-70.312
4378.6	-70.16
4378.6	-69.946
4378.6	-70.297
4378.6	-69.885
4378.7	-70.343
4378.7	-70.145
4378.7	-69.977
4378.7	-70.282
4378.7	-69.824
4378.8	-70.328
4378.8	-70.129
4378.8	-70.206
4378.8	-70.312
4378.8	-69.916
4378.9	-70.358
4378.9	-69.962
4378.9	-70.206
4378.9	-70.175
4378.9	-69.962
4379	-70.358
4379	-69.977
4379	-70.282
4379	-70.236
4379	-70.053
4379.1	-70.435
4379.1	-70.023
4379.1	-70.374
4379.1	-70.282
4379.1	-70.129
4379.2	-70.343
4379.2	-70.007
4379.2	-70.358
4379.2	-70.099
4379.2	-70.099
4379.3	-70.282
4379.3	-69.87
4379.3	-70.282
4379.3	-70.084
4379.3	-70.129
4379.4	-70.297
4379.4	-69.992
4379.4	-70.419
4379.4	-70.053
4379.4	-70.236
4379.5	-70.236
4379.5	-69.946
4379.5	-70.511
4379.5	-70.129
4379.5	-70.312
4379.6	-70.343
4379.6	-69.946
4379.6	-70.374
4379.6	-69.992
4379.6	-70.297
4379.7	-70.221
4379.7	-69.931
4379.7	-70.343
4379.7	-70.007
4379.7	-70.312
4379.8	-70.251
4379.8	-70.084
4379.8	-70.404
4379.8	-69.962
4379.8	-70.358
4379.9	-70.236
4379.9	-70.114
4379.9	-70.404
4379.9	-69.977
4379.9	-70.389
4380	-70.221
4380	-70.099
4380	-70.404
4380	-69.946
4380	-70.328
4380.1	-70.221
4380.1	-70.023
4380.1	-70.374
4380.1	-69.962
4380.1	-70.343
4380.2	-70.251
4380.2	-70.023
4380.2	-70.358
4380.2	-69.977
4380.2	-70.374
4380.3	-70.282
4380.3	-70.053
4380.3	-70.465
4380.3	-69.992
4380.3	-70.404
4380.4	-70.328
4380.4	-70.099
4380.4	-70.48
4380.4	-70.129
4380.4	-70.435
4380.5	-70.343
4380.5	-70.023
4380.5	-70.389
4380.5	-70.023
4380.5	-70.282
4380.6	-70.267
4380.6	-70.068
4380.6	-70.465
4380.6	-70.084
4380.6	-70.374
4380.7	-70.374
4380.7	-70.053
4380.7	-70.45
4380.7	-70.129
4380.7	-70.175
4380.8	-70.358
4380.8	-69.992
4380.8	-70.496
4380.8	-70.221
4380.8	-70.19
4380.9	-70.389
4380.9	-69.992
4380.9	-70.496
4380.9	-70.19
4380.9	-70.145
4381	-70.511
4381	-70.068
4381	-70.45
4381	-70.328
4381	-70.114
4381.1	-70.465
4381.1	-70.084
4381.1	-70.389
4381.1	-70.374
4381.1	-70.145
4381.2	-70.541
4381.2	-70.267
4381.2	-70.358
4381.2	-70.465
4381.2	-70.068
4381.3	-70.496
4381.3	-70.312
4381.3	-70.19
4381.3	-70.419
4381.3	-70.099
4381.4	-70.465
4381.4	-70.282
4381.4	-70.084
4381.4	-70.496
4381.4	-70.099
4381.5	-70.343
4381.5	-70.358
4381.5	-70.145
4381.5	-70.496
4381.5	-70.145
4381.6	-70.267
4381.6	-70.404
4381.6	-69.962
4381.6	-70.419
4381.6	-70.221
4381.7	-70.114
4381.7	-70.48
4381.7	-70.084
4381.7	-70.511
4381.7	-70.435
4381.8	-70.16
4381.8	-70.526
4381.8	-70.251
4381.8	-70.297
4381.8	-70.404
4381.9	-70.007
4381.9	-70.526
4381.9	-70.328
4381.9	-70.16
4381.9	-70.572
4382	-70.16
4382	-70.435
4382	-70.435
4382	-70.068
4382	-70.602
4382.1	-70.297
4382.1	-70.221
4382.1	-70.557
4382.1	-70.16
4382.1	-70.45
4382.2	-70.404
4382.2	-70.099
4382.2	-70.557
4382.2	-70.221
4382.2	-70.175
4382.3	-70.45
4382.3	-70.099
4382.3	-70.541
4382.3	-70.465
4382.3	-70.206
4382.4	-70.602
4382.4	-70.19
4382.4	-70.343
4382.4	-70.633
4382.4	-70.129
4382.5	-70.557
4382.5	-70.435
4382.5	-70.099
4382.5	-70.663
4382.5	-70.312
4382.6	-70.374
4382.6	-70.618
4382.6	-70.145
4382.6	-70.526
4382.6	-70.48
4382.7	-70.251
4382.7	-70.648
4382.7	-70.328
4382.7	-70.282
4382.7	-70.557
4382.8	-70.129
4382.8	-70.511
4382.8	-70.526
4382.8	-70.19
4382.8	-70.663
4382.9	-70.419
4382.9	-70.328
4382.9	-70.679
4382.9	-70.251
4382.9	-70.496
4383	-70.541
4383	-70.175
4383	-70.663
4383	-70.48
4383	-70.236
4383.1	-70.633
4383.1	-70.297
4383.1	-70.389
4383.1	-70.663
4383.1	-70.16
4383.2	-70.526
4383.2	-70.465
4383.2	-70.251
4383.2	-70.724
4383.2	-70.48
4383.3	-70.343
4383.3	-70.709
4383.3	-70.236
4383.3	-70.587
4383.3	-70.602
4383.4	-70.282
4383.4	-70.724
4383.4	-70.496
4383.4	-70.358
4383.4	-70.831
4383.5	-70.312
4383.5	-70.602
4383.5	-70.572
4383.5	-70.175
4383.5	-70.618
4383.6	-70.312
4383.6	-70.663
4383.6	-70.541
4383.6	-70.343
4383.6	-70.663
4383.7	-70.312
4383.7	-70.648
4383.7	-70.496
4383.7	-70.328
4383.7	-70.602
4383.8	-70.221
4383.8	-70.786
4383.8	-70.465
4383.8	-70.724
4383.8	-70.557
4383.9	-70.343
4383.9	-70.541
4383.9	-70.251
4383.9	-70.679
4383.9	-70.282
4384	-70.663
4384	-70.404
4384	-70.572
4384	-70.572
4384	-70.45
4384.1	-70.633
4384.1	-70.358
4384.1	-70.663
4384.1	-70.312
4384.1	-70.786
4384.2	-70.389
4384.2	-70.786
4384.2	-70.541
4384.2	-70.755
4384.2	-70.557
4384.3	-70.633
4384.3	-70.572
4384.3	-70.48
4384.3	-70.694
4384.3	-70.389
4384.4	-70.755
4384.4	-70.48
4384.4	-70.77
4384.4	-70.343
4384.4	-70.786
4384.5	-70.358
4384.5	-70.77
4384.5	-70.541
4384.5	-70.77
4384.5	-70.602
4384.6	-70.694
4384.6	-70.679
4384.6	-70.648
4384.6	-70.786
4384.6	-70.465
4384.7	-70.862
4384.7	-70.419
4384.7	-70.847
4384.7	-70.48
4384.7	-70.755
4384.8	-70.465
4384.8	-70.648
4384.8	-70.435
4384.8	-70.557
4384.8	-70.74
4384.9	-70.496
4384.9	-70.816
4384.9	-70.48
4384.9	-70.816
4384.9	-70.496
4385	-70.801
4385	-70.572
4385	-70.633
4385	-70.633
4385	-70.404
4385.1	-70.786
4385.1	-70.419
4385.1	-70.877
4385.1	-70.557
4385.1	-70.816
4385.2	-70.587
4385.2	-70.587
4385.2	-70.724
4385.2	-70.496
4385.2	-70.877
4385.3	-70.389
4385.3	-70.877
4385.3	-70.572
4385.3	-70.709
4385.3	-70.679
4385.4	-70.526
4385.4	-70.801
4385.4	-70.45
4385.4	-70.862
4385.4	-70.511
4385.5	-70.694
4385.5	-70.663
4385.5	-70.389
4385.5	-70.74
4385.5	-70.419
4385.6	-70.831
4385.6	-70.572
4385.6	-70.862
4385.6	-70.724
4385.6	-70.572
4385.7	-70.862
4385.7	-70.45
4385.7	-70.877
4385.7	-70.587
4385.7	-70.831
4385.8	-70.694
4385.8	-70.419
4385.8	-70.847
4385.8	-70.374
4385.8	-70.786
4385.9	-70.557
4385.9	-70.633
4385.9	-70.724
4385.9	-70.496
4385.9	-70.908
4386	-70.465
4386	-70.908
4386	-70.663
4386	-70.572
4386	-70.862
4386.1	-70.496
4386.1	-70.862
4386.1	-70.587
4386.1	-70.831
4386.1	-70.77
4386.2	-70.496
4386.2	-70.892
4386.2	-70.465
4386.2	-70.877
4386.2	-70.663
4386.3	-70.633
4386.3	-70.801
4386.3	-70.496
4386.3	-70.908
4386.3	-70.602
4386.4	-70.862
4386.4	-70.816
4386.4	-70.496
4386.4	-70.831
4386.4	-70.404
4386.5	-70.862
4386.5	-70.679
4386.5	-70.618
4386.5	-70.892
4386.5	-70.435
4386.6	-70.908
4386.6	-70.618
4386.6	-70.77
4386.6	-70.862
4386.6	-70.541
4386.7	-70.938
4386.7	-70.633
4386.7	-70.862
4386.7	-70.816
4386.7	-70.557
4386.8	-70.908
4386.8	-70.404
4386.8	-70.831
4386.8	-70.618
4386.8	-70.618
4386.9	-70.877
4386.9	-70.496
4386.9	-70.938
4386.9	-70.663
4386.9	-70.74
4387	-70.801
4387	-70.541
4387	-70.969
4387	-70.541
4387	-70.816
4387.1	-70.77
4387.1	-70.541
4387.1	-70.892
4387.1	-70.374
4387.1	-70.831
4387.2	-70.679
4387.2	-70.587
4387.2	-70.847
4387.2	-70.404
4387.2	-70.801
4387.3	-70.541
4387.3	-70.648
4387.3	-70.786
4387.3	-70.48
4387.3	-70.877
4387.4	-70.511
4387.4	-70.77
4387.4	-70.755
4387.4	-70.45
4387.4	-70.908
4387.5	-70.496
4387.5	-70.755
4387.5	-70.74
4387.5	-70.572
4387.5	-70.892
4387.6	-70.435
4387.6	-70.831
4387.6	-70.648
4387.6	-70.541
4387.6	-70.938
4387.7	-70.48
4387.7	-70.877
4387.7	-70.724
4387.7	-70.587
4387.7	-70.816
4387.8	-70.572
4387.8	-70.938
4387.8	-70.633
4387.8	-70.633
4387.8	-70.831
4387.9	-70.435
4387.9	-70.923
4387.9	-70.618
4387.9	-70.694
4387.9	-70.74
4388	-70.419
4388	-70.862
4388	-70.602
4388	-70.786
4388	-70.816
4388.1	-70.435
4388.1	-70.923
4388.1	-70.541
4388.1	-70.74
4388.1	-70.786
4388.2	-70.48
4388.2	-70.908
4388.2	-70.557
4388.2	-70.847
4388.2	-70.892
4388.3	-70.541
4388.3	-70.984
4388.3	-70.572
4388.3	-70.801
4388.3	-70.755
4388.4	-70.541
4388.4	-70.938
4388.4	-70.587
4388.4	-70.801
4388.4	-70.786
4388.5	-70.572
4388.5	-70.908
4388.5	-70.511
4388.5	-70.724
4388.5	-70.755
4388.6	-70.48
4388.6	-70.877
4388.6	-70.587
4388.6	-70.908
4388.6	-70.786
4388.7	-70.48
4388.7	-70.953
4388.7	-70.541
4388.7	-70.755
4388.7	-70.786
4388.8	-70.45
4388.8	-70.953
4388.8	-70.587
4388.8	-70.724
4388.8	-70.786
4388.9	-70.374
4388.9	-70.801
4388.9	-70.602
4388.9	-70.77
4388.9	-70.77
4389	-70.511
4389	-70.938
4389	-70.602
4389	-70.755
4389	-70.892
4389.1	-70.419
4389.1	-70.816
4389.1	-70.526
4389.1	-70.557
4389.1	-70.938
4389.2	-70.618
4389.2	-70.984
4389.2	-70.74
4389.2	-70.557
4389.2	-70.847
4389.3	-70.496
4389.3	-70.862
4389.3	-70.786
4389.3	-70.526
4389.3	-70.847
4389.4	-70.526
4389.4	-70.862
4389.4	-70.847
4389.4	-70.557
4389.4	-70.938
4389.5	-70.541
4389.5	-70.74
4389.5	-70.816
4389.5	-70.587
4389.5	-70.984
4389.6	-70.572
4389.6	-70.633
4389.6	-70.892
4389.6	-70.435
4389.6	-70.877
4389.7	-70.679
4389.7	-70.419
4389.7	-70.892
4389.7	-70.572
4389.7	-70.77
4389.8	-70.847
4389.8	-70.541
4389.8	-70.938
4389.8	-70.694
4389.8	-70.74
4389.9	-70.908
4389.9	-70.45
4389.9	-70.831
4389.9	-70.633
4389.9	-70.526
4390	-70.984
4390	-70.572
4390	-70.862
4390	-70.724
4390	-70.419
4390.1	-70.938
4390.1	-70.602
4390.1	-70.663
4390.1	-70.877
4390.1	-70.404
4390.2	-70.847
4390.2	-70.786
4390.2	-70.587
4390.2	-70.969
4390.2	-70.587
4390.3	-70.74
4390.3	-70.786
4390.3	-70.465
4390.3	-70.892
4390.3	-70.602
4390.4	-70.572
4390.4	-70.816
4390.4	-70.465
4390.4	-70.923
4390.4	-70.816
4390.5	-70.45
4390.5	-70.908
4390.5	-70.557
4390.5	-70.694
4390.5	-70.908
4390.6	-70.526
4390.6	-70.862
4390.6	-70.679
4390.6	-70.45
4390.6	-70.877
4390.7	-70.526
4390.7	-70.679
4390.7	-70.801
4390.7	-70.45
4390.7	-70.847
4390.8	-70.724
4390.8	-70.572
4390.8	-70.938
4390.8	-70.526
4390.8	-70.648
4390.9	-70.786
4390.9	-70.404
4390.9	-70.847
4390.9	-70.74
4390.9	-70.511
4391	-70.938
4391	-70.633
4391	-70.74
4391	-70.862
4391	-70.389
4391.1	-70.755
4391.1	-70.618
4391.1	-70.358
4391.1	-70.831
4391.1	-70.465
4391.2	-70.496
4391.2	-70.816
4391.2	-70.435
4391.2	-70.786
4391.2	-70.816
4391.3	-70.465
4391.3	-70.862
4391.3	-70.587
4391.3	-70.541
4391.3	-70.877
4391.4	-70.48
4391.4	-70.709
4391.4	-70.801
4391.4	-70.404
4391.4	-70.877
4391.5	-70.755
4391.5	-70.45
4391.5	-70.831
4391.5	-70.557
4391.5	-70.572
4391.6	-70.831
4391.6	-70.45
4391.6	-70.77
4391.6	-70.679
4391.6	-70.48
4391.7	-70.877
4391.7	-70.541
4391.7	-70.648
4391.7	-70.831
4391.7	-70.282
4391.8	-70.801
4391.8	-70.602
4391.8	-70.435
4391.8	-70.953
4391.8	-70.45
4391.9	-70.74
4391.9	-70.709
4391.9	-70.389
4391.9	-70.877
4391.9	-70.48
4392	-70.755
4392	-70.74
4392	-70.511
4392	-70.877
4392	-70.45
4392.1	-70.862
4392.1	-70.679
4392.1	-70.618
4392.1	-70.709
4392.1	-70.404
4392.2	-70.831
4392.2	-70.45
4392.2	-70.847
4392.2	-70.602
4392.2	-70.587
4392.3	-70.709
4392.3	-70.465
4392.3	-70.786
4392.3	-70.435
4392.3	-70.847
4392.4	-70.511
4392.4	-70.801
4392.4	-70.663
4392.4	-70.74
4392.4	-70.663
4392.5	-70.526
4392.5	-70.663
4392.5	-70.389
4392.5	-70.709
4392.5	-70.404
4392.6	-70.755
4392.6	-70.328
4392.6	-70.77
4392.6	-70.435
4392.6	-70.724
4392.7	-70.541
4392.7	-70.709
4392.7	-70.572
4392.7	-70.648
4392.7	-70.648
4392.8	-70.526
4392.8	-70.831
4392.8	-70.48
4392.8	-70.816
4392.8	-70.435
4392.9	-70.847
4392.9	-70.48
4392.9	-70.923
4392.9	-70.557
4392.9	-70.862
4393	-70.633
4393	-70.724
4393	-70.663
4393	-70.572
4393	-70.709
4393.1	-70.419
4393.1	-70.831
4393.1	-70.496
4393.1	-70.908
4393.1	-70.48
4393.2	-70.892
4393.2	-70.633
4393.2	-70.694
4393.2	-70.74
4393.2	-70.618
4393.3	-70.847
4393.3	-70.48
4393.3	-70.877
4393.3	-70.465
4393.3	-70.877
4393.4	-70.618
4393.4	-70.709
4393.4	-70.648
4393.4	-70.572
4393.4	-70.77
4393.5	-70.48
4393.5	-70.999
4393.5	-70.526
4393.5	-70.847
4393.5	-70.633
4393.6	-70.694
4393.6	-70.786
4393.6	-70.465
4393.6	-70.816
4393.6	-70.358
4393.7	-70.77
4393.7	-70.557
4393.7	-70.786
4393.7	-70.755
4393.7	-70.724
4393.8	-70.816
4393.8	-70.419
4393.8	-70.938
4393.8	-70.633
4393.8	-70.755
4393.9	-70.694
4393.9	-70.526
4393.9	-70.847
4393.9	-70.419
4393.9	-70.862
4394	-70.541
4394	-70.724
4394	-70.74
4394	-70.572
4394	-70.908
4394.1	-70.45
4394.1	-70.953
4394.1	-70.587
4394.1	-70.77
4394.1	-70.801
4394.2	-70.496
4394.2	-70.862
4394.2	-70.465
4394.2	-70.816
4394.2	-70.679
4394.3	-70.694
4394.3	-70.847
4394.3	-70.45
4394.3	-70.847
4394.3	-70.496
4394.4	-70.816
4394.4	-70.709
4394.4	-70.602
4394.4	-70.862
4394.4	-70.45
4394.5	-70.877
4394.5	-70.526
4394.5	-70.755
4394.5	-70.755
4394.5	-70.45
4394.6	-70.847
4394.6	-70.45
4394.6	-70.862
4394.6	-70.74
4394.6	-70.618
4394.7	-70.831
4394.7	-70.358
4394.7	-70.847
4394.7	-70.572
4394.7	-70.679
4394.8	-70.74
4394.8	-70.465
4394.8	-70.892
4394.8	-70.557
4394.8	-70.862
4394.9	-70.709
4394.9	-70.633
4394.9	-70.908
4394.9	-70.496
4394.9	-71.03
4395	-70.694
4395	-70.77
4395	-70.816
4395	-70.419
4395	-70.847
4395.1	-70.511
4395.1	-70.74
4395.1	-70.679
4395.1	-70.496
4395.1	-70.908
4395.2	-70.496
4395.2	-70.923
4395.2	-70.74
4395.2	-70.618
4395.2	-70.862
4395.3	-70.45
4395.3	-70.953
4395.3	-70.755
4395.3	-70.847
4395.3	-70.831
4395.4	-70.48
4395.4	-70.877
4395.4	-70.618
4395.4	-70.831
4395.4	-70.694
4395.5	-70.465
4395.5	-70.892
4395.5	-70.45
4395.5	-70.923
4395.5	-70.831
4395.6	-70.572
4395.6	-70.938
4395.6	-70.465
4395.6	-70.847
4395.6	-70.709
4395.7	-70.633
4395.7	-70.908
4395.7	-70.526
4395.7	-70.908
4395.7	-70.679
4395.8	-70.862
4395.8	-70.953
4395.8	-70.541
4395.8	-70.969
4395.8	-70.602
4395.9	-70.786
4395.9	-70.847
4395.9	-70.541
4395.9	-70.938
4395.9	-70.48
4396	-70.801
4396	-70.786
4396	-70.541
4396	-71.03
4396	-70.587
4396.1	-70.847
4396.1	-70.786
4396.1	-70.663
4396.1	-70.953
4396.1	-70.511
4396.2	-70.862
4396.2	-70.618
4396.2	-70.541
4396.2	-70.892
4396.2	-70.435
4396.3	-70.938
4396.3	-70.74
4396.3	-70.541
4396.3	-70.862
4396.3	-70.526
4396.4	-70.892
4396.4	-70.694
4396.4	-70.694
4396.4	-70.877
4396.4	-70.557
4396.5	-70.938
4396.5	-70.709
4396.5	-70.694
4396.5	-70.862
4396.5	-70.419
4396.6	-70.908
4396.6	-70.633
4396.6	-70.663
4396.6	-70.862
4396.6	-70.465
4396.7	-70.953
4396.7	-70.663
4396.7	-70.663
4396.7	-70.877
4396.7	-70.374
4396.8	-70.847
4396.8	-70.572
4396.8	-70.602
4396.8	-70.801
4396.8	-70.48
4396.9	-70.877
4396.9	-70.572
4396.9	-70.618
4396.9	-70.816
4396.9	-70.45
4397	-70.908
4397	-70.648
4397	-70.526
4397	-70.862
4397	-70.496
4397.1	-70.847
4397.1	-70.633
4397.1	-70.541
4397.1	-70.847
4397.1	-70.419
4397.2	-70.847
4397.2	-70.74
4397.2	-70.572
4397.2	-70.847
4397.2	-70.435
4397.3	-70.862
4397.3	-70.709
4397.3	-70.526
4397.3	-70.847
4397.3	-70.389
4397.4	-70.862
4397.4	-70.755
4397.4	-70.541
4397.4	-70.953
4397.4	-70.435
4397.5	-70.679
4397.5	-70.709
4397.5	-70.328
4397.5	-70.831
4397.5	-70.526
4397.6	-70.679
4397.6	-70.755
4397.6	-70.435
4397.6	-70.923
4397.6	-70.602
4397.7	-70.663
4397.7	-70.862
4397.7	-70.435
4397.7	-70.908
4397.7	-70.724
4397.8	-70.572
4397.8	-70.862
4397.8	-70.374
4397.8	-70.724
4397.8	-70.709
4397.9	-70.419
4397.9	-70.862
4397.9	-70.48
4397.9	-70.755
4397.9	-70.755
4398	-70.389
4398	-70.877
4398	-70.572
4398	-70.618
4398	-70.816
4398.1	-70.404
4398.1	-70.801
4398.1	-70.557
4398.1	-70.496
4398.1	-70.908
4398.2	-70.45
4398.2	-70.724
4398.2	-70.801
4398.2	-70.45
4398.2	-70.816
4398.3	-70.557
4398.3	-70.663
4398.3	-70.786
4398.3	-70.389
4398.3	-70.877
4398.4	-70.679
4398.4	-70.602
4398.4	-70.908
4398.4	-70.389
4398.4	-70.74
4398.5	-70.648
4398.5	-70.358
4398.5	-70.953
4398.5	-70.618
4398.5	-70.709
4398.6	-70.847
4398.6	-70.419
4398.6	-70.847
4398.6	-70.663
4398.6	-70.465
4398.7	-70.877
4398.7	-70.557
4398.7	-70.724
4398.7	-70.77
4398.7	-70.312
4398.8	-70.831
4398.8	-70.648
4398.8	-70.511
4398.8	-70.908
4398.8	-70.404
4398.9	-70.679
4398.9	-70.755
4398.9	-70.374
4398.9	-70.877
4398.9	-70.572
4399	-70.602
4399	-70.816
4399	-70.404
4399	-70.74
4399	-70.694
4399.1	-70.404
4399.1	-70.862
4399.1	-70.541
4399.1	-70.587
4399.1	-70.877
4399.2	-70.435
4399.2	-70.862
4399.2	-70.786
4399.2	-70.45
4399.2	-70.938
4399.3	-70.633
4399.3	-70.572
4399.3	-70.847
4399.3	-70.404
4399.3	-70.831
4399.4	-70.77
4399.4	-70.435
4399.4	-70.862
4399.4	-70.694
4399.4	-70.48
4399.5	-70.892
4399.5	-70.48
4399.5	-70.74
4399.5	-70.862
4399.5	-70.48
4399.6	-70.847
4399.6	-70.724
4399.6	-70.526
4399.6	-70.801
4399.6	-70.48
4399.7	-70.709
4399.7	-70.77
4399.7	-70.435
4399.7	-70.984
4399.7	-70.709
4399.8	-70.526
4399.8	-70.953
4399.8	-70.541
4399.8	-70.572
4399.8	-70.923
4399.9	-70.435
4399.9	-70.831
4399.9	-70.847
4399.9	-70.511
4399.9	-70.953
4400	-70.755
4400	-70.602
4400	-70.908
4400	-70.419
4400	-70.74
4400.1	-70.77
4400.1	-70.45
4400.1	-70.953
4400.1	-70.663
4400.1	-70.557
4400.2	-70.892
4400.2	-70.496
4400.2	-70.877
4400.2	-70.755
4400.2	-70.541
4400.3	-70.847
4400.3	-70.526
4400.3	-70.892
4400.3	-70.694
4400.3	-70.648
4400.4	-70.755
4400.4	-70.358
4400.4	-70.831
4400.4	-70.511
4400.4	-70.74
4400.5	-70.663
4400.5	-70.45
4400.5	-70.786
4400.5	-70.45
4400.5	-70.877
4400.6	-70.511
4400.6	-70.801
4400.6	-70.587
4400.6	-70.709
4400.6	-70.831
4400.7	-70.602
4400.7	-71.014
4400.7	-70.587
4400.7	-70.892
4400.7	-70.526
4400.8	-70.908
4400.8	-70.618
4400.8	-70.816
4400.8	-70.724
4400.8	-70.694
4400.9	-70.831
4400.9	-70.633
4400.9	-70.892
4400.9	-70.679
4400.9	-70.938
4401	-70.526
4401	-70.969
4401	-70.496
4401	-70.877
4401	-70.557
4401.1	-70.801
4401.1	-70.663
4401.1	-70.862
4401.1	-70.755
4401.1	-70.786
4401.2	-70.862
4401.2	-70.587
4401.2	-70.923
4401.2	-70.633
4401.2	-70.953
4401.3	-70.557
4401.3	-70.923
4401.3	-70.496
4401.3	-70.877
4401.3	-70.663
4401.4	-70.938
4401.4	-70.77
4401.4	-70.709
4401.4	-70.786
4401.4	-70.618
4401.5	-70.969
4401.5	-70.587
4401.5	-70.923
4401.5	-70.541
4401.5	-70.908
4401.6	-70.679
4401.6	-70.892
4401.6	-70.77
4401.6	-70.663
4401.6	-70.77
4401.7	-70.465
4401.7	-70.999
4401.7	-70.526
4401.7	-70.984
4401.7	-70.923
4401.8	-70.847
4401.8	-70.862
4401.8	-70.74
4401.8	-70.953
4401.8	-70.572
4401.9	-70.953
4401.9	-70.48
4401.9	-70.938
4401.9	-70.77
4401.9	-70.892
4402	-70.984
4402	-70.663
4402	-71.014
4402	-70.541
4402	-70.923
4402.1	-70.74
4402.1	-70.862
4402.1	-70.908
4402.1	-70.724
4402.1	-71.091
4402.2	-70.633
4402.2	-71.014
4402.2	-70.694
4402.2	-70.816
4402.2	-70.862
4402.3	-70.663
4402.3	-71.014
4402.3	-70.587
4402.3	-71.045
4402.3	-70.724
4402.4	-70.877
4402.4	-70.984
4402.4	-70.633
4402.4	-71.03
4402.4	-70.648
4402.5	-71.03
4402.5	-70.892
4402.5	-70.862
4402.5	-71.014
4402.5	-70.648
4402.6	-71.03
4402.6	-70.679
4402.6	-70.999
4402.6	-70.877
4402.6	-70.74
4402.7	-71.045
4402.7	-70.602
4402.7	-71.075
4402.7	-70.786
4402.7	-70.801
4402.8	-70.892
4402.8	-70.602
4402.8	-70.953
4402.8	-70.648
4402.8	-71.075
4402.9	-70.862
4402.9	-70.77
4402.9	-71.03
4402.9	-70.633
4402.9	-71.03
4403	-70.755
4403	-70.908
4403	-70.908
4403	-70.648
4403	-70.969
4403.1	-70.602
4403.1	-70.984
4403.1	-70.74
4403.1	-70.633
4403.1	-70.984
4403.2	-70.511
4403.2	-70.999
4403.2	-70.694
4403.2	-70.816
4403.2	-70.938
4403.3	-70.648
4403.3	-71.06
4403.3	-70.724
4403.3	-70.953
4403.3	-70.892
4403.4	-70.679
4403.4	-71.03
4403.4	-70.618
4403.4	-70.953
4403.4	-70.801
4403.5	-70.801
4403.5	-70.969
4403.5	-70.618
4403.5	-71.152
4403.5	-70.786
4403.6	-70.923
4403.6	-70.908
4403.6	-70.572
4403.6	-70.999
4403.6	-70.679
4403.7	-70.984
4403.7	-70.969
4403.7	-70.663
4403.7	-70.999
4403.7	-70.572
4403.8	-70.999
4403.8	-70.801
4403.8	-70.618
4403.8	-70.969
4403.8	-70.572
4403.9	-70.999
4403.9	-70.862
4403.9	-70.862
4403.9	-71.03
4403.9	-70.633
4404	-71.045
4404	-70.679
4404	-70.862
4404	-70.923
4404	-70.602
4404.1	-71.014
4404.1	-70.618
4404.1	-70.923
4404.1	-70.923
4404.1	-70.633
4404.2	-71.014
4404.2	-70.557
4404.2	-70.862
4404.2	-70.847
4404.2	-70.663
4404.3	-71.014
4404.3	-70.648
4404.3	-71.045
4404.3	-70.786
4404.3	-70.679
4404.4	-70.984
4404.4	-70.602
4404.4	-71.014
4404.4	-70.801
4404.4	-70.709
4404.5	-71.014
4404.5	-70.679
4404.5	-71.06
4404.5	-70.755
4404.5	-70.801
4404.6	-70.908
4404.6	-70.526
4404.6	-71.03
4404.6	-70.679
4404.6	-70.801
4404.7	-70.923
4404.7	-70.618
4404.7	-71.091
4404.7	-70.831
4404.7	-70.877
4404.8	-70.969
4404.8	-70.572
4404.8	-71.06
4404.8	-70.724
4404.8	-70.938
4404.9	-71.014
4404.9	-70.694
4404.9	-71.106
4404.9	-70.816
4404.9	-70.999
4405	-70.999
4405	-70.648
4405	-71.06
4405	-70.694
4405	-70.938
4405.1	-70.969
4405.1	-70.663
4405.1	-71.075
4405.1	-70.74
4405.1	-70.969
4405.2	-70.953
4405.2	-70.618
4405.2	-71.06
4405.2	-70.679
4405.2	-70.908
4405.3	-70.969
4405.3	-70.663
4405.3	-71.152
4405.3	-70.801
4405.3	-70.908
4405.4	-70.938
4405.4	-70.618
4405.4	-71.075
4405.4	-70.77
4405.4	-70.984
4405.5	-71.06
4405.5	-70.618
4405.5	-71.121
4405.5	-70.786
4405.5	-70.862
4405.6	-71.045
4405.6	-70.663
4405.6	-70.999
4405.6	-70.816
4405.6	-70.847
4405.7	-71.075
4405.7	-70.755
4405.7	-71.182
4405.7	-70.877
4405.7	-70.755
4405.8	-71.106
4405.8	-70.709
4405.8	-71.03
4405.8	-70.877
4405.8	-70.663
4405.9	-71.091
4405.9	-70.694
4405.9	-71.045
4405.9	-71.014
4405.9	-70.724
4406	-71.045
4406	-70.663
4406	-70.953
4406	-70.984
4406	-70.633
4406.1	-71.106
4406.1	-70.74
4406.1	-70.847
4406.1	-71.03
4406.1	-70.587
4406.2	-71.045
4406.2	-70.801
4406.2	-70.648
4406.2	-71.075
4406.2	-70.663
4406.3	-71.03
4406.3	-70.892
4406.3	-70.633
4406.3	-71.075
4406.3	-70.679
4406.4	-70.953
4406.4	-71.03
4406.4	-70.694
4406.4	-71.152
4406.4	-70.801
4406.5	-70.862
4406.5	-71.091
4406.5	-70.618
4406.5	-71.091
4406.5	-70.938
4406.6	-70.694
4406.6	-71.136
4406.6	-70.724
4406.6	-70.984
4406.6	-70.999
4406.7	-70.648
4406.7	-71.152
4406.7	-70.984
4406.7	-70.938
4406.7	-71.06
4406.8	-70.663
4406.8	-71.091
4406.8	-70.877
4406.8	-70.663
4406.8	-71.091
4406.9	-70.679
4406.9	-70.892
4406.9	-71.014
4406.9	-70.709
4406.9	-71.167
4407	-70.892
4407	-70.786
4407	-71.06
4407	-70.709
4407	-71.06
4407.1	-71.045
4407.1	-70.786
4407.1	-71.075
4407.1	-70.755
4407.1	-70.74
4407.2	-71.06
4407.2	-70.679
4407.2	-71.03
4407.2	-70.984
4407.2	-70.755
4407.3	-71.228
4407.3	-70.953
4407.3	-70.923
4407.3	-71.091
4407.3	-70.572
4407.4	-70.969
4407.4	-70.938
4407.4	-70.724
4407.4	-71.136
4407.4	-70.831
4407.5	-70.831
4407.5	-71.045
4407.5	-70.694
4407.5	-71.075
4407.5	-70.908
4407.6	-70.663
4407.6	-71.106
4407.6	-70.801
4407.6	-70.862
4407.6	-71.106
4407.7	-70.648
4407.7	-71.045
4407.7	-70.938
4407.7	-70.709
4407.7	-71.075
4407.8	-70.862
4407.8	-70.831
4407.8	-71.136
4407.8	-70.724
4407.8	-71.045
4407.9	-70.999
4407.9	-70.602
4407.9	-71.014
4407.9	-70.724
4407.9	-70.633
4408	-71.106
4408	-70.755
4408	-70.923
4408	-71.06
4408	-70.648
4408.1	-71.075
4408.1	-70.953
4408.1	-70.755
4408.1	-71.091
4408.1	-70.755
4408.2	-70.847
4408.2	-71.136
4408.2	-70.801
4408.2	-71.091
4408.2	-71.06
4408.3	-70.663
4408.3	-71.136
4408.3	-70.862
4408.3	-70.816
4408.3	-71.106
4408.4	-70.663
4408.4	-70.969
4408.4	-70.984
4408.4	-70.694
4408.4	-71.136
4408.5	-70.786
4408.5	-70.877
4408.5	-71.014
4408.5	-70.587
4408.5	-71.091
4408.6	-70.877
4408.6	-70.74
4408.6	-71.06
4408.6	-70.633
4408.6	-71.075
4408.7	-70.923
4408.7	-70.831
4408.7	-71.121
4408.7	-70.786
4408.7	-71.121
4408.8	-70.877
4408.8	-71.045
4408.8	-71.045
4408.8	-70.77
4408.8	-71.136
4408.9	-70.755
4408.9	-71.167
4408.9	-70.877
4408.9	-71.075
4408.9	-71.014
4409	-70.831
4409	-71.091
4409	-70.709
4409	-71.091
4409	-70.602
4409.1	-71.06
4409.1	-70.709
4409.1	-70.999
4409.1	-70.892
4409.1	-70.953
4409.2	-70.938
4409.2	-70.847
4409.2	-71.045
4409.2	-70.786
4409.2	-71.121
4409.3	-70.724
4409.3	-71.06
4409.3	-70.77
4409.3	-71.121
4409.3	-70.74
4409.4	-71.075
4409.4	-70.786
4409.4	-71.03
4409.4	-70.892
4409.4	-70.938
4409.5	-71.014
4409.5	-70.908
4409.5	-71.014
4409.5	-70.755
4409.5	-70.969
4409.6	-70.694
4409.6	-71.03
4409.6	-70.602
4409.6	-70.999
4409.6	-70.633
4409.7	-70.953
4409.7	-70.709
4409.7	-70.938
4409.7	-70.847
4409.7	-70.892
4409.8	-70.953
4409.8	-70.74
4409.8	-71.06
4409.8	-70.74
4409.8	-71.136
4409.9	-70.74
4409.9	-71.152
4409.9	-70.77
4409.9	-70.923
4409.9	-70.892
4410	-70.663
4410	-70.938
4410	-70.618
4410	-70.953
4410	-70.602
4410.1	-70.999
4410.1	-70.786
4410.1	-70.984
4410.1	-70.953
4410.1	-70.679
4410.2	-70.984
4410.2	-70.587
4410.2	-71.014
4410.2	-70.648
4410.2	-70.969
4410.3	-70.801
4410.3	-70.816
4410.3	-70.938
4410.3	-70.633
4410.3	-71.091
4410.4	-70.633
4410.4	-71.014
4410.4	-70.831
4410.4	-70.938
4410.4	-70.953
4410.5	-70.679
4410.5	-71.014
4410.5	-70.602
4410.5	-70.999
4410.5	-70.74
4410.6	-70.877
4410.6	-70.984
4410.6	-70.557
4410.6	-71.03
4410.6	-70.694
4410.7	-71.014
4410.7	-70.877
4410.7	-70.938
4410.7	-70.938
4410.7	-70.511
4410.8	-70.999
4410.8	-70.557
4410.8	-70.953
4410.8	-70.724
4410.8	-70.679
4410.9	-70.862
4410.9	-70.526
4410.9	-70.984
4410.9	-70.618
4410.9	-70.801
4411	-70.786
4411	-70.648
4411	-70.953
4411	-70.694
4411	-71.03
4411.1	-70.648
4411.1	-70.786
4411.1	-70.908
4411.1	-70.602
4411.1	-70.984
4411.2	-70.541
4411.2	-70.953
4411.2	-70.786
4411.2	-70.77
4411.2	-71.045
4411.3	-70.618
4411.3	-71.045
4411.3	-70.679
4411.3	-70.892
4411.3	-70.969
4411.4	-70.679
4411.4	-71.075
4411.4	-70.587
4411.4	-70.984
4411.4	-70.755
4411.5	-70.709
4411.5	-70.969
4411.5	-70.572
4411.5	-70.969
4411.5	-70.663
4411.6	-70.892
4411.6	-70.923
4411.6	-70.633
4411.6	-71.03
4411.6	-70.602
4411.7	-70.984
4411.7	-70.862
4411.7	-70.755
4411.7	-71.152
4411.7	-70.618
4411.8	-71.045
4411.8	-70.816
4411.8	-70.801
4411.8	-70.999
4411.8	-70.633
4411.9	-71.03
4411.9	-70.709
4411.9	-70.953
4411.9	-70.953
4411.9	-70.648
4412	-70.999
4412	-70.526
4412	-70.923
4412	-70.953
4412	-70.816
4412.1	-71.091
4412.1	-70.633
4412.1	-71.06
4412.1	-70.816
4412.1	-70.801
4412.2	-71.03
4412.2	-70.663
4412.2	-71.075
4412.2	-70.724
4412.2	-70.892
4412.3	-70.999
4412.3	-70.679
4412.3	-71.091
4412.3	-70.709
4412.3	-70.923
4412.4	-70.999
4412.4	-70.694
4412.4	-71.106
4412.4	-70.755
4412.4	-70.999
4412.5	-70.786
4412.5	-70.709
4412.5	-71.03
4412.5	-70.557
4412.5	-70.938
4412.6	-70.663
4412.6	-70.633
4412.6	-70.969
4412.6	-70.602
4412.6	-71.075
4412.7	-70.816
4412.7	-70.786
4412.7	-70.969
4412.7	-70.602
4412.7	-71.06
4412.8	-70.755
4412.8	-70.847
4412.8	-70.984
4412.8	-70.663
4412.8	-71.091
4412.9	-70.831
4412.9	-70.938
4412.9	-70.938
4412.9	-70.587
4412.9	-70.999
4413	-70.618
4413	-70.877
4413	-70.908
4413	-70.557
4413	-71.014
4413.1	-70.694
4413.1	-70.877
4413.1	-70.877
4413.1	-70.648
4413.1	-71.03
4413.2	-70.618
4413.2	-70.969
4413.2	-70.923
4413.2	-70.679
4413.2	-71.106
4413.3	-70.648
4413.3	-70.953
4413.3	-70.877
4413.3	-70.633
4413.3	-70.999
4413.4	-70.572
4413.4	-70.877
4413.4	-70.862
4413.4	-70.633
4413.4	-71.03
4413.5	-70.602
4413.5	-70.892
4413.5	-70.908
4413.5	-70.633
4413.5	-70.999
4413.6	-70.648
4413.6	-70.953
4413.6	-70.831
4413.6	-70.602
4413.6	-71.06
4413.7	-70.602
4413.7	-70.847
4413.7	-70.847
4413.7	-70.526
4413.7	-70.908
4413.8	-70.709
4413.8	-70.938
4413.8	-70.969
4413.8	-70.602
4413.8	-70.923
4413.9	-70.648
4413.9	-70.923
4413.9	-70.969
4413.9	-70.618
4413.9	-70.984
4414	-70.709
4414	-70.755
4414	-70.938
4414	-70.648
4414	-71.03
4414.1	-70.724
4414.1	-70.709
4414.1	-70.938
4414.1	-70.526
4414.1	-71.014
4414.2	-70.816
4414.2	-70.694
4414.2	-70.999
4414.2	-70.618
4414.2	-71.03
4414.3	-70.938
4414.3	-70.679
4414.3	-71.014
4414.3	-70.587
4414.3	-70.953
4414.4	-70.938
4414.4	-70.648
4414.4	-71.014
4414.4	-70.694
4414.4	-70.801
4414.5	-70.892
4414.5	-70.541
4414.5	-70.984
4414.5	-70.694
4414.5	-70.724
4414.6	-70.969
4414.6	-70.587
4414.6	-70.969
4414.6	-70.831
4414.6	-70.648
4414.7	-71.06
4414.7	-70.587
4414.7	-70.877
4414.7	-70.847
4414.7	-70.557
4414.8	-71.014
4414.8	-70.679
4414.8	-70.862
4414.8	-70.892
4414.8	-70.587
4414.9	-71.06
4414.9	-70.74
4414.9	-70.724
4414.9	-70.953
4414.9	-70.541
4415	-70.969
4415	-70.862
4415	-70.663
4415	-71.075
4415	-70.694
4415.1	-70.877
4415.1	-70.953
4415.1	-70.557
4415.1	-71.045
4415.1	-70.709
4415.2	-70.663
4415.2	-71.03
4415.2	-70.618
4415.2	-70.999
4415.2	-70.877
4415.3	-70.587
4415.3	-71.03
4415.3	-70.679
4415.3	-70.786
4415.3	-70.953
4415.4	-70.572
4415.4	-70.984
4415.4	-70.831
4415.4	-70.618
4415.4	-70.984
4415.5	-70.602
4415.5	-70.786
4415.5	-70.786
4415.5	-70.48
4415.5	-70.984
4415.6	-70.786
4415.6	-70.694
4415.6	-71.03
4415.6	-70.511
4415.6	-70.786
4415.7	-70.862
4415.7	-70.496
4415.7	-71.03
4415.7	-70.816
4415.7	-70.602
4415.8	-71.091
4415.8	-70.663
4415.8	-70.953
4415.8	-70.938
4415.8	-70.602
4415.9	-70.938
4415.9	-70.694
4415.9	-70.663
4415.9	-70.969
4415.9	-70.633
4416	-70.969
4416	-70.984
4416	-70.602
4416	-71.121
4416	-70.938
4416.1	-70.724
4416.1	-71.06
4416.1	-70.48
4416.1	-70.877
4416.1	-70.923
4416.2	-70.496
4416.2	-70.984
4416.2	-70.74
4416.2	-70.541
4416.2	-70.938
4416.3	-70.572
4416.3	-70.847
4416.3	-71.045
4416.3	-70.572
4416.3	-70.984
4416.4	-71.014
4416.4	-70.648
4416.4	-71.03
4416.4	-70.724
4416.4	-70.679
4416.5	-70.953
4416.5	-70.572
4416.5	-70.938
4416.5	-70.923
4416.5	-70.526
4416.6	-71.014
4416.6	-70.755
4416.6	-70.633
4416.6	-71.014
4416.6	-70.602
4416.7	-70.77
4416.7	-70.984
4416.7	-70.541
4416.7	-71.03
4416.7	-70.862
4416.8	-70.663
4416.8	-70.938
4416.8	-70.572
4416.8	-70.892
4416.8	-70.847
4416.9	-70.587
4416.9	-70.999
4416.9	-70.648
4416.9	-70.938
4416.9	-70.923
4417	-70.709
4417	-71.091
4417	-70.633
4417	-70.969
4417	-70.74
4417.1	-70.679
4417.1	-70.938
4417.1	-70.557
4417.1	-70.999
4417.1	-70.679
4417.2	-70.862
4417.2	-70.831
4417.2	-70.694
4417.2	-71.014
4417.2	-70.465
4417.3	-70.923
4417.3	-70.435
4417.3	-70.831
4417.3	-70.663
4417.3	-70.801
4417.4	-70.694
4417.4	-70.679
4417.4	-70.847
4417.4	-70.557
4417.4	-70.984
4417.5	-70.526
4417.5	-70.892
4417.5	-70.511
4417.5	-70.862
4417.5	-70.602
4417.6	-70.816
4417.6	-70.663
4417.6	-70.816
4417.6	-70.755
4417.6	-70.648
4417.7	-70.892
4417.7	-70.663
4417.7	-70.892
4417.7	-70.618
4417.7	-71.06
4417.8	-70.465
4417.8	-70.923
4417.8	-70.557
4417.8	-70.953
4417.8	-70.618
4417.9	-70.862
4417.9	-70.602
4417.9	-70.755
4417.9	-70.724
4417.9	-70.663
4418	-70.801
4418	-70.587
4418	-70.877
4418	-70.572
4418	-70.953
4418.1	-70.557
4418.1	-70.984
4418.1	-70.618
4418.1	-70.816
4418.1	-70.801
4418.2	-70.709
4418.2	-70.801
4418.2	-70.572
4418.2	-70.847
4418.2	-70.511
4418.3	-70.938
4418.3	-70.48
4418.3	-70.862
4418.3	-70.694
4418.3	-70.755
4418.4	-70.786
4418.4	-70.618
4418.4	-70.847
4418.4	-70.511
4418.4	-70.953
4418.5	-70.557
4418.5	-70.892
4418.5	-70.663
4418.5	-70.831
4418.5	-70.831
4418.6	-70.633
4418.6	-70.908
4418.6	-70.496
4418.6	-70.892
4418.6	-70.572
4418.7	-70.77
4418.7	-70.694
4418.7	-70.526
4418.7	-70.892
4418.7	-70.419
4418.8	-70.953
4418.8	-70.648
4418.8	-70.801
4418.8	-70.679
4418.8	-70.663
4418.9	-70.831
4418.9	-70.511
4418.9	-70.862
4418.9	-70.435
4418.9	-70.679
4419	-70.679
4419	-70.557
4419	-70.892
4419	-70.526
4419	-70.831
4419.1	-70.526
4419.1	-70.862
4419.1	-70.755
4419.1	-70.618
4419.1	-70.877
4419.2	-70.45
4419.2	-70.923
4419.2	-70.663
4419.2	-70.847
4419.2	-70.77
4419.3	-70.45
4419.3	-70.786
4419.3	-70.45
4419.3	-70.892
4419.3	-70.724
4419.4	-70.694
4419.4	-70.786
4419.4	-70.389
4419.4	-70.908
4419.4	-70.541
4419.5	-70.77
4419.5	-70.74
4419.5	-70.48
4419.5	-70.816
4419.5	-70.496
4419.6	-70.816
4419.6	-70.663
4419.6	-70.77
4419.6	-70.831
4419.6	-70.404
4419.7	-70.892
4419.7	-70.511
4419.7	-70.74
4419.7	-70.694
4419.7	-70.404
4419.8	-70.755
4419.8	-70.465
4419.8	-70.847
4419.8	-70.618
4419.8	-70.602
4419.9	-70.801
4419.9	-70.404
4419.9	-70.831
4419.9	-70.572
4419.9	-70.724
4420	-70.679
4420	-70.465
4420	-70.877
4420	-70.435
4420	-70.831
4420.1	-70.587
4420.1	-70.48
4420.1	-70.755
4420.1	-70.465
4420.1	-70.908
4420.2	-70.557
4420.2	-70.663
4420.2	-70.694
4420.2	-70.328
4420.2	-70.831
4420.3	-70.404
4420.3	-70.694
4420.3	-70.694
4420.3	-70.404
4420.3	-70.755
4420.4	-70.358
4420.4	-70.816
4420.4	-70.618
4420.4	-70.45
4420.4	-70.679
4420.5	-70.328
4420.5	-70.786
4420.5	-70.511
4420.5	-70.587
4420.5	-70.648
4420.6	-70.297
4420.6	-70.816
4420.6	-70.465
4420.6	-70.694
4420.6	-70.694
4420.7	-70.343
4420.7	-70.709
4420.7	-70.374
4420.7	-70.602
4420.7	-70.496
4420.8	-70.358
4420.8	-70.709
4420.8	-70.328
4420.8	-70.709
4420.8	-70.572
4420.9	-70.374
4420.9	-70.694
4420.9	-70.312
4420.9	-70.724
4420.9	-70.572
4421	-70.496
4421	-70.709
4421	-70.389
4421	-70.755
4421	-70.465
4421.1	-70.572
4421.1	-70.709
4421.1	-70.312
4421.1	-70.724
4421.1	-70.374
4421.2	-70.557
4421.2	-70.648
4421.2	-70.343
4421.2	-70.786
4421.2	-70.435
4421.3	-70.633
4421.3	-70.648
4421.3	-70.358
4421.3	-70.786
4421.3	-70.328
4421.4	-70.602
4421.4	-70.602
4421.4	-70.297
4421.4	-70.709
4421.4	-70.328
4421.5	-70.618
4421.5	-70.618
4421.5	-70.343
4421.5	-70.786
4421.5	-70.404
4421.6	-70.663
4421.6	-70.496
4421.6	-70.328
4421.6	-70.648
4421.6	-70.312
4421.7	-70.694
4421.7	-70.572
4421.7	-70.328
4421.7	-70.679
4421.7	-70.236
4421.8	-70.679
4421.8	-70.511
4421.8	-70.358
4421.8	-70.679
4421.8	-70.221
4421.9	-70.694
4421.9	-70.541
4421.9	-70.435
4421.9	-70.74
4421.9	-70.221
4422	-70.557
4422	-70.48
4422	-70.343
4422	-70.694
4422	-70.236
4422.1	-70.633
4422.1	-70.557
4422.1	-70.374
4422.1	-70.724
4422.1	-70.297
4422.2	-70.602
4422.2	-70.465
4422.2	-70.297
4422.2	-70.694
4422.2	-70.328
4422.3	-70.648
4422.3	-70.557
4422.3	-70.236
4422.3	-70.74
4422.3	-70.45
4422.4	-70.633
4422.4	-70.587
4422.4	-70.251
4422.4	-70.602
4422.4	-70.312
4422.5	-70.572
4422.5	-70.602
4422.5	-70.206
4422.5	-70.724
4422.5	-70.404
4422.6	-70.45
4422.6	-70.709
4422.6	-70.236
4422.6	-70.663
4422.6	-70.496
4422.7	-70.404
4422.7	-70.679
4422.7	-70.297
4422.7	-70.724
4422.7	-70.404
4422.8	-70.312
4422.8	-70.786
4422.8	-70.312
4422.8	-70.663
4422.8	-70.587
4422.9	-70.297
4422.9	-70.755
4422.9	-70.465
4422.9	-70.618
4422.9	-70.74
4423	-70.297
4423	-70.679
4423	-70.419
4423	-70.419
4423	-70.679
4423.1	-70.221
4423.1	-70.648
4423.1	-70.526
4423.1	-70.343
4423.1	-70.74
4423.2	-70.389
4423.2	-70.618
4423.2	-70.541
4423.2	-70.251
4423.2	-70.709
4423.3	-70.374
4423.3	-70.48
4423.3	-70.633
4423.3	-70.221
4423.3	-70.602
4423.4	-70.419
4423.4	-70.312
4423.4	-70.648
4423.4	-70.374
4423.4	-70.633
4423.5	-70.572
4423.5	-70.374
4423.5	-70.74
4423.5	-70.419
4423.5	-70.526
4423.6	-70.663
4423.6	-70.251
4423.6	-70.74
4423.6	-70.572
4423.6	-70.358
4423.7	-70.74
4423.7	-70.374
4423.7	-70.587
4423.7	-70.663
4423.7	-70.206
4423.8	-70.679
4423.8	-70.465
4423.8	-70.45
4423.8	-70.74
4423.8	-70.343
4423.9	-70.663
4423.9	-70.633
4423.9	-70.251
4423.9	-70.786
4423.9	-70.48
4424	-70.404
4424	-70.77
4424	-70.343
4424	-70.694
4424	-70.602
4424.1	-70.251
4424.1	-70.709
4424.1	-70.45
4424.1	-70.389
4424.1	-70.724
4424.2	-70.328
4424.2	-70.694
4424.2	-70.633
4424.2	-70.343
4424.2	-70.801
4424.3	-70.435
4424.3	-70.374
4424.3	-70.618
4424.3	-70.221
4424.3	-70.602
4424.4	-70.526
4424.4	-70.343
4424.4	-70.74
4424.4	-70.45
4424.4	-70.435
4424.5	-70.786
4424.5	-70.267
4424.5	-70.602
4424.5	-70.618
4424.5	-70.236
4424.6	-70.801
4424.6	-70.557
4424.6	-70.374
4424.6	-70.755
4424.6	-70.343
4424.7	-70.587
4424.7	-70.679
4424.7	-70.297
4424.7	-70.74
4424.7	-70.511
4424.8	-70.282
4424.8	-70.755
4424.8	-70.48
4424.8	-70.526
4424.8	-70.74
4424.9	-70.251
4424.9	-70.648
4424.9	-70.587
4424.9	-70.267
4424.9	-70.74
4425	-70.404
4425	-70.297
4425	-70.679
4425	-70.297
4425	-70.663
4425.1	-70.663
4425.1	-70.297
4425.1	-70.694
4425.1	-70.435
4425.1	-70.389
4425.2	-70.648
4425.2	-70.267
4425.2	-70.648
4425.2	-70.45
4425.2	-70.358
4425.3	-70.709
4425.3	-70.282
4425.3	-70.679
4425.3	-70.541
4425.3	-70.328
4425.4	-70.724
4425.4	-70.312
4425.4	-70.663
4425.4	-70.435
4425.4	-70.465
4425.5	-70.496
4425.5	-70.297
4425.5	-70.633
4425.5	-70.206
4425.5	-70.602
4425.6	-70.343
4425.6	-70.541
4425.6	-70.572
4425.6	-70.343
4425.6	-70.694
4425.7	-70.221
4425.7	-70.602
4425.7	-70.312
4425.7	-70.633
4425.7	-70.541
4425.8	-70.48
4425.8	-70.435
4425.8	-70.419
4425.8	-70.648
4425.8	-70.389
4425.9	-70.648
4425.9	-70.312
4425.9	-70.694
4425.9	-70.19
4425.9	-70.648
4426	-70.328
4426	-70.572
4426	-70.343
4426	-70.557
4426	-70.374
4426.1	-70.465
4426.1	-70.511
4426.1	-70.374
4426.1	-70.572
4426.1	-70.175
4426.2	-70.557
4426.2	-70.206
4426.2	-70.572
4426.2	-70.206
4426.2	-70.587
4426.3	-70.175
4426.3	-70.602
4426.3	-70.419
4426.3	-70.511
4426.3	-70.48
4426.4	-70.312
4426.4	-70.45
4426.4	-70.267
4426.4	-70.557
4426.4	-70.16
4426.5	-70.557
4426.5	-70.206
4426.5	-70.496
4426.5	-70.374
4426.5	-70.48
4426.6	-70.419
4426.6	-70.312
4426.6	-70.541
4426.6	-70.16
4426.6	-70.633
4426.7	-70.267
4426.7	-70.587
4426.7	-70.312
4426.7	-70.45
4426.7	-70.389
4426.8	-70.282
4426.8	-70.557
4426.8	-70.145
4426.8	-70.557
4426.8	-70.129
4426.9	-70.541
4426.9	-70.389
4426.9	-70.328
4426.9	-70.45
4426.9	-70.19
4427	-70.572
4427	-70.236
4427	-70.633
4427	-70.328
4427	-70.45
4427.1	-70.435
4427.1	-70.19
4427.1	-70.648
4427.1	-70.19
4427.1	-70.526
4427.2	-70.297
4427.2	-70.404
4427.2	-70.435
4427.2	-70.282
4427.2	-70.618
4427.3	-70.16
4427.3	-70.557
4427.3	-70.251
4427.3	-70.435
4427.3	-70.526
4427.4	-70.236
4427.4	-70.618
4427.4	-70.114
4427.4	-70.496
4427.4	-70.328
4427.5	-70.358
4427.5	-70.511
4427.5	-70.16
4427.5	-70.541
4427.5	-70.053
4427.6	-70.48
4427.6	-70.312
4427.6	-70.206
4427.6	-70.465
4427.6	-70.038
4427.7	-70.526
4427.7	-70.267
4427.7	-70.45
4427.7	-70.435
4427.7	-70.175
4427.8	-70.511
4427.8	-70.114
4427.8	-70.557
4427.8	-70.267
4427.8	-70.251
4427.9	-70.48
4427.9	-70.084
4427.9	-70.541
4427.9	-70.221
4427.9	-70.374
4428	-70.389
4428	-70.16
4428	-70.419
4428	-70.068
4428	-70.48
4428.1	-70.297
4428.1	-70.236
4428.1	-70.526
4428.1	-70.129
4428.1	-70.526
4428.2	-70.251
4428.2	-70.404
4428.2	-70.374
4428.2	-70.114
4428.2	-70.511
4428.3	-70.129
4428.3	-70.45
4428.3	-70.328
4428.3	-70.175
4428.3	-70.496
4428.4	-70.068
4428.4	-70.496
4428.4	-70.297
4428.4	-70.282
4428.4	-70.526
4428.5	-70.068
4428.5	-70.572
4428.5	-70.328
4428.5	-70.389
4428.5	-70.465
4428.6	-70.175
4428.6	-70.541
4428.6	-70.236
4428.6	-70.496
4428.6	-70.404
4428.7	-70.206
4428.7	-70.648
4428.7	-70.175
4428.7	-70.633
4428.7	-70.389
4428.8	-70.312
4428.8	-70.633
4428.8	-70.175
4428.8	-70.572
4428.8	-70.343
4428.9	-70.358
4428.9	-70.557
4428.9	-70.16
4428.9	-70.496
4428.9	-70.206
4429	-70.419
4429	-70.45
4429	-70.16
4429	-70.618
4429	-70.175
4429.1	-70.45
4429.1	-70.45
4429.1	-70.236
4429.1	-70.618
4429.1	-70.221
4429.2	-70.48
4429.2	-70.45
4429.2	-70.343
4429.2	-70.618
4429.2	-70.206
4429.3	-70.633
4429.3	-70.343
4429.3	-70.206
4429.3	-70.511
4429.3	-70.145
4429.4	-70.572
4429.4	-70.328
4429.4	-70.236
4429.4	-70.541
4429.4	-70.099
4429.5	-70.618
4429.5	-70.358
4429.5	-70.343
4429.5	-70.541
4429.5	-70.145
4429.6	-70.572
4429.6	-70.374
4429.6	-70.404
4429.6	-70.526
4429.6	-70.16
4429.7	-70.633
4429.7	-70.328
4429.7	-70.435
4429.7	-70.496
4429.7	-70.068
4429.8	-70.557
4429.8	-70.221
4429.8	-70.435
4429.8	-70.465
4429.8	-70.129
4429.9	-70.526
4429.9	-70.312
4429.9	-70.511
4429.9	-70.526
4429.9	-70.206
4430	-70.602
4430	-70.267
4430	-70.48
4430	-70.496
4430	-70.175
4430.1	-70.587
4430.1	-70.267
4430.1	-70.343
4430.1	-70.465
4430.1	-70.084
4430.2	-70.572
4430.2	-70.282
4430.2	-70.282
4430.2	-70.45
4430.2	-70.084
4430.3	-70.511
4430.3	-70.328
4430.3	-70.404
4430.3	-70.435
4430.3	-70.084
4430.4	-70.526
4430.4	-70.236
4430.4	-70.267
4430.4	-70.465
4430.4	-70.053
4430.5	-70.511
4430.5	-70.221
4430.5	-70.19
4430.5	-70.48
4430.5	-70.053
4430.6	-70.45
4430.6	-70.251
4430.6	-70.129
4430.6	-70.389
4430.6	-70.038
4430.7	-70.496
4430.7	-70.267
4430.7	-70.068
4430.7	-70.48
4430.7	-70.023
4430.8	-70.343
4430.8	-70.267
4430.8	-69.992
4430.8	-70.419
4430.8	-70.084
4430.9	-70.297
4430.9	-70.404
4430.9	-70.053
4430.9	-70.526
4430.9	-70.206
4431	-70.343
4431	-70.48
4431	-69.977
4431	-70.48
4431	-70.328
4431.1	-70.16
4431.1	-70.541
4431.1	-70.084
4431.1	-70.45
4431.1	-70.221
4431.2	-70.053
4431.2	-70.45
4431.2	-70.145
4431.2	-70.389
4431.2	-70.343
4431.3	-70.068
4431.3	-70.496
4431.3	-70.251
4431.3	-70.312
4431.3	-70.419
4431.4	-70.038
4431.4	-70.419
4431.4	-70.251
4431.4	-70.16
4431.4	-70.465
4431.5	-70.084
4431.5	-70.374
4431.5	-70.312
4431.5	-70.038
4431.5	-70.496
4431.6	-70.16
4431.6	-70.221
4431.6	-70.282
4431.6	-70.053
4431.6	-70.557
4431.7	-70.328
4431.7	-70.221
4431.7	-70.465
4431.7	-69.992
4431.7	-70.343
4431.8	-70.358
4431.8	-70.038
4431.8	-70.496
4431.8	-70.251
4431.8	-70.16
4431.9	-70.419
4431.9	-70.084
4431.9	-70.45
4431.9	-70.267
4431.9	-70.023
4432	-70.374
4432	-70.068
4432	-70.358
4432	-70.419
4432	-70.038
4432.1	-70.48
4432.1	-70.206
4432.1	-70.084
4432.1	-70.435
4432.1	-70.007
4432.2	-70.267
4432.2	-70.343
4432.2	-70.023
4432.2	-70.496
4432.2	-70.297
4432.3	-70.129
4432.3	-70.465
4432.3	-70.007
4432.3	-70.343
4432.3	-70.312
4432.4	-70.023
4432.4	-70.511
4432.4	-70.206
4432.4	-70.19
4432.4	-70.526
4432.5	-70.084
4432.5	-70.374
4432.5	-70.297
4432.5	-69.916
4432.5	-70.404
4432.6	-70.206
4432.6	-70.114
4432.6	-70.496
4432.6	-70.068
4432.6	-70.297
4432.7	-70.404
4432.7	-70.068
4432.7	-70.541
4432.7	-70.282
4432.7	-70.023
4432.8	-70.48
4432.8	-70.114
4432.8	-70.297
4432.8	-70.496
4432.8	-70.023
4432.9	-70.404
4432.9	-70.267
4432.9	-70.007
4432.9	-70.48
4432.9	-70.129
4433	-70.16
4433	-70.389
4433	-69.916
4433	-70.343
4433	-70.312
4433.1	-70.007
4433.1	-70.511
4433.1	-70.221
4433.1	-70.038
4433.1	-70.511
4433.2	-70.099
4433.2	-70.206
4433.2	-70.389
4433.2	-69.931
4433.2	-70.358
4433.3	-70.312
4433.3	-70.038
4433.3	-70.496
4433.3	-70.145
4433.3	-70.114
4433.4	-70.343
4433.4	-69.946
4433.4	-70.374
4433.4	-70.251
4433.4	-70.068
4433.5	-70.465
4433.5	-70.114
4433.5	-70.312
4433.5	-70.435
4433.5	-70.023
4433.6	-70.45
4433.6	-70.145
4433.6	-70.267
4433.6	-70.374
4433.6	-69.977
4433.7	-70.419
4433.7	-70.084
4433.7	-70.328
4433.7	-70.251
4433.7	-70.19
4433.8	-70.328
4433.8	-69.977
4433.8	-70.374
4433.8	-70.145
4433.8	-70.282
4433.9	-70.297
4433.9	-70.053
4433.9	-70.389
4433.9	-69.916
4433.9	-70.312
4434	-69.977
4434	-70.312
4434	-70.099
4434	-70.19
4434	-70.221
4434.1	-70.007
4434.1	-70.297
4434.1	-69.916
4434.1	-70.267
4434.1	-69.824
4434.2	-70.267
4434.2	-69.87
4434.2	-70.282
4434.2	-70.099
4434.2	-70.175
4434.3	-70.114
4434.3	-70.145
4434.3	-70.16
4434.3	-70.053
4434.3	-70.282
4434.4	-69.962
4434.4	-70.328
4434.4	-69.931
4434.4	-70.343
4434.4	-69.977
4434.5	-70.328
4434.5	-70.068
4434.5	-70.297
4434.5	-70.053
4434.5	-70.206
4434.6	-70.16
4434.6	-70.007
4434.6	-70.236
4434.6	-69.992
4434.6	-70.175
4434.7	-69.916
4434.7	-70.297
4434.7	-69.901
4434.7	-70.328
4434.7	-70.007
4434.8	-70.267
4434.8	-70.129
4434.8	-70.16
4434.8	-70.221
4434.8	-70.007
4434.9	-70.297
4434.9	-69.87
4434.9	-70.374
4434.9	-69.992
4434.9	-70.358
4435	-70.145
4435	-70.312
4435	-70.221
4435	-69.992
4435	-70.251
4435.1	-69.916
4435.1	-70.328
4435.1	-69.916
4435.1	-70.236
4435.1	-70.068
4435.2	-70.099
4435.2	-70.251
4435.2	-70.038
4435.2	-70.312
4435.2	-69.946
4435.3	-70.343
4435.3	-69.992
4435.3	-70.267
4435.3	-70.19
4435.3	-69.885
4435.4	-70.297
4435.4	-69.885
4435.4	-70.343
4435.4	-70.053
4435.4	-70.251
4435.5	-70.175
4435.5	-70.023
4435.5	-70.343
4435.5	-69.962
4435.5	-70.358
4435.6	-69.962
4435.6	-70.145
4435.6	-70.084
4435.6	-69.992
4435.6	-70.328
4435.7	-69.931
4435.7	-70.358
4435.7	-70.023
4435.7	-70.145
4435.7	-70.16
4435.8	-70.007
4435.8	-70.358
4435.8	-69.931
4435.8	-70.328
4435.8	-70.16
4435.9	-70.145
4435.9	-70.282
4435.9	-69.901
4435.9	-70.267
4435.9	-69.885
4436	-70.267
4436	-70.175
4436	-70.099
4436	-70.389
4436	-69.916
4436.1	-70.343
4436.1	-70.068
4436.1	-70.221
4436.1	-70.221
4436.1	-69.885
4436.2	-70.297
4436.2	-69.855
4436.2	-70.312
4436.2	-70.206
4436.2	-70.053
4436.3	-70.267
4436.3	-69.839
4436.3	-70.267
4436.3	-70.038
4436.3	-70.175
4436.4	-70.206
4436.4	-70.007
4436.4	-70.312
4436.4	-69.946
4436.4	-70.297
4436.5	-70.16
4436.5	-70.007
4436.5	-70.282
4436.5	-69.824
4436.5	-70.282
4436.6	-70.114
4436.6	-70.145
4436.6	-70.343
4436.6	-70.023
4436.6	-70.389
4436.7	-70.038
4436.7	-70.221
4436.7	-70.236
4436.7	-69.946
4436.7	-70.267
4436.8	-69.931
4436.8	-70.16
4436.8	-70.129
4436.8	-69.931
4436.8	-70.236
4436.9	-69.839
4436.9	-70.221
4436.9	-69.916
4436.9	-69.992
4436.9	-70.206
4437	-69.87
4437	-70.374
4437	-69.962
4437	-70.084
4437	-70.145
4437.1	-69.855
4437.1	-70.374
4437.1	-69.916
4437.1	-70.221
4437.1	-70.19
4437.2	-70.007
4437.2	-70.328
4437.2	-69.901
4437.2	-70.251
4437.2	-70.007
4437.3	-69.916
4437.3	-70.251
4437.3	-69.824
4437.3	-70.312
4437.3	-70.053
4437.4	-69.992
4437.4	-70.175
4437.4	-69.885
4437.4	-70.236
4437.4	-69.916
4437.5	-70.16
4437.5	-70.114
4437.5	-69.885
4437.5	-70.389
4437.5	-70.007
4437.6	-70.206
4437.6	-70.16
4437.6	-69.839
4437.6	-70.267
4437.6	-69.901
4437.7	-70.19
4437.7	-70.175
4437.7	-69.901
4437.7	-70.297
4437.7	-69.839
4437.8	-70.267
4437.8	-70.221
4437.8	-69.916
4437.8	-70.221
4437.8	-69.839
4437.9	-70.221
4437.9	-70.007
4437.9	-69.885
4437.9	-70.206
4437.9	-69.748
4438	-70.175
4438	-70.007
4438	-69.916
4438	-70.236
4438	-69.778
4438.1	-70.145
4438.1	-70.038
4438.1	-69.977
4438.1	-70.221
4438.1	-69.839
4438.2	-70.297
4438.2	-69.977
4438.2	-69.992
4438.2	-70.19
4438.2	-69.809
4438.3	-70.297
4438.3	-69.977
4438.3	-69.946
4438.3	-70.267
4438.3	-69.794
4438.4	-70.267
4438.4	-70.099
4438.4	-69.962
4438.4	-70.206
4438.4	-69.824
4438.5	-70.236
4438.5	-70.038
4438.5	-69.916
4438.5	-70.129
4438.5	-69.809
4438.6	-70.251
4438.6	-69.931
4438.6	-69.916
4438.6	-70.19
4438.6	-69.717
4438.7	-70.206
4438.7	-69.992
4438.7	-69.901
4438.7	-70.221
4438.7	-69.748
4438.8	-70.16
4438.8	-70.038
4438.8	-69.901
4438.8	-70.175
4438.8	-69.748
4438.9	-70.175
4438.9	-69.992
4438.9	-69.809
4438.9	-70.251
4438.9	-69.824
4439	-70.175
4439	-70.129
4439	-69.885
4439	-70.251
4439	-69.901
4439.1	-70.16
4439.1	-70.129
4439.1	-69.763
4439.1	-70.282
4439.1	-69.962
4439.2	-70.114
4439.2	-70.297
4439.2	-69.839
4439.2	-70.251
4439.2	-70.038
4439.3	-69.977
4439.3	-70.236
4439.3	-69.839
4439.3	-70.236
4439.3	-70.053
4439.4	-69.946
4439.4	-70.221
4439.4	-69.87
4439.4	-70.267
4439.4	-70.099
4439.5	-69.794
4439.5	-70.19
4439.5	-69.87
4439.5	-70.175
4439.5	-70.236
4439.6	-69.885
4439.6	-70.267
4439.6	-70.038
4439.6	-70.053
4439.6	-70.267
4439.7	-69.885
4439.7	-70.175
4439.7	-70.053
4439.7	-69.916
4439.7	-70.267
4439.8	-69.901
4439.8	-70.19
4439.8	-70.175
4439.8	-69.87
4439.8	-70.236
4439.9	-69.931
4439.9	-70.114
4439.9	-70.206
4439.9	-69.717
4439.9	-70.282
4440	-70.129
4440	-69.962
4440	-70.312
4440	-69.885
4440	-70.099
4440.1	-70.145
4440.1	-69.839
4440.1	-70.297
4440.1	-70.007
4440.1	-69.931
4440.2	-70.267
4440.2	-69.855
4440.2	-70.297
4440.2	-70.19
4440.2	-69.855
4440.3	-70.312
4440.3	-69.916
4440.3	-70.068
4440.3	-70.297
4440.3	-69.824
4440.4	-70.19
4440.4	-69.962
4440.4	-69.839
4440.4	-70.251
4440.4	-69.901
4440.5	-70.16
4440.5	-70.19
4440.5	-69.839
4440.5	-70.358
4440.5	-70.145
4440.6	-70.099
4440.6	-70.358
4440.6	-69.824
4440.6	-70.084
4440.6	-70.16
4440.7	-69.794
4440.7	-70.312
4440.7	-70.068
4440.7	-69.962
4440.7	-70.267
4440.8	-69.885
4440.8	-70.251
4440.8	-70.236
4440.8	-69.809
4440.8	-70.206
4440.9	-70.038
4440.9	-69.901
4440.9	-70.312
4440.9	-69.977
4440.9	-70.145
4441	-70.236
4441	-69.824
4441	-70.297
4441	-70.16
4441	-69.962
4441.1	-70.297
4441.1	-69.87
4441.1	-70.145
4441.1	-70.236
4441.1	-69.839
4441.2	-70.297
4441.2	-70.145
4441.2	-69.839
4441.2	-70.343
4441.2	-70.007
4441.3	-69.992
4441.3	-70.297
4441.3	-69.778
4441.3	-70.206
4441.3	-70.297
4441.4	-69.901
4441.4	-70.328
4441.4	-70.175
4441.4	-69.901
4441.4	-70.267
4441.5	-69.992
4441.5	-70.114
4441.5	-70.16
4441.5	-69.717
4441.5	-70.19
4441.6	-70.16
4441.6	-69.839
4441.6	-70.312
4441.6	-69.992
4441.6	-69.855
4441.7	-70.206
4441.7	-69.794
4441.7	-70.16
4441.7	-70.175
4441.7	-69.87
4441.8	-70.175
4441.8	-70.038
4441.8	-69.962
4441.8	-70.328
4441.8	-69.855
4441.9	-70.175
4441.9	-70.038
4441.9	-69.809
4441.9	-70.251
4441.9	-69.916
4442	-70.175
4442	-70.145
4442	-69.855
4442	-70.282
4442	-69.901
4442.1	-70.221
4442.1	-70.129
4442.1	-69.931
4442.1	-70.236
4442.1	-69.824
4442.2	-70.236
4442.2	-69.931
4442.2	-70.129
4442.2	-70.023
4442.2	-69.824
4442.3	-70.175
4442.3	-69.763
4442.3	-70.19
4442.3	-69.901
4442.3	-70.068
4442.4	-69.962
4442.4	-70.038
4442.4	-70.084
4442.4	-69.885
4442.4	-70.145
4442.5	-69.763
4442.5	-70.19
4442.5	-69.763
4442.5	-70.145
4442.5	-69.916
4442.6	-70.145
4442.6	-69.946
4442.6	-70.084
4442.6	-70.053
4442.6	-69.946
4442.7	-70.145
4442.7	-69.87
4442.7	-70.114
4442.7	-69.809
4442.7	-70.129
4442.8	-69.778
4442.8	-70.175
4442.8	-69.855
4442.8	-70.114
4442.8	-69.931
4442.9	-70.084
4442.9	-69.946
4442.9	-70.007
4442.9	-70.053
4442.9	-69.87
4443	-70.145
4443	-69.778
4443	-70.114
4443	-69.763
4443	-70.175
4443.1	-69.885
4443.1	-70.206
4443.1	-69.992
4443.1	-70.084
4443.1	-69.977
4443.2	-69.794
4443.2	-70.16
4443.2	-69.778
4443.2	-70.175
4443.2	-69.794
4443.3	-70.145
4443.3	-69.855
4443.3	-70.053
4443.3	-69.992
4443.3	-69.916
4443.4	-70.145
4443.4	-69.809
4443.4	-70.19
4443.4	-69.794
4443.4	-70.16
4443.5	-69.885
4443.5	-70.053
4443.5	-70.053
4443.5	-69.824
4443.5	-70.175
4443.6	-69.778
4443.6	-70.221
4443.6	-69.916
4443.6	-70.129
4443.6	-69.977
4443.7	-69.824
4443.7	-70.129
4443.7	-69.748
4443.7	-70.19
4443.7	-69.778
4443.8	-70.053
4443.8	-69.931
4443.8	-69.885
4443.8	-70.145
4443.8	-69.809
4443.9	-70.221
4443.9	-69.916
4443.9	-70.175
4443.9	-69.992
4443.9	-69.901
4444	-70.114
4444	-69.672
4444	-70.175
4444	-69.824
4444	-70.068
4444.1	-70.023
4444.1	-69.87
4444.1	-70.175
4444.1	-69.748
4444.1	-70.16
4444.2	-69.916
4444.2	-70.038
4444.2	-70.099
4444.2	-69.763
4444.2	-70.114
4444.3	-69.794
4444.3	-70.129
4444.3	-69.916
4444.3	-69.901
4444.3	-70.084
4444.4	-69.702
4444.4	-70.16
4444.4	-69.824
4444.4	-70.023
4444.4	-69.946
4444.5	-69.824
4444.5	-70.145
4444.5	-69.748
4444.5	-70.206
4444.5	-69.931
4444.6	-69.87
4444.6	-70.084
4444.6	-69.656
4444.6	-70.114
4444.6	-69.855
4444.7	-70.068
4444.7	-69.992
4444.7	-69.794
4444.7	-70.221
4444.7	-69.794
4444.8	-70.175
4444.8	-69.946
4444.8	-69.855
4444.8	-70.114
4444.8	-69.763
4444.9	-70.236
4444.9	-69.931
4444.9	-70.038
4444.9	-70.023
4444.9	-69.748
4445	-70.221
4445	-69.809
4445	-70.114
4445	-70.023
4445	-69.824
4445.1	-70.19
4445.1	-69.794
4445.1	-70.145
4445.1	-69.977
4445.1	-69.824
4445.2	-70.084
4445.2	-69.748
4445.2	-70.221
4445.2	-69.931
4445.2	-70.007
4445.3	-70.038
4445.3	-69.687
4445.3	-70.129
4445.3	-69.855
4445.3	-70.145
4445.4	-70.068
4445.4	-69.733
4445.4	-70.053
4445.4	-69.733
4445.4	-70.129
4445.5	-69.962
4445.5	-69.809
4445.5	-70.129
4445.5	-69.717
4445.5	-70.145
4445.6	-69.916
4445.6	-69.748
4445.6	-70.053
4445.6	-69.656
4445.6	-70.068
4445.7	-69.946
4445.7	-69.901
4445.7	-70.007
4445.7	-69.687
4445.7	-70.023
4445.8	-69.87
4445.8	-70.007
4445.8	-70.053
4445.8	-69.687
4445.8	-70.038
4445.9	-69.733
4445.9	-69.977
4445.9	-70.007
4445.9	-69.733
4445.9	-70.084
4446	-69.733
4446	-70.068
4446	-70.068
4446	-69.763
4446	-70.19
4446.1	-69.687
4446.1	-69.931
4446.1	-69.962
4446.1	-69.717
4446.1	-70.114
4446.2	-69.656
4446.2	-70.038
4446.2	-69.885
4446.2	-69.733
4446.2	-70.084
4446.3	-69.641
4446.3	-70.023
4446.3	-69.87
4446.3	-69.702
4446.3	-70.145
4446.4	-69.748
4446.4	-70.007
4446.4	-69.916
4446.4	-69.717
4446.4	-70.007
4446.5	-69.626
4446.5	-70.007
4446.5	-69.794
4446.5	-69.717
4446.5	-70.023
4446.6	-69.626
4446.6	-70.053
4446.6	-69.885
4446.6	-69.717
4446.6	-70.038
4446.7	-69.55
4446.7	-69.992
4446.7	-69.931
4446.7	-69.687
4446.7	-70.023
4446.8	-69.672
4446.8	-70.023
4446.8	-69.855
4446.8	-69.672
4446.8	-69.962
4446.9	-69.55
4446.9	-69.901
4446.9	-69.778
4446.9	-69.565
4446.9	-70.023
4447	-69.626
4447	-69.977
4447	-69.839
4447	-69.626
4447	-70.053
4447.1	-69.763
4447.1	-69.992
4447.1	-69.931
4447.1	-69.611
4447.1	-70.038
4447.2	-69.733
4447.2	-69.901
4447.2	-69.992
4447.2	-69.611
4447.2	-70.007
4447.3	-69.824
4447.3	-69.885
4447.3	-70.053
4447.3	-69.656
4447.3	-70.038
4447.4	-69.733
4447.4	-69.809
4447.4	-70.053
4447.4	-69.595
4447.4	-70.053
4447.5	-69.763
4447.5	-69.656
4447.5	-70.114
4447.5	-69.641
4447.5	-70.023
4447.6	-69.87
4447.6	-69.565
4447.6	-70.023
4447.6	-69.702
4447.6	-69.855
4447.7	-69.885
4447.7	-69.55
4447.7	-69.885
4447.7	-69.672
4447.7	-69.763
4447.8	-70.053
4447.8	-69.656
4447.8	-70.068
4447.8	-69.794
4447.8	-69.717
4447.9	-70.084
4447.9	-69.519
4447.9	-69.946
4447.9	-69.839
4447.9	-69.565
4448	-70.114
4448	-69.763
4448	-69.794
4448	-69.855
4448	-69.504
4448.1	-69.931
4448.1	-69.763
4448.1	-69.702
4448.1	-69.992
4448.1	-69.595
4448.2	-69.946
4448.2	-69.839
4448.2	-69.641
4448.2	-69.962
4448.2	-69.565
4448.3	-69.717
4448.3	-69.839
4448.3	-69.519
4448.3	-70.007
4448.3	-69.748
4448.4	-69.611
4448.4	-69.962
4448.4	-69.519
4448.4	-69.901
4448.4	-69.855
4448.5	-69.534
4448.5	-69.931
4448.5	-69.641
4448.5	-69.824
4448.5	-69.962
4448.6	-69.58
4448.6	-70.007
4448.6	-69.824
4448.6	-69.534
4448.6	-69.977
4448.7	-69.595
4448.7	-69.794
4448.7	-69.931
4448.7	-69.519
4448.7	-69.885
4448.8	-69.763
4448.8	-69.641
4448.8	-69.962
4448.8	-69.55
4448.8	-69.87
4448.9	-69.839
4448.9	-69.519
4448.9	-70.099
4448.9	-69.717
4448.9	-69.626
4449	-69.977
4449	-69.489
4449	-69.855
4449	-69.855
4449	-69.55
4449.1	-70.038
4449.1	-69.717
4449.1	-69.626
4449.1	-70.023
4449.1	-69.534
4449.2	-69.855
4449.2	-69.916
4449.2	-69.519
4449.2	-70.038
4449.2	-69.794
4449.3	-69.672
4449.3	-70.129
4449.3	-69.748
4449.3	-69.916
4449.3	-69.962
4449.4	-69.611
4449.4	-69.977
4449.4	-69.824
4449.4	-69.611
4449.4	-69.977
4449.5	-69.656
4449.5	-69.794
4449.5	-69.946
4449.5	-69.489
4449.5	-69.977
4449.6	-69.87
4449.6	-69.534
4449.6	-70.084
4449.6	-69.763
4449.6	-69.748
4449.7	-70.084
4449.7	-69.672
4449.7	-69.977
4449.7	-69.946
4449.7	-69.687
4449.8	-69.962
4449.8	-69.794
4449.8	-69.626
4449.8	-70.068
4449.8	-69.687
4449.9	-69.763
4449.9	-69.977
4449.9	-69.473
4449.9	-69.931
4449.9	-69.839
4450	-69.534
4450	-69.992
4450	-69.717
4450	-69.626
4450	-70.007
4450.1	-69.611
4450.1	-69.901
4450.1	-69.931
4450.1	-69.504
4450.1	-69.962
4450.2	-69.717
4450.2	-69.733
4450.2	-70.053
4450.2	-69.565
4450.2	-69.992
4450.3	-69.748
4450.3	-69.687
4450.3	-69.992
4450.3	-69.626
4450.3	-70.023
4450.4	-69.687
4450.4	-69.839
4450.4	-69.916
4450.4	-69.611
4450.4	-70.053
4450.5	-69.687
4450.5	-69.962
4450.5	-69.717
4450.5	-69.778
4450.5	-69.931
4450.6	-69.672
4450.6	-70.053
4450.6	-69.55
4450.6	-70.007
4450.6	-69.656
4450.7	-69.931
4450.7	-69.824
4450.7	-69.733
4450.7	-69.809
4450.7	-69.473
4450.8	-69.916
4450.8	-69.519
4450.8	-69.946
4450.8	-69.519
4450.8	-69.885
4450.9	-69.687
4450.9	-69.839
4450.9	-69.763
4450.9	-69.855
4450.9	-69.839
4451	-69.687
4451	-69.946
4451	-69.748
4451	-70.023
4451	-69.702
4451.1	-70.038
4451.1	-69.58
4451.1	-70.007
4451.1	-69.672
4451.1	-69.946
4451.2	-69.702
4451.2	-69.87
4451.2	-69.687
4451.2	-69.763
4451.2	-69.839
4451.3	-69.641
4451.3	-69.855
4451.3	-69.504
4451.3	-69.962
4451.3	-69.565
4451.4	-69.992
4451.4	-69.687
4451.4	-69.962
4451.4	-69.748
4451.4	-69.839
4451.5	-69.87
4451.5	-69.687
4451.5	-69.931
4451.5	-69.534
4451.5	-69.855
4451.6	-69.489
4451.6	-69.901
4451.6	-69.656
4451.6	-69.855
4451.6	-69.687
4451.7	-69.58
4451.7	-69.901
4451.7	-69.641
4451.7	-70.023
4451.7	-69.534
4451.8	-69.977
4451.8	-69.672
4451.8	-69.839
4451.8	-69.839
4451.8	-69.611
4451.9	-69.901
4451.9	-69.534
4451.9	-69.916
4451.9	-69.611
4451.9	-69.962
4452	-69.839
4452	-69.702
4452	-69.916
4452	-69.611
4452	-69.977
4452.1	-69.626
4452.1	-70.007
4452.1	-69.763
4452.1	-69.687
4452.1	-69.977
4452.2	-69.611
4452.2	-70.038
4452.2	-69.611
4452.2	-69.87
4452.2	-69.717
4452.3	-69.641
4452.3	-69.916
4452.3	-69.58
4452.3	-69.992
4452.3	-69.687
4452.4	-69.901
4452.4	-69.794
4452.4	-69.687
4452.4	-69.962
4452.4	-69.504
4452.5	-70.007
4452.5	-69.733
4452.5	-69.855
4452.5	-69.946
4452.5	-69.687
4452.6	-70.023
4452.6	-69.58
4452.6	-69.977
4452.6	-69.824
4452.6	-69.733
4452.7	-69.885
4452.7	-69.534
4452.7	-69.962
4452.7	-69.733
4452.7	-69.885
4452.8	-69.855
4452.8	-69.641
4452.8	-69.977
4452.8	-69.504
4452.8	-70.068
4452.9	-69.855
4452.9	-69.778
4452.9	-69.962
4452.9	-69.58
4452.9	-69.992
4453	-69.717
4453	-69.931
4453	-69.901
4453	-69.641
4453	-70.023
4453.1	-69.595
4453.1	-69.977
4453.1	-69.809
4453.1	-69.702
4453.1	-69.992
4453.2	-69.626
4453.2	-70.023
4453.2	-69.794
4453.2	-69.977
4453.2	-70.007
4453.3	-69.656
4453.3	-70.053
4453.3	-69.595
4453.3	-69.885
4453.3	-69.839
4453.4	-69.565
4453.4	-70.023
4453.4	-69.55
4453.4	-69.931
4453.4	-69.733
4453.5	-69.611
4453.5	-69.916
4453.5	-69.489
4453.5	-69.931
4453.5	-69.702
4453.6	-69.824
4453.6	-69.977
4453.6	-69.58
4453.6	-70.038
4453.6	-69.717
4453.7	-69.87
4453.7	-69.87
4453.7	-69.489
4453.7	-69.885
4453.7	-69.534
4453.8	-69.931
4453.8	-69.778
4453.8	-69.672
4453.8	-70.007
4453.8	-69.58
4453.9	-69.992
4453.9	-69.733
4453.9	-69.611
4453.9	-69.992
4453.9	-69.489
4454	-69.931
4454	-69.748
4454	-69.687
4454	-69.901
4454	-69.504
4454.1	-69.885
4454.1	-69.687
4454.1	-69.717
4454.1	-69.87
4454.1	-69.504
4454.2	-70.007
4454.2	-69.702
4454.2	-69.855
4454.2	-69.855
4454.2	-69.626
4454.3	-70.007
4454.3	-69.687
4454.3	-69.992
4454.3	-69.885
4454.3	-69.565
4454.4	-70.023
4454.4	-69.611
4454.4	-69.931
4454.4	-69.901
4454.4	-69.626
4454.5	-69.992
4454.5	-69.595
4454.5	-70.038
4454.5	-69.839
4454.5	-69.687
4454.6	-70.084
4454.6	-69.595
4454.6	-69.946
4454.6	-69.87
4454.6	-69.641
4454.7	-70.038
4454.7	-69.595
4454.7	-69.931
4454.7	-69.794
4454.7	-69.595
4454.8	-70.007
4454.8	-69.595
4454.8	-69.977
4454.8	-69.748
4454.8	-69.641
4454.9	-70.007
4454.9	-69.611
4454.9	-70.007
4454.9	-69.839
4454.9	-69.656
4455	-70.023
4455	-69.519
4455	-70.068
4455	-69.901
4455	-69.687
4455.1	-69.977
4455.1	-69.55
4455.1	-69.916
4455.1	-69.748
4455.1	-69.702
4455.2	-70.038
4455.2	-69.58
4455.2	-70.007
4455.2	-69.962
4455.2	-69.763
4455.3	-70.206
4455.3	-69.717
4455.3	-69.977
4455.3	-69.962
4455.3	-69.748
4455.4	-70.129
4455.4	-69.733
4455.4	-70.038
4455.4	-69.931
4455.4	-69.626
4455.5	-70.175
4455.5	-69.733
4455.5	-69.977
4455.5	-69.977
4455.5	-69.626
4455.6	-70.084
4455.6	-69.748
4455.6	-69.901
4455.6	-69.946
4455.6	-69.687
4455.7	-70.038
4455.7	-69.778
4455.7	-69.946
4455.7	-70.068
4455.7	-69.595
4455.8	-70.084
4455.8	-69.794
4455.8	-69.794
4455.8	-70.145
4455.8	-69.656
4455.9	-70.053
4455.9	-69.839
4455.9	-69.595
4455.9	-70.145
4455.9	-69.778
4456	-70.053
4456	-70.007
4456	-69.717
4456	-70.114
4456	-69.778
4456.1	-69.992
4456.1	-70.068
4456.1	-69.702
4456.1	-70.114
4456.1	-69.87
4456.2	-69.916
4456.2	-70.206
4456.2	-69.626
4456.2	-70.038
4456.2	-69.901
4456.3	-69.641
4456.3	-70.16
4456.3	-69.839
4456.3	-70.038
4456.3	-70.053
4456.4	-69.687
4456.4	-70.099
4456.4	-69.916
4456.4	-69.901
4456.4	-70.038
4456.5	-69.595
4456.5	-70.023
4456.5	-69.809
4456.5	-69.733
4456.5	-70.16
4456.6	-69.717
4456.6	-69.977
4456.6	-69.962
4456.6	-69.611
4456.6	-70.114
4456.7	-69.839
4456.7	-69.87
4456.7	-70.099
4456.7	-69.702
4456.7	-70.053
4456.8	-69.992
4456.8	-69.809
4456.8	-70.16
4456.8	-69.809
4456.8	-69.916
4456.9	-69.977
4456.9	-69.626
4456.9	-70.053
4456.9	-69.931
4456.9	-69.763
4457	-70.236
4457	-69.778
4457	-69.992
4457	-70.023
4457	-69.656
4457.1	-70.099
4457.1	-69.87
4457.1	-69.809
4457.1	-70.114
4457.1	-69.733
4457.2	-70.038
4457.2	-69.992
4457.2	-69.687
4457.2	-70.068
4457.2	-69.778
4457.3	-69.809
4457.3	-70.16
4457.3	-69.687
4457.3	-70.099
4457.3	-70.084
4457.4	-69.702
4457.4	-70.206
4457.4	-69.946
4457.4	-69.916
4457.4	-70.19
4457.5	-69.702
4457.5	-70.068
4457.5	-70.068
4457.5	-69.763
4457.5	-70.145
4457.6	-69.87
4457.6	-69.672
4457.6	-70.038
4457.6	-69.687
4457.6	-69.901
4457.7	-70.053
4457.7	-69.626
4457.7	-70.129
4457.7	-69.992
4457.7	-69.992
4457.8	-70.175
4457.8	-69.778
4457.8	-70.038
4457.8	-70.007
4457.8	-69.595
4457.9	-70.114
4457.9	-69.931
4457.9	-69.656
4457.9	-70.084
4457.9	-69.794
4458	-69.809
4458	-70.145
4458	-69.702
4458	-69.977
4458	-70.023
4458.1	-69.641
4458.1	-70.129
4458.1	-69.931
4458.1	-69.809
4458.1	-70.129
4458.2	-69.763
4458.2	-69.946
4458.2	-70.129
4458.2	-69.626
4458.2	-70.023
4458.3	-69.916
4458.3	-69.611
4458.3	-70.099
4458.3	-69.87
4458.3	-69.824
4458.4	-70.175
4458.4	-69.687
4458.4	-69.977
4458.4	-70.007
4458.4	-69.687
4458.5	-70.129
4458.5	-69.855
4458.5	-69.885
4458.5	-70.084
4458.5	-69.687
4458.6	-70.16
4458.6	-69.916
4458.6	-69.748
4458.6	-70.053
4458.6	-69.672
4458.7	-70.129
4458.7	-69.916
4458.7	-69.87
4458.7	-70.114
4458.7	-69.626
4458.8	-70.084
4458.8	-69.824
4458.8	-70.023
4458.8	-70.038
4458.8	-69.794
4458.9	-70.099
4458.9	-69.763
4458.9	-70.19
4458.9	-69.839
4458.9	-70.129
4459	-70.023
4459	-69.855
4459	-70.053
4459	-69.733
4459	-70.129
4459.1	-69.778
4459.1	-70.206
4459.1	-69.839
4459.1	-70.068
4459.1	-69.931
4459.2	-70.007
4459.2	-69.977
4459.2	-69.901
4459.2	-70.084
4459.2	-69.763
4459.3	-70.068
4459.3	-69.656
4459.3	-70.099
4459.3	-69.717
4459.3	-70.16
4459.4	-69.763
4459.4	-70.038
4459.4	-69.87
4459.4	-70.084
4459.4	-69.962
4459.5	-70.007
4459.5	-70.023
4459.5	-69.839
4459.5	-70.16
4459.5	-69.839
4459.6	-70.114
4459.6	-69.87
4459.6	-70.129
4459.6	-69.702
4459.6	-70.145
4459.7	-69.748
4459.7	-70.068
4459.7	-69.87
4459.7	-69.901
4459.7	-69.87
4459.8	-69.794
4459.8	-70.007
4459.8	-69.763
4459.8	-70.099
4459.8	-69.656
4459.9	-70.19
4459.9	-69.839
4459.9	-70.19
4459.9	-69.885
4459.9	-69.977
4460	-69.992
4460	-69.748
4460	-70.114
4460	-69.717
4460	-70.206
4460.1	-69.809
4460.1	-70.099
4460.1	-69.885
4460.1	-69.962
4460.1	-70.038
4460.2	-69.717
4460.2	-70.038
4460.2	-69.626
4460.2	-70.129
4460.2	-69.839
4460.3	-70.068
4460.3	-70.038
4460.3	-69.763
4460.3	-70.053
4460.3	-69.763
4460.4	-70.114
4460.4	-69.778
4460.4	-70.099
4460.4	-69.901
4460.4	-69.87
4460.5	-70.099
4460.5	-69.748
4460.5	-70.145
4460.5	-69.748
4460.5	-70.007
4460.6	-69.931
4460.6	-69.931
4460.6	-70.175
4460.6	-69.778
4460.6	-70.145
4460.7	-69.809
4460.7	-70.068
4460.7	-69.992
4460.7	-69.839
4460.7	-70.023
4460.8	-69.626
4460.8	-70.068
4460.8	-69.855
4460.8	-70.068
4460.8	-70.053
4460.9	-69.748
4460.9	-70.099
4460.9	-69.733
4460.9	-70.19
4460.9	-69.916
4461	-69.962
4461	-70.068
4461	-69.687
4461	-70.16
4461	-69.931
4461.1	-70.145
4461.1	-69.946
4461.1	-69.855
4461.1	-70.099
4461.1	-69.717
4461.2	-70.129
4461.2	-69.824
4461.2	-70.007
4461.2	-70.068
4461.2	-69.809
4461.3	-70.236
4461.3	-69.809
4461.3	-70.175
4461.3	-69.901
4461.3	-69.809
4461.4	-70.099
4461.4	-69.763
4461.4	-70.221
4461.4	-69.992
4461.4	-70.053
4461.5	-70.038
4461.5	-69.748
4461.5	-70.221
4461.5	-69.839
4461.5	-70.099
4461.6	-69.946
4461.6	-69.748
4461.6	-70.175
4461.6	-69.794
4461.6	-70.206
4461.7	-69.946
4461.7	-69.916
4461.7	-70.053
4461.7	-69.778
4461.7	-70.19
4461.8	-69.839
4461.8	-70.007
4461.8	-70.023
4461.8	-69.778
4461.8	-70.236
4461.9	-69.794
4461.9	-70.175
4461.9	-70.053
4461.9	-69.839
4461.9	-70.129
4462	-69.733
4462	-70.145
4462	-69.977
4462	-69.916
4462	-70.145
4462.1	-69.839
4462.1	-70.221
4462.1	-69.901
4462.1	-70.099
4462.1	-70.068
4462.2	-69.687
4462.2	-70.114
4462.2	-69.824
4462.2	-70.068
4462.2	-70.038
4462.3	-69.778
4462.3	-70.206
4462.3	-69.809
4462.3	-70.16
4462.3	-70.023
4462.4	-69.839
4462.4	-70.206
4462.4	-69.748
4462.4	-70.175
4462.4	-70.053
4462.5	-69.992
4462.5	-70.175
4462.5	-69.839
4462.5	-70.206
4462.5	-69.962
4462.6	-69.992
4462.6	-70.129
4462.6	-69.733
4462.6	-70.175
4462.6	-69.901
4462.7	-70.068
4462.7	-70.206
4462.7	-69.824
4462.7	-70.206
4462.7	-69.901
4462.8	-70.068
4462.8	-70.068
4462.8	-69.794
4462.8	-70.251
4462.8	-69.794
4462.9	-70.068
4462.9	-70.068
4462.9	-69.855
4462.9	-70.282
4462.9	-69.885
4463	-70.145
4463	-70.099
4463	-69.855
4463	-70.267
4463	-69.87
4463.1	-70.19
4463.1	-70.099
4463.1	-69.855
4463.1	-70.251
4463.1	-69.885
4463.2	-70.236
4463.2	-70.053
4463.2	-69.916
4463.2	-70.221
4463.2	-69.809
4463.3	-70.206
4463.3	-70.114
4463.3	-69.855
4463.3	-70.221
4463.3	-69.778
4463.4	-70.16
4463.4	-70.038
4463.4	-69.916
4463.4	-70.267
4463.4	-69.778
4463.5	-70.16
4463.5	-70.023
4463.5	-69.809
4463.5	-70.236
4463.5	-69.824
4463.6	-70.114
4463.6	-70.114
4463.6	-69.885
4463.6	-70.267
4463.6	-69.87
4463.7	-70.19
4463.7	-70.114
4463.7	-69.855
4463.7	-70.282
4463.7	-69.824
4463.8	-70.129
4463.8	-70.145
4463.8	-69.839
4463.8	-70.312
4463.8	-69.977
4463.9	-70.145
4463.9	-70.206
4463.9	-69.931
4463.9	-70.297
4463.9	-70.007
4464	-70.114
4464	-70.16
4464	-69.824
4464	-70.328
4464	-69.931
4464.1	-70.023
4464.1	-70.236
4464.1	-69.763
4464.1	-70.221
4464.1	-70.038
4464.2	-69.946
4464.2	-70.297
4464.2	-69.87
4464.2	-70.221
4464.2	-70.145
4464.3	-69.901
4464.3	-70.251
4464.3	-69.931
4464.3	-70.236
4464.3	-70.175
4464.4	-69.855
4464.4	-70.343
4464.4	-69.931
4464.4	-70.099
4464.4	-70.236
4464.5	-69.87
4464.5	-70.282
4464.5	-69.992
4464.5	-70.053
4464.5	-70.343
4464.6	-69.87
4464.6	-70.297
4464.6	-70.16
4464.6	-69.916
4464.6	-70.343
4464.7	-69.946
4464.7	-70.206
4464.7	-70.129
4464.7	-69.839
4464.7	-70.16
4464.8	-69.962
4464.8	-70.068
4464.8	-70.19
4464.8	-69.778
4464.8	-70.267
4464.9	-70.007
4464.9	-69.901
4464.9	-70.297
4464.9	-69.946
4464.9	-70.236
4465	-70.068
4465	-69.855
4465	-70.267
4465	-69.824
4465	-70.007
4465.1	-70.221
4465.1	-69.809
4465.1	-70.328
4465.1	-70.068
4465.1	-69.946
4465.2	-70.328
4465.2	-69.946
4465.2	-70.19
4465.2	-70.251
4465.2	-69.946
4465.3	-70.297
4465.3	-70.114
4465.3	-70.084
4465.3	-70.206
4465.3	-69.839
4465.4	-70.328
4465.4	-70.16
4465.4	-69.87
4465.4	-70.297
4465.4	-69.977
4465.5	-70.099
4465.5	-70.206
4465.5	-69.794
4465.5	-70.267
4465.5	-70.038
4465.6	-69.824
4465.6	-70.297
4465.6	-69.916
4465.6	-70.16
4465.6	-70.297
4465.7	-69.809
4465.7	-70.374
4465.7	-70.206
4465.7	-69.962
4465.7	-70.511
4465.8	-69.946
4465.8	-70.084
4465.8	-70.221
4465.8	-69.946
4465.8	-70.343
4465.9	-70.175
4465.9	-69.962
4465.9	-70.358
4465.9	-70.038
4465.9	-70.236
4466	-70.358
4466	-69.977
4466	-70.328
4466	-70.175
4466	-69.992
4466.1	-70.557
4466.1	-70.145
4466.1	-70.175
4466.1	-70.343
4466.1	-69.916
4466.2	-70.374
4466.2	-70.251
4466.2	-70.007
4466.2	-70.419
4466.2	-70.084
4466.3	-70.145
4466.3	-70.48
4466.3	-70.023
4466.3	-70.45
4466.3	-70.389
4466.4	-69.962
4466.4	-70.496
4466.4	-70.175
4466.4	-70.084
4466.4	-70.526
4466.5	-70.038
4466.5	-70.267
4466.5	-70.45
4466.5	-70.038
4466.5	-70.45
4466.6	-70.312
4466.6	-69.962
4466.6	-70.374
4466.6	-70.053
4466.6	-70.053
4466.7	-70.419
4466.7	-70.023
4466.7	-70.328
4466.7	-70.312
4466.7	-69.946
4466.8	-70.45
4466.8	-70.145
4466.8	-70.129
4466.8	-70.343
4466.8	-69.916
4466.9	-70.511
4466.9	-70.282
4466.9	-70.175
4466.9	-70.465
4466.9	-70.068
4467	-70.435
4467	-70.343
4467	-70.16
4467	-70.465
4467	-70.038
4467.1	-70.435
4467.1	-70.251
4467.1	-70.282
4467.1	-70.312
4467.1	-70.038
4467.2	-70.343
4467.2	-69.931
4467.2	-70.404
4467.2	-70.221
4467.2	-70.358
4467.3	-70.328
4467.3	-70.068
4467.3	-70.358
4467.3	-70.068
4467.3	-70.419
4467.4	-70.068
4467.4	-70.389
4467.4	-70.175
4467.4	-70.312
4467.4	-70.343
4467.5	-70.282
4467.5	-70.389
4467.5	-70.084
4467.5	-70.45
4467.5	-70.007
4467.6	-70.48
4467.6	-70.068
4467.6	-70.526
4467.6	-70.19
4467.6	-70.48
4467.7	-70.267
4467.7	-70.374
4467.7	-70.328
4467.7	-70.236
4467.7	-70.297
4467.8	-70.114
4467.8	-70.496
4467.8	-70.099
4467.8	-70.511
4467.8	-70.19
4467.9	-70.45
4467.9	-70.084
4467.9	-70.511
4467.9	-70.236
4467.9	-70.45
4468	-70.282
4468	-70.297
4468	-70.343
4468	-70.175
4468	-70.45
4468.1	-70.114
4468.1	-70.435
4468.1	-70.129
4468.1	-70.511
4468.1	-70.19
4468.2	-70.557
4468.2	-70.374
4468.2	-70.343
4468.2	-70.496
4468.2	-70.206
4468.3	-70.541
4468.3	-70.099
4468.3	-70.587
4468.3	-70.19
4468.3	-70.496
4468.4	-70.312
4468.4	-70.374
4468.4	-70.404
4468.4	-70.129
4468.4	-70.541
4468.5	-70.16
4468.5	-70.618
4468.5	-70.282
4468.5	-70.526
4468.5	-70.404
4468.6	-70.267
4468.6	-70.48
4468.6	-70.16
4468.6	-70.541
4468.6	-70.19
4468.7	-70.511
4468.7	-70.343
4468.7	-70.374
4468.7	-70.557
4468.7	-70.16
4468.8	-70.618
4468.8	-70.175
4468.8	-70.572
4468.8	-70.328
4468.8	-70.45
4468.9	-70.633
4468.9	-70.236
4468.9	-70.618
4468.9	-70.206
4468.9	-70.496
4469	-70.358
4469	-70.404
4469	-70.602
4469	-70.282
4469	-70.663
4469.1	-70.282
4469.1	-70.602
4469.1	-70.419
4469.1	-70.297
4469.1	-70.511
4469.2	-70.084
4469.2	-70.694
4469.2	-70.358
4469.2	-70.587
4469.2	-70.633
4469.3	-70.312
4469.3	-70.618
4469.3	-70.282
4469.3	-70.679
4469.3	-70.435
4469.4	-70.541
4469.4	-70.602
4469.4	-70.221
4469.4	-70.663
4469.4	-70.312
4469.5	-70.557
4469.5	-70.48
4469.5	-70.312
4469.5	-70.618
4469.5	-70.282
4469.6	-70.724
4469.6	-70.48
4469.6	-70.587
4469.6	-70.679
4469.6	-70.328
4469.7	-70.74
4469.7	-70.312
4469.7	-70.679
4469.7	-70.557
4469.7	-70.282
4469.8	-70.679
4469.8	-70.312
4469.8	-70.694
4469.8	-70.48
4469.8	-70.48
4469.9	-70.618
4469.9	-70.297
4469.9	-70.74
4469.9	-70.374
4469.9	-70.633
4470	-70.557
4470	-70.358
4470	-70.755
4470	-70.358
4470	-70.694
4470.1	-70.526
4470.1	-70.419
4470.1	-70.694
4470.1	-70.389
4470.1	-70.74
4470.2	-70.465
4470.2	-70.389
4470.2	-70.511
4470.2	-70.297
4470.2	-70.77
4470.3	-70.435
4470.3	-70.618
4470.3	-70.587
4470.3	-70.236
4470.3	-70.709
4470.4	-70.374
4470.4	-70.801
4470.4	-70.679
4470.4	-70.389
4470.4	-70.709
4470.5	-70.389
4470.5	-70.74
4470.5	-70.587
4470.5	-70.45
4470.5	-70.694
4470.6	-70.251
4470.6	-70.801
4470.6	-70.541
4470.6	-70.618
4470.6	-70.877
4470.7	-70.343
4470.7	-70.801
4470.7	-70.557
4470.7	-70.633
4470.7	-70.618
4470.8	-70.374
4470.8	-70.77
4470.8	-70.465
4470.8	-70.663
4470.8	-70.633
4470.9	-70.328
4470.9	-70.724
4470.9	-70.328
4470.9	-70.679
4470.9	-70.587
4471	-70.45
4471	-70.816
4471	-70.404
4471	-70.847
4471	-70.663
4471.1	-70.496
4471.1	-70.847
4471.1	-70.389
4471.1	-70.724
4471.1	-70.587
4471.2	-70.541
4471.2	-70.877
4471.2	-70.465
4471.2	-70.847
4471.2	-70.618
4471.3	-70.572
4471.3	-70.801
4471.3	-70.389
4471.3	-70.77
4471.3	-70.557
4471.4	-70.465
4471.4	-70.801
4471.4	-70.45
4471.4	-70.847
4471.4	-70.602
4471.5	-70.541
4471.5	-70.816
4471.5	-70.419
4471.5	-70.816
4471.5	-70.633
4471.6	-70.618
4471.6	-70.755
4471.6	-70.389
4471.6	-70.862
4471.6	-70.557
4471.7	-70.587
4471.7	-70.77
4471.7	-70.328
4471.7	-70.816
4471.7	-70.572
4471.8	-70.587
4471.8	-70.862
4471.8	-70.419
4471.8	-70.77
4471.8	-70.618
4471.9	-70.633
4471.9	-70.862
4471.9	-70.48
4471.9	-70.801
4471.9	-70.496
4472	-70.526
4472	-70.816
4472	-70.435
4472	-70.938
4472	-70.724
4472.1	-70.557
4472.1	-70.877
4472.1	-70.541
4472.1	-70.816
4472.1	-70.602
4472.2	-70.572
4472.2	-70.892
4472.2	-70.48
4472.2	-70.938
4472.2	-70.801
4472.3	-70.526
4472.3	-70.969
4472.3	-70.419
4472.3	-70.755
4472.3	-70.724
4472.4	-70.48
4472.4	-70.923
4472.4	-70.572
4472.4	-70.801
4472.4	-70.831
4472.5	-70.557
4472.5	-70.969
4472.5	-70.618
4472.5	-70.633
4472.5	-70.724
4472.6	-70.45
4472.6	-70.923
4472.6	-70.633
4472.6	-70.602
4472.6	-70.923
4472.7	-70.48
4472.7	-70.923
4472.7	-70.755
4472.7	-70.48
4472.7	-70.831
4472.8	-70.48
4472.8	-70.862
4472.8	-70.892
4472.8	-70.572
4472.8	-70.953
4472.9	-70.618
4472.9	-70.694
4472.9	-70.816
4472.9	-70.541
4472.9	-70.984
4473	-70.709
4473	-70.602
4473	-70.923
4473	-70.602
4473	-70.984
4473.1	-70.801
4473.1	-70.541
4473.1	-70.892
4473.1	-70.587
4473.1	-70.877
4473.2	-70.999
4473.2	-70.633
4473.2	-71.045
4473.2	-70.77
4473.2	-70.831
4473.3	-71.091
4473.3	-70.694
4473.3	-71.045
4473.3	-70.862
4473.3	-70.557
4473.4	-71.075
4473.4	-70.755
4473.4	-70.877
4473.4	-71.014
4473.4	-70.633
4473.5	-70.999
4473.5	-70.969
4473.5	-70.847
4473.5	-71.06
4473.5	-70.663
4473.6	-70.953
4473.6	-70.831
4473.6	-70.602
4473.6	-71.075
4473.6	-70.724
4473.7	-70.77
4473.7	-70.999
4473.7	-70.572
4473.7	-70.999
4473.7	-70.999
4473.8	-70.587
4473.8	-71.075
4473.8	-70.786
4473.8	-70.877
4473.8	-71.152
4473.9	-70.618
4473.9	-71.03
4473.9	-70.877
4473.9	-70.557
4473.9	-71.136
4474	-70.786
4474	-70.862
4474	-71.091
4474	-70.602
4474	-71.045
4474.1	-70.877
4474.1	-70.648
4474.1	-71.014
4474.1	-70.709
4474.1	-70.877
4474.2	-71.121
4474.2	-70.77
4474.2	-71.213
4474.2	-71.045
4474.2	-70.724
4474.3	-71.167
4474.3	-70.847
4474.3	-70.831
4474.3	-71.106
4474.3	-70.648
4474.4	-71.106
4474.4	-70.999
4474.4	-70.786
4474.4	-71.213
4474.4	-70.877
4474.5	-70.831
4474.5	-71.121
4474.5	-70.709
4474.5	-71.136
4474.5	-71.152
4474.6	-70.801
4474.6	-71.304
4474.6	-71.03
4474.6	-70.801
4474.6	-71.289
4474.7	-70.877
4474.7	-70.999
4474.7	-71.213
4474.7	-70.663
4474.7	-71.075
4474.8	-71.091
4474.8	-70.709
4474.8	-71.243
4474.8	-70.923
4474.8	-70.801
4474.9	-71.167
4474.9	-70.801
4474.9	-71.03
4474.9	-71.106
4474.9	-70.77
4475	-71.289
4475	-70.969
4475	-70.786
4475	-71.213
4475	-70.801
4475.1	-71.014
4475.1	-71.106
4475.1	-70.755
4475.1	-71.213
4475.1	-70.999
4475.2	-70.938
4475.2	-71.198
4475.2	-70.816
4475.2	-71.198
4475.2	-71.014
4475.3	-70.847
4475.3	-71.274
4475.3	-70.74
4475.3	-71.167
4475.3	-71.045
4475.4	-70.877
4475.4	-71.167
4475.4	-70.74
4475.4	-71.136
4475.4	-70.892
4475.5	-70.999
4475.5	-71.06
4475.5	-70.816
4475.5	-71.136
4475.5	-70.816
4475.6	-71.182
4475.6	-70.908
4475.6	-71.121
4475.6	-71.121
4475.6	-70.831
4475.7	-71.182
4475.7	-70.801
4475.7	-71.167
4475.7	-70.923
4475.7	-71.243
4475.8	-70.999
4475.8	-71.228
4475.8	-71.136
4475.8	-71.075
4475.8	-71.136
4475.9	-70.938
4475.9	-71.182
4475.9	-70.786
4475.9	-71.228
4475.9	-70.831
4476	-71.289
4476	-70.908
4476	-71.289
4476	-70.923
4476	-71.243
4476.1	-71.014
4476.1	-71.136
4476.1	-71.075
4476.1	-71.045
4476.1	-71.182
4476.2	-70.969
4476.2	-71.274
4476.2	-70.938
4476.2	-71.228
4476.2	-70.847
4476.3	-71.228
4476.3	-70.816
4476.3	-71.274
4476.3	-70.969
4476.3	-71.213
4476.4	-71.121
4476.4	-71.121
4476.4	-71.182
4476.4	-71.045
4476.4	-71.259
4476.5	-70.938
4476.5	-71.259
4476.5	-70.877
4476.5	-71.335
4476.5	-71.03
4476.6	-71.259
4476.6	-71.106
4476.6	-71.014
4476.6	-71.198
4476.6	-70.908
4476.7	-71.304
4476.7	-70.923
4476.7	-71.304
4476.7	-70.969
4476.7	-71.243
4476.8	-71.167
4476.8	-71.091
4476.8	-71.35
4476.8	-70.938
4476.8	-71.304
4476.9	-70.923
4476.9	-71.304
4476.9	-71.03
4476.9	-71.106
4476.9	-71.136
4477	-70.938
4477	-71.35
4477	-70.984
4477	-71.365
4477	-70.999
4477.1	-71.228
4477.1	-71.167
4477.1	-71.014
4477.1	-71.381
4477.1	-70.938
4477.2	-71.335
4477.2	-71.045
4477.2	-71.274
4477.2	-71.259
4477.2	-71.091
4477.3	-71.32
4477.3	-70.892
4477.3	-71.35
4477.3	-71.06
4477.3	-71.304
4477.4	-71.213
4477.4	-70.999
4477.4	-71.304
4477.4	-70.892
4477.4	-71.457
4477.5	-71.106
4477.5	-71.167
4477.5	-71.259
4477.5	-70.877
4477.5	-71.335
4477.6	-71.045
4477.6	-71.442
4477.6	-71.198
4477.6	-71.136
4477.6	-71.259
4477.7	-70.908
4477.7	-71.365
4477.7	-71.014
4477.7	-71.243
4477.7	-71.152
4477.8	-70.999
4477.8	-71.335
4477.8	-70.892
4477.8	-71.411
4477.8	-71.106
4477.9	-71.167
4477.9	-71.289
4477.9	-70.984
4477.9	-71.426
4477.9	-71.06
4478	-71.365
4478	-71.243
4478	-71.075
4478	-71.457
4478	-70.999
4478.1	-71.32
4478.1	-71.075
4478.1	-71.121
4478.1	-71.32
4478.1	-71.014
4478.2	-71.457
4478.2	-71.121
4478.2	-71.335
4478.2	-71.289
4478.2	-71.091
4478.3	-71.503
4478.3	-71.014
4478.3	-71.381
4478.3	-71.198
4478.3	-71.121
4478.4	-71.487
4478.4	-71.075
4478.4	-71.457
4478.4	-71.198
4478.4	-71.182
4478.5	-71.365
4478.5	-71.045
4478.5	-71.487
4478.5	-71.182
4478.5	-71.381
4478.6	-71.381
4478.6	-71.167
4478.6	-71.625
4478.6	-71.182
4478.6	-71.442
4478.7	-71.335
4478.7	-71.106
4478.7	-71.487
4478.7	-71.075
4478.7	-71.457
4478.8	-71.213
4478.8	-71.182
4478.8	-71.426
4478.8	-71.045
4478.8	-71.548
4478.9	-71.198
4478.9	-71.304
4478.9	-71.472
4478.9	-71.06
4478.9	-71.579
4479	-71.259
4479	-71.442
4479	-71.472
4479	-71.182
4479	-71.533
4479.1	-71.167
4479.1	-71.533
4479.1	-71.396
4479.1	-71.243
4479.1	-71.548
4479.2	-71.106
4479.2	-71.472
4479.2	-71.35
4479.2	-71.167
4479.2	-71.518
4479.3	-71.06
4479.3	-71.564
4479.3	-71.35
4479.3	-71.274
4479.3	-71.518
4479.4	-71.136
4479.4	-71.533
4479.4	-71.335
4479.4	-71.289
4479.4	-71.503
4479.5	-71.152
4479.5	-71.564
4479.5	-71.32
4479.5	-71.411
4479.5	-71.579
4479.6	-71.136
4479.6	-71.579
4479.6	-71.304
4479.6	-71.32
4479.6	-71.457
4479.7	-71.106
4479.7	-71.518
4479.7	-71.228
4479.7	-71.35
4479.7	-71.426
4479.8	-71.213
4479.8	-71.671
4479.8	-71.32
4479.8	-71.548
4479.8	-71.487
4479.9	-71.152
4479.9	-71.686
4479.9	-71.335
4479.9	-71.518
4479.9	-71.518
4480	-71.091
4480	-71.655
4480	-71.304
4480	-71.503
4480	-71.548
4480.1	-71.213
4480.1	-71.625
4480.1	-71.335
4480.1	-71.548
4480.1	-71.579
4480.2	-71.167
4480.2	-71.594
4480.2	-71.289
4480.2	-71.457
4480.2	-71.579
4480.3	-71.228
4480.3	-71.671
4480.3	-71.365
4480.3	-71.381
4480.3	-71.548
4480.4	-71.228
4480.4	-71.594
4480.4	-71.365
4480.4	-71.426
4480.4	-71.564
4480.5	-71.243
4480.5	-71.671
4480.5	-71.396
4480.5	-71.365
4480.5	-71.579
4480.6	-71.182
4480.6	-71.671
4480.6	-71.442
4480.6	-71.32
4480.6	-71.625
4480.7	-71.228
4480.7	-71.655
4480.7	-71.487
4480.7	-71.289
4480.7	-71.671
4480.8	-71.304
4480.8	-71.579
4480.8	-71.579
4480.8	-71.228
4480.8	-71.655
4480.9	-71.35
4480.9	-71.503
4480.9	-71.594
4480.9	-71.213
4480.9	-71.671
4481	-71.335
4481	-71.381
4481	-71.548
4481	-71.167
4481	-71.671
4481.1	-71.457
4481.1	-71.335
4481.1	-71.655
4481.1	-71.243
4481.1	-71.625
4481.2	-71.548
4481.2	-71.335
4481.2	-71.701
4481.2	-71.304
4481.2	-71.503
4481.3	-71.609
4481.3	-71.228
4481.3	-71.625
4481.3	-71.426
4481.3	-71.426
4481.4	-71.579
4481.4	-71.289
4481.4	-71.732
4481.4	-71.487
4481.4	-71.411
4481.5	-71.732
4481.5	-71.259
4481.5	-71.625
4481.5	-71.579
4481.5	-71.274
4481.6	-71.747
4481.6	-71.35
4481.6	-71.426
4481.6	-71.625
4481.6	-71.274
4481.7	-71.686
4481.7	-71.548
4481.7	-71.411
4481.7	-71.701
4481.7	-71.365
4481.8	-71.564
4481.8	-71.625
4481.8	-71.35
4481.8	-71.808
4481.8	-71.487
4481.9	-71.426
4481.9	-71.64
4481.9	-71.228
4481.9	-71.686
4481.9	-71.518
4482	-71.32
4482	-71.762
4482	-71.426
4482	-71.671
4482	-71.747
4482.1	-71.289
4482.1	-71.808
4482.1	-71.609
4482.1	-71.457
4482.1	-71.823
4482.2	-71.381
4482.2	-71.579
4482.2	-71.655
4482.2	-71.243
4482.2	-71.716
4482.3	-71.533
4482.3	-71.243
4482.3	-71.747
4482.3	-71.35
4482.3	-71.64
4482.4	-71.777
4482.4	-71.35
4482.4	-71.777
4482.4	-71.579
4482.4	-71.411
4482.5	-71.838
4482.5	-71.411
4482.5	-71.671
4482.5	-71.732
4482.5	-71.442
4482.6	-71.838
4482.6	-71.671
4482.6	-71.518
4482.6	-71.823
4482.6	-71.381
4482.7	-71.625
4482.7	-71.793
4482.7	-71.411
4482.7	-71.869
4482.7	-71.579
4482.8	-71.426
4482.8	-71.976
4482.8	-71.564
4482.8	-71.686
4482.8	-71.915
4482.9	-71.335
4482.9	-71.716
4482.9	-71.686
4482.9	-71.335
4482.9	-71.808
4483	-71.564
4483	-71.426
4483	-71.854
4483	-71.487
4483	-71.716
4483.1	-71.854
4483.1	-71.457
4483.1	-71.838
4483.1	-71.671
4483.1	-71.472
4483.2	-71.945
4483.2	-71.548
4483.2	-71.564
4483.2	-71.899
4483.2	-71.503
4483.3	-71.808
4483.3	-71.838
4483.3	-71.442
4483.3	-71.854
4483.3	-71.518
4483.4	-71.457
4483.4	-71.823
4483.4	-71.457
4483.4	-71.747
4483.4	-71.747
4483.5	-71.457
4483.5	-71.96
4483.5	-71.655
4483.5	-71.655
4483.5	-71.884
4483.6	-71.335
4483.6	-71.884
4483.6	-71.671
4483.6	-71.609
4483.6	-71.823
4483.7	-71.472
4483.7	-71.899
4483.7	-71.671
4483.7	-71.716
4483.7	-71.793
4483.8	-71.472
4483.8	-71.884
4483.8	-71.518
4483.8	-71.899
4483.8	-71.701
4483.9	-71.777
4483.9	-71.838
4483.9	-71.518
4483.9	-71.945
4483.9	-71.564
4484	-71.915
4484	-71.671
4484	-71.808
4484	-71.64
4484	-71.625
4484.1	-71.793
4484.1	-71.487
4484.1	-71.838
4484.1	-71.442
4484.1	-71.747
4484.2	-71.442
4484.2	-71.884
4484.2	-71.579
4484.2	-71.793
4484.2	-71.701
4484.3	-71.671
4484.3	-71.732
4484.3	-71.594
4484.3	-71.838
4484.3	-71.533
4484.4	-71.899
4484.4	-71.487
4484.4	-72.006
4484.4	-71.579
4484.4	-72.021
4484.5	-71.671
4484.5	-71.93
4484.5	-71.686
4484.5	-71.869
4484.5	-71.762
4484.6	-71.777
4484.6	-71.777
4484.6	-71.548
4484.6	-71.838
4484.6	-71.487
4484.7	-71.838
4484.7	-71.548
4484.7	-71.93
4484.7	-71.548
4484.7	-71.838
4484.8	-71.686
4484.8	-71.854
4484.8	-71.793
4484.8	-71.655
4484.8	-71.823
4484.9	-71.564
4484.9	-71.976
4484.9	-71.548
4484.9	-71.915
4484.9	-71.686
4485	-71.793
4485	-71.793
4485	-71.793
4485	-71.899
4485	-71.564
4485.1	-71.945
4485.1	-71.518
4485.1	-72.006
4485.1	-71.671
4485.1	-71.854
4485.2	-71.762
4485.2	-71.564
4485.2	-71.884
4485.2	-71.533
4485.2	-71.945
4485.3	-71.594
4485.3	-71.93
4485.3	-71.732
4485.3	-71.793
4485.3	-71.96
4485.4	-71.579
4485.4	-72.052
4485.4	-71.594
4485.4	-71.899
4485.4	-71.716
4485.5	-71.762
4485.5	-71.884
4485.5	-71.548
4485.5	-71.96
4485.5	-71.594
4485.6	-72.006
4485.6	-71.823
4485.6	-71.793
4485.6	-71.945
4485.6	-71.579
4485.7	-72.006
4485.7	-71.655
4485.7	-72.006
4485.7	-71.838
4485.7	-71.655
4485.8	-71.976
4485.8	-71.594
4485.8	-72.083
4485.8	-71.671
4485.8	-71.93
4485.9	-71.884
4485.9	-71.625
4485.9	-72.037
4485.9	-71.609
4485.9	-72.067
4486	-71.808
4486	-71.854
4486	-71.915
4486	-71.609
4486	-71.991
4486.1	-71.625
4486.1	-71.991
4486.1	-71.823
4486.1	-71.716
4486.1	-72.067
4486.2	-71.609
4486.2	-72.083
4486.2	-71.793
4486.2	-71.869
4486.2	-71.976
4486.3	-71.64
4486.3	-72.006
4486.3	-71.671
4486.3	-71.991
4486.3	-71.899
4486.4	-71.716
4486.4	-72.098
4486.4	-71.671
4486.4	-71.96
4486.4	-71.732
4486.5	-71.701
4486.5	-71.93
4486.5	-71.671
4486.5	-72.067
4486.5	-71.701
4486.6	-71.976
4486.6	-71.915
4486.6	-71.64
4486.6	-72.052
4486.6	-71.64
4486.7	-71.945
4486.7	-71.793
4486.7	-71.64
4486.7	-72.098
4486.7	-71.609
4486.8	-72.128
4486.8	-71.915
4486.8	-71.838
4486.8	-71.976
4486.8	-71.579
4486.9	-72.021
4486.9	-71.747
4486.9	-71.915
4486.9	-71.976
4486.9	-71.671
4487	-72.067
4487	-71.655
4487	-71.945
4487	-71.884
4487	-71.671
4487.1	-72.067
4487.1	-71.564
4487.1	-72.083
4487.1	-71.93
4487.1	-71.777
4487.2	-72.144
4487.2	-71.671
4487.2	-72.067
4487.2	-71.869
4487.2	-71.838
4487.3	-71.991
4487.3	-71.579
4487.3	-72.006
4487.3	-71.716
4487.3	-71.869
4487.4	-72.021
4487.4	-71.564
4487.4	-72.006
4487.4	-71.701
4487.4	-71.808
4487.5	-71.854
4487.5	-71.64
4487.5	-72.037
4487.5	-71.625
4487.5	-71.93
4487.6	-71.899
4487.6	-71.671
4487.6	-72.067
4487.6	-71.655
4487.6	-71.976
4487.7	-71.96
4487.7	-71.716
4487.7	-72.144
4487.7	-71.655
4487.7	-71.991
4487.8	-71.869
4487.8	-71.716
4487.8	-72.052
4487.8	-71.625
4487.8	-71.991
4487.9	-71.899
4487.9	-71.716
4487.9	-72.083
4487.9	-71.625
4487.9	-72.021
4488	-71.793
4488	-71.64
4488	-71.991
4488	-71.609
4488	-72.037
4488.1	-71.838
4488.1	-71.808
4488.1	-71.991
4488.1	-71.625
4488.1	-72.021
4488.2	-71.793
4488.2	-71.747
4488.2	-71.976
4488.2	-71.533
4488.2	-72.052
4488.3	-71.884
4488.3	-71.808
4488.3	-72.021
4488.3	-71.594
4488.3	-71.991
4488.4	-71.793
4488.4	-71.777
4488.4	-72.067
4488.4	-71.671
4488.4	-72.067
4488.5	-71.838
4488.5	-71.747
4488.5	-72.159
4488.5	-71.671
4488.5	-72.052
4488.6	-71.915
4488.6	-71.655
4488.6	-72.021
4488.6	-71.701
4488.6	-72.021
4488.7	-71.899
4488.7	-71.716
4488.7	-71.991
4488.7	-71.609
4488.7	-71.991
4488.8	-71.869
4488.8	-71.655
4488.8	-72.098
4488.8	-71.686
4488.8	-72.021
4488.9	-71.96
4488.9	-71.732
4488.9	-72.052
4488.9	-71.716
4488.9	-72.021
4489	-72.052
4489	-71.732
4489	-72.159
4489	-71.762
4489	-71.869
4489.1	-72.006
4489.1	-71.625
4489.1	-72.067
4489.1	-71.838
4489.1	-71.838
4489.2	-72.052
4489.2	-71.716
4489.2	-72.159
4489.2	-71.945
4489.2	-71.808
4489.3	-72.083
4489.3	-71.655
4489.3	-72.052
4489.3	-71.884
4489.3	-71.732
4489.4	-72.098
4489.4	-71.594
4489.4	-72.006
4489.4	-72.052
4489.4	-71.686
4489.5	-72.174
4489.5	-71.884
4489.5	-71.808
4489.5	-72.128
4489.5	-71.655
4489.6	-72.128
4489.6	-71.945
4489.6	-71.655
4489.6	-71.96
4489.6	-71.716
4489.7	-72.083
4489.7	-71.976
4489.7	-71.747
4489.7	-72.098
4489.7	-71.808
4489.8	-71.93
4489.8	-72.083
4489.8	-71.701
4489.8	-72.113
4489.8	-71.838
4489.9	-71.762
4489.9	-72.144
4489.9	-71.732
4489.9	-71.991
4489.9	-71.915
4490	-71.716
4490	-72.067
4490	-71.823
4490	-72.037
4490	-72.174
4490.1	-71.701
4490.1	-72.113
4490.1	-72.006
4490.1	-71.777
4490.1	-72.128
4490.2	-71.686
4490.2	-71.945
4490.2	-72.021
4490.2	-71.716
4490.2	-72.174
4490.3	-71.96
4490.3	-71.899
4490.3	-72.083
4490.3	-71.701
4490.3	-72.098
4490.4	-72.052
4490.4	-71.732
4490.4	-72.144
4490.4	-71.869
4490.4	-71.899
4490.5	-72.159
4490.5	-71.747
4490.5	-72.128
4490.5	-71.945
4490.5	-71.625
4490.6	-72.25
4490.6	-71.884
4490.6	-71.93
4490.6	-72.159
4490.6	-71.671
4490.7	-72.098
4490.7	-72.052
4490.7	-71.747
4490.7	-72.235
4490.7	-71.762
4490.8	-71.915
4490.8	-72.128
4490.8	-71.793
4490.8	-72.159
4490.8	-71.945
4490.9	-71.686
4490.9	-72.098
4490.9	-71.762
4490.9	-71.884
4490.9	-72.189
4491	-71.716
4491	-72.128
4491	-72.006
4491	-71.747
4491	-72.266
4491.1	-71.93
4491.1	-71.762
4491.1	-72.113
4491.1	-71.609
4491.1	-71.945
4491.2	-72.037
4491.2	-71.686
4491.2	-72.144
4491.2	-71.976
4491.2	-71.777
4491.3	-72.159
4491.3	-71.854
4491.3	-71.945
4491.3	-72.098
4491.3	-71.732
4491.4	-72.144
4491.4	-72.037
4491.4	-71.747
4491.4	-72.189
4491.4	-71.823
4491.5	-71.777
4491.5	-72.098
4491.5	-71.671
4491.5	-71.93
4491.5	-71.991
4491.6	-71.548
4491.6	-72.052
4491.6	-71.884
4491.6	-71.625
4491.6	-72.113
4491.7	-71.732
4491.7	-71.899
4491.7	-72.098
4491.7	-71.655
4491.7	-72.083
4491.8	-71.93
4491.8	-71.671
4491.8	-72.098
4491.8	-71.747
4491.8	-71.884
4491.9	-72.021
4491.9	-71.671
4491.9	-72.128
4491.9	-71.808
4491.9	-71.884
4492	-72.083
4492	-71.655
4492	-72.037
4492	-71.732
4492	-71.777
4492.1	-71.976
4492.1	-71.655
4492.1	-72.128
4492.1	-71.777
4492.1	-72.067
4492.2	-71.899
4492.2	-71.762
4492.2	-72.098
4492.2	-71.655
4492.2	-72.037
4492.3	-71.732
4492.3	-71.96
4492.3	-71.869
4492.3	-71.808
4492.3	-71.976
4492.4	-71.686
4492.4	-72.037
4492.4	-71.579
4492.4	-71.976
4492.4	-71.64
4492.5	-71.899
4492.5	-71.747
4492.5	-71.93
4492.5	-71.777
4492.5	-71.747
4492.6	-71.976
4492.6	-71.64
4492.6	-71.991
4492.6	-71.609
4492.6	-71.93
4492.7	-71.686
4492.7	-72.067
4492.7	-71.64
4492.7	-71.991
4492.7	-71.732
4492.8	-71.96
4492.8	-71.808
4492.8	-71.899
4492.8	-71.915
4492.8	-71.777
4492.9	-71.884
4492.9	-71.686
4492.9	-71.96
4492.9	-71.671
4492.9	-72.083
4493	-71.686
4493	-71.991
4493	-71.594
4493	-71.915
4493	-71.732
4493.1	-71.854
4493.1	-71.808
4493.1	-71.732
4493.1	-71.915
4493.1	-71.732
4493.2	-72.021
4493.2	-71.625
4493.2	-72.006
4493.2	-71.564
4493.2	-71.884
4493.3	-71.701
4493.3	-71.838
4493.3	-71.869
4493.3	-71.655
4493.3	-71.945
4493.4	-71.609
4493.4	-71.945
4493.4	-71.533
4493.4	-71.945
4493.4	-71.671
4493.5	-71.793
4493.5	-71.915
4493.5	-71.701
4493.5	-72.083
4493.5	-71.686
4493.6	-72.037
4493.6	-71.716
4493.6	-71.899
4493.6	-71.762
4493.6	-71.701
4493.7	-71.838
4493.7	-71.503
4493.7	-71.945
4493.7	-71.609
4493.7	-72.021
4493.8	-71.838
4493.8	-71.793
4493.8	-71.915
4493.8	-71.579
4493.8	-72.006
4493.9	-71.609
4493.9	-71.976
4493.9	-71.732
4493.9	-71.671
4493.9	-71.823
4494	-71.564
4494	-71.93
4494	-71.548
4494	-71.899
4494	-71.686
4494.1	-71.716
4494.1	-71.93
4494.1	-71.579
4494.1	-71.976
4494.1	-71.533
4494.2	-71.823
4494.2	-71.655
4494.2	-71.609
4494.2	-71.976
4494.2	-71.487
4494.3	-71.884
4494.3	-71.686
4494.3	-71.808
4494.3	-71.838
4494.3	-71.625
4494.4	-71.869
4494.4	-71.426
4494.4	-71.899
4494.4	-71.686
4494.4	-71.655
4494.5	-71.838
4494.5	-71.487
4494.5	-71.838
4494.5	-71.533
4494.5	-71.823
4494.6	-71.777
4494.6	-71.579
4494.6	-72.021
4494.6	-71.579
4494.6	-71.991
4494.7	-71.884
4494.7	-71.777
4494.7	-71.93
4494.7	-71.518
4494.7	-71.945
4494.8	-71.671
4494.8	-71.869
4494.8	-71.838
4494.8	-71.594
4494.8	-71.915
4494.9	-71.503
4494.9	-71.93
4494.9	-71.823
4494.9	-71.64
4494.9	-71.976
4495	-71.503
4495	-71.991
4495	-71.762
4495	-71.808
4495	-71.899
4495.1	-71.533
4495.1	-71.945
4495.1	-71.625
4495.1	-71.93
4495.1	-71.915
4495.2	-71.594
4495.2	-71.976
4495.2	-71.564
4495.2	-71.945
4495.2	-71.869
4495.3	-71.671
4495.3	-71.976
4495.3	-71.518
4495.3	-71.93
4495.3	-71.808
4495.4	-71.823
4495.4	-71.915
4495.4	-71.503
4495.4	-71.991
4495.4	-71.655
4495.5	-71.793
4495.5	-71.869
4495.5	-71.548
4495.5	-71.976
4495.5	-71.64
4495.6	-71.899
4495.6	-71.838
4495.6	-71.548
4495.6	-71.96
4495.6	-71.533
4495.7	-71.884
4495.7	-71.915
4495.7	-71.701
4495.7	-72.052
4495.7	-71.701
4495.8	-72.021
4495.8	-71.777
4495.8	-71.716
4495.8	-71.96
4495.8	-71.503
4495.9	-71.991
4495.9	-71.732
4495.9	-71.747
4495.9	-72.006
4495.9	-71.579
4496	-71.991
4496	-71.747
4496	-71.793
4496	-71.93
4496	-71.579
4496.1	-72.098
4496.1	-71.686
4496.1	-71.93
4496.1	-71.899
4496.1	-71.594
4496.2	-72.067
4496.2	-71.625
4496.2	-71.869
4496.2	-71.838
4496.2	-71.518
4496.3	-72.067
4496.3	-71.732
4496.3	-71.96
4496.3	-71.899
4496.3	-71.655
4496.4	-71.945
4496.4	-71.671
4496.4	-71.991
4496.4	-71.838
4496.4	-71.655
4496.5	-71.976
4496.5	-71.594
4496.5	-71.915
4496.5	-71.869
4496.5	-71.64
4496.6	-72.021
4496.6	-71.609
4496.6	-71.915
4496.6	-71.899
4496.6	-71.64
4496.7	-71.991
4496.7	-71.548
4496.7	-71.854
4496.7	-71.854
4496.7	-71.594
4496.8	-72.083
4496.8	-71.64
4496.8	-71.899
4496.8	-71.869
4496.8	-71.579
4496.9	-72.052
4496.9	-71.594
4496.9	-71.93
4496.9	-71.899
4496.9	-71.655
4497	-72.037
4497	-71.625
4497	-71.899
4497	-71.854
4497	-71.472
4497.1	-71.976
4497.1	-71.625
4497.1	-71.777
4497.1	-71.899
4497.1	-71.671
4497.2	-71.976
4497.2	-71.671
4497.2	-71.854
4497.2	-71.93
4497.2	-71.594
4497.3	-71.991
4497.3	-71.732
4497.3	-71.823
4497.3	-71.991
4497.3	-71.533
4497.4	-72.006
4497.4	-71.701
4497.4	-71.671
4497.4	-71.991
4497.4	-71.594
4497.5	-72.052
4497.5	-71.808
4497.5	-71.655
4497.5	-72.128
4497.5	-71.701
4497.6	-71.976
4497.6	-71.808
4497.6	-71.625
4497.6	-71.915
4497.6	-71.609
4497.7	-71.899
4497.7	-71.869
4497.7	-71.564
4497.7	-72.006
4497.7	-71.793
4497.8	-71.701
4497.8	-71.991
4497.8	-71.564
4497.8	-71.96
4497.8	-71.854
4497.9	-71.625
4497.9	-72.006
4497.9	-71.625
4497.9	-71.991
4497.9	-71.793
4498	-71.503
4498	-72.006
4498	-71.594
4498	-71.854
4498	-72.021
4498.1	-71.609
4498.1	-72.128
4498.1	-71.854
4498.1	-71.808
4498.1	-71.991
4498.2	-71.579
4498.2	-71.976
4498.2	-71.808
4498.2	-71.732
4498.2	-72.067
4498.3	-71.655
4498.3	-71.93
4498.3	-71.884
4498.3	-71.487
4498.3	-72.021
4498.4	-71.716
4498.4	-71.686
4498.4	-71.976
4498.4	-71.533
4498.4	-71.96
4498.5	-71.838
4498.5	-71.579
4498.5	-72.021
4498.5	-71.625
4498.5	-71.793
4498.6	-71.899
4498.6	-71.487
4498.6	-72.021
4498.6	-71.793
4498.6	-71.686
4498.7	-71.991
4498.7	-71.655
4498.7	-71.991
4498.7	-71.945
4498.7	-71.564
4498.8	-72.083
4498.8	-71.716
4498.8	-71.716
4498.8	-72.006
4498.8	-71.548
4498.9	-71.93
4498.9	-71.93
4498.9	-71.609
4498.9	-72.098
4498.9	-71.777
4499	-71.762
4499	-71.96
4499	-71.533
4499	-71.869
4499	-71.823
4499.1	-71.594
4499.1	-72.067
4499.1	-71.808
4499.1	-71.762
4499.1	-72.021
4499.2	-71.579
4499.2	-72.037
4499.2	-71.915
4499.2	-71.609
4499.2	-72.098
4499.3	-71.747
4499.3	-71.686
4499.3	-72.128
4499.3	-71.655
4499.3	-71.976
4499.4	-71.945
4499.4	-71.564
4499.4	-72.052
4499.4	-71.823
4499.4	-71.732
4499.5	-72.067
4499.5	-71.686
4499.5	-71.915
4499.5	-71.991
4499.5	-71.625
4499.6	-72.113
4499.6	-71.808
4499.6	-71.564
4499.6	-72.052
4499.6	-71.671
4499.7	-71.838
4499.7	-72.113
4499.7	-71.625
4499.7	-72.021
4499.7	-71.93
4499.8	-71.655
4499.8	-72.144
4499.8	-71.854
4499.8	-71.701
4499.8	-72.083
4499.9	-71.609
4499.9	-71.869
4499.9	-71.976
4499.9	-71.609
4499.9	-72.037
4500	-71.808
4500	-71.64
4500	-72.144
4500	-71.762
4500	-71.854
4500.1	-72.037
4500.1	-71.625
4500.1	-72.006
4500.1	-71.899
4500.1	-71.701
4500.2	-72.052
4500.2	-71.64
4500.2	-72.006
4500.2	-72.037
4500.2	-71.732
4500.3	-72.174
4500.3	-71.701
4500.3	-71.899
4500.3	-71.945
4500.3	-71.671
4500.4	-72.037
4500.4	-71.716
4500.4	-72.113
4500.4	-71.884
4500.4	-71.884
4500.5	-72.128
4500.5	-71.716
4500.5	-72.128
4500.5	-71.655
4500.5	-72.037
4500.6	-71.884
4500.6	-72.006
4500.6	-72.052
4500.6	-71.793
4500.6	-72.159
4500.7	-71.747
4500.7	-72.189
4500.7	-71.884
4500.7	-72.083
4500.7	-71.777
4500.8	-71.93
4500.8	-71.945
4500.8	-71.823
4500.8	-72.052
4500.8	-71.732
4500.9	-72.037
4500.9	-71.671
4500.9	-72.021
4500.9	-71.777
4500.9	-72.113
4501	-71.762
4501	-72.037
4501	-71.899
4501	-71.976
4501	-71.991
4501.1	-71.945
4501.1	-72.052
4501.1	-71.762
4501.1	-72.006
4501.1	-71.671
4501.2	-72.113
4501.2	-71.701
4501.2	-72.159
4501.2	-71.762
4501.2	-72.144
4501.3	-71.869
4501.3	-72.083
4501.3	-71.93
4501.3	-71.915
4501.3	-71.945
4501.4	-71.777
4501.4	-72.037
4501.4	-71.777
4501.4	-72.144
4501.4	-71.732
4501.5	-72.22
4501.5	-71.808
4501.5	-72.113
4501.5	-71.899
4501.5	-71.899
4501.6	-71.915
4501.6	-71.64
4501.6	-71.991
4501.6	-71.701
4501.6	-72.083
4501.7	-71.701
4501.7	-72.052
4501.7	-71.854
4501.7	-72.006
4501.7	-71.899
4501.8	-71.716
4501.8	-72.021
4501.8	-71.594
4501.8	-72.083
4501.8	-71.747
4501.9	-72.067
4501.9	-71.899
4501.9	-71.838
4501.9	-71.991
4501.9	-71.701
4502	-72.113
4502	-71.686
4502	-72.021
4502	-71.793
4502	-71.854
4502.1	-71.991
4502.1	-71.762
4502.1	-72.159
4502.1	-71.625
4502.1	-72.021
4502.2	-71.793
4502.2	-71.915
4502.2	-71.991
4502.2	-71.716
4502.2	-72.067
4502.3	-71.671
4502.3	-72.098
4502.3	-71.869
4502.3	-71.915
4502.3	-72.037
4502.4	-71.671
4502.4	-72.083
4502.4	-71.671
4502.4	-72.021
4502.4	-71.884
4502.5	-71.823
4502.5	-72.113
4502.5	-71.625
4502.5	-72.037
4502.5	-71.777
4502.6	-71.96
4502.6	-71.93
4502.6	-71.777
4502.6	-72.052
4502.6	-71.655
4502.7	-72.128
4502.7	-71.854
4502.7	-71.945
4502.7	-72.021
4502.7	-71.594
4502.8	-72.052
4502.8	-71.686
4502.8	-72.052
4502.8	-71.884
4502.8	-71.762
4502.9	-72.067
4502.9	-71.671
4502.9	-72.113
4502.9	-71.808
4502.9	-71.869
4503	-71.991
4503	-71.655
4503	-72.052
4503	-71.747
4503	-71.991
4503.1	-71.976
4503.1	-71.762
4503.1	-72.083
4503.1	-71.64
4503.1	-72.113
4503.2	-71.823
4503.2	-71.869
4503.2	-71.96
4503.2	-71.609
4503.2	-72.174
4503.3	-71.808
4503.3	-71.96
4503.3	-72.021
4503.3	-71.671
4503.3	-72.083
4503.4	-71.686
4503.4	-72.037
4503.4	-71.96
4503.4	-71.747
4503.4	-72.052
4503.5	-71.625
4503.5	-72.067
4503.5	-71.884
4503.5	-71.808
4503.5	-72.006
4503.6	-71.716
4503.6	-72.113
4503.6	-71.777
4503.6	-71.915
4503.6	-71.915
4503.7	-71.564
4503.7	-72.037
4503.7	-71.701
4503.7	-71.96
4503.7	-71.823
4503.8	-71.655
4503.8	-72.037
4503.8	-71.64
4503.8	-71.991
4503.8	-71.823
4503.9	-71.732
4503.9	-72.037
4503.9	-71.533
4503.9	-72.006
4503.9	-71.838
4504	-71.732
4504	-71.991
4504	-71.594
4504	-71.899
4504	-71.701
4504.1	-71.838
4504.1	-71.93
4504.1	-71.625
4504.1	-72.052
4504.1	-71.716
4504.2	-71.96
4504.2	-71.991
4504.2	-71.625
4504.2	-72.021
4504.2	-71.625
4504.3	-71.945
4504.3	-71.93
4504.3	-71.671
4504.3	-72.052
4504.3	-71.609
4504.4	-71.884
4504.4	-71.838
4504.4	-71.655
4504.4	-72.021
4504.4	-71.564
4504.5	-71.96
4504.5	-71.777
4504.5	-71.609
4504.5	-71.976
4504.5	-71.564
4504.6	-71.93
4504.6	-71.854
4504.6	-71.594
4504.6	-71.976
4504.6	-71.625
4504.7	-72.021
4504.7	-71.747
4504.7	-71.716
4504.7	-71.93
4504.7	-71.503
4504.8	-71.93
4504.8	-71.732
4504.8	-71.655
4504.8	-71.915
4504.8	-71.579
4504.9	-72.037
4504.9	-71.823
4504.9	-71.747
4504.9	-72.037
4504.9	-71.503
4505	-72.006
4505	-71.777
4505	-71.655
4505	-72.067
4505	-71.533
4505.1	-71.884
4505.1	-71.762
4505.1	-71.701
4505.1	-71.945
4505.1	-71.594
4505.2	-72.006
4505.2	-71.747
4505.2	-71.686
4505.2	-71.991
4505.2	-71.564
4505.3	-72.006
4505.3	-71.808
4505.3	-71.609
4505.3	-71.945
4505.3	-71.579
4505.4	-71.945
4505.4	-71.869
4505.4	-71.686
4505.4	-72.067
4505.4	-71.701
4505.5	-71.96
4505.5	-71.884
4505.5	-71.655
4505.5	-72.021
4505.5	-71.655
4505.6	-71.976
4505.6	-71.869
4505.6	-71.671
4505.6	-72.159
4505.6	-71.625
4505.7	-71.899
4505.7	-71.915
4505.7	-71.579
4505.7	-72.128
4505.7	-71.869
4505.8	-71.854
4505.8	-71.991
4505.8	-71.625
4505.8	-72.021
4505.8	-71.716
4505.9	-71.747
4505.9	-71.884
4505.9	-71.548
4505.9	-71.976
4505.9	-71.762
4506	-71.64
4506	-71.96
4506	-71.564
4506	-71.945
4506	-71.915
4506.1	-71.701
4506.1	-72.052
4506.1	-71.671
4506.1	-71.976
4506.1	-71.96
4506.2	-71.609
4506.2	-72.083
4506.2	-71.762
4506.2	-71.716
4506.2	-71.93
4506.3	-71.548
4506.3	-72.083
4506.3	-71.899
4506.3	-71.732
4506.3	-71.991
4506.4	-71.609
4506.4	-71.96
4506.4	-71.915
4506.4	-71.701
4506.4	-72.006
4506.5	-71.548
4506.5	-71.823
4506.5	-71.854
4506.5	-71.64
4506.5	-72.083
4506.6	-71.747
4506.6	-71.64
4506.6	-71.976
4506.6	-71.487
4506.6	-71.96
4506.7	-71.884
4506.7	-71.518
4506.7	-72.006
4506.7	-71.686
4506.7	-71.747
4506.8	-71.93
4506.8	-71.503
4506.8	-71.915
4506.8	-71.716
4506.8	-71.625
4506.9	-72.006
4506.9	-71.579
4506.9	-71.93
4506.9	-71.838
4506.9	-71.503
4507	-72.037
4507	-71.793
4507	-71.716
4507	-72.067
4507	-71.609
4507.1	-71.976
4507.1	-71.899
4507.1	-71.579
4507.1	-72.021
4507.1	-71.655
4507.2	-71.716
4507.2	-72.128
4507.2	-71.716
4507.2	-72.098
4507.2	-71.884
4507.3	-71.594
4507.3	-71.96
4507.3	-71.701
4507.3	-71.777
4507.3	-71.96
4507.4	-71.564
4507.4	-71.93
4507.4	-71.838
4507.4	-71.671
4507.4	-72.128
4507.5	-71.716
4507.5	-71.686
4507.5	-72.021
4507.5	-71.548
4507.5	-71.945
4507.6	-71.976
4507.6	-71.609
4507.6	-71.991
4507.6	-71.701
4507.6	-71.716
4507.7	-72.052
4507.7	-71.64
4507.7	-71.976
4507.7	-71.808
4507.7	-71.548
4507.8	-72.021
4507.8	-71.808
4507.8	-71.762
4507.8	-72.067
4507.8	-71.594
4507.9	-71.884
4507.9	-72.037
4507.9	-71.564
4507.9	-72.067
4507.9	-71.838
4508	-71.609
4508	-72.037
4508	-71.732
4508	-71.808
4508	-71.976
4508.1	-71.548
4508.1	-71.884
4508.1	-71.869
4508.1	-71.548
4508.1	-72.021
4508.2	-71.777
4508.2	-71.625
4508.2	-72.006
4508.2	-71.609
4508.2	-71.869
4508.3	-71.991
4508.3	-71.564
4508.3	-71.96
4508.3	-71.808
4508.3	-71.655
4508.4	-72.052
4508.4	-71.686
4508.4	-71.793
4508.4	-71.96
4508.4	-71.533
4508.5	-72.006
4508.5	-71.869
4508.5	-71.625
4508.5	-72.021
4508.5	-71.594
4508.6	-71.899
4508.6	-71.945
4508.6	-71.625
4508.6	-71.976
4508.6	-71.64
4508.7	-71.884
4508.7	-71.823
4508.7	-71.609
4508.7	-71.991
4508.7	-71.518
4508.8	-71.884
4508.8	-71.655
4508.8	-71.686
4508.8	-71.899
4508.8	-71.518
4508.9	-71.915
4508.9	-71.518
4508.9	-71.869
4508.9	-71.732
4508.9	-71.701
4509	-71.93
4509	-71.548
4509	-71.93
4509	-71.457
4509	-71.915
4509.1	-71.64
4509.1	-71.884
4509.1	-71.686
4509.1	-71.732
4509.1	-71.793
4509.2	-71.548
4509.2	-71.869
4509.2	-71.609
4509.2	-71.976
4509.2	-71.533
4509.3	-71.93
4509.3	-71.564
4509.3	-71.945
4509.3	-71.625
4509.3	-71.915
4509.4	-71.716
4509.4	-71.854
4509.4	-71.732
4509.4	-71.732
4509.4	-71.884
4509.5	-71.655
4509.5	-71.838
4509.5	-71.594
4509.5	-71.899
4509.5	-71.503
4509.6	-71.899
4509.6	-71.533
4509.6	-71.93
4509.6	-71.655
4509.6	-71.884
4509.7	-71.777
4509.7	-71.808
4509.7	-71.838
4509.7	-71.686
4509.7	-71.854
4509.8	-71.609
4509.8	-71.991
4509.8	-71.518
4509.8	-71.915
4509.8	-71.594
4509.9	-71.854
4509.9	-71.701
4509.9	-71.777
4509.9	-71.854
4509.9	-71.64
4510	-71.96
4510	-71.609
4510	-72.006
4510	-71.64
4510	-72.006
4510.1	-71.701
4510.1	-71.747
4510.1	-71.777
4510.1	-71.564
4510.1	-71.915
4510.2	-71.579
4510.2	-71.96
4510.2	-71.671
4510.2	-71.93
4510.2	-71.747
4510.3	-71.625
4510.3	-71.854
4510.3	-71.564
4510.3	-71.915
4510.3	-71.609
4510.4	-72.098
4510.4	-71.823
4510.4	-71.854
4510.4	-71.884
4510.4	-71.564
4510.5	-71.96
4510.5	-71.609
4510.5	-72.006
4510.5	-71.732
4510.5	-71.808
4510.6	-71.884
4510.6	-71.564
4510.6	-71.96
4510.6	-71.579
4510.6	-71.915
4510.7	-71.732
4510.7	-71.854
4510.7	-71.976
4510.7	-71.625
4510.7	-72.098
4510.8	-71.609
4510.8	-71.915
4510.8	-71.793
4510.8	-71.671
4510.8	-71.945
4510.9	-71.548
4510.9	-71.93
4510.9	-71.594
4510.9	-71.823
4510.9	-71.777
4511	-71.625
4511	-71.884
4511	-71.503
4511	-71.899
4511	-71.686
4511.1	-71.793
4511.1	-71.899
4511.1	-71.609
4511.1	-72.006
4511.1	-71.609
4511.2	-71.991
4511.2	-71.793
4511.2	-71.716
4511.2	-71.93
4511.2	-71.457
4511.3	-71.96
4511.3	-71.732
4511.3	-71.854
4511.3	-71.915
4511.3	-71.548
4511.4	-71.991
4511.4	-71.716
4511.4	-71.976
4511.4	-71.793
4511.4	-71.655
4511.5	-71.96
4511.5	-71.564
4511.5	-72.006
4511.5	-71.777
4511.5	-71.793
4511.6	-71.899
4511.6	-71.518
4511.6	-72.052
4511.6	-71.686
4511.6	-71.976
4511.7	-71.945
4511.7	-71.609
4511.7	-72.052
4511.7	-71.686
4511.7	-72.052
4511.8	-71.915
4511.8	-71.762
4511.8	-71.976
4511.8	-71.548
4511.8	-72.052
4511.9	-71.747
4511.9	-71.823
4511.9	-71.96
4511.9	-71.518
4511.9	-71.991
4512	-71.747
4512	-71.976
4512	-71.915
4512	-71.686
4512	-72.006
4512.1	-71.655
4512.1	-72.021
4512.1	-71.777
4512.1	-71.701
4512.1	-72.067
4512.2	-71.533
4512.2	-72.052
4512.2	-71.884
4512.2	-71.716
4512.2	-71.915
4512.3	-71.533
4512.3	-71.93
4512.3	-71.777
4512.3	-71.884
4512.3	-71.96
4512.4	-71.671
4512.4	-72.052
4512.4	-71.732
4512.4	-71.976
4512.4	-71.991
4512.5	-71.686
4512.5	-72.052
4512.5	-71.625
4512.5	-71.991
4512.5	-71.945
4512.6	-71.701
4512.6	-72.052
4512.6	-71.686
4512.6	-71.96
4512.6	-71.854
4512.7	-71.701
4512.7	-72.037
4512.7	-71.579
4512.7	-72.037
4512.7	-71.777
4512.8	-71.762
4512.8	-72.067
4512.8	-71.609
4512.8	-72.052
4512.8	-71.793
4512.9	-71.762
4512.9	-72.083
4512.9	-71.671
4512.9	-72.052
4512.9	-71.732
4513	-71.732
4513	-71.976
4513	-71.609
4513	-72.021
4513	-71.747
4513.1	-71.808
4513.1	-71.884
4513.1	-71.579
4513.1	-72.052
4513.1	-71.777
4513.2	-71.899
4513.2	-71.945
4513.2	-71.518
4513.2	-72.128
4513.2	-71.808
4513.3	-71.869
4513.3	-72.052
4513.3	-71.594
4513.3	-71.93
4513.3	-71.732
4513.4	-71.854
4513.4	-71.899
4513.4	-71.655
4513.4	-72.083
4513.4	-71.671
4513.5	-71.838
4513.5	-71.976
4513.5	-71.503
4513.5	-71.976
4513.5	-71.716
4513.6	-71.671
4513.6	-71.93
4513.6	-71.609
4513.6	-71.976
4513.6	-71.701
4513.7	-71.701
4513.7	-71.899
4513.7	-71.564
4513.7	-72.021
4513.7	-71.854
4513.8	-71.701
4513.8	-71.884
4513.8	-71.564
4513.8	-72.006
4513.8	-71.686
4513.9	-71.609
4513.9	-71.869
4513.9	-71.411
4513.9	-71.945
4513.9	-71.777
4514	-71.594
4514	-71.945
4514	-71.548
4514	-71.823
4514	-71.716
4514.1	-71.533
4514.1	-71.915
4514.1	-71.503
4514.1	-71.823
4514.1	-71.823
4514.2	-71.579
4514.2	-72.021
4514.2	-71.594
4514.2	-71.777
4514.2	-71.838
4514.3	-71.426
4514.3	-71.899
4514.3	-71.747
4514.3	-71.747
4514.3	-71.93
4514.4	-71.487
4514.4	-72.021
4514.4	-71.732
4514.4	-71.579
4514.4	-71.884
4514.5	-71.396
4514.5	-71.793
4514.5	-71.777
4514.5	-71.548
4514.5	-71.945
4514.6	-71.564
4514.6	-71.762
4514.6	-71.793
4514.6	-71.518
4514.6	-71.93
4514.7	-71.594
4514.7	-71.716
4514.7	-71.808
4514.7	-71.396
4514.7	-71.838
4514.8	-71.64
4514.8	-71.487
4514.8	-71.823
4514.8	-71.335
4514.8	-71.716
4514.9	-71.716
4514.9	-71.426
4514.9	-71.96
4514.9	-71.625
4514.9	-71.686
4515	-71.823
4515	-71.442
4515	-71.838
4515	-71.609
4515	-71.457
4515.1	-71.777
4515.1	-71.457
4515.1	-71.808
4515.1	-71.701
4515.1	-71.442
4515.2	-71.93
4515.2	-71.442
4515.2	-71.579
4515.2	-71.823
4515.2	-71.365
4515.3	-71.808
4515.3	-71.732
4515.3	-71.503
4515.3	-71.884
4515.3	-71.442
4515.4	-71.564
4515.4	-71.701
4515.4	-71.289
4515.4	-71.762
4515.4	-71.609
4515.5	-71.381
4515.5	-71.732
4515.5	-71.32
4515.5	-71.655
4515.5	-71.671
4515.6	-71.32
4515.6	-71.747
4515.6	-71.503
4515.6	-71.396
4515.6	-71.701
4515.7	-71.32
4515.7	-71.671
4515.7	-71.716
4515.7	-71.365
4515.7	-71.808
4515.8	-71.564
4515.8	-71.442
4515.8	-71.777
4515.8	-71.365
4515.8	-71.655
4515.9	-71.625
4515.9	-71.274
4515.9	-71.716
4515.9	-71.487
4515.9	-71.472
4516	-71.808
4516	-71.381
4516	-71.701
4516	-71.671
4516	-71.32
4516.1	-71.747
4516.1	-71.594
4516.1	-71.335
4516.1	-71.762
4516.1	-71.442
4516.2	-71.564
4516.2	-71.701
4516.2	-71.32
4516.2	-71.64
4516.2	-71.472
4516.3	-71.304
4516.3	-71.701
4516.3	-71.396
4516.3	-71.518
4516.3	-71.701
4516.4	-71.32
4516.4	-71.716
4516.4	-71.671
4516.4	-71.35
4516.4	-71.732
4516.5	-71.487
4516.5	-71.381
4516.5	-71.686
4516.5	-71.335
4516.5	-71.548
4516.6	-71.625
4516.6	-71.228
4516.6	-71.64
4516.6	-71.518
4516.6	-71.304
4516.7	-71.777
4516.7	-71.396
4516.7	-71.426
4516.7	-71.747
4516.7	-71.228
4516.8	-71.625
4516.8	-71.64
4516.8	-71.274
4516.8	-71.655
4516.8	-71.411
4516.9	-71.625
4516.9	-71.655
4516.9	-71.32
4516.9	-71.716
4516.9	-71.396
4517	-71.548
4517	-71.609
4517	-71.289
4517	-71.701
4517	-71.365
4517.1	-71.625
4517.1	-71.609
4517.1	-71.457
4517.1	-71.716
4517.1	-71.304
4517.2	-71.762
4517.2	-71.381
4517.2	-71.609
4517.2	-71.594
4517.2	-71.426
4517.3	-71.64
4517.3	-71.259
4517.3	-71.732
4517.3	-71.365
4517.3	-71.716
4517.4	-71.426
4517.4	-71.533
4517.4	-71.457
4517.4	-71.32
4517.4	-71.594
4517.5	-71.243
4517.5	-71.625
4517.5	-71.121
4517.5	-71.594
4517.5	-71.243
4517.6	-71.594
4517.6	-71.381
4517.6	-71.564
4517.6	-71.411
4517.6	-71.503
4517.7	-71.487
4517.7	-71.381
4517.7	-71.609
4517.7	-71.274
4517.7	-71.518
4517.8	-71.259
4517.8	-71.594
4517.8	-71.335
4517.8	-71.701
4517.8	-71.289
4517.9	-71.64
4517.9	-71.442
4517.9	-71.548
4517.9	-71.442
4517.9	-71.426
4518	-71.472
4518	-71.243
4518	-71.533
4518	-71.213
4518	-71.609
4518.1	-71.182
4518.1	-71.594
4518.1	-71.259
4518.1	-71.594
4518.1	-71.396
4518.2	-71.457
4518.2	-71.442
4518.2	-71.182
4518.2	-71.503
4518.2	-71.259
4518.3	-71.564
4518.3	-71.152
4518.3	-71.503
4518.3	-71.274
4518.3	-71.518
4518.4	-71.457
4518.4	-71.32
4518.4	-71.564
4518.4	-71.182
4518.4	-71.625
4518.5	-71.213
4518.5	-71.594
4518.5	-71.32
4518.5	-71.35
4518.5	-71.381
4518.6	-71.182
4518.6	-71.518
4518.6	-71.228
4518.6	-71.64
4518.6	-71.289
4518.7	-71.487
4518.7	-71.396
4518.7	-71.304
4518.7	-71.548
4518.7	-71.152
4518.8	-71.533
4518.8	-71.198
4518.8	-71.457
4518.8	-71.365
4518.8	-71.243
4518.9	-71.518
4518.9	-71.121
4518.9	-71.472
4518.9	-71.167
4518.9	-71.472
4519	-71.35
4519	-71.243
4519	-71.548
4519	-71.167
4519	-71.671
4519.1	-71.396
4519.1	-71.533
4519.1	-71.426
4519.1	-71.198
4519.1	-71.518
4519.2	-71.106
4519.2	-71.548
4519.2	-71.259
4519.2	-71.381
4519.2	-71.518
4519.3	-71.198
4519.3	-71.594
4519.3	-71.167
4519.3	-71.548
4519.3	-71.35
4519.4	-71.274
4519.4	-71.533
4519.4	-71.182
4519.4	-71.579
4519.4	-71.228
4519.5	-71.426
4519.5	-71.426
4519.5	-71.167
4519.5	-71.518
4519.5	-71.106
4519.6	-71.442
4519.6	-71.32
4519.6	-71.213
4519.6	-71.487
4519.6	-71.182
4519.7	-71.594
4519.7	-71.213
4519.7	-71.426
4519.7	-71.411
4519.7	-71.091
4519.8	-71.472
4519.8	-71.121
4519.8	-71.396
4519.8	-71.304
4519.8	-71.167
4519.9	-71.518
4519.9	-71.121
4519.9	-71.579
4519.9	-71.274
4519.9	-71.304
4520	-71.487
4520	-71.091
4520	-71.533
4520	-71.213
4520	-71.442
4520.1	-71.365
4520.1	-71.152
4520.1	-71.518
4520.1	-71.091
4520.1	-71.442
4520.2	-71.274
4520.2	-71.106
4520.2	-71.442
4520.2	-71.106
4520.2	-71.503
4520.3	-71.259
4520.3	-71.259
4520.3	-71.411
4520.3	-71.091
4520.3	-71.64
4520.4	-71.213
4520.4	-71.335
4520.4	-71.365
4520.4	-70.984
4520.4	-71.472
4520.5	-71.091
4520.5	-71.335
4520.5	-71.335
4520.5	-71.091
4520.5	-71.381
4520.6	-71.03
4520.6	-71.411
4520.6	-71.228
4520.6	-71.121
4520.6	-71.411
4520.7	-70.953
4520.7	-71.442
4520.7	-71.182
4520.7	-71.152
4520.7	-71.35
4520.8	-70.923
4520.8	-71.335
4520.8	-71.136
4520.8	-71.152
4520.8	-71.228
4520.9	-70.877
4520.9	-71.381
4520.9	-71.03
4520.9	-71.274
4520.9	-71.381
4521	-71.014
4521	-71.472
4521	-71.091
4521	-71.304
4521	-71.32
4521.1	-71.06
4521.1	-71.396
4521.1	-71.06
4521.1	-71.289
4521.1	-71.274
4521.2	-71.03
4521.2	-71.457
4521.2	-70.969
4521.2	-71.32
4521.2	-71.167
4521.3	-70.984
4521.3	-71.304
4521.3	-70.923
4521.3	-71.304
4521.3	-71.121
4521.4	-70.984
4521.4	-71.381
4521.4	-70.953
4521.4	-71.365
4521.4	-71.198
4521.5	-70.969
4521.5	-71.411
4521.5	-70.969
4521.5	-71.335
4521.5	-71.136
4521.6	-70.938
4521.6	-71.259
4521.6	-70.877
4521.6	-71.304
4521.6	-71.213
4521.7	-71.075
4521.7	-71.381
4521.7	-70.892
4521.7	-71.35
4521.7	-71.289
4521.8	-70.969
4521.8	-71.35
4521.8	-70.938
4521.8	-71.32
4521.8	-71.152
4521.9	-71.03
4521.9	-71.32
4521.9	-70.908
4521.9	-71.243
4521.9	-70.999
4522	-70.938
4522	-71.259
4522	-70.847
4522	-71.335
4522	-71.182
4522.1	-70.953
4522.1	-71.365
4522.1	-70.938
4522.1	-71.243
4522.1	-71.198
4522.2	-70.892
4522.2	-71.35
4522.2	-70.999
4522.2	-71.228
4522.2	-71.243
4522.3	-70.984
4522.3	-71.35
4522.3	-70.938
4522.3	-71.198
4522.3	-71.228
4522.4	-70.801
4522.4	-71.304
4522.4	-70.969
4522.4	-71.03
4522.4	-71.243
4522.5	-70.816
4522.5	-71.213
4522.5	-71.03
4522.5	-70.877
4522.5	-71.152
4522.6	-70.862
4522.6	-71.228
4522.6	-71.091
4522.6	-70.938
4522.6	-71.289
4522.7	-70.892
4522.7	-71.259
4522.7	-71.152
4522.7	-70.847
4522.7	-71.152
4522.8	-70.923
4522.8	-71.213
4522.8	-71.304
4522.8	-70.908
4522.8	-71.304
4522.9	-70.984
4522.9	-71.014
4522.9	-71.243
4522.9	-70.892
4522.9	-71.35
4523	-71.075
4523	-70.908
4523	-71.304
4523	-70.816
4523	-71.182
4523.1	-71.198
4523.1	-70.831
4523.1	-71.213
4523.1	-70.908
4523.1	-71.136
4523.2	-71.243
4523.2	-70.923
4523.2	-71.289
4523.2	-70.999
4523.2	-70.953
4523.3	-71.335
4523.3	-70.908
4523.3	-71.289
4523.3	-71.106
4523.3	-70.709
4523.4	-71.243
4523.4	-70.938
4523.4	-71.03
4523.4	-71.243
4523.4	-70.77
4523.5	-71.243
4523.5	-71.121
4523.5	-70.953
4523.5	-71.335
4523.5	-70.923
4523.6	-71.014
4523.6	-71.106
4523.6	-70.724
4523.6	-71.136
4523.6	-70.969
4523.7	-70.923
4523.7	-71.182
4523.7	-70.816
4523.7	-71.213
4523.7	-71.045
4523.8	-70.77
4523.8	-71.228
4523.8	-70.877
4523.8	-71.014
4523.8	-71.304
4523.9	-70.77
4523.9	-71.121
4523.9	-71.06
4523.9	-70.724
4523.9	-71.182
4524	-70.938
4524	-70.984
4524	-71.167
4524	-70.755
4524	-71.182
4524.1	-71.091
4524.1	-70.77
4524.1	-71.213
4524.1	-70.801
4524.1	-70.908
4524.2	-71.182
4524.2	-70.77
4524.2	-71.228
4524.2	-71.106
4524.2	-70.77
4524.3	-71.213
4524.3	-70.953
4524.3	-70.953
4524.3	-71.198
4524.3	-70.786
4524.4	-71.091
4524.4	-71.03
4524.4	-70.77
4524.4	-71.182
4524.4	-70.938
4524.5	-70.77
4524.5	-71.014
4524.5	-70.648
4524.5	-71.045
4524.5	-71.075
4524.6	-70.724
4524.6	-71.228
4524.6	-70.969
4524.6	-70.801
4524.6	-71.289
4524.7	-70.923
4524.7	-70.969
4524.7	-71.091
4524.7	-70.709
4524.7	-71.136
4524.8	-71.045
4524.8	-70.694
4524.8	-71.228
4524.8	-70.892
4524.8	-70.77
4524.9	-71.106
4524.9	-70.679
4524.9	-70.862
4524.9	-70.984
4524.9	-70.618
4525	-71.091
4525	-70.969
4525	-70.755
4525	-71.091
4525	-70.816
4525.1	-70.938
4525.1	-71.045
4525.1	-70.74
4525.1	-71.167
4525.1	-70.877
4525.2	-70.74
4525.2	-71.091
4525.2	-70.618
4525.2	-71.06
4525.2	-70.969
4525.3	-70.74
4525.3	-71.075
4525.3	-70.694
4525.3	-71.03
4525.3	-70.877
4525.4	-70.709
4525.4	-70.999
4525.4	-70.541
4525.4	-71.014
4525.4	-70.801
4525.5	-70.877
4525.5	-71.045
4525.5	-70.679
4525.5	-71.106
4525.5	-70.679
4525.6	-70.969
4525.6	-70.847
4525.6	-70.801
4525.6	-70.953
4525.6	-70.709
4525.7	-71.03
4525.7	-70.679
4525.7	-71.06
4525.7	-70.801
4525.7	-70.984
4525.8	-70.892
4525.8	-70.938
4525.8	-70.999
4525.8	-70.77
4525.8	-71.091
4525.9	-70.663
4525.9	-71.03
4525.9	-70.618
4525.9	-71.06
4525.9	-70.679
4526	-71.045
4526	-70.786
4526	-70.999
4526	-70.847
4526	-70.877
4526.1	-70.908
4526.1	-70.74
4526.1	-70.923
4526.1	-70.633
4526.1	-70.892
4526.2	-70.587
4526.2	-70.953
4526.2	-70.602
4526.2	-71.045
4526.2	-70.679
4526.3	-70.999
4526.3	-70.74
4526.3	-70.923
4526.3	-70.831
4526.3	-70.831
4526.4	-70.816
4526.4	-70.694
4526.4	-70.953
4526.4	-70.618
4526.4	-71.014
4526.5	-70.557
4526.5	-70.923
4526.5	-70.709
4526.5	-70.953
4526.5	-70.786
4526.6	-70.862
4526.6	-70.908
4526.6	-70.602
4526.6	-70.984
4526.6	-70.541
4526.7	-70.938
4526.7	-70.633
4526.7	-70.877
4526.7	-70.755
4526.7	-70.786
4526.8	-70.862
4526.8	-70.648
4526.8	-70.984
4526.8	-70.541
4526.8	-70.984
4526.9	-70.663
4526.9	-70.877
4526.9	-70.801
4526.9	-70.679
4526.9	-70.862
4527	-70.557
4527	-71.014
4527	-70.587
4527	-70.938
4527	-70.77
4527.1	-70.694
4527.1	-70.892
4527.1	-70.602
4527.1	-71.014
4527.1	-70.679
4527.2	-70.938
4527.2	-70.74
4527.2	-70.847
4527.2	-70.877
4527.2	-70.602
4527.3	-70.938
4527.3	-70.511
4527.3	-70.923
4527.3	-70.786
4527.3	-70.816
4527.4	-70.923
4527.4	-70.587
4527.4	-70.847
4527.4	-70.511
4527.4	-70.923
4527.5	-70.786
4527.5	-70.724
4527.5	-70.923
4527.5	-70.557
4527.5	-70.953
4527.6	-70.633
4527.6	-70.908
4527.6	-70.847
4527.6	-70.602
4527.6	-70.908
4527.7	-70.587
4527.7	-70.923
4527.7	-70.755
4527.7	-70.786
4527.7	-70.77
4527.8	-70.465
4527.8	-70.969
4527.8	-70.572
4527.8	-70.892
4527.8	-70.801
4527.9	-70.602
4527.9	-70.862
4527.9	-70.496
4527.9	-70.938
4527.9	-70.663
4528	-70.755
4528	-70.847
4528	-70.511
4528	-70.923
4528	-70.618
4528.1	-70.923
4528.1	-70.74
4528.1	-70.541
4528.1	-70.908
4528.1	-70.48
4528.2	-70.969
4528.2	-70.755
4528.2	-70.709
4528.2	-70.953
4528.2	-70.587
4528.3	-70.984
4528.3	-70.709
4528.3	-70.877
4528.3	-70.801
4528.3	-70.572
4528.4	-70.999
4528.4	-70.572
4528.4	-70.953
4528.4	-70.709
4528.4	-70.541
4528.5	-70.847
4528.5	-70.511
4528.5	-70.953
4528.5	-70.77
4528.5	-70.801
4528.6	-70.892
4528.6	-70.618
4528.6	-71.106
4528.6	-70.724
4528.6	-70.969
4528.7	-70.923
4528.7	-70.541
4528.7	-70.999
4528.7	-70.526
4528.7	-70.877
4528.8	-70.877
4528.8	-70.663
4528.8	-70.923
4528.8	-70.572
4528.8	-70.984
4528.9	-70.755
4528.9	-70.633
4528.9	-70.923
4528.9	-70.557
4528.9	-71.03
4529	-70.816
4529	-70.877
4529	-70.969
4529	-70.541
4529	-70.953
4529.1	-70.663
4529.1	-70.847
4529.1	-70.877
4529.1	-70.557
4529.1	-70.984
4529.2	-70.633
4529.2	-70.892
4529.2	-70.938
4529.2	-70.633
4529.2	-71.03
4529.3	-70.572
4529.3	-70.877
4529.3	-70.847
4529.3	-70.557
4529.3	-70.892
4529.4	-70.496
4529.4	-70.908
4529.4	-70.724
4529.4	-70.679
4529.4	-70.953
4529.5	-70.496
4529.5	-70.923
4529.5	-70.74
4529.5	-70.618
4529.5	-70.923
4529.6	-70.48
4529.6	-70.862
4529.6	-70.679
4529.6	-70.709
4529.6	-70.969
4529.7	-70.557
4529.7	-71.06
4529.7	-70.709
4529.7	-70.663
4529.7	-71.014
4529.8	-70.511
4529.8	-70.984
4529.8	-70.724
4529.8	-70.755
4529.8	-70.892
4529.9	-70.541
4529.9	-71.014
4529.9	-70.724
4529.9	-70.694
4529.9	-70.938
4530	-70.496
4530	-71.03
4530	-70.831
4530	-70.801
4530	-70.984
4530.1	-70.541
4530.1	-70.877
4530.1	-70.618
4530.1	-70.633
4530.1	-70.786
4530.2	-70.48
4530.2	-70.892
4530.2	-70.633
4530.2	-70.74
4530.2	-70.938
4530.3	-70.511
4530.3	-70.969
4530.3	-70.663
4530.3	-70.618
4530.3	-70.999
4530.4	-70.572
4530.4	-71.03
4530.4	-70.847
4530.4	-70.679
4530.4	-70.969
4530.5	-70.587
4530.5	-70.953
4530.5	-70.694
4530.5	-70.557
4530.5	-70.938
4530.6	-70.587
4530.6	-70.877
4530.6	-70.816
4530.6	-70.587
4530.6	-71.014
4530.7	-70.572
4530.7	-70.786
4530.7	-70.786
4530.7	-70.419
4530.7	-70.831
4530.8	-70.648
4530.8	-70.816
4530.8	-70.847
4530.8	-70.526
4530.8	-70.923
4530.9	-70.587
4530.9	-70.694
4530.9	-70.786
4530.9	-70.45
4530.9	-70.923
4531	-70.663
4531	-70.602
4531	-70.953
4531	-70.587
4531	-70.938
4531.1	-70.724
4531.1	-70.587
4531.1	-70.877
4531.1	-70.465
4531.1	-70.862
4531.2	-70.801
4531.2	-70.48
4531.2	-70.908
4531.2	-70.587
4531.2	-70.679
4531.3	-70.877
4531.3	-70.419
4531.3	-70.847
4531.3	-70.633
4531.3	-70.572
4531.4	-70.847
4531.4	-70.511
4531.4	-70.923
4531.4	-70.724
4531.4	-70.496
4531.5	-70.892
4531.5	-70.511
4531.5	-70.77
4531.5	-70.755
4531.5	-70.48
4531.6	-70.923
4531.6	-70.511
4531.6	-70.602
4531.6	-70.938
4531.6	-70.404
4531.7	-70.877
4531.7	-70.755
4531.7	-70.465
4531.7	-70.908
4531.7	-70.526
4531.8	-70.74
4531.8	-70.831
4531.8	-70.435
4531.8	-70.816
4531.8	-70.633
4531.9	-70.557
4531.9	-70.877
4531.9	-70.45
4531.9	-70.831
4531.9	-70.755
4532	-70.45
4532	-70.862
4532	-70.541
4532	-70.633
4532	-70.831
4532.1	-70.45
4532.1	-70.877
4532.1	-70.755
4532.1	-70.465
4532.1	-70.908
4532.2	-70.572
4532.2	-70.694
4532.2	-70.801
4532.2	-70.435
4532.2	-70.847
4532.3	-70.633
4532.3	-70.48
4532.3	-70.862
4532.3	-70.465
4532.3	-70.694
4532.4	-70.801
4532.4	-70.389
4532.4	-70.847
4532.4	-70.679
4532.4	-70.419
4532.5	-70.908
4532.5	-70.526
4532.5	-70.602
4532.5	-70.786
4532.5	-70.435
4532.6	-70.816
4532.6	-70.724
4532.6	-70.587
4532.6	-70.923
4532.6	-70.602
4532.7	-70.724
4532.7	-70.831
4532.7	-70.465
4532.7	-70.847
4532.7	-70.602
4532.8	-70.465
4532.8	-70.877
4532.8	-70.602
4532.8	-70.679
4532.8	-70.908
4532.9	-70.465
4532.9	-70.862
4532.9	-70.801
4532.9	-70.526
4532.9	-70.999
4533	-70.618
4533	-70.496
4533	-70.877
4533	-70.465
4533	-70.755
4533.1	-70.847
4533.1	-70.435
4533.1	-70.831
4533.1	-70.77
4533.1	-70.526
4533.2	-70.953
4533.2	-70.587
4533.2	-70.618
4533.2	-70.847
4533.2	-70.48
4533.3	-70.877
4533.3	-70.862
4533.3	-70.496
4533.3	-70.923
4533.3	-70.618
4533.4	-70.541
4533.4	-70.908
4533.4	-70.48
4533.4	-70.74
4533.4	-70.755
4533.5	-70.404
4533.5	-70.877
4533.5	-70.679
4533.5	-70.618
4533.5	-70.908
4533.6	-70.541
4533.6	-70.923
4533.6	-70.74
4533.6	-70.648
4533.6	-70.847
4533.7	-70.419
4533.7	-70.831
4533.7	-70.602
4533.7	-70.694
4533.7	-70.786
4533.8	-70.419
4533.8	-70.877
4533.8	-70.496
4533.8	-70.847
4533.8	-70.694
4533.9	-70.572
4533.9	-70.74
4533.9	-70.374
4533.9	-70.862
4533.9	-70.48
4534	-70.877
4534	-70.602
4534	-70.74
4534	-70.679
4534	-70.541
4534.1	-70.816
4534.1	-70.526
4534.1	-70.862
4534.1	-70.404
4534.1	-70.755
4534.2	-70.419
4534.2	-70.816
4534.2	-70.709
4534.2	-70.831
4534.2	-70.709
4534.3	-70.694
4534.3	-70.786
4534.3	-70.541
4534.3	-70.923
4534.3	-70.496
4534.4	-70.862
4534.4	-70.511
4534.4	-70.938
4534.4	-70.526
4534.4	-70.953
4534.5	-70.572
4534.5	-70.847
4534.5	-70.587
4534.5	-70.831
4534.5	-70.679
4534.6	-70.679
4534.6	-70.755
4534.6	-70.48
4534.6	-70.786
4534.6	-70.511
4534.7	-70.831
4534.7	-70.404
4534.7	-70.892
4534.7	-70.45
4534.7	-70.831
4534.8	-70.648
4534.8	-70.801
4534.8	-70.709
4534.8	-70.557
4534.8	-70.801
4534.9	-70.45
4534.9	-70.816
4534.9	-70.435
4534.9	-70.816
4534.9	-70.526
4535	-70.801
4535	-70.694
4535	-70.633
4535	-70.77
4535	-70.45
4535.1	-70.786
4535.1	-70.404
4535.1	-70.847
4535.1	-70.587
4535.1	-70.786
4535.2	-70.755
4535.2	-70.541
4535.2	-70.816
4535.2	-70.496
4535.2	-70.892
4535.3	-70.404
4535.3	-70.724
4535.3	-70.541
4535.3	-70.602
4535.3	-70.862
4535.4	-70.526
4535.4	-70.847
4535.4	-70.496
4535.4	-70.755
4535.4	-70.526
4535.5	-70.602
4535.5	-70.724
4535.5	-70.419
4535.5	-70.862
4535.5	-70.435
4535.6	-70.847
4535.6	-70.679
4535.6	-70.572
4535.6	-70.755
4535.6	-70.389
4535.7	-70.755
4535.7	-70.45
4535.7	-70.786
4535.7	-70.648
4535.7	-70.541
4535.8	-70.847
4535.8	-70.435
4535.8	-70.877
4535.8	-70.541
4535.8	-70.709
4535.9	-70.74
4535.9	-70.526
4535.9	-70.847
4535.9	-70.45
4535.9	-70.877
4536	-70.648
4536	-70.602
4536	-70.709
4536	-70.343
4536	-70.786
4536.1	-70.404
4536.1	-70.74
4536.1	-70.709
4536.1	-70.511
4536.1	-70.862
4536.2	-70.404
4536.2	-70.801
4536.2	-70.496
4536.2	-70.602
4536.2	-70.724
4536.3	-70.45
4536.3	-70.877
4536.3	-70.48
4536.3	-70.74
4536.3	-70.679
4536.4	-70.511
4536.4	-70.831
4536.4	-70.328
4536.4	-70.801
4536.4	-70.526
4536.5	-70.526
4536.5	-70.77
4536.5	-70.374
4536.5	-70.831
4536.5	-70.48
4536.6	-70.679
4536.6	-70.618
4536.6	-70.389
4536.6	-70.816
4536.6	-70.343
4536.7	-70.709
4536.7	-70.496
4536.7	-70.328
4536.7	-70.724
4536.7	-70.251
4536.8	-70.663
4536.8	-70.48
4536.8	-70.526
4536.8	-70.679
4536.8	-70.328
4536.9	-70.831
4536.9	-70.419
4536.9	-70.602
4536.9	-70.602
4536.9	-70.267
4537	-70.786
4537	-70.435
4537	-70.663
4537	-70.541
4537	-70.236
4537.1	-70.602
4537.1	-70.267
4537.1	-70.663
4537.1	-70.45
4537.1	-70.374
4537.2	-70.648
4537.2	-70.297
4537.2	-70.679
4537.2	-70.465
4537.2	-70.496
4537.3	-70.663
4537.3	-70.19
4537.3	-70.633
4537.3	-70.374
4537.3	-70.48
4537.4	-70.587
4537.4	-70.267
4537.4	-70.663
4537.4	-70.358
4537.4	-70.572
4537.5	-70.496
4537.5	-70.297
4537.5	-70.709
4537.5	-70.312
4537.5	-70.633
4537.6	-70.587
4537.6	-70.312
4537.6	-70.663
4537.6	-70.19
4537.6	-70.602
4537.7	-70.526
4537.7	-70.312
4537.7	-70.709
4537.7	-70.282
4537.7	-70.663
4537.8	-70.435
4537.8	-70.312
4537.8	-70.602
4537.8	-70.267
4537.8	-70.602
4537.9	-70.374
4537.9	-70.45
4537.9	-70.694
4537.9	-70.221
4537.9	-70.709
4538	-70.45
4538	-70.343
4538	-70.663
4538	-70.206
4538	-70.633
4538.1	-70.435
4538.1	-70.389
4538.1	-70.618
4538.1	-70.297
4538.1	-70.724
4538.2	-70.404
4538.2	-70.343
4538.2	-70.572
4538.2	-70.068
4538.2	-70.572
4538.3	-70.374
4538.3	-70.297
4538.3	-70.602
4538.3	-70.129
4538.3	-70.618
4538.4	-70.404
4538.4	-70.343
4538.4	-70.602
4538.4	-70.19
4538.4	-70.602
4538.5	-70.389
4538.5	-70.389
4538.5	-70.618
4538.5	-70.251
4538.5	-70.648
4538.6	-70.358
4538.6	-70.358
4538.6	-70.602
4538.6	-70.145
4538.6	-70.663
4538.7	-70.435
4538.7	-70.312
4538.7	-70.587
4538.7	-70.16
4538.7	-70.45
4538.8	-70.389
4538.8	-70.16
4538.8	-70.557
4538.8	-70.145
4538.8	-70.496
4538.9	-70.45
4538.9	-70.251
4538.9	-70.633
4538.9	-70.251
4538.9	-70.526
4539	-70.526
4539	-70.206
4539	-70.587
4539	-70.251
4539	-70.48
4539.1	-70.465
4539.1	-70.114
4539.1	-70.618
4539.1	-70.282
4539.1	-70.297
4539.2	-70.465
4539.2	-70.068
4539.2	-70.511
4539.2	-70.328
4539.2	-70.251
4539.3	-70.557
4539.3	-70.236
4539.3	-70.496
4539.3	-70.358
4539.3	-70.236
4539.4	-70.45
4539.4	-70.099
4539.4	-70.389
4539.4	-70.374
4539.4	-70.099
4539.5	-70.587
4539.5	-70.16
4539.5	-70.358
4539.5	-70.511
4539.5	-70.053
4539.6	-70.572
4539.6	-70.374
4539.6	-70.19
4539.6	-70.511
4539.6	-70.16
4539.7	-70.557
4539.7	-70.419
4539.7	-70.175
4539.7	-70.526
4539.7	-70.114
4539.8	-70.435
4539.8	-70.496
4539.8	-70.145
4539.8	-70.572
4539.8	-70.251
4539.9	-70.267
4539.9	-70.572
4539.9	-70.129
4539.9	-70.526
4539.9	-70.374
4540	-70.084
4540	-70.572
4540	-70.206
4540	-70.48
4540	-70.602
4540.1	-70.084
4540.1	-70.465
4540.1	-70.328
4540.1	-70.206
4540.1	-70.557
4540.2	-70.175
4540.2	-70.45
4540.2	-70.435
4540.2	-70.175
4540.2	-70.572
4540.3	-70.282
4540.3	-70.236
4540.3	-70.389
4540.3	-70.053
4540.3	-70.465
4540.4	-70.45
4540.4	-70.175
4540.4	-70.587
4540.4	-70.267
4540.4	-70.358
4540.5	-70.465
4540.5	-70.084
4540.5	-70.587
4540.5	-70.282
4540.5	-70.16
4540.6	-70.602
4540.6	-70.19
4540.6	-70.419
4540.6	-70.45
4540.6	-69.946
4540.7	-70.496
4540.7	-70.358
4540.7	-70.145
4540.7	-70.602
4540.7	-70.267
4540.8	-70.358
4540.8	-70.541
4540.8	-70.175
4540.8	-70.496
4540.8	-70.328
4540.9	-70.068
4540.9	-70.435
4540.9	-70.175
4540.9	-70.419
4540.9	-70.541
4541	-70.145
4541	-70.465
4541	-70.343
4541	-70.114
4541	-70.557
4541.1	-70.267
4541.1	-70.251
4541.1	-70.465
4541.1	-70.114
4541.1	-70.526
4541.2	-70.404
4541.2	-70.068
4541.2	-70.557
4541.2	-70.221
4541.2	-70.145
4541.3	-70.557
4541.3	-70.129
4541.3	-70.404
4541.3	-70.496
4541.3	-70.053
4541.4	-70.465
4541.4	-70.404
4541.4	-70.114
4541.4	-70.557
4541.4	-70.267
4541.5	-70.236
4541.5	-70.511
4541.5	-70.145
4541.5	-70.48
4541.5	-70.465
4541.6	-70.053
4541.6	-70.511
4541.6	-70.297
4541.6	-70.145
4541.6	-70.511
4541.7	-70.114
4541.7	-70.282
4541.7	-70.419
4541.7	-70.068
4541.7	-70.48
4541.8	-70.343
4541.8	-70.175
4541.8	-70.541
4541.8	-70.251
4541.8	-70.435
4541.9	-70.419
4541.9	-70.114
4541.9	-70.511
4541.9	-70.206
4541.9	-70.343
4542	-70.496
4542	-70.129
4542	-70.541
4542	-70.206
4542	-70.374
4542.1	-70.465
4542.1	-70.175
4542.1	-70.557
4542.1	-70.206
4542.1	-70.419
4542.2	-70.358
4542.2	-70.267
4542.2	-70.572
4542.2	-70.114
4542.2	-70.572
4542.3	-70.16
4542.3	-70.48
4542.3	-70.435
4542.3	-70.328
4542.3	-70.496
4542.4	-70.16
4542.4	-70.435
4542.4	-70.084
4542.4	-70.541
4542.4	-70.19
4542.5	-70.465
4542.5	-70.267
4542.5	-70.312
4542.5	-70.419
4542.5	-70.282
4542.6	-70.374
4542.6	-70.16
4542.6	-70.404
4542.6	-69.992
4542.6	-70.465
4542.7	-70.068
4542.7	-70.45
4542.7	-70.19
4542.7	-70.45
4542.7	-70.206
4542.8	-70.419
4542.8	-70.251
4542.8	-70.297
4542.8	-70.343
4542.8	-70.175
4542.9	-70.389
4542.9	-70.236
4542.9	-70.526
4542.9	-70.19
4542.9	-70.557
4543	-70.084
4543	-70.541
4543	-70.16
4543	-70.419
4543	-70.16
4543.1	-70.282
4543.1	-70.251
4543.1	-70.206
4543.1	-70.45
4543.1	-70.129
4543.2	-70.48
4543.2	-70.053
4543.2	-70.496
4543.2	-70.221
4543.2	-70.48
4543.3	-70.282
4543.3	-70.45
4543.3	-70.358
4543.3	-70.19
4543.3	-70.511
4543.4	-70.084
4543.4	-70.511
4543.4	-70.053
4543.4	-70.404
4543.4	-70.251
4543.5	-70.343
4543.5	-70.343
4543.5	-70.129
4543.5	-70.511
4543.5	-70.129
4543.6	-70.557
4543.6	-70.206
4543.6	-70.48
4543.6	-70.328
4543.6	-70.221
4543.7	-70.48
4543.7	-70.114
4543.7	-70.526
4543.7	-70.129
4543.7	-70.435
4543.8	-70.297
4543.8	-70.297
4543.8	-70.404
4543.8	-70.068
4543.8	-70.511
4543.9	-70.114
4543.9	-70.526
4543.9	-70.328
4543.9	-70.389
4543.9	-70.496
4544	-70.129
4544	-70.557
4544	-70.16
4544	-70.496
4544	-70.267
4544.1	-70.251
4544.1	-70.465
4544.1	-70.099
4544.1	-70.526
4544.1	-70.145
4544.2	-70.389
4544.2	-70.297
4544.2	-70.19
4544.2	-70.404
4544.2	-70.084
4544.3	-70.557
4544.3	-70.206
4544.3	-70.526
4544.3	-70.511
4544.3	-70.236
4544.4	-70.648
4544.4	-70.175
4544.4	-70.526
4544.4	-70.297
4544.4	-70.251
4544.5	-70.45
4544.5	-70.038
4544.5	-70.48
4544.5	-70.175
4544.5	-70.374
4544.6	-70.343
4544.6	-70.114
4544.6	-70.465
4544.6	-70.099
4544.6	-70.511
4544.7	-70.328
4544.7	-70.404
4544.7	-70.526
4544.7	-70.145
4544.7	-70.587
4544.8	-70.251
4544.8	-70.435
4544.8	-70.465
4544.8	-70.114
4544.8	-70.496
4544.9	-70.099
4544.9	-70.511
4544.9	-70.312
4544.9	-70.267
4544.9	-70.45
4545	-70.099
4545	-70.587
4545	-70.328
4545	-70.374
4545	-70.465
4545.1	-70.16
4545.1	-70.557
4545.1	-70.221
4545.1	-70.541
4545.1	-70.496
4545.2	-70.282
4545.2	-70.557
4545.2	-70.175
4545.2	-70.541
4545.2	-70.389
4545.3	-70.312
4545.3	-70.587
4545.3	-70.221
4545.3	-70.755
4545.3	-70.511
4545.4	-70.48
4545.4	-70.602
4545.4	-70.19
4545.4	-70.663
4545.4	-70.374
4545.5	-70.496
4545.5	-70.541
4545.5	-70.236
4545.5	-70.572
4545.5	-70.282
4545.6	-70.587
4545.6	-70.465
4545.6	-70.297
4545.6	-70.618
4545.6	-70.145
4545.7	-70.633
4545.7	-70.45
4545.7	-70.358
4545.7	-70.694
4545.7	-70.282
4545.8	-70.709
4545.8	-70.465
4545.8	-70.465
4545.8	-70.663
4545.8	-70.251
4545.9	-70.648
4545.9	-70.312
4545.9	-70.496
4545.9	-70.511
4545.9	-70.221
4546	-70.618
4546	-70.206
4546	-70.465
4546	-70.541
4546	-70.251
4546.1	-70.724
4546.1	-70.343
4546.1	-70.557
4546.1	-70.496
4546.1	-70.404
4546.2	-70.663
4546.2	-70.221
4546.2	-70.587
4546.2	-70.435
4546.2	-70.312
4546.3	-70.724
4546.3	-70.251
4546.3	-70.618
4546.3	-70.465
4546.3	-70.312
4546.4	-70.663
4546.4	-70.221
4546.4	-70.633
4546.4	-70.389
4546.4	-70.236
4546.5	-70.648
4546.5	-70.221
4546.5	-70.663
4546.5	-70.557
4546.5	-70.343
4546.6	-70.618
4546.6	-70.221
4546.6	-70.679
4546.6	-70.465
4546.6	-70.389
4546.7	-70.648
4546.7	-70.236
4546.7	-70.648
4546.7	-70.404
4546.7	-70.328
4546.8	-70.663
4546.8	-70.206
4546.8	-70.572
4546.8	-70.343
4546.8	-70.251
4546.9	-70.602
4546.9	-70.267
4546.9	-70.663
4546.9	-70.48
4546.9	-70.389
4547	-70.587
4547	-70.236
4547	-70.633
4547	-70.435
4547	-70.282
4547.1	-70.694
4547.1	-70.267
4547.1	-70.618
4547.1	-70.526
4547.1	-70.267
4547.2	-70.679
4547.2	-70.221
4547.2	-70.602
4547.2	-70.602
4547.2	-70.297
4547.3	-70.633
4547.3	-70.312
4547.3	-70.602
4547.3	-70.526
4547.3	-70.221
4547.4	-70.618
4547.4	-70.236
4547.4	-70.557
4547.4	-70.618
4547.4	-70.297
4547.5	-70.694
4547.5	-70.389
4547.5	-70.465
4547.5	-70.602
4547.5	-70.312
4547.6	-70.679
4547.6	-70.389
4547.6	-70.374
4547.6	-70.633
4547.6	-70.251
4547.7	-70.74
4547.7	-70.48
4547.7	-70.251
4547.7	-70.572
4547.7	-70.099
4547.8	-70.541
4547.8	-70.511
4547.8	-70.297
4547.8	-70.663
4547.8	-70.251
4547.9	-70.511
4547.9	-70.557
4547.9	-70.221
4547.9	-70.633
4547.9	-70.297
4548	-70.328
4548	-70.572
4548	-70.206
4548	-70.679
4548	-70.389
4548.1	-70.175
4548.1	-70.572
4548.1	-70.16
4548.1	-70.572
4548.1	-70.602
4548.2	-70.236
4548.2	-70.694
4548.2	-70.374
4548.2	-70.419
4548.2	-70.602
4548.3	-70.19
4548.3	-70.633
4548.3	-70.419
4548.3	-70.282
4548.3	-70.679
4548.4	-70.221
4548.4	-70.541
4548.4	-70.496
4548.4	-70.221
4548.4	-70.679
4548.5	-70.297
4548.5	-70.45
4548.5	-70.572
4548.5	-70.175
4548.5	-70.602
4548.6	-70.496
4548.6	-70.267
4548.6	-70.587
4548.6	-70.19
4548.6	-70.465
4548.7	-70.526
4548.7	-70.236
4548.7	-70.694
4548.7	-70.389
4548.7	-70.267
4548.8	-70.602
4548.8	-70.16
4548.8	-70.572
4548.8	-70.496
4548.8	-70.175
4548.9	-70.618
4548.9	-70.312
4548.9	-70.297
4548.9	-70.694
4548.9	-70.343
4549	-70.602
4549	-70.496
4549	-70.236
4549	-70.618
4549	-70.358
4549.1	-70.343
4549.1	-70.496
4549.1	-70.145
4549.1	-70.541
4549.1	-70.45
4549.2	-70.282
4549.2	-70.679
4549.2	-70.328
4549.2	-70.45
4549.2	-70.618
4549.3	-70.236
4549.3	-70.618
4549.3	-70.496
4549.3	-70.251
4549.3	-70.633
4549.4	-70.297
4549.4	-70.48
4549.4	-70.724
4549.4	-70.267
4549.4	-70.633
4549.5	-70.541
4549.5	-70.251
4549.5	-70.724
4549.5	-70.389
4549.5	-70.343
4549.6	-70.663
4549.6	-70.19
4549.6	-70.572
4549.6	-70.541
4549.6	-70.206
4549.7	-70.663
4549.7	-70.48
4549.7	-70.358
4549.7	-70.77
4549.7	-70.404
4549.8	-70.557
4549.8	-70.816
4549.8	-70.328
4549.8	-70.679
4549.8	-70.602
4549.9	-70.221
4549.9	-70.679
4549.9	-70.358
4549.9	-70.358
4549.9	-70.633
4550	-70.328
4550	-70.602
4550	-70.633
4550	-70.312
4550	-70.633
4550.1	-70.496
4550.1	-70.419
4550.1	-70.709
4550.1	-70.343
4550.1	-70.694
4550.2	-70.572
4550.2	-70.312
4550.2	-70.786
4550.2	-70.389
4550.2	-70.526
4550.3	-70.724
4550.3	-70.282
4550.3	-70.77
4550.3	-70.45
4550.3	-70.602
4550.4	-70.633
4550.4	-70.267
4550.4	-70.694
4550.4	-70.374
4550.4	-70.618
4550.5	-70.572
4550.5	-70.389
4550.5	-70.709
4550.5	-70.267
4550.5	-70.724
4550.6	-70.374
4550.6	-70.602
4550.6	-70.45
4550.6	-70.374
4550.6	-70.602
4550.7	-70.328
4550.7	-70.663
4550.7	-70.328
4550.7	-70.755
4550.7	-70.328
4550.8	-70.633
4550.8	-70.48
4550.8	-70.602
4550.8	-70.541
4550.8	-70.404
4550.9	-70.633
4550.9	-70.374
4550.9	-70.709
4550.9	-70.389
4550.9	-70.786
4551	-70.312
4551	-70.679
4551	-70.465
4551	-70.679
4551	-70.541
4551.1	-70.663
4551.1	-70.633
4551.1	-70.557
4551.1	-70.648
4551.1	-70.526
4551.2	-70.755
4551.2	-70.419
4551.2	-70.755
4551.2	-70.374
4551.2	-70.648
4551.3	-70.343
4551.3	-70.679
4551.3	-70.374
4551.3	-70.633
4551.3	-70.496
4551.4	-70.541
4551.4	-70.648
4551.4	-70.465
4551.4	-70.77
4551.4	-70.404
4551.5	-70.831
4551.5	-70.511
4551.5	-70.847
4551.5	-70.496
4551.5	-70.709
4551.6	-70.45
4551.6	-70.541
4551.6	-70.587
4551.6	-70.358
4551.6	-70.709
4551.7	-70.282
4551.7	-70.724
4551.7	-70.358
4551.7	-70.786
4551.7	-70.618
4551.8	-70.602
4551.8	-70.679
4551.8	-70.419
4551.8	-70.786
4551.8	-70.435
4551.9	-70.892
4551.9	-70.435
4551.9	-70.663
4551.9	-70.526
4551.9	-70.496
4552	-70.74
4552	-70.389
4552	-70.847
4552	-70.419
4552	-70.755
4552.1	-70.633
4552.1	-70.648
4552.1	-70.74
4552.1	-70.45
4552.1	-70.801
4552.2	-70.404
4552.2	-70.847
4552.2	-70.618
4552.2	-70.557
4552.2	-70.709
4552.3	-70.358
4552.3	-70.801
4552.3	-70.48
4552.3	-70.847
4552.3	-70.679
4552.4	-70.587
4552.4	-70.709
4552.4	-70.435
4552.4	-70.862
4552.4	-70.557
4552.5	-70.816
4552.5	-70.709
4552.5	-70.541
4552.5	-70.862
4552.5	-70.465
4552.6	-70.908
4552.6	-70.602
4552.6	-70.694
4552.6	-70.679
4552.6	-70.496
4552.7	-70.862
4552.7	-70.435
4552.7	-70.801
4552.7	-70.541
4552.7	-70.48
4552.8	-70.709
4552.8	-70.312
4552.8	-70.724
4552.8	-70.45
4552.8	-70.648
4552.9	-70.74
4552.9	-70.648
4552.9	-70.892
4552.9	-70.45
4552.9	-70.877
4553	-70.541
4553	-70.572
4553	-70.786
4553	-70.389
4553	-70.831
4553.1	-70.465
4553.1	-70.679
4553.1	-70.74
4553.1	-70.557
4553.1	-70.831
4553.2	-70.358
4553.2	-70.77
4553.2	-70.648
4553.2	-70.663
4553.2	-70.938
4553.3	-70.587
4553.3	-70.938
4553.3	-70.572
4553.3	-70.755
4553.3	-70.786
4553.4	-70.374
4553.4	-70.816
4553.4	-70.358
4553.4	-70.602
4553.4	-70.618
4553.5	-70.511
4553.5	-70.862
4553.5	-70.45
4553.5	-70.801
4553.5	-70.587
4553.6	-70.572
4553.6	-70.801
4553.6	-70.343
4553.6	-70.755
4553.6	-70.465
4553.7	-70.602
4553.7	-70.755
4553.7	-70.419
4553.7	-70.786
4553.7	-70.48
4553.8	-70.602
4553.8	-70.602
4553.8	-70.358
4553.8	-70.709
4553.8	-70.358
4553.9	-70.77
4553.9	-70.526
4553.9	-70.48
4553.9	-70.786
4553.9	-70.312
4554	-70.831
4554	-70.526
4554	-70.374
4554	-70.709
4554	-70.251
4554.1	-70.663
4554.1	-70.404
4554.1	-70.496
4554.1	-70.572
4554.1	-70.267
4554.2	-70.74
4554.2	-70.389
4554.2	-70.541
4554.2	-70.618
4554.2	-70.236
4554.3	-70.724
4554.3	-70.419
4554.3	-70.679
4554.3	-70.602
4554.3	-70.374
4554.4	-70.679
4554.4	-70.312
4554.4	-70.663
4554.4	-70.511
4554.4	-70.312
4554.5	-70.648
4554.5	-70.297
4554.5	-70.709
4554.5	-70.541
4554.5	-70.404
4554.6	-70.694
4554.6	-70.251
4554.6	-70.679
4554.6	-70.496
4554.6	-70.465
4554.7	-70.77
4554.7	-70.312
4554.7	-70.755
4554.7	-70.572
4554.7	-70.312
4554.8	-70.679
4554.8	-70.206
4554.8	-70.587
4554.8	-70.404
4554.8	-70.358
4554.9	-70.618
4554.9	-70.282
4554.9	-70.724
4554.9	-70.435
4554.9	-70.45
4555	-70.648
4555	-70.221
4555	-70.648
4555	-70.358
4555	-70.328
4555.1	-70.602
4555.1	-70.251
4555.1	-70.679
4555.1	-70.48
4555.1	-70.45
4555.2	-70.618
4555.2	-70.297
4555.2	-70.724
4555.2	-70.404
4555.2	-70.435
4555.3	-70.709
4555.3	-70.251
4555.3	-70.755
4555.3	-70.511
4555.3	-70.389
4555.4	-70.663
4555.4	-70.206
4555.4	-70.572
4555.4	-70.511
4555.4	-70.374
4555.5	-70.587
4555.5	-70.19
4555.5	-70.633
4555.5	-70.45
4555.5	-70.267
4555.6	-70.541
4555.6	-70.114
4555.6	-70.541
4555.6	-70.48
4555.6	-70.236
4555.7	-70.694
4555.7	-70.343
4555.7	-70.557
4555.7	-70.496
4555.7	-70.251
4555.8	-70.633
4555.8	-70.297
4555.8	-70.633
4555.8	-70.587
4555.8	-70.236
4555.9	-70.663
4555.9	-70.404
4555.9	-70.541
4555.9	-70.694
4555.9	-70.19
4556	-70.679
4556	-70.419
4556	-70.389
4556	-70.679
4556	-70.297
4556.1	-70.679
4556.1	-70.496
4556.1	-70.267
4556.1	-70.618
4556.1	-70.175
4556.2	-70.526
4556.2	-70.48
4556.2	-70.221
4556.2	-70.663
4556.2	-70.297
4556.3	-70.511
4556.3	-70.587
4556.3	-70.145
4556.3	-70.557
4556.3	-70.328
4556.4	-70.267
4556.4	-70.557
4556.4	-70.19
4556.4	-70.557
4556.4	-70.435
4556.5	-70.251
4556.5	-70.618
4556.5	-70.282
4556.5	-70.48
4556.5	-70.511
4556.6	-70.114
4556.6	-70.633
4556.6	-70.328
4556.6	-70.282
4556.6	-70.572
4556.7	-70.16
4556.7	-70.572
4556.7	-70.45
4556.7	-70.206
4556.7	-70.557
4556.8	-70.251
4556.8	-70.45
4556.8	-70.48
4556.8	-70.19
4556.8	-70.618
4556.9	-70.374
4556.9	-70.404
4556.9	-70.618
4556.9	-70.19
4556.9	-70.526
4557	-70.465
4557	-70.129
4557	-70.648
4557	-70.312
4557	-70.328
4557.1	-70.572
4557.1	-70.114
4557.1	-70.496
4557.1	-70.419
4557.1	-70.114
4557.2	-70.526
4557.2	-70.221
4557.2	-70.48
4557.2	-70.541
4557.2	-70.221
4557.3	-70.602
4557.3	-70.374
4557.3	-70.16
4557.3	-70.618
4557.3	-70.175
4557.4	-70.358
4557.4	-70.511
4557.4	-70.114
4557.4	-70.618
4557.4	-70.419
4557.5	-70.236
4557.5	-70.618
4557.5	-70.221
4557.5	-70.389
4557.5	-70.526
4557.6	-70.16
4557.6	-70.602
4557.6	-70.358
4557.6	-70.16
4557.6	-70.587
4557.7	-70.267
4557.7	-70.328
4557.7	-70.496
4557.7	-69.977
4557.7	-70.328
4557.8	-70.328
4557.8	-70.19
4557.8	-70.663
4557.8	-70.267
4557.8	-70.267
4557.9	-70.526
4557.9	-70.038
4557.9	-70.45
4557.9	-70.389
4557.9	-70.053
4558	-70.465
4558	-70.236
4558	-70.16
4558	-70.572
4558	-70.114
4558.1	-70.297
4558.1	-70.328
4558.1	-69.931
4558.1	-70.374
4558.1	-70.267
4558.2	-70.068
4558.2	-70.419
4558.2	-70.16
4558.2	-70.297
4558.2	-70.541
4558.3	-70.038
4558.3	-70.45
4558.3	-70.282
4558.3	-70.023
4558.3	-70.557
4558.4	-70.251
4558.4	-70.16
4558.4	-70.496
4558.4	-69.962
4558.4	-70.389
4558.5	-70.404
4558.5	-70.053
4558.5	-70.48
4558.5	-70.084
4558.5	-70.129
4558.6	-70.343
4558.6	-70.038
4558.6	-70.465
4558.6	-70.145
4558.6	-70.068
4558.7	-70.297
4558.7	-69.901
4558.7	-70.404
4558.7	-70.038
4558.7	-70.099
4558.8	-70.236
4558.8	-69.855
4558.8	-70.343
4558.8	-70.053
4558.8	-70.297
4558.9	-70.16
4558.9	-70.023
4558.9	-70.297
4558.9	-69.992
4558.9	-70.404
4559	-70.007
4559	-70.389
4559	-70.084
4559	-70.206
4559	-70.328
4559.1	-70.129
4559.1	-70.389
4559.1	-69.992
4559.1	-70.312
4559.1	-69.931
4559.2	-70.358
4559.2	-70.038
4559.2	-70.297
4559.2	-70.19
4559.2	-70.19
4559.3	-70.206
4559.3	-70.099
4559.3	-70.282
4559.3	-69.901
4559.3	-70.19
4559.4	-69.87
4559.4	-70.236
4559.4	-69.916
4559.4	-70.297
4559.4	-69.977
4559.5	-70.251
4559.5	-70.053
4559.5	-70.236
4559.5	-70.129
4559.5	-70.145
4559.6	-70.16
4559.6	-70.053
4559.6	-70.251
4559.6	-70.053
4559.6	-70.312
4559.7	-69.885
4559.7	-70.328
4559.7	-69.855
4559.7	-70.236
4559.7	-70.007
4559.8	-70.114
4559.8	-70.084
4559.8	-70.129
4559.8	-70.175
4559.8	-70.038
4559.9	-70.343
4559.9	-69.901
4559.9	-70.328
4559.9	-69.855
4559.9	-70.282
4560	-70.084
4560	-70.145
4560	-70.19
4560	-69.962
4560	-70.206
4560.1	-69.946
4560.1	-70.358
4560.1	-69.931
4560.1	-70.297
4560.1	-70.007
4560.2	-70.023
4560.2	-70.16
4560.2	-69.931
4560.2	-70.221
4560.2	-69.778
4560.3	-70.282
4560.3	-69.916
4560.3	-70.206
4560.3	-70.145
4560.3	-69.901
4560.4	-70.175
4560.4	-69.87
4560.4	-70.16
4560.4	-69.839
4560.4	-70.251
4560.5	-70.16
4560.5	-70.068
4560.5	-70.267
4560.5	-69.885
4560.5	-70.267
4560.6	-69.855
4560.6	-70.145
4560.6	-70.053
4560.6	-69.916
4560.6	-70.206
4560.7	-69.794
4560.7	-70.175
4560.7	-69.901
4560.7	-70.19
4560.7	-70.007
4560.8	-69.931
4560.8	-70.19
4560.8	-69.748
4560.8	-70.221
4560.8	-69.992
4560.9	-70.114
4560.9	-70.206
4560.9	-69.885
4560.9	-70.236
4560.9	-69.839
4561	-70.221
4561	-69.977
4561	-69.992
4561	-70.19
4561	-69.809
4561.1	-70.267
4561.1	-69.946
4561.1	-70.099
4561.1	-70.023
4561.1	-69.916
4561.2	-70.19
4561.2	-69.839
4561.2	-70.175
4561.2	-69.992
4561.2	-70.084
4561.3	-70.206
4561.3	-69.885
4561.3	-70.267
4561.3	-69.87
4561.3	-70.145
4561.4	-70.084
4561.4	-69.855
4561.4	-70.221
4561.4	-69.778
4561.4	-70.16
4561.5	-70.023
4561.5	-69.977
4561.5	-70.19
4561.5	-69.901
4561.5	-70.251
4561.6	-69.885
4561.6	-70.053
4561.6	-70.129
4561.6	-69.885
4561.6	-70.328
4561.7	-69.855
4561.7	-70.221
4561.7	-70.068
4561.7	-69.931
4561.7	-70.358
4561.8	-69.824
4561.8	-70.236
4561.8	-69.977
4561.8	-70.053
4561.8	-70.236
4561.9	-69.901
4561.9	-70.374
4561.9	-70.007
4561.9	-70.19
4561.9	-70.221
4562	-69.855
4562	-70.297
4562	-69.946
4562	-70.206
4562	-70.129
4562.1	-69.931
4562.1	-70.236
4562.1	-69.839
4562.1	-70.267
4562.1	-70.053
4562.2	-69.916
4562.2	-70.236
4562.2	-69.901
4562.2	-70.435
4562.2	-70.129
4562.3	-70.023
4562.3	-70.236
4562.3	-69.824
4562.3	-70.251
4562.3	-69.962
4562.4	-70.099
4562.4	-70.206
4562.4	-69.901
4562.4	-70.358
4562.4	-70.038
4562.5	-70.221
4562.5	-70.19
4562.5	-69.778
4562.5	-70.236
4562.5	-69.916
4562.6	-70.145
4562.6	-70.129
4562.6	-69.946
4562.6	-70.297
4562.6	-69.916
4562.7	-70.251
4562.7	-70.129
4562.7	-69.901
4562.7	-70.251
4562.7	-69.748
4562.8	-70.251
4562.8	-70.175
4562.8	-69.977
4562.8	-70.221
4562.8	-69.824
4562.9	-70.297
4562.9	-70.099
4562.9	-70.007
4562.9	-70.297
4562.9	-69.824
4563	-70.267
4563	-70.084
4563	-70.038
4563	-70.328
4563	-69.946
4563.1	-70.236
4563.1	-70.007
4563.1	-70.023
4563.1	-70.251
4563.1	-69.916
4563.2	-70.328
4563.2	-70.038
4563.2	-70.007
4563.2	-70.206
4563.2	-69.855
4563.3	-70.312
4563.3	-69.962
4563.3	-70.023
4563.3	-70.251
4563.3	-69.794
4563.4	-70.297
4563.4	-70.068
4563.4	-70.007
4563.4	-70.221
4563.4	-69.809
4563.5	-70.312
4563.5	-70.053
4563.5	-70.068
4563.5	-70.282
4563.5	-69.916
4563.6	-70.374
4563.6	-70.114
4563.6	-70.023
4563.6	-70.297
4563.6	-69.855
4563.7	-70.206
4563.7	-70.114
4563.7	-70.007
4563.7	-70.297
4563.7	-69.824
4563.8	-70.267
4563.8	-70.099
4563.8	-69.962
4563.8	-70.297
4563.8	-69.824
4563.9	-70.221
4563.9	-70.099
4563.9	-69.901
4563.9	-70.312
4563.9	-69.916
4564	-70.221
4564	-70.145
4564	-69.916
4564	-70.251
4564	-69.855
4564.1	-70.145
4564.1	-70.114
4564.1	-69.855
4564.1	-70.297
4564.1	-69.977
4564.2	-70.145
4564.2	-70.267
4564.2	-69.839
4564.2	-70.297
4564.2	-69.992
4564.3	-69.962
4564.3	-70.282
4564.3	-69.885
4564.3	-70.267
4564.3	-70.068
4564.4	-69.855
4564.4	-70.297
4564.4	-69.839
4564.4	-70.221
4564.4	-70.114
4564.5	-69.794
4564.5	-70.312
4564.5	-69.977
4564.5	-70.221
4564.5	-70.206
4564.6	-69.794
4564.6	-70.236
4564.6	-69.962
4564.6	-69.977
4564.6	-70.282
4564.7	-69.901
4564.7	-70.297
4564.7	-70.068
4564.7	-69.901
4564.7	-70.267
4564.8	-69.962
4564.8	-70.221
4564.8	-70.236
4564.8	-69.87
4564.8	-70.297
4564.9	-70.007
4564.9	-70.084
4564.9	-70.267
4564.9	-69.824
4564.9	-70.221
4565	-70.084
4565	-70.023
4565	-70.343
4565	-69.946
4565	-70.206
4565.1	-70.16
4565.1	-69.946
4565.1	-70.328
4565.1	-69.931
4565.1	-70.007
4565.2	-70.175
4565.2	-69.748
4565.2	-70.282
4565.2	-70.084
4565.2	-69.87
4565.3	-70.312
4565.3	-69.916
4565.3	-70.145
4565.3	-70.251
4565.3	-69.855
4565.4	-70.267
4565.4	-70.068
4565.4	-69.931
4565.4	-70.343
4565.4	-69.977
4565.5	-70.251
4565.5	-70.19
4565.5	-69.809
4565.5	-70.221
4565.5	-69.992
4565.6	-70.023
4565.6	-70.251
4565.6	-69.824
4565.6	-70.16
4565.6	-70.053
4565.7	-69.809
4565.7	-70.251
4565.7	-69.962
4565.7	-69.992
4565.7	-70.175
4565.8	-69.794
4565.8	-70.267
4565.8	-70.19
4565.8	-69.824
4565.8	-70.251
4565.9	-69.931
4565.9	-69.962
4565.9	-70.282
4565.9	-69.855
4565.9	-70.206
4566	-70.206
4566	-69.824
4566	-70.312
4566	-70.099
4566	-69.977
4566.1	-70.328
4566.1	-69.855
4566.1	-70.114
4566.1	-70.19
4566.1	-69.794
4566.2	-70.374
4566.2	-70.099
4566.2	-69.885
4566.2	-70.297
4566.2	-69.977
4566.3	-70.099
4566.3	-70.251
4566.3	-69.794
4566.3	-70.16
4566.3	-70.16
4566.4	-69.931
4566.4	-70.312
4566.4	-70.038
4566.4	-70.038
4566.4	-70.221
4566.5	-69.855
4566.5	-70.236
4566.5	-70.145
4566.5	-69.794
4566.5	-70.297
4566.6	-70.084
4566.6	-69.916
4566.6	-70.343
4566.6	-69.992
4566.6	-70.068
4566.7	-70.267
4566.7	-69.839
4566.7	-70.267
4566.7	-70.221
4566.7	-69.855
4566.8	-70.328
4566.8	-70.038
4566.8	-70.023
4566.8	-70.206
4566.8	-69.824
4566.9	-70.312
4566.9	-70.053
4566.9	-69.962
4566.9	-70.297
4566.9	-69.901
4567	-70.328
4567	-70.175
4567	-70.068
4567	-70.343
4567	-69.87
4567.1	-70.328
4567.1	-70.038
4567.1	-70.145
4567.1	-70.206
4567.1	-69.87
4567.2	-70.312
4567.2	-69.992
4567.2	-70.328
4567.2	-70.114
4567.2	-70.282
4567.3	-70.236
4567.3	-69.977
4567.3	-70.328
4567.3	-69.977
4567.3	-70.282
4567.4	-69.885
4567.4	-70.206
4567.4	-70.099
4567.4	-70.16
4567.4	-70.206
4567.5	-70.053
4567.5	-70.206
4567.5	-69.901
4567.5	-70.282
4567.5	-69.946
4567.6	-70.465
4567.6	-70.007
4567.6	-70.374
4567.6	-70.114
4567.6	-70.312
4567.7	-70.175
4567.7	-70.267
4567.7	-70.282
4567.7	-70.053
4567.7	-70.236
4567.8	-69.992
4567.8	-70.374
4567.8	-69.977
4567.8	-70.404
4567.8	-69.962
4567.9	-70.297
4567.9	-69.992
4567.9	-70.267
4567.9	-70.023
4567.9	-70.251
4568	-70.145
4568	-70.175
4568	-70.19
4568	-70.084
4568	-70.343
4568.1	-69.916
4568.1	-70.343
4568.1	-69.946
4568.1	-70.374
4568.1	-70.023
4568.2	-70.312
4568.2	-70.099
4568.2	-70.145
4568.2	-70.221
4568.2	-70.023
4568.3	-70.404
4568.3	-70.007
4568.3	-70.389
4568.3	-69.977
4568.3	-70.328
4568.4	-70.145
4568.4	-70.19
4568.4	-70.145
4568.4	-69.901
4568.4	-70.221
4568.5	-69.87
4568.5	-70.328
4568.5	-69.992
4568.5	-70.251
4568.5	-70.068
4568.6	-70.114
4568.6	-70.297
4568.6	-69.901
4568.6	-70.282
4568.6	-69.87
4568.7	-70.236
4568.7	-70.038
4568.7	-70.145
4568.7	-70.251
4568.7	-69.885
4568.8	-70.267
4568.8	-69.794
4568.8	-70.236
4568.8	-70.053
4568.8	-70.145
4568.9	-70.175
4568.9	-69.931
4568.9	-70.221
4568.9	-69.824
4568.9	-70.312
4569	-70.129
4569	-70.16
4569	-70.206
4569	-69.931
4569	-70.328
4569.1	-69.885
4569.1	-70.312
4569.1	-70.068
4569.1	-70.084
4569.1	-70.19
4569.2	-69.87
4569.2	-70.312
4569.2	-69.962
4569.2	-70.282
4569.2	-70.145
4569.3	-69.931
4569.3	-70.312
4569.3	-69.839
4569.3	-70.297
4569.3	-70.084
4569.4	-70.175
4569.4	-70.16
4569.4	-69.946
4569.4	-70.374
4569.4	-69.901
4569.5	-70.297
4569.5	-70.084
4569.5	-69.992
4569.5	-70.297
4569.5	-69.885
4569.6	-70.282
4569.6	-70.038
4569.6	-70.221
4569.6	-70.251
4569.6	-69.977
4569.7	-70.328
4569.7	-69.809
4569.7	-70.221
4569.7	-70.084
4569.7	-70.068
4569.8	-70.267
4569.8	-69.855
4569.8	-70.312
4569.8	-70.007
4569.8	-70.084
4569.9	-70.175
4569.9	-69.901
4569.9	-70.267
4569.9	-69.87
4569.9	-70.206
4570	-70.099
4570	-69.962
4570	-70.297
4570	-69.839
4570	-70.251
4570.1	-70.038
4570.1	-69.901
4570.1	-70.251
4570.1	-69.855
4570.1	-70.251
4570.2	-69.977
4570.2	-70.099
4570.2	-70.129
4570.2	-69.809
4570.2	-70.175
4570.3	-69.855
4570.3	-70.114
4570.3	-70.099
4570.3	-69.901
4570.3	-70.282
4570.4	-69.885
4570.4	-70.251
4570.4	-70.114
4570.4	-70.023
4570.4	-70.175
4570.5	-69.717
4570.5	-70.221
4570.5	-70.068
4570.5	-69.962
4570.5	-70.16
4570.6	-69.778
4570.6	-70.19
4570.6	-69.916
4570.6	-70.038
4570.6	-70.129
4570.7	-69.778
4570.7	-70.251
4570.7	-69.885
4570.7	-70.099
4570.7	-70.053
4570.8	-69.778
4570.8	-70.099
4570.8	-69.748
4570.8	-70.038
4570.8	-69.931
4570.9	-69.778
4570.9	-70.19
4570.9	-69.717
4570.9	-70.145
4570.9	-70.007
4571	-69.87
4571	-70.19
4571	-69.702
4571	-70.145
4571	-69.977
4571.1	-69.901
4571.1	-70.16
4571.1	-69.778
4571.1	-70.221
4571.1	-69.901
4571.2	-69.901
4571.2	-70.114
4571.2	-69.748
4571.2	-70.16
4571.2	-69.885
4571.3	-69.885
4571.3	-70.038
4571.3	-69.702
4571.3	-70.114
4571.3	-69.885
4571.4	-69.931
4571.4	-70.038
4571.4	-69.717
4571.4	-70.16
4571.4	-69.901
4571.5	-69.992
4571.5	-70.16
4571.5	-69.794
4571.5	-70.236
4571.5	-69.885
4571.6	-70.007
4571.6	-70.084
4571.6	-69.733
4571.6	-70.114
4571.6	-69.778
4571.7	-70.007
4571.7	-70.053
4571.7	-69.748
4571.7	-70.206
4571.7	-69.763
4571.8	-70.023
4571.8	-70.114
4571.8	-69.702
4571.8	-70.129
4571.8	-69.778
4571.9	-69.855
4571.9	-70.023
4571.9	-69.748
4571.9	-70.114
4571.9	-69.885
4572	-69.977
4572	-70.007
4572	-69.717
4572	-70.175
4572	-69.809
4572.1	-69.87
4572.1	-69.992
4572.1	-69.534
4572.1	-70.053
4572.1	-69.901
4572.2	-69.824
4572.2	-70.068
4572.2	-69.641
4572.2	-69.962
4572.2	-69.839
4572.3	-69.748
4572.3	-69.992
4572.3	-69.565
4572.3	-70.023
4572.3	-69.839
4572.4	-69.763
4572.4	-70.114
4572.4	-69.611
4572.4	-69.931
4572.4	-69.839
4572.5	-69.611
4572.5	-70.099
4572.5	-69.763
4572.5	-70.038
4572.5	-69.977
4572.6	-69.641
4572.6	-70.084
4572.6	-69.763
4572.6	-69.87
4572.6	-69.916
4572.7	-69.519
4572.7	-69.977
4572.7	-69.778
4572.7	-69.778
4572.7	-70.023
4572.8	-69.565
4572.8	-69.962
4572.8	-69.687
4572.8	-69.55
4572.8	-69.962
4572.9	-69.534
4572.9	-69.87
4572.9	-69.885
4572.9	-69.534
4572.9	-70.068
4573	-69.824
4573	-69.901
4573	-69.885
4573	-69.443
4573	-69.855
4573.1	-69.702
4573.1	-69.611
4573.1	-69.962
4573.1	-69.534
4573.1	-69.885
4573.2	-69.824
4573.2	-69.595
4573.2	-69.992
4573.2	-69.656
4573.2	-69.794
4573.3	-69.855
4573.3	-69.595
4573.3	-70.053
4573.3	-69.702
4573.3	-69.778
4573.4	-70.007
4573.4	-69.519
4573.4	-69.962
4573.4	-69.855
4573.4	-69.565
4573.5	-70.023
4573.5	-69.672
4573.5	-69.794
4573.5	-70.007
4573.5	-69.595
4573.6	-69.931
4573.6	-69.702
4573.6	-69.565
4573.6	-69.901
4573.6	-69.55
4573.7	-69.885
4573.7	-69.87
4573.7	-69.504
4573.7	-69.962
4573.7	-69.565
4573.8	-69.641
4573.8	-69.931
4573.8	-69.489
4573.8	-69.901
4573.8	-69.778
4573.9	-69.504
4573.9	-70.023
4573.9	-69.687
4573.9	-69.702
4573.9	-69.931
4574	-69.489
4574	-69.931
4574	-69.824
4574	-69.55
4574	-70.038
4574.1	-69.717
4574.1	-69.748
4574.1	-69.931
4574.1	-69.504
4574.1	-69.87
4574.2	-69.763
4574.2	-69.534
4574.2	-69.977
4574.2	-69.611
4574.2	-69.641
4574.3	-69.946
4574.3	-69.473
4574.3	-69.901
4574.3	-69.839
4574.3	-69.443
4574.4	-69.962
4574.4	-69.641
4574.4	-69.565
4574.4	-69.946
4574.4	-69.489
4574.5	-69.809
4574.5	-69.839
4574.5	-69.489
4574.5	-69.962
4574.5	-69.733
4574.6	-69.565
4574.6	-69.931
4574.6	-69.58
4574.6	-69.824
4574.6	-69.962
4574.7	-69.58
4574.7	-70.007
4574.7	-69.778
4574.7	-69.519
4574.7	-69.916
4574.8	-69.534
4574.8	-69.58
4574.8	-69.855
4574.8	-69.412
4574.8	-69.855
4574.9	-69.901
4574.9	-69.427
4574.9	-69.901
4574.9	-69.595
4574.9	-69.473
4575	-69.931
4575	-69.58
4575	-69.748
4575	-69.885
4575	-69.489
4575.1	-69.916
4575.1	-69.733
4575.1	-69.565
4575.1	-69.946
4575.1	-69.504
4575.2	-69.778
4575.2	-69.809
4575.2	-69.458
4575.2	-69.931
4575.2	-69.626
4575.3	-69.55
4575.3	-69.855
4575.3	-69.427
4575.3	-69.87
4575.3	-69.58
4575.4	-69.565
4575.4	-69.778
4575.4	-69.412
4575.4	-69.824
4575.4	-69.611
4575.5	-69.641
4575.5	-69.656
4575.5	-69.321
4575.5	-69.748
4575.5	-69.366
4575.6	-69.748
4575.6	-69.55
4575.6	-69.565
4575.6	-69.672
4575.6	-69.397
4575.7	-69.809
4575.7	-69.412
4575.7	-69.809
4575.7	-69.412
4575.7	-69.687
4575.8	-69.626
4575.8	-69.672
4575.8	-69.687
4575.8	-69.534
4575.8	-69.717
4575.9	-69.427
4575.9	-69.809
4575.9	-69.412
4575.9	-69.794
4575.9	-69.412
4576	-69.717
4576	-69.458
4576	-69.702
4576	-69.504
4576	-69.58
4576.1	-69.641
4576.1	-69.565
4576.1	-69.687
4576.1	-69.458
4576.1	-69.809
4576.2	-69.336
4576.2	-69.687
4576.2	-69.336
4576.2	-69.748
4576.2	-69.351
4576.3	-69.748
4576.3	-69.489
4576.3	-69.672
4576.3	-69.58
4576.3	-69.717
4576.4	-69.717
4576.4	-69.565
4576.4	-69.733
4576.4	-69.412
4576.4	-69.763
4576.5	-69.443
4576.5	-69.809
4576.5	-69.382
4576.5	-69.733
4576.5	-69.473
4576.6	-69.611
4576.6	-69.626
4576.6	-69.534
4576.6	-69.763
4576.6	-69.412
4576.7	-69.855
4576.7	-69.427
4576.7	-69.87
4576.7	-69.611
4576.7	-69.595
4576.8	-69.55
4576.8	-69.382
4576.8	-69.687
4576.8	-69.336
4576.8	-69.839
4576.9	-69.382
4576.9	-69.687
4576.9	-69.611
4576.9	-69.641
4576.9	-69.702
4577	-69.382
4577	-69.809
4577	-69.351
4577	-69.778
4577	-69.534
4577.1	-69.717
4577.1	-69.641
4577.1	-69.412
4577.1	-69.748
4577.1	-69.321
4577.2	-69.855
4577.2	-69.534
4577.2	-69.641
4577.2	-69.702
4577.2	-69.427
4577.3	-69.778
4577.3	-69.397
4577.3	-69.824
4577.3	-69.504
4577.3	-69.687
4577.4	-69.717
4577.4	-69.443
4577.4	-69.824
4577.4	-69.336
4577.4	-69.733
4577.5	-69.489
4577.5	-69.611
4577.5	-69.687
4577.5	-69.366
4577.5	-69.809
4577.6	-69.382
4577.6	-69.717
4577.6	-69.58
4577.6	-69.458
4577.6	-69.672
4577.7	-69.29
4577.7	-69.778
4577.7	-69.382
4577.7	-69.656
4577.7	-69.702
4577.8	-69.382
4577.8	-69.733
4577.8	-69.351
4577.8	-69.778
4577.8	-69.565
4577.9	-69.611
4577.9	-69.763
4577.9	-69.321
4577.9	-69.824
4577.9	-69.397
4578	-69.702
4578	-69.656
4578	-69.397
4578	-69.717
4578	-69.321
4578.1	-69.778
4578.1	-69.611
4578.1	-69.626
4578.1	-69.748
4578.1	-69.412
4578.2	-69.839
4578.2	-69.443
4578.2	-69.733
4578.2	-69.702
4578.2	-69.489
4578.3	-69.885
4578.3	-69.427
4578.3	-69.824
4578.3	-69.687
4578.3	-69.504
4578.4	-69.763
4578.4	-69.366
4578.4	-69.839
4578.4	-69.55
4578.4	-69.626
4578.5	-69.794
4578.5	-69.473
4578.5	-69.87
4578.5	-69.565
4578.5	-69.748
4578.6	-69.748
4578.6	-69.458
4578.6	-69.855
4578.6	-69.565
4578.6	-69.824
4578.7	-69.748
4578.7	-69.519
4578.7	-69.748
4578.7	-69.321
4578.7	-69.702
4578.8	-69.58
4578.8	-69.519
4578.8	-69.748
4578.8	-69.382
4578.8	-69.87
4578.9	-69.611
4578.9	-69.702
4578.9	-69.794
4578.9	-69.351
4578.9	-69.839
4579	-69.473
4579	-69.641
4579	-69.748
4579	-69.412
4579	-69.839
4579.1	-69.473
4579.1	-69.702
4579.1	-69.626
4579.1	-69.443
4579.1	-69.855
4579.2	-69.427
4579.2	-69.87
4579.2	-69.656
4579.2	-69.534
4579.2	-69.855
4579.3	-69.458
4579.3	-69.809
4579.3	-69.626
4579.3	-69.519
4579.3	-69.778
4579.4	-69.397
4579.4	-69.87
4579.4	-69.565
4579.4	-69.565
4579.4	-69.748
4579.5	-69.366
4579.5	-69.809
4579.5	-69.595
4579.5	-69.58
4579.5	-69.794
4579.6	-69.382
4579.6	-69.839
4579.6	-69.611
4579.6	-69.626
4579.6	-69.763
4579.7	-69.397
4579.7	-69.824
4579.7	-69.595
4579.7	-69.717
4579.7	-69.748
4579.8	-69.473
4579.8	-69.901
4579.8	-69.489
4579.8	-69.656
4579.8	-69.733
4579.9	-69.382
4579.9	-69.824
4579.9	-69.443
4579.9	-69.656
4579.9	-69.748
4580	-69.458
4580	-69.855
4580	-69.473
4580	-69.748
4580	-69.687
4580.1	-69.366
4580.1	-69.87
4580.1	-69.504
4580.1	-69.748
4580.1	-69.733
4580.2	-69.412
4580.2	-69.839
4580.2	-69.55
4580.2	-69.656
4580.2	-69.702
4580.3	-69.366
4580.3	-69.794
4580.3	-69.473
4580.3	-69.656
4580.3	-69.763
4580.4	-69.351
4580.4	-69.809
4580.4	-69.626
4580.4	-69.611
4580.4	-69.717
4580.5	-69.427
4580.5	-69.763
4580.5	-69.458
4580.5	-69.565
4580.5	-69.748
4580.6	-69.305
4580.6	-69.763
4580.6	-69.458
4580.6	-69.412
4580.6	-69.748
4580.7	-69.305
4580.7	-69.763
4580.7	-69.595
4580.7	-69.427
4580.7	-69.717
4580.8	-69.366
4580.8	-69.809
4580.8	-69.565
4580.8	-69.412
4580.8	-69.763
4580.9	-69.382
4580.9	-69.672
4580.9	-69.672
4580.9	-69.427
4580.9	-69.87
4581	-69.382
4581	-69.641
4581	-69.763
4581	-69.351
4581	-69.87
4581.1	-69.504
4581.1	-69.397
4581.1	-69.748
4581.1	-69.382
4581.1	-69.778
4581.2	-69.672
4581.2	-69.443
4581.2	-69.733
4581.2	-69.305
4581.2	-69.717
4581.3	-69.595
4581.3	-69.382
4581.3	-69.778
4581.3	-69.397
4581.3	-69.595
4581.4	-69.687
4581.4	-69.321
4581.4	-69.763
4581.4	-69.519
4581.4	-69.473
4581.5	-69.778
4581.5	-69.351
4581.5	-69.763
4581.5	-69.626
4581.5	-69.397
4581.6	-69.778
4581.6	-69.443
4581.6	-69.717
4581.6	-69.778
4581.6	-69.382
4581.7	-69.824
4581.7	-69.58
4581.7	-69.58
4581.7	-69.763
4581.7	-69.336
4581.8	-69.748
4581.8	-69.611
4581.8	-69.473
4581.8	-69.855
4581.8	-69.519
4581.9	-69.717
4581.9	-69.687
4581.9	-69.366
4581.9	-69.839
4581.9	-69.504
4582	-69.458
4582	-69.809
4582	-69.244
4582	-69.641
4582	-69.641
4582.1	-69.336
4582.1	-69.839
4582.1	-69.473
4582.1	-69.412
4582.1	-69.733
4582.2	-69.321
4582.2	-69.778
4582.2	-69.748
4582.2	-69.397
4582.2	-69.778
4582.3	-69.534
4582.3	-69.611
4582.3	-69.839
4582.3	-69.382
4582.3	-69.748
4582.4	-69.55
4582.4	-69.366
4582.4	-69.794
4582.4	-69.412
4582.4	-69.55
4582.5	-69.672
4582.5	-69.29
4582.5	-69.855
4582.5	-69.717
4582.5	-69.458
4582.6	-69.885
4582.6	-69.427
4582.6	-69.565
4582.6	-69.87
4582.6	-69.336
4582.7	-69.839
4582.7	-69.687
4582.7	-69.366
4582.7	-69.885
4582.7	-69.519
4582.8	-69.55
4582.8	-69.778
4582.8	-69.382
4582.8	-69.748
4582.8	-69.687
4582.9	-69.382
4582.9	-69.916
4582.9	-69.58
4582.9	-69.504
4582.9	-69.87
4583	-69.473
4583	-69.717
4583	-69.778
4583	-69.382
4583	-69.794
4583.1	-69.672
4583.1	-69.458
4583.1	-69.916
4583.1	-69.519
4583.1	-69.626
4583.2	-69.794
4583.2	-69.397
4583.2	-69.794
4583.2	-69.733
4583.2	-69.366
4583.3	-69.855
4583.3	-69.534
4583.3	-69.489
4583.3	-69.901
4583.3	-69.473
4583.4	-69.702
4583.4	-69.763
4583.4	-69.351
4583.4	-69.87
4583.4	-69.641
4583.5	-69.489
4583.5	-69.87
4583.5	-69.382
4583.5	-69.717
4583.5	-69.717
4583.6	-69.427
4583.6	-69.931
4583.6	-69.565
4583.6	-69.778
4583.6	-69.717
4583.7	-69.519
4583.7	-69.824
4583.7	-69.458
4583.7	-69.794
4583.7	-69.519
4583.8	-69.504
4583.8	-69.794
4583.8	-69.412
4583.8	-69.794
4583.8	-69.504
4583.9	-69.687
4583.9	-69.565
4583.9	-69.519
4583.9	-69.717
4583.9	-69.427
4584	-69.855
4584	-69.351
4584	-69.778
4584	-69.504
4584	-69.656
4584.1	-69.58
4584.1	-69.489
4584.1	-69.687
4584.1	-69.473
4584.1	-69.809
4584.2	-69.458
4584.2	-69.901
4584.2	-69.366
4584.2	-69.809
4584.2	-69.427
4584.3	-69.717
4584.3	-69.534
4584.3	-69.733
4584.3	-69.672
4584.3	-69.687
4584.4	-69.763
4584.4	-69.489
4584.4	-69.809
4584.4	-69.458
4584.4	-69.733
4584.5	-69.336
4584.5	-69.778
4584.5	-69.397
4584.5	-69.733
4584.5	-69.412
4584.6	-69.748
4584.6	-69.534
4584.6	-69.717
4584.6	-69.565
4584.6	-69.626
4584.7	-69.656
4584.7	-69.473
4584.7	-69.794
4584.7	-69.504
4584.7	-69.763
4584.8	-69.443
4584.8	-69.794
4584.8	-69.412
4584.8	-69.748
4584.8	-69.519
4584.9	-69.58
4584.9	-69.641
4584.9	-69.427
4584.9	-69.687
4584.9	-69.443
4585	-69.794
4585	-69.382
4585	-69.748
4585	-69.427
4585	-69.656
4585.1	-69.519
4585.1	-69.443
4585.1	-69.748
4585.1	-69.351
4585.1	-69.763
4585.2	-69.382
4585.2	-69.733
4585.2	-69.55
4585.2	-69.687
4585.2	-69.595
4585.3	-69.351
4585.3	-69.702
4585.3	-69.336
4585.3	-69.794
4585.3	-69.489
4585.4	-69.717
4585.4	-69.641
4585.4	-69.489
4585.4	-69.778
4585.4	-69.397
4585.5	-69.794
4585.5	-69.473
4585.5	-69.717
4585.5	-69.519
4585.5	-69.504
4585.6	-69.687
4585.6	-69.382
4585.6	-69.824
4585.6	-69.427
4585.6	-69.763
4585.7	-69.595
4585.7	-69.55
4585.7	-69.702
4585.7	-69.397
4585.7	-69.946
4585.8	-69.397
4585.8	-69.733
4585.8	-69.702
4585.8	-69.504
4585.8	-69.763
4585.9	-69.427
4585.9	-69.794
4585.9	-69.519
4585.9	-69.702
4585.9	-69.687
4586	-69.473
4586	-69.885
4586	-69.443
4586	-69.824
4586	-69.626
4586.1	-69.672
4586.1	-69.733
4586.1	-69.458
4586.1	-69.885
4586.1	-69.504
4586.2	-69.809
4586.2	-69.702
4586.2	-69.473
4586.2	-69.809
4586.2	-69.427
4586.3	-69.778
4586.3	-69.534
4586.3	-69.595
4586.3	-69.672
4586.3	-69.427
4586.4	-69.885
4586.4	-69.473
4586.4	-69.763
4586.4	-69.611
4586.4	-69.489
4586.5	-69.794
4586.5	-69.397
4586.5	-69.885
4586.5	-69.565
4586.5	-69.641
4586.6	-69.748
4586.6	-69.397
4586.6	-69.916
4586.6	-69.473
4586.6	-69.763
4586.7	-69.58
4586.7	-69.412
4586.7	-69.778
4586.7	-69.382
4586.7	-69.672
4586.8	-69.55
4586.8	-69.473
4586.8	-69.641
4586.8	-69.382
4586.8	-69.824
4586.9	-69.458
4586.9	-69.672
4586.9	-69.672
4586.9	-69.305
4586.9	-69.794
4587	-69.443
4587	-69.748
4587	-69.672
4587	-69.504
4587	-69.778
4587.1	-69.351
4587.1	-69.794
4587.1	-69.626
4587.1	-69.55
4587.1	-69.824
4587.2	-69.427
4587.2	-69.824
4587.2	-69.565
4587.2	-69.595
4587.2	-69.687
4587.3	-69.427
4587.3	-69.855
4587.3	-69.489
4587.3	-69.626
4587.3	-69.672
4587.4	-69.397
4587.4	-69.809
4587.4	-69.397
4587.4	-69.702
4587.4	-69.595
4587.5	-69.351
4587.5	-69.748
4587.5	-69.351
4587.5	-69.824
4587.5	-69.55
4587.6	-69.458
4587.6	-69.763
4587.6	-69.321
4587.6	-69.855
4587.6	-69.58
4587.7	-69.595
4587.7	-69.794
4587.7	-69.366
4587.7	-69.839
4587.7	-69.534
4587.8	-69.717
4587.8	-69.717
4587.8	-69.412
4587.8	-69.778
4587.8	-69.412
4587.9	-69.687
4587.9	-69.672
4587.9	-69.427
4587.9	-69.763
4587.9	-69.336
4588	-69.687
4588	-69.656
4588	-69.382
4588	-69.763
4588	-69.397
4588.1	-69.702
4588.1	-69.626
4588.1	-69.473
4588.1	-69.87
4588.1	-69.427
4588.2	-69.748
4588.2	-69.641
4588.2	-69.443
4588.2	-69.839
4588.2	-69.397
4588.3	-69.778
4588.3	-69.656
4588.3	-69.412
4588.3	-69.824
4588.3	-69.412
4588.4	-69.763
4588.4	-69.58
4588.4	-69.427
4588.4	-69.809
4588.4	-69.351
4588.5	-69.763
4588.5	-69.519
4588.5	-69.427
4588.5	-69.626
4588.5	-69.275
4588.6	-69.748
4588.6	-69.58
4588.6	-69.519
4588.6	-69.809
4588.6	-69.412
4588.7	-69.885
4588.7	-69.656
4588.7	-69.504
4588.7	-69.855
4588.7	-69.351
4588.8	-69.717
4588.8	-69.702
4588.8	-69.565
4588.8	-69.809
4588.8	-69.412
4588.9	-69.748
4588.9	-69.595
4588.9	-69.489
4588.9	-69.809
4588.9	-69.366
4589	-69.748
4589	-69.672
4589	-69.366
4589	-69.855
4589	-69.458
4589.1	-69.702
4589.1	-69.626
4589.1	-69.321
4589.1	-69.702
4589.1	-69.427
4589.2	-69.687
4589.2	-69.626
4589.2	-69.321
4589.2	-69.763
4589.2	-69.458
4589.3	-69.641
4589.3	-69.672
4589.3	-69.351
4589.3	-69.763
4589.3	-69.458
4589.4	-69.565
4589.4	-69.794
4589.4	-69.397
4589.4	-69.839
4589.4	-69.611
4589.5	-69.427
4589.5	-69.809
4589.5	-69.458
4589.5	-69.794
4589.5	-69.687
4589.6	-69.412
4589.6	-69.809
4589.6	-69.427
4589.6	-69.733
4589.6	-69.672
4589.7	-69.305
4589.7	-69.885
4589.7	-69.443
4589.7	-69.595
4589.7	-69.748
4589.8	-69.305
4589.8	-69.763
4589.8	-69.55
4589.8	-69.458
4589.8	-69.778
4589.9	-69.351
4589.9	-69.702
4589.9	-69.626
4589.9	-69.382
4589.9	-69.717
4590	-69.351
4590	-69.534
4590	-69.656
4590	-69.26
4590	-69.717
4590.1	-69.519
4590.1	-69.489
4590.1	-69.794
4590.1	-69.382
4590.1	-69.794
4590.2	-69.702
4590.2	-69.336
4590.2	-69.763
4590.2	-69.382
4590.2	-69.504
4590.3	-69.656
4590.3	-69.336
4590.3	-69.733
4590.3	-69.519
4590.3	-69.412
4590.4	-69.733
4590.4	-69.366
4590.4	-69.656
4590.4	-69.58
4590.4	-69.351
4590.5	-69.763
4590.5	-69.489
4590.5	-69.458
4590.5	-69.748
4590.5	-69.26
4590.6	-69.611
4590.6	-69.534
4590.6	-69.244
4590.6	-69.656
4590.6	-69.321
4590.7	-69.412
4590.7	-69.656
4590.7	-69.336
4590.7	-69.763
4590.7	-69.55
4590.8	-69.321
4590.8	-69.733
4590.8	-69.412
4590.8	-69.595
4590.8	-69.733
4590.9	-69.275
4590.9	-69.611
4590.9	-69.534
4590.9	-69.305
4590.9	-69.702
4591	-69.366
4591	-69.427
4591	-69.595
4591	-69.199
4591	-69.672
4591.1	-69.626
4591.1	-69.382
4591.1	-69.748
4591.1	-69.412
4591.1	-69.443
4591.2	-69.641
4591.2	-69.244
4591.2	-69.611
4591.2	-69.473
4591.2	-69.183
4591.3	-69.672
4591.3	-69.397
4591.3	-69.382
4591.3	-69.656
4591.3	-69.199
4591.4	-69.473
4591.4	-69.504
4591.4	-69.153
4591.4	-69.656
4591.4	-69.427
4591.5	-69.275
4591.5	-69.611
4591.5	-69.351
4591.5	-69.534
4591.5	-69.595
4591.6	-69.183
4591.6	-69.534
4591.6	-69.336
4591.6	-69.092
4591.6	-69.55
4591.7	-69.214
4591.7	-69.305
4591.7	-69.534
4591.7	-69.138
4591.7	-69.519
4591.8	-69.489
4591.8	-69.138
4591.8	-69.595
4591.8	-69.275
4591.8	-69.321
4591.9	-69.534
4591.9	-69.092
4591.9	-69.504
4591.9	-69.305
4591.9	-69.183
4592	-69.489
4592	-69.077
4592	-69.504
4592	-69.305
4592	-69.214
4592.1	-69.427
4592.1	-69.061
4592.1	-69.55
4592.1	-69.26
4592.1	-69.366
4592.2	-69.427
4592.2	-69.031
4592.2	-69.55
4592.2	-69.214
4592.2	-69.473
4592.3	-69.26
4592.3	-69.366
4592.3	-69.29
4592.3	-69.138
4592.3	-69.519
4592.4	-69.077
4592.4	-69.504
4592.4	-69.168
4592.4	-69.427
4592.4	-69.29
4592.5	-69.397
4592.5	-69.351
4592.5	-69.199
4592.5	-69.321
4592.5	-69.092
4592.6	-69.382
4592.6	-69.031
4592.6	-69.458
4592.6	-69.046
4592.6	-69.397
4592.7	-69.122
4592.7	-69.443
4592.7	-69.214
4592.7	-69.366
4592.7	-69.214
4592.8	-69.244
4592.8	-69.29
4592.8	-69.168
4592.8	-69.336
4592.8	-69.061
4592.9	-69.427
4592.9	-68.97
4592.9	-69.412
4592.9	-69.092
4592.9	-69.458
4593	-69.122
4593	-69.427
4593	-69.183
4593	-69.26
4593	-69.29
4593.1	-69.153
4593.1	-69.321
4593.1	-69.046
4593.1	-69.351
4593.1	-69.016
4593.2	-69.443
4593.2	-69.046
4593.2	-69.427
4593.2	-69.153
4593.2	-69.321
4593.3	-69.29
4593.3	-69.092
4593.3	-69.397
4593.3	-69.061
4593.3	-69.427
4593.4	-69.061
4593.4	-69.412
4593.4	-69.153
4593.4	-69.366
4593.4	-69.305
4593.5	-69.183
4593.5	-69.366
4593.5	-69
4593.5	-69.382
4593.5	-69.016
4593.6	-69.412
4593.6	-69.168
4593.6	-69.275
4593.6	-69.397
4593.6	-69.077
4593.7	-69.412
4593.7	-69.061
4593.7	-69.397
4593.7	-69.122
4593.7	-69.351
4593.8	-69.29
4593.8	-69.122
4593.8	-69.412
4593.8	-69.016
4593.8	-69.412
4593.9	-69.168
4593.9	-69.351
4593.9	-69.275
4593.9	-69.031
4593.9	-69.275
4594	-68.909
4594	-69.351
4594	-69.168
4594	-69.29
4594	-69.244
4594.1	-69.077
4594.1	-69.443
4594.1	-69.061
4594.1	-69.473
4594.1	-69.199
4594.2	-69.229
4594.2	-69.183
4594.2	-68.97
4594.2	-69.382
4594.2	-69.046
4594.3	-69.412
4594.3	-69.183
4594.3	-69.122
4594.3	-69.336
4594.3	-69.016
4594.4	-69.458
4594.4	-69.107
4594.4	-69.275
4594.4	-69.183
4594.4	-69
4594.5	-69.443
4594.5	-69.107
4594.5	-69.458
4594.5	-69.107
4594.5	-69.199
4594.6	-69.29
4594.6	-69
4594.6	-69.397
4594.6	-69
4594.6	-69.26
4594.7	-69.183
4594.7	-69.046
4594.7	-69.397
4594.7	-68.939
4594.7	-69.29
4594.8	-69.122
4594.8	-69.122
4594.8	-69.305
4594.8	-68.985
4594.8	-69.412
4594.9	-69.092
4594.9	-69.351
4594.9	-69.351
4594.9	-69.138
4594.9	-69.458
4595	-69.016
4595	-69.427
4595	-69.244
4595	-69.199
4595	-69.443
4595.1	-69
4595.1	-69.473
4595.1	-69.092
4595.1	-69.229
4595.1	-69.397
4595.2	-69.016
4595.2	-69.382
4595.2	-69.046
4595.2	-69.29
4595.2	-69.244
4595.3	-69.092
4595.3	-69.427
4595.3	-68.924
4595.3	-69.397
4595.3	-69.244
4595.4	-69.122
4595.4	-69.443
4595.4	-68.985
4595.4	-69.351
4595.4	-69.122
4595.5	-69.305
4595.5	-69.336
4595.5	-69
4595.5	-69.489
4595.5	-69.153
4595.6	-69.275
4595.6	-69.366
4595.6	-69.031
4595.6	-69.427
4595.6	-68.985
4595.7	-69.275
4595.7	-69.168
4595.7	-69.077
4595.7	-69.489
4595.7	-69.031
4595.8	-69.382
4595.8	-69.305
4595.8	-69.092
4595.8	-69.412
4595.8	-69.031
4595.9	-69.397
4595.9	-69.168
4595.9	-69.092
4595.9	-69.29
4595.9	-68.939
4596	-69.397
4596	-69.153
4596	-69.199
4596	-69.321
4596	-68.954
4596.1	-69.412
4596.1	-69.138
4596.1	-69.305
4596.1	-69.382
4596.1	-68.97
4596.2	-69.489
4596.2	-69.061
4596.2	-69.29
4596.2	-69.305
4596.2	-69.016
4596.3	-69.382
4596.3	-69
4596.3	-69.29
4596.3	-69.168
4596.3	-68.848
4596.4	-69.321
4596.4	-68.924
4596.4	-69.214
4596.4	-69.168
4596.4	-68.97
4596.5	-69.336
4596.5	-69.016
4596.5	-69.29
4596.5	-69.168
4596.5	-69.107
4596.6	-69.412
4596.6	-68.924
4596.6	-69.29
4596.6	-69.168
4596.6	-69
4596.7	-69.458
4596.7	-69
4596.7	-69.275
4596.7	-69.199
4596.7	-68.954
4596.8	-69.397
4596.8	-68.985
4596.8	-69.412
4596.8	-69.305
4596.8	-68.97
4596.9	-69.382
4596.9	-68.954
4596.9	-69.275
4596.9	-69.153
4596.9	-68.909
4597	-69.244
4597	-68.863
4597	-69.26
4597	-69.183
4597	-68.909
4597.1	-69.305
4597.1	-68.817
4597.1	-69.153
4597.1	-69.153
4597.1	-68.924
4597.2	-69.275
4597.2	-68.939
4597.2	-69.199
4597.2	-69.214
4597.2	-68.985
4597.3	-69.305
4597.3	-69
4597.3	-69.168
4597.3	-69.199
4597.3	-68.893
4597.4	-69.29
4597.4	-69.031
4597.4	-69.138
4597.4	-69.244
4597.4	-68.863
4597.5	-69.29
4597.5	-69.016
4597.5	-68.954
4597.5	-69.244
4597.5	-68.817
4597.6	-69.29
4597.6	-69.107
4597.6	-68.909
4597.6	-69.26
4597.6	-68.893
4597.7	-69.199
4597.7	-69.061
4597.7	-68.924
4597.7	-69.275
4597.7	-68.787
4597.8	-69.168
4597.8	-69.153
4597.8	-68.863
4597.8	-69.305
4597.8	-69
4597.9	-69.077
4597.9	-69.199
4597.9	-68.787
4597.9	-69.26
4597.9	-69.107
4598	-68.924
4598	-69.199
4598	-68.832
4598	-69.229
4598	-69.077
4598.1	-68.878
4598.1	-69.229
4598.1	-68.832
4598.1	-69.122
4598.1	-69.183
4598.2	-68.939
4598.2	-69.351
4598.2	-69
4598.2	-69.077
4598.2	-69.229
4598.3	-68.771
4598.3	-69.183
4598.3	-69.092
4598.3	-68.954
4598.3	-69.29
4598.4	-68.893
4598.4	-69.138
4598.4	-69.199
4598.4	-68.817
4598.4	-69.229
4598.5	-68.954
4598.5	-68.985
4598.5	-69.244
4598.5	-68.787
4598.5	-69.214
4598.6	-69.016
4598.6	-68.787
4598.6	-69.199
4598.6	-68.878
4598.6	-69.107
4598.7	-69.138
4598.7	-68.802
4598.7	-69.244
4598.7	-68.985
4598.7	-68.878
4598.8	-69.244
4598.8	-68.863
4598.8	-69.214
4598.8	-69.077
4598.8	-68.741
4598.9	-69.214
4598.9	-68.939
4598.9	-68.909
4598.9	-69.336
4598.9	-68.848
4599	-69.229
4599	-69.168
4599	-68.832
4599	-69.305
4599	-68.924
4599.1	-68.97
4599.1	-69.229
4599.1	-68.817
4599.1	-69.229
4599.1	-69.168
4599.2	-68.878
4599.2	-69.275
4599.2	-69
4599.2	-68.97
4599.2	-69.199
4599.3	-68.771
4599.3	-69.168
4599.3	-69.077
4599.3	-68.817
4599.3	-69.336
4599.4	-68.985
4599.4	-69
4599.4	-69.351
4599.4	-68.863
4599.4	-69.321
4599.5	-69.305
4599.5	-68.878
4599.5	-69.366
4599.5	-69.077
4599.5	-68.909
4599.6	-69.305
4599.6	-68.939
4599.6	-69.138
4599.6	-69.199
4599.6	-68.802
4599.7	-69.305
4599.7	-69.092
4599.7	-68.909
4599.7	-69.351
4599.7	-68.97
4599.8	-69.077
4599.8	-69.351
4599.8	-68.909
4599.8	-69.305
4599.8	-69.244
4599.9	-68.848
4599.9	-69.244
4599.9	-69.061
4599.9	-68.985
4599.9	-69.321
4600	-68.939
4600	-69.153
4600	-69.153
4600	-68.817
4600	-69.321
4600.1	-69.061
4600.1	-68.863
4600.1	-69.29
4600.1	-68.909
4600.1	-69.153
4600.2	-69.199
4600.2	-68.878
4600.2	-69.29
4600.2	-68.939
4600.2	-68.97
4600.3	-69.275
4600.3	-68.832
4600.3	-69.321
4600.3	-69.031
4600.3	-69.077
4600.4	-69.26
4600.4	-68.939
4600.4	-69.366
4600.4	-69.107
4600.4	-69.244
4600.5	-69.077
4600.5	-69.107
4600.5	-69.351
4600.5	-68.924
4600.5	-69.336
4600.6	-69
4600.6	-69.199
4600.6	-69.122
4600.6	-69
4600.6	-69.168
4600.7	-68.863
4600.7	-69.183
4600.7	-68.817
4600.7	-69.305
4600.7	-68.893
4600.8	-69.183
4600.8	-69.031
4600.8	-69.122
4600.8	-69.107
4600.8	-69.031
4600.9	-69.275
4600.9	-68.939
4600.9	-69.275
4600.9	-68.893
4600.9	-69.351
4601	-68.954
4601	-69.305
4601	-69
4601	-69.321
4601	-69.046
4601.1	-69.305
4601.1	-69.214
4601.1	-69.183
4601.1	-69.26
4601.1	-69.016
4601.2	-69.214
4601.2	-69.031
4601.2	-69.366
4601.2	-68.939
4601.2	-69.305
4601.3	-68.863
4601.3	-69.229
4601.3	-68.985
4601.3	-69.29
4601.3	-69.107
4601.4	-69.244
4601.4	-69.138
4601.4	-69.107
4601.4	-69.29
4601.4	-69.122
4601.5	-69.366
4601.5	-69
4601.5	-69.397
4601.5	-68.985
4601.5	-69.336
4601.6	-69.153
4601.6	-69.275
4601.6	-69.122
4601.6	-69.016
4601.6	-69.29
4601.7	-68.985
4601.7	-69.336
4601.7	-68.893
4601.7	-69.366
4601.7	-69.077
4601.8	-69.244
4601.8	-69.168
4601.8	-69.016
4601.8	-69.275
4601.8	-68.939
4601.9	-69.351
4601.9	-69.077
4601.9	-69.443
4601.9	-69.122
4601.9	-69.244
4602	-69.214
4602	-68.954
4602	-69.336
4602	-68.909
4602	-69.336
4602.1	-69.061
4602.1	-69.229
4602.1	-69.26
4602.1	-69.107
4602.1	-69.382
4602.2	-68.909
4602.2	-69.351
4602.2	-69.031
4602.2	-69.305
4602.2	-69.26
4602.3	-69.077
4602.3	-69.321
4602.3	-68.878
4602.3	-69.351
4602.3	-69.061
4602.4	-69.305
4602.4	-69.244
4602.4	-69.046
4602.4	-69.366
4602.4	-68.954
4602.5	-69.412
4602.5	-69.107
4602.5	-69.199
4602.5	-69.229
4602.5	-68.893
4602.6	-69.305
4602.6	-68.954
4602.6	-69.351
4602.6	-69.138
4602.6	-69.168
4602.7	-69.29
4602.7	-69.046
4602.7	-69.519
4602.7	-69.077
4602.7	-69.29
4602.8	-69.214
4602.8	-69.016
4602.8	-69.397
4602.8	-68.985
4602.8	-69.397
4602.9	-69.107
4602.9	-69.244
4602.9	-69.305
4602.9	-68.985
4602.9	-69.351
4603	-68.985
4603	-69.321
4603	-69.199
4603	-69.061
4603	-69.397
4603.1	-69
4603.1	-69.351
4603.1	-69.077
4603.1	-69.244
4603.1	-69.305
4603.2	-69.031
4603.2	-69.443
4603.2	-68.97
4603.2	-69.336
4603.2	-69.229
4603.3	-69.046
4603.3	-69.427
4603.3	-68.985
4603.3	-69.336
4603.3	-69.153
4603.4	-69.092
4603.4	-69.26
4603.4	-68.939
4603.4	-69.366
4603.4	-69.016
4603.5	-69.229
4603.5	-69.214
4603.5	-69.031
4603.5	-69.382
4603.5	-68.924
4603.6	-69.244
4603.6	-69.122
4603.6	-69
4603.6	-69.366
4603.6	-68.985
4603.7	-69.458
4603.7	-69.107
4603.7	-69.061
4603.7	-69.229
4603.7	-68.909
4603.8	-69.412
4603.8	-69.061
4603.8	-69.244
4603.8	-69.244
4603.8	-69.016
4603.9	-69.397
4603.9	-68.985
4603.9	-69.305
4603.9	-69.122
4603.9	-68.893
4604	-69.29
4604	-68.878
4604	-69.29
4604	-69.138
4604	-69.092
4604.1	-69.229
4604.1	-68.893
4604.1	-69.366
4604.1	-69.046
4604.1	-69.138
4604.2	-69.244
4604.2	-68.787
4604.2	-69.336
4604.2	-69.031
4604.2	-69.199
4604.3	-69.26
4604.3	-68.909
4604.3	-69.321
4604.3	-68.985
4604.3	-69.244
4604.4	-69.229
4604.4	-69
4604.4	-69.321
4604.4	-68.985
4604.4	-69.29
4604.5	-69.199
4604.5	-68.985
4604.5	-69.336
4604.5	-68.863
4604.5	-69.26
4604.6	-69.153
4604.6	-69
4604.6	-69.305
4604.6	-68.863
4604.6	-69.214
4604.7	-69.077
4604.7	-69.016
4604.7	-69.29
4604.7	-68.863
4604.7	-69.336
4604.8	-69.077
4604.8	-69.077
4604.8	-69.382
4604.8	-68.909
4604.8	-69.351
4604.9	-69.077
4604.9	-69.077
4604.9	-69.29
4604.9	-68.939
4604.9	-69.382
4605	-69.077
4605	-69.168
4605	-69.29
4605	-68.924
4605	-69.397
4605.1	-69.138
4605.1	-69.153
4605.1	-69.214
4605.1	-68.939
4605.1	-69.382
4605.2	-69.031
4605.2	-69.168
4605.2	-69.199
4605.2	-68.832
4605.2	-69.366
4605.3	-69.077
4605.3	-69.153
4605.3	-69.321
4605.3	-68.893
4605.3	-69.29
4605.4	-69.077
4605.4	-69.138
4605.4	-69.275
4605.4	-68.97
4605.4	-69.382
4605.5	-69.031
4605.5	-69.183
4605.5	-69.412
4605.5	-68.939
4605.5	-69.412
4605.6	-69.092
4605.6	-69.046
4605.6	-69.321
4605.6	-68.878
4605.6	-69.351
4605.7	-69.244
4605.7	-69.077
4605.7	-69.336
4605.7	-68.878
4605.7	-69.199
4605.8	-69.153
4605.8	-68.985
4605.8	-69.26
4605.8	-68.939
4605.8	-69.29
4605.9	-69.168
4605.9	-69.046
4605.9	-69.412
4605.9	-68.909
4605.9	-69.26
4606	-69.244
4606	-68.924
4606	-69.397
4606	-69.077
4606	-69.214
4606.1	-69.229
4606.1	-68.954
4606.1	-69.412
4606.1	-69.138
4606.1	-69.229
4606.2	-69.29
4606.2	-68.909
4606.2	-69.382
4606.2	-69.138
4606.2	-69.031
4606.3	-69.321
4606.3	-68.848
4606.3	-69.29
4606.3	-69.229
4606.3	-69
4606.4	-69.382
4606.4	-68.97
4606.4	-69.229
4606.4	-69.321
4606.4	-68.97
4606.5	-69.473
4606.5	-69.107
4606.5	-69.092
4606.5	-69.366
4606.5	-68.939
4606.6	-69.366
4606.6	-69.199
4606.6	-69
4606.6	-69.321
4606.6	-68.878
4606.7	-69.244
4606.7	-69.275
4606.7	-69.031
4606.7	-69.443
4606.7	-69.046
4606.8	-69.244
4606.8	-69.397
4606.8	-69.016
4606.8	-69.366
4606.8	-69.092
4606.9	-68.848
4606.9	-69.351
4606.9	-69.031
4606.9	-69.305
4606.9	-69.427
4607	-68.939
4607	-69.458
4607	-69.229
4607	-69.138
4607	-69.427
4607.1	-68.954
4607.1	-69.244
4607.1	-69.199
4607.1	-68.97
4607.1	-69.382
4607.2	-69.168
4607.2	-69.214
4607.2	-69.305
4607.2	-69
4607.2	-69.427
4607.3	-69.244
4607.3	-69.077
4607.3	-69.382
4607.3	-68.985
4607.3	-69.199
4607.4	-69.366
4607.4	-68.97
4607.4	-69.397
4607.4	-69.168
4607.4	-69
4607.5	-69.412
4607.5	-69.077
4607.5	-69.275
4607.5	-69.321
4607.5	-68.924
4607.6	-69.351
4607.6	-69.153
4607.6	-69.107
4607.6	-69.458
4607.6	-69.092
4607.7	-69.214
4607.7	-69.321
4607.7	-68.97
4607.7	-69.351
4607.7	-69.077
4607.8	-68.939
4607.8	-69.412
4607.8	-69.061
4607.8	-69.26
4607.8	-69.443
4607.9	-68.939
4607.9	-69.321
4607.9	-69.229
4607.9	-69.046
4607.9	-69.519
4608	-69.229
4608	-69.229
4608	-69.443
4608	-68.985
4608	-69.366
4608.1	-69.366
4608.1	-68.985
4608.1	-69.366
4608.1	-69.031
4608.1	-68.985
4608.2	-69.427
4608.2	-68.954
4608.2	-69.199
4608.2	-69.29
4608.2	-68.832
4608.3	-69.305
4608.3	-69.229
4608.3	-69.061
4608.3	-69.473
4608.3	-69.138
4608.4	-69.168
4608.4	-69.382
4608.4	-68.954
4608.4	-69.351
4608.4	-69.229
4608.5	-69.016
4608.5	-69.382
4608.5	-69.092
4608.5	-69.305
4608.5	-69.382
4608.6	-69
4608.6	-69.427
4608.6	-69.122
4608.6	-69.229
4608.6	-69.351
4608.7	-68.97
4608.7	-69.504
4608.7	-69.153
4608.7	-69.229
4608.7	-69.366
4608.8	-69
4608.8	-69.397
4608.8	-69
4608.8	-69.26
4608.8	-69.138
4608.9	-69.061
4608.9	-69.351
4608.9	-68.954
4608.9	-69.382
4608.9	-69.016
4609	-69.229
4609	-69.153
4609	-69.168
4609	-69.26
4609	-68.97
4609.1	-69.427
4609.1	-68.97
4609.1	-69.397
4609.1	-69.046
4609.1	-69.275
4609.2	-69.077
4609.2	-69.244
4609.2	-69.214
4609.2	-69.107
4609.2	-69.351
4609.3	-69.077
4609.3	-69.397
4609.3	-69.046
4609.3	-69.443
4609.3	-68.985
4609.4	-69.366
4609.4	-69.061
4609.4	-69.29
4609.4	-69.077
4609.4	-69.26
4609.5	-69.183
4609.5	-69.26
4609.5	-69.29
4609.5	-69.153
4609.5	-69.26
4609.6	-68.97
4609.6	-69.351
4609.6	-69.016
4609.6	-69.427
4609.6	-69.046
4609.7	-69.427
4609.7	-69.077
4609.7	-69.473
4609.7	-69.168
4609.7	-69.336
4609.8	-69.26
4609.8	-69.107
4609.8	-69.26
4609.8	-69.061
4609.8	-69.489
4609.9	-69.046
4609.9	-69.489
4609.9	-69.061
4609.9	-69.366
4609.9	-69.199
4610	-69.275
4610	-69.336
4610	-69.061
4610	-69.382
4610	-68.954
4610.1	-69.412
4610.1	-69.107
4610.1	-69.397
4610.1	-69.183
4610.1	-69.183
4610.2	-69.275
4610.2	-69.077
4610.2	-69.443
4610.2	-69.061
4610.2	-69.427
4610.3	-69.031
4610.3	-69.229
4610.3	-69.229
4610.3	-69.077
4610.3	-69.412
4610.4	-69.061
4610.4	-69.397
4610.4	-69.107
4610.4	-69.366
4610.4	-69.26
4610.5	-69.153
4610.5	-69.336
4610.5	-68.954
4610.5	-69.443
4610.5	-69.107
4610.6	-69.473
4610.6	-69.26
4610.6	-69.153
4610.6	-69.397
4610.6	-69.031
4610.7	-69.427
4610.7	-69.046
4610.7	-69.305
4610.7	-69.214
4610.7	-68.97
4610.8	-69.336
4610.8	-68.985
4610.8	-69.458
4610.8	-69.107
4610.8	-69.351
4610.9	-69.305
4610.9	-69.214
4610.9	-69.519
4610.9	-69.077
4610.9	-69.458
4611	-69.122
4611	-69.183
4611	-69.382
4611	-69.031
4611	-69.427
4611.1	-69.016
4611.1	-69.382
4611.1	-69.26
4611.1	-69.107
4611.1	-69.412
4611.2	-69
4611.2	-69.427
4611.2	-69.183
4611.2	-69.336
4611.2	-69.366
4611.3	-69.107
4611.3	-69.473
4611.3	-69.046
4611.3	-69.427
4611.3	-69.214
4611.4	-69.092
4611.4	-69.473
4611.4	-69.016
4611.4	-69.473
4611.4	-69.244
4611.5	-69.321
4611.5	-69.489
4611.5	-69.138
4611.5	-69.504
4611.5	-69.199
4611.6	-69.427
4611.6	-69.321
4611.6	-69.153
4611.6	-69.565
4611.6	-69.092
4611.7	-69.519
4611.7	-69.305
4611.7	-69.183
4611.7	-69.458
4611.7	-68.985
4611.8	-69.427
4611.8	-69.122
4611.8	-69.366
4611.8	-69.351
4611.8	-69.107
4611.9	-69.595
4611.9	-69.199
4611.9	-69.504
4611.9	-69.427
4611.9	-69.077
4612	-69.427
4612	-69.031
4612	-69.443
4612	-69.29
4612	-69.168
4612.1	-69.412
4612.1	-69.031
4612.1	-69.504
4612.1	-69.275
4612.1	-69.321
4612.2	-69.382
4612.2	-69
4612.2	-69.489
4612.2	-69.199
4612.2	-69.473
4612.3	-69.473
4612.3	-69.153
4612.3	-69.58
4612.3	-69.199
4612.3	-69.412
4612.4	-69.351
4612.4	-69.092
4612.4	-69.443
4612.4	-69.046
4612.4	-69.504
4612.5	-69.397
4612.5	-69.29
4612.5	-69.595
4612.5	-69.122
4612.5	-69.504
4612.6	-69.29
4612.6	-69.183
4612.6	-69.443
4612.6	-69.077
4612.6	-69.489
4612.7	-69.275
4612.7	-69.336
4612.7	-69.519
4612.7	-69.107
4612.7	-69.504
4612.8	-69.199
4612.8	-69.321
4612.8	-69.443
4612.8	-69.138
4612.8	-69.58
4612.9	-69.183
4612.9	-69.412
4612.9	-69.427
4612.9	-69.153
4612.9	-69.641
4613	-69.29
4613	-69.427
4613	-69.473
4613	-69.199
4613	-69.611
4613.1	-69.229
4613.1	-69.489
4613.1	-69.397
4613.1	-69.138
4613.1	-69.55
4613.2	-69.168
4613.2	-69.458
4613.2	-69.412
4613.2	-69.199
4613.2	-69.534
4613.3	-69.153
4613.3	-69.534
4613.3	-69.443
4613.3	-69.244
4613.3	-69.58
4613.4	-69.092
4613.4	-69.489
4613.4	-69.412
4613.4	-69.168
4613.4	-69.565
4613.5	-69.153
4613.5	-69.473
4613.5	-69.412
4613.5	-69.214
4613.5	-69.611
4613.6	-69.168
4613.6	-69.489
4613.6	-69.443
4613.6	-69.183
4613.6	-69.626
4613.7	-69.244
4613.7	-69.519
4613.7	-69.458
4613.7	-69.031
4613.7	-69.489
4613.8	-69.229
4613.8	-69.412
4613.8	-69.458
4613.8	-69.092
4613.8	-69.489
4613.9	-69.214
4613.9	-69.443
4613.9	-69.443
4613.9	-69.092
4613.9	-69.519
4614	-69.229
4614	-69.427
4614	-69.534
4614	-69.168
4614	-69.626
4614.1	-69.366
4614.1	-69.397
4614.1	-69.641
4614.1	-69.199
4614.1	-69.565
4614.2	-69.336
4614.2	-69.229
4614.2	-69.565
4614.2	-69.168
4614.2	-69.534
4614.3	-69.473
4614.3	-69.26
4614.3	-69.656
4614.3	-69.244
4614.3	-69.58
4614.4	-69.504
4614.4	-69.199
4614.4	-69.702
4614.4	-69.29
4614.4	-69.321
4614.5	-69.534
4614.5	-69.077
4614.5	-69.595
4614.5	-69.366
4614.5	-69.26
4614.6	-69.565
4614.6	-69.214
4614.6	-69.641
4614.6	-69.427
4614.6	-69.305
4614.7	-69.717
4614.7	-69.275
4614.7	-69.519
4614.7	-69.55
4614.7	-69.138
4614.8	-69.58
4614.8	-69.336
4614.8	-69.427
4614.8	-69.595
4614.8	-69.214
4614.9	-69.656
4614.9	-69.473
4614.9	-69.275
4614.9	-69.611
4614.9	-69.244
4615	-69.534
4615	-69.534
4615	-69.183
4615	-69.717
4615	-69.412
4615.1	-69.427
4615.1	-69.55
4615.1	-69.183
4615.1	-69.595
4615.1	-69.412
4615.2	-69.305
4615.2	-69.687
4615.2	-69.305
4615.2	-69.489
4615.2	-69.504
4615.3	-69.153
4615.3	-69.565
4615.3	-69.321
4615.3	-69.305
4615.3	-69.55
4615.4	-69.092
4615.4	-69.519
4615.4	-69.489
4615.4	-69.275
4615.4	-69.672
4615.5	-69.351
4615.5	-69.412
4615.5	-69.565
4615.5	-69.138
4615.5	-69.55
4615.6	-69.519
4615.6	-69.199
4615.6	-69.641
4615.6	-69.336
4615.6	-69.412
4615.7	-69.672
4615.7	-69.214
4615.7	-69.595
4615.7	-69.427
4615.7	-69.138
4615.8	-69.595
4615.8	-69.305
4615.8	-69.534
4615.8	-69.595
4615.8	-69.153
4615.9	-69.656
4615.9	-69.489
4615.9	-69.199
4615.9	-69.656
4615.9	-69.336
4616	-69.366
4616	-69.641
4616	-69.229
4616	-69.656
4616	-69.55
4616.1	-69.229
4616.1	-69.656
4616.1	-69.382
4616.1	-69.366
4616.1	-69.748
4616.2	-69.305
4616.2	-69.702
4616.2	-69.626
4616.2	-69.351
4616.2	-69.824
4616.3	-69.504
4616.3	-69.29
4616.3	-69.58
4616.3	-69.29
4616.3	-69.473
4616.4	-69.565
4616.4	-69.153
4616.4	-69.641
4616.4	-69.473
4616.4	-69.275
4616.5	-69.778
4616.5	-69.427
4616.5	-69.397
4616.5	-69.687
4616.5	-69.26
4616.6	-69.595
4616.6	-69.656
4616.6	-69.26
4616.6	-69.687
4616.6	-69.504
4616.7	-69.305
4616.7	-69.717
4616.7	-69.366
4616.7	-69.443
4616.7	-69.504
4616.8	-69.107
4616.8	-69.565
4616.8	-69.458
4616.8	-69.305
4616.8	-69.687
4616.9	-69.214
4616.9	-69.611
4616.9	-69.534
4616.9	-69.29
4616.9	-69.717
4617	-69.244
4617	-69.504
4617	-69.397
4617	-69.229
4617	-69.672
4617.1	-69.305
4617.1	-69.641
4617.1	-69.473
4617.1	-69.397
4617.1	-69.656
4617.2	-69.26
4617.2	-69.733
4617.2	-69.321
4617.2	-69.565
4617.2	-69.427
4617.3	-69.504
4617.3	-69.626
4617.3	-69.351
4617.3	-69.717
4617.3	-69.244
4617.4	-69.641
4617.4	-69.305
4617.4	-69.58
4617.4	-69.443
4617.4	-69.519
4617.5	-69.55
4617.5	-69.351
4617.5	-69.626
4617.5	-69.29
4617.5	-69.656
4617.6	-69.229
4617.6	-69.672
4617.6	-69.321
4617.6	-69.717
4617.6	-69.534
4617.7	-69.672
4617.7	-69.489
4617.7	-69.55
4617.7	-69.55
4617.7	-69.534
4617.8	-69.55
4617.8	-69.275
4617.8	-69.611
4617.8	-69.351
4617.8	-69.748
4617.9	-69.382
4617.9	-69.687
4617.9	-69.336
4617.9	-69.595
4617.9	-69.366
4618	-69.626
4618	-69.443
4618	-69.473
4618	-69.55
4618	-69.305
4618.1	-69.58
4618.1	-69.26
4618.1	-69.656
4618.1	-69.183
4618.1	-69.595
4618.2	-69.29
4618.2	-69.626
4618.2	-69.565
4618.2	-69.595
4618.2	-69.656
4618.3	-69.366
4618.3	-69.687
4618.3	-69.29
4618.3	-69.672
4618.3	-69.336
4618.4	-69.58
4618.4	-69.412
4618.4	-69.489
4618.4	-69.626
4618.4	-69.382
4618.5	-69.656
4618.5	-69.26
4618.5	-69.656
4618.5	-69.29
4618.5	-69.611
4618.6	-69.504
4618.6	-69.412
4618.6	-69.687
4618.6	-69.275
4618.6	-69.656
4618.7	-69.305
4618.7	-69.58
4618.7	-69.351
4618.7	-69.519
4618.7	-69.519
4618.8	-69.321
4618.8	-69.687
4618.8	-69.26
4618.8	-69.626
4618.8	-69.366
4618.9	-69.489
4618.9	-69.58
4618.9	-69.29
4618.9	-69.656
4618.9	-69.26
4619	-69.641
4619	-69.412
4619	-69.504
4619	-69.58
4619	-69.336
4619.1	-69.672
4619.1	-69.229
4619.1	-69.595
4619.1	-69.473
4619.1	-69.458
4619.2	-69.611
4619.2	-69.275
4619.2	-69.717
4619.2	-69.336
4619.2	-69.626
4619.3	-69.534
4619.3	-69.351
4619.3	-69.687
4619.3	-69.199
4619.3	-69.702
4619.4	-69.443
4619.4	-69.534
4619.4	-69.58
4619.4	-69.305
4619.4	-69.626
4619.5	-69.244
4619.5	-69.595
4619.5	-69.427
4619.5	-69.336
4619.5	-69.595
4619.6	-69.168
4619.6	-69.717
4619.6	-69.351
4619.6	-69.519
4619.6	-69.565
4619.7	-69.244
4619.7	-69.641
4619.7	-69.29
4619.7	-69.595
4619.7	-69.443
4619.8	-69.321
4619.8	-69.58
4619.8	-69.214
4619.8	-69.702
4619.8	-69.412
4619.9	-69.443
4619.9	-69.58
4619.9	-69.168
4619.9	-69.611
4619.9	-69.26
4620	-69.489
4620	-69.473
4620	-69.336
4620	-69.611
4620	-69.229
4620.1	-69.702
4620.1	-69.427
4620.1	-69.412
4620.1	-69.717
4620.1	-69.153
4620.2	-69.656
4620.2	-69.412
4620.2	-69.458
4620.2	-69.565
4620.2	-69.275
4620.3	-69.672
4620.3	-69.29
4620.3	-69.55
4620.3	-69.458
4620.3	-69.229
4620.4	-69.656
4620.4	-69.26
4620.4	-69.626
4620.4	-69.397
4620.4	-69.321
4620.5	-69.595
4620.5	-69.153
4620.5	-69.611
4620.5	-69.366
4620.5	-69.336
4620.6	-69.55
4620.6	-69.183
4620.6	-69.611
4620.6	-69.336
4620.6	-69.473
4620.7	-69.534
4620.7	-69.229
4620.7	-69.611
4620.7	-69.214
4620.7	-69.443
4620.8	-69.534
4620.8	-69.229
4620.8	-69.656
4620.8	-69.244
4620.8	-69.55
4620.9	-69.504
4620.9	-69.214
4620.9	-69.641
4620.9	-69.183
4620.9	-69.519
4621	-69.412
4621	-69.321
4621	-69.595
4621	-69.138
4621	-69.55
4621.1	-69.244
4621.1	-69.26
4621.1	-69.504
4621.1	-69.138
4621.1	-69.656
4621.2	-69.412
4621.2	-69.351
4621.2	-69.656
4621.2	-69.29
4621.2	-69.641
4621.3	-69.412
4621.3	-69.443
4621.3	-69.504
4621.3	-69.183
4621.3	-69.611
4621.4	-69.366
4621.4	-69.489
4621.4	-69.565
4621.4	-69.122
4621.4	-69.58
4621.5	-69.26
4621.5	-69.382
4621.5	-69.473
4621.5	-69.183
4621.5	-69.55
4621.6	-69.244
4621.6	-69.489
4621.6	-69.473
4621.6	-69.199
4621.6	-69.611
4621.7	-69.244
4621.7	-69.489
4621.7	-69.489
4621.7	-69.138
4621.7	-69.534
4621.8	-69.199
4621.8	-69.427
4621.8	-69.473
4621.8	-69.183
4621.8	-69.595
4621.9	-69.244
4621.9	-69.412
4621.9	-69.534
4621.9	-69.153
4621.9	-69.611
4622	-69.29
4622	-69.412
4622	-69.489
4622	-69.183
4622	-69.595
4622.1	-69.366
4622.1	-69.458
4622.1	-69.473
4622.1	-69.153
4622.1	-69.626
4622.2	-69.336
4622.2	-69.366
4622.2	-69.534
4622.2	-69.153
4622.2	-69.595
4622.3	-69.321
4622.3	-69.351
4622.3	-69.641
4622.3	-69.183
4622.3	-69.534
4622.4	-69.382
4622.4	-69.305
4622.4	-69.55
4622.4	-69.153
4622.4	-69.565
4622.5	-69.382
4622.5	-69.214
4622.5	-69.565
4622.5	-69.214
4622.5	-69.534
4622.6	-69.382
4622.6	-69.138
4622.6	-69.641
4622.6	-69.26
4622.6	-69.58
4622.7	-69.687
4622.7	-69.29
4622.7	-69.626
4622.7	-69.275
4622.7	-69.336
4622.8	-69.55
4622.8	-69.153
4622.8	-69.611
4622.8	-69.321
4622.8	-69.305
4622.9	-69.687
4622.9	-69.214
4622.9	-69.55
4622.9	-69.427
4622.9	-69.183
4623	-69.611
4623	-69.351
4623	-69.519
4623	-69.519
4623	-69.153
4623.1	-69.55
4623.1	-69.321
4623.1	-69.366
4623.1	-69.565
4623.1	-69.153
4623.2	-69.519
4623.2	-69.366
4623.2	-69.26
4623.2	-69.611
4623.2	-69.183
4623.3	-69.489
4623.3	-69.443
4623.3	-69.168
4623.3	-69.641
4623.3	-69.29
4623.4	-69.305
4623.4	-69.489
4623.4	-69.031
4623.4	-69.519
4623.4	-69.443
4623.5	-69.26
4623.5	-69.611
4623.5	-69.229
4623.5	-69.382
4623.5	-69.489
4623.6	-69.153
4623.6	-69.595
4623.6	-69.321
4623.6	-69.214
4623.6	-69.58
4623.7	-69.214
4623.7	-69.656
4623.7	-69.55
4623.7	-69.199
4623.7	-69.595
4623.8	-69.397
4623.8	-69.397
4623.8	-69.595
4623.8	-69.107
4623.8	-69.427
4623.9	-69.26
4623.9	-69.153
4623.9	-69.626
4623.9	-69.275
4623.9	-69.427
4624	-69.58
4624	-69.107
4624	-69.611
4624	-69.473
4624	-69.183
4624.1	-69.641
4624.1	-69.229
4624.1	-69.305
4624.1	-69.611
4624.1	-69.153
4624.2	-69.565
4624.2	-69.427
4624.2	-69.138
4624.2	-69.565
4624.2	-69.321
4624.3	-69.336
4624.3	-69.504
4624.3	-69.138
4624.3	-69.565
4624.3	-69.443
4624.4	-69.229
4624.4	-69.672
4624.4	-69.29
4624.4	-69.351
4624.4	-69.534
4624.5	-69.122
4624.5	-69.504
4624.5	-69.397
4624.5	-69.077
4624.5	-69.611
4624.6	-69.366
4624.6	-69.305
4624.6	-69.717
4624.6	-69.199
4624.6	-69.412
4624.7	-69.458
4624.7	-69.077
4624.7	-69.611
4624.7	-69.382
4624.7	-69.138
4624.8	-69.733
4624.8	-69.336
4624.8	-69.427
4624.8	-69.672
4624.8	-69.138
4624.9	-69.458
4624.9	-69.321
4624.9	-69.046
4624.9	-69.58
4624.9	-69.412
4625	-69.321
4625	-69.702
4625	-69.26
4625	-69.443
4625	-69.534
4625.1	-69.061
4625.1	-69.519
4625.1	-69.275
4625.1	-69.092
4625.1	-69.595
4625.2	-69.229
4625.2	-69.458
4625.2	-69.504
4625.2	-69.138
4625.2	-69.519
4625.3	-69.153
4625.3	-69.29
4625.3	-69.443
4625.3	-69.107
4625.3	-69.611
4625.4	-69.29
4625.4	-69.366
4625.4	-69.473
4625.4	-69.107
4625.4	-69.519
4625.5	-69.199
4625.5	-69.412
4625.5	-69.412
4625.5	-69.244
4625.5	-69.565
4625.6	-69.214
4625.6	-69.611
4625.6	-69.275
4625.6	-69.443
4625.6	-69.336
4625.7	-69.183
4625.7	-69.473
4625.7	-69.168
4625.7	-69.504
4625.7	-69.199
4625.8	-69.519
4625.8	-69.244
4625.8	-69.412
4625.8	-69.336
4625.8	-69.397
4625.9	-69.366
4625.9	-69.199
4625.9	-69.443
4625.9	-69.107
4625.9	-69.473
4626	-69.046
4626	-69.504
4626	-69.168
4626	-69.519
4626	-69.214
4626.1	-69.473
4626.1	-69.275
4626.1	-69.458
4626.1	-69.366
4626.1	-69.29
4626.2	-69.489
4626.2	-69.26
4626.2	-69.519
4626.2	-69.244
4626.2	-69.534
4626.3	-69.092
4626.3	-69.489
4626.3	-69.061
4626.3	-69.366
4626.3	-69.168
4626.4	-69.443
4626.4	-69.305
4626.4	-69.366
4626.4	-69.397
4626.4	-69.199
4626.5	-69.489
4626.5	-69.153
4626.5	-69.55
4626.5	-69.107
4626.5	-69.534
4626.6	-69.275
4626.6	-69.519
4626.6	-69.351
4626.6	-69.397
4626.6	-69.382
4626.7	-69.046
4626.7	-69.489
4626.7	-69.138
4626.7	-69.565
4626.7	-69.183
4626.8	-69.473
4626.8	-69.351
4626.8	-69.351
4626.8	-69.443
4626.8	-69.153
4626.9	-69.504
4626.9	-69.016
4626.9	-69.458
4626.9	-69.29
4626.9	-69.427
4627	-69.427
4627	-69.244
4627	-69.412
4627	-69.092
4627	-69.519
4627.1	-69.168
4627.1	-69.565
4627.1	-69.382
4627.1	-69.26
4627.1	-69.489
4627.2	-69.153
4627.2	-69.55
4627.2	-69.199
4627.2	-69.427
4627.2	-69.366
4627.3	-69.321
4627.3	-69.504
4627.3	-69.183
4627.3	-69.595
4627.3	-69.122
4627.4	-69.473
4627.4	-69.397
4627.4	-69.26
4627.4	-69.534
4627.4	-69.077
4627.5	-69.427
4627.5	-69.183
4627.5	-69.412
4627.5	-69.366
4627.5	-69.168
4627.6	-69.489
4627.6	-69.077
4627.6	-69.58
4627.6	-69.397
4627.6	-69.397
4627.7	-69.443
4627.7	-69.031
4627.7	-69.443
4627.7	-69.077
4627.7	-69.397
4627.8	-69.29
4627.8	-69.168
4627.8	-69.351
4627.8	-69.031
4627.8	-69.519
4627.9	-69.183
4627.9	-69.412
4627.9	-69.382
4627.9	-69.031
4627.9	-69.534
4628	-69.107
4628	-69.534
4628	-69.412
4628	-69.26
4628	-69.382
4628.1	-69
4628.1	-69.443
4628.1	-69.214
4628.1	-69.321
4628.1	-69.321
4628.2	-69.061
4628.2	-69.534
4628.2	-69.138
4628.2	-69.489
4628.2	-69.366
4628.3	-69.168
4628.3	-69.489
4628.3	-69.077
4628.3	-69.58
4628.3	-69.275
4628.4	-69.351
4628.4	-69.504
4628.4	-69.092
4628.4	-69.534
4628.4	-69.199
4628.5	-69.321
4628.5	-69.29
4628.5	-69.046
4628.5	-69.473
4628.5	-69.122
4628.6	-69.504
4628.6	-69.382
4628.6	-69.229
4628.6	-69.504
4628.6	-69.168
4628.7	-69.534
4628.7	-69.229
4628.7	-69.29
4628.7	-69.458
4628.7	-69.046
4628.8	-69.58
4628.8	-69.214
4628.8	-69.351
4628.8	-69.351
4628.8	-69.016
4628.9	-69.458
4628.9	-69.214
4628.9	-69.489
4628.9	-69.397
4628.9	-69.153
4629	-69.534
4629	-69.046
4629	-69.473
4629	-69.351
4629	-69.153
4629.1	-69.489
4629.1	-69.031
4629.1	-69.489
4629.1	-69.29
4629.1	-69.275
4629.2	-69.504
4629.2	-69.122
4629.2	-69.504
4629.2	-69.183
4629.2	-69.397
4629.3	-69.504
4629.3	-69.122
4629.3	-69.534
4629.3	-69.138
4629.3	-69.458
4629.4	-69.458
4629.4	-69.138
4629.4	-69.626
4629.4	-69.183
4629.4	-69.336
4629.5	-69.366
4629.5	-69.153
4629.5	-69.458
4629.5	-69.031
4629.5	-69.305
4629.6	-69.244
4629.6	-69.016
4629.6	-69.458
4629.6	-69.046
4629.6	-69.427
4629.7	-69.305
4629.7	-69.061
4629.7	-69.427
4629.7	-69.061
4629.7	-69.336
4629.8	-69.29
4629.8	-69.138
4629.8	-69.473
4629.8	-69.046
4629.8	-69.427
4629.9	-69.275
4629.9	-69.138
4629.9	-69.412
4629.9	-69.046
4629.9	-69.458
4630	-69.244
4630	-69.092
4630	-69.427
4630	-68.954
4630	-69.412
4630.1	-69.244
4630.1	-69.107
4630.1	-69.519
4630.1	-69
4630.1	-69.443
4630.2	-69.382
4630.2	-69.107
4630.2	-69.351
4630.2	-68.954
4630.2	-69.29
4630.3	-69.168
4630.3	-69.031
4630.3	-69.382
4630.3	-69.031
4630.3	-69.336
4630.4	-69.168
4630.4	-69.077
4630.4	-69.443
4630.4	-69.031
4630.4	-69.382
4630.5	-69.275
4630.5	-69.077
4630.5	-69.504
4630.5	-69.107
4630.5	-69.366
4630.6	-69.321
4630.6	-68.924
4630.6	-69.321
4630.6	-69.031
4630.6	-69.214
4630.7	-69.229
4630.7	-68.985
4630.7	-69.427
4630.7	-69.122
4630.7	-69.244
4630.8	-69.305
4630.8	-68.924
4630.8	-69.382
4630.8	-69
4630.8	-69.046
4630.9	-69.336
4630.9	-68.893
4630.9	-69.366
4630.9	-69.138
4630.9	-69.061
4631	-69.382
4631	-68.985
4631	-69.351
4631	-69.183
4631	-68.954
4631.1	-69.382
4631.1	-69.046
4631.1	-69.305
4631.1	-69.397
4631.1	-69
4631.2	-69.382
4631.2	-69.122
4631.2	-69.244
4631.2	-69.412
4631.2	-69.077
4631.3	-69.427
4631.3	-69.244
4631.3	-69.138
4631.3	-69.397
4631.3	-68.939
4631.4	-69.351
4631.4	-69.122
4631.4	-68.924
4631.4	-69.427
4631.4	-68.985
4631.5	-69.275
4631.5	-69.275
4631.5	-68.893
4631.5	-69.321
4631.5	-69.138
4631.6	-69.183
4631.6	-69.382
4631.6	-68.939
4631.6	-69.305
4631.6	-69.153
4631.7	-68.985
4631.7	-69.321
4631.7	-68.863
4631.7	-69.138
4631.7	-69.153
4631.8	-68.909
4631.8	-69.382
4631.8	-69.138
4631.8	-69.077
4631.8	-69.336
4631.9	-68.985
4631.9	-69.443
4631.9	-69.336
4631.9	-69.061
4631.9	-69.458
4632	-69.016
4632	-69.153
4632	-69.29
4632	-68.954
4632	-69.412
4632.1	-69.183
4632.1	-69.016
4632.1	-69.366
4632.1	-68.985
4632.1	-69.29
4632.2	-69.29
4632.2	-68.924
4632.2	-69.427
4632.2	-69.046
4632.2	-68.954
4632.3	-69.382
4632.3	-68.97
4632.3	-69.26
4632.3	-69.305
4632.3	-68.909
4632.4	-69.397
4632.4	-69.122
4632.4	-69.122
4632.4	-69.397
4632.4	-68.939
4632.5	-69.29
4632.5	-69.244
4632.5	-68.863
4632.5	-69.29
4632.5	-69.046
4632.6	-68.954
4632.6	-69.351
4632.6	-68.909
4632.6	-69.244
4632.6	-69.29
4632.7	-68.954
4632.7	-69.397
4632.7	-69.122
4632.7	-69.061
4632.7	-69.351
4632.8	-68.924
4632.8	-69.26
4632.8	-69.29
4632.8	-68.878
4632.8	-69.397
4632.9	-69.168
4632.9	-69.061
4632.9	-69.382
4632.9	-69.016
4632.9	-69.275
4633	-69.382
4633	-68.924
4633	-69.336
4633	-69.26
4633	-68.924
4633.1	-69.427
4633.1	-69.107
4633.1	-69.046
4633.1	-69.397
4633.1	-68.878
4633.2	-69.214
4633.2	-69.244
4633.2	-68.954
4633.2	-69.366
4633.2	-69.199
4633.3	-68.985
4633.3	-69.382
4633.3	-69.061
4633.3	-69.199
4633.3	-69.382
4633.4	-68.939
4633.4	-69.26
4633.4	-69.229
4633.4	-68.985
4633.4	-69.397
4633.5	-69.122
4633.5	-69.26
4633.5	-69.366
4633.5	-69.016
4633.5	-69.473
4633.6	-69.214
4633.6	-69.107
4633.6	-69.366
4633.6	-68.893
4633.6	-69.382
4633.7	-69.199
4633.7	-69.107
4633.7	-69.427
4633.7	-69
4633.7	-69.443
4633.8	-69.122
4633.8	-69.29
4633.8	-69.321
4633.8	-69.046
4633.8	-69.366
4633.9	-68.954
4633.9	-69.397
4633.9	-69.138
4633.9	-69.321
4633.9	-69.305
4634	-68.985
4634	-69.382
4634	-69.046
4634	-69.473
4634	-69.168
4634.1	-69.473
4634.1	-69.183
4634.1	-69.366
4634.1	-69.336
4634.1	-69.138
4634.2	-69.382
4634.2	-69.016
4634.2	-69.412
4634.2	-69.046
4634.2	-69.473
4634.3	-69.077
4634.3	-69.473
4634.3	-69.122
4634.3	-69.382
4634.3	-69.275
4634.4	-69.351
4634.4	-69.26
4634.4	-69.122
4634.4	-69.305
4634.4	-69.061
4634.5	-69.366
4634.5	-69.031
4634.5	-69.382
4634.5	-68.97
4634.5	-69.321
4634.6	-69.016
4634.6	-69.366
4634.6	-69.153
4634.6	-69.321
4634.6	-69.229
4634.7	-69.229
4634.7	-69.351
4634.7	-69.199
4634.7	-69.473
4634.7	-69.061
4634.8	-69.412
4634.8	-68.954
4634.8	-69.473
4634.8	-69.138
4634.8	-69.397
4634.9	-69.138
4634.9	-69.168
4634.9	-69.199
4634.9	-69.031
4634.9	-69.336
4635	-68.97
4635	-69.397
4635	-68.985
4635	-69.412
4635	-69.214
4635.1	-69.336
4635.1	-69.29
4635.1	-69.107
4635.1	-69.351
4635.1	-68.985
4635.2	-69.458
4635.2	-69.061
4635.2	-69.382
4635.2	-69.199
4635.2	-69.214
4635.3	-69.321
4635.3	-69.077
4635.3	-69.427
4635.3	-68.954
4635.3	-69.366
4635.4	-69.138
4635.4	-69.29
4635.4	-69.29
4635.4	-69.061
4635.4	-69.366
4635.5	-68.909
4635.5	-69.351
4635.5	-69.183
4635.5	-69.321
4635.5	-69.275
4635.6	-69.077
4635.6	-69.26
4635.6	-68.939
4635.6	-69.443
4635.6	-69.122
4635.7	-69.29
4635.7	-69.29
4635.7	-69
4635.7	-69.366
4635.7	-68.97
4635.8	-69.443
4635.8	-69.183
4635.8	-69.29
4635.8	-69.321
4635.8	-69.061
4635.9	-69.443
4635.9	-69.031
4635.9	-69.351
4635.9	-69.092
4635.9	-69.168
4636	-69.397
4636	-69.061
4636	-69.489
4636	-69.061
4636	-69.321
4636.1	-69.275
4636.1	-69.092
4636.1	-69.427
4636.1	-69
4636.1	-69.473
4636.2	-69.153
4636.2	-69.305
4636.2	-69.443
4636.2	-69.077
4636.2	-69.473
4636.3	-68.97
4636.3	-69.275
4636.3	-69.153
4636.3	-69.077
4636.3	-69.427
4636.4	-69.016
4636.4	-69.382
4636.4	-69.107
4636.4	-69.336
4636.4	-69.366
4636.5	-69.031
4636.5	-69.489
4636.5	-69.016
4636.5	-69.427
4636.5	-69.336
4636.6	-69.107
4636.6	-69.55
4636.6	-69.077
4636.6	-69.473
4636.6	-69.275
4636.7	-69.275
4636.7	-69.412
4636.7	-69.031
4636.7	-69.443
4636.7	-69.031
4636.8	-69.275
4636.8	-69.29
4636.8	-69.016
4636.8	-69.427
4636.8	-69.016
4636.9	-69.305
4636.9	-69.214
4636.9	-69.138
4636.9	-69.382
4636.9	-68.954
4637	-69.351
4637	-69.092
4637	-69.107
4637	-69.443
4637	-69.031
4637.1	-69.504
4637.1	-69.138
4637.1	-69.244
4637.1	-69.366
4637.1	-69.077
4637.2	-69.397
4637.2	-69
4637.2	-69.244
4637.2	-69.229
4637.2	-69.016
4637.3	-69.443
4637.3	-69.061
4637.3	-69.275
4637.3	-69.229
4637.3	-68.985
4637.4	-69.336
4637.4	-68.924
4637.4	-69.351
4637.4	-69.183
4637.4	-69.092
4637.5	-69.382
4637.5	-68.939
4637.5	-69.473
4637.5	-69.183
4637.5	-69.229
4637.6	-69.336
4637.6	-68.954
4637.6	-69.458
4637.6	-69.153
4637.6	-69.229
4637.7	-69.382
4637.7	-68.97
4637.7	-69.443
4637.7	-69.077
4637.7	-69.244
4637.8	-69.275
4637.8	-69
4637.8	-69.443
4637.8	-69.046
4637.8	-69.336
4637.9	-69.336
4637.9	-69.061
4637.9	-69.412
4637.9	-69.077
4637.9	-69.336
4638	-69.29
4638	-69.153
4638	-69.458
4638	-69.016
4638	-69.397
4638.1	-69.26
4638.1	-69.092
4638.1	-69.443
4638.1	-69
4638.1	-69.29
4638.2	-69.26
4638.2	-69.092
4638.2	-69.473
4638.2	-69.031
4638.2	-69.443
4638.3	-69.275
4638.3	-69.092
4638.3	-69.473
4638.3	-68.954
4638.3	-69.305
4638.4	-69.199
4638.4	-69.016
4638.4	-69.382
4638.4	-69
4638.4	-69.366
4638.5	-69.214
4638.5	-69.092
4638.5	-69.427
4638.5	-69
4638.5	-69.397
4638.6	-69.183
4638.6	-69.077
4638.6	-69.382
4638.6	-68.985
4638.6	-69.351
4638.7	-69.305
4638.7	-69.107
4638.7	-69.397
4638.7	-69.016
4638.7	-69.29
4638.8	-69.26
4638.8	-69.016
4638.8	-69.366
4638.8	-69
4638.8	-69.321
4638.9	-69.26
4638.9	-69.077
4638.9	-69.489
4638.9	-69.077
4638.9	-69.351
4639	-69.336
4639	-69.031
4639	-69.504
4639	-69.107
4639	-69.26
4639.1	-69.351
4639.1	-69.016
4639.1	-69.458
4639.1	-69.153
4639.1	-69.275
4639.2	-69.397
4639.2	-68.939
4639.2	-69.366
4639.2	-69.122
4639.2	-69.092
4639.3	-69.336
4639.3	-68.924
4639.3	-69.336
4639.3	-69.122
4639.3	-68.939
4639.4	-69.336
4639.4	-68.939
4639.4	-69.29
4639.4	-69.153
4639.4	-68.954
4639.5	-69.366
4639.5	-68.97
4639.5	-69.29
4639.5	-69.336
4639.5	-68.909
4639.6	-69.351
4639.6	-69.016
4639.6	-69.138
4639.6	-69.321
4639.6	-68.939
4639.7	-69.351
4639.7	-69.183
4639.7	-69.107
4639.7	-69.427
4639.7	-68.954
4639.8	-69.321
4639.8	-69.107
4639.8	-68.909
4639.8	-69.412
4639.8	-69.031
4639.9	-69.26
4639.9	-69.321
4639.9	-68.954
4639.9	-69.412
4639.9	-69.138
4640	-69.031
4640	-69.366
4640	-68.863
4640	-69.199
4640	-69.199
4640.1	-69
4640.1	-69.336
4640.1	-69
4640.1	-69.107
4640.1	-69.229
4640.2	-68.893
4640.2	-69.351
4640.2	-69.092
4640.2	-69.016
4640.2	-69.29
4640.3	-68.954
4640.3	-69.29
4640.3	-69.229
4640.3	-68.909
4640.3	-69.305
4640.4	-68.924
4640.4	-68.924
4640.4	-69.26
4640.4	-68.863
4640.4	-69.321
4640.5	-69.214
4640.5	-68.909
4640.5	-69.382
4640.5	-69.092
4640.5	-69.122
4640.6	-69.199
4640.6	-68.802
4640.6	-69.229
4640.6	-69.107
4640.6	-68.939
4640.7	-69.351
4640.7	-69.031
4640.7	-69.077
4640.7	-69.244
4640.7	-68.787
4640.8	-69.26
4640.8	-69.122
4640.8	-68.863
4640.8	-69.26
4640.8	-68.985
4640.9	-69.153
4640.9	-69.321
4640.9	-68.939
4640.9	-69.305
4640.9	-69.077
4641	-68.97
4641	-69.351
4641	-68.985
4641	-69.107
4641	-69.199
4641.1	-68.802
4641.1	-69.244
4641.1	-69.153
4641.1	-68.893
4641.1	-69.351
4641.2	-69.061
4641.2	-69.061
4641.2	-69.397
4641.2	-68.985
4641.2	-69.275
4641.3	-69.214
4641.3	-68.832
4641.3	-69.305
4641.3	-69.107
4641.3	-68.97
4641.4	-69.214
4641.4	-68.878
4641.4	-69.031
4641.4	-69.229
4641.4	-68.848
4641.5	-69.229
4641.5	-69.168
4641.5	-68.893
4641.5	-69.305
4641.5	-69.107
4641.6	-69.122
4641.6	-69.366
4641.6	-68.954
4641.6	-69.138
4641.6	-69.183
4641.7	-68.863
4641.7	-69.382
4641.7	-69.092
4641.7	-69
4641.7	-69.29
4641.8	-68.893
4641.8	-69.199
4641.8	-69.244
4641.8	-68.848
4641.8	-69.321
4641.9	-69.016
4641.9	-69.016
4641.9	-69.229
4641.9	-68.802
4641.9	-69.199
4642	-68.985
4642	-68.863
4642	-69.229
4642	-68.817
4642	-69.26
4642.1	-69.061
4642.1	-68.97
4642.1	-69.26
4642.1	-68.893
4642.1	-69.321
4642.2	-68.985
4642.2	-69.168
4642.2	-69.092
4642.2	-68.909
4642.2	-69.321
4642.3	-68.878
4642.3	-69.244
4642.3	-69.046
4642.3	-69.077
4642.3	-69.107
4642.4	-68.939
4642.4	-69.168
4642.4	-68.848
4642.4	-69.229
4642.4	-68.771
4642.5	-69.244
4642.5	-68.954
4642.5	-69.183
4642.5	-69.046
4642.5	-69.092
4642.6	-69.138
4642.6	-69.031
4642.6	-69.26
4642.6	-68.954
4642.6	-69.29
4642.7	-68.848
4642.7	-69.26
4642.7	-68.878
4642.7	-69.305
4642.7	-68.939
4642.8	-69.29
4642.8	-69.031
4642.8	-69.199
4642.8	-69.122
4642.8	-69.031
4642.9	-69.107
4642.9	-68.924
4642.9	-69.107
4642.9	-68.863
4642.9	-69.382
4643	-68.893
4643	-69.29
4643	-69
4643	-69.214
4643	-69.016
4643.1	-69.26
4643.1	-69.077
4643.1	-69.077
4643.1	-69.168
4643.1	-68.878
4643.2	-69.29
4643.2	-68.848
4643.2	-69.244
4643.2	-68.893
4643.2	-69.183
4643.3	-68.985
4643.3	-69.168
4643.3	-69.138
4643.3	-69.046
4643.3	-69.26
4643.4	-68.893
4643.4	-69.351
4643.4	-68.893
4643.4	-69.275
4643.4	-68.985
4643.5	-69.107
4643.5	-69.092
4643.5	-68.97
4643.5	-69.229
4643.5	-68.832
4643.6	-69.26
4643.6	-68.939
4643.6	-69.229
4643.6	-69.122
4643.6	-69.061
4643.7	-69.214
4643.7	-68.893
4643.7	-69.336
4643.7	-68.863
4643.7	-69.214
4643.8	-69.016
4643.8	-69.061
4643.8	-69.138
4643.8	-68.848
4643.8	-69.229
4643.9	-68.817
4643.9	-69.183
4643.9	-69.016
4643.9	-69.092
4643.9	-69.229
4644	-68.97
4644	-69.336
4644	-68.924
4644	-69.29
4644	-69.031
4644.1	-69.046
4644.1	-69.26
4644.1	-68.863
4644.1	-69.275
4644.1	-68.863
4644.2	-69.153
4644.2	-69.031
4644.2	-68.924
4644.2	-69.229
4644.2	-68.878
4644.3	-69.305
4644.3	-69.016
4644.3	-69.122
4644.3	-69.092
4644.3	-68.817
4644.4	-69.199
4644.4	-68.802
4644.4	-69.26
4644.4	-69
4644.4	-68.97
4644.5	-69.26
4644.5	-68.893
4644.5	-69.321
4644.5	-68.939
4644.5	-69.153
4644.6	-69.122
4644.6	-68.909
4644.6	-69.305
4644.6	-68.893
4644.6	-69.244
4644.7	-68.954
4644.7	-69.031
4644.7	-69.214
4644.7	-68.848
4644.7	-69.29
4644.8	-68.924
4644.8	-69.214
4644.8	-69.244
4644.8	-68.954
4644.8	-69.366
4644.9	-68.924
4644.9	-69.26
4644.9	-69.092
4644.9	-69
4644.9	-69.229
4645	-68.832
4645	-69.26
4645	-68.924
4645	-69.031
4645	-69.183
4645.1	-68.848
4645.1	-69.26
4645.1	-68.97
4645.1	-69.138
4645.1	-69.153
4645.2	-68.985
4645.2	-69.29
4645.2	-68.863
4645.2	-69.229
4645.2	-69.046
4645.3	-69.016
4645.3	-69.29
4645.3	-68.909
4645.3	-69.321
4645.3	-69.016
4645.4	-68.985
4645.4	-69.138
4645.4	-68.817
4645.4	-69.336
4645.4	-68.954
4645.5	-69.061
4645.5	-69.214
4645.5	-68.924
4645.5	-69.366
4645.5	-68.939
4645.6	-69.153
4645.6	-69.077
4645.6	-68.939
4645.6	-69.351
4645.6	-68.878
4645.7	-69.26
4645.7	-69.077
4645.7	-68.924
4645.7	-69.29
4645.7	-68.832
4645.8	-69.321
4645.8	-69.092
4645.8	-69.031
4645.8	-69.244
4645.8	-68.878
4645.9	-69.412
4645.9	-69.122
4645.9	-69.153
4645.9	-69.244
4645.9	-68.924
4646	-69.382
4646	-69.031
4646	-69.153
4646	-69.183
4646	-68.71
4646.1	-69.229
4646.1	-68.924
4646.1	-69.092
4646.1	-69.183
4646.1	-68.939
4646.2	-69.214
4646.2	-68.939
4646.2	-69.092
4646.2	-69.046
4646.2	-68.848
4646.3	-69.229
4646.3	-68.863
4646.3	-69.199
4646.3	-69.138
4646.3	-68.909
4646.4	-69.321
4646.4	-68.909
4646.4	-69.214
4646.4	-69.183
4646.4	-68.909
4646.5	-69.275
4646.5	-68.878
4646.5	-69.138
4646.5	-69.092
4646.5	-68.848
4646.6	-69.321
4646.6	-68.848
4646.6	-69.138
4646.6	-69.061
4646.6	-68.878
4646.7	-69.29
4646.7	-68.863
4646.7	-69.153
4646.7	-69.092
4646.7	-68.787
4646.8	-69.244
4646.8	-68.863
4646.8	-69.214
4646.8	-69.153
4646.8	-68.832
4646.9	-69.199
4646.9	-68.893
4646.9	-69.122
4646.9	-69.138
4646.9	-68.909
4647	-69.275
4647	-68.954
4647	-69.153
4647	-69.214
4647	-68.878
4647.1	-69.275
4647.1	-68.878
4647.1	-69.092
4647.1	-69.183
4647.1	-68.832
4647.2	-69.351
4647.2	-69
4647.2	-69.077
4647.2	-69.229
4647.2	-68.787
4647.3	-69.321
4647.3	-69.016
4647.3	-68.954
4647.3	-69.199
4647.3	-68.787
4647.4	-69.199
4647.4	-69.077
4647.4	-69.046
4647.4	-69.29
4647.4	-68.817
4647.5	-69.229
4647.5	-69.092
4647.5	-68.878
4647.5	-69.229
4647.5	-68.893
4647.6	-69.183
4647.6	-69.214
4647.6	-68.878
4647.6	-69.321
4647.6	-68.954
4647.7	-69.061
4647.7	-69.138
4647.7	-68.893
4647.7	-69.366
4647.7	-69.031
4647.8	-69.107
4647.8	-69.244
4647.8	-68.893
4647.8	-69.321
4647.8	-69.107
4647.9	-68.924
4647.9	-69.26
4647.9	-68.848
4647.9	-69.244
4647.9	-69.199
4648	-68.924
4648	-69.305
4648	-68.985
4648	-69.168
4648	-69.29
4648.1	-68.909
4648.1	-69.366
4648.1	-69.046
4648.1	-68.939
4648.1	-69.29
4648.2	-68.863
4648.2	-69.229
4648.2	-69.153
4648.2	-68.802
4648.2	-69.26
4648.3	-68.939
4648.3	-69.168
4648.3	-69.305
4648.3	-68.878
4648.3	-69.305
4648.4	-69.077
4648.4	-68.985
4648.4	-69.321
4648.4	-68.939
4648.4	-69.275
4648.5	-69.153
4648.5	-68.817
4648.5	-69.366
4648.5	-69.046
4648.5	-69.122
4648.6	-69.275
4648.6	-68.817
4648.6	-69.244
4648.6	-69.092
4648.6	-68.97
4648.7	-69.489
4648.7	-69
4648.7	-69.244
4648.7	-69.29
4648.7	-68.802
4648.8	-69.305
4648.8	-69.107
4648.8	-68.954
4648.8	-69.321
4648.8	-68.97
4648.9	-69.244
4648.9	-69.29
4648.9	-68.954
4648.9	-69.321
4648.9	-69.107
4649	-68.97
4649	-69.366
4649	-68.909
4649	-69.214
4649	-69.305
4649.1	-68.863
4649.1	-69.29
4649.1	-69.199
4649.1	-69.031
4649.1	-69.321
4649.2	-68.954
4649.2	-69.214
4649.2	-69.244
4649.2	-68.954
4649.2	-69.321
4649.3	-69.092
4649.3	-68.985
4649.3	-69.366
4649.3	-68.954
4649.3	-69.275
4649.4	-69.412
4649.4	-68.909
4649.4	-69.382
4649.4	-69.229
4649.4	-69.046
4649.5	-69.427
4649.5	-69.077
4649.5	-69.229
4649.5	-69.382
4649.5	-68.924
4649.6	-69.366
4649.6	-69.275
4649.6	-68.939
4649.6	-69.412
4649.6	-69.092
4649.7	-69.061
4649.7	-69.427
4649.7	-69
4649.7	-69.244
4649.7	-69.427
4649.8	-68.878
4649.8	-69.397
4649.8	-69.229
4649.8	-68.985
4649.8	-69.397
4649.9	-69.016
4649.9	-69.138
4649.9	-69.397
4649.9	-68.939
4649.9	-69.366
4650	-69.382
4650	-68.939
4650	-69.336
4650	-69.168
4650	-69.061
4650.1	-69.382
4650.1	-68.939
4650.1	-69.26
4650.1	-69.305
4650.1	-68.924
4650.2	-69.382
4650.2	-69.153
4650.2	-69.168
4650.2	-69.321
4650.2	-68.893
4650.3	-69.397
4650.3	-69.168
4650.3	-69.153
4650.3	-69.366
4650.3	-68.909
4650.4	-69.336
4650.4	-69.077
4650.4	-69.199
4650.4	-69.351
4650.4	-69.092
4650.5	-69.397
4650.5	-69.107
4650.5	-69.55
4650.5	-69.229
4650.5	-69.229
4650.6	-69.366
4650.6	-69
4650.6	-69.412
4650.6	-69
4650.6	-69.443
4650.7	-69.244
4650.7	-69.489
4650.7	-69.366
4650.7	-69.336
4650.7	-69.397
4650.8	-69.077
4650.8	-69.397
4650.8	-69
4650.8	-69.504
4650.8	-69.092
4650.9	-69.427
4650.9	-69.214
4650.9	-69.351
4650.9	-69.107
4650.9	-69.244
4651	-69.305
4651	-69.122
4651	-69.366
4651	-69.046
4651	-69.305
4651.1	-68.97
4651.1	-69.443
4651.1	-68.985
4651.1	-69.427
4651.1	-69.046
4651.2	-69.351
4651.2	-69.183
4651.2	-69.519
4651.2	-69.351
4651.2	-69.397
4651.3	-69.443
4651.3	-69.229
4651.3	-69.397
4651.3	-69.107
4651.3	-69.458
4651.4	-69.107
4651.4	-69.412
4651.4	-69
4651.4	-69.427
4651.4	-69.138
4651.5	-69.397
4651.5	-69.305
4651.5	-69.29
4651.5	-69.412
4651.5	-69.153
4651.6	-69.519
4651.6	-69.183
4651.6	-69.58
4651.6	-69.138
4651.6	-69.489
4651.7	-69.26
4651.7	-69.443
4651.7	-69.427
4651.7	-69.214
4651.7	-69.427
4651.8	-69.199
4651.8	-69.55
4651.8	-69.199
4651.8	-69.55
4651.8	-69.305
4651.9	-69.351
4651.9	-69.443
4651.9	-69.275
4651.9	-69.611
4651.9	-69.138
4652	-69.611
4652	-69.214
4652	-69.427
4652	-69.397
4652	-69.229
4652.1	-69.519
4652.1	-69.107
4652.1	-69.611
4652.1	-69.229
4652.1	-69.565
4652.2	-69.412
4652.2	-69.26
4652.2	-69.427
4652.2	-69.229
4652.2	-69.595
4652.3	-69.305
4652.3	-69.687
4652.3	-69.382
4652.3	-69.244
4652.3	-69.55
4652.4	-69.168
4652.4	-69.595
4652.4	-69.214
4652.4	-69.504
4652.4	-69.427
4652.5	-69.29
4652.5	-69.626
4652.5	-69.214
4652.5	-69.58
4652.5	-69.29
4652.6	-69.458
4652.6	-69.504
4652.6	-69.351
4652.6	-69.672
4652.6	-69.183
4652.7	-69.595
4652.7	-69.397
4652.7	-69.412
4652.7	-69.641
4652.7	-69.214
4652.8	-69.58
4652.8	-69.122
4652.8	-69.458
4652.8	-69.473
4652.8	-69.275
4652.9	-69.595
4652.9	-69.138
4652.9	-69.504
4652.9	-69.305
4652.9	-69.473
4653	-69.534
4653	-69.214
4653	-69.611
4653	-69.229
4653	-69.58
4653.1	-69.489
4653.1	-69.29
4653.1	-69.565
4653.1	-69.168
4653.1	-69.534
4653.2	-69.26
4653.2	-69.336
4653.2	-69.458
4653.2	-69.092
4653.2	-69.58
4653.3	-69.199
4653.3	-69.534
4653.3	-69.489
4653.3	-69.183
4653.3	-69.58
4653.4	-69.183
4653.4	-69.595
4653.4	-69.443
4653.4	-69.382
4653.4	-69.626
4653.5	-69.153
4653.5	-69.565
4653.5	-69.29
4653.5	-69.443
4653.5	-69.489
4653.6	-69.153
4653.6	-69.595
4653.6	-69.305
4653.6	-69.595
4653.6	-69.473
4653.7	-69.244
4653.7	-69.611
4653.7	-69.199
4653.7	-69.656
4653.7	-69.443
4653.8	-69.275
4653.8	-69.534
4653.8	-69.138
4653.8	-69.519
4653.8	-69.26
4653.9	-69.336
4653.9	-69.504
4653.9	-69.092
4653.9	-69.534
4653.9	-69.153
4654	-69.427
4654	-69.489
4654	-69.214
4654	-69.55
4654	-69.168
4654.1	-69.473
4654.1	-69.305
4654.1	-69.122
4654.1	-69.489
4654.1	-69.092
4654.2	-69.504
4654.2	-69.321
4654.2	-69.214
4654.2	-69.534
4654.2	-69.046
4654.3	-69.458
4654.3	-69.26
4654.3	-69.229
4654.3	-69.489
4654.3	-69.168
4654.4	-69.58
4654.4	-69.336
4654.4	-69.382
4654.4	-69.427
4654.4	-69.153
4654.5	-69.504
4654.5	-69.153
4654.5	-69.305
4654.5	-69.351
4654.5	-68.97
4654.6	-69.458
4654.6	-69.183
4654.6	-69.321
4654.6	-69.366
4654.6	-69
4654.7	-69.427
4654.7	-69.122
4654.7	-69.382
4654.7	-69.321
4654.7	-69.061
4654.8	-69.534
4654.8	-69.061
4654.8	-69.366
4654.8	-69.397
4654.8	-69.077
4654.9	-69.427
4654.9	-69.077
4654.9	-69.382
4654.9	-69.29
4654.9	-69.061
4655	-69.443
4655	-68.985
4655	-69.336
4655	-69.214
4655	-69
4655.1	-69.305
4655.1	-68.909
4655.1	-69.199
4655.1	-69.168
4655.1	-69.122
4655.2	-69.397
4655.2	-69.031
4655.2	-69.458
4655.2	-69.29
4655.2	-69.031
4655.3	-69.489
4655.3	-69.016
4655.3	-69.29
4655.3	-69.199
4655.3	-68.924
4655.4	-69.382
4655.4	-69.031
4655.4	-69.351
4655.4	-69.26
4655.4	-69
4655.5	-69.412
4655.5	-69.016
4655.5	-69.29
4655.5	-69.26
4655.5	-69
4655.6	-69.397
4655.6	-69
4655.6	-69.305
4655.6	-69.366
4655.6	-68.954
4655.7	-69.412
4655.7	-69
4655.7	-69.183
4655.7	-69.351
4655.7	-68.954
4655.8	-69.366
4655.8	-69.168
4655.8	-69.183
4655.8	-69.382
4655.8	-69.061
4655.9	-69.427
4655.9	-69.107
4655.9	-69.107
4655.9	-69.275
4655.9	-68.893
4656	-69.275
4656	-69.092
4656	-68.985
4656	-69.351
4656	-68.893
4656.1	-69.26
4656.1	-69.183
4656.1	-68.924
4656.1	-69.275
4656.1	-68.954
4656.2	-69.199
4656.2	-69.275
4656.2	-68.893
4656.2	-69.321
4656.2	-69.016
4656.3	-69.046
4656.3	-69.29
4656.3	-68.924
4656.3	-69.305
4656.3	-69.077
4656.4	-69.031
4656.4	-69.366
4656.4	-68.985
4656.4	-69.29
4656.4	-69.183
4656.5	-68.954
4656.5	-69.397
4656.5	-68.97
4656.5	-69.153
4656.5	-69.29
4656.6	-68.832
4656.6	-69.305
4656.6	-69.122
4656.6	-68.985
4656.6	-69.351
4656.7	-68.893
4656.7	-69.305
4656.7	-69.275
4656.7	-68.939
4656.7	-69.29
4656.8	-69
4656.8	-69.138
4656.8	-69.199
4656.8	-68.878
4656.8	-69.305
4656.9	-69.122
4656.9	-69
4656.9	-69.321
4656.9	-68.954
4656.9	-69.26
4657	-69.168
4657	-68.909
4657	-69.382
4657	-69
4657	-68.97
4657.1	-69.244
4657.1	-68.756
4657.1	-69.183
4657.1	-69.061
4657.1	-68.848
4657.2	-69.336
4657.2	-69.016
4657.2	-69.138
4657.2	-69.275
4657.2	-68.893
4657.3	-69.275
4657.3	-69.122
4657.3	-68.939
4657.3	-69.244
4657.3	-68.893
4657.4	-69.077
4657.4	-69.199
4657.4	-68.817
4657.4	-69.26
4657.4	-69.046
4657.5	-68.893
4657.5	-69.275
4657.5	-68.893
4657.5	-69.183
4657.5	-69.183
4657.6	-68.832
4657.6	-69.275
4657.6	-69.046
4657.6	-68.924
4657.6	-69.244
4657.7	-68.832
4657.7	-69.138
4657.7	-69.168
4657.7	-68.756
4657.7	-69.26
4657.8	-69.031
4657.8	-68.787
4657.8	-69.275
4657.8	-68.924
4657.8	-69.092
4657.9	-69.244
4657.9	-68.756
4657.9	-69.214
4657.9	-69.107
4657.9	-68.848
4658	-69.244
4658	-68.924
4658	-68.924
4658	-69.183
4658	-68.817
4658.1	-69.168
4658.1	-69.153
4658.1	-68.756
4658.1	-69.168
4658.1	-68.985
4658.2	-68.863
4658.2	-69.275
4658.2	-68.939
4658.2	-69.168
4658.2	-69.138
4658.3	-68.893
4658.3	-69.26
4658.3	-69.122
4658.3	-68.939
4658.3	-69.336
4658.4	-68.939
4658.4	-69.046
4658.4	-69.199
4658.4	-68.771
4658.4	-69.153
4658.5	-69
4658.5	-68.756
4658.5	-69.29
4658.5	-68.878
4658.5	-69.016
4658.6	-69.122
4658.6	-68.68
4658.6	-69.092
4658.6	-68.848
4658.6	-68.893
4658.7	-69.138
4658.7	-68.741
4658.7	-69.153
4658.7	-68.878
4658.7	-68.939
4658.8	-69.183
4658.8	-68.787
4658.8	-69.183
4658.8	-68.817
4658.8	-69.107
4658.9	-69.046
4658.9	-68.878
4658.9	-69.138
4658.9	-68.756
4658.9	-69.168
4659	-68.924
4659	-69.138
4659	-69.077
4659	-68.97
4659	-69.168
4659.1	-68.771
4659.1	-69.275
4659.1	-68.802
4659.1	-69.168
4659.1	-68.848
4659.2	-69
4659.2	-68.924
4659.2	-69.031
4659.2	-69.107
4659.2	-68.863
4659.3	-69.122
4659.3	-68.68
4659.3	-69.107
4659.3	-68.695
4659.3	-69.107
4659.4	-68.649
4659.4	-69.031
4659.4	-68.741
4659.4	-69.031
4659.4	-68.848
4659.5	-69
4659.5	-68.909
4659.5	-68.787
4659.5	-68.924
4659.5	-68.771
4659.6	-69.092
4659.6	-68.787
4659.6	-69.183
4659.6	-68.71
4659.6	-69.107
4659.7	-68.802
4659.7	-69.183
4659.7	-68.878
4659.7	-69.077
4659.7	-68.817
4659.8	-68.802
4659.8	-69.016
4659.8	-68.726
4659.8	-68.985
4659.8	-68.634
4659.9	-68.954
4659.9	-68.665
4659.9	-69.092
4659.9	-68.832
4659.9	-69
4660	-68.909
4660	-68.726
4660	-69.016
4660	-68.71
4660	-69.077
4660.1	-68.634
4660.1	-69.031
4660.1	-68.817
4660.1	-69
4660.1	-68.97
4660.2	-68.802
4660.2	-69.016
4660.2	-68.634
4660.2	-69.031
4660.2	-68.695
4660.3	-69.031
4660.3	-68.802
4660.3	-68.863
4660.3	-68.954
4660.3	-68.68
4660.4	-69.107
4660.4	-68.634
4660.4	-69.031
4660.4	-68.787
4660.4	-68.863
4660.5	-68.954
4660.5	-68.771
4660.5	-69.031
4660.5	-68.634
4660.5	-69.077
4660.6	-68.726
4660.6	-68.939
4660.6	-69.031
4660.6	-68.726
4660.6	-69.122
4660.7	-68.649
4660.7	-69.046
4660.7	-68.863
4660.7	-68.924
4660.7	-68.954
4660.8	-68.695
4660.8	-69.077
4660.8	-68.665
4660.8	-69.031
4660.8	-68.787
4660.9	-68.771
4660.9	-68.954
4660.9	-68.542
4660.9	-69
4660.9	-68.665
4661	-68.924
4661	-68.832
4661	-68.665
4661	-68.924
4661	-68.558
4661.1	-68.985
4661.1	-68.741
4661.1	-68.848
4661.1	-68.939
4661.1	-68.542
4661.2	-68.985
4661.2	-68.634
4661.2	-68.939
4661.2	-68.756
4661.2	-68.71
4661.3	-68.985
4661.3	-68.573
4661.3	-69
4661.3	-68.68
4661.3	-68.787
4661.4	-68.878
4661.4	-68.558
4661.4	-69.031
4661.4	-68.649
4661.4	-68.97
4661.5	-68.863
4661.5	-68.634
4661.5	-68.985
4661.5	-68.542
4661.5	-68.909
4661.6	-68.726
4661.6	-68.68
4661.6	-68.817
4661.6	-68.588
4661.6	-69.061
4661.7	-68.649
4661.7	-68.832
4661.7	-68.878
4661.7	-68.527
4661.7	-68.909
4661.8	-68.604
4661.8	-68.924
4661.8	-68.863
4661.8	-68.741
4661.8	-68.985
4661.9	-68.634
4661.9	-69.046
4661.9	-68.71
4661.9	-68.726
4661.9	-68.954
4662	-68.588
4662	-69.046
4662	-68.787
4662	-68.817
4662	-68.878
4662.1	-68.542
4662.1	-68.954
4662.1	-68.665
4662.1	-68.848
4662.1	-68.771
4662.2	-68.573
4662.2	-68.939
4662.2	-68.527
4662.2	-68.893
4662.2	-68.741
4662.3	-68.604
4662.3	-68.878
4662.3	-68.39
4662.3	-68.893
4662.3	-68.741
4662.4	-68.695
4662.4	-69
4662.4	-68.649
4662.4	-68.954
4662.4	-68.71
4662.5	-68.756
4662.5	-68.954
4662.5	-68.542
4662.5	-68.954
4662.5	-68.588
4662.6	-68.726
4662.6	-68.878
4662.6	-68.527
4662.6	-68.97
4662.6	-68.619
4662.7	-68.802
4662.7	-68.817
4662.7	-68.512
4662.7	-68.939
4662.7	-68.542
4662.8	-68.832
4662.8	-68.756
4662.8	-68.497
4662.8	-68.863
4662.8	-68.558
4662.9	-68.848
4662.9	-68.71
4662.9	-68.573
4662.9	-68.97
4662.9	-68.527
4663	-68.924
4663	-68.741
4663	-68.497
4663	-68.97
4663	-68.481
4663.1	-68.832
4663.1	-68.756
4663.1	-68.466
4663.1	-68.832
4663.1	-68.481
4663.2	-68.802
4663.2	-68.726
4663.2	-68.527
4663.2	-68.832
4663.2	-68.436
4663.3	-68.878
4663.3	-68.756
4663.3	-68.542
4663.3	-68.878
4663.3	-68.42
4663.4	-68.771
4663.4	-68.649
4663.4	-68.466
4663.4	-68.863
4663.4	-68.497
4663.5	-68.787
4663.5	-68.68
4663.5	-68.527
4663.5	-68.97
4663.5	-68.512
4663.6	-68.817
4663.6	-68.695
4663.6	-68.42
4663.6	-68.878
4663.6	-68.527
4663.7	-68.832
4663.7	-68.695
4663.7	-68.42
4663.7	-68.909
4663.7	-68.42
4663.8	-68.71
4663.8	-68.665
4663.8	-68.39
4663.8	-68.832
4663.8	-68.451
4663.9	-68.619
4663.9	-68.817
4663.9	-68.466
4663.9	-68.848
4663.9	-68.542
4664	-68.68
4664	-68.848
4664	-68.497
4664	-68.909
4664	-68.68
4664.1	-68.588
4664.1	-68.787
4664.1	-68.436
4664.1	-68.848
4664.1	-68.665
4664.2	-68.527
4664.2	-68.878
4664.2	-68.42
4664.2	-68.756
4664.2	-68.649
4664.3	-68.405
4664.3	-68.726
4664.3	-68.359
4664.3	-68.604
4664.3	-68.695
4664.4	-68.375
4664.4	-68.71
4664.4	-68.405
4664.4	-68.634
4664.4	-68.695
4664.5	-68.314
4664.5	-68.832
4664.5	-68.512
4664.5	-68.436
4664.5	-68.771
4664.6	-68.344
4664.6	-68.695
4664.6	-68.573
4664.6	-68.314
4664.6	-68.756
4664.7	-68.39
4664.7	-68.695
4664.7	-68.726
4664.7	-68.375
4664.7	-68.771
4664.8	-68.466
4664.8	-68.542
4664.8	-68.863
4664.8	-68.344
4664.8	-68.726
4664.9	-68.466
4664.9	-68.283
4664.9	-68.741
4664.9	-68.405
4664.9	-68.71
4665	-68.71
4665	-68.329
4665	-68.695
4665	-68.497
4665	-68.481
4665.1	-68.695
4665.1	-68.253
4665.1	-68.604
4665.1	-68.573
4665.1	-68.39
4665.2	-68.878
4665.2	-68.512
4665.2	-68.619
4665.2	-68.649
4665.2	-68.283
4665.3	-68.726
4665.3	-68.512
4665.3	-68.375
4665.3	-68.756
4665.3	-68.268
4665.4	-68.665
4665.4	-68.695
4665.4	-68.298
4665.4	-68.68
4665.4	-68.42
4665.5	-68.451
4665.5	-68.771
4665.5	-68.405
4665.5	-68.68
4665.5	-68.588
4665.6	-68.314
4665.6	-68.771
4665.6	-68.512
4665.6	-68.558
4665.6	-68.756
4665.7	-68.283
4665.7	-68.665
4665.7	-68.558
4665.7	-68.283
4665.7	-68.787
4665.8	-68.466
4665.8	-68.481
4665.8	-68.68
4665.8	-68.375
4665.8	-68.756
4665.9	-68.619
4665.9	-68.42
4665.9	-68.771
4665.9	-68.436
4665.9	-68.466
4666	-68.695
4666	-68.237
4666	-68.588
4666	-68.527
4666	-68.268
4666.1	-68.832
4666.1	-68.573
4666.1	-68.466
4666.1	-68.878
4666.1	-68.405
4666.2	-68.726
4666.2	-68.756
4666.2	-68.39
4666.2	-68.771
4666.2	-68.573
4666.3	-68.344
4666.3	-68.741
4666.3	-68.405
4666.3	-68.542
4666.3	-68.68
4666.4	-68.344
4666.4	-68.68
4666.4	-68.68
4666.4	-68.405
4666.4	-68.832
4666.5	-68.466
4666.5	-68.405
4666.5	-68.604
4666.5	-68.344
4666.5	-68.634
4666.6	-68.649
4666.6	-68.344
4666.6	-68.756
4666.6	-68.512
4666.6	-68.39
4666.7	-68.817
4666.7	-68.436
4666.7	-68.497
4666.7	-68.665
4666.7	-68.253
4666.8	-68.68
4666.8	-68.542
4666.8	-68.344
4666.8	-68.817
4666.8	-68.405
4666.9	-68.573
4666.9	-68.649
4666.9	-68.359
4666.9	-68.741
4666.9	-68.497
4667	-68.634
4667	-68.71
4667	-68.344
4667	-68.726
4667	-68.436
4667.1	-68.634
4667.1	-68.604
4667.1	-68.436
4667.1	-68.741
4667.1	-68.298
4667.2	-68.726
4667.2	-68.512
4667.2	-68.558
4667.2	-68.68
4667.2	-68.39
4667.3	-68.771
4667.3	-68.436
4667.3	-68.771
4667.3	-68.497
4667.3	-68.771
4667.4	-68.558
4667.4	-68.512
4667.4	-68.558
4667.4	-68.298
4667.4	-68.726
4667.5	-68.344
4667.5	-68.726
4667.5	-68.39
4667.5	-68.741
4667.5	-68.359
4667.6	-68.634
4667.6	-68.405
4667.6	-68.512
4667.6	-68.497
4667.6	-68.359
4667.7	-68.604
4667.7	-68.42
4667.7	-68.771
4667.7	-68.329
4667.7	-68.665
4667.8	-68.283
4667.8	-68.604
4667.8	-68.314
4667.8	-68.634
4667.8	-68.405
4667.9	-68.619
4667.9	-68.466
4667.9	-68.481
4667.9	-68.558
4667.9	-68.375
4668	-68.573
4668	-68.359
4668	-68.542
4668	-68.268
4668	-68.726
4668.1	-68.268
4668.1	-68.665
4668.1	-68.436
4668.1	-68.558
4668.1	-68.481
4668.2	-68.466
4668.2	-68.542
4668.2	-68.359
4668.2	-68.665
4668.2	-68.253
4668.3	-68.649
4668.3	-68.298
4668.3	-68.68
4668.3	-68.39
4668.3	-68.497
4668.4	-68.497
4668.4	-68.283
4668.4	-68.588
4668.4	-68.253
4668.4	-68.665
4668.5	-68.268
4668.5	-68.619
4668.5	-68.39
4668.5	-68.375
4668.5	-68.527
4668.6	-68.207
4668.6	-68.558
4668.6	-68.176
4668.6	-68.619
4668.6	-68.359
4668.7	-68.542
4668.7	-68.573
4668.7	-68.314
4668.7	-68.527
4668.7	-68.176
4668.8	-68.604
4668.8	-68.268
4668.8	-68.558
4668.8	-68.451
4668.8	-68.283
4668.9	-68.573
4668.9	-68.207
4668.9	-68.619
4668.9	-68.237
4668.9	-68.481
4669	-68.329
4669	-68.222
4669	-68.588
4669	-68.192
4669	-68.634
4669.1	-68.39
4669.1	-68.542
4669.1	-68.512
4669.1	-68.359
4669.1	-68.588
4669.2	-68.115
4669.2	-68.512
4669.2	-68.222
4669.2	-68.39
4669.2	-68.512
4669.3	-68.237
4669.3	-68.634
4669.3	-68.192
4669.3	-68.542
4669.3	-68.436
4669.4	-68.375
4669.4	-68.588
4669.4	-68.222
4669.4	-68.604
4669.4	-68.314
4669.5	-68.542
4669.5	-68.573
4669.5	-68.283
4669.5	-68.634
4669.5	-68.176
4669.6	-68.527
4669.6	-68.39
4669.6	-68.39
4669.6	-68.497
4669.6	-68.176
4669.7	-68.604
4669.7	-68.268
4669.7	-68.558
4669.7	-68.497
4669.7	-68.161
4669.8	-68.649
4669.8	-68.13
4669.8	-68.542
4669.8	-68.466
4669.8	-68.329
4669.9	-68.588
4669.9	-68.222
4669.9	-68.573
4669.9	-68.344
4669.9	-68.451
4670	-68.466
4670	-68.176
4670	-68.558
4670	-68.161
4670	-68.527
4670.1	-68.481
4670.1	-68.253
4670.1	-68.619
4670.1	-68.161
4670.1	-68.604
4670.2	-68.359
4670.2	-68.283
4670.2	-68.573
4670.2	-68.161
4670.2	-68.573
4670.3	-68.268
4670.3	-68.359
4670.3	-68.497
4670.3	-68.13
4670.3	-68.573
4670.4	-68.253
4670.4	-68.466
4670.4	-68.405
4670.4	-68.13
4670.4	-68.588
4670.5	-68.207
4670.5	-68.497
4670.5	-68.375
4670.5	-68.253
4670.5	-68.542
4670.6	-68.161
4670.6	-68.604
4670.6	-68.314
4670.6	-68.283
4670.6	-68.542
4670.7	-68.115
4670.7	-68.588
4670.7	-68.298
4670.7	-68.344
4670.7	-68.405
4670.8	-68.1
4670.8	-68.542
4670.8	-68.192
4670.8	-68.329
4670.8	-68.451
4670.9	-68.13
4670.9	-68.542
4670.9	-68.268
4670.9	-68.512
4670.9	-68.436
4671	-68.161
4671	-68.558
4671	-68.176
4671	-68.558
4671	-68.42
4671.1	-68.222
4671.1	-68.573
4671.1	-68.115
4671.1	-68.497
4671.1	-68.375
4671.2	-68.237
4671.2	-68.558
4671.2	-68.13
4671.2	-68.588
4671.2	-68.39
4671.3	-68.268
4671.3	-68.588
4671.3	-68.115
4671.3	-68.436
4671.3	-68.237
4671.4	-68.192
4671.4	-68.466
4671.4	-68.085
4671.4	-68.542
4671.4	-68.268
4671.5	-68.253
4671.5	-68.573
4671.5	-68.115
4671.5	-68.527
4671.5	-68.329
4671.6	-68.237
4671.6	-68.436
4671.6	-68.237
4671.6	-68.588
4671.6	-68.344
4671.7	-68.375
4671.7	-68.466
4671.7	-68.115
4671.7	-68.542
4671.7	-68.253
4671.8	-68.283
4671.8	-68.481
4671.8	-68.039
4671.8	-68.558
4671.8	-68.329
4671.9	-68.405
4671.9	-68.588
4671.9	-68.1
4671.9	-68.497
4671.9	-68.237
4672	-68.207
4672	-68.466
4672	-68.069
4672	-68.466
4672	-68.161
4672.1	-68.176
4672.1	-68.466
4672.1	-68.054
4672.1	-68.512
4672.1	-68.314
4672.2	-68.146
4672.2	-68.497
4672.2	-68.085
4672.2	-68.466
4672.2	-68.359
4672.3	-68.176
4672.3	-68.481
4672.3	-68.161
4672.3	-68.451
4672.3	-68.344
4672.4	-68.192
4672.4	-68.481
4672.4	-68.13
4672.4	-68.497
4672.4	-68.451
4672.5	-68.1
4672.5	-68.481
4672.5	-68.115
4672.5	-68.283
4672.5	-68.359
4672.6	-68.039
4672.6	-68.527
4672.6	-68.207
4672.6	-68.283
4672.6	-68.466
4672.7	-68.13
4672.7	-68.588
4672.7	-68.283
4672.7	-68.207
4672.7	-68.451
4672.8	-68.115
4672.8	-68.573
4672.8	-68.39
4672.8	-68.207
4672.8	-68.481
4672.9	-68.085
4672.9	-68.39
4672.9	-68.405
4672.9	-68.069
4672.9	-68.527
4673	-68.161
4673	-68.268
4673	-68.527
4673	-68.146
4673	-68.634
4673.1	-68.375
4673.1	-68.146
4673.1	-68.466
4673.1	-68.1
4673.1	-68.451
4673.2	-68.405
4673.2	-68.115
4673.2	-68.542
4673.2	-68.207
4673.2	-68.481
4673.3	-68.573
4673.3	-68.161
4673.3	-68.542
4673.3	-68.253
4673.3	-68.207
4673.4	-68.527
4673.4	-68.192
4673.4	-68.588
4673.4	-68.436
4673.4	-68.1
4673.5	-68.512
4673.5	-68.222
4673.5	-68.283
4673.5	-68.436
4673.5	-68.024
4673.6	-68.42
4673.6	-68.283
4673.6	-68.176
4673.6	-68.527
4673.6	-68.146
4673.7	-68.451
4673.7	-68.451
4673.7	-68.146
4673.7	-68.497
4673.7	-68.253
4673.8	-68.192
4673.8	-68.466
4673.8	-68.069
4673.8	-68.451
4673.8	-68.436
4673.9	-68.069
4673.9	-68.497
4673.9	-68.161
4673.9	-68.176
4673.9	-68.512
4674	-68.054
4674	-68.42
4674	-68.314
4674	-68.115
4674	-68.527
4674.1	-68.192
4674.1	-68.329
4674.1	-68.451
4674.1	-68.008
4674.1	-68.466
4674.2	-68.39
4674.2	-68.13
4674.2	-68.604
4674.2	-68.268
4674.2	-68.283
4674.3	-68.481
4674.3	-68.039
4674.3	-68.451
4674.3	-68.359
4674.3	-68.024
4674.4	-68.497
4674.4	-68.222
4674.4	-68.268
4674.4	-68.542
4674.4	-68.115
4674.5	-68.451
4674.5	-68.436
4674.5	-68.039
4674.5	-68.497
4674.5	-68.253
4674.6	-68.207
4674.6	-68.451
4674.6	-68.115
4674.6	-68.359
4674.6	-68.405
4674.7	-68.024
4674.7	-68.512
4674.7	-68.314
4674.7	-68.054
4674.7	-68.405
4674.8	-68.13
4674.8	-68.207
4674.8	-68.481
4674.8	-68.054
4674.8	-68.451
4674.9	-68.359
4674.9	-68.039
4674.9	-68.481
4674.9	-68.253
4674.9	-68.1
4675	-68.466
4675	-68.146
4675	-68.344
4675	-68.512
4675	-68.054
4675.1	-68.497
4675.1	-68.268
4675.1	-68.024
4675.1	-68.405
4675.1	-68.054
4675.2	-68.222
4675.2	-68.329
4675.2	-67.932
4675.2	-68.405
4675.2	-68.222
4675.3	-68.146
4675.3	-68.451
4675.3	-68.069
4675.3	-68.344
4675.3	-68.253
4675.4	-68.054
4675.4	-68.344
4675.4	-67.978
4675.4	-68.39
4675.4	-68.176
4675.5	-68.161
4675.5	-68.466
4675.5	-67.978
4675.5	-68.451
4675.5	-68.146
4675.6	-68.344
4675.6	-68.314
4675.6	-68.115
4675.6	-68.344
4675.6	-67.932
4675.7	-68.298
4675.7	-67.978
4675.7	-68.314
4675.7	-68.161
4675.7	-68.115
4675.8	-68.237
4675.8	-68.008
4675.8	-68.329
4675.8	-67.993
4675.8	-68.359
4675.9	-67.993
4675.9	-68.298
4675.9	-67.902
4675.9	-68.329
4675.9	-68.115
4676	-68.283
4676	-68.222
4676	-68.176
4676	-68.253
4676	-68.1
4676.1	-68.405
4676.1	-68.008
4676.1	-68.359
4676.1	-67.917
4676.1	-68.329
4676.2	-67.978
4676.2	-68.375
4676.2	-68.039
4676.2	-68.283
4676.2	-68.024
4676.3	-68.192
4676.3	-68.146
4676.3	-68.085
4676.3	-68.207
4676.3	-68.039
4676.4	-68.253
4676.4	-67.932
4676.4	-68.329
4676.4	-67.947
4676.4	-68.283
4676.5	-67.932
4676.5	-68.176
4676.5	-68.008
4676.5	-68.161
4676.5	-68.161
4676.6	-68.054
4676.6	-68.222
4676.6	-67.841
4676.6	-68.359
4676.6	-67.871
4676.7	-68.237
4676.7	-67.993
4676.7	-68.13
4676.7	-68.039
4676.7	-67.947
4676.8	-68.222
4676.8	-67.886
4676.8	-68.314
4676.8	-67.825
4676.8	-68.253
4676.9	-68.054
4676.9	-68.176
4676.9	-68.115
4676.9	-67.871
4676.9	-68.237
4677	-67.841
4677	-68.283
4677	-67.963
4677	-68.192
4677	-68.069
4677.1	-67.917
4677.1	-68.176
4677.1	-67.886
4677.1	-68.268
4677.1	-67.856
4677.2	-68.161
4677.2	-67.978
4677.2	-68.054
4677.2	-68.237
4677.2	-67.871
4677.3	-68.298
4677.3	-67.764
4677.3	-68.1
4677.3	-68.085
4677.3	-67.932
4677.4	-68.085
4677.4	-67.81
4677.4	-68.268
4677.4	-67.947
4677.4	-68.268
4677.5	-68.1
4677.5	-67.932
4677.5	-68.176
4677.5	-67.703
4677.5	-68.192
4677.6	-67.886
4677.6	-68.115
4677.6	-68.1
4677.6	-67.81
4677.6	-68.207
4677.7	-67.734
4677.7	-68.054
4677.7	-67.917
4677.7	-67.947
4677.7	-68.039
4677.8	-67.734
4677.8	-68.298
4677.8	-67.917
4677.8	-68.13
4677.8	-68.024
4677.9	-67.81
4677.9	-68.069
4677.9	-67.703
4677.9	-68.115
4677.9	-67.856
4678	-67.963
4678	-68.1
4678	-67.749
4678	-68.268
4678	-67.841
4678.1	-68.039
4678.1	-67.947
4678.1	-67.719
4678.1	-68.115
4678.1	-67.764
4678.2	-68.13
4678.2	-67.902
4678.2	-67.902
4678.2	-68.069
4678.2	-67.734
4678.3	-68.176
4678.3	-67.902
4678.3	-68.1
4678.3	-68.1
4678.3	-67.856
4678.4	-68.207
4678.4	-67.81
4678.4	-68.13
4678.4	-67.932
4678.4	-67.703
4678.5	-68.039
4678.5	-67.719
4678.5	-68.146
4678.5	-67.856
4678.5	-67.81
4678.6	-68.039
4678.6	-67.764
4678.6	-68.176
4678.6	-67.871
4678.6	-67.978
4678.7	-68.085
4678.7	-67.703
4678.7	-68.237
4678.7	-67.871
4678.7	-67.993
4678.8	-67.993
4678.8	-67.841
4678.8	-68.222
4678.8	-67.795
4678.8	-68.161
4678.9	-67.963
4678.9	-67.856
4678.9	-68.115
4678.9	-67.657
4678.9	-68.161
4679	-67.886
4679	-67.886
4679	-68.1
4679	-67.703
4679	-68.161
4679.1	-67.886
4679.1	-68.024
4679.1	-68.161
4679.1	-67.81
4679.1	-68.192
4679.2	-67.871
4679.2	-68.1
4679.2	-68.069
4679.2	-67.749
4679.2	-68.253
4679.3	-67.78
4679.3	-68.039
4679.3	-68.039
4679.3	-67.78
4679.3	-68.207
4679.4	-67.825
4679.4	-68.085
4679.4	-68.008
4679.4	-67.856
4679.4	-68.146
4679.5	-67.749
4679.5	-68.192
4679.5	-67.947
4679.5	-67.856
4679.5	-68.207
4679.6	-67.78
4679.6	-68.146
4679.6	-67.932
4679.6	-67.841
4679.6	-68.161
4679.7	-67.688
4679.7	-68.146
4679.7	-67.902
4679.7	-67.825
4679.7	-68.13
4679.8	-67.764
4679.8	-68.192
4679.8	-68.039
4679.8	-67.917
4679.8	-68.085
4679.9	-67.795
4679.9	-68.192
4679.9	-67.932
4679.9	-67.993
4679.9	-68.13
4680	-67.688
4680	-68.192
4680	-67.947
4680	-67.963
4680	-68.207
4680.1	-67.81
4680.1	-68.115
4680.1	-67.932
4680.1	-67.963
4680.1	-68.161
4680.2	-67.734
4680.2	-68.222
4680.2	-67.886
4680.2	-67.917
4680.2	-68.1
4680.3	-67.673
4680.3	-68.176
4680.3	-67.886
4680.3	-67.764
4680.3	-68.146
4680.4	-67.673
4680.4	-68.13
4680.4	-68.024
4680.4	-67.81
4680.4	-68.176
4680.5	-67.719
4680.5	-68.069
4680.5	-67.978
4680.5	-67.795
4680.5	-68.085
4680.6	-67.688
4680.6	-68.1
4680.6	-68.039
4680.6	-67.886
4680.6	-68.283
4680.7	-67.78
4680.7	-68.085
4680.7	-68.024
4680.7	-67.719
4680.7	-68.085
4680.8	-67.81
4680.8	-67.993
4680.8	-68.069
4680.8	-67.78
4680.8	-68.207
4680.9	-67.932
4680.9	-68.024
4680.9	-68.13
4680.9	-67.703
4680.9	-68.161
4681	-67.917
4681	-67.932
4681	-68.146
4681	-67.749
4681	-68.207
4681.1	-68.039
4681.1	-67.81
4681.1	-68.207
4681.1	-67.734
4681.1	-68.1
4681.2	-68.085
4681.2	-67.795
4681.2	-68.298
4681.2	-67.886
4681.2	-68.039
4681.3	-68.207
4681.3	-67.749
4681.3	-68.161
4681.3	-67.886
4681.3	-67.825
4681.4	-68.085
4681.4	-67.703
4681.4	-68.115
4681.4	-68.069
4681.4	-67.871
4681.5	-68.176
4681.5	-67.734
4681.5	-68.085
4681.5	-68.039
4681.5	-67.764
4681.6	-68.253
4681.6	-67.932
4681.6	-67.871
4681.6	-68.161
4681.6	-67.749
4681.7	-68.222
4681.7	-68.039
4681.7	-67.703
4681.7	-68.13
4681.7	-67.902
4681.8	-68.085
4681.8	-68.176
4681.8	-67.78
4681.8	-68.146
4681.8	-67.917
4681.9	-67.917
4681.9	-68.207
4681.9	-67.81
4681.9	-68.146
4681.9	-67.978
4682	-67.764
4682	-68.146
4682	-67.764
4682	-67.932
4682	-68.161
4682.1	-67.657
4682.1	-68.1
4682.1	-67.902
4682.1	-67.749
4682.1	-68.161
4682.2	-67.78
4682.2	-67.932
4682.2	-68.115
4682.2	-67.703
4682.2	-68.146
4682.3	-67.978
4682.3	-67.764
4682.3	-68.146
4682.3	-67.795
4682.3	-68.115
4682.4	-68.115
4682.4	-67.657
4682.4	-68.115
4682.4	-67.886
4682.4	-67.734
4682.5	-68.085
4682.5	-67.703
4682.5	-67.932
4682.5	-67.993
4682.5	-67.688
4682.6	-68.176
4682.6	-68.008
4682.6	-67.825
4682.6	-68.146
4682.6	-67.78
4682.7	-67.993
4682.7	-68.039
4682.7	-67.719
4682.7	-68.176
4682.7	-67.871
4682.8	-67.703
4682.8	-68.161
4682.8	-67.81
4682.8	-67.932
4682.8	-68.115
4682.9	-67.612
4682.9	-68.024
4682.9	-68.024
4682.9	-67.749
4682.9	-68.237
4683	-67.932
4683	-67.886
4683	-68.237
4683	-67.78
4683	-68.115
4683.1	-68.13
4683.1	-67.657
4683.1	-68.069
4683.1	-67.886
4683.1	-67.764
4683.2	-68.222
4683.2	-67.764
4683.2	-67.856
4683.2	-68.024
4683.2	-67.657
4683.3	-68.008
4683.3	-67.932
4683.3	-67.627
4683.3	-68.1
4683.3	-67.81
4683.4	-67.78
4683.4	-68.13
4683.4	-67.703
4683.4	-68.008
4683.4	-67.993
4683.5	-67.642
4683.5	-68.161
4683.5	-67.886
4683.5	-67.886
4683.5	-68.13
4683.6	-67.719
4683.6	-68.146
4683.6	-67.947
4683.6	-67.886
4683.6	-68.115
4683.7	-67.688
4683.7	-68.054
4683.7	-67.886
4683.7	-67.78
4683.7	-68.085
4683.8	-67.657
4683.8	-68.085
4683.8	-67.764
4683.8	-67.993
4683.8	-67.963
4683.9	-67.749
4683.9	-68.039
4683.9	-67.642
4683.9	-68.054
4683.9	-67.764
4684	-68.054
4684	-67.947
4684	-67.841
4684	-68.008
4684	-67.642
4684.1	-68.085
4684.1	-67.673
4684.1	-68.039
4684.1	-67.81
4684.1	-68.008
4684.2	-67.902
4684.2	-67.993
4684.2	-68.024
4684.2	-67.825
4684.2	-68.024
4684.3	-67.673
4684.3	-68.085
4684.3	-67.703
4684.3	-68.146
4684.3	-67.795
4684.4	-68.146
4684.4	-67.841
4684.4	-68.115
4684.4	-67.886
4684.4	-68.054
4684.5	-67.947
4684.5	-67.795
4684.5	-67.947
4684.5	-67.703
4684.5	-68.024
4684.6	-67.642
4684.6	-68.054
4684.6	-67.657
4684.6	-67.993
4684.6	-67.642
4684.7	-68.054
4684.7	-67.841
4684.7	-68.024
4684.7	-67.932
4684.7	-67.886
4684.8	-68.054
4684.8	-67.81
4684.8	-68.085
4684.8	-67.688
4684.8	-68.008
4684.9	-67.612
4684.9	-68.024
4684.9	-67.749
4684.9	-67.963
4684.9	-67.902
4685	-67.825
4685	-68.024
4685	-67.703
4685	-68.039
4685	-67.596
4685.1	-68.024
4685.1	-67.78
4685.1	-68.024
4685.1	-67.947
4685.1	-67.871
4685.2	-68.008
4685.2	-67.657
4685.2	-68.085
4685.2	-67.642
4685.2	-68.024
4685.3	-67.841
4685.3	-67.856
4685.3	-67.978
4685.3	-67.596
4685.3	-68.069
4685.4	-67.642
4685.4	-68.069
4685.4	-67.764
4685.4	-67.886
4685.4	-67.963
4685.5	-67.703
4685.5	-68.054
4685.5	-67.642
4685.5	-68.13
4685.5	-67.764
4685.6	-67.902
4685.6	-67.902
4685.6	-67.627
4685.6	-68.024
4685.6	-67.642
4685.7	-68.085
4685.7	-67.825
4685.7	-67.947
4685.7	-67.993
4685.7	-67.703
4685.8	-68.115
4685.8	-67.657
4685.8	-68.069
4685.8	-67.871
4685.8	-67.886
4685.9	-67.993
4685.9	-67.612
4685.9	-68.039
4685.9	-67.627
4685.9	-67.978
4686	-67.886
4686	-67.734
4686	-68.069
4686	-67.566
4686	-67.993
4686.1	-67.825
4686.1	-67.932
4686.1	-68.024
4686.1	-67.703
4686.1	-68.039
4686.2	-67.642
4686.2	-68.008
4686.2	-67.841
4686.2	-67.78
4686.2	-67.993
4686.3	-67.535
4686.3	-68.039
4686.3	-67.78
4686.3	-67.856
4686.3	-67.993
4686.4	-67.642
4686.4	-68.008
4686.4	-67.719
4686.4	-67.947
4686.4	-67.871
4686.5	-67.657
4686.5	-67.993
4686.5	-67.535
4686.5	-67.993
4686.5	-67.841
4686.6	-67.734
4686.6	-67.871
4686.6	-67.581
4686.6	-67.963
4686.6	-67.703
4686.7	-67.886
4686.7	-67.841
4686.7	-67.627
4686.7	-68.085
4686.7	-67.688
4686.8	-68.024
4686.8	-67.886
4686.8	-67.657
4686.8	-67.932
4686.8	-67.505
4686.9	-67.947
4686.9	-67.81
4686.9	-67.764
4686.9	-68.039
4686.9	-67.551
4687	-67.978
4687	-67.78
4687	-67.78
4687	-67.871
4687	-67.581
4687.1	-67.993
4687.1	-67.703
4687.1	-67.902
4687.1	-67.886
4687.1	-67.642
4687.2	-68.039
4687.2	-67.535
4687.2	-67.902
4687.2	-67.81
4687.2	-67.581
4687.3	-67.902
4687.3	-67.505
4687.3	-67.871
4687.3	-67.734
4687.3	-67.642
4687.4	-67.978
4687.4	-67.52
4687.4	-67.993
4687.4	-67.657
4687.4	-67.688
4687.5	-67.841
4687.5	-67.459
4687.5	-67.932
4687.5	-67.673
4687.5	-67.688
4687.6	-67.871
4687.6	-67.551
4687.6	-67.917
4687.6	-67.688
4687.6	-67.81
4687.7	-67.81
4687.7	-67.612
4687.7	-68.008
4687.7	-67.581
4687.7	-67.825
4687.8	-67.856
4687.8	-67.52
4687.8	-68.024
4687.8	-67.642
4687.8	-67.856
4687.9	-67.81
4687.9	-67.474
4687.9	-67.917
4687.9	-67.52
4687.9	-67.886
4688	-67.78
4688	-67.566
4688	-67.963
4688	-67.566
4688	-67.932
4688.1	-67.81
4688.1	-67.612
4688.1	-67.993
4688.1	-67.49
4688.1	-67.902
4688.2	-67.78
4688.2	-67.627
4688.2	-67.886
4688.2	-67.505
4688.2	-67.871
4688.3	-67.795
4688.3	-67.673
4688.3	-68.069
4688.3	-67.642
4688.3	-67.947
4688.4	-67.734
4688.4	-67.642
4688.4	-67.917
4688.4	-67.474
4688.4	-67.825
4688.5	-67.703
4688.5	-67.52
4688.5	-67.963
4688.5	-67.581
4688.5	-67.963
4688.6	-67.78
4688.6	-67.52
4688.6	-67.947
4688.6	-67.581
4688.6	-67.886
4688.7	-67.856
4688.7	-67.596
4688.7	-67.978
4688.7	-67.581
4688.7	-67.856
4688.8	-67.871
4688.8	-67.551
4688.8	-67.917
4688.8	-67.52
4688.8	-67.841
4688.9	-67.825
4688.9	-67.535
4688.9	-67.993
4688.9	-67.642
4688.9	-67.764
4689	-67.764
4689	-67.444
4689	-67.886
4689	-67.657
4689	-67.688
4689.1	-67.841
4689.1	-67.505
4689.1	-67.902
4689.1	-67.657
4689.1	-67.642
4689.2	-67.841
4689.2	-67.398
4689.2	-67.871
4689.2	-67.719
4689.2	-67.535
4689.3	-67.947
4689.3	-67.505
4689.3	-67.871
4689.3	-67.78
4689.3	-67.505
4689.4	-67.917
4689.4	-67.535
4689.4	-67.825
4689.4	-67.841
4689.4	-67.505
4689.5	-68.008
4689.5	-67.642
4689.5	-67.657
4689.5	-67.886
4689.5	-67.383
4689.6	-67.81
4689.6	-67.627
4689.6	-67.413
4689.6	-67.825
4689.6	-67.505
4689.7	-67.825
4689.7	-67.795
4689.7	-67.474
4689.7	-67.932
4689.7	-67.596
4689.8	-67.642
4689.8	-67.749
4689.8	-67.352
4689.8	-67.856
4689.8	-67.612
4689.9	-67.52
4689.9	-67.902
4689.9	-67.383
4689.9	-67.749
4689.9	-67.673
4690	-67.368
4690	-67.795
4690	-67.474
4690	-67.581
4690	-67.825
4690.1	-67.49
4690.1	-67.871
4690.1	-67.703
4690.1	-67.444
4690.1	-67.734
4690.2	-67.398
4690.2	-67.688
4690.2	-67.688
4690.2	-67.398
4690.2	-67.841
4690.3	-67.535
4690.3	-67.551
4690.3	-67.856
4690.3	-67.429
4690.3	-67.795
4690.4	-67.688
4690.4	-67.307
4690.4	-67.749
4690.4	-67.52
4690.4	-67.535
4690.5	-67.825
4690.5	-67.368
4690.5	-67.734
4690.5	-67.596
4690.5	-67.398
4690.6	-67.841
4690.6	-67.429
4690.6	-67.459
4690.6	-67.688
4690.6	-67.368
4690.7	-67.81
4690.7	-67.688
4690.7	-67.444
4690.7	-67.764
4690.7	-67.368
4690.8	-67.535
4690.8	-67.734
4690.8	-67.322
4690.8	-67.703
4690.8	-67.551
4690.9	-67.383
4690.9	-67.825
4690.9	-67.49
4690.9	-67.596
4690.9	-67.719
4691	-67.245
4691	-67.657
4691	-67.566
4691	-67.368
4691	-67.81
4691.1	-67.474
4691.1	-67.398
4691.1	-67.673
4691.1	-67.245
4691.1	-67.612
4691.2	-67.596
4691.2	-67.261
4691.2	-67.703
4691.2	-67.52
4691.2	-67.444
4691.3	-67.764
4691.3	-67.322
4691.3	-67.551
4691.3	-67.627
4691.3	-67.307
4691.4	-67.612
4691.4	-67.49
4691.4	-67.261
4691.4	-67.627
4691.4	-67.352
4691.5	-67.444
4691.5	-67.657
4691.5	-67.307
4691.5	-67.612
4691.5	-67.566
4691.6	-67.291
4691.6	-67.688
4691.6	-67.459
4691.6	-67.307
4691.6	-67.688
4691.7	-67.276
4691.7	-67.505
4691.7	-67.719
4691.7	-67.261
4691.7	-67.612
4691.8	-67.459
4691.8	-67.23
4691.8	-67.673
4691.8	-67.307
4691.8	-67.413
4691.9	-67.566
4691.9	-67.139
4691.9	-67.596
4691.9	-67.429
4691.9	-67.352
4692	-67.581
4692	-67.169
4692	-67.566
4692	-67.368
4692	-67.261
4692.1	-67.627
4692.1	-67.169
4692.1	-67.581
4692.1	-67.276
4692.1	-67.322
4692.2	-67.566
4692.2	-67.154
4692.2	-67.596
4692.2	-67.2
4692.2	-67.505
4692.3	-67.413
4692.3	-67.368
4692.3	-67.581
4692.3	-67.261
4692.3	-67.612
4692.4	-67.184
4692.4	-67.596
4692.4	-67.322
4692.4	-67.52
4692.4	-67.474
4692.5	-67.337
4692.5	-67.612
4692.5	-67.291
4692.5	-67.612
4692.5	-67.276
4692.6	-67.627
4692.6	-67.245
4692.6	-67.596
4692.6	-67.337
4692.6	-67.52
4692.7	-67.368
4692.7	-67.459
4692.7	-67.474
4692.7	-67.322
4692.7	-67.444
4692.8	-67.184
4692.8	-67.429
4692.8	-67.108
4692.8	-67.459
4692.8	-67.093
4692.9	-67.535
4692.9	-67.245
4692.9	-67.596
4692.9	-67.383
4692.9	-67.627
4693	-67.505
4693	-67.49
4693	-67.52
4693	-67.307
4693	-67.535
4693.1	-67.139
4693.1	-67.612
4693.1	-67.139
4693.1	-67.505
4693.1	-67.154
4693.2	-67.383
4693.2	-67.276
4693.2	-67.429
4693.2	-67.505
4693.2	-67.307
4693.3	-67.627
4693.3	-67.276
4693.3	-67.673
4693.3	-67.245
4693.3	-67.566
4693.4	-67.322
4693.4	-67.322
4693.4	-67.337
4693.4	-67.123
4693.4	-67.444
4693.5	-67.123
4693.5	-67.581
4693.5	-67.2
4693.5	-67.459
4693.5	-67.307
4693.6	-67.307
4693.6	-67.429
4693.6	-67.108
4693.6	-67.505
4693.6	-67.032
4693.7	-67.505
4693.7	-67.169
4693.7	-67.352
4693.7	-67.413
4693.7	-67.062
4693.8	-67.413
4693.8	-67.062
4693.8	-67.459
4693.8	-67.23
4693.8	-67.398
4693.9	-67.383
4693.9	-67.108
4693.9	-67.413
4693.9	-67.032
4693.9	-67.459
4694	-67.2
4694	-67.322
4694	-67.352
4694	-67.017
4694	-67.429
4694.1	-67.017
4694.1	-67.383
4694.1	-67.2
4694.1	-67.215
4694.1	-67.291
4694.2	-66.971
4694.2	-67.413
4694.2	-67.032
4694.2	-67.352
4694.2	-67.215
4694.3	-67.093
4694.3	-67.444
4694.3	-67.047
4694.3	-67.459
4694.3	-67.123
4694.4	-67.337
4694.4	-67.337
4694.4	-67.047
4694.4	-67.444
4694.4	-67.017
4694.5	-67.322
4694.5	-67.245
4694.5	-67.108
4694.5	-67.368
4694.5	-66.971
4694.6	-67.352
4694.6	-67.047
4694.6	-67.245
4694.6	-67.322
4694.6	-67.047
4694.7	-67.368
4694.7	-66.986
4694.7	-67.322
4694.7	-67.215
4694.7	-67.123
4694.8	-67.444
4694.8	-66.94
4694.8	-67.398
4694.8	-67.154
4694.8	-67.184
4694.9	-67.444
4694.9	-67.047
4694.9	-67.413
4694.9	-67.017
4694.9	-67.291
4695	-67.276
4695	-67.047
4695	-67.413
4695	-66.956
4695	-67.276
4695.1	-67.123
4695.1	-67.062
4695.1	-67.413
4695.1	-67.001
4695.1	-67.368
4695.2	-67.093
4695.2	-67.23
4695.2	-67.383
4695.2	-67.062
4695.2	-67.444
4695.3	-67.062
4695.3	-67.215
4695.3	-67.276
4695.3	-67.001
4695.3	-67.444
4695.4	-67.047
4695.4	-67.291
4695.4	-67.184
4695.4	-67.001
4695.4	-67.413
4695.5	-67.047
4695.5	-67.337
4695.5	-67.169
4695.5	-67.078
4695.5	-67.444
4695.6	-67.047
4695.6	-67.368
4695.6	-67.2
4695.6	-67.108
4695.6	-67.352
4695.7	-67.001
4695.7	-67.429
4695.7	-67.154
4695.7	-67.245
4695.7	-67.337
4695.8	-67.001
4695.8	-67.444
4695.8	-67.123
4695.8	-67.215
4695.8	-67.337
4695.9	-66.94
4695.9	-67.459
4695.9	-67.062
4695.9	-67.261
4695.9	-67.276
4696	-66.986
4696	-67.398
4696	-67.017
4696	-67.337
4696	-67.261
4696.1	-66.94
4696.1	-67.368
4696.1	-66.971
4696.1	-67.276
4696.1	-67.215
4696.2	-66.94
4696.2	-67.322
4696.2	-66.91
4696.2	-67.261
4696.2	-67.276
4696.3	-67.123
4696.3	-67.413
4696.3	-66.971
4696.3	-67.307
4696.3	-67.154
4696.4	-67.001
4696.4	-67.337
4696.4	-66.94
4696.4	-67.322
4696.4	-67.215
4696.5	-67.001
4696.5	-67.429
4696.5	-67.032
4696.5	-67.352
4696.5	-67.154
4696.6	-66.94
4696.6	-67.383
4696.6	-66.94
4696.6	-67.322
4696.6	-67.261
4696.7	-66.986
4696.7	-67.413
4696.7	-67.001
4696.7	-67.322
4696.7	-67.154
4696.8	-66.956
4696.8	-67.322
4696.8	-66.91
4696.8	-67.307
4696.8	-67.2
4696.9	-66.94
4696.9	-67.398
4696.9	-67.001
4696.9	-67.276
4696.9	-67.307
4697	-67.017
4697	-67.413
4697	-67.078
4697	-67.261
4697	-67.291
4697.1	-67.001
4697.1	-67.444
4697.1	-67.078
4697.1	-67.215
4697.1	-67.322
4697.2	-66.925
4697.2	-67.368
4697.2	-67.093
4697.2	-67.123
4697.2	-67.322
4697.3	-66.925
4697.3	-67.429
4697.3	-67.169
4697.3	-67.078
4697.3	-67.398
4697.4	-66.834
4697.4	-67.337
4697.4	-67.2
4697.4	-67.001
4697.4	-67.383
4697.5	-66.986
4697.5	-67.215
4697.5	-67.2
4697.5	-67.017
4697.5	-67.413
4697.6	-66.971
4697.6	-67.169
4697.6	-67.307
4697.6	-66.895
4697.6	-67.383
4697.7	-67.154
4697.7	-67.017
4697.7	-67.245
4697.7	-66.879
4697.7	-67.337
4697.8	-67.154
4697.8	-66.956
4697.8	-67.307
4697.8	-66.895
4697.8	-67.307
4697.9	-67.215
4697.9	-66.971
4697.9	-67.413
4697.9	-67.001
4697.9	-67.169
4698	-67.245
4698	-66.879
4698	-67.337
4698	-67.047
4698	-67.062
4698.1	-67.276
4698.1	-66.864
4698.1	-67.276
4698.1	-67.169
4698.1	-66.925
4698.2	-67.337
4698.2	-66.925
4698.2	-67.139
4698.2	-67.261
4698.2	-66.818
4698.3	-67.307
4698.3	-67.062
4698.3	-67.032
4698.3	-67.337
4698.3	-66.91
4698.4	-67.322
4698.4	-67.184
4698.4	-66.925
4698.4	-67.398
4698.4	-67.093
4698.5	-67.184
4698.5	-67.368
4698.5	-66.91
4698.5	-67.322
4698.5	-67.108
4698.6	-66.91
4698.6	-67.307
4698.6	-66.895
4698.6	-67.169
4698.6	-67.245
4698.7	-66.834
4698.7	-67.413
4698.7	-67.062
4698.7	-66.895
4698.7	-67.337
4698.8	-66.879
4698.8	-67.184
4698.8	-67.307
4698.8	-66.864
4698.8	-67.276
4698.9	-67.047
4698.9	-66.94
4698.9	-67.276
4698.9	-66.895
4698.9	-67.2
4699	-67.215
4699	-66.91
4699	-67.337
4699	-67.047
4699	-66.986
4699.1	-67.398
4699.1	-66.925
4699.1	-67.261
4699.1	-67.322
4699.1	-66.879
4699.2	-67.337
4699.2	-67.093
4699.2	-67.001
4699.2	-67.322
4699.2	-66.864
4699.3	-67.169
4699.3	-67.245
4699.3	-66.849
4699.3	-67.291
4699.3	-67.108
4699.4	-66.91
4699.4	-67.383
4699.4	-67.078
4699.4	-67.2
4699.4	-67.413
4699.5	-66.864
4699.5	-67.307
4699.5	-67.184
4699.5	-66.956
4699.5	-67.413
4699.6	-67.062
4699.6	-67.047
4699.6	-67.322
4699.6	-66.849
4699.6	-67.2
4699.7	-67.23
4699.7	-66.834
4699.7	-67.261
4699.7	-67.078
4699.7	-66.879
4699.8	-67.337
4699.8	-66.986
4699.8	-67.108
4699.8	-67.307
4699.8	-66.91
4699.9	-67.291
4699.9	-67.245
4699.9	-66.956
4699.9	-67.322
4699.9	-67.047
4700	-66.971
4700	-67.291
4700	-66.94
4700	-67.139
4700	-67.23
4700.1	-66.834
4700.1	-67.322
4700.1	-67.123
4700.1	-66.879
4700.1	-67.352
4700.2	-66.94
4700.2	-67.139
4700.2	-67.307
4700.2	-66.879
4700.2	-67.352
4700.3	-67.001
4700.3	-67.032
4700.3	-67.23
4700.3	-66.94
4700.3	-67.245
4700.4	-67.047
4700.4	-67.078
4700.4	-67.169
4700.4	-66.895
4700.4	-67.368
4700.5	-66.986
4700.5	-67.245
4700.5	-67.123
4700.5	-67.001
4700.5	-67.245
4700.6	-66.879
4700.6	-67.368
4700.6	-66.925
4700.6	-67.139
4700.6	-66.971
4700.7	-67.078
4700.7	-67.2
4700.7	-66.971
4700.7	-67.261
4700.7	-66.742
4700.8	-67.23
4700.8	-66.834
4700.8	-67.169
4700.8	-66.91
4700.8	-67.093
4700.9	-66.986
4700.9	-67.032
4700.9	-67.184
4700.9	-66.94
4700.9	-67.245
4701	-66.879
4701	-67.2
4701	-66.803
4701	-67.2
4701	-66.772
4701.1	-67.184
4701.1	-66.895
4701.1	-67.139
4701.1	-67.047
4701.1	-67.139
4701.2	-67.093
4701.2	-67.001
4701.2	-67.108
4701.2	-66.94
4701.2	-67.245
4701.3	-66.956
4701.3	-67.307
4701.3	-66.895
4701.3	-67.215
4701.3	-66.864
4701.4	-67.2
4701.4	-66.91
4701.4	-67.017
4701.4	-66.925
4701.4	-66.91
4701.5	-67.078
4701.5	-66.91
4701.5	-67.245
4701.5	-66.864
4701.5	-67.261
4701.6	-66.849
4701.6	-67.23
4701.6	-67.062
4701.6	-67.139
4701.6	-67.047
4701.7	-66.895
4701.7	-67.123
4701.7	-66.834
4701.7	-67.261
4701.7	-66.818
4701.8	-67.245
4701.8	-66.91
4701.8	-67.108
4701.8	-67.123
4701.8	-66.91
4701.9	-67.23
4701.9	-66.803
4701.9	-67.184
4701.9	-66.91
4701.9	-67.2
4702	-67.032
4702	-67.078
4702	-67.169
4702	-66.757
4702	-67.215
4702.1	-66.849
4702.1	-67.215
4702.1	-67.062
4702.1	-67.093
4702.1	-67.108
4702.2	-66.849
4702.2	-67.215
4702.2	-66.757
4702.2	-67.169
4702.2	-66.986
4702.3	-67.001
4702.3	-67.2
4702.3	-66.94
4702.3	-67.215
4702.3	-66.803
4702.4	-67.169
4702.4	-66.986
4702.4	-67.047
4702.4	-67.123
4702.4	-66.818
4702.5	-67.245
4702.5	-66.803
4702.5	-67.23
4702.5	-67.108
4702.5	-66.986
4702.6	-67.23
4702.6	-66.818
4702.6	-67.2
4702.6	-66.971
4702.6	-67.169
4702.7	-67.108
4702.7	-66.94
4702.7	-67.276
4702.7	-66.834
4702.7	-67.245
4702.8	-67.062
4702.8	-67.047
4702.8	-67.154
4702.8	-66.818
4702.8	-67.245
4702.9	-66.895
4702.9	-67.2
4702.9	-67.108
4702.9	-66.94
4702.9	-67.245
4703	-66.834
4703	-67.261
4703	-67.062
4703	-67.078
4703	-67.2
4703.1	-66.879
4703.1	-67.307
4703.1	-66.956
4703.1	-67.184
4703.1	-67.108
4703.2	-66.849
4703.2	-67.139
4703.2	-66.757
4703.2	-67.123
4703.2	-66.956
4703.3	-66.895
4703.3	-67.169
4703.3	-66.757
4703.3	-67.276
4703.3	-66.94
4703.4	-67.123
4703.4	-67.184
4703.4	-66.849
4703.4	-67.215
4703.4	-66.879
4703.5	-67.2
4703.5	-67.078
4703.5	-66.91
4703.5	-67.2
4703.5	-66.803
4703.6	-67.23
4703.6	-66.971
4703.6	-66.971
4703.6	-67.215
4703.6	-66.742
4703.7	-67.215
4703.7	-66.94
4703.7	-67.047
4703.7	-67.154
4703.7	-66.849
4703.8	-67.276
4703.8	-66.849
4703.8	-67.123
4703.8	-67.108
4703.8	-66.864
4703.9	-67.276
4703.9	-66.803
4703.9	-67.215
4703.9	-67.078
4703.9	-66.94
4704	-67.215
4704	-66.788
4704	-67.23
4704	-67.093
4704	-67.001
4704.1	-67.245
4704.1	-66.879
4704.1	-67.291
4704.1	-66.925
4704.1	-67.108
4704.2	-67.123
4704.2	-66.772
4704.2	-67.215
4704.2	-66.864
4704.2	-67.032
4704.3	-67.108
4704.3	-66.772
4704.3	-67.23
4704.3	-66.925
4704.3	-67.108
4704.4	-67.139
4704.4	-66.895
4704.4	-67.322
4704.4	-66.925
4704.4	-67.2
4704.5	-67.154
4704.5	-66.864
4704.5	-67.276
4704.5	-66.91
4704.5	-67.261
4704.6	-67.078
4704.6	-66.91
4704.6	-67.322
4704.6	-66.864
4704.6	-67.291
4704.7	-67.062
4704.7	-66.895
4704.7	-67.215
4704.7	-66.834
4704.7	-67.215
4704.8	-67.123
4704.8	-67.062
4704.8	-67.276
4704.8	-66.879
4704.8	-67.368
4704.9	-67.047
4704.9	-67.017
4704.9	-67.291
4704.9	-66.803
4704.9	-67.261
4705	-67.078
4705	-67.001
4705	-67.245
4705	-66.879
4705	-67.215
4705.1	-66.986
4705.1	-66.94
4705.1	-67.215
4705.1	-66.849
4705.1	-67.291
4705.2	-67.078
4705.2	-67.032
4705.2	-67.291
4705.2	-66.925
4705.2	-67.307
4705.3	-67.123
4705.3	-66.986
4705.3	-67.322
4705.3	-66.879
4705.3	-67.322
4705.4	-67.093
4705.4	-66.94
4705.4	-67.245
4705.4	-66.849
4705.4	-67.215
4705.5	-67.108
4705.5	-67.001
4705.5	-67.276
4705.5	-66.864
4705.5	-67.337
4705.6	-67.123
4705.6	-66.94
4705.6	-67.337
4705.6	-66.879
4705.6	-67.215
4705.7	-67.093
4705.7	-66.94
4705.7	-67.368
4705.7	-66.986
4705.7	-67.276
4705.8	-67.23
4705.8	-66.864
4705.8	-67.352
4705.8	-67.001
4705.8	-67.154
4705.9	-67.276
4705.9	-66.895
4705.9	-67.368
4705.9	-67.184
4705.9	-67.108
4706	-67.23
4706	-66.834
4706	-67.307
4706	-67.047
4706	-66.986
4706.1	-67.307
4706.1	-66.879
4706.1	-67.276
4706.1	-67.123
4706.1	-66.94
4706.2	-67.398
4706.2	-66.971
4706.2	-67.184
4706.2	-67.139
4706.2	-66.849
4706.3	-67.245
4706.3	-67.001
4706.3	-67.154
4706.3	-67.139
4706.3	-66.803
4706.4	-67.245
4706.4	-67.017
4706.4	-66.986
4706.4	-67.291
4706.4	-66.834
4706.5	-67.245
4706.5	-67.154
4706.5	-66.986
4706.5	-67.398
4706.5	-66.925
4706.6	-67.093
4706.6	-67.184
4706.6	-66.772
4706.6	-67.322
4706.6	-67.032
4706.7	-67.032
4706.7	-67.307
4706.7	-66.879
4706.7	-67.337
4706.7	-67.139
4706.8	-66.956
4706.8	-67.322
4706.8	-66.94
4706.8	-67.2
4706.8	-67.291
4706.9	-66.91
4706.9	-67.352
4706.9	-67.108
4706.9	-66.971
4706.9	-67.337
4707	-66.971
4707	-67.307
4707	-67.276
4707	-66.849
4707	-67.352
4707.1	-67.001
4707.1	-67.123
4707.1	-67.276
4707.1	-66.757
4707.1	-67.154
4707.2	-67.108
4707.2	-66.879
4707.2	-67.352
4707.2	-67.017
4707.2	-67.062
4707.3	-67.276
4707.3	-66.895
4707.3	-67.368
4707.3	-67.2
4707.3	-66.879
4707.4	-67.276
4707.4	-66.925
4707.4	-67.123
4707.4	-67.368
4707.4	-66.971
4707.5	-67.337
4707.5	-67.169
4707.5	-66.94
4707.5	-67.352
4707.5	-66.956
4707.6	-67.154
4707.6	-67.169
4707.6	-66.772
4707.6	-67.261
4707.6	-67.261
4707.7	-67.093
4707.7	-67.474
4707.7	-67.123
4707.7	-67.123
4707.7	-67.261
4707.8	-66.834
4707.8	-67.23
4707.8	-67.139
4707.8	-66.849
4707.8	-67.291
4707.9	-67.017
4707.9	-67.062
4707.9	-67.398
4707.9	-66.879
4707.9	-67.245
4708	-67.2
4708	-66.879
4708	-67.337
4708	-67.2
4708	-66.971
4708.1	-67.368
4708.1	-66.986
4708.1	-67.184
4708.1	-67.307
4708.1	-66.834
4708.2	-67.307
4708.2	-67.139
4708.2	-66.864
4708.2	-67.368
4708.2	-67.078
4708.3	-67.017
4708.3	-67.291
4708.3	-66.879
4708.3	-67.093
4708.3	-67.261
4708.4	-66.834
4708.4	-67.215
4708.4	-67.078
4708.4	-66.956
4708.4	-67.215
4708.5	-66.925
4708.5	-67.184
4708.5	-67.139
4708.5	-66.834
4708.5	-67.337
4708.6	-66.956
4708.6	-67.123
4708.6	-67.245
4708.6	-66.879
4708.6	-67.276
4708.7	-67.078
4708.7	-66.986
4708.7	-67.291
4708.7	-66.895
4708.7	-67.245
4708.8	-67.062
4708.8	-67.154
4708.8	-67.23
4708.8	-66.925
4708.8	-67.322
4708.9	-66.956
4708.9	-67.276
4708.9	-67.093
4708.9	-66.971
4708.9	-67.276
4709	-66.895
4709	-67.352
4709	-66.94
4709	-67.23
4709	-67.078
4709.1	-67.215
4709.1	-67.23
4709.1	-67.093
4709.1	-67.261
4709.1	-66.879
4709.2	-67.261
4709.2	-66.864
4709.2	-67.276
4709.2	-66.956
4709.2	-67.215
4709.3	-67.032
4709.3	-67.062
4709.3	-67.032
4709.3	-66.971
4709.3	-67.169
4709.4	-66.849
4709.4	-67.184
4709.4	-66.742
4709.4	-67.139
4709.4	-66.818
4709.5	-67.245
4709.5	-66.91
4709.5	-67.23
4709.5	-66.971
4709.5	-67.215
4709.6	-67.093
4709.6	-67.2
4709.6	-67.184
4709.6	-66.971
4709.6	-67.23
4709.7	-66.91
4709.7	-67.245
4709.7	-66.925
4709.7	-67.245
4709.7	-66.757
4709.8	-67.154
4709.8	-66.91
4709.8	-67.2
4709.8	-67.062
4709.8	-67.093
4709.9	-67.154
4709.9	-66.91
4709.9	-67.245
4709.9	-66.864
4709.9	-67.2
4710	-66.895
4710	-67.169
4710	-66.956
4710	-67.139
4710	-67.154
4710.1	-66.94
4710.1	-67.23
4710.1	-66.803
4710.1	-67.291
4710.1	-66.864
4710.2	-67.276
4710.2	-67.001
4710.2	-67.047
4710.2	-67.123
4710.2	-66.879
4710.3	-67.291
4710.3	-66.849
4710.3	-67.291
4710.3	-67.001
4710.3	-67.169
4710.4	-67.123
4710.4	-66.986
4710.4	-67.184
4710.4	-66.834
4710.4	-67.2
4710.5	-66.879
4710.5	-67.2
4710.5	-67.108
4710.5	-66.94
4710.5	-67.169
4710.6	-66.879
4710.6	-67.245
4710.6	-66.91
4710.6	-67.307
4710.6	-67.154
4710.7	-67.001
4710.7	-67.276
4710.7	-66.834
4710.7	-67.352
4710.7	-66.925
4710.8	-67.169
4710.8	-67.062
4710.8	-66.864
4710.8	-67.215
4710.8	-66.895
4710.9	-67.307
4710.9	-67.001
4710.9	-67.154
4710.9	-67.108
4710.9	-66.864
4711	-67.23
4711	-66.818
4711	-67.215
4711	-67.032
4711	-67.001
4711.1	-67.2
4711.1	-66.864
4711.1	-67.276
4711.1	-66.879
4711.1	-67.184
4711.2	-67.078
4711.2	-66.879
4711.2	-67.215
4711.2	-66.803
4711.2	-67.291
4711.3	-67.108
4711.3	-67.139
4711.3	-67.139
4711.3	-66.864
4711.3	-67.276
4711.4	-66.91
4711.4	-67.245
4711.4	-67.169
4711.4	-66.91
4711.4	-67.261
4711.5	-66.849
4711.5	-67.276
4711.5	-67.017
4711.5	-67.093
4711.5	-67.169
4711.6	-66.788
4711.6	-67.291
4711.6	-66.971
4711.6	-67.2
4711.6	-67.215
4711.7	-66.864
4711.7	-67.245
4711.7	-66.864
4711.7	-67.245
4711.7	-67.001
4711.8	-67.001
4711.8	-67.245
4711.8	-66.864
4711.8	-67.322
4711.8	-67.032
4711.9	-67.154
4711.9	-67.23
4711.9	-66.818
4711.9	-67.291
4711.9	-67.032
4712	-67.276
4712	-67.215
4712	-66.925
4712	-67.276
4712	-66.864
4712.1	-67.291
4712.1	-67.184
4712.1	-66.986
4712.1	-67.261
4712.1	-66.772
4712.2	-67.261
4712.2	-67.093
4712.2	-66.971
4712.2	-67.261
4712.2	-66.834
4712.3	-67.276
4712.3	-67.078
4712.3	-67.154
4712.3	-67.215
4712.3	-66.91
4712.4	-67.352
4712.4	-67.001
4712.4	-67.307
4712.4	-67.276
4712.4	-66.94
4712.5	-67.322
4712.5	-66.925
4712.5	-67.215
4712.5	-67.2
4712.5	-66.971
4712.6	-67.337
4712.6	-66.94
4712.6	-67.23
4712.6	-67.154
4712.6	-67.017
4712.7	-67.352
4712.7	-66.94
4712.7	-67.276
4712.7	-67.108
4712.7	-66.94
4712.8	-67.291
4712.8	-66.879
4712.8	-67.322
4712.8	-67.093
4712.8	-67.032
4712.9	-67.276
4712.9	-66.925
4712.9	-67.352
4712.9	-67.078
4712.9	-67.062
4713	-67.291
4713	-66.925
4713	-67.398
4713	-67.123
4713	-67.261
4713.1	-67.337
4713.1	-66.879
4713.1	-67.322
4713.1	-67.093
4713.1	-67.2
4713.2	-67.307
4713.2	-66.895
4713.2	-67.383
4713.2	-67.108
4713.2	-67.215
4713.3	-67.291
4713.3	-66.895
4713.3	-67.276
4713.3	-66.956
4713.3	-67.108
4713.4	-67.23
4713.4	-66.91
4713.4	-67.368
4713.4	-67.047
4713.4	-67.108
4713.5	-67.245
4713.5	-66.849
4713.5	-67.307
4713.5	-67.108
4713.5	-67.154
4713.6	-67.261
4713.6	-66.971
4713.6	-67.413
4713.6	-67.169
4713.6	-67.169
4713.7	-67.307
4713.7	-66.91
4713.7	-67.322
4713.7	-67.093
4713.7	-67.2
4713.8	-67.322
4713.8	-66.91
4713.8	-67.383
4713.8	-67.062
4713.8	-66.986
4713.9	-67.307
4713.9	-66.895
4713.9	-67.307
4713.9	-67.093
4713.9	-67.062
4714	-67.413
4714	-66.94
4714	-67.291
4714	-67.23
4714	-67.017
4714.1	-67.413
4714.1	-66.956
4714.1	-67.291
4714.1	-67.337
4714.1	-66.986
4714.2	-67.413
4714.2	-67.108
4714.2	-67.276
4714.2	-67.291
4714.2	-66.956
4714.3	-67.383
4714.3	-67.001
4714.3	-67.139
4714.3	-67.307
4714.3	-66.864
4714.4	-67.337
4714.4	-67.078
4714.4	-67.047
4714.4	-67.337
4714.4	-66.895
4714.5	-67.276
4714.5	-67.139
4714.5	-67.001
4714.5	-67.291
4714.5	-67.001
4714.6	-67.276
4714.6	-67.184
4714.6	-66.94
4714.6	-67.276
4714.6	-66.956
4714.7	-67.139
4714.7	-67.322
4714.7	-66.971
4714.7	-67.352
4714.7	-67.047
4714.8	-67.032
4714.8	-67.337
4714.8	-66.879
4714.8	-67.322
4714.8	-67.215
4714.9	-66.91
4714.9	-67.413
4714.9	-67.032
4714.9	-67.23
4714.9	-67.307
4715	-66.91
4715	-67.383
4715	-67.123
4715	-67.032
4715	-67.307
4715.1	-66.956
4715.1	-67.245
4715.1	-67.154
4715.1	-66.971
4715.1	-67.429
4715.2	-67.108
4715.2	-67.184
4715.2	-67.337
4715.2	-66.879
4715.2	-67.352
4715.3	-67.154
4715.3	-66.94
4715.3	-67.291
4715.3	-66.818
4715.3	-67.2
4715.4	-67.215
4715.4	-66.879
4715.4	-67.383
4715.4	-67.032
4715.4	-66.956
4715.5	-67.337
4715.5	-66.94
4715.5	-67.261
4715.5	-67.307
4715.5	-66.925
4715.6	-67.352
4715.6	-67.154
4715.6	-67.123
4715.6	-67.307
4715.6	-66.895
4715.7	-67.261
4715.7	-67.215
4715.7	-66.91
4715.7	-67.368
4715.7	-67.032
4715.8	-67.139
4715.8	-67.322
4715.8	-66.925
4715.8	-67.368
4715.8	-67.23
4715.9	-66.94
4715.9	-67.368
4715.9	-67.062
4715.9	-67.154
4715.9	-67.413
4716	-66.971
4716	-67.368
4716	-67.215
4716	-66.879
4716	-67.337
4716.1	-67.108
4716.1	-67.078
4716.1	-67.398
4716.1	-67.001
4716.1	-67.383
4716.2	-67.337
4716.2	-67.093
4716.2	-67.505
4716.2	-67.2
4716.2	-67.001
4716.3	-67.352
4716.3	-67.093
4716.3	-67.352
4716.3	-67.413
4716.3	-67.001
4716.4	-67.429
4716.4	-67.261
4716.4	-67.047
4716.4	-67.505
4716.4	-67.123
4716.5	-67.123
4716.5	-67.322
4716.5	-66.94
4716.5	-67.352
4716.5	-67.307
4716.6	-66.986
4716.6	-67.429
4716.6	-67.23
4716.6	-67.078
4716.6	-67.49
4716.7	-67.139
4716.7	-67.337
4716.7	-67.337
4716.7	-67.001
4716.7	-67.429
4716.8	-67.322
4716.8	-67.062
4716.8	-67.52
4716.8	-67.123
4716.8	-67.276
4716.9	-67.352
4716.9	-66.986
4716.9	-67.337
4716.9	-67.184
4716.9	-67.047
4717	-67.337
4717	-67.062
4717	-67.413
4717	-67.215
4717	-67.215
4717.1	-67.337
4717.1	-66.986
4717.1	-67.429
4717.1	-67.093
4717.1	-67.245
4717.2	-67.215
4717.2	-66.986
4717.2	-67.398
4717.2	-67.047
4717.2	-67.383
4717.3	-67.139
4717.3	-67.291
4717.3	-67.169
4717.3	-67.154
4717.3	-67.413
4717.4	-67.047
4717.4	-67.398
4717.4	-67.017
4717.4	-67.413
4717.4	-67.169
4717.5	-67.398
4717.5	-67.245
4717.5	-67.261
4717.5	-67.245
4717.5	-67.123
4717.6	-67.398
4717.6	-67.093
4717.6	-67.459
4717.6	-67.062
4717.6	-67.383
4717.7	-67.001
4717.7	-67.474
4717.7	-67.154
4717.7	-67.383
4717.7	-67.154
4717.8	-67.245
4717.8	-67.245
4717.8	-67.184
4717.8	-67.261
4717.8	-67.062
4717.9	-67.352
4717.9	-66.94
4717.9	-67.429
4717.9	-67.032
4717.9	-67.413
4718	-67.032
4718	-67.444
4718	-67.093
4718	-67.413
4718	-67.307
4718.1	-67.429
4718.1	-67.383
4718.1	-67.245
4718.1	-67.383
4718.1	-67.093
4718.2	-67.368
4718.2	-66.94
4718.2	-67.413
4718.2	-66.971
4718.2	-67.398
4718.3	-67.215
4718.3	-67.307
4718.3	-67.368
4718.3	-67.154
4718.3	-67.413
4718.4	-67.047
4718.4	-67.505
4718.4	-67.047
4718.4	-67.444
4718.4	-67.23
4718.5	-67.307
4718.5	-67.307
4718.5	-67.154
4718.5	-67.352
4718.5	-67.017
4718.6	-67.429
4718.6	-67.017
4718.6	-67.429
4718.6	-67.245
4718.6	-67.322
4718.7	-67.459
4718.7	-67.139
4718.7	-67.505
4718.7	-67.047
4718.7	-67.398
4718.8	-67.154
4718.8	-67.276
4718.8	-67.307
4718.8	-67.108
4718.8	-67.505
4718.9	-67.093
4718.9	-67.474
4718.9	-67.154
4718.9	-67.23
4718.9	-67.2
4719	-67.047
4719	-67.383
4719	-67.078
4719	-67.505
4719	-67.139
4719.1	-67.337
4719.1	-67.383
4719.1	-67.093
4719.1	-67.444
4719.1	-67.062
4719.2	-67.352
4719.2	-67.169
4719.2	-67.337
4719.2	-67.398
4719.2	-67.123
4719.3	-67.505
4719.3	-66.956
4719.3	-67.413
4719.3	-67.23
4719.3	-67.215
4719.4	-67.474
4719.4	-67.047
4719.4	-67.474
4719.4	-67.154
4719.4	-67.368
4719.5	-67.352
4719.5	-67.123
4719.5	-67.398
4719.5	-67.032
4719.5	-67.474
4719.6	-67.169
4719.6	-67.215
4719.6	-67.368
4719.6	-66.956
4719.6	-67.429
4719.7	-67.062
4719.7	-67.352
4719.7	-67.322
4719.7	-67.23
4719.7	-67.383
4719.8	-67.062
4719.8	-67.566
4719.8	-67.276
4719.8	-67.368
4719.8	-67.444
4719.9	-67.047
4719.9	-67.535
4719.9	-67.2
4719.9	-67.398
4719.9	-67.291
4720	-67.093
4720	-67.413
4720	-67.047
4720	-67.459
4720	-67.276
4720.1	-67.276
4720.1	-67.459
4720.1	-67.123
4720.1	-67.566
4720.1	-67.245
4720.2	-67.429
4720.2	-67.352
4720.2	-67.001
4720.2	-67.444
4720.2	-67.078
4720.3	-67.413
4720.3	-67.352
4720.3	-67.169
4720.3	-67.429
4720.3	-67.093
4720.4	-67.429
4720.4	-67.276
4720.4	-67.23
4720.4	-67.429
4720.4	-66.94
4720.5	-67.368
4720.5	-67.215
4720.5	-67.322
4720.5	-67.398
4720.5	-67.047
4720.6	-67.444
4720.6	-67.108
4720.6	-67.398
4720.6	-67.368
4720.6	-67.108
4720.7	-67.398
4720.7	-67.032
4720.7	-67.444
4720.7	-67.245
4720.7	-67.078
4720.8	-67.474
4720.8	-66.94
4720.8	-67.444
4720.8	-67.215
4720.8	-67.123
4720.9	-67.474
4720.9	-67.078
4720.9	-67.383
4720.9	-67.276
4720.9	-67.368
4721	-67.429
4721	-67.108
4721	-67.505
4721	-67.093
4721	-67.322
4721.1	-67.352
4721.1	-67.001
4721.1	-67.429
4721.1	-67.047
4721.1	-67.307
4721.2	-67.322
4721.2	-67.108
4721.2	-67.505
4721.2	-67.062
4721.2	-67.413
4721.3	-67.276
4721.3	-67.108
4721.3	-67.52
4721.3	-67.047
4721.3	-67.413
4721.4	-67.276
4721.4	-67.123
4721.4	-67.474
4721.4	-67.017
4721.4	-67.398
4721.5	-67.245
4721.5	-67.108
4721.5	-67.505
4721.5	-67.078
4721.5	-67.474
4721.6	-67.307
4721.6	-67.139
4721.6	-67.398
4721.6	-67.017
4721.6	-67.398
4721.7	-67.261
4721.7	-67.139
4721.7	-67.398
4721.7	-66.971
4721.7	-67.535
4721.8	-67.245
4721.8	-67.215
4721.8	-67.398
4721.8	-66.971
4721.8	-67.398
4721.9	-67.169
4721.9	-67.154
4721.9	-67.52
4721.9	-67.017
4721.9	-67.398
4722	-67.184
4722	-67.154
4722	-67.444
4722	-67.078
4722	-67.49
4722.1	-67.2
4722.1	-67.139
4722.1	-67.49
4722.1	-67.062
4722.1	-67.505
4722.2	-67.276
4722.2	-67.032
4722.2	-67.444
4722.2	-66.956
4722.2	-67.444
4722.3	-67.368
4722.3	-67.093
4722.3	-67.383
4722.3	-67.108
4722.3	-67.429
4722.4	-67.337
4722.4	-67.154
4722.4	-67.444
4722.4	-66.986
4722.4	-67.322
4722.5	-67.307
4722.5	-67.047
4722.5	-67.49
4722.5	-67.093
4722.5	-67.322
4722.6	-67.429
4722.6	-67.108
4722.6	-67.459
4722.6	-67.123
4722.6	-67.23
4722.7	-67.383
4722.7	-67.001
4722.7	-67.551
4722.7	-67.276
4722.7	-67.184
4722.8	-67.459
4722.8	-67.078
4722.8	-67.52
4722.8	-67.337
4722.8	-67.139
4722.9	-67.474
4722.9	-67.017
4722.9	-67.413
4722.9	-67.413
4722.9	-67.2
4723	-67.535
4723	-67.093
4723	-67.337
4723	-67.398
4723	-67.032
4723.1	-67.49
4723.1	-67.169
4723.1	-67.184
4723.1	-67.459
4723.1	-67.139
4723.2	-67.566
4723.2	-67.337
4723.2	-67.032
4723.2	-67.398
4723.2	-67.078
4723.3	-67.413
4723.3	-67.413
4723.3	-67.062
4723.3	-67.551
4723.3	-67.2
4723.4	-67.2
4723.4	-67.474
4723.4	-67.047
4723.4	-67.352
4723.4	-67.245
4723.5	-67.108
4723.5	-67.505
4723.5	-67.154
4723.5	-67.459
4723.5	-67.459
4723.6	-67.078
4723.6	-67.459
4723.6	-67.261
4723.6	-67.215
4723.6	-67.505
4723.7	-67.017
4723.7	-67.474
4723.7	-67.368
4723.7	-67.154
4723.7	-67.535
4723.8	-67.169
4723.8	-67.368
4723.8	-67.444
4723.8	-67.017
4723.8	-67.581
4723.9	-67.322
4723.9	-67.078
4723.9	-67.52
4723.9	-67.154
4723.9	-67.352
4724	-67.459
4724	-67.078
4724	-67.474
4724	-67.276
4724	-67.108
4724.1	-67.429
4724.1	-67.108
4724.1	-67.368
4724.1	-67.383
4724.1	-67.093
4724.2	-67.581
4724.2	-67.383
4724.2	-67.23
4724.2	-67.52
4724.2	-67.032
4724.3	-67.352
4724.3	-67.322
4724.3	-67.032
4724.3	-67.474
4724.3	-67.169
4724.4	-67.123
4724.4	-67.52
4724.4	-67.062
4724.4	-67.459
4724.4	-67.52
4724.5	-67.032
4724.5	-67.505
4724.5	-67.276
4724.5	-67.108
4724.5	-67.551
4724.6	-67.169
4724.6	-67.337
4724.6	-67.505
4724.6	-67.062
4724.6	-67.566
4724.7	-67.383
4724.7	-67.108
4724.7	-67.49
4724.7	-67.2
4724.7	-67.184
4724.8	-67.535
4724.8	-67.078
4724.8	-67.474
4724.8	-67.413
4724.8	-67.062
4724.9	-67.551
4724.9	-67.245
4724.9	-67.139
4724.9	-67.505
4724.9	-67.078
4725	-67.322
4725	-67.368
4725	-67.047
4725	-67.459
4725	-67.322
4725.1	-67.139
4725.1	-67.505
4725.1	-67.169
4725.1	-67.398
4725.1	-67.337
4725.2	-67.017
4725.2	-67.49
4725.2	-67.215
4725.2	-67.154
4725.2	-67.566
4725.3	-67.078
4725.3	-67.551
4725.3	-67.352
4725.3	-67.108
4725.3	-67.52
4725.4	-67.078
4725.4	-67.413
4725.4	-67.337
4725.4	-67.184
4725.4	-67.505
4725.5	-67.154
4725.5	-67.551
4725.5	-67.322
4725.5	-67.307
4725.5	-67.368
4725.6	-67.108
4725.6	-67.49
4725.6	-67.078
4725.6	-67.505
4725.6	-67.245
4725.7	-67.261
4725.7	-67.322
4725.7	-67.093
4725.7	-67.474
4725.7	-66.971
4725.8	-67.413
4725.8	-67.078
4725.8	-67.398
4725.8	-67.261
4725.8	-67.413
4725.9	-67.368
4725.9	-67.215
4725.9	-67.352
4725.9	-67.093
4725.9	-67.474
4726	-67.078
4726	-67.551
4726	-67.139
4726	-67.474
4726	-67.215
4726.1	-67.535
4726.1	-67.322
4726.1	-67.429
4726.1	-67.368
4726.1	-67.245
4726.2	-67.337
4726.2	-67.2
4726.2	-67.474
4726.2	-67.093
4726.2	-67.429
4726.3	-67.078
4726.3	-67.49
4726.3	-67.123
4726.3	-67.596
4726.3	-67.2
4726.4	-67.429
4726.4	-67.291
4726.4	-67.368
4726.4	-67.398
4726.4	-67.276
4726.5	-67.474
4726.5	-67.108
4726.5	-67.459
4726.5	-67.123
4726.5	-67.52
4726.6	-67.123
4726.6	-67.474
4726.6	-67.184
4726.6	-67.261
4726.6	-67.398
4726.7	-67.139
4726.7	-67.49
4726.7	-67.108
4726.7	-67.49
4726.7	-67.093
4726.8	-67.505
4726.8	-67.276
4726.8	-67.337
4726.8	-67.291
4726.8	-67.123
4726.9	-67.459
4726.9	-67.093
4726.9	-67.566
4726.9	-67.215
4726.9	-67.368
4727	-67.352
4727	-67.184
4727	-67.398
4727	-67.062
4727	-67.398
4727.1	-67.032
4727.1	-67.398
4727.1	-67.291
4727.1	-67.291
4727.1	-67.352
4727.2	-67.032
4727.2	-67.398
4727.2	-67.017
4727.2	-67.49
4727.2	-67.291
4727.3	-67.291
4727.3	-67.383
4727.3	-67.001
4727.3	-67.413
4727.3	-67.123
4727.4	-67.383
4727.4	-67.2
4727.4	-67.169
4727.4	-67.352
4727.4	-67.062
4727.5	-67.505
4727.5	-67.139
4727.5	-67.444
4727.5	-67.215
4727.5	-67.047
4727.6	-67.398
4727.6	-67.001
4727.6	-67.413
4727.6	-67.108
4727.6	-67.123
4727.7	-67.23
4727.7	-67.017
4727.7	-67.383
4727.7	-67.062
4727.7	-67.352
4727.8	-67.169
4727.8	-67.215
4727.8	-67.429
4727.8	-67.047
4727.8	-67.398
4727.9	-67.062
4727.9	-67.245
4727.9	-67.245
4727.9	-67.078
4727.9	-67.398
4728	-66.956
4728	-67.307
4728	-67.123
4728	-67.139
4728	-67.444
4728.1	-66.971
4728.1	-67.413
4728.1	-67.078
4728.1	-67.337
4728.1	-67.291
4728.2	-67.032
4728.2	-67.398
4728.2	-66.956
4728.2	-67.261
4728.2	-67.108
4728.3	-67.093
4728.3	-67.368
4728.3	-66.956
4728.3	-67.413
4728.3	-67.062
4728.4	-67.352
4728.4	-67.383
4728.4	-66.971
4728.4	-67.49
4728.4	-67.062
4728.5	-67.322
4728.5	-67.352
4728.5	-67.093
4728.5	-67.413
4728.5	-66.94
4728.6	-67.291
4728.6	-67.123
4728.6	-67.047
4728.6	-67.307
4728.6	-66.986
4728.7	-67.444
4728.7	-67.108
4728.7	-67.276
4728.7	-67.383
4728.7	-67.047
4728.8	-67.505
4728.8	-67.123
4728.8	-67.337
4728.8	-67.322
4728.8	-67.123
4728.9	-67.505
4728.9	-67.093
4728.9	-67.398
4728.9	-67.245
4728.9	-67.062
4729	-67.322
4729	-66.94
4729	-67.398
4729	-67.2
4729	-67.154
4729.1	-67.505
4729.1	-67.108
4729.1	-67.49
4729.1	-67.307
4729.1	-67.261
4729.2	-67.429
4729.2	-67.108
4729.2	-67.49
4729.2	-67.215
4729.2	-67.352
4729.3	-67.398
4729.3	-67.062
4729.3	-67.459
4729.3	-67.123
4729.3	-67.322
4729.4	-67.322
4729.4	-67.032
4729.4	-67.459
4729.4	-67.108
4729.4	-67.429
4729.5	-67.291
4729.5	-67.062
4729.5	-67.551
4729.5	-67.108
4729.5	-67.413
4729.6	-67.383
4729.6	-67.108
4729.6	-67.474
4729.6	-67.078
4729.6	-67.429
4729.7	-67.245
4729.7	-67.078
4729.7	-67.398
4729.7	-66.94
4729.7	-67.413
4729.8	-67.261
4729.8	-67.047
4729.8	-67.398
4729.8	-67.017
4729.8	-67.352
4729.9	-67.245
4729.9	-67.139
4729.9	-67.49
4729.9	-67.032
4729.9	-67.398
4730	-67.2
4730	-67.139
4730	-67.49
4730	-67.017
4730	-67.413
4730.1	-67.245
4730.1	-67.062
4730.1	-67.52
4730.1	-67.093
4730.1	-67.535
4730.2	-67.322
4730.2	-67.108
4730.2	-67.474
4730.2	-66.986
4730.2	-67.368
4730.3	-67.245
4730.3	-66.986
4730.3	-67.368
4730.3	-67.001
4730.3	-67.337
4730.4	-67.307
4730.4	-67.017
4730.4	-67.413
4730.4	-67.032
4730.4	-67.307
4730.5	-67.261
4730.5	-67.001
4730.5	-67.413
4730.5	-67.093
4730.5	-67.261
4730.6	-67.368
4730.6	-67.093
4730.6	-67.459
4730.6	-67.078
4730.6	-67.245
4730.7	-67.322
4730.7	-66.895
4730.7	-67.398
4730.7	-67.108
4730.7	-67.062
4730.8	-67.291
4730.8	-66.879
4730.8	-67.276
4730.8	-67.139
4730.8	-67.047
4730.9	-67.352
4730.9	-66.956
4730.9	-67.337
4730.9	-67.184
4730.9	-67.017
4731	-67.398
4731	-66.971
4731	-67.23
4731	-67.23
4731	-66.986
4731.1	-67.398
4731.1	-67.017
4731.1	-67.215
4731.1	-67.322
4731.1	-66.986
4731.2	-67.429
4731.2	-67.154
4731.2	-67.139
4731.2	-67.413
4731.2	-66.956
4731.3	-67.413
4731.3	-67.276
4731.3	-67.078
4731.3	-67.444
4731.3	-67.017
4731.4	-67.322
4731.4	-67.261
4731.4	-66.986
4731.4	-67.398
4731.4	-67.093
4731.5	-67.169
4731.5	-67.23
4731.5	-66.925
4731.5	-67.368
4731.5	-67.093
4731.6	-67.062
4731.6	-67.307
4731.6	-66.925
4731.6	-67.322
4731.6	-67.23
4731.7	-66.94
4731.7	-67.352
4731.7	-66.956
4731.7	-67.062
4731.7	-67.2
4731.8	-66.834
4731.8	-67.352
4731.8	-67.139
4731.8	-66.91
4731.8	-67.261
4731.9	-66.879
4731.9	-67.169
4731.9	-67.184
4731.9	-66.956
4731.9	-67.322
4732	-67.078
4732	-67.093
4732	-67.307
4732	-66.879
4732	-67.261
4732.1	-67.108
4732.1	-66.818
4732.1	-67.307
4732.1	-66.971
4732.1	-67.154
4732.2	-67.337
4732.2	-66.879
4732.2	-67.322
4732.2	-67.093
4732.2	-66.849
4732.3	-67.215
4732.3	-66.834
4732.3	-67.093
4732.3	-67.184
4732.3	-66.757
4732.4	-67.307
4732.4	-67.078
4732.4	-66.864
4732.4	-67.261
4732.4	-66.864
4732.5	-67.093
4732.5	-67.184
4732.5	-66.742
4732.5	-67.2
4732.5	-67.047
4732.6	-66.91
4732.6	-67.307
4732.6	-66.895
4732.6	-67.062
4732.6	-67.139
4732.7	-66.727
4732.7	-67.2
4732.7	-67.093
4732.7	-66.834
4732.7	-67.184
4732.8	-66.879
4732.8	-67.032
4732.8	-67.2
4732.8	-66.803
4732.8	-67.215
4732.9	-67.001
4732.9	-66.788
4732.9	-67.337
4732.9	-67.017
4732.9	-67.017
4733	-67.261
4733	-66.788
4733	-67.2
4733	-67.184
4733	-66.849
4733.1	-67.352
4733.1	-67.047
4733.1	-66.788
4733.1	-67.245
4733.1	-66.834
4733.2	-67.047
4733.2	-67.169
4733.2	-66.757
4733.2	-67.215
4733.2	-67.139
4733.3	-66.834
4733.3	-67.261
4733.3	-66.925
4733.3	-66.849
4733.3	-67.169
4733.4	-66.849
4733.4	-67.139
4733.4	-67.184
4733.4	-66.818
4733.4	-67.261
4733.5	-66.986
4733.5	-66.879
4733.5	-67.2
4733.5	-66.772
4733.5	-67.108
4733.6	-67.017
4733.6	-66.803
4733.6	-67.23
4733.6	-66.925
4733.6	-67.062
4733.7	-67.032
4733.7	-66.742
4733.7	-67.245
4733.7	-66.834
4733.7	-67.123
4733.8	-67.093
4733.8	-66.772
4733.8	-67.123
4733.8	-66.788
4733.8	-67.108
4733.9	-66.895
4733.9	-67.032
4733.9	-67.001
4733.9	-66.864
4733.9	-67.276
4734	-66.834
4734	-67.276
4734	-66.91
4734	-67.108
4734	-67.017
4734.1	-67.032
4734.1	-67.184
4734.1	-66.879
4734.1	-67.2
4734.1	-66.895
4734.2	-67.261
4734.2	-66.834
4734.2	-67.261
4734.2	-66.925
4734.2	-67.047
4734.3	-66.91
4734.3	-66.986
4734.3	-67.032
4734.3	-66.879
4734.3	-67.093
4734.4	-66.772
4734.4	-67.062
4734.4	-66.742
4734.4	-67.139
4734.4	-66.772
4734.5	-67.215
4734.5	-66.772
4734.5	-67.093
4734.5	-66.956
4734.5	-67.154
4734.6	-67.001
4734.6	-67.078
4734.6	-67.062
4734.6	-66.956
4734.6	-67.123
4734.7	-66.925
4734.7	-67.2
4734.7	-66.757
4734.7	-67.139
4734.7	-66.681
4734.8	-67.123
4734.8	-66.895
4734.8	-67.139
4734.8	-66.971
4734.8	-67.047
4734.9	-67.139
4734.9	-66.849
4734.9	-67.215
4734.9	-66.803
4734.9	-67.169
4735	-66.772
4735	-67.184
4735	-66.895
4735	-67.032
4735	-66.971
4735.1	-66.772
4735.1	-67.047
4735.1	-66.772
4735.1	-67.2
4735.1	-66.849
4735.2	-67.215
4735.2	-66.986
4735.2	-67.108
4735.2	-67.154
4735.2	-66.849
4735.3	-67.093
4735.3	-66.65
4735.3	-67.108
4735.3	-66.818
4735.3	-67.093
4735.4	-67.032
4735.4	-66.895
4735.4	-67.093
4735.4	-66.696
4735.4	-67.184
4735.5	-66.803
4735.5	-67.078
4735.5	-66.956
4735.5	-66.895
4735.5	-67.123
4735.6	-66.788
4735.6	-67.184
4735.6	-66.803
4735.6	-67.108
4735.6	-66.91
4735.7	-66.818
4735.7	-67.062
4735.7	-66.681
4735.7	-67.093
4735.7	-66.696
4735.8	-67.032
4735.8	-66.925
4735.8	-66.818
4735.8	-67.123
4735.8	-66.742
4735.9	-67.184
4735.9	-66.864
4735.9	-67.032
4735.9	-67.047
4735.9	-66.757
4736	-67.139
4736	-66.757
4736	-67.154
4736	-66.864
4736	-66.91
4736.1	-67.047
4736.1	-66.727
4736.1	-67.108
4736.1	-66.711
4736.1	-67.032
4736.2	-66.864
4736.2	-66.757
4736.2	-67.062
4736.2	-66.635
4736.2	-67.123
4736.3	-66.788
4736.3	-66.94
4736.3	-67.032
4736.3	-66.681
4736.3	-67.123
4736.4	-66.742
4736.4	-67.093
4736.4	-66.986
4736.4	-66.788
4736.4	-67.123
4736.5	-66.666
4736.5	-67.139
4736.5	-66.788
4736.5	-66.864
4736.5	-66.986
4736.6	-66.65
4736.6	-67.032
4736.6	-66.696
4736.6	-67.032
4736.6	-66.925
4736.7	-66.742
4736.7	-67.123
4736.7	-66.62
4736.7	-67.062
4736.7	-66.803
4736.8	-66.772
4736.8	-67.032
4736.8	-66.635
4736.8	-67.017
4736.8	-66.711
4736.9	-66.956
4736.9	-66.971
4736.9	-66.635
4736.9	-67.062
4736.9	-66.635
4737	-66.94
4737	-66.91
4737	-66.727
4737	-67.032
4737	-66.605
4737.1	-67.047
4737.1	-66.864
4737.1	-66.788
4737.1	-67.001
4737.1	-66.62
4737.2	-67.001
4737.2	-66.696
4737.2	-66.803
4737.2	-66.94
4737.2	-66.559
4737.3	-67.093
4737.3	-66.711
4737.3	-66.864
4737.3	-66.956
4737.3	-66.666
4737.4	-67.032
4737.4	-66.711
4737.4	-66.971
4737.4	-66.849
4737.4	-66.681
4737.5	-67.078
4737.5	-66.589
4737.5	-66.91
4737.5	-66.772
4737.5	-66.681
4737.6	-67.001
4737.6	-66.528
4737.6	-67.001
4737.6	-66.696
4737.6	-66.711
4737.7	-66.986
4737.7	-66.589
4737.7	-67.123
4737.7	-66.788
4737.7	-66.925
4737.8	-67.062
4737.8	-66.605
4737.8	-67.017
4737.8	-66.711
4737.8	-66.925
4737.9	-66.879
4737.9	-66.605
4737.9	-67.047
4737.9	-66.742
4737.9	-66.986
4738	-66.971
4738	-66.696
4738	-67.139
4738	-66.742
4738	-66.956
4738.1	-66.895
4738.1	-66.635
4738.1	-66.94
4738.1	-66.65
4738.1	-66.986
4738.2	-66.91
4738.2	-66.696
4738.2	-67.047
4738.2	-66.605
4738.2	-67.001
4738.3	-66.94
4738.3	-66.574
4738.3	-67.062
4738.3	-66.589
4738.3	-66.895
4738.4	-66.879
4738.4	-66.681
4738.4	-67.017
4738.4	-66.62
4738.4	-66.91
4738.5	-66.818
4738.5	-66.605
4738.5	-67.078
4738.5	-66.62
4738.5	-66.94
4738.6	-66.879
4738.6	-66.681
4738.6	-67.093
4738.6	-66.742
4738.6	-67.017
4738.7	-66.91
4738.7	-66.666
4738.7	-67.078
4738.7	-66.666
4738.7	-66.91
4738.8	-66.925
4738.8	-66.589
4738.8	-66.956
4738.8	-66.65
4738.8	-66.879
4738.9	-66.849
4738.9	-66.589
4738.9	-67.001
4738.9	-66.696
4738.9	-66.879
4739	-66.91
4739	-66.574
4739	-67.093
4739	-66.711
4739	-66.803
4739.1	-66.91
4739.1	-66.528
4739.1	-67.078
4739.1	-66.757
4739.1	-66.742
4739.2	-67.047
4739.2	-66.589
4739.2	-67.017
4739.2	-66.834
4739.2	-66.696
4739.3	-66.956
4739.3	-66.605
4739.3	-66.986
4739.3	-66.834
4739.3	-66.681
4739.4	-66.956
4739.4	-66.574
4739.4	-66.971
4739.4	-66.956
4739.4	-66.635
4739.5	-67.062
4739.5	-66.696
4739.5	-66.788
4739.5	-66.91
4739.5	-66.62
4739.6	-67.062
4739.6	-66.788
4739.6	-66.742
4739.6	-66.895
4739.6	-66.559
4739.7	-67.032
4739.7	-66.757
4739.7	-66.589
4739.7	-66.849
4739.7	-66.498
4739.8	-66.94
4739.8	-66.895
4739.8	-66.65
4739.8	-67.017
4739.8	-66.65
4739.9	-66.834
4739.9	-66.91
4739.9	-66.483
4739.9	-66.986
4739.9	-66.757
4740	-66.62
4740	-67.017
4740	-66.605
4740	-67.017
4740	-66.91
4740.1	-66.559
4740.1	-67.001
4740.1	-66.757
4740.1	-66.94
4740.1	-67.078
4740.2	-66.666
4740.2	-67.062
4740.2	-66.864
4740.2	-66.696
4740.2	-67.169
4740.3	-66.666
4740.3	-66.879
4740.3	-66.849
4740.3	-66.589
4740.3	-67.047
4740.4	-66.818
4740.4	-66.772
4740.4	-67.047
4740.4	-66.528
4740.4	-66.986
4740.5	-66.864
4740.5	-66.589
4740.5	-67.093
4740.5	-66.666
4740.5	-66.711
4740.6	-67.062
4740.6	-66.544
4740.6	-66.94
4740.6	-66.834
4740.6	-66.574
4740.7	-67.017
4740.7	-66.788
4740.7	-66.986
4740.7	-67.108
4740.7	-66.681
4740.8	-67.078
4740.8	-66.849
4740.8	-66.65
4740.8	-66.971
4740.8	-66.589
4740.9	-66.788
4740.9	-66.879
4740.9	-66.528
4740.9	-67.093
4740.9	-66.971
4741	-66.711
4741	-67.093
4741	-66.65
4741	-66.849
4741	-67.001
4741.1	-66.528
4741.1	-66.94
4741.1	-66.803
4741.1	-66.559
4741.1	-67.123
4741.2	-66.849
4741.2	-66.864
4741.2	-67.108
4741.2	-66.605
4741.2	-67.017
4741.3	-66.986
4741.3	-66.62
4741.3	-67.078
4741.3	-66.803
4741.3	-66.635
4741.4	-67.001
4741.4	-66.589
4741.4	-66.879
4741.4	-66.879
4741.4	-66.528
4741.5	-66.956
4741.5	-66.788
4741.5	-66.62
4741.5	-67.062
4741.5	-66.711
4741.6	-66.864
4741.6	-67.001
4741.6	-66.605
4741.6	-67.017
4741.6	-66.864
4741.7	-66.559
4741.7	-67.047
4741.7	-66.742
4741.7	-66.803
4741.7	-67.062
4741.8	-66.635
4741.8	-66.956
4741.8	-66.849
4741.8	-66.589
4741.8	-67.032
4741.9	-66.711
4741.9	-66.788
4741.9	-67.001
4741.9	-66.559
4741.9	-67.062
4742	-66.94
4742	-66.757
4742	-67.001
4742	-66.605
4742	-66.895
4742.1	-66.803
4742.1	-66.696
4742.1	-66.895
4742.1	-66.544
4742.1	-66.956
4742.2	-66.605
4742.2	-66.818
4742.2	-66.864
4742.2	-66.574
4742.2	-66.986
4742.3	-66.574
4742.3	-66.956
4742.3	-66.803
4742.3	-66.834
4742.3	-66.91
4742.4	-66.681
4742.4	-66.956
4742.4	-66.605
4742.4	-67.001
4742.4	-66.696
4742.5	-66.956
4742.5	-66.788
4742.5	-66.864
4742.5	-66.834
4742.5	-66.742
4742.6	-66.91
4742.6	-66.62
4742.6	-66.971
4742.6	-66.513
4742.6	-66.986
4742.7	-66.65
4742.7	-66.956
4742.7	-66.696
4742.7	-66.971
4742.7	-66.727
4742.8	-66.803
4742.8	-66.803
4742.8	-66.727
4742.8	-66.849
4742.8	-66.589
4742.9	-66.925
4742.9	-66.605
4742.9	-66.94
4742.9	-66.574
4742.9	-67.017
4743	-66.574
4743	-66.971
4743	-66.666
4743	-66.849
4743	-66.834
4743.1	-66.849
4743.1	-66.864
4743.1	-66.772
4743.1	-66.94
4743.1	-66.605
4743.2	-67.017
4743.2	-66.559
4743.2	-66.986
4743.2	-66.666
4743.2	-66.925
4743.3	-66.772
4743.3	-66.834
4743.3	-66.834
4743.3	-66.605
4743.3	-66.956
4743.4	-66.544
4743.4	-66.971
4743.4	-66.544
4743.4	-67.001
4743.4	-66.757
4743.5	-66.849
4743.5	-66.956
4743.5	-66.711
4743.5	-66.94
4743.5	-66.574
4743.6	-66.91
4743.6	-66.559
4743.6	-66.834
4743.6	-66.681
4743.6	-66.635
4743.7	-66.864
4743.7	-66.559
4743.7	-66.986
4743.7	-66.605
4743.7	-66.971
4743.8	-66.696
4743.8	-66.696
4743.8	-66.849
4743.8	-66.544
4743.8	-66.971
4743.9	-66.574
4743.9	-66.94
4743.9	-66.65
4743.9	-66.681
4743.9	-66.818
4744	-66.574
4744	-66.925
4744	-66.528
4744	-66.895
4744	-66.65
4744.1	-66.772
4744.1	-66.849
4744.1	-66.589
4744.1	-67.001
4744.1	-66.498
4744.2	-66.818
4744.2	-66.711
4744.2	-66.65
4744.2	-66.91
4744.2	-66.513
4744.3	-66.895
4744.3	-66.559
4744.3	-66.864
4744.3	-66.788
4744.3	-66.589
4744.4	-66.849
4744.4	-66.437
4744.4	-66.925
4744.4	-66.666
4744.4	-66.788
4744.5	-66.91
4744.5	-66.528
4744.5	-67.001
4744.5	-66.62
4744.5	-66.91
4744.6	-66.818
4744.6	-66.62
4744.6	-66.788
4744.6	-66.483
4744.6	-66.91
4744.7	-66.65
4744.7	-66.772
4744.7	-66.818
4744.7	-66.437
4744.7	-66.849
4744.8	-66.528
4744.8	-66.803
4744.8	-66.696
4744.8	-66.513
4744.8	-66.788
4744.9	-66.467
4744.9	-67.017
4744.9	-66.742
4744.9	-66.788
4744.9	-66.879
4745	-66.467
4745	-66.94
4745	-66.65
4745	-66.772
4745	-66.711
4745.1	-66.406
4745.1	-66.834
4745.1	-66.513
4745.1	-66.864
4745.1	-66.666
4745.2	-66.559
4745.2	-66.742
4745.2	-66.452
4745.2	-66.895
4745.2	-66.681
4745.3	-66.742
4745.3	-66.834
4745.3	-66.437
4745.3	-66.895
4745.3	-66.589
4745.4	-66.757
4745.4	-66.803
4745.4	-66.467
4745.4	-66.849
4745.4	-66.528
4745.5	-66.818
4745.5	-66.895
4745.5	-66.666
4745.5	-66.956
4745.5	-66.498
4745.6	-66.925
4745.6	-66.772
4745.6	-66.62
4745.6	-66.879
4745.6	-66.422
4745.7	-66.91
4745.7	-66.635
4745.7	-66.62
4745.7	-66.849
4745.7	-66.559
4745.8	-66.91
4745.8	-66.681
4745.8	-66.803
4745.8	-66.91
4745.8	-66.544
4745.9	-66.986
4745.9	-66.574
4745.9	-66.864
4745.9	-66.818
4745.9	-66.452
4746	-66.956
4746	-66.467
4746	-66.757
4746	-66.788
4746	-66.513
4746.1	-66.895
4746.1	-66.513
4746.1	-66.788
4746.1	-66.711
4746.1	-66.589
4746.2	-66.879
4746.2	-66.452
4746.2	-66.803
4746.2	-66.65
4746.2	-66.513
4746.3	-66.849
4746.3	-66.513
4746.3	-66.849
4746.3	-66.65
4746.3	-66.528
4746.4	-66.849
4746.4	-66.498
4746.4	-66.91
4746.4	-66.65
4746.4	-66.544
4746.5	-66.818
4746.5	-66.376
4746.5	-66.803
4746.5	-66.635
4746.5	-66.559
4746.6	-66.803
4746.6	-66.345
4746.6	-66.849
4746.6	-66.65
4746.6	-66.559
4746.7	-66.895
4746.7	-66.376
4746.7	-66.91
4746.7	-66.635
4746.7	-66.559
4746.8	-66.849
4746.8	-66.33
4746.8	-66.757
4746.8	-66.528
4746.8	-66.528
4746.9	-66.864
4746.9	-66.345
4746.9	-66.727
4746.9	-66.544
4746.9	-66.498
4747	-66.788
4747	-66.452
4747	-66.834
4747	-66.62
4747	-66.513
4747.1	-66.849
4747.1	-66.345
4747.1	-66.757
4747.1	-66.544
4747.1	-66.345
4747.2	-66.711
4747.2	-66.269
4747.2	-66.681
4747.2	-66.62
4747.2	-66.422
4747.3	-66.788
4747.3	-66.376
4747.3	-66.711
4747.3	-66.559
4747.3	-66.299
4747.4	-66.834
4747.4	-66.376
4747.4	-66.666
4747.4	-66.742
4747.4	-66.406
4747.5	-66.757
4747.5	-66.467
4747.5	-66.559
4747.5	-66.696
4747.5	-66.36
4747.6	-66.757
4747.6	-66.513
4747.6	-66.528
4747.6	-66.772
4747.6	-66.315
4747.7	-66.788
4747.7	-66.635
4747.7	-66.315
4747.7	-66.681
4747.7	-66.254
4747.8	-66.666
4747.8	-66.605
4747.8	-66.376
4747.8	-66.742
4747.8	-66.345
4747.9	-66.635
4747.9	-66.711
4747.9	-66.406
4747.9	-66.803
4747.9	-66.422
4748	-66.483
4748	-66.666
4748	-66.299
4748	-66.757
4748	-66.544
4748.1	-66.452
4748.1	-66.772
4748.1	-66.36
4748.1	-66.772
4748.1	-66.635
4748.2	-66.36
4748.2	-66.849
4748.2	-66.467
4748.2	-66.559
4748.2	-66.727
4748.3	-66.345
4748.3	-66.772
4748.3	-66.513
4748.3	-66.422
4748.3	-66.788
4748.4	-66.345
4748.4	-66.772
4748.4	-66.65
4748.4	-66.299
4748.4	-66.788
4748.5	-66.406
4748.5	-66.498
4748.5	-66.696
4748.5	-66.299
4748.5	-66.666
4748.6	-66.498
4748.6	-66.36
4748.6	-66.666
4748.6	-66.254
4748.6	-66.589
4748.7	-66.666
4748.7	-66.269
4748.7	-66.803
4748.7	-66.467
4748.7	-66.269
4748.8	-66.711
4748.8	-66.223
4748.8	-66.666
4748.8	-66.711
4748.8	-66.299
4748.9	-66.757
4748.9	-66.406
4748.9	-66.391
4748.9	-66.65
4748.9	-66.284
4749	-66.635
4749	-66.605
4749	-66.36
4749	-66.727
4749	-66.437
4749.1	-66.422
4749.1	-66.666
4749.1	-66.193
4749.1	-66.528
4749.1	-66.483
4749.2	-66.269
4749.2	-66.711
4749.2	-66.437
4749.2	-66.513
4749.2	-66.681
4749.3	-66.223
4749.3	-66.605
4749.3	-66.437
4749.3	-66.223
4749.3	-66.65
4749.4	-66.299
4749.4	-66.36
4749.4	-66.666
4749.4	-66.284
4749.4	-66.65
4749.5	-66.559
4749.5	-66.208
4749.5	-66.696
4749.5	-66.498
4749.5	-66.467
4749.6	-66.742
4749.6	-66.284
4749.6	-66.589
4749.6	-66.635
4749.6	-66.162
4749.7	-66.711
4749.7	-66.483
4749.7	-66.299
4749.7	-66.727
4749.7	-66.33
4749.8	-66.498
4749.8	-66.696
4749.8	-66.284
4749.8	-66.62
4749.8	-66.635
4749.9	-66.223
4749.9	-66.757
4749.9	-66.498
4749.9	-66.391
4749.9	-66.727
4750	-66.345
4750	-66.559
4750	-66.605
4750	-66.223
4750	-66.605
4750.1	-66.406
4750.1	-66.269
4750.1	-66.711
4750.1	-66.269
4750.1	-66.452
4750.2	-66.589
4750.2	-66.147
4750.2	-66.574
4750.2	-66.422
4750.2	-66.269
4750.3	-66.574
4750.3	-66.193
4750.3	-66.605
4750.3	-66.498
4750.3	-66.315
4750.4	-66.666
4750.4	-66.177
4750.4	-66.559
4750.4	-66.391
4750.4	-66.467
4750.5	-66.635
4750.5	-66.299
4750.5	-66.681
4750.5	-66.315
4750.5	-66.666
4750.6	-66.483
4750.6	-66.452
4750.6	-66.711
4750.6	-66.269
4750.6	-66.62
4750.7	-66.299
4750.7	-66.727
4750.7	-66.437
4750.7	-66.574
4750.7	-66.345
4750.8	-66.299
4750.8	-66.452
4750.8	-66.254
4750.8	-66.605
4750.8	-66.223
4750.9	-66.62
4750.9	-66.284
4750.9	-66.62
4750.9	-66.36
4750.9	-66.589
4751	-66.437
4751	-66.483
4751	-66.559
4751	-66.422
4751	-66.696
4751.1	-66.406
4751.1	-66.742
4751.1	-66.33
4751.1	-66.772
4751.1	-66.36
4751.2	-66.711
4751.2	-66.391
4751.2	-66.65
4751.2	-66.391
4751.2	-66.559
4751.3	-66.528
4751.3	-66.483
4751.3	-66.635
4751.3	-66.36
4751.3	-66.589
4751.4	-66.269
4751.4	-66.711
4751.4	-66.315
4751.4	-66.635
4751.4	-66.299
4751.5	-66.635
4751.5	-66.437
4751.5	-66.574
4751.5	-66.544
4751.5	-66.376
4751.6	-66.635
4751.6	-66.284
4751.6	-66.727
4751.6	-66.315
4751.6	-66.62
4751.7	-66.36
4751.7	-66.559
4751.7	-66.467
4751.7	-66.452
4751.7	-66.605
4751.8	-66.269
4751.8	-66.65
4751.8	-66.223
4751.8	-66.62
4751.8	-66.406
4751.9	-66.589
4751.9	-66.528
4751.9	-66.437
4751.9	-66.635
4751.9	-66.36
4752	-66.757
4752	-66.315
4752	-66.65
4752	-66.391
4752	-66.315
4752.1	-66.589
4752.1	-66.315
4752.1	-66.681
4752.1	-66.315
4752.1	-66.605
4752.2	-66.406
4752.2	-66.452
4752.2	-66.544
4752.2	-66.223
4752.2	-66.65
4752.3	-66.193
4752.3	-66.65
4752.3	-66.467
4752.3	-66.559
4752.3	-66.62
4752.4	-66.345
4752.4	-66.772
4752.4	-66.315
4752.4	-66.681
4752.4	-66.483
4752.5	-66.483
4752.5	-66.635
4752.5	-66.269
4752.5	-66.742
4752.5	-66.345
4752.6	-66.589
4752.6	-66.437
4752.6	-66.376
4752.6	-66.666
4752.6	-66.391
4752.7	-66.834
4752.7	-66.376
4752.7	-66.666
4752.7	-66.681
4752.7	-66.33
4752.8	-66.834
4752.8	-66.391
4752.8	-66.696
4752.8	-66.528
4752.8	-66.391
4752.9	-66.666
4752.9	-66.33
4752.9	-66.696
4752.9	-66.391
4752.9	-66.605
4753	-66.559
4753	-66.391
4753	-66.803
4753	-66.345
4753	-66.666
4753.1	-66.483
4753.1	-66.452
4753.1	-66.696
4753.1	-66.315
4753.1	-66.757
4753.2	-66.422
4753.2	-66.605
4753.2	-66.65
4753.2	-66.376
4753.2	-66.788
4753.3	-66.391
4753.3	-66.727
4753.3	-66.559
4753.3	-66.406
4753.3	-66.742
4753.4	-66.315
4753.4	-66.711
4753.4	-66.513
4753.4	-66.422
4753.4	-66.62
4753.5	-66.33
4753.5	-66.681
4753.5	-66.36
4753.5	-66.574
4753.5	-66.483
4753.6	-66.299
4753.6	-66.666
4753.6	-66.284
4753.6	-66.635
4753.6	-66.513
4753.7	-66.299
4753.7	-66.711
4753.7	-66.33
4753.7	-66.711
4753.7	-66.528
4753.8	-66.437
4753.8	-66.65
4753.8	-66.36
4753.8	-66.711
4753.8	-66.422
4753.9	-66.498
4753.9	-66.605
4753.9	-66.193
4753.9	-66.65
4753.9	-66.315
4754	-66.528
4754	-66.574
4754	-66.299
4754	-66.711
4754	-66.315
4754.1	-66.589
4754.1	-66.498
4754.1	-66.391
4754.1	-66.666
4754.1	-66.269
4754.2	-66.757
4754.2	-66.483
4754.2	-66.391
4754.2	-66.742
4754.2	-66.254
4754.3	-66.727
4754.3	-66.513
4754.3	-66.467
4754.3	-66.681
4754.3	-66.299
4754.4	-66.711
4754.4	-66.483
4754.4	-66.544
4754.4	-66.681
4754.4	-66.284
4754.5	-66.666
4754.5	-66.452
4754.5	-66.544
4754.5	-66.589
4754.5	-66.36
4754.6	-66.681
4754.6	-66.299
4754.6	-66.589
4754.6	-66.62
4754.6	-66.345
4754.7	-66.757
4754.7	-66.391
4754.7	-66.559
4754.7	-66.605
4754.7	-66.345
4754.8	-66.742
4754.8	-66.406
4754.8	-66.65
4754.8	-66.544
4754.8	-66.33
4754.9	-66.834
4754.9	-66.391
4754.9	-66.742
4754.9	-66.711
4754.9	-66.33
4755	-66.803
4755	-66.315
4755	-66.666
4755	-66.605
4755	-66.299
4755.1	-66.727
4755.1	-66.391
4755.1	-66.681
4755.1	-66.635
4755.1	-66.391
4755.2	-66.711
4755.2	-66.33
4755.2	-66.65
4755.2	-66.605
4755.2	-66.437
4755.3	-66.757
4755.3	-66.299
4755.3	-66.62
4755.3	-66.589
4755.3	-66.269
4755.4	-66.696
4755.4	-66.391
4755.4	-66.605
4755.4	-66.65
4755.4	-66.391
4755.5	-66.803
4755.5	-66.452
4755.5	-66.65
4755.5	-66.681
4755.5	-66.36
4755.6	-66.818
4755.6	-66.376
4755.6	-66.544
4755.6	-66.666
4755.6	-66.299
4755.7	-66.772
4755.7	-66.498
4755.7	-66.559
4755.7	-66.742
4755.7	-66.284
4755.8	-66.788
4755.8	-66.483
4755.8	-66.406
4755.8	-66.666
4755.8	-66.223
4755.9	-66.605
4755.9	-66.467
4755.9	-66.391
4755.9	-66.711
4755.9	-66.33
4756	-66.666
4756	-66.528
4756	-66.376
4756	-66.757
4756	-66.33
4756.1	-66.635
4756.1	-66.62
4756.1	-66.238
4756.1	-66.803
4756.1	-66.391
4756.2	-66.574
4756.2	-66.742
4756.2	-66.299
4756.2	-66.742
4756.2	-66.483
4756.3	-66.452
4756.3	-66.818
4756.3	-66.422
4756.3	-66.788
4756.3	-66.635
4756.4	-66.406
4756.4	-66.696
4756.4	-66.345
4756.4	-66.65
4756.4	-66.635
4756.5	-66.33
4756.5	-66.818
4756.5	-66.559
4756.5	-66.62
4756.5	-66.834
4756.6	-66.299
4756.6	-66.696
4756.6	-66.513
4756.6	-66.33
4756.6	-66.803
4756.7	-66.422
4756.7	-66.65
4756.7	-66.635
4756.7	-66.299
4756.7	-66.742
4756.8	-66.437
4756.8	-66.452
4756.8	-66.666
4756.8	-66.284
4756.8	-66.666
4756.9	-66.574
4756.9	-66.36
4756.9	-66.757
4756.9	-66.391
4756.9	-66.62
4757	-66.727
4757	-66.345
4757	-66.788
4757	-66.574
4757	-66.391
4757.1	-66.772
4757.1	-66.376
4757.1	-66.681
4757.1	-66.62
4757.1	-66.269
4757.2	-66.742
4757.2	-66.483
4757.2	-66.498
4757.2	-66.772
4757.2	-66.299
4757.3	-66.696
4757.3	-66.62
4757.3	-66.345
4757.3	-66.818
4757.3	-66.574
4757.4	-66.483
4757.4	-66.711
4757.4	-66.33
4757.4	-66.681
4757.4	-66.635
4757.5	-66.299
4757.5	-66.742
4757.5	-66.391
4757.5	-66.437
4757.5	-66.711
4757.6	-66.315
4757.6	-66.681
4757.6	-66.544
4757.6	-66.33
4757.6	-66.757
4757.7	-66.544
4757.7	-66.483
4757.7	-66.711
4757.7	-66.299
4757.7	-66.559
4757.8	-66.589
4757.8	-66.299
4757.8	-66.803
4757.8	-66.467
4757.8	-66.299
4757.9	-66.834
4757.9	-66.345
4757.9	-66.666
4757.9	-66.727
4757.9	-66.33
4758	-66.757
4758	-66.544
4758	-66.452
4758	-66.772
4758	-66.391
4758.1	-66.437
4758.1	-66.65
4758.1	-66.345
4758.1	-66.727
4758.1	-66.65
4758.2	-66.315
4758.2	-66.772
4758.2	-66.498
4758.2	-66.406
4758.2	-66.772
4758.3	-66.345
4758.3	-66.559
4758.3	-66.681
4758.3	-66.315
4758.3	-66.757
4758.4	-66.666
4758.4	-66.36
4758.4	-66.757
4758.4	-66.406
4758.4	-66.467
4758.5	-66.681
4758.5	-66.299
4758.5	-66.62
4758.5	-66.528
4758.5	-66.269
4758.6	-66.757
4758.6	-66.376
4758.6	-66.589
4758.6	-66.544
4758.6	-66.193
4758.7	-66.681
4758.7	-66.422
4758.7	-66.559
4758.7	-66.65
4758.7	-66.193
4758.8	-66.65
4758.8	-66.422
4758.8	-66.635
4758.8	-66.65
4758.8	-66.36
4758.9	-66.727
4758.9	-66.284
4758.9	-66.711
4758.9	-66.498
4758.9	-66.574
4759	-66.605
4759	-66.299
4759	-66.589
4759	-66.269
4759	-66.696
4759.1	-66.483
4759.1	-66.681
4759.1	-66.574
4759.1	-66.544
4759.1	-66.666
4759.2	-66.406
4759.2	-66.742
4759.2	-66.254
4759.2	-66.696
4759.2	-66.299
4759.3	-66.742
4759.3	-66.498
4759.3	-66.681
4759.3	-66.467
4759.3	-66.513
4759.4	-66.483
4759.4	-66.376
4759.4	-66.589
4759.4	-66.254
4759.4	-66.574
4759.5	-66.254
4759.5	-66.635
4759.5	-66.315
4759.5	-66.65
4759.5	-66.269
4759.6	-66.65
4759.6	-66.36
4759.6	-66.62
4759.6	-66.528
4759.6	-66.62
4759.7	-66.589
4759.7	-66.483
4759.7	-66.65
4759.7	-66.406
4759.7	-66.65
4759.8	-66.284
4759.8	-66.666
4759.8	-66.238
4759.8	-66.635
4759.8	-66.36
4759.9	-66.62
4759.9	-66.528
4759.9	-66.376
4759.9	-66.528
4759.9	-66.315
4760	-66.65
4760	-66.269
4760	-66.635
4760	-66.315
4760	-66.635
4760.1	-66.498
4760.1	-66.528
4760.1	-66.574
4760.1	-66.33
4760.1	-66.666
4760.2	-66.223
4760.2	-66.65
4760.2	-66.345
4760.2	-66.559
4760.2	-66.437
4760.3	-66.422
4760.3	-66.574
4760.3	-66.223
4760.3	-66.696
4760.3	-66.284
4760.4	-66.62
4760.4	-66.406
4760.4	-66.437
4760.4	-66.498
4760.4	-66.208
4760.5	-66.589
4760.5	-66.177
4760.5	-66.605
4760.5	-66.376
4760.5	-66.483
4760.6	-66.544
4760.6	-66.36
4760.6	-66.65
4760.6	-66.238
4760.6	-66.666
4760.7	-66.406
4760.7	-66.452
4760.7	-66.467
4760.7	-66.238
4760.7	-66.574
4760.8	-66.147
4760.8	-66.605
4760.8	-66.36
4760.8	-66.376
4760.8	-66.605
4760.9	-66.238
4760.9	-66.681
4760.9	-66.36
4760.9	-66.65
4760.9	-66.467
4761	-66.391
4761	-66.62
4761	-66.162
4761	-66.62
4761	-66.33
4761.1	-66.452
4761.1	-66.498
4761.1	-66.193
4761.1	-66.635
4761.1	-66.177
4761.2	-66.605
4761.2	-66.422
4761.2	-66.376
4761.2	-66.559
4761.2	-66.162
4761.3	-66.666
4761.3	-66.422
4761.3	-66.574
4761.3	-66.498
4761.3	-66.208
4761.4	-66.605
4761.4	-66.223
4761.4	-66.62
4761.4	-66.437
4761.4	-66.345
4761.5	-66.635
4761.5	-66.269
4761.5	-66.696
4761.5	-66.391
4761.5	-66.544
4761.6	-66.528
4761.6	-66.238
4761.6	-66.696
4761.6	-66.284
4761.6	-66.65
4761.7	-66.528
4761.7	-66.299
4761.7	-66.681
4761.7	-66.254
4761.7	-66.742
4761.8	-66.467
4761.8	-66.36
4761.8	-66.528
4761.8	-66.269
4761.8	-66.711
4761.9	-66.406
4761.9	-66.65
4761.9	-66.589
4761.9	-66.284
4761.9	-66.666
4762	-66.33
4762	-66.62
4762	-66.467
4762	-66.238
4762	-66.635
4762.1	-66.269
4762.1	-66.711
4762.1	-66.498
4762.1	-66.376
4762.1	-66.589
4762.2	-66.208
4762.2	-66.666
4762.2	-66.422
4762.2	-66.452
4762.2	-66.62
4762.3	-66.177
4762.3	-66.65
4762.3	-66.391
4762.3	-66.528
4762.3	-66.574
4762.4	-66.36
4762.4	-66.696
4762.4	-66.36
4762.4	-66.666
4762.4	-66.544
4762.5	-66.36
4762.5	-66.727
4762.5	-66.345
4762.5	-66.742
4762.5	-66.589
4762.6	-66.391
4762.6	-66.742
4762.6	-66.269
4762.6	-66.635
4762.6	-66.483
4762.7	-66.345
4762.7	-66.681
4762.7	-66.238
4762.7	-66.574
4762.7	-66.452
4762.8	-66.36
4762.8	-66.605
4762.8	-66.238
4762.8	-66.635
4762.8	-66.33
4762.9	-66.437
4762.9	-66.681
4762.9	-66.284
4762.9	-66.772
4762.9	-66.422
4763	-66.422
4763	-66.62
4763	-66.269
4763	-66.65
4763	-66.391
4763.1	-66.528
4763.1	-66.62
4763.1	-66.345
4763.1	-66.727
4763.1	-66.391
4763.2	-66.513
4763.2	-66.544
4763.2	-66.193
4763.2	-66.666
4763.2	-66.345
4763.3	-66.559
4763.3	-66.666
4763.3	-66.223
4763.3	-66.757
4763.3	-66.422
4763.4	-66.544
4763.4	-66.681
4763.4	-66.315
4763.4	-66.696
4763.4	-66.498
4763.5	-66.635
4763.5	-66.666
4763.5	-66.345
4763.5	-66.757
4763.5	-66.437
4763.6	-66.513
4763.6	-66.666
4763.6	-66.299
4763.6	-66.711
4763.6	-66.483
4763.7	-66.406
4763.7	-66.635
4763.7	-66.208
4763.7	-66.65
4763.7	-66.284
4763.8	-66.299
4763.8	-66.635
4763.8	-66.269
4763.8	-66.772
4763.8	-66.559
4763.9	-66.467
4763.9	-66.696
4763.9	-66.33
4763.9	-66.788
4763.9	-66.605
4764	-66.437
4764	-66.696
4764	-66.269
4764	-66.666
4764	-66.574
4764.1	-66.391
4764.1	-66.727
4764.1	-66.315
4764.1	-66.544
4764.1	-66.666
4764.2	-66.33
4764.2	-66.757
4764.2	-66.483
4764.2	-66.559
4764.2	-66.589
4764.3	-66.254
4764.3	-66.666
4764.3	-66.422
4764.3	-66.422
4764.3	-66.62
4764.4	-66.223
4764.4	-66.727
4764.4	-66.574
4764.4	-66.437
4764.4	-66.727
4764.5	-66.223
4764.5	-66.65
4764.5	-66.605
4764.5	-66.406
4764.5	-66.772
4764.6	-66.33
4764.6	-66.605
4764.6	-66.635
4764.6	-66.284
4764.6	-66.788
4764.7	-66.483
4764.7	-66.605
4764.7	-66.742
4764.7	-66.315
4764.7	-66.711
4764.8	-66.528
4764.8	-66.376
4764.8	-66.727
4764.8	-66.299
4764.8	-66.711
4764.9	-66.711
4764.9	-66.36
4764.9	-66.864
4764.9	-66.452
4764.9	-66.498
4765	-66.696
4765	-66.345
4765	-66.742
4765	-66.498
4765	-66.437
4765.1	-66.818
4765.1	-66.376
4765.1	-66.666
4765.1	-66.589
4765.1	-66.254
4765.2	-66.727
4765.2	-66.467
4765.2	-66.559
4765.2	-66.849
4765.2	-66.315
4765.3	-66.742
4765.3	-66.666
4765.3	-66.437
4765.3	-66.788
4765.3	-66.422
4765.4	-66.559
4765.4	-66.681
4765.4	-66.33
4765.4	-66.803
4765.4	-66.681
4765.5	-66.452
4765.5	-66.788
4765.5	-66.376
4765.5	-66.62
4765.5	-66.742
4765.6	-66.376
4765.6	-66.818
4765.6	-66.62
4765.6	-66.406
4765.6	-66.788
4765.7	-66.345
4765.7	-66.635
4765.7	-66.605
4765.7	-66.208
4765.7	-66.635
4765.8	-66.528
4765.8	-66.528
4765.8	-66.864
4765.8	-66.452
4765.8	-66.742
4765.9	-66.635
4765.9	-66.299
4765.9	-66.711
4765.9	-66.483
4765.9	-66.345
4766	-66.772
4766	-66.376
4766	-66.62
4766	-66.772
4766	-66.406
4766.1	-66.834
4766.1	-66.635
4766.1	-66.376
4766.1	-66.818
4766.1	-66.422
4766.2	-66.528
4766.2	-66.742
4766.2	-66.299
4766.2	-66.757
4766.2	-66.696
4766.3	-66.437
4766.3	-66.788
4766.3	-66.574
4766.3	-66.544
4766.3	-66.834
4766.4	-66.528
4766.4	-66.772
4766.4	-66.788
4766.4	-66.483
4766.4	-66.925
4766.5	-66.696
4766.5	-66.498
4766.5	-66.864
4766.5	-66.467
4766.5	-66.589
4766.6	-66.696
4766.6	-66.33
4766.6	-66.711
4766.6	-66.696
4766.6	-66.422
4766.7	-66.879
4766.7	-66.62
4766.7	-66.528
4766.7	-66.849
4766.7	-66.345
4766.8	-66.681
4766.8	-66.681
4766.8	-66.299
4766.8	-66.818
4766.8	-66.589
4766.9	-66.544
4766.9	-66.772
4766.9	-66.391
4766.9	-66.772
4766.9	-66.727
4767	-66.483
4767	-66.864
4767	-66.467
4767	-66.772
4767	-66.711
4767.1	-66.574
4767.1	-66.864
4767.1	-66.437
4767.1	-66.818
4767.1	-66.467
4767.2	-66.62
4767.2	-66.696
4767.2	-66.483
4767.2	-66.879
4767.2	-66.422
4767.3	-66.742
4767.3	-66.62
4767.3	-66.65
4767.3	-66.681
4767.3	-66.483
4767.4	-66.757
4767.4	-66.422
4767.4	-66.772
4767.4	-66.422
4767.4	-66.818
4767.5	-66.605
4767.5	-66.635
4767.5	-66.62
4767.5	-66.528
4767.5	-66.696
4767.6	-66.467
4767.6	-66.788
4767.6	-66.36
4767.6	-66.818
4767.6	-66.391
4767.7	-66.803
4767.7	-66.483
4767.7	-66.849
4767.7	-66.467
4767.7	-66.635
4767.8	-66.727
4767.8	-66.635
4767.8	-66.757
4767.8	-66.559
4767.8	-66.788
4767.9	-66.452
4767.9	-66.818
4767.9	-66.422
4767.9	-66.834
4767.9	-66.422
4768	-66.727
4768	-66.498
4768	-66.696
4768	-66.65
4768	-66.635
4768.1	-66.635
4768.1	-66.513
4768.1	-66.757
4768.1	-66.498
4768.1	-66.91
4768.2	-66.483
4768.2	-66.818
4768.2	-66.498
4768.2	-66.757
4768.2	-66.589
4768.3	-66.635
4768.3	-66.65
4768.3	-66.437
4768.3	-66.788
4768.3	-66.422
4768.4	-66.879
4768.4	-66.513
4768.4	-66.818
4768.4	-66.666
4768.4	-66.711
4768.5	-66.772
4768.5	-66.528
4768.5	-66.864
4768.5	-66.406
4768.5	-66.818
4768.6	-66.483
4768.6	-66.772
4768.6	-66.711
4768.6	-66.666
4768.6	-66.772
4768.7	-66.437
4768.7	-66.803
4768.7	-66.467
4768.7	-66.849
4768.7	-66.605
4768.8	-66.711
4768.8	-66.834
4768.8	-66.498
4768.8	-66.94
4768.8	-66.589
4768.9	-66.879
4768.9	-66.65
4768.9	-66.681
4768.9	-66.681
4768.9	-66.467
4769	-66.818
4769	-66.376
4769	-66.864
4769	-66.635
4769	-66.772
4769.1	-66.879
4769.1	-66.559
4769.1	-66.91
4769.1	-66.467
4769.1	-66.788
4769.2	-66.681
4769.2	-66.666
4769.2	-66.91
4769.2	-66.589
4769.2	-67.001
4769.3	-66.589
4769.3	-66.849
4769.3	-66.742
4769.3	-66.498
4769.3	-66.849
4769.4	-66.406
4769.4	-66.834
4769.4	-66.589
4769.4	-66.757
4769.4	-66.757
4769.5	-66.498
4769.5	-66.971
4769.5	-66.467
4769.5	-66.849
4769.5	-66.757
4769.6	-66.559
4769.6	-66.879
4769.6	-66.498
4769.6	-66.895
4769.6	-66.62
4769.7	-66.757
4769.7	-66.727
4769.7	-66.437
4769.7	-66.849
4769.7	-66.528
4769.8	-66.864
4769.8	-66.666
4769.8	-66.544
4769.8	-66.879
4769.8	-66.467
4769.9	-66.94
4769.9	-66.666
4769.9	-66.681
4769.9	-66.864
4769.9	-66.483
4770	-66.91
4770	-66.559
4770	-66.834
4770	-66.772
4770	-66.605
4770.1	-66.925
4770.1	-66.498
4770.1	-66.895
4770.1	-66.757
4770.1	-66.605
4770.2	-66.925
4770.2	-66.513
4770.2	-66.91
4770.2	-66.666
4770.2	-66.757
4770.3	-66.895
4770.3	-66.544
4770.3	-66.956
4770.3	-66.559
4770.3	-66.757
4770.4	-66.772
4770.4	-66.528
4770.4	-67.017
4770.4	-66.544
4770.4	-66.803
4770.5	-66.681
4770.5	-66.528
4770.5	-66.925
4770.5	-66.528
4770.5	-66.864
4770.6	-66.742
4770.6	-66.635
4770.6	-66.91
4770.6	-66.559
4770.6	-66.986
4770.7	-66.635
4770.7	-66.635
4770.7	-66.788
4770.7	-66.452
4770.7	-66.895
4770.8	-66.574
4770.8	-66.696
4770.8	-66.666
4770.8	-66.376
4770.8	-66.834
4770.9	-66.528
4770.9	-66.772
4770.9	-66.742
4770.9	-66.452
4770.9	-66.94
4771	-66.544
4771	-66.864
4771	-66.834
4771	-66.574
4771	-66.91
4771.1	-66.528
4771.1	-66.91
4771.1	-66.727
4771.1	-66.544
4771.1	-66.895
4771.2	-66.467
4771.2	-66.864
4771.2	-66.711
4771.2	-66.559
4771.2	-66.879
4771.3	-66.452
4771.3	-66.788
4771.3	-66.62
4771.3	-66.605
4771.3	-66.864
4771.4	-66.513
4771.4	-66.956
4771.4	-66.666
4771.4	-66.666
4771.4	-66.879
4771.5	-66.376
4771.5	-66.864
4771.5	-66.574
4771.5	-66.528
4771.5	-66.864
4771.6	-66.467
4771.6	-66.925
4771.6	-66.666
4771.6	-66.666
4771.6	-66.864
4771.7	-66.483
4771.7	-66.849
4771.7	-66.635
4771.7	-66.635
4771.7	-66.727
4771.8	-66.422
4771.8	-66.94
4771.8	-66.635
4771.8	-66.62
4771.8	-66.818
4771.9	-66.376
4771.9	-66.91
4771.9	-66.666
4771.9	-66.605
4771.9	-66.879
4772	-66.513
4772	-66.91
4772	-66.711
4772	-66.772
4772	-66.91
4772.1	-66.437
4772.1	-66.971
4772.1	-66.696
4772.1	-66.681
4772.1	-66.986
4772.2	-66.528
4772.2	-66.956
4772.2	-66.65
4772.2	-66.483
4772.2	-66.879
4772.3	-66.452
4772.3	-66.895
4772.3	-66.711
4772.3	-66.467
4772.3	-66.91
4772.4	-66.544
4772.4	-66.849
4772.4	-66.834
4772.4	-66.467
4772.4	-66.803
4772.5	-66.513
4772.5	-66.818
4772.5	-66.818
4772.5	-66.559
4772.5	-66.986
4772.6	-66.605
4772.6	-66.788
4772.6	-66.879
4772.6	-66.498
4772.6	-66.895
4772.7	-66.605
4772.7	-66.62
4772.7	-66.956
4772.7	-66.574
4772.7	-66.91
4772.8	-66.772
4772.8	-66.559
4772.8	-66.879
4772.8	-66.528
4772.8	-66.91
4772.9	-66.788
4772.9	-66.574
4772.9	-66.94
4772.9	-66.62
4772.9	-66.864
4773	-66.834
4773	-66.467
4773	-66.956
4773	-66.62
4773	-66.681
4773.1	-66.986
4773.1	-66.513
4773.1	-66.925
4773.1	-66.727
4773.1	-66.498
4773.2	-66.91
4773.2	-66.483
4773.2	-66.772
4773.2	-66.788
4773.2	-66.437
4773.3	-66.895
4773.3	-66.666
4773.3	-66.696
4773.3	-66.91
4773.3	-66.452
4773.4	-66.91
4773.4	-66.727
4773.4	-66.574
4773.4	-66.94
4773.4	-66.589
4773.5	-66.849
4773.5	-66.91
4773.5	-66.544
4773.5	-66.986
4773.5	-66.788
4773.6	-66.666
4773.6	-66.91
4773.6	-66.513
4773.6	-66.879
4773.6	-66.803
4773.7	-66.62
4773.7	-67.047
4773.7	-66.635
4773.7	-66.727
4773.7	-66.956
4773.8	-66.574
4773.8	-66.986
4773.8	-66.818
4773.8	-66.528
4773.8	-66.925
4773.9	-66.666
4773.9	-66.772
4773.9	-66.971
4773.9	-66.574
4773.9	-67.001
4774	-66.834
4774	-66.65
4774	-66.94
4774	-66.589
4774	-66.834
4774.1	-66.91
4774.1	-66.498
4774.1	-67.001
4774.1	-66.834
4774.1	-66.635
4774.2	-67.001
4774.2	-66.62
4774.2	-66.849
4774.2	-66.879
4774.2	-66.467
4774.3	-66.925
4774.3	-66.772
4774.3	-66.589
4774.3	-67.017
4774.3	-66.666
4774.4	-66.818
4774.4	-66.91
4774.4	-66.544
4774.4	-66.956
4774.4	-66.788
4774.5	-66.513
4774.5	-66.925
4774.5	-66.666
4774.5	-66.727
4774.5	-66.956
4774.6	-66.62
4774.6	-66.971
4774.6	-66.895
4774.6	-66.559
4774.6	-67.017
4774.7	-66.757
4774.7	-66.681
4774.7	-67.032
4774.7	-66.65
4774.7	-66.803
4774.8	-66.925
4774.8	-66.467
4774.8	-66.925
4774.8	-66.834
4774.8	-66.528
4774.9	-66.94
4774.9	-66.681
4774.9	-66.696
4774.9	-66.925
4774.9	-66.62
4775	-66.94
4775	-66.864
4775	-66.513
4775	-66.971
4775	-66.696
4775.1	-66.666
4775.1	-67.001
4775.1	-66.589
4775.1	-66.803
4775.1	-66.895
4775.2	-66.528
4775.2	-67.062
4775.2	-66.803
4775.2	-66.696
4775.2	-66.94
4775.3	-66.498
4775.3	-66.879
4775.3	-66.757
4775.3	-66.544
4775.3	-66.971
4775.4	-66.544
4775.4	-66.864
4775.4	-66.849
4775.4	-66.696
4775.4	-66.986
4775.5	-66.513
4775.5	-66.895
4775.5	-66.666
4775.5	-66.65
4775.5	-66.818
4775.6	-66.513
4775.6	-66.91
4775.6	-66.559
4775.6	-66.879
4775.6	-66.727
4775.7	-66.635
4775.7	-66.788
4775.7	-66.452
4775.7	-66.834
4775.7	-66.422
4775.8	-66.91
4775.8	-66.544
4775.8	-66.849
4775.8	-66.666
4775.8	-66.727
4775.9	-66.834
4775.9	-66.605
4775.9	-66.864
4775.9	-66.528
4775.9	-66.849
4776	-66.559
4776	-66.971
4776	-66.544
4776	-66.895
4776	-66.544
4776.1	-66.772
4776.1	-66.605
4776.1	-66.788
4776.1	-66.711
4776.1	-66.666
4776.2	-66.742
4776.2	-66.498
4776.2	-66.834
4776.2	-66.498
4776.2	-66.834
4776.3	-66.452
4776.3	-66.803
4776.3	-66.391
4776.3	-66.849
4776.3	-66.666
4776.4	-66.803
4776.4	-66.681
4776.4	-66.666
4776.4	-66.711
4776.4	-66.605
4776.5	-66.818
4776.5	-66.544
4776.5	-66.849
4776.5	-66.437
4776.5	-66.834
4776.6	-66.589
4776.6	-66.788
4776.6	-66.742
4776.6	-66.65
4776.6	-66.696
4776.7	-66.544
4776.7	-66.849
4776.7	-66.452
4776.7	-66.91
4776.7	-66.391
4776.8	-66.681
4776.8	-66.544
4776.8	-66.635
4776.8	-66.696
4776.8	-66.467
4776.9	-66.772
4776.9	-66.406
4776.9	-66.94
4776.9	-66.62
4776.9	-66.834
4777	-66.696
4777	-66.559
4777	-66.757
4777	-66.36
4777	-66.864
4777.1	-66.452
4777.1	-66.788
4777.1	-66.635
4777.1	-66.62
4777.1	-66.834
4777.2	-66.406
4777.2	-66.788
4777.2	-66.391
4777.2	-66.727
4777.2	-66.62
4777.3	-66.666
4777.3	-66.757
4777.3	-66.452
4777.3	-66.834
4777.3	-66.422
4777.4	-66.91
4777.4	-66.65
4777.4	-66.528
4777.4	-66.757
4777.4	-66.36
4777.5	-66.834
4777.5	-66.528
4777.5	-66.849
4777.5	-66.635
4777.5	-66.498
4777.6	-66.681
4777.6	-66.299
4777.6	-66.772
4777.6	-66.437
4777.6	-66.65
4777.7	-66.635
4777.7	-66.376
4777.7	-66.818
4777.7	-66.422
4777.7	-66.925
4777.8	-66.605
4777.8	-66.467
4777.8	-66.635
4777.8	-66.36
4777.8	-66.788
4777.9	-66.391
4777.9	-66.666
4777.9	-66.605
4777.9	-66.422
4777.9	-66.772
4778	-66.376
4778	-66.711
4778	-66.483
4778	-66.544
4778	-66.696
4778.1	-66.406
4778.1	-66.818
4778.1	-66.452
4778.1	-66.711
4778.1	-66.574
4778.2	-66.36
4778.2	-66.772
4778.2	-66.33
4778.2	-66.711
4778.2	-66.544
4778.3	-66.406
4778.3	-66.727
4778.3	-66.376
4778.3	-66.711
4778.3	-66.483
4778.4	-66.605
4778.4	-66.62
4778.4	-66.345
4778.4	-66.727
4778.4	-66.36
4778.5	-66.605
4778.5	-66.528
4778.5	-66.391
4778.5	-66.803
4778.5	-66.376
4778.6	-66.757
4778.6	-66.559
4778.6	-66.437
4778.6	-66.666
4778.6	-66.254
4778.7	-66.711
4778.7	-66.467
4778.7	-66.544
4778.7	-66.681
4778.7	-66.223
4778.8	-66.742
4778.8	-66.345
4778.8	-66.574
4778.8	-66.574
4778.8	-66.208
4778.9	-66.65
4778.9	-66.36
4778.9	-66.696
4778.9	-66.605
4778.9	-66.391
4779	-66.727
4779	-66.284
4779	-66.696
4779	-66.452
4779	-66.315
4779.1	-66.635
4779.1	-66.177
4779.1	-66.711
4779.1	-66.467
4779.1	-66.528
4779.2	-66.65
4779.2	-66.254
4779.2	-66.696
4779.2	-66.345
4779.2	-66.422
4779.3	-66.574
4779.3	-66.269
4779.3	-66.666
4779.3	-66.391
4779.3	-66.635
4779.4	-66.605
4779.4	-66.315
4779.4	-66.65
4779.4	-66.177
4779.4	-66.467
4779.5	-66.513
4779.5	-66.208
4779.5	-66.696
4779.5	-66.33
4779.5	-66.513
4779.6	-66.483
4779.6	-66.269
4779.6	-66.559
4779.6	-66.116
4779.6	-66.437
4779.7	-66.36
4779.7	-66.208
4779.7	-66.62
4779.7	-66.223
4779.7	-66.559
4779.8	-66.437
4779.8	-66.269
4779.8	-66.635
4779.8	-66.177
4779.8	-66.605
4779.9	-66.406
4779.9	-66.223
4779.9	-66.62
4779.9	-66.208
4779.9	-66.62
4780	-66.376
4780	-66.284
4780	-66.528
4780	-66.116
4780	-66.544
4780.1	-66.437
4780.1	-66.238
4780.1	-66.589
4780.1	-66.162
4780.1	-66.528
4780.2	-66.422
4780.2	-66.238
4780.2	-66.513
4780.2	-66.086
4780.2	-66.498
4780.3	-66.376
4780.3	-66.193
4780.3	-66.589
4780.3	-66.116
4780.3	-66.406
4780.4	-66.376
4780.4	-66.177
4780.4	-66.498
4780.4	-66.116
4780.4	-66.437
4780.5	-66.299
4780.5	-66.101
4780.5	-66.605
4780.5	-66.147
4780.5	-66.452
4780.6	-66.376
4780.6	-66.101
4780.6	-66.62
4780.6	-66.132
4780.6	-66.315
4780.7	-66.422
4780.7	-66.071
4780.7	-66.513
4780.7	-66.208
4780.7	-66.177
4780.8	-66.391
4780.8	-66.086
4780.8	-66.452
4780.8	-66.162
4780.8	-66.177
4780.9	-66.437
4780.9	-66.071
4780.9	-66.528
4780.9	-66.33
4780.9	-66.162
4781	-66.513
4781	-66.101
4781	-66.437
4781	-66.33
4781	-66.055
4781.1	-66.422
4781.1	-66.101
4781.1	-66.345
4781.1	-66.406
4781.1	-66.147
4781.2	-66.589
4781.2	-66.177
4781.2	-66.299
4781.2	-66.422
4781.2	-66.04
4781.3	-66.422
4781.3	-66.208
4781.3	-66.208
4781.3	-66.452
4781.3	-66.04
4781.4	-66.467
4781.4	-66.315
4781.4	-66.071
4781.4	-66.483
4781.4	-66.101
4781.5	-66.391
4781.5	-66.36
4781.5	-66.055
4781.5	-66.483
4781.5	-66.177
4781.6	-66.223
4781.6	-66.437
4781.6	-65.964
4781.6	-66.391
4781.6	-66.193
4781.7	-66.04
4781.7	-66.544
4781.7	-66.132
4781.7	-66.299
4781.7	-66.315
4781.8	-65.979
4781.8	-66.513
4781.8	-66.238
4781.8	-66.116
4781.8	-66.391
4781.9	-65.887
4781.9	-66.299
4781.9	-66.269
4781.9	-66.086
4781.9	-66.544
4782	-66.101
4782	-66.177
4782	-66.391
4782	-65.887
4782	-66.391
4782.1	-66.36
4782.1	-66.116
4782.1	-66.452
4782.1	-66.04
4782.1	-66.315
4782.2	-66.376
4782.2	-65.964
4782.2	-66.36
4782.2	-66.147
4782.2	-66.055
4782.3	-66.437
4782.3	-66.01
4782.3	-66.33
4782.3	-66.299
4782.3	-65.964
4782.4	-66.437
4782.4	-66.177
4782.4	-66.055
4782.4	-66.36
4782.4	-65.979
4782.5	-66.299
4782.5	-66.284
4782.5	-65.948
4782.5	-66.406
4782.5	-66.147
4782.6	-65.979
4782.6	-66.376
4782.6	-65.994
4782.6	-66.33
4782.6	-66.315
4782.7	-65.948
4782.7	-66.422
4782.7	-66.223
4782.7	-66.086
4782.7	-66.406
4782.8	-66.025
4782.8	-66.193
4782.8	-66.238
4782.8	-65.979
4782.8	-66.391
4782.9	-66.208
4782.9	-65.994
4782.9	-66.422
4782.9	-66.086
4782.9	-66.193
4783	-66.452
4783	-65.979
4783	-66.36
4783	-66.269
4783	-65.964
4783.1	-66.452
4783.1	-66.177
4783.1	-66.055
4783.1	-66.36
4783.1	-65.964
4783.2	-66.208
4783.2	-66.299
4783.2	-65.994
4783.2	-66.36
4783.2	-66.177
4783.3	-65.918
4783.3	-66.391
4783.3	-66.071
4783.3	-66.162
4783.3	-66.376
4783.4	-65.933
4783.4	-66.269
4783.4	-66.33
4783.4	-65.948
4783.4	-66.406
4783.5	-66.147
4783.5	-66.055
4783.5	-66.33
4783.5	-66.01
4783.5	-66.391
4783.6	-66.238
4783.6	-66.071
4783.6	-66.36
4783.6	-65.933
4783.6	-66.299
4783.7	-66.193
4783.7	-65.964
4783.7	-66.345
4783.7	-65.872
4783.7	-66.269
4783.8	-66.132
4783.8	-66.055
4783.8	-66.299
4783.8	-65.872
4783.8	-66.315
4783.9	-66.025
4783.9	-66.238
4783.9	-66.162
4783.9	-66.01
4783.9	-66.315
4784	-65.872
4784	-66.345
4784	-65.994
4784	-66.269
4784	-66.101
4784.1	-66.193
4784.1	-66.269
4784.1	-66.147
4784.1	-66.422
4784.1	-65.964
4784.2	-66.422
4784.2	-65.994
4784.2	-66.33
4784.2	-66.147
4784.2	-66.345
4784.3	-66.132
4784.3	-66.177
4784.3	-66.193
4784.3	-66.055
4784.3	-66.299
4784.4	-65.948
4784.4	-66.345
4784.4	-65.918
4784.4	-66.284
4784.4	-65.903
4784.5	-66.299
4784.5	-65.964
4784.5	-66.299
4784.5	-66.071
4784.5	-66.223
4784.6	-66.162
4784.6	-66.162
4784.6	-66.223
4784.6	-66.055
4784.6	-66.284
4784.7	-65.979
4784.7	-66.391
4784.7	-66.025
4784.7	-66.391
4784.7	-65.948
4784.8	-66.284
4784.8	-66.04
4784.8	-66.223
4784.8	-66.116
4784.8	-66.101
4784.9	-66.299
4784.9	-65.964
4784.9	-66.33
4784.9	-66.025
4784.9	-66.376
4785	-65.964
4785	-66.315
4785	-66.025
4785	-66.162
4785	-66.208
4785.1	-65.979
4785.1	-66.254
4785.1	-65.918
4785.1	-66.269
4785.1	-65.948
4785.2	-66.269
4785.2	-66.04
4785.2	-66.162
4785.2	-66.193
4785.2	-66.01
4785.3	-66.36
4785.3	-65.887
4785.3	-66.391
4785.3	-65.994
4785.3	-66.208
4785.4	-66.147
4785.4	-66.025
4785.4	-66.223
4785.4	-65.857
4785.4	-66.284
4785.5	-65.887
4785.5	-66.238
4785.5	-66.086
4785.5	-66.04
4785.5	-66.223
4785.6	-65.903
4785.6	-66.269
4785.6	-65.964
4785.6	-66.345
4785.6	-66.116
4785.7	-66.071
4785.7	-66.315
4785.7	-65.872
4785.7	-66.315
4785.7	-65.994
4785.8	-66.208
4785.8	-66.055
4785.8	-65.918
4785.8	-66.269
4785.8	-65.903
4785.9	-66.315
4785.9	-66.025
4785.9	-66.208
4785.9	-66.193
4785.9	-65.979
4786	-66.345
4786	-65.903
4786	-66.391
4786	-66.162
4786	-66.132
4786.1	-66.254
4786.1	-65.903
4786.1	-66.269
4786.1	-65.948
4786.1	-66.284
4786.2	-66.071
4786.2	-65.964
4786.2	-66.299
4786.2	-65.903
4786.2	-66.391
4786.3	-66.086
4786.3	-66.071
4786.3	-66.193
4786.3	-65.948
4786.3	-66.299
4786.4	-65.948
4786.4	-66.299
4786.4	-66.116
4786.4	-65.979
4786.4	-66.33
4786.5	-65.903
4786.5	-66.36
4786.5	-66.055
4786.5	-66.071
4786.5	-66.193
4786.6	-65.903
4786.6	-66.284
4786.6	-65.994
4786.6	-66.132
4786.6	-66.147
4786.7	-65.903
4786.7	-66.238
4786.7	-65.887
4786.7	-66.208
4786.7	-65.994
4786.8	-65.948
4786.8	-66.208
4786.8	-65.857
4786.8	-66.36
4786.8	-66.055
4786.9	-66.162
4786.9	-66.269
4786.9	-65.964
4786.9	-66.376
4786.9	-65.979
4787	-66.223
4787	-66.132
4787	-65.887
4787	-66.345
4787	-65.918
4787.1	-66.254
4787.1	-66.101
4787.1	-65.948
4787.1	-66.269
4787.1	-65.826
4787.2	-66.299
4787.2	-65.979
4787.2	-66.04
4787.2	-66.223
4787.2	-65.887
4787.3	-66.315
4787.3	-66.04
4787.3	-66.193
4787.3	-66.132
4787.3	-65.826
4787.4	-66.269
4787.4	-65.842
4787.4	-66.269
4787.4	-66.147
4787.4	-65.872
4787.5	-66.254
4787.5	-65.918
4787.5	-66.193
4787.5	-66.071
4787.5	-65.933
4787.6	-66.193
4787.6	-65.811
4787.6	-66.208
4787.6	-66.086
4787.6	-65.979
4787.7	-66.284
4787.7	-65.826
4787.7	-66.238
4787.7	-66.025
4787.7	-65.918
4787.8	-66.193
4787.8	-65.826
4787.8	-66.177
4787.8	-65.918
4787.8	-66.116
4787.9	-66.193
4787.9	-65.811
4787.9	-66.269
4787.9	-65.887
4787.9	-66.101
4788	-66.193
4788	-65.857
4788	-66.33
4788	-65.964
4788	-66.147
4788.1	-66.132
4788.1	-65.887
4788.1	-66.36
4788.1	-65.903
4788.1	-66.223
4788.2	-66.101
4788.2	-65.826
4788.2	-66.299
4788.2	-65.872
4788.2	-66.116
4788.3	-66.055
4788.3	-65.765
4788.3	-66.147
4788.3	-65.826
4788.3	-66.101
4788.4	-66.01
4788.4	-65.826
4788.4	-66.177
4788.4	-65.842
4788.4	-66.193
4788.5	-66.071
4788.5	-65.887
4788.5	-66.254
4788.5	-65.781
4788.5	-66.147
4788.6	-66.101
4788.6	-65.872
4788.6	-66.223
4788.6	-65.826
4788.6	-66.132
4788.7	-66.116
4788.7	-65.903
4788.7	-66.208
4788.7	-65.781
4788.7	-66.055
4788.8	-65.994
4788.8	-65.796
4788.8	-66.254
4788.8	-65.735
4788.8	-65.994
4788.9	-66.025
4788.9	-65.75
4788.9	-66.254
4788.9	-65.918
4788.9	-66.162
4789	-66.162
4789	-65.781
4789	-66.193
4789	-65.918
4789	-66.101
4789.1	-66.132
4789.1	-65.796
4789.1	-66.223
4789.1	-65.948
4789.1	-66.055
4789.2	-66.193
4789.2	-65.872
4789.2	-66.177
4789.2	-65.918
4789.2	-65.979
4789.3	-66.208
4789.3	-65.796
4789.3	-66.238
4789.3	-65.979
4789.3	-65.811
4789.4	-66.208
4789.4	-65.735
4789.4	-66.147
4789.4	-65.994
4789.4	-65.765
4789.5	-66.177
4789.5	-65.826
4789.5	-66.147
4789.5	-66.101
4789.5	-65.842
4789.6	-66.254
4789.6	-65.887
4789.6	-66.01
4789.6	-66.071
4789.6	-65.643
4789.7	-66.116
4789.7	-65.857
4789.7	-65.872
4789.7	-66.208
4789.7	-65.689
4789.8	-66.177
4789.8	-66.071
4789.8	-65.72
4789.8	-66.177
4789.8	-65.842
4789.9	-66.01
4789.9	-66.132
4789.9	-65.72
4789.9	-66.193
4789.9	-65.994
4790	-65.948
4790	-66.147
4790	-65.735
4790	-66.162
4790	-65.994
4790.1	-65.872
4790.1	-66.299
4790.1	-65.918
4790.1	-66.055
4790.1	-66.177
4790.2	-65.781
4790.2	-66.193
4790.2	-66.01
4790.2	-65.857
4790.2	-66.223
4790.3	-65.811
4790.3	-66.055
4790.3	-66.055
4790.3	-65.765
4790.3	-66.223
4790.4	-65.918
4790.4	-65.948
4790.4	-66.162
4790.4	-65.75
4790.4	-66.101
4790.5	-65.979
4790.5	-65.781
4790.5	-66.238
4790.5	-65.857
4790.5	-66.055
4790.6	-66.162
4790.6	-65.796
4790.6	-66.162
4790.6	-65.979
4790.6	-65.826
4790.7	-66.162
4790.7	-65.857
4790.7	-66.116
4790.7	-66.116
4790.7	-65.704
4790.8	-66.162
4790.8	-65.933
4790.8	-65.811
4790.8	-66.177
4790.8	-65.796
4790.9	-66.04
4790.9	-66.071
4790.9	-65.75
4790.9	-66.223
4790.9	-66.025
4791	-65.826
4791	-66.147
4791	-65.704
4791	-65.964
4791	-66.086
4791.1	-65.689
4791.1	-66.177
4791.1	-65.948
4791.1	-65.72
4791.1	-66.193
4791.2	-65.903
4791.2	-66.025
4791.2	-66.177
4791.2	-65.735
4791.2	-66.071
4791.3	-65.994
4791.3	-65.765
4791.3	-66.177
4791.3	-65.811
4791.3	-65.796
4791.4	-66.04
4791.4	-65.628
4791.4	-66.01
4791.4	-66.01
4791.4	-65.628
4791.5	-66.055
4791.5	-65.842
4791.5	-65.75
4791.5	-66.132
4791.5	-65.75
4791.6	-65.872
4791.6	-66.025
4791.6	-65.659
4791.6	-66.071
4791.6	-65.964
4791.7	-65.735
4791.7	-66.116
4791.7	-65.796
4791.7	-65.842
4791.7	-66.116
4791.8	-65.704
4791.8	-65.979
4791.8	-65.933
4791.8	-65.598
4791.8	-66.101
4791.9	-65.781
4791.9	-65.781
4791.9	-65.994
4791.9	-65.552
4791.9	-65.994
4792	-65.903
4792	-65.781
4792	-66.04
4792	-65.643
4792	-66.055
4792.1	-65.811
4792.1	-65.735
4792.1	-66.086
4792.1	-65.598
4792.1	-66.01
4792.2	-65.796
4792.2	-65.903
4792.2	-66.04
4792.2	-65.674
4792.2	-66.101
4792.3	-65.659
4792.3	-65.994
4792.3	-65.842
4792.3	-65.918
4792.3	-65.979
4792.4	-65.765
4792.4	-66.071
4792.4	-65.674
4792.4	-66.177
4792.4	-65.781
4792.5	-65.994
4792.5	-65.781
4792.5	-65.842
4792.5	-65.842
4792.5	-65.75
4792.6	-66.025
4792.6	-65.659
4792.6	-65.994
4792.6	-65.582
4792.6	-65.948
4792.7	-65.643
4792.7	-65.994
4792.7	-65.704
4792.7	-65.948
4792.7	-65.765
4792.8	-65.918
4792.8	-65.918
4792.8	-65.903
4792.8	-65.994
4792.8	-65.72
4792.9	-65.964
4792.9	-65.628
4792.9	-66.025
4792.9	-65.582
4792.9	-66.04
4793	-65.674
4793	-65.994
4793	-65.704
4793	-65.948
4793	-65.75
4793.1	-65.842
4793.1	-65.872
4793.1	-65.613
4793.1	-65.979
4793.1	-65.613
4793.2	-65.964
4793.2	-65.643
4793.2	-66.055
4793.2	-65.72
4793.2	-66.071
4793.3	-65.842
4793.3	-65.933
4793.3	-65.918
4793.3	-65.72
4793.3	-66.055
4793.4	-65.628
4793.4	-65.994
4793.4	-65.598
4793.4	-65.948
4793.4	-65.735
4793.5	-65.918
4793.5	-65.872
4793.5	-65.735
4793.5	-65.948
4793.5	-65.628
4793.6	-66.01
4793.6	-65.674
4793.6	-66.04
4793.6	-65.781
4793.6	-65.887
4793.7	-65.948
4793.7	-65.537
4793.7	-65.979
4793.7	-65.552
4793.7	-66.01
4793.8	-65.75
4793.8	-65.872
4793.8	-65.918
4793.8	-65.826
4793.8	-66.132
4793.9	-65.72
4793.9	-66.147
4793.9	-65.75
4793.9	-65.903
4793.9	-65.887
4794	-65.704
4794	-66.025
4794	-65.628
4794	-65.979
4794	-65.765
4794.1	-65.903
4794.1	-65.887
4794.1	-65.72
4794.1	-66.086
4794.1	-65.628
4794.2	-66.04
4794.2	-65.781
4794.2	-65.933
4794.2	-65.979
4794.2	-65.689
4794.3	-65.979
4794.3	-65.613
4794.3	-65.964
4794.3	-65.781
4794.3	-65.781
4794.4	-65.933
4794.4	-65.567
4794.4	-66.04
4794.4	-65.704
4794.4	-65.964
4794.5	-65.918
4794.5	-65.659
4794.5	-65.964
4794.5	-65.628
4794.5	-66.025
4794.6	-65.826
4794.6	-65.903
4794.6	-65.918
4794.6	-65.674
4794.6	-66.055
4794.7	-65.613
4794.7	-65.887
4794.7	-65.872
4794.7	-65.643
4794.7	-65.964
4794.8	-65.598
4794.8	-65.964
4794.8	-65.826
4794.8	-65.826
4794.8	-65.918
4794.9	-65.659
4794.9	-66.132
4794.9	-65.781
4794.9	-65.979
4794.9	-65.903
4795	-65.643
4795	-66.04
4795	-65.659
4795	-65.994
4795	-65.811
4795.1	-65.674
4795.1	-65.964
4795.1	-65.582
4795.1	-66.01
4795.1	-65.781
4795.2	-65.842
4795.2	-65.903
4795.2	-65.628
4795.2	-66.132
4795.2	-65.796
4795.3	-66.086
4795.3	-66.025
4795.3	-65.628
4795.3	-66.01
4795.3	-65.613
4795.4	-66.01
4795.4	-65.857
4795.4	-65.72
4795.4	-65.918
4795.4	-65.567
4795.5	-66.04
4795.5	-65.842
4795.5	-65.903
4795.5	-66.04
4795.5	-65.598
4795.6	-66.101
4795.6	-65.765
4795.6	-66.025
4795.6	-66.025
4795.6	-65.674
4795.7	-66.147
4795.7	-65.75
4795.7	-65.964
4795.7	-65.933
4795.7	-65.613
4795.8	-65.979
4795.8	-65.689
4795.8	-66.071
4795.8	-66.01
4795.8	-65.887
4795.9	-66.193
4795.9	-65.628
4795.9	-66.071
4795.9	-65.994
4795.9	-65.781
4796	-66.086
4796	-65.765
4796	-66.071
4796	-65.903
4796	-65.887
4796.1	-66.04
4796.1	-65.659
4796.1	-66.116
4796.1	-65.75
4796.1	-65.887
4796.2	-66.055
4796.2	-65.674
4796.2	-66.101
4796.2	-65.765
4796.2	-65.887
4796.3	-66.071
4796.3	-65.659
4796.3	-66.208
4796.3	-65.811
4796.3	-65.933
4796.4	-66.086
4796.4	-65.765
4796.4	-66.177
4796.4	-65.781
4796.4	-65.979
4796.5	-65.948
4796.5	-65.659
4796.5	-66.147
4796.5	-65.765
4796.5	-65.994
4796.6	-65.948
4796.6	-65.643
4796.6	-66.132
4796.6	-65.781
4796.6	-66.086
4796.7	-66.071
4796.7	-65.811
4796.7	-66.116
4796.7	-65.811
4796.7	-66.116
4796.8	-66.101
4796.8	-65.811
4796.8	-66.132
4796.8	-65.811
4796.8	-66.04
4796.9	-66.01
4796.9	-65.72
4796.9	-66.147
4796.9	-65.765
4796.9	-65.948
4797	-66.01
4797	-65.704
4797	-66.208
4797	-65.842
4797	-65.948
4797.1	-66.101
4797.1	-65.735
4797.1	-66.147
4797.1	-65.826
4797.1	-66.025
4797.2	-66.025
4797.2	-65.72
4797.2	-66.208
4797.2	-65.811
4797.2	-65.918
4797.3	-66.04
4797.3	-65.689
4797.3	-66.101
4797.3	-65.857
4797.3	-65.857
4797.4	-66.071
4797.4	-65.704
4797.4	-66.101
4797.4	-65.933
4797.4	-65.872
4797.5	-66.162
4797.5	-65.735
4797.5	-66.101
4797.5	-65.903
4797.5	-65.781
4797.6	-66.177
4797.6	-65.75
4797.6	-66.101
4797.6	-65.994
4797.6	-65.811
4797.7	-66.33
4797.7	-65.948
4797.7	-66.147
4797.7	-66.147
4797.7	-65.75
4797.8	-66.315
4797.8	-65.964
4797.8	-66.101
4797.8	-66.254
4797.8	-65.811
4797.9	-66.193
4797.9	-65.994
4797.9	-65.872
4797.9	-66.299
4797.9	-65.826
4798	-66.086
4798	-65.964
4798	-65.796
4798	-66.208
4798	-65.842
4798.1	-66.055
4798.1	-66.086
4798.1	-65.796
4798.1	-66.299
4798.1	-66.055
4798.2	-66.04
4798.2	-66.208
4798.2	-65.689
4798.2	-66.177
4798.2	-66.04
4798.3	-65.872
4798.3	-66.223
4798.3	-65.826
4798.3	-66.086
4798.3	-66.101
4798.4	-65.75
4798.4	-66.238
4798.4	-66.01
4798.4	-65.933
4798.4	-66.177
4798.5	-65.887
4798.5	-66.238
4798.5	-66.116
4798.5	-65.918
4798.5	-66.254
4798.6	-65.826
4798.6	-66.116
4798.6	-66.147
4798.6	-65.796
4798.6	-66.238
4798.7	-65.948
4798.7	-65.872
4798.7	-66.269
4798.7	-65.826
4798.7	-66.132
4798.8	-66.132
4798.8	-65.781
4798.8	-66.269
4798.8	-65.964
4798.8	-65.994
4798.9	-66.208
4798.9	-65.75
4798.9	-66.162
4798.9	-66.162
4798.9	-65.872
4799	-66.269
4799	-65.918
4799	-65.964
4799	-66.223
4799	-65.796
4799.1	-66.208
4799.1	-66.116
4799.1	-65.903
4799.1	-66.299
4799.1	-65.964
4799.2	-66.147
4799.2	-66.254
4799.2	-65.781
4799.2	-66.208
4799.2	-66.055
4799.3	-65.765
4799.3	-66.254
4799.3	-65.933
4799.3	-65.964
4799.3	-66.208
4799.4	-65.781
4799.4	-66.177
4799.4	-66.147
4799.4	-65.826
4799.4	-66.254
4799.5	-65.918
4799.5	-65.948
4799.5	-66.269
4799.5	-65.857
4799.5	-66.269
4799.6	-66.238
4799.6	-65.811
4799.6	-66.345
4799.6	-66.086
4799.6	-65.903
4799.7	-66.36
4799.7	-65.994
4799.7	-66.208
4799.7	-66.299
4799.7	-65.872
4799.8	-66.376
4799.8	-66.177
4799.8	-65.933
4799.8	-66.33
4799.8	-65.948
4799.9	-66.025
4799.9	-66.223
4799.9	-65.826
4799.9	-66.269
4799.9	-66.147
4800	-65.796
4800	-66.269
4800	-66.055
4800	-65.933
4800	-66.345
4800.1	-65.918
4800.1	-66.193
4800.1	-66.238
4800.1	-65.872
4800.1	-66.299
4800.2	-66.025
4800.2	-65.903
4800.2	-66.315
4800.2	-65.857
4800.2	-66.315
4800.3	-66.223
4800.3	-65.933
4800.3	-66.406
4800.3	-66.025
4800.3	-66.208
4800.4	-66.193
4800.4	-65.872
4800.4	-66.238
4800.4	-65.857
4800.4	-66.147
4800.5	-66.132
4800.5	-65.903
4800.5	-66.269
4800.5	-65.887
4800.5	-66.238
4800.6	-65.964
4800.6	-66.223
4800.6	-66.147
4800.6	-66.01
4800.6	-66.208
4800.7	-65.903
4800.7	-66.299
4800.7	-66.025
4800.7	-66.299
4800.7	-66.055
4800.8	-66.132
4800.8	-66.208
4800.8	-65.994
4800.8	-66.33
4800.8	-65.964
4800.9	-66.36
4800.9	-65.948
4800.9	-66.33
4800.9	-66.01
4800.9	-66.36
4801	-66.132
4801	-66.223
4801	-66.162
4801	-66.04
4801	-66.238
4801.1	-66.025
4801.1	-66.284
4801.1	-65.918
4801.1	-66.238
4801.1	-65.811
4801.2	-66.315
4801.2	-65.933
4801.2	-66.33
4801.2	-65.994
4801.2	-66.299
4801.3	-66.101
4801.3	-66.284
4801.3	-66.254
4801.3	-66.238
4801.3	-66.284
4801.4	-66.04
4801.4	-66.391
4801.4	-65.994
4801.4	-66.376
4801.4	-65.964
4801.5	-66.269
4801.5	-65.994
4801.5	-66.33
4801.5	-66.101
4801.5	-66.208
4801.6	-66.193
4801.6	-65.933
4801.6	-66.223
4801.6	-65.887
4801.6	-66.315
4801.7	-65.918
4801.7	-66.33
4801.7	-66.177
4801.7	-66.345
4801.7	-66.345
4801.8	-66.193
4801.8	-66.238
4801.8	-65.918
4801.8	-66.315
4801.8	-65.948
4801.9	-66.391
4801.9	-66.177
4801.9	-66.315
4801.9	-66.254
4801.9	-66.071
4802	-66.33
4802	-65.979
4802	-66.36
4802	-66.055
4802	-66.299
4802.1	-66.177
4802.1	-66.269
4802.1	-66.437
4802.1	-66.071
4802.1	-66.422
4802.2	-65.903
4802.2	-66.299
4802.2	-66.147
4802.2	-66.177
4802.2	-66.33
4802.3	-65.994
4802.3	-66.345
4802.3	-65.964
4802.3	-66.422
4802.3	-66.223
4802.4	-66.162
4802.4	-66.299
4802.4	-65.979
4802.4	-66.406
4802.4	-66.055
4802.5	-66.452
4802.5	-66.238
4802.5	-66.071
4802.5	-66.33
4802.5	-65.964
4802.6	-66.406
4802.6	-66.101
4802.6	-66.36
4802.6	-66.284
4802.6	-66.04
4802.7	-66.467
4802.7	-66.025
4802.7	-66.467
4802.7	-66.238
4802.7	-66.208
4802.8	-66.33
4802.8	-66.101
4802.8	-66.483
4802.8	-66.01
4802.8	-66.406
4802.9	-66.238
4802.9	-66.132
4802.9	-66.467
4802.9	-66.025
4802.9	-66.437
4803	-66.116
4803	-66.269
4803	-66.36
4803	-66.101
4803	-66.406
4803.1	-65.994
4803.1	-66.36
4803.1	-66.315
4803.1	-66.132
4803.1	-66.437
4803.2	-66.071
4803.2	-66.391
4803.2	-66.116
4803.2	-66.193
4803.2	-66.345
4803.3	-66.04
4803.3	-66.422
4803.3	-66.055
4803.3	-66.315
4803.3	-66.299
4803.4	-66.162
4803.4	-66.513
4803.4	-66.01
4803.4	-66.452
4803.4	-66.177
4803.5	-66.162
4803.5	-66.452
4803.5	-66.116
4803.5	-66.498
4803.5	-66.223
4803.6	-66.315
4803.6	-66.391
4803.6	-66.086
4803.6	-66.513
4803.6	-66.116
4803.7	-66.36
4803.7	-66.238
4803.7	-66.101
4803.7	-66.452
4803.7	-66.01
4803.8	-66.467
4803.8	-66.208
4803.8	-66.116
4803.8	-66.391
4803.8	-66.025
4803.9	-66.483
4803.9	-66.177
4803.9	-66.238
4803.9	-66.36
4803.9	-66.01
4804	-66.528
4804	-66.147
4804	-66.406
4804	-66.315
4804	-66.101
4804.1	-66.483
4804.1	-66.055
4804.1	-66.406
4804.1	-66.315
4804.1	-66.101
4804.2	-66.391
4804.2	-66.055
4804.2	-66.36
4804.2	-66.208
4804.2	-66.147
4804.3	-66.391
4804.3	-65.979
4804.3	-66.406
4804.3	-66.132
4804.3	-66.177
4804.4	-66.391
4804.4	-66.01
4804.4	-66.513
4804.4	-66.284
4804.4	-66.33
4804.5	-66.422
4804.5	-66.025
4804.5	-66.467
4804.5	-66.177
4804.5	-66.36
4804.6	-66.391
4804.6	-66.04
4804.6	-66.467
4804.6	-66.177
4804.6	-66.391
4804.7	-66.391
4804.7	-66.055
4804.7	-66.422
4804.7	-65.994
4804.7	-66.315
4804.8	-66.33
4804.8	-66.162
4804.8	-66.528
4804.8	-66.101
4804.8	-66.467
4804.9	-66.406
4804.9	-66.177
4804.9	-66.483
4804.9	-66.071
4804.9	-66.391
4805	-66.284
4805	-66.116
4805	-66.528
4805	-66.086
4805	-66.483
4805.1	-66.284
4805.1	-66.086
4805.1	-66.498
4805.1	-66.055
4805.1	-66.36
4805.2	-66.315
4805.2	-66.086
4805.2	-66.467
4805.2	-66.193
4805.2	-66.483
4805.3	-66.315
4805.3	-66.132
4805.3	-66.406
4805.3	-66.055
4805.3	-66.391
4805.4	-66.299
4805.4	-66.055
4805.4	-66.513
4805.4	-66.055
4805.4	-66.422
4805.5	-66.345
4805.5	-66.055
4805.5	-66.559
4805.5	-66.162
4805.5	-66.345
4805.6	-66.376
4805.6	-66.147
4805.6	-66.544
4805.6	-66.193
4805.6	-66.437
4805.7	-66.422
4805.7	-66.071
4805.7	-66.544
4805.7	-66.116
4805.7	-66.254
4805.8	-66.467
4805.8	-66.086
4805.8	-66.559
4805.8	-66.299
4805.8	-66.269
4805.9	-66.467
4805.9	-66.086
4805.9	-66.528
4805.9	-66.269
4805.9	-66.223
4806	-66.574
4806	-66.116
4806	-66.467
4806	-66.467
4806	-66.162
4806.1	-66.483
4806.1	-66.101
4806.1	-66.406
4806.1	-66.422
4806.1	-66.177
4806.2	-66.589
4806.2	-66.223
4806.2	-66.422
4806.2	-66.483
4806.2	-66.101
4806.3	-66.544
4806.3	-66.299
4806.3	-66.269
4806.3	-66.544
4806.3	-66.132
4806.4	-66.513
4806.4	-66.391
4806.4	-66.254
4806.4	-66.65
4806.4	-66.254
4806.5	-66.483
4806.5	-66.528
4806.5	-66.208
4806.5	-66.544
4806.5	-66.33
4806.6	-66.391
4806.6	-66.467
4806.6	-66.101
4806.6	-66.513
4806.6	-66.33
4806.7	-66.299
4806.7	-66.574
4806.7	-66.147
4806.7	-66.574
4806.7	-66.452
4806.8	-66.147
4806.8	-66.711
4806.8	-66.299
4806.8	-66.254
4806.8	-66.528
4806.9	-66.132
4806.9	-66.528
4806.9	-66.452
4806.9	-66.177
4806.9	-66.574
4807	-66.208
4807	-66.483
4807	-66.589
4807	-66.208
4807	-66.681
4807.1	-66.376
4807.1	-66.238
4807.1	-66.574
4807.1	-66.116
4807.1	-66.513
4807.2	-66.422
4807.2	-66.162
4807.2	-66.62
4807.2	-66.299
4807.2	-66.33
4807.3	-66.559
4807.3	-66.01
4807.3	-66.498
4807.3	-66.437
4807.3	-66.147
4807.4	-66.681
4807.4	-66.33
4807.4	-66.345
4807.4	-66.635
4807.4	-66.162
4807.5	-66.544
4807.5	-66.391
4807.5	-66.116
4807.5	-66.544
4807.5	-66.284
4807.6	-66.422
4807.6	-66.65
4807.6	-66.147
4807.6	-66.528
4807.6	-66.437
4807.7	-66.116
4807.7	-66.574
4807.7	-66.315
4807.7	-66.33
4807.7	-66.513
4807.8	-66.147
4807.8	-66.544
4807.8	-66.498
4807.8	-66.147
4807.8	-66.559
4807.9	-66.162
4807.9	-66.162
4807.9	-66.574
4807.9	-66.269
4807.9	-66.635
4808	-66.589
4808	-66.162
4808	-66.62
4808	-66.422
4808	-66.238
4808.1	-66.605
4808.1	-66.147
4808.1	-66.284
4808.1	-66.513
4808.1	-66.055
4808.2	-66.589
4808.2	-66.452
4808.2	-66.116
4808.2	-66.574
4808.2	-66.33
4808.3	-66.254
4808.3	-66.666
4808.3	-66.193
4808.3	-66.483
4808.3	-66.483
4808.4	-66.132
4808.4	-66.574
4808.4	-66.422
4808.4	-66.269
4808.4	-66.711
4808.5	-66.177
4808.5	-66.452
4808.5	-66.605
4808.5	-66.223
4808.5	-66.574
4808.6	-66.315
4808.6	-66.208
4808.6	-66.513
4808.6	-66.147
4808.6	-66.528
4808.7	-66.422
4808.7	-66.238
4808.7	-66.559
4808.7	-66.177
4808.7	-66.513
4808.8	-66.406
4808.8	-66.208
4808.8	-66.528
4808.8	-66.147
4808.8	-66.574
4808.9	-66.269
4808.9	-66.437
4808.9	-66.544
4808.9	-66.208
4808.9	-66.589
4809	-66.238
4809	-66.62
4809	-66.315
4809	-66.467
4809	-66.406
4809.1	-66.238
4809.1	-66.559
4809.1	-66.208
4809.1	-66.498
4809.1	-66.223
4809.2	-66.605
4809.2	-66.315
4809.2	-66.666
4809.2	-66.498
4809.2	-66.437
4809.3	-66.559
4809.3	-66.254
4809.3	-66.528
4809.3	-66.223
4809.3	-66.574
4809.4	-66.208
4809.4	-66.605
4809.4	-66.238
4809.4	-66.605
4809.4	-66.33
4809.5	-66.544
4809.5	-66.36
4809.5	-66.483
4809.5	-66.437
4809.5	-66.33
4809.6	-66.513
4809.6	-66.345
4809.6	-66.62
4809.6	-66.299
4809.6	-66.696
4809.7	-66.284
4809.7	-66.696
4809.7	-66.33
4809.7	-66.666
4809.7	-66.498
4809.8	-66.574
4809.8	-66.376
4809.8	-66.36
4809.8	-66.437
4809.8	-66.238
4809.9	-66.528
4809.9	-66.116
4809.9	-66.635
4809.9	-66.269
4809.9	-66.711
4810	-66.528
4810	-66.681
4810	-66.498
4810	-66.376
4810	-66.544
4810.1	-66.238
4810.1	-66.635
4810.1	-66.162
4810.1	-66.559
4810.1	-66.299
4810.2	-66.544
4810.2	-66.528
4810.2	-66.376
4810.2	-66.681
4810.2	-66.193
4810.3	-66.574
4810.3	-66.223
4810.3	-66.574
4810.3	-66.437
4810.3	-66.467
4810.4	-66.559
4810.4	-66.254
4810.4	-66.65
4810.4	-66.238
4810.4	-66.605
4810.5	-66.315
4810.5	-66.391
4810.5	-66.498
4810.5	-66.238
4810.5	-66.666
4810.6	-66.177
4810.6	-66.605
4810.6	-66.36
4810.6	-66.513
4810.6	-66.65
4810.7	-66.406
4810.7	-66.696
4810.7	-66.299
4810.7	-66.635
4810.7	-66.391
4810.8	-66.513
4810.8	-66.605
4810.8	-66.223
4810.8	-66.589
4810.8	-66.177
4810.9	-66.498
4810.9	-66.422
4810.9	-66.36
4810.9	-66.574
4810.9	-66.193
4811	-66.681
4811	-66.437
4811	-66.666
4811	-66.559
4811	-66.406
4811.1	-66.681
4811.1	-66.162
4811.1	-66.681
4811.1	-66.498
4811.1	-66.513
4811.2	-66.589
4811.2	-66.193
4811.2	-66.589
4811.2	-66.33
4811.2	-66.605
4811.3	-66.452
4811.3	-66.315
4811.3	-66.65
4811.3	-66.193
4811.3	-66.711
4811.4	-66.513
4811.4	-66.498
4811.4	-66.62
4811.4	-66.254
4811.4	-66.635
4811.5	-66.315
4811.5	-66.589
4811.5	-66.513
4811.5	-66.376
4811.5	-66.711
4811.6	-66.269
4811.6	-66.681
4811.6	-66.498
4811.6	-66.437
4811.6	-66.62
4811.7	-66.238
4811.7	-66.666
4811.7	-66.36
4811.7	-66.528
4811.7	-66.574
4811.8	-66.284
4811.8	-66.666
4811.8	-66.33
4811.8	-66.605
4811.8	-66.544
4811.9	-66.33
4811.9	-66.666
4811.9	-66.254
4811.9	-66.62
4811.9	-66.513
4812	-66.391
4812	-66.696
4812	-66.299
4812	-66.727
4812	-66.422
4812.1	-66.574
4812.1	-66.635
4812.1	-66.254
4812.1	-66.711
4812.1	-66.36
4812.2	-66.544
4812.2	-66.559
4812.2	-66.254
4812.2	-66.711
4812.2	-66.269
4812.3	-66.574
4812.3	-66.528
4812.3	-66.284
4812.3	-66.666
4812.3	-66.269
4812.4	-66.681
4812.4	-66.513
4812.4	-66.422
4812.4	-66.681
4812.4	-66.33
4812.5	-66.742
4812.5	-66.422
4812.5	-66.437
4812.5	-66.666
4812.5	-66.299
4812.6	-66.742
4812.6	-66.452
4812.6	-66.559
4812.6	-66.696
4812.6	-66.36
4812.7	-66.788
4812.7	-66.406
4812.7	-66.605
4812.7	-66.605
4812.7	-66.254
4812.8	-66.772
4812.8	-66.422
4812.8	-66.62
4812.8	-66.574
4812.8	-66.254
4812.9	-66.65
4812.9	-66.284
4812.9	-66.574
4812.9	-66.528
4812.9	-66.299
4813	-66.711
4813	-66.269
4813	-66.62
4813	-66.589
4813	-66.36
4813.1	-66.666
4813.1	-66.284
4813.1	-66.589
4813.1	-66.528
4813.1	-66.422
4813.2	-66.757
4813.2	-66.315
4813.2	-66.696
4813.2	-66.544
4813.2	-66.406
4813.3	-66.757
4813.3	-66.315
4813.3	-66.635
4813.3	-66.483
4813.3	-66.269
4813.4	-66.681
4813.4	-66.254
4813.4	-66.605
4813.4	-66.528
4813.4	-66.269
4813.5	-66.666
4813.5	-66.33
4813.5	-66.681
4813.5	-66.635
4813.5	-66.452
4813.6	-66.681
4813.6	-66.254
4813.6	-66.666
4813.6	-66.559
4813.6	-66.299
4813.7	-66.727
4813.7	-66.33
4813.7	-66.574
4813.7	-66.65
4813.7	-66.284
4813.8	-66.742
4813.8	-66.437
4813.8	-66.528
4813.8	-66.544
4813.8	-66.406
4813.9	-66.711
4813.9	-66.33
4813.9	-66.605
4813.9	-66.589
4813.9	-66.254
4814	-66.727
4814	-66.406
4814	-66.528
4814	-66.666
4814	-66.177
4814.1	-66.757
4814.1	-66.513
4814.1	-66.422
4814.1	-66.711
4814.1	-66.223
4814.2	-66.589
4814.2	-66.452
4814.2	-66.376
4814.2	-66.696
4814.2	-66.162
4814.3	-66.528
4814.3	-66.467
4814.3	-66.33
4814.3	-66.711
4814.3	-66.299
4814.4	-66.605
4814.4	-66.559
4814.4	-66.208
4814.4	-66.681
4814.4	-66.36
4814.5	-66.422
4814.5	-66.559
4814.5	-66.193
4814.5	-66.727
4814.5	-66.498
4814.6	-66.406
4814.6	-66.711
4814.6	-66.299
4814.6	-66.605
4814.6	-66.605
4814.7	-66.422
4814.7	-66.803
4814.7	-66.376
4814.7	-66.574
4814.7	-66.513
4814.8	-66.238
4814.8	-66.681
4814.8	-66.345
4814.8	-66.437
4814.8	-66.635
4814.9	-66.269
4814.9	-66.772
4814.9	-66.574
4814.9	-66.422
4814.9	-66.788
4815	-66.345
4815	-66.727
4815	-66.666
4815	-66.254
4815	-66.65
4815.1	-66.376
4815.1	-66.36
4815.1	-66.696
4815.1	-66.315
4815.1	-66.681
4815.2	-66.574
4815.2	-66.345
4815.2	-66.742
4815.2	-66.376
4815.2	-66.62
4815.3	-66.635
4815.3	-66.254
4815.3	-66.772
4815.3	-66.422
4815.3	-66.422
4815.4	-66.788
4815.4	-66.254
4815.4	-66.681
4815.4	-66.635
4815.4	-66.284
4815.5	-66.772
4815.5	-66.452
4815.5	-66.406
4815.5	-66.727
4815.5	-66.33
4815.6	-66.681
4815.6	-66.62
4815.6	-66.345
4815.6	-66.788
4815.6	-66.422
4815.7	-66.467
4815.7	-66.788
4815.7	-66.315
4815.7	-66.635
4815.7	-66.437
4815.8	-66.254
4815.8	-66.711
4815.8	-66.467
4815.8	-66.498
4815.8	-66.711
4815.9	-66.284
4815.9	-66.681
4815.9	-66.528
4815.9	-66.299
4815.9	-66.772
4816	-66.437
4816	-66.406
4816	-66.742
4816	-66.254
4816	-66.666
4816.1	-66.605
4816.1	-66.299
4816.1	-66.742
4816.1	-66.437
4816.1	-66.391
4816.2	-66.803
4816.2	-66.391
4816.2	-66.681
4816.2	-66.727
4816.2	-66.299
4816.3	-66.849
4816.3	-66.62
4816.3	-66.437
4816.3	-66.91
4816.3	-66.437
4816.4	-66.559
4816.4	-66.849
4816.4	-66.376
4816.4	-66.818
4816.4	-66.742
4816.5	-66.391
4816.5	-66.772
4816.5	-66.528
4816.5	-66.483
4816.5	-66.788
4816.6	-66.36
4816.6	-66.65
4816.6	-66.696
4816.6	-66.345
4816.6	-66.834
4816.7	-66.62
4816.7	-66.391
4816.7	-66.895
4816.7	-66.467
4816.7	-66.498
4816.8	-66.818
4816.8	-66.33
4816.8	-66.788
4816.8	-66.559
4816.8	-66.36
4816.9	-66.803
4816.9	-66.467
4816.9	-66.666
4816.9	-66.742
4816.9	-66.299
4817	-66.727
4817	-66.483
4817	-66.574
4817	-66.711
4817	-66.376
4817.1	-66.788
4817.1	-66.559
4817.1	-66.742
4817.1	-66.711
4817.1	-66.498
4817.2	-66.895
4817.2	-66.391
4817.2	-66.879
4817.2	-66.62
4817.2	-66.727
4817.3	-66.742
4817.3	-66.559
4817.3	-66.864
4817.3	-66.513
4817.3	-66.956
4817.4	-66.483
4817.4	-66.818
4817.4	-66.605
4817.4	-66.711
4817.4	-66.757
4817.5	-66.605
4817.5	-66.879
4817.5	-66.544
4817.5	-66.818
4817.5	-66.513
4817.6	-66.956
4817.6	-66.528
4817.6	-66.895
4817.6	-66.589
4817.6	-66.727
4817.7	-66.65
4817.7	-66.711
4817.7	-66.772
4817.7	-66.727
4817.7	-66.91
4817.8	-66.528
4817.8	-66.91
4817.8	-66.498
4817.8	-66.895
4817.8	-66.528
4817.9	-66.91
4817.9	-66.452
4817.9	-66.91
4817.9	-66.681
4817.9	-66.94
4818	-66.711
4818	-66.849
4818	-66.727
4818	-66.727
4818	-66.818
4818.1	-66.666
4818.1	-66.91
4818.1	-66.605
4818.1	-66.956
4818.1	-66.528
4818.2	-66.925
4818.2	-66.513
4818.2	-66.895
4818.2	-66.528
4818.2	-66.818
4818.3	-66.788
4818.3	-66.696
4818.3	-66.971
4818.3	-66.605
4818.3	-66.879
4818.4	-66.544
4818.4	-66.971
4818.4	-66.574
4818.4	-66.91
4818.4	-66.681
4818.5	-66.742
4818.5	-66.925
4818.5	-66.635
4818.5	-66.971
4818.5	-66.559
4818.6	-66.895
4818.6	-66.513
4818.6	-66.834
4818.6	-66.757
4818.6	-66.681
4818.7	-66.94
4818.7	-66.544
4818.7	-67.017
4818.7	-66.605
4818.7	-66.91
4818.8	-66.666
4818.8	-66.711
4818.8	-66.772
4818.8	-66.559
4818.8	-66.971
4818.9	-66.62
4818.9	-66.971
4818.9	-66.605
4818.9	-66.757
4818.9	-66.788
4819	-66.605
4819	-66.94
4819	-66.559
4819	-66.956
4819	-66.635
4819.1	-66.864
4819.1	-66.91
4819.1	-66.635
4819.1	-66.94
4819.1	-66.498
4819.2	-66.849
4819.2	-66.696
4819.2	-66.879
4819.2	-66.834
4819.2	-66.696
4819.3	-66.94
4819.3	-66.483
4819.3	-67.001
4819.3	-66.742
4819.3	-66.818
4819.4	-66.91
4819.4	-66.574
4819.4	-67.001
4819.4	-66.635
4819.4	-67.001
4819.5	-66.818
4819.5	-66.681
4819.5	-66.925
4819.5	-66.589
4819.5	-67.017
4819.6	-66.757
4819.6	-66.91
4819.6	-66.91
4819.6	-66.711
4819.6	-67.032
4819.7	-66.65
4819.7	-67.017
4819.7	-66.803
4819.7	-66.91
4819.7	-66.925
4819.8	-66.666
4819.8	-67.093
4819.8	-66.727
4819.8	-67.001
4819.8	-66.849
4819.9	-66.711
4819.9	-67.047
4819.9	-66.589
4819.9	-67.062
4819.9	-66.788
4820	-66.788
4820	-66.91
4820	-66.666
4820	-67.032
4820	-66.696
4820.1	-66.925
4820.1	-66.803
4820.1	-66.742
4820.1	-67.062
4820.1	-66.635
4820.2	-67.078
4820.2	-66.772
4820.2	-66.681
4820.2	-66.971
4820.2	-66.589
4820.3	-67.062
4820.3	-66.742
4820.3	-66.971
4820.3	-66.971
4820.3	-66.772
4820.4	-67.093
4820.4	-66.65
4820.4	-67.001
4820.4	-66.803
4820.4	-66.666
4820.5	-66.986
4820.5	-66.62
4820.5	-66.94
4820.5	-66.788
4820.5	-66.818
4820.6	-66.956
4820.6	-66.666
4820.6	-67.062
4820.6	-66.727
4820.6	-67.001
4820.7	-66.971
4820.7	-66.696
4820.7	-67.123
4820.7	-66.666
4820.7	-66.94
4820.8	-66.834
4820.8	-66.574
4820.8	-66.971
4820.8	-66.589
4820.8	-66.986
4820.9	-66.834
4820.9	-66.727
4820.9	-67.001
4820.9	-66.62
4820.9	-67.078
4821	-66.772
4821	-66.864
4821	-67.001
4821	-66.666
4821	-67.062
4821.1	-66.711
4821.1	-66.956
4821.1	-66.94
4821.1	-66.666
4821.1	-67.062
4821.2	-66.666
4821.2	-67.001
4821.2	-66.94
4821.2	-66.757
4821.2	-67.078
4821.3	-66.681
4821.3	-67.062
4821.3	-66.834
4821.3	-66.711
4821.3	-67.078
4821.4	-66.605
4821.4	-67.062
4821.4	-66.91
4821.4	-66.818
4821.4	-67.093
4821.5	-66.65
4821.5	-67.047
4821.5	-66.849
4821.5	-66.834
4821.5	-67.062
4821.6	-66.681
4821.6	-67.047
4821.6	-66.772
4821.6	-66.925
4821.6	-67.017
4821.7	-66.681
4821.7	-67.078
4821.7	-66.711
4821.7	-66.895
4821.7	-66.925
4821.8	-66.605
4821.8	-67.139
4821.8	-66.803
4821.8	-66.895
4821.8	-66.971
4821.9	-66.681
4821.9	-67.093
4821.9	-66.818
4821.9	-67.032
4821.9	-66.986
4822	-66.711
4822	-67.184
4822	-66.818
4822	-67.017
4822	-67.047
4822.1	-66.696
4822.1	-67.139
4822.1	-66.864
4822.1	-67.047
4822.1	-67.078
4822.2	-66.757
4822.2	-67.093
4822.2	-66.742
4822.2	-66.971
4822.2	-67.001
4822.3	-66.711
4822.3	-67.108
4822.3	-66.772
4822.3	-66.971
4822.3	-67.017
4822.4	-66.666
4822.4	-67.154
4822.4	-66.834
4822.4	-67.017
4822.4	-67.108
4822.5	-66.696
4822.5	-67.169
4822.5	-66.803
4822.5	-66.925
4822.5	-67.078
4822.6	-66.62
4822.6	-67.108
4822.6	-66.849
4822.6	-66.818
4822.6	-67.093
4822.7	-66.742
4822.7	-67.139
4822.7	-66.91
4822.7	-66.864
4822.7	-67.093
4822.8	-66.666
4822.8	-67.078
4822.8	-66.94
4822.8	-66.818
4822.8	-67.154
4822.9	-66.742
4822.9	-67.032
4822.9	-67.032
4822.9	-66.727
4822.9	-67.123
4823	-66.772
4823	-66.986
4823	-67.062
4823	-66.727
4823	-67.2
4823.1	-66.895
4823.1	-66.879
4823.1	-67.062
4823.1	-66.635
4823.1	-67.093
4823.2	-66.818
4823.2	-66.834
4823.2	-67.2
4823.2	-66.727
4823.2	-67.078
4823.3	-66.956
4823.3	-66.727
4823.3	-67.123
4823.3	-66.788
4823.3	-66.956
4823.4	-66.971
4823.4	-66.681
4823.4	-67.154
4823.4	-66.879
4823.4	-66.971
4823.5	-67.108
4823.5	-66.62
4823.5	-67.184
4823.5	-66.956
4823.5	-66.757
4823.6	-67.23
4823.6	-66.788
4823.6	-67.093
4823.6	-67.093
4823.6	-66.742
4823.7	-67.261
4823.7	-66.895
4823.7	-66.834
4823.7	-67.139
4823.7	-66.696
4823.8	-67.108
4823.8	-67.017
4823.8	-66.742
4823.8	-67.154
4823.8	-66.772
4823.9	-67.047
4823.9	-67.2
4823.9	-66.757
4823.9	-67.154
4823.9	-66.818
4824	-66.757
4824	-67.169
4824	-66.711
4824	-67.139
4824	-67.078
4824.1	-66.742
4824.1	-67.215
4824.1	-66.971
4824.1	-66.895
4824.1	-67.154
4824.2	-66.696
4824.2	-67.093
4824.2	-67.062
4824.2	-66.742
4824.2	-67.2
4824.3	-66.925
4824.3	-66.925
4824.3	-67.245
4824.3	-66.788
4824.3	-67.184
4824.4	-67.047
4824.4	-66.757
4824.4	-67.169
4824.4	-66.94
4824.4	-67.017
4824.5	-67.23
4824.5	-66.788
4824.5	-67.062
4824.5	-67.047
4824.5	-66.788
4824.6	-67.245
4824.6	-67.017
4824.6	-66.925
4824.6	-67.169
4824.6	-66.864
4824.7	-67.2
4824.7	-67.154
4824.7	-66.834
4824.7	-67.2
4824.7	-66.772
4824.8	-66.818
4824.8	-67.245
4824.8	-66.772
4824.8	-67.093
4824.8	-67.123
4824.9	-66.681
4824.9	-67.23
4824.9	-67.062
4824.9	-66.895
4824.9	-67.261
4825	-66.925
4825	-67.001
4825	-67.261
4825	-66.803
4825	-67.2
4825.1	-67.078
4825.1	-66.803
4825.1	-67.276
4825.1	-66.956
4825.1	-67.108
4825.2	-67.2
4825.2	-66.788
4825.2	-67.139
4825.2	-67.017
4825.2	-66.925
4825.3	-67.215
4825.3	-66.818
4825.3	-67.123
4825.3	-66.956
4825.3	-66.818
4825.4	-67.169
4825.4	-66.757
4825.4	-67.078
4825.4	-66.986
4825.4	-66.818
4825.5	-67.169
4825.5	-66.727
4825.5	-67.184
4825.5	-66.879
4825.5	-67.001
4825.6	-67.062
4825.6	-66.803
4825.6	-67.215
4825.6	-66.834
4825.6	-67.154
4825.7	-66.94
4825.7	-67.078
4825.7	-67.093
4825.7	-66.925
4825.7	-67.291
4825.8	-66.864
4825.8	-67.169
4825.8	-66.818
4825.8	-67.154
4825.8	-66.895
4825.9	-67.047
4825.9	-66.91
4825.9	-66.971
4825.9	-67.108
4825.9	-66.91
4826	-67.154
4826	-66.834
4826	-67.169
4826	-66.772
4826	-67.276
4826.1	-66.788
4826.1	-67.139
4826.1	-66.849
4826.1	-67.047
4826.1	-66.834
4826.2	-67.047
4826.2	-66.971
4826.2	-66.956
4826.2	-67.093
4826.2	-66.91
4826.3	-67.154
4826.3	-66.834
4826.3	-67.215
4826.3	-66.834
4826.3	-67.184
4826.4	-66.772
4826.4	-67.093
4826.4	-66.803
4826.4	-67.108
4826.4	-66.864
4826.5	-67.017
4826.5	-66.91
4826.5	-66.879
4826.5	-67.062
4826.5	-66.803
4826.6	-67.169
4826.6	-66.757
4826.6	-67.215
4826.6	-66.895
4826.6	-67.154
4826.7	-66.91
4826.7	-67.047
4826.7	-66.91
4826.7	-66.711
4826.7	-67.032
4826.8	-66.65
4826.8	-67.078
4826.8	-66.711
4826.8	-67.123
4826.8	-66.91
4826.9	-67.032
4826.9	-67.001
4826.9	-66.757
4826.9	-67.032
4826.9	-66.65
4827	-67.093
4827	-66.727
4827	-67.093
4827	-66.895
4827	-66.925
4827.1	-67.032
4827.1	-66.727
4827.1	-67.093
4827.1	-66.711
4827.1	-67.139
4827.2	-66.879
4827.2	-67.047
4827.2	-66.986
4827.2	-66.818
4827.2	-67.169
4827.3	-66.65
4827.3	-67.139
4827.3	-66.788
4827.3	-67.001
4827.3	-66.986
4827.4	-66.757
4827.4	-67.123
4827.4	-66.711
4827.4	-67.169
4827.4	-66.925
4827.5	-67.017
4827.5	-66.94
4827.5	-66.742
4827.5	-67.001
4827.5	-66.65
4827.6	-67.093
4827.6	-66.834
4827.6	-66.91
4827.6	-67.017
4827.6	-66.696
4827.7	-67.062
4827.7	-66.62
4827.7	-67.047
4827.7	-66.742
4827.7	-66.788
4827.8	-67.032
4827.8	-66.605
4827.8	-67.062
4827.8	-66.727
4827.8	-67.017
4827.9	-66.818
4827.9	-66.62
4827.9	-66.94
4827.9	-66.559
4827.9	-67.017
4828	-66.742
4828	-66.895
4828	-66.879
4828	-66.635
4828	-67.047
4828.1	-66.62
4828.1	-67.108
4828.1	-66.849
4828.1	-66.711
4828.1	-67.032
4828.2	-66.635
4828.2	-67.062
4828.2	-66.818
4828.2	-66.91
4828.2	-66.91
4828.3	-66.696
4828.3	-67.078
4828.3	-66.681
4828.3	-67.047
4828.3	-66.803
4828.4	-66.803
4828.4	-67.047
4828.4	-66.65
4828.4	-67.108
4828.4	-66.818
4828.5	-66.956
4828.5	-67.001
4828.5	-66.681
4828.5	-67.093
4828.5	-66.666
4828.6	-66.956
4828.6	-66.834
4828.6	-66.696
4828.6	-67.108
4828.6	-66.681
4828.7	-67.108
4828.7	-66.788
4828.7	-66.803
4828.7	-67.017
4828.7	-66.589
4828.8	-67.078
4828.8	-66.803
4828.8	-66.879
4828.8	-66.849
4828.8	-66.65
4828.9	-67.078
4828.9	-66.727
4828.9	-67.017
4828.9	-66.834
4828.9	-66.65
4829	-67.017
4829	-66.62
4829	-67.062
4829	-66.864
4829	-66.803
4829.1	-67.078
4829.1	-66.696
4829.1	-67.123
4829.1	-66.818
4829.1	-66.864
4829.2	-67.017
4829.2	-66.65
4829.2	-67.108
4829.2	-66.864
4829.2	-66.986
4829.3	-66.94
4829.3	-66.696
4829.3	-67.108
4829.3	-66.65
4829.3	-66.971
4829.4	-66.895
4829.4	-66.666
4829.4	-67.062
4829.4	-66.635
4829.4	-67.017
4829.5	-66.772
4829.5	-66.666
4829.5	-66.94
4829.5	-66.635
4829.5	-67.093
4829.6	-66.818
4829.6	-66.803
4829.6	-67.032
4829.6	-66.559
4829.6	-67.078
4829.7	-66.742
4829.7	-66.788
4829.7	-66.925
4829.7	-66.498
4829.7	-66.971
4829.8	-66.757
4829.8	-66.879
4829.8	-66.986
4829.8	-66.681
4829.8	-66.986
4829.9	-66.742
4829.9	-66.986
4829.9	-66.986
4829.9	-66.742
4829.9	-67.139
4830	-66.711
4830	-66.971
4830	-66.91
4830	-66.605
4830	-67.017
4830.1	-66.62
4830.1	-66.895
4830.1	-66.834
4830.1	-66.589
4830.1	-67.093
4830.2	-66.696
4830.2	-66.925
4830.2	-66.849
4830.2	-66.62
4830.2	-67.032
4830.3	-66.635
4830.3	-66.94
4830.3	-66.925
4830.3	-66.635
4830.3	-67.139
4830.4	-66.742
4830.4	-66.956
4830.4	-66.895
4830.4	-66.544
4830.4	-67.001
4830.5	-66.635
4830.5	-66.91
4830.5	-66.925
4830.5	-66.65
4830.5	-67.108
4830.6	-66.727
4830.6	-66.895
4830.6	-66.986
4830.6	-66.727
4830.6	-67.062
4830.7	-66.696
4830.7	-66.91
4830.7	-66.895
4830.7	-66.574
4830.7	-67.017
4830.8	-66.711
4830.8	-66.849
4830.8	-67.032
4830.8	-66.635
4830.8	-67.123
4830.9	-66.788
4830.9	-66.757
4830.9	-66.94
4830.9	-66.65
4830.9	-67.108
4831	-66.818
4831	-66.742
4831	-67.047
4831	-66.635
4831	-66.986
4831.1	-66.895
4831.1	-66.681
4831.1	-67.001
4831.1	-66.574
4831.1	-66.971
4831.2	-66.971
4831.2	-66.681
4831.2	-67.078
4831.2	-66.696
4831.2	-66.803
4831.3	-66.849
4831.3	-66.635
4831.3	-67.062
4831.3	-66.727
4831.3	-66.772
4831.4	-66.91
4831.4	-66.605
4831.4	-67.078
4831.4	-66.818
4831.4	-66.681
4831.5	-66.956
4831.5	-66.528
4831.5	-66.94
4831.5	-66.895
4831.5	-66.65
4831.6	-67.017
4831.6	-66.635
4831.6	-66.818
4831.6	-66.895
4831.6	-66.544
4831.7	-67.001
4831.7	-66.757
4831.7	-66.742
4831.7	-66.971
4831.7	-66.589
4831.8	-67.047
4831.8	-66.879
4831.8	-66.65
4831.8	-67.001
4831.8	-66.635
4831.9	-66.849
4831.9	-66.864
4831.9	-66.498
4831.9	-66.971
4831.9	-66.742
4832	-66.711
4832	-66.971
4832	-66.544
4832	-66.986
4832	-66.834
4832.1	-66.605
4832.1	-67.123
4832.1	-66.757
4832.1	-66.91
4832.1	-66.956
4832.2	-66.513
4832.2	-66.94
4832.2	-66.803
4832.2	-66.696
4832.2	-66.986
4832.3	-66.589
4832.3	-66.879
4832.3	-66.895
4832.3	-66.544
4832.3	-66.956
4832.4	-66.711
4832.4	-66.635
4832.4	-66.986
4832.4	-66.574
4832.4	-66.925
4832.5	-66.879
4832.5	-66.559
4832.5	-67.032
4832.5	-66.696
4832.5	-66.666
4832.6	-66.971
4832.6	-66.467
4832.6	-66.864
4832.6	-66.803
4832.6	-66.528
4832.7	-67.047
4832.7	-66.742
4832.7	-66.711
4832.7	-67.047
4832.7	-66.559
4832.8	-66.925
4832.8	-66.925
4832.8	-66.589
4832.8	-67.047
4832.8	-66.757
4832.9	-66.711
4832.9	-67.001
4832.9	-66.62
4832.9	-66.986
4832.9	-66.986
4833	-66.65
4833	-67.047
4833	-66.727
4833	-66.727
4833	-67.032
4833.1	-66.574
4833.1	-66.925
4833.1	-66.986
4833.1	-66.605
4833.1	-67.108
4833.2	-67.001
4833.2	-66.727
4833.2	-67.123
4833.2	-66.711
4833.2	-66.788
4833.3	-67.032
4833.3	-66.589
4833.3	-67.017
4833.3	-66.986
4833.3	-66.711
4833.4	-67.108
4833.4	-66.803
4833.4	-66.788
4833.4	-67.017
4833.4	-66.605
4833.5	-66.879
4833.5	-66.971
4833.5	-66.62
4833.5	-67.062
4833.5	-66.834
4833.6	-66.834
4833.6	-66.986
4833.6	-66.605
4833.6	-66.986
4833.6	-66.788
4833.7	-66.666
4833.7	-66.91
4833.7	-66.559
4833.7	-67.001
4833.7	-66.91
4833.8	-66.849
4833.8	-67.032
4833.8	-66.65
4833.8	-67.108
4833.8	-66.711
4833.9	-67.032
4833.9	-66.879
4833.9	-66.788
4833.9	-67.047
4833.9	-66.742
4834	-67.154
4834	-66.742
4834	-67.093
4834	-66.879
4834	-66.895
4834.1	-66.956
4834.1	-66.727
4834.1	-67.032
4834.1	-66.635
4834.1	-67.001
4834.2	-66.635
4834.2	-67.062
4834.2	-66.696
4834.2	-66.864
4834.2	-66.803
4834.3	-66.757
4834.3	-66.757
4834.3	-66.727
4834.3	-66.971
4834.3	-66.711
4834.4	-67.017
4834.4	-66.589
4834.4	-67.001
4834.4	-66.605
4834.4	-67.047
4834.5	-66.635
4834.5	-67.017
4834.5	-66.696
4834.5	-66.971
4834.5	-66.818
4834.6	-66.94
4834.6	-66.864
4834.6	-66.818
4834.6	-66.91
4834.6	-66.681
4834.7	-66.94
4834.7	-66.605
4834.7	-66.986
4834.7	-66.589
4834.7	-66.925
4834.8	-66.589
4834.8	-66.956
4834.8	-66.727
4834.8	-66.94
4834.8	-66.803
4834.9	-66.772
4834.9	-66.971
4834.9	-66.727
4834.9	-67.001
4834.9	-66.711
4835	-67.017
4835	-66.544
4835	-67.047
4835	-66.788
4835	-66.91
4835.1	-66.895
4835.1	-66.757
4835.1	-67.017
4835.1	-66.681
4835.1	-67.032
4835.2	-66.574
4835.2	-66.925
4835.2	-66.666
4835.2	-66.91
4835.2	-66.91
4835.3	-66.742
4835.3	-67.001
4835.3	-66.574
4835.3	-67.093
4835.3	-66.666
4835.4	-66.94
4835.4	-66.772
4835.4	-66.742
4835.4	-66.864
4835.4	-66.513
4835.5	-67.017
4835.5	-66.605
4835.5	-66.971
4835.5	-66.696
4835.5	-66.742
4835.6	-66.849
4835.6	-66.635
4835.6	-67.062
4835.6	-66.559
4835.6	-66.971
4835.7	-66.62
4835.7	-66.727
4835.7	-66.879
4835.7	-66.635
4835.7	-67.001
4835.8	-66.589
4835.8	-66.986
4835.8	-66.757
4835.8	-66.864
4835.8	-66.91
4835.9	-66.589
4835.9	-66.94
4835.9	-66.513
4835.9	-66.971
4835.9	-66.803
4836	-66.818
4836	-66.91
4836	-66.498
4836	-67.001
4836	-66.605
4836.1	-67.001
4836.1	-66.91
4836.1	-66.757
4836.1	-66.986
4836.1	-66.589
4836.2	-67.047
4836.2	-66.742
4836.2	-66.879
4836.2	-66.879
4836.2	-66.528
4836.3	-66.971
4836.3	-66.605
4836.3	-66.971
4836.3	-66.803
4836.3	-66.818
4836.4	-66.925
4836.4	-66.62
4836.4	-67.093
4836.4	-66.681
4836.4	-66.91
4836.5	-66.864
4836.5	-66.559
4836.5	-67.062
4836.5	-66.62
4836.5	-66.956
4836.6	-66.772
4836.6	-66.681
4836.6	-66.864
4836.6	-66.605
4836.6	-67.001
4836.7	-66.711
4836.7	-66.91
4836.7	-66.91
4836.7	-66.696
4836.7	-67.047
4836.8	-66.666
4836.8	-67.001
4836.8	-66.834
4836.8	-66.62
4836.8	-66.94
4836.9	-66.544
4836.9	-66.986
4836.9	-66.711
4836.9	-66.772
4836.9	-66.864
4837	-66.574
4837	-67.108
4837	-66.727
4837	-66.925
4837	-66.895
4837.1	-66.605
4837.1	-67.078
4837.1	-66.788
4837.1	-67.108
4837.1	-66.864
4837.2	-66.772
4837.2	-67.093
4837.2	-66.65
4837.2	-67.032
4837.2	-66.742
4837.3	-66.803
4837.3	-66.879
4837.3	-66.483
4837.3	-67.032
4837.3	-66.666
4837.4	-66.925
4837.4	-66.91
4837.4	-66.559
4837.4	-67.062
4837.4	-66.62
4837.5	-66.956
4837.5	-66.879
4837.5	-66.681
4837.5	-66.986
4837.5	-66.62
4837.6	-67.032
4837.6	-66.757
4837.6	-66.711
4837.6	-66.94
4837.6	-66.483
4837.7	-67.001
4837.7	-66.681
4837.7	-66.711
4837.7	-66.91
4837.7	-66.62
4837.8	-67.001
4837.8	-66.772
4837.8	-66.971
4837.8	-66.925
4837.8	-66.65
4837.9	-67.017
4837.9	-66.62
4837.9	-66.925
4837.9	-66.925
4837.9	-66.605
4838	-67.001
4838	-66.574
4838	-66.895
4838	-66.849
4838	-66.62
4838.1	-67.001
4838.1	-66.574
4838.1	-66.91
4838.1	-66.895
4838.1	-66.711
4838.2	-67.047
4838.2	-66.574
4838.2	-66.956
4838.2	-66.711
4838.2	-66.635
4838.3	-67.017
4838.3	-66.559
4838.3	-66.986
4838.3	-66.834
4838.3	-66.711
4838.4	-67.032
4838.4	-66.635
4838.4	-67.001
4838.4	-66.757
4838.4	-66.727
4838.5	-66.971
4838.5	-66.62
4838.5	-67.123
4838.5	-66.803
4838.5	-66.742
4838.6	-67.001
4838.6	-66.65
4838.6	-67.062
4838.6	-66.742
4838.6	-66.834
4838.7	-67.032
4838.7	-66.635
4838.7	-67.108
4838.7	-66.879
4838.7	-66.711
4838.8	-66.971
4838.8	-66.574
4838.8	-66.925
4838.8	-66.742
4838.8	-66.788
4838.9	-67.017
4838.9	-66.727
4838.9	-67.154
4838.9	-66.91
4838.9	-66.91
4839	-67.123
4839	-66.681
4839	-67.093
4839	-66.849
4839	-66.742
4839.1	-67.169
4839.1	-66.696
4839.1	-67.154
4839.1	-66.956
4839.1	-66.788
4839.2	-67.123
4839.2	-66.65
4839.2	-67.047
4839.2	-66.895
4839.2	-66.803
4839.3	-67.184
4839.3	-66.711
4839.3	-67.108
4839.3	-66.94
4839.3	-66.666
4839.4	-67.108
4839.4	-66.681
4839.4	-66.895
4839.4	-66.956
4839.4	-66.62
4839.5	-67.108
4839.5	-66.895
4839.5	-66.91
4839.5	-67.078
4839.5	-66.727
4839.6	-67.093
4839.6	-66.849
4839.6	-66.818
4839.6	-67.017
4839.6	-66.681
4839.7	-67.093
4839.7	-66.986
4839.7	-66.788
4839.7	-67.108
4839.7	-66.635
4839.8	-66.971
4839.8	-66.91
4839.8	-66.62
4839.8	-67.047
4839.8	-66.757
4839.9	-66.956
4839.9	-67.093
4839.9	-66.803
4839.9	-67.215
4839.9	-66.956
4840	-66.818
4840	-67.062
4840	-66.666
4840	-67.062
4840	-67.032
4840.1	-66.788
4840.1	-67.139
4840.1	-66.788
4840.1	-67.062
4840.1	-67.169
4840.2	-66.772
4840.2	-67.184
4840.2	-66.864
4840.2	-66.879
4840.2	-67.139
4840.3	-66.711
4840.3	-67.2
4840.3	-66.986
4840.3	-66.681
4840.3	-67.093
4840.4	-66.711
4840.4	-66.925
4840.4	-67.062
4840.4	-66.589
4840.4	-67.093
4840.5	-66.849
4840.5	-66.696
4840.5	-67.123
4840.5	-66.727
4840.5	-67.032
4840.6	-66.986
4840.6	-66.727
4840.6	-67.184
4840.6	-66.834
4840.6	-66.849
4840.7	-67.123
4840.7	-66.681
4840.7	-67.062
4840.7	-67.047
4840.7	-66.696
4840.8	-67.154
4840.8	-66.803
4840.8	-66.834
4840.8	-67.047
4840.8	-66.605
4840.9	-67.062
4840.9	-66.895
4840.9	-66.65
4840.9	-67.154
4840.9	-66.803
4841	-66.971
4841	-67.215
4841	-66.635
4841	-67.032
4841	-67.017
4841.1	-66.757
4841.1	-67.093
4841.1	-66.788
4841.1	-66.772
4841.1	-66.956
4841.2	-66.574
4841.2	-67.093
4841.2	-67.017
4841.2	-66.711
4841.2	-67.184
4841.3	-66.849
4841.3	-66.91
4841.3	-67.215
4841.3	-66.711
4841.3	-67.001
4841.4	-66.94
4841.4	-66.574
4841.4	-67.032
4841.4	-66.879
4841.4	-66.849
4841.5	-67.108
4841.5	-66.65
4841.5	-66.956
4841.5	-67.062
4841.5	-66.65
4841.6	-67.108
4841.6	-66.834
4841.6	-66.65
4841.6	-67.108
4841.6	-66.788
4841.7	-66.971
4841.7	-67.062
4841.7	-66.589
4841.7	-67.017
4841.7	-67.017
4841.8	-66.757
4841.8	-67.093
4841.8	-66.757
4841.8	-66.91
4841.8	-67.032
4841.9	-66.635
4841.9	-67.108
4841.9	-66.925
4841.9	-66.696
4841.9	-67.032
4842	-66.62
4842	-67.017
4842	-66.91
4842	-66.681
4842	-67.078
4842.1	-66.666
4842.1	-67.017
4842.1	-66.849
4842.1	-66.803
4842.1	-66.971
4842.2	-66.62
4842.2	-67.078
4842.2	-66.803
4842.2	-66.971
4842.2	-66.895
4842.3	-66.635
4842.3	-67.017
4842.3	-66.559
4842.3	-67.093
4842.3	-66.864
4842.4	-67.017
4842.4	-66.956
4842.4	-66.803
4842.4	-66.986
4842.4	-66.803
4842.5	-67.154
4842.5	-66.65
4842.5	-67.108
4842.5	-66.727
4842.5	-67.078
4842.6	-66.879
4842.6	-67.032
4842.6	-66.895
4842.6	-66.818
4842.6	-66.94
4842.7	-66.696
4842.7	-67.047
4842.7	-66.711
4842.7	-67.032
4842.7	-66.605
4842.8	-67.032
4842.8	-66.635
4842.8	-66.986
4842.8	-66.772
4842.8	-67.001
4842.9	-66.803
4842.9	-66.925
4842.9	-66.879
4842.9	-66.879
4842.9	-66.895
4843	-66.757
4843	-67.001
4843	-66.666
4843	-67.032
4843	-66.711
4843.1	-67.093
4843.1	-66.742
4843.1	-67.139
4843.1	-66.818
4843.1	-67.154
4843.2	-66.925
4843.2	-66.91
4843.2	-66.956
4843.2	-66.696
4843.2	-66.956
4843.3	-66.696
4843.3	-67.032
4843.3	-66.681
4843.3	-67.108
4843.3	-66.757
4843.4	-67.062
4843.4	-66.94
4843.4	-66.849
4843.4	-67.032
4843.4	-66.727
4843.5	-67.062
4843.5	-66.742
4843.5	-67.093
4843.5	-66.788
4843.5	-67.017
4843.6	-66.818
4843.6	-66.879
4843.6	-67.017
4843.6	-66.711
4843.6	-67.062
4843.7	-66.696
4843.7	-67.093
4843.7	-66.834
4843.7	-67.078
4843.7	-66.864
4843.8	-66.788
4843.8	-67.017
4843.8	-66.574
4843.8	-67.154
4843.8	-66.818
4843.9	-67.047
4843.9	-66.879
4843.9	-66.864
4843.9	-66.971
4843.9	-66.696
4844	-67.093
4844	-66.757
4844	-67.108
4844	-66.895
4844	-66.91
4844.1	-67.032
4844.1	-66.65
4844.1	-67.078
4844.1	-66.65
4844.1	-66.986
4844.2	-66.849
4844.2	-66.772
4844.2	-66.971
4844.2	-66.742
4844.2	-67.154
4844.3	-66.696
4844.3	-67.032
4844.3	-66.834
4844.3	-66.681
4844.3	-66.971
4844.4	-66.605
4844.4	-66.956
4844.4	-66.666
4844.4	-66.895
4844.4	-66.895
4844.5	-66.742
4844.5	-67.017
4844.5	-66.605
4844.5	-67.032
4844.5	-66.803
4844.6	-66.91
4844.6	-66.956
4844.6	-66.696
4844.6	-67.017
4844.6	-66.681
4844.7	-67.017
4844.7	-66.788
4844.7	-66.711
4844.7	-66.971
4844.7	-66.513
4844.8	-67.032
4844.8	-66.711
4844.8	-66.895
4844.8	-66.956
4844.8	-66.681
4844.9	-67.032
4844.9	-66.65
4844.9	-67.001
4844.9	-66.864
4844.9	-66.696
4845	-66.925
4845	-66.635
4845	-67.017
4845	-66.727
4845	-66.864
4845.1	-66.849
4845.1	-66.544
4845.1	-66.971
4845.1	-66.605
4845.1	-66.94
4845.2	-66.834
4845.2	-66.681
4845.2	-66.94
4845.2	-66.544
4845.2	-66.986
4845.3	-66.757
4845.3	-66.818
4845.3	-66.971
4845.3	-66.559
4845.3	-67.017
4845.4	-66.727
4845.4	-66.956
4845.4	-66.849
4845.4	-66.605
4845.4	-67.017
4845.5	-66.711
4845.5	-67.078
4845.5	-66.864
4845.5	-66.696
4845.5	-66.956
4845.6	-66.544
4845.6	-66.94
4845.6	-66.711
4845.6	-66.895
4845.6	-66.94
4845.7	-66.559
4845.7	-67.093
4845.7	-66.696
4845.7	-66.94
4845.7	-66.834
4845.8	-66.635
4845.8	-66.971
4845.8	-66.589
4845.8	-67.093
4845.8	-66.925
4845.9	-66.803
4845.9	-67.078
4845.9	-66.605
4845.9	-66.986
4845.9	-66.757
4846	-66.772
4846	-66.91
4846	-66.605
4846	-67.001
4846	-66.757
4846.1	-66.94
4846.1	-66.879
4846.1	-66.605
4846.1	-66.956
4846.1	-66.574
4846.2	-66.864
4846.2	-66.834
4846.2	-66.528
4846.2	-67.017
4846.2	-66.635
4846.3	-66.91
4846.3	-66.849
4846.3	-66.65
4846.3	-66.956
4846.3	-66.544
4846.4	-66.91
4846.4	-66.834
4846.4	-66.681
4846.4	-67.001
4846.4	-66.62
4846.5	-66.986
4846.5	-66.772
4846.5	-66.788
4846.5	-67.032
4846.5	-66.589
4846.6	-66.971
4846.6	-66.681
4846.6	-66.681
4846.6	-66.956
4846.6	-66.559
4846.7	-66.986
4846.7	-66.696
4846.7	-66.772
4846.7	-66.94
4846.7	-66.589
4846.8	-67.093
4846.8	-66.742
4846.8	-66.772
4846.8	-66.879
4846.8	-66.544
4846.9	-66.956
4846.9	-66.711
4846.9	-66.849
4846.9	-66.91
4846.9	-66.437
4847	-66.956
4847	-66.635
4847	-66.681
4847	-66.91
4847	-66.498
4847.1	-66.91
4847.1	-66.772
4847.1	-66.803
4847.1	-66.956
4847.1	-66.635
4847.2	-67.017
4847.2	-66.727
4847.2	-66.849
4847.2	-66.956
4847.2	-66.513
4847.3	-67.001
4847.3	-66.666
4847.3	-66.666
4847.3	-66.956
4847.3	-66.544
4847.4	-66.956
4847.4	-66.666
4847.4	-66.605
4847.4	-66.834
4847.4	-66.513
4847.5	-67.001
4847.5	-66.742
4847.5	-66.635
4847.5	-66.879
4847.5	-66.498
4847.6	-66.895
4847.6	-66.681
4847.6	-66.498
4847.6	-66.864
4847.6	-66.467
4847.7	-66.818
4847.7	-66.788
4847.7	-66.635
4847.7	-67.032
4847.7	-66.544
4847.8	-66.803
4847.8	-66.879
4847.8	-66.513
4847.8	-67.001
4847.8	-66.681
4847.9	-66.711
4847.9	-66.834
4847.9	-66.513
4847.9	-66.971
4847.9	-66.711
4848	-66.696
4848	-66.818
4848	-66.483
4848	-66.895
4848	-66.681
4848.1	-66.574
4848.1	-66.834
4848.1	-66.452
4848.1	-66.803
4848.1	-66.757
4848.2	-66.605
4848.2	-66.971
4848.2	-66.528
4848.2	-66.834
4848.2	-66.849
4848.3	-66.452
4848.3	-66.986
4848.3	-66.666
4848.3	-66.559
4848.3	-66.803
4848.4	-66.437
4848.4	-66.91
4848.4	-66.772
4848.4	-66.559
4848.4	-66.895
4848.5	-66.513
4848.5	-66.864
4848.5	-66.803
4848.5	-66.483
4848.5	-66.956
4848.6	-66.544
4848.6	-66.65
4848.6	-66.895
4848.6	-66.498
4848.6	-66.895
4848.7	-66.65
4848.7	-66.483
4848.7	-66.91
4848.7	-66.513
4848.7	-66.711
4848.8	-66.849
4848.8	-66.498
4848.8	-66.971
4848.8	-66.772
4848.8	-66.696
4848.9	-66.971
4848.9	-66.422
4848.9	-66.834
4848.9	-66.772
4848.9	-66.513
4849	-66.956
4849	-66.605
4849	-66.696
4849	-66.849
4849	-66.467
4849.1	-66.864
4849.1	-66.757
4849.1	-66.574
4849.1	-66.925
4849.1	-66.635
4849.2	-66.879
4849.2	-67.032
4849.2	-66.605
4849.2	-67.001
4849.2	-66.788
4849.3	-66.544
4849.3	-66.971
4849.3	-66.605
4849.3	-66.879
4849.3	-66.803
4849.4	-66.452
4849.4	-66.895
4849.4	-66.727
4849.4	-66.62
4849.4	-67.047
4849.5	-66.605
4849.5	-66.925
4849.5	-66.94
4849.5	-66.559
4849.5	-66.986
4849.6	-66.803
4849.6	-66.62
4849.6	-66.956
4849.6	-66.681
4849.6	-66.895
4849.7	-66.986
4849.7	-66.666
4849.7	-67.108
4849.7	-66.849
4849.7	-66.788
4849.8	-67.139
4849.8	-66.727
4849.8	-66.91
4849.8	-67.062
4849.8	-66.574
4849.9	-67.047
4849.9	-66.895
4849.9	-66.605
4849.9	-67.032
4849.9	-66.772
4850	-66.727
4850	-67.047
4850	-66.666
4850	-66.971
4850	-66.94
4850.1	-66.498
4850.1	-66.971
4850.1	-66.757
4850.1	-66.635
4850.1	-66.971
4850.2	-66.574
4850.2	-66.895
4850.2	-66.895
4850.2	-66.605
4850.2	-67.062
4850.3	-66.834
4850.3	-66.849
4850.3	-66.971
4850.3	-66.589
4850.3	-67.047
4850.4	-66.696
4850.4	-66.818
4850.4	-67.017
4850.4	-66.65
4850.4	-67.078
4850.5	-66.818
4850.5	-66.94
4850.5	-66.879
4850.5	-66.696
4850.5	-67.032
4850.6	-66.62
4850.6	-67.108
4850.6	-66.834
4850.6	-66.925
4850.6	-67.001
4850.7	-66.742
4850.7	-67.047
4850.7	-66.727
4850.7	-67.078
4850.7	-66.605
4850.8	-67.032
4850.8	-66.772
4850.8	-66.94
4850.8	-66.879
4850.8	-66.727
4850.9	-66.925
4850.9	-66.62
4850.9	-66.956
4850.9	-66.635
4850.9	-67.093
4851	-66.711
4851	-67.062
4851	-66.711
4851	-67.032
4851	-66.849
4851.1	-66.956
4851.1	-66.925
4851.1	-66.94
4851.1	-66.925
4851.1	-66.757
4851.2	-66.971
4851.2	-66.727
4851.2	-67.062
4851.2	-66.666
4851.2	-67.017
4851.3	-66.65
4851.3	-67.078
4851.3	-66.635
4851.3	-67.001
4851.3	-66.757
4851.4	-66.895
4851.4	-66.803
4851.4	-66.895
4851.4	-66.864
4851.4	-66.742
4851.5	-67.001
4851.5	-66.696
4851.5	-67.062
4851.5	-66.742
4851.5	-67.123
4851.6	-66.803
4851.6	-67.062
4851.6	-66.818
4851.6	-66.956
4851.6	-66.879
4851.7	-66.757
4851.7	-67.017
4851.7	-66.635
4851.7	-67.139
4851.7	-66.696
4851.8	-67.078
4851.8	-66.834
4851.8	-67.001
4851.8	-66.864
4851.8	-66.864
4851.9	-67.001
4851.9	-66.711
4851.9	-67.108
4851.9	-66.681
4851.9	-67.123
4852	-66.834
4852	-67.062
4852	-66.925
4852	-66.788
4852	-66.986
4852.1	-66.666
4852.1	-67.093
4852.1	-66.803
4852.1	-67.154
4852.1	-66.895
4852.2	-66.864
4852.2	-67.017
4852.2	-66.711
4852.2	-67.123
4852.2	-66.727
4852.3	-67.123
4852.3	-66.818
4852.3	-66.895
4852.3	-67.032
4852.3	-66.727
4852.4	-67.139
4852.4	-66.666
4852.4	-67.017
4852.4	-66.895
4852.4	-67.001
4852.5	-67.047
4852.5	-66.803
4852.5	-67.139
4852.5	-66.757
4852.5	-67.184
4852.6	-66.971
4852.6	-66.986
4852.6	-67.184
4852.6	-66.742
4852.6	-67.169
4852.7	-66.788
4852.7	-67.078
4852.7	-67.001
4852.7	-66.895
4852.7	-67.062
4852.8	-66.696
4852.8	-67.139
4852.8	-66.879
4852.8	-67.078
4852.8	-67.047
4852.9	-66.834
4852.9	-67.169
4852.9	-66.788
4852.9	-67.139
4852.9	-66.895
4853	-66.94
4853	-67.047
4853	-66.788
4853	-67.215
4853	-66.803
4853.1	-67.078
4853.1	-66.94
4853.1	-66.818
4853.1	-67.139
4853.1	-66.742
4853.2	-67.108
4853.2	-66.895
4853.2	-66.956
4853.2	-67.062
4853.2	-66.803
4853.3	-67.154
4853.3	-66.772
4853.3	-67.017
4853.3	-66.864
4853.3	-66.864
4853.4	-67.169
4853.4	-66.727
4853.4	-67.184
4853.4	-66.925
4853.4	-66.94
4853.5	-67.154
4853.5	-66.879
4853.5	-67.307
4853.5	-66.91
4853.5	-67.078
4853.6	-67.062
4853.6	-66.849
4853.6	-67.23
4853.6	-66.772
4853.6	-67.139
4853.7	-66.94
4853.7	-66.803
4853.7	-67.108
4853.7	-66.727
4853.7	-67.215
4853.8	-66.986
4853.8	-67.062
4853.8	-67.154
4853.8	-66.834
4853.8	-67.261
4853.9	-66.925
4853.9	-67.23
4853.9	-67.017
4853.9	-66.879
4853.9	-67.261
4854	-66.742
4854	-67.139
4854	-67.017
4854	-66.879
4854	-67.215
4854.1	-66.834
4854.1	-67.215
4854.1	-66.925
4854.1	-67.017
4854.1	-67.078
4854.2	-66.788
4854.2	-67.2
4854.2	-66.879
4854.2	-67.078
4854.2	-67.017
4854.3	-66.834
4854.3	-67.215
4854.3	-66.834
4854.3	-67.139
4854.3	-67.001
4854.4	-66.757
4854.4	-67.184
4854.4	-66.803
4854.4	-67.184
4854.4	-67.047
4854.5	-66.94
4854.5	-67.154
4854.5	-66.757
4854.5	-67.215
4854.5	-66.925
4854.6	-66.94
4854.6	-67.2
4854.6	-66.757
4854.6	-67.291
4854.6	-67.078
4854.7	-67.093
4854.7	-67.23
4854.7	-66.788
4854.7	-67.23
4854.7	-66.94
4854.8	-67.062
4854.8	-67.123
4854.8	-66.803
4854.8	-67.154
4854.8	-66.803
4854.9	-67.062
4854.9	-67.078
4854.9	-66.818
4854.9	-67.245
4854.9	-66.757
4855	-67.154
4855	-67.139
4855	-66.803
4855	-67.23
4855	-66.818
4855.1	-67.062
4855.1	-67.047
4855.1	-66.834
4855.1	-67.23
4855.1	-66.849
4855.2	-67.245
4855.2	-67.047
4855.2	-66.895
4855.2	-67.276
4855.2	-66.803
4855.3	-67.2
4855.3	-67.093
4855.3	-66.834
4855.3	-67.2
4855.3	-66.895
4855.4	-67.23
4855.4	-67.062
4855.4	-66.879
4855.4	-67.184
4855.4	-66.803
4855.5	-67.154
4855.5	-67.017
4855.5	-66.864
4855.5	-67.23
4855.5	-66.849
4855.6	-67.215
4855.6	-67.139
4855.6	-66.971
4855.6	-67.307
4855.6	-66.818
4855.7	-67.261
4855.7	-67.093
4855.7	-66.818
4855.7	-67.261
4855.7	-66.803
4855.8	-67.093
4855.8	-67.139
4855.8	-66.864
4855.8	-67.23
4855.8	-66.818
4855.9	-67.032
4855.9	-67.123
4855.9	-66.834
4855.9	-67.276
4855.9	-66.971
4856	-67.047
4856	-67.078
4856	-66.788
4856	-67.276
4856	-66.971
4856.1	-67.047
4856.1	-67.169
4856.1	-66.757
4856.1	-67.261
4856.1	-67.032
4856.2	-66.925
4856.2	-67.23
4856.2	-66.772
4856.2	-67.108
4856.2	-67.017
4856.3	-66.895
4856.3	-67.2
4856.3	-66.803
4856.3	-67.169
4856.3	-67.032
4856.4	-66.91
4856.4	-67.352
4856.4	-66.925
4856.4	-67.139
4856.4	-67.123
4856.5	-66.711
4856.5	-67.2
4856.5	-66.971
4856.5	-67.001
4856.5	-67.261
4856.6	-66.788
4856.6	-67.184
4856.6	-67.001
4856.6	-66.91
4856.6	-67.154
4856.7	-66.742
4856.7	-67.154
4856.7	-67.108
4856.7	-66.818
4856.7	-67.245
4856.8	-66.864
4856.8	-67.001
4856.8	-67.062
4856.8	-66.696
4856.8	-67.215
4856.9	-66.971
4856.9	-66.864
4856.9	-67.2
4856.9	-66.803
4856.9	-67.184
4857	-67.154
4857	-66.772
4857	-67.215
4857	-66.864
4857	-66.986
4857.1	-67.245
4857.1	-66.818
4857.1	-67.2
4857.1	-67.093
4857.1	-66.849
4857.2	-67.261
4857.2	-66.849
4857.2	-67.078
4857.2	-67.23
4857.2	-66.91
4857.3	-67.291
4857.3	-67.032
4857.3	-66.895
4857.3	-67.108
4857.3	-66.666
4857.4	-67.047
4857.4	-66.986
4857.4	-66.788
4857.4	-67.245
4857.4	-67.001
4857.5	-67.062
4857.5	-67.291
4857.5	-66.818
4857.5	-67.23
4857.5	-67.062
4857.6	-66.772
4857.6	-67.245
4857.6	-66.879
4857.6	-66.986
4857.6	-67.169
4857.7	-66.772
4857.7	-67.245
4857.7	-67.108
4857.7	-66.818
4857.7	-67.322
4857.8	-67.047
4857.8	-67.001
4857.8	-67.215
4857.8	-66.895
4857.8	-67.215
4857.9	-67.032
4857.9	-66.818
4857.9	-67.276
4857.9	-66.986
4857.9	-67.032
4858	-67.23
4858	-66.772
4858	-67.23
4858	-67.139
4858	-66.864
4858.1	-67.322
4858.1	-67.032
4858.1	-66.895
4858.1	-67.307
4858.1	-66.879
4858.2	-67.169
4858.2	-67.169
4858.2	-66.864
4858.2	-67.245
4858.2	-67.017
4858.3	-66.94
4858.3	-67.368
4858.3	-66.956
4858.3	-67.108
4858.3	-67.261
4858.4	-66.864
4858.4	-67.337
4858.4	-67.108
4858.4	-66.803
4858.4	-67.261
4858.5	-66.956
4858.5	-67.123
4858.5	-67.261
4858.5	-66.895
4858.5	-67.215
4858.6	-67.017
4858.6	-66.956
4858.6	-67.291
4858.6	-66.849
4858.6	-67.215
4858.7	-67.062
4858.7	-66.925
4858.7	-67.307
4858.7	-66.895
4858.7	-67.261
4858.8	-67.078
4858.8	-66.879
4858.8	-67.261
4858.8	-66.849
4858.8	-67.352
4858.9	-67.062
4858.9	-67.108
4858.9	-67.245
4858.9	-66.925
4858.9	-67.307
4859	-66.895
4859	-67.276
4859	-66.956
4859	-67.078
4859	-67.093
4859.1	-66.925
4859.1	-67.215
4859.1	-66.879
4859.1	-67.23
4859.1	-66.895
4859.2	-67.352
4859.2	-67.093
4859.2	-67.291
4859.2	-67.2
4859.2	-67.123
4859.3	-67.215
4859.3	-67.062
4859.3	-67.307
4859.3	-67.017
4859.3	-67.291
4859.4	-66.895
4859.4	-67.337
4859.4	-66.925
4859.4	-67.307
4859.4	-67.017
4859.5	-67.2
4859.5	-66.94
4859.5	-67.154
4859.5	-67.047
4859.5	-67.2
4859.6	-67.169
4859.6	-66.971
4859.6	-67.169
4859.6	-66.94
4859.6	-67.261
4859.7	-67.017
4859.7	-67.368
4859.7	-66.879
4859.7	-67.322
4859.7	-66.925
4859.8	-67.383
4859.8	-67.078
4859.8	-67.245
4859.8	-67.093
4859.8	-67.078
4859.9	-67.184
4859.9	-66.986
4859.9	-67.276
4859.9	-66.94
4859.9	-67.276
4860	-66.94
4860	-67.368
4860	-67.078
4860	-67.215
4860	-67.062
4860.1	-67.017
4860.1	-67.276
4860.1	-67.017
4860.1	-67.383
4860.1	-66.925
4860.2	-67.337
4860.2	-67.032
4860.2	-67.307
4860.2	-67.2
4860.2	-67.139
4860.3	-67.23
4860.3	-66.895
4860.3	-67.352
4860.3	-66.895
4860.3	-67.398
4860.4	-67.139
4860.4	-67.261
4860.4	-67.2
4860.4	-67.032
4860.4	-67.368
4860.5	-66.986
4860.5	-67.429
4860.5	-66.986
4860.5	-67.291
4860.5	-67.23
4860.6	-67.139
4860.6	-67.368
4860.6	-66.986
4860.6	-67.398
4860.6	-66.986
4860.7	-67.368
4860.7	-67.291
4860.7	-67.23
4860.7	-67.368
4860.7	-66.956
4860.8	-67.352
4860.8	-67.001
4860.8	-67.352
4860.8	-67.215
4860.8	-67.139
4860.9	-67.383
4860.9	-66.94
4860.9	-67.383
4860.9	-67.047
4860.9	-67.322
4861	-67.215
4861	-67.123
4861	-67.474
4861	-67.032
4861	-67.398
4861.1	-67.123
4861.1	-67.291
4861.1	-67.215
4861.1	-67.047
4861.1	-67.368
4861.2	-66.971
4861.2	-67.383
4861.2	-67.078
4861.2	-67.184
4861.2	-67.368
4861.3	-67.032
4861.3	-67.444
4861.3	-67.017
4861.3	-67.368
4861.3	-67.184
4861.4	-67.154
4861.4	-67.398
4861.4	-66.971
4861.4	-67.398
4861.4	-67.123
4861.5	-67.261
4861.5	-67.322
4861.5	-67.032
4861.5	-67.413
4861.5	-67.032
4861.6	-67.413
4861.6	-67.184
4861.6	-67.154
4861.6	-67.413
4861.6	-67.032
4861.7	-67.429
4861.7	-67.154
4861.7	-67.322
4861.7	-67.368
4861.7	-67.123
4861.8	-67.581
4861.8	-67.123
4861.8	-67.429
4861.8	-67.291
4861.8	-67.123
4861.9	-67.474
4861.9	-67.001
4861.9	-67.444
4861.9	-67.215
4861.9	-67.307
4862	-67.474
4862	-67.139
4862	-67.535
4862	-67.154
4862	-67.337
4862.1	-67.322
4862.1	-67.23
4862.1	-67.566
4862.1	-67.062
4862.1	-67.444
4862.2	-67.215
4862.2	-67.184
4862.2	-67.551
4862.2	-67.093
4862.2	-67.551
4862.3	-67.276
4862.3	-67.261
4862.3	-67.337
4862.3	-67.047
4862.3	-67.551
4862.4	-67.139
4862.4	-67.49
4862.4	-67.49
4862.4	-67.184
4862.4	-67.566
4862.5	-67.2
4862.5	-67.49
4862.5	-67.307
4862.5	-67.245
4862.5	-67.459
4862.6	-67.108
4862.6	-67.474
4862.6	-67.261
4862.6	-67.291
4862.6	-67.49
4862.7	-67.123
4862.7	-67.535
4862.7	-67.215
4862.7	-67.322
4862.7	-67.337
4862.8	-67.062
4862.8	-67.596
4862.8	-67.215
4862.8	-67.429
4862.8	-67.474
4862.9	-67.139
4862.9	-67.505
4862.9	-67.154
4862.9	-67.474
4862.9	-67.368
4863	-67.078
4863	-67.474
4863	-67.093
4863	-67.459
4863	-67.291
4863.1	-67.169
4863.1	-67.413
4863.1	-67.032
4863.1	-67.535
4863.1	-67.352
4863.2	-67.291
4863.2	-67.566
4863.2	-67.108
4863.2	-67.612
4863.2	-67.337
4863.3	-67.261
4863.3	-67.413
4863.3	-67.108
4863.3	-67.535
4863.3	-67.307
4863.4	-67.383
4863.4	-67.535
4863.4	-67.139
4863.4	-67.642
4863.4	-67.276
4863.5	-67.337
4863.5	-67.535
4863.5	-67.123
4863.5	-67.52
4863.5	-67.337
4863.6	-67.322
4863.6	-67.352
4863.6	-67.123
4863.6	-67.551
4863.6	-67.23
4863.7	-67.276
4863.7	-67.352
4863.7	-67.001
4863.7	-67.535
4863.7	-67.215
4863.8	-67.398
4863.8	-67.49
4863.8	-67.139
4863.8	-67.581
4863.8	-67.245
4863.9	-67.337
4863.9	-67.474
4863.9	-67.108
4863.9	-67.673
4863.9	-67.322
4864	-67.352
4864	-67.581
4864	-67.093
4864	-67.49
4864	-67.276
4864.1	-67.261
4864.1	-67.444
4864.1	-67.047
4864.1	-67.474
4864.1	-67.23
4864.2	-67.245
4864.2	-67.551
4864.2	-67.123
4864.2	-67.505
4864.2	-67.352
4864.3	-67.2
4864.3	-67.535
4864.3	-67.123
4864.3	-67.444
4864.3	-67.383
4864.4	-67.108
4864.4	-67.535
4864.4	-67.2
4864.4	-67.505
4864.4	-67.444
4864.5	-67.139
4864.5	-67.474
4864.5	-67.169
4864.5	-67.474
4864.5	-67.49
4864.6	-67.23
4864.6	-67.627
4864.6	-67.184
4864.6	-67.352
4864.6	-67.535
4864.7	-67.062
4864.7	-67.566
4864.7	-67.337
4864.7	-67.2
4864.7	-67.49
4864.8	-67.123
4864.8	-67.581
4864.8	-67.444
4864.8	-67.154
4864.8	-67.49
4864.9	-67.123
4864.9	-67.398
4864.9	-67.444
4864.9	-67.139
4864.9	-67.596
4865	-67.245
4865	-67.352
4865	-67.596
4865	-67.215
4865	-67.596
4865.1	-67.307
4865.1	-67.245
4865.1	-67.581
4865.1	-67.184
4865.1	-67.551
4865.2	-67.52
4865.2	-67.215
4865.2	-67.642
4865.2	-67.291
4865.2	-67.444
4865.3	-67.612
4865.3	-67.123
4865.3	-67.505
4865.3	-67.459
4865.3	-67.245
4865.4	-67.657
4865.4	-67.23
4865.4	-67.52
4865.4	-67.49
4865.4	-67.123
4865.5	-67.581
4865.5	-67.291
4865.5	-67.291
4865.5	-67.49
4865.5	-67.093
4865.6	-67.596
4865.6	-67.398
4865.6	-67.2
4865.6	-67.596
4865.6	-67.2
4865.7	-67.398
4865.7	-67.505
4865.7	-67.184
4865.7	-67.627
4865.7	-67.459
4865.8	-67.276
4865.8	-67.612
4865.8	-67.2
4865.8	-67.429
4865.8	-67.429
4865.9	-67.001
4865.9	-67.474
4865.9	-67.322
4865.9	-67.261
4865.9	-67.612
4866	-67.215
4866	-67.49
4866	-67.459
4866	-67.169
4866	-67.581
4866.1	-67.276
4866.1	-67.215
4866.1	-67.505
4866.1	-67.078
4866.1	-67.444
4866.2	-67.52
4866.2	-67.139
4866.2	-67.596
4866.2	-67.307
4866.2	-67.276
4866.3	-67.581
4866.3	-67.154
4866.3	-67.474
4866.3	-67.49
4866.3	-67.062
4866.4	-67.581
4866.4	-67.398
4866.4	-67.337
4866.4	-67.612
4866.4	-67.215
4866.5	-67.444
4866.5	-67.52
4866.5	-67.169
4866.5	-67.627
4866.5	-67.474
4866.6	-67.2
4866.6	-67.673
4866.6	-67.352
4866.6	-67.307
4866.6	-67.596
4866.7	-67.139
4866.7	-67.551
4866.7	-67.505
4866.7	-67.261
4866.7	-67.642
4866.8	-67.398
4866.8	-67.398
4866.8	-67.642
4866.8	-67.245
4866.8	-67.581
4866.9	-67.535
4866.9	-67.215
4866.9	-67.657
4866.9	-67.307
4866.9	-67.413
4867	-67.581
4867	-67.154
4867	-67.657
4867	-67.291
4867	-67.352
4867.1	-67.596
4867.1	-67.184
4867.1	-67.673
4867.1	-67.276
4867.1	-67.52
4867.2	-67.429
4867.2	-67.23
4867.2	-67.642
4867.2	-67.184
4867.2	-67.581
4867.3	-67.307
4867.3	-67.429
4867.3	-67.383
4867.3	-67.215
4867.3	-67.551
4867.4	-67.2
4867.4	-67.612
4867.4	-67.2
4867.4	-67.642
4867.4	-67.352
4867.5	-67.52
4867.5	-67.474
4867.5	-67.352
4867.5	-67.474
4867.5	-67.23
4867.6	-67.581
4867.6	-67.215
4867.6	-67.535
4867.6	-67.108
4867.6	-67.474
4867.7	-67.261
4867.7	-67.49
4867.7	-67.307
4867.7	-67.49
4867.7	-67.322
4867.8	-67.368
4867.8	-67.459
4867.8	-67.352
4867.8	-67.596
4867.8	-67.276
4867.9	-67.688
4867.9	-67.2
4867.9	-67.642
4867.9	-67.276
4867.9	-67.612
4868	-67.291
4868	-67.566
4868	-67.23
4868	-67.413
4868	-67.368
4868.1	-67.368
4868.1	-67.429
4868.1	-67.291
4868.1	-67.505
4868.1	-67.23
4868.2	-67.596
4868.2	-67.261
4868.2	-67.642
4868.2	-67.2
4868.2	-67.535
4868.3	-67.307
4868.3	-67.398
4868.3	-67.429
4868.3	-67.337
4868.3	-67.505
4868.4	-67.2
4868.4	-67.581
4868.4	-67.169
4868.4	-67.596
4868.4	-67.322
4868.5	-67.49
4868.5	-67.444
4868.5	-67.474
4868.5	-67.581
4868.5	-67.23
4868.6	-67.627
4868.6	-67.139
4868.6	-67.505
4868.6	-67.337
4868.6	-67.551
4868.7	-67.505
4868.7	-67.307
4868.7	-67.566
4868.7	-67.23
4868.7	-67.581
4868.8	-67.261
4868.8	-67.581
4868.8	-67.368
4868.8	-67.398
4868.8	-67.596
4868.9	-67.2
4868.9	-67.703
4868.9	-67.184
4868.9	-67.535
4868.9	-67.291
4869	-67.383
4869	-67.535
4869	-67.2
4869	-67.581
4869	-67.123
4869.1	-67.551
4869.1	-67.398
4869.1	-67.505
4869.1	-67.581
4869.1	-67.169
4869.2	-67.535
4869.2	-67.139
4869.2	-67.596
4869.2	-67.413
4869.2	-67.352
4869.3	-67.52
4869.3	-67.154
4869.3	-67.566
4869.3	-67.23
4869.3	-67.596
4869.4	-67.444
4869.4	-67.322
4869.4	-67.535
4869.4	-67.169
4869.4	-67.642
4869.5	-67.307
4869.5	-67.566
4869.5	-67.474
4869.5	-67.276
4869.5	-67.627
4869.6	-67.23
4869.6	-67.642
4869.6	-67.398
4869.6	-67.413
4869.6	-67.566
4869.7	-67.245
4869.7	-67.688
4869.7	-67.261
4869.7	-67.535
4869.7	-67.413
4869.8	-67.291
4869.8	-67.596
4869.8	-67.245
4869.8	-67.596
4869.8	-67.307
4869.9	-67.398
4869.9	-67.505
4869.9	-67.2
4869.9	-67.657
4869.9	-67.307
4870	-67.612
4870	-67.459
4870	-67.291
4870	-67.642
4870	-67.23
4870.1	-67.566
4870.1	-67.291
4870.1	-67.352
4870.1	-67.49
4870.1	-67.261
4870.2	-67.688
4870.2	-67.352
4870.2	-67.535
4870.2	-67.535
4870.2	-67.169
4870.3	-67.627
4870.3	-67.23
4870.3	-67.612
4870.3	-67.505
4870.3	-67.459
4870.4	-67.673
4870.4	-67.245
4870.4	-67.657
4870.4	-67.307
4870.4	-67.368
4870.5	-67.551
4870.5	-67.215
4870.5	-67.688
4870.5	-67.307
4870.5	-67.52
4870.6	-67.581
4870.6	-67.276
4870.6	-67.673
4870.6	-67.215
4870.6	-67.581
4870.7	-67.49
4870.7	-67.352
4870.7	-67.581
4870.7	-67.261
4870.7	-67.642
4870.8	-67.413
4870.8	-67.459
4870.8	-67.566
4870.8	-67.108
4870.8	-67.596
4870.9	-67.276
4870.9	-67.474
4870.9	-67.551
4870.9	-67.261
4870.9	-67.642
4871	-67.337
4871	-67.642
4871	-67.551
4871	-67.322
4871	-67.749
4871.1	-67.245
4871.1	-67.688
4871.1	-67.596
4871.1	-67.429
4871.1	-67.78
4871.2	-67.307
4871.2	-67.627
4871.2	-67.49
4871.2	-67.337
4871.2	-67.642
4871.3	-67.245
4871.3	-67.642
4871.3	-67.383
4871.3	-67.398
4871.3	-67.657
4871.4	-67.291
4871.4	-67.703
4871.4	-67.398
4871.4	-67.505
4871.4	-67.642
4871.5	-67.261
4871.5	-67.749
4871.5	-67.474
4871.5	-67.566
4871.5	-67.612
4871.6	-67.307
4871.6	-67.719
4871.6	-67.368
4871.6	-67.596
4871.6	-67.612
4871.7	-67.245
4871.7	-67.734
4871.7	-67.337
4871.7	-67.581
4871.7	-67.581
4871.8	-67.322
4871.8	-67.688
4871.8	-67.368
4871.8	-67.642
4871.8	-67.566
4871.9	-67.307
4871.9	-67.719
4871.9	-67.291
4871.9	-67.596
4871.9	-67.581
4872	-67.337
4872	-67.764
4872	-67.368
4872	-67.627
4872	-67.627
4872.1	-67.398
4872.1	-67.749
4872.1	-67.352
4872.1	-67.688
4872.1	-67.551
4872.2	-67.383
4872.2	-67.825
4872.2	-67.429
4872.2	-67.719
4872.2	-67.612
4872.3	-67.307
4872.3	-67.764
4872.3	-67.368
4872.3	-67.627
4872.3	-67.627
4872.4	-67.352
4872.4	-67.795
4872.4	-67.49
4872.4	-67.749
4872.4	-67.734
4872.5	-67.413
4872.5	-67.734
4872.5	-67.505
4872.5	-67.657
4872.5	-67.734
4872.6	-67.276
4872.6	-67.734
4872.6	-67.413
4872.6	-67.535
4872.6	-67.734
4872.7	-67.337
4872.7	-67.764
4872.7	-67.444
4872.7	-67.398
4872.7	-67.734
4872.8	-67.383
4872.8	-67.795
4872.8	-67.612
4872.8	-67.413
4872.8	-67.688
4872.9	-67.322
4872.9	-67.81
4872.9	-67.642
4872.9	-67.383
4872.9	-67.764
4873	-67.459
4873	-67.764
4873	-67.734
4873	-67.413
4873	-67.841
4873.1	-67.383
4873.1	-67.612
4873.1	-67.825
4873.1	-67.383
4873.1	-67.886
4873.2	-67.612
4873.2	-67.474
4873.2	-67.871
4873.2	-67.368
4873.2	-67.749
4873.3	-67.703
4873.3	-67.444
4873.3	-67.856
4873.3	-67.535
4873.3	-67.78
4873.4	-67.719
4873.4	-67.383
4873.4	-67.886
4873.4	-67.566
4873.4	-67.612
4873.5	-67.81
4873.5	-67.352
4873.5	-67.81
4873.5	-67.642
4873.5	-67.49
4873.6	-67.886
4873.6	-67.459
4873.6	-67.627
4873.6	-67.642
4873.6	-67.291
4873.7	-67.841
4873.7	-67.627
4873.7	-67.535
4873.7	-67.78
4873.7	-67.459
4873.8	-67.841
4873.8	-67.749
4873.8	-67.52
4873.8	-67.902
4873.8	-67.505
4873.9	-67.627
4873.9	-67.78
4873.9	-67.459
4873.9	-67.947
4873.9	-67.719
4874	-67.581
4874	-67.856
4874	-67.474
4874	-67.795
4874	-67.795
4874.1	-67.398
4874.1	-67.825
4874.1	-67.581
4874.1	-67.52
4874.1	-67.902
4874.2	-67.474
4874.2	-67.81
4874.2	-67.764
4874.2	-67.398
4874.2	-67.871
4874.3	-67.596
4874.3	-67.566
4874.3	-67.856
4874.3	-67.429
4874.3	-67.78
4874.4	-67.795
4874.4	-67.474
4874.4	-67.886
4874.4	-67.657
4874.4	-67.596
4874.5	-67.917
4874.5	-67.566
4874.5	-67.825
4874.5	-67.841
4874.5	-67.505
4874.6	-67.947
4874.6	-67.627
4874.6	-67.627
4874.6	-67.917
4874.6	-67.535
4874.7	-67.902
4874.7	-67.886
4874.7	-67.551
4874.7	-68.054
4874.7	-67.673
4874.8	-67.566
4874.8	-68.008
4874.8	-67.505
4874.8	-67.78
4874.8	-67.963
4874.9	-67.52
4874.9	-67.993
4874.9	-67.902
4874.9	-67.612
4874.9	-68.008
4875	-67.673
4875	-67.719
4875	-67.947
4875	-67.52
4875	-67.856
4875.1	-67.886
4875.1	-67.535
4875.1	-67.978
4875.1	-67.719
4875.1	-67.581
4875.2	-67.902
4875.2	-67.52
4875.2	-67.886
4875.2	-67.886
4875.2	-67.596
4875.3	-67.993
4875.3	-67.703
4875.3	-67.871
4875.3	-67.963
4875.3	-67.612
4875.4	-68.085
4875.4	-67.719
4875.4	-67.749
4875.4	-67.902
4875.4	-67.566
4875.5	-68.054
4875.5	-67.688
4875.5	-67.871
4875.5	-67.841
4875.5	-67.642
4875.6	-67.978
4875.6	-67.627
4875.6	-67.932
4875.6	-67.719
4875.6	-67.764
4875.7	-67.871
4875.7	-67.734
4875.7	-67.993
4875.7	-67.535
4875.7	-67.932
4875.8	-67.596
4875.8	-67.841
4875.8	-67.734
4875.8	-67.81
4875.8	-67.81
4875.9	-67.627
4875.9	-67.993
4875.9	-67.627
4875.9	-67.993
4875.9	-67.581
4876	-67.993
4876	-67.612
4876	-68.008
4876	-67.734
4876	-67.856
4876.1	-67.825
4876.1	-67.78
4876.1	-67.825
4876.1	-67.703
4876.1	-67.886
4876.2	-67.627
4876.2	-67.947
4876.2	-67.596
4876.2	-67.978
4876.2	-67.612
4876.3	-68.024
4876.3	-67.657
4876.3	-67.932
4876.3	-67.596
4876.3	-67.917
4876.4	-67.719
4876.4	-67.902
4876.4	-67.856
4876.4	-67.749
4876.4	-67.978
4876.5	-67.703
4876.5	-68.054
4876.5	-67.764
4876.5	-68.146
4876.5	-67.642
4876.6	-68.024
4876.6	-67.719
4876.6	-67.963
4876.6	-67.825
4876.6	-67.856
4876.7	-67.886
4876.7	-67.673
4876.7	-68.054
4876.7	-67.719
4876.7	-68.085
4876.8	-67.703
4876.8	-67.917
4876.8	-67.78
4876.8	-67.917
4876.8	-67.947
4876.9	-67.749
4876.9	-68.024
4876.9	-67.627
4876.9	-68.069
4876.9	-67.688
4877	-68.039
4877	-67.81
4877	-67.856
4877	-67.81
4877	-67.612
4877.1	-68.008
4877.1	-67.703
4877.1	-68.069
4877.1	-67.734
4877.1	-68.024
4877.2	-67.902
4877.2	-67.81
4877.2	-68.069
4877.2	-67.627
4877.2	-68.054
4877.3	-67.673
4877.3	-67.978
4877.3	-67.871
4877.3	-67.795
4877.3	-67.993
4877.4	-67.612
4877.4	-68.054
4877.4	-67.734
4877.4	-68.069
4877.4	-67.856
4877.5	-67.871
4877.5	-68.008
4877.5	-67.703
4877.5	-68.192
4877.5	-67.719
4877.6	-67.917
4877.6	-67.795
4877.6	-67.627
4877.6	-67.917
4877.6	-67.581
4877.7	-68.024
4877.7	-67.673
4877.7	-67.902
4877.7	-67.886
4877.7	-67.703
4877.8	-67.993
4877.8	-67.642
4877.8	-67.978
4877.8	-67.81
4877.8	-67.963
4877.9	-67.978
4877.9	-67.673
4877.9	-68.1
4877.9	-67.642
4877.9	-68.008
4878	-67.841
4878	-67.749
4878	-68.054
4878	-67.642
4878	-68.069
4878.1	-67.841
4878.1	-68.008
4878.1	-68.1
4878.1	-67.795
4878.1	-68.024
4878.2	-67.642
4878.2	-67.947
4878.2	-67.825
4878.2	-67.81
4878.2	-67.947
4878.3	-67.596
4878.3	-68.069
4878.3	-67.703
4878.3	-67.871
4878.3	-67.932
4878.4	-67.703
4878.4	-68.115
4878.4	-67.703
4878.4	-68.1
4878.4	-68.039
4878.5	-67.917
4878.5	-68.207
4878.5	-67.795
4878.5	-68.161
4878.5	-67.871
4878.6	-67.978
4878.6	-68.024
4878.6	-67.764
4878.6	-68.222
4878.6	-67.825
4878.7	-68.115
4878.7	-68.069
4878.7	-67.871
4878.7	-68.161
4878.7	-67.673
4878.8	-68.1
4878.8	-67.963
4878.8	-67.978
4878.8	-68.13
4878.8	-67.703
4878.9	-68.192
4878.9	-67.902
4878.9	-68.054
4878.9	-68.161
4878.9	-67.81
4879	-68.207
4879	-67.825
4879	-68.1
4879	-68.039
4879	-67.825
4879.1	-68.115
4879.1	-67.673
4879.1	-68.115
4879.1	-67.917
4879.1	-67.871
4879.2	-68.222
4879.2	-67.78
4879.2	-68.237
4879.2	-67.963
4879.2	-67.978
4879.3	-68.054
4879.3	-67.719
4879.3	-68.1
4879.3	-67.795
4879.3	-67.993
4879.4	-68.024
4879.4	-67.764
4879.4	-68.207
4879.4	-67.78
4879.4	-68.1
4879.5	-67.993
4879.5	-67.825
4879.5	-68.207
4879.5	-67.825
4879.5	-68.161
4879.6	-68.054
4879.6	-67.825
4879.6	-68.161
4879.6	-67.795
4879.6	-68.192
4879.7	-67.993
4879.7	-67.886
4879.7	-68.115
4879.7	-67.749
4879.7	-68.115
4879.8	-67.886
4879.8	-67.902
4879.8	-68.024
4879.8	-67.642
4879.8	-68.192
4879.9	-67.932
4879.9	-68.008
4879.9	-68.115
4879.9	-67.657
4879.9	-68.146
4880	-67.81
4880	-67.932
4880	-68.1
4880	-67.734
4880	-68.1
4880.1	-67.856
4880.1	-68.069
4880.1	-68.085
4880.1	-67.795
4880.1	-68.207
4880.2	-67.825
4880.2	-68.085
4880.2	-68.069
4880.2	-67.719
4880.2	-68.161
4880.3	-67.871
4880.3	-68.069
4880.3	-68.115
4880.3	-67.81
4880.3	-68.176
4880.4	-67.78
4880.4	-68.1
4880.4	-68.054
4880.4	-67.749
4880.4	-68.192
4880.5	-67.841
4880.5	-68.069
4880.5	-68.008
4880.5	-67.734
4880.5	-68.192
4880.6	-67.795
4880.6	-67.978
4880.6	-68.085
4880.6	-67.749
4880.6	-68.222
4880.7	-67.917
4880.7	-68.039
4880.7	-68.146
4880.7	-67.764
4880.7	-68.1
4880.8	-67.856
4880.8	-67.963
4880.8	-68.069
4880.8	-67.719
4880.8	-68.146
4880.9	-67.886
4880.9	-67.932
4880.9	-68.115
4880.9	-67.749
4880.9	-68.176
4881	-67.886
4881	-67.886
4881	-68.192
4881	-67.734
4881	-68.176
4881.1	-67.978
4881.1	-67.795
4881.1	-68.085
4881.1	-67.703
4881.1	-68.039
4881.2	-67.932
4881.2	-67.795
4881.2	-68.146
4881.2	-67.764
4881.2	-68.13
4881.3	-68.054
4881.3	-67.871
4881.3	-68.253
4881.3	-67.81
4881.3	-68.024
4881.4	-68.039
4881.4	-67.673
4881.4	-68.176
4881.4	-67.841
4881.4	-67.825
4881.5	-68.192
4881.5	-67.734
4881.5	-68.192
4881.5	-68.1
4881.5	-67.81
4881.6	-68.192
4881.6	-67.825
4881.6	-68.069
4881.6	-68.008
4881.6	-67.749
4881.7	-68.176
4881.7	-67.841
4881.7	-68.008
4881.7	-68.13
4881.7	-67.734
4881.8	-68.222
4881.8	-67.963
4881.8	-67.917
4881.8	-68.222
4881.8	-67.764
4881.9	-68.176
4881.9	-68.008
4881.9	-67.719
4881.9	-68.176
4881.9	-67.81
4882	-68.115
4882	-68.085
4882	-67.612
4882	-68.085
4882	-67.886
4882.1	-67.856
4882.1	-68.207
4882.1	-67.81
4882.1	-68.13
4882.1	-68.024
4882.2	-67.825
4882.2	-68.207
4882.2	-67.917
4882.2	-68.039
4882.2	-68.13
4882.3	-67.78
4882.3	-68.192
4882.3	-67.963
4882.3	-67.825
4882.3	-68.176
4882.4	-67.795
4882.4	-68.069
4882.4	-68.161
4882.4	-67.886
4882.4	-68.314
4882.5	-67.978
4882.5	-67.902
4882.5	-68.268
4882.5	-67.81
4882.5	-68.192
4882.6	-68.176
4882.6	-67.825
4882.6	-68.237
4882.6	-67.963
4882.6	-67.993
4882.7	-68.253
4882.7	-67.81
4882.7	-68.13
4882.7	-68.054
4882.7	-67.795
4882.8	-68.222
4882.8	-67.993
4882.8	-68.054
4882.8	-68.237
4882.8	-67.81
4882.9	-68.268
4882.9	-68.1
4882.9	-67.825
4882.9	-68.329
4882.9	-67.963
4883	-67.917
4883	-68.298
4883	-67.841
4883	-68.253
4883	-68.176
4883.1	-67.795
4883.1	-68.253
4883.1	-68.008
4883.1	-67.932
4883.1	-68.283
4883.2	-67.856
4883.2	-68.176
4883.2	-68.222
4883.2	-67.841
4883.2	-68.344
4883.3	-67.993
4883.3	-67.795
4883.3	-68.222
4883.3	-67.932
4883.3	-68.1
4883.4	-68.192
4883.4	-67.81
4883.4	-68.207
4883.4	-68.13
4883.4	-67.902
4883.5	-68.39
4883.5	-67.947
4883.5	-68.039
4883.5	-68.176
4883.5	-67.81
4883.6	-68.298
4883.6	-68.069
4883.6	-67.947
4883.6	-68.253
4883.6	-67.78
4883.7	-68.192
4883.7	-68.039
4883.7	-67.947
4883.7	-68.237
4883.7	-67.795
4883.8	-68.222
4883.8	-68.008
4883.8	-67.993
4883.8	-68.207
4883.8	-67.841
4883.9	-68.13
4883.9	-67.871
4883.9	-68.115
4883.9	-68.069
4883.9	-68.039
4884	-68.222
4884	-67.841
4884	-68.237
4884	-67.825
4884	-68.222
4884.1	-67.978
4884.1	-68.115
4884.1	-68.13
4884.1	-67.978
4884.1	-68.207
4884.2	-67.932
4884.2	-68.283
4884.2	-67.871
4884.2	-68.237
4884.2	-67.902
4884.3	-68.253
4884.3	-67.947
4884.3	-68.115
4884.3	-68.054
4884.3	-67.978
4884.4	-68.115
4884.4	-67.947
4884.4	-68.222
4884.4	-67.886
4884.4	-68.237
4884.5	-67.886
4884.5	-68.253
4884.5	-67.932
4884.5	-68.253
4884.5	-67.947
4884.6	-68.192
4884.6	-68.085
4884.6	-68.146
4884.6	-68.1
4884.6	-68.13
4884.7	-68.146
4884.7	-67.963
4884.7	-68.253
4884.7	-67.902
4884.7	-68.253
4884.8	-67.856
4884.8	-68.283
4884.8	-67.902
4884.8	-68.237
4884.8	-68.039
4884.9	-68.13
4884.9	-68.069
4884.9	-67.963
4884.9	-68.13
4884.9	-67.795
4885	-68.298
4885	-67.871
4885	-68.222
4885	-67.993
4885	-68.13
4885.1	-68.039
4885.1	-67.993
4885.1	-68.13
4885.1	-67.795
4885.1	-68.176
4885.2	-67.81
4885.2	-68.283
4885.2	-68.024
4885.2	-68.237
4885.2	-68.115
4885.3	-67.993
4885.3	-68.146
4885.3	-67.841
4885.3	-68.192
4885.3	-67.871
4885.4	-68.253
4885.4	-68.024
4885.4	-68.146
4885.4	-68.161
4885.4	-67.902
4885.5	-68.192
4885.5	-67.81
4885.5	-68.192
4885.5	-67.963
4885.5	-68.146
4885.6	-68.13
4885.6	-67.871
4885.6	-68.268
4885.6	-67.78
4885.6	-68.207
4885.7	-67.947
4885.7	-68.069
4885.7	-68.069
4885.7	-67.917
4885.7	-68.13
4885.8	-67.795
4885.8	-68.222
4885.8	-67.963
4885.8	-68.085
4885.8	-68.085
4885.9	-67.81
4885.9	-68.207
4885.9	-67.841
4885.9	-68.237
4885.9	-67.993
4886	-68.054
4886	-68.146
4886	-67.841
4886	-68.298
4886	-67.902
4886.1	-68.207
4886.1	-68.008
4886.1	-67.947
4886.1	-68.207
4886.1	-67.841
4886.2	-68.268
4886.2	-67.963
4886.2	-68.085
4886.2	-68.115
4886.2	-67.902
4886.3	-68.253
4886.3	-67.841
4886.3	-68.237
4886.3	-67.993
4886.3	-68.039
4886.4	-68.237
4886.4	-67.841
4886.4	-68.283
4886.4	-67.871
4886.4	-67.993
4886.5	-68.039
4886.5	-67.825
4886.5	-68.222
4886.5	-67.841
4886.5	-68.176
4886.6	-67.917
4886.6	-68.024
4886.6	-68.253
4886.6	-67.81
4886.6	-68.253
4886.7	-67.932
4886.7	-68.069
4886.7	-68.085
4886.7	-67.825
4886.7	-68.237
4886.8	-67.795
4886.8	-68.085
4886.8	-67.963
4886.8	-67.856
4886.8	-68.13
4886.9	-67.78
4886.9	-68.207
4886.9	-67.886
4886.9	-67.947
4886.9	-68.1
4887	-67.734
4887	-68.192
4887	-67.795
4887	-67.932
4887	-67.917
4887.1	-67.719
4887.1	-68.115
4887.1	-67.734
4887.1	-68.146
4887.1	-67.902
4887.2	-67.81
4887.2	-68.161
4887.2	-67.734
4887.2	-68.146
4887.2	-67.886
4887.3	-67.841
4887.3	-68.024
4887.3	-67.719
4887.3	-68.146
4887.3	-67.825
4887.4	-67.978
4887.4	-67.993
4887.4	-67.734
4887.4	-68.13
4887.4	-67.81
4887.5	-68.008
4887.5	-67.947
4887.5	-67.719
4887.5	-68.1
4887.5	-67.688
4887.6	-68.1
4887.6	-67.947
4887.6	-67.673
4887.6	-68.039
4887.6	-67.642
4887.7	-68.024
4887.7	-67.871
4887.7	-67.78
4887.7	-68.085
4887.7	-67.642
4887.8	-68.13
4887.8	-67.902
4887.8	-67.856
4887.8	-68.024
4887.8	-67.612
4887.9	-68.024
4887.9	-67.749
4887.9	-67.902
4887.9	-68.024
4887.9	-67.612
4888	-68.13
4888	-67.764
4888	-67.932
4888	-67.978
4888	-67.688
4888.1	-68.039
4888.1	-67.734
4888.1	-67.947
4888.1	-67.963
4888.1	-67.749
4888.2	-68.176
4888.2	-67.703
4888.2	-67.993
4888.2	-67.947
4888.2	-67.642
4888.3	-68.115
4888.3	-67.734
4888.3	-67.993
4888.3	-67.932
4888.3	-67.719
4888.4	-68.115
4888.4	-67.703
4888.4	-67.932
4888.4	-67.902
4888.4	-67.627
4888.5	-68.054
4888.5	-67.703
4888.5	-68.054
4888.5	-68.008
4888.5	-67.719
4888.6	-68.008
4888.6	-67.734
4888.6	-68.024
4888.6	-67.932
4888.6	-67.749
4888.7	-68.085
4888.7	-67.627
4888.7	-68.069
4888.7	-67.932
4888.7	-67.627
4888.8	-68.1
4888.8	-67.596
4888.8	-67.886
4888.8	-67.917
4888.8	-67.734
4888.9	-68.054
4888.9	-67.749
4888.9	-68.039
4888.9	-67.917
4888.9	-67.688
4889	-68.085
4889	-67.688
4889	-67.947
4889	-67.932
4889	-67.581
4889.1	-68.085
4889.1	-67.749
4889.1	-67.841
4889.1	-67.978
4889.1	-67.657
4889.2	-68.069
4889.2	-67.825
4889.2	-67.871
4889.2	-68.039
4889.2	-67.673
4889.3	-68.054
4889.3	-67.856
4889.3	-67.795
4889.3	-68.008
4889.3	-67.581
4889.4	-68.008
4889.4	-67.81
4889.4	-67.703
4889.4	-68.1
4889.4	-67.642
4889.5	-67.993
4889.5	-67.886
4889.5	-67.627
4889.5	-68.054
4889.5	-67.703
4889.6	-67.886
4889.6	-67.856
4889.6	-67.642
4889.6	-68.024
4889.6	-67.78
4889.7	-67.932
4889.7	-68.039
4889.7	-67.581
4889.7	-68.008
4889.7	-67.871
4889.8	-67.81
4889.8	-68.069
4889.8	-67.673
4889.8	-68.039
4889.8	-67.886
4889.9	-67.627
4889.9	-68.039
4889.9	-67.703
4889.9	-67.932
4889.9	-67.978
4890	-67.612
4890	-68.161
4890	-67.856
4890	-67.749
4890	-68.1
4890.1	-67.566
4890.1	-67.947
4890.1	-67.841
4890.1	-67.657
4890.1	-68.115
4890.2	-67.734
4890.2	-67.856
4890.2	-67.963
4890.2	-67.551
4890.2	-67.993
4890.3	-67.81
4890.3	-67.749
4890.3	-68.085
4890.3	-67.642
4890.3	-67.932
4890.4	-67.932
4890.4	-67.627
4890.4	-68.069
4890.4	-67.81
4890.4	-67.81
4890.5	-67.978
4890.5	-67.551
4890.5	-67.993
4890.5	-67.932
4890.5	-67.642
4890.6	-68.069
4890.6	-67.719
4890.6	-67.78
4890.6	-67.993
4890.6	-67.566
4890.7	-67.993
4890.7	-67.825
4890.7	-67.627
4890.7	-68.008
4890.7	-67.734
4890.8	-67.917
4890.8	-67.993
4890.8	-67.535
4890.8	-68.008
4890.8	-67.78
4890.9	-67.657
4890.9	-68.1
4890.9	-67.657
4890.9	-67.825
4890.9	-67.932
4891	-67.566
4891	-67.963
4891	-67.81
4891	-67.596
4891	-67.947
4891.1	-67.627
4891.1	-67.886
4891.1	-67.932
4891.1	-67.581
4891.1	-67.947
4891.2	-67.764
4891.2	-67.581
4891.2	-68.024
4891.2	-67.673
4891.2	-67.795
4891.3	-67.917
4891.3	-67.505
4891.3	-67.993
4891.3	-67.902
4891.3	-67.596
4891.4	-67.963
4891.4	-67.642
4891.4	-67.642
4891.4	-67.978
4891.4	-67.566
4891.5	-67.886
4891.5	-67.81
4891.5	-67.413
4891.5	-67.871
4891.5	-67.749
4891.6	-67.612
4891.6	-67.963
4891.6	-67.596
4891.6	-67.764
4891.6	-67.902
4891.7	-67.505
4891.7	-68.039
4891.7	-67.871
4891.7	-67.535
4891.7	-68.008
4891.8	-67.688
4891.8	-67.81
4891.8	-68.008
4891.8	-67.581
4891.8	-67.902
4891.9	-67.719
4891.9	-67.459
4891.9	-67.963
4891.9	-67.535
4891.9	-67.749
4892	-67.734
4892	-67.429
4892	-67.856
4892	-67.535
4892	-67.642
4892.1	-67.825
4892.1	-67.459
4892.1	-67.902
4892.1	-67.627
4892.1	-67.856
4892.2	-67.795
4892.2	-67.49
4892.2	-67.932
4892.2	-67.49
4892.2	-67.856
4892.3	-67.642
4892.3	-67.657
4892.3	-67.734
4892.3	-67.505
4892.3	-67.932
4892.4	-67.535
4892.4	-67.856
4892.4	-67.612
4892.4	-67.703
4892.4	-67.657
4892.5	-67.673
4892.5	-67.825
4892.5	-67.49
4892.5	-67.841
4892.5	-67.383
4892.6	-67.795
4892.6	-67.459
4892.6	-67.856
4892.6	-67.581
4892.6	-67.749
4892.7	-67.566
4892.7	-67.673
4892.7	-67.734
4892.7	-67.596
4892.7	-67.673
4892.8	-67.444
4892.8	-67.734
4892.8	-67.398
4892.8	-67.78
4892.8	-67.429
4892.9	-67.78
4892.9	-67.398
4892.9	-67.825
4892.9	-67.49
4892.9	-67.81
4893	-67.505
4893	-67.734
4893	-67.551
4893	-67.581
4893	-67.703
4893.1	-67.505
4893.1	-67.734
4893.1	-67.459
4893.1	-67.764
4893.1	-67.398
4893.2	-67.81
4893.2	-67.368
4893.2	-67.703
4893.2	-67.535
4893.2	-67.657
4893.3	-67.566
4893.3	-67.612
4893.3	-67.703
4893.3	-67.352
4893.3	-67.688
4893.4	-67.261
4893.4	-67.703
4893.4	-67.398
4893.4	-67.657
4893.4	-67.444
4893.5	-67.566
4893.5	-67.627
4893.5	-67.444
4893.5	-67.719
4893.5	-67.322
4893.6	-67.719
4893.6	-67.337
4893.6	-67.719
4893.6	-67.551
4893.6	-67.459
4893.7	-67.581
4893.7	-67.398
4893.7	-67.749
4893.7	-67.322
4893.7	-67.719
4893.8	-67.383
4893.8	-67.551
4893.8	-67.535
4893.8	-67.337
4893.8	-67.688
4893.9	-67.322
4893.9	-67.764
4893.9	-67.368
4893.9	-67.673
4893.9	-67.52
4894	-67.398
4894	-67.734
4894	-67.322
4894	-67.795
4894	-67.429
4894.1	-67.673
4894.1	-67.596
4894.1	-67.459
4894.1	-67.688
4894.1	-67.291
4894.2	-67.688
4894.2	-67.337
4894.2	-67.627
4894.2	-67.551
4894.2	-67.383
4894.3	-67.657
4894.3	-67.2
4894.3	-67.703
4894.3	-67.383
4894.3	-67.581
4894.4	-67.581
4894.4	-67.383
4894.4	-67.673
4894.4	-67.291
4894.4	-67.642
4894.5	-67.474
4894.5	-67.505
4894.5	-67.612
4894.5	-67.291
4894.5	-67.734
4894.6	-67.368
4894.6	-67.642
4894.6	-67.535
4894.6	-67.398
4894.6	-67.642
4894.7	-67.261
4894.7	-67.688
4894.7	-67.398
4894.7	-67.581
4894.7	-67.566
4894.8	-67.337
4894.8	-67.734
4894.8	-67.307
4894.8	-67.642
4894.8	-67.535
4894.9	-67.398
4894.9	-67.657
4894.9	-67.307
4894.9	-67.703
4894.9	-67.413
4895	-67.551
4895	-67.566
4895	-67.307
4895	-67.673
4895	-67.261
4895.1	-67.596
4895.1	-67.505
4895.1	-67.352
4895.1	-67.596
4895.1	-67.276
4895.2	-67.688
4895.2	-67.49
4895.2	-67.49
4895.2	-67.612
4895.2	-67.23
4895.3	-67.703
4895.3	-67.368
4895.3	-67.627
4895.3	-67.673
4895.3	-67.337
4895.4	-67.749
4895.4	-67.368
4895.4	-67.581
4895.4	-67.429
4895.4	-67.261
4895.5	-67.551
4895.5	-67.276
4895.5	-67.749
4895.5	-67.444
4895.5	-67.505
4895.6	-67.581
4895.6	-67.215
4895.6	-67.642
4895.6	-67.368
4895.6	-67.596
4895.7	-67.52
4895.7	-67.23
4895.7	-67.734
4895.7	-67.261
4895.7	-67.566
4895.8	-67.535
4895.8	-67.291
4895.8	-67.581
4895.8	-67.261
4895.8	-67.688
4895.9	-67.52
4895.9	-67.49
4895.9	-67.627
4895.9	-67.154
4895.9	-67.703
4896	-67.398
4896	-67.49
4896	-67.581
4896	-67.23
4896	-67.627
4896.1	-67.291
4896.1	-67.52
4896.1	-67.444
4896.1	-67.2
4896.1	-67.581
4896.2	-67.2
4896.2	-67.49
4896.2	-67.444
4896.2	-67.215
4896.2	-67.657
4896.3	-67.184
4896.3	-67.551
4896.3	-67.52
4896.3	-67.261
4896.3	-67.688
4896.4	-67.23
4896.4	-67.581
4896.4	-67.551
4896.4	-67.383
4896.4	-67.581
4896.5	-67.245
4896.5	-67.627
4896.5	-67.368
4896.5	-67.322
4896.5	-67.657
4896.6	-67.169
4896.6	-67.612
4896.6	-67.398
4896.6	-67.322
4896.6	-67.596
4896.7	-67.23
4896.7	-67.612
4896.7	-67.398
4896.7	-67.398
4896.7	-67.505
4896.8	-67.139
4896.8	-67.673
4896.8	-67.352
4896.8	-67.352
4896.8	-67.505
4896.9	-67.184
4896.9	-67.642
4896.9	-67.322
4896.9	-67.413
4896.9	-67.596
4897	-67.169
4897	-67.612
4897	-67.337
4897	-67.383
4897	-67.535
4897.1	-67.169
4897.1	-67.596
4897.1	-67.413
4897.1	-67.398
4897.1	-67.581
4897.2	-67.23
4897.2	-67.535
4897.2	-67.23
4897.2	-67.291
4897.2	-67.52
4897.3	-67.184
4897.3	-67.627
4897.3	-67.322
4897.3	-67.291
4897.3	-67.551
4897.4	-67.093
4897.4	-67.596
4897.4	-67.398
4897.4	-67.276
4897.4	-67.596
4897.5	-67.2
4897.5	-67.657
4897.5	-67.413
4897.5	-67.291
4897.5	-67.596
4897.6	-67.154
4897.6	-67.551
4897.6	-67.429
4897.6	-67.261
4897.6	-67.581
4897.7	-67.123
4897.7	-67.551
4897.7	-67.52
4897.7	-67.169
4897.7	-67.673
4897.8	-67.291
4897.8	-67.368
4897.8	-67.52
4897.8	-67.154
4897.8	-67.627
4897.9	-67.291
4897.9	-67.352
4897.9	-67.474
4897.9	-67.169
4897.9	-67.581
4898	-67.23
4898	-67.276
4898	-67.444
4898	-67.047
4898	-67.581
4898.1	-67.337
4898.1	-67.245
4898.1	-67.566
4898.1	-67.123
4898.1	-67.566
4898.2	-67.413
4898.2	-67.184
4898.2	-67.551
4898.2	-67.154
4898.2	-67.352
4898.3	-67.474
4898.3	-67.139
4898.3	-67.627
4898.3	-67.368
4898.3	-67.307
4898.4	-67.596
4898.4	-67.169
4898.4	-67.581
4898.4	-67.413
4898.4	-67.2
4898.5	-67.551
4898.5	-67.154
4898.5	-67.474
4898.5	-67.444
4898.5	-67.139
4898.6	-67.596
4898.6	-67.23
4898.6	-67.307
4898.6	-67.581
4898.6	-67.093
4898.7	-67.566
4898.7	-67.413
4898.7	-67.108
4898.7	-67.551
4898.7	-67.245
4898.8	-67.368
4898.8	-67.49
4898.8	-67.047
4898.8	-67.52
4898.8	-67.368
4898.9	-67.215
4898.9	-67.596
4898.9	-67.184
4898.9	-67.444
4898.9	-67.413
4899	-67.154
4899	-67.566
4899	-67.245
4899	-67.307
4899	-67.52
4899.1	-67.108
4899.1	-67.535
4899.1	-67.368
4899.1	-67.093
4899.1	-67.52
4899.2	-67.139
4899.2	-67.261
4899.2	-67.581
4899.2	-67.078
4899.2	-67.52
4899.3	-67.413
4899.3	-67.123
4899.3	-67.566
4899.3	-67.291
4899.3	-67.383
4899.4	-67.474
4899.4	-67.001
4899.4	-67.459
4899.4	-67.368
4899.4	-67.169
4899.5	-67.566
4899.5	-67.184
4899.5	-67.322
4899.5	-67.474
4899.5	-67.078
4899.6	-67.535
4899.6	-67.474
4899.6	-67.154
4899.6	-67.551
4899.6	-67.291
4899.7	-67.337
4899.7	-67.551
4899.7	-67.093
4899.7	-67.49
4899.7	-67.291
4899.8	-67.047
4899.8	-67.612
4899.8	-67.322
4899.8	-67.261
4899.8	-67.581
4899.9	-67.154
4899.9	-67.505
4899.9	-67.52
4899.9	-67.123
4899.9	-67.596
4900	-67.383
4900	-67.184
4900	-67.596
4900	-67.261
4900	-67.383
4900.1	-67.459
4900.1	-67.032
4900.1	-67.444
4900.1	-67.307
4900.1	-67.062
4900.2	-67.551
4900.2	-67.245
4900.2	-67.337
4900.2	-67.429
4900.2	-67.078
4900.3	-67.474
4900.3	-67.291
4900.3	-67.2
4900.3	-67.52
4900.3	-67.108
4900.4	-67.535
4900.4	-67.291
4900.4	-67.337
4900.4	-67.505
4900.4	-67.093
4900.5	-67.551
4900.5	-67.184
4900.5	-67.337
4900.5	-67.352
4900.5	-67.139
4900.6	-67.474
4900.6	-67.062
4900.6	-67.49
4900.6	-67.2
4900.6	-67.383
4900.7	-67.368
4900.7	-67.123
4900.7	-67.49
4900.7	-67.139
4900.7	-67.535
4900.8	-67.139
4900.8	-67.566
4900.8	-67.261
4900.8	-67.413
4900.8	-67.352
4900.9	-67.2
4900.9	-67.337
4900.9	-67.017
4900.9	-67.413
4900.9	-67.062
4901	-67.474
4901	-67.123
4901	-67.429
4901	-67.093
4901	-67.398
4901.1	-67.215
4901.1	-67.368
4901.1	-67.276
4901.1	-67.215
4901.1	-67.245
4901.2	-67.078
4901.2	-67.383
4901.2	-67.123
4901.2	-67.444
4901.2	-67.078
4901.3	-67.49
4901.3	-67.108
4901.3	-67.459
4901.3	-67.215
4901.3	-67.459
4901.4	-67.2
4901.4	-67.215
4901.4	-67.169
4901.4	-67.154
4901.4	-67.337
4901.5	-67.017
4901.5	-67.444
4901.5	-67.017
4901.5	-67.444
4901.5	-67.093
4901.6	-67.474
4901.6	-67.184
4901.6	-67.322
4901.6	-67.23
4901.6	-67.139
4901.7	-67.322
4901.7	-67.047
4901.7	-67.368
4901.7	-66.971
4901.7	-67.368
4901.8	-67.093
4901.8	-67.352
4901.8	-67.307
4901.8	-67.261
4901.8	-67.352
4901.9	-67.032
4901.9	-67.429
4901.9	-67.017
4901.9	-67.352
4901.9	-67.093
4902	-67.215
4902	-67.2
4902	-67.093
4902	-67.398
4902	-67.047
4902.1	-67.413
4902.1	-67.047
4902.1	-67.337
4902.1	-67.23
4902.1	-67.108
4902.2	-67.322
4902.2	-66.986
4902.2	-67.398
4902.2	-67.062
4902.2	-67.444
4902.3	-67.2
4902.3	-67.2
4902.3	-67.261
4902.3	-66.971
4902.3	-67.398
4902.4	-67.001
4902.4	-67.322
4902.4	-67.154
4902.4	-67.047
4902.4	-67.398
4902.5	-67.001
4902.5	-67.444
4902.5	-67.108
4902.5	-67.261
4902.5	-67.2
4902.6	-67.093
4902.6	-67.459
4902.6	-67.047
4902.6	-67.444
4902.6	-67.108
4902.7	-67.245
4902.7	-67.276
4902.7	-67.032
4902.7	-67.413
4902.7	-66.925
4902.8	-67.276
4902.8	-67.108
4902.8	-67.154
4902.8	-67.322
4902.8	-67.017
4902.9	-67.429
4902.9	-67.047
4902.9	-67.276
4902.9	-67.215
4902.9	-67.047
4903	-67.322
4903	-66.971
4903	-67.307
4903	-67.078
4903	-67.184
4903.1	-67.322
4903.1	-66.91
4903.1	-67.383
4903.1	-67.001
4903.1	-67.291
4903.2	-67.23
4903.2	-67.001
4903.2	-67.291
4903.2	-66.895
4903.2	-67.291
4903.3	-67.123
4903.3	-67.123
4903.3	-67.291
4903.3	-66.864
4903.3	-67.322
4903.4	-67.001
4903.4	-67.215
4903.4	-67.23
4903.4	-66.986
4903.4	-67.352
4903.5	-66.956
4903.5	-67.337
4903.5	-67.154
4903.5	-67.017
4903.5	-67.291
4903.6	-66.895
4903.6	-67.352
4903.6	-67.078
4903.6	-67.184
4903.6	-67.337
4903.7	-66.94
4903.7	-67.337
4903.7	-66.91
4903.7	-67.123
4903.7	-67.093
4903.8	-66.879
4903.8	-67.276
4903.8	-66.849
4903.8	-67.169
4903.8	-67.108
4903.9	-66.956
4903.9	-67.352
4903.9	-66.91
4903.9	-67.245
4903.9	-67.047
4904	-67.078
4904	-67.245
4904	-66.834
4904	-67.337
4904	-67.017
4904.1	-67.123
4904.1	-67.276
4904.1	-66.895
4904.1	-67.245
4904.1	-66.925
4904.2	-67.078
4904.2	-67.108
4904.2	-66.895
4904.2	-67.245
4904.2	-66.895
4904.3	-67.184
4904.3	-67.108
4904.3	-66.788
4904.3	-67.2
4904.3	-66.818
4904.4	-67.139
4904.4	-67.047
4904.4	-66.895
4904.4	-67.245
4904.4	-66.895
4904.5	-67.261
4904.5	-67.047
4904.5	-66.94
4904.5	-67.23
4904.5	-66.788
4904.6	-67.23
4904.6	-66.956
4904.6	-66.986
4904.6	-67.169
4904.6	-66.757
4904.7	-67.307
4904.7	-66.986
4904.7	-67.017
4904.7	-67.215
4904.7	-66.772
4904.8	-67.215
4904.8	-66.94
4904.8	-67.047
4904.8	-67.123
4904.8	-66.788
4904.9	-67.245
4904.9	-66.925
4904.9	-67.078
4904.9	-67.108
4904.9	-66.727
4905	-67.154
4905	-66.864
4905	-67.032
4905	-67.108
4905	-66.803
4905.1	-67.184
4905.1	-66.803
4905.1	-66.94
4905.1	-67.017
4905.1	-66.696
4905.2	-67.062
4905.2	-66.772
4905.2	-66.91
4905.2	-66.986
4905.2	-66.834
4905.3	-67.307
4905.3	-66.91
4905.3	-67.139
4905.3	-67.108
4905.3	-66.757
4905.4	-67.276
4905.4	-66.864
4905.4	-67.047
4905.4	-67.108
4905.4	-66.666
4905.5	-67.139
4905.5	-66.864
4905.5	-67.032
4905.5	-67.078
4905.5	-66.742
4905.6	-67.139
4905.6	-66.895
4905.6	-66.971
4905.6	-67.108
4905.6	-66.772
4905.7	-67.2
4905.7	-66.91
4905.7	-66.986
4905.7	-67.215
4905.7	-66.91
4905.8	-67.276
4905.8	-66.971
4905.8	-66.849
4905.8	-67.2
4905.8	-66.818
4905.9	-67.184
4905.9	-67.001
4905.9	-66.864
4905.9	-67.215
4905.9	-66.818
4906	-67.154
4906	-66.986
4906	-66.834
4906	-67.2
4906	-66.818
4906.1	-67.108
4906.1	-67.032
4906.1	-66.711
4906.1	-67.184
4906.1	-66.834
4906.2	-67.032
4906.2	-67.139
4906.2	-66.696
4906.2	-67.108
4906.2	-66.895
4906.3	-66.803
4906.3	-67.108
4906.3	-66.711
4906.3	-67.062
4906.3	-66.925
4906.4	-66.788
4906.4	-67.23
4906.4	-66.803
4906.4	-67.032
4906.4	-67.078
4906.5	-66.727
4906.5	-67.139
4906.5	-66.895
4906.5	-67.001
4906.5	-67.093
4906.6	-66.666
4906.6	-67.108
4906.6	-66.864
4906.6	-66.864
4906.6	-67.215
4906.7	-66.711
4906.7	-67.154
4906.7	-67.108
4906.7	-66.772
4906.7	-67.276
4906.8	-66.971
4906.8	-67.032
4906.8	-67.2
4906.8	-66.803
4906.8	-67.169
4906.9	-67.001
4906.9	-66.772
4906.9	-67.215
4906.9	-66.788
4906.9	-67.093
4907	-67.078
4907	-66.727
4907	-67.184
4907	-66.864
4907	-66.91
4907.1	-67.139
4907.1	-66.711
4907.1	-67.078
4907.1	-66.94
4907.1	-66.818
4907.2	-67.2
4907.2	-66.849
4907.2	-66.956
4907.2	-67.108
4907.2	-66.666
4907.3	-67.093
4907.3	-66.971
4907.3	-66.818
4907.3	-67.123
4907.3	-66.727
4907.4	-67.078
4907.4	-67.078
4907.4	-66.742
4907.4	-67.23
4907.4	-66.91
4907.5	-66.803
4907.5	-67.169
4907.5	-66.742
4907.5	-67.001
4907.5	-67.047
4907.6	-66.559
4907.6	-67.093
4907.6	-66.94
4907.6	-66.757
4907.6	-67.154
4907.7	-66.803
4907.7	-66.956
4907.7	-67.078
4907.7	-66.666
4907.7	-67.062
4907.8	-66.895
4907.8	-66.711
4907.8	-67.062
4907.8	-66.757
4907.8	-67.062
4907.9	-67.093
4907.9	-66.696
4907.9	-67.169
4907.9	-66.879
4907.9	-66.757
4908	-67.169
4908	-66.803
4908	-66.834
4908	-67.078
4908	-66.589
4908.1	-67.078
4908.1	-67.017
4908.1	-66.696
4908.1	-67.139
4908.1	-66.772
4908.2	-66.681
4908.2	-67.062
4908.2	-66.696
4908.2	-67.093
4908.2	-67.032
4908.3	-66.62
4908.3	-67.078
4908.3	-66.879
4908.3	-66.62
4908.3	-67.123
4908.4	-66.635
4908.4	-66.788
4908.4	-67.001
4908.4	-66.666
4908.4	-67.093
4908.5	-66.879
4908.5	-66.681
4908.5	-67.108
4908.5	-66.696
4908.5	-66.971
4908.6	-67.032
4908.6	-66.605
4908.6	-67.078
4908.6	-66.772
4908.6	-66.742
4908.7	-67.017
4908.7	-66.62
4908.7	-67.047
4908.7	-66.803
4908.7	-66.711
4908.8	-66.91
4908.8	-66.544
4908.8	-66.971
4908.8	-66.605
4908.8	-66.742
4908.9	-66.788
4908.9	-66.528
4908.9	-66.895
4908.9	-66.605
4908.9	-66.986
4909	-66.711
4909	-66.834
4909	-66.879
4909	-66.559
4909	-66.925
4909.1	-66.528
4909.1	-66.94
4909.1	-66.589
4909.1	-66.849
4909.1	-66.696
4909.2	-66.788
4909.2	-66.818
4909.2	-66.635
4909.2	-66.834
4909.2	-66.544
4909.3	-66.91
4909.3	-66.483
4909.3	-66.91
4909.3	-66.513
4909.3	-66.879
4909.4	-66.544
4909.4	-66.803
4909.4	-66.574
4909.4	-66.742
4909.4	-66.666
4909.5	-66.605
4909.5	-66.757
4909.5	-66.528
4909.5	-66.788
4909.5	-66.437
4909.6	-66.864
4909.6	-66.422
4909.6	-66.788
4909.6	-66.452
4909.6	-66.864
4909.7	-66.528
4909.7	-66.94
4909.7	-66.696
4909.7	-66.788
4909.7	-66.696
4909.8	-66.681
4909.8	-66.772
4909.8	-66.559
4909.8	-66.742
4909.8	-66.467
4909.9	-66.849
4909.9	-66.422
4909.9	-66.849
4909.9	-66.528
4909.9	-66.727
4910	-66.589
4910	-66.742
4910	-66.727
4910	-66.574
4910	-66.864
4910.1	-66.467
4910.1	-66.925
4910.1	-66.544
4910.1	-66.91
4910.1	-66.666
4910.2	-66.727
4910.2	-66.681
4910.2	-66.513
4910.2	-66.879
4910.2	-66.452
4910.3	-66.895
4910.3	-66.406
4910.3	-66.742
4910.3	-66.681
4910.3	-66.711
4910.4	-66.879
4910.4	-66.574
4910.4	-66.803
4910.4	-66.376
4910.4	-66.864
4910.5	-66.544
4910.5	-66.772
4910.5	-66.681
4910.5	-66.437
4910.5	-66.803
4910.6	-66.467
4910.6	-66.91
4910.6	-66.605
4910.6	-66.803
4910.6	-66.711
4910.7	-66.513
4910.7	-66.895
4910.7	-66.574
4910.7	-66.925
4910.7	-66.498
4910.8	-66.757
4910.8	-66.62
4910.8	-66.498
4910.8	-66.91
4910.8	-66.422
4910.9	-66.803
4910.9	-66.498
4910.9	-66.681
4910.9	-66.711
4910.9	-66.544
4911	-66.849
4911	-66.452
4911	-66.834
4911	-66.62
4911	-66.65
4911.1	-66.742
4911.1	-66.513
4911.1	-66.803
4911.1	-66.406
4911.1	-66.895
4911.2	-66.681
4911.2	-66.62
4911.2	-66.788
4911.2	-66.437
4911.2	-66.849
4911.3	-66.498
4911.3	-66.727
4911.3	-66.696
4911.3	-66.422
4911.3	-66.818
4911.4	-66.406
4911.4	-66.788
4911.4	-66.605
4911.4	-66.635
4911.4	-66.681
4911.5	-66.422
4911.5	-66.834
4911.5	-66.467
4911.5	-66.772
4911.5	-66.727
4911.6	-66.528
4911.6	-66.91
4911.6	-66.467
4911.6	-66.91
4911.6	-66.635
4911.7	-66.635
4911.7	-66.772
4911.7	-66.437
4911.7	-66.895
4911.7	-66.544
4911.8	-66.772
4911.8	-66.727
4911.8	-66.437
4911.8	-66.788
4911.8	-66.36
4911.9	-66.818
4911.9	-66.62
4911.9	-66.467
4911.9	-66.834
4911.9	-66.452
4912	-66.864
4912	-66.681
4912	-66.742
4912	-66.772
4912	-66.452
4912.1	-66.818
4912.1	-66.483
4912.1	-66.788
4912.1	-66.772
4912.1	-66.498
4912.2	-66.94
4912.2	-66.452
4912.2	-66.803
4912.2	-66.696
4912.2	-66.574
4912.3	-66.834
4912.3	-66.498
4912.3	-66.864
4912.3	-66.574
4912.3	-66.711
4912.4	-66.757
4912.4	-66.437
4912.4	-66.849
4912.4	-66.452
4912.4	-66.696
4912.5	-66.727
4912.5	-66.498
4912.5	-66.895
4912.5	-66.528
4912.5	-66.849
4912.6	-66.696
4912.6	-66.574
4912.6	-66.895
4912.6	-66.437
4912.6	-66.91
4912.7	-66.62
4912.7	-66.574
4912.7	-66.895
4912.7	-66.437
4912.7	-66.834
4912.8	-66.589
4912.8	-66.574
4912.8	-66.757
4912.8	-66.391
4912.8	-66.864
4912.9	-66.605
4912.9	-66.696
4912.9	-66.711
4912.9	-66.437
4912.9	-66.849
4913	-66.498
4913	-66.65
4913	-66.681
4913	-66.345
4913	-66.849
4913.1	-66.498
4913.1	-66.757
4913.1	-66.757
4913.1	-66.513
4913.1	-66.895
4913.2	-66.513
4913.2	-66.864
4913.2	-66.788
4913.2	-66.483
4913.2	-66.879
4913.3	-66.422
4913.3	-66.803
4913.3	-66.696
4913.3	-66.483
4913.3	-66.818
4913.4	-66.452
4913.4	-66.834
4913.4	-66.666
4913.4	-66.544
4913.4	-66.864
4913.5	-66.376
4913.5	-66.742
4913.5	-66.635
4913.5	-66.467
4913.5	-66.864
4913.6	-66.452
4913.6	-66.818
4913.6	-66.65
4913.6	-66.574
4913.6	-66.849
4913.7	-66.437
4913.7	-66.818
4913.7	-66.62
4913.7	-66.483
4913.7	-66.925
4913.8	-66.513
4913.8	-66.818
4913.8	-66.681
4913.8	-66.467
4913.8	-66.803
4913.9	-66.483
4913.9	-66.879
4913.9	-66.696
4913.9	-66.406
4913.9	-66.818
4914	-66.406
4914	-66.772
4914	-66.727
4914	-66.483
4914	-66.849
4914.1	-66.422
4914.1	-66.742
4914.1	-66.742
4914.1	-66.483
4914.1	-66.925
4914.2	-66.544
4914.2	-66.65
4914.2	-66.696
4914.2	-66.376
4914.2	-66.849
4914.3	-66.605
4914.3	-66.711
4914.3	-66.742
4914.3	-66.467
4914.3	-66.956
4914.4	-66.589
4914.4	-66.605
4914.4	-66.834
4914.4	-66.391
4914.4	-66.834
4914.5	-66.65
4914.5	-66.559
4914.5	-66.834
4914.5	-66.406
4914.5	-66.849
4914.6	-66.696
4914.6	-66.528
4914.6	-66.864
4914.6	-66.467
4914.6	-66.864
4914.7	-66.711
4914.7	-66.406
4914.7	-66.925
4914.7	-66.498
4914.7	-66.62
4914.8	-66.681
4914.8	-66.376
4914.8	-66.849
4914.8	-66.574
4914.8	-66.467
4914.9	-66.757
4914.9	-66.36
4914.9	-66.757
4914.9	-66.696
4914.9	-66.483
4915	-66.818
4915	-66.391
4915	-66.727
4915	-66.772
4915	-66.437
4915.1	-66.895
4915.1	-66.574
4915.1	-66.544
4915.1	-66.818
4915.1	-66.467
4915.2	-66.91
4915.2	-66.696
4915.2	-66.452
4915.2	-66.742
4915.2	-66.422
4915.3	-66.742
4915.3	-66.834
4915.3	-66.467
4915.3	-66.91
4915.3	-66.574
4915.4	-66.574
4915.4	-66.849
4915.4	-66.483
4915.4	-66.818
4915.4	-66.696
4915.5	-66.422
4915.5	-66.849
4915.5	-66.422
4915.5	-66.589
4915.5	-66.62
4915.6	-66.269
4915.6	-66.803
4915.6	-66.574
4915.6	-66.544
4915.6	-66.818
4915.7	-66.406
4915.7	-66.681
4915.7	-66.681
4915.7	-66.467
4915.7	-66.879
4915.8	-66.589
4915.8	-66.605
4915.8	-66.849
4915.8	-66.391
4915.8	-66.788
4915.9	-66.65
4915.9	-66.269
4915.9	-66.757
4915.9	-66.406
4915.9	-66.452
4916	-66.772
4916	-66.391
4916	-66.742
4916	-66.696
4916	-66.483
4916.1	-66.925
4916.1	-66.574
4916.1	-66.589
4916.1	-66.727
4916.1	-66.345
4916.2	-66.742
4916.2	-66.681
4916.2	-66.391
4916.2	-66.803
4916.2	-66.513
4916.3	-66.498
4916.3	-66.91
4916.3	-66.422
4916.3	-66.757
4916.3	-66.742
4916.4	-66.376
4916.4	-66.803
4916.4	-66.574
4916.4	-66.574
4916.4	-66.879
4916.5	-66.467
4916.5	-66.696
4916.5	-66.696
4916.5	-66.299
4916.5	-66.772
4916.6	-66.574
4916.6	-66.406
4916.6	-66.849
4916.6	-66.483
4916.6	-66.635
4916.7	-66.849
4916.7	-66.391
4916.7	-66.803
4916.7	-66.666
4916.7	-66.345
4916.8	-66.803
4916.8	-66.559
4916.8	-66.559
4916.8	-66.818
4916.8	-66.33
4916.9	-66.696
4916.9	-66.62
4916.9	-66.345
4916.9	-66.788
4916.9	-66.483
4917	-66.574
4917	-66.635
4917	-66.315
4917	-66.696
4917	-66.391
4917.1	-66.589
4917.1	-66.635
4917.1	-66.345
4917.1	-66.834
4917.1	-66.391
4917.2	-66.696
4917.2	-66.62
4917.2	-66.391
4917.2	-66.666
4917.2	-66.254
4917.3	-66.605
4917.3	-66.315
4917.3	-66.559
4917.3	-66.483
4917.3	-66.467
4917.4	-66.711
4917.4	-66.33
4917.4	-66.727
4917.4	-66.33
4917.4	-66.727
4917.5	-66.391
4917.5	-66.65
4917.5	-66.528
4917.5	-66.544
4917.5	-66.589
4917.6	-66.498
4917.6	-66.788
4917.6	-66.391
4917.6	-66.742
4917.6	-66.33
4917.7	-66.681
4917.7	-66.315
4917.7	-66.711
4917.7	-66.422
4917.7	-66.635
4917.8	-66.406
4917.8	-66.544
4917.8	-66.513
4917.8	-66.483
4917.8	-66.498
4917.9	-66.315
4917.9	-66.605
4917.9	-66.254
4917.9	-66.681
4917.9	-66.33
4918	-66.711
4918	-66.345
4918	-66.711
4918	-66.299
4918	-66.681
4918.1	-66.467
4918.1	-66.635
4918.1	-66.544
4918.1	-66.467
4918.1	-66.635
4918.2	-66.33
4918.2	-66.574
4918.2	-66.284
4918.2	-66.605
4918.2	-66.223
4918.3	-66.681
4918.3	-66.36
4918.3	-66.528
4918.3	-66.528
4918.3	-66.483
4918.4	-66.589
4918.4	-66.376
4918.4	-66.666
4918.4	-66.269
4918.4	-66.696
4918.5	-66.269
4918.5	-66.574
4918.5	-66.391
4918.5	-66.483
4918.5	-66.528
4918.6	-66.238
4918.6	-66.62
4918.6	-66.193
4918.6	-66.666
4918.6	-66.376
4918.7	-66.574
4918.7	-66.544
4918.7	-66.391
4918.7	-66.62
4918.7	-66.376
4918.8	-66.589
4918.8	-66.208
4918.8	-66.589
4918.8	-66.33
4918.8	-66.467
4918.9	-66.544
4918.9	-66.269
4918.9	-66.681
4918.9	-66.177
4918.9	-66.574
4919	-66.391
4919	-66.483
4919	-66.513
4919	-66.269
4919	-66.574
4919.1	-66.162
4919.1	-66.62
4919.1	-66.36
4919.1	-66.437
4919.1	-66.498
4919.2	-66.101
4919.2	-66.513
4919.2	-66.132
4919.2	-66.589
4919.2	-66.345
4919.3	-66.406
4919.3	-66.422
4919.3	-66.132
4919.3	-66.574
4919.3	-66.193
4919.4	-66.589
4919.4	-66.406
4919.4	-66.315
4919.4	-66.574
4919.4	-66.269
4919.5	-66.635
4919.5	-66.254
4919.5	-66.528
4919.5	-66.376
4919.5	-66.299
4919.6	-66.574
4919.6	-66.147
4919.6	-66.62
4919.6	-66.193
4919.6	-66.437
4919.7	-66.498
4919.7	-66.238
4919.7	-66.589
4919.7	-66.147
4919.7	-66.605
4919.8	-66.269
4919.8	-66.376
4919.8	-66.483
4919.8	-66.193
4919.8	-66.574
4919.9	-66.177
4919.9	-66.544
4919.9	-66.452
4919.9	-66.33
4919.9	-66.589
4920	-66.101
4920	-66.589
4920	-66.315
4920	-66.422
4920	-66.498
4920.1	-66.162
4920.1	-66.437
4920.1	-66.116
4920.1	-66.467
4920.1	-66.284
4920.2	-66.162
4920.2	-66.422
4920.2	-65.979
4920.2	-66.483
4920.2	-66.269
4920.3	-66.299
4920.3	-66.406
4920.3	-66.04
4920.3	-66.422
4920.3	-66.101
4920.4	-66.483
4920.4	-66.345
4920.4	-66.132
4920.4	-66.452
4920.4	-65.933
4920.5	-66.422
4920.5	-66.269
4920.5	-66.208
4920.5	-66.376
4920.5	-65.918
4920.6	-66.376
4920.6	-66.132
4920.6	-66.376
4920.6	-66.36
4920.6	-66.086
4920.7	-66.376
4920.7	-66.086
4920.7	-66.391
4920.7	-66.269
4920.7	-66.177
4920.8	-66.422
4920.8	-65.948
4920.8	-66.467
4920.8	-66.238
4920.8	-66.162
4920.9	-66.391
4920.9	-65.979
4920.9	-66.437
4920.9	-66.193
4920.9	-66.345
4921	-66.345
4921	-66.071
4921	-66.437
4921	-66.025
4921	-66.36
4921.1	-66.33
4921.1	-66.071
4921.1	-66.422
4921.1	-65.979
4921.1	-66.406
4921.2	-66.269
4921.2	-66.101
4921.2	-66.437
4921.2	-66.01
4921.2	-66.345
4921.3	-66.177
4921.3	-66.193
4921.3	-66.299
4921.3	-65.994
4921.3	-66.422
4921.4	-66.055
4921.4	-66.315
4921.4	-66.36
4921.4	-65.964
4921.4	-66.422
4921.5	-66.01
4921.5	-66.147
4921.5	-66.284
4921.5	-66.01
4921.5	-66.422
4921.6	-66.025
4921.6	-66.33
4921.6	-66.269
4921.6	-66.04
4921.6	-66.422
4921.7	-65.964
4921.7	-66.269
4921.7	-66.116
4921.7	-65.948
4921.7	-66.452
4921.8	-66.086
4921.8	-66.391
4921.8	-66.208
4921.8	-66.025
4921.8	-66.376
4921.9	-65.948
4921.9	-66.376
4921.9	-66.147
4921.9	-66.04
4921.9	-66.299
4922	-65.979
4922	-66.483
4922	-66.238
4922	-66.116
4922	-66.345
4922.1	-65.903
4922.1	-66.33
4922.1	-66.132
4922.1	-66.116
4922.1	-66.36
4922.2	-65.948
4922.2	-66.391
4922.2	-66.223
4922.2	-66.055
4922.2	-66.284
4922.3	-65.796
4922.3	-66.147
4922.3	-66.04
4922.3	-65.994
4922.3	-66.315
4922.4	-65.948
4922.4	-66.36
4922.4	-66.086
4922.4	-66.071
4922.4	-66.376
4922.5	-65.887
4922.5	-66.299
4922.5	-66.101
4922.5	-65.948
4922.5	-66.36
4922.6	-65.994
4922.6	-66.376
4922.6	-66.269
4922.6	-65.948
4922.6	-66.376
4922.7	-66.025
4922.7	-66.299
4922.7	-66.177
4922.7	-65.979
4922.7	-66.345
4922.8	-66.025
4922.8	-66.33
4922.8	-66.315
4922.8	-65.933
4922.8	-66.391
4922.9	-65.933
4922.9	-66.071
4922.9	-66.345
4922.9	-65.918
4922.9	-66.36
4923	-66.101
4923	-65.994
4923	-66.345
4923	-65.948
4923	-66.254
4923.1	-66.025
4923.1	-65.842
4923.1	-66.238
4923.1	-65.887
4923.1	-66.284
4923.2	-66.269
4923.2	-65.948
4923.2	-66.376
4923.2	-66.101
4923.2	-66.238
4923.3	-66.284
4923.3	-65.903
4923.3	-66.345
4923.3	-66.01
4923.3	-66.04
4923.4	-66.345
4923.4	-65.964
4923.4	-66.376
4923.4	-66.223
4923.4	-65.964
4923.5	-66.299
4923.5	-65.933
4923.5	-66.193
4923.5	-66.238
4923.5	-65.948
4923.6	-66.437
4923.6	-66.147
4923.6	-66.132
4923.6	-66.376
4923.6	-65.857
4923.7	-66.284
4923.7	-66.132
4923.7	-66.01
4923.7	-66.391
4923.7	-65.979
4923.8	-66.193
4923.8	-66.254
4923.8	-65.872
4923.8	-66.406
4923.8	-66.116
4923.9	-66.025
4923.9	-66.36
4923.9	-65.872
4923.9	-66.391
4923.9	-66.33
4924	-65.994
4924	-66.422
4924	-66.055
4924	-66.086
4924	-66.299
4924.1	-65.903
4924.1	-66.33
4924.1	-66.101
4924.1	-65.948
4924.1	-66.299
4924.2	-66.01
4924.2	-66.177
4924.2	-66.238
4924.2	-65.887
4924.2	-66.391
4924.3	-66.177
4924.3	-66.101
4924.3	-66.498
4924.3	-66.025
4924.3	-66.299
4924.4	-66.315
4924.4	-65.948
4924.4	-66.391
4924.4	-66.116
4924.4	-66.055
4924.5	-66.376
4924.5	-65.964
4924.5	-66.254
4924.5	-66.33
4924.5	-65.964
4924.6	-66.345
4924.6	-66.101
4924.6	-65.994
4924.6	-66.437
4924.6	-65.948
4924.7	-66.238
4924.7	-66.33
4924.7	-65.887
4924.7	-66.36
4924.7	-66.177
4924.8	-65.964
4924.8	-66.406
4924.8	-66.04
4924.8	-66.193
4924.8	-66.376
4924.9	-65.903
4924.9	-66.33
4924.9	-66.208
4924.9	-65.994
4924.9	-66.422
4925	-66.116
4925	-66.177
4925	-66.391
4925	-65.964
4925	-66.33
4925.1	-66.254
4925.1	-65.903
4925.1	-66.345
4925.1	-66.01
4925.1	-66.071
4925.2	-66.299
4925.2	-65.918
4925.2	-66.33
4925.2	-66.162
4925.2	-65.948
4925.3	-66.33
4925.3	-65.948
4925.3	-66.208
4925.3	-66.284
4925.3	-65.979
4925.4	-66.391
4925.4	-66.101
4925.4	-66.208
4925.4	-66.269
4925.4	-66.025
4925.5	-66.391
4925.5	-66.025
4925.5	-66.269
4925.5	-66.193
4925.5	-65.979
4925.6	-66.376
4925.6	-65.948
4925.6	-66.36
4925.6	-66.132
4925.6	-66.162
4925.7	-66.254
4925.7	-65.964
4925.7	-66.422
4925.7	-66.01
4925.7	-66.315
4925.8	-66.177
4925.8	-66.223
4925.8	-66.238
4925.8	-66.086
4925.8	-66.376
4925.9	-65.979
4925.9	-66.345
4925.9	-65.964
4925.9	-66.315
4925.9	-66.132
4926	-66.284
4926	-66.193
4926	-66.132
4926	-66.269
4926	-66.071
4926.1	-66.391
4926.1	-66.071
4926.1	-66.406
4926.1	-65.979
4926.1	-66.437
4926.2	-66.116
4926.2	-66.376
4926.2	-66.116
4926.2	-66.254
4926.2	-66.254
4926.3	-66.101
4926.3	-66.33
4926.3	-66.01
4926.3	-66.345
4926.3	-65.918
4926.4	-66.33
4926.4	-65.948
4926.4	-66.36
4926.4	-66.055
4926.4	-66.238
4926.5	-66.223
4926.5	-66.132
4926.5	-66.36
4926.5	-66.086
4926.5	-66.437
4926.6	-65.979
4926.6	-66.376
4926.6	-66.086
4926.6	-66.315
4926.6	-66.208
4926.7	-66.086
4926.7	-66.238
4926.7	-65.948
4926.7	-66.345
4926.7	-65.933
4926.8	-66.376
4926.8	-66.162
4926.8	-66.254
4926.8	-66.254
4926.8	-66.086
4926.9	-66.36
4926.9	-65.994
4926.9	-66.33
4926.9	-65.964
4926.9	-66.284
4927	-66.208
4927	-66.132
4927	-66.345
4927	-65.933
4927	-66.345
4927.1	-66.04
4927.1	-66.391
4927.1	-66.269
4927.1	-66.086
4927.1	-66.284
4927.2	-65.979
4927.2	-66.33
4927.2	-66.086
4927.2	-66.452
4927.2	-66.299
4927.3	-66.086
4927.3	-66.437
4927.3	-66.01
4927.3	-66.467
4927.3	-66.193
4927.4	-66.238
4927.4	-66.223
4927.4	-66.01
4927.4	-66.406
4927.4	-66.055
4927.5	-66.437
4927.5	-66.223
4927.5	-66.238
4927.5	-66.452
4927.5	-66.147
4927.6	-66.528
4927.6	-66.101
4927.6	-66.315
4927.6	-66.238
4927.6	-66.04
4927.7	-66.406
4927.7	-65.948
4927.7	-66.33
4927.7	-66.086
4927.7	-66.177
4927.8	-66.391
4927.8	-66.055
4927.8	-66.422
4927.8	-65.964
4927.8	-66.269
4927.9	-66.254
4927.9	-66.04
4927.9	-66.467
4927.9	-66.025
4927.9	-66.391
4928	-66.177
4928	-66.223
4928	-66.437
4928	-66.055
4928	-66.452
4928.1	-66.071
4928.1	-66.33
4928.1	-66.376
4928.1	-66.223
4928.1	-66.589
4928.2	-66.101
4928.2	-66.406
4928.2	-66.193
4928.2	-66.101
4928.2	-66.406
4928.3	-65.964
4928.3	-66.376
4928.3	-66.04
4928.3	-66.208
4928.3	-66.33
4928.4	-66.025
4928.4	-66.483
4928.4	-66.01
4928.4	-66.223
4928.4	-66.269
4928.5	-66.132
4928.5	-66.574
4928.5	-66.147
4928.5	-66.452
4928.5	-66.269
4928.6	-66.254
4928.6	-66.483
4928.6	-66.04
4928.6	-66.513
4928.6	-66.116
4928.7	-66.177
4928.7	-66.391
4928.7	-66.086
4928.7	-66.452
4928.7	-66.055
4928.8	-66.269
4928.8	-66.33
4928.8	-66.101
4928.8	-66.528
4928.8	-66.116
4928.9	-66.284
4928.9	-66.238
4928.9	-66.086
4928.9	-66.467
4928.9	-66.147
4929	-66.452
4929	-66.269
4929	-66.132
4929	-66.452
4929	-66.04
4929.1	-66.452
4929.1	-66.208
4929.1	-66.177
4929.1	-66.467
4929.1	-66.101
4929.2	-66.605
4929.2	-66.315
4929.2	-66.376
4929.2	-66.513
4929.2	-66.101
4929.3	-66.498
4929.3	-66.147
4929.3	-66.391
4929.3	-66.391
4929.3	-66.055
4929.4	-66.513
4929.4	-66.132
4929.4	-66.391
4929.4	-66.345
4929.4	-65.994
4929.5	-66.376
4929.5	-66.071
4929.5	-66.406
4929.5	-66.36
4929.5	-66.177
4929.6	-66.483
4929.6	-66.071
4929.6	-66.513
4929.6	-66.36
4929.6	-66.208
4929.7	-66.528
4929.7	-66.071
4929.7	-66.528
4929.7	-66.345
4929.7	-66.284
4929.8	-66.62
4929.8	-66.086
4929.8	-66.391
4929.8	-66.162
4929.8	-66.132
4929.9	-66.406
4929.9	-65.994
4929.9	-66.437
4929.9	-66.208
4929.9	-66.162
4930	-66.483
4930	-65.994
4930	-66.467
4930	-66.299
4930	-66.193
4930.1	-66.544
4930.1	-66.177
4930.1	-66.559
4930.1	-66.299
4930.1	-66.238
4930.2	-66.467
4930.2	-66.071
4930.2	-66.544
4930.2	-66.315
4930.2	-66.208
4930.3	-66.513
4930.3	-66.116
4930.3	-66.483
4930.3	-66.345
4930.3	-66.223
4930.4	-66.483
4930.4	-66.086
4930.4	-66.483
4930.4	-66.299
4930.4	-66.177
4930.5	-66.498
4930.5	-66.01
4930.5	-66.391
4930.5	-66.36
4930.5	-66.147
4930.6	-66.544
4930.6	-66.116
4930.6	-66.437
4930.6	-66.376
4930.6	-66.177
4930.7	-66.65
4930.7	-66.238
4930.7	-66.498
4930.7	-66.422
4930.7	-66.116
4930.8	-66.498
4930.8	-66.208
4930.8	-66.36
4930.8	-66.345
4930.8	-65.964
4930.9	-66.467
4930.9	-66.284
4930.9	-66.33
4930.9	-66.467
4930.9	-66.086
4931	-66.498
4931	-66.315
4931	-66.162
4931	-66.528
4931	-66.116
4931.1	-66.422
4931.1	-66.284
4931.1	-66.162
4931.1	-66.559
4931.1	-66.116
4931.2	-66.452
4931.2	-66.376
4931.2	-65.994
4931.2	-66.483
4931.2	-66.254
4931.3	-66.345
4931.3	-66.452
4931.3	-66.071
4931.3	-66.467
4931.3	-66.254
4931.4	-66.162
4931.4	-66.467
4931.4	-66.086
4931.4	-66.483
4931.4	-66.376
4931.5	-66.147
4931.5	-66.65
4931.5	-66.269
4931.5	-66.452
4931.5	-66.528
4931.6	-66.147
4931.6	-66.544
4931.6	-66.208
4931.6	-66.177
4931.6	-66.498
4931.7	-66.025
4931.7	-66.467
4931.7	-66.33
4931.7	-66.162
4931.7	-66.544
4931.8	-66.193
4931.8	-66.422
4931.8	-66.467
4931.8	-65.994
4931.8	-66.452
4931.9	-66.284
4931.9	-66.223
4931.9	-66.589
4931.9	-66.101
4931.9	-66.483
4932	-66.422
4932	-66.04
4932	-66.528
4932	-66.269
4932	-66.33
4932.1	-66.559
4932.1	-66.193
4932.1	-66.666
4932.1	-66.437
4932.1	-66.208
4932.2	-66.605
4932.2	-66.299
4932.2	-66.437
4932.2	-66.513
4932.2	-66.086
4932.3	-66.589
4932.3	-66.391
4932.3	-66.238
4932.3	-66.62
4932.3	-66.208
4932.4	-66.391
4932.4	-66.498
4932.4	-66.116
4932.4	-66.574
4932.4	-66.376
4932.5	-66.269
4932.5	-66.666
4932.5	-66.254
4932.5	-66.483
4932.5	-66.513
4932.6	-66.162
4932.6	-66.513
4932.6	-66.284
4932.6	-66.238
4932.6	-66.605
4932.7	-66.269
4932.7	-66.498
4932.7	-66.559
4932.7	-66.132
4932.7	-66.559
4932.8	-66.391
4932.8	-66.162
4932.8	-66.635
4932.8	-66.223
4932.8	-66.33
4932.9	-66.528
4932.9	-66.162
4932.9	-66.559
4932.9	-66.513
4932.9	-66.238
4933	-66.62
4933	-66.345
4933	-66.391
4933	-66.605
4933	-66.223
4933.1	-66.544
4933.1	-66.528
4933.1	-66.162
4933.1	-66.635
4933.1	-66.422
4933.2	-66.284
4933.2	-66.681
4933.2	-66.345
4933.2	-66.467
4933.2	-66.635
4933.3	-66.238
4933.3	-66.528
4933.3	-66.528
4933.3	-66.238
4933.3	-66.666
4933.4	-66.437
4933.4	-66.269
4933.4	-66.635
4933.4	-66.208
4933.4	-66.544
4933.5	-66.635
4933.5	-66.208
4933.5	-66.635
4933.5	-66.437
4933.5	-66.284
4933.6	-66.65
4933.6	-66.36
4933.6	-66.498
4933.6	-66.544
4933.6	-66.193
4933.7	-66.681
4933.7	-66.422
4933.7	-66.544
4933.7	-66.65
4933.7	-66.254
4933.8	-66.605
4933.8	-66.33
4933.8	-66.513
4933.8	-66.513
4933.8	-66.223
4933.9	-66.544
4933.9	-66.101
4933.9	-66.589
4933.9	-66.345
4933.9	-66.33
4934	-66.62
4934	-66.162
4934	-66.574
4934	-66.269
4934	-66.666
4934.1	-66.391
4934.1	-66.513
4934.1	-66.483
4934.1	-66.315
4934.1	-66.528
4934.2	-66.162
4934.2	-66.528
4934.2	-66.162
4934.2	-66.498
4934.2	-66.33
4934.3	-66.605
4934.3	-66.498
4934.3	-66.544
4934.3	-66.513
4934.3	-66.315
4934.4	-66.498
4934.4	-66.162
4934.4	-66.498
4934.4	-66.132
4934.4	-66.589
4934.5	-66.162
4934.5	-66.62
4934.5	-66.315
4934.5	-66.559
4934.5	-66.315
4934.6	-66.452
4934.6	-66.391
4934.6	-66.406
4934.6	-66.498
4934.6	-66.299
4934.7	-66.65
4934.7	-66.193
4934.7	-66.559
4934.7	-66.223
4934.7	-66.513
4934.8	-66.238
4934.8	-66.528
4934.8	-66.299
4934.8	-66.513
4934.8	-66.513
4934.9	-66.422
4934.9	-66.589
4934.9	-66.193
4934.9	-66.498
4934.9	-66.177
4935	-66.666
4935	-66.315
4935	-66.589
4935	-66.376
4935	-66.452
4935.1	-66.544
4935.1	-66.299
4935.1	-66.574
4935.1	-66.162
4935.1	-66.544
4935.2	-66.208
4935.2	-66.62
4935.2	-66.513
4935.2	-66.452
4935.2	-66.635
4935.3	-66.238
4935.3	-66.65
4935.3	-66.254
4935.3	-66.605
4935.3	-66.33
4935.4	-66.528
4935.4	-66.467
4935.4	-66.284
4935.4	-66.727
4935.4	-66.208
4935.5	-66.666
4935.5	-66.315
4935.5	-66.467
4935.5	-66.528
4935.5	-66.345
4935.6	-66.681
4935.6	-66.254
4935.6	-66.681
4935.6	-66.284
4935.6	-66.467
4935.7	-66.498
4935.7	-66.284
4935.7	-66.605
4935.7	-66.162
4935.7	-66.635
4935.8	-66.345
4935.8	-66.452
4935.8	-66.544
4935.8	-66.269
4935.8	-66.62
4935.9	-66.177
4935.9	-66.574
4935.9	-66.376
4935.9	-66.391
4935.9	-66.605
4936	-66.177
4936	-66.635
4936	-66.254
4936	-66.528
4936	-66.422
4936.1	-66.284
4936.1	-66.559
4936.1	-66.208
4936.1	-66.711
4936.1	-66.345
4936.2	-66.391
4936.2	-66.452
4936.2	-66.116
4936.2	-66.559
4936.2	-66.223
4936.3	-66.559
4936.3	-66.452
4936.3	-66.254
4936.3	-66.559
4936.3	-66.238
4936.4	-66.589
4936.4	-66.391
4936.4	-66.452
4936.4	-66.498
4936.4	-66.269
4936.5	-66.681
4936.5	-66.284
4936.5	-66.589
4936.5	-66.498
4936.5	-66.177
4936.6	-66.513
4936.6	-66.162
4936.6	-66.544
4936.6	-66.36
4936.6	-66.299
4936.7	-66.528
4936.7	-66.147
4936.7	-66.559
4936.7	-66.345
4936.7	-66.391
4936.8	-66.483
4936.8	-66.147
4936.8	-66.559
4936.8	-66.315
4936.8	-66.574
4936.9	-66.498
4936.9	-66.284
4936.9	-66.62
4936.9	-66.147
4936.9	-66.498
4937	-66.345
4937	-66.269
4937	-66.528
4937	-66.132
4937	-66.605
4937.1	-66.406
4937.1	-66.498
4937.1	-66.589
4937.1	-66.208
4937.1	-66.635
4937.2	-66.238
4937.2	-66.452
4937.2	-66.498
4937.2	-66.147
4937.2	-66.528
4937.3	-66.238
4937.3	-66.483
4937.3	-66.483
4937.3	-66.223
4937.3	-66.559
4937.4	-66.147
4937.4	-66.559
4937.4	-66.406
4937.4	-66.299
4937.4	-66.635
4937.5	-66.193
4937.5	-66.559
4937.5	-66.391
4937.5	-66.345
4937.5	-66.559
4937.6	-66.071
4937.6	-66.498
4937.6	-66.269
4937.6	-66.269
4937.6	-66.498
4937.7	-66.116
4937.7	-66.589
4937.7	-66.254
4937.7	-66.36
4937.7	-66.589
4937.8	-66.254
4937.8	-66.589
4937.8	-66.238
4937.8	-66.391
4937.8	-66.498
4937.9	-66.193
4937.9	-66.635
4937.9	-66.345
4937.9	-66.467
4937.9	-66.437
4938	-66.147
4938	-66.65
4938	-66.254
4938	-66.483
4938	-66.467
4938.1	-66.132
4938.1	-66.559
4938.1	-66.254
4938.1	-66.513
4938.1	-66.422
4938.2	-66.177
4938.2	-66.528
4938.2	-66.193
4938.2	-66.589
4938.2	-66.498
4938.3	-66.223
4938.3	-66.681
4938.3	-66.254
4938.3	-66.498
4938.3	-66.483
4938.4	-66.177
4938.4	-66.559
4938.4	-66.238
4938.4	-66.513
4938.4	-66.498
4938.5	-66.269
4938.5	-66.635
4938.5	-66.299
4938.5	-66.483
4938.5	-66.528
4938.6	-66.177
4938.6	-66.574
4938.6	-66.269
4938.6	-66.483
4938.6	-66.483
4938.7	-66.254
4938.7	-66.681
4938.7	-66.269
4938.7	-66.422
4938.7	-66.483
4938.8	-66.132
4938.8	-66.62
4938.8	-66.269
4938.8	-66.467
4938.8	-66.589
4938.9	-66.193
4938.9	-66.666
4938.9	-66.391
4938.9	-66.452
4938.9	-66.574
4939	-66.147
4939	-66.65
4939	-66.376
4939	-66.36
4939	-66.62
4939.1	-66.208
4939.1	-66.65
4939.1	-66.406
4939.1	-66.269
4939.1	-66.65
4939.2	-66.132
4939.2	-66.559
4939.2	-66.452
4939.2	-66.147
4939.2	-66.589
4939.3	-66.284
4939.3	-66.513
4939.3	-66.589
4939.3	-66.208
4939.3	-66.589
4939.4	-66.36
4939.4	-66.467
4939.4	-66.589
4939.4	-66.238
4939.4	-66.681
4939.5	-66.36
4939.5	-66.223
4939.5	-66.559
4939.5	-66.132
4939.5	-66.528
4939.6	-66.467
4939.6	-66.177
4939.6	-66.574
4939.6	-66.269
4939.6	-66.483
4939.7	-66.528
4939.7	-66.193
4939.7	-66.513
4939.7	-66.284
4939.7	-66.345
4939.8	-66.574
4939.8	-66.208
4939.8	-66.589
4939.8	-66.376
4939.8	-66.269
4939.9	-66.666
4939.9	-66.238
4939.9	-66.498
4939.9	-66.528
4939.9	-66.208
4940	-66.65
4940	-66.36
4940	-66.345
4940	-66.528
4940	-66.071
4940.1	-66.559
4940.1	-66.467
4940.1	-66.238
4940.1	-66.62
4940.1	-66.269
4940.2	-66.437
4940.2	-66.589
4940.2	-66.223
4940.2	-66.62
4940.2	-66.376
4940.3	-66.223
4940.3	-66.528
4940.3	-66.162
4940.3	-66.589
4940.3	-66.498
4940.4	-66.238
4940.4	-66.635
4940.4	-66.299
4940.4	-66.467
4940.4	-66.635
4940.5	-66.238
4940.5	-66.65
4940.5	-66.376
4940.5	-66.299
4940.5	-66.711
4940.6	-66.254
4940.6	-66.666
4940.6	-66.559
4940.6	-66.147
4940.6	-66.696
4940.7	-66.345
4940.7	-66.437
4940.7	-66.62
4940.7	-66.162
4940.7	-66.498
4940.8	-66.544
4940.8	-66.376
4940.8	-66.666
4940.8	-66.345
4940.8	-66.559
4940.9	-66.498
4940.9	-66.238
4940.9	-66.635
4940.9	-66.376
4940.9	-66.376
4941	-66.544
4941	-66.071
4941	-66.666
4941	-66.559
4941	-66.284
4941.1	-66.666
4941.1	-66.284
4941.1	-66.467
4941.1	-66.589
4941.1	-66.254
4941.2	-66.696
4941.2	-66.452
4941.2	-66.284
4941.2	-66.727
4941.2	-66.315
4941.3	-66.589
4941.3	-66.513
4941.3	-66.269
4941.3	-66.666
4941.3	-66.391
4941.4	-66.422
4941.4	-66.711
4941.4	-66.238
4941.4	-66.589
4941.4	-66.437
4941.5	-66.284
4941.5	-66.666
4941.5	-66.33
4941.5	-66.422
4941.5	-66.62
4941.6	-66.208
4941.6	-66.696
4941.6	-66.559
4941.6	-66.33
4941.6	-66.696
4941.7	-66.238
4941.7	-66.467
4941.7	-66.589
4941.7	-66.193
4941.7	-66.559
4941.8	-66.422
4941.8	-66.223
4941.8	-66.666
4941.8	-66.269
4941.8	-66.544
4941.9	-66.528
4941.9	-66.147
4941.9	-66.62
4941.9	-66.345
4941.9	-66.544
4942	-66.559
4942	-66.238
4942	-66.605
4942	-66.284
4942	-66.513
4942.1	-66.574
4942.1	-66.208
4942.1	-66.65
4942.1	-66.238
4942.1	-66.513
4942.2	-66.544
4942.2	-66.299
4942.2	-66.574
4942.2	-66.254
4942.2	-66.559
4942.3	-66.284
4942.3	-66.544
4942.3	-66.437
4942.3	-66.284
4942.3	-66.528
4942.4	-66.132
4942.4	-66.589
4942.4	-66.208
4942.4	-66.559
4942.4	-66.345
4942.5	-66.513
4942.5	-66.483
4942.5	-66.376
4942.5	-66.605
4942.5	-66.33
4942.6	-66.635
4942.6	-66.269
4942.6	-66.635
4942.6	-66.269
4942.6	-66.696
4942.7	-66.299
4942.7	-66.65
4942.7	-66.391
4942.7	-66.528
4942.7	-66.422
4942.8	-66.467
4942.8	-66.467
4942.8	-66.406
4942.8	-66.498
4942.8	-66.345
4942.9	-66.635
4942.9	-66.238
4942.9	-66.62
4942.9	-66.254
4942.9	-66.528
4943	-66.208
4943	-66.605
4943	-66.147
4943	-66.559
4943	-66.315
4943.1	-66.437
4943.1	-66.437
4943.1	-66.422
4943.1	-66.452
4943.1	-66.315
4943.2	-66.574
4943.2	-66.345
4943.2	-66.727
4943.2	-66.269
4943.2	-66.757
4943.3	-66.315
4943.3	-66.574
4943.3	-66.422
4943.3	-66.544
4943.3	-66.452
4943.4	-66.376
4943.4	-66.589
4943.4	-66.238
4943.4	-66.635
4943.4	-66.284
4943.5	-66.65
4943.5	-66.33
4943.5	-66.559
4943.5	-66.422
4943.5	-66.422
4943.6	-66.62
4943.6	-66.33
4943.6	-66.635
4943.6	-66.315
4943.6	-66.589
4943.7	-66.315
4943.7	-66.544
4943.7	-66.467
4943.7	-66.36
4943.7	-66.574
4943.8	-66.299
4943.8	-66.666
4943.8	-66.254
4943.8	-66.62
4943.8	-66.391
4943.9	-66.422
4943.9	-66.513
4943.9	-66.254
4943.9	-66.605
4943.9	-66.208
4944	-66.605
4944	-66.299
4944	-66.452
4944	-66.437
4944	-66.208
4944.1	-66.65
4944.1	-66.223
4944.1	-66.589
4944.1	-66.345
4944.1	-66.467
4944.2	-66.513
4944.2	-66.315
4944.2	-66.635
4944.2	-66.193
4944.2	-66.589
4944.3	-66.376
4944.3	-66.391
4944.3	-66.528
4944.3	-66.269
4944.3	-66.544
4944.4	-66.177
4944.4	-66.513
4944.4	-66.406
4944.4	-66.391
4944.4	-66.559
4944.5	-66.177
4944.5	-66.65
4944.5	-66.208
4944.5	-66.467
4944.5	-66.452
4944.6	-66.208
4944.6	-66.559
4944.6	-66.223
4944.6	-66.62
4944.6	-66.483
4944.7	-66.528
4944.7	-66.574
4944.7	-66.315
4944.7	-66.681
4944.7	-66.269
4944.8	-66.635
4944.8	-66.513
4944.8	-66.315
4944.8	-66.62
4944.8	-66.269
4944.9	-66.742
4944.9	-66.422
4944.9	-66.498
4944.9	-66.528
4944.9	-66.193
4945	-66.635
4945	-66.284
4945	-66.574
4945	-66.498
4945	-66.299
4945.1	-66.589
4945.1	-66.238
4945.1	-66.681
4945.1	-66.422
4945.1	-66.452
4945.2	-66.559
4945.2	-66.254
4945.2	-66.742
4945.2	-66.391
4945.2	-66.65
4945.3	-66.498
4945.3	-66.315
4945.3	-66.65
4945.3	-66.238
4945.3	-66.711
4945.4	-66.498
4945.4	-66.406
4945.4	-66.696
4945.4	-66.162
4945.4	-66.605
4945.5	-66.391
4945.5	-66.528
4945.5	-66.574
4945.5	-66.284
4945.5	-66.65
4945.6	-66.33
4945.6	-66.696
4945.6	-66.483
4945.6	-66.284
4945.6	-66.681
4945.7	-66.208
4945.7	-66.65
4945.7	-66.467
4945.7	-66.391
4945.7	-66.727
4945.8	-66.452
4945.8	-66.788
4945.8	-66.422
4945.8	-66.483
4945.8	-66.528
4945.9	-66.269
4945.9	-66.788
4945.9	-66.452
4945.9	-66.666
4945.9	-66.605
4946	-66.284
4946	-66.742
4946	-66.269
4946	-66.666
4946	-66.513
4946.1	-66.254
4946.1	-66.574
4946.1	-66.33
4946.1	-66.711
4946.1	-66.498
4946.2	-66.452
4946.2	-66.635
4946.2	-66.147
4946.2	-66.589
4946.2	-66.36
4946.3	-66.406
4946.3	-66.635
4946.3	-66.177
4946.3	-66.666
4946.3	-66.391
4946.4	-66.574
4946.4	-66.666
4946.4	-66.315
4946.4	-66.727
4946.4	-66.299
4946.5	-66.513
4946.5	-66.635
4946.5	-66.223
4946.5	-66.635
4946.5	-66.299
4946.6	-66.544
4946.6	-66.498
4946.6	-66.284
4946.6	-66.696
4946.6	-66.269
4946.7	-66.574
4946.7	-66.513
4946.7	-66.284
4946.7	-66.696
4946.7	-66.315
4946.8	-66.559
4946.8	-66.437
4946.8	-66.36
4946.8	-66.681
4946.8	-66.33
4946.9	-66.727
4946.9	-66.483
4946.9	-66.36
4946.9	-66.65
4946.9	-66.254
4947	-66.681
4947	-66.498
4947	-66.33
4947	-66.757
4947	-66.284
4947.1	-66.666
4947.1	-66.498
4947.1	-66.33
4947.1	-66.65
4947.1	-66.162
4947.2	-66.62
4947.2	-66.498
4947.2	-66.269
4947.2	-66.589
4947.2	-66.132
4947.3	-66.574
4947.3	-66.452
4947.3	-66.254
4947.3	-66.605
4947.3	-66.162
4947.4	-66.513
4947.4	-66.467
4947.4	-66.284
4947.4	-66.65
4947.4	-66.223
4947.5	-66.574
4947.5	-66.391
4947.5	-66.254
4947.5	-66.65
4947.5	-66.254
4947.6	-66.513
4947.6	-66.452
4947.6	-66.162
4947.6	-66.62
4947.6	-66.299
4947.7	-66.452
4947.7	-66.483
4947.7	-66.101
4947.7	-66.544
4947.7	-66.223
4947.8	-66.391
4947.8	-66.498
4947.8	-66.055
4947.8	-66.513
4947.8	-66.254
4947.9	-66.269
4947.9	-66.605
4947.9	-66.116
4947.9	-66.483
4947.9	-66.238
4948	-66.132
4948	-66.544
4948	-66.101
4948	-66.422
4948	-66.345
4948.1	-66.177
4948.1	-66.589
4948.1	-66.193
4948.1	-66.452
4948.1	-66.33
4948.2	-66.055
4948.2	-66.528
4948.2	-66.223
4948.2	-66.33
4948.2	-66.483
4948.3	-66.147
4948.3	-66.528
4948.3	-66.254
4948.3	-66.238
4948.3	-66.513
4948.4	-66.071
4948.4	-66.452
4948.4	-66.315
4948.4	-66.101
4948.4	-66.559
4948.5	-66.116
4948.5	-66.345
4948.5	-66.391
4948.5	-66.055
4948.5	-66.483
4948.6	-66.208
4948.6	-66.223
4948.6	-66.422
4948.6	-66.01
4948.6	-66.483
4948.7	-66.36
4948.7	-66.162
4948.7	-66.498
4948.7	-66.177
4948.7	-66.345
4948.8	-66.345
4948.8	-66.086
4948.8	-66.513
4948.8	-66.162
4948.8	-66.177
4948.9	-66.406
4948.9	-66.04
4948.9	-66.544
4948.9	-66.391
4948.9	-66.116
4949	-66.589
4949	-66.132
4949	-66.238
4949	-66.437
4949	-66.04
4949.1	-66.422
4949.1	-66.284
4949.1	-66.132
4949.1	-66.559
4949.1	-66.177
4949.2	-66.467
4949.2	-66.467
4949.2	-66.04
4949.2	-66.452
4949.2	-66.208
4949.3	-66.132
4949.3	-66.483
4949.3	-66.086
4949.3	-66.498
4949.3	-66.483
4949.4	-66.132
4949.4	-66.559
4949.4	-66.269
4949.4	-66.177
4949.4	-66.452
4949.5	-66.025
4949.5	-66.36
4949.5	-66.33
4949.5	-66.025
4949.5	-66.513
4949.6	-66.238
4949.6	-66.193
4949.6	-66.528
4949.6	-66.071
4949.6	-66.452
4949.7	-66.513
4949.7	-66.101
4949.7	-66.65
4949.7	-66.406
4949.7	-66.208
4949.8	-66.574
4949.8	-66.208
4949.8	-66.376
4949.8	-66.513
4949.8	-66.071
4949.9	-66.544
4949.9	-66.36
4949.9	-66.132
4949.9	-66.574
4949.9	-66.238
4950	-66.33
4950	-66.528
4950	-66.132
4950	-66.467
4950	-66.437
4950.1	-66.177
4950.1	-66.574
4950.1	-66.299
4950.1	-66.315
4950.1	-66.498
4950.2	-66.055
4950.2	-66.574
4950.2	-66.36
4950.2	-66.193
4950.2	-66.559
4950.3	-66.147
4950.3	-66.36
4950.3	-66.406
4950.3	-66.086
4950.3	-66.528
4950.4	-66.147
4950.4	-66.315
4950.4	-66.36
4950.4	-66.101
4950.4	-66.559
4950.5	-66.147
4950.5	-66.452
4950.5	-66.284
4950.5	-66.177
4950.5	-66.452
4950.6	-66.101
4950.6	-66.559
4950.6	-66.208
4950.6	-66.467
4950.6	-66.422
4950.7	-66.284
4950.7	-66.574
4950.7	-66.208
4950.7	-66.589
4950.7	-66.132
4950.8	-66.559
4950.8	-66.269
4950.8	-66.513
4950.8	-66.406
4950.8	-66.36
4950.9	-66.467
4950.9	-66.223
4950.9	-66.544
4950.9	-66.193
4950.9	-66.544
4951	-66.177
4951	-66.589
4951	-66.269
4951	-66.574
4951	-66.345
4951.1	-66.483
4951.1	-66.315
4951.1	-66.345
4951.1	-66.452
4951.1	-66.254
4951.2	-66.467
4951.2	-66.193
4951.2	-66.498
4951.2	-66.177
4951.2	-66.605
4951.3	-66.193
4951.3	-66.559
4951.3	-66.223
4951.3	-66.513
4951.3	-66.376
4951.4	-66.544
4951.4	-66.422
4951.4	-66.437
4951.4	-66.406
4951.4	-66.223
4951.5	-66.483
4951.5	-66.147
4951.5	-66.528
4951.5	-66.101
4951.5	-66.452
4951.6	-66.132
4951.6	-66.559
4951.6	-66.36
4951.6	-66.437
4951.6	-66.422
4951.7	-66.284
4951.7	-66.528
4951.7	-66.238
4951.7	-66.62
4951.7	-66.162
4951.8	-66.528
4951.8	-66.177
4951.8	-66.483
4951.8	-66.437
4951.8	-66.345
4951.9	-66.513
4951.9	-66.223
4951.9	-66.528
4951.9	-66.177
4951.9	-66.62
4952	-66.284
4952	-66.498
4952	-66.406
4952	-66.269
4952	-66.605
4952.1	-66.238
4952.1	-66.635
4952.1	-66.223
4952.1	-66.513
4952.1	-66.391
4952.2	-66.437
4952.2	-66.528
4952.2	-66.269
4952.2	-66.589
4952.2	-66.116
4952.3	-66.574
4952.3	-66.345
4952.3	-66.467
4952.3	-66.513
4952.3	-66.284
4952.4	-66.635
4952.4	-66.238
4952.4	-66.666
4952.4	-66.406
4952.4	-66.467
4952.5	-66.528
4952.5	-66.177
4952.5	-66.605
4952.5	-66.193
4952.5	-66.574
4952.6	-66.345
4952.6	-66.376
4952.6	-66.513
4952.6	-66.238
4952.6	-66.62
4952.7	-66.299
4952.7	-66.62
4952.7	-66.422
4952.7	-66.391
4952.7	-66.65
4952.8	-66.254
4952.8	-66.711
4952.8	-66.391
4952.8	-66.574
4952.8	-66.635
4952.9	-66.422
4952.9	-66.681
4952.9	-66.284
4952.9	-66.666
4952.9	-66.36
4953	-66.559
4953	-66.635
4953	-66.33
4953	-66.681
4953	-66.269
4953.1	-66.589
4953.1	-66.498
4953.1	-66.36
4953.1	-66.681
4953.1	-66.299
4953.2	-66.681
4953.2	-66.452
4953.2	-66.528
4953.2	-66.666
4953.2	-66.36
4953.3	-66.696
4953.3	-66.36
4953.3	-66.666
4953.3	-66.528
4953.3	-66.437
4953.4	-66.666
4953.4	-66.223
4953.4	-66.62
4953.4	-66.406
4953.4	-66.452
4953.5	-66.635
4953.5	-66.315
4953.5	-66.696
4953.5	-66.36
4953.5	-66.65
4953.6	-66.544
4953.6	-66.36
4953.6	-66.711
4953.6	-66.223
4953.6	-66.62
4953.7	-66.559
4953.7	-66.452
4953.7	-66.711
4953.7	-66.345
4953.7	-66.834
4953.8	-66.498
4953.8	-66.544
4953.8	-66.635
4953.8	-66.345
4953.8	-66.818
4953.9	-66.36
4953.9	-66.666
4953.9	-66.589
4953.9	-66.391
4953.9	-66.711
4954	-66.223
4954	-66.711
4954	-66.513
4954	-66.498
4954	-66.818
4954.1	-66.406
4954.1	-66.834
4954.1	-66.528
4954.1	-66.635
4954.1	-66.727
4954.2	-66.345
4954.2	-66.727
4954.2	-66.422
4954.2	-66.62
4954.2	-66.65
4954.3	-66.406
4954.3	-66.803
4954.3	-66.376
4954.3	-66.666
4954.3	-66.528
4954.4	-66.406
4954.4	-66.788
4954.4	-66.345
4954.4	-66.727
4954.4	-66.528
4954.5	-66.467
4954.5	-66.727
4954.5	-66.284
4954.5	-66.696
4954.5	-66.452
4954.6	-66.513
4954.6	-66.696
4954.6	-66.422
4954.6	-66.925
4954.6	-66.605
4954.7	-66.727
4954.7	-66.864
4954.7	-66.36
4954.7	-66.818
4954.7	-66.498
4954.8	-66.635
4954.8	-66.666
4954.8	-66.33
4954.8	-66.818
4954.8	-66.483
4954.9	-66.772
4954.9	-66.772
4954.9	-66.452
4954.9	-66.879
4954.9	-66.483
4955	-66.727
4955	-66.635
4955	-66.467
4955	-66.803
4955	-66.33
4955.1	-66.834
4955.1	-66.666
4955.1	-66.452
4955.1	-66.895
4955.1	-66.376
4955.2	-66.818
4955.2	-66.727
4955.2	-66.483
4955.2	-66.818
4955.2	-66.422
4955.3	-66.803
4955.3	-66.742
4955.3	-66.589
4955.3	-66.818
4955.3	-66.391
4955.4	-66.772
4955.4	-66.574
4955.4	-66.483
4955.4	-66.834
4955.4	-66.467
4955.5	-66.879
4955.5	-66.727
4955.5	-66.513
4955.5	-66.879
4955.5	-66.437
4955.6	-66.834
4955.6	-66.696
4955.6	-66.544
4955.6	-66.895
4955.6	-66.498
4955.7	-66.895
4955.7	-66.711
4955.7	-66.528
4955.7	-66.864
4955.7	-66.437
4955.8	-66.879
4955.8	-66.696
4955.8	-66.498
4955.8	-66.986
4955.8	-66.528
4955.9	-66.803
4955.9	-66.788
4955.9	-66.513
4955.9	-66.91
4955.9	-66.483
4956	-66.666
4956	-66.727
4956	-66.422
4956	-66.91
4956	-66.574
4956.1	-66.727
4956.1	-66.818
4956.1	-66.391
4956.1	-66.864
4956.1	-66.589
4956.2	-66.605
4956.2	-66.757
4956.2	-66.467
4956.2	-66.925
4956.2	-66.589
4956.3	-66.574
4956.3	-66.879
4956.3	-66.376
4956.3	-66.788
4956.3	-66.635
4956.4	-66.498
4956.4	-66.986
4956.4	-66.62
4956.4	-66.849
4956.4	-66.803
4956.5	-66.589
4956.5	-66.864
4956.5	-66.605
4956.5	-66.834
4956.5	-66.864
4956.6	-66.559
4956.6	-66.956
4956.6	-66.711
4956.6	-66.666
4956.6	-66.925
4956.7	-66.437
4956.7	-66.925
4956.7	-66.727
4956.7	-66.528
4956.7	-67.001
4956.8	-66.574
4956.8	-66.864
4956.8	-66.879
4956.8	-66.528
4956.8	-66.971
4956.9	-66.574
4956.9	-66.62
4956.9	-66.818
4956.9	-66.452
4956.9	-66.895
4957	-66.742
4957	-66.498
4957	-66.849
4957	-66.467
4957	-66.711
4957.1	-66.772
4957.1	-66.391
4957.1	-66.864
4957.1	-66.635
4957.1	-66.605
4957.2	-66.94
4957.2	-66.559
4957.2	-66.94
4957.2	-66.818
4957.2	-66.513
4957.3	-66.91
4957.3	-66.574
4957.3	-66.742
4957.3	-66.803
4957.3	-66.422
4957.4	-66.818
4957.4	-66.62
4957.4	-66.513
4957.4	-66.971
4957.4	-66.528
4957.5	-66.772
4957.5	-66.864
4957.5	-66.467
4957.5	-66.971
4957.5	-66.757
4957.6	-66.635
4957.6	-66.864
4957.6	-66.422
4957.6	-66.711
4957.6	-66.742
4957.7	-66.437
4957.7	-66.925
4957.7	-66.666
4957.7	-66.559
4957.7	-66.864
4957.8	-66.513
4957.8	-66.803
4957.8	-66.818
4957.8	-66.437
4957.8	-66.879
4957.9	-66.727
4957.9	-66.62
4957.9	-66.956
4957.9	-66.574
4957.9	-66.818
4958	-66.925
4958	-66.528
4958	-66.971
4958	-66.711
4958	-66.467
4958.1	-66.879
4958.1	-66.559
4958.1	-66.727
4958.1	-66.803
4958.1	-66.437
4958.2	-66.788
4958.2	-66.696
4958.2	-66.513
4958.2	-66.956
4958.2	-66.666
4958.3	-66.681
4958.3	-66.895
4958.3	-66.513
4958.3	-66.925
4958.3	-66.864
4958.4	-66.544
4958.4	-67.001
4958.4	-66.681
4958.4	-66.635
4958.4	-66.986
4958.5	-66.528
4958.5	-66.864
4958.5	-66.803
4958.5	-66.452
4958.5	-66.925
4958.6	-66.757
4958.6	-66.635
4958.6	-66.879
4958.6	-66.452
4958.6	-66.849
4958.7	-66.727
4958.7	-66.65
4958.7	-66.91
4958.7	-66.483
4958.7	-66.818
4958.8	-66.696
4958.8	-66.605
4958.8	-66.895
4958.8	-66.437
4958.8	-66.864
4958.9	-66.544
4958.9	-66.696
4958.9	-66.803
4958.9	-66.574
4958.9	-66.986
4959	-66.528
4959	-66.879
4959	-66.757
4959	-66.849
4959	-66.864
4959.1	-66.65
4959.1	-66.879
4959.1	-66.498
4959.1	-66.956
4959.1	-66.605
4959.2	-66.91
4959.2	-66.696
4959.2	-66.757
4959.2	-66.834
4959.2	-66.65
4959.3	-66.895
4959.3	-66.544
4959.3	-66.925
4959.3	-66.498
4959.3	-66.91
4959.4	-66.589
4959.4	-66.956
4959.4	-66.681
4959.4	-66.895
4959.4	-66.696
4959.5	-66.818
4959.5	-66.818
4959.5	-66.727
4959.5	-66.803
4959.5	-66.589
4959.6	-66.834
4959.6	-66.589
4959.6	-66.986
4959.6	-66.559
4959.6	-67.001
4959.7	-66.559
4959.7	-66.956
4959.7	-66.727
4959.7	-66.986
4959.7	-66.666
4959.8	-66.879
4959.8	-66.742
4959.8	-66.742
4959.8	-66.879
4959.8	-66.62
4959.9	-66.879
4959.9	-66.528
4959.9	-66.864
4959.9	-66.589
4959.9	-67.047
4960	-66.711
4960	-66.971
4960	-66.772
4960	-66.803
4960	-66.895
4960.1	-66.635
4960.1	-66.986
4960.1	-66.528
4960.1	-66.94
4960.1	-66.498
4960.2	-66.91
4960.2	-66.681
4960.2	-66.803
4960.2	-66.818
4960.2	-66.62
4960.3	-66.895
4960.3	-66.544
4960.3	-66.925
4960.3	-66.559
4960.3	-66.879
4960.4	-66.696
4960.4	-66.772
4960.4	-66.971
4960.4	-66.635
4960.4	-66.971
4960.5	-66.589
4960.5	-66.925
4960.5	-66.696
4960.5	-66.864
4960.5	-66.818
4960.6	-66.605
4960.6	-66.94
4960.6	-66.498
4960.6	-66.986
4960.6	-66.65
4960.7	-66.849
4960.7	-66.818
4960.7	-66.696
4960.7	-67.017
4960.7	-66.589
4960.8	-67.047
4960.8	-66.772
4960.8	-66.956
4960.8	-66.91
4960.8	-66.681
4960.9	-67.001
4960.9	-66.544
4960.9	-66.956
4960.9	-66.696
4960.9	-66.834
4961	-66.834
4961	-66.605
4961	-67.001
4961	-66.62
4961	-67.017
4961.1	-66.757
4961.1	-66.788
4961.1	-66.849
4961.1	-66.589
4961.1	-67.062
4961.2	-66.681
4961.2	-66.986
4961.2	-66.849
4961.2	-66.696
4961.2	-67.032
4961.3	-66.635
4961.3	-66.971
4961.3	-66.681
4961.3	-66.925
4961.3	-66.925
4961.4	-66.757
4961.4	-67.123
4961.4	-66.666
4961.4	-67.062
4961.4	-66.864
4961.5	-66.788
4961.5	-67.093
4961.5	-66.681
4961.5	-67.123
4961.5	-66.757
4961.6	-66.94
4961.6	-66.971
4961.6	-66.757
4961.6	-67.139
4961.6	-66.62
4961.7	-67.017
4961.7	-66.849
4961.7	-66.788
4961.7	-67.017
4961.7	-66.711
4961.8	-67.123
4961.8	-66.803
4961.8	-66.971
4961.8	-66.986
4961.8	-66.727
4961.9	-67.2
4961.9	-66.62
4961.9	-66.971
4961.9	-66.879
4961.9	-66.727
4962	-67.078
4962	-66.65
4962	-67.047
4962	-66.834
4962	-66.91
4962.1	-67.001
4962.1	-66.62
4962.1	-67.078
4962.1	-66.696
4962.1	-66.956
4962.2	-67.047
4962.2	-66.803
4962.2	-67.123
4962.2	-66.681
4962.2	-67.078
4962.3	-66.91
4962.3	-66.772
4962.3	-67.093
4962.3	-66.635
4962.3	-67.062
4962.4	-66.818
4962.4	-66.834
4962.4	-67.093
4962.4	-66.696
4962.4	-67.154
4962.5	-66.818
4962.5	-67.001
4962.5	-67.123
4962.5	-66.864
4962.5	-67.154
4962.6	-66.879
4962.6	-67.078
4962.6	-66.986
4962.6	-66.818
4962.6	-67.261
4962.7	-66.803
4962.7	-67.108
4962.7	-66.956
4962.7	-66.803
4962.7	-67.215
4962.8	-66.727
4962.8	-67.169
4962.8	-66.971
4962.8	-66.91
4962.8	-67.154
4962.9	-66.727
4962.9	-67.23
4962.9	-66.94
4962.9	-66.925
4962.9	-67.139
4963	-66.757
4963	-67.169
4963	-66.864
4963	-67.047
4963	-67.062
4963.1	-66.696
4963.1	-67.184
4963.1	-66.788
4963.1	-67.017
4963.1	-67.062
4963.2	-66.727
4963.2	-67.2
4963.2	-66.91
4963.2	-67.139
4963.2	-67.062
4963.3	-66.895
4963.3	-67.215
4963.3	-66.818
4963.3	-67.215
4963.3	-67.078
4963.4	-66.849
4963.4	-67.23
4963.4	-66.757
4963.4	-67.139
4963.4	-67.017
4963.5	-66.834
4963.5	-67.2
4963.5	-66.788
4963.5	-67.123
4963.5	-67.047
4963.6	-66.91
4963.6	-67.261
4963.6	-66.788
4963.6	-67.047
4963.6	-66.94
4963.7	-66.834
4963.7	-67.108
4963.7	-66.681
4963.7	-67.123
4963.7	-66.879
4963.8	-66.834
4963.8	-67.169
4963.8	-66.711
4963.8	-67.078
4963.8	-66.986
4963.9	-66.834
4963.9	-67.261
4963.9	-66.864
4963.9	-67.245
4963.9	-67.078
4964	-66.956
4964	-67.23
4964	-66.788
4964	-67.245
4964	-67.062
4964.1	-66.879
4964.1	-67.261
4964.1	-66.803
4964.1	-67.123
4964.1	-67.093
4964.2	-66.818
4964.2	-67.245
4964.2	-66.757
4964.2	-67.032
4964.2	-67.062
4964.3	-66.727
4964.3	-67.169
4964.3	-66.818
4964.3	-66.895
4964.3	-67.078
4964.4	-66.727
4964.4	-67.169
4964.4	-66.925
4964.4	-66.91
4964.4	-67.062
4964.5	-66.757
4964.5	-67.215
4964.5	-67.001
4964.5	-66.986
4964.5	-67.2
4964.6	-66.696
4964.6	-67.154
4964.6	-67.062
4964.6	-66.834
4964.6	-67.245
4964.7	-66.849
4964.7	-67.108
4964.7	-67.169
4964.7	-66.971
4964.7	-67.276
4964.8	-66.986
4964.8	-67.108
4964.8	-67.154
4964.8	-66.849
4964.8	-67.23
4964.9	-66.94
4964.9	-66.91
4964.9	-67.108
4964.9	-66.742
4964.9	-67.261
4965	-67.062
4965	-66.879
4965	-67.276
4965	-66.772
4965	-67.154
4965.1	-67.154
4965.1	-66.818
4965.1	-67.23
4965.1	-66.895
4965.1	-66.94
4965.2	-67.139
4965.2	-66.742
4965.2	-67.184
4965.2	-66.94
4965.2	-66.803
4965.3	-67.2
4965.3	-66.879
4965.3	-67.169
4965.3	-67.139
4965.3	-66.772
4965.4	-67.23
4965.4	-66.94
4965.4	-66.971
4965.4	-67.23
4965.4	-66.818
4965.5	-67.154
4965.5	-66.94
4965.5	-66.834
4965.5	-67.337
4965.5	-66.895
4965.6	-67.108
4965.6	-67.123
4965.6	-66.681
4965.6	-67.2
4965.6	-67.032
4965.7	-66.91
4965.7	-67.261
4965.7	-66.818
4965.7	-67.169
4965.7	-67.169
4965.8	-66.772
4965.8	-67.245
4965.8	-67.017
4965.8	-66.925
4965.8	-67.2
4965.9	-66.818
4965.9	-67.215
4965.9	-67.2
4965.9	-66.91
4965.9	-67.291
4966	-66.986
4966	-67.047
4966	-67.2
4966	-66.788
4966	-67.245
4966.1	-67.047
4966.1	-66.788
4966.1	-67.276
4966.1	-67.047
4966.1	-67.017
4966.2	-67.322
4966.2	-66.879
4966.2	-67.215
4966.2	-67.184
4966.2	-66.788
4966.3	-67.307
4966.3	-67.001
4966.3	-66.91
4966.3	-67.261
4966.3	-66.864
4966.4	-67.23
4966.4	-67.2
4966.4	-66.91
4966.4	-67.337
4966.4	-67.154
4966.5	-66.971
4966.5	-67.337
4966.5	-66.986
4966.5	-67.2
4966.5	-67.245
4966.6	-66.956
4966.6	-67.352
4966.6	-67.169
4966.6	-66.971
4966.6	-67.368
4966.7	-67.017
4966.7	-67.154
4966.7	-67.383
4966.7	-66.895
4966.7	-67.2
4966.8	-67.123
4966.8	-66.91
4966.8	-67.337
4966.8	-67.093
4966.8	-67.032
4966.9	-67.276
4966.9	-66.879
4966.9	-67.276
4966.9	-67.154
4966.9	-66.925
4967	-67.398
4967	-66.91
4967	-67.23
4967	-67.154
4967	-66.91
4967.1	-67.352
4967.1	-67.017
4967.1	-67.23
4967.1	-67.123
4967.1	-66.986
4967.2	-67.291
4967.2	-66.879
4967.2	-67.383
4967.2	-67.017
4967.2	-67.184
4967.3	-67.2
4967.3	-66.956
4967.3	-67.383
4967.3	-66.986
4967.3	-67.337
4967.4	-67.001
4967.4	-67.2
4967.4	-67.032
4967.4	-67.078
4967.4	-67.184
4967.5	-66.895
4967.5	-67.291
4967.5	-66.879
4967.5	-67.398
4967.5	-66.925
4967.6	-67.291
4967.6	-67.062
4967.6	-67.245
4967.6	-67.078
4967.6	-67.123
4967.7	-67.184
4967.7	-66.986
4967.7	-67.23
4967.7	-67.032
4967.7	-67.322
4967.8	-67.017
4967.8	-67.352
4967.8	-66.971
4967.8	-67.337
4967.8	-66.956
4967.9	-67.322
4967.9	-67.078
4967.9	-67.291
4967.9	-67.108
4967.9	-67.154
4968	-67.215
4968	-67.108
4968	-67.245
4968	-66.94
4968	-67.261
4968.1	-66.879
4968.1	-67.291
4968.1	-66.925
4968.1	-67.352
4968.1	-66.986
4968.2	-67.215
4968.2	-67.062
4968.2	-67.245
4968.2	-67.245
4968.2	-67.093
4968.3	-67.23
4968.3	-66.94
4968.3	-67.276
4968.3	-66.925
4968.3	-67.383
4968.4	-66.986
4968.4	-67.261
4968.4	-67.078
4968.4	-67.123
4968.4	-67.23
4968.5	-67.032
4968.5	-67.291
4968.5	-66.895
4968.5	-67.261
4968.5	-66.925
4968.6	-67.261
4968.6	-67.078
4968.6	-67.154
4968.6	-67.184
4968.6	-66.971
4968.7	-67.398
4968.7	-66.971
4968.7	-67.398
4968.7	-67.078
4968.7	-67.2
4968.8	-67.2
4968.8	-67.047
4968.8	-67.352
4968.8	-66.94
4968.8	-67.337
4968.9	-66.925
4968.9	-67.169
4968.9	-67.093
4968.9	-67.062
4968.9	-67.245
4969	-66.971
4969	-67.459
4969	-67.032
4969	-67.368
4969	-67.184
4969.1	-67.017
4969.1	-67.215
4969.1	-66.91
4969.1	-67.337
4969.1	-67.017
4969.2	-67.307
4969.2	-67.108
4969.2	-67.017
4969.2	-67.276
4969.2	-66.879
4969.3	-67.337
4969.3	-66.94
4969.3	-67.23
4969.3	-67.123
4969.3	-66.986
4969.4	-67.444
4969.4	-66.971
4969.4	-67.337
4969.4	-67.078
4969.4	-67.184
4969.5	-67.276
4969.5	-67.001
4969.5	-67.398
4969.5	-66.925
4969.5	-67.276
4969.6	-67.093
4969.6	-67.093
4969.6	-67.291
4969.6	-66.91
4969.6	-67.291
4969.7	-66.895
4969.7	-67.154
4969.7	-67.169
4969.7	-67.017
4969.7	-67.474
4969.8	-67.017
4969.8	-67.261
4969.8	-67.062
4969.8	-67.154
4969.8	-67.322
4969.9	-66.895
4969.9	-67.368
4969.9	-66.956
4969.9	-67.215
4969.9	-67.169
4970	-66.925
4970	-67.307
4970	-66.925
4970	-67.23
4970	-67.047
4970.1	-67.123
4970.1	-67.245
4970.1	-66.849
4970.1	-67.322
4970.1	-66.94
4970.2	-67.169
4970.2	-67.2
4970.2	-66.864
4970.2	-67.291
4970.2	-66.849
4970.3	-67.184
4970.3	-67.093
4970.3	-66.895
4970.3	-67.245
4970.3	-66.803
4970.4	-67.23
4970.4	-67.078
4970.4	-67.108
4970.4	-67.261
4970.4	-66.925
4970.5	-67.291
4970.5	-66.956
4970.5	-67.276
4970.5	-67.245
4970.5	-66.895
4970.6	-67.245
4970.6	-66.879
4970.6	-67.23
4970.6	-67.169
4970.6	-66.986
4970.7	-67.322
4970.7	-66.834
4970.7	-67.245
4970.7	-66.971
4970.7	-67.001
4970.8	-67.184
4970.8	-66.818
4970.8	-67.261
4970.8	-66.91
4970.8	-67.078
4970.9	-67.23
4970.9	-66.864
4970.9	-67.368
4970.9	-66.925
4970.9	-67.078
4971	-67.139
4971	-66.971
4971	-67.291
4971	-66.91
4971	-67.215
4971.1	-67.093
4971.1	-66.971
4971.1	-67.337
4971.1	-66.879
4971.1	-67.337
4971.2	-67.093
4971.2	-66.94
4971.2	-67.307
4971.2	-66.834
4971.2	-67.276
4971.3	-67.047
4971.3	-67.047
4971.3	-67.215
4971.3	-66.879
4971.3	-67.322
4971.4	-67.032
4971.4	-67.123
4971.4	-67.2
4971.4	-66.849
4971.4	-67.322
4971.5	-66.971
4971.5	-67.169
4971.5	-67.184
4971.5	-66.94
4971.5	-67.322
4971.6	-66.956
4971.6	-67.23
4971.6	-67.154
4971.6	-66.91
4971.6	-67.261
4971.7	-66.91
4971.7	-67.169
4971.7	-67.2
4971.7	-66.925
4971.7	-67.23
4971.8	-66.849
4971.8	-67.169
4971.8	-67.108
4971.8	-66.91
4971.8	-67.276
4971.9	-66.864
4971.9	-67.154
4971.9	-67.154
4971.9	-66.864
4971.9	-67.276
4972	-66.803
4972	-67.123
4972	-67.093
4972	-66.834
4972	-67.2
4972.1	-66.788
4972.1	-67.093
4972.1	-67.062
4972.1	-66.91
4972.1	-67.291
4972.2	-66.864
4972.2	-67.169
4972.2	-67.017
4972.2	-66.803
4972.2	-67.23
4972.3	-66.895
4972.3	-67.23
4972.3	-67.139
4972.3	-66.879
4972.3	-67.261
4972.4	-66.94
4972.4	-67.215
4972.4	-67.154
4972.4	-66.834
4972.4	-67.276
4972.5	-66.94
4972.5	-67.169
4972.5	-67.154
4972.5	-66.742
4972.5	-67.245
4972.6	-66.895
4972.6	-66.971
4972.6	-67.184
4972.6	-66.818
4972.6	-67.184
4972.7	-66.895
4972.7	-66.91
4972.7	-67.093
4972.7	-66.757
4972.7	-67.078
4972.8	-66.849
4972.8	-66.849
4972.8	-67.154
4972.8	-66.711
4972.8	-67.215
4972.9	-67.047
4972.9	-66.772
4972.9	-67.2
4972.9	-66.879
4972.9	-67.093
4973	-67.047
4973	-66.772
4973	-67.169
4973	-66.864
4973	-66.986
4973.1	-67.078
4973.1	-66.711
4973.1	-67.078
4973.1	-66.788
4973.1	-66.818
4973.2	-67.078
4973.2	-66.666
4973.2	-67.123
4973.2	-66.971
4973.2	-66.818
4973.3	-67.154
4973.3	-66.727
4973.3	-67.047
4973.3	-66.94
4973.3	-66.62
4973.4	-67.139
4973.4	-66.879
4973.4	-66.925
4973.4	-67.078
4973.4	-66.711
4973.5	-67.108
4973.5	-66.879
4973.5	-66.742
4973.5	-67.123
4973.5	-66.681
4973.6	-67.001
4973.6	-66.971
4973.6	-66.65
4973.6	-67.093
4973.6	-66.788
4973.7	-66.834
4973.7	-67.032
4973.7	-66.62
4973.7	-67.047
4973.7	-66.772
4973.8	-66.696
4973.8	-67.001
4973.8	-66.589
4973.8	-66.94
4973.8	-66.91
4973.9	-66.559
4973.9	-67.032
4973.9	-66.742
4973.9	-66.742
4973.9	-67.062
4974	-66.513
4974	-66.925
4974	-66.94
4974	-66.574
4974	-67.032
4974.1	-66.803
4974.1	-66.681
4974.1	-66.925
4974.1	-66.498
4974.1	-66.925
4974.2	-66.834
4974.2	-66.605
4974.2	-66.956
4974.2	-66.635
4974.2	-66.711
4974.3	-66.895
4974.3	-66.513
4974.3	-66.879
4974.3	-66.757
4974.3	-66.574
4974.4	-67.001
4974.4	-66.65
4974.4	-66.711
4974.4	-66.94
4974.4	-66.437
4974.5	-66.879
4974.5	-66.681
4974.5	-66.452
4974.5	-66.864
4974.5	-66.528
4974.6	-66.559
4974.6	-66.803
4974.6	-66.467
4974.6	-66.864
4974.6	-66.864
4974.7	-66.483
4974.7	-66.956
4974.7	-66.65
4974.7	-66.544
4974.7	-66.849
4974.8	-66.467
4974.8	-66.681
4974.8	-66.772
4974.8	-66.406
4974.8	-66.879
4974.9	-66.65
4974.9	-66.467
4974.9	-66.834
4974.9	-66.467
4974.9	-66.696
4975	-66.834
4975	-66.422
4975	-66.803
4975	-66.711
4975	-66.483
4975.1	-66.91
4975.1	-66.635
4975.1	-66.605
4975.1	-66.788
4975.1	-66.376
4975.2	-66.788
4975.2	-66.666
4975.2	-66.452
4975.2	-66.879
4975.2	-66.452
4975.3	-66.666
4975.3	-66.757
4975.3	-66.36
4975.3	-66.879
4975.3	-66.498
4975.4	-66.437
4975.4	-66.711
4975.4	-66.391
4975.4	-66.788
4975.4	-66.574
4975.5	-66.589
4975.5	-66.65
4975.5	-66.36
4975.5	-66.772
4975.5	-66.422
4975.6	-66.666
4975.6	-66.605
4975.6	-66.391
4975.6	-66.742
4975.6	-66.345
4975.7	-66.742
4975.7	-66.36
4975.7	-66.666
4975.7	-66.589
4975.7	-66.528
4975.8	-66.727
4975.8	-66.528
4975.8	-66.742
4975.8	-66.345
4975.8	-66.742
4975.9	-66.406
4975.9	-66.711
4975.9	-66.437
4975.9	-66.605
4975.9	-66.513
4976	-66.483
4976	-66.589
4976	-66.345
4976	-66.589
4976	-66.284
4976.1	-66.574
4976.1	-66.208
4976.1	-66.681
4976.1	-66.299
4976.1	-66.65
4976.2	-66.452
4976.2	-66.681
4976.2	-66.483
4976.2	-66.681
4976.2	-66.544
4976.3	-66.528
4976.3	-66.528
4976.3	-66.406
4976.3	-66.62
4976.3	-66.376
4976.4	-66.666
4976.4	-66.254
4976.4	-66.589
4976.4	-66.238
4976.4	-66.696
4976.5	-66.345
4976.5	-66.666
4976.5	-66.376
4976.5	-66.483
4976.5	-66.498
4976.6	-66.452
4976.6	-66.605
4976.6	-66.269
4976.6	-66.62
4976.6	-66.238
4976.7	-66.65
4976.7	-66.269
4976.7	-66.62
4976.7	-66.345
4976.7	-66.437
4976.8	-66.437
4976.8	-66.33
4976.8	-66.681
4976.8	-66.315
4976.8	-66.681
4976.9	-66.284
4976.9	-66.605
4976.9	-66.345
4976.9	-66.528
4976.9	-66.376
4977	-66.208
4977	-66.467
4977	-66.147
4977	-66.666
4977	-66.284
4977.1	-66.528
4977.1	-66.376
4977.1	-66.406
4977.1	-66.483
4977.1	-66.269
4977.2	-66.62
4977.2	-66.238
4977.2	-66.635
4977.2	-66.345
4977.2	-66.574
4977.3	-66.483
4977.3	-66.177
4977.3	-66.452
4977.3	-66.086
4977.3	-66.528
4977.4	-66.345
4977.4	-66.483
4977.4	-66.483
4977.4	-66.315
4977.4	-66.589
4977.5	-66.254
4977.5	-66.666
4977.5	-66.315
4977.5	-66.452
4977.5	-66.406
4977.6	-66.269
4977.6	-66.62
4977.6	-66.238
4977.6	-66.559
4977.6	-66.223
4977.7	-66.345
4977.7	-66.284
4977.7	-66.116
4977.7	-66.528
4977.7	-66.116
4977.8	-66.513
4977.8	-66.269
4977.8	-66.299
4977.8	-66.513
4977.8	-66.162
4977.9	-66.498
4977.9	-66.147
4977.9	-66.422
4977.9	-66.299
4977.9	-66.315
4978	-66.544
4978	-66.147
4978	-66.65
4978	-66.238
4978	-66.406
4978.1	-66.391
4978.1	-66.116
4978.1	-66.498
4978.1	-66.116
4978.1	-66.452
4978.2	-66.299
4978.2	-66.223
4978.2	-66.452
4978.2	-66.086
4978.2	-66.483
4978.3	-66.208
4978.3	-66.345
4978.3	-66.315
4978.3	-66.086
4978.3	-66.467
4978.4	-66.055
4978.4	-66.422
4978.4	-66.208
4978.4	-66.116
4978.4	-66.437
4978.5	-66.025
4978.5	-66.483
4978.5	-66.223
4978.5	-66.376
4978.5	-66.391
4978.6	-66.147
4978.6	-66.605
4978.6	-66.147
4978.6	-66.437
4978.6	-66.376
4978.7	-66.116
4978.7	-66.467
4978.7	-66.101
4978.7	-66.513
4978.7	-66.36
4978.8	-66.299
4978.8	-66.437
4978.8	-66.101
4978.8	-66.574
4978.8	-66.208
4978.9	-66.422
4978.9	-66.36
4978.9	-66.071
4978.9	-66.559
4978.9	-66.132
4979	-66.498
4979	-66.422
4979	-66.223
4979	-66.589
4979	-66.132
4979.1	-66.498
4979.1	-66.299
4979.1	-66.315
4979.1	-66.544
4979.1	-66.132
4979.2	-66.559
4979.2	-66.238
4979.2	-66.36
4979.2	-66.483
4979.2	-66.132
4979.3	-66.513
4979.3	-66.162
4979.3	-66.36
4979.3	-66.345
4979.3	-66.177
4979.4	-66.589
4979.4	-66.177
4979.4	-66.574
4979.4	-66.376
4979.4	-66.254
4979.5	-66.513
4979.5	-66.162
4979.5	-66.559
4979.5	-66.345
4979.5	-66.269
4979.6	-66.528
4979.6	-66.116
4979.6	-66.605
4979.6	-66.315
4979.6	-66.315
4979.7	-66.498
4979.7	-66.055
4979.7	-66.498
4979.7	-66.315
4979.7	-66.406
4979.8	-66.513
4979.8	-66.162
4979.8	-66.589
4979.8	-66.238
4979.8	-66.391
4979.9	-66.376
4979.9	-66.101
4979.9	-66.589
4979.9	-66.193
4979.9	-66.452
4980	-66.422
4980	-66.177
4980	-66.528
4980	-66.238
4980	-66.513
4980.1	-66.406
4980.1	-66.208
4980.1	-66.62
4980.1	-66.177
4980.1	-66.559
4980.2	-66.483
4980.2	-66.223
4980.2	-66.62
4980.2	-66.147
4980.2	-66.467
4980.3	-66.437
4980.3	-66.208
4980.3	-66.62
4980.3	-66.208
4980.3	-66.559
4980.4	-66.437
4980.4	-66.299
4980.4	-66.696
4980.4	-66.223
4980.4	-66.559
4980.5	-66.33
4980.5	-66.223
4980.5	-66.605
4980.5	-66.193
4980.5	-66.513
4980.6	-66.36
4980.6	-66.208
4980.6	-66.544
4980.6	-66.132
4980.6	-66.528
4980.7	-66.376
4980.7	-66.193
4980.7	-66.483
4980.7	-66.132
4980.7	-66.513
4980.8	-66.437
4980.8	-66.238
4980.8	-66.666
4980.8	-66.162
4980.8	-66.422
4980.9	-66.452
4980.9	-66.132
4980.9	-66.635
4980.9	-66.299
4980.9	-66.452
4981	-66.437
4981	-66.193
4981	-66.666
4981	-66.269
4981	-66.437
4981.1	-66.513
4981.1	-66.101
4981.1	-66.62
4981.1	-66.345
4981.1	-66.284
4981.2	-66.483
4981.2	-66.162
4981.2	-66.528
4981.2	-66.284
4981.2	-66.238
4981.3	-66.513
4981.3	-66.086
4981.3	-66.498
4981.3	-66.36
4981.3	-66.147
4981.4	-66.483
4981.4	-66.147
4981.4	-66.437
4981.4	-66.391
4981.4	-66.177
4981.5	-66.605
4981.5	-66.238
4981.5	-66.437
4981.5	-66.498
4981.5	-66.147
4981.6	-66.605
4981.6	-66.299
4981.6	-66.284
4981.6	-66.452
4981.6	-65.994
4981.7	-66.559
4981.7	-66.452
4981.7	-66.238
4981.7	-66.559
4981.7	-66.04
4981.8	-66.452
4981.8	-66.437
4981.8	-66.162
4981.8	-66.574
4981.8	-66.238
4981.9	-66.238
4981.9	-66.483
4981.9	-66.116
4981.9	-66.589
4981.9	-66.36
4982	-66.223
4982	-66.452
4982	-66.055
4982	-66.406
4982	-66.391
4982.1	-66.116
4982.1	-66.513
4982.1	-66.193
4982.1	-66.315
4982.1	-66.559
4982.2	-66.132
4982.2	-66.574
4982.2	-66.345
4982.2	-66.116
4982.2	-66.467
4982.3	-66.162
4982.3	-66.376
4982.3	-66.422
4982.3	-66.04
4982.3	-66.483
4982.4	-66.33
4982.4	-66.238
4982.4	-66.513
4982.4	-66.04
4982.4	-66.376
4982.5	-66.406
4982.5	-66.055
4982.5	-66.574
4982.5	-66.299
4982.5	-66.269
4982.6	-66.528
4982.6	-66.147
4982.6	-66.483
4982.6	-66.36
4982.6	-66.101
4982.7	-66.498
4982.7	-66.177
4982.7	-66.284
4982.7	-66.483
4982.7	-66.086
4982.8	-66.467
4982.8	-66.315
4982.8	-66.04
4982.8	-66.544
4982.8	-66.223
4982.9	-66.284
4982.9	-66.513
4982.9	-66.147
4982.9	-66.528
4982.9	-66.422
4983	-66.223
4983	-66.559
4983	-66.193
4983	-66.223
4983	-66.483
4983.1	-66.162
4983.1	-66.513
4983.1	-66.498
4983.1	-66.147
4983.1	-66.528
4983.2	-66.33
4983.2	-66.299
4983.2	-66.635
4983.2	-66.193
4983.2	-66.437
4983.3	-66.498
4983.3	-66.162
4983.3	-66.62
4983.3	-66.33
4983.3	-66.193
4983.4	-66.498
4983.4	-66.147
4983.4	-66.33
4983.4	-66.544
4983.4	-66.055
4983.5	-66.513
4983.5	-66.299
4983.5	-66.04
4983.5	-66.559
4983.5	-66.162
4983.6	-66.345
4983.6	-66.467
4983.6	-66.101
4983.6	-66.559
4983.6	-66.33
4983.7	-66.345
4983.7	-66.452
4983.7	-66.086
4983.7	-66.483
4983.7	-66.223
4983.8	-66.315
4983.8	-66.406
4983.8	-66.132
4983.8	-66.498
4983.8	-66.101
4983.9	-66.422
4983.9	-66.345
4983.9	-66.193
4983.9	-66.452
4983.9	-66.162
4984	-66.528
4984	-66.284
4984	-66.498
4984	-66.33
4984	-66.406
4984.1	-66.437
4984.1	-66.162
4984.1	-66.513
4984.1	-66.086
4984.1	-66.498
4984.2	-66.116
4984.2	-66.437
4984.2	-66.208
4984.2	-66.376
4984.2	-66.284
4984.3	-66.208
4984.3	-66.284
4984.3	-66.04
4984.3	-66.422
4984.3	-66.132
4984.4	-66.498
4984.4	-66.071
4984.4	-66.483
4984.4	-66.071
4984.4	-66.483
4984.5	-66.193
4984.5	-66.437
4984.5	-66.299
4984.5	-66.483
4984.5	-66.376
4984.6	-66.467
4984.6	-66.498
4984.6	-66.299
4984.6	-66.544
4984.6	-66.177
4984.7	-66.513
4984.7	-66.193
4984.7	-66.528
4984.7	-66.071
4984.7	-66.544
4984.8	-66.071
4984.8	-66.406
4984.8	-66.238
4984.8	-66.33
4984.8	-66.345
4984.9	-66.238
4984.9	-66.36
4984.9	-66.193
4984.9	-66.574
4984.9	-66.208
4985	-66.574
4985	-66.208
4985	-66.467
4985	-66.269
4985	-66.391
4985.1	-66.437
4985.1	-66.269
4985.1	-66.544
4985.1	-66.177
4985.1	-66.62
4985.2	-66.132
4985.2	-66.559
4985.2	-66.238
4985.2	-66.36
4985.2	-66.36
4985.3	-66.223
4985.3	-66.513
4985.3	-66.193
4985.3	-66.589
4985.3	-66.193
4985.4	-66.559
4985.4	-66.36
4985.4	-66.33
4985.4	-66.406
4985.4	-66.223
4985.5	-66.467
4985.5	-66.132
4985.5	-66.65
4985.5	-66.36
4985.5	-66.544
4985.6	-66.452
4985.6	-66.208
4985.6	-66.544
4985.6	-66.147
4985.6	-66.559
4985.7	-66.299
4985.7	-66.498
4985.7	-66.437
4985.7	-66.299
4985.7	-66.635
4985.8	-66.254
4985.8	-66.574
4985.8	-66.177
4985.8	-66.467
4985.8	-66.452
4985.9	-66.284
4985.9	-66.65
4985.9	-66.284
4985.9	-66.605
4985.9	-66.299
4986	-66.513
4986	-66.437
4986	-66.208
4986	-66.559
4986	-66.101
4986.1	-66.467
4986.1	-66.36
4986.1	-66.437
4986.1	-66.528
4986.1	-66.254
4986.2	-66.513
4986.2	-66.193
4986.2	-66.528
4986.2	-66.406
4986.2	-66.36
4986.3	-66.498
4986.3	-66.177
4986.3	-66.635
4986.3	-66.315
4986.3	-66.483
4986.4	-66.513
4986.4	-66.116
4986.4	-66.528
4986.4	-66.132
4986.4	-66.483
4986.5	-66.437
4986.5	-66.391
4986.5	-66.498
4986.5	-66.238
4986.5	-66.65
4986.6	-66.238
4986.6	-66.498
4986.6	-66.376
4986.6	-66.071
4986.6	-66.498
4986.7	-66.132
4986.7	-66.467
4986.7	-66.33
4986.7	-66.223
4986.7	-66.467
4986.8	-66.086
4986.8	-66.574
4986.8	-66.223
4986.8	-66.422
4986.8	-66.483
4986.9	-66.162
4986.9	-66.589
4986.9	-66.208
4986.9	-66.528
4986.9	-66.376
4987	-66.177
4987	-66.528
4987	-66.132
4987	-66.528
4987	-66.238
4987.1	-66.299
4987.1	-66.299
4987.1	-66.025
4987.1	-66.559
4987.1	-66.177
4987.2	-66.498
4987.2	-66.345
4987.2	-66.086
4987.2	-66.544
4987.2	-66.132
4987.3	-66.544
4987.3	-66.299
4987.3	-66.223
4987.3	-66.422
4987.3	-66.01
4987.4	-66.513
4987.4	-66.223
4987.4	-66.299
4987.4	-66.345
4987.4	-65.979
4987.5	-66.498
4987.5	-66.132
4987.5	-66.422
4987.5	-66.36
4987.5	-66.101
4987.6	-66.406
4987.6	-66.055
4987.6	-66.422
4987.6	-66.345
4987.6	-66.132
4987.7	-66.452
4987.7	-66.086
4987.7	-66.528
4987.7	-66.223
4987.7	-66.162
4987.8	-66.36
4987.8	-65.918
4987.8	-66.391
4987.8	-66.147
4987.8	-66.254
4987.9	-66.483
4987.9	-66.086
4987.9	-66.528
4987.9	-66.284
4987.9	-66.376
4988	-66.36
4988	-66.116
4988	-66.422
4988	-66.055
4988	-66.406
4988.1	-66.376
4988.1	-66.177
4988.1	-66.605
4988.1	-66.086
4988.1	-66.483
4988.2	-66.345
4988.2	-66.116
4988.2	-66.406
4988.2	-66.071
4988.2	-66.391
4988.3	-66.223
4988.3	-66.177
4988.3	-66.528
4988.3	-66.025
4988.3	-66.483
4988.4	-66.208
4988.4	-66.162
4988.4	-66.467
4988.4	-66.086
4988.4	-66.452
4988.5	-66.223
4988.5	-66.177
4988.5	-66.391
4988.5	-66.01
4988.5	-66.467
4988.6	-66.177
4988.6	-66.177
4988.6	-66.376
4988.6	-66.071
4988.6	-66.498
4988.7	-66.254
4988.7	-66.376
4988.7	-66.406
4988.7	-66.025
4988.7	-66.483
4988.8	-66.223
4988.8	-66.345
4988.8	-66.483
4988.8	-66.025
4988.8	-66.437
4988.9	-66.223
4988.9	-66.33
4988.9	-66.483
4988.9	-66.086
4988.9	-66.498
4989	-66.238
4989	-66.223
4989	-66.467
4989	-66.01
4989	-66.422
4989.1	-66.162
4989.1	-66.101
4989.1	-66.36
4989.1	-66.01
4989.1	-66.452
4989.2	-66.254
4989.2	-66.208
4989.2	-66.483
4989.2	-66.025
4989.2	-66.437
4989.3	-66.269
4989.3	-66.055
4989.3	-66.406
4989.3	-66.132
4989.3	-66.437
4989.4	-66.299
4989.4	-66.132
4989.4	-66.422
4989.4	-65.994
4989.4	-66.376
4989.5	-66.299
4989.5	-66.071
4989.5	-66.513
4989.5	-66.116
4989.5	-66.376
4989.6	-66.437
4989.6	-66.04
4989.6	-66.437
4989.6	-66.086
4989.6	-66.147
4989.7	-66.33
4989.7	-66.04
4989.7	-66.589
4989.7	-66.254
4989.7	-66.147
4989.8	-66.452
4989.8	-66.086
4989.8	-66.452
4989.8	-66.269
4989.8	-66.01
4989.9	-66.36
4989.9	-65.979
4989.9	-66.345
4989.9	-66.36
4989.9	-66.04
4990	-66.437
4990	-66.086
4990	-66.177
4990	-66.376
4990	-65.979
4990.1	-66.376
4990.1	-66.193
4990.1	-66.071
4990.1	-66.422
4990.1	-66.01
4990.2	-66.437
4990.2	-66.223
4990.2	-65.948
4990.2	-66.376
4990.2	-66.055
4990.3	-66.193
4990.3	-66.315
4990.3	-65.964
4990.3	-66.36
4990.3	-66.223
4990.4	-66.147
4990.4	-66.422
4990.4	-66.025
4990.4	-66.284
4990.4	-66.284
4990.5	-66.101
4990.5	-66.483
4990.5	-66.147
4990.5	-66.208
4990.5	-66.315
4990.6	-65.811
4990.6	-66.238
4990.6	-66.101
4990.6	-66.04
4990.6	-66.467
4990.7	-66.101
4990.7	-66.315
4990.7	-66.391
4990.7	-65.948
4990.7	-66.33
4990.8	-66.101
4990.8	-66.025
4990.8	-66.36
4990.8	-65.979
4990.8	-66.422
4990.9	-66.33
4990.9	-65.994
4990.9	-66.483
4990.9	-66.086
4990.9	-66.086
4991	-66.33
4991	-65.842
4991	-66.223
4991	-66.254
4991	-65.903
4991.1	-66.437
4991.1	-66.132
4991.1	-66.086
4991.1	-66.33
4991.1	-65.903
4991.2	-66.315
4991.2	-66.284
4991.2	-65.948
4991.2	-66.36
4991.2	-66.086
4991.3	-66.025
4991.3	-66.315
4991.3	-65.903
4991.3	-66.254
4991.3	-66.132
4991.4	-65.842
4991.4	-66.315
4991.4	-66.086
4991.4	-66.071
4991.4	-66.406
4991.5	-66.025
4991.5	-66.299
4991.5	-66.284
4991.5	-65.887
4991.5	-66.422
4991.6	-66.162
4991.6	-65.933
4991.6	-66.391
4991.6	-65.964
4991.6	-66.132
4991.7	-66.284
4991.7	-65.872
4991.7	-66.315
4991.7	-66.208
4991.7	-65.826
4991.8	-66.345
4991.8	-66.055
4991.8	-66.101
4991.8	-66.315
4991.8	-65.887
4991.9	-66.315
4991.9	-66.162
4991.9	-65.979
4991.9	-66.422
4991.9	-66.04
4992	-66.208
4992	-66.223
4992	-65.903
4992	-66.376
4992	-65.979
4992.1	-66.177
4992.1	-66.147
4992.1	-65.826
4992.1	-66.345
4992.1	-65.948
4992.2	-66.299
4992.2	-66.223
4992.2	-65.994
4992.2	-66.299
4992.2	-65.918
4992.3	-66.299
4992.3	-66.01
4992.3	-66.208
4992.3	-66.101
4992.3	-65.979
4992.4	-66.223
4992.4	-65.796
4992.4	-66.299
4992.4	-65.887
4992.4	-66.208
4992.5	-66.01
4992.5	-66.116
4992.5	-66.101
4992.5	-65.933
4992.5	-66.147
4992.6	-65.872
4992.6	-66.208
4992.6	-65.781
4992.6	-66.269
4992.6	-65.887
4992.7	-66.223
4992.7	-65.979
4992.7	-66.208
4992.7	-66.101
4992.7	-66.132
4992.8	-66.132
4992.8	-65.979
4992.8	-66.162
4992.8	-66.01
4992.8	-66.284
4992.9	-65.979
4992.9	-66.391
4992.9	-65.887
4992.9	-66.284
4992.9	-65.994
4993	-66.269
4993	-65.903
4993	-66.147
4993	-65.918
4993	-66.101
4993.1	-66.01
4993.1	-66.04
4993.1	-66.177
4993.1	-65.887
4993.1	-66.208
4993.2	-65.918
4993.2	-66.254
4993.2	-65.918
4993.2	-66.284
4993.2	-65.872
4993.3	-66.177
4993.3	-65.979
4993.3	-65.994
4993.3	-66.086
4993.3	-65.811
4993.4	-66.04
4993.4	-65.75
4993.4	-66.238
4993.4	-65.872
4993.4	-66.299
4993.5	-66.055
4993.5	-66.147
4993.5	-66.086
4993.5	-65.933
4993.5	-66.193
4993.6	-65.796
4993.6	-66.177
4993.6	-65.765
4993.6	-66.208
4993.6	-65.994
4993.7	-66.147
4993.7	-66.132
4993.7	-65.903
4993.7	-66.116
4993.7	-65.887
4993.8	-66.284
4993.8	-65.872
4993.8	-66.177
4993.8	-65.964
4993.8	-65.918
4993.9	-66.147
4993.9	-65.826
4993.9	-66.177
4993.9	-65.781
4993.9	-66.086
4994	-65.964
4994	-66.025
4994	-66.177
4994	-65.903
4994	-66.162
4994.1	-65.765
4994.1	-66.177
4994.1	-65.979
4994.1	-65.994
4994.1	-66.071
4994.2	-65.72
4994.2	-66.193
4994.2	-65.781
4994.2	-66.193
4994.2	-65.994
4994.3	-65.887
4994.3	-66.055
4994.3	-65.689
4994.3	-66.147
4994.3	-65.887
4994.4	-66.116
4994.4	-65.933
4994.4	-65.826
4994.4	-66.086
4994.4	-65.735
4994.5	-66.147
4994.5	-65.918
4994.5	-66.055
4994.5	-65.994
4994.5	-65.75
4994.6	-66.162
4994.6	-65.811
4994.6	-66.193
4994.6	-65.948
4994.6	-65.948
4994.7	-66.071
4994.7	-65.689
4994.7	-66.177
4994.7	-65.857
4994.7	-66.086
4994.8	-65.964
4994.8	-65.796
4994.8	-66.116
4994.8	-65.72
4994.8	-66.132
4994.9	-65.903
4994.9	-65.979
4994.9	-66.162
4994.9	-65.796
4994.9	-66.223
4995	-65.887
4995	-66.101
4995	-66.025
4995	-65.781
4995	-66.147
4995.1	-65.72
4995.1	-66.147
4995.1	-66.025
4995.1	-65.948
4995.1	-66.132
4995.2	-65.796
4995.2	-66.223
4995.2	-65.948
4995.2	-66.177
4995.2	-66.162
4995.3	-65.826
4995.3	-66.254
4995.3	-65.796
4995.3	-66.177
4995.3	-66.025
4995.4	-65.933
4995.4	-66.147
4995.4	-65.842
4995.4	-66.33
4995.4	-65.933
4995.5	-66.071
4995.5	-66.162
4995.5	-65.781
4995.5	-66.299
4995.5	-65.872
4995.6	-66.101
4995.6	-66.147
4995.6	-65.887
4995.6	-66.254
4995.6	-65.872
4995.7	-66.238
4995.7	-66.055
4995.7	-65.979
4995.7	-66.177
4995.7	-65.75
4995.8	-66.269
4995.8	-65.948
4995.8	-66.055
4995.8	-66.177
4995.8	-65.781
4995.9	-66.284
4995.9	-65.994
4995.9	-66.086
4995.9	-66.147
4995.9	-65.765
4996	-66.116
4996	-65.781
4996	-66.101
4996	-66.071
4996	-65.887
4996.1	-66.269
4996.1	-65.826
4996.1	-66.193
4996.1	-66.162
4996.1	-65.979
4996.2	-66.284
4996.2	-65.903
4996.2	-66.269
4996.2	-66.055
4996.2	-66.04
4996.3	-66.269
4996.3	-65.811
4996.3	-66.238
4996.3	-65.948
4996.3	-66.025
4996.4	-66.193
4996.4	-65.857
4996.4	-66.284
4996.4	-65.948
4996.4	-66.147
4996.5	-66.208
4996.5	-65.857
4996.5	-66.391
4996.5	-65.964
4996.5	-66.177
4996.6	-66.162
4996.6	-65.842
4996.6	-66.299
4996.6	-65.903
4996.6	-66.177
4996.7	-66.101
4996.7	-65.872
4996.7	-66.269
4996.7	-65.918
4996.7	-66.208
4996.8	-66.116
4996.8	-65.872
4996.8	-66.254
4996.8	-65.933
4996.8	-66.254
4996.9	-66.162
4996.9	-65.964
4996.9	-66.33
4996.9	-65.918
4996.9	-66.162
4997	-66.147
4997	-65.948
4997	-66.254
4997	-65.826
4997	-66.223
4997.1	-66.101
4997.1	-65.872
4997.1	-66.284
4997.1	-65.918
4997.1	-66.223
4997.2	-66.193
4997.2	-65.964
4997.2	-66.437
4997.2	-65.948
4997.2	-66.177
4997.3	-66.147
4997.3	-65.948
4997.3	-66.284
4997.3	-65.872
4997.3	-66.193
4997.4	-66.116
4997.4	-65.842
4997.4	-66.299
4997.4	-65.979
4997.4	-66.208
4997.5	-66.162
4997.5	-65.887
4997.5	-66.284
4997.5	-65.979
4997.5	-66.116
4997.6	-66.193
4997.6	-65.903
4997.6	-66.299
4997.6	-65.964
4997.6	-66.177
4997.7	-66.315
4997.7	-65.887
4997.7	-66.36
4997.7	-66.101
4997.7	-66.055
4997.8	-66.36
4997.8	-65.933
4997.8	-66.36
4997.8	-66.025
4997.8	-65.857
4997.9	-66.208
4997.9	-65.872
4997.9	-66.36
4997.9	-66.132
4997.9	-65.948
4998	-66.36
4998	-65.918
4998	-66.33
4998	-66.208
4998	-65.842
4998.1	-66.269
4998.1	-65.857
4998.1	-65.979
4998.1	-66.177
4998.1	-65.826
4998.2	-66.284
4998.2	-66.04
4998.2	-65.979
4998.2	-66.193
4998.2	-65.811
4998.3	-66.238
4998.3	-66.071
4998.3	-65.918
4998.3	-66.254
4998.3	-65.887
4998.4	-66.254
4998.4	-66.177
4998.4	-65.857
4998.4	-66.269
4998.4	-65.811
4998.5	-65.948
4998.5	-66.162
4998.5	-65.72
4998.5	-66.177
4998.5	-65.964
4998.6	-65.826
4998.6	-66.223
4998.6	-65.857
4998.6	-66.177
4998.6	-66.101
4998.7	-65.872
4998.7	-66.208
4998.7	-65.948
4998.7	-66.086
4998.7	-66.193
4998.8	-65.811
4998.8	-66.299
4998.8	-66.116
4998.8	-65.964
4998.8	-66.299
4998.9	-65.842
4998.9	-66.101
4998.9	-66.132
4998.9	-65.872
4998.9	-66.254
4999	-65.933
4999	-65.979
4999	-66.254
4999	-65.826
4999	-66.284
4999.1	-66.132
4999.1	-65.887
4999.1	-66.345
4999.1	-65.948
4999.1	-65.994
4999.2	-66.238
4999.2	-65.811
4999.2	-66.254
4999.2	-66.132
4999.2	-65.903
4999.3	-66.33
4999.3	-65.948
4999.3	-66.101
4999.3	-66.193
4999.3	-65.826
4999.4	-66.269
4999.4	-66.132
4999.4	-65.964
4999.4	-66.406
4999.4	-66.055
4999.5	-66.193
4999.5	-66.269
4999.5	-65.826
4999.5	-66.284
4999.5	-66.101
4999.6	-65.857
4999.6	-66.36
4999.6	-65.887
4999.6	-66.162
4999.6	-66.284
4999.7	-65.826
4999.7	-66.345
4999.7	-66.223
4999.7	-65.857
4999.7	-66.33
4999.8	-66.071
4999.8	-66.055
4999.8	-66.422
4999.8	-65.979
4999.8	-66.33
4999.9	-66.269
4999.9	-65.948
4999.9	-66.376
4999.9	-66.116
4999.9	-65.979
5000	-66.36
5000	-65.979
5000	-66.269
5000	-66.33
5000	-65.994
5000.1	-66.376
5000.1	-66.208
5000.1	-65.994
5000.1	-66.467
5000.1	-66.055
5000.2	-66.193
5000.2	-66.315
5000.2	-65.948
5000.2	-66.391
5000.2	-66.177
5000.3	-65.979
5000.3	-66.345
5000.3	-65.857
5000.3	-66.299
5000.3	-66.193
5000.4	-65.994
5000.4	-66.406
5000.4	-65.979
5000.4	-66.284
5000.4	-66.223
5000.5	-65.979
5000.5	-66.36
5000.5	-65.979
5000.5	-66.315
5000.5	-66.132
5000.6	-66.269
5000.6	-66.345
5000.6	-66.116
5000.6	-66.452
5000.6	-65.933
5000.7	-66.452
5000.7	-66.147
5000.7	-66.345
5000.7	-66.315
5000.7	-66.132
5000.8	-66.345
5000.8	-66.055
5000.8	-66.452
5000.8	-66.101
5000.8	-66.467
5000.9	-66.071
5000.9	-66.299
5000.9	-66.147
5000.9	-66.315
5000.9	-66.315
5001	-66.147
5001	-66.315
5001	-65.994
5001	-66.345
5001	-65.994
5001.1	-66.406
5001.1	-66.055
5001.1	-66.36
5001.1	-66.071
5001.1	-66.483
5001.2	-66.177
5001.2	-66.437
5001.2	-66.345
5001.2	-66.36
5001.2	-66.36
5001.3	-66.33
5001.3	-66.406
5001.3	-66.193
5001.3	-66.498
5001.3	-66.071
5001.4	-66.528
5001.4	-66.071
5001.4	-66.467
5001.4	-66.055
5001.4	-66.437
5001.5	-66.132
5001.5	-66.406
5001.5	-66.208
5001.5	-66.406
5001.5	-66.437
5001.6	-66.254
5001.6	-66.452
5001.6	-66.162
5001.6	-66.528
5001.6	-66.162
5001.7	-66.544
5001.7	-66.116
5001.7	-66.437
5001.7	-66.299
5001.7	-66.483
5001.8	-66.513
5001.8	-66.193
5001.8	-66.452
5001.8	-66.162
5001.8	-66.605
5001.9	-66.177
5001.9	-66.498
5001.9	-66.299
5001.9	-66.376
5001.9	-66.467
5002	-66.315
5002	-66.635
5002	-66.208
5002	-66.574
5002	-66.147
5002.1	-66.483
5002.1	-66.299
5002.1	-66.284
5002.1	-66.422
5002.1	-66.101
5002.2	-66.559
5002.2	-66.208
5002.2	-66.62
5002.2	-66.498
5002.2	-66.483
5002.3	-66.422
5002.3	-66.223
5002.3	-66.62
5002.3	-66.238
5002.3	-66.681
5002.4	-66.376
5002.4	-66.406
5002.4	-66.391
5002.4	-66.269
5002.4	-66.589
5002.5	-66.208
5002.5	-66.589
5002.5	-66.284
5002.5	-66.467
5002.5	-66.498
5002.6	-66.269
5002.6	-66.65
5002.6	-66.238
5002.6	-66.666
5002.6	-66.422
5002.7	-66.452
5002.7	-66.513
5002.7	-66.208
5002.7	-66.62
5002.7	-66.269
5002.8	-66.605
5002.8	-66.422
5002.8	-66.391
5002.8	-66.589
5002.8	-66.177
5002.9	-66.62
5002.9	-66.345
5002.9	-66.544
5002.9	-66.498
5002.9	-66.269
5003	-66.559
5003	-66.299
5003	-66.742
5003	-66.391
5003	-66.483
5003.1	-66.513
5003.1	-66.177
5003.1	-66.65
5003.1	-66.269
5003.1	-66.62
5003.2	-66.513
5003.2	-66.391
5003.2	-66.635
5003.2	-66.299
5003.2	-66.727
5003.3	-66.391
5003.3	-66.513
5003.3	-66.544
5003.3	-66.254
5003.3	-66.666
5003.4	-66.299
5003.4	-66.589
5003.4	-66.483
5003.4	-66.315
5003.4	-66.605
5003.5	-66.223
5003.5	-66.605
5003.5	-66.376
5003.5	-66.513
5003.5	-66.544
5003.6	-66.223
5003.6	-66.681
5003.6	-66.33
5003.6	-66.65
5003.6	-66.544
5003.7	-66.299
5003.7	-66.681
5003.7	-66.162
5003.7	-66.666
5003.7	-66.422
5003.8	-66.422
5003.8	-66.574
5003.8	-66.177
5003.8	-66.65
5003.8	-66.391
5003.9	-66.62
5003.9	-66.574
5003.9	-66.254
5003.9	-66.666
5003.9	-66.238
5004	-66.666
5004	-66.452
5004	-66.376
5004	-66.666
5004	-66.269
5004.1	-66.788
5004.1	-66.483
5004.1	-66.467
5004.1	-66.605
5004.1	-66.223
5004.2	-66.635
5004.2	-66.33
5004.2	-66.513
5004.2	-66.513
5004.2	-66.284
5004.3	-66.742
5004.3	-66.36
5004.3	-66.65
5004.3	-66.62
5004.3	-66.33
5004.4	-66.65
5004.4	-66.315
5004.4	-66.62
5004.4	-66.483
5004.4	-66.452
5004.5	-66.696
5004.5	-66.269
5004.5	-66.757
5004.5	-66.498
5004.5	-66.528
5004.6	-66.727
5004.6	-66.299
5004.6	-66.757
5004.6	-66.498
5004.6	-66.696
5004.7	-66.696
5004.7	-66.36
5004.7	-66.788
5004.7	-66.36
5004.7	-66.635
5004.8	-66.711
5004.8	-66.36
5004.8	-66.742
5004.8	-66.345
5004.8	-66.65
5004.9	-66.559
5004.9	-66.376
5004.9	-66.711
5004.9	-66.254
5004.9	-66.711
5005	-66.574
5005	-66.483
5005	-66.834
5005	-66.406
5005	-66.788
5005.1	-66.574
5005.1	-66.559
5005.1	-66.757
5005.1	-66.345
5005.1	-66.788
5005.2	-66.513
5005.2	-66.498
5005.2	-66.742
5005.2	-66.422
5005.2	-66.849
5005.3	-66.544
5005.3	-66.605
5005.3	-66.772
5005.3	-66.345
5005.3	-66.818
5005.4	-66.574
5005.4	-66.62
5005.4	-66.849
5005.4	-66.467
5005.4	-66.879
5005.5	-66.681
5005.5	-66.635
5005.5	-66.788
5005.5	-66.406
5005.5	-66.803
5005.6	-66.513
5005.6	-66.605
5005.6	-66.772
5005.6	-66.345
5005.6	-66.818
5005.7	-66.605
5005.7	-66.574
5005.7	-66.727
5005.7	-66.36
5005.7	-66.788
5005.8	-66.544
5005.8	-66.666
5005.8	-66.834
5005.8	-66.437
5005.8	-66.925
5005.9	-66.605
5005.9	-66.589
5005.9	-66.864
5005.9	-66.483
5005.9	-66.849
5006	-66.696
5006	-66.574
5006	-66.956
5006	-66.544
5006	-66.925
5006.1	-66.772
5006.1	-66.559
5006.1	-66.94
5006.1	-66.513
5006.1	-66.849
5006.2	-66.818
5006.2	-66.528
5006.2	-66.971
5006.2	-66.513
5006.2	-66.788
5006.3	-66.803
5006.3	-66.467
5006.3	-66.94
5006.3	-66.513
5006.3	-66.666
5006.4	-66.803
5006.4	-66.452
5006.4	-66.94
5006.4	-66.635
5006.4	-66.635
5006.5	-66.818
5006.5	-66.391
5006.5	-66.834
5006.5	-66.65
5006.5	-66.528
5006.6	-66.91
5006.6	-66.452
5006.6	-66.727
5006.6	-66.742
5006.6	-66.498
5006.7	-66.895
5006.7	-66.589
5006.7	-66.818
5006.7	-66.879
5006.7	-66.452
5006.8	-67.032
5006.8	-66.727
5006.8	-66.635
5006.8	-66.879
5006.8	-66.376
5006.9	-66.91
5006.9	-66.772
5006.9	-66.605
5006.9	-67.062
5006.9	-66.681
5007	-66.879
5007	-66.879
5007	-66.559
5007	-66.986
5007	-66.696
5007.1	-66.65
5007.1	-66.956
5007.1	-66.544
5007.1	-66.91
5007.1	-66.788
5007.2	-66.544
5007.2	-67.001
5007.2	-66.62
5007.2	-66.818
5007.2	-66.971
5007.3	-66.452
5007.3	-66.956
5007.3	-66.788
5007.3	-66.711
5007.3	-67.062
5007.4	-66.605
5007.4	-66.834
5007.4	-66.849
5007.4	-66.574
5007.4	-67.017
5007.5	-66.788
5007.5	-66.727
5007.5	-66.94
5007.5	-66.544
5007.5	-66.971
5007.6	-66.879
5007.6	-66.544
5007.6	-66.956
5007.6	-66.681
5007.6	-66.727
5007.7	-67.001
5007.7	-66.635
5007.7	-67.001
5007.7	-66.864
5007.7	-66.559
5007.8	-66.986
5007.8	-66.788
5007.8	-66.864
5007.8	-66.986
5007.8	-66.559
5007.9	-66.956
5007.9	-66.849
5007.9	-66.635
5007.9	-67.032
5007.9	-66.711
5008	-66.727
5008	-66.925
5008	-66.666
5008	-67.001
5008	-66.864
5008.1	-66.635
5008.1	-67.032
5008.1	-66.727
5008.1	-66.757
5008.1	-67.017
5008.2	-66.559
5008.2	-66.879
5008.2	-66.818
5008.2	-66.513
5008.2	-67.017
5008.3	-66.788
5008.3	-66.666
5008.3	-67.001
5008.3	-66.65
5008.3	-66.91
5008.4	-66.956
5008.4	-66.589
5008.4	-67.001
5008.4	-66.727
5008.4	-66.635
5008.5	-66.986
5008.5	-66.65
5008.5	-66.879
5008.5	-66.94
5008.5	-66.528
5008.6	-66.986
5008.6	-66.772
5008.6	-66.681
5008.6	-66.94
5008.6	-66.605
5008.7	-66.956
5008.7	-66.879
5008.7	-66.772
5008.7	-67.093
5008.7	-66.589
5008.8	-67.001
5008.8	-66.849
5008.8	-66.666
5008.8	-67.047
5008.8	-66.559
5008.9	-66.94
5008.9	-66.65
5008.9	-66.727
5008.9	-66.94
5008.9	-66.605
5009	-67.001
5009	-66.574
5009	-66.849
5009	-66.696
5009	-66.711
5009.1	-66.879
5009.1	-66.559
5009.1	-66.925
5009.1	-66.498
5009.1	-66.94
5009.2	-66.711
5009.2	-66.971
5009.2	-66.803
5009.2	-66.91
5009.2	-66.864
5009.3	-66.681
5009.3	-67.001
5009.3	-66.65
5009.3	-66.956
5009.3	-66.62
5009.4	-66.956
5009.4	-66.574
5009.4	-67.017
5009.4	-66.681
5009.4	-66.971
5009.5	-66.757
5009.5	-66.971
5009.5	-66.864
5009.5	-66.91
5009.5	-66.834
5009.6	-66.788
5009.6	-66.91
5009.6	-66.65
5009.6	-66.971
5009.6	-66.605
5009.7	-66.956
5009.7	-66.544
5009.7	-66.971
5009.7	-66.62
5009.7	-67.078
5009.8	-66.772
5009.8	-66.971
5009.8	-66.818
5009.8	-66.91
5009.8	-66.94
5009.9	-66.818
5009.9	-67.001
5009.9	-66.681
5009.9	-66.971
5009.9	-66.635
5010	-67.108
5010	-66.727
5010	-67.032
5010	-66.772
5010	-66.956
5010.1	-66.864
5010.1	-66.803
5010.1	-67.032
5010.1	-66.65
5010.1	-67.017
5010.2	-66.666
5010.2	-67.047
5010.2	-66.803
5010.2	-67.062
5010.2	-66.864
5010.3	-66.849
5010.3	-66.971
5010.3	-66.666
5010.3	-67.093
5010.3	-66.666
5010.4	-67.139
5010.4	-66.818
5010.4	-66.986
5010.4	-67.001
5010.4	-66.803
5010.5	-67.108
5010.5	-66.742
5010.5	-67.108
5010.5	-66.696
5010.5	-67.032
5010.6	-66.91
5010.6	-66.895
5010.6	-67.093
5010.6	-66.834
5010.6	-67.184
5010.7	-66.757
5010.7	-67.078
5010.7	-66.772
5010.7	-66.91
5010.7	-67.062
5010.8	-66.681
5010.8	-67.154
5010.8	-66.727
5010.8	-67.062
5010.8	-66.879
5010.9	-66.956
5010.9	-67.017
5010.9	-66.772
5010.9	-67.169
5010.9	-66.742
5011	-67.23
5011	-66.925
5011	-66.925
5011	-67.078
5011	-66.681
5011.1	-67.123
5011.1	-66.757
5011.1	-67.047
5011.1	-66.94
5011.1	-66.818
5011.2	-67.001
5011.2	-66.696
5011.2	-67.139
5011.2	-66.788
5011.2	-67.093
5011.3	-66.986
5011.3	-66.803
5011.3	-67.139
5011.3	-66.696
5011.3	-67.078
5011.4	-66.864
5011.4	-66.956
5011.4	-67.047
5011.4	-66.757
5011.4	-67.169
5011.5	-66.681
5011.5	-67.139
5011.5	-67.001
5011.5	-66.818
5011.5	-67.139
5011.6	-66.788
5011.6	-67.184
5011.6	-66.91
5011.6	-67.078
5011.6	-67.078
5011.7	-66.772
5011.7	-67.093
5011.7	-66.742
5011.7	-67.169
5011.7	-67.017
5011.8	-66.925
5011.8	-67.215
5011.8	-66.757
5011.8	-67.23
5011.8	-66.879
5011.9	-67.032
5011.9	-67.169
5011.9	-66.834
5011.9	-67.215
5011.9	-66.91
5012	-67.215
5012	-67.078
5012	-66.956
5012	-67.245
5012	-66.772
5012.1	-67.261
5012.1	-67.078
5012.1	-67.154
5012.1	-67.276
5012.1	-66.834
5012.2	-67.215
5012.2	-66.834
5012.2	-67.169
5012.2	-67.108
5012.2	-66.879
5012.3	-67.261
5012.3	-66.864
5012.3	-67.276
5012.3	-67.108
5012.3	-67.032
5012.4	-67.352
5012.4	-66.818
5012.4	-67.322
5012.4	-67.093
5012.4	-67.093
5012.5	-67.23
5012.5	-66.834
5012.5	-67.215
5012.5	-66.925
5012.5	-67.184
5012.6	-67.093
5012.6	-66.971
5012.6	-67.261
5012.6	-66.849
5012.6	-67.307
5012.7	-67.169
5012.7	-66.971
5012.7	-67.368
5012.7	-66.925
5012.7	-67.337
5012.8	-67.123
5012.8	-67.108
5012.8	-67.261
5012.8	-66.895
5012.8	-67.276
5012.9	-67.032
5012.9	-67.215
5012.9	-67.276
5012.9	-66.91
5012.9	-67.276
5013	-66.94
5013	-67.215
5013	-67.215
5013	-66.956
5013	-67.322
5013.1	-66.91
5013.1	-67.215
5013.1	-67.139
5013.1	-66.986
5013.1	-67.337
5013.2	-66.956
5013.2	-67.337
5013.2	-67.169
5013.2	-67.093
5013.2	-67.429
5013.3	-66.986
5013.3	-67.352
5013.3	-67.078
5013.3	-66.925
5013.3	-67.276
5013.4	-66.879
5013.4	-67.352
5013.4	-67.093
5013.4	-67.047
5013.4	-67.23
5013.5	-66.879
5013.5	-67.352
5013.5	-67.123
5013.5	-67.139
5013.5	-67.291
5013.6	-66.94
5013.6	-67.383
5013.6	-67.047
5013.6	-67.169
5013.6	-67.383
5013.7	-66.94
5013.7	-67.398
5013.7	-67.062
5013.7	-67.2
5013.7	-67.291
5013.8	-66.925
5013.8	-67.337
5013.8	-67.123
5013.8	-67.215
5013.8	-67.322
5013.9	-66.94
5013.9	-67.368
5013.9	-67.062
5013.9	-67.154
5013.9	-67.307
5014	-66.94
5014	-67.413
5014	-67.108
5014	-67.078
5014	-67.368
5014.1	-66.956
5014.1	-67.398
5014.1	-67.108
5014.1	-67.047
5014.1	-67.276
5014.2	-66.91
5014.2	-67.352
5014.2	-67.169
5014.2	-67.154
5014.2	-67.352
5014.3	-66.895
5014.3	-67.368
5014.3	-67.123
5014.3	-67.017
5014.3	-67.291
5014.4	-66.91
5014.4	-67.291
5014.4	-67.215
5014.4	-67.093
5014.4	-67.383
5014.5	-66.895
5014.5	-67.2
5014.5	-67.123
5014.5	-66.971
5014.5	-67.368
5014.6	-66.986
5014.6	-67.276
5014.6	-67.291
5014.6	-66.94
5014.6	-67.429
5014.7	-67.139
5014.7	-67.276
5014.7	-67.337
5014.7	-66.956
5014.7	-67.383
5014.8	-67.108
5014.8	-67.184
5014.8	-67.444
5014.8	-66.956
5014.8	-67.398
5014.9	-67.154
5014.9	-67.078
5014.9	-67.413
5014.9	-66.925
5014.9	-67.276
5015	-67.245
5015	-66.971
5015	-67.413
5015	-67.062
5015	-67.215
5015.1	-67.307
5015.1	-66.91
5015.1	-67.352
5015.1	-67.184
5015.1	-67.032
5015.2	-67.276
5015.2	-66.91
5015.2	-67.368
5015.2	-67.184
5015.2	-67.062
5015.3	-67.429
5015.3	-66.956
5015.3	-67.261
5015.3	-67.184
5015.3	-66.91
5015.4	-67.429
5015.4	-67.108
5015.4	-67.154
5015.4	-67.352
5015.4	-66.94
5015.5	-67.307
5015.5	-67.2
5015.5	-67.139
5015.5	-67.459
5015.5	-67.123
5015.6	-67.215
5015.6	-67.261
5015.6	-66.879
5015.6	-67.322
5015.6	-67.062
5015.7	-67.017
5015.7	-67.276
5015.7	-66.94
5015.7	-67.307
5015.7	-67.23
5015.8	-66.956
5015.8	-67.398
5015.8	-67.047
5015.8	-67.139
5015.8	-67.261
5015.9	-66.91
5015.9	-67.322
5015.9	-67.184
5015.9	-66.971
5015.9	-67.383
5016	-67.062
5016	-67.154
5016	-67.322
5016	-66.834
5016	-67.276
5016.1	-67.184
5016.1	-67.001
5016.1	-67.474
5016.1	-67.047
5016.1	-67.291
5016.2	-67.383
5016.2	-66.925
5016.2	-67.413
5016.2	-67.139
5016.2	-66.925
5016.3	-67.245
5016.3	-66.94
5016.3	-67.154
5016.3	-67.307
5016.3	-66.986
5016.4	-67.337
5016.4	-67.154
5016.4	-66.956
5016.4	-67.429
5016.4	-67.062
5016.5	-67.2
5016.5	-67.368
5016.5	-66.864
5016.5	-67.474
5016.5	-67.368
5016.6	-67.062
5016.6	-67.535
5016.6	-67.184
5016.6	-67.093
5016.6	-67.398
5016.7	-67.017
5016.7	-67.352
5016.7	-67.276
5016.7	-66.956
5016.7	-67.337
5016.8	-67.169
5016.8	-67.078
5016.8	-67.413
5016.8	-67.032
5016.8	-67.276
5016.9	-67.245
5016.9	-66.94
5016.9	-67.474
5016.9	-67.2
5016.9	-67.215
5017	-67.413
5017	-67.017
5017	-67.459
5017	-67.184
5017	-67.139
5017.1	-67.444
5017.1	-66.971
5017.1	-67.352
5017.1	-67.23
5017.1	-67.245
5017.2	-67.352
5017.2	-67.001
5017.2	-67.413
5017.2	-67.017
5017.2	-67.352
5017.3	-67.2
5017.3	-67.154
5017.3	-67.276
5017.3	-66.986
5017.3	-67.261
5017.4	-66.91
5017.4	-67.291
5017.4	-67.017
5017.4	-67.2
5017.4	-67.184
5017.5	-67.062
5017.5	-67.307
5017.5	-67.062
5017.5	-67.383
5017.5	-66.971
5017.6	-67.368
5017.6	-66.986
5017.6	-67.398
5017.6	-67.062
5017.6	-67.261
5017.7	-67.139
5017.7	-67.215
5017.7	-67.2
5017.7	-67.123
5017.7	-67.429
5017.8	-67.108
5017.8	-67.352
5017.8	-66.971
5017.8	-67.352
5017.8	-66.986
5017.9	-67.352
5017.9	-66.94
5017.9	-67.307
5017.9	-67.017
5017.9	-67.261
5018	-67.093
5018	-67.291
5018	-67.169
5018	-67.169
5018	-67.276
5018.1	-67.108
5018.1	-67.444
5018.1	-67.108
5018.1	-67.383
5018.1	-67.001
5018.2	-67.383
5018.2	-67.001
5018.2	-67.352
5018.2	-67.078
5018.2	-67.23
5018.3	-67.108
5018.3	-67.093
5018.3	-67.352
5018.3	-67.078
5018.3	-67.368
5018.4	-67.001
5018.4	-67.368
5018.4	-66.986
5018.4	-67.352
5018.4	-67.093
5018.5	-67.23
5018.5	-67.307
5018.5	-67.001
5018.5	-67.322
5018.5	-66.986
5018.6	-67.444
5018.6	-67.047
5018.6	-67.413
5018.6	-67.184
5018.6	-67.245
5018.7	-67.261
5018.7	-67.078
5018.7	-67.368
5018.7	-66.94
5018.7	-67.474
5018.8	-67.108
5018.8	-67.307
5018.8	-67.245
5018.8	-67.108
5018.8	-67.337
5018.9	-66.986
5018.9	-67.444
5018.9	-67.047
5018.9	-67.383
5018.9	-67.245
5019	-67.139
5019	-67.307
5019	-66.956
5019	-67.307
5019	-66.91
5019.1	-67.322
5019.1	-67.123
5019.1	-67.078
5019.1	-67.307
5019.1	-67.017
5019.2	-67.383
5019.2	-67.047
5019.2	-67.368
5019.2	-67.2
5019.2	-67.184
5019.3	-67.368
5019.3	-67.017
5019.3	-67.429
5019.3	-67.093
5019.3	-67.352
5019.4	-67.276
5019.4	-67.184
5019.4	-67.459
5019.4	-66.956
5019.4	-67.459
5019.5	-67.139
5019.5	-67.307
5019.5	-67.322
5019.5	-67.169
5019.5	-67.429
5019.6	-67.001
5019.6	-67.459
5019.6	-67.276
5019.6	-67.23
5019.6	-67.398
5019.7	-66.971
5019.7	-67.398
5019.7	-67.169
5019.7	-67.459
5019.7	-67.307
5019.8	-67.276
5019.8	-67.474
5019.8	-67.017
5019.8	-67.52
5019.8	-67.2
5019.9	-67.291
5019.9	-67.352
5019.9	-67.001
5019.9	-67.459
5019.9	-67.093
5020	-67.444
5020	-67.352
5020	-67.154
5020	-67.398
5020	-67.017
5020.1	-67.474
5020.1	-67.23
5020.1	-67.337
5020.1	-67.398
5020.1	-67.093
5020.2	-67.505
5020.2	-67.139
5020.2	-67.322
5020.2	-67.23
5020.2	-67.062
5020.3	-67.368
5020.3	-67.001
5020.3	-67.505
5020.3	-67.276
5020.3	-67.276
5020.4	-67.474
5020.4	-67.078
5020.4	-67.505
5020.4	-67.093
5020.4	-67.276
5020.5	-67.337
5020.5	-67.017
5020.5	-67.49
5020.5	-67.108
5020.5	-67.49
5020.6	-67.291
5020.6	-67.108
5020.6	-67.368
5020.6	-66.971
5020.6	-67.444
5020.7	-67.2
5020.7	-67.2
5020.7	-67.291
5020.7	-66.956
5020.7	-67.413
5020.8	-67.108
5020.8	-67.307
5020.8	-67.337
5020.8	-66.956
5020.8	-67.459
5020.9	-67.093
5020.9	-67.383
5020.9	-67.307
5020.9	-67.123
5020.9	-67.368
5021	-66.956
5021	-67.383
5021	-67.215
5021	-67.169
5021	-67.413
5021.1	-66.925
5021.1	-67.413
5021.1	-67.215
5021.1	-67.215
5021.1	-67.383
5021.2	-67.062
5021.2	-67.368
5021.2	-67.154
5021.2	-67.413
5021.2	-67.352
5021.3	-67.078
5021.3	-67.474
5021.3	-67.032
5021.3	-67.383
5021.3	-67.307
5021.4	-67.032
5021.4	-67.49
5021.4	-67.062
5021.4	-67.368
5021.4	-67.276
5021.5	-67.093
5021.5	-67.413
5021.5	-66.986
5021.5	-67.307
5021.5	-67.23
5021.6	-67.062
5021.6	-67.368
5021.6	-67.017
5021.6	-67.383
5021.6	-67.154
5021.7	-67.108
5021.7	-67.429
5021.7	-67.001
5021.7	-67.444
5021.7	-67.169
5021.8	-67.169
5021.8	-67.429
5021.8	-67.078
5021.8	-67.459
5021.8	-67.215
5021.9	-67.23
5021.9	-67.337
5021.9	-67.001
5021.9	-67.474
5021.9	-67.184
5022	-67.215
5022	-67.398
5022	-67.047
5022	-67.535
5022	-67.2
5022.1	-67.307
5022.1	-67.398
5022.1	-66.91
5022.1	-67.444
5022.1	-67.123
5022.2	-67.23
5022.2	-67.383
5022.2	-66.986
5022.2	-67.383
5022.2	-67.23
5022.3	-67.291
5022.3	-67.322
5022.3	-67.032
5022.3	-67.413
5022.3	-67.062
5022.4	-67.184
5022.4	-67.474
5022.4	-67.047
5022.4	-67.49
5022.4	-67.2
5022.5	-67.108
5022.5	-67.383
5022.5	-67.032
5022.5	-67.474
5022.5	-67.291
5022.6	-67.154
5022.6	-67.429
5022.6	-67.032
5022.6	-67.444
5022.6	-67.261
5022.7	-67.139
5022.7	-67.398
5022.7	-66.986
5022.7	-67.444
5022.7	-67.291
5022.8	-67.093
5022.8	-67.444
5022.8	-66.956
5022.8	-67.322
5022.8	-67.322
5022.9	-67.032
5022.9	-67.459
5022.9	-67.078
5022.9	-67.291
5022.9	-67.413
5023	-67.093
5023	-67.505
5023	-67.2
5023	-67.215
5023	-67.352
5023.1	-66.986
5023.1	-67.413
5023.1	-67.23
5023.1	-67.139
5023.1	-67.429
5023.2	-67.047
5023.2	-67.49
5023.2	-67.398
5023.2	-67.093
5023.2	-67.413
5023.3	-66.971
5023.3	-67.276
5023.3	-67.337
5023.3	-67.001
5023.3	-67.444
5023.4	-67.062
5023.4	-67.139
5023.4	-67.368
5023.4	-67.017
5023.4	-67.413
5023.5	-67.184
5023.5	-67.047
5023.5	-67.413
5023.5	-67.062
5023.5	-67.368
5023.6	-67.261
5023.6	-66.956
5023.6	-67.291
5023.6	-67.001
5023.6	-67.184
5023.7	-67.429
5023.7	-67.001
5023.7	-67.474
5023.7	-67.245
5023.7	-67.032
5023.8	-67.49
5023.8	-67.017
5023.8	-67.337
5023.8	-67.322
5023.8	-66.925
5023.9	-67.444
5023.9	-67.169
5023.9	-67.108
5023.9	-67.368
5023.9	-66.971
5024	-67.322
5024	-67.261
5024	-67.032
5024	-67.459
5024	-67.062
5024.1	-67.2
5024.1	-67.322
5024.1	-66.94
5024.1	-67.49
5024.1	-67.184
5024.2	-67.093
5024.2	-67.49
5024.2	-67.078
5024.2	-67.337
5024.2	-67.398
5024.3	-66.971
5024.3	-67.383
5024.3	-67.2
5024.3	-67.017
5024.3	-67.459
5024.4	-67.001
5024.4	-67.307
5024.4	-67.413
5024.4	-66.956
5024.4	-67.444
5024.5	-67.23
5024.5	-67.108
5024.5	-67.505
5024.5	-67.093
5024.5	-67.352
5024.6	-67.413
5024.6	-66.971
5024.6	-67.337
5024.6	-67.123
5024.6	-67.001
5024.7	-67.383
5024.7	-67.093
5024.7	-67.368
5024.7	-67.474
5024.7	-66.956
5024.8	-67.429
5024.8	-67.322
5024.8	-67.062
5024.8	-67.429
5024.8	-67.078
5024.9	-67.2
5024.9	-67.337
5024.9	-66.971
5024.9	-67.429
5024.9	-67.276
5025	-67.017
5025	-67.444
5025	-67.093
5025	-67.093
5025	-67.398
5025.1	-66.91
5025.1	-67.322
5025.1	-67.398
5025.1	-66.925
5025.1	-67.429
5025.2	-67.245
5025.2	-67.123
5025.2	-67.474
5025.2	-67.032
5025.2	-67.429
5025.3	-67.322
5025.3	-67.093
5025.3	-67.459
5025.3	-67.169
5025.3	-67.383
5025.4	-67.337
5025.4	-67.032
5025.4	-67.459
5025.4	-67.139
5025.4	-67.368
5025.5	-67.352
5025.5	-67.139
5025.5	-67.49
5025.5	-67.032
5025.5	-67.337
5025.6	-67.169
5025.6	-67.017
5025.6	-67.276
5025.6	-66.94
5025.6	-67.307
5025.7	-67.047
5025.7	-67.352
5025.7	-67.2
5025.7	-67.123
5025.7	-67.459
5025.8	-67.078
5025.8	-67.368
5025.8	-67.017
5025.8	-67.398
5025.8	-67.078
5025.9	-67.429
5025.9	-67.184
5025.9	-67.307
5025.9	-67.337
5025.9	-67.139
5026	-67.413
5026	-67.078
5026	-67.474
5026	-67.032
5026	-67.474
5026.1	-67.032
5026.1	-67.474
5026.1	-67.123
5026.1	-67.398
5026.1	-67.184
5026.2	-67.261
5026.2	-67.184
5026.2	-67.169
5026.2	-67.23
5026.2	-67.184
5026.3	-67.368
5026.3	-67.093
5026.3	-67.413
5026.3	-67.139
5026.3	-67.474
5026.4	-67.123
5026.4	-67.474
5026.4	-66.956
5026.4	-67.368
5026.4	-67.139
5026.5	-67.352
5026.5	-67.261
5026.5	-67.291
5026.5	-67.322
5026.5	-67.108
5026.6	-67.474
5026.6	-67.078
5026.6	-67.49
5026.6	-67.062
5026.6	-67.49
5026.7	-67.215
5026.7	-67.413
5026.7	-67.352
5026.7	-67.322
5026.7	-67.368
5026.8	-67.001
5026.8	-67.352
5026.8	-66.94
5026.8	-67.398
5026.8	-67.078
5026.9	-67.352
5026.9	-67.261
5026.9	-67.307
5026.9	-67.368
5026.9	-67.139
5027	-67.444
5027	-66.986
5027	-67.398
5027	-67.093
5027	-67.337
5027.1	-67.261
5027.1	-67.169
5027.1	-67.352
5027.1	-67.017
5027.1	-67.383
5027.2	-67.062
5027.2	-67.398
5027.2	-67.169
5027.2	-67.261
5027.2	-67.398
5027.3	-67.154
5027.3	-67.551
5027.3	-67.047
5027.3	-67.413
5027.3	-67.093
5027.4	-67.261
5027.4	-67.307
5027.4	-67.123
5027.4	-67.474
5027.4	-67.032
5027.5	-67.398
5027.5	-67.23
5027.5	-67.291
5027.5	-67.291
5027.5	-67.001
5027.6	-67.307
5027.6	-67.047
5027.6	-67.398
5027.6	-67.245
5027.6	-67.337
5027.7	-67.322
5027.7	-66.956
5027.7	-67.398
5027.7	-67.032
5027.7	-67.398
5027.8	-67.23
5027.8	-67.093
5027.8	-67.291
5027.8	-66.94
5027.8	-67.429
5027.9	-67.123
5027.9	-67.291
5027.9	-67.2
5027.9	-67.017
5027.9	-67.444
5028	-67.108
5028	-67.429
5028	-67.154
5028	-67.23
5028	-67.383
5028.1	-67.062
5028.1	-67.49
5028.1	-67.093
5028.1	-67.352
5028.1	-67.2
5028.2	-67.093
5028.2	-67.413
5028.2	-67.032
5028.2	-67.413
5028.2	-67.093
5028.3	-67.2
5028.3	-67.383
5028.3	-67.017
5028.3	-67.429
5028.3	-67.062
5028.4	-67.322
5028.4	-67.245
5028.4	-67.123
5028.4	-67.413
5028.4	-66.986
5028.5	-67.49
5028.5	-67.215
5028.5	-67.307
5028.5	-67.398
5028.5	-67.032
5028.6	-67.49
5028.6	-67.154
5028.6	-67.368
5028.6	-67.337
5028.6	-67.108
5028.7	-67.49
5028.7	-67.047
5028.7	-67.413
5028.7	-67.276
5028.7	-67.2
5028.8	-67.444
5028.8	-66.986
5028.8	-67.398
5028.8	-67.123
5028.8	-67.261
5028.9	-67.368
5028.9	-67.062
5028.9	-67.49
5028.9	-67.139
5028.9	-67.352
5029	-67.291
5029	-67.139
5029	-67.505
5029	-67.078
5029	-67.474
5029.1	-67.276
5029.1	-67.2
5029.1	-67.535
5029.1	-67.108
5029.1	-67.551
5029.2	-67.245
5029.2	-67.245
5029.2	-67.413
5029.2	-67.108
5029.2	-67.52
5029.3	-67.261
5029.3	-67.337
5029.3	-67.337
5029.3	-67.001
5029.3	-67.52
5029.4	-67.169
5029.4	-67.413
5029.4	-67.322
5029.4	-67.108
5029.4	-67.474
5029.5	-67.032
5029.5	-67.474
5029.5	-67.322
5029.5	-67.169
5029.5	-67.52
5029.6	-67.062
5029.6	-67.459
5029.6	-67.352
5029.6	-67.291
5029.6	-67.551
5029.7	-67.093
5029.7	-67.566
5029.7	-67.245
5029.7	-67.291
5029.7	-67.474
5029.8	-67.078
5029.8	-67.535
5029.8	-67.276
5029.8	-67.337
5029.8	-67.429
5029.9	-67.093
5029.9	-67.505
5029.9	-67.245
5029.9	-67.383
5029.9	-67.474
5030	-67.169
5030	-67.535
5030	-67.2
5030	-67.49
5030	-67.429
5030.1	-67.169
5030.1	-67.581
5030.1	-67.184
5030.1	-67.459
5030.1	-67.474
5030.2	-67.169
5030.2	-67.581
5030.2	-67.2
5030.2	-67.459
5030.2	-67.413
5030.3	-67.2
5030.3	-67.52
5030.3	-67.169
5030.3	-67.49
5030.3	-67.368
5030.4	-67.093
5030.4	-67.581
5030.4	-67.245
5030.4	-67.459
5030.4	-67.444
5030.5	-67.2
5030.5	-67.627
5030.5	-67.276
5030.5	-67.52
5030.5	-67.383
5030.6	-67.093
5030.6	-67.535
5030.6	-67.2
5030.6	-67.429
5030.6	-67.398
5030.7	-67.139
5030.7	-67.596
5030.7	-67.261
5030.7	-67.429
5030.7	-67.459
5030.8	-67.245
5030.8	-67.627
5030.8	-67.276
5030.8	-67.383
5030.8	-67.429
5030.9	-67.078
5030.9	-67.627
5030.9	-67.337
5030.9	-67.459
5030.9	-67.551
5031	-67.123
5031	-67.581
5031	-67.368
5031	-67.245
5031	-67.535
5031.1	-67.093
5031.1	-67.49
5031.1	-67.352
5031.1	-67.276
5031.1	-67.551
5031.2	-67.093
5031.2	-67.566
5031.2	-67.429
5031.2	-67.261
5031.2	-67.642
5031.3	-67.169
5031.3	-67.444
5031.3	-67.429
5031.3	-67.093
5031.3	-67.566
5031.4	-67.261
5031.4	-67.398
5031.4	-67.459
5031.4	-67.169
5031.4	-67.581
5031.5	-67.245
5031.5	-67.276
5031.5	-67.535
5031.5	-67.154
5031.5	-67.551
5031.6	-67.322
5031.6	-67.261
5031.6	-67.581
5031.6	-67.184
5031.6	-67.581
5031.7	-67.49
5031.7	-67.2
5031.7	-67.551
5031.7	-67.184
5031.7	-67.383
5031.8	-67.52
5031.8	-67.108
5031.8	-67.551
5031.8	-67.383
5031.8	-67.307
5031.9	-67.566
5031.9	-67.184
5031.9	-67.566
5031.9	-67.413
5031.9	-67.139
5032	-67.703
5032	-67.261
5032	-67.444
5032	-67.627
5032	-67.169
5032.1	-67.596
5032.1	-67.307
5032.1	-67.139
5032.1	-67.49
5032.1	-67.123
5032.2	-67.52
5032.2	-67.474
5032.2	-67.2
5032.2	-67.673
5032.2	-67.276
5032.3	-67.307
5032.3	-67.627
5032.3	-67.139
5032.3	-67.551
5032.3	-67.444
5032.4	-67.169
5032.4	-67.612
5032.4	-67.276
5032.4	-67.368
5032.4	-67.49
5032.5	-67.108
5032.5	-67.52
5032.5	-67.368
5032.5	-67.245
5032.5	-67.596
5032.6	-67.245
5032.6	-67.49
5032.6	-67.596
5032.6	-67.2
5032.6	-67.581
5032.7	-67.398
5032.7	-67.169
5032.7	-67.551
5032.7	-67.2
5032.7	-67.474
5032.8	-67.535
5032.8	-67.108
5032.8	-67.596
5032.8	-67.307
5032.8	-67.169
5032.9	-67.581
5032.9	-67.108
5032.9	-67.383
5032.9	-67.474
5032.9	-67.139
5033	-67.596
5033	-67.444
5033	-67.261
5033	-67.581
5033	-67.337
5033.1	-67.505
5033.1	-67.642
5033.1	-67.154
5033.1	-67.596
5033.1	-67.322
5033.2	-67.2
5033.2	-67.673
5033.2	-67.352
5033.2	-67.352
5033.2	-67.612
5033.3	-67.108
5033.3	-67.52
5033.3	-67.49
5033.3	-67.169
5033.3	-67.551
5033.4	-67.307
5033.4	-67.2
5033.4	-67.612
5033.4	-67.23
5033.4	-67.551
5033.5	-67.535
5033.5	-67.215
5033.5	-67.566
5033.5	-67.368
5033.5	-67.291
5033.6	-67.596
5033.6	-67.123
5033.6	-67.535
5033.6	-67.398
5033.6	-67.23
5033.7	-67.642
5033.7	-67.307
5033.7	-67.474
5033.7	-67.413
5033.7	-67.23
5033.8	-67.596
5033.8	-67.2
5033.8	-67.505
5033.8	-67.398
5033.8	-67.276
5033.9	-67.52
5033.9	-67.215
5033.9	-67.657
5033.9	-67.307
5033.9	-67.52
5034	-67.49
5034	-67.23
5034	-67.642
5034	-67.261
5034	-67.657
5034.1	-67.307
5034.1	-67.52
5034.1	-67.337
5034.1	-67.444
5034.1	-67.505
5034.2	-67.23
5034.2	-67.52
5034.2	-67.169
5034.2	-67.551
5034.2	-67.2
5034.3	-67.551
5034.3	-67.184
5034.3	-67.52
5034.3	-67.307
5034.3	-67.505
5034.4	-67.459
5034.4	-67.459
5034.4	-67.52
5034.4	-67.322
5034.4	-67.627
5034.5	-67.322
5034.5	-67.627
5034.5	-67.123
5034.5	-67.551
5034.5	-67.108
5034.6	-67.52
5034.6	-67.154
5034.6	-67.551
5034.6	-67.337
5034.6	-67.49
5034.7	-67.352
5034.7	-67.444
5034.7	-67.49
5034.7	-67.261
5034.7	-67.505
5034.8	-67.276
5034.8	-67.505
5034.8	-67.169
5034.8	-67.688
5034.8	-67.23
5034.9	-67.581
5034.9	-67.245
5034.9	-67.459
5034.9	-67.322
5034.9	-67.429
5035	-67.49
5035	-67.307
5035	-67.581
5035	-67.261
5035	-67.627
5035.1	-67.215
5035.1	-67.642
5035.1	-67.322
5035.1	-67.52
5035.1	-67.49
5035.2	-67.322
5035.2	-67.535
5035.2	-67.276
5035.2	-67.657
5035.2	-67.245
5035.3	-67.612
5035.3	-67.307
5035.3	-67.474
5035.3	-67.413
5035.3	-67.276
5035.4	-67.52
5035.4	-67.169
5035.4	-67.581
5035.4	-67.215
5035.4	-67.612
5035.5	-67.459
5035.5	-67.49
5035.5	-67.505
5035.5	-67.245
5035.5	-67.581
5035.6	-67.245
5035.6	-67.627
5035.6	-67.352
5035.6	-67.444
5035.6	-67.322
5035.7	-67.2
5035.7	-67.551
5035.7	-67.23
5035.7	-67.688
5035.7	-67.291
5035.8	-67.413
5035.8	-67.505
5035.8	-67.337
5035.8	-67.642
5035.8	-67.337
5035.9	-67.642
5035.9	-67.322
5035.9	-67.505
5035.9	-67.505
5035.9	-67.215
5036	-67.612
5036	-67.245
5036	-67.657
5036	-67.398
5036	-67.49
5036.1	-67.581
5036.1	-67.307
5036.1	-67.612
5036.1	-67.169
5036.1	-67.612
5036.2	-67.474
5036.2	-67.398
5036.2	-67.566
5036.2	-67.245
5036.2	-67.673
5036.3	-67.291
5036.3	-67.581
5036.3	-67.459
5036.3	-67.261
5036.3	-67.581
5036.4	-67.215
5036.4	-67.688
5036.4	-67.413
5036.4	-67.49
5036.4	-67.566
5036.5	-67.2
5036.5	-67.612
5036.5	-67.261
5036.5	-67.642
5036.5	-67.49
5036.6	-67.337
5036.6	-67.642
5036.6	-67.261
5036.6	-67.688
5036.6	-67.413
5036.7	-67.505
5036.7	-67.52
5036.7	-67.245
5036.7	-67.688
5036.7	-67.245
5036.8	-67.657
5036.8	-67.566
5036.8	-67.368
5036.8	-67.627
5036.8	-67.215
5036.9	-67.688
5036.9	-67.459
5036.9	-67.52
5036.9	-67.612
5036.9	-67.184
5037	-67.657
5037	-67.322
5037	-67.627
5037	-67.566
5037	-67.368
5037.1	-67.673
5037.1	-67.23
5037.1	-67.627
5037.1	-67.505
5037.1	-67.505
5037.2	-67.703
5037.2	-67.261
5037.2	-67.627
5037.2	-67.398
5037.2	-67.627
5037.3	-67.566
5037.3	-67.261
5037.3	-67.719
5037.3	-67.291
5037.3	-67.688
5037.4	-67.581
5037.4	-67.322
5037.4	-67.612
5037.4	-67.139
5037.4	-67.581
5037.5	-67.429
5037.5	-67.383
5037.5	-67.627
5037.5	-67.261
5037.5	-67.673
5037.6	-67.459
5037.6	-67.52
5037.6	-67.657
5037.6	-67.368
5037.6	-67.719
5037.7	-67.322
5037.7	-67.612
5037.7	-67.581
5037.7	-67.337
5037.7	-67.719
5037.8	-67.322
5037.8	-67.566
5037.8	-67.535
5037.8	-67.337
5037.8	-67.688
5037.9	-67.322
5037.9	-67.703
5037.9	-67.444
5037.9	-67.352
5037.9	-67.673
5038	-67.215
5038	-67.719
5038	-67.505
5038	-67.444
5038	-67.688
5038.1	-67.291
5038.1	-67.688
5038.1	-67.413
5038.1	-67.566
5038.1	-67.581
5038.2	-67.261
5038.2	-67.688
5038.2	-67.307
5038.2	-67.52
5038.2	-67.505
5038.3	-67.23
5038.3	-67.703
5038.3	-67.322
5038.3	-67.642
5038.3	-67.596
5038.4	-67.337
5038.4	-67.703
5038.4	-67.307
5038.4	-67.596
5038.4	-67.551
5038.5	-67.307
5038.5	-67.642
5038.5	-67.245
5038.5	-67.612
5038.5	-67.52
5038.6	-67.322
5038.6	-67.719
5038.6	-67.261
5038.6	-67.642
5038.6	-67.627
5038.7	-67.398
5038.7	-67.703
5038.7	-67.291
5038.7	-67.642
5038.7	-67.413
5038.8	-67.307
5038.8	-67.673
5038.8	-67.245
5038.8	-67.642
5038.8	-67.474
5038.9	-67.291
5038.9	-67.657
5038.9	-67.291
5038.9	-67.719
5038.9	-67.52
5039	-67.352
5039	-67.627
5039	-67.352
5039	-67.81
5039	-67.612
5039.1	-67.322
5039.1	-67.749
5039.1	-67.276
5039.1	-67.642
5039.1	-67.596
5039.2	-67.322
5039.2	-67.734
5039.2	-67.322
5039.2	-67.566
5039.2	-67.612
5039.3	-67.368
5039.3	-67.734
5039.3	-67.368
5039.3	-67.596
5039.3	-67.52
5039.4	-67.337
5039.4	-67.856
5039.4	-67.474
5039.4	-67.612
5039.4	-67.703
5039.5	-67.429
5039.5	-67.886
5039.5	-67.535
5039.5	-67.581
5039.5	-67.688
5039.6	-67.261
5039.6	-67.719
5039.6	-67.566
5039.6	-67.566
5039.6	-67.78
5039.7	-67.368
5039.7	-67.719
5039.7	-67.52
5039.7	-67.459
5039.7	-67.764
5039.8	-67.322
5039.8	-67.703
5039.8	-67.581
5039.8	-67.398
5039.8	-67.856
5039.9	-67.444
5039.9	-67.642
5039.9	-67.703
5039.9	-67.322
5039.9	-67.856
5040	-67.551
5040	-67.535
5040	-67.703
5040	-67.307
5040	-67.795
5040.1	-67.657
5040.1	-67.505
5040.1	-67.825
5040.1	-67.398
5040.1	-67.673
5040.2	-67.673
5040.2	-67.429
5040.2	-67.81
5040.2	-67.459
5040.2	-67.581
5040.3	-67.703
5040.3	-67.429
5040.3	-67.856
5040.3	-67.596
5040.3	-67.444
5040.4	-67.764
5040.4	-67.322
5040.4	-67.734
5040.4	-67.734
5040.4	-67.368
5040.5	-67.886
5040.5	-67.581
5040.5	-67.581
5040.5	-67.871
5040.5	-67.459
5040.6	-67.856
5040.6	-67.749
5040.6	-67.535
5040.6	-67.856
5040.6	-67.52
5040.7	-67.719
5040.7	-67.719
5040.7	-67.429
5040.7	-67.856
5040.7	-67.596
5040.8	-67.551
5040.8	-67.871
5040.8	-67.474
5040.8	-67.78
5040.8	-67.688
5040.9	-67.429
5040.9	-67.871
5040.9	-67.581
5040.9	-67.551
5040.9	-67.886
5041	-67.429
5041	-67.871
5041	-67.749
5041	-67.429
5041	-67.886
5041.1	-67.566
5041.1	-67.52
5041.1	-67.81
5041.1	-67.444
5041.1	-67.81
5041.2	-67.719
5041.2	-67.535
5041.2	-67.932
5041.2	-67.551
5041.2	-67.612
5041.3	-67.795
5041.3	-67.368
5041.3	-67.764
5041.3	-67.719
5041.3	-67.429
5041.4	-67.871
5041.4	-67.566
5041.4	-67.566
5041.4	-67.81
5041.4	-67.398
5041.5	-67.734
5041.5	-67.734
5041.5	-67.505
5041.5	-67.932
5041.5	-67.657
5041.6	-67.627
5041.6	-67.963
5041.6	-67.459
5041.6	-67.81
5041.6	-67.795
5041.7	-67.307
5041.7	-67.81
5041.7	-67.642
5041.7	-67.459
5041.7	-67.978
5041.8	-67.581
5041.8	-67.642
5041.8	-67.81
5041.8	-67.444
5041.8	-67.902
5041.9	-67.764
5041.9	-67.566
5041.9	-67.917
5041.9	-67.551
5041.9	-67.825
5042	-67.825
5042	-67.444
5042	-67.871
5042	-67.551
5042	-67.657
5042.1	-67.78
5042.1	-67.444
5042.1	-67.932
5042.1	-67.505
5042.1	-67.627
5042.2	-67.719
5042.2	-67.352
5042.2	-67.871
5042.2	-67.52
5042.2	-67.673
5042.3	-67.703
5042.3	-67.52
5042.3	-67.825
5042.3	-67.505
5042.3	-67.856
5042.4	-67.474
5042.4	-67.719
5042.4	-67.703
5042.4	-67.612
5042.4	-67.795
5042.5	-67.505
5042.5	-67.841
5042.5	-67.459
5042.5	-67.871
5042.5	-67.566
5042.6	-67.764
5042.6	-67.612
5042.6	-67.612
5042.6	-67.734
5042.6	-67.581
5042.7	-67.841
5042.7	-67.505
5042.7	-67.81
5042.7	-67.429
5042.7	-67.902
5042.8	-67.474
5042.8	-67.841
5042.8	-67.566
5042.8	-67.78
5042.8	-67.612
5042.9	-67.703
5042.9	-67.612
5042.9	-67.627
5042.9	-67.734
5042.9	-67.474
5043	-67.825
5043	-67.566
5043	-67.902
5043	-67.551
5043	-67.902
5043.1	-67.52
5043.1	-67.886
5043.1	-67.566
5043.1	-67.932
5043.1	-67.673
5043.2	-67.795
5043.2	-67.734
5043.2	-67.657
5043.2	-67.902
5043.2	-67.642
5043.3	-67.947
5043.3	-67.505
5043.3	-67.902
5043.3	-67.566
5043.3	-67.963
5043.4	-67.642
5043.4	-67.841
5043.4	-67.688
5043.4	-67.612
5043.4	-67.886
5043.5	-67.535
5043.5	-67.993
5043.5	-67.566
5043.5	-67.902
5043.5	-67.673
5043.6	-67.917
5043.6	-67.886
5043.6	-67.78
5043.6	-67.886
5043.6	-67.535
5043.7	-67.978
5043.7	-67.581
5043.7	-68.008
5043.7	-67.749
5043.7	-67.825
5043.8	-67.825
5043.8	-67.642
5043.8	-67.963
5043.8	-67.596
5043.8	-68.008
5043.9	-67.627
5043.9	-67.932
5043.9	-67.886
5043.9	-67.764
5043.9	-67.963
5044	-67.612
5044	-67.963
5044	-67.596
5044	-67.993
5044	-67.886
5044.1	-67.825
5044.1	-67.947
5044.1	-67.566
5044.1	-67.963
5044.1	-67.627
5044.2	-67.932
5044.2	-67.81
5044.2	-67.703
5044.2	-67.902
5044.2	-67.612
5044.3	-67.993
5044.3	-67.688
5044.3	-67.932
5044.3	-67.78
5044.3	-67.627
5044.4	-67.993
5044.4	-67.52
5044.4	-67.963
5044.4	-67.673
5044.4	-67.764
5044.5	-67.871
5044.5	-67.642
5044.5	-67.917
5044.5	-67.535
5044.5	-67.932
5044.6	-67.719
5044.6	-67.795
5044.6	-67.978
5044.6	-67.627
5044.6	-67.993
5044.7	-67.596
5044.7	-67.871
5044.7	-67.81
5044.7	-67.688
5044.7	-67.932
5044.8	-67.474
5044.8	-67.902
5044.8	-67.688
5044.8	-67.856
5044.8	-67.978
5044.9	-67.581
5044.9	-67.978
5044.9	-67.612
5044.9	-67.932
5044.9	-67.841
5045	-67.688
5045	-68.024
5045	-67.566
5045	-67.993
5045	-67.78
5045.1	-67.902
5045.1	-67.993
5045.1	-67.703
5045.1	-68.161
5045.1	-67.734
5045.2	-67.978
5045.2	-67.902
5045.2	-67.657
5045.2	-68.054
5045.2	-67.627
5045.3	-68.024
5045.3	-67.856
5045.3	-67.81
5045.3	-68.008
5045.3	-67.673
5045.4	-68.054
5045.4	-67.734
5045.4	-67.902
5045.4	-67.902
5045.4	-67.688
5045.5	-68.13
5045.5	-67.764
5045.5	-68.085
5045.5	-67.917
5045.5	-67.688
5045.6	-68.1
5045.6	-67.688
5045.6	-68.039
5045.6	-67.81
5045.6	-67.841
5045.7	-67.978
5045.7	-67.627
5045.7	-68.115
5045.7	-67.795
5045.7	-67.932
5045.8	-68.069
5045.8	-67.673
5045.8	-68.115
5045.8	-67.841
5045.8	-67.963
5045.9	-67.963
5045.9	-67.795
5045.9	-68.13
5045.9	-67.749
5045.9	-68.069
5046	-67.917
5046	-67.795
5046	-68.192
5046	-67.749
5046	-68.146
5046.1	-67.993
5046.1	-67.841
5046.1	-68.146
5046.1	-67.719
5046.1	-68.207
5046.2	-67.902
5046.2	-67.902
5046.2	-68.069
5046.2	-67.657
5046.2	-68.146
5046.3	-67.902
5046.3	-68.024
5046.3	-68.054
5046.3	-67.719
5046.3	-68.176
5046.4	-67.795
5046.4	-68.054
5046.4	-67.978
5046.4	-67.749
5046.4	-68.161
5046.5	-67.78
5046.5	-68.115
5046.5	-68.039
5046.5	-67.81
5046.5	-68.13
5046.6	-67.719
5046.6	-68.1
5046.6	-67.947
5046.6	-67.795
5046.6	-68.13
5046.7	-67.719
5046.7	-68.13
5046.7	-67.993
5046.7	-67.886
5046.7	-68.176
5046.8	-67.749
5046.8	-68.146
5046.8	-68.024
5046.8	-67.886
5046.8	-68.222
5046.9	-67.841
5046.9	-68.298
5046.9	-68.115
5046.9	-68.024
5046.9	-68.268
5047	-67.81
5047	-68.222
5047	-68.008
5047	-67.825
5047	-68.176
5047.1	-67.719
5047.1	-68.176
5047.1	-67.947
5047.1	-67.825
5047.1	-68.13
5047.2	-67.688
5047.2	-68.1
5047.2	-67.902
5047.2	-67.841
5047.2	-68.146
5047.3	-67.795
5047.3	-68.268
5047.3	-68.054
5047.3	-67.917
5047.3	-68.207
5047.4	-67.764
5047.4	-68.146
5047.4	-68.1
5047.4	-67.856
5047.4	-68.222
5047.5	-67.825
5047.5	-68.054
5047.5	-68.115
5047.5	-67.841
5047.5	-68.283
5047.6	-67.902
5047.6	-68.054
5047.6	-68.1
5047.6	-67.78
5047.6	-68.298
5047.7	-67.993
5047.7	-67.963
5047.7	-68.161
5047.7	-67.703
5047.7	-68.176
5047.8	-67.978
5047.8	-67.993
5047.8	-68.207
5047.8	-67.78
5047.8	-68.146
5047.9	-68.054
5047.9	-67.917
5047.9	-68.268
5047.9	-67.886
5047.9	-68.13
5048	-68.039
5048	-67.78
5048	-68.222
5048	-67.856
5048	-68.1
5048.1	-68.207
5048.1	-67.78
5048.1	-68.268
5048.1	-68.008
5048.1	-67.963
5048.2	-68.283
5048.2	-67.719
5048.2	-68.192
5048.2	-68.008
5048.2	-67.841
5048.3	-68.237
5048.3	-67.886
5048.3	-68.146
5048.3	-68.13
5048.3	-67.795
5048.4	-68.298
5048.4	-68.008
5048.4	-67.902
5048.4	-68.13
5048.4	-67.795
5048.5	-68.176
5048.5	-68.069
5048.5	-67.902
5048.5	-68.176
5048.5	-67.81
5048.6	-68.024
5048.6	-68.085
5048.6	-67.688
5048.6	-68.222
5048.6	-67.825
5048.7	-67.825
5048.7	-68.298
5048.7	-67.81
5048.7	-68.192
5048.7	-68.1
5048.8	-67.688
5048.8	-68.161
5048.8	-67.795
5048.8	-67.917
5048.8	-68.1
5048.9	-67.657
5048.9	-68.085
5048.9	-68.039
5048.9	-67.886
5048.9	-68.176
5049	-67.81
5049	-67.963
5049	-68.039
5049	-67.703
5049	-68.176
5049.1	-67.993
5049.1	-67.78
5049.1	-68.085
5049.1	-67.734
5049.1	-67.993
5049.2	-68.008
5049.2	-67.612
5049.2	-68.085
5049.2	-67.795
5049.2	-67.703
5049.3	-68.115
5049.3	-67.719
5049.3	-67.978
5049.3	-67.993
5049.3	-67.551
5049.4	-68.039
5049.4	-67.886
5049.4	-67.764
5049.4	-68.054
5049.4	-67.719
5049.5	-67.825
5049.5	-67.947
5049.5	-67.535
5049.5	-68.069
5049.5	-67.902
5049.6	-67.673
5049.6	-68.069
5049.6	-67.764
5049.6	-67.871
5049.6	-68.039
5049.7	-67.551
5049.7	-67.932
5049.7	-67.81
5049.7	-67.642
5049.7	-68.207
5049.8	-67.902
5049.8	-67.81
5049.8	-67.993
5049.8	-67.612
5049.8	-67.932
5049.9	-67.871
5049.9	-67.581
5049.9	-67.993
5049.9	-67.703
5049.9	-67.78
5050	-68.115
5050	-67.719
5050	-67.963
5050	-67.993
5050	-67.612
5050.1	-68.13
5050.1	-67.902
5050.1	-67.612
5050.1	-68.008
5050.1	-67.642
5050.2	-67.78
5050.2	-68.024
5050.2	-67.612
5050.2	-68.008
5050.2	-67.78
5050.3	-67.49
5050.3	-67.917
5050.3	-67.566
5050.3	-67.856
5050.3	-67.841
5050.4	-67.551
5050.4	-67.963
5050.4	-67.642
5050.4	-67.932
5050.4	-67.886
5050.5	-67.642
5050.5	-67.978
5050.5	-67.505
5050.5	-67.932
5050.5	-67.734
5050.6	-67.673
5050.6	-67.932
5050.6	-67.566
5050.6	-67.963
5050.6	-67.581
5050.7	-67.932
5050.7	-67.795
5050.7	-67.795
5050.7	-67.917
5050.7	-67.596
5050.8	-67.841
5050.8	-67.551
5050.8	-67.947
5050.8	-67.581
5050.8	-67.932
5050.9	-67.764
5050.9	-67.825
5050.9	-67.841
5050.9	-67.642
5050.9	-67.871
5051	-67.535
5051	-67.856
5051	-67.52
5051	-67.902
5051	-67.474
5051.1	-67.947
5051.1	-67.566
5051.1	-67.856
5051.1	-67.596
5051.1	-67.81
5051.2	-67.642
5051.2	-67.688
5051.2	-67.703
5051.2	-67.642
5051.2	-67.841
5051.3	-67.49
5051.3	-67.902
5051.3	-67.52
5051.3	-67.856
5051.3	-67.52
5051.4	-68.008
5051.4	-67.551
5051.4	-68.024
5051.4	-67.703
5051.4	-67.841
5051.5	-67.719
5051.5	-67.764
5051.5	-67.749
5051.5	-67.566
5051.5	-67.795
5051.6	-67.459
5051.6	-67.917
5051.6	-67.551
5051.6	-67.871
5051.6	-67.535
5051.7	-67.871
5051.7	-67.703
5051.7	-67.856
5051.7	-67.78
5051.7	-67.581
5051.8	-67.871
5051.8	-67.413
5051.8	-67.902
5051.8	-67.444
5051.8	-67.825
5051.9	-67.673
5051.9	-67.734
5051.9	-67.688
5051.9	-67.657
5051.9	-67.856
5052	-67.429
5052	-67.917
5052	-67.566
5052	-67.841
5052	-67.703
5052.1	-67.734
5052.1	-67.856
5052.1	-67.566
5052.1	-67.886
5052.1	-67.444
5052.2	-67.886
5052.2	-67.612
5052.2	-67.734
5052.2	-67.764
5052.2	-67.505
5052.3	-67.856
5052.3	-67.49
5052.3	-67.932
5052.3	-67.734
5052.3	-67.856
5052.4	-67.795
5052.4	-67.627
5052.4	-67.902
5052.4	-67.49
5052.4	-67.932
5052.5	-67.673
5052.5	-67.841
5052.5	-67.795
5052.5	-67.52
5052.5	-67.856
5052.6	-67.429
5052.6	-67.841
5052.6	-67.535
5052.6	-67.795
5052.6	-67.78
5052.7	-67.566
5052.7	-68.054
5052.7	-67.49
5052.7	-67.932
5052.7	-67.749
5052.8	-67.719
5052.8	-67.932
5052.8	-67.612
5052.8	-67.978
5052.8	-67.612
5052.9	-67.886
5052.9	-67.81
5052.9	-67.642
5052.9	-67.978
5052.9	-67.535
5053	-67.886
5053	-67.642
5053	-67.871
5053	-67.825
5053	-67.49
5053.1	-67.902
5053.1	-67.535
5053.1	-67.886
5053.1	-67.764
5053.1	-67.673
5053.2	-67.932
5053.2	-67.505
5053.2	-67.978
5053.2	-67.657
5053.2	-67.825
5053.3	-67.917
5053.3	-67.581
5053.3	-67.963
5053.3	-67.612
5053.3	-67.902
5053.4	-67.749
5053.4	-67.673
5053.4	-67.841
5053.4	-67.474
5053.4	-67.841
5053.5	-67.627
5053.5	-67.719
5053.5	-67.78
5053.5	-67.413
5053.5	-67.902
5053.6	-67.551
5053.6	-67.841
5053.6	-67.856
5053.6	-67.612
5053.6	-67.963
5053.7	-67.551
5053.7	-67.902
5053.7	-67.749
5053.7	-67.642
5053.7	-67.902
5053.8	-67.566
5053.8	-68.008
5053.8	-67.734
5053.8	-67.871
5053.8	-67.902
5053.9	-67.612
5053.9	-67.978
5053.9	-67.49
5053.9	-67.78
5053.9	-67.734
5054	-67.505
5054	-67.871
5054	-67.474
5054	-67.978
5054	-67.719
5054.1	-67.627
5054.1	-67.947
5054.1	-67.429
5054.1	-67.841
5054.1	-67.657
5054.2	-67.719
5054.2	-67.81
5054.2	-67.474
5054.2	-67.902
5054.2	-67.52
5054.3	-67.795
5054.3	-67.78
5054.3	-67.444
5054.3	-67.917
5054.3	-67.52
5054.4	-67.825
5054.4	-67.825
5054.4	-67.688
5054.4	-67.947
5054.4	-67.551
5054.5	-67.932
5054.5	-67.764
5054.5	-67.688
5054.5	-67.947
5054.5	-67.474
5054.6	-67.902
5054.6	-67.612
5054.6	-67.596
5054.6	-67.871
5054.6	-67.474
5054.7	-67.932
5054.7	-67.673
5054.7	-67.688
5054.7	-67.886
5054.7	-67.52
5054.8	-67.947
5054.8	-67.703
5054.8	-67.734
5054.8	-67.81
5054.8	-67.566
5054.9	-67.993
5054.9	-67.673
5054.9	-67.856
5054.9	-67.825
5054.9	-67.581
5055	-67.978
5055	-67.612
5055	-67.871
5055	-67.841
5055	-67.551
5055.1	-67.993
5055.1	-67.581
5055.1	-67.871
5055.1	-67.841
5055.1	-67.551
5055.2	-67.871
5055.2	-67.52
5055.2	-67.81
5055.2	-67.719
5055.2	-67.52
5055.3	-67.871
5055.3	-67.505
5055.3	-67.902
5055.3	-67.825
5055.3	-67.535
5055.4	-67.932
5055.4	-67.505
5055.4	-67.841
5055.4	-67.841
5055.4	-67.551
5055.5	-67.871
5055.5	-67.581
5055.5	-67.795
5055.5	-67.764
5055.5	-67.657
5055.6	-67.978
5055.6	-67.627
5055.6	-67.902
5055.6	-67.764
5055.6	-67.551
5055.7	-67.993
5055.7	-67.581
5055.7	-67.825
5055.7	-67.825
5055.7	-67.413
5055.8	-67.947
5055.8	-67.657
5055.8	-67.917
5055.8	-67.871
5055.8	-67.596
5055.9	-68.054
5055.9	-67.657
5055.9	-67.81
5055.9	-67.886
5055.9	-67.474
5056	-67.886
5056	-67.657
5056	-67.81
5056	-67.947
5056	-67.581
5056.1	-67.947
5056.1	-67.627
5056.1	-67.642
5056.1	-68.008
5056.1	-67.596
5056.2	-68.024
5056.2	-67.856
5056.2	-67.657
5056.2	-67.993
5056.2	-67.596
5056.3	-67.917
5056.3	-67.734
5056.3	-67.474
5056.3	-67.932
5056.3	-67.474
5056.4	-67.795
5056.4	-67.856
5056.4	-67.551
5056.4	-67.871
5056.4	-67.566
5056.5	-67.764
5056.5	-67.81
5056.5	-67.505
5056.5	-67.917
5056.5	-67.673
5056.6	-67.688
5056.6	-67.993
5056.6	-67.551
5056.6	-67.932
5056.6	-67.81
5056.7	-67.52
5056.7	-67.993
5056.7	-67.627
5056.7	-67.81
5056.7	-67.795
5056.8	-67.505
5056.8	-67.963
5056.8	-67.734
5056.8	-67.749
5056.8	-67.993
5056.9	-67.535
5056.9	-67.947
5056.9	-67.749
5056.9	-67.673
5056.9	-68.085
5057	-67.627
5057	-67.856
5057	-67.841
5057	-67.505
5057	-67.993
5057.1	-67.734
5057.1	-67.688
5057.1	-67.993
5057.1	-67.535
5057.1	-67.917
5057.2	-67.856
5057.2	-67.596
5057.2	-68.008
5057.2	-67.627
5057.2	-67.764
5057.3	-67.978
5057.3	-67.49
5057.3	-67.978
5057.3	-67.734
5057.3	-67.505
5057.4	-67.917
5057.4	-67.581
5057.4	-67.856
5057.4	-67.917
5057.4	-67.551
5057.5	-67.978
5057.5	-67.734
5057.5	-67.688
5057.5	-67.993
5057.5	-67.581
5057.6	-67.764
5057.6	-67.841
5057.6	-67.49
5057.6	-67.932
5057.6	-67.764
5057.7	-67.642
5057.7	-67.993
5057.7	-67.566
5057.7	-67.902
5057.7	-67.993
5057.8	-67.581
5057.8	-68.024
5057.8	-67.764
5057.8	-67.719
5057.8	-68.054
5057.9	-67.581
5057.9	-67.871
5057.9	-67.902
5057.9	-67.566
5057.9	-68.024
5058	-67.841
5058	-67.673
5058	-68.039
5058	-67.657
5058	-67.871
5058.1	-67.871
5058.1	-67.49
5058.1	-67.963
5058.1	-67.81
5058.1	-67.642
5058.2	-68.039
5058.2	-67.642
5058.2	-67.78
5058.2	-67.871
5058.2	-67.474
5058.3	-67.917
5058.3	-67.886
5058.3	-67.581
5058.3	-68.054
5058.3	-67.841
5058.4	-67.734
5058.4	-68.085
5058.4	-67.657
5058.4	-67.902
5058.4	-67.917
5058.5	-67.581
5058.5	-68.024
5058.5	-67.795
5058.5	-67.703
5058.5	-67.978
5058.6	-67.612
5058.6	-67.917
5058.6	-67.841
5058.6	-67.581
5058.6	-68.008
5058.7	-67.688
5058.7	-67.856
5058.7	-67.932
5058.7	-67.581
5058.7	-68.039
5058.8	-67.627
5058.8	-67.734
5058.8	-67.841
5058.8	-67.52
5058.8	-67.917
5058.9	-67.566
5058.9	-67.825
5058.9	-67.719
5058.9	-67.596
5058.9	-67.947
5059	-67.535
5059	-67.947
5059	-67.627
5059	-67.795
5059	-67.871
5059.1	-67.657
5059.1	-67.993
5059.1	-67.642
5059.1	-68.024
5059.1	-67.642
5059.2	-68.008
5059.2	-67.719
5059.2	-67.902
5059.2	-67.749
5059.2	-67.703
5059.3	-67.947
5059.3	-67.642
5059.3	-67.978
5059.3	-67.612
5059.3	-67.932
5059.4	-67.535
5059.4	-67.963
5059.4	-67.642
5059.4	-67.932
5059.4	-67.688
5059.5	-67.78
5059.5	-67.734
5059.5	-67.795
5059.5	-67.825
5059.5	-67.673
5059.6	-67.902
5059.6	-67.612
5059.6	-67.932
5059.6	-67.581
5059.6	-67.947
5059.7	-67.596
5059.7	-67.978
5059.7	-67.642
5059.7	-68.085
5059.7	-67.78
5059.8	-67.947
5059.8	-67.871
5059.8	-67.902
5059.8	-67.856
5059.8	-67.703
5059.9	-67.932
5059.9	-67.642
5059.9	-67.947
5059.9	-67.49
5059.9	-67.917
5060	-67.612
5060	-67.932
5060	-67.795
5060	-67.825
5060	-67.78
5060.1	-67.657
5060.1	-67.978
5060.1	-67.627
5060.1	-68.054
5060.1	-67.612
5060.2	-67.917
5060.2	-67.749
5060.2	-67.932
5060.2	-67.856
5060.2	-67.719
5060.3	-67.917
5060.3	-67.459
5060.3	-67.993
5060.3	-67.642
5060.3	-68.008
5060.4	-67.81
5060.4	-67.886
5060.4	-67.902
5060.4	-67.749
5060.4	-68.069
5060.5	-67.627
5060.5	-68.008
5060.5	-67.642
5060.5	-67.871
5060.5	-67.856
5060.6	-67.795
5060.6	-68.069
5060.6	-67.719
5060.6	-68.024
5060.6	-67.719
5060.7	-67.993
5060.7	-67.902
5060.7	-67.764
5060.7	-68.008
5060.7	-67.551
5060.8	-68.039
5060.8	-67.688
5060.8	-67.963
5060.8	-67.886
5060.8	-67.734
5060.9	-68.008
5060.9	-67.734
5060.9	-68.161
5060.9	-67.78
5060.9	-67.993
5061	-67.917
5061	-67.734
5061	-68.069
5061	-67.627
5061	-68.039
5061.1	-67.734
5061.1	-67.856
5061.1	-67.902
5061.1	-67.688
5061.1	-68.069
5061.2	-67.627
5061.2	-67.993
5061.2	-67.81
5061.2	-67.825
5061.2	-68.085
5061.3	-67.734
5061.3	-68.115
5061.3	-67.703
5061.3	-67.932
5061.3	-67.963
5061.4	-67.795
5061.4	-68.054
5061.4	-67.612
5061.4	-68.039
5061.4	-67.841
5061.5	-67.947
5061.5	-68.085
5061.5	-67.688
5061.5	-68.161
5061.5	-67.764
5061.6	-67.993
5061.6	-68.008
5061.6	-67.749
5061.6	-68.115
5061.6	-67.734
5061.7	-68.054
5061.7	-67.841
5061.7	-67.886
5061.7	-67.993
5061.7	-67.642
5061.8	-68.024
5061.8	-67.688
5061.8	-68.008
5061.8	-68.069
5061.8	-67.78
5061.9	-68.192
5061.9	-67.719
5061.9	-68.115
5061.9	-68.008
5061.9	-67.886
5062	-68.161
5062	-67.764
5062	-68.161
5062	-67.902
5062	-68.039
5062.1	-68.085
5062.1	-67.749
5062.1	-68.176
5062.1	-67.764
5062.1	-68.039
5062.2	-68.054
5062.2	-67.825
5062.2	-68.192
5062.2	-67.764
5062.2	-68.1
5062.3	-67.902
5062.3	-67.917
5062.3	-68.13
5062.3	-67.749
5062.3	-68.298
5062.4	-67.902
5062.4	-67.993
5062.4	-68.1
5062.4	-67.703
5062.4	-68.176
5062.5	-67.871
5062.5	-68.054
5062.5	-68.085
5062.5	-67.825
5062.5	-68.253
5062.6	-67.825
5062.6	-68.161
5062.6	-68.069
5062.6	-67.886
5062.6	-68.176
5062.7	-67.81
5062.7	-68.13
5062.7	-67.902
5062.7	-67.902
5062.7	-68.1
5062.8	-67.764
5062.8	-68.161
5062.8	-67.963
5062.8	-67.978
5062.8	-68.13
5062.9	-67.81
5062.9	-68.237
5062.9	-67.978
5062.9	-68.069
5062.9	-68.1
5063	-67.78
5063	-68.222
5063	-67.871
5063	-68.085
5063	-68.069
5063.1	-67.749
5063.1	-68.207
5063.1	-67.795
5063.1	-68.115
5063.1	-68.069
5063.2	-67.78
5063.2	-68.13
5063.2	-67.734
5063.2	-68.115
5063.2	-68.085
5063.3	-67.902
5063.3	-68.207
5063.3	-67.795
5063.3	-68.176
5063.3	-67.978
5063.4	-67.917
5063.4	-68.207
5063.4	-67.734
5063.4	-68.222
5063.4	-68.039
5063.5	-67.871
5063.5	-68.13
5063.5	-67.764
5063.5	-68.161
5063.5	-67.993
5063.6	-67.871
5063.6	-68.237
5063.6	-67.825
5063.6	-68.253
5063.6	-68.039
5063.7	-67.947
5063.7	-68.283
5063.7	-67.749
5063.7	-68.13
5063.7	-68.008
5063.8	-67.81
5063.8	-68.192
5063.8	-67.841
5063.8	-68.237
5063.8	-68.054
5063.9	-67.932
5063.9	-68.222
5063.9	-67.825
5063.9	-68.161
5063.9	-67.993
5064	-67.856
5064	-68.253
5064	-67.871
5064	-68.298
5064	-68.115
5064.1	-67.947
5064.1	-68.268
5064.1	-67.886
5064.1	-68.253
5064.1	-68.085
5064.2	-67.917
5064.2	-68.283
5064.2	-67.856
5064.2	-68.1
5064.2	-68.1
5064.3	-67.749
5064.3	-68.253
5064.3	-67.886
5064.3	-68.008
5064.3	-68.085
5064.4	-67.78
5064.4	-68.268
5064.4	-67.947
5064.4	-68.008
5064.4	-68.161
5064.5	-67.749
5064.5	-68.237
5064.5	-67.917
5064.5	-67.886
5064.5	-68.237
5064.6	-67.764
5064.6	-68.237
5064.6	-68.054
5064.6	-67.886
5064.6	-68.283
5064.7	-67.871
5064.7	-68.13
5064.7	-68.069
5064.7	-67.825
5064.7	-68.222
5064.8	-67.947
5064.8	-68.176
5064.8	-68.1
5064.8	-67.81
5064.8	-68.222
5064.9	-67.963
5064.9	-68.008
5064.9	-68.176
5064.9	-67.749
5064.9	-68.207
5065	-67.963
5065	-67.795
5065	-68.253
5065	-67.795
5065	-68.054
5065.1	-68.069
5065.1	-67.795
5065.1	-68.237
5065.1	-67.902
5065.1	-68.054
5065.2	-68.146
5065.2	-67.78
5065.2	-68.176
5065.2	-67.978
5065.2	-67.886
5065.3	-68.192
5065.3	-67.795
5065.3	-68.192
5065.3	-68.192
5065.3	-67.764
5065.4	-68.237
5065.4	-67.932
5065.4	-68.008
5065.4	-68.222
5065.4	-67.841
5065.5	-68.253
5065.5	-68.024
5065.5	-67.825
5065.5	-68.283
5065.5	-67.841
5065.6	-68.146
5065.6	-68.176
5065.6	-67.78
5065.6	-68.192
5065.6	-67.978
5065.7	-67.902
5065.7	-68.237
5065.7	-67.856
5065.7	-68.13
5065.7	-68.146
5065.8	-67.841
5065.8	-68.253
5065.8	-67.978
5065.8	-67.947
5065.8	-68.207
5065.9	-67.719
5065.9	-68.13
5065.9	-68.039
5065.9	-67.841
5065.9	-68.253
5066	-67.886
5066	-67.993
5066	-68.268
5066	-67.795
5066	-68.237
5066.1	-68.146
5066.1	-67.825
5066.1	-68.237
5066.1	-67.902
5066.1	-67.947
5066.2	-68.176
5066.2	-67.719
5066.2	-68.069
5066.2	-68.085
5066.2	-67.825
5066.3	-68.329
5066.3	-68.054
5066.3	-68.008
5066.3	-68.268
5066.3	-67.856
5066.4	-68.146
5066.4	-68.115
5066.4	-67.764
5066.4	-68.176
5066.4	-68.008
5066.5	-67.963
5066.5	-68.344
5066.5	-67.932
5066.5	-68.161
5066.5	-68.161
5066.6	-67.764
5066.6	-68.253
5066.6	-68.146
5066.6	-67.902
5066.6	-68.344
5066.7	-67.932
5066.7	-68.115
5066.7	-68.298
5066.7	-67.856
5066.7	-68.253
5066.8	-68.069
5066.8	-67.734
5066.8	-68.314
5066.8	-68.024
5066.8	-68.085
5066.9	-68.253
5066.9	-67.81
5066.9	-68.222
5066.9	-68.222
5066.9	-67.871
5067	-68.283
5067	-67.917
5067	-68.085
5067	-68.069
5067	-67.825
5067.1	-68.314
5067.1	-67.963
5067.1	-68.13
5067.1	-68.13
5067.1	-67.886
5067.2	-68.298
5067.2	-67.978
5067.2	-68.314
5067.2	-68.1
5067.2	-68.008
5067.3	-68.237
5067.3	-67.81
5067.3	-68.359
5067.3	-67.902
5067.3	-68.283
5067.4	-68.085
5067.4	-68.176
5067.4	-68.222
5067.4	-68.024
5067.4	-68.344
5067.5	-67.932
5067.5	-68.314
5067.5	-68.024
5067.5	-68.283
5067.5	-68.1
5067.6	-68.207
5067.6	-68.192
5067.6	-68.024
5067.6	-68.298
5067.6	-67.932
5067.7	-68.237
5067.7	-67.886
5067.7	-68.237
5067.7	-67.871
5067.7	-68.283
5067.8	-67.993
5067.8	-68.298
5067.8	-68.054
5067.8	-68.161
5067.8	-68.085
5067.9	-68.085
5067.9	-68.115
5067.9	-67.947
5067.9	-68.161
5067.9	-67.932
5068	-68.298
5068	-67.902
5068	-68.359
5068	-67.886
5068	-68.253
5068.1	-67.917
5068.1	-68.329
5068.1	-68.008
5068.1	-68.192
5068.1	-68.008
5068.2	-68.008
5068.2	-68.039
5068.2	-67.78
5068.2	-68.161
5068.2	-67.764
5068.3	-68.192
5068.3	-67.825
5068.3	-68.268
5068.3	-68.039
5068.3	-68.283
5068.4	-68.13
5068.4	-68.13
5068.4	-68.13
5068.4	-67.871
5068.4	-68.161
5068.5	-67.81
5068.5	-68.253
5068.5	-67.917
5068.5	-68.207
5068.5	-68.085
5068.6	-68.13
5068.6	-68.192
5068.6	-67.917
5068.6	-68.283
5068.6	-67.856
5068.7	-68.237
5068.7	-67.947
5068.7	-68.268
5068.7	-68.1
5068.7	-67.978
5068.8	-68.222
5068.8	-67.841
5068.8	-68.283
5068.8	-67.886
5068.8	-68.253
5068.9	-68.085
5068.9	-68.13
5068.9	-68.222
5068.9	-67.902
5068.9	-68.253
5069	-67.81
5069	-68.237
5069	-67.978
5069	-68.146
5069	-68.176
5069.1	-67.886
5069.1	-68.314
5069.1	-67.856
5069.1	-68.207
5069.1	-68.085
5069.2	-68.161
5069.2	-68.13
5069.2	-67.932
5069.2	-68.237
5069.2	-67.825
5069.3	-68.253
5069.3	-68.008
5069.3	-68.024
5069.3	-68.161
5069.3	-67.856
5069.4	-68.298
5069.4	-67.917
5069.4	-68.298
5069.4	-68.085
5069.4	-68.054
5069.5	-68.283
5069.5	-67.932
5069.5	-68.375
5069.5	-68.024
5069.5	-68.192
5069.6	-68.146
5069.6	-67.871
5069.6	-68.298
5069.6	-67.871
5069.6	-68.298
5069.7	-68.039
5069.7	-68.085
5069.7	-68.161
5069.7	-67.902
5069.7	-68.298
5069.8	-67.978
5069.8	-68.253
5069.8	-68.024
5069.8	-67.932
5069.8	-68.329
5069.9	-67.841
5069.9	-68.329
5069.9	-68.008
5069.9	-68.054
5069.9	-68.222
5070	-67.871
5070	-68.283
5070	-67.902
5070	-68.207
5070	-68.054
5070.1	-67.902
5070.1	-68.207
5070.1	-67.856
5070.1	-68.298
5070.1	-67.963
5070.2	-68.024
5070.2	-68.207
5070.2	-67.81
5070.2	-68.344
5070.2	-67.947
5070.3	-68.069
5070.3	-68.069
5070.3	-67.81
5070.3	-68.176
5070.3	-67.81
5070.4	-68.253
5070.4	-68.069
5070.4	-67.902
5070.4	-68.207
5070.4	-67.734
5070.5	-68.161
5070.5	-68.008
5070.5	-68.039
5070.5	-68.237
5070.5	-67.917
5070.6	-68.283
5070.6	-67.932
5070.6	-68.146
5070.6	-68.039
5070.6	-67.734
5070.7	-68.161
5070.7	-67.734
5070.7	-68.069
5070.7	-67.932
5070.7	-67.825
5070.8	-68.176
5070.8	-67.795
5070.8	-68.207
5070.8	-67.978
5070.8	-67.856
5070.9	-68.161
5070.9	-67.734
5070.9	-68.161
5070.9	-67.978
5070.9	-68.024
5071	-68.085
5071	-67.825
5071	-68.222
5071	-67.886
5071	-68.069
5071.1	-68.008
5071.1	-67.719
5071.1	-68.207
5071.1	-67.825
5071.1	-68.192
5071.2	-68.1
5071.2	-67.841
5071.2	-68.207
5071.2	-67.825
5071.2	-68.222
5071.3	-68.024
5071.3	-67.932
5071.3	-68.176
5071.3	-67.764
5071.3	-68.237
5071.4	-68.008
5071.4	-68.024
5071.4	-68.237
5071.4	-67.764
5071.4	-68.176
5071.5	-67.917
5071.5	-67.993
5071.5	-68.161
5071.5	-67.795
5071.5	-68.222
5071.6	-67.963
5071.6	-68.1
5071.6	-68.192
5071.6	-67.886
5071.6	-68.253
5071.7	-67.886
5071.7	-68.069
5071.7	-68.1
5071.7	-67.795
5071.7	-68.237
5071.8	-67.978
5071.8	-68.1
5071.8	-68.207
5071.8	-67.932
5071.8	-68.344
5071.9	-67.886
5071.9	-68.176
5071.9	-68.069
5071.9	-67.734
5071.9	-68.329
5072	-67.947
5072	-68.13
5072	-68.161
5072	-67.825
5072	-68.253
5072.1	-67.856
5072.1	-68.115
5072.1	-68.146
5072.1	-67.841
5072.1	-68.298
5072.2	-67.917
5072.2	-68.207
5072.2	-68.176
5072.2	-67.856
5072.2	-68.237
5072.3	-67.917
5072.3	-68.13
5072.3	-68.146
5072.3	-67.886
5072.3	-68.329
5072.4	-67.978
5072.4	-68.176
5072.4	-68.237
5072.4	-67.932
5072.4	-68.283
5072.5	-67.932
5072.5	-68.024
5072.5	-68.115
5072.5	-67.78
5072.5	-68.253
5072.6	-67.993
5072.6	-68.054
5072.6	-68.192
5072.6	-67.856
5072.6	-68.344
5072.7	-68.024
5072.7	-68.024
5072.7	-68.222
5072.7	-67.795
5072.7	-68.253
5072.8	-68.039
5072.8	-67.993
5072.8	-68.344
5072.8	-67.856
5072.8	-68.222
5072.9	-68.192
5072.9	-68.024
5072.9	-68.359
5072.9	-67.917
5072.9	-68.192
5073	-68.298
5073	-67.978
5073	-68.436
5073	-68.13
5073	-68.161
5073.1	-68.207
5073.1	-67.871
5073.1	-68.375
5073.1	-68.024
5073.1	-68.008
5073.2	-68.298
5073.2	-67.825
5073.2	-68.375
5073.2	-68.222
5073.2	-67.993
5073.3	-68.375
5073.3	-67.902
5073.3	-68.192
5073.3	-68.207
5073.3	-67.947
5073.4	-68.314
5073.4	-68.024
5073.4	-68.085
5073.4	-68.207
5073.4	-67.856
5073.5	-68.283
5073.5	-68.1
5073.5	-67.932
5073.5	-68.207
5073.5	-67.856
5073.6	-68.268
5073.6	-68.237
5073.6	-67.902
5073.6	-68.375
5073.6	-68.024
5073.7	-68.146
5073.7	-68.344
5073.7	-67.902
5073.7	-68.375
5073.7	-68.207
5073.8	-68.039
5073.8	-68.451
5073.8	-68.039
5073.8	-68.222
5073.8	-68.222
5073.9	-67.795
5073.9	-68.344
5073.9	-68.146
5073.9	-68.054
5073.9	-68.42
5074	-67.902
5074	-68.13
5074	-68.146
5074	-67.856
5074	-68.283
5074.1	-67.947
5074.1	-68.054
5074.1	-68.253
5074.1	-67.978
5074.1	-68.405
5074.2	-68.283
5074.2	-68.008
5074.2	-68.329
5074.2	-67.932
5074.2	-68.1
5074.3	-68.237
5074.3	-67.886
5074.3	-68.329
5074.3	-68.161
5074.3	-68.008
5074.4	-68.451
5074.4	-68.024
5074.4	-68.069
5074.4	-68.283
5074.4	-67.764
5074.5	-68.253
5074.5	-68.253
5074.5	-67.902
5074.5	-68.359
5074.5	-68.085
5074.6	-68.1
5074.6	-68.314
5074.6	-67.947
5074.6	-68.268
5074.6	-68.207
5074.7	-67.978
5074.7	-68.344
5074.7	-68.115
5074.7	-68.054
5074.7	-68.375
5074.8	-67.841
5074.8	-68.085
5074.8	-68.176
5074.8	-67.856
5074.8	-68.298
5074.9	-68.1
5074.9	-67.963
5074.9	-68.359
5074.9	-68.039
5074.9	-68.222
5075	-68.344
5075	-67.917
5075	-68.344
5075	-68.146
5075	-67.932
5075.1	-68.329
5075.1	-68.008
5075.1	-68.085
5075.1	-68.268
5075.1	-67.871
5075.2	-68.329
5075.2	-68.268
5075.2	-67.993
5075.2	-68.359
5075.2	-67.947
5075.3	-68.115
5075.3	-68.253
5075.3	-67.795
5075.3	-68.268
5075.3	-68.054
5075.4	-68.024
5075.4	-68.298
5075.4	-67.886
5075.4	-68.329
5075.4	-68.115
5075.5	-67.993
5075.5	-68.176
5075.5	-67.856
5075.5	-68.237
5075.5	-67.963
5075.6	-68.207
5075.6	-68.176
5075.6	-67.902
5075.6	-68.329
5075.6	-67.932
5075.7	-68.298
5075.7	-68.115
5075.7	-68.161
5075.7	-68.161
5075.7	-67.917
5075.8	-68.268
5075.8	-67.871
5075.8	-68.298
5075.8	-68.008
5075.8	-68.176
5075.9	-67.978
5075.9	-68.176
5075.9	-68.146
5075.9	-67.978
5075.9	-68.222
5076	-67.856
5076	-68.161
5076	-67.78
5076	-68.146
5076	-67.795
5076.1	-68.207
5076.1	-67.871
5076.1	-68.176
5076.1	-67.993
5076.1	-68.13
5076.2	-68.039
5076.2	-68.039
5076.2	-68.146
5076.2	-67.886
5076.2	-68.115
5076.3	-67.886
5076.3	-68.161
5076.3	-67.764
5076.3	-68.207
5076.3	-67.825
5076.4	-68.207
5076.4	-67.886
5076.4	-68.146
5076.4	-67.917
5076.4	-68.115
5076.5	-68.024
5076.5	-68.024
5076.5	-68.085
5076.5	-67.856
5076.5	-68.085
5076.6	-67.719
5076.6	-68.253
5076.6	-67.78
5076.6	-68.146
5076.6	-67.902
5076.7	-68.1
5076.7	-68.008
5076.7	-68.008
5076.7	-68.146
5076.7	-67.78
5076.8	-68.13
5076.8	-67.719
5076.8	-68.13
5076.8	-67.795
5076.8	-68.1
5076.9	-68.008
5076.9	-67.932
5076.9	-68.039
5076.9	-67.764
5076.9	-68.115
5077	-67.734
5077	-68.161
5077	-67.734
5077	-68.024
5077	-67.947
5077.1	-67.902
5077.1	-68.1
5077.1	-67.734
5077.1	-68.13
5077.1	-67.703
5077.2	-68.054
5077.2	-67.932
5077.2	-67.947
5077.2	-68.085
5077.2	-67.703
5077.3	-68.085
5077.3	-67.78
5077.3	-68.069
5077.3	-67.871
5077.3	-67.947
5077.4	-67.917
5077.4	-67.688
5077.4	-68.1
5077.4	-67.657
5077.4	-68.085
5077.5	-67.886
5077.5	-67.856
5077.5	-68.085
5077.5	-67.749
5077.5	-68.039
5077.6	-67.673
5077.6	-67.978
5077.6	-67.871
5077.6	-67.825
5077.6	-67.993
5077.7	-67.657
5077.7	-68.008
5077.7	-67.627
5077.7	-68.054
5077.7	-67.932
5077.8	-67.749
5077.8	-68.1
5077.8	-67.612
5077.8	-68.024
5077.8	-67.734
5077.9	-67.886
5077.9	-67.917
5077.9	-67.642
5077.9	-68.039
5077.9	-67.52
5078	-67.947
5078	-67.886
5078	-67.795
5078	-67.978
5078	-67.596
5078.1	-67.978
5078.1	-67.703
5078.1	-67.963
5078.1	-67.963
5078.1	-67.719
5078.2	-67.963
5078.2	-67.581
5078.2	-68.054
5078.2	-67.78
5078.2	-67.749
5078.3	-67.963
5078.3	-67.49
5078.3	-67.993
5078.3	-67.749
5078.3	-67.963
5078.4	-68.039
5078.4	-67.673
5078.4	-67.932
5078.4	-67.612
5078.4	-68.008
5078.5	-67.856
5078.5	-67.703
5078.5	-68.039
5078.5	-67.596
5078.5	-68.069
5078.6	-67.841
5078.6	-67.871
5078.6	-67.947
5078.6	-67.596
5078.6	-68.069
5078.7	-67.749
5078.7	-68.054
5078.7	-68.024
5078.7	-67.78
5078.7	-68.1
5078.8	-67.734
5078.8	-68.1
5078.8	-67.932
5078.8	-67.78
5078.8	-68.039
5078.9	-67.551
5078.9	-68.024
5078.9	-67.841
5078.9	-67.856
5078.9	-68.008
5079	-67.642
5079	-68.039
5079	-67.81
5079	-67.917
5079	-67.932
5079.1	-67.719
5079.1	-68.054
5079.1	-67.719
5079.1	-68.054
5079.1	-67.917
5079.2	-67.673
5079.2	-68.024
5079.2	-67.551
5079.2	-68.085
5079.2	-67.917
5079.3	-67.764
5079.3	-68.1
5079.3	-67.642
5079.3	-67.978
5079.3	-67.856
5079.4	-67.856
5079.4	-68.069
5079.4	-67.627
5079.4	-68.039
5079.4	-67.734
5079.5	-67.81
5079.5	-67.932
5079.5	-67.581
5079.5	-68.054
5079.5	-67.749
5079.6	-67.871
5079.6	-67.947
5079.6	-67.673
5079.6	-68.069
5079.6	-67.688
5079.7	-67.886
5079.7	-67.795
5079.7	-67.627
5079.7	-67.978
5079.7	-67.642
5079.8	-67.963
5079.8	-67.871
5079.8	-67.642
5079.8	-68.069
5079.8	-67.657
5079.9	-68.024
5079.9	-67.917
5079.9	-67.673
5079.9	-68.024
5079.9	-67.642
5080	-67.978
5080	-67.825
5080	-67.627
5080	-67.917
5080	-67.551
5080.1	-68.008
5080.1	-67.841
5080.1	-67.764
5080.1	-68.069
5080.1	-67.657
5080.2	-68.039
5080.2	-67.764
5080.2	-67.703
5080.2	-67.932
5080.2	-67.49
5080.3	-67.841
5080.3	-67.749
5080.3	-67.642
5080.3	-68.024
5080.3	-67.535
5080.4	-67.886
5080.4	-67.703
5080.4	-67.657
5080.4	-67.871
5080.4	-67.551
5080.5	-67.963
5080.5	-67.764
5080.5	-67.688
5080.5	-68.1
5080.5	-67.581
5080.6	-67.947
5080.6	-67.825
5080.6	-67.581
5080.6	-68.008
5080.6	-67.642
5080.7	-67.917
5080.7	-67.81
5080.7	-67.566
5080.7	-67.963
5080.7	-67.612
5080.8	-67.886
5080.8	-67.795
5080.8	-67.49
5080.8	-67.963
5080.8	-67.596
5080.9	-67.871
5080.9	-67.902
5080.9	-67.642
5080.9	-68.008
5080.9	-67.612
5081	-67.764
5081	-67.841
5081	-67.49
5081	-67.993
5081	-67.734
5081.1	-67.78
5081.1	-67.932
5081.1	-67.612
5081.1	-68.039
5081.1	-67.795
5081.2	-67.719
5081.2	-68.008
5081.2	-67.642
5081.2	-68.085
5081.2	-67.856
5081.3	-67.703
5081.3	-68.085
5081.3	-67.642
5081.3	-67.932
5081.3	-67.902
5081.4	-67.612
5081.4	-68.024
5081.4	-67.673
5081.4	-67.856
5081.4	-67.978
5081.5	-67.566
5081.5	-68.085
5081.5	-67.764
5081.5	-67.734
5081.5	-68.039
5081.6	-67.596
5081.6	-67.917
5081.6	-67.795
5081.6	-67.581
5081.6	-67.978
5081.7	-67.612
5081.7	-67.902
5081.7	-67.841
5081.7	-67.566
5081.7	-68.1
5081.8	-67.764
5081.8	-67.841
5081.8	-68.039
5081.8	-67.566
5081.8	-68.039
5081.9	-67.795
5081.9	-67.657
5081.9	-68.024
5081.9	-67.612
5081.9	-67.902
5082	-67.886
5082	-67.612
5082	-68.008
5082	-67.749
5082	-67.734
5082.1	-67.993
5082.1	-67.612
5082.1	-67.978
5082.1	-67.871
5082.1	-67.657
5082.2	-68.024
5082.2	-67.703
5082.2	-67.856
5082.2	-67.856
5082.2	-67.444
5082.3	-67.978
5082.3	-67.673
5082.3	-67.673
5082.3	-68.069
5082.3	-67.612
5082.4	-67.978
5082.4	-68.008
5082.4	-67.596
5082.4	-68.039
5082.4	-67.734
5082.5	-67.673
5082.5	-67.978
5082.5	-67.551
5082.5	-67.947
5082.5	-67.871
5082.6	-67.566
5082.6	-67.932
5082.6	-67.642
5082.6	-67.657
5082.6	-68.008
5082.7	-67.535
5082.7	-68.054
5082.7	-67.902
5082.7	-67.596
5082.7	-68.085
5082.8	-67.719
5082.8	-67.688
5082.8	-67.947
5082.8	-67.535
5082.8	-67.932
5082.9	-67.963
5082.9	-67.627
5082.9	-68.13
5082.9	-67.81
5082.9	-67.703
5083	-68.008
5083	-67.52
5083	-67.886
5083	-67.856
5083	-67.505
5083.1	-68.054
5083.1	-67.841
5083.1	-67.734
5083.1	-68.146
5083.1	-67.764
5083.2	-67.886
5083.2	-68.024
5083.2	-67.566
5083.2	-68.008
5083.2	-67.932
5083.3	-67.612
5083.3	-68.1
5083.3	-67.856
5083.3	-67.81
5083.3	-68.069
5083.4	-67.657
5083.4	-67.963
5083.4	-67.886
5083.4	-67.627
5083.4	-68.13
5083.5	-67.947
5083.5	-67.795
5083.5	-68.1
5083.5	-67.734
5083.5	-67.947
5083.6	-68.024
5083.6	-67.642
5083.6	-68.13
5083.6	-67.886
5083.6	-67.795
5083.7	-68.176
5083.7	-67.78
5083.7	-68.192
5083.7	-67.932
5083.7	-67.688
5083.8	-68.115
5083.8	-67.719
5083.8	-68.176
5083.8	-68.008
5083.8	-67.917
5083.9	-68.008
5083.9	-67.673
5083.9	-68.069
5083.9	-67.673
5083.9	-67.963
5084	-67.841
5084	-67.688
5084	-67.963
5084	-67.688
5084	-68.115
5084.1	-67.673
5084.1	-68.024
5084.1	-67.764
5084.1	-67.81
5084.1	-67.917
5084.2	-67.688
5084.2	-67.963
5084.2	-67.657
5084.2	-68.085
5084.2	-67.734
5084.3	-68.176
5084.3	-67.81
5084.3	-68.039
5084.3	-67.886
5084.3	-67.963
5084.4	-67.917
5084.4	-67.886
5084.4	-68.024
5084.4	-67.734
5084.4	-68.054
5084.5	-67.841
5084.5	-68.1
5084.5	-67.734
5084.5	-68.146
5084.5	-67.703
5084.6	-68.054
5084.6	-67.734
5084.6	-68.054
5084.6	-67.795
5084.6	-67.947
5084.7	-67.81
5084.7	-67.856
5084.7	-67.902
5084.7	-67.841
5084.7	-67.978
5084.8	-67.719
5084.8	-68.146
5084.8	-67.703
5084.8	-68.146
5084.8	-67.856
5084.9	-68.146
5084.9	-67.795
5084.9	-68.054
5084.9	-67.841
5084.9	-67.871
5085	-67.947
5085	-67.749
5085	-67.932
5085	-67.657
5085	-68.115
5085.1	-67.764
5085.1	-68.161
5085.1	-67.886
5085.1	-68.054
5085.1	-67.825
5085.2	-67.932
5085.2	-68.024
5085.2	-67.764
5085.2	-68.13
5085.2	-67.719
5085.3	-68.1
5085.3	-67.78
5085.3	-68.1
5085.3	-67.917
5085.3	-67.795
5085.4	-67.947
5085.4	-67.612
5085.4	-68.085
5085.4	-67.719
5085.4	-68.176
5085.5	-67.871
5085.5	-68.069
5085.5	-68.039
5085.5	-67.764
5085.5	-68.1
5085.6	-67.596
5085.6	-68.008
5085.6	-67.734
5085.6	-68.008
5085.6	-67.947
5085.7	-67.825
5085.7	-68.085
5085.7	-67.734
5085.7	-68.146
5085.7	-67.764
5085.8	-68.1
5085.8	-67.978
5085.8	-67.886
5085.8	-68.13
5085.8	-67.764
5085.9	-68.237
5085.9	-67.78
5085.9	-68.054
5085.9	-67.902
5085.9	-67.825
5086	-68.085
5086	-67.749
5086	-68.237
5086	-67.841
5086	-68.039
5086.1	-67.963
5086.1	-67.856
5086.1	-68.192
5086.1	-67.78
5086.1	-68.161
5086.2	-67.871
5086.2	-68.054
5086.2	-68.054
5086.2	-67.841
5086.2	-68.329
5086.3	-67.81
5086.3	-68.222
5086.3	-67.993
5086.3	-67.932
5086.3	-68.1
5086.4	-67.749
5086.4	-68.222
5086.4	-67.825
5086.4	-68.024
5086.4	-67.978
5086.5	-67.795
5086.5	-68.13
5086.5	-67.719
5086.5	-68.161
5086.5	-67.917
5086.6	-68.039
5086.6	-68.161
5086.6	-67.81
5086.6	-68.237
5086.6	-67.917
5086.7	-68.146
5086.7	-67.993
5086.7	-67.871
5086.7	-68.176
5086.7	-67.719
5086.8	-68.085
5086.8	-67.841
5086.8	-67.856
5086.8	-68.069
5086.8	-67.719
5086.9	-68.13
5086.9	-67.81
5086.9	-68.069
5086.9	-68.008
5086.9	-67.856
5087	-68.161
5087	-67.734
5087	-68.085
5087	-67.871
5087	-67.749
5087.1	-68.039
5087.1	-67.749
5087.1	-68.13
5087.1	-67.871
5087.1	-67.917
5087.2	-67.947
5087.2	-67.627
5087.2	-68.054
5087.2	-67.764
5087.2	-68.085
5087.3	-68.008
5087.3	-67.795
5087.3	-68.176
5087.3	-67.764
5087.3	-68.1
5087.4	-67.871
5087.4	-67.841
5087.4	-68.085
5087.4	-67.688
5087.4	-68.115
5087.5	-67.78
5087.5	-67.917
5087.5	-68.085
5087.5	-67.673
5087.5	-68.1
5087.6	-67.703
5087.6	-67.886
5087.6	-67.917
5087.6	-67.734
5087.6	-68.192
5087.7	-67.719
5087.7	-68.13
5087.7	-67.932
5087.7	-67.81
5087.7	-68.161
5087.8	-67.703
5087.8	-68.115
5087.8	-67.886
5087.8	-67.856
5087.8	-68.1
5087.9	-67.749
5087.9	-68.207
5087.9	-67.81
5087.9	-67.947
5087.9	-67.947
5088	-67.627
5088	-68.115
5088	-67.78
5088	-67.993
5088	-68.008
5088.1	-67.673
5088.1	-68.13
5088.1	-67.795
5088.1	-68.039
5088.1	-67.978
5088.2	-67.688
5088.2	-68.13
5088.2	-67.719
5088.2	-68.039
5088.2	-67.963
5088.3	-67.749
5088.3	-68.069
5088.3	-67.673
5088.3	-68.069
5088.3	-67.917
5088.4	-67.749
5088.4	-68.1
5088.4	-67.749
5088.4	-68.13
5088.4	-67.917
5088.5	-67.856
5088.5	-68.1
5088.5	-67.642
5088.5	-68.1
5088.5	-67.886
5088.6	-67.795
5088.6	-68.039
5088.6	-67.642
5088.6	-68.054
5088.6	-67.917
5088.7	-67.902
5088.7	-68.115
5088.7	-67.734
5088.7	-68.161
5088.7	-67.795
5088.8	-67.81
5088.8	-68.13
5088.8	-67.673
5088.8	-68.115
5088.8	-67.917
5088.9	-67.856
5088.9	-68.146
5088.9	-67.734
5088.9	-68.176
5088.9	-67.947
5089	-67.841
5089	-68.008
5089	-67.612
5089	-68.085
5089	-67.871
5089.1	-67.719
5089.1	-68.008
5089.1	-67.596
5089.1	-68.039
5089.1	-67.856
5089.2	-67.734
5089.2	-67.993
5089.2	-67.596
5089.2	-68.024
5089.2	-67.81
5089.3	-67.749
5089.3	-68.13
5089.3	-67.642
5089.3	-67.963
5089.3	-67.795
5089.4	-67.673
5089.4	-68.1
5089.4	-67.688
5089.4	-68.054
5089.4	-67.978
5089.5	-67.627
5089.5	-68.115
5089.5	-67.78
5089.5	-67.947
5089.5	-67.963
5089.6	-67.627
5089.6	-68.054
5089.6	-67.795
5089.6	-67.902
5089.6	-68.054
5089.7	-67.627
5089.7	-67.993
5089.7	-67.749
5089.7	-67.764
5089.7	-68.237
5089.8	-67.673
5089.8	-68.024
5089.8	-67.886
5089.8	-67.688
5089.8	-68.085
5089.9	-67.719
5089.9	-67.947
5089.9	-67.871
5089.9	-67.551
5089.9	-68.008
5090	-67.749
5090	-67.871
5090	-67.993
5090	-67.596
5090	-68.039
5090.1	-67.825
5090.1	-67.734
5090.1	-68.008
5090.1	-67.642
5090.1	-67.947
5090.2	-67.871
5090.2	-67.78
5090.2	-68.115
5090.2	-67.688
5090.2	-67.902
5090.3	-67.871
5090.3	-67.566
5090.3	-68.024
5090.3	-67.734
5090.3	-67.719
5090.4	-67.993
5090.4	-67.581
5090.4	-68.1
5090.4	-68.008
5090.4	-67.719
5090.5	-68.085
5090.5	-67.627
5090.5	-67.81
5090.5	-68.008
5090.5	-67.657
5090.6	-68.146
5090.6	-67.871
5090.6	-67.627
5090.6	-68.039
5090.6	-67.627
5090.7	-67.993
5090.7	-67.932
5090.7	-67.596
5090.7	-68.008
5090.7	-67.81
5090.8	-67.795
5090.8	-68.069
5090.8	-67.627
5090.8	-68.008
5090.8	-67.81
5090.9	-67.551
5090.9	-68.115
5090.9	-67.657
5090.9	-67.734
5090.9	-67.978
5091	-67.566
5091	-68.069
5091	-67.932
5091	-67.703
5091	-68.054
5091.1	-67.673
5091.1	-67.856
5091.1	-67.963
5091.1	-67.566
5091.1	-68.024
5091.2	-67.78
5091.2	-67.566
5091.2	-68.039
5091.2	-67.673
5091.2	-67.825
5091.3	-68.024
5091.3	-67.49
5091.3	-67.902
5091.3	-67.856
5091.3	-67.596
5091.4	-68.024
5091.4	-67.673
5091.4	-67.78
5091.4	-67.886
5091.4	-67.551
5091.5	-68.008
5091.5	-67.78
5091.5	-67.459
5091.5	-67.902
5091.5	-67.612
5091.6	-67.703
5091.6	-68.008
5091.6	-67.566
5091.6	-67.932
5091.6	-67.886
5091.7	-67.535
5091.7	-68.054
5091.7	-67.734
5091.7	-67.596
5091.7	-67.917
5091.8	-67.505
5091.8	-67.825
5091.8	-67.947
5091.8	-67.49
5091.8	-67.932
5091.9	-67.688
5091.9	-67.551
5091.9	-67.993
5091.9	-67.612
5091.9	-67.841
5092	-67.825
5092	-67.535
5092	-67.871
5092	-67.657
5092	-67.825
5092.1	-67.886
5092.1	-67.52
5092.1	-67.947
5092.1	-67.52
5092.1	-67.688
5092.2	-67.734
5092.2	-67.398
5092.2	-67.825
5092.2	-67.459
5092.2	-67.734
5092.3	-67.703
5092.3	-67.581
5092.3	-67.902
5092.3	-67.49
5092.3	-67.947
5092.4	-67.535
5092.4	-67.81
5092.4	-67.703
5092.4	-67.612
5092.4	-67.886
5092.5	-67.474
5092.5	-67.932
5092.5	-67.49
5092.5	-67.856
5092.5	-67.581
5092.6	-67.78
5092.6	-67.657
5092.6	-67.703
5092.6	-67.795
5092.6	-67.505
5092.7	-67.81
5092.7	-67.398
5092.7	-67.719
5092.7	-67.352
5092.7	-67.703
5092.8	-67.444
5092.8	-67.688
5092.8	-67.505
5092.8	-67.673
5092.8	-67.642
5092.9	-67.627
5092.9	-67.627
5092.9	-67.49
5092.9	-67.657
5092.9	-67.459
5093	-67.856
5093	-67.505
5093	-67.841
5093	-67.429
5093	-67.871
5093.1	-67.444
5093.1	-67.749
5093.1	-67.505
5093.1	-67.657
5093.1	-67.535
5093.2	-67.505
5093.2	-67.612
5093.2	-67.444
5093.2	-67.703
5093.2	-67.398
5093.3	-67.749
5093.3	-67.337
5093.3	-67.795
5093.3	-67.444
5093.3	-67.795
5093.4	-67.642
5093.4	-67.581
5093.4	-67.642
5093.4	-67.429
5093.4	-67.612
5093.5	-67.307
5093.5	-67.703
5093.5	-67.322
5093.5	-67.673
5093.5	-67.535
5093.6	-67.642
5093.6	-67.719
5093.6	-67.474
5093.6	-67.703
5093.6	-67.291
5093.7	-67.703
5093.7	-67.383
5093.7	-67.688
5093.7	-67.535
5093.7	-67.535
5093.8	-67.612
5093.8	-67.291
5093.8	-67.764
5093.8	-67.322
5093.8	-67.719
5093.9	-67.49
5093.9	-67.551
5093.9	-67.612
5093.9	-67.383
5093.9	-67.749
5094	-67.307
5094	-67.642
5094	-67.429
5094	-67.566
5094	-67.612
5094.1	-67.459
5094.1	-67.734
5094.1	-67.245
5094.1	-67.719
5094.1	-67.383
5094.2	-67.596
5094.2	-67.627
5094.2	-67.322
5094.2	-67.719
5094.2	-67.291
5094.3	-67.719
5094.3	-67.505
5094.3	-67.505
5094.3	-67.612
5094.3	-67.2
5094.4	-67.703
5094.4	-67.383
5094.4	-67.719
5094.4	-67.52
5094.4	-67.413
5094.5	-67.612
5094.5	-67.261
5094.5	-67.734
5094.5	-67.368
5094.5	-67.52
5094.6	-67.535
5094.6	-67.261
5094.6	-67.688
5094.6	-67.307
5094.6	-67.688
5094.7	-67.444
5094.7	-67.444
5094.7	-67.612
5094.7	-67.215
5094.7	-67.719
5094.8	-67.352
5094.8	-67.535
5094.8	-67.52
5094.8	-67.352
5094.8	-67.734
5094.9	-67.337
5094.9	-67.719
5094.9	-67.413
5094.9	-67.368
5094.9	-67.566
5095	-67.276
5095	-67.749
5095	-67.398
5095	-67.627
5095	-67.596
5095.1	-67.307
5095.1	-67.749
5095.1	-67.352
5095.1	-67.688
5095.1	-67.551
5095.2	-67.398
5095.2	-67.627
5095.2	-67.322
5095.2	-67.703
5095.2	-67.352
5095.3	-67.52
5095.3	-67.596
5095.3	-67.2
5095.3	-67.749
5095.3	-67.368
5095.4	-67.642
5095.4	-67.596
5095.4	-67.368
5095.4	-67.642
5095.4	-67.261
5095.5	-67.703
5095.5	-67.505
5095.5	-67.429
5095.5	-67.703
5095.5	-67.291
5095.6	-67.78
5095.6	-67.52
5095.6	-67.52
5095.6	-67.581
5095.6	-67.307
5095.7	-67.703
5095.7	-67.398
5095.7	-67.657
5095.7	-67.581
5095.7	-67.352
5095.8	-67.749
5095.8	-67.307
5095.8	-67.688
5095.8	-67.566
5095.8	-67.444
5095.9	-67.749
5095.9	-67.307
5095.9	-67.764
5095.9	-67.49
5095.9	-67.444
5096	-67.688
5096	-67.23
5096	-67.627
5096	-67.368
5096	-67.444
5096.1	-67.566
5096.1	-67.23
5096.1	-67.688
5096.1	-67.444
5096.1	-67.612
5096.2	-67.673
5096.2	-67.322
5096.2	-67.749
5096.2	-67.429
5096.2	-67.566
5096.3	-67.581
5096.3	-67.352
5096.3	-67.688
5096.3	-67.337
5096.3	-67.642
5096.4	-67.49
5096.4	-67.307
5096.4	-67.673
5096.4	-67.215
5096.4	-67.535
5096.5	-67.368
5096.5	-67.169
5096.5	-67.627
5096.5	-67.2
5096.5	-67.657
5096.6	-67.474
5096.6	-67.276
5096.6	-67.719
5096.6	-67.291
5096.6	-67.673
5096.7	-67.52
5096.7	-67.429
5096.7	-67.673
5096.7	-67.261
5096.7	-67.673
5096.8	-67.444
5096.8	-67.413
5096.8	-67.657
5096.8	-67.154
5096.8	-67.551
5096.9	-67.444
5096.9	-67.368
5096.9	-67.719
5096.9	-67.337
5096.9	-67.657
5097	-67.398
5097	-67.383
5097	-67.657
5097	-67.23
5097	-67.627
5097.1	-67.429
5097.1	-67.322
5097.1	-67.612
5097.1	-67.215
5097.1	-67.642
5097.2	-67.459
5097.2	-67.291
5097.2	-67.612
5097.2	-67.245
5097.2	-67.673
5097.3	-67.474
5097.3	-67.276
5097.3	-67.642
5097.3	-67.139
5097.3	-67.566
5097.4	-67.566
5097.4	-67.352
5097.4	-67.673
5097.4	-67.184
5097.4	-67.566
5097.5	-67.49
5097.5	-67.291
5097.5	-67.673
5097.5	-67.291
5097.5	-67.52
5097.6	-67.474
5097.6	-67.215
5097.6	-67.642
5097.6	-67.276
5097.6	-67.474
5097.7	-67.49
5097.7	-67.215
5097.7	-67.657
5097.7	-67.276
5097.7	-67.49
5097.8	-67.581
5097.8	-67.078
5097.8	-67.596
5097.8	-67.429
5097.8	-67.398
5097.9	-67.566
5097.9	-67.093
5097.9	-67.52
5097.9	-67.352
5097.9	-67.245
5098	-67.581
5098	-67.139
5098	-67.551
5098	-67.398
5098	-67.184
5098.1	-67.719
5098.1	-67.23
5098.1	-67.413
5098.1	-67.49
5098.1	-67.093
5098.2	-67.535
5098.2	-67.276
5098.2	-67.245
5098.2	-67.535
5098.2	-67.001
5098.3	-67.413
5098.3	-67.383
5098.3	-67.2
5098.3	-67.581
5098.3	-67.184
5098.4	-67.444
5098.4	-67.459
5098.4	-67.169
5098.4	-67.627
5098.4	-67.276
5098.5	-67.215
5098.5	-67.383
5098.5	-67.001
5098.5	-67.459
5098.5	-67.337
5098.6	-67.139
5098.6	-67.551
5098.6	-67.154
5098.6	-67.429
5098.6	-67.474
5098.7	-67.078
5098.7	-67.474
5098.7	-67.261
5098.7	-67.184
5098.7	-67.566
5098.8	-67.123
5098.8	-67.459
5098.8	-67.337
5098.8	-67.123
5098.8	-67.505
5098.9	-67.169
5098.9	-67.291
5098.9	-67.429
5098.9	-67.017
5098.9	-67.383
5099	-67.169
5099	-67.108
5099	-67.505
5099	-67.184
5099	-67.459
5099.1	-67.429
5099.1	-67.001
5099.1	-67.49
5099.1	-67.245
5099.1	-67.139
5099.2	-67.535
5099.2	-67.154
5099.2	-67.413
5099.2	-67.474
5099.2	-67.062
5099.3	-67.474
5099.3	-67.261
5099.3	-67.078
5099.3	-67.49
5099.3	-67.123
5099.4	-67.337
5099.4	-67.368
5099.4	-67.062
5099.4	-67.49
5099.4	-67.322
5099.5	-67.23
5099.5	-67.505
5099.5	-67.139
5099.5	-67.352
5099.5	-67.352
5099.6	-66.986
5099.6	-67.429
5099.6	-67.184
5099.6	-67.062
5099.6	-67.444
5099.7	-67.078
5099.7	-67.261
5099.7	-67.413
5099.7	-66.971
5099.7	-67.368
5099.8	-67.291
5099.8	-67.078
5099.8	-67.535
5099.8	-67.23
5099.8	-67.215
5099.9	-67.49
5099.9	-67.017
5099.9	-67.368
5099.9	-67.352
5099.9	-67.047
5100	-67.429
5100	-67.23
5100	-67.078
5100	-67.429
5100	-67.078
5100.1	-67.245
5100.1	-67.398
5100.1	-67.017
5100.1	-67.398
5100.1	-67.307
5100.2	-67.123
5100.2	-67.535
5100.2	-67.2
5100.2	-67.307
5100.2	-67.398
5100.3	-67.032
5100.3	-67.459
5100.3	-67.307
5100.3	-67.215
5100.3	-67.505
5100.4	-67.078
5100.4	-67.505
5100.4	-67.337
5100.4	-67.2
5100.4	-67.459
5100.5	-67.047
5100.5	-67.413
5100.5	-67.2
5100.5	-67.154
5100.5	-67.474
5100.6	-67.001
5100.6	-67.413
5100.6	-67.062
5100.6	-67.352
5100.6	-67.169
5100.7	-67.108
5100.7	-67.322
5100.7	-66.91
5100.7	-67.352
5100.7	-66.971
5100.8	-67.368
5100.8	-67.184
5100.8	-67.307
5100.8	-67.139
5100.8	-67.108
5100.9	-67.413
5100.9	-67.017
5100.9	-67.383
5100.9	-67.078
5100.9	-67.337
5101	-67.047
5101	-67.429
5101	-67.139
5101	-67.322
5101	-67.139
5101.1	-67.184
5101.1	-67.261
5101.1	-67.062
5101.1	-67.291
5101.1	-67.001
5101.2	-67.322
5101.2	-66.986
5101.2	-67.398
5101.2	-66.986
5101.2	-67.444
5101.3	-67.001
5101.3	-67.245
5101.3	-67.032
5101.3	-67.276
5101.3	-67.093
5101.4	-67.2
5101.4	-67.184
5101.4	-67.017
5101.4	-67.276
5101.4	-67.062
5101.5	-67.383
5101.5	-67.017
5101.5	-67.398
5101.5	-66.895
5101.5	-67.322
5101.6	-67.093
5101.6	-67.337
5101.6	-67.093
5101.6	-67.2
5101.6	-67.108
5101.7	-66.986
5101.7	-67.261
5101.7	-66.971
5101.7	-67.368
5101.7	-66.864
5101.8	-67.307
5101.8	-67.108
5101.8	-67.261
5101.8	-67.245
5101.8	-67.108
5101.9	-67.215
5101.9	-66.91
5101.9	-67.291
5101.9	-66.879
5101.9	-67.368
5102	-67.047
5102	-67.2
5102	-67.245
5102	-67.062
5102	-67.307
5102.1	-66.956
5102.1	-67.383
5102.1	-66.925
5102.1	-67.352
5102.1	-67.169
5102.2	-67.123
5102.2	-67.276
5102.2	-66.91
5102.2	-67.322
5102.2	-66.925
5102.3	-67.337
5102.3	-67.139
5102.3	-67.139
5102.3	-67.215
5102.3	-66.895
5102.4	-67.307
5102.4	-66.925
5102.4	-67.337
5102.4	-67.093
5102.4	-67.169
5102.5	-67.276
5102.5	-66.986
5102.5	-67.383
5102.5	-66.971
5102.5	-67.322
5102.6	-67.078
5102.6	-67.108
5102.6	-67.276
5102.6	-66.94
5102.6	-67.368
5102.7	-66.895
5102.7	-67.184
5102.7	-67.154
5102.7	-67.032
5102.7	-67.245
5102.8	-66.895
5102.8	-67.337
5102.8	-67.001
5102.8	-67.276
5102.8	-67.2
5102.9	-67.047
5102.9	-67.368
5102.9	-66.849
5102.9	-67.291
5102.9	-67.139
5103	-67.215
5103	-67.307
5103	-66.91
5103	-67.276
5103	-66.94
5103.1	-67.322
5103.1	-67.215
5103.1	-67.047
5103.1	-67.337
5103.1	-66.834
5103.2	-67.368
5103.2	-67.093
5103.2	-67.184
5103.2	-67.23
5103.2	-66.956
5103.3	-67.307
5103.3	-66.895
5103.3	-67.245
5103.3	-67.108
5103.3	-67.017
5103.4	-67.23
5103.4	-66.788
5103.4	-67.368
5103.4	-67.017
5103.4	-67.093
5103.5	-67.2
5103.5	-66.864
5103.5	-67.307
5103.5	-66.956
5103.5	-67.23
5103.6	-67.154
5103.6	-66.91
5103.6	-67.23
5103.6	-66.803
5103.6	-67.261
5103.7	-67.001
5103.7	-66.956
5103.7	-67.154
5103.7	-66.803
5103.7	-67.23
5103.8	-66.986
5103.8	-67.23
5103.8	-67.108
5103.8	-66.772
5103.8	-67.215
5103.9	-66.879
5103.9	-67.215
5103.9	-67.093
5103.9	-66.864
5103.9	-67.169
5104	-66.818
5104	-67.215
5104	-66.971
5104	-66.986
5104	-67.184
5104.1	-66.742
5104.1	-67.184
5104.1	-66.986
5104.1	-67.078
5104.1	-67.139
5104.2	-66.834
5104.2	-67.154
5104.2	-66.803
5104.2	-67.093
5104.2	-67.001
5104.3	-66.803
5104.3	-67.245
5104.3	-66.757
5104.3	-67.139
5104.3	-67.001
5104.4	-66.849
5104.4	-67.169
5104.4	-66.711
5104.4	-67.123
5104.4	-66.94
5104.5	-66.864
5104.5	-67.2
5104.5	-66.818
5104.5	-67.2
5104.5	-66.925
5104.6	-67.017
5104.6	-67.154
5104.6	-66.772
5104.6	-67.245
5104.6	-66.91
5104.7	-67.001
5104.7	-67.154
5104.7	-66.803
5104.7	-67.291
5104.7	-66.879
5104.8	-67.093
5104.8	-67.078
5104.8	-66.864
5104.8	-67.169
5104.8	-66.742
5104.9	-67.093
5104.9	-66.971
5104.9	-66.742
5104.9	-67.154
5104.9	-66.772
5105	-67.093
5105	-66.986
5105	-66.818
5105	-67.184
5105	-66.803
5105.1	-67.2
5105.1	-67.062
5105.1	-66.879
5105.1	-67.215
5105.1	-66.772
5105.2	-67.123
5105.2	-67.032
5105.2	-66.803
5105.2	-67.123
5105.2	-66.788
5105.3	-67.215
5105.3	-66.956
5105.3	-66.864
5105.3	-67.123
5105.3	-66.727
5105.4	-67.215
5105.4	-67.001
5105.4	-66.94
5105.4	-67.245
5105.4	-66.788
5105.5	-67.2
5105.5	-66.986
5105.5	-66.91
5105.5	-67.169
5105.5	-66.757
5105.6	-67.154
5105.6	-66.879
5105.6	-66.757
5105.6	-67.139
5105.6	-66.727
5105.7	-67.169
5105.7	-66.91
5105.7	-66.742
5105.7	-67.123
5105.7	-66.742
5105.8	-67.062
5105.8	-66.986
5105.8	-66.696
5105.8	-67.078
5105.8	-66.742
5105.9	-67.047
5105.9	-67.032
5105.9	-66.788
5105.9	-67.169
5105.9	-66.742
5106	-67.047
5106	-67.047
5106	-66.742
5106	-67.215
5106	-66.864
5106.1	-67.001
5106.1	-67.062
5106.1	-66.727
5106.1	-67.184
5106.1	-66.91
5106.2	-66.971
5106.2	-67.123
5106.2	-66.788
5106.2	-67.154
5106.2	-66.895
5106.3	-66.849
5106.3	-67.108
5106.3	-66.681
5106.3	-67.062
5106.3	-66.94
5106.4	-66.742
5106.4	-67.215
5106.4	-66.803
5106.4	-67.017
5106.4	-67.032
5106.5	-66.681
5106.5	-67.108
5106.5	-66.788
5106.5	-66.91
5106.5	-66.986
5106.6	-66.62
5106.6	-67.184
5106.6	-66.864
5106.6	-66.849
5106.6	-67.169
5106.7	-66.681
5106.7	-67.108
5106.7	-66.971
5106.7	-66.681
5106.7	-67.154
5106.8	-66.727
5106.8	-66.925
5106.8	-67.017
5106.8	-66.727
5106.8	-67.093
5106.9	-66.818
5106.9	-66.849
5106.9	-67.108
5106.9	-66.727
5106.9	-67.139
5107	-67.001
5107	-66.696
5107	-67.123
5107	-66.788
5107	-67.001
5107.1	-67.093
5107.1	-66.635
5107.1	-67.032
5107.1	-66.803
5107.1	-66.742
5107.2	-67.093
5107.2	-66.742
5107.2	-67.078
5107.2	-66.971
5107.2	-66.696
5107.3	-67.123
5107.3	-66.834
5107.3	-66.864
5107.3	-67.062
5107.3	-66.65
5107.4	-67.032
5107.4	-66.91
5107.4	-66.696
5107.4	-67.108
5107.4	-66.757
5107.5	-66.849
5107.5	-67.001
5107.5	-66.62
5107.5	-67.108
5107.5	-66.925
5107.6	-66.727
5107.6	-67.139
5107.6	-66.788
5107.6	-66.956
5107.6	-67.062
5107.7	-66.727
5107.7	-67.001
5107.7	-66.788
5107.7	-66.727
5107.7	-67.093
5107.8	-66.666
5107.8	-66.91
5107.8	-67.032
5107.8	-66.65
5107.8	-67.093
5107.9	-66.895
5107.9	-66.65
5107.9	-67.032
5107.9	-66.62
5107.9	-66.818
5108	-66.986
5108	-66.62
5108	-67.017
5108	-66.925
5108	-66.696
5108.1	-67.078
5108.1	-66.772
5108.1	-66.849
5108.1	-67.047
5108.1	-66.559
5108.2	-66.986
5108.2	-66.986
5108.2	-66.696
5108.2	-67.169
5108.2	-66.788
5108.3	-66.696
5108.3	-67.017
5108.3	-66.65
5108.3	-66.94
5108.3	-66.986
5108.4	-66.513
5108.4	-66.986
5108.4	-66.818
5108.4	-66.742
5108.4	-67.169
5108.5	-66.696
5108.5	-66.879
5108.5	-66.956
5108.5	-66.605
5108.5	-67.062
5108.6	-66.94
5108.6	-66.727
5108.6	-67.108
5108.6	-66.788
5108.6	-67.032
5108.7	-67.001
5108.7	-66.711
5108.7	-67.139
5108.7	-66.742
5108.7	-66.91
5108.8	-66.986
5108.8	-66.696
5108.8	-67.123
5108.8	-66.788
5108.8	-66.895
5108.9	-66.925
5108.9	-66.666
5108.9	-67.047
5108.9	-66.62
5108.9	-67.047
5109	-66.788
5109	-66.834
5109	-67.047
5109	-66.666
5109	-67.001
5109.1	-66.635
5109.1	-66.94
5109.1	-66.772
5109.1	-66.94
5109.1	-66.91
5109.2	-66.711
5109.2	-67.032
5109.2	-66.62
5109.2	-67.108
5109.2	-66.65
5109.3	-66.94
5109.3	-66.681
5109.3	-66.879
5109.3	-66.727
5109.3	-66.879
5109.4	-66.895
5109.4	-66.742
5109.4	-66.925
5109.4	-66.666
5109.4	-66.971
5109.5	-66.65
5109.5	-67.032
5109.5	-66.635
5109.5	-67.047
5109.5	-66.65
5109.6	-66.986
5109.6	-66.803
5109.6	-66.925
5109.6	-66.742
5109.6	-66.834
5109.7	-66.834
5109.7	-66.711
5109.7	-66.925
5109.7	-66.65
5109.7	-66.956
5109.8	-66.574
5109.8	-66.956
5109.8	-66.589
5109.8	-67.001
5109.8	-66.681
5109.9	-66.94
5109.9	-66.788
5109.9	-66.849
5109.9	-66.864
5109.9	-66.681
5110	-66.91
5110	-66.559
5110	-66.91
5110	-66.528
5110	-66.956
5110.1	-66.65
5110.1	-66.864
5110.1	-66.803
5110.1	-66.727
5110.1	-66.879
5110.2	-66.62
5110.2	-66.94
5110.2	-66.574
5110.2	-66.971
5110.2	-66.605
5110.3	-66.864
5110.3	-66.803
5110.3	-66.742
5110.3	-66.895
5110.3	-66.589
5110.4	-66.986
5110.4	-66.589
5110.4	-66.91
5110.4	-66.681
5110.4	-66.788
5110.5	-66.864
5110.5	-66.544
5110.5	-66.91
5110.5	-66.513
5110.5	-66.879
5110.6	-66.65
5110.6	-66.864
5110.6	-66.818
5110.6	-66.635
5110.6	-66.925
5110.7	-66.513
5110.7	-67.001
5110.7	-66.681
5110.7	-66.818
5110.7	-66.803
5110.8	-66.574
5110.8	-66.925
5110.8	-66.528
5110.8	-66.956
5110.8	-66.605
5110.9	-66.803
5110.9	-66.818
5110.9	-66.62
5110.9	-66.986
5110.9	-66.498
5111	-66.925
5111	-66.681
5111	-66.757
5111	-66.925
5111	-66.605
5111.1	-66.956
5111.1	-66.559
5111.1	-66.925
5111.1	-66.757
5111.1	-66.681
5111.2	-66.925
5111.2	-66.452
5111.2	-66.925
5111.2	-66.62
5111.2	-66.788
5111.3	-66.757
5111.3	-66.528
5111.3	-66.818
5111.3	-66.437
5111.3	-66.864
5111.4	-66.635
5111.4	-66.635
5111.4	-66.772
5111.4	-66.452
5111.4	-66.956
5111.5	-66.574
5111.5	-66.834
5111.5	-66.788
5111.5	-66.528
5111.5	-66.879
5111.6	-66.498
5111.6	-66.91
5111.6	-66.757
5111.6	-66.711
5111.6	-66.788
5111.7	-66.483
5111.7	-66.91
5111.7	-66.589
5111.7	-66.803
5111.7	-66.772
5111.8	-66.452
5111.8	-66.864
5111.8	-66.467
5111.8	-66.788
5111.8	-66.696
5111.9	-66.544
5111.9	-66.727
5111.9	-66.345
5111.9	-66.849
5111.9	-66.589
5112	-66.681
5112	-66.834
5112	-66.437
5112	-66.91
5112	-66.635
5112.1	-66.818
5112.1	-66.788
5112.1	-66.452
5112.1	-66.864
5112.1	-66.528
5112.2	-66.956
5112.2	-66.772
5112.2	-66.528
5112.2	-66.788
5112.2	-66.437
5112.3	-66.879
5112.3	-66.589
5112.3	-66.574
5112.3	-66.757
5112.3	-66.376
5112.4	-66.925
5112.4	-66.589
5112.4	-66.711
5112.4	-66.818
5112.4	-66.406
5112.5	-66.834
5112.5	-66.589
5112.5	-66.772
5112.5	-66.696
5112.5	-66.467
5112.6	-66.818
5112.6	-66.437
5112.6	-66.849
5112.6	-66.803
5112.6	-66.528
5112.7	-66.849
5112.7	-66.437
5112.7	-66.772
5112.7	-66.681
5112.7	-66.605
5112.8	-66.91
5112.8	-66.498
5112.8	-66.864
5112.8	-66.666
5112.8	-66.681
5112.9	-66.803
5112.9	-66.467
5112.9	-66.834
5112.9	-66.498
5112.9	-66.605
5113	-66.757
5113	-66.376
5113	-66.895
5113	-66.559
5113	-66.62
5113.1	-66.818
5113.1	-66.452
5113.1	-66.834
5113.1	-66.528
5113.1	-66.727
5113.2	-66.696
5113.2	-66.452
5113.2	-66.925
5113.2	-66.528
5113.2	-66.788
5113.3	-66.818
5113.3	-66.483
5113.3	-66.94
5113.3	-66.574
5113.3	-66.803
5113.4	-66.757
5113.4	-66.483
5113.4	-66.834
5113.4	-66.467
5113.4	-66.788
5113.5	-66.65
5113.5	-66.422
5113.5	-66.803
5113.5	-66.437
5113.5	-66.757
5113.6	-66.696
5113.6	-66.452
5113.6	-66.818
5113.6	-66.376
5113.6	-66.65
5113.7	-66.681
5113.7	-66.452
5113.7	-66.818
5113.7	-66.483
5113.7	-66.834
5113.8	-66.742
5113.8	-66.422
5113.8	-66.864
5113.8	-66.528
5113.8	-66.696
5113.9	-66.742
5113.9	-66.437
5113.9	-66.834
5113.9	-66.528
5113.9	-66.742
5114	-66.757
5114	-66.391
5114	-66.864
5114	-66.589
5114	-66.757
5114.1	-66.788
5114.1	-66.391
5114.1	-66.818
5114.1	-66.544
5114.1	-66.681
5114.2	-66.849
5114.2	-66.422
5114.2	-66.757
5114.2	-66.559
5114.2	-66.544
5114.3	-66.772
5114.3	-66.422
5114.3	-66.849
5114.3	-66.589
5114.3	-66.452
5114.4	-66.864
5114.4	-66.422
5114.4	-66.818
5114.4	-66.635
5114.4	-66.437
5114.5	-66.879
5114.5	-66.437
5114.5	-66.681
5114.5	-66.757
5114.5	-66.391
5114.6	-66.788
5114.6	-66.467
5114.6	-66.605
5114.6	-66.772
5114.6	-66.406
5114.7	-66.788
5114.7	-66.605
5114.7	-66.498
5114.7	-66.803
5114.7	-66.437
5114.8	-66.727
5114.8	-66.605
5114.8	-66.36
5114.8	-66.803
5114.8	-66.498
5114.9	-66.65
5114.9	-66.65
5114.9	-66.422
5114.9	-66.895
5114.9	-66.559
5115	-66.574
5115	-66.742
5115	-66.36
5115	-66.788
5115	-66.544
5115.1	-66.422
5115.1	-66.834
5115.1	-66.391
5115.1	-66.681
5115.1	-66.742
5115.2	-66.33
5115.2	-66.711
5115.2	-66.498
5115.2	-66.605
5115.2	-66.727
5115.3	-66.391
5115.3	-66.803
5115.3	-66.635
5115.3	-66.452
5115.3	-66.788
5115.4	-66.422
5115.4	-66.696
5115.4	-66.65
5115.4	-66.238
5115.4	-66.757
5115.5	-66.467
5115.5	-66.437
5115.5	-66.757
5115.5	-66.299
5115.5	-66.757
5115.6	-66.65
5115.6	-66.345
5115.6	-66.803
5115.6	-66.452
5115.6	-66.406
5115.7	-66.696
5115.7	-66.299
5115.7	-66.681
5115.7	-66.605
5115.7	-66.406
5115.8	-66.727
5115.8	-66.376
5115.8	-66.544
5115.8	-66.711
5115.8	-66.238
5115.9	-66.696
5115.9	-66.452
5115.9	-66.36
5115.9	-66.895
5115.9	-66.513
5116	-66.635
5116	-66.757
5116	-66.254
5116	-66.727
5116	-66.544
5116.1	-66.315
5116.1	-66.727
5116.1	-66.345
5116.1	-66.437
5116.1	-66.666
5116.2	-66.269
5116.2	-66.757
5116.2	-66.65
5116.2	-66.299
5116.2	-66.788
5116.3	-66.452
5116.3	-66.544
5116.3	-66.772
5116.3	-66.299
5116.3	-66.589
5116.4	-66.574
5116.4	-66.254
5116.4	-66.742
5116.4	-66.452
5116.4	-66.315
5116.5	-66.65
5116.5	-66.315
5116.5	-66.589
5116.5	-66.711
5116.5	-66.36
5116.6	-66.742
5116.6	-66.559
5116.6	-66.376
5116.6	-66.834
5116.6	-66.452
5116.7	-66.559
5116.7	-66.757
5116.7	-66.315
5116.7	-66.696
5116.7	-66.574
5116.8	-66.254
5116.8	-66.727
5116.8	-66.422
5116.8	-66.33
5116.8	-66.711
5116.9	-66.299
5116.9	-66.666
5116.9	-66.65
5116.9	-66.299
5116.9	-66.757
5117	-66.406
5117	-66.483
5117	-66.681
5117	-66.254
5117	-66.727
5117.1	-66.391
5117.1	-66.513
5117.1	-66.696
5117.1	-66.33
5117.1	-66.711
5117.2	-66.406
5117.2	-66.574
5117.2	-66.62
5117.2	-66.345
5117.2	-66.696
5117.3	-66.254
5117.3	-66.62
5117.3	-66.422
5117.3	-66.589
5117.3	-66.559
5117.4	-66.284
5117.4	-66.635
5117.4	-66.223
5117.4	-66.62
5117.4	-66.269
5117.5	-66.635
5117.5	-66.467
5117.5	-66.528
5117.5	-66.513
5117.5	-66.345
5117.6	-66.589
5117.6	-66.269
5117.6	-66.589
5117.6	-66.238
5117.6	-66.635
5117.7	-66.33
5117.7	-66.65
5117.7	-66.513
5117.7	-66.574
5117.7	-66.452
5117.8	-66.467
5117.8	-66.528
5117.8	-66.376
5117.8	-66.605
5117.8	-66.284
5117.9	-66.62
5117.9	-66.238
5117.9	-66.589
5117.9	-66.315
5117.9	-66.681
5118	-66.284
5118	-66.589
5118	-66.345
5118	-66.544
5118	-66.345
5118.1	-66.452
5118.1	-66.437
5118.1	-66.284
5118.1	-66.467
5118.1	-66.223
5118.2	-66.605
5118.2	-66.223
5118.2	-66.62
5118.2	-66.177
5118.2	-66.635
5118.3	-66.299
5118.3	-66.528
5118.3	-66.315
5118.3	-66.406
5118.3	-66.391
5118.4	-66.193
5118.4	-66.437
5118.4	-66.086
5118.4	-66.452
5118.4	-66.116
5118.5	-66.559
5118.5	-66.33
5118.5	-66.498
5118.5	-66.498
5118.5	-66.345
5118.6	-66.574
5118.6	-66.208
5118.6	-66.513
5118.6	-66.147
5118.6	-66.513
5118.7	-66.238
5118.7	-66.406
5118.7	-66.315
5118.7	-66.269
5118.7	-66.528
5118.8	-66.193
5118.8	-66.62
5118.8	-66.177
5118.8	-66.513
5118.8	-66.345
5118.9	-66.36
5118.9	-66.376
5118.9	-66.116
5118.9	-66.467
5118.9	-66.071
5119	-66.528
5119	-66.284
5119	-66.36
5119	-66.376
5119	-66.086
5119.1	-66.452
5119.1	-66.086
5119.1	-66.574
5119.1	-66.269
5119.1	-66.376
5119.2	-66.391
5119.2	-66.101
5119.2	-66.467
5119.2	-66.147
5119.2	-66.559
5119.3	-66.315
5119.3	-66.391
5119.3	-66.437
5119.3	-66.193
5119.3	-66.544
5119.4	-66.116
5119.4	-66.452
5119.4	-66.147
5119.4	-66.223
5119.4	-66.406
5119.5	-66.147
5119.5	-66.635
5119.5	-66.147
5119.5	-66.406
5119.5	-66.299
5119.6	-66.162
5119.6	-66.483
5119.6	-66.162
5119.6	-66.528
5119.6	-66.254
5119.7	-66.483
5119.7	-66.406
5119.7	-66.208
5119.7	-66.483
5119.7	-66.04
5119.8	-66.452
5119.8	-66.254
5119.8	-66.238
5119.8	-66.422
5119.8	-66.055
5119.9	-66.452
5119.9	-66.101
5119.9	-66.345
5119.9	-66.345
5119.9	-66.162
5120	-66.452
5120	-66.055
5120	-66.513
5120	-66.315
5120	-66.254
5120.1	-66.406
5120.1	-65.994
5120.1	-66.406
5120.1	-66.101
5120.1	-66.315
5120.2	-66.238
5120.2	-66.162
5120.2	-66.467
5120.2	-66.086
5120.2	-66.574
5120.3	-66.33
5120.3	-66.223
5120.3	-66.422
5120.3	-65.964
5120.3	-66.406
5120.4	-66.193
5120.4	-66.284
5120.4	-66.299
5120.4	-66.025
5120.4	-66.299
5120.5	-65.933
5120.5	-66.284
5120.5	-66.223
5120.5	-66.116
5120.5	-66.406
5120.6	-65.964
5120.6	-66.422
5120.6	-66.254
5120.6	-66.238
5120.6	-66.376
5120.7	-65.979
5120.7	-66.391
5120.7	-66.101
5120.7	-66.33
5120.7	-66.299
5120.8	-65.994
5120.8	-66.36
5120.8	-65.979
5120.8	-66.33
5120.8	-66.208
5120.9	-65.994
5120.9	-66.345
5120.9	-65.872
5120.9	-66.284
5120.9	-66.162
5121	-66.055
5121	-66.391
5121	-65.887
5121	-66.269
5121	-66.101
5121.1	-66.147
5121.1	-66.315
5121.1	-65.948
5121.1	-66.345
5121.1	-65.979
5121.2	-66.238
5121.2	-66.269
5121.2	-65.979
5121.2	-66.437
5121.2	-66.04
5121.3	-66.376
5121.3	-66.33
5121.3	-66.01
5121.3	-66.437
5121.3	-65.948
5121.4	-66.269
5121.4	-66.162
5121.4	-66.04
5121.4	-66.376
5121.4	-65.933
5121.5	-66.345
5121.5	-66.071
5121.5	-66.04
5121.5	-66.36
5121.5	-65.872
5121.6	-66.299
5121.6	-66.086
5121.6	-65.994
5121.6	-66.254
5121.6	-65.964
5121.7	-66.345
5121.7	-66.04
5121.7	-66.086
5121.7	-66.208
5121.7	-65.979
5121.8	-66.437
5121.8	-66.071
5121.8	-66.177
5121.8	-66.238
5121.8	-65.826
5121.9	-66.345
5121.9	-66.055
5121.9	-66.223
5121.9	-66.269
5121.9	-65.918
5122	-66.437
5122	-66.086
5122	-66.162
5122	-66.299
5122	-65.933
5122.1	-66.269
5122.1	-65.964
5122.1	-66.238
5122.1	-66.269
5122.1	-65.903
5122.2	-66.33
5122.2	-65.903
5122.2	-66.132
5122.2	-66.162
5122.2	-65.872
5122.3	-66.315
5122.3	-65.903
5122.3	-66.071
5122.3	-66.162
5122.3	-65.903
5122.4	-66.315
5122.4	-65.964
5122.4	-66.116
5122.4	-66.193
5122.4	-65.826
5122.5	-66.238
5122.5	-65.994
5122.5	-66.132
5122.5	-66.223
5122.5	-65.887
5122.6	-66.36
5122.6	-65.964
5122.6	-65.964
5122.6	-66.162
5122.6	-65.75
5122.7	-66.299
5122.7	-66.071
5122.7	-65.964
5122.7	-66.315
5122.7	-65.857
5122.8	-66.162
5122.8	-66.04
5122.8	-65.857
5122.8	-66.147
5122.8	-65.689
5122.9	-66.101
5122.9	-65.948
5122.9	-65.811
5122.9	-66.223
5122.9	-65.796
5123	-66.071
5123	-66.04
5123	-65.735
5123	-66.208
5123	-65.857
5123.1	-66.01
5123.1	-66.101
5123.1	-65.704
5123.1	-66.193
5123.1	-65.933
5123.2	-65.979
5123.2	-66.116
5123.2	-65.659
5123.2	-66.086
5123.2	-65.903
5123.3	-65.857
5123.3	-66.223
5123.3	-65.72
5123.3	-66.116
5123.3	-66.01
5123.4	-65.811
5123.4	-66.208
5123.4	-65.857
5123.4	-66.055
5123.4	-66.071
5123.5	-65.674
5123.5	-66.162
5123.5	-65.887
5123.5	-65.842
5123.5	-66.132
5123.6	-65.674
5123.6	-66.055
5123.6	-65.964
5123.6	-65.72
5123.6	-66.116
5123.7	-65.781
5123.7	-65.933
5123.7	-65.979
5123.7	-65.643
5123.7	-66.055
5123.8	-65.811
5123.8	-65.75
5123.8	-66.04
5123.8	-65.598
5123.8	-65.979
5123.9	-65.826
5123.9	-65.552
5123.9	-66.04
5123.9	-65.72
5123.9	-65.872
5124	-66.01
5124	-65.628
5124	-66.071
5124	-65.857
5124	-65.735
5124.1	-66.132
5124.1	-65.674
5124.1	-65.887
5124.1	-65.964
5124.1	-65.567
5124.2	-66.025
5124.2	-65.857
5124.2	-65.735
5124.2	-66.01
5124.2	-65.582
5124.3	-65.948
5124.3	-65.826
5124.3	-65.628
5124.3	-66.025
5124.3	-65.765
5124.4	-65.75
5124.4	-66.025
5124.4	-65.567
5124.4	-65.964
5124.4	-65.948
5124.5	-65.598
5124.5	-66.01
5124.5	-65.75
5124.5	-65.75
5124.5	-65.994
5124.6	-65.628
5124.6	-65.994
5124.6	-65.918
5124.6	-65.521
5124.6	-65.964
5124.7	-65.72
5124.7	-65.659
5124.7	-65.933
5124.7	-65.491
5124.7	-65.811
5124.8	-65.857
5124.8	-65.567
5124.8	-66.04
5124.8	-65.857
5124.8	-65.75
5124.9	-65.994
5124.9	-65.674
5124.9	-65.948
5124.9	-65.979
5124.9	-65.552
5125	-66.04
5125	-65.765
5125	-65.506
5125	-65.948
5125	-65.582
5125.1	-65.689
5125.1	-65.796
5125.1	-65.414
5125.1	-65.857
5125.1	-65.796
5125.2	-65.582
5125.2	-65.979
5125.2	-65.689
5125.2	-65.72
5125.2	-65.857
5125.3	-65.491
5125.3	-65.964
5125.3	-65.689
5125.3	-65.567
5125.3	-65.887
5125.4	-65.46
5125.4	-65.826
5125.4	-65.765
5125.4	-65.552
5125.4	-65.872
5125.5	-65.445
5125.5	-65.842
5125.5	-65.735
5125.5	-65.628
5125.5	-65.918
5125.6	-65.475
5125.6	-65.903
5125.6	-65.598
5125.6	-65.659
5125.6	-65.735
5125.7	-65.475
5125.7	-65.857
5125.7	-65.491
5125.7	-65.887
5125.7	-65.598
5125.8	-65.689
5125.8	-65.643
5125.8	-65.414
5125.8	-65.765
5125.8	-65.43
5125.9	-65.842
5125.9	-65.384
5125.9	-65.781
5125.9	-65.506
5125.9	-65.735
5126	-65.613
5126	-65.613
5126	-65.674
5126	-65.445
5126	-65.75
5126.1	-65.491
5126.1	-65.887
5126.1	-65.506
5126.1	-65.811
5126.1	-65.399
5126.2	-65.765
5126.2	-65.582
5126.2	-65.842
5126.2	-65.674
5126.2	-65.735
5126.3	-65.567
5126.3	-65.689
5126.3	-65.659
5126.3	-65.552
5126.3	-65.674
5126.4	-65.369
5126.4	-65.659
5126.4	-65.353
5126.4	-65.811
5126.4	-65.46
5126.5	-65.811
5126.5	-65.475
5126.5	-65.796
5126.5	-65.582
5126.5	-65.781
5126.6	-65.689
5126.6	-65.567
5126.6	-65.72
5126.6	-65.338
5126.6	-65.735
5126.7	-65.369
5126.7	-65.72
5126.7	-65.353
5126.7	-65.674
5126.7	-65.537
5126.8	-65.704
5126.8	-65.674
5126.8	-65.537
5126.8	-65.765
5126.8	-65.399
5126.9	-65.72
5126.9	-65.384
5126.9	-65.735
5126.9	-65.46
5126.9	-65.552
5127	-65.552
5127	-65.475
5127	-65.781
5127	-65.369
5127	-65.765
5127.1	-65.369
5127.1	-65.704
5127.1	-65.567
5127.1	-65.613
5127.1	-65.704
5127.2	-65.353
5127.2	-65.689
5127.2	-65.353
5127.2	-65.735
5127.2	-65.521
5127.3	-65.582
5127.3	-65.567
5127.3	-65.399
5127.3	-65.735
5127.3	-65.308
5127.4	-65.781
5127.4	-65.384
5127.4	-65.598
5127.4	-65.613
5127.4	-65.475
5127.5	-65.857
5127.5	-65.414
5127.5	-65.75
5127.5	-65.46
5127.5	-65.582
5127.6	-65.613
5127.6	-65.399
5127.6	-65.689
5127.6	-65.216
5127.6	-65.613
5127.7	-65.445
5127.7	-65.613
5127.7	-65.689
5127.7	-65.338
5127.7	-65.735
5127.8	-65.292
5127.8	-65.674
5127.8	-65.537
5127.8	-65.475
5127.8	-65.674
5127.9	-65.262
5127.9	-65.689
5127.9	-65.384
5127.9	-65.628
5127.9	-65.521
5128	-65.338
5128	-65.72
5128	-65.308
5128	-65.765
5128	-65.521
5128.1	-65.613
5128.1	-65.659
5128.1	-65.353
5128.1	-65.704
5128.1	-65.353
5128.2	-65.598
5128.2	-65.491
5128.2	-65.353
5128.2	-65.659
5128.2	-65.216
5128.3	-65.689
5128.3	-65.491
5128.3	-65.567
5128.3	-65.674
5128.3	-65.353
5128.4	-65.811
5128.4	-65.506
5128.4	-65.674
5128.4	-65.552
5128.4	-65.399
5128.5	-65.689
5128.5	-65.231
5128.5	-65.689
5128.5	-65.475
5128.5	-65.506
5128.6	-65.704
5128.6	-65.292
5128.6	-65.75
5128.6	-65.399
5128.6	-65.628
5128.7	-65.567
5128.7	-65.277
5128.7	-65.659
5128.7	-65.247
5128.7	-65.689
5128.8	-65.659
5128.8	-65.414
5128.8	-65.659
5128.8	-65.186
5128.8	-65.582
5128.9	-65.414
5128.9	-65.537
5128.9	-65.613
5128.9	-65.231
5128.9	-65.674
5129	-65.369
5129	-65.598
5129	-65.567
5129	-65.323
5129	-65.628
5129.1	-65.231
5129.1	-65.598
5129.1	-65.491
5129.1	-65.384
5129.1	-65.796
5129.2	-65.308
5129.2	-65.72
5129.2	-65.521
5129.2	-65.445
5129.2	-65.689
5129.3	-65.247
5129.3	-65.659
5129.3	-65.384
5129.3	-65.475
5129.3	-65.659
5129.4	-65.369
5129.4	-65.765
5129.4	-65.384
5129.4	-65.537
5129.4	-65.567
5129.5	-65.292
5129.5	-65.75
5129.5	-65.353
5129.5	-65.659
5129.5	-65.628
5129.6	-65.369
5129.6	-65.735
5129.6	-65.338
5129.6	-65.582
5129.6	-65.414
5129.7	-65.231
5129.7	-65.628
5129.7	-65.155
5129.7	-65.598
5129.7	-65.552
5129.8	-65.353
5129.8	-65.628
5129.8	-65.17
5129.8	-65.628
5129.8	-65.491
5129.9	-65.277
5129.9	-65.537
5129.9	-65.247
5129.9	-65.659
5129.9	-65.399
5130	-65.475
5130	-65.643
5130	-65.323
5130	-65.75
5130	-65.506
5130.1	-65.475
5130.1	-65.628
5130.1	-65.231
5130.1	-65.704
5130.1	-65.399
5130.2	-65.491
5130.2	-65.582
5130.2	-65.231
5130.2	-65.674
5130.2	-65.384
5130.3	-65.521
5130.3	-65.704
5130.3	-65.247
5130.3	-65.643
5130.3	-65.399
5130.4	-65.506
5130.4	-65.674
5130.4	-65.277
5130.4	-65.704
5130.4	-65.323
5130.5	-65.46
5130.5	-65.552
5130.5	-65.216
5130.5	-65.689
5130.5	-65.414
5130.6	-65.46
5130.6	-65.613
5130.6	-65.262
5130.6	-65.674
5130.6	-65.369
5130.7	-65.399
5130.7	-65.506
5130.7	-65.186
5130.7	-65.598
5130.7	-65.445
5130.8	-65.369
5130.8	-65.582
5130.8	-65.201
5130.8	-65.659
5130.8	-65.399
5130.9	-65.323
5130.9	-65.674
5130.9	-65.247
5130.9	-65.659
5130.9	-65.46
5131	-65.338
5131	-65.659
5131	-65.277
5131	-65.613
5131	-65.475
5131.1	-65.308
5131.1	-65.674
5131.1	-65.216
5131.1	-65.567
5131.1	-65.46
5131.2	-65.308
5131.2	-65.781
5131.2	-65.369
5131.2	-65.537
5131.2	-65.613
5131.3	-65.17
5131.3	-65.567
5131.3	-65.384
5131.3	-65.384
5131.3	-65.643
5131.4	-65.216
5131.4	-65.598
5131.4	-65.445
5131.4	-65.384
5131.4	-65.689
5131.5	-65.277
5131.5	-65.628
5131.5	-65.399
5131.5	-65.247
5131.5	-65.75
5131.6	-65.353
5131.6	-65.567
5131.6	-65.567
5131.6	-65.292
5131.6	-65.674
5131.7	-65.399
5131.7	-65.582
5131.7	-65.674
5131.7	-65.216
5131.7	-65.72
5131.8	-65.537
5131.8	-65.369
5131.8	-65.765
5131.8	-65.277
5131.8	-65.491
5131.9	-65.506
5131.9	-65.292
5131.9	-65.75
5131.9	-65.46
5131.9	-65.598
5132	-65.643
5132	-65.231
5132	-65.75
5132	-65.521
5132	-65.323
5132.1	-65.735
5132.1	-65.292
5132.1	-65.659
5132.1	-65.689
5132.1	-65.353
5132.2	-65.781
5132.2	-65.323
5132.2	-65.338
5132.2	-65.643
5132.2	-65.262
5132.3	-65.75
5132.3	-65.659
5132.3	-65.353
5132.3	-65.842
5132.3	-65.475
5132.4	-65.537
5132.4	-65.75
5132.4	-65.247
5132.4	-65.613
5132.4	-65.506
5132.5	-65.384
5132.5	-65.765
5132.5	-65.399
5132.5	-65.674
5132.5	-65.674
5132.6	-65.308
5132.6	-65.75
5132.6	-65.475
5132.6	-65.445
5132.6	-65.765
5132.7	-65.353
5132.7	-65.72
5132.7	-65.765
5132.7	-65.338
5132.7	-65.735
5132.8	-65.521
5132.8	-65.384
5132.8	-65.842
5132.8	-65.384
5132.8	-65.674
5132.9	-65.659
5132.9	-65.216
5132.9	-65.765
5132.9	-65.582
5132.9	-65.43
5133	-65.796
5133	-65.399
5133	-65.613
5133	-65.796
5133	-65.399
5133.1	-65.826
5133.1	-65.689
5133.1	-65.414
5133.1	-65.765
5133.1	-65.46
5133.2	-65.613
5133.2	-65.781
5133.2	-65.369
5133.2	-65.704
5133.2	-65.567
5133.3	-65.323
5133.3	-65.811
5133.3	-65.598
5133.3	-65.475
5133.3	-65.811
5133.4	-65.475
5133.4	-65.75
5133.4	-65.796
5133.4	-65.414
5133.4	-65.887
5133.5	-65.689
5133.5	-65.506
5133.5	-65.887
5133.5	-65.491
5133.5	-65.674
5133.6	-65.781
5133.6	-65.338
5133.6	-65.781
5133.6	-65.567
5133.6	-65.43
5133.7	-65.72
5133.7	-65.308
5133.7	-65.689
5133.7	-65.613
5133.7	-65.414
5133.8	-65.796
5133.8	-65.414
5133.8	-65.735
5133.8	-65.552
5133.8	-65.445
5133.9	-65.689
5133.9	-65.308
5133.9	-65.735
5133.9	-65.445
5133.9	-65.659
5134	-65.674
5134	-65.445
5134	-65.765
5134	-65.323
5134	-65.765
5134.1	-65.445
5134.1	-65.689
5134.1	-65.643
5134.1	-65.567
5134.1	-65.674
5134.2	-65.491
5134.2	-65.781
5134.2	-65.338
5134.2	-65.765
5134.2	-65.338
5134.3	-65.72
5134.3	-65.43
5134.3	-65.628
5134.3	-65.491
5134.3	-65.598
5134.4	-65.613
5134.4	-65.414
5134.4	-65.643
5134.4	-65.384
5134.4	-65.674
5134.5	-65.308
5134.5	-65.796
5134.5	-65.292
5134.5	-65.72
5134.5	-65.414
5134.6	-65.674
5134.6	-65.46
5134.6	-65.674
5134.6	-65.582
5134.6	-65.659
5134.7	-65.567
5134.7	-65.521
5134.7	-65.659
5134.7	-65.369
5134.7	-65.643
5134.8	-65.338
5134.8	-65.598
5134.8	-65.277
5134.8	-65.674
5134.8	-65.323
5134.9	-65.735
5134.9	-65.445
5134.9	-65.552
5134.9	-65.582
5134.9	-65.521
5135	-65.75
5135	-65.445
5135	-65.811
5135	-65.369
5135	-65.811
5135.1	-65.46
5135.1	-65.842
5135.1	-65.567
5135.1	-65.582
5135.1	-65.552
5135.2	-65.384
5135.2	-65.75
5135.2	-65.399
5135.2	-65.826
5135.2	-65.445
5135.3	-65.735
5135.3	-65.552
5135.3	-65.613
5135.3	-65.659
5135.3	-65.384
5135.4	-65.628
5135.4	-65.247
5135.4	-65.75
5135.4	-65.445
5135.4	-65.704
5135.5	-65.628
5135.5	-65.521
5135.5	-65.689
5135.5	-65.369
5135.5	-65.796
5135.6	-65.491
5135.6	-65.765
5135.6	-65.582
5135.6	-65.613
5135.6	-65.659
5135.7	-65.384
5135.7	-65.72
5135.7	-65.292
5135.7	-65.72
5135.7	-65.491
5135.8	-65.567
5135.8	-65.689
5135.8	-65.414
5135.8	-65.796
5135.8	-65.353
5135.9	-65.75
5135.9	-65.598
5135.9	-65.598
5135.9	-65.689
5135.9	-65.369
5136	-65.72
5136	-65.353
5136	-65.72
5136	-65.552
5136	-65.521
5136.1	-65.72
5136.1	-65.384
5136.1	-65.796
5136.1	-65.46
5136.1	-65.72
5136.2	-65.659
5136.2	-65.46
5136.2	-65.75
5136.2	-65.338
5136.2	-65.765
5136.3	-65.445
5136.3	-65.537
5136.3	-65.598
5136.3	-65.323
5136.3	-65.689
5136.4	-65.338
5136.4	-65.659
5136.4	-65.506
5136.4	-65.369
5136.4	-65.643
5136.5	-65.262
5136.5	-65.75
5136.5	-65.445
5136.5	-65.582
5136.5	-65.598
5136.6	-65.323
5136.6	-65.704
5136.6	-65.216
5136.6	-65.628
5136.6	-65.491
5136.7	-65.384
5136.7	-65.613
5136.7	-65.308
5136.7	-65.735
5136.7	-65.369
5136.8	-65.567
5136.8	-65.582
5136.8	-65.201
5136.8	-65.659
5136.8	-65.262
5136.9	-65.628
5136.9	-65.46
5136.9	-65.338
5136.9	-65.628
5136.9	-65.17
5137	-65.704
5137	-65.384
5137	-65.475
5137	-65.643
5137	-65.14
5137.1	-65.643
5137.1	-65.323
5137.1	-65.598
5137.1	-65.628
5137.1	-65.369
5137.2	-65.628
5137.2	-65.17
5137.2	-65.598
5137.2	-65.475
5137.2	-65.414
5137.3	-65.643
5137.3	-65.216
5137.3	-65.628
5137.3	-65.369
5137.3	-65.491
5137.4	-65.582
5137.4	-65.262
5137.4	-65.659
5137.4	-65.353
5137.4	-65.521
5137.5	-65.567
5137.5	-65.292
5137.5	-65.643
5137.5	-65.17
5137.5	-65.506
5137.6	-65.369
5137.6	-65.231
5137.6	-65.537
5137.6	-65.17
5137.6	-65.521
5137.7	-65.414
5137.7	-65.308
5137.7	-65.537
5137.7	-65.155
5137.7	-65.735
5137.8	-65.384
5137.8	-65.338
5137.8	-65.598
5137.8	-65.186
5137.8	-65.674
5137.9	-65.338
5137.9	-65.414
5137.9	-65.552
5137.9	-65.247
5137.9	-65.674
5138	-65.292
5138	-65.567
5138	-65.521
5138	-65.201
5138	-65.689
5138.1	-65.216
5138.1	-65.491
5138.1	-65.475
5138.1	-65.231
5138.1	-65.567
5138.2	-65.125
5138.2	-65.506
5138.2	-65.369
5138.2	-65.201
5138.2	-65.506
5138.3	-65.125
5138.3	-65.552
5138.3	-65.353
5138.3	-65.247
5138.3	-65.552
5138.4	-65.125
5138.4	-65.521
5138.4	-65.323
5138.4	-65.247
5138.4	-65.537
5138.5	-65.079
5138.5	-65.537
5138.5	-65.338
5138.5	-65.308
5138.5	-65.521
5138.6	-65.063
5138.6	-65.506
5138.6	-65.247
5138.6	-65.247
5138.6	-65.598
5138.7	-65.186
5138.7	-65.582
5138.7	-65.338
5138.7	-65.308
5138.7	-65.689
5138.8	-65.125
5138.8	-65.491
5138.8	-65.262
5138.8	-65.186
5138.8	-65.475
5138.9	-65.109
5138.9	-65.582
5138.9	-65.338
5138.9	-65.262
5138.9	-65.475
5139	-65.079
5139	-65.475
5139	-65.186
5139	-65.231
5139	-65.491
5139.1	-65.033
5139.1	-65.46
5139.1	-65.338
5139.1	-65.277
5139.1	-65.537
5139.2	-65.033
5139.2	-65.43
5139.2	-65.277
5139.2	-65.14
5139.2	-65.521
5139.3	-65.125
5139.3	-65.475
5139.3	-65.353
5139.3	-65.201
5139.3	-65.567
5139.4	-65.109
5139.4	-65.414
5139.4	-65.399
5139.4	-65.155
5139.4	-65.567
5139.5	-65.17
5139.5	-65.414
5139.5	-65.475
5139.5	-65.048
5139.5	-65.475
5139.6	-65.231
5139.6	-65.262
5139.6	-65.384
5139.6	-65.018
5139.6	-65.491
5139.7	-65.231
5139.7	-65.292
5139.7	-65.475
5139.7	-64.987
5139.7	-65.43
5139.8	-65.247
5139.8	-65.125
5139.8	-65.475
5139.8	-65.094
5139.8	-65.43
5139.9	-65.43
5139.9	-65.17
5139.9	-65.521
5139.9	-65.231
5139.9	-65.46
5140	-65.46
5140	-65.094
5140	-65.567
5140	-65.201
5140	-65.17
5140.1	-65.43
5140.1	-65.018
5140.1	-65.46
5140.1	-65.399
5140.1	-65.247
5140.2	-65.598
5140.2	-65.216
5140.2	-65.43
5140.2	-65.384
5140.2	-65.018
5140.3	-65.506
5140.3	-65.155
5140.3	-65.186
5140.3	-65.506
5140.3	-65.079
5140.4	-65.475
5140.4	-65.338
5140.4	-65.094
5140.4	-65.506
5140.4	-65.125
5140.5	-65.414
5140.5	-65.43
5140.5	-65.002
5140.5	-65.506
5140.5	-65.262
5140.6	-65.079
5140.6	-65.521
5140.6	-65.002
5140.6	-65.323
5140.6	-65.399
5140.7	-65.109
5140.7	-65.613
5140.7	-65.323
5140.7	-65.292
5140.7	-65.491
5140.8	-65.125
5140.8	-65.567
5140.8	-65.43
5140.8	-65.125
5140.8	-65.567
5140.9	-65.201
5140.9	-65.247
5140.9	-65.475
5140.9	-65.063
5140.9	-65.445
5141	-65.308
5141	-65.094
5141	-65.567
5141	-65.292
5141	-65.445
5141.1	-65.582
5141.1	-65.094
5141.1	-65.506
5141.1	-65.323
5141.1	-65.109
5141.2	-65.506
5141.2	-65.094
5141.2	-65.292
5141.2	-65.552
5141.2	-65.125
5141.3	-65.582
5141.3	-65.46
5141.3	-65.109
5141.3	-65.491
5141.3	-65.216
5141.4	-65.277
5141.4	-65.521
5141.4	-65.094
5141.4	-65.445
5141.4	-65.43
5141.5	-65.186
5141.5	-65.537
5141.5	-65.277
5141.5	-65.125
5141.5	-65.475
5141.6	-65.125
5141.6	-65.475
5141.6	-65.537
5141.6	-65.155
5141.6	-65.506
5141.7	-65.384
5141.7	-65.216
5141.7	-65.567
5141.7	-65.155
5141.7	-65.338
5141.8	-65.43
5141.8	-65.018
5141.8	-65.537
5141.8	-65.399
5141.8	-65.125
5141.9	-65.552
5141.9	-65.14
5141.9	-65.338
5141.9	-65.491
5141.9	-65.125
5142	-65.521
5142	-65.369
5142	-65.216
5142	-65.521
5142	-65.231
5142.1	-65.567
5142.1	-65.353
5142.1	-65.109
5142.1	-65.43
5142.1	-65.033
5142.2	-65.414
5142.2	-65.262
5142.2	-65.17
5142.2	-65.399
5142.2	-65.048
5142.3	-65.506
5142.3	-65.262
5142.3	-65.414
5142.3	-65.384
5142.3	-65.109
5142.4	-65.552
5142.4	-65.079
5142.4	-65.582
5142.4	-65.186
5142.4	-65.46
5142.5	-65.353
5142.5	-65.308
5142.5	-65.475
5142.5	-65.262
5142.5	-65.537
5142.6	-65.14
5142.6	-65.552
5142.6	-65.231
5142.6	-65.613
5142.6	-65.323
5142.7	-65.475
5142.7	-65.353
5142.7	-65.308
5142.7	-65.369
5142.7	-65.216
5142.8	-65.369
5142.8	-65.079
5142.8	-65.46
5142.8	-65.109
5142.8	-65.613
5142.9	-65.201
5142.9	-65.506
5142.9	-65.186
5142.9	-65.43
5142.9	-65.201
5143	-65.414
5143	-65.308
5143	-65.399
5143	-65.414
5143	-65.262
5143.1	-65.552
5143.1	-65.247
5143.1	-65.521
5143.1	-65.17
5143.1	-65.491
5143.2	-65.033
5143.2	-65.491
5143.2	-65.216
5143.2	-65.475
5143.2	-65.308
5143.3	-65.399
5143.3	-65.384
5143.3	-65.277
5143.3	-65.445
5143.3	-65.094
5143.4	-65.491
5143.4	-65.079
5143.4	-65.475
5143.4	-65.231
5143.4	-65.521
5143.5	-65.292
5143.5	-65.353
5143.5	-65.445
5143.5	-65.109
5143.5	-65.537
5143.6	-65.094
5143.6	-65.537
5143.6	-65.201
5143.6	-65.475
5143.6	-65.353
5143.7	-65.323
5143.7	-65.491
5143.7	-65.125
5143.7	-65.537
5143.7	-65.079
5143.8	-65.567
5143.8	-65.292
5143.8	-65.384
5143.8	-65.384
5143.8	-65.14
5143.9	-65.43
5143.9	-65.094
5143.9	-65.552
5143.9	-65.247
5143.9	-65.491
5144	-65.46
5144	-65.247
5144	-65.552
5144	-65.125
5144	-65.506
5144.1	-65.247
5144.1	-65.491
5144.1	-65.353
5144.1	-65.247
5144.1	-65.506
5144.2	-65.002
5144.2	-65.491
5144.2	-65.201
5144.2	-65.43
5144.2	-65.445
5144.3	-65.231
5144.3	-65.537
5144.3	-65.155
5144.3	-65.582
5144.3	-65.292
5144.4	-65.445
5144.4	-65.399
5144.4	-65.14
5144.4	-65.582
5144.4	-65.109
5144.5	-65.567
5144.5	-65.353
5144.5	-65.369
5144.5	-65.567
5144.5	-65.109
5144.6	-65.475
5144.6	-65.125
5144.6	-65.46
5144.6	-65.384
5144.6	-65.231
5144.7	-65.521
5144.7	-65.094
5144.7	-65.552
5144.7	-65.308
5144.7	-65.399
5144.8	-65.414
5144.8	-65.109
5144.8	-65.506
5144.8	-65.109
5144.8	-65.598
5144.9	-65.399
5144.9	-65.292
5144.9	-65.582
5144.9	-65.14
5144.9	-65.552
5145	-65.247
5145	-65.475
5145	-65.506
5145	-65.201
5145	-65.598
5145.1	-65.201
5145.1	-65.537
5145.1	-65.43
5145.1	-65.262
5145.1	-65.46
5145.2	-65.125
5145.2	-65.567
5145.2	-65.262
5145.2	-65.506
5145.2	-65.521
5145.3	-65.14
5145.3	-65.628
5145.3	-65.247
5145.3	-65.506
5145.3	-65.506
5145.4	-65.262
5145.4	-65.567
5145.4	-65.186
5145.4	-65.506
5145.4	-65.292
5145.5	-65.292
5145.5	-65.552
5145.5	-65.186
5145.5	-65.628
5145.5	-65.308
5145.6	-65.353
5145.6	-65.491
5145.6	-65.155
5145.6	-65.506
5145.6	-65.17
5145.7	-65.475
5145.7	-65.43
5145.7	-65.216
5145.7	-65.537
5145.7	-65.231
5145.8	-65.567
5145.8	-65.399
5145.8	-65.247
5145.8	-65.613
5145.8	-65.125
5145.9	-65.643
5145.9	-65.43
5145.9	-65.399
5145.9	-65.628
5145.9	-65.155
5146	-65.567
5146	-65.338
5146	-65.46
5146	-65.552
5146	-65.17
5146.1	-65.552
5146.1	-65.186
5146.1	-65.414
5146.1	-65.414
5146.1	-65.155
5146.2	-65.537
5146.2	-65.094
5146.2	-65.43
5146.2	-65.384
5146.2	-65.231
5146.3	-65.567
5146.3	-65.17
5146.3	-65.567
5146.3	-65.43
5146.3	-65.247
5146.4	-65.552
5146.4	-65.17
5146.4	-65.552
5146.4	-65.353
5146.4	-65.308
5146.5	-65.567
5146.5	-65.186
5146.5	-65.628
5146.5	-65.369
5146.5	-65.247
5146.6	-65.537
5146.6	-65.109
5146.6	-65.567
5146.6	-65.414
5146.6	-65.323
5146.7	-65.475
5146.7	-65.186
5146.7	-65.552
5146.7	-65.277
5146.7	-65.445
5146.8	-65.475
5146.8	-65.125
5146.8	-65.598
5146.8	-65.292
5146.8	-65.414
5146.9	-65.521
5146.9	-65.063
5146.9	-65.582
5146.9	-65.323
5146.9	-65.43
5147	-65.567
5147	-65.14
5147	-65.598
5147	-65.338
5147	-65.491
5147.1	-65.552
5147.1	-65.17
5147.1	-65.613
5147.1	-65.262
5147.1	-65.46
5147.2	-65.537
5147.2	-65.201
5147.2	-65.628
5147.2	-65.338
5147.2	-65.369
5147.3	-65.552
5147.3	-65.201
5147.3	-65.613
5147.3	-65.308
5147.3	-65.353
5147.4	-65.613
5147.4	-65.292
5147.4	-65.643
5147.4	-65.43
5147.4	-65.399
5147.5	-65.598
5147.5	-65.201
5147.5	-65.674
5147.5	-65.399
5147.5	-65.338
5147.6	-65.659
5147.6	-65.155
5147.6	-65.659
5147.6	-65.43
5147.6	-65.369
5147.7	-65.643
5147.7	-65.109
5147.7	-65.475
5147.7	-65.369
5147.7	-65.186
5147.8	-65.72
5147.8	-65.323
5147.8	-65.567
5147.8	-65.537
5147.8	-65.262
5147.9	-65.613
5147.9	-65.262
5147.9	-65.414
5147.9	-65.414
5147.9	-65.109
5148	-65.598
5148	-65.353
5148	-65.43
5148	-65.643
5148	-65.094
5148.1	-65.491
5148.1	-65.414
5148.1	-65.292
5148.1	-65.643
5148.1	-65.216
5148.2	-65.582
5148.2	-65.567
5148.2	-65.338
5148.2	-65.72
5148.2	-65.338
5148.3	-65.521
5148.3	-65.552
5148.3	-65.277
5148.3	-65.72
5148.3	-65.445
5148.4	-65.445
5148.4	-65.72
5148.4	-65.338
5148.4	-65.796
5148.4	-65.598
5148.5	-65.384
5148.5	-65.674
5148.5	-65.262
5148.5	-65.537
5148.5	-65.582
5148.6	-65.338
5148.6	-65.72
5148.6	-65.384
5148.6	-65.475
5148.6	-65.689
5148.7	-65.338
5148.7	-65.75
5148.7	-65.521
5148.7	-65.308
5148.7	-65.674
5148.8	-65.323
5148.8	-65.735
5148.8	-65.704
5148.8	-65.292
5148.8	-65.796
5148.9	-65.445
5148.9	-65.414
5148.9	-65.765
5148.9	-65.414
5148.9	-65.735
5149	-65.674
5149	-65.353
5149	-65.796
5149	-65.506
5149	-65.598
5149.1	-65.72
5149.1	-65.338
5149.1	-65.811
5149.1	-65.643
5149.1	-65.399
5149.2	-65.918
5149.2	-65.475
5149.2	-65.613
5149.2	-65.735
5149.2	-65.338
5149.3	-65.781
5149.3	-65.567
5149.3	-65.399
5149.3	-65.842
5149.3	-65.475
5149.4	-65.704
5149.4	-65.781
5149.4	-65.353
5149.4	-65.811
5149.4	-65.567
5149.5	-65.384
5149.5	-65.811
5149.5	-65.445
5149.5	-65.628
5149.5	-65.872
5149.6	-65.43
5149.6	-65.872
5149.6	-65.689
5149.6	-65.475
5149.6	-65.918
5149.7	-65.445
5149.7	-65.582
5149.7	-65.842
5149.7	-65.338
5149.7	-65.765
5149.8	-65.689
5149.8	-65.399
5149.8	-65.842
5149.8	-65.582
5149.8	-65.567
5149.9	-65.857
5149.9	-65.46
5149.9	-65.72
5149.9	-65.796
5149.9	-65.445
5150	-65.903
5150	-65.659
5150	-65.521
5150	-65.918
5150	-65.475
5150.1	-65.75
5150.1	-65.842
5150.1	-65.43
5150.1	-65.857
5150.1	-65.674
5150.2	-65.445
5150.2	-65.918
5150.2	-65.506
5150.2	-65.613
5150.2	-65.796
5150.3	-65.323
5150.3	-65.765
5150.3	-65.659
5150.3	-65.399
5150.3	-65.811
5150.4	-65.46
5150.4	-65.704
5150.4	-65.674
5150.4	-65.46
5150.4	-65.857
5150.5	-65.369
5150.5	-65.765
5150.5	-65.613
5150.5	-65.491
5150.5	-65.75
5150.6	-65.475
5150.6	-65.811
5150.6	-65.46
5150.6	-65.659
5150.6	-65.72
5150.7	-65.46
5150.7	-65.811
5150.7	-65.46
5150.7	-65.811
5150.7	-65.475
5150.8	-65.765
5150.8	-65.628
5150.8	-65.628
5150.8	-65.781
5150.8	-65.43
5150.9	-65.796
5150.9	-65.46
5150.9	-65.857
5150.9	-65.475
5150.9	-65.887
5151	-65.537
5151	-65.781
5151	-65.674
5151	-65.735
5151	-65.735
5151.1	-65.491
5151.1	-65.735
5151.1	-65.506
5151.1	-65.72
5151.1	-65.384
5151.2	-65.765
5151.2	-65.384
5151.2	-65.842
5151.2	-65.506
5151.2	-65.826
5151.3	-65.613
5151.3	-65.765
5151.3	-65.567
5151.3	-65.689
5151.3	-65.674
5151.4	-65.659
5151.4	-65.826
5151.4	-65.521
5151.4	-65.857
5151.4	-65.46
5151.5	-65.826
5151.5	-65.445
5151.5	-65.796
5151.5	-65.384
5151.5	-65.689
5151.6	-65.628
5151.6	-65.781
5151.6	-65.781
5151.6	-65.659
5151.6	-65.765
5151.7	-65.43
5151.7	-65.796
5151.7	-65.46
5151.7	-65.826
5151.7	-65.43
5151.8	-65.796
5151.8	-65.506
5151.8	-65.735
5151.8	-65.689
5151.8	-65.475
5151.9	-65.689
5151.9	-65.292
5151.9	-65.765
5151.9	-65.43
5151.9	-65.903
5152	-65.689
5152	-65.72
5152	-65.659
5152	-65.521
5152	-65.781
5152.1	-65.414
5152.1	-65.857
5152.1	-65.475
5152.1	-65.72
5152.1	-65.598
5152.2	-65.613
5152.2	-65.75
5152.2	-65.384
5152.2	-65.811
5152.2	-65.384
5152.3	-65.765
5152.3	-65.643
5152.3	-65.735
5152.3	-65.75
5152.3	-65.521
5152.4	-65.826
5152.4	-65.46
5152.4	-65.918
5152.4	-65.567
5152.4	-65.689
5152.5	-65.72
5152.5	-65.445
5152.5	-65.903
5152.5	-65.475
5152.5	-65.857
5152.6	-65.567
5152.6	-65.689
5152.6	-65.735
5152.6	-65.598
5152.6	-65.964
5152.7	-65.491
5152.7	-65.842
5152.7	-65.552
5152.7	-65.659
5152.7	-65.781
5152.8	-65.46
5152.8	-65.887
5152.8	-65.491
5152.8	-65.826
5152.8	-65.689
5152.9	-65.613
5152.9	-65.811
5152.9	-65.399
5152.9	-65.811
5152.9	-65.46
5153	-65.781
5153	-65.781
5153	-65.506
5153	-65.857
5153	-65.414
5153.1	-65.811
5153.1	-65.598
5153.1	-65.674
5153.1	-65.765
5153.1	-65.399
5153.2	-65.872
5153.2	-65.506
5153.2	-65.872
5153.2	-65.796
5153.2	-65.613
5153.3	-65.872
5153.3	-65.384
5153.3	-65.826
5153.3	-65.537
5153.3	-65.674
5153.4	-65.765
5153.4	-65.399
5153.4	-65.781
5153.4	-65.521
5153.4	-65.796
5153.5	-65.704
5153.5	-65.552
5153.5	-65.857
5153.5	-65.43
5153.5	-65.964
5153.6	-65.659
5153.6	-65.659
5153.6	-65.796
5153.6	-65.445
5153.6	-65.796
5153.7	-65.521
5153.7	-65.704
5153.7	-65.659
5153.7	-65.491
5153.7	-65.979
5153.8	-65.506
5153.8	-65.826
5153.8	-65.659
5153.8	-65.475
5153.8	-65.842
5153.9	-65.43
5153.9	-65.918
5153.9	-65.659
5153.9	-65.613
5153.9	-65.796
5154	-65.475
5154	-65.781
5154	-65.491
5154	-65.75
5154	-65.689
5154.1	-65.445
5154.1	-65.918
5154.1	-65.475
5154.1	-65.887
5154.1	-65.765
5154.2	-65.537
5154.2	-65.872
5154.2	-65.369
5154.2	-65.811
5154.2	-65.582
5154.3	-65.613
5154.3	-65.857
5154.3	-65.46
5154.3	-65.887
5154.3	-65.613
5154.4	-65.735
5154.4	-65.75
5154.4	-65.475
5154.4	-65.918
5154.4	-65.475
5154.5	-65.781
5154.5	-65.72
5154.5	-65.537
5154.5	-65.903
5154.5	-65.414
5154.6	-65.781
5154.6	-65.674
5154.6	-65.506
5154.6	-65.903
5154.6	-65.521
5154.7	-65.903
5154.7	-65.704
5154.7	-65.628
5154.7	-65.887
5154.7	-65.613
5154.8	-65.948
5154.8	-65.689
5154.8	-65.628
5154.8	-65.964
5154.8	-65.475
5154.9	-65.918
5154.9	-65.75
5154.9	-65.674
5154.9	-65.857
5154.9	-65.491
5155	-65.887
5155	-65.598
5155	-65.72
5155	-65.811
5155	-65.46
5155.1	-65.933
5155.1	-65.598
5155.1	-65.765
5155.1	-65.811
5155.1	-65.46
5155.2	-65.948
5155.2	-65.613
5155.2	-65.887
5155.2	-65.842
5155.2	-65.537
5155.3	-65.918
5155.3	-65.552
5155.3	-65.796
5155.3	-65.781
5155.3	-65.506
5155.4	-65.903
5155.4	-65.582
5155.4	-65.842
5155.4	-65.796
5155.4	-65.506
5155.5	-65.872
5155.5	-65.552
5155.5	-65.781
5155.5	-65.811
5155.5	-65.537
5155.6	-65.887
5155.6	-65.567
5155.6	-65.75
5155.6	-65.811
5155.6	-65.521
5155.7	-65.979
5155.7	-65.552
5155.7	-65.765
5155.7	-65.811
5155.7	-65.506
5155.8	-65.918
5155.8	-65.552
5155.8	-65.72
5155.8	-65.811
5155.8	-65.445
5155.9	-65.918
5155.9	-65.613
5155.9	-65.765
5155.9	-65.811
5155.9	-65.414
5156	-65.979
5156	-65.659
5156	-65.674
5156	-65.887
5156	-65.491
5156.1	-65.933
5156.1	-65.689
5156.1	-65.628
5156.1	-65.887
5156.1	-65.475
5156.2	-65.872
5156.2	-65.735
5156.2	-65.598
5156.2	-65.979
5156.2	-65.491
5156.3	-65.872
5156.3	-65.826
5156.3	-65.445
5156.3	-65.887
5156.3	-65.613
5156.4	-65.811
5156.4	-65.811
5156.4	-65.567
5156.4	-65.994
5156.4	-65.659
5156.5	-65.735
5156.5	-65.857
5156.5	-65.506
5156.5	-65.948
5156.5	-65.674
5156.6	-65.628
5156.6	-65.933
5156.6	-65.567
5156.6	-65.964
5156.6	-65.872
5156.7	-65.613
5156.7	-65.933
5156.7	-65.537
5156.7	-65.781
5156.7	-65.826
5156.8	-65.475
5156.8	-65.872
5156.8	-65.628
5156.8	-65.674
5156.8	-65.872
5156.9	-65.475
5156.9	-65.903
5156.9	-65.659
5156.9	-65.552
5156.9	-65.964
5157	-65.567
5157	-65.933
5157	-65.872
5157	-65.521
5157	-65.979
5157.1	-65.659
5157.1	-65.643
5157.1	-65.948
5157.1	-65.521
5157.1	-65.918
5157.2	-65.826
5157.2	-65.643
5157.2	-66.071
5157.2	-65.628
5157.2	-65.781
5157.3	-65.887
5157.3	-65.46
5157.3	-65.933
5157.3	-65.689
5157.3	-65.613
5157.4	-65.979
5157.4	-65.521
5157.4	-65.918
5157.4	-65.948
5157.4	-65.582
5157.5	-65.948
5157.5	-65.628
5157.5	-65.628
5157.5	-65.948
5157.5	-65.582
5157.6	-65.964
5157.6	-65.826
5157.6	-65.582
5157.6	-66.025
5157.6	-65.643
5157.7	-65.765
5157.7	-65.948
5157.7	-65.399
5157.7	-65.887
5157.7	-65.826
5157.8	-65.521
5157.8	-66.086
5157.8	-65.72
5157.8	-65.72
5157.8	-65.903
5157.9	-65.506
5157.9	-65.903
5157.9	-65.796
5157.9	-65.582
5157.9	-65.964
5158	-65.704
5158	-65.75
5158	-65.994
5158	-65.567
5158	-65.887
5158.1	-65.842
5158.1	-65.582
5158.1	-65.979
5158.1	-65.735
5158.1	-65.735
5158.2	-65.918
5158.2	-65.506
5158.2	-65.903
5158.2	-65.857
5158.2	-65.552
5158.3	-65.948
5158.3	-65.628
5158.3	-65.582
5158.3	-65.994
5158.3	-65.674
5158.4	-65.903
5158.4	-65.964
5158.4	-65.552
5158.4	-65.994
5158.4	-65.872
5158.5	-65.613
5158.5	-65.994
5158.5	-65.552
5158.5	-65.765
5158.5	-65.903
5158.6	-65.552
5158.6	-65.994
5158.6	-65.735
5158.6	-65.552
5158.6	-65.918
5158.7	-65.552
5158.7	-65.903
5158.7	-65.872
5158.7	-65.582
5158.7	-65.948
5158.8	-65.628
5158.8	-65.857
5158.8	-65.842
5158.8	-65.628
5158.8	-65.918
5158.9	-65.46
5158.9	-65.918
5158.9	-65.781
5158.9	-65.735
5158.9	-65.994
5159	-65.521
5159	-65.964
5159	-65.582
5159	-65.887
5159	-65.765
5159.1	-65.72
5159.1	-65.887
5159.1	-65.475
5159.1	-65.994
5159.1	-65.613
5159.2	-65.994
5159.2	-65.75
5159.2	-65.903
5159.2	-65.811
5159.2	-65.72
5159.3	-65.918
5159.3	-65.598
5159.3	-65.948
5159.3	-65.552
5159.3	-65.948
5159.4	-65.643
5159.4	-65.994
5159.4	-65.796
5159.4	-65.887
5159.4	-65.735
5159.5	-65.796
5159.5	-65.735
5159.5	-65.643
5159.5	-65.826
5159.5	-65.491
5159.6	-65.842
5159.6	-65.582
5159.6	-66.01
5159.6	-65.582
5159.6	-65.994
5159.7	-65.582
5159.7	-65.933
5159.7	-65.689
5159.7	-65.979
5159.7	-65.811
5159.8	-65.872
5159.8	-65.842
5159.8	-65.735
5159.8	-65.918
5159.8	-65.674
5159.9	-65.872
5159.9	-65.399
5159.9	-65.887
5159.9	-65.491
5159.9	-65.933
5160	-65.674
5160	-65.903
5160	-65.765
5160	-65.765
5160	-65.872
5160.1	-65.643
5160.1	-65.948
5160.1	-65.552
5160.1	-65.933
5160.1	-65.506
5160.2	-65.887
5160.2	-65.674
5160.2	-65.796
5160.2	-65.842
5160.2	-65.643
5160.3	-65.918
5160.3	-65.628
5160.3	-66.01
5160.3	-65.613
5160.3	-65.872
5160.4	-65.72
5160.4	-65.674
5160.4	-65.872
5160.4	-65.506
5160.4	-65.979
5160.5	-65.506
5160.5	-65.979
5160.5	-65.689
5160.5	-65.811
5160.5	-65.826
5160.6	-65.567
5160.6	-65.903
5160.6	-65.582
5160.6	-65.964
5160.6	-65.689
5160.7	-65.903
5160.7	-65.842
5160.7	-65.689
5160.7	-65.933
5160.7	-65.491
5160.8	-65.887
5160.8	-65.598
5160.8	-65.811
5160.8	-65.857
5160.8	-65.659
5160.9	-66.01
5160.9	-65.567
5160.9	-65.933
5160.9	-65.613
5160.9	-65.796
5161	-65.765
5161	-65.552
5161	-65.933
5161	-65.506
5161	-65.918
5161.1	-65.72
5161.1	-65.765
5161.1	-65.903
5161.1	-65.506
5161.1	-65.872
5161.2	-65.506
5161.2	-65.842
5161.2	-65.674
5161.2	-65.628
5161.2	-65.933
5161.3	-65.491
5161.3	-65.933
5161.3	-65.628
5161.3	-65.689
5161.3	-65.735
5161.4	-65.537
5161.4	-65.903
5161.4	-65.537
5161.4	-65.887
5161.4	-65.704
5161.5	-65.704
5161.5	-65.887
5161.5	-65.521
5161.5	-65.979
5161.5	-65.613
5161.6	-65.842
5161.6	-65.811
5161.6	-65.552
5161.6	-66.025
5161.6	-65.567
5161.7	-65.872
5161.7	-65.765
5161.7	-65.689
5161.7	-65.903
5161.7	-65.704
5161.8	-66.025
5161.8	-65.628
5161.8	-65.811
5161.8	-65.887
5161.8	-65.598
5161.9	-66.071
5161.9	-65.643
5161.9	-65.903
5161.9	-65.826
5161.9	-65.689
5162	-66.01
5162	-65.598
5162	-65.994
5162	-65.659
5162	-65.735
5162.1	-66.025
5162.1	-65.613
5162.1	-66.055
5162.1	-65.643
5162.1	-65.811
5162.2	-65.857
5162.2	-65.582
5162.2	-66.086
5162.2	-65.643
5162.2	-65.872
5162.3	-65.781
5162.3	-65.674
5162.3	-66.025
5162.3	-65.598
5162.3	-65.994
5162.4	-65.689
5162.4	-65.781
5162.4	-65.933
5162.4	-65.537
5162.4	-65.994
5162.5	-65.72
5162.5	-65.796
5162.5	-65.979
5162.5	-65.689
5162.5	-66.071
5162.6	-65.72
5162.6	-65.933
5162.6	-65.903
5162.6	-65.659
5162.6	-66.055
5162.7	-65.643
5162.7	-65.933
5162.7	-65.781
5162.7	-65.659
5162.7	-66.101
5162.8	-65.628
5162.8	-65.994
5162.8	-65.842
5162.8	-65.674
5162.8	-65.964
5162.9	-65.567
5162.9	-65.964
5162.9	-65.75
5162.9	-65.674
5162.9	-65.872
5163	-65.567
5163	-66.071
5163	-65.811
5163	-65.903
5163	-65.964
5163.1	-65.521
5163.1	-66.025
5163.1	-65.659
5163.1	-65.781
5163.1	-65.964
5163.2	-65.475
5163.2	-65.964
5163.2	-65.704
5163.2	-65.872
5163.2	-65.933
5163.3	-65.582
5163.3	-65.948
5163.3	-65.613
5163.3	-65.903
5163.3	-65.903
5163.4	-65.613
5163.4	-66.055
5163.4	-65.643
5163.4	-65.857
5163.4	-65.842
5163.5	-65.613
5163.5	-66.01
5163.5	-65.643
5163.5	-65.918
5163.5	-65.826
5163.6	-65.643
5163.6	-66.04
5163.6	-65.72
5163.6	-65.964
5163.6	-65.887
5163.7	-65.567
5163.7	-66.025
5163.7	-65.659
5163.7	-65.811
5163.7	-65.75
5163.8	-65.521
5163.8	-66.01
5163.8	-65.628
5163.8	-65.872
5163.8	-65.887
5163.9	-65.521
5163.9	-65.994
5163.9	-65.659
5163.9	-65.872
5163.9	-65.964
5164	-65.567
5164	-66.025
5164	-65.72
5164	-65.903
5164	-65.994
5164.1	-65.613
5164.1	-66.04
5164.1	-65.75
5164.1	-65.857
5164.1	-66.01
5164.2	-65.72
5164.2	-66.055
5164.2	-65.72
5164.2	-65.75
5164.2	-66.025
5164.3	-65.567
5164.3	-66.04
5164.3	-65.811
5164.3	-65.598
5164.3	-65.887
5164.4	-65.567
5164.4	-65.964
5164.4	-65.826
5164.4	-65.628
5164.4	-65.979
5164.5	-65.475
5164.5	-65.872
5164.5	-65.796
5164.5	-65.582
5164.5	-66.071
5164.6	-65.613
5164.6	-65.842
5164.6	-65.933
5164.6	-65.567
5164.6	-66.055
5164.7	-65.75
5164.7	-65.704
5164.7	-65.903
5164.7	-65.552
5164.7	-66.055
5164.8	-65.826
5164.8	-65.704
5164.8	-66.055
5164.8	-65.674
5164.8	-66.055
5164.9	-65.948
5164.9	-65.628
5164.9	-66.04
5164.9	-65.704
5164.9	-65.933
5165	-66.01
5165	-65.613
5165	-66.055
5165	-65.735
5165	-65.75
5165.1	-65.964
5165.1	-65.613
5165.1	-66.086
5165.1	-65.857
5165.1	-65.689
5165.2	-66.086
5165.2	-65.689
5165.2	-65.979
5165.2	-65.903
5165.2	-65.567
5165.3	-65.933
5165.3	-65.704
5165.3	-65.735
5165.3	-66.04
5165.3	-65.567
5165.4	-65.933
5165.4	-65.796
5165.4	-65.613
5165.4	-66.055
5165.4	-65.704
5165.5	-65.872
5165.5	-65.903
5165.5	-65.582
5165.5	-66.086
5165.5	-65.796
5165.6	-65.796
5165.6	-66.04
5165.6	-65.613
5165.6	-65.994
5165.6	-65.933
5165.7	-65.659
5165.7	-66.071
5165.7	-65.75
5165.7	-65.796
5165.7	-66.01
5165.8	-65.552
5165.8	-66.025
5165.8	-65.918
5165.8	-65.521
5165.8	-65.948
5165.9	-65.659
5165.9	-65.811
5165.9	-66.04
5165.9	-65.598
5165.9	-66.132
5166	-65.872
5166	-65.689
5166	-66.132
5166	-65.689
5166	-65.781
5166.1	-65.903
5166.1	-65.491
5166.1	-65.994
5166.1	-65.887
5166.1	-65.674
5166.2	-66.101
5166.2	-65.796
5166.2	-65.842
5166.2	-66.025
5166.2	-65.613
5166.3	-65.964
5166.3	-65.811
5166.3	-65.567
5166.3	-66.055
5166.3	-65.689
5166.4	-65.781
5166.4	-66.01
5166.4	-65.598
5166.4	-65.994
5166.4	-65.887
5166.5	-65.552
5166.5	-66.025
5166.5	-65.796
5166.5	-65.704
5166.5	-66.116
5166.6	-65.689
5166.6	-65.994
5166.6	-66.04
5166.6	-65.598
5166.6	-66.101
5166.7	-65.842
5166.7	-65.598
5166.7	-66.116
5166.7	-65.735
5166.7	-65.75
5166.8	-66.071
5166.8	-65.613
5166.8	-65.933
5166.8	-65.933
5166.8	-65.613
5166.9	-66.04
5166.9	-65.765
5166.9	-65.72
5166.9	-66.04
5166.9	-65.674
5167	-66.025
5167	-65.903
5167	-65.643
5167	-66.055
5167	-65.704
5167.1	-65.903
5167.1	-65.964
5167.1	-65.643
5167.1	-66.055
5167.1	-65.72
5167.2	-65.933
5167.2	-65.903
5167.2	-65.659
5167.2	-66.055
5167.2	-65.628
5167.3	-65.964
5167.3	-65.796
5167.3	-65.781
5167.3	-65.903
5167.3	-65.582
5167.4	-65.872
5167.4	-65.506
5167.4	-65.887
5167.4	-65.613
5167.4	-65.781
5167.5	-65.872
5167.5	-65.613
5167.5	-65.887
5167.5	-65.598
5167.5	-65.933
5167.6	-65.537
5167.6	-65.948
5167.6	-65.598
5167.6	-65.842
5167.6	-65.704
5167.7	-65.826
5167.7	-65.842
5167.7	-65.659
5167.7	-65.918
5167.7	-65.628
5167.8	-66.055
5167.8	-65.643
5167.8	-66.086
5167.8	-65.598
5167.8	-65.994
5167.9	-65.628
5167.9	-65.903
5167.9	-65.659
5167.9	-65.826
5167.9	-65.75
5168	-65.765
5168	-65.811
5168	-65.735
5168	-65.903
5168	-65.704
5168.1	-65.903
5168.1	-65.598
5168.1	-66.04
5168.1	-65.521
5168.1	-65.933
5168.2	-65.613
5168.2	-65.811
5168.2	-65.659
5168.2	-65.903
5168.2	-65.796
5168.3	-65.75
5168.3	-65.933
5168.3	-65.537
5168.3	-65.964
5168.3	-65.506
5168.4	-65.903
5168.4	-65.506
5168.4	-65.826
5168.4	-65.659
5168.4	-65.796
5168.5	-65.842
5168.5	-65.72
5168.5	-65.933
5168.5	-65.506
5168.5	-65.948
5168.6	-65.582
5168.6	-65.903
5168.6	-65.75
5168.6	-65.765
5168.6	-65.75
5168.7	-65.552
5168.7	-65.872
5168.7	-65.475
5168.7	-65.887
5168.7	-65.552
5168.8	-65.674
5168.8	-65.659
5168.8	-65.643
5168.8	-65.857
5168.8	-65.537
5168.9	-65.948
5168.9	-65.506
5168.9	-65.872
5168.9	-65.674
5168.9	-65.765
5169	-65.857
5169	-65.506
5169	-65.842
5169	-65.46
5169	-65.796
5169.1	-65.582
5169.1	-65.643
5169.1	-65.689
5169.1	-65.491
5169.1	-65.857
5169.2	-65.475
5169.2	-65.933
5169.2	-65.704
5169.2	-65.674
5169.2	-65.811
5169.3	-65.475
5169.3	-65.872
5169.3	-65.491
5169.3	-65.826
5169.3	-65.659
5169.4	-65.689
5169.4	-65.842
5169.4	-65.445
5169.4	-65.842
5169.4	-65.475
5169.5	-65.72
5169.5	-65.765
5169.5	-65.628
5169.5	-65.933
5169.5	-65.475
5169.6	-65.918
5169.6	-65.598
5169.6	-65.72
5169.6	-65.811
5169.6	-65.506
5169.7	-65.826
5169.7	-65.399
5169.7	-65.811
5169.7	-65.704
5169.7	-65.735
5169.8	-65.933
5169.8	-65.445
5169.8	-65.842
5169.8	-65.659
5169.8	-65.842
5169.9	-65.857
5169.9	-65.598
5169.9	-65.903
5169.9	-65.414
5169.9	-65.872
5170	-65.689
5170	-65.567
5170	-65.781
5170	-65.46
5170	-65.857
5170.1	-65.598
5170.1	-65.735
5170.1	-65.811
5170.1	-65.475
5170.1	-65.903
5170.2	-65.506
5170.2	-65.872
5170.2	-65.796
5170.2	-65.613
5170.2	-65.918
5170.3	-65.506
5170.3	-65.887
5170.3	-65.689
5170.3	-65.659
5170.3	-65.811
5170.4	-65.46
5170.4	-65.918
5170.4	-65.598
5170.4	-65.796
5170.4	-65.765
5170.5	-65.414
5170.5	-65.842
5170.5	-65.43
5170.5	-65.811
5170.5	-65.75
5170.6	-65.582
5170.6	-65.857
5170.6	-65.506
5170.6	-65.857
5170.6	-65.689
5170.7	-65.628
5170.7	-65.811
5170.7	-65.399
5170.7	-65.826
5170.7	-65.613
5170.8	-65.689
5170.8	-65.735
5170.8	-65.384
5170.8	-65.811
5170.8	-65.43
5170.9	-65.704
5170.9	-65.689
5170.9	-65.445
5170.9	-65.781
5170.9	-65.399
5171	-65.826
5171	-65.628
5171	-65.506
5171	-65.811
5171	-65.353
5171.1	-65.75
5171.1	-65.475
5171.1	-65.506
5171.1	-65.765
5171.1	-65.323
5171.2	-65.826
5171.2	-65.552
5171.2	-65.567
5171.2	-65.842
5171.2	-65.46
5171.3	-65.857
5171.3	-65.613
5171.3	-65.704
5171.3	-65.659
5171.3	-65.506
5171.4	-65.872
5171.4	-65.491
5171.4	-65.735
5171.4	-65.674
5171.4	-65.399
5171.5	-65.887
5171.5	-65.491
5171.5	-65.811
5171.5	-65.735
5171.5	-65.414
5171.6	-65.75
5171.6	-65.369
5171.6	-65.628
5171.6	-65.567
5171.6	-65.43
5171.7	-65.781
5171.7	-65.414
5171.7	-65.811
5171.7	-65.735
5171.7	-65.46
5171.8	-65.796
5171.8	-65.338
5171.8	-65.72
5171.8	-65.613
5171.8	-65.475
5171.9	-65.796
5171.9	-65.338
5171.9	-65.75
5171.9	-65.613
5171.9	-65.491
5172	-65.811
5172	-65.369
5172	-65.842
5172	-65.643
5172	-65.598
5172.1	-65.948
5172.1	-65.491
5172.1	-65.887
5172.1	-65.674
5172.1	-65.521
5172.2	-65.796
5172.2	-65.369
5172.2	-65.826
5172.2	-65.582
5172.2	-65.46
5172.3	-65.842
5172.3	-65.369
5172.3	-65.811
5172.3	-65.674
5172.3	-65.414
5172.4	-65.826
5172.4	-65.445
5172.4	-65.735
5172.4	-65.689
5172.4	-65.491
5172.5	-65.887
5172.5	-65.445
5172.5	-65.796
5172.5	-65.72
5172.5	-65.43
5172.6	-65.857
5172.6	-65.475
5172.6	-65.735
5172.6	-65.75
5172.6	-65.414
5172.7	-65.903
5172.7	-65.582
5172.7	-65.689
5172.7	-65.781
5172.7	-65.445
5172.8	-65.857
5172.8	-65.521
5172.8	-65.567
5172.8	-65.735
5172.8	-65.414
5172.9	-65.857
5172.9	-65.689
5172.9	-65.552
5172.9	-65.887
5172.9	-65.399
5173	-65.735
5173	-65.689
5173	-65.414
5173	-65.765
5173	-65.414
5173.1	-65.735
5173.1	-65.72
5173.1	-65.369
5173.1	-65.933
5173.1	-65.537
5173.2	-65.704
5173.2	-65.796
5173.2	-65.353
5173.2	-65.842
5173.2	-65.552
5173.3	-65.491
5173.3	-65.872
5173.3	-65.353
5173.3	-65.781
5173.3	-65.704
5173.4	-65.414
5173.4	-65.842
5173.4	-65.506
5173.4	-65.689
5173.4	-65.857
5173.5	-65.445
5173.5	-65.857
5173.5	-65.659
5173.5	-65.552
5173.5	-65.765
5173.6	-65.292
5173.6	-65.704
5173.6	-65.659
5173.6	-65.445
5173.6	-65.842
5173.7	-65.521
5173.7	-65.72
5173.7	-65.796
5173.7	-65.445
5173.7	-65.887
5173.8	-65.613
5173.8	-65.521
5173.8	-65.826
5173.8	-65.414
5173.8	-65.735
5173.9	-65.674
5173.9	-65.353
5173.9	-65.842
5173.9	-65.521
5173.9	-65.521
5174	-65.796
5174	-65.338
5174	-65.735
5174	-65.674
5174	-65.43
5174.1	-65.933
5174.1	-65.567
5174.1	-65.567
5174.1	-65.704
5174.1	-65.384
5174.2	-65.735
5174.2	-65.628
5174.2	-65.46
5174.2	-65.689
5174.2	-65.384
5174.3	-65.674
5174.3	-65.75
5174.3	-65.399
5174.3	-65.857
5174.3	-65.582
5174.4	-65.399
5174.4	-65.796
5174.4	-65.369
5174.4	-65.582
5174.4	-65.689
5174.5	-65.201
5174.5	-65.765
5174.5	-65.613
5174.5	-65.491
5174.5	-65.887
5174.6	-65.475
5174.6	-65.628
5174.6	-65.72
5174.6	-65.277
5174.6	-65.659
5174.7	-65.552
5174.7	-65.247
5174.7	-65.72
5174.7	-65.43
5174.7	-65.506
5174.8	-65.781
5174.8	-65.338
5174.8	-65.659
5174.8	-65.598
5174.8	-65.308
5174.9	-65.796
5174.9	-65.521
5174.9	-65.475
5174.9	-65.735
5174.9	-65.384
5175	-65.674
5175	-65.735
5175	-65.308
5175	-65.72
5175	-65.445
5175.1	-65.353
5175.1	-65.796
5175.1	-65.445
5175.1	-65.537
5175.1	-65.659
5175.2	-65.186
5175.2	-65.72
5175.2	-65.521
5175.2	-65.46
5175.2	-65.72
5175.3	-65.338
5175.3	-65.598
5175.3	-65.659
5175.3	-65.277
5175.3	-65.735
5175.4	-65.353
5175.4	-65.323
5175.4	-65.689
5175.4	-65.277
5175.4	-65.781
5175.5	-65.598
5175.5	-65.491
5175.5	-65.72
5175.5	-65.353
5175.5	-65.811
5175.6	-65.46
5175.6	-65.521
5175.6	-65.704
5175.6	-65.262
5175.6	-65.72
5175.7	-65.323
5175.7	-65.704
5175.7	-65.445
5175.7	-65.43
5175.7	-65.506
5175.8	-65.216
5175.8	-65.628
5175.8	-65.277
5175.8	-65.598
5175.8	-65.369
5175.9	-65.552
5175.9	-65.491
5175.9	-65.414
5175.9	-65.659
5175.9	-65.277
5176	-65.582
5176	-65.292
5176	-65.704
5176	-65.369
5176	-65.628
5176.1	-65.43
5176.1	-65.537
5176.1	-65.43
5176.1	-65.521
5176.1	-65.567
5176.2	-65.353
5176.2	-65.567
5176.2	-65.308
5176.2	-65.659
5176.2	-65.323
5176.3	-65.704
5176.3	-65.292
5176.3	-65.72
5176.3	-65.323
5176.3	-65.72
5176.4	-65.491
5176.4	-65.659
5176.4	-65.475
5176.4	-65.521
5176.4	-65.506
5176.5	-65.384
5176.5	-65.628
5176.5	-65.216
5176.5	-65.643
5176.5	-65.308
5176.6	-65.659
5176.6	-65.399
5176.6	-65.735
5176.6	-65.491
5176.6	-65.628
5176.7	-65.506
5176.7	-65.46
5176.7	-65.643
5176.7	-65.338
5176.7	-65.674
5176.8	-65.247
5176.8	-65.643
5176.8	-65.353
5176.8	-65.659
5176.8	-65.537
5176.9	-65.521
5176.9	-65.643
5176.9	-65.384
5176.9	-65.75
5176.9	-65.384
5177	-65.72
5177	-65.369
5177	-65.628
5177	-65.445
5177	-65.43
5177.1	-65.689
5177.1	-65.292
5177.1	-65.735
5177.1	-65.292
5177.1	-65.643
5177.2	-65.46
5177.2	-65.567
5177.2	-65.613
5177.2	-65.338
5177.2	-65.735
5177.3	-65.262
5177.3	-65.72
5177.3	-65.399
5177.3	-65.552
5177.3	-65.628
5177.4	-65.338
5177.4	-65.765
5177.4	-65.323
5177.4	-65.659
5177.4	-65.46
5177.5	-65.567
5177.5	-65.598
5177.5	-65.369
5177.5	-65.781
5177.5	-65.308
5177.6	-65.659
5177.6	-65.445
5177.6	-65.46
5177.6	-65.598
5177.6	-65.292
5177.7	-65.689
5177.7	-65.323
5177.7	-65.704
5177.7	-65.537
5177.7	-65.506
5177.8	-65.704
5177.8	-65.262
5177.8	-65.689
5177.8	-65.384
5177.8	-65.628
5177.9	-65.567
5177.9	-65.292
5177.9	-65.674
5177.9	-65.277
5177.9	-65.659
5178	-65.46
5178	-65.399
5178	-65.567
5178	-65.277
5178	-65.659
5178.1	-65.353
5178.1	-65.598
5178.1	-65.506
5178.1	-65.323
5178.1	-65.659
5178.2	-65.277
5178.2	-65.613
5178.2	-65.445
5178.2	-65.46
5178.2	-65.674
5178.3	-65.369
5178.3	-65.704
5178.3	-65.369
5178.3	-65.613
5178.3	-65.628
5178.4	-65.384
5178.4	-65.826
5178.4	-65.399
5178.4	-65.704
5178.4	-65.567
5178.5	-65.521
5178.5	-65.72
5178.5	-65.308
5178.5	-65.689
5178.5	-65.323
5178.6	-65.414
5178.6	-65.582
5178.6	-65.292
5178.6	-65.735
5178.6	-65.384
5178.7	-65.598
5178.7	-65.613
5178.7	-65.353
5178.7	-65.765
5178.7	-65.338
5178.8	-65.628
5178.8	-65.552
5178.8	-65.43
5178.8	-65.781
5178.8	-65.399
5178.9	-65.72
5178.9	-65.399
5178.9	-65.506
5178.9	-65.75
5178.9	-65.338
5179	-65.689
5179	-65.384
5179	-65.582
5179	-65.628
5179	-65.384
5179.1	-65.857
5179.1	-65.384
5179.1	-65.659
5179.1	-65.598
5179.1	-65.338
5179.2	-65.811
5179.2	-65.369
5179.2	-65.704
5179.2	-65.628
5179.2	-65.46
5179.3	-65.781
5179.3	-65.353
5179.3	-65.75
5179.3	-65.491
5179.3	-65.369
5179.4	-65.689
5179.4	-65.323
5179.4	-65.735
5179.4	-65.46
5179.4	-65.445
5179.5	-65.628
5179.5	-65.338
5179.5	-65.826
5179.5	-65.491
5179.5	-65.598
5179.6	-65.598
5179.6	-65.216
5179.6	-65.735
5179.6	-65.46
5179.6	-65.659
5179.7	-65.689
5179.7	-65.353
5179.7	-65.72
5179.7	-65.43
5179.7	-65.628
5179.8	-65.598
5179.8	-65.338
5179.8	-65.735
5179.8	-65.338
5179.8	-65.72
5179.9	-65.72
5179.9	-65.399
5179.9	-65.842
5179.9	-65.369
5179.9	-65.643
5180	-65.628
5180	-65.399
5180	-65.75
5180	-65.414
5180	-65.735
5180.1	-65.643
5180.1	-65.46
5180.1	-65.872
5180.1	-65.46
5180.1	-65.75
5180.2	-65.598
5180.2	-65.338
5180.2	-65.735
5180.2	-65.338
5180.2	-65.689
5180.3	-65.659
5180.3	-65.384
5180.3	-65.842
5180.3	-65.46
5180.3	-65.72
5180.4	-65.659
5180.4	-65.414
5180.4	-65.704
5180.4	-65.369
5180.4	-65.659
5180.5	-65.598
5180.5	-65.338
5180.5	-65.781
5180.5	-65.399
5180.5	-65.704
5180.6	-65.765
5180.6	-65.399
5180.6	-65.781
5180.6	-65.475
5180.6	-65.689
5180.7	-65.689
5180.7	-65.323
5180.7	-65.811
5180.7	-65.475
5180.7	-65.491
5180.8	-65.72
5180.8	-65.323
5180.8	-65.689
5180.8	-65.43
5180.8	-65.46
5180.9	-65.643
5180.9	-65.323
5180.9	-65.765
5180.9	-65.598
5180.9	-65.506
5181	-65.75
5181	-65.262
5181	-65.826
5181	-65.582
5181	-65.338
5181.1	-65.75
5181.1	-65.323
5181.1	-65.643
5181.1	-65.643
5181.1	-65.369
5181.2	-65.796
5181.2	-65.506
5181.2	-65.598
5181.2	-65.643
5181.2	-65.384
5181.3	-65.796
5181.3	-65.552
5181.3	-65.491
5181.3	-65.659
5181.3	-65.308
5181.4	-65.735
5181.4	-65.659
5181.4	-65.445
5181.4	-65.781
5181.4	-65.353
5181.5	-65.72
5181.5	-65.735
5181.5	-65.414
5181.5	-65.826
5181.5	-65.475
5181.6	-65.537
5181.6	-65.674
5181.6	-65.369
5181.6	-65.826
5181.6	-65.537
5181.7	-65.414
5181.7	-65.75
5181.7	-65.384
5181.7	-65.704
5181.7	-65.613
5181.8	-65.445
5181.8	-65.842
5181.8	-65.521
5181.8	-65.704
5181.8	-65.811
5181.9	-65.399
5181.9	-65.781
5181.9	-65.521
5181.9	-65.414
5181.9	-65.75
5182	-65.292
5182	-65.72
5182	-65.72
5182	-65.445
5182	-65.964
5182.1	-65.613
5182.1	-65.659
5182.1	-65.765
5182.1	-65.323
5182.1	-65.796
5182.2	-65.659
5182.2	-65.475
5182.2	-65.872
5182.2	-65.491
5182.2	-65.628
5182.3	-65.735
5182.3	-65.369
5182.3	-65.75
5182.3	-65.567
5182.3	-65.475
5182.4	-65.75
5182.4	-65.414
5182.4	-65.826
5182.4	-65.735
5182.4	-65.384
5182.5	-65.811
5182.5	-65.475
5182.5	-65.475
5182.5	-65.903
5182.5	-65.475
5182.6	-65.765
5182.6	-65.826
5182.6	-65.369
5182.6	-65.842
5182.6	-65.628
5182.7	-65.521
5182.7	-65.857
5182.7	-65.384
5182.7	-65.735
5182.7	-65.796
5182.8	-65.353
5182.8	-65.872
5182.8	-65.643
5182.8	-65.506
5182.8	-65.903
5182.9	-65.506
5182.9	-65.765
5182.9	-65.811
5182.9	-65.475
5182.9	-65.857
5183	-65.598
5183	-65.414
5183	-65.796
5183	-65.445
5183	-65.659
5183.1	-65.826
5183.1	-65.384
5183.1	-65.933
5183.1	-65.765
5183.1	-65.445
5183.2	-65.933
5183.2	-65.613
5183.2	-65.613
5183.2	-65.842
5183.2	-65.46
5183.3	-65.826
5183.3	-65.765
5183.3	-65.46
5183.3	-65.872
5183.3	-65.72
5183.4	-65.552
5183.4	-65.933
5183.4	-65.475
5183.4	-65.704
5183.4	-65.857
5183.5	-65.414
5183.5	-65.948
5183.5	-65.796
5183.5	-65.475
5183.5	-65.887
5183.6	-65.613
5183.6	-65.72
5183.6	-65.918
5183.6	-65.46
5183.6	-65.872
5183.7	-65.72
5183.7	-65.521
5183.7	-65.979
5183.7	-65.598
5183.7	-65.857
5183.8	-65.796
5183.8	-65.567
5183.8	-66.01
5183.8	-65.567
5183.8	-65.994
5183.9	-65.826
5183.9	-65.613
5183.9	-65.903
5183.9	-65.445
5183.9	-65.872
5184	-65.628
5184	-65.796
5184	-65.72
5184	-65.598
5184	-65.918
5184.1	-65.537
5184.1	-65.948
5184.1	-65.582
5184.1	-65.887
5184.1	-65.643
5184.2	-65.765
5184.2	-65.903
5184.2	-65.582
5184.2	-65.857
5184.2	-65.506
5184.3	-65.903
5184.3	-65.552
5184.3	-65.948
5184.3	-65.598
5184.3	-65.918
5184.4	-65.689
5184.4	-65.842
5184.4	-65.842
5184.4	-65.826
5184.4	-65.887
5184.5	-65.613
5184.5	-65.842
5184.5	-65.567
5184.5	-65.918
5184.5	-65.506
5184.6	-65.994
5184.6	-65.46
5184.6	-65.842
5184.6	-65.582
5184.6	-65.826
5184.7	-65.628
5184.7	-65.781
5184.7	-65.689
5184.7	-65.704
5184.7	-65.796
5184.8	-65.598
5184.8	-65.872
5184.8	-65.521
5184.8	-65.903
5184.8	-65.506
5184.9	-65.887
5184.9	-65.628
5184.9	-65.903
5184.9	-65.704
5184.9	-65.842
5185	-65.842
5185	-65.674
5185	-65.872
5185	-65.552
5185	-65.872
5185.1	-65.43
5185.1	-65.979
5185.1	-65.643
5185.1	-65.933
5185.1	-65.75
5185.2	-65.704
5185.2	-65.842
5185.2	-65.628
5185.2	-66.01
5185.2	-65.537
5185.3	-65.994
5185.3	-65.552
5185.3	-65.826
5185.3	-65.811
5185.3	-65.704
5185.4	-65.918
5185.4	-65.537
5185.4	-65.933
5185.4	-65.567
5185.4	-65.979
5185.5	-65.765
5185.5	-65.842
5185.5	-65.933
5185.5	-65.582
5185.5	-65.994
5185.6	-65.521
5185.6	-66.01
5185.6	-65.628
5185.6	-65.811
5185.6	-65.887
5185.7	-65.643
5185.7	-66.071
5185.7	-65.598
5185.7	-65.994
5185.7	-65.781
5185.8	-65.796
5185.8	-65.918
5185.8	-65.674
5185.8	-66.01
5185.8	-65.613
5185.9	-65.918
5185.9	-65.689
5185.9	-65.811
5185.9	-65.842
5185.9	-65.582
5186	-65.979
5186	-65.537
5186	-65.918
5186	-65.826
5186	-65.72
5186.1	-65.903
5186.1	-65.552
5186.1	-65.918
5186.1	-65.613
5186.1	-65.887
5186.2	-65.842
5186.2	-65.628
5186.2	-65.964
5186.2	-65.567
5186.2	-66.025
5186.3	-65.765
5186.3	-65.796
5186.3	-65.872
5186.3	-65.521
5186.3	-65.994
5186.4	-65.689
5186.4	-65.948
5186.4	-65.826
5186.4	-65.659
5186.4	-65.933
5186.5	-65.537
5186.5	-66.071
5186.5	-65.781
5186.5	-65.842
5186.5	-65.948
5186.6	-65.598
5186.6	-66.071
5186.6	-65.75
5186.6	-65.964
5186.6	-65.842
5186.7	-65.643
5186.7	-65.903
5186.7	-65.582
5186.7	-66.01
5186.7	-65.842
5186.8	-65.704
5186.8	-65.933
5186.8	-65.537
5186.8	-66.025
5186.8	-65.689
5186.9	-65.796
5186.9	-65.887
5186.9	-65.567
5186.9	-65.979
5186.9	-65.659
5187	-66.01
5187	-65.872
5187	-65.674
5187	-65.964
5187	-65.598
5187.1	-65.979
5187.1	-65.811
5187.1	-65.796
5187.1	-65.979
5187.1	-65.567
5187.2	-66.04
5187.2	-65.735
5187.2	-65.964
5187.2	-65.964
5187.2	-65.582
5187.3	-65.964
5187.3	-65.613
5187.3	-65.887
5187.3	-65.811
5187.3	-65.598
5187.4	-66.025
5187.4	-65.537
5187.4	-65.979
5187.4	-65.826
5187.4	-65.689
5187.5	-65.948
5187.5	-65.537
5187.5	-65.964
5187.5	-65.765
5187.5	-65.826
5187.6	-65.994
5187.6	-65.689
5187.6	-66.086
5187.6	-65.811
5187.6	-65.994
5187.7	-66.01
5187.7	-65.674
5187.7	-66.055
5187.7	-65.674
5187.7	-65.994
5187.8	-65.994
5187.8	-65.689
5187.8	-66.147
5187.8	-65.72
5187.8	-65.918
5187.9	-65.872
5187.9	-65.72
5187.9	-66.025
5187.9	-65.674
5187.9	-66.04
5188	-65.842
5188	-65.765
5188	-66.086
5188	-65.628
5188	-66.055
5188.1	-65.903
5188.1	-65.674
5188.1	-66.086
5188.1	-65.704
5188.1	-66.055
5188.2	-65.872
5188.2	-65.796
5188.2	-66.04
5188.2	-65.659
5188.2	-66.132
5188.3	-65.826
5188.3	-65.796
5188.3	-66.01
5188.3	-65.643
5188.3	-66.147
5188.4	-65.903
5188.4	-65.887
5188.4	-66.086
5188.4	-65.643
5188.4	-66.132
5188.5	-65.826
5188.5	-65.842
5188.5	-66.116
5188.5	-65.72
5188.5	-66.132
5188.6	-65.918
5188.6	-65.964
5188.6	-66.086
5188.6	-65.689
5188.6	-66.101
5188.7	-65.857
5188.7	-65.933
5188.7	-66.071
5188.7	-65.704
5188.7	-66.147
5188.8	-65.887
5188.8	-65.887
5188.8	-66.071
5188.8	-65.689
5188.8	-66.071
5188.9	-65.857
5188.9	-65.857
5188.9	-66.132
5188.9	-65.735
5188.9	-66.116
5189	-65.918
5189	-65.872
5189	-66.086
5189	-65.75
5189	-66.162
5189.1	-65.948
5189.1	-65.857
5189.1	-66.147
5189.1	-65.689
5189.1	-66.132
5189.2	-65.964
5189.2	-65.765
5189.2	-66.147
5189.2	-65.689
5189.2	-66.025
5189.3	-66.04
5189.3	-65.765
5189.3	-66.162
5189.3	-65.781
5189.3	-66.04
5189.4	-66.01
5189.4	-65.765
5189.4	-66.177
5189.4	-65.826
5189.4	-65.994
5189.5	-66.086
5189.5	-65.704
5189.5	-66.162
5189.5	-65.872
5189.5	-65.903
5189.6	-66.116
5189.6	-65.704
5189.6	-66.116
5189.6	-65.979
5189.6	-65.872
5189.7	-66.193
5189.7	-65.842
5189.7	-66.147
5189.7	-65.994
5189.7	-65.75
5189.8	-66.147
5189.8	-65.75
5189.8	-66.01
5189.8	-66.055
5189.8	-65.75
5189.9	-66.208
5189.9	-65.964
5189.9	-66.01
5189.9	-66.208
5189.9	-65.75
5190	-66.223
5190	-66.01
5190	-65.826
5190	-66.238
5190	-65.781
5190.1	-66.04
5190.1	-66.01
5190.1	-65.659
5190.1	-66.116
5190.1	-65.872
5190.2	-65.903
5190.2	-66.177
5190.2	-65.765
5190.2	-66.177
5190.2	-66.04
5190.3	-65.781
5190.3	-66.162
5190.3	-65.826
5190.3	-65.979
5190.3	-66.101
5190.4	-65.781
5190.4	-66.162
5190.4	-65.933
5190.4	-65.872
5190.4	-66.147
5190.5	-65.75
5190.5	-66.132
5190.5	-66.01
5190.5	-65.765
5190.5	-66.299
5190.6	-65.918
5190.6	-65.964
5190.6	-66.299
5190.6	-65.735
5190.6	-66.101
5190.7	-66.132
5190.7	-65.857
5190.7	-66.299
5190.7	-65.918
5190.7	-66.025
5190.8	-66.147
5190.8	-65.674
5190.8	-66.116
5190.8	-66.01
5190.8	-65.765
5190.9	-66.132
5190.9	-65.872
5190.9	-66.071
5190.9	-66.269
5190.9	-65.857
5191	-66.147
5191	-65.979
5191	-65.811
5191	-66.269
5191	-65.979
5191.1	-66.101
5191.1	-66.208
5191.1	-65.704
5191.1	-66.162
5191.1	-66.086
5191.2	-65.796
5191.2	-66.193
5191.2	-65.842
5191.2	-65.918
5191.2	-66.177
5191.3	-65.842
5191.3	-66.284
5191.3	-66.223
5191.3	-65.872
5191.3	-66.269
5191.4	-66.04
5191.4	-65.964
5191.4	-66.269
5191.4	-65.857
5191.4	-66.147
5191.5	-66.071
5191.5	-65.811
5191.5	-66.284
5191.5	-66.04
5191.5	-65.903
5191.6	-66.238
5191.6	-65.872
5191.6	-66.132
5191.6	-66.269
5191.6	-65.796
5191.7	-66.254
5191.7	-66.116
5191.7	-65.811
5191.7	-66.315
5191.7	-66.086
5191.8	-65.994
5191.8	-66.254
5191.8	-65.811
5191.8	-66.208
5191.8	-66.147
5191.9	-65.857
5191.9	-66.269
5191.9	-65.948
5191.9	-65.964
5191.9	-66.315
5192	-65.918
5192	-66.284
5192	-66.147
5192	-65.872
5192	-66.254
5192.1	-65.903
5192.1	-66.177
5192.1	-66.086
5192.1	-65.857
5192.1	-66.162
5192.2	-65.842
5192.2	-66.177
5192.2	-66.132
5192.2	-65.857
5192.2	-66.177
5192.3	-65.735
5192.3	-66.132
5192.3	-65.933
5192.3	-66.04
5192.3	-66.147
5192.4	-65.826
5192.4	-66.269
5192.4	-65.872
5192.4	-66.299
5192.4	-66.086
5192.5	-66.132
5192.5	-66.116
5192.5	-65.872
5192.5	-66.177
5192.5	-65.857
5192.6	-66.177
5192.6	-65.842
5192.6	-66.132
5192.6	-65.887
5192.6	-66.147
5192.7	-66.01
5192.7	-66.055
5192.7	-66.132
5192.7	-65.872
5192.7	-66.086
5192.8	-65.933
5192.8	-66.177
5192.8	-65.765
5192.8	-66.208
5192.8	-65.735
5192.9	-66.193
5192.9	-65.842
5192.9	-66.147
5192.9	-65.872
5192.9	-66.116
5193	-66.01
5193	-66.086
5193	-66.101
5193	-65.979
5193	-66.147
5193.1	-65.933
5193.1	-66.269
5193.1	-65.887
5193.1	-66.284
5193.1	-65.872
5193.2	-66.254
5193.2	-65.887
5193.2	-66.177
5193.2	-66.04
5193.2	-66.116
5193.3	-66.01
5193.3	-65.872
5193.3	-66.086
5193.3	-65.781
5193.3	-66.254
5193.4	-65.826
5193.4	-66.208
5193.4	-65.933
5193.4	-66.177
5193.4	-66.071
5193.5	-66.132
5193.5	-66.162
5193.5	-65.887
5193.5	-66.223
5193.5	-65.781
5193.6	-66.269
5193.6	-65.887
5193.6	-66.177
5193.6	-66.01
5193.6	-66.025
5193.7	-66.086
5193.7	-65.857
5193.7	-66.238
5193.7	-65.765
5193.7	-66.345
5193.8	-65.994
5193.8	-66.116
5193.8	-66.193
5193.8	-65.994
5193.8	-66.269
5193.9	-65.842
5193.9	-66.208
5193.9	-65.826
5193.9	-66.116
5193.9	-66.055
5194	-65.887
5194	-66.193
5194	-65.781
5194	-66.238
5194	-65.918
5194.1	-66.132
5194.1	-66.116
5194.1	-65.964
5194.1	-66.193
5194.1	-65.811
5194.2	-66.284
5194.2	-65.903
5194.2	-66.193
5194.2	-66.162
5194.2	-65.857
5194.3	-66.238
5194.3	-65.75
5194.3	-66.193
5194.3	-65.918
5194.3	-66.055
5194.4	-66.055
5194.4	-65.781
5194.4	-66.193
5194.4	-65.75
5194.4	-66.254
5194.5	-66.116
5194.5	-66.04
5194.5	-66.208
5194.5	-65.857
5194.5	-66.315
5194.6	-65.918
5194.6	-66.193
5194.6	-66.04
5194.6	-65.887
5194.6	-66.223
5194.7	-65.811
5194.7	-66.299
5194.7	-65.994
5194.7	-66.055
5194.7	-66.254
5194.8	-65.796
5194.8	-66.254
5194.8	-65.872
5194.8	-66.162
5194.8	-66.071
5194.9	-65.964
5194.9	-66.269
5194.9	-65.887
5194.9	-66.33
5194.9	-65.979
5195	-65.948
5195	-66.162
5195	-65.826
5195	-66.33
5195	-65.994
5195.1	-66.162
5195.1	-66.116
5195.1	-65.918
5195.1	-66.269
5195.1	-65.826
5195.2	-66.147
5195.2	-65.948
5195.2	-65.933
5195.2	-66.238
5195.2	-65.964
5195.3	-66.345
5195.3	-66.055
5195.3	-66.132
5195.3	-66.162
5195.3	-65.857
5195.4	-66.284
5195.4	-65.903
5195.4	-66.162
5195.4	-66.177
5195.4	-66.025
5195.5	-66.391
5195.5	-66.025
5195.5	-66.254
5195.5	-66.101
5195.5	-65.948
5195.6	-66.284
5195.6	-65.826
5195.6	-66.269
5195.6	-66.04
5195.6	-66.086
5195.7	-66.162
5195.7	-65.811
5195.7	-66.299
5195.7	-65.979
5195.7	-66.101
5195.8	-66.162
5195.8	-65.796
5195.8	-66.269
5195.8	-65.979
5195.8	-66.284
5195.9	-66.162
5195.9	-65.948
5195.9	-66.269
5195.9	-65.842
5195.9	-66.33
5196	-66.162
5196	-65.903
5196	-66.284
5196	-65.796
5196	-66.269
5196.1	-66.071
5196.1	-66.025
5196.1	-66.238
5196.1	-65.842
5196.1	-66.269
5196.2	-66.04
5196.2	-66.101
5196.2	-66.269
5196.2	-65.918
5196.2	-66.299
5196.3	-65.979
5196.3	-66.132
5196.3	-66.208
5196.3	-65.887
5196.3	-66.284
5196.4	-65.979
5196.4	-66.147
5196.4	-66.177
5196.4	-65.887
5196.4	-66.269
5196.5	-65.948
5196.5	-66.162
5196.5	-66.132
5196.5	-65.857
5196.5	-66.299
5196.6	-65.903
5196.6	-66.193
5196.6	-66.147
5196.6	-65.918
5196.6	-66.376
5196.7	-65.979
5196.7	-66.269
5196.7	-66.208
5196.7	-65.918
5196.7	-66.376
5196.8	-66.01
5196.8	-66.269
5196.8	-66.132
5196.8	-65.872
5196.8	-66.147
5196.9	-65.842
5196.9	-66.193
5196.9	-66.101
5196.9	-65.933
5196.9	-66.269
5197	-65.842
5197	-66.269
5197	-66.162
5197	-65.979
5197	-66.345
5197.1	-65.903
5197.1	-66.177
5197.1	-66.116
5197.1	-65.811
5197.1	-66.238
5197.2	-65.872
5197.2	-66.116
5197.2	-66.04
5197.2	-65.857
5197.2	-66.284
5197.3	-65.887
5197.3	-66.162
5197.3	-66.162
5197.3	-65.781
5197.3	-66.33
5197.4	-65.933
5197.4	-66.147
5197.4	-66.254
5197.4	-65.842
5197.4	-66.284
5197.5	-66.071
5197.5	-66.147
5197.5	-66.269
5197.5	-65.872
5197.5	-66.33
5197.6	-66.04
5197.6	-66.086
5197.6	-66.269
5197.6	-65.826
5197.6	-66.284
5197.7	-66.086
5197.7	-65.887
5197.7	-66.208
5197.7	-65.872
5197.7	-66.177
5197.8	-66.116
5197.8	-65.979
5197.8	-66.269
5197.8	-65.842
5197.8	-66.147
5197.9	-66.147
5197.9	-65.857
5197.9	-66.254
5197.9	-65.918
5197.9	-66.101
5198	-66.147
5198	-65.72
5198	-66.193
5198	-65.948
5198	-65.964
5198.1	-66.208
5198.1	-65.811
5198.1	-66.223
5198.1	-66.04
5198.1	-65.903
5198.2	-66.315
5198.2	-65.842
5198.2	-66.162
5198.2	-66.116
5198.2	-65.887
5198.3	-66.299
5198.3	-65.872
5198.3	-66.071
5198.3	-66.238
5198.3	-65.781
5198.4	-66.254
5198.4	-66.04
5198.4	-65.903
5198.4	-66.315
5198.4	-65.918
5198.5	-66.193
5198.5	-66.162
5198.5	-65.842
5198.5	-66.238
5198.5	-66.025
5198.6	-66.116
5198.6	-66.238
5198.6	-65.796
5198.6	-66.147
5198.6	-65.964
5198.7	-65.811
5198.7	-66.238
5198.7	-65.842
5198.7	-66.147
5198.7	-66.086
5198.8	-65.781
5198.8	-66.208
5198.8	-65.933
5198.8	-65.964
5198.8	-66.208
5198.9	-65.811
5198.9	-66.208
5198.9	-66.101
5198.9	-65.811
5198.9	-66.208
5199	-65.765
5199	-65.903
5199	-66.132
5199	-65.781
5199	-66.193
5199.1	-66.101
5199.1	-65.811
5199.1	-66.208
5199.1	-65.842
5199.1	-65.964
5199.2	-66.132
5199.2	-65.704
5199.2	-66.132
5199.2	-65.994
5199.2	-65.903
5199.3	-66.269
5199.3	-65.903
5199.3	-66.025
5199.3	-65.994
5199.3	-65.689
5199.4	-66.071
5199.4	-65.887
5199.4	-65.75
5199.4	-66.162
5199.4	-65.826
5199.5	-66.086
5199.5	-66.162
5199.5	-65.75
5199.5	-66.193
5199.5	-65.948
5199.6	-65.735
5199.6	-66.162
5199.6	-65.826
5199.6	-65.933
5199.6	-66.147
5199.7	-65.659
5199.7	-66.086
5199.7	-66.01
5199.7	-65.811
5199.7	-66.193
5199.8	-65.887
5199.8	-65.796
5199.8	-66.147
5199.8	-65.796
5199.8	-66.132
5199.9	-66.071
5199.9	-65.765
5199.9	-66.132
5199.9	-65.964
5199.9	-65.872
5200	-66.193
5200	-65.781
5200	-65.994
5200	-66.101
5200	-65.781
5200.1	-66.208
5200.1	-66.04
5200.1	-65.765
5200.1	-66.132
5200.1	-65.887
5200.2	-65.857
5200.2	-66.223
5200.2	-65.781
5200.2	-66.086
5200.2	-66.04
5200.3	-65.765
5200.3	-66.269
5200.3	-65.918
5200.3	-65.994
5200.3	-66.177
5200.4	-65.735
5200.4	-66.177
5200.4	-66.01
5200.4	-65.933
5200.4	-66.269
5200.5	-65.781
5200.5	-66.162
5200.5	-65.948
5200.5	-65.887
5200.5	-66.101
5200.6	-65.765
5200.6	-66.193
5200.6	-65.842
5200.6	-66.071
5200.6	-66.101
5200.7	-65.796
5200.7	-66.086
5200.7	-65.674
5200.7	-66.071
5200.7	-65.765
5200.8	-65.979
5200.8	-65.933
5200.8	-65.948
5200.8	-66.04
5200.8	-65.781
5200.9	-66.177
5200.9	-65.72
5200.9	-66.132
5200.9	-65.75
5200.9	-66.101
5201	-65.918
5201	-66.055
5201	-66.025
5201	-66.04
5201	-66.116
5201.1	-65.857
5201.1	-66.162
5201.1	-65.842
5201.1	-66.193
5201.1	-65.735
5201.2	-66.147
5201.2	-65.704
5201.2	-66.147
5201.2	-65.826
5201.2	-66.116
5201.3	-65.903
5201.3	-66.04
5201.3	-65.964
5201.3	-66.01
5201.3	-66.055
5201.4	-65.826
5201.4	-66.071
5201.4	-65.704
5201.4	-66.101
5201.4	-65.796
5201.5	-66.177
5201.5	-65.765
5201.5	-66.208
5201.5	-65.872
5201.5	-66.162
5201.6	-66.01
5201.6	-66.055
5201.6	-65.994
5201.6	-65.781
5201.6	-66.025
5201.7	-65.765
5201.7	-66.132
5201.7	-65.704
5201.7	-66.193
5201.7	-65.903
5201.8	-66.055
5201.8	-65.933
5201.8	-65.887
5201.8	-65.994
5201.8	-65.796
5201.9	-66.071
5201.9	-65.674
5201.9	-66.101
5201.9	-65.781
5201.9	-66.025
5202	-65.948
5202	-65.918
5202	-66.01
5202	-65.765
5202	-66.147
5202.1	-65.674
5202.1	-66.071
5202.1	-65.811
5202.1	-65.979
5202.1	-65.903
5202.2	-65.765
5202.2	-66.071
5202.2	-65.704
5202.2	-66.147
5202.2	-65.781
5202.3	-66.071
5202.3	-65.964
5202.3	-65.918
5202.3	-66.101
5202.3	-65.75
5202.4	-66.147
5202.4	-65.72
5202.4	-66.055
5202.4	-65.933
5202.4	-65.826
5202.5	-66.071
5202.5	-65.72
5202.5	-66.147
5202.5	-65.765
5202.5	-66.025
5202.6	-65.933
5202.6	-65.857
5202.6	-66.101
5202.6	-65.72
5202.6	-66.116
5202.7	-65.811
5202.7	-66.04
5202.7	-65.964
5202.7	-65.781
5202.7	-66.223
5202.8	-65.689
5202.8	-66.04
5202.8	-65.842
5202.8	-65.903
5202.8	-65.918
5202.9	-65.72
5202.9	-66.147
5202.9	-65.689
5202.9	-66.01
5202.9	-65.918
5203	-65.842
5203	-66.116
5203	-65.735
5203	-66.086
5203	-65.674
5203.1	-65.842
5203.1	-65.918
5203.1	-65.689
5203.1	-66.116
5203.1	-65.674
5203.2	-65.994
5203.2	-65.872
5203.2	-65.857
5203.2	-66.055
5203.2	-65.659
5203.3	-66.101
5203.3	-65.735
5203.3	-65.948
5203.3	-65.903
5203.3	-65.659
5203.4	-66.055
5203.4	-65.582
5203.4	-65.918
5203.4	-65.735
5203.4	-65.765
5203.5	-65.979
5203.5	-65.598
5203.5	-66.086
5203.5	-65.75
5203.5	-65.918
5203.6	-65.994
5203.6	-65.674
5203.6	-66.101
5203.6	-65.628
5203.6	-65.979
5203.7	-65.887
5203.7	-65.704
5203.7	-65.979
5203.7	-65.628
5203.7	-66.01
5203.8	-65.796
5203.8	-65.842
5203.8	-65.994
5203.8	-65.598
5203.8	-66.01
5203.9	-65.659
5203.9	-65.887
5203.9	-65.872
5203.9	-65.567
5203.9	-65.979
5204	-65.613
5204	-65.964
5204	-65.887
5204	-65.75
5204	-66.071
5204.1	-65.582
5204.1	-65.964
5204.1	-65.735
5204.1	-65.72
5204.1	-65.994
5204.2	-65.582
5204.2	-66.01
5204.2	-65.781
5204.2	-65.765
5204.2	-65.948
5204.3	-65.659
5204.3	-66.01
5204.3	-65.72
5204.3	-65.887
5204.3	-65.933
5204.4	-65.704
5204.4	-66.116
5204.4	-65.689
5204.4	-65.948
5204.4	-65.872
5204.5	-65.598
5204.5	-66.01
5204.5	-65.537
5204.5	-66.01
5204.5	-65.826
5204.6	-65.628
5204.6	-66.04
5204.6	-65.598
5204.6	-65.979
5204.6	-65.796
5204.7	-65.674
5204.7	-65.903
5204.7	-65.598
5204.7	-66.025
5204.7	-65.811
5204.8	-65.842
5204.8	-65.948
5204.8	-65.537
5204.8	-66.055
5204.8	-65.75
5204.9	-65.826
5204.9	-65.979
5204.9	-65.674
5204.9	-66.04
5204.9	-65.72
5205	-65.857
5205	-65.933
5205	-65.567
5205	-65.918
5205	-65.643
5205.1	-65.857
5205.1	-65.842
5205.1	-65.598
5205.1	-66.04
5205.1	-65.628
5205.2	-65.918
5205.2	-65.887
5205.2	-65.582
5205.2	-66.071
5205.2	-65.704
5205.3	-65.903
5205.3	-66.01
5205.3	-65.689
5205.3	-66.116
5205.3	-65.72
5205.4	-65.918
5205.4	-65.872
5205.4	-65.659
5205.4	-66.086
5205.4	-65.689
5205.5	-65.933
5205.5	-65.796
5205.5	-65.598
5205.5	-66.025
5205.5	-65.674
5205.6	-65.948
5205.6	-65.887
5205.6	-65.567
5205.6	-66.025
5205.6	-65.689
5205.7	-65.948
5205.7	-65.918
5205.7	-65.552
5205.7	-65.933
5205.7	-65.628
5205.8	-65.842
5205.8	-65.887
5205.8	-65.582
5205.8	-66.025
5205.8	-65.628
5205.9	-65.842
5205.9	-65.964
5205.9	-65.537
5205.9	-66.01
5205.9	-65.659
5206	-65.689
5206	-66.025
5206	-65.582
5206	-66.055
5206	-65.887
5206.1	-65.689
5206.1	-65.964
5206.1	-65.598
5206.1	-65.979
5206.1	-65.811
5206.2	-65.72
5206.2	-65.918
5206.2	-65.598
5206.2	-65.964
5206.2	-65.826
5206.3	-65.567
5206.3	-65.918
5206.3	-65.598
5206.3	-65.918
5206.3	-66.04
5206.4	-65.674
5206.4	-66.04
5206.4	-65.765
5206.4	-65.811
5206.4	-65.979
5206.5	-65.613
5206.5	-65.964
5206.5	-65.704
5206.5	-65.613
5206.5	-65.918
5206.6	-65.552
5206.6	-65.964
5206.6	-65.796
5206.6	-65.598
5206.6	-65.964
5206.7	-65.582
5206.7	-65.933
5206.7	-65.887
5206.7	-65.521
5206.7	-65.933
5206.8	-65.582
5206.8	-65.689
5206.8	-65.933
5206.8	-65.567
5206.8	-65.933
5206.9	-65.75
5206.9	-65.537
5206.9	-66.01
5206.9	-65.628
5206.9	-65.948
5207	-65.933
5207	-65.475
5207	-66.01
5207	-65.72
5207	-65.72
5207.1	-66.01
5207.1	-65.537
5207.1	-65.933
5207.1	-65.811
5207.1	-65.659
5207.2	-66.025
5207.2	-65.674
5207.2	-65.826
5207.2	-65.872
5207.2	-65.552
5207.3	-65.979
5207.3	-65.72
5207.3	-65.628
5207.3	-65.933
5207.3	-65.43
5207.4	-65.857
5207.4	-65.903
5207.4	-65.537
5207.4	-66.025
5207.4	-65.75
5207.5	-65.689
5207.5	-66.01
5207.5	-65.582
5207.5	-65.918
5207.5	-65.842
5207.6	-65.552
5207.6	-65.933
5207.6	-65.72
5207.6	-65.735
5207.6	-65.933
5207.7	-65.552
5207.7	-65.948
5207.7	-65.842
5207.7	-65.613
5207.7	-65.964
5207.8	-65.689
5207.8	-65.796
5207.8	-65.948
5207.8	-65.582
5207.8	-66.04
5207.9	-65.857
5207.9	-65.521
5207.9	-66.04
5207.9	-65.659
5207.9	-65.704
5208	-65.948
5208	-65.521
5208	-65.872
5208	-65.796
5208	-65.475
5208.1	-65.979
5208.1	-65.72
5208.1	-65.674
5208.1	-65.994
5208.1	-65.643
5208.2	-65.933
5208.2	-65.964
5208.2	-65.613
5208.2	-66.04
5208.2	-65.781
5208.3	-65.582
5208.3	-65.994
5208.3	-65.689
5208.3	-65.796
5208.3	-65.964
5208.4	-65.582
5208.4	-65.948
5208.4	-65.811
5208.4	-65.537
5208.4	-65.994
5208.5	-65.643
5208.5	-65.643
5208.5	-65.918
5208.5	-65.582
5208.5	-65.903
5208.6	-65.903
5208.6	-65.643
5208.6	-65.979
5208.6	-65.659
5208.6	-65.704
5208.7	-65.903
5208.7	-65.537
5208.7	-65.964
5208.7	-65.735
5208.7	-65.613
5208.8	-65.918
5208.8	-65.506
5208.8	-65.933
5208.8	-65.826
5208.8	-65.674
5208.9	-65.903
5208.9	-65.506
5208.9	-65.948
5208.9	-65.735
5208.9	-65.842
5209	-65.933
5209	-65.613
5209	-66.055
5209	-65.598
5209	-65.948
5209.1	-65.781
5209.1	-65.781
5209.1	-65.887
5209.1	-65.582
5209.1	-65.979
5209.2	-65.598
5209.2	-65.964
5209.2	-65.659
5209.2	-65.948
5209.2	-65.781
5209.3	-65.826
5209.3	-65.887
5209.3	-65.643
5209.3	-65.979
5209.3	-65.613
5209.4	-66.025
5209.4	-65.598
5209.4	-65.979
5209.4	-65.643
5209.4	-65.979
5209.5	-65.689
5209.5	-65.887
5209.5	-65.811
5209.5	-65.842
5209.5	-65.964
5209.6	-65.735
5209.6	-65.948
5209.6	-65.735
5209.6	-66.04
5209.6	-65.598
5209.7	-65.948
5209.7	-65.506
5209.7	-65.948
5209.7	-65.598
5209.7	-66.086
5209.8	-65.765
5209.8	-65.857
5209.8	-65.781
5209.8	-65.75
5209.8	-65.872
5209.9	-65.704
5209.9	-65.887
5209.9	-65.537
5209.9	-65.964
5209.9	-65.598
5210	-66.025
5210	-65.781
5210	-65.933
5210	-65.704
5210	-65.781
5210.1	-65.857
5210.1	-65.659
5210.1	-65.979
5210.1	-65.552
5210.1	-65.964
5210.2	-65.598
5210.2	-66.025
5210.2	-65.781
5210.2	-65.887
5210.2	-65.872
5210.3	-65.567
5210.3	-65.842
5210.3	-65.567
5210.3	-65.979
5210.3	-65.567
5210.4	-65.933
5210.4	-65.796
5210.4	-65.826
5210.4	-66.01
5210.4	-65.659
5210.5	-66.025
5210.5	-65.521
5210.5	-65.964
5210.5	-65.72
5210.5	-65.903
5210.6	-65.933
5210.6	-65.643
5210.6	-65.979
5210.6	-65.582
5210.6	-65.994
5210.7	-65.765
5210.7	-65.887
5210.7	-65.903
5210.7	-65.628
5210.7	-66.132
5210.8	-65.659
5210.8	-66.086
5210.8	-65.796
5210.8	-65.918
5210.8	-65.933
5210.9	-65.72
5210.9	-66.101
5210.9	-65.659
5210.9	-65.994
5210.9	-65.765
5211	-65.811
5211	-65.872
5211	-65.674
5211	-65.948
5211	-65.506
5211.1	-65.948
5211.1	-65.765
5211.1	-65.704
5211.1	-65.948
5211.1	-65.537
5211.2	-65.979
5211.2	-65.628
5211.2	-65.948
5211.2	-65.948
5211.2	-65.72
5211.3	-65.979
5211.3	-65.537
5211.3	-65.918
5211.3	-65.765
5211.3	-65.796
5211.4	-65.872
5211.4	-65.613
5211.4	-65.948
5211.4	-65.582
5211.4	-65.948
5211.5	-65.872
5211.5	-65.659
5211.5	-65.979
5211.5	-65.521
5211.5	-65.933
5211.6	-65.765
5211.6	-65.842
5211.6	-65.948
5211.6	-65.613
5211.6	-65.979
5211.7	-65.628
5211.7	-65.918
5211.7	-65.872
5211.7	-65.567
5211.7	-65.918
5211.8	-65.475
5211.8	-65.857
5211.8	-65.735
5211.8	-65.674
5211.8	-65.887
5211.9	-65.537
5211.9	-65.964
5211.9	-65.674
5211.9	-65.887
5211.9	-65.918
5212	-65.552
5212	-65.994
5212	-65.613
5212	-65.948
5212	-65.857
5212.1	-65.628
5212.1	-66.055
5212.1	-65.628
5212.1	-66.055
5212.1	-65.887
5212.2	-65.781
5212.2	-65.933
5212.2	-65.567
5212.2	-66.086
5212.2	-65.765
5212.3	-65.887
5212.3	-65.918
5212.3	-65.598
5212.3	-66.025
5212.3	-65.659
5212.4	-65.918
5212.4	-65.903
5212.4	-65.689
5212.4	-65.979
5212.4	-65.552
5212.5	-65.964
5212.5	-65.796
5212.5	-65.659
5212.5	-66.01
5212.5	-65.613
5212.6	-66.01
5212.6	-65.75
5212.6	-65.765
5212.6	-66.01
5212.6	-65.628
5212.7	-66.025
5212.7	-65.765
5212.7	-65.781
5212.7	-65.994
5212.7	-65.659
5212.8	-65.994
5212.8	-65.765
5212.8	-65.842
5212.8	-65.826
5212.8	-65.628
5212.9	-66.055
5212.9	-65.689
5212.9	-65.979
5212.9	-65.933
5212.9	-65.598
5213	-66.086
5213	-65.628
5213	-65.948
5213	-65.857
5213	-65.659
5213.1	-66.025
5213.1	-65.704
5213.1	-66.132
5213.1	-65.918
5213.1	-65.735
5213.2	-66.055
5213.2	-65.582
5213.2	-66.055
5213.2	-65.842
5213.2	-65.75
5213.3	-66.071
5213.3	-65.567
5213.3	-66.071
5213.3	-65.857
5213.3	-65.689
5213.4	-65.964
5213.4	-65.582
5213.4	-65.948
5213.4	-65.811
5213.4	-65.75
5213.5	-66.055
5213.5	-65.72
5213.5	-66.071
5213.5	-65.872
5213.5	-65.781
5213.6	-65.994
5213.6	-65.613
5213.6	-66.04
5213.6	-65.796
5213.6	-65.659
5213.7	-65.918
5213.7	-65.582
5213.7	-65.964
5213.7	-65.72
5213.7	-65.643
5213.8	-65.918
5213.8	-65.552
5213.8	-66.01
5213.8	-65.872
5213.8	-65.72
5213.9	-66.101
5213.9	-65.598
5213.9	-66.01
5213.9	-65.826
5213.9	-65.628
5214	-66.01
5214	-65.567
5214	-65.964
5214	-65.903
5214	-65.72
5214.1	-66.101
5214.1	-65.643
5214.1	-65.918
5214.1	-65.903
5214.1	-65.689
5214.2	-66.116
5214.2	-65.796
5214.2	-65.948
5214.2	-65.933
5214.2	-65.643
5214.3	-65.994
5214.3	-65.72
5214.3	-65.857
5214.3	-65.948
5214.3	-65.506
5214.4	-66.071
5214.4	-65.781
5214.4	-65.903
5214.4	-66.116
5214.4	-65.643
5214.5	-66.04
5214.5	-65.887
5214.5	-65.765
5214.5	-66.086
5214.5	-65.674
5214.6	-66.086
5214.6	-65.918
5214.6	-65.72
5214.6	-66.101
5214.6	-65.704
5214.7	-65.994
5214.7	-65.979
5214.7	-65.552
5214.7	-66.04
5214.7	-65.75
5214.8	-65.826
5214.8	-66.01
5214.8	-65.643
5214.8	-65.994
5214.8	-65.781
5214.9	-65.735
5214.9	-66.086
5214.9	-65.567
5214.9	-65.994
5214.9	-65.979
5215	-65.735
5215	-66.162
5215	-65.781
5215	-65.964
5215	-65.994
5215.1	-65.537
5215.1	-66.025
5215.1	-65.811
5215.1	-65.796
5215.1	-66.055
5215.2	-65.628
5215.2	-66.04
5215.2	-65.948
5215.2	-65.735
5215.2	-66.071
5215.3	-65.765
5215.3	-65.857
5215.3	-65.933
5215.3	-65.735
5215.3	-66.116
5215.4	-65.796
5215.4	-65.72
5215.4	-66.01
5215.4	-65.552
5215.4	-65.979
5215.5	-65.948
5215.5	-65.628
5215.5	-66.086
5215.5	-65.704
5215.5	-65.811
5215.6	-66.025
5215.6	-65.689
5215.6	-66.055
5215.6	-65.918
5215.6	-65.765
5215.7	-66.04
5215.7	-65.735
5215.7	-65.948
5215.7	-65.933
5215.7	-65.552
5215.8	-65.964
5215.8	-65.826
5215.8	-65.75
5215.8	-66.071
5215.8	-65.628
5215.9	-65.903
5215.9	-65.842
5215.9	-65.537
5215.9	-66.086
5215.9	-65.796
5216	-65.72
5216	-66.025
5216	-65.628
5216	-66.01
5216	-65.994
5216.1	-65.598
5216.1	-66.025
5216.1	-65.826
5216.1	-65.613
5216.1	-66.116
5216.2	-65.674
5216.2	-65.948
5216.2	-65.994
5216.2	-65.613
5216.2	-66.025
5216.3	-65.796
5216.3	-65.659
5216.3	-66.086
5216.3	-65.689
5216.3	-65.918
5216.4	-65.948
5216.4	-65.613
5216.4	-66.086
5216.4	-65.918
5216.4	-65.674
5216.5	-66.01
5216.5	-65.689
5216.5	-65.735
5216.5	-66.04
5216.5	-65.659
5216.6	-66.01
5216.6	-65.979
5216.6	-65.704
5216.6	-66.147
5216.6	-65.872
5216.7	-65.811
5216.7	-66.238
5216.7	-65.765
5216.7	-66.055
5216.7	-66.086
5216.8	-65.72
5216.8	-66.116
5216.8	-65.964
5216.8	-65.72
5216.8	-66.193
5216.9	-65.826
5216.9	-65.948
5216.9	-66.177
5216.9	-65.72
5216.9	-66.101
5217	-65.964
5217	-65.704
5217	-66.147
5217	-65.72
5217	-65.979
5217.1	-65.918
5217.1	-65.674
5217.1	-66.101
5217.1	-65.765
5217.1	-66.04
5217.2	-65.979
5217.2	-65.735
5217.2	-66.162
5217.2	-65.781
5217.2	-66.116
5217.3	-65.964
5217.3	-65.857
5217.3	-66.04
5217.3	-65.689
5217.3	-66.116
5217.4	-65.75
5217.4	-66.086
5217.4	-65.903
5217.4	-65.903
5217.4	-66.01
5217.5	-65.765
5217.5	-66.116
5217.5	-65.659
5217.5	-66.101
5217.5	-65.689
5217.6	-66.025
5217.6	-65.872
5217.6	-65.979
5217.6	-65.933
5217.6	-65.796
5217.7	-65.964
5217.7	-65.704
5217.7	-66.025
5217.7	-65.689
5217.7	-66.223
5217.8	-65.689
5217.8	-65.994
5217.8	-65.887
5217.8	-66.086
5217.8	-65.933
5217.9	-66.055
5217.9	-65.933
5217.9	-65.826
5217.9	-66.025
5217.9	-65.842
5218	-66.101
5218	-65.842
5218	-66.086
5218	-65.72
5218	-66.208
5218.1	-65.781
5218.1	-66.086
5218.1	-65.781
5218.1	-66.055
5218.1	-65.796
5218.2	-65.979
5218.2	-66.025
5218.2	-65.826
5218.2	-66.055
5218.2	-65.72
5218.3	-66.116
5218.3	-65.72
5218.3	-66.132
5218.3	-65.796
5218.3	-66.116
5218.4	-65.872
5218.4	-66.071
5218.4	-66.04
5218.4	-65.918
5218.4	-66.177
5218.5	-65.765
5218.5	-66.086
5218.5	-65.735
5218.5	-66.116
5218.5	-65.826
5218.6	-66.025
5218.6	-65.918
5218.6	-65.811
5218.6	-66.086
5218.6	-65.781
5218.7	-66.177
5218.7	-65.75
5218.7	-66.101
5218.7	-65.872
5218.7	-66.071
5218.8	-66.04
5218.8	-65.72
5218.8	-66.147
5218.8	-65.674
5218.8	-66.162
5218.9	-65.903
5218.9	-66.055
5218.9	-66.04
5218.9	-65.781
5218.9	-66.101
5219	-65.735
5219	-66.208
5219	-65.842
5219	-66.04
5219	-65.979
5219.1	-65.765
5219.1	-66.147
5219.1	-65.735
5219.1	-66.071
5219.1	-65.811
5219.2	-65.933
5219.2	-65.994
5219.2	-65.887
5219.2	-66.269
5219.2	-65.765
5219.3	-66.177
5219.3	-65.857
5219.3	-65.979
5219.3	-66.086
5219.3	-65.781
5219.4	-66.177
5219.4	-65.765
5219.4	-66.101
5219.4	-65.964
5219.4	-65.964
5219.5	-66.162
5219.5	-65.796
5219.5	-66.177
5219.5	-65.842
5219.5	-66.086
5219.6	-66.025
5219.6	-65.857
5219.6	-66.223
5219.6	-65.75
5219.6	-66.147
5219.7	-65.918
5219.7	-65.994
5219.7	-66.116
5219.7	-65.811
5219.7	-66.177
5219.8	-65.842
5219.8	-66.147
5219.8	-66.071
5219.8	-65.903
5219.8	-66.208
5219.9	-65.75
5219.9	-66.162
5219.9	-65.948
5219.9	-65.948
5219.9	-66.071
5220	-65.796
5220	-66.147
5220	-65.872
5220	-66.208
5220	-66.071
5220.1	-65.918
5220.1	-66.269
5220.1	-65.796
5220.1	-66.254
5220.1	-66.025
5220.2	-65.964
5220.2	-66.208
5220.2	-65.842
5220.2	-66.208
5220.2	-65.933
5220.3	-66.132
5220.3	-66.116
5220.3	-65.781
5220.3	-66.223
5220.3	-65.842
5220.4	-66.208
5220.4	-66.132
5220.4	-65.948
5220.4	-66.238
5220.4	-65.796
5220.5	-66.177
5220.5	-65.979
5220.5	-65.979
5220.5	-66.193
5220.5	-65.811
5220.6	-66.147
5220.6	-65.857
5220.6	-66.101
5220.6	-66.147
5220.6	-65.842
5220.7	-66.299
5220.7	-65.872
5220.7	-66.147
5220.7	-66.132
5220.7	-65.887
5220.8	-66.269
5220.8	-65.842
5220.8	-66.162
5220.8	-66.01
5220.8	-65.903
5220.9	-66.223
5220.9	-65.811
5220.9	-66.193
5220.9	-65.979
5220.9	-65.948
5221	-66.147
5221	-65.887
5221	-66.269
5221	-65.887
5221	-66.025
5221.1	-66.132
5221.1	-65.811
5221.1	-66.315
5221.1	-66.025
5221.1	-66.132
5221.2	-66.208
5221.2	-65.887
5221.2	-66.269
5221.2	-65.979
5221.2	-66.208
5221.3	-66.101
5221.3	-65.918
5221.3	-66.345
5221.3	-65.887
5221.3	-66.254
5221.4	-66.223
5221.4	-65.903
5221.4	-66.315
5221.4	-65.933
5221.4	-66.208
5221.5	-66.101
5221.5	-65.903
5221.5	-66.238
5221.5	-65.872
5221.5	-66.238
5221.6	-66.101
5221.6	-66.025
5221.6	-66.33
5221.6	-65.933
5221.6	-66.36
5221.7	-66.116
5221.7	-66.01
5221.7	-66.299
5221.7	-65.765
5221.7	-66.238
5221.8	-66.071
5221.8	-65.994
5221.8	-66.269
5221.8	-65.887
5221.8	-66.284
5221.9	-66.055
5221.9	-66.01
5221.9	-66.254
5221.9	-65.842
5221.9	-66.299
5222	-66.025
5222	-66.04
5222	-66.36
5222	-65.948
5222	-66.315
5222.1	-66.162
5222.1	-65.964
5222.1	-66.238
5222.1	-65.887
5222.1	-66.299
5222.2	-66.071
5222.2	-65.948
5222.2	-66.208
5222.2	-65.887
5222.2	-66.208
5222.3	-66.116
5222.3	-65.994
5222.3	-66.315
5222.3	-65.826
5222.3	-66.269
5222.4	-66.116
5222.4	-66.055
5222.4	-66.36
5222.4	-65.857
5222.4	-66.36
5222.5	-66.177
5222.5	-65.964
5222.5	-66.437
5222.5	-65.979
5222.5	-66.238
5222.6	-66.193
5222.6	-65.903
5222.6	-66.36
5222.6	-65.994
5222.6	-66.208
5222.7	-66.193
5222.7	-65.933
5222.7	-66.299
5222.7	-65.979
5222.7	-66.177
5222.8	-66.284
5222.8	-65.872
5222.8	-66.36
5222.8	-66.071
5222.8	-66.01
5222.9	-66.345
5222.9	-65.872
5222.9	-66.33
5222.9	-66.177
5222.9	-65.979
5223	-66.376
5223	-65.964
5223	-66.223
5223	-66.193
5223	-66.01
5223.1	-66.36
5223.1	-66.025
5223.1	-66.238
5223.1	-66.254
5223.1	-65.918
5223.2	-66.36
5223.2	-66.132
5223.2	-66.101
5223.2	-66.33
5223.2	-65.887
5223.3	-66.284
5223.3	-66.147
5223.3	-65.918
5223.3	-66.315
5223.3	-65.887
5223.4	-66.101
5223.4	-66.208
5223.4	-65.933
5223.4	-66.437
5223.4	-66.147
5223.5	-66.086
5223.5	-66.284
5223.5	-65.933
5223.5	-66.33
5223.5	-66.162
5223.6	-65.994
5223.6	-66.345
5223.6	-65.918
5223.6	-66.147
5223.6	-66.238
5223.7	-65.842
5223.7	-66.254
5223.7	-65.979
5223.7	-65.918
5223.7	-66.269
5223.8	-65.872
5223.8	-66.315
5223.8	-66.116
5223.8	-65.842
5223.8	-66.36
5223.9	-65.948
5223.9	-66.055
5223.9	-66.284
5223.9	-65.811
5223.9	-66.177
5224	-66.055
5224	-65.857
5224	-66.299
5224	-65.964
5224	-66.071
5224.1	-66.147
5224.1	-65.872
5224.1	-66.36
5224.1	-66.193
5224.1	-65.994
5224.2	-66.33
5224.2	-65.933
5224.2	-66.132
5224.2	-66.315
5224.2	-65.903
5224.3	-66.299
5224.3	-66.055
5224.3	-65.918
5224.3	-66.315
5224.3	-65.964
5224.4	-66.177
5224.4	-66.208
5224.4	-65.75
5224.4	-66.223
5224.4	-66.116
5224.5	-65.948
5224.5	-66.345
5224.5	-65.964
5224.5	-66.132
5224.5	-66.33
5224.6	-65.887
5224.6	-66.315
5224.6	-66.147
5224.6	-65.872
5224.6	-66.223
5224.7	-65.933
5224.7	-66.086
5224.7	-66.315
5224.7	-65.857
5224.7	-66.269
5224.8	-66.101
5224.8	-65.872
5224.8	-66.345
5224.8	-66.025
5224.8	-65.918
5224.9	-66.284
5224.9	-65.857
5224.9	-66.223
5224.9	-66.376
5224.9	-65.948
5225	-66.315
5225	-66.147
5225	-65.933
5225	-66.299
5225	-65.933
5225.1	-66.086
5225.1	-66.193
5225.1	-65.781
5225.1	-66.147
5225.1	-66.116
5225.2	-65.857
5225.2	-66.299
5225.2	-65.979
5225.2	-65.994
5225.2	-66.238
5225.3	-65.796
5225.3	-66.269
5225.3	-66.147
5225.3	-65.857
5225.3	-66.254
5225.4	-65.918
5225.4	-66.223
5225.4	-66.223
5225.4	-65.826
5225.4	-66.299
5225.5	-65.948
5225.5	-66.132
5225.5	-66.193
5225.5	-65.918
5225.5	-66.299
5225.6	-65.994
5225.6	-66.208
5225.6	-66.132
5225.6	-65.933
5225.6	-66.238
5225.7	-65.765
5225.7	-66.208
5225.7	-65.994
5225.7	-66.132
5225.7	-66.208
5225.8	-65.903
5225.8	-66.132
5225.8	-65.72
5225.8	-66.147
5225.8	-65.857
5225.9	-66.101
5225.9	-65.918
5225.9	-66.071
5225.9	-66.071
5225.9	-65.903
5226	-66.177
5226	-65.826
5226	-66.223
5226	-65.811
5226	-66.193
5226.1	-65.948
5226.1	-66.284
5226.1	-66.04
5226.1	-66.147
5226.1	-66.071
5226.2	-66.025
5226.2	-66.147
5226.2	-65.979
5226.2	-66.193
5226.2	-65.918
5226.3	-66.223
5226.3	-65.887
5226.3	-66.36
5226.3	-65.994
5226.3	-66.269
5226.4	-65.948
5226.4	-66.269
5226.4	-65.887
5226.4	-66.132
5226.4	-66.01
5226.5	-65.979
5226.5	-66.101
5226.5	-65.903
5226.5	-66.162
5226.5	-65.872
5226.6	-66.299
5226.6	-65.826
5226.6	-66.299
5226.6	-65.933
5226.6	-66.238
5226.7	-66.055
5226.7	-66.147
5226.7	-66.147
5226.7	-65.964
5226.7	-66.254
5226.8	-65.857
5226.8	-66.177
5226.8	-65.781
5226.8	-66.223
5226.8	-66.01
5226.9	-66.193
5226.9	-66.086
5226.9	-66.025
5226.9	-66.223
5226.9	-65.903
5227	-66.238
5227	-65.781
5227	-66.177
5227	-65.918
5227	-66.086
5227.1	-66.086
5227.1	-65.948
5227.1	-66.208
5227.1	-65.857
5227.1	-66.315
5227.2	-65.887
5227.2	-66.223
5227.2	-66.101
5227.2	-66.01
5227.2	-66.223
5227.3	-65.872
5227.3	-66.238
5227.3	-65.903
5227.3	-66.223
5227.3	-66.071
5227.4	-66.086
5227.4	-66.162
5227.4	-65.948
5227.4	-66.254
5227.4	-65.781
5227.5	-66.284
5227.5	-66.071
5227.5	-66.116
5227.5	-66.238
5227.5	-65.842
5227.6	-66.193
5227.6	-65.826
5227.6	-66.208
5227.6	-66.071
5227.6	-66.025
5227.7	-66.177
5227.7	-65.842
5227.7	-66.299
5227.7	-66.025
5227.7	-66.269
5227.8	-66.147
5227.8	-65.964
5227.8	-66.162
5227.8	-65.781
5227.8	-66.36
5227.9	-66.025
5227.9	-66.162
5227.9	-66.101
5227.9	-65.872
5227.9	-66.284
5228	-65.887
5228	-66.269
5228	-66.147
5228	-65.979
5228	-66.208
5228.1	-65.842
5228.1	-66.284
5228.1	-66.055
5228.1	-66.147
5228.1	-66.055
5228.2	-65.903
5228.2	-66.208
5228.2	-65.811
5228.2	-66.269
5228.2	-65.948
5228.3	-65.933
5228.3	-66.193
5228.3	-65.903
5228.3	-66.299
5228.3	-66.025
5228.4	-66.193
5228.4	-66.208
5228.4	-65.964
5228.4	-66.36
5228.4	-65.948
5228.5	-66.299
5228.5	-66.086
5228.5	-66.01
5228.5	-66.299
5228.5	-65.887
5228.6	-66.284
5228.6	-65.948
5228.6	-65.979
5228.6	-66.162
5228.6	-65.857
5228.7	-66.208
5228.7	-65.933
5228.7	-66.223
5228.7	-66.132
5228.7	-66.025
5228.8	-66.376
5228.8	-65.872
5228.8	-66.254
5228.8	-66.04
5228.8	-65.918
5228.9	-66.315
5228.9	-65.872
5228.9	-66.238
5228.9	-66.025
5228.9	-66.147
5229	-66.208
5229	-65.872
5229	-66.36
5229	-65.994
5229	-66.147
5229.1	-66.086
5229.1	-65.903
5229.1	-66.33
5229.1	-65.979
5229.1	-66.284
5229.2	-66.132
5229.2	-65.903
5229.2	-66.238
5229.2	-65.903
5229.2	-66.36
5229.3	-66.162
5229.3	-66.04
5229.3	-66.254
5229.3	-65.903
5229.3	-66.315
5229.4	-66.025
5229.4	-66.055
5229.4	-66.238
5229.4	-65.842
5229.4	-66.36
5229.5	-66.055
5229.5	-66.254
5229.5	-66.315
5229.5	-65.857
5229.5	-66.284
5229.6	-66.01
5229.6	-66.177
5229.6	-66.162
5229.6	-66.01
5229.6	-66.36
5229.7	-65.979
5229.7	-66.299
5229.7	-66.193
5229.7	-65.979
5229.7	-66.315
5229.8	-65.75
5229.8	-66.223
5229.8	-66.086
5229.8	-65.933
5229.8	-66.238
5229.9	-65.887
5229.9	-66.238
5229.9	-66.116
5229.9	-66.04
5229.9	-66.33
5230	-65.887
5230	-66.299
5230	-66.101
5230	-66.04
5230	-66.284
5230.1	-65.842
5230.1	-66.299
5230.1	-66.071
5230.1	-65.933
5230.1	-66.269
5230.2	-65.918
5230.2	-66.33
5230.2	-66.101
5230.2	-66.04
5230.2	-66.299
5230.3	-65.918
5230.3	-66.33
5230.3	-66.071
5230.3	-66.04
5230.3	-66.223
5230.4	-65.826
5230.4	-66.299
5230.4	-66.086
5230.4	-65.994
5230.4	-66.208
5230.5	-65.796
5230.5	-66.284
5230.5	-66.132
5230.5	-66.01
5230.5	-66.315
5230.6	-65.857
5230.6	-66.269
5230.6	-66.055
5230.6	-66.025
5230.6	-66.376
5230.7	-65.903
5230.7	-66.315
5230.7	-66.177
5230.7	-65.994
5230.7	-66.33
5230.8	-65.903
5230.8	-66.269
5230.8	-66.116
5230.8	-65.948
5230.8	-66.36
5230.9	-65.933
5230.9	-66.315
5230.9	-66.193
5230.9	-65.857
5230.9	-66.315
5231	-65.979
5231	-66.147
5231	-66.116
5231	-65.826
5231	-66.223
5231.1	-66.04
5231.1	-66.177
5231.1	-66.177
5231.1	-65.857
5231.1	-66.254
5231.2	-65.933
5231.2	-65.979
5231.2	-66.238
5231.2	-65.796
5231.2	-66.284
5231.3	-66.132
5231.3	-65.948
5231.3	-66.33
5231.3	-65.842
5231.3	-66.254
5231.4	-66.071
5231.4	-65.872
5231.4	-66.315
5231.4	-65.918
5231.4	-66.162
5231.5	-66.193
5231.5	-65.872
5231.5	-66.269
5231.5	-65.994
5231.5	-66.101
5231.6	-66.269
5231.6	-65.887
5231.6	-66.315
5231.6	-65.979
5231.6	-65.964
5231.7	-66.299
5231.7	-65.826
5231.7	-66.116
5231.7	-66.147
5231.7	-65.826
5231.8	-66.299
5231.8	-66.01
5231.8	-66.116
5231.8	-66.254
5231.8	-65.872
5231.9	-66.238
5231.9	-66.147
5231.9	-66.01
5231.9	-66.269
5231.9	-65.781
5232	-66.132
5232	-66.025
5232	-65.842
5232	-66.269
5232	-65.979
5232.1	-66.04
5232.1	-66.132
5232.1	-65.842
5232.1	-66.299
5232.1	-66.04
5232.2	-65.948
5232.2	-66.284
5232.2	-65.842
5232.2	-66.055
5232.2	-66.101
5232.3	-65.72
5232.3	-66.269
5232.3	-66.025
5232.3	-65.903
5232.3	-66.284
5232.4	-65.781
5232.4	-66.116
5232.4	-66.116
5232.4	-65.903
5232.4	-66.254
5232.5	-65.994
5232.5	-66.071
5232.5	-66.33
5232.5	-65.857
5232.5	-66.193
5232.6	-66.086
5232.6	-65.765
5232.6	-66.177
5232.6	-65.826
5232.6	-65.948
5232.7	-66.208
5232.7	-65.826
5232.7	-66.238
5232.7	-66.162
5232.7	-65.887
5232.8	-66.284
5232.8	-65.887
5232.8	-65.964
5232.8	-66.177
5232.8	-65.72
5232.9	-66.208
5232.9	-66.086
5232.9	-65.781
5232.9	-66.269
5232.9	-66.01
5233	-65.948
5233	-66.208
5233	-65.811
5233	-66.132
5233	-66.132
5233.1	-65.857
5233.1	-66.33
5233.1	-66.025
5233.1	-65.933
5233.1	-66.193
5233.2	-65.811
5233.2	-66.147
5233.2	-66.177
5233.2	-65.765
5233.2	-66.208
5233.3	-66.025
5233.3	-65.872
5233.3	-66.299
5233.3	-65.933
5233.3	-66.04
5233.4	-66.223
5233.4	-65.826
5233.4	-66.254
5233.4	-66.177
5233.4	-65.887
5233.5	-66.376
5233.5	-66.01
5233.5	-65.994
5233.5	-66.269
5233.5	-65.872
5233.6	-66.162
5233.6	-66.147
5233.6	-65.75
5233.6	-66.208
5233.6	-65.994
5233.7	-65.994
5233.7	-66.269
5233.7	-65.765
5233.7	-66.116
5233.7	-66.101
5233.8	-65.811
5233.8	-66.177
5233.8	-65.796
5233.8	-66.193
5233.8	-65.979
5233.9	-65.918
5233.9	-66.269
5233.9	-65.903
5233.9	-66.269
5233.9	-65.979
5234	-66.04
5234	-66.086
5234	-65.872
5234	-66.254
5234	-65.887
5234.1	-66.254
5234.1	-66.025
5234.1	-66.162
5234.1	-66.177
5234.1	-65.964
5234.2	-66.193
5234.2	-65.826
5234.2	-66.284
5234.2	-65.796
5234.2	-66.269
5234.3	-66.071
5234.3	-66.208
5234.3	-66.086
5234.3	-66.086
5234.3	-66.132
5234.4	-65.903
5234.4	-66.162
5234.4	-65.842
5234.4	-66.238
5234.4	-65.887
5234.5	-66.284
5234.5	-65.979
5234.5	-66.254
5234.5	-66.025
5234.5	-66.193
5234.6	-65.994
5234.6	-66.193
5234.6	-66.208
5234.6	-66.071
5234.6	-66.269
5234.7	-66.025
5234.7	-66.269
5234.7	-65.918
5234.7	-66.345
5234.7	-65.933
5234.8	-66.177
5234.8	-65.811
5234.8	-66.193
5234.8	-65.994
5234.8	-66.177
5234.9	-66.101
5234.9	-66.04
5234.9	-66.208
5234.9	-65.826
5234.9	-66.177
5235	-65.918
5235	-66.269
5235	-65.918
5235	-66.315
5235	-66.01
5235.1	-66.315
5235.1	-66.162
5235.1	-66.055
5235.1	-66.132
5235.1	-65.796
5235.2	-66.116
5235.2	-65.781
5235.2	-66.208
5235.2	-65.979
5235.2	-66.238
5235.3	-66.132
5235.3	-66.086
5235.3	-66.238
5235.3	-65.872
5235.3	-66.299
5235.4	-65.857
5235.4	-66.177
5235.4	-65.933
5235.4	-66.116
5235.4	-66.086
5235.5	-65.933
5235.5	-66.193
5235.5	-65.781
5235.5	-66.208
5235.5	-65.872
5235.6	-66.208
5235.6	-66.101
5235.6	-66.055
5235.6	-66.254
5235.6	-65.811
5235.7	-66.33
5235.7	-65.842
5235.7	-66.177
5235.7	-66.055
5235.7	-66.025
5235.8	-66.162
5235.8	-65.826
5235.8	-66.208
5235.8	-65.887
5235.8	-66.162
5235.9	-66.071
5235.9	-65.903
5235.9	-66.101
5235.9	-65.796
5235.9	-66.254
5236	-65.872
5236	-66.193
5236	-66.086
5236	-65.933
5236	-66.33
5236.1	-65.842
5236.1	-66.269
5236.1	-65.994
5236.1	-66.116
5236.1	-66.162
5236.2	-65.842
5236.2	-66.238
5236.2	-65.842
5236.2	-66.193
5236.2	-65.994
5236.3	-65.933
5236.3	-66.177
5236.3	-65.826
5236.3	-66.177
5236.3	-65.857
5236.4	-66.101
5236.4	-66.132
5236.4	-65.918
5236.4	-66.299
5236.4	-65.842
5236.5	-66.208
5236.5	-65.964
5236.5	-65.994
5236.5	-66.193
5236.5	-65.765
5236.6	-66.193
5236.6	-65.842
5236.6	-66.086
5236.6	-66.086
5236.6	-65.887
5236.7	-66.254
5236.7	-65.842
5236.7	-66.147
5236.7	-65.994
5236.7	-66.071
5236.8	-66.223
5236.8	-65.857
5236.8	-66.284
5236.8	-65.964
5236.8	-66.116
5236.9	-66.147
5236.9	-65.781
5236.9	-66.193
5236.9	-65.796
5236.9	-66.01
5237	-65.994
5237	-65.887
5237	-66.254
5237	-65.781
5237	-66.193
5237.1	-65.918
5237.1	-65.903
5237.1	-66.177
5237.1	-65.765
5237.1	-66.223
5237.2	-65.872
5237.2	-65.964
5237.2	-66.086
5237.2	-65.765
5237.2	-66.223
5237.3	-65.887
5237.3	-66.132
5237.3	-65.964
5237.3	-65.826
5237.3	-66.177
5237.4	-65.735
5237.4	-66.162
5237.4	-65.979
5237.4	-65.857
5237.4	-66.177
5237.5	-65.75
5237.5	-66.177
5237.5	-66.01
5237.5	-66.025
5237.5	-66.132
5237.6	-65.75
5237.6	-66.162
5237.6	-65.842
5237.6	-65.979
5237.6	-66.04
5237.7	-65.704
5237.7	-66.162
5237.7	-65.826
5237.7	-66.071
5237.7	-66.025
5237.8	-65.781
5237.8	-66.147
5237.8	-65.796
5237.8	-66.147
5237.8	-65.994
5237.9	-65.811
5237.9	-66.177
5237.9	-65.704
5237.9	-66.101
5237.9	-65.979
5238	-65.811
5238	-66.116
5238	-65.704
5238	-66.055
5238	-65.826
5238.1	-65.887
5238.1	-66.101
5238.1	-65.704
5238.1	-66.208
5238.1	-65.948
5238.2	-65.918
5238.2	-66.177
5238.2	-65.765
5238.2	-66.177
5238.2	-65.933
5238.3	-65.933
5238.3	-66.071
5238.3	-65.735
5238.3	-66.193
5238.3	-65.857
5238.4	-66.071
5238.4	-66.086
5238.4	-65.781
5238.4	-66.238
5238.4	-65.903
5238.5	-66.04
5238.5	-66.101
5238.5	-65.659
5238.5	-66.208
5238.5	-65.826
5238.6	-65.933
5238.6	-66.071
5238.6	-65.75
5238.6	-66.116
5238.6	-65.857
5238.7	-66.101
5238.7	-66.086
5238.7	-65.689
5238.7	-66.147
5238.7	-65.781
5238.8	-65.979
5238.8	-66.132
5238.8	-65.796
5238.8	-66.208
5238.8	-65.918
5238.9	-66.01
5238.9	-66.086
5238.9	-65.857
5238.9	-66.299
5238.9	-65.948
5239	-66.04
5239	-66.116
5239	-65.781
5239	-66.208
5239	-65.933
5239.1	-65.948
5239.1	-66.101
5239.1	-65.643
5239.1	-66.086
5239.1	-65.933
5239.2	-65.948
5239.2	-66.177
5239.2	-65.704
5239.2	-66.162
5239.2	-65.933
5239.3	-65.842
5239.3	-66.254
5239.3	-65.781
5239.3	-66.071
5239.3	-65.964
5239.4	-65.826
5239.4	-66.208
5239.4	-65.826
5239.4	-66.055
5239.4	-66.025
5239.5	-65.735
5239.5	-66.162
5239.5	-65.903
5239.5	-66.055
5239.5	-66.071
5239.6	-65.674
5239.6	-66.147
5239.6	-65.887
5239.6	-65.933
5239.6	-66.116
5239.7	-65.659
5239.7	-66.071
5239.7	-65.933
5239.7	-65.75
5239.7	-66.101
5239.8	-65.72
5239.8	-66.025
5239.8	-65.948
5239.8	-65.796
5239.8	-66.193
5239.9	-65.842
5239.9	-66.071
5239.9	-66.025
5239.9	-65.674
5239.9	-66.132
5240	-65.887
5240	-65.948
5240	-66.132
5240	-65.674
5240	-66.086
5240.1	-65.964
5240.1	-65.796
5240.1	-66.101
5240.1	-65.689
5240.1	-65.933
5240.2	-65.948
5240.2	-65.674
5240.2	-66.177
5240.2	-65.857
5240.2	-65.811
5240.3	-66.025
5240.3	-65.598
5240.3	-66.071
5240.3	-65.903
5240.3	-65.674
5240.4	-66.147
5240.4	-65.735
5240.4	-66.01
5240.4	-66.132
5240.4	-65.735
5240.5	-66.162
5240.5	-65.842
5240.5	-65.689
5240.5	-66.055
5240.5	-65.628
5240.6	-65.948
5240.6	-65.887
5240.6	-65.613
5240.6	-66.208
5240.6	-65.918
5240.7	-65.994
5240.7	-66.208
5240.7	-65.628
5240.7	-66.025
5240.7	-65.918
5240.8	-65.674
5240.8	-66.147
5240.8	-65.842
5240.8	-65.918
5240.8	-66.086
5240.9	-65.704
5240.9	-66.147
5240.9	-65.994
5240.9	-65.704
5240.9	-66.086
5241	-65.72
5241	-65.872
5241	-66.162
5241	-65.704
5241	-66.162
5241.1	-66.055
5241.1	-65.765
5241.1	-66.147
5241.1	-65.796
5241.1	-65.857
5241.2	-65.964
5241.2	-65.659
5241.2	-66.086
5241.2	-66.01
5241.2	-65.735
5241.3	-66.208
5241.3	-65.842
5241.3	-65.857
5241.3	-66.147
5241.3	-65.674
5241.4	-66.025
5241.4	-66.055
5241.4	-65.704
5241.4	-66.162
5241.4	-65.903
5241.5	-65.872
5241.5	-66.177
5241.5	-65.689
5241.5	-66.01
5241.5	-66.01
5241.6	-65.643
5241.6	-66.193
5241.6	-65.948
5241.6	-65.735
5241.6	-66.193
5241.7	-65.826
5241.7	-66.01
5241.7	-66.177
5241.7	-65.75
5241.7	-66.238
5241.8	-66.055
5241.8	-65.75
5241.8	-66.193
5241.8	-65.887
5241.8	-65.918
5241.9	-66.238
5241.9	-65.735
5241.9	-66.177
5241.9	-66.071
5241.9	-65.796
5242	-66.177
5242	-65.842
5242	-65.933
5242	-66.04
5242	-65.72
5242.1	-66.208
5242.1	-65.918
5242.1	-65.872
5242.1	-66.071
5242.1	-65.659
5242.2	-66.132
5242.2	-65.918
5242.2	-65.872
5242.2	-66.086
5242.2	-65.689
5242.3	-66.116
5242.3	-65.781
5242.3	-66.055
5242.3	-66.01
5242.3	-65.857
5242.4	-66.116
5242.4	-65.704
5242.4	-66.177
5242.4	-65.903
5242.4	-66.101
5242.5	-66.055
5242.5	-65.842
5242.5	-66.101
5242.5	-65.796
5242.5	-66.086
5242.6	-65.781
5242.6	-66.147
5242.6	-65.842
5242.6	-66.101
5242.6	-65.979
5242.7	-65.948
5242.7	-66.086
5242.7	-65.918
5242.7	-66.086
5242.7	-65.903
5242.8	-66.147
5242.8	-65.781
5242.8	-66.132
5242.8	-65.704
5242.8	-66.132
5242.9	-65.781
5242.9	-66.055
5242.9	-65.887
5242.9	-66.025
5242.9	-65.887
5243	-65.918
5243	-66.01
5243	-65.796
5243	-66.071
5243	-65.735
5243.1	-66.025
5243.1	-65.75
5243.1	-66.193
5243.1	-65.765
5243.1	-66.208
5243.2	-65.903
5243.2	-66.116
5243.2	-65.979
5243.2	-66.116
5243.2	-66.025
5243.3	-65.948
5243.3	-66.055
5243.3	-65.75
5243.3	-66.162
5243.3	-65.765
5243.4	-66.177
5243.4	-65.811
5243.4	-66.01
5243.4	-65.842
5243.4	-65.948
5243.5	-66.04
5243.5	-65.872
5243.5	-66.132
5243.5	-65.628
5243.5	-66.177
5243.6	-65.75
5243.6	-66.162
5243.6	-65.933
5243.6	-66.01
5243.6	-65.933
5243.7	-65.72
5243.7	-66.101
5243.7	-65.689
5243.7	-66.177
5243.7	-65.796
5243.8	-66.01
5243.8	-65.948
5243.8	-65.918
5243.8	-66.132
5243.8	-65.765
5243.9	-66.162
5243.9	-65.628
5243.9	-66.04
5243.9	-65.918
5243.9	-65.964
5244	-66.04
5244	-65.72
5244	-66.132
5244	-65.689
5244	-66.055
5244.1	-65.842
5244.1	-65.903
5244.1	-65.979
5244.1	-65.735
5244.1	-66.208
5244.2	-65.765
5244.2	-66.162
5244.2	-65.918
5244.2	-65.872
5244.2	-66.116
5244.3	-65.765
5244.3	-66.116
5244.3	-65.72
5244.3	-66.086
5244.3	-65.872
5244.4	-65.872
5244.4	-66.101
5244.4	-65.72
5244.4	-66.132
5244.4	-65.75
5244.5	-66.01
5244.5	-65.964
5244.5	-65.842
5244.5	-66.147
5244.5	-65.689
5244.6	-66.101
5244.6	-65.842
5244.6	-65.994
5244.6	-66.147
5244.6	-65.765
5244.7	-66.147
5244.7	-65.659
5244.7	-66.025
5244.7	-65.872
5244.7	-65.765
5244.8	-66.055
5244.8	-65.674
5244.8	-66.04
5244.8	-65.826
5244.8	-66.071
5244.9	-66.101
5244.9	-65.781
5244.9	-66.116
5244.9	-65.628
5244.9	-66.086
5245	-65.933
5245	-65.811
5245	-66.101
5245	-65.659
5245	-66.086
5245.1	-65.887
5245.1	-65.933
5245.1	-66.071
5245.1	-65.735
5245.1	-66.101
5245.2	-65.796
5245.2	-66.147
5245.2	-66.025
5245.2	-65.872
5245.2	-66.177
5245.3	-65.674
5245.3	-66.086
5245.3	-65.903
5245.3	-65.857
5245.3	-66.071
5245.4	-65.75
5245.4	-66.193
5245.4	-65.933
5245.4	-66.055
5245.4	-66.071
5245.5	-65.72
5245.5	-66.147
5245.5	-65.75
5245.5	-66.071
5245.5	-66.055
5245.6	-65.811
5245.6	-66.177
5245.6	-65.72
5245.6	-66.101
5245.6	-66.055
5245.7	-65.857
5245.7	-66.071
5245.7	-65.689
5245.7	-66.101
5245.7	-65.872
5245.8	-65.994
5245.8	-66.147
5245.8	-65.75
5245.8	-66.223
5245.8	-65.826
5245.9	-66.01
5245.9	-66.071
5245.9	-65.842
5245.9	-66.284
5245.9	-65.918
5246	-66.177
5246	-66.116
5246	-65.887
5246	-66.269
5246	-65.796
5246.1	-66.147
5246.1	-66.025
5246.1	-65.872
5246.1	-66.193
5246.1	-65.796
5246.2	-66.193
5246.2	-65.933
5246.2	-65.903
5246.2	-66.147
5246.2	-65.75
5246.3	-66.223
5246.3	-66.025
5246.3	-65.994
5246.3	-66.177
5246.3	-65.918
5246.4	-66.315
5246.4	-66.101
5246.4	-66.208
5246.4	-66.193
5246.4	-65.842
5246.5	-66.315
5246.5	-65.933
5246.5	-66.116
5246.5	-66.147
5246.5	-65.811
5246.6	-66.254
5246.6	-65.964
5246.6	-66.193
5246.6	-66.299
5246.6	-65.857
5246.7	-66.269
5246.7	-65.826
5246.7	-66.101
5246.7	-66.162
5246.7	-65.903
5246.8	-66.284
5246.8	-65.994
5246.8	-66.254
5246.8	-66.223
5246.8	-65.979
5246.9	-66.391
5246.9	-65.994
5246.9	-66.208
5246.9	-66.238
5246.9	-65.948
5247	-66.36
5247	-65.994
5247	-66.269
5247	-66.132
5247	-65.948
5247.1	-66.269
5247.1	-65.857
5247.1	-66.193
5247.1	-66.177
5247.1	-65.842
5247.2	-66.345
5247.2	-66.025
5247.2	-66.177
5247.2	-66.238
5247.2	-65.979
5247.3	-66.315
5247.3	-65.994
5247.3	-66.269
5247.3	-66.315
5247.3	-65.994
5247.4	-66.422
5247.4	-66.04
5247.4	-66.162
5247.4	-66.376
5247.4	-65.903
5247.5	-66.36
5247.5	-66.132
5247.5	-66.147
5247.5	-66.284
5247.5	-65.933
5247.6	-66.33
5247.6	-66.055
5247.6	-65.994
5247.6	-66.223
5247.6	-65.872
5247.7	-66.345
5247.7	-66.101
5247.7	-66.055
5247.7	-66.345
5247.7	-65.933
5247.8	-66.376
5247.8	-66.223
5247.8	-65.979
5247.8	-66.376
5247.8	-65.994
5247.9	-66.391
5247.9	-66.36
5247.9	-66.025
5247.9	-66.437
5247.9	-66.086
5248	-66.238
5248	-66.223
5248	-65.903
5248	-66.391
5248	-66.162
5248.1	-66.193
5248.1	-66.391
5248.1	-65.964
5248.1	-66.376
5248.1	-66.162
5248.2	-65.994
5248.2	-66.376
5248.2	-65.948
5248.2	-66.33
5248.2	-66.269
5248.3	-66.01
5248.3	-66.437
5248.3	-66.086
5248.3	-66.223
5248.3	-66.315
5248.4	-65.887
5248.4	-66.376
5248.4	-66.177
5248.4	-66.01
5248.4	-66.452
5248.5	-65.979
5248.5	-66.345
5248.5	-66.299
5248.5	-65.994
5248.5	-66.376
5248.6	-66.116
5248.6	-66.299
5248.6	-66.376
5248.6	-66.025
5248.6	-66.437
5248.7	-66.147
5248.7	-66.101
5248.7	-66.452
5248.7	-65.964
5248.7	-66.315
5248.8	-66.177
5248.8	-65.994
5248.8	-66.498
5248.8	-66.193
5248.8	-66.269
5248.9	-66.467
5248.9	-65.964
5248.9	-66.422
5248.9	-66.254
5248.9	-66.025
5249	-66.467
5249	-66.132
5249	-66.315
5249	-66.406
5249	-66.086
5249.1	-66.483
5249.1	-66.223
5249.1	-66.101
5249.1	-66.391
5249.1	-66.055
5249.2	-66.406
5249.2	-66.467
5249.2	-66.162
5249.2	-66.513
5249.2	-66.177
5249.3	-66.162
5249.3	-66.452
5249.3	-66.086
5249.3	-66.345
5249.3	-66.238
5249.4	-65.948
5249.4	-66.452
5249.4	-66.177
5249.4	-66.162
5249.4	-66.467
5249.5	-65.948
5249.5	-66.36
5249.5	-66.33
5249.5	-66.04
5249.5	-66.498
5249.6	-66.177
5249.6	-66.101
5249.6	-66.467
5249.6	-65.994
5249.6	-66.376
5249.7	-66.422
5249.7	-65.994
5249.7	-66.376
5249.7	-66.193
5249.7	-66.147
5249.8	-66.528
5249.8	-66.071
5249.8	-66.238
5249.8	-66.345
5249.8	-66.01
5249.9	-66.391
5249.9	-66.284
5249.9	-66.086
5249.9	-66.391
5249.9	-66.116
5250	-66.208
5250	-66.406
5250	-65.979
5250	-66.422
5250	-66.315
5250.1	-66.071
5250.1	-66.544
5250.1	-66.299
5250.1	-66.177
5250.1	-66.483
5250.2	-66.071
5250.2	-66.376
5250.2	-66.483
5250.2	-66.101
5250.2	-66.513
5250.3	-66.284
5250.3	-66.147
5250.3	-66.574
5250.3	-66.162
5250.3	-66.498
5250.4	-66.391
5250.4	-66.025
5250.4	-66.406
5250.4	-66.177
5250.4	-66.269
5250.5	-66.315
5250.5	-65.933
5250.5	-66.406
5250.5	-66.055
5250.5	-66.299
5250.6	-66.391
5250.6	-66.116
5250.6	-66.452
5250.6	-66.04
5250.6	-66.391
5250.7	-66.223
5250.7	-66.238
5250.7	-66.36
5250.7	-66.101
5250.7	-66.544
5250.8	-66.04
5250.8	-66.513
5250.8	-66.223
5250.8	-66.33
5250.8	-66.269
5250.9	-66.116
5250.9	-66.36
5250.9	-66.086
5250.9	-66.467
5250.9	-66.025
5251	-66.452
5251	-66.086
5251	-66.376
5251	-66.177
5251	-66.315
5251.1	-66.238
5251.1	-66.193
5251.1	-66.315
5251.1	-66.147
5251.1	-66.376
5251.2	-65.994
5251.2	-66.406
5251.2	-66.055
5251.2	-66.391
5251.2	-66.116
5251.3	-66.437
5251.3	-66.147
5251.3	-66.483
5251.3	-66.238
5251.3	-66.391
5251.4	-66.376
5251.4	-66.254
5251.4	-66.299
5251.4	-66.193
5251.4	-66.376
5251.5	-66.116
5251.5	-66.498
5251.5	-66.04
5251.5	-66.528
5251.5	-66.101
5251.6	-66.391
5251.6	-66.254
5251.6	-66.391
5251.6	-66.269
5251.6	-66.238
5251.7	-66.437
5251.7	-66.132
5251.7	-66.483
5251.7	-66.101
5251.7	-66.513
5251.8	-66.101
5251.8	-66.437
5251.8	-66.269
5251.8	-66.376
5251.8	-66.376
5251.9	-66.177
5251.9	-66.498
5251.9	-66.025
5251.9	-66.498
5251.9	-66.086
5252	-66.391
5252	-66.223
5252	-66.269
5252	-66.315
5252	-66.116
5252.1	-66.559
5252.1	-66.086
5252.1	-66.513
5252.1	-66.223
5252.1	-66.315
5252.2	-66.299
5252.2	-66.147
5252.2	-66.422
5252.2	-66.086
5252.2	-66.498
5252.3	-66.147
5252.3	-66.483
5252.3	-66.254
5252.3	-66.177
5252.3	-66.376
5252.4	-65.994
5252.4	-66.467
5252.4	-66.116
5252.4	-66.406
5252.4	-66.345
5252.5	-66.269
5252.5	-66.33
5252.5	-66.116
5252.5	-66.498
5252.5	-66.132
5252.6	-66.467
5252.6	-66.315
5252.6	-66.177
5252.6	-66.391
5252.6	-65.994
5252.7	-66.422
5252.7	-66.132
5252.7	-66.437
5252.7	-66.33
5252.7	-66.162
5252.8	-66.467
5252.8	-66.055
5252.8	-66.483
5252.8	-66.238
5252.8	-66.315
5252.9	-66.406
5252.9	-66.101
5252.9	-66.498
5252.9	-66.116
5252.9	-66.467
5253	-66.299
5253	-66.177
5253	-66.498
5253	-66.071
5253	-66.467
5253.1	-66.177
5253.1	-66.36
5253.1	-66.376
5253.1	-66.177
5253.1	-66.589
5253.2	-66.116
5253.2	-66.437
5253.2	-66.315
5253.2	-66.223
5253.2	-66.513
5253.3	-66.147
5253.3	-66.513
5253.3	-66.193
5253.3	-66.376
5253.3	-66.406
5253.4	-66.132
5253.4	-66.574
5253.4	-66.086
5253.4	-66.437
5253.4	-66.345
5253.5	-66.299
5253.5	-66.605
5253.5	-66.162
5253.5	-66.681
5253.5	-66.33
5253.6	-66.406
5253.6	-66.559
5253.6	-66.177
5253.6	-66.589
5253.6	-66.116
5253.7	-66.391
5253.7	-66.376
5253.7	-66.162
5253.7	-66.544
5253.7	-66.162
5253.8	-66.483
5253.8	-66.284
5253.8	-66.223
5253.8	-66.483
5253.8	-66.101
5253.9	-66.574
5253.9	-66.223
5253.9	-66.345
5253.9	-66.467
5253.9	-66.101
5254	-66.559
5254	-66.193
5254	-66.36
5254	-66.345
5254	-66.177
5254.1	-66.559
5254.1	-66.147
5254.1	-66.513
5254.1	-66.345
5254.1	-66.254
5254.2	-66.605
5254.2	-66.162
5254.2	-66.544
5254.2	-66.376
5254.2	-66.177
5254.3	-66.452
5254.3	-66.086
5254.3	-66.437
5254.3	-66.208
5254.3	-66.299
5254.4	-66.437
5254.4	-66.101
5254.4	-66.574
5254.4	-66.208
5254.4	-66.391
5254.5	-66.437
5254.5	-66.116
5254.5	-66.605
5254.5	-66.254
5254.5	-66.498
5254.6	-66.483
5254.6	-66.147
5254.6	-66.666
5254.6	-66.223
5254.6	-66.483
5254.7	-66.406
5254.7	-66.147
5254.7	-66.452
5254.7	-66.147
5254.7	-66.513
5254.8	-66.33
5254.8	-66.147
5254.8	-66.437
5254.8	-66.01
5254.8	-66.483
5254.9	-66.345
5254.9	-66.238
5254.9	-66.559
5254.9	-66.132
5254.9	-66.483
5255	-66.345
5255	-66.254
5255	-66.498
5255	-66.147
5255	-66.498
5255.1	-66.33
5255.1	-66.284
5255.1	-66.513
5255.1	-66.162
5255.1	-66.559
5255.2	-66.269
5255.2	-66.223
5255.2	-66.544
5255.2	-66.071
5255.2	-66.559
5255.3	-66.33
5255.3	-66.238
5255.3	-66.574
5255.3	-66.162
5255.3	-66.513
5255.4	-66.33
5255.4	-66.269
5255.4	-66.483
5255.4	-66.116
5255.4	-66.528
5255.5	-66.284
5255.5	-66.269
5255.5	-66.467
5255.5	-66.071
5255.5	-66.513
5255.6	-66.33
5255.6	-66.269
5255.6	-66.589
5255.6	-66.116
5255.6	-66.544
5255.7	-66.467
5255.7	-66.36
5255.7	-66.635
5255.7	-66.193
5255.7	-66.544
5255.8	-66.422
5255.8	-66.269
5255.8	-66.635
5255.8	-66.177
5255.8	-66.467
5255.9	-66.406
5255.9	-66.223
5255.9	-66.635
5255.9	-66.269
5255.9	-66.452
5256	-66.391
5256	-66.086
5256	-66.635
5256	-66.254
5256	-66.452
5256.1	-66.559
5256.1	-66.071
5256.1	-66.544
5256.1	-66.299
5256.1	-66.33
5256.2	-66.605
5256.2	-66.116
5256.2	-66.452
5256.2	-66.345
5256.2	-66.299
5256.3	-66.574
5256.3	-66.162
5256.3	-66.452
5256.3	-66.315
5256.3	-66.132
5256.4	-66.544
5256.4	-66.238
5256.4	-66.467
5256.4	-66.498
5256.4	-66.132
5256.5	-66.65
5256.5	-66.284
5256.5	-66.391
5256.5	-66.605
5256.5	-66.147
5256.6	-66.528
5256.6	-66.299
5256.6	-66.269
5256.6	-66.589
5256.6	-66.116
5256.7	-66.528
5256.7	-66.406
5256.7	-66.208
5256.7	-66.62
5256.7	-66.254
5256.8	-66.498
5256.8	-66.559
5256.8	-66.162
5256.8	-66.65
5256.8	-66.391
5256.9	-66.33
5256.9	-66.513
5256.9	-66.071
5256.9	-66.559
5256.9	-66.437
5257	-66.193
5257	-66.559
5257	-66.238
5257	-66.376
5257	-66.498
5257.1	-66.193
5257.1	-66.65
5257.1	-66.299
5257.1	-66.208
5257.1	-66.589
5257.2	-66.177
5257.2	-66.513
5257.2	-66.467
5257.2	-66.04
5257.2	-66.483
5257.3	-66.223
5257.3	-66.238
5257.3	-66.605
5257.3	-66.177
5257.3	-66.467
5257.4	-66.376
5257.4	-66.147
5257.4	-66.62
5257.4	-66.269
5257.4	-66.299
5257.5	-66.559
5257.5	-66.055
5257.5	-66.498
5257.5	-66.452
5257.5	-66.162
5257.6	-66.528
5257.6	-66.162
5257.6	-66.254
5257.6	-66.452
5257.6	-66.055
5257.7	-66.467
5257.7	-66.36
5257.7	-66.116
5257.7	-66.544
5257.7	-66.315
5257.8	-66.376
5257.8	-66.513
5257.8	-66.055
5257.8	-66.528
5257.8	-66.422
5257.9	-66.132
5257.9	-66.544
5257.9	-66.132
5257.9	-66.269
5257.9	-66.483
5258	-65.994
5258	-66.513
5258	-66.406
5258	-65.994
5258	-66.544
5258.1	-66.238
5258.1	-66.208
5258.1	-66.574
5258.1	-66.071
5258.1	-66.391
5258.2	-66.467
5258.2	-66.055
5258.2	-66.498
5258.2	-66.299
5258.2	-66.055
5258.3	-66.452
5258.3	-66.086
5258.3	-66.254
5258.3	-66.437
5258.3	-66.04
5258.4	-66.467
5258.4	-66.36
5258.4	-66.132
5258.4	-66.513
5258.4	-66.238
5258.5	-66.223
5258.5	-66.498
5258.5	-66.086
5258.5	-66.437
5258.5	-66.33
5258.6	-66.101
5258.6	-66.559
5258.6	-66.223
5258.6	-66.284
5258.6	-66.467
5258.7	-66.055
5258.7	-66.452
5258.7	-66.254
5258.7	-66.101
5258.7	-66.574
5258.8	-66.01
5258.8	-66.391
5258.8	-66.269
5258.8	-66.086
5258.8	-66.422
5258.9	-66.01
5258.9	-66.33
5258.9	-66.193
5258.9	-66.177
5258.9	-66.376
5259	-65.979
5259	-66.406
5259	-65.979
5259	-66.315
5259	-66.238
5259.1	-66.101
5259.1	-66.391
5259.1	-66.04
5259.1	-66.391
5259.1	-66.055
5259.2	-66.422
5259.2	-66.315
5259.2	-66.376
5259.2	-66.406
5259.2	-66.208
5259.3	-66.544
5259.3	-66.147
5259.3	-66.574
5259.3	-66.177
5259.3	-66.513
5259.4	-66.177
5259.4	-66.422
5259.4	-66.254
5259.4	-66.391
5259.4	-66.36
5259.5	-66.147
5259.5	-66.345
5259.5	-66.086
5259.5	-66.36
5259.5	-66.01
5259.6	-66.406
5259.6	-65.872
5259.6	-66.36
5259.6	-66.04
5259.6	-66.315
5259.7	-66.04
5259.7	-66.315
5259.7	-66.055
5259.7	-66.254
5259.7	-66.254
5259.8	-66.132
5259.8	-66.422
5259.8	-66.147
5259.8	-66.406
5259.8	-66.101
5259.9	-66.467
5259.9	-66.01
5259.9	-66.33
5259.9	-65.948
5259.9	-66.315
5260	-66.132
5260	-66.177
5260	-66.269
5260	-66.101
5260	-66.238
5260.1	-65.948
5260.1	-66.437
5260.1	-65.979
5260.1	-66.452
5260.1	-66.177
5260.2	-66.238
5260.2	-66.177
5260.2	-66.055
5260.2	-66.238
5260.2	-65.933
5260.3	-66.299
5260.3	-65.903
5260.3	-66.33
5260.3	-66.208
5260.3	-66.391
5260.4	-66.315
5260.4	-66.055
5260.4	-66.33
5260.4	-65.918
5260.4	-66.391
5260.5	-66.086
5260.5	-66.345
5260.5	-66.162
5260.5	-66.147
5260.5	-66.299
5260.6	-65.979
5260.6	-66.422
5260.6	-65.948
5260.6	-66.269
5260.6	-66.116
5260.7	-66.208
5260.7	-66.391
5260.7	-66.132
5260.7	-66.452
5260.7	-65.948
5260.8	-66.376
5260.8	-66.208
5260.8	-66.177
5260.8	-66.299
5260.8	-65.918
5260.9	-66.299
5260.9	-65.994
5260.9	-66.345
5260.9	-66.223
5260.9	-66.132
5261	-66.315
5261	-65.933
5261	-66.406
5261	-66.101
5261	-66.315
5261.1	-66.162
5261.1	-65.994
5261.1	-66.299
5261.1	-65.994
5261.1	-66.422
5261.2	-66.101
5261.2	-66.177
5261.2	-66.177
5261.2	-65.994
5261.2	-66.391
5261.3	-65.964
5261.3	-66.406
5261.3	-66.132
5261.3	-66.055
5261.3	-66.345
5261.4	-65.903
5261.4	-66.33
5261.4	-66.04
5261.4	-66.162
5261.4	-66.101
5261.5	-65.964
5261.5	-66.33
5261.5	-65.994
5261.5	-66.345
5261.5	-66.055
5261.6	-66.055
5261.6	-66.391
5261.6	-65.964
5261.6	-66.422
5261.6	-66.086
5261.7	-66.193
5261.7	-66.208
5261.7	-65.994
5261.7	-66.391
5261.7	-65.964
5261.8	-66.284
5261.8	-66.147
5261.8	-66.025
5261.8	-66.254
5261.8	-65.903
5261.9	-66.315
5261.9	-66.01
5261.9	-66.086
5261.9	-66.208
5261.9	-65.903
5262	-66.33
5262	-65.979
5262	-66.223
5262	-66.193
5262	-65.994
5262.1	-66.315
5262.1	-65.903
5262.1	-66.376
5262.1	-66.132
5262.1	-65.918
5262.2	-66.238
5262.2	-65.826
5262.2	-66.284
5262.2	-66.055
5262.2	-66.147
5262.3	-66.269
5262.3	-65.872
5262.3	-66.36
5262.3	-66.025
5262.3	-66.177
5262.4	-66.193
5262.4	-65.933
5262.4	-66.315
5262.4	-65.948
5262.4	-66.238
5262.5	-66.116
5262.5	-65.994
5262.5	-66.33
5262.5	-65.887
5262.5	-66.36
5262.6	-66.147
5262.6	-66.01
5262.6	-66.284
5262.6	-65.948
5262.6	-66.345
5262.7	-66.116
5262.7	-66.101
5262.7	-66.284
5262.7	-65.933
5262.7	-66.376
5262.8	-66.04
5262.8	-66.162
5262.8	-66.208
5262.8	-65.903
5262.8	-66.33
5262.9	-66.025
5262.9	-66.193
5262.9	-66.177
5262.9	-65.887
5262.9	-66.269
5263	-65.933
5263	-66.223
5263	-66.177
5263	-65.948
5263	-66.345
5263.1	-65.903
5263.1	-66.238
5263.1	-66.193
5263.1	-65.979
5263.1	-66.345
5263.2	-65.979
5263.2	-66.33
5263.2	-66.162
5263.2	-66.101
5263.2	-66.452
5263.3	-65.948
5263.3	-66.345
5263.3	-66.086
5263.3	-65.964
5263.3	-66.315
5263.4	-65.918
5263.4	-66.33
5263.4	-66.147
5263.4	-65.979
5263.4	-66.36
5263.5	-65.948
5263.5	-66.299
5263.5	-66.177
5263.5	-66.025
5263.5	-66.254
5263.6	-65.933
5263.6	-66.299
5263.6	-66.086
5263.6	-65.964
5263.6	-66.269
5263.7	-65.765
5263.7	-66.208
5263.7	-66.055
5263.7	-65.933
5263.7	-66.345
5263.8	-65.857
5263.8	-66.284
5263.8	-66.147
5263.8	-66.055
5263.8	-66.284
5263.9	-65.842
5263.9	-66.284
5263.9	-66.147
5263.9	-65.964
5263.9	-66.33
5264	-65.903
5264	-66.238
5264	-66.132
5264	-65.918
5264	-66.299
5264.1	-65.887
5264.1	-66.238
5264.1	-66.223
5264.1	-65.872
5264.1	-66.33
5264.2	-65.948
5264.2	-66.147
5264.2	-66.193
5264.2	-65.826
5264.2	-66.269
5264.3	-66.086
5264.3	-66.162
5264.3	-66.269
5264.3	-65.918
5264.3	-66.315
5264.4	-66.04
5264.4	-66.055
5264.4	-66.254
5264.4	-65.842
5264.4	-66.284
5264.5	-65.964
5264.5	-65.918
5264.5	-66.254
5264.5	-65.765
5264.5	-66.238
5264.6	-66.116
5264.6	-65.826
5264.6	-66.223
5264.6	-65.811
5264.6	-66.116
5264.7	-66.147
5264.7	-65.781
5264.7	-66.132
5264.7	-65.918
5264.7	-66.04
5264.8	-66.071
5264.8	-65.765
5264.8	-66.238
5264.8	-65.964
5264.8	-65.994
5264.9	-66.345
5264.9	-65.857
5264.9	-66.269
5264.9	-66.101
5264.9	-65.887
5265	-66.406
5265	-65.903
5265	-66.086
5265	-66.193
5265	-65.872
5265.1	-66.238
5265.1	-65.964
5265.1	-65.994
5265.1	-66.223
5265.1	-65.826
5265.2	-66.238
5265.2	-66.162
5265.2	-65.887
5265.2	-66.254
5265.2	-65.933
5265.3	-66.177
5265.3	-66.147
5265.3	-65.75
5265.3	-66.299
5265.3	-66.025
5265.4	-65.903
5265.4	-66.284
5265.4	-65.765
5265.4	-66.193
5265.4	-66.086
5265.5	-65.857
5265.5	-66.315
5265.5	-65.948
5265.5	-66.04
5265.5	-66.193
5265.6	-65.857
5265.6	-66.223
5265.6	-66.01
5265.6	-65.735
5265.6	-66.193
5265.7	-65.872
5265.7	-66.071
5265.7	-66.208
5265.7	-65.887
5265.7	-66.36
5265.8	-66.116
5265.8	-65.948
5265.8	-66.208
5265.8	-65.857
5265.8	-66.071
5265.9	-66.025
5265.9	-65.72
5265.9	-66.269
5265.9	-66.025
5265.9	-65.979
5266	-66.284
5266	-65.811
5266	-66.116
5266	-66.162
5266	-65.796
5266.1	-66.223
5266.1	-65.964
5266.1	-65.857
5266.1	-66.269
5266.1	-65.872
5266.2	-66.223
5266.2	-66.238
5266.2	-65.765
5266.2	-66.269
5266.2	-66.01
5266.3	-65.826
5266.3	-66.269
5266.3	-65.933
5266.3	-66.025
5266.3	-66.177
5266.4	-65.842
5266.4	-66.223
5266.4	-66.055
5266.4	-65.903
5266.4	-66.208
5266.5	-65.918
5266.5	-65.994
5266.5	-66.208
5266.5	-65.781
5266.5	-66.208
5266.6	-66.101
5266.6	-65.842
5266.6	-66.284
5266.6	-66.055
5266.6	-65.948
5266.7	-66.238
5266.7	-65.872
5266.7	-66.086
5266.7	-66.147
5266.7	-65.933
5266.8	-66.223
5266.8	-66.055
5266.8	-65.903
5266.8	-66.36
5266.8	-65.964
5266.9	-66.04
5266.9	-66.193
5266.9	-65.75
5266.9	-66.284
5266.9	-66.132
5267	-65.933
5267	-66.36
5267	-65.887
5267	-66.101
5267	-66.238
5267.1	-65.903
5267.1	-66.315
5267.1	-66.01
5267.1	-66.055
5267.1	-66.162
5267.2	-65.842
5267.2	-66.284
5267.2	-65.948
5267.2	-66.086
5267.2	-66.025
5267.3	-65.842
5267.3	-66.254
5267.3	-65.811
5267.3	-66.208
5267.3	-65.903
5267.4	-65.933
5267.4	-66.025
5267.4	-65.765
5267.4	-66.162
5267.4	-65.826
5267.5	-66.132
5267.5	-65.872
5267.5	-66.162
5267.5	-65.964
5267.5	-66.01
5267.6	-66.132
5267.6	-65.872
5267.6	-66.132
5267.6	-65.796
5267.6	-66.177
5267.7	-65.796
5267.7	-66.223
5267.7	-65.887
5267.7	-66.116
5267.7	-66.025
5267.8	-66.147
5267.8	-66.055
5267.8	-66.04
5267.8	-66.238
5267.8	-65.872
5267.9	-66.223
5267.9	-65.887
5267.9	-66.223
5267.9	-65.765
5267.9	-66.162
5268	-65.811
5268	-66.208
5268	-65.933
5268	-66.147
5268	-65.994
5268.1	-66.071
5268.1	-66.071
5268.1	-66.01
5268.1	-66.177
5268.1	-65.948
5268.2	-66.223
5268.2	-65.857
5268.2	-66.345
5268.2	-65.918
5268.2	-66.299
5268.3	-65.964
5268.3	-66.177
5268.3	-65.964
5268.3	-66.025
5268.3	-66.071
5268.4	-65.887
5268.4	-66.055
5268.4	-65.735
5268.4	-66.162
5268.4	-65.811
5268.5	-66.284
5268.5	-65.979
5268.5	-66.132
5268.5	-66.132
5268.5	-65.948
5268.6	-66.223
5268.6	-65.903
5268.6	-66.223
5268.6	-65.842
5268.6	-66.193
5268.7	-65.933
5268.7	-66.086
5268.7	-66.132
5268.7	-65.903
5268.7	-66.269
5268.8	-65.765
5268.8	-66.208
5268.8	-65.933
5268.8	-66.238
5268.8	-66.086
5268.9	-65.994
5268.9	-66.177
5268.9	-65.903
5268.9	-66.208
5268.9	-65.826
5269	-66.177
5269	-66.04
5269	-65.979
5269	-66.162
5269	-65.811
5269.1	-66.177
5269.1	-65.796
5269.1	-66.162
5269.1	-65.964
5269.1	-66.01
5269.2	-66.177
5269.2	-65.796
5269.2	-66.238
5269.2	-65.887
5269.2	-66.132
5269.3	-66.101
5269.3	-65.994
5269.3	-66.177
5269.3	-65.765
5269.3	-66.208
5269.4	-65.903
5269.4	-66.147
5269.4	-66.116
5269.4	-65.842
5269.4	-66.223
5269.5	-65.735
5269.5	-66.177
5269.5	-65.964
5269.5	-65.979
5269.5	-66.086
5269.6	-65.811
5269.6	-66.193
5269.6	-65.918
5269.6	-66.238
5269.6	-66.025
5269.7	-65.979
5269.7	-66.193
5269.7	-65.72
5269.7	-66.269
5269.7	-65.918
5269.8	-66.071
5269.8	-66.116
5269.8	-65.75
5269.8	-66.177
5269.8	-65.796
5269.9	-66.055
5269.9	-65.979
5269.9	-65.842
5269.9	-66.101
5269.9	-65.72
5270	-66.193
5270	-65.933
5270	-66.055
5270	-66.193
5270	-65.796
5270.1	-66.223
5270.1	-65.842
5270.1	-66.116
5270.1	-66.025
5270.1	-65.826
5270.2	-66.101
5270.2	-65.689
5270.2	-66.147
5270.2	-65.979
5270.2	-65.964
5270.3	-66.147
5270.3	-65.72
5270.3	-66.193
5270.3	-65.872
5270.3	-65.979
5270.4	-66.086
5270.4	-65.704
5270.4	-66.116
5270.4	-65.811
5270.4	-66.116
5270.5	-66.025
5270.5	-65.826
5270.5	-66.132
5270.5	-65.72
5270.5	-66.116
5270.6	-66.025
5270.6	-65.887
5270.6	-66.071
5270.6	-65.75
5270.6	-66.269
5270.7	-65.933
5270.7	-66.086
5270.7	-66.132
5270.7	-65.674
5270.7	-66.177
5270.8	-65.796
5270.8	-66.025
5270.8	-66.086
5270.8	-65.826
5270.8	-66.162
5270.9	-65.765
5270.9	-66.101
5270.9	-65.918
5270.9	-65.72
5270.9	-66.071
5271	-65.643
5271	-66.025
5271	-65.887
5271	-65.842
5271	-66.132
5271.1	-65.72
5271.1	-66.116
5271.1	-65.933
5271.1	-65.918
5271.1	-66.147
5271.2	-65.75
5271.2	-66.132
5271.2	-65.811
5271.2	-65.918
5271.2	-66.071
5271.3	-65.659
5271.3	-66.116
5271.3	-65.811
5271.3	-65.918
5271.3	-66.01
5271.4	-65.735
5271.4	-66.238
5271.4	-65.765
5271.4	-65.994
5271.4	-65.979
5271.5	-65.628
5271.5	-66.147
5271.5	-65.72
5271.5	-66.025
5271.5	-65.964
5271.6	-65.613
5271.6	-66.116
5271.6	-65.781
5271.6	-66.04
5271.6	-65.979
5271.7	-65.735
5271.7	-66.055
5271.7	-65.689
5271.7	-66.055
5271.7	-65.887
5271.8	-65.735
5271.8	-66.025
5271.8	-65.521
5271.8	-65.933
5271.8	-65.872
5271.9	-65.704
5271.9	-66.132
5271.9	-65.72
5271.9	-66.071
5271.9	-65.903
5272	-65.72
5272	-66.055
5272	-65.582
5272	-65.964
5272	-65.842
5272.1	-65.72
5272.1	-66.162
5272.1	-65.72
5272.1	-66.025
5272.1	-65.964
5272.2	-65.689
5272.2	-66.101
5272.2	-65.72
5272.2	-66.025
5272.2	-65.918
5272.3	-65.628
5272.3	-66.116
5272.3	-65.735
5272.3	-66.04
5272.3	-65.948
5272.4	-65.613
5272.4	-66.116
5272.4	-65.75
5272.4	-65.948
5272.4	-66.025
5272.5	-65.735
5272.5	-66.101
5272.5	-65.796
5272.5	-66.01
5272.5	-66.01
5272.6	-65.72
5272.6	-66.101
5272.6	-65.796
5272.6	-65.887
5272.6	-66.132
5272.7	-65.72
5272.7	-66.101
5272.7	-65.826
5272.7	-65.735
5272.7	-66.086
5272.8	-65.674
5272.8	-66.116
5272.8	-65.948
5272.8	-65.72
5272.8	-66.04
5272.9	-65.689
5272.9	-66.055
5272.9	-66.04
5272.9	-65.75
5272.9	-66.116
5273	-65.704
5273	-65.964
5273	-66.071
5273	-65.704
5273	-66.101
5273.1	-65.735
5273.1	-65.796
5273.1	-66.04
5273.1	-65.674
5273.1	-66.086
5273.2	-65.857
5273.2	-65.689
5273.2	-66.086
5273.2	-65.75
5273.2	-66.086
5273.3	-65.964
5273.3	-65.689
5273.3	-66.101
5273.3	-65.75
5273.3	-65.979
5273.4	-66.132
5273.4	-65.643
5273.4	-66.101
5273.4	-65.857
5273.4	-65.72
5273.5	-66.116
5273.5	-65.704
5273.5	-66.01
5273.5	-65.933
5273.5	-65.735
5273.6	-66.147
5273.6	-65.857
5273.6	-65.979
5273.6	-66.04
5273.6	-65.674
5273.7	-66.071
5273.7	-65.903
5273.7	-65.75
5273.7	-66.086
5273.7	-65.796
5273.8	-65.933
5273.8	-65.948
5273.8	-65.659
5273.8	-66.101
5273.8	-65.811
5273.9	-65.842
5273.9	-66.101
5273.9	-65.674
5273.9	-66.208
5273.9	-66.055
5274	-65.72
5274	-66.132
5274	-65.75
5274	-65.964
5274	-66.116
5274.1	-65.613
5274.1	-66.055
5274.1	-65.826
5274.1	-65.628
5274.1	-66.147
5274.2	-65.75
5274.2	-65.918
5274.2	-66.101
5274.2	-65.628
5274.2	-66.132
5274.3	-65.994
5274.3	-65.75
5274.3	-66.162
5274.3	-65.75
5274.3	-65.903
5274.4	-65.994
5274.4	-65.674
5274.4	-66.025
5274.4	-65.887
5274.4	-65.689
5274.5	-66.025
5274.5	-65.75
5274.5	-65.903
5274.5	-66.01
5274.5	-65.613
5274.6	-66.071
5274.6	-65.872
5274.6	-65.704
5274.6	-66.238
5274.6	-65.796
5274.7	-65.796
5274.7	-66.116
5274.7	-65.537
5274.7	-65.994
5274.7	-66.01
5274.8	-65.521
5274.8	-65.918
5274.8	-65.704
5274.8	-65.567
5274.8	-65.979
5274.9	-65.537
5274.9	-65.842
5274.9	-65.933
5274.9	-65.552
5274.9	-66.116
5275	-65.857
5275	-65.613
5275	-66.055
5275	-65.674
5275	-65.72
5275.1	-66.01
5275.1	-65.628
5275.1	-65.994
5275.1	-65.903
5275.1	-65.582
5275.2	-66.04
5275.2	-65.704
5275.2	-65.674
5275.2	-65.964
5275.2	-65.537
5275.3	-65.857
5275.3	-65.857
5275.3	-65.552
5275.3	-66.04
5275.3	-65.643
5275.4	-65.75
5275.4	-65.872
5275.4	-65.506
5275.4	-65.979
5275.4	-65.72
5275.5	-65.72
5275.5	-65.918
5275.5	-65.491
5275.5	-65.887
5275.5	-65.628
5275.6	-65.674
5275.6	-65.857
5275.6	-65.46
5275.6	-65.918
5275.6	-65.643
5275.7	-65.903
5275.7	-65.796
5275.7	-65.796
5275.7	-65.918
5275.7	-65.521
5275.8	-65.979
5275.8	-65.582
5275.8	-65.933
5275.8	-65.765
5275.8	-65.826
5275.9	-65.826
5275.9	-65.613
5275.9	-65.933
5275.9	-65.537
5275.9	-65.903
5276	-65.567
5276	-65.872
5276	-65.582
5276	-65.857
5276	-65.659
5276.1	-65.735
5276.1	-65.765
5276.1	-65.537
5276.1	-65.765
5276.1	-65.506
5276.2	-65.811
5276.2	-65.475
5276.2	-65.887
5276.2	-65.399
5276.2	-65.842
5276.3	-65.475
5276.3	-65.811
5276.3	-65.521
5276.3	-65.781
5276.3	-65.659
5276.4	-65.842
5276.4	-65.704
5276.4	-65.781
5276.4	-65.796
5276.4	-65.552
5276.5	-65.796
5276.5	-65.506
5276.5	-65.842
5276.5	-65.399
5276.5	-65.842
5276.6	-65.414
5276.6	-65.842
5276.6	-65.582
5276.6	-65.826
5276.6	-65.613
5276.7	-65.704
5276.7	-65.75
5276.7	-65.567
5276.7	-65.903
5276.7	-65.491
5276.8	-65.872
5276.8	-65.475
5276.8	-65.796
5276.8	-65.567
5276.8	-65.781
5276.9	-65.689
5276.9	-65.582
5276.9	-65.75
5276.9	-65.399
5276.9	-65.842
5277	-65.414
5277	-65.811
5277	-65.552
5277	-65.628
5277	-65.643
5277.1	-65.582
5277.1	-65.872
5277.1	-65.552
5277.1	-65.918
5277.1	-65.384
5277.2	-65.796
5277.2	-65.628
5277.2	-65.643
5277.2	-65.72
5277.2	-65.46
5277.3	-65.75
5277.3	-65.414
5277.3	-65.857
5277.3	-65.582
5277.3	-65.735
5277.4	-65.72
5277.4	-65.475
5277.4	-65.811
5277.4	-65.43
5277.4	-65.826
5277.5	-65.567
5277.5	-65.689
5277.5	-65.689
5277.5	-65.491
5277.5	-65.857
5277.6	-65.445
5277.6	-65.796
5277.6	-65.491
5277.6	-65.704
5277.6	-65.765
5277.7	-65.506
5277.7	-65.857
5277.7	-65.353
5277.7	-65.689
5277.7	-65.537
5277.8	-65.628
5277.8	-65.735
5277.8	-65.506
5277.8	-65.765
5277.8	-65.414
5277.9	-65.887
5277.9	-65.674
5277.9	-65.598
5277.9	-65.796
5277.9	-65.353
5278	-65.781
5278	-65.491
5278	-65.689
5278	-65.674
5278	-65.414
5278.1	-65.72
5278.1	-65.399
5278.1	-65.826
5278.1	-65.598
5278.1	-65.659
5278.2	-65.735
5278.2	-65.414
5278.2	-65.811
5278.2	-65.506
5278.2	-65.857
5278.3	-65.704
5278.3	-65.491
5278.3	-65.765
5278.3	-65.414
5278.3	-65.857
5278.4	-65.628
5278.4	-65.628
5278.4	-65.72
5278.4	-65.353
5278.4	-65.887
5278.5	-65.598
5278.5	-65.811
5278.5	-65.72
5278.5	-65.491
5278.5	-65.811
5278.6	-65.445
5278.6	-65.872
5278.6	-65.598
5278.6	-65.567
5278.6	-65.75
5278.7	-65.414
5278.7	-65.857
5278.7	-65.521
5278.7	-65.735
5278.7	-65.704
5278.8	-65.43
5278.8	-65.857
5278.8	-65.414
5278.8	-65.872
5278.8	-65.704
5278.9	-65.506
5278.9	-65.857
5278.9	-65.491
5278.9	-65.918
5278.9	-65.735
5279	-65.704
5279	-65.765
5279	-65.399
5279	-65.842
5279	-65.475
5279.1	-65.674
5279.1	-65.598
5279.1	-65.353
5279.1	-65.781
5279.1	-65.43
5279.2	-65.781
5279.2	-65.75
5279.2	-65.552
5279.2	-65.826
5279.2	-65.43
5279.3	-65.872
5279.3	-65.628
5279.3	-65.598
5279.3	-65.842
5279.3	-65.399
5279.4	-65.857
5279.4	-65.628
5279.4	-65.674
5279.4	-65.72
5279.4	-65.353
5279.5	-65.735
5279.5	-65.414
5279.5	-65.689
5279.5	-65.72
5279.5	-65.399
5279.6	-65.796
5279.6	-65.353
5279.6	-65.689
5279.6	-65.659
5279.6	-65.475
5279.7	-65.765
5279.7	-65.399
5279.7	-65.796
5279.7	-65.628
5279.7	-65.582
5279.8	-65.826
5279.8	-65.399
5279.8	-65.826
5279.8	-65.537
5279.8	-65.567
5279.9	-65.796
5279.9	-65.369
5279.9	-65.811
5279.9	-65.506
5279.9	-65.491
5280	-65.704
5280	-65.338
5280	-65.735
5280	-65.521
5280	-65.582
5280.1	-65.689
5280.1	-65.384
5280.1	-65.826
5280.1	-65.475
5280.1	-65.598
5280.2	-65.628
5280.2	-65.338
5280.2	-65.765
5280.2	-65.491
5280.2	-65.674
5280.3	-65.689
5280.3	-65.369
5280.3	-65.781
5280.3	-65.43
5280.3	-65.72
5280.4	-65.72
5280.4	-65.384
5280.4	-65.887
5280.4	-65.46
5280.4	-65.643
5280.5	-65.659
5280.5	-65.292
5280.5	-65.689
5280.5	-65.308
5280.5	-65.598
5280.6	-65.598
5280.6	-65.308
5280.6	-65.796
5280.6	-65.353
5280.6	-65.659
5280.7	-65.72
5280.7	-65.308
5280.7	-65.735
5280.7	-65.43
5280.7	-65.567
5280.8	-65.72
5280.8	-65.384
5280.8	-65.72
5280.8	-65.475
5280.8	-65.582
5280.9	-65.552
5280.9	-65.277
5280.9	-65.72
5280.9	-65.369
5280.9	-65.521
5281	-65.72
5281	-65.247
5281	-65.72
5281	-65.43
5281	-65.399
5281.1	-65.582
5281.1	-65.186
5281.1	-65.613
5281.1	-65.46
5281.1	-65.323
5281.2	-65.628
5281.2	-65.216
5281.2	-65.598
5281.2	-65.475
5281.2	-65.262
5281.3	-65.643
5281.3	-65.231
5281.3	-65.537
5281.3	-65.369
5281.3	-65.186
5281.4	-65.659
5281.4	-65.323
5281.4	-65.506
5281.4	-65.598
5281.4	-65.201
5281.5	-65.628
5281.5	-65.445
5281.5	-65.475
5281.5	-65.643
5281.5	-65.247
5281.6	-65.689
5281.6	-65.43
5281.6	-65.323
5281.6	-65.613
5281.6	-65.17
5281.7	-65.598
5281.7	-65.491
5281.7	-65.216
5281.7	-65.674
5281.7	-65.506
5281.8	-65.582
5281.8	-65.582
5281.8	-65.277
5281.8	-65.628
5281.8	-65.292
5281.9	-65.353
5281.9	-65.567
5281.9	-65.14
5281.9	-65.613
5281.9	-65.338
5282	-65.14
5282	-65.582
5282	-65.155
5282	-65.445
5282	-65.567
5282.1	-65.216
5282.1	-65.613
5282.1	-65.308
5282.1	-65.369
5282.1	-65.537
5282.2	-65.14
5282.2	-65.582
5282.2	-65.384
5282.2	-65.186
5282.2	-65.582
5282.3	-65.277
5282.3	-65.521
5282.3	-65.567
5282.3	-65.201
5282.3	-65.689
5282.4	-65.353
5282.4	-65.216
5282.4	-65.582
5282.4	-65.201
5282.4	-65.491
5282.5	-65.506
5282.5	-65.094
5282.5	-65.643
5282.5	-65.338
5282.5	-65.323
5282.6	-65.628
5282.6	-65.186
5282.6	-65.43
5282.6	-65.399
5282.6	-65.155
5282.7	-65.613
5282.7	-65.323
5282.7	-65.369
5282.7	-65.567
5282.7	-65.277
5282.8	-65.598
5282.8	-65.491
5282.8	-65.17
5282.8	-65.643
5282.8	-65.186
5282.9	-65.277
5282.9	-65.582
5282.9	-65.14
5282.9	-65.598
5282.9	-65.445
5283	-65.155
5283	-65.567
5283	-65.262
5283	-65.338
5283	-65.552
5283.1	-65.14
5283.1	-65.521
5283.1	-65.491
5283.1	-65.231
5283.1	-65.659
5283.2	-65.308
5283.2	-65.231
5283.2	-65.567
5283.2	-65.063
5283.2	-65.46
5283.3	-65.537
5283.3	-65.109
5283.3	-65.643
5283.3	-65.475
5283.3	-65.323
5283.4	-65.704
5283.4	-65.338
5283.4	-65.445
5283.4	-65.628
5283.4	-65.216
5283.5	-65.689
5283.5	-65.552
5283.5	-65.308
5283.5	-65.72
5283.5	-65.353
5283.6	-65.445
5283.6	-65.659
5283.6	-65.186
5283.6	-65.582
5283.6	-65.43
5283.7	-65.201
5283.7	-65.659
5283.7	-65.308
5283.7	-65.537
5283.7	-65.521
5283.8	-65.216
5283.8	-65.659
5283.8	-65.353
5283.8	-65.567
5283.8	-65.628
5283.9	-65.323
5283.9	-65.659
5283.9	-65.353
5283.9	-65.659
5283.9	-65.46
5284	-65.46
5284	-65.613
5284	-65.216
5284	-65.628
5284	-65.384
5284.1	-65.628
5284.1	-65.445
5284.1	-65.369
5284.1	-65.537
5284.1	-65.231
5284.2	-65.704
5284.2	-65.308
5284.2	-65.643
5284.2	-65.445
5284.2	-65.613
5284.3	-65.475
5284.3	-65.567
5284.3	-65.567
5284.3	-65.292
5284.3	-65.582
5284.4	-65.247
5284.4	-65.689
5284.4	-65.292
5284.4	-65.704
5284.4	-65.308
5284.5	-65.659
5284.5	-65.338
5284.5	-65.643
5284.5	-65.46
5284.5	-65.506
5284.6	-65.552
5284.6	-65.384
5284.6	-65.613
5284.6	-65.399
5284.6	-65.689
5284.7	-65.323
5284.7	-65.659
5284.7	-65.308
5284.7	-65.689
5284.7	-65.369
5284.8	-65.704
5284.8	-65.338
5284.8	-65.582
5284.8	-65.475
5284.8	-65.521
5284.9	-65.491
5284.9	-65.369
5284.9	-65.567
5284.9	-65.308
5284.9	-65.735
5285	-65.338
5285	-65.811
5285	-65.369
5285	-65.689
5285	-65.445
5285.1	-65.537
5285.1	-65.506
5285.1	-65.338
5285.1	-65.537
5285.1	-65.262
5285.2	-65.552
5285.2	-65.17
5285.2	-65.689
5285.2	-65.414
5285.2	-65.537
5285.3	-65.491
5285.3	-65.369
5285.3	-65.674
5285.3	-65.353
5285.3	-65.704
5285.4	-65.262
5285.4	-65.582
5285.4	-65.323
5285.4	-65.475
5285.4	-65.475
5285.5	-65.277
5285.5	-65.598
5285.5	-65.277
5285.5	-65.689
5285.5	-65.43
5285.6	-65.674
5285.6	-65.582
5285.6	-65.491
5285.6	-65.659
5285.6	-65.292
5285.7	-65.659
5285.7	-65.323
5285.7	-65.582
5285.7	-65.46
5285.7	-65.491
5285.8	-65.628
5285.8	-65.277
5285.8	-65.704
5285.8	-65.323
5285.8	-65.689
5285.9	-65.537
5285.9	-65.491
5285.9	-65.765
5285.9	-65.384
5285.9	-65.765
5286	-65.384
5286	-65.582
5286	-65.552
5286	-65.323
5286	-65.659
5286.1	-65.323
5286.1	-65.781
5286.1	-65.491
5286.1	-65.735
5286.1	-65.628
5286.2	-65.369
5286.2	-65.689
5286.2	-65.277
5286.2	-65.704
5286.2	-65.537
5286.3	-65.552
5286.3	-65.659
5286.3	-65.353
5286.3	-65.796
5286.3	-65.384
5286.4	-65.781
5286.4	-65.689
5286.4	-65.475
5286.4	-65.811
5286.4	-65.399
5286.5	-65.811
5286.5	-65.598
5286.5	-65.735
5286.5	-65.704
5286.5	-65.369
5286.6	-65.72
5286.6	-65.308
5286.6	-65.674
5286.6	-65.506
5286.6	-65.353
5286.7	-65.704
5286.7	-65.231
5286.7	-65.735
5286.7	-65.414
5286.7	-65.552
5286.8	-65.674
5286.8	-65.323
5286.8	-65.674
5286.8	-65.399
5286.8	-65.72
5286.9	-65.582
5286.9	-65.414
5286.9	-65.781
5286.9	-65.308
5286.9	-65.781
5287	-65.506
5287	-65.521
5287	-65.674
5287	-65.262
5287	-65.674
5287.1	-65.338
5287.1	-65.674
5287.1	-65.598
5287.1	-65.384
5287.1	-65.72
5287.2	-65.292
5287.2	-65.72
5287.2	-65.582
5287.2	-65.521
5287.2	-65.72
5287.3	-65.247
5287.3	-65.704
5287.3	-65.491
5287.3	-65.567
5287.3	-65.689
5287.4	-65.308
5287.4	-65.704
5287.4	-65.43
5287.4	-65.643
5287.4	-65.582
5287.5	-65.399
5287.5	-65.75
5287.5	-65.353
5287.5	-65.72
5287.5	-65.582
5287.6	-65.399
5287.6	-65.75
5287.6	-65.262
5287.6	-65.643
5287.6	-65.521
5287.7	-65.399
5287.7	-65.689
5287.7	-65.231
5287.7	-65.704
5287.7	-65.521
5287.8	-65.613
5287.8	-65.72
5287.8	-65.308
5287.8	-65.826
5287.8	-65.475
5287.9	-65.628
5287.9	-65.75
5287.9	-65.384
5287.9	-65.811
5287.9	-65.445
5288	-65.598
5288	-65.659
5288	-65.414
5288	-65.796
5288	-65.384
5288.1	-65.735
5288.1	-65.598
5288.1	-65.46
5288.1	-65.842
5288.1	-65.353
5288.2	-65.781
5288.2	-65.598
5288.2	-65.369
5288.2	-65.765
5288.2	-65.399
5288.3	-65.75
5288.3	-65.613
5288.3	-65.445
5288.3	-65.781
5288.3	-65.353
5288.4	-65.72
5288.4	-65.521
5288.4	-65.475
5288.4	-65.735
5288.4	-65.353
5288.5	-65.811
5288.5	-65.582
5288.5	-65.582
5288.5	-65.781
5288.5	-65.369
5288.6	-65.811
5288.6	-65.537
5288.6	-65.598
5288.6	-65.781
5288.6	-65.369
5288.7	-65.826
5288.7	-65.613
5288.7	-65.613
5288.7	-65.75
5288.7	-65.369
5288.8	-65.781
5288.8	-65.46
5288.8	-65.491
5288.8	-65.72
5288.8	-65.369
5288.9	-65.872
5288.9	-65.506
5288.9	-65.537
5288.9	-65.826
5288.9	-65.338
5289	-65.811
5289	-65.552
5289	-65.475
5289	-65.842
5289	-65.399
5289.1	-65.75
5289.1	-65.628
5289.1	-65.552
5289.1	-65.796
5289.1	-65.414
5289.2	-65.811
5289.2	-65.567
5289.2	-65.46
5289.2	-65.811
5289.2	-65.338
5289.3	-65.765
5289.3	-65.674
5289.3	-65.521
5289.3	-65.887
5289.3	-65.353
5289.4	-65.659
5289.4	-65.674
5289.4	-65.445
5289.4	-65.872
5289.4	-65.414
5289.5	-65.643
5289.5	-65.643
5289.5	-65.369
5289.5	-65.796
5289.5	-65.46
5289.6	-65.582
5289.6	-65.613
5289.6	-65.308
5289.6	-65.857
5289.6	-65.567
5289.7	-65.537
5289.7	-65.842
5289.7	-65.308
5289.7	-65.674
5289.7	-65.659
5289.8	-65.46
5289.8	-65.735
5289.8	-65.277
5289.8	-65.659
5289.8	-65.598
5289.9	-65.445
5289.9	-65.933
5289.9	-65.521
5289.9	-65.659
5289.9	-65.659
5290	-65.338
5290	-65.781
5290	-65.567
5290	-65.491
5290	-65.628
5290.1	-65.384
5290.1	-65.796
5290.1	-65.628
5290.1	-65.491
5290.1	-65.781
5290.2	-65.353
5290.2	-65.72
5290.2	-65.781
5290.2	-65.475
5290.2	-65.887
5290.3	-65.552
5290.3	-65.491
5290.3	-65.781
5290.3	-65.369
5290.3	-65.796
5290.4	-65.628
5290.4	-65.491
5290.4	-65.781
5290.4	-65.506
5290.4	-65.735
5290.5	-65.781
5290.5	-65.384
5290.5	-65.72
5290.5	-65.506
5290.5	-65.537
5290.6	-65.796
5290.6	-65.43
5290.6	-65.75
5290.6	-65.628
5290.6	-65.445
5290.7	-65.933
5290.7	-65.552
5290.7	-65.643
5290.7	-65.781
5290.7	-65.353
5290.8	-65.842
5290.8	-65.75
5290.8	-65.491
5290.8	-65.857
5290.8	-65.414
5290.9	-65.567
5290.9	-65.689
5290.9	-65.399
5290.9	-65.826
5290.9	-65.598
5291	-65.491
5291	-65.811
5291	-65.43
5291	-65.781
5291	-65.781
5291.1	-65.323
5291.1	-65.811
5291.1	-65.582
5291.1	-65.491
5291.1	-65.842
5291.2	-65.43
5291.2	-65.674
5291.2	-65.72
5291.2	-65.338
5291.2	-65.857
5291.3	-65.659
5291.3	-65.537
5291.3	-65.933
5291.3	-65.537
5291.3	-65.72
5291.4	-65.811
5291.4	-65.369
5291.4	-65.842
5291.4	-65.643
5291.4	-65.384
5291.5	-65.918
5291.5	-65.506
5291.5	-65.598
5291.5	-65.75
5291.5	-65.277
5291.6	-65.674
5291.6	-65.643
5291.6	-65.292
5291.6	-65.811
5291.6	-65.537
5291.7	-65.475
5291.7	-65.842
5291.7	-65.43
5291.7	-65.72
5291.7	-65.765
5291.8	-65.292
5291.8	-65.857
5291.8	-65.643
5291.8	-65.537
5291.8	-65.918
5291.9	-65.537
5291.9	-65.735
5291.9	-65.689
5291.9	-65.323
5291.9	-65.765
5292	-65.537
5292	-65.414
5292	-65.781
5292	-65.384
5292	-65.765
5292.1	-65.735
5292.1	-65.414
5292.1	-65.857
5292.1	-65.414
5292.1	-65.613
5292.2	-65.72
5292.2	-65.43
5292.2	-65.842
5292.2	-65.475
5292.2	-65.72
5292.3	-65.643
5292.3	-65.399
5292.3	-65.796
5292.3	-65.338
5292.3	-65.781
5292.4	-65.506
5292.4	-65.659
5292.4	-65.704
5292.4	-65.506
5292.4	-65.826
5292.5	-65.43
5292.5	-65.903
5292.5	-65.506
5292.5	-65.72
5292.5	-65.674
5292.6	-65.613
5292.6	-65.72
5292.6	-65.475
5292.6	-65.796
5292.6	-65.445
5292.7	-65.857
5292.7	-65.43
5292.7	-65.781
5292.7	-65.43
5292.7	-65.659
5292.8	-65.521
5292.8	-65.613
5292.8	-65.628
5292.8	-65.521
5292.8	-65.598
5292.9	-65.475
5292.9	-65.674
5292.9	-65.414
5292.9	-65.765
5292.9	-65.338
5293	-65.704
5293	-65.323
5293	-65.781
5293	-65.46
5293	-65.781
5293.1	-65.582
5293.1	-65.704
5293.1	-65.598
5293.1	-65.643
5293.1	-65.613
5293.2	-65.491
5293.2	-65.72
5293.2	-65.338
5293.2	-65.735
5293.2	-65.399
5293.3	-65.781
5293.3	-65.399
5293.3	-65.72
5293.3	-65.445
5293.3	-65.704
5293.4	-65.567
5293.4	-65.567
5293.4	-65.659
5293.4	-65.46
5293.4	-65.735
5293.5	-65.445
5293.5	-65.811
5293.5	-65.338
5293.5	-65.704
5293.5	-65.353
5293.6	-65.598
5293.6	-65.567
5293.6	-65.384
5293.6	-65.781
5293.6	-65.323
5293.7	-65.765
5293.7	-65.369
5293.7	-65.735
5293.7	-65.475
5293.7	-65.582
5293.8	-65.537
5293.8	-65.262
5293.8	-65.704
5293.8	-65.338
5293.8	-65.75
5293.9	-65.384
5293.9	-65.598
5293.9	-65.399
5293.9	-65.445
5293.9	-65.75
5294	-65.323
5294	-65.826
5294	-65.323
5294	-65.674
5294	-65.491
5294.1	-65.46
5294.1	-65.628
5294.1	-65.262
5294.1	-65.613
5294.1	-65.292
5294.2	-65.628
5294.2	-65.491
5294.2	-65.506
5294.2	-65.674
5294.2	-65.292
5294.3	-65.75
5294.3	-65.338
5294.3	-65.643
5294.3	-65.552
5294.3	-65.46
5294.4	-65.582
5294.4	-65.277
5294.4	-65.72
5294.4	-65.353
5294.4	-65.659
5294.5	-65.491
5294.5	-65.338
5294.5	-65.689
5294.5	-65.277
5294.5	-65.704
5294.6	-65.369
5294.6	-65.475
5294.6	-65.43
5294.6	-65.292
5294.6	-65.659
5294.7	-65.186
5294.7	-65.582
5294.7	-65.323
5294.7	-65.369
5294.7	-65.598
5294.8	-65.231
5294.8	-65.628
5294.8	-65.262
5294.8	-65.506
5294.8	-65.475
5294.9	-65.384
5294.9	-65.628
5294.9	-65.201
5294.9	-65.674
5294.9	-65.338
5295	-65.491
5295	-65.567
5295	-65.231
5295	-65.659
5295	-65.216
5295.1	-65.521
5295.1	-65.445
5295.1	-65.277
5295.1	-65.613
5295.1	-65.201
5295.2	-65.628
5295.2	-65.384
5295.2	-65.521
5295.2	-65.598
5295.2	-65.308
5295.3	-65.689
5295.3	-65.277
5295.3	-65.491
5295.3	-65.43
5295.3	-65.277
5295.4	-65.643
5295.4	-65.216
5295.4	-65.674
5295.4	-65.46
5295.4	-65.414
5295.5	-65.643
5295.5	-65.17
5295.5	-65.598
5295.5	-65.369
5295.5	-65.491
5295.6	-65.521
5295.6	-65.216
5295.6	-65.628
5295.6	-65.262
5295.6	-65.613
5295.7	-65.491
5295.7	-65.155
5295.7	-65.582
5295.7	-65.201
5295.7	-65.598
5295.8	-65.46
5295.8	-65.399
5295.8	-65.613
5295.8	-65.231
5295.8	-65.72
5295.9	-65.399
5295.9	-65.521
5295.9	-65.506
5295.9	-65.186
5295.9	-65.674
5296	-65.353
5296	-65.582
5296	-65.521
5296	-65.216
5296	-65.643
5296.1	-65.201
5296.1	-65.506
5296.1	-65.399
5296.1	-65.186
5296.1	-65.537
5296.2	-65.186
5296.2	-65.628
5296.2	-65.369
5296.2	-65.323
5296.2	-65.552
5296.3	-65.125
5296.3	-65.643
5296.3	-65.353
5296.3	-65.414
5296.3	-65.567
5296.4	-65.231
5296.4	-65.643
5296.4	-65.353
5296.4	-65.537
5296.4	-65.46
5296.5	-65.14
5296.5	-65.567
5296.5	-65.201
5296.5	-65.414
5296.5	-65.475
5296.6	-65.216
5296.6	-65.643
5296.6	-65.247
5296.6	-65.491
5296.6	-65.475
5296.7	-65.17
5296.7	-65.613
5296.7	-65.155
5296.7	-65.46
5296.7	-65.46
5296.8	-65.201
5296.8	-65.598
5296.8	-65.262
5296.8	-65.552
5296.8	-65.323
5296.9	-65.201
5296.9	-65.628
5296.9	-65.125
5296.9	-65.521
5296.9	-65.384
5297	-65.109
5297	-65.537
5297	-65.125
5297	-65.46
5297	-65.353
5297.1	-65.216
5297.1	-65.475
5297.1	-65.125
5297.1	-65.552
5297.1	-65.338
5297.2	-65.17
5297.2	-65.537
5297.2	-65.079
5297.2	-65.46
5297.2	-65.384
5297.3	-65.216
5297.3	-65.567
5297.3	-65.109
5297.3	-65.323
5297.3	-65.308
5297.4	-65.094
5297.4	-65.567
5297.4	-65.186
5297.4	-65.414
5297.4	-65.262
5297.5	-65.079
5297.5	-65.521
5297.5	-65.186
5297.5	-65.369
5297.5	-65.292
5297.6	-64.957
5297.6	-65.43
5297.6	-65.201
5297.6	-65.399
5297.6	-65.414
5297.7	-65.063
5297.7	-65.445
5297.7	-65.14
5297.7	-65.231
5297.7	-65.43
5297.8	-65.048
5297.8	-65.521
5297.8	-65.155
5297.8	-65.201
5297.8	-65.445
5297.9	-65.002
5297.9	-65.384
5297.9	-65.155
5297.9	-65.002
5297.9	-65.384
5298	-65.002
5298	-65.399
5298	-65.277
5298	-65.063
5298	-65.445
5298.1	-65.125
5298.1	-65.323
5298.1	-65.201
5298.1	-64.896
5298.1	-65.369
5298.2	-65.018
5298.2	-65.186
5298.2	-65.384
5298.2	-64.896
5298.2	-65.353
5298.3	-65.125
5298.3	-65.018
5298.3	-65.353
5298.3	-64.941
5298.3	-65.262
5298.4	-65.17
5298.4	-64.972
5298.4	-65.338
5298.4	-65.033
5298.4	-65.308
5298.5	-65.262
5298.5	-64.865
5298.5	-65.308
5298.5	-65.109
5298.5	-65.186
5298.6	-65.46
5298.6	-65.063
5298.6	-65.475
5298.6	-65.201
5298.6	-65.063
5298.7	-65.399
5298.7	-64.957
5298.7	-65.262
5298.7	-65.186
5298.7	-64.987
5298.8	-65.353
5298.8	-65.109
5298.8	-65.14
5298.8	-65.353
5298.8	-64.911
5298.9	-65.292
5298.9	-65.125
5298.9	-64.941
5298.9	-65.323
5298.9	-64.896
5299	-65.201
5299	-65.262
5299	-64.911
5299	-65.353
5299	-65.048
5299.1	-65.033
5299.1	-65.323
5299.1	-64.88
5299.1	-65.323
5299.1	-65.216
5299.2	-64.987
5299.2	-65.414
5299.2	-65.048
5299.2	-65.125
5299.2	-65.308
5299.3	-64.88
5299.3	-65.323
5299.3	-65.125
5299.3	-64.758
5299.3	-65.338
5299.4	-65.018
5299.4	-65.094
5299.4	-65.338
5299.4	-64.926
5299.4	-65.308
5299.5	-65.201
5299.5	-64.941
5299.5	-65.338
5299.5	-64.987
5299.5	-65.125
5299.6	-65.216
5299.6	-64.865
5299.6	-65.308
5299.6	-65.17
5299.6	-65.002
5299.7	-65.491
5299.7	-65.033
5299.7	-65.201
5299.7	-65.308
5299.7	-64.865
5299.8	-65.292
5299.8	-65.125
5299.8	-64.88
5299.8	-65.353
5299.8	-64.972
5299.9	-65.079
5299.9	-65.353
5299.9	-64.865
5299.9	-65.292
5299.9	-65.231
5300	-64.941
5300	-65.43


==> SashaEpoch1down/CurrentData.txt <==
0	2.9102
0.1	4.1309
0.2	-3.1934
0.3	0.16357
0.4	4.436
0.5	5.3516
0.6	-0.44678
0.7	-1.0571
0.8	-1.6675
0.9	1.0791
1	5.3516
1.1	5.9619
1.2	2.605
1.3	0.46875
1.4	-2.8882
1.5	-3.8037
1.6	-1.6675
1.7	-1.6675
1.8	0.16357
1.9	1.0791
2	3.8257
2.1	6.5723
2.2	7.4878
2.3	5.6567
2.4	2.2998
2.5	4.436
2.6	0.77393
2.7	-0.44678
2.8	-0.44678
2.9	-2.583
3	-2.8882
3.1	-3.4985
3.2	-1.3623
3.3	-2.2778
3.4	-1.6675
3.5	-3.8037
3.6	-2.583
3.7	-2.8882
3.8	-2.8882
3.9	0.16357
4	-2.583
4.1	-1.0571
4.2	-3.1934
4.3	-2.8882
4.4	-3.4985
4.5	-2.8882
4.6	-2.583
4.7	-1.9727
4.8	-1.6675
4.9	-3.1934
5	0.16357
5.1	1.9946
5.2	0.77393
5.3	6.2671
5.4	8.4033
5.5	6.2671
5.6	3.8257
5.7	-0.44678
5.8	-1.6675
5.9	-4.1089
6	-3.8037
6.1	-1.0571
6.2	4.1309
6.3	5.3516
6.4	5.3516
6.5	1.6895
6.6	-1.9727
6.7	-4.4141
6.8	-1.3623
6.9	2.9102
7	6.5723
7.1	5.9619
7.2	3.2153
7.3	2.2998
7.4	4.1309
7.5	5.3516
7.6	5.6567
7.7	-0.1416
7.8	-2.2778
7.9	2.605
8	-0.75195
8.1	-3.4985
8.2	3.8257
8.3	3.8257
8.4	-4.1089
8.5	1.3843
8.6	5.0464
8.7	0.77393
8.8	-1.3623
8.9	-2.583
9	2.605
9.1	5.3516
9.2	5.6567
9.3	-0.1416
9.4	-4.7192
9.5	-3.1934
9.6	-0.75195
9.7	0.16357
9.8	2.605
9.9	4.436
10	5.3516
10.1	5.3516
10.2	4.1309
10.3	2.605
10.4	1.9946
10.5	-0.1416
10.6	-1.6675
10.7	-2.583
10.8	-3.8037
10.9	-4.1089
11	-2.8882
11.1	-2.8882
11.2	-0.75195
11.3	-0.44678
11.4	-3.1934
11.5	-1.3623
11.6	-2.2778
11.7	-2.8882
11.8	-1.3623
11.9	-1.0571
12	-0.75195
12.1	-0.75195
12.2	-2.2778
12.3	-1.3623
12.4	-2.2778
12.5	-1.6675
12.6	-2.8882
12.7	-3.4985
12.8	-2.8882
12.9	-3.1934
13	-2.8882
13.1	-2.2778
13.2	-2.583
13.3	-0.44678
13.4	1.6895
13.5	5.6567
13.6	6.5723
13.7	7.1826
13.8	4.436
13.9	1.9946
14	-0.1416
14.1	-2.583
14.2	-3.1934
14.3	-1.9727
14.4	0.16357
14.5	4.436
14.6	5.6567
14.7	3.2153
14.8	-0.44678
14.9	-3.1934
15	-1.9727
15.1	-1.6675
15.2	6.2671
15.3	6.2671
15.4	1.6895
15.5	-1.6675
15.6	-1.3623
15.7	-0.44678
15.8	1.3843
15.9	5.9619
16	2.9102
16.1	-1.9727
16.2	-1.9727
16.3	5.9619
16.4	-1.3623
16.5	0.46875
16.6	5.6567
16.7	-1.9727
16.8	-1.3623
16.9	4.7412
17	3.5205
17.1	-1.3623
17.2	-0.44678
17.3	1.6895
17.4	5.0464
17.5	4.436
17.6	-0.44678
17.7	-2.8882
17.8	-1.3623
17.9	-0.75195
18	1.3843
18.1	0.77393
18.2	4.436
18.3	4.1309
18.4	4.1309
18.5	2.2998
18.6	-0.1416
18.7	-1.0571
18.8	-3.8037
18.9	-2.583
19	-3.4985
19.1	-1.3623
19.2	-1.0571
19.3	1.3843
19.4	1.6895
19.5	1.6895
19.6	1.9946
19.7	4.1309
19.8	4.1309
19.9	4.436
20	6.2671
20.1	6.2671
20.2	5.9619
20.3	5.6567
20.4	6.2671
20.5	5.6567
20.6	5.9619
20.7	4.7412
20.8	7.4878
20.9	6.2671
21	5.6567
21.1	5.6567
21.2	3.2153
21.3	1.9946
21.4	2.2998
21.5	3.2153
21.6	-0.44678
21.7	-0.44678
21.8	-1.3623
21.9	-2.8882
22	-2.2778
22.1	-4.1089
22.2	-1.9727
22.3	1.3843
22.4	4.7412
22.5	5.9619
22.6	6.5723
22.7	1.3843
22.8	0.16357
22.9	-2.583
23	-4.1089
23.1	-1.3623
23.2	2.605
23.3	5.9619
23.4	6.2671
23.5	0.46875
23.6	-2.8882
23.7	-3.8037
23.8	-1.9727
23.9	-0.75195
24	-0.44678
24.1	-2.583
24.2	-1.9727
24.3	-2.583
24.4	1.6895
24.5	4.436
24.6	-1.6675
24.7	-1.6675
24.8	6.8774
24.9	-2.2778
25	-2.2778
25.1	5.0464
25.2	3.8257
25.3	-2.8882
25.4	0.16357
25.5	3.8257
25.6	4.7412
25.7	-1.9727
25.8	-2.583
25.9	0.46875
26	0.77393
26.1	2.605
26.2	6.8774
26.3	3.8257
26.4	1.6895
26.5	-0.75195
26.6	-2.2778
26.7	-2.583
26.8	-2.8882
26.9	-3.1934
27	-1.6675
27.1	0.46875
27.2	0.16357
27.3	2.9102
27.4	5.0464
27.5	5.9619
27.6	6.2671
27.7	5.0464
27.8	4.436
27.9	4.7412
28	5.0464
28.1	3.8257
28.2	2.9102
28.3	0.77393
28.4	-1.3623
28.5	0.77393
28.6	0.16357
28.7	1.3843
28.8	0.77393
28.9	1.0791
29	1.6895
29.1	1.3843
29.2	1.9946
29.3	3.8257
29.4	3.2153
29.5	3.8257
29.6	6.2671
29.7	5.3516
29.8	6.2671
29.9	6.5723
30	3.5205
30.1	3.2153
30.2	0.46875
30.3	-1.3623
30.4	-1.9727
30.5	-3.1934
30.6	-3.4985
30.7	-0.44678
30.8	1.0791
30.9	4.1309
31	5.0464
31.1	5.3516
31.2	0.16357
31.3	-2.2778
31.4	-2.2778
31.5	-2.2778
31.6	1.9946
31.7	5.6567
31.8	5.0464
31.9	-0.1416
32	-3.1934
32.1	-1.9727
32.2	-1.6675
32.3	-1.6675
32.4	-1.9727
32.5	-3.1934
32.6	-1.9727
32.7	3.2153
32.8	4.7412
32.9	-0.44678
33	-0.1416
33.1	3.5205
33.2	-3.8037
33.3	2.9102
33.4	4.7412
33.5	-1.3623
33.6	-2.583
33.7	3.2153
33.8	3.2153
33.9	1.6895
34	-1.0571
34.1	-2.2778
34.2	0.77393
34.3	4.436
34.4	4.436
34.5	2.9102
34.6	1.3843
34.7	0.16357
34.8	-2.2778
34.9	-2.2778
35	-2.2778
35.1	-1.3623
35.2	-1.6675
35.3	1.3843
35.4	2.2998
35.5	6.2671
35.6	4.436
35.7	7.793
35.8	5.9619
35.9	2.605
36	4.1309
36.1	3.8257
36.2	1.0791
36.3	0.16357
36.4	-0.44678
36.5	-1.0571
36.6	-1.9727
36.7	-1.9727
36.8	-2.8882
36.9	-1.9727
37	-0.75195
37.1	-0.75195
37.2	-2.8882
37.3	-3.8037
37.4	-2.8882
37.5	-1.6675
37.6	-3.1934
37.7	-1.0571
37.8	-0.75195
37.9	0.46875
38	3.8257
38.1	4.436
38.2	4.436
38.3	6.5723
38.4	5.3516
38.5	5.3516
38.6	2.2998
38.7	0.46875
38.8	-1.0571
38.9	-1.0571
39	-4.1089
39.1	-1.9727
39.2	-1.9727
39.3	4.436
39.4	4.1309
39.5	4.7412
39.6	1.3843
39.7	-1.3623
39.8	-1.6675
39.9	-2.2778
40	1.3843
40.1	5.9619
40.2	3.8257
40.3	-1.0571
40.4	-2.8882
40.5	-2.8882
40.6	-2.2778
40.7	-2.8882
40.8	-3.1934
40.9	-1.6675
41	1.6895
41.1	4.436
41.2	-1.6675
41.3	-1.0571
41.4	6.5723
41.5	-1.3623
41.6	-1.0571
41.7	4.436
41.8	-0.75195
41.9	-1.6675
42	-0.75195
42.1	5.6567
42.2	3.5205
42.3	-1.6675
42.4	-3.8037
42.5	-0.44678
42.6	3.5205
42.7	2.9102
42.8	7.4878
42.9	3.5205
43	-1.3623
43.1	-2.583
43.2	-1.9727
43.3	-3.4985
43.4	-1.3623
43.5	1.3843
43.6	2.605
43.7	4.7412
43.8	4.7412
43.9	5.3516
44	4.7412
44.1	2.9102
44.2	4.7412
44.3	3.2153
44.4	1.0791
44.5	-0.1416
44.6	-0.1416
44.7	-1.9727
44.8	-2.8882
44.9	-1.9727
45	-2.2778
45.1	-4.7192
45.2	-2.8882
45.3	-3.1934
45.4	-2.8882
45.5	-4.4141
45.6	-3.1934
45.7	-2.2778
45.8	-3.1934
45.9	-2.2778
46	-1.3623
46.1	-1.0571
46.2	-1.6675
46.3	-0.1416
46.4	3.2153
46.5	3.5205
46.6	5.6567
46.7	4.436
46.8	6.2671
46.9	4.1309
47	4.1309
47.1	2.9102
47.2	3.5205
47.3	-1.6675
47.4	-3.1934
47.5	-4.7192
47.6	-1.6675
47.7	-1.9727
47.8	3.8257
47.9	7.1826
48	5.3516
48.1	1.0791
48.2	-0.44678
48.3	-2.583
48.4	-3.4985
48.5	1.3843
48.6	6.5723
48.7	6.5723
48.8	2.605
48.9	1.0791
49	-0.44678
49.1	2.2998
49.2	4.7412
49.3	4.7412
49.4	0.16357
49.5	-1.6675
49.6	5.0464
49.7	-1.3623
49.8	-2.2778
49.9	5.3516
50	-1.3623
50.1	-1.3623
50.2	2.605
50.3	4.1309
50.4	-1.9727
50.5	-3.1934
50.6	0.16357
50.7	3.8257
50.8	5.9619
50.9	0.46875
51	-3.4985
51.1	-1.6675
51.2	0.16357
51.3	-0.1416
51.4	2.605
51.5	5.9619
51.6	5.6567
51.7	3.5205
51.8	1.0791
51.9	-1.3623
52	-1.3623
52.1	-1.6675
52.2	-2.2778
52.3	-3.4985
52.4	-1.3623
52.5	-0.75195
52.6	-1.3623
52.7	-0.44678
52.8	-0.75195
52.9	-0.75195
53	-1.3623
53.1	-0.1416
53.2	-2.2778
53.3	-3.4985
53.4	-4.1089
53.5	-2.583
53.6	-1.0571
53.7	-4.1089
53.8	-1.6675
53.9	-1.3623
54	0.16357
54.1	1.3843
54.2	4.436
54.3	5.3516
54.4	6.2671
54.5	5.9619
54.6	3.5205
54.7	0.16357
54.8	-0.75195
54.9	-4.1089
55	-2.583
55.1	-2.8882
55.2	-0.44678
55.3	2.605
55.4	4.7412
55.5	4.7412
55.6	3.5205
55.7	1.0791
55.8	-0.75195
55.9	-1.0571
56	-4.1089
56.1	0.16357
56.2	3.8257
56.3	6.2671
56.4	2.2998
56.5	0.46875
56.6	-3.4985
56.7	-2.8882
56.8	4.436
56.9	6.2671
57	2.605
57.1	-1.3623
57.2	-1.9727
57.3	-3.8037
57.4	-2.2778
57.5	-1.9727
57.6	0.16357
57.7	5.3516
57.8	4.436
57.9	-1.9727
58	-0.75195
58.1	4.436
58.2	-0.44678
58.3	-0.1416
58.4	3.5205
58.5	4.1309
58.6	-1.9727
58.7	-2.2778
58.8	4.1309
58.9	5.6567
59	3.2153
59.1	-3.1934
59.2	-1.6675
59.3	-1.9727
59.4	-1.0571
59.5	1.3843
59.6	5.6567
59.7	5.3516
59.8	5.0464
59.9	5.6567
60	4.1309
60.1	1.9946
60.2	0.77393
60.3	-0.75195
60.4	-1.9727
60.5	-3.4985
60.6	-3.4985
60.7	-3.4985
60.8	-4.1089
60.9	-2.2778
61	-1.9727
61.1	-1.6675
61.2	-1.6675
61.3	-1.6675
61.4	-1.6675
61.5	-1.3623
61.6	-2.583
61.7	-1.9727
61.8	-0.75195
61.9	-3.4985
62	-2.2778
62.1	-2.2778
62.2	-2.2778
62.3	-4.4141
62.4	-3.1934
62.5	-1.6675
62.6	-3.1934
62.7	-3.8037
62.8	-2.8882
62.9	-1.3623
63	1.3843
63.1	4.1309
63.2	5.6567
63.3	6.8774
63.4	5.6567
63.5	1.6895
63.6	-0.1416
63.7	-1.9727
63.8	-4.7192
63.9	-2.2778
64	-0.1416
64.1	3.5205
64.2	4.7412
64.3	6.8774
64.4	1.3843
64.5	-3.1934
64.6	-2.8882
64.7	-1.0571
64.8	3.8257
64.9	6.5723
65	3.2153
65.1	-0.44678
65.2	-4.1089
65.3	-1.3623
65.4	3.8257
65.5	6.8774
65.6	5.3516
65.7	4.7412
65.8	6.5723
65.9	1.3843
66	-0.75195
66.1	-2.8882
66.2	3.5205
66.3	4.436
66.4	-3.8037
66.5	1.9946
66.6	1.9946
66.7	-1.9727
66.8	0.77393
66.9	5.6567
67	3.5205
67.1	-0.44678
67.2	-2.583
67.3	0.16357
67.4	3.8257
67.5	6.2671
67.6	3.5205
67.7	1.9946
67.8	-3.4985
67.9	-2.8882
68	-4.4141
68.1	-1.6675
68.2	0.77393
68.3	3.8257
68.4	5.0464
68.5	5.6567
68.6	6.5723
68.7	5.3516
68.8	3.8257
68.9	3.5205
69	-1.0571
69.1	1.3843
69.2	-0.75195
69.3	-2.2778
69.4	-3.4985
69.5	-1.0571
69.6	-4.4141
69.7	-3.1934
69.8	-2.8882
69.9	-1.6675
70	-2.8882
70.1	-3.4985
70.2	-3.4985
70.3	-2.2778
70.4	-1.9727
70.5	-1.0571
70.6	-2.583
70.7	-1.6675
70.8	-1.0571
70.9	-0.75195
71	0.16357
71.1	0.16357
71.2	-1.0571
71.3	-0.75195
71.4	2.9102
71.5	1.0791
71.6	0.16357
71.7	-0.44678
71.8	-1.0571
71.9	-2.583
72	-3.1934
72.1	-1.9727
72.2	-4.1089
72.3	-2.8882
72.4	-1.6675
72.5	0.16357
72.6	2.2998
72.7	4.436
72.8	6.5723
72.9	3.8257
73	0.77393
73.1	-0.75195
73.2	-3.4985
73.3	-2.8882
73.4	0.77393
73.5	5.3516
73.6	6.2671
73.7	1.9946
73.8	0.16357
73.9	-2.2778
74	-2.2778
74.1	-2.2778
74.2	-0.1416
74.3	4.436
74.4	4.1309
74.5	-0.75195
74.6	-1.6675
74.7	7.4878
74.8	-1.0571
74.9	-1.0571
75	5.9619
75.1	1.0791
75.2	-3.8037
75.3	1.9946
75.4	5.0464
75.5	1.3843
75.6	-3.4985
75.7	-0.75195
75.8	2.605
75.9	4.436
76	4.436
76.1	1.0791
76.2	-1.6675
76.3	-4.1089
76.4	-2.2778
76.5	0.77393
76.6	0.77393
76.7	2.9102
76.8	5.6567
76.9	5.9619
77	5.3516
77.1	4.436
77.2	2.2998
77.3	1.3843
77.4	-1.3623
77.5	-1.6675
77.6	-2.8882
77.7	-3.4985
77.8	-3.4985
77.9	-2.583
78	-1.6675
78.1	-3.4985
78.2	-2.8882
78.3	-2.8882
78.4	-2.8882
78.5	0.46875
78.6	0.16357
78.7	1.9946
78.8	-1.6675
78.9	-0.1416
79	1.3843
79.1	1.0791
79.2	-1.0571
79.3	1.3843
79.4	1.0791
79.5	-1.3623
79.6	-0.75195
79.7	-4.1089
79.8	-2.583
79.9	-3.4985
80	-3.4985
80.1	-1.9727
80.2	-1.0571
80.3	-0.75195
80.4	4.1309
80.5	5.6567
80.6	4.7412
80.7	5.6567
80.8	2.2998
80.9	0.16357
81	-4.1089
81.1	-3.1934
81.2	-3.4985
81.3	0.77393
81.4	6.5723
81.5	5.0464
81.6	3.5205
81.7	-0.1416
81.8	-3.4985
81.9	-3.1934
82	2.2998
82.1	4.7412
82.2	7.4878
82.3	6.5723
82.4	8.7085
82.5	3.2153
82.6	0.16357
82.7	-3.4985
82.8	-0.1416
82.9	5.6567
83	-2.8882
83.1	1.0791
83.2	5.0464
83.3	-1.6675
83.4	-0.1416
83.5	4.436
83.6	1.6895
83.7	-1.9727
83.8	1.6895
83.9	2.605
84	6.5723
84.1	0.16357
84.2	-1.9727
84.3	-3.1934
84.4	-1.6675
84.5	1.6895
84.6	4.436
84.7	5.3516
84.8	5.9619
84.9	1.6895
85	-1.9727
85.1	-3.1934
85.2	-1.3623
85.3	-1.6675
85.4	-2.8882
85.5	-1.0571
85.6	-1.0571
85.7	1.9946
85.8	2.9102
85.9	2.9102
86	3.8257
86.1	6.2671
86.2	5.3516
86.3	7.1826
86.4	5.6567
86.5	5.9619
86.6	5.6567
86.7	6.5723
86.8	4.436
86.9	4.1309
87	3.8257
87.1	4.1309
87.2	2.9102
87.3	2.9102
87.4	4.436
87.5	5.3516
87.6	4.1309
87.7	4.1309
87.8	4.436
87.9	6.5723
88	5.6567
88.1	7.1826
88.2	5.9619
88.3	5.6567
88.4	0.46875
88.5	1.6895
88.6	-1.9727
88.7	-3.1934
88.8	-2.583
88.9	-1.9727
89	-3.8037
89.1	0.77393
89.2	3.2153
89.3	5.6567
89.4	5.3516
89.5	2.2998
89.6	-0.75195
89.7	-3.1934
89.8	-3.4985
89.9	0.77393
90	4.436
90.1	5.6567
90.2	0.77393
90.3	-1.3623
90.4	-2.583
90.5	-2.583
90.6	-0.44678
90.7	-1.0571
90.8	-3.8037
90.9	-3.4985
91	-2.8882
91.1	4.7412
91.2	4.1309
91.3	-2.583
91.4	0.46875
91.5	3.2153
91.6	-3.8037
91.7	2.9102
91.8	4.436
91.9	-2.2778
92	-1.0571
92.1	3.5205
92.2	4.436
92.3	-0.44678
92.4	-4.4141
92.5	0.46875
92.6	0.77393
92.7	5.3516
92.8	5.3516
92.9	2.605
93	-0.1416
93.1	-2.8882
93.2	-2.583
93.3	-1.9727
93.4	0.16357
93.5	-0.44678
93.6	3.8257
93.7	5.6567
93.8	5.3516
93.9	6.2671
94	4.7412
94.1	3.8257
94.2	0.77393
94.3	0.16357
94.4	-1.3623
94.5	-2.8882
94.6	-2.583
94.7	-1.9727
94.8	-3.4985
94.9	-5.0244
95	-4.4141
95.1	-2.8882
95.2	-4.4141
95.3	-3.1934
95.4	-2.8882
95.5	-3.1934
95.6	-2.8882
95.7	-1.3623
95.8	-3.1934
95.9	-4.1089
96	-2.583
96.1	-3.8037
96.2	-1.6675
96.3	-1.6675
96.4	-4.1089
96.5	-2.583
96.6	-2.2778
96.7	0.46875
96.8	2.2998
96.9	5.9619
97	5.0464
97.1	6.8774
97.2	4.436
97.3	1.9946
97.4	1.0791
97.5	-0.75195
97.6	-1.9727
97.7	-2.8882
97.8	-0.75195
97.9	3.5205
98	3.8257
98.1	4.436
98.2	1.3843
98.3	1.0791
98.4	-3.1934
98.5	-2.2778
98.6	0.77393
98.7	5.6567
98.8	6.5723
98.9	3.2153
99	4.436
99.1	3.8257
99.2	5.6567
99.3	1.3843
99.4	-1.6675
99.5	0.16357
99.6	4.1309
99.7	-1.9727
99.8	-0.44678
99.9	4.1309
100	0.16357
100.1	-1.0571
100.2	4.436
100.3	1.9946
100.4	-2.2778
100.5	-1.3623
100.6	2.2998
100.7	6.2671
100.8	3.2153
100.9	-2.2778
101	-2.2778
101.1	-0.1416
101.2	2.2998
101.3	2.9102
101.4	5.9619
101.5	4.1309
101.6	1.9946
101.7	-1.3623
101.8	-2.583
101.9	-3.1934
102	-2.2778
102.1	-2.8882
102.2	-0.44678
102.3	0.46875
102.4	1.3843
102.5	3.5205
102.6	2.9102
102.7	5.3516
102.8	6.8774
102.9	5.9619
103	7.1826
103.1	5.0464
103.2	3.8257
103.3	4.436
103.4	3.8257
103.5	5.0464
103.6	3.2153
103.7	1.6895
103.8	0.46875
103.9	1.3843
104	2.2998
104.1	3.8257
104.2	2.9102
104.3	2.9102
104.4	3.8257
104.5	3.2153
104.6	4.7412
104.7	3.5205
104.8	7.4878
104.9	6.2671
105	7.1826
105.1	4.7412
105.2	1.9946
105.3	-0.1416
105.4	-1.9727
105.5	-2.8882
105.6	-2.583
105.7	-2.583
105.8	-2.583
105.9	3.8257
106	2.2998
106.1	7.1826
106.2	3.2153
106.3	1.3843
106.4	-1.0571
106.5	-4.4141
106.6	-2.583
106.7	1.9946
106.8	5.3516
106.9	4.7412
107	1.0791
107.1	-0.1416
107.2	-3.1934
107.3	-3.1934
107.4	-3.8037
107.5	-2.2778
107.6	0.46875
107.7	5.0464
107.8	2.605
107.9	-1.9727
108	1.0791
108.1	3.5205
108.2	-4.4141
108.3	2.605
108.4	3.8257
108.5	-3.4985
108.6	-0.44678
108.7	3.5205
108.8	3.8257
108.9	-1.6675
109	-2.2778
109.1	-1.0571
109.2	3.8257
109.3	6.5723
109.4	4.436
109.5	-0.75195
109.6	-1.3623
109.7	-2.2778
109.8	-2.2778
109.9	-1.6675
110	1.3843
110.1	2.9102
110.2	3.8257
110.3	5.3516
110.4	5.3516
110.5	3.8257
110.6	4.436
110.7	0.46875
110.8	-0.75195
110.9	-1.9727
111	-1.9727
111.1	-1.9727
111.2	-2.583
111.3	-3.8037
111.4	-3.4985
111.5	-3.4985
111.6	-2.583
111.7	-3.1934
111.8	-1.3623
111.9	-3.8037
112	-1.3623
112.1	-2.2778
112.2	-0.75195
112.3	-1.6675
112.4	-1.9727
112.5	-1.6675
112.6	-2.2778
112.7	-3.8037
112.8	-4.1089
112.9	-1.9727
113	-1.0571
113.1	-2.583
113.2	-2.8882
113.3	-2.2778
113.4	-1.0571
113.5	-0.75195
113.6	5.6567
113.7	6.5723
113.8	6.2671
113.9	6.8774
114	2.605
114.1	-1.6675
114.2	-5.6348
114.3	-2.2778
114.4	-1.6675
114.5	-0.75195
114.6	4.7412
114.7	6.8774
114.8	3.5205
114.9	-0.1416
115	-2.8882
115.1	-3.4985
115.2	1.3843
115.3	5.6567
115.4	5.6567
115.5	2.2998
115.6	-0.44678
115.7	0.77393
115.8	6.2671
115.9	6.5723
116	1.0791
116.1	-2.583
116.2	1.3843
116.3	2.9102
116.4	-1.6675
116.5	0.16357
116.6	6.2671
116.7	-2.583
116.8	-0.44678
116.9	5.0464
117	0.46875
117.1	-3.8037
117.2	0.46875
117.3	4.1309
117.4	7.1826
117.5	2.605
117.6	-0.44678
117.7	-3.4985
117.8	-2.2778
117.9	-1.3623
118	4.436
118.1	5.6567
118.2	5.0464
118.3	3.8257
118.4	1.3843
118.5	-1.3623
118.6	-2.2778
118.7	-1.9727
118.8	-1.9727
118.9	-4.7192
119	-1.3623
119.1	0.77393
119.2	-0.44678
119.3	0.46875
119.4	4.7412
119.5	3.2153
119.6	5.3516
119.7	5.3516
119.8	6.8774
119.9	5.3516
120	5.9619
120.1	6.5723
120.2	5.9619
120.3	5.6567
120.4	6.2671
120.5	6.5723
120.6	5.3516
120.7	4.7412
120.8	6.8774
120.9	5.0464
121	5.6567
121.1	6.2671
121.2	6.5723
121.3	5.6567
121.4	6.2671
121.5	1.6895
121.6	2.9102
121.7	-0.1416
121.8	-1.3623
121.9	-1.9727
122	-1.9727
122.1	-3.8037
122.2	-2.583
122.3	0.16357
122.4	1.6895
122.5	5.6567
122.6	6.5723
122.7	3.2153
122.8	1.0791
122.9	-1.3623
123	-3.4985
123.1	-2.8882
123.2	1.9946
123.3	6.5723
123.4	3.5205
123.5	2.2998
123.6	-3.4985
123.7	-2.583
123.8	-3.8037
123.9	1.3843
124	0.77393
124.1	-0.75195
124.2	-3.4985
124.3	-3.1934
124.4	1.0791
124.5	3.5205
124.6	-1.3623
124.7	-0.44678
124.8	5.0464
124.9	0.16357
125	-2.8882
125.1	5.6567
125.2	-0.44678
125.3	-2.2778
125.4	1.0791
125.5	6.8774
125.6	2.9102
125.7	-0.75195
125.8	-2.583
125.9	-0.44678
126	1.3843
126.1	7.4878
126.2	6.5723
126.3	1.3843
126.4	-1.9727
126.5	-2.8882
126.6	-3.1934
126.7	-1.0571
126.8	1.0791
126.9	2.2998
127	3.2153
127.1	5.6567
127.2	5.3516
127.3	5.9619
127.4	3.8257
127.5	1.6895
127.6	1.9946
127.7	0.77393
127.8	-3.4985
127.9	-2.583
128	-2.2778
128.1	-3.4985
128.2	-3.4985
128.3	-4.1089
128.4	-2.2778
128.5	-4.7192
128.6	-3.4985
128.7	-4.1089
128.8	-4.7192
128.9	-2.583
129	-2.583
129.1	-0.44678
129.2	-3.4985
129.3	-1.6675
129.4	-0.75195
129.5	-2.8882
129.6	-4.4141
129.7	-4.4141
129.8	-2.583
129.9	-2.8882
130	-0.75195
130.1	1.6895
130.2	3.2153
130.3	4.7412
130.4	5.9619
130.5	6.2671
130.6	4.436
130.7	3.5205
130.8	0.46875
130.9	-1.3623
131	-4.1089
131.1	-1.9727
131.2	-1.6675
131.3	4.7412
131.4	5.6567
131.5	3.8257
131.6	1.9946
131.7	-2.583
131.8	-4.1089
131.9	0.16357
132	4.1309
132.1	8.0981
132.2	5.3516
132.3	4.436
132.4	2.605
132.5	4.7412
132.6	2.2998
132.7	-1.9727
132.8	-0.1416
132.9	5.9619
133	-1.6675
133.1	-1.3623
133.2	3.8257
133.3	-0.75195
133.4	-0.75195
133.5	4.1309
133.6	4.1309
133.7	-1.6675
133.8	-2.583
133.9	0.16357
134	6.2671
134.1	4.7412
134.2	-0.1416
134.3	-1.9727
134.4	-1.0571
134.5	-0.44678
134.6	0.46875
134.7	4.7412
134.8	5.9619
134.9	4.7412
135	3.8257
135.1	-1.3623
135.2	-0.44678
135.3	-3.1934
135.4	-3.1934
135.5	-3.1934
135.6	-1.6675
135.7	1.6895
135.8	1.3843
135.9	1.3843
136	1.3843
136.1	3.8257
136.2	5.3516
136.3	5.9619
136.4	6.2671
136.5	6.2671
136.6	7.4878
136.7	3.2153
136.8	5.9619
136.9	6.5723
137	5.6567
137.1	5.9619
137.2	3.5205
137.3	5.3516
137.4	4.436
137.5	7.1826
137.6	5.6567
137.7	5.9619
137.8	7.1826
137.9	5.9619
138	5.3516
138.1	3.5205
138.2	2.2998
138.3	0.46875
138.4	0.77393
138.5	-2.583
138.6	-3.1934
138.7	-3.8037
138.8	-1.9727
138.9	-2.583
139	2.2998
139.1	4.7412
139.2	6.5723
139.3	4.1309
139.4	4.436
139.5	-1.6675
139.6	-2.2778
139.7	-4.4141
139.8	-0.44678
139.9	5.6567
140	5.0464
140.1	4.7412
140.2	-1.3623
140.3	-1.9727
140.4	-3.8037
140.5	-0.75195
140.6	1.3843
140.7	1.6895
140.8	1.6895
140.9	-1.6675
141	-1.9727
141.1	0.77393
141.2	5.0464
141.3	-1.6675
141.4	-1.9727
141.5	5.9619
141.6	-2.2778
141.7	1.9946
141.8	5.3516
141.9	-0.75195
142	-3.1934
142.1	-1.6675
142.2	4.1309
142.3	4.7412
142.4	-1.6675
142.5	-2.8882
142.6	-1.0571
142.7	2.605
142.8	4.436
142.9	4.7412
143	3.2153
143.1	1.3843
143.2	-1.3623
143.3	-1.3623
143.4	-1.6675
143.5	-1.0571
143.6	-0.1416
143.7	2.2998
143.8	3.2153
143.9	5.6567
144	4.7412
144.1	6.5723
144.2	4.7412
144.3	2.9102
144.4	2.9102
144.5	0.16357
144.6	-1.3623
144.7	-3.8037
144.8	-2.583
144.9	-5.0244
145	-4.1089
145.1	-2.8882
145.2	-2.2778
145.3	-3.1934
145.4	-5.0244
145.5	-2.583
145.6	-4.1089
145.7	-1.9727
145.8	-3.8037
145.9	-1.9727
146	-1.3623
146.1	-3.4985
146.2	-2.2778
146.3	-2.8882
146.4	-1.9727
146.5	0.46875
146.6	1.3843
146.7	1.9946
146.8	5.0464
146.9	5.0464
147	2.605
147.1	5.9619
147.2	2.9102
147.3	1.3843
147.4	1.0791
147.5	-1.0571
147.6	-6.2451
147.7	-1.6675
147.8	0.46875
147.9	4.436
148	6.8774
148.1	4.1309
148.2	1.9946
148.3	-1.3623
148.4	-4.4141
148.5	-1.9727
148.6	3.8257
148.7	5.0464
148.8	3.8257
148.9	1.3843
149	1.9946
149.1	1.6895
149.2	4.7412
149.3	4.1309
149.4	-1.6675
149.5	-2.583
149.6	1.6895
149.7	3.8257
149.8	-0.75195
149.9	2.2998
150	2.2998
150.1	-3.4985
150.2	1.0791
150.3	4.7412
150.4	0.77393
150.5	-2.8882
150.6	-1.6675
150.7	2.2998
150.8	6.8774
150.9	4.1309
151	-2.8882
151.1	-1.0571
151.2	-1.9727
151.3	-1.6675
151.4	-0.1416
151.5	1.9946
151.6	4.7412
151.7	4.1309
151.8	4.7412
151.9	4.436
152	-0.1416
152.1	-0.75195
152.2	-2.2778
152.3	-1.9727
152.4	-4.1089
152.5	-2.2778
152.6	-2.2778
152.7	-1.6675
152.8	-1.3623
152.9	-0.44678
153	1.3843
153.1	-0.44678
153.2	1.6895
153.3	1.6895
153.4	3.5205
153.5	2.9102
153.6	3.5205
153.7	3.8257
153.8	1.9946
153.9	2.2998
154	3.5205
154.1	4.7412
154.2	1.0791
154.3	2.2998
154.4	1.3843
154.5	1.3843
154.6	-0.44678
154.7	-0.75195
154.8	-1.0571
154.9	-2.583
155	-2.8882
155.1	-4.1089
155.2	-3.4985
155.3	0.46875
155.4	0.46875
155.5	5.0464
155.6	6.8774
155.7	4.1309
155.8	4.1309
155.9	1.0791
156	-3.1934
156.1	-4.1089
156.2	-2.583
156.3	1.9946
156.4	4.1309
156.5	5.6567
156.6	3.5205
156.7	-0.44678
156.8	-3.1934
156.9	-2.8882
157	4.7412
157.1	4.7412
157.2	5.3516
157.3	4.436
157.4	5.9619
157.5	4.436
157.6	5.6567
157.7	-0.44678
157.8	-2.583
157.9	1.9946
158	3.8257
158.1	-3.4985
158.2	1.3843
158.3	4.7412
158.4	-3.4985
158.5	-0.44678
158.6	6.2671
158.7	1.3843
158.8	-0.75195
158.9	-2.583
159	1.3843
159.1	6.2671
159.2	2.9102
159.3	0.16357
159.4	-2.2778
159.5	-3.4985
159.6	-1.0571
159.7	0.46875
159.8	4.436
159.9	4.7412
160	6.2671
160.1	3.8257
160.2	4.1309
160.3	0.46875
160.4	-0.75195
160.5	-3.4985
160.6	-1.9727
160.7	-1.6675
160.8	-1.9727
160.9	-3.1934
161	-2.583
161.1	-2.8882
161.2	-1.6675
161.3	-1.0571
161.4	1.6895
161.5	-0.1416
161.6	-1.0571
161.7	0.16357
161.8	-1.0571
161.9	0.16357
162	-0.1416
162.1	2.605
162.2	0.16357
162.3	2.2998
162.4	0.46875
162.5	-1.6675
162.6	-0.1416
162.7	-0.75195
162.8	-0.75195
162.9	-0.75195
163	-2.2778
163.1	-4.1089
163.2	-4.7192
163.3	-3.8037
163.4	-2.2778
163.5	2.2998
163.6	4.7412
163.7	5.0464
163.8	5.6567
163.9	3.5205
164	1.9946
164.1	0.77393
164.2	-1.9727
164.3	-1.3623
164.4	-3.4985
164.5	0.46875
164.6	2.605
164.7	5.9619
164.8	3.5205
164.9	1.3843
165	-3.1934
165.1	-2.583
165.2	1.0791
165.3	5.3516
165.4	5.3516
165.5	2.605
165.6	1.3843
165.7	1.0791
165.8	4.1309
165.9	5.0464
166	2.9102
166.1	-1.6675
166.2	-0.1416
166.3	6.5723
166.4	0.16357
166.5	-1.3623
166.6	4.7412
166.7	-1.0571
166.8	-1.9727
166.9	2.605
167	4.7412
167.1	-1.0571
167.2	-0.44678
167.3	-0.1416
167.4	4.7412
167.5	2.9102
167.6	2.605
167.7	-1.9727
167.8	-2.2778
167.9	-2.8882
168	1.0791
168.1	1.9946
168.2	4.436
168.3	4.436
168.4	5.6567
168.5	5.3516
168.6	2.9102
168.7	-0.75195
168.8	-1.9727
168.9	-3.8037
169	-2.8882
169.1	-3.8037
169.2	-2.2778
169.3	-3.4985
169.4	0.16357
169.5	-0.44678
169.6	0.46875
169.7	0.77393
169.8	1.0791
169.9	1.6895
170	1.9946
170.1	3.8257
170.2	3.2153
170.3	3.2153
170.4	2.9102
170.5	4.436
170.6	2.9102
170.7	3.2153
170.8	5.0464
170.9	2.605
171	3.5205
171.1	1.9946
171.2	2.9102
171.3	-2.2778
171.4	-1.3623
171.5	-3.1934
171.6	-2.2778
171.7	-2.583
171.8	-2.8882
171.9	-1.9727
172	-0.75195
172.1	0.46875
172.2	4.1309
172.3	7.4878
172.4	3.8257
172.5	2.9102
172.6	-0.75195
172.7	-2.2778
172.8	-4.4141
172.9	-0.44678
173	0.77393
173.1	3.8257
173.2	5.9619
173.3	1.0791
173.4	-1.6675
173.5	-4.4141
173.6	-0.75195
173.7	3.5205
173.8	5.0464
173.9	5.0464
174	5.9619
174.1	5.0464
174.2	5.6567
174.3	4.7412
174.4	-1.3623
174.5	-0.1416
174.6	3.8257
174.7	-0.75195
174.8	-2.2778
174.9	3.5205
175	2.605
175.1	-3.1934
175.2	1.6895
175.3	5.9619
175.4	-1.9727
175.5	-2.8882
175.6	-2.2778
175.7	4.1309
175.8	4.7412
175.9	4.7412
176	-1.9727
176.1	-2.8882
176.2	-0.75195
176.3	-1.0571
176.4	2.9102
176.5	3.5205
176.6	5.9619
176.7	5.6567
176.8	4.7412
176.9	2.605
177	1.0791
177.1	0.46875
177.2	-3.1934
177.3	-4.1089
177.4	-3.8037
177.5	-2.583
177.6	-1.0571
177.7	-2.2778
177.8	-0.1416
177.9	0.16357
178	1.0791
178.1	1.0791
178.2	0.16357
178.3	1.0791
178.4	1.9946
178.5	2.605
178.6	2.9102
178.7	2.605
178.8	2.2998
178.9	1.3843
179	1.6895
179.1	2.2998
179.2	3.8257
179.3	1.0791
179.4	1.0791
179.5	0.16357
179.6	-1.3623
179.7	-1.9727
179.8	-2.8882
179.9	-1.6675
180	-1.0571
180.1	-1.3623
180.2	-2.8882
180.3	-2.583
180.4	0.77393
180.5	5.0464
180.6	5.6567
180.7	7.1826
180.8	4.1309
180.9	3.5205
181	-2.583
181.1	-1.9727
181.2	-3.4985
181.3	-0.44678
181.4	5.0464
181.5	5.9619
181.6	4.1309
181.7	1.0791
181.8	-3.1934
181.9	-2.2778
182	-0.1416
182.1	5.9619
182.2	7.1826
182.3	6.5723
182.4	5.9619
182.5	5.0464
182.6	0.77393
182.7	-1.9727
182.8	-2.2778
182.9	5.6567
183	0.16357
183.1	-1.0571
183.2	2.9102
183.3	2.2998
183.4	-3.4985
183.5	2.605
183.6	5.6567
183.7	0.46875
183.8	-3.4985
183.9	0.46875
184	1.6895
184.1	6.2671
184.2	2.2998
184.3	-0.1416
184.4	-4.1089
184.5	-2.583
184.6	-0.44678
184.7	0.77393
184.8	2.9102
184.9	5.6567
185	5.3516
185.1	3.5205
185.2	3.2153
185.3	-0.75195
185.4	-1.0571
185.5	-2.583
185.6	-3.1934
185.7	-2.8882
185.8	-3.1934
185.9	-0.75195
186	-2.2778
186.1	-0.44678
186.2	-1.0571
186.3	1.3843
186.4	-0.75195
186.5	1.9946
186.6	2.2998
186.7	1.3843
186.8	1.6895
186.9	1.6895
187	2.2998
187.1	0.77393
187.2	1.9946
187.3	1.9946
187.4	1.0791
187.5	-0.1416
187.6	-0.75195
187.7	-1.9727
187.8	-1.9727
187.9	-1.9727
188	-0.75195
188.1	-2.8882
188.2	-2.8882
188.3	-3.1934
188.4	-1.0571
188.5	-2.2778
188.6	4.1309
188.7	4.7412
188.8	6.8774
188.9	5.0464
189	4.1309
189.1	0.16357
189.2	-2.8882
189.3	-2.2778
189.4	-2.8882
189.5	0.77393
189.6	3.2153
189.7	6.5723
189.8	3.8257
189.9	-0.1416
190	-2.8882
190.1	-2.8882
190.2	1.9946
190.3	5.9619
190.4	4.1309
190.5	1.0791
190.6	1.0791
190.7	0.46875
190.8	1.9946
190.9	1.9946
191	4.1309
191.1	0.77393
191.2	-3.8037
191.3	0.77393
191.4	6.8774
191.5	-1.0571
191.6	0.16357
191.7	4.7412
191.8	-1.6675
191.9	-2.2778
192	3.5205
192.1	4.436
192.2	-1.0571
192.3	-2.2778
192.4	0.46875
192.5	2.9102
192.6	4.436
192.7	3.5205
192.8	-0.75195
192.9	-1.3623
193	-1.9727
193.1	-0.1416
193.2	-1.3623
193.3	1.3843
193.4	2.605
193.5	5.6567
193.6	6.8774
193.7	5.6567
193.8	5.0464
193.9	-1.3623
194	0.16357
194.1	-0.44678
194.2	-1.3623
194.3	-3.1934
194.4	-2.583
194.5	-2.8882
194.6	-4.1089
194.7	-3.4985
194.8	-2.2778
194.9	-3.1934
195	-3.1934
195.1	-0.44678
195.2	-2.2778
195.3	-2.8882
195.4	-2.583
195.5	-2.583
195.6	-0.44678
195.7	-1.6675
195.8	-0.75195
195.9	-3.4985
196	-1.6675
196.1	-3.4985
196.2	-1.3623
196.3	-3.1934
196.4	-4.4141
196.5	-1.9727
196.6	-1.3623
196.7	-1.6675
196.8	2.2998
196.9	3.5205
197	7.793
197.1	6.2671
197.2	5.3516
197.3	2.2998
197.4	1.3843
197.5	-2.583
197.6	-1.9727
197.7	-4.1089
197.8	-0.1416
197.9	4.1309
198	7.793
198.1	4.436
198.2	-0.1416
198.3	-2.2778
198.4	-2.583
198.5	-1.9727
198.6	3.5205
198.7	5.0464
198.8	5.6567
198.9	1.9946
199	2.2998
199.1	1.0791
199.2	4.1309
199.3	5.9619
199.4	2.2998
199.5	-0.75195
199.6	1.3843
199.7	6.2671
199.8	-4.4141
199.9	-1.0571
200	3.8257
200.1	-2.8882
200.2	-3.1934
200.3	3.2153
200.4	2.9102
200.5	-4.4141
200.6	-2.583
200.7	-2.583
200.8	6.2671
200.9	9.0137
201	6.5723
201.1	2.2998
201.2	-0.1416
201.3	0.16357
201.4	-0.75195
201.5	2.605
201.6	4.1309
201.7	4.436
201.8	0.16357
201.9	2.9102
202	1.9946
202.1	-1.0571
202.2	1.9946
202.3	-1.0571
202.4	-5.0244
202.5	-5.3296
202.6	-5.9399
202.7	-4.4141
202.8	2.605
202.9	4.1309
203	3.2153
203.1	3.8257
203.2	3.5205
203.3	4.1309
203.4	3.5205
203.5	4.1309
203.6	4.436
203.7	4.436
203.8	-13.875
203.9	-12.959
204	-15.095
204.1	-15.4
204.2	-15.706
204.3	-16.316
204.4	-16.011
204.5	-14.79
204.6	-15.095
204.7	-13.264
204.8	125.59
204.9	129.25
205	132.91
205.1	135.66
205.2	135.97
205.3	137.19
205.4	136.88
205.5	134.75
205.6	131.69
205.7	128.64
205.8	175.33
205.9	177.17
206	179.91
206.1	183.57
206.2	186.02
206.3	185.41
206.4	182.35
206.5	176.86
206.6	176.86
206.7	179.61
206.8	20.916
206.9	19.084
207	18.169
207.1	14.812
207.2	11.455
207.3	11.15
207.4	13.286
207.5	10.54
207.6	14.507
207.7	17.864
207.8	-0.44678
207.9	-7.1606
208	-6.2451
208.1	-1.0571
208.2	-9.6021
208.3	-5.6348
208.4	-1.3623
208.5	-7.771
208.6	-6.5503
208.7	-3.4985
208.8	55.706
208.9	50.823
209	47.161
209.1	49.297
209.2	50.823
209.3	55.706
209.4	56.316
209.5	54.485
209.6	50.212
209.7	48.687
209.8	202.8
209.9	206.46
210	207.38
210.1	211.04
210.2	213.48
210.3	215.31
210.4	215.62
210.5	216.23
210.6	215.01
210.7	213.18
210.8	113.38
210.9	111.86
211	109.11
211.1	108.2
211.2	108.81
211.3	107.59
211.4	106.36
211.5	107.59
211.6	106.36
211.7	106.67
211.8	-11.738
211.9	-12.959
212	-12.959
212.1	-11.433
212.2	-15.095
212.3	-11.433
212.4	-11.738
212.5	-12.043
212.6	-11.738
212.7	-10.823
212.8	-5.3296
212.9	-2.583
213	-0.44678
213.1	1.6895
213.2	1.0791
213.3	2.605
213.4	3.2153
213.5	3.2153
213.6	-1.9727
213.7	-1.6675
213.8	103.92
213.9	105.14
214	103.31
214.1	105.14
214.2	104.23
214.3	109.11
214.4	113.08
214.5	113.69
214.6	111.25
214.7	106.36
214.8	212.87
214.9	216.53
215	218.06
215.1	222.94
215.2	225.99
215.3	220.5
215.4	215.92
215.5	215.31
215.6	216.53
215.7	215.31
215.8	44.719
215.9	39.226
216	41.667
216.1	42.583
216.2	45.635
216.3	39.836
216.4	36.174
216.5	45.33
216.6	44.414
216.7	39.226
216.8	-8.9917
216.9	-5.3296
217	-7.771
217.1	-12.654
217.2	-14.18
217.3	-12.349
217.4	-9.2969
217.5	-7.1606
217.6	-6.5503
217.7	-5.3296
217.8	3.5205
217.9	3.8257
218	0.77393
218.1	1.0791
218.2	0.77393
218.3	-0.1416
218.4	-1.6675
218.5	-1.3623
218.6	-0.75195
218.7	-1.3623
218.8	154.28
218.9	158.55
219	157.94
219.1	158.55
219.2	157.33
219.3	158.24
219.4	158.55
219.5	159.16
219.6	158.55
219.7	157.02
219.8	193.03
219.9	191.51
220	193.03
220.1	193.65
220.2	195.17
220.3	194.56
220.4	192.42
220.5	193.34
220.6	192.12
220.7	193.34
220.8	4.1309
220.9	-0.44678
221	-0.44678
221.1	1.0791
221.2	1.3843
221.3	4.7412
221.4	5.3516
221.5	7.4878
221.6	5.9619
221.7	3.2153
221.8	-8.9917
221.9	-9.9072
222	-11.128
222.1	-12.349
222.2	-12.959
222.3	-10.823
222.4	-8.6865
222.5	-5.9399
222.6	-3.1934
222.7	-3.8037
222.8	4.1309
222.9	-0.75195
223	-1.6675
223.1	-1.9727
223.2	-1.0571
223.3	6.2671
223.4	9.0137
223.5	3.2153
223.6	-1.3623
223.7	-3.1934
223.8	183.57
223.9	189.37
224	193.03
224.1	191.51
224.2	190.9
224.3	187.85
224.4	188.46
224.5	193.03
224.6	194.26
224.7	188.76
224.8	183.88
224.9	188.46
225	179.91
225.1	182.35
225.2	188.46
225.3	182.66
225.4	179
225.5	182.35
225.6	184.79
225.7	188.15
225.8	-7.4658
225.9	-18.757
226	-19.978
226.1	-19.673
226.2	-16.926
226.3	-16.011
226.4	-14.79
226.5	-12.959
226.6	-10.518
226.7	-11.128
226.8	-1.9727
226.9	-4.1089
227	-6.5503
227.1	-9.2969
227.2	-10.823
227.3	-10.518
227.4	-11.433
227.5	-9.9072
227.6	-8.9917
227.7	-8.9917
227.8	-20.588
227.9	-19.368
228	-19.368
228.1	-19.062
228.2	-19.368
228.3	-16.621
228.4	-16.621
228.5	-17.537
228.6	-17.537
228.7	-16.621
228.8	164.65
228.9	167.71
229	170.15
229.1	168.93
229.2	168.62
229.3	168.62
229.4	169.54
229.5	167.71
229.6	165.87
229.7	164.96
229.8	216.84
229.9	216.23
230	215.31
230.1	214.7
230.2	218.06
230.3	218.36
230.4	222.64
230.5	227.52
230.6	225.38
230.7	219.59
230.8	3.2153
230.9	-4.4141
231	-6.5503
231.1	-3.8037
231.2	1.0791
231.3	4.436
231.4	-0.75195
231.5	-4.1089
231.6	-3.8037
231.7	-5.6348
231.8	-24.25
231.9	-21.199
232	-23.64
232.1	-30.049
232.2	-30.354
232.3	-30.964
232.4	-30.964
232.5	-30.659
232.6	-28.523
232.7	-24.25
232.8	-14.18
232.9	-21.199
233	-23.03
233.1	-15.4
233.2	-19.062
233.3	-19.978
233.4	-15.4
233.5	-16.926
233.6	-22.419
233.7	-20.894
233.8	-23.03
233.9	-22.419
234	-28.523
234.1	-28.218
234.2	-29.133
234.3	-26.692
234.4	-25.166
234.5	-22.725
234.6	-23.945
234.7	-24.861
234.8	123.45
234.9	126.81
235	124.98
235.1	123.15
235.2	124.98
235.3	126.2
235.4	125.59
235.5	129.56
235.6	130.47
235.7	132.3
235.8	277.57
235.9	283.67
236	283.37
236.1	283.98
236.2	285.2
236.3	284.59
236.4	283.98
236.5	283.67
236.6	284.28
236.7	283.67
236.8	10.54
236.9	3.5205
237	3.5205
237.1	1.6895
237.2	0.77393
237.3	-0.1416
237.4	-1.6675
237.5	-3.1934
237.6	-4.1089
237.7	-3.8037
237.8	-41.035
237.9	-42.561
238	-40.12
238.1	-38.594
238.2	-36.763
238.3	-33.711
238.4	-34.321
238.5	-37.068
238.6	-39.509
238.7	-41.951
238.8	-59.956
238.9	-59.651
239	-55.989
239.1	-51.411
239.2	-52.327
239.3	-55.684
239.4	-60.566
239.5	-62.092
239.6	-59.956
239.7	-50.496
239.8	-89.863
239.9	-97.188
240	-99.324
240.1	-93.831
240.2	-89.863
240.3	-94.441
240.4	-97.493
240.5	-98.103
240.6	-93.831
240.7	-90.474
240.8	-98.713
240.9	-99.324
241	-103.9
241.1	-105.43
241.2	-105.12
241.3	-98.408
241.4	-99.324
241.5	-106.34
241.6	-102.07
241.7	-96.577
241.8	-55.989
241.9	-55.684
242	-51.411
242.1	-48.359
242.2	-54.463
242.3	-55.684
242.4	-54.158
242.5	-50.801
242.6	-48.359
242.7	-48.054
242.8	-42.866
242.9	-47.139
243	-45.918
243.1	-45.002
243.2	-45.002
243.3	-41.646
243.4	-40.425
243.5	-38.594
243.6	-37.068
243.7	-37.678
243.8	-46.834
243.9	-47.749
244	-50.19
244.1	-52.632
244.2	-53.242
244.3	-54.463
244.4	-53.242
244.5	-53.853
244.6	-52.327
244.7	-54.768
244.8	-93.831
244.9	-93.525
245	-94.136
245.1	-92.61
245.2	-93.22
245.3	-93.831
245.4	-93.525
245.5	-93.22
245.6	-92.305
245.7	-93.22
245.8	-112.14
245.9	-112.14
246	-110
246.1	-112.14
246.2	-112.75
246.3	-112.75
246.4	-110.62
246.5	-113.06
246.6	-109.39
246.7	-108.17
246.8	-55.378
246.9	-52.021
247	-50.496
247.1	-51.716
247.2	-54.463
247.3	-57.209
247.4	-58.125
247.5	-61.787
247.6	-60.872
247.7	-57.515
247.8	-30.659
247.9	-26.997
248	-29.133
248.1	-34.626
248.2	-36.152
248.3	-38.289
248.4	-37.068
248.5	-27.607
248.6	-27.607
248.7	-32.185
248.8	-38.594
248.9	-41.34
249	-41.035
249.1	-41.035
249.2	-36.763
249.3	-35.542
249.4	-30.659
249.5	-37.373
249.6	-38.899
249.7	-36.458
249.8	-41.646
249.9	-44.697
250	-41.035
250.1	-42.561
250.2	-44.392
250.3	-43.477
250.4	-40.12
250.5	-39.204
250.6	-45.308
250.7	-46.528
250.8	-89.253
250.9	-88.948
251	-84.98
251.1	-87.422
251.2	-88.948
251.3	-92.305
251.4	-92.915
251.5	-92.915
251.6	-91.694
251.7	-90.474
251.8	-114.28
251.9	-113.36
252	-110.92
252.1	-109.09
252.2	-109.7
252.3	-112.75
252.4	-114.28
252.5	-117.02
252.6	-116.11
252.7	-118.24
252.8	-55.684
252.9	-55.378
253	-55.378
253.1	-55.684
253.2	-56.904
253.3	-55.378
253.4	-56.599
253.5	-54.463
253.6	-54.768
253.7	-55.684
253.8	-18.757
253.9	-19.062
254	-20.283
254.1	-19.978
254.2	-19.062
254.3	-19.062
254.4	-18.757
254.5	-20.283
254.6	-20.588
254.7	-20.894
254.8	-10.823
254.9	-10.212
255	-5.3296
255.1	-4.7192
255.2	-2.8882
255.3	-2.583
255.4	-3.8037
255.5	-6.2451
255.6	-7.1606
255.7	-10.823
255.8	157.02
255.9	161.6
256	161.3
256.1	165.87
256.2	169.23
256.3	170.15
256.4	166.18
256.5	163.13
256.6	161.91
256.7	160.69
256.8	208.6
256.9	215.92
257	217.75
257.1	213.48
257.2	207.38
257.3	207.07
257.4	207.68
257.5	207.99
257.6	209.82
257.7	215.31
257.8	6.2671
257.9	-8.0762
258	-7.771
258.1	-0.75195
258.2	-8.3813
258.3	-6.8555
258.4	-0.75195
258.5	-8.0762
258.6	-7.771
258.7	-5.3296
258.8	-7.1606
258.9	-12.349
259	-16.316
259.1	-14.485
259.2	-12.043
259.3	-8.3813
259.4	-8.3813
259.5	-8.9917
259.6	-12.959
259.7	-14.79
259.8	-25.776
259.9	-24.25
260	-25.776
260.1	-22.114
260.2	-20.283
260.3	-19.062
260.4	-18.147
260.5	-17.537
260.6	-18.147
260.7	-21.199
260.8	93.242
260.9	97.209
261	95.989
261.1	95.073
261.2	94.158
261.3	94.463
261.4	92.327
261.5	93.853
261.6	93.242
261.7	95.989
261.8	250.71
261.9	257.43
262	257.43
262.1	257.43
262.2	257.12
262.3	258.04
262.4	259.26
262.5	257.73
262.6	258.34
262.7	256.82
262.8	40.752
262.9	35.259
263	37.7
263.1	39.531
263.2	41.973
263.3	42.583
263.4	46.855
263.5	45.33
263.6	43.193
263.7	40.142
263.8	-31.575
263.9	-35.847
264	-37.373
264.1	-33.711
264.2	-29.744
264.3	-26.997
264.4	-26.997
264.5	-27.913
264.6	-32.49
264.7	-36.763
264.8	-31.575
264.9	-28.523
265	-25.776
265.1	-22.725
265.2	-24.556
265.3	-27.913
265.4	-31.88
265.5	-30.354
265.6	-29.438
265.7	-30.659
265.8	-38.594
265.9	-39.814
266	-38.594
266.1	-35.237
266.2	-32.185
266.3	-39.204
266.4	-35.237
266.5	-32.795
266.6	-37.373
266.7	-36.763
266.8	-37.068
266.9	-43.782
267	-44.697
267.1	-40.73
267.2	-36.152
267.3	-41.646
267.4	-44.392
267.5	-45.002
267.6	-42.256
267.7	-39.509
267.8	-83.149
267.9	-85.896
268	-90.474
268.1	-94.136
268.2	-94.746
268.3	-94.746
268.4	-94.746
268.5	-92
268.6	-91.084
268.7	-91.084
268.8	-116.41
268.9	-116.41
269	-114.28
269.1	-113.97
269.2	-113.97
269.3	-113.06
269.4	-116.41
269.5	-117.02
269.6	-118.55
269.7	-119.47
269.8	-46.834
269.9	-44.087
270	-45.002
270.1	-46.834
270.2	-45.918
270.3	-46.834
270.4	-48.054
270.5	-45.002
270.6	-47.139
270.7	-44.697
270.8	-17.537
270.9	-15.095
271	-15.095
271.1	-12.959
271.2	-15.095
271.3	-12.654
271.4	-10.212
271.5	-8.6865
271.6	-8.9917
271.7	-6.5503
271.8	45.94
271.9	48.381
272	44.109
272.1	44.109
272.2	40.142
272.3	40.447
272.4	39.836
272.5	40.752
272.6	44.109
272.7	45.33
272.8	211.04
272.9	211.96
273	211.04
273.1	206.77
273.2	205.85
273.3	207.68
273.4	212.87
273.5	215.01
273.6	210.43
273.7	208.29
273.8	115.21
273.9	114.6
274	114.3
274.1	114.91
274.2	113.69
274.3	113.38
274.4	116.74
274.5	121.32
274.6	121.32
274.7	113.38
274.8	-6.8555
274.9	-7.1606
275	-13.569
275.1	-10.212
275.2	-6.5503
275.3	-10.518
275.4	-15.4
275.5	-11.738
275.6	-6.8555
275.7	-5.0244
275.8	-7.1606
275.9	-8.0762
276	-7.771
276.1	-6.8555
276.2	-5.6348
276.3	-0.44678
276.4	0.16357
276.5	-1.3623
276.6	-5.9399
276.7	-6.8555
276.8	83.477
276.9	86.223
277	86.223
277.1	88.359
277.2	89.275
277.3	91.716
277.4	90.801
277.5	92.327
277.6	93.853
277.7	94.158
277.8	232.4
277.9	233.93
278	234.23
278.1	233.32
278.2	233.32
278.3	232.4
278.4	230.88
278.5	232.4
278.6	233.93
278.7	233.32
278.8	62.725
278.9	61.504
279	59.368
279.1	59.673
279.2	59.062
279.3	59.368
279.4	56.316
279.5	56.316
279.6	54.18
279.7	51.433
279.8	-14.485
279.9	-16.926
280	-16.926
280.1	-14.485
280.2	-13.264
280.3	-9.9072
280.4	-8.0762
280.5	-9.9072
280.6	-13.264
280.7	-14.79
280.8	-10.518
280.9	-12.043
281	-5.6348
281.1	-2.2778
281.2	-5.3296
281.3	-8.3813
281.4	-9.9072
281.5	-10.823
281.6	-1.9727
281.7	-3.8037
281.8	121.62
281.9	121.93
282	128.34
282.1	132.61
282.2	131.69
282.3	127.12
282.4	127.12
282.5	125.29
282.6	128.64
282.7	130.47
282.8	227.52
282.9	224.16
283	225.69
283.1	230.27
283.2	225.69
283.3	223.25
283.4	227.21
283.5	231.49
283.6	223.86
283.7	224.47
283.8	23.357
283.9	23.662
284	21.831
284.1	20.305
284.2	16.033
284.3	15.422
284.4	16.338
284.5	17.559
284.6	20
284.7	21.221
284.8	-6.2451
284.9	-7.771
285	-8.0762
285.1	-12.654
285.2	-12.349
285.3	-14.79
285.4	-15.095
285.5	-17.231
285.6	-14.485
285.7	-14.485
285.8	-19.368
285.9	-18.452
286	-17.537
286.1	-16.926
286.2	-16.926
286.3	-13.569
286.4	-12.959
286.5	-13.264
286.6	-11.738
286.7	-11.433
286.8	126.51
286.9	130.17
287	129.86
287.1	131.39
287.2	130.17
287.3	130.78
287.4	128.95
287.5	129.56
287.6	128.03
287.7	128.64
287.8	238.2
287.9	239.73
288	237.59
288.1	238.51
288.2	235.76
288.3	234.84
288.4	233.32
288.5	233.62
288.6	236.37
288.7	236.67
288.8	32.817
288.9	29.46
289	28.85
289.1	26.104
289.2	20.305
289.3	20
289.4	20.305
289.5	24.578
289.6	26.409
289.7	29.46
289.8	-22.725
289.9	-30.354
290	-28.828
290.1	-28.523
290.2	-22.114
290.3	-21.504
290.4	-23.945
290.5	-26.387
290.6	-29.438
290.7	-28.828
290.8	-17.537
290.9	-15.4
291	-13.875
291.1	-10.212
291.2	-16.316
291.3	-17.231
291.4	-10.518
291.5	-12.349
291.6	-17.537
291.7	-12.043
291.8	5.0464
291.9	-1.9727
292	1.9946
292.1	8.0981
292.2	6.2671
292.3	-0.1416
292.4	-1.3623
292.5	2.2998
292.6	5.3516
292.7	7.793
292.8	240.34
292.9	241.56
293	240.34
293.1	239.73
293.2	241.25
293.3	240.64
293.4	243.39
293.5	245.83
293.6	247.97
293.7	248.58
293.8	164.35
293.9	160.69
294	160.38
294.1	160.69
294.2	160.08
294.3	160.69
294.4	158.55
294.5	158.85
294.6	158.85
294.7	156.41
294.8	-32.49
294.9	-37.068
295	-35.847
295.1	-35.237
295.2	-36.152
295.3	-37.068
295.4	-34.932
295.5	-34.932
295.6	-34.016
295.7	-31.575
295.8	-21.504
295.9	-21.504
296	-21.504
296.1	-23.03
296.2	-23.03
296.3	-24.25
296.4	-25.166
296.5	-26.082
296.6	-25.776
296.7	-28.828
296.8	-53.853
296.9	-53.853
297	-56.904
297.1	-55.684
297.2	-54.463
297.3	-52.937
297.4	-50.496
297.5	-45.613
297.6	-48.665
297.7	-48.359
297.8	-80.708
297.9	-80.403
298	-85.286
298.1	-83.76
298.2	-81.929
298.3	-76.13
298.4	-75.215
298.5	-78.572
298.6	-83.149
298.7	-84.37
298.8	-120.99
298.9	-117.02
299	-117.02
299.1	-115.8
299.2	-120.38
299.3	-123.43
299.4	-120.69
299.5	-116.41
299.6	-115.19
299.7	-121.6
299.8	-54.463
299.9	-50.19
300	-57.209
300.1	-52.327
300.2	-48.665
300.3	-56.599
300.4	-56.294
300.5	-53.242
300.6	-48.665
300.7	-51.716
300.8	-36.152
300.9	-36.763
301	-33.406
301.1	-30.659
301.2	-28.218
301.3	-26.692
301.4	-30.049
301.5	-34.626
301.6	-35.237
301.7	-35.542
301.8	-18.452
301.9	-17.537
302	-17.537
302.1	-15.095
302.2	-12.349
302.3	-13.569
302.4	-9.6021
302.5	-9.9072
302.6	-8.3813
302.7	-9.2969
302.8	3.5205
302.9	2.2998
303	2.9102
303.1	-0.1416
303.2	-0.44678
303.3	-2.8882
303.4	-1.6675
303.5	-3.1934
303.6	-2.8882
303.7	-3.1934
303.8	229.96
303.9	235.45
304	236.98
304.1	236.06
304.2	236.37
304.3	236.37
304.4	238.51
304.5	237.59
304.6	241.56
304.7	241.86
304.8	171.37
304.9	170.15
305	171.98
305.1	169.54
305.2	166.48
305.3	164.96
305.4	163.13
305.5	161.3
305.6	160.99
305.7	162.82
305.8	-29.438
305.9	-31.575
306	-34.016
306.1	-35.847
306.2	-41.035
306.3	-41.951
306.4	-40.73
306.5	-36.152
306.6	-31.575
306.7	-34.016
306.8	-27.302
306.9	-33.406
307	-30.049
307.1	-28.523
307.2	-22.419
307.3	-21.809
307.4	-21.504
307.5	-22.725
307.6	-24.556
307.7	-28.828
307.8	-56.294
307.9	-54.768
308	-49.275
308.1	-57.82
308.2	-53.242
308.3	-48.97
308.4	-56.294
308.5	-55.989
308.6	-49.275
308.7	-51.411
308.8	-84.675
308.9	-86.201
309	-84.37
309.1	-77.961
309.2	-77.656
309.3	-84.065
309.4	-85.896
309.5	-87.117
309.6	-84.98
309.7	-84.675
309.8	-114.58
309.9	-113.97
310	-110.92
310.1	-112.75
310.2	-112.75
310.3	-117.94
310.4	-120.08
310.5	-120.69
310.6	-121.3
310.7	-121.6
310.8	-54.463
310.9	-53.547
311	-53.242
311.1	-53.242
311.2	-51.411
311.3	-51.716
311.4	-52.937
311.5	-49.275
311.6	-49.885
311.7	-51.106
311.8	-37.678
311.9	-37.983
312	-34.321
312.1	-36.152
312.2	-37.068
312.3	-37.068
312.4	-34.932
312.5	-37.678
312.6	-37.678
312.7	-37.678
312.8	-16.621
312.9	-18.147
313	-15.706
313.1	-17.231
313.2	-16.926
313.3	-16.926
313.4	-16.621
313.5	-12.043
313.6	-8.0762
313.7	-8.6865
313.8	-13.875
313.9	-16.621
314	-19.062
314.1	-21.504
314.2	-24.25
314.3	-23.945
314.4	-22.419
314.5	-16.621
314.6	-15.095
314.7	-13.875
314.8	196.39
314.9	197.31
315	195.48
315.1	198.83
315.2	202.8
315.3	205.85
315.4	203.11
315.5	200.36
315.6	196.7
315.7	197.31
315.8	215.31
315.9	218.36
316	219.89
316.1	224.16
316.2	219.28
316.3	218.36
316.4	221.72
316.5	220.5
316.6	216.53
316.7	222.94
316.8	-18.147
316.9	-32.795
317	-34.932
317.1	-30.049
317.2	-26.692
317.3	-23.945
317.4	-29.133
317.5	-33.101
317.6	-34.626
317.7	-32.185
317.8	-31.27
317.9	-30.964
318	-25.776
318.1	-25.471
318.2	-26.082
318.3	-29.744
318.4	-32.185
318.5	-35.237
318.6	-34.626
318.7	-34.626
318.8	-59.651
318.9	-59.346
319	-60.872
319.1	-59.041
319.2	-57.82
319.3	-56.904
319.4	-55.378
319.5	-52.632
319.6	-53.853
319.7	-51.716
319.8	-87.422
319.9	-87.422
320	-86.812
320.1	-86.201
320.2	-86.506
320.3	-88.337
320.4	-87.422
320.5	-86.506
320.6	-86.506
320.7	-86.201
320.8	-101.77
320.9	-102.07
321	-102.38
321.1	-102.99
321.2	-102.99
321.3	-103.6
321.4	-104.21
321.5	-105.73
321.6	-106.95
321.7	-107.87
321.8	-55.073
321.9	-55.989
322	-53.547
322.1	-53.853
322.2	-52.937
322.3	-47.139
322.4	-44.697
322.5	-45.308
322.6	-48.054
322.7	-51.411
322.8	-36.458
322.9	-38.594
323	-38.594
323.1	-32.795
323.2	-30.049
323.3	-32.49
323.4	-34.016
323.5	-37.678
323.6	-39.814
323.7	-35.542
323.8	-32.49
323.9	-32.185
324	-33.406
324.1	-32.185
324.2	-31.88
324.3	-33.711
324.4	-39.509
324.5	-40.73
324.6	-36.763
324.7	-35.542
324.8	-49.58
324.9	-48.359
325	-43.782
325.1	-50.19
325.2	-48.054
325.3	-42.561
325.4	-43.782
325.5	-50.801
325.6	-49.885
325.7	-48.054
325.8	-94.746
325.9	-96.577
326	-98.408
326.1	-103.9
326.2	-103.29
326.3	-102.38
326.4	-100.54
326.5	-99.019
326.6	-96.882
326.7	-94.441
326.8	-103.29
326.9	-103.6
327	-105.12
327.1	-105.73
327.2	-109.09
327.3	-111.53
327.4	-110.62
327.5	-112.45
327.6	-112.75
327.7	-113.06
327.8	-48.97
327.9	-47.139
328	-46.223
328.1	-45.002
328.2	-45.308
328.3	-45.308
328.4	-47.139
328.5	-46.834
328.6	-45.002
328.7	-45.918
328.8	-19.062
328.9	-17.842
329	-19.673
329.1	-18.147
329.2	-18.452
329.3	-19.978
329.4	-18.757
329.5	-17.537
329.6	-19.062
329.7	-19.368
329.8	-6.5503
329.9	-2.8882
330	-2.2778
330.1	-1.0571
330.2	2.9102
330.3	6.2671
330.4	3.5205
330.5	2.9102
330.6	-0.44678
330.7	-2.583
330.8	181.13
330.9	187.54
331	188.46
331.1	189.68
331.2	193.34
331.3	196.39
331.4	194.26
331.5	188.76
331.6	186.93
331.7	188.15
331.8	188.15
331.9	195.17
332	194.56
332.1	190.9
332.2	184.49
332.3	186.63
332.4	184.79
332.5	186.32
332.6	187.24
332.7	192.42
332.8	-7.4658
332.9	-18.452
333	-19.673
333.1	-13.264
333.2	-21.199
333.3	-18.757
333.4	-13.875
333.5	-18.452
333.6	-19.368
333.7	-17.231
333.8	-7.1606
333.9	-7.771
334	-14.18
334.1	-15.095
334.2	-10.212
334.3	-7.1606
334.4	-5.9399
334.5	-6.8555
334.6	-8.6865
334.7	-12.349
334.8	-29.744
334.9	-29.438
335	-29.133
335.1	-25.471
335.2	-25.471
335.3	-24.556
335.4	-22.419
335.5	-20.283
335.6	-19.062
335.7	-18.757
335.8	105.45
335.9	107.28
336	106.98
336.1	106.36
336.2	105.45
336.3	103.62
336.4	101.79
336.5	102.4
336.6	101.79
336.7	101.18
336.8	256.51
336.9	261.09
337	259.87
337.1	259.26
337.2	261.09
337.3	261.09
337.4	260.48
337.5	262.61
337.6	260.78
337.7	263.53
337.8	40.447
337.9	35.564
338	37.09
338.1	36.785
338.2	36.785
338.3	35.259
338.4	33.733
338.5	30.986
338.6	27.935
338.7	27.935
338.8	-34.626
338.9	-33.101
339	-27.913
339.1	-25.776
339.2	-28.218
339.3	-30.049
339.4	-34.016
339.5	-37.373
339.6	-36.152
339.7	-32.185
339.8	-27.607
339.9	-29.744
340	-30.354
340.1	-36.458
340.2	-37.068
340.3	-37.068
340.4	-30.964
340.5	-27.607
340.6	-28.523
340.7	-30.659
340.8	-39.204
340.9	-39.814
341	-38.899
341.1	-44.392
341.2	-44.087
341.3	-41.035
341.4	-40.12
341.5	-48.359
341.6	-42.561
341.7	-37.373
341.8	-83.455
341.9	-81.929
342	-75.52
342.1	-82.539
342.2	-85.896
342.3	-84.065
342.4	-79.182
342.5	-77.351
342.6	-76.436
342.7	-82.844
342.8	-122.52
342.9	-123.13
343	-120.99
343.1	-117.33
343.2	-114.58
343.3	-112.14
343.4	-113.36
343.5	-114.89
343.6	-119.16
343.7	-121.6
343.8	-65.144
343.9	-64.534
344	-62.703
344.1	-64.534
344.2	-64.534
344.3	-63.313
344.4	-63.313
344.5	-63.313
344.6	-60.566
344.7	-60.261
344.8	-17.842
344.9	-15.706
345	-14.79
345.1	-16.926
345.2	-16.011
345.3	-16.621
345.4	-14.79
345.5	-13.875
345.6	-14.485
345.7	-15.095
345.8	-13.875
345.9	-14.18
346	-13.569
346.1	-14.485
346.2	-16.316
346.3	-16.926
346.4	-15.706
346.5	-18.147
346.6	-18.452
346.7	-19.062
346.8	125.29
346.9	129.56
347	130.78
347.1	132.61
347.2	136.58
347.3	137.19
347.4	138.41
347.5	135.97
347.6	131.39
347.7	130.47
347.8	224.16
347.9	228.44
348	230.27
348.1	235.45
348.2	236.67
348.3	236.06
348.4	229.05
348.5	228.74
348.6	229.05
348.7	234.54
348.8	27.324
348.9	19.39
349	17.559
349.1	16.643
349.2	17.864
349.3	19.695
349.4	22.747
349.5	16.033
349.6	12.065
349.7	18.169
349.8	-15.4
349.9	-22.114
350	-19.978
350.1	-15.095
350.2	-22.114
350.3	-22.114
350.4	-17.537
350.5	-14.79
350.6	-21.504
350.7	-21.504
350.8	-21.504
350.9	-17.231
351	-14.79
351.1	-13.569
351.2	-16.316
351.3	-22.114
351.4	-22.725
351.5	-22.725
351.6	-20.283
351.7	-19.368
351.8	49.907
351.9	52.349
352	54.485
352.1	56.316
352.2	56.316
352.3	55.4
352.4	54.485
352.5	53.875
352.6	49.907
352.7	49.907
352.8	256.21
352.9	261.7
353	260.78
353.1	262.92
353.2	261.7
353.3	260.48
353.4	260.48
353.5	260.48
353.6	260.78
353.7	262.61
353.8	88.665
353.9	82.561
354	81.951
354.1	82.866
354.2	83.477
354.3	83.782
354.4	85.918
354.5	89.885
354.6	89.885
354.7	90.496
354.8	-27.302
354.9	-33.711
355	-34.321
355.1	-37.678
355.2	-39.509
355.3	-41.951
355.4	-40.73
355.5	-35.847
355.6	-32.49
355.7	-31.27
355.8	-23.64
355.9	-27.302
356	-30.049
356.1	-27.607
356.2	-23.64
356.3	-17.537
356.4	-24.25
356.5	-27.302
356.6	-29.438
356.7	-23.335
356.8	-35.847
356.9	-41.035
357	-44.697
357.1	-42.561
357.2	-37.068
357.3	-37.373
357.4	-36.152
357.5	-39.509
357.6	-37.068
357.7	-35.237
357.8	-45.613
357.9	-52.937
358	-52.937
358.1	-46.834
358.2	-48.054
358.3	-53.547
358.4	-47.749
358.5	-45.613
358.6	-53.242
358.7	-53.242
358.8	-106.95
358.9	-106.95
359	-111.53
359.1	-115.8
359.2	-112.14
359.3	-111.53
359.4	-110
359.5	-106.95
359.6	-106.34
359.7	-109.09
359.8	-100.54
359.9	-101.46
360	-102.99
360.1	-102.99
360.2	-100.54
360.3	-100.54
360.4	-98.103
360.5	-97.798
360.6	-95.356
360.7	-94.441
360.8	-26.082
360.9	-23.335
361	-24.556
361.1	-23.64
361.2	-25.471
361.3	-24.25
361.4	-25.776
361.5	-25.166
361.6	-25.776
361.7	-25.776
361.8	-13.875
361.9	-14.79
362	-11.128
362.1	-13.264
362.2	-12.654
362.3	-11.433
362.4	-11.738
362.5	-13.264
362.6	-9.6021
362.7	-9.9072
362.8	64.861
362.9	64.25
363	62.725
363.1	60.588
363.2	58.147
363.3	57.231
363.4	57.537
363.5	56.621
363.6	56.926
363.7	57.842
363.8	228.13
363.9	234.54
364	236.67
364.1	236.37
364.2	233.62
364.3	231.79
364.4	228.13
364.5	228.13
364.6	229.05
364.7	236.06
364.8	100.26
364.9	92.632
365	88.054
365.1	88.359
365.2	88.665
365.3	94.768
365.4	94.768
365.5	89.58
365.6	89.885
365.7	86.528
365.8	-18.452
365.9	-21.809
366	-18.147
366.1	-16.926
366.2	-19.673
366.3	-21.199
366.4	-17.537
366.5	-16.621
366.6	-23.64
366.7	-18.147
366.8	-7.1606
366.9	-15.706
367	-11.433
367.1	-5.3296
367.2	-7.4658
367.3	-11.738
367.4	-14.79
367.5	-12.959
367.6	-11.433
367.7	-5.3296
367.8	65.776
367.9	61.504
368	59.673
368.1	58.452
368.2	57.537
368.3	58.147
368.4	62.419
368.5	63.03
368.6	65.166
368.7	65.471
368.8	247.36
368.9	251.02
369	250.41
369.1	250.41
369.2	248.58
369.3	246.44
369.4	245.52
369.5	244.91
369.6	244.3
369.7	243.69
369.8	82.866
369.9	78.289
370	79.204
370.1	78.594
370.2	78.899
370.3	78.594
370.4	79.204
370.5	80.73
370.6	81.951
370.7	83.171
370.8	-24.25
370.9	-25.776
371	-25.471
371.1	-22.114
371.2	-23.64
371.3	-22.419
371.4	-26.082
371.5	-28.218
371.6	-30.354
371.7	-31.27
371.8	-12.654
371.9	-11.128
372	-12.959
372.1	-13.875
372.2	-12.043
372.3	-8.6865
372.4	-5.9399
372.5	-2.8882
372.6	-5.6348
372.7	-8.3813
372.8	-4.1089
372.9	-5.9399
373	-8.3813
373.1	-2.583
373.2	0.46875
373.3	4.1309
373.4	0.46875
373.5	-4.4141
373.6	-7.771
373.7	-6.2451
373.8	224.77
373.9	232.4
374	232.1
374.1	232.71
374.2	232.1
374.3	232.4
374.4	227.21
374.5	225.08
374.6	227.52
374.7	232.71
374.8	168.62
374.9	166.48
375	169.84
375.1	172.28
375.2	164.65
375.3	167.71
375.4	170.76
375.5	171.67
375.6	168.93
375.7	165.87
375.8	-30.354
375.9	-33.406
376	-31.575
376.1	-30.049
376.2	-26.387
376.3	-24.861
376.4	-26.692
376.5	-27.302
376.6	-29.438
376.7	-32.185
376.8	-22.419
376.9	-23.945
377	-23.335
377.1	-24.25
377.2	-26.692
377.3	-26.082
377.4	-26.387
377.5	-24.25
377.6	-25.166
377.7	-25.166
377.8	-43.477
377.9	-44.697
378	-45.002
378.1	-44.697
378.2	-45.002
378.3	-42.561
378.4	-45.002
378.5	-42.561
378.6	-41.34
378.7	-41.035
378.8	-37.678
378.9	-35.237
379	-33.711
379.1	-33.406
379.2	-37.678
379.3	-38.899
379.4	-39.204
379.5	-42.561
379.6	-41.951
379.7	-44.697
379.8	-91.694
379.9	-89.863
380	-85.286
380.1	-85.896
380.2	-85.896
380.3	-91.389
380.4	-91.389
380.5	-95.662
380.6	-93.22
380.7	-94.136
380.8	-115.19
380.9	-112.14
381	-110.31
381.1	-113.97
381.2	-117.94
381.3	-120.08
381.4	-121.3
381.5	-117.02
381.6	-113.36
381.7	-111.23
381.8	-50.801
381.9	-52.021
382	-54.463
382.1	-53.547
382.2	-48.665
382.3	-45.918
382.4	-46.223
382.5	-45.613
382.6	-50.19
382.7	-54.463
382.8	-16.011
382.9	-11.433
383	-12.043
383.1	-16.621
383.2	-12.043
383.3	-14.18
383.4	-17.537
383.5	-11.433
383.6	-8.9917
383.7	-17.842
383.8	9.3188
383.9	12.065
384	16.033
384.1	16.338
384.2	12.371
384.3	9.3188
384.4	8.7085
384.5	10.234
384.6	13.591
384.7	16.338
384.8	194.87
384.9	199.14
385	197.31
385.1	194.56
385.2	192.73
385.3	190.9
385.4	189.98
385.5	192.42
385.6	192.42
385.7	193.03
385.8	162.82
385.9	161.91
386	162.82
386.1	165.57
386.2	165.87
386.3	165.57
386.4	164.35
386.5	165.57
386.6	165.26
386.7	166.18
386.8	-8.0762
386.9	-12.959
387	-11.433
387.1	-13.875
387.2	-13.264
387.3	-15.706
387.4	-16.011
387.5	-16.011
387.6	-16.926
387.7	-15.4
387.8	-9.6021
387.9	-12.349
388	-11.128
388.1	-10.518
388.2	-10.823
388.3	-8.9917
388.4	-4.7192
388.5	-3.1934
388.6	-0.1416
388.7	-4.1089
388.8	17.864
388.9	14.812
389	14.202
389.1	10.54
389.2	9.3188
389.3	13.286
389.4	12.371
389.5	17.559
389.6	18.474
389.7	20
389.8	211.65
389.9	215.01
390	214.09
390.1	215.92
390.2	218.36
390.3	222.64
390.4	218.06
390.5	215.01
390.6	212.57
390.7	214.09
390.8	150
390.9	148.78
391	150
391.1	153.06
391.2	156.11
391.3	156.11
391.4	149.39
391.5	153.06
391.6	155.5
391.7	152.14
391.8	-23.335
391.9	-23.03
392	-20.894
392.1	-26.997
392.2	-27.302
392.3	-24.861
392.4	-23.64
392.5	-20.283
392.6	-21.199
392.7	-26.997
392.8	-11.128
392.9	-9.2969
393	-8.6865
393.1	-5.9399
393.2	-5.6348
393.3	-4.4141
393.4	-2.8882
393.5	-0.75195
393.6	-1.0571
393.7	-1.9727
393.8	-15.4
393.9	-17.842
394	-19.368
394.1	-20.588
394.2	-21.504
394.3	-20.283
394.4	-19.978
394.5	-20.283
394.6	-20.283
394.7	-21.504
394.8	173.2
394.9	178.08
395	180.83
395.1	178.39
395.2	181.74
395.3	177.78
395.4	179
395.5	178.39
395.6	179.61
395.7	179.61
395.8	211.96
395.9	211.65
396	212.26
396.1	209.82
396.2	209.51
396.3	210.73
396.4	214.09
396.5	215.31
396.6	218.97
396.7	219.59
396.8	-2.8882
396.9	-13.264
397	-15.4
397.1	-17.231
397.2	-16.621
397.3	-19.368
397.4	-13.875
397.5	-11.128
397.6	-10.823
397.7	-12.959
397.8	-21.809
397.9	-22.725
398	-23.03
398.1	-21.199
398.2	-14.485
398.3	-16.316
398.4	-21.504
398.5	-24.25
398.6	-21.809
398.7	-19.368
398.8	-28.523
398.9	-30.964
399	-32.795
399.1	-33.101
399.2	-33.711
399.3	-30.049
399.4	-29.133
399.5	-37.983
399.6	-37.983
399.7	-32.185
399.8	-17.842
399.9	-23.64
400	-16.621
400.1	-19.673
400.2	-22.419
400.3	-18.757
400.4	-15.706
400.5	-20.588
400.6	-23.64
400.7	-22.114
400.8	-28.828
400.9	-26.997
401	-27.607
401.1	-31.88
401.2	-34.321
401.3	-35.237
401.4	-33.101
401.5	-32.49
401.6	-31.575
401.7	-29.438
401.8	73.711
401.9	75.542
402	77.678
402.1	75.847
402.2	74.626
402.3	71.27
402.4	70.354
402.5	69.438
402.6	68.218
402.7	69.133
402.8	297.1
402.9	302.29
403	301.68
403.1	302.59
403.2	301.98
403.3	302.29
403.4	303.2
403.5	301.98
403.6	303.51
403.7	300.76
403.8	96.599
403.9	92.021
404	91.106
404.1	90.19
404.2	91.716
404.3	92.632
404.4	93.547
404.5	94.768
404.6	97.82
404.7	99.651
404.8	83.782
404.9	81.035
405	82.256
405.1	77.678
405.2	74.932
405.3	74.626
405.4	73.711
405.5	73.711
405.6	78.899
405.7	80.425
405.8	88.359
405.9	84.087
406	81.951
406.1	77.678
406.2	78.899
406.3	80.73
406.4	87.444
406.5	86.834
406.6	80.425
406.7	77.068
406.8	78.289
406.9	84.087
407	83.477
407.1	78.899
407.2	77.068
407.3	78.289
407.4	80.73
407.5	81.646
407.6	82.561
407.7	78.289
407.8	79.509
407.9	80.12
408	82.561
408.1	85.918
408.2	78.594
408.3	79.509
408.4	84.697
408.5	83.477
408.6	78.289
408.7	79.814
408.8	81.951
408.9	85.002
409	81.035
409.1	77.373
409.2	75.542
409.3	77.983
409.4	80.425
409.5	81.951
409.6	83.477
409.7	86.223
409.8	85.613
409.9	84.697
410	82.256
410.1	82.256
410.2	79.509
410.3	77.983
410.4	77.983
410.5	76.152
410.6	77.678
410.7	77.983
410.8	76.152
410.9	75.542
411	77.068
411.1	77.068
411.2	77.068
411.3	77.373
411.4	77.678
411.5	79.509
411.6	77.678
411.7	78.594
411.8	79.204
411.9	77.373
412	76.458
412.1	77.678
412.2	78.594
412.3	76.458
412.4	77.068
412.5	77.983
412.6	77.373
412.7	77.373
412.8	76.152
412.9	77.373
413	78.899
413.1	78.899
413.2	80.12
413.3	83.782
413.4	85.002
413.5	86.223
413.6	85.613
413.7	83.782
413.8	82.256
413.9	78.899
414	77.983
414.1	76.763
414.2	77.678
414.3	79.509
414.4	85.002
414.5	87.139
414.6	82.866
414.7	80.12
414.8	77.373
414.9	75.237
415	81.34
415.1	86.223
415.2	83.477
415.3	82.561
415.4	78.289
415.5	77.068
415.6	78.289
415.7	81.646
415.8	82.561
415.9	77.373
416	77.983
416.1	79.204
416.2	84.392
416.3	82.561
416.4	76.763
416.5	81.951
416.6	84.392
416.7	76.152
416.8	82.256
416.9	85.918
417	79.204
417.1	78.289
417.2	83.171
417.3	85.308
417.4	81.34
417.5	76.152
417.6	79.509
417.7	79.814
417.8	83.171
417.9	85.918
418	85.002
418.1	81.951
418.2	78.289
418.3	77.678
418.4	75.542
418.5	77.373
418.6	77.678
418.7	77.678
418.8	80.73
418.9	82.256
419	81.951
419.1	84.087
419.2	85.918
419.3	85.613
419.4	86.223
419.5	86.528
419.6	84.087
419.7	85.002
419.8	83.171
419.9	83.171
420	83.171
420.1	81.34
420.2	81.646
420.3	81.035
420.4	80.73
420.5	80.425
420.6	81.34
420.7	80.425
420.8	80.73
420.9	81.34
421	82.256
421.1	83.782
421.2	83.171
421.3	82.866
421.4	84.087
421.5	86.528
421.6	86.223
421.7	84.087
421.8	83.477
421.9	80.73
422	79.814
422.1	77.678
422.2	76.152
422.3	77.678
422.4	79.204
422.5	82.256
422.6	85.308
422.7	84.392
422.8	83.477
422.9	79.814
423	78.289
423.1	78.289
423.2	79.509
423.3	83.782
423.4	86.528
423.5	82.866
423.6	77.983
423.7	77.373
423.8	79.814
423.9	84.392
424	85.613
424.1	84.697
424.2	86.528
424.3	85.918
424.4	81.035
424.5	77.068
424.6	79.814
424.7	83.477
424.8	82.256
424.9	77.678
425	81.34
425.1	85.308
425.2	79.509
425.3	77.373
425.4	83.782
425.5	82.866
425.6	80.12
425.7	77.373
425.8	79.509
425.9	81.951
426	82.561
426.1	85.308
426.2	86.834
426.3	83.477
426.4	79.814
426.5	78.899
426.6	79.204
426.7	77.983
426.8	77.068
426.9	76.763
427	77.373
427.1	78.289
427.2	78.289
427.3	80.73
427.4	81.035
427.5	81.34
427.6	81.035
427.7	82.561
427.8	81.035
427.9	83.171
428	81.34
428.1	84.087
428.2	82.561
428.3	81.646
428.4	81.34
428.5	81.646
428.6	82.256
428.7	80.73
428.8	80.12
428.9	78.594
429	78.899
429.1	77.373
429.2	76.763
429.3	78.289
429.4	78.289
429.5	76.152
429.6	75.847
429.7	79.204
429.8	80.12
429.9	85.918
430	86.223
430.1	85.613
430.2	84.392
430.3	82.561
430.4	78.594
430.5	78.594
430.6	77.068
430.7	77.373
430.8	81.646
430.9	84.087
431	86.834
431.1	82.561
431.2	78.899
431.3	76.458
431.4	77.068
431.5	82.561
431.6	86.528
431.7	84.697
431.8	80.12
431.9	76.763
432	77.068
432.1	85.308
432.2	87.444
432.3	82.866
432.4	81.951
432.5	80.73
432.6	83.171
432.7	83.171
432.8	85.002
432.9	77.983
433	77.983
433.1	84.392
433.2	80.425
433.3	77.373
433.4	83.171
433.5	83.782
433.6	75.847
433.7	78.289
433.8	82.866
433.9	86.223
434	83.782
434.1	79.814
434.2	78.289
434.3	75.542
434.4	79.814
434.5	81.34
434.6	83.171
434.7	85.002
434.8	86.223
434.9	83.171
435	84.087
435.1	81.646
435.2	80.12
435.3	79.509
435.4	77.373
435.5	77.373
435.6	76.458
435.7	77.373
435.8	77.068
435.9	76.458
436	78.289
436.1	77.983
436.2	76.763
436.3	76.458
436.4	77.373
436.5	77.983
436.6	77.068
436.7	77.678
436.8	77.983
436.9	77.068
437	76.458
437.1	75.542
437.2	77.373
437.3	77.983
437.4	78.899
437.5	79.204
437.6	79.204
437.7	78.594
437.8	83.782
437.9	83.782
438	87.139
438.1	86.834
438.2	85.918
438.3	81.951
438.4	81.34
438.5	77.678
438.6	77.983
438.7	76.763
438.8	79.204
438.9	81.951
439	86.528
439.1	83.477
439.2	83.477
439.3	78.289
439.4	77.373
439.5	77.678
439.6	81.035
439.7	85.002
439.8	85.002
439.9	80.12
440	76.458
440.1	78.594
440.2	81.951
440.3	87.749
440.4	81.951
440.5	77.678
440.6	76.763
440.7	77.983
440.8	77.678
440.9	76.152
441	77.068
441.1	78.289
441.2	81.646
441.3	85.918
441.4	79.204
441.5	78.594
441.6	85.308
441.7	81.34
441.8	79.204
441.9	80.425
442	84.392
442.1	80.73
442.2	77.068
442.3	78.899
442.4	82.256
442.5	85.002
442.6	84.697
442.7	80.425
442.8	78.289
442.9	76.152
443	77.373
443.1	80.12
443.2	81.34
443.3	82.561
443.4	83.171
443.5	85.613
443.6	85.613
443.7	87.749
443.8	85.308
443.9	84.087
444	84.697
444.1	82.866
444.2	79.814
444.3	78.289
444.4	79.814
444.5	76.458
444.6	78.594
444.7	77.373
444.8	78.594
444.9	75.542
445	76.152
445.1	77.373
445.2	76.763
445.3	75.542
445.4	75.542
445.5	77.373
445.6	76.152
445.7	77.373
445.8	77.068
445.9	76.152
446	79.509
446.1	80.73
446.2	81.951
446.3	84.697
446.4	84.392
446.5	84.392
446.6	86.223
446.7	85.002
446.8	83.171
446.9	83.782
447	80.12
447.1	77.373
447.2	77.068
447.3	76.458
447.4	79.204
447.5	83.171
447.6	86.223
447.7	86.528
447.8	81.951
447.9	78.289
448	75.847
448.1	77.983
448.2	80.425
448.3	86.528
448.4	83.477
448.5	79.509
448.6	74.932
448.7	78.594
448.8	85.002
448.9	87.749
449	85.002
449.1	84.697
449.2	85.002
449.3	88.054
449.4	84.392
449.5	80.73
449.6	78.594
449.7	85.918
449.8	79.509
449.9	74.932
450	82.561
450.1	80.73
450.2	77.373
450.3	80.73
450.4	85.002
450.5	80.425
450.6	76.152
450.7	75.542
450.8	81.035
450.9	87.139
451	87.749
451.1	85.308
451.2	83.477
451.3	80.425
451.4	78.899
451.5	79.204
451.6	80.12
451.7	82.561
451.8	76.152
451.9	77.373
452	77.678
452.1	80.73
452.2	83.477
452.3	81.035
452.4	84.697
452.5	81.34
452.6	80.425
452.7	79.509
452.8	90.801
452.9	89.275
453	89.885
453.1	88.665
453.2	88.054
453.3	88.054
453.4	84.697
453.5	87.139
453.6	89.58
453.7	87.139
453.8	44.414
453.9	42.278
454	44.109
454.1	41.362
454.2	44.719
454.3	45.635
454.4	45.635
454.5	45.024
454.6	44.109
454.7	41.973
454.8	-4.4141
454.9	-5.6348
455	-5.3296
455.1	-8.0762
455.2	-9.2969
455.3	-9.9072
455.4	-8.6865
455.5	-7.1606
455.6	-1.3623
455.7	-0.44678
455.8	10.234
455.9	5.9619
456	3.8257
456.1	1.3843
456.2	0.46875
456.3	0.46875
456.4	7.1826
456.5	7.4878
456.6	9.3188
456.7	5.0464
456.8	-2.8882
456.9	-5.6348
457	-1.9727
457.1	1.9946
457.2	4.436
457.3	0.77393
457.4	-0.75195
457.5	-0.1416
457.6	0.77393
457.7	3.5205
457.8	5.6567
457.9	1.0791
458	-0.1416
458.1	5.3516
458.2	0.16357
458.3	0.46875
458.4	6.2671
458.5	1.0791
458.6	-1.3623
458.7	3.2153
458.8	2.2998
458.9	2.605
459	-4.4141
459.1	-1.6675
459.2	-1.3623
459.3	5.3516
459.4	4.7412
459.5	1.3843
459.6	-2.2778
459.7	-1.6675
459.8	-1.9727
459.9	-2.583
460	-0.44678
460.1	1.3843
460.2	1.0791
460.3	5.0464
460.4	8.0981
460.5	6.2671
460.6	6.2671
460.7	4.7412
460.8	2.9102
460.9	-0.75195
461	0.16357
461.1	0.16357
461.2	-1.0571
461.3	-3.4985
461.4	-3.1934
461.5	-2.8882
461.6	-5.0244
461.7	-4.1089
461.8	-2.583
461.9	-3.4985
462	-4.7192
462.1	-4.4141
462.2	-3.8037
462.3	-4.4141
462.4	-4.1089
462.5	-3.4985
462.6	-1.3623
462.7	-3.8037
462.8	-3.8037
462.9	-1.6675
463	-2.2778
463.1	2.2998
463.2	3.5205
463.3	4.436
463.4	7.4878
463.5	5.9619
463.6	5.6567
463.7	4.436
463.8	0.46875
463.9	-2.583
464	-1.0571
464.1	-3.8037
464.2	-2.8882
464.3	-0.1416
464.4	4.7412
464.5	5.3516
464.6	4.1309
464.7	1.6895
464.8	-1.3623
464.9	-3.8037
465	-1.6675
465.1	4.436
465.2	5.6567
465.3	3.8257
465.4	-1.6675
465.5	-2.2778
465.6	-5.0244
465.7	-2.8882
465.8	-2.2778
465.9	-3.1934
466	-3.1934
466.1	1.9946
466.2	6.5723
466.3	-2.583
466.4	-1.6675
466.5	3.8257
466.6	1.3843
466.7	-1.6675
466.8	4.436
466.9	2.2998
467	-3.4985
467.1	-0.1416
467.2	6.2671
467.3	2.2998
467.4	-2.8882
467.5	-1.6675
467.6	1.0791
467.7	3.2153
467.8	5.3516
467.9	3.8257
468	-0.44678
468.1	-3.8037
468.2	-3.1934
468.3	-0.75195
468.4	-0.75195
468.5	0.16357
468.6	2.9102
468.7	4.436
468.8	5.0464
468.9	5.6567
469	4.7412
469.1	5.3516
469.2	3.8257
469.3	-0.44678
469.4	-0.75195
469.5	-2.583
469.6	-2.583
469.7	-1.0571
469.8	-3.8037
469.9	-2.583
470	-2.8882
470.1	-2.2778
470.2	-4.4141
470.3	-1.9727
470.4	-2.8882
470.5	0.16357
470.6	-2.2778
470.7	-2.583
470.8	-3.8037
470.9	-2.2778
471	-4.7192
471.1	-2.2778
471.2	-2.583
471.3	-3.8037
471.4	-3.8037
471.5	-0.75195
471.6	-3.8037
471.7	-0.1416
471.8	-0.1416
471.9	4.1309
472	6.5723
472.1	6.2671
472.2	5.0464
472.3	4.7412
472.4	0.16357
472.5	-0.1416
472.6	-0.75195
472.7	-5.3296
472.8	-1.3623
472.9	-0.75195
473	5.3516
473.1	5.3516
473.2	4.7412
473.3	-0.44678
473.4	-1.3623
473.5	-3.4985
473.6	-1.0571
473.7	3.8257
473.8	5.0464
473.9	5.0464
474	1.3843
474.1	-1.3623
474.2	-1.0571
474.3	2.2998
474.4	5.9619
474.5	2.2998
474.6	-2.2778
474.7	0.16357
474.8	6.5723
474.9	-1.9727
475	-0.1416
475.1	5.9619
475.2	-2.8882
475.3	-1.3623
475.4	4.436
475.5	3.2153
475.6	-1.9727
475.7	-2.2778
475.8	-0.44678
475.9	4.1309
476	3.8257
476.1	2.2998
476.2	-1.3623
476.3	-3.8037
476.4	-1.3623
476.5	1.3843
476.6	1.3843
476.7	3.5205
476.8	5.6567
476.9	4.7412
477	5.6567
477.1	5.3516
477.2	0.77393
477.3	-0.75195
477.4	-2.8882
477.5	-2.2778
477.6	-3.8037
477.7	-3.8037
477.8	-3.4985
477.9	-3.4985
478	-2.2778
478.1	-0.1416
478.2	-0.75195
478.3	-1.0571
478.4	-1.0571
478.5	-0.44678
478.6	0.77393
478.7	0.46875
478.8	-1.3623
478.9	1.0791
479	0.77393
479.1	-0.1416
479.2	-1.6675
479.3	1.3843
479.4	0.46875
479.5	-0.44678
479.6	-1.6675
479.7	-2.2778
479.8	-5.0244
479.9	-3.8037
480	-3.1934
480.1	-3.1934
480.2	-1.0571
480.3	-1.6675
480.4	0.46875
480.5	6.2671
480.6	4.436
480.7	5.9619
480.8	5.0464
480.9	1.6895
481	-0.75195
481.1	-1.9727
481.2	-3.4985
481.3	-3.4985
481.4	3.2153
481.5	5.9619
481.6	5.6567
481.7	1.3843
481.8	-1.3623
481.9	-3.8037
482	-3.1934
482.1	3.2153
482.2	6.2671
482.3	7.1826
482.4	4.7412
482.5	5.9619
482.6	5.3516
482.7	1.3843
482.8	-2.2778
482.9	-1.0571
483	6.2671
483.1	3.2153
483.2	-0.75195
483.3	1.9946
483.4	0.77393
483.5	-2.8882
483.6	2.2998
483.7	5.3516
483.8	1.0791
483.9	-3.4985
484	-0.44678
484.1	1.0791
484.2	5.3516
484.3	3.8257
484.4	-1.3623
484.5	-2.2778
484.6	-1.3623
484.7	0.16357
484.8	0.77393
484.9	2.9102
485	4.436
485.1	4.7412
485.2	5.0464
485.3	1.0791
485.4	0.16357
485.5	-1.6675
485.6	-4.4141
485.7	-3.1934
485.8	-0.44678
485.9	-1.6675
486	-1.9727
486.1	-0.75195
486.2	-0.44678
486.3	-1.0571
486.4	1.3843
486.5	2.9102
486.6	4.7412
486.7	1.0791
486.8	2.2998
486.9	3.8257
487	3.8257
487.1	3.2153
487.2	4.1309
487.3	4.1309
487.4	1.6895
487.5	2.9102
487.6	2.605
487.7	2.2998
487.8	0.46875
487.9	2.605
488	-0.44678
488.1	-2.2778
488.2	-2.2778
488.3	-2.8882
488.4	-3.8037
488.5	-3.4985
488.6	-2.8882
488.7	-1.0571
488.8	-0.1416
488.9	4.436
489	5.3516
489.1	5.3516
489.2	1.9946
489.3	1.0791
489.4	-0.44678
489.5	-3.1934
489.6	-2.2778
489.7	-1.0571
489.8	4.7412
489.9	5.0464
490	3.2153
490.1	-1.6675
490.2	-2.2778
490.3	-1.9727
490.4	3.8257
490.5	4.1309
490.6	6.2671
490.7	3.5205
490.8	2.9102
490.9	4.1309
491	5.6567
491.1	3.8257
491.2	-0.75195
491.3	-1.6675
491.4	5.3516
491.5	0.46875
491.6	-1.9727
491.7	3.5205
491.8	1.9946
491.9	-3.8037
492	1.6895
492.1	5.3516
492.2	1.6895
492.3	-2.583
492.4	-1.3623
492.5	1.6895
492.6	4.436
492.7	4.7412
492.8	1.0791
492.9	-1.6675
493	-2.8882
493.1	-2.2778
493.2	-0.75195
493.3	1.0791
493.4	2.9102
493.5	4.7412
493.6	7.4878
493.7	5.3516
493.8	4.436
493.9	1.3843
494	1.3843
494.1	-1.3623
494.2	-1.6675
494.3	-3.1934
494.4	-1.6675
494.5	-4.1089
494.6	-2.8882
494.7	-2.8882
494.8	-2.2778
494.9	-3.1934
495	-2.8882
495.1	-1.0571
495.2	-2.8882
495.3	-4.1089
495.4	-3.4985
495.5	-2.8882
495.6	-3.8037
495.7	-1.9727
495.8	-1.9727
495.9	-3.4985
496	-1.3623
496.1	-2.583
496.2	-1.6675
496.3	-5.3296
496.4	-3.8037
496.5	-1.9727
496.6	-0.75195
496.7	-0.75195
496.8	2.9102
496.9	5.0464
497	5.9619
497.1	5.6567
497.2	5.0464
497.3	3.8257
497.4	-0.1416
497.5	-1.6675
497.6	-2.8882
497.7	-2.8882
497.8	-0.75195
497.9	3.5205
498	5.3516
498.1	3.2153
498.2	-0.1416
498.3	-2.2778
498.4	-5.0244
498.5	-0.44678
498.6	5.3516
498.7	5.0464
498.8	2.2998
498.9	-0.1416
499	-2.583
499.1	-1.9727
499.2	-1.0571
499.3	3.2153
499.4	4.436
499.5	5.6567
499.6	-2.583
499.7	-1.0571
499.8	5.0464
499.9	-1.9727
500	-2.583
500.1	4.436
500.2	-1.0571
500.3	-2.8882
500.4	0.16357
500.5	3.8257
500.6	-2.8882
500.7	-2.8882
500.8	1.9946
500.9	6.2671
501	6.8774
501.1	5.9619
501.2	2.9102
501.3	-0.75195
501.4	-0.44678
501.5	0.46875
501.6	2.9102
501.7	2.605
501.8	1.0791
501.9	1.9946
502	2.9102
502.1	0.77393
502.2	1.0791
502.3	-2.8882
502.4	-6.5503
502.5	-6.2451
502.6	-6.2451
502.7	-5.0244
502.8	3.8257
502.9	6.2671
503	6.8774
503.1	4.7412
503.2	5.9619
503.3	7.1826
503.4	7.4878
503.5	9.0137
503.6	9.0137
503.7	9.624
503.8	-34.321
503.9	-34.932
504	-34.016
504.1	-33.101
504.2	-34.626
504.3	-33.406
504.4	-36.152
504.5	-36.152
504.6	-37.373
504.7	-37.373
504.8	-76.13
504.9	-78.877
505	-77.656
505.1	-77.656
505.2	-80.403
505.3	-79.487
505.4	-77.351
505.5	-73.994
505.6	-70.637
505.7	-69.111
505.8	-60.872
505.9	-63.618
506	-66.975
506.1	-70.027
506.2	-70.637
506.3	-68.196
506.4	-68.806
506.5	-60.261
506.6	-60.566
506.7	-64.534
506.8	-70.942
506.9	-74.91
507	-74.604
507.1	-72.163
507.2	-67.891
507.3	-67.28
507.4	-66.06
507.5	-65.144
507.6	-66.365
507.7	-67.891
507.8	-70.942
507.9	-72.163
508	-67.891
508.1	-63.923
508.2	-71.248
508.3	-68.196
508.4	-64.229
508.5	-72.468
508.6	-69.722
508.7	-64.839
508.8	-65.754
508.9	-71.858
509	-74.604
509.1	-70.942
509.2	-68.501
509.3	-65.449
509.4	-64.534
509.5	-70.027
509.6	-74.91
509.7	-73.994
509.8	-70.942
509.9	-72.163
510	-68.806
510.1	-65.754
510.2	-64.229
510.3	-63.008
510.4	-63.008
510.5	-65.449
510.6	-66.365
510.7	-66.67
510.8	-68.806
510.9	-69.111
511	-71.553
511.1	-73.079
511.2	-72.773
511.3	-73.994
511.4	-73.384
511.5	-73.689
511.6	-73.384
511.7	-74.299
511.8	-73.384
511.9	-73.994
512	-74.299
512.1	-73.994
512.2	-73.689
512.3	-73.994
512.4	-72.773
512.5	-74.299
512.6	-72.163
512.7	-74.299
512.8	-72.468
512.9	-70.637
513	-69.722
513.1	-69.111
513.2	-65.144
513.3	-66.67
513.4	-64.534
513.5	-64.534
513.6	-66.06
513.7	-67.891
513.8	-70.027
513.9	-72.468
514	-71.858
514.1	-72.773
514.2	-72.773
514.3	-69.416
514.4	-63.923
514.5	-63.923
514.6	-67.28
514.7	-69.111
514.8	-73.079
514.9	-71.858
515	-69.416
515.1	-64.534
515.2	-64.229
515.3	-71.248
515.4	-72.773
515.5	-73.079
515.6	-71.248
515.7	-69.722
515.8	-66.365
515.9	-67.891
516	-74.604
516.1	-72.773
516.2	-69.722
516.3	-66.365
516.4	-72.468
516.5	-69.416
516.6	-63.618
516.7	-73.079
516.8	-70.027
516.9	-64.534
517	-71.553
517.1	-72.163
517.2	-69.722
517.3	-63.923
517.4	-64.839
517.5	-71.858
517.6	-73.384
517.7	-71.553
517.8	-70.332
517.9	-68.196
518	-64.534
518.1	-64.534
518.2	-66.365
518.3	-70.332
518.4	-72.163
518.5	-73.689
518.6	-72.773
518.7	-72.468
518.8	-73.384
518.9	-70.942
519	-69.722
519.1	-67.891
519.2	-67.28
519.3	-67.28
519.4	-64.839
519.5	-64.534
519.6	-64.534
519.7	-63.618
519.8	-64.839
519.9	-65.144
520	-64.839
520.1	-64.534
520.2	-65.144
520.3	-64.839
520.4	-66.67
520.5	-64.534
520.6	-65.144
520.7	-66.06
520.8	-66.365
520.9	-63.008
521	-64.839
521.1	-63.008
521.2	-63.923
521.3	-63.923
521.4	-65.449
521.5	-65.144
521.6	-68.196
521.7	-66.975
521.8	-70.332
521.9	-70.942
522	-70.637
522.1	-73.384
522.2	-73.689
522.3	-71.858
522.4	-70.942
522.5	-66.67
522.6	-61.787
522.7	-65.754
522.8	-67.891
522.9	-70.332
523	-70.027
523.1	-73.384
523.2	-69.722
523.3	-66.365
523.4	-64.229
523.5	-67.28
523.6	-71.248
523.7	-72.163
523.8	-70.942
523.9	-68.501
524	-67.585
524.1	-66.67
524.2	-67.891
524.3	-69.416
524.4	-71.553
524.5	-70.332
524.6	-67.28
524.7	-65.144
524.8	-73.384
524.9	-70.332
525	-65.754
525.1	-71.553
525.2	-68.806
525.3	-65.754
525.4	-69.722
525.5	-73.079
525.6	-71.553
525.7	-64.534
525.8	-65.449
525.9	-71.553
526	-72.163
526.1	-71.858
526.2	-70.637
526.3	-66.975
526.4	-65.449
526.5	-63.313
526.6	-65.754
526.7	-69.111
526.8	-71.553
526.9	-72.163
527	-73.384
527.1	-72.773
527.2	-71.248
527.3	-69.416
527.4	-70.637
527.5	-68.501
527.6	-66.67
527.7	-66.365
527.8	-65.144
527.9	-63.618
528	-64.534
528.1	-63.313
528.2	-65.449
528.3	-63.313
528.4	-66.365
528.5	-64.229
528.6	-66.975
528.7	-66.67
528.8	-66.365
528.9	-66.67
529	-66.06
529.1	-66.67
529.2	-65.449
529.3	-65.754
529.4	-64.839
529.5	-63.618
529.6	-64.229
529.7	-65.449
529.8	-64.229
529.9	-66.975
530	-67.891
530.1	-67.891
530.2	-70.942
530.3	-72.468
530.4	-72.163
530.5	-74.604
530.6	-73.689
530.7	-71.858
530.8	-68.501
530.9	-66.06
531	-62.703
531.1	-66.975
531.2	-67.585
531.3	-72.773
531.4	-73.079
531.5	-73.994
531.6	-69.722
531.7	-65.144
531.8	-64.229
531.9	-67.891
532	-70.637
532.1	-73.384
532.2	-72.163
532.3	-68.806
532.4	-69.111
532.5	-69.111
532.6	-72.773
532.7	-72.468
532.8	-70.942
532.9	-65.144
533	-66.67
533.1	-72.163
533.2	-66.975
533.3	-67.891
533.4	-70.942
533.5	-65.144
533.6	-68.196
533.7	-72.163
533.8	-70.942
533.9	-65.449
534	-64.534
534.1	-71.248
534.2	-73.689
534.3	-70.332
534.4	-69.722
534.5	-65.449
534.6	-64.229
534.7	-66.975
534.8	-71.248
534.9	-73.384
535	-73.994
535.1	-73.384
535.2	-71.553
535.3	-69.722
535.4	-67.28
535.5	-65.449
535.6	-64.534
535.7	-65.144
535.8	-64.839
535.9	-66.67
536	-66.06
536.1	-68.806
536.2	-69.416
536.3	-71.248
536.4	-71.858
536.5	-72.468
536.6	-73.384
536.7	-72.163
536.8	-73.994
536.9	-72.468
537	-72.468
537.1	-74.299
537.2	-73.994
537.3	-72.163
537.4	-73.384
537.5	-72.163
537.6	-72.468
537.7	-72.773
537.8	-73.994
537.9	-73.689
538	-72.163
538.1	-73.079
538.2	-73.994
538.3	-70.637
538.4	-69.722
538.5	-67.891
538.6	-66.67
538.7	-64.839
538.8	-64.839
538.9	-64.839
539	-66.975
539.1	-67.891
539.2	-72.468
539.3	-72.163
539.4	-73.689
539.5	-71.248
539.6	-70.027
539.7	-65.754
539.8	-64.229
539.9	-66.975
540	-70.332
540.1	-73.079
540.2	-73.079
540.3	-68.196
540.4	-65.449
540.5	-63.923
540.6	-67.891
540.7	-68.806
540.8	-68.806
540.9	-67.28
541	-63.313
541.1	-64.839
541.2	-70.027
541.3	-72.773
541.4	-66.975
541.5	-66.67
541.6	-71.858
541.7	-68.196
541.8	-66.06
541.9	-72.163
542	-68.806
542.1	-65.449
542.2	-70.942
542.3	-72.773
542.4	-70.332
542.5	-67.891
542.6	-63.923
542.7	-64.534
542.8	-72.163
542.9	-73.689
543	-72.773
543.1	-70.637
543.2	-68.806
543.3	-67.28
543.4	-65.449
543.5	-64.229
543.6	-65.144
543.7	-66.67
543.8	-68.806
543.9	-72.163
544	-71.248
544.1	-72.773
544.2	-72.773
544.3	-74.604
544.4	-71.858
544.5	-71.553
544.6	-71.248
544.7	-71.248
544.8	-70.027
544.9	-68.196
545	-68.806
545.1	-67.891
545.2	-66.975
545.3	-68.806
545.4	-67.585
545.5	-68.196
545.6	-66.975
545.7	-66.67
545.8	-66.975
545.9	-67.891
546	-67.891
546.1	-69.111
546.2	-70.027
546.3	-69.722
546.4	-70.637
546.5	-71.858
546.6	-70.942
546.7	-72.468
546.8	-73.689
546.9	-72.773
547	-73.384
547.1	-72.773
547.2	-69.416
547.3	-66.365
547.4	-64.534
547.5	-62.092
547.6	-67.28
547.7	-69.416
547.8	-69.416
547.9	-74.299
548	-73.079
548.1	-70.942
548.2	-65.754
548.3	-62.397
548.4	-63.923
548.5	-71.248
548.6	-72.468
548.7	-73.384
548.8	-71.248
548.9	-64.534
549	-63.923
549.1	-65.449
549.2	-63.923
549.3	-66.975
549.4	-71.248
549.5	-74.604
549.6	-71.248
549.7	-63.923
549.8	-70.637
549.9	-68.806
550	-64.839
550.1	-71.248
550.2	-68.806
550.3	-64.534
550.4	-64.229
550.5	-71.553
550.6	-68.501
550.7	-67.891
550.8	-64.839
550.9	-69.722
551	-73.079
551.1	-74.299
551.2	-73.384
551.3	-71.858
551.4	-70.332
551.5	-66.975
551.6	-66.365
551.7	-67.891
551.8	-66.365
551.9	-69.111
552	-69.416
552.1	-71.248
552.2	-70.637
552.3	-70.332
552.4	-66.365
552.5	-66.365
552.6	-63.923
552.7	-66.365
552.8	-73.994
552.9	-73.384
553	-69.416
553.1	-70.027
553.2	-70.027
553.3	-70.027
553.4	-70.332
553.5	-71.553
553.6	-70.637
553.7	-70.332
553.8	-28.828
553.9	-29.744
554	-28.218
554.1	-30.049
554.2	-29.438
554.3	-28.218
554.4	-27.607
554.5	-27.607
554.6	-26.692
554.7	-29.438
554.8	10.54
554.9	9.624
555	10.234
555.1	8.4033
555.2	5.9619
555.3	5.9619
555.4	4.436
555.5	4.1309
555.6	4.7412
555.7	7.4878
555.8	-0.75195
555.9	1.9946
556	1.6895
556.1	1.6895
556.2	-1.9727
556.3	-4.7192
556.4	-4.7192
556.5	-5.0244
556.6	-4.7192
556.7	1.9946
556.8	8.7085
556.9	5.0464
557	-0.75195
557.1	-0.75195
557.2	-1.0571
557.3	5.3516
557.4	4.7412
557.5	5.0464
557.6	2.605
557.7	1.0791
557.8	-2.8882
557.9	-0.44678
558	3.8257
558.1	-1.6675
558.2	-3.8037
558.3	4.1309
558.4	-1.0571
558.5	-2.583
558.6	0.77393
558.7	3.8257
558.8	-2.583
558.9	-1.0571
559	2.9102
559.1	7.1826
559.2	3.2153
559.3	1.6895
559.4	-1.6675
559.5	-1.9727
559.6	0.77393
559.7	3.8257
559.8	5.0464
559.9	6.2671
560	5.3516
560.1	0.46875
560.2	-0.75195
560.3	-2.583
560.4	-3.4985
560.5	-2.8882
560.6	-2.2778
560.7	-0.44678
560.8	-1.9727
560.9	0.77393
561	-0.1416
561.1	2.2998
561.2	2.2998
561.3	3.8257
561.4	4.436
561.5	6.5723
561.6	5.3516
561.7	5.9619
561.8	5.3516
561.9	4.7412
562	4.436
562.1	6.8774
562.2	3.8257
562.3	4.7412
562.4	3.2153
562.5	4.436
562.6	5.0464
562.7	5.3516
562.8	5.6567
562.9	3.8257
563	1.9946
563.1	-0.75195
563.2	0.77393
563.3	-1.9727
563.4	-2.8882
563.5	-1.6675
563.6	-1.9727
563.7	-2.2778
563.8	-2.8882
563.9	0.16357
564	3.5205
564.1	6.5723
564.2	5.9619
564.3	3.8257
564.4	0.77393
564.5	-2.8882
564.6	-2.583
564.7	-3.4985
564.8	2.605
564.9	5.3516
565	5.3516
565.1	1.3843
565.2	-1.9727
565.3	-2.8882
565.4	-0.44678
565.5	4.436
565.6	5.3516
565.7	5.9619
565.8	4.436
565.9	6.5723
566	5.0464
566.1	-1.0571
566.2	-3.4985
566.3	0.77393
566.4	4.436
566.5	-1.9727
566.6	1.6895
566.7	4.436
566.8	-3.4985
566.9	0.16357
567	5.6567
567.1	0.77393
567.2	-1.3623
567.3	-0.75195
567.4	3.8257
567.5	4.436
567.6	2.9102
567.7	-1.6675
567.8	-3.1934
567.9	-1.3623
568	0.46875
568.1	1.0791
568.2	4.7412
568.3	5.6567
568.4	4.436
568.5	1.6895
568.6	1.0791
568.7	-1.3623
568.8	-2.583
568.9	-3.8037
569	-2.583
569.1	-1.0571
569.2	-1.3623
569.3	-1.0571
569.4	0.77393
569.5	1.3843
569.6	2.605
569.7	3.8257
569.8	4.1309
569.9	3.5205
570	5.9619
570.1	5.9619
570.2	6.2671
570.3	5.6567
570.4	6.5723
570.5	4.7412
570.6	5.0464
570.7	4.436
570.8	7.793
570.9	5.0464
571	6.5723
571.1	4.436
571.2	4.7412
571.3	2.605
571.4	3.2153
571.5	1.6895
571.6	0.77393
571.7	-1.6675
571.8	-1.6675
571.9	-3.1934
572	-2.8882
572.1	-2.583
572.2	-1.6675
572.3	-0.1416
572.4	3.8257
572.5	5.3516
572.6	6.2671
572.7	3.8257
572.8	1.0791
572.9	-1.0571
573	-4.1089
573.1	-3.4985
573.2	-1.3623
573.3	5.3516
573.4	5.6567
573.5	4.436
573.6	-1.9727
573.7	-2.8882
573.8	-2.2778
573.9	1.9946
574	5.0464
574.1	5.3516
574.2	4.436
574.3	4.7412
574.4	2.2998
574.5	-2.583
574.6	-1.6675
574.7	4.1309
574.8	0.16357
574.9	-2.2778
575	6.2671
575.1	-0.44678
575.2	-2.2778
575.3	1.9946
575.4	4.7412
575.5	-1.9727
575.6	-2.583
575.7	0.77393
575.8	4.7412
575.9	3.2153
576	-2.2778
576.1	-1.6675
576.2	-1.6675
576.3	0.16357
576.4	2.605
576.5	3.8257
576.6	4.7412
576.7	4.7412
576.8	3.5205
576.9	0.77393
577	-1.9727
577.1	-2.8882
577.2	-2.2778
577.3	-2.583
577.4	-3.1934
577.5	-0.75195
577.6	0.46875
577.7	2.605
577.8	1.0791
577.9	3.2153
578	2.2998
578.1	5.0464
578.2	5.0464
578.3	7.1826
578.4	6.5723
578.5	5.9619
578.6	4.1309
578.7	5.0464
578.8	4.1309
578.9	4.7412
579	5.6567
579.1	5.6567
579.2	4.7412
579.3	4.7412
579.4	5.0464
579.5	4.436
579.6	5.3516
579.7	5.9619
579.8	3.5205
579.9	2.9102
580	0.16357
580.1	0.46875
580.2	-1.9727
580.3	-3.4985
580.4	-3.4985
580.5	-0.75195
580.6	-4.1089
580.7	-0.75195
580.8	4.436
580.9	5.0464
581	7.4878
581.1	3.2153
581.2	2.605
581.3	-2.8882
581.4	-3.8037
581.5	-4.4141
581.6	3.2153
581.7	4.1309
581.8	5.6567
581.9	2.9102
582	-1.9727
582.1	-5.3296
582.2	-1.3623
582.3	3.8257
582.4	4.1309
582.5	5.0464
582.6	3.5205
582.7	-1.3623
582.8	-3.1934
582.9	1.3843
583	5.3516
583.1	-2.583
583.2	-0.44678
583.3	6.8774
583.4	-0.44678
583.5	-1.0571
583.6	4.1309
583.7	2.605
583.8	-3.1934
583.9	-0.1416
584	5.0464
584.1	5.9619
584.2	-2.2778
584.3	-1.3623
584.4	-1.9727
584.5	-0.44678
584.6	1.0791
584.7	6.2671
584.8	5.9619
584.9	2.9102
585	-0.1416
585.1	-1.3623
585.2	-3.4985
585.3	-4.7192
585.4	-2.583
585.5	-0.44678
585.6	-3.4985
585.7	1.0791
585.8	1.3843
585.9	1.6895
586	3.8257
586.1	7.1826
586.2	6.2671
586.3	5.9619
586.4	5.0464
586.5	5.6567
586.6	4.436
586.7	4.436
586.8	3.2153
586.9	4.436
587	2.2998
587.1	1.6895
587.2	2.2998
587.3	2.2998
587.4	1.6895
587.5	1.9946
587.6	3.5205
587.7	2.2998
587.8	4.436
587.9	2.605
588	5.0464
588.1	5.9619
588.2	6.2671
588.3	6.5723
588.4	6.8774
588.5	1.3843
588.6	1.6895
588.7	-0.1416
588.8	-2.8882
588.9	-3.4985
589	-1.3623
589.1	-2.8882
589.2	-0.75195
589.3	3.5205
589.4	3.8257
589.5	6.2671
589.6	1.3843
589.7	1.0791
589.8	-1.9727
589.9	-4.4141
590	-1.3623
590.1	2.9102
590.2	5.3516
590.3	2.605
590.4	-0.75195
590.5	-2.8882
590.6	-3.1934
590.7	-2.8882
590.8	-1.6675
590.9	-0.44678
591	-5.0244
591.1	-2.583
591.2	1.9946
591.3	6.2671
591.4	-1.3623
591.5	-1.0571
591.6	5.3516
591.7	-1.9727
591.8	0.46875
591.9	5.9619
592	-1.0571
592.1	-2.2778
592.2	-0.44678
592.3	4.7412
592.4	5.6567
592.5	-1.6675
592.6	-1.0571
592.7	-1.0571
592.8	0.46875
592.9	2.2998
593	5.9619
593.1	5.3516
593.2	4.436
593.3	-1.9727
593.4	-3.8037
593.5	-2.8882
593.6	-3.1934
593.7	-2.583
593.8	0.77393
593.9	0.77393
594	0.77393
594.1	3.2153
594.2	4.7412
594.3	5.6567
594.4	6.5723
594.5	6.8774
594.6	5.3516
594.7	3.8257
594.8	2.9102
594.9	2.605
595	0.46875
595.1	2.605
595.2	1.6895
595.3	-1.0571
595.4	-1.3623
595.5	-1.6675
595.6	-1.6675
595.7	-0.44678
595.8	0.16357
595.9	0.77393
596	2.9102
596.1	2.605
596.2	4.436
596.3	5.6567
596.4	4.7412
596.5	5.9619
596.6	6.2671
596.7	5.9619
596.8	2.605
596.9	1.9946
597	0.46875
597.1	-2.583
597.2	-3.1934
597.3	-3.8037
597.4	-4.7192
597.5	-1.3623
597.6	1.3843
597.7	3.5205
597.8	6.2671
597.9	5.3516
598	2.605
598.1	-1.6675
598.2	-1.6675
598.3	-1.3623
598.4	5.6567
598.5	4.436
598.6	5.6567
598.7	0.77393
598.8	-2.2778
598.9	-2.583
599	-1.3623
599.1	-1.0571
599.2	-2.583
599.3	-3.8037
599.4	-4.4141
599.5	0.46875
599.6	4.7412
599.7	-1.6675
599.8	1.3843
599.9	6.8774
600	0.77393
600.1	1.0791
600.2	5.9619
600.3	3.8257
600.4	-0.1416
600.5	1.0791
600.6	7.1826
600.7	6.5723
600.8	-2.8882
600.9	-5.3296
601	-4.1089
601.1	-1.3623
601.2	1.9946
601.3	3.2153
601.4	1.9946
601.5	-1.6675
601.6	-3.8037
601.7	-5.9399
601.8	-0.75195
601.9	1.0791
602	2.9102
602.1	5.3516
602.2	6.2671
602.3	5.9619
602.4	8.4033
602.5	7.793
602.6	11.15
602.7	9.624
602.8	-3.4985
602.9	-4.7192
603	-2.8882
603.1	-5.3296
603.2	-6.8555
603.3	-6.8555
603.4	-7.4658
603.5	-8.9917
603.6	-8.6865
603.7	-9.2969
603.8	51.433
603.9	51.128
604	52.959
604.1	53.875
604.2	52.043
604.3	52.654
604.4	55.4
604.5	56.621
604.6	57.537
604.7	58.757
604.8	310.83
604.9	317.55
605	317.85
605.1	316.94
605.2	314.8
605.3	314.19
605.4	311.75
605.5	312.05
605.6	309.61
605.7	307.17
605.8	71.27
605.9	69.133
606	72.185
606.1	74.321
606.2	73.101
606.3	68.828
606.4	66.387
606.5	65.166
606.6	65.471
606.7	70.659
606.8	-19.978
606.9	-27.302
607	-30.049
607.1	-34.932
607.2	-32.49
607.3	-30.659
607.4	-28.218
607.5	-27.913
607.6	-29.438
607.7	-31.575
607.8	-25.166
607.9	-21.199
608	-17.842
608.1	-22.114
608.2	-24.861
608.3	-15.4
608.4	-21.809
608.5	-24.25
608.6	-18.452
608.7	-17.842
608.8	-36.458
608.9	-36.763
609	-31.575
609.1	-29.438
609.2	-31.88
609.3	-38.594
609.4	-39.204
609.5	-36.763
609.6	-33.406
609.7	-30.049
609.8	-16.011
609.9	-16.011
610	-19.368
610.1	-20.588
610.2	-24.861
610.3	-25.166
610.4	-23.335
610.5	-23.335
610.6	-22.114
610.7	-23.64
610.8	-16.621
610.9	-13.264
611	-12.043
611.1	-12.043
611.2	-9.2969
611.3	-10.823
611.4	-11.433
611.5	-9.2969
611.6	-10.518
611.7	-8.9917
611.8	211.65
611.9	220.2
612	217.45
612.1	217.45
612.2	217.75
612.3	218.36
612.4	217.45
612.5	217.45
612.6	219.89
612.7	221.11
612.8	184.79
612.9	186.93
613	186.32
613.1	183.27
613.2	184.49
613.3	183.88
613.4	181.74
613.5	182.35
613.6	177.78
613.7	177.47
613.8	-16.926
613.9	-21.504
614	-19.673
614.1	-14.79
614.2	-13.875
614.3	-10.212
614.4	-13.569
614.5	-14.79
614.6	-19.368
614.7	-21.199
614.8	-10.518
614.9	-5.6348
615	-2.8882
615.1	-2.2778
615.2	-4.7192
615.3	-8.3813
615.4	-10.212
615.5	-7.771
615.6	-2.2778
615.7	-2.8882
615.8	-19.368
615.9	-19.978
616	-25.166
616.1	-29.438
616.2	-27.607
616.3	-20.894
616.4	-23.335
616.5	-27.913
616.6	-24.25
616.7	-24.556
616.8	143.29
616.9	156.41
617	156.72
617.1	150
617.2	150.62
617.3	154.28
617.4	156.11
617.5	153.06
617.6	149.09
617.7	151.23
617.8	215.31
617.9	219.28
618	220.2
618.1	221.72
618.2	217.75
618.3	217.14
618.4	215.31
618.5	212.87
618.6	213.79
618.7	215.62
618.8	15.117
618.9	10.845
619	11.76
619.1	14.812
619.2	14.812
619.3	15.117
619.4	16.643
619.5	17.253
619.6	17.253
619.7	19.084
619.8	-1.6675
619.9	-2.8882
620	-2.583
620.1	-1.6675
620.2	-2.583
620.3	-3.1934
620.4	-2.583
620.5	-1.0571
620.6	-1.9727
620.7	-3.8037
620.8	-7.4658
620.9	-7.771
621	-8.3813
621.1	-8.0762
621.2	-7.4658
621.3	-6.8555
621.4	-8.0762
621.5	-8.0762
621.6	-10.518
621.7	-9.9072
621.8	160.38
621.9	164.04
622	162.82
622.1	161.91
622.2	159.47
622.3	162.52
622.4	161.3
622.5	164.96
622.6	170.15
622.7	168.32
622.8	199.75
622.9	193.95
623	193.03
623.1	189.07
623.2	192.73
623.3	196.09
623.4	200.97
623.5	198.53
623.6	192.42
623.7	189.68
623.8	14.507
623.9	14.812
624	17.559
624.1	17.864
624.2	16.643
624.3	16.643
624.4	17.559
624.5	13.896
624.6	10.54
624.7	9.0137
624.8	-9.9072
624.9	-12.043
625	-19.368
625.1	-13.875
625.2	-7.771
625.3	-15.095
625.4	-18.147
625.5	-15.4
625.6	-11.433
625.7	-9.9072
625.8	-45.002
625.9	-51.106
626	-51.716
626.1	-55.378
626.2	-52.937
626.3	-53.547
626.4	-52.937
626.5	-52.021
626.6	-50.19
626.7	-49.58
626.8	-113.67
626.9	-114.58
627	-113.06
627.1	-112.45
627.2	-111.84
627.3	-111.53
627.4	-113.06
627.5	-111.53
627.6	-113.36
627.7	-114.28
627.8	-89.253
627.9	-91.694
628	-92.915
628.1	-94.746
628.2	-93.831
628.3	-95.356
628.4	-95.051
628.5	-94.746
628.6	-95.051
628.7	-95.356
628.8	-45.613
628.9	-45.613
629	-44.392
629.1	-44.392
629.2	-42.866
629.3	-42.561
629.4	-43.477
629.5	-44.697
629.6	-42.256
629.7	-44.087
629.8	-43.477
629.9	-42.561
630	-40.12
630.1	-38.899
630.2	-36.763
630.3	-35.847
630.4	-36.763
630.5	-34.932
630.6	-37.678
630.7	-39.204
630.8	-23.945
630.9	-25.166
631	-25.166
631.1	-26.692
631.2	-23.03
631.3	-16.011
631.4	-15.4
631.5	-17.537
631.6	-21.504
631.7	-25.471
631.8	-36.152
631.9	-32.795
632	-28.523
632.1	-25.776
632.2	-30.049
632.3	-33.406
632.4	-33.406
632.5	-35.542
632.6	-34.016
632.7	-32.185
632.8	169.54
632.9	168.01
633	165.26
633.1	168.32
633.2	171.06
633.3	164.96
633.4	167.71
633.5	173.5
633.6	166.79
633.7	165.26
633.8	230.27
633.9	231.18
634	225.38
634.1	223.86
634.2	227.52
634.3	228.74
634.4	232.71
634.5	231.79
634.6	230.88
634.7	227.21
634.8	-0.44678
634.9	-5.6348
635	-4.7192
635.1	-6.2451
635.2	-6.2451
635.3	-3.4985
635.4	-4.7192
635.5	-2.2778
635.6	-0.75195
635.7	1.3843
635.8	-6.2451
635.9	-5.0244
636	-5.3296
636.1	-4.4141
636.2	-4.7192
636.3	-4.1089
636.4	-2.2778
636.5	-5.6348
636.6	-5.0244
636.7	-5.9399
636.8	-25.166
636.9	-26.387
637	-25.471
637.1	-25.776
637.2	-26.387
637.3	-26.692
637.4	-28.218
637.5	-25.471
637.6	-27.302
637.7	-26.387
637.8	82.866
637.9	85.918
638	88.054
638.1	88.054
638.2	85.918
638.3	85.002
638.4	83.477
638.5	81.646
638.6	79.509
638.7	79.509
638.8	238.2
638.9	242.78
639	244
639.1	245.52
639.2	248.88
639.3	252.54
639.4	249.8
639.5	246.44
639.6	245.52
639.7	241.86
639.8	65.166
639.9	64.861
640	67.607
640.1	62.725
640.2	59.673
640.3	56.926
640.4	62.725
640.5	65.471
640.6	65.166
640.7	62.114
640.8	-9.9072
640.9	-11.738
641	-12.043
641.1	-9.2969
641.2	-7.1606
641.3	-11.738
641.4	-14.79
641.5	-8.3813
641.6	-8.3813
641.7	-14.485
641.8	-20.588
641.9	-16.011
642	-20.894
642.1	-23.64
642.2	-16.621
642.3	-14.485
642.4	-17.231
642.5	-23.64
642.6	-23.64
642.7	-21.504
642.8	90.19
642.9	95.684
643	95.684
643.1	95.989
643.2	90.496
643.3	86.528
643.4	88.054
643.5	86.528
643.6	89.275
643.7	88.359
643.8	227.52
643.9	231.18
644	233.93
644.1	234.23
644.2	234.54
644.3	235.45
644.4	237.29
644.5	236.67
644.6	237.9
644.7	235.15
644.8	67.913
644.9	64.861
645	66.387
645.1	66.387
645.2	63.945
645.3	65.166
645.4	62.114
645.5	62.114
645.6	61.809
645.7	62.725
645.8	-13.264
645.9	-16.316
646	-18.452
646.1	-18.757
646.2	-18.757
646.3	-20.283
646.4	-19.978
646.5	-19.062
646.6	-17.537
646.7	-13.569
646.8	-25.471
646.9	-21.809
647	-24.556
647.1	-28.828
647.2	-30.659
647.3	-33.101
647.4	-32.795
647.5	-30.659
647.6	-24.556
647.7	-24.861
647.8	-97.188
647.9	-102.38
648	-100.54
648.1	-97.188
648.2	-95.662
648.3	-97.188
648.4	-103.6
648.5	-102.38
648.6	-96.272
648.7	-92.915
648.8	-109.7
648.9	-114.89
649	-115.5
649.1	-114.89
649.2	-114.58
649.3	-115.5
649.4	-113.97
649.5	-112.14
649.6	-107.26
649.7	-110
649.8	-55.684
649.9	-48.359
650	-47.444
650.1	-53.242
650.2	-48.665
650.3	-44.697
650.4	-52.021
650.5	-52.327
650.6	-48.359
650.7	-44.392
650.8	-39.509
650.9	-43.477
651	-44.392
651.1	-44.392
651.2	-38.899
651.3	-35.847
651.4	-35.847
651.5	-39.814
651.6	-41.951
651.7	-44.697
651.8	-29.133
651.9	-29.133
652	-29.438
652.1	-26.692
652.2	-25.776
652.3	-23.335
652.4	-22.725
652.5	-22.114
652.6	-22.114
652.7	-18.147
652.8	-30.659
652.9	-31.88
653	-29.438
653.1	-32.185
653.2	-33.101
653.3	-33.406
653.4	-34.321
653.5	-34.626
653.6	-35.847
653.7	-34.016
653.8	83.477
653.9	88.359
654	86.834
654.1	86.528
654.2	87.444
654.3	86.834
654.4	90.496
654.5	90.496
654.6	89.58
654.7	90.19
654.8	264.75
654.9	269.33
655	268.11
655.1	268.11
655.2	267.5
655.3	265.36
655.4	262.31
655.5	261.09
655.6	260.78
655.7	259.56
655.8	55.4
655.9	55.095
656	56.621
656.1	56.926
656.2	52.654
656.3	49.602
656.4	46.855
656.5	46.245
656.6	53.264
656.7	54.18
656.8	-12.349
656.9	-17.842
657	-20.283
657.1	-25.166
657.2	-20.283
657.3	-13.264
657.4	-13.875
657.5	-12.654
657.6	-14.485
657.7	-16.011
657.8	-23.03
657.9	-22.725
658	-18.757
658.1	-15.4
658.2	-22.419
658.3	-18.452
658.4	-17.842
658.5	-22.419
658.6	-17.231
658.7	-15.706
658.8	15.728
658.9	13.591
659	14.812
659.1	21.221
659.2	20.61
659.3	14.507
659.4	13.591
659.5	15.728
659.6	15.728
659.7	17.864
659.8	231.18
659.9	236.98
660	234.54
660.1	231.49
660.2	230.27
660.3	228.13
660.4	226.3
660.5	226.91
660.6	227.21
660.7	229.96
660.8	132.91
660.9	133.22
661	132
661.1	131.69
661.2	134.14
661.3	133.53
661.4	132.61
661.5	132.91
661.6	132.3
661.7	131.39
661.8	-13.569
661.9	-19.368
662	-17.231
662.1	-19.978
662.2	-19.673
662.3	-16.621
662.4	-10.823
662.5	-12.349
662.6	-9.2969
662.7	-10.212
662.8	-15.4
662.9	-18.757
663	-18.452
663.1	-20.894
663.2	-21.504
663.3	-20.588
663.4	-17.842
663.5	-12.654
663.6	-12.959
663.7	-12.349
663.8	-56.599
663.9	-61.177
664	-62.397
664.1	-64.229
664.2	-64.534
664.3	-59.956
664.4	-55.989
664.5	-55.073
664.6	-59.956
664.7	-61.482
664.8	-121.6
664.9	-121.91
665	-117.02
665.1	-114.89
665.2	-113.06
665.3	-119.47
665.4	-123.13
665.5	-122.21
665.6	-117.63
665.7	-113.67
665.8	-76.741
665.9	-73.689
666	-77.961
666.1	-84.37
666.2	-86.201
666.3	-81.318
666.4	-76.741
666.5	-82.844
666.6	-82.844
666.7	-76.741
666.8	-45.918
666.9	-45.308
667	-41.035
667.1	-39.814
667.2	-44.392
667.3	-45.308
667.4	-42.866
667.5	-40.425
667.6	-37.068
667.7	-40.425
667.8	-35.542
667.9	-37.068
668	-38.594
668.1	-36.458
668.2	-35.847
668.3	-32.49
668.4	-30.964
668.5	-29.744
668.6	-28.828
668.7	-29.744
668.8	-27.302
668.9	-28.828
669	-30.354
669.1	-32.49
669.2	-30.354
669.3	-33.406
669.4	-35.237
669.5	-35.847
669.6	-34.321
669.7	-34.932
669.8	26.409
669.9	27.935
670	27.629
670.1	27.935
670.2	27.324
670.3	28.24
670.4	28.24
670.5	30.376
670.6	28.85
670.7	26.409
670.8	253.46
670.9	259.87
671	260.17
671.1	262
671.2	261.7
671.3	262.61
671.4	264.75
671.5	268.41
671.6	268.11
671.7	268.72
671.8	113.08
671.9	104.84
672	103.01
672.1	100.57
672.2	99.346
672.3	101.48
672.4	103.01
672.5	110.33
672.6	109.11
672.7	105.75
672.8	-23.03
672.9	-28.828
673	-29.133
673.1	-24.25
673.2	-18.757
673.3	-21.809
673.4	-26.082
673.5	-29.133
673.6	-28.828
673.7	-23.945
673.8	-5.3296
673.9	-7.1606
674	-11.738
674.1	-13.264
674.2	-14.485
674.3	-12.959
674.4	-13.264
674.5	-8.3813
674.6	-5.6348
674.7	-12.959
674.8	-18.452
674.9	-12.959
675	-19.368
675.1	-21.199
675.2	-13.875
675.3	-15.706
675.4	-22.419
675.5	-19.368
675.6	-16.011
675.7	-12.043
675.8	185.71
675.9	184.79
676	185.41
676.1	186.93
676.2	189.68
676.3	190.59
676.4	195.17
676.5	195.78
676.6	195.17
676.7	193.65
676.8	191.81
676.9	191.2
677	189.68
677.1	189.37
677.2	186.63
677.3	188.46
677.4	188.15
677.5	187.54
677.6	187.85
677.7	187.85
677.8	0.46875
677.9	-4.4141
678	-4.4141
678.1	-2.2778
678.2	-2.2778
678.3	-1.9727
678.4	-1.9727
678.5	1.0791
678.6	1.0791
678.7	1.0791
678.8	-11.738
678.9	-10.823
679	-10.518
679.1	-10.823
679.2	-12.959
679.3	-13.569
679.4	-16.621
679.5	-17.537
679.6	-15.4
679.7	-19.673
679.8	-45.002
679.9	-46.834
680	-47.749
680.1	-47.139
680.2	-42.866
680.3	-40.73
680.4	-37.983
680.5	-35.847
680.6	-38.289
680.7	-37.373
680.8	-105.43
680.9	-108.17
681	-108.17
681.1	-110.62
681.2	-111.84
681.3	-112.75
681.4	-109.7
681.5	-109.7
681.6	-105.12
681.7	-102.99
681.8	-95.356
681.9	-101.15
682	-102.38
682.1	-102.68
682.2	-104.21
682.3	-100.24
682.4	-96.272
682.5	-97.188
682.6	-100.54
682.7	-104.21
682.8	-49.885
682.9	-46.223
683	-42.561
683.1	-50.19
683.2	-46.528
683.3	-43.171
683.4	-49.885
683.5	-47.749
683.6	-43.477
683.7	-49.58
683.8	-39.204
683.9	-35.237
684	-31.88
684.1	-37.983
684.2	-40.73
684.3	-41.646
684.4	-39.204
684.5	-34.932
684.6	-31.27
684.7	-33.101
684.8	-32.795
684.9	-37.373
685	-38.899
685.1	-37.678
685.2	-37.068
685.3	-36.152
685.4	-34.932
685.5	-33.406
685.6	-31.27
685.7	-30.049
685.8	-44.087
685.9	-47.139
686	-45.613
686.1	-45.613
686.2	-48.665
686.3	-50.496
686.4	-51.106
686.5	-52.632
686.6	-52.327
686.7	-52.632
686.8	-108.17
686.9	-112.14
687	-111.84
687.1	-111.23
687.2	-110.31
687.3	-110.92
687.4	-110.62
687.5	-110.92
687.6	-111.23
687.7	-111.53
687.8	-95.356
687.9	-95.662
688	-95.662
688.1	-94.441
688.2	-94.136
688.3	-94.441
688.4	-90.168
688.5	-88.337
688.6	-86.812
688.7	-86.201
688.8	-52.937
688.9	-54.768
689	-58.43
689.1	-58.735
689.2	-59.956
689.3	-61.787
689.4	-61.482
689.5	-58.735
689.6	-55.684
689.7	-52.937
689.8	-27.607
689.9	-29.438
690	-33.406
690.1	-34.016
690.2	-34.321
690.3	-29.744
690.4	-26.692
690.5	-26.082
690.6	-29.744
690.7	-33.101
690.8	-33.406
690.9	-33.101
691	-29.744
691.1	-29.133
691.2	-25.471
691.3	-30.354
691.4	-33.101
691.5	-28.523
691.6	-28.523
691.7	-32.185
691.8	215.92
691.9	220.2
692	217.14
692.1	220.5
692.2	224.16
692.3	219.89
692.4	215.01
692.5	215.62
692.6	220.2
692.7	224.16
692.8	205.55
692.9	199.75
693	198.22
693.1	196.7
693.2	197.92
693.3	197.92
693.4	202.5
693.5	203.11
693.6	206.16
693.7	205.85
693.8	-8.9917
693.9	-16.316
694	-18.147
694.1	-18.452
694.2	-19.062
694.3	-19.062
694.4	-23.03
694.5	-22.419
694.6	-24.861
694.7	-22.725
694.8	-17.842
694.9	-16.621
695	-16.621
695.1	-17.537
695.2	-16.926
695.3	-17.537
695.4	-17.231
695.5	-17.231
695.6	-16.926
695.7	-15.706
695.8	-39.814
695.9	-39.509
696	-37.678
696.1	-38.899
696.2	-38.289
696.3	-40.425
696.4	-40.73
696.5	-41.34
696.6	-38.289
696.7	-38.594
696.8	-51.106
696.9	-51.411
697	-50.496
697.1	-48.359
697.2	-47.749
697.3	-44.697
697.4	-43.477
697.5	-44.697
697.6	-48.054
697.7	-50.801
697.8	-118.24
697.9	-121.3
698	-120.99
698.1	-119.77
698.2	-114.89
698.3	-112.14
698.4	-114.89
698.5	-116.72
698.6	-121.91
698.7	-121.3
698.8	-84.37
698.9	-79.792
699	-79.487
699.1	-77.961
699.2	-78.572
699.3	-77.656
699.4	-80.403
699.5	-86.201
699.6	-85.896
699.7	-79.182
699.8	-54.768
699.9	-56.599
700	-49.58
700.1	-52.937
700.2	-55.378
700.3	-51.106
700.4	-49.885
700.5	-55.989
700.6	-58.125
700.7	-50.801
700.8	-21.504
700.9	-26.082
701	-30.354
701.1	-29.744
701.2	-29.133
701.3	-26.997
701.4	-23.945
701.5	-20.894
701.6	-23.64
701.7	-26.997
701.8	-39.204
701.9	-41.646
702	-42.561
702.1	-41.035
702.2	-37.678
702.3	-40.73
702.4	-37.678
702.5	-36.763
702.6	-35.847
702.7	-32.795
702.8	165.57
702.9	171.37
703	171.37
703.1	168.93
703.2	168.32
703.3	168.32
703.4	166.48
703.5	165.87
703.6	166.18
703.7	164.96
703.8	235.15
703.9	237.59
704	236.06
704.1	236.37
704.2	238.2
704.3	236.06
704.4	239.12
704.5	237.59
704.6	239.12
704.7	239.42
704.8	9.0137
704.9	2.605
705	5.9619
705.1	4.436
705.2	2.2998
705.3	-0.75195
705.4	-3.8037
705.5	-5.9399
705.6	-5.3296
705.7	-4.7192
705.8	-16.621
705.9	-12.349
706	-12.043
706.1	-9.2969
706.2	-12.349
706.3	-13.264
706.4	-17.231
706.5	-16.011
706.6	-18.147
706.7	-13.875
706.8	-27.302
706.9	-27.302
707	-32.49
707.1	-34.321
707.2	-37.068
707.3	-36.152
707.4	-34.321
707.5	-32.795
707.6	-34.016
707.7	-36.152
707.8	-55.989
707.9	-53.547
708	-48.359
708.1	-54.463
708.2	-57.515
708.3	-49.275
708.4	-53.853
708.5	-55.073
708.6	-49.275
708.7	-52.937
708.8	-120.69
708.9	-121.3
709	-116.11
709.1	-115.19
709.2	-121.3
709.3	-123.13
709.4	-121.6
709.5	-119.16
709.6	-116.41
709.7	-113.67
709.8	-76.741
709.9	-80.403
710	-82.844
710.1	-84.065
710.2	-83.149
710.3	-83.455
710.4	-80.403
710.5	-81.013
710.6	-78.572
710.7	-77.961
710.8	-49.885
710.9	-46.528
711	-45.308
711.1	-46.223
711.2	-48.054
711.3	-49.58
711.4	-50.801
711.5	-51.106
711.6	-51.106
711.7	-52.632
711.8	-29.744
711.9	-28.218
712	-31.575
712.1	-30.964
712.2	-29.133
712.3	-29.744
712.4	-30.049
712.5	-29.438
712.6	-30.354
712.7	-31.27
712.8	-40.425
712.9	-39.509
713	-36.152
713.1	-37.373
713.2	-35.847
713.3	-34.626
713.4	-32.49
713.5	-30.354
713.6	-32.49
713.7	-35.237
713.8	155.19
713.9	156.11
714	155.8
714.1	154.89
714.2	153.97
714.3	153.67
714.4	155.5
714.5	160.99
714.6	163.43
714.7	160.99
714.8	240.95
714.9	243.08
715	238.2
715.1	238.81
715.2	244.3
715.3	248.58
715.4	246.44
715.5	242.78
715.6	239.73
715.7	238.2
715.8	6.2671
715.9	-0.1416
716	-0.75195
716.1	0.77393
716.2	2.9102
716.3	8.7085
716.4	0.16357
716.5	1.9946
716.6	6.8774
716.7	-1.3623
716.8	-13.875
716.9	-9.9072
717	-15.4
717.1	-15.706
717.2	-13.569
717.3	-8.9917
717.4	-9.9072
717.5	-18.147
717.6	-17.537
717.7	-14.18
717.8	-23.64
717.9	-22.114
718	-22.725
718.1	-25.471
718.2	-27.607
718.3	-32.185
718.4	-29.438
718.5	-29.133
718.6	-28.218
718.7	-26.692
718.8	26.409
718.9	28.85
719	28.545
719.1	30.681
719.2	27.629
719.3	24.272
719.4	23.052
719.5	23.662
719.6	22.136
719.7	20.61
719.8	229.35
719.9	235.45
720	235.15
720.1	234.23
720.2	236.06
720.3	234.54
720.4	233.32
720.5	234.84
720.6	236.67
720.7	233.62
720.8	124.68
720.9	122.23
721	121.32
721.1	120.71
721.2	121.62
721.3	123.15
721.4	124.98
721.5	126.51
721.6	126.81
721.7	130.47
721.8	-8.6865
721.9	-12.043
722	-13.264
722.1	-16.011
722.2	-19.368
722.3	-21.199
722.4	-20.588
722.5	-19.978
722.6	-13.875
722.7	-11.433
722.8	-6.5503
722.9	-11.738
723	-13.875
723.1	-15.706
723.2	-17.231
723.3	-10.518
723.4	-6.2451
723.5	-6.5503
723.6	-14.18
723.7	-16.011
723.8	15.117
723.9	18.779
724	21.831
724.1	23.052
724.2	24.578
724.3	23.357
724.4	20.916
724.5	16.338
724.6	14.507
724.7	18.169
724.8	224.77
724.9	224.77
725	226.3
725.1	230.57
725.2	222.03
725.3	224.16
725.4	228.74
725.5	230.27
725.6	229.05
725.7	224.16
725.8	127.42
725.9	126.2
726	128.64
726.1	130.78
726.2	133.22
726.3	132.91
726.4	130.78
726.5	128.03
726.6	126.81
726.7	126.81
726.8	-6.2451
726.9	-9.6021
727	-9.6021
727.1	-8.6865
727.2	-10.212
727.3	-10.212
727.4	-10.518
727.5	-12.349
727.6	-10.823
727.7	-9.9072
727.8	-14.79
727.9	-16.316
728	-16.316
728.1	-14.18
728.2	-15.706
728.3	-15.095
728.4	-14.79
728.5	-13.264
728.6	-15.4
728.7	-14.485
728.8	51.738
728.9	54.485
729	53.264
729.1	53.264
729.2	56.621
729.3	55.706
729.4	56.926
729.5	58.147
729.6	58.757
729.7	58.757
729.8	227.82
729.9	235.45
730	234.54
730.1	234.84
730.2	231.79
730.3	230.27
730.4	230.27
730.5	226.3
730.6	226.6
730.7	225.38
730.8	91.106
730.9	86.528
731	92.632
731.1	94.463
731.2	93.547
731.3	91.411
731.4	87.749
731.5	85.002
731.6	87.749
731.7	92.937
731.8	2.9102
731.9	-3.8037
732	-6.8555
732.1	-9.2969
732.2	-6.8555
732.3	-2.8882
732.4	-0.44678
732.5	-1.9727
732.6	-2.2778
732.7	-3.8037
732.8	-11.738
732.9	-12.959
733	-8.9917
733.1	-9.2969
733.2	-13.875
733.3	-7.771
733.4	-11.738
733.5	-11.738
733.6	-7.1606
733.7	-8.0762
733.8	113.08
733.9	116.13
734	117.96
734.1	122.54
734.2	118.27
734.3	113.99
734.4	116.13
734.5	117.96
734.6	121.93
734.7	120.71
734.8	210.73
734.9	209.82
735	207.99
735.1	204.94
735.2	207.07
735.3	207.07
735.4	208.29
735.5	210.73
735.6	212.57
735.7	214.09
735.8	51.128
735.9	49.297
736	48.687
736.1	48.687
736.2	48.687
736.3	48.076
736.4	48.381
736.5	45.94
736.6	46.855
736.7	45.94
736.8	-9.2969
736.9	-12.043
737	-9.6021
737.1	-10.212
737.2	-12.959
737.3	-13.875
737.4	-13.569
737.5	-10.823
737.6	-12.349
737.7	-11.433
737.8	-40.73
737.9	-38.899
738	-41.34
738.1	-39.814
738.2	-38.899
738.3	-40.425
738.4	-37.678
738.5	-36.458
738.6	-37.678
738.7	-39.814
738.8	-115.19
738.9	-120.99
739	-119.47
739.1	-122.52
739.2	-121.3
739.3	-122.52
739.4	-123.43
739.5	-117.94
739.6	-115.19
739.7	-114.58
739.8	-88.948
739.9	-90.168
740	-93.831
740.1	-95.051
740.2	-93.831
740.3	-89.558
740.4	-85.896
740.5	-88.032
740.6	-90.779
740.7	-92.61
740.8	-45.918
740.9	-43.782
741	-42.256
741.1	-39.204
741.2	-35.542
741.3	-41.646
741.4	-44.087
741.5	-40.73
741.6	-41.646
741.7	-43.782
741.8	-31.88
741.9	-36.152
742	-38.594
742.1	-34.626
742.2	-31.88
742.3	-35.237
742.4	-40.425
742.5	-39.204
742.6	-34.626
742.7	-31.27
742.8	-22.725
742.9	-28.218
743	-29.744
743.1	-31.27
743.2	-30.354
743.3	-27.302
743.4	-24.861
743.5	-23.335
743.6	-21.809
743.7	-22.419
743.8	-28.523
743.9	-30.354
744	-31.88
744.1	-34.321
744.2	-35.237
744.3	-35.237
744.4	-34.321
744.5	-34.932
744.6	-34.932
744.7	-34.321
744.8	35.259
744.9	38.311
745	40.447
745.1	41.057
745.2	40.142
745.3	40.447
745.4	40.447
745.5	40.752
745.6	41.362
745.7	42.278
745.8	256.82
745.9	263.53
746	262.31
746.1	262.31
746.2	260.48
746.3	261.09
746.4	261.09
746.5	260.78
746.6	259.87
746.7	257.43
746.8	98.125
746.9	92.327
747	94.158
747.1	97.209
747.2	98.43
747.3	103.01
747.4	102.7
747.5	105.14
747.6	97.515
747.7	96.294
747.8	-21.809
747.9	-27.302
748	-24.556
748.1	-21.809
748.2	-17.537
748.3	-18.452
748.4	-21.809
748.5	-24.861
748.6	-26.387
748.7	-26.082
748.8	-9.9072
748.9	-7.771
749	-8.0762
749.1	-10.518
749.2	-8.6865
749.3	-9.6021
749.4	-8.3813
749.5	-12.043
749.6	-16.926
749.7	-13.569
749.8	-0.1416
749.9	-8.3813
750	-6.8555
750.1	-1.3623
750.2	-7.771
750.3	-6.5503
750.4	-1.6675
750.5	-5.6348
750.6	-7.771
750.7	-5.3296
750.8	208.6
750.9	215.92
751	210.43
751.1	206.46
751.2	207.38
751.3	211.04
751.4	212.26
751.5	212.87
751.6	214.4
751.7	216.23
751.8	168.01
751.9	164.04
752	161.6
752.1	162.82
752.2	162.21
752.3	160.08
752.4	160.38
752.5	162.21
752.6	163.13
752.7	162.82
752.8	-4.7192
752.9	-10.212
753	-11.433
753.1	-8.9917
753.2	-8.6865
753.3	-8.9917
753.4	-10.212
753.5	-9.2969
753.6	-8.9917
753.7	-11.433
753.8	-16.316
753.9	-16.926
754	-15.706
754.1	-18.757
754.2	-17.537
754.3	-17.537
754.4	-18.757
754.5	-19.978
754.6	-18.757
754.7	-19.368
754.8	-55.684
754.9	-55.378
755	-54.158
755.1	-56.294
755.2	-55.989
755.3	-53.853
755.4	-52.021
755.5	-48.97
755.6	-47.139
755.7	-45.613
755.8	-107.56
755.9	-113.06
756	-115.8
756.1	-117.33
756.2	-118.86
756.3	-118.55
756.4	-116.41
756.5	-111.84
756.6	-110.62
756.7	-110.31
756.8	-90.779
756.9	-92
757	-95.356
757.1	-92
757.2	-88.337
757.3	-83.149
757.4	-84.675
757.5	-86.506
757.6	-85.896
757.7	-85.896
757.8	-42.866
757.9	-46.834
758	-44.392
758.1	-39.204
758.2	-45.613
758.3	-44.697
758.4	-39.204
758.5	-43.782
758.6	-45.308
758.7	-41.035
758.8	-33.406
758.9	-40.73
759	-39.509
759.1	-37.068
759.2	-31.27
759.3	-32.49
759.4	-39.204
759.5	-40.12
759.6	-39.814
759.7	-37.983
759.8	-33.101
759.9	-30.049
760	-27.913
760.1	-29.133
760.2	-30.354
760.3	-35.847
760.4	-35.847
760.5	-39.204
760.6	-36.458
760.7	-36.458
760.8	-57.515
760.9	-57.82
761	-57.82
761.1	-57.209
761.2	-56.294
761.3	-54.158
761.4	-52.327
761.5	-51.411
761.6	-51.411
761.7	-51.106
761.8	-102.99
761.9	-105.12
762	-102.68
762.1	-102.99
762.2	-103.6
762.3	-106.95
762.4	-104.21
762.5	-105.12
762.6	-105.73
762.7	-102.99
762.8	-85.286
762.9	-83.455
763	-84.065
763.1	-86.812
763.2	-88.948
763.3	-88.948
763.4	-90.779
763.5	-89.253
763.6	-91.084
763.7	-93.525
763.8	-55.073
763.9	-54.158
764	-55.684
764.1	-51.106
764.2	-47.749
764.3	-45.002
764.4	-44.087
764.5	-46.528
764.6	-49.58
764.7	-52.937
764.8	-46.834
764.9	-45.613
765	-45.002
765.1	-38.594
765.2	-37.373
765.3	-41.035
765.4	-46.223
765.5	-45.918
765.6	-45.918
765.7	-43.782
765.8	-53.547
765.9	-55.684
766	-57.82
766.1	-55.684
766.2	-51.716
766.3	-46.528
766.4	-54.158
766.5	-53.547
766.6	-50.496
766.7	-54.158
766.8	-100.85
766.9	-98.408
767	-103.29
767.1	-103.9
767.2	-101.77
767.3	-99.019
767.4	-103.6
767.5	-107.87
767.6	-104.82
767.7	-100.85
767.8	-88.337
767.9	-89.863
768	-96.272
768.1	-96.882
768.2	-98.713
768.3	-99.324
768.4	-97.798
768.5	-93.831
768.6	-91.694
768.7	-90.779
768.8	-53.242
768.9	-52.632
769	-55.684
769.1	-56.294
769.2	-57.82
769.3	-60.566
769.4	-61.787
769.5	-60.261
769.6	-61.787
769.7	-60.261
769.8	-41.951
769.9	-39.814
770	-40.425
770.1	-40.73
770.2	-38.899
770.3	-38.594
770.4	-37.983
770.5	-35.542
770.6	-36.152
770.7	-36.152
770.8	-0.1416
770.9	2.9102
771	3.5205
771.1	2.605
771.2	1.3843
771.3	-0.1416
771.4	-0.44678
771.5	0.16357
771.6	-0.75195
771.7	-1.6675
771.8	270.55
771.9	274.21
772	274.82
772.1	274.21
772.2	273.3
772.3	276.35
772.4	280.01
772.5	282.15
772.6	284.28
772.7	283.06
772.8	137.19
772.9	128.34
773	125.9
773.1	125.29
773.2	123.76
773.3	127.12
773.4	132
773.5	135.36
773.6	128.95
773.7	126.2
773.8	-25.471
773.9	-29.438
774	-28.218
774.1	-26.387
774.2	-24.556
774.3	-23.945
774.4	-26.082
774.5	-29.744
774.6	-27.607
774.7	-22.725
774.8	-22.419
774.9	-21.199
775	-14.79
775.1	-19.978
775.2	-20.283
775.3	-15.4
775.4	-17.231
775.5	-22.725
775.6	-21.504
775.7	-15.4
775.8	-21.199
775.9	-29.744
776	-30.659
776.1	-27.607
776.2	-27.913
776.3	-22.725
776.4	-21.504
776.5	-22.419
776.6	-26.082
776.7	-29.133
776.8	-6.2451
776.9	-6.5503
777	-4.4141
777.1	-2.2778
777.2	-0.75195
777.3	1.6895
777.4	2.605
777.5	1.6895
777.6	3.8257
777.7	1.6895
777.8	216.84
777.9	221.72
778	219.59
778.1	217.14
778.2	218.36
778.3	215.31
778.4	216.53
778.5	217.75
778.6	215.92
778.7	217.14
778.8	163.74
778.9	162.52
779	163.43
779.1	163.74
779.2	163.74
779.3	164.35
779.4	166.18
779.5	164.96
779.6	165.26
779.7	165.57
779.8	-12.654
779.9	-16.316
780	-12.349
780.1	-12.349
780.2	-12.654
780.3	-14.79
780.4	-16.316
780.5	-20.894
780.6	-20.283
780.7	-22.114
780.8	-8.3813
780.9	-10.518
781	-8.3813
781.1	-4.7192
781.2	-2.8882
781.3	-1.6675
781.4	-5.0244
781.5	-6.5503
781.6	-10.823
781.7	-10.518
781.8	-16.926
781.9	-13.264
782	-12.654
782.1	-12.959
782.2	-16.621
782.3	-21.199
782.4	-19.673
782.5	-19.673
782.6	-19.673
782.7	-18.147
782.8	180.52
782.9	187.54
783	180.52
783.1	181.74
783.2	188.46
783.3	182.05
783.4	180.52
783.5	187.54
783.6	183.27
783.7	178.69
783.8	191.51
783.9	193.95
784	194.87
784.1	189.07
784.2	188.15
784.3	188.15
784.4	191.51
784.5	190.9
784.6	195.17
784.7	197
784.8	10.845
784.9	4.436
785	3.2153
785.1	1.3843
785.2	-1.3623
785.3	-0.75195
785.4	-4.1089
785.5	-2.583
785.6	-1.9727
785.7	-1.3623
785.8	-12.349
785.9	-9.6021
786	-11.433
786.1	-11.433
786.2	-10.518
786.3	-11.433
786.4	-10.823
786.5	-10.518
786.6	-10.212
786.7	-10.212
786.8	-2.8882
786.9	-3.4985
787	-2.8882
787.1	-2.2778
787.2	-2.2778
787.3	-1.3623
787.4	-2.8882
787.5	-0.44678
787.6	-1.6675
787.7	-0.1416
787.8	195.17
787.9	203.41
788	202.5
788.1	199.75
788.2	198.83
788.3	194.87
788.4	193.34
788.5	192.73
788.6	195.17
788.7	197.61
788.8	166.48
788.9	167.4
789	166.18
789.1	160.38
789.2	158.85
789.3	159.16
789.4	157.33
789.5	161.3
789.6	165.26
789.7	166.79
789.8	5.6567
789.9	0.16357
790	0.16357
790.1	-2.583
790.2	4.7412
790.3	6.8774
790.4	4.1309
790.5	-2.8882
790.6	-3.1934
790.7	-0.44678
790.8	-10.212
790.9	-10.823
791	-11.433
791.1	-15.4
791.2	-14.485
791.3	-8.6865
791.4	-7.4658
791.5	-13.264
791.6	-10.823
791.7	-5.9399
791.8	37.09
791.9	42.888
792	45.635
792.1	38.616
792.2	39.531
792.3	44.719
792.4	44.719
792.5	41.057
792.6	38.921
792.7	38.616
792.8	213.18
792.9	222.94
793	222.64
793.1	223.86
793.2	220.81
793.3	218.36
793.4	216.84
793.5	217.14
793.6	215.92
793.7	218.67
793.8	110.64
793.9	109.42
794	110.94
794.1	110.64
794.2	112.16
794.3	113.69
794.4	114.3
794.5	112.47
794.6	113.08
794.7	113.69
794.8	3.8257
794.9	2.605
795	1.0791
795.1	1.0791
795.2	0.16357
795.3	1.9946
795.4	1.3843
795.5	0.46875
795.6	0.16357
795.7	0.77393
795.8	-5.0244
795.9	-5.9399
796	-5.3296
796.1	-2.8882
796.2	-3.4985
796.3	-4.1089
796.4	-4.4141
796.5	-4.1089
796.6	-5.0244
796.7	-5.6348
796.8	107.89
796.9	110.94
797	108.2
797.1	107.89
797.2	107.89
797.3	104.23
797.4	106.98
797.5	109.72
797.6	110.64
797.7	113.38
797.8	213.79
797.9	213.18
798	208.6
798.1	207.38
798.2	207.07
798.3	207.38
798.4	212.26
798.5	215.31
798.6	212.87
798.7	206.46
798.8	51.738
798.9	50.212
799	55.706
799.1	56.621
799.2	56.926
799.3	55.706
799.4	52.043
799.5	49.297
799.6	47.771
799.7	55.4
799.8	-0.44678
799.9	-7.4658
800	-5.3296
800.1	-3.4985
800.2	-8.9917
800.3	-5.0244
800.4	0.16357
800.5	-7.1606
800.6	-7.771
800.7	-4.1089
800.8	18.474
800.9	18.779
801	13.591
801.1	11.455
801.2	11.76
801.3	16.643
801.4	17.864
801.5	18.474
801.6	18.474
801.7	15.422
801.8	171.67
801.9	177.17
802	176.25
802.1	176.86
802.2	179
802.3	181.13
802.4	180.52
802.5	183.57
802.6	186.32
802.7	184.49
802.8	139.02
802.9	138.71
803	137.49
803.1	138.41
803.2	138.1
803.3	139.32
803.4	136.58
803.5	137.19
803.6	137.19
803.7	138.41
803.8	-12.654
803.9	-14.79
804	-15.4
804.1	-15.4
804.2	-15.4
804.3	-13.264
804.4	-15.095
804.5	-14.18
804.6	-14.79
804.7	-16.621
804.8	-34.932
804.9	-35.542
805	-34.932
805.1	-37.373
805.2	-38.594
805.3	-39.204
805.4	-38.289
805.5	-39.814
805.6	-38.899
805.7	-37.983
805.8	-59.956
805.9	-57.209
806	-56.904
806.1	-57.515
806.2	-59.651
806.3	-62.397
806.4	-64.839
806.5	-65.449
806.6	-66.365
806.7	-61.482
806.8	-79.182
806.9	-79.487
807	-81.318
807.1	-85.896
807.2	-89.558
807.3	-89.558
807.4	-88.032
807.5	-86.201
807.6	-86.201
807.7	-87.727
807.8	-84.065
807.9	-83.149
808	-77.961
808.1	-80.098
808.2	-83.76
808.3	-78.877
808.4	-77.351
808.5	-84.675
808.6	-80.403
808.7	-75.825
808.8	-54.158
808.9	-52.632
809	-49.275
809.1	-44.697
809.2	-48.97
809.3	-52.327
809.4	-54.463
809.5	-54.768
809.6	-51.106
809.7	-45.918
809.8	-44.392
809.9	-47.444
810	-48.359
810.1	-51.411
810.2	-54.158
810.3	-53.242
810.4	-53.547
810.5	-54.158
810.6	-52.937
810.7	-52.021
810.8	-71.858
810.9	-72.773
811	-68.806
811.1	-66.67
811.2	-66.975
811.3	-64.839
811.4	-66.975
811.5	-66.365
811.6	-65.754
811.7	-65.449
811.8	-85.896
811.9	-88.948
812	-87.727
812.1	-88.948
812.2	-88.032
812.3	-90.779
812.4	-87.727
812.5	-88.643
812.6	-88.032
812.7	-87.422
812.8	-60.872
812.9	-59.651
813	-59.651
813.1	-60.566
813.2	-62.397
813.3	-62.092
813.4	-64.534
813.5	-62.703
813.6	-65.449
813.7	-67.891
813.8	-50.496
813.9	-49.885
814	-53.547
814.1	-47.749
814.2	-44.392
814.3	-42.256
814.4	-41.34
814.5	-43.477
814.6	-47.444
814.7	-49.275
814.8	-58.735
814.9	-57.209
815	-52.327
815.1	-49.885
815.2	-49.275
815.3	-53.242
815.4	-55.684
815.5	-57.82
815.6	-55.989
815.7	-52.021
815.8	-77.656
815.9	-77.656
816	-80.098
816.1	-84.37
816.2	-86.506
816.3	-82.844
816.4	-79.487
816.5	-86.506
816.6	-83.149
816.7	-78.877
816.8	-89.558
816.9	-86.201
817	-80.708
817.1	-89.863
817.2	-88.948
817.3	-84.675
817.4	-81.929
817.5	-85.591
817.6	-89.863
817.7	-89.863
817.8	-53.547
817.9	-48.97
818	-46.834
818.1	-48.054
818.2	-52.327
818.3	-55.989
818.4	-57.515
818.5	-57.515
818.6	-54.463
818.7	-52.937
818.8	-43.477
818.9	-40.73
819	-41.035
819.1	-42.561
819.2	-41.035
819.3	-42.256
819.4	-45.308
819.5	-45.308
819.6	-46.528
819.7	-48.054
819.8	-64.229
819.9	-63.618
820	-63.008
820.1	-63.923
820.2	-64.839
820.3	-62.092
820.4	-62.092
820.5	-62.703
820.6	-62.703
820.7	-63.313
820.8	-93.525
820.9	-93.831
821	-92.915
821.1	-93.22
821.2	-94.441
821.3	-94.746
821.4	-95.051
821.5	-95.356
821.6	-96.577
821.7	-95.662
821.8	-79.792
821.9	-79.792
822	-79.182
822.1	-77.656
822.2	-77.046
822.3	-73.079
822.4	-71.248
822.5	-69.722
822.6	-74.299
822.7	-73.079
822.8	-47.444
822.9	-47.749
823	-49.58
823.1	-48.054
823.2	-45.002
823.3	-41.646
823.4	-37.983
823.5	-41.646
823.6	-46.834
823.7	-48.359
823.8	-48.359
823.9	-45.308
824	-41.951
824.1	-40.425
824.2	-41.035
824.3	-40.425
824.4	-42.561
824.5	-47.139
824.6	-47.749
824.7	-42.561
824.8	-62.703
824.9	-68.196
825	-66.06
825.1	-61.482
825.2	-71.248
825.3	-67.28
825.4	-60.261
825.5	-68.196
825.6	-70.027
825.7	-66.67
825.8	-92.305
825.9	-92
826	-97.493
826.1	-97.798
826.2	-99.934
826.3	-97.188
826.4	-95.662
826.5	-90.779
826.6	-91.389
826.7	-92.61
826.8	-67.585
826.9	-71.248
827	-70.637
827.1	-71.553
827.2	-70.942
827.3	-70.027
827.4	-69.111
827.5	-65.754
827.6	-65.754
827.7	-65.144
827.8	-36.763
827.9	-33.101
828	-37.068
828.1	-34.932
828.2	-33.711
828.3	-36.458
828.4	-36.152
828.5	-37.068
828.6	-37.678
828.7	-38.594
828.8	-42.256
828.9	-42.866
829	-42.256
829.1	-40.12
829.2	-43.171
829.3	-42.866
829.4	-41.951
829.5	-41.646
829.6	-39.509
829.7	-39.509
829.8	-60.566
829.9	-59.956
830	-59.956
830.1	-61.177
830.2	-61.177
830.3	-63.008
830.4	-65.754
830.5	-67.28
830.6	-69.111
830.7	-68.806
830.8	-99.934
830.9	-102.07
831	-100.85
831.1	-95.051
831.2	-94.136
831.3	-94.746
831.4	-96.272
831.5	-98.408
831.6	-101.77
831.7	-103.9
831.8	-68.806
831.9	-61.482
832	-63.923
832.1	-64.534
832.2	-66.975
832.3	-69.111
832.4	-68.806
832.5	-67.585
832.6	-69.416
832.7	-71.248
832.8	-37.068
832.9	-30.354
833	-34.626
833.1	-39.204
833.2	-32.185
833.3	-32.49
833.4	-37.983
833.5	-33.101
833.6	-33.101
833.7	-38.899
833.8	-37.068
833.9	-31.575
834	-33.101
834.1	-39.509
834.2	-39.814
834.3	-38.594
834.4	-34.321
834.5	-33.101
834.6	-33.101
834.7	-34.626
834.8	-52.021
834.9	-54.768
835	-54.158
835.1	-53.547
835.2	-50.801
835.3	-49.275
835.4	-47.444
835.5	-46.834
835.6	-44.087
835.7	-45.002
835.8	-87.727
835.9	-91.389
836	-93.22
836.1	-92.915
836.2	-95.051
836.3	-96.882
836.4	-95.967
836.5	-96.882
836.6	-97.188
836.7	-95.662
836.8	-90.779
836.9	-92.305
837	-90.779
837.1	-90.779
837.2	-91.084
837.3	-90.168
837.4	-91.389
837.5	-91.389
837.6	-90.168
837.7	-92.915
837.8	-38.289
837.9	-37.068
838	-37.373
838.1	-37.373
838.2	-34.932
838.3	-35.542
838.4	-33.406
838.5	-32.185
838.6	-29.744
838.7	-27.607
838.8	-25.471
838.9	-24.556
839	-23.945
839.1	-30.354
839.2	-31.88
839.3	-33.406
839.4	-33.406
839.5	-34.626
839.6	-29.438
839.7	-25.471
839.8	-6.5503
839.9	-8.9917
840	-12.959
840.1	-16.316
840.2	-16.926
840.3	-13.875
840.4	-6.5503
840.5	-6.2451
840.6	-10.518
840.7	-12.654
840.8	-11.738
840.9	-15.4
841	-11.738
841.1	-8.9917
841.2	-5.9399
841.3	-9.2969
841.4	-14.485
841.5	-10.212
841.6	-7.4658
841.7	-16.011
841.8	199.14
841.9	207.07
842	198.53
842.1	200.97
842.2	207.99
842.3	204.94
842.4	199.44
842.5	198.83
842.6	202.5
842.7	207.38
842.8	167.4
842.9	162.21
843	158.24
843.1	157.94
843.2	159.47
843.3	161.3
843.4	162.21
843.5	163.43
843.6	165.87
843.7	167.09
843.8	-28.523
843.9	-33.406
844	-36.763
844.1	-37.068
844.2	-39.509
844.3	-40.12
844.4	-42.256
844.5	-40.12
844.6	-41.035
844.7	-40.425
844.8	-31.575
844.9	-31.88
845	-31.27
845.1	-31.27
845.2	-29.133
845.3	-30.354
845.4	-30.964
845.5	-28.828
845.6	-31.27
845.7	-30.659
845.8	-61.482
845.9	-62.703
846	-64.229
846.1	-63.618
846.2	-63.923
846.3	-64.534
846.4	-65.144
846.5	-65.449
846.6	-64.839
846.7	-66.06
846.8	-94.746
846.9	-93.831
847	-92.305
847.1	-91.084
847.2	-88.032
847.3	-86.201
847.4	-86.506
847.5	-85.896
847.6	-88.337
847.7	-91.084
847.8	-84.065
847.9	-85.896
848	-85.286
848.1	-83.149
848.2	-77.351
848.3	-75.52
848.4	-80.098
848.5	-82.844
848.6	-83.455
848.7	-86.812
848.8	-37.983
848.9	-31.575
849	-31.27
849.1	-33.101
849.2	-33.406
849.3	-31.88
849.4	-34.016
849.5	-37.373
849.6	-41.646
849.7	-36.458
849.8	-33.711
849.9	-39.204
850	-38.289
850.1	-33.101
850.2	-41.951
850.3	-37.678
850.4	-33.101
850.5	-38.594
850.6	-41.34
850.7	-37.678
850.8	-39.509
850.9	-41.646
851	-45.918
851.1	-46.834
851.2	-46.223
851.3	-43.171
851.4	-41.34
851.5	-41.035
851.6	-41.951
851.7	-43.171
851.8	-88.032
851.9	-89.558
852	-89.863
852.1	-90.168
852.2	-89.863
852.3	-86.506
852.4	-86.812
852.5	-84.37
852.6	-81.013
852.7	-81.929
852.8	-89.558
852.9	-88.337
853	-89.863
853.1	-92.915
853.2	-94.136
853.3	-92.915
853.4	-95.051
853.5	-97.798
853.6	-98.103
853.7	-96.272
853.8	-49.58
853.9	-46.223
854	-46.223
854.1	-47.749
854.2	-47.444
854.3	-47.749
854.4	-48.665
854.5	-48.054
854.6	-47.139
854.7	-45.918
854.8	-31.575
854.9	-29.438
855	-29.133
855.1	-26.692
855.2	-26.387
855.3	-22.114
855.4	-22.419
855.5	-20.283
855.6	-20.894
855.7	-22.114
855.8	-23.335
855.9	-24.861
856	-25.471
856.1	-28.828
856.2	-29.133
856.3	-28.523
856.4	-26.082
856.5	-20.588
856.6	-20.283
856.7	-22.725
856.8	-17.842
856.9	-19.673
857	-21.504
857.1	-20.283
857.2	-14.18
857.3	-12.654
857.4	-13.264
857.5	-14.79
857.6	-15.4
857.7	-14.79
857.8	20.916
857.9	19.084
858	12.981
858.1	20.61
858.2	22.747
858.3	16.643
858.4	16.643
858.5	21.831
858.6	15.728
858.7	16.643
858.8	248.88
858.9	254.38
859	247.66
859.1	246.14
859.2	250.41
859.3	255.29
859.4	255.9
859.5	252.24
859.6	248.58
859.7	245.83
859.8	95.073
859.9	91.716
860	93.547
860.1	96.294
860.2	100.26
860.3	97.82
860.4	96.904
860.5	95.989
860.6	92.021
860.7	91.106
860.8	-45.308
860.9	-50.496
861	-52.327
861.1	-51.106
861.2	-51.716
861.3	-51.106
861.4	-52.632
861.5	-48.359
861.6	-48.665
861.7	-48.054
861.8	-41.035
861.9	-39.509
862	-40.425
862.1	-39.814
862.2	-39.509
862.3	-41.34
862.4	-39.204
862.5	-41.34
862.6	-41.035
862.7	-42.256
862.8	-82.539
862.9	-83.149
863	-83.76
863.1	-83.149
863.2	-85.591
863.3	-86.201
863.4	-87.422
863.5	-85.591
863.6	-85.591
863.7	-84.37
863.8	-87.727
863.9	-84.98
864	-84.98
864.1	-84.98
864.2	-85.896
864.3	-89.863
864.4	-89.863
864.5	-91.694
864.6	-94.441
864.7	-90.779
864.8	-56.904
864.9	-54.158
865	-52.021
865.1	-59.956
865.2	-60.566
865.3	-62.703
865.4	-59.956
865.5	-55.378
865.6	-53.547
865.7	-56.294
865.8	-39.509
865.9	-37.068
866	-38.594
866.1	-35.542
866.2	-40.12
866.3	-45.308
866.4	-41.646
866.5	-35.237
866.6	-43.171
866.7	-42.561
866.8	-47.139
866.9	-53.547
867	-52.327
867.1	-48.359
867.2	-48.665
867.3	-54.768
867.4	-54.158
867.5	-49.58
867.6	-45.613
867.7	-49.275
867.8	-85.286
867.9	-87.727
868	-87.422
868.1	-84.065
868.2	-82.234
868.3	-79.792
868.4	-80.098
868.5	-81.929
868.6	-83.149
868.7	-85.591
868.8	-93.22
868.9	-92.61
869	-94.441
869.1	-92.61
869.2	-89.863
869.3	-92
869.4	-91.694
869.5	-89.253
869.6	-87.727
869.7	-86.812
869.8	-45.308
869.9	-44.392
870	-42.256
870.1	-44.392
870.2	-43.171
870.3	-42.866
870.4	-43.782
870.5	-45.002
870.6	-43.171
870.7	-43.171
870.8	-32.795
870.9	-34.321
871	-34.932
871.1	-35.237
871.2	-34.626
871.3	-32.795
871.4	-33.406
871.5	-33.101
871.6	-37.678
871.7	-37.983
871.8	-48.054
871.9	-48.359
872	-49.275
872.1	-49.275
872.2	-52.021
872.3	-52.021
872.4	-53.547
872.5	-50.19
872.6	-48.665
872.7	-45.308
872.8	-79.487
872.9	-82.234
873	-84.37
873.1	-87.727
873.2	-87.727
873.3	-90.474
873.4	-87.422
873.5	-81.318
873.6	-81.624
873.7	-84.37
873.8	-91.694
873.9	-93.831
874	-94.746
874.1	-93.22
874.2	-94.441
874.3	-94.746
874.4	-96.272
874.5	-95.051
874.6	-89.863
874.7	-87.117
874.8	-47.749
874.9	-48.665
875	-40.73
875.1	-49.275
875.2	-46.528
875.3	-41.646
875.4	-46.834
875.5	-49.58
875.6	-46.834
875.7	-40.425
875.8	-30.964
875.9	-34.016
876	-38.594
876.1	-35.237
876.2	-31.88
876.3	-30.049
876.4	-29.744
876.5	-29.438
876.6	-34.016
876.7	-36.152
876.8	-43.171
876.9	-41.646
877	-41.34
877.1	-37.983
877.2	-36.152
877.3	-35.542
877.4	-35.237
877.5	-34.932
877.6	-35.237
877.7	-36.763
877.8	-61.177
877.9	-62.703
878	-65.144
878.1	-66.975
878.2	-65.144
878.3	-67.585
878.4	-67.891
878.5	-68.196
878.6	-66.67
878.7	-65.144
878.8	-108.78
878.9	-110.31
879	-109.39
879.1	-109.7
879.2	-110
879.3	-108.78
879.4	-108.78
879.5	-109.7
879.6	-109.09
879.7	-107.56
879.8	-65.144
879.9	-62.703
880	-60.566
880.1	-58.43
880.2	-55.989
880.3	-55.989
880.4	-55.989
880.5	-53.853
880.6	-57.82
880.7	-59.956
880.8	-32.185
880.9	-32.185
881	-37.068
881.1	-34.626
881.2	-32.185
881.3	-28.828
881.4	-26.692
881.5	-24.556
881.6	-30.354
881.7	-32.49
881.8	-19.673
881.9	-18.757
882	-16.621
882.1	-11.738
882.2	-8.6865
882.3	-12.654
882.4	-16.011
882.5	-18.452
882.6	-14.79
882.7	-14.485
882.8	-16.926
882.9	-16.926
883	-23.64
883.1	-22.725
883.2	-18.147
883.3	-22.114
883.4	-22.419
883.5	-16.316
883.6	-25.166
883.7	-22.114
883.8	121.62
883.9	126.51
884	118.57
884.1	119.49
884.2	121.01
884.3	126.2
884.4	126.51
884.5	123.45
884.6	119.18
884.7	119.49
884.8	219.59
884.9	220.81
885	224.16
885.1	226.91
885.2	227.82
885.3	227.82
885.4	226.91
885.5	225.08
885.6	223.25
885.7	219.89
885.8	-0.1416
885.9	-6.8555
886	-6.8555
886.1	-5.9399
886.2	-5.0244
886.3	-6.5503
886.4	-3.8037
886.5	-4.7192
886.6	-2.583
886.7	-1.9727
886.8	-26.692
886.9	-28.828
887	-26.387
887.1	-27.607
887.2	-26.997
887.3	-24.25
887.4	-25.776
887.5	-27.607
887.6	-26.997
887.7	-27.607
887.8	-41.34
887.9	-42.256
888	-41.646
888.1	-42.866
888.2	-43.782
888.3	-45.613
888.4	-44.392
888.5	-46.834
888.6	-47.139
888.7	-46.528
888.8	-72.773
888.9	-73.994
889	-70.332
889.1	-66.67
889.2	-66.67
889.3	-66.06
889.4	-67.585
889.5	-69.416
889.6	-72.773
889.7	-75.52
889.8	-103.9
889.9	-104.51
890	-98.103
890.1	-95.967
890.2	-99.324
890.3	-104.21
890.4	-104.82
890.5	-104.21
890.6	-102.99
890.7	-98.713
890.8	-51.106
890.9	-49.58
891	-52.021
891.1	-54.158
891.2	-59.346
891.3	-57.82
891.4	-53.242
891.5	-54.158
891.6	-58.43
891.7	-53.547
891.8	-30.049
891.9	-34.321
892	-28.828
892.1	-26.997
892.2	-34.016
892.3	-33.101
892.4	-29.438
892.5	-26.387
892.6	-30.354
892.7	-33.711
892.8	-30.354
892.9	-30.049
893	-26.387
893.1	-23.945
893.2	-23.03
893.3	-24.861
893.4	-30.049
893.5	-31.575
893.6	-30.049
893.7	-31.88
893.8	-33.406
893.9	-33.406
894	-32.185
894.1	-30.659
894.2	-29.133
894.3	-27.607
894.4	-28.218
894.5	-26.997
894.6	-29.133
894.7	-29.744
894.8	-44.087
894.9	-45.002
895	-46.834
895.1	-46.528
895.2	-48.054
895.3	-48.97
895.4	-48.97
895.5	-47.749
895.6	-48.97
895.7	-50.801
895.8	-100.24
895.9	-101.46
896	-100.24
896.1	-100.54
896.2	-100.24
896.3	-99.934
896.4	-99.629
896.5	-100.24
896.6	-98.408
896.7	-98.713
896.8	-90.779
896.9	-88.337
897	-85.896
897.1	-88.032
897.2	-85.591
897.3	-87.117
897.4	-88.337
897.5	-90.168
897.6	-92.915
897.7	-94.136
897.8	-27.913
897.9	-28.218
898	-24.861
898.1	-21.504
898.2	-18.757
898.3	-19.673
898.4	-21.199
898.5	-26.082
898.6	-26.997
898.7	-27.607
898.8	-12.959
898.9	-7.771
899	-6.5503
899.1	-9.2969
899.2	-10.212
899.3	-9.6021
899.4	-8.3813
899.5	-9.2969
899.6	-15.095
899.7	-14.485
899.8	67.913
899.9	65.776
900	61.809
900.1	68.218
900.2	64.556
900.3	62.725
900.4	66.387
900.5	68.828
900.6	61.809
900.7	62.114
900.8	193.03
900.9	199.44
901	197.61
901.1	193.34
901.2	190.59
901.3	193.34
901.4	193.03
901.5	197
901.6	197.61
901.7	198.53
901.8	69.744
901.9	64.861
902	60.588
902.1	61.199
902.2	61.504
902.3	61.199
902.4	63.64
902.5	65.166
902.6	66.997
902.7	69.438
902.8	-6.8555
902.9	-7.4658
903	-8.3813
903.1	-7.771
903.2	-8.0762
903.3	-8.6865
903.4	-9.9072
903.5	-11.433
903.6	-12.959
903.7	-13.569
903.8	-8.0762
903.9	-7.771
904	-7.4658
904.1	-8.9917
904.2	-8.9917
904.3	-8.6865
904.4	-9.6021
904.5	-8.9917
904.6	-6.5503
904.7	-7.4658
904.8	93.547
904.9	93.853
905	95.989
905.1	95.684
905.2	95.989
905.3	96.904
905.4	97.82
905.5	95.378
905.6	93.547
905.7	92.632
905.8	195.17
905.9	196.39
906	196.7
906.1	197
906.2	200.66
906.3	203.41
906.4	207.38
906.5	205.55
906.6	200.97
906.7	198.22
906.8	30.986
906.9	26.714
907	30.376
907.1	35.259
907.2	34.038
907.3	29.46
907.4	27.629
907.5	28.24
907.6	27.324
907.7	29.46
907.8	-10.212
907.9	-6.8555
908	-13.875
908.1	-17.231
908.2	-12.349
908.3	-7.771
908.4	-15.095
908.5	-11.433
908.6	-10.518
908.7	-15.706
908.8	-16.011
908.9	-9.9072
909	-11.128
909.1	-16.316
909.2	-16.621
909.3	-13.264
909.4	-11.738
909.5	-10.518
909.6	-11.738
909.7	-16.316
909.8	85.308
909.9	88.665
910	88.359
910.1	90.496
910.2	92.937
910.3	92.937
910.4	96.599
910.5	96.599
910.6	94.463
910.7	92.632
910.8	208.29
910.9	208.9
911	206.16
911.1	206.77
911.2	205.85
911.3	205.24
911.4	205.55
911.5	205.85
911.6	207.38
911.7	205.85
911.8	34.954
911.9	33.123
912	32.817
912.1	31.902
912.2	32.817
912.3	32.207
912.4	30.376
912.5	32.207
912.6	31.291
912.7	31.291
912.8	-26.082
912.9	-26.692
913	-27.302
913.1	-27.607
913.2	-29.438
913.3	-29.133
913.4	-28.218
913.5	-27.913
913.6	-26.387
913.7	-22.114
913.8	-11.128
913.9	-4.4141
914	-5.9399
914.1	-8.6865
914.2	-9.6021
914.3	-12.959
914.4	-14.79
914.5	-16.621
914.6	-14.18
914.7	-11.433
914.8	0.77393
914.9	1.0791
915	-0.1416
915.1	-6.2451
915.2	-8.6865
915.3	-6.8555
915.4	-3.4985
915.5	-0.44678
915.6	1.6895
915.7	-1.6675
915.8	193.03
915.9	199.14
916	200.05
916.1	204.02
916.2	201.58
916.3	195.17
916.4	197
916.5	203.11
916.6	198.22
916.7	197.31
916.8	154.58
916.9	147.56
917	145.73
917.1	149.39
917.2	153.67
917.3	145.12
917.4	146.34
917.5	148.17
917.6	150.92
917.7	153.97
917.8	-25.471
917.9	-32.185
918	-35.542
918.1	-31.88
918.2	-30.659
918.3	-29.133
918.4	-29.133
918.5	-27.302
918.6	-25.471
918.7	-27.607
918.8	-20.894
918.9	-22.419
919	-23.03
919.1	-27.607
919.2	-27.302
919.3	-26.692
919.4	-26.997
919.5	-26.692
919.6	-24.25
919.7	-24.556
919.8	-44.697
919.9	-45.613
920	-44.392
920.1	-41.951
920.2	-42.866
920.3	-42.561
920.4	-42.561
920.5	-41.951
920.6	-43.171
920.7	-42.866
920.8	-61.787
920.9	-63.313
921	-63.313
921.1	-65.449
921.2	-63.313
921.3	-66.975
921.4	-64.839
921.5	-66.365
921.6	-66.365
921.7	-68.196
921.8	-109.7
921.9	-110.62
922	-112.14
922.1	-111.84
922.2	-109.7
922.3	-106.95
922.4	-102.38
922.5	-102.68
922.6	-103.29
922.7	-105.73
922.8	-55.989
922.9	-55.989
923	-54.768
923.1	-57.209
923.2	-55.378
923.3	-48.359
923.4	-48.665
923.5	-53.242
923.6	-55.073
923.7	-57.209
923.8	-32.185
923.9	-27.302
924	-22.725
924.1	-22.114
924.2	-23.03
924.3	-22.725
924.4	-23.03
924.5	-26.387
924.6	-31.88
924.7	-28.828
924.8	-8.9917
924.9	-13.264
925	-16.621
925.1	-9.2969
925.2	-13.875
925.3	-16.316
925.4	-11.128
925.5	-9.9072
925.6	-15.706
925.7	-17.231
925.8	3.5205
925.9	5.3516
926	5.6567
926.1	0.16357
926.2	-0.44678
926.3	-3.1934
926.4	1.0791
926.5	3.5205
926.6	5.6567
926.7	6.8774
926.8	202.5
926.9	204.02
927	201.88
927.1	198.83
927.2	199.75
927.3	199.14
927.4	201.58
927.5	200.66
927.6	200.97
927.7	201.88
927.8	140.85
927.9	138.71
928	140.24
928.1	143.6
928.2	143.29
928.3	143.6
928.4	142.07
928.5	144.21
928.6	143.9
928.7	142.99
928.8	-22.725
928.9	-25.776
929	-25.776
929.1	-28.218
929.2	-28.523
929.3	-26.082
929.4	-26.692
929.5	-25.776
929.6	-27.302
929.7	-27.607
929.8	-19.978
929.9	-19.978
930	-20.588
930.1	-19.978
930.2	-23.335
930.3	-23.64
930.4	-26.082
930.5	-26.082
930.6	-26.997
930.7	-25.776
930.8	-41.951
930.9	-38.899
931	-36.458
931.1	-37.678
931.2	-39.204
931.3	-41.34
931.4	-47.139
931.5	-45.613
931.6	-45.918
931.7	-41.646
931.8	-55.378
931.9	-54.768
932	-59.346
932.1	-65.144
932.2	-64.839
932.3	-61.787
932.4	-56.904
932.5	-57.82
932.6	-59.346
932.7	-61.787
932.8	-110.62
932.9	-110
933	-103.9
933.1	-105.12
933.2	-110.92
933.3	-105.73
933.4	-105.12
933.5	-112.14
933.6	-105.73
933.7	-103.9
933.8	-65.144
933.9	-62.397
934	-57.82
934.1	-57.209
934.2	-63.618
934.3	-64.839
934.4	-62.092
934.5	-59.956
934.6	-56.904
934.7	-55.684
934.8	-24.556
934.9	-27.913
935	-29.133
935.1	-28.523
935.2	-28.523
935.3	-26.082
935.4	-26.082
935.5	-23.64
935.6	-24.861
935.7	-19.368
935.8	-11.738
935.9	-7.771
936	-10.823
936.1	-12.349
936.2	-16.011
936.3	-16.621
936.4	-17.537
936.5	-18.147
936.6	-19.062
936.7	-18.147
936.8	19.695
936.9	19.084
937	21.221
937.1	20.61
937.2	20
937.3	21.831
937.4	22.136
937.5	20
937.6	20.916
937.7	21.221
937.8	205.24
937.9	210.43
938	208.9
938.1	208.6
938.2	207.38
938.3	207.07
938.4	210.12
938.5	210.43
938.6	210.73
938.7	211.65
938.8	110.94
938.9	109.42
939	111.86
939.1	111.55
939.2	110.03
939.3	107.59
939.4	104.53
939.5	103.92
939.6	101.79
939.7	104.23
939.8	-27.607
939.9	-26.692
940	-26.387
940.1	-30.964
940.2	-33.406
940.3	-36.763
940.4	-34.932
940.5	-30.659
940.6	-28.523
940.7	-28.523
940.8	-12.043
940.9	-12.654
941	-11.433
941.1	-9.6021
941.2	-11.128
941.3	-17.537
941.4	-18.452
941.5	-11.433
941.6	-15.706
941.7	-18.147
941.8	-29.438
941.9	-34.321
942	-38.899
942.1	-32.795
942.2	-31.27
942.3	-36.152
942.4	-38.899
942.5	-34.016
942.6	-29.744
942.7	-32.185
942.8	-12.654
942.9	-14.79
943	-14.79
943.1	-12.043
943.2	-8.6865
943.3	-5.6348
943.4	-5.9399
943.5	-6.8555
943.6	-9.2969
943.7	-11.738
943.8	-33.711
943.9	-34.626
944	-36.458
944.1	-31.88
944.2	-34.932
944.3	-34.016
944.4	-30.049
944.5	-30.964
944.6	-28.523
944.7	-27.607
944.8	141.77
944.9	145.43
945	147.26
945.1	147.26
945.2	147.56
945.3	146.65
945.4	144.21
945.5	145.73
945.6	145.73
945.7	144.21
945.8	240.64
945.9	243.69
946	242.17
946.1	242.47
946.2	243.08
946.3	242.17
946.4	244.91
946.5	243.69
946.6	245.22
946.7	244.91
946.8	-15.4
946.9	-22.725
947	-24.25
947.1	-28.523
947.2	-28.828
947.3	-28.828
947.4	-28.523
947.5	-22.114
947.6	-20.894
947.7	-19.978
947.8	-37.373
947.9	-39.814
948	-41.646
948.1	-44.087
948.2	-44.392
948.3	-43.477
948.4	-36.152
948.5	-36.763
948.6	-39.204
948.7	-42.256
948.8	-73.384
948.9	-76.13
949	-72.468
949.1	-70.637
949.2	-70.942
949.3	-70.332
949.4	-73.384
949.5	-74.91
949.6	-71.248
949.7	-67.585
949.8	-87.422
949.9	-90.168
950	-85.591
950.1	-89.253
950.2	-88.643
950.3	-83.76
950.4	-85.896
950.5	-91.084
950.6	-88.643
950.7	-84.065
950.8	-66.975
950.9	-73.079
951	-73.689
951.1	-71.553
951.2	-69.111
951.3	-67.28
951.4	-66.67
951.5	-66.975
951.6	-71.553
951.7	-73.384
951.8	-53.547
951.9	-50.19
952	-51.106
952.1	-49.58
952.2	-47.749
952.3	-44.697
952.4	-42.561
952.5	-42.256
952.6	-41.951
952.7	-42.256
952.8	-51.411
952.9	-52.021
953	-54.158
953.1	-55.684
953.2	-56.904
953.3	-57.209
953.4	-58.735
953.5	-57.515
953.6	-59.956
953.7	-58.125
953.8	-84.37
953.9	-85.591
954	-83.76
954.1	-85.286
954.2	-84.98
954.3	-85.591
954.4	-85.591
954.5	-85.591
954.6	-85.591
954.7	-84.675
954.8	-90.168
954.9	-91.389
955	-89.558
955.1	-89.558
955.2	-84.675
955.3	-85.591
955.4	-81.318
955.5	-80.403
955.6	-81.929
955.7	-84.37
955.8	-54.463
955.9	-55.989
956	-57.209
956.1	-59.041
956.2	-59.651
956.3	-56.599
956.4	-52.937
956.5	-50.496
956.6	-49.58
956.7	-54.768
956.8	-49.58
956.9	-52.632
957	-50.19
957.1	-45.918
957.2	-42.256
957.3	-44.697
957.4	-46.223
957.5	-46.223
957.6	-48.054
957.7	-46.528
957.8	-59.041
957.9	-59.041
958	-66.365
958.1	-63.618
958.2	-57.209
958.3	-62.397
958.4	-65.754
958.5	-58.43
958.6	-63.313
958.7	-66.06
958.8	-88.337
958.9	-85.286
959	-91.389
959.1	-94.136
959.2	-92
959.3	-88.948
959.4	-87.117
959.5	-90.168
959.6	-92.915
959.7	-94.136
959.8	-77.046
959.9	-75.52
960	-73.994
960.1	-70.942
960.2	-69.111
960.3	-68.501
960.4	-71.248
960.5	-73.994
960.6	-75.825
960.7	-77.046
960.8	-52.021
960.9	-50.496
961	-49.58
961.1	-48.359
961.2	-49.885
961.3	-49.275
961.4	-48.97
961.5	-46.528
961.6	-45.613
961.7	-44.087
961.8	-45.613
961.9	-45.918
962	-45.918
962.1	-47.444
962.2	-43.477
962.3	-45.002
962.4	-44.087
962.5	-44.697
962.6	-44.087
962.7	-46.528
962.8	-71.553
962.9	-70.027
963	-70.332
963.1	-70.637
963.2	-71.553
963.3	-72.468
963.4	-73.689
963.5	-76.436
963.6	-74.91
963.7	-76.436
963.8	-98.103
963.9	-95.662
964	-97.188
964.1	-93.525
964.2	-92.61
964.3	-88.337
964.4	-88.032
964.5	-88.337
964.6	-92.915
964.7	-95.662
964.8	-65.754
964.9	-64.839
965	-63.008
965.1	-56.904
965.2	-54.158
965.3	-58.125
965.4	-62.397
965.5	-64.534
965.6	-64.534
965.7	-61.177
965.8	-40.73
965.9	-40.425
966	-40.12
966.1	-46.223
966.2	-46.834
966.3	-42.866
966.4	-37.678
966.5	-43.477
966.6	-47.444
966.7	-38.594
966.8	-50.496
966.9	-51.106
967	-47.444
967.1	-48.359
967.2	-52.937
967.3	-51.411
967.4	-46.528
967.5	-47.139
967.6	-50.801
967.7	-54.463
967.8	-82.844
967.9	-81.013
968	-77.656
968.1	-75.52
968.2	-78.572
968.3	-81.318
968.4	-84.675
968.5	-85.591
968.6	-85.286
968.7	-83.149
968.8	-92
968.9	-92
969	-90.474
969.1	-87.422
969.2	-88.032
969.3	-86.506
969.4	-86.506
969.5	-87.117
969.6	-86.812
969.7	-89.558
969.8	-52.327
969.9	-52.632
970	-53.547
970.1	-52.937
970.2	-53.853
970.3	-55.073
970.4	-54.463
970.5	-55.378
970.6	-54.463
970.7	-52.937
970.8	-46.223
970.9	-43.171
971	-45.613
971.1	-45.002
971.2	-45.002
971.3	-43.171
971.4	-44.392
971.5	-43.782
971.6	-41.34
971.7	-41.646
971.8	-48.054
971.9	-45.613
972	-44.697
972.1	-45.002
972.2	-42.561
972.3	-47.444
972.4	-48.359
972.5	-51.411
972.6	-53.853
972.7	-53.242
972.8	-88.337
972.9	-87.422
973	-84.065
973.1	-83.149
973.2	-81.013
973.3	-84.98
973.4	-86.812
973.5	-87.422
973.6	-90.474
973.7	-87.422
973.8	-84.98
973.9	-84.675
974	-88.643
974.1	-89.558
974.2	-89.558
974.3	-91.389
974.4	-88.032
974.5	-85.896
974.6	-86.506
974.7	-92
974.8	-49.275
974.9	-41.951
975	-49.275
975.1	-45.918
975.2	-42.866
975.3	-48.359
975.4	-47.749
975.5	-41.035
975.6	-44.087
975.7	-50.19
975.8	-40.12
975.9	-36.763
976	-34.016
976.1	-30.659
976.2	-37.373
976.3	-40.73
976.4	-39.509
976.5	-38.594
976.6	-34.321
976.7	-34.016
976.8	-37.068
976.9	-37.068
977	-38.289
977.1	-45.308
977.2	-44.697
977.3	-47.139
977.4	-45.308
977.5	-45.002
977.6	-44.392
977.7	-45.002
977.8	-76.436
977.9	-76.436
978	-76.13
978.1	-75.52
978.2	-73.689
978.3	-71.553
978.4	-71.858
978.5	-73.994
978.6	-71.858
978.7	-74.299
978.8	-95.967
978.9	-95.051
979	-95.356
979.1	-95.662
979.2	-96.577
979.3	-96.577
979.4	-95.662
979.5	-95.662
979.6	-94.441
979.7	-94.441
979.8	-45.918
979.9	-45.308
980	-45.308
980.1	-44.697
980.2	-46.528
980.3	-48.054
980.4	-48.97
980.5	-49.58
980.6	-52.937
980.7	-54.768
980.8	-33.406
980.9	-33.711
981	-31.27
981.1	-30.659
981.2	-25.776
981.3	-25.166
981.4	-25.776
981.5	-28.523
981.6	-30.354
981.7	-35.847
981.8	-31.575
981.9	-27.302
982	-24.556
982.1	-21.199
982.2	-24.861
982.3	-26.997
982.4	-31.27
982.5	-31.27
982.6	-30.354
982.7	-29.133
982.8	-31.575
982.9	-27.913
983	-30.049
983.1	-36.458
983.2	-33.101
983.3	-27.302
983.4	-32.49
983.5	-31.27
983.6	-28.523
983.7	-36.458
983.8	-40.12
983.9	-39.814
984	-36.458
984.1	-43.171
984.2	-44.392
984.3	-41.951
984.4	-37.373
984.5	-37.678
984.6	-40.425
984.7	-42.866
984.8	-94.136
984.9	-95.662
985	-92.61
985.1	-91.389
985.2	-87.117
985.3	-86.812
985.4	-85.896
985.5	-87.117
985.6	-89.558
985.7	-92.915
985.8	-101.46
985.9	-100.85
986	-101.15
986.1	-100.24
986.2	-100.54
986.3	-99.934
986.4	-98.713
986.5	-98.103
986.6	-98.408
986.7	-97.188
986.8	-27.913
986.9	-25.166
987	-24.25
987.1	-23.945
987.2	-23.335
987.3	-23.64
987.4	-24.25
987.5	-22.419
987.6	-21.199
987.7	-22.419
987.8	-8.6865
987.9	-8.0762
988	-7.771
988.1	-8.9917
988.2	-9.9072
988.3	-8.9917
988.4	-10.823
988.5	-12.654
988.6	-13.569
988.7	-14.485
988.8	54.485
988.9	57.537
989	57.537
989.1	60.588
989.2	62.114
989.3	63.64
989.4	65.776
989.5	64.861
989.6	62.419
989.7	59.978
989.8	183.27
989.9	184.49
990	183.88
990.1	190.9
990.2	193.65
990.3	193.03
990.4	188.46
990.5	184.79
990.6	184.49
990.7	184.49
990.8	72.795
990.9	72.49
991	70.354
991.1	70.354
991.2	67.913
991.3	71.27
991.4	74.016
991.5	70.049
991.6	68.523
991.7	77.983
991.8	-7.4658
991.9	-14.79
992	-8.0762
992.1	-10.823
992.2	-14.79
992.3	-10.518
992.4	-5.6348
992.5	-7.1606
992.6	-13.569
992.7	-13.569
992.8	-6.2451
992.9	-2.2778
993	2.605
993.1	3.2153
993.2	-1.3623
993.3	-3.8037
993.4	-5.9399
993.5	-5.6348
993.6	-6.2451
993.7	-3.1934
993.8	100.57
993.9	105.14
994	106.67
994.1	109.11
994.2	108.5
994.3	110.64
994.4	108.2
994.5	105.45
994.6	103.92
994.7	101.79
994.8	183.57
994.9	186.93
995	187.54
995.1	186.63
995.2	183.88
995.3	186.63
995.4	185.1
995.5	184.79
995.6	186.63
995.7	186.02
995.8	24.272
995.9	19.695
996	19.084
996.1	19.39
996.2	18.474
996.3	18.474
996.4	20.305
996.5	21.831
996.6	19.695
996.7	20.61
996.8	-12.959
996.9	-10.518
997	-8.0762
997.1	-5.9399
997.2	-2.8882
997.3	-2.2778
997.4	-5.0244
997.5	-7.771
997.6	-8.0762
997.7	-13.569
997.8	-8.3813
997.9	-8.3813
998	-5.3296
998.1	-4.1089
998.2	-1.3623
998.3	1.9946
998.4	-2.583
998.5	-6.5503
998.6	-6.2451
998.7	-6.8555
998.8	129.25
998.9	138.1
999	140.85
999.1	137.19
999.2	135.97
999.3	137.49
999.4	140.85
999.5	138.71
999.6	132.3
999.7	131.08
999.8	183.27
999.9	183.57
1000	178.39
1000.1	181.44
1000.2	184.49
1000.3	176.56
1000.4	179.61
1000.5	184.18
1000.6	179.61
1000.7	175.64
1000.8	4.436
1000.9	2.2998
1001	3.2153
1001.1	0.16357
1001.2	-2.2778
1001.3	-5.0244
1001.4	-3.8037
1001.5	0.16357
1001.6	1.3843
1001.7	2.2998
1001.8	-4.4141
1001.9	-4.7192
1002	-5.9399
1002.1	-8.6865
1002.2	-8.9917
1002.3	-10.823
1002.4	-11.433
1002.5	-12.349
1002.6	-11.128
1002.7	-11.738
1002.8	-16.621
1002.9	-15.706
1003	-13.569
1003.1	-13.569
1003.2	-12.349
1003.3	-12.654
1003.4	-12.959
1003.5	-10.212
1003.6	-10.823
1003.7	-8.3813
1003.8	127.42
1003.9	131.08
1004	131.39
1004.1	131.39
1004.2	131.39
1004.3	131.08
1004.4	132.3
1004.5	131.08
1004.6	131.39
1004.7	128.64
1004.8	195.48
1004.9	197.31
1005	196.39
1005.1	194.56
1005.2	195.48
1005.3	193.34
1005.4	192.42
1005.5	193.03
1005.6	192.12
1005.7	192.73
1005.8	13.896
1005.9	12.065
1006	13.896
1006.1	14.202
1006.2	9.3188
1006.3	8.7085
1006.4	4.1309
1006.5	5.6567
1006.6	5.6567
1006.7	11.15
1006.8	-16.926
1006.9	-19.673
1007	-23.945
1007.1	-26.692
1007.2	-26.082
1007.3	-23.945
1007.4	-21.199
1007.5	-21.199
1007.6	-19.978
1007.7	-20.894
1007.8	-12.654
1007.9	-15.706
1008	-13.875
1008.1	-9.9072
1008.2	-13.569
1008.3	-16.926
1008.4	-10.518
1008.5	-12.349
1008.6	-18.147
1008.7	-10.823
1008.8	-3.1934
1008.9	-10.518
1009	-11.128
1009.1	-7.4658
1009.2	-3.4985
1009.3	-3.4985
1009.4	-9.6021
1009.5	-11.433
1009.6	-11.433
1009.7	-8.9917
1009.8	190.9
1009.9	198.22
1010	199.44
1010.1	198.83
1010.2	194.26
1010.3	193.03
1010.4	189.98
1010.5	189.68
1010.6	190.9
1010.7	192.42
1010.8	158.85
1010.9	158.85
1011	160.38
1011.1	160.99
1011.2	161.6
1011.3	163.43
1011.4	163.74
1011.5	165.26
1011.6	165.87
1011.7	166.79
1011.8	-24.556
1011.9	-26.692
1012	-26.997
1012.1	-26.082
1012.2	-27.302
1012.3	-27.607
1012.4	-28.523
1012.5	-28.828
1012.6	-26.692
1012.7	-26.997
1012.8	-22.419
1012.9	-22.725
1013	-21.504
1013.1	-25.471
1013.2	-26.387
1013.3	-25.776
1013.4	-26.082
1013.5	-26.387
1013.6	-27.607
1013.7	-30.049
1013.8	-53.242
1013.9	-56.599
1014	-53.547
1014.1	-49.885
1014.2	-46.223
1014.3	-45.308
1014.4	-45.918
1014.5	-49.275
1014.6	-52.632
1014.7	-52.937
1014.8	-86.506
1014.9	-84.37
1015	-80.098
1015.1	-76.13
1015.2	-78.267
1015.3	-81.929
1015.4	-85.896
1015.5	-85.896
1015.6	-82.844
1015.7	-76.741
1015.8	-89.863
1015.9	-91.389
1016	-92.61
1016.1	-94.441
1016.2	-98.713
1016.3	-98.408
1016.4	-94.746
1016.5	-93.22
1016.6	-100.54
1016.7	-97.798
1016.8	-38.594
1016.9	-43.782
1017	-41.34
1017.1	-37.983
1017.2	-43.171
1017.3	-46.834
1017.4	-42.866
1017.5	-39.509
1017.6	-36.458
1017.7	-41.951
1017.8	-33.406
1017.9	-35.542
1018	-30.964
1018.1	-29.438
1018.2	-28.523
1018.3	-26.082
1018.4	-25.776
1018.5	-28.523
1018.6	-31.575
1018.7	-32.185
1018.8	-29.438
1018.9	-29.438
1019	-29.744
1019.1	-28.523
1019.2	-25.776
1019.3	-27.607
1019.4	-24.861
1019.5	-25.776
1019.6	-21.504
1019.7	-21.504
1019.8	-25.166
1019.9	-25.471
1020	-26.997
1020.1	-26.082
1020.2	-26.997
1020.3	-27.302
1020.4	-26.082
1020.5	-26.387
1020.6	-27.607
1020.7	-30.659
1020.8	-34.932
1020.9	-33.711
1021	-33.101
1021.1	-34.321
1021.2	-31.27
1021.3	-32.49
1021.4	-32.49
1021.5	-32.49
1021.6	-31.575
1021.7	-34.016
1021.8	-77.046
1021.9	-79.182
1022	-81.318
1022.1	-83.76
1022.2	-84.675
1022.3	-85.896
1022.4	-86.812
1022.5	-83.149
1022.6	-83.149
1022.7	-79.487
1022.8	-101.46
1022.9	-100.85
1023	-103.29
1023.1	-106.04
1023.2	-108.78
1023.3	-109.39
1023.4	-108.48
1023.5	-103.9
1023.6	-101.77
1023.7	-102.99
1023.8	-37.678
1023.9	-37.373
1024	-40.12
1024.1	-37.068
1024.2	-36.763
1024.3	-36.152
1024.4	-38.899
1024.5	-38.899
1024.6	-35.237
1024.7	-31.575
1024.8	-7.771
1024.9	-14.18
1025	-7.4658
1025.1	-8.0762
1025.2	-11.738
1025.3	-7.1606
1025.4	-9.9072
1025.5	-11.738
1025.6	-9.9072
1025.7	-5.0244
1025.8	52.043
1025.9	50.823
1026	47.466
1026.1	51.738
1026.2	57.537
1026.3	56.316
1026.4	54.18
1026.5	48.992
1026.6	48.992
1026.7	50.518
1026.8	173.81
1026.9	180.83
1027	182.96
1027.1	185.1
1027.2	185.1
1027.3	183.88
1027.4	181.74
1027.5	179.61
1027.6	177.78
1027.7	176.86
1027.8	84.392
1027.9	79.814
1028	80.73
1028.1	79.814
1028.2	82.561
1028.3	82.866
1028.4	84.392
1028.5	82.866
1028.6	84.697
1028.7	86.528
1028.8	-5.6348
1028.9	-6.8555
1029	-5.9399
1029.1	-6.5503
1029.2	-7.4658
1029.3	-5.9399
1029.4	-7.771
1029.5	-5.6348
1029.6	-6.8555
1029.7	-5.3296
1029.8	2.605
1029.9	1.0791
1030	-0.44678
1030.1	-1.6675
1030.2	-3.4985
1030.3	-2.583
1030.4	-2.583
1030.5	-2.2778
1030.6	-1.6675
1030.7	-1.6675
1030.8	101.79
1030.9	109.11
1031	110.33
1031.1	112.16
1031.2	112.47
1031.3	109.11
1031.4	106.36
1031.5	104.84
1031.6	102.4
1031.7	103.92
1031.8	178.39
1031.9	184.79
1032	185.1
1032.1	181.44
1032.2	177.17
1032.3	175.03
1032.4	177.17
1032.5	177.47
1032.6	178.39
1032.7	177.47
1032.8	26.104
1032.9	23.357
1033	28.545
1033.1	31.902
1033.2	23.052
1033.3	27.019
1033.4	29.46
1033.5	23.357
1033.6	26.104
1033.7	30.071
1033.8	-10.518
1033.9	-9.9072
1034	-7.771
1034.1	-3.1934
1034.2	-5.9399
1034.3	-12.043
1034.4	-11.738
1034.5	-10.823
1034.6	-5.9399
1034.7	-4.1089
1034.8	14.812
1034.9	15.117
1035	9.3188
1035.1	7.4878
1035.2	6.5723
1035.3	5.9619
1035.4	7.4878
1035.5	8.4033
1035.6	12.065
1035.7	10.54
1035.8	158.55
1035.9	160.38
1036	162.21
1036.1	160.99
1036.2	164.35
1036.3	162.21
1036.4	161.6
1036.5	160.38
1036.6	159.16
1036.7	156.72
1036.8	146.95
1036.9	146.34
1037	146.34
1037.1	144.82
1037.2	144.82
1037.3	146.34
1037.4	143.29
1037.5	143.9
1037.6	145.43
1037.7	147.56
1037.8	-3.4985
1037.9	-6.8555
1038	-5.0244
1038.1	-4.1089
1038.2	-2.2778
1038.3	-2.8882
1038.4	0.46875
1038.5	-1.0571
1038.6	0.16357
1038.7	-3.1934
1038.8	-4.4141
1038.9	-8.3813
1039	-9.6021
1039.1	-11.738
1039.2	-8.6865
1039.3	-10.212
1039.4	-8.3813
1039.5	-1.9727
1039.6	-1.3623
1039.7	-5.0244
1039.8	22.136
1039.9	20
1040	17.864
1040.1	17.559
1040.2	21.526
1040.3	26.714
1040.4	24.272
1040.5	21.221
1040.6	19.084
1040.7	17.559
1040.8	178.69
1040.9	183.88
1041	183.27
1041.1	182.66
1041.2	184.79
1041.3	189.37
1041.4	193.34
1041.5	185.71
1041.6	185.71
1041.7	191.81
1041.8	117.35
1041.9	113.69
1042	119.79
1042.1	120.4
1042.2	114.6
1042.3	115.83
1042.4	117.35
1042.5	120.1
1042.6	119.79
1042.7	115.83
1042.8	-16.926
1042.9	-19.978
1043	-18.452
1043.1	-18.452
1043.2	-16.011
1043.3	-11.433
1043.4	-11.738
1043.5	-14.18
1043.6	-14.79
1043.7	-16.621
1043.8	-8.9917
1043.9	-9.9072
1044	-10.823
1044.1	-10.518
1044.2	-11.128
1044.3	-8.9917
1044.4	-9.6021
1044.5	-8.9917
1044.6	-7.4658
1044.7	-5.6348
1044.8	13.591
1044.9	15.422
1045	16.948
1045.1	16.643
1045.2	17.253
1045.3	16.338
1045.4	17.559
1045.5	18.474
1045.6	17.253
1045.7	17.559
1045.8	193.65
1045.9	200.36
1046	197.92
1046.1	200.05
1046.2	200.66
1046.3	201.58
1046.4	199.44
1046.5	197.61
1046.6	195.17
1046.7	195.17
1046.8	127.42
1046.9	124.06
1047	124.68
1047.1	124.37
1047.2	121.01
1047.3	122.54
1047.4	126.81
1047.5	130.17
1047.6	131.39
1047.7	129.56
1047.8	-20.283
1047.9	-29.438
1048	-29.744
1048.1	-25.471
1048.2	-21.809
1048.3	-19.062
1048.4	-24.556
1048.5	-25.471
1048.6	-30.964
1048.7	-21.809
1048.8	-2.2778
1048.9	-8.3813
1049	-12.959
1049.1	-14.485
1049.2	-11.738
1049.3	-11.433
1049.4	-10.823
1049.5	-10.823
1049.6	-11.128
1049.7	-10.212
1049.8	-19.368
1049.9	-21.504
1050	-26.387
1050.1	-23.335
1050.2	-19.673
1050.3	-25.166
1050.4	-26.387
1050.5	-23.03
1050.6	-19.062
1050.7	-19.062
1050.8	92.937
1050.9	94.768
1051	95.684
1051.1	99.346
1051.2	101.48
1051.3	104.84
1051.4	103.01
1051.5	99.651
1051.6	96.294
1051.7	93.853
1051.8	219.59
1051.9	225.08
1052	225.38
1052.1	226.91
1052.2	227.21
1052.3	229.05
1052.4	230.27
1052.5	231.79
1052.6	232.1
1052.7	233.62
1052.8	27.019
1052.9	23.357
1053	21.526
1053.1	20.305
1053.2	20
1053.3	19.39
1053.4	20.305
1053.5	20.305
1053.6	20
1053.7	19.39
1053.8	-25.166
1053.9	-26.692
1054	-27.913
1054.1	-26.082
1054.2	-23.64
1054.3	-24.25
1054.4	-25.166
1054.5	-25.471
1054.6	-26.692
1054.7	-24.25
1054.8	-30.964
1054.9	-28.523
1055	-29.133
1055.1	-29.744
1055.2	-32.795
1055.3	-34.626
1055.4	-37.373
1055.5	-35.847
1055.6	-38.594
1055.7	-38.289
1055.8	-53.547
1055.9	-52.327
1056	-49.275
1056.1	-49.275
1056.2	-42.866
1056.3	-45.613
1056.4	-45.613
1056.5	-52.021
1056.6	-52.021
1056.7	-53.547
1056.8	-99.324
1056.9	-93.525
1057	-91.389
1057.1	-96.882
1057.2	-100.85
1057.3	-101.46
1057.4	-101.46
1057.5	-100.85
1057.6	-100.54
1057.7	-101.46
1057.8	-85.286
1057.9	-84.675
1058	-81.929
1058.1	-76.741
1058.2	-84.675
1058.3	-85.591
1058.4	-78.572
1058.5	-83.149
1058.6	-84.37
1058.7	-77.351
1058.8	-35.542
1058.9	-37.983
1059	-36.458
1059.1	-31.575
1059.2	-30.659
1059.3	-33.711
1059.4	-38.289
1059.5	-37.373
1059.6	-33.711
1059.7	-33.101
1059.8	-12.349
1059.9	-12.349
1060	-13.875
1060.1	-19.062
1060.2	-19.673
1060.3	-21.199
1060.4	-19.368
1060.5	-19.368
1060.6	-19.368
1060.7	-15.706
1060.8	-18.452
1060.9	-15.706
1061	-16.621
1061.1	-14.485
1061.2	-14.18
1061.3	-13.875
1061.4	-14.18
1061.5	-14.18
1061.6	-15.706
1061.7	-15.706
1061.8	101.48
1061.9	105.45
1062	103.92
1062.1	103.31
1062.2	102.4
1062.3	102.09
1062.4	101.48
1062.5	103.01
1062.6	103.62
1062.7	102.4
1062.8	221.42
1062.9	227.21
1063	227.82
1063.1	229.35
1063.2	228.74
1063.3	229.66
1063.4	229.35
1063.5	229.96
1063.6	227.21
1063.7	227.52
1063.8	15.728
1063.9	9.3188
1064	7.793
1064.1	6.2671
1064.2	6.2671
1064.3	8.7085
1064.4	14.202
1064.5	15.728
1064.6	13.896
1064.7	11.455
1064.8	-27.302
1064.9	-29.744
1065	-29.744
1065.1	-26.692
1065.2	-20.894
1065.3	-20.588
1065.4	-24.861
1065.5	-28.828
1065.6	-30.659
1065.7	-28.828
1065.8	-33.711
1065.9	-31.88
1066	-33.406
1066.1	-37.068
1066.2	-38.899
1066.3	-36.763
1066.4	-32.49
1066.5	-34.321
1066.6	-38.289
1066.7	-30.659
1066.8	-45.308
1066.9	-49.275
1067	-43.477
1067.1	-41.035
1067.2	-48.97
1067.3	-47.444
1067.4	-42.866
1067.5	-40.425
1067.6	-47.444
1067.7	-49.275
1067.8	-95.356
1067.9	-95.051
1068	-93.831
1068.1	-89.863
1068.2	-91.389
1068.3	-95.662
1068.4	-97.493
1068.5	-97.493
1068.6	-98.103
1068.7	-97.188
1068.8	-88.948
1068.9	-89.253
1069	-86.506
1069.1	-85.286
1069.2	-82.234
1069.3	-80.708
1069.4	-80.098
1069.5	-83.76
1069.6	-83.149
1069.7	-86.201
1069.8	-37.678
1069.9	-37.678
1070	-37.068
1070.1	-37.373
1070.2	-38.899
1070.3	-41.34
1070.4	-41.646
1070.5	-39.814
1070.6	-39.509
1070.7	-39.814
1070.8	-18.147
1070.9	-17.231
1071	-18.757
1071.1	-19.978
1071.2	-18.147
1071.3	-16.316
1071.4	-16.011
1071.5	-14.79
1071.6	-14.79
1071.7	-14.485
1071.8	-14.18
1071.9	-11.433
1072	-8.9917
1072.1	-10.212
1072.2	-11.738
1072.3	-14.18
1072.4	-14.18
1072.5	-17.537
1072.6	-19.062
1072.7	-18.452
1072.8	125.29
1072.9	128.34
1073	136.27
1073.1	136.58
1073.2	133.53
1073.3	133.22
1073.4	128.64
1073.5	125.9
1073.6	128.64
1073.7	132.3
1073.8	205.55
1073.9	206.77
1074	203.72
1074.1	200.66
1074.2	201.27
1074.3	198.53
1074.4	198.53
1074.5	201.88
1074.6	206.46
1074.7	206.77
1074.8	1.3843
1074.9	-5.6348
1075	3.2153
1075.1	-6.8555
1075.2	-3.1934
1075.3	1.9946
1075.4	-3.8037
1075.5	-6.8555
1075.6	-1.0571
1075.7	1.3843
1075.8	-19.062
1075.9	-24.556
1076	-25.776
1076.1	-22.419
1076.2	-19.673
1076.3	-19.062
1076.4	-17.842
1076.5	-23.64
1076.6	-23.03
1076.7	-23.945
1076.8	-29.744
1076.9	-31.27
1077	-27.607
1077.1	-26.997
1077.2	-23.64
1077.3	-22.114
1077.4	-23.335
1077.5	-26.082
1077.6	-24.25
1077.7	-29.438
1077.8	-30.049
1077.9	-32.185
1078	-31.27
1078.1	-32.49
1078.2	-33.406
1078.3	-32.49
1078.4	-31.575
1078.5	-32.795
1078.6	-34.016
1078.7	-30.964
1078.8	-40.12
1078.9	-40.73
1079	-38.289
1079.1	-41.34
1079.2	-41.34
1079.3	-41.035
1079.4	-40.12
1079.5	-40.425
1079.6	-39.509
1079.7	-40.73
1079.8	-77.046
1079.9	-79.182
1080	-79.182
1080.1	-76.13
1080.2	-76.436
1080.3	-75.52
1080.4	-70.942
1080.5	-69.416
1080.6	-68.806
1080.7	-68.806
1080.8	-105.12
1080.9	-107.87
1081	-111.23
1081.1	-113.36
1081.2	-113.97
1081.3	-113.36
1081.4	-113.36
1081.5	-104.82
1081.6	-103.6
1081.7	-106.95
1081.8	-43.782
1081.9	-46.223
1082	-46.528
1082.1	-43.477
1082.2	-37.068
1082.3	-35.542
1082.4	-39.814
1082.5	-42.256
1082.6	-43.477
1082.7	-38.594
1082.8	-7.1606
1082.9	-6.2451
1083	-12.349
1083.1	-11.738
1083.2	-5.0244
1083.3	-10.518
1083.4	-11.128
1083.5	-7.1606
1083.6	-9.9072
1083.7	-12.043
1083.8	39.531
1083.9	42.888
1084	34.648
1084.1	34.343
1084.2	37.09
1084.3	42.583
1084.4	41.973
1084.5	41.057
1084.6	36.174
1084.7	34.038
1084.8	166.18
1084.9	172.28
1085	173.5
1085.1	175.33
1085.2	178.39
1085.3	178.39
1085.4	176.56
1085.5	176.56
1085.6	172.89
1085.7	170.76
1085.8	100.57
1085.9	98.735
1086	98.43
1086.1	98.43
1086.2	98.43
1086.3	100.87
1086.4	100.87
1086.5	100.87
1086.6	102.4
1086.7	103.92
1086.8	-1.9727
1086.9	-3.8037
1087	-1.6675
1087.1	-3.8037
1087.2	-2.583
1087.3	-3.4985
1087.4	-2.583
1087.5	-3.4985
1087.6	-1.3623
1087.7	-1.6675
1087.8	1.6895
1087.9	0.77393
1088	1.3843
1088.1	-0.44678
1088.2	-0.75195
1088.3	-2.2778
1088.4	-4.4141
1088.5	-5.0244
1088.6	-5.3296
1088.7	-6.2451
1088.8	85.613
1088.9	88.054
1089	90.801
1089.1	93.853
1089.2	96.904
1089.3	95.989
1089.4	94.768
1089.5	94.463
1089.6	89.275
1089.7	88.97
1089.8	178.39
1089.9	182.05
1090	187.24
1090.1	190.29
1090.2	188.76
1090.3	185.41
1090.4	181.13
1090.5	180.52
1090.6	182.96
1090.7	188.76
1090.8	47.771
1090.9	44.719
1091	44.109
1091.1	42.888
1091.2	41.057
1091.3	36.174
1091.4	36.785
1091.5	41.057
1091.6	41.973
1091.7	35.869
1091.8	-6.5503
1091.9	-5.6348
1092	-11.738
1092.1	-9.6021
1092.2	-4.1089
1092.3	-7.771
1092.4	-11.738
1092.5	-12.349
1092.6	-7.1606
1092.7	-4.1089
1092.8	9.624
1092.9	3.8257
1093	2.9102
1093.1	3.5205
1093.2	3.5205
1093.3	8.4033
1093.4	10.234
1093.5	12.065
1093.6	9.9292
1093.7	9.624
1093.8	140.24
1093.9	140.85
1094	141.15
1094.1	139.93
1094.2	139.02
1094.3	139.93
1094.4	143.9
1094.5	141.46
1094.6	143.6
1094.7	145.43
1094.8	160.08
1094.9	159.77
1095	160.69
1095.1	162.52
1095.2	162.82
1095.3	162.52
1095.4	162.52
1095.5	161.91
1095.6	161.6
1095.7	160.38
1095.8	1.0791
1095.9	0.16357
1096	-0.75195
1096.1	-1.3623
1096.2	-1.6675
1096.3	-4.7192
1096.4	-4.4141
1096.5	-4.4141
1096.6	-4.1089
1096.7	-1.3623
1096.8	-5.0244
1096.9	-4.7192
1097	-1.6675
1097.1	-1.6675
1097.2	-2.8882
1097.3	-7.1606
1097.4	-8.9917
1097.5	-8.6865
1097.6	-10.823
1097.7	-10.518
1097.8	14.507
1097.9	20.305
1098	20.61
1098.1	16.948
1098.2	14.507
1098.3	10.845
1098.4	12.981
1098.5	20
1098.6	19.695
1098.7	16.643
1098.8	171.67
1098.9	175.94
1099	182.66
1099.1	184.18
1099.2	181.44
1099.3	179.91
1099.4	181.13
1099.5	182.35
1099.6	183.57
1099.7	182.05
1099.8	125.9
1099.9	128.64
1100	133.53
1100.1	129.86
1100.2	124.68
1100.3	130.78
1100.4	134.14
1100.5	127.73
1100.6	125.59
1100.7	128.64
1100.8	-8.0762
1100.9	-11.128
1101	-13.569
1101.1	-17.537
1101.2	-18.452
1101.3	-17.537
1101.4	-15.4
1101.5	-15.095
1101.6	-12.349
1101.7	-10.212
1101.8	-3.8037
1101.9	-3.8037
1102	-8.9917
1102.1	-9.9072
1102.2	-10.518
1102.3	-11.738
1102.4	-9.9072
1102.5	-8.0762
1102.6	-5.6348
1102.7	-6.8555
1102.8	11.76
1102.9	14.202
1103	16.948
1103.1	16.033
1103.2	15.117
1103.3	16.643
1103.4	15.117
1103.5	14.202
1103.6	11.455
1103.7	11.455
1103.8	184.18
1103.9	188.76
1104	187.85
1104.1	190.9
1104.2	188.15
1104.3	186.93
1104.4	186.93
1104.5	187.85
1104.6	187.85
1104.7	190.29
1104.8	133.22
1104.9	133.83
1105	135.66
1105.1	132.3
1105.2	136.88
1105.3	135.66
1105.4	134.75
1105.5	133.53
1105.6	132.3
1105.7	128.34
1105.8	-23.335
1105.9	-27.913
1106	-26.692
1106.1	-21.504
1106.2	-17.842
1106.3	-17.842
1106.4	-20.894
1106.5	-23.335
1106.6	-27.302
1106.7	-28.218
1106.8	-9.6021
1106.9	-4.1089
1107	-2.8882
1107.1	-4.1089
1107.2	-9.2969
1107.3	-10.212
1107.4	-11.738
1107.5	-11.738
1107.6	-9.2969
1107.7	-10.518
1107.8	-24.25
1107.9	-24.556
1108	-22.419
1108.1	-17.231
1108.2	-24.556
1108.3	-21.504
1108.4	-15.706
1108.5	-23.03
1108.6	-24.861
1108.7	-16.316
1108.8	117.66
1108.9	117.96
1109	121.93
1109.1	125.9
1109.2	124.37
1109.3	118.57
1109.4	117.96
1109.5	117.96
1109.6	122.54
1109.7	126.51
1109.8	217.14
1109.9	216.84
1110	212.87
1110.1	211.35
1110.2	208.9
1110.3	209.21
1110.4	210.43
1110.5	211.65
1110.6	212.26
1110.7	214.4
1110.8	9.624
1110.9	5.6567
1111	6.2671
1111.1	7.793
1111.2	7.793
1111.3	6.2671
1111.4	7.793
1111.5	9.0137
1111.6	8.7085
1111.7	7.793
1111.8	-18.757
1111.9	-19.673
1112	-19.673
1112.1	-20.588
1112.2	-19.062
1112.3	-19.062
1112.4	-19.978
1112.5	-20.283
1112.6	-22.114
1112.7	-20.588
1112.8	-28.828
1112.9	-26.997
1113	-27.913
1113.1	-30.354
1113.2	-31.27
1113.3	-32.185
1113.4	-33.101
1113.5	-32.49
1113.6	-34.932
1113.7	-37.068
1113.8	-42.256
1113.9	-43.171
1114	-44.697
1114.1	-42.561
1114.2	-40.12
1114.3	-37.068
1114.4	-35.847
1114.5	-33.406
1114.6	-37.068
1114.7	-39.509
1114.8	-87.117
1114.9	-87.727
1115	-89.558
1115.1	-86.201
1115.2	-81.013
1115.3	-80.708
1115.4	-85.591
1115.5	-88.643
1115.6	-87.117
1115.7	-86.812
1115.8	-94.746
1115.9	-95.662
1116	-95.662
1116.1	-99.629
1116.2	-100.54
1116.3	-100.54
1116.4	-97.188
1116.5	-94.746
1116.6	-102.38
1116.7	-96.882
1116.8	-40.12
1116.9	-45.002
1117	-42.256
1117.1	-38.594
1117.2	-44.697
1117.3	-44.697
1117.4	-39.814
1117.5	-38.899
1117.6	-41.951
1117.7	-45.613
1117.8	-18.147
1117.9	-15.095
1118	-12.043
1118.1	-9.2969
1118.2	-8.6865
1118.3	-12.349
1118.4	-16.926
1118.5	-17.842
1118.6	-19.062
1118.7	-18.147
1118.8	-8.9917
1118.9	-7.1606
1119	-7.1606
1119.1	-5.3296
1119.2	-4.7192
1119.3	-3.1934
1119.4	-3.1934
1119.5	-3.8037
1119.6	-2.583
1119.7	-6.2451
1119.8	142.38
1119.9	144.21
1120	142.07
1120.1	140.85
1120.2	143.29
1120.3	142.38
1120.4	140.85
1120.5	142.07
1120.6	140.85
1120.7	142.07
1120.8	173.81
1120.9	177.47
1121	176.86
1121.1	177.78
1121.2	175.94
1121.3	177.78
1121.4	176.25
1121.5	176.25
1121.6	177.78
1121.7	181.44
1121.8	-1.6675
1121.9	-2.583
1122	-0.1416
1122.1	-1.9727
1122.2	-1.6675
1122.3	-2.8882
1122.4	-3.8037
1122.5	-5.9399
1122.6	-9.2969
1122.7	-9.9072
1122.8	-19.062
1122.9	-17.842
1123	-11.128
1123.1	-10.518
1123.2	-11.128
1123.3	-14.18
1123.4	-16.621
1123.5	-20.588
1123.6	-19.368
1123.7	-15.095
1123.8	-13.569
1123.9	-14.485
1124	-17.842
1124.1	-21.504
1124.2	-21.199
1124.3	-22.419
1124.4	-19.978
1124.5	-16.011
1124.6	-13.569
1124.7	-17.231
1124.8	38.311
1124.9	42.888
1125	47.771
1125.1	40.142
1125.2	42.888
1125.3	48.381
1125.4	41.973
1125.5	41.362
1125.6	44.414
1125.7	47.466
1125.8	225.38
1125.9	228.74
1126	230.88
1126.1	233.62
1126.2	236.67
1126.3	235.76
1126.4	232.4
1126.5	228.13
1126.6	229.05
1126.7	228.74
1126.8	75.237
1126.9	71.27
1127	73.101
1127.1	74.321
1127.2	76.458
1127.3	77.678
1127.4	77.678
1127.5	77.373
1127.6	78.899
1127.7	77.373
1127.8	-24.861
1127.9	-27.607
1128	-28.523
1128.1	-28.523
1128.2	-28.523
1128.3	-30.354
1128.4	-29.438
1128.5	-30.659
1128.6	-29.438
1128.7	-30.354
1128.8	-24.556
1128.9	-25.166
1129	-25.776
1129.1	-26.082
1129.2	-24.556
1129.3	-25.776
1129.4	-26.387
1129.5	-23.64
1129.6	-22.114
1129.7	-24.861
1129.8	-40.12
1129.9	-40.73
1130	-39.814
1130.1	-39.814
1130.2	-40.425
1130.3	-41.34
1130.4	-41.951
1130.5	-45.918
1130.6	-47.749
1130.7	-47.749
1130.8	-83.149
1130.9	-83.76
1131	-79.182
1131.1	-78.877
1131.2	-76.13
1131.3	-74.299
1131.4	-77.046
1131.5	-80.098
1131.6	-81.929
1131.7	-83.149
1131.8	-104.51
1131.9	-97.493
1132	-95.662
1132.1	-97.798
1132.2	-99.934
1132.3	-104.21
1132.4	-103.9
1132.5	-104.51
1132.6	-104.21
1132.7	-104.21
1132.8	-49.885
1132.9	-45.918
1133	-41.34
1133.1	-41.951
1133.2	-47.139
1133.3	-44.697
1133.4	-39.509
1133.5	-48.97
1133.6	-41.951
1133.7	-42.561
1133.8	-21.199
1133.9	-22.725
1134	-18.452
1134.1	-16.621
1134.2	-20.283
1134.3	-24.25
1134.4	-23.945
1134.5	-19.368
1134.6	-18.452
1134.7	-14.79
1134.8	-14.79
1134.9	-18.757
1135	-19.673
1135.1	-21.809
1135.2	-20.588
1135.3	-19.062
1135.4	-18.757
1135.5	-18.452
1135.6	-15.095
1135.7	-12.654
1135.8	63.64
1135.9	68.523
1136	68.218
1136.1	66.997
1136.2	63.945
1136.3	63.03
1136.4	61.504
1136.5	59.978
1136.6	61.199
1136.7	61.504
1136.8	221.11
1136.9	224.16
1137	224.47
1137.1	225.99
1137.2	224.47
1137.3	225.08
1137.4	226.3
1137.5	225.38
1137.6	225.38
1137.7	225.08
1137.8	52.349
1137.9	47.771
1138	50.212
1138.1	50.823
1138.2	52.043
1138.3	54.18
1138.4	56.621
1138.5	57.842
1138.6	56.011
1138.7	54.79
1138.8	-28.218
1138.9	-31.27
1139	-33.711
1139.1	-33.406
1139.2	-32.795
1139.3	-31.27
1139.4	-27.607
1139.5	-24.25
1139.6	-25.776
1139.7	-28.523
1139.8	-26.387
1139.9	-27.913
1140	-26.997
1140.1	-26.997
1140.2	-20.894
1140.3	-18.147
1140.4	-21.809
1140.5	-26.692
1140.6	-27.913
1140.7	-27.302
1140.8	-37.373
1140.9	-36.458
1141	-37.983
1141.1	-39.509
1141.2	-40.425
1141.3	-37.068
1141.4	-32.795
1141.5	-33.406
1141.6	-38.899
1141.7	-32.795
1141.8	-45.613
1141.9	-51.106
1142	-47.749
1142.1	-45.308
1142.2	-52.021
1142.3	-50.496
1142.4	-45.613
1142.5	-43.477
1142.6	-50.801
1142.7	-50.801
1142.8	-105.12
1142.9	-102.99
1143	-100.85
1143.1	-95.967
1143.2	-99.019
1143.3	-102.07
1143.4	-104.21
1143.5	-105.43
1143.6	-106.34
1143.7	-104.51
1143.8	-84.065
1143.9	-81.624
1144	-81.929
1144.1	-78.572
1144.2	-77.351
1144.3	-75.825
1144.4	-76.436
1144.5	-75.215
1144.6	-77.351
1144.7	-77.656
1144.8	-22.114
1144.9	-19.978
1145	-23.64
1145.1	-21.199
1145.2	-23.945
1145.3	-23.335
1145.4	-24.25
1145.5	-25.471
1145.6	-24.556
1145.7	-24.861
1145.8	-17.842
1145.9	-16.316
1146	-14.79
1146.1	-16.621
1146.2	-16.316
1146.3	-14.79
1146.4	-15.4
1146.5	-11.128
1146.6	-10.518
1146.7	-8.9917
1146.8	69.133
1146.9	73.711
1147	72.49
1147.1	72.185
1147.2	71.88
1147.3	68.218
1147.4	69.133
1147.5	66.387
1147.6	64.861
1147.7	65.166
1147.8	193.95
1147.9	201.58
1148	203.11
1148.1	206.77
1148.2	204.94
1148.3	200.66
1148.4	198.22
1148.5	196.09
1148.6	197.92
1148.7	203.11
1148.8	66.997
1148.9	60.283
1149	56.621
1149.1	55.4
1149.2	54.18
1149.3	53.875
1149.4	52.959
1149.5	55.706
1149.6	59.062
1149.7	63.945
1149.8	-14.18
1149.9	-18.757
1150	-13.569
1150.1	-15.095
1150.2	-17.842
1150.3	-11.433
1150.4	-14.18
1150.5	-18.757
1150.6	-15.4
1150.7	-10.823
1150.8	-8.9917
1150.9	-13.264
1151	-13.569
1151.1	-10.823
1151.2	-8.0762
1151.3	-6.5503
1151.4	-9.2969
1151.5	-13.875
1151.6	-13.569
1151.7	-15.095
1151.8	66.387
1151.9	69.438
1152	73.101
1152.1	74.626
1152.2	73.711
1152.3	75.237
1152.4	74.626
1152.5	71.27
1152.6	69.133
1152.7	68.523
1152.8	204.02
1152.9	206.46
1153	208.9
1153.1	210.12
1153.2	209.82
1153.3	209.21
1153.4	210.73
1153.5	210.43
1153.6	211.65
1153.7	211.65
1153.8	55.706
1153.9	51.738
1154	50.823
1154.1	49.907
1154.2	48.992
1154.3	48.687
1154.4	47.466
1154.5	48.381
1154.6	49.602
1154.7	48.381
1154.8	-26.997
1154.9	-28.523
1155	-27.607
1155.1	-28.218
1155.2	-25.166
1155.3	-21.809
1155.4	-19.978
1155.5	-19.368
1155.6	-18.452
1155.7	-19.062
1155.8	-9.2969
1155.9	-11.128
1156	-12.043
1156.1	-13.264
1156.2	-15.4
1156.3	-14.79
1156.4	-10.518
1156.5	-7.771
1156.6	-5.0244
1156.7	-5.3296
1156.8	7.793
1156.9	2.605
1157	4.1309
1157.1	4.436
1157.2	9.624
1157.3	11.76
1157.4	11.455
1157.5	9.0137
1157.6	9.624
1157.7	9.3188
1157.8	205.24
1157.9	211.65
1158	206.77
1158.1	205.55
1158.2	208.29
1158.3	211.96
1158.4	204.02
1158.5	205.85
1158.6	212.87
1158.7	204.02
1158.8	127.42
1158.9	129.86
1159	131.08
1159.1	125.9
1159.2	124.37
1159.3	122.54
1159.4	125.29
1159.5	129.86
1159.6	131.39
1159.7	132.3
1159.8	-22.419
1159.9	-28.218
1160	-32.795
1160.1	-35.237
1160.2	-34.932
1160.3	-31.27
1160.4	-35.542
1160.5	-34.321
1160.6	-34.016
1160.7	-31.88
1160.8	-22.419
1160.9	-21.504
1161	-20.588
1161.1	-19.978
1161.2	-19.978
1161.3	-20.588
1161.4	-20.588
1161.5	-21.199
1161.6	-21.199
1161.7	-21.504
1161.8	-37.068
1161.9	-40.73
1162	-41.035
1162.1	-41.34
1162.2	-41.951
1162.3	-43.171
1162.4	-41.035
1162.5	-39.814
1162.6	-40.12
1162.7	-38.289
1162.8	-38.899
1162.9	-36.152
1163	-35.542
1163.1	-34.932
1163.2	-35.847
1163.3	-39.204
1163.4	-41.035
1163.5	-41.646
1163.6	-41.951
1163.7	-44.087
1163.8	-95.051
1163.9	-94.441
1164	-91.084
1164.1	-90.474
1164.2	-89.558
1164.3	-90.474
1164.4	-93.525
1164.5	-95.051
1164.6	-95.356
1164.7	-98.103
1164.8	-95.662
1164.9	-92.305
1165	-89.253
1165.1	-90.779
1165.2	-92
1165.3	-95.662
1165.4	-98.103
1165.5	-95.356
1165.6	-91.389
1165.7	-87.117
1165.8	-30.964
1165.9	-27.607
1166	-27.302
1166.1	-26.387
1166.2	-31.27
1166.3	-34.321
1166.4	-34.016
1166.5	-28.828
1166.6	-34.016
1166.7	-33.711
1166.8	-9.2969
1166.9	-14.485
1167	-15.706
1167.1	-9.9072
1167.2	-10.518
1167.3	-16.621
1167.4	-14.18
1167.5	-10.518
1167.6	-8.9917
1167.7	-15.4
1167.8	21.831
1167.9	22.747
1168	24.883
1168.1	28.85
1168.2	31.902
1168.3	30.376
1168.4	27.019
1168.5	24.578
1168.6	23.357
1168.7	22.747
1168.8	180.52
1168.9	185.71
1169	186.63
1169.1	189.07
1169.2	188.15
1169.3	190.59
1169.4	192.73
1169.5	193.65
1169.6	195.48
1169.7	193.65
1169.8	119.18
1169.9	117.35
1170	117.35
1170.1	115.83
1170.2	116.13
1170.3	113.38
1170.4	113.38
1170.5	111.55
1170.6	112.47
1170.7	113.69
1170.8	-18.452
1170.9	-20.894
1171	-19.062
1171.1	-20.283
1171.2	-22.114
1171.3	-19.978
1171.4	-20.283
1171.5	-19.368
1171.6	-16.621
1171.7	-14.18
1171.8	-3.8037
1171.9	-1.3623
1172	-2.583
1172.1	-2.2778
1172.2	-3.8037
1172.3	-6.2451
1172.4	-6.8555
1172.5	-8.0762
1172.6	-11.738
1172.7	-10.823
1172.8	8.7085
1172.9	10.845
1173	16.033
1173.1	15.422
1173.2	16.338
1173.3	11.76
1173.4	10.54
1173.5	8.4033
1173.6	8.4033
1173.7	12.676
1173.8	196.39
1173.9	201.88
1174	196.09
1174.1	194.26
1174.2	193.34
1174.3	194.87
1174.4	193.65
1174.5	196.09
1174.6	198.83
1174.7	200.66
1174.8	126.51
1174.9	122.23
1175	127.42
1175.1	127.42
1175.2	121.62
1175.3	126.2
1175.4	129.25
1175.5	122.23
1175.6	122.54
1175.7	125.29
1175.8	-16.926
1175.9	-22.419
1176	-26.997
1176.1	-27.607
1176.2	-25.166
1176.3	-25.776
1176.4	-23.64
1176.5	-21.199
1176.6	-20.588
1176.7	-19.978
1176.8	-9.2969
1176.9	-10.212
1177	-12.654
1177.1	-14.18
1177.2	-14.18
1177.3	-13.875
1177.4	-13.264
1177.5	-10.518
1177.6	-8.6865
1177.7	-7.771
1177.8	-19.368
1177.9	-18.452
1178	-19.062
1178.1	-19.673
1178.2	-19.368
1178.3	-17.842
1178.4	-19.062
1178.5	-20.588
1178.6	-21.809
1178.7	-23.03
1178.8	82.561
1178.9	85.002
1179	85.308
1179.1	85.918
1179.2	84.392
1179.3	84.697
1179.4	84.392
1179.5	84.697
1179.6	86.223
1179.7	87.444
1179.8	233.01
1179.9	237.29
1180	239.42
1180.1	239.12
1180.2	236.06
1180.3	236.67
1180.4	236.06
1180.5	233.62
1180.6	232.1
1180.7	229.05
1180.8	30.376
1180.9	26.104
1181	32.512
1181.1	33.428
1181.2	33.733
1181.3	29.46
1181.4	27.019
1181.5	23.967
1181.6	27.935
1181.7	30.071
1181.8	-23.03
1181.9	-26.692
1182	-34.321
1182.1	-36.458
1182.2	-32.49
1182.3	-28.523
1182.4	-26.997
1182.5	-26.997
1182.6	-30.049
1182.7	-29.133
1182.8	-31.27
1182.9	-30.354
1183	-36.458
1183.1	-38.899
1183.2	-34.626
1183.3	-30.964
1183.4	-38.594
1183.5	-33.101
1183.6	-31.27
1183.7	-38.594
1183.8	-55.073
1183.9	-49.58
1184	-53.547
1184.1	-58.735
1184.2	-56.294
1184.3	-50.801
1184.4	-49.58
1184.5	-54.158
1184.6	-57.209
1184.7	-57.209
1184.8	-100.54
1184.9	-99.019
1185	-95.967
1185.1	-93.831
1185.2	-93.22
1185.3	-95.051
1185.4	-95.967
1185.5	-99.629
1185.6	-99.629
1185.7	-102.07
1185.8	-84.065
1185.9	-84.065
1186	-81.929
1186.1	-81.013
1186.2	-80.403
1186.3	-81.318
1186.4	-78.572
1186.5	-78.572
1186.6	-76.436
1186.7	-77.961
1186.8	-29.133
1186.9	-28.218
1187	-26.082
1187.1	-26.997
1187.2	-26.692
1187.3	-27.607
1187.4	-26.692
1187.5	-24.25
1187.6	-26.997
1187.7	-25.776
1187.8	-21.199
1187.9	-20.588
1188	-21.809
1188.1	-19.978
1188.2	-22.419
1188.3	-22.419
1188.4	-24.556
1188.5	-25.166
1188.6	-27.302
1188.7	-28.218
1188.8	-21.504
1188.9	-19.978
1189	-19.368
1189.1	-16.621
1189.2	-15.095
1189.3	-13.264
1189.4	-11.433
1189.5	-13.875
1189.6	-17.842
1189.7	-18.757
1189.8	30.681
1189.9	30.681
1190	34.648
1190.1	37.7
1190.2	38.921
1190.3	37.09
1190.4	32.817
1190.5	30.681
1190.6	31.597
1190.7	35.259
1190.8	241.56
1190.9	245.83
1191	247.36
1191.1	245.52
1191.2	246.44
1191.3	241.56
1191.4	240.95
1191.5	243.08
1191.6	244.61
1191.7	238.2
1191.8	81.646
1191.9	81.035
1192	72.185
1192.1	72.185
1192.2	78.899
1192.3	77.678
1192.4	73.711
1192.5	72.795
1192.6	74.016
1192.7	75.542
1192.8	-30.049
1192.9	-34.932
1193	-39.509
1193.1	-40.12
1193.2	-39.509
1193.3	-41.34
1193.4	-41.035
1193.5	-39.204
1193.6	-39.509
1193.7	-37.373
1193.8	-30.354
1193.9	-27.913
1194	-28.828
1194.1	-28.828
1194.2	-30.964
1194.3	-30.659
1194.4	-35.237
1194.5	-34.016
1194.6	-36.763
1194.7	-37.678
1194.8	-69.111
1194.9	-69.111
1195	-68.501
1195.1	-67.585
1195.2	-67.891
1195.3	-67.28
1195.4	-67.28
1195.5	-67.28
1195.6	-67.28
1195.7	-66.06
1195.8	-99.324
1195.9	-99.934
1196	-99.629
1196.1	-100.54
1196.2	-100.24
1196.3	-101.77
1196.4	-100.54
1196.5	-100.24
1196.6	-100.85
1196.7	-101.46
1196.8	-76.436
1196.9	-77.961
1197	-75.825
1197.1	-71.248
1197.2	-68.806
1197.3	-67.585
1197.4	-67.891
1197.5	-68.806
1197.6	-72.468
1197.7	-75.215
1197.8	-37.068
1197.9	-35.237
1198	-34.321
1198.1	-33.406
1198.2	-29.744
1198.3	-26.082
1198.4	-32.185
1198.5	-32.49
1198.6	-35.847
1198.7	-35.542
1198.8	-34.626
1198.9	-27.607
1199	-28.218
1199.1	-32.795
1199.2	-35.542
1199.3	-32.795
1199.4	-30.049
1199.5	-29.438
1199.6	-29.744
1199.7	-32.795
1199.8	-41.035
1199.9	-31.88
1200	-34.932
1200.1	-38.594
1200.2	-34.626
1200.3	-36.152
1200.4	-39.814
1200.5	-35.237
1200.6	-32.185
1200.7	-37.068
1200.8	-71.858
1200.9	-68.806
1201	-67.585
1201.1	-64.534
1201.2	-69.111
1201.3	-70.942
1201.4	-74.604
1201.5	-71.858
1201.6	-70.332
1201.7	-67.28
1201.8	-101.15
1201.9	-99.019
1202	-102.07
1202.1	-102.38
1202.2	-105.43
1202.3	-105.73
1202.4	-108.48
1202.5	-106.95
1202.6	-110
1202.7	-108.48
1202.8	-61.482
1202.9	-58.735
1203	-55.989
1203.1	-56.904
1203.2	-56.599
1203.3	-56.294
1203.4	-54.158
1203.5	-53.547
1203.6	-51.411
1203.7	-51.106
1203.8	-16.926
1203.9	-14.485
1204	-14.79
1204.1	-13.264
1204.2	-14.485
1204.3	-13.569
1204.4	-14.18
1204.5	-15.095
1204.6	-16.011
1204.7	-14.485
1204.8	-12.959
1204.9	-13.569
1205	-14.18
1205.1	-14.18
1205.2	-17.842
1205.3	-18.147
1205.4	-19.978
1205.5	-19.062
1205.6	-22.419
1205.7	-20.894
1205.8	56.316
1205.9	60.894
1206	63.03
1206.1	67.302
1206.2	68.218
1206.3	63.64
1206.4	62.419
1206.5	60.588
1206.6	56.316
1206.7	58.757
1206.8	215.92
1206.9	223.25
1207	225.99
1207.1	222.03
1207.2	216.84
1207.3	215.31
1207.4	216.53
1207.5	218.97
1207.6	221.42
1207.7	221.11
1207.8	60.283
1207.9	54.79
1208	55.706
1208.1	58.147
1208.2	62.114
1208.3	54.485
1208.4	58.147
1208.5	61.809
1208.6	56.621
1208.7	55.706
1208.8	-19.978
1208.9	-25.166
1209	-30.354
1209.1	-29.744
1209.2	-27.302
1209.3	-22.725
1209.4	-23.335
1209.5	-28.828
1209.6	-30.964
1209.7	-30.354
1209.8	-17.842
1209.9	-16.011
1210	-13.569
1210.1	-11.128
1210.2	-10.823
1210.3	-12.959
1210.4	-17.231
1210.5	-18.452
1210.6	-19.368
1210.7	-19.978
1210.8	-25.776
1210.9	-24.861
1211	-25.776
1211.1	-23.945
1211.2	-22.725
1211.3	-21.199
1211.4	-20.894
1211.5	-21.199
1211.6	-19.062
1211.7	-19.368
1211.8	52.043
1211.9	53.264
1212	55.4
1212.1	55.706
1212.2	56.621
1212.3	54.79
1212.4	55.706
1212.5	53.875
1212.6	54.485
1212.7	52.654
1212.8	245.83
1212.9	251.32
1213	249.19
1213.1	248.27
1213.2	247.66
1213.3	246.14
1213.4	244.61
1213.5	245.83
1213.6	244.91
1213.7	243.08
1213.8	58.757
1213.9	56.316
1214	60.588
1214.1	61.809
1214.2	62.725
1214.3	59.062
1214.4	55.4
1214.5	53.875
1214.6	52.654
1214.7	56.011
1214.8	-34.016
1214.9	-34.932
1215	-38.899
1215.1	-42.256
1215.2	-45.308
1215.3	-42.561
1215.4	-35.847
1215.5	-34.626
1215.6	-38.594
1215.7	-42.561
1215.8	-42.256
1215.9	-43.782
1216	-41.035
1216.1	-41.646
1216.2	-38.899
1216.3	-32.795
1216.4	-36.152
1216.5	-41.34
1216.6	-37.068
1216.7	-36.152
1216.8	-75.215
1216.9	-73.079
1217	-72.468
1217.1	-78.267
1217.2	-72.773
1217.3	-69.722
1217.4	-74.299
1217.5	-78.267
1217.6	-75.52
1217.7	-72.468
1217.8	-89.253
1217.9	-92.305
1218	-99.019
1218.1	-100.54
1218.2	-98.713
1218.3	-98.408
1218.4	-95.356
1218.5	-92.915
1218.6	-90.474
1218.7	-92.61
1218.8	-60.872
1218.9	-62.397
1219	-62.703
1219.1	-64.229
1219.2	-64.229
1219.3	-64.839
1219.4	-62.703
1219.5	-65.449
1219.6	-63.618
1219.7	-62.703
1219.8	-34.321
1219.9	-34.932
1220	-32.185
1220.1	-31.88
1220.2	-31.575
1220.3	-31.88
1220.4	-29.744
1220.5	-28.218
1220.6	-28.523
1220.7	-27.913
1220.8	-33.406
1220.9	-34.932
1221	-34.321
1221.1	-33.711
1221.2	-33.711
1221.3	-34.321
1221.4	-34.321
1221.5	-35.847
1221.6	-36.458
1221.7	-36.152
1221.8	-55.684
1221.9	-57.515
1222	-57.209
1222.1	-59.651
1222.2	-59.651
1222.3	-62.092
1222.4	-61.177
1222.5	-59.041
1222.6	-58.43
1222.7	-53.242
1222.8	-92.915
1222.9	-92.915
1223	-97.188
1223.1	-96.577
1223.2	-101.77
1223.3	-102.99
1223.4	-102.07
1223.5	-97.798
1223.6	-95.662
1223.7	-93.525
1223.8	-76.741
1223.9	-79.487
1224	-81.624
1224.1	-80.098
1224.2	-79.487
1224.3	-78.877
1224.4	-79.182
1224.5	-81.013
1224.6	-79.487
1224.7	-77.656
1224.8	-24.25
1224.9	-30.964
1225	-30.354
1225.1	-24.556
1225.2	-30.964
1225.3	-30.659
1225.4	-24.25
1225.5	-31.575
1225.6	-31.575
1225.7	-27.913
1225.8	-26.997
1225.9	-27.607
1226	-32.795
1226.1	-36.763
1226.2	-32.49
1226.3	-30.964
1226.4	-25.776
1226.5	-27.607
1226.6	-29.438
1226.7	-31.88
1226.8	-16.011
1226.9	-19.062
1227	-17.537
1227.1	-14.18
1227.2	-13.569
1227.3	-12.043
1227.4	-11.128
1227.5	-9.6021
1227.6	-8.0762
1227.7	-9.9072
1227.8	-22.725
1227.9	-24.25
1228	-26.692
1228.1	-27.302
1228.2	-29.744
1228.3	-30.659
1228.4	-30.964
1228.5	-30.964
1228.6	-28.523
1228.7	-30.964
1228.8	113.69
1228.9	116.13
1229	115.83
1229.1	114.6
1229.2	116.44
1229.3	118.57
1229.4	115.52
1229.5	116.13
1229.6	115.83
1229.7	116.44
1229.8	233.01
1229.9	239.12
1230	238.2
1230.1	238.51
1230.2	240.34
1230.3	241.56
1230.4	245.22
1230.5	245.22
1230.6	245.52
1230.7	247.05
1230.8	0.46875
1230.9	-9.9072
1231	-9.9072
1231.1	-13.569
1231.2	-14.18
1231.3	-10.518
1231.4	-6.2451
1231.5	-1.9727
1231.6	-3.1934
1231.7	-6.8555
1231.8	-39.814
1231.9	-41.34
1232	-42.256
1232.1	-34.321
1232.2	-30.354
1232.3	-34.626
1232.4	-37.678
1232.5	-38.899
1232.6	-40.425
1232.7	-39.814
1232.8	-58.735
1232.9	-56.599
1233	-54.463
1233.1	-60.566
1233.2	-60.566
1233.3	-54.768
1233.4	-59.041
1233.5	-61.482
1233.6	-54.158
1233.7	-59.041
1233.8	-91.084
1233.9	-87.422
1234	-84.675
1234.1	-89.253
1234.2	-91.084
1234.3	-88.948
1234.4	-86.812
1234.5	-85.286
1234.6	-87.727
1234.7	-90.779
1234.8	-84.37
1234.9	-84.675
1235	-82.539
1235.1	-80.098
1235.2	-79.487
1235.3	-75.825
1235.4	-77.656
1235.5	-79.182
1235.6	-80.708
1235.7	-82.234
1235.8	-48.054
1235.9	-47.749
1236	-49.275
1236.1	-48.665
1236.2	-47.749
1236.3	-46.834
1236.4	-46.528
1236.5	-45.002
1236.6	-44.392
1236.7	-44.697
1236.8	-43.171
1236.9	-41.951
1237	-40.73
1237.1	-40.73
1237.2	-37.983
1237.3	-39.814
1237.4	-38.899
1237.5	-38.289
1237.6	-38.899
1237.7	-39.509
1237.8	-56.294
1237.9	-55.684
1238	-56.599
1238.1	-57.209
1238.2	-59.346
1238.3	-59.041
1238.4	-61.787
1238.5	-60.261
1238.6	-62.397
1238.7	-63.008
1238.8	-97.798
1238.9	-97.798
1239	-99.019
1239.1	-98.713
1239.2	-98.103
1239.3	-93.831
1239.4	-92
1239.5	-89.558
1239.6	-90.474
1239.7	-94.136
1239.8	-76.436
1239.9	-77.351
1240	-76.436
1240.1	-76.13
1240.2	-71.553
1240.3	-67.585
1240.4	-71.553
1240.5	-73.994
1240.6	-77.046
1240.7	-76.436
1240.8	-43.477
1240.9	-41.34
1241	-41.951
1241.1	-42.866
1241.2	-43.782
1241.3	-43.477
1241.4	-37.983
1241.5	-34.626
1241.6	-43.477
1241.7	-41.646
1241.8	-36.458
1241.9	-42.561
1242	-45.002
1242.1	-37.068
1242.2	-38.899
1242.3	-44.087
1242.4	-42.561
1242.5	-38.289
1242.6	-36.763
1242.7	-43.782
1242.8	-60.872
1242.9	-60.872
1243	-57.82
1243.1	-56.599
1243.2	-53.853
1243.3	-53.547
1243.4	-56.904
1243.5	-60.566
1243.6	-61.177
1243.7	-59.346
1243.8	-98.408
1243.9	-99.934
1244	-97.798
1244.1	-98.103
1244.2	-94.746
1244.3	-94.136
1244.4	-92.61
1244.5	-94.136
1244.6	-91.694
1244.7	-94.136
1244.8	-72.163
1244.9	-72.773
1245	-74.299
1245.1	-74.299
1245.2	-77.351
1245.3	-77.656
1245.4	-77.961
1245.5	-78.572
1245.6	-78.572
1245.7	-78.572
1245.8	-40.12
1245.9	-37.068
1246	-38.594
1246.1	-38.289
1246.2	-36.763
1246.3	-35.847
1246.4	-35.542
1246.5	-34.321
1246.6	-32.185
1246.7	-34.016
1246.8	-28.828
1246.9	-29.133
1247	-29.744
1247.1	-28.828
1247.2	-31.575
1247.3	-36.458
1247.4	-34.932
1247.5	-39.204
1247.6	-38.289
1247.7	-37.373
1247.8	-42.561
1247.9	-38.289
1248	-33.711
1248.1	-36.152
1248.2	-38.289
1248.3	-39.814
1248.4	-43.782
1248.5	-44.392
1248.6	-41.035
1248.7	-36.458
1248.8	-70.942
1248.9	-74.299
1249	-77.351
1249.1	-81.929
1249.2	-81.013
1249.3	-80.708
1249.4	-79.182
1249.5	-80.098
1249.6	-76.13
1249.7	-70.637
1249.8	-102.68
1249.9	-104.51
1250	-99.934
1250.1	-101.15
1250.2	-105.12
1250.3	-97.798
1250.4	-102.68
1250.5	-105.73
1250.6	-101.46
1250.7	-96.272
1250.8	-49.885
1250.9	-52.327
1251	-49.275
1251.1	-45.002
1251.2	-42.866
1251.3	-44.087
1251.4	-49.275
1251.5	-52.021
1251.6	-51.716
1251.7	-49.885
1251.8	-25.776
1251.9	-22.419
1252	-19.978
1252.1	-19.368
1252.2	-20.588
1252.3	-22.114
1252.4	-26.997
1252.5	-26.082
1252.6	-27.913
1252.7	-27.913
1252.8	-18.757
1252.9	-18.452
1253	-16.316
1253.1	-15.095
1253.2	-15.095
1253.3	-15.706
1253.4	-14.485
1253.5	-12.654
1253.6	-12.654
1253.7	-10.518
1253.8	25.188
1253.9	26.409
1254	25.188
1254.1	27.324
1254.2	25.798
1254.3	27.019
1254.4	27.629
1254.5	28.24
1254.6	25.188
1254.7	27.019
1254.8	222.64
1254.9	225.38
1255	227.52
1255.1	225.69
1255.2	225.69
1255.3	223.55
1255.4	222.03
1255.5	222.03
1255.6	218.97
1255.7	218.97
1255.8	100.87
1255.9	101.18
1256	101.18
1256.1	104.53
1256.2	107.89
1256.3	105.45
1256.4	104.84
1256.5	103.31
1256.6	101.48
1256.7	98.125
1256.8	-33.406
1256.9	-35.237
1257	-30.049
1257.1	-29.133
1257.2	-30.659
1257.3	-36.152
1257.4	-37.983
1257.5	-38.289
1257.6	-36.763
1257.7	-37.678
1257.8	-28.523
1257.9	-26.082
1258	-24.25
1258.1	-19.978
1258.2	-26.692
1258.3	-26.997
1258.4	-20.283
1258.5	-26.387
1258.6	-28.523
1258.7	-20.283
1258.8	-39.204
1258.9	-47.139
1259	-44.087
1259.1	-40.12
1259.2	-38.594
1259.3	-43.782
1259.4	-45.613
1259.5	-43.171
1259.6	-42.866
1259.7	-37.983
1259.8	-62.703
1259.9	-66.06
1260	-69.722
1260.1	-70.332
1260.2	-71.858
1260.3	-71.553
1260.4	-70.332
1260.5	-70.332
1260.6	-69.111
1260.7	-65.449
1260.8	-102.68
1260.9	-101.77
1261	-100.85
1261.1	-101.15
1261.2	-102.07
1261.3	-103.6
1261.4	-105.73
1261.5	-107.87
1261.6	-105.73
1261.7	-107.56
1261.8	-56.294
1261.9	-56.599
1262	-57.209
1262.1	-57.209
1262.2	-55.684
1262.3	-56.599
1262.4	-57.515
1262.5	-57.515
1262.6	-57.209
1262.7	-56.294
1262.8	-26.082
1262.9	-24.861
1263	-24.861
1263.1	-23.945
1263.2	-21.504
1263.3	-19.978
1263.4	-18.452
1263.5	-17.231
1263.6	-18.757
1263.7	-17.537
1263.8	-12.959
1263.9	-14.79
1264	-16.011
1264.1	-16.621
1264.2	-18.147
1264.3	-20.894
1264.4	-21.199
1264.5	-18.757
1264.6	-14.18
1264.7	-12.043
1264.8	48.992
1264.9	49.297
1265	45.94
1265.1	43.804
1265.2	42.888
1265.3	45.94
1265.4	50.212
1265.5	52.043
1265.6	47.466
1265.7	45.635
1265.8	215.92
1265.9	219.28
1266	221.72
1266.1	219.28
1266.2	222.64
1266.3	225.38
1266.4	229.05
1266.5	220.2
1266.6	222.64
1266.7	229.35
1266.8	74.321
1266.9	71.88
1267	74.626
1267.1	67.913
1267.2	72.49
1267.3	75.542
1267.4	74.626
1267.5	70.354
1267.6	69.438
1267.7	74.016
1267.8	-22.114
1267.9	-26.692
1268	-31.575
1268.1	-33.406
1268.2	-32.49
1268.3	-29.744
1268.4	-29.438
1268.5	-27.302
1268.6	-25.166
1268.7	-26.692
1268.8	-18.452
1268.9	-23.335
1269	-23.64
1269.1	-22.725
1269.2	-24.556
1269.3	-22.114
1269.4	-22.114
1269.5	-20.283
1269.6	-18.452
1269.7	-17.842
1269.8	-26.387
1269.9	-25.776
1270	-24.861
1270.1	-24.861
1270.2	-23.335
1270.3	-23.335
1270.4	-24.25
1270.5	-25.166
1270.6	-25.776
1270.7	-26.082
1270.8	-16.011
1270.9	-17.537
1271	-15.4
1271.1	-17.537
1271.2	-17.231
1271.3	-19.673
1271.4	-16.621
1271.5	-16.316
1271.6	-14.18
1271.7	-14.485
1271.8	-19.062
1271.9	-18.452
1272	-23.03
1272.1	-22.114
1272.2	-21.809
1272.3	-25.471
1272.4	-25.776
1272.5	-26.387
1272.6	-27.607
1272.7	-29.133
1272.8	46.855
1272.9	51.128
1273	53.569
1273.1	46.55
1273.2	44.719
1273.3	41.667
1273.4	48.992
1273.5	51.128
1273.6	49.602
1273.7	45.94
1273.8	264.75
1273.9	273.3
1274	279.09
1274.1	277.87
1274.2	274.52
1274.3	273.3
1274.4	271.16
1274.5	273.6
1274.6	272.69
1274.7	276.04
1274.8	56.926
1274.9	45.024
1275	45.635
1275.1	49.907
1275.2	45.635
1275.3	41.667
1275.4	48.687
1275.5	48.992
1275.6	46.245
1275.7	42.888
1275.8	-50.496
1275.9	-48.97
1276	-49.275
1276.1	-53.853
1276.2	-55.989
1276.3	-55.989
1276.4	-54.158
1276.5	-53.242
1276.6	-50.801
1276.7	-48.665
1276.8	-50.801
1276.9	-51.411
1277	-53.853
1277.1	-56.599
1277.2	-58.125
1277.3	-59.346
1277.4	-61.482
1277.5	-60.566
1277.6	-59.346
1277.7	-58.735
1277.8	-90.168
1277.9	-92.61
1278	-91.694
1278.1	-92.305
1278.2	-90.168
1278.3	-89.558
1278.4	-89.863
1278.5	-89.863
1278.6	-88.948
1278.7	-89.558
1278.8	-77.046
1278.9	-74.91
1279	-75.215
1279.1	-75.215
1279.2	-77.046
1279.3	-77.351
1279.4	-77.351
1279.5	-79.487
1279.6	-77.961
1279.7	-77.961
1279.8	-57.515
1279.9	-59.041
1280	-57.82
1280.1	-57.515
1280.2	-55.684
1280.3	-52.632
1280.4	-48.054
1280.5	-47.444
1280.6	-47.749
1280.7	-52.327
1280.8	-54.768
1280.9	-55.684
1281	-56.294
1281.1	-56.599
1281.2	-53.547
1281.3	-48.665
1281.4	-47.749
1281.5	-48.359
1281.6	-54.768
1281.7	-55.378
1281.8	-79.487
1281.9	-76.13
1282	-72.163
1282.1	-70.027
1282.2	-74.91
1282.3	-78.877
1282.4	-80.403
1282.5	-77.656
1282.6	-74.299
1282.7	-73.689
1282.8	-87.727
1282.9	-91.084
1283	-90.779
1283.1	-90.474
1283.2	-83.455
1283.3	-89.863
1283.4	-87.727
1283.5	-83.76
1283.6	-89.863
1283.7	-91.694
1283.8	-57.82
1283.9	-59.346
1284	-63.008
1284.1	-65.144
1284.2	-63.008
1284.3	-55.989
1284.4	-58.125
1284.5	-62.703
1284.6	-65.449
1284.7	-62.703
1284.8	-52.021
1284.9	-52.327
1285	-49.275
1285.1	-45.002
1285.2	-45.308
1285.3	-44.392
1285.4	-45.002
1285.5	-45.918
1285.6	-51.106
1285.7	-52.021
1285.8	-63.923
1285.9	-64.534
1286	-65.144
1286.1	-63.313
1286.2	-63.618
1286.3	-65.754
1286.4	-64.534
1286.5	-63.618
1286.6	-63.313
1286.7	-63.313
1286.8	-87.422
1286.9	-88.032
1287	-89.863
1287.1	-89.253
1287.2	-87.727
1287.3	-88.643
1287.4	-89.558
1287.5	-89.253
1287.6	-89.253
1287.7	-89.863
1287.8	-80.708
1287.9	-80.708
1288	-80.708
1288.1	-81.929
1288.2	-81.929
1288.3	-81.318
1288.4	-81.013
1288.5	-79.182
1288.6	-77.351
1288.7	-73.994
1288.8	-46.528
1288.9	-45.918
1289	-46.834
1289.1	-49.58
1289.2	-51.106
1289.3	-53.242
1289.4	-54.768
1289.5	-52.632
1289.6	-53.242
1289.7	-44.697
1289.8	-45.613
1289.9	-48.97
1290	-51.106
1290.1	-55.378
1290.2	-56.599
1290.3	-53.242
1290.4	-49.885
1290.5	-45.002
1290.6	-45.308
1290.7	-48.97
1290.8	-72.468
1290.9	-73.079
1291	-72.468
1291.1	-69.111
1291.2	-68.196
1291.3	-70.027
1291.4	-75.52
1291.5	-73.994
1291.6	-69.416
1291.7	-74.604
1291.8	-89.253
1291.9	-86.812
1292	-95.967
1292.1	-89.558
1292.2	-86.812
1292.3	-94.441
1292.4	-95.662
1292.5	-87.727
1292.6	-87.117
1292.7	-91.389
1292.8	-68.196
1292.9	-64.229
1293	-63.313
1293.1	-58.735
1293.2	-58.125
1293.3	-59.651
1293.4	-64.534
1293.5	-65.754
1293.6	-66.06
1293.7	-63.618
1293.8	-48.665
1293.9	-46.223
1294	-43.477
1294.1	-43.171
1294.2	-42.256
1294.3	-42.561
1294.4	-41.035
1294.5	-43.477
1294.6	-46.223
1294.7	-48.359
1294.8	-57.82
1294.9	-59.651
1295	-59.651
1295.1	-58.43
1295.2	-60.566
1295.3	-58.735
1295.4	-60.566
1295.5	-59.041
1295.6	-59.041
1295.7	-57.515
1295.8	-87.117
1295.9	-88.948
1296	-88.948
1296.1	-90.168
1296.2	-88.032
1296.3	-89.253
1296.4	-89.253
1296.5	-88.643
1296.6	-89.863
1296.7	-90.168
1296.8	-88.032
1296.9	-87.727
1297	-86.201
1297.1	-86.506
1297.2	-84.98
1297.3	-81.013
1297.4	-80.098
1297.5	-78.877
1297.6	-78.877
1297.7	-80.403
1297.8	-50.801
1297.9	-53.547
1298	-53.242
1298.1	-55.378
1298.2	-54.768
1298.3	-50.19
1298.4	-45.613
1298.5	-46.528
1298.6	-48.359
1298.7	-50.801
1298.8	-49.58
1298.9	-50.496
1299	-49.58
1299.1	-42.561
1299.2	-41.035
1299.3	-41.34
1299.4	-42.256
1299.5	-43.782
1299.6	-49.885
1299.7	-49.885
1299.8	-59.956
1299.9	-60.261
1300	-66.67
1300.1	-62.092
1300.2	-60.261
1300.3	-65.754
1300.4	-62.092
1300.5	-59.041
1300.6	-67.585
1300.7	-64.229
1300.8	-88.337
1300.9	-89.863
1301	-95.967
1301.1	-96.272
1301.2	-95.051
1301.3	-92.305
1301.4	-88.032
1301.5	-88.948
1301.6	-93.831
1301.7	-96.272
1301.8	-76.741
1301.9	-76.436
1302	-74.91
1302.1	-72.468
1302.2	-70.332
1302.3	-68.501
1302.4	-68.501
1302.5	-68.196
1302.6	-70.027
1302.7	-71.248
1302.8	-45.918
1302.9	-46.528
1303	-47.444
1303.1	-48.359
1303.2	-47.749
1303.3	-47.444
1303.4	-45.918
1303.5	-45.308
1303.6	-44.392
1303.7	-45.308
1303.8	-46.223
1303.9	-46.223
1304	-43.782
1304.1	-43.782
1304.2	-44.087
1304.3	-46.528
1304.4	-43.782
1304.5	-43.782
1304.6	-44.697
1304.7	-45.613
1304.8	-68.501
1304.9	-69.111
1305	-68.806
1305.1	-70.027
1305.2	-70.942
1305.3	-74.91
1305.4	-73.079
1305.5	-73.079
1305.6	-74.299
1305.7	-74.91
1305.8	-97.188
1305.9	-98.103
1306	-97.188
1306.1	-95.356
1306.2	-90.474
1306.3	-89.863
1306.4	-90.779
1306.5	-95.051
1306.6	-95.967
1306.7	-101.15
1306.8	-67.28
1306.9	-63.923
1307	-59.041
1307.1	-57.209
1307.2	-58.125
1307.3	-61.177
1307.4	-66.67
1307.5	-66.06
1307.6	-67.28
1307.7	-65.144
1307.8	-43.477
1307.9	-43.477
1308	-41.646
1308.1	-36.763
1308.2	-41.646
1308.3	-42.561
1308.4	-37.068
1308.5	-38.594
1308.6	-42.866
1308.7	-36.458
1308.8	-46.223
1308.9	-47.749
1309	-45.308
1309.1	-39.204
1309.2	-42.256
1309.3	-47.139
1309.4	-48.665
1309.5	-44.392
1309.6	-41.951
1309.7	-40.73
1309.8	-71.858
1309.9	-73.994
1310	-76.436
1310.1	-75.825
1310.2	-76.436
1310.3	-71.248
1310.4	-72.468
1310.5	-68.806
1310.6	-66.365
1310.7	-68.196
1310.8	-93.22
1310.9	-97.188
1311	-99.934
1311.1	-100.85
1311.2	-100.24
1311.3	-101.15
1311.4	-101.15
1311.5	-100.24
1311.6	-100.54
1311.7	-98.408
1311.8	-61.177
1311.9	-59.346
1312	-56.904
1312.1	-56.294
1312.2	-58.125
1312.3	-56.599
1312.4	-58.125
1312.5	-56.294
1312.6	-55.684
1312.7	-57.209
1312.8	-37.373
1312.9	-35.237
1313	-35.237
1313.1	-35.237
1313.2	-34.321
1313.3	-37.068
1313.4	-36.763
1313.5	-38.899
1313.6	-39.509
1313.7	-38.899
1313.8	-42.866
1313.9	-43.782
1314	-40.73
1314.1	-41.34
1314.2	-41.035
1314.3	-37.068
1314.4	-34.932
1314.5	-33.406
1314.6	-34.932
1314.7	-39.204
1314.8	-63.313
1314.9	-66.06
1315	-65.144
1315.1	-62.397
1315.2	-58.125
1315.3	-56.599
1315.4	-56.599
1315.5	-61.787
1315.6	-66.06
1315.7	-63.923
1315.8	-101.15
1315.9	-101.15
1316	-101.46
1316.1	-104.21
1316.2	-105.12
1316.3	-103.6
1316.4	-99.019
1316.5	-95.662
1316.6	-103.6
1316.7	-100.24
1316.8	-66.975
1316.9	-72.163
1317	-66.06
1317.1	-66.06
1317.2	-70.637
1317.3	-67.891
1317.4	-66.06
1317.5	-65.144
1317.6	-71.248
1317.7	-71.858
1317.8	-33.406
1317.9	-29.438
1318	-26.387
1318.1	-28.828
1318.2	-31.88
1318.3	-32.795
1318.4	-37.068
1318.5	-35.542
1318.6	-33.406
1318.7	-31.575
1318.8	-24.861
1318.9	-22.419
1319	-21.809
1319.1	-20.588
1319.2	-24.556
1319.3	-27.302
1319.4	-29.744
1319.5	-29.438
1319.6	-31.27
1319.7	-30.049
1319.8	-29.744
1319.9	-29.744
1320	-29.744
1320.1	-29.744
1320.2	-27.302
1320.3	-28.218
1320.4	-26.692
1320.5	-25.471
1320.6	-24.25
1320.7	-25.166
1320.8	-24.25
1320.9	-24.556
1321	-25.471
1321.1	-24.556
1321.2	-23.64
1321.3	-24.25
1321.4	-26.387
1321.5	-25.166
1321.6	-27.302
1321.7	-28.218
1321.8	-33.711
1321.9	-33.406
1322	-34.626
1322.1	-36.152
1322.2	-34.932
1322.3	-36.763
1322.4	-35.237
1322.5	-33.406
1322.6	-30.659
1322.7	-27.607
1322.8	-36.152
1322.9	-38.594
1323	-40.73
1323.1	-44.697
1323.2	-46.223
1323.3	-48.359
1323.4	-45.002
1323.5	-43.477
1323.6	-39.204
1323.7	-37.678
1323.8	-99.934
1323.9	-103.9
1324	-105.73
1324.1	-106.34
1324.2	-104.21
1324.3	-103.29
1324.4	-103.29
1324.5	-106.34
1324.6	-104.82
1324.7	-105.12
1324.8	-85.286
1324.9	-85.896
1325	-92.305
1325.1	-87.727
1325.2	-86.506
1325.3	-89.863
1325.4	-84.065
1325.5	-85.286
1325.6	-90.779
1325.7	-88.337
1325.8	-12.349
1325.9	-12.043
1326	-17.231
1326.1	-17.537
1326.2	-16.011
1326.3	-12.349
1326.4	-10.212
1326.5	-10.823
1326.6	-16.316
1326.7	-18.147
1326.8	6.8774
1326.9	8.0981
1327	8.0981
1327.1	9.3188
1327.2	12.676
1327.3	14.507
1327.4	16.033
1327.5	15.422
1327.6	15.117
1327.7	12.065
1327.8	119.79
1327.9	119.49
1328	120.4
1328.1	121.32
1328.2	119.79
1328.3	120.4
1328.4	119.79
1328.5	118.57
1328.6	119.79
1328.7	120.4
1328.8	141.46
1328.9	143.29
1329	143.29
1329.1	142.38
1329.2	142.07
1329.3	143.29
1329.4	142.99
1329.5	143.9
1329.6	144.51
1329.7	143.9
1329.8	29.766
1329.9	26.104
1330	25.798
1330.1	26.409
1330.2	26.409
1330.3	26.104
1330.4	27.324
1330.5	26.409
1330.6	24.272
1330.7	27.935
1330.8	0.16357
1330.9	3.8257
1331	4.1309
1331.1	4.436
1331.2	2.2998
1331.3	-2.583
1331.4	-3.8037
1331.5	-6.2451
1331.6	-5.3296
1331.7	-2.8882
1331.8	69.438
1331.9	74.016
1332	71.575
1332.1	67.302
1332.2	64.556
1332.3	63.03
1332.4	66.692
1332.5	69.133
1332.6	71.88
1332.7	70.964
1332.8	164.04
1332.9	163.43
1333	161.91
1333.1	165.57
1333.2	169.23
1333.3	161.91
1333.4	164.65
1333.5	169.84
1333.6	162.21
1333.7	163.74
1333.8	88.359
1333.9	80.425
1334	77.983
1334.1	81.34
1334.2	85.918
1334.3	84.697
1334.4	78.289
1334.5	78.594
1334.6	79.509
1334.7	85.918
1334.8	2.2998
1334.9	0.77393
1335	-2.583
1335.1	-5.6348
1335.2	-7.4658
1335.3	-7.771
1335.4	-4.1089
1335.5	-3.4985
1335.6	-2.8882
1335.7	-1.6675
1335.8	23.357
1335.9	23.967
1336	24.578
1336.1	24.883
1336.2	23.967
1336.3	22.136
1336.4	18.779
1336.5	18.169
1336.6	16.338
1336.7	16.643
1336.8	125.29
1336.9	128.64
1337	126.81
1337.1	129.56
1337.2	127.12
1337.3	126.81
1337.4	127.73
1337.5	130.47
1337.6	129.25
1337.7	129.25
1337.8	141.77
1337.9	140.85
1338	141.46
1338.1	140.24
1338.2	140.85
1338.3	142.07
1338.4	141.15
1338.5	142.07
1338.6	142.38
1338.7	143.6
1338.8	19.084
1338.9	21.221
1339	22.747
1339.1	23.357
1339.2	22.747
1339.3	23.662
1339.4	19.39
1339.5	18.779
1339.6	14.507
1339.7	14.507
1339.8	-5.3296
1339.9	-3.4985
1340	0.46875
1340.1	4.1309
1340.2	-0.1416
1340.3	-2.2778
1340.4	-3.4985
1340.5	-6.2451
1340.6	-5.3296
1340.7	-1.0571
1340.8	69.438
1340.9	69.438
1341	70.659
1341.1	69.133
1341.2	69.438
1341.3	65.776
1341.4	60.588
1341.5	63.64
1341.6	69.438
1341.7	63.64
1341.8	168.62
1341.9	178.69
1342	171.37
1342.1	169.23
1342.2	177.47
1342.3	175.03
1342.4	169.84
1342.5	171.98
1342.6	178.69
1342.7	176.86
1342.8	79.204
1342.9	73.406
1343	74.016
1343.1	74.321
1343.2	79.509
1343.3	83.171
1343.4	82.866
1343.5	78.289
1343.6	76.152
1343.7	74.321
1343.8	-7.771
1343.9	-11.128
1344	-5.9399
1344.1	-5.6348
1344.2	-5.6348
1344.3	-2.583
1344.4	-2.8882
1344.5	-1.0571
1344.6	-0.1416
1344.7	-0.1416
1344.8	15.422
1344.9	13.896
1345	11.76
1345.1	12.065
1345.2	10.54
1345.3	10.234
1345.4	8.7085
1345.5	9.0137
1345.6	8.0981
1345.7	9.3188
1345.8	121.32
1345.9	125.29
1346	124.37
1346.1	123.15
1346.2	122.54
1346.3	123.76
1346.4	125.29
1346.5	126.51
1346.6	125.29
1346.7	125.9
1346.8	154.58
1346.9	156.72
1347	159.16
1347.1	161.3
1347.2	160.08
1347.3	161.6
1347.4	161.6
1347.5	159.16
1347.6	156.41
1347.7	156.11
1347.8	16.033
1347.9	13.286
1348	13.286
1348.1	14.507
1348.2	18.169
1348.3	23.357
1348.4	21.526
1348.5	19.695
1348.6	15.422
1348.7	12.371
1348.8	-9.6021
1348.9	-6.2451
1349	-0.1416
1349.1	0.77393
1349.2	-4.1089
1349.3	-5.3296
1349.4	-2.583
1349.5	-1.6675
1349.6	-2.8882
1349.7	-6.5503
1349.8	40.142
1349.9	44.719
1350	47.161
1350.1	40.447
1350.2	45.024
1350.3	45.024
1350.4	41.057
1350.5	43.499
1350.6	48.992
1350.7	43.499
1350.8	170.15
1350.9	177.78
1351	179
1351.1	181.74
1351.2	179
1351.3	175.03
1351.4	172.89
1351.5	177.17
1351.6	177.47
1351.7	180.52
1351.8	102.4
1351.9	102.09
1352	99.041
1352.1	95.684
1352.2	92.327
1352.3	94.158
1352.4	92.327
1352.5	93.242
1352.6	94.768
1352.7	95.989
1352.8	-5.9399
1352.9	-8.0762
1353	-5.9399
1353.1	-5.3296
1353.2	-3.1934
1353.3	-1.9727
1353.4	-0.75195
1353.5	-1.3623
1353.6	-1.9727
1353.7	-2.2778
1353.8	2.2998
1353.9	2.9102
1354	2.2998
1354.1	2.9102
1354.2	2.9102
1354.3	1.0791
1354.4	1.6895
1354.5	1.3843
1354.6	1.9946
1354.7	2.9102
1354.8	95.989
1354.9	97.82
1355	98.125
1355.1	96.904
1355.2	96.599
1355.3	94.463
1355.4	94.158
1355.5	94.768
1355.6	92.327
1355.7	90.801
1355.8	180.52
1355.9	182.05
1356	182.96
1356.1	183.57
1356.2	189.98
1356.3	193.03
1356.4	190.59
1356.5	189.07
1356.6	185.71
1356.7	183.57
1356.8	34.648
1356.9	36.479
1357	41.362
1357.1	41.057
1357.2	37.395
1357.3	32.817
1357.4	33.733
1357.5	33.428
1357.6	37.7
1357.7	38.311
1357.8	-8.9917
1357.9	-12.349
1358	-12.043
1358.1	-10.212
1358.2	-3.8037
1358.3	-8.6865
1358.4	-12.654
1358.5	-6.8555
1358.6	-8.3813
1358.7	-10.518
1358.8	4.436
1358.9	7.793
1359	0.46875
1359.1	2.605
1359.2	5.0464
1359.3	7.1826
1359.4	4.7412
1359.5	0.46875
1359.6	-0.75195
1359.7	1.6895
1359.8	139.63
1359.9	146.95
1360	147.56
1360.1	143.9
1360.2	142.07
1360.3	140.24
1360.4	138.41
1360.5	136.88
1360.6	140.85
1360.7	138.1
1360.8	163.43
1360.9	163.74
1361	164.35
1361.1	165.26
1361.2	167.71
1361.3	167.09
1361.4	168.62
1361.5	167.71
1361.6	168.62
1361.7	170.76
1361.8	7.1826
1361.9	3.8257
1362	5.0464
1362.1	2.9102
1362.2	2.9102
1362.3	2.605
1362.4	2.2998
1362.5	1.3843
1362.6	1.3843
1362.7	-0.75195
1362.8	-8.9917
1362.9	-10.823
1363	-11.738
1363.1	-13.569
1363.2	-12.349
1363.3	-11.128
1363.4	-8.9917
1363.5	-5.3296
1363.6	-2.8882
1363.7	-3.4985
1363.8	9.3188
1363.9	5.0464
1364	4.436
1364.1	4.1309
1364.2	4.7412
1364.3	8.4033
1364.4	12.981
1364.5	11.15
1364.6	5.6567
1364.7	4.1309
1364.8	162.21
1364.9	169.84
1365	174.72
1365.1	175.94
1365.2	171.98
1365.3	168.32
1365.4	166.79
1365.5	171.37
1365.6	178.39
1365.7	173.81
1365.8	145.12
1365.9	141.15
1366	142.07
1366.1	141.77
1366.2	143.6
1366.3	148.17
1366.4	150.31
1366.5	144.21
1366.6	141.46
1366.7	148.17
1366.8	-8.3813
1366.9	-18.452
1367	-14.79
1367.1	-12.654
1367.2	-18.147
1367.3	-16.621
1367.4	-12.043
1367.5	-12.959
1367.6	-18.147
1367.7	-19.062
1367.8	-6.5503
1367.9	-3.1934
1368	-1.0571
1368.1	-3.1934
1368.2	-6.2451
1368.3	-8.9917
1368.4	-9.9072
1368.5	-8.9917
1368.6	-5.9399
1368.7	-4.1089
1368.8	-5.0244
1368.9	-4.1089
1369	-3.8037
1369.1	-4.7192
1369.2	-5.3296
1369.3	-9.2969
1369.4	-11.738
1369.5	-12.349
1369.6	-11.738
1369.7	-10.823
1369.8	160.08
1369.9	165.26
1370	163.13
1370.1	166.79
1370.2	167.4
1370.3	168.62
1370.4	168.32
1370.5	168.62
1370.6	170.45
1370.7	169.23
1370.8	166.48
1370.9	168.93
1371	166.79
1371.1	168.01
1371.2	166.79
1371.3	166.48
1371.4	166.18
1371.5	164.96
1371.6	164.96
1371.7	164.35
1371.8	-10.823
1371.9	-16.621
1372	-15.4
1372.1	-16.926
1372.2	-15.706
1372.3	-16.011
1372.4	-12.349
1372.5	-9.9072
1372.6	-7.4658
1372.7	-6.5503
1372.8	-14.485
1372.9	-18.147
1373	-18.147
1373.1	-24.25
1373.2	-22.725
1373.3	-22.114
1373.4	-17.231
1373.5	-13.569
1373.6	-13.264
1373.7	-17.842
1373.8	-19.673
1373.9	-23.64
1374	-19.673
1374.1	-18.452
1374.2	-14.485
1374.3	-12.349
1374.4	-11.433
1374.5	-14.79
1374.6	-19.673
1374.7	-21.504
1374.8	8.7085
1374.9	15.422
1375	11.455
1375.1	8.4033
1375.2	16.338
1375.3	9.624
1375.4	7.4878
1375.5	15.728
1375.6	13.286
1375.7	6.8774
1375.8	215.31
1375.9	223.86
1376	227.21
1376.1	224.16
1376.2	220.2
1376.3	218.36
1376.4	220.81
1376.5	222.94
1376.6	226.91
1376.7	227.82
1376.8	125.59
1376.9	122.54
1377	118.88
1377.1	115.83
1377.2	115.52
1377.3	115.83
1377.4	114.6
1377.5	113.38
1377.6	113.99
1377.7	114.91
1377.8	-37.068
1377.9	-40.12
1378	-39.814
1378.1	-40.425
1378.2	-40.425
1378.3	-39.509
1378.4	-39.509
1378.5	-39.204
1378.6	-38.899
1378.7	-36.763
1378.8	-29.438
1378.9	-30.049
1379	-29.133
1379.1	-27.302
1379.2	-29.744
1379.3	-29.438
1379.4	-30.354
1379.5	-30.049
1379.6	-32.185
1379.7	-31.27
1379.8	-59.041
1379.9	-59.651
1380	-59.956
1380.1	-58.43
1380.2	-59.651
1380.3	-62.092
1380.4	-60.566
1380.5	-59.041
1380.6	-57.209
1380.7	-55.684
1380.8	-84.675
1380.9	-84.675
1381	-86.812
1381.1	-86.201
1381.2	-89.558
1381.3	-93.831
1381.4	-92.915
1381.5	-95.662
1381.6	-91.694
1381.7	-89.863
1381.8	-83.76
1381.9	-79.792
1382	-86.506
1382.1	-89.253
1382.2	-91.389
1382.3	-88.948
1382.4	-84.98
1382.5	-80.708
1382.6	-82.539
1382.7	-82.539
1382.8	-32.185
1382.9	-34.016
1383	-36.763
1383.1	-38.899
1383.2	-34.932
1383.3	-32.49
1383.4	-40.425
1383.5	-36.152
1383.6	-35.542
1383.7	-38.289
1383.8	-29.744
1383.9	-24.25
1384	-30.659
1384.1	-31.88
1384.2	-30.659
1384.3	-24.556
1384.4	-25.776
1384.5	-31.27
1384.6	-33.406
1384.7	-33.101
1384.8	-30.964
1384.9	-27.913
1385	-26.082
1385.1	-23.945
1385.2	-25.776
1385.3	-30.659
1385.4	-33.406
1385.5	-33.406
1385.6	-34.321
1385.7	-34.321
1385.8	-38.289
1385.9	-37.373
1386	-36.763
1386.1	-34.016
1386.2	-35.847
1386.3	-33.101
1386.4	-32.49
1386.5	-30.354
1386.6	-31.88
1386.7	-31.575
1386.8	-68.196
1386.9	-68.501
1387	-70.027
1387.1	-71.248
1387.2	-70.027
1387.3	-71.858
1387.4	-73.994
1387.5	-71.858
1387.6	-72.773
1387.7	-73.689
1387.8	-108.17
1387.9	-105.73
1388	-105.43
1388.1	-104.82
1388.2	-104.51
1388.3	-103.9
1388.4	-104.51
1388.5	-103.6
1388.6	-101.46
1388.7	-101.15
1388.8	-46.834
1388.9	-45.918
1389	-48.359
1389.1	-51.106
1389.2	-53.242
1389.3	-54.463
1389.4	-52.327
1389.5	-51.106
1389.6	-51.106
1389.7	-46.834
1389.8	-7.4658
1389.9	-9.2969
1390	-12.349
1390.1	-13.569
1390.2	-15.706
1390.3	-17.231
1390.4	-11.433
1390.5	-8.9917
1390.6	-8.6865
1390.7	-12.654
1390.8	3.8257
1390.9	1.6895
1391	2.2998
1391.1	-0.75195
1391.2	3.5205
1391.3	4.7412
1391.4	8.4033
1391.5	9.624
1391.6	4.436
1391.7	4.7412
1391.8	158.24
1391.9	155.19
1392	156.11
1392.1	160.69
1392.2	155.8
1392.3	156.72
1392.4	160.99
1392.5	159.77
1392.6	155.5
1392.7	153.06
1392.8	148.78
1392.9	153.06
1393	157.02
1393.1	153.67
1393.2	148.78
1393.3	146.65
1393.4	147.87
1393.5	149.09
1393.6	151.23
1393.7	152.45
1393.8	2.605
1393.9	-1.0571
1394	-1.0571
1394.1	-0.75195
1394.2	-5.3296
1394.3	-6.5503
1394.4	-8.6865
1394.5	-9.6021
1394.6	-11.128
1394.7	-10.823
1394.8	-10.518
1394.9	-10.518
1395	-11.128
1395.1	-10.518
1395.2	-9.6021
1395.3	-11.433
1395.4	-10.212
1395.5	-9.6021
1395.6	-8.3813
1395.7	-8.6865
1395.8	8.7085
1395.9	9.9292
1396	9.9292
1396.1	10.54
1396.2	10.234
1396.3	10.234
1396.4	8.0981
1396.5	8.0981
1396.6	9.3188
1396.7	7.4878
1396.8	172.59
1396.9	178.39
1397	179.91
1397.1	179
1397.2	181.74
1397.3	183.88
1397.4	185.1
1397.5	187.54
1397.6	186.63
1397.7	182.96
1397.8	132.91
1397.9	130.17
1398	130.78
1398.1	128.95
1398.2	134.14
1398.3	137.19
1398.4	139.02
1398.5	135.05
1398.6	129.56
1398.7	127.73
1398.8	-17.231
1398.9	-13.875
1399	-13.875
1399.1	-17.537
1399.2	-22.114
1399.3	-22.419
1399.4	-22.725
1399.5	-20.283
1399.6	-18.452
1399.7	-14.79
1399.8	-3.1934
1399.9	-8.3813
1400	-5.3296
1400.1	-1.6675
1400.2	-9.2969
1400.3	-6.2451
1400.4	0.77393
1400.5	-8.0762
1400.6	-6.8555
1400.7	-3.4985
1400.8	-3.8037
1400.9	-10.823
1401	-12.043
1401.1	-9.6021
1401.2	-4.7192
1401.3	-3.1934
1401.4	-5.0244
1401.5	-10.212
1401.6	-12.043
1401.7	-11.433
1401.8	164.96
1401.9	172.28
1402	173.81
1402.1	175.03
1402.2	177.17
1402.3	177.47
1402.4	176.56
1402.5	176.25
1402.6	176.25
1402.7	174.42
1402.8	161.6
1402.9	158.85
1403	159.47
1403.1	158.85
1403.2	159.16
1403.3	158.24
1403.4	158.24
1403.5	157.33
1403.6	157.94
1403.7	158.55
1403.8	-11.433
1403.9	-15.095
1404	-15.095
1404.1	-12.043
1404.2	-12.043
1404.3	-10.823
1404.4	-9.2969
1404.5	-8.3813
1404.6	-7.1606
1404.7	-7.771
1404.8	-17.231
1404.9	-19.368
1405	-20.894
1405.1	-22.114
1405.2	-23.945
1405.3	-24.861
1405.4	-26.387
1405.5	-26.082
1405.6	-24.25
1405.7	-20.283
1405.8	-12.349
1405.9	-9.9072
1406	-13.875
1406.1	-17.231
1406.2	-19.368
1406.3	-17.231
1406.4	-14.18
1406.5	-8.3813
1406.6	-15.095
1406.7	-17.537
1406.8	-17.537
1406.9	-11.738
1407	-9.9072
1407.1	-8.6865
1407.2	-18.147
1407.3	-17.842
1407.4	-12.654
1407.5	-8.6865
1407.6	-9.2969
1407.7	-10.212
1407.8	182.35
1407.9	186.63
1408	189.07
1408.1	185.71
1408.2	179
1408.3	183.88
1408.4	188.15
1408.5	185.41
1408.6	180.22
1408.7	186.63
1408.8	184.79
1408.9	175.94
1409	177.78
1409.1	181.13
1409.2	183.57
1409.3	183.88
1409.4	177.47
1409.5	175.33
1409.6	176.25
1409.7	179.3
1409.8	-26.997
1409.9	-30.354
1410	-29.133
1410.1	-28.828
1410.2	-28.828
1410.3	-30.049
1410.4	-31.88
1410.5	-34.016
1410.6	-36.152
1410.7	-35.237
1410.8	-33.406
1410.9	-31.575
1411	-33.711
1411.1	-29.744
1411.2	-29.438
1411.3	-29.438
1411.4	-30.659
1411.5	-28.523
1411.6	-28.828
1411.7	-27.913
1411.8	-54.768
1411.9	-54.158
1412	-55.989
1412.1	-55.073
1412.2	-52.937
1412.3	-54.158
1412.4	-54.158
1412.5	-55.378
1412.6	-51.411
1412.7	-54.768
1412.8	-83.76
1412.9	-85.591
1413	-85.286
1413.1	-85.286
1413.2	-87.117
1413.3	-87.422
1413.4	-89.253
1413.5	-90.168
1413.6	-92.305
1413.7	-92
1413.8	-90.168
1413.9	-91.389
1414	-88.643
1414.1	-88.337
1414.2	-84.98
1414.3	-82.844
1414.4	-80.098
1414.5	-81.929
1414.6	-84.37
1414.7	-87.727
1414.8	-44.392
1414.9	-42.256
1415	-41.951
1415.1	-35.847
1415.2	-33.711
1415.3	-35.237
1415.4	-39.204
1415.5	-42.561
1415.6	-45.308
1415.7	-41.035
1415.8	-29.744
1415.9	-30.354
1416	-30.659
1416.1	-33.101
1416.2	-32.185
1416.3	-36.763
1416.4	-40.12
1416.5	-36.458
1416.6	-31.27
1416.7	-37.983
1416.8	-44.392
1416.9	-35.847
1417	-42.866
1417.1	-44.697
1417.2	-38.899
1417.3	-38.289
1417.4	-46.834
1417.5	-44.392
1417.6	-40.12
1417.7	-35.847
1417.8	-76.436
1417.9	-81.624
1418	-82.539
1418.1	-81.624
1418.2	-77.961
1418.3	-74.91
1418.4	-73.079
1418.5	-75.825
1418.6	-77.046
1418.7	-80.708
1418.8	-103.6
1418.9	-105.12
1419	-104.51
1419.1	-103.29
1419.2	-101.46
1419.3	-101.77
1419.4	-100.54
1419.5	-99.019
1419.6	-95.356
1419.7	-97.188
1419.8	-41.646
1419.9	-41.951
1420	-41.951
1420.1	-43.171
1420.2	-41.951
1420.3	-42.256
1420.4	-43.171
1420.5	-45.613
1420.6	-43.171
1420.7	-46.528
1420.8	-29.438
1420.9	-28.523
1421	-30.049
1421.1	-31.88
1421.2	-28.523
1421.3	-29.438
1421.4	-27.913
1421.5	-28.523
1421.6	-28.218
1421.7	-25.471
1421.8	-11.433
1421.9	-12.043
1422	-12.349
1422.1	-12.959
1422.2	-15.4
1422.3	-16.316
1422.4	-18.147
1422.5	-19.062
1422.6	-19.368
1422.7	-19.978
1422.8	-27.302
1422.9	-26.082
1423	-20.894
1423.1	-19.673
1423.2	-17.231
1423.3	-21.809
1423.4	-25.471
1423.5	-27.302
1423.6	-26.692
1423.7	-25.776
1423.8	93.853
1423.9	97.82
1424	96.599
1424.1	92.327
1424.2	88.97
1424.3	90.19
1424.4	87.444
1424.5	89.275
1424.6	90.19
1424.7	94.463
1424.8	245.52
1424.9	244.3
1425	242.47
1425.1	247.05
1425.2	246.75
1425.3	241.56
1425.4	247.97
1425.5	247.97
1425.6	241.25
1425.7	244
1425.8	24.883
1425.9	14.812
1426	11.15
1426.1	10.845
1426.2	12.981
1426.3	15.728
1426.4	19.084
1426.5	15.728
1426.6	13.286
1426.7	9.9292
1426.8	-37.068
1426.9	-39.204
1427	-37.983
1427.1	-37.068
1427.2	-34.321
1427.3	-33.101
1427.4	-31.27
1427.5	-30.964
1427.6	-28.523
1427.7	-33.101
1427.8	-45.002
1427.9	-48.97
1428	-49.58
1428.1	-49.885
1428.2	-49.58
1428.3	-48.97
1428.4	-50.801
1428.5	-51.106
1428.6	-52.327
1428.7	-51.106
1428.8	-84.37
1428.9	-84.065
1429	-84.37
1429.1	-83.76
1429.2	-83.149
1429.3	-84.98
1429.4	-84.675
1429.5	-86.201
1429.6	-84.98
1429.7	-85.591
1429.8	-96.272
1429.9	-96.272
1430	-96.882
1430.1	-96.882
1430.2	-95.967
1430.3	-97.798
1430.4	-94.136
1430.5	-93.22
1430.6	-89.558
1430.7	-89.863
1430.8	-45.308
1430.9	-45.613
1431	-47.444
1431.1	-50.801
1431.2	-50.496
1431.3	-51.411
1431.4	-55.073
1431.5	-52.937
1431.6	-50.801
1431.7	-47.139
1431.8	-32.795
1431.9	-33.406
1432	-36.763
1432.1	-41.34
1432.2	-41.035
1432.3	-35.542
1432.4	-32.795
1432.5	-31.88
1432.6	-34.626
1432.7	-34.016
1432.8	-40.12
1432.9	-37.373
1433	-38.289
1433.1	-46.834
1433.2	-45.002
1433.3	-38.594
1433.4	-40.73
1433.5	-43.782
1433.6	-39.814
1433.7	-43.477
1433.8	-75.215
1433.9	-71.858
1434	-72.773
1434.1	-75.825
1434.2	-75.825
1434.3	-73.994
1434.4	-69.111
1434.5	-71.248
1434.6	-75.215
1434.7	-78.877
1434.8	-100.54
1434.9	-101.46
1435	-99.324
1435.1	-95.356
1435.2	-95.662
1435.3	-96.272
1435.4	-100.54
1435.5	-99.629
1435.6	-102.68
1435.7	-101.46
1435.8	-60.566
1435.9	-57.82
1436	-57.515
1436.1	-55.684
1436.2	-55.378
1436.3	-53.242
1436.4	-50.801
1436.5	-51.716
1436.6	-48.97
1436.7	-48.665
1436.8	-26.997
1436.9	-25.776
1437	-25.166
1437.1	-23.64
1437.2	-25.471
1437.3	-24.861
1437.4	-26.692
1437.5	-28.218
1437.6	-27.913
1437.7	-26.387
1437.8	-25.471
1437.9	-25.776
1438	-24.25
1438.1	-24.25
1438.2	-26.082
1438.3	-25.776
1438.4	-24.556
1438.5	-24.25
1438.6	-26.082
1438.7	-27.913
1438.8	-34.016
1438.9	-36.152
1439	-37.678
1439.1	-38.594
1439.2	-38.289
1439.3	-37.983
1439.4	-36.458
1439.5	-31.27
1439.6	-31.88
1439.7	-28.828
1439.8	-56.599
1439.9	-58.735
1440	-62.092
1440.1	-64.534
1440.2	-63.923
1440.3	-59.346
1440.4	-54.463
1440.5	-55.378
1440.6	-59.651
1440.7	-61.177
1440.8	-110.92
1440.9	-109.39
1441	-109.09
1441.1	-109.09
1441.2	-110.92
1441.3	-110.31
1441.4	-107.87
1441.5	-102.68
1441.6	-107.87
1441.7	-109.09
1441.8	-66.67
1441.9	-68.196
1442	-70.942
1442.1	-64.534
1442.2	-65.144
1442.3	-70.942
1442.4	-69.111
1442.5	-65.144
1442.6	-64.229
1442.7	-69.111
1442.8	-19.673
1442.9	-16.926
1443	-15.095
1443.1	-12.043
1443.2	-10.518
1443.3	-12.959
1443.4	-17.842
1443.5	-17.231
1443.6	-19.368
1443.7	-18.757
1443.8	-13.264
1443.9	-13.569
1444	-11.128
1444.1	-9.6021
1444.2	-7.4658
1444.3	-7.1606
1444.4	-5.0244
1444.5	-6.5503
1444.6	-7.4658
1444.7	-10.212
1444.8	98.125
1444.9	100.26
1445	98.735
1445.1	100.57
1445.2	98.43
1445.3	97.209
1445.4	95.989
1445.5	98.43
1445.6	96.294
1445.7	98.43
1445.8	190.29
1445.9	191.81
1446	192.12
1446.1	193.95
1446.2	191.2
1446.3	193.34
1446.4	191.81
1446.5	193.95
1446.6	194.87
1446.7	194.56
1446.8	29.155
1446.9	28.545
1447	28.85
1447.1	30.986
1447.2	31.902
1447.3	31.291
1447.4	27.324
1447.5	26.714
1447.6	21.526
1447.7	24.578
1447.8	-15.095
1447.9	-17.537
1448	-12.349
1448.1	-11.433
1448.2	-8.0762
1448.3	-9.6021
1448.4	-9.9072
1448.5	-14.79
1448.6	-15.095
1448.7	-14.79
1448.8	-13.569
1448.9	-8.6865
1449	-10.212
1449.1	-13.875
1449.2	-15.4
1449.3	-16.926
1449.4	-15.4
1449.5	-16.621
1449.6	-14.485
1449.7	-13.875
1449.8	100.26
1449.9	95.378
1450	99.346
1450.1	104.23
1450.2	95.378
1450.3	98.125
1450.4	102.4
1450.5	96.294
1450.6	95.684
1450.7	101.18
1450.8	208.6
1450.9	208.9
1451	202.5
1451.1	205.85
1451.2	208.6
1451.3	212.26
1451.4	211.96
1451.5	209.21
1451.6	205.55
1451.7	203.41
1451.8	27.324
1451.9	23.357
1452	26.409
1452.1	27.019
1452.2	30.681
1452.3	30.376
1452.4	31.597
1452.5	31.597
1452.6	30.986
1452.7	30.681
1452.8	-20.283
1452.9	-22.419
1453	-25.166
1453.1	-26.692
1453.2	-26.692
1453.3	-26.387
1453.4	-25.166
1453.5	-27.913
1453.6	-25.471
1453.7	-26.997
1453.8	-16.316
1453.9	-16.621
1454	-15.706
1454.1	-15.4
1454.2	-15.4
1454.3	-14.485
1454.4	-15.706
1454.5	-17.231
1454.6	-16.621
1454.7	-17.231
1454.8	-0.1416
1454.9	-1.6675
1455	0.46875
1455.1	-0.75195
1455.2	1.9946
1455.3	0.77393
1455.4	5.9619
1455.5	7.1826
1455.6	8.0981
1455.7	9.624
1455.8	206.77
1455.9	209.51
1456	209.21
1456.1	204.94
1456.2	203.11
1456.3	204.02
1456.4	206.77
1456.5	210.73
1456.6	211.65
1456.7	212.57
1456.8	138.1
1456.9	129.25
1457	129.86
1457.1	132
1457.2	135.05
1457.3	138.1
1457.4	135.66
1457.5	132.91
1457.6	129.56
1457.7	128.64
1457.8	-32.185
1457.9	-35.237
1458	-30.354
1458.1	-28.218
1458.2	-27.607
1458.3	-35.237
1458.4	-32.185
1458.5	-26.997
1458.6	-37.068
1458.7	-31.88
1458.8	-18.452
1458.9	-23.64
1459	-27.302
1459.1	-25.166
1459.2	-18.452
1459.3	-19.673
1459.4	-25.471
1459.5	-27.913
1459.6	-25.776
1459.7	-22.725
1459.8	-39.509
1459.9	-38.594
1460	-40.425
1460.1	-41.951
1460.2	-45.002
1460.3	-46.223
1460.4	-47.749
1460.5	-46.528
1460.6	-45.002
1460.7	-42.866
1460.8	-65.449
1460.9	-63.923
1461	-61.482
1461.1	-60.566
1461.2	-60.872
1461.3	-62.092
1461.4	-62.397
1461.5	-61.177
1461.6	-62.703
1461.7	-64.534
1461.8	-104.82
1461.9	-107.56
1462	-107.87
1462.1	-107.26
1462.2	-107.87
1462.3	-108.17
1462.4	-108.17
1462.5	-107.56
1462.6	-109.39
1462.7	-106.95
1462.8	-54.463
1462.9	-52.021
1463	-49.58
1463.1	-50.496
1463.2	-49.885
1463.3	-50.19
1463.4	-47.139
1463.5	-48.665
1463.6	-48.97
1463.7	-51.411
1463.8	-26.387
1463.9	-26.387
1464	-30.659
1464.1	-29.744
1464.2	-30.354
1464.3	-28.523
1464.4	-26.997
1464.5	-21.809
1464.6	-22.114
1464.7	-20.283
1464.8	-13.569
1464.9	-14.79
1465	-18.147
1465.1	-19.062
1465.2	-15.706
1465.3	-10.212
1465.4	-11.128
1465.5	-12.959
1465.6	-16.011
1465.7	-18.452
1465.8	14.202
1465.9	17.559
1466	19.39
1466.1	18.169
1466.2	16.643
1466.3	14.202
1466.4	14.507
1466.5	19.695
1466.6	20.61
1466.7	13.896
1466.8	209.21
1466.9	219.28
1467	211.96
1467.1	213.18
1467.2	221.42
1467.3	215.31
1467.4	211.96
1467.5	215.01
1467.6	219.28
1467.7	216.23
1467.8	111.86
1467.9	107.59
1468	111.86
1468.1	115.21
1468.2	116.13
1468.3	118.57
1468.4	115.52
1468.5	111.55
1468.6	110.33
1468.7	110.03
1468.8	-31.27
1468.9	-35.237
1469	-35.237
1469.1	-34.932
1469.2	-31.88
1469.3	-31.88
1469.4	-29.438
1469.5	-29.438
1469.6	-28.218
1469.7	-26.387
1469.8	-17.231
1469.9	-16.011
1470	-16.011
1470.1	-17.231
1470.2	-17.537
1470.3	-18.147
1470.4	-18.452
1470.5	-21.199
1470.6	-20.283
1470.7	-21.199
1470.8	-37.678
1470.9	-38.594
1471	-38.899
1471.1	-38.289
1471.2	-37.983
1471.3	-40.12
1471.4	-35.847
1471.5	-36.763
1471.6	-34.626
1471.7	-34.016
1471.8	-42.866
1471.9	-44.697
1472	-42.256
1472.1	-45.918
1472.2	-45.918
1472.3	-47.139
1472.4	-48.359
1472.5	-51.106
1472.6	-51.411
1472.7	-52.021
1472.8	-106.04
1472.9	-103.29
1473	-98.408
1473.1	-98.103
1473.2	-100.85
1473.3	-102.68
1473.4	-107.56
1473.5	-108.17
1473.6	-107.26
1473.7	-102.68
1473.8	-73.384
1473.9	-76.436
1474	-78.267
1474.1	-83.149
1474.2	-83.76
1474.3	-84.065
1474.4	-80.708
1474.5	-81.929
1474.6	-83.455
1474.7	-81.929
1474.8	-24.861
1474.9	-20.894
1475	-28.218
1475.1	-25.471
1475.2	-17.537
1475.3	-27.607
1475.4	-25.776
1475.5	-19.673
1475.6	-25.776
1475.7	-28.523
1475.8	-13.569
1475.9	-11.128
1476	-13.569
1476.1	-19.062
1476.2	-18.757
1476.3	-15.4
1476.4	-12.959
1476.5	-11.128
1476.6	-10.823
1476.7	-14.485
1476.8	38.616
1476.9	38.616
1477	40.142
1477.1	41.362
1477.2	43.193
1477.3	44.414
1477.4	45.024
1477.5	46.855
1477.6	48.992
1477.7	46.855
1477.8	203.41
1477.9	207.68
1478	208.29
1478.1	204.63
1478.2	203.72
1478.3	201.58
1478.4	200.05
1478.5	200.97
1478.6	201.58
1478.7	201.88
1478.8	87.749
1478.9	83.171
1479	82.561
1479.1	84.087
1479.2	84.697
1479.3	84.392
1479.4	84.697
1479.5	84.392
1479.6	83.477
1479.7	82.866
1479.8	-26.997
1479.9	-29.744
1480	-27.607
1480.1	-26.387
1480.2	-22.419
1480.3	-21.809
1480.4	-22.725
1480.5	-20.283
1480.6	-20.588
1480.7	-22.419
1480.8	-5.0244
1480.9	-6.2451
1481	-8.9917
1481.1	-10.518
1481.2	-10.212
1481.3	-9.9072
1481.4	-7.1606
1481.5	-3.1934
1481.6	-0.44678
1481.7	-3.4985
1481.8	-2.2778
1481.9	-4.4141
1482	-5.6348
1482.1	-5.0244
1482.2	0.16357
1482.3	3.8257
1482.4	1.3843
1482.5	-2.583
1482.6	-5.6348
1482.7	-5.0244
1482.8	185.1
1482.9	192.12
1483	195.78
1483.1	198.53
1483.2	188.46
1483.3	190.59
1483.4	196.09
1483.5	192.42
1483.6	191.2
1483.7	196.7
1483.8	147.87
1483.9	141.77
1484	143.29
1484.1	149.7
1484.2	148.17
1484.3	143.6
1484.4	139.93
1484.5	142.38
1484.6	144.51
1484.7	145.73
1484.8	-15.706
1484.9	-19.673
1485	-23.64
1485.1	-26.997
1485.2	-26.387
1485.3	-28.218
1485.4	-27.607
1485.5	-28.828
1485.6	-28.523
1485.7	-29.133
1485.8	-21.199
1485.9	-20.283
1486	-18.147
1486.1	-17.537
1486.2	-16.316
1486.3	-16.011
1486.4	-14.485
1486.5	-15.706
1486.6	-13.569
1486.7	-12.043
1486.8	-25.776
1486.9	-25.471
1487	-26.387
1487.1	-27.302
1487.2	-28.218
1487.3	-27.302
1487.4	-26.387
1487.5	-26.997
1487.6	-28.218
1487.7	-27.607
1487.8	-20.588
1487.9	-21.504
1488	-20.894
1488.1	-18.757
1488.2	-19.062
1488.3	-19.368
1488.4	-17.842
1488.5	-18.757
1488.6	-20.283
1488.7	-22.419
1488.8	-29.133
1488.9	-32.185
1489	-34.016
1489.1	-34.321
1489.2	-34.626
1489.3	-34.321
1489.4	-30.964
1489.5	-27.302
1489.6	-25.776
1489.7	-25.471
1489.8	-31.27
1489.9	-33.711
1490	-36.152
1490.1	-37.678
1490.2	-33.406
1490.3	-28.218
1490.4	-28.218
1490.5	-30.049
1490.6	-34.932
1490.7	-36.763
1490.8	-73.079
1490.9	-70.027
1491	-66.365
1491.1	-66.365
1491.2	-67.891
1491.3	-70.637
1491.4	-73.994
1491.5	-71.248
1491.6	-65.754
1491.7	-67.585
1491.8	-114.89
1491.9	-110.31
1492	-113.36
1492.1	-117.02
1492.2	-113.06
1492.3	-109.09
1492.4	-117.94
1492.5	-115.8
1492.6	-113.67
1492.7	-109.09
1492.8	-42.866
1492.9	-46.834
1493	-48.054
1493.1	-46.223
1493.2	-45.613
1493.3	-41.646
1493.4	-39.204
1493.5	-39.509
1493.6	-40.73
1493.7	-43.477
1493.8	-8.0762
1493.9	-8.0762
1494	-9.9072
1494.1	-8.3813
1494.2	-7.771
1494.3	-5.6348
1494.4	-6.2451
1494.5	-5.0244
1494.6	-1.9727
1494.7	-2.8882
1494.8	62.114
1494.9	64.556
1495	64.861
1495.1	65.471
1495.2	66.387
1495.3	67.607
1495.4	66.387
1495.5	66.997
1495.6	66.082
1495.7	67.302
1495.8	160.08
1495.9	163.74
1496	164.96
1496.1	164.96
1496.2	162.52
1496.3	162.82
1496.4	163.13
1496.5	164.04
1496.6	165.87
1496.7	164.35
1496.8	88.054
1496.9	85.918
1497	84.392
1497.1	82.256
1497.2	81.34
1497.3	81.035
1497.4	81.035
1497.5	83.477
1497.6	82.561
1497.7	88.054
1497.8	6.5723
1497.9	5.6567
1498	4.1309
1498.1	0.77393
1498.2	-1.0571
1498.3	-3.8037
1498.4	-0.75195
1498.5	4.7412
1498.6	5.3516
1498.7	2.9102
1498.8	22.747
1498.9	22.441
1499	22.136
1499.1	25.188
1499.2	29.766
1499.3	31.902
1499.4	27.019
1499.5	30.681
1499.6	27.324
1499.7	23.662
1499.8	124.98
1499.9	132.61
1500	135.97
1500.1	126.51
1500.2	130.17
1500.3	135.66
1500.4	130.78
1500.5	129.25
1500.6	135.97
1500.7	131.69
1500.8	134.44
1500.9	137.19
1501	142.68
1501.1	144.21
1501.2	141.77
1501.3	138.1
1501.4	135.66
1501.5	133.83
1501.6	136.58
1501.7	139.02
1501.8	23.967
1501.9	23.357
1502	24.883
1502.1	26.714
1502.2	24.883
1502.3	27.324
1502.4	24.883
1502.5	25.798
1502.6	25.188
1502.7	22.136
1502.8	0.16357
1502.9	-1.6675
1503	1.0791
1503.1	-0.75195
1503.2	-0.44678
1503.3	-1.9727
1503.4	-0.75195
1503.5	-2.583
1503.6	-1.0571
1503.7	1.0791
1503.8	70.964
1503.9	73.711
1504	73.711
1504.1	74.626
1504.2	76.152
1504.3	77.983
1504.4	79.509
1504.5	80.73
1504.6	80.12
1504.7	80.73
1504.8	166.79
1504.9	167.4
1505	166.48
1505.1	164.65
1505.2	163.74
1505.3	160.08
1505.4	163.43
1505.5	167.4
1505.6	171.67
1505.7	172.28
1505.8	74.626
1505.9	67.913
1506	68.523
1506.1	65.471
1506.2	70.354
1506.3	76.763
1506.4	75.542
1506.5	71.88
1506.6	67.607
1506.7	67.302
1506.8	-4.4141
1506.9	-1.6675
1507	2.2998
1507.1	-4.4141
1507.2	-6.5503
1507.3	-8.0762
1507.4	-2.8882
1507.5	0.16357
1507.6	0.46875
1507.7	-0.75195
1507.8	28.85
1507.9	29.766
1508	30.071
1508.1	24.578
1508.2	22.136
1508.3	23.967
1508.4	28.545
1508.5	22.136
1508.6	26.409
1508.7	28.24
1508.8	135.05
1508.9	139.93
1509	143.9
1509.1	141.46
1509.2	138.1
1509.3	138.1
1509.4	142.38
1509.5	143.29
1509.6	144.21
1509.7	139.63
1509.8	133.22
1509.9	134.14
1510	135.05
1510.1	134.14
1510.2	138.71
1510.3	139.63
1510.4	140.54
1510.5	142.99
1510.6	142.68
1510.7	141.77
1510.8	19.39
1510.9	14.812
1511	12.676
1511.1	12.371
1511.2	11.76
1511.3	10.234
1511.4	10.234
1511.5	10.234
1511.6	8.7085
1511.7	7.793
1511.8	-4.1089
1511.9	-6.5503
1512	-4.7192
1512.1	-5.3296
1512.2	-5.0244
1512.3	-7.4658
1512.4	-4.1089
1512.5	-6.2451
1512.6	-3.8037
1512.7	-5.0244
1512.8	67.302
1512.9	69.438
1513	68.828
1513.1	70.659
1513.2	70.659
1513.3	71.88
1513.4	72.185
1513.5	74.626
1513.6	77.373
1513.7	76.152
1513.8	177.78
1513.9	179
1514	177.47
1514.1	175.33
1514.2	175.03
1514.3	170.45
1514.4	170.45
1514.5	169.84
1514.6	175.03
1514.7	177.47
1514.8	76.458
1514.9	69.438
1515	67.302
1515.1	62.114
1515.2	63.03
1515.3	68.523
1515.4	72.49
1515.5	69.133
1515.6	66.692
1515.7	65.166
1515.8	-7.1606
1515.9	-3.8037
1516	-1.9727
1516.1	-2.8882
1516.2	-3.1934
1516.3	-4.7192
1516.4	-8.3813
1516.5	-7.4658
1516.6	-1.6675
1516.7	-7.771
1516.8	11.15
1516.9	19.39
1517	15.117
1517.1	14.812
1517.2	17.559
1517.3	19.695
1517.4	11.455
1517.5	14.202
1517.6	17.559
1517.7	21.526
1517.8	133.83
1517.9	134.75
1518	134.75
1518.1	136.27
1518.2	138.1
1518.3	141.15
1518.4	142.07
1518.5	140.54
1518.6	136.88
1518.7	133.83
1518.8	145.43
1518.9	144.51
1519	145.43
1519.1	146.65
1519.2	147.56
1519.3	148.78
1519.4	148.17
1519.5	150
1519.6	149.39
1519.7	150.92
1519.8	16.338
1519.9	14.507
1520	13.286
1520.1	14.202
1520.2	13.286
1520.3	12.981
1520.4	14.202
1520.5	12.981
1520.6	13.591
1520.7	15.728
1520.8	-3.4985
1520.9	-3.8037
1521	-2.8882
1521.1	-1.9727
1521.2	-4.1089
1521.3	-3.4985
1521.4	-5.0244
1521.5	-5.3296
1521.6	-6.5503
1521.7	-7.1606
1521.8	45.94
1521.9	47.161
1522	45.94
1522.1	46.855
1522.2	46.245
1522.3	46.55
1522.4	48.992
1522.5	52.959
1522.6	53.569
1522.7	57.231
1522.8	182.35
1522.9	182.96
1523	181.13
1523.1	176.86
1523.2	177.78
1523.3	179
1523.4	186.02
1523.5	187.85
1523.6	183.57
1523.7	179.61
1523.8	85.613
1523.9	83.477
1524	89.58
1524.1	92.021
1524.2	87.749
1524.3	85.613
1524.4	84.697
1524.5	82.866
1524.6	84.087
1524.7	85.613
1524.8	-2.2778
1524.9	-3.8037
1525	-10.518
1525.1	-11.128
1525.2	-5.0244
1525.3	-7.1606
1525.4	-10.823
1525.5	-6.2451
1525.6	-3.8037
1525.7	-10.518
1525.8	-5.3296
1525.9	-1.9727
1526	2.9102
1526.1	3.2153
1526.2	1.3843
1526.3	-3.4985
1526.4	-5.6348
1526.5	-4.4141
1526.6	-3.8037
1526.7	0.46875
1526.8	99.346
1526.9	106.98
1527	106.06
1527.1	105.14
1527.2	104.23
1527.3	102.4
1527.4	100.87
1527.5	100.57
1527.6	98.125
1527.7	97.515
1527.8	179.91
1527.9	179.91
1528	180.52
1528.1	180.83
1528.2	181.13
1528.3	179.91
1528.4	181.13
1528.5	181.44
1528.6	180.83
1528.7	179.3
1528.8	29.46
1528.9	27.324
1529	25.188
1529.1	25.188
1529.2	25.493
1529.3	26.714
1529.4	27.019
1529.5	28.545
1529.6	30.376
1529.7	30.071
1529.8	-5.0244
1529.9	-4.7192
1530	-3.1934
1530.1	-7.1606
1530.2	-6.2451
1530.3	-8.0762
1530.4	-9.6021
1530.5	-12.349
1530.6	-12.959
1530.7	-14.18
1530.8	1.9946
1530.9	8.0981
1531	12.371
1531.1	9.0137
1531.2	5.3516
1531.3	1.0791
1531.4	-1.0571
1531.5	3.2153
1531.6	8.7085
1531.7	10.54
1531.8	145.43
1531.9	143.29
1532	146.04
1532.1	153.36
1532.2	150.92
1532.3	145.12
1532.4	143.29
1532.5	146.95
1532.6	151.84
1532.7	154.28
1532.8	165.57
1532.9	163.74
1533	160.38
1533.1	156.41
1533.2	160.08
1533.3	163.43
1533.4	162.21
1533.5	158.24
1533.6	158.55
1533.7	164.35
1533.8	-0.1416
1533.9	-5.3296
1534	-1.0571
1534.1	1.0791
1534.2	-3.4985
1534.3	-6.2451
1534.4	-5.9399
1534.5	-4.1089
1534.6	0.16357
1534.7	2.9102
1534.8	-3.8037
1534.9	-4.7192
1535	-8.9917
1535.1	-9.2969
1535.2	-11.433
1535.3	-10.823
1535.4	-10.518
1535.5	-12.043
1535.6	-9.6021
1535.7	-6.8555
1535.8	8.7085
1535.9	8.0981
1536	11.455
1536.1	12.676
1536.2	11.455
1536.3	11.76
1536.4	11.76
1536.5	11.76
1536.6	12.981
1536.7	10.845
1536.8	172.89
1536.9	174.11
1537	172.89
1537.1	175.03
1537.2	172.89
1537.3	172.28
1537.4	173.5
1537.5	172.89
1537.6	171.37
1537.7	173.2
1537.8	143.9
1537.9	145.43
1538	146.95
1538.1	148.17
1538.2	150
1538.3	150
1538.4	147.26
1538.5	147.26
1538.6	145.12
1538.7	144.21
1538.8	-15.4
1538.9	-18.757
1539	-20.588
1539.1	-17.842
1539.2	-17.231
1539.3	-12.959
1539.4	-11.738
1539.5	-12.959
1539.6	-17.537
1539.7	-19.062
1539.8	-10.518
1539.9	-9.6021
1540	-4.4141
1540.1	-0.44678
1540.2	-1.6675
1540.3	-2.8882
1540.4	-7.4658
1540.5	-10.518
1540.6	-9.2969
1540.7	-3.4985
1540.8	-5.6348
1540.9	-6.5503
1541	-7.1606
1541.1	-11.128
1541.2	-8.9917
1541.3	-7.1606
1541.4	-7.4658
1541.5	-14.485
1541.6	-13.569
1541.7	-5.9399
1541.8	158.24
1541.9	159.47
1542	168.01
1542.1	160.99
1542.2	158.55
1542.3	164.96
1542.4	168.01
1542.5	161.3
1542.6	160.08
1542.7	162.21
1542.8	172.89
1542.9	175.94
1543	172.59
1543.1	170.76
1543.2	168.32
1543.3	167.4
1543.4	168.62
1543.5	170.15
1543.6	170.76
1543.7	171.98
1543.8	-2.2778
1543.9	-5.6348
1544	-5.6348
1544.1	-4.4141
1544.2	-1.3623
1544.3	-2.8882
1544.4	-5.6348
1544.5	-5.6348
1544.6	-6.5503
1544.7	-5.9399
1544.8	-19.062
1544.9	-20.588
1545	-21.199
1545.1	-22.419
1545.2	-23.945
1545.3	-23.03
1545.4	-25.471
1545.5	-23.945
1545.6	-23.64
1545.7	-24.25
1545.8	-19.673
1545.9	-17.537
1546	-16.621
1546.1	-15.706
1546.2	-15.4
1546.3	-17.842
1546.4	-15.4
1546.5	-16.621
1546.6	-14.18
1546.7	-11.738
1546.8	-12.349
1546.9	-12.654
1547	-10.212
1547.1	-11.128
1547.2	-12.043
1547.3	-13.264
1547.4	-15.095
1547.5	-16.316
1547.6	-18.147
1547.7	-19.978
1547.8	165.87
1547.9	172.59
1548	175.33
1548.1	179.91
1548.2	181.44
1548.3	179.3
1548.4	173.81
1548.5	171.98
1548.6	171.06
1548.7	174.72
1548.8	193.34
1548.9	194.87
1549	189.68
1549.1	185.1
1549.2	185.41
1549.3	186.63
1549.4	189.07
1549.5	188.46
1549.6	188.46
1549.7	185.71
1549.8	-28.218
1549.9	-27.607
1550	-25.776
1550.1	-32.49
1550.2	-31.27
1550.3	-24.861
1550.4	-31.27
1550.5	-33.711
1550.6	-27.607
1550.7	-25.166
1550.8	-30.354
1550.9	-32.795
1551	-29.438
1551.1	-26.997
1551.2	-23.945
1551.3	-26.387
1551.4	-30.354
1551.5	-32.49
1551.6	-31.88
1551.7	-30.049
1551.8	-54.463
1551.9	-56.599
1552	-52.937
1552.1	-53.242
1552.2	-54.768
1552.3	-56.294
1552.4	-58.125
1552.5	-59.041
1552.6	-60.261
1552.7	-59.346
1552.8	-91.694
1552.9	-91.084
1553	-89.558
1553.1	-88.643
1553.2	-86.812
1553.3	-85.591
1553.4	-86.201
1553.5	-85.286
1553.6	-84.37
1553.7	-84.675
1553.8	-83.76
1553.9	-83.149
1554	-83.455
1554.1	-81.318
1554.2	-83.76
1554.3	-83.149
1554.4	-83.455
1554.5	-82.539
1554.6	-84.37
1554.7	-83.455
1554.8	-39.204
1554.9	-39.204
1555	-39.509
1555.1	-41.34
1555.2	-42.561
1555.3	-42.561
1555.4	-41.951
1555.5	-42.866
1555.6	-43.782
1555.7	-45.002
1555.8	-39.509
1555.9	-35.542
1556	-32.49
1556.1	-29.133
1556.2	-30.354
1556.3	-33.101
1556.4	-35.847
1556.5	-39.204
1556.6	-41.035
1556.7	-38.594
1556.8	-41.035
1556.9	-34.321
1557	-36.152
1557.1	-39.509
1557.2	-44.087
1557.3	-45.002
1557.4	-43.171
1557.5	-37.068
1557.6	-36.763
1557.7	-36.458
1557.8	-67.585
1557.9	-69.111
1558	-70.332
1558.1	-74.91
1558.2	-77.046
1558.3	-73.079
1558.4	-68.806
1558.5	-77.351
1558.6	-73.689
1558.7	-71.248
1558.8	-106.04
1558.9	-104.21
1559	-98.408
1559.1	-101.46
1559.2	-105.43
1559.3	-106.65
1559.4	-102.38
1559.5	-98.713
1559.6	-99.934
1559.7	-102.99
1559.8	-55.073
1559.9	-52.937
1560	-52.327
1560.1	-50.801
1560.2	-48.054
1560.3	-43.782
1560.4	-44.087
1560.5	-43.782
1560.6	-45.918
1560.7	-49.885
1560.8	-34.321
1560.9	-32.795
1561	-32.795
1561.1	-35.542
1561.2	-32.795
1561.3	-31.575
1561.4	-33.406
1561.5	-32.185
1561.6	-31.88
1561.7	-30.354
1561.8	-15.706
1561.9	-14.79
1562	-12.349
1562.1	-13.875
1562.2	-14.485
1562.3	-13.569
1562.4	-12.959
1562.5	-14.18
1562.6	-10.212
1562.7	-12.959
1562.8	-22.114
1562.9	-23.03
1563	-22.725
1563.1	-24.25
1563.2	-24.861
1563.3	-25.776
1563.4	-25.471
1563.5	-25.776
1563.6	-25.166
1563.7	-26.082
1563.8	105.45
1563.9	107.89
1564	108.81
1564.1	110.64
1564.2	114.6
1564.3	116.74
1564.4	117.66
1564.5	114.6
1564.6	113.99
1564.7	109.42
1564.8	225.99
1564.9	230.57
1565	231.79
1565.1	235.45
1565.2	239.42
1565.3	238.2
1565.4	236.06
1565.5	229.66
1565.6	230.27
1565.7	233.32
1565.8	12.676
1565.9	5.0464
1566	3.8257
1566.1	3.2153
1566.2	2.605
1566.3	6.2671
1566.4	5.0464
1566.5	-1.9727
1566.6	-1.6675
1566.7	4.1309
1566.8	-32.185
1566.9	-36.152
1567	-29.133
1567.1	-31.575
1567.2	-36.152
1567.3	-31.575
1567.4	-28.828
1567.5	-34.321
1567.6	-35.542
1567.7	-35.542
1567.8	-42.866
1567.9	-40.12
1568	-45.002
1568.1	-50.19
1568.2	-50.801
1568.3	-49.885
1568.4	-49.58
1568.5	-46.528
1568.6	-42.561
1568.7	-41.646
1568.8	-74.299
1568.9	-77.351
1569	-80.098
1569.1	-82.234
1569.2	-82.234
1569.3	-85.286
1569.4	-82.844
1569.5	-83.76
1569.6	-81.318
1569.7	-82.539
1569.8	-96.272
1569.9	-95.967
1570	-92.305
1570.1	-93.525
1570.2	-92
1570.3	-92.305
1570.4	-90.779
1570.5	-92
1570.6	-90.779
1570.7	-88.948
1570.8	-45.613
1570.9	-45.002
1571	-45.002
1571.1	-45.613
1571.2	-46.223
1571.3	-47.444
1571.4	-45.002
1571.5	-45.613
1571.6	-48.665
1571.7	-48.665
1571.8	-32.795
1571.9	-34.016
1572	-34.932
1572.1	-35.237
1572.2	-36.763
1572.3	-37.373
1572.4	-38.899
1572.5	-36.763
1572.6	-35.847
1572.7	-34.626
1572.8	-34.321
1572.9	-32.795
1573	-33.406
1573.1	-37.983
1573.2	-37.983
1573.3	-42.866
1573.4	-41.035
1573.5	-42.561
1573.6	-37.068
1573.7	-32.49
1573.8	-55.073
1573.9	-60.566
1574	-63.313
1574.1	-64.839
1574.2	-63.008
1574.3	-58.125
1574.4	-57.515
1574.5	-57.82
1574.6	-60.566
1574.7	-64.534
1574.8	-105.43
1574.9	-100.54
1575	-98.103
1575.1	-106.04
1575.2	-104.51
1575.3	-97.188
1575.4	-105.43
1575.5	-104.82
1575.6	-99.324
1575.7	-102.38
1575.8	-73.079
1575.9	-67.585
1576	-63.618
1576.1	-62.092
1576.2	-68.501
1576.3	-70.637
1576.4	-70.332
1576.5	-68.501
1576.6	-66.975
1576.7	-62.397
1576.8	-25.166
1576.9	-27.302
1577	-28.828
1577.1	-30.964
1577.2	-31.88
1577.3	-33.101
1577.4	-33.711
1577.5	-34.016
1577.6	-32.49
1577.7	-32.49
1577.8	-20.894
1577.9	-18.147
1578	-18.147
1578.1	-16.926
1578.2	-16.621
1578.3	-16.926
1578.4	-17.537
1578.5	-14.485
1578.6	-16.011
1578.7	-13.264
1578.8	-15.706
1578.9	-16.316
1579	-17.537
1579.1	-17.231
1579.2	-15.706
1579.3	-14.79
1579.4	-16.316
1579.5	-15.4
1579.6	-16.621
1579.7	-16.316
1579.8	62.114
1579.9	66.997
1580	68.218
1580.1	69.744
1580.2	67.607
1580.3	63.335
1580.4	64.25
1580.5	60.283
1580.6	59.062
1580.7	59.978
1580.8	238.81
1580.9	242.78
1581	242.78
1581.1	244.3
1581.2	248.27
1581.3	251.32
1581.4	250.41
1581.5	251.32
1581.6	245.22
1581.7	244.3
1581.8	43.804
1581.9	39.836
1582	46.855
1582.1	48.076
1582.2	44.719
1582.3	43.499
1582.4	39.531
1582.5	40.142
1582.6	41.667
1582.7	46.55
1582.8	-33.406
1582.9	-35.237
1583	-39.509
1583.1	-39.204
1583.2	-38.899
1583.3	-33.711
1583.4	-40.12
1583.5	-38.899
1583.6	-30.964
1583.7	-39.509
1583.8	-42.256
1583.9	-32.795
1584	-35.847
1584.1	-41.035
1584.2	-37.373
1584.3	-35.237
1584.4	-31.88
1584.5	-39.509
1584.6	-41.646
1584.7	-42.256
1584.8	-71.553
1584.9	-69.111
1585	-66.975
1585.1	-65.754
1585.2	-66.975
1585.3	-69.416
1585.4	-73.079
1585.5	-73.994
1585.6	-74.604
1585.7	-73.384
1585.8	-98.103
1585.9	-99.934
1586	-98.408
1586.1	-96.272
1586.2	-94.746
1586.3	-94.441
1586.4	-94.136
1586.5	-92
1586.6	-92.915
1586.7	-92.305
1586.8	-59.651
1586.9	-58.735
1587	-59.346
1587.1	-59.651
1587.2	-59.956
1587.3	-61.177
1587.4	-59.041
1587.5	-60.872
1587.6	-59.041
1587.7	-61.177
1587.8	-29.133
1587.9	-28.218
1588	-28.218
1588.1	-26.082
1588.2	-26.082
1588.3	-25.776
1588.4	-27.913
1588.5	-27.302
1588.6	-27.607
1588.7	-29.438
1588.8	-35.847
1588.9	-35.237
1589	-36.458
1589.1	-38.289
1589.2	-40.12
1589.3	-39.509
1589.4	-39.204
1589.5	-34.626
1589.6	-32.49
1589.7	-29.133
1589.8	-38.594
1589.9	-42.561
1590	-44.087
1590.1	-46.834
1590.2	-47.139
1590.3	-43.477
1590.4	-37.983
1590.5	-38.594
1590.6	-41.035
1590.7	-46.528
1590.8	-91.084
1590.9	-92.305
1591	-90.779
1591.1	-89.863
1591.2	-91.084
1591.3	-91.084
1591.4	-92.61
1591.5	-88.948
1591.6	-84.675
1591.7	-89.253
1591.8	-96.882
1591.9	-93.22
1592	-92
1592.1	-97.493
1592.2	-92.305
1592.3	-88.032
1592.4	-95.967
1592.5	-97.798
1592.6	-92.915
1592.7	-90.474
1592.8	-38.594
1592.9	-40.73
1593	-44.392
1593.1	-43.171
1593.2	-41.646
1593.3	-39.204
1593.4	-36.458
1593.5	-36.152
1593.6	-35.542
1593.7	-36.458
1593.8	-17.842
1593.9	-19.978
1594	-21.199
1594.1	-21.809
1594.2	-22.419
1594.3	-20.894
1594.4	-21.809
1594.5	-19.062
1594.6	-19.368
1594.7	-19.368
1594.8	-19.673
1594.9	-17.842
1595	-17.231
1595.1	-14.485
1595.2	-14.79
1595.3	-14.79
1595.4	-14.79
1595.5	-14.79
1595.6	-13.264
1595.7	-13.875
1595.8	83.782
1595.9	86.223
1596	87.139
1596.1	85.613
1596.2	84.392
1596.3	82.866
1596.4	81.646
1596.5	81.646
1596.6	81.951
1596.7	80.12
1596.8	223.25
1596.9	227.21
1597	224.47
1597.1	224.47
1597.2	225.08
1597.3	225.08
1597.4	227.52
1597.5	230.88
1597.6	232.4
1597.7	234.23
1597.8	40.142
1597.9	33.123
1598	32.512
1598.1	29.46
1598.2	27.019
1598.3	28.545
1598.4	35.869
1598.5	34.954
1598.6	36.174
1598.7	31.291
1598.8	-28.828
1598.9	-30.659
1599	-27.913
1599.1	-23.03
1599.2	-23.03
1599.3	-25.166
1599.4	-25.776
1599.5	-26.082
1599.6	-23.335
1599.7	-22.419
1599.8	-28.523
1599.9	-32.185
1600	-28.523
1600.1	-24.25
1600.2	-32.185
1600.3	-26.692
1600.4	-23.335
1600.5	-34.016
1600.6	-28.828
1600.7	-23.64
1600.8	-36.458
1600.9	-40.425
1601	-38.899
1601.1	-37.678
1601.2	-31.88
1601.3	-34.626
1601.4	-37.373
1601.5	-41.646
1601.6	-40.425
1601.7	-39.509
1601.8	-66.06
1601.9	-66.975
1602	-63.923
1602.1	-63.313
1602.2	-63.923
1602.3	-66.06
1602.4	-68.501
1602.5	-69.722
1602.6	-71.553
1602.7	-70.942
1602.8	-110
1602.9	-110.62
1603	-109.09
1603.1	-107.56
1603.2	-107.56
1603.3	-106.34
1603.4	-106.65
1603.5	-107.26
1603.6	-105.12
1603.7	-104.21
1603.8	-55.684
1603.9	-53.853
1604	-55.378
1604.1	-54.158
1604.2	-52.937
1604.3	-55.073
1604.4	-52.937
1604.5	-53.547
1604.6	-53.547
1604.7	-55.073
1604.8	-16.316
1604.9	-15.4
1605	-14.485
1605.1	-14.79
1605.2	-15.4
1605.3	-16.621
1605.4	-17.537
1605.5	-19.368
1605.6	-20.283
1605.7	-19.978
1605.8	-15.706
1605.9	-11.738
1606	-10.518
1606.1	-8.3813
1606.2	-7.1606
1606.3	-12.959
1606.4	-11.738
1606.5	-15.095
1606.6	-15.095
1606.7	-18.452
1606.8	103.01
1606.9	109.11
1607	109.72
1607.1	108.2
1607.2	105.45
1607.3	102.09
1607.4	103.31
1607.5	104.53
1607.6	109.11
1607.7	110.94
1607.8	203.41
1607.9	205.85
1608	204.94
1608.1	199.75
1608.2	196.09
1608.3	200.36
1608.4	205.85
1608.5	197.92
1608.6	200.05
1608.7	205.24
1608.8	23.967
1608.9	19.39
1609	23.967
1609.1	22.747
1609.2	18.474
1609.3	18.169
1609.4	22.441
1609.5	26.409
1609.6	24.272
1609.7	22.136
1609.8	-19.062
1609.9	-21.199
1610	-19.368
1610.1	-18.147
1610.2	-14.485
1610.3	-12.349
1610.4	-11.738
1610.5	-12.959
1610.6	-11.738
1610.7	-16.011
1610.8	-16.316
1610.9	-16.011
1611	-16.316
1611.1	-19.062
1611.2	-19.368
1611.3	-19.062
1611.4	-19.368
1611.5	-17.842
1611.6	-17.842
1611.7	-17.842
1611.8	48.992
1611.9	50.518
1612	50.212
1612.1	51.738
1612.2	50.823
1612.3	50.518
1612.4	52.043
1612.5	49.602
1612.6	51.738
1612.7	50.823
1612.8	220.2
1612.9	222.64
1613	222.64
1613.1	222.03
1613.2	221.11
1613.3	221.11
1613.4	221.42
1613.5	222.03
1613.6	222.03
1613.7	223.55
1613.8	68.218
1613.9	68.218
1614	68.218
1614.1	69.744
1614.2	68.828
1614.3	65.166
1614.4	63.64
1614.5	60.894
1614.6	61.504
1614.7	60.894
1614.8	-28.218
1614.9	-22.725
1615	-23.945
1615.1	-26.997
1615.2	-30.049
1615.3	-33.406
1615.4	-34.626
1615.5	-28.523
1615.6	-24.861
1615.7	-24.861
1615.8	-22.725
1615.9	-25.471
1616	-24.25
1616.1	-23.335
1616.2	-25.471
1616.3	-22.725
1616.4	-19.368
1616.5	-18.147
1616.6	-25.166
1616.7	-23.03
1616.8	-24.25
1616.9	-29.744
1617	-29.744
1617.1	-24.861
1617.2	-28.218
1617.3	-31.88
1617.4	-27.607
1617.5	-23.335
1617.6	-28.523
1617.7	-30.964
1617.8	-27.913
1617.9	-25.776
1618	-22.419
1618.1	-19.978
1618.2	-23.03
1618.3	-26.692
1618.4	-29.438
1618.5	-28.523
1618.6	-28.828
1618.7	-27.302
1618.8	-26.387
1618.9	-25.471
1619	-23.64
1619.1	-22.114
1619.2	-22.419
1619.3	-23.335
1619.4	-26.387
1619.5	-27.913
1619.6	-28.523
1619.7	-29.744
1619.8	-35.237
1619.9	-36.763
1620	-36.763
1620.1	-35.237
1620.2	-35.847
1620.3	-35.542
1620.4	-36.458
1620.5	-34.932
1620.6	-35.237
1620.7	-34.932
1620.8	-56.294
1620.9	-55.684
1621	-56.294
1621.1	-55.989
1621.2	-56.294
1621.3	-57.82
1621.4	-56.599
1621.5	-58.43
1621.6	-57.82
1621.7	-57.515
1621.8	-114.58
1621.9	-116.72
1622	-115.8
1622.1	-114.28
1622.2	-110.92
1622.3	-110.92
1622.4	-108.17
1622.5	-108.48
1622.6	-109.09
1622.7	-113.06
1622.8	-69.416
1622.9	-68.196
1623	-70.332
1623.1	-69.722
1623.2	-65.144
1623.3	-60.872
1623.4	-59.956
1623.5	-63.313
1623.6	-66.365
1623.7	-69.722
1623.8	-12.654
1623.9	-7.4658
1624	-1.3623
1624.1	-2.583
1624.2	-7.1606
1624.3	-9.6021
1624.4	-10.518
1624.5	-9.6021
1624.6	-8.6865
1624.7	-5.3296
1624.8	42.583
1624.9	42.583
1625	35.259
1625.1	40.447
1625.2	45.33
1625.3	38.311
1625.4	41.973
1625.5	43.193
1625.6	37.395
1625.7	38.616
1625.8	146.34
1625.9	150
1626	145.12
1626.1	141.77
1626.2	143.9
1626.3	147.56
1626.4	150.31
1626.5	149.7
1626.6	148.17
1626.7	144.21
1626.8	106.98
1626.9	104.84
1627	106.67
1627.1	107.59
1627.2	108.81
1627.3	110.64
1627.4	112.16
1627.5	113.38
1627.6	114.91
1627.7	113.99
1627.8	22.441
1627.9	16.948
1628	17.253
1628.1	13.591
1628.2	15.728
1628.3	11.15
1628.4	14.202
1628.5	11.76
1628.6	12.676
1628.7	11.15
1628.8	13.286
1628.9	15.422
1629	16.643
1629.1	14.202
1629.2	14.202
1629.3	14.812
1629.4	14.202
1629.5	14.812
1629.6	16.338
1629.7	15.728
1629.8	103.31
1629.9	108.5
1630	109.72
1630.1	111.55
1630.2	111.55
1630.3	115.21
1630.4	116.74
1630.5	117.05
1630.6	114.6
1630.7	113.99
1630.8	148.17
1630.9	144.21
1631	144.51
1631.1	144.51
1631.2	143.29
1631.3	145.73
1631.4	150.31
1631.5	152.45
1631.6	151.84
1631.7	147.56
1631.8	41.973
1631.9	39.531
1632	38.921
1632.1	44.414
1632.2	47.771
1632.3	44.719
1632.4	40.142
1632.5	38.616
1632.6	38.921
1632.7	40.447
1632.8	1.9946
1632.9	-0.75195
1633	-1.3623
1633.1	2.9102
1633.2	6.5723
1633.3	4.7412
1633.4	-0.44678
1633.5	3.8257
1633.6	4.1309
1633.7	-1.9727
1633.8	63.335
1633.9	70.964
1634	61.809
1634.1	63.335
1634.2	65.776
1634.3	69.438
1634.4	62.725
1634.5	62.725
1634.6	60.588
1634.7	63.945
1634.8	158.24
1634.9	161.3
1635	160.38
1635.1	157.33
1635.2	155.8
1635.3	153.06
1635.4	153.36
1635.5	153.06
1635.6	153.36
1635.7	154.58
1635.8	89.885
1635.9	89.275
1636	90.496
1636.1	93.853
1636.2	92.937
1636.3	93.853
1636.4	93.853
1636.5	94.463
1636.6	95.378
1636.7	96.904
1636.8	10.54
1636.9	7.793
1637	5.9619
1637.1	8.0981
1637.2	8.0981
1637.3	8.4033
1637.4	7.1826
1637.5	7.793
1637.6	7.4878
1637.7	6.2671
1637.8	27.935
1637.9	27.629
1638	26.409
1638.1	27.019
1638.2	27.019
1638.3	24.883
1638.4	23.052
1638.5	22.441
1638.6	20.61
1638.7	21.526
1638.8	121.32
1638.9	124.68
1639	126.51
1639.1	125.29
1639.2	130.47
1639.3	132.3
1639.4	133.83
1639.5	129.25
1639.6	129.25
1639.7	124.68
1639.8	135.66
1639.9	136.58
1640	142.68
1640.1	145.73
1640.2	143.29
1640.3	139.32
1640.4	137.49
1640.5	136.88
1640.6	144.21
1640.7	144.82
1640.8	27.019
1640.9	22.136
1641	20
1641.1	21.526
1641.2	21.221
1641.3	21.221
1641.4	20.305
1641.5	23.052
1641.6	27.629
1641.7	26.714
1641.8	0.77393
1641.9	-0.75195
1642	5.6567
1642.1	0.77393
1642.2	-1.3623
1642.3	-0.44678
1642.4	4.436
1642.5	4.7412
1642.6	0.77393
1642.7	-1.9727
1642.8	69.133
1642.9	71.88
1643	72.795
1643.1	73.711
1643.2	76.458
1643.3	79.814
1643.4	78.594
1643.5	79.814
1643.6	80.425
1643.7	79.509
1643.8	165.87
1643.9	168.32
1644	167.71
1644.1	165.87
1644.2	164.35
1644.3	162.82
1644.4	162.21
1644.5	160.99
1644.6	162.52
1644.7	162.21
1644.8	72.49
1644.9	70.659
1645	70.049
1645.1	68.828
1645.2	69.744
1645.3	69.744
1645.4	70.049
1645.5	69.133
1645.6	69.133
1645.7	70.964
1645.8	-5.3296
1645.9	-9.2969
1646	-5.9399
1646.1	-4.7192
1646.2	-4.7192
1646.3	-5.6348
1646.4	-5.9399
1646.5	-3.4985
1646.6	-4.1089
1646.7	-1.6675
1646.8	26.409
1646.9	30.071
1647	28.24
1647.1	30.376
1647.2	29.46
1647.3	28.24
1647.4	26.714
1647.5	24.578
1647.6	23.357
1647.7	22.747
1647.8	131.39
1647.9	135.05
1648	139.02
1648.1	142.07
1648.2	143.29
1648.3	144.51
1648.4	138.71
1648.5	135.36
1648.6	135.36
1648.7	136.27
1648.8	139.02
1648.9	142.68
1649	139.02
1649.1	135.05
1649.2	133.22
1649.3	132.91
1649.4	135.66
1649.5	135.36
1649.6	133.83
1649.7	134.44
1649.8	17.253
1649.9	18.779
1650	15.117
1650.1	10.54
1650.2	15.728
1650.3	16.338
1650.4	11.15
1650.5	16.338
1650.6	16.643
1650.7	11.76
1650.8	-3.4985
1650.9	0.77393
1651	4.436
1651.1	1.0791
1651.2	-2.583
1651.3	-3.8037
1651.4	-2.8882
1651.5	-1.3623
1651.6	2.605
1651.7	5.0464
1651.8	75.237
1651.9	75.847
1652	72.185
1652.1	70.964
1652.2	69.438
1652.3	70.049
1652.4	70.964
1652.5	74.932
1652.6	74.932
1652.7	76.152
1652.8	172.89
1652.9	176.25
1653	178.08
1653.1	177.47
1653.2	177.17
1653.3	179
1653.4	177.17
1653.5	176.86
1653.6	177.78
1653.7	176.25
1653.8	72.49
1653.9	69.438
1654	70.049
1654.1	72.49
1654.2	71.27
1654.3	71.27
1654.4	70.659
1654.5	71.27
1654.6	72.185
1654.7	73.101
1654.8	0.46875
1654.9	-0.1416
1655	-1.6675
1655.1	-3.4985
1655.2	-4.7192
1655.3	-5.9399
1655.4	-7.771
1655.5	-8.6865
1655.6	-8.9917
1655.7	-8.3813
1655.8	13.286
1655.9	16.033
1656	18.169
1656.1	21.831
1656.2	21.831
1656.3	23.052
1656.4	19.695
1656.5	16.338
1656.6	13.896
1656.7	12.371
1656.8	134.44
1656.9	139.63
1657	145.43
1657.1	142.07
1657.2	139.02
1657.3	132.91
1657.4	135.97
1657.5	137.8
1657.6	145.43
1657.7	143.6
1657.8	151.23
1657.9	150
1658	150.92
1658.1	147.26
1658.2	143.29
1658.3	143.9
1658.4	147.87
1658.5	150
1658.6	142.68
1658.7	147.26
1658.8	17.253
1658.9	8.0981
1659	8.4033
1659.1	13.896
1659.2	15.728
1659.3	14.202
1659.4	8.4033
1659.5	6.2671
1659.6	8.7085
1659.7	10.845
1659.8	0.16357
1659.9	1.3843
1660	0.46875
1660.1	-0.44678
1660.2	-5.9399
1660.3	-7.4658
1660.4	-7.771
1660.5	-8.9917
1660.6	-4.7192
1660.7	-6.2451
1660.8	53.875
1660.9	54.18
1661	57.537
1661.1	56.621
1661.2	59.368
1661.3	61.504
1661.4	60.588
1661.5	60.283
1661.6	59.673
1661.7	61.504
1661.8	183.27
1661.9	185.71
1662	185.41
1662.1	186.32
1662.2	185.71
1662.3	183.57
1662.4	186.32
1662.5	185.71
1662.6	185.41
1662.7	185.41
1662.8	87.749
1662.9	86.528
1663	84.697
1663.1	82.561
1663.2	82.256
1663.3	80.12
1663.4	79.204
1663.5	77.373
1663.6	77.373
1663.7	75.542
1663.8	-7.1606
1663.9	-7.4658
1664	-2.583
1664.1	-1.9727
1664.2	-5.3296
1664.3	-7.4658
1664.4	-9.2969
1664.5	-12.654
1664.6	-11.738
1664.7	-8.3813
1664.8	5.0464
1664.9	6.8774
1665	3.2153
1665.1	-0.1416
1665.2	-3.4985
1665.3	-1.9727
1665.4	5.3516
1665.5	7.4878
1665.6	4.1309
1665.7	-1.9727
1665.8	105.45
1665.9	108.81
1666	112.16
1666.1	114.3
1666.2	113.08
1666.3	110.03
1666.4	107.28
1666.5	107.89
1666.6	112.16
1666.7	114.6
1666.8	172.89
1666.9	175.64
1667	182.66
1667.1	175.94
1667.2	174.72
1667.3	180.52
1667.4	181.74
1667.5	175.94
1667.6	173.2
1667.7	175.03
1667.8	28.85
1667.9	29.46
1668	27.935
1668.1	25.188
1668.2	21.831
1668.3	20
1668.4	19.084
1668.5	19.39
1668.6	20.305
1668.7	21.221
1668.8	-7.4658
1668.9	-8.9917
1669	-8.0762
1669.1	-3.4985
1669.2	-2.8882
1669.3	-3.4985
1669.4	-1.9727
1669.5	-1.9727
1669.6	-5.3296
1669.7	-1.6675
1669.8	16.948
1669.9	17.864
1670	17.864
1670.1	17.864
1670.2	18.169
1670.3	17.559
1670.4	17.559
1670.5	17.864
1670.6	19.39
1670.7	19.084
1670.8	160.69
1670.9	163.74
1671	160.99
1671.1	160.69
1671.2	157.94
1671.3	157.63
1671.4	157.33
1671.5	157.63
1671.6	159.77
1671.7	161.91
1671.8	146.95
1671.9	146.34
1672	146.95
1672.1	144.82
1672.2	140.85
1672.3	140.24
1672.4	136.27
1672.5	138.71
1672.6	140.24
1672.7	145.12
1672.8	3.5205
1672.9	-0.44678
1673	-5.9399
1673.1	-8.9917
1673.2	-9.9072
1673.3	-10.823
1673.4	-6.8555
1673.5	0.77393
1673.6	-2.2778
1673.7	-6.5503
1673.8	-11.128
1673.9	-9.9072
1674	-6.5503
1674.1	-1.6675
1674.2	-4.4141
1674.3	-5.0244
1674.4	-7.4658
1674.5	-8.9917
1674.6	-8.3813
1674.7	-7.1606
1674.8	28.85
1674.9	27.935
1675	22.136
1675.1	24.883
1675.2	29.155
1675.3	20.61
1675.4	24.883
1675.5	30.681
1675.6	22.136
1675.7	23.052
1675.8	189.98
1675.9	193.65
1676	190.59
1676.1	186.63
1676.2	188.46
1676.3	192.12
1676.4	195.17
1676.5	195.78
1676.6	192.73
1676.7	191.81
1676.8	110.94
1676.9	106.98
1677	106.67
1677.1	108.5
1677.2	109.11
1677.3	109.42
1677.4	107.89
1677.5	108.81
1677.6	110.94
1677.7	111.55
1677.8	-12.349
1677.9	-16.011
1678	-14.18
1678.1	-14.79
1678.2	-14.18
1678.3	-13.875
1678.4	-12.959
1678.5	-14.485
1678.6	-13.875
1678.7	-13.569
1678.8	-1.9727
1678.9	-4.1089
1679	-2.8882
1679.1	-3.4985
1679.2	-2.2778
1679.3	-3.1934
1679.4	-3.1934
1679.5	-2.8882
1679.6	-2.583
1679.7	-5.6348
1679.8	19.084
1679.9	18.169
1680	18.779
1680.1	19.084
1680.2	16.338
1680.3	15.422
1680.4	15.728
1680.5	13.591
1680.6	12.676
1680.7	13.896
1680.8	190.9
1680.9	199.75
1681	203.11
1681.1	202.5
1681.2	202.8
1681.3	198.83
1681.4	197.92
1681.5	194.87
1681.6	194.87
1681.7	196.7
1681.8	122.84
1681.9	124.06
1682	117.66
1682.1	117.05
1682.2	114.3
1682.3	116.74
1682.4	121.32
1682.5	121.62
1682.6	116.44
1682.7	114.3
1682.8	-23.64
1682.9	-28.828
1683	-27.607
1683.1	-24.556
1683.2	-23.335
1683.3	-27.302
1683.4	-30.354
1683.5	-22.114
1683.6	-24.25
1683.7	-28.523
1683.8	-7.4658
1683.9	-4.4141
1684	-11.433
1684.1	-11.128
1684.2	-5.6348
1684.3	-1.6675
1684.4	-8.3813
1684.5	-12.654
1684.6	-11.738
1684.7	-8.6865
1684.8	-21.199
1684.9	-19.062
1685	-16.926
1685.1	-22.725
1685.2	-26.082
1685.3	-25.776
1685.4	-26.082
1685.5	-27.607
1685.6	-26.387
1685.7	-23.335
1685.8	114.3
1685.9	117.96
1686	118.57
1686.1	121.32
1686.2	121.01
1686.3	121.93
1686.4	121.01
1686.5	120.1
1686.6	118.57
1686.7	116.44
1686.8	216.53
1686.9	220.2
1687	219.59
1687.1	218.36
1687.2	219.89
1687.3	217.14
1687.4	216.53
1687.5	219.59
1687.6	222.03
1687.7	220.2
1687.8	14.202
1687.9	9.0137
1688	10.234
1688.1	9.3188
1688.2	8.4033
1688.3	8.7085
1688.4	8.7085
1688.5	6.8774
1688.6	4.7412
1688.7	3.5205
1688.8	-32.185
1688.9	-30.964
1689	-29.744
1689.1	-27.913
1689.2	-23.335
1689.3	-20.894
1689.4	-21.199
1689.5	-23.03
1689.6	-27.302
1689.7	-29.438
1689.8	-39.509
1689.9	-41.035
1690	-36.458
1690.1	-30.964
1690.2	-32.795
1690.3	-32.185
1690.4	-38.289
1690.5	-41.646
1690.6	-39.814
1690.7	-37.373
1690.8	-42.256
1690.9	-43.171
1691	-44.697
1691.1	-45.613
1691.2	-46.528
1691.3	-44.697
1691.4	-43.171
1691.5	-44.392
1691.6	-52.632
1691.7	-49.275
1691.8	-92.915
1691.9	-101.15
1692	-99.934
1692.1	-94.746
1692.2	-101.46
1692.3	-100.24
1692.4	-95.051
1692.5	-96.272
1692.6	-100.24
1692.7	-102.99
1692.8	-83.455
1692.9	-78.877
1693	-78.572
1693.1	-82.539
1693.2	-83.76
1693.3	-86.201
1693.4	-86.506
1693.5	-84.37
1693.6	-80.403
1693.7	-78.572
1693.8	-29.438
1693.9	-30.964
1694	-29.438
1694.1	-30.964
1694.2	-35.237
1694.3	-34.626
1694.4	-35.847
1694.5	-38.594
1694.6	-37.983
1694.7	-38.899
1694.8	-19.673
1694.9	-20.283
1695	-18.452
1695.1	-16.316
1695.2	-16.011
1695.3	-18.147
1695.4	-16.316
1695.5	-16.316
1695.6	-16.621
1695.7	-14.485
1695.8	-14.485
1695.9	-16.621
1696	-16.621
1696.1	-16.011
1696.2	-16.621
1696.3	-17.842
1696.4	-18.452
1696.5	-18.147
1696.6	-17.842
1696.7	-19.062
1696.8	126.51
1696.9	128.34
1697	129.25
1697.1	132.91
1697.2	130.47
1697.3	134.44
1697.4	138.1
1697.5	138.71
1697.6	139.63
1697.7	139.02
1697.8	202.8
1697.9	203.11
1698	200.66
1698.1	198.83
1698.2	198.83
1698.3	203.11
1698.4	208.29
1698.5	207.38
1698.6	205.24
1698.7	200.05
1698.8	-6.5503
1698.9	-8.0762
1699	-2.8882
1699.1	-0.44678
1699.2	-5.3296
1699.3	-8.3813
1699.4	-9.6021
1699.5	-9.2969
1699.6	-9.9072
1699.7	-5.6348
1699.8	-18.147
1699.9	-19.062
1700	-26.692
1700.1	-23.03
1700.2	-17.842
1700.3	-24.861
1700.4	-21.199
1700.5	-19.368
1700.6	-24.556
1700.7	-23.64
1700.8	-29.438
1700.9	-25.776
1701	-36.152
1701.1	-36.152
1701.2	-32.795
1701.3	-29.744
1701.4	-28.523
1701.5	-31.27
1701.6	-34.016
1701.7	-36.458
1701.8	-37.678
1701.9	-35.847
1702	-34.321
1702.1	-33.711
1702.2	-29.438
1702.3	-30.049
1702.4	-33.101
1702.5	-31.575
1702.6	-34.626
1702.7	-37.373
1702.8	-70.942
1702.9	-72.163
1703	-72.773
1703.1	-72.773
1703.2	-71.248
1703.3	-69.722
1703.4	-71.553
1703.5	-69.722
1703.6	-68.806
1703.7	-68.196
1703.8	-106.34
1703.9	-104.82
1704	-104.82
1704.1	-104.21
1704.2	-104.21
1704.3	-104.82
1704.4	-104.51
1704.5	-104.51
1704.6	-104.82
1704.7	-104.51
1704.8	-56.599
1704.9	-57.515
1705	-58.43
1705.1	-58.125
1705.2	-59.651
1705.3	-59.651
1705.4	-60.566
1705.5	-61.482
1705.6	-60.872
1705.7	-60.566
1705.8	-19.062
1705.9	-14.18
1706	-11.433
1706.1	-8.9917
1706.2	-7.771
1706.3	-11.128
1706.4	-12.959
1706.5	-15.4
1706.6	-16.926
1706.7	-17.537
1706.8	-8.6865
1706.9	-3.1934
1707	-1.0571
1707.1	-3.8037
1707.2	-5.6348
1707.3	-9.6021
1707.4	-9.9072
1707.5	-7.771
1707.6	-2.8882
1707.7	-1.9727
1707.8	131.39
1707.9	135.66
1708	134.75
1708.1	129.25
1708.2	127.73
1708.3	128.64
1708.4	134.75
1708.5	127.73
1708.6	128.64
1708.7	135.36
1708.8	175.03
1708.9	179
1709	183.57
1709.1	182.66
1709.2	176.86
1709.3	176.25
1709.4	180.52
1709.5	183.57
1709.6	184.79
1709.7	179.3
1709.8	5.6567
1709.9	0.16357
1710	2.9102
1710.1	4.1309
1710.2	5.9619
1710.3	8.0981
1710.4	9.624
1710.5	7.4878
1710.6	4.7412
1710.7	7.793
1710.8	-9.2969
1710.9	-9.9072
1711	-12.654
1711.1	-12.043
1711.2	-12.043
1711.3	-12.349
1711.4	-13.875
1711.5	-10.518
1711.6	-12.349
1711.7	-10.212
1711.8	-9.2969
1711.9	-12.043
1712	-12.349
1712.1	-10.212
1712.2	-10.212
1712.3	-8.9917
1712.4	-10.212
1712.5	-10.518
1712.6	-8.3813
1712.7	-9.2969
1712.8	132.61
1712.9	135.05
1713	136.88
1713.1	133.22
1713.2	133.53
1713.3	133.83
1713.4	132
1713.5	131.39
1713.6	131.39
1713.7	131.69
1713.8	183.88
1713.9	184.49
1714	187.24
1714.1	190.29
1714.2	191.81
1714.3	191.2
1714.4	190.59
1714.5	188.46
1714.6	185.71
1714.7	183.57
1714.8	1.6895
1714.9	0.16357
1715	4.7412
1715.1	1.9946
1715.2	1.6895
1715.3	-3.8037
1715.4	-2.583
1715.5	-1.3623
1715.6	5.6567
1715.7	4.436
1715.8	-16.011
1715.9	-19.978
1716	-21.504
1716.1	-19.673
1716.2	-19.062
1716.3	-18.757
1716.4	-17.537
1716.5	-15.4
1716.6	-13.264
1716.7	-20.588
1716.8	-17.537
1716.9	-12.349
1717	-20.894
1717.1	-19.673
1717.2	-12.043
1717.3	-19.368
1717.4	-21.504
1717.5	-16.621
1717.6	-14.18
1717.7	-19.978
1717.8	36.479
1717.9	41.362
1718	43.499
1718.1	46.245
1718.2	46.855
1718.3	43.804
1718.4	38.616
1718.5	36.785
1718.6	38.616
1718.7	40.142
1718.8	223.86
1718.9	230.88
1719	232.4
1719.1	233.32
1719.2	235.15
1719.3	233.93
1719.4	234.23
1719.5	232.71
1719.6	233.62
1719.7	229.66
1719.8	79.204
1719.9	72.185
1720	74.626
1720.1	73.711
1720.2	72.795
1720.3	73.101
1720.4	72.185
1720.5	72.49
1720.6	75.237
1720.7	74.321
1720.8	-27.913
1720.9	-30.659
1721	-30.049
1721.1	-29.133
1721.2	-29.133
1721.3	-27.302
1721.4	-27.607
1721.5	-26.387
1721.6	-30.354
1721.7	-30.049
1721.8	-26.692
1721.9	-25.776
1722	-26.997
1722.1	-27.302
1722.2	-29.744
1722.3	-28.523
1722.4	-30.659
1722.5	-28.828
1722.6	-26.082
1722.7	-22.725
1722.8	-37.068
1722.9	-34.626
1723	-39.204
1723.1	-43.477
1723.2	-45.308
1723.3	-46.834
1723.4	-45.002
1723.5	-39.509
1723.6	-35.542
1723.7	-37.983
1723.8	-69.416
1723.9	-75.215
1724	-74.91
1724.1	-73.689
1724.2	-69.722
1724.3	-65.754
1724.4	-65.754
1724.5	-67.891
1724.6	-67.585
1724.7	-65.754
1724.8	-104.82
1724.9	-107.87
1725	-106.04
1725.1	-98.713
1725.2	-106.65
1725.3	-107.87
1725.4	-100.85
1725.5	-106.04
1725.6	-109.39
1725.7	-102.68
1725.8	-47.749
1725.9	-56.599
1726	-54.463
1726.1	-52.937
1726.2	-47.444
1726.3	-47.749
1726.4	-52.327
1726.5	-54.158
1726.6	-55.989
1726.7	-55.989
1726.8	-19.978
1726.9	-17.231
1727	-16.316
1727.1	-13.569
1727.2	-12.959
1727.3	-15.706
1727.4	-18.757
1727.5	-19.062
1727.6	-21.504
1727.7	-21.199
1727.8	-20.283
1727.9	-19.673
1728	-19.978
1728.1	-18.452
1728.2	-20.894
1728.3	-19.673
1728.4	-19.673
1728.5	-17.842
1728.6	-18.757
1728.7	-16.316
1728.8	70.659
1728.9	72.49
1729	74.016
1729.1	74.016
1729.2	72.49
1729.3	74.016
1729.4	73.711
1729.5	74.016
1729.6	71.88
1729.7	72.49
1729.8	214.7
1729.9	218.06
1730	216.53
1730.1	217.45
1730.2	216.23
1730.3	215.62
1730.4	216.53
1730.5	218.67
1730.6	218.67
1730.7	222.33
1730.8	54.18
1730.9	50.518
1731	46.55
1731.1	45.33
1731.2	41.667
1731.3	40.142
1731.4	41.667
1731.5	44.719
1731.6	50.518
1731.7	48.381
1731.8	-24.25
1731.9	-27.302
1732	-29.744
1732.1	-27.913
1732.2	-21.809
1732.3	-20.283
1732.4	-25.776
1732.5	-29.438
1732.6	-29.438
1732.7	-28.218
1732.8	-22.114
1732.9	-21.809
1733	-23.03
1733.1	-21.504
1733.2	-17.231
1733.3	-16.011
1733.4	-22.114
1733.5	-20.894
1733.6	-14.18
1733.7	-23.03
1733.8	-20.283
1733.9	-16.621
1734	-22.419
1734.1	-23.335
1734.2	-20.588
1734.3	-15.095
1734.4	-16.316
1734.5	-23.64
1734.6	-24.25
1734.7	-20.588
1734.8	34.038
1734.9	40.142
1735	40.447
1735.1	39.531
1735.2	38.005
1735.3	33.733
1735.4	30.986
1735.5	30.986
1735.6	30.986
1735.7	31.597
1735.8	241.25
1735.9	247.97
1736	248.88
1736.1	250.41
1736.2	250.71
1736.3	252.24
1736.4	253.15
1736.5	253.76
1736.6	254.38
1736.7	252.54
1736.8	83.782
1736.9	79.814
1737	81.646
1737.1	79.814
1737.2	79.204
1737.3	80.425
1737.4	79.509
1737.5	77.983
1737.6	79.814
1737.7	76.763
1737.8	-38.899
1737.9	-43.782
1738	-45.002
1738.1	-45.308
1738.2	-46.528
1738.3	-46.223
1738.4	-46.834
1738.5	-48.97
1738.6	-43.782
1738.7	-42.866
1738.8	-34.932
1738.9	-31.575
1739	-31.27
1739.1	-35.237
1739.2	-37.068
1739.3	-40.12
1739.4	-41.951
1739.5	-41.035
1739.6	-40.12
1739.7	-35.542
1739.8	-72.163
1739.9	-70.332
1740	-74.604
1740.1	-75.825
1740.2	-80.098
1740.3	-80.403
1740.4	-76.436
1740.5	-71.858
1740.6	-73.994
1740.7	-74.299
1740.8	-95.967
1740.9	-96.272
1741	-97.798
1741.1	-97.188
1741.2	-96.882
1741.3	-98.408
1741.4	-96.882
1741.5	-95.356
1741.6	-92
1741.7	-92
1741.8	-67.28
1741.9	-59.651
1742	-57.515
1742.1	-64.534
1742.2	-60.566
1742.3	-58.43
1742.4	-62.703
1742.5	-65.754
1742.6	-59.651
1742.7	-56.294
1742.8	-35.237
1742.9	-41.035
1743	-39.204
1743.1	-37.373
1743.2	-33.711
1743.3	-31.27
1743.4	-31.575
1743.5	-32.49
1743.6	-37.373
1743.7	-39.509
1743.8	-45.308
1743.9	-46.528
1744	-45.308
1744.1	-41.646
1744.2	-39.509
1744.3	-39.814
1744.4	-38.899
1744.5	-37.678
1744.6	-37.068
1744.7	-37.068
1744.8	-61.787
1744.9	-59.956
1745	-64.229
1745.1	-63.313
1745.2	-64.839
1745.3	-68.501
1745.4	-67.28
1745.5	-67.28
1745.6	-66.365
1745.7	-66.67
1745.8	-102.38
1745.9	-103.6
1746	-105.43
1746.1	-104.21
1746.2	-103.6
1746.3	-101.77
1746.4	-99.019
1746.5	-100.85
1746.6	-99.324
1746.7	-99.629
1746.8	-64.534
1746.9	-61.787
1747	-57.82
1747.1	-59.651
1747.2	-57.82
1747.3	-62.092
1747.4	-64.229
1747.5	-67.28
1747.6	-68.196
1747.7	-69.416
1747.8	-36.458
1747.9	-34.932
1748	-32.185
1748.1	-29.438
1748.2	-27.302
1748.3	-27.607
1748.4	-29.133
1748.5	-34.932
1748.6	-34.932
1748.7	-35.237
1748.8	-30.964
1748.9	-26.997
1749	-26.997
1749.1	-31.27
1749.2	-32.49
1749.3	-37.068
1749.4	-35.237
1749.5	-35.847
1749.6	-34.932
1749.7	-34.016
1749.8	-33.711
1749.9	-30.354
1750	-36.152
1750.1	-37.983
1750.2	-33.406
1750.3	-35.847
1750.4	-37.983
1750.5	-31.88
1750.6	-33.101
1750.7	-39.509
1750.8	-65.754
1750.9	-60.872
1751	-62.092
1751.1	-67.585
1751.2	-68.501
1751.3	-65.754
1751.4	-62.703
1751.5	-59.956
1751.6	-60.872
1751.7	-63.923
1751.8	-106.34
1751.9	-110
1752	-109.39
1752.1	-109.09
1752.2	-107.56
1752.3	-105.43
1752.4	-104.82
1752.5	-102.68
1752.6	-101.46
1752.7	-99.629
1752.8	-59.651
1752.9	-60.872
1753	-60.566
1753.1	-61.787
1753.2	-62.703
1753.3	-64.229
1753.4	-63.618
1753.5	-66.365
1753.6	-66.06
1753.7	-66.365
1753.8	-20.588
1753.9	-22.419
1754	-21.504
1754.1	-20.588
1754.2	-20.283
1754.3	-19.978
1754.4	-20.894
1754.5	-21.199
1754.6	-20.588
1754.7	-21.809
1754.8	-19.368
1754.9	-20.283
1755	-18.452
1755.1	-18.452
1755.2	-18.757
1755.3	-16.926
1755.4	-14.485
1755.5	-12.959
1755.6	-10.823
1755.7	-9.6021
1755.8	85.002
1755.9	88.359
1756	84.392
1756.1	81.951
1756.2	81.035
1756.3	78.594
1756.4	81.951
1756.5	83.782
1756.6	87.139
1756.7	88.97
1756.8	208.9
1756.9	208.9
1757	207.07
1757.1	205.55
1757.2	205.55
1757.3	212.57
1757.4	215.31
1757.5	211.35
1757.6	205.85
1757.7	206.46
1757.8	42.583
1757.9	38.311
1758	39.531
1758.1	41.667
1758.2	43.499
1758.3	43.193
1758.4	38.616
1758.5	42.888
1758.6	45.94
1758.7	37.7
1758.8	-20.588
1758.9	-19.673
1759	-26.997
1759.1	-25.776
1759.2	-20.588
1759.3	-17.842
1759.4	-25.776
1759.5	-26.692
1759.6	-26.997
1759.7	-22.419
1759.8	-6.5503
1759.9	-5.9399
1760	-9.6021
1760.1	-11.738
1760.2	-14.79
1760.3	-15.706
1760.4	-13.875
1760.5	-12.654
1760.6	-10.518
1760.7	-8.6865
1760.8	14.202
1760.9	17.253
1761	15.422
1761.1	16.643
1761.2	16.948
1761.3	17.559
1761.4	13.591
1761.5	12.065
1761.6	11.15
1761.7	10.234
1761.8	203.72
1761.9	210.73
1762	209.51
1762.1	211.35
1762.2	209.21
1762.3	209.51
1762.4	209.21
1762.5	209.51
1762.6	209.51
1762.7	209.51
1762.8	116.13
1762.9	114.3
1763	114.91
1763.1	116.13
1763.2	114.3
1763.3	115.83
1763.4	116.13
1763.5	121.32
1763.6	121.32
1763.7	122.23
1763.8	-23.03
1763.9	-26.387
1764	-29.438
1764.1	-29.438
1764.2	-32.795
1764.3	-36.763
1764.4	-34.932
1764.5	-34.626
1764.6	-34.016
1764.7	-30.659
1764.8	-15.706
1764.9	-15.706
1765	-17.842
1765.1	-22.419
1765.2	-23.64
1765.3	-23.64
1765.4	-20.894
1765.5	-17.231
1765.6	-14.485
1765.7	-19.368
1765.8	-40.73
1765.9	-42.256
1766	-42.561
1766.1	-39.509
1766.2	-40.73
1766.3	-40.425
1766.4	-41.34
1766.5	-37.373
1766.6	-34.626
1766.7	-40.425
1766.8	-46.834
1766.9	-41.34
1767	-43.782
1767.1	-46.834
1767.2	-41.035
1767.3	-42.256
1767.4	-48.97
1767.5	-45.613
1767.6	-39.814
1767.7	-41.34
1767.8	-100.85
1767.9	-103.9
1768	-101.15
1768.1	-97.798
1768.2	-95.967
1768.3	-95.356
1768.4	-99.629
1768.5	-103.9
1768.6	-103.6
1768.7	-103.29
1768.8	-88.643
1768.9	-86.812
1769	-85.591
1769.1	-84.065
1769.2	-81.624
1769.3	-80.708
1769.4	-81.318
1769.5	-79.792
1769.6	-80.708
1769.7	-83.149
1769.8	-26.692
1769.9	-29.438
1770	-28.523
1770.1	-30.354
1770.2	-29.744
1770.3	-30.354
1770.4	-30.049
1770.5	-32.185
1770.6	-29.744
1770.7	-29.438
1770.8	-18.147
1770.9	-18.147
1771	-18.757
1771.1	-18.757
1771.2	-18.147
1771.3	-17.842
1771.4	-18.757
1771.5	-19.062
1771.6	-18.147
1771.7	-19.673
1771.8	31.291
1771.9	34.038
1772	34.343
1772.1	38.311
1772.2	39.226
1772.3	41.057
1772.4	41.667
1772.5	41.057
1772.6	40.752
1772.7	39.531
1772.8	194.26
1772.9	197.92
1773	195.78
1773.1	193.03
1773.2	195.17
1773.3	198.53
1773.4	204.02
1773.5	203.41
1773.6	200.36
1773.7	197.92
1773.8	95.989
1773.9	92.632
1774	97.82
1774.1	103.01
1774.2	101.79
1774.3	99.041
1774.4	97.209
1774.5	95.684
1774.6	95.378
1774.7	97.209
1774.8	-17.231
1774.9	-19.673
1775	-25.471
1775.1	-26.387
1775.2	-19.062
1775.3	-25.776
1775.4	-25.166
1775.5	-20.283
1775.6	-25.776
1775.7	-26.387
1775.8	-4.1089
1775.9	-1.3623
1776	-7.1606
1776.1	-10.823
1776.2	-7.4658
1776.3	-5.0244
1776.4	-2.8882
1776.5	-1.6675
1776.6	-4.4141
1776.7	-10.518
1776.8	1.6895
1776.9	2.2998
1777	2.9102
1777.1	5.0464
1777.2	6.2671
1777.3	7.1826
1777.4	9.624
1777.5	8.4033
1777.6	7.793
1777.7	6.2671
1777.8	194.87
1777.9	199.14
1778	197.61
1778.1	196.7
1778.2	195.48
1778.3	193.95
1778.4	194.26
1778.5	196.39
1778.6	195.78
1778.7	195.78
1778.8	126.81
1778.9	127.12
1779	125.59
1779.1	125.9
1779.2	124.98
1779.3	124.98
1779.4	126.2
1779.5	124.98
1779.6	124.37
1779.7	125.59
1779.8	-23.64
1779.9	-24.25
1780	-24.861
1780.1	-22.114
1780.2	-25.166
1780.3	-21.199
1780.4	-21.504
1780.5	-16.316
1780.6	-16.621
1780.7	-16.011
1780.8	-17.842
1780.9	-19.978
1781	-24.556
1781.1	-23.64
1781.2	-26.387
1781.3	-27.302
1781.4	-25.776
1781.5	-19.978
1781.6	-16.011
1781.7	-17.842
1781.8	-13.569
1781.9	-16.316
1782	-19.368
1782.1	-21.199
1782.2	-17.842
1782.3	-10.823
1782.4	-9.2969
1782.5	-14.79
1782.6	-16.926
1782.7	-19.978
1782.8	-19.368
1782.9	-17.231
1783	-17.537
1783.1	-10.823
1783.2	-10.518
1783.3	-15.095
1783.4	-16.926
1783.5	-12.043
1783.6	-12.959
1783.7	-17.537
1783.8	182.66
1783.9	187.85
1784	179.91
1784.1	182.96
1784.2	188.15
1784.3	189.07
1784.4	182.96
1784.5	181.74
1784.6	181.74
1784.7	185.1
1784.8	187.85
1784.9	189.07
1785	186.02
1785.1	184.79
1785.2	182.05
1785.3	179.91
1785.4	178.39
1785.5	179
1785.6	180.52
1785.7	181.44
1785.8	-29.133
1785.9	-35.847
1786	-34.932
1786.1	-34.932
1786.2	-33.406
1786.3	-32.795
1786.4	-33.101
1786.5	-32.49
1786.6	-30.659
1786.7	-30.659
1786.8	-27.302
1786.9	-26.082
1787	-26.997
1787.1	-24.25
1787.2	-26.387
1787.3	-23.945
1787.4	-24.861
1787.5	-26.692
1787.6	-25.166
1787.7	-25.776
1787.8	-57.82
1787.9	-56.904
1788	-58.125
1788.1	-58.43
1788.2	-57.82
1788.3	-60.261
1788.4	-61.177
1788.5	-62.703
1788.6	-63.008
1788.7	-64.229
1788.8	-92.305
1788.9	-93.831
1789	-92
1789.1	-93.831
1789.2	-94.136
1789.3	-91.389
1789.4	-87.727
1789.5	-87.117
1789.6	-86.506
1789.7	-85.286
1789.8	-81.318
1789.9	-81.929
1790	-84.98
1790.1	-83.76
1790.2	-82.539
1790.3	-78.877
1790.4	-74.604
1790.5	-79.487
1790.6	-84.065
1790.7	-84.98
1790.8	-40.12
1790.9	-35.237
1791	-33.711
1791.1	-34.016
1791.2	-34.016
1791.3	-33.406
1791.4	-34.321
1791.5	-37.068
1791.6	-41.035
1791.7	-38.899
1791.8	-35.237
1791.9	-44.087
1792	-41.646
1792.1	-35.847
1792.2	-42.866
1792.3	-41.646
1792.4	-34.321
1792.5	-41.34
1792.6	-44.087
1792.7	-40.12
1792.8	-46.834
1792.9	-47.749
1793	-49.885
1793.1	-54.463
1793.2	-52.632
1793.3	-52.021
1793.4	-47.749
1793.5	-45.918
1793.6	-46.223
1793.7	-46.528
1793.8	-91.389
1793.9	-94.441
1794	-96.882
1794.1	-96.882
1794.2	-96.272
1794.3	-96.577
1794.4	-94.441
1794.5	-92.61
1794.6	-91.389
1794.7	-91.389
1794.8	-81.929
1794.9	-80.403
1795	-81.624
1795.1	-81.013
1795.2	-78.267
1795.3	-81.013
1795.4	-82.234
1795.5	-82.234
1795.6	-83.455
1795.7	-83.455
1795.8	-38.594
1795.9	-39.204
1796	-37.678
1796.1	-38.594
1796.2	-36.763
1796.3	-35.847
1796.4	-36.152
1796.5	-37.373
1796.6	-34.626
1796.7	-36.458
1796.8	-26.082
1796.9	-25.166
1797	-24.556
1797.1	-26.387
1797.2	-26.082
1797.3	-27.913
1797.4	-31.27
1797.5	-30.964
1797.6	-33.101
1797.7	-34.321
1797.8	-39.204
1797.9	-35.847
1798	-35.542
1798.1	-30.964
1798.2	-27.913
1798.3	-29.133
1798.4	-33.101
1798.5	-35.847
1798.6	-37.678
1798.7	-37.373
1798.8	-48.665
1798.9	-43.782
1799	-41.34
1799.1	-45.613
1799.2	-47.749
1799.3	-51.716
1799.4	-50.496
1799.5	-51.716
1799.6	-51.411
1799.7	-49.58
1799.8	-93.831
1799.9	-92.305
1800	-97.798
1800.1	-99.629
1800.2	-94.746
1800.3	-99.629
1800.4	-100.54
1800.5	-93.525
1800.6	-96.577
1800.7	-101.15
1800.8	-84.065
1800.9	-82.844
1801	-84.37
1801.1	-90.779
1801.2	-88.032
1801.3	-87.727
1801.4	-82.844
1801.5	-80.403
1801.6	-83.149
1801.7	-86.201
1801.8	-35.847
1801.9	-33.101
1802	-33.101
1802.1	-31.27
1802.2	-29.744
1802.3	-25.471
1802.4	-26.997
1802.5	-25.166
1802.6	-24.25
1802.7	-24.861
1802.8	-12.043
1802.9	-10.823
1803	-12.349
1803.1	-15.706
1803.2	-16.011
1803.3	-17.231
1803.4	-18.147
1803.5	-19.673
1803.6	-18.452
1803.7	-17.231
1803.8	15.728
1803.9	13.896
1804	16.033
1804.1	17.253
1804.2	16.948
1804.3	16.948
1804.4	17.864
1804.5	16.643
1804.6	16.338
1804.7	15.422
1804.8	184.18
1804.9	186.93
1805	188.15
1805.1	188.76
1805.2	190.59
1805.3	189.07
1805.4	193.03
1805.5	194.87
1805.6	197
1805.7	197.31
1805.8	130.47
1805.9	125.9
1806	125.29
1806.1	121.01
1806.2	119.49
1806.3	119.79
1806.4	119.18
1806.5	121.93
1806.6	126.2
1806.7	128.64
1806.8	-19.062
1806.9	-24.25
1807	-29.438
1807.1	-29.133
1807.2	-27.913
1807.3	-21.809
1807.4	-20.283
1807.5	-24.25
1807.6	-26.692
1807.7	-29.133
1807.8	-10.212
1807.9	-10.823
1808	-7.4658
1808.1	-8.0762
1808.2	-4.7192
1808.3	-2.583
1808.4	-9.9072
1808.5	-6.5503
1808.6	-3.4985
1808.7	-7.1606
1808.8	-21.504
1808.9	-14.79
1809	-22.419
1809.1	-26.082
1809.2	-19.062
1809.3	-16.316
1809.4	-18.147
1809.5	-23.335
1809.6	-23.945
1809.7	-21.504
1809.8	132.61
1809.9	139.32
1810	138.1
1810.1	137.49
1810.2	134.75
1810.3	132.61
1810.4	132
1810.5	132
1810.6	131.69
1810.7	132.91
1810.8	204.94
1810.9	206.77
1811	207.07
1811.1	206.77
1811.2	209.51
1811.3	211.96
1811.4	208.6
1811.5	209.82
1811.6	211.04
1811.7	207.68
1811.8	4.7412
1811.9	-1.6675
1812	-2.2778
1812.1	-1.3623
1812.2	-0.75195
1812.3	-0.1416
1812.4	-1.6675
1812.5	-0.75195
1812.6	-0.75195
1812.7	-1.3623
1812.8	-18.452
1812.9	-18.757
1813	-16.926
1813.1	-18.147
1813.2	-18.757
1813.3	-21.809
1813.4	-21.809
1813.5	-23.03
1813.6	-21.199
1813.7	-23.64
1813.8	-36.763
1813.9	-38.594
1814	-39.509
1814.1	-40.12
1814.2	-37.983
1814.3	-35.542
1814.4	-30.354
1814.5	-29.133
1814.6	-29.744
1814.7	-33.711
1814.8	-39.509
1814.9	-41.646
1815	-43.782
1815.1	-41.035
1815.2	-36.458
1815.3	-34.016
1815.4	-34.626
1815.5	-38.594
1815.6	-42.866
1815.7	-42.256
1815.8	-85.896
1815.9	-79.487
1816	-81.624
1816.1	-82.539
1816.2	-82.234
1816.3	-80.403
1816.4	-83.149
1816.5	-88.643
1816.6	-87.422
1816.7	-83.455
1816.8	-95.967
1816.9	-102.99
1817	-99.019
1817.1	-95.356
1817.2	-101.46
1817.3	-97.798
1817.4	-93.22
1817.5	-101.46
1817.6	-102.07
1817.7	-99.019
1817.8	-39.814
1817.9	-37.068
1818	-41.035
1818.1	-44.087
1818.2	-47.444
1818.3	-43.477
1818.4	-41.646
1818.5	-39.509
1818.6	-38.899
1818.7	-35.847
1818.8	-11.128
1818.9	-12.654
1819	-18.757
1819.1	-17.231
1819.2	-17.537
1819.3	-15.706
1819.4	-17.842
1819.5	-14.18
1819.6	-16.316
1819.7	-13.875
1819.8	-3.8037
1819.9	-4.7192
1820	-2.583
1820.1	-1.6675
1820.2	-0.44678
1820.3	-0.44678
1820.4	0.46875
1820.5	-0.44678
1820.6	0.16357
1820.7	0.77393
1820.8	152.45
1820.9	159.16
1821	157.94
1821.1	157.94
1821.2	157.63
1821.3	156.41
1821.4	157.02
1821.5	156.72
1821.6	156.41
1821.7	155.5
1821.8	175.64
1821.9	174.72
1822	174.72
1822.1	172.89
1822.2	168.93
1822.3	169.23
1822.4	168.93
1822.5	168.62
1822.6	171.37
1822.7	172.59
1822.8	-4.7192
1822.9	-5.6348
1823	-5.3296
1823.1	-9.2969
1823.2	-10.823
1823.3	-13.264
1823.4	-15.095
1823.5	-11.433
1823.6	-9.9072
1823.7	-3.1934
1823.8	-9.2969
1823.9	-12.349
1824	-15.706
1824.1	-12.654
1824.2	-11.433
1824.3	-7.771
1824.4	-5.9399
1824.5	-5.6348
1824.6	-5.6348
1824.7	-5.6348
1824.8	-17.842
1824.9	-23.03
1825	-23.335
1825.1	-16.621
1825.2	-19.673
1825.3	-22.725
1825.4	-17.537
1825.5	-21.809
1825.6	-23.945
1825.7	-19.368
1825.8	79.204
1825.9	76.152
1826	74.321
1826.1	77.373
1826.2	81.951
1826.3	81.34
1826.4	75.237
1826.5	74.932
1826.6	75.237
1826.7	76.152
1826.8	226.6
1826.9	230.88
1827	234.54
1827.1	233.62
1827.2	232.1
1827.3	229.35
1827.4	228.13
1827.5	224.47
1827.6	224.16
1827.7	225.69
1827.8	38.005
1827.9	33.733
1828	35.869
1828.1	35.259
1828.2	35.259
1828.3	35.259
1828.4	34.954
1828.5	35.259
1828.6	37.09
1828.7	36.785
1828.8	-26.082
1828.9	-32.185
1829	-30.354
1829.1	-30.659
1829.2	-29.438
1829.3	-30.964
1829.4	-28.218
1829.5	-29.438
1829.6	-31.27
1829.7	-31.88
1829.8	-30.964
1829.9	-29.744
1830	-32.185
1830.1	-31.27
1830.2	-33.406
1830.3	-31.88
1830.4	-33.406
1830.5	-31.88
1830.6	-29.133
1830.7	-27.607
1830.8	-34.016
1830.9	-32.185
1831	-32.185
1831.1	-33.711
1831.2	-35.542
1831.3	-39.204
1831.4	-40.425
1831.5	-41.035
1831.6	-40.73
1831.7	-37.373
1831.8	-62.703
1831.9	-58.43
1832	-61.482
1832.1	-65.754
1832.2	-70.332
1832.3	-67.891
1832.4	-65.449
1832.5	-60.872
1832.6	-60.872
1832.7	-61.482
1832.8	-103.29
1832.9	-103.6
1833	-101.77
1833.1	-101.77
1833.2	-109.09
1833.3	-110.62
1833.4	-104.51
1833.5	-103.9
1833.6	-111.23
1833.7	-105.73
1833.8	-57.82
1833.9	-63.313
1834	-59.346
1834.1	-57.209
1834.2	-60.872
1834.3	-63.923
1834.4	-60.872
1834.5	-59.041
1834.6	-55.684
1834.7	-56.904
1834.8	-18.757
1834.9	-20.283
1835	-19.062
1835.1	-17.842
1835.2	-14.79
1835.3	-13.875
1835.4	-11.738
1835.5	-12.043
1835.6	-13.264
1835.7	-16.621
1835.8	-15.706
1835.9	-15.4
1836	-16.926
1836.1	-16.621
1836.2	-17.231
1836.3	-16.621
1836.4	-17.231
1836.5	-16.316
1836.6	-13.264
1836.7	-12.959
1836.8	97.82
1836.9	100.87
1837	101.18
1837.1	101.48
1837.2	103.01
1837.3	103.31
1837.4	105.75
1837.5	103.31
1837.6	103.31
1837.7	104.23
1837.8	202.8
1837.9	206.77
1838	204.63
1838.1	207.07
1838.2	204.02
1838.3	204.02
1838.4	202.19
1838.5	202.19
1838.6	198.22
1838.7	200.36
1838.8	26.104
1838.9	22.136
1839	23.052
1839.1	23.967
1839.2	23.967
1839.3	28.24
1839.4	30.986
1839.5	31.291
1839.6	28.545
1839.7	25.188
1839.8	-19.368
1839.9	-21.199
1840	-21.199
1840.1	-17.537
1840.2	-13.264
1840.3	-10.823
1840.4	-15.4
1840.5	-19.673
1840.6	-21.504
1840.7	-20.283
1840.8	-13.264
1840.9	-9.2969
1841	-11.433
1841.1	-12.959
1841.2	-13.875
1841.3	-12.043
1841.4	-10.518
1841.5	-11.128
1841.6	-16.011
1841.7	-17.231
1841.8	52.349
1841.9	49.602
1842	49.297
1842.1	54.79
1842.2	48.381
1842.3	48.992
1842.4	52.959
1842.5	55.095
1842.6	48.381
1842.7	46.55
1842.8	218.97
1842.9	226.3
1843	228.74
1843.1	228.44
1843.2	222.33
1843.3	219.28
1843.4	222.33
1843.5	221.42
1843.6	225.08
1843.7	226.3
1843.8	76.763
1843.9	72.185
1844	71.88
1844.1	71.575
1844.2	71.88
1844.3	71.27
1844.4	70.354
1844.5	66.082
1844.6	67.913
1844.7	65.166
1844.8	-29.744
1844.9	-32.185
1845	-34.626
1845.1	-33.406
1845.2	-33.406
1845.3	-32.49
1845.4	-35.542
1845.5	-33.406
1845.6	-34.932
1845.7	-34.321
1845.8	-21.809
1845.9	-23.03
1846	-19.368
1846.1	-23.335
1846.2	-22.114
1846.3	-22.725
1846.4	-20.894
1846.5	-20.894
1846.6	-20.283
1846.7	-19.978
1846.8	-32.795
1846.9	-28.828
1847	-27.913
1847.1	-26.997
1847.2	-23.945
1847.3	-24.556
1847.4	-25.776
1847.5	-28.218
1847.6	-30.964
1847.7	-34.016
1847.8	-15.4
1847.9	-17.842
1848	-14.79
1848.1	-14.79
1848.2	-12.043
1848.3	-8.9917
1848.4	-7.771
1848.5	-12.349
1848.6	-16.316
1848.7	-16.621
1848.8	-5.3296
1848.9	-0.44678
1849	4.1309
1849.1	2.605
1849.2	-1.6675
1849.3	-4.1089
1849.4	-5.3296
1849.5	-3.1934
1849.6	-4.7192
1849.7	-2.583
1849.8	242.47
1849.9	250.1
1850	244.91
1850.1	242.17
1850.2	253.15
1850.3	247.66
1850.4	243.69
1850.5	249.19
1850.6	248.58
1850.7	243.69
1850.8	121.62
1850.9	124.98
1851	124.68
1851.1	119.18
1851.2	117.05
1851.3	117.96
1851.4	118.57
1851.5	120.71
1851.6	123.76
1851.7	126.2
1851.8	-43.477
1851.9	-49.58
1852	-50.19
1852.1	-53.547
1852.2	-55.378
1852.3	-54.158
1852.4	-55.073
1852.5	-56.599
1852.6	-55.684
1852.7	-55.989
1852.8	-45.918
1852.9	-46.834
1853	-45.613
1853.1	-44.087
1853.2	-44.697
1853.3	-43.477
1853.4	-43.782
1853.5	-43.782
1853.6	-44.392
1853.7	-42.866
1853.8	-87.422
1853.9	-89.253
1854	-87.727
1854.1	-88.948
1854.2	-89.558
1854.3	-90.168
1854.4	-89.558
1854.5	-89.253
1854.6	-86.506
1854.7	-86.201
1854.8	-81.013
1854.9	-78.877
1855	-78.572
1855.1	-78.877
1855.2	-83.455
1855.3	-86.506
1855.4	-86.812
1855.5	-86.201
1855.6	-87.422
1855.7	-85.591
1855.8	-56.294
1855.9	-55.378
1856	-53.547
1856.1	-57.515
1856.2	-59.346
1856.3	-62.092
1856.4	-62.703
1856.5	-63.313
1856.6	-59.651
1856.7	-55.378
1856.8	-41.035
1856.9	-42.256
1857	-45.002
1857.1	-47.749
1857.2	-49.58
1857.3	-48.665
1857.4	-41.951
1857.5	-38.899
1857.6	-44.087
1857.7	-46.223
1857.8	-62.703
1857.9	-63.008
1858	-61.787
1858.1	-58.735
1858.2	-56.294
1858.3	-62.397
1858.4	-64.229
1858.5	-59.346
1858.6	-58.735
1858.7	-64.229
1858.8	-87.117
1858.9	-87.422
1859	-92.915
1859.1	-90.779
1859.2	-86.201
1859.3	-86.506
1859.4	-93.525
1859.5	-92
1859.6	-91.084
1859.7	-88.948
1859.8	-71.858
1859.9	-73.384
1860	-79.792
1860.1	-79.792
1860.2	-80.403
1860.3	-78.572
1860.4	-79.487
1860.5	-76.436
1860.6	-76.741
1860.7	-73.994
1860.8	-44.392
1860.9	-42.866
1861	-42.256
1861.1	-42.866
1861.2	-42.561
1861.3	-45.308
1861.4	-46.834
1861.5	-48.665
1861.6	-48.054
1861.7	-50.496
1861.8	-51.716
1861.9	-50.801
1862	-52.021
1862.1	-50.801
1862.2	-52.021
1862.3	-49.885
1862.4	-51.716
1862.5	-52.937
1862.6	-51.716
1862.7	-51.716
1862.8	-71.553
1862.9	-72.468
1863	-71.858
1863.1	-72.163
1863.2	-71.553
1863.3	-70.637
1863.4	-68.196
1863.5	-68.806
1863.6	-66.67
1863.7	-67.891
1863.8	-90.168
1863.9	-88.337
1864	-90.168
1864.1	-92.915
1864.2	-94.441
1864.3	-97.493
1864.4	-98.408
1864.5	-98.103
1864.6	-96.577
1864.7	-94.136
1864.8	-62.092
1864.9	-58.125
1865	-60.566
1865.1	-63.618
1865.2	-67.585
1865.3	-67.585
1865.4	-65.754
1865.5	-61.177
1865.6	-57.209
1865.7	-63.313
1865.8	-45.613
1865.9	-47.749
1866	-44.697
1866.1	-45.002
1866.2	-44.697
1866.3	-45.002
1866.4	-46.223
1866.5	-47.139
1866.6	-41.035
1866.7	-39.509
1866.8	-51.106
1866.9	-46.834
1867	-44.697
1867.1	-53.242
1867.2	-49.58
1867.3	-45.002
1867.4	-50.496
1867.5	-48.665
1867.6	-45.002
1867.7	-44.087
1867.8	-78.877
1867.9	-83.149
1868	-81.318
1868.1	-76.436
1868.2	-73.384
1868.3	-73.384
1868.4	-78.267
1868.5	-79.487
1868.6	-83.149
1868.7	-82.234
1868.8	-95.356
1868.9	-93.831
1869	-92
1869.1	-90.474
1869.2	-87.422
1869.3	-89.253
1869.4	-88.643
1869.5	-88.643
1869.6	-90.779
1869.7	-93.525
1869.8	-56.294
1869.9	-56.904
1870	-58.735
1870.1	-56.294
1870.2	-56.904
1870.3	-56.904
1870.4	-56.904
1870.5	-57.82
1870.6	-55.684
1870.7	-56.294
1870.8	-43.477
1870.9	-41.951
1871	-41.34
1871.1	-40.425
1871.2	-43.171
1871.3	-41.646
1871.4	-43.477
1871.5	-41.646
1871.6	-42.256
1871.7	-41.34
1871.8	-50.496
1871.9	-52.937
1872	-52.937
1872.1	-51.411
1872.2	-52.021
1872.3	-50.496
1872.4	-48.359
1872.5	-48.665
1872.6	-46.528
1872.7	-44.697
1872.8	-78.877
1872.9	-76.741
1873	-78.267
1873.1	-79.487
1873.2	-81.624
1873.3	-86.201
1873.4	-85.591
1873.5	-85.591
1873.6	-85.286
1873.7	-80.403
1873.8	-86.506
1873.9	-88.337
1874	-93.525
1874.1	-96.882
1874.2	-95.662
1874.3	-96.272
1874.4	-93.22
1874.5	-93.22
1874.6	-94.136
1874.7	-97.493
1874.8	-55.684
1874.9	-48.97
1875	-45.002
1875.1	-47.749
1875.2	-52.327
1875.3	-43.477
1875.4	-52.327
1875.5	-52.937
1875.6	-44.392
1875.7	-47.749
1875.8	-40.12
1875.9	-36.152
1876	-30.049
1876.1	-36.458
1876.2	-39.509
1876.3	-39.814
1876.4	-36.152
1876.5	-34.626
1876.6	-30.049
1876.7	-32.795
1876.8	-41.34
1876.9	-44.087
1877	-44.697
1877.1	-41.951
1877.2	-42.561
1877.3	-39.814
1877.4	-38.899
1877.5	-36.458
1877.6	-37.068
1877.7	-34.932
1877.8	-67.28
1877.9	-70.637
1878	-72.773
1878.1	-72.773
1878.2	-75.825
1878.3	-75.215
1878.4	-75.52
1878.5	-74.91
1878.6	-76.13
1878.7	-75.52
1878.8	-104.21
1878.9	-105.43
1879	-105.43
1879.1	-103.9
1879.2	-101.15
1879.3	-102.68
1879.4	-99.324
1879.5	-99.324
1879.6	-96.882
1879.7	-96.882
1879.8	-52.327
1879.9	-55.073
1880	-55.073
1880.1	-59.041
1880.2	-60.872
1880.3	-60.566
1880.4	-61.482
1880.5	-62.703
1880.6	-57.82
1880.7	-56.294
1880.8	-27.607
1880.9	-23.64
1881	-23.64
1881.1	-28.828
1881.2	-30.354
1881.3	-31.88
1881.4	-32.49
1881.5	-32.49
1881.6	-27.913
1881.7	-23.64
1881.8	-24.25
1881.9	-25.776
1882	-30.659
1882.1	-29.744
1882.2	-31.575
1882.3	-21.809
1882.4	-22.114
1882.5	-25.776
1882.6	-30.354
1882.7	-29.133
1882.8	-29.133
1882.9	-30.049
1883	-30.049
1883.1	-28.523
1883.2	-24.861
1883.3	-21.504
1883.4	-26.997
1883.5	-28.218
1883.6	-23.64
1883.7	-26.387
1883.8	-31.88
1883.9	-27.607
1884	-24.861
1884.1	-32.185
1884.2	-30.354
1884.3	-28.828
1884.4	-24.556
1884.5	-25.166
1884.6	-30.354
1884.7	-32.185
1884.8	-37.678
1884.9	-34.932
1885	-34.016
1885.1	-33.406
1885.2	-31.27
1885.3	-29.438
1885.4	-29.744
1885.5	-30.964
1885.6	-31.27
1885.7	-34.932
1885.8	-70.942
1885.9	-74.604
1886	-73.384
1886.1	-74.91
1886.2	-73.079
1886.3	-73.079
1886.4	-72.163
1886.5	-73.079
1886.6	-71.858
1886.7	-73.384
1886.8	-114.89
1886.9	-115.5
1887	-114.28
1887.1	-112.75
1887.2	-114.89
1887.3	-115.8
1887.4	-115.8
1887.5	-115.19
1887.6	-115.5
1887.7	-114.89
1887.8	-48.054
1887.9	-48.054
1888	-48.359
1888.1	-48.665
1888.2	-48.665
1888.3	-49.885
1888.4	-47.139
1888.5	-44.392
1888.6	-41.035
1888.7	-40.12
1888.8	-2.583
1888.9	-1.3623
1889	-6.2451
1889.1	-4.7192
1889.2	-8.6865
1889.3	-8.9917
1889.4	-11.738
1889.5	-10.518
1889.6	-5.9399
1889.7	-3.8037
1889.8	57.537
1889.9	58.147
1890	55.4
1890.1	51.738
1890.2	50.212
1890.3	49.907
1890.4	51.433
1890.5	58.147
1890.6	60.894
1890.7	58.147
1890.8	161.3
1890.9	162.21
1891	160.69
1891.1	159.77
1891.2	160.08
1891.3	162.21
1891.4	165.87
1891.5	169.84
1891.6	165.87
1891.7	160.38
1891.8	91.106
1891.9	94.463
1892	86.528
1892.1	90.496
1892.2	92.937
1892.3	86.223
1892.4	89.885
1892.5	94.463
1892.6	88.359
1892.7	87.139
1892.8	1.3843
1892.9	3.5205
1893	1.6895
1893.1	-0.75195
1893.2	-4.4141
1893.3	-5.6348
1893.4	-4.7192
1893.5	-1.3623
1893.6	0.46875
1893.7	3.8257
1893.8	19.39
1893.9	19.39
1894	18.169
1894.1	16.948
1894.2	13.896
1894.3	10.54
1894.4	9.624
1894.5	9.0137
1894.6	11.76
1894.7	11.455
1894.8	119.18
1894.9	120.4
1895	120.1
1895.1	121.93
1895.2	124.06
1895.3	123.76
1895.4	122.84
1895.5	125.29
1895.6	126.2
1895.7	124.98
1895.8	152.45
1895.9	155.8
1896	156.11
1896.1	155.19
1896.2	155.19
1896.3	156.11
1896.4	154.28
1896.5	153.06
1896.6	153.67
1896.7	152.14
1896.8	26.409
1896.9	21.831
1897	21.221
1897.1	23.052
1897.2	18.779
1897.3	17.864
1897.4	21.526
1897.5	21.221
1897.6	24.578
1897.7	29.155
1897.8	3.8257
1897.9	-0.44678
1898	-1.6675
1898.1	-4.1089
1898.2	-5.3296
1898.3	-8.9917
1898.4	-5.6348
1898.5	-3.4985
1898.6	-0.75195
1898.7	1.3843
1898.8	55.095
1898.9	53.264
1899	51.128
1899.1	50.823
1899.2	56.316
1899.3	59.673
1899.4	60.894
1899.5	59.062
1899.6	60.588
1899.7	59.673
1899.8	168.62
1899.9	168.01
1900	170.76
1900.1	177.17
1900.2	168.01
1900.3	171.67
1900.4	176.86
1900.5	169.23
1900.6	170.76
1900.7	175.64
1900.8	92.021
1900.9	86.223
1901	89.885
1901.1	93.242
1901.2	94.768
1901.3	86.528
1901.4	85.002
1901.5	85.918
1901.6	88.665
1901.7	91.716
1901.8	3.2153
1901.9	-2.2778
1902	-1.9727
1902.1	-6.2451
1902.2	-7.4658
1902.3	-8.9917
1902.4	-7.4658
1902.5	-8.0762
1902.6	-7.1606
1902.7	-3.4985
1902.8	7.1826
1902.9	8.7085
1903	11.455
1903.1	11.76
1903.2	13.286
1903.3	10.845
1903.4	11.76
1903.5	10.234
1903.6	8.4033
1903.7	7.793
1903.8	114.3
1903.9	114.6
1904	113.38
1904.1	113.38
1904.2	113.69
1904.3	113.99
1904.4	112.16
1904.5	113.99
1904.6	113.38
1904.7	112.77
1904.8	161.6
1904.9	163.13
1905	164.65
1905.1	166.18
1905.2	167.4
1905.3	170.15
1905.4	169.84
1905.5	171.06
1905.6	170.15
1905.7	171.67
1905.8	31.291
1905.9	26.104
1906	25.798
1906.1	24.578
1906.2	20
1906.3	20.916
1906.4	21.221
1906.5	25.188
1906.6	29.155
1906.7	31.291
1906.8	-3.4985
1906.9	-6.2451
1907	-9.2969
1907.1	-11.738
1907.2	-10.212
1907.3	-3.4985
1907.4	-0.44678
1907.5	-3.4985
1907.6	-7.4658
1907.7	-9.6021
1907.8	27.629
1907.9	28.545
1908	27.935
1908.1	32.207
1908.2	34.648
1908.3	36.785
1908.4	30.071
1908.5	30.071
1908.6	35.869
1908.7	30.376
1908.8	165.26
1908.9	177.47
1909	168.32
1909.1	166.79
1909.2	170.76
1909.3	176.25
1909.4	170.45
1909.5	169.23
1909.6	168.01
1909.7	169.84
1909.8	118.57
1909.9	117.66
1910	117.05
1910.1	114.91
1910.2	113.38
1910.3	111.55
1910.4	110.64
1910.5	109.42
1910.6	111.86
1910.7	112.77
1910.8	-5.0244
1910.9	-5.6348
1911	-2.583
1911.1	-1.6675
1911.2	-2.583
1911.3	-2.8882
1911.4	-0.75195
1911.5	-1.9727
1911.6	-1.0571
1911.7	1.0791
1911.8	-0.1416
1911.9	0.16357
1912	-1.3623
1912.1	0.46875
1912.2	-3.4985
1912.3	-1.0571
1912.4	-3.4985
1912.5	-1.0571
1912.6	-2.8882
1912.7	-2.8882
1912.8	72.49
1912.9	75.237
1913	76.152
1913.1	78.289
1913.2	77.983
1913.3	76.763
1913.4	77.068
1913.5	78.594
1913.6	77.983
1913.7	78.594
1913.8	192.12
1913.9	197
1914	192.73
1914.1	189.68
1914.2	187.54
1914.3	186.93
1914.4	188.46
1914.5	191.2
1914.6	195.48
1914.7	197.61
1914.8	62.114
1914.9	52.959
1915	51.128
1915.1	48.076
1915.2	52.654
1915.3	56.316
1915.4	59.673
1915.5	53.264
1915.6	50.212
1915.7	47.771
1915.8	-8.0762
1915.9	-4.1089
1916	-6.5503
1916.1	-9.2969
1916.2	-12.349
1916.3	-10.518
1916.4	-9.6021
1916.5	-6.8555
1916.6	-6.5503
1916.7	-11.738
1916.8	-3.4985
1916.9	1.6895
1917	-4.7192
1917.1	-5.3296
1917.2	-1.9727
1917.3	1.3843
1917.4	-2.2778
1917.5	-4.4141
1917.6	-5.9399
1917.7	-0.44678
1917.8	118.27
1917.9	123.76
1918	117.66
1918.1	116.13
1918.2	115.52
1918.3	114.6
1918.4	114.91
1918.5	115.21
1918.6	115.52
1918.7	116.13
1918.8	183.57
1918.9	186.63
1919	188.15
1919.1	189.68
1919.2	188.15
1919.3	189.68
1919.4	188.76
1919.5	188.46
1919.6	185.71
1919.7	187.85
1919.8	20.61
1919.9	14.812
1920	14.507
1920.1	13.591
1920.2	11.76
1920.3	10.54
1920.4	11.76
1920.5	12.065
1920.6	11.15
1920.7	10.234
1920.8	-11.128
1920.9	-10.212
1921	-10.823
1921.1	-9.9072
1921.2	-10.212
1921.3	-12.043
1921.4	-11.738
1921.5	-12.043
1921.6	-10.823
1921.7	-10.212
1921.8	-5.3296
1921.9	-3.8037
1922	-2.8882
1922.1	-2.2778
1922.2	-1.0571
1922.3	-1.3623
1922.4	1.0791
1922.5	0.46875
1922.6	-0.75195
1922.7	-3.8037
1922.8	137.8
1922.9	140.85
1923	136.58
1923.1	139.32
1923.2	139.63
1923.3	142.99
1923.4	146.04
1923.5	148.48
1923.6	144.51
1923.7	139.63
1923.8	173.5
1923.9	173.2
1924	176.56
1924.1	181.13
1924.2	182.05
1924.3	178.39
1924.4	174.42
1924.5	173.5
1924.6	175.94
1924.7	176.25
1924.8	1.9946
1924.9	0.77393
1925	-2.8882
1925.1	-8.9917
1925.2	-5.0244
1925.3	-0.75195
1925.4	-7.1606
1925.5	-4.1089
1925.6	-0.1416
1925.7	-7.4658
1925.8	-11.738
1925.9	-7.771
1926	-3.4985
1926.1	-8.0762
1926.2	-11.738
1926.3	-12.043
1926.4	-7.771
1926.5	-5.0244
1926.6	-4.4141
1926.7	-6.8555
1926.8	-17.537
1926.9	-21.199
1927	-20.894
1927.1	-19.368
1927.2	-17.231
1927.3	-16.926
1927.4	-15.4
1927.5	-11.433
1927.6	-12.959
1927.7	-12.654
1927.8	114.6
1927.9	114.91
1928	112.47
1928.1	113.08
1928.2	112.47
1928.3	113.08
1928.4	110.03
1928.5	110.64
1928.6	112.77
1928.7	112.16
1928.8	200.66
1928.9	205.55
1929	204.94
1929.1	204.63
1929.2	204.02
1929.3	204.94
1929.4	204.63
1929.5	206.16
1929.6	204.63
1929.7	204.63
1929.8	13.896
1929.9	9.3188
1930	7.4878
1930.1	8.0981
1930.2	7.793
1930.3	11.455
1930.4	14.202
1930.5	13.896
1930.6	16.643
1930.7	16.948
1930.8	-20.283
1930.9	-22.725
1931	-23.335
1931.1	-24.25
1931.2	-27.913
1931.3	-29.133
1931.4	-26.997
1931.5	-23.64
1931.6	-20.588
1931.7	-18.757
1931.8	-13.875
1931.9	-19.673
1932	-21.199
1932.1	-21.809
1932.2	-23.945
1932.3	-18.452
1932.4	-13.264
1932.5	-15.706
1932.6	-17.537
1932.7	-21.504
1932.8	-24.25
1932.9	-23.945
1933	-22.725
1933.1	-19.673
1933.2	-16.011
1933.3	-22.725
1933.4	-25.776
1933.5	-19.368
1933.6	-20.283
1933.7	-23.945
1933.8	66.082
1933.9	69.438
1934	63.64
1934.1	66.692
1934.2	70.964
1934.3	69.133
1934.4	63.64
1934.5	64.25
1934.6	67.913
1934.7	72.185
1934.8	252.54
1934.9	252.54
1935	248.58
1935.1	247.66
1935.2	249.19
1935.3	250.41
1935.4	251.63
1935.5	253.15
1935.6	254.38
1935.7	257.12
1935.8	46.55
1935.9	39.836
1936	40.142
1936.1	39.531
1936.2	38.311
1936.3	38.311
1936.4	35.259
1936.5	35.259
1936.6	34.038
1936.7	34.648
1936.8	-38.594
1936.9	-40.425
1937	-42.866
1937.1	-41.34
1937.2	-42.256
1937.3	-42.561
1937.4	-41.34
1937.5	-40.73
1937.6	-40.425
1937.7	-41.646
1937.8	-46.223
1937.9	-45.918
1938	-45.613
1938.1	-45.002
1938.2	-44.392
1938.3	-42.256
1938.4	-41.951
1938.5	-41.035
1938.6	-39.509
1938.7	-39.814
1938.8	-74.91
1938.9	-77.046
1939	-77.046
1939.1	-79.487
1939.2	-81.318
1939.3	-82.234
1939.4	-84.37
1939.5	-84.37
1939.6	-84.065
1939.7	-82.539
1939.8	-92.61
1939.9	-87.727
1940	-88.032
1940.1	-91.694
1940.2	-92.915
1940.3	-97.188
1940.4	-95.662
1940.5	-94.441
1940.6	-90.474
1940.7	-88.032
1940.8	-54.158
1940.9	-54.158
1941	-56.904
1941.1	-56.904
1941.2	-57.82
1941.3	-56.599
1941.4	-55.989
1941.5	-55.073
1941.6	-50.19
1941.7	-52.021
1941.8	-41.34
1941.9	-35.847
1942	-33.101
1942.1	-40.425
1942.2	-37.983
1942.3	-34.626
1942.4	-39.204
1942.5	-40.12
1942.6	-34.932
1942.7	-33.406
1942.8	-44.087
1942.9	-48.665
1943	-45.308
1943.1	-44.697
1943.2	-38.289
1943.3	-39.814
1943.4	-40.12
1943.5	-44.392
1943.6	-45.918
1943.7	-47.139
1943.8	-77.046
1943.9	-76.436
1944	-75.215
1944.1	-74.299
1944.2	-72.163
1944.3	-71.553
1944.4	-69.111
1944.5	-71.858
1944.6	-73.384
1944.7	-73.689
1944.8	-97.188
1944.9	-100.85
1945	-100.24
1945.1	-102.38
1945.2	-102.07
1945.3	-102.38
1945.4	-102.68
1945.5	-100.54
1945.6	-101.46
1945.7	-102.68
1945.8	-60.566
1945.9	-57.82
1946	-58.43
1946.1	-55.989
1946.2	-58.43
1946.3	-58.735
1946.4	-58.735
1946.5	-58.125
1946.6	-57.82
1946.7	-58.735
1946.8	-35.237
1946.9	-36.458
1947	-33.101
1947.1	-30.964
1947.2	-30.049
1947.3	-26.387
1947.4	-26.082
1947.5	-26.082
1947.6	-26.997
1947.7	-27.913
1947.8	-35.847
1947.9	-36.152
1948	-38.899
1948.1	-37.983
1948.2	-38.899
1948.3	-35.542
1948.4	-29.438
1948.5	-28.828
1948.6	-31.88
1948.7	-35.237
1948.8	-45.613
1948.9	-46.223
1949	-44.697
1949.1	-38.899
1949.2	-35.237
1949.3	-40.12
1949.4	-43.171
1949.5	-43.477
1949.6	-43.171
1949.7	-42.256
1949.8	-82.844
1949.9	-85.896
1950	-91.389
1950.1	-89.558
1950.2	-84.675
1950.3	-93.525
1950.4	-90.168
1950.5	-84.37
1950.6	-92
1950.7	-91.084
1950.8	-87.422
1950.9	-93.831
1951	-97.188
1951.1	-95.356
1951.2	-89.863
1951.3	-88.337
1951.4	-91.694
1951.5	-96.272
1951.6	-96.577
1951.7	-97.188
1951.8	-40.73
1951.9	-37.983
1952	-36.152
1952.1	-36.152
1952.2	-39.204
1952.3	-41.951
1952.4	-43.782
1952.5	-45.308
1952.6	-43.477
1952.7	-43.171
1952.8	-16.011
1952.9	-15.706
1953	-16.011
1953.1	-13.569
1953.2	-11.128
1953.3	-10.823
1953.4	-7.4658
1953.5	-9.2969
1953.6	-8.3813
1953.7	-11.738
1953.8	-9.9072
1953.9	-11.128
1954	-11.433
1954.1	-11.738
1954.2	-12.349
1954.3	-14.18
1954.4	-14.79
1954.5	-14.485
1954.6	-13.875
1954.7	-13.264
1954.8	128.03
1954.9	133.53
1955	133.22
1955.1	132.61
1955.2	135.05
1955.3	135.66
1955.4	137.19
1955.5	136.27
1955.6	138.1
1955.7	133.83
1955.8	199.44
1955.9	197.31
1956	198.22
1956.1	196.09
1956.2	194.56
1956.3	193.03
1956.4	196.39
1956.5	196.09
1956.6	201.88
1956.7	203.72
1956.8	9.9292
1956.9	2.2998
1957	-1.3623
1957.1	-2.583
1957.2	-4.1089
1957.3	0.16357
1957.4	6.2671
1957.5	7.4878
1957.6	1.3843
1957.7	-1.9727
1957.8	-24.556
1957.9	-23.945
1958	-23.03
1958.1	-20.588
1958.2	-17.537
1958.3	-19.062
1958.4	-26.997
1958.5	-22.419
1958.6	-17.231
1958.7	-24.25
1958.8	-20.894
1958.9	-15.706
1959	-22.419
1959.1	-22.725
1959.2	-16.926
1959.3	-15.706
1959.4	-22.725
1959.5	-23.03
1959.6	-21.504
1959.7	-17.231
1959.8	-17.537
1959.9	-20.283
1960	-23.945
1960.1	-25.166
1960.2	-24.25
1960.3	-22.419
1960.4	-20.894
1960.5	-19.673
1960.6	-16.316
1960.7	-16.926
1960.8	72.49
1960.9	71.27
1961	68.828
1961.1	67.302
1961.2	66.692
1961.3	66.692
1961.4	66.692
1961.5	67.607
1961.6	66.997
1961.7	66.997
1961.8	246.75
1961.9	250.41
1962	251.63
1962.1	253.15
1962.2	254.38
1962.3	255.9
1962.4	254.38
1962.5	254.99
1962.6	254.38
1962.7	254.07
1962.8	38.311
1962.9	33.733
1963	33.428
1963.1	31.902
1963.2	31.291
1963.3	30.071
1963.4	28.545
1963.5	28.545
1963.6	26.104
1963.7	28.24
1963.8	-42.561
1963.9	-43.477
1964	-41.951
1964.1	-37.373
1964.2	-38.289
1964.3	-35.847
1964.4	-34.626
1964.5	-36.458
1964.6	-38.289
1964.7	-41.646
1964.8	-48.665
1964.9	-48.97
1965	-48.359
1965.1	-45.002
1965.2	-42.256
1965.3	-38.594
1965.4	-43.477
1965.5	-46.223
1965.6	-48.359
1965.7	-49.275
1965.8	-83.149
1965.9	-77.656
1966	-77.046
1966.1	-77.961
1966.2	-79.182
1966.3	-77.351
1966.4	-78.877
1966.5	-81.013
1966.6	-86.201
1966.7	-81.624
1966.8	-87.727
1966.9	-91.389
1967	-94.441
1967.1	-86.201
1967.2	-93.22
1967.3	-92
1967.4	-86.812
1967.5	-90.474
1967.6	-95.662
1967.7	-93.831
1967.8	-49.885
1967.9	-47.444
1968	-51.716
1968.1	-54.463
1968.2	-54.158
1968.3	-53.547
1968.4	-52.937
1968.5	-48.359
1968.6	-49.275
1968.7	-47.749
1968.8	-37.373
1968.9	-38.899
1969	-41.34
1969.1	-42.866
1969.2	-43.171
1969.3	-40.425
1969.4	-40.73
1969.5	-38.594
1969.6	-37.373
1969.7	-36.763
1969.8	-43.782
1969.9	-40.73
1970	-41.34
1970.1	-40.425
1970.2	-40.73
1970.3	-41.035
1970.4	-42.561
1970.5	-42.561
1970.6	-43.477
1970.7	-44.087
1970.8	-79.182
1970.9	-78.572
1971	-80.098
1971.1	-78.877
1971.2	-78.877
1971.3	-80.708
1971.4	-80.708
1971.5	-79.182
1971.6	-76.741
1971.7	-76.436
1971.8	-90.474
1971.9	-90.474
1972	-91.694
1972.1	-89.863
1972.2	-90.168
1972.3	-91.694
1972.4	-91.084
1972.5	-94.136
1972.6	-96.577
1972.7	-99.019
1972.8	-55.378
1972.9	-53.547
1973	-53.242
1973.1	-52.021
1973.2	-46.223
1973.3	-45.308
1973.4	-47.749
1973.5	-49.275
1973.6	-51.411
1973.7	-53.547
1973.8	-37.068
1973.9	-31.575
1974	-26.997
1974.1	-28.828
1974.2	-32.49
1974.3	-34.932
1974.4	-34.016
1974.5	-36.458
1974.6	-35.237
1974.7	-34.626
1974.8	-40.73
1974.9	-34.016
1975	-33.406
1975.1	-39.204
1975.2	-37.068
1975.3	-33.406
1975.4	-41.035
1975.5	-39.814
1975.6	-31.27
1975.7	-41.646
1975.8	-56.904
1975.9	-51.411
1976	-51.716
1976.1	-56.294
1976.2	-58.735
1976.3	-55.684
1976.4	-52.021
1976.5	-50.19
1976.6	-52.327
1976.7	-55.684
1976.8	-105.43
1976.9	-105.43
1977	-104.82
1977.1	-102.99
1977.2	-100.85
1977.3	-98.408
1977.4	-97.493
1977.5	-98.408
1977.6	-98.103
1977.7	-101.15
1977.8	-73.994
1977.9	-76.741
1978	-76.13
1978.1	-77.656
1978.2	-75.825
1978.3	-76.436
1978.4	-76.13
1978.5	-77.351
1978.6	-74.299
1978.7	-74.299
1978.8	-35.237
1978.9	-33.406
1979	-31.27
1979.1	-32.185
1979.2	-30.964
1979.3	-32.185
1979.4	-30.659
1979.5	-31.88
1979.6	-31.575
1979.7	-31.27
1979.8	-14.18
1979.9	-16.316
1980	-16.926
1980.1	-16.926
1980.2	-20.588
1980.3	-19.368
1980.4	-19.978
1980.5	-19.368
1980.6	-19.368
1980.7	-18.757
1980.8	-23.335
1980.9	-18.452
1981	-16.621
1981.1	-15.706
1981.2	-12.349
1981.3	-15.4
1981.4	-17.231
1981.5	-20.588
1981.6	-23.335
1981.7	-23.945
1981.8	115.52
1981.9	121.62
1982	125.9
1982.1	126.51
1982.2	124.37
1982.3	119.18
1982.4	119.18
1982.5	118.88
1982.6	124.06
1982.7	125.59
1982.8	221.72
1982.9	224.47
1983	220.5
1983.1	216.84
1983.2	216.53
1983.3	219.59
1983.4	224.47
1983.5	217.14
1983.6	217.75
1983.7	221.72
1983.8	3.2153
1983.9	-2.583
1984	1.9946
1984.1	-2.2778
1984.2	-4.1089
1984.3	-2.583
1984.4	2.9102
1984.5	1.0791
1984.6	-4.7192
1984.7	-5.3296
1984.8	-25.776
1984.9	-23.945
1985	-21.199
1985.1	-21.809
1985.2	-23.335
1985.3	-26.997
1985.4	-29.438
1985.5	-30.659
1985.6	-29.744
1985.7	-26.692
1985.8	-37.983
1985.9	-37.068
1986	-33.406
1986.1	-34.321
1986.2	-32.795
1986.3	-35.847
1986.4	-37.678
1986.5	-39.814
1986.6	-40.12
1986.7	-41.035
1986.8	-56.599
1986.9	-57.515
1987	-60.566
1987.1	-57.209
1987.2	-59.041
1987.3	-57.82
1987.4	-58.125
1987.5	-57.82
1987.6	-56.904
1987.7	-56.294
1987.8	-105.12
1987.9	-105.43
1988	-104.82
1988.1	-105.43
1988.2	-106.04
1988.3	-106.04
1988.4	-108.78
1988.5	-106.34
1988.6	-106.04
1988.7	-108.48
1988.8	-75.52
1988.9	-74.299
1989	-73.384
1989.1	-73.079
1989.2	-69.111
1989.3	-67.28
1989.4	-65.144
1989.5	-66.06
1989.6	-68.806
1989.7	-69.722
1989.8	-34.626
1989.9	-35.237
1990	-36.763
1990.1	-34.626
1990.2	-34.016
1990.3	-29.133
1990.4	-26.997
1990.5	-29.438
1990.6	-31.88
1990.7	-35.237
1990.8	-21.504
1990.9	-19.978
1991	-14.485
1991.1	-11.433
1991.2	-10.212
1991.3	-11.738
1991.4	-12.959
1991.5	-19.062
1991.6	-21.199
1991.7	-16.316
1991.8	-14.485
1991.9	-22.725
1992	-21.199
1992.1	-15.706
1992.2	-23.945
1992.3	-20.588
1992.4	-15.706
1992.5	-20.588
1992.6	-23.03
1992.7	-21.199
1992.8	108.2
1992.9	113.69
1993	106.36
1993.1	103.01
1993.2	106.36
1993.3	107.59
1993.4	111.55
1993.5	112.47
1993.6	113.08
1993.7	110.64
1993.8	223.25
1993.9	223.55
1994	225.38
1994.1	225.38
1994.2	226.3
1994.3	225.38
1994.4	227.82
1994.5	226.3
1994.6	229.35
1994.7	234.84
1994.8	16.643
1994.9	10.234
1995	10.234
1995.1	10.845
1995.2	8.0981
1995.3	9.3188
1995.4	7.793
1995.5	6.8774
1995.6	5.0464
1995.7	4.1309
1995.8	-28.523
1995.9	-31.27
1996	-30.049
1996.1	-30.964
1996.2	-30.354
1996.3	-30.964
1996.4	-29.133
1996.5	-28.828
1996.6	-28.218
1996.7	-27.302
1996.8	-37.068
1996.9	-35.542
1997	-34.626
1997.1	-34.932
1997.2	-33.406
1997.3	-33.711
1997.4	-36.152
1997.5	-36.458
1997.6	-37.678
1997.7	-41.34
1997.8	-65.144
1997.9	-65.144
1998	-64.839
1998.1	-63.008
1998.2	-59.651
1998.3	-57.82
1998.4	-55.684
1998.5	-57.82
1998.6	-62.092
1998.7	-66.365
1998.8	-104.51
1998.9	-103.29
1999	-96.577
1999.1	-96.272
1999.2	-99.019
1999.3	-102.68
1999.4	-106.04
1999.5	-104.82
1999.6	-105.43
1999.7	-104.21
1999.8	-67.891
1999.9	-63.923
2000	-68.806
2000.1	-71.858
2000.2	-67.891
2000.3	-66.975
2000.4	-72.163
2000.5	-67.891
2000.6	-65.144
2000.7	-73.384
2000.8	-30.354
2000.9	-23.64
2001	-23.64
2001.1	-29.744
2001.2	-29.744
2001.3	-29.133
2001.4	-23.335
2001.5	-22.419
2001.6	-23.64
2001.7	-26.997
2001.8	-30.049
2001.9	-32.49
2002	-32.185
2002.1	-29.438
2002.2	-27.913
2002.3	-27.913
2002.4	-24.556
2002.5	-25.166
2002.6	-22.725
2002.7	-23.945
2002.8	-10.518
2002.9	-11.433
2003	-14.485
2003.1	-15.095
2003.2	-15.4
2003.3	-15.706
2003.4	-18.452
2003.5	-17.231
2003.6	-19.978
2003.7	-16.621
2003.8	-2.2778
2003.9	-0.75195
2004	-2.2778
2004.1	-1.6675
2004.2	-0.75195
2004.3	-1.6675
2004.4	-1.0571
2004.5	-3.1934
2004.6	-0.1416
2004.7	-1.3623
2004.8	219.28
2004.9	224.47
2005	226.91
2005.1	224.47
2005.2	227.21
2005.3	226.3
2005.4	227.52
2005.5	228.74
2005.6	229.66
2005.7	230.88
2005.8	132
2005.9	130.47
2006	131.39
2006.1	129.86
2006.2	126.81
2006.3	124.98
2006.4	122.84
2006.5	119.79
2006.6	121.32
2006.7	124.06
2006.8	-35.237
2006.9	-36.763
2007	-41.646
2007.1	-43.171
2007.2	-46.528
2007.3	-47.749
2007.4	-45.308
2007.5	-38.594
2007.6	-36.763
2007.7	-41.951
2007.8	-33.406
2007.9	-33.101
2008	-33.101
2008.1	-31.27
2008.2	-27.607
2008.3	-32.185
2008.4	-35.847
2008.5	-33.406
2008.6	-30.659
2008.7	-36.458
2008.8	-70.637
2008.9	-67.585
2009	-74.91
2009.1	-72.468
2009.2	-67.28
2009.3	-71.248
2009.4	-73.994
2009.5	-75.52
2009.6	-70.942
2009.7	-66.67
2009.8	-87.422
2009.9	-94.441
2010	-97.188
2010.1	-97.188
2010.2	-95.967
2010.3	-93.525
2010.4	-91.694
2010.5	-87.117
2010.6	-87.117
2010.7	-88.948
2010.8	-66.06
2010.9	-68.806
2011	-71.553
2011.1	-70.942
2011.2	-71.248
2011.3	-73.994
2011.4	-73.994
2011.5	-73.079
2011.6	-72.163
2011.7	-72.773
2011.8	-40.12
2011.9	-37.373
2012	-36.152
2012.1	-38.289
2012.2	-37.068
2012.3	-37.068
2012.4	-36.152
2012.5	-35.847
2012.6	-35.237
2012.7	-37.373
2012.8	-39.814
2012.9	-41.951
2013	-42.256
2013.1	-42.561
2013.2	-41.34
2013.3	-42.561
2013.4	-43.477
2013.5	-45.613
2013.6	-45.308
2013.7	-44.697
2013.8	-65.754
2013.9	-65.754
2014	-64.229
2014.1	-64.839
2014.2	-63.618
2014.3	-59.651
2014.4	-59.041
2014.5	-56.294
2014.6	-54.768
2014.7	-59.041
2014.8	-99.324
2014.9	-101.15
2015	-104.21
2015.1	-103.29
2015.2	-100.54
2015.3	-95.356
2015.4	-93.525
2015.5	-96.272
2015.6	-102.68
2015.7	-103.6
2015.8	-74.91
2015.9	-70.332
2016	-65.754
2016.1	-64.534
2016.2	-65.449
2016.3	-65.754
2016.4	-65.449
2016.5	-72.468
2016.6	-73.994
2016.7	-70.637
2016.8	-29.744
2016.9	-35.542
2017	-35.237
2017.1	-29.133
2017.2	-37.373
2017.3	-33.406
2017.4	-29.744
2017.5	-35.542
2017.6	-35.542
2017.7	-35.847
2017.8	-29.744
2017.9	-28.828
2018	-34.626
2018.1	-37.983
2018.2	-37.983
2018.3	-33.406
2018.4	-34.016
2018.5	-28.828
2018.6	-29.438
2018.7	-28.828
2018.8	-37.983
2018.9	-40.73
2019	-41.646
2019.1	-42.561
2019.2	-41.035
2019.3	-40.425
2019.4	-39.204
2019.5	-38.289
2019.6	-34.932
2019.7	-35.237
2019.8	-68.806
2019.9	-68.501
2020	-68.501
2020.1	-69.111
2020.2	-69.722
2020.3	-69.722
2020.4	-70.332
2020.5	-70.637
2020.6	-73.384
2020.7	-71.553
2020.8	-102.99
2020.9	-104.21
2021	-104.82
2021.1	-103.6
2021.2	-105.73
2021.3	-103.6
2021.4	-103.9
2021.5	-103.29
2021.6	-102.99
2021.7	-102.68
2021.8	-51.106
2021.9	-48.359
2022	-50.19
2022.1	-47.139
2022.2	-47.749
2022.3	-48.359
2022.4	-49.275
2022.5	-50.801
2022.6	-51.411
2022.7	-54.158
2022.8	-24.861
2022.9	-23.945
2023	-23.64
2023.1	-22.419
2023.2	-16.621
2023.3	-15.095
2023.4	-13.569
2023.5	-18.452
2023.6	-22.114
2023.7	-23.945
2023.8	-22.419
2023.9	-17.231
2024	-12.654
2024.1	-10.212
2024.2	-15.706
2024.3	-18.452
2024.4	-21.199
2024.5	-21.504
2024.6	-20.283
2024.7	-19.062
2024.8	55.706
2024.9	61.504
2025	62.725
2025.1	58.452
2025.2	55.706
2025.3	66.692
2025.4	56.926
2025.5	60.283
2025.6	63.335
2025.7	59.062
2025.8	218.36
2025.9	226.91
2026	228.74
2026.1	225.99
2026.2	222.03
2026.3	224.16
2026.4	226.6
2026.5	229.35
2026.6	227.52
2026.7	225.99
2026.8	56.011
2026.9	51.433
2027	50.823
2027.1	51.738
2027.2	55.095
2027.3	55.095
2027.4	57.231
2027.5	59.978
2027.6	59.978
2027.7	57.231
2027.8	-22.419
2027.9	-25.776
2028	-29.133
2028.1	-27.607
2028.2	-28.828
2028.3	-27.913
2028.4	-29.133
2028.5	-27.913
2028.6	-26.692
2028.7	-27.913
2028.8	-29.744
2028.9	-28.523
2029	-26.387
2029.1	-26.387
2029.2	-26.997
2029.3	-26.387
2029.4	-26.387
2029.5	-27.302
2029.6	-25.776
2029.7	-25.471
2029.8	-16.011
2029.9	-21.504
2030	-19.673
2030.1	-21.199
2030.2	-21.809
2030.3	-22.725
2030.4	-19.978
2030.5	-19.978
2030.6	-21.809
2030.7	-20.588
2030.8	-26.692
2030.9	-23.64
2031	-21.809
2031.1	-20.894
2031.2	-19.978
2031.3	-24.861
2031.4	-26.082
2031.5	-28.218
2031.6	-29.438
2031.7	-30.354
2031.8	109.72
2031.9	118.57
2032	120.4
2032.1	118.57
2032.2	113.08
2032.3	110.03
2032.4	111.86
2032.5	114.91
2032.6	117.96
2032.7	119.49
2032.8	246.75
2032.9	249.19
2033	252.24
2033.1	250.71
2033.2	249.19
2033.3	243.08
2033.4	247.05
2033.5	250.71
2033.6	244
2033.7	245.83
2033.8	3.2153
2033.9	-11.128
2034	-7.4658
2034.1	-3.1934
2034.2	-7.771
2034.3	-10.212
2034.4	-9.6021
2034.5	-6.5503
2034.6	-4.1089
2034.7	-7.771
2034.8	-38.899
2034.9	-42.561
2035	-40.73
2035.1	-39.814
2035.2	-35.847
2035.3	-33.711
2035.4	-34.016
2035.5	-36.152
2035.6	-40.12
2035.7	-41.646
2035.8	-63.923
2035.9	-65.144
2036	-65.449
2036.1	-63.618
2036.2	-63.313
2036.3	-59.651
2036.4	-58.43
2036.5	-59.041
2036.6	-56.294
2036.7	-55.684
2036.8	-82.844
2036.9	-85.896
2037	-84.98
2037.1	-85.591
2037.2	-86.812
2037.3	-88.032
2037.4	-89.558
2037.5	-88.643
2037.6	-88.948
2037.7	-88.643
2037.8	-80.403
2037.9	-80.708
2038	-79.792
2038.1	-80.098
2038.2	-76.741
2038.3	-79.182
2038.4	-76.741
2038.5	-77.656
2038.6	-76.436
2038.7	-74.91
2038.8	-43.782
2038.9	-40.73
2039	-41.646
2039.1	-42.866
2039.2	-44.697
2039.3	-48.054
2039.4	-48.054
2039.5	-49.58
2039.6	-50.19
2039.7	-50.19
2039.8	-48.665
2039.9	-44.392
2040	-40.425
2040.1	-42.866
2040.2	-44.392
2040.3	-47.749
2040.4	-48.054
2040.5	-50.496
2040.6	-47.749
2040.7	-44.087
2040.8	-60.261
2040.9	-64.839
2041	-66.975
2041.1	-70.332
2041.2	-70.332
2041.3	-69.111
2041.4	-68.196
2041.5	-66.06
2041.6	-63.313
2041.7	-66.06
2041.8	-97.493
2041.9	-96.577
2042	-92
2042.1	-97.188
2042.2	-93.525
2042.3	-94.441
2042.4	-99.019
2042.5	-97.188
2042.6	-92.305
2042.7	-90.779
2042.8	-70.942
2042.9	-69.111
2043	-67.585
2043.1	-63.618
2043.2	-62.092
2043.3	-62.703
2043.4	-66.975
2043.5	-70.942
2043.6	-70.942
2043.7	-69.111
2043.8	-42.561
2043.9	-40.425
2044	-37.983
2044.1	-36.152
2044.2	-35.847
2044.3	-37.373
2044.4	-38.289
2044.5	-39.814
2044.6	-41.951
2044.7	-43.782
2044.8	-47.444
2044.9	-49.275
2045	-49.885
2045.1	-49.58
2045.2	-48.054
2045.3	-48.97
2045.4	-48.665
2045.5	-48.97
2045.6	-47.749
2045.7	-47.444
2045.8	-73.384
2045.9	-72.163
2046	-74.91
2046.1	-73.689
2046.2	-73.079
2046.3	-74.299
2046.4	-75.215
2046.5	-75.825
2046.6	-75.215
2046.7	-76.13
2046.8	-101.77
2046.9	-101.46
2047	-101.77
2047.1	-101.15
2047.2	-101.77
2047.3	-99.019
2047.4	-97.798
2047.5	-94.136
2047.6	-91.694
2047.7	-93.22
2047.8	-55.684
2047.9	-55.989
2048	-60.261
2048.1	-62.703
2048.2	-63.618
2048.3	-66.365
2048.4	-60.261
2048.5	-57.515
2048.6	-53.547
2048.7	-55.378
2048.8	-37.983
2048.9	-40.12
2049	-41.646
2049.1	-39.814
2049.2	-34.016
2049.3	-31.88
2049.4	-33.406
2049.5	-34.321
2049.6	-35.847
2049.7	-34.016
2049.8	-38.289
2049.9	-41.951
2050	-45.002
2050.1	-41.035
2050.2	-35.847
2050.3	-45.002
2050.4	-42.561
2050.5	-37.983
2050.6	-44.392
2050.7	-41.035
2050.8	-60.566
2050.9	-64.839
2051	-71.248
2051.1	-68.806
2051.2	-65.144
2051.3	-61.482
2051.4	-64.839
2051.5	-70.332
2051.6	-70.332
2051.7	-70.942
2051.8	-99.934
2051.9	-99.019
2052	-95.051
2052.1	-94.441
2052.2	-96.272
2052.3	-99.629
2052.4	-102.99
2052.5	-104.51
2052.6	-104.21
2052.7	-102.68
2052.8	-66.67
2052.9	-65.754
2053	-65.754
2053.1	-65.449
2053.2	-62.703
2053.3	-61.177
2053.4	-61.787
2053.5	-59.956
2053.6	-59.041
2053.7	-57.82
2053.8	-27.607
2053.9	-28.523
2054	-26.997
2054.1	-25.166
2054.2	-27.302
2054.3	-26.387
2054.4	-27.302
2054.5	-29.744
2054.6	-26.997
2054.7	-27.302
2054.8	-28.828
2054.9	-27.302
2055	-27.913
2055.1	-26.997
2055.2	-28.828
2055.3	-30.964
2055.4	-31.88
2055.5	-31.27
2055.6	-34.016
2055.7	-34.016
2055.8	-39.814
2055.9	-42.561
2056	-41.646
2056.1	-41.035
2056.2	-39.204
2056.3	-35.542
2056.4	-32.49
2056.5	-32.185
2056.6	-35.542
2056.7	-35.237
2056.8	-76.436
2056.9	-77.961
2057	-75.825
2057.1	-74.299
2057.2	-70.637
2057.3	-69.111
2057.4	-72.773
2057.5	-76.741
2057.6	-80.098
2057.7	-77.046
2057.8	-104.82
2057.9	-105.43
2058	-107.56
2058.1	-109.09
2058.2	-107.26
2058.3	-103.9
2058.4	-98.408
2058.5	-107.26
2058.6	-105.12
2058.7	-98.713
2058.8	-57.515
2058.9	-54.158
2059	-47.749
2059.1	-54.463
2059.2	-57.515
2059.3	-51.716
2059.4	-50.19
2059.5	-51.716
2059.6	-56.904
2059.7	-55.989
2059.8	-18.147
2059.9	-14.79
2060	-11.433
2060.1	-12.959
2060.2	-17.231
2060.3	-18.757
2060.4	-19.062
2060.5	-19.978
2060.6	-19.673
2060.7	-16.621
2060.8	-14.79
2060.9	-13.264
2061	-12.043
2061.1	-11.128
2061.2	-13.264
2061.3	-14.18
2061.4	-16.316
2061.5	-17.842
2061.6	-19.062
2061.7	-19.062
2061.8	86.528
2061.9	88.97
2062	86.223
2062.1	88.054
2062.2	88.665
2062.3	89.58
2062.4	87.749
2062.5	88.97
2062.6	89.58
2062.7	87.444
2062.8	204.63
2062.9	209.21
2063	210.12
2063.1	207.68
2063.2	207.99
2063.3	208.29
2063.4	207.99
2063.5	206.46
2063.6	207.07
2063.7	206.46
2063.8	34.343
2063.9	30.681
2064	34.648
2064.1	36.174
2064.2	37.395
2064.3	38.616
2064.4	38.311
2064.5	36.174
2064.6	34.343
2064.7	32.207
2064.8	-28.828
2064.9	-31.27
2065	-30.049
2065.1	-27.913
2065.2	-21.504
2065.3	-23.335
2065.4	-24.25
2065.5	-27.302
2065.6	-30.964
2065.7	-30.964
2065.8	-12.043
2065.9	-5.3296
2066	-6.2451
2066.1	-7.1606
2066.2	-10.212
2066.3	-8.0762
2066.4	-5.6348
2066.5	-5.9399
2066.6	-12.043
2066.7	-13.569
2066.8	-17.842
2066.9	-17.231
2067	-21.809
2067.1	-16.926
2067.2	-17.537
2067.3	-21.809
2067.4	-17.842
2067.5	-15.095
2067.6	-21.809
2067.7	-22.725
2067.8	153.67
2067.9	163.74
2068	162.52
2068.1	155.19
2068.2	155.5
2068.3	156.41
2068.4	157.94
2068.5	160.38
2068.6	161.91
2068.7	164.96
2068.8	199.44
2068.9	197.61
2069	196.39
2069.1	194.26
2069.2	193.95
2069.3	193.95
2069.4	193.95
2069.5	195.78
2069.6	197.61
2069.7	197.92
2069.8	-12.349
2069.9	-17.537
2070	-14.18
2070.1	-13.264
2070.2	-14.485
2070.3	-15.4
2070.4	-14.18
2070.5	-16.316
2070.6	-15.706
2070.7	-15.706
2070.8	-22.114
2070.9	-24.25
2071	-24.556
2071.1	-25.776
2071.2	-25.166
2071.3	-24.556
2071.4	-24.861
2071.5	-24.25
2071.6	-21.504
2071.7	-23.335
2071.8	-41.34
2071.9	-42.866
2072	-41.34
2072.1	-42.561
2072.2	-41.951
2072.3	-43.782
2072.4	-43.782
2072.5	-47.139
2072.6	-47.749
2072.7	-49.275
2072.8	-81.013
2072.9	-78.267
2073	-78.267
2073.1	-75.52
2073.2	-70.637
2073.3	-71.248
2073.4	-71.858
2073.5	-77.046
2073.6	-77.351
2073.7	-79.487
2073.8	-103.29
2073.9	-100.24
2074	-96.577
2074.1	-96.882
2074.2	-102.07
2074.3	-102.99
2074.4	-103.29
2074.5	-104.21
2074.6	-105.43
2074.7	-104.82
2074.8	-52.937
2074.9	-51.411
2075	-44.697
2075.1	-48.97
2075.2	-51.106
2075.3	-46.834
2075.4	-50.19
2075.5	-53.242
2075.6	-46.528
2075.7	-46.834
2075.8	-33.406
2075.9	-29.744
2076	-26.387
2076.1	-27.913
2076.2	-33.101
2076.3	-34.016
2076.4	-31.575
2076.5	-26.997
2076.6	-25.166
2076.7	-26.082
2076.8	-27.302
2076.9	-30.354
2077	-32.185
2077.1	-30.964
2077.2	-28.523
2077.3	-24.25
2077.4	-24.25
2077.5	-23.335
2077.6	-22.725
2077.7	-21.504
2077.8	-27.302
2077.9	-28.523
2078	-28.523
2078.1	-32.795
2078.2	-34.016
2078.3	-34.321
2078.4	-35.237
2078.5	-36.152
2078.6	-37.068
2078.7	-34.321
2078.8	-41.646
2078.9	-43.171
2079	-43.171
2079.1	-42.256
2079.2	-42.256
2079.3	-41.34
2079.4	-41.951
2079.5	-41.035
2079.6	-42.256
2079.7	-42.561
2079.8	-87.727
2079.9	-89.863
2080	-89.863
2080.1	-90.168
2080.2	-90.168
2080.3	-91.389
2080.4	-90.779
2080.5	-90.474
2080.6	-88.643
2080.7	-87.727
2080.8	-100.85
2080.9	-98.713
2081	-97.493
2081.1	-97.188
2081.2	-98.103
2081.3	-98.713
2081.4	-104.51
2081.5	-104.21
2081.6	-106.95
2081.7	-107.26
2081.8	-34.321
2081.9	-24.861
2082	-24.556
2082.1	-29.133
2082.2	-32.185
2082.3	-34.626
2082.4	-36.458
2082.5	-30.964
2082.6	-26.387
2082.7	-24.861
2082.8	-8.9917
2082.9	-8.0762
2083	-8.0762
2083.1	-8.0762
2083.2	-7.771
2083.3	-13.264
2083.4	-11.128
2083.5	-6.2451
2083.6	-11.433
2083.7	-13.569
2083.8	56.011
2083.9	54.485
2084	50.823
2084.1	56.011
2084.2	58.147
2084.3	50.518
2084.4	51.738
2084.5	55.4
2084.6	57.842
2084.7	57.537
2084.8	179.61
2084.9	181.74
2085	182.05
2085.1	183.88
2085.2	187.54
2085.3	190.59
2085.4	190.59
2085.5	186.93
2085.6	184.49
2085.7	181.74
2085.8	79.509
2085.9	76.458
2086	77.678
2086.1	78.289
2086.2	82.866
2086.3	81.646
2086.4	82.256
2086.5	83.782
2086.6	85.002
2086.7	86.834
2086.8	-3.4985
2086.9	-5.6348
2087	-5.6348
2087.1	-5.6348
2087.2	-7.1606
2087.3	-7.771
2087.4	-8.3813
2087.5	-9.2969
2087.6	-8.6865
2087.7	-10.518
2087.8	-3.1934
2087.9	-1.9727
2088	-2.8882
2088.1	-3.4985
2088.2	-1.0571
2088.3	-1.3623
2088.4	-0.44678
2088.5	0.46875
2088.6	2.605
2088.7	0.16357
2088.8	101.18
2088.9	104.23
2089	105.45
2089.1	102.09
2089.2	101.18
2089.3	99.346
2089.4	98.735
2089.5	95.073
2089.6	96.599
2089.7	95.073
2089.8	184.79
2089.9	190.9
2090	193.65
2090.1	194.87
2090.2	192.12
2090.3	187.85
2090.4	187.24
2090.5	184.79
2090.6	185.1
2090.7	191.81
2090.8	38.311
2090.9	30.376
2091	27.019
2091.1	26.104
2091.2	26.104
2091.3	24.578
2091.4	26.104
2091.5	28.24
2091.6	31.291
2091.7	30.376
2091.8	-10.518
2091.9	-8.3813
2092	-4.7192
2092.1	-12.349
2092.2	-10.518
2092.3	-5.0244
2092.4	-12.349
2092.5	-12.654
2092.6	-6.2451
2092.7	-3.8037
2092.8	-1.3623
2092.9	-5.6348
2093	-3.1934
2093.1	-3.8037
2093.2	1.3843
2093.3	2.9102
2093.4	1.3843
2093.5	-4.4141
2093.6	-3.1934
2093.7	-5.6348
2093.8	130.78
2093.9	134.44
2094	136.27
2094.1	139.02
2094.2	141.46
2094.3	141.46
2094.4	140.54
2094.5	141.15
2094.6	138.71
2094.7	138.41
2094.8	175.64
2094.9	173.81
2095	172.89
2095.1	172.59
2095.2	171.98
2095.3	171.67
2095.4	171.06
2095.5	171.67
2095.6	171.98
2095.7	171.98
2095.8	0.16357
2095.9	-4.4141
2096	-6.2451
2096.1	-3.8037
2096.2	-3.1934
2096.3	-3.4985
2096.4	-3.4985
2096.5	-4.7192
2096.6	-5.0244
2096.7	-5.9399
2096.8	-10.823
2096.9	-9.6021
2097	-9.6021
2097.1	-7.771
2097.2	-6.5503
2097.3	-4.7192
2097.4	-2.583
2097.5	-3.1934
2097.6	-2.8882
2097.7	-4.7192
2097.8	-10.212
2097.9	-13.569
2098	-13.569
2098.1	-15.4
2098.2	-11.128
2098.3	-6.8555
2098.4	-1.3623
2098.5	-6.2451
2098.6	-7.1606
2098.7	-13.569
2098.8	134.75
2098.9	140.54
2099	146.65
2099.1	149.7
2099.2	146.65
2099.3	144.82
2099.4	139.93
2099.5	141.15
2099.6	140.54
2099.7	141.15
2099.8	179.91
2099.9	184.49
2100	183.88
2100.1	177.17
2100.2	180.83
2100.3	184.79
2100.4	177.78
2100.5	181.13
2100.6	183.88
2100.7	178.08
2100.8	-0.75195
2100.9	-1.9727
2101	-0.1416
2101.1	-4.1089
2101.2	-9.6021
2101.3	-5.9399
2101.4	-5.9399
2101.5	-0.1416
2101.6	0.16357
2101.7	0.16357
2101.8	-15.095
2101.9	-17.842
2102	-19.368
2102.1	-19.673
2102.2	-16.621
2102.3	-16.011
2102.4	-13.569
2102.5	-12.654
2102.6	-10.518
2102.7	-8.6865
2102.8	-14.485
2102.9	-16.011
2103	-15.4
2103.1	-16.621
2103.2	-19.978
2103.3	-19.673
2103.4	-20.588
2103.5	-22.725
2103.6	-22.725
2103.7	-22.419
2103.8	48.076
2103.9	48.687
2104	49.907
2104.1	50.823
2104.2	48.992
2104.3	50.518
2104.4	49.602
2104.5	48.992
2104.6	48.687
2104.7	49.907
2104.8	223.86
2104.9	225.99
2105	225.99
2105.1	226.6
2105.2	226.3
2105.3	228.44
2105.4	229.05
2105.5	231.18
2105.6	231.49
2105.7	234.84
2105.8	71.27
2105.9	67.913
2106	64.861
2106.1	63.335
2106.2	61.504
2106.3	56.621
2106.4	59.368
2106.5	61.199
2106.6	66.387
2106.7	67.913
2106.8	-27.302
2106.9	-32.49
2107	-35.847
2107.1	-36.458
2107.2	-29.744
2107.3	-26.997
2107.4	-29.133
2107.5	-32.185
2107.6	-34.321
2107.7	-36.458
2107.8	-29.438
2107.9	-29.133
2108	-29.438
2108.1	-30.354
2108.2	-30.659
2108.3	-26.387
2108.4	-21.809
2108.5	-28.523
2108.6	-30.354
2108.7	-23.335
2108.8	-40.425
2108.9	-44.392
2109	-37.068
2109.1	-39.204
2109.2	-42.866
2109.3	-41.34
2109.4	-34.321
2109.5	-39.814
2109.6	-44.697
2109.7	-43.171
2109.8	-71.858
2109.9	-69.111
2110	-68.196
2110.1	-69.111
2110.2	-72.468
2110.3	-77.046
2110.4	-77.351
2110.5	-74.91
2110.6	-74.604
2110.7	-73.079
2110.8	-100.54
2110.9	-100.54
2111	-100.24
2111.1	-101.15
2111.2	-98.713
2111.3	-101.77
2111.4	-102.07
2111.5	-104.21
2111.6	-104.82
2111.7	-109.09
2111.8	-56.904
2111.9	-55.684
2112	-55.073
2112.1	-55.073
2112.2	-55.989
2112.3	-54.768
2112.4	-56.294
2112.5	-55.378
2112.6	-55.989
2112.7	-53.242
2112.8	-22.114
2112.9	-20.588
2113	-21.199
2113.1	-20.283
2113.2	-21.199
2113.3	-21.809
2113.4	-21.809
2113.5	-21.504
2113.6	-20.283
2113.7	-20.894
2113.8	-18.757
2113.9	-17.537
2114	-16.926
2114.1	-13.875
2114.2	-13.264
2114.3	-12.654
2114.4	-11.738
2114.5	-12.654
2114.6	-17.537
2114.7	-19.062
2114.8	79.814
2114.9	82.256
2115	82.561
2115.1	86.834
2115.2	89.58
2115.3	91.106
2115.4	88.665
2115.5	84.087
2115.6	83.171
2115.7	82.561
2115.8	211.96
2115.9	218.36
2116	222.03
2116.1	217.75
2116.2	215.92
2116.3	215.62
2116.4	216.23
2116.5	221.42
2116.6	216.23
2116.7	213.18
2116.8	40.752
2116.9	42.888
2117	35.259
2117.1	33.428
2117.2	41.667
2117.3	38.311
2117.4	36.174
2117.5	37.7
2117.6	42.278
2117.7	35.869
2117.8	-30.354
2117.9	-28.828
2118	-25.471
2118.1	-21.199
2118.2	-25.471
2118.3	-28.523
2118.4	-31.27
2118.5	-32.795
2118.6	-31.27
2118.7	-26.387
2118.8	-11.738
2118.9	-8.6865
2119	-8.9917
2119.1	-8.9917
2119.2	-12.959
2119.3	-14.79
2119.4	-14.79
2119.5	-16.316
2119.6	-16.316
2119.7	-14.79
2119.8	-27.302
2119.9	-25.776
2120	-24.556
2120.1	-22.419
2120.2	-21.504
2120.3	-21.809
2120.4	-19.978
2120.5	-20.894
2120.6	-20.588
2120.7	-16.926
2120.8	105.45
2120.9	110.33
2121	109.42
2121.1	109.42
2121.2	108.81
2121.3	108.81
2121.4	109.42
2121.5	109.42
2121.6	110.33
2121.7	109.11
2121.8	238.51
2121.9	241.56
2122	238.51
2122.1	239.12
2122.2	237.29
2122.3	234.54
2122.4	233.32
2122.5	233.62
2122.6	231.18
2122.7	233.01
2122.8	12.371
2122.9	10.54
2123	12.676
2123.1	14.507
2123.2	9.3188
2123.3	6.8774
2123.4	3.5205
2123.5	5.0464
2123.6	7.793
2123.7	14.202
2123.8	-28.218
2123.9	-33.101
2124	-37.373
2124.1	-38.594
2124.2	-33.406
2124.3	-29.744
2124.4	-29.133
2124.5	-31.88
2124.6	-33.101
2124.7	-32.795
2124.8	-41.646
2124.9	-38.594
2125	-41.646
2125.1	-48.359
2125.2	-45.002
2125.3	-39.509
2125.4	-42.256
2125.5	-47.749
2125.6	-42.866
2125.7	-40.73
2125.8	-77.351
2125.9	-81.013
2126	-78.267
2126.1	-74.91
2126.2	-71.858
2126.3	-73.079
2126.4	-75.825
2126.5	-79.792
2126.6	-80.708
2126.7	-81.929
2126.8	-100.54
2126.9	-98.713
2127	-98.713
2127.1	-97.493
2127.2	-95.662
2127.3	-95.356
2127.4	-95.051
2127.5	-92.61
2127.6	-91.694
2127.7	-92.915
2127.8	-50.801
2127.9	-50.19
2128	-50.19
2128.1	-51.106
2128.2	-55.073
2128.3	-56.294
2128.4	-56.599
2128.5	-57.209
2128.6	-56.599
2128.7	-58.735
2128.8	-37.373
2128.9	-36.152
2129	-34.321
2129.1	-35.847
2129.2	-35.847
2129.3	-36.458
2129.4	-34.321
2129.5	-35.237
2129.6	-33.101
2129.7	-33.101
2129.8	-40.12
2129.9	-41.035
2130	-39.814
2130.1	-39.814
2130.2	-39.814
2130.3	-41.951
2130.4	-41.951
2130.5	-41.035
2130.6	-40.73
2130.7	-40.73
2130.8	-48.665
2130.9	-46.834
2131	-45.918
2131.1	-44.697
2131.2	-48.97
2131.3	-49.885
2131.4	-52.937
2131.5	-52.937
2131.6	-55.073
2131.7	-55.073
2131.8	-97.798
2131.9	-96.577
2132	-94.441
2132.1	-99.324
2132.2	-101.15
2132.3	-104.82
2132.4	-102.38
2132.5	-100.54
2132.6	-94.441
2132.7	-96.272
2132.8	-78.267
2132.9	-77.046
2133	-75.215
2133.1	-73.994
2133.2	-75.825
2133.3	-81.013
2133.4	-81.318
2133.5	-77.046
2133.6	-78.267
2133.7	-81.929
2133.8	-30.354
2133.9	-33.101
2134	-37.068
2134.1	-32.185
2134.2	-30.049
2134.3	-36.152
2134.4	-35.847
2134.5	-34.321
2134.6	-31.575
2134.7	-27.607
2134.8	-16.621
2134.9	-21.199
2135	-19.978
2135.1	-18.757
2135.2	-18.147
2135.3	-14.485
2135.4	-12.959
2135.5	-12.349
2135.6	-13.264
2135.7	-15.095
2135.8	-19.673
2135.9	-19.978
2136	-21.809
2136.1	-22.114
2136.2	-22.725
2136.3	-22.114
2136.4	-23.03
2136.5	-20.283
2136.6	-19.978
2136.7	-17.842
2136.8	103.62
2136.9	108.5
2137	109.42
2137.1	109.42
2137.2	110.03
2137.3	110.33
2137.4	113.08
2137.5	110.64
2137.6	111.86
2137.7	111.86
2137.8	228.74
2137.9	229.66
2138	229.66
2138.1	231.18
2138.2	229.05
2138.3	229.35
2138.4	229.05
2138.5	226.3
2138.6	225.38
2138.7	224.47
2138.8	13.591
2138.9	5.3516
2139	5.3516
2139.1	5.6567
2139.2	4.7412
2139.3	6.2671
2139.4	8.0981
2139.5	11.455
2139.6	13.896
2139.7	12.981
2139.8	-25.166
2139.9	-26.692
2140	-30.354
2140.1	-31.27
2140.2	-29.133
2140.3	-24.25
2140.4	-21.809
2140.5	-21.809
2140.6	-27.913
2140.7	-29.438
2140.8	-40.425
2140.9	-38.899
2141	-34.626
2141.1	-31.27
2141.2	-32.185
2141.3	-31.575
2141.4	-31.88
2141.5	-34.626
2141.6	-39.814
2141.7	-39.204
2141.8	-47.749
2141.9	-47.749
2142	-52.632
2142.1	-49.275
2142.2	-48.359
2142.3	-52.327
2142.4	-48.054
2142.5	-46.223
2142.6	-52.327
2142.7	-53.547
2142.8	-97.798
2142.9	-95.662
2143	-97.188
2143.1	-102.07
2143.2	-103.29
2143.3	-102.38
2143.4	-99.629
2143.5	-97.798
2143.6	-95.356
2143.7	-94.441
2143.8	-75.825
2143.9	-78.877
2144	-82.234
2144.1	-83.149
2144.2	-81.624
2144.3	-82.539
2144.4	-82.234
2144.5	-81.624
2144.6	-79.182
2144.7	-77.961
2144.8	-31.88
2144.9	-32.185
2145	-28.828
2145.1	-29.744
2145.2	-29.438
2145.3	-28.828
2145.4	-30.354
2145.5	-30.354
2145.6	-31.575
2145.7	-33.101
2145.8	-12.654
2145.9	-13.569
2146	-14.485
2146.1	-14.18
2146.2	-15.095
2146.3	-13.569
2146.4	-12.959
2146.5	-12.654
2146.6	-10.823
2146.7	-9.2969
2146.8	-14.18
2146.9	-16.011
2147	-13.875
2147.1	-15.706
2147.2	-14.18
2147.3	-16.011
2147.4	-16.316
2147.5	-18.452
2147.6	-20.894
2147.7	-23.64
2147.8	106.36
2147.9	110.03
2148	112.47
2148.1	113.69
2148.2	119.49
2148.3	119.18
2148.4	119.49
2148.5	114.91
2148.6	113.08
2148.7	110.64
2148.8	214.4
2148.9	219.59
2149	225.38
2149.1	223.25
2149.2	219.59
2149.3	217.75
2149.4	216.23
2149.5	215.01
2149.6	216.53
2149.7	214.7
2149.8	5.6567
2149.9	3.5205
2150	7.793
2150.1	2.9102
2150.2	0.46875
2150.3	6.8774
2150.4	3.5205
2150.5	-0.75195
2150.6	6.8774
2150.7	4.1309
2150.8	-26.997
2150.9	-25.471
2151	-20.588
2151.1	-22.419
2151.2	-27.913
2151.3	-29.133
2151.4	-26.082
2151.5	-23.03
2151.6	-19.978
2151.7	-21.199
2151.8	-36.458
2151.9	-39.509
2152	-41.34
2152.1	-39.814
2152.2	-38.289
2152.3	-36.458
2152.4	-32.795
2152.5	-31.88
2152.6	-30.659
2152.7	-31.88
2152.8	-41.951
2152.9	-46.223
2153	-46.528
2153.1	-48.359
2153.2	-50.19
2153.3	-48.665
2153.4	-49.885
2153.5	-48.97
2153.6	-51.106
2153.7	-48.054
2153.8	-98.103
2153.9	-99.934
2154	-99.019
2154.1	-98.103
2154.2	-97.493
2154.3	-98.713
2154.4	-97.493
2154.5	-96.577
2154.6	-96.882
2154.7	-97.188
2154.8	-85.591
2154.9	-84.675
2155	-86.812
2155.1	-86.506
2155.2	-87.727
2155.3	-88.948
2155.4	-88.337
2155.5	-87.727
2155.6	-87.422
2155.7	-88.337
2155.8	-39.509
2155.9	-37.068
2156	-35.542
2156.1	-30.964
2156.2	-30.659
2156.3	-29.744
2156.4	-32.185
2156.5	-35.847
2156.6	-37.678
2156.7	-38.594
2156.8	-19.368
2156.9	-16.011
2157	-11.433
2157.1	-8.0762
2157.2	-11.738
2157.3	-13.264
2157.4	-18.452
2157.5	-16.316
2157.6	-16.316
2157.7	-11.433
2157.8	-9.9072
2157.9	-7.4658
2158	-9.2969
2158.1	-8.9917
2158.2	-12.959
2158.3	-16.926
2158.4	-15.4
2158.5	-9.6021
2158.6	-15.706
2158.7	-15.4
2158.8	143.29
2158.9	140.24
2159	139.32
2159.1	145.43
2159.2	142.68
2159.3	137.49
2159.4	140.24
2159.5	145.12
2159.6	144.82
2159.7	144.21
2159.8	190.9
2159.9	192.42
2160	192.73
2160.1	196.7
2160.2	200.36
2160.3	200.97
2160.4	198.53
2160.5	196.39
2160.6	193.34
2160.7	190.9
2160.8	-6.8555
2160.9	-11.738
2161	-11.128
2161.1	-8.6865
2161.2	-8.6865
2161.3	-6.8555
2161.4	-7.771
2161.5	-5.3296
2161.6	-3.4985
2161.7	-2.8882
2161.8	-16.926
2161.9	-15.4
2162	-17.231
2162.1	-16.926
2162.2	-16.621
2162.3	-18.147
2162.4	-18.147
2162.5	-18.147
2162.6	-16.621
2162.7	-17.537
2162.8	-27.302
2162.9	-26.082
2163	-27.302
2163.1	-26.387
2163.2	-26.082
2163.3	-24.556
2163.4	-25.471
2163.5	-24.861
2163.6	-24.861
2163.7	-22.419
2163.8	-25.166
2163.9	-23.945
2164	-24.861
2164.1	-26.692
2164.2	-28.523
2164.3	-29.133
2164.4	-30.659
2164.5	-31.575
2164.6	-29.744
2164.7	-28.523
2164.8	-31.575
2164.9	-32.49
2165	-29.744
2165.1	-32.49
2165.2	-35.237
2165.3	-38.289
2165.4	-38.289
2165.5	-37.373
2165.6	-33.101
2165.7	-30.659
2165.8	-56.599
2165.9	-61.482
2166	-65.449
2166.1	-66.67
2166.2	-64.839
2166.3	-66.365
2166.4	-64.229
2166.5	-63.313
2166.6	-60.872
2166.7	-58.735
2166.8	-114.89
2166.9	-112.14
2167	-106.65
2167.1	-115.19
2167.2	-112.75
2167.3	-109.39
2167.4	-113.97
2167.5	-116.72
2167.6	-110.31
2167.7	-107.26
2167.8	-59.651
2167.9	-59.346
2168	-57.515
2168.1	-57.209
2168.2	-52.021
2168.3	-52.021
2168.4	-53.853
2168.5	-59.041
2168.6	-62.092
2168.7	-59.651
2168.8	-13.875
2168.9	-11.738
2169	-8.0762
2169.1	-6.8555
2169.2	-5.3296
2169.3	-4.4141
2169.4	-5.6348
2169.5	-6.8555
2169.6	-9.9072
2169.7	-9.9072
2169.8	23.052
2169.9	22.136
2170	20.916
2170.1	20.61
2170.2	21.526
2170.3	20.305
2170.4	21.526
2170.5	22.136
2170.6	21.526
2170.7	22.136
2170.8	153.97
2170.9	156.72
2171	156.72
2171.1	158.24
2171.2	158.24
2171.3	156.72
2171.4	157.02
2171.5	156.72
2171.6	155.8
2171.7	156.11
2171.8	119.49
2171.9	119.49
2172	119.18
2172.1	120.1
2172.2	117.96
2172.3	120.1
2172.4	120.4
2172.5	120.71
2172.6	127.12
2172.7	126.81
2172.8	11.455
2172.9	5.0464
2173	3.5205
2173.1	0.77393
2173.2	-1.3623
2173.3	-2.8882
2173.4	0.16357
2173.5	0.77393
2173.6	6.8774
2173.7	5.9619
2173.8	-0.1416
2173.9	-2.8882
2174	-5.6348
2174.1	-6.2451
2174.2	-3.4985
2174.3	2.9102
2174.4	2.9102
2174.5	2.2998
2174.6	0.77393
2174.7	2.2998
2174.8	81.646
2174.9	82.866
2175	74.321
2175.1	77.678
2175.2	81.951
2175.3	80.73
2175.4	76.152
2175.5	83.171
2175.6	78.594
2175.7	74.626
2175.8	179.91
2175.9	187.54
2176	180.22
2176.1	179
2176.2	180.83
2176.3	186.63
2176.4	184.18
2176.5	183.27
2176.6	178.69
2176.7	180.22
2176.8	54.79
2176.9	55.706
2177	56.926
2177.1	57.842
2177.2	60.588
2177.3	61.809
2177.4	59.978
2177.5	60.588
2177.6	60.283
2177.7	56.011
2177.8	-8.9917
2177.9	-10.518
2178	-10.518
2178.1	-12.043
2178.2	-11.738
2178.3	-12.349
2178.4	-12.043
2178.5	-12.349
2178.6	-11.433
2178.7	-11.128
2178.8	5.3516
2178.9	6.2671
2179	6.8774
2179.1	8.4033
2179.2	7.4878
2179.3	7.1826
2179.4	7.4878
2179.5	10.234
2179.6	7.1826
2179.7	7.793
2179.8	132.91
2179.9	137.19
2180	136.27
2180.1	135.36
2180.2	133.53
2180.3	131.69
2180.4	131.39
2180.5	132.61
2180.6	135.36
2180.7	135.36
2180.8	158.24
2180.9	162.52
2181	164.96
2181.1	163.43
2181.2	160.38
2181.3	157.63
2181.4	156.11
2181.5	155.5
2181.6	154.28
2181.7	159.77
2181.8	15.422
2181.9	9.624
2182	6.5723
2182.1	2.9102
2182.2	2.605
2182.3	7.4878
2182.4	11.76
2182.5	7.793
2182.6	5.9619
2182.7	3.2153
2182.8	-9.2969
2182.9	-8.6865
2183	-9.2969
2183.1	-9.2969
2183.2	-11.128
2183.3	-6.5503
2183.4	-1.6675
2183.5	-4.1089
2183.6	-9.6021
2183.7	-5.9399
2183.8	33.123
2183.9	23.052
2184	27.019
2184.1	30.986
2184.2	33.733
2184.3	28.85
2184.4	26.104
2184.5	23.967
2184.6	25.798
2184.7	29.46
2184.8	182.05
2184.9	185.41
2185	187.85
2185.1	186.32
2185.2	183.57
2185.3	182.05
2185.4	181.44
2185.5	179
2185.6	179
2185.7	178.39
2185.8	109.11
2185.9	107.59
2186	107.59
2186.1	107.89
2186.2	108.2
2186.3	108.5
2186.4	107.59
2186.5	108.2
2186.6	110.94
2186.7	110.03
2186.8	-10.212
2186.9	-12.959
2187	-11.738
2187.1	-13.569
2187.2	-13.875
2187.3	-13.569
2187.4	-9.6021
2187.5	-12.654
2187.6	-11.433
2187.7	-12.043
2187.8	-9.6021
2187.9	-8.9917
2188	-7.1606
2188.1	-7.771
2188.2	-8.9917
2188.3	-11.738
2188.4	-11.128
2188.5	-9.2969
2188.6	-12.043
2188.7	-9.9072
2188.8	44.414
2188.9	45.33
2189	46.55
2189.1	48.381
2189.2	48.076
2189.3	51.738
2189.4	54.18
2189.5	54.485
2189.6	54.18
2189.7	51.433
2189.8	198.22
2189.9	200.66
2190	198.83
2190.1	200.97
2190.2	201.58
2190.3	208.29
2190.4	207.38
2190.5	205.55
2190.6	200.05
2190.7	198.53
2190.8	76.152
2190.9	77.373
2191	81.035
2191.1	77.678
2191.2	76.152
2191.3	73.101
2191.4	74.932
2191.5	77.068
2191.6	81.035
2191.7	76.458
2191.8	-18.147
2191.9	-16.926
2192	-14.18
2192.1	-22.114
2192.2	-14.79
2192.3	-13.569
2192.4	-19.673
2192.5	-17.842
2192.6	-13.569
2192.7	-17.231
2192.8	-14.18
2192.9	-12.654
2193	-8.6865
2193.1	-5.3296
2193.2	-7.771
2193.3	-11.433
2193.4	-13.875
2193.5	-12.654
2193.6	-11.128
2193.7	-8.0762
2193.8	48.992
2193.9	52.043
2194	50.823
2194.1	47.466
2194.2	44.414
2194.3	43.804
2194.4	44.719
2194.5	42.583
2194.6	41.973
2194.7	42.583
2194.8	207.38
2194.9	210.73
2195	213.79
2195.1	214.09
2195.2	214.7
2195.3	215.92
2195.4	215.62
2195.5	218.06
2195.6	218.36
2195.7	216.23
2195.8	87.749
2195.9	84.392
2196	83.782
2196.1	83.477
2196.2	83.477
2196.3	83.782
2196.4	82.256
2196.5	84.392
2196.6	82.561
2196.7	81.951
2196.8	-26.082
2196.9	-28.523
2197	-28.828
2197.1	-30.354
2197.2	-32.795
2197.3	-30.354
2197.4	-32.49
2197.5	-32.49
2197.6	-30.964
2197.7	-30.354
2197.8	-7.4658
2197.9	-2.583
2198	-1.6675
2198.1	-0.1416
2198.2	-5.9399
2198.3	-7.771
2198.4	-9.2969
2198.5	-11.128
2198.6	-12.349
2198.7	-8.0762
2198.8	-12.349
2198.9	-11.128
2199	-11.433
2199.1	-15.706
2199.2	-19.673
2199.3	-21.199
2199.4	-19.368
2199.5	-15.095
2199.6	-15.4
2199.7	-17.842
2199.8	154.28
2199.9	160.38
2200	164.04
2200.1	168.62
2200.2	162.21
2200.3	161.91
2200.4	168.93
2200.5	160.69
2200.6	164.35
2200.7	167.4
2200.8	184.79
2200.9	183.27
2201	183.57
2201.1	189.68
2201.2	188.76
2201.3	186.02
2201.4	181.74
2201.5	182.66
2201.6	184.18
2201.7	186.02
2201.8	-10.212
2201.9	-14.485
2202	-13.569
2202.1	-16.621
2202.2	-16.316
2202.3	-19.062
2202.4	-18.757
2202.5	-22.725
2202.6	-22.114
2202.7	-23.03
2202.8	-26.692
2202.9	-26.692
2203	-24.25
2203.1	-23.64
2203.2	-23.64
2203.3	-22.419
2203.4	-22.114
2203.5	-21.199
2203.6	-22.725
2203.7	-18.147
2203.8	-36.152
2203.9	-35.237
2204	-35.237
2204.1	-32.795
2204.2	-35.542
2204.3	-34.932
2204.4	-34.321
2204.5	-35.237
2204.6	-34.321
2204.7	-34.626
2204.8	-46.834
2204.9	-45.308
2205	-45.918
2205.1	-45.918
2205.2	-44.087
2205.3	-45.613
2205.4	-45.918
2205.5	-45.918
2205.6	-47.749
2205.7	-48.97
2205.8	-102.99
2205.9	-106.34
2206	-106.95
2206.1	-106.95
2206.2	-109.09
2206.3	-106.34
2206.4	-106.95
2206.5	-102.07
2206.6	-100.85
2206.7	-99.324
2206.8	-72.163
2206.9	-73.994
2207	-76.13
2207.1	-77.351
2207.2	-78.267
2207.3	-71.553
2207.4	-69.722
2207.5	-70.637
2207.6	-74.604
2207.7	-76.741
2207.8	-35.847
2207.9	-34.016
2208	-33.101
2208.1	-34.016
2208.2	-33.101
2208.3	-28.218
2208.4	-25.166
2208.5	-31.575
2208.6	-33.406
2208.7	-25.776
2208.8	-15.095
2208.9	-15.4
2209	-10.212
2209.1	-14.18
2209.2	-17.537
2209.3	-13.875
2209.4	-10.212
2209.5	-10.212
2209.6	-16.316
2209.7	-16.926
2209.8	-3.1934
2209.9	0.77393
2210	3.8257
2210.1	2.2998
2210.2	1.6895
2210.3	-0.75195
2210.4	-4.4141
2210.5	-3.8037
2210.6	-3.8037
2210.7	-1.9727
2210.8	176.25
2210.9	183.27
2211	183.88
2211.1	185.71
2211.2	188.76
2211.3	187.24
2211.4	186.63
2211.5	185.1
2211.6	184.49
2211.7	183.57
2211.8	155.19
2211.9	155.8
2212	153.67
2212.1	152.75
2212.2	154.89
2212.3	154.58
2212.4	153.67
2212.5	154.28
2212.6	153.97
2212.7	155.5
2212.8	-20.588
2212.9	-24.25
2213	-24.25
2213.1	-22.114
2213.2	-20.894
2213.3	-19.978
2213.4	-19.978
2213.5	-21.504
2213.6	-21.809
2213.7	-23.64
2213.8	-14.18
2213.9	-16.926
2214	-16.011
2214.1	-18.147
2214.2	-19.673
2214.3	-19.062
2214.4	-16.316
2214.5	-15.4
2214.6	-11.128
2214.7	-10.518
2214.8	-28.828
2214.9	-31.575
2215	-34.932
2215.1	-37.068
2215.2	-39.204
2215.3	-39.204
2215.4	-35.542
2215.5	-27.607
2215.6	-31.575
2215.7	-33.711
2215.8	-14.79
2215.9	-14.18
2216	-14.18
2216.1	-9.2969
2216.2	-6.8555
2216.3	-7.771
2216.4	-10.823
2216.5	-13.875
2216.6	-14.485
2216.7	-10.823
2216.8	-26.082
2216.9	-33.711
2217	-30.049
2217.1	-26.387
2217.2	-33.406
2217.3	-32.795
2217.4	-26.082
2217.5	-29.133
2217.6	-34.016
2217.7	-28.828
2217.8	140.85
2217.9	142.07
2218	138.1
2218.1	136.88
2218.2	138.1
2218.3	140.24
2218.4	143.29
2218.5	146.04
2218.6	142.99
2218.7	141.15
2218.8	235.45
2218.9	233.62
2219	235.15
2219.1	233.62
2219.2	236.06
2219.3	233.93
2219.4	236.67
2219.5	235.45
2219.6	238.81
2219.7	239.12
2219.8	-14.485
2219.9	-20.894
2220	-22.419
2220.1	-20.894
2220.2	-19.062
2220.3	-19.062
2220.4	-20.283
2220.5	-19.673
2220.6	-19.673
2220.7	-20.894
2220.8	-35.542
2220.9	-38.899
2221	-36.152
2221.1	-37.068
2221.2	-36.763
2221.3	-39.509
2221.4	-37.373
2221.5	-39.204
2221.6	-38.899
2221.7	-39.814
2221.8	-70.332
2221.9	-72.163
2222	-70.942
2222.1	-73.079
2222.2	-73.079
2222.3	-73.994
2222.4	-73.994
2222.5	-73.994
2222.6	-71.248
2222.7	-70.637
2222.8	-85.591
2222.9	-84.675
2223	-83.76
2223.1	-85.896
2223.2	-87.727
2223.3	-90.474
2223.4	-90.779
2223.5	-93.525
2223.6	-88.643
2223.7	-86.506
2223.8	-67.585
2223.9	-69.416
2224	-71.248
2224.1	-74.91
2224.2	-75.52
2224.3	-73.994
2224.4	-68.806
2224.5	-66.975
2224.6	-66.365
2224.7	-68.501
2224.8	-42.256
2224.9	-47.749
2225	-50.496
2225.1	-47.749
2225.2	-41.646
2225.3	-47.139
2225.4	-50.496
2225.5	-41.951
2225.6	-48.665
2225.7	-48.97
2225.8	-49.275
2225.9	-48.97
2226	-55.378
2226.1	-56.904
2226.2	-52.327
2226.3	-48.359
2226.4	-50.496
2226.5	-54.463
2226.6	-55.989
2226.7	-55.684
2226.8	-80.403
2226.9	-77.351
2227	-73.689
2227.1	-73.994
2227.2	-75.52
2227.3	-76.741
2227.4	-81.318
2227.5	-83.455
2227.6	-84.065
2227.7	-81.624
2227.8	-91.084
2227.9	-92
2228	-91.084
2228.1	-90.779
2228.2	-88.948
2228.3	-87.117
2228.4	-85.286
2228.5	-85.896
2228.6	-84.37
2228.7	-84.98
2228.8	-51.411
2228.9	-52.937
2229	-49.58
2229.1	-52.021
2229.2	-52.327
2229.3	-52.021
2229.4	-52.327
2229.5	-50.801
2229.6	-51.716
2229.7	-51.106
2229.8	-41.035
2229.9	-39.814
2230	-41.34
2230.1	-41.34
2230.2	-41.646
2230.3	-41.951
2230.4	-44.392
2230.5	-46.528
2230.6	-46.834
2230.7	-48.665
2230.8	-60.566
2230.9	-62.703
2231	-61.482
2231.1	-62.703
2231.2	-61.177
2231.3	-56.599
2231.4	-53.547
2231.5	-53.547
2231.6	-53.853
2231.7	-56.599
2231.8	-91.084
2231.9	-93.831
2232	-92.305
2232.1	-91.694
2232.2	-87.117
2232.3	-82.234
2232.4	-86.812
2232.5	-90.779
2232.6	-94.746
2232.7	-92.305
2232.8	-81.318
2232.9	-79.487
2233	-79.487
2233.1	-81.013
2233.2	-84.675
2233.3	-80.403
2233.4	-75.825
2233.5	-79.182
2233.6	-83.455
2233.7	-75.825
2233.8	-49.58
2233.9	-48.97
2234	-43.171
2234.1	-45.002
2234.2	-51.411
2234.3	-46.834
2234.4	-43.171
2234.5	-42.866
2234.6	-51.716
2234.7	-47.749
2234.8	-45.918
2234.9	-43.171
2235	-41.34
2235.1	-41.951
2235.2	-48.054
2235.3	-50.496
2235.4	-49.275
2235.5	-48.97
2235.6	-45.918
2235.7	-45.002
2235.8	-59.346
2235.9	-58.735
2236	-60.566
2236.1	-63.008
2236.2	-63.313
2236.3	-64.839
2236.4	-68.806
2236.5	-67.28
2236.6	-67.585
2236.7	-68.806
2236.8	-97.798
2236.9	-97.798
2237	-97.798
2237.1	-97.493
2237.2	-95.662
2237.3	-95.356
2237.4	-94.441
2237.5	-93.831
2237.6	-94.136
2237.7	-94.441
2237.8	-67.891
2237.9	-66.06
2238	-65.754
2238.1	-66.365
2238.2	-67.28
2238.3	-66.365
2238.4	-68.806
2238.5	-67.891
2238.6	-69.111
2238.7	-70.027
2238.8	-42.866
2238.9	-43.782
2239	-43.782
2239.1	-44.697
2239.2	-46.223
2239.3	-46.834
2239.4	-43.782
2239.5	-43.477
2239.6	-38.289
2239.7	-38.289
2239.8	-39.509
2239.9	-39.509
2240	-44.392
2240.1	-43.782
2240.2	-48.054
2240.3	-49.58
2240.4	-46.528
2240.5	-45.918
2240.6	-37.983
2240.7	-41.34
2240.8	-66.975
2240.9	-71.553
2241	-72.468
2241.1	-74.604
2241.2	-70.332
2241.3	-71.248
2241.4	-70.637
2241.5	-72.468
2241.6	-72.163
2241.7	-68.196
2241.8	-93.22
2241.9	-100.54
2242	-97.798
2242.1	-94.136
2242.2	-100.24
2242.3	-97.798
2242.4	-90.779
2242.5	-99.629
2242.6	-101.46
2242.7	-98.103
2242.8	-58.43
2242.9	-61.787
2243	-64.534
2243.1	-66.975
2243.2	-64.534
2243.3	-62.092
2243.4	-58.43
2243.5	-60.566
2243.6	-62.092
2243.7	-63.923
2243.8	-41.035
2243.9	-41.34
2244	-38.594
2244.1	-37.678
2244.2	-37.068
2244.3	-35.237
2244.4	-31.575
2244.5	-31.575
2244.6	-31.88
2244.7	-32.795
2244.8	-37.068
2244.9	-40.12
2245	-42.256
2245.1	-41.951
2245.2	-43.171
2245.3	-44.087
2245.4	-45.308
2245.5	-45.613
2245.6	-45.308
2245.7	-45.613
2245.8	-66.365
2245.9	-64.229
2246	-66.06
2246.1	-66.365
2246.2	-65.754
2246.3	-66.365
2246.4	-65.144
2246.5	-66.67
2246.6	-63.313
2246.7	-66.975
2246.8	-102.07
2246.9	-104.51
2247	-103.9
2247.1	-104.51
2247.2	-104.21
2247.3	-102.38
2247.4	-98.408
2247.5	-97.798
2247.6	-97.188
2247.7	-94.441
2247.8	-65.754
2247.9	-68.501
2248	-68.501
2248.1	-70.637
2248.2	-73.079
2248.3	-73.994
2248.4	-72.163
2248.5	-67.585
2248.6	-64.534
2248.7	-64.229
2248.8	-29.744
2248.9	-34.321
2249	-36.458
2249.1	-37.678
2249.2	-33.101
2249.3	-28.828
2249.4	-26.997
2249.5	-29.438
2249.6	-30.049
2249.7	-29.438
2249.8	-26.082
2249.9	-27.913
2250	-34.626
2250.1	-31.88
2250.2	-26.997
2250.3	-30.964
2250.4	-31.88
2250.5	-25.776
2250.6	-32.49
2250.7	-34.932
2250.8	-30.049
2250.9	-30.354
2251	-39.204
2251.1	-36.458
2251.2	-31.88
2251.3	-30.964
2251.4	-34.932
2251.5	-38.594
2251.6	-38.899
2251.7	-36.458
2251.8	-55.684
2251.9	-52.327
2252	-54.463
2252.1	-56.294
2252.2	-59.041
2252.3	-59.651
2252.4	-63.313
2252.5	-62.397
2252.6	-60.261
2252.7	-57.209
2252.8	-102.68
2252.9	-103.29
2253	-100.54
2253.1	-100.24
2253.2	-99.934
2253.3	-100.54
2253.4	-101.46
2253.5	-102.68
2253.6	-103.9
2253.7	-103.29
2253.8	-72.773
2253.9	-73.994
2254	-75.215
2254.1	-73.994
2254.2	-73.689
2254.3	-74.299
2254.4	-73.384
2254.5	-73.384
2254.6	-76.13
2254.7	-76.13
2254.8	-24.556
2254.9	-22.419
2255	-22.725
2255.1	-22.114
2255.2	-22.419
2255.3	-20.894
2255.4	-23.945
2255.5	-19.062
2255.6	-18.452
2255.7	-16.011
2255.8	-11.433
2255.9	-8.6865
2256	-11.128
2256.1	-12.043
2256.2	-16.011
2256.3	-17.537
2256.4	-18.452
2256.5	-19.673
2256.6	-19.368
2256.7	-17.537
2256.8	64.25
2256.9	70.354
2257	71.88
2257.1	70.049
2257.2	65.776
2257.3	63.945
2257.4	63.945
2257.5	63.03
2257.6	71.575
2257.7	71.575
2257.8	209.82
2257.9	212.26
2258	211.04
2258.1	211.96
2258.2	214.4
2258.3	212.87
2258.4	205.85
2258.5	207.38
2258.6	214.7
2258.7	208.6
2258.8	62.114
2258.9	64.861
2259	57.842
2259.1	56.011
2259.2	62.725
2259.3	62.725
2259.4	58.147
2259.5	56.926
2259.6	59.062
2259.7	63.335
2259.8	-16.621
2259.9	-23.945
2260	-28.218
2260.1	-28.218
2260.2	-23.03
2260.3	-21.504
2260.4	-21.504
2260.5	-18.757
2260.6	-18.452
2260.7	-19.673
2260.8	-10.518
2260.9	-10.518
2261	-12.043
2261.1	-13.264
2261.2	-12.654
2261.3	-13.264
2261.4	-12.654
2261.5	-13.264
2261.6	-9.9072
2261.7	-7.4658
2261.8	11.455
2261.9	13.896
2262	14.507
2262.1	16.033
2262.2	16.033
2262.3	16.948
2262.4	16.643
2262.5	16.033
2262.6	17.253
2262.7	16.643
2262.8	210.73
2262.9	214.4
2263	217.14
2263.1	215.01
2263.2	215.31
2263.3	215.92
2263.4	216.23
2263.5	215.01
2263.6	211.96
2263.7	212.26
2263.8	119.18
2263.9	115.21
2264	115.52
2264.1	113.69
2264.2	114.3
2264.3	111.86
2264.4	111.86
2264.5	116.13
2264.6	116.74
2264.7	119.49
2264.8	-19.978
2264.9	-22.725
2265	-26.082
2265.1	-29.133
2265.2	-30.964
2265.3	-33.101
2265.4	-30.354
2265.5	-28.218
2265.6	-23.335
2265.7	-23.945
2265.8	-18.757
2265.9	-23.335
2266	-23.03
2266.1	-22.725
2266.2	-19.673
2266.3	-19.978
2266.4	-22.419
2266.5	-21.809
2266.6	-23.03
2266.7	-16.316
2266.8	-26.387
2266.9	-32.49
2267	-30.964
2267.1	-27.913
2267.2	-33.711
2267.3	-28.218
2267.4	-26.692
2267.5	-33.711
2267.6	-32.795
2267.7	-26.387
2267.8	-26.082
2267.9	-33.406
2268	-32.795
2268.1	-28.828
2268.2	-26.997
2268.3	-24.861
2268.4	-25.776
2268.5	-29.744
2268.6	-33.406
2268.7	-34.321
2268.8	-45.002
2268.9	-43.171
2269	-44.087
2269.1	-40.12
2269.2	-38.289
2269.3	-38.289
2269.4	-39.204
2269.5	-40.12
2269.6	-43.782
2269.7	-45.613
2269.8	-95.051
2269.9	-96.272
2270	-96.577
2270.1	-95.967
2270.2	-95.356
2270.3	-94.441
2270.4	-95.662
2270.5	-93.831
2270.6	-92.915
2270.7	-92.915
2270.8	-95.356
2270.9	-94.441
2271	-94.136
2271.1	-93.22
2271.2	-92.915
2271.3	-94.746
2271.4	-94.746
2271.5	-94.441
2271.6	-93.22
2271.7	-95.051
2271.8	-23.64
2271.9	-21.809
2272	-22.114
2272.1	-23.335
2272.2	-22.114
2272.3	-23.03
2272.4	-24.25
2272.5	-25.166
2272.6	-25.166
2272.7	-27.607
2272.8	-12.349
2272.9	-7.771
2273	-4.1089
2273.1	-1.6675
2273.2	-1.9727
2273.3	-1.6675
2273.4	-6.2451
2273.5	-8.0762
2273.6	-11.738
2273.7	-11.738
2273.8	83.477
2273.9	89.885
2274	92.327
2274.1	92.021
2274.2	87.139
2274.3	84.087
2274.4	81.035
2274.5	84.087
2274.6	85.918
2274.7	83.782
2274.8	173.2
2274.9	174.72
2275	175.64
2275.1	179.91
2275.2	176.56
2275.3	173.81
2275.4	182.35
2275.5	175.33
2275.6	176.25
2275.7	179.61
2275.8	54.18
2275.9	48.381
2276	50.212
2276.1	55.095
2276.2	51.433
2276.3	45.94
2276.4	47.771
2276.5	50.212
2276.6	54.79
2276.7	55.4
2276.8	-5.6348
2276.9	-10.212
2277	-12.959
2277.1	-12.349
2277.2	-10.823
2277.3	-5.6348
2277.4	-4.1089
2277.5	-4.7192
2277.6	-3.4985
2277.7	-3.4985
2277.8	17.864
2277.9	13.896
2278	13.286
2278.1	12.371
2278.2	13.896
2278.3	10.845
2278.4	11.15
2278.5	10.54
2278.6	12.676
2278.7	13.591
2278.8	143.9
2278.9	146.04
2279	147.26
2279.1	146.34
2279.2	146.95
2279.3	147.56
2279.4	149.7
2279.5	149.39
2279.6	150.31
2279.7	147.56
2279.8	147.56
2279.9	146.34
2280	147.26
2280.1	146.04
2280.2	148.48
2280.3	145.43
2280.4	145.43
2280.5	142.07
2280.6	143.6
2280.7	139.93
2280.8	1.9946
2280.9	-1.0571
2281	0.46875
2281.1	2.605
2281.2	4.7412
2281.3	6.8774
2281.4	7.4878
2281.5	7.1826
2281.6	7.4878
2281.7	1.3843
2281.8	-8.0762
2281.9	-10.518
2282	-9.9072
2282.1	-5.6348
2282.2	-1.0571
2282.3	0.77393
2282.4	-4.1089
2282.5	-7.4658
2282.6	-11.128
2282.7	-9.2969
2282.8	40.752
2282.9	44.414
2283	45.635
2283.1	41.973
2283.2	38.921
2283.3	41.667
2283.4	45.94
2283.5	46.55
2283.6	39.226
2283.7	43.804
2283.8	188.15
2283.9	185.1
2284	188.15
2284.1	191.51
2284.2	184.18
2284.3	187.24
2284.4	191.2
2284.5	193.65
2284.6	188.46
2284.7	182.96
2284.8	90.496
2284.9	92.327
2285	93.242
2285.1	94.158
2285.2	94.158
2285.3	89.275
2285.4	85.918
2285.5	85.308
2285.6	87.444
2285.7	86.834
2285.8	-10.212
2285.9	-9.9072
2286	-8.3813
2286.1	-7.771
2286.2	-5.9399
2286.3	-5.9399
2286.4	-7.1606
2286.5	-8.6865
2286.6	-8.6865
2286.7	-11.433
2286.8	-6.8555
2286.9	-9.2969
2287	-10.823
2287.1	-9.6021
2287.2	-9.6021
2287.3	-8.3813
2287.4	-7.771
2287.5	-9.6021
2287.6	-8.3813
2287.7	-7.1606
2287.8	72.795
2287.9	75.847
2288	76.458
2288.1	77.373
2288.2	75.237
2288.3	74.321
2288.4	74.626
2288.5	75.847
2288.6	76.458
2288.7	74.932
2288.8	192.73
2288.9	197
2289	195.17
2289.1	196.39
2289.2	197.92
2289.3	201.58
2289.4	202.5
2289.5	206.77
2289.6	206.16
2289.7	201.58
2289.8	47.466
2289.9	41.973
2290	38.616
2290.1	40.447
2290.2	45.33
2290.3	50.823
2290.4	49.907
2290.5	44.109
2290.6	42.888
2290.7	39.226
2290.8	-12.959
2290.9	-7.1606
2291	-8.0762
2291.1	-11.128
2291.2	-13.569
2291.3	-14.79
2291.4	-15.095
2291.5	-13.875
2291.6	-11.738
2291.7	-6.8555
2291.8	-11.738
2291.9	-13.264
2292	-9.2969
2292.1	-7.771
2292.2	-13.264
2292.3	-9.6021
2292.4	-5.3296
2292.5	-10.212
2292.6	-15.4
2292.7	-12.043
2292.8	96.294
2292.9	100.87
2293	101.18
2293.1	95.989
2293.2	93.242
2293.3	92.327
2293.4	93.242
2293.5	93.547
2293.6	93.547
2293.7	96.294
2293.8	200.66
2293.9	204.63
2294	203.11
2294.1	204.94
2294.2	204.63
2294.3	204.02
2294.4	206.16
2294.5	205.55
2294.6	204.94
2294.7	204.63
2294.8	31.597
2294.9	27.629
2295	27.629
2295.1	27.324
2295.2	29.46
2295.3	28.545
2295.4	28.545
2295.5	26.104
2295.6	28.545
2295.7	28.24
2295.8	-14.485
2295.9	-14.18
2296	-14.485
2296.1	-13.264
2296.2	-16.316
2296.3	-17.231
2296.4	-16.926
2296.5	-15.706
2296.6	-16.011
2296.7	-18.452
2296.8	-17.537
2296.9	-18.452
2297	-16.621
2297.1	-18.757
2297.2	-18.757
2297.3	-19.062
2297.4	-18.757
2297.5	-19.978
2297.6	-17.842
2297.7	-13.569
2297.8	58.757
2297.9	60.894
2298	61.809
2298.1	58.452
2298.2	55.095
2298.3	52.043
2298.4	52.043
2298.5	52.959
2298.6	56.316
2298.7	58.452
2298.8	226.91
2298.9	225.38
2299	220.2
2299.1	220.5
2299.2	220.5
2299.3	224.77
2299.4	229.66
2299.5	228.74
2299.6	227.21
2299.7	226.6
2299.8	68.828
2299.9	64.861
2300	60.588
2300.1	58.147
2300.2	63.03
2300.3	65.471
2300.4	57.842
2300.5	59.978
2300.6	63.64
2300.7	58.147
2300.8	-25.776
2300.9	-25.166
2301	-23.335
2301.1	-30.659
2301.2	-31.88
2301.3	-28.828
2301.4	-25.776
2301.5	-22.419
2301.6	-24.861
2301.7	-30.354
2301.8	-23.335
2301.9	-20.894
2302	-22.419
2302.1	-19.673
2302.2	-16.926
2302.3	-15.4
2302.4	-14.485
2302.5	-16.926
2302.6	-17.842
2302.7	-20.283
2302.8	-26.997
2302.9	-28.218
2303	-28.218
2303.1	-25.471
2303.2	-27.302
2303.3	-25.776
2303.4	-25.471
2303.5	-23.64
2303.6	-24.861
2303.7	-23.64
2303.8	-2.583
2303.9	-0.75195
2304	-2.8882
2304.1	-1.0571
2304.2	-1.6675
2304.3	-0.1416
2304.4	-1.3623
2304.5	0.77393
2304.6	-0.1416
2304.7	-0.44678
2304.8	4.436
2304.9	4.7412
2305	3.5205
2305.1	1.6895
2305.2	3.2153
2305.3	2.2998
2305.4	3.5205
2305.5	1.0791
2305.6	0.46875
2305.7	-1.6675
2305.8	-3.8037
2305.9	-2.8882
2306	-2.8882
2306.1	-2.8882
2306.2	-0.44678
2306.3	2.9102
2306.4	5.0464
2306.5	5.6567
2306.6	5.0464
2306.7	2.9102
2306.8	-1.9727
2306.9	-1.3623
2307	-3.8037
2307.1	-1.6675
2307.2	3.5205
2307.3	5.6567
2307.4	4.1309
2307.5	-0.1416
2307.6	-0.44678
2307.7	-4.4141
2307.8	-1.9727
2307.9	-1.3623
2308	0.77393
2308.1	-0.75195
2308.2	-0.75195
2308.3	-2.2778
2308.4	2.2998
2308.5	5.3516
2308.6	-3.4985
2308.7	1.0791
2308.8	6.2671
2308.9	-2.583
2309	0.46875
2309.1	5.6567
2309.2	-1.9727
2309.3	-2.8882
2309.4	2.605
2309.5	5.3516
2309.6	3.5205
2309.7	-1.9727
2309.8	-3.4985
2309.9	-0.44678
2310	0.46875
2310.1	5.9619
2310.2	5.6567
2310.3	3.2153
2310.4	-1.0571
2310.5	-2.2778
2310.6	-4.1089
2310.7	-1.6675
2310.8	-1.0571
2310.9	3.2153
2311	1.3843
2311.1	3.5205
2311.2	3.5205
2311.3	6.2671
2311.4	4.436
2311.5	3.8257
2311.6	5.3516
2311.7	5.0464
2311.8	1.0791
2311.9	-1.0571
2312	-0.1416
2312.1	-2.2778
2312.2	-3.1934
2312.3	-1.6675
2312.4	-2.2778
2312.5	-1.9727
2312.6	-5.0244
2312.7	-3.4985
2312.8	-3.8037
2312.9	-2.8882
2313	-1.6675
2313.1	-0.1416
2313.2	-1.0571
2313.3	-4.4141
2313.4	-2.583
2313.5	-0.44678
2313.6	-1.0571
2313.7	0.46875
2313.8	2.605
2313.9	4.7412
2314	3.5205
2314.1	5.6567
2314.2	4.7412
2314.3	3.8257
2314.4	1.9946
2314.5	1.6895
2314.6	-0.44678
2314.7	-3.1934
2314.8	-4.1089
2314.9	-2.583
2315	0.16357
2315.1	4.1309
2315.2	6.8774
2315.3	5.3516
2315.4	2.605
2315.5	-2.8882
2315.6	-3.1934
2315.7	-1.3623
2315.8	3.2153
2315.9	5.3516
2316	6.5723
2316.1	0.46875
2316.2	-1.6675
2316.3	-3.4985
2316.4	0.77393
2316.5	0.77393
2316.6	5.9619
2316.7	1.9946
2316.8	-2.2778
2316.9	2.605
2317	3.8257
2317.1	-3.8037
2317.2	2.605
2317.3	3.2153
2317.4	-1.6675
2317.5	1.9946
2317.6	5.0464
2317.7	-0.44678
2317.8	-2.583
2317.9	-0.44678
2318	3.5205
2318.1	4.7412
2318.2	1.0791
2318.3	-1.9727
2318.4	-3.8037
2318.5	-1.0571
2318.6	1.9946
2318.7	1.6895
2318.8	6.5723
2318.9	5.6567
2319	2.2998
2319.1	-1.0571
2319.2	-2.8882
2319.3	-2.583
2319.4	-4.1089
2319.5	-1.9727
2319.6	-0.75195
2319.7	0.46875
2319.8	1.6895
2319.9	3.8257
2320	4.1309
2320.1	4.436
2320.2	6.8774
2320.3	7.4878
2320.4	4.436
2320.5	5.0464
2320.6	5.6567
2320.7	4.1309
2320.8	1.9946
2320.9	1.9946
2321	3.8257
2321.1	2.2998
2321.2	-0.1416
2321.3	0.16357
2321.4	0.77393
2321.5	-1.6675
2321.6	-0.44678
2321.7	0.46875
2321.8	0.77393
2321.9	3.5205
2322	3.8257
2322.1	5.0464
2322.2	4.1309
2322.3	5.3516
2322.4	5.9619
2322.5	7.1826
2322.6	2.9102
2322.7	1.0791
2322.8	1.0791
2322.9	-1.3623
2323	-2.8882
2323.1	-1.9727
2323.2	-2.2778
2323.3	-0.44678
2323.4	4.436
2323.5	6.2671
2323.6	4.436
2323.7	3.2153
2323.8	-0.75195
2323.9	-3.1934
2324	-1.9727
2324.1	-1.0571
2324.2	6.2671
2324.3	5.0464
2324.4	3.2153
2324.5	1.3843
2324.6	-0.44678
2324.7	0.16357
2324.8	-0.44678
2324.9	2.9102
2325	4.436
2325.1	-0.1416
2325.2	-2.2778
2325.3	4.1309
2325.4	1.9946
2325.5	-2.2778
2325.6	4.1309
2325.7	1.3843
2325.8	-3.8037
2325.9	1.9946
2326	5.3516
2326.1	-0.44678
2326.2	-2.583
2326.3	0.16357
2326.4	4.1309
2326.5	5.0464
2326.6	1.3843
2326.7	-1.9727
2326.8	-1.0571
2326.9	-3.1934
2327	1.9946
2327.1	2.605
2327.2	5.9619
2327.3	6.2671
2327.4	5.0464
2327.5	3.2153
2327.6	-1.0571
2327.7	-1.0571
2327.8	-2.8882
2327.9	-2.583
2328	-3.1934
2328.1	-0.75195
2328.2	-0.1416
2328.3	-1.0571
2328.4	0.46875
2328.5	2.2998
2328.6	3.8257
2328.7	4.1309
2328.8	4.436
2328.9	6.2671
2329	6.2671
2329.1	6.2671
2329.2	6.2671
2329.3	5.6567
2329.4	5.0464
2329.5	5.0464
2329.6	7.793
2329.7	5.3516
2329.8	5.3516
2329.9	5.9619
2330	5.6567
2330.1	6.8774
2330.2	6.8774
2330.3	5.9619
2330.4	5.6567
2330.5	3.5205
2330.6	2.9102
2330.7	0.77393
2330.8	0.16357
2330.9	-2.2778
2331	-1.3623
2331.1	-2.2778
2331.2	-3.8037
2331.3	-2.583
2331.4	-1.0571
2331.5	2.9102
2331.6	4.1309
2331.7	6.2671
2331.8	4.7412
2331.9	1.9946
2332	-2.2778
2332.1	-3.4985
2332.2	-2.2778
2332.3	-2.583
2332.4	6.5723
2332.5	6.8774
2332.6	1.6895
2332.7	-2.583
2332.8	-2.8882
2332.9	-3.1934
2333	-4.1089
2333.1	-2.2778
2333.2	1.0791
2333.3	4.436
2333.4	3.8257
2333.5	-2.2778
2333.6	1.6895
2333.7	3.5205
2333.8	-3.4985
2333.9	1.0791
2334	6.8774
2334.1	-3.1934
2334.2	-1.3623
2334.3	5.6567
2334.4	2.9102
2334.5	-2.2778
2334.6	-1.9727
2334.7	1.3843
2334.8	5.6567
2334.9	4.436
2335	1.3843
2335.1	-2.8882
2335.2	-1.6675
2335.3	-2.2778
2335.4	1.0791
2335.5	1.0791
2335.6	5.9619
2335.7	5.0464
2335.8	4.1309
2335.9	1.6895
2336	-0.1416
2336.1	-0.75195
2336.2	-2.2778
2336.3	-1.6675
2336.4	-3.8037
2336.5	-3.4985
2336.6	-1.0571
2336.7	-0.44678
2336.8	2.9102
2336.9	1.6895
2337	3.2153
2337.1	3.2153
2337.2	5.0464
2337.3	4.1309
2337.4	6.8774
2337.5	4.436
2337.6	8.0981
2337.7	5.9619
2337.8	5.9619
2337.9	6.2671
2338	6.5723
2338.1	5.0464
2338.2	6.2671
2338.3	7.1826
2338.4	5.9619
2338.5	5.3516
2338.6	6.8774
2338.7	4.436
2338.8	2.9102
2338.9	2.2998
2339	1.9946
2339.1	-0.75195
2339.2	-0.75195
2339.3	-2.583
2339.4	-3.4985
2339.5	-3.4985
2339.6	-1.9727
2339.7	-1.6675
2339.8	0.46875
2339.9	5.6567
2340	6.5723
2340.1	5.0464
2340.2	1.9946
2340.3	0.77393
2340.4	-4.4141
2340.5	-3.4985
2340.6	-1.0571
2340.7	4.1309
2340.8	6.2671
2340.9	5.0464
2341	-0.44678
2341.1	-1.6675
2341.2	-5.0244
2341.3	-3.1934
2341.4	-2.8882
2341.5	-2.583
2341.6	0.46875
2341.7	5.6567
2341.8	3.8257
2341.9	-2.583
2342	-0.75195
2342.1	3.8257
2342.2	-1.9727
2342.3	2.605
2342.4	4.7412
2342.5	-1.9727
2342.6	-3.1934
2342.7	4.436
2342.8	5.9619
2342.9	-0.1416
2343	-3.1934
2343.1	-1.0571
2343.2	1.0791
2343.3	4.7412
2343.4	5.3516
2343.5	1.6895
2343.6	-1.6675
2343.7	-2.583
2343.8	-2.8882
2343.9	-0.75195
2344	0.46875
2344.1	1.6895
2344.2	5.3516
2344.3	6.2671
2344.4	5.6567
2344.5	5.9619
2344.6	2.9102
2344.7	2.605
2344.8	1.3843
2344.9	0.46875
2345	-2.2778
2345.1	-2.8882
2345.2	-3.4985
2345.3	-2.583
2345.4	-3.1934
2345.5	-4.1089
2345.6	-1.6675
2345.7	-2.8882
2345.8	-2.8882
2345.9	-3.1934
2346	-2.2778
2346.1	-0.75195
2346.2	-0.75195
2346.3	-2.583
2346.4	-3.1934
2346.5	-1.0571
2346.6	-4.1089
2346.7	-1.9727
2346.8	-3.8037
2346.9	-2.8882
2347	-3.4985
2347.1	-2.2778
2347.2	-4.7192
2347.3	-2.583
2347.4	-1.3623
2347.5	2.9102
2347.6	3.8257
2347.7	5.3516
2347.8	4.436
2347.9	5.6567
2348	0.16357
2348.1	-0.1416
2348.2	-0.75195
2348.3	-4.1089
2348.4	-1.9727
2348.5	-0.44678
2348.6	3.8257
2348.7	5.0464
2348.8	3.8257
2348.9	3.5205
2349	-1.6675
2349.1	-2.583
2349.2	-0.75195
2349.3	5.3516
2349.4	5.9619
2349.5	3.5205
2349.6	2.605
2349.7	2.605
2349.8	5.6567
2349.9	5.9619
2350	-0.75195
2350.1	-3.1934
2350.2	2.605
2350.3	3.2153
2350.4	-3.1934
2350.5	2.9102
2350.6	2.9102
2350.7	-3.4985
2350.8	2.9102
2350.9	6.2671
2351	-3.1934
2351.1	-0.75195
2351.2	1.0791
2351.3	5.9619
2351.4	3.5205
2351.5	-2.583
2351.6	-2.8882
2351.7	-1.3623
2351.8	0.77393
2351.9	4.436
2352	3.8257
2352.1	3.2153
2352.2	1.6895
2352.3	-1.6675
2352.4	-2.8882
2352.5	-2.8882
2352.6	-3.4985
2352.7	-1.6675
2352.8	0.46875
2352.9	1.6895
2353	4.436
2353.1	6.5723
2353.2	6.5723
2353.3	5.3516
2353.4	3.5205
2353.5	5.0464
2353.6	2.605
2353.7	0.77393
2353.8	-0.44678
2353.9	-1.9727
2354	-2.583
2354.1	-2.583
2354.2	-1.6675
2354.3	-3.1934
2354.4	-2.8882
2354.5	-2.583
2354.6	-2.8882
2354.7	-2.583
2354.8	-5.0244
2354.9	-3.1934
2355	-2.583
2355.1	-3.4985
2355.2	-2.8882
2355.3	-2.2778
2355.4	-3.8037
2355.5	-2.8882
2355.6	2.2998
2355.7	1.3843
2355.8	4.436
2355.9	5.3516
2356	5.3516
2356.1	4.436
2356.2	3.2153
2356.3	1.3843
2356.4	1.6895
2356.5	-2.2778
2356.6	-2.8882
2356.7	-4.7192
2356.8	-2.583
2356.9	1.0791
2357	7.1826
2357.1	6.2671
2357.2	1.6895
2357.3	-1.0571
2357.4	-1.9727
2357.5	-1.9727
2357.6	-0.1416
2357.7	5.3516
2357.8	5.3516
2357.9	5.9619
2358	3.8257
2358.1	4.436
2358.2	5.9619
2358.3	2.9102
2358.4	-0.75195
2358.5	0.77393
2358.6	4.7412
2358.7	-0.1416
2358.8	-2.8882
2358.9	5.3516
2359	-0.1416
2359.1	-2.8882
2359.2	5.0464
2359.3	3.5205
2359.4	-2.583
2359.5	-3.8037
2359.6	1.0791
2359.7	5.0464
2359.8	4.1309
2359.9	-0.75195
2360	-1.6675
2360.1	-3.4985
2360.2	-1.6675
2360.3	3.5205
2360.4	5.0464
2360.5	5.9619
2360.6	4.7412
2360.7	2.2998
2360.8	-1.0571
2360.9	-3.4985
2361	-4.4141
2361.1	-1.3623
2361.2	-2.583
2361.3	-1.3623
2361.4	-0.75195
2361.5	0.16357
2361.6	1.3843
2361.7	3.2153
2361.8	5.0464
2361.9	5.0464
2362	5.3516
2362.1	5.0464
2362.2	6.2671
2362.3	4.7412
2362.4	5.0464
2362.5	4.7412
2362.6	4.1309
2362.7	3.2153
2362.8	5.0464
2362.9	5.3516
2363	2.9102
2363.1	5.6567
2363.2	5.0464
2363.3	4.7412
2363.4	3.8257
2363.5	5.6567
2363.6	6.8774
2363.7	7.1826
2363.8	4.436
2363.9	4.436
2364	1.9946
2364.1	0.46875
2364.2	-1.0571
2364.3	-1.3623
2364.4	-2.2778
2364.5	-2.8882
2364.6	-2.2778
2364.7	-2.8882
2364.8	-0.75195
2364.9	4.436
2365	5.3516
2365.1	4.436
2365.2	3.5205
2365.3	-1.6675
2365.4	-1.6675
2365.5	-4.7192
2365.6	0.46875
2365.7	3.5205
2365.8	4.1309
2365.9	2.9102
2366	0.77393
2366.1	-2.583
2366.2	-3.8037
2366.3	-2.583
2366.4	-4.4141
2366.5	-2.2778
2366.6	0.77393
2366.7	5.9619
2366.8	2.2998
2366.9	-3.4985
2367	2.2998
2367.1	1.0791
2367.2	-1.6675
2367.3	4.436
2367.4	1.6895
2367.5	-3.1934
2367.6	1.0791
2367.7	4.1309
2367.8	2.605
2367.9	-1.9727
2368	-1.0571
2368.1	0.77393
2368.2	5.3516
2368.3	4.1309
2368.4	0.46875
2368.5	-1.9727
2368.6	-3.1934
2368.7	-1.6675
2368.8	-0.1416
2368.9	0.77393
2369	2.605
2369.1	4.7412
2369.2	4.1309
2369.3	4.436
2369.4	2.605
2369.5	-1.0571
2369.6	-1.3623
2369.7	-1.9727
2369.8	-4.4141
2369.9	-3.1934
2370	-0.44678
2370.1	-0.1416
2370.2	-0.1416
2370.3	-0.44678
2370.4	0.77393
2370.5	0.46875
2370.6	2.605
2370.7	3.8257
2370.8	4.436
2370.9	3.5205
2371	3.8257
2371.1	5.0464
2371.2	3.2153
2371.3	6.8774
2371.4	5.9619
2371.5	5.0464
2371.6	4.1309
2371.7	4.1309
2371.8	2.2998
2371.9	3.8257
2372	2.605
2372.1	2.2998
2372.2	0.16357
2372.3	-2.2778
2372.4	-2.8882
2372.5	-1.3623
2372.6	-3.8037
2372.7	-3.1934
2372.8	-1.3623
2372.9	-0.44678
2373	4.1309
2373.1	4.436
2373.2	4.7412
2373.3	4.436
2373.4	0.77393
2373.5	-0.75195
2373.6	-0.75195
2373.7	-3.4985
2373.8	-1.3623
2373.9	2.605
2374	6.8774
2374.1	1.9946
2374.2	1.6895
2374.3	-2.2778
2374.4	-2.8882
2374.5	-2.2778
2374.6	0.46875
2374.7	-0.44678
2374.8	-1.9727
2374.9	-3.4985
2375	-2.583
2375.1	5.9619
2375.2	2.9102
2375.3	-1.9727
2375.4	2.605
2375.5	4.7412
2375.6	-3.1934
2375.7	-0.44678
2375.8	6.8774
2375.9	-1.9727
2376	-2.2778
2376.1	0.77393
2376.2	6.8774
2376.3	2.9102
2376.4	-1.3623
2376.5	-1.9727
2376.6	-3.4985
2376.7	0.77393
2376.8	5.3516
2376.9	6.8774
2377	3.5205
2377.1	2.2998
2377.2	0.16357
2377.3	-3.4985
2377.4	-3.8037
2377.5	-3.4985
2377.6	-2.2778
2377.7	-0.44678
2377.8	2.605
2377.9	1.0791
2378	2.2998
2378.1	5.0464
2378.2	5.3516
2378.3	4.7412
2378.4	5.9619
2378.5	4.436
2378.6	5.3516
2378.7	4.436
2378.8	5.0464
2378.9	2.9102
2379	2.2998
2379.1	1.0791
2379.2	2.2998
2379.3	2.9102
2379.4	0.77393
2379.5	1.9946
2379.6	3.5205
2379.7	2.2998
2379.8	2.2998
2379.9	4.7412
2380	5.6567
2380.1	5.6567
2380.2	5.0464
2380.3	5.9619
2380.4	3.2153
2380.5	4.7412
2380.6	1.0791
2380.7	1.9946
2380.8	-1.0571
2380.9	-1.9727
2381	-2.2778
2381.1	-2.583
2381.2	-4.1089
2381.3	-1.9727
2381.4	1.6895
2381.5	6.2671
2381.6	5.9619
2381.7	3.2153
2381.8	1.3843
2381.9	-1.0571
2382	-4.1089
2382.1	-1.9727
2382.2	1.0791
2382.3	5.6567
2382.4	4.1309
2382.5	0.46875
2382.6	-2.2778
2382.7	-3.8037
2382.8	-0.44678
2382.9	2.2998
2383	2.605
2383.1	0.46875
2383.2	-1.6675
2383.3	-1.6675
2383.4	-1.3623
2383.5	5.0464
2383.6	-2.583
2383.7	1.0791
2383.8	5.3516
2383.9	-3.4985
2384	0.77393
2384.1	4.1309
2384.2	-2.8882
2384.3	-0.44678
2384.4	3.2153
2384.5	4.1309
2384.6	0.46875
2384.7	-5.0244
2384.8	-1.9727
2384.9	2.9102
2385	7.4878
2385.1	5.0464
2385.2	3.2153
2385.3	-2.583
2385.4	-2.583
2385.5	-4.7192
2385.6	-1.9727
2385.7	0.77393
2385.8	2.2998
2385.9	3.5205
2386	5.3516
2386.1	5.0464
2386.2	2.9102
2386.3	3.2153
2386.4	1.9946
2386.5	-0.75195
2386.6	-1.3623
2386.7	-2.583
2386.8	-2.2778
2386.9	-4.1089
2387	-2.8882
2387.1	-1.9727
2387.2	-0.44678
2387.3	-1.3623
2387.4	-0.1416
2387.5	-0.75195
2387.6	0.77393
2387.7	1.3843
2387.8	1.6895
2387.9	1.6895
2388	1.9946
2388.1	1.6895
2388.2	0.77393
2388.3	2.2998
2388.4	0.16357
2388.5	1.3843
2388.6	-0.1416
2388.7	-0.75195
2388.8	-2.2778
2388.9	-0.75195
2389	-3.1934
2389.1	-4.4141
2389.2	-2.8882
2389.3	-3.4985
2389.4	-2.8882
2389.5	0.46875
2389.6	4.436
2389.7	5.9619
2389.8	5.9619
2389.9	4.1309
2390	3.5205
2390.1	-0.75195
2390.2	-5.6348
2390.3	-2.583
2390.4	-1.6675
2390.5	3.8257
2390.6	6.2671
2390.7	4.7412
2390.8	1.9946
2390.9	-3.4985
2391	-3.4985
2391.1	-2.2778
2391.2	-0.44678
2391.3	1.0791
2391.4	2.2998
2391.5	-0.44678
2391.6	-4.4141
2391.7	-1.0571
2391.8	2.9102
2391.9	3.8257
2392	-3.1934
2392.1	0.77393
2392.2	6.2671
2392.3	-3.4985
2392.4	1.0791
2392.5	4.7412
2392.6	-2.583
2392.7	-3.1934
2392.8	2.9102
2392.9	5.0464
2393	1.9946
2393.1	-1.9727
2393.2	-2.583
2393.3	-1.0571
2393.4	3.2153
2393.5	5.6567
2393.6	6.2671
2393.7	2.9102
2393.8	-0.44678
2393.9	-2.2778
2394	-2.8882
2394.1	-3.8037
2394.2	-0.1416
2394.3	0.46875
2394.4	0.77393
2394.5	3.2153
2394.6	3.2153
2394.7	5.6567
2394.8	7.793
2394.9	5.0464
2395	4.436
2395.1	3.5205
2395.2	1.3843
2395.3	0.16357
2395.4	-1.3623
2395.5	-1.9727
2395.6	-1.0571
2395.7	-1.0571
2395.8	-3.1934
2395.9	-2.8882
2396	-2.583
2396.1	-2.583
2396.2	-1.6675
2396.3	-5.6348
2396.4	-1.9727
2396.5	-3.1934
2396.6	-2.8882
2396.7	-1.9727
2396.8	-1.3623
2396.9	-1.9727
2397	-0.1416
2397.1	1.6895
2397.2	4.1309
2397.3	4.7412
2397.4	3.5205
2397.5	5.3516
2397.6	6.2671
2397.7	1.6895
2397.8	3.2153
2397.9	2.605
2398	-1.3623
2398.1	-3.1934
2398.2	-4.7192
2398.3	-1.6675
2398.4	0.16357
2398.5	7.1826
2398.6	5.3516
2398.7	2.9102
2398.8	1.0791
2398.9	-2.8882
2399	-4.7192
2399.1	-0.75195
2399.2	5.0464
2399.3	5.9619
2399.4	2.605
2399.5	-0.44678
2399.6	-0.75195
2399.7	-0.75195
2399.8	-0.75195
2399.9	5.9619
2400	5.0464
2400.1	-2.583
2400.2	-1.3623
2400.3	4.1309
2400.4	0.46875
2400.5	-2.583
2400.6	5.9619
2400.7	0.16357
2400.8	-1.3623
2400.9	2.605
2401	4.1309
2401.1	-2.583
2401.2	-3.1934
2401.3	3.5205
2401.4	5.6567
2401.5	3.8257
2401.6	-3.1934
2401.7	-1.9727
2401.8	-3.4985
2401.9	0.77393
2402	2.2998
2402.1	6.2671
2402.2	4.7412
2402.3	3.2153
2402.4	-1.0571
2402.5	-1.6675
2402.6	-4.1089
2402.7	-4.1089
2402.8	-1.0571
2402.9	-1.0571
2403	-0.44678
2403.1	0.77393
2403.2	3.2153
2403.3	3.8257
2403.4	4.7412
2403.5	7.793
2403.6	5.6567
2403.7	5.3516
2403.8	4.436
2403.9	4.436
2404	3.8257
2404.1	2.605
2404.2	1.3843
2404.3	-0.75195
2404.4	0.46875
2404.5	-1.3623
2404.6	0.16357
2404.7	-2.2778
2404.8	-1.9727
2404.9	0.46875
2405	-0.75195
2405.1	0.16357
2405.2	-0.44678
2405.3	1.9946
2405.4	2.2998
2405.5	5.3516
2405.6	5.6567
2405.7	6.5723
2405.8	5.6567
2405.9	5.0464
2406	3.8257
2406.1	3.2153
2406.2	-1.3623
2406.3	-0.44678
2406.4	-1.9727
2406.5	-3.4985
2406.6	-5.0244
2406.7	0.77393
2406.8	2.605
2406.9	6.2671
2407	5.3516
2407.1	4.436
2407.2	-1.3623
2407.3	-5.0244
2407.4	-3.8037
2407.5	0.77393
2407.6	5.0464
2407.7	6.5723
2407.8	3.8257
2407.9	1.3843
2408	-0.44678
2408.1	1.3843
2408.2	5.0464
2408.3	6.8774
2408.4	0.46875
2408.5	-2.8882
2408.6	2.605
2408.7	4.7412
2408.8	-0.75195
2408.9	1.9946
2409	2.9102
2409.1	-3.1934
2409.2	1.3843
2409.3	5.6567
2409.4	1.6895
2409.5	-2.583
2409.6	-1.0571
2409.7	3.2153
2409.8	6.5723
2409.9	1.9946
2410	-1.9727
2410.1	-3.1934
2410.2	-1.0571
2410.3	-0.44678
2410.4	2.605
2410.5	4.7412
2410.6	5.6567
2410.7	6.5723
2410.8	2.9102
2410.9	-1.0571
2411	-2.2778
2411.1	-3.1934
2411.2	-3.1934
2411.3	-3.1934
2411.4	-1.9727
2411.5	-1.9727
2411.6	-1.0571
2411.7	1.0791
2411.8	1.6895
2411.9	2.2998
2412	2.9102
2412.1	5.3516
2412.2	6.2671
2412.3	5.3516
2412.4	4.436
2412.5	7.1826
2412.6	5.3516
2412.7	4.1309
2412.8	5.0464
2412.9	5.6567
2413	6.2671
2413.1	7.4878
2413.2	6.8774
2413.3	4.436
2413.4	5.0464
2413.5	6.2671
2413.6	7.4878
2413.7	4.1309
2413.8	1.9946
2413.9	0.16357
2414	0.16357
2414.1	-2.2778
2414.2	-1.3623
2414.3	-1.3623
2414.4	-2.583
2414.5	-3.4985
2414.6	-1.9727
2414.7	-1.6675
2414.8	2.605
2414.9	5.3516
2415	7.1826
2415.1	4.436
2415.2	0.16357
2415.3	-2.583
2415.4	-4.1089
2415.5	-3.4985
2415.6	1.3843
2415.7	6.8774
2415.8	5.6567
2415.9	1.3843
2416	-1.3623
2416.1	-2.8882
2416.2	-2.8882
2416.3	-2.2778
2416.4	-3.1934
2416.5	-1.3623
2416.6	-0.75195
2416.7	3.5205
2416.8	6.2671
2416.9	-1.6675
2417	-0.44678
2417.1	4.7412
2417.2	-2.583
2417.3	1.6895
2417.4	5.9619
2417.5	-1.9727
2417.6	-1.9727
2417.7	2.2998
2417.8	5.0464
2417.9	1.3843
2418	-1.9727
2418.1	-3.4985
2418.2	0.77393
2418.3	5.3516
2418.4	6.5723
2418.5	4.1309
2418.6	-0.44678
2418.7	-1.3623
2418.8	-2.8882
2418.9	-3.4985
2419	-2.583
2419.1	0.77393
2419.2	2.9102
2419.3	5.3516
2419.4	5.6567
2419.5	4.1309
2419.6	5.3516
2419.7	4.436
2419.8	1.9946
2419.9	2.605
2420	0.46875
2420.1	-0.44678
2420.2	-1.3623
2420.3	-1.6675
2420.4	-2.8882
2420.5	-3.8037
2420.6	-3.1934
2420.7	-2.2778
2420.8	-1.9727
2420.9	-4.4141
2421	-2.8882
2421.1	-1.9727
2421.2	-3.8037
2421.3	-4.1089
2421.4	-1.3623
2421.5	-2.583
2421.6	-1.9727
2421.7	-2.583
2421.8	-2.8882
2421.9	-3.1934
2422	-2.2778
2422.1	-1.6675
2422.2	0.16357
2422.3	1.6895
2422.4	4.1309
2422.5	5.0464
2422.6	5.9619
2422.7	5.0464
2422.8	3.8257
2422.9	3.5205
2423	-0.1416
2423.1	-1.9727
2423.2	-1.9727
2423.3	-4.4141
2423.4	-1.3623
2423.5	2.605
2423.6	5.6567
2423.7	5.3516
2423.8	1.9946
2423.9	-0.75195
2424	-3.8037
2424.1	-3.4985
2424.2	2.9102
2424.3	6.2671
2424.4	6.2671
2424.5	1.0791
2424.6	-0.1416
2424.7	-0.75195
2424.8	2.9102
2424.9	4.1309
2425	5.0464
2425.1	0.16357
2425.2	-2.8882
2425.3	3.5205
2425.4	3.5205
2425.5	-3.4985
2425.6	1.6895
2425.7	3.2153
2425.8	-1.0571
2425.9	1.9946
2426	5.6567
2426.1	2.605
2426.2	-3.1934
2426.3	-3.4985
2426.4	1.6895
2426.5	5.3516
2426.6	6.2671
2426.7	3.2153
2426.8	-2.583
2426.9	-2.583
2427	-4.1089
2427.1	-2.583
2427.2	1.6895
2427.3	3.8257
2427.4	5.6567
2427.5	7.4878
2427.6	5.9619
2427.7	1.6895
2427.8	1.6895
2427.9	0.77393
2428	-0.1416
2428.1	-2.2778
2428.2	-3.4985
2428.3	-2.583
2428.4	-5.0244
2428.5	-4.4141
2428.6	-1.9727
2428.7	-2.2778
2428.8	-1.6675
2428.9	-1.6675
2429	1.0791
2429.1	-1.3623
2429.2	-0.75195
2429.3	-1.9727
2429.4	0.16357
2429.5	0.46875
2429.6	1.6895
2429.7	-1.3623
2429.8	-2.583
2429.9	-1.9727
2430	-1.9727
2430.1	-0.75195
2430.2	-1.3623
2430.3	-4.1089
2430.4	-3.1934
2430.5	-5.0244
2430.6	-2.2778
2430.7	-1.9727
2430.8	0.46875
2430.9	4.1309
2431	6.8774
2431.1	5.3516
2431.2	4.7412
2431.3	1.6895
2431.4	1.0791
2431.5	-1.3623
2431.6	-1.6675
2431.7	-4.4141
2431.8	-0.1416
2431.9	2.2998
2432	6.2671
2432.1	5.9619
2432.2	1.3843
2432.3	-1.6675
2432.4	-3.4985
2432.5	-2.8882
2432.6	4.7412
2432.7	5.3516
2432.8	2.9102
2432.9	2.2998
2433	0.77393
2433.1	1.3843
2433.2	3.5205
2433.3	5.3516
2433.4	-0.44678
2433.5	-1.6675
2433.6	2.9102
2433.7	1.9946
2433.8	-2.8882
2433.9	5.3516
2434	3.2153
2434.1	-4.1089
2434.2	1.3843
2434.3	5.3516
2434.4	-0.44678
2434.5	-2.583
2434.6	-0.1416
2434.7	5.6567
2434.8	4.7412
2434.9	-0.44678
2435	-2.2778
2435.1	-2.583
2435.2	-2.2778
2435.3	1.0791
2435.4	5.0464
2435.5	6.2671
2435.6	5.0464
2435.7	3.8257
2435.8	1.0791
2435.9	-0.75195
2436	-2.8882
2436.1	-4.1089
2436.2	-1.3623
2436.3	-1.6675
2436.4	-2.2778
2436.5	-0.1416
2436.6	1.6895
2436.7	1.9946
2436.8	4.436
2436.9	4.436
2437	6.2671
2437.1	5.3516
2437.2	5.0464
2437.3	5.6567
2437.4	6.5723
2437.5	4.7412
2437.6	4.436
2437.7	5.9619
2437.8	3.5205
2437.9	4.7412
2438	5.3516
2438.1	5.3516
2438.2	4.436
2438.3	5.0464
2438.4	3.8257
2438.5	5.6567
2438.6	6.2671
2438.7	6.8774
2438.8	6.8774
2438.9	5.3516
2439	3.2153
2439.1	3.2153
2439.2	0.16357
2439.3	-1.0571
2439.4	-1.6675
2439.5	-2.2778
2439.6	-4.1089
2439.7	-2.583
2439.8	-1.6675
2439.9	1.3843
2440	4.7412
2440.1	5.9619
2440.2	3.2153
2440.3	2.2998
2440.4	-2.8882
2440.5	-3.1934
2440.6	-2.2778
2440.7	2.9102
2440.8	5.9619
2440.9	5.0464
2441	0.46875
2441.1	-1.6675
2441.2	-2.583
2441.3	-3.8037
2441.4	-2.2778
2441.5	-2.8882
2441.6	-1.9727
2441.7	4.1309
2441.8	4.1309
2441.9	-0.1416
2442	-1.3623
2442.1	5.0464
2442.2	-2.583
2442.3	-0.1416
2442.4	6.2671
2442.5	-2.2778
2442.6	-1.9727
2442.7	-0.1416
2442.8	5.6567
2442.9	1.3843
2443	-1.9727
2443.1	-1.3623
2443.2	2.2998
2443.3	4.436
2443.4	4.7412
2443.5	2.605
2443.6	-0.44678
2443.7	-1.6675
2443.8	-1.9727
2443.9	-0.44678
2444	-0.44678
2444.1	-0.1416
2444.2	2.605
2444.3	5.6567
2444.4	4.7412
2444.5	6.5723
2444.6	5.0464
2444.7	4.1309
2444.8	-0.44678
2444.9	-1.6675
2445	-1.6675
2445.1	-2.583
2445.2	-4.1089
2445.3	-2.8882
2445.4	-2.583
2445.5	-2.583
2445.6	-3.8037
2445.7	-2.2778
2445.8	-3.4985
2445.9	-1.3623
2446	-1.9727
2446.1	-1.6675
2446.2	-1.0571
2446.3	-3.1934
2446.4	-2.583
2446.5	-2.8882
2446.6	-2.2778
2446.7	-1.9727
2446.8	-3.1934
2446.9	-2.583
2447	-2.583
2447.1	-3.4985
2447.2	-3.1934
2447.3	-1.6675
2447.4	-1.9727
2447.5	1.6895
2447.6	3.8257
2447.7	5.3516
2447.8	5.3516
2447.9	5.6567
2448	3.2153
2448.1	-0.75195
2448.2	-2.2778
2448.3	-2.583
2448.4	-3.8037
2448.5	-1.3623
2448.6	4.1309
2448.7	5.9619
2448.8	4.7412
2448.9	0.46875
2449	-1.6675
2449.1	-3.8037
2449.2	-1.6675
2449.3	4.1309
2449.4	6.8774
2449.5	4.436
2449.6	3.5205
2449.7	2.9102
2449.8	3.2153
2449.9	6.8774
2450	2.605
2450.1	-3.4985
2450.2	-0.44678
2450.3	5.0464
2450.4	-1.9727
2450.5	0.46875
2450.6	4.7412
2450.7	-1.6675
2450.8	-0.44678
2450.9	5.0464
2451	3.8257
2451.1	-2.8882
2451.2	-1.3623
2451.3	3.5205
2451.4	4.1309
2451.5	1.9946
2451.6	-3.1934
2451.7	-2.8882
2451.8	-2.2778
2451.9	0.77393
2452	2.9102
2452.1	4.1309
2452.2	5.0464
2452.3	3.5205
2452.4	1.3843
2452.5	-1.0571
2452.6	-1.6675
2452.7	-3.1934
2452.8	-3.1934
2452.9	-1.0571
2453	-1.9727
2453.1	-0.75195
2453.2	0.77393
2453.3	2.9102
2453.4	4.1309
2453.5	5.6567
2453.6	4.7412
2453.7	6.8774
2453.8	5.9619
2453.9	5.0464
2454	6.2671
2454.1	5.9619
2454.2	5.3516
2454.3	2.9102
2454.4	5.0464
2454.5	3.5205
2454.6	6.2671
2454.7	3.2153
2454.8	5.3516
2454.9	3.8257
2455	4.7412
2455.1	5.3516
2455.2	6.2671
2455.3	6.5723
2455.4	5.3516
2455.5	7.4878
2455.6	4.1309
2455.7	4.1309
2455.8	2.605
2455.9	0.16357
2456	-0.44678
2456.1	-0.44678
2456.2	-5.0244
2456.3	-3.1934
2456.4	-2.8882
2456.5	0.16357
2456.6	5.0464
2456.7	5.6567
2456.8	4.436
2456.9	2.605
2457	-1.9727
2457.1	-3.4985
2457.2	-2.2778
2457.3	0.16357
2457.4	4.436
2457.5	6.5723
2457.6	2.9102
2457.7	-1.9727
2457.8	-2.8882
2457.9	-3.4985
2458	-3.8037
2458.1	-3.4985
2458.2	-1.6675
2458.3	1.0791
2458.4	4.1309
2458.5	3.8257
2458.6	-2.583
2458.7	0.77393
2458.8	5.9619
2458.9	-2.2778
2459	2.2998
2459.1	4.436
2459.2	-0.44678
2459.3	-1.9727
2459.4	4.7412
2459.5	3.8257
2459.6	-0.75195
2459.7	-3.8037
2459.8	0.46875
2459.9	2.9102
2460	5.3516
2460.1	5.3516
2460.2	1.6895
2460.3	-0.75195
2460.4	-3.1934
2460.5	-1.3623
2460.6	-0.1416
2460.7	1.3843
2460.8	2.9102
2460.9	3.8257
2461	3.8257
2461.1	6.2671
2461.2	6.5723
2461.3	3.5205
2461.4	3.2153
2461.5	-0.1416
2461.6	-0.75195
2461.7	-1.9727
2461.8	-3.1934
2461.9	-4.1089
2462	-1.6675
2462.1	-3.8037
2462.2	-1.6675
2462.3	-2.8882
2462.4	-5.0244
2462.5	-3.4985
2462.6	-1.9727
2462.7	-1.6675
2462.8	-1.3623
2462.9	-2.2778
2463	-1.3623
2463.1	-2.583
2463.2	-3.8037
2463.3	-2.8882
2463.4	-1.9727
2463.5	-2.583
2463.6	-3.8037
2463.7	-3.4985
2463.8	-4.1089
2463.9	-4.1089
2464	0.46875
2464.1	1.0791
2464.2	4.7412
2464.3	5.9619
2464.4	5.0464
2464.5	4.1309
2464.6	3.2153
2464.7	-1.0571
2464.8	0.46875
2464.9	-1.0571
2465	-4.7192
2465.1	-2.583
2465.2	1.6895
2465.3	3.2153
2465.4	6.2671
2465.5	4.1309
2465.6	1.3843
2465.7	-2.8882
2465.8	-3.1934
2465.9	0.77393
2466	5.3516
2466.1	4.1309
2466.2	2.605
2466.3	3.5205
2466.4	3.5205
2466.5	5.6567
2466.6	5.0464
2466.7	-2.2778
2466.8	-1.9727
2466.9	1.0791
2467	5.0464
2467.1	-2.2778
2467.2	1.0791
2467.3	3.2153
2467.4	-3.1934
2467.5	1.0791
2467.6	4.7412
2467.7	2.605
2467.8	-2.8882
2467.9	-0.1416
2468	1.9946
2468.1	6.8774
2468.2	2.605
2468.3	-0.75195
2468.4	-1.9727
2468.5	-0.75195
2468.6	0.46875
2468.7	1.6895
2468.8	5.3516
2468.9	4.7412
2469	3.8257
2469.1	0.16357
2469.2	-2.2778
2469.3	-2.8882
2469.4	-4.1089
2469.5	-4.4141
2469.6	-1.6675
2469.7	-1.9727
2469.8	-0.44678
2469.9	0.46875
2470	1.9946
2470.1	2.9102
2470.2	5.0464
2470.3	6.2671
2470.4	6.5723
2470.5	5.9619
2470.6	4.436
2470.7	4.436
2470.8	5.9619
2470.9	5.6567
2471	6.5723
2471.1	4.436
2471.2	3.5205
2471.3	2.9102
2471.4	4.436
2471.5	4.7412
2471.6	5.6567
2471.7	5.0464
2471.8	4.1309
2471.9	6.5723
2472	5.0464
2472.1	6.5723
2472.2	5.9619
2472.3	4.436
2472.4	1.0791
2472.5	2.2998
2472.6	-1.6675
2472.7	-1.6675
2472.8	-2.2778
2472.9	-2.8882
2473	-3.1934
2473.1	0.16357
2473.2	1.9946
2473.3	5.6567
2473.4	5.6567
2473.5	2.605
2473.6	0.46875
2473.7	-1.6675
2473.8	-3.4985
2473.9	-1.0571
2474	1.9946
2474.1	5.3516
2474.2	2.2998
2474.3	0.77393
2474.4	-1.9727
2474.5	-1.9727
2474.6	-3.4985
2474.7	-2.2778
2474.8	-3.8037
2474.9	-2.583
2475	-1.0571
2475.1	5.9619
2475.2	3.2153
2475.3	-3.1934
2475.4	1.6895
2475.5	2.9102
2475.6	-1.6675
2475.7	1.9946
2475.8	4.7412
2475.9	-0.75195
2476	-1.6675
2476.1	2.605
2476.2	6.8774
2476.3	-1.6675
2476.4	-2.2778
2476.5	-0.44678
2476.6	2.605
2476.7	3.8257
2476.8	6.2671
2476.9	2.2998
2477	-0.1416
2477.1	-3.1934
2477.2	-1.3623
2477.3	-0.1416
2477.4	-0.44678
2477.5	1.3843
2477.6	3.5205
2477.7	4.1309
2477.8	5.3516
2477.9	5.3516
2478	5.6567
2478.1	0.46875
2478.2	1.6895
2478.3	0.16357
2478.4	-2.583
2478.5	-4.1089
2478.6	-3.1934
2478.7	-2.8882
2478.8	-4.4141
2478.9	-2.2778
2479	-2.2778
2479.1	-2.583
2479.2	-3.8037
2479.3	-3.4985
2479.4	-0.44678
2479.5	-1.0571
2479.6	-0.75195
2479.7	-1.3623
2479.8	-1.9727
2479.9	-3.8037
2480	-3.1934
2480.1	-2.2778
2480.2	-2.2778
2480.3	-2.583
2480.4	-2.583
2480.5	-5.0244
2480.6	-3.8037
2480.7	-3.8037
2480.8	-0.1416
2480.9	3.5205
2481	5.0464
2481.1	5.3516
2481.2	5.9619
2481.3	3.8257
2481.4	0.77393
2481.5	0.16357
2481.6	0.16357
2481.7	-3.1934
2481.8	-3.8037
2481.9	-2.583
2482	1.3843
2482.1	3.5205
2482.2	5.6567
2482.3	5.0464
2482.4	0.46875
2482.5	-2.2778
2482.6	-2.583
2482.7	-1.0571
2482.8	2.2998
2482.9	4.436
2483	5.9619
2483.1	4.436
2483.2	-0.44678
2483.3	-3.4985
2483.4	0.16357
2483.5	3.2153
2483.6	0.16357
2483.7	-1.3623
2483.8	6.5723
2483.9	0.16357
2484	-2.2778
2484.1	3.5205
2484.2	2.2998
2484.3	-2.2778
2484.4	-0.44678
2484.5	5.6567
2484.6	5.3516
2484.7	-0.75195
2484.8	-2.583
2484.9	-2.583
2485	0.77393
2485.1	5.0464
2485.2	6.2671
2485.3	3.8257
2485.4	0.16357
2485.5	-2.8882
2485.6	-5.0244
2485.7	-3.8037
2485.8	-1.9727
2485.9	0.77393
2486	4.1309
2486.1	3.5205
2486.2	5.6567
2486.3	6.5723
2486.4	5.3516
2486.5	5.0464
2486.6	2.9102
2486.7	0.77393
2486.8	0.46875
2486.9	-1.9727
2487	-2.8882
2487.1	-2.8882
2487.2	-2.2778
2487.3	-3.4985
2487.4	-1.0571
2487.5	-3.4985
2487.6	-2.583
2487.7	-3.4985
2487.8	-3.1934
2487.9	-4.1089
2488	0.16357
2488.1	0.77393
2488.2	3.2153
2488.3	5.3516
2488.4	5.3516
2488.5	5.6567
2488.6	5.0464
2488.7	2.9102
2488.8	-0.75195
2488.9	-3.1934
2489	-5.9399
2489.1	-2.2778
2489.2	-1.0571
2489.3	5.0464
2489.4	7.1826
2489.5	5.9619
2489.6	1.0791
2489.7	-0.75195
2489.8	-3.4985
2489.9	-2.8882
2490	0.16357
2490.1	3.5205
2490.2	5.9619
2490.3	2.2998
2490.4	-0.75195
2490.5	-2.8882
2490.6	-3.4985
2490.7	1.3843
2490.8	5.9619
2490.9	4.436
2491	-2.8882
2491.1	-3.4985
2491.2	-2.2778
2491.3	-0.44678
2491.4	-2.583
2491.5	-1.0571
2491.6	-3.8037
2491.7	-2.2778
2491.8	2.9102
2491.9	5.3516
2492	-0.75195
2492.1	1.6895
2492.2	3.5205
2492.3	-3.4985
2492.4	-0.1416
2492.5	7.1826
2492.6	-0.44678
2492.7	-1.3623
2492.8	-0.1416
2492.9	3.8257
2493	4.436
2493.1	1.0791
2493.2	-2.583
2493.3	-3.1934
2493.4	-0.44678
2493.5	1.3843
2493.6	4.436
2493.7	6.5723
2493.8	6.2671
2493.9	5.0464
2494	2.9102
2494.1	0.16357
2494.2	0.16357
2494.3	-2.583
2494.4	-3.1934
2494.5	-1.3623
2494.6	-3.1934
2494.7	-1.9727
2494.8	-1.3623
2494.9	-1.9727
2495	-0.75195
2495.1	0.46875
2495.2	0.16357
2495.3	0.16357
2495.4	1.0791
2495.5	1.0791
2495.6	1.3843
2495.7	1.0791
2495.8	1.6895
2495.9	2.605
2496	1.9946
2496.1	0.77393
2496.2	0.16357
2496.3	1.0791
2496.4	-0.75195
2496.5	1.9946
2496.6	-0.44678
2496.7	-0.75195
2496.8	-2.583
2496.9	-1.6675
2497	-5.3296
2497.1	-2.8882
2497.2	-3.8037
2497.3	-0.44678
2497.4	2.605
2497.5	4.7412
2497.6	5.3516
2497.7	6.5723
2497.8	0.77393
2497.9	-0.1416
2498	1.0791
2498.1	-2.583
2498.2	-2.8882
2498.3	-2.583
2498.4	1.6895
2498.5	5.0464
2498.6	5.3516
2498.7	1.9946
2498.8	-3.1934
2498.9	-2.583
2499	-0.44678
2499.1	5.6567
2499.2	4.436
2499.3	1.3843
2499.4	-0.75195
2499.5	-2.2778
2499.6	-3.1934
2499.7	-3.4985
2499.8	-5.0244
2499.9	-2.583
2500	1.6895
2500.1	6.2671
2500.2	-1.6675
2500.3	0.16357
2500.4	4.436
2500.5	-3.1934
2500.6	0.16357
2500.7	5.0464
2500.8	-3.1934
2500.9	1.6895
2501	7.4878
2501.1	-0.1416
2501.2	-2.2778
2501.3	0.77393
2501.4	5.6567
2501.5	5.0464
2501.6	-1.9727
2501.7	-1.0571
2501.8	-1.0571
2501.9	1.6895
2502	3.2153
2502.1	4.436
2502.2	2.605
2502.3	-1.0571
2502.4	-1.0571
2502.5	-2.8882
2502.6	-4.1089
2502.7	-2.2778
2502.8	1.6895
2502.9	3.2153
2503	4.436
2503.1	7.1826
2503.2	6.8774
2503.3	8.7085
2503.4	8.0981
2503.5	6.2671
2503.6	6.2671
2503.7	4.436
2503.8	-5.6348
2503.9	-7.771
2504	-9.9072
2504.1	-10.212
2504.2	-9.2969
2504.3	-11.433
2504.4	-10.518
2504.5	-10.823
2504.6	-10.823
2504.7	-10.823
2504.8	-20.588
2504.9	-20.588
2505	-20.588
2505.1	-18.452
2505.2	-19.368
2505.3	-18.452
2505.4	-16.011
2505.5	-12.654
2505.6	-13.264
2505.7	-13.264
2505.8	-11.433
2505.9	-12.043
2506	-14.485
2506.1	-15.4
2506.2	-16.926
2506.3	-19.368
2506.4	-19.978
2506.5	-20.283
2506.6	-17.231
2506.7	-15.4
2506.8	-12.959
2506.9	-11.433
2507	-14.79
2507.1	-17.842
2507.2	-21.504
2507.3	-20.894
2507.4	-19.673
2507.5	-13.569
2507.6	-12.043
2507.7	-16.011
2507.8	-19.062
2507.9	-19.368
2508	-19.062
2508.1	-19.368
2508.2	-16.926
2508.3	-14.79
2508.4	-12.349
2508.5	-18.757
2508.6	-19.978
2508.7	-13.264
2508.8	-18.147
2508.9	-19.673
2509	-13.264
2509.1	-17.842
2509.2	-19.368
2509.3	-17.842
2509.4	-12.349
2509.5	-17.842
2509.6	-20.588
2509.7	-16.621
2509.8	-15.095
2509.9	-9.9072
2510	-14.79
2510.1	-16.621
2510.2	-20.283
2510.3	-19.368
2510.4	-18.452
2510.5	-16.011
2510.6	-15.4
2510.7	-12.654
2510.8	-12.959
2510.9	-12.349
2511	-13.875
2511.1	-14.79
2511.2	-18.757
2511.3	-19.978
2511.4	-22.114
2511.5	-20.588
2511.6	-21.504
2511.7	-19.062
2511.8	-18.452
2511.9	-20.283
2512	-17.537
2512.1	-18.147
2512.2	-18.147
2512.3	-16.926
2512.4	-16.316
2512.5	-15.4
2512.6	-13.875
2512.7	-15.4
2512.8	-17.842
2512.9	-15.095
2513	-15.095
2513.1	-15.095
2513.2	-14.79
2513.3	-14.485
2513.4	-18.452
2513.5	-17.537
2513.6	-19.062
2513.7	-19.062
2513.8	-19.368
2513.9	-20.588
2514	-19.978
2514.1	-20.894
2514.2	-22.114
2514.3	-20.283
2514.4	-19.062
2514.5	-14.18
2514.6	-11.433
2514.7	-11.738
2514.8	-13.264
2514.9	-16.621
2515	-17.842
2515.1	-21.199
2515.2	-20.894
2515.3	-19.978
2515.4	-14.18
2515.5	-11.738
2515.6	-11.128
2515.7	-16.011
2515.8	-19.062
2515.9	-23.03
2516	-17.842
2516.1	-13.875
2516.2	-11.128
2516.3	-13.875
2516.4	-10.823
2516.5	-12.349
2516.6	-15.706
2516.7	-21.504
2516.8	-17.537
2516.9	-12.654
2517	-19.673
2517.1	-19.062
2517.2	-11.128
2517.3	-18.147
2517.4	-19.368
2517.5	-12.349
2517.6	-17.537
2517.7	-19.368
2517.8	-17.231
2517.9	-12.043
2518	-14.18
2518.1	-20.283
2518.2	-20.588
2518.3	-16.621
2518.4	-13.875
2518.5	-11.433
2518.6	-15.4
2518.7	-17.842
2518.8	-18.757
2518.9	-20.894
2519	-19.673
2519.1	-18.452
2519.2	-17.537
2519.3	-14.18
2519.4	-12.349
2519.5	-12.654
2519.6	-13.569
2519.7	-12.654
2519.8	-14.18
2519.9	-16.316
2520	-19.062
2520.1	-19.368
2520.2	-19.978
2520.3	-20.588
2520.4	-20.894
2520.5	-19.062
2520.6	-18.452
2520.7	-19.062
2520.8	-19.062
2520.9	-17.231
2521	-18.452
2521.1	-15.706
2521.2	-15.706
2521.3	-17.537
2521.4	-17.537
2521.5	-17.537
2521.6	-16.621
2521.7	-17.231
2521.8	-18.452
2521.9	-18.147
2522	-17.231
2522.1	-18.452
2522.2	-19.062
2522.3	-19.368
2522.4	-23.64
2522.5	-21.199
2522.6	-20.588
2522.7	-21.199
2522.8	-17.537
2522.9	-16.011
2523	-14.18
2523.1	-10.518
2523.2	-12.654
2523.3	-14.79
2523.4	-15.095
2523.5	-18.757
2523.6	-20.894
2523.7	-19.673
2523.8	-20.283
2523.9	-15.706
2524	-10.518
2524.1	-12.654
2524.2	-16.621
2524.3	-19.673
2524.4	-19.978
2524.5	-21.809
2524.6	-18.147
2524.7	-19.673
2524.8	-18.452
2524.9	-20.588
2525	-19.673
2525.1	-15.706
2525.2	-12.959
2525.3	-20.283
2525.4	-18.452
2525.5	-11.738
2525.6	-20.283
2525.7	-18.147
2525.8	-12.959
2525.9	-19.673
2526	-19.368
2526.1	-15.706
2526.2	-11.433
2526.3	-16.316
2526.4	-21.504
2526.5	-19.062
2526.6	-16.011
2526.7	-12.959
2526.8	-12.349
2526.9	-15.095
2527	-17.231
2527.1	-19.978
2527.2	-19.062
2527.3	-19.673
2527.4	-16.316
2527.5	-15.706
2527.6	-12.654
2527.7	-8.3813
2527.8	-12.959
2527.9	-13.875
2528	-15.706
2528.1	-16.316
2528.2	-18.452
2528.3	-20.283
2528.4	-21.199
2528.5	-20.588
2528.6	-21.809
2528.7	-19.062
2528.8	-19.978
2528.9	-19.673
2529	-19.978
2529.1	-18.147
2529.2	-17.842
2529.3	-15.4
2529.4	-17.842
2529.5	-18.147
2529.6	-15.706
2529.7	-16.926
2529.8	-16.621
2529.9	-15.4
2530	-16.621
2530.1	-16.926
2530.2	-16.926
2530.3	-19.673
2530.4	-20.283
2530.5	-19.368
2530.6	-19.673
2530.7	-20.588
2530.8	-20.283
2530.9	-20.894
2531	-19.673
2531.1	-17.231
2531.2	-14.485
2531.3	-12.043
2531.4	-11.738
2531.5	-12.349
2531.6	-16.316
2531.7	-17.537
2531.8	-21.199
2531.9	-19.673
2532	-21.199
2532.1	-15.4
2532.2	-12.959
2532.3	-12.043
2532.4	-16.011
2532.5	-17.842
2532.6	-20.588
2532.7	-20.283
2532.8	-15.4
2532.9	-13.264
2533	-13.569
2533.1	-14.18
2533.2	-19.062
2533.3	-19.978
2533.4	-18.452
2533.5	-12.043
2533.6	-15.095
2533.7	-19.062
2533.8	-14.79
2533.9	-17.231
2534	-19.368
2534.1	-14.18
2534.2	-12.349
2534.3	-18.757
2534.4	-18.147
2534.5	-15.4
2534.6	-13.264
2534.7	-17.231
2534.8	-20.283
2534.9	-19.062
2535	-17.231
2535.1	-14.485
2535.2	-12.349
2535.3	-14.79
2535.4	-15.706
2535.5	-19.673
2535.6	-20.588
2535.7	-21.504
2535.8	-19.368
2535.9	-19.062
2536	-18.757
2536.1	-15.706
2536.2	-14.79
2536.3	-11.738
2536.4	-10.823
2536.5	-12.654
2536.6	-13.569
2536.7	-12.959
2536.8	-14.18
2536.9	-15.095
2537	-16.316
2537.1	-18.452
2537.2	-18.757
2537.3	-19.978
2537.4	-20.588
2537.5	-17.842
2537.6	-21.199
2537.7	-19.673
2537.8	-19.673
2537.9	-19.673
2538	-20.894
2538.1	-21.199
2538.2	-18.757
2538.3	-19.673
2538.4	-18.147
2538.5	-20.283
2538.6	-17.231
2538.7	-19.368
2538.8	-16.011
2538.9	-15.706
2539	-13.264
2539.1	-12.043
2539.2	-11.738
2539.3	-11.433
2539.4	-13.569
2539.5	-15.4
2539.6	-16.926
2539.7	-19.368
2539.8	-21.504
2539.9	-19.062
2540	-20.588
2540.1	-14.79
2540.2	-13.569
2540.3	-10.518
2540.4	-15.4
2540.5	-17.537
2540.6	-19.978
2540.7	-20.894
2540.8	-18.452
2540.9	-13.264
2541	-10.823
2541.1	-13.875
2541.2	-19.062
2541.3	-19.978
2541.4	-19.062
2541.5	-17.231
2541.6	-14.485
2541.7	-11.738
2541.8	-15.095
2541.9	-20.283
2542	-18.147
2542.1	-16.011
2542.2	-18.757
2542.3	-13.264
2542.4	-14.485
2542.5	-21.199
2542.6	-15.706
2542.7	-13.875
2542.8	-17.537
2542.9	-20.894
2543	-16.621
2543.1	-15.4
2543.2	-11.433
2543.3	-15.706
2543.4	-19.368
2543.5	-21.504
2543.6	-18.757
2543.7	-16.926
2543.8	-14.79
2543.9	-12.959
2544	-12.043
2544.1	-14.18
2544.2	-16.621
2544.3	-17.231
2544.4	-17.842
2544.5	-19.673
2544.6	-19.368
2544.7	-20.283
2544.8	-19.368
2544.9	-18.757
2545	-16.316
2545.1	-15.4
2545.2	-14.18
2545.3	-14.18
2545.4	-12.654
2545.5	-12.349
2545.6	-12.959
2545.7	-10.823
2545.8	-12.349
2545.9	-12.654
2546	-12.654
2546.1	-13.875
2546.2	-10.823
2546.3	-13.875
2546.4	-13.569
2546.5	-12.043
2546.6	-9.6021
2546.7	-12.654
2546.8	-13.569
2546.9	-12.349
2547	-12.349
2547.1	-12.349
2547.2	-11.128
2547.3	-12.959
2547.4	-15.706
2547.5	-16.926
2547.6	-18.452
2547.7	-19.062
2547.8	-21.199
2547.9	-20.588
2548	-19.673
2548.1	-20.283
2548.2	-19.062
2548.3	-13.569
2548.4	-12.959
2548.5	-10.518
2548.6	-15.095
2548.7	-16.926
2548.8	-19.673
2548.9	-20.588
2549	-19.978
2549.1	-13.264
2549.2	-12.349
2549.3	-12.959
2549.4	-17.231
2549.5	-18.757
2549.6	-21.504
2549.7	-19.978
2549.8	-19.673
2549.9	-17.231
2550	-14.18
2550.1	-13.569
2550.2	-19.673
2550.3	-18.452
2550.4	-12.349
2550.5	-19.368
2550.6	-18.147
2550.7	-12.654
2550.8	-17.231
2550.9	-19.368
2551	-13.875
2551.1	-12.043
2551.2	-19.673
2551.3	-19.673
2551.4	-17.537
2551.5	-13.264
2551.6	-10.823
2551.7	-13.569
2551.8	-19.062
2551.9	-21.504
2552	-20.894
2552.1	-18.452
2552.2	-16.011
2552.3	-12.043
2552.4	-11.128
2552.5	-12.043
2552.6	-12.654
2552.7	-14.79
2552.8	-18.147
2552.9	-19.978
2553	-20.588
2553.1	-17.842
2553.2	-19.368
2553.3	-19.673
2553.4	-18.147
2553.5	-17.537
2553.6	-17.842
2553.7	-15.095
2553.8	-14.79
2553.9	-14.485
2554	-14.79
2554.1	-14.18
2554.2	-11.433
2554.3	-12.043
2554.4	-12.654
2554.5	-10.212
2554.6	-10.518
2554.7	-11.128
2554.8	-12.043
2554.9	-12.654
2555	-13.264
2555.1	-11.738
2555.2	-11.433
2555.3	-13.569
2555.4	-15.706
2555.5	-16.316
2555.6	-17.231
2555.7	-17.842
2555.8	-19.673
2555.9	-17.842
2556	-20.894
2556.1	-19.978
2556.2	-21.199
2556.3	-18.147
2556.4	-16.926
2556.5	-11.433
2556.6	-10.518
2556.7	-12.959
2556.8	-14.79
2556.9	-18.757
2557	-19.673
2557.1	-23.03
2557.2	-17.842
2557.3	-12.654
2557.4	-10.518
2557.5	-14.79
2557.6	-17.231
2557.7	-20.894
2557.8	-21.199
2557.9	-20.283
2558	-18.147
2558.1	-18.147
2558.2	-21.199
2558.3	-19.978
2558.4	-17.231
2558.5	-11.738
2558.6	-17.842
2558.7	-19.062
2558.8	-12.654
2558.9	-17.537
2559	-16.926
2559.1	-14.485
2559.2	-17.231
2559.3	-19.673
2559.4	-15.706
2559.5	-10.518
2559.6	-15.706
2559.7	-19.978
2559.8	-19.368
2559.9	-17.537
2560	-12.959
2560.1	-12.043
2560.2	-14.485
2560.3	-17.537
2560.4	-19.673
2560.5	-20.283
2560.6	-17.842
2560.7	-16.621
2560.8	-16.926
2560.9	-15.095
2561	-12.349
2561.1	-12.959
2561.2	-12.043
2561.3	-12.654
2561.4	-14.485
2561.5	-19.368
2561.6	-19.062
2561.7	-19.368
2561.8	-20.894
2561.9	-22.419
2562	-19.368
2562.1	-20.283
2562.2	-19.368
2562.3	-19.368
2562.4	-19.062
2562.5	-19.673
2562.6	-18.757
2562.7	-16.926
2562.8	-16.926
2562.9	-16.926
2563	-17.842
2563.1	-17.537
2563.2	-19.673
2563.3	-17.842
2563.4	-18.452
2563.5	-18.147
2563.6	-18.147
2563.7	-20.283
2563.8	-19.062
2563.9	-21.809
2564	-21.199
2564.1	-20.588
2564.2	-20.588
2564.3	-19.062
2564.4	-16.621
2564.5	-14.485
2564.6	-12.959
2564.7	-11.738
2564.8	-11.738
2564.9	-15.706
2565	-17.537
2565.1	-19.673
2565.2	-21.199
2565.3	-20.894
2565.4	-16.621
2565.5	-12.654
2565.6	-11.433
2565.7	-14.18
2565.8	-19.673
2565.9	-19.673
2566	-21.504
2566.1	-16.621
2566.2	-12.043
2566.3	-11.738
2566.4	-12.654
2566.5	-15.095
2566.6	-18.452
2566.7	-21.199
2566.8	-15.706
2566.9	-11.433
2567	-19.062
2567.1	-18.757
2567.2	-13.264
2567.3	-18.147
2567.4	-19.368
2567.5	-12.349
2567.6	-16.011
2567.7	-20.283
2567.8	-16.926
2567.9	-11.738
2568	-12.043
2568.1	-20.894
2568.2	-18.147
2568.3	-18.757
2568.4	-16.011
2568.5	-12.959
2568.6	-12.959
2568.7	-14.485
2568.8	-18.147
2568.9	-19.978
2569	-19.368
2569.1	-20.588
2569.2	-19.062
2569.3	-19.062
2569.4	-16.011
2569.5	-14.485
2569.6	-13.264
2569.7	-11.433
2569.8	-12.654
2569.9	-13.264
2570	-15.4
2570.1	-13.569
2570.2	-17.537
2570.3	-16.621
2570.4	-17.842
2570.5	-19.062
2570.6	-19.062
2570.7	-22.114
2570.8	-19.368
2570.9	-20.588
2571	-20.283
2571.1	-19.673
2571.2	-18.452
2571.3	-21.809
2571.4	-21.809
2571.5	-21.199
2571.6	-20.588
2571.7	-20.588
2571.8	-20.283
2571.9	-19.673
2572	-20.283
2572.1	-19.978
2572.2	-19.368
2572.3	-19.368
2572.4	-15.4
2572.5	-13.264
2572.6	-10.212
2572.7	-10.823
2572.8	-12.654
2572.9	-13.875
2573	-15.095
2573.1	-19.978
2573.2	-20.283
2573.3	-18.147
2573.4	-20.283
2573.5	-19.062
2573.6	-14.18
2573.7	-11.128
2573.8	-12.959
2573.9	-15.706
2574	-18.147
2574.1	-20.283
2574.2	-20.588
2574.3	-16.011
2574.4	-11.128
2574.5	-11.738
2574.6	-13.264
2574.7	-16.621
2574.8	-14.79
2574.9	-12.959
2575	-12.654
2575.1	-18.147
2575.2	-19.978
2575.3	-14.79
2575.4	-14.485
2575.5	-19.978
2575.6	-15.095
2575.7	-16.011
2575.8	-20.894
2575.9	-16.926
2576	-10.823
2576.1	-18.147
2576.2	-19.368
2576.3	-17.842
2576.4	-13.569
2576.5	-12.654
2576.6	-16.926
2576.7	-19.368
2576.8	-19.673
2576.9	-18.757
2577	-16.011
2577.1	-13.875
2577.2	-12.349
2577.3	-10.823
2577.4	-12.959
2577.5	-16.621
2577.6	-16.926
2577.7	-19.062
2577.8	-20.283
2577.9	-20.283
2578	-20.283
2578.1	-18.757
2578.2	-18.452
2578.3	-16.316
2578.4	-15.4
2578.5	-15.4
2578.6	-15.095
2578.7	-12.959
2578.8	-11.738
2578.9	-12.349
2579	-12.043
2579.1	-11.433
2579.2	-11.738
2579.3	-12.654
2579.4	-12.654
2579.5	-12.959
2579.6	-12.349
2579.7	-10.518
2579.8	-11.738
2579.9	-12.654
2580	-12.959
2580.1	-12.349
2580.2	-11.738
2580.3	-12.959
2580.4	-14.18
2580.5	-15.095
2580.6	-17.537
2580.7	-17.842
2580.8	-19.673
2580.9	-19.368
2581	-20.894
2581.1	-20.894
2581.2	-20.588
2581.3	-20.283
2581.4	-16.316
2581.5	-12.349
2581.6	-9.6021
2581.7	-12.959
2581.8	-15.095
2581.9	-19.368
2582	-20.588
2582.1	-21.809
2582.2	-17.842
2582.3	-14.18
2582.4	-10.823
2582.5	-14.485
2582.6	-16.316
2582.7	-21.504
2582.8	-19.062
2582.9	-18.147
2583	-16.316
2583.1	-18.147
2583.2	-19.673
2583.3	-19.673
2583.4	-17.537
2583.5	-11.738
2583.6	-17.231
2583.7	-17.842
2583.8	-13.264
2583.9	-18.147
2584	-19.673
2584.1	-13.264
2584.2	-16.011
2584.3	-20.588
2584.4	-15.095
2584.5	-12.349
2584.6	-14.485
2584.7	-21.199
2584.8	-19.062
2584.9	-16.621
2585	-15.095
2585.1	-10.518
2585.2	-12.959
2585.3	-17.537
2585.4	-20.588
2585.5	-20.894
2585.6	-21.504
2585.7	-18.452
2585.8	-16.011
2585.9	-13.264
2586	-11.433
2586.1	-11.128
2586.2	-12.654
2586.3	-14.79
2586.4	-17.537
2586.5	-17.231
2586.6	-19.062
2586.7	-19.062
2586.8	-19.673
2586.9	-21.199
2587	-19.368
2587.1	-18.757
2587.2	-19.673
2587.3	-18.452
2587.4	-19.673
2587.5	-18.147
2587.6	-17.537
2587.7	-16.926
2587.8	-18.452
2587.9	-16.621
2588	-16.621
2588.1	-15.706
2588.2	-16.926
2588.3	-17.842
2588.4	-18.757
2588.5	-18.757
2588.6	-19.368
2588.7	-19.368
2588.8	-20.283
2588.9	-19.978
2589	-20.894
2589.1	-18.757
2589.2	-19.673
2589.3	-18.147
2589.4	-19.062
2589.5	-16.316
2589.6	-12.654
2589.7	-12.043
2589.8	-11.128
2589.9	-12.959
2590	-17.537
2590.1	-18.147
2590.2	-21.199
2590.3	-20.894
2590.4	-19.978
2590.5	-14.485
2590.6	-12.349
2590.7	-10.823
2590.8	-15.095
2590.9	-20.283
2591	-21.504
2591.1	-20.283
2591.2	-15.706
2591.3	-13.264
2591.4	-12.349
2591.5	-15.4
2591.6	-19.368
2591.7	-20.894
2591.8	-18.757
2591.9	-11.738
2592	-17.537
2592.1	-20.588
2592.2	-11.738
2592.3	-17.842
2592.4	-18.452
2592.5	-12.654
2592.6	-18.147
2592.7	-20.894
2592.8	-16.621
2592.9	-11.128
2593	-16.316
2593.1	-18.147
2593.2	-21.199
2593.3	-18.147
2593.4	-14.79
2593.5	-11.433
2593.6	-12.043
2593.7	-16.926
2593.8	-20.283
2593.9	-19.978
2594	-18.757
2594.1	-17.842
2594.2	-15.706
2594.3	-11.433
2594.4	-11.128
2594.5	-12.043
2594.6	-12.654
2594.7	-13.569
2594.8	-18.452
2594.9	-18.757
2595	-19.978
2595.1	-19.062
2595.2	-21.504
2595.3	-22.114
2595.4	-18.452
2595.5	-20.283
2595.6	-19.978
2595.7	-18.757
2595.8	-15.4
2595.9	-18.147
2596	-17.231
2596.1	-16.926
2596.2	-16.926
2596.3	-16.316
2596.4	-16.316
2596.5	-14.18
2596.6	-15.706
2596.7	-16.316
2596.8	-17.842
2596.9	-16.316
2597	-17.842
2597.1	-19.062
2597.2	-19.062
2597.3	-18.452
2597.4	-21.199
2597.5	-20.588
2597.6	-21.199
2597.7	-21.809
2597.8	-19.673
2597.9	-19.673
2598	-14.18
2598.1	-12.043
2598.2	-11.738
2598.3	-12.959
2598.4	-15.4
2598.5	-17.537
2598.6	-19.673
2598.7	-19.673
2598.8	-21.199
2598.9	-16.621
2599	-13.875
2599.1	-11.128
2599.2	-16.011
2599.3	-17.537
2599.4	-20.283
2599.5	-19.062
2599.6	-20.283
2599.7	-19.673
2599.8	-19.062
2599.9	-19.673
2600	-18.147
2600.1	-13.875
2600.2	-14.18
2600.3	-22.419
2600.4	-16.316
2600.5	-12.959
2600.6	-18.147
2600.7	-16.621
2600.8	-14.485
2600.9	-20.283
2601	-17.537
2601.1	-12.349
2601.2	-15.706
2601.3	-18.147
2601.4	-19.673
2601.5	-15.4
2601.6	-12.654
2601.7	-12.959
2601.8	-17.842
2601.9	-20.588
2602	-19.368
2602.1	-20.283
2602.2	-15.095
2602.3	-14.79
2602.4	-11.738
2602.5	-13.875
2602.6	-12.959
2602.7	-17.231
2602.8	-18.757
2602.9	-21.199
2603	-20.588
2603.1	-19.062
2603.2	-18.452
2603.3	-19.673
2603.4	-16.621
2603.5	-16.316
2603.6	-15.4
2603.7	-13.875
2603.8	-11.128
2603.9	-11.128
2604	-12.043
2604.1	-12.349
2604.2	-11.433
2604.3	-12.654
2604.4	-13.264
2604.5	-13.264
2604.6	-14.485
2604.7	-14.485
2604.8	-14.485
2604.9	-13.569
2605	-13.264
2605.1	-13.264
2605.2	-12.349
2605.3	-12.959
2605.4	-12.959
2605.5	-13.264
2605.6	-10.823
2605.7	-10.823
2605.8	-12.654
2605.9	-14.79
2606	-13.875
2606.1	-16.316
2606.2	-18.147
2606.3	-18.147
2606.4	-21.504
2606.5	-19.673
2606.6	-19.978
2606.7	-19.368
2606.8	-16.926
2606.9	-10.518
2607	-12.043
2607.1	-13.569
2607.2	-16.316
2607.3	-19.368
2607.4	-21.504
2607.5	-19.062
2607.6	-16.621
2607.7	-12.043
2607.8	-12.043
2607.9	-14.18
2608	-15.706
2608.1	-15.706
2608.2	-15.095
2608.3	-11.128
2608.4	-13.569
2608.5	-20.894
2608.6	-18.452
2608.7	-12.043
2608.8	-18.757
2608.9	-17.842
2609	-12.654
2609.1	-20.283
2609.2	-18.452
2609.3	-14.18
2609.4	-11.738
2609.5	-17.842
2609.6	-20.283
2609.7	-15.706
2609.8	-12.349
2609.9	-13.264
2610	-16.011
2610.1	-19.978
2610.2	-19.673
2610.3	-18.452
2610.4	-17.231
2610.5	-14.485
2610.6	-12.349
2610.7	-12.654
2610.8	-11.128
2610.9	-12.959
2611	-17.842
2611.1	-17.537
2611.2	-19.368
2611.3	-20.588
2611.4	-22.114
2611.5	-19.978
2611.6	-19.368
2611.7	-19.062
2611.8	-18.147
2611.9	-17.537
2612	-16.926
2612.1	-16.011
2612.2	-14.79
2612.3	-13.569
2612.4	-14.485
2612.5	-13.264
2612.6	-12.959
2612.7	-12.654
2612.8	-12.349
2612.9	-12.043
2613	-12.349
2613.1	-10.518
2613.2	-12.654
2613.3	-12.654
2613.4	-13.875
2613.5	-14.485
2613.6	-15.4
2613.7	-15.4
2613.8	-14.79
2613.9	-18.147
2614	-19.062
2614.1	-22.114
2614.2	-21.199
2614.3	-23.945
2614.4	-20.588
2614.5	-18.757
2614.6	-17.537
2614.7	-13.875
2614.8	-11.738
2614.9	-12.349
2615	-14.79
2615.1	-15.706
2615.2	-17.537
2615.3	-19.368
2615.4	-20.588
2615.5	-17.842
2615.6	-13.875
2615.7	-13.569
2615.8	-12.959
2615.9	-16.621
2616	-19.062
2616.1	-20.588
2616.2	-16.621
2616.3	-14.18
2616.4	-15.095
2616.5	-16.011
2616.6	-19.368
2616.7	-20.283
2616.8	-15.4
2616.9	-11.738
2617	-18.147
2617.1	-18.147
2617.2	-12.654
2617.3	-20.283
2617.4	-17.231
2617.5	-11.433
2617.6	-17.537
2617.7	-20.283
2617.8	-16.926
2617.9	-11.738
2618	-14.485
2618.1	-17.842
2618.2	-20.283
2618.3	-18.757
2618.4	-15.095
2618.5	-12.349
2618.6	-12.654
2618.7	-13.264
2618.8	-17.231
2618.9	-19.368
2619	-21.504
2619.1	-22.114
2619.2	-19.673
2619.3	-18.147
2619.4	-17.231
2619.5	-14.485
2619.6	-12.654
2619.7	-10.823
2619.8	-11.738
2619.9	-12.959
2620	-12.654
2620.1	-14.18
2620.2	-14.18
2620.3	-16.926
2620.4	-18.147
2620.5	-20.283
2620.6	-17.231
2620.7	-19.978
2620.8	-19.978
2620.9	-20.588
2621	-21.504
2621.1	-19.673
2621.2	-19.062
2621.3	-20.588
2621.4	-22.419
2621.5	-19.062
2621.6	-20.283
2621.7	-19.673
2621.8	-19.368
2621.9	-20.588
2622	-19.062
2622.1	-17.537
2622.2	-15.706
2622.3	-14.18
2622.4	-11.738
2622.5	-11.738
2622.6	-9.9072
2622.7	-12.043
2622.8	-15.095
2622.9	-17.842
2623	-18.452
2623.1	-20.588
2623.2	-22.419
2623.3	-19.062
2623.4	-17.231
2623.5	-14.18
2623.6	-11.738
2623.7	-12.959
2623.8	-16.621
2623.9	-19.062
2624	-19.978
2624.1	-18.452
2624.2	-15.706
2624.3	-11.738
2624.4	-12.349
2624.5	-15.706
2624.6	-17.842
2624.7	-19.062
2624.8	-19.368
2624.9	-17.842
2625	-15.095
2625.1	-12.043
2625.2	-17.231
2625.3	-20.283
2625.4	-13.875
2625.5	-17.231
2625.6	-18.757
2625.7	-13.569
2625.8	-15.4
2625.9	-19.978
2626	-16.011
2626.1	-11.738
2626.2	-16.621
2626.3	-20.894
2626.4	-18.452
2626.5	-17.537
2626.6	-12.349
2626.7	-11.128
2626.8	-15.706
2626.9	-18.757
2627	-21.504
2627.1	-19.368
2627.2	-19.062
2627.3	-16.926
2627.4	-13.875
2627.5	-10.518
2627.6	-11.433
2627.7	-11.128
2627.8	-12.654
2627.9	-16.316
2628	-18.757
2628.1	-17.842
2628.2	-19.062
2628.3	-19.673
2628.4	-20.894
2628.5	-20.588
2628.6	-21.504
2628.7	-20.283
2628.8	-19.368
2628.9	-18.452
2629	-19.062
2629.1	-18.452
2629.2	-17.231
2629.3	-18.452
2629.4	-19.062
2629.5	-17.231
2629.6	-16.011
2629.7	-17.231
2629.8	-17.231
2629.9	-17.231
2630	-18.757
2630.1	-18.147
2630.2	-19.978
2630.3	-20.588
2630.4	-19.978
2630.5	-21.504
2630.6	-18.147
2630.7	-21.809
2630.8	-19.978
2630.9	-19.368
2631	-16.621
2631.1	-14.79
2631.2	-11.433
2631.3	-13.875
2631.4	-12.349
2631.5	-14.485
2631.6	-19.673
2631.7	-19.978
2631.8	-20.283
2631.9	-19.978
2632	-16.621
2632.1	-11.128
2632.2	-14.18
2632.3	-13.875
2632.4	-18.452
2632.5	-19.978
2632.6	-20.588
2632.7	-15.706
2632.8	-9.9072
2632.9	-10.823
2633	-13.264
2633.1	-15.095
2633.2	-9.9072
2633.3	-13.264
2633.4	-16.926
2633.5	-20.283
2633.6	-16.011
2633.7	-13.875
2633.8	-19.978
2633.9	-15.4
2634	-12.043
2634.1	-19.978
2634.2	-18.757
2634.3	-10.518
2634.4	-16.621
2634.5	-21.504
2634.6	-16.926
2634.7	-13.264
2634.8	-12.349
2634.9	-16.011
2635	-19.673
2635.1	-20.894
2635.2	-19.062
2635.3	-15.706
2635.4	-13.569
2635.5	-11.433
2635.6	-13.569
2635.7	-15.095
2635.8	-19.062
2635.9	-20.283
2636	-21.504
2636.1	-21.199
2636.2	-18.452
2636.3	-18.757
2636.4	-17.537
2636.5	-15.095
2636.6	-13.875
2636.7	-12.654
2636.8	-11.738
2636.9	-11.128
2637	-12.349
2637.1	-11.433
2637.2	-12.654
2637.3	-12.043
2637.4	-13.875
2637.5	-15.095
2637.6	-13.875
2637.7	-14.485
2637.8	-15.706
2637.9	-17.231
2638	-16.621
2638.1	-18.757
2638.2	-16.011
2638.3	-13.569
2638.4	-16.011
2638.5	-13.875
2638.6	-13.264
2638.7	-13.264
2638.8	-12.043
2638.9	-11.128
2639	-11.433
2639.1	-11.128
2639.2	-14.485
2639.3	-15.4
2639.4	-16.926
2639.5	-18.147
2639.6	-20.588
2639.7	-21.199
2639.8	-19.978
2639.9	-19.062
2640	-15.706
2640.1	-13.569
2640.2	-12.959
2640.3	-12.654
2640.4	-17.231
2640.5	-18.757
2640.6	-19.978
2640.7	-19.368
2640.8	-16.011
2640.9	-9.9072
2641	-13.875
2641.1	-17.231
2641.2	-19.368
2641.3	-20.588
2641.4	-20.588
2641.5	-21.809
2641.6	-19.673
2641.7	-16.621
2641.8	-11.738
2641.9	-14.79
2642	-20.894
2642.1	-16.316
2642.2	-15.706
2642.3	-19.062
2642.4	-15.706
2642.5	-13.875
2642.6	-19.673
2642.7	-16.316
2642.8	-12.654
2642.9	-13.875
2643	-19.978
2643.1	-20.283
2643.2	-17.842
2643.3	-12.043
2643.4	-13.875
2643.5	-13.264
2643.6	-18.147
2643.7	-19.062
2643.8	-19.673
2643.9	-19.062
2644	-17.842
2644.1	-16.011
2644.2	-14.485
2644.3	-13.569
2644.4	-10.212
2644.5	-11.738
2644.6	-14.485
2644.7	-13.569
2644.8	-15.4
2644.9	-17.842
2645	-20.283
2645.1	-20.283
2645.2	-21.504
2645.3	-21.199
2645.4	-19.978
2645.5	-18.147
2645.6	-19.368
2645.7	-20.894
2645.8	-19.673
2645.9	-18.452
2646	-19.062
2646.1	-17.537
2646.2	-17.842
2646.3	-17.842
2646.4	-19.978
2646.5	-18.147
2646.6	-19.673
2646.7	-19.368
2646.8	-19.978
2646.9	-19.368
2647	-19.368
2647.1	-20.894
2647.2	-20.588
2647.3	-20.894
2647.4	-21.504
2647.5	-20.283
2647.6	-19.062
2647.7	-13.569
2647.8	-12.959
2647.9	-12.043
2648	-12.349
2648.1	-15.095
2648.2	-16.316
2648.3	-19.673
2648.4	-19.978
2648.5	-19.368
2648.6	-19.368
2648.7	-13.569
2648.8	-11.738
2648.9	-14.18
2649	-16.011
2649.1	-19.368
2649.2	-20.894
2649.3	-18.147
2649.4	-13.569
2649.5	-10.823
2649.6	-12.349
2649.7	-15.4
2649.8	-13.264
2649.9	-12.654
2650	-14.18
2650.1	-18.757
2650.2	-18.452
2650.3	-12.349
2650.4	-17.231
2650.5	-19.368
2650.6	-13.875
2650.7	-14.79
2650.8	-21.504
2650.9	-14.485
2651	-11.433
2651.1	-20.283
2651.2	-19.062
2651.3	-15.706
2651.4	-12.349
2651.5	-13.569
2651.6	-16.316
2651.7	-19.978
2651.8	-20.894
2651.9	-18.452
2652	-15.095
2652.1	-14.79
2652.2	-13.569
2652.3	-13.569
2652.4	-13.875
2652.5	-19.673
2652.6	-19.673
2652.7	-19.368
2652.8	-19.978
2652.9	-19.978
2653	-18.147
2653.1	-19.673
2653.2	-18.757
2653.3	-16.316
2653.4	-14.485
2653.5	-13.264
2653.6	-12.349
2653.7	-12.349
2653.8	-10.518
2653.9	-13.569
2654	-11.738
2654.1	-10.518
2654.2	-11.128
2654.3	-13.264
2654.4	-12.349
2654.5	-12.654
2654.6	-11.433
2654.7	-13.569
2654.8	-12.349
2654.9	-11.433
2655	-12.349
2655.1	-11.738
2655.2	-11.433
2655.3	-11.738
2655.4	-12.043
2655.5	-12.043
2655.6	-13.569
2655.7	-14.79
2655.8	-15.706
2655.9	-17.537
2656	-18.757
2656.1	-19.978
2656.2	-20.283
2656.3	-19.062
2656.4	-19.978
2656.5	-18.147
2656.6	-12.043
2656.7	-12.043
2656.8	-13.569
2656.9	-15.095
2657	-18.147
2657.1	-21.199
2657.2	-20.894
2657.3	-17.537
2657.4	-13.264
2657.5	-10.823
2657.6	-15.4
2657.7	-18.757
2657.8	-18.757
2657.9	-21.809
2658	-19.062
2658.1	-19.062
2658.2	-20.283
2658.3	-20.283
2658.4	-17.537
2658.5	-13.264
2658.6	-13.875
2658.7	-19.368
2658.8	-16.621
2658.9	-12.349
2659	-20.283
2659.1	-17.231
2659.2	-12.043
2659.3	-18.452
2659.4	-18.757
2659.5	-15.095
2659.6	-13.875
2659.7	-16.926
2659.8	-20.588
2659.9	-19.368
2660	-16.926
2660.1	-13.569
2660.2	-12.349
2660.3	-11.433
2660.4	-16.316
2660.5	-18.757
2660.6	-19.673
2660.7	-21.504
2660.8	-18.757
2660.9	-17.842
2661	-17.231
2661.1	-14.18
2661.2	-14.18
2661.3	-11.433
2661.4	-12.654
2661.5	-11.738
2661.6	-12.959
2661.7	-13.264
2661.8	-16.011
2661.9	-18.757
2662	-17.231
2662.1	-18.757
2662.2	-18.757
2662.3	-19.978
2662.4	-21.199
2662.5	-19.978
2662.6	-22.114
2662.7	-20.588
2662.8	-19.673
2662.9	-19.978
2663	-20.283
2663.1	-19.673
2663.2	-20.283
2663.3	-20.894
2663.4	-19.673
2663.5	-18.452
2663.6	-16.926
2663.7	-18.452
2663.8	-16.011
2663.9	-15.4
2664	-12.349
2664.1	-11.433
2664.2	-11.738
2664.3	-12.349
2664.4	-15.706
2664.5	-16.621
2664.6	-18.147
2664.7	-21.504
2664.8	-20.588
2664.9	-19.062
2665	-18.757
2665.1	-15.4
2665.2	-12.959
2665.3	-12.654
2665.4	-15.706
2665.5	-17.842
2665.6	-19.062
2665.7	-20.894
2665.8	-17.537
2665.9	-11.738
2666	-12.043
2666.1	-17.842
2666.2	-19.062
2666.3	-19.673
2666.4	-17.842
2666.5	-19.062
2666.6	-16.316
2666.7	-13.264
2666.8	-14.18
2666.9	-20.283
2667	-16.316
2667.1	-10.823
2667.2	-20.283
2667.3	-17.842
2667.4	-10.823
2667.5	-19.673
2667.6	-19.673
2667.7	-12.654
2667.8	-13.875
2667.9	-19.062
2668	-20.283
2668.1	-17.537
2668.2	-12.043
2668.3	-12.043
2668.4	-16.621
2668.5	-19.062
2668.6	-20.283
2668.7	-19.978
2668.8	-17.231
2668.9	-16.011
2669	-12.654
2669.1	-11.738
2669.2	-12.043
2669.3	-14.485
2669.4	-18.452
2669.5	-20.894
2669.6	-20.588
2669.7	-19.978
2669.8	-20.283
2669.9	-20.283
2670	-18.757
2670.1	-18.147
2670.2	-16.011
2670.3	-16.621
2670.4	-16.926
2670.5	-15.095
2670.6	-13.569
2670.7	-11.738
2670.8	-13.264
2670.9	-11.128
2671	-11.738
2671.1	-12.654
2671.2	-12.043
2671.3	-10.518
2671.4	-11.128
2671.5	-11.738
2671.6	-10.212
2671.7	-12.043
2671.8	-9.9072
2671.9	-13.569
2672	-13.264
2672.1	-12.959
2672.2	-15.095
2672.3	-16.316
2672.4	-14.79
2672.5	-19.368
2672.6	-18.452
2672.7	-21.199
2672.8	-20.588
2672.9	-20.283
2673	-17.537
2673.1	-16.621
2673.2	-13.264
2673.3	-12.349
2673.4	-12.349
2673.5	-14.18
2673.6	-18.757
2673.7	-18.757
2673.8	-21.809
2673.9	-18.147
2674	-16.011
2674.1	-11.128
2674.2	-13.264
2674.3	-15.095
2674.4	-19.062
2674.5	-22.114
2674.6	-20.588
2674.7	-18.452
2674.8	-19.673
2674.9	-19.978
2675	-18.452
2675.1	-16.926
2675.2	-13.264
2675.3	-16.926
2675.4	-19.368
2675.5	-13.875
2675.6	-15.706
2675.7	-19.673
2675.8	-13.569
2675.9	-12.959
2676	-21.504
2676.1	-17.842
2676.2	-12.959
2676.3	-13.569
2676.4	-19.368
2676.5	-19.673
2676.6	-18.147
2676.7	-13.875
2676.8	-12.349
2676.9	-14.18
2677	-18.757
2677.1	-20.894
2677.2	-18.147
2677.3	-18.147
2677.4	-16.621
2677.5	-14.485
2677.6	-14.79
2677.7	-12.043
2677.8	-11.128
2677.9	-14.485
2678	-14.18
2678.1	-16.011
2678.2	-18.147
2678.3	-20.588
2678.4	-21.199
2678.5	-19.978
2678.6	-19.978
2678.7	-19.978
2678.8	-19.368
2678.9	-18.757
2679	-19.062
2679.1	-18.757
2679.2	-16.011
2679.3	-15.706
2679.4	-17.231
2679.5	-15.706
2679.6	-15.706
2679.7	-16.621
2679.8	-15.706
2679.9	-15.095
2680	-14.485
2680.1	-16.926
2680.2	-18.757
2680.3	-18.452
2680.4	-18.757
2680.5	-19.368
2680.6	-18.757
2680.7	-19.978
2680.8	-22.419
2680.9	-22.114
2681	-22.114
2681.1	-19.062
2681.2	-15.706
2681.3	-14.18
2681.4	-12.959
2681.5	-10.212
2681.6	-14.18
2681.7	-16.926
2681.8	-18.452
2681.9	-19.978
2682	-19.673
2682.1	-19.368
2682.2	-14.18
2682.3	-12.654
2682.4	-12.043
2682.5	-16.316
2682.6	-18.147
2682.7	-21.504
2682.8	-20.283
2682.9	-15.095
2683	-14.485
2683.1	-15.095
2683.2	-14.485
2683.3	-18.757
2683.4	-19.368
2683.5	-17.231
2683.6	-13.569
2683.7	-19.978
2683.8	-18.147
2683.9	-11.738
2684	-18.452
2684.1	-19.062
2684.2	-13.264
2684.3	-17.842
2684.4	-20.894
2684.5	-14.485
2684.6	-11.738
2684.7	-12.959
2684.8	-20.894
2684.9	-19.368
2685	-17.537
2685.1	-16.011
2685.2	-10.823
2685.3	-12.654
2685.4	-17.537
2685.5	-19.062
2685.6	-20.588
2685.7	-21.199
2685.8	-20.894
2685.9	-16.621
2686	-14.79
2686.1	-14.485
2686.2	-12.349
2686.3	-10.823
2686.4	-13.264
2686.5	-13.875
2686.6	-16.316
2686.7	-16.011
2686.8	-17.842
2686.9	-18.757
2687	-20.283
2687.1	-19.978
2687.2	-21.504
2687.3	-19.368
2687.4	-18.452
2687.5	-19.062
2687.6	-20.588
2687.7	-17.842
2687.8	-19.062
2687.9	-19.673
2688	-19.062
2688.1	-19.368
2688.2	-17.842
2688.3	-19.673
2688.4	-19.062
2688.5	-19.978
2688.6	-19.062
2688.7	-21.199
2688.8	-19.368
2688.9	-20.283
2689	-20.588
2689.1	-20.588
2689.2	-19.368
2689.3	-19.673
2689.4	-16.621
2689.5	-14.485
2689.6	-11.128
2689.7	-11.433
2689.8	-13.264
2689.9	-16.316
2690	-16.316
2690.1	-20.588
2690.2	-19.368
2690.3	-19.978
2690.4	-17.842
2690.5	-15.095
2690.6	-12.349
2690.7	-13.569
2690.8	-16.316
2690.9	-20.283
2691	-20.894
2691.1	-18.147
2691.2	-13.264
2691.3	-11.128
2691.4	-12.959
2691.5	-13.264
2691.6	-14.485
2691.7	-17.842
2691.8	-20.283
2691.9	-16.926
2692	-12.349
2692.1	-19.368
2692.2	-18.147
2692.3	-12.959
2692.4	-18.757
2692.5	-16.926
2692.6	-15.095
2692.7	-14.485
2692.8	-19.673
2692.9	-17.842
2693	-12.959
2693.1	-12.959
2693.2	-16.926
2693.3	-21.504
2693.4	-19.062
2693.5	-18.147
2693.6	-15.095
2693.7	-12.349
2693.8	-9.6021
2693.9	-12.043
2694	-18.147
2694.1	-19.368
2694.2	-20.283
2694.3	-20.588
2694.4	-20.894
2694.5	-19.062
2694.6	-17.537
2694.7	-17.231
2694.8	-15.706
2694.9	-15.095
2695	-13.569
2695.1	-14.18
2695.2	-10.823
2695.3	-11.433
2695.4	-12.043
2695.5	-12.959
2695.6	-11.738
2695.7	-14.485
2695.8	-13.875
2695.9	-16.011
2696	-16.011
2696.1	-15.4
2696.2	-16.316
2696.3	-13.569
2696.4	-16.621
2696.5	-14.79
2696.6	-15.095
2696.7	-12.654
2696.8	-13.264
2696.9	-11.128
2697	-12.043
2697.1	-12.349
2697.2	-11.433
2697.3	-12.959
2697.4	-15.095
2697.5	-12.654
2697.6	-16.011
2697.7	-18.452
2697.8	-17.842
2697.9	-21.199
2698	-23.64
2698.1	-19.673
2698.2	-18.757
2698.3	-13.264
2698.4	-12.043
2698.5	-10.518
2698.6	-14.18
2698.7	-19.062
2698.8	-20.283
2698.9	-19.062
2699	-20.283
2699.1	-13.264
2699.2	-12.654
2699.3	-13.569
2699.4	-18.452
2699.5	-19.978
2699.6	-21.504
2699.7	-19.978
2699.8	-19.673
2699.9	-19.978
2700	-17.842
2700.1	-15.4
2700.2	-12.349
2700.3	-19.368
2700.4	-16.621
2700.5	-12.043
2700.6	-20.283
2700.7	-15.706
2700.8	-13.569
2700.9	-19.368
2701	-19.062
2701.1	-14.485
2701.2	-13.569
2701.3	-17.537
2701.4	-21.504
2701.5	-18.757
2701.6	-16.011
2701.7	-11.433
2701.8	-12.349
2701.9	-16.316
2702	-18.757
2702.1	-19.062
2702.2	-19.978
2702.3	-17.537
2702.4	-16.621
2702.5	-14.485
2702.6	-11.738
2702.7	-11.738
2702.8	-14.18
2702.9	-13.569
2703	-16.926
2703.1	-19.978
2703.2	-21.199
2703.3	-20.588
2703.4	-21.809
2703.5	-20.588
2703.6	-21.504
2703.7	-21.809
2703.8	-11.433
2703.9	-11.128
2704	-9.6021
2704.1	-9.6021
2704.2	-9.9072
2704.3	-9.6021
2704.4	-9.9072
2704.5	-8.6865
2704.6	-8.3813
2704.7	-8.0762
2704.8	0.77393
2704.9	2.2998
2705	0.16357
2705.1	-0.75195
2705.2	-1.0571
2705.3	-1.0571
2705.4	-2.583
2705.5	-0.44678
2705.6	-1.0571
2705.7	-1.6675
2705.8	-2.583
2705.9	-2.583
2706	-0.75195
2706.1	2.605
2706.2	2.2998
2706.3	5.9619
2706.4	5.9619
2706.5	1.0791
2706.6	-0.1416
2706.7	-4.1089
2706.8	-2.8882
2706.9	-3.8037
2707	0.16357
2707.1	5.3516
2707.2	7.1826
2707.3	3.2153
2707.4	0.46875
2707.5	-2.2778
2707.6	-3.8037
2707.7	0.46875
2707.8	5.0464
2707.9	5.0464
2708	5.0464
2708.1	5.6567
2708.2	4.7412
2708.3	4.1309
2708.4	1.6895
2708.5	-2.2778
2708.6	0.16357
2708.7	5.9619
2708.8	-0.44678
2708.9	-2.583
2709	4.1309
2709.1	0.46875
2709.2	-1.3623
2709.3	4.436
2709.4	5.0464
2709.5	-2.8882
2709.6	-1.9727
2709.7	0.16357
2709.8	5.0464
2709.9	5.3516
2710	-0.44678
2710.1	-3.1934
2710.2	-1.9727
2710.3	-0.1416
2710.4	1.9946
2710.5	2.9102
2710.6	5.3516
2710.7	5.9619
2710.8	5.3516
2710.9	0.16357
2711	-1.0571
2711.1	-3.1934
2711.2	-3.1934
2711.3	-2.8882
2711.4	-0.1416
2711.5	-2.583
2711.6	-2.8882
2711.7	0.77393
2711.8	0.77393
2711.9	1.0791
2712	2.605
2712.1	4.1309
2712.2	4.1309
2712.3	4.7412
2712.4	4.7412
2712.5	6.5723
2712.6	5.6567
2712.7	5.6567
2712.8	6.2671
2712.9	6.8774
2713	5.6567
2713.1	7.4878
2713.2	8.0981
2713.3	5.6567
2713.4	5.6567
2713.5	4.7412
2713.6	5.3516
2713.7	1.9946
2713.8	2.605
2713.9	0.16357
2714	0.77393
2714.1	-2.2778
2714.2	-1.9727
2714.3	-4.1089
2714.4	-4.7192
2714.5	-3.4985
2714.6	-1.3623
2714.7	2.9102
2714.8	5.3516
2714.9	5.9619
2715	4.436
2715.1	0.16357
2715.2	-1.3623
2715.3	-3.4985
2715.4	-1.6675
2715.5	-1.0571
2715.6	4.1309
2715.7	6.5723
2715.8	4.1309
2715.9	-1.6675
2716	-3.1934
2716.1	-0.75195
2716.2	0.46875
2716.3	3.8257
2716.4	4.7412
2716.5	3.8257
2716.6	0.77393
2716.7	-3.4985
2716.8	-0.44678
2716.9	2.9102
2717	2.2998
2717.1	-2.2778
2717.2	3.8257
2717.3	1.3843
2717.4	-2.2778
2717.5	4.436
2717.6	1.9946
2717.7	-3.4985
2717.8	0.16357
2717.9	6.8774
2718	2.9102
2718.1	-2.2778
2718.2	-1.0571
2718.3	0.16357
2718.4	2.9102
2718.5	5.9619
2718.6	4.7412
2718.7	-0.1416
2718.8	-2.8882
2718.9	-2.2778
2719	-3.1934
2719.1	-1.3623
2719.2	0.77393
2719.3	5.0464
2719.4	5.3516
2719.5	5.3516
2719.6	5.0464
2719.7	3.8257
2719.8	1.0791
2719.9	0.77393
2720	-2.8882
2720.1	-2.2778
2720.2	-2.583
2720.3	-3.1934
2720.4	-3.1934
2720.5	-0.75195
2720.6	-0.1416
2720.7	-1.3623
2720.8	-0.1416
2720.9	0.16357
2721	1.6895
2721.1	1.6895
2721.2	1.6895
2721.3	1.6895
2721.4	2.2998
2721.5	1.9946
2721.6	2.2998
2721.7	0.77393
2721.8	3.8257
2721.9	0.16357
2722	1.6895
2722.1	-0.1416
2722.2	-0.44678
2722.3	-1.6675
2722.4	-1.6675
2722.5	-4.4141
2722.6	-2.583
2722.7	-3.8037
2722.8	-3.1934
2722.9	-2.2778
2723	1.0791
2723.1	5.9619
2723.2	5.9619
2723.3	4.7412
2723.4	3.2153
2723.5	1.6895
2723.6	-1.0571
2723.7	-2.8882
2723.8	-2.583
2723.9	-1.0571
2724	2.605
2724.1	4.7412
2724.2	4.436
2724.3	0.77393
2724.4	-1.3623
2724.5	-5.6348
2724.6	-1.6675
2724.7	-3.1934
2724.8	1.0791
2724.9	-1.9727
2725	-2.2778
2725.1	-3.4985
2725.2	1.6895
2725.3	3.8257
2725.4	-2.8882
2725.5	1.3843
2725.6	5.3516
2725.7	-2.8882
2725.8	1.3843
2725.9	5.3516
2726	-1.6675
2726.1	-1.6675
2726.2	1.9946
2726.3	5.6567
2726.4	2.605
2726.5	-2.8882
2726.6	-3.4985
2726.7	0.16357
2726.8	4.7412
2726.9	5.0464
2727	4.7412
2727.1	0.77393
2727.2	-0.44678
2727.3	-2.583
2727.4	-1.9727
2727.5	-1.0571
2727.6	0.16357
2727.7	1.9946
2727.8	5.3516
2727.9	6.5723
2728	4.1309
2728.1	4.1309
2728.2	4.1309
2728.3	2.2998
2728.4	0.16357
2728.5	-2.2778
2728.6	-0.1416
2728.7	-2.583
2728.8	-3.8037
2728.9	-2.583
2729	-3.1934
2729.1	-2.583
2729.2	-2.8882
2729.3	-2.2778
2729.4	-1.6675
2729.5	-2.8882
2729.6	-2.583
2729.7	-3.4985
2729.8	-2.8882
2729.9	-2.8882
2730	-2.583
2730.1	-2.2778
2730.2	-1.3623
2730.3	-3.8037
2730.4	-3.1934
2730.5	-2.8882
2730.6	-3.1934
2730.7	-1.6675
2730.8	-1.9727
2730.9	1.0791
2731	5.0464
2731.1	5.3516
2731.2	6.8774
2731.3	5.0464
2731.4	1.9946
2731.5	0.16357
2731.6	-0.1416
2731.7	-3.1934
2731.8	-2.8882
2731.9	-1.6675
2732	1.0791
2732.1	5.6567
2732.2	5.3516
2732.3	3.8257
2732.4	-0.44678
2732.5	-2.8882
2732.6	-3.1934
2732.7	-0.75195
2732.8	6.5723
2732.9	5.6567
2733	4.7412
2733.1	2.605
2733.2	4.436
2733.3	6.2671
2733.4	1.9946
2733.5	-1.9727
2733.6	0.77393
2733.7	5.0464
2733.8	-1.6675
2733.9	-0.1416
2734	6.5723
2734.1	-3.4985
2734.2	-0.44678
2734.3	5.9619
2734.4	1.3843
2734.5	-0.1416
2734.6	-1.9727
2734.7	3.2153
2734.8	3.8257
2734.9	2.9102
2735	-3.8037
2735.1	-1.6675
2735.2	0.16357
2735.3	2.9102
2735.4	2.605
2735.5	5.9619
2735.6	3.8257
2735.7	2.605
2735.8	-1.9727
2735.9	-1.9727
2736	-1.9727
2736.1	-2.583
2736.2	-2.8882
2736.3	0.77393
2736.4	-0.44678
2736.5	0.77393
2736.6	1.9946
2736.7	5.6567
2736.8	5.6567
2736.9	6.2671
2737	5.9619
2737.1	6.8774
2737.2	5.3516
2737.3	5.3516
2737.4	3.8257
2737.5	4.436
2737.6	2.2998
2737.7	4.1309
2737.8	0.77393
2737.9	1.0791
2738	0.46875
2738.1	0.16357
2738.2	-0.1416
2738.3	0.77393
2738.4	3.2153
2738.5	2.9102
2738.6	2.9102
2738.7	2.2998
2738.8	3.5205
2738.9	5.9619
2739	5.6567
2739.1	7.1826
2739.2	6.2671
2739.3	3.2153
2739.4	2.2998
2739.5	0.77393
2739.6	-1.6675
2739.7	-2.8882
2739.8	-3.1934
2739.9	-1.9727
2740	-1.3623
2740.1	3.5205
2740.2	5.0464
2740.3	5.6567
2740.4	3.5205
2740.5	-0.75195
2740.6	-1.0571
2740.7	-2.583
2740.8	-1.0571
2740.9	4.1309
2741	7.4878
2741.1	3.2153
2741.2	-0.44678
2741.3	-2.583
2741.4	-2.2778
2741.5	-1.3623
2741.6	-2.583
2741.7	0.77393
2741.8	5.0464
2741.9	3.5205
2742	-2.8882
2742.1	0.77393
2742.2	4.7412
2742.3	-3.8037
2742.4	0.77393
2742.5	4.1309
2742.6	-0.75195
2742.7	-1.0571
2742.8	2.9102
2742.9	4.7412
2743	-2.8882
2743.1	-4.4141
2743.2	-0.1416
2743.3	2.9102
2743.4	5.9619
2743.5	4.7412
2743.6	1.9946
2743.7	-2.2778
2743.8	-2.2778
2743.9	-1.9727
2744	-0.75195
2744.1	0.46875
2744.2	1.6895
2744.3	3.5205
2744.4	5.0464
2744.5	5.0464
2744.6	5.9619
2744.7	5.0464
2744.8	3.2153
2744.9	-0.44678
2745	-0.75195
2745.1	-3.4985
2745.2	-2.583
2745.3	-2.2778
2745.4	-1.6675
2745.5	-2.8882
2745.6	-3.4985
2745.7	-3.1934
2745.8	-3.1934
2745.9	-2.8882
2746	-2.2778
2746.1	-2.583
2746.2	-1.0571
2746.3	-3.8037
2746.4	-2.8882
2746.5	-4.1089
2746.6	-1.3623
2746.7	-3.1934
2746.8	-2.583
2746.9	-1.9727
2747	-1.6675
2747.1	-2.583
2747.2	-1.9727
2747.3	-1.6675
2747.4	1.3843
2747.5	1.6895
2747.6	5.3516
2747.7	5.9619
2747.8	5.3516
2747.9	3.5205
2748	0.77393
2748.1	-0.1416
2748.2	-2.2778
2748.3	-3.8037
2748.4	-1.9727
2748.5	-1.3623
2748.6	3.5205
2748.7	5.6567
2748.8	4.1309
2748.9	1.9946
2749	-1.9727
2749.1	-2.8882
2749.2	-1.6675
2749.3	3.5205
2749.4	5.3516
2749.5	1.3843
2749.6	1.9946
2749.7	-0.75195
2749.8	-0.75195
2749.9	1.6895
2750	5.3516
2750.1	3.5205
2750.2	-2.8882
2750.3	-1.6675
2750.4	6.2671
2750.5	-1.3623
2750.6	-1.3623
2750.7	5.6567
2750.8	-0.1416
2750.9	-1.6675
2751	2.9102
2751.1	4.7412
2751.2	-2.583
2751.3	-1.0571
2751.4	1.3843
2751.5	5.9619
2751.6	5.3516
2751.7	-0.1416
2751.8	-2.2778
2751.9	-2.8882
2752	-1.0571
2752.1	0.77393
2752.2	3.5205
2752.3	3.5205
2752.4	5.3516
2752.5	1.9946
2752.6	1.6895
2752.7	-1.3623
2752.8	-2.583
2752.9	-3.1934
2753	-2.583
2753.1	-2.2778
2753.2	-0.75195
2753.3	0.46875
2753.4	-0.75195
2753.5	1.6895
2753.6	2.605
2753.7	2.9102
2753.8	4.7412
2753.9	4.436
2754	5.0464
2754.1	6.5723
2754.2	5.0464
2754.3	5.6567
2754.4	7.4878
2754.5	5.0464
2754.6	5.6567
2754.7	5.3516
2754.8	6.2671
2754.9	6.5723
2755	6.2671
2755.1	5.6567
2755.2	5.3516
2755.3	5.0464
2755.4	4.1309
2755.5	5.3516
2755.6	4.7412
2755.7	1.3843
2755.8	1.9946
2755.9	-2.2778
2756	-0.75195
2756.1	-3.1934
2756.2	-3.1934
2756.3	-3.1934
2756.4	-1.6675
2756.5	0.77393
2756.6	3.8257
2756.7	6.2671
2756.8	4.436
2756.9	3.2153
2757	-1.3623
2757.1	-2.2778
2757.2	-3.4985
2757.3	-2.583
2757.4	4.436
2757.5	6.8774
2757.6	2.9102
2757.7	-1.0571
2757.8	-3.4985
2757.9	-4.1089
2758	-1.0571
2758.1	-0.75195
2758.2	-4.7192
2758.3	-4.1089
2758.4	-2.2778
2758.5	1.6895
2758.6	4.7412
2758.7	-1.9727
2758.8	-1.0571
2758.9	5.3516
2759	-1.3623
2759.1	-1.0571
2759.2	5.6567
2759.3	-0.44678
2759.4	-3.8037
2759.5	0.77393
2759.6	5.0464
2759.7	1.3843
2759.8	0.46875
2759.9	-2.2778
2760	-1.3623
2760.1	2.2998
2760.2	5.6567
2760.3	4.436
2760.4	1.0791
2760.5	-1.6675
2760.6	-2.583
2760.7	-1.3623
2760.8	-1.6675
2760.9	-0.75195
2761	3.2153
2761.1	3.2153
2761.2	4.436
2761.3	6.5723
2761.4	6.5723
2761.5	3.8257
2761.6	3.8257
2761.7	1.6895
2761.8	-1.3623
2761.9	-2.8882
2762	-1.0571
2762.1	-0.44678
2762.2	-2.8882
2762.3	-4.1089
2762.4	-2.8882
2762.5	-1.9727
2762.6	-3.8037
2762.7	-3.8037
2762.8	-2.583
2762.9	-3.1934
2763	-2.2778
2763.1	-2.8882
2763.2	-3.1934
2763.3	-4.7192
2763.4	-4.1089
2763.5	-3.1934
2763.6	-2.583
2763.7	-1.3623
2763.8	-1.9727
2763.9	-3.1934
2764	-1.0571
2764.1	0.77393
2764.2	3.2153
2764.3	4.436
2764.4	5.3516
2764.5	5.6567
2764.6	3.2153
2764.7	1.3843
2764.8	-0.75195
2764.9	-1.6675
2765	-3.4985
2765.1	-3.1934
2765.2	-2.2778
2765.3	2.605
2765.4	6.2671
2765.5	3.8257
2765.6	4.1309
2765.7	-0.1416
2765.8	-4.4141
2765.9	-4.1089
2766	3.8257
2766.1	5.6567
2766.2	3.8257
2766.3	2.9102
2766.4	1.6895
2766.5	-0.1416
2766.6	1.6895
2766.7	5.0464
2766.8	2.605
2766.9	-3.1934
2767	0.16357
2767.1	4.7412
2767.2	-1.6675
2767.3	0.16357
2767.4	4.436
2767.5	-4.1089
2767.6	-0.44678
2767.7	5.0464
2767.8	3.8257
2767.9	-1.9727
2768	-0.1416
2768.1	0.77393
2768.2	5.6567
2768.3	3.8257
2768.4	-0.75195
2768.5	-3.1934
2768.6	-0.75195
2768.7	0.16357
2768.8	0.46875
2768.9	3.8257
2769	4.436
2769.1	5.6567
2769.2	3.8257
2769.3	-0.1416
2769.4	-1.6675
2769.5	-1.9727
2769.6	-3.4985
2769.7	-3.1934
2769.8	-1.9727
2769.9	0.46875
2770	0.16357
2770.1	-0.44678
2770.2	1.3843
2770.3	1.6895
2770.4	3.8257
2770.5	3.5205
2770.6	5.6567
2770.7	8.0981
2770.8	5.3516
2770.9	3.8257
2771	4.7412
2771.1	5.3516
2771.2	7.1826
2771.3	7.1826
2771.4	6.8774
2771.5	5.0464
2771.6	3.5205
2771.7	4.1309
2771.8	4.436
2771.9	6.2671
2772	5.3516
2772.1	6.2671
2772.2	4.7412
2772.3	0.77393
2772.4	0.77393
2772.5	-0.1416
2772.6	-1.0571
2772.7	-2.8882
2772.8	-1.0571
2772.9	-3.4985
2773	-2.8882
2773.1	-2.583
2773.2	2.2998
2773.3	3.5205
2773.4	6.8774
2773.5	4.436
2773.6	2.9102
2773.7	-4.1089
2773.8	-2.8882
2773.9	-2.583
2774	0.16357
2774.1	3.8257
2774.2	7.793
2774.3	1.0791
2774.4	-2.8882
2774.5	-3.8037
2774.6	-1.9727
2774.7	-0.75195
2774.8	-0.75195
2774.9	-1.9727
2775	-3.1934
2775.1	-2.583
2775.2	1.6895
2775.3	5.0464
2775.4	-1.0571
2775.5	0.46875
2775.6	5.3516
2775.7	-2.8882
2775.8	-0.1416
2775.9	6.5723
2776	-1.3623
2776.1	-1.9727
2776.2	1.6895
2776.3	5.6567
2776.4	3.8257
2776.5	-1.9727
2776.6	-3.8037
2776.7	-1.9727
2776.8	0.46875
2776.9	5.9619
2777	5.3516
2777.1	4.436
2777.2	1.0791
2777.3	-0.1416
2777.4	-2.2778
2777.5	-3.8037
2777.6	-1.9727
2777.7	-2.2778
2777.8	1.0791
2777.9	2.2998
2778	1.6895
2778.1	2.605
2778.2	3.8257
2778.3	5.9619
2778.4	2.9102
2778.5	5.6567
2778.6	5.0464
2778.7	5.6567
2778.8	2.605
2778.9	3.5205
2779	2.605
2779.1	-0.1416
2779.2	0.77393
2779.3	-0.44678
2779.4	-0.1416
2779.5	-0.44678
2779.6	0.77393
2779.7	-1.6675
2779.8	0.16357
2779.9	0.16357
2780	1.6895
2780.1	3.5205
2780.2	3.5205
2780.3	3.5205
2780.4	5.9619
2780.5	4.1309
2780.6	6.8774
2780.7	6.8774
2780.8	2.2998
2780.9	1.0791
2781	-0.1416
2781.1	-3.1934
2781.2	-3.8037
2781.3	-3.1934
2781.4	-3.4985
2781.5	-1.9727
2781.6	1.3843
2781.7	3.8257
2781.8	6.8774
2781.9	3.5205
2782	0.46875
2782.1	-0.44678
2782.2	-2.2778
2782.3	-2.8882
2782.4	3.2153
2782.5	4.7412
2782.6	5.0464
2782.7	0.46875
2782.8	-1.0571
2782.9	-2.8882
2783	-0.75195
2783.1	-2.2778
2783.2	-1.3623
2783.3	-2.8882
2783.4	-1.3623
2783.5	3.5205
2783.6	5.6567
2783.7	-1.9727
2783.8	-0.1416
2783.9	4.436
2784	-3.1934
2784.1	0.77393
2784.2	5.9619
2784.3	-1.6675
2784.4	-1.0571
2784.5	-0.75195
2784.6	5.9619
2784.7	1.6895
2784.8	-2.583
2784.9	-2.583
2785	1.0791
2785.1	2.605
2785.2	5.6567
2785.3	5.3516
2785.4	1.3843
2785.5	-2.583
2785.6	-5.0244
2785.7	-2.2778
2785.8	-1.6675
2785.9	-2.2778
2786	-0.75195
2786.1	2.9102
2786.2	2.9102
2786.3	5.6567
2786.4	4.7412
2786.5	4.7412
2786.6	4.1309
2786.7	5.0464
2786.8	2.605
2786.9	0.46875
2787	0.16357
2787.1	-2.583
2787.2	0.46875
2787.3	-3.4985
2787.4	-1.0571
2787.5	-2.8882
2787.6	-3.8037
2787.7	-2.8882
2787.8	-1.9727
2787.9	-2.2778
2788	-1.0571
2788.1	-3.4985
2788.2	-4.1089
2788.3	-3.1934
2788.4	-3.8037
2788.5	-2.2778
2788.6	-1.6675
2788.7	-1.6675
2788.8	-2.583
2788.9	1.9946
2789	2.605
2789.1	5.6567
2789.2	4.7412
2789.3	7.1826
2789.4	3.5205
2789.5	2.2998
2789.6	-0.1416
2789.7	-1.0571
2789.8	-4.1089
2789.9	-2.8882
2790	-1.9727
2790.1	0.77393
2790.2	5.9619
2790.3	5.6567
2790.4	2.605
2790.5	-0.44678
2790.6	-2.583
2790.7	-4.4141
2790.8	0.16357
2790.9	3.8257
2791	5.0464
2791.1	2.2998
2791.2	0.77393
2791.3	-3.1934
2791.4	-3.8037
2791.5	-1.0571
2791.6	-2.2778
2791.7	1.0791
2791.8	5.0464
2791.9	3.5205
2792	-3.4985
2792.1	0.16357
2792.2	3.8257
2792.3	-0.75195
2792.4	0.77393
2792.5	4.1309
2792.6	-3.1934
2792.7	-1.3623
2792.8	2.605
2792.9	5.6567
2793	0.46875
2793.1	-3.4985
2793.2	-2.8882
2793.3	3.2153
2793.4	4.436
2793.5	4.1309
2793.6	1.3843
2793.7	-0.1416
2793.8	-3.4985
2793.9	-1.0571
2794	-1.9727
2794.1	-2.2778
2794.2	2.2998
2794.3	3.2153
2794.4	4.7412
2794.5	6.5723
2794.6	4.436
2794.7	4.7412
2794.8	1.6895
2794.9	1.3843
2795	-0.75195
2795.1	0.46875
2795.2	-1.3623
2795.3	-1.9727
2795.4	-4.7192
2795.5	-3.8037
2795.6	-3.4985
2795.7	-2.583
2795.8	-4.1089
2795.9	-2.8882
2796	-3.4985
2796.1	-3.1934
2796.2	-5.3296
2796.3	-3.1934
2796.4	-4.1089
2796.5	-2.2778
2796.6	-2.2778
2796.7	-2.2778
2796.8	-4.4141
2796.9	-4.4141
2797	-5.6348
2797.1	-1.0571
2797.2	-0.75195
2797.3	1.3843
2797.4	1.9946
2797.5	4.1309
2797.6	3.8257
2797.7	4.436
2797.8	2.9102
2797.9	3.2153
2798	1.9946
2798.1	0.16357
2798.2	-1.6675
2798.3	-5.0244
2798.4	-4.1089
2798.5	-0.1416
2798.6	2.605
2798.7	6.5723
2798.8	4.7412
2798.9	0.46875
2799	-0.75195
2799.1	-4.7192
2799.2	-2.8882
2799.3	5.0464
2799.4	5.9619
2799.5	2.9102
2799.6	-0.44678
2799.7	-1.0571
2799.8	-3.1934
2799.9	1.0791
2800	1.9946
2800.1	5.6567
2800.2	1.9946
2800.3	-2.2778
2800.4	2.9102
2800.5	3.2153
2800.6	-3.1934
2800.7	2.2998
2800.8	4.1309
2800.9	-2.8882
2801	1.0791
2801.1	4.7412
2801.2	0.77393
2801.3	-2.8882
2801.4	-1.3623
2801.5	2.605
2801.6	6.2671
2801.7	2.9102
2801.8	-0.1416
2801.9	-3.4985
2802	-2.583
2802.1	-1.6675
2802.2	1.0791
2802.3	1.9946
2802.4	7.793
2802.5	4.436
2802.6	5.0464
2802.7	1.0791
2802.8	-1.3623
2802.9	-2.2778
2803	-1.3623
2803.1	-4.7192
2803.2	-3.4985
2803.3	-1.9727
2803.4	-0.75195
2803.5	-1.3623
2803.6	-0.1416
2803.7	1.3843
2803.8	3.8257
2803.9	1.9946
2804	3.8257
2804.1	5.6567
2804.2	3.8257
2804.3	4.1309
2804.4	5.9619
2804.5	6.8774
2804.6	7.4878
2804.7	5.3516
2804.8	5.3516
2804.9	3.8257
2805	5.6567
2805.1	4.436
2805.2	5.6567
2805.3	4.436
2805.4	1.6895
2805.5	1.3843
2805.6	2.2998
2805.7	-2.2778
2805.8	-0.1416
2805.9	-1.3623
2806	-1.9727
2806.1	-1.9727
2806.2	-1.9727
2806.3	-4.7192
2806.4	0.16357
2806.5	3.8257
2806.6	5.9619
2806.7	6.8774
2806.8	2.9102
2806.9	0.46875
2807	-2.8882
2807.1	-2.583
2807.2	-2.2778
2807.3	1.0791
2807.4	4.7412
2807.5	5.3516
2807.6	0.46875
2807.7	-2.8882
2807.8	-2.8882
2807.9	0.16357
2808	-1.3623
2808.1	1.3843
2808.2	0.46875
2808.3	-1.6675
2808.4	-1.6675
2808.5	0.16357
2808.6	4.1309
2808.7	2.9102
2808.8	-2.8882
2808.9	1.9946
2809	3.5205
2809.1	-2.8882
2809.2	2.9102
2809.3	4.1309
2809.4	-1.0571
2809.5	-3.4985
2809.6	3.5205
2809.7	4.7412
2809.8	1.0791
2809.9	-2.8882
2810	-3.8037
2810.1	0.16357
2810.2	1.3843
2810.3	5.9619
2810.4	6.5723
2810.5	2.605
2810.6	0.46875
2810.7	-2.8882
2810.8	-3.1934
2810.9	-1.6675
2811	-0.44678
2811.1	0.16357
2811.2	2.605
2811.3	5.0464
2811.4	5.9619
2811.5	5.0464
2811.6	4.7412
2811.7	5.6567
2811.8	5.0464
2811.9	2.2998
2812	2.9102
2812.1	1.6895
2812.2	-0.75195
2812.3	-0.75195
2812.4	-2.2778
2812.5	-2.583
2812.6	-1.3623
2812.7	-2.8882
2812.8	-2.583
2812.9	-2.583
2813	-2.8882
2813.1	-4.1089
2813.2	-1.6675
2813.3	-2.2778
2813.4	-2.583
2813.5	-1.3623
2813.6	-0.1416
2813.7	-0.75195
2813.8	0.77393
2813.9	1.6895
2814	4.436
2814.1	6.5723
2814.2	5.0464
2814.3	3.8257
2814.4	4.1309
2814.5	0.46875
2814.6	0.46875
2814.7	-2.583
2814.8	-1.9727
2814.9	-4.1089
2815	-2.8882
2815.1	-1.3623
2815.2	3.2153
2815.3	6.5723
2815.4	3.5205
2815.5	3.5205
2815.6	-1.6675
2815.7	-3.8037
2815.8	-2.8882
2815.9	1.3843
2816	5.3516
2816.1	5.9619
2816.2	-0.44678
2816.3	-1.6675
2816.4	-3.1934
2816.5	-3.4985
2816.6	-3.1934
2816.7	0.77393
2816.8	6.2671
2816.9	1.6895
2817	-1.6675
2817.1	1.9946
2817.2	4.1309
2817.3	-3.1934
2817.4	2.2998
2817.5	3.2153
2817.6	-2.583
2817.7	0.46875
2817.8	7.1826
2817.9	1.6895
2818	-3.4985
2818.1	-1.9727
2818.2	0.77393
2818.3	5.3516
2818.4	5.6567
2818.5	1.6895
2818.6	-3.1934
2818.7	-3.4985
2818.8	-2.583
2818.9	-1.6675
2819	0.77393
2819.1	5.0464
2819.2	6.2671
2819.3	5.9619
2819.4	4.7412
2819.5	1.0791
2819.6	1.0791
2819.7	-0.1416
2819.8	-1.9727
2819.9	-5.3296
2820	-2.583
2820.1	-3.8037
2820.2	-2.2778
2820.3	-1.9727
2820.4	-1.0571
2820.5	-1.0571
2820.6	-0.75195
2820.7	1.3843
2820.8	3.2153
2820.9	0.46875
2821	1.0791
2821.1	2.9102
2821.2	2.9102
2821.3	2.605
2821.4	2.9102
2821.5	4.436
2821.6	1.9946
2821.7	1.0791
2821.8	1.0791
2821.9	-0.1416
2822	0.77393
2822.1	-1.0571
2822.2	-0.1416
2822.3	-2.8882
2822.4	-3.8037
2822.5	-3.8037
2822.6	-1.9727
2822.7	-5.3296
2822.8	-1.3623
2822.9	0.16357
2823	1.9946
2823.1	5.6567
2823.2	4.436
2823.3	3.5205
2823.4	2.2998
2823.5	-1.0571
2823.6	-2.583
2823.7	-3.8037
2823.8	-2.8882
2823.9	2.9102
2824	6.2671
2824.1	4.7412
2824.2	1.0791
2824.3	-1.9727
2824.4	-3.1934
2824.5	0.46875
2824.6	2.9102
2824.7	4.7412
2824.8	4.7412
2824.9	5.3516
2825	5.0464
2825.1	-2.583
2825.2	-3.8037
2825.3	1.0791
2825.4	4.436
2825.5	-1.6675
2825.6	0.46875
2825.7	4.7412
2825.8	-2.2778
2825.9	-0.44678
2826	5.0464
2826.1	1.0791
2826.2	-3.8037
2826.3	-0.1416
2826.4	2.2998
2826.5	5.9619
2826.6	0.46875
2826.7	-1.9727
2826.8	-3.4985
2826.9	-1.3623
2827	0.77393
2827.1	2.9102
2827.2	5.3516
2827.3	5.3516
2827.4	2.605
2827.5	1.3843
2827.6	0.16357
2827.7	-2.583
2827.8	-2.8882
2827.9	-3.1934
2828	-3.1934
2828.1	-2.583
2828.2	-0.1416
2828.3	-0.1416
2828.4	1.3843
2828.5	1.0791
2828.6	1.9946
2828.7	3.5205
2828.8	2.605
2828.9	5.0464
2829	5.3516
2829.1	5.6567
2829.2	4.436
2829.3	6.8774
2829.4	4.1309
2829.5	4.1309
2829.6	6.2671
2829.7	5.9619
2829.8	6.8774
2829.9	5.3516
2830	6.2671
2830.1	5.9619
2830.2	4.7412
2830.3	4.1309
2830.4	3.8257
2830.5	1.6895
2830.6	0.16357
2830.7	0.16357
2830.8	-1.9727
2830.9	-2.8882
2831	-3.4985
2831.1	-6.5503
2831.2	-1.6675
2831.3	-1.6675
2831.4	2.2998
2831.5	5.0464
2831.6	6.8774
2831.7	3.2153
2831.8	-0.1416
2831.9	-1.6675
2832	-5.3296
2832.1	-3.4985
2832.2	0.46875
2832.3	4.1309
2832.4	6.2671
2832.5	2.605
2832.6	-2.2778
2832.7	-3.1934
2832.8	-2.583
2832.9	2.2998
2833	5.9619
2833.1	5.6567
2833.2	4.7412
2833.3	2.2998
2833.4	-1.6675
2833.5	-3.1934
2833.6	0.46875
2833.7	5.0464
2833.8	-1.6675
2833.9	2.605
2834	3.5205
2834.1	-2.2778
2834.2	0.16357
2834.3	5.9619
2834.4	-0.44678
2834.5	-1.3623
2834.6	-1.3623
2834.7	4.436
2834.8	5.3516
2834.9	0.16357
2835	-1.9727
2835.1	-3.1934
2835.2	0.77393
2835.3	1.0791
2835.4	2.9102
2835.5	5.3516
2835.6	3.2153
2835.7	1.9946
2835.8	0.16357
2835.9	-1.9727
2836	-3.1934
2836.1	-2.8882
2836.2	-3.4985
2836.3	-3.4985
2836.4	-1.0571
2836.5	0.46875
2836.6	0.46875
2836.7	3.8257
2836.8	1.6895
2836.9	4.1309
2837	3.2153
2837.1	5.9619
2837.2	6.5723
2837.3	5.0464
2837.4	5.9619
2837.5	6.2671
2837.6	6.5723
2837.7	4.436
2837.8	7.1826
2837.9	3.8257
2838	5.9619
2838.1	7.1826
2838.2	7.793
2838.3	5.3516
2838.4	5.0464
2838.5	6.2671
2838.6	6.2671
2838.7	5.6567
2838.8	5.0464
2838.9	3.8257
2839	2.2998
2839.1	-2.2778
2839.2	-1.0571
2839.3	-3.1934
2839.4	-2.8882
2839.5	-2.583
2839.6	-0.1416
2839.7	-2.2778
2839.8	5.0464
2839.9	5.9619
2840	5.3516
2840.1	2.9102
2840.2	-0.75195
2840.3	-2.2778
2840.4	-3.1934
2840.5	-1.3623
2840.6	2.9102
2840.7	5.0464
2840.8	4.7412
2840.9	0.77393
2841	-1.9727
2841.1	-2.8882
2841.2	-1.6675
2841.3	2.605
2841.4	5.3516
2841.5	5.3516
2841.6	4.1309
2841.7	-1.0571
2841.8	-1.9727
2841.9	-1.0571
2842	3.8257
2842.1	2.605
2842.2	-3.4985
2842.3	3.5205
2842.4	1.0791
2842.5	-1.3623
2842.6	1.9946
2842.7	3.8257
2842.8	-2.583
2842.9	-2.2778
2843	0.77393
2843.1	2.9102
2843.2	5.9619
2843.3	1.0791
2843.4	-2.8882
2843.5	-2.8882
2843.6	-0.44678
2843.7	0.16357
2843.8	3.2153
2843.9	6.2671
2844	6.5723
2844.1	4.436
2844.2	0.46875
2844.3	-2.2778
2844.4	-3.1934
2844.5	-3.8037
2844.6	-1.3623
2844.7	-1.9727
2844.8	-1.6675
2844.9	-0.44678
2845	-0.44678
2845.1	1.3843
2845.2	1.3843
2845.3	1.6895
2845.4	2.605
2845.5	3.2153
2845.6	3.2153
2845.7	5.6567
2845.8	5.3516
2845.9	4.1309
2846	5.3516
2846.1	4.7412
2846.2	6.5723
2846.3	5.9619
2846.4	4.7412
2846.5	5.3516
2846.6	5.9619
2846.7	5.0464
2846.8	3.5205
2846.9	2.2998
2847	0.16357
2847.1	0.77393
2847.2	1.3843
2847.3	-0.1416
2847.4	-2.2778
2847.5	-3.4985
2847.6	-4.4141
2847.7	-2.8882
2847.8	-4.1089
2847.9	1.0791
2848	4.1309
2848.1	5.9619
2848.2	5.0464
2848.3	2.605
2848.4	-1.3623
2848.5	-2.2778
2848.6	-3.4985
2848.7	-2.583
2848.8	1.9946
2848.9	5.3516
2849	5.9619
2849.1	1.3843
2849.2	-2.2778
2849.3	-4.1089
2849.4	-2.8882
2849.5	5.6567
2849.6	6.2671
2849.7	6.2671
2849.8	5.0464
2849.9	5.3516
2850	5.6567
2850.1	1.0791
2850.2	-3.8037
2850.3	1.9946
2850.4	6.2671
2850.5	-2.2778
2850.6	-2.583
2850.7	5.0464
2850.8	-1.0571
2850.9	-0.75195
2851	5.6567
2851.1	4.1309
2851.2	-2.2778
2851.3	-1.0571
2851.4	2.9102
2851.5	7.1826
2851.6	1.3843
2851.7	-0.44678
2851.8	-2.583
2851.9	-2.2778
2852	-1.0571
2852.1	3.2153
2852.2	5.9619
2852.3	6.2671
2852.4	4.1309
2852.5	0.46875
2852.6	-1.6675
2852.7	-3.1934
2852.8	-4.1089
2852.9	-2.8882
2853	-1.3623
2853.1	-0.75195
2853.2	0.46875
2853.3	1.3843
2853.4	-0.1416
2853.5	2.2998
2853.6	4.7412
2853.7	5.3516
2853.8	5.6567
2853.9	6.5723
2854	5.0464
2854.1	6.2671
2854.2	4.7412
2854.3	5.3516
2854.4	4.7412
2854.5	6.2671
2854.6	5.3516
2854.7	6.2671
2854.8	4.7412
2854.9	4.7412
2855	5.0464
2855.1	6.2671
2855.2	5.6567
2855.3	5.9619
2855.4	5.9619
2855.5	5.0464
2855.6	3.8257
2855.7	1.0791
2855.8	0.46875
2855.9	0.16357
2856	-2.8882
2856.1	-2.583
2856.2	-3.4985
2856.3	-3.1934
2856.4	-0.75195
2856.5	1.9946
2856.6	4.436
2856.7	6.5723
2856.8	4.1309
2856.9	3.2153
2857	-1.3623
2857.1	-3.1934
2857.2	-3.1934
2857.3	0.16357
2857.4	4.7412
2857.5	4.7412
2857.6	2.605
2857.7	-2.2778
2857.8	-2.583
2857.9	-2.2778
2858	1.0791
2858.1	1.0791
2858.2	1.9946
2858.3	-2.2778
2858.4	-2.2778
2858.5	-1.6675
2858.6	2.2998
2858.7	4.436
2858.8	-3.1934
2858.9	0.46875
2859	5.3516
2859.1	-4.4141
2859.2	1.6895
2859.3	4.436
2859.4	-0.1416
2859.5	-2.583
2859.6	1.6895
2859.7	5.0464
2859.8	3.8257
2859.9	-4.1089
2860	-1.6675
2860.1	-2.583
2860.2	1.3843
2860.3	2.9102
2860.4	8.7085
2860.5	3.5205
2860.6	2.2998
2860.7	-1.6675
2860.8	-0.44678
2860.9	-4.4141
2861	-1.3623
2861.1	-1.9727
2861.2	1.0791
2861.3	0.46875
2861.4	1.9946
2861.5	1.0791
2861.6	5.0464
2861.7	6.8774
2861.8	6.2671
2861.9	5.3516
2862	4.1309
2862.1	5.0464
2862.2	4.1309
2862.3	3.8257
2862.4	4.7412
2862.5	1.6895
2862.6	3.2153
2862.7	0.16357
2862.8	2.2998
2862.9	-0.1416
2863	1.3843
2863.1	2.605
2863.2	1.3843
2863.3	2.2998
2863.4	2.605
2863.5	2.605
2863.6	5.3516
2863.7	5.3516
2863.8	6.2671
2863.9	6.2671
2864	4.436
2864.1	4.436
2864.2	3.2153
2864.3	-0.44678
2864.4	-0.1416
2864.5	-1.9727
2864.6	-3.4985
2864.7	-5.0244
2864.8	-2.2778
2864.9	-1.3623
2865	4.436
2865.1	6.2671
2865.2	5.9619
2865.3	2.9102
2865.4	0.77393
2865.5	-3.4985
2865.6	-4.4141
2865.7	-0.1416
2865.8	4.436
2865.9	5.0464
2866	4.436
2866.1	-1.3623
2866.2	-3.1934
2866.3	-5.9399
2866.4	-0.75195
2866.5	-0.75195
2866.6	-1.0571
2866.7	-2.2778
2866.8	0.77393
2866.9	4.436
2867	1.9946
2867.1	-3.1934
2867.2	3.2153
2867.3	3.2153
2867.4	-1.3623
2867.5	2.605
2867.6	4.1309
2867.7	-2.2778
2867.8	-2.2778
2867.9	5.0464
2868	4.7412
2868.1	-2.8882
2868.2	-1.3623
2868.3	-1.3623
2868.4	3.8257
2868.5	3.5205
2868.6	6.2671
2868.7	1.6895
2868.8	-0.75195
2868.9	-3.4985
2869	-2.2778
2869.1	-2.8882
2869.2	-0.75195
2869.3	1.0791
2869.4	1.6895
2869.5	4.1309
2869.6	5.3516
2869.7	7.4878
2869.8	5.0464
2869.9	4.436
2870	2.2998
2870.1	1.3843
2870.2	-0.75195
2870.3	-1.6675
2870.4	-1.3623
2870.5	-1.0571
2870.6	-1.9727
2870.7	-2.583
2870.8	-2.2778
2870.9	-4.7192
2871	-3.4985
2871.1	-1.6675
2871.2	-2.2778
2871.3	-2.2778
2871.4	-2.8882
2871.5	-3.4985
2871.6	-3.1934
2871.7	-5.6348
2871.8	-1.9727
2871.9	-1.3623
2872	-2.583
2872.1	-4.7192
2872.2	-2.8882
2872.3	-1.3623
2872.4	-2.2778
2872.5	2.9102
2872.6	6.2671
2872.7	5.9619
2872.8	5.6567
2872.9	4.1309
2873	2.2998
2873.1	-1.6675
2873.2	-2.583
2873.3	-1.3623
2873.4	-1.6675
2873.5	-1.3623
2873.6	1.0791
2873.7	5.9619
2873.8	2.9102
2873.9	1.6895
2874	0.46875
2874.1	-1.9727
2874.2	-3.1934
2874.3	2.605
2874.4	6.2671
2874.5	4.436
2874.6	1.6895
2874.7	0.77393
2874.8	0.46875
2874.9	1.3843
2875	2.605
2875.1	5.6567
2875.2	2.2998
2875.3	-3.1934
2875.4	-0.44678
2875.5	5.9619
2875.6	-0.44678
2875.7	0.16357
2875.8	5.3516
2875.9	-1.0571
2876	-1.0571
2876.1	2.9102
2876.2	4.436
2876.3	-0.44678
2876.4	-3.8037
2876.5	0.46875
2876.6	3.5205
2876.7	5.3516
2876.8	3.5205
2876.9	1.3843
2877	-2.8882
2877.1	-1.9727
2877.2	-1.3623
2877.3	1.3843
2877.4	2.605
2877.5	5.3516
2877.6	7.1826
2877.7	7.1826
2877.8	4.7412
2877.9	1.3843
2878	0.16357
2878.1	-1.3623
2878.2	-1.9727
2878.3	-2.583
2878.4	-1.9727
2878.5	-4.1089
2878.6	-3.4985
2878.7	-2.8882
2878.8	-1.0571
2878.9	-3.1934
2879	-0.75195
2879.1	-1.0571
2879.2	0.77393
2879.3	0.16357
2879.4	-0.1416
2879.5	-0.75195
2879.6	-0.75195
2879.7	1.6895
2879.8	1.0791
2879.9	-1.6675
2880	-1.0571
2880.1	-1.9727
2880.2	-1.9727
2880.3	-1.6675
2880.4	-2.8882
2880.5	-3.4985
2880.6	-3.4985
2880.7	-4.4141
2880.8	-1.0571
2880.9	-3.8037
2881	-0.44678
2881.1	3.2153
2881.2	4.436
2881.3	5.3516
2881.4	5.3516
2881.5	3.5205
2881.6	-0.1416
2881.7	-2.8882
2881.8	-4.7192
2881.9	-2.2778
2882	-1.0571
2882.1	4.436
2882.2	5.6567
2882.3	4.436
2882.4	1.3843
2882.5	-3.4985
2882.6	-5.3296
2882.7	-0.1416
2882.8	7.1826
2882.9	5.9619
2883	3.2153
2883.1	1.0791
2883.2	1.9946
2883.3	4.436
2883.4	5.3516
2883.5	1.3843
2883.6	-2.8882
2883.7	0.77393
2883.8	2.9102
2883.9	-2.583
2884	2.9102
2884.1	4.1309
2884.2	-2.583
2884.3	0.16357
2884.4	5.3516
2884.5	2.2998
2884.6	-3.8037
2884.7	-1.9727
2884.8	2.9102
2884.9	6.5723
2885	4.7412
2885.1	0.16357
2885.2	-3.1934
2885.3	-4.1089
2885.4	-1.3623
2885.5	0.77393
2885.6	4.436
2885.7	5.9619
2885.8	6.2671
2885.9	3.8257
2886	1.6895
2886.1	0.16357
2886.2	-1.3623
2886.3	-3.1934
2886.4	-2.2778
2886.5	-3.4985
2886.6	-3.1934
2886.7	-1.3623
2886.8	-1.9727
2886.9	-0.44678
2887	0.77393
2887.1	2.9102
2887.2	2.2998
2887.3	1.6895
2887.4	2.605
2887.5	3.5205
2887.6	4.1309
2887.7	4.1309
2887.8	5.3516
2887.9	7.1826
2888	4.7412
2888.1	4.436
2888.2	3.8257
2888.3	4.7412
2888.4	1.9946
2888.5	2.2998
2888.6	3.2153
2888.7	2.2998
2888.8	-0.44678
2888.9	-0.44678
2889	-1.6675
2889.1	-2.583
2889.2	-2.8882
2889.3	-3.1934
2889.4	-2.8882
2889.5	-2.2778
2889.6	1.9946
2889.7	2.9102
2889.8	5.0464
2889.9	5.0464
2890	3.5205
2890.1	1.6895
2890.2	-1.9727
2890.3	-3.1934
2890.4	-2.8882
2890.5	0.46875
2890.6	5.9619
2890.7	5.6567
2890.8	1.9946
2890.9	-1.6675
2891	-2.8882
2891.1	-1.3623
2891.2	1.9946
2891.3	5.6567
2891.4	5.0464
2891.5	6.5723
2891.6	5.6567
2891.7	6.5723
2891.8	-1.3623
2891.9	-1.3623
2892	-0.75195
2892.1	5.0464
2892.2	-1.3623
2892.3	1.6895
2892.4	5.3516
2892.5	-3.1934
2892.6	-1.3623
2892.7	5.6567
2892.8	-1.0571
2892.9	-1.6675
2893	0.46875
2893.1	5.0464
2893.2	3.8257
2893.3	0.46875
2893.4	-3.8037
2893.5	-3.8037
2893.6	-0.75195
2893.7	3.8257
2893.8	5.3516
2893.9	7.1826
2894	3.8257
2894.1	1.6895
2894.2	-1.0571
2894.3	-1.9727
2894.4	-1.3623
2894.5	-2.2778
2894.6	-0.75195
2894.7	-1.9727
2894.8	0.16357
2894.9	0.16357
2895	1.0791
2895.1	3.8257
2895.2	5.9619
2895.3	5.6567
2895.4	5.0464
2895.5	4.7412
2895.6	4.7412
2895.7	5.0464
2895.8	5.3516
2895.9	4.7412
2896	3.5205
2896.1	3.2153
2896.2	3.2153
2896.3	1.9946
2896.4	3.2153
2896.5	4.436
2896.6	5.3516
2896.7	4.7412
2896.8	5.0464
2896.9	4.7412
2897	6.2671
2897.1	6.2671
2897.2	5.0464
2897.3	5.3516
2897.4	6.2671
2897.5	1.3843
2897.6	2.605
2897.7	-0.1416
2897.8	-0.75195
2897.9	-3.1934
2898	-1.3623
2898.1	-4.1089
2898.2	-3.8037
2898.3	-0.1416
2898.4	3.2153
2898.5	5.9619
2898.6	5.0464
2898.7	2.2998
2898.8	-0.44678
2898.9	-3.4985
2899	-1.6675
2899.1	-1.6675
2899.2	4.7412
2899.3	6.5723
2899.4	4.7412
2899.5	-0.44678
2899.6	-3.4985
2899.7	-3.4985
2899.8	-3.1934
2899.9	-3.1934
2900	-4.4141
2900.1	-0.44678
2900.2	3.8257
2900.3	2.605
2900.4	-4.4141
2900.5	-0.1416
2900.6	4.436
2900.7	-2.8882
2900.8	3.5205
2900.9	5.3516
2901	-0.44678
2901.1	-0.44678
2901.2	5.3516
2901.3	5.0464
2901.4	1.0791
2901.5	-3.1934
2901.6	1.0791
2901.7	1.6895
2901.8	3.5205
2901.9	4.1309
2902	0.16357
2902.1	-3.4985
2902.2	-5.9399
2902.3	-3.8037
2902.4	-4.4141
2902.5	-1.0571
2902.6	0.16357
2902.7	1.0791
2902.8	8.7085
2902.9	8.7085
2903	10.234
2903.1	7.793
2903.2	6.8774
2903.3	5.0464
2903.4	3.5205
2903.5	1.3843
2903.6	1.0791
2903.7	1.3843
2903.8	-19.978
2903.9	-21.199
2904	-21.504
2904.1	-20.588
2904.2	-20.894
2904.3	-20.283
2904.4	-21.199
2904.5	-19.673
2904.6	-19.978
2904.7	-20.894
2904.8	-39.509
2904.9	-40.425
2905	-41.646
2905.1	-42.256
2905.2	-42.561
2905.3	-40.425
2905.4	-41.951
2905.5	-41.34
2905.6	-41.035
2905.7	-42.256
2905.8	-34.626
2905.9	-31.88
2906	-27.913
2906.1	-27.913
2906.2	-28.218
2906.3	-29.133
2906.4	-30.659
2906.5	-32.49
2906.6	-34.626
2906.7	-36.152
2906.8	-39.204
2906.9	-37.983
2907	-31.88
2907.1	-31.575
2907.2	-31.27
2907.3	-34.321
2907.4	-37.678
2907.5	-40.12
2907.6	-37.678
2907.7	-33.101
2907.8	-28.523
2907.9	-30.659
2908	-32.49
2908.1	-34.016
2908.2	-34.016
2908.3	-32.795
2908.4	-29.438
2908.5	-28.523
2908.6	-35.237
2908.7	-34.932
2908.8	-30.964
2908.9	-35.542
2909	-38.594
2909.1	-29.133
2909.2	-34.932
2909.3	-38.289
2909.4	-32.49
2909.5	-30.354
2909.6	-36.152
2909.7	-38.899
2909.8	-36.152
2909.9	-33.101
2910	-28.828
2910.1	-29.744
2910.2	-36.763
2910.3	-36.763
2910.4	-38.289
2910.5	-35.542
2910.6	-35.847
2910.7	-32.795
2910.8	-32.795
2910.9	-27.913
2911	-29.744
2911.1	-29.744
2911.2	-31.27
2911.3	-33.406
2911.4	-34.932
2911.5	-35.542
2911.6	-37.373
2911.7	-38.594
2911.8	-38.289
2911.9	-37.373
2912	-36.763
2912.1	-38.289
2912.2	-37.678
2912.3	-36.152
2912.4	-37.373
2912.5	-36.152
2912.6	-35.237
2912.7	-33.406
2912.8	-35.542
2912.9	-36.763
2913	-35.237
2913.1	-35.237
2913.2	-36.458
2913.3	-34.932
2913.4	-35.542
2913.5	-36.763
2913.6	-37.068
2913.7	-37.678
2913.8	-40.12
2913.9	-40.12
2914	-37.373
2914.1	-36.458
2914.2	-35.237
2914.3	-35.237
2914.4	-33.101
2914.5	-30.964
2914.6	-31.575
2914.7	-30.964
2914.8	-32.185
2914.9	-34.626
2915	-36.458
2915.1	-38.594
2915.2	-38.594
2915.3	-37.983
2915.4	-31.575
2915.5	-27.607
2915.6	-30.964
2915.7	-33.711
2915.8	-37.373
2915.9	-39.814
2916	-36.152
2916.1	-30.049
2916.2	-28.218
2916.3	-33.101
2916.4	-33.406
2916.5	-34.626
2916.6	-32.795
2916.7	-30.964
2916.8	-31.27
2916.9	-37.068
2917	-35.847
2917.1	-30.964
2917.2	-34.626
2917.3	-37.983
2917.4	-30.049
2917.5	-32.795
2917.6	-38.289
2917.7	-33.101
2917.8	-28.828
2917.9	-35.847
2918	-37.068
2918.1	-36.458
2918.2	-32.185
2918.3	-29.133
2918.4	-29.744
2918.5	-34.932
2918.6	-37.373
2918.7	-39.509
2918.8	-36.763
2918.9	-36.763
2919	-33.711
2919.1	-30.964
2919.2	-27.913
2919.3	-30.049
2919.4	-30.354
2919.5	-34.016
2919.6	-34.016
2919.7	-36.458
2919.8	-36.458
2919.9	-37.983
2920	-38.899
2920.1	-38.899
2920.2	-36.152
2920.3	-37.373
2920.4	-37.373
2920.5	-35.847
2920.6	-34.626
2920.7	-35.237
2920.8	-34.932
2920.9	-34.626
2921	-34.016
2921.1	-34.321
2921.2	-34.016
2921.3	-32.49
2921.4	-33.711
2921.5	-34.016
2921.6	-32.795
2921.7	-33.101
2921.8	-36.458
2921.9	-35.847
2922	-37.068
2922.1	-36.763
2922.2	-36.458
2922.3	-38.594
2922.4	-38.594
2922.5	-38.899
2922.6	-37.373
2922.7	-36.458
2922.8	-32.185
2922.9	-31.27
2923	-28.828
2923.1	-28.828
2923.2	-33.101
2923.3	-35.237
2923.4	-36.763
2923.5	-39.204
2923.6	-37.983
2923.7	-35.237
2923.8	-30.049
2923.9	-28.828
2924	-32.795
2924.1	-35.847
2924.2	-38.594
2924.3	-37.678
2924.4	-35.847
2924.5	-30.049
2924.6	-28.218
2924.7	-30.964
2924.8	-32.185
2924.9	-32.185
2925	-29.438
2925.1	-30.049
2925.2	-35.542
2925.3	-37.678
2925.4	-32.49
2925.5	-31.575
2925.6	-38.289
2925.7	-31.575
2925.8	-30.659
2925.9	-37.373
2926	-35.237
2926.1	-30.354
2926.2	-34.321
2926.3	-38.289
2926.4	-35.847
2926.5	-33.101
2926.6	-29.133
2926.7	-31.575
2926.8	-36.763
2926.9	-38.899
2927	-37.983
2927.1	-35.847
2927.2	-33.101
2927.3	-31.575
2927.4	-30.354
2927.5	-29.133
2927.6	-30.964
2927.7	-30.964
2927.8	-34.016
2927.9	-35.847
2928	-37.373
2928.1	-37.678
2928.2	-39.509
2928.3	-37.373
2928.4	-36.458
2928.5	-37.678
2928.6	-36.763
2928.7	-35.237
2928.8	-34.321
2928.9	-34.321
2929	-33.711
2929.1	-32.49
2929.2	-32.49
2929.3	-30.964
2929.4	-30.659
2929.5	-31.27
2929.6	-31.575
2929.7	-28.523
2929.8	-31.575
2929.9	-30.964
2930	-31.575
2930.1	-32.185
2930.2	-32.795
2930.3	-34.321
2930.4	-33.711
2930.5	-34.932
2930.6	-36.458
2930.7	-37.678
2930.8	-38.594
2930.9	-38.899
2931	-39.509
2931.1	-37.373
2931.2	-37.068
2931.3	-33.101
2931.4	-31.27
2931.5	-28.218
2931.6	-30.354
2931.7	-32.795
2931.8	-36.152
2931.9	-36.763
2932	-38.289
2932.1	-36.763
2932.2	-34.932
2932.3	-30.049
2932.4	-31.27
2932.5	-31.575
2932.6	-37.983
2932.7	-38.899
2932.8	-36.763
2932.9	-29.744
2933	-29.744
2933.1	-30.049
2933.2	-30.049
2933.3	-30.049
2933.4	-33.406
2933.5	-37.678
2933.6	-35.847
2933.7	-30.049
2933.8	-35.542
2933.9	-36.763
2934	-30.049
2934.1	-34.321
2934.2	-35.847
2934.3	-31.575
2934.4	-30.659
2934.5	-37.373
2934.6	-36.152
2934.7	-32.185
2934.8	-29.133
2934.9	-33.406
2935	-38.289
2935.1	-38.899
2935.2	-35.542
2935.3	-33.711
2935.4	-29.438
2935.5	-29.744
2935.6	-31.575
2935.7	-36.458
2935.8	-38.899
2935.9	-37.983
2936	-37.373
2936.1	-37.373
2936.2	-36.152
2936.3	-34.626
2936.4	-33.711
2936.5	-32.185
2936.6	-30.354
2936.7	-29.133
2936.8	-28.523
2936.9	-30.049
2937	-27.913
2937.1	-32.49
2937.2	-30.964
2937.3	-33.406
2937.4	-33.406
2937.5	-35.542
2937.6	-34.626
2937.7	-34.932
2937.8	-39.204
2937.9	-36.763
2938	-36.152
2938.1	-37.373
2938.2	-37.373
2938.3	-35.542
2938.4	-34.932
2938.5	-36.152
2938.6	-35.237
2938.7	-35.237
2938.8	-33.711
2938.9	-31.88
2939	-29.133
2939.1	-30.659
2939.2	-28.828
2939.3	-29.438
2939.4	-31.575
2939.5	-33.101
2939.6	-33.101
2939.7	-36.152
2939.8	-36.763
2939.9	-38.899
2940	-38.289
2940.1	-35.542
2940.2	-33.406
2940.3	-27.607
2940.4	-30.354
2940.5	-31.88
2940.6	-34.932
2940.7	-38.899
2940.8	-38.899
2940.9	-35.237
2941	-30.964
2941.1	-27.913
2941.2	-31.88
2941.3	-36.152
2941.4	-35.847
2941.5	-37.678
2941.6	-35.847
2941.7	-34.321
2941.8	-30.354
2941.9	-29.744
2942	-37.983
2942.1	-36.152
2942.2	-30.964
2942.3	-37.068
2942.4	-34.321
2942.5	-30.354
2942.6	-36.458
2942.7	-35.542
2942.8	-32.49
2942.9	-29.744
2943	-37.678
2943.1	-37.983
2943.2	-35.847
2943.3	-30.049
2943.4	-27.913
2943.5	-33.101
2943.6	-36.763
2943.7	-36.458
2943.8	-38.289
2943.9	-35.847
2944	-32.795
2944.1	-31.575
2944.2	-29.133
2944.3	-28.828
2944.4	-31.27
2944.5	-33.101
2944.6	-36.152
2944.7	-35.847
2944.8	-38.289
2944.9	-39.509
2945	-38.899
2945.1	-37.373
2945.2	-37.373
2945.3	-37.983
2945.4	-34.016
2945.5	-33.101
2945.6	-33.101
2945.7	-32.185
2945.8	-33.406
2945.9	-31.575
2946	-32.49
2946.1	-29.744
2946.2	-30.049
2946.3	-29.744
2946.4	-31.88
2946.5	-31.575
2946.6	-31.88
2946.7	-32.795
2946.8	-30.049
2946.9	-32.795
2947	-31.88
2947.1	-35.542
2947.2	-35.847
2947.3	-36.458
2947.4	-35.237
2947.5	-37.678
2947.6	-35.847
2947.7	-38.289
2947.8	-39.204
2947.9	-38.899
2948	-34.626
2948.1	-33.406
2948.2	-29.438
2948.3	-28.218
2948.4	-31.575
2948.5	-31.575
2948.6	-36.458
2948.7	-37.678
2948.8	-39.509
2948.9	-37.373
2949	-31.88
2949.1	-29.438
2949.2	-30.049
2949.3	-34.626
2949.4	-37.373
2949.5	-39.204
2949.6	-35.847
2949.7	-32.795
2949.8	-30.964
2949.9	-30.354
2950	-37.373
2950.1	-37.678
2950.2	-37.068
2950.3	-31.27
2950.4	-33.711
2950.5	-36.458
2950.6	-32.185
2950.7	-33.711
2950.8	-37.678
2950.9	-32.795
2951	-30.659
2951.1	-36.763
2951.2	-36.763
2951.3	-33.711
2951.4	-29.438
2951.5	-35.237
2951.6	-36.763
2951.7	-36.458
2951.8	-33.101
2951.9	-32.49
2952	-29.744
2952.1	-31.88
2952.2	-33.101
2952.3	-36.152
2952.4	-36.763
2952.5	-36.763
2952.6	-37.983
2952.7	-37.373
2952.8	-36.152
2952.9	-34.321
2953	-33.711
2953.1	-31.575
2953.2	-27.607
2953.3	-29.438
2953.4	-28.523
2953.5	-30.964
2953.6	-29.438
2953.7	-30.964
2953.8	-31.575
2953.9	-33.711
2954	-34.932
2954.1	-35.542
2954.2	-36.763
2954.3	-37.068
2954.4	-36.152
2954.5	-36.763
2954.6	-36.152
2954.7	-37.678
2954.8	-37.678
2954.9	-37.678
2955	-36.458
2955.1	-35.542
2955.2	-36.152
2955.3	-35.847
2955.4	-34.932
2955.5	-34.932
2955.6	-33.101
2955.7	-29.744
2955.8	-29.744
2955.9	-28.523
2956	-28.218
2956.1	-31.575
2956.2	-33.101
2956.3	-33.711
2956.4	-37.068
2956.5	-37.068
2956.6	-37.373
2956.7	-37.983
2956.8	-34.626
2956.9	-31.27
2957	-28.523
2957.1	-30.354
2957.2	-33.711
2957.3	-37.678
2957.4	-37.068
2957.5	-37.983
2957.6	-32.49
2957.7	-30.049
2957.8	-30.659
2957.9	-34.626
2958	-37.373
2958.1	-37.068
2958.2	-37.373
2958.3	-37.678
2958.4	-34.321
2958.5	-30.049
2958.6	-31.27
2958.7	-38.594
2958.8	-35.237
2958.9	-30.354
2959	-36.152
2959.1	-34.932
2959.2	-30.049
2959.3	-39.204
2959.4	-35.847
2959.5	-32.795
2959.6	-29.438
2959.7	-36.458
2959.8	-37.678
2959.9	-35.847
2960	-30.659
2960.1	-29.438
2960.2	-31.88
2960.3	-36.458
2960.4	-35.847
2960.5	-39.204
2960.6	-35.542
2960.7	-34.321
2960.8	-33.406
2960.9	-31.88
2961	-30.354
2961.1	-27.913
2961.2	-28.523
2961.3	-32.185
2961.4	-34.321
2961.5	-36.763
2961.6	-36.152
2961.7	-37.678
2961.8	-36.152
2961.9	-38.594
2962	-38.289
2962.1	-38.899
2962.2	-37.983
2962.3	-36.152
2962.4	-37.068
2962.5	-35.847
2962.6	-36.152
2962.7	-36.763
2962.8	-34.016
2962.9	-36.763
2963	-37.068
2963.1	-35.847
2963.2	-34.932
2963.3	-36.458
2963.4	-37.373
2963.5	-37.068
2963.6	-37.678
2963.7	-37.678
2963.8	-38.594
2963.9	-37.983
2964	-37.068
2964.1	-37.678
2964.2	-36.763
2964.3	-37.068
2964.4	-32.185
2964.5	-30.964
2964.6	-30.049
2964.7	-27.913
2964.8	-30.659
2964.9	-34.016
2965	-37.373
2965.1	-37.373
2965.2	-39.204
2965.3	-38.594
2965.4	-33.711
2965.5	-28.828
2965.6	-28.828
2965.7	-33.101
2965.8	-36.458
2965.9	-37.983
2966	-37.678
2966.1	-34.932
2966.2	-28.218
2966.3	-27.607
2966.4	-31.27
2966.5	-31.575
2966.6	-29.744
2966.7	-30.049
2966.8	-32.795
2966.9	-37.068
2967	-34.321
2967.1	-29.744
2967.2	-37.068
2967.3	-34.626
2967.4	-31.27
2967.5	-34.932
2967.6	-36.152
2967.7	-31.27
2967.8	-30.354
2967.9	-36.152
2968	-37.068
2968.1	-33.406
2968.2	-29.744
2968.3	-29.744
2968.4	-36.458
2968.5	-37.373
2968.6	-37.373
2968.7	-36.458
2968.8	-33.711
2968.9	-30.964
2969	-30.659
2969.1	-29.133
2969.2	-30.964
2969.3	-34.321
2969.4	-36.458
2969.5	-36.763
2969.6	-39.204
2969.7	-37.983
2969.8	-37.983
2969.9	-35.542
2970	-36.152
2970.1	-37.068
2970.2	-33.101
2970.3	-34.016
2970.4	-33.406
2970.5	-31.575
2970.6	-30.354
2970.7	-30.659
2970.8	-29.438
2970.9	-28.828
2971	-29.438
2971.1	-29.133
2971.2	-30.964
2971.3	-27.913
2971.4	-30.049
2971.5	-28.218
2971.6	-29.438
2971.7	-30.049
2971.8	-32.185
2971.9	-28.828
2972	-29.133
2972.1	-30.049
2972.2	-32.795
2972.3	-36.458
2972.4	-36.763
2972.5	-38.594
2972.6	-38.289
2972.7	-36.152
2972.8	-38.594
2972.9	-38.289
2973	-34.321
2973.1	-31.27
2973.2	-32.49
2973.3	-27.913
2973.4	-31.27
2973.5	-33.406
2973.6	-35.847
2973.7	-38.289
2973.8	-37.983
2973.9	-37.678
2974	-29.438
2974.1	-30.049
2974.2	-32.185
2974.3	-36.152
2974.4	-39.814
2974.5	-38.594
2974.6	-34.016
2974.7	-30.659
2974.8	-27.913
2974.9	-29.133
2975	-30.659
2975.1	-35.847
2975.2	-38.594
2975.3	-36.458
2975.4	-29.133
2975.5	-34.932
2975.6	-35.542
2975.7	-30.354
2975.8	-36.152
2975.9	-37.373
2976	-31.575
2976.1	-31.88
2976.2	-37.373
2976.3	-36.458
2976.4	-30.659
2976.5	-30.354
2976.6	-34.016
2976.7	-37.983
2976.8	-37.068
2976.9	-36.763
2977	-33.101
2977.1	-29.133
2977.2	-27.913
2977.3	-30.354
2977.4	-32.49
2977.5	-35.847
2977.6	-38.289
2977.7	-37.678
2977.8	-37.983
2977.9	-36.458
2978	-37.068
2978.1	-34.626
2978.2	-33.711
2978.3	-32.185
2978.4	-32.49
2978.5	-30.354
2978.6	-29.744
2978.7	-30.049
2978.8	-29.133
2978.9	-29.133
2979	-29.744
2979.1	-31.27
2979.2	-30.964
2979.3	-30.049
2979.4	-30.354
2979.5	-33.101
2979.6	-32.795
2979.7	-31.88
2979.8	-32.49
2979.9	-31.88
2980	-30.049
2980.1	-29.744
2980.2	-30.049
2980.3	-28.828
2980.4	-31.27
2980.5	-28.523
2980.6	-29.744
2980.7	-29.133
2980.8	-30.354
2980.9	-30.354
2981	-35.237
2981.1	-34.626
2981.2	-38.899
2981.3	-39.814
2981.4	-40.425
2981.5	-36.458
2981.6	-33.711
2981.7	-32.795
2981.8	-28.218
2981.9	-30.049
2982	-31.575
2982.1	-37.068
2982.2	-36.152
2982.3	-39.204
2982.4	-36.763
2982.5	-30.049
2982.6	-27.607
2982.7	-33.406
2982.8	-37.068
2982.9	-37.678
2983	-36.763
2983.1	-37.373
2983.2	-38.594
2983.3	-36.763
2983.4	-37.983
2983.5	-34.321
2983.6	-31.575
2983.7	-33.711
2983.8	-37.373
2983.9	-30.659
2984	-34.016
2984.1	-37.983
2984.2	-32.49
2984.3	-30.049
2984.4	-37.678
2984.5	-34.626
2984.6	-31.88
2984.7	-30.964
2984.8	-36.763
2984.9	-37.373
2985	-38.289
2985.1	-32.795
2985.2	-31.27
2985.3	-28.523
2985.4	-31.575
2985.5	-35.847
2985.6	-38.899
2985.7	-36.763
2985.8	-37.373
2985.9	-36.458
2986	-35.847
2986.1	-34.321
2986.2	-33.711
2986.3	-32.795
2986.4	-30.964
2986.5	-29.744
2986.6	-30.049
2986.7	-28.523
2986.8	-30.964
2986.9	-30.354
2987	-31.575
2987.1	-32.795
2987.2	-34.016
2987.3	-34.321
2987.4	-34.932
2987.5	-37.678
2987.6	-36.458
2987.7	-36.152
2987.8	-37.983
2987.9	-37.983
2988	-37.068
2988.1	-37.373
2988.2	-38.899
2988.3	-37.678
2988.4	-37.373
2988.5	-34.932
2988.6	-35.847
2988.7	-33.711
2988.8	-32.185
2988.9	-31.575
2989	-30.659
2989.1	-29.133
2989.2	-28.828
2989.3	-30.049
2989.4	-32.49
2989.5	-31.575
2989.6	-37.068
2989.7	-36.152
2989.8	-39.509
2989.9	-38.594
2990	-35.847
2990.1	-31.575
2990.2	-27.913
2990.3	-30.659
2990.4	-32.49
2990.5	-36.458
2990.6	-38.289
2990.7	-38.899
2990.8	-35.237
2990.9	-29.438
2991	-29.438
2991.1	-33.711
2991.2	-37.678
2991.3	-39.814
2991.4	-38.899
2991.5	-38.289
2991.6	-36.458
2991.7	-36.763
2991.8	-36.458
2991.9	-31.88
2992	-30.354
2992.1	-37.983
2992.2	-35.847
2992.3	-30.659
2992.4	-35.542
2992.5	-34.626
2992.6	-29.133
2992.7	-36.763
2992.8	-37.983
2992.9	-34.626
2993	-30.049
2993.1	-33.406
2993.2	-36.152
2993.3	-38.899
2993.4	-34.932
2993.5	-31.88
2993.6	-29.744
2993.7	-30.354
2993.8	-32.185
2993.9	-35.237
2994	-37.373
2994.1	-37.373
2994.2	-36.458
2994.3	-35.542
2994.4	-34.626
2994.5	-31.27
2994.6	-30.354
2994.7	-29.744
2994.8	-29.744
2994.9	-30.049
2995	-30.964
2995.1	-31.575
2995.2	-32.795
2995.3	-33.406
2995.4	-34.932
2995.5	-36.458
2995.6	-36.458
2995.7	-37.983
2995.8	-38.594
2995.9	-36.458
2996	-38.289
2996.1	-36.152
2996.2	-38.289
2996.3	-39.814
2996.4	-38.899
2996.5	-38.289
2996.6	-36.763
2996.7	-36.458
2996.8	-35.542
2996.9	-37.068
2997	-34.932
2997.1	-36.458
2997.2	-32.185
2997.3	-31.27
2997.4	-30.964
2997.5	-29.133
2997.6	-27.913
2997.7	-31.575
2997.8	-33.711
2997.9	-35.237
2998	-36.458
2998.1	-37.068
2998.2	-38.289
2998.3	-37.373
2998.4	-36.763
2998.5	-31.88
2998.6	-29.744
2998.7	-30.354
2998.8	-30.659
2998.9	-37.373
2999	-37.068
2999.1	-37.373
2999.2	-34.016
2999.3	-30.354
2999.4	-29.744
2999.5	-34.626
2999.6	-37.373
2999.7	-38.289
2999.8	-38.594
2999.9	-37.068
3000	-37.983
3000.1	-35.237
3000.2	-31.27
3000.3	-31.27
3000.4	-36.763
3000.5	-34.321
3000.6	-30.354
3000.7	-38.289
3000.8	-35.237
3000.9	-28.828
3001	-37.983
3001.1	-37.678
3001.2	-31.27
3001.3	-30.049
3001.4	-35.847
3001.5	-37.983
3001.6	-35.847
3001.7	-32.185
3001.8	-31.27
3001.9	-28.523
3002	-31.88
3002.1	-36.458
3002.2	-39.204
3002.3	-36.458
3002.4	-38.289
3002.5	-36.763
3002.6	-33.101
3002.7	-32.185
3002.8	-30.049
3002.9	-28.523
3003	-30.354
3003.1	-31.27
3003.2	-31.575
3003.3	-32.49
3003.4	-34.321
3003.5	-35.542
3003.6	-37.678
3003.7	-37.678
3003.8	-37.678
3003.9	-38.594
3004	-37.983
3004.1	-36.152
3004.2	-38.289
3004.3	-37.678
3004.4	-37.068
3004.5	-38.899
3004.6	-37.068
3004.7	-36.152
3004.8	-37.678
3004.9	-38.289
3005	-37.068
3005.1	-37.068
3005.2	-38.594
3005.3	-38.289
3005.4	-39.814
3005.5	-38.594
3005.6	-37.983
3005.7	-36.152
3005.8	-36.763
3005.9	-31.88
3006	-30.964
3006.1	-27.302
3006.2	-29.438
3006.3	-29.438
3006.4	-33.101
3006.5	-33.711
3006.6	-35.847
3006.7	-38.899
3006.8	-38.289
3006.9	-35.542
3007	-31.27
3007.1	-30.354
3007.2	-29.438
3007.3	-32.49
3007.4	-37.983
3007.5	-38.594
3007.6	-35.542
3007.7	-31.88
3007.8	-29.744
3007.9	-31.575
3008	-32.49
3008.1	-33.406
3008.2	-36.458
3008.3	-33.406
3008.4	-30.659
3008.5	-30.354
3008.6	-36.763
3008.7	-39.204
3008.8	-33.711
3008.9	-29.744
3009	-36.458
3009.1	-32.185
3009.2	-32.49
3009.3	-37.678
3009.4	-36.458
3009.5	-30.964
3009.6	-30.659
3009.7	-38.899
3009.8	-34.321
3009.9	-34.016
3010	-30.659
3010.1	-31.27
3010.2	-33.101
3010.3	-37.373
3010.4	-37.068
3010.5	-37.983
3010.6	-33.711
3010.7	-34.321
3010.8	-32.795
3010.9	-30.049
3011	-29.744
3011.1	-31.575
3011.2	-30.354
3011.3	-32.185
3011.4	-36.152
3011.5	-36.763
3011.6	-37.373
3011.7	-38.899
3011.8	-38.594
3011.9	-37.373
3012	-37.373
3012.1	-37.373
3012.2	-34.932
3012.3	-36.152
3012.4	-35.237
3012.5	-36.458
3012.6	-34.626
3012.7	-33.711
3012.8	-34.321
3012.9	-36.152
3013	-34.321
3013.1	-35.237
3013.2	-33.711
3013.3	-35.847
3013.4	-34.016
3013.5	-34.626
3013.6	-35.847
3013.7	-36.458
3013.8	-37.678
3013.9	-37.983
3014	-38.594
3014.1	-38.289
3014.2	-36.763
3014.3	-37.678
3014.4	-35.542
3014.5	-33.711
3014.6	-30.354
3014.7	-31.88
3014.8	-29.133
3014.9	-33.406
3015	-32.795
3015.1	-38.899
3015.2	-38.289
3015.3	-38.899
3015.4	-36.152
3015.5	-31.575
3015.6	-27.302
3015.7	-31.575
3015.8	-35.237
3015.9	-37.068
3016	-38.289
3016.1	-36.763
3016.2	-29.744
3016.3	-26.997
3016.4	-30.659
3016.5	-31.27
3016.6	-31.575
3016.7	-30.049
3016.8	-33.101
3016.9	-37.678
3017	-34.932
3017.1	-30.354
3017.2	-32.795
3017.3	-37.983
3017.4	-31.575
3017.5	-35.542
3017.6	-36.458
3017.7	-32.185
3017.8	-28.523
3017.9	-36.152
3018	-37.678
3018.1	-34.932
3018.2	-32.49
3018.3	-30.049
3018.4	-33.406
3018.5	-36.152
3018.6	-38.899
3018.7	-38.594
3018.8	-34.016
3018.9	-33.101
3019	-32.185
3019.1	-29.744
3019.2	-30.659
3019.3	-30.354
3019.4	-33.711
3019.5	-35.237
3019.6	-37.068
3019.7	-35.542
3019.8	-37.373
3019.9	-37.068
3020	-38.899
3020.1	-36.763
3020.2	-36.152
3020.3	-34.932
3020.4	-33.711
3020.5	-32.49
3020.6	-34.016
3020.7	-32.49
3020.8	-31.575
3020.9	-32.185
3021	-30.659
3021.1	-31.575
3021.2	-31.27
3021.3	-30.049
3021.4	-30.049
3021.5	-32.49
3021.6	-32.49
3021.7	-31.27
3021.8	-31.575
3021.9	-31.575
3022	-33.711
3022.1	-31.88
3022.2	-36.458
3022.3	-37.373
3022.4	-37.373
3022.5	-37.678
3022.6	-37.678
3022.7	-37.678
3022.8	-35.847
3022.9	-36.152
3023	-31.575
3023.1	-30.354
3023.2	-29.744
3023.3	-31.88
3023.4	-33.406
3023.5	-35.237
3023.6	-39.509
3023.7	-36.458
3023.8	-37.068
3023.9	-30.964
3024	-29.744
3024.1	-31.575
3024.2	-35.542
3024.3	-38.899
3024.4	-37.678
3024.5	-33.101
3024.6	-30.964
3024.7	-30.354
3024.8	-31.575
3024.9	-30.049
3025	-29.438
3025.1	-27.913
3025.2	-34.626
3025.3	-35.847
3025.4	-33.406
3025.5	-29.744
3025.6	-37.983
3025.7	-35.237
3025.8	-29.133
3025.9	-35.542
3026	-35.847
3026.1	-29.744
3026.2	-33.101
3026.3	-37.678
3026.4	-37.373
3026.5	-30.049
3026.6	-31.575
3026.7	-33.101
3026.8	-34.932
3026.9	-38.594
3027	-38.289
3027.1	-33.711
3027.2	-31.27
3027.3	-28.828
3027.4	-31.575
3027.5	-30.049
3027.6	-34.932
3027.7	-34.626
3027.8	-37.068
3027.9	-36.152
3028	-37.983
3028.1	-37.373
3028.2	-37.373
3028.3	-37.373
3028.4	-36.763
3028.5	-35.237
3028.6	-30.049
3028.7	-32.49
3028.8	-29.438
3028.9	-30.659
3029	-30.659
3029.1	-30.354
3029.2	-29.744
3029.3	-29.133
3029.4	-28.218
3029.5	-28.218
3029.6	-29.744
3029.7	-30.354
3029.8	-30.049
3029.9	-29.133
3030	-28.828
3030.1	-26.387
3030.2	-27.913
3030.3	-28.828
3030.4	-30.964
3030.5	-30.354
3030.6	-32.185
3030.7	-33.101
3030.8	-32.185
3030.9	-34.321
3031	-36.458
3031.1	-39.509
3031.2	-38.899
3031.3	-41.035
3031.4	-37.373
3031.5	-34.932
3031.6	-30.659
3031.7	-30.049
3031.8	-30.354
3031.9	-31.88
3032	-34.016
3032.1	-37.068
3032.2	-38.899
3032.3	-37.678
3032.4	-32.795
3032.5	-30.659
3032.6	-30.049
3032.7	-32.49
3032.8	-36.458
3032.9	-37.068
3033	-37.983
3033.1	-36.152
3033.2	-37.373
3033.3	-37.068
3033.4	-38.289
3033.5	-34.932
3033.6	-31.575
3033.7	-30.354
3033.8	-38.594
3033.9	-35.542
3034	-30.049
3034.1	-36.763
3034.2	-35.237
3034.3	-30.049
3034.4	-35.542
3034.5	-35.542
3034.6	-32.49
3034.7	-28.828
3034.8	-34.321
3034.9	-37.068
3035	-36.458
3035.1	-34.321
3035.2	-31.575
3035.3	-28.523
3035.4	-30.659
3035.5	-33.711
3035.6	-38.289
3035.7	-37.068
3035.8	-39.509
3035.9	-37.373
3036	-36.458
3036.1	-35.542
3036.2	-34.321
3036.3	-31.27
3036.4	-30.354
3036.5	-28.828
3036.6	-27.302
3036.7	-28.828
3036.8	-30.659
3036.9	-30.964
3037	-34.016
3037.1	-35.847
3037.2	-36.458
3037.3	-34.932
3037.4	-37.068
3037.5	-37.373
3037.6	-38.289
3037.7	-37.068
3037.8	-39.814
3037.9	-37.983
3038	-37.068
3038.1	-37.678
3038.2	-39.204
3038.3	-38.594
3038.4	-40.73
3038.5	-36.458
3038.6	-38.289
3038.7	-37.068
3038.8	-35.542
3038.9	-34.626
3039	-33.101
3039.1	-31.27
3039.2	-30.354
3039.3	-29.744
3039.4	-28.828
3039.5	-29.744
3039.6	-32.795
3039.7	-34.321
3039.8	-35.542
3039.9	-38.289
3040	-37.983
3040.1	-36.763
3040.2	-33.711
3040.3	-29.744
3040.4	-30.049
3040.5	-31.27
3040.6	-34.932
3040.7	-39.814
3040.8	-37.678
3040.9	-33.711
3041	-29.744
3041.1	-29.744
3041.2	-34.626
3041.3	-34.932
3041.4	-37.373
3041.5	-36.458
3041.6	-37.678
3041.7	-35.542
3041.8	-35.847
3041.9	-29.744
3042	-34.626
3042.1	-37.373
3042.2	-33.101
3042.3	-32.185
3042.4	-36.763
3042.5	-31.27
3042.6	-32.185
3042.7	-39.509
3042.8	-34.932
3042.9	-30.659
3043	-30.964
3043.1	-36.458
3043.2	-38.289
3043.3	-35.847
3043.4	-32.185
3043.5	-30.354
3043.6	-31.27
3043.7	-33.711
3043.8	-36.152
3043.9	-36.763
3044	-38.594
3044.1	-35.542
3044.2	-34.626
3044.3	-33.711
3044.4	-31.575
3044.5	-29.744
3044.6	-28.523
3044.7	-31.575
3044.8	-28.828
3044.9	-33.101
3045	-34.016
3045.1	-36.152
3045.2	-35.847
3045.3	-37.983
3045.4	-37.678
3045.5	-38.594
3045.6	-38.899
3045.7	-37.678
3045.8	-38.594
3045.9	-37.068
3046	-38.289
3046.1	-38.594
3046.2	-36.763
3046.3	-37.983
3046.4	-37.983
3046.5	-38.289
3046.6	-37.678
3046.7	-38.899
3046.8	-38.289
3046.9	-39.204
3047	-36.152
3047.1	-37.678
3047.2	-34.626
3047.3	-35.847
3047.4	-33.711
3047.5	-32.795
3047.6	-30.049
3047.7	-30.049
3047.8	-28.523
3047.9	-31.575
3048	-32.49
3048.1	-34.016
3048.2	-37.068
3048.3	-40.12
3048.4	-37.678
3048.5	-36.763
3048.6	-33.101
3048.7	-30.354
3048.8	-28.218
3048.9	-33.711
3049	-36.152
3049.1	-38.289
3049.2	-37.983
3049.3	-34.016
3049.4	-30.049
3049.5	-31.575
3049.6	-33.406
3049.7	-35.847
3049.8	-37.068
3049.9	-38.594
3050	-35.542
3050.1	-34.626
3050.2	-28.218
3050.3	-33.101
3050.4	-35.542
3050.5	-31.88
3050.6	-32.185
3050.7	-37.373
3050.8	-34.932
3050.9	-29.744
3051	-37.373
3051.1	-35.847
3051.2	-29.133
3051.3	-31.27
3051.4	-36.763
3051.5	-40.73
3051.6	-33.101
3051.7	-31.575
3051.8	-29.133
3051.9	-32.49
3052	-35.542
3052.1	-39.814
3052.2	-39.509
3052.3	-36.763
3052.4	-34.016
3052.5	-31.575
3052.6	-31.27
3052.7	-29.133
3052.8	-30.049
3052.9	-32.795
3053	-32.795
3053.1	-33.711
3053.2	-34.626
3053.3	-37.068
3053.4	-37.373
3053.5	-38.594
3053.6	-39.204
3053.7	-37.678
3053.8	-37.983
3053.9	-35.847
3054	-35.542
3054.1	-35.542
3054.2	-35.542
3054.3	-37.068
3054.4	-34.626
3054.5	-34.626
3054.6	-33.711
3054.7	-33.406
3054.8	-34.321
3054.9	-35.542
3055	-35.847
3055.1	-35.542
3055.2	-34.932
3055.3	-36.458
3055.4	-35.847
3055.5	-36.152
3055.6	-38.899
3055.7	-39.814
3055.8	-39.509
3055.9	-37.983
3056	-35.847
3056.1	-32.49
3056.2	-31.27
3056.3	-29.133
3056.4	-29.133
3056.5	-31.575
3056.6	-33.711
3056.7	-34.626
3056.8	-36.763
3056.9	-39.204
3057	-37.678
3057.1	-32.795
3057.2	-31.27
3057.3	-30.049
3057.4	-31.88
3057.5	-34.626
3057.6	-39.814
3057.7	-37.983
3057.8	-32.795
3057.9	-28.828
3058	-29.133
3058.1	-31.575
3058.2	-32.185
3058.3	-33.101
3058.4	-30.354
3058.5	-31.27
3058.6	-35.237
3058.7	-36.458
3058.8	-31.575
3058.9	-30.964
3059	-39.509
3059.1	-32.185
3059.2	-33.101
3059.3	-36.763
3059.4	-34.932
3059.5	-28.218
3059.6	-35.847
3059.7	-36.763
3059.8	-35.847
3059.9	-29.744
3060	-30.049
3060.1	-34.016
3060.2	-37.068
3060.3	-36.458
3060.4	-37.373
3060.5	-33.406
3060.6	-33.406
3060.7	-30.964
3060.8	-30.049
3060.9	-30.049
3061	-33.101
3061.1	-35.542
3061.2	-36.763
3061.3	-38.594
3061.4	-38.289
3061.5	-38.289
3061.6	-37.373
3061.7	-37.373
3061.8	-35.847
3061.9	-33.406
3062	-34.016
3062.1	-32.185
3062.2	-31.27
3062.3	-30.049
3062.4	-30.964
3062.5	-27.607
3062.6	-28.523
3062.7	-29.133
3062.8	-29.744
3062.9	-30.354
3063	-30.354
3063.1	-28.218
3063.2	-29.438
3063.3	-29.133
3063.4	-27.607
3063.5	-30.659
3063.6	-28.218
3063.7	-28.523
3063.8	-29.133
3063.9	-29.744
3064	-32.185
3064.1	-32.49
3064.2	-35.237
3064.3	-35.847
3064.4	-38.899
3064.5	-36.458
3064.6	-39.814
3064.7	-38.289
3064.8	-36.763
3064.9	-34.016
3065	-30.659
3065.1	-30.049
3065.2	-28.523
3065.3	-32.795
3065.4	-37.068
3065.5	-37.678
3065.6	-37.678
3065.7	-37.983
3065.8	-31.575
3065.9	-28.828
3066	-30.354
3066.1	-36.152
3066.2	-37.983
3066.3	-38.289
3066.4	-36.458
3066.5	-36.763
3066.6	-36.763
3066.7	-38.594
3066.8	-37.373
3066.9	-33.406
3067	-28.828
3067.1	-36.763
3067.2	-35.237
3067.3	-30.354
3067.4	-37.373
3067.5	-34.626
3067.6	-28.523
3067.7	-36.763
3067.8	-35.847
3067.9	-32.185
3068	-29.744
3068.1	-36.763
3068.2	-37.678
3068.3	-37.373
3068.4	-31.27
3068.5	-29.438
3068.6	-30.354
3068.7	-34.626
3068.8	-36.763
3068.9	-39.509
3069	-37.373
3069.1	-37.068
3069.2	-33.711
3069.3	-31.88
3069.4	-28.828
3069.5	-30.964
3069.6	-28.828
3069.7	-32.185
3069.8	-32.795
3069.9	-34.321
3070	-36.458
3070.1	-37.983
3070.2	-36.458
3070.3	-38.289
3070.4	-38.594
3070.5	-37.983
3070.6	-37.068
3070.7	-35.847
3070.8	-34.932
3070.9	-36.458
3071	-34.626
3071.1	-34.016
3071.2	-34.932
3071.3	-33.406
3071.4	-32.185
3071.5	-32.49
3071.6	-33.406
3071.7	-33.711
3071.8	-33.406
3071.9	-34.626
3072	-34.321
3072.1	-35.237
3072.2	-35.847
3072.3	-38.594
3072.4	-36.152
3072.5	-38.289
3072.6	-37.983
3072.7	-37.983
3072.8	-36.763
3072.9	-36.763
3073	-32.795
3073.1	-33.711
3073.2	-30.049
3073.3	-29.744
3073.4	-31.27
3073.5	-32.49
3073.6	-34.321
3073.7	-39.814
3073.8	-38.594
3073.9	-37.068
3074	-32.795
3074.1	-29.438
3074.2	-28.218
3074.3	-34.626
3074.4	-38.289
3074.5	-38.594
3074.6	-37.068
3074.7	-34.016
3074.8	-30.354
3074.9	-28.828
3075	-30.049
3075.1	-34.932
3075.2	-39.509
3075.3	-35.237
3075.4	-31.27
3075.5	-34.626
3075.6	-35.542
3075.7	-29.744
3075.8	-35.847
3075.9	-36.152
3076	-31.575
3076.1	-32.795
3076.2	-39.204
3076.3	-36.458
3076.4	-30.354
3076.5	-29.744
3076.6	-34.626
3076.7	-38.594
3076.8	-37.068
3076.9	-35.237
3077	-32.185
3077.1	-29.133
3077.2	-28.523
3077.3	-32.49
3077.4	-35.542
3077.5	-37.373
3077.6	-39.204
3077.7	-36.152
3077.8	-35.237
3077.9	-32.795
3078	-34.932
3078.1	-30.659
3078.2	-31.88
3078.3	-29.133
3078.4	-30.354
3078.5	-28.523
3078.6	-29.438
3078.7	-31.88
3078.8	-33.711
3078.9	-35.237
3079	-36.152
3079.1	-36.458
3079.2	-37.068
3079.3	-34.626
3079.4	-39.204
3079.5	-38.289
3079.6	-37.983
3079.7	-38.289
3079.8	-37.373
3079.9	-37.068
3080	-36.763
3080.1	-38.899
3080.2	-38.594
3080.3	-37.983
3080.4	-36.763
3080.5	-34.932
3080.6	-33.406
3080.7	-30.659
3080.8	-30.964
3080.9	-29.438
3081	-30.354
3081.1	-29.438
3081.2	-32.185
3081.3	-32.795
3081.4	-34.626
3081.5	-35.237
3081.6	-37.068
3081.7	-39.204
3081.8	-38.289
3081.9	-36.763
3082	-32.795
3082.1	-29.133
3082.2	-30.049
3082.3	-32.795
3082.4	-38.289
3082.5	-37.068
3082.6	-38.594
3082.7	-34.626
3082.8	-28.523
3082.9	-29.133
3083	-34.016
3083.1	-35.237
3083.2	-36.763
3083.3	-34.626
3083.4	-32.185
3083.5	-28.218
3083.6	-34.932
3083.7	-36.763
3083.8	-33.406
3083.9	-31.88
3084	-38.289
3084.1	-30.659
3084.2	-30.964
3084.3	-39.509
3084.4	-32.49
3084.5	-29.744
3084.6	-37.678
3084.7	-36.458
3084.8	-31.27
3084.9	-30.659
3085	-30.964
3085.1	-35.542
3085.2	-38.899
3085.3	-37.983
3085.4	-34.016
3085.5	-31.88
3085.6	-30.659
3085.7	-31.575
3085.8	-32.185
3085.9	-34.626
3086	-37.983
3086.1	-38.899
3086.2	-38.289
3086.3	-36.152
3086.4	-36.152
3086.5	-34.626
3086.6	-32.795
3086.7	-30.964
3086.8	-28.828
3086.9	-29.438
3087	-29.133
3087.1	-29.133
3087.2	-29.744
3087.3	-30.049
3087.4	-31.27
3087.5	-32.185
3087.6	-33.711
3087.7	-34.321
3087.8	-36.763
3087.9	-36.763
3088	-34.932
3088.1	-36.763
3088.2	-35.237
3088.3	-37.373
3088.4	-37.373
3088.5	-37.068
3088.6	-36.763
3088.7	-35.847
3088.8	-34.016
3088.9	-32.795
3089	-31.88
3089.1	-30.354
3089.2	-29.744
3089.3	-30.659
3089.4	-29.133
3089.5	-30.049
3089.6	-31.27
3089.7	-33.101
3089.8	-35.542
3089.9	-36.458
3090	-37.373
3090.1	-40.73
3090.2	-36.763
3090.3	-33.101
3090.4	-30.659
3090.5	-27.607
3090.6	-29.438
3090.7	-34.321
3090.8	-37.678
3090.9	-39.204
3091	-36.458
3091.1	-31.575
3091.2	-29.744
3091.3	-31.575
3091.4	-32.49
3091.5	-34.321
3091.6	-34.016
3091.7	-32.49
3091.8	-30.049
3091.9	-29.744
3092	-38.899
3092.1	-34.932
3092.2	-30.354
3092.3	-36.763
3092.4	-36.152
3092.5	-29.744
3092.6	-36.152
3092.7	-35.542
3092.8	-33.406
3092.9	-28.828
3093	-37.373
3093.1	-37.068
3093.2	-36.152
3093.3	-30.659
3093.4	-31.27
3093.5	-34.016
3093.6	-38.594
3093.7	-38.899
3093.8	-36.458
3093.9	-32.49
3094	-30.049
3094.1	-27.913
3094.2	-30.964
3094.3	-31.88
3094.4	-36.152
3094.5	-37.068
3094.6	-38.899
3094.7	-34.932
3094.8	-37.373
3094.9	-35.847
3095	-34.932
3095.1	-34.626
3095.2	-34.016
3095.3	-30.964
3095.4	-30.964
3095.5	-29.438
3095.6	-29.438
3095.7	-28.828
3095.8	-29.744
3095.9	-30.354
3096	-31.575
3096.1	-30.354
3096.2	-29.133
3096.3	-31.27
3096.4	-30.049
3096.5	-31.575
3096.6	-31.575
3096.7	-30.659
3096.8	-30.964
3096.9	-29.438
3097	-30.049
3097.1	-30.049
3097.2	-28.828
3097.3	-29.133
3097.4	-29.744
3097.5	-31.27
3097.6	-30.049
3097.7	-33.406
3097.8	-35.237
3097.9	-37.373
3098	-37.678
3098.1	-40.12
3098.2	-38.594
3098.3	-36.152
3098.4	-34.932
3098.5	-30.354
3098.6	-29.744
3098.7	-28.828
3098.8	-35.237
3098.9	-36.458
3099	-38.594
3099.1	-38.899
3099.2	-35.847
3099.3	-29.744
3099.4	-30.964
3099.5	-34.626
3099.6	-37.678
3099.7	-37.678
3099.8	-36.152
3099.9	-34.932
3100	-37.678
3100.1	-37.678
3100.2	-37.983
3100.3	-34.016
3100.4	-30.049
3100.5	-30.964
3100.6	-37.983
3100.7	-33.101
3100.8	-30.354
3100.9	-36.458
3101	-38.289
3101.1	-34.321
3101.2	-29.133
3101.3	-34.932
3101.4	-37.373
3101.5	-38.594
3101.6	-36.152
3101.7	-34.016
3101.8	-27.607
3101.9	-28.523
3102	-28.523
3102.1	-33.406
3102.2	-35.847
3102.3	-37.678
3102.4	-36.763
3102.5	-36.763
3102.6	-34.932
3102.7	-34.321
3102.8	-36.152
3102.9	-34.932
3103	-34.016
3103.1	-32.795
3103.2	-30.964
3103.3	-33.711
3103.4	-32.49
3103.5	-33.406
3103.6	-34.626
3103.7	-35.847
3103.8	-15.4
3103.9	-16.316
3104	-18.147
3104.1	-18.757
3104.2	-17.537
3104.3	-18.147
3104.4	-18.452
3104.5	-18.452
3104.6	-17.537
3104.7	-19.062
3104.8	2.9102
3104.9	3.5205
3105	4.1309
3105.1	3.5205
3105.2	6.2671
3105.3	5.9619
3105.4	7.793
3105.5	9.0137
3105.6	8.0981
3105.7	9.9292
3105.8	3.8257
3105.9	-1.0571
3106	0.16357
3106.1	-3.8037
3106.2	-4.7192
3106.3	-5.3296
3106.4	-4.1089
3106.5	-2.583
3106.6	1.0791
3106.7	1.6895
3106.8	8.0981
3106.9	1.6895
3107	1.9946
3107.1	-1.0571
3107.2	-2.2778
3107.3	-0.75195
3107.4	6.2671
3107.5	6.2671
3107.6	3.5205
3107.7	-1.3623
3107.8	-3.8037
3107.9	-2.583
3108	4.1309
3108.1	4.7412
3108.2	6.2671
3108.3	4.436
3108.4	4.436
3108.5	1.6895
3108.6	-3.1934
3108.7	-3.8037
3108.8	3.2153
3108.9	3.2153
3109	-1.6675
3109.1	2.9102
3109.2	4.1309
3109.3	-2.2778
3109.4	-0.1416
3109.5	5.0464
3109.6	3.8257
3109.7	-2.583
3109.8	-2.583
3109.9	-0.1416
3110	2.9102
3110.1	5.0464
3110.2	3.2153
3110.3	0.77393
3110.4	-1.3623
3110.5	-1.9727
3110.6	-3.8037
3110.7	-0.44678
3110.8	-1.0571
3110.9	0.16357
3111	1.6895
3111.1	5.9619
3111.2	5.3516
3111.3	7.4878
3111.4	4.7412
3111.5	4.7412
3111.6	3.2153
3111.7	5.0464
3111.8	1.9946
3111.9	1.6895
3112	0.16357
3112.1	1.0791
3112.2	-1.9727
3112.3	-1.3623
3112.4	-1.6675
3112.5	-0.44678
3112.6	-1.6675
3112.7	-1.3623
3112.8	0.16357
3112.9	-1.6675
3113	-0.44678
3113.1	1.0791
3113.2	0.16357
3113.3	1.0791
3113.4	3.2153
3113.5	4.7412
3113.6	5.6567
3113.7	5.6567
3113.8	3.8257
3113.9	5.0464
3114	4.436
3114.1	1.3843
3114.2	2.2998
3114.3	-1.9727
3114.4	-3.8037
3114.5	-2.8882
3114.6	-3.8037
3114.7	-2.2778
3114.8	2.2998
3114.9	6.5723
3115	5.3516
3115.1	2.605
3115.2	-1.6675
3115.3	-3.1934
3115.4	-4.1089
3115.5	-2.8882
3115.6	5.0464
3115.7	6.2671
3115.8	2.2998
3115.9	-1.9727
3116	-3.1934
3116.1	-1.3623
3116.2	2.9102
3116.3	7.1826
3116.4	2.2998
3116.5	1.9946
3116.6	0.77393
3116.7	4.1309
3116.8	6.5723
3116.9	1.6895
3117	-2.583
3117.1	-0.44678
3117.2	3.8257
3117.3	1.9946
3117.4	-1.6675
3117.5	3.5205
3117.6	0.16357
3117.7	-1.9727
3117.8	0.77393
3117.9	5.6567
3118	4.1309
3118.1	-1.9727
3118.2	-2.8882
3118.3	0.46875
3118.4	2.605
3118.5	5.6567
3118.6	5.0464
3118.7	3.5205
3118.8	-2.8882
3118.9	-2.583
3119	-4.1089
3119.1	-3.1934
3119.2	-2.8882
3119.3	0.77393
3119.4	0.77393
3119.5	0.77393
3119.6	4.7412
3119.7	3.5205
3119.8	4.7412
3119.9	4.7412
3120	4.1309
3120.1	1.6895
3120.2	-1.6675
3120.3	-1.9727
3120.4	-2.2778
3120.5	-3.8037
3120.6	-3.1934
3120.7	1.0791
3120.8	0.77393
3120.9	1.0791
3121	3.5205
3121.1	5.0464
3121.2	4.436
3121.3	5.6567
3121.4	5.3516
3121.5	6.5723
3121.6	5.0464
3121.7	5.6567
3121.8	5.6567
3121.9	5.3516
3122	3.5205
3122.1	5.9619
3122.2	6.2671
3122.3	5.6567
3122.4	6.5723
3122.5	6.2671
3122.6	2.9102
3122.7	2.2998
3122.8	-0.75195
3122.9	0.16357
3123	-1.0571
3123.1	-2.583
3123.2	-3.4985
3123.3	-2.583
3123.4	-2.583
3123.5	2.605
3123.6	5.9619
3123.7	4.436
3123.8	3.8257
3123.9	-0.75195
3124	-0.75195
3124.1	-3.8037
3124.2	-1.3623
3124.3	2.605
3124.4	5.6567
3124.5	3.2153
3124.6	0.16357
3124.7	-3.1934
3124.8	-3.8037
3124.9	-3.4985
3125	-1.6675
3125.1	-2.2778
3125.2	2.9102
3125.3	4.436
3125.4	-1.3623
3125.5	-2.8882
3125.6	6.5723
3125.7	-2.2778
3125.8	-0.75195
3125.9	5.6567
3126	-0.1416
3126.1	-2.2778
3126.2	1.3843
3126.3	4.436
3126.4	0.46875
3126.5	-2.583
3126.6	-0.75195
3126.7	3.8257
3126.8	5.9619
3126.9	2.605
3127	-0.44678
3127.1	-1.9727
3127.2	-3.1934
3127.3	-1.0571
3127.4	1.0791
3127.5	1.6895
3127.6	3.5205
3127.7	4.1309
3127.8	3.8257
3127.9	4.1309
3128	3.5205
3128.1	1.9946
3128.2	-0.44678
3128.3	-1.3623
3128.4	-3.8037
3128.5	-3.1934
3128.6	-3.1934
3128.7	-3.1934
3128.8	-1.6675
3128.9	-1.3623
3129	-1.0571
3129.1	-0.1416
3129.2	0.16357
3129.3	0.16357
3129.4	0.46875
3129.5	2.2998
3129.6	3.2153
3129.7	0.77393
3129.8	0.16357
3129.9	1.0791
3130	0.77393
3130.1	1.0791
3130.2	0.16357
3130.3	1.9946
3130.4	-1.0571
3130.5	-1.6675
3130.6	-1.6675
3130.7	-1.3623
3130.8	-4.7192
3130.9	-2.583
3131	-4.1089
3131.1	-0.75195
3131.2	-1.3623
3131.3	1.9946
3131.4	4.436
3131.5	4.436
3131.6	5.0464
3131.7	3.8257
3131.8	1.3843
3131.9	-2.583
3132	-4.4141
3132.1	-3.1934
3132.2	-1.0571
3132.3	5.3516
3132.4	4.436
3132.5	4.436
3132.6	0.16357
3132.7	-2.583
3132.8	-4.1089
3132.9	-0.44678
3133	4.1309
3133.1	6.8774
3133.2	5.3516
3133.3	5.0464
3133.4	2.605
3133.5	-3.4985
3133.6	-2.8882
3133.7	3.2153
3133.8	3.8257
3133.9	-0.44678
3134	2.2998
3134.1	-0.1416
3134.2	-3.4985
3134.3	4.436
3134.4	4.436
3134.5	-1.6675
3134.6	-1.0571
3134.7	5.0464
3134.8	4.7412
3134.9	-1.0571
3135	-2.8882
3135.1	-0.44678
3135.2	2.605
3135.3	5.3516
3135.4	4.436
3135.5	3.2153
3135.6	-1.6675
3135.7	-3.4985
3135.8	-4.1089
3135.9	-3.1934
3136	-1.6675
3136.1	1.0791
3136.2	4.7412
3136.3	4.436
3136.4	4.436
3136.5	6.2671
3136.6	3.8257
3136.7	4.436
3136.8	-0.1416
3136.9	-0.44678
3137	-3.1934
3137.1	-1.6675
3137.2	-2.8882
3137.3	-1.9727
3137.4	-4.4141
3137.5	-3.1934
3137.6	-1.6675
3137.7	-0.75195
3137.8	-1.9727
3137.9	-1.0571
3138	-2.2778
3138.1	-0.75195
3138.2	0.77393
3138.3	-1.3623
3138.4	-1.3623
3138.5	-0.44678
3138.6	-1.0571
3138.7	-0.44678
3138.8	0.16357
3138.9	-2.583
3139	-2.8882
3139.1	-4.7192
3139.2	-4.1089
3139.3	-3.4985
3139.4	-3.1934
3139.5	-1.3623
3139.6	1.0791
3139.7	3.5205
3139.8	4.1309
3139.9	6.2671
3140	3.8257
3140.1	3.5205
3140.2	1.0791
3140.3	0.16357
3140.4	-5.3296
3140.5	-1.6675
3140.6	-1.6675
3140.7	2.605
3140.8	5.9619
3140.9	4.7412
3141	0.16357
3141.1	-1.9727
3141.2	-2.583
3141.3	-2.2778
3141.4	1.0791
3141.5	2.2998
3141.6	2.9102
3141.7	0.16357
3141.8	-3.8037
3141.9	-1.0571
3142	2.2998
3142.1	4.7412
3142.2	-3.4985
3142.3	0.46875
3142.4	6.2671
3142.5	-3.1934
3142.6	1.3843
3142.7	3.8257
3142.8	-0.75195
3142.9	-2.2778
3143	1.9946
3143.1	5.0464
3143.2	1.0791
3143.3	-3.1934
3143.4	-3.1934
3143.5	-0.44678
3143.6	2.2998
3143.7	5.6567
3143.8	5.0464
3143.9	1.3843
3144	0.16357
3144.1	-3.8037
3144.2	-3.1934
3144.3	-1.3623
3144.4	0.16357
3144.5	2.2998
3144.6	3.5205
3144.7	5.6567
3144.8	4.7412
3144.9	5.9619
3145	4.436
3145.1	2.2998
3145.2	4.1309
3145.3	-0.1416
3145.4	-2.2778
3145.5	-3.8037
3145.6	-2.2778
3145.7	-3.4985
3145.8	-4.1089
3145.9	-3.8037
3146	-2.583
3146.1	-2.8882
3146.2	-3.8037
3146.3	-3.4985
3146.4	-3.8037
3146.5	-4.4141
3146.6	-3.4985
3146.7	-0.75195
3146.8	-1.3623
3146.9	-4.1089
3147	-2.8882
3147.1	-5.0244
3147.2	-3.8037
3147.3	-3.1934
3147.4	-1.0571
3147.5	0.16357
3147.6	2.2998
3147.7	4.1309
3147.8	4.436
3147.9	3.5205
3148	3.8257
3148.1	2.9102
3148.2	1.6895
3148.3	-0.1416
3148.4	-3.4985
3148.5	-4.1089
3148.6	-3.1934
3148.7	-0.44678
3148.8	2.9102
3148.9	7.1826
3149	5.6567
3149.1	0.77393
3149.2	-1.9727
3149.3	-2.2778
3149.4	-2.2778
3149.5	2.9102
3149.6	5.9619
3149.7	3.8257
3149.8	3.5205
3149.9	2.2998
3150	4.436
3150.1	5.0464
3150.2	1.9946
3150.3	-1.9727
3150.4	1.6895
3150.5	6.2671
3150.6	-2.8882
3150.7	-0.1416
3150.8	3.8257
3150.9	-1.6675
3151	0.46875
3151.1	5.3516
3151.2	-0.1416
3151.3	-2.2778
3151.4	-0.1416
3151.5	4.1309
3151.6	1.9946
3151.7	0.77393
3151.8	-2.583
3151.9	-1.0571
3152	-0.1416
3152.1	1.3843
3152.2	4.7412
3152.3	4.1309
3152.4	2.605
3152.5	-0.1416
3152.6	-1.9727
3152.7	-4.4141
3152.8	-2.583
3152.9	-1.0571
3153	-3.8037
3153.1	2.2998
3153.2	2.605
3153.3	3.2153
3153.4	5.9619
3153.5	6.8774
3153.6	5.0464
3153.7	4.7412
3153.8	3.5205
3153.9	5.6567
3154	2.9102
3154.1	-0.1416
3154.2	0.16357
3154.3	-1.0571
3154.4	-1.9727
3154.5	-1.6675
3154.6	0.46875
3154.7	-1.6675
3154.8	-1.6675
3154.9	-2.8882
3155	-2.8882
3155.1	-2.8882
3155.2	-1.0571
3155.3	-2.2778
3155.4	-1.0571
3155.5	-1.0571
3155.6	-0.44678
3155.7	3.5205
3155.8	1.9946
3155.9	3.8257
3156	7.1826
3156.1	5.6567
3156.2	4.436
3156.3	3.5205
3156.4	1.3843
3156.5	0.46875
3156.6	-0.44678
3156.7	-3.1934
3156.8	-1.6675
3156.9	-2.2778
3157	1.0791
3157.1	4.436
3157.2	4.1309
3157.3	4.1309
3157.4	0.46875
3157.5	-1.0571
3157.6	-3.1934
3157.7	-1.9727
3157.8	3.2153
3157.9	6.2671
3158	4.436
3158.1	1.0791
3158.2	1.9946
3158.3	2.2998
3158.4	1.9946
3158.5	6.8774
3158.6	2.2998
3158.7	-4.1089
3158.8	-0.44678
3158.9	6.5723
3159	0.16357
3159.1	-0.44678
3159.2	3.2153
3159.3	-1.6675
3159.4	1.9946
3159.5	3.8257
3159.6	3.2153
3159.7	-3.1934
3159.8	-0.75195
3159.9	0.77393
3160	5.6567
3160.1	3.2153
3160.2	-1.6675
3160.3	-2.2778
3160.4	0.16357
3160.5	-0.75195
3160.6	3.2153
3160.7	5.3516
3160.8	7.4878
3160.9	4.436
3161	3.5205
3161.1	-1.6675
3161.2	-2.8882
3161.3	-4.4141
3161.4	-2.2778
3161.5	-4.1089
3161.6	-0.44678
3161.7	-0.44678
3161.8	0.46875
3161.9	0.77393
3162	1.9946
3162.1	2.9102
3162.2	4.436
3162.3	6.5723
3162.4	5.6567
3162.5	6.5723
3162.6	5.0464
3162.7	6.5723
3162.8	5.6567
3162.9	5.3516
3163	4.7412
3163.1	3.2153
3163.2	6.8774
3163.3	5.0464
3163.4	5.0464
3163.5	4.7412
3163.6	6.5723
3163.7	5.6567
3163.8	6.2671
3163.9	5.3516
3164	6.8774
3164.1	4.436
3164.2	3.2153
3164.3	1.0791
3164.4	0.46875
3164.5	-2.583
3164.6	-2.8882
3164.7	-3.8037
3164.8	-2.8882
3164.9	-4.1089
3165	0.77393
3165.1	2.605
3165.2	4.7412
3165.3	5.6567
3165.4	1.3843
3165.5	-0.75195
3165.6	-1.0571
3165.7	-4.4141
3165.8	-1.0571
3165.9	1.6895
3166	5.9619
3166.1	3.5205
3166.2	-0.1416
3166.3	-2.583
3166.4	-1.9727
3166.5	-2.2778
3166.6	-3.1934
3166.7	-2.8882
3166.8	-1.9727
3166.9	3.5205
3167	4.7412
3167.1	-1.0571
3167.2	0.16357
3167.3	4.1309
3167.4	-3.8037
3167.5	0.77393
3167.6	5.6567
3167.7	-4.1089
3167.8	-0.75195
3167.9	5.3516
3168	3.5205
3168.1	-1.9727
3168.2	-2.8882
3168.3	2.2998
3168.4	3.5205
3168.5	5.0464
3168.6	2.9102
3168.7	-3.1934
3168.8	-2.583
3168.9	-1.9727
3169	-0.75195
3169.1	1.0791
3169.2	1.9946
3169.3	5.3516
3169.4	3.2153
3169.5	5.0464
3169.6	3.2153
3169.7	1.0791
3169.8	-1.0571
3169.9	-2.583
3170	-3.1934
3170.1	-3.8037
3170.2	-2.583
3170.3	-0.1416
3170.4	0.16357
3170.5	0.46875
3170.6	1.6895
3170.7	2.605
3170.8	1.3843
3170.9	3.2153
3171	2.605
3171.1	5.6567
3171.2	6.5723
3171.3	4.436
3171.4	5.9619
3171.5	5.9619
3171.6	4.7412
3171.7	5.9619
3171.8	5.6567
3171.9	6.2671
3172	4.1309
3172.1	5.0464
3172.2	2.9102
3172.3	3.2153
3172.4	-0.1416
3172.5	2.2998
3172.6	0.16357
3172.7	-1.9727
3172.8	-3.4985
3172.9	-1.3623
3173	-3.8037
3173.1	-0.44678
3173.2	-1.3623
3173.3	4.436
3173.4	3.8257
3173.5	6.5723
3173.6	3.5205
3173.7	-0.1416
3173.8	-1.3623
3173.9	-3.1934
3174	-1.9727
3174.1	-0.75195
3174.2	4.436
3174.3	4.7412
3174.4	0.77393
3174.5	-1.3623
3174.6	-1.6675
3174.7	-2.2778
3174.8	-4.4141
3174.9	-1.3623
3175	-2.8882
3175.1	-4.1089
3175.2	-2.2778
3175.3	3.2153
3175.4	6.2671
3175.5	-1.0571
3175.6	-0.44678
3175.7	4.436
3175.8	-2.8882
3175.9	0.77393
3176	5.6567
3176.1	-0.1416
3176.2	-1.9727
3176.3	2.605
3176.4	6.2671
3176.5	1.9946
3176.6	-3.1934
3176.7	-2.8882
3176.8	1.0791
3176.9	3.2153
3177	5.9619
3177.1	5.9619
3177.2	-0.1416
3177.3	-1.6675
3177.4	-2.8882
3177.5	-1.0571
3177.6	-0.44678
3177.7	2.2998
3177.8	1.6895
3177.9	2.9102
3178	3.8257
3178.1	5.6567
3178.2	6.2671
3178.3	4.436
3178.4	0.77393
3178.5	1.0791
3178.6	-0.75195
3178.7	-1.6675
3178.8	-3.1934
3178.9	-2.8882
3179	-3.1934
3179.1	-1.9727
3179.2	-3.1934
3179.3	-2.583
3179.4	-4.1089
3179.5	-5.0244
3179.6	-2.583
3179.7	-1.0571
3179.8	-3.1934
3179.9	-3.1934
3180	-2.583
3180.1	-3.4985
3180.2	-3.8037
3180.3	-1.9727
3180.4	-2.8882
3180.5	-2.2778
3180.6	-2.2778
3180.7	-1.6675
3180.8	-0.75195
3180.9	-0.75195
3181	1.9946
3181.1	7.793
3181.2	5.3516
3181.3	4.7412
3181.4	4.436
3181.5	1.6895
3181.6	-2.8882
3181.7	-3.1934
3181.8	-1.6675
3181.9	-1.9727
3182	0.46875
3182.1	3.5205
3182.2	5.6567
3182.3	3.8257
3182.4	1.3843
3182.5	-1.6675
3182.6	-2.2778
3182.7	-2.583
3182.8	3.8257
3182.9	4.7412
3183	4.1309
3183.1	2.2998
3183.2	1.9946
3183.3	2.2998
3183.4	3.8257
3183.5	3.8257
3183.6	-0.1416
3183.7	-3.4985
3183.8	0.46875
3183.9	5.3516
3184	-1.6675
3184.1	2.2998
3184.2	3.2153
3184.3	-2.2778
3184.4	0.46875
3184.5	4.7412
3184.6	0.77393
3184.7	-2.583
3184.8	0.16357
3184.9	3.2153
3185	4.436
3185.1	2.605
3185.2	-2.8882
3185.3	-1.9727
3185.4	-0.44678
3185.5	-0.1416
3185.6	1.6895
3185.7	4.436
3185.8	4.436
3185.9	5.3516
3186	1.9946
3186.1	-0.44678
3186.2	-2.2778
3186.3	-3.8037
3186.4	-4.4141
3186.5	-4.4141
3186.6	-1.9727
3186.7	-0.44678
3186.8	0.46875
3186.9	1.6895
3187	1.6895
3187.1	3.5205
3187.2	5.3516
3187.3	5.3516
3187.4	4.7412
3187.5	6.5723
3187.6	6.5723
3187.7	5.9619
3187.8	5.6567
3187.9	5.0464
3188	6.2671
3188.1	5.0464
3188.2	6.8774
3188.3	5.0464
3188.4	5.9619
3188.5	5.3516
3188.6	5.9619
3188.7	5.9619
3188.8	5.0464
3188.9	5.0464
3189	5.6567
3189.1	2.2998
3189.2	2.605
3189.3	1.3843
3189.4	-2.8882
3189.5	-0.75195
3189.6	-2.583
3189.7	-3.4985
3189.8	-3.8037
3189.9	-0.75195
3190	3.2153
3190.1	5.0464
3190.2	5.9619
3190.3	3.8257
3190.4	1.6895
3190.5	-2.2778
3190.6	-4.7192
3190.7	-1.0571
3190.8	0.46875
3190.9	4.7412
3191	6.8774
3191.1	3.8257
3191.2	-3.4985
3191.3	-4.4141
3191.4	-1.6675
3191.5	-2.2778
3191.6	-1.0571
3191.7	-1.6675
3191.8	-2.2778
3191.9	-2.2778
3192	3.5205
3192.1	2.605
3192.2	-4.1089
3192.3	3.2153
3192.4	3.5205
3192.5	-1.6675
3192.6	2.2998
3192.7	4.1309
3192.8	-2.583
3192.9	-2.2778
3193	5.0464
3193.1	3.5205
3193.2	0.16357
3193.3	-3.1934
3193.4	-1.6675
3193.5	1.3843
3193.6	5.9619
3193.7	4.436
3193.8	2.9102
3193.9	-0.1416
3194	-1.6675
3194.1	-2.8882
3194.2	-2.8882
3194.3	-0.75195
3194.4	1.9946
3194.5	1.6895
3194.6	5.6567
3194.7	6.5723
3194.8	6.2671
3194.9	4.7412
3195	3.2153
3195.1	2.605
3195.2	-1.3623
3195.3	-1.3623
3195.4	-1.9727
3195.5	-2.2778
3195.6	-3.1934
3195.7	-4.1089
3195.8	-2.8882
3195.9	-3.8037
3196	-2.583
3196.1	-3.1934
3196.2	-2.2778
3196.3	-4.4141
3196.4	-2.583
3196.5	-3.4985
3196.6	-2.583
3196.7	-2.2778
3196.8	-1.6675
3196.9	-2.583
3197	-3.4985
3197.1	-1.9727
3197.2	-4.1089
3197.3	-3.4985
3197.4	-1.3623
3197.5	0.16357
3197.6	1.0791
3197.7	3.5205
3197.8	3.8257
3197.9	5.3516
3198	6.5723
3198.1	3.2153
3198.2	2.605
3198.3	0.77393
3198.4	-2.583
3198.5	-3.8037
3198.6	-3.8037
3198.7	-2.583
3198.8	1.6895
3198.9	6.2671
3199	5.9619
3199.1	2.9102
3199.2	0.16357
3199.3	-4.7192
3199.4	-2.8882
3199.5	3.2153
3199.6	7.793
3199.7	4.7412
3199.8	2.9102
3199.9	1.3843
3200	4.7412
3200.1	5.6567
3200.2	1.3843
3200.3	-1.3623
3200.4	-0.75195
3200.5	4.1309
3200.6	-2.2778
3200.7	-0.1416
3200.8	5.9619
3200.9	-1.9727
3201	-0.1416
3201.1	7.1826
3201.2	0.16357
3201.3	-4.1089
3201.4	0.16357
3201.5	4.1309
3201.6	5.3516
3201.7	-0.1416
3201.8	-1.3623
3201.9	-2.8882
3202	-2.583
3202.1	1.3843
3202.2	5.0464
3202.3	4.436
3202.4	2.9102
3202.5	-0.1416
3202.6	-1.9727
3202.7	-3.1934
3202.8	-4.4141
3202.9	-3.4985
3203	-1.0571
3203.1	1.9946
3203.2	1.9946
3203.3	3.5205
3203.4	4.436
3203.5	5.0464
3203.6	7.4878
3203.7	5.6567
3203.8	5.6567
3203.9	3.5205
3204	4.1309
3204.1	-0.44678
3204.2	2.2998
3204.3	-1.6675
3204.4	-0.75195
3204.5	-1.9727
3204.6	-0.44678
3204.7	-0.44678
3204.8	-2.583
3204.9	-3.4985
3205	-1.6675
3205.1	-2.8882
3205.2	-2.8882
3205.3	-1.3623
3205.4	0.16357
3205.5	-1.6675
3205.6	1.3843
3205.7	2.9102
3205.8	2.9102
3205.9	3.8257
3206	5.3516
3206.1	7.4878
3206.2	5.0464
3206.3	5.0464
3206.4	0.77393
3206.5	0.46875
3206.6	-2.583
3206.7	-3.1934
3206.8	-2.583
3206.9	-3.8037
3207	2.605
3207.1	4.7412
3207.2	6.8774
3207.3	1.9946
3207.4	-1.3623
3207.5	-1.0571
3207.6	-3.8037
3207.7	-0.44678
3207.8	3.2153
3207.9	7.793
3208	3.2153
3208.1	0.46875
3208.2	-0.1416
3208.3	1.6895
3208.4	1.6895
3208.5	5.3516
3208.6	3.2153
3208.7	-4.1089
3208.8	-1.9727
3208.9	6.2671
3209	-0.75195
3209.1	0.46875
3209.2	4.436
3209.3	-2.8882
3209.4	-0.44678
3209.5	2.9102
3209.6	3.5205
3209.7	-1.0571
3209.8	-2.583
3209.9	-0.1416
3210	6.5723
3210.1	2.605
3210.2	-1.0571
3210.3	-1.0571
3210.4	-1.9727
3210.5	-1.3623
3210.6	0.16357
3210.7	2.605
3210.8	5.6567
3210.9	5.3516
3211	3.8257
3211.1	2.2998
3211.2	-0.44678
3211.3	-1.6675
3211.4	-2.8882
3211.5	-5.0244
3211.6	-2.2778
3211.7	-1.9727
3211.8	-1.0571
3211.9	-0.1416
3212	0.46875
3212.1	-0.44678
3212.2	2.9102
3212.3	2.605
3212.4	4.436
3212.5	4.1309
3212.6	4.436
3212.7	6.5723
3212.8	5.3516
3212.9	4.7412
3213	4.436
3213.1	6.2671
3213.2	7.1826
3213.3	6.5723
3213.4	5.3516
3213.5	6.5723
3213.6	4.7412
3213.7	5.0464
3213.8	4.1309
3213.9	4.7412
3214	1.9946
3214.1	1.6895
3214.2	-0.44678
3214.3	-1.0571
3214.4	-2.583
3214.5	-2.2778
3214.6	-2.583
3214.7	-3.1934
3214.8	-2.583
3214.9	-0.75195
3215	4.7412
3215.1	5.0464
3215.2	4.436
3215.3	2.2998
3215.4	0.46875
3215.5	-2.583
3215.6	-4.1089
3215.7	-1.3623
3215.8	2.2998
3215.9	6.8774
3216	3.8257
3216.1	1.0791
3216.2	-2.583
3216.3	-3.4985
3216.4	-1.0571
3216.5	0.77393
3216.6	1.0791
3216.7	-1.6675
3216.8	-2.2778
3216.9	-1.6675
3217	4.1309
3217.1	3.8257
3217.2	-1.9727
3217.3	2.2998
3217.4	3.2153
3217.5	-1.3623
3217.6	2.605
3217.7	1.3843
3217.8	-2.8882
3217.9	0.77393
3218	3.8257
3218.1	4.7412
3218.2	-2.2778
3218.3	-1.6675
3218.4	-0.75195
3218.5	3.5205
3218.6	4.7412
3218.7	3.2153
3218.8	-1.6675
3218.9	-1.6675
3219	-2.583
3219.1	-2.8882
3219.2	0.46875
3219.3	4.1309
3219.4	4.7412
3219.5	4.436
3219.6	3.8257
3219.7	5.9619
3219.8	-1.0571
3219.9	-1.3623
3220	-3.1934
3220.1	-2.8882
3220.2	-1.9727
3220.3	-1.6675
3220.4	-0.1416
3220.5	-2.2778
3220.6	0.16357
3220.7	-0.44678
3220.8	2.2998
3220.9	2.2998
3221	1.9946
3221.1	4.7412
3221.2	4.7412
3221.3	4.436
3221.4	4.436
3221.5	3.5205
3221.6	4.436
3221.7	5.0464
3221.8	5.6567
3221.9	3.8257
3222	3.8257
3222.1	1.9946
3222.2	1.9946
3222.3	0.16357
3222.4	-0.1416
3222.5	0.77393
3222.6	-1.6675
3222.7	-3.4985
3222.8	-2.8882
3222.9	-3.8037
3223	-2.583
3223.1	-2.2778
3223.2	3.5205
3223.3	4.1309
3223.4	5.6567
3223.5	5.0464
3223.6	3.8257
3223.7	-0.75195
3223.8	-4.1089
3223.9	-4.1089
3224	-0.75195
3224.1	2.605
3224.2	4.7412
3224.3	5.3516
3224.4	1.0791
3224.5	-1.3623
3224.6	-2.583
3224.7	-1.3623
3224.8	-1.6675
3224.9	-0.44678
3225	-1.9727
3225.1	-1.0571
3225.2	-3.8037
3225.3	2.2998
3225.4	7.4878
3225.5	0.46875
3225.6	-2.2778
3225.7	4.436
3225.8	-0.75195
3225.9	-1.9727
3226	3.2153
3226.1	3.8257
3226.2	-1.3623
3226.3	-1.6675
3226.4	3.8257
3226.5	4.1309
3226.6	-0.75195
3226.7	-4.1089
3226.8	-1.3623
3226.9	0.46875
3227	1.9946
3227.1	5.6567
3227.2	5.9619
3227.3	3.8257
3227.4	-0.75195
3227.5	-2.2778
3227.6	-1.6675
3227.7	-1.6675
3227.8	-2.8882
3227.9	-1.0571
3228	-1.6675
3228.1	1.9946
3228.2	3.8257
3228.3	5.3516
3228.4	5.0464
3228.5	7.1826
3228.6	5.3516
3228.7	4.436
3228.8	4.436
3228.9	3.2153
3229	2.2998
3229.1	2.605
3229.2	1.3843
3229.3	0.16357
3229.4	-0.44678
3229.5	-1.0571
3229.6	-0.75195
3229.7	1.0791
3229.8	1.6895
3229.9	-1.0571
3230	-0.44678
3230.1	0.16357
3230.2	2.605
3230.3	2.605
3230.4	4.1309
3230.5	4.436
3230.6	2.605
3230.7	5.9619
3230.8	5.9619
3230.9	5.9619
3231	5.0464
3231.1	4.436
3231.2	0.77393
3231.3	-2.8882
3231.4	-4.1089
3231.5	-5.3296
3231.6	-1.9727
3231.7	-0.75195
3231.8	2.9102
3231.9	7.1826
3232	3.2153
3232.1	3.2153
3232.2	-1.6675
3232.3	-1.9727
3232.4	-4.1089
3232.5	0.46875
3232.6	4.436
3232.7	5.9619
3232.8	2.605
3232.9	-1.6675
3233	-2.8882
3233.1	-3.8037
3233.2	-0.44678
3233.3	-0.75195
3233.4	-2.2778
3233.5	-1.3623
3233.6	1.9946
3233.7	4.7412
3233.8	-2.2778
3233.9	-1.0571
3234	7.1826
3234.1	-2.583
3234.2	-0.75195
3234.3	5.3516
3234.4	-0.44678
3234.5	-3.1934
3234.6	1.9946
3234.7	5.9619
3234.8	1.6895
3234.9	-2.583
3235	-1.9727
3235.1	0.77393
3235.2	2.605
3235.3	7.1826
3235.4	3.2153
3235.5	0.16357
3235.6	-1.9727
3235.7	-3.1934
3235.8	-1.9727
3235.9	-0.1416
3236	-0.44678
3236.1	3.2153
3236.2	5.6567
3236.3	4.436
3236.4	3.8257
3236.5	4.7412
3236.6	4.1309
3236.7	0.16357
3236.8	0.46875
3236.9	-0.1416
3237	-2.2778
3237.1	-2.8882
3237.2	-1.6675
3237.3	-2.583
3237.4	-3.8037
3237.5	-3.1934
3237.6	-1.3623
3237.7	-2.583
3237.8	-1.6675
3237.9	-2.2778
3238	-1.3623
3238.1	-1.9727
3238.2	-1.6675
3238.3	-0.1416
3238.4	-2.583
3238.5	-2.8882
3238.6	-4.1089
3238.7	-3.4985
3238.8	-5.9399
3238.9	-2.8882
3239	-1.3623
3239.1	-3.8037
3239.2	-2.8882
3239.3	-1.6675
3239.4	-2.2778
3239.5	1.6895
3239.6	5.3516
3239.7	6.5723
3239.8	6.8774
3239.9	2.9102
3240	1.6895
3240.1	-2.8882
3240.2	-4.7192
3240.3	-4.1089
3240.4	-1.6675
3240.5	1.6895
3240.6	5.3516
3240.7	5.6567
3240.8	2.605
3240.9	-3.8037
3241	-2.583
3241.1	-2.2778
3241.2	3.2153
3241.3	4.7412
3241.4	4.436
3241.5	5.0464
3241.6	4.436
3241.7	5.6567
3241.8	6.8774
3241.9	1.3843
3242	-3.8037
3242.1	-1.0571
3242.2	5.3516
3242.3	-0.1416
3242.4	-1.3623
3242.5	5.9619
3242.6	-1.3623
3242.7	-1.0571
3242.8	2.605
3242.9	5.3516
3243	-1.6675
3243.1	-2.8882
3243.2	1.3843
3243.3	5.6567
3243.4	5.0464
3243.5	-0.75195
3243.6	-2.583
3243.7	-3.4985
3243.8	-2.8882
3243.9	0.46875
3244	3.8257
3244.1	5.0464
3244.2	4.7412
3244.3	4.436
3244.4	2.2998
3244.5	-1.0571
3244.6	-2.2778
3244.7	-2.2778
3244.8	-1.9727
3244.9	-4.1089
3245	-1.9727
3245.1	-1.3623
3245.2	-0.44678
3245.3	-1.6675
3245.4	2.9102
3245.5	1.9946
3245.6	2.605
3245.7	4.1309
3245.8	3.8257
3245.9	3.8257
3246	4.1309
3246.1	5.0464
3246.2	6.5723
3246.3	5.9619
3246.4	4.436
3246.5	6.2671
3246.6	4.7412
3246.7	5.9619
3246.8	5.9619
3246.9	5.0464
3247	4.436
3247.1	3.5205
3247.2	2.605
3247.3	1.9946
3247.4	0.46875
3247.5	-0.75195
3247.6	-1.0571
3247.7	-1.3623
3247.8	-2.8882
3247.9	-3.4985
3248	-2.583
3248.1	-1.9727
3248.2	1.9946
3248.3	4.436
3248.4	4.7412
3248.5	5.6567
3248.6	1.3843
3248.7	-1.0571
3248.8	-3.8037
3248.9	-2.8882
3249	-1.9727
3249.1	4.1309
3249.2	5.9619
3249.3	3.2153
3249.4	-1.0571
3249.5	-4.1089
3249.6	-4.1089
3249.7	0.16357
3249.8	5.3516
3249.9	5.0464
3250	4.436
3250.1	-1.3623
3250.2	-3.4985
3250.3	-1.3623
3250.4	4.1309
3250.5	3.5205
3250.6	-1.3623
3250.7	1.9946
3250.8	3.2153
3250.9	-2.8882
3251	1.9946
3251.1	4.1309
3251.2	-0.44678
3251.3	-1.3623
3251.4	1.9946
3251.5	6.5723
3251.6	2.9102
3251.7	-3.1934
3251.8	-2.8882
3251.9	0.16357
3252	1.9946
3252.1	5.0464
3252.2	4.7412
3252.3	3.8257
3252.4	-0.75195
3252.5	-2.2778
3252.6	-3.1934
3252.7	-3.1934
3252.8	-1.3623
3252.9	-2.583
3253	0.46875
3253.1	0.77393
3253.2	3.5205
3253.3	4.436
3253.4	7.1826
3253.5	3.5205
3253.6	5.6567
3253.7	5.6567
3253.8	4.1309
3253.9	3.5205
3254	3.8257
3254.1	1.9946
3254.2	1.9946
3254.3	-0.44678
3254.4	-0.1416
3254.5	-1.0571
3254.6	-1.0571
3254.7	-1.0571
3254.8	-0.1416
3254.9	-1.6675
3255	-1.3623
3255.1	-0.1416
3255.2	-0.75195
3255.3	1.6895
3255.4	3.2153
3255.5	3.5205
3255.6	4.1309
3255.7	4.7412
3255.8	4.436
3255.9	3.8257
3256	6.2671
3256.1	3.8257
3256.2	3.5205
3256.3	0.46875
3256.4	-0.75195
3256.5	-1.6675
3256.6	-5.0244
3256.7	-2.8882
3256.8	0.16357
3256.9	3.8257
3257	6.5723
3257.1	5.3516
3257.2	2.2998
3257.3	-1.3623
3257.4	-4.1089
3257.5	-3.4985
3257.6	0.77393
3257.7	5.3516
3257.8	5.3516
3257.9	0.16357
3258	-1.3623
3258.1	-4.4141
3258.2	-2.2778
3258.3	-3.1934
3258.4	-2.8882
3258.5	-3.1934
3258.6	2.2998
3258.7	4.7412
3258.8	-1.9727
3258.9	-1.6675
3259	4.7412
3259.1	-1.0571
3259.2	-1.9727
3259.3	5.0464
3259.4	-0.44678
3259.5	-2.8882
3259.6	1.0791
3259.7	5.3516
3259.8	2.605
3259.9	-4.1089
3260	-3.8037
3260.1	1.0791
3260.2	2.605
3260.3	5.3516
3260.4	5.0464
3260.5	2.2998
3260.6	-3.1934
3260.7	-2.2778
3260.8	-1.3623
3260.9	-0.75195
3261	-0.1416
3261.1	2.2998
3261.2	4.436
3261.3	5.3516
3261.4	6.2671
3261.5	4.7412
3261.6	3.2153
3261.7	1.9946
3261.8	0.46875
3261.9	-2.2778
3262	-2.583
3262.1	-1.9727
3262.2	-2.2778
3262.3	-3.4985
3262.4	-2.2778
3262.5	-4.7192
3262.6	-2.583
3262.7	-3.4985
3262.8	-3.4985
3262.9	-1.9727
3263	-2.583
3263.1	-2.583
3263.2	-2.8882
3263.3	-5.0244
3263.4	-3.8037
3263.5	-1.3623
3263.6	-2.8882
3263.7	-1.3623
3263.8	-2.583
3263.9	-2.8882
3264	-2.583
3264.1	-0.44678
3264.2	1.0791
3264.3	5.0464
3264.4	5.6567
3264.5	7.793
3264.6	4.436
3264.7	3.2153
3264.8	0.16357
3264.9	-1.0571
3265	-3.1934
3265.1	-1.6675
3265.2	-4.1089
3265.3	-1.6675
3265.4	3.2153
3265.5	5.9619
3265.6	4.1309
3265.7	0.46875
3265.8	-0.1416
3265.9	-3.1934
3266	-1.6675
3266.1	2.9102
3266.2	6.8774
3266.3	3.5205
3266.4	0.16357
3266.5	-1.6675
3266.6	-1.3623
3266.7	-1.9727
3266.8	4.1309
3266.9	7.1826
3267	-0.44678
3267.1	-3.1934
3267.2	1.0791
3267.3	6.2671
3267.4	-3.1934
3267.5	2.9102
3267.6	3.2153
3267.7	-2.8882
3267.8	-0.75195
3267.9	6.8774
3268	2.605
3268.1	-4.7192
3268.2	-2.583
3268.3	1.6895
3268.4	5.6567
3268.5	5.3516
3268.6	1.9946
3268.7	-1.6675
3268.8	-4.1089
3268.9	-1.0571
3269	-1.0571
3269.1	1.6895
3269.2	3.2153
3269.3	6.2671
3269.4	7.1826
3269.5	4.436
3269.6	1.6895
3269.7	-0.1416
3269.8	-3.1934
3269.9	-3.4985
3270	-3.8037
3270.1	-1.6675
3270.2	-3.4985
3270.3	-1.3623
3270.4	-2.2778
3270.5	-0.44678
3270.6	-0.44678
3270.7	0.16357
3270.8	1.3843
3270.9	1.3843
3271	0.46875
3271.1	3.8257
3271.2	2.605
3271.3	1.9946
3271.4	1.6895
3271.5	1.6895
3271.6	4.1309
3271.7	4.1309
3271.8	3.8257
3271.9	1.6895
3272	0.77393
3272.1	-0.44678
3272.2	-0.1416
3272.3	-0.44678
3272.4	-1.9727
3272.5	-1.3623
3272.6	-2.8882
3272.7	-3.4985
3272.8	-4.1089
3272.9	-1.9727
3273	1.6895
3273.1	5.0464
3273.2	5.6567
3273.3	6.2671
3273.4	3.5205
3273.5	1.0791
3273.6	-1.6675
3273.7	-1.0571
3273.8	-3.8037
3273.9	-0.1416
3274	5.0464
3274.1	6.5723
3274.2	2.2998
3274.3	0.46875
3274.4	-3.4985
3274.5	-1.3623
3274.6	1.0791
3274.7	5.0464
3274.8	5.3516
3274.9	4.436
3275	5.9619
3275.1	6.2671
3275.2	3.5205
3275.3	-1.9727
3275.4	-1.9727
3275.5	4.436
3275.6	-1.9727
3275.7	0.46875
3275.8	6.5723
3275.9	-0.44678
3276	-2.2778
3276.1	2.605
3276.2	5.0464
3276.3	-3.8037
3276.4	-1.6675
3276.5	0.77393
3276.6	6.5723
3276.7	2.9102
3276.8	-1.6675
3276.9	-2.8882
3277	-3.4985
3277.1	-0.75195
3277.2	3.2153
3277.3	5.6567
3277.4	5.9619
3277.5	4.7412
3277.6	1.9946
3277.7	-1.0571
3277.8	-1.3623
3277.9	-2.8882
3278	-1.3623
3278.1	-2.2778
3278.2	-2.2778
3278.3	-0.1416
3278.4	0.16357
3278.5	1.0791
3278.6	2.605
3278.7	4.7412
3278.8	5.0464
3278.9	4.436
3279	5.3516
3279.1	5.9619
3279.2	6.2671
3279.3	5.9619
3279.4	7.1826
3279.5	4.7412
3279.6	3.8257
3279.7	5.9619
3279.8	6.8774
3279.9	5.0464
3280	6.5723
3280.1	6.2671
3280.2	5.9619
3280.3	5.6567
3280.4	4.7412
3280.5	4.1309
3280.6	5.0464
3280.7	3.2153
3280.8	2.9102
3280.9	1.3843
3281	-1.3623
3281.1	-2.583
3281.2	-4.4141
3281.3	-5.0244
3281.4	-2.2778
3281.5	-0.75195
3281.6	3.2153
3281.7	3.5205
3281.8	4.1309
3281.9	4.1309
3282	1.6895
3282.1	-1.3623
3282.2	-3.8037
3282.3	-3.8037
3282.4	-0.75195
3282.5	5.6567
3282.6	7.4878
3282.7	0.16357
3282.8	-0.1416
3282.9	-3.1934
3283	-2.2778
3283.1	-0.75195
3283.2	4.436
3283.3	3.2153
3283.4	0.46875
3283.5	-2.8882
3283.6	-2.8882
3283.7	0.77393
3283.8	4.1309
3283.9	-2.2778
3284	2.9102
3284.1	4.436
3284.2	-3.8037
3284.3	0.46875
3284.4	4.1309
3284.5	-0.1416
3284.6	-1.9727
3284.7	0.46875
3284.8	6.8774
3284.9	5.3516
3285	-1.0571
3285.1	-1.9727
3285.2	-2.2778
3285.3	-0.44678
3285.4	1.3843
3285.5	5.3516
3285.6	4.7412
3285.7	2.9102
3285.8	-1.0571
3285.9	-2.2778
3286	-3.1934
3286.1	-3.8037
3286.2	-3.1934
3286.3	-0.75195
3286.4	0.46875
3286.5	1.6895
3286.6	3.2153
3286.7	5.0464
3286.8	3.5205
3286.9	7.1826
3287	6.2671
3287.1	6.2671
3287.2	5.0464
3287.3	4.436
3287.4	5.3516
3287.5	4.1309
3287.6	2.2998
3287.7	3.2153
3287.8	1.6895
3287.9	1.0791
3288	0.16357
3288.1	0.77393
3288.2	1.3843
3288.3	1.9946
3288.4	2.9102
3288.5	1.3843
3288.6	3.5205
3288.7	4.1309
3288.8	5.3516
3288.9	6.2671
3289	6.2671
3289.1	4.7412
3289.2	4.7412
3289.3	2.9102
3289.4	1.0791
3289.5	0.16357
3289.6	-1.3623
3289.7	-2.8882
3289.8	-2.583
3289.9	-1.9727
3290	0.16357
3290.1	2.605
3290.2	6.5723
3290.3	5.6567
3290.4	3.2153
3290.5	-0.1416
3290.6	-2.8882
3290.7	-2.583
3290.8	-0.44678
3290.9	3.5205
3291	7.4878
3291.1	1.9946
3291.2	-1.6675
3291.3	-5.3296
3291.4	-3.1934
3291.5	0.46875
3291.6	-2.2778
3291.7	-2.2778
3291.8	-3.8037
3291.9	-1.9727
3292	1.9946
3292.1	6.2671
3292.2	-2.8882
3292.3	0.16357
3292.4	4.7412
3292.5	-1.9727
3292.6	0.46875
3292.7	3.2153
3292.8	0.46875
3292.9	-1.3623
3293	3.8257
3293.1	5.6567
3293.2	1.3843
3293.3	-4.1089
3293.4	-1.0571
3293.5	1.0791
3293.6	3.2153
3293.7	5.6567
3293.8	6.5723
3293.9	0.46875
3294	-1.9727
3294.1	-1.9727
3294.2	-0.75195
3294.3	0.46875
3294.4	-0.1416
3294.5	1.6895
3294.6	2.9102
3294.7	5.6567
3294.8	7.4878
3294.9	6.2671
3295	4.436
3295.1	3.8257
3295.2	1.9946
3295.3	-1.3623
3295.4	-1.3623
3295.5	-1.9727
3295.6	-3.1934
3295.7	-1.3623
3295.8	-2.8882
3295.9	-3.1934
3296	-5.3296
3296.1	-4.4141
3296.2	-2.8882
3296.3	-3.4985
3296.4	-2.8882
3296.5	-1.3623
3296.6	-1.9727
3296.7	-4.4141
3296.8	-2.8882
3296.9	-4.1089
3297	-3.1934
3297.1	-1.9727
3297.2	-1.9727
3297.3	-1.0571
3297.4	-0.75195
3297.5	-0.75195
3297.6	1.9946
3297.7	3.8257
3297.8	5.6567
3297.9	6.8774
3298	5.0464
3298.1	3.2153
3298.2	0.16357
3298.3	-2.8882
3298.4	-4.7192
3298.5	-2.8882
3298.6	-0.1416
3298.7	0.16357
3298.8	4.436
3298.9	5.9619
3299	5.0464
3299.1	-0.1416
3299.2	-2.8882
3299.3	-3.4985
3299.4	0.16357
3299.5	4.436
3299.6	6.8774
3299.7	3.5205
3299.8	1.6895
3299.9	-0.75195
3300	1.0791
3300.1	3.8257
3300.2	5.3516
3300.3	2.2998
3300.4	-2.8882
3300.5	1.0791
3300.6	7.1826
3300.7	-1.9727
3300.8	0.16357
3300.9	4.7412
3301	-1.6675
3301.1	-1.0571
3301.2	3.5205
3301.3	4.436
3301.4	-1.9727
3301.5	-1.0571
3301.6	-0.75195
3301.7	4.7412
3301.8	5.6567
3301.9	2.2998
3302	-2.583
3302.1	-3.8037
3302.2	-2.8882
3302.3	-0.75195
3302.4	0.46875
3302.5	2.2998
3302.6	4.436
3302.7	4.436
3302.8	3.5205
3302.9	4.436
3303	4.436
3303.1	-1.0571
3303.2	-1.3623
3303.3	-5.0244
3303.4	-3.4985
3303.5	-4.4141
3303.6	-3.1934
3303.7	-0.75195
3303.8	-2.583
3303.9	-2.2778
3304	-1.0571
3304.1	-0.75195
3304.2	-1.0571
3304.3	-0.75195
3304.4	0.77393
3304.5	0.16357
3304.6	1.3843
3304.7	0.46875
3304.8	0.16357
3304.9	-1.9727
3305	-0.44678
3305.1	1.3843
3305.2	0.46875
3305.3	-1.0571
3305.4	-1.6675
3305.5	-1.3623
3305.6	-4.7192
3305.7	-2.583
3305.8	-3.1934
3305.9	-3.1934
3306	-2.2778
3306.1	0.16357
3306.2	3.2153
3306.3	4.436
3306.4	7.1826
3306.5	5.6567
3306.6	3.8257
3306.7	-0.1416
3306.8	-1.6675
3306.9	-2.583
3307	-2.583
3307.1	-1.3623
3307.2	4.436
3307.3	5.9619
3307.4	3.2153
3307.5	-0.75195
3307.6	-1.9727
3307.7	-4.7192
3307.8	1.0791
3307.9	6.2671
3308	7.4878
3308.1	2.2998
3308.2	-0.1416
3308.3	0.77393
3308.4	5.0464
3308.5	5.9619
3308.6	5.3516
3308.7	-0.44678
3308.8	-2.2778
3308.9	4.436
3309	1.3843
3309.1	-1.6675
3309.2	2.2998
3309.3	1.6895
3309.4	-1.0571
3309.5	1.6895
3309.6	4.436
3309.7	1.6895
3309.8	-3.1934
3309.9	-2.2778
3310	1.6895
3310.1	5.0464
3310.2	7.1826
3310.3	0.77393
3310.4	-1.3623
3310.5	-3.4985
3310.6	-2.8882
3310.7	-1.6675
3310.8	1.6895
3310.9	2.9102
3311	3.8257
3311.1	5.3516
3311.2	6.2671
3311.3	5.0464
3311.4	5.3516
3311.5	2.2998
3311.6	-0.1416
3311.7	-1.3623
3311.8	-1.6675
3311.9	-1.3623
3312	-2.8882
3312.1	-3.4985
3312.2	-2.8882
3312.3	-0.1416
3312.4	-2.8882
3312.5	-2.583
3312.6	-1.9727
3312.7	-2.8882
3312.8	-2.8882
3312.9	-1.6675
3313	-1.3623
3313.1	-3.8037
3313.2	-2.8882
3313.3	-3.1934
3313.4	-2.583
3313.5	-3.4985
3313.6	-2.8882
3313.7	-1.9727
3313.8	-1.9727
3313.9	-4.1089
3314	-1.0571
3314.1	0.46875
3314.2	2.9102
3314.3	3.5205
3314.4	7.1826
3314.5	5.6567
3314.6	5.6567
3314.7	1.6895
3314.8	-0.44678
3314.9	-2.8882
3315	-2.8882
3315.1	-2.583
3315.2	-2.583
3315.3	0.77393
3315.4	5.6567
3315.5	5.6567
3315.6	1.6895
3315.7	-0.75195
3315.8	-2.583
3315.9	-2.583
3316	0.46875
3316.1	6.2671
3316.2	4.436
3316.3	2.2998
3316.4	-2.8882
3316.5	-2.583
3316.6	-2.8882
3316.7	-2.2778
3316.8	-0.44678
3316.9	3.2153
3317	5.3516
3317.1	-2.8882
3317.2	-2.583
3317.3	6.2671
3317.4	0.16357
3317.5	-1.9727
3317.6	4.436
3317.7	2.2998
3317.8	-2.583
3317.9	-1.0571
3318	8.4033
3318.1	4.7412
3318.2	-1.0571
3318.3	-2.2778
3318.4	0.77393
3318.5	0.16357
3318.6	3.5205
3318.7	5.9619
3318.8	4.436
3318.9	-0.44678
3319	-2.8882
3319.1	-3.1934
3319.2	-4.7192
3319.3	-1.3623
3319.4	-0.1416
3319.5	0.77393
3319.6	0.77393
3319.7	4.436
3319.8	3.8257
3319.9	4.7412
3320	5.0464
3320.1	6.5723
3320.2	5.9619
3320.3	5.3516
3320.4	4.436
3320.5	4.7412
3320.6	1.3843
3320.7	1.9946
3320.8	1.3843
3320.9	1.6895
3321	-0.44678
3321.1	0.77393
3321.2	0.16357
3321.3	-0.75195
3321.4	-1.9727
3321.5	0.16357
3321.6	2.9102
3321.7	1.9946
3321.8	1.9946
3321.9	3.8257
3322	3.5205
3322.1	7.1826
3322.2	5.9619
3322.3	6.2671
3322.4	6.2671
3322.5	5.6567
3322.6	1.9946
3322.7	1.6895
3322.8	-1.9727
3322.9	-1.9727
3323	-3.1934
3323.1	-1.0571
3323.2	-3.8037
3323.3	2.9102
3323.4	3.5205
3323.5	5.9619
3323.6	2.9102
3323.7	2.605
3323.8	-1.3623
3323.9	-4.1089
3324	-2.2778
3324.1	3.2153
3324.2	5.9619
3324.3	5.0464
3324.4	-0.75195
3324.5	-2.8882
3324.6	-1.9727
3324.7	0.16357
3324.8	4.436
3324.9	4.7412
3325	4.1309
3325.1	2.9102
3325.2	-0.1416
3325.3	-3.4985
3325.4	1.3843
3325.5	6.2671
3325.6	-2.8882
3325.7	-0.75195
3325.8	5.9619
3325.9	0.16357
3326	-1.6675
3326.1	4.436
3326.2	2.9102
3326.3	-4.1089
3326.4	-1.6675
3326.5	3.2153
3326.6	6.2671
3326.7	3.5205
3326.8	-1.3623
3326.9	-2.8882
3327	-3.8037
3327.1	0.16357
3327.2	3.5205
3327.3	6.8774
3327.4	7.1826
3327.5	5.3516
3327.6	1.9946
3327.7	-0.44678
3327.8	-1.9727
3327.9	-2.8882
3328	-2.2778
3328.1	-1.9727
3328.2	-2.583
3328.3	-1.0571
3328.4	-1.6675
3328.5	0.16357
3328.6	-0.44678
3328.7	2.2998
3328.8	0.77393
3328.9	3.8257
3329	3.5205
3329.1	3.8257
3329.2	4.1309
3329.3	4.7412
3329.4	5.9619
3329.5	6.5723
3329.6	6.5723
3329.7	5.9619
3329.8	4.436
3329.9	5.3516
3330	3.8257
3330.1	3.2153
3330.2	3.2153
3330.3	4.436
3330.4	0.77393
3330.5	1.9946
3330.6	-0.44678
3330.7	-1.3623
3330.8	-3.1934
3330.9	-1.9727
3331	-3.4985
3331.1	-1.3623
3331.2	-2.2778
3331.3	0.46875
3331.4	2.605
3331.5	4.436
3331.6	4.7412
3331.7	3.2153
3331.8	0.77393
3331.9	-3.4985
3332	-3.1934
3332.1	-3.4985
3332.2	-0.75195
3332.3	5.0464
3332.4	7.793
3332.5	2.9102
3332.6	-0.75195
3332.7	-4.7192
3332.8	-4.7192
3332.9	2.2998
3333	7.1826
3333.1	6.5723
3333.2	3.5205
3333.3	2.2998
3333.4	3.5205
3333.5	3.2153
3333.6	3.2153
3333.7	-2.583
3333.8	1.6895
3333.9	6.2671
3334	-0.75195
3334.1	-2.583
3334.2	3.5205
3334.3	-1.3623
3334.4	-1.0571
3334.5	3.8257
3334.6	5.3516
3334.7	-3.1934
3334.8	-1.9727
3334.9	-0.75195
3335	4.1309
3335.1	4.7412
3335.2	2.2998
3335.3	-1.9727
3335.4	-2.2778
3335.5	-1.0571
3335.6	-0.75195
3335.7	1.6895
3335.8	5.0464
3335.9	6.5723
3336	6.5723
3336.1	4.436
3336.2	1.6895
3336.3	-1.0571
3336.4	-0.75195
3336.5	-2.8882
3336.6	-1.3623
3336.7	-1.9727
3336.8	-4.1089
3336.9	-2.2778
3337	-1.9727
3337.1	-0.75195
3337.2	0.77393
3337.3	-0.1416
3337.4	1.3843
3337.5	0.77393
3337.6	2.2998
3337.7	1.6895
3337.8	2.605
3337.9	1.9946
3338	2.2998
3338.1	2.605
3338.2	1.3843
3338.3	2.605
3338.4	1.0791
3338.5	2.2998
3338.6	1.0791
3338.7	0.16357
3338.8	0.16357
3338.9	-1.3623
3339	-2.583
3339.1	-4.1089
3339.2	-2.2778
3339.3	-3.8037
3339.4	-3.1934
3339.5	0.46875
3339.6	1.6895
3339.7	3.5205
3339.8	6.2671
3339.9	4.1309
3340	3.5205
3340.1	1.0791
3340.2	-1.0571
3340.3	-3.8037
3340.4	-2.8882
3340.5	-0.75195
3340.6	4.1309
3340.7	5.6567
3340.8	2.9102
3340.9	0.46875
3341	-5.0244
3341.1	-2.2778
3341.2	2.605
3341.3	5.6567
3341.4	5.3516
3341.5	4.7412
3341.6	2.2998
3341.7	2.9102
3341.8	6.5723
3341.9	5.6567
3342	0.77393
3342.1	-1.0571
3342.2	4.1309
3342.3	1.3843
3342.4	-2.583
3342.5	3.2153
3342.6	3.8257
3342.7	-4.7192
3342.8	2.9102
3342.9	5.3516
3343	-0.44678
3343.1	-3.4985
3343.2	-0.1416
3343.3	2.2998
3343.4	6.2671
3343.5	2.2998
3343.6	-1.0571
3343.7	-3.1934
3343.8	-1.6675
3343.9	-0.75195
3344	1.3843
3344.1	4.7412
3344.2	5.9619
3344.3	5.6567
3344.4	5.9619
3344.5	1.3843
3344.6	-0.44678
3344.7	-1.9727
3344.8	-0.44678
3344.9	-4.7192
3345	-3.1934
3345.1	-1.9727
3345.2	-1.0571
3345.3	-1.3623
3345.4	0.46875
3345.5	1.0791
3345.6	1.3843
3345.7	1.9946
3345.8	2.2998
3345.9	3.5205
3346	1.0791
3346.1	4.1309
3346.2	3.2153
3346.3	5.0464
3346.4	2.2998
3346.5	2.9102
3346.6	3.8257
3346.7	3.2153
3346.8	4.1309
3346.9	2.605
3347	1.6895
3347.1	-0.1416
3347.2	-0.75195
3347.3	-0.75195
3347.4	-0.44678
3347.5	-2.2778
3347.6	-1.3623
3347.7	-2.583
3347.8	-3.8037
3347.9	-2.583
3348	-0.44678
3348.1	2.605
3348.2	5.0464
3348.3	6.2671
3348.4	3.5205
3348.5	1.9946
3348.6	-1.3623
3348.7	-3.1934
3348.8	-4.4141
3348.9	-2.2778
3349	4.1309
3349.1	5.9619
3349.2	4.436
3349.3	1.3843
3349.4	-2.8882
3349.5	-4.1089
3349.6	0.46875
3349.7	6.2671
3349.8	5.6567
3349.9	4.7412
3350	5.0464
3350.1	3.8257
3350.2	-0.44678
3350.3	-1.9727
3350.4	1.3843
3350.5	5.6567
3350.6	-2.2778
3350.7	-1.0571
3350.8	5.0464
3350.9	-0.44678
3351	-1.0571
3351.1	3.2153
3351.2	4.436
3351.3	-2.8882
3351.4	-2.2778
3351.5	2.2998
3351.6	5.6567
3351.7	3.2153
3351.8	0.16357
3351.9	-0.75195
3352	-3.1934
3352.1	-1.0571
3352.2	1.0791
3352.3	3.2153
3352.4	4.7412
3352.5	4.1309
3352.6	5.3516
3352.7	0.46875
3352.8	-2.2778
3352.9	-3.8037
3353	-3.4985
3353.1	-3.1934
3353.2	-2.8882
3353.3	-1.3623
3353.4	-1.3623
3353.5	-0.44678
3353.6	0.16357
3353.7	2.2998
3353.8	2.2998
3353.9	2.605
3354	4.7412
3354.1	4.1309
3354.2	5.9619
3354.3	4.7412
3354.4	5.0464
3354.5	3.8257
3354.6	4.7412
3354.7	7.4878
3354.8	6.8774
3354.9	5.0464
3355	4.7412
3355.1	5.0464
3355.2	4.436
3355.3	1.3843
3355.4	1.3843
3355.5	1.3843
3355.6	1.3843
3355.7	-0.44678
3355.8	-0.44678
3355.9	-1.6675
3356	-3.8037
3356.1	-2.583
3356.2	-2.8882
3356.3	-2.2778
3356.4	1.6895
3356.5	4.7412
3356.6	6.8774
3356.7	5.6567
3356.8	2.605
3356.9	0.77393
3357	-1.9727
3357.1	-2.8882
3357.2	-4.4141
3357.3	2.605
3357.4	5.3516
3357.5	5.9619
3357.6	0.77393
3357.7	-0.44678
3357.8	-4.7192
3357.9	-1.9727
3358	2.9102
3358.1	5.3516
3358.2	6.2671
3358.3	7.1826
3358.4	5.6567
3358.5	5.3516
3358.6	-0.75195
3358.7	-3.8037
3358.8	0.46875
3358.9	5.6567
3359	-0.44678
3359.1	0.77393
3359.2	5.3516
3359.3	-2.583
3359.4	-1.3623
3359.5	3.8257
3359.6	2.605
3359.7	-2.2778
3359.8	-2.2778
3359.9	2.9102
3360	3.8257
3360.1	4.1309
3360.2	-1.0571
3360.3	-4.1089
3360.4	-1.3623
3360.5	-1.0571
3360.6	1.9946
3360.7	3.5205
3360.8	6.5723
3360.9	5.3516
3361	5.3516
3361.1	-0.44678
3361.2	-1.6675
3361.3	-4.1089
3361.4	-3.1934
3361.5	-4.4141
3361.6	-1.3623
3361.7	-1.9727
3361.8	-0.75195
3361.9	-0.75195
3362	0.46875
3362.1	-1.3623
3362.2	1.6895
3362.3	3.8257
3362.4	4.1309
3362.5	3.8257
3362.6	5.0464
3362.7	5.0464
3362.8	5.0464
3362.9	6.8774
3363	5.3516
3363.1	6.2671
3363.2	6.8774
3363.3	5.0464
3363.4	4.1309
3363.5	4.1309
3363.6	4.1309
3363.7	5.0464
3363.8	3.2153
3363.9	-0.44678
3364	0.77393
3364.1	-1.6675
3364.2	-3.8037
3364.3	-1.0571
3364.4	-2.8882
3364.5	-2.583
3364.6	-2.2778
3364.7	-0.1416
3364.8	1.3843
3364.9	4.7412
3365	5.6567
3365.1	5.3516
3365.2	1.9946
3365.3	-2.2778
3365.4	-3.1934
3365.5	-3.1934
3365.6	-1.6675
3365.7	5.0464
3365.8	6.2671
3365.9	3.5205
3366	0.77393
3366.1	-3.8037
3366.2	-2.583
3366.3	-1.6675
3366.4	5.0464
3366.5	5.3516
3366.6	5.9619
3366.7	6.5723
3366.8	2.2998
3366.9	-1.3623
3367	-4.1089
3367.1	2.2998
3367.2	5.6567
3367.3	-0.75195
3367.4	0.16357
3367.5	2.9102
3367.6	-2.583
3367.7	0.16357
3367.8	5.3516
3367.9	1.0791
3368	-2.2778
3368.1	-1.0571
3368.2	1.9946
3368.3	5.3516
3368.4	1.0791
3368.5	-2.2778
3368.6	-1.3623
3368.7	-2.583
3368.8	0.46875
3368.9	2.9102
3369	4.7412
3369.1	5.3516
3369.2	4.1309
3369.3	1.6895
3369.4	-2.2778
3369.5	-2.583
3369.6	-5.6348
3369.7	-3.4985
3369.8	-0.75195
3369.9	0.46875
3370	0.46875
3370.1	-0.1416
3370.2	1.6895
3370.3	1.0791
3370.4	3.2153
3370.5	4.7412
3370.6	6.5723
3370.7	5.6567
3370.8	6.5723
3370.9	6.5723
3371	5.9619
3371.1	4.7412
3371.2	5.0464
3371.3	6.2671
3371.4	6.2671
3371.5	5.9619
3371.6	6.2671
3371.7	5.6567
3371.8	5.6567
3371.9	3.8257
3372	5.0464
3372.1	8.4033
3372.2	6.5723
3372.3	4.7412
3372.4	2.9102
3372.5	1.9946
3372.6	-0.75195
3372.7	-2.583
3372.8	-2.2778
3372.9	-4.1089
3373	-1.9727
3373.1	-1.9727
3373.2	-0.44678
3373.3	2.2998
3373.4	5.3516
3373.5	4.1309
3373.6	4.7412
3373.7	1.0791
3373.8	-2.8882
3373.9	-2.583
3374	-2.2778
3374.1	1.3843
3374.2	5.0464
3374.3	5.6567
3374.4	1.0791
3374.5	-1.6675
3374.6	-3.8037
3374.7	-2.2778
3374.8	3.5205
3374.9	5.3516
3375	3.8257
3375.1	4.7412
3375.2	-1.3623
3375.3	-3.1934
3375.4	-0.75195
3375.5	5.0464
3375.6	0.46875
3375.7	0.16357
3375.8	6.5723
3375.9	-2.8882
3376	-1.6675
3376.1	4.7412
3376.2	1.9946
3376.3	-1.9727
3376.4	-1.3623
3376.5	2.605
3376.6	5.9619
3376.7	2.2998
3376.8	-3.8037
3376.9	-3.1934
3377	-1.0571
3377.1	0.16357
3377.2	4.7412
3377.3	6.2671
3377.4	6.2671
3377.5	2.605
3377.6	-0.75195
3377.7	-1.3623
3377.8	-1.6675
3377.9	-0.75195
3378	-1.9727
3378.1	-1.3623
3378.2	-2.583
3378.3	1.6895
3378.4	1.9946
3378.5	1.9946
3378.6	3.2153
3378.7	6.5723
3378.8	4.7412
3378.9	5.3516
3379	4.7412
3379.1	5.3516
3379.2	3.5205
3379.3	6.8774
3379.4	4.1309
3379.5	4.1309
3379.6	4.436
3379.7	2.9102
3379.8	3.8257
3379.9	5.3516
3380	5.3516
3380.1	6.8774
3380.2	5.6567
3380.3	6.5723
3380.4	5.6567
3380.5	7.793
3380.6	4.436
3380.7	5.9619
3380.8	2.2998
3380.9	1.0791
3381	-0.1416
3381.1	-2.8882
3381.2	-3.1934
3381.3	-1.0571
3381.4	-4.7192
3381.5	-2.8882
3381.6	-1.6675
3381.7	1.6895
3381.8	3.2153
3381.9	6.2671
3382	4.436
3382.1	0.77393
3382.2	-4.1089
3382.3	-4.4141
3382.4	-1.3623
3382.5	2.9102
3382.6	6.8774
3382.7	4.1309
3382.8	-1.0571
3382.9	-3.1934
3383	-2.583
3383.1	-0.44678
3383.2	0.77393
3383.3	3.5205
3383.4	-0.44678
3383.5	-2.2778
3383.6	-1.9727
3383.7	-0.44678
3383.8	5.9619
3383.9	0.16357
3384	-0.44678
3384.1	5.3516
3384.2	-3.1934
3384.3	0.16357
3384.4	5.0464
3384.5	1.6895
3384.6	-1.9727
3384.7	-1.3623
3384.8	3.8257
3384.9	4.1309
3385	0.16357
3385.1	-2.2778
3385.2	-1.9727
3385.3	-0.75195
3385.4	3.8257
3385.5	4.436
3385.6	5.0464
3385.7	3.5205
3385.8	1.3843
3385.9	-1.0571
3386	-3.1934
3386.1	-3.1934
3386.2	-3.4985
3386.3	-1.0571
3386.4	-1.0571
3386.5	-0.1416
3386.6	0.16357
3386.7	1.6895
3386.8	2.9102
3386.9	6.8774
3387	5.3516
3387.1	6.8774
3387.2	5.9619
3387.3	5.3516
3387.4	5.6567
3387.5	5.0464
3387.6	4.7412
3387.7	3.5205
3387.8	5.3516
3387.9	3.5205
3388	5.0464
3388.1	3.8257
3388.2	3.8257
3388.3	3.8257
3388.4	3.8257
3388.5	3.5205
3388.6	4.7412
3388.7	5.0464
3388.8	5.3516
3388.9	6.2671
3389	5.6567
3389.1	4.1309
3389.2	3.5205
3389.3	-0.75195
3389.4	-0.44678
3389.5	0.77393
3389.6	-3.8037
3389.7	-4.1089
3389.8	-1.6675
3389.9	-1.3623
3390	1.6895
3390.1	5.6567
3390.2	6.8774
3390.3	3.8257
3390.4	0.16357
3390.5	-2.8882
3390.6	-2.583
3390.7	-4.7192
3390.8	2.605
3390.9	6.8774
3391	6.2671
3391.1	-0.1416
3391.2	-3.1934
3391.3	-5.3296
3391.4	-0.75195
3391.5	3.5205
3391.6	4.436
3391.7	1.3843
3391.8	0.46875
3391.9	-3.8037
3392	-1.3623
3392.1	2.2998
3392.2	3.8257
3392.3	-1.6675
3392.4	2.9102
3392.5	3.8257
3392.6	-3.8037
3392.7	1.9946
3392.8	4.7412
3392.9	-1.0571
3393	-2.8882
3393.1	-0.75195
3393.2	4.7412
3393.3	5.3516
3393.4	-0.75195
3393.5	-3.4985
3393.6	-1.9727
3393.7	0.77393
3393.8	2.605
3393.9	4.1309
3394	7.1826
3394.1	3.5205
3394.2	2.9102
3394.3	-0.75195
3394.4	-0.44678
3394.5	-2.8882
3394.6	-1.6675
3394.7	-3.8037
3394.8	-2.583
3394.9	-1.9727
3395	0.77393
3395.1	1.6895
3395.2	2.605
3395.3	1.9946
3395.4	3.5205
3395.5	3.8257
3395.6	4.7412
3395.7	5.3516
3395.8	5.3516
3395.9	7.4878
3396	5.0464
3396.1	5.6567
3396.2	6.5723
3396.3	5.9619
3396.4	5.3516
3396.5	5.6567
3396.6	7.4878
3396.7	6.2671
3396.8	5.9619
3396.9	5.9619
3397	5.3516
3397.1	4.7412
3397.2	3.8257
3397.3	1.9946
3397.4	1.6895
3397.5	-0.1416
3397.6	-1.3623
3397.7	-1.9727
3397.8	-3.4985
3397.9	-3.1934
3398	-1.9727
3398.1	0.16357
3398.2	0.46875
3398.3	5.0464
3398.4	5.6567
3398.5	3.5205
3398.6	-1.0571
3398.7	-1.3623
3398.8	-4.1089
3398.9	-4.7192
3399	2.605
3399.1	6.8774
3399.2	4.436
3399.3	1.9946
3399.4	-1.6675
3399.5	-4.1089
3399.6	0.16357
3399.7	4.436
3399.8	5.6567
3399.9	5.6567
3400	7.793
3400.1	5.3516
3400.2	3.2153
3400.3	-2.583
3400.4	-3.1934
3400.5	4.1309
3400.6	3.5205
3400.7	-1.0571
3400.8	3.2153
3400.9	2.9102
3401	-2.2778
3401.1	1.6895
3401.2	4.436
3401.3	-0.1416
3401.4	-2.583
3401.5	0.16357
3401.6	5.0464
3401.7	5.3516
3401.8	2.605
3401.9	-2.8882
3402	-2.583
3402.1	-3.4985
3402.2	-0.1416
3402.3	2.605
3402.4	5.9619
3402.5	4.7412
3402.6	4.1309
3402.7	2.605
3402.8	0.77393
3402.9	-0.44678
3403	-1.9727
3403.1	-2.8882
3403.2	-2.2778
3403.3	-3.1934
3403.4	-1.9727
3403.5	-3.1934
3403.6	-1.9727
3403.7	1.3843
3403.8	0.77393
3403.9	0.16357
3404	1.9946
3404.1	2.605
3404.2	2.9102
3404.3	1.6895
3404.4	4.1309
3404.5	3.5205
3404.6	3.2153
3404.7	3.2153
3404.8	3.8257
3404.9	3.8257
3405	2.605
3405.1	2.605
3405.2	3.2153
3405.3	3.2153
3405.4	1.0791
3405.5	0.46875
3405.6	-0.44678
3405.7	-1.3623
3405.8	-1.3623
3405.9	-2.583
3406	-2.583
3406.1	-3.4985
3406.2	-1.9727
3406.3	1.0791
3406.4	1.6895
3406.5	7.793
3406.6	6.2671
3406.7	2.9102
3406.8	-0.1416
3406.9	-3.1934
3407	-3.8037
3407.1	-2.583
3407.2	1.9946
3407.3	6.8774
3407.4	4.436
3407.5	2.2998
3407.6	-3.1934
3407.7	-4.4141
3407.8	-2.2778
3407.9	7.1826
3408	6.5723
3408.1	4.1309
3408.2	-0.75195
3408.3	-0.75195
3408.4	0.16357
3408.5	2.2998
3408.6	5.3516
3408.7	4.1309
3408.8	-1.9727
3408.9	2.9102
3409	3.8257
3409.1	-2.2778
3409.2	-2.2778
3409.3	8.0981
3409.4	-0.75195
3409.5	-2.2778
3409.6	3.2153
3409.7	3.8257
3409.8	-1.6675
3409.9	-3.1934
3410	-0.44678
3410.1	2.605
3410.2	5.9619
3410.3	3.8257
3410.4	1.3843
3410.5	-2.2778
3410.6	-2.8882
3410.7	-1.6675
3410.8	0.16357
3410.9	0.16357
3411	1.6895
3411.1	1.3843
3411.2	5.0464
3411.3	6.5723
3411.4	5.6567
3411.5	7.1826
3411.6	5.6567
3411.7	4.436
3411.8	2.2998
3411.9	0.77393
3412	1.0791
3412.1	-0.75195
3412.2	-0.44678
3412.3	-0.1416
3412.4	-1.6675
3412.5	-3.4985
3412.6	-2.583
3412.7	-2.583
3412.8	-1.3623
3412.9	-2.583
3413	-1.9727
3413.1	-2.583
3413.2	-1.0571
3413.3	-1.3623
3413.4	-0.44678
3413.5	1.0791
3413.6	2.2998
3413.7	5.6567
3413.8	4.7412
3413.9	5.3516
3414	6.5723
3414.1	5.9619
3414.2	2.605
3414.3	1.9946
3414.4	-0.44678
3414.5	-0.1416
3414.6	-2.2778
3414.7	-2.8882
3414.8	-4.1089
3414.9	1.9946
3415	3.2153
3415.1	4.7412
3415.2	3.8257
3415.3	1.0791
3415.4	-4.4141
3415.5	-1.6675
3415.6	-1.0571
3415.7	5.6567
3415.8	4.7412
3415.9	1.6895
3416	-4.7192
3416.1	-1.3623
3416.2	3.2153
3416.3	7.1826
3416.4	1.6895
3416.5	-2.8882
3416.6	-4.1089
3416.7	-3.1934
3416.8	-2.8882
3416.9	-0.75195
3417	3.2153
3417.1	5.6567
3417.2	-0.44678
3417.3	-2.583
3417.4	1.3843
3417.5	4.7412
3417.6	-2.2778
3417.7	-2.2778
3417.8	2.9102
3417.9	5.6567
3418	-0.44678
3418.1	-2.8882
3418.2	-1.3623
3418.3	2.605
3418.4	5.6567
3418.5	4.7412
3418.6	0.46875
3418.7	-0.44678
3418.8	-1.0571
3418.9	-2.8882
3419	-0.1416
3419.1	0.16357
3419.2	2.2998
3419.3	4.436
3419.4	6.2671
3419.5	3.2153
3419.6	1.3843
3419.7	-0.1416
3419.8	-2.8882
3419.9	-3.8037
3420	-5.0244
3420.1	-2.8882
3420.2	-0.75195
3420.3	-1.0571
3420.4	0.46875
3420.5	2.9102
3420.6	3.8257
3420.7	4.436
3420.8	5.6567
3420.9	6.5723
3421	6.2671
3421.1	5.9619
3421.2	5.9619
3421.3	4.7412
3421.4	5.9619
3421.5	5.0464
3421.6	5.3516
3421.7	5.9619
3421.8	4.7412
3421.9	4.7412
3422	6.2671
3422.1	5.0464
3422.2	6.8774
3422.3	5.0464
3422.4	4.1309
3422.5	3.2153
3422.6	2.605
3422.7	0.16357
3422.8	1.3843
3422.9	-1.0571
3423	-1.9727
3423.1	-3.4985
3423.2	-1.9727
3423.3	-2.8882
3423.4	1.0791
3423.5	5.3516
3423.6	6.2671
3423.7	4.1309
3423.8	3.2153
3423.9	-2.583
3424	-4.4141
3424.1	-3.8037
3424.2	-1.0571
3424.3	5.0464
3424.4	6.8774
3424.5	3.5205
3424.6	-1.3623
3424.7	-4.7192
3424.8	-3.8037
3424.9	-2.8882
3425	-1.0571
3425.1	-1.3623
3425.2	-2.2778
3425.3	-1.6675
3425.4	2.9102
3425.5	2.9102
3425.6	-4.4141
3425.7	2.2998
3425.8	5.0464
3425.9	-3.1934
3426	1.6895
3426.1	4.436
3426.2	-1.6675
3426.3	-1.6675
3426.4	3.2153
3426.5	4.436
3426.6	1.0791
3426.7	-1.9727
3426.8	-3.1934
3426.9	0.46875
3427	3.8257
3427.1	6.2671
3427.2	4.436
3427.3	2.605
3427.4	-1.6675
3427.5	-3.8037
3427.6	-3.1934
3427.7	-1.3623
3427.8	0.46875
3427.9	3.5205
3428	3.2153
3428.1	4.436
3428.2	5.6567
3428.3	5.6567
3428.4	6.5723
3428.5	2.9102
3428.6	5.0464
3428.7	1.0791
3428.8	-0.44678
3428.9	-2.583
3429	-0.75195
3429.1	-3.4985
3429.2	-2.8882
3429.3	-4.1089
3429.4	-3.8037
3429.5	-2.583
3429.6	-2.8882
3429.7	-4.7192
3429.8	-4.1089
3429.9	-3.8037
3430	-4.1089
3430.1	-1.0571
3430.2	-2.8882
3430.3	-2.8882
3430.4	-1.3623
3430.5	-3.4985
3430.6	-0.44678
3430.7	-1.0571
3430.8	1.9946
3430.9	3.8257
3431	6.5723
3431.1	6.2671
3431.2	5.9619
3431.3	4.1309
3431.4	0.77393
3431.5	-0.44678
3431.6	-0.44678
3431.7	-3.4985
3431.8	-3.8037
3431.9	-2.2778
3432	-1.9727
3432.1	4.1309
3432.2	4.436
3432.3	5.6567
3432.4	1.0791
3432.5	-3.1934
3432.6	-2.2778
3432.7	-1.6675
3432.8	3.2153
3432.9	3.8257
3433	3.8257
3433.1	1.6895
3433.2	-1.9727
3433.3	-1.3623
3433.4	-1.3623
3433.5	1.6895
3433.6	4.7412
3433.7	2.2998
3433.8	-2.2778
3433.9	2.605
3434	3.2153
3434.1	-3.8037
3434.2	0.46875
3434.3	4.7412
3434.4	-0.75195
3434.5	-1.9727
3434.6	5.0464
3434.7	3.2153
3434.8	-1.9727
3434.9	-2.8882
3435	1.3843
3435.1	3.5205
3435.2	5.9619
3435.3	2.9102
3435.4	-2.2778
3435.5	-2.583
3435.6	-4.7192
3435.7	-1.3623
3435.8	1.3843
3435.9	3.5205
3436	4.436
3436.1	6.5723
3436.2	4.1309
3436.3	3.2153
3436.4	0.46875
3436.5	0.77393
3436.6	-1.6675
3436.7	-2.583
3436.8	-3.8037
3436.9	-3.4985
3437	-4.7192
3437.1	-1.6675
3437.2	-1.9727
3437.3	-1.6675
3437.4	-2.2778
3437.5	-0.1416
3437.6	-0.75195
3437.7	1.3843
3437.8	-0.44678
3437.9	1.6895
3438	2.2998
3438.1	2.605
3438.2	1.0791
3438.3	0.77393
3438.4	-0.75195
3438.5	-1.0571
3438.6	0.46875
3438.7	0.16357
3438.8	-1.3623
3438.9	-0.44678
3439	-2.8882
3439.1	-2.8882
3439.2	-2.8882
3439.3	-5.0244
3439.4	-3.1934
3439.5	-1.3623
3439.6	1.0791
3439.7	4.7412
3439.8	7.1826
3439.9	4.7412
3440	4.7412
3440.1	0.16357
3440.2	-1.0571
3440.3	-3.8037
3440.4	-5.0244
3440.5	-1.3623
3440.6	4.436
3440.7	5.6567
3440.8	4.7412
3440.9	1.6895
3441	-2.8882
3441.1	-5.6348
3441.2	0.46875
3441.3	2.605
3441.4	5.9619
3441.5	4.1309
3441.6	5.0464
3441.7	2.2998
3441.8	3.8257
3441.9	3.5205
3442	2.9102
3442.1	-3.4985
3442.2	-0.75195
3442.3	6.5723
3442.4	-1.0571
3442.5	-0.75195
3442.6	4.1309
3442.7	-2.583
3442.8	-0.44678
3442.9	2.2998
3443	4.1309
3443.1	-2.8882
3443.2	-3.8037
3443.3	-0.75195
3443.4	3.2153
3443.5	5.6567
3443.6	1.6895
3443.7	-0.75195
3443.8	-2.8882
3443.9	-1.9727
3444	-1.6675
3444.1	1.6895
3444.2	3.8257
3444.3	6.2671
3444.4	5.6567
3444.5	5.0464
3444.6	2.9102
3444.7	3.2153
3444.8	-0.44678
3444.9	-1.6675
3445	-1.6675
3445.1	-2.2778
3445.2	-2.8882
3445.3	-3.1934
3445.4	-4.4141
3445.5	-4.1089
3445.6	-3.4985
3445.7	-1.3623
3445.8	-1.9727
3445.9	-0.75195
3446	-1.3623
3446.1	-1.6675
3446.2	0.16357
3446.3	-1.6675
3446.4	0.77393
3446.5	-1.3623
3446.6	0.16357
3446.7	-3.1934
3446.8	-1.9727
3446.9	-3.1934
3447	-2.583
3447.1	-2.2778
3447.2	-4.4141
3447.3	-2.583
3447.4	-2.8882
3447.5	-3.1934
3447.6	-1.0571
3447.7	1.3843
3447.8	2.605
3447.9	5.9619
3448	8.0981
3448.1	6.2671
3448.2	2.9102
3448.3	-2.2778
3448.4	-1.0571
3448.5	-3.4985
3448.6	-4.1089
3448.7	-0.75195
3448.8	3.5205
3448.9	6.2671
3449	5.3516
3449.1	1.6895
3449.2	-1.6675
3449.3	-4.1089
3449.4	-1.0571
3449.5	3.8257
3449.6	6.8774
3449.7	1.0791
3449.8	-0.1416
3449.9	-1.0571
3450	-1.0571
3450.1	-0.1416
3450.2	2.605
3450.3	3.8257
3450.4	-1.0571
3450.5	-0.75195
3450.6	4.1309
3450.7	-1.0571
3450.8	-0.75195
3450.9	4.436
3451	-0.1416
3451.1	-3.1934
3451.2	0.77393
3451.3	4.7412
3451.4	-0.44678
3451.5	-1.3623
3451.6	-1.6675
3451.7	2.9102
3451.8	5.0464
3451.9	1.6895
3452	-1.9727
3452.1	-2.2778
3452.2	-2.2778
3452.3	-0.44678
3452.4	1.9946
3452.5	3.2153
3452.6	3.8257
3452.7	3.8257
3452.8	5.0464
3452.9	1.0791
3453	-0.1416
3453.1	-5.0244
3453.2	-2.2778
3453.3	-4.7192
3453.4	-2.2778
3453.5	-4.1089
3453.6	-1.3623
3453.7	-1.0571
3453.8	0.77393
3453.9	1.6895
3454	0.16357
3454.1	3.5205
3454.2	2.9102
3454.3	4.1309
3454.4	3.2153
3454.5	5.6567
3454.6	3.2153
3454.7	5.9619
3454.8	3.8257
3454.9	6.5723
3455	2.9102
3455.1	2.9102
3455.2	3.5205
3455.3	5.0464
3455.4	2.9102
3455.5	2.9102
3455.6	0.46875
3455.7	-0.75195
3455.8	-1.0571
3455.9	-2.583
3456	-0.75195
3456.1	-1.9727
3456.2	-3.1934
3456.3	-2.2778
3456.4	-1.0571
3456.5	0.16357
3456.6	1.6895
3456.7	7.1826
3456.8	5.6567
3456.9	2.605
3457	1.3843
3457.1	-3.1934
3457.2	-2.583
3457.3	-3.8037
3457.4	0.16357
3457.5	5.6567
3457.6	5.9619
3457.7	1.9946
3457.8	-1.9727
3457.9	-3.4985
3458	-1.6675
3458.1	1.9946
3458.2	5.3516
3458.3	4.1309
3458.4	4.1309
3458.5	1.9946
3458.6	-3.4985
3458.7	-3.4985
3458.8	1.6895
3458.9	5.6567
3459	-1.6675
3459.1	0.46875
3459.2	4.1309
3459.3	-2.8882
3459.4	-0.75195
3459.5	5.9619
3459.6	1.0791
3459.7	-2.583
3459.8	0.46875
3459.9	2.605
3460	5.0464
3460.1	-0.75195
3460.2	-3.4985
3460.3	-1.6675
3460.4	0.46875
3460.5	1.6895
3460.6	4.436
3460.7	5.9619
3460.8	4.1309
3460.9	2.9102
3461	-0.75195
3461.1	-1.3623
3461.2	-1.0571
3461.3	-3.1934
3461.4	-3.1934
3461.5	-3.1934
3461.6	-0.44678
3461.7	-0.1416
3461.8	1.9946
3461.9	0.46875
3462	2.9102
3462.1	2.9102
3462.2	3.5205
3462.3	5.6567
3462.4	6.2671
3462.5	6.5723
3462.6	5.3516
3462.7	6.2671
3462.8	4.7412
3462.9	5.3516
3463	4.7412
3463.1	6.2671
3463.2	6.2671
3463.3	4.436
3463.4	5.3516
3463.5	6.8774
3463.6	6.5723
3463.7	5.9619
3463.8	5.9619
3463.9	4.1309
3464	2.9102
3464.1	2.2998
3464.2	1.6895
3464.3	-1.6675
3464.4	-1.0571
3464.5	-3.1934
3464.6	-1.0571
3464.7	-3.1934
3464.8	-3.1934
3464.9	0.46875
3465	3.5205
3465.1	5.0464
3465.2	4.7412
3465.3	4.436
3465.4	-1.6675
3465.5	-2.2778
3465.6	-5.3296
3465.7	-1.6675
3465.8	2.2998
3465.9	6.8774
3466	3.8257
3466.1	1.9946
3466.2	-3.8037
3466.3	-1.6675
3466.4	0.16357
3466.5	3.5205
3466.6	5.3516
3466.7	3.8257
3466.8	5.0464
3466.9	-1.6675
3467	-2.2778
3467.1	1.6895
3467.2	2.9102
3467.3	-1.3623
3467.4	1.6895
3467.5	5.6567
3467.6	-2.8882
3467.7	0.46875
3467.8	5.9619
3467.9	0.16357
3468	-4.1089
3468.1	1.0791
3468.2	6.8774
3468.3	1.9946
3468.4	-0.44678
3468.5	-3.4985
3468.6	-0.44678
3468.7	-0.1416
3468.8	4.436
3468.9	5.9619
3469	2.9102
3469.1	0.77393
3469.2	-0.44678
3469.3	-1.6675
3469.4	-3.4985
3469.5	-3.4985
3469.6	-0.75195
3469.7	-1.6675
3469.8	-0.44678
3469.9	2.605
3470	2.9102
3470.1	3.8257
3470.2	5.3516
3470.3	7.793
3470.4	5.0464
3470.5	5.6567
3470.6	4.1309
3470.7	5.3516
3470.8	2.9102
3470.9	1.6895
3471	3.5205
3471.1	0.16357
3471.2	0.46875
3471.3	-0.44678
3471.4	0.46875
3471.5	0.46875
3471.6	1.9946
3471.7	1.9946
3471.8	-0.1416
3471.9	1.3843
3472	2.9102
3472.1	3.2153
3472.2	5.3516
3472.3	6.8774
3472.4	5.3516
3472.5	6.8774
3472.6	5.0464
3472.7	2.605
3472.8	1.6895
3472.9	0.77393
3473	-1.9727
3473.1	-1.9727
3473.2	-3.4985
3473.3	-3.1934
3473.4	-2.2778
3473.5	2.2998
3473.6	5.6567
3473.7	6.2671
3473.8	1.9946
3473.9	0.16357
3474	-3.4985
3474.1	-4.1089
3474.2	-1.3623
3474.3	4.1309
3474.4	4.7412
3474.5	3.2153
3474.6	-0.44678
3474.7	-4.4141
3474.8	-3.4985
3474.9	-1.3623
3475	-1.6675
3475.1	-4.4141
3475.2	-2.8882
3475.3	-0.44678
3475.4	5.9619
3475.5	2.605
3475.6	-0.75195
3475.7	1.9946
3475.8	1.9946
3475.9	-0.75195
3476	3.5205
3476.1	3.2153
3476.2	-1.6675
3476.3	-0.44678
3476.4	3.5205
3476.5	5.3516
3476.6	0.77393
3476.7	-2.2778
3476.8	-1.9727
3476.9	-0.44678
3477	2.605
3477.1	5.0464
3477.2	4.7412
3477.3	4.436
3477.4	-1.0571
3477.5	-2.2778
3477.6	-2.2778
3477.7	-2.583
3477.8	-0.75195
3477.9	-1.0571
3478	0.77393
3478.1	1.9946
3478.2	2.2998
3478.3	3.8257
3478.4	6.5723
3478.5	6.5723
3478.6	5.3516
3478.7	5.0464
3478.8	3.8257
3478.9	3.2153
3479	3.5205
3479.1	2.2998
3479.2	3.2153
3479.3	2.9102
3479.4	-0.1416
3479.5	-0.44678
3479.6	0.46875
3479.7	-1.0571
3479.8	1.9946
3479.9	1.0791
3480	3.2153
3480.1	2.605
3480.2	3.8257
3480.3	3.2153
3480.4	4.436
3480.5	4.1309
3480.6	7.793
3480.7	6.8774
3480.8	4.7412
3480.9	5.9619
3481	2.2998
3481.1	0.46875
3481.2	-1.6675
3481.3	-2.583
3481.4	-3.4985
3481.5	-2.8882
3481.6	-2.583
3481.7	-1.0571
3481.8	3.8257
3481.9	2.9102
3482	5.6567
3482.1	2.605
3482.2	-0.75195
3482.3	-5.9399
3482.4	-1.3623
3482.5	0.46875
3482.6	3.8257
3482.7	4.436
3482.8	1.3843
3482.9	-1.6675
3483	-3.1934
3483.1	-1.3623
3483.2	1.0791
3483.3	1.9946
3483.4	1.3843
3483.5	-0.44678
3483.6	-3.4985
3483.7	-0.75195
3483.8	5.0464
3483.9	-1.9727
3484	-1.3623
3484.1	5.6567
3484.2	-0.75195
3484.3	-1.0571
3484.4	5.6567
3484.5	0.46875
3484.6	-2.8882
3484.7	-0.75195
3484.8	5.9619
3484.9	5.3516
3485	-1.6675
3485.1	-3.1934
3485.2	0.16357
3485.3	0.46875
3485.4	5.3516
3485.5	6.5723
3485.6	3.2153
3485.7	0.46875
3485.8	-1.9727
3485.9	-4.1089
3486	-2.8882
3486.1	-2.8882
3486.2	-1.0571
3486.3	1.0791
3486.4	4.7412
3486.5	4.7412
3486.6	6.5723
3486.7	5.0464
3486.8	4.436
3486.9	4.7412
3487	2.9102
3487.1	2.2998
3487.2	-0.1416
3487.3	-2.2778
3487.4	-2.2778
3487.5	-1.6675
3487.6	-2.8882
3487.7	-2.583
3487.8	-1.0571
3487.9	-2.8882
3488	-3.8037
3488.1	-2.2778
3488.2	-3.4985
3488.3	-4.1089
3488.4	-3.8037
3488.5	-3.8037
3488.6	-1.9727
3488.7	-4.1089
3488.8	-3.4985
3488.9	-3.8037
3489	-1.0571
3489.1	-0.75195
3489.2	3.5205
3489.3	2.9102
3489.4	4.7412
3489.5	5.6567
3489.6	6.2671
3489.7	3.8257
3489.8	2.2998
3489.9	-0.44678
3490	-0.75195
3490.1	-3.8037
3490.2	-4.4141
3490.3	-1.9727
3490.4	1.3843
3490.5	6.2671
3490.6	5.9619
3490.7	1.9946
3490.8	-0.44678
3490.9	-4.1089
3491	-2.8882
3491.1	-0.44678
3491.2	6.2671
3491.3	5.9619
3491.4	3.5205
3491.5	-1.0571
3491.6	-1.9727
3491.7	-1.0571
3491.8	0.46875
3491.9	3.2153
3492	7.1826
3492.1	-0.75195
3492.2	-4.4141
3492.3	2.9102
3492.4	1.9946
3492.5	-0.75195
3492.6	2.605
3492.7	1.3843
3492.8	-2.2778
3492.9	0.46875
3493	5.6567
3493.1	2.2998
3493.2	-2.583
3493.3	0.16357
3493.4	0.77393
3493.5	4.436
3493.6	3.5205
3493.7	2.605
3493.8	0.16357
3493.9	-1.3623
3494	-3.4985
3494.1	-0.44678
3494.2	0.46875
3494.3	2.2998
3494.4	4.7412
3494.5	6.8774
3494.6	5.3516
3494.7	5.0464
3494.8	2.2998
3494.9	-1.0571
3495	-1.9727
3495.1	-0.75195
3495.2	-1.6675
3495.3	-3.1934
3495.4	-3.4985
3495.5	-4.4141
3495.6	-1.9727
3495.7	-1.3623
3495.8	-0.75195
3495.9	-1.0571
3496	-1.6675
3496.1	-1.0571
3496.2	-1.0571
3496.3	-0.44678
3496.4	0.16357
3496.5	-0.75195
3496.6	-1.9727
3496.7	0.16357
3496.8	-1.3623
3496.9	-3.4985
3497	-1.0571
3497.1	-1.6675
3497.2	-3.1934
3497.3	-4.1089
3497.4	-3.4985
3497.5	-3.1934
3497.6	-2.8882
3497.7	-0.44678
3497.8	3.2153
3497.9	3.2153
3498	4.7412
3498.1	5.9619
3498.2	5.3516
3498.3	-0.75195
3498.4	0.46875
3498.5	-1.3623
3498.6	-3.4985
3498.7	-3.8037
3498.8	-1.0571
3498.9	2.605
3499	4.436
3499.1	4.436
3499.2	1.0791
3499.3	-2.2778
3499.4	-2.583
3499.5	-1.9727
3499.6	2.605
3499.7	6.2671
3499.8	4.7412
3499.9	3.2153
3500	1.3843
3500.1	4.1309
3500.2	6.5723
3500.3	2.9102
3500.4	-1.9727
3500.5	-0.44678
3500.6	6.2671
3500.7	-0.1416
3500.8	-1.6675
3500.9	5.3516
3501	-0.75195
3501.1	-1.6675
3501.2	3.2153
3501.3	4.1309
3501.4	-1.3623
3501.5	-1.6675
3501.6	3.2153
3501.7	4.7412
3501.8	4.1309
3501.9	-1.9727
3502	-1.9727
3502.1	-0.75195
3502.2	1.3843
3502.3	1.0791
3502.4	4.7412
3502.5	4.1309
3502.6	3.5205
3502.7	1.3843
3502.8	-0.75195
3502.9	-1.3623
3503	-2.2778
3503.1	-2.2778
3503.2	-2.583
3503.3	-0.1416
3503.4	-1.3623
3503.5	1.6895
3503.6	3.5205
3503.7	4.436
3503.8	4.7412
3503.9	4.436
3504	4.1309
3504.1	7.1826
3504.2	5.6567
3504.3	5.6567
3504.4	6.5723
3504.5	3.8257
3504.6	5.9619
3504.7	4.1309
3504.8	3.8257
3504.9	3.8257
3505	4.7412
3505.1	5.3516
3505.2	4.7412
3505.3	5.0464
3505.4	4.1309
3505.5	6.2671
3505.6	5.6567
3505.7	6.8774
3505.8	6.2671
3505.9	5.0464
3506	2.9102
3506.1	1.0791
3506.2	0.16357
3506.3	-2.583
3506.4	-2.2778
3506.5	-3.4985
3506.6	-0.44678
3506.7	-1.3623
3506.8	-0.44678
3506.9	4.1309
3507	7.1826
3507.1	4.1309
3507.2	1.9946
3507.3	-0.44678
3507.4	-3.8037
3507.5	-2.8882
3507.6	0.77393
3507.7	4.436
3507.8	5.6567
3507.9	0.77393
3508	-0.75195
3508.1	-2.583
3508.2	-3.1934
3508.3	-3.1934
3508.4	-3.4985
3508.5	-3.4985
3508.6	-2.8882
3508.7	3.2153
3508.8	5.6567
3508.9	-1.9727
3509	-0.44678
3509.1	4.1309
3509.2	-2.8882
3509.3	0.46875
3509.4	5.6567
3509.5	0.77393
3509.6	-2.8882
3509.7	0.16357
3509.8	4.1309
3509.9	3.8257
3510	-2.583
3510.1	-2.583
3510.2	-0.1416
3510.3	1.9946
3510.4	5.0464
3510.5	3.8257
3510.6	3.2153
3510.7	-0.44678
3510.8	-2.8882
3510.9	-1.6675
3511	-1.6675
3511.1	-1.9727
3511.2	-1.6675
3511.3	1.6895
3511.4	3.5205
3511.5	3.5205
3511.6	5.9619
3511.7	5.9619
3511.8	3.8257
3511.9	5.0464
3512	4.1309
3512.1	2.9102
3512.2	0.16357
3512.3	1.0791
3512.4	-1.0571
3512.5	-0.1416
3512.6	-2.8882
3512.7	-1.6675
3512.8	-1.6675
3512.9	-3.1934
3513	-2.2778
3513.1	-0.44678
3513.2	-1.6675
3513.3	-3.4985
3513.4	-1.9727
3513.5	-1.0571
3513.6	-3.4985
3513.7	-1.3623
3513.8	0.77393
3513.9	4.7412
3514	4.7412
3514.1	6.2671
3514.2	7.1826
3514.3	7.1826
3514.4	4.1309
3514.5	1.9946
3514.6	2.605
3514.7	-1.3623
3514.8	-1.3623
3514.9	-3.4985
3515	-3.1934
3515.1	-2.8882
3515.2	0.46875
3515.3	4.1309
3515.4	5.9619
3515.5	3.5205
3515.6	-0.1416
3515.7	-1.6675
3515.8	-4.7192
3515.9	-3.1934
3516	4.7412
3516.1	6.5723
3516.2	1.6895
3516.3	-2.2778
3516.4	-2.2778
3516.5	-1.3623
3516.6	-2.8882
3516.7	-1.9727
3516.8	-1.3623
3516.9	-1.3623
3517	1.6895
3517.1	4.1309
3517.2	-2.2778
3517.3	-2.583
3517.4	4.436
3517.5	-0.75195
3517.6	0.77393
3517.7	5.3516
3517.8	-1.6675
3517.9	-1.9727
3518	0.46875
3518.1	3.5205
3518.2	2.9102
3518.3	-2.8882
3518.4	-0.75195
3518.5	-0.1416
3518.6	2.9102
3518.7	4.1309
3518.8	4.7412
3518.9	1.3843
3519	-0.44678
3519.1	-2.583
3519.2	-2.8882
3519.3	-1.9727
3519.4	-2.583
3519.5	1.0791
3519.6	3.2153
3519.7	4.436
3519.8	5.6567
3519.9	6.5723
3520	3.8257
3520.1	3.8257
3520.2	5.0464
3520.3	2.2998
3520.4	1.6895
3520.5	-0.1416
3520.6	-1.3623
3520.7	-1.9727
3520.8	-3.1934
3520.9	-2.2778
3521	-1.9727
3521.1	-3.1934
3521.2	-1.9727
3521.3	-2.583
3521.4	-1.6675
3521.5	-4.1089
3521.6	-3.4985
3521.7	-2.8882
3521.8	-4.7192
3521.9	-2.8882
3522	-4.4141
3522.1	-2.583
3522.2	-2.8882
3522.3	-2.2778
3522.4	0.46875
3522.5	2.9102
3522.6	4.1309
3522.7	4.7412
3522.8	6.2671
3522.9	5.3516
3523	4.7412
3523.1	1.6895
3523.2	0.77393
3523.3	-0.75195
3523.4	-4.4141
3523.5	-2.8882
3523.6	-1.9727
3523.7	0.77393
3523.8	5.3516
3523.9	6.2671
3524	3.2153
3524.1	-1.6675
3524.2	-2.583
3524.3	-4.1089
3524.4	0.16357
3524.5	7.4878
3524.6	4.436
3524.7	1.0791
3524.8	-3.4985
3524.9	-2.583
3525	-1.6675
3525.1	-1.6675
3525.2	-1.3623
3525.3	1.3843
3525.4	5.9619
3525.5	-1.3623
3525.6	-1.3623
3525.7	4.436
3525.8	1.0791
3525.9	-1.6675
3526	3.2153
3526.1	2.605
3526.2	-2.583
3526.3	-0.75195
3526.4	6.5723
3526.5	3.5205
3526.6	-1.6675
3526.7	-2.583
3526.8	-0.75195
3526.9	0.77393
3527	5.0464
3527.1	5.0464
3527.2	3.2153
3527.3	-0.44678
3527.4	-1.9727
3527.5	-1.9727
3527.6	-1.6675
3527.7	-2.2778
3527.8	0.46875
3527.9	1.0791
3528	1.6895
3528.1	3.8257
3528.2	4.7412
3528.3	7.1826
3528.4	5.6567
3528.5	5.3516
3528.6	3.5205
3528.7	3.8257
3528.8	3.2153
3528.9	2.605
3529	0.16357
3529.1	-0.75195
3529.2	0.16357
3529.3	-0.75195
3529.4	-0.75195
3529.5	-1.3623
3529.6	-1.0571
3529.7	-1.3623
3529.8	-1.0571
3529.9	-1.3623
3530	-1.6675
3530.1	-0.75195
3530.2	-0.1416
3530.3	2.605
3530.4	2.2998
3530.5	5.9619
3530.6	5.3516
3530.7	6.2671
3530.8	4.7412
3530.9	5.6567
3531	3.2153
3531.1	3.5205
3531.2	0.77393
3531.3	-1.3623
3531.4	-3.4985
3531.5	-1.0571
3531.6	-4.7192
3531.7	-1.0571
3531.8	1.9946
3531.9	6.5723
3532	4.1309
3532.1	4.7412
3532.2	-0.1416
3532.3	-3.8037
3532.4	-4.1089
3532.5	-1.0571
3532.6	4.7412
3532.7	5.9619
3532.8	1.9946
3532.9	-1.3623
3533	-4.7192
3533.1	-1.9727
3533.2	1.0791
3533.3	1.3843
3533.4	-1.6675
3533.5	-1.6675
3533.6	-2.583
3533.7	-0.1416
3533.8	6.2671
3533.9	-0.44678
3534	-0.75195
3534.1	5.9619
3534.2	-2.8882
3534.3	-0.75195
3534.4	5.9619
3534.5	1.3843
3534.6	-2.583
3534.7	2.9102
3534.8	5.0464
3534.9	3.2153
3535	-1.3623
3535.1	-5.0244
3535.2	0.16357
3535.3	2.605
3535.4	5.9619
3535.5	6.5723
3535.6	2.9102
3535.7	-1.3623
3535.8	-4.1089
3535.9	-3.4985
3536	-3.8037
3536.1	-1.3623
3536.2	0.16357
3536.3	2.9102
3536.4	3.2153
3536.5	4.436
3536.6	5.9619
3536.7	5.6567
3536.8	5.3516
3536.9	4.7412
3537	1.9946
3537.1	1.9946
3537.2	0.46875
3537.3	-1.9727
3537.4	-1.3623
3537.5	-2.2778
3537.6	-0.75195
3537.7	-3.4985
3537.8	-2.583
3537.9	-3.1934
3538	-1.6675
3538.1	-4.1089
3538.2	-2.8882
3538.3	-2.583
3538.4	-2.8882
3538.5	-4.1089
3538.6	-2.2778
3538.7	-1.3623
3538.8	-3.8037
3538.9	-1.6675
3539	-1.9727
3539.1	-0.1416
3539.2	1.6895
3539.3	2.2998
3539.4	5.0464
3539.5	5.6567
3539.6	5.0464
3539.7	5.0464
3539.8	2.2998
3539.9	0.16357
3540	-0.1416
3540.1	-4.1089
3540.2	-2.583
3540.3	-2.8882
3540.4	1.6895
3540.5	5.3516
3540.6	6.8774
3540.7	3.8257
3540.8	-0.1416
3540.9	-3.1934
3541	-2.583
3541.1	-0.75195
3541.2	4.7412
3541.3	5.6567
3541.4	4.436
3541.5	0.16357
3541.6	-1.3623
3541.7	-2.583
3541.8	-0.1416
3541.9	1.0791
3542	5.9619
3542.1	1.9946
3542.2	-2.2778
3542.3	1.0791
3542.4	3.8257
3542.5	-3.4985
3542.6	2.605
3542.7	5.6567
3542.8	-1.6675
3542.9	-1.3623
3543	5.0464
3543.1	4.1309
3543.2	-1.6675
3543.3	-4.1089
3543.4	0.46875
3543.5	4.436
3543.6	4.436
3543.7	3.8257
3543.8	2.2998
3543.9	-1.9727
3544	-3.1934
3544.1	-2.2778
3544.2	0.77393
3544.3	1.0791
3544.4	4.1309
3544.5	4.1309
3544.6	6.2671
3544.7	6.2671
3544.8	6.5723
3544.9	2.9102
3545	1.9946
3545.1	0.46875
3545.2	-3.1934
3545.3	-2.2778
3545.4	-2.8882
3545.5	-4.1089
3545.6	-2.2778
3545.7	-2.583
3545.8	-3.1934
3545.9	-5.0244
3546	-3.4985
3546.1	-2.2778
3546.2	-0.75195
3546.3	-2.2778
3546.4	-1.6675
3546.5	-1.3623
3546.6	-3.4985
3546.7	-1.9727
3546.8	-2.8882
3546.9	-2.583
3547	-1.0571
3547.1	-2.583
3547.2	-3.4985
3547.3	-5.0244
3547.4	-3.8037
3547.5	-1.6675
3547.6	1.9946
3547.7	2.2998
3547.8	5.0464
3547.9	6.2671
3548	4.7412
3548.1	3.8257
3548.2	3.5205
3548.3	-1.3623
3548.4	-1.0571
3548.5	-1.6675
3548.6	-5.9399
3548.7	-1.3623
3548.8	1.0791
3548.9	5.0464
3549	5.3516
3549.1	1.9946
3549.2	-0.75195
3549.3	-2.583
3549.4	-5.3296
3549.5	4.436
3549.6	5.9619
3549.7	4.436
3549.8	-0.1416
3549.9	-0.75195
3550	-1.9727
3550.1	0.16357
3550.2	4.1309
3550.3	5.6567
3550.4	1.6895
3550.5	-1.9727
3550.6	4.1309
3550.7	3.8257
3550.8	-2.583
3550.9	1.9946
3551	3.5205
3551.1	-3.4985
3551.2	1.9946
3551.3	5.9619
3551.4	-0.44678
3551.5	-3.1934
3551.6	-1.0571
3551.7	3.2153
3551.8	5.6567
3551.9	3.2153
3552	-1.6675
3552.1	-2.583
3552.2	-2.8882
3552.3	0.46875
3552.4	3.2153
3552.5	4.1309
3552.6	6.2671
3552.7	5.9619
3552.8	4.1309
3552.9	-0.1416
3553	-3.1934
3553.1	-3.8037
3553.2	-3.1934
3553.3	-2.2778
3553.4	-1.9727
3553.5	-0.44678
3553.6	-0.1416
3553.7	2.2998
3553.8	2.605
3553.9	2.2998
3554	2.9102
3554.1	4.7412
3554.2	5.3516
3554.3	5.6567
3554.4	5.6567
3554.5	5.9619
3554.6	6.5723
3554.7	4.1309
3554.8	5.6567
3554.9	5.6567
3555	6.2671
3555.1	5.6567
3555.2	6.8774
3555.3	5.9619
3555.4	5.0464
3555.5	5.6567
3555.6	6.8774
3555.7	5.3516
3555.8	3.8257
3555.9	2.2998
3556	2.605
3556.1	0.46875
3556.2	-0.44678
3556.3	-2.583
3556.4	-1.9727
3556.5	-4.1089
3556.6	-1.9727
3556.7	-0.75195
3556.8	2.605
3556.9	4.1309
3557	6.5723
3557.1	4.7412
3557.2	1.3843
3557.3	-1.6675
3557.4	-4.1089
3557.5	-0.44678
3557.6	-0.75195
3557.7	5.0464
3557.8	6.5723
3557.9	2.605
3558	-1.9727
3558.1	-3.1934
3558.2	-5.3296
3558.3	-2.8882
3558.4	-1.6675
3558.5	-0.75195
3558.6	-1.3623
3558.7	1.6895
3558.8	3.8257
3558.9	-3.1934
3559	-1.9727
3559.1	6.2671
3559.2	0.46875
3559.3	-1.6675
3559.4	5.6567
3559.5	0.16357
3559.6	-4.7192
3559.7	-0.1416
3559.8	5.9619
3559.9	3.2153
3560	-0.44678
3560.1	-2.8882
3560.2	-1.9727
3560.3	1.6895
3560.4	5.0464
3560.5	5.6567
3560.6	3.5205
3560.7	-0.75195
3560.8	-1.9727
3560.9	-3.8037
3561	-1.9727
3561.1	-1.0571
3561.2	0.16357
3561.3	2.9102
3561.4	4.1309
3561.5	5.3516
3561.6	5.3516
3561.7	5.6567
3561.8	5.6567
3561.9	3.2153
3562	2.605
3562.1	1.6895
3562.2	2.2998
3562.3	-1.9727
3562.4	-2.8882
3562.5	-2.583
3562.6	-1.9727
3562.7	-2.8882
3562.8	-1.6675
3562.9	-2.8882
3563	-4.1089
3563.1	-3.1934
3563.2	-3.4985
3563.3	-1.9727
3563.4	-4.1089
3563.5	-3.1934
3563.6	-2.8882
3563.7	-2.2778
3563.8	-0.75195
3563.9	0.16357
3564	2.605
3564.1	5.0464
3564.2	2.605
3564.3	6.5723
3564.4	3.5205
3564.5	5.6567
3564.6	3.8257
3564.7	1.3843
3564.8	0.46875
3564.9	-0.1416
3565	-2.8882
3565.1	-5.3296
3565.2	-4.1089
3565.3	1.3843
3565.4	2.2998
3565.5	7.1826
3565.6	4.1309
3565.7	0.77393
3565.8	-2.583
3565.9	-3.1934
3566	-3.4985
3566.1	4.436
3566.2	5.6567
3566.3	2.2998
3566.4	-1.0571
3566.5	-2.2778
3566.6	-2.8882
3566.7	-3.4985
3566.8	-1.6675
3566.9	-2.2778
3567	2.2998
3567.1	3.2153
3567.2	-3.4985
3567.3	1.3843
3567.4	4.7412
3567.5	-2.2778
3567.6	0.77393
3567.7	1.3843
3567.8	-1.3623
3567.9	-0.1416
3568	4.436
3568.1	3.8257
3568.2	-4.1089
3568.3	-1.6675
3568.4	1.0791
3568.5	5.3516
3568.6	4.7412
3568.7	1.0791
3568.8	-1.6675
3568.9	-2.8882
3569	-3.8037
3569.1	-1.9727
3569.2	2.9102
3569.3	5.6567
3569.4	5.6567
3569.5	4.7412
3569.6	3.2153
3569.7	-0.44678
3569.8	-1.3623
3569.9	-2.583
3570	-1.3623
3570.1	-1.6675
3570.2	-1.0571
3570.3	-1.9727
3570.4	-1.3623
3570.5	-1.0571
3570.6	0.77393
3570.7	3.8257
3570.8	3.2153
3570.9	3.2153
3571	2.605
3571.1	4.1309
3571.2	4.436
3571.3	5.9619
3571.4	7.4878
3571.5	5.3516
3571.6	5.3516
3571.7	5.9619
3571.8	5.6567
3571.9	4.436
3572	4.1309
3572.1	5.9619
3572.2	4.436
3572.3	4.1309
3572.4	3.2153
3572.5	2.605
3572.6	-0.44678
3572.7	0.77393
3572.8	-0.75195
3572.9	-1.3623
3573	-1.9727
3573.1	-3.8037
3573.2	-2.8882
3573.3	-1.6675
3573.4	0.77393
3573.5	5.0464
3573.6	7.793
3573.7	4.436
3573.8	1.9946
3573.9	-0.44678
3574	-3.8037
3574.1	-2.2778
3574.2	-2.2778
3574.3	4.436
3574.4	6.2671
3574.5	3.2153
3574.6	-1.0571
3574.7	-2.8882
3574.8	-3.1934
3574.9	-2.8882
3575	-2.583
3575.1	-1.9727
3575.2	-5.3296
3575.3	-1.9727
3575.4	1.9946
3575.5	4.7412
3575.6	-0.44678
3575.7	1.3843
3575.8	5.6567
3575.9	-4.7192
3576	-0.1416
3576.1	5.3516
3576.2	-1.0571
3576.3	-2.8882
3576.4	3.8257
3576.5	5.6567
3576.6	2.2998
3576.7	-3.4985
3576.8	-3.8037
3576.9	-0.75195
3577	2.9102
3577.1	5.6567
3577.2	5.6567
3577.3	1.0791
3577.4	-1.6675
3577.5	-3.8037
3577.6	-4.1089
3577.7	-1.9727
3577.8	2.2998
3577.9	0.16357
3578	2.2998
3578.1	4.436
3578.2	6.8774
3578.3	4.7412
3578.4	4.7412
3578.5	2.2998
3578.6	5.0464
3578.7	1.3843
3578.8	1.6895
3578.9	-1.0571
3579	-2.583
3579.1	-2.2778
3579.2	-2.2778
3579.3	-2.583
3579.4	-4.1089
3579.5	-4.4141
3579.6	-2.8882
3579.7	-4.7192
3579.8	-2.583
3579.9	-1.0571
3580	-2.2778
3580.1	-3.4985
3580.2	-1.3623
3580.3	-1.6675
3580.4	-0.44678
3580.5	-0.75195
3580.6	-0.1416
3580.7	-1.0571
3580.8	1.6895
3580.9	2.9102
3581	5.0464
3581.1	7.1826
3581.2	7.1826
3581.3	4.436
3581.4	3.2153
3581.5	0.16357
3581.6	-1.9727
3581.7	-2.8882
3581.8	-3.8037
3581.9	-2.583
3582	-1.9727
3582.1	4.1309
3582.2	5.0464
3582.3	4.436
3582.4	0.77393
3582.5	-3.1934
3582.6	-2.2778
3582.7	-2.583
3582.8	3.2153
3582.9	5.9619
3583	4.436
3583.1	0.46875
3583.2	-2.583
3583.3	-3.8037
3583.4	-3.8037
3583.5	-1.3623
3583.6	2.2998
3583.7	6.5723
3583.8	1.9946
3583.9	-1.0571
3584	4.1309
3584.1	0.77393
3584.2	-3.1934
3584.3	4.436
3584.4	3.5205
3584.5	-3.1934
3584.6	3.2153
3584.7	5.3516
3584.8	-1.6675
3584.9	-3.8037
3585	-0.75195
3585.1	1.6895
3585.2	6.5723
3585.3	4.7412
3585.4	-0.44678
3585.5	-5.0244
3585.6	-3.1934
3585.7	-1.3623
3585.8	1.0791
3585.9	2.9102
3586	5.0464
3586.1	5.6567
3586.2	4.436
3586.3	2.605
3586.4	-1.6675
3586.5	-2.583
3586.6	-3.1934
3586.7	-1.9727
3586.8	-2.583
3586.9	-2.583
3587	-1.0571
3587.1	-0.1416
3587.2	-0.1416
3587.3	2.2998
3587.4	1.6895
3587.5	2.605
3587.6	3.5205
3587.7	4.436
3587.8	5.6567
3587.9	5.6567
3588	5.0464
3588.1	5.0464
3588.2	5.9619
3588.3	6.5723
3588.4	5.3516
3588.5	7.793
3588.6	5.6567
3588.7	6.2671
3588.8	4.7412
3588.9	5.0464
3589	2.9102
3589.1	3.8257
3589.2	1.3843
3589.3	1.3843
3589.4	-0.75195
3589.5	-1.6675
3589.6	-2.8882
3589.7	-2.2778
3589.8	-3.4985
3589.9	-3.1934
3590	0.16357
3590.1	1.9946
3590.2	5.3516
3590.3	6.8774
3590.4	4.7412
3590.5	1.3843
3590.6	-1.9727
3590.7	-4.1089
3590.8	-3.8037
3590.9	-0.1416
3591	5.0464
3591.1	6.2671
3591.2	2.605
3591.3	-1.0571
3591.4	-3.8037
3591.5	-4.7192
3591.6	-3.4985
3591.7	-2.2778
3591.8	-2.2778
3591.9	-2.583
3592	-0.75195
3592.1	2.9102
3592.2	2.2998
3592.3	-3.1934
3592.4	2.9102
3592.5	4.436
3592.6	-2.583
3592.7	1.6895
3592.8	3.8257
3592.9	-2.2778
3593	-2.8882
3593.1	2.605
3593.2	5.0464
3593.3	0.77393
3593.4	-3.1934
3593.5	-2.2778
3593.6	-0.44678
3593.7	2.9102
3593.8	5.9619
3593.9	5.3516
3594	0.46875
3594.1	-1.3623
3594.2	-2.583
3594.3	-2.2778
3594.4	-1.9727
3594.5	0.46875
3594.6	1.3843
3594.7	2.605
3594.8	4.7412
3594.9	5.0464
3595	4.7412
3595.1	4.7412
3595.2	5.3516
3595.3	5.6567
3595.4	2.9102
3595.5	0.46875
3595.6	-2.2778
3595.7	-3.1934
3595.8	-2.2778
3595.9	-3.1934
3596	-1.6675
3596.1	-1.9727
3596.2	-2.2778
3596.3	-4.1089
3596.4	-3.1934
3596.5	-5.0244
3596.6	-2.583
3596.7	-1.9727
3596.8	-1.0571
3596.9	-3.1934
3597	-3.1934
3597.1	-3.8037
3597.2	0.46875
3597.3	1.0791
3597.4	0.46875
3597.5	4.1309
3597.6	4.436
3597.7	2.9102
3597.8	5.3516
3597.9	5.3516
3598	2.9102
3598.1	4.7412
3598.2	1.0791
3598.3	-2.2778
3598.4	-5.9399
3598.5	-4.4141
3598.6	-3.4985
3598.7	1.0791
3598.8	4.1309
3598.9	6.2671
3599	2.9102
3599.1	-1.9727
3599.2	-1.9727
3599.3	-3.8037
3599.4	-1.3623
3599.5	5.3516
3599.6	6.5723
3599.7	0.46875
3599.8	-2.2778
3599.9	-2.583
3600	-1.6675
3600.1	-1.9727
3600.2	-0.1416
3600.3	4.1309
3600.4	5.0464
3600.5	-3.1934
3600.6	-2.583
3600.7	4.7412
3600.8	0.16357
3600.9	-0.1416
3601	5.6567
3601.1	-2.8882
3601.2	-2.2778
3601.3	2.605
3601.4	5.0464
3601.5	0.46875
3601.6	-1.9727
3601.7	-2.8882
3601.8	2.2998
3601.9	6.2671
3602	3.8257
3602.1	0.77393
3602.2	-1.9727
3602.3	-2.2778
3602.4	-2.2778
3602.5	-1.6675
3602.6	0.46875
3602.7	2.9102
3602.8	4.7412
3602.9	5.3516
3603	5.3516
3603.1	4.7412
3603.2	1.3843
3603.3	-0.44678
3603.4	-0.75195
3603.5	-0.75195
3603.6	-2.2778
3603.7	-3.1934
3603.8	-3.1934
3603.9	-2.8882
3604	-1.6675
3604.1	-2.2778
3604.2	-1.0571
3604.3	1.3843
3604.4	-1.9727
3604.5	-1.6675
3604.6	0.46875
3604.7	-0.44678
3604.8	0.16357
3604.9	1.0791
3605	1.6895
3605.1	-0.1416
3605.2	-1.9727
3605.3	-1.6675
3605.4	-2.8882
3605.5	-1.3623
3605.6	-1.6675
3605.7	-2.583
3605.8	-3.1934
3605.9	-4.4141
3606	-2.8882
3606.1	-2.583
3606.2	-0.44678
3606.3	1.9946
3606.4	5.0464
3606.5	7.1826
3606.6	5.9619
3606.7	3.8257
3606.8	1.6895
3606.9	-1.6675
3607	-3.8037
3607.1	-1.3623
3607.2	-1.6675
3607.3	2.2998
3607.4	5.0464
3607.5	6.5723
3607.6	0.77393
3607.7	-2.2778
3607.8	-3.4985
3607.9	-1.0571
3608	2.9102
3608.1	6.5723
3608.2	5.3516
3608.3	4.1309
3608.4	5.0464
3608.5	5.6567
3608.6	4.1309
3608.7	-0.44678
3608.8	-2.8882
3608.9	3.2153
3609	2.9102
3609.1	-2.8882
3609.2	2.9102
3609.3	5.0464
3609.4	-2.583
3609.5	-0.75195
3609.6	5.0464
3609.7	1.3843
3609.8	-1.9727
3609.9	-1.0571
3610	3.5205
3610.1	5.6567
3610.2	4.1309
3610.3	-1.9727
3610.4	-3.4985
3610.5	-2.8882
3610.6	-1.3623
3610.7	2.9102
3610.8	5.3516
3610.9	5.9619
3611	5.0464
3611.1	3.8257
3611.2	0.46875
3611.3	-1.0571
3611.4	-0.44678
3611.5	-2.583
3611.6	-2.8882
3611.7	-3.1934
3611.8	-2.583
3611.9	-1.3623
3612	-2.8882
3612.1	1.3843
3612.2	1.3843
3612.3	1.0791
3612.4	3.8257
3612.5	2.605
3612.6	3.2153
3612.7	3.5205
3612.8	5.9619
3612.9	5.3516
3613	5.6567
3613.1	4.7412
3613.2	5.3516
3613.3	3.5205
3613.4	3.2153
3613.5	3.8257
3613.6	5.0464
3613.7	3.8257
3613.8	1.9946
3613.9	2.2998
3614	-0.44678
3614.1	-2.8882
3614.2	1.0791
3614.3	-3.1934
3614.4	-1.0571
3614.5	-3.8037
3614.6	-3.1934
3614.7	-1.9727
3614.8	0.16357
3614.9	4.436
3615	6.5723
3615.1	6.5723
3615.2	1.6895
3615.3	0.46875
3615.4	-3.8037
3615.5	-2.2778
3615.6	-3.1934
3615.7	1.6895
3615.8	2.9102
3615.9	6.2671
3616	1.0791
3616.1	-1.9727
3616.2	-5.6348
3616.3	-1.6675
3616.4	5.3516
3616.5	5.6567
3616.6	5.0464
3616.7	4.7412
3616.8	5.3516
3616.9	4.1309
3617	-1.0571
3617.1	0.46875
3617.2	1.9946
3617.3	2.9102
3617.4	-4.4141
3617.5	4.1309
3617.6	3.5205
3617.7	-5.3296
3617.8	3.2153
3617.9	6.5723
3618	-1.9727
3618.1	-2.583
3618.2	1.9946
3618.3	5.9619
3618.4	3.2153
3618.5	-1.6675
3618.6	-2.583
3618.7	-1.6675
3618.8	0.46875
3618.9	5.0464
3619	5.6567
3619.1	4.7412
3619.2	-0.44678
3619.3	-2.2778
3619.4	-3.8037
3619.5	-5.0244
3619.6	-2.8882
3619.7	0.46875
3619.8	0.77393
3619.9	1.3843
3620	1.9946
3620.1	4.436
3620.2	4.1309
3620.3	6.5723
3620.4	6.8774
3620.5	5.6567
3620.6	3.5205
3620.7	3.5205
3620.8	2.9102
3620.9	0.77393
3621	-0.75195
3621.1	-1.0571
3621.2	0.77393
3621.3	-1.6675
3621.4	-2.2778
3621.5	-1.6675
3621.6	-0.75195
3621.7	-3.1934
3621.8	-1.3623
3621.9	-1.3623
3622	-1.9727
3622.1	-0.75195
3622.2	-0.1416
3622.3	-1.0571
3622.4	1.3843
3622.5	2.9102
3622.6	4.436
3622.7	5.6567
3622.8	5.9619
3622.9	5.3516
3623	4.436
3623.1	1.6895
3623.2	0.46875
3623.3	-0.44678
3623.4	-3.1934
3623.5	-1.9727
3623.6	-2.583
3623.7	0.16357
3623.8	3.5205
3623.9	6.5723
3624	4.1309
3624.1	3.2153
3624.2	-2.8882
3624.3	-3.8037
3624.4	-1.9727
3624.5	2.2998
3624.6	5.6567
3624.7	5.6567
3624.8	1.6895
3624.9	-0.44678
3625	-1.0571
3625.1	-0.1416
3625.2	1.0791
3625.3	4.7412
3625.4	2.2998
3625.5	-0.75195
3625.6	-1.3623
3625.7	6.2671
3625.8	-0.75195
3625.9	-1.0571
3626	5.0464
3626.1	-0.44678
3626.2	-0.75195
3626.3	2.2998
3626.4	5.6567
3626.5	-1.3623
3626.6	-3.4985
3626.7	0.46875
3626.8	3.8257
3626.9	5.9619
3627	1.6895
3627.1	-1.6675
3627.2	-2.8882
3627.3	-3.1934
3627.4	-0.1416
3627.5	1.6895
3627.6	4.7412
3627.7	6.8774
3627.8	9.0137
3627.9	5.3516
3628	2.2998
3628.1	-1.9727
3628.2	-1.0571
3628.3	-4.4141
3628.4	-2.8882
3628.5	-3.1934
3628.6	-2.583
3628.7	-3.4985
3628.8	-0.1416
3628.9	0.46875
3629	1.0791
3629.1	0.46875
3629.2	2.9102
3629.3	1.3843
3629.4	2.9102
3629.5	2.605
3629.6	4.7412
3629.7	4.436
3629.8	4.7412
3629.9	4.7412
3630	4.1309
3630.1	4.436
3630.2	5.0464
3630.3	4.1309
3630.4	2.9102
3630.5	3.2153
3630.6	3.2153
3630.7	2.605
3630.8	1.6895
3630.9	-1.3623
3631	-1.3623
3631.1	-1.3623
3631.2	-2.2778
3631.3	-4.1089
3631.4	-2.2778
3631.5	-1.3623
3631.6	1.6895
3631.7	2.9102
3631.8	5.3516
3631.9	5.6567
3632	3.2153
3632.1	-0.75195
3632.2	-0.75195
3632.3	-5.0244
3632.4	-3.4985
3632.5	0.77393
3632.6	5.9619
3632.7	6.5723
3632.8	3.5205
3632.9	-3.1934
3633	-1.9727
3633.1	-4.4141
3633.2	0.77393
3633.3	1.9946
3633.4	2.605
3633.5	-0.44678
3633.6	-4.4141
3633.7	-0.75195
3633.8	2.9102
3633.9	2.605
3634	-2.583
3634.1	1.6895
3634.2	4.7412
3634.3	-3.8037
3634.4	3.2153
3634.5	4.436
3634.6	-3.8037
3634.7	-1.0571
3634.8	2.9102
3634.9	5.0464
3635	0.16357
3635.1	-2.8882
3635.2	-2.8882
3635.3	1.3843
3635.4	3.5205
3635.5	6.2671
3635.6	5.0464
3635.7	-1.0571
3635.8	-1.6675
3635.9	-2.8882
3636	-1.9727
3636.1	-1.9727
3636.2	1.0791
3636.3	1.9946
3636.4	4.7412
3636.5	4.7412
3636.6	5.3516
3636.7	5.0464
3636.8	5.6567
3636.9	3.8257
3637	1.6895
3637.1	1.3843
3637.2	-0.44678
3637.3	-1.0571
3637.4	-1.6675
3637.5	-2.8882
3637.6	-2.583
3637.7	-3.1934
3637.8	-3.1934
3637.9	-2.583
3638	-3.8037
3638.1	-2.2778
3638.2	-2.2778
3638.3	-4.4141
3638.4	-4.1089
3638.5	-1.9727
3638.6	-2.8882
3638.7	-3.8037
3638.8	-2.8882
3638.9	-4.7192
3639	-3.1934
3639.1	-1.0571
3639.2	-1.6675
3639.3	2.2998
3639.4	3.8257
3639.5	3.8257
3639.6	5.3516
3639.7	5.9619
3639.8	3.5205
3639.9	2.605
3640	1.3843
3640.1	-1.9727
3640.2	-1.6675
3640.3	-5.0244
3640.4	-2.2778
3640.5	1.0791
3640.6	5.6567
3640.7	5.9619
3640.8	2.605
3640.9	0.46875
3641	-3.1934
3641.1	-2.8882
3641.2	-1.0571
3641.3	5.3516
3641.4	5.3516
3641.5	3.5205
3641.6	1.6895
3641.7	1.0791
3641.8	0.46875
3641.9	4.436
3642	5.3516
3642.1	1.9946
3642.2	-1.0571
3642.3	1.9946
3642.4	3.2153
3642.5	-2.2778
3642.6	2.2998
3642.7	2.605
3642.8	-3.1934
3642.9	1.9946
3643	4.436
3643.1	1.9946
3643.2	-4.4141
3643.3	-2.2778
3643.4	0.46875
3643.5	6.8774
3643.6	4.7412
3643.7	0.77393
3643.8	-1.3623
3643.9	-3.4985
3644	-1.9727
3644.1	1.3843
3644.2	2.9102
3644.3	6.8774
3644.4	5.3516
3644.5	6.2671
3644.6	2.2998
3644.7	2.605
3644.8	-2.2778
3644.9	-0.44678
3645	-3.4985
3645.1	-2.2778
3645.2	-5.3296
3645.3	-1.6675
3645.4	-4.1089
3645.5	-2.8882
3645.6	-2.2778
3645.7	1.6895
3645.8	0.77393
3645.9	-0.44678
3646	-1.0571
3646.1	1.3843
3646.2	1.6895
3646.3	2.2998
3646.4	1.6895
3646.5	2.2998
3646.6	1.9946
3646.7	0.16357
3646.8	1.0791
3646.9	0.16357
3647	-1.0571
3647.1	-1.0571
3647.2	0.16357
3647.3	-1.9727
3647.4	-4.7192
3647.5	-2.583
3647.6	-3.1934
3647.7	-4.4141
3647.8	-1.9727
3647.9	-1.3623
3648	1.0791
3648.1	3.8257
3648.2	5.6567
3648.3	5.6567
3648.4	5.0464
3648.5	0.16357
3648.6	-1.9727
3648.7	-1.9727
3648.8	-5.0244
3648.9	-2.8882
3649	4.1309
3649.1	4.1309
3649.2	5.9619
3649.3	1.9946
3649.4	-1.9727
3649.5	-3.8037
3649.6	-0.75195
3649.7	3.5205
3649.8	6.5723
3649.9	5.9619
3650	4.7412
3650.1	7.4878
3650.2	4.1309
3650.3	2.2998
3650.4	-2.2778
3650.5	-1.0571
3650.6	5.0464
3650.7	0.16357
3650.8	1.0791
3650.9	4.7412
3651	-0.75195
3651.1	-0.75195
3651.2	2.9102
3651.3	3.8257
3651.4	-2.8882
3651.5	-1.3623
3651.6	1.0791
3651.7	4.7412
3651.8	3.5205
3651.9	-1.9727
3652	-3.1934
3652.1	-1.9727
3652.2	-1.0571
3652.3	3.2153
3652.4	5.6567
3652.5	5.0464
3652.6	3.5205
3652.7	0.46875
3652.8	-2.583
3652.9	-1.6675
3653	-1.0571
3653.1	-2.8882
3653.2	-0.44678
3653.3	0.16357
3653.4	1.3843
3653.5	0.77393
3653.6	2.605
3653.7	5.0464
3653.8	6.2671
3653.9	6.5723
3654	5.3516
3654.1	5.6567
3654.2	4.7412
3654.3	5.0464
3654.4	4.7412
3654.5	5.0464
3654.6	2.9102
3654.7	3.5205
3654.8	1.6895
3654.9	1.6895
3655	2.9102
3655.1	3.8257
3655.2	4.436
3655.3	4.1309
3655.4	4.7412
3655.5	4.436
3655.6	4.7412
3655.7	5.6567
3655.8	5.3516
3655.9	5.9619
3656	5.0464
3656.1	4.1309
3656.2	2.9102
3656.3	-0.1416
3656.4	-0.75195
3656.5	-2.8882
3656.6	-4.1089
3656.7	-1.6675
3656.8	-2.8882
3656.9	1.3843
3657	4.7412
3657.1	5.3516
3657.2	5.9619
3657.3	1.3843
3657.4	-1.6675
3657.5	-4.1089
3657.6	-2.2778
3657.7	-0.1416
3657.8	6.2671
3657.9	5.6567
3658	2.2998
3658.1	-2.8882
3658.2	-4.7192
3658.3	-4.1089
3658.4	-3.1934
3658.5	-2.8882
3658.6	-1.3623
3658.7	1.3843
3658.8	5.3516
3658.9	-1.6675
3659	-1.3623
3659.1	4.436
3659.2	1.0791
3659.3	-2.8882
3659.4	4.436
3659.5	2.605
3659.6	-3.1934
3659.7	-1.0571
3659.8	5.3516
3659.9	3.8257
3660	-2.8882
3660.1	-2.8882
3660.2	-1.3623
3660.3	3.8257
3660.4	5.0464
3660.5	5.3516
3660.6	-0.44678
3660.7	-1.3623
3660.8	-3.4985
3660.9	-1.9727
3661	-3.1934
3661.1	1.0791
3661.2	1.9946
3661.3	2.9102
3661.4	5.6567
3661.5	6.2671
3661.6	4.436
3661.7	3.5205
3661.8	2.9102
3661.9	1.6895
3662	-1.9727
3662.1	-1.3623
3662.2	-1.9727
3662.3	-1.9727
3662.4	-4.4141
3662.5	-3.4985
3662.6	-4.7192
3662.7	-1.6675
3662.8	-3.8037
3662.9	-3.4985
3663	-1.9727
3663.1	-3.1934
3663.2	-3.1934
3663.3	-3.4985
3663.4	-3.1934
3663.5	-2.583
3663.6	-3.4985
3663.7	-2.583
3663.8	-3.8037
3663.9	-0.75195
3664	-2.8882
3664.1	-2.8882
3664.2	-1.9727
3664.3	-0.75195
3664.4	0.46875
3664.5	3.2153
3664.6	5.6567
3664.7	7.793
3664.8	5.9619
3664.9	2.2998
3665	1.0791
3665.1	-1.6675
3665.2	-3.1934
3665.3	-3.1934
3665.4	-2.8882
3665.5	0.46875
3665.6	3.2153
3665.7	5.0464
3665.8	1.6895
3665.9	0.16357
3666	-1.9727
3666.1	-4.7192
3666.2	-0.75195
3666.3	4.436
3666.4	5.9619
3666.5	2.2998
3666.6	1.6895
3666.7	-0.75195
3666.8	0.16357
3666.9	2.9102
3667	5.0464
3667.1	-0.1416
3667.2	-1.9727
3667.3	1.9946
3667.4	3.5205
3667.5	-3.1934
3667.6	1.3843
3667.7	5.9619
3667.8	-3.8037
3667.9	2.2998
3668	5.6567
3668.1	2.9102
3668.2	-2.8882
3668.3	-0.1416
3668.4	1.6895
3668.5	4.7412
3668.6	4.436
3668.7	1.0791
3668.8	-1.9727
3668.9	-1.9727
3669	-2.2778
3669.1	-1.9727
3669.2	0.77393
3669.3	3.8257
3669.4	6.8774
3669.5	5.0464
3669.6	4.1309
3669.7	0.16357
3669.8	1.0791
3669.9	-4.1089
3670	-3.8037
3670.1	-3.4985
3670.2	-1.6675
3670.3	-2.2778
3670.4	-0.75195
3670.5	-0.75195
3670.6	-2.2778
3670.7	-0.75195
3670.8	-0.1416
3670.9	0.46875
3671	2.605
3671.1	1.6895
3671.2	2.9102
3671.3	0.77393
3671.4	2.605
3671.5	2.605
3671.6	0.77393
3671.7	3.5205
3671.8	2.2998
3671.9	1.9946
3672	-0.75195
3672.1	-0.1416
3672.2	-0.44678
3672.3	-1.0571
3672.4	-1.0571
3672.5	-0.44678
3672.6	-2.2778
3672.7	-3.8037
3672.8	-3.1934
3672.9	-3.8037
3673	-1.9727
3673.1	1.9946
3673.2	6.2671
3673.3	6.2671
3673.4	5.3516
3673.5	4.1309
3673.6	-1.6675
3673.7	-1.9727
3673.8	-3.1934
3673.9	-4.1089
3674	1.3843
3674.1	5.0464
3674.2	5.3516
3674.3	3.5205
3674.4	-1.3623
3674.5	-3.4985
3674.6	-2.583
3674.7	3.8257
3674.8	5.3516
3674.9	5.3516
3675	5.3516
3675.1	5.3516
3675.2	5.3516
3675.3	4.1309
3675.4	-1.3623
3675.5	-2.583
3675.6	4.1309
3675.7	1.3843
3675.8	-1.6675
3675.9	2.9102
3676	2.2998
3676.1	-3.8037
3676.2	1.9946
3676.3	5.0464
3676.4	-1.3623
3676.5	-3.8037
3676.6	2.2998
3676.7	3.5205
3676.8	6.2671
3676.9	0.77393
3677	-2.583
3677.1	-3.4985
3677.2	-0.44678
3677.3	2.9102
3677.4	2.9102
3677.5	7.1826
3677.6	4.1309
3677.7	4.436
3677.8	1.9946
3677.9	-2.583
3678	-2.2778
3678.1	-2.8882
3678.2	-2.583
3678.3	-2.583
3678.4	-1.0571
3678.5	-0.44678
3678.6	-0.1416
3678.7	2.2998
3678.8	3.2153
3678.9	3.2153
3679	4.1309
3679.1	6.5723
3679.2	4.7412
3679.3	7.1826
3679.4	4.1309
3679.5	5.9619
3679.6	5.6567
3679.7	5.3516
3679.8	5.0464
3679.9	5.0464
3680	5.9619
3680.1	4.436
3680.2	5.6567
3680.3	5.9619
3680.4	5.6567
3680.5	4.1309
3680.6	6.5723
3680.7	4.436
3680.8	5.0464
3680.9	3.5205
3681	3.2153
3681.1	1.0791
3681.2	-1.0571
3681.3	-3.4985
3681.4	-5.0244
3681.5	-1.9727
3681.6	-2.583
3681.7	0.46875
3681.8	3.5205
3681.9	4.7412
3682	3.5205
3682.1	3.5205
3682.2	0.77393
3682.3	-4.1089
3682.4	-2.2778
3682.5	-1.6675
3682.6	1.9946
3682.7	4.7412
3682.8	5.6567
3682.9	0.16357
3683	-2.8882
3683.1	-2.8882
3683.2	-0.75195
3683.3	1.0791
3683.4	-1.0571
3683.5	-2.2778
3683.6	-4.4141
3683.7	-1.3623
3683.8	4.1309
3683.9	0.77393
3684	-0.75195
3684.1	3.5205
3684.2	0.16357
3684.3	-3.1934
3684.4	3.8257
3684.5	4.1309
3684.6	-3.4985
3684.7	-0.1416
3684.8	3.5205
3684.9	5.6567
3685	-0.44678
3685.1	-1.6675
3685.2	-2.583
3685.3	0.46875
3685.4	4.7412
3685.5	6.5723
3685.6	3.8257
3685.7	-0.1416
3685.8	-1.3623
3685.9	-2.8882
3686	-3.8037
3686.1	-2.2778
3686.2	-1.0571
3686.3	-1.0571
3686.4	1.9946
3686.5	2.2998
3686.6	5.6567
3686.7	6.8774
3686.8	9.0137
3686.9	5.0464
3687	4.1309
3687.1	1.9946
3687.2	3.2153
3687.3	-0.44678
3687.4	0.16357
3687.5	-1.6675
3687.6	-1.3623
3687.7	-2.8882
3687.8	-2.583
3687.9	-2.583
3688	-2.8882
3688.1	-1.9727
3688.2	-1.9727
3688.3	-4.1089
3688.4	-4.4141
3688.5	-3.1934
3688.6	-1.9727
3688.7	-1.9727
3688.8	-1.3623
3688.9	-1.9727
3689	-0.1416
3689.1	-0.1416
3689.2	3.2153
3689.3	4.436
3689.4	5.9619
3689.5	5.9619
3689.6	6.2671
3689.7	3.2153
3689.8	1.3843
3689.9	-0.44678
3690	-0.75195
3690.1	-3.8037
3690.2	-2.583
3690.3	-3.8037
3690.4	3.2153
3690.5	5.9619
3690.6	6.8774
3690.7	2.2998
3690.8	0.46875
3690.9	-4.1089
3691	-4.4141
3691.1	0.77393
3691.2	6.5723
3691.3	4.7412
3691.4	0.16357
3691.5	-0.75195
3691.6	-1.6675
3691.7	-4.7192
3691.8	-1.6675
3691.9	-0.75195
3692	3.2153
3692.1	3.8257
3692.2	-1.0571
3692.3	-2.583
3692.4	4.7412
3692.5	-0.1416
3692.6	-1.6675
3692.7	4.1309
3692.8	1.0791
3692.9	-1.9727
3693	1.3843
3693.1	5.0464
3693.2	0.46875
3693.3	-1.0571
3693.4	-2.583
3693.5	1.9946
3693.6	5.3516
3693.7	4.436
3693.8	1.0791
3693.9	-1.3623
3694	-3.1934
3694.1	-2.2778
3694.2	-0.1416
3694.3	0.46875
3694.4	2.605
3694.5	2.9102
3694.6	5.3516
3694.7	6.5723
3694.8	6.8774
3694.9	3.5205
3695	-0.1416
3695.1	-2.8882
3695.2	-2.8882
3695.3	-2.583
3695.4	-3.1934
3695.5	-1.9727
3695.6	-3.1934
3695.7	-1.6675
3695.8	-2.583
3695.9	0.16357
3696	-2.8882
3696.1	-1.3623
3696.2	-1.3623
3696.3	0.77393
3696.4	-0.44678
3696.5	-0.75195
3696.6	0.77393
3696.7	-0.1416
3696.8	0.16357
3696.9	-0.44678
3697	0.46875
3697.1	-0.75195
3697.2	-0.1416
3697.3	-2.583
3697.4	-2.8882
3697.5	-4.1089
3697.6	-3.1934
3697.7	-2.2778
3697.8	-1.9727
3697.9	-0.44678
3698	3.8257
3698.1	5.0464
3698.2	5.3516
3698.3	4.7412
3698.4	3.8257
3698.5	0.46875
3698.6	-0.75195
3698.7	-3.4985
3698.8	-3.8037
3698.9	-2.583
3699	2.605
3699.1	5.0464
3699.2	5.0464
3699.3	1.3843
3699.4	-1.6675
3699.5	-4.7192
3699.6	-0.75195
3699.7	3.8257
3699.8	7.793
3699.9	5.6567
3700	2.9102
3700.1	5.6567
3700.2	3.8257
3700.3	4.7412
3700.4	-2.8882
3700.5	-0.1416
3700.6	5.0464
3700.7	0.77393
3700.8	-2.2778
3700.9	5.9619
3701	0.16357
3701.1	-0.1416
3701.2	3.2153
3701.3	5.0464
3701.4	-1.9727
3701.5	-1.0571
3701.6	3.2153
3701.7	4.436
3701.8	1.0791
3701.9	-0.75195
3702	-3.4985
3702.1	0.46875
3702.2	2.9102
3702.3	4.436
3702.4	4.7412
3702.5	4.436
3702.6	-0.75195
3702.7	-0.75195
3702.8	-2.2778
3702.9	-2.2778
3703	-3.4985
3703.1	-0.75195
3703.2	-1.3623
3703.3	0.46875
3703.4	1.9946
3703.5	5.0464
3703.6	5.9619
3703.7	6.2671
3703.8	4.7412
3703.9	5.3516
3704	4.1309
3704.1	4.7412
3704.2	4.7412
3704.3	1.0791
3704.4	-0.75195
3704.5	-0.1416
3704.6	-2.8882
3704.7	-1.0571
3704.8	-2.583
3704.9	-1.9727
3705	-4.7192
3705.1	-2.8882
3705.2	-2.8882
3705.3	-5.3296
3705.4	-4.7192
3705.5	-4.1089
3705.6	-2.583
3705.7	-3.1934
3705.8	-1.6675
3705.9	-1.9727
3706	-2.583
3706.1	-1.6675
3706.2	1.3843
3706.3	3.2153
3706.4	4.1309
3706.5	5.6567
3706.6	6.5723
3706.7	4.1309
3706.8	1.3843
3706.9	1.9946
3707	-1.3623
3707.1	-2.8882
3707.2	-3.8037
3707.3	-1.0571
3707.4	1.3843
3707.5	4.436
3707.6	8.0981
3707.7	1.6895
3707.8	-2.583
3707.9	-3.4985
3708	-1.3623
3708.1	-0.44678
3708.2	4.436
3708.3	5.3516
3708.4	5.9619
3708.5	5.3516
3708.6	1.9946
3708.7	-2.2778
3708.8	-1.6675
3708.9	4.1309
3709	2.605
3709.1	-3.4985
3709.2	4.7412
3709.3	1.3843
3709.4	-3.8037
3709.5	4.1309
3709.6	4.7412
3709.7	-3.8037
3709.8	-0.75195
3709.9	3.2153
3710	4.436
3710.1	-0.75195
3710.2	-1.0571
3710.3	-1.0571
3710.4	1.0791
3710.5	4.1309
3710.6	5.9619
3710.7	4.7412
3710.8	5.0464
3710.9	4.436
3711	0.46875
3711.1	0.16357
3711.2	-0.75195
3711.3	-1.6675
3711.4	-5.0244
3711.5	-2.583
3711.6	-1.6675
3711.7	-2.2778
3711.8	-2.2778
3711.9	-3.1934
3712	-3.4985
3712.1	-3.1934
3712.2	-2.583
3712.3	-2.583
3712.4	-2.8882
3712.5	-2.8882
3712.6	-2.583
3712.7	-2.2778
3712.8	-5.0244
3712.9	-1.9727
3713	-0.44678
3713.1	-2.2778
3713.2	-1.9727
3713.3	-1.0571
3713.4	-1.3623
3713.5	0.16357
3713.6	1.9946
3713.7	4.436
3713.8	5.0464
3713.9	3.8257
3714	4.1309
3714.1	7.1826
3714.2	5.0464
3714.3	4.7412
3714.4	3.2153
3714.5	1.9946
3714.6	-1.3623
3714.7	-3.1934
3714.8	-4.4141
3714.9	-3.8037
3715	0.77393
3715.1	2.605
3715.2	6.5723
3715.3	4.7412
3715.4	2.2998
3715.5	0.16357
3715.6	-2.2778
3715.7	-3.1934
3715.8	-1.3623
3715.9	4.7412
3716	6.8774
3716.1	2.2998
3716.2	-1.6675
3716.3	-4.4141
3716.4	-0.1416
3716.5	5.3516
3716.6	6.2671
3716.7	5.9619
3716.8	5.3516
3716.9	4.436
3717	0.77393
3717.1	-2.583
3717.2	1.0791
3717.3	5.9619
3717.4	-2.8882
3717.5	-1.0571
3717.6	6.5723
3717.7	1.3843
3717.8	-3.4985
3717.9	1.3843
3718	6.2671
3718.1	0.16357
3718.2	-4.1089
3718.3	-1.6675
3718.4	-0.1416
3718.5	5.0464
3718.6	5.6567
3718.7	4.436
3718.8	-0.1416
3718.9	-2.583
3719	-4.1089
3719.1	-3.4985
3719.2	-2.2778
3719.3	0.16357
3719.4	1.6895
3719.5	2.2998
3719.6	1.0791
3719.7	4.436
3719.8	5.9619
3719.9	5.9619
3720	4.1309
3720.1	6.2671
3720.2	4.436
3720.3	4.436
3720.4	3.8257
3720.5	2.605
3720.6	2.605
3720.7	1.6895
3720.8	1.9946
3720.9	1.3843
3721	0.77393
3721.1	1.6895
3721.2	1.0791
3721.3	2.2998
3721.4	2.2998
3721.5	4.436
3721.6	5.0464
3721.7	4.7412
3721.8	3.8257
3721.9	4.7412
3722	3.8257
3722.1	7.1826
3722.2	6.5723
3722.3	5.9619
3722.4	1.9946
3722.5	0.77393
3722.6	-1.6675
3722.7	-1.9727
3722.8	-5.6348
3722.9	-3.1934
3723	-1.0571
3723.1	-0.44678
3723.2	4.7412
3723.3	5.0464
3723.4	3.5205
3723.5	1.6895
3723.6	-1.0571
3723.7	-2.583
3723.8	-3.1934
3723.9	-0.75195
3724	6.8774
3724.1	5.6567
3724.2	2.2998
3724.3	-2.583
3724.4	-2.8882
3724.5	-1.9727
3724.6	5.6567
3724.7	5.0464
3724.8	1.6895
3724.9	-1.0571
3725	-2.2778
3725.1	-2.2778
3725.2	-1.6675
3725.3	0.77393
3725.4	5.6567
3725.5	5.6567
3725.6	-1.9727
3725.7	-2.583
3725.8	5.3516
3725.9	-0.75195
3726	0.46875
3726.1	4.436
3726.2	0.77393
3726.3	-2.8882
3726.4	0.16357
3726.5	3.5205
3726.6	7.793
3726.7	0.77393
3726.8	-3.8037
3726.9	-1.3623
3727	0.16357
3727.1	-0.44678
3727.2	5.3516
3727.3	6.2671
3727.4	5.9619
3727.5	3.5205
3727.6	0.46875
3727.7	-1.3623
3727.8	-2.2778
3727.9	-3.4985
3728	-3.8037
3728.1	-1.6675
3728.2	-1.6675
3728.3	-1.6675
3728.4	1.6895
3728.5	1.0791
3728.6	0.46875
3728.7	1.6895
3728.8	2.605
3728.9	0.77393
3729	3.5205
3729.1	5.6567
3729.2	3.8257
3729.3	5.0464
3729.4	3.8257
3729.5	5.3516
3729.6	4.7412
3729.7	6.5723
3729.8	5.6567
3729.9	4.436
3730	5.6567
3730.1	4.7412
3730.2	5.3516
3730.3	6.2671
3730.4	6.8774
3730.5	6.5723
3730.6	5.9619
3730.7	4.7412
3730.8	5.3516
3730.9	5.6567
3731	5.9619
3731.1	5.6567
3731.2	5.3516
3731.3	5.0464
3731.4	3.2153
3731.5	4.1309
3731.6	1.0791
3731.7	-1.6675
3731.8	-5.0244
3731.9	-2.8882
3732	-5.0244
3732.1	-0.44678
3732.2	0.77393
3732.3	5.9619
3732.4	4.7412
3732.5	1.6895
3732.6	-0.1416
3732.7	-2.8882
3732.8	-2.2778
3732.9	-0.44678
3733	5.0464
3733.1	5.3516
3733.2	1.9946
3733.3	1.0791
3733.4	1.3843
3733.5	3.8257
3733.6	5.6567
3733.7	3.8257
3733.8	-3.4985
3733.9	-2.583
3734	4.436
3734.1	-0.75195
3734.2	1.0791
3734.3	5.0464
3734.4	-0.44678
3734.5	-0.44678
3734.6	3.5205
3734.7	2.9102
3734.8	-1.6675
3734.9	-0.44678
3735	3.2153
3735.1	4.7412
3735.2	2.9102
3735.3	-3.1934
3735.4	-1.9727
3735.5	-1.9727
3735.6	1.0791
3735.7	3.2153
3735.8	5.3516
3735.9	4.436
3736	1.3843
3736.1	-1.6675
3736.2	-2.583
3736.3	-1.0571
3736.4	-1.6675
3736.5	-3.4985
3736.6	-0.44678
3736.7	-0.44678
3736.8	0.77393
3736.9	2.605
3737	4.436
3737.1	5.6567
3737.2	6.8774
3737.3	7.1826
3737.4	5.9619
3737.5	4.436
3737.6	2.605
3737.7	3.8257
3737.8	2.2998
3737.9	1.0791
3738	-0.1416
3738.1	-0.1416
3738.2	-1.0571
3738.3	-1.9727
3738.4	-1.6675
3738.5	-0.1416
3738.6	-1.9727
3738.7	-0.1416
3738.8	0.16357
3738.9	1.3843
3739	3.2153
3739.1	2.9102
3739.2	4.7412
3739.3	4.7412
3739.4	4.1309
3739.5	6.8774
3739.6	3.8257
3739.7	4.7412
3739.8	2.9102
3739.9	1.3843
3740	-4.4141
3740.1	-1.9727
3740.2	-3.4985
3740.3	-3.1934
3740.4	-0.1416
3740.5	4.436
3740.6	5.3516
3740.7	5.0464
3740.8	1.9946
3740.9	-1.3623
3741	-4.4141
3741.1	-2.2778
3741.2	0.46875
3741.3	5.3516
3741.4	4.7412
3741.5	3.5205
3741.6	1.9946
3741.7	1.0791
3741.8	0.16357
3741.9	2.9102
3742	5.9619
3742.1	1.3843
3742.2	-3.4985
3742.3	-0.1416
3742.4	7.4878
3742.5	-3.1934
3742.6	-0.75195
3742.7	3.8257
3742.8	-0.1416
3742.9	-1.3623
3743	4.7412
3743.1	3.8257
3743.2	-3.1934
3743.3	-2.8882
3743.4	1.9946
3743.5	5.3516
3743.6	3.2153
3743.7	-1.3623
3743.8	-1.0571
3743.9	-4.7192
3744	-0.1416
3744.1	3.2153
3744.2	5.3516
3744.3	6.2671
3744.4	6.2671
3744.5	3.2153
3744.6	0.16357
3744.7	-0.1416
3744.8	-2.8882
3744.9	-1.6675
3745	-2.8882
3745.1	-2.2778
3745.2	0.16357
3745.3	-1.0571
3745.4	0.77393
3745.5	1.6895
3745.6	4.436
3745.7	3.2153
3745.8	6.2671
3745.9	4.436
3746	5.3516
3746.1	5.3516
3746.2	6.2671
3746.3	6.5723
3746.4	5.9619
3746.5	5.3516
3746.6	4.7412
3746.7	5.3516
3746.8	5.6567
3746.9	6.2671
3747	6.8774
3747.1	7.4878
3747.2	7.1826
3747.3	4.7412
3747.4	4.1309
3747.5	1.6895
3747.6	4.1309
3747.7	3.2153
3747.8	0.46875
3747.9	-1.0571
3748	-1.9727
3748.1	-3.8037
3748.2	-5.9399
3748.3	-2.583
3748.4	-0.44678
3748.5	3.2153
3748.6	5.0464
3748.7	5.9619
3748.8	2.2998
3748.9	-1.3623
3749	-2.2778
3749.1	-3.8037
3749.2	-1.0571
3749.3	-0.75195
3749.4	5.3516
3749.5	5.3516
3749.6	1.9946
3749.7	-2.8882
3749.8	-3.8037
3749.9	-3.1934
3750	-1.0571
3750.1	-0.75195
3750.2	-2.8882
3750.3	-2.8882
3750.4	1.3843
3750.5	5.6567
3750.6	0.16357
3750.7	-1.0571
3750.8	4.7412
3750.9	-0.1416
3751	-1.9727
3751.1	5.3516
3751.2	0.77393
3751.3	-1.9727
3751.4	1.0791
3751.5	5.6567
3751.6	1.6895
3751.7	-3.4985
3751.8	-1.9727
3751.9	0.46875
3752	3.5205
3752.1	7.4878
3752.2	2.2998
3752.3	-1.9727
3752.4	-3.4985
3752.5	-3.8037
3752.6	-2.583
3752.7	-0.1416
3752.8	2.605
3752.9	3.2153
3753	5.6567
3753.1	4.1309
3753.2	3.8257
3753.3	5.0464
3753.4	4.1309
3753.5	0.77393
3753.6	-1.6675
3753.7	-2.2778
3753.8	-3.8037
3753.9	-2.8882
3754	-3.1934
3754.1	-1.6675
3754.2	-2.2778
3754.3	-3.8037
3754.4	-1.3623
3754.5	-0.75195
3754.6	-1.0571
3754.7	-0.44678
3754.8	-0.1416
3754.9	0.46875
3755	-0.1416
3755.1	0.77393
3755.2	0.16357
3755.3	-1.0571
3755.4	-0.75195
3755.5	-0.75195
3755.6	-0.1416
3755.7	-2.2778
3755.8	-2.2778
3755.9	-3.1934
3756	-4.1089
3756.1	-3.4985
3756.2	-1.6675
3756.3	-0.75195
3756.4	1.0791
3756.5	4.436
3756.6	5.3516
3756.7	7.4878
3756.8	3.8257
3756.9	1.3843
3757	0.16357
3757.1	-2.583
3757.2	-4.7192
3757.3	-2.2778
3757.4	0.77393
3757.5	5.3516
3757.6	5.6567
3757.7	2.9102
3757.8	-0.75195
3757.9	-3.4985
3758	-3.4985
3758.1	1.0791
3758.2	3.8257
3758.3	6.5723
3758.4	5.0464
3758.5	6.8774
3758.6	1.9946
3758.7	-2.8882
3758.8	-4.1089
3758.9	2.605
3759	4.1309
3759.1	-1.9727
3759.2	1.9946
3759.3	4.7412
3759.4	-2.583
3759.5	4.1309
3759.6	4.1309
3759.7	-1.3623
3759.8	-2.583
3759.9	2.605
3760	5.6567
3760.1	3.2153
3760.2	-2.8882
3760.3	-4.1089
3760.4	-0.1416
3760.5	1.3843
3760.6	5.0464
3760.7	5.9619
3760.8	4.1309
3760.9	-0.1416
3761	-1.9727
3761.1	-3.8037
3761.2	-2.583
3761.3	-1.6675
3761.4	-1.0571
3761.5	1.6895
3761.6	3.2153
3761.7	5.3516
3761.8	5.3516
3761.9	5.9619
3762	4.7412
3762.1	3.2153
3762.2	2.605
3762.3	0.16357
3762.4	-0.1416
3762.5	-3.4985
3762.6	-2.583
3762.7	-2.2778
3762.8	-2.8882
3762.9	-2.583
3763	-3.4985
3763.1	-3.4985
3763.2	-4.1089
3763.3	-2.8882
3763.4	-3.1934
3763.5	-2.583
3763.6	-0.75195
3763.7	-2.583
3763.8	-1.9727
3763.9	-3.4985
3764	-0.44678
3764.1	-0.1416
3764.2	1.9946
3764.3	1.6895
3764.4	4.7412
3764.5	2.9102
3764.6	4.7412
3764.7	5.9619
3764.8	5.3516
3764.9	3.5205
3765	2.2998
3765.1	-0.75195
3765.2	-2.2778
3765.3	-5.0244
3765.4	-5.6348
3765.5	0.16357
3765.6	3.2153
3765.7	6.8774
3765.8	5.3516
3765.9	1.0791
3766	-1.9727
3766.1	-3.1934
3766.2	-3.8037
3766.3	0.77393
3766.4	6.5723
3766.5	6.8774
3766.6	2.2998
3766.7	0.46875
3766.8	1.9946
3766.9	4.7412
3767	5.6567
3767.1	0.46875
3767.2	-2.583
3767.3	3.5205
3767.4	3.2153
3767.5	-3.1934
3767.6	2.605
3767.7	0.77393
3767.8	-1.0571
3767.9	1.6895
3768	5.0464
3768.1	-0.75195
3768.2	-1.9727
3768.3	0.46875
3768.4	5.3516
3768.5	4.7412
3768.6	-1.6675
3768.7	-2.583
3768.8	-2.8882
3768.9	0.46875
3769	0.46875
3769.1	4.436
3769.2	5.3516
3769.3	3.5205
3769.4	1.3843
3769.5	-1.6675
3769.6	-2.8882
3769.7	-3.4985
3769.8	-1.9727
3769.9	-1.6675
3770	-1.6675
3770.1	0.46875
3770.2	1.9946
3770.3	2.605
3770.4	4.436
3770.5	5.3516
3770.6	6.2671
3770.7	5.6567
3770.8	6.2671
3770.9	5.3516
3771	4.1309
3771.1	2.9102
3771.2	2.605
3771.3	2.605
3771.4	0.46875
3771.5	1.0791
3771.6	1.6895
3771.7	1.0791
3771.8	0.46875
3771.9	1.0791
3772	0.46875
3772.1	2.9102
3772.2	3.5205
3772.3	4.436
3772.4	2.9102
3772.5	6.5723
3772.6	4.1309
3772.7	5.9619
3772.8	4.7412
3772.9	4.7412
3773	4.1309
3773.1	0.77393
3773.2	-0.44678
3773.3	-2.583
3773.4	-5.3296
3773.5	-3.1934
3773.6	-0.1416
3773.7	1.3843
3773.8	4.1309
3773.9	6.5723
3774	4.1309
3774.1	-1.3623
3774.2	-2.2778
3774.3	-3.8037
3774.4	-1.3623
3774.5	3.8257
3774.6	7.4878
3774.7	2.605
3774.8	-0.44678
3774.9	-3.1934
3775	-2.2778
3775.1	-1.6675
3775.2	-1.6675
3775.3	-0.75195
3775.4	1.9946
3775.5	5.6567
3775.6	-2.8882
3775.7	0.16357
3775.8	5.6567
3775.9	-2.8882
3776	0.16357
3776.1	4.1309
3776.2	-2.583
3776.3	0.16357
3776.4	4.1309
3776.5	4.436
3776.6	-2.8882
3776.7	-1.9727
3776.8	-1.6675
3776.9	4.7412
3777	5.0464
3777.1	0.46875
3777.2	-0.75195
3777.3	-1.3623
3777.4	-0.75195
3777.5	-2.2778
3777.6	2.9102
3777.7	4.436
3777.8	6.5723
3777.9	5.0464
3778	3.5205
3778.1	0.46875
3778.2	-1.9727
3778.3	-3.8037
3778.4	-3.1934
3778.5	-4.7192
3778.6	-1.3623
3778.7	-0.75195
3778.8	-2.2778
3778.9	-2.2778
3779	0.77393
3779.1	1.6895
3779.2	2.9102
3779.3	4.436
3779.4	6.2671
3779.5	4.1309
3779.6	3.8257
3779.7	5.6567
3779.8	4.7412
3779.9	7.1826
3780	6.2671
3780.1	8.4033
3780.2	5.0464
3780.3	5.6567
3780.4	5.0464
3780.5	4.7412
3780.6	5.0464
3780.7	5.3516
3780.8	4.1309
3780.9	2.605
3781	1.0791
3781.1	0.16357
3781.2	-0.44678
3781.3	-1.9727
3781.4	-2.583
3781.5	-3.8037
3781.6	-2.8882
3781.7	-2.2778
3781.8	-0.1416
3781.9	3.5205
3782	5.6567
3782.1	4.436
3782.2	2.605
3782.3	-0.44678
3782.4	-4.1089
3782.5	-3.8037
3782.6	-3.1934
3782.7	3.5205
3782.8	5.3516
3782.9	3.5205
3783	1.6895
3783.1	-2.2778
3783.2	-3.1934
3783.3	-2.583
3783.4	-1.3623
3783.5	-3.4985
3783.6	-3.4985
3783.7	-0.75195
3783.8	5.3516
3783.9	0.16357
3784	-3.8037
3784.1	2.9102
3784.2	-1.0571
3784.3	-3.4985
3784.4	5.3516
3784.5	1.9946
3784.6	-3.8037
3784.7	1.0791
3784.8	5.3516
3784.9	-0.44678
3785	-3.1934
3785.1	-1.6675
3785.2	2.605
3785.3	6.5723
3785.4	5.3516
3785.5	-0.75195
3785.6	-1.6675
3785.7	-5.0244
3785.8	-1.0571
3785.9	-0.1416
3786	1.6895
3786.1	4.1309
3786.2	6.5723
3786.3	5.0464
3786.4	1.6895
3786.5	0.16357
3786.6	-1.3623
3786.7	-3.4985
3786.8	-2.583
3786.9	-2.583
3787	-2.2778
3787.1	-1.9727
3787.2	0.77393
3787.3	1.3843
3787.4	0.46875
3787.5	1.6895
3787.6	2.605
3787.7	5.0464
3787.8	3.8257
3787.9	5.6567
3788	6.2671
3788.1	5.6567
3788.2	5.0464
3788.3	5.9619
3788.4	5.6567
3788.5	6.5723
3788.6	5.6567
3788.7	6.5723
3788.8	3.8257
3788.9	5.0464
3789	4.7412
3789.1	5.6567
3789.2	4.436
3789.3	3.8257
3789.4	1.0791
3789.5	0.46875
3789.6	-1.9727
3789.7	-2.8882
3789.8	-3.1934
3789.9	-1.9727
3790	-3.1934
3790.1	-1.6675
3790.2	-0.44678
3790.3	3.8257
3790.4	3.8257
3790.5	5.9619
3790.6	2.605
3790.7	-0.1416
3790.8	-3.4985
3790.9	-3.4985
3791	-1.3623
3791.1	2.9102
3791.2	7.1826
3791.3	2.9102
3791.4	-0.75195
3791.5	-2.2778
3791.6	-3.1934
3791.7	-1.9727
3791.8	-4.1089
3791.9	-2.8882
3792	-1.0571
3792.1	2.2998
3792.2	5.0464
3792.3	-1.0571
3792.4	-1.0571
3792.5	4.1309
3792.6	-1.3623
3792.7	1.0791
3792.8	5.0464
3792.9	-3.1934
3793	-1.6675
3793.1	2.605
3793.2	3.8257
3793.3	0.16357
3793.4	-3.4985
3793.5	-1.0571
3793.6	1.9946
3793.7	4.7412
3793.8	5.3516
3793.9	-0.44678
3794	-2.8882
3794.1	-1.3623
3794.2	-2.2778
3794.3	0.46875
3794.4	1.9946
3794.5	3.8257
3794.6	5.3516
3794.7	6.8774
3794.8	3.8257
3794.9	4.7412
3795	0.16357
3795.1	-1.0571
3795.2	-2.2778
3795.3	-0.44678
3795.4	-2.2778
3795.5	-2.8882
3795.6	-4.1089
3795.7	-3.4985
3795.8	-2.583
3795.9	-2.2778
3796	-1.6675
3796.1	0.16357
3796.2	-0.75195
3796.3	-1.0571
3796.4	-1.0571
3796.5	-1.0571
3796.6	1.0791
3796.7	1.6895
3796.8	0.46875
3796.9	0.46875
3797	-1.0571
3797.1	-0.75195
3797.2	-2.2778
3797.3	-2.2778
3797.4	-1.3623
3797.5	-0.44678
3797.6	-2.8882
3797.7	-2.583
3797.8	-4.1089
3797.9	-5.0244
3798	-1.9727
3798.1	2.2998
3798.2	6.2671
3798.3	8.4033
3798.4	5.6567
3798.5	4.1309
3798.6	-1.0571
3798.7	-2.8882
3798.8	-3.4985
3798.9	-4.4141
3799	-2.2778
3799.1	1.6895
3799.2	4.436
3799.3	5.0464
3799.4	2.9102
3799.5	-1.9727
3799.6	-3.8037
3799.7	-1.9727
3799.8	3.8257
3799.9	5.3516
3800	5.3516
3800.1	4.436
3800.2	1.3843
3800.3	-0.1416
3800.4	-2.583
3800.5	0.46875
3800.6	4.436
3800.7	-3.1934
3800.8	-1.3623
3800.9	5.6567
3801	-1.0571
3801.1	-0.75195
3801.2	3.5205
3801.3	2.2998
3801.4	-3.4985
3801.5	-0.75195
3801.6	4.7412
3801.7	5.6567
3801.8	0.16357
3801.9	-1.3623
3802	-2.8882
3802.1	-1.6675
3802.2	4.1309
3802.3	5.6567
3802.4	5.0464
3802.5	2.9102
3802.6	-0.75195
3802.7	-4.1089
3802.8	-4.4141
3802.9	-4.1089
3803	-2.583
3803.1	0.46875
3803.2	1.0791
3803.3	3.5205
3803.4	3.5205
3803.5	5.0464
3803.6	6.2671
3803.7	4.7412
3803.8	5.9619
3803.9	5.0464
3804	4.7412
3804.1	1.3843
3804.2	1.0791
3804.3	-1.0571
3804.4	-0.75195
3804.5	-3.4985
3804.6	-1.0571
3804.7	-0.1416
3804.8	-2.2778
3804.9	-2.8882
3805	-2.583
3805.1	-2.8882
3805.2	-3.1934
3805.3	-2.583
3805.4	-4.1089
3805.5	-0.1416
3805.6	0.46875
3805.7	0.46875
3805.8	1.3843
3805.9	2.605
3806	3.5205
3806.1	4.7412
3806.2	6.2671
3806.3	6.2671
3806.4	2.9102
3806.5	2.605
3806.6	-1.3623
3806.7	-2.2778
3806.8	-5.6348
3806.9	-3.1934
3807	-0.44678
3807.1	1.0791
3807.2	5.0464
3807.3	6.2671
3807.4	1.6895
3807.5	-1.6675
3807.6	-3.8037
3807.7	-2.8882
3807.8	-0.1416
3807.9	3.8257
3808	5.6567
3808.1	3.2153
3808.2	-0.44678
3808.3	-3.1934
3808.4	-2.8882
3808.5	-2.583
3808.6	-1.0571
3808.7	3.5205
3808.8	4.436
3808.9	-2.583
3809	-1.3623
3809.1	5.9619
3809.2	-1.3623
3809.3	-1.6675
3809.4	5.3516
3809.5	-0.1416
3809.6	-2.8882
3809.7	2.9102
3809.8	5.3516
3809.9	-1.0571
3810	-2.8882
3810.1	0.77393
3810.2	4.436
3810.3	4.7412
3810.4	1.9946
3810.5	-1.3623
3810.6	-3.1934
3810.7	-1.6675
3810.8	0.16357
3810.9	3.5205
3811	3.2153
3811.1	4.1309
3811.2	4.7412
3811.3	4.1309
3811.4	1.9946
3811.5	-0.75195
3811.6	-2.8882
3811.7	-3.8037
3811.8	-2.8882
3811.9	-2.2778
3812	-4.1089
3812.1	-0.75195
3812.2	-1.9727
3812.3	-0.1416
3812.4	1.3843
3812.5	1.3843
3812.6	2.2998
3812.7	1.9946
3812.8	3.2153
3812.9	3.5205
3813	4.7412
3813.1	3.2153
3813.2	5.9619
3813.3	3.8257
3813.4	5.0464
3813.5	5.6567
3813.6	4.7412
3813.7	5.6567
3813.8	3.5205
3813.9	3.5205
3814	2.2998
3814.1	1.3843
3814.2	1.9946
3814.3	0.46875
3814.4	-0.75195
3814.5	-1.6675
3814.6	-1.6675
3814.7	-3.4985
3814.8	-3.4985
3814.9	-2.8882
3815	-0.75195
3815.1	2.2998
3815.2	4.436
3815.3	4.436
3815.4	2.605
3815.5	2.605
3815.6	-1.6675
3815.7	-3.1934
3815.8	-4.1089
3815.9	-0.1416
3816	3.2153
3816.1	6.2671
3816.2	1.9946
3816.3	1.0791
3816.4	-1.6675
3816.5	-3.4985
3816.6	-1.3623
3816.7	-0.44678
3816.8	-0.75195
3816.9	-1.9727
3817	-1.9727
3817.1	-0.1416
3817.2	6.8774
3817.3	0.77393
3817.4	-3.1934
3817.5	5.3516
3817.6	-1.3623
3817.7	-2.2778
3817.8	4.7412
3817.9	1.3843
3818	-2.583
3818.1	1.0791
3818.2	4.7412
3818.3	-0.1416
3818.4	-2.2778
3818.5	-2.583
3818.6	-0.44678
3818.7	5.6567
3818.8	6.5723
3818.9	3.8257
3819	-2.583
3819.1	-3.8037
3819.2	-2.583
3819.3	-2.583
3819.4	0.46875
3819.5	1.6895
3819.6	4.7412
3819.7	4.436
3819.8	6.5723
3819.9	4.7412
3820	4.7412
3820.1	1.0791
3820.2	-1.0571
3820.3	-2.2778
3820.4	-3.4985
3820.5	-3.1934
3820.6	-2.583
3820.7	-1.6675
3820.8	-1.9727
3820.9	-1.6675
3821	-2.583
3821.1	-1.6675
3821.2	0.77393
3821.3	-1.0571
3821.4	1.3843
3821.5	-0.1416
3821.6	3.5205
3821.7	0.46875
3821.8	0.77393
3821.9	1.0791
3822	1.9946
3822.1	0.77393
3822.2	1.3843
3822.3	0.77393
3822.4	-0.44678
3822.5	-2.583
3822.6	-1.9727
3822.7	-2.8882
3822.8	-3.8037
3822.9	-4.4141
3823	-1.3623
3823.1	-2.2778
3823.2	0.16357
3823.3	2.9102
3823.4	5.3516
3823.5	5.9619
3823.6	5.3516
3823.7	2.605
3823.8	-0.1416
3823.9	-3.1934
3824	-3.4985
3824.1	-2.2778
3824.2	0.77393
3824.3	5.0464
3824.4	5.0464
3824.5	2.9102
3824.6	-2.8882
3824.7	-2.583
3824.8	-2.583
3824.9	0.16357
3825	-0.44678
3825.1	1.0791
3825.2	0.46875
3825.3	-1.6675
3825.4	-1.0571
3825.5	1.3843
3825.6	5.6567
3825.7	-1.9727
3825.8	-2.2778
3825.9	5.6567
3826	-0.44678
3826.1	-0.1416
3826.2	4.7412
3826.3	-0.44678
3826.4	-2.2778
3826.5	-0.44678
3826.6	5.6567
3826.7	2.2998
3826.8	-2.583
3826.9	-2.2778
3827	-0.1416
3827.1	2.9102
3827.2	5.3516
3827.3	6.5723
3827.4	1.9946
3827.5	-0.75195
3827.6	-1.9727
3827.7	-3.4985
3827.8	-0.44678
3827.9	-0.1416
3828	1.0791
3828.1	3.8257
3828.2	5.3516
3828.3	5.6567
3828.4	3.2153
3828.5	5.3516
3828.6	2.2998
3828.7	2.2998
3828.8	-1.3623
3828.9	-2.583
3829	-4.4141
3829.1	-2.8882
3829.2	-2.8882
3829.3	-3.1934
3829.4	-3.1934
3829.5	-3.8037
3829.6	-2.2778
3829.7	-3.8037
3829.8	0.16357
3829.9	-1.3623
3830	-3.4985
3830.1	-2.2778
3830.2	-0.75195
3830.3	-2.583
3830.4	-1.9727
3830.5	-2.8882
3830.6	-4.1089
3830.7	-3.4985
3830.8	-3.4985
3830.9	-2.2778
3831	-1.6675
3831.1	-2.2778
3831.2	-0.75195
3831.3	-0.44678
3831.4	1.9946
3831.5	4.1309
3831.6	7.793
3831.7	5.3516
3831.8	5.0464
3831.9	0.77393
3832	-1.6675
3832.1	-3.4985
3832.2	-4.7192
3832.3	-2.583
3832.4	1.0791
3832.5	5.9619
3832.6	5.3516
3832.7	1.9946
3832.8	-3.4985
3832.9	-3.1934
3833	-1.6675
3833.1	5.0464
3833.2	5.3516
3833.3	3.8257
3833.4	3.8257
3833.5	5.0464
3833.6	6.8774
3833.7	4.436
3833.8	-1.9727
3833.9	-1.9727
3834	1.9946
3834.1	-0.44678
3834.2	-2.2778
3834.3	5.3516
3834.4	0.46875
3834.5	-1.0571
3834.6	2.9102
3834.7	1.3843
3834.8	-1.6675
3834.9	-1.9727
3835	1.3843
3835.1	5.0464
3835.2	6.8774
3835.3	-0.1416
3835.4	-4.7192
3835.5	-3.4985
3835.6	-0.1416
3835.7	-0.1416
3835.8	3.8257
3835.9	6.8774
3836	5.0464
3836.1	2.2998
3836.2	-0.75195
3836.3	-2.2778
3836.4	-4.4141
3836.5	-2.583
3836.6	-2.2778
3836.7	-1.0571
3836.8	-1.3623
3836.9	0.16357
3837	1.0791
3837.1	0.77393
3837.2	3.8257
3837.3	4.436
3837.4	7.4878
3837.5	5.0464
3837.6	5.0464
3837.7	5.6567
3837.8	5.6567
3837.9	5.0464
3838	7.793
3838.1	6.8774
3838.2	4.7412
3838.3	5.6567
3838.4	4.436
3838.5	4.7412
3838.6	5.0464
3838.7	5.9619
3838.8	6.8774
3838.9	6.5723
3839	6.2671
3839.1	4.7412
3839.2	5.6567
3839.3	1.9946
3839.4	0.77393
3839.5	1.0791
3839.6	-0.1416
3839.7	-1.9727
3839.8	-2.8882
3839.9	-3.4985
3840	-1.3623
3840.1	-1.9727
3840.2	3.2153
3840.3	6.2671
3840.4	5.3516
3840.5	2.9102
3840.6	0.46875
3840.7	-2.2778
3840.8	-5.3296
3840.9	-1.0571
3841	3.5205
3841.1	5.6567
3841.2	4.1309
3841.3	-1.0571
3841.4	-2.583
3841.5	-5.3296
3841.6	-1.0571
3841.7	-0.75195
3841.8	-1.3623
3841.9	-2.8882
3842	-3.1934
3842.1	-0.75195
3842.2	2.9102
3842.3	2.605
3842.4	-1.6675
3842.5	3.2153
3842.6	2.9102
3842.7	-3.8037
3842.8	1.9946
3842.9	5.0464
3843	-2.8882
3843.1	-0.75195
3843.2	2.9102
3843.3	5.9619
3843.4	2.2998
3843.5	-1.6675
3843.6	-3.8037
3843.7	-0.1416
3843.8	2.605
3843.9	5.3516
3844	6.5723
3844.1	3.5205
3844.2	-0.44678
3844.3	-1.0571
3844.4	-1.9727
3844.5	-2.583
3844.6	-1.3623
3844.7	-1.0571
3844.8	1.3843
3844.9	1.6895
3845	1.6895
3845.1	4.7412
3845.2	5.6567
3845.3	6.8774
3845.4	5.0464
3845.5	5.0464
3845.6	3.8257
3845.7	4.7412
3845.8	3.5205
3845.9	3.5205
3846	2.605
3846.1	-0.75195
3846.2	0.16357
3846.3	-0.44678
3846.4	-1.0571
3846.5	-0.1416
3846.6	0.46875
3846.7	0.77393
3846.8	1.0791
3846.9	0.46875
3847	1.3843
3847.1	3.8257
3847.2	3.2153
3847.3	4.7412
3847.4	6.5723
3847.5	6.5723
3847.6	5.0464
3847.7	5.3516
3847.8	3.2153
3847.9	2.9102
3848	-0.75195
3848.1	-2.2778
3848.2	-1.0571
3848.3	-6.5503
3848.4	-1.0571
3848.5	-0.1416
3848.6	3.2153
3848.7	4.1309
3848.8	5.0464
3848.9	2.9102
3849	-2.8882
3849.1	-3.8037
3849.2	-3.1934
3849.3	0.16357
3849.4	4.1309
3849.5	7.1826
3849.6	2.9102
3849.7	-2.583
3849.8	-3.8037
3849.9	-0.1416
3850	-0.75195
3850.1	0.46875
3850.2	-1.0571
3850.3	-1.3623
3850.4	-2.2778
3850.5	2.9102
3850.6	2.605
3850.7	-1.9727
3850.8	1.3843
3850.9	5.9619
3851	-2.8882
3851.1	0.77393
3851.2	5.0464
3851.3	-1.6675
3851.4	-1.9727
3851.5	4.1309
3851.6	4.1309
3851.7	0.46875
3851.8	-3.1934
3851.9	-0.75195
3852	0.16357
3852.1	5.3516
3852.2	5.0464
3852.3	3.5205
3852.4	0.16357
3852.5	-1.9727
3852.6	-4.1089
3852.7	-3.1934
3852.8	-1.6675
3852.9	0.77393
3853	0.46875
3853.1	4.7412
3853.2	6.2671
3853.3	6.5723
3853.4	5.0464
3853.5	5.9619
3853.6	2.9102
3853.7	0.16357
3853.8	0.46875
3853.9	0.46875
3854	-1.6675
3854.1	-1.0571
3854.2	-3.1934
3854.3	-2.2778
3854.4	-5.0244
3854.5	-2.8882
3854.6	-1.0571
3854.7	-1.0571
3854.8	-2.583
3854.9	-1.9727
3855	-5.9399
3855.1	-4.1089
3855.2	-2.8882
3855.3	0.46875
3855.4	-2.583
3855.5	-2.2778
3855.6	-2.2778
3855.7	-4.1089
3855.8	-5.0244
3855.9	-2.583
3856	-2.2778
3856.1	2.9102
3856.2	2.605
3856.3	4.436
3856.4	5.0464
3856.5	6.2671
3856.6	3.2153
3856.7	3.2153
3856.8	0.16357
3856.9	-0.44678
3857	-2.2778
3857.1	-4.1089
3857.2	-2.2778
3857.3	2.9102
3857.4	4.1309
3857.5	5.3516
3857.6	4.1309
3857.7	-0.75195
3857.8	-4.1089
3857.9	-3.8037
3858	1.9946
3858.1	7.4878
3858.2	5.3516
3858.3	2.2998
3858.4	0.46875
3858.5	2.605
3858.6	4.7412
3858.7	4.1309
3858.8	-0.44678
3858.9	-2.8882
3859	2.605
3859.1	3.8257
3859.2	-2.583
3859.3	1.0791
3859.4	4.7412
3859.5	-3.1934
3859.6	-0.44678
3859.7	7.793
3859.8	2.2998
3859.9	-1.3623
3860	-2.2778
3860.1	1.0791
3860.2	5.3516
3860.3	4.1309
3860.4	0.16357
3860.5	-0.1416
3860.6	-3.4985
3860.7	-2.2778
3860.8	-0.44678
3860.9	2.9102
3861	4.1309
3861.1	6.8774
3861.2	5.0464
3861.3	5.0464
3861.4	0.77393
3861.5	0.16357
3861.6	-3.8037
3861.7	-2.583
3861.8	-1.3623
3861.9	-4.1089
3862	-2.2778
3862.1	-0.75195
3862.2	-2.2778
3862.3	-1.0571
3862.4	0.77393
3862.5	0.46875
3862.6	1.9946
3862.7	0.77393
3862.8	2.2998
3862.9	2.2998
3863	3.2153
3863.1	1.6895
3863.2	2.605
3863.3	2.605
3863.4	3.5205
3863.5	4.436
3863.6	2.2998
3863.7	2.9102
3863.8	1.0791
3863.9	1.3843
3864	-1.3623
3864.1	1.0791
3864.2	-1.9727
3864.3	-1.6675
3864.4	-3.4985
3864.5	-2.583
3864.6	-2.583
3864.7	-2.2778
3864.8	0.77393
3864.9	2.9102
3865	6.2671
3865.1	5.9619
3865.2	6.2671
3865.3	0.46875
3865.4	0.16357
3865.5	-3.4985
3865.6	-2.8882
3865.7	-1.6675
3865.8	1.9946
3865.9	5.6567
3866	5.0464
3866.1	0.46875
3866.2	-1.0571
3866.3	-2.583
3866.4	-0.75195
3866.5	3.5205
3866.6	6.8774
3866.7	6.2671
3866.8	4.7412
3866.9	6.8774
3867	3.8257
3867.1	-1.9727
3867.2	-1.3623
3867.3	3.8257
3867.4	1.6895
3867.5	-2.583
3867.6	4.436
3867.7	1.0791
3867.8	-1.0571
3867.9	3.2153
3868	2.9102
3868.1	-1.9727
3868.2	-2.8882
3868.3	2.2998
3868.4	5.9619
3868.5	3.5205
3868.6	-2.8882
3868.7	-3.1934
3868.8	-1.6675
3868.9	1.6895
3869	2.9102
3869.1	5.0464
3869.2	5.3516
3869.3	3.5205
3869.4	-1.0571
3869.5	-1.0571
3869.6	-1.9727
3869.7	-3.8037
3869.8	-3.4985
3869.9	-1.3623
3870	-1.6675
3870.1	0.77393
3870.2	3.2153
3870.3	4.1309
3870.4	5.9619
3870.5	6.2671
3870.6	7.4878
3870.7	3.5205
3870.8	5.0464
3870.9	5.0464
3871	5.0464
3871.1	3.2153
3871.2	2.9102
3871.3	2.9102
3871.4	2.2998
3871.5	1.0791
3871.6	1.0791
3871.7	1.9946
3871.8	1.6895
3871.9	2.2998
3872	3.8257
3872.1	3.8257
3872.2	3.5205
3872.3	4.1309
3872.4	5.0464
3872.5	6.2671
3872.6	6.5723
3872.7	6.8774
3872.8	3.5205
3872.9	3.5205
3873	0.46875
3873.1	-1.9727
3873.2	-1.9727
3873.3	-3.8037
3873.4	-2.8882
3873.5	-0.44678
3873.6	-0.44678
3873.7	3.5205
3873.8	5.9619
3873.9	5.0464
3874	0.77393
3874.1	-1.0571
3874.2	-1.6675
3874.3	-2.2778
3874.4	-1.3623
3874.5	5.9619
3874.6	6.2671
3874.7	1.6895
3874.8	-3.1934
3874.9	-4.1089
3875	-0.75195
3875.1	-2.583
3875.2	-2.2778
3875.3	-3.1934
3875.4	0.77393
3875.5	4.436
3875.6	3.2153
3875.7	-2.8882
3875.8	2.9102
3875.9	3.2153
3876	-1.9727
3876.1	1.3843
3876.2	3.8257
3876.3	-1.6675
3876.4	-1.3623
3876.5	2.2998
3876.6	5.6567
3876.7	0.77393
3876.8	-2.583
3876.9	-3.4985
3877	2.605
3877.1	3.2153
3877.2	5.3516
3877.3	4.1309
3877.4	2.2998
3877.5	-1.9727
3877.6	-3.8037
3877.7	-1.3623
3877.8	0.46875
3877.9	-0.44678
3878	0.16357
3878.1	2.605
3878.2	4.1309
3878.3	3.8257
3878.4	6.5723
3878.5	5.0464
3878.6	5.9619
3878.7	3.8257
3878.8	4.1309
3878.9	0.46875
3879	-1.6675
3879.1	-1.6675
3879.2	-0.44678
3879.3	-1.0571
3879.4	-2.583
3879.5	-1.6675
3879.6	-3.4985
3879.7	-3.8037
3879.8	-3.1934
3879.9	-1.9727
3880	-3.1934
3880.1	-0.75195
3880.2	-2.583
3880.3	-1.6675
3880.4	-2.2778
3880.5	-1.9727
3880.6	2.9102
3880.7	3.8257
3880.8	4.436
3880.9	5.3516
3881	6.2671
3881.1	4.7412
3881.2	5.6567
3881.3	3.5205
3881.4	1.6895
3881.5	1.9946
3881.6	-1.9727
3881.7	-2.8882
3881.8	-4.4141
3881.9	-1.3623
3882	0.77393
3882.1	6.2671
3882.2	4.436
3882.3	1.9946
3882.4	-1.3623
3882.5	-2.2778
3882.6	-3.8037
3882.7	-1.6675
3882.8	4.1309
3882.9	6.8774
3883	1.6895
3883.1	-0.75195
3883.2	-3.8037
3883.3	-2.8882
3883.4	-3.4985
3883.5	-2.2778
3883.6	-2.583
3883.7	-0.75195
3883.8	4.7412
3883.9	2.605
3884	-2.583
3884.1	2.2998
3884.2	3.8257
3884.3	-1.9727
3884.4	0.46875
3884.5	3.8257
3884.6	-2.583
3884.7	-1.9727
3884.8	4.7412
3884.9	5.6567
3885	-0.44678
3885.1	-2.8882
3885.2	-0.75195
3885.3	1.9946
3885.4	4.7412
3885.5	5.9619
3885.6	1.0791
3885.7	-0.75195
3885.8	-4.1089
3885.9	-2.583
3886	-2.583
3886.1	0.16357
3886.2	0.46875
3886.3	5.9619
3886.4	5.3516
3886.5	5.0464
3886.6	4.7412
3886.7	4.7412
3886.8	1.6895
3886.9	0.16357
3887	-2.8882
3887.1	0.16357
3887.2	-3.4985
3887.3	-3.8037
3887.4	-2.583
3887.5	-2.8882
3887.6	-3.8037
3887.7	-2.2778
3887.8	-0.75195
3887.9	-2.583
3888	-3.1934
3888.1	-2.583
3888.2	-1.6675
3888.3	-1.6675
3888.4	-0.44678
3888.5	-0.1416
3888.6	-2.2778
3888.7	-2.8882
3888.8	-3.1934
3888.9	-1.6675
3889	-3.4985
3889.1	-2.8882
3889.2	-1.3623
3889.3	-3.1934
3889.4	-1.9727
3889.5	-1.9727
3889.6	1.0791
3889.7	3.5205
3889.8	4.436
3889.9	6.5723
3890	6.5723
3890.1	1.9946
3890.2	-1.0571
3890.3	-2.2778
3890.4	-4.1089
3890.5	-1.6675
3890.6	-1.3623
3890.7	6.8774
3890.8	4.7412
3890.9	4.1309
3891	0.16357
3891.1	-3.4985
3891.2	-4.1089
3891.3	0.16357
3891.4	6.2671
3891.5	6.5723
3891.6	2.9102
3891.7	1.6895
3891.8	0.77393
3891.9	2.9102
3892	5.3516
3892.1	5.0464
3892.2	-3.1934
3892.3	-2.583
3892.4	5.3516
3892.5	-0.44678
3892.6	0.16357
3892.7	3.5205
3892.8	-1.0571
3892.9	-0.44678
3893	3.2153
3893.1	2.9102
3893.2	-1.0571
3893.3	-4.1089
3893.4	2.2998
3893.5	5.9619
3893.6	2.9102
3893.7	-1.0571
3893.8	-2.583
3893.9	-2.2778
3894	-0.75195
3894.1	1.9946
3894.2	5.9619
3894.3	6.2671
3894.4	5.0464
3894.5	0.46875
3894.6	-1.0571
3894.7	-3.4985
3894.8	-3.4985
3894.9	-1.6675
3895	-2.583
3895.1	-1.9727
3895.2	1.6895
3895.3	1.6895
3895.4	0.16357
3895.5	2.2998
3895.6	4.7412
3895.7	5.9619
3895.8	6.2671
3895.9	4.7412
3896	5.9619
3896.1	5.0464
3896.2	5.9619
3896.3	4.1309
3896.4	5.3516
3896.5	4.436
3896.6	3.8257
3896.7	3.8257
3896.8	3.5205
3896.9	3.8257
3897	6.5723
3897.1	5.6567
3897.2	5.9619
3897.3	3.5205
3897.4	5.3516
3897.5	5.9619
3897.6	6.2671
3897.7	4.436
3897.8	3.5205
3897.9	1.6895
3898	-0.1416
3898.1	-1.6675
3898.2	-1.9727
3898.3	-3.4985
3898.4	-3.4985
3898.5	-1.3623
3898.6	0.46875
3898.7	3.2153
3898.8	4.7412
3898.9	5.9619
3899	1.3843
3899.1	-1.0571
3899.2	-2.8882
3899.3	-3.4985
3899.4	-2.583
3899.5	2.9102
3899.6	6.5723
3899.7	3.8257
3899.8	0.16357
3899.9	-3.8037
3900	-2.8882
3900.1	-5.0244
3900.2	-2.583
3900.3	-2.583
3900.4	3.2153
3900.5	6.5723
3900.6	-1.3623
3900.7	-2.8882
3900.8	3.5205
3900.9	-0.75195
3901	-1.9727
3901.1	5.6567
3901.2	-0.1416
3901.3	-2.2778
3901.4	1.0791
3901.5	5.3516
3901.6	-0.75195
3901.7	-2.583
3901.8	-0.44678
3901.9	2.9102
3902	4.436
3902.1	2.9102
3902.2	-1.0571
3902.3	-2.583
3902.4	-2.2778
3902.5	-1.9727
3902.6	0.77393
3902.7	3.8257
3902.8	5.0464
3902.9	5.9619
3903	5.0464
3903.1	1.6895
3903.2	-1.6675
3903.3	-2.583
3903.4	-4.1089
3903.5	-4.1089
3903.6	-3.1934
3903.7	-1.0571
3903.8	-0.1416
3903.9	1.0791
3904	0.77393
3904.1	1.3843
3904.2	1.6895
3904.3	4.436
3904.4	5.9619
3904.5	5.6567
3904.6	7.1826
3904.7	6.8774
3904.8	5.0464
3904.9	5.0464
3905	3.2153
3905.1	5.0464
3905.2	7.793
3905.3	7.793
3905.4	4.436
3905.5	4.7412
3905.6	4.1309
3905.7	5.6567
3905.8	5.9619
3905.9	5.3516
3906	2.605
3906.1	2.2998
3906.2	-0.75195
3906.3	-2.2778
3906.4	-1.0571
3906.5	-3.1934
3906.6	-2.2778
3906.7	-2.583
3906.8	-1.0571
3906.9	-0.75195
3907	5.0464
3907.1	5.9619
3907.2	6.2671
3907.3	2.2998
3907.4	-2.2778
3907.5	-2.2778
3907.6	-4.1089
3907.7	-2.2778
3907.8	3.5205
3907.9	8.0981
3908	6.5723
3908.1	-0.44678
3908.2	-2.8882
3908.3	-4.4141
3908.4	-4.1089
3908.5	-3.4985
3908.6	-1.6675
3908.7	2.2998
3908.8	3.2153
3908.9	5.6567
3909	-3.8037
3909.1	0.46875
3909.2	4.7412
3909.3	-1.0571
3909.4	1.6895
3909.5	5.9619
3909.6	-2.583
3909.7	-3.1934
3909.8	3.8257
3909.9	4.1309
3910	-1.6675
3910.1	-1.6675
3910.2	-0.44678
3910.3	2.605
3910.4	5.6567
3910.5	4.436
3910.6	1.9946
3910.7	-1.9727
3910.8	-1.3623
3910.9	-1.6675
3911	-2.583
3911.1	0.46875
3911.2	3.2153
3911.3	4.436
3911.4	5.0464
3911.5	5.9619
3911.6	5.6567
3911.7	5.0464
3911.8	2.9102
3911.9	-1.0571
3912	-1.3623
3912.1	-0.75195
3912.2	-3.1934
3912.3	-3.4985
3912.4	-3.4985
3912.5	-3.4985
3912.6	-3.1934
3912.7	-2.8882
3912.8	-2.2778
3912.9	-1.9727
3913	-3.4985
3913.1	-0.75195
3913.2	-2.8882
3913.3	-2.8882
3913.4	-2.583
3913.5	-0.75195
3913.6	-1.9727
3913.7	-4.1089
3913.8	-2.583
3913.9	-2.583
3914	-4.4141
3914.1	-2.2778
3914.2	-2.2778
3914.3	-2.8882
3914.4	-1.9727
3914.5	-0.75195
3914.6	2.605
3914.7	3.8257
3914.8	5.6567
3914.9	5.0464
3915	5.6567
3915.1	2.2998
3915.2	1.0791
3915.3	-2.8882
3915.4	-2.2778
3915.5	-5.3296
3915.6	-1.9727
3915.7	2.605
3915.8	5.6567
3915.9	5.6567
3916	0.46875
3916.1	-1.9727
3916.2	-3.8037
3916.3	-2.583
3916.4	2.9102
3916.5	6.2671
3916.6	5.3516
3916.7	1.9946
3916.8	1.9946
3916.9	4.436
3917	5.9619
3917.1	2.2998
3917.2	-3.8037
3917.3	0.77393
3917.4	6.5723
3917.5	-2.583
3917.6	1.6895
3917.7	2.9102
3917.8	-1.0571
3917.9	-0.44678
3918	6.2671
3918.1	0.16357
3918.2	-3.1934
3918.3	-1.3623
3918.4	3.2153
3918.5	5.6567
3918.6	1.6895
3918.7	-1.3623
3918.8	-2.8882
3918.9	-2.583
3919	-1.0571
3919.1	1.3843
3919.2	4.7412
3919.3	7.4878
3919.4	5.3516
3919.5	1.6895
3919.6	-1.9727
3919.7	-2.2778
3919.8	-4.4141
3919.9	-2.2778
3920	-2.2778
3920.1	-0.44678
3920.2	-1.0571
3920.3	1.3843
3920.4	0.77393
3920.5	1.0791
3920.6	4.436
3920.7	6.5723
3920.8	6.2671
3920.9	5.6567
3921	5.6567
3921.1	5.0464
3921.2	5.0464
3921.3	7.1826
3921.4	5.3516
3921.5	3.8257
3921.6	5.0464
3921.7	4.436
3921.8	4.7412
3921.9	3.5205
3922	4.7412
3922.1	6.5723
3922.2	5.0464
3922.3	5.6567
3922.4	5.3516
3922.5	5.6567
3922.6	3.5205
3922.7	2.9102
3922.8	1.3843
3922.9	1.6895
3923	-0.44678
3923.1	-1.3623
3923.2	-1.3623
3923.3	-3.1934
3923.4	-3.4985
3923.5	-1.0571
3923.6	2.9102
3923.7	4.436
3923.8	5.0464
3923.9	2.605
3924	2.9102
3924.1	-2.2778
3924.2	-3.1934
3924.3	-2.583
3924.4	0.46875
3924.5	5.0464
3924.6	4.1309
3924.7	1.6895
3924.8	-1.9727
3924.9	-4.1089
3925	-3.1934
3925.1	-3.1934
3925.2	-3.8037
3925.3	-4.1089
3925.4	0.16357
3925.5	2.605
3925.6	5.6567
3925.7	-2.8882
3925.8	-0.75195
3925.9	6.2671
3926	-2.2778
3926.1	0.16357
3926.2	5.6567
3926.3	0.46875
3926.4	-3.1934
3926.5	1.0791
3926.6	4.1309
3926.7	3.5205
3926.8	-0.75195
3926.9	-1.3623
3927	-2.2778
3927.1	0.46875
3927.2	4.7412
3927.3	3.2153
3927.4	5.3516
3927.5	2.9102
3927.6	-0.75195
3927.7	-1.6675
3927.8	-2.8882
3927.9	-3.4985
3928	-1.0571
3928.1	1.0791
3928.2	1.6895
3928.3	3.2153
3928.4	4.7412
3928.5	5.6567
3928.6	5.9619
3928.7	5.3516
3928.8	3.5205
3928.9	4.1309
3929	4.436
3929.1	3.8257
3929.2	1.6895
3929.3	-1.3623
3929.4	-1.9727
3929.5	-1.0571
3929.6	-0.75195
3929.7	0.16357
3929.8	0.16357
3929.9	-2.2778
3930	0.46875
3930.1	-0.75195
3930.2	-1.3623
3930.3	0.46875
3930.4	2.2998
3930.5	3.8257
3930.6	4.1309
3930.7	7.1826
3930.8	3.2153
3930.9	5.9619
3931	5.3516
3931.1	6.5723
3931.2	3.8257
3931.3	1.9946
3931.4	0.16357
3931.5	0.16357
3931.6	-3.8037
3931.7	-3.8037
3931.8	-1.3623
3931.9	-0.44678
3932	2.9102
3932.1	4.436
3932.2	4.1309
3932.3	2.2998
3932.4	-1.3623
3932.5	-2.8882
3932.6	-2.583
3932.7	-2.2778
3932.8	5.0464
3932.9	4.436
3933	2.9102
3933.1	-2.583
3933.2	-0.75195
3933.3	-3.8037
3933.4	-1.3623
3933.5	-1.9727
3933.6	-3.1934
3933.7	-2.2778
3933.8	1.6895
3933.9	6.2671
3934	-0.1416
3934.1	-1.9727
3934.2	6.2671
3934.3	-2.583
3934.4	0.16357
3934.5	5.0464
3934.6	0.46875
3934.7	-1.9727
3934.8	1.0791
3934.9	5.6567
3935	1.6895
3935.1	-3.8037
3935.2	-1.6675
3935.3	1.0791
3935.4	5.3516
3935.5	4.436
3935.6	3.2153
3935.7	-2.2778
3935.8	-1.9727
3935.9	-4.1089
3936	-1.6675
3936.1	-2.2778
3936.2	0.16357
3936.3	1.9946
3936.4	6.5723
3936.5	5.9619
3936.6	4.436
3936.7	6.2671
3936.8	4.7412
3936.9	-0.44678
3937	-1.0571
3937.1	-1.6675
3937.2	-2.8882
3937.3	-2.2778
3937.4	-3.1934
3937.5	-1.6675
3937.6	-4.4141
3937.7	-2.583
3937.8	-1.9727
3937.9	-1.3623
3938	-1.9727
3938.1	-2.583
3938.2	-0.75195
3938.3	0.77393
3938.4	-2.8882
3938.5	-0.44678
3938.6	-1.6675
3938.7	-0.44678
3938.8	-1.6675
3938.9	-0.44678
3939	-4.1089
3939.1	-2.583
3939.2	-5.9399
3939.3	-3.1934
3939.4	-3.1934
3939.5	-0.75195
3939.6	-0.75195
3939.7	2.605
3939.8	1.6895
3939.9	5.6567
3940	5.9619
3940.1	5.0464
3940.2	1.9946
3940.3	1.3843
3940.4	-4.1089
3940.5	-2.2778
3940.6	-2.8882
3940.7	0.46875
3940.8	3.8257
3940.9	6.8774
3941	3.5205
3941.1	-0.1416
3941.2	-4.7192
3941.3	-3.1934
3941.4	2.2998
3941.5	4.7412
3941.6	4.7412
3941.7	4.436
3941.8	5.0464
3941.9	6.2671
3942	5.3516
3942.1	1.3843
3942.2	-2.8882
3942.3	-1.9727
3942.4	4.436
3942.5	-1.9727
3942.6	-0.1416
3942.7	5.0464
3942.8	-2.8882
3942.9	1.0791
3943	3.8257
3943.1	2.2998
3943.2	-3.4985
3943.3	-1.0571
3943.4	1.9946
3943.5	6.2671
3943.6	0.77393
3943.7	-2.8882
3943.8	-2.2778
3943.9	-0.44678
3944	0.46875
3944.1	3.2153
3944.2	7.793
3944.3	6.2671
3944.4	3.8257
3944.5	2.605
3944.6	-0.75195
3944.7	-1.0571
3944.8	-3.8037
3944.9	-2.583
3945	-2.2778
3945.1	-2.2778
3945.2	-0.44678
3945.3	3.2153
3945.4	0.77393
3945.5	3.8257
3945.6	5.0464
3945.7	6.2671
3945.8	5.9619
3945.9	6.5723
3946	5.6567
3946.1	5.0464
3946.2	4.1309
3946.3	3.5205
3946.4	3.8257
3946.5	4.7412
3946.6	3.2153
3946.7	3.2153
3946.8	3.2153
3946.9	5.3516
3947	4.436
3947.1	5.3516
3947.2	5.0464
3947.3	6.5723
3947.4	4.436
3947.5	6.5723
3947.6	5.6567
3947.7	3.5205
3947.8	3.5205
3947.9	1.3843
3948	0.46875
3948.1	-1.0571
3948.2	-4.1089
3948.3	-3.4985
3948.4	-3.1934
3948.5	-1.9727
3948.6	0.77393
3948.7	5.6567
3948.8	4.7412
3948.9	3.8257
3949	0.16357
3949.1	-2.2778
3949.2	-4.7192
3949.3	-3.1934
3949.4	-0.1416
3949.5	6.5723
3949.6	6.5723
3949.7	1.3843
3949.8	-2.583
3949.9	-1.6675
3950	-2.2778
3950.1	-2.583
3950.2	-1.6675
3950.3	-2.583
3950.4	0.16357
3950.5	3.8257
3950.6	2.9102
3950.7	-1.9727
3950.8	2.2998
3950.9	4.7412
3951	-1.6675
3951.1	1.6895
3951.2	4.1309
3951.3	-3.4985
3951.4	-0.1416
3951.5	5.3516
3951.6	3.5205
3951.7	-2.2778
3951.8	-2.2778
3951.9	0.46875
3952	3.5205
3952.1	5.9619
3952.2	3.2153
3952.3	-0.1416
3952.4	-2.2778
3952.5	-4.1089
3952.6	-1.9727
3952.7	0.46875
3952.8	2.605
3952.9	4.7412
3953	5.9619
3953.1	5.6567
3953.2	3.5205
3953.3	3.2153
3953.4	-0.1416
3953.5	-1.0571
3953.6	-2.2778
3953.7	-1.0571
3953.8	-1.9727
3953.9	-4.1089
3954	-3.4985
3954.1	-3.1934
3954.2	-1.6675
3954.3	-0.75195
3954.4	-0.1416
3954.5	0.16357
3954.6	1.3843
3954.7	0.46875
3954.8	1.6895
3954.9	0.16357
3955	1.3843
3955.1	0.77393
3955.2	1.6895
3955.3	0.77393
3955.4	1.3843
3955.5	-0.1416
3955.6	0.16357
3955.7	-1.6675
3955.8	-0.75195
3955.9	-4.1089
3956	-1.6675
3956.1	-2.8882
3956.2	-2.2778
3956.3	-3.1934
3956.4	-0.44678
3956.5	-0.75195
3956.6	4.7412
3956.7	4.7412
3956.8	6.2671
3956.9	5.6567
3957	1.6895
3957.1	-0.75195
3957.2	-2.583
3957.3	-4.4141
3957.4	-1.9727
3957.5	2.9102
3957.6	6.5723
3957.7	5.6567
3957.8	2.2998
3957.9	-1.9727
3958	-3.4985
3958.1	-2.583
3958.2	1.9946
3958.3	5.9619
3958.4	6.8774
3958.5	5.3516
3958.6	5.0464
3958.7	-1.3623
3958.8	-3.1934
3958.9	-0.44678
3959	4.1309
3959.1	1.6895
3959.2	-2.583
3959.3	5.3516
3959.4	-2.8882
3959.5	0.16357
3959.6	3.8257
3959.7	2.2998
3959.8	-1.6675
3959.9	-0.75195
3960	1.6895
3960.1	4.436
3960.2	4.7412
3960.3	-1.6675
3960.4	-3.1934
3960.5	-1.0571
3960.6	-0.1416
3960.7	3.8257
3960.8	5.6567
3960.9	5.9619
3961	4.1309
3961.1	1.3843
3961.2	-2.2778
3961.3	-2.2778
3961.4	-3.4985
3961.5	-3.1934
3961.6	-1.0571
3961.7	-0.44678
3961.8	1.3843
3961.9	3.2153
3962	1.9946
3962.1	3.2153
3962.2	4.1309
3962.3	5.3516
3962.4	7.4878
3962.5	5.9619
3962.6	4.7412
3962.7	4.436
3962.8	5.0464
3962.9	4.7412
3963	5.3516
3963.1	4.436
3963.2	5.0464
3963.3	3.8257
3963.4	3.5205
3963.5	4.7412
3963.6	5.6567
3963.7	5.9619
3963.8	6.8774
3963.9	6.2671
3964	6.5723
3964.1	4.436
3964.2	5.9619
3964.3	4.1309
3964.4	2.9102
3964.5	0.77393
3964.6	0.16357
3964.7	-2.8882
3964.8	-5.0244
3964.9	-3.4985
3965	-1.3623
3965.1	-0.1416
3965.2	2.9102
3965.3	5.6567
3965.4	5.3516
3965.5	2.2998
3965.6	-1.0571
3965.7	-3.8037
3965.8	-4.1089
3965.9	-3.4985
3966	3.5205
3966.1	6.2671
3966.2	3.2153
3966.3	0.46875
3966.4	-4.4141
3966.5	-1.9727
3966.6	-1.9727
3966.7	1.0791
3966.8	-0.44678
3966.9	-1.3623
3967	-2.583
3967.1	-1.0571
3967.2	1.6895
3967.3	4.7412
3967.4	-2.2778
3967.5	1.3843
3967.6	4.436
3967.7	-2.2778
3967.8	2.2998
3967.9	4.436
3968	-2.2778
3968.1	-1.6675
3968.2	3.8257
3968.3	6.5723
3968.4	1.3843
3968.5	-2.2778
3968.6	-1.6675
3968.7	-0.1416
3968.8	1.6895
3968.9	7.4878
3969	5.3516
3969.1	1.3843
3969.2	-1.9727
3969.3	-2.583
3969.4	-4.7192
3969.5	-4.1089
3969.6	-1.6675
3969.7	-0.1416
3969.8	3.2153
3969.9	4.1309
3970	4.7412
3970.1	7.4878
3970.2	6.5723
3970.3	5.3516
3970.4	3.8257
3970.5	1.3843
3970.6	0.77393
3970.7	-0.44678
3970.8	-2.2778
3970.9	-3.4985
3971	-1.0571
3971.1	-3.1934
3971.2	-4.1089
3971.3	-1.9727
3971.4	-4.4141
3971.5	-2.583
3971.6	-4.4141
3971.7	-3.4985
3971.8	-3.4985
3971.9	-3.8037
3972	-3.4985
3972.1	-3.4985
3972.2	-2.583
3972.3	-3.8037
3972.4	-0.75195
3972.5	-2.583
3972.6	-0.1416
3972.7	1.6895
3972.8	2.9102
3972.9	4.7412
3973	5.9619
3973.1	5.9619
3973.2	6.5723
3973.3	1.6895
3973.4	-1.3623
3973.5	-1.3623
3973.6	-4.1089
3973.7	-3.8037
3973.8	-0.75195
3973.9	4.1309
3974	5.9619
3974.1	5.9619
3974.2	1.0791
3974.3	-1.3623
3974.4	-4.1089
3974.5	-1.9727
3974.6	1.9946
3974.7	6.5723
3974.8	4.1309
3974.9	2.605
3975	1.0791
3975.1	-1.6675
3975.2	-0.75195
3975.3	0.77393
3975.4	3.8257
3975.5	3.8257
3975.6	-1.9727
3975.7	-0.75195
3975.8	5.9619
3975.9	0.16357
3976	-1.6675
3976.1	6.5723
3976.2	-0.44678
3976.3	-2.8882
3976.4	1.9946
3976.5	4.7412
3976.6	0.77393
3976.7	-3.4985
3976.8	0.46875
3976.9	1.6895
3977	5.0464
3977.1	1.9946
3977.2	0.46875
3977.3	-2.583
3977.4	-1.0571
3977.5	-0.75195
3977.6	1.0791
3977.7	2.605
3977.8	5.6567
3977.9	5.6567
3978	5.3516
3978.1	3.8257
3978.2	2.9102
3978.3	-0.44678
3978.4	-3.8037
3978.5	-4.7192
3978.6	-2.8882
3978.7	-4.4141
3978.8	-2.583
3978.9	-1.6675
3979	-0.44678
3979.1	-2.2778
3979.2	-0.1416
3979.3	0.16357
3979.4	0.77393
3979.5	1.9946
3979.6	2.605
3979.7	3.8257
3979.8	2.9102
3979.9	3.5205
3980	1.9946
3980.1	1.6895
3980.2	1.3843
3980.3	2.9102
3980.4	3.5205
3980.5	1.0791
3980.6	2.605
3980.7	1.0791
3980.8	-1.6675
3980.9	-1.9727
3981	-3.1934
3981.1	-0.44678
3981.2	-3.8037
3981.3	-2.8882
3981.4	-1.3623
3981.5	1.0791
3981.6	1.9946
3981.7	5.9619
3981.8	5.6567
3981.9	5.6567
3982	1.9946
3982.1	-1.0571
3982.2	-3.1934
3982.3	-4.1089
3982.4	-4.1089
3982.5	2.2998
3982.6	4.436
3982.7	5.9619
3982.8	1.3843
3982.9	-1.6675
3983	-2.8882
3983.1	-3.1934
3983.2	4.1309
3983.3	6.2671
3983.4	6.8774
3983.5	5.6567
3983.6	3.8257
3983.7	1.9946
3983.8	-5.0244
3983.9	-0.75195
3984	6.8774
3984.1	-0.44678
3984.2	0.77393
3984.3	5.3516
3984.4	-2.8882
3984.5	-1.6675
3984.6	5.9619
3984.7	1.6895
3984.8	-1.9727
3984.9	-0.75195
3985	5.9619
3985.1	3.2153
3985.2	-3.1934
3985.3	-1.9727
3985.4	-1.0571
3985.5	3.2153
3985.6	5.3516
3985.7	6.2671
3985.8	2.9102
3985.9	-0.75195
3986	-3.4985
3986.1	-3.1934
3986.2	-1.6675
3986.3	-1.6675
3986.4	0.77393
3986.5	1.6895
3986.6	2.2998
3986.7	5.0464
3986.8	6.5723
3986.9	6.2671
3987	3.8257
3987.1	3.2153
3987.2	-0.44678
3987.3	-1.0571
3987.4	-1.6675
3987.5	-2.583
3987.6	-2.2778
3987.7	-3.4985
3987.8	-2.8882
3987.9	-1.9727
3988	-2.8882
3988.1	-2.8882
3988.2	0.46875
3988.3	-1.3623
3988.4	-1.0571
3988.5	-2.2778
3988.6	-1.9727
3988.7	-2.2778
3988.8	-2.8882
3988.9	-0.75195
3989	-2.583
3989.1	-2.2778
3989.2	-5.0244
3989.3	-1.9727
3989.4	-3.8037
3989.5	-2.2778
3989.6	-1.6675
3989.7	0.16357
3989.8	0.77393
3989.9	3.2153
3990	5.6567
3990.1	5.6567
3990.2	6.2671
3990.3	1.3843
3990.4	1.3843
3990.5	-0.1416
3990.6	-4.1089
3990.7	-3.1934
3990.8	-1.6675
3990.9	4.1309
3991	5.6567
3991.1	4.1309
3991.2	3.2153
3991.3	-2.2778
3991.4	-3.4985
3991.5	-3.8037
3991.6	2.9102
3991.7	3.8257
3991.8	4.7412
3991.9	5.0464
3992	1.0791
3992.1	-2.8882
3992.2	-1.9727
3992.3	2.605
3992.4	4.1309
3992.5	-2.8882
3992.6	2.605
3992.7	2.605
3992.8	-2.583
3992.9	1.0791
3993	5.3516
3993.1	-0.1416
3993.2	-2.2778
3993.3	-0.1416
3993.4	5.6567
3993.5	5.0464
3993.6	-0.44678
3993.7	-3.1934
3993.8	-1.3623
3993.9	-0.1416
3994	1.0791
3994.1	4.436
3994.2	6.8774
3994.3	5.0464
3994.4	3.5205
3994.5	-1.6675
3994.6	-0.44678
3994.7	-1.9727
3994.8	-1.6675
3994.9	-3.1934
3995	0.16357
3995.1	-1.6675
3995.2	1.3843
3995.3	1.9946
3995.4	3.2153
3995.5	4.1309
3995.6	5.0464
3995.7	6.5723
3995.8	6.2671
3995.9	6.2671
3996	4.1309
3996.1	6.5723
3996.2	4.7412
3996.3	6.8774
3996.4	4.1309
3996.5	4.436
3996.6	3.2153
3996.7	5.9619
3996.8	5.0464
3996.9	7.793
3997	5.6567
3997.1	6.5723
3997.2	6.8774
3997.3	6.5723
3997.4	5.3516
3997.5	5.6567
3997.6	3.5205
3997.7	3.5205
3997.8	0.16357
3997.9	-1.0571
3998	-2.583
3998.1	-3.4985
3998.2	-4.1089
3998.3	-1.3623
3998.4	-0.1416
3998.5	4.1309
3998.6	5.9619
3998.7	5.6567
3998.8	0.46875
3998.9	-1.9727
3999	-2.2778
3999.1	-4.4141
3999.2	-0.44678
3999.3	-0.1416
3999.4	4.7412
3999.5	5.9619
3999.6	1.3843
3999.7	-4.1089
3999.8	-3.8037
3999.9	0.16357
4000	3.2153
4000.1	4.7412
4000.2	2.605
4000.3	0.77393
4000.4	-2.8882
4000.5	-1.0571
4000.6	2.605
4000.7	3.5205
4000.8	-2.583
4000.9	1.3843
4001	2.605
4001.1	-1.6675
4001.2	2.2998
4001.3	5.0464
4001.4	-3.1934
4001.5	-0.75195
4001.6	1.0791
4001.7	5.3516
4001.8	0.16357
4001.9	-0.44678
4002	-1.0571
4002.1	0.46875
4002.2	3.5205
4002.3	4.1309
4002.4	5.0464
4002.5	1.3843
4002.6	-0.75195
4002.7	-1.9727
4002.8	-2.8882
4002.9	-2.8882
4003	-2.583
4003.1	-1.0571
4003.2	1.9946
4003.3	3.2153
4003.4	5.6567
4003.5	6.2671
4003.6	5.0464
4003.7	5.9619
4003.8	5.0464
4003.9	4.436
4004	0.77393
4004.1	1.0791
4004.2	-1.0571
4004.3	-0.75195
4004.4	-1.9727
4004.5	-1.0571
4004.6	-1.9727
4004.7	-3.4985
4004.8	-1.6675
4004.9	-3.1934
4005	-2.583
4005.1	-1.6675
4005.2	-0.75195
4005.3	-3.1934
4005.4	-2.583
4005.5	-4.7192
4005.6	-3.8037
4005.7	-0.75195
4005.8	1.0791
4005.9	1.6895
4006	3.8257
4006.1	3.2153
4006.2	4.436
4006.3	4.1309
4006.4	5.6567
4006.5	4.436
4006.6	2.605
4006.7	0.46875
4006.8	-1.3623
4006.9	-4.1089
4007	-4.7192
4007.1	-1.3623
4007.2	4.436
4007.3	5.6567
4007.4	6.8774
4007.5	2.9102
4007.6	-0.75195
4007.7	-3.8037
4007.8	-4.7192
4007.9	2.9102
4008	5.0464
4008.1	5.6567
4008.2	1.9946
4008.3	-0.75195
4008.4	-2.583
4008.5	-1.6675
4008.6	-0.44678
4008.7	1.3843
4008.8	6.2671
4008.9	2.605
4009	-3.1934
4009.1	-1.6675
4009.2	4.1309
4009.3	-1.6675
4009.4	1.0791
4009.5	3.8257
4009.6	-0.1416
4009.7	-3.1934
4009.8	2.2998
4009.9	4.7412
4010	0.46875
4010.1	-1.9727
4010.2	-2.583
4010.3	1.0791
4010.4	5.0464
4010.5	3.2153
4010.6	5.0464
4010.7	-0.1416
4010.8	-1.3623
4010.9	-1.3623
4011	-0.75195
4011.1	-1.6675
4011.2	-0.75195
4011.3	1.3843
4011.4	3.2153
4011.5	5.3516
4011.6	7.4878
4011.7	5.6567
4011.8	5.3516
4011.9	3.5205
4012	2.605
4012.1	-0.1416
4012.2	1.0791
4012.3	-1.6675
4012.4	-2.2778
4012.5	-2.583
4012.6	-3.1934
4012.7	-2.8882
4012.8	-3.1934
4012.9	-4.1089
4013	-1.3623
4013.1	-4.1089
4013.2	-1.3623
4013.3	-3.8037
4013.4	-3.8037
4013.5	-4.4141
4013.6	-1.9727
4013.7	-3.4985
4013.8	-3.1934
4013.9	-3.4985
4014	-1.3623
4014.1	0.46875
4014.2	2.605
4014.3	4.436
4014.4	5.6567
4014.5	5.3516
4014.6	6.5723
4014.7	5.0464
4014.8	1.3843
4014.9	-1.6675
4015	-1.3623
4015.1	-1.3623
4015.2	-3.1934
4015.3	-2.2778
4015.4	0.77393
4015.5	5.3516
4015.6	5.3516
4015.7	1.9946
4015.8	0.77393
4015.9	-2.8882
4016	-4.7192
4016.1	-0.44678
4016.2	5.3516
4016.3	4.1309
4016.4	1.0791
4016.5	-1.9727
4016.6	-1.3623
4016.7	-2.8882
4016.8	-3.4985
4016.9	-2.2778
4017	-3.1934
4017.1	-1.0571
4017.2	5.0464
4017.3	2.9102
4017.4	-1.9727
4017.5	4.436
4017.6	0.46875
4017.7	-1.3623
4017.8	1.9946
4017.9	4.1309
4018	-2.2778
4018.1	1.3843
4018.2	4.7412
4018.3	3.2153
4018.4	-1.6675
4018.5	-3.1934
4018.6	-0.75195
4018.7	4.1309
4018.8	6.2671
4018.9	4.7412
4019	1.0791
4019.1	-2.8882
4019.2	-3.8037
4019.3	-3.1934
4019.4	-1.6675
4019.5	-0.75195
4019.6	1.3843
4019.7	4.1309
4019.8	6.5723
4019.9	4.1309
4020	5.0464
4020.1	5.3516
4020.2	1.3843
4020.3	0.16357
4020.4	-2.583
4020.5	-3.4985
4020.6	-2.583
4020.7	-2.8882
4020.8	-1.6675
4020.9	-3.4985
4021	-2.583
4021.1	-1.9727
4021.2	0.16357
4021.3	-3.4985
4021.4	-1.9727
4021.5	-0.1416
4021.6	-1.0571
4021.7	-1.0571
4021.8	-0.75195
4021.9	-1.9727
4022	-2.2778
4022.1	-1.3623
4022.2	-0.44678
4022.3	-3.1934
4022.4	-3.8037
4022.5	-3.4985
4022.6	-2.8882
4022.7	-4.4141
4022.8	-0.44678
4022.9	-0.1416
4023	1.0791
4023.1	3.8257
4023.2	5.3516
4023.3	3.8257
4023.4	4.1309
4023.5	4.1309
4023.6	0.46875
4023.7	-2.2778
4023.8	-3.1934
4023.9	-3.8037
4024	0.77393
4024.1	4.436
4024.2	5.9619
4024.3	4.436
4024.4	0.16357
4024.5	-4.1089
4024.6	-3.1934
4024.7	1.3843
4024.8	4.7412
4024.9	7.1826
4025	2.2998
4025.1	2.605
4025.2	2.2998
4025.3	5.3516
4025.4	5.6567
4025.5	2.9102
4025.6	-1.3623
4025.7	-1.0571
4025.8	4.1309
4025.9	-2.8882
4026	0.77393
4026.1	4.1309
4026.2	-1.6675
4026.3	0.46875
4026.4	5.9619
4026.5	1.3843
4026.6	-2.583
4026.7	-3.4985
4026.8	3.5205
4026.9	5.3516
4027	3.5205
4027.1	-0.44678
4027.2	-1.6675
4027.3	-3.1934
4027.4	-1.0571
4027.5	2.605
4027.6	6.2671
4027.7	5.9619
4027.8	4.1309
4027.9	3.5205
4028	-0.1416
4028.1	-2.8882
4028.2	-2.8882
4028.3	-1.6675
4028.4	-2.2778
4028.5	-1.6675
4028.6	-1.3623
4028.7	-0.75195
4028.8	0.46875
4028.9	1.9946
4029	4.7412
4029.1	4.1309
4029.2	5.3516
4029.3	5.3516
4029.4	6.8774
4029.5	3.8257
4029.6	5.9619
4029.7	6.2671
4029.8	5.3516
4029.9	5.6567
4030	3.5205
4030.1	5.6567
4030.2	5.0464
4030.3	5.3516
4030.4	6.2671
4030.5	6.8774
4030.6	7.1826
4030.7	4.7412
4030.8	4.1309
4030.9	1.6895
4031	2.9102
4031.1	1.9946
4031.2	0.77393
4031.3	0.16357
4031.4	-1.9727
4031.5	-4.1089
4031.6	-3.1934
4031.7	-3.4985
4031.8	-0.1416
4031.9	2.2998
4032	6.5723
4032.1	5.6567
4032.2	4.7412
4032.3	-1.3623
4032.4	-1.0571
4032.5	-4.4141
4032.6	-3.1934
4032.7	0.46875
4032.8	5.0464
4032.9	6.2671
4033	2.2998
4033.1	-0.75195
4033.2	-3.8037
4033.3	-2.8882
4033.4	-1.6675
4033.5	-1.3623
4033.6	-3.8037
4033.7	-2.583
4033.8	0.16357
4033.9	6.2671
4034	0.77393
4034.1	-2.8882
4034.2	2.9102
4034.3	3.2153
4034.4	-2.583
4034.5	2.2998
4034.6	3.8257
4034.7	-1.0571
4034.8	-1.6675
4034.9	3.2153
4035	4.7412
4035.1	-1.6675
4035.2	-4.4141
4035.3	-0.44678
4035.4	2.2998
4035.5	5.3516
4035.6	4.1309
4035.7	2.2998
4035.8	-0.75195
4035.9	-1.9727
4036	-4.7192
4036.1	-1.6675
4036.2	-1.3623
4036.3	0.46875
4036.4	3.5205
4036.5	5.0464
4036.6	5.0464
4036.7	6.2671
4036.8	5.3516
4036.9	3.5205
4037	1.3843
4037.1	1.6895
4037.2	0.46875
4037.3	-1.6675
4037.4	-3.1934
4037.5	-2.2778
4037.6	-3.1934
4037.7	-3.4985
4037.8	-2.583
4037.9	-1.3623
4038	-3.1934
4038.1	-2.583
4038.2	-2.583
4038.3	-2.583
4038.4	-1.0571
4038.5	-1.9727
4038.6	-1.0571
4038.7	-2.583
4038.8	-3.4985
4038.9	-3.4985
4039	-2.8882
4039.1	-3.4985
4039.2	-1.3623
4039.3	-2.583
4039.4	-2.583
4039.5	-0.1416
4039.6	1.6895
4039.7	1.9946
4039.8	5.0464
4039.9	6.8774
4040	5.6567
4040.1	2.605
4040.2	0.46875
4040.3	-2.2778
4040.4	-3.8037
4040.5	-3.4985
4040.6	-3.4985
4040.7	4.1309
4040.8	5.0464
4040.9	5.3516
4041	2.9102
4041.1	-1.3623
4041.2	-4.1089
4041.3	-2.2778
4041.4	2.9102
4041.5	6.5723
4041.6	4.7412
4041.7	2.2998
4041.8	2.2998
4041.9	3.8257
4042	6.8774
4042.1	5.0464
4042.2	-0.75195
4042.3	-3.1934
4042.4	1.0791
4042.5	2.9102
4042.6	-1.6675
4042.7	3.5205
4042.8	3.2153
4042.9	-3.1934
4043	1.6895
4043.1	3.8257
4043.2	1.6895
4043.3	-1.9727
4043.4	-2.583
4043.5	2.2998
4043.6	5.9619
4043.7	2.9102
4043.8	0.16357
4043.9	-2.8882
4044	-3.4985
4044.1	-0.44678
4044.2	-0.75195
4044.3	3.5205
4044.4	6.8774
4044.5	5.9619
4044.6	4.436
4044.7	3.8257
4044.8	-0.1416
4044.9	-2.2778
4045	-3.1934
4045.1	-2.2778
4045.2	-2.8882
4045.3	-3.8037
4045.4	-1.0571
4045.5	-2.583
4045.6	-2.583
4045.7	-0.1416
4045.8	1.3843
4045.9	0.16357
4046	0.16357
4046.1	3.2153
4046.2	2.2998
4046.3	2.9102
4046.4	4.1309
4046.5	3.5205
4046.6	2.2998
4046.7	5.3516
4046.8	3.2153
4046.9	1.6895
4047	1.9946
4047.1	2.605
4047.2	2.605
4047.3	0.46875
4047.4	-0.44678
4047.5	-1.6675
4047.6	-2.8882
4047.7	-1.9727
4047.8	-3.1934
4047.9	-2.8882
4048	-2.2778
4048.1	-0.75195
4048.2	2.2998
4048.3	3.5205
4048.4	6.5723
4048.5	5.9619
4048.6	4.436
4048.7	0.16357
4048.8	-3.1934
4048.9	-4.7192
4049	-4.1089
4049.1	-1.6675
4049.2	5.9619
4049.3	5.6567
4049.4	4.7412
4049.5	-1.0571
4049.6	-2.8882
4049.7	-5.0244
4049.8	1.9946
4049.9	3.8257
4050	8.7085
4050.1	5.6567
4050.2	5.6567
4050.3	3.8257
4050.4	1.6895
4050.5	-2.2778
4050.6	-0.1416
4050.7	5.9619
4050.8	1.0791
4050.9	-1.9727
4051	4.1309
4051.1	0.16357
4051.2	-2.583
4051.3	1.3843
4051.4	5.6567
4051.5	-1.3623
4051.6	-1.3623
4051.7	0.16357
4051.8	5.6567
4051.9	4.1309
4052	-1.3623
4052.1	-3.1934
4052.2	-0.75195
4052.3	-0.44678
4052.4	1.6895
4052.5	4.1309
4052.6	6.2671
4052.7	3.2153
4052.8	2.2998
4052.9	-1.3623
4053	-3.4985
4053.1	-3.8037
4053.2	-2.8882
4053.3	-1.6675
4053.4	-1.9727
4053.5	-1.6675
4053.6	0.77393
4053.7	1.6895
4053.8	1.9946
4053.9	2.2998
4054	4.7412
4054.1	4.1309
4054.2	6.8774
4054.3	5.9619
4054.4	6.5723
4054.5	4.7412
4054.6	5.0464
4054.7	5.6567
4054.8	6.2671
4054.9	6.2671
4055	5.6567
4055.1	5.6567
4055.2	4.1309
4055.3	5.0464
4055.4	4.436
4055.5	6.8774
4055.6	6.5723
4055.7	6.5723
4055.8	4.7412
4055.9	4.7412
4056	1.9946
4056.1	1.3843
4056.2	0.16357
4056.3	-0.75195
4056.4	-1.0571
4056.5	-3.4985
4056.6	-2.2778
4056.7	-3.1934
4056.8	-0.75195
4056.9	2.605
4057	5.9619
4057.1	5.9619
4057.2	2.9102
4057.3	0.46875
4057.4	-3.8037
4057.5	-2.8882
4057.6	-1.9727
4057.7	2.2998
4057.8	7.1826
4057.9	5.6567
4058	-0.75195
4058.1	-4.4141
4058.2	-2.2778
4058.3	-1.0571
4058.4	0.16357
4058.5	2.605
4058.6	-0.44678
4058.7	-1.9727
4058.8	-3.8037
4058.9	1.9946
4059	5.6567
4059.1	-1.6675
4059.2	-0.75195
4059.3	7.1826
4059.4	-2.2778
4059.5	-1.3623
4059.6	4.1309
4059.7	-0.1416
4059.8	-1.0571
4059.9	1.3843
4060	5.9619
4060.1	5.0464
4060.2	-2.8882
4060.3	-3.1934
4060.4	-0.75195
4060.5	1.3843
4060.6	4.436
4060.7	6.8774
4060.8	5.9619
4060.9	0.16357
4061	-2.2778
4061.1	-2.583
4061.2	-1.9727
4061.3	-0.75195
4061.4	0.77393
4061.5	2.2998
4061.6	2.2998
4061.7	5.0464
4061.8	5.0464
4061.9	5.9619
4062	2.9102
4062.1	5.6567
4062.2	4.1309
4062.3	1.6895
4062.4	1.6895
4062.5	-1.6675
4062.6	-0.44678
4062.7	-1.6675
4062.8	-1.6675
4062.9	-2.583
4063	-3.4985
4063.1	-2.8882
4063.2	-3.4985
4063.3	-2.583
4063.4	-2.583
4063.5	-1.9727
4063.6	-2.8882
4063.7	-3.1934
4063.8	-1.9727
4063.9	-0.75195
4064	-0.75195
4064.1	0.77393
4064.2	1.0791
4064.3	1.0791
4064.4	4.7412
4064.5	5.3516
4064.6	5.3516
4064.7	6.2671
4064.8	4.436
4064.9	1.6895
4065	0.77393
4065.1	-2.583
4065.2	-3.8037
4065.3	-2.583
4065.4	-2.583
4065.5	0.46875
4065.6	4.7412
4065.7	4.7412
4065.8	4.1309
4065.9	-0.75195
4066	-2.2778
4066.1	-3.8037
4066.2	-1.6675
4066.3	3.8257
4066.4	9.0137
4066.5	3.2153
4066.6	-0.75195
4066.7	-2.2778
4066.8	-3.1934
4066.9	-1.6675
4067	0.16357
4067.1	3.5205
4067.2	5.9619
4067.3	-1.6675
4067.4	-0.75195
4067.5	5.6567
4067.6	0.77393
4067.7	-3.4985
4067.8	6.8774
4067.9	-1.6675
4068	-0.1416
4068.1	1.9946
4068.2	5.3516
4068.3	-1.3623
4068.4	-1.3623
4068.5	0.16357
4068.6	1.9946
4068.7	4.7412
4068.8	4.7412
4068.9	-1.0571
4069	-4.1089
4069.1	-2.8882
4069.2	-1.3623
4069.3	-0.44678
4069.4	2.2998
4069.5	4.436
4069.6	5.6567
4069.7	5.3516
4069.8	3.8257
4069.9	2.2998
4070	1.9946
4070.1	-1.0571
4070.2	-3.1934
4070.3	-5.0244
4070.4	-2.583
4070.5	-2.583
4070.6	-0.1416
4070.7	-2.8882
4070.8	-1.0571
4070.9	-1.9727
4071	-1.6675
4071.1	-0.75195
4071.2	1.9946
4071.3	1.0791
4071.4	1.3843
4071.5	-0.1416
4071.6	1.9946
4071.7	0.77393
4071.8	0.46875
4071.9	1.6895
4072	2.605
4072.1	1.3843
4072.2	0.77393
4072.3	-1.0571
4072.4	-2.583
4072.5	-2.583
4072.6	-2.583
4072.7	-1.3623
4072.8	-2.583
4072.9	-1.3623
4073	-2.8882
4073.1	-1.6675
4073.2	1.0791
4073.3	3.5205
4073.4	4.436
4073.5	6.5723
4073.6	2.9102
4073.7	2.605
4073.8	-1.3623
4073.9	-3.8037
4074	-2.8882
4074.1	-1.0571
4074.2	3.2153
4074.3	6.2671
4074.4	4.7412
4074.5	0.77393
4074.6	-1.0571
4074.7	-3.8037
4074.8	-0.44678
4074.9	4.436
4075	5.9619
4075.1	5.3516
4075.2	6.5723
4075.3	5.6567
4075.4	4.1309
4075.5	-0.44678
4075.6	-1.6675
4075.7	1.9946
4075.8	3.5205
4075.9	-1.6675
4076	3.5205
4076.1	4.1309
4076.2	-3.1934
4076.3	1.6895
4076.4	6.2671
4076.5	-1.0571
4076.6	-1.6675
4076.7	-0.44678
4076.8	4.1309
4076.9	5.3516
4077	1.6895
4077.1	-2.8882
4077.2	-1.9727
4077.3	-0.1416
4077.4	0.77393
4077.5	2.605
4077.6	6.8774
4077.7	7.1826
4077.8	2.9102
4077.9	1.0791
4078	-1.0571
4078.1	-2.8882
4078.2	-2.8882
4078.3	-3.8037
4078.4	-1.0571
4078.5	-3.8037
4078.6	-0.1416
4078.7	1.6895
4078.8	1.0791
4078.9	1.0791
4079	2.605
4079.1	5.0464
4079.2	2.9102
4079.3	6.2671
4079.4	5.0464
4079.5	5.9619
4079.6	4.436
4079.7	6.2671
4079.8	6.8774
4079.9	6.8774
4080	4.7412
4080.1	5.9619
4080.2	5.9619
4080.3	5.6567
4080.4	5.9619
4080.5	5.6567
4080.6	4.7412
4080.7	5.0464
4080.8	1.6895
4080.9	1.9946
4081	0.77393
4081.1	-0.75195
4081.2	-1.0571
4081.3	-2.583
4081.4	-2.2778
4081.5	-1.6675
4081.6	-2.583
4081.7	-1.0571
4081.8	3.8257
4081.9	4.7412
4082	6.8774
4082.1	3.2153
4082.2	1.9946
4082.3	-4.4141
4082.4	-3.4985
4082.5	-3.8037
4082.6	-0.1416
4082.7	5.9619
4082.8	5.6567
4082.9	2.605
4083	-0.1416
4083.1	-3.1934
4083.2	-1.9727
4083.3	2.2998
4083.4	5.0464
4083.5	4.436
4083.6	3.8257
4083.7	-0.75195
4083.8	-1.9727
4083.9	-0.44678
4084	5.3516
4084.1	0.77393
4084.2	-1.9727
4084.3	3.8257
4084.4	1.0791
4084.5	-1.9727
4084.6	1.6895
4084.7	5.0464
4084.8	-3.1934
4084.9	-1.0571
4085	2.9102
4085.1	4.1309
4085.2	4.436
4085.3	-1.9727
4085.4	-3.4985
4085.5	-1.0571
4085.6	2.2998
4085.7	2.605
4085.8	5.3516
4085.9	4.1309
4086	1.9946
4086.1	-0.1416
4086.2	-1.9727
4086.3	-1.9727
4086.4	-3.1934
4086.5	-3.8037
4086.6	-2.583
4086.7	-2.2778
4086.8	-0.44678
4086.9	3.2153
4087	2.9102
4087.1	3.5205
4087.2	2.9102
4087.3	5.3516
4087.4	3.8257
4087.5	6.8774
4087.6	6.2671
4087.7	6.5723
4087.8	6.8774
4087.9	6.8774
4088	5.0464
4088.1	5.0464
4088.2	6.5723
4088.3	5.6567
4088.4	7.4878
4088.5	4.1309
4088.6	6.2671
4088.7	5.9619
4088.8	3.2153
4088.9	4.436
4089	4.436
4089.1	4.1309
4089.2	3.8257
4089.3	0.46875
4089.4	0.16357
4089.5	-2.583
4089.6	-2.583
4089.7	-4.1089
4089.8	-1.9727
4089.9	-3.1934
4090	1.3843
4090.1	2.605
4090.2	6.2671
4090.3	5.0464
4090.4	1.9946
4090.5	0.77393
4090.6	-3.4985
4090.7	-2.2778
4090.8	-3.4985
4090.9	4.7412
4091	5.0464
4091.1	3.8257
4091.2	1.9946
4091.3	-1.3623
4091.4	-4.1089
4091.5	-0.75195
4091.6	4.1309
4091.7	5.9619
4091.8	5.3516
4091.9	8.4033
4092	4.436
4092.1	-1.0571
4092.2	-3.8037
4092.3	-1.0571
4092.4	5.3516
4092.5	-1.3623
4092.6	0.77393
4092.7	5.9619
4092.8	-3.1934
4092.9	-1.6675
4093	3.8257
4093.1	1.0791
4093.2	-1.3623
4093.3	-2.2778
4093.4	1.3843
4093.5	5.0464
4093.6	4.436
4093.7	0.16357
4093.8	-2.583
4093.9	-3.1934
4094	-0.1416
4094.1	1.9946
4094.2	2.2998
4094.3	6.5723
4094.4	6.2671
4094.5	5.9619
4094.6	2.9102
4094.7	1.0791
4094.8	-0.1416
4094.9	-3.4985
4095	-3.1934
4095.1	-3.1934
4095.2	-2.2778
4095.3	-0.75195
4095.4	-1.3623
4095.5	-0.44678
4095.6	-0.75195
4095.7	-0.75195
4095.8	0.77393
4095.9	1.3843
4096	1.9946
4096.1	1.0791
4096.2	4.1309
4096.3	1.6895
4096.4	2.9102
4096.5	3.8257
4096.6	2.605
4096.7	2.2998
4096.8	2.2998
4096.9	3.8257
4097	-0.1416
4097.1	0.77393
4097.2	-0.44678
4097.3	-1.0571
4097.4	-1.6675
4097.5	-0.75195
4097.6	-0.75195
4097.7	-2.583
4097.8	-2.8882
4097.9	-3.4985
4098	-1.3623
4098.1	0.46875
4098.2	5.0464
4098.3	5.6567
4098.4	7.1826
4098.5	4.7412
4098.6	1.0791
4098.7	-1.6675
4098.8	-2.8882
4098.9	-4.7192
4099	-0.44678
4099.1	4.436
4099.2	5.0464
4099.3	2.9102
4099.4	0.46875
4099.5	-2.2778
4099.6	-5.6348
4099.7	1.0791
4099.8	5.9619
4099.9	6.8774
4100	1.9946
4100.1	-0.44678
4100.2	0.46875
4100.3	1.3843
4100.4	6.2671
4100.5	4.7412
4100.6	-1.3623
4100.7	-2.2778
4100.8	5.6567
4100.9	-2.583
4101	-1.0571
4101.1	5.9619
4101.2	-1.0571
4101.3	-2.8882
4101.4	3.8257
4101.5	3.8257
4101.6	-1.6675
4101.7	-4.1089
4101.8	-0.1416
4101.9	4.7412
4102	5.3516
4102.1	2.605
4102.2	-3.1934
4102.3	-4.4141
4102.4	-1.6675
4102.5	-0.1416
4102.6	1.0791
4102.7	3.5205
4102.8	5.3516
4102.9	5.3516
4103	2.9102
4103.1	1.0791
4103.2	1.9946
4103.3	-0.1416
4103.4	-1.6675
4103.5	-3.4985
4103.6	-4.7192
4103.7	-3.1934
4103.8	-2.2778
4103.9	-0.44678
4104	-0.1416
4104.1	-0.44678
4104.2	0.16357
4104.3	0.16357
4104.4	0.77393
4104.5	0.77393
4104.6	2.9102
4104.7	3.8257
4104.8	1.0791
4104.9	1.3843
4105	2.9102
4105.1	2.2998
4105.2	1.9946
4105.3	2.9102
4105.4	2.9102
4105.5	1.0791
4105.6	1.9946
4105.7	-1.9727
4105.8	-0.44678
4105.9	-2.8882
4106	-2.583
4106.1	-1.6675
4106.2	-0.44678
4106.3	-5.0244
4106.4	-1.3623
4106.5	1.0791
4106.6	4.1309
4106.7	4.7412
4106.8	6.2671
4106.9	4.436
4107	2.605
4107.1	-2.2778
4107.2	-1.3623
4107.3	-4.1089
4107.4	-1.6675
4107.5	2.605
4107.6	7.1826
4107.7	3.5205
4107.8	-0.1416
4107.9	-2.2778
4108	-3.1934
4108.1	-1.9727
4108.2	4.436
4108.3	6.5723
4108.4	5.6567
4108.5	3.5205
4108.6	3.8257
4108.7	4.7412
4108.8	2.2998
4108.9	-3.1934
4109	-0.44678
4109.1	5.3516
4109.2	-1.0571
4109.3	-1.9727
4109.4	3.2153
4109.5	0.16357
4109.6	-1.6675
4109.7	3.8257
4109.8	3.2153
4109.9	-1.6675
4110	-3.1934
4110.1	0.46875
4110.2	4.7412
4110.3	4.1309
4110.4	0.46875
4110.5	-3.4985
4110.6	-1.0571
4110.7	-0.44678
4110.8	1.9946
4110.9	6.2671
4111	6.8774
4111.1	4.7412
4111.2	2.2998
4111.3	0.46875
4111.4	-1.0571
4111.5	-2.583
4111.6	-3.8037
4111.7	-2.2778
4111.8	-1.0571
4111.9	-0.75195
4112	-1.3623
4112.1	1.0791
4112.2	1.9946
4112.3	2.9102
4112.4	5.0464
4112.5	5.6567
4112.6	5.6567
4112.7	4.7412
4112.8	4.436
4112.9	5.3516
4113	3.8257
4113.1	7.4878
4113.2	4.7412
4113.3	4.436
4113.4	5.3516
4113.5	4.436
4113.6	4.7412
4113.7	6.8774
4113.8	6.5723
4113.9	4.1309
4114	5.9619
4114.1	5.6567
4114.2	3.8257
4114.3	4.1309
4114.4	2.2998
4114.5	0.46875
4114.6	0.77393
4114.7	-0.75195
4114.8	-2.583
4114.9	-1.9727
4115	-3.8037
4115.1	-1.9727
4115.2	1.9946
4115.3	1.6895
4115.4	5.0464
4115.5	5.6567
4115.6	1.9946
4115.7	1.0791
4115.8	-3.8037
4115.9	-4.4141
4116	-1.9727
4116.1	1.0791
4116.2	5.9619
4116.3	6.2671
4116.4	0.16357
4116.5	-3.8037
4116.6	-4.4141
4116.7	-3.1934
4116.8	-2.2778
4116.9	-0.1416
4117	-1.9727
4117.1	-2.583
4117.2	1.9946
4117.3	4.7412
4117.4	-3.4985
4117.5	-1.3623
4117.6	5.6567
4117.7	-1.3623
4117.8	-1.3623
4117.9	5.6567
4118	-0.1416
4118.1	-3.8037
4118.2	0.46875
4118.3	6.8774
4118.4	2.605
4118.5	-1.3623
4118.6	-1.9727
4118.7	-1.3623
4118.8	1.0791
4118.9	7.1826
4119	4.7412
4119.1	1.9946
4119.2	-1.0571
4119.3	-3.8037
4119.4	-3.8037
4119.5	-3.1934
4119.6	-0.44678
4119.7	0.77393
4119.8	2.2998
4119.9	3.2153
4120	5.0464
4120.1	4.7412
4120.2	5.0464
4120.3	4.1309
4120.4	4.436
4120.5	3.5205
4120.6	1.0791
4120.7	-0.44678
4120.8	-1.6675
4120.9	-1.9727
4121	-3.4985
4121.1	-2.2778
4121.2	-2.583
4121.3	-1.0571
4121.4	-3.4985
4121.5	-2.583
4121.6	-4.4141
4121.7	-2.583
4121.8	-3.4985
4121.9	-1.6675
4122	-2.583
4122.1	-3.8037
4122.2	-2.2778
4122.3	-3.4985
4122.4	-2.583
4122.5	-2.2778
4122.6	0.77393
4122.7	1.9946
4122.8	2.9102
4122.9	4.436
4123	5.9619
4123.1	4.436
4123.2	4.436
4123.3	3.5205
4123.4	-0.44678
4123.5	-1.6675
4123.6	-2.583
4123.7	-2.8882
4123.8	-1.6675
4123.9	1.6895
4124	5.6567
4124.1	5.9619
4124.2	2.9102
4124.3	-0.44678
4124.4	-1.3623
4124.5	-3.1934
4124.6	-1.0571
4124.7	5.3516
4124.8	7.1826
4124.9	1.9946
4125	-1.0571
4125.1	-2.8882
4125.2	-1.6675
4125.3	-1.6675
4125.4	1.6895
4125.5	5.6567
4125.6	3.2153
4125.7	-2.583
4125.8	-0.44678
4125.9	3.8257
4126	-2.8882
4126.1	1.9946
4126.2	5.0464
4126.3	-1.9727
4126.4	-1.6675
4126.5	1.6895
4126.6	4.1309
4126.7	0.46875
4126.8	-3.4985
4126.9	-0.44678
4127	2.605
4127.1	5.9619
4127.2	4.1309
4127.3	1.0791
4127.4	-1.3623
4127.5	-3.1934
4127.6	-1.6675
4127.7	-1.3623
4127.8	1.6895
4127.9	1.0791
4128	2.2998
4128.1	5.6567
4128.2	4.7412
4128.3	5.0464
4128.4	5.0464
4128.5	3.2153
4128.6	1.3843
4128.7	0.16357
4128.8	-0.44678
4128.9	-2.583
4129	-0.44678
4129.1	-3.1934
4129.2	-2.2778
4129.3	-2.8882
4129.4	-3.4985
4129.5	-3.8037
4129.6	-4.4141
4129.7	-1.3623
4129.8	-2.2778
4129.9	-2.583
4130	-3.8037
4130.1	-1.6675
4130.2	-3.1934
4130.3	-4.7192
4130.4	-3.1934
4130.5	-5.0244
4130.6	-3.8037
4130.7	-1.9727
4130.8	-0.75195
4130.9	-0.75195
4131	2.2998
4131.1	5.0464
4131.2	4.7412
4131.3	5.6567
4131.4	3.8257
4131.5	4.436
4131.6	1.9946
4131.7	1.0791
4131.8	-1.6675
4131.9	-2.2778
4132	-4.7192
4132.1	-0.75195
4132.2	1.6895
4132.3	5.3516
4132.4	3.2153
4132.5	2.605
4132.6	-1.0571
4132.7	-3.1934
4132.8	-4.1089
4132.9	2.2998
4133	5.3516
4133.1	3.2153
4133.2	0.77393
4133.3	-2.8882
4133.4	-2.583
4133.5	-1.9727
4133.6	-5.0244
4133.7	-1.0571
4133.8	1.0791
4133.9	6.5723
4134	-0.75195
4134.1	-1.9727
4134.2	3.2153
4134.3	-1.0571
4134.4	-2.2778
4134.5	5.3516
4134.6	3.8257
4134.7	-4.4141
4134.8	-0.75195
4134.9	5.0464
4135	2.9102
4135.1	-0.75195
4135.2	-1.0571
4135.3	-2.583
4135.4	3.2153
4135.5	4.1309
4135.6	3.8257
4135.7	2.2998
4135.8	0.77393
4135.9	-2.8882
4136	-2.583
4136.1	-3.4985
4136.2	-3.1934
4136.3	0.16357
4136.4	-0.75195
4136.5	2.605
4136.6	5.6567
4136.7	5.9619
4136.8	6.8774
4136.9	6.2671
4137	4.1309
4137.1	2.605
4137.2	2.9102
4137.3	0.77393
4137.4	-0.75195
4137.5	-2.583
4137.6	-2.583
4137.7	-1.3623
4137.8	-2.2778
4137.9	-1.6675
4138	-2.8882
4138.1	-2.8882
4138.2	-2.2778
4138.3	-1.3623
4138.4	-4.7192
4138.5	-3.8037
4138.6	-1.3623
4138.7	-1.3623
4138.8	-2.8882
4138.9	-1.3623
4139	-1.9727
4139.1	0.77393
4139.2	3.8257
4139.3	5.0464
4139.4	5.0464
4139.5	7.793
4139.6	5.0464
4139.7	5.0464
4139.8	0.16357
4139.9	-0.75195
4140	-0.75195
4140.1	-2.583
4140.2	-2.2778
4140.3	-1.0571
4140.4	0.77393
4140.5	3.5205
4140.6	7.793
4140.7	3.8257
4140.8	-0.1416
4140.9	-1.3623
4141	-2.8882
4141.1	-1.0571
4141.2	3.8257
4141.3	5.0464
4141.4	3.5205
4141.5	-1.9727
4141.6	-2.8882
4141.7	-4.7192
4141.8	-1.9727
4141.9	-2.8882
4142	-2.583
4142.1	-2.583
4142.2	0.77393
4142.3	5.6567
4142.4	2.2998
4142.5	-4.1089
4142.6	2.605
4142.7	1.3843
4142.8	-1.3623
4142.9	4.7412
4143	2.605
4143.1	-1.9727
4143.2	-2.2778
4143.3	2.2998
4143.4	5.6567
4143.5	1.9946
4143.6	-3.1934
4143.7	-2.2778
4143.8	-1.0571
4143.9	-0.1416
4144	5.6567
4144.1	6.5723
4144.2	5.3516
4144.3	0.77393
4144.4	-1.3623
4144.5	-3.1934
4144.6	-3.8037
4144.7	-3.4985
4144.8	-0.44678
4144.9	1.0791
4145	2.605
4145.1	2.2998
4145.2	3.2153
4145.3	5.0464
4145.4	3.8257
4145.5	6.2671
4145.6	5.0464
4145.7	6.5723
4145.8	3.5205
4145.9	5.3516
4146	2.605
4146.1	2.9102
4146.2	4.1309
4146.3	2.9102
4146.4	2.2998
4146.5	2.605
4146.6	3.2153
4146.7	1.3843
4146.8	3.8257
4146.9	3.8257
4147	4.1309
4147.1	3.5205
4147.2	4.1309
4147.3	5.0464
4147.4	5.6567
4147.5	6.8774
4147.6	5.9619
4147.7	4.436
4147.8	3.8257
4147.9	-0.75195
4148	-0.1416
4148.1	-1.9727
4148.2	-2.583
4148.3	-2.8882
4148.4	-1.9727
4148.5	-1.0571
4148.6	2.605
4148.7	4.436
4148.8	6.5723
4148.9	3.2153
4149	-1.3623
4149.1	-3.1934
4149.2	-4.1089
4149.3	-2.583
4149.4	1.9946
4149.5	5.9619
4149.6	3.5205
4149.7	1.0791
4149.8	-4.1089
4149.9	-2.2778
4150	-1.0571
4150.1	2.605
4150.2	1.9946
4150.3	1.6895
4150.4	-2.2778
4150.5	-1.9727
4150.6	1.0791
4150.7	4.1309
4150.8	-1.0571
4150.9	0.16357
4151	7.4878
4151.1	-1.0571
4151.2	-2.583
4151.3	5.6567
4151.4	1.9946
4151.5	-1.9727
4151.6	-1.0571
4151.7	2.2998
4151.8	4.7412
4151.9	1.3843
4152	-2.583
4152.1	-3.4985
4152.2	-0.44678
4152.3	1.9946
4152.4	2.9102
4152.5	4.1309
4152.6	6.2671
4152.7	3.5205
4152.8	0.77393
4152.9	-0.44678
4153	-1.9727
4153.1	-4.1089
4153.2	-3.8037
4153.3	-1.6675
4153.4	-1.9727
4153.5	0.46875
4153.6	-0.44678
4153.7	0.46875
4153.8	2.605
4153.9	3.5205
4154	5.0464
4154.1	5.9619
4154.2	5.0464
4154.3	5.9619
4154.4	5.3516
4154.5	4.1309
4154.6	6.5723
4154.7	6.8774
4154.8	5.6567
4154.9	6.8774
4155	6.2671
4155.1	5.0464
4155.2	6.2671
4155.3	7.793
4155.4	4.7412
4155.5	4.7412
4155.6	4.7412
4155.7	1.9946
4155.8	2.605
4155.9	1.6895
4156	-0.1416
4156.1	0.16357
4156.2	-1.6675
4156.3	-4.4141
4156.4	-2.2778
4156.5	-2.583
4156.6	-1.6675
4156.7	1.6895
4156.8	2.2998
4156.9	7.4878
4157	5.0464
4157.1	1.9946
4157.2	0.46875
4157.3	-2.8882
4157.4	-4.4141
4157.5	-1.6675
4157.6	3.8257
4157.7	5.9619
4157.8	4.1309
4157.9	-1.6675
4158	-2.8882
4158.1	-3.4985
4158.2	0.16357
4158.3	5.6567
4158.4	6.8774
4158.5	5.3516
4158.6	5.3516
4158.7	4.7412
4158.8	1.3843
4158.9	-3.1934
4159	0.46875
4159.1	5.3516
4159.2	-0.1416
4159.3	-1.9727
4159.4	6.2671
4159.5	0.46875
4159.6	-3.1934
4159.7	2.9102
4159.8	6.5723
4159.9	-1.9727
4160	-1.9727
4160.1	0.77393
4160.2	4.436
4160.3	3.8257
4160.4	1.9946
4160.5	-1.0571
4160.6	-2.2778
4160.7	-1.6675
4160.8	-0.1416
4160.9	2.9102
4161	5.0464
4161.1	6.8774
4161.2	5.9619
4161.3	4.436
4161.4	-0.1416
4161.5	-1.0571
4161.6	-2.583
4161.7	-2.2778
4161.8	-3.1934
4161.9	-2.583
4162	-1.3623
4162.1	-1.0571
4162.2	-1.0571
4162.3	-1.6675
4162.4	-0.75195
4162.5	1.0791
4162.6	3.2153
4162.7	1.3843
4162.8	3.5205
4162.9	0.77393
4163	3.5205
4163.1	2.605
4163.2	4.436
4163.3	2.605
4163.4	4.436
4163.5	0.77393
4163.6	2.605
4163.7	1.9946
4163.8	1.6895
4163.9	0.16357
4164	1.3843
4164.1	-1.9727
4164.2	-1.6675
4164.3	-3.4985
4164.4	-2.8882
4164.5	-3.1934
4164.6	-0.44678
4164.7	-1.9727
4164.8	-0.75195
4164.9	1.9946
4165	3.8257
4165.1	5.0464
4165.2	6.2671
4165.3	1.6895
4165.4	1.6895
4165.5	-2.2778
4165.6	-4.1089
4165.7	-4.4141
4165.8	0.16357
4165.9	4.436
4166	6.2671
4166.1	1.9946
4166.2	-1.9727
4166.3	-4.1089
4166.4	-3.1934
4166.5	5.9619
4166.6	5.6567
4166.7	4.7412
4166.8	2.2998
4166.9	5.6567
4167	5.0464
4167.1	4.7412
4167.2	-0.1416
4167.3	-3.4985
4167.4	2.2998
4167.5	5.3516
4167.6	-1.6675
4167.7	2.2998
4167.8	2.9102
4167.9	-1.3623
4168	-0.44678
4168.1	4.436
4168.2	5.0464
4168.3	-2.8882
4168.4	-2.2778
4168.5	1.3843
4168.6	3.8257
4168.7	5.3516
4168.8	2.605
4168.9	-0.75195
4169	-3.1934
4169.1	-3.8037
4169.2	-1.9727
4169.3	2.2998
4169.4	2.605
4169.5	4.436
4169.6	6.5723
4169.7	6.2671
4169.8	5.3516
4169.9	2.2998
4170	1.6895
4170.1	-1.6675
4170.2	0.16357
4170.3	-1.0571
4170.4	-1.6675
4170.5	-3.4985
4170.6	-2.2778
4170.7	-3.1934
4170.8	-3.4985
4170.9	-2.8882
4171	-1.9727
4171.1	-1.9727
4171.2	-2.2778
4171.3	-1.3623
4171.4	-1.0571
4171.5	-1.9727
4171.6	-0.75195
4171.7	-0.44678
4171.8	-1.0571
4171.9	-2.2778
4172	-3.8037
4172.1	-2.2778
4172.2	-3.1934
4172.3	-4.7192
4172.4	-4.1089
4172.5	-3.8037
4172.6	-1.6675
4172.7	-0.44678
4172.8	-0.44678
4172.9	3.8257
4173	5.0464
4173.1	5.0464
4173.2	4.7412
4173.3	3.8257
4173.4	0.16357
4173.5	-1.3623
4173.6	-2.583
4173.7	-3.8037
4173.8	-1.0571
4173.9	1.0791
4174	6.2671
4174.1	4.1309
4174.2	2.9102
4174.3	-1.3623
4174.4	-4.7192
4174.5	-1.9727
4174.6	2.9102
4174.7	7.4878
4174.8	2.9102
4174.9	0.16357
4175	-2.8882
4175.1	-2.8882
4175.2	-3.8037
4175.3	-1.0571
4175.4	0.77393
4175.5	3.2153
4175.6	4.436
4175.7	-2.8882
4175.8	-2.583
4175.9	4.7412
4176	1.9946
4176.1	-1.0571
4176.2	5.0464
4176.3	0.16357
4176.4	-4.4141
4176.5	-0.44678
4176.6	5.6567
4176.7	2.605
4176.8	-1.3623
4176.9	-1.0571
4177	-1.3623
4177.1	1.9946
4177.2	4.436
4177.3	5.9619
4177.4	0.46875
4177.5	0.77393
4177.6	-1.9727
4177.7	-0.1416
4177.8	-0.44678
4177.9	-2.2778
4178	0.77393
4178.1	3.2153
4178.2	2.9102
4178.3	5.9619
4178.4	6.8774
4178.5	5.3516
4178.6	3.2153
4178.7	4.436
4178.8	1.9946
4178.9	2.605
4179	0.16357
4179.1	0.16357
4179.2	-0.75195
4179.3	-2.8882
4179.4	-2.2778
4179.5	-2.2778
4179.6	-2.2778
4179.7	-1.3623
4179.8	-2.8882
4179.9	-2.8882
4180	-3.4985
4180.1	-1.6675
4180.2	-3.8037
4180.3	-2.2778
4180.4	-1.6675
4180.5	-2.2778
4180.6	-1.0571
4180.7	0.77393
4180.8	1.6895
4180.9	3.2153
4181	4.1309
4181.1	5.0464
4181.2	7.793
4181.3	4.7412
4181.4	2.605
4181.5	1.9946
4181.6	-1.9727
4181.7	-2.8882
4181.8	-2.8882
4181.9	-2.8882
4182	-0.75195
4182.1	3.5205
4182.2	5.0464
4182.3	5.6567
4182.4	1.3843
4182.5	-1.0571
4182.6	-3.8037
4182.7	-3.1934
4182.8	-1.6675
4182.9	6.2671
4183	4.1309
4183.1	2.2998
4183.2	-1.9727
4183.3	-1.9727
4183.4	-3.1934
4183.5	-0.75195
4183.6	-3.1934
4183.7	-2.8882
4183.8	-1.9727
4183.9	1.6895
4184	5.3516
4184.1	-1.9727
4184.2	-0.75195
4184.3	5.0464
4184.4	-2.583
4184.5	-1.0571
4184.6	5.3516
4184.7	-1.0571
4184.8	-2.2778
4184.9	2.9102
4185	4.436
4185.1	4.7412
4185.2	-2.8882
4185.3	-2.2778
4185.4	-1.3623
4185.5	3.2153
4185.6	4.436
4185.7	5.6567
4185.8	2.9102
4185.9	-0.44678
4186	-1.6675
4186.1	-3.8037
4186.2	-2.2778
4186.3	-1.0571
4186.4	-0.44678
4186.5	1.0791
4186.6	2.605
4186.7	4.7412
4186.8	4.1309
4186.9	4.436
4187	4.7412
4187.1	5.9619
4187.2	4.436
4187.3	3.5205
4187.4	4.7412
4187.5	1.6895
4187.6	0.77393
4187.7	-0.44678
4187.8	-0.44678
4187.9	-1.3623
4188	-2.8882
4188.1	-2.583
4188.2	-1.9727
4188.3	-1.0571
4188.4	-2.8882
4188.5	-1.3623
4188.6	-2.583
4188.7	-2.8882
4188.8	-2.583
4188.9	0.46875
4189	0.77393
4189.1	2.9102
4189.2	2.605
4189.3	4.1309
4189.4	3.8257
4189.5	3.5205
4189.6	5.0464
4189.7	5.0464
4189.8	3.5205
4189.9	0.46875
4190	-1.0571
4190.1	-3.1934
4190.2	-3.1934
4190.3	-5.3296
4190.4	0.77393
4190.5	4.436
4190.6	6.5723
4190.7	3.2153
4190.8	1.0791
4190.9	-2.8882
4191	-4.4141
4191.1	-0.75195
4191.2	1.6895
4191.3	5.6567
4191.4	5.0464
4191.5	0.16357
4191.6	-2.2778
4191.7	-3.1934
4191.8	-1.6675
4191.9	-4.1089
4192	-2.583
4192.1	-3.4985
4192.2	-0.1416
4192.3	5.0464
4192.4	3.2153
4192.5	-2.8882
4192.6	1.3843
4192.7	1.0791
4192.8	-2.2778
4192.9	1.3843
4193	3.5205
4193.1	-1.9727
4193.2	-1.0571
4193.3	3.2153
4193.4	6.5723
4193.5	-1.0571
4193.6	-4.4141
4193.7	-1.6675
4193.8	1.0791
4193.9	4.7412
4194	6.8774
4194.1	4.1309
4194.2	1.6895
4194.3	-3.1934
4194.4	-3.1934
4194.5	-2.2778
4194.6	-1.6675
4194.7	0.16357
4194.8	0.46875
4194.9	2.2998
4195	3.2153
4195.1	4.436
4195.2	5.9619
4195.3	6.8774
4195.4	6.2671
4195.5	5.6567
4195.6	6.2671
4195.7	0.77393
4195.8	2.2998
4195.9	1.0791
4196	0.77393
4196.1	-0.44678
4196.2	-0.1416
4196.3	-1.6675
4196.4	-2.583
4196.5	-1.6675
4196.6	-2.583
4196.7	-0.44678
4196.8	-1.6675
4196.9	-1.0571
4197	-1.0571
4197.1	0.46875
4197.2	0.46875
4197.3	1.6895
4197.4	2.9102
4197.5	4.7412
4197.6	5.3516
4197.7	5.6567
4197.8	6.2671
4197.9	5.9619
4198	3.5205
4198.1	0.77393
4198.2	0.77393
4198.3	-2.583
4198.4	-3.1934
4198.5	-4.1089
4198.6	-1.3623
4198.7	1.3843
4198.8	5.6567
4198.9	5.3516
4199	4.1309
4199.1	-1.0571
4199.2	-4.1089
4199.3	-4.4141
4199.4	-2.2778
4199.5	2.2998
4199.6	6.8774
4199.7	2.9102
4199.8	0.77393
4199.9	-3.8037
4200	-3.4985
4200.1	-2.2778
4200.2	-2.8882
4200.3	-2.8882
4200.4	-2.2778
4200.5	-0.1416
4200.6	3.8257
4200.7	1.9946
4200.8	-3.4985
4200.9	1.6895
4201	4.7412
4201.1	-2.8882
4201.2	2.2998
4201.3	5.0464
4201.4	-2.2778
4201.5	-3.1934
4201.6	1.0791
4201.7	4.7412
4201.8	1.6895
4201.9	-2.2778
4202	-0.44678
4202.1	-1.3623
4202.2	1.6895
4202.3	5.9619
4202.4	5.6567
4202.5	2.2998
4202.6	0.77393
4202.7	-1.9727
4202.8	-2.8882
4202.9	-2.8882
4203	-1.6675
4203.1	-1.3623
4203.2	0.46875
4203.3	1.6895
4203.4	1.6895
4203.5	4.1309
4203.6	3.8257
4203.7	5.3516
4203.8	5.6567
4203.9	5.6567
4204	6.5723
4204.1	5.3516
4204.2	3.5205
4204.3	4.1309
4204.4	2.605
4204.5	1.9946
4204.6	0.77393
4204.7	0.77393
4204.8	-0.44678
4204.9	1.3843
4205	-0.1416
4205.1	-1.0571
4205.2	1.0791
4205.3	0.16357
4205.4	2.605
4205.5	5.0464
4205.6	1.6895
4205.7	5.6567
4205.8	4.1309
4205.9	5.6567
4206	5.9619
4206.1	6.8774
4206.2	3.2153
4206.3	1.6895
4206.4	-0.1416
4206.5	-3.4985
4206.6	-2.8882
4206.7	-2.8882
4206.8	-1.0571
4206.9	-0.1416
4207	4.7412
4207.1	5.0464
4207.2	5.0464
4207.3	0.16357
4207.4	-1.3623
4207.5	-2.2778
4207.6	-2.8882
4207.7	-0.44678
4207.8	3.5205
4207.9	4.7412
4208	2.9102
4208.1	-1.6675
4208.2	-4.1089
4208.3	-2.2778
4208.4	0.77393
4208.5	3.2153
4208.6	2.2998
4208.7	-1.0571
4208.8	-3.4985
4208.9	-1.6675
4209	2.605
4209.1	2.9102
4209.2	-2.8882
4209.3	2.605
4209.4	5.3516
4209.5	-4.1089
4209.6	-0.44678
4209.7	7.4878
4209.8	-0.44678
4209.9	-4.1089
4210	-1.0571
4210.1	3.8257
4210.2	4.7412
4210.3	1.0791
4210.4	-1.0571
4210.5	-1.9727
4210.6	-1.9727
4210.7	-0.44678
4210.8	3.2153
4210.9	5.9619
4211	5.9619
4211.1	6.2671
4211.2	3.8257
4211.3	0.16357
4211.4	-1.6675
4211.5	-2.8882
4211.6	-2.583
4211.7	-4.1089
4211.8	-2.2778
4211.9	-3.4985
4212	-1.9727
4212.1	-1.0571
4212.2	-1.6675
4212.3	-0.1416
4212.4	-1.0571
4212.5	3.2153
4212.6	1.3843
4212.7	2.605
4212.8	2.605
4212.9	3.2153
4213	1.6895
4213.1	2.605
4213.2	4.1309
4213.3	2.9102
4213.4	2.605
4213.5	1.0791
4213.6	2.2998
4213.7	0.77393
4213.8	0.16357
4213.9	-0.75195
4214	-1.0571
4214.1	-1.9727
4214.2	-0.44678
4214.3	-3.4985
4214.4	-3.8037
4214.5	-2.583
4214.6	-0.44678
4214.7	-2.8882
4214.8	3.5205
4214.9	5.0464
4215	5.6567
4215.1	5.9619
4215.2	2.9102
4215.3	0.77393
4215.4	-3.8037
4215.5	-2.2778
4215.6	-3.8037
4215.7	2.9102
4215.8	4.436
4215.9	5.3516
4216	3.8257
4216.1	-5.3296
4216.2	-4.7192
4216.3	-1.9727
4216.4	4.436
4216.5	5.6567
4216.6	3.2153
4216.7	-1.3623
4216.8	-1.9727
4216.9	-0.44678
4217	-0.44678
4217.1	2.9102
4217.2	5.3516
4217.3	-1.9727
4217.4	-2.2778
4217.5	1.6895
4217.6	3.8257
4217.7	-2.583
4217.8	2.2998
4217.9	3.5205
4218	-1.6675
4218.1	-2.2778
4218.2	4.1309
4218.3	4.436
4218.4	-1.6675
4218.5	-1.6675
4218.6	0.16357
4218.7	2.605
4218.8	5.9619
4218.9	3.8257
4219	1.6895
4219.1	-2.8882
4219.2	-2.583
4219.3	-1.6675
4219.4	-1.9727
4219.5	-1.6675
4219.6	-0.44678
4219.7	1.9946
4219.8	5.6567
4219.9	6.8774
4220	5.9619
4220.1	5.0464
4220.2	4.1309
4220.3	1.6895
4220.4	2.605
4220.5	-0.44678
4220.6	0.46875
4220.7	0.16357
4220.8	-1.9727
4220.9	-1.3623
4221	-1.0571
4221.1	-3.8037
4221.2	-3.1934
4221.3	-3.1934
4221.4	-1.6675
4221.5	-3.1934
4221.6	-2.2778
4221.7	-3.8037
4221.8	-3.4985
4221.9	-4.4141
4222	-1.9727
4222.1	-3.1934
4222.2	-2.583
4222.3	-1.9727
4222.4	-0.44678
4222.5	-0.1416
4222.6	3.5205
4222.7	4.436
4222.8	5.9619
4222.9	5.3516
4223	5.0464
4223.1	3.2153
4223.2	0.77393
4223.3	-2.583
4223.4	-3.4985
4223.5	-1.3623
4223.6	-4.1089
4223.7	-0.44678
4223.8	3.8257
4223.9	6.5723
4224	3.2153
4224.1	3.2153
4224.2	-2.8882
4224.3	-2.583
4224.4	-2.8882
4224.5	2.9102
4224.6	5.0464
4224.7	3.2153
4224.8	-1.0571
4224.9	-1.9727
4225	-1.0571
4225.1	-3.1934
4225.2	-1.6675
4225.3	-1.0571
4225.4	-2.583
4225.5	-3.1934
4225.6	1.9946
4225.7	5.9619
4225.8	0.46875
4225.9	-2.583
4226	3.8257
4226.1	1.0791
4226.2	-3.4985
4226.3	3.2153
4226.4	5.6567
4226.5	-0.75195
4226.6	-3.1934
4226.7	1.9946
4226.8	4.1309
4226.9	3.5205
4227	-1.9727
4227.1	-3.1934
4227.2	-2.2778
4227.3	-0.1416
4227.4	2.9102
4227.5	4.7412
4227.6	5.3516
4227.7	5.0464
4227.8	4.7412
4227.9	0.77393
4228	0.46875
4228.1	-3.4985
4228.2	-3.1934
4228.3	-3.1934
4228.4	-1.6675
4228.5	-3.1934
4228.6	-1.6675
4228.7	-1.3623
4228.8	0.46875
4228.9	-0.44678
4229	-1.0571
4229.1	1.9946
4229.2	2.605
4229.3	4.1309
4229.4	4.1309
4229.5	4.1309
4229.6	2.2998
4229.7	2.9102
4229.8	4.436
4229.9	4.436
4230	4.7412
4230.1	2.9102
4230.2	2.2998
4230.3	1.3843
4230.4	-0.44678
4230.5	1.9946
4230.6	2.605
4230.7	-1.9727
4230.8	-2.2778
4230.9	-3.8037
4231	-3.8037
4231.1	-4.1089
4231.2	-1.9727
4231.3	0.46875
4231.4	2.605
4231.5	4.436
4231.6	4.7412
4231.7	5.6567
4231.8	2.605
4231.9	0.77393
4232	-0.1416
4232.1	-0.75195
4232.2	-3.4985
4232.3	-2.2778
4232.4	1.9946
4232.5	5.3516
4232.6	3.8257
4232.7	-0.1416
4232.8	-2.2778
4232.9	-2.2778
4233	-1.9727
4233.1	5.0464
4233.2	4.7412
4233.3	1.0791
4233.4	-1.3623
4233.5	-1.3623
4233.6	-2.2778
4233.7	-1.3623
4233.8	2.9102
4233.9	5.6567
4234	-0.1416
4234.1	0.16357
4234.2	5.6567
4234.3	-0.1416
4234.4	-3.8037
4234.5	5.6567
4234.6	1.0791
4234.7	-3.1934
4234.8	1.0791
4234.9	6.2671
4235	0.16357
4235.1	-2.8882
4235.2	-2.8882
4235.3	0.77393
4235.4	5.6567
4235.5	6.5723
4235.6	3.2153
4235.7	-2.8882
4235.8	-3.8037
4235.9	-3.1934
4236	-1.6675
4236.1	0.46875
4236.2	1.3843
4236.3	3.8257
4236.4	5.6567
4236.5	4.7412
4236.6	2.9102
4236.7	3.5205
4236.8	2.9102
4236.9	0.77393
4237	-1.6675
4237.1	-2.8882
4237.2	-4.4141
4237.3	-1.9727
4237.4	-2.583
4237.5	-1.6675
4237.6	-3.4985
4237.7	-1.9727
4237.8	-3.4985
4237.9	-2.2778
4238	-1.3623
4238.1	-1.0571
4238.2	-0.44678
4238.3	-1.6675
4238.4	-1.3623
4238.5	-1.6675
4238.6	-2.583
4238.7	-1.0571
4238.8	-1.0571
4238.9	-3.4985
4239	-2.583
4239.1	-4.7192
4239.2	-2.583
4239.3	-5.0244
4239.4	-2.2778
4239.5	-0.1416
4239.6	3.8257
4239.7	3.8257
4239.8	4.436
4239.9	5.0464
4240	3.5205
4240.1	1.0791
4240.2	2.2998
4240.3	-0.1416
4240.4	-4.1089
4240.5	-1.3623
4240.6	-1.9727
4240.7	3.2153
4240.8	3.5205
4240.9	5.3516
4241	1.9946
4241.1	-1.9727
4241.2	-5.3296
4241.3	-1.0571
4241.4	3.5205
4241.5	6.2671
4241.6	2.2998
4241.7	0.77393
4241.8	-1.9727
4241.9	-3.4985
4242	-1.0571
4242.1	1.9946
4242.2	4.1309
4242.3	4.1309
4242.4	-2.8882
4242.5	1.0791
4242.6	2.9102
4242.7	-1.6675
4242.8	1.0791
4242.9	3.2153
4243	-1.0571
4243.1	-1.6675
4243.2	1.0791
4243.3	3.2153
4243.4	0.16357
4243.5	-2.583
4243.6	-2.2778
4243.7	1.9946
4243.8	5.6567
4243.9	5.9619
4244	1.6895
4244.1	-0.75195
4244.2	-3.1934
4244.3	-1.3623
4244.4	-1.6675
4244.5	1.6895
4244.6	2.9102
4244.7	1.9946
4244.8	3.8257
4244.9	4.7412
4245	5.6567
4245.1	4.1309
4245.2	5.6567
4245.3	2.2998
4245.4	-1.6675
4245.5	-1.9727
4245.6	-3.1934
4245.7	-4.4141
4245.8	-4.1089
4245.9	-2.8882
4246	-1.9727
4246.1	-2.8882
4246.2	-2.2778
4246.3	-2.2778
4246.4	-1.6675
4246.5	-2.8882
4246.6	-1.6675
4246.7	-2.2778
4246.8	-2.583
4246.9	-1.9727
4247	-3.1934
4247.1	-3.8037
4247.2	-2.8882
4247.3	-4.4141
4247.4	-2.8882
4247.5	-3.1934
4247.6	-0.44678
4247.7	-0.1416
4247.8	2.2998
4247.9	3.5205
4248	5.9619
4248.1	5.0464
4248.2	5.3516
4248.3	2.9102
4248.4	2.605
4248.5	-0.75195
4248.6	-1.3623
4248.7	-4.7192
4248.8	-1.9727
4248.9	-0.44678
4249	3.2153
4249.1	5.6567
4249.2	4.1309
4249.3	-0.75195
4249.4	-3.4985
4249.5	-3.4985
4249.6	-0.1416
4249.7	2.2998
4249.8	5.9619
4249.9	1.6895
4250	0.77393
4250.1	-2.8882
4250.2	-1.6675
4250.3	-2.2778
4250.4	0.46875
4250.5	2.605
4250.6	4.436
4250.7	-1.6675
4250.8	-0.44678
4250.9	5.9619
4251	-0.44678
4251.1	-2.2778
4251.2	6.8774
4251.3	-0.75195
4251.4	-2.583
4251.5	1.3843
4251.6	5.9619
4251.7	-0.75195
4251.8	-0.75195
4251.9	-1.6675
4252	3.5205
4252.1	5.3516
4252.2	4.1309
4252.3	0.16357
4252.4	-4.4141
4252.5	-3.1934
4252.6	-1.6675
4252.7	-1.0571
4252.8	1.9946
4252.9	1.9946
4253	5.0464
4253.1	5.3516
4253.2	5.3516
4253.3	2.9102
4253.4	3.8257
4253.5	-0.75195
4253.6	-1.3623
4253.7	-3.8037
4253.8	-2.583
4253.9	-2.2778
4254	-2.2778
4254.1	-2.2778
4254.2	-1.9727
4254.3	-2.583
4254.4	-2.2778
4254.5	-0.1416
4254.6	-0.75195
4254.7	-0.1416
4254.8	-0.44678
4254.9	0.16357
4255	-1.6675
4255.1	1.3843
4255.2	-0.1416
4255.3	-1.0571
4255.4	-0.75195
4255.5	-2.583
4255.6	-2.2778
4255.7	-1.3623
4255.8	-1.3623
4255.9	-2.8882
4256	-4.1089
4256.1	-3.4985
4256.2	-3.4985
4256.3	-1.6675
4256.4	1.6895
4256.5	4.1309
4256.6	6.5723
4256.7	5.9619
4256.8	4.1309
4256.9	1.3843
4257	0.46875
4257.1	-4.1089
4257.2	-1.0571
4257.3	-4.7192
4257.4	2.2998
4257.5	3.5205
4257.6	7.1826
4257.7	1.6895
4257.8	0.46875
4257.9	-5.0244
4258	-2.583
4258.1	0.77393
4258.2	5.9619
4258.3	5.3516
4258.4	1.6895
4258.5	2.2998
4258.6	1.0791
4258.7	1.6895
4258.8	5.3516
4258.9	5.0464
4259	-3.1934
4259.1	-0.44678
4259.2	5.0464
4259.3	-0.44678
4259.4	-2.8882
4259.5	7.4878
4259.6	-0.1416
4259.7	-4.4141
4259.8	2.605
4259.9	6.2671
4260	-0.44678
4260.1	-2.2778
4260.2	0.16357
4260.3	2.2998
4260.4	4.7412
4260.5	5.0464
4260.6	0.77393
4260.7	-3.4985
4260.8	-1.9727
4260.9	0.46875
4261	-1.0571
4261.1	1.0791
4261.2	2.2998
4261.3	4.7412
4261.4	4.7412
4261.5	5.9619
4261.6	5.3516
4261.7	4.436
4261.8	1.0791
4261.9	0.46875
4262	-2.8882
4262.1	-3.4985
4262.2	-3.1934
4262.3	-2.583
4262.4	-3.1934
4262.5	-2.583
4262.6	-4.1089
4262.7	-2.583
4262.8	-3.1934
4262.9	-2.8882
4263	-3.4985
4263.1	-0.75195
4263.2	-1.9727
4263.3	-1.9727
4263.4	-3.1934
4263.5	-2.583
4263.6	-4.4141
4263.7	-2.2778
4263.8	-1.6675
4263.9	-2.2778
4264	-2.583
4264.1	-1.3623
4264.2	-2.8882
4264.3	-0.44678
4264.4	-0.75195
4264.5	4.436
4264.6	5.0464
4264.7	5.9619
4264.8	6.5723
4264.9	3.8257
4265	1.6895
4265.1	-0.75195
4265.2	-2.2778
4265.3	-1.9727
4265.4	-4.1089
4265.5	-1.3623
4265.6	3.8257
4265.7	6.2671
4265.8	1.6895
4265.9	1.6895
4266	-1.0571
4266.1	-4.1089
4266.2	-3.4985
4266.3	2.605
4266.4	5.3516
4266.5	2.9102
4266.6	-0.44678
4266.7	-1.0571
4266.8	-2.2778
4266.9	-2.583
4267	-2.8882
4267.1	-0.75195
4267.2	1.3843
4267.3	3.8257
4267.4	-0.1416
4267.5	1.6895
4267.6	5.0464
4267.7	-1.3623
4267.8	-1.6675
4267.9	5.6567
4268	-0.75195
4268.1	-1.0571
4268.2	2.9102
4268.3	5.9619
4268.4	0.46875
4268.5	-4.1089
4268.6	-2.2778
4268.7	0.77393
4268.8	5.3516
4268.9	6.8774
4269	3.5205
4269.1	-1.6675
4269.2	-3.1934
4269.3	-3.8037
4269.4	-3.8037
4269.5	-1.3623
4269.6	0.46875
4269.7	2.605
4269.8	5.3516
4269.9	6.2671
4270	4.1309
4270.1	6.8774
4270.2	4.436
4270.3	4.1309
4270.4	-0.44678
4270.5	-1.0571
4270.6	-1.9727
4270.7	-1.3623
4270.8	-2.8882
4270.9	-1.6675
4271	-2.8882
4271.1	-3.1934
4271.2	-4.1089
4271.3	-2.583
4271.4	-3.8037
4271.5	-2.2778
4271.6	-3.1934
4271.7	-2.583
4271.8	-1.3623
4271.9	-4.4141
4272	-3.4985
4272.1	-2.583
4272.2	-1.6675
4272.3	-2.2778
4272.4	-1.6675
4272.5	-2.8882
4272.6	-3.1934
4272.7	-2.2778
4272.8	2.2998
4272.9	3.2153
4273	5.6567
4273.1	5.9619
4273.2	7.793
4273.3	2.605
4273.4	0.77393
4273.5	-1.3623
4273.6	-2.583
4273.7	-2.583
4273.8	-2.583
4273.9	0.46875
4274	4.7412
4274.1	5.6567
4274.2	5.0464
4274.3	-0.44678
4274.4	-0.1416
4274.5	-5.0244
4274.6	1.0791
4274.7	3.5205
4274.8	6.8774
4274.9	2.9102
4275	-0.75195
4275.1	-2.8882
4275.2	-3.1934
4275.3	-3.4985
4275.4	-2.583
4275.5	1.9946
4275.6	6.8774
4275.7	2.605
4275.8	-4.1089
4275.9	-1.3623
4276	5.0464
4276.1	-1.9727
4276.2	0.46875
4276.3	4.1309
4276.4	-0.1416
4276.5	-2.2778
4276.6	1.6895
4276.7	4.436
4276.8	1.9946
4276.9	-1.9727
4277	-2.8882
4277.1	-0.75195
4277.2	2.2998
4277.3	3.8257
4277.4	6.8774
4277.5	2.9102
4277.6	-0.1416
4277.7	-1.9727
4277.8	-3.1934
4277.9	-2.8882
4278	-1.0571
4278.1	-1.6675
4278.2	1.0791
4278.3	3.2153
4278.4	4.1309
4278.5	2.2998
4278.6	3.2153
4278.7	3.5205
4278.8	7.1826
4278.9	5.0464
4279	5.6567
4279.1	4.7412
4279.2	3.8257
4279.3	3.2153
4279.4	2.9102
4279.5	1.6895
4279.6	3.2153
4279.7	1.9946
4279.8	3.2153
4279.9	3.2153
4280	2.2998
4280.1	0.77393
4280.2	4.1309
4280.3	4.7412
4280.4	3.8257
4280.5	5.6567
4280.6	6.8774
4280.7	6.8774
4280.8	5.6567
4280.9	5.3516
4281	2.605
4281.1	3.5205
4281.2	1.0791
4281.3	-1.9727
4281.4	-2.8882
4281.5	-1.9727
4281.6	-3.8037
4281.7	-0.75195
4281.8	-0.1416
4281.9	6.2671
4282	5.3516
4282.1	6.5723
4282.2	2.605
4282.3	-2.2778
4282.4	-4.7192
4282.5	-3.8037
4282.6	-0.44678
4282.7	5.3516
4282.8	4.1309
4282.9	3.2153
4283	-1.6675
4283.1	-2.583
4283.2	-3.8037
4283.3	5.0464
4283.4	5.9619
4283.5	7.1826
4283.6	5.9619
4283.7	6.5723
4283.8	2.9102
4283.9	-3.4985
4284	-1.6675
4284.1	5.0464
4284.2	-0.1416
4284.3	-1.3623
4284.4	6.5723
4284.5	-0.44678
4284.6	-1.9727
4284.7	4.1309
4284.8	4.1309
4284.9	-1.6675
4285	-1.6675
4285.1	1.3843
4285.2	6.2671
4285.3	3.8257
4285.4	-1.9727
4285.5	-2.583
4285.6	-1.6675
4285.7	-0.44678
4285.8	1.9946
4285.9	4.1309
4286	5.3516
4286.1	3.5205
4286.2	0.16357
4286.3	-1.3623
4286.4	-1.6675
4286.5	-4.1089
4286.6	-4.4141
4286.7	-2.8882
4286.8	-2.2778
4286.9	-0.1416
4287	3.5205
4287.1	2.2998
4287.2	1.3843
4287.3	4.7412
4287.4	5.9619
4287.5	5.6567
4287.6	4.7412
4287.7	7.1826
4287.8	6.5723
4287.9	5.6567
4288	5.6567
4288.1	4.7412
4288.2	5.6567
4288.3	4.7412
4288.4	5.9619
4288.5	5.9619
4288.6	5.6567
4288.7	6.2671
4288.8	5.3516
4288.9	5.3516
4289	4.1309
4289.1	7.1826
4289.2	5.0464
4289.3	4.436
4289.4	2.9102
4289.5	3.2153
4289.6	0.77393
4289.7	-1.6675
4289.8	-2.2778
4289.9	-1.3623
4290	-3.8037
4290.1	-3.1934
4290.2	1.6895
4290.3	3.2153
4290.4	5.9619
4290.5	5.9619
4290.6	3.8257
4290.7	0.16357
4290.8	-2.583
4290.9	-4.7192
4291	-1.9727
4291.1	4.436
4291.2	6.2671
4291.3	4.436
4291.4	-0.1416
4291.5	-2.2778
4291.6	-5.0244
4291.7	-0.1416
4291.8	1.3843
4291.9	5.3516
4292	4.1309
4292.1	-0.44678
4292.2	-2.8882
4292.3	-2.583
4292.4	2.605
4292.5	1.3843
4292.6	-4.1089
4292.7	4.1309
4292.8	5.0464
4292.9	-3.4985
4293	0.16357
4293.1	4.436
4293.2	-2.583
4293.3	-1.6675
4293.4	-0.1416
4293.5	5.9619
4293.6	6.2671
4293.7	-0.75195
4293.8	-3.1934
4293.9	-1.9727
4294	-1.6675
4294.1	0.16357
4294.2	3.5205
4294.3	5.6567
4294.4	6.2671
4294.5	4.7412
4294.6	2.2998
4294.7	-0.1416
4294.8	0.16357
4294.9	-1.9727
4295	-2.8882
4295.1	-5.0244
4295.2	-0.75195
4295.3	-3.8037
4295.4	-1.0571
4295.5	-1.0571
4295.6	0.16357
4295.7	0.46875
4295.8	1.0791
4295.9	1.6895
4296	1.6895
4296.1	1.6895
4296.2	1.3843
4296.3	5.3516
4296.4	4.1309
4296.5	1.9946
4296.6	2.605
4296.7	2.2998
4296.8	3.2153
4296.9	2.2998
4297	2.9102
4297.1	1.0791
4297.2	0.16357
4297.3	-1.0571
4297.4	-1.6675
4297.5	-0.75195
4297.6	-1.6675
4297.7	-2.2778
4297.8	-2.8882
4297.9	-3.4985
4298	-2.583
4298.1	-0.1416
4298.2	4.436
4298.3	5.3516
4298.4	6.8774
4298.5	5.9619
4298.6	1.9946
4298.7	-1.9727
4298.8	-2.2778
4298.9	-3.1934
4299	-3.1934
4299.1	3.5205
4299.2	5.3516
4299.3	5.0464
4299.4	-1.3623
4299.5	-1.3623
4299.6	-3.8037
4299.7	0.46875
4299.8	4.7412
4299.9	5.6567
4300	2.605
4300.1	-0.44678
4300.2	-1.6675
4300.3	-0.44678
4300.4	2.9102
4300.5	3.5205
4300.6	4.1309
4300.7	-1.3623
4300.8	-1.3623
4300.9	5.6567
4301	-1.9727
4301.1	-0.44678
4301.2	4.436
4301.3	-2.8882
4301.4	-0.75195
4301.5	3.2153
4301.6	4.7412
4301.7	0.16357
4301.8	-1.3623
4301.9	-1.6675
4302	3.8257
4302.1	5.3516
4302.2	5.3516
4302.3	-0.1416
4302.4	-0.44678
4302.5	-3.1934
4302.6	-2.8882
4302.7	-1.9727
4302.8	0.46875
4302.9	2.2998
4303	3.8257
4303.1	5.0464
4303.2	5.3516
4303.3	5.0464
4303.4	4.1309
4303.5	0.77393
4303.6	-0.1416
4303.7	0.46875
4303.8	-1.0571
4303.9	-3.1934
4304	-4.1089
4304.1	-2.8882
4304.2	-3.1934
4304.3	-1.9727
4304.4	-2.2778
4304.5	-1.3623
4304.6	-1.3623
4304.7	-5.0244
4304.8	-1.6675
4304.9	-0.75195
4305	-1.3623
4305.1	-0.1416
4305.2	-2.583
4305.3	-2.583
4305.4	-3.8037
4305.5	-4.4141
4305.6	-3.8037
4305.7	-1.6675
4305.8	-2.8882
4305.9	-2.8882
4306	-1.6675
4306.1	-1.6675
4306.2	1.0791
4306.3	3.5205
4306.4	5.9619
4306.5	6.2671
4306.6	5.3516
4306.7	2.2998
4306.8	1.0791
4306.9	-1.6675
4307	-2.2778
4307.1	-3.8037
4307.2	0.16357
4307.3	-1.6675
4307.4	7.4878
4307.5	5.3516
4307.6	2.605
4307.7	-1.3623
4307.8	-3.8037
4307.9	-3.8037
4308	1.3843
4308.1	5.6567
4308.2	5.6567
4308.3	0.46875
4308.4	-1.6675
4308.5	-3.1934
4308.6	-1.0571
4308.7	-1.0571
4308.8	0.77393
4308.9	3.5205
4309	4.7412
4309.1	-3.4985
4309.2	0.46875
4309.3	4.1309
4309.4	-1.9727
4309.5	-1.3623
4309.6	5.6567
4309.7	-0.1416
4309.8	-3.4985
4309.9	0.16357
4310	6.2671
4310.1	1.6895
4310.2	-1.9727
4310.3	-2.8882
4310.4	-2.2778
4310.5	2.2998
4310.6	4.7412
4310.7	6.2671
4310.8	3.2153
4310.9	-1.0571
4311	-1.3623
4311.1	-2.583
4311.2	-3.4985
4311.3	-2.583
4311.4	1.3843
4311.5	1.3843
4311.6	3.5205
4311.7	5.0464
4311.8	5.3516
4311.9	4.7412
4312	6.2671
4312.1	5.0464
4312.2	6.2671
4312.3	4.7412
4312.4	3.8257
4312.5	1.6895
4312.6	0.77393
4312.7	0.16357
4312.8	0.77393
4312.9	-0.75195
4313	1.3843
4313.1	-1.0571
4313.2	-0.1416
4313.3	-2.2778
4313.4	-1.0571
4313.5	-1.0571
4313.6	-1.0571
4313.7	1.6895
4313.8	0.46875
4313.9	1.6895
4314	0.77393
4314.1	3.5205
4314.2	2.2998
4314.3	5.9619
4314.4	5.9619
4314.5	6.5723
4314.6	7.1826
4314.7	6.8774
4314.8	1.0791
4314.9	2.9102
4315	0.46875
4315.1	-3.1934
4315.2	-3.1934
4315.3	-3.4985
4315.4	-0.75195
4315.5	-0.44678
4315.6	7.1826
4315.7	5.3516
4315.8	1.9946
4315.9	-0.44678
4316	-3.8037
4316.1	-5.0244
4316.2	-1.6675
4316.3	3.5205
4316.4	5.9619
4316.5	3.8257
4316.6	-2.583
4316.7	-1.6675
4316.8	-4.4141
4316.9	-4.1089
4317	-1.9727
4317.1	-1.9727
4317.2	1.3843
4317.3	4.436
4317.4	-1.9727
4317.5	0.16357
4317.6	4.436
4317.7	-0.75195
4317.8	-0.75195
4317.9	5.9619
4318	0.46875
4318.1	-3.1934
4318.2	3.8257
4318.3	4.7412
4318.4	-1.3623
4318.5	-2.8882
4318.6	-0.44678
4318.7	1.6895
4318.8	5.9619
4318.9	5.6567
4319	-0.44678
4319.1	-2.583
4319.2	-4.1089
4319.3	-1.9727
4319.4	-0.75195
4319.5	0.77393
4319.6	2.605
4319.7	4.1309
4319.8	4.7412
4319.9	4.1309
4320	5.6567
4320.1	5.9619
4320.2	5.0464
4320.3	5.3516
4320.4	6.5723
4320.5	5.9619
4320.6	4.7412
4320.7	6.2671
4320.8	5.3516
4320.9	4.1309
4321	3.2153
4321.1	4.1309
4321.2	2.9102
4321.3	1.9946
4321.4	0.16357
4321.5	1.6895
4321.6	-1.0571
4321.7	2.605
4321.8	-1.3623
4321.9	-2.8882
4322	-2.8882
4322.1	-1.6675
4322.2	-4.4141
4322.3	-3.8037
4322.4	-5.3296
4322.5	-2.2778
4322.6	0.16357
4322.7	2.2998
4322.8	4.436
4322.9	6.8774
4323	5.0464
4323.1	4.7412
4323.2	3.2153
4323.3	-0.1416
4323.4	-1.3623
4323.5	-4.4141
4323.6	-2.583
4323.7	-0.44678
4323.8	2.605
4323.9	6.2671
4324	4.1309
4324.1	0.77393
4324.2	-2.8882
4324.3	-3.8037
4324.4	-2.8882
4324.5	4.7412
4324.6	5.9619
4324.7	1.0791
4324.8	-2.583
4324.9	-1.6675
4325	-1.0571
4325.1	2.9102
4325.2	5.0464
4325.3	5.0464
4325.4	5.0464
4325.5	2.2998
4325.6	-1.9727
4325.7	0.46875
4325.8	4.1309
4325.9	1.9946
4326	-2.583
4326.1	3.2153
4326.2	4.436
4326.3	-2.583
4326.4	0.46875
4326.5	5.3516
4326.6	2.2998
4326.7	-3.4985
4326.8	-1.0571
4326.9	0.16357
4327	1.9946
4327.1	5.9619
4327.2	4.7412
4327.3	-0.44678
4327.4	-1.3623
4327.5	-2.2778
4327.6	-1.3623
4327.7	-3.1934
4327.8	-0.1416
4327.9	1.3843
4328	1.9946
4328.1	1.6895
4328.2	5.3516
4328.3	5.9619
4328.4	5.6567
4328.5	4.7412
4328.6	5.9619
4328.7	5.3516
4328.8	3.8257
4328.9	5.3516
4329	2.9102
4329.1	1.0791
4329.2	0.77393
4329.3	1.6895
4329.4	0.77393
4329.5	-0.1416
4329.6	1.0791
4329.7	1.3843
4329.8	0.46875
4329.9	1.6895
4330	2.9102
4330.1	3.5205
4330.2	5.3516
4330.3	5.9619
4330.4	7.4878
4330.5	5.0464
4330.6	6.2671
4330.7	5.0464
4330.8	4.1309
4330.9	2.2998
4331	1.3843
4331.1	1.0791
4331.2	-3.1934
4331.3	-2.2778
4331.4	-4.1089
4331.5	-3.4985
4331.6	-0.75195
4331.7	4.7412
4331.8	6.2671
4331.9	5.9619
4332	2.2998
4332.1	0.16357
4332.2	-3.1934
4332.3	-3.8037
4332.4	-1.0571
4332.5	2.605
4332.6	7.793
4332.7	1.9946
4332.8	0.46875
4332.9	-4.7192
4333	-3.4985
4333.1	3.8257
4333.2	6.8774
4333.3	2.9102
4333.4	-2.2778
4333.5	-1.9727
4333.6	-2.583
4333.7	-1.9727
4333.8	-0.1416
4333.9	5.0464
4334	6.5723
4334.1	-1.9727
4334.2	-1.3623
4334.3	5.0464
4334.4	-1.6675
4334.5	-1.9727
4334.6	4.7412
4334.7	1.9946
4334.8	-1.9727
4334.9	-2.583
4335	2.2998
4335.1	5.0464
4335.2	3.2153
4335.3	-1.0571
4335.4	-2.2778
4335.5	-1.6675
4335.6	0.46875
4335.7	0.46875
4335.8	5.0464
4335.9	5.3516
4336	5.9619
4336.1	3.5205
4336.2	0.77393
4336.3	-1.3623
4336.4	-2.2778
4336.5	-4.7192
4336.6	-3.8037
4336.7	-4.1089
4336.8	-1.3623
4336.9	-4.4141
4337	-2.2778
4337.1	-4.4141
4337.2	-1.6675
4337.3	-1.6675
4337.4	0.16357
4337.5	0.16357
4337.6	-0.44678
4337.7	-0.1416
4337.8	-0.75195
4337.9	1.0791
4338	-1.0571
4338.1	0.46875
4338.2	-0.44678
4338.3	1.0791
4338.4	-1.0571
4338.5	-1.3623
4338.6	-2.2778
4338.7	-1.6675
4338.8	-3.4985
4338.9	-3.1934
4339	-5.3296
4339.1	-2.8882
4339.2	-0.75195
4339.3	-0.75195
4339.4	1.0791
4339.5	4.1309
4339.6	5.0464
4339.7	5.6567
4339.8	5.9619
4339.9	4.1309
4340	3.2153
4340.1	3.2153
4340.2	-0.75195
4340.3	-0.75195
4340.4	-4.1089
4340.5	-2.2778
4340.6	-3.4985
4340.7	0.16357
4340.8	0.77393
4340.9	5.3516
4341	5.6567
4341.1	5.3516
4341.2	-0.44678
4341.3	-3.1934
4341.4	-3.1934
4341.5	-2.583
4341.6	1.3843
4341.7	3.5205
4341.8	6.5723
4341.9	5.3516
4342	5.0464
4342.1	3.8257
4342.2	-0.1416
4342.3	-1.9727
4342.4	1.3843
4342.5	5.0464
4342.6	-3.4985
4342.7	0.46875
4342.8	5.0464
4342.9	-2.583
4343	0.46875
4343.1	5.6567
4343.2	0.77393
4343.3	-4.1089
4343.4	-0.44678
4343.5	3.5205
4343.6	5.6567
4343.7	2.2998
4343.8	-1.0571
4343.9	-4.4141
4344	-0.44678
4344.1	-0.44678
4344.2	2.2998
4344.3	6.2671
4344.4	7.4878
4344.5	5.0464
4344.6	3.5205
4344.7	-1.0571
4344.8	-4.4141
4344.9	-2.2778
4345	-2.2778
4345.1	-2.2778
4345.2	-1.9727
4345.3	-0.75195
4345.4	-1.9727
4345.5	-1.9727
4345.6	-0.44678
4345.7	-0.1416
4345.8	1.6895
4345.9	2.605
4346	4.436
4346.1	2.2998
4346.2	3.8257
4346.3	3.2153
4346.4	3.2153
4346.5	4.436
4346.6	5.6567
4346.7	4.7412
4346.8	4.7412
4346.9	2.2998
4347	2.2998
4347.1	1.9946
4347.2	0.46875
4347.3	1.0791
4347.4	1.9946
4347.5	-0.75195
4347.6	-0.75195
4347.7	-1.3623
4347.8	-5.6348
4347.9	-3.1934
4348	-3.8037
4348.1	-1.0571
4348.2	0.16357
4348.3	2.605
4348.4	5.6567
4348.5	6.8774
4348.6	4.1309
4348.7	2.605
4348.8	-0.1416
4348.9	-1.3623
4349	-3.1934
4349.1	-1.6675
4349.2	1.3843
4349.3	5.0464
4349.4	4.7412
4349.5	1.3843
4349.6	-3.1934
4349.7	-2.8882
4349.8	-0.44678
4349.9	3.5205
4350	6.8774
4350.1	3.8257
4350.2	2.2998
4350.3	3.5205
4350.4	5.3516
4350.5	3.5205
4350.6	-3.1934
4350.7	-2.583
4350.8	2.2998
4350.9	2.605
4351	-1.3623
4351.1	1.9946
4351.2	2.2998
4351.3	-3.4985
4351.4	2.2998
4351.5	6.2671
4351.6	-1.9727
4351.7	-1.3623
4351.8	-0.1416
4351.9	3.2153
4352	5.3516
4352.1	-0.1416
4352.2	-3.1934
4352.3	-1.6675
4352.4	-1.0571
4352.5	1.9946
4352.6	0.46875
4352.7	4.7412
4352.8	4.7412
4352.9	3.8257
4353	0.46875
4353.1	0.77393
4353.2	-1.3623
4353.3	-0.75195
4353.4	-2.8882
4353.5	-3.1934
4353.6	-2.8882
4353.7	-3.1934
4353.8	1.0791
4353.9	0.46875
4354	1.9946
4354.1	2.2998
4354.2	3.5205
4354.3	2.9102
4354.4	4.436
4354.5	6.2671
4354.6	5.9619
4354.7	4.436
4354.8	5.3516
4354.9	4.436
4355	6.8774
4355.1	7.4878
4355.2	5.9619
4355.3	3.8257
4355.4	5.9619
4355.5	2.605
4355.6	3.8257
4355.7	3.5205
4355.8	1.9946
4355.9	1.0791
4356	0.77393
4356.1	-2.583
4356.2	-0.75195
4356.3	-3.1934
4356.4	-2.583
4356.5	-4.4141
4356.6	-1.6675
4356.7	-1.9727
4356.8	2.2998
4356.9	5.0464
4357	6.5723
4357.1	5.3516
4357.2	1.6895
4357.3	-0.44678
4357.4	-2.2778
4357.5	-3.8037
4357.6	-0.44678
4357.7	4.1309
4357.8	5.0464
4357.9	3.2153
4358	-0.1416
4358.1	-1.9727
4358.2	-2.583
4358.3	-0.44678
4358.4	2.2998
4358.5	5.9619
4358.6	5.0464
4358.7	6.5723
4358.8	5.3516
4358.9	0.16357
4359	-1.9727
4359.1	-0.75195
4359.2	3.2153
4359.3	-2.8882
4359.4	1.0791
4359.5	5.0464
4359.6	-2.2778
4359.7	-0.44678
4359.8	4.436
4359.9	1.6895
4360	-1.3623
4360.1	-1.9727
4360.2	1.6895
4360.3	5.3516
4360.4	4.1309
4360.5	-1.0571
4360.6	-3.8037
4360.7	-0.75195
4360.8	-0.1416
4360.9	1.9946
4361	4.1309
4361.1	6.5723
4361.2	4.7412
4361.3	5.0464
4361.4	1.9946
4361.5	0.16357
4361.6	-1.0571
4361.7	-2.8882
4361.8	-2.8882
4361.9	-3.1934
4362	-2.583
4362.1	-1.9727
4362.2	-0.75195
4362.3	-0.75195
4362.4	-1.0571
4362.5	0.46875
4362.6	0.46875
4362.7	1.9946
4362.8	2.2998
4362.9	2.9102
4363	2.9102
4363.1	2.2998
4363.2	3.8257
4363.3	2.9102
4363.4	3.8257
4363.5	0.77393
4363.6	2.2998
4363.7	1.9946
4363.8	2.9102
4363.9	0.46875
4364	-0.1416
4364.1	-1.6675
4364.2	-2.2778
4364.3	-2.583
4364.4	-0.75195
4364.5	-3.1934
4364.6	-1.6675
4364.7	-3.8037
4364.8	-1.6675
4364.9	1.3843
4365	3.2153
4365.1	5.9619
4365.2	6.5723
4365.3	3.5205
4365.4	0.77393
4365.5	-2.2778
4365.6	-2.583
4365.7	-3.1934
4365.8	0.46875
4365.9	3.5205
4366	5.0464
4366.1	3.2153
4366.2	-1.9727
4366.3	-3.8037
4366.4	-1.6675
4366.5	4.436
4366.6	4.436
4366.7	4.1309
4366.8	1.9946
4366.9	-0.44678
4367	2.2998
4367.1	3.5205
4367.2	6.2671
4367.3	-0.1416
4367.4	-1.9727
4367.5	3.2153
4367.6	4.436
4367.7	-3.1934
4367.8	2.605
4367.9	3.2153
4368	-2.2778
4368.1	3.2153
4368.2	5.9619
4368.3	-0.44678
4368.4	-2.8882
4368.5	-1.3623
4368.6	2.605
4368.7	5.9619
4368.8	3.8257
4368.9	-1.0571
4369	-2.8882
4369.1	-2.8882
4369.2	-1.6675
4369.3	1.0791
4369.4	3.2153
4369.5	6.5723
4369.6	5.6567
4369.7	4.1309
4369.8	0.16357
4369.9	-1.6675
4370	-2.2778
4370.1	-3.8037
4370.2	-1.3623
4370.3	-1.3623
4370.4	-2.583
4370.5	-1.6675
4370.6	-1.9727
4370.7	-0.44678
4370.8	1.3843
4370.9	1.3843
4371	2.605
4371.1	1.6895
4371.2	4.7412
4371.3	1.0791
4371.4	4.436
4371.5	3.5205
4371.6	5.6567
4371.7	4.7412
4371.8	2.9102
4371.9	4.436
4372	3.5205
4372.1	3.5205
4372.2	2.2998
4372.3	3.8257
4372.4	1.3843
4372.5	1.6895
4372.6	-0.1416
4372.7	-0.75195
4372.8	-1.3623
4372.9	-3.4985
4373	-3.8037
4373.1	-1.9727
4373.2	-2.583
4373.3	-2.2778
4373.4	1.0791
4373.5	2.9102
4373.6	5.9619
4373.7	6.5723
4373.8	2.605
4373.9	1.0791
4374	-1.3623
4374.1	-4.4141
4374.2	-3.1934
4374.3	1.3843
4374.4	5.0464
4374.5	7.1826
4374.6	2.605
4374.7	-3.1934
4374.8	-4.4141
4374.9	-3.4985
4375	0.77393
4375.1	5.0464
4375.2	6.5723
4375.3	5.0464
4375.4	3.8257
4375.5	0.16357
4375.6	-3.1934
4375.7	-0.44678
4375.8	5.9619
4375.9	1.0791
4376	-1.0571
4376.1	4.1309
4376.2	-0.1416
4376.3	-0.75195
4376.4	2.605
4376.5	4.1309
4376.6	-1.6675
4376.7	-1.0571
4376.8	3.2153
4376.9	5.6567
4377	1.6895
4377.1	-1.0571
4377.2	-4.1089
4377.3	-1.3623
4377.4	1.3843
4377.5	5.6567
4377.6	6.2671
4377.7	4.7412
4377.8	2.2998
4377.9	1.0791
4378	-2.2778
4378.1	-2.583
4378.2	-1.6675
4378.3	-2.2778
4378.4	-1.0571
4378.5	-0.44678
4378.6	1.6895
4378.7	2.605
4378.8	2.605
4378.9	5.9619
4379	5.6567
4379.1	3.8257
4379.2	5.3516
4379.3	6.2671
4379.4	4.436
4379.5	3.5205
4379.6	4.436
4379.7	4.1309
4379.8	3.5205
4379.9	3.2153
4380	1.0791
4380.1	3.2153
4380.2	4.1309
4380.3	5.6567
4380.4	3.2153
4380.5	4.7412
4380.6	4.7412
4380.7	4.7412
4380.8	7.1826
4380.9	6.8774
4381	6.2671
4381.1	5.9619
4381.2	3.2153
4381.3	2.2998
4381.4	1.0791
4381.5	-2.2778
4381.6	-0.75195
4381.7	-0.75195
4381.8	-3.4985
4381.9	-2.2778
4382	-2.2778
4382.1	2.9102
4382.2	3.8257
4382.3	5.3516
4382.4	3.2153
4382.5	0.77393
4382.6	-3.1934
4382.7	-4.1089
4382.8	-1.6675
4382.9	2.605
4383	4.7412
4383.1	4.1309
4383.2	1.3843
4383.3	-3.8037
4383.4	-4.7192
4383.5	-2.583
4383.6	-0.75195
4383.7	-3.1934
4383.8	-3.4985
4383.9	1.0791
4384	4.436
4384.1	3.5205
4384.2	-3.8037
4384.3	1.9946
4384.4	3.2153
4384.5	-1.9727
4384.6	2.9102
4384.7	3.2153
4384.8	-1.3623
4384.9	-1.0571
4385	3.5205
4385.1	5.6567
4385.2	0.46875
4385.3	-2.8882
4385.4	-1.0571
4385.5	2.605
4385.6	3.8257
4385.7	4.1309
4385.8	3.2153
4385.9	0.46875
4386	-0.75195
4386.1	-3.4985
4386.2	-1.3623
4386.3	-1.6675
4386.4	0.16357
4386.5	1.3843
4386.6	3.8257
4386.7	5.0464
4386.8	7.1826
4386.9	5.0464
4387	3.2153
4387.1	1.9946
4387.2	0.16357
4387.3	0.16357
4387.4	-0.1416
4387.5	-1.9727
4387.6	-2.8882
4387.7	-5.0244
4387.8	-2.583
4387.9	-3.1934
4388	-2.583
4388.1	-1.6675
4388.2	-1.9727
4388.3	-2.583
4388.4	-4.4141
4388.5	-1.9727
4388.6	-2.583
4388.7	-2.8882
4388.8	-3.4985
4388.9	-1.6675
4389	-3.4985
4389.1	-1.6675
4389.2	-2.583
4389.3	-3.4985
4389.4	-1.3623
4389.5	-0.75195
4389.6	2.2998
4389.7	4.7412
4389.8	5.6567
4389.9	5.3516
4390	5.3516
4390.1	3.5205
4390.2	1.0791
4390.3	-0.44678
4390.4	-2.2778
4390.5	-4.1089
4390.6	-2.2778
4390.7	0.77393
4390.8	3.2153
4390.9	7.1826
4391	3.8257
4391.1	0.77393
4391.2	-3.1934
4391.3	-4.1089
4391.4	-0.75195
4391.5	4.7412
4391.6	5.6567
4391.7	3.5205
4391.8	3.2153
4391.9	0.77393
4392	1.3843
4392.1	2.9102
4392.2	4.7412
4392.3	2.605
4392.4	-4.7192
4392.5	1.3843
4392.6	5.9619
4392.7	-1.9727
4392.8	0.16357
4392.9	3.2153
4393	-2.583
4393.1	-1.0571
4393.2	3.8257
4393.3	4.1309
4393.4	-1.0571
4393.5	-1.9727
4393.6	-0.1416
4393.7	3.8257
4393.8	4.1309
4393.9	2.2998
4394	-0.44678
4394.1	-4.1089
4394.2	-1.0571
4394.3	1.3843
4394.4	1.3843
4394.5	3.2153
4394.6	6.5723
4394.7	6.5723
4394.8	4.436
4394.9	1.6895
4395	0.16357
4395.1	-1.9727
4395.2	-3.1934
4395.3	-5.0244
4395.4	-3.8037
4395.5	-2.2778
4395.6	-2.2778
4395.7	-1.0571
4395.8	-1.0571
4395.9	0.16357
4396	0.46875
4396.1	0.16357
4396.2	3.2153
4396.3	3.2153
4396.4	2.2998
4396.5	2.9102
4396.6	1.6895
4396.7	2.9102
4396.8	5.9619
4396.9	2.2998
4397	4.436
4397.1	2.9102
4397.2	2.605
4397.3	1.3843
4397.4	0.77393
4397.5	0.77393
4397.6	-1.0571
4397.7	-2.8882
4397.8	-1.0571
4397.9	-3.8037
4398	-3.4985
4398.1	-2.2778
4398.2	0.16357
4398.3	-0.1416
4398.4	2.2998
4398.5	5.6567
4398.6	7.793
4398.7	2.2998
4398.8	2.9102
4398.9	0.16357
4399	-1.0571
4399.1	-2.583
4399.2	-4.1089
4399.3	-0.1416
4399.4	5.6567
4399.5	4.436
4399.6	1.3843
4399.7	-1.0571
4399.8	-3.4985
4399.9	-3.8037
4400	3.8257
4400.1	3.5205
4400.2	5.9619
4400.3	4.1309
4400.4	6.8774
4400.5	3.2153
4400.6	-1.9727
4400.7	-2.2778
4400.8	5.0464
4400.9	-1.3623
4401	-2.2778
4401.1	5.0464
4401.2	0.16357
4401.3	-1.9727
4401.4	3.2153
4401.5	5.0464
4401.6	-3.1934
4401.7	-1.3623
4401.8	0.77393
4401.9	6.5723
4402	2.605
4402.1	-1.3623
4402.2	-3.1934
4402.3	-1.0571
4402.4	1.3843
4402.5	3.5205
4402.6	5.6567
4402.7	4.1309
4402.8	4.1309
4402.9	1.3843
4403	-2.8882
4403.1	-2.2778
4403.2	-1.6675
4403.3	-1.9727
4403.4	-2.2778
4403.5	-0.75195
4403.6	-1.3623
4403.7	1.3843
4403.8	3.5205
4403.9	4.1309
4404	4.436
4404.1	5.3516
4404.2	5.9619
4404.3	6.8774
4404.4	5.9619
4404.5	4.436
4404.6	5.3516
4404.7	7.1826
4404.8	5.0464
4404.9	4.7412
4405	4.436
4405.1	4.1309
4405.2	4.7412
4405.3	4.7412
4405.4	6.5723
4405.5	4.436
4405.6	5.9619
4405.7	5.0464
4405.8	5.0464
4405.9	6.2671
4406	4.7412
4406.1	5.3516
4406.2	2.9102
4406.3	1.9946
4406.4	-1.0571
4406.5	-0.1416
4406.6	-4.1089
4406.7	-4.4141
4406.8	-3.1934
4406.9	0.77393
4407	2.9102
4407.1	5.9619
4407.2	8.0981
4407.3	1.3843
4407.4	-0.1416
4407.5	-1.0571
4407.6	-3.1934
4407.7	-1.9727
4407.8	3.2153
4407.9	6.5723
4408	4.1309
4408.1	-0.44678
4408.2	-3.1934
4408.3	-3.8037
4408.4	-1.9727
4408.5	0.46875
4408.6	2.9102
4408.7	0.46875
4408.8	-3.1934
4408.9	-2.583
4409	1.0791
4409.1	5.9619
4409.2	-1.3623
4409.3	-1.9727
4409.4	5.0464
4409.5	-2.2778
4409.6	-1.3623
4409.7	5.6567
4409.8	2.2998
4409.9	-3.8037
4410	-0.1416
4410.1	3.8257
4410.2	3.8257
4410.3	0.77393
4410.4	-2.2778
4410.5	-0.1416
4410.6	1.0791
4410.7	1.6895
4410.8	5.0464
4410.9	4.7412
4411	1.3843
4411.1	0.77393
4411.2	-1.9727
4411.3	-2.2778
4411.4	-1.3623
4411.5	-0.44678
4411.6	0.16357
4411.7	1.9946
4411.8	3.8257
4411.9	4.436
4412	6.2671
4412.1	6.2671
4412.2	4.436
4412.3	4.436
4412.4	3.8257
4412.5	3.2153
4412.6	3.5205
4412.7	0.16357
4412.8	-0.44678
4412.9	-2.2778
4413	-2.8882
4413.1	-1.3623
4413.2	-1.6675
4413.3	-2.2778
4413.4	-2.583
4413.5	-2.583
4413.6	-1.9727
4413.7	0.16357
4413.8	-1.9727
4413.9	0.46875
4414	1.0791
4414.1	1.6895
4414.2	0.77393
4414.3	4.7412
4414.4	2.9102
4414.5	5.6567
4414.6	7.1826
4414.7	6.5723
4414.8	3.8257
4414.9	1.3843
4415	0.77393
4415.1	-1.0571
4415.2	-1.6675
4415.3	-1.9727
4415.4	-2.2778
4415.5	-0.75195
4415.6	1.9946
4415.7	4.436
4415.8	4.436
4415.9	3.2153
4416	-0.44678
4416.1	-4.1089
4416.2	-2.8882
4416.3	-1.9727
4416.4	5.0464
4416.5	5.3516
4416.6	2.9102
4416.7	-1.9727
4416.8	-2.2778
4416.9	-3.1934
4417	-3.8037
4417.1	-1.3623
4417.2	1.6895
4417.3	6.2671
4417.4	-0.75195
4417.5	-2.2778
4417.6	5.9619
4417.7	-1.3623
4417.8	-2.8882
4417.9	6.2671
4418	2.2998
4418.1	-1.6675
4418.2	-0.44678
4418.3	6.5723
4418.4	-0.44678
4418.5	-1.0571
4418.6	-1.0571
4418.7	3.5205
4418.8	4.436
4418.9	4.1309
4419	1.3843
4419.1	-4.1089
4419.2	-3.1934
4419.3	-1.9727
4419.4	0.46875
4419.5	1.0791
4419.6	2.9102
4419.7	3.8257
4419.8	4.436
4419.9	4.7412
4420	3.8257
4420.1	0.46875
4420.2	0.16357
4420.3	-1.6675
4420.4	-4.4141
4420.5	-1.9727
4420.6	-2.8882
4420.7	-0.75195
4420.8	-1.6675
4420.9	-0.75195
4421	-2.8882
4421.1	-1.0571
4421.2	-0.44678
4421.3	1.0791
4421.4	2.9102
4421.5	1.0791
4421.6	1.6895
4421.7	1.3843
4421.8	1.6895
4421.9	0.77393
4422	2.605
4422.1	2.605
4422.2	1.0791
4422.3	-0.1416
4422.4	-0.75195
4422.5	-0.75195
4422.6	-0.75195
4422.7	-1.3623
4422.8	-1.6675
4422.9	-3.8037
4423	-4.4141
4423.1	-3.1934
4423.2	-2.583
4423.3	0.77393
4423.4	5.0464
4423.5	6.2671
4423.6	6.8774
4423.7	4.436
4423.8	-0.44678
4423.9	-0.44678
4424	-2.2778
4424.1	-2.8882
4424.2	-0.75195
4424.3	3.5205
4424.4	5.6567
4424.5	4.436
4424.6	2.2998
4424.7	-2.2778
4424.8	-4.4141
4424.9	-1.0571
4425	3.8257
4425.1	6.2671
4425.2	4.1309
4425.3	6.8774
4425.4	5.0464
4425.5	4.7412
4425.6	-1.9727
4425.7	-0.1416
4425.8	1.9946
4425.9	2.9102
4426	-1.6675
4426.1	1.3843
4426.2	4.436
4426.3	-3.8037
4426.4	0.77393
4426.5	6.8774
4426.6	-1.0571
4426.7	-3.1934
4426.8	-1.3623
4426.9	4.1309
4427	5.3516
4427.1	4.1309
4427.2	-0.75195
4427.3	-3.1934
4427.4	-2.8882
4427.5	-0.75195
4427.6	3.5205
4427.7	5.0464
4427.8	6.2671
4427.9	5.0464
4428	4.1309
4428.1	0.46875
4428.2	-1.0571
4428.3	-1.3623
4428.4	-2.583
4428.5	-2.2778
4428.6	-1.6675
4428.7	-1.9727
4428.8	-3.1934
4428.9	-0.1416
4429	0.16357
4429.1	0.46875
4429.2	1.0791
4429.3	1.9946
4429.4	3.5205
4429.5	1.6895
4429.6	2.9102
4429.7	3.8257
4429.8	4.436
4429.9	3.8257
4430	4.436
4430.1	3.2153
4430.2	5.9619
4430.3	2.9102
4430.4	4.1309
4430.5	2.605
4430.6	2.9102
4430.7	3.8257
4430.8	1.6895
4430.9	-1.0571
4431	-0.44678
4431.1	-3.8037
4431.2	-3.1934
4431.3	-3.8037
4431.4	-2.8882
4431.5	-1.0571
4431.6	0.77393
4431.7	3.8257
4431.8	4.436
4431.9	5.9619
4432	3.2153
4432.1	3.2153
4432.2	-1.0571
4432.3	-2.2778
4432.4	-3.4985
4432.5	-1.6675
4432.6	3.5205
4432.7	4.1309
4432.8	3.8257
4432.9	0.77393
4433	-2.583
4433.1	-3.8037
4433.2	0.77393
4433.3	5.0464
4433.4	5.6567
4433.5	5.6567
4433.6	2.9102
4433.7	4.1309
4433.8	5.3516
4433.9	2.605
4434	-1.9727
4434.1	-0.1416
4434.2	7.4878
4434.3	-0.1416
4434.4	-1.0571
4434.5	3.8257
4434.6	0.16357
4434.7	-1.3623
4434.8	4.1309
4434.9	4.7412
4435	-1.3623
4435.1	-1.6675
4435.2	0.16357
4435.3	3.5205
4435.4	5.3516
4435.5	1.3843
4435.6	-0.75195
4435.7	-3.8037
4435.8	-2.583
4435.9	-1.0571
4436	0.46875
4436.1	3.5205
4436.2	5.9619
4436.3	5.6567
4436.4	3.2153
4436.5	2.2998
4436.6	-1.0571
4436.7	-3.1934
4436.8	-2.2778
4436.9	-1.0571
4437	-2.583
4437.1	-2.583
4437.2	-3.8037
4437.3	-1.3623
4437.4	-0.1416
4437.5	0.77393
4437.6	0.77393
4437.7	0.77393
4437.8	0.46875
4437.9	1.0791
4438	2.605
4438.1	1.6895
4438.2	4.1309
4438.3	2.2998
4438.4	2.9102
4438.5	1.3843
4438.6	3.2153
4438.7	1.9946
4438.8	1.9946
4438.9	3.2153
4439	0.77393
4439.1	1.3843
4439.2	-1.6675
4439.3	-3.4985
4439.4	-3.1934
4439.5	-3.1934
4439.6	-2.2778
4439.7	-1.3623
4439.8	-1.9727
4439.9	0.77393
4440	3.2153
4440.1	5.0464
4440.2	5.0464
4440.3	4.1309
4440.4	2.9102
4440.5	-1.3623
4440.6	-2.8882
4440.7	-2.583
4440.8	-2.583
4440.9	3.2153
4441	5.9619
4441.1	4.7412
4441.2	0.77393
4441.3	-2.583
4441.4	-4.4141
4441.5	1.0791
4441.6	5.0464
4441.7	6.5723
4441.8	3.5205
4441.9	1.3843
4442	0.16357
4442.1	0.16357
4442.2	3.8257
4442.3	5.0464
4442.4	-0.1416
4442.5	0.16357
4442.6	3.5205
4442.7	1.6895
4442.8	-2.8882
4442.9	3.2153
4443	3.5205
4443.1	-2.583
4443.2	-0.1416
4443.3	6.2671
4443.4	3.5205
4443.5	-0.75195
4443.6	-4.4141
4443.7	-0.75195
4443.8	2.9102
4443.9	5.6567
4444	6.8774
4444.1	2.2998
4444.2	-1.3623
4444.3	-2.2778
4444.4	-2.2778
4444.5	-1.9727
4444.6	1.3843
4444.7	1.9946
4444.8	2.605
4444.9	2.9102
4445	6.2671
4445.1	7.1826
4445.2	4.1309
4445.3	6.5723
4445.4	5.9619
4445.5	2.2998
4445.6	1.0791
4445.7	0.16357
4445.8	-1.3623
4445.9	-1.9727
4446	-2.8882
4446.1	-0.44678
4446.2	-1.9727
4446.3	-2.8882
4446.4	-4.1089
4446.5	-2.8882
4446.6	-3.1934
4446.7	-1.9727
4446.8	-0.44678
4446.9	-1.6675
4447	-1.9727
4447.1	-1.9727
4447.2	-0.1416
4447.3	-0.44678
4447.4	1.0791
4447.5	4.436
4447.6	5.6567
4447.7	4.7412
4447.8	5.0464
4447.9	6.2671
4448	4.436
4448.1	2.9102
4448.2	1.3843
4448.3	-0.1416
4448.4	-3.1934
4448.5	-2.8882
4448.6	-3.8037
4448.7	-0.75195
4448.8	5.0464
4448.9	5.3516
4449	6.8774
4449.1	2.2998
4449.2	-1.3623
4449.3	-5.0244
4449.4	-3.8037
4449.5	1.0791
4449.6	5.9619
4449.7	5.0464
4449.8	-1.9727
4449.9	-0.75195
4450	-2.8882
4450.1	-0.44678
4450.2	1.0791
4450.3	1.6895
4450.4	-0.44678
4450.5	-2.8882
4450.6	-2.583
4450.7	1.6895
4450.8	5.3516
4450.9	-2.583
4451	1.3843
4451.1	4.7412
4451.2	-2.2778
4451.3	0.77393
4451.4	5.3516
4451.5	-0.75195
4451.6	-2.2778
4451.7	0.16357
4451.8	4.7412
4451.9	5.6567
4452	1.9946
4452.1	-1.9727
4452.2	-2.583
4452.3	-1.0571
4452.4	1.0791
4452.5	4.436
4452.6	5.3516
4452.7	4.1309
4452.8	3.2153
4452.9	-0.44678
4453	-2.8882
4453.1	-2.583
4453.2	-2.2778
4453.3	-2.583
4453.4	-2.8882
4453.5	-1.6675
4453.6	-1.9727
4453.7	1.6895
4453.8	1.3843
4453.9	2.2998
4454	2.605
4454.1	4.436
4454.2	5.0464
4454.3	5.6567
4454.4	5.3516
4454.5	5.6567
4454.6	7.4878
4454.7	6.8774
4454.8	5.6567
4454.9	5.9619
4455	7.1826
4455.1	7.793
4455.2	6.2671
4455.3	5.9619
4455.4	4.7412
4455.5	4.436
4455.6	5.0464
4455.7	3.2153
4455.8	3.2153
4455.9	1.3843
4456	-1.3623
4456.1	-1.0571
4456.2	-2.8882
4456.3	-4.7192
4456.4	-2.8882
4456.5	-2.8882
4456.6	-1.0571
4456.7	1.6895
4456.8	4.436
4456.9	8.4033
4457	5.3516
4457.1	0.16357
4457.2	-0.44678
4457.3	-4.1089
4457.4	-4.1089
4457.5	-2.2778
4457.6	5.6567
4457.7	6.2671
4457.8	3.2153
4457.9	-0.1416
4458	-2.2778
4458.1	-4.4141
4458.2	0.77393
4458.3	4.436
4458.4	6.5723
4458.5	1.9946
4458.6	3.8257
4458.7	2.9102
4458.8	5.0464
4458.9	5.0464
4459	-0.1416
4459.1	-3.1934
4459.2	0.46875
4459.3	3.8257
4459.4	-1.3623
4459.5	2.2998
4459.6	2.605
4459.7	-3.4985
4459.8	0.46875
4459.9	2.9102
4460	3.2153
4460.1	-1.9727
4460.2	-0.44678
4460.3	-0.1416
4460.4	6.2671
4460.5	5.6567
4460.6	-1.0571
4460.7	-2.583
4460.8	-1.6675
4460.9	-0.44678
4461	0.46875
4461.1	2.2998
4461.2	4.7412
4461.3	5.9619
4461.4	5.3516
4461.5	5.0464
4461.6	1.0791
4461.7	0.77393
4461.8	-1.0571
4461.9	-2.2778
4462	-3.8037
4462.1	-1.6675
4462.2	-1.0571
4462.3	-1.9727
4462.4	-2.583
4462.5	-1.9727
4462.6	-0.75195
4462.7	-1.0571
4462.8	0.16357
4462.9	2.605
4463	1.3843
4463.1	1.3843
4463.2	0.46875
4463.3	1.3843
4463.4	1.0791
4463.5	3.2153
4463.6	2.9102
4463.7	1.3843
4463.8	-0.75195
4463.9	-1.9727
4464	-0.75195
4464.1	-0.75195
4464.2	-1.9727
4464.3	-0.44678
4464.4	-3.1934
4464.5	-3.4985
4464.6	-4.4141
4464.7	-2.8882
4464.8	0.46875
4464.9	2.9102
4465	5.9619
4465.1	8.0981
4465.2	6.5723
4465.3	1.3843
4465.4	0.16357
4465.5	-1.3623
4465.6	-3.4985
4465.7	-2.8882
4465.8	-0.1416
4465.9	3.8257
4466	5.0464
4466.1	2.9102
4466.2	0.46875
4466.3	-3.4985
4466.4	-3.1934
4466.5	-0.75195
4466.6	5.6567
4466.7	5.3516
4466.8	2.9102
4466.9	2.2998
4467	1.3843
4467.1	3.2153
4467.2	5.6567
4467.3	1.9946
4467.4	-1.9727
4467.5	0.77393
4467.6	4.7412
4467.7	-1.6675
4467.8	0.16357
4467.9	6.5723
4468	-1.9727
4468.1	-1.9727
4468.2	3.8257
4468.3	4.7412
4468.4	-0.75195
4468.5	-2.2778
4468.6	1.3843
4468.7	3.5205
4468.8	5.0464
4468.9	3.2153
4469	-0.44678
4469.1	-2.583
4469.2	-2.8882
4469.3	-1.0571
4469.4	0.16357
4469.5	1.0791
4469.6	1.3843
4469.7	4.1309
4469.8	4.1309
4469.9	6.5723
4470	4.7412
4470.1	1.3843
4470.2	1.0791
4470.3	-0.1416
4470.4	-2.2778
4470.5	-1.3623
4470.6	-2.8882
4470.7	-2.583
4470.8	-2.8882
4470.9	-1.6675
4471	-2.583
4471.1	-1.3623
4471.2	-2.8882
4471.3	-1.0571
4471.4	-1.6675
4471.5	-0.75195
4471.6	-1.9727
4471.7	0.77393
4471.8	-2.583
4471.9	-1.6675
4472	-2.583
4472.1	-1.6675
4472.2	-2.8882
4472.3	-1.9727
4472.4	-4.7192
4472.5	-2.8882
4472.6	-4.4141
4472.7	-2.2778
4472.8	-3.8037
4472.9	1.6895
4473	1.0791
4473.1	6.5723
4473.2	5.3516
4473.3	5.6567
4473.4	4.436
4473.5	-1.0571
4473.6	0.77393
4473.7	-1.6675
4473.8	-4.4141
4473.9	-2.2778
4474	0.16357
4474.1	6.2671
4474.2	4.7412
4474.3	3.5205
4474.4	0.77393
4474.5	-2.2778
4474.6	-3.4985
4474.7	-1.3623
4474.8	5.6567
4474.9	4.436
4475	2.605
4475.1	-1.0571
4475.2	-2.8882
4475.3	-3.4985
4475.4	-1.3623
4475.5	-0.1416
4475.6	3.5205
4475.7	4.7412
4475.8	-2.2778
4475.9	-0.1416
4476	5.3516
4476.1	-1.9727
4476.2	-0.1416
4476.3	4.1309
4476.4	-0.75195
4476.5	-1.0571
4476.6	4.1309
4476.7	5.3516
4476.8	0.16357
4476.9	-3.4985
4477	-1.3623
4477.1	1.6895
4477.2	5.9619
4477.3	5.3516
4477.4	3.5205
4477.5	-0.75195
4477.6	-2.8882
4477.7	-3.4985
4477.8	-0.75195
4477.9	0.46875
4478	0.46875
4478.1	3.2153
4478.2	4.436
4478.3	7.1826
4478.4	4.1309
4478.5	5.0464
4478.6	2.9102
4478.7	3.2153
4478.8	1.6895
4478.9	-1.6675
4479	-2.2778
4479.1	-3.8037
4479.2	-2.8882
4479.3	-1.3623
4479.4	-2.2778
4479.5	-4.4141
4479.6	-4.7192
4479.7	-3.1934
4479.8	-3.8037
4479.9	-4.7192
4480	-3.4985
4480.1	-1.6675
4480.2	-3.4985
4480.3	-4.7192
4480.4	-4.1089
4480.5	-2.8882
4480.6	-4.4141
4480.7	-1.9727
4480.8	-2.2778
4480.9	-0.75195
4481	-1.0571
4481.1	2.2998
4481.2	4.436
4481.3	5.9619
4481.4	5.9619
4481.5	6.8774
4481.6	5.0464
4481.7	0.16357
4481.8	-1.0571
4481.9	-1.9727
4482	-3.4985
4482.1	-2.583
4482.2	0.46875
4482.3	6.2671
4482.4	5.3516
4482.5	5.0464
4482.6	-0.1416
4482.7	-1.6675
4482.8	-5.9399
4482.9	-1.6675
4483	4.436
4483.1	6.5723
4483.2	2.9102
4483.3	-1.6675
4483.4	-3.1934
4483.5	-2.8882
4483.6	-1.6675
4483.7	-1.6675
4483.8	-3.1934
4483.9	-0.44678
4484	3.2153
4484.1	1.0791
4484.2	-1.9727
4484.3	2.9102
4484.4	5.0464
4484.5	-3.8037
4484.6	1.3843
4484.7	5.9619
4484.8	-1.9727
4484.9	-1.3623
4485	3.2153
4485.1	5.9619
4485.2	1.0791
4485.3	-1.9727
4485.4	-2.583
4485.5	-0.1416
4485.6	2.9102
4485.7	4.1309
4485.8	5.9619
4485.9	1.9946
4486	0.77393
4486.1	-1.9727
4486.2	-3.4985
4486.3	-3.1934
4486.4	-1.0571
4486.5	1.0791
4486.6	0.77393
4486.7	1.6895
4486.8	3.2153
4486.9	3.5205
4487	5.6567
4487.1	5.6567
4487.2	6.5723
4487.3	5.9619
4487.4	5.9619
4487.5	4.7412
4487.6	4.1309
4487.7	2.605
4487.8	2.605
4487.9	3.8257
4488	2.9102
4488.1	0.16357
4488.2	2.605
4488.3	2.2998
4488.4	1.0791
4488.5	-0.1416
4488.6	4.1309
4488.7	3.2153
4488.8	4.1309
4488.9	4.436
4489	3.8257
4489.1	6.5723
4489.2	3.8257
4489.3	5.0464
4489.4	6.5723
4489.5	3.5205
4489.6	1.6895
4489.7	1.6895
4489.8	-2.8882
4489.9	-3.1934
4490	-2.8882
4490.1	-4.7192
4490.2	-1.0571
4490.3	3.2153
4490.4	5.0464
4490.5	6.2671
4490.6	2.605
4490.7	2.2998
4490.8	-3.1934
4490.9	-1.9727
4491	-3.1934
4491.1	4.436
4491.2	7.4878
4491.3	3.5205
4491.4	-1.3623
4491.5	-1.3623
4491.6	-2.583
4491.7	0.16357
4491.8	5.0464
4491.9	4.436
4492	5.6567
4492.1	3.5205
4492.2	0.16357
4492.3	-2.2778
4492.4	-1.3623
4492.5	3.2153
4492.6	3.5205
4492.7	-3.4985
4492.8	5.0464
4492.9	1.3843
4493	-1.0571
4493.1	3.2153
4493.2	3.8257
4493.3	-2.8882
4493.4	-1.6675
4493.5	1.0791
4493.6	4.7412
4493.7	6.2671
4493.8	-1.6675
4493.9	-3.8037
4494	-1.6675
4494.1	-1.6675
4494.2	1.6895
4494.3	4.7412
4494.4	7.4878
4494.5	5.9619
4494.6	3.5205
4494.7	0.77393
4494.8	-1.3623
4494.9	-1.3623
4495	-3.1934
4495.1	-1.6675
4495.2	-3.4985
4495.3	-2.583
4495.4	-0.75195
4495.5	0.46875
4495.6	1.0791
4495.7	0.46875
4495.8	1.6895
4495.9	3.5205
4496	3.5205
4496.1	3.2153
4496.2	5.6567
4496.3	4.1309
4496.4	5.3516
4496.5	5.0464
4496.6	5.9619
4496.7	5.3516
4496.8	6.2671
4496.9	4.7412
4497	5.0464
4497.1	5.6567
4497.2	5.0464
4497.3	1.9946
4497.4	3.2153
4497.5	-0.1416
4497.6	1.0791
4497.7	-0.1416
4497.8	-0.44678
4497.9	-2.583
4498	-1.6675
4498.1	-5.3296
4498.2	-2.2778
4498.3	-1.0571
4498.4	0.46875
4498.5	4.7412
4498.6	6.8774
4498.7	6.5723
4498.8	1.9946
4498.9	-0.75195
4499	-3.1934
4499.1	-2.583
4499.2	-3.8037
4499.3	2.605
4499.4	6.2671
4499.5	3.5205
4499.6	1.0791
4499.7	-1.9727
4499.8	-5.9399
4499.9	-0.75195
4500	3.8257
4500.1	6.5723
4500.2	6.5723
4500.3	6.2671
4500.4	5.6567
4500.5	4.1309
4500.6	-1.6675
4500.7	-4.1089
4500.8	1.9946
4500.9	5.3516
4501	-3.4985
4501.1	1.0791
4501.2	3.8257
4501.3	-2.583
4501.4	-1.3623
4501.5	5.6567
4501.6	1.6895
4501.7	-2.8882
4501.8	-1.3623
4501.9	3.8257
4502	4.7412
4502.1	2.605
4502.2	-1.0571
4502.3	-1.6675
4502.4	-2.8882
4502.5	-1.9727
4502.6	1.0791
4502.7	2.2998
4502.8	5.0464
4502.9	5.9619
4503	5.9619
4503.1	2.2998
4503.2	-1.0571
4503.3	-1.9727
4503.4	-2.2778
4503.5	-5.3296
4503.6	-2.8882
4503.7	-1.6675
4503.8	-1.0571
4503.9	-1.9727
4504	-1.0571
4504.1	-1.0571
4504.2	-0.44678
4504.3	0.16357
4504.4	2.9102
4504.5	1.9946
4504.6	1.9946
4504.7	2.605
4504.8	1.6895
4504.9	1.9946
4505	1.0791
4505.1	3.5205
4505.2	3.8257
4505.3	4.7412
4505.4	1.6895
4505.5	0.16357
4505.6	-1.0571
4505.7	-0.1416
4505.8	-0.1416
4505.9	1.0791
4506	-2.583
4506.1	-2.583
4506.2	-3.8037
4506.3	-5.0244
4506.4	-3.8037
4506.5	-0.75195
4506.6	1.9946
4506.7	5.6567
4506.8	5.3516
4506.9	6.5723
4507	1.9946
4507.1	0.46875
4507.2	-3.1934
4507.3	-3.4985
4507.4	-2.583
4507.5	1.3843
4507.6	5.9619
4507.7	5.0464
4507.8	1.6895
4507.9	-1.0571
4508	-3.4985
4508.1	-0.75195
4508.2	4.1309
4508.3	6.2671
4508.4	3.8257
4508.5	0.77393
4508.6	-0.75195
4508.7	0.77393
4508.8	2.2998
4508.9	5.0464
4509	5.0464
4509.1	-2.583
4509.2	-0.44678
4509.3	5.0464
4509.4	-0.44678
4509.5	-0.44678
4509.6	4.7412
4509.7	-1.9727
4509.8	-2.8882
4509.9	3.8257
4510	3.2153
4510.1	0.46875
4510.2	-2.2778
4510.3	0.46875
4510.4	1.3843
4510.5	5.6567
4510.6	2.9102
4510.7	-1.9727
4510.8	-2.2778
4510.9	-1.6675
4511	-1.3623
4511.1	-0.75195
4511.2	2.605
4511.3	4.436
4511.4	3.8257
4511.5	6.8774
4511.6	5.3516
4511.7	2.9102
4511.8	0.77393
4511.9	-0.75195
4512	-1.3623
4512.1	-1.6675
4512.2	-4.4141
4512.3	-1.6675
4512.4	-3.1934
4512.5	-3.1934
4512.6	-2.2778
4512.7	-1.9727
4512.8	-1.3623
4512.9	-1.6675
4513	-2.2778
4513.1	-0.75195
4513.2	0.16357
4513.3	-1.6675
4513.4	-0.75195
4513.5	-0.44678
4513.6	-1.3623
4513.7	-0.75195
4513.8	-1.6675
4513.9	-3.4985
4514	-1.9727
4514.1	-3.1934
4514.2	-1.9727
4514.3	-3.8037
4514.4	-2.583
4514.5	-4.1089
4514.6	0.16357
4514.7	-1.6675
4514.8	3.5205
4514.9	4.1309
4515	5.9619
4515.1	6.5723
4515.2	5.3516
4515.3	0.16357
4515.4	-1.3623
4515.5	-2.2778
4515.6	-3.4985
4515.7	-1.3623
4515.8	4.1309
4515.9	6.2671
4516	5.0464
4516.1	0.16357
4516.2	-3.8037
4516.3	-2.8882
4516.4	-3.4985
4516.5	4.1309
4516.6	7.793
4516.7	3.5205
4516.8	0.46875
4516.9	-2.2778
4517	-0.75195
4517.1	-0.1416
4517.2	5.3516
4517.3	5.0464
4517.4	-1.6675
4517.5	-0.1416
4517.6	5.0464
4517.7	-0.1416
4517.8	-3.4985
4517.9	4.7412
4518	1.6895
4518.1	-1.6675
4518.2	0.77393
4518.3	7.4878
4518.4	-0.44678
4518.5	-4.1089
4518.6	-1.0571
4518.7	2.2998
4518.8	5.0464
4518.9	5.9619
4519	1.9946
4519.1	-2.8882
4519.2	-3.4985
4519.3	-2.8882
4519.4	-0.75195
4519.5	1.0791
4519.6	1.9946
4519.7	4.436
4519.8	6.8774
4519.9	4.1309
4520	5.0464
4520.1	4.7412
4520.2	1.9946
4520.3	0.46875
4520.4	-1.9727
4520.5	-1.9727
4520.6	-3.4985
4520.7	-2.2778
4520.8	-0.75195
4520.9	-1.0571
4521	-4.4141
4521.1	-4.1089
4521.2	-2.2778
4521.3	-2.2778
4521.4	-0.44678
4521.5	-2.583
4521.6	-1.3623
4521.7	-1.6675
4521.8	-3.1934
4521.9	-1.6675
4522	-1.9727
4522.1	-2.583
4522.2	-2.2778
4522.3	-1.3623
4522.4	-3.8037
4522.5	-2.8882
4522.6	-3.1934
4522.7	-3.1934
4522.8	-1.6675
4522.9	1.3843
4523	3.5205
4523.1	6.2671
4523.2	4.1309
4523.3	5.0464
4523.4	4.1309
4523.5	0.46875
4523.6	-0.75195
4523.7	-1.0571
4523.8	-3.8037
4523.9	-2.2778
4524	-0.1416
4524.1	5.3516
4524.2	6.8774
4524.3	2.605
4524.4	-0.44678
4524.5	-1.3623
4524.6	-4.4141
4524.7	0.46875
4524.8	3.8257
4524.9	6.2671
4525	2.2998
4525.1	0.16357
4525.2	-2.583
4525.3	-4.7192
4525.4	-1.0571
4525.5	-1.3623
4525.6	2.2998
4525.7	6.5723
4525.8	-0.44678
4525.9	-1.3623
4526	3.2153
4526.1	-0.75195
4526.2	-0.75195
4526.3	5.3516
4526.4	1.0791
4526.5	-1.6675
4526.6	0.77393
4526.7	5.3516
4526.8	1.6895
4526.9	-3.1934
4527	-3.1934
4527.1	0.16357
4527.2	2.2998
4527.3	6.5723
4527.4	5.3516
4527.5	1.3843
4527.6	-2.2778
4527.7	-4.4141
4527.8	-2.583
4527.9	-0.75195
4528	-0.1416
4528.1	1.6895
4528.2	3.2153
4528.3	5.9619
4528.4	5.9619
4528.5	6.8774
4528.6	4.1309
4528.7	5.3516
4528.8	2.2998
4528.9	3.5205
4529	-1.6675
4529.1	-1.3623
4529.2	-3.1934
4529.3	-2.583
4529.4	-1.3623
4529.5	-3.8037
4529.6	-2.2778
4529.7	-4.1089
4529.8	-3.8037
4529.9	-3.1934
4530	-5.9399
4530.1	-2.2778
4530.2	-2.583
4530.3	-3.1934
4530.4	-3.8037
4530.5	-1.6675
4530.6	-1.9727
4530.7	-0.1416
4530.8	-0.44678
4530.9	1.6895
4531	1.3843
4531.1	2.9102
4531.2	5.6567
4531.3	7.1826
4531.4	5.3516
4531.5	6.5723
4531.6	4.1309
4531.7	0.77393
4531.8	-1.3623
4531.9	-2.2778
4532	-1.6675
4532.1	-3.8037
4532.2	2.2998
4532.3	4.436
4532.4	6.2671
4532.5	3.8257
4532.6	0.77393
4532.7	-4.1089
4532.8	-3.4985
4532.9	-1.9727
4533	3.8257
4533.1	6.5723
4533.2	3.5205
4533.3	-1.6675
4533.4	-3.4985
4533.5	-3.8037
4533.6	-3.8037
4533.7	-2.583
4533.8	-4.1089
4533.9	-0.75195
4534	5.0464
4534.1	2.605
4534.2	-3.4985
4534.3	0.77393
4534.4	5.0464
4534.5	-3.1934
4534.6	1.6895
4534.7	5.0464
4534.8	-2.2778
4534.9	-1.6675
4535	2.605
4535.1	7.4878
4535.2	0.46875
4535.3	-1.9727
4535.4	-1.6675
4535.5	0.46875
4535.6	2.605
4535.7	5.6567
4535.8	5.6567
4535.9	1.9946
4536	-1.6675
4536.1	-4.1089
4536.2	-2.583
4536.3	-3.8037
4536.4	-1.6675
4536.5	-0.44678
4536.6	1.9946
4536.7	2.2998
4536.8	1.9946
4536.9	4.436
4537	4.436
4537.1	5.6567
4537.2	6.8774
4537.3	6.2671
4537.4	5.6567
4537.5	3.2153
4537.6	4.436
4537.7	2.2998
4537.8	2.2998
4537.9	1.6895
4538	1.6895
4538.1	1.0791
4538.2	-1.6675
4538.3	1.3843
4538.4	1.0791
4538.5	1.0791
4538.6	1.0791
4538.7	2.9102
4538.8	4.1309
4538.9	1.3843
4539	2.9102
4539.1	5.0464
4539.2	6.2671
4539.3	4.7412
4539.4	6.8774
4539.5	5.0464
4539.6	1.0791
4539.7	1.3843
4539.8	-2.583
4539.9	-2.8882
4540	-3.4985
4540.1	-1.0571
4540.2	-1.9727
4540.3	2.605
4540.4	4.1309
4540.5	6.5723
4540.6	3.5205
4540.7	1.3843
4540.8	-2.8882
4540.9	-2.583
4541	-2.8882
4541.1	1.3843
4541.2	5.9619
4541.3	4.7412
4541.4	-0.1416
4541.5	-2.583
4541.6	-3.4985
4541.7	0.77393
4541.8	3.8257
4541.9	6.5723
4542	5.6567
4542.1	4.436
4542.2	-0.1416
4542.3	-2.583
4542.4	-0.75195
4542.5	2.9102
4542.6	2.605
4542.7	-2.8882
4542.8	3.8257
4542.9	1.3843
4543	-2.2778
4543.1	2.9102
4543.2	5.6567
4543.3	-2.583
4543.4	-2.583
4543.5	0.77393
4543.6	4.7412
4543.7	4.436
4543.8	0.77393
4543.9	-3.8037
4544	-1.3623
4544.1	-1.9727
4544.2	1.6895
4544.3	4.1309
4544.4	6.8774
4544.5	6.5723
4544.6	4.436
4544.7	0.46875
4544.8	-1.6675
4544.9	-2.2778
4545	-2.8882
4545.1	-3.4985
4545.2	-0.44678
4545.3	-1.3623
4545.4	-1.0571
4545.5	0.46875
4545.6	1.3843
4545.7	1.6895
4545.8	1.9946
4545.9	4.7412
4546	6.2671
4546.1	4.1309
4546.2	4.7412
4546.3	5.9619
4546.4	4.436
4546.5	5.6567
4546.6	5.6567
4546.7	5.6567
4546.8	7.4878
4546.9	6.2671
4547	5.9619
4547.1	4.436
4547.2	6.2671
4547.3	5.0464
4547.4	6.8774
4547.5	3.8257
4547.6	2.2998
4547.7	1.0791
4547.8	-0.75195
4547.9	-1.6675
4548	-0.75195
4548.1	-1.0571
4548.2	-3.8037
4548.3	-2.583
4548.4	-1.6675
4548.5	-0.75195
4548.6	3.8257
4548.7	5.6567
4548.8	7.1826
4548.9	3.5205
4549	-0.44678
4549.1	-1.6675
4549.2	-3.1934
4549.3	-3.4985
4549.4	1.0791
4549.5	5.3516
4549.6	5.6567
4549.7	-0.1416
4549.8	-3.8037
4549.9	-5.0244
4550	-1.0571
4550.1	3.8257
4550.2	5.6567
4550.3	5.0464
4550.4	5.3516
4550.5	-0.1416
4550.6	-1.3623
4550.7	-2.2778
4550.8	3.5205
4550.9	3.8257
4551	-1.0571
4551.1	1.0791
4551.2	1.9946
4551.3	-2.2778
4551.4	2.9102
4551.5	4.1309
4551.6	-0.75195
4551.7	-1.6675
4551.8	-0.1416
4551.9	4.7412
4552	5.3516
4552.1	-1.0571
4552.2	-3.8037
4552.3	-1.9727
4552.4	1.3843
4552.5	-0.44678
4552.6	3.8257
4552.7	4.7412
4552.8	6.2671
4552.9	0.77393
4553	-0.44678
4553.1	-2.2778
4553.2	-3.4985
4553.3	-4.7192
4553.4	-1.9727
4553.5	-3.1934
4553.6	-0.44678
4553.7	0.46875
4553.8	3.5205
4553.9	0.46875
4554	1.9946
4554.1	3.2153
4554.2	4.7412
4554.3	4.436
4554.4	6.2671
4554.5	6.5723
4554.6	4.7412
4554.7	4.7412
4554.8	5.6567
4554.9	4.7412
4555	6.5723
4555.1	6.8774
4555.2	5.3516
4555.3	4.436
4555.4	5.3516
4555.5	5.3516
4555.6	7.1826
4555.7	4.7412
4555.8	4.1309
4555.9	4.436
4556	1.9946
4556.1	1.6895
4556.2	-0.44678
4556.3	-2.2778
4556.4	-3.1934
4556.5	-2.2778
4556.6	-3.1934
4556.7	-1.9727
4556.8	-0.75195
4556.9	1.9946
4557	4.436
4557.1	7.1826
4557.2	2.2998
4557.3	1.0791
4557.4	-1.0571
4557.5	-3.1934
4557.6	-3.8037
4557.7	1.3843
4557.8	3.5205
4557.9	5.9619
4558	1.3843
4558.1	-0.75195
4558.2	-3.1934
4558.3	-1.6675
4558.4	1.9946
4558.5	5.6567
4558.6	2.9102
4558.7	5.3516
4558.8	5.3516
4558.9	2.605
4559	-4.1089
4559.1	-0.44678
4559.2	3.2153
4559.3	-0.75195
4559.4	-1.3623
4559.5	5.9619
4559.6	-0.75195
4559.7	-2.583
4559.8	2.605
4559.9	4.436
4560	-2.583
4560.1	-1.9727
4560.2	0.46875
4560.3	6.2671
4560.4	5.0464
4560.5	-0.1416
4560.6	-3.1934
4560.7	-3.1934
4560.8	-0.44678
4560.9	1.9946
4561	2.9102
4561.1	6.5723
4561.2	5.3516
4561.3	4.7412
4561.4	1.6895
4561.5	1.0791
4561.6	-0.75195
4561.7	-1.6675
4561.8	-2.8882
4561.9	-2.8882
4562	-4.4141
4562.1	-2.583
4562.2	-1.9727
4562.3	-1.3623
4562.4	-0.75195
4562.5	0.46875
4562.6	1.0791
4562.7	0.46875
4562.8	0.16357
4562.9	2.605
4563	2.605
4563.1	4.1309
4563.2	1.6895
4563.3	3.5205
4563.4	2.9102
4563.5	1.6895
4563.6	1.6895
4563.7	2.605
4563.8	1.6895
4563.9	0.77393
4564	-1.3623
4564.1	0.16357
4564.2	-2.2778
4564.3	-2.2778
4564.4	-1.9727
4564.5	-2.8882
4564.6	-2.8882
4564.7	-2.8882
4564.8	-3.1934
4564.9	-0.1416
4565	2.605
4565.1	5.0464
4565.2	6.2671
4565.3	4.7412
4565.4	1.0791
4565.5	-1.3623
4565.6	-1.9727
4565.7	-2.2778
4565.8	-2.2778
4565.9	2.605
4566	4.7412
4566.1	2.9102
4566.2	1.6895
4566.3	-4.1089
4566.4	-4.1089
4566.5	-1.0571
4566.6	5.9619
4566.7	5.9619
4566.8	1.9946
4566.9	2.2998
4567	1.0791
4567.1	3.8257
4567.2	4.436
4567.3	1.9946
4567.4	-0.75195
4567.5	0.16357
4567.6	6.2671
4567.7	-1.9727
4567.8	-1.6675
4567.9	5.6567
4568	-1.3623
4568.1	-1.3623
4568.2	3.2153
4568.3	3.2153
4568.4	-1.9727
4568.5	-2.2778
4568.6	-0.75195
4568.7	4.1309
4568.8	5.9619
4568.9	2.9102
4569	-1.9727
4569.1	-3.4985
4569.2	-3.1934
4569.3	-1.9727
4569.4	0.46875
4569.5	1.9946
4569.6	2.605
4569.7	4.7412
4569.8	5.6567
4569.9	4.1309
4570	3.5205
4570.1	-0.1416
4570.2	0.16357
4570.3	-2.8882
4570.4	-3.4985
4570.5	-4.4141
4570.6	-1.3623
4570.7	-2.583
4570.8	-1.0571
4570.9	-1.6675
4571	-2.8882
4571.1	-3.4985
4571.2	-0.75195
4571.3	0.46875
4571.4	0.77393
4571.5	-2.583
4571.6	-1.0571
4571.7	-0.1416
4571.8	-0.75195
4571.9	-1.3623
4572	0.46875
4572.1	-2.2778
4572.2	-1.9727
4572.3	-1.3623
4572.4	-1.3623
4572.5	-4.4141
4572.6	-2.583
4572.7	-4.7192
4572.8	-2.2778
4572.9	-2.8882
4573	-0.1416
4573.1	2.9102
4573.2	5.9619
4573.3	4.7412
4573.4	5.6567
4573.5	2.9102
4573.6	-0.44678
4573.7	-0.75195
4573.8	-1.3623
4573.9	-3.8037
4574	-0.44678
4574.1	0.16357
4574.2	4.7412
4574.3	4.1309
4574.4	2.605
4574.5	-0.1416
4574.6	-2.2778
4574.7	-2.2778
4574.8	2.605
4574.9	6.8774
4575	3.2153
4575.1	0.16357
4575.2	-1.9727
4575.3	-0.75195
4575.4	-1.9727
4575.5	2.2998
4575.6	3.5205
4575.7	5.6567
4575.8	-1.9727
4575.9	-1.9727
4576	5.6567
4576.1	-1.6675
4576.2	0.16357
4576.3	5.6567
4576.4	-1.0571
4576.5	-3.1934
4576.6	1.6895
4576.7	3.5205
4576.8	1.3843
4576.9	-1.9727
4577	-2.2778
4577.1	1.3843
4577.2	4.7412
4577.3	6.8774
4577.4	2.2998
4577.5	0.16357
4577.6	-3.4985
4577.7	-3.1934
4577.8	-3.1934
4577.9	-0.1416
4578	1.3843
4578.1	3.2153
4578.2	5.6567
4578.3	6.5723
4578.4	5.3516
4578.5	4.1309
4578.6	1.9946
4578.7	4.1309
4578.8	1.6895
4578.9	-0.75195
4579	-1.6675
4579.1	-2.2778
4579.2	-2.8882
4579.3	-2.8882
4579.4	-2.8882
4579.5	-4.1089
4579.6	-2.8882
4579.7	-1.9727
4579.8	-4.4141
4579.9	-2.8882
4580	-4.1089
4580.1	-3.1934
4580.2	-3.4985
4580.3	-2.2778
4580.4	-3.4985
4580.5	-2.583
4580.6	-2.8882
4580.7	-2.8882
4580.8	-3.1934
4580.9	-1.9727
4581	-1.0571
4581.1	1.3843
4581.2	3.8257
4581.3	3.8257
4581.4	5.6567
4581.5	6.8774
4581.6	4.436
4581.7	3.8257
4581.8	-0.75195
4581.9	-0.1416
4582	-2.2778
4582.1	-1.9727
4582.2	-3.1934
4582.3	-0.1416
4582.4	4.1309
4582.5	6.5723
4582.6	3.2153
4582.7	0.46875
4582.8	-2.8882
4582.9	-2.8882
4583	-1.6675
4583.1	5.6567
4583.2	4.436
4583.3	1.6895
4583.4	-1.0571
4583.5	-2.2778
4583.6	-3.8037
4583.7	-1.6675
4583.8	-0.75195
4583.9	1.3843
4584	6.5723
4584.1	-1.3623
4584.2	-2.583
4584.3	3.8257
4584.4	-0.75195
4584.5	-1.3623
4584.6	4.7412
4584.7	0.46875
4584.8	-3.1934
4584.9	1.6895
4585	4.7412
4585.1	0.46875
4585.2	-3.8037
4585.3	1.0791
4585.4	3.2153
4585.5	5.3516
4585.6	5.3516
4585.7	-0.1416
4585.8	-4.1089
4585.9	-3.1934
4586	-2.583
4586.1	-0.44678
4586.2	1.0791
4586.3	4.1309
4586.4	4.1309
4586.5	5.6567
4586.6	3.2153
4586.7	3.5205
4586.8	0.46875
4586.9	-0.75195
4587	-2.8882
4587.1	-2.2778
4587.2	-4.1089
4587.3	-2.583
4587.4	-1.9727
4587.5	-1.0571
4587.6	-1.0571
4587.7	-1.3623
4587.8	-0.44678
4587.9	-0.75195
4588	0.46875
4588.1	1.3843
4588.2	2.9102
4588.3	1.0791
4588.4	1.3843
4588.5	1.3843
4588.6	2.605
4588.7	2.2998
4588.8	1.0791
4588.9	0.46875
4589	1.3843
4589.1	0.46875
4589.2	0.77393
4589.3	-0.44678
4589.4	-2.2778
4589.5	-2.583
4589.6	-3.1934
4589.7	-5.3296
4589.8	-3.1934
4589.9	-3.1934
4590	-1.0571
4590.1	3.8257
4590.2	7.1826
4590.3	5.3516
4590.4	5.0464
4590.5	1.0791
4590.6	0.46875
4590.7	-3.1934
4590.8	-1.9727
4590.9	-3.8037
4591	2.2998
4591.1	4.1309
4591.2	5.9619
4591.3	1.0791
4591.4	-1.3623
4591.5	-3.8037
4591.6	-2.583
4591.7	2.2998
4591.8	4.7412
4591.9	6.8774
4592	6.2671
4592.1	5.3516
4592.2	4.7412
4592.3	-0.75195
4592.4	-3.1934
4592.5	1.3843
4592.6	5.9619
4592.7	-2.583
4592.8	0.77393
4592.9	4.436
4593	-1.9727
4593.1	1.3843
4593.2	3.8257
4593.3	-0.44678
4593.4	-1.3623
4593.5	0.77393
4593.6	4.436
4593.7	5.3516
4593.8	1.6895
4593.9	-3.8037
4594	-2.8882
4594.1	-2.583
4594.2	1.9946
4594.3	2.9102
4594.4	6.5723
4594.5	5.0464
4594.6	4.7412
4594.7	0.77393
4594.8	0.16357
4594.9	-1.9727
4595	-2.8882
4595.1	-3.8037
4595.2	-2.583
4595.3	-1.3623
4595.4	-1.6675
4595.5	-0.44678
4595.6	-0.1416
4595.7	0.77393
4595.8	1.9946
4595.9	1.9946
4596	3.2153
4596.1	2.2998
4596.2	4.436
4596.3	6.2671
4596.4	6.5723
4596.5	5.9619
4596.6	5.0464
4596.7	5.6567
4596.8	2.9102
4596.9	5.6567
4597	5.9619
4597.1	7.4878
4597.2	5.3516
4597.3	4.436
4597.4	2.9102
4597.5	2.2998
4597.6	1.9946
4597.7	1.3843
4597.8	1.3843
4597.9	-0.44678
4598	-2.583
4598.1	-1.3623
4598.2	-5.6348
4598.3	-2.583
4598.4	-1.3623
4598.5	1.3843
4598.6	4.7412
4598.7	5.0464
4598.8	4.7412
4598.9	3.5205
4599	0.16357
4599.1	-1.6675
4599.2	-1.3623
4599.3	-1.6675
4599.4	0.16357
4599.5	5.0464
4599.6	3.5205
4599.7	1.0791
4599.8	-2.8882
4599.9	-4.1089
4600	-0.1416
4600.1	5.3516
4600.2	5.6567
4600.3	5.9619
4600.4	4.7412
4600.5	-0.1416
4600.6	-2.2778
4600.7	-1.3623
4600.8	3.2153
4600.9	3.8257
4601	-1.9727
4601.1	1.6895
4601.2	1.3843
4601.3	-0.75195
4601.4	3.2153
4601.5	2.9102
4601.6	-0.75195
4601.7	-2.2778
4601.8	3.2153
4601.9	4.7412
4602	3.5205
4602.1	-1.6675
4602.2	-4.1089
4602.3	-0.44678
4602.4	1.6895
4602.5	4.1309
4602.6	6.2671
4602.7	4.436
4602.8	1.0791
4602.9	-2.583
4603	-3.4985
4603.1	-4.4141
4603.2	-1.6675
4603.3	-1.6675
4603.4	-0.75195
4603.5	0.77393
4603.6	1.3843
4603.7	3.8257
4603.8	5.0464
4603.9	5.3516
4604	6.5723
4604.1	5.9619
4604.2	6.5723
4604.3	5.0464
4604.4	3.5205
4604.5	4.7412
4604.6	2.2998
4604.7	2.2998
4604.8	1.6895
4604.9	1.6895
4605	-1.3623
4605.1	-0.1416
4605.2	0.77393
4605.3	-1.6675
4605.4	0.77393
4605.5	0.16357
4605.6	2.2998
4605.7	2.605
4605.8	2.605
4605.9	2.9102
4606	3.8257
4606.1	5.9619
4606.2	5.0464
4606.3	8.0981
4606.4	4.436
4606.5	2.9102
4606.6	1.9946
4606.7	-0.1416
4606.8	-2.8882
4606.9	-2.583
4607	-3.8037
4607.1	-1.6675
4607.2	1.9946
4607.3	3.8257
4607.4	7.1826
4607.5	4.436
4607.6	1.3843
4607.7	-1.6675
4607.8	-3.1934
4607.9	-2.2778
4608	1.6895
4608.1	5.6567
4608.2	5.0464
4608.3	0.16357
4608.4	-1.3623
4608.5	-3.4985
4608.6	-3.1934
4608.7	-4.4141
4608.8	-2.583
4608.9	-1.0571
4609	3.8257
4609.1	6.5723
4609.2	-2.2778
4609.3	-2.583
4609.4	5.9619
4609.5	-1.6675
4609.6	-0.1416
4609.7	5.9619
4609.8	1.0791
4609.9	-1.3623
4610	0.77393
4610.1	4.7412
4610.2	1.6895
4610.3	-1.0571
4610.4	-5.0244
4610.5	0.77393
4610.6	1.6895
4610.7	5.9619
4610.8	5.9619
4610.9	3.2153
4611	-0.44678
4611.1	-3.4985
4611.2	-3.1934
4611.3	-3.1934
4611.4	-1.9727
4611.5	-0.75195
4611.6	1.6895
4611.7	3.2153
4611.8	3.8257
4611.9	3.8257
4612	5.3516
4612.1	5.6567
4612.2	6.8774
4612.3	2.9102
4612.4	5.0464
4612.5	-0.1416
4612.6	1.0791
4612.7	0.16357
4612.8	-0.1416
4612.9	-0.44678
4613	-2.2778
4613.1	-1.9727
4613.2	-2.8882
4613.3	-3.1934
4613.4	-2.8882
4613.5	-2.583
4613.6	-2.583
4613.7	-1.0571
4613.8	-1.9727
4613.9	-0.75195
4614	-0.44678
4614.1	1.0791
4614.2	1.6895
4614.3	3.8257
4614.4	3.8257
4614.5	7.4878
4614.6	5.6567
4614.7	7.793
4614.8	3.5205
4614.9	1.3843
4615	0.46875
4615.1	-1.3623
4615.2	-4.1089
4615.3	-3.1934
4615.4	-1.0571
4615.5	1.0791
4615.6	5.0464
4615.7	6.8774
4615.8	1.6895
4615.9	1.0791
4616	-3.8037
4616.1	-0.75195
4616.2	-2.583
4616.3	3.5205
4616.4	6.5723
4616.5	1.6895
4616.6	-2.2778
4616.7	-4.4141
4616.8	-2.2778
4616.9	-1.0571
4617	-1.9727
4617.1	-2.8882
4617.2	-4.4141
4617.3	-0.1416
4617.4	4.7412
4617.5	0.77393
4617.6	-2.2778
4617.7	3.2153
4617.8	1.0791
4617.9	-2.8882
4618	1.9946
4618.1	5.3516
4618.2	-3.1934
4618.3	-0.44678
4618.4	3.8257
4618.5	5.0464
4618.6	-2.2778
4618.7	-0.75195
4618.8	-2.2778
4618.9	2.605
4619	4.436
4619.1	5.9619
4619.2	2.605
4619.3	0.16357
4619.4	-2.2778
4619.5	-1.6675
4619.6	-3.1934
4619.7	-0.75195
4619.8	-0.1416
4619.9	-0.75195
4620	0.46875
4620.1	2.9102
4620.2	3.8257
4620.3	6.2671
4620.4	6.2671
4620.5	6.8774
4620.6	4.7412
4620.7	4.7412
4620.8	4.436
4620.9	3.8257
4621	0.77393
4621.1	2.2998
4621.2	-0.1416
4621.3	1.3843
4621.4	-1.3623
4621.5	-0.1416
4621.6	-0.44678
4621.7	-0.75195
4621.8	-0.44678
4621.9	-1.0571
4622	-0.75195
4622.1	-0.1416
4622.2	0.16357
4622.3	0.46875
4622.4	3.5205
4622.5	3.2153
4622.6	5.6567
4622.7	5.3516
4622.8	5.9619
4622.9	5.6567
4623	3.5205
4623.1	2.9102
4623.2	1.0791
4623.3	-1.0571
4623.4	-1.0571
4623.5	-3.8037
4623.6	-2.8882
4623.7	-1.9727
4623.8	1.3843
4623.9	4.7412
4624	5.3516
4624.1	4.436
4624.2	0.46875
4624.3	-1.9727
4624.4	-3.1934
4624.5	-1.6675
4624.6	2.605
4624.7	6.5723
4624.8	1.6895
4624.9	0.16357
4625	-4.1089
4625.1	-3.8037
4625.2	-1.6675
4625.3	-0.1416
4625.4	-1.3623
4625.5	-1.3623
4625.6	-3.1934
4625.7	-0.75195
4625.8	4.1309
4625.9	0.46875
4626	-1.6675
4626.1	4.436
4626.2	0.46875
4626.3	-1.3623
4626.4	2.2998
4626.5	5.0464
4626.6	-2.8882
4626.7	-1.3623
4626.8	2.2998
4626.9	6.8774
4627	2.2998
4627.1	-3.1934
4627.2	-2.2778
4627.3	-1.0571
4627.4	1.6895
4627.5	4.7412
4627.6	6.5723
4627.7	5.3516
4627.8	2.9102
4627.9	-1.3623
4628	-3.1934
4628.1	-2.583
4628.2	-2.8882
4628.3	-1.6675
4628.4	-1.3623
4628.5	1.9946
4628.6	2.605
4628.7	3.5205
4628.8	4.7412
4628.9	4.1309
4629	5.9619
4629.1	5.0464
4629.2	5.9619
4629.3	4.7412
4629.4	4.1309
4629.5	3.5205
4629.6	3.5205
4629.7	3.8257
4629.8	4.1309
4629.9	0.77393
4630	3.2153
4630.1	0.16357
4630.2	4.436
4630.3	4.1309
4630.4	4.436
4630.5	4.436
4630.6	5.6567
4630.7	2.605
4630.8	6.2671
4630.9	6.2671
4631	5.0464
4631.1	6.2671
4631.2	4.7412
4631.3	1.6895
4631.4	1.0791
4631.5	-1.6675
4631.6	-1.9727
4631.7	-1.0571
4631.8	-2.2778
4631.9	-2.2778
4632	0.77393
4632.1	2.9102
4632.2	4.436
4632.3	5.9619
4632.4	1.6895
4632.5	0.16357
4632.6	-2.2778
4632.7	-3.1934
4632.8	-1.6675
4632.9	2.2998
4633	5.3516
4633.1	1.9946
4633.2	-1.9727
4633.3	-3.4985
4633.4	-0.75195
4633.5	-1.0571
4633.6	0.77393
4633.7	-0.44678
4633.8	-1.6675
4633.9	-3.8037
4634	0.46875
4634.1	3.8257
4634.2	3.2153
4634.3	-3.1934
4634.4	0.16357
4634.5	3.8257
4634.6	-2.583
4634.7	1.0791
4634.8	5.3516
4634.9	-1.3623
4635	-2.2778
4635.1	0.46875
4635.2	5.9619
4635.3	3.8257
4635.4	-3.1934
4635.5	-2.583
4635.6	-0.44678
4635.7	0.77393
4635.8	2.605
4635.9	5.0464
4636	4.1309
4636.1	1.6895
4636.2	-1.9727
4636.3	-1.3623
4636.4	-2.583
4636.5	-3.1934
4636.6	-4.4141
4636.7	-1.6675
4636.8	1.0791
4636.9	1.6895
4637	3.8257
4637.1	3.2153
4637.2	4.7412
4637.3	6.5723
4637.4	5.6567
4637.5	5.6567
4637.6	5.0464
4637.7	5.9619
4637.8	5.0464
4637.9	3.5205
4638	3.8257
4638.1	2.9102
4638.2	3.2153
4638.3	2.2998
4638.4	5.0464
4638.5	1.6895
4638.6	2.605
4638.7	3.5205
4638.8	3.5205
4638.9	3.8257
4639	3.2153
4639.1	5.6567
4639.2	5.6567
4639.3	5.0464
4639.4	5.3516
4639.5	5.3516
4639.6	4.1309
4639.7	1.0791
4639.8	2.9102
4639.9	-0.75195
4640	-1.9727
4640.1	-4.4141
4640.2	-3.4985
4640.3	-2.8882
4640.4	1.6895
4640.5	4.7412
4640.6	6.2671
4640.7	5.0464
4640.8	1.0791
4640.9	-1.3623
4641	-4.7192
4641.1	-1.3623
4641.2	1.0791
4641.3	7.793
4641.4	4.436
4641.5	0.77393
4641.6	-3.4985
4641.7	-3.1934
4641.8	-1.9727
4641.9	0.77393
4642	3.5205
4642.1	0.77393
4642.2	-1.3623
4642.3	-4.1089
4642.4	-0.44678
4642.5	5.6567
4642.6	1.0791
4642.7	-0.75195
4642.8	4.1309
4642.9	0.77393
4643	-2.583
4643.1	1.6895
4643.2	5.6567
4643.3	-1.6675
4643.4	-0.44678
4643.5	1.9946
4643.6	5.6567
4643.7	1.9946
4643.8	-0.75195
4643.9	-2.8882
4644	-3.8037
4644.1	-0.1416
4644.2	2.9102
4644.3	4.1309
4644.4	5.6567
4644.5	5.3516
4644.6	2.605
4644.7	-0.1416
4644.8	-1.9727
4644.9	-1.0571
4645	-2.8882
4645.1	-3.8037
4645.2	-1.6675
4645.3	-2.583
4645.4	-0.44678
4645.5	-0.1416
4645.6	1.6895
4645.7	2.9102
4645.8	1.3843
4645.9	2.2998
4646	2.9102
4646.1	5.6567
4646.2	5.3516
4646.3	6.5723
4646.4	5.0464
4646.5	3.2153
4646.6	6.5723
4646.7	5.0464
4646.8	5.0464
4646.9	5.9619
4647	5.6567
4647.1	3.8257
4647.2	2.9102
4647.3	2.9102
4647.4	2.2998
4647.5	1.9946
4647.6	0.16357
4647.7	0.16357
4647.8	-1.9727
4647.9	-3.4985
4648	-2.8882
4648.1	-3.8037
4648.2	-1.9727
4648.3	-0.1416
4648.4	3.2153
4648.5	5.3516
4648.6	6.5723
4648.7	3.8257
4648.8	2.2998
4648.9	-0.44678
4649	-2.8882
4649.1	-2.8882
4649.2	-0.44678
4649.3	2.2998
4649.4	5.6567
4649.5	3.5205
4649.6	-1.0571
4649.7	-3.1934
4649.8	-2.8882
4649.9	2.2998
4650	4.436
4650.1	5.3516
4650.2	1.3843
4650.3	2.2998
4650.4	4.436
4650.5	4.1309
4650.6	5.3516
4650.7	-4.4141
4650.8	-1.0571
4650.9	4.1309
4651	-1.3623
4651.1	0.16357
4651.2	4.436
4651.3	0.16357
4651.4	-1.9727
4651.5	4.1309
4651.6	4.1309
4651.7	-1.9727
4651.8	-3.8037
4651.9	0.16357
4652	5.6567
4652.1	5.9619
4652.2	0.77393
4652.3	-2.8882
4652.4	-2.8882
4652.5	-1.9727
4652.6	-0.1416
4652.7	3.2153
4652.8	6.5723
4652.9	6.2671
4653	4.1309
4653.1	1.9946
4653.2	-1.0571
4653.3	-3.8037
4653.4	-2.8882
4653.5	-1.3623
4653.6	-3.8037
4653.7	-1.9727
4653.8	-1.6675
4653.9	0.16357
4654	-0.44678
4654.1	1.0791
4654.2	2.9102
4654.3	3.2153
4654.4	2.9102
4654.5	4.1309
4654.6	4.1309
4654.7	4.1309
4654.8	5.9619
4654.9	5.9619
4655	5.0464
4655.1	6.8774
4655.2	4.1309
4655.3	7.1826
4655.4	4.436
4655.5	5.9619
4655.6	5.3516
4655.7	5.0464
4655.8	0.77393
4655.9	2.605
4656	1.0791
4656.1	-0.44678
4656.2	0.46875
4656.3	0.16357
4656.4	-2.583
4656.5	-2.2778
4656.6	-3.1934
4656.7	-4.1089
4656.8	-0.75195
4656.9	2.9102
4657	5.0464
4657.1	9.0137
4657.2	4.436
4657.3	0.46875
4657.4	-1.0571
4657.5	-2.8882
4657.6	-3.4985
4657.7	-0.1416
4657.8	5.6567
4657.9	6.2671
4658	3.2153
4658.1	0.77393
4658.2	-4.1089
4658.3	-3.4985
4658.4	-0.44678
4658.5	4.7412
4658.6	5.9619
4658.7	5.9619
4658.8	4.436
4658.9	2.9102
4659	-1.9727
4659.1	-1.9727
4659.2	2.605
4659.3	2.2998
4659.4	-2.583
4659.5	3.8257
4659.6	2.9102
4659.7	-3.8037
4659.8	0.46875
4659.9	7.1826
4660	-0.1416
4660.1	-3.1934
4660.2	-1.3623
4660.3	2.9102
4660.4	5.3516
4660.5	3.5205
4660.6	-0.44678
4660.7	-3.1934
4660.8	-3.4985
4660.9	-1.0571
4661	1.9946
4661.1	3.2153
4661.2	6.2671
4661.3	6.2671
4661.4	5.9619
4661.5	2.605
4661.6	0.77393
4661.7	-1.3623
4661.8	-3.4985
4661.9	-2.583
4662	-4.1089
4662.1	-2.583
4662.2	-3.1934
4662.3	-0.1416
4662.4	-2.8882
4662.5	-2.2778
4662.6	-0.75195
4662.7	0.16357
4662.8	1.0791
4662.9	0.77393
4663	0.77393
4663.1	1.0791
4663.2	0.16357
4663.3	0.46875
4663.4	2.605
4663.5	3.2153
4663.6	0.46875
4663.7	0.16357
4663.8	0.16357
4663.9	-1.3623
4664	-2.2778
4664.1	-1.6675
4664.2	-2.583
4664.3	-1.3623
4664.4	-1.3623
4664.5	-2.8882
4664.6	-1.6675
4664.7	-1.0571
4664.8	-1.0571
4664.9	6.2671
4665	5.9619
4665.1	6.2671
4665.2	4.7412
4665.3	3.8257
4665.4	-0.44678
4665.5	-4.1089
4665.6	-2.2778
4665.7	-1.9727
4665.8	1.6895
4665.9	3.5205
4666	6.5723
4666.1	2.2998
4666.2	-4.1089
4666.3	-4.1089
4666.4	-3.4985
4666.5	3.2153
4666.6	4.436
4666.7	4.1309
4666.8	0.46875
4666.9	-1.3623
4667	-0.44678
4667.1	1.9946
4667.2	4.7412
4667.3	3.8257
4667.4	-1.3623
4667.5	-1.9727
4667.6	3.5205
4667.7	1.9946
4667.8	-1.3623
4667.9	4.1309
4668	3.2153
4668.1	-3.8037
4668.2	0.16357
4668.3	4.1309
4668.4	1.9946
4668.5	-2.8882
4668.6	-0.1416
4668.7	0.77393
4668.8	4.7412
4668.9	4.1309
4669	1.0791
4669.1	-1.9727
4669.2	-2.2778
4669.3	-3.4985
4669.4	-1.6675
4669.5	1.6895
4669.6	1.3843
4669.7	4.7412
4669.8	5.0464
4669.9	4.7412
4670	4.1309
4670.1	2.9102
4670.2	0.77393
4670.3	0.16357
4670.4	-1.6675
4670.5	-1.9727
4670.6	-2.583
4670.7	-3.1934
4670.8	-2.2778
4670.9	-2.8882
4671	-1.3623
4671.1	-2.2778
4671.2	-1.9727
4671.3	-2.8882
4671.4	-1.6675
4671.5	-1.9727
4671.6	-1.6675
4671.7	-0.1416
4671.8	-1.6675
4671.9	-1.6675
4672	-1.9727
4672.1	-0.1416
4672.2	-2.2778
4672.3	-1.6675
4672.4	-4.1089
4672.5	-3.4985
4672.6	-4.1089
4672.7	-2.8882
4672.8	-3.8037
4672.9	-0.44678
4673	0.16357
4673.1	2.605
4673.2	6.2671
4673.3	5.0464
4673.4	4.7412
4673.5	4.1309
4673.6	2.9102
4673.7	-1.3623
4673.8	-3.1934
4673.9	-2.2778
4674	-2.8882
4674.1	2.2998
4674.2	3.8257
4674.3	7.793
4674.4	1.0791
4674.5	-1.0571
4674.6	-3.1934
4674.7	-2.8882
4674.8	1.3843
4674.9	6.2671
4675	3.5205
4675.1	-0.1416
4675.2	-0.75195
4675.3	-3.1934
4675.4	-0.44678
4675.5	-1.3623
4675.6	-0.1416
4675.7	6.8774
4675.8	1.0791
4675.9	-1.3623
4676	3.8257
4676.1	2.2998
4676.2	-2.8882
4676.3	3.2153
4676.4	3.2153
4676.5	-1.6675
4676.6	-0.1416
4676.7	4.7412
4676.8	3.8257
4676.9	-1.9727
4677	-2.2778
4677.1	-0.75195
4677.2	1.9946
4677.3	6.5723
4677.4	5.3516
4677.5	1.3843
4677.6	-1.3623
4677.7	-1.6675
4677.8	-3.8037
4677.9	-0.75195
4678	0.16357
4678.1	2.605
4678.2	2.605
4678.3	3.8257
4678.4	6.2671
4678.5	5.6567
4678.6	5.6567
4678.7	5.0464
4678.8	2.605
4678.9	1.9946
4679	-0.1416
4679.1	-1.3623
4679.2	-0.75195
4679.3	-0.44678
4679.4	-1.9727
4679.5	-2.8882
4679.6	-2.8882
4679.7	-2.8882
4679.8	-4.1089
4679.9	-3.4985
4680	-2.2778
4680.1	-2.583
4680.2	-3.4985
4680.3	-3.4985
4680.4	-4.4141
4680.5	-1.9727
4680.6	-2.2778
4680.7	-0.75195
4680.8	1.0791
4680.9	0.46875
4681	0.77393
4681.1	4.1309
4681.2	3.5205
4681.3	6.2671
4681.4	6.8774
4681.5	6.5723
4681.6	4.1309
4681.7	1.6895
4681.8	-1.6675
4681.9	-3.8037
4682	-2.8882
4682.1	-2.8882
4682.2	0.16357
4682.3	3.5205
4682.4	6.5723
4682.5	6.2671
4682.6	-0.1416
4682.7	-3.4985
4682.8	-3.4985
4682.9	-3.4985
4683	2.2998
4683.1	4.436
4683.2	4.1309
4683.3	-1.9727
4683.4	-1.9727
4683.5	-2.8882
4683.6	-2.2778
4683.7	-2.8882
4683.8	-3.8037
4683.9	-0.75195
4684	1.6895
4684.1	6.5723
4684.2	-1.0571
4684.3	-0.44678
4684.4	4.7412
4684.5	-1.3623
4684.6	0.46875
4684.7	4.436
4684.8	0.46875
4684.9	-1.9727
4685	2.2998
4685.1	4.7412
4685.2	5.0464
4685.3	-1.6675
4685.4	-3.8037
4685.5	-1.9727
4685.6	1.9946
4685.7	3.8257
4685.8	6.2671
4685.9	4.1309
4686	2.605
4686.1	-2.8882
4686.2	-3.8037
4686.3	-2.2778
4686.4	-1.6675
4686.5	-2.2778
4686.6	0.16357
4686.7	0.16357
4686.8	2.605
4686.9	1.6895
4687	4.7412
4687.1	5.3516
4687.2	7.1826
4687.3	6.2671
4687.4	5.9619
4687.5	5.6567
4687.6	4.7412
4687.7	4.1309
4687.8	5.9619
4687.9	4.1309
4688	3.5205
4688.1	3.5205
4688.2	3.5205
4688.3	2.9102
4688.4	2.9102
4688.5	3.2153
4688.6	4.7412
4688.7	4.1309
4688.8	3.8257
4688.9	4.7412
4689	6.2671
4689.1	6.8774
4689.2	6.8774
4689.3	5.0464
4689.4	3.5205
4689.5	2.9102
4689.6	2.9102
4689.7	0.46875
4689.8	0.46875
4689.9	-2.8882
4690	-2.8882
4690.1	-5.0244
4690.2	-1.6675
4690.3	3.2153
4690.4	6.2671
4690.5	7.1826
4690.6	3.8257
4690.7	1.0791
4690.8	-3.4985
4690.9	-3.4985
4691	-2.2778
4691.1	2.9102
4691.2	5.3516
4691.3	4.1309
4691.4	0.16357
4691.5	-2.8882
4691.6	-1.9727
4691.7	-0.1416
4691.8	3.8257
4691.9	5.0464
4692	6.2671
4692.1	6.5723
4692.2	5.0464
4692.3	-0.1416
4692.4	-1.0571
4692.5	-0.1416
4692.6	5.0464
4692.7	-3.1934
4692.8	0.16357
4692.9	5.3516
4693	-2.583
4693.1	-2.2778
4693.2	5.0464
4693.3	1.3843
4693.4	-1.3623
4693.5	-2.8882
4693.6	-1.6675
4693.7	4.1309
4693.8	6.5723
4693.9	3.8257
4694	-1.6675
4694.1	-4.1089
4694.2	-0.75195
4694.3	-1.9727
4694.4	-0.1416
4694.5	3.2153
4694.6	5.9619
4694.7	5.6567
4694.8	5.9619
4694.9	4.7412
4695	4.436
4695.1	1.6895
4695.2	0.46875
4695.3	-1.0571
4695.4	-1.0571
4695.5	-2.8882
4695.6	-3.4985
4695.7	-3.4985
4695.8	-3.4985
4695.9	-3.1934
4696	-1.3623
4696.1	-1.9727
4696.2	-3.1934
4696.3	-1.9727
4696.4	-2.583
4696.5	-3.8037
4696.6	-2.2778
4696.7	-2.583
4696.8	-1.9727
4696.9	-2.8882
4697	-4.1089
4697.1	-2.583
4697.2	-3.4985
4697.3	-3.8037
4697.4	-2.8882
4697.5	-1.6675
4697.6	-1.3623
4697.7	1.3843
4697.8	4.436
4697.9	4.436
4698	5.3516
4698.1	8.0981
4698.2	4.7412
4698.3	1.6895
4698.4	0.16357
4698.5	-2.8882
4698.6	-2.2778
4698.7	-2.583
4698.8	-1.0571
4698.9	4.7412
4699	4.7412
4699.1	5.3516
4699.2	1.3843
4699.3	-1.3623
4699.4	-4.1089
4699.5	-4.1089
4699.6	2.2998
4699.7	6.2671
4699.8	3.2153
4699.9	-1.9727
4700	-3.1934
4700.1	-3.8037
4700.2	-1.0571
4700.3	2.2998
4700.4	-0.44678
4700.5	-3.8037
4700.6	-2.8882
4700.7	0.77393
4700.8	4.436
4700.9	-1.9727
4701	0.16357
4701.1	6.2671
4701.2	0.16357
4701.3	-3.8037
4701.4	5.6567
4701.5	1.9946
4701.6	-3.8037
4701.7	0.16357
4701.8	5.9619
4701.9	5.0464
4702	-0.1416
4702.1	-2.583
4702.2	-1.0571
4702.3	-1.9727
4702.4	3.8257
4702.5	5.6567
4702.6	4.436
4702.7	2.605
4702.8	0.46875
4702.9	-1.3623
4703	-3.4985
4703.1	-3.4985
4703.2	-0.44678
4703.3	-0.44678
4703.4	0.16357
4703.5	1.6895
4703.6	2.2998
4703.7	3.5205
4703.8	7.1826
4703.9	6.5723
4704	5.9619
4704.1	5.0464
4704.2	5.6567
4704.3	5.6567
4704.4	4.1309
4704.5	4.1309
4704.6	3.2153
4704.7	3.5205
4704.8	1.3843
4704.9	1.3843
4705	0.46875
4705.1	1.3843
4705.2	0.46875
4705.3	1.9946
4705.4	1.9946
4705.5	1.9946
4705.6	3.5205
4705.7	2.605
4705.8	5.0464
4705.9	4.7412
4706	6.8774
4706.1	5.9619
4706.2	6.5723
4706.3	2.605
4706.4	1.9946
4706.5	-0.44678
4706.6	-0.75195
4706.7	-0.1416
4706.8	-2.8882
4706.9	-1.9727
4707	-3.4985
4707.1	1.0791
4707.2	4.436
4707.3	6.2671
4707.4	4.7412
4707.5	-0.44678
4707.6	-0.75195
4707.7	-3.8037
4707.8	-2.8882
4707.9	1.9946
4708	5.6567
4708.1	5.3516
4708.2	-0.44678
4708.3	-3.1934
4708.4	-4.4141
4708.5	-0.44678
4708.6	1.0791
4708.7	2.9102
4708.8	-0.75195
4708.9	-3.1934
4709	-2.2778
4709.1	-1.3623
4709.2	5.3516
4709.3	-1.0571
4709.4	0.16357
4709.5	6.5723
4709.6	-3.1934
4709.7	-1.9727
4709.8	4.7412
4709.9	1.0791
4710	-2.583
4710.1	-1.0571
4710.2	3.2153
4710.3	5.9619
4710.4	0.46875
4710.5	-3.8037
4710.6	-2.8882
4710.7	-1.3623
4710.8	1.3843
4710.9	4.436
4711	6.2671
4711.1	6.2671
4711.2	2.9102
4711.3	0.46875
4711.4	-2.2778
4711.5	-2.583
4711.6	-3.4985
4711.7	-3.1934
4711.8	1.0791
4711.9	-1.3623
4712	0.16357
4712.1	1.6895
4712.2	2.9102
4712.3	3.5205
4712.4	4.1309
4712.5	5.3516
4712.6	4.1309
4712.7	5.0464
4712.8	5.6567
4712.9	6.8774
4713	5.3516
4713.1	6.5723
4713.2	4.436
4713.3	4.1309
4713.4	5.0464
4713.5	6.2671
4713.6	6.5723
4713.7	6.2671
4713.8	4.1309
4713.9	6.8774
4714	5.9619
4714.1	5.6567
4714.2	4.436
4714.3	5.9619
4714.4	2.2998
4714.5	1.3843
4714.6	0.46875
4714.7	-0.75195
4714.8	-3.1934
4714.9	-3.4985
4715	-3.1934
4715.1	-1.0571
4715.2	0.16357
4715.3	4.1309
4715.4	4.7412
4715.5	5.9619
4715.6	2.9102
4715.7	0.77393
4715.8	-1.0571
4715.9	-2.8882
4716	-2.8882
4716.1	2.9102
4716.2	3.8257
4716.3	3.8257
4716.4	0.16357
4716.5	-0.75195
4716.6	-4.1089
4716.7	-0.1416
4716.8	2.9102
4716.9	5.9619
4717	5.6567
4717.1	5.9619
4717.2	4.436
4717.3	-2.583
4717.4	-1.9727
4717.5	4.7412
4717.6	2.2998
4717.7	-3.1934
4717.8	3.5205
4717.9	3.8257
4718	-2.2778
4718.1	1.0791
4718.2	4.1309
4718.3	-1.6675
4718.4	-2.8882
4718.5	1.9946
4718.6	6.5723
4718.7	1.0791
4718.8	-1.0571
4718.9	-3.8037
4719	-1.0571
4719.1	0.46875
4719.2	4.1309
4719.3	6.2671
4719.4	5.9619
4719.5	1.9946
4719.6	-0.75195
4719.7	-2.2778
4719.8	-3.1934
4719.9	-3.1934
4720	-0.75195
4720.1	-2.2778
4720.2	1.0791
4720.3	1.6895
4720.4	1.0791
4720.5	2.9102
4720.6	4.7412
4720.7	6.5723
4720.8	7.1826
4720.9	5.9619
4721	5.0464
4721.1	4.7412
4721.2	2.9102
4721.3	3.8257
4721.4	4.1309
4721.5	2.605
4721.6	2.2998
4721.7	1.9946
4721.8	1.3843
4721.9	-0.1416
4722	2.9102
4722.1	1.9946
4722.2	4.7412
4722.3	3.2153
4722.4	5.9619
4722.5	3.5205
4722.6	6.5723
4722.7	3.5205
4722.8	7.793
4722.9	5.9619
4723	3.5205
4723.1	2.9102
4723.2	2.2998
4723.3	-1.9727
4723.4	-1.9727
4723.5	-3.8037
4723.6	-1.9727
4723.7	-3.1934
4723.8	-0.75195
4723.9	3.8257
4724	5.9619
4724.1	4.7412
4724.2	2.2998
4724.3	0.77393
4724.4	-3.1934
4724.5	-2.583
4724.6	-0.75195
4724.7	4.436
4724.8	4.436
4724.9	3.5205
4725	-0.1416
4725.1	-2.583
4725.2	-2.583
4725.3	-2.583
4725.4	-3.1934
4725.5	-4.4141
4725.6	-2.8882
4725.7	1.6895
4725.8	6.8774
4725.9	0.16357
4726	-0.75195
4726.1	2.9102
4726.2	-2.2778
4726.3	-1.9727
4726.4	6.2671
4726.5	3.8257
4726.6	-1.6675
4726.7	-1.6675
4726.8	3.2153
4726.9	3.5205
4727	0.77393
4727.1	-3.8037
4727.2	-0.44678
4727.3	-0.44678
4727.4	3.8257
4727.5	4.436
4727.6	5.6567
4727.7	4.1309
4727.8	0.16357
4727.9	-0.75195
4728	-2.2778
4728.1	-3.1934
4728.2	-1.9727
4728.3	-1.3623
4728.4	0.46875
4728.5	-0.1416
4728.6	2.9102
4728.7	5.3516
4728.8	5.6567
4728.9	4.1309
4729	7.1826
4729.1	4.1309
4729.2	6.2671
4729.3	5.6567
4729.4	4.436
4729.5	2.9102
4729.6	1.6895
4729.7	3.5205
4729.8	4.436
4729.9	2.9102
4730	2.9102
4730.1	4.1309
4730.2	0.46875
4730.3	3.8257
4730.4	5.0464
4730.5	5.9619
4730.6	5.0464
4730.7	6.5723
4730.8	8.4033
4730.9	4.7412
4731	6.2671
4731.1	4.436
4731.2	3.5205
4731.3	2.2998
4731.4	-0.44678
4731.5	-0.44678
4731.6	-3.8037
4731.7	-2.2778
4731.8	-3.8037
4731.9	-0.75195
4732	1.6895
4732.1	6.5723
4732.2	6.2671
4732.3	5.0464
4732.4	1.9946
4732.5	-0.75195
4732.6	-3.4985
4732.7	-2.583
4732.8	0.46875
4732.9	5.0464
4733	4.436
4733.1	1.9946
4733.2	-2.583
4733.3	-5.3296
4733.4	-1.3623
4733.5	3.2153
4733.6	4.7412
4733.7	4.436
4733.8	2.605
4733.9	-0.1416
4734	-3.1934
4734.1	-1.0571
4734.2	3.5205
4734.3	-2.8882
4734.4	0.16357
4734.5	6.2671
4734.6	-1.3623
4734.7	-1.0571
4734.8	5.6567
4734.9	0.77393
4735	-1.9727
4735.1	0.46875
4735.2	2.2998
4735.3	5.9619
4735.4	0.77393
4735.5	-1.0571
4735.6	-3.4985
4735.7	0.77393
4735.8	1.3843
4735.9	4.436
4736	4.1309
4736.1	4.1309
4736.2	0.16357
4736.3	-1.3623
4736.4	-3.8037
4736.5	-3.1934
4736.6	-1.6675
4736.7	-2.8882
4736.8	-0.44678
4736.9	0.77393
4737	1.3843
4737.1	1.6895
4737.2	5.6567
4737.3	5.6567
4737.4	5.6567
4737.5	6.2671
4737.6	6.2671
4737.7	5.3516
4737.8	5.6567
4737.9	5.3516
4738	5.6567
4738.1	5.3516
4738.2	3.5205
4738.3	4.436
4738.4	3.2153
4738.5	4.1309
4738.6	3.8257
4738.7	3.8257
4738.8	4.7412
4738.9	4.7412
4739	4.1309
4739.1	5.3516
4739.2	4.7412
4739.3	4.436
4739.4	5.3516
4739.5	5.6567
4739.6	1.6895
4739.7	2.605
4739.8	-0.75195
4739.9	-0.75195
4740	-1.9727
4740.1	-1.6675
4740.2	-3.1934
4740.3	-1.9727
4740.4	1.9946
4740.5	3.2153
4740.6	9.3188
4740.7	3.8257
4740.8	0.46875
4740.9	0.46875
4741	-4.1089
4741.1	-1.9727
4741.2	0.46875
4741.3	4.1309
4741.4	5.9619
4741.5	2.2998
4741.6	-1.9727
4741.7	-3.1934
4741.8	-1.6675
4741.9	-1.3623
4742	1.6895
4742.1	3.8257
4742.2	0.46875
4742.3	-1.0571
4742.4	0.16357
4742.5	3.5205
4742.6	2.605
4742.7	-3.4985
4742.8	2.605
4742.9	4.1309
4743	-1.0571
4743.1	2.2998
4743.2	5.0464
4743.3	-2.583
4743.4	-1.0571
4743.5	-1.0571
4743.6	7.1826
4743.7	5.0464
4743.8	-0.1416
4743.9	-2.2778
4744	-2.2778
4744.1	-0.75195
4744.2	3.5205
4744.3	5.6567
4744.4	7.4878
4744.5	5.0464
4744.6	1.6895
4744.7	-1.6675
4744.8	0.16357
4744.9	-4.1089
4745	-3.8037
4745.1	-2.2778
4745.2	-0.44678
4745.3	-1.0571
4745.4	2.2998
4745.5	-0.1416
4745.6	1.6895
4745.7	3.8257
4745.8	4.1309
4745.9	3.8257
4746	5.0464
4746.1	5.3516
4746.2	5.6567
4746.3	6.5723
4746.4	4.436
4746.5	6.2671
4746.6	5.0464
4746.7	5.6567
4746.8	6.5723
4746.9	7.1826
4747	4.436
4747.1	6.5723
4747.2	5.9619
4747.3	7.1826
4747.4	4.7412
4747.5	4.436
4747.6	2.2998
4747.7	3.5205
4747.8	0.46875
4747.9	0.16357
4748	-1.6675
4748.1	-0.1416
4748.2	-5.3296
4748.3	-4.1089
4748.4	-2.583
4748.5	-0.1416
4748.6	4.7412
4748.7	5.3516
4748.8	7.793
4748.9	1.6895
4749	-0.44678
4749.1	-1.9727
4749.2	-2.8882
4749.3	-2.583
4749.4	2.9102
4749.5	5.3516
4749.6	5.3516
4749.7	-0.44678
4749.8	-3.4985
4749.9	-5.0244
4750	-1.3623
4750.1	3.8257
4750.2	8.0981
4750.3	7.1826
4750.4	6.8774
4750.5	2.605
4750.6	-2.2778
4750.7	-3.4985
4750.8	0.77393
4750.9	7.1826
4751	0.16357
4751.1	-2.2778
4751.2	5.0464
4751.3	-2.2778
4751.4	-1.9727
4751.5	3.8257
4751.6	4.436
4751.7	-1.3623
4751.8	-1.0571
4751.9	2.605
4752	5.0464
4752.1	3.5205
4752.2	-1.0571
4752.3	-2.8882
4752.4	-1.3623
4752.5	-0.44678
4752.6	2.605
4752.7	3.2153
4752.8	5.6567
4752.9	5.0464
4753	2.9102
4753.1	0.16357
4753.2	-2.583
4753.3	-2.583
4753.4	-5.0244
4753.5	-1.9727
4753.6	-1.6675
4753.7	-1.6675
4753.8	-1.6675
4753.9	1.0791
4754	-0.44678
4754.1	0.77393
4754.2	1.3843
4754.3	3.5205
4754.4	4.1309
4754.5	3.8257
4754.6	4.7412
4754.7	5.0464
4754.8	4.436
4754.9	4.436
4755	6.5723
4755.1	5.0464
4755.2	7.4878
4755.3	6.2671
4755.4	6.5723
4755.5	4.436
4755.6	4.1309
4755.7	3.5205
4755.8	3.8257
4755.9	2.605
4756	1.9946
4756.1	0.77393
4756.2	-1.6675
4756.3	-4.1089
4756.4	-1.6675
4756.5	-3.8037
4756.6	-3.4985
4756.7	-0.75195
4756.8	0.77393
4756.9	5.0464
4757	5.9619
4757.1	5.9619
4757.2	1.6895
4757.3	-0.1416
4757.4	-1.3623
4757.5	-2.8882
4757.6	-1.9727
4757.7	2.605
4757.8	5.0464
4757.9	4.7412
4758	1.0791
4758.1	-1.6675
4758.2	-4.1089
4758.3	0.46875
4758.4	4.436
4758.5	6.8774
4758.6	5.6567
4758.7	4.1309
4758.8	4.436
4758.9	5.9619
4759	4.1309
4759.1	-2.2778
4759.2	-1.3623
4759.3	3.5205
4759.4	-0.44678
4759.5	-0.44678
4759.6	6.8774
4759.7	-1.6675
4759.8	-2.8882
4759.9	2.9102
4760	5.9619
4760.1	-0.75195
4760.2	-2.8882
4760.3	1.0791
4760.4	2.605
4760.5	5.9619
4760.6	2.605
4760.7	-1.0571
4760.8	-1.9727
4760.9	-1.9727
4761	0.16357
4761.1	1.3843
4761.2	3.2153
4761.3	4.7412
4761.4	6.2671
4761.5	4.1309
4761.6	2.2998
4761.7	3.2153
4761.8	1.3843
4761.9	-2.583
4762	-1.6675
4762.1	-2.8882
4762.2	-2.583
4762.3	-2.583
4762.4	-3.4985
4762.5	-2.2778
4762.6	-3.4985
4762.7	-1.6675
4762.8	-0.75195
4762.9	-1.0571
4763	-1.6675
4763.1	-1.6675
4763.2	0.16357
4763.3	-0.1416
4763.4	0.16357
4763.5	-1.3623
4763.6	-1.6675
4763.7	-0.75195
4763.8	-0.75195
4763.9	-2.583
4764	-2.8882
4764.1	-4.1089
4764.2	-4.4141
4764.3	-2.2778
4764.4	-3.1934
4764.5	-1.0571
4764.6	-0.1416
4764.7	-0.44678
4764.8	3.5205
4764.9	4.1309
4765	5.6567
4765.1	5.9619
4765.2	4.1309
4765.3	0.46875
4765.4	-1.6675
4765.5	-2.2778
4765.6	-5.0244
4765.7	-0.1416
4765.8	2.2998
4765.9	6.5723
4766	6.8774
4766.1	0.16357
4766.2	-2.583
4766.3	-4.4141
4766.4	-2.8882
4766.5	2.9102
4766.6	6.2671
4766.7	2.605
4766.8	-0.44678
4766.9	-2.2778
4767	-4.7192
4767.1	-2.8882
4767.2	-0.44678
4767.3	4.7412
4767.4	5.0464
4767.5	-1.0571
4767.6	-1.3623
4767.7	4.1309
4767.8	-1.9727
4767.9	-1.6675
4768	5.0464
4768.1	1.6895
4768.2	-3.1934
4768.3	4.1309
4768.4	3.5205
4768.5	1.6895
4768.6	-3.4985
4768.7	-0.44678
4768.8	-1.0571
4768.9	4.1309
4769	5.3516
4769.1	4.436
4769.2	-1.9727
4769.3	-1.9727
4769.4	-3.1934
4769.5	-3.8037
4769.6	-3.8037
4769.7	0.16357
4769.8	0.46875
4769.9	4.7412
4770	5.9619
4770.1	6.2671
4770.2	5.9619
4770.3	5.0464
4770.4	2.2998
4770.5	2.9102
4770.6	1.9946
4770.7	1.0791
4770.8	0.16357
4770.9	-0.75195
4771	-2.583
4771.1	-3.4985
4771.2	-4.4141
4771.3	-0.44678
4771.4	-3.4985
4771.5	-3.8037
4771.6	-2.583
4771.7	-2.8882
4771.8	-3.1934
4771.9	-4.1089
4772	-2.2778
4772.1	-2.8882
4772.2	-2.8882
4772.3	-2.8882
4772.4	-1.9727
4772.5	-1.6675
4772.6	1.0791
4772.7	0.77393
4772.8	3.2153
4772.9	3.5205
4773	5.9619
4773.1	5.3516
4773.2	8.0981
4773.3	2.9102
4773.4	2.2998
4773.5	-2.8882
4773.6	-1.6675
4773.7	-5.3296
4773.8	-4.1089
4773.9	0.77393
4774	5.3516
4774.1	6.2671
4774.2	6.2671
4774.3	0.77393
4774.4	-2.2778
4774.5	-4.1089
4774.6	-1.9727
4774.7	3.2153
4774.8	6.5723
4774.9	4.436
4775	-1.0571
4775.1	-2.8882
4775.2	-6.5503
4775.3	-3.1934
4775.4	-3.1934
4775.5	-1.9727
4775.6	-1.6675
4775.7	0.46875
4775.8	5.9619
4775.9	-1.6675
4776	-2.8882
4776.1	4.7412
4776.2	0.16357
4776.3	-1.3623
4776.4	3.2153
4776.5	3.2153
4776.6	-4.4141
4776.7	-1.9727
4776.8	3.2153
4776.9	5.0464
4777	0.77393
4777.1	-2.8882
4777.2	-2.2778
4777.3	-1.3623
4777.4	3.5205
4777.5	5.0464
4777.6	7.4878
4777.7	2.9102
4777.8	0.46875
4777.9	-1.3623
4778	-3.1934
4778.1	-3.4985
4778.2	-1.3623
4778.3	-0.75195
4778.4	0.77393
4778.5	0.46875
4778.6	1.6895
4778.7	1.3843
4778.8	4.1309
4778.9	5.3516
4779	5.6567
4779.1	5.6567
4779.2	5.0464
4779.3	4.7412
4779.4	3.8257
4779.5	3.5205
4779.6	5.3516
4779.7	2.9102
4779.8	4.436
4779.9	1.0791
4780	3.8257
4780.1	1.9946
4780.2	1.9946
4780.3	1.9946
4780.4	6.5723
4780.5	3.5205
4780.6	4.7412
4780.7	3.5205
4780.8	5.3516
4780.9	4.436
4781	5.6567
4781.1	6.2671
4781.2	5.0464
4781.3	1.3843
4781.4	0.77393
4781.5	-1.0571
4781.6	-1.3623
4781.7	-4.7192
4781.8	-2.8882
4781.9	-0.75195
4782	0.16357
4782.1	3.5205
4782.2	6.2671
4782.3	5.6567
4782.4	2.605
4782.5	-0.75195
4782.6	-1.3623
4782.7	-3.8037
4782.8	-0.75195
4782.9	4.7412
4783	4.7412
4783.1	2.605
4783.2	-1.9727
4783.3	-4.4141
4783.4	-2.2778
4783.5	0.77393
4783.6	2.9102
4783.7	2.605
4783.8	1.6895
4783.9	-1.6675
4784	-1.9727
4784.1	1.0791
4784.2	4.7412
4784.3	-3.1934
4784.4	-0.75195
4784.5	5.6567
4784.6	-0.75195
4784.7	-2.583
4784.8	4.7412
4784.9	2.605
4785	-2.583
4785.1	-1.9727
4785.2	3.2153
4785.3	5.9619
4785.4	0.46875
4785.5	-1.0571
4785.6	-2.583
4785.7	-0.75195
4785.8	2.2998
4785.9	4.436
4786	5.3516
4786.1	4.436
4786.2	1.0791
4786.3	0.16357
4786.4	-2.583
4786.5	-3.8037
4786.6	-3.4985
4786.7	-2.583
4786.8	-1.0571
4786.9	0.16357
4787	0.46875
4787.1	2.605
4787.2	3.8257
4787.3	4.1309
4787.4	5.6567
4787.5	7.1826
4787.6	5.9619
4787.7	6.2671
4787.8	5.6567
4787.9	6.8774
4788	3.8257
4788.1	3.2153
4788.2	4.436
4788.3	6.8774
4788.4	4.1309
4788.5	3.5205
4788.6	3.8257
4788.7	2.9102
4788.8	3.2153
4788.9	5.0464
4789	4.7412
4789.1	4.436
4789.2	4.7412
4789.3	4.7412
4789.4	7.1826
4789.5	3.5205
4789.6	4.7412
4789.7	1.6895
4789.8	0.46875
4789.9	-1.6675
4790	-2.2778
4790.1	-3.1934
4790.2	-3.1934
4790.3	-0.44678
4790.4	-1.3623
4790.5	4.7412
4790.6	5.6567
4790.7	3.5205
4790.8	2.2998
4790.9	-1.6675
4791	-2.583
4791.1	-2.2778
4791.2	0.16357
4791.3	1.9946
4791.4	5.9619
4791.5	2.2998
4791.6	-1.6675
4791.7	-3.4985
4791.8	-2.583
4791.9	0.16357
4792	3.5205
4792.1	4.436
4792.2	0.46875
4792.3	-2.8882
4792.4	-3.1934
4792.5	3.8257
4792.6	2.2998
4792.7	-1.3623
4792.8	1.6895
4792.9	2.605
4793	-1.6675
4793.1	2.605
4793.2	5.3516
4793.3	-3.8037
4793.4	-1.6675
4793.5	1.0791
4793.6	5.6567
4793.7	4.436
4793.8	-0.44678
4793.9	-3.4985
4794	-3.4985
4794.1	0.77393
4794.2	2.605
4794.3	7.1826
4794.4	5.9619
4794.5	4.7412
4794.6	-1.3623
4794.7	-2.583
4794.8	-3.1934
4794.9	-4.1089
4795	-1.0571
4795.1	-0.44678
4795.2	-0.1416
4795.3	1.0791
4795.4	2.605
4795.5	2.9102
4795.6	3.2153
4795.7	4.7412
4795.8	5.9619
4795.9	6.5723
4796	5.6567
4796.1	4.7412
4796.2	5.3516
4796.3	3.8257
4796.4	4.1309
4796.5	5.6567
4796.6	5.9619
4796.7	5.3516
4796.8	3.2153
4796.9	5.0464
4797	2.9102
4797.1	6.8774
4797.2	4.7412
4797.3	6.8774
4797.4	6.2671
4797.5	6.5723
4797.6	6.8774
4797.7	3.2153
4797.8	2.9102
4797.9	1.0791
4798	1.0791
4798.1	-0.44678
4798.2	-0.1416
4798.3	-2.583
4798.4	-3.1934
4798.5	-2.583
4798.6	0.16357
4798.7	4.436
4798.8	3.8257
4798.9	6.8774
4799	2.9102
4799.1	0.77393
4799.2	-2.583
4799.3	-1.6675
4799.4	-2.2778
4799.5	2.2998
4799.6	5.3516
4799.7	4.1309
4799.8	-1.6675
4799.9	-2.583
4800	-2.583
4800.1	-0.75195
4800.2	4.436
4800.3	3.5205
4800.4	5.3516
4800.5	0.77393
4800.6	-1.6675
4800.7	-3.4985
4800.8	1.0791
4800.9	5.0464
4801	-3.4985
4801.1	-1.0571
4801.2	6.5723
4801.3	-2.2778
4801.4	-0.44678
4801.5	5.6567
4801.6	2.2998
4801.7	-3.1934
4801.8	0.46875
4801.9	4.436
4802	5.6567
4802.1	-1.3623
4802.2	-2.2778
4802.3	-1.6675
4802.4	-0.44678
4802.5	1.9946
4802.6	5.3516
4802.7	4.7412
4802.8	3.5205
4802.9	1.3843
4803	-0.75195
4803.1	-5.3296
4803.2	-2.583
4803.3	-1.9727
4803.4	-2.2778
4803.5	-0.75195
4803.6	-0.1416
4803.7	3.2153
4803.8	2.605
4803.9	2.9102
4804	5.3516
4804.1	6.8774
4804.2	5.3516
4804.3	7.1826
4804.4	5.6567
4804.5	3.8257
4804.6	4.436
4804.7	3.8257
4804.8	4.436
4804.9	3.5205
4805	1.9946
4805.1	4.1309
4805.2	2.2998
4805.3	4.1309
4805.4	2.2998
4805.5	5.0464
4805.6	2.9102
4805.7	5.6567
4805.8	5.6567
4805.9	5.6567
4806	4.436
4806.1	6.5723
4806.2	3.2153
4806.3	2.605
4806.4	2.605
4806.5	-1.0571
4806.6	-0.75195
4806.7	-1.6675
4806.8	-4.4141
4806.9	-3.4985
4807	-1.9727
4807.1	1.9946
4807.2	5.6567
4807.3	6.5723
4807.4	4.1309
4807.5	1.6895
4807.6	-2.583
4807.7	-4.4141
4807.8	-2.2778
4807.9	2.9102
4808	3.8257
4808.1	5.6567
4808.2	1.9946
4808.3	-4.1089
4808.4	-4.1089
4808.5	-2.8882
4808.6	4.1309
4808.7	2.2998
4808.8	1.6895
4808.9	-0.75195
4809	-3.4985
4809.1	-0.44678
4809.2	3.8257
4809.3	0.77393
4809.4	-1.9727
4809.5	4.436
4809.6	0.16357
4809.7	-3.4985
4809.8	3.2153
4809.9	5.6567
4810	-2.8882
4810.1	-1.9727
4810.2	1.0791
4810.3	5.0464
4810.4	4.436
4810.5	-0.75195
4810.6	-3.8037
4810.7	-4.1089
4810.8	0.16357
4810.9	3.8257
4811	6.2671
4811.1	6.2671
4811.2	4.436
4811.3	1.3843
4811.4	-0.75195
4811.5	-1.9727
4811.6	-3.4985
4811.7	-1.6675
4811.8	-2.8882
4811.9	-1.9727
4812	-2.8882
4812.1	-1.0571
4812.2	0.46875
4812.3	2.605
4812.4	0.77393
4812.5	2.9102
4812.6	3.5205
4812.7	2.2998
4812.8	4.436
4812.9	6.5723
4813	5.9619
4813.1	5.9619
4813.2	5.3516
4813.3	5.3516
4813.4	4.7412
4813.5	4.7412
4813.6	5.9619
4813.7	6.5723
4813.8	5.0464
4813.9	4.1309
4814	3.5205
4814.1	1.0791
4814.2	2.9102
4814.3	1.6895
4814.4	-0.1416
4814.5	-1.6675
4814.6	-1.0571
4814.7	-4.1089
4814.8	-1.0571
4814.9	-4.1089
4815	-1.9727
4815.1	3.8257
4815.2	3.5205
4815.3	5.3516
4815.4	5.9619
4815.5	4.436
4815.6	-0.44678
4815.7	-0.44678
4815.8	-2.2778
4815.9	-2.583
4816	0.77393
4816.1	6.5723
4816.2	5.0464
4816.3	1.0791
4816.4	-2.2778
4816.5	-3.1934
4816.6	-0.1416
4816.7	2.2998
4816.8	4.436
4816.9	3.2153
4817	3.8257
4817.1	5.6567
4817.2	5.6567
4817.3	1.6895
4817.4	-4.4141
4817.5	-0.1416
4817.6	5.0464
4817.7	-2.583
4817.8	1.0791
4817.9	5.6567
4818	-1.0571
4818.1	-2.583
4818.2	7.1826
4818.3	-1.3623
4818.4	-2.8882
4818.5	0.46875
4818.6	6.2671
4818.7	3.2153
4818.8	-2.2778
4818.9	-2.2778
4819	-1.3623
4819.1	1.0791
4819.2	3.8257
4819.3	6.5723
4819.4	4.7412
4819.5	-0.44678
4819.6	-2.583
4819.7	-4.1089
4819.8	-2.2778
4819.9	-1.3623
4820	0.77393
4820.1	0.46875
4820.2	2.2998
4820.3	3.8257
4820.4	5.6567
4820.5	6.5723
4820.6	5.3516
4820.7	4.7412
4820.8	3.8257
4820.9	1.0791
4821	-0.75195
4821.1	-1.3623
4821.2	-2.8882
4821.3	-1.3623
4821.4	-1.9727
4821.5	-3.8037
4821.6	-3.1934
4821.7	-2.8882
4821.8	-2.583
4821.9	-4.1089
4822	-2.583
4822.1	-2.8882
4822.2	-2.8882
4822.3	-3.4985
4822.4	-3.8037
4822.5	-2.8882
4822.6	-4.4141
4822.7	-3.4985
4822.8	-2.583
4822.9	-1.6675
4823	-1.3623
4823.1	0.77393
4823.2	2.2998
4823.3	4.7412
4823.4	3.5205
4823.5	6.5723
4823.6	5.6567
4823.7	3.2153
4823.8	0.16357
4823.9	-1.9727
4824	-2.583
4824.1	-3.8037
4824.2	-2.8882
4824.3	1.9946
4824.4	5.0464
4824.5	6.5723
4824.6	2.605
4824.7	-1.3623
4824.8	-2.583
4824.9	-3.4985
4825	1.3843
4825.1	4.7412
4825.2	5.3516
4825.3	5.6567
4825.4	6.5723
4825.5	6.8774
4825.6	3.2153
4825.7	-1.9727
4825.8	-2.8882
4825.9	3.2153
4826	2.2998
4826.1	-2.8882
4826.2	4.1309
4826.3	0.77393
4826.4	-1.9727
4826.5	3.8257
4826.6	3.8257
4826.7	-2.2778
4826.8	-2.583
4826.9	1.0791
4827	4.436
4827.1	6.2671
4827.2	-1.3623
4827.3	-2.8882
4827.4	-1.6675
4827.5	2.605
4827.6	3.2153
4827.7	5.3516
4827.8	5.6567
4827.9	4.7412
4828	0.16357
4828.1	-4.1089
4828.2	-2.583
4828.3	-2.8882
4828.4	-2.583
4828.5	-0.44678
4828.6	1.9946
4828.7	3.5205
4828.8	4.436
4828.9	5.6567
4829	6.2671
4829.1	3.8257
4829.2	4.436
4829.3	4.436
4829.4	4.436
4829.5	1.3843
4829.6	-0.44678
4829.7	-0.44678
4829.8	-0.1416
4829.9	-2.8882
4830	-1.3623
4830.1	-1.3623
4830.2	-1.3623
4830.3	-1.6675
4830.4	-2.583
4830.5	-2.583
4830.6	-2.2778
4830.7	-0.75195
4830.8	-0.1416
4830.9	0.46875
4831	0.77393
4831.1	4.1309
4831.2	4.7412
4831.3	4.436
4831.4	6.2671
4831.5	6.5723
4831.6	4.436
4831.7	1.9946
4831.8	0.77393
4831.9	-0.1416
4832	-2.2778
4832.1	-3.1934
4832.2	-1.3623
4832.3	-2.2778
4832.4	1.6895
4832.5	3.8257
4832.6	8.4033
4832.7	2.605
4832.8	0.77393
4832.9	-2.583
4833	-2.8882
4833.1	-2.2778
4833.2	4.1309
4833.3	4.7412
4833.4	1.3843
4833.5	-0.75195
4833.6	-1.3623
4833.7	-0.75195
4833.8	-1.6675
4833.9	0.77393
4834	5.0464
4834.1	-1.0571
4834.2	-2.2778
4834.3	2.605
4834.4	5.0464
4834.5	-4.4141
4834.6	2.2998
4834.7	1.9946
4834.8	-2.583
4834.9	-0.44678
4835	6.8774
4835.1	1.0791
4835.2	-2.2778
4835.3	-1.6675
4835.4	3.2153
4835.5	5.3516
4835.6	3.5205
4835.7	-1.0571
4835.8	-2.2778
4835.9	-3.4985
4836	1.0791
4836.1	0.16357
4836.2	4.7412
4836.3	5.3516
4836.4	5.9619
4836.5	2.605
4836.6	0.77393
4836.7	-3.4985
4836.8	-1.6675
4836.9	-3.4985
4837	-1.3623
4837.1	-3.8037
4837.2	-1.6675
4837.3	0.77393
4837.4	1.6895
4837.5	1.3843
4837.6	2.2998
4837.7	4.7412
4837.8	3.2153
4837.9	6.8774
4838	6.5723
4838.1	5.9619
4838.2	6.8774
4838.3	5.6567
4838.4	5.9619
4838.5	5.6567
4838.6	7.1826
4838.7	5.0464
4838.8	8.4033
4838.9	4.436
4839	6.2671
4839.1	3.8257
4839.2	5.9619
4839.3	5.6567
4839.4	5.6567
4839.5	2.605
4839.6	4.1309
4839.7	0.77393
4839.8	1.6895
4839.9	-2.8882
4840	-1.9727
4840.1	-1.9727
4840.2	-4.4141
4840.3	-3.8037
4840.4	-1.6675
4840.5	3.5205
4840.6	4.7412
4840.7	5.3516
4840.8	3.5205
4840.9	0.77393
4841	-2.2778
4841.1	-2.8882
4841.2	-1.9727
4841.3	-1.9727
4841.4	7.793
4841.5	6.2671
4841.6	1.0791
4841.7	-1.0571
4841.8	-3.1934
4841.9	-3.4985
4842	-3.1934
4842.1	-3.1934
4842.2	-2.583
4842.3	0.46875
4842.4	1.9946
4842.5	5.3516
4842.6	-2.2778
4842.7	-0.75195
4842.8	6.8774
4842.9	-0.75195
4843	-0.1416
4843.1	3.8257
4843.2	-1.9727
4843.3	-1.3623
4843.4	1.9946
4843.5	5.3516
4843.6	1.3843
4843.7	-3.1934
4843.8	-0.1416
4843.9	2.9102
4844	5.3516
4844.1	3.2153
4844.2	0.77393
4844.3	-1.3623
4844.4	-0.1416
4844.5	-1.6675
4844.6	-1.3623
4844.7	2.605
4844.8	4.7412
4844.9	6.8774
4845	5.3516
4845.1	4.1309
4845.2	1.6895
4845.3	0.77393
4845.4	-2.2778
4845.5	-3.4985
4845.6	-4.7192
4845.7	-2.2778
4845.8	-1.0571
4845.9	-1.6675
4846	-1.9727
4846.1	-1.0571
4846.2	1.0791
4846.3	1.6895
4846.4	1.3843
4846.5	1.9946
4846.6	1.9946
4846.7	3.5205
4846.8	1.6895
4846.9	2.9102
4847	4.7412
4847.1	4.1309
4847.2	2.9102
4847.3	4.436
4847.4	2.605
4847.5	1.6895
4847.6	2.605
4847.7	0.77393
4847.8	-0.1416
4847.9	-0.44678
4848	-2.583
4848.1	-3.1934
4848.2	-3.1934
4848.3	-3.8037
4848.4	-3.4985
4848.5	-1.3623
4848.6	-0.1416
4848.7	4.7412
4848.8	5.0464
4848.9	7.1826
4849	4.7412
4849.1	1.9946
4849.2	-2.2778
4849.3	-2.583
4849.4	-3.4985
4849.5	-1.9727
4849.6	3.2153
4849.7	6.2671
4849.8	2.9102
4849.9	0.16357
4850	-3.1934
4850.1	-2.2778
4850.2	-0.75195
4850.3	-1.6675
4850.4	-0.1416
4850.5	-3.4985
4850.6	-4.1089
4850.7	-0.75195
4850.8	5.3516
4850.9	3.2153
4851	-1.9727
4851.1	2.9102
4851.2	-0.1416
4851.3	-2.8882
4851.4	4.1309
4851.5	3.5205
4851.6	-1.9727
4851.7	0.16357
4851.8	4.436
4851.9	3.2153
4852	-2.2778
4852.1	-4.4141
4852.2	1.0791
4852.3	3.2153
4852.4	6.2671
4852.5	3.8257
4852.6	-2.583
4852.7	-4.1089
4852.8	-3.8037
4852.9	-1.6675
4853	-0.44678
4853.1	2.605
4853.2	2.2998
4853.3	5.6567
4853.4	5.6567
4853.5	3.8257
4853.6	1.6895
4853.7	2.605
4853.8	0.46875
4853.9	-1.9727
4854	-3.8037
4854.1	-2.2778
4854.2	-3.1934
4854.3	-2.583
4854.4	-1.3623
4854.5	-0.75195
4854.6	-1.0571
4854.7	-1.6675
4854.8	-0.75195
4854.9	-0.44678
4855	0.46875
4855.1	2.2998
4855.2	1.0791
4855.3	1.6895
4855.4	0.16357
4855.5	1.6895
4855.6	-1.6675
4855.7	1.0791
4855.8	-0.1416
4855.9	0.16357
4856	0.16357
4856.1	-1.3623
4856.2	-2.583
4856.3	-3.1934
4856.4	-4.1089
4856.5	-2.8882
4856.6	-2.8882
4856.7	-2.2778
4856.8	0.77393
4856.9	3.2153
4857	2.605
4857.1	6.2671
4857.2	6.2671
4857.3	2.9102
4857.4	1.9946
4857.5	-2.8882
4857.6	-3.4985
4857.7	-3.8037
4857.8	-0.44678
4857.9	5.9619
4858	6.8774
4858.1	3.2153
4858.2	-2.2778
4858.3	-4.1089
4858.4	-3.1934
4858.5	-1.0571
4858.6	3.2153
4858.7	2.2998
4858.8	0.46875
4858.9	-1.9727
4859	-2.2778
4859.1	0.46875
4859.2	4.436
4859.3	-0.44678
4859.4	-3.4985
4859.5	5.6567
4859.6	-1.0571
4859.7	-1.3623
4859.8	4.7412
4859.9	1.0791
4860	-2.583
4860.1	0.77393
4860.2	5.3516
4860.3	2.2998
4860.4	-1.3623
4860.5	-3.4985
4860.6	-1.6675
4860.7	1.6895
4860.8	6.8774
4860.9	5.6567
4861	-0.44678
4861.1	-0.75195
4861.2	-2.583
4861.3	-1.0571
4861.4	0.16357
4861.5	2.2998
4861.6	2.605
4861.7	3.5205
4861.8	5.3516
4861.9	7.793
4862	4.436
4862.1	1.6895
4862.2	0.77393
4862.3	0.16357
4862.4	-2.8882
4862.5	-3.4985
4862.6	-2.583
4862.7	-4.4141
4862.8	-3.1934
4862.9	-3.4985
4863	-1.3623
4863.1	-2.2778
4863.2	-3.4985
4863.3	-1.6675
4863.4	-1.9727
4863.5	-1.3623
4863.6	0.16357
4863.7	1.6895
4863.8	-1.0571
4863.9	0.16357
4864	-2.8882
4864.1	-0.44678
4864.2	-1.0571
4864.3	-1.3623
4864.4	-2.2778
4864.5	-3.1934
4864.6	-2.8882
4864.7	-1.9727
4864.8	-2.8882
4864.9	-2.2778
4865	1.0791
4865.1	4.436
4865.2	4.7412
4865.3	6.5723
4865.4	4.7412
4865.5	3.2153
4865.6	0.77393
4865.7	-1.0571
4865.8	-3.8037
4865.9	-2.8882
4866	-2.2778
4866.1	2.605
4866.2	5.6567
4866.3	2.9102
4866.4	-1.3623
4866.5	-1.9727
4866.6	-2.2778
4866.7	-2.8882
4866.8	2.605
4866.9	3.5205
4867	5.0464
4867.1	4.1309
4867.2	4.436
4867.3	-1.6675
4867.4	-3.1934
4867.5	1.0791
4867.6	4.436
4867.7	-2.2778
4867.8	0.77393
4867.9	3.8257
4868	-1.9727
4868.1	1.6895
4868.2	4.7412
4868.3	-2.8882
4868.4	-0.75195
4868.5	0.46875
4868.6	7.1826
4868.7	-0.44678
4868.8	-2.583
4868.9	-3.4985
4869	0.16357
4869.1	2.2998
4869.2	5.6567
4869.3	3.8257
4869.4	1.3843
4869.5	-1.6675
4869.6	-3.4985
4869.7	-4.4141
4869.8	-1.3623
4869.9	-0.44678
4870	1.9946
4870.1	2.9102
4870.2	5.6567
4870.3	5.0464
4870.4	6.8774
4870.5	6.2671
4870.6	4.436
4870.7	1.6895
4870.8	0.16357
4870.9	-1.0571
4871	-1.3623
4871.1	-2.8882
4871.2	-2.8882
4871.3	-4.1089
4871.4	-1.9727
4871.5	-3.1934
4871.6	-3.4985
4871.7	-2.2778
4871.8	-1.9727
4871.9	-1.9727
4872	-2.8882
4872.1	-2.583
4872.2	-2.583
4872.3	-2.8882
4872.4	-3.4985
4872.5	-3.4985
4872.6	-2.583
4872.7	-2.583
4872.8	-3.4985
4872.9	-1.0571
4873	-1.6675
4873.1	-0.44678
4873.2	1.6895
4873.3	3.2153
4873.4	3.5205
4873.5	5.0464
4873.6	5.9619
4873.7	2.605
4873.8	0.77393
4873.9	-1.3623
4874	-3.1934
4874.1	-3.8037
4874.2	-1.9727
4874.3	1.9946
4874.4	6.2671
4874.5	5.6567
4874.6	2.9102
4874.7	-1.0571
4874.8	-2.583
4874.9	-4.1089
4875	1.6895
4875.1	4.436
4875.2	5.9619
4875.3	2.9102
4875.4	3.2153
4875.5	3.8257
4875.6	5.6567
4875.7	1.9946
4875.8	-2.8882
4875.9	-0.1416
4876	5.9619
4876.1	-0.75195
4876.2	0.16357
4876.3	5.3516
4876.4	-1.9727
4876.5	-2.2778
4876.6	5.0464
4876.7	0.16357
4876.8	-2.2778
4876.9	-0.75195
4877	4.436
4877.1	5.0464
4877.2	-0.44678
4877.3	-4.1089
4877.4	-2.2778
4877.5	-1.3623
4877.6	3.2153
4877.7	5.3516
4877.8	6.5723
4877.9	5.6567
4878	2.2998
4878.1	-2.8882
4878.2	-1.9727
4878.3	-1.9727
4878.4	-2.583
4878.5	-1.6675
4878.6	-1.0571
4878.7	0.77393
4878.8	1.3843
4878.9	5.6567
4879	4.7412
4879.1	5.3516
4879.2	4.1309
4879.3	5.6567
4879.4	3.8257
4879.5	2.605
4879.6	2.9102
4879.7	0.77393
4879.8	1.3843
4879.9	-1.0571
4880	-0.44678
4880.1	-0.75195
4880.2	-1.6675
4880.3	-1.0571
4880.4	-1.3623
4880.5	-1.9727
4880.6	-1.0571
4880.7	-3.1934
4880.8	-0.75195
4880.9	0.16357
4881	0.77393
4881.1	4.7412
4881.2	4.436
4881.3	2.605
4881.4	4.436
4881.5	5.3516
4881.6	4.1309
4881.7	5.0464
4881.8	3.2153
4881.9	2.2998
4882	-1.6675
4882.1	-3.1934
4882.2	-3.8037
4882.3	-2.8882
4882.4	-0.44678
4882.5	4.1309
4882.6	6.8774
4882.7	6.2671
4882.8	0.77393
4882.9	-0.44678
4883	-3.8037
4883.1	-4.1089
4883.2	-1.0571
4883.3	4.1309
4883.4	6.8774
4883.5	2.9102
4883.6	0.77393
4883.7	1.0791
4883.8	4.1309
4883.9	6.8774
4884	4.1309
4884.1	-1.6675
4884.2	-2.583
4884.3	3.8257
4884.4	1.3843
4884.5	-2.2778
4884.6	4.436
4884.7	-0.44678
4884.8	-4.7192
4884.9	1.9946
4885	4.436
4885.1	0.16357
4885.2	-3.4985
4885.3	1.9946
4885.4	3.5205
4885.5	5.0464
4885.6	-0.1416
4885.7	-1.6675
4885.8	-4.1089
4885.9	-1.6675
4886	0.46875
4886.1	2.9102
4886.2	4.436
4886.3	4.7412
4886.4	3.8257
4886.5	3.5205
4886.6	-0.44678
4886.7	-1.6675
4886.8	-1.3623
4886.9	-3.8037
4887	-3.1934
4887.1	-2.583
4887.2	-1.6675
4887.3	-1.3623
4887.4	0.77393
4887.5	-0.1416
4887.6	3.2153
4887.7	1.3843
4887.8	2.605
4887.9	3.8257
4888	5.0464
4888.1	5.0464
4888.2	4.436
4888.3	5.3516
4888.4	5.6567
4888.5	5.9619
4888.6	5.9619
4888.7	6.5723
4888.8	5.9619
4888.9	2.9102
4889	4.436
4889.1	5.0464
4889.2	2.605
4889.3	2.9102
4889.4	0.77393
4889.5	0.46875
4889.6	-1.3623
4889.7	-1.6675
4889.8	-3.8037
4889.9	-2.8882
4890	-3.8037
4890.1	-1.9727
4890.2	-0.1416
4890.3	0.16357
4890.4	5.6567
4890.5	6.2671
4890.6	5.0464
4890.7	1.9946
4890.8	-0.75195
4890.9	-4.1089
4891	-4.4141
4891.1	-1.0571
4891.2	4.7412
4891.3	5.9619
4891.4	4.1309
4891.5	-0.1416
4891.6	-1.6675
4891.7	-3.4985
4891.8	-1.6675
4891.9	3.5205
4892	6.2671
4892.1	5.6567
4892.2	4.436
4892.3	-0.44678
4892.4	-3.4985
4892.5	-0.75195
4892.6	5.0464
4892.7	-1.9727
4892.8	1.0791
4892.9	5.9619
4893	-1.9727
4893.1	-1.0571
4893.2	5.0464
4893.3	-1.3623
4893.4	-1.9727
4893.5	2.2998
4893.6	6.2671
4893.7	1.6895
4893.8	-1.3623
4893.9	-4.1089
4894	-0.1416
4894.1	0.77393
4894.2	6.8774
4894.3	6.5723
4894.4	4.436
4894.5	-0.44678
4894.6	-1.9727
4894.7	-3.8037
4894.8	-1.9727
4894.9	-1.0571
4895	1.3843
4895.1	1.0791
4895.2	3.5205
4895.3	3.5205
4895.4	7.1826
4895.5	6.2671
4895.6	5.9619
4895.7	4.436
4895.8	3.5205
4895.9	-0.44678
4896	-1.9727
4896.1	-0.75195
4896.2	-1.9727
4896.3	-2.2778
4896.4	-3.4985
4896.5	-3.1934
4896.6	-2.2778
4896.7	-3.1934
4896.8	-3.1934
4896.9	-2.583
4897	-3.1934
4897.1	-3.4985
4897.2	-1.9727
4897.3	-1.9727
4897.4	-3.8037
4897.5	-4.1089
4897.6	-2.8882
4897.7	-1.9727
4897.8	-0.75195
4897.9	0.16357
4898	1.9946
4898.1	4.1309
4898.2	5.3516
4898.3	5.6567
4898.4	5.3516
4898.5	4.436
4898.6	3.2153
4898.7	2.2998
4898.8	-0.75195
4898.9	-2.583
4899	-3.4985
4899.1	-2.8882
4899.2	0.16357
4899.3	3.8257
4899.4	6.5723
4899.5	3.8257
4899.6	-0.75195
4899.7	-3.4985
4899.8	-2.583
4899.9	-2.8882
4900	3.5205
4900.1	6.2671
4900.2	4.1309
4900.3	3.2153
4900.4	1.9946
4900.5	5.3516
4900.6	5.6567
4900.7	1.6895
4900.8	-3.4985
4900.9	0.77393
4901	4.7412
4901.1	-1.6675
4901.2	-1.0571
4901.3	5.6567
4901.4	-0.1416
4901.5	0.16357
4901.6	4.1309
4901.7	4.7412
4901.8	-2.8882
4901.9	-2.2778
4902	2.605
4902.1	5.9619
4902.2	4.7412
4902.3	0.16357
4902.4	-1.9727
4902.5	-3.4985
4902.6	-3.4985
4902.7	0.16357
4902.8	3.8257
4902.9	6.2671
4903	4.7412
4903.1	4.7412
4903.2	2.2998
4903.3	0.46875
4903.4	-1.9727
4903.5	-0.75195
4903.6	-3.4985
4903.7	-2.8882
4903.8	-3.1934
4903.9	-1.9727
4904	-1.6675
4904.1	-0.44678
4904.2	0.16357
4904.3	3.2153
4904.4	1.3843
4904.5	1.3843
4904.6	1.9946
4904.7	2.2998
4904.8	4.436
4904.9	3.8257
4905	5.0464
4905.1	5.0464
4905.2	5.9619
4905.3	1.9946
4905.4	3.5205
4905.5	3.2153
4905.6	4.436
4905.7	2.9102
4905.8	1.6895
4905.9	-0.44678
4906	-1.3623
4906.1	-0.1416
4906.2	-0.1416
4906.3	-0.1416
4906.4	-1.9727
4906.5	-3.1934
4906.6	-1.3623
4906.7	-3.8037
4906.8	-0.75195
4906.9	3.8257
4907	4.1309
4907.1	7.793
4907.2	4.1309
4907.3	1.3843
4907.4	-3.8037
4907.5	-3.4985
4907.6	-2.583
4907.7	0.16357
4907.8	3.8257
4907.9	6.8774
4908	3.2153
4908.1	-0.1416
4908.2	-1.9727
4908.3	-2.8882
4908.4	0.77393
4908.5	3.8257
4908.6	5.3516
4908.7	4.436
4908.8	4.7412
4908.9	5.0464
4909	0.16357
4909.1	-2.583
4909.2	0.77393
4909.3	1.6895
4909.4	-2.583
4909.5	1.6895
4909.6	6.5723
4909.7	-3.1934
4909.8	-0.44678
4909.9	5.3516
4910	-1.3623
4910.1	-3.8037
4910.2	1.6895
4910.3	5.6567
4910.4	2.9102
4910.5	-1.3623
4910.6	-3.1934
4910.7	-2.8882
4910.8	2.9102
4910.9	5.0464
4911	5.9619
4911.1	5.3516
4911.2	0.46875
4911.3	-1.6675
4911.4	-3.4985
4911.5	-1.3623
4911.6	-3.1934
4911.7	-1.3623
4911.8	1.0791
4911.9	2.605
4912	3.8257
4912.1	3.5205
4912.2	5.3516
4912.3	5.0464
4912.4	4.436
4912.5	3.5205
4912.6	3.8257
4912.7	0.77393
4912.8	-1.3623
4912.9	-2.2778
4913	-0.44678
4913.1	-2.2778
4913.2	-3.8037
4913.3	-1.3623
4913.4	-1.9727
4913.5	-3.1934
4913.6	-2.2778
4913.7	-1.0571
4913.8	-1.6675
4913.9	-3.8037
4914	-1.3623
4914.1	-1.3623
4914.2	0.46875
4914.3	0.16357
4914.4	1.0791
4914.5	1.3843
4914.6	4.1309
4914.7	3.2153
4914.8	6.5723
4914.9	6.5723
4915	6.2671
4915.1	4.1309
4915.2	2.2998
4915.3	-0.75195
4915.4	-2.8882
4915.5	-3.1934
4915.6	-2.583
4915.7	-0.1416
4915.8	-0.44678
4915.9	6.5723
4916	7.4878
4916.1	2.9102
4916.2	0.77393
4916.3	-3.4985
4916.4	-4.1089
4916.5	-1.0571
4916.6	5.0464
4916.7	5.3516
4916.8	0.77393
4916.9	0.16357
4917	-1.0571
4917.1	1.9946
4917.2	1.6895
4917.3	6.2671
4917.4	3.8257
4917.5	-2.583
4917.6	-0.44678
4917.7	4.1309
4917.8	-2.583
4917.9	1.3843
4918	5.3516
4918.1	-3.1934
4918.2	-1.6675
4918.3	5.3516
4918.4	0.77393
4918.5	-1.9727
4918.6	0.16357
4918.7	1.9946
4918.8	5.3516
4918.9	3.5205
4919	-1.6675
4919.1	-2.8882
4919.2	-1.6675
4919.3	2.2998
4919.4	3.2153
4919.5	5.0464
4919.6	3.5205
4919.7	2.2998
4919.8	-1.3623
4919.9	-3.4985
4920	-3.1934
4920.1	-1.6675
4920.2	-1.3623
4920.3	-0.1416
4920.4	1.3843
4920.5	1.3843
4920.6	4.1309
4920.7	6.2671
4920.8	6.8774
4920.9	6.5723
4921	4.436
4921.1	2.9102
4921.2	1.6895
4921.3	0.46875
4921.4	-1.0571
4921.5	0.77393
4921.6	-1.0571
4921.7	-3.1934
4921.8	-3.1934
4921.9	-2.8882
4922	-3.4985
4922.1	-2.2778
4922.2	-3.1934
4922.3	-1.6675
4922.4	-2.583
4922.5	-2.8882
4922.6	-1.3623
4922.7	-2.583
4922.8	-1.9727
4922.9	0.77393
4923	1.6895
4923.1	4.436
4923.2	5.6567
4923.3	5.6567
4923.4	5.6567
4923.5	5.9619
4923.6	2.605
4923.7	1.0791
4923.8	-0.1416
4923.9	-3.1934
4924	-3.1934
4924.1	-3.4985
4924.2	0.46875
4924.3	2.9102
4924.4	6.8774
4924.5	5.9619
4924.6	1.9946
4924.7	-1.9727
4924.8	-3.4985
4924.9	-3.4985
4925	-0.75195
4925.1	6.2671
4925.2	8.0981
4925.3	6.2671
4925.4	5.9619
4925.5	4.7412
4925.6	4.436
4925.7	2.2998
4925.8	-0.44678
4925.9	-1.0571
4926	1.9946
4926.1	4.1309
4926.2	-3.4985
4926.3	-0.75195
4926.4	4.1309
4926.5	1.3843
4926.6	-3.8037
4926.7	1.0791
4926.8	4.436
4926.9	5.9619
4927	0.46875
4927.1	-3.8037
4927.2	-2.8882
4927.3	-1.9727
4927.4	1.6895
4927.5	2.605
4927.6	5.6567
4927.7	5.3516
4927.8	4.1309
4927.9	2.605
4928	1.6895
4928.1	-1.9727
4928.2	-1.9727
4928.3	-1.3623
4928.4	-1.3623
4928.5	-4.1089
4928.6	-1.0571
4928.7	-0.44678
4928.8	0.46875
4928.9	1.6895
4929	1.9946
4929.1	3.5205
4929.2	2.2998
4929.3	3.5205
4929.4	6.2671
4929.5	7.1826
4929.6	6.2671
4929.7	4.7412
4929.8	5.9619
4929.9	5.6567
4930	6.8774
4930.1	5.0464
4930.2	6.5723
4930.3	5.9619
4930.4	5.6567
4930.5	5.6567
4930.6	6.8774
4930.7	3.5205
4930.8	4.7412
4930.9	2.605
4931	2.9102
4931.1	0.46875
4931.2	1.0791
4931.3	-1.9727
4931.4	-1.0571
4931.5	-3.8037
4931.6	-2.583
4931.7	-0.75195
4931.8	-1.0571
4931.9	1.6895
4932	6.2671
4932.1	4.7412
4932.2	3.5205
4932.3	0.46875
4932.4	0.16357
4932.5	-4.4141
4932.6	-1.3623
4932.7	-1.3623
4932.8	4.436
4932.9	5.6567
4933	1.0791
4933.1	-1.6675
4933.2	-3.4985
4933.3	-2.583
4933.4	3.2153
4933.5	6.8774
4933.6	5.0464
4933.7	2.605
4933.8	4.1309
4933.9	5.6567
4934	5.3516
4934.1	-1.3623
4934.2	-1.9727
4934.3	2.9102
4934.4	2.2998
4934.5	-2.2778
4934.6	3.8257
4934.7	4.436
4934.8	-1.6675
4934.9	0.16357
4935	4.7412
4935.1	2.9102
4935.2	-2.583
4935.3	-2.8882
4935.4	1.3843
4935.5	5.9619
4935.6	4.7412
4935.7	2.605
4935.8	-1.0571
4935.9	-2.8882
4936	-2.583
4936.1	-1.3623
4936.2	0.16357
4936.3	1.6895
4936.4	3.5205
4936.5	5.0464
4936.6	6.2671
4936.7	4.7412
4936.8	5.6567
4936.9	2.605
4937	1.9946
4937.1	-2.583
4937.2	-1.9727
4937.3	-1.6675
4937.4	-2.2778
4937.5	-1.6675
4937.6	-3.4985
4937.7	-1.9727
4937.8	-3.1934
4937.9	-3.1934
4938	-3.4985
4938.1	-2.2778
4938.2	-1.0571
4938.3	-1.9727
4938.4	-2.583
4938.5	-1.9727
4938.6	-3.4985
4938.7	-3.1934
4938.8	-2.2778
4938.9	-2.2778
4939	-3.4985
4939.1	-2.8882
4939.2	-2.8882
4939.3	-3.1934
4939.4	-1.3623
4939.5	3.5205
4939.6	6.8774
4939.7	6.5723
4939.8	6.2671
4939.9	4.1309
4940	1.3843
4940.1	-0.44678
4940.2	-2.8882
4940.3	-1.6675
4940.4	-1.9727
4940.5	-2.583
4940.6	-2.8882
4940.7	-0.1416
4940.8	1.9946
4940.9	4.7412
4941	6.5723
4941.1	5.3516
4941.2	2.2998
4941.3	-0.44678
4941.4	-4.1089
4941.5	-1.9727
4941.6	-3.1934
4941.7	1.3843
4941.8	4.7412
4941.9	6.2671
4942	4.436
4942.1	4.436
4942.2	2.605
4942.3	-1.9727
4942.4	-0.44678
4942.5	4.1309
4942.6	5.0464
4942.7	-3.1934
4942.8	1.3843
4942.9	2.9102
4943	-1.6675
4943.1	5.3516
4943.2	2.9102
4943.3	-3.4985
4943.4	-0.44678
4943.5	3.8257
4943.6	1.9946
4943.7	-1.9727
4943.8	-3.1934
4943.9	1.3843
4944	4.1309
4944.1	6.2671
4944.2	1.9946
4944.3	-1.6675
4944.4	-1.9727
4944.5	-1.3623
4944.6	0.16357
4944.7	-0.1416
4944.8	3.5205
4944.9	4.1309
4945	5.9619
4945.1	4.436
4945.2	4.1309
4945.3	3.5205
4945.4	0.77393
4945.5	-1.6675
4945.6	-2.2778
4945.7	-2.583
4945.8	-4.1089
4945.9	-3.4985
4946	-2.2778
4946.1	-2.8882
4946.2	-1.6675
4946.3	-0.1416
4946.4	-1.3623
4946.5	-0.75195
4946.6	1.0791
4946.7	2.2998
4946.8	2.605
4946.9	1.9946
4947	1.6895
4947.1	-0.1416
4947.2	1.9946
4947.3	1.6895
4947.4	1.6895
4947.5	-0.44678
4947.6	-1.0571
4947.7	0.46875
4947.8	-0.44678
4947.9	-1.9727
4948	-2.8882
4948.1	-3.1934
4948.2	-2.583
4948.3	-3.8037
4948.4	-2.8882
4948.5	-1.0571
4948.6	2.605
4948.7	4.1309
4948.8	5.9619
4948.9	5.6567
4949	5.0464
4949.1	2.605
4949.2	-1.3623
4949.3	-2.2778
4949.4	-3.1934
4949.5	-0.75195
4949.6	3.5205
4949.7	4.7412
4949.8	4.436
4949.9	-0.44678
4950	-2.2778
4950.1	-5.0244
4950.2	-3.4985
4950.3	-3.1934
4950.4	0.16357
4950.5	-2.2778
4950.6	-1.6675
4950.7	-1.3623
4950.8	3.8257
4950.9	0.46875
4951	-2.2778
4951.1	4.1309
4951.2	1.9946
4951.3	-3.1934
4951.4	1.6895
4951.5	3.2153
4951.6	-1.9727
4951.7	-1.0571
4951.8	6.2671
4951.9	3.2153
4952	-1.6675
4952.1	-3.1934
4952.2	-0.1416
4952.3	5.0464
4952.4	5.9619
4952.5	4.1309
4952.6	-0.75195
4952.7	-3.4985
4952.8	-3.8037
4952.9	-3.1934
4953	-1.0571
4953.1	1.9946
4953.2	4.1309
4953.3	5.0464
4953.4	5.6567
4953.5	3.2153
4953.6	1.9946
4953.7	-0.75195
4953.8	-1.3623
4953.9	-1.9727
4954	-1.6675
4954.1	-3.8037
4954.2	-2.2778
4954.3	-2.583
4954.4	-2.8882
4954.5	-0.44678
4954.6	-0.44678
4954.7	0.46875
4954.8	1.3843
4954.9	-0.1416
4955	0.16357
4955.1	2.9102
4955.2	1.0791
4955.3	1.3843
4955.4	2.9102
4955.5	2.2998
4955.6	1.0791
4955.7	0.77393
4955.8	-0.44678
4955.9	1.0791
4956	0.46875
4956.1	1.0791
4956.2	-1.6675
4956.3	-1.0571
4956.4	-5.0244
4956.5	-2.8882
4956.6	-3.8037
4956.7	-1.9727
4956.8	-1.0571
4956.9	1.9946
4957	3.8257
4957.1	6.5723
4957.2	5.9619
4957.3	2.9102
4957.4	1.9946
4957.5	-1.0571
4957.6	-1.9727
4957.7	-3.1934
4957.8	-0.44678
4957.9	2.605
4958	5.0464
4958.1	3.2153
4958.2	1.0791
4958.3	-1.6675
4958.4	-4.1089
4958.5	-3.4985
4958.6	1.6895
4958.7	3.2153
4958.8	1.0791
4958.9	1.0791
4959	-2.2778
4959.1	-0.75195
4959.2	2.605
4959.3	3.8257
4959.4	-2.8882
4959.5	3.5205
4959.6	1.6895
4959.7	-3.8037
4959.8	2.2998
4959.9	4.1309
4960	-2.8882
4960.1	-1.3623
4960.2	4.7412
4960.3	5.0464
4960.4	-1.0571
4960.5	-1.9727
4960.6	-1.0571
4960.7	0.16357
4960.8	3.5205
4960.9	5.6567
4961	5.3516
4961.1	0.77393
4961.2	-1.6675
4961.3	-1.3623
4961.4	-0.75195
4961.5	-1.0571
4961.6	0.16357
4961.7	1.6895
4961.8	2.605
4961.9	5.9619
4962	5.6567
4962.1	6.2671
4962.2	3.8257
4962.3	2.2998
4962.4	0.16357
4962.5	-2.8882
4962.6	-1.3623
4962.7	-2.2778
4962.8	-1.9727
4962.9	-3.8037
4963	-2.8882
4963.1	-2.583
4963.2	-3.1934
4963.3	-2.583
4963.4	-3.4985
4963.5	-3.8037
4963.6	-2.8882
4963.7	0.16357
4963.8	-1.3623
4963.9	-2.8882
4964	-2.2778
4964.1	-1.9727
4964.2	-2.8882
4964.3	-1.0571
4964.4	-3.1934
4964.5	-3.1934
4964.6	-2.2778
4964.7	-1.9727
4964.8	-0.1416
4964.9	1.9946
4965	3.2153
4965.1	6.2671
4965.2	7.4878
4965.3	5.3516
4965.4	4.436
4965.5	1.3843
4965.6	-0.1416
4965.7	-3.8037
4965.8	-1.9727
4965.9	-2.2778
4966	0.77393
4966.1	5.9619
4966.2	6.5723
4966.3	2.9102
4966.4	-1.3623
4966.5	-5.0244
4966.6	-3.8037
4966.7	-0.1416
4966.8	6.2671
4966.9	5.9619
4967	5.3516
4967.1	5.0464
4967.2	3.8257
4967.3	1.3843
4967.4	-2.2778
4967.5	-0.75195
4967.6	6.5723
4967.7	-0.1416
4967.8	-1.9727
4967.9	2.605
4968	-0.1416
4968.1	-2.8882
4968.2	5.9619
4968.3	3.5205
4968.4	-1.3623
4968.5	-1.0571
4968.6	3.2153
4968.7	4.1309
4968.8	0.16357
4968.9	-1.3623
4969	-1.6675
4969.1	0.16357
4969.2	1.3843
4969.3	5.0464
4969.4	5.6567
4969.5	3.2153
4969.6	-1.0571
4969.7	-0.44678
4969.8	-2.8882
4969.9	-3.4985
4970	-3.1934
4970.1	-1.0571
4970.2	0.16357
4970.3	4.436
4970.4	3.8257
4970.5	3.8257
4970.6	6.2671
4970.7	6.5723
4970.8	6.2671
4970.9	4.1309
4971	4.436
4971.1	2.9102
4971.2	2.2998
4971.3	-0.1416
4971.4	-0.75195
4971.5	-1.3623
4971.6	-2.583
4971.7	-2.2778
4971.8	0.16357
4971.9	-1.9727
4972	-3.1934
4972.1	-2.2778
4972.2	-0.75195
4972.3	-0.44678
4972.4	-1.6675
4972.5	-1.9727
4972.6	0.46875
4972.7	-0.1416
4972.8	1.3843
4972.9	3.2153
4973	4.436
4973.1	5.3516
4973.2	6.8774
4973.3	6.8774
4973.4	3.8257
4973.5	1.6895
4973.6	-1.6675
4973.7	-2.583
4973.8	-3.1934
4973.9	-4.1089
4974	-1.0571
4974.1	2.605
4974.2	5.6567
4974.3	5.6567
4974.4	3.2153
4974.5	-0.75195
4974.6	-0.75195
4974.7	-3.1934
4974.8	-0.44678
4974.9	5.0464
4975	6.5723
4975.1	2.605
4975.2	0.16357
4975.3	-1.0571
4975.4	-2.2778
4975.5	1.0791
4975.6	1.9946
4975.7	5.6567
4975.8	2.9102
4975.9	-2.8882
4976	0.77393
4976.1	5.3516
4976.2	-1.3623
4976.3	0.77393
4976.4	4.1309
4976.5	-3.8037
4976.6	0.77393
4976.7	5.3516
4976.8	-0.75195
4976.9	-1.9727
4977	-0.1416
4977.1	2.605
4977.2	3.8257
4977.3	2.9102
4977.4	-1.6675
4977.5	-3.8037
4977.6	-2.8882
4977.7	3.2153
4977.8	4.436
4977.9	6.5723
4978	4.436
4978.1	4.1309
4978.2	-0.1416
4978.3	0.16357
4978.4	-0.75195
4978.5	-3.4985
4978.6	-2.8882
4978.7	-3.4985
4978.8	-1.6675
4978.9	0.16357
4979	1.3843
4979.1	2.2998
4979.2	4.436
4979.3	5.6567
4979.4	5.6567
4979.5	4.1309
4979.6	4.7412
4979.7	6.2671
4979.8	5.0464
4979.9	3.8257
4980	4.7412
4980.1	3.8257
4980.2	2.9102
4980.3	3.5205
4980.4	2.2998
4980.5	3.2153
4980.6	5.0464
4980.7	4.1309
4980.8	3.2153
4980.9	3.5205
4981	3.8257
4981.1	5.3516
4981.2	8.4033
4981.3	6.2671
4981.4	6.8774
4981.5	4.1309
4981.6	2.9102
4981.7	0.77393
4981.8	-0.44678
4981.9	-0.75195
4982	-1.3623
4982.1	-3.1934
4982.2	-4.4141
4982.3	-0.1416
4982.4	1.9946
4982.5	5.6567
4982.6	6.2671
4982.7	3.8257
4982.8	0.77393
4982.9	-3.1934
4983	-4.1089
4983.1	-1.6675
4983.2	3.2153
4983.3	4.1309
4983.4	5.6567
4983.5	1.3843
4983.6	-2.8882
4983.7	-0.75195
4983.8	-1.0571
4983.9	1.0791
4984	5.3516
4984.1	1.9946
4984.2	-2.8882
4984.3	1.3843
4984.4	5.0464
4984.5	-2.2778
4984.6	1.3843
4984.7	2.2998
4984.8	-1.0571
4984.9	1.6895
4985	3.8257
4985.1	-0.75195
4985.2	-3.8037
4985.3	-0.75195
4985.4	3.5205
4985.5	6.2671
4985.6	2.9102
4985.7	-3.8037
4985.8	-1.9727
4985.9	-3.4985
4986	0.77393
4986.1	2.9102
4986.2	6.8774
4986.3	5.0464
4986.4	3.5205
4986.5	-0.1416
4986.6	-2.2778
4986.7	-2.583
4986.8	-3.1934
4986.9	-1.9727
4987	-1.9727
4987.1	0.77393
4987.2	1.9946
4987.3	2.2998
4987.4	4.436
4987.5	5.0464
4987.6	5.9619
4987.7	5.0464
4987.8	7.1826
4987.9	6.2671
4988	4.436
4988.1	1.9946
4988.2	2.9102
4988.3	1.3843
4988.4	1.3843
4988.5	0.77393
4988.6	1.6895
4988.7	-0.1416
4988.8	-0.75195
4988.9	-0.75195
4989	-0.75195
4989.1	1.3843
4989.2	2.2998
4989.3	2.9102
4989.4	5.3516
4989.5	3.5205
4989.6	5.6567
4989.7	3.5205
4989.8	5.9619
4989.9	5.6567
4990	2.9102
4990.1	1.6895
4990.2	2.2998
4990.3	-1.0571
4990.4	-3.1934
4990.5	-4.4141
4990.6	0.77393
4990.7	-3.8037
4990.8	4.436
4990.9	4.436
4991	7.1826
4991.1	0.77393
4991.2	0.16357
4991.3	-1.9727
4991.4	-2.2778
4991.5	-0.75195
4991.6	4.1309
4991.7	6.2671
4991.8	1.3843
4991.9	0.46875
4992	-0.44678
4992.1	1.9946
4992.2	0.46875
4992.3	4.1309
4992.4	3.8257
4992.5	-2.2778
4992.6	0.46875
4992.7	6.8774
4992.8	0.46875
4992.9	-2.2778
4993	4.436
4993.1	-0.44678
4993.2	-3.4985
4993.3	3.5205
4993.4	5.6567
4993.5	-1.6675
4993.6	-1.6675
4993.7	1.3843
4993.8	5.0464
4993.9	4.436
4994	-0.44678
4994.1	-2.583
4994.2	-3.1934
4994.3	0.16357
4994.4	2.9102
4994.5	6.5723
4994.6	5.3516
4994.7	5.0464
4994.8	2.2998
4994.9	-1.0571
4995	-2.8882
4995.1	-2.583
4995.2	-3.1934
4995.3	-2.2778
4995.4	-1.3623
4995.5	-0.44678
4995.6	0.46875
4995.7	1.3843
4995.8	3.5205
4995.9	5.0464
4996	6.5723
4996.1	5.0464
4996.2	6.5723
4996.3	5.6567
4996.4	5.3516
4996.5	3.2153
4996.6	4.7412
4996.7	5.3516
4996.8	3.5205
4996.9	3.2153
4997	3.5205
4997.1	3.5205
4997.2	1.9946
4997.3	4.436
4997.4	4.7412
4997.5	4.436
4997.6	4.1309
4997.7	7.1826
4997.8	5.6567
4997.9	4.436
4998	5.0464
4998.1	4.436
4998.2	2.605
4998.3	1.9946
4998.4	-0.44678
4998.5	-0.44678
4998.6	-2.2778
4998.7	-1.3623
4998.8	-3.4985
4998.9	-0.75195
4999	1.6895
4999.1	5.0464
4999.2	6.5723
4999.3	4.1309
4999.4	1.3843
4999.5	-0.44678
4999.6	-3.1934
4999.7	-3.8037
4999.8	0.16357
4999.9	5.0464
5000	4.436
5000.1	1.6895
5000.2	-1.9727
5000.3	-2.2778
5000.4	-2.2778
5000.5	-1.0571
5000.6	-0.44678
5000.7	3.5205
5000.8	3.2153
5000.9	-1.6675
5001	1.6895
5001.1	5.0464
5001.2	-2.2778
5001.3	0.77393
5001.4	3.5205
5001.5	-2.2778
5001.6	1.0791
5001.7	4.7412
5001.8	1.9946
5001.9	-1.6675
5002	-1.3623
5002.1	3.8257
5002.2	5.9619
5002.3	3.8257
5002.4	-2.2778
5002.5	-1.9727
5002.6	-2.583
5002.7	1.0791
5002.8	1.6895
5002.9	5.9619
5003	4.1309
5003.1	3.5205
5003.2	-1.3623
5003.3	-2.8882
5003.4	-1.9727
5003.5	-2.2778
5003.6	-3.8037
5003.7	-0.75195
5003.8	1.0791
5003.9	1.6895
5004	1.3843
5004.1	2.2998
5004.2	4.436
5004.3	5.3516
5004.4	6.5723
5004.5	7.793
5004.6	4.1309
5004.7	4.1309
5004.8	3.5205
5004.9	4.1309
5005	2.605
5005.1	1.6895
5005.2	1.3843
5005.3	0.46875
5005.4	-2.8882
5005.5	-1.3623
5005.6	-0.75195
5005.7	1.3843
5005.8	1.0791
5005.9	1.3843
5006	1.0791
5006.1	1.9946
5006.2	2.605
5006.3	5.0464
5006.4	5.0464
5006.5	5.6567
5006.6	9.0137
5006.7	5.0464
5006.8	2.9102
5006.9	1.0791
5007	-1.9727
5007.1	-3.4985
5007.2	-2.583
5007.3	-2.583
5007.4	-1.0571
5007.5	0.46875
5007.6	5.6567
5007.7	6.5723
5007.8	2.2998
5007.9	-0.44678
5008	-1.6675
5008.1	-3.1934
5008.2	-1.3623
5008.3	2.2998
5008.4	7.4878
5008.5	4.436
5008.6	2.9102
5008.7	0.46875
5008.8	1.9946
5008.9	1.9946
5009	5.9619
5009.1	4.1309
5009.2	-2.583
5009.3	-0.44678
5009.4	5.6567
5009.5	-1.6675
5009.6	1.3843
5009.7	4.436
5009.8	-2.2778
5009.9	0.77393
5010	5.0464
5010.1	-0.1416
5010.2	-1.9727
5010.3	0.46875
5010.4	4.1309
5010.5	5.0464
5010.6	-1.3623
5010.7	-3.4985
5010.8	-3.4985
5010.9	1.3843
5011	4.1309
5011.1	6.8774
5011.2	4.436
5011.3	3.2153
5011.4	-1.9727
5011.5	-3.4985
5011.6	-2.583
5011.7	-0.1416
5011.8	-0.75195
5011.9	0.77393
5012	1.0791
5012.1	0.46875
5012.2	4.436
5012.3	5.9619
5012.4	6.2671
5012.5	4.436
5012.6	3.2153
5012.7	1.6895
5012.8	1.0791
5012.9	-2.583
5013	-1.6675
5013.1	-1.3623
5013.2	-1.9727
5013.3	-5.0244
5013.4	-3.1934
5013.5	-4.1089
5013.6	-2.8882
5013.7	-2.8882
5013.8	-2.2778
5013.9	-2.583
5014	-5.0244
5014.1	-2.8882
5014.2	-4.4141
5014.3	-2.583
5014.4	-1.9727
5014.5	-0.44678
5014.6	-2.2778
5014.7	-0.1416
5014.8	0.77393
5014.9	1.9946
5015	4.7412
5015.1	5.3516
5015.2	5.0464
5015.3	5.3516
5015.4	3.5205
5015.5	1.0791
5015.6	0.46875
5015.7	-1.9727
5015.8	-3.1934
5015.9	-2.8882
5016	-0.44678
5016.1	4.436
5016.2	6.2671
5016.3	5.0464
5016.4	1.3843
5016.5	-2.583
5016.6	-3.4985
5016.7	-2.583
5016.8	2.9102
5016.9	5.0464
5017	5.6567
5017.1	3.5205
5017.2	3.2153
5017.3	-0.44678
5017.4	-1.3623
5017.5	1.0791
5017.6	6.2671
5017.7	-0.75195
5017.8	-1.6675
5017.9	5.3516
5018	-0.75195
5018.1	-2.583
5018.2	5.9619
5018.3	-1.0571
5018.4	-1.6675
5018.5	1.0791
5018.6	4.7412
5018.7	1.3843
5018.8	-1.6675
5018.9	-3.4985
5019	1.0791
5019.1	5.0464
5019.2	5.6567
5019.3	3.8257
5019.4	1.3843
5019.5	-3.1934
5019.6	-2.8882
5019.7	-4.4141
5019.8	0.16357
5019.9	1.0791
5020	1.9946
5020.1	3.5205
5020.2	5.3516
5020.3	5.3516
5020.4	4.436
5020.5	5.0464
5020.6	2.2998
5020.7	0.16357
5020.8	-0.44678
5020.9	-1.0571
5021	-2.8882
5021.1	-3.1934
5021.2	-1.6675
5021.3	-3.1934
5021.4	-3.4985
5021.5	-1.3623
5021.6	-1.9727
5021.7	-0.1416
5021.8	-1.9727
5021.9	0.16357
5022	-1.0571
5022.1	-0.75195
5022.2	-1.3623
5022.3	-0.75195
5022.4	-2.8882
5022.5	-1.9727
5022.6	-2.2778
5022.7	-1.9727
5022.8	-1.9727
5022.9	-2.583
5023	-3.8037
5023.1	-1.6675
5023.2	-3.8037
5023.3	-1.0571
5023.4	1.0791
5023.5	2.2998
5023.6	5.9619
5023.7	6.2671
5023.8	6.5723
5023.9	1.6895
5024	1.0791
5024.1	-1.6675
5024.2	-3.8037
5024.3	-3.8037
5024.4	-2.2778
5024.5	2.2998
5024.6	7.4878
5024.7	5.0464
5024.8	0.46875
5024.9	-3.4985
5025	-3.8037
5025.1	-2.583
5025.2	2.9102
5025.3	4.1309
5025.4	4.436
5025.5	3.8257
5025.6	2.605
5025.7	-1.3623
5025.8	-1.9727
5025.9	3.2153
5026	2.605
5026.1	-3.8037
5026.2	4.1309
5026.3	1.9946
5026.4	-1.0571
5026.5	2.2998
5026.6	4.436
5026.7	-4.7192
5026.8	0.16357
5026.9	5.0464
5027	5.3516
5027.1	0.16357
5027.2	-3.1934
5027.3	-3.4985
5027.4	1.3843
5027.5	3.5205
5027.6	5.9619
5027.7	4.436
5027.8	0.46875
5027.9	-1.6675
5028	-1.3623
5028.1	-3.4985
5028.2	-1.6675
5028.3	0.77393
5028.4	2.2998
5028.5	2.9102
5028.6	5.3516
5028.7	5.3516
5028.8	6.5723
5028.9	5.0464
5029	4.1309
5029.1	2.2998
5029.2	-1.0571
5029.3	-1.0571
5029.4	-1.6675
5029.5	-3.1934
5029.6	-2.8882
5029.7	-2.583
5029.8	-3.4985
5029.9	-3.1934
5030	-2.8882
5030.1	-3.1934
5030.2	-3.1934
5030.3	-1.9727
5030.4	-2.8882
5030.5	-3.8037
5030.6	-1.9727
5030.7	-3.1934
5030.8	-2.583
5030.9	-2.8882
5031	-4.1089
5031.1	-1.9727
5031.2	-1.9727
5031.3	-1.0571
5031.4	-1.9727
5031.5	1.6895
5031.6	3.2153
5031.7	5.6567
5031.8	5.6567
5031.9	6.5723
5032	5.3516
5032.1	3.5205
5032.2	-0.75195
5032.3	-1.3623
5032.4	-4.4141
5032.5	-2.2778
5032.6	-1.9727
5032.7	4.436
5032.8	5.6567
5032.9	6.8774
5033	1.9946
5033.1	-2.8882
5033.2	-5.9399
5033.3	-3.4985
5033.4	4.7412
5033.5	5.3516
5033.6	5.0464
5033.7	4.1309
5033.8	4.7412
5033.9	4.436
5034	0.46875
5034.1	-1.9727
5034.2	-1.3623
5034.3	6.2671
5034.4	-1.9727
5034.5	-0.44678
5034.6	5.9619
5034.7	-2.583
5034.8	-0.44678
5034.9	6.2671
5035	1.0791
5035.1	-3.1934
5035.2	0.77393
5035.3	5.6567
5035.4	4.436
5035.5	-1.6675
5035.6	-3.1934
5035.7	-1.6675
5035.8	0.77393
5035.9	5.3516
5036	5.3516
5036.1	2.605
5036.2	-1.0571
5036.3	-1.9727
5036.4	-2.583
5036.5	-1.3623
5036.6	-2.2778
5036.7	-1.0571
5036.8	1.3843
5036.9	5.0464
5037	6.2671
5037.1	7.4878
5037.2	7.1826
5037.3	4.436
5037.4	2.9102
5037.5	0.46875
5037.6	-1.3623
5037.7	-0.75195
5037.8	-1.6675
5037.9	-2.583
5038	-2.8882
5038.1	-3.8037
5038.2	-2.583
5038.3	-3.1934
5038.4	-1.3623
5038.5	-2.2778
5038.6	-1.6675
5038.7	-3.8037
5038.8	-2.2778
5038.9	-3.1934
5039	-1.9727
5039.1	-2.2778
5039.2	-3.1934
5039.3	-1.9727
5039.4	-4.4141
5039.5	-5.0244
5039.6	-1.6675
5039.7	-2.583
5039.8	-2.2778
5039.9	-1.3623
5040	0.46875
5040.1	4.1309
5040.2	5.6567
5040.3	5.9619
5040.4	7.4878
5040.5	2.9102
5040.6	-0.1416
5040.7	-1.0571
5040.8	-5.0244
5040.9	-2.8882
5041	-2.583
5041.1	3.8257
5041.2	5.0464
5041.3	5.6567
5041.4	3.2153
5041.5	-2.2778
5041.6	-2.2778
5041.7	-2.2778
5041.8	1.6895
5041.9	3.5205
5042	4.7412
5042.1	4.436
5042.2	4.1309
5042.3	2.2998
5042.4	-1.0571
5042.5	-1.0571
5042.6	3.5205
5042.7	3.8257
5042.8	-2.8882
5042.9	2.605
5043	2.9102
5043.1	-2.583
5043.2	3.5205
5043.3	4.7412
5043.4	-1.0571
5043.5	-1.0571
5043.6	1.3843
5043.7	5.0464
5043.8	1.3843
5043.9	-2.2778
5044	-2.2778
5044.1	-0.44678
5044.2	3.2153
5044.3	4.1309
5044.4	6.2671
5044.5	4.436
5044.6	0.16357
5044.7	-1.9727
5044.8	-1.9727
5044.9	-2.2778
5045	-1.9727
5045.1	-1.0571
5045.2	3.5205
5045.3	2.2998
5045.4	5.9619
5045.5	6.5723
5045.6	4.436
5045.7	4.436
5045.8	4.436
5045.9	3.8257
5046	2.605
5046.1	1.0791
5046.2	-0.44678
5046.3	-1.0571
5046.4	-1.6675
5046.5	-4.4141
5046.6	-1.9727
5046.7	-2.2778
5046.8	-0.75195
5046.9	-5.3296
5047	-2.8882
5047.1	-3.8037
5047.2	-0.75195
5047.3	-3.1934
5047.4	-1.0571
5047.5	-1.6675
5047.6	-1.6675
5047.7	-0.44678
5047.8	3.2153
5047.9	3.2153
5048	5.3516
5048.1	5.6567
5048.2	6.8774
5048.3	3.5205
5048.4	3.2153
5048.5	0.16357
5048.6	0.77393
5048.7	-4.1089
5048.8	-3.4985
5048.9	-1.9727
5049	-0.44678
5049.1	4.1309
5049.2	6.2671
5049.3	4.1309
5049.4	2.2998
5049.5	-0.75195
5049.6	-3.8037
5049.7	-2.8882
5049.8	1.0791
5049.9	5.6567
5050	4.436
5050.1	0.46875
5050.2	-2.8882
5050.3	-1.9727
5050.4	-3.4985
5050.5	-2.2778
5050.6	-0.44678
5050.7	1.3843
5050.8	4.7412
5050.9	-1.6675
5051	-0.75195
5051.1	5.6567
5051.2	-1.3623
5051.3	0.16357
5051.4	4.1309
5051.5	-2.2778
5051.6	-1.0571
5051.7	4.436
5051.8	4.436
5051.9	-1.6675
5052	-2.583
5052.1	-1.3623
5052.2	4.436
5052.3	7.1826
5052.4	1.3843
5052.5	-1.9727
5052.6	-0.44678
5052.7	-2.583
5052.8	-1.9727
5052.9	0.77393
5053	3.8257
5053.1	6.2671
5053.2	5.3516
5053.3	3.2153
5053.4	3.2153
5053.5	-0.44678
5053.6	-3.1934
5053.7	-2.2778
5053.8	-2.8882
5053.9	-0.75195
5054	-1.6675
5054.1	0.16357
5054.2	-0.44678
5054.3	1.3843
5054.4	-1.6675
5054.5	2.2998
5054.6	3.2153
5054.7	3.5205
5054.8	5.3516
5054.9	4.436
5055	4.7412
5055.1	3.8257
5055.2	6.5723
5055.3	5.6567
5055.4	7.4878
5055.5	5.9619
5055.6	5.3516
5055.7	5.9619
5055.8	4.7412
5055.9	3.8257
5056	4.436
5056.1	2.605
5056.2	-0.1416
5056.3	1.3843
5056.4	-1.0571
5056.5	-0.75195
5056.6	-1.0571
5056.7	-2.2778
5056.8	-2.8882
5056.9	-3.1934
5057	-1.6675
5057.1	1.9946
5057.2	4.1309
5057.3	6.5723
5057.4	7.793
5057.5	1.6895
5057.6	-0.44678
5057.7	-2.8882
5057.8	-4.1089
5057.9	-1.6675
5058	2.9102
5058.1	8.4033
5058.2	5.6567
5058.3	1.0791
5058.4	-4.4141
5058.5	-3.4985
5058.6	-3.1934
5058.7	-2.2778
5058.8	-0.1416
5058.9	-1.0571
5059	-2.2778
5059.1	-0.75195
5059.2	3.8257
5059.3	0.16357
5059.4	-2.583
5059.5	4.7412
5059.6	3.8257
5059.7	-2.2778
5059.8	1.3843
5059.9	2.9102
5060	-1.6675
5060.1	-1.0571
5060.2	3.5205
5060.3	5.9619
5060.4	-1.6675
5060.5	-1.6675
5060.6	-1.9727
5060.7	1.3843
5060.8	6.2671
5060.9	5.9619
5061	2.2998
5061.1	-0.44678
5061.2	-4.1089
5061.3	-2.583
5061.4	-0.1416
5061.5	0.46875
5061.6	1.3843
5061.7	5.3516
5061.8	6.2671
5061.9	5.3516
5062	4.7412
5062.1	4.7412
5062.2	2.9102
5062.3	1.9946
5062.4	-0.75195
5062.5	-1.0571
5062.6	-4.1089
5062.7	-2.583
5062.8	-1.9727
5062.9	-4.4141
5063	-1.9727
5063.1	-1.6675
5063.2	-2.583
5063.3	-2.8882
5063.4	-2.2778
5063.5	-1.3623
5063.6	-1.3623
5063.7	-2.583
5063.8	-1.9727
5063.9	-1.6675
5064	-3.8037
5064.1	-2.8882
5064.2	-4.1089
5064.3	-4.1089
5064.4	-3.8037
5064.5	-2.583
5064.6	-1.9727
5064.7	-1.0571
5064.8	-1.6675
5064.9	-0.44678
5065	3.2153
5065.1	5.0464
5065.2	6.5723
5065.3	6.2671
5065.4	3.8257
5065.5	1.3843
5065.6	0.46875
5065.7	-2.583
5065.8	-4.1089
5065.9	-1.3623
5066	1.9946
5066.1	4.436
5066.2	8.4033
5066.3	2.2998
5066.4	0.46875
5066.5	-4.7192
5066.6	-2.8882
5066.7	-1.0571
5066.8	5.3516
5066.9	5.0464
5067	6.2671
5067.1	5.6567
5067.2	6.2671
5067.3	3.8257
5067.4	-1.0571
5067.5	-4.1089
5067.6	0.77393
5067.7	4.1309
5067.8	-2.8882
5067.9	1.6895
5068	2.2998
5068.1	-3.1934
5068.2	2.2998
5068.3	5.9619
5068.4	-0.75195
5068.5	-1.9727
5068.6	0.77393
5068.7	4.7412
5068.8	4.7412
5068.9	0.16357
5069	-1.6675
5069.1	-3.1934
5069.2	0.77393
5069.3	3.2153
5069.4	3.8257
5069.5	4.7412
5069.6	3.8257
5069.7	0.46875
5069.8	-1.9727
5069.9	-3.4985
5070	-3.1934
5070.1	-1.9727
5070.2	-2.8882
5070.3	3.8257
5070.4	3.2153
5070.5	2.9102
5070.6	4.436
5070.7	6.2671
5070.8	6.2671
5070.9	6.5723
5071	5.3516
5071.1	3.5205
5071.2	4.436
5071.3	2.2998
5071.4	0.16357
5071.5	-1.0571
5071.6	-0.1416
5071.7	0.16357
5071.8	-0.1416
5071.9	-2.2778
5072	-1.0571
5072.1	-0.1416
5072.2	-2.2778
5072.3	-0.75195
5072.4	-0.44678
5072.5	1.6895
5072.6	1.3843
5072.7	2.2998
5072.8	2.9102
5072.9	2.9102
5073	3.2153
5073.1	5.0464
5073.2	5.9619
5073.3	6.8774
5073.4	3.5205
5073.5	2.2998
5073.6	0.46875
5073.7	-1.6675
5073.8	-3.8037
5073.9	-4.1089
5074	-2.2778
5074.1	2.2998
5074.2	4.7412
5074.3	4.7412
5074.4	3.2153
5074.5	0.46875
5074.6	-1.0571
5074.7	-5.3296
5074.8	-1.0571
5074.9	4.7412
5075	4.7412
5075.1	3.8257
5075.2	0.16357
5075.3	-0.44678
5075.4	-1.0571
5075.5	-1.0571
5075.6	0.77393
5075.7	3.8257
5075.8	4.7412
5075.9	-2.2778
5076	1.0791
5076.1	6.2671
5076.2	-1.9727
5076.3	-0.44678
5076.4	5.6567
5076.5	-1.9727
5076.6	-1.6675
5076.7	1.9946
5076.8	7.4878
5076.9	-1.3623
5077	-1.9727
5077.1	-1.9727
5077.2	4.1309
5077.3	3.8257
5077.4	4.436
5077.5	-1.0571
5077.6	-1.9727
5077.7	-1.6675
5077.8	-1.0571
5077.9	1.0791
5078	4.1309
5078.1	5.0464
5078.2	6.5723
5078.3	5.9619
5078.4	5.0464
5078.5	1.0791
5078.6	0.46875
5078.7	-3.1934
5078.8	-3.8037
5078.9	-3.1934
5079	-3.1934
5079.1	-3.1934
5079.2	-2.8882
5079.3	-2.583
5079.4	-2.583
5079.5	-0.44678
5079.6	-0.75195
5079.7	1.6895
5079.8	1.9946
5079.9	0.77393
5080	2.605
5080.1	1.6895
5080.2	1.6895
5080.3	2.2998
5080.4	3.2153
5080.5	1.3843
5080.6	1.9946
5080.7	1.6895
5080.8	3.2153
5080.9	0.46875
5081	1.0791
5081.1	0.16357
5081.2	-2.8882
5081.3	-2.8882
5081.4	-3.4985
5081.5	-4.4141
5081.6	-2.8882
5081.7	0.77393
5081.8	0.77393
5081.9	3.5205
5082	5.9619
5082.1	4.7412
5082.2	3.5205
5082.3	1.9946
5082.4	-1.0571
5082.5	-2.2778
5082.6	-1.6675
5082.7	-1.9727
5082.8	4.1309
5082.9	3.5205
5083	5.6567
5083.1	1.9946
5083.2	-1.9727
5083.3	-4.4141
5083.4	-1.0571
5083.5	5.3516
5083.6	5.3516
5083.7	4.7412
5083.8	3.8257
5083.9	6.2671
5084	1.9946
5084.1	-1.3623
5084.2	0.46875
5084.3	5.6567
5084.4	-2.8882
5084.5	-1.3623
5084.6	5.3516
5084.7	0.16357
5084.8	-1.6675
5084.9	4.7412
5085	1.6895
5085.1	-3.1934
5085.2	1.0791
5085.3	5.3516
5085.4	5.3516
5085.5	-3.8037
5085.6	-2.2778
5085.7	-0.1416
5085.8	1.3843
5085.9	5.6567
5086	5.0464
5086.1	2.9102
5086.2	-1.9727
5086.3	-5.0244
5086.4	-3.8037
5086.5	-3.4985
5086.6	-2.2778
5086.7	2.2998
5086.8	5.0464
5086.9	4.7412
5087	5.9619
5087.1	4.436
5087.2	3.5205
5087.3	3.5205
5087.4	0.46875
5087.5	1.0791
5087.6	-0.44678
5087.7	-1.9727
5087.8	-2.583
5087.9	-3.1934
5088	-3.1934
5088.1	-1.9727
5088.2	-2.583
5088.3	-1.0571
5088.4	-3.4985
5088.5	-1.6675
5088.6	-1.6675
5088.7	-1.9727
5088.8	-1.3623
5088.9	-1.3623
5089	-2.2778
5089.1	-1.9727
5089.2	-2.2778
5089.3	-1.6675
5089.4	-4.1089
5089.5	-3.1934
5089.6	-3.4985
5089.7	-0.44678
5089.8	-3.8037
5089.9	-1.9727
5090	0.16357
5090.1	3.5205
5090.2	3.5205
5090.3	6.2671
5090.4	6.2671
5090.5	5.3516
5090.6	1.3843
5090.7	0.77393
5090.8	-3.8037
5090.9	-2.583
5091	-3.4985
5091.1	0.77393
5091.2	3.2153
5091.3	6.5723
5091.4	2.605
5091.5	1.3843
5091.6	-1.6675
5091.7	-4.4141
5091.8	-1.9727
5091.9	2.605
5092	5.9619
5092.1	3.8257
5092.2	5.0464
5092.3	1.0791
5092.4	-3.1934
5092.5	-1.6675
5092.6	0.77393
5092.7	5.0464
5092.8	-2.583
5092.9	3.2153
5093	3.2153
5093.1	-3.4985
5093.2	3.5205
5093.3	5.0464
5093.4	-1.6675
5093.5	-0.75195
5093.6	0.77393
5093.7	5.3516
5093.8	3.8257
5093.9	-0.44678
5094	-3.4985
5094.1	-1.3623
5094.2	1.0791
5094.3	1.6895
5094.4	5.3516
5094.5	6.8774
5094.6	4.1309
5094.7	-0.1416
5094.8	-2.583
5094.9	-1.6675
5095	-3.1934
5095.1	-2.583
5095.2	-0.1416
5095.3	-0.44678
5095.4	1.0791
5095.5	1.9946
5095.6	4.7412
5095.7	4.7412
5095.8	6.8774
5095.9	5.0464
5096	6.5723
5096.1	5.0464
5096.2	3.8257
5096.3	3.5205
5096.4	3.8257
5096.5	2.9102
5096.6	2.2998
5096.7	1.3843
5096.8	0.77393
5096.9	1.6895
5097	1.9946
5097.1	2.605
5097.2	3.5205
5097.3	2.9102
5097.4	3.5205
5097.5	3.8257
5097.6	3.8257
5097.7	5.3516
5097.8	7.4878
5097.9	7.1826
5098	4.7412
5098.1	5.9619
5098.2	2.2998
5098.3	2.9102
5098.4	-0.44678
5098.5	-0.75195
5098.6	-4.1089
5098.7	-4.1089
5098.8	-1.3623
5098.9	0.16357
5099	5.6567
5099.1	6.8774
5099.2	5.9619
5099.3	1.6895
5099.4	-1.0571
5099.5	-3.8037
5099.6	-2.583
5099.7	0.77393
5099.8	6.2671
5099.9	4.1309
5100	1.3843
5100.1	-2.8882
5100.2	-3.4985
5100.3	-3.8037
5100.4	-4.4141
5100.5	-1.9727
5100.6	-1.6675
5100.7	0.77393
5100.8	4.1309
5100.9	3.5205
5101	-2.2778
5101.1	1.0791
5101.2	2.9102
5101.3	-1.9727
5101.4	4.436
5101.5	2.9102
5101.6	-3.1934
5101.7	0.77393
5101.8	3.5205
5101.9	5.0464
5102	-1.0571
5102.1	-1.0571
5102.2	-0.75195
5102.3	3.2153
5102.4	5.3516
5102.5	3.8257
5102.6	-2.2778
5102.7	-2.583
5102.8	-2.583
5102.9	-1.3623
5103	-0.1416
5103.1	1.0791
5103.2	2.605
5103.3	7.1826
5103.4	6.5723
5103.5	2.9102
5103.6	1.9946
5103.7	0.16357
5103.8	0.16357
5103.9	-2.2778
5104	-1.9727
5104.1	-3.4985
5104.2	-2.2778
5104.3	-2.2778
5104.4	-1.3623
5104.5	-0.44678
5104.6	-1.0571
5104.7	-1.0571
5104.8	1.0791
5104.9	2.605
5105	0.77393
5105.1	0.77393
5105.2	1.9946
5105.3	1.0791
5105.4	3.5205
5105.5	0.16357
5105.6	2.9102
5105.7	2.605
5105.8	1.9946
5105.9	-0.1416
5106	-0.75195
5106.1	-1.6675
5106.2	-1.3623
5106.3	-2.2778
5106.4	-4.4141
5106.5	-3.8037
5106.6	-4.1089
5106.7	-3.8037
5106.8	-1.0571
5106.9	2.2998
5107	4.7412
5107.1	7.793
5107.2	5.3516
5107.3	2.605
5107.4	0.46875
5107.5	-2.2778
5107.6	-3.1934
5107.7	-1.6675
5107.8	-0.44678
5107.9	4.436
5108	7.4878
5108.1	3.2153
5108.2	-1.6675
5108.3	-2.8882
5108.4	-2.583
5108.5	0.46875
5108.6	2.9102
5108.7	5.0464
5108.8	4.7412
5108.9	3.2153
5109	-1.3623
5109.1	-1.6675
5109.2	-0.75195
5109.3	4.7412
5109.4	0.16357
5109.5	-1.9727
5109.6	5.0464
5109.7	-1.0571
5109.8	-1.0571
5109.9	3.2153
5110	3.8257
5110.1	-2.8882
5110.2	-2.8882
5110.3	3.2153
5110.4	5.0464
5110.5	5.3516
5110.6	-1.3623
5110.7	-4.7192
5110.8	-1.6675
5110.9	0.16357
5111	4.1309
5111.1	5.6567
5111.2	6.5723
5111.3	5.0464
5111.4	1.9946
5111.5	-1.9727
5111.6	-3.1934
5111.7	-3.8037
5111.8	-3.4985
5111.9	1.0791
5112	-0.1416
5112.1	0.77393
5112.2	1.0791
5112.3	3.8257
5112.4	3.2153
5112.5	3.2153
5112.6	5.3516
5112.7	7.1826
5112.8	5.3516
5112.9	5.3516
5113	4.1309
5113.1	5.3516
5113.2	4.7412
5113.3	4.1309
5113.4	3.5205
5113.5	4.1309
5113.6	5.0464
5113.7	4.7412
5113.8	5.9619
5113.9	5.9619
5114	5.0464
5114.1	3.8257
5114.2	6.5723
5114.3	5.9619
5114.4	5.0464
5114.5	4.7412
5114.6	5.9619
5114.7	1.9946
5114.8	2.2998
5114.9	0.16357
5115	-1.6675
5115.1	-3.4985
5115.2	-1.3623
5115.3	-2.8882
5115.4	-1.6675
5115.5	1.9946
5115.6	5.0464
5115.7	5.9619
5115.8	2.9102
5115.9	2.605
5116	-1.6675
5116.1	-2.8882
5116.2	-2.583
5116.3	0.77393
5116.4	5.3516
5116.5	5.9619
5116.6	-0.75195
5116.7	-3.4985
5116.8	-3.8037
5116.9	-2.2778
5117	0.16357
5117.1	0.46875
5117.2	-1.9727
5117.3	-2.583
5117.4	-0.44678
5117.5	4.1309
5117.6	5.3516
5117.7	-4.1089
5117.8	1.6895
5117.9	3.8257
5118	-2.583
5118.1	2.605
5118.2	2.9102
5118.3	-3.4985
5118.4	1.0791
5118.5	5.3516
5118.6	3.8257
5118.7	-1.9727
5118.8	-3.4985
5118.9	0.77393
5119	3.5205
5119.1	3.8257
5119.2	4.436
5119.3	-1.0571
5119.4	-3.1934
5119.5	-1.6675
5119.6	-2.2778
5119.7	-0.1416
5119.8	2.605
5119.9	6.5723
5120	5.9619
5120.1	6.2671
5120.2	1.9946
5120.3	0.77393
5120.4	-2.8882
5120.5	-2.8882
5120.6	-2.8882
5120.7	-3.4985
5120.8	-1.3623
5120.9	-0.75195
5121	-1.3623
5121.1	-1.3623
5121.2	0.46875
5121.3	0.77393
5121.4	2.2998
5121.5	2.605
5121.6	3.5205
5121.7	4.7412
5121.8	3.8257
5121.9	3.2153
5122	4.1309
5122.1	4.436
5122.2	5.3516
5122.3	5.3516
5122.4	3.8257
5122.5	2.2998
5122.6	2.605
5122.7	2.2998
5122.8	1.9946
5122.9	2.2998
5123	-0.1416
5123.1	-0.44678
5123.2	-0.75195
5123.3	-2.583
5123.4	-3.8037
5123.5	-3.1934
5123.6	-2.583
5123.7	-1.0571
5123.8	1.9946
5123.9	5.3516
5124	4.1309
5124.1	5.3516
5124.2	3.2153
5124.3	0.77393
5124.4	-2.583
5124.5	-3.1934
5124.6	-3.1934
5124.7	3.2153
5124.8	5.6567
5124.9	6.2671
5125	1.3843
5125.1	-1.6675
5125.2	-3.1934
5125.3	-3.8037
5125.4	-2.8882
5125.5	-3.1934
5125.6	-1.9727
5125.7	-1.6675
5125.8	2.605
5125.9	5.0464
5126	-0.1416
5126.1	-1.9727
5126.2	4.436
5126.3	-2.2778
5126.4	1.0791
5126.5	6.2671
5126.6	-2.8882
5126.7	-1.3623
5126.8	1.0791
5126.9	4.7412
5127	1.6895
5127.1	-2.2778
5127.2	-2.583
5127.3	-0.44678
5127.4	6.5723
5127.5	4.436
5127.6	3.2153
5127.7	-1.0571
5127.8	-1.3623
5127.9	-1.6675
5128	-2.2778
5128.1	-1.6675
5128.2	2.605
5128.3	3.2153
5128.4	5.3516
5128.5	5.3516
5128.6	5.0464
5128.7	4.1309
5128.8	2.605
5128.9	0.46875
5129	-1.9727
5129.1	-1.9727
5129.2	-4.1089
5129.3	-0.1416
5129.4	-3.8037
5129.5	-2.8882
5129.6	-4.1089
5129.7	-1.0571
5129.8	-1.0571
5129.9	-1.0571
5130	-1.0571
5130.1	-3.1934
5130.2	-0.75195
5130.3	-0.75195
5130.4	-0.75195
5130.5	-1.0571
5130.6	-0.44678
5130.7	0.16357
5130.8	-1.3623
5130.9	-2.2778
5131	-2.583
5131.1	-2.8882
5131.2	-4.1089
5131.3	-1.9727
5131.4	-1.0571
5131.5	-2.583
5131.6	0.16357
5131.7	-0.1416
5131.8	2.2998
5131.9	4.7412
5132	6.5723
5132.1	5.9619
5132.2	5.6567
5132.3	0.46875
5132.4	-0.75195
5132.5	-3.8037
5132.6	-1.9727
5132.7	-2.583
5132.8	3.8257
5132.9	5.6567
5133	5.9619
5133.1	0.46875
5133.2	-2.583
5133.3	-4.1089
5133.4	-2.2778
5133.5	3.5205
5133.6	4.436
5133.7	5.9619
5133.8	4.436
5133.9	6.2671
5134	3.2153
5134.1	-2.2778
5134.2	-1.9727
5134.3	3.8257
5134.4	-0.1416
5134.5	-1.3623
5134.6	4.7412
5134.7	-1.3623
5134.8	-1.9727
5134.9	5.6567
5135	2.9102
5135.1	-4.7192
5135.2	-0.75195
5135.3	2.2998
5135.4	6.2671
5135.5	-0.75195
5135.6	-2.8882
5135.7	-1.6675
5135.8	0.46875
5135.9	3.2153
5136	6.5723
5136.1	3.8257
5136.2	-0.1416
5136.3	-1.6675
5136.4	-2.2778
5136.5	-4.7192
5136.6	-1.3623
5136.7	-1.6675
5136.8	0.77393
5136.9	0.46875
5137	3.8257
5137.1	5.6567
5137.2	6.2671
5137.3	6.2671
5137.4	5.0464
5137.5	4.436
5137.6	3.2153
5137.7	0.46875
5137.8	0.46875
5137.9	0.77393
5138	-3.1934
5138.1	-2.8882
5138.2	-1.0571
5138.3	-1.9727
5138.4	-2.2778
5138.5	-2.2778
5138.6	-3.1934
5138.7	-3.4985
5138.8	-2.2778
5138.9	-3.1934
5139	-3.1934
5139.1	-3.1934
5139.2	-1.9727
5139.3	-2.8882
5139.4	-3.1934
5139.5	-3.1934
5139.6	0.16357
5139.7	2.2998
5139.8	5.0464
5139.9	4.436
5140	5.3516
5140.1	6.8774
5140.2	3.2153
5140.3	4.1309
5140.4	1.6895
5140.5	-0.75195
5140.6	-1.3623
5140.7	-3.4985
5140.8	-3.8037
5140.9	-0.75195
5141	5.0464
5141.1	6.5723
5141.2	5.3516
5141.3	0.46875
5141.4	-3.4985
5141.5	-2.583
5141.6	-3.1934
5141.7	2.605
5141.8	5.3516
5141.9	5.3516
5142	0.46875
5142.1	2.2998
5142.2	2.9102
5142.3	4.436
5142.4	4.1309
5142.5	0.46875
5142.6	-3.8037
5142.7	2.605
5142.8	2.2998
5142.9	-1.9727
5143	1.9946
5143.1	1.9946
5143.2	-3.1934
5143.3	2.2998
5143.4	4.1309
5143.5	-0.44678
5143.6	-3.4985
5143.7	-0.75195
5143.8	3.5205
5143.9	5.9619
5144	1.0791
5144.1	-3.4985
5144.2	-1.0571
5144.3	-1.9727
5144.4	0.46875
5144.5	2.9102
5144.6	7.4878
5144.7	6.8774
5144.8	5.9619
5144.9	0.77393
5145	-2.8882
5145.1	-4.1089
5145.2	-3.1934
5145.3	-2.583
5145.4	-0.75195
5145.5	-0.1416
5145.6	-1.9727
5145.7	0.46875
5145.8	1.0791
5145.9	1.0791
5146	3.5205
5146.1	5.3516
5146.2	6.5723
5146.3	5.0464
5146.4	5.3516
5146.5	5.3516
5146.6	5.0464
5146.7	5.3516
5146.8	7.4878
5146.9	7.1826
5147	5.9619
5147.1	5.0464
5147.2	5.0464
5147.3	5.6567
5147.4	4.7412
5147.5	5.3516
5147.6	4.436
5147.7	5.6567
5147.8	5.9619
5147.9	3.8257
5148	2.605
5148.1	4.1309
5148.2	0.46875
5148.3	0.77393
5148.4	-4.1089
5148.5	-3.8037
5148.6	-2.2778
5148.7	-2.583
5148.8	-1.3623
5148.9	4.7412
5149	4.7412
5149.1	4.436
5149.2	4.1309
5149.3	2.605
5149.4	-3.1934
5149.5	-2.583
5149.6	-2.2778
5149.7	1.9946
5149.8	4.1309
5149.9	5.0464
5150	1.0791
5150.1	-2.8882
5150.2	-5.0244
5150.3	-2.8882
5150.4	-2.2778
5150.5	-2.8882
5150.6	-1.9727
5150.7	-2.583
5150.8	2.2998
5150.9	4.436
5151	-3.1934
5151.1	1.3843
5151.2	4.7412
5151.3	-1.6675
5151.4	0.46875
5151.5	5.0464
5151.6	-3.1934
5151.7	-0.75195
5151.8	3.8257
5151.9	5.9619
5152	-1.6675
5152.1	-2.8882
5152.2	1.0791
5152.3	3.8257
5152.4	5.0464
5152.5	4.1309
5152.6	-0.75195
5152.7	-4.1089
5152.8	-2.2778
5152.9	-0.44678
5153	0.16357
5153.1	3.2153
5153.2	5.3516
5153.3	5.9619
5153.4	4.436
5153.5	1.3843
5153.6	-0.44678
5153.7	-0.75195
5153.8	-2.8882
5153.9	-2.2778
5154	-2.8882
5154.1	-1.9727
5154.2	-1.0571
5154.3	-0.75195
5154.4	-0.75195
5154.5	1.0791
5154.6	3.2153
5154.7	1.6895
5154.8	2.9102
5154.9	2.605
5155	3.2153
5155.1	4.436
5155.2	3.8257
5155.3	6.5723
5155.4	5.6567
5155.5	4.1309
5155.6	4.436
5155.7	4.1309
5155.8	3.5205
5155.9	3.2153
5156	2.605
5156.1	4.436
5156.2	2.2998
5156.3	-0.75195
5156.4	-1.3623
5156.5	-1.9727
5156.6	-3.8037
5156.7	-2.8882
5156.8	-0.75195
5156.9	-2.8882
5157	-1.3623
5157.1	1.3843
5157.2	2.605
5157.3	3.8257
5157.4	5.6567
5157.5	4.1309
5157.6	1.0791
5157.7	-1.0571
5157.8	-3.8037
5157.9	-2.2778
5158	0.77393
5158.1	4.1309
5158.2	7.4878
5158.3	1.6895
5158.4	-1.6675
5158.5	-5.0244
5158.6	-2.2778
5158.7	-4.7192
5158.8	-1.3623
5158.9	-2.8882
5159	-3.4985
5159.1	-0.44678
5159.2	2.2998
5159.3	1.9946
5159.4	-4.4141
5159.5	2.9102
5159.6	5.0464
5159.7	-2.2778
5159.8	1.0791
5159.9	5.3516
5160	-1.6675
5160.1	-1.9727
5160.2	4.1309
5160.3	5.3516
5160.4	-0.1416
5160.5	-2.583
5160.6	-2.2778
5160.7	0.77393
5160.8	4.1309
5160.9	5.6567
5161	4.436
5161.1	1.0791
5161.2	-2.2778
5161.3	-3.8037
5161.4	-1.6675
5161.5	-0.75195
5161.6	0.46875
5161.7	3.2153
5161.8	5.9619
5161.9	6.5723
5162	5.0464
5162.1	4.1309
5162.2	1.9946
5162.3	1.6895
5162.4	0.77393
5162.5	-0.75195
5162.6	-2.8882
5162.7	-3.8037
5162.8	-3.8037
5162.9	-2.583
5163	-3.8037
5163.1	-4.1089
5163.2	-1.9727
5163.3	-3.8037
5163.4	-4.1089
5163.5	-3.1934
5163.6	-3.1934
5163.7	-4.4141
5163.8	-1.0571
5163.9	-0.44678
5164	-4.4141
5164.1	-4.1089
5164.2	-3.1934
5164.3	-2.8882
5164.4	-3.4985
5164.5	-0.75195
5164.6	-1.3623
5164.7	1.6895
5164.8	1.3843
5164.9	4.436
5165	5.6567
5165.1	5.6567
5165.2	3.8257
5165.3	2.9102
5165.4	1.3843
5165.5	-2.583
5165.6	-1.3623
5165.7	-4.4141
5165.8	-2.2778
5165.9	1.0791
5166	5.6567
5166.1	6.8774
5166.2	1.6895
5166.3	-0.1416
5166.4	-2.2778
5166.5	-3.1934
5166.6	-1.0571
5166.7	5.0464
5166.8	5.3516
5166.9	2.2998
5167	0.16357
5167.1	-0.44678
5167.2	-0.44678
5167.3	1.0791
5167.4	6.2671
5167.5	2.605
5167.6	-1.6675
5167.7	2.2998
5167.8	2.605
5167.9	-2.2778
5168	1.3843
5168.1	3.2153
5168.2	-1.0571
5168.3	-1.0571
5168.4	6.2671
5168.5	1.0791
5168.6	-3.8037
5168.7	-2.583
5168.8	2.9102
5168.9	5.9619
5169	4.1309
5169.1	0.16357
5169.2	-3.4985
5169.3	-3.8037
5169.4	-1.3623
5169.5	-0.1416
5169.6	5.6567
5169.7	6.2671
5169.8	6.5723
5169.9	3.8257
5170	1.9946
5170.1	-2.2778
5170.2	-3.4985
5170.3	-2.8882
5170.4	-5.0244
5170.5	-2.583
5170.6	-2.8882
5170.7	0.16357
5170.8	-0.1416
5170.9	1.0791
5171	1.3843
5171.1	3.8257
5171.2	3.5205
5171.3	3.8257
5171.4	4.7412
5171.5	3.8257
5171.6	6.8774
5171.7	7.1826
5171.8	7.1826
5171.9	6.2671
5172	5.6567
5172.1	4.1309
5172.2	5.9619
5172.3	6.2671
5172.4	7.793
5172.5	6.8774
5172.6	4.1309
5172.7	2.9102
5172.8	3.5205
5172.9	0.46875
5173	-1.3623
5173.1	0.77393
5173.2	0.77393
5173.3	-2.2778
5173.4	-2.8882
5173.5	-5.0244
5173.6	-2.2778
5173.7	-1.3623
5173.8	2.605
5173.9	5.3516
5174	8.0981
5174.1	2.9102
5174.2	0.77393
5174.3	-1.9727
5174.4	-3.8037
5174.5	-3.1934
5174.6	0.46875
5174.7	6.2671
5174.8	6.5723
5174.9	1.6895
5175	-3.4985
5175.1	-4.7192
5175.2	-1.9727
5175.3	-0.1416
5175.4	1.9946
5175.5	0.16357
5175.6	-1.0571
5175.7	-2.583
5175.8	-2.583
5175.9	1.9946
5176	5.3516
5176.1	-1.0571
5176.2	0.77393
5176.3	3.2153
5176.4	-3.1934
5176.5	1.0791
5176.6	4.7412
5176.7	-0.44678
5176.8	-1.0571
5176.9	-0.1416
5177	3.8257
5177.1	4.1309
5177.2	-0.75195
5177.3	-2.8882
5177.4	-2.2778
5177.5	1.0791
5177.6	4.1309
5177.7	4.7412
5177.8	5.6567
5177.9	3.5205
5178	-0.1416
5178.1	-1.9727
5178.2	-2.2778
5178.3	-1.9727
5178.4	-4.7192
5178.5	-0.1416
5178.6	-1.9727
5178.7	0.46875
5178.8	1.6895
5178.9	4.1309
5179	3.5205
5179.1	4.1309
5179.2	5.3516
5179.3	5.3516
5179.4	5.3516
5179.5	5.9619
5179.6	5.9619
5179.7	4.1309
5179.8	4.1309
5179.9	2.605
5180	5.0464
5180.1	1.3843
5180.2	3.8257
5180.3	4.436
5180.4	5.0464
5180.5	4.436
5180.6	4.7412
5180.7	5.6567
5180.8	5.0464
5180.9	5.9619
5181	6.5723
5181.1	6.2671
5181.2	4.1309
5181.3	2.9102
5181.4	1.3843
5181.5	-0.75195
5181.6	-1.9727
5181.7	-1.9727
5181.8	-3.8037
5181.9	-3.1934
5182	-0.75195
5182.1	1.6895
5182.2	4.436
5182.3	8.0981
5182.4	4.1309
5182.5	3.5205
5182.6	-1.0571
5182.7	-1.9727
5182.8	-2.583
5182.9	-1.9727
5183	5.3516
5183.1	6.5723
5183.2	2.605
5183.3	-2.8882
5183.4	-4.4141
5183.5	-3.4985
5183.6	0.77393
5183.7	4.1309
5183.8	2.2998
5183.9	0.16357
5184	-1.6675
5184.1	-3.8037
5184.2	1.3843
5184.3	4.1309
5184.4	-4.1089
5184.5	-0.1416
5184.6	5.3516
5184.7	-1.6675
5184.8	-0.1416
5184.9	6.8774
5185	-1.3623
5185.1	-2.583
5185.2	-0.75195
5185.3	6.8774
5185.4	5.3516
5185.5	-1.0571
5185.6	-2.583
5185.7	-3.1934
5185.8	-0.75195
5185.9	3.2153
5186	7.4878
5186.1	5.3516
5186.2	1.6895
5186.3	-1.0571
5186.4	-2.2778
5186.5	-4.1089
5186.6	-4.7192
5186.7	0.16357
5186.8	-1.3623
5186.9	0.77393
5187	2.2998
5187.1	3.5205
5187.2	3.2153
5187.3	5.0464
5187.4	7.4878
5187.5	8.0981
5187.6	5.0464
5187.7	3.5205
5187.8	5.0464
5187.9	3.5205
5188	2.9102
5188.1	2.9102
5188.2	2.2998
5188.3	1.3843
5188.4	-0.75195
5188.5	-0.1416
5188.6	0.46875
5188.7	-0.1416
5188.8	1.6895
5188.9	1.6895
5189	1.3843
5189.1	1.3843
5189.2	2.9102
5189.3	3.8257
5189.4	4.436
5189.5	7.1826
5189.6	7.1826
5189.7	5.6567
5189.8	3.8257
5189.9	1.0791
5190	-1.6675
5190.1	1.0791
5190.2	-1.3623
5190.3	-2.2778
5190.4	-3.1934
5190.5	-1.6675
5190.6	-0.44678
5190.7	3.5205
5190.8	6.5723
5190.9	5.3516
5191	2.9102
5191.1	-1.9727
5191.2	-1.9727
5191.3	-4.1089
5191.4	1.6895
5191.5	5.0464
5191.6	5.6567
5191.7	1.0791
5191.8	-3.1934
5191.9	-2.583
5192	-3.4985
5192.1	-1.9727
5192.2	-2.8882
5192.3	-2.8882
5192.4	-1.3623
5192.5	1.6895
5192.6	4.1309
5192.7	-4.1089
5192.8	-1.3623
5192.9	6.5723
5193	-0.75195
5193.1	-0.1416
5193.2	4.436
5193.3	-0.1416
5193.4	-2.583
5193.5	0.16357
5193.6	5.0464
5193.7	4.1309
5193.8	-1.3623
5193.9	-1.6675
5194	-1.0571
5194.1	-0.44678
5194.2	4.1309
5194.3	6.5723
5194.4	5.6567
5194.5	0.46875
5194.6	-1.0571
5194.7	-3.8037
5194.8	-3.1934
5194.9	-1.9727
5195	0.77393
5195.1	2.2998
5195.2	2.605
5195.3	4.1309
5195.4	5.9619
5195.5	4.436
5195.6	5.6567
5195.7	6.5723
5195.8	5.6567
5195.9	2.9102
5196	1.3843
5196.1	0.77393
5196.2	-1.3623
5196.3	-1.6675
5196.4	-0.75195
5196.5	-0.44678
5196.6	-1.9727
5196.7	-3.1934
5196.8	-4.1089
5196.9	-1.9727
5197	-1.3623
5197.1	-2.2778
5197.2	-1.0571
5197.3	-0.1416
5197.4	-1.3623
5197.5	0.46875
5197.6	0.46875
5197.7	2.9102
5197.8	2.9102
5197.9	4.1309
5198	6.5723
5198.1	4.436
5198.2	5.9619
5198.3	5.3516
5198.4	2.9102
5198.5	-0.1416
5198.6	-2.2778
5198.7	-3.4985
5198.8	-4.4141
5198.9	-3.8037
5199	0.77393
5199.1	4.436
5199.2	6.8774
5199.3	3.5205
5199.4	2.605
5199.5	-3.1934
5199.6	-2.8882
5199.7	-1.6675
5199.8	3.5205
5199.9	5.0464
5200	3.2153
5200.1	0.16357
5200.2	-4.4141
5200.3	-3.8037
5200.4	-4.4141
5200.5	-4.1089
5200.6	-3.8037
5200.7	-1.0571
5200.8	2.9102
5200.9	5.6567
5201	-2.2778
5201.1	0.77393
5201.2	3.8257
5201.3	-2.583
5201.4	1.3843
5201.5	5.0464
5201.6	-2.8882
5201.7	-1.3623
5201.8	4.1309
5201.9	5.3516
5202	-1.3623
5202.1	-2.2778
5202.2	-1.0571
5202.3	1.0791
5202.4	6.2671
5202.5	5.6567
5202.6	0.16357
5202.7	-3.4985
5202.8	-3.1934
5202.9	-0.75195
5203	-1.9727
5203.1	0.77393
5203.2	2.9102
5203.3	6.2671
5203.4	6.5723
5203.5	5.0464
5203.6	3.8257
5203.7	0.16357
5203.8	0.16357
5203.9	0.77393
5204	-0.75195
5204.1	-3.1934
5204.2	-2.8882
5204.3	-2.583
5204.4	-3.8037
5204.5	-1.9727
5204.6	-1.6675
5204.7	-0.44678
5204.8	-1.0571
5204.9	-2.2778
5205	-1.3623
5205.1	0.77393
5205.2	0.46875
5205.3	-1.0571
5205.4	0.77393
5205.5	1.0791
5205.6	-1.3623
5205.7	-0.44678
5205.8	-1.3623
5205.9	-1.3623
5206	-1.0571
5206.1	-1.3623
5206.2	-2.583
5206.3	-2.8882
5206.4	-4.1089
5206.5	-3.8037
5206.6	-2.2778
5206.7	-1.9727
5206.8	1.3843
5206.9	4.7412
5207	4.1309
5207.1	5.9619
5207.2	4.1309
5207.3	1.6895
5207.4	0.16357
5207.5	-2.2778
5207.6	-2.8882
5207.7	-4.1089
5207.8	1.0791
5207.9	3.8257
5208	6.5723
5208.1	3.5205
5208.2	0.16357
5208.3	-3.4985
5208.4	-3.8037
5208.5	3.2153
5208.6	5.0464
5208.7	3.8257
5208.8	5.6567
5208.9	5.3516
5209	4.436
5209.1	-1.9727
5209.2	-2.583
5209.3	1.0791
5209.4	5.0464
5209.5	-2.583
5209.6	1.0791
5209.7	4.1309
5209.8	-2.2778
5209.9	0.16357
5210	5.9619
5210.1	0.46875
5210.2	-4.4141
5210.3	-0.75195
5210.4	3.5205
5210.5	5.6567
5210.6	2.605
5210.7	-1.3623
5210.8	-3.8037
5210.9	-3.4985
5211	0.16357
5211.1	4.1309
5211.2	4.1309
5211.3	5.3516
5211.4	5.9619
5211.5	3.2153
5211.6	-0.44678
5211.7	-2.8882
5211.8	-0.75195
5211.9	-2.583
5212	-1.9727
5212.1	-1.6675
5212.2	-1.6675
5212.3	-1.3623
5212.4	-0.75195
5212.5	4.1309
5212.6	2.605
5212.7	2.9102
5212.8	3.2153
5212.9	4.436
5213	5.6567
5213.1	3.2153
5213.2	5.9619
5213.3	6.8774
5213.4	5.3516
5213.5	5.0464
5213.6	4.1309
5213.7	6.8774
5213.8	6.2671
5213.9	7.793
5214	6.5723
5214.1	6.8774
5214.2	4.436
5214.3	5.0464
5214.4	2.605
5214.5	1.3843
5214.6	2.2998
5214.7	0.46875
5214.8	-1.3623
5214.9	-2.8882
5215	-4.4141
5215.1	-5.0244
5215.2	-1.9727
5215.3	-0.75195
5215.4	3.2153
5215.5	4.436
5215.6	7.1826
5215.7	2.9102
5215.8	1.6895
5215.9	-1.9727
5216	-2.583
5216.1	-2.583
5216.2	-0.44678
5216.3	3.8257
5216.4	5.0464
5216.5	3.8257
5216.6	-0.75195
5216.7	-3.1934
5216.8	-3.8037
5216.9	-1.0571
5217	3.2153
5217.1	5.9619
5217.2	4.436
5217.3	0.16357
5217.4	-2.2778
5217.5	-1.3623
5217.6	3.5205
5217.7	3.2153
5217.8	-2.583
5217.9	3.5205
5218	2.9102
5218.1	-2.583
5218.2	2.9102
5218.3	5.6567
5218.4	-2.583
5218.5	-1.9727
5218.6	1.3843
5218.7	4.7412
5218.8	3.2153
5218.9	-1.0571
5219	-3.4985
5219.1	-1.6675
5219.2	0.16357
5219.3	4.7412
5219.4	5.0464
5219.5	4.7412
5219.6	1.9946
5219.7	-0.44678
5219.8	-2.583
5219.9	-2.8882
5220	-2.583
5220.1	-2.583
5220.2	-1.6675
5220.3	0.77393
5220.4	1.0791
5220.5	1.3843
5220.6	3.2153
5220.7	5.9619
5220.8	6.2671
5220.9	5.9619
5221	5.3516
5221.1	5.9619
5221.2	5.3516
5221.3	2.605
5221.4	3.8257
5221.5	3.5205
5221.6	1.9946
5221.7	2.2998
5221.8	2.2998
5221.9	2.9102
5222	0.46875
5222.1	2.605
5222.2	2.9102
5222.3	3.8257
5222.4	1.9946
5222.5	3.2153
5222.6	3.2153
5222.7	4.7412
5222.8	6.5723
5222.9	6.2671
5223	5.9619
5223.1	4.436
5223.2	1.6895
5223.3	1.0791
5223.4	-0.44678
5223.5	-1.9727
5223.6	-2.583
5223.7	-1.6675
5223.8	-2.2778
5223.9	-0.75195
5224	3.8257
5224.1	4.436
5224.2	5.9619
5224.3	1.6895
5224.4	-1.0571
5224.5	-3.1934
5224.6	-2.583
5224.7	-0.1416
5224.8	5.0464
5224.9	5.3516
5225	0.16357
5225.1	-1.6675
5225.2	-2.583
5225.3	-3.4985
5225.4	-0.75195
5225.5	-2.2778
5225.6	-1.0571
5225.7	-2.583
5225.8	-0.75195
5225.9	2.9102
5226	4.1309
5226.1	-2.8882
5226.2	1.3843
5226.3	3.2153
5226.4	-1.9727
5226.5	1.9946
5226.6	4.436
5226.7	-3.4985
5226.8	-0.44678
5226.9	1.0791
5227	6.8774
5227.1	0.46875
5227.2	-2.2778
5227.3	-3.4985
5227.4	-0.75195
5227.5	1.9946
5227.6	5.9619
5227.7	5.0464
5227.8	3.5205
5227.9	-1.0571
5228	-2.2778
5228.1	-3.8037
5228.2	-1.3623
5228.3	-1.0571
5228.4	-0.44678
5228.5	1.6895
5228.6	4.7412
5228.7	5.0464
5228.8	5.6567
5228.9	6.2671
5229	4.436
5229.1	3.2153
5229.2	3.8257
5229.3	1.3843
5229.4	0.46875
5229.5	-3.1934
5229.6	-1.9727
5229.7	-3.1934
5229.8	-1.3623
5229.9	-1.0571
5230	-3.8037
5230.1	-3.1934
5230.2	-4.1089
5230.3	-2.2778
5230.4	-2.8882
5230.5	-3.8037
5230.6	-3.1934
5230.7	-2.2778
5230.8	-2.2778
5230.9	-2.8882
5231	-0.75195
5231.1	-1.0571
5231.2	1.9946
5231.3	3.5205
5231.4	3.5205
5231.5	5.0464
5231.6	4.7412
5231.7	7.793
5231.8	4.1309
5231.9	0.46875
5232	1.0791
5232.1	-1.6675
5232.2	-2.583
5232.3	-4.7192
5232.4	-1.3623
5232.5	-0.1416
5232.6	5.6567
5232.7	7.1826
5232.8	2.605
5232.9	0.46875
5233	-3.4985
5233.1	-3.8037
5233.2	-1.3623
5233.3	5.0464
5233.4	5.3516
5233.5	-0.1416
5233.6	-0.44678
5233.7	-2.8882
5233.8	-3.1934
5233.9	-1.9727
5234	1.0791
5234.1	2.9102
5234.2	2.605
5234.3	-3.1934
5234.4	-0.75195
5234.5	5.0464
5234.6	-1.9727
5234.7	-1.0571
5234.8	3.8257
5234.9	-1.3623
5235	-2.583
5235.1	2.2998
5235.2	5.6567
5235.3	-0.44678
5235.4	-3.1934
5235.5	-0.1416
5235.6	-0.1416
5235.7	5.6567
5235.8	5.6567
5235.9	1.9946
5236	-2.2778
5236.1	-4.1089
5236.2	-2.583
5236.3	-1.3623
5236.4	-0.1416
5236.5	1.6895
5236.6	5.0464
5236.7	5.3516
5236.8	4.7412
5236.9	5.6567
5237	1.3843
5237.1	1.3843
5237.2	0.16357
5237.3	-1.6675
5237.4	-2.8882
5237.5	-2.583
5237.6	-3.1934
5237.7	-1.9727
5237.8	-1.9727
5237.9	-2.2778
5238	-1.6675
5238.1	-0.75195
5238.2	-1.9727
5238.3	0.16357
5238.4	-0.44678
5238.5	-0.75195
5238.6	-0.1416
5238.7	0.16357
5238.8	-0.75195
5238.9	-1.0571
5239	-1.3623
5239.1	-0.75195
5239.2	-1.0571
5239.3	-1.9727
5239.4	-3.4985
5239.5	-1.9727
5239.6	-5.0244
5239.7	-1.6675
5239.8	-3.1934
5239.9	0.46875
5240	-0.75195
5240.1	5.0464
5240.2	4.7412
5240.3	7.1826
5240.4	3.2153
5240.5	1.9946
5240.6	1.3843
5240.7	-2.2778
5240.8	-4.1089
5240.9	-3.1934
5241	0.16357
5241.1	5.0464
5241.2	5.6567
5241.3	3.8257
5241.4	-1.0571
5241.5	-2.2778
5241.6	-4.1089
5241.7	0.16357
5241.8	5.6567
5241.9	5.9619
5242	3.8257
5242.1	1.9946
5242.2	2.605
5242.3	4.436
5242.4	5.0464
5242.5	1.6895
5242.6	-1.6675
5242.7	0.46875
5242.8	3.8257
5242.9	-2.8882
5243	1.9946
5243.1	3.5205
5243.2	-2.2778
5243.3	0.46875
5243.4	6.2671
5243.5	1.9946
5243.6	-3.1934
5243.7	-1.9727
5243.8	1.6895
5243.9	5.6567
5244	4.1309
5244.1	-0.75195
5244.2	-3.1934
5244.3	-2.8882
5244.4	-0.44678
5244.5	0.46875
5244.6	4.1309
5244.7	5.6567
5244.8	6.5723
5244.9	5.3516
5245	1.9946
5245.1	-0.44678
5245.2	-2.8882
5245.3	-1.3623
5245.4	-3.4985
5245.5	-1.3623
5245.6	-3.1934
5245.7	-1.3623
5245.8	-1.6675
5245.9	-0.44678
5246	1.9946
5246.1	1.6895
5246.2	1.3843
5246.3	2.2998
5246.4	1.0791
5246.5	4.436
5246.6	4.436
5246.7	7.1826
5246.8	4.7412
5246.9	3.5205
5247	3.8257
5247.1	5.0464
5247.2	5.9619
5247.3	3.8257
5247.4	5.6567
5247.5	3.5205
5247.6	3.5205
5247.7	2.9102
5247.8	1.3843
5247.9	-0.1416
5248	-0.44678
5248.1	-2.2778
5248.2	-0.75195
5248.3	-2.8882
5248.4	-3.4985
5248.5	-2.8882
5248.6	-1.9727
5248.7	2.605
5248.8	5.6567
5248.9	6.5723
5249	5.3516
5249.1	2.2998
5249.2	-2.583
5249.3	-4.1089
5249.4	-2.2778
5249.5	-2.2778
5249.6	3.8257
5249.7	6.2671
5249.8	5.0464
5249.9	-1.0571
5250	-2.583
5250.1	-3.4985
5250.2	-1.3623
5250.3	2.9102
5250.4	4.1309
5250.5	5.3516
5250.6	3.2153
5250.7	-1.0571
5250.8	-3.4985
5250.9	-0.75195
5251	7.4878
5251.1	-0.75195
5251.2	-1.0571
5251.3	4.7412
5251.4	-1.0571
5251.5	-1.0571
5251.6	4.7412
5251.7	3.5205
5251.8	-2.583
5251.9	-1.0571
5252	3.5205
5252.1	4.436
5252.2	1.6895
5252.3	-2.8882
5252.4	-1.9727
5252.5	1.0791
5252.6	2.2998
5252.7	3.5205
5252.8	4.7412
5252.9	3.5205
5253	0.46875
5253.1	-1.6675
5253.2	-3.4985
5253.3	-2.2778
5253.4	-1.6675
5253.5	-3.8037
5253.6	-1.6675
5253.7	-0.44678
5253.8	4.436
5253.9	3.5205
5254	6.2671
5254.1	4.7412
5254.2	6.2671
5254.3	6.2671
5254.4	6.5723
5254.5	5.3516
5254.6	3.8257
5254.7	3.2153
5254.8	3.8257
5254.9	1.9946
5255	1.9946
5255.1	1.0791
5255.2	1.6895
5255.3	1.3843
5255.4	2.605
5255.5	1.3843
5255.6	2.605
5255.7	1.9946
5255.8	4.1309
5255.9	3.8257
5256	4.1309
5256.1	5.3516
5256.2	7.1826
5256.3	5.3516
5256.4	5.0464
5256.5	4.1309
5256.6	3.5205
5256.7	0.16357
5256.8	-1.3623
5256.9	-2.2778
5257	-2.583
5257.1	-4.4141
5257.2	-0.75195
5257.3	2.605
5257.4	5.3516
5257.5	5.6567
5257.6	4.1309
5257.7	1.0791
5257.8	-2.583
5257.9	-2.583
5258	-2.8882
5258.1	2.9102
5258.2	6.5723
5258.3	5.6567
5258.4	-0.75195
5258.5	-2.8882
5258.6	-4.1089
5258.7	-3.8037
5258.8	-3.4985
5258.9	-2.2778
5259	-1.9727
5259.1	-0.44678
5259.2	2.9102
5259.3	3.8257
5259.4	-3.4985
5259.5	0.16357
5259.6	5.3516
5259.7	-0.44678
5259.8	-0.1416
5259.9	4.436
5260	-1.0571
5260.1	-2.2778
5260.2	2.2998
5260.3	6.5723
5260.4	1.9946
5260.5	-2.2778
5260.6	-1.3623
5260.7	-1.6675
5260.8	2.9102
5260.9	4.7412
5261	5.3516
5261.1	2.2998
5261.2	-0.44678
5261.3	-3.1934
5261.4	-2.2778
5261.5	-1.0571
5261.6	0.16357
5261.7	0.46875
5261.8	1.6895
5261.9	3.8257
5262	5.6567
5262.1	4.1309
5262.2	5.9619
5262.3	5.0464
5262.4	4.436
5262.5	3.8257
5262.6	0.46875
5262.7	0.16357
5262.8	-1.6675
5262.9	-0.44678
5263	-2.583
5263.1	-1.3623
5263.2	-2.8882
5263.3	-3.1934
5263.4	-3.1934
5263.5	-4.7192
5263.6	-3.1934
5263.7	-2.2778
5263.8	-2.2778
5263.9	-1.6675
5264	-2.583
5264.1	-2.583
5264.2	-1.3623
5264.3	-0.75195
5264.4	1.6895
5264.5	2.605
5264.6	5.6567
5264.7	5.0464
5264.8	6.8774
5264.9	5.3516
5265	6.5723
5265.1	1.6895
5265.2	1.6895
5265.3	-0.1416
5265.4	-1.9727
5265.5	-3.4985
5265.6	-4.4141
5265.7	-0.1416
5265.8	2.2998
5265.9	6.8774
5266	5.3516
5266.1	3.2153
5266.2	-1.9727
5266.3	-3.8037
5266.4	-2.8882
5266.5	1.6895
5266.6	5.3516
5266.7	4.436
5266.8	0.16357
5266.9	-1.9727
5267	-3.8037
5267.1	-4.7192
5267.2	-3.4985
5267.3	-2.8882
5267.4	2.9102
5267.5	5.3516
5267.6	1.0791
5267.7	-1.3623
5267.8	1.3843
5267.9	3.8257
5268	-2.583
5268.1	4.1309
5268.2	3.5205
5268.3	-3.4985
5268.4	0.77393
5268.5	4.7412
5268.6	4.1309
5268.7	-1.0571
5268.8	-1.3623
5268.9	-0.75195
5269	2.9102
5269.1	5.9619
5269.2	2.9102
5269.3	0.77393
5269.4	-2.8882
5269.5	-1.6675
5269.6	-3.4985
5269.7	-0.75195
5269.8	-0.1416
5269.9	3.2153
5270	3.5205
5270.1	5.9619
5270.2	4.7412
5270.3	6.2671
5270.4	4.7412
5270.5	4.436
5270.6	1.6895
5270.7	-1.9727
5270.8	-2.2778
5270.9	-0.44678
5271	-1.9727
5271.1	-1.9727
5271.2	-4.1089
5271.3	-2.8882
5271.4	-2.2778
5271.5	-2.8882
5271.6	-2.8882
5271.7	-2.2778
5271.8	-0.44678
5271.9	-2.8882
5272	-0.44678
5272.1	-3.4985
5272.2	-2.583
5272.3	-2.2778
5272.4	-3.8037
5272.5	-3.1934
5272.6	-2.583
5272.7	-3.4985
5272.8	-2.8882
5272.9	-1.6675
5273	-1.3623
5273.1	0.16357
5273.2	3.8257
5273.3	5.9619
5273.4	5.6567
5273.5	5.9619
5273.6	4.7412
5273.7	2.605
5273.8	-1.3623
5273.9	-1.0571
5274	-3.4985
5274.1	-2.2778
5274.2	0.16357
5274.3	5.0464
5274.4	5.0464
5274.5	3.8257
5274.6	1.6895
5274.7	-3.8037
5274.8	-3.8037
5274.9	0.16357
5275	3.5205
5275.1	5.9619
5275.2	2.2998
5275.3	0.16357
5275.4	-0.44678
5275.5	-1.0571
5275.6	0.16357
5275.7	0.77393
5275.8	5.6567
5275.9	1.3843
5276	-2.583
5276.1	2.605
5276.2	3.5205
5276.3	-0.75195
5276.4	1.0791
5276.5	1.0791
5276.6	-2.583
5276.7	1.9946
5276.8	5.3516
5276.9	0.77393
5277	-3.1934
5277.1	-1.3623
5277.2	1.9946
5277.3	5.3516
5277.4	3.5205
5277.5	-1.0571
5277.6	-1.6675
5277.7	-1.9727
5277.8	-0.75195
5277.9	2.2998
5278	6.8774
5278.1	5.6567
5278.2	6.8774
5278.3	1.9946
5278.4	-0.1416
5278.5	-3.1934
5278.6	-4.7192
5278.7	-2.8882
5278.8	-0.75195
5278.9	-1.0571
5279	-1.3623
5279.1	1.9946
5279.2	0.46875
5279.3	2.2998
5279.4	2.9102
5279.5	4.7412
5279.6	7.4878
5279.7	5.0464
5279.8	5.9619
5279.9	5.0464
5280	5.6567
5280.1	4.1309
5280.2	5.3516
5280.3	5.9619
5280.4	3.2153
5280.5	5.0464
5280.6	3.8257
5280.7	6.8774
5280.8	5.6567
5280.9	6.8774
5281	5.6567
5281.1	6.8774
5281.2	6.2671
5281.3	5.0464
5281.4	4.7412
5281.5	2.9102
5281.6	1.6895
5281.7	2.605
5281.8	-1.0571
5281.9	-3.4985
5282	-1.9727
5282.1	-3.8037
5282.2	-0.75195
5282.3	-1.6675
5282.4	5.0464
5282.5	5.6567
5282.6	7.1826
5282.7	2.2998
5282.8	0.46875
5282.9	-4.1089
5283	-1.9727
5283.1	-1.6675
5283.2	3.8257
5283.3	7.4878
5283.4	4.436
5283.5	-2.2778
5283.6	-2.8882
5283.7	-4.1089
5283.8	-3.4985
5283.9	-2.583
5284	-1.0571
5284.1	1.9946
5284.2	5.0464
5284.3	-2.2778
5284.4	-2.2778
5284.5	5.9619
5284.6	-0.44678
5284.7	-2.583
5284.8	5.3516
5284.9	1.0791
5285	-3.8037
5285.1	2.2998
5285.2	6.8774
5285.3	-1.6675
5285.4	-1.6675
5285.5	-0.44678
5285.6	1.6895
5285.7	5.9619
5285.8	5.0464
5285.9	-0.44678
5286	-1.9727
5286.1	-4.4141
5286.2	-1.3623
5286.3	-0.1416
5286.4	1.9946
5286.5	3.2153
5286.6	6.2671
5286.7	6.8774
5286.8	4.436
5286.9	1.3843
5287	-0.44678
5287.1	-0.75195
5287.2	-3.4985
5287.3	-2.8882
5287.4	-1.3623
5287.5	-2.2778
5287.6	-1.6675
5287.7	-1.0571
5287.8	0.77393
5287.9	-0.44678
5288	1.0791
5288.1	0.46875
5288.2	2.2998
5288.3	1.6895
5288.4	1.9946
5288.5	2.605
5288.6	2.605
5288.7	2.9102
5288.8	3.5205
5288.9	3.8257
5289	2.2998
5289.1	1.0791
5289.2	0.77393
5289.3	0.46875
5289.4	-1.0571
5289.5	0.16357
5289.6	0.77393
5289.7	-1.9727
5289.8	-0.75195
5289.9	-3.8037
5290	-5.3296
5290.1	-1.9727
5290.2	-2.2778
5290.3	0.77393
5290.4	3.8257
5290.5	5.9619
5290.6	6.5723
5290.7	2.605
5290.8	0.77393
5290.9	-1.0571
5291	-2.583
5291.1	-4.1089
5291.2	0.16357
5291.3	3.2153
5291.4	4.7412
5291.5	4.7412
5291.6	1.9946
5291.7	-1.9727
5291.8	-4.4141
5291.9	-0.44678
5292	4.1309
5292.1	4.7412
5292.2	4.7412
5292.3	4.436
5292.4	-1.6675
5292.5	-2.2778
5292.6	-0.44678
5292.7	4.436
5292.8	-4.1089
5292.9	0.16357
5293	5.3516
5293.1	-1.3623
5293.2	-0.44678
5293.3	6.2671
5293.4	-2.2778
5293.5	-2.8882
5293.6	2.605
5293.7	4.436
5293.8	3.2153
5293.9	-0.44678
5294	-3.8037
5294.1	0.16357
5294.2	1.6895
5294.3	5.9619
5294.4	5.0464
5294.5	1.6895
5294.6	-1.6675
5294.7	-1.3623
5294.8	-1.6675
5294.9	-0.75195
5295	0.77393
5295.1	2.605
5295.2	2.605
5295.3	5.0464
5295.4	5.3516
5295.5	5.9619
5295.6	2.9102
5295.7	4.436
5295.8	2.2998
5295.9	-1.3623
5296	-3.1934
5296.1	-2.583
5296.2	-3.8037
5296.3	-2.583
5296.4	-3.1934
5296.5	-1.6675
5296.6	-4.4141
5296.7	-3.8037
5296.8	-3.4985
5296.9	-2.583
5297	-2.583
5297.1	-0.44678
5297.2	-1.9727
5297.3	-2.583
5297.4	-4.7192
5297.5	-3.1934
5297.6	-3.1934
5297.7	-2.2778
5297.8	-3.1934
5297.9	-1.6675
5298	-3.1934
5298.1	-1.3623
5298.2	-1.0571
5298.3	4.1309
5298.4	3.8257
5298.5	6.5723
5298.6	4.436
5298.7	6.2671
5298.8	2.9102
5298.9	1.9946
5299	-0.75195
5299.1	-1.6675
5299.2	-5.3296
5299.3	-3.1934
5299.4	0.46875
5299.5	5.0464
5299.6	5.9619
5299.7	4.1309
5299.8	1.0791
5299.9	-2.8882


==> SashaEpoch1down/VoltPredict-path10.txt <==
1200.1	-64.536
1200.2	-64.616
1200.3	-64.659
1200.4	-64.711
1200.5	-64.789
1200.6	-64.825
1200.7	-64.837
1200.8	-64.889
1200.9	-65.211
1201	-65.467
1201.1	-65.682
1201.2	-65.849
1201.3	-66.035
1201.4	-66.216
1201.5	-66.408
1201.6	-66.559
1201.7	-66.686
1201.8	-66.78
1201.9	-67.135
1202	-67.432
1202.1	-67.72
1202.2	-67.981
1202.3	-68.24
1202.4	-68.476
1202.5	-68.714
1202.6	-68.919
1202.7	-69.133
1202.8	-69.317
1202.9	-69.123
1203	-68.949
1203.1	-68.791
1203.2	-68.674
1203.3	-68.582
1203.4	-68.51
1203.5	-68.44
1203.6	-68.383
1203.7	-68.324
1203.8	-68.277
1203.9	-67.975
1204	-67.702
1204.1	-67.474
1204.2	-67.269
1204.3	-67.104
1204.4	-66.955
1204.5	-66.832
1204.6	-66.732
1204.7	-66.651
1204.8	-66.568
1204.9	-66.483
1205	-66.412
1205.1	-66.353
1205.2	-66.3
1205.3	-66.28
1205.4	-66.262
1205.5	-66.258
1205.6	-66.245
1205.7	-66.257
1205.8	-66.251
1205.9	-65.64
1206	-65.077
1206.1	-64.571
1206.2	-64.094
1206.3	-63.668
1206.4	-63.324
1206.5	-63.024
1206.6	-62.765
1206.7	-62.558
1206.8	-62.34
1206.9	-60.907
1207	-59.599
1207.1	-58.427
1207.2	-57.413
1207.3	-56.538
1207.4	-55.745
1207.5	-54.994
1207.6	-54.264
1207.7	-53.543
1207.8	-52.849
1207.9	-53.417
1208	-53.853
1208.1	-54.138
1208.2	-54.291
1208.3	-54.325
1208.4	-54.354
1208.5	-54.294
1208.6	-54.162
1208.7	-54.038
1208.8	-53.891
1208.9	-54.304
1209	-54.653
1209.1	-54.956
1209.2	-55.186
1209.3	-55.345
1209.4	-55.433
1209.5	-55.505
1209.6	-55.603
1209.7	-55.7
1209.8	-55.776
1209.9	-55.745
1210	-55.706
1210.1	-55.655
1210.2	-55.593
1210.3	-55.538
1210.4	-55.507
1210.5	-55.512
1210.6	-55.525
1210.7	-55.542
1210.8	-55.561
1210.9	-55.623
1211	-55.67
1211.1	-55.719
1211.2	-55.75
1211.3	-55.772
1211.4	-55.783
1211.5	-55.795
1211.6	-55.812
1211.7	-55.816
1211.8	-55.823
1211.9	-55.28
1212	-54.811
1212.1	-54.386
1212.2	-54.007
1212.3	-53.656
1212.4	-53.345
1212.5	-53.041
1212.6	-52.762
1212.7	-52.482
1212.8	-52.205
1212.9	-50.431
1213	-48.815
1213.1	-47.353
1213.2	-45.975
1213.3	-44.626
1213.4	-43.268
1213.5	-41.854
1213.6	-40.315
1213.7	-38.621
1213.8	-36.727
1213.9	-35.947
1214	-34.621
1214.1	-32.706
1214.2	-30.19
1214.3	-26.988
1214.4	-22.995
1214.5	-18.058
1214.6	-12.092
1214.7	-5.3276
1214.8	1.577
1214.9	7.1113
1215	11.52
1215.1	14.539
1215.2	16.233
1215.3	16.787
1215.4	16.439
1215.5	15.375
1215.6	13.684
1215.7	11.448
1215.8	8.7845
1215.9	5.8318
1216	2.6772
1216.1	-0.54181
1216.2	-3.7545
1216.3	-6.8474
1216.4	-9.7374
1216.5	-12.467
1216.6	-15.031
1216.7	-17.355
1216.8	-19.496
1216.9	-21.776
1217	-23.856
1217.1	-25.791
1217.2	-27.661
1217.3	-29.399
1217.4	-31.053
1217.5	-32.699
1217.6	-34.335
1217.7	-35.912
1217.8	-37.436
1217.9	-39.063
1218	-40.665
1218.1	-42.266
1218.2	-43.818
1218.3	-45.292
1218.4	-46.702
1218.5	-48.022
1218.6	-49.26
1218.7	-50.416
1218.8	-51.522
1218.9	-52.318
1219	-53.099
1219.1	-53.851
1219.2	-54.578
1219.3	-55.267
1219.4	-55.922
1219.5	-56.523
1219.6	-57.11
1219.7	-57.648
1219.8	-58.146
1219.9	-58.398
1220	-58.665
1220.1	-58.918
1220.2	-59.175
1220.3	-59.434
1220.4	-59.696
1220.5	-59.941
1220.6	-60.174
1220.7	-60.409
1220.8	-60.637
1220.9	-60.904
1221	-61.172
1221.1	-61.423
1221.2	-61.657
1221.3	-61.88
1221.4	-62.099
1221.5	-62.308
1221.6	-62.518
1221.7	-62.722
1221.8	-62.915
1221.9	-63.248
1222	-63.564
1222.1	-63.847
1222.2	-64.123
1222.3	-64.375
1222.4	-64.624
1222.5	-64.845
1222.6	-65.032
1222.7	-65.202
1222.8	-65.325
1222.9	-65.751
1223	-66.128
1223.1	-66.497
1223.2	-66.821
1223.3	-67.153
1223.4	-67.46
1223.5	-67.73
1223.6	-67.943
1223.7	-68.124
1223.8	-68.277
1223.9	-68.294
1224	-68.347
1224.1	-68.423
1224.2	-68.492
1224.3	-68.562
1224.4	-68.63
1224.5	-68.706
1224.6	-68.798
1224.7	-68.879
1224.8	-68.941
1224.9	-68.596
1225	-68.366
1225.1	-68.175
1225.2	-67.977
1225.3	-67.866
1225.4	-67.775
1225.5	-67.656
1225.6	-67.616
1225.7	-67.587
1225.8	-67.538
1225.9	-67.494
1226	-67.466
1226.1	-67.486
1226.2	-67.538
1226.3	-67.552
1226.4	-67.555
1226.5	-67.521
1226.6	-67.51
1226.7	-67.519
1226.8	-67.546
1226.9	-67.45
1227	-67.393
1227.1	-67.336
1227.2	-67.262
1227.3	-67.196
1227.4	-67.129
1227.5	-67.065
1227.6	-66.999
1227.7	-66.931
1227.8	-66.889
1227.9	-66.952
1228	-67.017
1228.1	-67.092
1228.2	-67.161
1228.3	-67.241
1228.4	-67.317
1228.5	-67.385
1228.6	-67.446
1228.7	-67.481
1228.8	-67.514
1228.9	-66.429
1229	-65.482
1229.1	-64.669
1229.2	-63.974
1229.3	-63.352
1229.4	-62.788
1229.5	-62.311
1229.6	-61.877
1229.7	-61.487
1229.8	-61.109
1229.9	-59.862
1230	-58.72
1230.1	-57.713
1230.2	-56.806
1230.3	-55.966
1230.4	-55.182
1230.5	-54.419
1230.6	-53.696
1230.7	-52.997
1230.8	-52.334
1230.9	-53.57
1231	-54.616
1231.1	-55.441
1231.2	-56.123
1231.3	-56.673
1231.4	-57.088
1231.5	-57.394
1231.6	-57.614
1231.7	-57.807
1231.8	-58.004
1231.9	-58.426
1232	-58.804
1232.1	-59.143
1232.2	-59.386
1232.3	-59.58
1232.4	-59.797
1232.5	-60.026
1232.6	-60.251
1232.7	-60.475
1232.8	-60.686
1232.9	-61.033
1233	-61.335
1233.1	-61.602
1233.2	-61.9
1233.3	-62.18
1233.4	-62.4
1233.5	-62.646
1233.6	-62.9
1233.7	-63.086
1233.8	-63.311
1233.9	-63.772
1234	-64.161
1234.1	-64.498
1234.2	-64.846
1234.3	-65.183
1234.4	-65.48
1234.5	-65.742
1234.6	-65.979
1234.7	-66.226
1234.8	-66.483
1234.9	-66.677
1235	-66.868
1235.1	-67.036
1235.2	-67.183
1235.3	-67.324
1235.4	-67.436
1235.5	-67.566
1235.6	-67.707
1235.7	-67.858
1235.8	-68.01
1235.9	-67.895
1236	-67.811
1236.1	-67.765
1236.2	-67.735
1236.3	-67.714
1236.4	-67.701
1236.5	-67.697
1236.6	-67.693
1236.7	-67.693
1236.8	-67.704
1236.9	-67.71
1237	-67.714
1237.1	-67.715
1237.2	-67.723
1237.3	-67.715
1237.4	-67.729
1237.5	-67.74
1237.6	-67.75
1237.7	-67.769
1237.8	-67.799
1237.9	-67.958
1238	-68.094
1238.1	-68.224
1238.2	-68.347
1238.3	-68.475
1238.4	-68.589
1238.5	-68.715
1238.6	-68.819
1238.7	-68.932
1238.8	-69.047
1238.9	-69.42
1239	-69.748
1239.1	-70.048
1239.2	-70.314
1239.3	-70.548
1239.4	-70.729
1239.5	-70.882
1239.6	-71.007
1239.7	-71.136
1239.8	-71.285
1239.9	-71.29
1240	-71.315
1240.1	-71.341
1240.2	-71.374
1240.3	-71.377
1240.4	-71.362
1240.5	-71.391
1240.6	-71.446
1240.7	-71.526
1240.8	-71.595
1240.9	-71.411
1241	-71.247
1241.1	-71.118
1241.2	-71.023
1241.3	-70.955
1241.4	-70.898
1241.5	-70.813
1241.6	-70.72
1241.7	-70.712
1241.8	-70.694
1241.9	-70.644
1242	-70.651
1242.1	-70.678
1242.2	-70.644
1242.3	-70.633
1242.4	-70.666
1242.5	-70.685
1242.6	-70.671
1242.7	-70.652
1242.8	-70.695
1242.9	-70.866
1243	-71.015
1243.1	-71.124
1243.2	-71.212
1243.3	-71.272
1243.4	-71.326
1243.5	-71.404
1243.6	-71.505
1243.7	-71.602
1243.8	-71.683
1243.9	-72.06
1244	-72.401
1244.1	-72.687
1244.2	-72.944
1244.3	-73.15
1244.4	-73.334
1244.5	-73.492
1244.6	-73.652
1244.7	-73.783
1244.8	-73.924
1244.9	-73.889
1245	-73.877
1245.1	-73.89
1245.2	-73.913
1245.3	-73.967
1245.4	-74.028
1245.5	-74.093
1245.6	-74.164
1245.7	-74.237
1245.8	-74.302
1245.9	-74.073
1246	-73.863
1246.1	-73.701
1246.2	-73.566
1246.3	-73.444
1246.4	-73.337
1246.5	-73.247
1246.6	-73.163
1246.7	-73.078
1246.8	-73.021
1246.9	-72.935
1247	-72.865
1247.1	-72.811
1247.2	-72.759
1247.3	-72.738
1247.4	-72.758
1247.5	-72.766
1247.6	-72.806
1247.7	-72.835
1247.8	-72.855
1247.9	-72.913
1248	-72.932
1248.1	-72.915
1248.2	-72.921
1248.3	-72.945
1248.4	-72.98
1248.5	-73.043
1248.6	-73.104
1248.7	-73.131
1248.8	-73.13
1248.9	-73.397
1249	-73.656
1249.1	-73.909
1249.2	-74.168
1249.3	-74.39
1249.4	-74.588
1249.5	-74.755
1249.6	-74.914
1249.7	-75.029
1249.8	-75.103
1249.9	-75.422
1250	-75.721
1250.1	-75.956
1250.2	-76.181
1250.3	-76.418
1250.4	-76.581
1250.5	-76.774
1250.6	-76.978
1250.7	-77.136
1250.8	-77.237
1250.9	-76.985
1251	-76.799
1251.1	-76.626
1251.2	-76.454
1251.3	-76.299
1251.4	-76.184
1251.5	-76.133
1251.6	-76.116
1251.7	-76.106
1251.8	-76.085
1251.9	-75.887
1252	-75.695
1252.1	-75.514
1252.2	-75.357
1252.3	-75.232
1252.4	-75.139
1252.5	-75.097
1252.6	-75.055
1252.7	-75.034
1252.8	-75.014
1252.9	-74.927
1253	-74.85
1253.1	-74.766
1253.2	-74.684
1253.3	-74.612
1253.4	-74.554
1253.5	-74.492
1253.6	-74.424
1253.7	-74.362
1253.8	-74.283
1253.9	-73.938
1254	-73.627
1254.1	-73.362
1254.2	-73.111
1254.3	-72.899
1254.4	-72.698
1254.5	-72.511
1254.6	-72.337
1254.7	-72.2
1254.8	-72.013
1254.9	-70.343
1255	-68.861
1255.1	-67.541
1255.2	-66.384
1255.3	-65.35
1255.4	-64.435
1255.5	-63.613
1255.6	-62.856
1255.7	-62.174
1255.8	-61.559
1255.9	-61.87
1256	-62.079
1256.1	-62.204
1256.2	-62.235
1256.3	-62.188
1256.4	-62.119
1256.5	-62.02
1256.6	-61.902
1256.7	-61.773
1256.8	-61.675
1256.9	-62.553
1257	-63.286
1257.1	-63.853
1257.2	-64.32
1257.3	-64.724
1257.4	-65.11
1257.5	-65.456
1257.6	-65.758
1257.7	-66.011
1257.8	-66.241
1257.9	-66.377
1258	-66.483
1258.1	-66.569
1258.2	-66.62
1258.3	-66.723
1258.4	-66.82
1258.5	-66.861
1258.6	-66.951
1258.7	-67.049
1258.8	-67.081
1258.9	-67.262
1259	-67.482
1259.1	-67.655
1259.2	-67.78
1259.3	-67.885
1259.4	-68.023
1259.5	-68.163
1259.6	-68.272
1259.7	-68.37
1259.8	-68.432
1259.9	-68.681
1260	-68.929
1260.1	-69.179
1260.2	-69.408
1260.3	-69.626
1260.4	-69.821
1260.5	-69.991
1260.6	-70.147
1260.7	-70.283
1260.8	-70.392
1260.9	-70.779
1261	-71.116
1261.1	-71.412
1261.2	-71.682
1261.3	-71.936
1261.4	-72.181
1261.5	-72.423
1261.6	-72.663
1261.7	-72.869
1261.8	-73.063
1261.9	-72.857
1262	-72.697
1262.1	-72.577
1262.2	-72.486
1262.3	-72.407
1262.4	-72.356
1262.5	-72.328
1262.6	-72.312
1262.7	-72.304
1262.8	-72.289
1262.9	-72.054
1263	-71.848
1263.1	-71.675
1263.2	-71.521
1263.3	-71.373
1263.4	-71.235
1263.5	-71.105
1263.6	-70.984
1263.7	-70.892
1263.8	-70.8
1263.9	-70.686
1264	-70.6
1264.1	-70.534
1264.2	-70.479
1264.3	-70.442
1264.4	-70.428
1264.5	-70.415
1264.6	-70.382
1264.7	-70.316
1264.8	-70.223
1264.9	-69.678
1265	-69.202
1265.1	-68.812
1265.2	-68.483
1265.3	-68.196
1265.4	-67.914
1265.5	-67.625
1265.6	-67.351
1265.7	-67.136
1265.8	-66.902
1265.9	-65.394
1266	-64.051
1266.1	-62.85
1266.2	-61.799
1266.3	-60.829
1266.4	-59.925
1266.5	-59.069
1266.6	-58.339
1266.7	-57.626
1266.8	-56.934
1266.9	-57.434
1267	-57.803
1267.1	-58.031
1267.2	-58.211
1267.3	-58.272
1267.4	-58.246
1267.5	-58.182
1267.6	-58.11
1267.7	-58.006
1267.8	-57.865
1267.9	-58.425
1268	-58.901
1268.1	-59.317
1268.2	-59.667
1268.3	-59.946
1268.4	-60.158
1268.5	-60.334
1268.6	-60.469
1268.7	-60.572
1268.8	-60.673
1268.9	-60.705
1269	-60.775
1269.1	-60.844
1269.2	-60.902
1269.3	-60.972
1269.4	-61.021
1269.5	-61.069
1269.6	-61.104
1269.7	-61.126
1269.8	-61.151
1269.9	-61.242
1270	-61.322
1270.1	-61.391
1270.2	-61.457
1270.3	-61.509
1270.4	-61.562
1270.5	-61.622
1270.6	-61.688
1270.7	-61.757
1270.8	-61.823
1270.9	-61.812
1271	-61.821
1271.1	-61.821
1271.2	-61.842
1271.3	-61.866
1271.4	-61.909
1271.5	-61.928
1271.6	-61.947
1271.7	-61.953
1271.8	-61.966
1271.9	-62.017
1272	-62.061
1272.1	-62.138
1272.2	-62.201
1272.3	-62.259
1272.4	-62.342
1272.5	-62.42
1272.6	-62.498
1272.7	-62.581
1272.8	-62.646
1272.9	-62.136
1273	-61.673
1273.1	-61.262
1273.2	-60.961
1273.3	-60.71
1273.4	-60.508
1273.5	-60.268
1273.6	-60.035
1273.7	-59.835
1273.8	-59.609
1273.9	-57.755
1274	-56.083
1274.1	-54.57
1274.2	-53.226
1274.3	-52.023
1274.4	-50.907
1274.5	-49.851
1274.6	-48.792
1274.7	-47.732
1274.8	-46.682
1274.9	-47.21
1275	-47.522
1275.1	-47.574
1275.2	-47.392
1275.3	-47.078
1275.4	-46.645
1275.5	-46.024
1275.6	-45.279
1275.7	-44.429
1275.8	-43.493
1275.9	-43.082
1276	-42.386
1276.1	-41.44
1276.2	-40.272
1276.3	-38.838
1276.4	-37.077
1276.5	-34.907
1276.6	-32.234
1276.7	-28.902
1276.8	-24.72
1276.9	-19.49
1277	-13.038
1277.1	-5.5531
1277.2	2.1723
1277.3	9.0376
1277.4	14.309
1277.5	17.824
1277.6	19.791
1277.7	20.493
1277.8	20.18
1277.9	18.868
1278	16.964
1278.1	14.577
1278.2	11.772
1278.3	8.6518
1278.4	5.2927
1278.5	1.7919
1278.6	-1.7371
1278.7	-5.1841
1278.8	-8.4724
1278.9	-11.457
1279	-14.211
1279.1	-16.753
1279.2	-19.098
1279.3	-21.284
1279.4	-23.327
1279.5	-25.253
1279.6	-27.102
1279.7	-28.867
1279.8	-30.571
1279.9	-32.087
1280	-33.609
1280.1	-35.112
1280.2	-36.604
1280.3	-38.068
1280.4	-39.495
1280.5	-40.872
1280.6	-42.228
1280.7	-43.564
1280.8	-44.903
1280.9	-46.215
1281	-47.481
1281.1	-48.694
1281.2	-49.846
1281.3	-50.91
1281.4	-51.877
1281.5	-52.78
1281.6	-53.636
1281.7	-54.483
1281.8	-55.281
1281.9	-56.195
1282	-56.997
1282.1	-57.695
1282.2	-58.317
1282.3	-58.926
1282.4	-59.513
1282.5	-60.061
1282.6	-60.541
1282.7	-60.961
1282.8	-61.354
1282.9	-61.83
1283	-62.293
1283.1	-62.716
1283.2	-63.104
1283.3	-63.416
1283.4	-63.76
1283.5	-64.066
1283.6	-64.329
1283.7	-64.629
1283.8	-64.916
1283.9	-64.936
1284	-64.996
1284.1	-65.103
1284.2	-65.237
1284.3	-65.358
1284.4	-65.433
1284.5	-65.539
1284.6	-65.687
1284.7	-65.853
1284.8	-65.991
1284.9	-66.048
1285	-66.118
1285.1	-66.17
1285.2	-66.201
1285.3	-66.246
1285.4	-66.293
1285.5	-66.353
1285.6	-66.426
1285.7	-66.541
1285.8	-66.664
1285.9	-66.869
1286	-67.061
1286.1	-67.24
1286.2	-67.392
1286.3	-67.536
1286.4	-67.686
1286.5	-67.817
1286.6	-67.934
1286.7	-68.042
1286.8	-68.155
1286.9	-68.443
1287	-68.705
1287.1	-68.954
1287.2	-69.173
1287.3	-69.362
1287.4	-69.544
1287.5	-69.718
1287.6	-69.878
1287.7	-70.029
1287.8	-70.172
1287.9	-70.24
1288	-70.311
1288.1	-70.386
1288.2	-70.473
1288.3	-70.559
1288.4	-70.641
1288.5	-70.721
1288.6	-70.788
1288.7	-70.842
1288.8	-70.865
1288.9	-70.692
1289	-70.552
1289.1	-70.449
1289.2	-70.392
1289.3	-70.364
1289.4	-70.364
1289.5	-70.383
1289.6	-70.391
1289.7	-70.406
1289.8	-70.362
1289.9	-70.34
1290	-70.353
1290.1	-70.388
1290.2	-70.456
1290.3	-70.528
1290.4	-70.57
1290.5	-70.585
1290.6	-70.567
1290.7	-70.562
1290.8	-70.6
1290.9	-70.813
1291	-71.006
1291.1	-71.172
1291.2	-71.296
1291.3	-71.403
1291.4	-71.52
1291.5	-71.668
1291.6	-71.79
1291.7	-71.872
1291.8	-71.995
1291.9	-72.219
1292	-72.405
1292.1	-72.641
1292.2	-72.805
1292.3	-72.94
1292.4	-73.125
1292.5	-73.302
1292.6	-73.407
1292.7	-73.507
1292.8	-73.628
1292.9	-73.57
1293	-73.504
1293.1	-73.449
1293.2	-73.379
1293.3	-73.325
1293.4	-73.302
1293.5	-73.328
1293.6	-73.369
1293.7	-73.413
1293.8	-73.437
1293.9	-73.352
1294	-73.269
1294.1	-73.184
1294.2	-73.115
1294.3	-73.055
1294.4	-73.011
1294.5	-72.967
1294.6	-72.955
1294.7	-72.969
1294.8	-73.007
1294.9	-73.114
1295	-73.226
1295.1	-73.326
1295.2	-73.41
1295.3	-73.503
1295.4	-73.576
1295.5	-73.659
1295.6	-73.725
1295.7	-73.788
1295.8	-73.849
1295.9	-74.131
1296	-74.394
1296.1	-74.63
1296.2	-74.851
1296.3	-75.036
1296.4	-75.216
1296.5	-75.381
1296.6	-75.532
1296.7	-75.683
1296.8	-75.828
1296.9	-75.949
1297	-76.063
1297.1	-76.164
1297.2	-76.265
1297.3	-76.353
1297.4	-76.411
1297.5	-76.468
1297.6	-76.52
1297.7	-76.579
1297.8	-76.641
1297.9	-76.487
1298	-76.386
1298.1	-76.309
1298.2	-76.267
1298.3	-76.234
1298.4	-76.178
1298.5	-76.104
1298.6	-76.055
1298.7	-76.035
1298.8	-76.042
1298.9	-76.046
1299	-76.062
1299.1	-76.073
1299.2	-76.035
1299.3	-75.998
1299.4	-75.973
1299.5	-75.965
1299.6	-75.977
1299.7	-76.037
1299.8	-76.099
1299.9	-76.233
1300	-76.36
1300.1	-76.521
1300.2	-76.632
1300.3	-76.724
1300.4	-76.85
1300.5	-76.939
1300.6	-77.004
1300.7	-77.13
1300.8	-77.233
1300.9	-77.511
1301	-77.775
1301.1	-78.059
1301.2	-78.318
1301.3	-78.545
1301.4	-78.731
1301.5	-78.875
1301.6	-79.022
1301.7	-79.201
1301.8	-79.38
1301.9	-79.403
1302	-79.436
1302.1	-79.465
1302.2	-79.485
1302.3	-79.499
1302.4	-79.51
1302.5	-79.533
1302.6	-79.563
1302.7	-79.615
1302.8	-79.671
1302.9	-79.542
1303	-79.445
1303.1	-79.379
1303.2	-79.338
1303.3	-79.306
1303.4	-79.284
1303.5	-79.261
1303.6	-79.244
1303.7	-79.23
1303.8	-79.232
1303.9	-79.248
1304	-79.268
1304.1	-79.274
1304.2	-79.285
1304.3	-79.305
1304.4	-79.346
1304.5	-79.367
1304.6	-79.392
1304.7	-79.427
1304.8	-79.481
1304.9	-79.705
1305	-79.911
1305.1	-80.096
1305.2	-80.275
1305.3	-80.449
1305.4	-80.637
1305.5	-80.798
1305.6	-80.948
1305.7	-81.099
1305.8	-81.256
1305.9	-81.571
1306	-81.863
1306.1	-82.123
1306.2	-82.348
1306.3	-82.521
1306.4	-82.683
1306.5	-82.847
1306.6	-83.038
1306.7	-83.229
1306.8	-83.435
1306.9	-83.376
1307	-83.312
1307.1	-83.234
1307.2	-83.166
1307.3	-83.128
1307.4	-83.132
1307.5	-83.189
1307.6	-83.246
1307.7	-83.316
1307.8	-83.363
1307.9	-83.253
1308	-83.167
1308.1	-83.086
1308.2	-82.99
1308.3	-82.951
1308.4	-82.93
1308.5	-82.88
1308.6	-82.856
1308.7	-82.871
1308.8	-82.848
1308.9	-82.909
1309	-82.978
1309.1	-83.025
1309.2	-83.029
1309.3	-83.063
1309.4	-83.137
1309.5	-83.218
1309.6	-83.263
1309.7	-83.289
1309.8	-83.325
1309.9	-83.596
1310	-83.857
1310.1	-84.112
1310.2	-84.34
1310.3	-84.551
1310.4	-84.708
1310.5	-84.862
1310.6	-84.979
1310.7	-85.075
1310.8	-85.195
1310.9	-85.499
1311	-85.807
1311.1	-86.111
1311.2	-86.396
1311.3	-86.655
1311.4	-86.903
1311.5	-87.133
1311.6	-87.343
1311.7	-87.543
1311.8	-87.7
1311.9	-87.573
1312	-87.46
1312.1	-87.356
1312.2	-87.272
1312.3	-87.223
1312.4	-87.179
1312.5	-87.162
1312.6	-87.143
1312.7	-87.132
1312.8	-87.133
1312.9	-86.994
1313	-86.864
1313.1	-86.756
1313.2	-86.669
1313.3	-86.593
1313.4	-86.552
1313.5	-86.521
1313.6	-86.515
1313.7	-86.52
1313.8	-86.526
1313.9	-86.567
1314	-86.614
1314.1	-86.637
1314.2	-86.667
1314.3	-86.694
1314.4	-86.691
1314.5	-86.677
1314.6	-86.659
1314.7	-86.66
1314.8	-86.709
1314.9	-86.938
1315	-87.165
1315.1	-87.361
1315.2	-87.516
1315.3	-87.627
1315.4	-87.718
1315.5	-87.807
1315.6	-87.933
1315.7	-88.08
1315.8	-88.218
1315.9	-88.625
1316	-88.99
1316.1	-89.324
1316.2	-89.647
1316.3	-89.948
1316.4	-90.208
1316.5	-90.411
1316.6	-90.579
1316.7	-90.795
1316.8	-90.953
1316.9	-90.857
1317	-90.817
1317.1	-90.745
1317.2	-90.692
1317.3	-90.686
1317.4	-90.667
1317.5	-90.644
1317.6	-90.626
1317.7	-90.663
1317.8	-90.688
1317.9	-90.427
1318	-90.172
1318.1	-89.929
1318.2	-89.739
1318.3	-89.598
1318.4	-89.486
1318.5	-89.422
1318.6	-89.355
1318.7	-89.282
1318.8	-89.203
1318.9	-89.084
1319	-88.963
1319.1	-88.852
1319.2	-88.748
1319.3	-88.689
1319.4	-88.659
1319.5	-88.652
1319.6	-88.646
1319.7	-88.654
1319.8	-88.653
1319.9	-88.65
1320	-88.649
1320.1	-88.649
1320.2	-88.648
1320.3	-88.631
1320.4	-88.623
1320.5	-88.604
1320.6	-88.578
1320.7	-88.548
1320.8	-88.528
1320.9	-88.504
1321	-88.486
1321.1	-88.477
1321.2	-88.462
1321.3	-88.442
1321.4	-88.431
1321.5	-88.437
1321.6	-88.434
1321.7	-88.449
1321.8	-88.471
1321.9	-88.533
1322	-88.586
1322.1	-88.643
1322.2	-88.705
1322.3	-88.752
1322.4	-88.808
1322.5	-88.846
1322.6	-88.865
1322.7	-88.861
1322.8	-88.84
1322.9	-88.887
1323	-88.949
1323.1	-89.022
1323.2	-89.119
1323.3	-89.218
1323.4	-89.322
1323.5	-89.389
1323.6	-89.436
1323.7	-89.447
1323.8	-89.479
1323.9	-89.975
1324	-90.447
1324.1	-90.882
1324.2	-91.274
1324.3	-91.609
1324.4	-91.903
1324.5	-92.17
1324.6	-92.433
1324.7	-92.661
1324.8	-92.859
1324.9	-92.894
1325	-92.938
1325.1	-93.028
1325.2	-93.078
1325.3	-93.12
1325.4	-93.185
1325.5	-93.204
1325.6	-93.239
1325.7	-93.313
1325.8	-93.326
1325.9	-92.775
1326	-92.292
1326.1	-91.905
1326.2	-91.566
1326.3	-91.254
1326.4	-90.95
1326.5	-90.666
1326.6	-90.422
1326.7	-90.248
1326.8	-90.094
1326.9	-89.77
1327	-89.473
1327.1	-89.208
1327.2	-88.961
1327.3	-88.714
1327.4	-88.478
1327.5	-88.256
1327.6	-88.061
1327.7	-87.889
1327.8	-87.699
1327.9	-86.725
1328	-85.859
1328.1	-85.079
1328.2	-84.374
1328.3	-83.753
1328.4	-83.189
1328.5	-82.685
1328.6	-82.236
1328.7	-81.818
1328.8	-81.42
1328.9	-80.897
1329	-80.407
1329.1	-79.96
1329.2	-79.556
1329.3	-79.184
1329.4	-78.83
1329.5	-78.501
1329.6	-78.186
1329.7	-77.885
1329.8	-77.668
1329.9	-78.306
1330	-78.879
1330.1	-79.372
1330.2	-79.789
1330.3	-80.144
1330.4	-80.447
1330.5	-80.695
1330.6	-80.912
1330.7	-81.108
1330.8	-81.26
1330.9	-81.59
1331	-81.846
1331.1	-82.063
1331.2	-82.247
1331.3	-82.423
1331.4	-82.609
1331.5	-82.78
1331.6	-82.945
1331.7	-83.078
1331.8	-83.135
1331.9	-82.644
1332	-82.174
1332.1	-81.774
1332.2	-81.448
1332.3	-81.175
1332.4	-80.935
1332.5	-80.687
1332.6	-80.439
1332.7	-80.19
1332.8	-79.916
1332.9	-78.975
1333	-78.138
1333.1	-77.395
1333.2	-76.693
1333.3	-76.033
1333.4	-75.484
1333.5	-74.955
1333.6	-74.432
1333.7	-74.003
1333.8	-73.631
1333.9	-73.839
1334	-74.056
1334.1	-74.239
1334.2	-74.35
1334.3	-74.391
1334.4	-74.42
1334.5	-74.471
1334.6	-74.492
1334.7	-74.482
1334.8	-74.453
1334.9	-75.026
1335	-75.525
1335.1	-75.975
1335.2	-76.381
1335.3	-76.739
1335.4	-77.045
1335.5	-77.277
1335.6	-77.47
1335.7	-77.627
1335.8	-77.736
1335.9	-77.642
1336	-77.549
1336.1	-77.458
1336.2	-77.37
1336.3	-77.294
1336.4	-77.237
1336.5	-77.204
1336.6	-77.175
1336.7	-77.155
1336.8	-77.066
1336.9	-76.18
1337	-75.37
1337.1	-74.661
1337.2	-74.006
1337.3	-73.433
1337.4	-72.914
1337.5	-72.43
1337.6	-71.965
1337.7	-71.544
1337.8	-71.143
1337.9	-70.675
1338	-70.246
1338.1	-69.839
1338.2	-69.462
1338.3	-69.098
1338.4	-68.74
1338.5	-68.402
1338.6	-68.068
1338.7	-67.74
1338.8	-67.483
1338.9	-68.135
1339	-68.655
1339.1	-69.068
1339.2	-69.399
1339.3	-69.67
1339.4	-69.882
1339.5	-70.081
1339.6	-70.246
1339.7	-70.407
1339.8	-70.545
1339.9	-70.797
1340	-70.99
1340.1	-71.117
1340.2	-71.195
1340.3	-71.288
1340.4	-71.377
1340.5	-71.458
1340.6	-71.541
1340.7	-71.598
1340.8	-71.568
1340.9	-71.022
1341	-70.54
1341.1	-70.103
1341.2	-69.723
1341.3	-69.378
1341.4	-69.094
1341.5	-68.866
1341.6	-68.624
1341.7	-68.358
1341.8	-68.088
1341.9	-67.062
1342	-66.082
1342.1	-65.26
1342.2	-64.526
1342.3	-63.795
1342.4	-63.144
1342.5	-62.574
1342.6	-62.015
1342.7	-61.435
1342.8	-60.953
1342.9	-61.194
1343	-61.391
1343.1	-61.505
1343.2	-61.552
1343.3	-61.509
1343.4	-61.403
1343.5	-61.276
1343.6	-61.162
1343.7	-61.041
1343.8	-60.961
1343.9	-61.452
1344	-61.863
1344.1	-62.152
1344.2	-62.378
1344.3	-62.554
1344.4	-62.67
1344.5	-62.76
1344.6	-62.814
1344.7	-62.845
1344.8	-62.855
1344.9	-62.745
1345	-62.655
1345.1	-62.585
1345.2	-62.515
1345.3	-62.457
1345.4	-62.4
1345.5	-62.352
1345.6	-62.3
1345.7	-62.251
1345.8	-62.121
1345.9	-61.188
1346	-60.345
1346.1	-59.604
1346.2	-58.946
1346.3	-58.345
1346.4	-57.776
1346.5	-57.225
1346.6	-56.69
1346.7	-56.179
1346.8	-55.652
1346.9	-54.922
1347	-54.201
1347.1	-53.476
1347.2	-52.74
1347.3	-52.007
1347.4	-51.243
1347.5	-50.452
1347.6	-49.637
1347.7	-48.783
1347.8	-47.941
1347.9	-48.002
1348	-47.837
1348.1	-47.465
1348.2	-46.9
1348.3	-46.141
1348.4	-45.184
1348.5	-44.071
1348.6	-42.776
1348.7	-41.274
1348.8	-39.508
1348.9	-37.513
1349	-34.984
1349.1	-31.764
1349.2	-27.681
1349.3	-22.472
1349.4	-15.78
1349.5	-7.498
1349.6	1.6617
1349.7	10.227
1349.8	17.032
1349.9	21.978
1350	24.92
1350.1	26.292
1350.2	26.458
1350.3	25.791
1350.4	24.438
1350.5	22.503
1350.6	20.122
1350.7	17.364
1350.8	14.295
1350.9	11.774
1351	8.8832
1351.1	5.7276
1351.2	2.4506
1351.3	-0.869
1351.4	-4.1298
1351.5	-7.229
1351.6	-10.07
1351.7	-12.662
1351.8	-15.035
1351.9	-17.716
1352	-20.083
1352.1	-22.206
1352.2	-24.131
1352.3	-25.894
1352.4	-27.495
1352.5	-28.991
1352.6	-30.384
1352.7	-31.691
1352.8	-32.997
1352.9	-34.966
1353	-36.78
1353.1	-38.44
1353.2	-39.983
1353.3	-41.415
1353.4	-42.757
1353.5	-44.018
1353.6	-45.216
1353.7	-46.353
1353.8	-47.426
1353.9	-48.405
1354	-49.324
1354.1	-50.194
1354.2	-51.007
1354.3	-51.77
1354.4	-52.497
1354.5	-53.171
1354.6	-53.801
1354.7	-54.384
1354.8	-54.86
1354.9	-54.647
1355	-54.504
1355.1	-54.431
1355.2	-54.423
1355.3	-54.462
1355.4	-54.549
1355.5	-54.66
1355.6	-54.783
1355.7	-54.936
1355.8	-55.044
1355.9	-54.519
1356	-54.087
1356.1	-53.734
1356.2	-53.444
1356.3	-53.166
1356.4	-52.922
1356.5	-52.745
1356.6	-52.616
1356.7	-52.539
1356.8	-52.593
1356.9	-53.705
1357	-54.635
1357.1	-55.394
1357.2	-56.048
1357.3	-56.639
1357.4	-57.179
1357.5	-57.638
1357.6	-58.035
1357.7	-58.347
1357.8	-58.646
1357.9	-59.247
1358	-59.786
1358.1	-60.246
1358.2	-60.626
1358.3	-60.914
1358.4	-61.202
1358.5	-61.479
1358.6	-61.68
1358.7	-61.871
1358.8	-62.046
1358.9	-62.092
1359	-62.12
1359.1	-62.202
1359.2	-62.26
1359.3	-62.298
1359.4	-62.322
1359.5	-62.368
1359.6	-62.444
1359.7	-62.52
1359.8	-62.48
1359.9	-61.462
1360	-60.55
1360.1	-59.774
1360.2	-59.141
1360.3	-58.613
1360.4	-58.172
1360.5	-57.802
1360.6	-57.487
1360.7	-57.183
1360.8	-56.915
1360.9	-56.494
1361	-56.121
1361.1	-55.784
1361.2	-55.475
1361.3	-55.178
1361.4	-54.912
1361.5	-54.658
1361.6	-54.43
1361.7	-54.208
1361.8	-54.096
1361.9	-55.146
1362	-56.042
1362.1	-56.783
1362.2	-57.42
1362.3	-57.959
1362.4	-58.419
1362.5	-58.815
1362.6	-59.163
1362.7	-59.466
1362.8	-59.751
1362.9	-60.061
1363	-60.347
1363.1	-60.605
1363.2	-60.847
1363.3	-61.052
1363.4	-61.225
1363.5	-61.365
1363.6	-61.465
1363.7	-61.543
1363.8	-61.613
1363.9	-61.594
1364	-61.616
1364.1	-61.646
1364.2	-61.681
1364.3	-61.709
1364.4	-61.71
1364.5	-61.685
1364.6	-61.686
1364.7	-61.731
1364.8	-61.675
1364.9	-60.503
1365	-59.453
1365.1	-58.523
1365.2	-57.72
1365.3	-57.056
1365.4	-56.504
1365.5	-56.024
1365.6	-55.558
1365.7	-55.093
1365.8	-54.726
1365.9	-54.593
1366	-54.48
1366.1	-54.349
1366.2	-54.212
1366.3	-54.052
1366.4	-53.856
1366.5	-53.651
1366.6	-53.494
1366.7	-53.349
1366.8	-53.259
1366.9	-54.272
1367	-55.176
1367.1	-55.902
1367.2	-56.501
1367.3	-57.048
1367.4	-57.504
1367.5	-57.869
1367.6	-58.202
1367.7	-58.535
1367.8	-58.831
1367.9	-59.007
1368	-59.148
1368.1	-59.27
1368.2	-59.408
1368.3	-59.563
1368.4	-59.729
1368.5	-59.891
1368.6	-60.033
1368.7	-60.145
1368.8	-60.241
1368.9	-60.342
1369	-60.433
1369.1	-60.52
1369.2	-60.613
1369.3	-60.71
1369.4	-60.832
1369.5	-60.964
1369.6	-61.09
1369.7	-61.201
1369.8	-61.177
1369.9	-59.953
1370	-58.887
1370.1	-57.996
1370.2	-57.206
1370.3	-56.52
1370.4	-55.913
1370.5	-55.379
1370.6	-54.899
1370.7	-54.454
1370.8	-54.058
1370.9	-53.708
1371	-53.362
1371.1	-53.048
1371.2	-52.737
1371.3	-52.445
1371.4	-52.159
1371.5	-51.879
1371.6	-51.608
1371.7	-51.335
1371.8	-51.19
1371.9	-52.262
1372	-53.171
1372.1	-53.909
1372.2	-54.533
1372.3	-55.052
1372.4	-55.496
1372.5	-55.856
1372.6	-56.157
1372.7	-56.411
1372.8	-56.645
1372.9	-56.921
1373	-57.202
1373.1	-57.466
1373.2	-57.754
1373.3	-58.009
1373.4	-58.241
1373.5	-58.424
1373.6	-58.576
1373.7	-58.729
1373.8	-58.914
1373.9	-59.107
1374	-59.317
1374.1	-59.487
1374.2	-59.639
1374.3	-59.757
1374.4	-59.861
1374.5	-59.963
1374.6	-60.094
1374.7	-60.257
1374.8	-60.402
1374.9	-60.322
1375	-60.225
1375.1	-60.186
1375.2	-60.181
1375.3	-60.135
1375.4	-60.155
1375.5	-60.189
1375.6	-60.17
1375.7	-60.183
1375.8	-60.092
1375.9	-58.545
1376	-57.175
1376.1	-55.984
1376.2	-54.982
1376.3	-54.138
1376.4	-53.401
1376.5	-52.72
1376.6	-52.083
1376.7	-51.465
1376.8	-50.959
1376.9	-51.193
1377	-51.357
1377.1	-51.47
1377.2	-51.539
1377.3	-51.553
1377.4	-51.522
1377.5	-51.465
1377.6	-51.387
1377.7	-51.279
1377.8	-51.259
1377.9	-52.277
1378	-53.133
1378.1	-53.845
1378.2	-54.453
1378.3	-54.979
1378.4	-55.436
1378.5	-55.847
1378.6	-56.219
1378.7	-56.561
1378.8	-56.861
1378.9	-57.096
1379	-57.332
1379.1	-57.555
1379.2	-57.765
1379.3	-57.991
1379.4	-58.211
1379.5	-58.433
1379.6	-58.649
1379.7	-58.875
1379.8	-59.108
1379.9	-59.528
1380	-59.914
1380.1	-60.27
1380.2	-60.589
1380.3	-60.897
1380.4	-61.202
1380.5	-61.475
1380.6	-61.721
1380.7	-61.942
1380.8	-62.165
1380.9	-62.583
1381	-62.961
1381.1	-63.321
1381.2	-63.648
1381.3	-63.975
1381.4	-64.306
1381.5	-64.606
1381.6	-64.899
1381.7	-65.142
1381.8	-65.353
1381.9	-65.507
1382	-65.637
1382.1	-65.818
1382.2	-66.011
1382.3	-66.208
1382.4	-66.374
1382.5	-66.501
1382.6	-66.6
1382.7	-66.713
1382.8	-66.788
1382.9	-66.515
1383	-66.314
1383.1	-66.178
1383.2	-66.086
1383.3	-65.989
1383.4	-65.905
1383.5	-65.894
1383.6	-65.863
1383.7	-65.841
1383.8	-65.842
1383.9	-65.786
1384	-65.71
1384.1	-65.697
1384.2	-65.698
1384.3	-65.691
1384.4	-65.647
1384.5	-65.627
1384.6	-65.654
1384.7	-65.695
1384.8	-65.73
1384.9	-65.746
1385	-65.74
1385.1	-65.724
1385.2	-65.7
1385.3	-65.699
1385.4	-65.738
1385.5	-65.793
1385.6	-65.844
1385.7	-65.896
1385.8	-65.947
1385.9	-66.021
1386	-66.08
1386.1	-66.128
1386.2	-66.155
1386.3	-66.191
1386.4	-66.207
1386.5	-66.218
1386.6	-66.217
1386.7	-66.23
1386.8	-66.271
1386.9	-66.567
1387	-66.826
1387.1	-67.063
1387.2	-67.279
1387.3	-67.462
1387.4	-67.641
1387.5	-67.814
1387.6	-67.956
1387.7	-68.092
1387.8	-68.252
1387.9	-68.637
1388	-68.958
1388.1	-69.24
1388.2	-69.489
1388.3	-69.711
1388.4	-69.909
1388.5	-70.096
1388.6	-70.262
1388.7	-70.402
1388.8	-70.491
1388.9	-70.199
1389	-69.958
1389.1	-69.784
1389.2	-69.666
1389.3	-69.59
1389.4	-69.54
1389.5	-69.488
1389.6	-69.443
1389.7	-69.407
1389.8	-69.32
1389.9	-68.976
1390	-68.702
1390.1	-68.493
1390.2	-68.326
1390.3	-68.2
1390.4	-68.098
1390.5	-67.967
1390.6	-67.836
1390.7	-67.724
1390.8	-67.64
1390.9	-67.452
1391	-67.303
1391.1	-67.169
1391.2	-67.069
1391.3	-66.948
1391.4	-66.828
1391.5	-66.693
1391.6	-66.568
1391.7	-66.491
1391.8	-66.293
1391.9	-65.042
1392	-63.985
1392.1	-63.055
1392.2	-62.212
1392.3	-61.499
1392.4	-60.85
1392.5	-60.234
1392.6	-59.682
1392.7	-59.203
1392.8	-58.772
1392.9	-58.386
1393	-57.975
1393.1	-57.55
1393.2	-57.163
1393.3	-56.814
1393.4	-56.474
1393.5	-56.116
1393.6	-55.741
1393.7	-55.341
1393.8	-55.049
1393.9	-55.782
1394	-56.369
1394.1	-56.82
1394.2	-57.167
1394.3	-57.466
1394.4	-57.709
1394.5	-57.915
1394.6	-58.086
1394.7	-58.235
1394.8	-58.354
1394.9	-58.452
1395	-58.535
1395.1	-58.611
1395.2	-58.673
1395.3	-58.724
1395.4	-58.783
1395.5	-58.828
1395.6	-58.867
1395.7	-58.896
1395.8	-58.915
1395.9	-58.813
1396	-58.723
1396.1	-58.649
1396.2	-58.584
1396.3	-58.532
1396.4	-58.489
1396.5	-58.466
1396.6	-58.445
1396.7	-58.419
1396.8	-58.273
1396.9	-56.992
1397	-55.853
1397.1	-54.85
1397.2	-53.96
1397.3	-53.13
1397.4	-52.343
1397.5	-51.586
1397.6	-50.837
1397.7	-50.108
1397.8	-49.44
1397.9	-49.095
1398	-48.681
1398.1	-48.184
1398.2	-47.618
1398.3	-46.936
1398.4	-46.156
1398.5	-45.286
1398.6	-44.353
1398.7	-43.345
1398.8	-42.327
1398.9	-42.118
1399	-41.549
1399.1	-40.69
1399.2	-39.58
1399.3	-38.205
1399.4	-36.5
1399.5	-34.405
1399.6	-31.814
1399.7	-28.602
1399.8	-24.58
1399.9	-19.516
1400	-13.39
1400.1	-6.2899
1400.2	1.083
1400.3	7.6658
1400.4	12.833
1400.5	16.384
1400.6	18.362
1400.7	19.11
1400.8	18.877
1400.9	17.831
1401	16.094
1401.1	13.837
1401.2	11.181
1401.3	8.2261
1401.4	5.0362
1401.5	1.6915
1401.6	-1.715
1401.7	-5.0516
1401.8	-8.0733
1401.9	-9.7422
1402	-11.425
1402.1	-13.107
1402.2	-14.747
1402.3	-16.318
1402.4	-17.822
1402.5	-19.262
1402.6	-20.633
1402.7	-21.94
1402.8	-23.21
1402.9	-24.512
1403	-25.766
1403.1	-26.958
1403.2	-28.108
1403.3	-29.216
1403.4	-30.297
1403.5	-31.348
1403.6	-32.38
1403.7	-33.382
1403.8	-34.503
1403.9	-36.747
1404	-38.781
1404.1	-40.622
1404.2	-42.285
1404.3	-43.818
1404.4	-45.229
1404.5	-46.528
1404.6	-47.73
1404.7	-48.841
1404.8	-49.887
1404.9	-50.925
1405	-51.896
1405.1	-52.799
1405.2	-53.636
1405.3	-54.416
1405.4	-55.137
1405.5	-55.805
1405.6	-56.414
1405.7	-56.955
1405.8	-57.421
1405.9	-57.798
1406	-58.144
1406.1	-58.506
1406.2	-58.873
1406.3	-59.232
1406.4	-59.552
1406.5	-59.829
1406.6	-60.061
1406.7	-60.336
1406.8	-60.615
1406.9	-60.873
1407	-61.076
1407.1	-61.259
1407.2	-61.438
1407.3	-61.679
1407.4	-61.897
1407.5	-62.063
1407.6	-62.198
1407.7	-62.336
1407.8	-62.309
1407.9	-60.972
1408	-59.829
1408.1	-58.862
1408.2	-58.084
1408.3	-57.473
1408.4	-56.921
1408.5	-56.426
1408.6	-56.028
1408.7	-55.717
1408.8	-55.405
1408.9	-55.154
1409	-54.993
1409.1	-54.832
1409.2	-54.661
1409.3	-54.489
1409.4	-54.337
1409.5	-54.243
1409.6	-54.167
1409.7	-54.083
1409.8	-54.161
1409.9	-55.642
1410	-56.906
1410.1	-57.964
1410.2	-58.86
1410.3	-59.625
1410.4	-60.292
1410.5	-60.882
1410.6	-61.41
1410.7	-61.885
1410.8	-62.293
1410.9	-62.638
1411	-62.935
1411.1	-63.212
1411.2	-63.433
1411.3	-63.633
1411.4	-63.817
1411.5	-63.994
1411.6	-64.142
1411.7	-64.282
1411.8	-64.431
1411.9	-64.754
1412	-65.036
1412.1	-65.3
1412.2	-65.527
1412.3	-65.718
1412.4	-65.902
1412.5	-66.071
1412.6	-66.231
1412.7	-66.355
1412.8	-66.522
1412.9	-66.876
1413	-67.202
1413.1	-67.488
1413.2	-67.745
1413.3	-67.99
1413.4	-68.216
1413.5	-68.435
1413.6	-68.643
1413.7	-68.849
1413.8	-69.035
1413.9	-69.196
1414	-69.354
1414.1	-69.484
1414.2	-69.604
1414.3	-69.697
1414.4	-69.773
1414.5	-69.835
1414.6	-69.917
1414.7	-70.02
1414.8	-70.106
1414.9	-69.892
1415	-69.709
1415.1	-69.557
1415.2	-69.394
1415.3	-69.253
1415.4	-69.155
1415.5	-69.11
1415.6	-69.104
1415.7	-69.121
1415.8	-69.102
1415.9	-69.015
1416	-68.952
1416.1	-68.907
1416.2	-68.89
1416.3	-68.878
1416.4	-68.907
1416.5	-68.956
1416.6	-68.972
1416.7	-68.96
1416.8	-69.006
1416.9	-69.086
1417	-69.106
1417.1	-69.178
1417.2	-69.251
1417.3	-69.277
1417.4	-69.307
1417.5	-69.395
1417.6	-69.453
1417.7	-69.475
1417.8	-69.506
1417.9	-69.822
1418	-70.134
1418.1	-70.412
1418.2	-70.648
1418.3	-70.829
1418.4	-70.971
1418.5	-71.092
1418.6	-71.225
1418.7	-71.36
1418.8	-71.533
1418.9	-71.851
1419	-72.143
1419.1	-72.4
1419.2	-72.623
1419.3	-72.815
1419.4	-72.994
1419.5	-73.152
1419.6	-73.289
1419.7	-73.397
1419.8	-73.466
1419.9	-73.157
1420	-72.908
1420.1	-72.709
1420.2	-72.557
1420.3	-72.427
1420.4	-72.328
1420.5	-72.259
1420.6	-72.221
1420.7	-72.181
1420.8	-72.161
1420.9	-72.03
1421	-71.918
1421.1	-71.839
1421.2	-71.784
1421.3	-71.719
1421.4	-71.671
1421.5	-71.622
1421.6	-71.587
1421.7	-71.554
1421.8	-71.496
1421.9	-71.352
1422	-71.234
1422.1	-71.137
1422.2	-71.06
1422.3	-71.012
1422.4	-70.978
1422.5	-70.962
1422.6	-70.954
1422.7	-70.949
1422.8	-70.956
1422.9	-71.01
1423	-71.044
1423.1	-71.035
1423.2	-71.018
1423.3	-70.99
1423.4	-71.001
1423.5	-71.038
1423.6	-71.082
1423.7	-71.114
1423.8	-71.025
1423.9	-70.119
1424	-69.315
1424.1	-68.632
1424.2	-68.07
1424.3	-67.598
1424.4	-67.173
1424.5	-66.811
1424.6	-66.469
1424.7	-66.147
1424.8	-65.68
1424.9	-64.219
1425	-62.952
1425.1	-61.843
1425.2	-60.822
1425.3	-59.909
1425.4	-59.104
1425.5	-58.313
1425.6	-57.577
1425.7	-56.92
1425.8	-56.468
1425.9	-57.514
1426	-58.402
1426.1	-59.122
1426.2	-59.688
1426.3	-60.114
1426.4	-60.426
1426.5	-60.649
1426.6	-60.847
1426.7	-61.022
1426.8	-61.228
1426.9	-61.721
1427	-62.15
1427.1	-62.51
1427.2	-62.815
1427.3	-63.065
1427.4	-63.281
1427.5	-63.466
1427.6	-63.633
1427.7	-63.779
1427.8	-63.961
1427.9	-64.216
1428	-64.478
1428.1	-64.721
1428.2	-64.948
1428.3	-65.157
1428.4	-65.351
1428.5	-65.547
1428.6	-65.735
1428.7	-65.921
1428.8	-66.12
1428.9	-66.535
1429	-66.905
1429.1	-67.24
1429.2	-67.542
1429.3	-67.817
1429.4	-68.084
1429.5	-68.332
1429.6	-68.573
1429.7	-68.792
1429.8	-69.013
1429.9	-69.294
1430	-69.555
1430.1	-69.801
1430.2	-70.03
1430.3	-70.24
1430.4	-70.448
1430.5	-70.619
1430.6	-70.774
1430.7	-70.901
1430.8	-70.986
1430.9	-70.772
1431	-70.61
1431.1	-70.502
1431.2	-70.445
1431.3	-70.407
1431.4	-70.396
1431.5	-70.419
1431.6	-70.432
1431.7	-70.433
1431.8	-70.404
1431.9	-70.29
1432	-70.208
1432.1	-70.172
1432.2	-70.178
1432.3	-70.181
1432.4	-70.149
1432.5	-70.107
1432.6	-70.072
1432.7	-70.065
1432.8	-70.064
1432.9	-70.107
1433	-70.129
1433.1	-70.167
1433.2	-70.259
1433.3	-70.324
1433.4	-70.341
1433.5	-70.378
1433.6	-70.43
1433.7	-70.456
1433.8	-70.539
1433.9	-70.828
1434	-71.058
1434.1	-71.27
1434.2	-71.48
1434.3	-71.665
1434.4	-71.815
1434.5	-71.92
1434.6	-72.039
1434.7	-72.18
1434.8	-72.357
1434.9	-72.668
1435	-72.949
1435.1	-73.183
1435.2	-73.369
1435.3	-73.544
1435.4	-73.716
1435.5	-73.905
1435.6	-74.078
1435.7	-74.261
1435.8	-74.383
1435.9	-74.22
1436	-74.076
1436.1	-73.961
1436.2	-73.862
1436.3	-73.783
1436.4	-73.709
1436.5	-73.638
1436.6	-73.59
1436.7	-73.537
1436.8	-73.476
1436.9	-73.28
1437	-73.11
1437.1	-72.962
1437.2	-72.832
1437.3	-72.735
1437.4	-72.651
1437.5	-72.596
1437.6	-72.561
1437.7	-72.529
1437.8	-72.491
1437.9	-72.454
1438	-72.424
1438.1	-72.388
1438.2	-72.36
1438.3	-72.349
1438.4	-72.337
1438.5	-72.319
1438.6	-72.303
1438.7	-72.304
1438.8	-72.325
1438.9	-72.387
1439	-72.457
1439.1	-72.529
1439.2	-72.599
1439.3	-72.658
1439.4	-72.708
1439.5	-72.737
1439.6	-72.729
1439.7	-72.726
1439.8	-72.732
1439.9	-72.933
1440	-73.125
1440.1	-73.319
1440.2	-73.507
1440.3	-73.664
1440.4	-73.769
1440.5	-73.833
1440.6	-73.904
1440.7	-74.003
1440.8	-74.155
1440.9	-74.632
1441	-75.039
1441.1	-75.398
1441.2	-75.719
1441.3	-76.02
1441.4	-76.287
1441.5	-76.509
1441.6	-76.685
1441.7	-76.89
1441.8	-77.047
1441.9	-76.91
1442	-76.822
1442.1	-76.772
1442.2	-76.7
1442.3	-76.661
1442.4	-76.677
1442.5	-76.687
1442.6	-76.678
1442.7	-76.68
1442.8	-76.676
1442.9	-76.341
1443	-76.041
1443.1	-75.773
1443.2	-75.525
1443.3	-75.308
1443.4	-75.145
1443.5	-75.039
1443.6	-74.947
1443.7	-74.883
1443.8	-74.818
1443.9	-74.726
1444	-74.645
1444.1	-74.557
1444.2	-74.468
1444.3	-74.375
1444.4	-74.29
1444.5	-74.201
1444.6	-74.134
1444.7	-74.083
1444.8	-73.944
1444.9	-73.078
1445	-72.313
1445.1	-71.653
1445.2	-71.062
1445.3	-70.554
1445.4	-70.109
1445.5	-69.714
1445.6	-69.34
1445.7	-69.01
1445.8	-68.595
1445.9	-67.586
1446	-66.681
1446.1	-65.868
1446.2	-65.125
1446.3	-64.466
1446.4	-63.845
1446.5	-63.277
1446.6	-62.727
1446.7	-62.199
1446.8	-61.868
1446.9	-62.657
1447	-63.289
1447.1	-63.787
1447.2	-64.164
1447.3	-64.453
1447.4	-64.685
1447.5	-64.891
1447.6	-65.059
1447.7	-65.22
1447.8	-65.365
1447.9	-65.75
1448	-66.083
1448.1	-66.328
1448.2	-66.525
1448.3	-66.671
1448.4	-66.807
1448.5	-66.932
1448.6	-67.074
1448.7	-67.2
1448.8	-67.307
1448.9	-67.388
1449	-67.429
1449.1	-67.482
1449.2	-67.556
1449.3	-67.634
1449.4	-67.713
1449.5	-67.774
1449.6	-67.836
1449.7	-67.876
1449.8	-67.79
1449.9	-66.95
1450	-66.259
1450.1	-65.63
1450.2	-65.057
1450.3	-64.609
1450.4	-64.186
1450.5	-63.781
1450.6	-63.455
1450.7	-63.152
1450.8	-62.717
1450.9	-61.591
1451	-60.602
1451.1	-59.757
1451.2	-58.963
1451.3	-58.209
1451.4	-57.481
1451.5	-56.799
1451.6	-56.166
1451.7	-55.574
1451.8	-55.183
1451.9	-55.952
1452	-56.546
1452.1	-56.96
1452.2	-57.248
1452.3	-57.42
1452.4	-57.526
1452.5	-57.572
1452.6	-57.579
1452.7	-57.561
1452.8	-57.574
1452.9	-57.904
1453	-58.182
1453.1	-58.425
1453.2	-58.634
1453.3	-58.809
1453.4	-58.955
1453.5	-59.077
1453.6	-59.202
1453.7	-59.301
1453.8	-59.393
1453.9	-59.409
1454	-59.434
1454.1	-59.458
1454.2	-59.485
1454.3	-59.516
1454.4	-59.547
1454.5	-59.591
1454.6	-59.646
1454.7	-59.698
1454.8	-59.737
1454.9	-59.666
1455	-59.621
1455.1	-59.577
1455.2	-59.55
1455.3	-59.514
1455.4	-59.491
1455.5	-59.438
1455.6	-59.386
1455.7	-59.337
1455.8	-59.074
1455.9	-57.525
1456	-56.18
1456.1	-55.013
1456.2	-54.002
1456.3	-53.089
1456.4	-52.222
1456.5	-51.368
1456.6	-50.503
1456.7	-49.634
1456.8	-48.823
1456.9	-48.476
1457	-48.058
1457.1	-47.51
1457.2	-46.827
1457.3	-46.007
1457.4	-45.053
1457.5	-43.989
1457.6	-42.792
1457.7	-41.431
1457.8	-40.016
1457.9	-39.358
1458	-38.217
1458.1	-36.557
1458.2	-34.371
1458.3	-31.589
1458.4	-28.1
1458.5	-23.616
1458.6	-17.911
1458.7	-10.949
1458.8	-2.9684
1458.9	5.0069
1459	11.699
1459.1	16.572
1459.2	19.675
1459.3	21.285
1459.4	21.661
1459.5	21.06
1459.6	19.714
1459.7	17.786
1459.8	15.355
1459.9	12.409
1460	9.1669
1460.1	5.6925
1460.2	2.0887
1460.3	-1.5421
1460.4	-5.0813
1460.5	-8.4435
1460.6	-11.558
1460.7	-14.405
1460.8	-17.019
1460.9	-19.554
1461	-21.858
1461.1	-23.969
1461.2	-25.941
1461.3	-27.815
1461.4	-29.619
1461.5	-31.362
1461.6	-33.052
1461.7	-34.717
1461.8	-36.405
1461.9	-38.32
1462	-40.167
1462.1	-41.938
1462.2	-43.631
1462.3	-45.257
1462.4	-46.81
1462.5	-48.285
1462.6	-49.677
1462.7	-50.995
1462.8	-52.152
1462.9	-52.885
1463	-53.588
1463.1	-54.261
1463.2	-54.922
1463.3	-55.555
1463.4	-56.163
1463.5	-56.725
1463.6	-57.275
1463.7	-57.803
1463.8	-58.295
1463.9	-58.597
1464	-58.91
1464.1	-59.252
1464.2	-59.584
1464.3	-59.911
1464.4	-60.217
1464.5	-60.501
1464.6	-60.745
1464.7	-60.989
1464.8	-61.211
1464.9	-61.389
1465	-61.583
1465.1	-61.8
1465.2	-62.015
1465.3	-62.195
1465.4	-62.337
1465.5	-62.489
1465.6	-62.657
1465.7	-62.843
1465.8	-63.001
1465.9	-62.932
1466	-62.87
1466.1	-62.823
1466.2	-62.811
1466.3	-62.828
1466.4	-62.872
1466.5	-62.914
1466.6	-62.926
1466.7	-62.949
1466.8	-62.806
1466.9	-61.382
1467	-60.128
1467.1	-59.12
1467.2	-58.249
1467.3	-57.459
1467.4	-56.827
1467.5	-56.3
1467.6	-55.816
1467.7	-55.366
1467.8	-55.105
1467.9	-55.566
1468	-55.96
1468.1	-56.246
1468.2	-56.45
1468.3	-56.603
1468.4	-56.71
1468.5	-56.817
1468.6	-56.927
1468.7	-57.022
1468.8	-57.258
1468.9	-58.395
1469	-59.379
1469.1	-60.212
1469.2	-60.917
1469.3	-61.502
1469.4	-62.004
1469.5	-62.426
1469.6	-62.794
1469.7	-63.11
1469.8	-63.369
1469.9	-63.54
1470	-63.691
1470.1	-63.834
1470.2	-63.976
1470.3	-64.113
1470.4	-64.245
1470.5	-64.374
1470.6	-64.512
1470.7	-64.635
1470.8	-64.775
1470.9	-65.015
1471	-65.235
1471.1	-65.433
1471.2	-65.607
1471.3	-65.766
1471.4	-65.921
1471.5	-66.035
1471.6	-66.147
1471.7	-66.237
1471.8	-66.329
1471.9	-66.479
1472	-66.625
1472.1	-66.747
1472.2	-66.885
1472.3	-67.013
1472.4	-67.141
1472.5	-67.271
1472.6	-67.409
1472.7	-67.54
1472.8	-67.726
1472.9	-68.25
1473	-68.681
1473.1	-69.026
1473.2	-69.333
1473.3	-69.628
1473.4	-69.91
1473.5	-70.199
1473.6	-70.462
1473.7	-70.691
1473.8	-70.838
1473.9	-70.788
1474	-70.785
1474.1	-70.817
1474.2	-70.892
1474.3	-70.975
1474.4	-71.059
1474.5	-71.124
1474.6	-71.203
1474.7	-71.293
1474.8	-71.308
1474.9	-70.95
1475	-70.64
1475.1	-70.433
1475.2	-70.238
1475.3	-70.039
1475.4	-69.941
1475.5	-69.845
1475.6	-69.734
1475.7	-69.688
1475.8	-69.654
1475.9	-69.526
1476	-69.407
1476.1	-69.331
1476.2	-69.304
1476.3	-69.278
1476.4	-69.232
1476.5	-69.176
1476.6	-69.117
1476.7	-69.07
1476.8	-68.993
1476.9	-68.575
1477	-68.217
1477.1	-67.898
1477.2	-67.612
1477.3	-67.35
1477.4	-67.112
1477.5	-66.895
1477.6	-66.689
1477.7	-66.492
1477.8	-66.148
1477.9	-64.799
1478	-63.607
1478.1	-62.572
1478.2	-61.691
1478.3	-60.918
1478.4	-60.241
1478.5	-59.634
1478.6	-59.069
1478.7	-58.537
1478.8	-58.166
1478.9	-58.561
1479	-58.877
1479.1	-59.103
1479.2	-59.243
1479.3	-59.322
1479.4	-59.357
1479.5	-59.354
1479.6	-59.325
1479.7	-59.279
1479.8	-59.347
1479.9	-60.11
1480	-60.754
1480.1	-61.275
1480.2	-61.701
1480.3	-62.038
1480.4	-62.327
1480.5	-62.585
1480.6	-62.798
1480.7	-62.995
1480.8	-63.167
1480.9	-63.212
1481	-63.276
1481.1	-63.362
1481.2	-63.457
1481.3	-63.547
1481.4	-63.63
1481.5	-63.688
1481.6	-63.719
1481.7	-63.741
1481.8	-63.788
1481.9	-63.831
1482	-63.892
1482.1	-63.959
1482.2	-64.014
1482.3	-64.03
1482.4	-64.029
1482.5	-64.056
1482.6	-64.116
1482.7	-64.192
1482.8	-64.033
1482.9	-62.64
1483	-61.408
1483.1	-60.326
1483.2	-59.384
1483.3	-58.623
1483.4	-57.924
1483.5	-57.262
1483.6	-56.682
1483.7	-56.145
1483.8	-55.659
1483.9	-55.52
1484	-55.383
1484.1	-55.191
1484.2	-54.931
1484.3	-54.669
1484.4	-54.423
1484.5	-54.176
1484.6	-53.887
1484.7	-53.565
1484.8	-53.413
1484.9	-54.284
1485	-54.996
1485.1	-55.59
1485.2	-56.091
1485.3	-56.501
1485.4	-56.858
1485.5	-57.162
1485.6	-57.438
1485.7	-57.685
1485.8	-57.907
1485.9	-58.062
1486	-58.207
1486.1	-58.337
1486.2	-58.465
1486.3	-58.588
1486.4	-58.711
1486.5	-58.829
1486.6	-58.957
1486.7	-59.072
1486.8	-59.198
1486.9	-59.416
1487	-59.621
1487.1	-59.825
1487.2	-60.028
1487.3	-60.228
1487.4	-60.414
1487.5	-60.59
1487.6	-60.769
1487.7	-60.951
1487.8	-61.117
1487.9	-61.236
1488	-61.364
1488.1	-61.489
1488.2	-61.602
1488.3	-61.72
1488.4	-61.841
1488.5	-61.954
1488.6	-62.076
1488.7	-62.21
1488.8	-62.364
1488.9	-62.559
1489	-62.763
1489.1	-62.966
1489.2	-63.158
1489.3	-63.34
1489.4	-63.505
1489.5	-63.636
1489.6	-63.738
1489.7	-63.831
1489.8	-63.931
1489.9	-64.072
1490	-64.225
1490.1	-64.388
1490.2	-64.545
1490.3	-64.659
1490.4	-64.735
1490.5	-64.816
1490.6	-64.916
1490.7	-65.048
1490.8	-65.229
1490.9	-65.629
1491	-65.957
1491.1	-66.225
1491.2	-66.469
1491.3	-66.705
1491.4	-66.942
1491.5	-67.178
1491.6	-67.37
1491.7	-67.515
1491.8	-67.724
1491.9	-68.222
1492	-68.635
1492.1	-69.027
1492.2	-69.397
1492.3	-69.7
1492.4	-69.962
1492.5	-70.26
1492.6	-70.518
1492.7	-70.737
1492.8	-70.834
1492.9	-70.506
1493	-70.276
1493.1	-70.103
1493.2	-69.959
1493.3	-69.842
1493.4	-69.726
1493.5	-69.624
1493.6	-69.551
1493.7	-69.509
1493.8	-69.458
1493.9	-69.19
1494	-68.971
1494.1	-68.801
1494.2	-68.651
1494.3	-68.52
1494.4	-68.398
1494.5	-68.3
1494.6	-68.206
1494.7	-68.108
1494.8	-67.951
1494.9	-67.388
1495	-66.891
1495.1	-66.461
1495.2	-66.085
1495.3	-65.749
1495.4	-65.448
1495.5	-65.188
1495.6	-64.953
1495.7	-64.745
1495.8	-64.432
1495.9	-63.538
1496	-62.737
1496.1	-62.026
1496.2	-61.401
1496.3	-60.856
1496.4	-60.36
1496.5	-59.901
1496.6	-59.466
1496.7	-59.048
1496.8	-58.757
1496.9	-58.97
1497	-59.125
1497.1	-59.231
1497.2	-59.302
1497.3	-59.337
1497.4	-59.339
1497.5	-59.31
1497.6	-59.244
1497.7	-59.163
1497.8	-59.135
1497.9	-59.622
1498	-60.023
1498.1	-60.363
1498.2	-60.667
1498.3	-60.936
1498.4	-61.178
1498.5	-61.357
1498.6	-61.477
1498.7	-61.583
1498.8	-61.67
1498.9	-61.621
1499	-61.588
1499.1	-61.564
1499.2	-61.522
1499.3	-61.459
1499.4	-61.4
1499.5	-61.38
1499.6	-61.345
1499.7	-61.343
1499.8	-61.24
1499.9	-60.482
1500	-59.783
1500.1	-59.172
1500.2	-58.696
1500.3	-58.241
1500.4	-57.801
1500.5	-57.435
1500.6	-57.096
1500.7	-56.737
1500.8	-56.422
1500.9	-56.096
1501	-55.756
1501.1	-55.388
1501.2	-55.025
1501.3	-54.691
1501.4	-54.385
1501.5	-54.091
1501.6	-53.797
1501.7	-53.471
1501.8	-53.265
1501.9	-53.778
1502	-54.159
1502.1	-54.425
1502.2	-54.606
1502.3	-54.742
1502.4	-54.822
1502.5	-54.887
1502.6	-54.923
1502.7	-54.949
1502.8	-55.009
1502.9	-55.197
1503	-55.358
1503.1	-55.478
1503.2	-55.593
1503.3	-55.694
1503.4	-55.795
1503.5	-55.882
1503.6	-55.976
1503.7	-56.053
1503.8	-56.027
1503.9	-55.561
1504	-55.158
1504.1	-54.817
1504.2	-54.514
1504.3	-54.235
1504.4	-53.969
1504.5	-53.713
1504.6	-53.467
1504.7	-53.236
1504.8	-52.899
1504.9	-52.024
1505	-51.243
1505.1	-50.534
1505.2	-49.878
1505.3	-49.252
1505.4	-48.646
1505.5	-48
1505.6	-47.302
1505.7	-46.549
1505.8	-45.88
1505.9	-45.78
1506	-45.555
1506.1	-45.185
1506.2	-44.704
1506.3	-44.065
1506.4	-43.28
1506.5	-42.398
1506.6	-41.42
1506.7	-40.319
1506.8	-39.132
1506.9	-38.172
1507	-36.867
1507.1	-35.212
1507.2	-33.226
1507.3	-30.8
1507.4	-27.816
1507.5	-24.105
1507.6	-19.547
1507.7	-14.078
1507.8	-7.8018
1507.9	-1.1181
1508	4.9472
1508.1	9.7587
1508.2	13.066
1508.3	14.978
1508.4	15.722
1508.5	15.505
1508.6	14.461
1508.7	12.812
1508.8	10.793
1508.9	8.9569
1509	6.6487
1509.1	4.0154
1509.2	1.1551
1509.3	-1.8048
1509.4	-4.7301
1509.5	-7.5206
1509.6	-10.149
1509.7	-12.595
1509.8	-14.885
1509.9	-17.02
1510	-18.965
1510.1	-20.747
1510.2	-22.397
1510.3	-23.907
1510.4	-25.325
1510.5	-26.668
1510.6	-27.941
1510.7	-29.176
1510.8	-30.54
1510.9	-32.627
1511	-34.559
1511.1	-36.355
1511.2	-38.032
1511.3	-39.615
1511.4	-41.121
1511.5	-42.547
1511.6	-43.902
1511.7	-45.198
1511.8	-46.445
1511.9	-47.699
1512	-48.882
1512.1	-49.971
1512.2	-50.987
1512.3	-51.929
1512.4	-52.812
1512.5	-53.608
1512.6	-54.354
1512.7	-55.028
1512.8	-55.566
1512.9	-55.606
1513	-55.686
1513.1	-55.811
1513.2	-55.957
1513.3	-56.129
1513.4	-56.313
1513.5	-56.505
1513.6	-56.688
1513.7	-56.864
1513.8	-56.921
1513.9	-56.347
1514	-55.893
1514.1	-55.555
1514.2	-55.31
1514.3	-55.135
1514.4	-55.037
1514.5	-54.973
1514.6	-54.932
1514.7	-54.874
1514.8	-54.954
1514.9	-55.692
1515	-56.368
1515.1	-56.967
1515.2	-57.512
1515.3	-57.967
1515.4	-58.32
1515.5	-58.606
1515.6	-58.882
1515.7	-59.142
1515.8	-59.475
1515.9	-60.227
1516	-60.843
1516.1	-61.361
1516.2	-61.812
1516.3	-62.206
1516.4	-62.564
1516.5	-62.898
1516.6	-63.176
1516.7	-63.393
1516.8	-63.601
1516.9	-63.655
1517	-63.665
1517.1	-63.713
1517.2	-63.763
1517.3	-63.794
1517.4	-63.828
1517.5	-63.916
1517.6	-63.976
1517.7	-64.009
1517.8	-63.872
1517.9	-63.039
1518	-62.34
1518.1	-61.754
1518.2	-61.249
1518.3	-60.808
1518.4	-60.414
1518.5	-60.074
1518.6	-59.797
1518.7	-59.586
1518.8	-59.405
1518.9	-59.171
1519	-58.971
1519.1	-58.787
1519.2	-58.613
1519.3	-58.449
1519.4	-58.294
1519.5	-58.155
1519.6	-58.016
1519.7	-57.89
1519.8	-57.943
1519.9	-58.845
1520	-59.608
1520.1	-60.253
1520.2	-60.79
1520.3	-61.251
1520.4	-61.643
1520.5	-61.973
1520.6	-62.265
1520.7	-62.512
1520.8	-62.74
1520.9	-63.065
1521	-63.348
1521.1	-63.59
1521.2	-63.8
1521.3	-64
1521.4	-64.178
1521.5	-64.348
1521.6	-64.506
1521.7	-64.657
1521.8	-64.728
1521.9	-64.455
1522	-64.229
1522.1	-64.052
1522.2	-63.905
1522.3	-63.789
1522.4	-63.691
1522.5	-63.591
1522.6	-63.484
1522.7	-63.387
1522.8	-63.114
1522.9	-62.08
1523	-61.206
1523.1	-60.48
1523.2	-59.885
1523.3	-59.362
1523.4	-58.889
1523.5	-58.425
1523.6	-58.009
1523.7	-57.67
1523.8	-57.514
1523.9	-57.966
1524	-58.33
1524.1	-58.577
1524.2	-58.76
1524.3	-58.931
1524.4	-59.08
1524.5	-59.205
1524.6	-59.313
1524.7	-59.388
1524.8	-59.554
1524.9	-60.256
1525	-60.864
1525.1	-61.423
1525.2	-61.895
1525.3	-62.265
1525.4	-62.607
1525.5	-62.923
1525.6	-63.17
1525.7	-63.386
1525.8	-63.617
1525.9	-63.787
1526	-63.916
1526.1	-64.007
1526.2	-64.097
1526.3	-64.204
1526.4	-64.341
1526.5	-64.48
1526.6	-64.599
1526.7	-64.702
1526.8	-64.638
1526.9	-63.95
1527	-63.331
1527.1	-62.821
1527.2	-62.399
1527.3	-62.05
1527.4	-61.767
1527.5	-61.532
1527.6	-61.334
1527.7	-61.175
1527.8	-60.925
1527.9	-60.178
1528	-59.536
1528.1	-58.976
1528.2	-58.483
1528.3	-58.047
1528.4	-57.663
1528.5	-57.306
1528.6	-56.977
1528.7	-56.678
1528.8	-56.613
1528.9	-57.489
1529	-58.218
1529.1	-58.83
1529.2	-59.334
1529.3	-59.751
1529.4	-60.093
1529.5	-60.38
1529.6	-60.613
1529.7	-60.806
1529.8	-61.026
1529.9	-61.443
1530	-61.8
1530.1	-62.108
1530.2	-62.405
1530.3	-62.666
1530.4	-62.915
1530.5	-63.153
1530.6	-63.387
1530.7	-63.606
1530.8	-63.792
1530.9	-63.852
1531	-63.874
1531.1	-63.884
1531.2	-63.932
1531.3	-64.014
1531.4	-64.126
1531.5	-64.239
1531.6	-64.311
1531.7	-64.344
1531.8	-64.185
1531.9	-63.201
1532	-62.389
1532.1	-61.676
1532.2	-61.028
1532.3	-60.498
1532.4	-60.078
1532.5	-59.718
1532.6	-59.368
1532.7	-59.021
1532.8	-58.679
1532.9	-58.3
1533	-57.975
1533.1	-57.705
1533.2	-57.473
1533.3	-57.223
1533.4	-56.967
1533.5	-56.737
1533.6	-56.54
1533.7	-56.336
1533.8	-56.326
1533.9	-57.345
1534	-58.207
1534.1	-58.891
1534.2	-59.456
1534.3	-59.967
1534.4	-60.422
1534.5	-60.812
1534.6	-61.136
1534.7	-61.394
1534.8	-61.619
1534.9	-61.871
1535	-62.112
1535.1	-62.361
1535.2	-62.593
1535.3	-62.82
1535.4	-63.025
1535.5	-63.217
1535.6	-63.402
1535.7	-63.557
1535.8	-63.666
1535.9	-63.676
1536	-63.701
1536.1	-63.713
1536.2	-63.731
1536.3	-63.766
1536.4	-63.806
1536.5	-63.85
1536.6	-63.897
1536.7	-63.942
1536.8	-63.775
1536.9	-62.61
1537	-61.628
1537.1	-60.802
1537.2	-60.088
1537.3	-59.488
1537.4	-58.968
1537.5	-58.503
1537.6	-58.096
1537.7	-57.735
1537.8	-57.434
1537.9	-57.336
1538	-57.215
1538.1	-57.073
1538.2	-56.915
1538.3	-56.744
1538.4	-56.576
1538.5	-56.424
1538.6	-56.272
1538.7	-56.131
1538.8	-56.216
1538.9	-57.279
1539	-58.178
1539.1	-58.934
1539.2	-59.554
1539.3	-60.074
1539.4	-60.496
1539.5	-60.862
1539.6	-61.203
1539.7	-61.542
1539.8	-61.846
1539.9	-62.068
1540	-62.265
1540.1	-62.414
1540.2	-62.538
1540.3	-62.672
1540.4	-62.819
1540.5	-62.996
1540.6	-63.181
1540.7	-63.339
1540.8	-63.456
1540.9	-63.587
1541	-63.72
1541.1	-63.859
1541.2	-64.013
1541.3	-64.142
1541.4	-64.255
1541.5	-64.377
1541.6	-64.537
1541.7	-64.669
1541.8	-64.511
1541.9	-63.349
1542	-62.358
1542.1	-61.48
1542.2	-60.785
1542.3	-60.196
1542.4	-59.642
1542.5	-59.149
1542.6	-58.758
1542.7	-58.413
1542.8	-58.07
1542.9	-57.684
1543	-57.318
1543.1	-57.006
1543.2	-56.728
1543.3	-56.48
1543.4	-56.243
1543.5	-56
1543.6	-55.752
1543.7	-55.503
1543.8	-55.501
1543.9	-56.57
1544	-57.464
1544.1	-58.199
1544.2	-58.801
1544.3	-59.293
1544.4	-59.729
1544.5	-60.125
1544.6	-60.476
1544.7	-60.793
1544.8	-61.094
1544.9	-61.453
1545	-61.787
1545.1	-62.096
1545.2	-62.388
1545.3	-62.666
1545.4	-62.922
1545.5	-63.173
1545.6	-63.398
1545.7	-63.609
1545.8	-63.806
1545.9	-63.962
1546	-64.1
1546.1	-64.229
1546.2	-64.352
1546.3	-64.475
1546.4	-64.609
1546.5	-64.725
1546.6	-64.844
1546.7	-64.941
1546.8	-65.024
1546.9	-65.114
1547	-65.202
1547.1	-65.275
1547.2	-65.358
1547.3	-65.448
1547.4	-65.546
1547.5	-65.654
1547.6	-65.768
1547.7	-65.889
1547.8	-65.745
1547.9	-64.449
1548	-63.317
1548.1	-62.338
1548.2	-61.475
1548.3	-60.729
1548.4	-60.106
1548.5	-59.598
1548.6	-59.16
1548.7	-58.767
1548.8	-58.358
1548.9	-57.866
1549	-57.418
1549.1	-57.046
1549.2	-56.726
1549.3	-56.416
1549.4	-56.105
1549.5	-55.789
1549.6	-55.486
1549.7	-55.191
1549.8	-55.229
1549.9	-56.564
1550	-57.648
1550.1	-58.54
1550.2	-59.327
1550.3	-59.976
1550.4	-60.504
1550.5	-61.008
1550.6	-61.459
1550.7	-61.82
1550.8	-62.14
1550.9	-62.472
1551	-62.787
1551.1	-63.054
1551.2	-63.285
1551.3	-63.49
1551.4	-63.708
1551.5	-63.945
1551.6	-64.18
1551.7	-64.396
1551.8	-64.624
1551.9	-64.995
1552	-65.338
1552.1	-65.627
1552.2	-65.898
1552.3	-66.16
1552.4	-66.415
1552.5	-66.665
1552.6	-66.905
1552.7	-67.134
1552.8	-67.391
1552.9	-67.831
1553	-68.216
1553.1	-68.552
1553.2	-68.849
1553.3	-69.108
1553.4	-69.342
1553.5	-69.564
1553.6	-69.765
1553.7	-69.952
1553.8	-70.131
1553.9	-70.296
1554	-70.453
1554.1	-70.604
1554.2	-70.742
1554.3	-70.892
1554.4	-71.035
1554.5	-71.176
1554.6	-71.31
1554.7	-71.453
1554.8	-71.52
1554.9	-71.316
1555	-71.161
1555.1	-71.049
1555.2	-70.982
1555.3	-70.946
1555.4	-70.926
1555.5	-70.919
1555.6	-70.931
1555.7	-70.959
1555.8	-70.993
1555.9	-70.991
1556	-70.97
1556.1	-70.937
1556.2	-70.898
1556.3	-70.885
1556.4	-70.904
1556.5	-70.95
1556.6	-71.02
1556.7	-71.096
1556.8	-71.155
1556.9	-71.219
1557	-71.241
1557.1	-71.285
1557.2	-71.357
1557.3	-71.456
1557.4	-71.551
1557.5	-71.619
1557.6	-71.646
1557.7	-71.674
1557.8	-71.751
1557.9	-72.023
1558	-72.273
1558.1	-72.51
1558.2	-72.754
1558.3	-72.98
1558.4	-73.152
1558.5	-73.297
1558.6	-73.481
1558.7	-73.623
1558.8	-73.795
1558.9	-74.171
1559	-74.485
1559.1	-74.736
1559.2	-74.991
1559.3	-75.252
1559.4	-75.493
1559.5	-75.684
1559.6	-75.844
1559.7	-76.012
1559.8	-76.121
1559.9	-75.927
1560	-75.765
1560.1	-75.637
1560.2	-75.529
1560.3	-75.427
1560.4	-75.326
1560.5	-75.253
1560.6	-75.204
1560.7	-75.191
1560.8	-75.193
1560.9	-75.103
1561	-75.026
1561.1	-74.972
1561.2	-74.948
1561.3	-74.915
1561.4	-74.89
1561.5	-74.884
1561.6	-74.878
1561.7	-74.875
1561.8	-74.847
1561.9	-74.735
1562	-74.635
1562.1	-74.541
1562.2	-74.476
1562.3	-74.426
1562.4	-74.38
1562.5	-74.342
1562.6	-74.314
1562.7	-74.272
1562.8	-74.27
1562.9	-74.329
1563	-74.388
1563.1	-74.441
1563.2	-74.501
1563.3	-74.56
1563.4	-74.619
1563.5	-74.672
1563.6	-74.722
1563.7	-74.766
1563.8	-74.614
1563.9	-73.652
1564	-72.812
1564.1	-72.081
1564.2	-71.43
1564.3	-70.835
1564.4	-70.298
1564.5	-69.823
1564.6	-69.421
1564.7	-69.069
1564.8	-68.602
1564.9	-67.438
1565	-66.389
1565.1	-65.45
1565.2	-64.585
1565.3	-63.785
1565.4	-63.071
1565.5	-62.439
1565.6	-61.89
1565.7	-61.361
1565.8	-61.172
1565.9	-62.354
1566	-63.363
1566.1	-64.193
1566.2	-64.877
1566.3	-65.438
1566.4	-65.882
1566.5	-66.269
1566.6	-66.638
1566.7	-66.94
1566.8	-67.216
1566.9	-67.689
1567	-68.11
1567.1	-68.436
1567.2	-68.746
1567.3	-69.041
1567.4	-69.272
1567.5	-69.471
1567.6	-69.689
1567.7	-69.895
1567.8	-70.094
1567.9	-70.318
1568	-70.511
1568.1	-70.727
1568.2	-70.957
1568.3	-71.169
1568.4	-71.356
1568.5	-71.522
1568.6	-71.651
1568.7	-71.747
1568.8	-71.887
1568.9	-72.227
1569	-72.553
1569.1	-72.865
1569.2	-73.159
1569.3	-73.429
1569.4	-73.69
1569.5	-73.914
1569.6	-74.124
1569.7	-74.306
1569.8	-74.506
1569.9	-74.78
1570	-75.022
1570.1	-75.225
1570.2	-75.422
1570.3	-75.599
1570.4	-75.767
1570.5	-75.921
1570.6	-76.076
1570.7	-76.216
1570.8	-76.275
1570.9	-76.07
1571	-75.908
1571.1	-75.785
1571.2	-75.698
1571.3	-75.642
1571.4	-75.61
1571.5	-75.579
1571.6	-75.571
1571.7	-75.594
1571.8	-75.599
1571.9	-75.514
1572	-75.46
1572.1	-75.428
1572.2	-75.413
1572.3	-75.418
1572.4	-75.435
1572.5	-75.463
1572.6	-75.479
1572.7	-75.492
1572.8	-75.502
1572.9	-75.512
1573	-75.519
1573.1	-75.542
1573.2	-75.596
1573.3	-75.656
1573.4	-75.742
1573.5	-75.812
1573.6	-75.88
1573.7	-75.904
1573.8	-75.937
1573.9	-76.122
1574	-76.327
1574.1	-76.529
1574.2	-76.718
1574.3	-76.87
1574.4	-76.978
1574.5	-77.077
1574.6	-77.179
1574.7	-77.299
1574.8	-77.502
1574.9	-77.936
1575	-78.286
1575.1	-78.597
1575.2	-78.926
1575.3	-79.203
1575.4	-79.425
1575.5	-79.683
1575.6	-79.91
1575.7	-80.094
1575.8	-80.244
1575.9	-80.199
1576	-80.138
1576.1	-80.075
1576.2	-80.037
1576.3	-80.064
1576.4	-80.116
1576.5	-80.17
1576.6	-80.217
1576.7	-80.255
1576.8	-80.214
1576.9	-79.962
1577	-79.773
1577.1	-79.633
1577.2	-79.537
1577.3	-79.472
1577.4	-79.432
1577.5	-79.41
1577.6	-79.398
1577.7	-79.385
1577.8	-79.363
1577.9	-79.274
1578	-79.185
1578.1	-79.113
1578.2	-79.047
1578.3	-78.994
1578.4	-78.956
1578.5	-78.926
1578.6	-78.887
1578.7	-78.862
1578.8	-78.831
1578.9	-78.823
1579	-78.826
1579.1	-78.838
1579.2	-78.847
1579.3	-78.847
1579.4	-78.847
1579.5	-78.858
1579.6	-78.866
1579.7	-78.883
1579.8	-78.774
1579.9	-78.182
1580	-77.638
1580.1	-77.157
1580.2	-76.731
1580.3	-76.378
1580.4	-76.091
1580.5	-75.837
1580.6	-75.636
1580.7	-75.459
1580.8	-75.007
1580.9	-73.476
1581	-72.115
1581.1	-70.918
1581.2	-69.844
1581.3	-68.86
1581.4	-67.961
1581.5	-67.155
1581.6	-66.425
1581.7	-65.795
1581.8	-65.532
1581.9	-66.521
1582	-67.345
1582.1	-67.971
1582.2	-68.478
1582.3	-68.911
1582.4	-69.275
1582.5	-69.594
1582.6	-69.846
1582.7	-70.032
1582.8	-70.277
1582.9	-70.98
1583	-71.595
1583.1	-72.147
1583.2	-72.617
1583.3	-73.013
1583.4	-73.335
1583.5	-73.655
1583.6	-73.916
1583.7	-74.11
1583.8	-74.342
1583.9	-74.551
1584	-74.684
1584.1	-74.834
1584.2	-74.997
1584.3	-75.119
1584.4	-75.213
1584.5	-75.293
1584.6	-75.42
1584.7	-75.552
1584.8	-75.723
1584.9	-76.058
1585	-76.335
1585.1	-76.567
1585.2	-76.771
1585.3	-76.969
1585.4	-77.171
1585.5	-77.381
1585.6	-77.58
1585.7	-77.765
1585.8	-77.969
1585.9	-78.315
1586	-78.635
1586.1	-78.912
1586.2	-79.15
1586.3	-79.362
1586.4	-79.558
1586.5	-79.738
1586.6	-79.899
1586.7	-80.059
1586.8	-80.158
1586.9	-80.055
1587	-79.978
1587.1	-79.932
1587.2	-79.909
1587.3	-79.908
1587.4	-79.924
1587.5	-79.94
1587.6	-79.976
1587.7	-80.011
1587.8	-80.015
1587.9	-79.828
1588	-79.672
1588.1	-79.543
1588.2	-79.428
1588.3	-79.335
1588.4	-79.265
1588.5	-79.223
1588.6	-79.189
1588.7	-79.171
1588.8	-79.183
1588.9	-79.238
1589	-79.289
1589.1	-79.349
1589.2	-79.421
1589.3	-79.499
1589.4	-79.569
1589.5	-79.626
1589.6	-79.649
1589.7	-79.657
1589.8	-79.664
1589.9	-79.741
1590	-79.841
1590.1	-79.948
1590.2	-80.064
1590.3	-80.168
1590.4	-80.232
1590.5	-80.262
1590.6	-80.303
1590.7	-80.369
1590.8	-80.54
1590.9	-80.976
1591	-81.367
1591.1	-81.705
1591.2	-82.005
1591.3	-82.284
1591.4	-82.542
1591.5	-82.782
1591.6	-82.975
1591.7	-83.137
1591.8	-83.334
1591.9	-83.562
1592	-83.75
1592.1	-83.931
1592.2	-84.13
1592.3	-84.279
1592.4	-84.411
1592.5	-84.596
1592.6	-84.775
1592.7	-84.914
1592.8	-84.951
1592.9	-84.678
1593	-84.476
1593.1	-84.336
1593.2	-84.216
1593.3	-84.11
1593.4	-84.01
1593.5	-83.915
1593.6	-83.84
1593.7	-83.781
1593.8	-83.713
1593.9	-83.549
1594	-83.43
1594.1	-83.341
1594.2	-83.274
1594.3	-83.223
1594.4	-83.176
1594.5	-83.141
1594.6	-83.099
1594.7	-83.068
1594.8	-83.046
1594.9	-83.03
1595	-83.007
1595.1	-82.983
1595.2	-82.948
1595.3	-82.923
1595.4	-82.904
1595.5	-82.891
1595.6	-82.88
1595.7	-82.864
1595.8	-82.695
1595.9	-81.936
1596	-81.258
1596.1	-80.663
1596.2	-80.151
1596.3	-79.71
1596.4	-79.331
1596.5	-79
1596.6	-78.702
1596.7	-78.433
1596.8	-77.963
1596.9	-76.642
1597	-75.458
1597.1	-74.426
1597.2	-73.506
1597.3	-72.678
1597.4	-71.928
1597.5	-71.226
1597.6	-70.562
1597.7	-69.939
1597.8	-69.675
1597.9	-70.63
1598	-71.47
1598.1	-72.179
1598.2	-72.792
1598.3	-73.315
1598.4	-73.729
1598.5	-74.028
1598.6	-74.278
1598.7	-74.483
1598.8	-74.78
1598.9	-75.405
1599	-75.946
1599.1	-76.384
1599.2	-76.73
1599.3	-77.032
1599.4	-77.308
1599.5	-77.552
1599.6	-77.762
1599.7	-77.928
1599.8	-78.078
1599.9	-78.255
1600	-78.429
1600.1	-78.553
1600.2	-78.651
1600.3	-78.78
1600.4	-78.856
1600.5	-78.924
1600.6	-79.044
1600.7	-79.112
1600.8	-79.165
1600.9	-79.302
1601	-79.447
1601.1	-79.566
1601.2	-79.657
1601.3	-79.711
1601.4	-79.784
1601.5	-79.877
1601.6	-79.988
1601.7	-80.082
1601.8	-80.207
1601.9	-80.488
1602	-80.74
1602.1	-80.945
1602.2	-81.129
1602.3	-81.305
1602.4	-81.484
1602.5	-81.667
1602.6	-81.846
1602.7	-82.022
1602.8	-82.247
1602.9	-82.698
1603	-83.103
1603.1	-83.456
1603.2	-83.768
1603.3	-84.053
1603.4	-84.309
1603.5	-84.552
1603.6	-84.78
1603.7	-84.982
1603.8	-85.087
1603.9	-84.893
1604	-84.732
1604.1	-84.615
1604.2	-84.518
1604.3	-84.443
1604.4	-84.401
1604.5	-84.364
1604.6	-84.347
1604.7	-84.346
1604.8	-84.3
1604.9	-84.028
1605	-83.794
1605.1	-83.592
1605.2	-83.426
1605.3	-83.294
1605.4	-83.193
1605.5	-83.119
1605.6	-83.072
1605.7	-83.041
1605.8	-83.008
1605.9	-82.95
1606	-82.876
1606.1	-82.803
1606.2	-82.727
1606.3	-82.666
1606.4	-82.648
1606.5	-82.633
1606.6	-82.643
1606.7	-82.658
1606.8	-82.489
1606.9	-81.577
1607	-80.744
1607.1	-80.012
1607.2	-79.382
1607.3	-78.848
1607.4	-78.392
1607.5	-77.973
1607.6	-77.58
1607.7	-77.194
1607.8	-76.674
1607.9	-75.628
1608	-74.686
1608.1	-73.859
1608.2	-73.155
1608.3	-72.533
1608.4	-71.929
1608.5	-71.354
1608.6	-70.869
1608.7	-70.394
1608.8	-70.225
1608.9	-71.174
1609	-71.988
1609.1	-72.641
1609.2	-73.201
1609.3	-73.694
1609.4	-74.101
1609.5	-74.406
1609.6	-74.639
1609.7	-74.846
1609.8	-75.101
1609.9	-75.571
1610	-75.981
1610.1	-76.319
1610.2	-76.595
1610.3	-76.805
1610.4	-76.972
1610.5	-77.115
1610.6	-77.243
1610.7	-77.355
1610.8	-77.478
1610.9	-77.587
1611	-77.681
1611.1	-77.77
1611.2	-77.866
1611.3	-77.952
1611.4	-78.027
1611.5	-78.093
1611.6	-78.142
1611.7	-78.186
1611.8	-78.112
1611.9	-77.635
1612	-77.213
1612.1	-76.844
1612.2	-76.514
1612.3	-76.229
1612.4	-75.975
1612.5	-75.743
1612.6	-75.546
1612.7	-75.355
1612.8	-74.894
1612.9	-73.438
1613	-72.149
1613.1	-71.015
1613.2	-70.015
1613.3	-69.128
1613.4	-68.33
1613.5	-67.604
1613.6	-66.935
1613.7	-66.316
1613.8	-65.998
1613.9	-66.635
1614	-67.143
1614.1	-67.543
1614.2	-67.847
1614.3	-68.091
1614.4	-68.301
1614.5	-68.472
1614.6	-68.612
1614.7	-68.711
1614.8	-68.934
1614.9	-69.646
1615	-70.213
1615.1	-70.705
1615.2	-71.145
1615.3	-71.545
1615.4	-71.911
1615.5	-72.222
1615.6	-72.448
1615.7	-72.622
1615.8	-72.771
1615.9	-72.895
1616	-73.019
1616.1	-73.12
1616.2	-73.209
1616.3	-73.297
1616.4	-73.353
1616.5	-73.382
1616.6	-73.414
1616.7	-73.484
1616.8	-73.536
1616.9	-73.6
1617	-73.69
1617.1	-73.763
1617.2	-73.803
1617.3	-73.868
1617.4	-73.94
1617.5	-73.972
1617.6	-73.984
1617.7	-74.034
1617.8	-74.088
1617.9	-74.115
1618	-74.121
1618.1	-74.104
1618.2	-74.081
1618.3	-74.089
1618.4	-74.124
1618.5	-74.171
1618.6	-74.208
1618.7	-74.24
1618.8	-74.259
1618.9	-74.269
1619	-74.271
1619.1	-74.26
1619.2	-74.243
1619.3	-74.233
1619.4	-74.237
1619.5	-74.262
1619.6	-74.295
1619.7	-74.331
1619.8	-74.379
1619.9	-74.458
1620	-74.537
1620.1	-74.604
1620.2	-74.655
1620.3	-74.705
1620.4	-74.749
1620.5	-74.793
1620.6	-74.824
1620.7	-74.855
1620.8	-74.92
1620.9	-75.107
1621	-75.269
1621.1	-75.416
1621.2	-75.545
1621.3	-75.665
1621.4	-75.782
1621.5	-75.883
1621.6	-75.987
1621.7	-76.078
1621.8	-76.261
1621.9	-76.778
1622	-77.242
1622.1	-77.644
1622.2	-77.987
1622.3	-78.276
1622.4	-78.534
1622.5	-78.756
1622.6	-78.967
1622.7	-79.175
1622.8	-79.319
1622.9	-79.192
1623	-79.096
1623.1	-79.04
1623.2	-78.994
1623.3	-78.933
1623.4	-78.866
1623.5	-78.82
1623.6	-78.819
1623.7	-78.853
1623.8	-78.812
1623.9	-78.431
1624	-78.068
1624.1	-77.726
1624.2	-77.451
1624.3	-77.249
1624.4	-77.094
1624.5	-76.965
1624.6	-76.848
1624.7	-76.735
1624.8	-76.532
1624.9	-76.063
1625	-75.669
1625.1	-75.36
1625.2	-75.047
1625.3	-74.753
1625.4	-74.527
1625.5	-74.299
1625.6	-74.095
1625.7	-73.943
1625.8	-73.603
1625.9	-72.635
1626	-71.772
1626.1	-71.045
1626.2	-70.415
1626.3	-69.829
1626.4	-69.271
1626.5	-68.749
1626.6	-68.276
1626.7	-67.855
1626.8	-67.551
1626.9	-67.487
1627	-67.41
1627.1	-67.299
1627.2	-67.165
1627.3	-67.008
1627.4	-66.829
1627.5	-66.634
1627.6	-66.426
1627.7	-66.209
1627.8	-66.161
1627.9	-66.655
1628	-67.084
1628.1	-67.435
1628.2	-67.735
1628.3	-67.972
1628.4	-68.184
1628.5	-68.341
1628.6	-68.478
1628.7	-68.584
1628.8	-68.673
1628.9	-68.726
1629	-68.75
1629.1	-68.761
1629.2	-68.78
1629.3	-68.789
1629.4	-68.789
1629.5	-68.785
1629.6	-68.771
1629.7	-68.744
1629.8	-68.563
1629.9	-67.863
1630	-67.222
1630.1	-66.649
1630.2	-66.131
1630.3	-65.662
1630.4	-65.215
1630.5	-64.798
1630.6	-64.418
1630.7	-64.082
1630.8	-63.708
1630.9	-63.159
1631	-62.68
1631.1	-62.234
1631.2	-61.818
1631.3	-61.425
1631.4	-61.025
1631.5	-60.609
1631.6	-60.196
1631.7	-59.807
1631.8	-59.64
1631.9	-60.086
1632	-60.434
1632.1	-60.684
1632.2	-60.824
1632.3	-60.898
1632.4	-60.961
1632.5	-61.021
1632.6	-61.058
1632.7	-61.065
1632.8	-61.112
1632.9	-61.371
1633	-61.594
1633.1	-61.769
1633.2	-61.879
1633.3	-61.948
1633.4	-62.024
1633.5	-62.109
1633.6	-62.153
1633.7	-62.198
1633.8	-62.155
1633.9	-61.713
1634	-61.306
1634.1	-61.004
1634.2	-60.722
1634.3	-60.447
1634.4	-60.187
1634.5	-59.987
1634.6	-59.801
1634.7	-59.628
1634.8	-59.268
1634.9	-58.37
1635	-57.561
1635.1	-56.844
1635.2	-56.209
1635.3	-55.626
1635.4	-55.084
1635.5	-54.553
1635.6	-54.027
1635.7	-53.493
1635.8	-53.06
1635.9	-52.983
1636	-52.821
1636.1	-52.573
1636.2	-52.248
1636.3	-51.877
1636.4	-51.455
1636.5	-50.987
1636.6	-50.469
1636.7	-49.896
1636.8	-49.42
1636.9	-49.382
1637	-49.217
1637.1	-48.935
1637.2	-48.534
1637.3	-48.038
1637.4	-47.453
1637.5	-46.781
1637.6	-46.007
1637.7	-45.125
1637.8	-44.082
1637.9	-42.763
1638	-41.277
1638.1	-39.566
1638.2	-37.544
1638.3	-35.118
1638.4	-32.163
1638.5	-28.483
1638.6	-23.823
1638.7	-17.901
1638.8	-10.373
1638.9	-1.3513
1639	7.3088
1639.1	14.417
1639.2	19.488
1639.3	22.659
1639.4	24.263
1639.5	24.657
1639.6	24.11
1639.7	22.848
1639.8	21.009
1639.9	18.747
1640	16.077
1640.1	13.095
1640.2	9.8437
1640.3	6.3806
1640.4	2.8056
1640.5	-0.75938
1640.6	-4.1955
1640.7	-7.3958
1640.8	-10.573
1640.9	-14.129
1641	-17.279
1641.1	-20.056
1641.2	-22.509
1641.3	-24.713
1641.4	-26.723
1641.5	-28.579
1641.6	-30.294
1641.7	-31.896
1641.8	-33.486
1641.9	-35.167
1642	-36.765
1642.1	-38.268
1642.2	-39.748
1642.3	-41.181
1642.4	-42.543
1642.5	-43.822
1642.6	-45.056
1642.7	-46.265
1642.8	-47.299
1642.9	-47.869
1643	-48.451
1643.1	-49.043
1643.2	-49.631
1643.3	-50.195
1643.4	-50.736
1643.5	-51.274
1643.6	-51.79
1643.7	-52.287
1643.8	-52.612
1643.9	-52.428
1644	-52.318
1644.1	-52.284
1644.2	-52.317
1644.3	-52.399
1644.4	-52.518
1644.5	-52.658
1644.6	-52.813
1644.7	-52.963
1644.8	-53.284
1644.9	-54.111
1645	-54.837
1645.1	-55.473
1645.2	-56.031
1645.3	-56.512
1645.4	-56.932
1645.5	-57.3
1645.6	-57.629
1645.7	-57.916
1645.8	-58.301
1645.9	-59.095
1646	-59.79
1646.1	-60.362
1646.2	-60.846
1646.3	-61.265
1646.4	-61.634
1646.5	-61.953
1646.6	-62.219
1646.7	-62.452
1646.8	-62.593
1646.9	-62.551
1647	-62.508
1647.1	-62.49
1647.2	-62.474
1647.3	-62.479
1647.4	-62.501
1647.5	-62.542
1647.6	-62.599
1647.7	-62.663
1647.8	-62.525
1647.9	-61.768
1648	-61.108
1648.1	-60.526
1648.2	-60.018
1648.3	-59.58
1648.4	-59.212
1648.5	-58.938
1648.6	-58.722
1648.7	-58.533
1648.8	-58.356
1648.9	-58.177
1649	-58.003
1649.1	-57.878
1649.2	-57.791
1649.3	-57.72
1649.4	-57.648
1649.5	-57.564
1649.6	-57.488
1649.7	-57.423
1649.8	-57.575
1649.9	-58.382
1650	-59.052
1650.1	-59.642
1650.2	-60.156
1650.3	-60.557
1650.4	-60.905
1650.5	-61.223
1650.6	-61.465
1650.7	-61.682
1650.8	-61.928
1650.9	-62.224
1651	-62.448
1651.1	-62.63
1651.2	-62.817
1651.3	-63.006
1651.4	-63.178
1651.5	-63.324
1651.6	-63.437
1651.7	-63.513
1651.8	-63.439
1651.9	-62.97
1652	-62.585
1652.1	-62.288
1652.2	-62.051
1652.3	-61.86
1652.4	-61.694
1652.5	-61.54
1652.6	-61.385
1652.7	-61.25
1652.8	-60.945
1652.9	-60.108
1653	-59.374
1653.1	-58.737
1653.2	-58.193
1653.3	-57.717
1653.4	-57.293
1653.5	-56.927
1653.6	-56.599
1653.7	-56.299
1653.8	-56.227
1653.9	-56.76
1654	-57.203
1654.1	-57.551
1654.2	-57.818
1654.3	-58.04
1654.4	-58.219
1654.5	-58.366
1654.6	-58.48
1654.7	-58.564
1654.8	-58.764
1654.9	-59.357
1655	-59.863
1655.1	-60.304
1655.2	-60.694
1655.3	-61.04
1655.4	-61.351
1655.5	-61.636
1655.6	-61.893
1655.7	-62.123
1655.8	-62.283
1655.9	-62.299
1656	-62.304
1656.1	-62.3
1656.2	-62.285
1656.3	-62.28
1656.4	-62.284
1656.5	-62.321
1656.6	-62.384
1656.7	-62.461
1656.8	-62.31
1656.9	-61.463
1657	-60.713
1657.1	-60.053
1657.2	-59.518
1657.3	-59.089
1657.4	-58.747
1657.5	-58.425
1657.6	-58.115
1657.7	-57.797
1657.8	-57.509
1657.9	-57.206
1658	-56.938
1658.1	-56.693
1658.2	-56.495
1658.3	-56.329
1658.4	-56.156
1658.5	-55.96
1658.6	-55.775
1658.7	-55.63
1658.8	-55.705
1658.9	-56.524
1659	-57.247
1659.1	-57.833
1659.2	-58.287
1659.3	-58.662
1659.4	-59.001
1659.5	-59.332
1659.6	-59.628
1659.7	-59.869
1659.8	-60.092
1659.9	-60.352
1660	-60.579
1660.1	-60.791
1660.2	-61
1660.3	-61.225
1660.4	-61.438
1660.5	-61.637
1660.6	-61.818
1660.7	-61.964
1660.8	-61.995
1660.9	-61.683
1661	-61.426
1661.1	-61.202
1661.2	-61.021
1661.3	-60.854
1661.4	-60.707
1661.5	-60.592
1661.6	-60.5
1661.7	-60.424
1661.8	-60.115
1661.9	-59.139
1662	-58.299
1662.1	-57.583
1662.2	-56.96
1662.3	-56.424
1662.4	-55.956
1662.5	-55.522
1662.6	-55.132
1662.7	-54.774
1662.8	-54.627
1662.9	-55.041
1663	-55.368
1663.1	-55.632
1663.2	-55.845
1663.3	-56.011
1663.4	-56.151
1663.5	-56.265
1663.6	-56.362
1663.7	-56.438
1663.8	-56.666
1663.9	-57.334
1664	-57.887
1664.1	-58.328
1664.2	-58.711
1664.3	-59.069
1664.4	-59.402
1664.5	-59.715
1664.6	-60.014
1664.7	-60.274
1664.8	-60.466
1664.9	-60.566
1665	-60.666
1665.1	-60.796
1665.2	-60.95
1665.3	-61.113
1665.4	-61.244
1665.5	-61.324
1665.6	-61.401
1665.7	-61.512
1665.8	-61.449
1665.9	-60.777
1666	-60.197
1666.1	-59.692
1666.2	-59.259
1666.3	-58.906
1666.4	-58.627
1666.5	-58.401
1666.6	-58.19
1666.7	-57.973
1666.8	-57.654
1666.9	-57.028
1667	-56.458
1667.1	-55.932
1667.2	-55.509
1667.3	-55.123
1667.4	-54.734
1667.5	-54.381
1667.6	-54.09
1667.7	-53.824
1667.8	-53.837
1667.9	-54.659
1668	-55.32
1668.1	-55.869
1668.2	-56.342
1668.3	-56.758
1668.4	-57.12
1668.5	-57.434
1668.6	-57.702
1668.7	-57.931
1668.8	-58.186
1668.9	-58.583
1669	-58.939
1669.1	-59.242
1669.2	-59.487
1669.3	-59.711
1669.4	-59.92
1669.5	-60.107
1669.6	-60.292
1669.7	-60.479
1669.8	-60.598
1669.9	-60.608
1670	-60.63
1670.1	-60.665
1670.2	-60.71
1670.3	-60.762
1670.4	-60.823
1670.5	-60.886
1670.6	-60.947
1670.7	-61.003
1670.8	-60.786
1670.9	-59.786
1671	-58.941
1671.1	-58.246
1671.2	-57.662
1671.3	-57.176
1671.4	-56.755
1671.5	-56.385
1671.6	-56.047
1671.7	-55.725
1671.8	-55.446
1671.9	-55.275
1672	-55.106
1672.1	-54.939
1672.2	-54.791
1672.3	-54.665
1672.4	-54.543
1672.5	-54.432
1672.6	-54.296
1672.7	-54.137
1672.8	-54.226
1672.9	-55.102
1673	-55.852
1673.1	-56.512
1673.2	-57.086
1673.3	-57.582
1673.4	-58.01
1673.5	-58.348
1673.6	-58.613
1673.7	-58.882
1673.8	-59.164
1673.9	-59.447
1674	-59.694
1674.1	-59.895
1674.2	-60.065
1674.3	-60.248
1674.4	-60.432
1674.5	-60.625
1674.6	-60.816
1674.7	-60.992
1674.8	-61.082
1674.9	-60.971
1675	-60.914
1675.1	-60.91
1675.2	-60.897
1675.3	-60.891
1675.4	-60.94
1675.5	-60.956
1675.6	-60.964
1675.7	-61.028
1675.8	-60.757
1675.9	-59.565
1676	-58.553
1676.1	-57.724
1676.2	-57.035
1676.3	-56.422
1676.4	-55.858
1676.5	-55.341
1676.6	-54.881
1676.7	-54.482
1676.8	-54.277
1676.9	-54.544
1677	-54.758
1677.1	-54.905
1677.2	-54.991
1677.3	-55.036
1677.4	-55.055
1677.5	-55.058
1677.6	-55.034
1677.7	-54.983
1677.8	-55.167
1677.9	-56.028
1678	-56.759
1678.1	-57.365
1678.2	-57.885
1678.3	-58.331
1678.4	-58.72
1678.5	-59.065
1678.6	-59.385
1678.7	-59.672
1678.8	-59.913
1678.9	-60.077
1679	-60.249
1679.1	-60.412
1679.2	-60.571
1679.3	-60.723
1679.4	-60.876
1679.5	-61.025
1679.6	-61.168
1679.7	-61.311
1679.8	-61.419
1679.9	-61.387
1680	-61.381
1680.1	-61.388
1680.2	-61.412
1680.3	-61.463
1680.4	-61.522
1680.5	-61.587
1680.6	-61.666
1680.7	-61.746
1680.8	-61.465
1680.9	-60.201
1681	-59.086
1681.1	-58.127
1681.2	-57.314
1681.3	-56.62
1681.4	-56.04
1681.5	-55.537
1681.6	-55.103
1681.7	-54.702
1681.8	-54.467
1681.9	-54.655
1682	-54.784
1682.1	-54.898
1682.2	-54.974
1682.3	-55.023
1682.4	-55.017
1682.5	-54.963
1682.6	-54.906
1682.7	-54.872
1682.8	-55.112
1682.9	-56.098
1683	-56.944
1683.1	-57.641
1683.2	-58.216
1683.3	-58.714
1683.4	-59.182
1683.5	-59.598
1683.6	-59.929
1683.7	-60.254
1683.8	-60.536
1683.9	-60.673
1684	-60.811
1684.1	-60.992
1684.2	-61.155
1684.3	-61.276
1684.4	-61.391
1684.5	-61.556
1684.6	-61.738
1684.7	-61.899
1684.8	-62.061
1684.9	-62.284
1685	-62.473
1685.1	-62.65
1685.2	-62.856
1685.3	-63.066
1685.4	-63.258
1685.5	-63.442
1685.6	-63.62
1685.7	-63.774
1685.8	-63.625
1685.9	-62.717
1686	-61.945
1686.1	-61.293
1686.2	-60.732
1686.3	-60.258
1686.4	-59.851
1686.5	-59.507
1686.6	-59.217
1686.7	-58.974
1686.8	-58.567
1686.9	-57.629
1687	-56.803
1687.1	-56.09
1687.2	-55.466
1687.3	-54.905
1687.4	-54.413
1687.5	-53.955
1687.6	-53.504
1687.7	-53.067
1687.8	-53.076
1687.9	-54.222
1688	-55.169
1688.1	-55.931
1688.2	-56.562
1688.3	-57.089
1688.4	-57.532
1688.5	-57.913
1688.6	-58.257
1688.7	-58.575
1688.8	-58.936
1688.9	-59.459
1689	-59.908
1689.1	-60.297
1689.2	-60.629
1689.3	-60.902
1689.4	-61.144
1689.5	-61.378
1689.6	-61.62
1689.7	-61.876
1689.8	-62.149
1689.9	-62.463
1690	-62.75
1690.1	-62.978
1690.2	-63.165
1690.3	-63.355
1690.4	-63.546
1690.5	-63.77
1690.6	-63.995
1690.7	-64.189
1690.8	-64.369
1690.9	-64.569
1691	-64.765
1691.1	-64.96
1691.2	-65.149
1691.3	-65.328
1691.4	-65.482
1691.5	-65.623
1691.6	-65.783
1691.7	-65.974
1691.8	-66.221
1691.9	-66.711
1692	-67.185
1692.1	-67.584
1692.2	-67.923
1692.3	-68.265
1692.4	-68.554
1692.5	-68.791
1692.6	-69.026
1692.7	-69.273
1692.8	-69.478
1692.9	-69.549
1693	-69.602
1693.1	-69.673
1693.2	-69.777
1693.3	-69.894
1693.4	-70.026
1693.5	-70.152
1693.6	-70.255
1693.7	-70.333
1693.8	-70.304
1693.9	-70.017
1694	-69.796
1694.1	-69.616
1694.2	-69.493
1694.3	-69.422
1694.4	-69.371
1694.5	-69.349
1694.6	-69.353
1694.7	-69.363
1694.8	-69.345
1694.9	-69.227
1695	-69.135
1695.1	-69.047
1695.2	-68.966
1695.3	-68.905
1695.4	-68.865
1695.5	-68.826
1695.6	-68.796
1695.7	-68.772
1695.8	-68.743
1695.9	-68.725
1696	-68.725
1696.1	-68.727
1696.2	-68.728
1696.3	-68.738
1696.4	-68.757
1696.5	-68.779
1696.6	-68.798
1696.7	-68.817
1696.8	-68.543
1696.9	-67.475
1697	-66.557
1697.1	-65.76
1697.2	-65.059
1697.3	-64.458
1697.4	-63.902
1697.5	-63.39
1697.6	-62.929
1697.7	-62.512
1697.8	-62.005
1697.9	-61.183
1698	-60.46
1698.1	-59.832
1698.2	-59.272
1698.3	-58.747
1698.4	-58.223
1698.5	-57.704
1698.6	-57.223
1698.7	-56.784
1698.8	-56.812
1698.9	-57.958
1699	-58.875
1699.1	-59.579
1699.2	-60.146
1699.3	-60.643
1699.4	-61.076
1699.5	-61.445
1699.6	-61.759
1699.7	-62.024
1699.8	-62.257
1699.9	-62.537
1700	-62.807
1700.1	-63.083
1700.2	-63.299
1700.3	-63.482
1700.4	-63.684
1700.5	-63.847
1700.6	-64.001
1700.7	-64.175
1700.8	-64.345
1700.9	-64.529
1701	-64.702
1701.1	-64.922
1701.2	-65.117
1701.3	-65.273
1701.4	-65.401
1701.5	-65.523
1701.6	-65.663
1701.7	-65.816
1701.8	-65.977
1701.9	-66.131
1702	-66.261
1702.1	-66.376
1702.2	-66.474
1702.3	-66.547
1702.4	-66.632
1702.5	-66.73
1702.6	-66.823
1702.7	-66.936
1702.8	-67.129
1702.9	-67.497
1703	-67.828
1703.1	-68.125
1703.2	-68.387
1703.3	-68.611
1703.4	-68.811
1703.5	-69.002
1703.6	-69.167
1703.7	-69.315
1703.8	-69.532
1703.9	-69.945
1704	-70.302
1704.1	-70.619
1704.2	-70.902
1704.3	-71.161
1704.4	-71.401
1704.5	-71.623
1704.6	-71.83
1704.7	-72.026
1704.8	-72.109
1704.9	-71.928
1705	-71.8
1705.1	-71.713
1705.2	-71.656
1705.3	-71.63
1705.4	-71.624
1705.5	-71.638
1705.6	-71.667
1705.7	-71.698
1705.8	-71.648
1705.9	-71.369
1706	-71.109
1706.1	-70.875
1706.2	-70.667
1706.3	-70.496
1706.4	-70.377
1706.5	-70.296
1706.6	-70.246
1706.7	-70.216
1706.8	-70.178
1706.9	-70.085
1707	-69.972
1707.1	-69.871
1707.2	-69.805
1707.3	-69.768
1707.4	-69.76
1707.5	-69.75
1707.6	-69.719
1707.7	-69.663
1707.8	-69.329
1707.9	-68.276
1708	-67.354
1708.1	-66.58
1708.2	-65.943
1708.3	-65.392
1708.4	-64.888
1708.5	-64.418
1708.6	-64.035
1708.7	-63.665
1708.8	-63.203
1708.9	-62.549
1709	-61.932
1709.1	-61.351
1709.2	-60.839
1709.3	-60.399
1709.4	-59.979
1709.5	-59.547
1709.6	-59.116
1709.7	-58.706
1709.8	-58.705
1709.9	-59.649
1710	-60.429
1710.1	-61.038
1710.2	-61.519
1710.3	-61.895
1710.4	-62.188
1710.5	-62.425
1710.6	-62.641
1710.7	-62.832
1710.8	-63.013
1710.9	-63.268
1711	-63.498
1711.1	-63.712
1711.2	-63.899
1711.3	-64.066
1711.4	-64.222
1711.5	-64.366
1711.6	-64.483
1711.7	-64.599
1711.8	-64.694
1711.9	-64.785
1712	-64.89
1712.1	-64.985
1712.2	-65.064
1712.3	-65.138
1712.4	-65.206
1712.5	-65.281
1712.6	-65.35
1712.7	-65.407
1712.8	-65.168
1712.9	-64.166
1713	-63.305
1713.1	-62.57
1713.2	-61.959
1713.3	-61.424
1713.4	-60.956
1713.5	-60.55
1713.6	-60.185
1713.7	-59.849
1713.8	-59.424
1713.9	-58.739
1714	-58.116
1714.1	-57.529
1714.2	-56.968
1714.3	-56.439
1714.4	-55.943
1714.5	-55.476
1714.6	-55.037
1714.7	-54.622
1714.8	-54.601
1714.9	-55.54
1715	-56.27
1715.1	-56.823
1715.2	-57.276
1715.3	-57.651
1715.4	-57.985
1715.5	-58.253
1715.6	-58.458
1715.7	-58.598
1715.8	-58.774
1715.9	-59.054
1716	-59.327
1716.1	-59.576
1716.2	-59.792
1716.3	-59.988
1716.4	-60.169
1716.5	-60.331
1716.6	-60.472
1716.7	-60.616
1716.8	-60.793
1716.9	-60.935
1717	-61.066
1717.1	-61.242
1717.2	-61.389
1717.3	-61.506
1717.4	-61.671
1717.5	-61.831
1717.6	-61.954
1717.7	-62.076
1717.8	-62.11
1717.9	-61.831
1718	-61.579
1718.1	-61.363
1718.2	-61.173
1718.3	-61.023
1718.4	-60.929
1718.5	-60.886
1718.6	-60.858
1718.7	-60.823
1718.8	-60.391
1718.9	-58.982
1719	-57.745
1719.1	-56.671
1719.2	-55.726
1719.3	-54.879
1719.4	-54.12
1719.5	-53.422
1719.6	-52.773
1719.7	-52.153
1719.8	-51.892
1719.9	-52.44
1720	-52.85
1720.1	-53.112
1720.2	-53.279
1720.3	-53.371
1720.4	-53.403
1720.5	-53.391
1720.6	-53.336
1720.7	-53.239
1720.8	-53.348
1720.9	-53.982
1721	-54.505
1721.1	-54.93
1721.2	-55.283
1721.3	-55.586
1721.4	-55.846
1721.5	-56.085
1721.6	-56.311
1721.7	-56.548
1721.8	-56.767
1721.9	-56.96
1722	-57.152
1722.1	-57.352
1722.2	-57.56
1722.3	-57.778
1722.4	-57.993
1722.5	-58.216
1722.6	-58.421
1722.7	-58.605
1722.8	-58.806
1722.9	-59.083
1723	-59.345
1723.1	-59.635
1723.2	-59.94
1723.3	-60.245
1723.4	-60.541
1723.5	-60.802
1723.6	-61.018
1723.7	-61.217
1723.8	-61.5
1723.9	-61.958
1724	-62.406
1724.1	-62.813
1724.2	-63.174
1724.3	-63.481
1724.4	-63.751
1724.5	-64.017
1724.6	-64.283
1724.7	-64.533
1724.8	-64.848
1724.9	-65.368
1725	-65.847
1725.1	-66.254
1725.2	-66.603
1725.3	-66.974
1725.4	-67.308
1725.5	-67.59
1725.6	-67.893
1725.7	-68.181
1725.8	-68.294
1725.9	-68.129
1726	-68.061
1726.1	-68.011
1726.2	-67.971
1726.3	-67.926
1726.4	-67.918
1726.5	-67.959
1726.6	-68.023
1726.7	-68.103
1726.8	-68.106
1726.9	-67.916
1727	-67.752
1727.1	-67.614
1727.2	-67.491
1727.3	-67.399
1727.4	-67.351
1727.5	-67.335
1727.6	-67.336
1727.7	-67.356
1727.8	-67.376
1727.9	-67.391
1728	-67.408
1728.1	-67.426
1728.2	-67.443
1728.3	-67.474
1728.4	-67.498
1728.5	-67.52
1728.6	-67.536
1728.7	-67.553
1728.8	-67.369
1728.9	-66.728
1729	-66.175
1729.1	-65.698
1729.2	-65.296
1729.3	-64.955
1729.4	-64.652
1729.5	-64.389
1729.6	-64.159
1729.7	-63.965
1729.8	-63.475
1729.9	-62.247
1730	-61.177
1730.1	-60.257
1730.2	-59.449
1730.3	-58.74
1730.4	-58.104
1730.5	-57.515
1730.6	-56.958
1730.7	-56.43
1730.8	-56.278
1730.9	-57.038
1731	-57.656
1731.1	-58.16
1731.2	-58.566
1731.3	-58.906
1731.4	-59.177
1731.5	-59.374
1731.6	-59.499
1731.7	-59.568
1731.8	-59.79
1731.9	-60.382
1732	-60.902
1732.1	-61.354
1732.2	-61.721
1732.3	-62.006
1732.4	-62.265
1732.5	-62.538
1732.6	-62.806
1732.7	-63.047
1732.8	-63.249
1732.9	-63.404
1733	-63.554
1733.1	-63.703
1733.2	-63.829
1733.3	-63.927
1733.4	-64.033
1733.5	-64.17
1733.6	-64.28
1733.7	-64.371
1733.8	-64.505
1733.9	-64.609
1734	-64.704
1734.1	-64.832
1734.2	-64.952
1734.3	-65.039
1734.4	-65.097
1734.5	-65.181
1734.6	-65.307
1734.7	-65.419
1734.8	-65.384
1734.9	-65.049
1735	-64.741
1735.1	-64.489
1735.2	-64.289
1735.3	-64.141
1735.4	-64.048
1735.5	-63.985
1735.6	-63.932
1735.7	-63.885
1735.8	-63.377
1735.9	-61.768
1736	-60.364
1736.1	-59.153
1736.2	-58.097
1736.3	-57.166
1736.4	-56.329
1736.5	-55.567
1736.6	-54.866
1736.7	-54.213
1736.8	-53.98
1736.9	-54.655
1737	-55.173
1737.1	-55.547
1737.2	-55.826
1737.3	-56.02
1737.4	-56.144
1737.5	-56.227
1737.6	-56.275
1737.7	-56.288
1737.8	-56.551
1737.9	-57.403
1738	-58.14
1738.1	-58.768
1738.2	-59.313
1738.3	-59.795
1738.4	-60.224
1738.5	-60.619
1738.6	-60.982
1738.7	-61.287
1738.8	-61.552
1738.9	-61.757
1739	-61.941
1739.1	-62.134
1739.2	-62.352
1739.3	-62.58
1739.4	-62.822
1739.5	-63.061
1739.6	-63.282
1739.7	-63.479
1739.8	-63.727
1739.9	-64.159
1740	-64.547
1740.1	-64.926
1740.2	-65.288
1740.3	-65.644
1740.4	-65.963
1740.5	-66.226
1740.6	-66.453
1740.7	-66.683
1740.8	-66.952
1740.9	-67.323
1741	-67.665
1741.1	-67.985
1741.2	-68.275
1741.3	-68.545
1741.4	-68.802
1741.5	-69.03
1741.6	-69.231
1741.7	-69.404
1741.8	-69.518
1741.9	-69.482
1742	-69.426
1742.1	-69.402
1742.2	-69.431
1742.3	-69.445
1742.4	-69.471
1742.5	-69.539
1742.6	-69.615
1742.7	-69.652
1742.8	-69.632
1742.9	-69.525
1743	-69.475
1743.1	-69.43
1743.2	-69.385
1743.3	-69.331
1743.4	-69.281
1743.5	-69.252
1743.6	-69.252
1743.7	-69.291
1743.8	-69.356
1743.9	-69.454
1744	-69.548
1744.1	-69.62
1744.2	-69.664
1744.3	-69.698
1744.4	-69.734
1744.5	-69.764
1744.6	-69.788
1744.7	-69.813
1744.8	-69.897
1744.9	-70.107
1745	-70.293
1745.1	-70.479
1745.2	-70.644
1745.3	-70.81
1745.4	-70.978
1745.5	-71.123
1745.6	-71.255
1745.7	-71.373
1745.8	-71.566
1745.9	-71.942
1746	-72.283
1746.1	-72.593
1746.2	-72.863
1746.3	-73.099
1746.4	-73.299
1746.5	-73.474
1746.6	-73.647
1746.7	-73.802
1746.8	-73.874
1746.9	-73.751
1747	-73.638
1747.1	-73.54
1747.2	-73.477
1747.3	-73.436
1747.4	-73.442
1747.5	-73.477
1747.6	-73.538
1747.7	-73.609
1747.8	-73.612
1747.9	-73.44
1748	-73.289
1748.1	-73.149
1748.2	-73.017
1748.3	-72.901
1748.4	-72.814
1748.5	-72.767
1748.6	-72.764
1748.7	-72.768
1748.8	-72.768
1748.9	-72.739
1749	-72.698
1749.1	-72.677
1749.2	-72.689
1749.3	-72.721
1749.4	-72.773
1749.5	-72.812
1749.6	-72.851
1749.7	-72.882
1749.8	-72.906
1749.9	-72.922
1750	-72.934
1750.1	-72.986
1750.2	-73.033
1750.3	-73.059
1750.4	-73.103
1750.5	-73.143
1750.6	-73.151
1750.7	-73.184
1750.8	-73.311
1750.9	-73.559
1751	-73.752
1751.1	-73.942
1751.2	-74.144
1751.3	-74.323
1751.4	-74.462
1751.5	-74.566
1751.6	-74.652
1751.7	-74.746
1751.8	-74.95
1751.9	-75.377
1752	-75.772
1752.1	-76.118
1752.2	-76.422
1752.3	-76.684
1752.4	-76.911
1752.5	-77.113
1752.6	-77.289
1752.7	-77.446
1752.8	-77.496
1752.9	-77.338
1753	-77.225
1753.1	-77.145
1753.2	-77.1
1753.3	-77.084
1753.4	-77.09
1753.5	-77.111
1753.6	-77.155
1753.7	-77.204
1753.8	-77.154
1753.9	-76.873
1754	-76.651
1754.1	-76.462
1754.2	-76.301
1754.3	-76.168
1754.4	-76.059
1754.5	-75.976
1754.6	-75.91
1754.7	-75.856
1754.8	-75.814
1754.9	-75.77
1755	-75.736
1755.1	-75.699
1755.2	-75.671
1755.3	-75.646
1755.4	-75.612
1755.5	-75.566
1755.6	-75.516
1755.7	-75.46
1755.8	-75.188
1755.9	-74.424
1756	-73.756
1756.1	-73.206
1756.2	-72.742
1756.3	-72.346
1756.4	-72
1756.5	-71.668
1756.6	-71.352
1756.7	-71.044
1756.8	-70.477
1756.9	-69.312
1757	-68.297
1757.1	-67.416
1757.2	-66.641
1757.3	-65.929
1757.4	-65.239
1757.5	-64.604
1757.6	-64.054
1757.7	-63.568
1757.8	-63.481
1757.9	-64.274
1758	-64.929
1758.1	-65.441
1758.2	-65.832
1758.3	-66.131
1758.4	-66.378
1758.5	-66.586
1758.6	-66.717
1758.7	-66.817
1758.8	-67.071
1758.9	-67.595
1759	-68.047
1759.1	-68.466
1759.2	-68.805
1759.3	-69.06
1759.4	-69.284
1759.5	-69.525
1759.6	-69.742
1759.7	-69.923
1759.8	-70.023
1759.9	-70.025
1760	-70.039
1760.1	-70.081
1760.2	-70.141
1760.3	-70.215
1760.4	-70.284
1760.5	-70.334
1760.6	-70.37
1760.7	-70.388
1760.8	-70.344
1760.9	-70.177
1761	-70.024
1761.1	-69.903
1761.2	-69.792
1761.3	-69.694
1761.4	-69.614
1761.5	-69.57
1761.6	-69.541
1761.7	-69.52
1761.8	-69.055
1761.9	-67.578
1762	-66.275
1762.1	-65.152
1762.2	-64.167
1762.3	-63.312
1762.4	-62.548
1762.5	-61.862
1762.6	-61.234
1762.7	-60.654
1762.8	-60.329
1762.9	-60.516
1763	-60.633
1763.1	-60.678
1763.2	-60.669
1763.3	-60.626
1763.4	-60.539
1763.5	-60.413
1763.6	-60.238
1763.7	-60.05
1763.8	-60.186
1763.9	-61.065
1764	-61.806
1764.1	-62.433
1764.2	-62.964
1764.3	-63.439
1764.4	-63.863
1764.5	-64.22
1764.6	-64.53
1764.7	-64.795
1764.8	-64.981
1764.9	-65.072
1765	-65.17
1765.1	-65.29
1765.2	-65.433
1765.3	-65.575
1765.4	-65.703
1765.5	-65.8
1765.6	-65.87
1765.7	-65.937
1765.8	-66.083
1765.9	-66.338
1766	-66.574
1766.1	-66.781
1766.2	-66.955
1766.3	-67.122
1766.4	-67.277
1766.5	-67.417
1766.6	-67.521
1766.7	-67.62
1766.8	-67.763
1766.9	-67.918
1767	-68.037
1767.1	-68.17
1767.2	-68.298
1767.3	-68.389
1767.4	-68.499
1767.5	-68.633
1767.6	-68.726
1767.7	-68.787
1767.8	-68.998
1767.9	-69.517
1768	-69.98
1768.1	-70.362
1768.2	-70.679
1768.3	-70.952
1768.4	-71.207
1768.5	-71.474
1768.6	-71.74
1768.7	-71.982
1768.8	-72.169
1768.9	-72.262
1769	-72.346
1769.1	-72.425
1769.2	-72.495
1769.3	-72.556
1769.4	-72.62
1769.5	-72.69
1769.6	-72.759
1769.7	-72.843
1769.8	-72.81
1769.9	-72.495
1770	-72.252
1770.1	-72.057
1770.2	-71.908
1770.3	-71.787
1770.4	-71.695
1770.5	-71.625
1770.6	-71.578
1770.7	-71.528
1770.8	-71.462
1770.9	-71.349
1771	-71.258
1771.1	-71.186
1771.2	-71.127
1771.3	-71.074
1771.4	-71.032
1771.5	-71.003
1771.6	-70.979
1771.7	-70.959
1771.8	-70.831
1771.9	-70.438
1772	-70.088
1772.1	-69.777
1772.2	-69.485
1772.3	-69.222
1772.4	-68.981
1772.5	-68.766
1772.6	-68.58
1772.7	-68.417
1772.8	-67.91
1772.9	-66.617
1773	-65.489
1773.1	-64.527
1773.2	-63.693
1773.3	-62.935
1773.4	-62.224
1773.5	-61.554
1773.6	-60.953
1773.7	-60.42
1773.8	-60.173
1773.9	-60.474
1774	-60.686
1774.1	-60.781
1774.2	-60.795
1774.3	-60.781
1774.4	-60.752
1774.5	-60.706
1774.6	-60.641
1774.7	-60.552
1774.8	-60.706
1774.9	-61.432
1775	-62.05
1775.1	-62.593
1775.2	-63.033
1775.3	-63.38
1775.4	-63.711
1775.5	-63.982
1775.6	-64.206
1775.7	-64.437
1775.8	-64.593
1775.9	-64.61
1776	-64.634
1776.1	-64.705
1776.2	-64.787
1776.3	-64.842
1776.4	-64.879
1776.5	-64.904
1776.6	-64.934
1776.7	-64.996
1776.8	-65.06
1776.9	-65.053
1777	-65.049
1777.1	-65.044
1777.2	-65.03
1777.3	-65.015
1777.4	-64.995
1777.5	-64.972
1777.6	-64.963
1777.7	-64.966
1777.8	-64.529
1777.9	-63.133
1778	-61.928
1778.1	-60.904
1778.2	-60.022
1778.3	-59.255
1778.4	-58.577
1778.5	-57.954
1778.6	-57.37
1778.7	-56.828
1778.8	-56.478
1778.9	-56.492
1779	-56.446
1779.1	-56.356
1779.2	-56.226
1779.3	-56.065
1779.4	-55.873
1779.5	-55.654
1779.6	-55.423
1779.7	-55.173
1779.8	-55.258
1779.9	-56.075
1780	-56.724
1780.1	-57.241
1780.2	-57.653
1780.3	-58.001
1780.4	-58.275
1780.5	-58.502
1780.6	-58.677
1780.7	-58.837
1780.8	-58.987
1780.9	-59.145
1781	-59.317
1781.1	-59.502
1781.2	-59.679
1781.3	-59.865
1781.4	-60.043
1781.5	-60.194
1781.6	-60.302
1781.7	-60.398
1781.8	-60.5
1781.9	-60.591
1782	-60.71
1782.1	-60.85
1782.2	-60.99
1782.3	-61.093
1782.4	-61.157
1782.5	-61.235
1782.6	-61.354
1782.7	-61.49
1782.8	-61.636
1782.9	-61.768
1783	-61.886
1783.1	-61.988
1783.2	-62.054
1783.3	-62.135
1783.4	-62.248
1783.5	-62.357
1783.6	-62.439
1783.7	-62.539
1783.8	-62.18
1783.9	-60.807
1784	-59.649
1784.1	-58.701
1784.2	-57.858
1784.3	-57.092
1784.4	-56.425
1784.5	-55.86
1784.6	-55.346
1784.7	-54.856
1784.8	-54.366
1784.9	-53.878
1785	-53.406
1785.1	-52.961
1785.2	-52.528
1785.3	-52.107
1785.4	-51.688
1785.5	-51.256
1785.6	-50.795
1785.7	-50.301
1785.8	-50.285
1785.9	-51.3
1786	-52.097
1786.1	-52.699
1786.2	-53.163
1786.3	-53.52
1786.4	-53.807
1786.5	-54.047
1786.6	-54.246
1786.7	-54.415
1786.8	-54.563
1786.9	-54.684
1787	-54.801
1787.1	-54.919
1787.2	-55.031
1787.3	-55.153
1787.4	-55.269
1787.5	-55.401
1787.6	-55.542
1787.7	-55.681
1787.8	-55.906
1787.9	-56.29
1788	-56.642
1788.1	-56.98
1788.2	-57.302
1788.3	-57.616
1788.4	-57.937
1788.5	-58.259
1788.6	-58.582
1788.7	-58.904
1788.8	-59.294
1788.9	-59.821
1789	-60.313
1789.1	-60.771
1789.2	-61.216
1789.3	-61.635
1789.4	-62.013
1789.5	-62.359
1789.6	-62.694
1789.7	-63.015
1789.8	-63.314
1789.9	-63.589
1790	-63.873
1790.1	-64.165
1790.2	-64.439
1790.3	-64.691
1790.4	-64.908
1790.5	-65.114
1790.6	-65.357
1790.7	-65.619
1790.8	-65.765
1790.9	-65.667
1791	-65.581
1791.1	-65.527
1791.2	-65.505
1791.3	-65.505
1791.4	-65.523
1791.5	-65.566
1791.6	-65.644
1791.7	-65.74
1791.8	-65.815
1791.9	-65.895
1792	-66.017
1792.1	-66.106
1792.2	-66.18
1792.3	-66.29
1792.4	-66.37
1792.5	-66.428
1792.6	-66.533
1792.7	-66.638
1792.8	-66.733
1792.9	-66.862
1793	-66.992
1793.1	-67.135
1793.2	-67.287
1793.3	-67.416
1793.4	-67.522
1793.5	-67.595
1793.6	-67.66
1793.7	-67.728
1793.8	-67.907
1793.9	-68.316
1794	-68.694
1794.1	-69.039
1794.2	-69.343
1794.3	-69.612
1794.4	-69.851
1794.5	-70.053
1794.6	-70.227
1794.7	-70.385
1794.8	-70.511
1794.9	-70.581
1795	-70.65
1795.1	-70.73
1795.2	-70.804
1795.3	-70.873
1795.4	-70.965
1795.5	-71.063
1795.6	-71.164
1795.7	-71.27
1795.8	-71.264
1795.9	-71.036
1796	-70.855
1796.1	-70.707
1796.2	-70.593
1796.3	-70.494
1796.4	-70.414
1796.5	-70.358
1796.6	-70.318
1796.7	-70.28
1796.8	-70.239
1796.9	-70.151
1797	-70.077
1797.1	-70.019
1797.2	-69.984
1797.3	-69.96
1797.4	-69.962
1797.5	-69.985
1797.6	-70.011
1797.7	-70.051
1797.8	-70.107
1797.9	-70.176
1798	-70.219
1798.1	-70.248
1798.2	-70.244
1798.3	-70.232
1798.4	-70.242
1798.5	-70.282
1798.6	-70.34
1798.7	-70.401
1798.8	-70.484
1798.9	-70.606
1799	-70.683
1799.1	-70.751
1799.2	-70.842
1799.3	-70.945
1799.4	-71.057
1799.5	-71.155
1799.6	-71.25
1799.7	-71.331
1799.8	-71.507
1799.9	-71.895
1800	-72.238
1800.1	-72.574
1800.2	-72.867
1800.3	-73.115
1800.4	-73.367
1800.5	-73.582
1800.6	-73.75
1800.7	-73.935
1800.8	-74.09
1800.9	-74.143
1801	-74.2
1801.1	-74.288
1801.2	-74.405
1801.3	-74.504
1801.4	-74.59
1801.5	-74.645
1801.6	-74.7
1801.7	-74.784
1801.8	-74.76
1801.9	-74.479
1802	-74.237
1802.1	-74.036
1802.2	-73.861
1802.3	-73.701
1802.4	-73.553
1802.5	-73.436
1802.6	-73.329
1802.7	-73.239
1802.8	-73.137
1802.9	-72.983
1803	-72.851
1803.1	-72.756
1803.2	-72.696
1803.3	-72.65
1803.4	-72.62
1803.5	-72.604
1803.6	-72.596
1803.7	-72.58
1803.8	-72.478
1803.9	-72.22
1804	-72.004
1804.1	-71.804
1804.2	-71.624
1804.3	-71.47
1804.4	-71.331
1804.5	-71.207
1804.6	-71.103
1804.7	-71.013
1804.8	-70.515
1804.9	-69.178
1805	-68.009
1805.1	-66.988
1805.2	-66.087
1805.3	-65.287
1805.4	-64.574
1805.5	-63.907
1805.6	-63.288
1805.7	-62.709
1805.8	-62.338
1805.9	-62.345
1806	-62.332
1806.1	-62.291
1806.2	-62.241
1806.3	-62.166
1806.4	-62.062
1806.5	-61.933
1806.6	-61.759
1806.7	-61.546
1806.8	-61.685
1806.9	-62.561
1807	-63.316
1807.1	-63.964
1807.2	-64.498
1807.3	-64.925
1807.4	-65.25
1807.5	-65.531
1807.6	-65.802
1807.7	-66.057
1807.8	-66.248
1807.9	-66.32
1808	-66.386
1808.1	-66.435
1808.2	-66.479
1808.3	-66.502
1808.4	-66.535
1808.5	-66.601
1808.6	-66.638
1808.7	-66.668
1808.8	-66.754
1808.9	-66.892
1809	-66.998
1809.1	-67.143
1809.2	-67.274
1809.3	-67.348
1809.4	-67.407
1809.5	-67.487
1809.6	-67.589
1809.7	-67.679
1809.8	-67.361
1809.9	-66.268
1810	-65.309
1810.1	-64.499
1810.2	-63.81
1810.3	-63.229
1810.4	-62.728
1810.5	-62.284
1810.6	-61.882
1810.7	-61.512
1810.8	-60.981
1810.9	-60.115
1811	-59.335
1811.1	-58.63
1811.2	-57.98
1811.3	-57.355
1811.4	-56.763
1811.5	-56.212
1811.6	-55.667
1811.7	-55.134
1811.8	-55.133
1811.9	-56.129
1812	-56.936
1812.1	-57.565
1812.2	-58.052
1812.3	-58.432
1812.4	-58.737
1812.5	-58.989
1812.6	-59.193
1812.7	-59.365
1812.8	-59.558
1812.9	-59.816
1813	-60.038
1813.1	-60.229
1813.2	-60.411
1813.3	-60.589
1813.4	-60.771
1813.5	-60.943
1813.6	-61.108
1813.7	-61.261
1813.8	-61.455
1813.9	-61.71
1814	-61.957
1814.1	-62.193
1814.2	-62.411
1814.3	-62.6
1814.4	-62.756
1814.5	-62.88
1814.6	-63.001
1814.7	-63.138
1814.8	-63.309
1814.9	-63.51
1815	-63.715
1815.1	-63.912
1815.2	-64.073
1815.3	-64.198
1815.4	-64.312
1815.5	-64.441
1815.6	-64.598
1815.7	-64.77
1815.8	-65.04
1815.9	-65.496
1816	-65.872
1816.1	-66.222
1816.2	-66.543
1816.3	-66.829
1816.4	-67.089
1816.5	-67.359
1816.6	-67.635
1816.7	-67.873
1816.8	-68.106
1816.9	-68.408
1817	-68.712
1817.1	-68.959
1817.2	-69.187
1817.3	-69.423
1817.4	-69.613
1817.5	-69.792
1817.6	-70.009
1817.7	-70.208
1817.8	-70.231
1817.9	-69.953
1818	-69.732
1818.1	-69.59
1818.2	-69.509
1818.3	-69.46
1818.4	-69.405
1818.5	-69.354
1818.6	-69.309
1818.7	-69.268
1818.8	-69.164
1818.9	-68.957
1819	-68.813
1819.1	-68.725
1819.2	-68.647
1819.3	-68.582
1819.4	-68.527
1819.5	-68.485
1819.6	-68.438
1819.7	-68.406
1819.8	-68.342
1819.9	-68.24
1820	-68.154
1820.1	-68.069
1820.2	-67.989
1820.3	-67.915
1820.4	-67.849
1820.5	-67.791
1820.6	-67.744
1820.7	-67.698
1820.8	-67.267
1820.9	-66.089
1821	-65.054
1821.1	-64.172
1821.2	-63.409
1821.3	-62.747
1821.4	-62.166
1821.5	-61.644
1821.6	-61.174
1821.7	-60.748
1821.8	-60.305
1821.9	-59.791
1822	-59.322
1822.1	-58.887
1822.2	-58.495
1822.3	-58.136
1822.4	-57.784
1822.5	-57.438
1822.6	-57.087
1822.7	-56.719
1822.8	-56.801
1822.9	-57.737
1823	-58.484
1823.1	-59.09
1823.2	-59.603
1823.3	-60.035
1823.4	-60.411
1823.5	-60.727
1823.6	-60.974
1823.7	-61.163
1823.8	-61.311
1823.9	-61.486
1824	-61.668
1824.1	-61.843
1824.2	-61.984
1824.3	-62.1
1824.4	-62.188
1824.5	-62.265
1824.6	-62.341
1824.7	-62.418
1824.8	-62.527
1824.9	-62.707
1825	-62.899
1825.1	-63.057
1825.2	-63.178
1825.3	-63.317
1825.4	-63.45
1825.5	-63.56
1825.6	-63.693
1825.7	-63.819
1825.8	-63.66
1825.9	-63.035
1826	-62.538
1826.1	-62.124
1826.2	-61.747
1826.3	-61.403
1826.4	-61.124
1826.5	-60.912
1826.6	-60.724
1826.7	-60.549
1826.8	-59.996
1826.9	-58.725
1827	-57.6
1827.1	-56.603
1827.2	-55.728
1827.3	-54.955
1827.4	-54.26
1827.5	-53.623
1827.6	-53.032
1827.7	-52.449
1827.8	-52.347
1827.9	-53.147
1828	-53.753
1828.1	-54.188
1828.2	-54.504
1828.3	-54.729
1828.4	-54.885
1828.5	-54.99
1828.6	-55.05
1828.7	-55.072
1828.8	-55.239
1828.9	-55.705
1829	-56.116
1829.1	-56.456
1829.2	-56.749
1829.3	-57.007
1829.4	-57.244
1829.5	-57.453
1829.6	-57.664
1829.7	-57.877
1829.8	-58.084
1829.9	-58.277
1830	-58.468
1830.1	-58.668
1830.2	-58.866
1830.3	-59.069
1830.4	-59.266
1830.5	-59.465
1830.6	-59.648
1830.7	-59.813
1830.8	-59.99
1830.9	-60.196
1831	-60.388
1831.1	-60.582
1831.2	-60.785
1831.3	-61.003
1831.4	-61.235
1831.5	-61.466
1831.6	-61.689
1831.7	-61.893
1831.8	-62.141
1831.9	-62.494
1832	-62.803
1832.1	-63.117
1832.2	-63.442
1832.3	-63.76
1832.4	-64.036
1832.5	-64.272
1832.6	-64.473
1832.7	-64.67
1832.8	-64.974
1832.9	-65.47
1833	-65.91
1833.1	-66.296
1833.2	-66.667
1833.3	-67.047
1833.4	-67.386
1833.5	-67.666
1833.6	-67.944
1833.7	-68.228
1833.8	-68.34
1833.9	-68.227
1834	-68.174
1834.1	-68.126
1834.2	-68.104
1834.3	-68.131
1834.4	-68.179
1834.5	-68.216
1834.6	-68.245
1834.7	-68.27
1834.8	-68.212
1834.9	-67.985
1835	-67.81
1835.1	-67.664
1835.2	-67.535
1835.3	-67.417
1835.4	-67.314
1835.5	-67.222
1835.6	-67.156
1835.7	-67.119
1835.8	-67.107
1835.9	-67.095
1836	-67.092
1836.1	-67.099
1836.2	-67.109
1836.3	-67.122
1836.4	-67.135
1836.5	-67.15
1836.6	-67.153
1836.7	-67.142
1836.8	-66.843
1836.9	-66.015
1837	-65.298
1837.1	-64.686
1837.2	-64.156
1837.3	-63.688
1837.4	-63.272
1837.5	-62.9
1837.6	-62.581
1837.7	-62.291
1837.8	-61.764
1837.9	-60.78
1838	-59.91
1838.1	-59.15
1838.2	-58.468
1838.3	-57.869
1838.4	-57.324
1838.5	-56.825
1838.6	-56.364
1838.7	-55.935
1838.8	-55.963
1838.9	-56.833
1839	-57.532
1839.1	-58.075
1839.2	-58.499
1839.3	-58.823
1839.4	-59.052
1839.5	-59.218
1839.6	-59.357
1839.7	-59.491
1839.8	-59.735
1839.9	-60.173
1840	-60.553
1840.1	-60.87
1840.2	-61.118
1840.3	-61.311
1840.4	-61.487
1840.5	-61.684
1840.6	-61.892
1840.7	-62.089
1840.8	-62.247
1840.9	-62.35
1841	-62.439
1841.1	-62.544
1841.2	-62.659
1841.3	-62.77
1841.4	-62.865
1841.5	-62.954
1841.6	-63.058
1841.7	-63.188
1841.8	-63.133
1841.9	-62.751
1842	-62.454
1842.1	-62.199
1842.2	-61.977
1842.3	-61.823
1842.4	-61.68
1842.5	-61.532
1842.6	-61.413
1842.7	-61.348
1842.8	-60.843
1842.9	-59.513
1843	-58.337
1843.1	-57.313
1843.2	-56.437
1843.3	-55.699
1843.4	-55.039
1843.5	-54.417
1843.6	-53.829
1843.7	-53.248
1843.8	-53.078
1843.9	-53.636
1844	-54.06
1844.1	-54.361
1844.2	-54.566
1844.3	-54.697
1844.4	-54.778
1844.5	-54.83
1844.6	-54.862
1844.7	-54.863
1844.8	-55.106
1844.9	-55.779
1845	-56.352
1845.1	-56.843
1845.2	-57.258
1845.3	-57.621
1845.4	-57.95
1845.5	-58.26
1845.6	-58.542
1845.7	-58.813
1845.8	-59.035
1845.9	-59.192
1846	-59.352
1846.1	-59.508
1846.2	-59.686
1846.3	-59.86
1846.4	-60.032
1846.5	-60.196
1846.6	-60.359
1846.7	-60.518
1846.8	-60.711
1846.9	-60.953
1847	-61.159
1847.1	-61.35
1847.2	-61.522
1847.3	-61.678
1847.4	-61.839
1847.5	-62.011
1847.6	-62.197
1847.7	-62.398
1847.8	-62.554
1847.9	-62.619
1848	-62.699
1848.1	-62.77
1848.2	-62.84
1848.3	-62.895
1848.4	-62.939
1848.5	-62.998
1848.6	-63.096
1848.7	-63.213
1848.8	-63.297
1848.9	-63.31
1849	-63.298
1849.1	-63.28
1849.2	-63.295
1849.3	-63.346
1849.4	-63.414
1849.5	-63.481
1849.6	-63.539
1849.7	-63.599
1849.8	-62.993
1849.9	-61.224
1850	-59.712
1850.1	-58.463
1850.2	-57.376
1850.3	-56.391
1850.4	-55.564
1850.5	-54.829
1850.6	-54.134
1850.7	-53.509
1850.8	-53.272
1850.9	-53.617
1851	-53.826
1851.1	-53.96
1851.2	-54.053
1851.3	-54.092
1851.4	-54.073
1851.5	-54.007
1851.6	-53.892
1851.7	-53.735
1851.8	-54.007
1851.9	-55.073
1852	-55.976
1852.1	-56.739
1852.2	-57.407
1852.3	-57.991
1852.4	-58.502
1852.5	-58.968
1852.6	-59.399
1852.7	-59.793
1852.8	-60.135
1852.9	-60.413
1853	-60.686
1853.1	-60.943
1853.2	-61.189
1853.3	-61.432
1853.4	-61.665
1853.5	-61.896
1853.6	-62.125
1853.7	-62.348
1853.8	-62.678
1853.9	-63.215
1854	-63.701
1854.1	-64.136
1854.2	-64.541
1854.3	-64.918
1854.4	-65.268
1854.5	-65.589
1854.6	-65.881
1854.7	-66.141
1854.8	-66.374
1854.9	-66.566
1855	-66.743
1855.1	-66.917
1855.2	-67.103
1855.3	-67.315
1855.4	-67.533
1855.5	-67.74
1855.6	-67.936
1855.7	-68.125
1855.8	-68.217
1855.9	-68.164
1856	-68.131
1856.1	-68.123
1856.2	-68.158
1856.3	-68.221
1856.4	-68.305
1856.5	-68.396
1856.6	-68.48
1856.7	-68.536
1856.8	-68.536
1856.9	-68.48
1857	-68.459
1857.1	-68.475
1857.2	-68.518
1857.3	-68.572
1857.4	-68.605
1857.5	-68.601
1857.6	-68.606
1857.7	-68.652
1857.8	-68.755
1857.9	-68.935
1858	-69.095
1858.1	-69.225
1858.2	-69.323
1858.3	-69.42
1858.4	-69.548
1858.5	-69.662
1858.6	-69.743
1858.7	-69.833
1858.8	-70.01
1858.9	-70.287
1859	-70.548
1859.1	-70.804
1859.2	-71.009
1859.3	-71.174
1859.4	-71.347
1859.5	-71.54
1859.6	-71.707
1859.7	-71.853
1859.8	-71.933
1859.9	-71.934
1860	-71.975
1860.1	-72.055
1860.2	-72.139
1860.3	-72.222
1860.4	-72.299
1860.5	-72.373
1860.6	-72.435
1860.7	-72.495
1860.8	-72.464
1860.9	-72.297
1861	-72.156
1861.1	-72.047
1861.2	-71.965
1861.3	-71.911
1861.4	-71.891
1861.5	-71.894
1861.6	-71.912
1861.7	-71.937
1861.8	-71.982
1861.9	-72.031
1862	-72.077
1862.1	-72.127
1862.2	-72.174
1862.3	-72.22
1862.4	-72.261
1862.5	-72.316
1862.6	-72.372
1862.7	-72.421
1862.8	-72.524
1862.9	-72.721
1863	-72.9
1863.1	-73.059
1863.2	-73.202
1863.3	-73.328
1863.4	-73.433
1863.5	-73.523
1863.6	-73.606
1863.7	-73.68
1863.8	-73.82
1863.9	-74.057
1864	-74.266
1864.1	-74.473
1864.2	-74.679
1864.3	-74.884
1864.4	-75.09
1864.5	-75.284
1864.6	-75.458
1864.7	-75.606
1864.8	-75.648
1864.9	-75.526
1865	-75.422
1865.1	-75.368
1865.2	-75.361
1865.3	-75.387
1865.4	-75.416
1865.5	-75.431
1865.6	-75.42
1865.7	-75.418
1865.8	-75.409
1865.9	-75.327
1866	-75.27
1866.1	-75.215
1866.2	-75.176
1866.3	-75.151
1866.4	-75.142
1866.5	-75.149
1866.6	-75.151
1866.7	-75.124
1866.8	-75.131
1866.9	-75.191
1867	-75.22
1867.1	-75.265
1867.2	-75.342
1867.3	-75.384
1867.4	-75.417
1867.5	-75.476
1867.6	-75.513
1867.7	-75.53
1867.8	-75.642
1867.9	-75.934
1868	-76.207
1868.1	-76.427
1868.2	-76.591
1868.3	-76.726
1868.4	-76.866
1868.5	-77.025
1868.6	-77.189
1868.7	-77.357
1868.8	-77.545
1868.9	-77.78
1869	-77.983
1869.1	-78.157
1869.2	-78.304
1869.3	-78.435
1869.4	-78.569
1869.5	-78.696
1869.6	-78.826
1869.7	-78.971
1869.8	-79.023
1869.9	-78.895
1870	-78.807
1870.1	-78.749
1870.2	-78.7
1870.3	-78.674
1870.4	-78.663
1870.5	-78.667
1870.6	-78.68
1870.7	-78.693
1870.8	-78.682
1870.9	-78.612
1871	-78.553
1871.1	-78.505
1871.2	-78.474
1871.3	-78.466
1871.4	-78.464
1871.5	-78.473
1871.6	-78.481
1871.7	-78.495
1871.8	-78.535
1871.9	-78.629
1872	-78.73
1872.1	-78.819
1872.2	-78.897
1872.3	-78.971
1872.4	-79.029
1872.5	-79.076
1872.6	-79.12
1872.7	-79.15
1872.8	-79.269
1872.9	-79.547
1873	-79.788
1873.1	-80.017
1873.2	-80.236
1873.3	-80.46
1873.4	-80.686
1873.5	-80.89
1873.6	-81.078
1873.7	-81.239
1873.8	-81.383
1873.9	-81.558
1874	-81.746
1874.1	-81.959
1874.2	-82.172
1874.3	-82.367
1874.4	-82.545
1874.5	-82.7
1874.6	-82.853
1874.7	-83.016
1874.8	-83.074
1874.9	-82.909
1875	-82.737
1875.1	-82.59
1875.2	-82.503
1875.3	-82.439
1875.4	-82.375
1875.5	-82.377
1875.6	-82.369
1875.7	-82.338
1875.8	-82.316
1875.9	-82.257
1876	-82.178
1876.1	-82.104
1876.2	-82.09
1876.3	-82.101
1876.4	-82.109
1876.5	-82.1
1876.6	-82.079
1876.7	-82.051
1876.8	-82.072
1876.9	-82.146
1877	-82.233
1877.1	-82.31
1877.2	-82.371
1877.3	-82.426
1877.4	-82.463
1877.5	-82.491
1877.6	-82.51
1877.7	-82.531
1877.8	-82.635
1877.9	-82.905
1878	-83.17
1878.1	-83.418
1878.2	-83.651
1878.3	-83.876
1878.4	-84.079
1878.5	-84.265
1878.6	-84.437
1878.7	-84.603
1878.8	-84.835
1878.9	-85.198
1879	-85.532
1879.1	-85.832
1879.2	-86.09
1879.3	-86.32
1879.4	-86.533
1879.5	-86.717
1879.6	-86.885
1879.7	-87.034
1879.8	-87.055
1879.9	-86.868
1880	-86.735
1880.1	-86.643
1880.2	-86.601
1880.3	-86.585
1880.4	-86.583
1880.5	-86.6
1880.6	-86.619
1880.7	-86.616
1880.8	-86.535
1880.9	-86.316
1881	-86.115
1881.1	-85.961
1881.2	-85.865
1881.3	-85.8
1881.4	-85.759
1881.5	-85.731
1881.6	-85.7
1881.7	-85.643
1881.8	-85.577
1881.9	-85.532
1882	-85.518
1882.1	-85.533
1882.2	-85.55
1882.3	-85.55
1882.4	-85.506
1882.5	-85.482
1882.6	-85.497
1882.7	-85.533
1882.8	-85.561
1882.9	-85.592
1883	-85.626
1883.1	-85.656
1883.2	-85.667
1883.3	-85.651
1883.4	-85.639
1883.5	-85.663
1883.6	-85.681
1883.7	-85.683
1883.8	-85.718
1883.9	-85.767
1884	-85.783
1884.1	-85.807
1884.2	-85.863
1884.3	-85.901
1884.4	-85.918
1884.5	-85.915
1884.6	-85.933
1884.7	-85.984
1884.8	-86.056
1884.9	-86.142
1885	-86.203
1885.1	-86.254
1885.2	-86.292
1885.3	-86.313
1885.4	-86.326
1885.5	-86.346
1885.6	-86.373
1885.7	-86.412
1885.8	-86.57
1885.9	-86.905
1886	-87.217
1886.1	-87.492
1886.2	-87.74
1886.3	-87.954
1886.4	-88.144
1886.5	-88.315
1886.6	-88.472
1886.7	-88.615
1886.8	-88.872
1886.9	-89.318
1887	-89.715
1887.1	-90.06
1887.2	-90.37
1887.3	-90.664
1887.4	-90.937
1887.5	-91.183
1887.6	-91.408
1887.7	-91.615
1887.8	-91.613
1887.9	-91.283
1888	-91.005
1888.1	-90.773
1888.2	-90.578
1888.3	-90.419
1888.4	-90.284
1888.5	-90.151
1888.6	-90.016
1888.7	-89.883
1888.8	-89.66
1888.9	-89.275
1889	-88.948
1889.1	-88.685
1889.2	-88.46
1889.3	-88.285
1889.4	-88.143
1889.5	-88.029
1889.6	-87.91
1889.7	-87.777
1889.8	-87.475
1889.9	-86.896
1890	-86.392
1890.1	-85.973
1890.2	-85.624
1890.3	-85.324
1890.4	-85.053
1890.5	-84.784
1890.6	-84.501
1890.7	-84.241
1890.8	-83.725
1890.9	-82.741
1891	-81.87
1891.1	-81.107
1891.2	-80.43
1891.3	-79.816
1891.4	-79.243
1891.5	-78.695
1891.6	-78.189
1891.7	-77.765
1891.8	-77.6
1891.9	-77.778
1892	-77.92
1892.1	-78.055
1892.2	-78.128
1892.3	-78.181
1892.4	-78.234
1892.5	-78.233
1892.6	-78.21
1892.7	-78.209
1892.8	-78.444
1892.9	-79.061
1893	-79.581
1893.1	-80.04
1893.2	-80.454
1893.3	-80.829
1893.4	-81.152
1893.5	-81.415
1893.6	-81.617
1893.7	-81.77
1893.8	-81.838
1893.9	-81.816
1894	-81.797
1894.1	-81.787
1894.2	-81.789
1894.3	-81.813
1894.4	-81.85
1894.5	-81.885
1894.6	-81.908
1894.7	-81.912
1894.8	-81.605
1894.9	-80.788
1895	-80.064
1895.1	-79.421
1895.2	-78.835
1895.3	-78.303
1895.4	-77.831
1895.5	-77.402
1895.6	-76.998
1895.7	-76.628
1895.8	-76.215
1895.9	-75.69
1896	-75.196
1896.1	-74.745
1896.2	-74.336
1896.3	-73.955
1896.4	-73.599
1896.5	-73.279
1896.6	-72.979
1896.7	-72.694
1896.8	-72.79
1896.9	-73.49
1897	-74.1
1897.1	-74.607
1897.2	-75.032
1897.3	-75.409
1897.4	-75.717
1897.5	-75.955
1897.6	-76.142
1897.7	-76.265
1897.8	-76.413
1897.9	-76.671
1898	-76.913
1898.1	-77.129
1898.2	-77.327
1898.3	-77.51
1898.4	-77.673
1898.5	-77.789
1898.6	-77.867
1898.7	-77.913
1898.8	-77.784
1898.9	-77.407
1899	-77.091
1899.1	-76.824
1899.2	-76.572
1899.3	-76.308
1899.4	-76.052
1899.5	-75.819
1899.6	-75.612
1899.7	-75.418
1899.8	-74.928
1899.9	-73.949
1900	-73.082
1900.1	-72.28
1900.2	-71.56
1900.3	-70.948
1900.4	-70.359
1900.5	-69.818
1900.6	-69.354
1900.7	-68.901
1900.8	-68.694
1900.9	-68.916
1901	-69.093
1901.1	-69.188
1901.2	-69.22
1901.3	-69.237
1901.4	-69.271
1901.5	-69.28
1901.6	-69.251
1901.7	-69.18
1901.8	-69.337
1901.9	-69.906
1902	-70.402
1902.1	-70.824
1902.2	-71.2
1902.3	-71.523
1902.4	-71.796
1902.5	-72.019
1902.6	-72.205
1902.7	-72.345
1902.8	-72.414
1902.9	-72.411
1903	-72.39
1903.1	-72.354
1903.2	-72.313
1903.3	-72.273
1903.4	-72.243
1903.5	-72.212
1903.6	-72.193
1903.7	-72.183
1903.8	-71.862
1903.9	-71.054
1904	-70.352
1904.1	-69.743
1904.2	-69.204
1904.3	-68.72
1904.4	-68.289
1904.5	-67.901
1904.6	-67.538
1904.7	-67.206
1904.8	-66.758
1904.9	-66.102
1905	-65.499
1905.1	-64.938
1905.2	-64.413
1905.3	-63.912
1905.4	-63.433
1905.5	-62.98
1905.6	-62.546
1905.7	-62.13
1905.8	-62.129
1905.9	-62.786
1906	-63.332
1906.1	-63.768
1906.2	-64.131
1906.3	-64.437
1906.4	-64.673
1906.5	-64.845
1906.6	-64.947
1906.7	-64.996
1906.8	-65.117
1906.9	-65.389
1907	-65.636
1907.1	-65.862
1907.2	-66.058
1907.3	-66.196
1907.4	-66.27
1907.5	-66.327
1907.6	-66.402
1907.7	-66.49
1907.8	-66.468
1907.9	-66.264
1908	-66.086
1908.1	-65.922
1908.2	-65.751
1908.3	-65.581
1908.4	-65.438
1908.5	-65.342
1908.6	-65.235
1908.7	-65.123
1908.8	-64.651
1908.9	-63.545
1909	-62.555
1909.1	-61.739
1909.2	-61.011
1909.3	-60.32
1909.4	-59.683
1909.5	-59.129
1909.6	-58.618
1909.7	-58.132
1909.8	-57.803
1909.9	-57.717
1910	-57.592
1910.1	-57.436
1910.2	-57.262
1910.3	-57.07
1910.4	-56.862
1910.5	-56.637
1910.6	-56.389
1910.7	-56.106
1910.8	-56.147
1910.9	-56.696
1911	-57.104
1911.1	-57.394
1911.2	-57.608
1911.3	-57.772
1911.4	-57.888
1911.5	-57.965
1911.6	-58.023
1911.7	-58.053
1911.8	-58.064
1911.9	-58.072
1912	-58.076
1912.1	-58.077
1912.2	-58.076
1912.3	-58.084
1912.4	-58.082
1912.5	-58.082
1912.6	-58.073
1912.7	-58.072
1912.8	-57.848
1912.9	-57.285
1913	-56.784
1913.1	-56.333
1913.2	-55.919
1913.3	-55.544
1913.4	-55.197
1913.5	-54.858
1913.6	-54.523
1913.7	-54.194
1913.8	-53.531
1913.9	-52.352
1914	-51.273
1914.1	-50.293
1914.2	-49.366
1914.3	-48.451
1914.4	-47.51
1914.5	-46.505
1914.6	-45.406
1914.7	-44.189
1914.8	-43.236
1914.9	-42.741
1915	-41.977
1915.1	-40.923
1915.2	-39.56
1915.3	-37.827
1915.4	-35.676
1915.5	-33.043
1915.6	-29.817
1915.7	-25.775
1915.8	-20.821
1915.9	-14.772
1916	-7.3996
1916.1	0.56779
1916.2	7.9393
1916.3	13.788
1916.4	17.829
1916.5	20.202
1916.6	21.208
1916.7	21.117
1916.8	20.187
1916.9	18.625
1917	16.492
1917.1	13.86
1917.2	10.865
1917.3	7.6093
1917.4	4.1658
1917.5	0.61658
1917.6	-2.9134
1917.7	-6.3011
1917.8	-9.1179
1917.9	-11.226
1918	-13.275
1918.1	-15.27
1918.2	-17.162
1918.3	-18.947
1918.4	-20.626
1918.5	-22.207
1918.6	-23.703
1918.7	-25.125
1918.8	-26.29
1918.9	-27.119
1919	-27.977
1919.1	-28.856
1919.2	-29.755
1919.3	-30.67
1919.4	-31.586
1919.5	-32.508
1919.6	-33.435
1919.7	-34.359
1919.8	-35.751
1919.9	-37.855
1920	-39.767
1920.1	-41.503
1920.2	-43.097
1920.3	-44.575
1920.4	-45.939
1920.5	-47.192
1920.6	-48.352
1920.7	-49.432
1920.8	-50.497
1920.9	-51.572
1921	-52.544
1921.1	-53.426
1921.2	-54.223
1921.3	-54.953
1921.4	-55.625
1921.5	-56.235
1921.6	-56.789
1921.7	-57.287
1921.8	-57.729
1921.9	-58.11
1922	-58.457
1922.1	-58.779
1922.2	-59.077
1922.3	-59.356
1922.4	-59.616
1922.5	-59.856
1922.6	-60.094
1922.7	-60.336
1922.8	-60.162
1922.9	-59.358
1923	-58.71
1923.1	-58.205
1923.2	-57.788
1923.3	-57.445
1923.4	-57.148
1923.5	-56.889
1923.6	-56.682
1923.7	-56.55
1923.8	-56.369
1923.9	-56.062
1924	-55.8
1924.1	-55.553
1924.2	-55.322
1924.3	-55.135
1924.4	-55.007
1924.5	-54.918
1924.6	-54.838
1924.7	-54.756
1924.8	-55.199
1924.9	-56.403
1925	-57.426
1925.1	-58.321
1925.2	-59.092
1925.3	-59.714
1925.4	-60.241
1925.5	-60.714
1925.6	-61.094
1925.7	-61.425
1925.8	-61.761
1925.9	-62.062
1926	-62.293
1926.1	-62.49
1926.2	-62.699
1926.3	-62.903
1926.4	-63.072
1926.5	-63.196
1926.6	-63.295
1926.7	-63.392
1926.8	-63.526
1926.9	-63.709
1927	-63.889
1927.1	-64.042
1927.2	-64.166
1927.3	-64.267
1927.4	-64.355
1927.5	-64.418
1927.6	-64.465
1927.7	-64.519
1927.8	-64.191
1927.9	-63.315
1928	-62.59
1928.1	-61.993
1928.2	-61.49
1928.3	-61.065
1928.4	-60.71
1928.5	-60.418
1928.6	-60.156
1928.7	-59.919
1928.8	-59.449
1928.9	-58.608
1929	-57.867
1929.1	-57.233
1929.2	-56.685
1929.3	-56.204
1929.4	-55.773
1929.5	-55.383
1929.6	-55.026
1929.7	-54.706
1929.8	-54.978
1929.9	-56.098
1930	-57.042
1930.1	-57.826
1930.2	-58.473
1930.3	-59.003
1930.4	-59.423
1930.5	-59.767
1930.6	-60.055
1930.7	-60.289
1930.8	-60.605
1930.9	-61.062
1931	-61.47
1931.1	-61.828
1931.2	-62.158
1931.3	-62.468
1931.4	-62.743
1931.5	-62.967
1931.6	-63.144
1931.7	-63.287
1931.8	-63.398
1931.9	-63.499
1932	-63.629
1932.1	-63.759
1932.2	-63.89
1932.3	-64.005
1932.4	-64.072
1932.5	-64.122
1932.6	-64.191
1932.7	-64.281
1932.8	-64.392
1932.9	-64.508
1933	-64.609
1933.1	-64.689
1933.2	-64.739
1933.3	-64.793
1933.4	-64.888
1933.5	-64.971
1933.6	-65.021
1933.7	-65.087
1933.8	-64.896
1933.9	-64.306
1934	-63.816
1934.1	-63.425
1934.2	-63.069
1934.3	-62.753
1934.4	-62.509
1934.5	-62.323
1934.6	-62.147
1934.7	-61.963
1934.8	-61.238
1934.9	-59.763
1935	-58.521
1935.1	-57.477
1935.2	-56.572
1935.3	-55.766
1935.4	-55.041
1935.5	-54.378
1935.6	-53.762
1935.7	-53.177
1935.8	-53.25
1935.9	-54.27
1936	-55.107
1936.1	-55.771
1936.2	-56.306
1936.3	-56.74
1936.4	-57.1
1936.5	-57.408
1936.6	-57.666
1936.7	-57.885
1936.8	-58.287
1936.9	-58.981
1937	-59.587
1937.1	-60.116
1937.2	-60.574
1937.3	-60.983
1937.4	-61.347
1937.5	-61.669
1937.6	-61.959
1937.7	-62.229
1937.8	-62.499
1937.9	-62.77
1938	-63.019
1938.1	-63.248
1938.2	-63.459
1938.3	-63.648
1938.4	-63.818
1938.5	-63.977
1938.6	-64.122
1938.7	-64.256
1938.8	-64.496
1938.9	-64.887
1939	-65.244
1939.1	-65.57
1939.2	-65.88
1939.3	-66.171
1939.4	-66.447
1939.5	-66.708
1939.6	-66.946
1939.7	-67.16
1939.8	-67.382
1939.9	-67.621
1940	-67.819
1940.1	-68.016
1940.2	-68.222
1940.3	-68.433
1940.4	-68.644
1940.5	-68.83
1940.6	-68.986
1940.7	-69.11
1940.8	-69.117
1940.9	-68.98
1941	-68.89
1941.1	-68.842
1941.2	-68.817
1941.3	-68.81
1941.4	-68.809
1941.5	-68.814
1941.6	-68.809
1941.7	-68.799
1941.8	-68.776
1941.9	-68.699
1942	-68.609
1942.1	-68.55
1942.2	-68.535
1942.3	-68.508
1942.4	-68.489
1942.5	-68.504
1942.6	-68.511
1942.7	-68.493
1942.8	-68.509
1942.9	-68.593
1943	-68.68
1943.1	-68.741
1943.2	-68.776
1943.3	-68.786
1943.4	-68.808
1943.5	-68.847
1943.6	-68.909
1943.7	-68.979
1943.8	-69.14
1943.9	-69.422
1944	-69.661
1944.1	-69.862
1944.2	-70.029
1944.3	-70.168
1944.4	-70.285
1944.5	-70.39
1944.6	-70.507
1944.7	-70.623
1944.8	-70.806
1944.9	-71.093
1945	-71.363
1945.1	-71.607
1945.2	-71.836
1945.3	-72.043
1945.4	-72.234
1945.5	-72.406
1945.6	-72.56
1945.7	-72.713
1945.8	-72.735
1945.9	-72.561
1946	-72.416
1946.1	-72.302
1946.2	-72.213
1946.3	-72.161
1946.4	-72.128
1946.5	-72.107
1946.6	-72.095
1946.7	-72.095
1946.8	-72.035
1946.9	-71.885
1947	-71.76
1947.1	-71.638
1947.2	-71.526
1947.3	-71.421
1947.4	-71.317
1947.5	-71.23
1947.6	-71.162
1947.7	-71.114
1947.8	-71.104
1947.9	-71.136
1948	-71.175
1948.1	-71.221
1948.2	-71.26
1948.3	-71.29
1948.4	-71.283
1948.5	-71.249
1948.6	-71.23
1948.7	-71.24
1948.8	-71.299
1948.9	-71.402
1949	-71.491
1949.1	-71.544
1949.2	-71.555
1949.3	-71.564
1949.4	-71.609
1949.5	-71.665
1949.6	-71.717
1949.7	-71.761
1949.8	-71.923
1949.9	-72.266
1950	-72.595
1950.1	-72.901
1950.2	-73.147
1950.3	-73.369
1950.4	-73.6
1950.5	-73.774
1950.6	-73.93
1950.7	-74.107
1950.8	-74.255
1950.9	-74.396
1951	-74.57
1951.1	-74.741
1951.2	-74.875
1951.3	-74.972
1951.4	-75.072
1951.5	-75.201
1951.6	-75.348
1951.7	-75.49
1951.8	-75.454
1951.9	-75.163
1952	-74.908
1952.1	-74.692
1952.2	-74.528
1952.3	-74.418
1952.4	-74.35
1952.5	-74.311
1952.6	-74.286
1952.7	-74.26
1952.8	-74.159
1952.9	-73.947
1953	-73.77
1953.1	-73.615
1953.2	-73.466
1953.3	-73.328
1953.4	-73.198
1953.5	-73.077
1953.6	-72.979
1953.7	-72.9
1953.8	-72.842
1953.9	-72.785
1954	-72.742
1954.1	-72.706
1954.2	-72.676
1954.3	-72.657
1954.4	-72.649
1954.5	-72.643
1954.6	-72.632
1954.7	-72.616
1954.8	-72.16
1954.9	-71.083
1955	-70.132
1955.1	-69.312
1955.2	-68.592
1955.3	-67.945
1955.4	-67.365
1955.5	-66.841
1955.6	-66.367
1955.7	-65.94
1955.8	-65.363
1955.9	-64.538
1956	-63.807
1956.1	-63.149
1956.2	-62.561
1956.3	-62.027
1956.4	-61.522
1956.5	-61.027
1956.6	-60.536
1956.7	-60.029
1956.8	-60.132
1956.9	-61.093
1957	-61.907
1957.1	-62.579
1957.2	-63.131
1957.3	-63.571
1957.4	-63.892
1957.5	-64.12
1957.6	-64.321
1957.7	-64.525
1957.8	-64.781
1957.9	-65.102
1958	-65.37
1958.1	-65.589
1958.2	-65.76
1958.3	-65.902
1958.4	-66.061
1958.5	-66.227
1958.6	-66.338
1958.7	-66.438
1958.8	-66.553
1958.9	-66.627
1959	-66.694
1959.1	-66.791
1959.2	-66.864
1959.3	-66.902
1959.4	-66.958
1959.5	-67.045
1959.6	-67.122
1959.7	-67.172
1959.8	-67.203
1959.9	-67.244
1960	-67.308
1960.1	-67.389
1960.2	-67.465
1960.3	-67.525
1960.4	-67.568
1960.5	-67.598
1960.6	-67.612
1960.7	-67.614
1960.8	-67.344
1960.9	-66.705
1961	-66.176
1961.1	-65.741
1961.2	-65.374
1961.3	-65.056
1961.4	-64.776
1961.5	-64.523
1961.6	-64.292
1961.7	-64.085
1961.8	-63.333
1961.9	-61.829
1962	-60.509
1962.1	-59.346
1962.2	-58.306
1962.3	-57.362
1962.4	-56.499
1962.5	-55.704
1962.6	-54.952
1962.7	-54.233
1962.8	-54.205
1962.9	-55.097
1963	-55.782
1963.1	-56.293
1963.2	-56.673
1963.3	-56.952
1963.4	-57.158
1963.5	-57.305
1963.6	-57.41
1963.7	-57.479
1963.8	-57.729
1963.9	-58.254
1964	-58.687
1964.1	-59.031
1964.2	-59.31
1964.3	-59.554
1964.4	-59.759
1964.5	-59.949
1964.6	-60.142
1964.7	-60.343
1964.8	-60.572
1964.9	-60.82
1965	-61.051
1965.1	-61.258
1965.2	-61.433
1965.3	-61.582
1965.4	-61.731
1965.5	-61.913
1965.6	-62.109
1965.7	-62.312
1965.8	-62.617
1965.9	-63.038
1966	-63.391
1966.1	-63.716
1966.2	-64.027
1966.3	-64.317
1966.4	-64.587
1966.5	-64.857
1966.6	-65.139
1966.7	-65.414
1966.8	-65.672
1966.9	-65.956
1967	-66.249
1967.1	-66.511
1967.2	-66.743
1967.3	-66.992
1967.4	-67.206
1967.5	-67.399
1967.6	-67.619
1967.7	-67.846
1967.8	-67.914
1967.9	-67.783
1968	-67.695
1968.1	-67.668
1968.2	-67.674
1968.3	-67.691
1968.4	-67.715
1968.5	-67.732
1968.6	-67.74
1968.7	-67.759
1968.8	-67.747
1968.9	-67.704
1969	-67.692
1969.1	-67.708
1969.2	-67.737
1969.3	-67.763
1969.4	-67.782
1969.5	-67.799
1969.6	-67.808
1969.7	-67.814
1969.8	-67.846
1969.9	-67.902
1970	-67.943
1970.1	-67.985
1970.2	-68.022
1970.3	-68.063
1970.4	-68.109
1970.5	-68.161
1970.6	-68.214
1970.7	-68.271
1970.8	-68.438
1970.9	-68.747
1971	-69.016
1971.1	-69.256
1971.2	-69.462
1971.3	-69.652
1971.4	-69.831
1971.5	-69.99
1971.6	-70.12
1971.7	-70.23
1971.8	-70.378
1971.9	-70.579
1972	-70.766
1972.1	-70.936
1972.2	-71.086
1972.3	-71.232
1972.4	-71.374
1972.5	-71.514
1972.6	-71.669
1972.7	-71.833
1972.8	-71.858
1972.9	-71.686
1973	-71.544
1973.1	-71.43
1973.2	-71.32
1973.3	-71.206
1973.4	-71.122
1973.5	-71.074
1973.6	-71.054
1973.7	-71.061
1973.8	-71.031
1973.9	-70.917
1974	-70.787
1974.1	-70.666
1974.2	-70.587
1974.3	-70.548
1974.4	-70.526
1974.5	-70.514
1974.6	-70.514
1974.7	-70.509
1974.8	-70.523
1974.9	-70.545
1975	-70.533
1975.1	-70.541
1975.2	-70.57
1975.3	-70.576
1975.4	-70.59
1975.5	-70.637
1975.6	-70.646
1975.7	-70.65
1975.8	-70.752
1975.9	-70.895
1976	-70.995
1976.1	-71.1
1976.2	-71.223
1976.3	-71.333
1976.4	-71.406
1976.5	-71.451
1976.6	-71.493
1976.7	-71.555
1976.8	-71.787
1976.9	-72.22
1977	-72.594
1977.1	-72.912
1977.2	-73.178
1977.3	-73.399
1977.4	-73.585
1977.5	-73.755
1977.6	-73.916
1977.7	-74.076
1977.8	-74.153
1977.9	-74.117
1978	-74.11
1978.1	-74.119
1978.2	-74.141
1978.3	-74.165
1978.4	-74.199
1978.5	-74.242
1978.6	-74.286
1978.7	-74.32
1978.8	-74.236
1978.9	-73.988
1979	-73.77
1979.1	-73.585
1979.2	-73.434
1979.3	-73.309
1979.4	-73.208
1979.5	-73.122
1979.6	-73.057
1979.7	-73.001
1979.8	-72.901
1979.9	-72.745
1980	-72.625
1980.1	-72.526
1980.2	-72.453
1980.3	-72.405
1980.4	-72.359
1980.5	-72.32
1980.6	-72.283
1980.7	-72.249
1980.8	-72.231
1980.9	-72.22
1981	-72.181
1981.1	-72.135
1981.2	-72.081
1981.3	-72.027
1981.4	-71.999
1981.5	-71.994
1981.6	-72.011
1981.7	-72.04
1981.8	-71.618
1981.9	-70.594
1982	-69.672
1982.1	-68.854
1982.2	-68.146
1982.3	-67.551
1982.4	-67.047
1982.5	-66.596
1982.6	-66.172
1982.7	-65.756
1982.8	-65.058
1982.9	-63.984
1983	-63.034
1983.1	-62.216
1983.2	-61.494
1983.3	-60.821
1983.4	-60.166
1983.5	-59.552
1983.6	-59
1983.7	-58.45
1983.8	-58.595
1983.9	-59.667
1984	-60.529
1984.1	-61.206
1984.2	-61.77
1984.3	-62.227
1984.4	-62.571
1984.5	-62.83
1984.6	-63.069
1984.7	-63.294
1984.8	-63.551
1984.9	-63.856
1985	-64.1
1985.1	-64.301
1985.2	-64.485
1985.3	-64.668
1985.4	-64.856
1985.5	-65.04
1985.6	-65.208
1985.7	-65.347
1985.8	-65.499
1985.9	-65.686
1986	-65.84
1986.1	-65.969
1986.2	-66.088
1986.3	-66.204
1986.4	-66.333
1986.5	-66.468
1986.6	-66.605
1986.7	-66.735
1986.8	-66.911
1986.9	-67.145
1987	-67.369
1987.1	-67.573
1987.2	-67.749
1987.3	-67.915
1987.4	-68.063
1987.5	-68.202
1987.6	-68.328
1987.7	-68.441
1987.8	-68.703
1987.9	-69.161
1988	-69.562
1988.1	-69.916
1988.2	-70.236
1988.3	-70.528
1988.4	-70.801
1988.5	-71.055
1988.6	-71.277
1988.7	-71.49
1988.8	-71.594
1988.9	-71.546
1989	-71.514
1989.1	-71.498
1989.2	-71.485
1989.3	-71.465
1989.4	-71.446
1989.5	-71.435
1989.6	-71.451
1989.7	-71.491
1989.8	-71.426
1989.9	-71.223
1990	-71.068
1990.1	-70.943
1990.2	-70.832
1990.3	-70.725
1990.4	-70.61
1990.5	-70.514
1990.6	-70.455
1990.7	-70.43
1990.8	-70.382
1990.9	-70.276
1991	-70.162
1991.1	-70.032
1991.2	-69.905
1991.3	-69.795
1991.4	-69.713
1991.5	-69.667
1991.6	-69.661
1991.7	-69.648
1991.8	-69.608
1991.9	-69.591
1992	-69.608
1992.1	-69.596
1992.2	-69.586
1992.3	-69.603
1992.4	-69.585
1992.5	-69.563
1992.6	-69.573
1992.7	-69.586
1992.8	-69.167
1992.9	-68.203
1993	-67.377
1993.1	-66.71
1993.2	-66.134
1993.3	-65.609
1993.4	-65.126
1993.5	-64.673
1993.6	-64.26
1993.7	-63.89
1993.8	-63.194
1993.9	-62.063
1994	-61.062
1994.1	-60.164
1994.2	-59.353
1994.3	-58.612
1994.4	-57.922
1994.5	-57.268
1994.6	-56.641
1994.7	-56.004
1994.8	-56.069
1994.9	-57.048
1995	-57.832
1995.1	-58.437
1995.2	-58.909
1995.3	-59.283
1995.4	-59.572
1995.5	-59.807
1995.6	-60.001
1995.7	-60.166
1995.8	-60.408
1995.9	-60.765
1996	-61.074
1996.1	-61.338
1996.2	-61.57
1996.3	-61.776
1996.4	-61.959
1996.5	-62.117
1996.6	-62.261
1996.7	-62.391
1996.8	-62.544
1996.9	-62.727
1997	-62.886
1997.1	-63.034
1997.2	-63.17
1997.3	-63.296
1997.4	-63.427
1997.5	-63.565
1997.6	-63.702
1997.7	-63.851
1997.8	-64.086
1997.9	-64.406
1998	-64.692
1998.1	-64.944
1998.2	-65.156
1998.3	-65.332
1998.4	-65.484
1998.5	-65.628
1998.6	-65.791
1998.7	-65.979
1998.8	-66.298
1998.9	-66.754
1999	-67.129
1999.1	-67.434
1999.2	-67.72
1999.3	-68.007
1999.4	-68.298
1999.5	-68.576
1999.6	-68.829
1999.7	-69.063
1999.8	-69.158
1999.9	-69.082
2000	-69.036
2000.1	-69.047
2000.2	-69.073
2000.3	-69.091
2000.4	-69.133
2000.5	-69.192
2000.6	-69.226
2000.7	-69.283
2000.8	-69.24
2000.9	-68.999
2001	-68.776
2001.1	-68.615
2001.2	-68.514
2001.3	-68.432
2001.4	-68.346
2001.5	-68.249
2001.6	-68.17
2001.7	-68.123
2001.8	-68.11
2001.9	-68.124
2002	-68.148
2002.1	-68.16
2002.2	-68.155
2002.3	-68.146
2002.4	-68.129
2002.5	-68.104
2002.6	-68.08
2002.7	-68.053
2002.8	-67.994
2002.9	-67.887
2003	-67.812
2003.1	-67.764
2003.2	-67.727
2003.3	-67.698
2003.4	-67.683
2003.5	-67.679
2003.6	-67.678
2003.7	-67.678
2003.8	-67.615
2003.9	-67.492
2004	-67.385
2004.1	-67.298
2004.2	-67.217
2004.3	-67.144
2004.4	-67.082
2004.5	-67.031
2004.6	-66.985
2004.7	-66.933
2004.8	-66.164
2004.9	-64.501
2005	-63.049
2005.1	-61.797
2005.2	-60.711
2005.3	-59.747
2005.4	-58.889
2005.5	-58.106
2005.6	-57.382
2005.7	-56.702
2005.8	-56.382
2005.9	-56.491
2006	-56.518
2006.1	-56.476
2006.2	-56.394
2006.3	-56.282
2006.4	-56.143
2006.5	-55.986
2006.6	-55.803
2006.7	-55.575
2006.8	-55.837
2006.9	-56.717
2007	-57.438
2007.1	-58.046
2007.2	-58.562
2007.3	-59.011
2007.4	-59.391
2007.5	-59.687
2007.6	-59.915
2007.7	-60.133
2007.8	-60.33
2007.9	-60.477
2008	-60.62
2008.1	-60.754
2008.2	-60.868
2008.3	-60.982
2008.4	-61.131
2008.5	-61.284
2008.6	-61.413
2008.7	-61.548
2008.8	-61.82
2008.9	-62.21
2009	-62.571
2009.1	-62.922
2009.2	-63.215
2009.3	-63.477
2009.4	-63.751
2009.5	-64.024
2009.6	-64.273
2009.7	-64.474
2009.8	-64.718
2009.9	-65.065
2010	-65.423
2010.1	-65.761
2010.2	-66.069
2010.3	-66.34
2010.4	-66.578
2010.5	-66.781
2010.6	-66.956
2010.7	-67.134
2010.8	-67.24
2010.9	-67.259
2011	-67.317
2011.1	-67.396
2011.2	-67.48
2011.3	-67.579
2011.4	-67.692
2011.5	-67.8
2011.6	-67.901
2011.7	-67.999
2011.8	-67.991
2011.9	-67.845
2012	-67.718
2012.1	-67.624
2012.2	-67.561
2012.3	-67.511
2012.4	-67.474
2012.5	-67.446
2012.6	-67.425
2012.7	-67.419
2012.8	-67.437
2012.9	-67.477
2013	-67.526
2013.1	-67.575
2013.2	-67.62
2013.3	-67.662
2013.4	-67.711
2013.5	-67.77
2013.6	-67.833
2013.7	-67.889
2013.8	-68.009
2013.9	-68.211
2014	-68.382
2014.1	-68.529
2014.2	-68.66
2014.3	-68.759
2014.4	-68.832
2014.5	-68.89
2014.6	-68.931
2014.7	-68.98
2014.8	-69.183
2014.9	-69.548
2015	-69.885
2015.1	-70.191
2015.2	-70.448
2015.3	-70.649
2015.4	-70.803
2015.5	-70.948
2015.6	-71.119
2015.7	-71.308
2015.8	-71.392
2015.9	-71.334
2016	-71.263
2016.1	-71.191
2016.2	-71.14
2016.3	-71.113
2016.4	-71.1
2016.5	-71.122
2016.6	-71.186
2016.7	-71.246
2016.8	-71.154
2016.9	-70.922
2017	-70.758
2017.1	-70.604
2017.2	-70.478
2017.3	-70.4
2017.4	-70.308
2017.5	-70.236
2017.6	-70.203
2017.7	-70.179
2017.8	-70.142
2017.9	-70.083
2018	-70.049
2018.1	-70.06
2018.2	-70.085
2018.3	-70.092
2018.4	-70.082
2018.5	-70.061
2018.6	-70.023
2018.7	-69.993
2018.8	-69.997
2018.9	-70.051
2019	-70.114
2019.1	-70.175
2019.2	-70.229
2019.3	-70.267
2019.4	-70.296
2019.5	-70.314
2019.6	-70.316
2019.7	-70.307
2019.8	-70.415
2019.9	-70.658
2020	-70.867
2020.1	-71.05
2020.2	-71.216
2020.3	-71.365
2020.4	-71.501
2020.5	-71.627
2020.6	-71.752
2020.7	-71.872
2020.8	-72.08
2020.9	-72.409
2021	-72.705
2021.1	-72.967
2021.2	-73.203
2021.3	-73.418
2021.4	-73.606
2021.5	-73.779
2021.6	-73.937
2021.7	-74.083
2021.8	-74.047
2021.9	-73.793
2022	-73.583
2022.1	-73.413
2022.2	-73.267
2022.3	-73.156
2022.4	-73.075
2022.5	-73.022
2022.6	-72.992
2022.7	-72.984
2022.8	-72.896
2022.9	-72.694
2023	-72.52
2023.1	-72.37
2023.2	-72.22
2023.3	-72.062
2023.4	-71.917
2023.5	-71.803
2023.6	-71.739
2023.7	-71.706
2023.8	-71.68
2023.9	-71.632
2024	-71.552
2024.1	-71.453
2024.2	-71.375
2024.3	-71.34
2024.4	-71.33
2024.5	-71.332
2024.6	-71.329
2024.7	-71.315
2024.8	-71.043
2024.9	-70.457
2025	-69.923
2025.1	-69.47
2025.2	-69.103
2025.3	-68.754
2025.4	-68.428
2025.5	-68.169
2025.6	-67.908
2025.7	-67.671
2025.8	-66.933
2025.9	-65.553
2026	-64.31
2026.1	-63.222
2026.2	-62.286
2026.3	-61.457
2026.4	-60.687
2026.5	-59.959
2026.6	-59.278
2026.7	-58.65
2026.8	-58.631
2026.9	-59.312
2027	-59.849
2027.1	-60.25
2027.2	-60.529
2027.3	-60.71
2027.4	-60.821
2027.5	-60.865
2027.6	-60.861
2027.7	-60.84
2027.8	-61.079
2027.9	-61.62
2028	-62.087
2028.1	-62.483
2028.2	-62.812
2028.3	-63.093
2028.4	-63.335
2028.5	-63.547
2028.6	-63.725
2028.7	-63.883
2028.8	-64.038
2028.9	-64.184
2029	-64.305
2029.1	-64.409
2029.2	-64.51
2029.3	-64.607
2029.4	-64.697
2029.5	-64.787
2029.6	-64.872
2029.7	-64.946
2029.8	-64.984
2029.9	-65.004
2030	-65.046
2030.1	-65.087
2030.2	-65.138
2030.3	-65.194
2030.4	-65.243
2030.5	-65.279
2030.6	-65.322
2030.7	-65.369
2030.8	-65.429
2030.9	-65.502
2031	-65.55
2031.1	-65.585
2031.2	-65.612
2031.3	-65.654
2031.4	-65.719
2031.5	-65.791
2031.6	-65.871
2031.7	-65.952
2031.8	-65.554
2031.9	-64.578
2032	-63.706
2032.1	-62.96
2032.2	-62.343
2032.3	-61.838
2032.4	-61.397
2032.5	-60.981
2032.6	-60.58
2032.7	-60.194
2032.8	-59.397
2032.9	-58.126
2033	-56.988
2033.1	-55.965
2033.2	-55.048
2033.3	-54.227
2033.4	-53.462
2033.5	-52.692
2033.6	-51.943
2033.7	-51.217
2033.8	-51.292
2033.9	-52.322
2034	-53.122
2034.1	-53.674
2034.2	-54.064
2034.3	-54.365
2034.4	-54.583
2034.5	-54.719
2034.6	-54.785
2034.7	-54.819
2034.8	-54.951
2034.9	-55.193
2035	-55.396
2035.1	-55.552
2035.2	-55.667
2035.3	-55.744
2035.4	-55.807
2035.5	-55.878
2035.6	-55.969
2035.7	-56.079
2035.8	-56.266
2035.9	-56.538
2036	-56.791
2036.1	-57.021
2036.2	-57.231
2036.3	-57.422
2036.4	-57.592
2036.5	-57.762
2036.6	-57.93
2036.7	-58.089
2036.8	-58.344
2036.9	-58.719
2037	-59.078
2037.1	-59.416
2037.2	-59.746
2037.3	-60.073
2037.4	-60.401
2037.5	-60.723
2037.6	-61.033
2037.7	-61.336
2037.8	-61.605
2037.9	-61.838
2038	-62.073
2038.1	-62.308
2038.2	-62.533
2038.3	-62.754
2038.4	-62.978
2038.5	-63.193
2038.6	-63.408
2038.7	-63.61
2038.8	-63.699
2038.9	-63.659
2039	-63.642
2039.1	-63.662
2039.2	-63.712
2039.3	-63.795
2039.4	-63.9
2039.5	-64.012
2039.6	-64.133
2039.7	-64.255
2039.8	-64.369
2039.9	-64.461
2040	-64.522
2040.1	-64.58
2040.2	-64.659
2040.3	-64.757
2040.4	-64.869
2040.5	-64.987
2040.6	-65.1
2040.7	-65.183
2040.8	-65.305
2040.9	-65.506
2041	-65.715
2041.1	-65.924
2041.2	-66.128
2041.3	-66.31
2041.4	-66.467
2041.5	-66.603
2041.6	-66.713
2041.7	-66.816
2041.8	-67.037
2041.9	-67.369
2042	-67.643
2042.1	-67.888
2042.2	-68.119
2042.3	-68.317
2042.4	-68.519
2042.5	-68.72
2042.6	-68.881
2042.7	-69.007
2042.8	-69.054
2042.9	-69.018
2043	-68.989
2043.1	-68.959
2043.2	-68.924
2043.3	-68.903
2043.4	-68.914
2043.5	-68.967
2043.6	-69.039
2043.7	-69.105
2043.8	-69.071
2043.9	-68.93
2044	-68.802
2044.1	-68.686
2044.2	-68.585
2044.3	-68.511
2044.4	-68.463
2044.5	-68.437
2044.6	-68.433
2044.7	-68.45
2044.8	-68.49
2044.9	-68.549
2045	-68.614
2045.1	-68.675
2045.2	-68.725
2045.3	-68.768
2045.4	-68.813
2045.5	-68.856
2045.6	-68.894
2045.7	-68.924
2045.8	-69.044
2045.9	-69.258
2046	-69.45
2046.1	-69.626
2046.2	-69.775
2046.3	-69.911
2046.4	-70.043
2046.5	-70.169
2046.6	-70.286
2046.7	-70.394
2046.8	-70.588
2046.9	-70.872
2047	-71.122
2047.1	-71.345
2047.2	-71.546
2047.3	-71.722
2047.4	-71.868
2047.5	-71.988
2047.6	-72.079
2047.7	-72.164
2047.8	-72.126
2047.9	-71.946
2048	-71.821
2048.1	-71.753
2048.2	-71.718
2048.3	-71.712
2048.4	-71.706
2048.5	-71.673
2048.6	-71.628
2048.7	-71.586
2048.8	-71.505
2048.9	-71.375
2049	-71.285
2049.1	-71.213
2049.2	-71.129
2049.3	-71.029
2049.4	-70.943
2049.5	-70.883
2049.6	-70.844
2049.7	-70.812
2049.8	-70.795
2049.9	-70.812
2050	-70.856
2050.1	-70.894
2050.2	-70.893
2050.3	-70.904
2050.4	-70.947
2050.5	-70.959
2050.6	-70.974
2050.7	-71.005
2050.8	-71.087
2050.9	-71.259
2051	-71.45
2051.1	-71.635
2051.2	-71.774
2051.3	-71.869
2051.4	-71.952
2051.5	-72.062
2051.6	-72.186
2051.7	-72.301
2051.8	-72.509
2051.9	-72.816
2052	-73.068
2052.1	-73.273
2052.2	-73.462
2052.3	-73.654
2052.4	-73.856
2052.5	-74.059
2052.6	-74.251
2052.7	-74.421
2052.8	-74.448
2052.9	-74.325
2053	-74.23
2053.1	-74.16
2053.2	-74.1
2053.3	-74.042
2053.4	-73.998
2053.5	-73.965
2053.6	-73.935
2053.7	-73.909
2053.8	-73.784
2053.9	-73.556
2054	-73.366
2054.1	-73.196
2054.2	-73.054
2054.3	-72.942
2054.4	-72.847
2054.5	-72.78
2054.6	-72.725
2054.7	-72.668
2054.8	-72.626
2054.9	-72.593
2055	-72.56
2055.1	-72.531
2055.2	-72.509
2055.3	-72.505
2055.4	-72.514
2055.5	-72.524
2055.6	-72.539
2055.7	-72.564
2055.8	-72.606
2055.9	-72.677
2056	-72.747
2056.1	-72.802
2056.2	-72.842
2056.3	-72.856
2056.4	-72.844
2056.5	-72.821
2056.6	-72.813
2056.7	-72.821
2056.8	-72.973
2056.9	-73.287
2057	-73.558
2057.1	-73.779
2057.2	-73.953
2057.3	-74.087
2057.4	-74.215
2057.5	-74.361
2057.6	-74.522
2057.7	-74.672
2057.8	-74.893
2057.9	-75.212
2058	-75.506
2058.1	-75.783
2058.2	-76.033
2058.3	-76.24
2058.4	-76.397
2058.5	-76.553
2058.6	-76.732
2058.7	-76.869
2058.8	-76.828
2058.9	-76.619
2059	-76.416
2059.1	-76.25
2059.2	-76.159
2059.3	-76.083
2059.4	-75.996
2059.5	-75.929
2059.6	-75.904
2059.7	-75.909
2059.8	-75.782
2059.9	-75.505
2060	-75.246
2060.1	-75.019
2060.2	-74.848
2060.3	-74.726
2060.4	-74.63
2060.5	-74.553
2060.6	-74.489
2060.7	-74.421
2060.8	-74.343
2060.9	-74.262
2061	-74.18
2061.1	-74.099
2061.2	-74.032
2061.3	-73.984
2061.4	-73.953
2061.5	-73.938
2061.6	-73.933
2061.7	-73.932
2061.8	-73.557
2061.9	-72.768
2062	-72.085
2062.1	-71.496
2062.2	-70.969
2062.3	-70.498
2062.4	-70.081
2062.5	-69.709
2062.6	-69.365
2062.7	-69.055
2062.8	-68.364
2062.9	-67.23
2063	-66.21
2063.1	-65.31
2063.2	-64.513
2063.3	-63.789
2063.4	-63.126
2063.5	-62.519
2063.6	-61.954
2063.7	-61.417
2063.8	-61.512
2063.9	-62.286
2064	-62.897
2064.1	-63.352
2064.2	-63.694
2064.3	-63.944
2064.4	-64.128
2064.5	-64.27
2064.6	-64.386
2064.7	-64.482
2064.8	-64.773
2064.9	-65.276
2065	-65.701
2065.1	-66.045
2065.2	-66.305
2065.3	-66.506
2065.4	-66.69
2065.5	-66.865
2065.6	-67.044
2065.7	-67.217
2065.8	-67.303
2065.9	-67.277
2066	-67.236
2066.1	-67.212
2066.2	-67.209
2066.3	-67.215
2066.4	-67.205
2066.5	-67.189
2066.6	-67.199
2066.7	-67.24
2066.8	-67.298
2066.9	-67.363
2067	-67.433
2067.1	-67.496
2067.2	-67.532
2067.3	-67.582
2067.4	-67.63
2067.5	-67.645
2067.6	-67.672
2067.7	-67.727
2067.8	-67.154
2067.9	-65.882
2068	-64.756
2068.1	-63.816
2068.2	-63.028
2068.3	-62.328
2068.4	-61.693
2068.5	-61.104
2068.6	-60.55
2068.7	-60.021
2068.8	-59.392
2068.9	-58.67
2069	-58.016
2069.1	-57.416
2069.2	-56.852
2069.3	-56.306
2069.4	-55.769
2069.5	-55.228
2069.6	-54.67
2069.7	-54.098
2069.8	-54.258
2069.9	-55.2
2070	-55.92
2070.1	-56.448
2070.2	-56.846
2070.3	-57.155
2070.4	-57.389
2070.5	-57.57
2070.6	-57.716
2070.7	-57.827
2070.8	-57.939
2070.9	-58.064
2071	-58.179
2071.1	-58.284
2071.2	-58.379
2071.3	-58.46
2071.4	-58.533
2071.5	-58.602
2071.6	-58.656
2071.7	-58.706
2071.8	-58.828
2071.9	-59.022
2072	-59.198
2072.1	-59.358
2072.2	-59.512
2072.3	-59.661
2072.4	-59.813
2072.5	-59.971
2072.6	-60.139
2072.7	-60.309
2072.8	-60.592
2072.9	-60.975
2073	-61.311
2073.1	-61.61
2073.2	-61.863
2073.3	-62.086
2073.4	-62.309
2073.5	-62.547
2073.6	-62.799
2073.7	-63.05
2073.8	-63.385
2073.9	-63.785
2074	-64.126
2074.1	-64.43
2074.2	-64.737
2074.3	-65.052
2074.4	-65.353
2074.5	-65.642
2074.6	-65.924
2074.7	-66.195
2074.8	-66.264
2074.9	-66.128
2075	-66.008
2075.1	-65.917
2075.2	-65.886
2075.3	-65.872
2075.4	-65.87
2075.5	-65.908
2075.6	-65.943
2075.7	-65.959
2075.8	-65.937
2075.9	-65.862
2076	-65.781
2076.1	-65.713
2076.2	-65.689
2076.3	-65.7
2076.4	-65.712
2076.5	-65.702
2076.6	-65.673
2076.7	-65.65
2076.8	-65.643
2076.9	-65.658
2077	-65.695
2077.1	-65.733
2077.2	-65.755
2077.3	-65.753
2077.4	-65.737
2077.5	-65.724
2077.6	-65.71
2077.7	-65.695
2077.8	-65.701
2077.9	-65.737
2078	-65.775
2078.1	-65.825
2078.2	-65.893
2078.3	-65.959
2078.4	-66.023
2078.5	-66.088
2078.6	-66.153
2078.7	-66.207
2078.8	-66.27
2078.9	-66.364
2079	-66.455
2079.1	-66.533
2079.2	-66.599
2079.3	-66.658
2079.4	-66.71
2079.5	-66.759
2079.6	-66.807
2079.7	-66.858
2079.8	-67.07
2079.9	-67.452
2080	-67.79
2080.1	-68.085
2080.2	-68.345
2080.3	-68.581
2080.4	-68.794
2080.5	-68.984
2080.6	-69.148
2080.7	-69.289
2080.8	-69.465
2080.9	-69.674
2081	-69.851
2081.1	-70.009
2081.2	-70.158
2081.3	-70.304
2081.4	-70.465
2081.5	-70.639
2081.6	-70.81
2081.7	-70.981
2081.8	-70.88
2081.9	-70.47
2082	-70.094
2082.1	-69.801
2082.2	-69.59
2082.3	-69.44
2082.4	-69.334
2082.5	-69.236
2082.6	-69.117
2082.7	-68.995
2082.8	-68.829
2082.9	-68.621
2083	-68.44
2083.1	-68.287
2083.2	-68.154
2083.3	-68.058
2083.4	-67.99
2083.5	-67.903
2083.6	-67.824
2083.7	-67.784
2083.8	-67.504
2083.9	-66.977
2084	-66.545
2084.1	-66.167
2084.2	-65.807
2084.3	-65.509
2084.4	-65.272
2084.5	-65.038
2084.6	-64.801
2084.7	-64.576
2084.8	-63.931
2084.9	-62.849
2085	-61.9
2085.1	-61.06
2085.2	-60.295
2085.3	-59.582
2085.4	-58.924
2085.5	-58.332
2085.6	-57.804
2085.7	-57.323
2085.8	-57.237
2085.9	-57.541
2086	-57.75
2086.1	-57.868
2086.2	-57.901
2086.3	-57.871
2086.4	-57.807
2086.5	-57.706
2086.6	-57.571
2086.7	-57.409
2086.8	-57.553
2086.9	-58.021
2087	-58.396
2087.1	-58.691
2087.2	-58.931
2087.3	-59.132
2087.4	-59.301
2087.5	-59.446
2087.6	-59.57
2087.7	-59.68
2087.8	-59.757
2087.9	-59.792
2088	-59.823
2088.1	-59.861
2088.2	-59.891
2088.3	-59.912
2088.4	-59.933
2088.5	-59.948
2088.6	-59.954
2088.7	-59.963
2088.8	-59.62
2088.9	-58.904
2089	-58.281
2089.1	-57.751
2089.2	-57.303
2089.3	-56.911
2089.4	-56.563
2089.5	-56.254
2089.6	-55.969
2089.7	-55.691
2089.8	-55.1
2089.9	-54.168
2090	-53.296
2090.1	-52.48
2090.2	-51.719
2090.3	-51.015
2090.4	-50.338
2090.5	-49.664
2090.6	-48.976
2090.7	-48.23
2090.8	-47.969
2090.9	-48.236
2091	-48.34
2091.1	-48.293
2091.2	-48.115
2091.3	-47.833
2091.4	-47.457
2091.5	-46.983
2091.6	-46.411
2091.7	-45.754
2091.8	-45.166
2091.9	-44.621
2092	-43.914
2092.1	-43.083
2092.2	-42.128
2092.3	-40.976
2092.4	-39.634
2092.5	-38.086
2092.6	-36.217
2092.7	-33.941
2092.8	-31.17
2092.9	-27.78
2093	-23.582
2093.1	-18.363
2093.2	-12.019
2093.3	-4.8086
2093.4	2.434
2093.5	8.696
2093.6	13.403
2093.7	16.474
2093.8	18.546
2093.9	19.699
2094	19.655
2094.1	18.725
2094.2	17.117
2094.3	14.967
2094.4	12.378
2094.5	9.4544
2094.6	6.2895
2094.7	2.9821
2094.8	-0.22125
2094.9	-3.2528
2095	-6.2059
2095.1	-9.0034
2095.2	-11.603
2095.3	-13.99
2095.4	-16.167
2095.5	-18.147
2095.6	-19.95
2095.7	-21.603
2095.8	-23.752
2095.9	-26.379
2096	-28.727
2096.1	-30.837
2096.2	-32.759
2096.3	-34.544
2096.4	-36.224
2096.5	-37.822
2096.6	-39.351
2096.7	-40.817
2096.8	-42.239
2096.9	-43.611
2097	-44.911
2097.1	-46.139
2097.2	-47.291
2097.3	-48.368
2097.4	-49.37
2097.5	-50.307
2097.6	-51.189
2097.7	-52.021
2097.8	-52.824
2097.9	-53.603
2098	-54.336
2098.1	-55.016
2098.2	-55.634
2098.3	-56.171
2098.4	-56.633
2098.5	-57.063
2098.6	-57.492
2098.7	-57.922
2098.8	-57.808
2098.9	-57.132
2099	-56.569
2099.1	-56.106
2099.2	-55.757
2099.3	-55.52
2099.4	-55.378
2099.5	-55.302
2099.6	-55.259
2099.7	-55.246
2099.8	-55.109
2099.9	-54.838
2100	-54.61
2100.1	-54.459
2100.2	-54.358
2100.3	-54.253
2100.4	-54.183
2100.5	-54.147
2100.6	-54.099
2100.7	-54.073
2100.8	-54.734
2100.9	-56.023
2101	-57.103
2101.1	-58.019
2101.2	-58.83
2101.3	-59.527
2101.4	-60.106
2101.5	-60.579
2101.6	-60.962
2101.7	-61.292
2101.8	-61.636
2101.9	-62.008
2102	-62.347
2102.1	-62.65
2102.2	-62.905
2102.3	-63.115
2102.4	-63.292
2102.5	-63.438
2102.6	-63.56
2102.7	-63.658
2102.8	-63.765
2102.9	-63.895
2103	-64.018
2103.1	-64.133
2103.2	-64.257
2103.3	-64.383
2103.4	-64.501
2103.5	-64.621
2103.6	-64.739
2103.7	-64.847
2103.8	-64.686
2103.9	-64.271
2104	-63.923
2104.1	-63.63
2104.2	-63.392
2104.3	-63.197
2104.4	-63.034
2104.5	-62.904
2104.6	-62.799
2104.7	-62.709
2104.8	-61.987
2104.9	-60.665
2105	-59.542
2105.1	-58.587
2105.2	-57.771
2105.3	-57.062
2105.4	-56.435
2105.5	-55.876
2105.6	-55.37
2105.7	-54.904
2105.8	-55.071
2105.9	-55.858
2106	-56.516
2106.1	-57.063
2106.2	-57.519
2106.3	-57.915
2106.4	-58.247
2106.5	-58.502
2106.6	-58.686
2106.7	-58.811
2106.8	-59.26
2106.9	-60.041
2107	-60.733
2107.1	-61.336
2107.2	-61.83
2107.3	-62.219
2107.4	-62.555
2107.5	-62.872
2107.6	-63.174
2107.7	-63.458
2107.8	-63.695
2107.9	-63.88
2108	-64.05
2108.1	-64.213
2108.2	-64.369
2108.3	-64.5
2108.4	-64.589
2108.5	-64.684
2108.6	-64.81
2108.7	-64.91
2108.8	-65.041
2108.9	-65.247
2109	-65.42
2109.1	-65.556
2109.2	-65.703
2109.3	-65.848
2109.4	-65.949
2109.5	-66.037
2109.6	-66.162
2109.7	-66.293
2109.8	-66.513
2109.9	-66.816
2110	-67.066
2110.1	-67.289
2110.2	-67.504
2110.3	-67.728
2110.4	-67.95
2110.5	-68.141
2110.6	-68.305
2110.7	-68.449
2110.8	-68.68
2110.9	-68.999
2111	-69.281
2111.1	-69.535
2111.2	-69.76
2111.3	-69.966
2111.4	-70.169
2111.5	-70.366
2111.6	-70.559
2111.7	-70.758
2111.8	-70.765
2111.9	-70.572
2112	-70.418
2112.1	-70.301
2112.2	-70.218
2112.3	-70.16
2112.4	-70.123
2112.5	-70.105
2112.6	-70.099
2112.7	-70.096
2112.8	-69.976
2112.9	-69.751
2113	-69.565
2113.1	-69.414
2113.2	-69.291
2113.3	-69.198
2113.4	-69.126
2113.5	-69.067
2113.6	-69.015
2113.7	-68.971
2113.8	-68.931
2113.9	-68.886
2114	-68.842
2114.1	-68.794
2114.2	-68.739
2114.3	-68.69
2114.4	-68.643
2114.5	-68.604
2114.6	-68.594
2114.7	-68.611
2114.8	-68.264
2114.9	-67.56
2115	-66.952
2115.1	-66.414
2115.2	-65.924
2115.3	-65.482
2115.4	-65.098
2115.5	-64.787
2115.6	-64.53
2115.7	-64.302
2115.8	-63.613
2115.9	-62.463
2116	-61.429
2116.1	-60.526
2116.2	-59.753
2116.3	-59.068
2116.4	-58.444
2116.5	-57.847
2116.6	-57.289
2116.7	-56.793
2116.8	-56.97
2116.9	-57.746
2117	-58.367
2117.1	-58.886
2117.2	-59.265
2117.3	-59.536
2117.4	-59.765
2117.5	-59.944
2117.6	-60.057
2117.7	-60.146
2117.8	-60.486
2117.9	-61.025
2118	-61.46
2118.1	-61.8
2118.2	-62.093
2118.3	-62.379
2118.4	-62.654
2118.5	-62.917
2118.6	-63.153
2118.7	-63.344
2118.8	-63.448
2118.9	-63.481
2119	-63.514
2119.1	-63.558
2119.2	-63.623
2119.3	-63.714
2119.4	-63.81
2119.5	-63.908
2119.6	-64.009
2119.7	-64.1
2119.8	-64.228
2119.9	-64.392
2120	-64.53
2120.1	-64.645
2120.2	-64.742
2120.3	-64.831
2120.4	-64.912
2120.5	-64.987
2120.6	-65.063
2120.7	-65.123
2120.8	-64.709
2120.9	-63.86
2121	-63.133
2121.1	-62.522
2121.2	-62.003
2121.3	-61.557
2121.4	-61.166
2121.5	-60.818
2121.6	-60.504
2121.7	-60.22
2121.8	-59.48
2121.9	-58.302
2122	-57.28
2122.1	-56.389
2122.2	-55.595
2122.3	-54.889
2122.4	-54.248
2122.5	-53.643
2122.6	-53.066
2122.7	-52.502
2122.8	-52.758
2122.9	-53.77
2123	-54.545
2123.1	-55.124
2123.2	-55.583
2123.3	-55.97
2123.4	-56.297
2123.5	-56.569
2123.6	-56.776
2123.7	-56.914
2123.8	-57.167
2123.9	-57.571
2124	-57.956
2124.1	-58.317
2124.2	-58.625
2124.3	-58.873
2124.4	-59.089
2124.5	-59.306
2124.6	-59.531
2124.7	-59.751
2124.8	-59.996
2124.9	-60.254
2125	-60.499
2125.1	-60.771
2125.2	-61.044
2125.3	-61.269
2125.4	-61.476
2125.5	-61.711
2125.6	-61.942
2125.7	-62.136
2125.8	-62.457
2125.9	-62.914
2126	-63.33
2126.1	-63.685
2126.2	-63.989
2126.3	-64.267
2126.4	-64.546
2126.5	-64.835
2126.6	-65.126
2126.7	-65.407
2126.8	-65.746
2126.9	-66.125
2127	-66.464
2127.1	-66.771
2127.2	-67.045
2127.3	-67.294
2127.4	-67.527
2127.5	-67.738
2127.6	-67.927
2127.7	-68.112
2127.8	-68.137
2127.9	-68.011
2128	-67.923
2128.1	-67.873
2128.2	-67.866
2128.3	-67.897
2128.4	-67.945
2128.5	-68.002
2128.6	-68.065
2128.7	-68.137
2128.8	-68.139
2128.9	-68.063
2129	-67.999
2129.1	-67.954
2129.2	-67.932
2129.3	-67.925
2129.4	-67.923
2129.5	-67.923
2129.6	-67.927
2129.7	-67.93
2129.8	-67.965
2129.9	-68.034
2130	-68.097
2130.1	-68.153
2130.2	-68.206
2130.3	-68.266
2130.4	-68.332
2130.5	-68.391
2130.6	-68.443
2130.7	-68.493
2130.8	-68.571
2130.9	-68.669
2131	-68.748
2131.1	-68.813
2131.2	-68.887
2131.3	-68.976
2131.4	-69.075
2131.5	-69.178
2131.6	-69.28
2131.7	-69.383
2131.8	-69.64
2131.9	-70.031
2132	-70.358
2132.1	-70.656
2132.2	-70.946
2132.3	-71.225
2132.4	-71.48
2132.5	-71.694
2132.6	-71.86
2132.7	-71.999
2132.8	-72.071
2132.9	-72.071
2133	-72.074
2133.1	-72.08
2133.2	-72.101
2133.3	-72.159
2133.4	-72.243
2133.5	-72.312
2133.6	-72.371
2133.7	-72.453
2133.8	-72.353
2133.9	-72.085
2134	-71.895
2134.1	-71.74
2134.2	-71.59
2134.3	-71.483
2134.4	-71.423
2134.5	-71.37
2134.6	-71.313
2134.7	-71.244
2134.8	-71.132
2134.9	-71.014
2135	-70.931
2135.1	-70.853
2135.2	-70.782
2135.3	-70.706
2135.4	-70.623
2135.5	-70.546
2135.6	-70.481
2135.7	-70.437
2135.8	-70.425
2135.9	-70.433
2136	-70.449
2136.1	-70.47
2136.2	-70.493
2136.3	-70.512
2136.4	-70.53
2136.5	-70.539
2136.6	-70.535
2136.7	-70.524
2136.8	-70.043
2136.9	-69.132
2137	-68.332
2137.1	-67.641
2137.2	-67.042
2137.3	-66.515
2137.4	-66.039
2137.5	-65.615
2137.6	-65.24
2137.7	-64.895
2137.8	-64.133
2137.9	-62.993
2138	-61.992
2138.1	-61.102
2138.2	-60.307
2138.3	-59.593
2138.4	-58.936
2138.5	-58.334
2138.6	-57.777
2138.7	-57.246
2138.8	-57.535
2138.9	-58.575
2139	-59.426
2139.1	-60.099
2139.2	-60.636
2139.3	-61.063
2139.4	-61.394
2139.5	-61.643
2139.6	-61.822
2139.7	-61.964
2139.8	-62.231
2139.9	-62.613
2140	-62.958
2140.1	-63.275
2140.2	-63.547
2140.3	-63.762
2140.4	-63.928
2140.5	-64.073
2140.6	-64.232
2140.7	-64.41
2140.8	-64.623
2140.9	-64.855
2141	-65.043
2141.1	-65.188
2141.2	-65.316
2141.3	-65.441
2141.4	-65.559
2141.5	-65.686
2141.6	-65.837
2141.7	-65.997
2141.8	-66.176
2141.9	-66.375
2142	-66.575
2142.1	-66.765
2142.2	-66.922
2142.3	-67.081
2142.4	-67.229
2142.5	-67.344
2142.6	-67.471
2142.7	-67.62
2142.8	-67.934
2142.9	-68.379
2143	-68.766
2143.1	-69.134
2143.2	-69.486
2143.3	-69.803
2143.4	-70.075
2143.5	-70.307
2143.6	-70.505
2143.7	-70.679
2143.8	-70.77
2143.9	-70.804
2144	-70.876
2144.1	-70.971
2144.2	-71.066
2144.3	-71.159
2144.4	-71.257
2144.5	-71.352
2144.6	-71.435
2144.7	-71.506
2144.8	-71.399
2144.9	-71.142
2145	-70.924
2145.1	-70.741
2145.2	-70.598
2145.3	-70.48
2145.4	-70.39
2145.5	-70.326
2145.6	-70.282
2145.7	-70.26
2145.8	-70.173
2145.9	-70.026
2146	-69.911
2146.1	-69.82
2146.2	-69.746
2146.3	-69.683
2146.4	-69.622
2146.5	-69.567
2146.6	-69.513
2146.7	-69.454
2146.8	-69.417
2146.9	-69.412
2147	-69.406
2147.1	-69.4
2147.2	-69.395
2147.3	-69.392
2147.4	-69.398
2147.5	-69.412
2147.6	-69.441
2147.7	-69.487
2147.8	-69.035
2147.9	-68.126
2148	-67.328
2148.1	-66.629
2148.2	-65.998
2148.3	-65.426
2148.4	-64.924
2148.5	-64.494
2148.6	-64.133
2148.7	-63.82
2148.8	-63.14
2148.9	-62.109
2149	-61.163
2149.1	-60.309
2149.2	-59.567
2149.3	-58.911
2149.4	-58.317
2149.5	-57.767
2149.6	-57.24
2149.7	-56.729
2149.8	-57.041
2149.9	-58.061
2150	-58.855
2150.1	-59.484
2150.2	-60.01
2150.3	-60.416
2150.4	-60.731
2150.5	-61.017
2150.6	-61.239
2150.7	-61.405
2150.8	-61.676
2150.9	-62.023
2151	-62.296
2151.1	-62.524
2151.2	-62.754
2151.3	-62.987
2151.4	-63.19
2151.5	-63.351
2151.6	-63.479
2151.7	-63.594
2151.8	-63.77
2151.9	-64.004
2152	-64.236
2152.1	-64.448
2152.2	-64.632
2152.3	-64.79
2152.4	-64.919
2152.5	-65.026
2152.6	-65.124
2152.7	-65.221
2152.8	-65.362
2152.9	-65.551
2153	-65.742
2153.1	-65.926
2153.2	-66.11
2153.3	-66.28
2153.4	-66.438
2153.5	-66.586
2153.6	-66.731
2153.7	-66.864
2153.8	-67.171
2153.9	-67.647
2154	-68.068
2154.1	-68.432
2154.2	-68.752
2154.3	-69.043
2154.4	-69.308
2154.5	-69.543
2154.6	-69.759
2154.7	-69.963
2154.8	-70.112
2154.9	-70.208
2155	-70.312
2155.1	-70.426
2155.2	-70.544
2155.3	-70.67
2155.4	-70.796
2155.5	-70.914
2155.6	-71.027
2155.7	-71.141
2155.8	-71.068
2155.9	-70.821
2156	-70.611
2156.1	-70.421
2156.2	-70.252
2156.3	-70.114
2156.4	-70.01
2156.5	-69.952
2156.6	-69.931
2156.7	-69.93
2156.8	-69.862
2156.9	-69.722
2157	-69.577
2157.1	-69.426
2157.2	-69.303
2157.3	-69.22
2157.4	-69.177
2157.5	-69.154
2157.6	-69.126
2157.7	-69.084
2157.8	-69.024
2157.9	-68.958
2158	-68.9
2158.1	-68.856
2158.2	-68.832
2158.3	-68.843
2158.4	-68.86
2158.5	-68.846
2158.6	-68.835
2158.7	-68.848
2158.8	-68.238
2158.9	-67.115
2159	-66.174
2159.1	-65.345
2159.2	-64.615
2159.3	-64.008
2159.4	-63.48
2159.5	-62.979
2159.6	-62.509
2159.7	-62.085
2159.8	-61.515
2159.9	-60.812
2160	-60.172
2160.1	-59.573
2160.2	-58.992
2160.3	-58.435
2160.4	-57.919
2160.5	-57.444
2160.6	-57.003
2160.7	-56.589
2160.8	-56.953
2160.9	-57.979
2161	-58.807
2161.1	-59.457
2161.2	-59.969
2161.3	-60.377
2161.4	-60.708
2161.5	-60.977
2161.6	-61.187
2161.7	-61.358
2161.8	-61.558
2161.9	-61.782
2162	-61.98
2162.1	-62.163
2162.2	-62.326
2162.3	-62.48
2162.4	-62.628
2162.5	-62.766
2162.6	-62.889
2162.7	-63.004
2162.8	-63.156
2162.9	-63.33
2163	-63.491
2163.1	-63.642
2163.2	-63.778
2163.3	-63.9
2163.4	-64.014
2163.5	-64.126
2163.6	-64.231
2163.7	-64.324
2163.8	-64.416
2163.9	-64.512
2164	-64.605
2164.1	-64.705
2164.2	-64.816
2164.3	-64.93
2164.4	-65.046
2164.5	-65.164
2164.6	-65.272
2164.7	-65.362
2164.8	-65.456
2164.9	-65.561
2165	-65.653
2165.1	-65.742
2165.2	-65.848
2165.3	-65.97
2165.4	-66.095
2165.5	-66.206
2165.6	-66.29
2165.7	-66.345
2165.8	-66.494
2165.9	-66.748
2166	-67.006
2166.1	-67.255
2166.2	-67.474
2166.3	-67.67
2166.4	-67.846
2166.5	-67.995
2166.6	-68.121
2166.7	-68.223
2166.8	-68.533
2166.9	-69.014
2167	-69.401
2167.1	-69.756
2167.2	-70.096
2167.3	-70.379
2167.4	-70.64
2167.5	-70.909
2167.6	-71.14
2167.7	-71.319
2167.8	-71.29
2167.9	-71.101
2168	-70.95
2168.1	-70.831
2168.2	-70.723
2168.3	-70.625
2168.4	-70.561
2168.5	-70.546
2168.6	-70.575
2168.7	-70.612
2168.8	-70.463
2168.9	-70.161
2169	-69.891
2169.1	-69.65
2169.2	-69.439
2169.3	-69.254
2169.4	-69.101
2169.5	-68.981
2169.6	-68.897
2169.7	-68.838
2169.8	-68.657
2169.9	-68.38
2170	-68.152
2170.1	-67.961
2170.2	-67.793
2170.3	-67.648
2170.4	-67.519
2170.5	-67.398
2170.6	-67.288
2170.7	-67.19
2170.8	-66.577
2170.9	-65.533
2171	-64.628
2171.1	-63.838
2171.2	-63.143
2171.3	-62.536
2171.4	-61.998
2171.5	-61.512
2171.6	-61.073
2171.7	-60.668
2171.8	-60.431
2171.9	-60.332
2172	-60.21
2172.1	-60.067
2172.2	-59.913
2172.3	-59.745
2172.4	-59.558
2172.5	-59.359
2172.6	-59.129
2172.7	-58.873
2172.8	-59.076
2172.9	-59.675
2173	-60.181
2173.1	-60.601
2173.2	-60.959
2173.3	-61.265
2173.4	-61.511
2173.5	-61.702
2173.6	-61.836
2173.7	-61.932
2173.8	-62.044
2173.9	-62.176
2174	-62.313
2174.1	-62.446
2174.2	-62.557
2174.3	-62.621
2174.4	-62.658
2174.5	-62.699
2174.6	-62.749
2174.7	-62.797
2174.8	-62.525
2174.9	-61.995
2175	-61.579
2175.1	-61.244
2175.2	-60.926
2175.3	-60.638
2175.4	-60.406
2175.5	-60.186
2175.6	-59.978
2175.7	-59.82
2175.8	-59.268
2175.9	-58.355
2176	-57.561
2176.1	-56.891
2176.2	-56.284
2176.3	-55.696
2176.4	-55.137
2176.5	-54.622
2176.6	-54.146
2176.7	-53.689
2176.8	-53.722
2176.9	-54.146
2177	-54.427
2177.1	-54.598
2177.2	-54.679
2177.3	-54.689
2177.4	-54.661
2177.5	-54.606
2177.6	-54.524
2177.7	-54.441
2177.8	-54.612
2177.9	-54.976
2178	-55.266
2178.1	-55.502
2178.2	-55.698
2178.3	-55.862
2178.4	-56.004
2178.5	-56.129
2178.6	-56.24
2178.7	-56.338
2178.8	-56.366
2178.9	-56.336
2179	-56.318
2179.1	-56.304
2179.2	-56.301
2179.3	-56.311
2179.4	-56.329
2179.5	-56.34
2179.6	-56.36
2179.7	-56.394
2179.8	-55.932
2179.9	-55.064
2180	-54.318
2180.1	-53.681
2180.2	-53.125
2180.3	-52.632
2180.4	-52.178
2180.5	-51.737
2180.6	-51.29
2180.7	-50.836
2180.8	-50.289
2180.9	-49.645
2181	-48.984
2181.1	-48.32
2181.2	-47.659
2181.3	-46.989
2181.4	-46.291
2181.5	-45.542
2181.6	-44.73
2181.7	-43.815
2181.8	-43.353
2181.9	-43.248
2182	-42.915
2182.1	-42.385
2182.2	-41.667
2182.3	-40.736
2182.4	-39.574
2182.5	-38.199
2182.6	-36.591
2182.7	-34.688
2182.8	-32.451
2182.9	-29.752
2183	-26.415
2183.1	-22.292
2183.2	-17.245
2183.3	-11.239
2183.4	-4.576
2183.5	1.9624
2183.6	7.5157
2183.7	11.648
2183.8	14.446
2183.9	15.93
2184	16.231
2184.1	15.637
2184.2	14.321
2184.3	12.393
2184.4	9.9674
2184.5	7.1705
2184.6	4.1306
2184.7	0.97449
2184.8	-1.6135
2184.9	-3.7621
2185	-6.0188
2185.1	-8.2956
2185.2	-10.535
2185.3	-12.685
2185.4	-14.712
2185.5	-16.611
2185.6	-18.384
2185.7	-20.034
2185.8	-21.849
2185.9	-23.771
2186	-25.53
2186.1	-27.155
2186.2	-28.675
2186.3	-30.113
2186.4	-31.492
2186.5	-32.82
2186.6	-34.092
2186.7	-35.323
2186.8	-37.004
2186.9	-39.02
2187	-40.863
2187.1	-42.562
2187.2	-44.143
2187.3	-45.609
2187.4	-46.956
2187.5	-48.206
2187.6	-49.376
2187.7	-50.458
2187.8	-51.453
2187.9	-52.361
2188	-53.191
2188.1	-53.954
2188.2	-54.666
2188.3	-55.339
2188.4	-55.968
2188.5	-56.537
2188.6	-57.069
2188.7	-57.563
2188.8	-57.797
2188.9	-57.836
2189	-57.908
2189.1	-58.003
2189.2	-58.12
2189.3	-58.247
2189.4	-58.368
2189.5	-58.495
2189.6	-58.635
2189.7	-58.796
2189.8	-58.382
2189.9	-57.511
2190	-56.81
2190.1	-56.247
2190.2	-55.786
2190.3	-55.387
2190.4	-55.045
2190.5	-54.781
2190.6	-54.596
2190.7	-54.475
2190.8	-54.874
2190.9	-55.66
2191	-56.302
2191.1	-56.842
2191.2	-57.319
2191.3	-57.742
2191.4	-58.108
2191.5	-58.406
2191.6	-58.64
2191.7	-58.847
2191.8	-59.426
2191.9	-60.263
2192	-60.955
2192.1	-61.564
2192.2	-62.084
2192.3	-62.496
2192.4	-62.873
2192.5	-63.215
2192.6	-63.489
2192.7	-63.729
2192.8	-63.943
2192.9	-64.118
2193	-64.254
2193.1	-64.353
2193.2	-64.444
2193.3	-64.557
2193.4	-64.686
2193.5	-64.809
2193.6	-64.912
2193.7	-64.992
2193.8	-64.828
2193.9	-64.477
2194	-64.186
2194.1	-63.969
2194.2	-63.818
2194.3	-63.711
2194.4	-63.624
2194.5	-63.561
2194.6	-63.522
2194.7	-63.491
2194.8	-62.803
2194.9	-61.602
2195	-60.57
2195.1	-59.688
2195.2	-58.935
2195.3	-58.285
2195.4	-57.721
2195.5	-57.222
2195.6	-56.773
2195.7	-56.382
2195.8	-56.557
2195.9	-57.17
2196	-57.676
2196.1	-58.086
2196.2	-58.416
2196.3	-58.681
2196.4	-58.9
2196.5	-59.073
2196.6	-59.213
2196.7	-59.336
2196.8	-59.874
2196.9	-60.732
2197	-61.463
2197.1	-62.087
2197.2	-62.635
2197.3	-63.104
2197.4	-63.509
2197.5	-63.87
2197.6	-64.182
2197.7	-64.45
2197.8	-64.596
2197.9	-64.629
2198	-64.65
2198.1	-64.672
2198.2	-64.722
2198.3	-64.805
2198.4	-64.899
2198.5	-65.002
2198.6	-65.111
2198.7	-65.201
2198.8	-65.288
2198.9	-65.382
2199	-65.467
2199.1	-65.567
2199.2	-65.692
2199.3	-65.827
2199.4	-65.948
2199.5	-66.034
2199.6	-66.102
2199.7	-66.178
2199.8	-65.564
2199.9	-64.395
2200	-63.381
2200.2	-62.497
2200.3	-61.759
2200.4	-61.155
2200.5	-60.607
2200.6	-60.14
2200.7	-59.746
2200.8	-59.371
2200.9	-58.953
2201	-58.522
2201.1	-58.141
2201.2	-57.77
2201.3	-57.412
2201.4	-57.098
2201.5	-56.832
2201.6	-56.59
2201.7	-56.345
2201.8	-56.095
2201.9	-56.641
2202	-57.807
2202.1	-58.773
2202.2	-59.579
2202.3	-60.262
2202.4	-60.847
2202.5	-61.354
2202.6	-61.806
2202.7	-62.211
2202.8	-62.568
2202.9	-62.903
2203	-63.216
2203.1	-63.487
2203.2	-63.723
2203.3	-63.937
2203.4	-64.131
2203.5	-64.306
2203.6	-64.467
2203.7	-64.622
2203.8	-64.756
2203.9	-64.942
2204	-65.176
2204.1	-65.386
2204.2	-65.567
2204.3	-65.737
2204.4	-65.903
2204.5	-66.053
2204.6	-66.196
2204.7	-66.33
2204.8	-66.454
2204.9	-66.624
2205	-66.819
2205.1	-66.993
2205.2	-67.156
2205.3	-67.298
2205.4	-67.431
2205.5	-67.564
2205.6	-67.689
2205.7	-67.815
2205.8	-67.946
2205.9	-68.294
2206	-68.811
2206.1	-69.275
2206.2	-69.683
2206.3	-70.051
2206.4	-70.376
2206.5	-70.66
2206.6	-70.901
2206.7	-71.1
2206.8	-71.277
2206.9	-71.33
2207	-71.301
2207.1	-71.311
2207.2	-71.351
2207.3	-71.409
2207.4	-71.452
2207.5	-71.472
2207.6	-71.501
2207.7	-71.561
2207.8	-71.65
2207.9	-71.58
2208	-71.377
2208.1	-71.209
2208.2	-71.079
2208.3	-70.979
2208.4	-70.881
2208.5	-70.777
2208.6	-70.712
2208.7	-70.695
2208.8	-70.664
2208.9	-70.572
2209	-70.462
2209.1	-70.354
2209.2	-70.265
2209.3	-70.223
2209.4	-70.187
2209.5	-70.133
2209.6	-70.076
2209.7	-70.056
2209.8	-70.066
2209.9	-70.023
2210	-69.923
2210.1	-69.813
2210.2	-69.716
2210.3	-69.643
2210.4	-69.595
2210.5	-69.578
2210.6	-69.575
2210.7	-69.57
2210.8	-69.559
2210.9	-68.812
2211	-67.495
2211.1	-66.346
2211.2	-65.354
2211.3	-64.478
2211.4	-63.711
2211.5	-63.045
2211.6	-62.462
2211.7	-61.946
2211.8	-61.481
2211.9	-61.171
2212	-60.973
2212.1	-60.773
2212.2	-60.577
2212.3	-60.367
2212.4	-60.143
2212.5	-59.92
2212.6	-59.692
2212.7	-59.459
2212.8	-59.216
2212.9	-59.687
2213	-60.704
2213.1	-61.544
2213.2	-62.227
2213.3	-62.78
2213.4	-63.236
2213.5	-63.62
2213.6	-63.957
2213.7	-64.257
2213.8	-64.53
2213.9	-64.741
2214	-64.909
2214.1	-65.072
2214.2	-65.228
2214.3	-65.389
2214.4	-65.541
2214.5	-65.67
2214.6	-65.778
2214.7	-65.863
2214.8	-65.929
2214.9	-66.07
2215	-66.279
2215.1	-66.491
2215.2	-66.703
2215.3	-66.912
2215.4	-67.108
2215.5	-67.272
2215.6	-67.378
2215.7	-67.468
2215.8	-67.58
2215.9	-67.617
2216	-67.589
2216.1	-67.574
2216.2	-67.552
2216.3	-67.516
2216.4	-67.488
2216.5	-67.489
2216.6	-67.521
2216.7	-67.568
2216.8	-67.602
2216.9	-67.686
2217	-67.85
2217.1	-68.008
2217.2	-68.119
2217.3	-68.236
2217.4	-68.365
2217.5	-68.452
2217.6	-68.521
2217.7	-68.619
2217.8	-68.705
2217.9	-68.067
2218	-66.913
2218.1	-65.953
2218.2	-65.158
2218.3	-64.479
2218.4	-63.879
2218.5	-63.337
2218.6	-62.838
2218.7	-62.398
2218.8	-62.023
2218.9	-61.298
2219	-60.324
2219.1	-59.47
2219.2	-58.713
2219.3	-58.026
2219.4	-57.398
2219.5	-56.811
2219.6	-56.253
2219.7	-55.71
2219.8	-55.171
2219.9	-55.69
2220	-56.999
2220.1	-58.073
2220.2	-58.937
2220.3	-59.628
2220.4	-60.192
2220.5	-60.67
2220.6	-61.079
2220.7	-61.43
2220.8	-61.745
2220.9	-62.091
2221	-62.467
2221.1	-62.804
2221.2	-63.104
2221.3	-63.382
2221.4	-63.65
2221.5	-63.901
2221.6	-64.137
2221.7	-64.365
2221.8	-64.584
2221.9	-64.921
2222	-65.346
2222.1	-65.73
2222.2	-66.082
2222.3	-66.412
2222.4	-66.718
2222.5	-67.006
2222.6	-67.273
2222.7	-67.512
2222.8	-67.725
2222.9	-67.989
2223	-68.284
2223.1	-68.549
2223.2	-68.801
2223.3	-69.051
2223.4	-69.302
2223.5	-69.548
2223.6	-69.789
2223.7	-70.004
2223.8	-70.18
2223.9	-70.264
2224	-70.295
2224.1	-70.355
2224.2	-70.447
2224.3	-70.559
2224.4	-70.666
2224.5	-70.747
2224.6	-70.806
2224.7	-70.863
2224.8	-70.933
2224.9	-70.907
2225	-70.827
2225.1	-70.805
2225.2	-70.798
2225.3	-70.769
2225.4	-70.756
2225.5	-70.79
2225.6	-70.806
2225.7	-70.827
2225.8	-70.879
2225.9	-70.936
2226	-70.993
2226.1	-71.076
2226.2	-71.184
2226.3	-71.272
2226.4	-71.323
2226.5	-71.37
2226.6	-71.443
2226.7	-71.534
2226.8	-71.626
2226.9	-71.814
2227	-72.06
2227.1	-72.251
2227.2	-72.413
2227.3	-72.568
2227.4	-72.723
2227.5	-72.889
2227.6	-73.067
2227.7	-73.242
2227.8	-73.395
2227.9	-73.569
2228	-73.768
2228.1	-73.951
2228.2	-74.116
2228.3	-74.262
2228.4	-74.387
2228.5	-74.494
2228.6	-74.596
2228.7	-74.694
2228.8	-74.79
2228.9	-74.748
2229	-74.613
2229.1	-74.503
2229.2	-74.421
2229.3	-74.374
2229.4	-74.344
2229.5	-74.33
2229.6	-74.323
2229.7	-74.325
2229.8	-74.337
2229.9	-74.312
2230	-74.258
2230.1	-74.222
2230.2	-74.205
2230.3	-74.2
2230.4	-74.205
2230.5	-74.227
2230.6	-74.271
2230.7	-74.325
2230.8	-74.386
2230.9	-74.501
2231	-74.658
2231.1	-74.802
2231.2	-74.934
2231.3	-75.053
2231.4	-75.138
2231.5	-75.19
2231.6	-75.233
2231.7	-75.28
2231.8	-75.342
2231.9	-75.558
2232	-75.888
2232.1	-76.183
2232.2	-76.438
2232.3	-76.646
2232.4	-76.8
2232.5	-76.947
2232.6	-77.12
2232.7	-77.312
2232.8	-77.496
2232.9	-77.613
2233	-77.68
2233.1	-77.747
2233.2	-77.826
2233.3	-77.929
2233.4	-78.028
2233.5	-78.092
2233.6	-78.16
2233.7	-78.263
2233.8	-78.349
2233.9	-78.299
2234	-78.174
2234.1	-78.053
2234.2	-77.949
2234.3	-77.905
2234.4	-77.882
2234.5	-77.84
2234.6	-77.8
2234.7	-77.811
2234.8	-77.845
2234.9	-77.86
2235	-77.864
2235.1	-77.858
2235.2	-77.856
2235.3	-77.891
2235.4	-77.961
2235.5	-78.033
2235.6	-78.096
2235.7	-78.145
2235.8	-78.179
2235.9	-78.274
2236	-78.413
2236.1	-78.546
2236.2	-78.685
2236.3	-78.824
2236.4	-78.96
2236.5	-79.109
2236.6	-79.255
2236.7	-79.387
2236.8	-79.517
2236.9	-79.767
2237	-80.098
2237.1	-80.395
2237.2	-80.662
2237.3	-80.898
2237.4	-81.108
2237.5	-81.299
2237.6	-81.474
2237.7	-81.64
2237.8	-81.802
2237.9	-81.847
2238	-81.799
2238.1	-81.767
2238.2	-81.756
2238.3	-81.767
2238.4	-81.791
2238.5	-81.833
2238.6	-81.888
2238.7	-81.951
2238.8	-82.027
2238.9	-81.994
2239	-81.884
2239.1	-81.805
2239.2	-81.752
2239.3	-81.727
2239.4	-81.723
2239.5	-81.72
2239.6	-81.714
2239.7	-81.695
2239.8	-81.669
2239.9	-81.661
2240	-81.666
2240.1	-81.699
2240.2	-81.751
2240.3	-81.819
2240.4	-81.908
2240.5	-81.985
2240.6	-82.046
2240.7	-82.071
2240.8	-82.086
2240.9	-82.228
2241	-82.471
2241.1	-82.71
2241.2	-82.938
2241.3	-83.135
2241.4	-83.303
2241.5	-83.461
2241.6	-83.614
2241.7	-83.763
2241.8	-83.885
2241.9	-84.095
2242	-84.41
2242.1	-84.711
2242.2	-84.959
2242.3	-85.2
2242.4	-85.436
2242.5	-85.616
2242.6	-85.8
2242.7	-86.014
2242.8	-86.208
2242.9	-86.211
2243	-86.099
2243.1	-86.042
2243.2	-86.026
2243.3	-86.025
2243.4	-86.018
2243.5	-86
2243.6	-85.992
2243.7	-86.011
2243.8	-86.052
2243.9	-86.009
2244	-85.899
2244.1	-85.804
2244.2	-85.717
2244.3	-85.644
2244.4	-85.579
2244.5	-85.508
2244.6	-85.441
2244.7	-85.39
2244.8	-85.358
2244.9	-85.358
2245	-85.392
2245.1	-85.448
2245.2	-85.508
2245.3	-85.571
2245.4	-85.639
2245.5	-85.713
2245.6	-85.789
2245.7	-85.861
2245.8	-85.929
2245.9	-86.085
2246	-86.292
2246.1	-86.479
2246.2	-86.657
2246.3	-86.817
2246.4	-86.964
2246.5	-87.097
2246.6	-87.223
2246.7	-87.331
2246.8	-87.437
2246.9	-87.701
2247	-88.077
2247.1	-88.419
2247.2	-88.727
2247.3	-89.007
2247.4	-89.252
2247.5	-89.453
2247.6	-89.623
2247.7	-89.777
2247.8	-89.908
2247.9	-89.902
2248	-89.815
2248.1	-89.76
2248.2	-89.731
2248.3	-89.734
2248.4	-89.758
2248.5	-89.784
2248.6	-89.788
2248.7	-89.771
2248.8	-89.752
2248.9	-89.594
2249	-89.359
2249.1	-89.185
2249.2	-89.053
2249.3	-88.928
2249.4	-88.789
2249.5	-88.649
2249.6	-88.535
2249.7	-88.45
2249.8	-88.379
2249.9	-88.304
2250	-88.236
2250.1	-88.216
2250.2	-88.213
2250.3	-88.181
2250.4	-88.156
2250.5	-88.154
2250.6	-88.131
2250.7	-88.12
2250.8	-88.148
2250.9	-88.161
2251	-88.158
2251.1	-88.197
2251.2	-88.252
2251.3	-88.273
2251.4	-88.273
2251.5	-88.288
2251.6	-88.333
2251.7	-88.389
2251.8	-88.431
2251.9	-88.543
2252	-88.698
2252.1	-88.832
2252.2	-88.968
2252.3	-89.107
2252.4	-89.245
2252.5	-89.386
2252.6	-89.522
2252.7	-89.631
2252.8	-89.71
2252.9	-89.967
2253	-90.362
2253.1	-90.702
2253.2	-90.993
2253.3	-91.25
2253.4	-91.482
2253.5	-91.697
2253.6	-91.899
2253.7	-92.092
2253.8	-92.269
2253.9	-92.296
2254	-92.222
2254.1	-92.172
2254.2	-92.134
2254.3	-92.1
2254.4	-92.077
2254.5	-92.061
2254.6	-92.048
2254.7	-92.053
2254.8	-92.072
2254.9	-91.87
2255	-91.503
2255.1	-91.178
2255.2	-90.896
2255.3	-90.65
2255.4	-90.431
2255.5	-90.249
2255.6	-90.08
2255.7	-89.913
2255.8	-89.755
2255.9	-89.588
2256	-89.414
2256.1	-89.261
2256.2	-89.14
2256.3	-89.054
2256.4	-88.999
2256.5	-88.959
2256.6	-88.932
2256.7	-88.91
2256.8	-88.881
2256.9	-88.495
2257	-87.834
2257.1	-87.225
2257.2	-86.692
2257.3	-86.246
2257.4	-85.874
2257.5	-85.55
2257.6	-85.265
2257.7	-84.975
2257.8	-84.684
2257.9	-83.825
2258	-82.557
2258.1	-81.435
2258.2	-80.441
2258.3	-79.545
2258.4	-78.743
2258.5	-78.061
2258.6	-77.465
2258.7	-76.887
2258.8	-76.361
2258.9	-76.535
2259	-77.179
2259.1	-77.74
2259.2	-78.244
2259.3	-78.644
2259.4	-78.952
2259.5	-79.226
2259.6	-79.472
2259.7	-79.668
2259.8	-79.8
2259.9	-80.234
2260	-80.92
2260.1	-81.552
2260.2	-82.112
2260.3	-82.572
2260.4	-82.943
2260.5	-83.258
2260.6	-83.518
2260.7	-83.733
2260.8	-83.923
2260.9	-84.053
2261	-84.134
2261.1	-84.211
2261.2	-84.289
2261.3	-84.359
2261.4	-84.422
2261.5	-84.476
2261.6	-84.525
2261.7	-84.556
2261.8	-84.562
2261.9	-84.476
2262	-84.324
2262.1	-84.181
2262.2	-84.047
2262.3	-83.923
2262.4	-83.811
2262.5	-83.709
2262.6	-83.623
2262.7	-83.542
2262.8	-83.468
2262.9	-82.561
2263	-81.058
2263.1	-79.715
2263.2	-78.533
2263.3	-77.495
2263.4	-76.569
2263.5	-75.739
2263.6	-74.998
2263.7	-74.347
2263.8	-73.764
2263.9	-73.632
2264	-73.837
2264.1	-74.002
2264.2	-74.125
2264.3	-74.211
2264.4	-74.269
2264.5	-74.305
2264.6	-74.294
2264.7	-74.245
2264.8	-74.166
2264.9	-74.671
2265	-75.596
2265.1	-76.405
2265.2	-77.118
2265.3	-77.745
2265.4	-78.297
2265.5	-78.766
2265.6	-79.149
2265.7	-79.451
2265.8	-79.697
2265.9	-79.89
2266	-80.059
2266.1	-80.222
2266.2	-80.362
2266.3	-80.47
2266.4	-80.557
2266.5	-80.646
2266.6	-80.731
2266.7	-80.811
2266.8	-80.858
2266.9	-80.92
2267	-81.04
2267.1	-81.161
2267.2	-81.25
2267.3	-81.345
2267.4	-81.427
2267.5	-81.477
2267.6	-81.548
2267.7	-81.634
2267.8	-81.682
2267.9	-81.703
2268	-81.756
2268.1	-81.829
2268.2	-81.877
2268.3	-81.901
2268.4	-81.91
2268.5	-81.918
2268.6	-81.949
2268.7	-82.009
2268.8	-82.083
2268.9	-82.2
2269	-82.336
2269.1	-82.455
2269.2	-82.55
2269.3	-82.615
2269.4	-82.67
2269.5	-82.727
2269.6	-82.79
2269.7	-82.868
2269.8	-82.962
2269.9	-83.272
2270	-83.727
2270.1	-84.135
2270.2	-84.497
2270.3	-84.817
2270.4	-85.1
2270.5	-85.359
2270.6	-85.593
2270.7	-85.799
2270.8	-85.988
2270.9	-86.177
2271	-86.36
2271.1	-86.528
2271.2	-86.683
2271.3	-86.828
2271.4	-86.975
2271.5	-87.123
2271.6	-87.266
2271.7	-87.398
2271.8	-87.53
2271.9	-87.354
2272	-86.954
2272.1	-86.612
2272.2	-86.331
2272.3	-86.094
2272.4	-85.896
2272.5	-85.738
2272.6	-85.615
2272.7	-85.516
2272.8	-85.446
2272.9	-85.332
2273	-85.162
2273.1	-84.985
2273.2	-84.811
2273.3	-84.654
2273.4	-84.518
2273.5	-84.42
2273.6	-84.36
2273.7	-84.33
2273.8	-84.318
2273.9	-83.891
2274	-83.154
2274.1	-82.476
2274.2	-81.873
2274.3	-81.364
2274.4	-80.943
2274.5	-80.591
2274.6	-80.272
2274.7	-79.965
2274.8	-79.689
2274.9	-79.052
2275	-78.163
2275.1	-77.364
2275.2	-76.628
2275.3	-75.968
2275.4	-75.396
2275.5	-74.847
2275.6	-74.347
2275.7	-73.906
2275.8	-73.479
2275.9	-73.619
2276	-74.179
2276.1	-74.653
2276.2	-75.013
2276.3	-75.305
2276.4	-75.576
2276.5	-75.804
2276.6	-75.97
2276.7	-76.069
2276.8	-76.123
2276.9	-76.421
2277	-76.9
2277.1	-77.333
2277.2	-77.707
2277.3	-78.015
2277.4	-78.247
2277.5	-78.42
2277.6	-78.562
2277.7	-78.679
2277.8	-78.773
2277.9	-78.758
2278	-78.685
2278.1	-78.635
2278.2	-78.595
2278.3	-78.553
2278.4	-78.521
2278.5	-78.499
2278.6	-78.478
2278.7	-78.448
2278.8	-78.407
2278.9	-77.791
2279	-76.788
2279.1	-75.897
2279.2	-75.113
2279.3	-74.419
2279.4	-73.796
2279.5	-73.225
2279.6	-72.703
2279.7	-72.225
2279.8	-71.795
2279.9	-71.407
2280	-71.05
2280.1	-70.714
2280.2	-70.398
2280.3	-70.088
2280.4	-69.796
2280.5	-69.524
2280.6	-69.274
2280.7	-69.031
2280.8	-68.801
2280.9	-69.19
2281	-69.986
2281.1	-70.649
2281.2	-71.185
2281.3	-71.611
2281.4	-71.947
2281.5	-72.214
2281.6	-72.432
2281.7	-72.61
2281.8	-72.781
2281.9	-72.984
2282	-73.195
2282.1	-73.377
2282.2	-73.508
2282.3	-73.582
2282.4	-73.618
2282.5	-73.66
2282.6	-73.725
2282.7	-73.805
2282.8	-73.875
2282.9	-73.706
2283	-73.368
2283.1	-73.055
2283.2	-72.792
2283.3	-72.584
2283.4	-72.395
2283.5	-72.195
2283.6	-71.995
2283.7	-71.843
2283.8	-71.706
2283.9	-70.925
2284	-69.758
2284.1	-68.735
2284.2	-67.809
2284.3	-67.008
2284.4	-66.302
2284.5	-65.634
2284.6	-65.001
2284.7	-64.433
2284.8	-63.947
2284.9	-63.912
2285	-64.146
2285.1	-64.293
2285.2	-64.372
2285.3	-64.4
2285.4	-64.409
2285.5	-64.415
2285.6	-64.402
2285.7	-64.352
2285.8	-64.276
2285.9	-64.611
2286	-65.2
2286.1	-65.674
2286.2	-66.053
2286.3	-66.355
2286.4	-66.597
2286.5	-66.801
2286.6	-66.982
2286.7	-67.138
2286.8	-67.28
2286.9	-67.388
2287	-67.475
2287.1	-67.563
2287.2	-67.637
2287.3	-67.695
2287.4	-67.739
2287.5	-67.77
2287.6	-67.801
2287.7	-67.828
2287.8	-67.84
2287.9	-67.494
2288	-66.912
2288.1	-66.398
2288.2	-65.946
2288.3	-65.555
2288.4	-65.22
2288.5	-64.92
2288.6	-64.641
2288.7	-64.377
2288.8	-64.138
2288.9	-63.399
2289	-62.329
2289.1	-61.385
2289.2	-60.547
2289.3	-59.782
2289.4	-59.062
2289.5	-58.381
2289.6	-57.722
2289.7	-57.086
2289.8	-56.499
2289.9	-56.619
2290	-57.187
2290.1	-57.633
2290.2	-57.954
2290.3	-58.148
2290.4	-58.228
2290.5	-58.243
2290.6	-58.249
2290.7	-58.245
2290.8	-58.232
2290.9	-58.434
2291	-58.728
2291.1	-58.941
2291.2	-59.123
2291.3	-59.288
2291.4	-59.433
2291.5	-59.558
2291.6	-59.657
2291.7	-59.727
2291.8	-59.759
2291.9	-59.793
2292	-59.848
2292.1	-59.884
2292.2	-59.897
2292.3	-59.931
2292.4	-59.965
2292.5	-59.966
2292.6	-59.977
2292.7	-60.029
2292.8	-60.079
2292.9	-59.635
2293	-58.88
2293.1	-58.221
2293.2	-57.671
2293.3	-57.213
2293.4	-56.81
2293.5	-56.435
2293.6	-56.077
2293.7	-55.731
2293.8	-55.384
2293.9	-54.573
2294	-53.47
2294.1	-52.464
2294.2	-51.526
2294.3	-50.624
2294.4	-49.743
2294.5	-48.849
2294.6	-47.925
2294.7	-46.961
2294.8	-45.934
2294.9	-45.577
2295	-45.585
2295.1	-45.324
2295.2	-44.829
2295.3	-44.117
2295.4	-43.207
2295.5	-42.099
2295.6	-40.78
2295.7	-39.198
2295.8	-37.295
2295.9	-35.183
2296	-32.667
2296.1	-29.454
2296.2	-25.354
2296.3	-20.148
2296.4	-13.648
2296.5	-5.976
2296.6	2.0673
2296.7	9.2653
2296.8	14.784
2296.9	18.461
2297	20.506
2297.1	21.243
2297.2	20.95
2297.3	19.846
2297.4	18.092
2297.5	15.804
2297.6	13.068
2297.7	9.9845
2297.8	6.6617
2297.9	3.4927
2298	0.40722
2298.1	-2.7407
2298.2	-5.8543
2298.3	-8.8548
2298.4	-11.681
2298.5	-14.292
2298.6	-16.676
2298.7	-18.839
2298.8	-20.809
2298.9	-21.895
2299	-22.482
2299.1	-23.212
2299.2	-24.031
2299.3	-24.891
2299.4	-25.76
2299.5	-26.61
2299.6	-27.464
2299.7	-28.336
2299.8	-29.216
2299.9	-30.788
2300	-32.757
2300.1	-34.562
2300.2	-36.236
2300.3	-37.768
2300.4	-39.171
2300.5	-40.519
2300.6	-41.807
2300.7	-43
2300.8	-44.144
2300.9	-45.615
2301	-47.23
2301.1	-48.674
2301.2	-50.004
2301.3	-51.232
2301.4	-52.328
2301.5	-53.291
2301.6	-54.136
2301.7	-54.9
2301.8	-55.626
2301.9	-56.269
2302	-56.82
2302.1	-57.324
2302.2	-57.782
2302.3	-58.185
2302.4	-58.546
2302.5	-58.879
2302.6	-59.203
2302.7	-59.522
2302.8	-59.838
2302.9	-60.173
2303	-60.513
2303.1	-60.832
2303.2	-61.115
2303.3	-61.379
2303.4	-61.625
2303.5	-61.851
2303.6	-62.056
2303.7	-62.25
2303.8	-62.434
2303.9	-62.512
2304	-62.521
2304.1	-62.552
2304.2	-62.596
2304.3	-62.648
2304.4	-62.703
2304.5	-62.765
2304.6	-62.826
2304.7	-62.888
2304.8	-62.958
2304.9	-63.007
2305	-63.043
2305.1	-63.088
2305.2	-63.149
2305.3	-63.208
2305.4	-63.266
2305.5	-63.32
2305.6	-63.381
2305.7	-63.45
2305.8	-63.527
2305.9	-63.615
2306	-63.698
2306.1	-63.772
2306.2	-63.84
2306.3	-63.892
2306.4	-63.919
2306.5	-63.927
2306.6	-63.929
2306.7	-63.936
2306.8	-63.959
2306.9	-64.011
2307	-64.072
2307.1	-64.136
2307.2	-64.193
2307.3	-64.214
2307.4	-64.209
2307.5	-64.208
2307.6	-64.235
2307.7	-64.276
2307.8	-64.333
2307.9	-64.385
2308	-64.422
2308.1	-64.443
2308.2	-64.465
2308.3	-64.49
2308.4	-64.521
2308.5	-64.534
2308.6	-64.519
2308.7	-64.539
2308.8	-64.566
2308.9	-64.553
2309	-64.566
2309.1	-64.595
2309.2	-64.587
2309.3	-64.6
2309.4	-64.641
2309.5	-64.656
2309.6	-64.64
2309.7	-64.627
2309.8	-64.648
2309.9	-64.692
2310	-64.722
2310.1	-64.734
2310.2	-64.718
2310.3	-64.689
2310.4	-64.678
2310.5	-64.697
2310.6	-64.733
2310.7	-64.776
2310.8	-64.808
2310.9	-64.826
2311	-64.821
2311.1	-64.812
2311.2	-64.802
2311.3	-64.787
2311.4	-64.763
2311.5	-64.743
2311.6	-64.735
2311.7	-64.724
2311.8	-64.712
2311.9	-64.72
2312	-64.75
2312.1	-64.778
2312.2	-64.808
2312.3	-64.845
2312.4	-64.873
2312.5	-64.895
2312.6	-64.914
2312.7	-64.944
2312.8	-64.973
2312.9	-64.995
2313	-65.011
2313.1	-65.017
2313.2	-65.013
2313.3	-65.009
2313.4	-65.025
2313.5	-65.041
2313.6	-65.041
2313.7	-65.037
2313.8	-65.029
2313.9	-65.009
2314	-64.976
2314.1	-64.947
2314.2	-64.918
2314.3	-64.89
2314.4	-64.873
2314.5	-64.871
2314.6	-64.875
2314.7	-64.889
2314.8	-64.92
2314.9	-64.959
2315	-64.988
2315.1	-64.995
2315.2	-64.975
2315.3	-64.933
2315.4	-64.895
2315.5	-64.881
2315.6	-64.902
2315.7	-64.939
2315.8	-64.962
2315.9	-64.956
2316	-64.925
2316.1	-64.888
2316.2	-64.879
2316.3	-64.901
2316.4	-64.934
2316.5	-64.949
2316.6	-64.947
2316.7	-64.922
2316.8	-64.903
2316.9	-64.918
2317	-64.922
2317.1	-64.904
2317.2	-64.92
2317.3	-64.928
2317.4	-64.912
2317.5	-64.917
2317.6	-64.922
2317.7	-64.899
2317.8	-64.895
2317.9	-64.919
2318	-64.936
2318.1	-64.925
2318.2	-64.898
2318.3	-64.887
2318.4	-64.904
2318.5	-64.935
2318.6	-64.955
2318.7	-64.949
2318.8	-64.936
2318.9	-64.904
2319	-64.865
2319.1	-64.85
2319.2	-64.862
2319.3	-64.892
2319.4	-64.921
2319.5	-64.951
2319.6	-64.972
2319.7	-64.977
2319.8	-64.972
2319.9	-64.958
2320	-64.933
2320.1	-64.904
2320.2	-64.877
2320.3	-64.842
2320.4	-64.801
2320.5	-64.778
2320.6	-64.764
2320.7	-64.748
2320.8	-64.737
2320.9	-64.742
2321	-64.753
2321.1	-64.752
2321.2	-64.752
2321.3	-64.767
2321.4	-64.785
2321.5	-64.796
2321.6	-64.814
2321.7	-64.832
2321.8	-64.838
2321.9	-64.838
2322	-64.826
2322.1	-64.804
2322.2	-64.78
2322.3	-64.759
2322.4	-64.738
2322.5	-64.713
2322.6	-64.684
2322.7	-64.675
2322.8	-64.688
2322.9	-64.704
2323	-64.727
2323.1	-64.761
2323.2	-64.791
2323.3	-64.813
2323.4	-64.825
2323.5	-64.807
2323.6	-64.768
2323.7	-64.738
2323.8	-64.723
2323.9	-64.732
2324	-64.763
2324.1	-64.792
2324.2	-64.807
2324.3	-64.784
2324.4	-64.746
2324.5	-64.727
2324.6	-64.724
2324.7	-64.736
2324.8	-64.749
2324.9	-64.76
2325	-64.755
2325.1	-64.734
2325.2	-64.732
2325.3	-64.754
2325.4	-64.75
2325.5	-64.735
2325.6	-64.749
2325.7	-64.746
2325.8	-64.734
2325.9	-64.757
2326	-64.766
2326.1	-64.739
2326.2	-64.733
2326.3	-64.755
2326.4	-64.768
2326.5	-64.752
2326.6	-64.722
2326.7	-64.71
2326.8	-64.726
2326.9	-64.747
2327	-64.77
2327.1	-64.773
2327.2	-64.757
2327.3	-64.725
2327.4	-64.687
2327.5	-64.658
2327.6	-64.646
2327.7	-64.661
2327.8	-64.686
2327.9	-64.715
2328	-64.744
2328.1	-64.77
2328.2	-64.783
2328.3	-64.783
2328.4	-64.785
2328.5	-64.784
2328.6	-64.77
2328.7	-64.745
2328.8	-64.718
2328.9	-64.693
2329	-64.662
2329.1	-64.63
2329.2	-64.602
2329.3	-64.578
2329.4	-64.559
2329.5	-64.548
2329.6	-64.539
2329.7	-64.518
2329.8	-64.501
2329.9	-64.494
2330	-64.484
2330.1	-64.474
2330.2	-64.46
2330.3	-64.443
2330.4	-64.432
2330.5	-64.426
2330.6	-64.43
2330.7	-64.443
2330.8	-64.464
2330.9	-64.49
2331	-64.525
2331.1	-64.557
2331.2	-64.585
2331.3	-64.619
2331.4	-64.647
2331.5	-64.66
2331.6	-64.649
2331.7	-64.621
2331.8	-64.585
2331.9	-64.554
2332	-64.546
2332.1	-64.567
2332.2	-64.604
2332.3	-64.633
2332.4	-64.655
2332.5	-64.633
2332.6	-64.585
2332.7	-64.567
2332.8	-64.587
2332.9	-64.62
2333	-64.649
2333.1	-64.68
2333.2	-64.7
2333.3	-64.696
2333.4	-64.668
2333.5	-64.637
2333.6	-64.64
2333.7	-64.645
2333.8	-64.627
2333.9	-64.639
2334	-64.651
2334.1	-64.62
2334.2	-64.621
2334.3	-64.645
2334.4	-64.628
2334.5	-64.604
2334.6	-64.616
2334.7	-64.641
2334.8	-64.646
2334.9	-64.62
2335	-64.59
2335.1	-64.583
2335.2	-64.606
2335.3	-64.633
2335.4	-64.654
2335.5	-64.659
2335.6	-64.652
2335.7	-64.625
2335.8	-64.59
2335.9	-64.568
2336	-64.563
2336.1	-64.575
2336.2	-64.593
2336.3	-64.618
2336.4	-64.64
2336.5	-64.666
2336.6	-64.694
2336.7	-64.706
2336.8	-64.706
2336.9	-64.689
2337	-64.67
2337.1	-64.651
2337.2	-64.63
2337.3	-64.605
2337.4	-64.582
2337.5	-64.552
2337.6	-64.529
2337.7	-64.5
2337.8	-64.474
2337.9	-64.457
2338	-64.441
2338.1	-64.424
2338.2	-64.415
2338.3	-64.405
2338.4	-64.388
2338.5	-64.375
2338.6	-64.37
2338.7	-64.36
2338.8	-64.356
2338.9	-64.367
2339	-64.383
2339.1	-64.399
2339.2	-64.425
2339.3	-64.455
2339.4	-64.489
2339.5	-64.527
2339.6	-64.562
2339.7	-64.585
2339.8	-64.599
2339.9	-64.6
2340	-64.572
2340.1	-64.527
2340.2	-64.494
2340.3	-64.485
2340.4	-64.493
2340.5	-64.527
2340.6	-64.568
2340.7	-64.588
2340.8	-64.574
2340.9	-64.537
2341	-64.504
2341.1	-64.506
2341.2	-64.53
2341.3	-64.57
2341.4	-64.606
2341.5	-64.629
2341.6	-64.647
2341.7	-64.647
2341.8	-64.615
2341.9	-64.58
2342	-64.587
2342.1	-64.604
2342.2	-64.592
2342.3	-64.595
2342.4	-64.594
2342.5	-64.57
2342.6	-64.573
2342.7	-64.603
2342.8	-64.597
2342.9	-64.561
2343	-64.554
2343.1	-64.582
2343.2	-64.605
2343.3	-64.607
2343.4	-64.586
2343.5	-64.554
2343.6	-64.542
2343.7	-64.559
2343.8	-64.588
2343.9	-64.617
2344	-64.632
2344.1	-64.633
2344.2	-64.625
2344.3	-64.597
2344.4	-64.558
2344.5	-64.526
2344.6	-64.499
2344.7	-64.489
2344.8	-64.491
2344.9	-64.498
2345	-64.512
2345.1	-64.54
2345.2	-64.574
2345.3	-64.607
2345.4	-64.633
2345.5	-64.655
2345.6	-64.68
2345.7	-64.694
2345.8	-64.704
2345.9	-64.717
2346	-64.73
2346.1	-64.739
2346.2	-64.737
2346.3	-64.731
2346.4	-64.736
2346.5	-64.749
2346.6	-64.752
2346.7	-64.764
2346.8	-64.773
2346.9	-64.784
2347	-64.796
2347.1	-64.806
2347.2	-64.811
2347.3	-64.824
2347.4	-64.834
2347.5	-64.83
2347.6	-64.805
2347.7	-64.766
2347.8	-64.724
2347.9	-64.688
2348	-64.655
2348.1	-64.649
2348.2	-64.662
2348.3	-64.676
2348.4	-64.705
2348.5	-64.73
2348.6	-64.738
2348.7	-64.72
2348.8	-64.686
2348.9	-64.659
2349	-64.641
2349.1	-64.651
2349.2	-64.679
2349.3	-64.698
2349.4	-64.679
2349.5	-64.641
2349.6	-64.618
2349.7	-64.611
2349.8	-64.607
2349.9	-64.589
2350	-64.563
2350.1	-64.57
2350.2	-64.608
2350.3	-64.62
2350.4	-64.609
2350.5	-64.628
2350.6	-64.635
2350.7	-64.621
2350.8	-64.64
2350.9	-64.645
2351	-64.615
2351.1	-64.622
2351.2	-64.646
2351.3	-64.651
2351.4	-64.626
2351.5	-64.601
2351.6	-64.616
2351.7	-64.649
2351.8	-64.671
2351.9	-64.674
2352	-64.654
2352.1	-64.628
2352.2	-64.611
2352.3	-64.606
2352.4	-64.622
2352.5	-64.651
2352.6	-64.679
2352.7	-64.706
2352.8	-64.723
2352.9	-64.721
2353	-64.708
2353.1	-64.681
2353.2	-64.64
2353.3	-64.599
2353.4	-64.57
2353.5	-64.557
2353.6	-64.544
2353.7	-64.54
2353.8	-64.552
2353.9	-64.572
2354	-64.6
2354.1	-64.631
2354.2	-64.659
2354.3	-64.678
2354.4	-64.698
2354.5	-64.72
2354.6	-64.735
2354.7	-64.75
2354.8	-64.762
2354.9	-64.784
2355	-64.802
2355.1	-64.809
2355.2	-64.818
2355.3	-64.827
2355.4	-64.83
2355.5	-64.839
2355.6	-64.848
2355.7	-64.829
2355.8	-64.803
2355.9	-64.769
2356	-64.728
2356.1	-64.69
2356.2	-64.663
2356.3	-64.648
2356.4	-64.647
2356.5	-64.65
2356.6	-64.67
2356.7	-64.701
2356.8	-64.738
2356.9	-64.765
2357	-64.764
2357.1	-64.724
2357.2	-64.675
2357.3	-64.659
2357.4	-64.671
2357.5	-64.695
2357.6	-64.717
2357.7	-64.727
2357.8	-64.704
2357.9	-64.668
2358	-64.635
2358.1	-64.615
2358.2	-64.601
2358.3	-64.58
2358.4	-64.571
2358.5	-64.589
2358.6	-64.609
2358.7	-64.601
2358.8	-64.605
2358.9	-64.635
2359	-64.631
2359.1	-64.627
2359.2	-64.654
2359.3	-64.647
2359.4	-64.625
2359.5	-64.639
2359.6	-64.675
2359.7	-64.686
2359.8	-64.663
2359.9	-64.635
2360	-64.637
2360.1	-64.658
2360.2	-64.687
2360.3	-64.709
2360.4	-64.697
2360.5	-64.665
2360.6	-64.629
2360.7	-64.601
2360.8	-64.593
2360.9	-64.609
2361	-64.644
2361.1	-64.685
2361.2	-64.708
2361.3	-64.724
2361.4	-64.736
2361.5	-64.74
2361.6	-64.737
2361.7	-64.727
2361.8	-64.707
2361.9	-64.676
2362	-64.644
2362.1	-64.616
2362.2	-64.592
2362.3	-64.567
2362.4	-64.549
2362.5	-64.536
2362.6	-64.525
2362.7	-64.519
2362.8	-64.52
2362.9	-64.514
2363	-64.501
2363.1	-64.499
2363.2	-64.492
2363.3	-64.48
2363.4	-64.473
2363.5	-64.471
2363.6	-64.463
2363.7	-64.444
2363.8	-64.422
2363.9	-64.415
2364	-64.416
2364.1	-64.428
2364.2	-64.452
2364.3	-64.484
2364.4	-64.516
2364.5	-64.548
2364.6	-64.581
2364.7	-64.608
2364.8	-64.632
2364.9	-64.644
2365	-64.624
2365.1	-64.588
2365.2	-64.56
2365.3	-64.543
2365.4	-64.556
2365.5	-64.583
2365.6	-64.62
2365.7	-64.636
2365.8	-64.62
2365.9	-64.595
2366	-64.578
2366.1	-64.578
2366.2	-64.599
2366.3	-64.634
2366.4	-64.661
2366.5	-64.69
2366.6	-64.71
2366.7	-64.706
2366.8	-64.671
2366.9	-64.642
2367	-64.657
2367.1	-64.661
2367.2	-64.652
2367.3	-64.661
2367.4	-64.649
2367.5	-64.634
2367.6	-64.652
2367.7	-64.662
2367.8	-64.644
2367.9	-64.626
2368	-64.638
2368.1	-64.657
2368.2	-64.662
2368.3	-64.64
2368.4	-64.612
2368.5	-64.61
2368.6	-64.631
2368.7	-64.662
2368.8	-64.685
2368.9	-64.692
2369	-64.689
2369.1	-64.676
2369.2	-64.65
2369.3	-64.624
2369.4	-64.603
2369.5	-64.593
2369.6	-64.607
2369.7	-64.631
2369.8	-64.655
2369.9	-64.688
2370	-64.718
2370.1	-64.728
2370.2	-64.726
2370.3	-64.724
2370.4	-64.725
2370.5	-64.721
2370.6	-64.715
2370.7	-64.702
2370.8	-64.679
2370.9	-64.653
2371	-64.634
2371.1	-64.619
2371.2	-64.599
2371.3	-64.587
2371.4	-64.565
2371.5	-64.539
2371.6	-64.524
2371.7	-64.517
2371.8	-64.514
2371.9	-64.519
2372	-64.521
2372.1	-64.523
2372.2	-64.53
2372.3	-64.546
2372.4	-64.577
2372.5	-64.613
2372.6	-64.638
2372.7	-64.666
2372.8	-64.695
2372.9	-64.709
2373	-64.712
2373.1	-64.69
2373.2	-64.657
2373.3	-64.627
2373.4	-64.603
2373.5	-64.601
2373.6	-64.617
2373.7	-64.635
2373.8	-64.663
2373.9	-64.686
2374	-64.679
2374.1	-64.642
2374.2	-64.621
2374.3	-64.62
2374.4	-64.638
2374.5	-64.669
2374.6	-64.694
2374.7	-64.7
2374.8	-64.702
2374.9	-64.713
2375	-64.735
2375.1	-64.755
2375.2	-64.729
2375.3	-64.695
2375.4	-64.7
2375.5	-64.698
2375.6	-64.672
2375.7	-64.681
2375.8	-64.7
2375.9	-64.673
2376	-64.671
2376.1	-64.696
2376.2	-64.705
2376.3	-64.674
2376.4	-64.648
2376.5	-64.659
2376.6	-64.683
2376.7	-64.713
2376.8	-64.723
2376.9	-64.696
2377	-64.654
2377.1	-64.629
2377.2	-64.624
2377.3	-64.633
2377.4	-64.664
2377.5	-64.703
2377.6	-64.735
2377.7	-64.755
2377.8	-64.761
2377.9	-64.746
2378	-64.732
2378.1	-64.719
2378.2	-64.692
2378.3	-64.659
2378.4	-64.634
2378.5	-64.608
2378.6	-64.59
2378.7	-64.574
2378.8	-64.562
2378.9	-64.551
2379	-64.55
2379.1	-64.557
2379.2	-64.57
2379.3	-64.579
2379.4	-64.579
2379.5	-64.587
2379.6	-64.594
2379.7	-64.589
2379.8	-64.585
2379.9	-64.586
2380	-64.575
2380.1	-64.553
2380.2	-64.532
2380.3	-64.517
2380.4	-64.501
2380.5	-64.497
2380.6	-64.495
2380.7	-64.505
2380.8	-64.519
2380.9	-64.543
2381	-64.576
2381.1	-64.608
2381.2	-64.637
2381.3	-64.67
2381.4	-64.693
2381.5	-64.689
2381.6	-64.653
2381.7	-64.611
2381.8	-64.591
2381.9	-64.59
2382	-64.606
2382.1	-64.642
2382.2	-64.671
2382.3	-64.675
2382.4	-64.648
2382.5	-64.619
2382.6	-64.617
2382.7	-64.639
2382.8	-64.673
2382.9	-64.691
2383	-64.683
2383.1	-64.667
2383.2	-64.663
2383.3	-64.677
2383.4	-64.695
2383.5	-64.709
2383.6	-64.69
2383.7	-64.691
2383.8	-64.698
2383.9	-64.673
2384	-64.681
2384.1	-64.695
2384.2	-64.677
2384.3	-64.686
2384.4	-64.703
2384.5	-64.693
2384.6	-64.669
2384.7	-64.664
2384.8	-64.697
2384.9	-64.727
2385	-64.72
2385.1	-64.678
2385.2	-64.64
2385.3	-64.625
2385.4	-64.645
2385.5	-64.679
2385.6	-64.718
2385.7	-64.744
2385.8	-64.745
2385.9	-64.73
2386	-64.708
2386.1	-64.678
2386.2	-64.648
2386.3	-64.634
2386.4	-64.627
2386.5	-64.626
2386.6	-64.641
2386.7	-64.665
2386.8	-64.693
2386.9	-64.718
2387	-64.747
2387.1	-64.772
2387.2	-64.786
2387.3	-64.787
2387.4	-64.789
2387.5	-64.789
2387.6	-64.788
2387.7	-64.782
2387.8	-64.77
2387.9	-64.758
2388	-64.746
2388.1	-64.735
2388.2	-64.727
2388.3	-64.725
2388.4	-64.719
2388.5	-64.72
2388.6	-64.721
2388.7	-64.726
2388.8	-64.737
2388.9	-64.756
2389	-64.769
2389.1	-64.787
2389.2	-64.816
2389.3	-64.837
2389.4	-64.854
2389.5	-64.868
2389.6	-64.862
2389.7	-64.829
2389.8	-64.782
2389.9	-64.739
2390	-64.712
2390.1	-64.696
2390.2	-64.706
2390.3	-64.749
2390.4	-64.785
2390.5	-64.803
2390.6	-64.788
2390.7	-64.748
2390.8	-64.715
2390.9	-64.704
2391	-64.73
2391.1	-64.767
2391.2	-64.793
2391.3	-64.802
2391.4	-64.797
2391.5	-64.783
2391.6	-64.781
2391.7	-64.807
2391.8	-64.824
2391.9	-64.81
2392	-64.783
2392.1	-64.791
2392.2	-64.799
2392.3	-64.769
2392.4	-64.773
2392.5	-64.784
2392.6	-64.763
2392.7	-64.769
2392.8	-64.798
2392.9	-64.796
2393	-64.765
2393.1	-64.748
2393.2	-64.762
2393.3	-64.788
2393.4	-64.804
2393.5	-64.793
2393.6	-64.759
2393.7	-64.721
2393.8	-64.703
2393.9	-64.713
2394	-64.741
2394.1	-64.771
2394.2	-64.804
2394.3	-64.816
2394.4	-64.813
2394.5	-64.807
2394.6	-64.79
2394.7	-64.769
2394.8	-64.739
2394.9	-64.697
2395	-64.668
2395.1	-64.654
2395.2	-64.647
2395.3	-64.655
2395.4	-64.672
2395.5	-64.697
2395.6	-64.725
2395.7	-64.747
2395.8	-64.762
2395.9	-64.785
2396	-64.809
2396.1	-64.828
2396.2	-64.843
2396.3	-64.852
2396.4	-64.876
2396.5	-64.892
2396.6	-64.9
2396.7	-64.911
2396.8	-64.915
2396.9	-64.913
2397	-64.914
2397.1	-64.908
2397.2	-64.89
2397.3	-64.858
2397.4	-64.821
2397.5	-64.794
2397.6	-64.766
2397.7	-64.733
2397.8	-64.724
2397.9	-64.722
2398	-64.718
2398.1	-64.735
2398.2	-64.769
2398.3	-64.811
2398.4	-64.835
2398.5	-64.838
2398.6	-64.802
2398.7	-64.76
2398.8	-64.741
2398.9	-64.742
2399	-64.766
2399.1	-64.807
2399.2	-64.827
2399.3	-64.805
2399.4	-64.765
2399.5	-64.745
2399.6	-64.753
2399.7	-64.769
2399.8	-64.784
2399.9	-64.796
2400	-64.774
2400.1	-64.74
2400.2	-64.751
2400.3	-64.777
2400.4	-64.768
2400.5	-64.762
2400.6	-64.782
2400.7	-64.767
2400.8	-64.757
2400.9	-64.774
2401	-64.772
2401.1	-64.752
2401.2	-64.763
2401.3	-64.795
2401.4	-64.791
2401.5	-64.758
2401.6	-64.733
2401.7	-64.751
2401.8	-64.78
2401.9	-64.809
2402	-64.817
2402.1	-64.804
2402.2	-64.77
2402.3	-64.737
2402.4	-64.721
2402.5	-64.732
2402.6	-64.757
2402.7	-64.791
2402.8	-64.827
2402.9	-64.842
2403	-64.847
2403.1	-64.849
2403.2	-64.842
2403.3	-64.822
2403.4	-64.796
2403.5	-64.767
2403.6	-64.726
2403.7	-64.692
2403.8	-64.671
2403.9	-64.658
2404	-64.649
2404.1	-64.643
2404.2	-64.646
2404.3	-64.657
2404.4	-64.679
2404.5	-64.698
2404.6	-64.718
2404.7	-64.734
2404.8	-64.754
2404.9	-64.777
2405	-64.783
2405.1	-64.788
2405.2	-64.791
2405.3	-64.794
2405.4	-64.787
2405.5	-64.773
2405.6	-64.746
2405.7	-64.713
2405.8	-64.679
2405.9	-64.652
2406	-64.635
2406.1	-64.627
2406.2	-64.627
2406.3	-64.65
2406.4	-64.677
2406.5	-64.705
2406.6	-64.74
2406.7	-64.781
2406.8	-64.793
2406.9	-64.777
2407	-64.741
2407.1	-64.705
2407.2	-64.681
2407.3	-64.692
2407.4	-64.736
2407.5	-64.777
2407.6	-64.786
2407.7	-64.76
2407.8	-64.719
2407.9	-64.693
2408	-64.691
2408.1	-64.705
2408.2	-64.713
2408.3	-64.697
2408.4	-64.663
2408.5	-64.66
2408.6	-64.693
2408.7	-64.703
2408.8	-64.685
2408.9	-64.69
2409	-64.697
2409.1	-64.69
2409.2	-64.711
2409.3	-64.724
2409.4	-64.702
2409.5	-64.689
2409.6	-64.711
2409.7	-64.734
2409.8	-64.729
2409.9	-64.696
2410	-64.68
2410.1	-64.7
2410.2	-64.734
2410.3	-64.755
2410.4	-64.764
2410.5	-64.756
2410.6	-64.73
2410.7	-64.697
2410.8	-64.663
2410.9	-64.649
2411	-64.666
2411.1	-64.698
2411.2	-64.733
2411.3	-64.765
2411.4	-64.792
2411.5	-64.809
2411.6	-64.821
2411.7	-64.827
2411.8	-64.819
2411.9	-64.804
2412	-64.787
2412.1	-64.769
2412.2	-64.74
2412.3	-64.704
2412.4	-64.675
2412.5	-64.658
2412.6	-64.633
2412.7	-64.611
2412.8	-64.604
2412.9	-64.596
2413	-64.584
2413.1	-64.567
2413.2	-64.545
2413.3	-64.525
2413.4	-64.521
2413.5	-64.52
2413.6	-64.511
2413.7	-64.494
2413.8	-64.49
2413.9	-64.507
2414	-64.535
2414.1	-64.563
2414.2	-64.599
2414.3	-64.631
2414.4	-64.655
2414.5	-64.682
2414.6	-64.713
2414.7	-64.734
2414.8	-64.747
2414.9	-64.737
2415	-64.703
2415.1	-64.659
2415.2	-64.63
2415.3	-64.634
2415.4	-64.663
2415.5	-64.703
2415.6	-64.738
2415.7	-64.742
2415.8	-64.706
2415.9	-64.665
2416	-64.656
2416.1	-64.674
2416.2	-64.704
2416.3	-64.734
2416.4	-64.757
2416.5	-64.779
2416.6	-64.792
2416.7	-64.795
2416.8	-64.776
2416.9	-64.735
2417	-64.731
2417.1	-64.745
2417.2	-64.729
2417.3	-64.735
2417.4	-64.742
2417.5	-64.714
2417.6	-64.717
2417.7	-64.743
2417.8	-64.743
2417.9	-64.718
2418	-64.708
2418.1	-64.725
2418.2	-64.757
2418.3	-64.768
2418.4	-64.743
2418.5	-64.702
2418.6	-64.677
2418.7	-64.685
2418.8	-64.709
2418.9	-64.739
2419	-64.771
2419.1	-64.797
2419.2	-64.799
2419.3	-64.781
2419.4	-64.749
2419.5	-64.713
2419.6	-64.69
2419.7	-64.669
2419.8	-64.651
2419.9	-64.651
2420	-64.654
2420.1	-64.665
2420.2	-64.685
2420.3	-64.708
2420.4	-64.732
2420.5	-64.759
2420.6	-64.789
2420.7	-64.815
2420.8	-64.831
2420.9	-64.841
2421	-64.862
2421.1	-64.879
2421.2	-64.886
2421.3	-64.898
2421.4	-64.916
2421.5	-64.92
2421.6	-64.922
2421.7	-64.925
2421.8	-64.93
2421.9	-64.938
2422	-64.948
2422.1	-64.953
2422.2	-64.953
2422.3	-64.943
2422.4	-64.922
2422.5	-64.889
2422.6	-64.85
2422.7	-64.811
2422.8	-64.779
2422.9	-64.761
2423	-64.75
2423.1	-64.759
2423.2	-64.786
2423.3	-64.813
2423.4	-64.848
2423.5	-64.869
2423.6	-64.859
2423.7	-64.824
2423.8	-64.788
2423.9	-64.775
2424	-64.786
2424.1	-64.819
2424.2	-64.853
2424.3	-64.85
2424.4	-64.812
2424.5	-64.771
2424.6	-64.762
2424.7	-64.775
2424.8	-64.792
2424.9	-64.79
2425	-64.771
2425.1	-64.748
2425.2	-64.749
2425.3	-64.779
2425.4	-64.78
2425.5	-64.764
2425.6	-64.784
2425.7	-64.795
2425.8	-64.782
2425.9	-64.788
2426	-64.79
2426.1	-64.766
2426.2	-64.749
2426.3	-64.772
2426.4	-64.809
2426.5	-64.816
2426.6	-64.789
2426.7	-64.752
2426.8	-64.732
2426.9	-64.753
2427	-64.787
2427.1	-64.823
2427.2	-64.85
2427.3	-64.847
2427.4	-64.823
2427.5	-64.788
2427.6	-64.744
2427.7	-64.71
2427.8	-64.705
2427.9	-64.714
2428	-64.725
2428.1	-64.74
2428.2	-64.767
2428.3	-64.801
2428.4	-64.828
2428.5	-64.861
2428.6	-64.893
2428.7	-64.907
2428.8	-64.914
2428.9	-64.918
2429	-64.921
2429.1	-64.911
2429.2	-64.907
2429.3	-64.908
2429.4	-64.913
2429.5	-64.912
2429.6	-64.903
2429.7	-64.889
2429.8	-64.89
2429.9	-64.905
2430	-64.919
2430.1	-64.929
2430.2	-64.932
2430.3	-64.934
2430.4	-64.952
2430.5	-64.97
2430.6	-64.993
2430.7	-65.004
2430.8	-65.005
2430.9	-64.994
2431	-64.96
2431.1	-64.908
2431.2	-64.864
2431.3	-64.834
2431.4	-64.826
2431.5	-64.83
2431.6	-64.847
2431.7	-64.869
2431.8	-64.902
2431.9	-64.916
2432	-64.904
2432.1	-64.867
2432.2	-64.827
2432.3	-64.816
2432.4	-64.835
2432.5	-64.868
2432.6	-64.898
2432.7	-64.883
2432.8	-64.847
2432.9	-64.826
2433	-64.819
2433.1	-64.821
2433.2	-64.824
2433.3	-64.814
2433.4	-64.791
2433.5	-64.794
2433.6	-64.819
2433.7	-64.82
2433.8	-64.812
2433.9	-64.833
2434	-64.823
2434.1	-64.801
2434.2	-64.825
2434.3	-64.839
2434.4	-64.815
2434.5	-64.813
2434.6	-64.838
2434.7	-64.852
2434.8	-64.829
2434.9	-64.798
2435	-64.799
2435.1	-64.824
2435.2	-64.852
2435.3	-64.874
2435.4	-64.876
2435.5	-64.848
2435.6	-64.808
2435.7	-64.777
2435.8	-64.76
2435.9	-64.762
2436	-64.781
2436.1	-64.812
2436.2	-64.849
2436.3	-64.871
2436.4	-64.883
2436.5	-64.898
2436.6	-64.901
2436.7	-64.89
2436.8	-64.874
2436.9	-64.848
2437	-64.819
2437.1	-64.786
2437.2	-64.757
2437.3	-64.736
2437.4	-64.716
2437.5	-64.692
2437.6	-64.678
2437.7	-64.672
2437.8	-64.659
2437.9	-64.656
2438	-64.652
2438.1	-64.643
2438.2	-64.632
2438.3	-64.626
2438.4	-64.621
2438.5	-64.619
2438.6	-64.612
2438.7	-64.596
2438.8	-64.578
2438.9	-64.56
2439	-64.552
2439.1	-64.558
2439.2	-64.569
2439.3	-64.593
2439.4	-64.627
2439.5	-64.661
2439.6	-64.695
2439.7	-64.734
2439.8	-64.764
2439.9	-64.782
2440	-64.779
2440.1	-64.753
2440.2	-64.715
2440.3	-64.694
2440.4	-64.689
2440.5	-64.713
2440.6	-64.749
2440.7	-64.776
2440.8	-64.77
2440.9	-64.736
2441	-64.704
2441.1	-64.703
2441.2	-64.725
2441.3	-64.754
2441.4	-64.787
2441.5	-64.811
2441.6	-64.83
2441.7	-64.844
2441.8	-64.824
2441.9	-64.79
2442	-64.784
2442.1	-64.797
2442.2	-64.779
2442.3	-64.785
2442.4	-64.799
2442.5	-64.772
2442.6	-64.774
2442.7	-64.799
2442.8	-64.809
2442.9	-64.785
2443	-64.769
2443.1	-64.785
2443.2	-64.804
2443.3	-64.801
2443.4	-64.778
2443.5	-64.751
2443.6	-64.738
2443.7	-64.748
2443.8	-64.77
2443.9	-64.794
2444	-64.808
2444.1	-64.815
2444.2	-64.82
2444.3	-64.81
2444.4	-64.779
2444.5	-64.749
2444.6	-64.717
2444.7	-64.693
2444.8	-64.681
2444.9	-64.695
2445	-64.726
2445.1	-64.754
2445.2	-64.783
2445.3	-64.817
2445.4	-64.845
2445.5	-64.863
2445.6	-64.878
2445.7	-64.898
2445.8	-64.911
2445.9	-64.924
2446	-64.929
2446.1	-64.931
2446.2	-64.934
2446.3	-64.933
2446.4	-64.942
2446.5	-64.953
2446.6	-64.963
2446.7	-64.969
2446.8	-64.973
2446.9	-64.981
2447	-64.989
2447.1	-64.996
2447.2	-65.006
2447.3	-65.016
2447.4	-65.017
2447.5	-65.016
2447.6	-64.999
2447.7	-64.964
2447.8	-64.921
2447.9	-64.881
2448	-64.846
2448.1	-64.827
2448.2	-64.838
2448.3	-64.865
2448.4	-64.893
2448.5	-64.923
2448.6	-64.94
2448.7	-64.92
2448.8	-64.879
2448.9	-64.846
2449	-64.842
2449.1	-64.861
2449.2	-64.894
2449.3	-64.916
2449.4	-64.9
2449.5	-64.857
2449.6	-64.826
2449.7	-64.81
2449.8	-64.802
2449.9	-64.795
2450	-64.769
2450.1	-64.759
2450.2	-64.791
2450.3	-64.82
2450.4	-64.807
2450.5	-64.817
2450.6	-64.832
2450.7	-64.816
2450.8	-64.823
2450.9	-64.84
2451	-64.823
2451.1	-64.801
2451.2	-64.818
2451.3	-64.844
2451.4	-64.836
2451.5	-64.814
2451.6	-64.803
2451.7	-64.827
2451.8	-64.859
2451.9	-64.882
2452	-64.885
2452.1	-64.868
2452.2	-64.843
2452.3	-64.813
2452.4	-64.794
2452.5	-64.792
2452.6	-64.808
2452.7	-64.831
2452.8	-64.86
2452.9	-64.888
2453	-64.902
2453.1	-64.912
2453.2	-64.918
2453.3	-64.912
2453.4	-64.892
2453.5	-64.864
2453.6	-64.83
2453.7	-64.801
2453.8	-64.769
2453.9	-64.74
2454	-64.722
2454.1	-64.702
2454.2	-64.684
2454.3	-64.671
2454.4	-64.673
2454.5	-64.67
2454.6	-64.668
2454.7	-64.657
2454.8	-64.654
2454.9	-64.648
2455	-64.645
2455.1	-64.641
2455.2	-64.631
2455.3	-64.616
2455.4	-64.598
2455.5	-64.588
2455.6	-64.571
2455.7	-64.567
2455.8	-64.572
2455.9	-64.583
2456	-64.608
2456.1	-64.638
2456.2	-64.665
2456.3	-64.71
2456.4	-64.751
2456.5	-64.78
2456.6	-64.788
2456.7	-64.763
2456.8	-64.726
2456.9	-64.699
2457	-64.69
2457.1	-64.71
2457.2	-64.747
2457.3	-64.776
2457.4	-64.785
2457.5	-64.765
2457.6	-64.726
2457.7	-64.707
2457.8	-64.725
2457.9	-64.758
2458	-64.791
2458.1	-64.823
2458.2	-64.849
2458.3	-64.862
2458.4	-64.854
2458.5	-64.826
2458.6	-64.796
2458.7	-64.804
2458.8	-64.812
2458.9	-64.783
2459	-64.787
2459.1	-64.79
2459.2	-64.769
2459.3	-64.77
2459.4	-64.792
2459.5	-64.781
2459.6	-64.758
2459.7	-64.764
2459.8	-64.797
2459.9	-64.812
2460	-64.8
2460.1	-64.772
2460.2	-64.741
2460.3	-64.734
2460.4	-64.75
2460.5	-64.782
2460.6	-64.807
2460.7	-64.816
2460.8	-64.813
2460.9	-64.8
2461	-64.779
2461.1	-64.76
2461.2	-64.731
2461.3	-64.699
2461.4	-64.686
2461.5	-64.684
2461.6	-64.7
2461.7	-64.725
2461.8	-64.753
2461.9	-64.787
2462	-64.823
2462.1	-64.844
2462.2	-64.866
2462.3	-64.88
2462.4	-64.893
2462.5	-64.919
2462.6	-64.939
2462.7	-64.946
2462.8	-64.946
2462.9	-64.945
2463	-64.949
2463.1	-64.951
2463.2	-64.956
2463.3	-64.972
2463.4	-64.984
2463.5	-64.988
2463.6	-64.992
2463.7	-65.005
2463.8	-65.018
2463.9	-65.032
2464	-65.046
2464.1	-65.036
2464.2	-65.012
2464.3	-64.973
2464.4	-64.925
2464.5	-64.885
2464.6	-64.859
2464.7	-64.844
2464.8	-64.855
2464.9	-64.868
2465	-64.882
2465.1	-64.916
2465.2	-64.944
2465.3	-64.94
2465.4	-64.917
2465.5	-64.879
2465.6	-64.85
2465.7	-64.844
2465.8	-64.868
2465.9	-64.901
2466	-64.91
2466.1	-64.883
2466.2	-64.854
2466.3	-64.841
2466.4	-64.829
2466.5	-64.816
2466.6	-64.794
2466.7	-64.773
2466.8	-64.793
2466.9	-64.827
2467	-64.839
2467.1	-64.821
2467.2	-64.832
2467.3	-64.844
2467.4	-64.834
2467.5	-64.852
2467.6	-64.863
2467.7	-64.842
2467.8	-64.825
2467.9	-64.845
2468	-64.862
2468.1	-64.858
2468.2	-64.824
2468.3	-64.805
2468.4	-64.816
2468.5	-64.841
2468.6	-64.859
2468.7	-64.864
2468.8	-64.86
2468.9	-64.834
2469	-64.805
2469.1	-64.788
2469.2	-64.793
2469.3	-64.82
2469.4	-64.852
2469.5	-64.887
2469.6	-64.921
2469.7	-64.937
2469.8	-64.945
2469.9	-64.946
2470	-64.938
2470.1	-64.922
2470.2	-64.9
2470.3	-64.869
2470.4	-64.83
2470.5	-64.793
2470.6	-64.764
2470.7	-64.748
2470.8	-64.738
2470.9	-64.721
2471	-64.704
2471.1	-64.684
2471.2	-64.676
2471.3	-64.678
2471.4	-64.684
2471.5	-64.683
2471.6	-64.675
2471.7	-64.663
2471.8	-64.652
2471.9	-64.649
2472	-64.636
2472.1	-64.625
2472.2	-64.611
2472.3	-64.598
2472.4	-64.595
2472.5	-64.613
2472.6	-64.631
2472.7	-64.662
2472.8	-64.698
2472.9	-64.731
2473	-64.764
2473.1	-64.795
2473.2	-64.805
2473.3	-64.796
2473.4	-64.765
2473.5	-64.73
2473.6	-64.716
2473.7	-64.723
2473.8	-64.746
2473.9	-64.78
2474	-64.801
2474.1	-64.798
2474.2	-64.77
2474.3	-64.753
2474.4	-64.755
2474.5	-64.775
2474.6	-64.799
2474.7	-64.827
2474.8	-64.849
2474.9	-64.873
2475	-64.891
2475.1	-64.896
2475.2	-64.861
2475.3	-64.828
2475.4	-64.84
2475.5	-64.843
2475.6	-64.826
2475.7	-64.833
2475.8	-64.832
2475.9	-64.807
2476	-64.808
2476.1	-64.827
2476.2	-64.824
2476.3	-64.789
2476.4	-64.792
2476.5	-64.819
2476.6	-64.835
2476.7	-64.828
2476.8	-64.808
2476.9	-64.775
2477	-64.761
2477.1	-64.773
2477.2	-64.804
2477.3	-64.829
2477.4	-64.839
2477.5	-64.846
2477.6	-64.843
2477.7	-64.826
2477.8	-64.802
2477.9	-64.775
2478	-64.748
2478.1	-64.724
2478.2	-64.729
2478.3	-64.74
2478.4	-64.754
2478.5	-64.783
2478.6	-64.823
2478.7	-64.856
2478.8	-64.879
2478.9	-64.907
2479	-64.924
2479.1	-64.933
2479.2	-64.943
2479.3	-64.959
2479.4	-64.975
2479.5	-64.973
2479.6	-64.968
2479.7	-64.963
2479.8	-64.963
2479.9	-64.968
2480	-64.984
2480.1	-64.999
2480.2	-65.007
2480.3	-65.012
2480.4	-65.018
2480.5	-65.024
2480.6	-65.043
2480.7	-65.06
2480.8	-65.072
2480.9	-65.063
2481	-65.029
2481.1	-64.983
2481.2	-64.939
2481.3	-64.899
2481.4	-64.873
2481.5	-64.873
2481.6	-64.884
2481.7	-64.894
2481.8	-64.919
2481.9	-64.952
2482	-64.975
2482.1	-64.972
2482.2	-64.947
2482.3	-64.91
2482.4	-64.877
2482.5	-64.873
2482.6	-64.896
2482.7	-64.924
2482.8	-64.94
2482.9	-64.933
2483	-64.907
2483.1	-64.871
2483.2	-64.845
2483.3	-64.852
2483.4	-64.886
2483.5	-64.903
2483.6	-64.892
2483.7	-64.89
2483.8	-64.905
2483.9	-64.88
2484	-64.871
2484.1	-64.893
2484.2	-64.888
2484.3	-64.875
2484.4	-64.89
2484.5	-64.906
2484.6	-64.882
2484.7	-64.848
2484.8	-64.852
2484.9	-64.88
2485	-64.908
2485.1	-64.915
2485.2	-64.889
2485.3	-64.851
2485.4	-64.827
2485.5	-64.833
2485.6	-64.862
2485.7	-64.906
2485.8	-64.942
2485.9	-64.959
2486	-64.956
2486.1	-64.929
2486.2	-64.901
2486.3	-64.868
2486.4	-64.83
2486.5	-64.801
2486.6	-64.782
2486.7	-64.777
2486.8	-64.788
2486.9	-64.804
2487	-64.831
2487.1	-64.864
2487.2	-64.894
2487.3	-64.916
2487.4	-64.94
2487.5	-64.951
2487.6	-64.967
2487.7	-64.983
2487.8	-64.999
2487.9	-65.013
2488	-65.031
2488.1	-65.026
2488.2	-65.009
2488.3	-64.981
2488.4	-64.94
2488.5	-64.901
2488.6	-64.866
2488.7	-64.839
2488.8	-64.828
2488.9	-64.843
2489	-64.877
2489.1	-64.926
2489.2	-64.956
2489.3	-64.965
2489.4	-64.938
2489.5	-64.889
2489.6	-64.849
2489.7	-64.843
2489.8	-64.859
2489.9	-64.892
2490	-64.923
2490.1	-64.932
2490.2	-64.915
2490.3	-64.879
2490.4	-64.861
2490.5	-64.871
2490.6	-64.899
2490.7	-64.93
2490.8	-64.933
2490.9	-64.899
2491	-64.867
2491.1	-64.882
2491.2	-64.916
2491.3	-64.94
2491.4	-64.948
2491.5	-64.961
2491.6	-64.97
2491.7	-64.989
2491.8	-65.004
2491.9	-64.986
2492	-64.945
2492.1	-64.937
2492.2	-64.933
2492.3	-64.914
2492.4	-64.929
2492.5	-64.943
2492.6	-64.908
2492.7	-64.899
2492.8	-64.916
2492.9	-64.926
2493	-64.911
2493.1	-64.885
2493.2	-64.879
2493.3	-64.901
2493.4	-64.931
2493.5	-64.945
2493.6	-64.94
2493.7	-64.915
2493.8	-64.875
2493.9	-64.838
2494	-64.813
2494.1	-64.805
2494.2	-64.819
2494.3	-64.836
2494.4	-64.865
2494.5	-64.898
2494.6	-64.919
2494.7	-64.941
2494.8	-64.959
2494.9	-64.967
2495	-64.976
2495.1	-64.98
2495.2	-64.974
2495.3	-64.967
2495.4	-64.963
2495.5	-64.955
2495.6	-64.947
2495.7	-64.938
2495.8	-64.931
2495.9	-64.923
2496	-64.91
2496.1	-64.9
2496.2	-64.9
2496.3	-64.905
2496.4	-64.907
2496.5	-64.915
2496.6	-64.912
2496.7	-64.915
2496.8	-64.926
2496.9	-64.945
2497	-64.961
2497.1	-64.992
2497.2	-65.015
2497.3	-65.033
2497.4	-65.033
2497.5	-65.01
2497.6	-64.972
2497.7	-64.932
2497.8	-64.89
2497.9	-64.881
2498	-64.893
2498.1	-64.899
2498.2	-64.92
2498.3	-64.948
2498.4	-64.971
2498.5	-64.967
2498.6	-64.936
2498.7	-64.9
2498.8	-64.886
2498.9	-64.909
2499	-64.939
2499.1	-64.951
2499.2	-64.924
2499.3	-64.892
2499.4	-64.884
2499.5	-64.896
2499.6	-64.919
2499.7	-64.947
2499.8	-64.975
2499.9	-65.007
2500	-65.026
2500.1	-65.014
2500.2	-64.969
2500.3	-64.961
2500.4	-64.966
2500.5	-64.943
2500.6	-64.952
2500.7	-64.962
2500.8	-64.937
2500.9	-64.946
2501	-64.949
2501.1	-64.909
2501.2	-64.9
2501.3	-64.923
2501.4	-64.931
2501.5	-64.905
2501.6	-64.874
2501.7	-64.885
2501.8	-64.908
2501.9	-64.924
2502	-64.923
2502.1	-64.908
2502.2	-64.884
2502.3	-64.871
2502.4	-64.883
2502.5	-64.902
2502.6	-64.928
2502.7	-64.96
2502.8	-64.981
2502.9	-64.974
2503	-64.95
2503.1	-64.92
2503.2	-64.877
2503.3	-64.836
2503.4	-64.792
2503.5	-64.752
2503.6	-64.73
2503.7	-64.714
2503.8	-64.709
2503.9	-64.762
2504	-64.841
2504.1	-64.925
2504.2	-65.002
2504.3	-65.063
2504.4	-65.125
2504.5	-65.179
2504.6	-65.225
2504.7	-65.266
2504.8	-65.303
2504.9	-65.387
2505	-65.485
2505.1	-65.57
2505.2	-65.633
2505.3	-65.689
2505.4	-65.737
2505.5	-65.766
2505.6	-65.77
2505.7	-65.772
2505.8	-65.778
2505.9	-65.777
2506	-65.777
2506.1	-65.795
2506.2	-65.823
2506.3	-65.86
2506.4	-65.91
2506.5	-65.964
2506.6	-66.016
2506.7	-66.047
2506.8	-66.059
2506.9	-66.055
2507	-66.041
2507.1	-66.045
2507.2	-66.075
2507.3	-66.13
2507.4	-66.185
2507.5	-66.226
2507.6	-66.228
2507.7	-66.209
2507.8	-66.213
2507.9	-66.245
2508	-66.283
2508.1	-66.317
2508.2	-66.349
2508.3	-66.366
2508.4	-66.366
2508.5	-66.351
2508.6	-66.367
2508.7	-66.406
2508.8	-66.409
2508.9	-66.422
2509	-66.456
2509.1	-66.456
2509.2	-66.467
2509.3	-66.498
2509.4	-66.522
2509.5	-66.511
2509.6	-66.519
2509.7	-66.557
2509.8	-66.576
2509.9	-66.577
2510	-66.548
2510.1	-66.538
2510.2	-66.554
2510.3	-66.592
2510.4	-66.631
2510.5	-66.658
2510.6	-66.667
2510.7	-66.668
2510.8	-66.654
2510.9	-66.639
2511	-66.626
2511.1	-66.622
2511.2	-66.629
2511.3	-66.66
2511.4	-66.703
2511.5	-66.755
2511.6	-66.798
2511.7	-66.837
2511.8	-66.861
2511.9	-66.874
2512	-66.896
2512.1	-66.906
2512.2	-66.913
2512.3	-66.922
2512.4	-66.925
2512.5	-66.924
2512.6	-66.918
2512.7	-66.904
2512.8	-66.899
2512.9	-66.912
2513	-66.916
2513.1	-66.914
2513.2	-66.914
2513.3	-66.913
2513.4	-66.912
2513.5	-66.931
2513.6	-66.954
2513.7	-66.98
2513.8	-67.008
2513.9	-67.034
2514	-67.064
2514.1	-67.091
2514.2	-67.119
2514.3	-67.153
2514.4	-67.177
2514.5	-67.188
2514.6	-67.17
2514.7	-67.13
2514.8	-67.093
2514.9	-67.071
2515	-67.076
2515.1	-67.095
2515.2	-67.133
2515.3	-67.173
2515.4	-67.203
2515.5	-67.196
2515.6	-67.164
2515.7	-67.13
2515.8	-67.125
2515.9	-67.151
2516	-67.202
2516.1	-67.228
2516.2	-67.218
2516.3	-67.186
2516.4	-67.168
2516.5	-67.144
2516.6	-67.125
2516.7	-67.131
2516.8	-67.176
2516.9	-67.207
2517	-67.199
2517.1	-67.218
2517.2	-67.249
2517.3	-67.233
2517.4	-67.237
2517.5	-67.266
2517.6	-67.257
2517.7	-67.26
2517.8	-67.286
2517.9	-67.302
2518	-67.284
2518.1	-67.268
2518.2	-67.293
2518.3	-67.331
2518.4	-67.345
2518.5	-67.332
2518.6	-67.303
2518.7	-67.295
2518.8	-67.311
2518.9	-67.336
2519	-67.371
2519.1	-67.401
2519.2	-67.417
2519.3	-67.425
2519.4	-67.412
2519.5	-67.384
2519.6	-67.358
2519.7	-67.343
2519.8	-67.328
2519.9	-67.322
2520	-67.332
2520.1	-67.361
2520.2	-67.394
2520.3	-67.426
2520.4	-67.459
2520.5	-67.491
2520.6	-67.51
2520.7	-67.52
2520.8	-67.53
2520.9	-67.542
2521	-67.544
2521.1	-67.548
2521.2	-67.541
2521.3	-67.529
2521.4	-67.53
2521.5	-67.537
2521.6	-67.543
2521.7	-67.544
2521.8	-67.546
2521.9	-67.557
2522	-67.569
2522.1	-67.574
2522.2	-67.583
2522.3	-67.598
2522.4	-67.614
2522.5	-67.652
2522.6	-67.683
2522.7	-67.701
2522.8	-67.719
2522.9	-67.718
2523	-67.701
2523.1	-67.674
2523.2	-67.628
2523.3	-67.593
2523.4	-67.58
2523.5	-67.576
2523.6	-67.593
2523.7	-67.628
2523.8	-67.657
2523.9	-67.683
2524	-67.682
2524.1	-67.643
2524.2	-67.609
2524.3	-67.607
2524.4	-67.632
2524.5	-67.663
2524.6	-67.699
2524.7	-67.716
2524.8	-67.729
2524.9	-67.739
2525	-67.756
2525.1	-67.772
2525.2	-67.763
2525.3	-67.732
2525.4	-67.739
2525.5	-67.753
2525.6	-67.726
2525.7	-67.732
2525.8	-67.747
2525.9	-67.728
2526	-67.735
2526.1	-67.757
2526.2	-67.755
2526.3	-67.723
2526.4	-67.711
2526.5	-67.741
2526.6	-67.766
2526.7	-67.766
2526.8	-67.742
2526.9	-67.712
2527	-67.7
2527.1	-67.708
2527.2	-67.734
2527.3	-67.759
2527.4	-67.781
2527.5	-67.783
2527.6	-67.775
2527.7	-67.75
2527.8	-67.699
2527.9	-67.67
2528	-67.662
2528.1	-67.666
2528.2	-67.678
2528.3	-67.7
2528.4	-67.734
2528.5	-67.772
2528.6	-67.804
2528.7	-67.836
2528.8	-67.852
2528.9	-67.864
2529	-67.876
2529.1	-67.888
2529.2	-67.89
2529.3	-67.886
2529.4	-67.869
2529.5	-67.863
2529.6	-67.867
2529.7	-67.857
2529.8	-67.851
2529.9	-67.847
2530	-67.837
2530.1	-67.832
2530.2	-67.833
2530.3	-67.834
2530.4	-67.85
2530.5	-67.874
2530.6	-67.892
2530.7	-67.906
2530.8	-67.924
2530.9	-67.941
2531	-67.958
2531.1	-67.969
2531.2	-67.962
2531.3	-67.936
2531.4	-67.896
2531.5	-67.854
2531.6	-67.822
2531.7	-67.817
2531.8	-67.828
2531.9	-67.861
2532	-67.889
2532.1	-67.917
2532.2	-67.914
2532.3	-67.885
2532.4	-67.85
2532.5	-67.839
2532.6	-67.849
2532.7	-67.876
2532.8	-67.905
2532.9	-67.902
2533	-67.877
2533.1	-67.852
2533.2	-67.835
2533.3	-67.848
2533.4	-67.876
2533.5	-67.894
2533.6	-67.871
2533.7	-67.852
2533.8	-67.865
2533.9	-67.863
2534	-67.863
2534.1	-67.881
2534.2	-67.874
2534.3	-67.845
2534.4	-67.851
2534.5	-67.868
2534.6	-67.866
2534.7	-67.846
2534.8	-67.846
2534.9	-67.871
2535	-67.893
2535.1	-67.899
2535.2	-67.886
2535.3	-67.856
2535.4	-67.839
2535.5	-67.835
2535.6	-67.855
2535.7	-67.886
2535.8	-67.92
2535.9	-67.939
2536	-67.949
2536.1	-67.956
2536.2	-67.944
2536.3	-67.923
2536.4	-67.886
2536.5	-67.843
2536.6	-67.815
2536.7	-67.799
2536.8	-67.784
2536.9	-67.777
2537	-67.777
2537.1	-67.786
2537.2	-67.808
2537.3	-67.832
2537.4	-67.86
2537.5	-67.889
2537.6	-67.901
2537.7	-67.923
2537.8	-67.941
2537.9	-67.953
2538	-67.964
2538.1	-67.98
2538.2	-67.999
2538.3	-68.003
2538.4	-68.006
2538.5	-68.003
2538.6	-68.009
2538.7	-68.003
2538.8	-68.003
2538.9	-67.991
2539	-67.971
2539.1	-67.94
2539.2	-67.902
2539.3	-67.865
2539.4	-67.831
2539.5	-67.813
2539.6	-67.811
2539.7	-67.822
2539.8	-67.848
2539.9	-67.886
2540	-67.911
2540.1	-67.933
2540.2	-67.925
2540.3	-67.898
2540.4	-67.856
2540.5	-67.838
2540.6	-67.847
2540.7	-67.872
2540.8	-67.903
2540.9	-67.919
2541	-67.899
2541.1	-67.856
2541.2	-67.83
2541.3	-67.843
2541.4	-67.871
2541.5	-67.892
2541.6	-67.898
2541.7	-67.883
2541.8	-67.849
2541.9	-67.832
2542	-67.853
2542.1	-67.871
2542.2	-67.87
2542.3	-67.879
2542.4	-67.863
2542.5	-67.843
2542.6	-67.864
2542.7	-67.869
2542.8	-67.85
2542.9	-67.849
2543	-67.875
2543.1	-67.882
2543.2	-67.87
2543.3	-67.837
2543.4	-67.821
2543.5	-67.838
2543.6	-67.872
2543.7	-67.891
2543.8	-67.891
2543.9	-67.875
2544	-67.846
2544.1	-67.812
2544.2	-67.793
2544.3	-67.794
2544.4	-67.804
2544.5	-67.817
2544.6	-67.838
2544.7	-67.859
2544.8	-67.881
2544.9	-67.896
2545	-67.904
2545.1	-67.896
2545.2	-67.879
2545.3	-67.856
2545.4	-67.833
2545.5	-67.805
2545.6	-67.776
2545.7	-67.754
2545.8	-67.724
2545.9	-67.702
2546	-67.687
2546.1	-67.675
2546.2	-67.67
2546.3	-67.651
2546.4	-67.643
2546.5	-67.642
2546.6	-67.63
2546.7	-67.603
2546.8	-67.589
2546.9	-67.589
2547	-67.583
2547.1	-67.574
2547.2	-67.566
2547.3	-67.551
2547.4	-67.545
2547.5	-67.557
2547.6	-67.58
2547.7	-67.61
2547.8	-67.641
2547.9	-67.68
2548	-67.714
2548.1	-67.737
2548.2	-67.757
2548.3	-67.77
2548.4	-67.748
2548.5	-67.714
2548.6	-67.67
2548.7	-67.651
2548.8	-67.656
2548.9	-67.679
2549	-67.71
2549.1	-67.735
2549.2	-67.718
2549.3	-67.683
2549.4	-67.654
2549.5	-67.654
2549.6	-67.672
2549.7	-67.706
2549.8	-67.732
2549.9	-67.749
2550	-67.75
2550.1	-67.728
2550.2	-67.699
2550.3	-67.706
2550.4	-67.72
2550.5	-67.696
2550.6	-67.699
2550.7	-67.711
2550.8	-67.689
2550.9	-67.681
2551	-67.697
2551.1	-67.686
2551.2	-67.653
2551.3	-67.662
2551.4	-67.687
2551.5	-67.697
2551.6	-67.677
2551.7	-67.636
2551.8	-67.611
2551.9	-67.625
2552	-67.662
2552.1	-67.696
2552.2	-67.71
2552.3	-67.703
2552.4	-67.669
2552.5	-67.626
2552.6	-67.593
2552.7	-67.569
2552.8	-67.562
2552.9	-67.578
2553	-67.609
2553.1	-67.642
2553.2	-67.656
2553.3	-67.67
2553.4	-67.686
2553.5	-67.693
2553.6	-67.692
2553.7	-67.691
2553.8	-67.676
2553.9	-67.655
2554	-67.636
2554.1	-67.619
2554.2	-67.603
2554.3	-67.572
2554.4	-67.542
2554.5	-67.521
2554.6	-67.491
2554.7	-67.46
2554.8	-67.437
2554.9	-67.423
2555	-67.416
2555.1	-67.413
2555.2	-67.402
2555.3	-67.387
2555.4	-67.384
2555.5	-67.397
2555.6	-67.415
2555.7	-67.436
2555.8	-67.458
2555.9	-67.488
2556	-67.507
2556.1	-67.534
2556.2	-67.56
2556.3	-67.586
2556.4	-67.595
2556.5	-67.589
2556.6	-67.551
2556.7	-67.501
2556.8	-67.47
2556.9	-67.459
2557	-67.475
2557.1	-67.502
2557.2	-67.545
2557.3	-67.561
2557.4	-67.534
2557.5	-67.488
2557.6	-67.466
2557.7	-67.471
2557.8	-67.5
2557.9	-67.535
2558	-67.56
2558.1	-67.567
2558.2	-67.568
2558.3	-67.586
2558.4	-67.602
2558.5	-67.597
2558.6	-67.558
2558.7	-67.545
2558.8	-67.554
2558.9	-67.531
2559	-67.522
2559.1	-67.522
2559.2	-67.508
2559.3	-67.505
2559.4	-67.521
2559.5	-67.519
2559.6	-67.48
2559.7	-67.462
2559.8	-67.482
2559.9	-67.505
2560	-67.513
2560.1	-67.49
2560.2	-67.455
2560.3	-67.436
2560.4	-67.442
2560.5	-67.465
2560.6	-67.492
2560.7	-67.503
2560.8	-67.5
2560.9	-67.496
2561	-67.483
2561.1	-67.453
2561.2	-67.424
2561.3	-67.395
2561.4	-67.372
2561.5	-67.362
2561.6	-67.384
2561.7	-67.412
2561.8	-67.436
2561.9	-67.465
2562	-67.501
2562.1	-67.518
2562.2	-67.531
2562.3	-67.539
2562.4	-67.544
2562.5	-67.546
2562.6	-67.552
2562.7	-67.553
2562.8	-67.542
2562.9	-67.528
2563	-67.517
2563.1	-67.513
2563.2	-67.509
2563.3	-67.517
2563.4	-67.519
2563.5	-67.52
2563.6	-67.52
2563.7	-67.519
2563.8	-67.531
2563.9	-67.538
2564	-67.557
2564.1	-67.576
2564.2	-67.588
2564.3	-67.596
2564.4	-67.595
2564.5	-67.578
2564.6	-67.547
2564.7	-67.507
2564.8	-67.463
2564.9	-67.422
2565	-67.409
2565.1	-67.417
2565.2	-67.438
2565.3	-67.469
2565.4	-67.496
2565.5	-67.496
2565.6	-67.463
2565.7	-67.419
2565.8	-67.394
2565.9	-67.409
2566	-67.433
2566.1	-67.463
2566.2	-67.466
2566.3	-67.432
2566.4	-67.391
2566.5	-67.36
2566.6	-67.348
2566.7	-67.361
2566.8	-67.395
2566.9	-67.399
2567	-67.366
2567.1	-67.369
2567.2	-67.388
2567.3	-67.372
2567.4	-67.372
2567.5	-67.39
2567.6	-67.369
2567.7	-67.355
2567.8	-67.374
2567.9	-67.381
2568	-67.351
2568.1	-67.315
2568.2	-67.333
2568.3	-67.353
2568.4	-67.366
2568.5	-67.364
2568.6	-67.338
2568.7	-67.309
2568.8	-67.292
2568.9	-67.301
2569	-67.326
2569.1	-67.348
2569.2	-67.371
2569.3	-67.385
2569.4	-67.394
2569.5	-67.384
2569.6	-67.36
2569.7	-67.33
2569.8	-67.291
2569.9	-67.26
2570	-67.24
2570.1	-67.235
2570.2	-67.224
2570.3	-67.233
2570.4	-67.243
2570.5	-67.255
2570.6	-67.275
2570.7	-67.293
2570.8	-67.326
2570.9	-67.345
2571	-67.361
2571.1	-67.376
2571.2	-67.385
2571.3	-67.384
2571.4	-67.4
2571.5	-67.42
2571.6	-67.435
2571.7	-67.443
2571.8	-67.449
2571.9	-67.452
2572	-67.452
2572.1	-67.454
2572.2	-67.455
2572.3	-67.453
2572.4	-67.45
2572.5	-67.426
2572.6	-67.385
2572.7	-67.329
2572.8	-67.277
2572.9	-67.245
2573	-67.227
2573.1	-67.221
2573.2	-67.244
2573.3	-67.276
2573.4	-67.291
2573.5	-67.31
2573.6	-67.325
2573.7	-67.307
2573.8	-67.263
2573.9	-67.229
2574	-67.219
2574.1	-67.23
2574.2	-67.255
2574.3	-67.283
2574.4	-67.281
2574.5	-67.242
2574.6	-67.201
2574.7	-67.176
2574.8	-67.176
2574.9	-67.172
2575	-67.154
2575.1	-67.132
2575.2	-67.142
2575.3	-67.173
2575.4	-67.173
2575.5	-67.16
2575.6	-67.177
2575.7	-67.177
2575.8	-67.17
2575.9	-67.193
2576	-67.201
2576.1	-67.165
2576.2	-67.161
2576.3	-67.18
2576.4	-67.19
2576.5	-67.171
2576.6	-67.14
2576.7	-67.135
2576.8	-67.153
2576.9	-67.176
2577	-67.19
2577.1	-67.184
2577.2	-67.161
2577.3	-67.128
2577.4	-67.088
2577.5	-67.062
2577.6	-67.064
2577.7	-67.075
2577.8	-67.096
2577.9	-67.124
2578	-67.151
2578.1	-67.173
2578.2	-67.183
2578.3	-67.186
2578.4	-67.177
2578.5	-67.159
2578.6	-67.141
2578.7	-67.124
2578.8	-67.098
2578.9	-67.063
2579	-67.034
2579.1	-67.008
2579.2	-66.981
2579.3	-66.958
2579.4	-66.943
2579.5	-66.931
2579.6	-66.922
2579.7	-66.91
2579.8	-66.887
2579.9	-66.87
2580	-66.861
2580.1	-66.857
2580.2	-66.849
2580.3	-66.836
2580.4	-66.83
2580.5	-66.832
2580.6	-66.841
2580.7	-66.863
2580.8	-66.888
2580.9	-66.919
2581	-66.948
2581.1	-66.979
2581.2	-67.008
2581.3	-67.032
2581.4	-67.049
2581.5	-67.042
2581.6	-67.004
2581.7	-66.949
2581.8	-66.915
2581.9	-66.904
2582	-66.923
2582.1	-66.955
2582.2	-66.992
2582.3	-67.003
2582.4	-66.983
2582.5	-66.94
2582.6	-66.916
2582.7	-66.913
2582.8	-66.943
2582.9	-66.967
2583	-66.975
2583.1	-66.971
2583.2	-66.973
2583.3	-66.987
2583.4	-67.002
2583.5	-67.003
2583.6	-66.967
2583.7	-66.954
2583.8	-66.958
2583.9	-66.938
2584	-66.937
2584.1	-66.955
2584.2	-66.939
2584.3	-66.925
2584.4	-66.945
2584.5	-66.941
2584.6	-66.91
2584.7	-66.889
2584.8	-66.913
2584.9	-66.936
2585	-66.937
2585.1	-66.923
2585.2	-66.883
2585.3	-66.852
2585.4	-66.856
2585.5	-66.885
2585.6	-66.918
2585.7	-66.95
2585.8	-66.961
2585.9	-66.951
2586	-66.921
2586.1	-66.879
2586.2	-66.838
2586.3	-66.81
2586.4	-66.801
2586.5	-66.813
2586.6	-66.827
2586.7	-66.847
2586.8	-66.868
2586.9	-66.888
2587	-66.915
2587.1	-66.931
2587.2	-66.937
2587.3	-66.946
2587.4	-66.949
2587.5	-66.956
2587.6	-66.956
2587.7	-66.949
2587.8	-66.939
2587.9	-66.938
2588	-66.93
2588.1	-66.919
2588.2	-66.905
2588.3	-66.897
2588.4	-66.898
2588.5	-66.906
2588.6	-66.915
2588.7	-66.925
2588.8	-66.936
2588.9	-66.949
2589	-66.961
2589.1	-66.976
2589.2	-66.978
2589.3	-66.981
2589.4	-66.977
2589.5	-66.976
2589.6	-66.962
2589.7	-66.924
2589.8	-66.88
2589.9	-66.836
2590	-66.806
2590.1	-66.81
2590.2	-66.826
2590.3	-66.857
2590.4	-66.888
2590.5	-66.908
2590.6	-66.893
2590.7	-66.855
2590.8	-66.81
2590.9	-66.792
2591	-66.814
2591.1	-66.85
2591.2	-66.877
2591.3	-66.871
2591.4	-66.842
2591.5	-66.806
2591.6	-66.791
2591.7	-66.806
2591.8	-66.836
2591.9	-66.852
2592	-66.822
2592.1	-66.813
2592.2	-66.835
2592.3	-66.81
2592.4	-66.804
2592.5	-66.815
2592.6	-66.793
2592.7	-66.792
2592.8	-66.818
2592.9	-66.822
2593	-66.785
2593.1	-66.77
2593.2	-66.779
2593.3	-66.807
2593.4	-66.82
2593.5	-66.805
2593.6	-66.767
2593.7	-66.73
2593.8	-66.726
2593.9	-66.752
2594	-66.78
2594.1	-66.795
2594.2	-66.8
2594.3	-66.79
2594.4	-66.752
2594.5	-66.71
2594.6	-66.677
2594.7	-66.655
2594.8	-66.641
2594.9	-66.658
2595	-66.684
2595.1	-66.713
2595.2	-66.734
2595.3	-66.764
2595.4	-66.797
2595.5	-66.806
2595.6	-66.816
2595.7	-66.827
2595.8	-66.829
2595.9	-66.81
2596	-66.801
2596.1	-66.795
2596.2	-66.787
2596.3	-66.779
2596.4	-66.768
2596.5	-66.758
2596.6	-66.737
2596.7	-66.723
2596.8	-66.718
2596.9	-66.723
2597	-66.722
2597.1	-66.725
2597.2	-66.738
2597.3	-66.751
2597.4	-66.759
2597.5	-66.779
2597.6	-66.799
2597.7	-66.818
2597.8	-66.838
2597.9	-66.846
2598	-66.847
2598.1	-66.819
2598.2	-66.771
2598.3	-66.724
2598.4	-66.69
2598.5	-66.677
2598.6	-66.683
2598.7	-66.704
2598.8	-66.726
2598.9	-66.752
2599	-66.752
2599.1	-66.727
2599.2	-66.684
2599.3	-66.668
2599.4	-66.674
2599.5	-66.697
2599.6	-66.715
2599.7	-66.734
2599.8	-66.75
2599.9	-66.758
2600	-66.767
2600.1	-66.767
2600.2	-66.74
2600.3	-66.71
2600.4	-66.731
2600.5	-66.732
2600.6	-66.701
2600.7	-66.697
2600.8	-66.695
2600.9	-66.678
2601	-66.691
2601.1	-66.699
2601.2	-66.671
2601.3	-66.654
2601.4	-66.66
2601.5	-66.679
2601.6	-66.674
2601.7	-66.644
2601.8	-66.615
2601.9	-66.617
2602	-66.645
2602.1	-66.667
2602.2	-66.688
2602.3	-66.678
2602.4	-66.657
2602.5	-66.621
2602.6	-66.595
2602.7	-66.573
2602.8	-66.575
2602.9	-66.594
2603	-66.626
2603.1	-66.655
2603.2	-66.67
2603.3	-66.675
2603.4	-66.685
2603.5	-66.679
2603.6	-66.665
2603.7	-66.648
2603.8	-66.623
2603.9	-66.583
2604	-66.543
2604.1	-66.513
2604.2	-66.491
2604.3	-66.467
2604.4	-66.45
2604.5	-66.441
2604.6	-66.434
2604.7	-66.434
2604.8	-66.435
2604.9	-66.435
2605	-66.429
2605.1	-66.419
2605.2	-66.409
2605.3	-66.395
2605.4	-66.383
2605.5	-66.374
2605.6	-66.367
2605.7	-66.347
2605.8	-66.323
2605.9	-66.313
2606	-66.319
2606.1	-66.322
2606.2	-66.336
2606.3	-66.362
2606.4	-66.387
2606.5	-66.427
2606.6	-66.457
2606.7	-66.48
2606.8	-66.496
2606.9	-66.496
2607	-66.454
2607.1	-66.413
2607.2	-66.391
2607.3	-66.39
2607.4	-66.412
2607.5	-66.449
2607.6	-66.471
2607.7	-66.47
2607.8	-66.439
2607.9	-66.402
2608	-66.383
2608.1	-66.38
2608.2	-66.38
2608.3	-66.376
2608.4	-66.348
2608.5	-66.33
2608.6	-66.36
2608.7	-66.387
2608.8	-66.368
2608.9	-66.376
2609	-66.391
2609.1	-66.373
2609.2	-66.389
2609.3	-66.408
2609.4	-66.396
2609.5	-66.363
2609.6	-66.364
2609.7	-66.391
2609.8	-66.394
2609.9	-66.367
2610	-66.342
2610.1	-66.337
2610.2	-66.362
2610.3	-66.389
2610.4	-66.404
2610.5	-66.407
2610.6	-66.391
2610.7	-66.36
2610.8	-66.331
2610.9	-66.298
2611	-66.277
2611.1	-66.29
2611.2	-66.308
2611.3	-66.333
2611.4	-66.365
2611.5	-66.402
2611.6	-66.426
2611.7	-66.437
2611.8	-66.444
2611.9	-66.445
2612	-66.44
2612.1	-66.431
2612.2	-66.418
2612.3	-66.398
2612.4	-66.372
2612.5	-66.352
2612.6	-66.33
2612.7	-66.307
2612.8	-66.284
2612.9	-66.262
2613	-66.241
2613.1	-66.223
2613.2	-66.197
2613.3	-66.182
2613.4	-66.174
2613.5	-66.172
2613.6	-66.176
2613.7	-66.185
2613.8	-66.193
2613.9	-66.196
2614	-66.215
2614.1	-66.244
2614.2	-66.286
2614.3	-66.323
2614.4	-66.368
2614.5	-66.393
2614.6	-66.397
2614.7	-66.39
2614.8	-66.362
2614.9	-66.318
2615	-66.28
2615.1	-66.263
2615.2	-66.259
2615.3	-66.268
2615.4	-66.288
2615.5	-66.317
2615.6	-66.328
2615.7	-66.309
2615.8	-66.282
2615.9	-66.256
2616	-66.253
2616.1	-66.271
2616.2	-66.3
2616.3	-66.306
2616.4	-66.288
2616.5	-66.273
2616.6	-66.267
2616.7	-66.283
2616.8	-66.308
2616.9	-66.304
2617	-66.27
2617.1	-66.269
2617.2	-66.281
2617.3	-66.261
2617.4	-66.275
2617.5	-66.285
2617.6	-66.255
2617.7	-66.251
2617.8	-66.276
2617.9	-66.284
2618	-66.254
2618.1	-66.233
2618.2	-66.239
2618.3	-66.266
2618.4	-66.284
2618.5	-66.276
2618.6	-66.246
2618.7	-66.216
2618.8	-66.194
2618.9	-66.2
2619	-66.224
2619.1	-66.261
2619.2	-66.299
2619.3	-66.32
2619.4	-66.323
2619.5	-66.318
2619.6	-66.297
2619.7	-66.262
2619.8	-66.219
2619.9	-66.184
2620	-66.162
2620.1	-66.144
2620.2	-66.137
2620.3	-66.133
2620.4	-66.144
2620.5	-66.165
2620.6	-66.198
2620.7	-66.212
2620.8	-66.233
2620.9	-66.256
2621	-66.279
2621.1	-66.306
2621.2	-66.32
2621.3	-66.324
2621.4	-66.336
2621.5	-66.361
2621.6	-66.366
2621.7	-66.372
2621.8	-66.376
2621.9	-66.377
2622	-66.384
2622.1	-66.385
2622.2	-66.375
2622.3	-66.353
2622.4	-66.322
2622.5	-66.279
2622.6	-66.238
2622.7	-66.192
2622.8	-66.161
2622.9	-66.157
2623	-66.174
2623.1	-66.196
2623.2	-66.229
2623.3	-66.27
2623.4	-66.29
2623.5	-66.289
2623.6	-66.268
2623.7	-66.229
2623.8	-66.198
2623.9	-66.195
2624	-66.214
2624.1	-66.239
2624.2	-66.254
2624.3	-66.247
2624.4	-66.213
2624.5	-66.18
2624.6	-66.171
2624.7	-66.183
2624.8	-66.204
2624.9	-66.225
2625	-66.235
2625.1	-66.225
2625.2	-66.193
2625.3	-66.189
2625.4	-66.213
2625.5	-66.203
2625.6	-66.201
2625.7	-66.214
2625.8	-66.199
2625.9	-66.185
2626	-66.203
2626.1	-66.205
2626.2	-66.175
2626.3	-66.167
2626.4	-66.195
2626.5	-66.213
2626.6	-66.218
2626.7	-66.191
2626.8	-66.15
2626.9	-66.139
2627	-66.156
2627.1	-66.192
2627.2	-66.216
2627.3	-66.229
2627.4	-66.228
2627.5	-66.206
2627.6	-66.161
2627.7	-66.121
2627.8	-66.088
2627.9	-66.067
2628	-66.072
2628.1	-66.098
2628.2	-66.119
2628.3	-66.141
2628.4	-66.165
2628.5	-66.194
2628.6	-66.219
2628.7	-66.245
2628.8	-66.262
2628.9	-66.269
2629	-66.268
2629.1	-66.269
2629.2	-66.269
2629.3	-66.261
2629.4	-66.258
2629.5	-66.263
2629.6	-66.257
2629.7	-66.243
2629.8	-66.235
2629.9	-66.231
2630	-66.227
2630.1	-66.233
2630.2	-66.238
2630.3	-66.251
2630.4	-66.269
2630.5	-66.283
2630.6	-66.302
2630.7	-66.302
2630.8	-66.317
2630.9	-66.327
2631	-66.329
2631.1	-66.314
2631.2	-66.285
2631.3	-66.238
2631.4	-66.206
2631.5	-66.175
2631.6	-66.157
2631.7	-66.175
2631.8	-66.203
2631.9	-66.228
2632	-66.248
2632.1	-66.245
2632.2	-66.205
2632.3	-66.176
2632.4	-66.157
2632.5	-66.165
2632.6	-66.19
2632.7	-66.217
2632.8	-66.213
2632.9	-66.167
2633	-66.121
2633.1	-66.097
2633.2	-66.092
2633.3	-66.062
2633.4	-66.043
2633.5	-66.055
2633.6	-66.09
2633.7	-66.102
2633.8	-66.091
2633.9	-66.111
2634	-66.114
2634.1	-66.088
2634.2	-66.104
2634.3	-66.126
2634.4	-66.095
2634.5	-66.087
2634.6	-66.12
2634.7	-66.131
2634.8	-66.111
2634.9	-66.08
2635	-66.073
2635.1	-66.095
2635.2	-66.128
2635.3	-66.148
2635.4	-66.142
2635.5	-66.117
2635.6	-66.08
2635.7	-66.056
2635.8	-66.048
2635.9	-66.068
2636	-66.098
2636.1	-66.134
2636.2	-66.164
2636.3	-66.173
2636.4	-66.178
2636.5	-66.175
2636.6	-66.157
2636.7	-66.13
2636.8	-66.098
2636.9	-66.062
2637	-66.027
2637.1	-66.002
2637.2	-65.978
2637.3	-65.962
2637.4	-65.946
2637.5	-65.941
2637.6	-65.947
2637.7	-65.947
2637.8	-65.946
2637.9	-65.954
2638	-65.97
2638.1	-65.983
2638.2	-66.005
2638.3	-66.011
2638.4	-65.997
2638.5	-65.994
2638.6	-65.983
2638.7	-65.966
2638.8	-65.95
2638.9	-65.929
2639	-65.903
2639.1	-65.88
2639.2	-65.859
2639.3	-65.859
2639.4	-65.87
2639.5	-65.89
2639.6	-65.915
2639.7	-65.953
2639.8	-65.993
2639.9	-66.021
2640	-66.037
2640.1	-66.029
2640.2	-66.004
2640.3	-65.975
2640.4	-65.948
2640.5	-65.95
2640.6	-65.97
2640.7	-65.997
2640.8	-66.018
2640.9	-66.016
2641	-65.972
2641.1	-65.946
2641.2	-65.951
2641.3	-65.974
2641.4	-66.004
2641.5	-66.032
2641.6	-66.063
2641.7	-66.08
2641.8	-66.072
2641.9	-66.032
2642	-66.006
2642.1	-66.026
2642.2	-66.028
2642.3	-66.018
2642.4	-66.027
2642.5	-66.022
2642.6	-66.001
2642.7	-66.013
2642.8	-66.015
2642.9	-65.989
2643	-65.967
2643.1	-65.985
2643.2	-66.015
2643.3	-66.026
2643.4	-65.997
2643.5	-65.972
2643.6	-65.95
2643.7	-65.959
2643.8	-65.981
2643.9	-66.005
2644	-66.022
2644.1	-66.029
2644.2	-66.022
2644.3	-66.003
2644.4	-65.979
2644.5	-65.938
2644.6	-65.904
2644.7	-65.895
2644.8	-65.886
2644.9	-65.887
2645	-65.905
2645.1	-65.938
2645.2	-65.971
2645.3	-66.006
2645.4	-66.036
2645.5	-66.054
2645.6	-66.056
2645.7	-66.062
2645.8	-66.079
2645.9	-66.089
2646	-66.089
2646.1	-66.091
2646.2	-66.085
2646.3	-66.079
2646.4	-66.076
2646.5	-66.085
2646.6	-66.087
2646.7	-66.094
2646.8	-66.102
2646.9	-66.111
2647	-66.118
2647.1	-66.122
2647.2	-66.135
2647.3	-66.148
2647.4	-66.16
2647.5	-66.175
2647.6	-66.183
2647.7	-66.18
2647.8	-66.145
2647.9	-66.101
2648	-66.057
2648.1	-66.02
2648.2	-66.005
2648.3	-66.004
2648.4	-66.025
2648.5	-66.051
2648.6	-66.069
2648.7	-66.084
2648.8	-66.062
2648.9	-66.022
2649	-65.998
2649.1	-65.994
2649.2	-66.012
2649.3	-66.043
2649.4	-66.056
2649.5	-66.035
2649.6	-65.992
2649.7	-65.959
2649.8	-65.951
2649.9	-65.938
2650	-65.918
2650.1	-65.909
2650.2	-65.929
2650.3	-65.953
2650.4	-65.938
2650.5	-65.94
2650.6	-65.963
2650.7	-65.955
2650.8	-65.942
2650.9	-65.972
2651	-65.97
2651.1	-65.936
2651.2	-65.952
2651.3	-65.976
2651.4	-65.974
2651.5	-65.947
2651.6	-65.924
2651.7	-65.922
2651.8	-65.947
2651.9	-65.98
2652	-65.996
2652.1	-65.985
2652.2	-65.968
2652.3	-65.945
2652.4	-65.923
2652.5	-65.907
2652.6	-65.926
2652.7	-65.954
2652.8	-65.976
2652.9	-65.997
2653	-66.016
2653.1	-66.021
2653.2	-66.032
2653.3	-66.038
2653.4	-66.028
2653.5	-66.005
2653.6	-65.974
2653.7	-65.941
2653.8	-65.911
2653.9	-65.874
2654	-65.857
2654.1	-65.837
2654.2	-65.809
2654.3	-65.785
2654.4	-65.778
2654.5	-65.77
2654.6	-65.762
2654.7	-65.748
2654.8	-65.745
2654.9	-65.738
2655	-65.724
2655.1	-65.715
2655.2	-65.704
2655.3	-65.692
2655.4	-65.681
2655.5	-65.673
2655.6	-65.666
2655.7	-65.668
2655.8	-65.679
2655.9	-65.695
2656	-65.72
2656.1	-65.751
2656.2	-65.787
2656.3	-65.821
2656.4	-65.843
2656.5	-65.865
2656.6	-65.875
2656.7	-65.845
2656.8	-65.808
2656.9	-65.785
2657	-65.778
2657.1	-65.793
2657.2	-65.828
2657.3	-65.863
2657.4	-65.872
2657.5	-65.849
2657.6	-65.806
2657.7	-65.793
2657.8	-65.81
2657.9	-65.83
2658	-65.865
2658.1	-65.885
2658.2	-65.897
2658.3	-65.914
2658.4	-65.931
2658.5	-65.931
2658.6	-65.9
2658.7	-65.87
2658.8	-65.878
2658.9	-65.88
2659	-65.851
2659.1	-65.865
2659.2	-65.874
2659.3	-65.846
2659.4	-65.849
2659.5	-65.866
2659.6	-65.86
2659.7	-65.84
2659.8	-65.839
2659.9	-65.865
2660	-65.887
2660.1	-65.889
2660.2	-65.867
2660.3	-65.834
2660.4	-65.799
2660.5	-65.795
2660.6	-65.816
2660.7	-65.843
2660.8	-65.878
2660.9	-65.896
2661	-65.9
2661.1	-65.898
2661.2	-65.878
2661.3	-65.855
2661.4	-65.82
2661.5	-65.792
2661.6	-65.765
2661.7	-65.747
2661.8	-65.736
2661.9	-65.742
2662	-65.768
2662.1	-65.786
2662.2	-65.806
2662.3	-65.827
2662.4	-65.851
2662.5	-65.88
2662.6	-65.901
2662.7	-65.929
2662.8	-65.948
2662.9	-65.957
2663	-65.965
2663.1	-65.974
2663.2	-65.98
2663.3	-65.988
2663.4	-66
2663.5	-66.005
2663.6	-66.001
2663.7	-65.986
2663.8	-65.981
2663.9	-65.965
2664	-65.944
2664.1	-65.907
2664.2	-65.865
2664.3	-65.83
2664.4	-65.803
2664.5	-65.801
2664.6	-65.811
2664.7	-65.829
2664.8	-65.866
2664.9	-65.899
2665	-65.915
2665.1	-65.925
2665.2	-65.913
2665.3	-65.882
2665.4	-65.85
2665.5	-65.839
2665.6	-65.849
2665.7	-65.868
2665.8	-65.897
2665.9	-65.905
2666	-65.872
2666.1	-65.834
2666.2	-65.837
2666.3	-65.857
2666.4	-65.88
2666.5	-65.89
2666.6	-65.902
2666.7	-65.898
2666.8	-65.872
2666.9	-65.85
2667	-65.868
2667.1	-65.872
2667.2	-65.835
2667.3	-65.849
2667.4	-65.864
2667.5	-65.831
2667.6	-65.842
2667.7	-65.867
2667.8	-65.848
2667.9	-65.825
2668	-65.838
2668.1	-65.865
2668.2	-65.875
2668.3	-65.846
2668.4	-65.811
2668.5	-65.808
2668.6	-65.828
2668.7	-65.856
2668.8	-65.881
2668.9	-65.885
2669	-65.876
2669.1	-65.847
2669.2	-65.811
2669.3	-65.78
2669.4	-65.768
2669.5	-65.785
2669.6	-65.822
2669.7	-65.855
2669.8	-65.879
2669.9	-65.9
2670	-65.918
2670.1	-65.925
2670.2	-65.925
2670.3	-65.912
2670.4	-65.9
2670.5	-65.893
2670.6	-65.878
2670.7	-65.853
2670.8	-65.818
2670.9	-65.793
2671	-65.763
2671.1	-65.736
2671.2	-65.719
2671.3	-65.702
2671.4	-65.677
2671.5	-65.656
2671.6	-65.641
2671.7	-65.621
2671.8	-65.61
2671.9	-65.59
2672	-65.59
2672.1	-65.594
2672.2	-65.594
2672.3	-65.605
2672.4	-65.625
2672.5	-65.634
2672.6	-65.665
2672.7	-65.694
2672.8	-65.733
2672.9	-65.767
2673	-65.793
2673.1	-65.799
2673.2	-65.793
2673.3	-65.768
2673.4	-65.734
2673.5	-65.705
2673.6	-65.69
2673.7	-65.708
2673.8	-65.732
2673.9	-65.77
2674	-65.786
2674.1	-65.78
2674.2	-65.743
2674.3	-65.715
2674.4	-65.706
2674.5	-65.725
2674.6	-65.767
2674.7	-65.799
2674.8	-65.81
2674.9	-65.823
2675	-65.839
2675.1	-65.845
2675.2	-65.838
2675.3	-65.808
2675.4	-65.798
2675.5	-65.811
2675.6	-65.794
2675.7	-65.78
2675.8	-65.796
2675.9	-65.781
2676	-65.753
2676.1	-65.778
2676.2	-65.794
2676.3	-65.772
2676.4	-65.747
2676.5	-65.762
2676.6	-65.787
2676.7	-65.8
2676.8	-65.782
2676.9	-65.751
2677	-65.732
2677.1	-65.746
2677.2	-65.779
2677.3	-65.795
2677.4	-65.803
2677.5	-65.801
2677.6	-65.784
2677.7	-65.767
2677.8	-65.738
2677.9	-65.702
2678	-65.69
2678.1	-65.684
2678.2	-65.688
2678.3	-65.707
2678.4	-65.741
2678.5	-65.778
2678.6	-65.803
2678.7	-65.822
2678.8	-65.839
2678.9	-65.849
2679	-65.854
2679.1	-65.859
2679.2	-65.863
2679.3	-65.849
2679.4	-65.832
2679.5	-65.825
2679.6	-65.814
2679.7	-65.802
2679.8	-65.797
2679.9	-65.79
2680	-65.778
2680.1	-65.763
2680.2	-65.764
2680.3	-65.779
2680.4	-65.794
2680.5	-65.808
2680.6	-65.823
2680.7	-65.834
2680.8	-65.85
2680.9	-65.88
2681	-65.908
2681.1	-65.932
2681.2	-65.935
2681.3	-65.913
2681.4	-65.879
2681.5	-65.841
2681.6	-65.791
2681.7	-65.767
2681.8	-65.769
2681.9	-65.786
2682	-65.811
2682.1	-65.833
2682.2	-65.849
2682.3	-65.832
2682.4	-65.799
2682.5	-65.764
2682.6	-65.759
2682.7	-65.773
2682.8	-65.808
2682.9	-65.836
2683	-65.827
2683.1	-65.806
2683.2	-65.791
2683.3	-65.775
2683.4	-65.786
2683.5	-65.807
2683.6	-65.813
2683.7	-65.792
2683.8	-65.806
2683.9	-65.818
2684	-65.788
2684.1	-65.79
2684.2	-65.807
2684.3	-65.789
2684.4	-65.789
2684.5	-65.816
2684.6	-65.807
2684.7	-65.771
2684.8	-65.742
2684.9	-65.767
2685	-65.794
2685.1	-65.802
2685.2	-65.797
2685.3	-65.759
2685.4	-65.728
2685.5	-65.734
2685.6	-65.757
2685.7	-65.787
2685.8	-65.82
2685.9	-65.846
2686	-65.843
2686.1	-65.822
2686.2	-65.799
2686.3	-65.767
2686.4	-65.727
2686.5	-65.704
2686.6	-65.692
2686.7	-65.698
2686.8	-65.704
2686.9	-65.72
2687	-65.741
2687.1	-65.77
2687.2	-65.795
2687.3	-65.824
2687.4	-65.84
2687.5	-65.844
2687.6	-65.849
2687.7	-65.865
2687.8	-65.865
2687.9	-65.867
2688	-65.876
2688.1	-65.881
2688.2	-65.886
2688.3	-65.883
2688.4	-65.889
2688.5	-65.893
2688.6	-65.902
2688.7	-65.906
2688.8	-65.921
2688.9	-65.927
2689	-65.935
2689.1	-65.946
2689.2	-65.956
2689.3	-65.958
2689.4	-65.959
2689.5	-65.944
2689.6	-65.913
2689.7	-65.863
2689.8	-65.817
2689.9	-65.789
2690	-65.786
2690.1	-65.789
2690.2	-65.817
2690.3	-65.84
2690.4	-65.861
2690.5	-65.867
2690.6	-65.852
2690.7	-65.818
2690.8	-65.792
2690.9	-65.787
2691	-65.812
2691.1	-65.843
2691.2	-65.855
2691.3	-65.83
2691.4	-65.788
2691.5	-65.759
2691.6	-65.739
2691.7	-65.729
2691.8	-65.743
2691.9	-65.775
2692	-65.786
2692.1	-65.761
2692.2	-65.774
2692.3	-65.789
2692.4	-65.77
2692.5	-65.778
2692.6	-65.784
2692.7	-65.775
2692.8	-65.76
2692.9	-65.777
2693	-65.79
2693.1	-65.768
2693.2	-65.741
2693.3	-65.741
2693.4	-65.775
2693.5	-65.798
2693.6	-65.807
2693.7	-65.795
2693.8	-65.763
2693.9	-65.715
2694	-65.683
2694.1	-65.696
2694.2	-65.726
2694.3	-65.757
2694.4	-65.788
2694.5	-65.816
2694.6	-65.829
2694.7	-65.828
2694.8	-65.823
2694.9	-65.809
2695	-65.792
2695.1	-65.767
2695.2	-65.746
2695.3	-65.71
2695.4	-65.677
2695.5	-65.653
2695.6	-65.638
2695.7	-65.62
2695.8	-65.617
2695.9	-65.616
2696	-65.626
2696.1	-65.637
2696.2	-65.642
2696.3	-65.651
2696.4	-65.642
2696.5	-65.648
2696.6	-65.647
2696.7	-65.645
2696.8	-65.628
2696.9	-65.613
2697	-65.588
2697.1	-65.568
2697.2	-65.554
2697.3	-65.536
2697.4	-65.528
2697.5	-65.536
2697.6	-65.531
2697.7	-65.542
2697.8	-65.571
2697.9	-65.595
2698	-65.635
2698.1	-65.688
2698.2	-65.715
2698.3	-65.725
2698.4	-65.699
2698.5	-65.661
2698.6	-65.617
2698.7	-65.6
2698.8	-65.62
2698.9	-65.653
2699	-65.676
2699.1	-65.701
2699.2	-65.682
2699.3	-65.65
2699.4	-65.627
2699.5	-65.639
2699.6	-65.666
2699.7	-65.702
2699.8	-65.725
2699.9	-65.741
2700	-65.755
2700.1	-65.756
2700.2	-65.739
2700.3	-65.702
2700.4	-65.708
2700.5	-65.709
2700.6	-65.678
2700.7	-65.692
2700.8	-65.692
2700.9	-65.671
2701	-65.684
2701.1	-65.704
2701.2	-65.692
2701.3	-65.669
2701.4	-65.671
2701.5	-65.704
2701.6	-65.722
2701.7	-65.717
2701.8	-65.68
2701.9	-65.646
2702	-65.642
2702.1	-65.661
2702.2	-65.682
2702.3	-65.707
2702.4	-65.714
2702.5	-65.711
2702.6	-65.694
2702.7	-65.659
2702.8	-65.625
2702.9	-65.61
2703	-65.598
2703.1	-65.607
2703.2	-65.638
2703.3	-65.676
2703.4	-65.707
2703.5	-65.74
2703.6	-65.762
2703.7	-65.785
2703.8	-65.808
2703.9	-65.767
2704	-65.712
2704.1	-65.657
2704.2	-65.607
2704.3	-65.567
2704.4	-65.531
2704.5	-65.501
2704.6	-65.468
2704.7	-65.435
2704.8	-65.403
2704.9	-65.322
2705	-65.226
2705.1	-65.154
2705.2	-65.099
2705.3	-65.054
2705.4	-65.014
2705.5	-64.986
2705.6	-64.949
2705.7	-64.915
2705.8	-64.888
2705.9	-64.869
2706	-64.851
2706.1	-64.822
2706.2	-64.771
2706.3	-64.721
2706.4	-64.655
2706.5	-64.589
2706.6	-64.558
2706.7	-64.545
2706.8	-64.557
2706.9	-64.562
2707	-64.567
2707.1	-64.547
2707.2	-64.488
2707.3	-64.416
2707.4	-64.372
2707.5	-64.355
2707.6	-64.359
2707.7	-64.373
2707.8	-64.359
2707.9	-64.31
2708	-64.257
2708.1	-64.209
2708.2	-64.162
2708.3	-64.124
2708.4	-64.093
2708.5	-64.08
2708.6	-64.093
2708.7	-64.094
2708.8	-64.053
2708.9	-64.043
2709	-64.056
2709.1	-64.027
2709.2	-64.011
2709.3	-64.012
2709.4	-63.979
2709.5	-63.935
2709.6	-63.941
2709.7	-63.953
2709.8	-63.946
2709.9	-63.904
2710	-63.857
2710.1	-63.848
2710.2	-63.866
2710.3	-63.876
2710.4	-63.869
2710.5	-63.845
2710.6	-63.814
2710.7	-63.769
2710.8	-63.721
2710.9	-63.681
2711	-63.677
2711.1	-63.688
2711.2	-63.71
2711.3	-63.729
2711.4	-63.743
2711.5	-63.735
2711.6	-63.737
2711.7	-63.743
2711.8	-63.726
2711.9	-63.703
2712	-63.681
2712.1	-63.651
2712.2	-63.613
2712.3	-63.576
2712.4	-63.54
2712.5	-63.506
2712.6	-63.465
2712.7	-63.43
2712.8	-63.4
2712.9	-63.369
2713	-63.335
2713.1	-63.31
2713.2	-63.278
2713.3	-63.241
2713.4	-63.221
2713.5	-63.206
2713.6	-63.196
2713.7	-63.183
2713.8	-63.188
2713.9	-63.192
2714	-63.207
2714.1	-63.219
2714.2	-63.244
2714.3	-63.266
2714.4	-63.297
2714.5	-63.329
2714.6	-63.348
2714.7	-63.35
2714.8	-63.321
2714.9	-63.274
2715	-63.226
2715.1	-63.192
2715.2	-63.191
2715.3	-63.206
2715.4	-63.232
2715.5	-63.246
2715.6	-63.25
2715.7	-63.221
2715.8	-63.172
2715.9	-63.14
2716	-63.151
2716.1	-63.179
2716.2	-63.189
2716.3	-63.185
2716.4	-63.159
2716.5	-63.125
2716.6	-63.1
2716.7	-63.097
2716.8	-63.125
2716.9	-63.136
2717	-63.119
2717.1	-63.103
2717.2	-63.116
2717.3	-63.098
2717.4	-63.086
2717.5	-63.102
2717.6	-63.081
2717.7	-63.065
2717.8	-63.088
2717.9	-63.095
2718	-63.053
2718.1	-63.029
2718.2	-63.046
2718.3	-63.062
2718.4	-63.065
2718.5	-63.048
2718.6	-63.011
2718.7	-62.981
2718.8	-62.986
2718.9	-63.014
2719	-63.039
2719.1	-63.063
2719.2	-63.074
2719.3	-63.067
2719.4	-63.032
2719.5	-62.993
2719.6	-62.959
2719.7	-62.931
2719.8	-62.915
2719.9	-62.919
2720	-62.929
2720.1	-62.958
2720.2	-62.985
2720.3	-63.008
2720.4	-63.031
2720.5	-63.052
2720.6	-63.055
2720.7	-63.05
2720.8	-63.052
2720.9	-63.049
2721	-63.042
2721.1	-63.027
2721.2	-63.012
2721.3	-62.999
2721.4	-62.988
2721.5	-62.975
2721.6	-62.965
2721.7	-62.954
2721.8	-62.954
2721.9	-62.937
2722	-62.94
2722.1	-62.939
2722.2	-62.946
2722.3	-62.956
2722.4	-62.973
2722.5	-62.989
2722.6	-63.019
2722.7	-63.038
2722.8	-63.058
2722.9	-63.075
2723	-63.082
2723.1	-63.067
2723.2	-63.02
2723.3	-62.972
2723.4	-62.94
2723.5	-62.923
2723.6	-62.92
2723.7	-62.937
2723.8	-62.966
2723.9	-62.992
2724	-63.004
2724.1	-62.99
2724.2	-62.958
2724.3	-62.93
2724.4	-62.929
2724.5	-62.947
2724.6	-62.991
2724.7	-63.012
2724.8	-63.032
2724.9	-63.026
2725	-63.032
2725.1	-63.045
2725.2	-63.064
2725.3	-63.052
2725.4	-63.02
2725.5	-63.03
2725.6	-63.025
2725.7	-62.99
2725.8	-63.003
2725.9	-63.003
2726	-62.971
2726.1	-62.98
2726.2	-63
2726.3	-62.994
2726.4	-62.961
2726.5	-62.945
2726.6	-62.971
2726.7	-63.005
2726.8	-63.012
2726.9	-62.985
2727	-62.952
2727.1	-62.926
2727.2	-62.928
2727.3	-62.944
2727.4	-62.972
2727.5	-62.996
2727.6	-63.009
2727.7	-63.012
2727.8	-63.001
2727.9	-62.969
2728	-62.929
2728.1	-62.908
2728.2	-62.894
2728.3	-62.882
2728.4	-62.882
2728.5	-62.898
2728.6	-62.93
2728.7	-62.947
2728.8	-62.973
2728.9	-63.007
2729	-63.03
2729.1	-63.051
2729.2	-63.068
2729.3	-63.083
2729.4	-63.093
2729.5	-63.098
2729.6	-63.109
2729.7	-63.12
2729.8	-63.135
2729.9	-63.146
2730	-63.155
2730.1	-63.162
2730.2	-63.167
2730.3	-63.166
2730.4	-63.179
2730.5	-63.191
2730.6	-63.199
2730.7	-63.209
2730.8	-63.209
2730.9	-63.209
2731	-63.192
2731.1	-63.149
2731.2	-63.105
2731.3	-63.059
2731.4	-63.028
2731.5	-63.024
2731.6	-63.036
2731.7	-63.051
2731.8	-63.082
2731.9	-63.111
2732	-63.128
2732.1	-63.124
2732.2	-63.089
2732.3	-63.053
2732.4	-63.033
2732.5	-63.044
2732.6	-63.076
2732.7	-63.108
2732.8	-63.121
2732.9	-63.083
2733	-63.046
2733.1	-63.021
2733.2	-63.014
2733.3	-63.001
2733.4	-62.975
2733.5	-62.976
2733.6	-63.007
2733.7	-63.023
2733.8	-63.006
2733.9	-63.025
2734	-63.042
2734.1	-63.014
2734.2	-63.04
2734.3	-63.06
2734.4	-63.033
2734.5	-63.028
2734.6	-63.04
2734.7	-63.064
2734.8	-63.056
2734.9	-63.038
2735	-63.026
2735.1	-63.059
2735.2	-63.085
2735.3	-63.093
2735.4	-63.08
2735.5	-63.066
2735.6	-63.035
2735.7	-63.017
2735.8	-63.012
2735.9	-63.038
2736	-63.067
2736.1	-63.092
2736.2	-63.117
2736.3	-63.141
2736.4	-63.141
2736.5	-63.142
2736.6	-63.138
2736.7	-63.126
2736.8	-63.092
2736.9	-63.058
2737	-63.026
2737.1	-62.999
2737.2	-62.972
2737.3	-62.956
2737.4	-62.944
2737.5	-62.943
2737.6	-62.94
2737.7	-62.95
2737.8	-62.949
2737.9	-62.966
2738	-62.983
2738.1	-63.001
2738.2	-63.018
2738.3	-63.035
2738.4	-63.045
2738.5	-63.037
2738.6	-63.028
2738.7	-63.021
2738.8	-63.02
2738.9	-63.012
2739	-62.988
2739.1	-62.966
2739.2	-62.939
2739.3	-62.919
2739.4	-62.921
2739.5	-62.934
2739.6	-62.954
2739.7	-62.989
2739.8	-63.03
2739.9	-63.068
2740	-63.093
2740.1	-63.11
2740.2	-63.094
2740.3	-63.063
2740.4	-63.032
2740.5	-63.018
2740.6	-63.036
2740.7	-63.061
2740.8	-63.091
2740.9	-63.11
2741	-63.093
2741.1	-63.05
2741.2	-63.034
2741.3	-63.051
2741.4	-63.084
2741.5	-63.114
2741.6	-63.133
2741.7	-63.156
2741.8	-63.158
2741.9	-63.128
2742	-63.106
2742.1	-63.13
2742.2	-63.138
2742.3	-63.116
2742.4	-63.143
2742.5	-63.152
2742.6	-63.132
2742.7	-63.14
2742.8	-63.157
2742.9	-63.149
2743	-63.124
2743.1	-63.147
2743.2	-63.189
2743.3	-63.201
2743.4	-63.185
2743.5	-63.15
2743.6	-63.123
2743.7	-63.119
2743.8	-63.146
2743.9	-63.177
2744	-63.2
2744.1	-63.213
2744.2	-63.215
2744.3	-63.208
2744.4	-63.189
2744.5	-63.161
2744.6	-63.135
2744.7	-63.108
2744.8	-63.09
2744.9	-63.087
2745	-63.109
2745.1	-63.136
2745.2	-63.175
2745.3	-63.208
2745.4	-63.232
2745.5	-63.249
2745.6	-63.27
2745.7	-63.294
2745.8	-63.315
2745.9	-63.333
2746	-63.347
2746.1	-63.356
2746.2	-63.365
2746.3	-63.365
2746.4	-63.381
2746.5	-63.394
2746.6	-63.412
2746.7	-63.413
2746.8	-63.422
2746.9	-63.43
2747	-63.433
2747.1	-63.434
2747.2	-63.441
2747.3	-63.445
2747.4	-63.447
2747.5	-63.43
2747.6	-63.41
2747.7	-63.371
2747.8	-63.328
2747.9	-63.296
2748	-63.28
2748.1	-63.287
2748.2	-63.303
2748.3	-63.33
2748.4	-63.366
2748.5	-63.387
2748.6	-63.399
2748.7	-63.379
2748.8	-63.341
2748.9	-63.315
2749	-63.309
2749.1	-63.332
2749.2	-63.363
2749.3	-63.383
2749.4	-63.367
2749.5	-63.334
2749.6	-63.328
2749.7	-63.325
2749.8	-63.339
2749.9	-63.355
2750	-63.353
2750.1	-63.326
2750.2	-63.308
2750.3	-63.335
2750.4	-63.361
2750.5	-63.333
2750.6	-63.343
2750.7	-63.363
2750.8	-63.338
2750.9	-63.341
2751	-63.362
2751.1	-63.355
2751.2	-63.33
2751.3	-63.351
2751.4	-63.372
2751.5	-63.372
2751.6	-63.34
2751.7	-63.31
2751.8	-63.319
2751.9	-63.349
2752	-63.381
2752.1	-63.398
2752.2	-63.399
2752.3	-63.38
2752.4	-63.359
2752.5	-63.332
2752.6	-63.326
2752.7	-63.328
2752.8	-63.349
2752.9	-63.38
2753	-63.411
2753.1	-63.435
2753.2	-63.453
2753.3	-63.459
2753.4	-63.454
2753.5	-63.457
2753.6	-63.446
2753.7	-63.428
2753.8	-63.411
2753.9	-63.384
2754	-63.361
2754.1	-63.338
2754.2	-63.309
2754.3	-63.29
2754.4	-63.273
2754.5	-63.246
2754.6	-63.234
2754.7	-63.224
2754.8	-63.216
2754.9	-63.203
2755	-63.188
2755.1	-63.176
2755.2	-63.169
2755.3	-63.165
2755.4	-63.164
2755.5	-63.168
2755.6	-63.164
2755.7	-63.163
2755.8	-63.182
2755.9	-63.2
2756	-63.24
2756.1	-63.27
2756.2	-63.309
2756.3	-63.345
2756.4	-63.377
2756.5	-63.394
2756.6	-63.393
2756.7	-63.369
2756.8	-63.331
2756.9	-63.306
2757	-63.296
2757.1	-63.318
2757.2	-63.349
2757.3	-63.385
2757.4	-63.411
2757.5	-63.39
2757.6	-63.346
2757.7	-63.331
2757.8	-63.348
2757.9	-63.385
2758	-63.424
2758.1	-63.439
2758.2	-63.446
2758.3	-63.476
2758.4	-63.505
2758.5	-63.519
2758.6	-63.503
2758.7	-63.466
2758.8	-63.473
2758.9	-63.483
2759	-63.452
2759.1	-63.458
2759.2	-63.472
2759.3	-63.442
2759.4	-63.444
2759.5	-63.477
2759.6	-63.482
2759.7	-63.453
2759.8	-63.445
2759.9	-63.449
2760	-63.472
2760.1	-63.49
2760.2	-63.482
2760.3	-63.448
2760.4	-63.423
2760.5	-63.424
2760.6	-63.448
2760.7	-63.477
2760.8	-63.497
2760.9	-63.513
2761	-63.522
2761.1	-63.504
2761.2	-63.484
2761.3	-63.459
2761.4	-63.424
2761.5	-63.39
2761.6	-63.379
2761.7	-63.373
2761.8	-63.382
2761.9	-63.41
2762	-63.449
2762.1	-63.472
2762.2	-63.485
2762.3	-63.51
2762.4	-63.544
2762.5	-63.567
2762.6	-63.579
2762.7	-63.6
2762.8	-63.622
2762.9	-63.634
2763	-63.646
2763.1	-63.653
2763.2	-63.663
2763.3	-63.674
2763.4	-63.695
2763.5	-63.712
2763.6	-63.721
2763.7	-63.725
2763.8	-63.72
2763.9	-63.719
2764	-63.728
2764.1	-63.725
2764.2	-63.709
2764.3	-63.678
2764.4	-63.641
2764.5	-63.603
2764.6	-63.568
2764.7	-63.552
2764.8	-63.555
2764.9	-63.572
2765	-63.596
2765.1	-63.628
2765.2	-63.657
2765.3	-63.675
2765.4	-63.659
2765.5	-63.615
2765.6	-63.588
2765.7	-63.568
2765.8	-63.576
2765.9	-63.616
2766	-63.655
2766.1	-63.638
2766.2	-63.6
2766.3	-63.577
2766.4	-63.566
2766.5	-63.566
2766.6	-63.578
2766.7	-63.58
2766.8	-63.558
2766.9	-63.55
2767	-63.582
2767.1	-63.597
2767.2	-63.576
2767.3	-63.591
2767.4	-63.603
2767.5	-63.583
2767.6	-63.613
2767.7	-63.629
2767.8	-63.602
2767.9	-63.58
2768	-63.598
2768.1	-63.612
2768.2	-63.615
2768.3	-63.585
2768.4	-63.565
2768.5	-63.579
2768.6	-63.612
2768.7	-63.63
2768.8	-63.635
2768.9	-63.636
2769	-63.616
2769.1	-63.591
2769.2	-63.561
2769.3	-63.545
2769.4	-63.559
2769.5	-63.586
2769.6	-63.613
2769.7	-63.646
2769.8	-63.675
2769.9	-63.691
2770	-63.688
2770.1	-63.684
2770.2	-63.686
2770.3	-63.678
2770.4	-63.666
2770.5	-63.644
2770.6	-63.623
2770.7	-63.593
2770.8	-63.55
2770.9	-63.526
2771	-63.519
2771.1	-63.51
2771.2	-63.496
2771.3	-63.471
2771.4	-63.447
2771.5	-63.428
2771.6	-63.423
2771.7	-63.43
2771.8	-63.433
2771.9	-63.433
2772	-63.42
2772.1	-63.411
2772.2	-63.399
2772.3	-63.396
2772.4	-63.42
2772.5	-63.445
2772.6	-63.472
2772.7	-63.501
2772.8	-63.539
2772.9	-63.562
2773	-63.594
2773.1	-63.622
2773.2	-63.643
2773.3	-63.631
2773.4	-63.606
2773.5	-63.563
2773.6	-63.538
2773.7	-63.53
2773.8	-63.569
2773.9	-63.605
2774	-63.632
2774.1	-63.638
2774.2	-63.617
2774.3	-63.569
2774.4	-63.565
2774.5	-63.596
2774.6	-63.635
2774.7	-63.657
2774.8	-63.667
2774.9	-63.673
2775	-63.687
2775.1	-63.709
2775.2	-63.726
2775.3	-63.714
2775.4	-63.677
2775.5	-63.679
2775.6	-63.681
2775.7	-63.651
2775.8	-63.67
2775.9	-63.681
2776	-63.645
2776.1	-63.654
2776.2	-63.678
2776.3	-63.676
2776.4	-63.645
2776.5	-63.624
2776.6	-63.645
2776.7	-63.684
2776.8	-63.707
2776.9	-63.71
2777	-63.674
2777.1	-63.64
2777.2	-63.618
2777.3	-63.622
2777.4	-63.638
2777.5	-63.667
2777.6	-63.703
2777.7	-63.725
2777.8	-63.744
2777.9	-63.739
2778	-63.723
2778.1	-63.712
2778.2	-63.698
2778.3	-63.678
2778.4	-63.646
2778.5	-63.635
2778.6	-63.613
2778.7	-63.594
2778.8	-63.575
2778.9	-63.576
2779	-63.576
2779.1	-63.579
2779.2	-63.6
2779.3	-63.616
2779.4	-63.636
2779.5	-63.652
2779.6	-63.667
2779.7	-63.673
2779.8	-63.692
2779.9	-63.7
2780	-63.705
2780.1	-63.7
2780.2	-63.682
2780.3	-63.664
2780.4	-63.65
2780.5	-63.622
2780.6	-63.607
2780.7	-63.58
2780.8	-63.552
2780.9	-63.557
2781	-63.575
2781.1	-63.599
2781.2	-63.641
2781.3	-63.684
2781.4	-63.717
2781.5	-63.747
2781.6	-63.763
2781.7	-63.755
2781.8	-63.728
2781.9	-63.683
2782	-63.662
2782.1	-63.669
2782.2	-63.685
2782.3	-63.712
2782.4	-63.741
2782.5	-63.729
2782.6	-63.7
2782.7	-63.672
2782.8	-63.677
2782.9	-63.697
2783	-63.728
2783.1	-63.744
2783.2	-63.764
2783.3	-63.778
2783.4	-63.798
2783.5	-63.809
2783.6	-63.786
2783.7	-63.746
2783.8	-63.758
2783.9	-63.768
2784	-63.745
2784.1	-63.767
2784.2	-63.773
2784.3	-63.739
2784.4	-63.751
2784.5	-63.769
2784.6	-63.782
2784.7	-63.75
2784.8	-63.741
2784.9	-63.766
2785	-63.794
2785.1	-63.794
2785.2	-63.78
2785.3	-63.747
2785.4	-63.717
2785.5	-63.717
2785.6	-63.748
2785.7	-63.795
2785.8	-63.821
2785.9	-63.835
2786	-63.851
2786.1	-63.856
2786.2	-63.836
2786.3	-63.814
2786.4	-63.779
2786.5	-63.751
2786.6	-63.729
2786.7	-63.714
2786.8	-63.696
2786.9	-63.695
2787	-63.711
2787.1	-63.729
2787.2	-63.761
2787.3	-63.774
2787.4	-63.805
2787.5	-63.822
2787.6	-63.844
2787.7	-63.872
2787.8	-63.891
2787.9	-63.902
2788	-63.912
2788.1	-63.914
2788.2	-63.93
2788.3	-63.952
2788.4	-63.966
2788.5	-63.981
2788.6	-63.987
2788.7	-63.986
2788.8	-63.986
2788.9	-63.992
2789	-63.971
2789.1	-63.943
2789.2	-63.9
2789.3	-63.866
2789.4	-63.823
2789.5	-63.806
2789.6	-63.805
2789.7	-63.82
2789.8	-63.842
2789.9	-63.881
2790	-63.911
2790.1	-63.928
2790.2	-63.925
2790.3	-63.886
2790.4	-63.848
2790.5	-63.835
2790.6	-63.848
2790.7	-63.876
2790.8	-63.915
2790.9	-63.922
2791	-63.898
2791.1	-63.865
2791.2	-63.853
2791.3	-63.857
2791.4	-63.887
2791.5	-63.922
2791.6	-63.935
2791.7	-63.951
2791.8	-63.945
2791.9	-63.91
2792	-63.885
2792.1	-63.911
2792.2	-63.92
2792.3	-63.899
2792.4	-63.905
2792.5	-63.907
2792.6	-63.886
2792.7	-63.91
2792.8	-63.929
2792.9	-63.917
2793	-63.883
2793.1	-63.882
2793.2	-63.914
2793.3	-63.943
2793.4	-63.928
2793.5	-63.899
2793.6	-63.875
2793.7	-63.873
2793.8	-63.884
2793.9	-63.917
2794	-63.935
2794.1	-63.952
2794.2	-63.97
2794.3	-63.957
2794.4	-63.934
2794.5	-63.904
2794.6	-63.865
2794.7	-63.843
2794.8	-63.825
2794.9	-63.829
2795	-63.838
2795.1	-63.859
2795.2	-63.872
2795.3	-63.892
2795.4	-63.916
2795.5	-63.954
2795.6	-63.985
2795.7	-64.008
2795.8	-64.022
2795.9	-64.043
2796	-64.056
2796.1	-64.07
2796.2	-64.081
2796.3	-64.105
2796.4	-64.116
2796.5	-64.128
2796.6	-64.13
2796.7	-64.129
2796.8	-64.13
2796.9	-64.145
2797	-64.161
2797.1	-64.184
2797.2	-64.177
2797.3	-64.163
2797.4	-64.139
2797.5	-64.112
2797.6	-64.075
2797.7	-64.044
2797.8	-64.014
2797.9	-63.998
2798	-63.984
2798.1	-63.979
2798.2	-63.988
2798.3	-64.009
2798.4	-64.051
2798.5	-64.085
2798.6	-64.088
2798.7	-64.067
2798.8	-64.021
2798.9	-63.988
2799	-63.99
2799.1	-64.005
2799.2	-64.044
2799.3	-64.072
2799.4	-64.042
2799.5	-64
2799.6	-63.983
2799.7	-63.993
2799.8	-64.011
2799.9	-64.04
2800	-64.04
2800.1	-64.029
2800.2	-63.995
2800.3	-63.984
2800.4	-64.007
2800.5	-64
2800.6	-63.984
2800.7	-64.011
2800.8	-64.008
2800.9	-63.986
2801	-64.009
2801.1	-64.013
2801.2	-63.988
2801.3	-63.986
2801.4	-64.014
2801.5	-64.033
2801.6	-64.021
2801.7	-63.983
2801.8	-63.967
2801.9	-63.977
2802	-64.011
2802.1	-64.039
2802.2	-64.055
2802.3	-64.05
2802.4	-64.037
2802.5	-63.988
2802.6	-63.96
2802.7	-63.937
2802.8	-63.941
2802.9	-63.966
2803	-63.995
2803.1	-64.016
2803.2	-64.053
2803.3	-64.081
2803.4	-64.094
2803.5	-64.096
2803.6	-64.1
2803.7	-64.097
2803.8	-64.084
2803.9	-64.056
2804	-64.04
2804.1	-64.018
2804.2	-63.986
2804.3	-63.967
2804.4	-63.952
2804.5	-63.927
2804.6	-63.897
2804.7	-63.865
2804.8	-63.851
2804.9	-63.841
2805	-63.841
2805.1	-63.831
2805.2	-63.827
2805.3	-63.817
2805.4	-63.814
2805.5	-63.829
2805.6	-63.847
2805.7	-63.856
2805.8	-63.891
2805.9	-63.914
2806	-63.937
2806.1	-63.962
2806.2	-63.984
2806.3	-64.004
2806.4	-64.038
2806.5	-64.04
2806.6	-64.012
2806.7	-63.971
2806.8	-63.928
2806.9	-63.915
2807	-63.925
2807.1	-63.959
2807.2	-63.99
2807.3	-64.014
2807.4	-64.012
2807.5	-63.984
2807.6	-63.951
2807.7	-63.953
2807.8	-63.984
2807.9	-64.014
2808	-64.021
2808.1	-64.032
2808.2	-64.026
2808.3	-64.024
2808.4	-64.037
2808.5	-64.052
2808.6	-64.053
2808.7	-64.027
2808.8	-64.007
2808.9	-64.029
2809	-64.025
2809.1	-64.006
2809.2	-64.028
2809.3	-64.019
2809.4	-63.996
2809.5	-64.007
2809.6	-64.04
2809.7	-64.027
2809.8	-63.998
2809.9	-63.995
2810	-64.024
2810.1	-64.059
2810.2	-64.065
2810.3	-64.057
2810.4	-64.02
2810.5	-63.978
2810.6	-63.968
2810.7	-63.978
2810.8	-64.011
2810.9	-64.045
2811	-64.064
2811.1	-64.071
2811.2	-64.072
2811.3	-64.056
2811.4	-64.024
2811.5	-63.989
2811.6	-63.963
2811.7	-63.945
2811.8	-63.923
2811.9	-63.907
2812	-63.912
2812.1	-63.915
2812.2	-63.924
2812.3	-63.948
2812.4	-63.972
2812.5	-64.002
2812.6	-64.031
2812.7	-64.048
2812.8	-64.071
2812.9	-64.091
2813	-64.108
2813.1	-64.125
2813.2	-64.148
2813.3	-64.154
2813.4	-64.161
2813.5	-64.17
2813.6	-64.172
2813.7	-64.164
2813.8	-64.161
2813.9	-64.15
2814	-64.134
2814.1	-64.101
2814.2	-64.057
2814.3	-64.027
2814.4	-64.011
2814.5	-63.997
2814.6	-64.008
2814.7	-64.022
2814.8	-64.052
2814.9	-64.078
2815	-64.113
2815.1	-64.138
2815.2	-64.148
2815.3	-64.125
2815.4	-64.079
2815.5	-64.055
2815.6	-64.039
2815.7	-64.059
2815.8	-64.096
2815.9	-64.125
2816	-64.121
2816.1	-64.086
2816.2	-64.048
2816.3	-64.056
2816.4	-64.079
2816.5	-64.11
2816.6	-64.14
2816.7	-64.164
2816.8	-64.159
2816.9	-64.115
2817	-64.1
2817.1	-64.115
2817.2	-64.11
2817.3	-64.086
2817.4	-64.11
2817.5	-64.106
2817.6	-64.089
2817.7	-64.11
2817.8	-64.116
2817.9	-64.075
2818	-64.066
2818.1	-64.099
2818.2	-64.124
2818.3	-64.126
2818.4	-64.094
2818.5	-64.06
2818.6	-64.056
2818.7	-64.089
2818.8	-64.125
2818.9	-64.15
2819	-64.164
2819.1	-64.16
2819.2	-64.126
2819.3	-64.084
2819.4	-64.049
2819.5	-64.028
2819.6	-64.035
2819.7	-64.045
2819.8	-64.061
2819.9	-64.088
2820	-64.135
2820.1	-64.161
2820.2	-64.187
2820.3	-64.202
2820.4	-64.211
2820.5	-64.213
2820.6	-64.214
2820.7	-64.214
2820.8	-64.2
2820.9	-64.175
2821	-64.169
2821.1	-64.164
2821.2	-64.147
2821.3	-64.131
2821.4	-64.119
2821.5	-64.107
2821.6	-64.087
2821.7	-64.084
2821.8	-64.09
2821.9	-64.096
2822	-64.108
2822.1	-64.115
2822.2	-64.131
2822.3	-64.141
2822.4	-64.165
2822.5	-64.196
2822.6	-64.223
2822.7	-64.235
2822.8	-64.265
2822.9	-64.27
2823	-64.259
2823.1	-64.238
2823.2	-64.194
2823.3	-64.16
2823.4	-64.14
2823.5	-64.132
2823.6	-64.147
2823.7	-64.175
2823.8	-64.208
2823.9	-64.232
2824	-64.214
2824.1	-64.17
2824.2	-64.138
2824.3	-64.137
2824.4	-64.16
2824.5	-64.192
2824.6	-64.197
2824.7	-64.18
2824.8	-64.151
2824.9	-64.125
2825	-64.098
2825.1	-64.077
2825.2	-64.108
2825.3	-64.151
2825.4	-64.158
2825.5	-64.136
2825.6	-64.152
2825.7	-64.16
2825.8	-64.136
2825.9	-64.155
2826	-64.169
2826.1	-64.144
2826.2	-64.14
2826.3	-64.174
2826.4	-64.185
2826.5	-64.174
2826.6	-64.139
2826.7	-64.139
2826.8	-64.162
2826.9	-64.195
2827	-64.211
2827.1	-64.208
2827.2	-64.19
2827.3	-64.156
2827.4	-64.124
2827.5	-64.115
2827.6	-64.118
2827.7	-64.131
2827.8	-64.16
2827.9	-64.19
2828	-64.218
2828.1	-64.243
2828.2	-64.26
2828.3	-64.258
2828.4	-64.254
2828.5	-64.242
2828.6	-64.231
2828.7	-64.218
2828.8	-64.195
2828.9	-64.181
2829	-64.154
2829.1	-64.126
2829.2	-64.1
2829.3	-64.085
2829.4	-64.057
2829.5	-64.048
2829.6	-64.043
2829.7	-64.025
2829.8	-64.008
2829.9	-63.987
2830	-63.978
2830.1	-63.965
2830.2	-63.954
2830.3	-63.952
2830.4	-63.955
2830.5	-63.959
2830.6	-63.976
2830.7	-64.003
2830.8	-64.027
2830.9	-64.06
2831	-64.097
2831.1	-64.133
2831.2	-64.185
2831.3	-64.201
2831.4	-64.209
2831.5	-64.191
2831.6	-64.154
2831.7	-64.108
2831.8	-64.091
2831.9	-64.102
2832	-64.127
2832.1	-64.173
2832.2	-64.205
2832.3	-64.205
2832.4	-64.176
2832.5	-64.134
2832.6	-64.12
2832.7	-64.144
2832.8	-64.177
2832.9	-64.202
2833	-64.191
2833.1	-64.152
2833.2	-64.117
2833.3	-64.094
2833.4	-64.091
2833.5	-64.118
2833.6	-64.155
2833.7	-64.164
2833.8	-64.138
2833.9	-64.154
2834	-64.148
2834.1	-64.132
2834.2	-64.155
2834.3	-64.166
2834.4	-64.135
2834.5	-64.142
2834.6	-64.163
2834.7	-64.182
2834.8	-64.161
2834.9	-64.129
2835	-64.135
2835.1	-64.161
2835.2	-64.193
2835.3	-64.197
2835.4	-64.193
2835.5	-64.178
2835.6	-64.147
2835.7	-64.132
2835.8	-64.13
2835.9	-64.141
2836	-64.167
2836.1	-64.199
2836.2	-64.227
2836.3	-64.253
2836.4	-64.277
2836.5	-64.282
2836.6	-64.274
2836.7	-64.266
2836.8	-64.238
2836.9	-64.225
2837	-64.2
2837.1	-64.183
2837.2	-64.152
2837.3	-64.118
2837.4	-64.098
2837.5	-64.077
2837.6	-64.056
2837.7	-64.035
2837.8	-64.029
2837.9	-64.009
2838	-64.01
2838.1	-64
2838.2	-63.98
2838.3	-63.957
2838.4	-63.952
2838.5	-63.951
2838.6	-63.943
2838.7	-63.933
2838.8	-63.928
2838.9	-63.927
2839	-63.935
2839.1	-63.952
2839.2	-63.997
2839.3	-64.033
2839.4	-64.075
2839.5	-64.111
2839.6	-64.14
2839.7	-64.148
2839.8	-64.167
2839.9	-64.139
2840	-64.1
2840.1	-64.071
2840.2	-64.063
2840.3	-64.083
2840.4	-64.114
2840.5	-64.149
2840.6	-64.168
2840.7	-64.154
2840.8	-64.124
2840.9	-64.098
2841	-64.103
2841.1	-64.13
2841.2	-64.162
2841.3	-64.183
2841.4	-64.171
2841.5	-64.139
2841.6	-64.109
2841.7	-64.091
2841.8	-64.112
2841.9	-64.141
2842	-64.162
2842.1	-64.146
2842.2	-64.135
2842.3	-64.167
2842.4	-64.157
2842.5	-64.155
2842.6	-64.173
2842.7	-64.17
2842.8	-64.151
2842.9	-64.175
2843	-64.201
2843.1	-64.203
2843.2	-64.188
2843.3	-64.153
2843.4	-64.152
2843.5	-64.182
2843.6	-64.214
2843.7	-64.224
2843.8	-64.227
2843.9	-64.209
2844	-64.17
2844.1	-64.132
2844.2	-64.113
2844.3	-64.126
2844.4	-64.159
2844.5	-64.197
2844.6	-64.233
2844.7	-64.25
2844.8	-64.265
2844.9	-64.277
2845	-64.279
2845.1	-64.28
2845.2	-64.27
2845.3	-64.26
2845.4	-64.249
2845.5	-64.235
2845.6	-64.218
2845.7	-64.203
2845.8	-64.174
2845.9	-64.149
2846	-64.136
2846.1	-64.118
2846.2	-64.105
2846.3	-64.083
2846.4	-64.065
2846.5	-64.058
2846.6	-64.049
2846.7	-64.036
2846.8	-64.03
2846.9	-64.035
2847	-64.048
2847.1	-64.074
2847.2	-64.094
2847.3	-64.106
2847.4	-64.126
2847.5	-64.157
2847.6	-64.195
2847.7	-64.235
2847.8	-64.26
2847.9	-64.288
2848	-64.28
2848.1	-64.248
2848.2	-64.206
2848.3	-64.174
2848.4	-64.165
2848.5	-64.186
2848.6	-64.215
2848.7	-64.249
2848.8	-64.273
2848.9	-64.263
2849	-64.228
2849.1	-64.19
2849.2	-64.188
2849.3	-64.215
2849.4	-64.255
2849.5	-64.283
2849.6	-64.25
2849.7	-64.208
2849.8	-64.173
2849.9	-64.15
2850	-64.131
2850.1	-64.112
2850.2	-64.125
2850.3	-64.173
2850.4	-64.181
2850.5	-64.153
2850.6	-64.18
2850.7	-64.215
2850.8	-64.195
2850.9	-64.209
2851	-64.226
2851.1	-64.199
2851.2	-64.178
2851.3	-64.205
2851.4	-64.227
2851.5	-64.218
2851.6	-64.179
2851.7	-64.178
2851.8	-64.196
2851.9	-64.228
2852	-64.255
2852.1	-64.27
2852.2	-64.254
2852.3	-64.217
2852.4	-64.182
2852.5	-64.165
2852.6	-64.177
2852.7	-64.206
2852.8	-64.243
2852.9	-64.282
2853	-64.308
2853.1	-64.319
2853.2	-64.324
2853.3	-64.319
2853.4	-64.309
2853.5	-64.309
2853.6	-64.296
2853.7	-64.267
2853.8	-64.235
2853.9	-64.206
2854	-64.175
2854.1	-64.157
2854.2	-64.136
2854.3	-64.125
2854.4	-64.114
2854.5	-64.107
2854.6	-64.092
2854.7	-64.082
2854.8	-64.068
2854.9	-64.065
2855	-64.063
2855.1	-64.059
2855.2	-64.047
2855.3	-64.038
2855.4	-64.029
2855.5	-64.02
2855.6	-64.017
2855.7	-64.024
2855.8	-64.048
2855.9	-64.075
2856	-64.101
2856.1	-64.142
2856.2	-64.179
2856.3	-64.216
2856.4	-64.246
2856.5	-64.257
2856.6	-64.245
2856.7	-64.217
2856.8	-64.177
2856.9	-64.157
2857	-64.149
2857.1	-64.173
2857.2	-64.212
2857.3	-64.246
2857.4	-64.254
2857.5	-64.227
2857.6	-64.199
2857.7	-64.19
2857.8	-64.217
2857.9	-64.248
2858	-64.273
2858.1	-64.272
2858.2	-64.268
2858.3	-64.258
2858.4	-64.278
2858.5	-64.3
2858.6	-64.315
2858.7	-64.302
2858.8	-64.273
2858.9	-64.296
2859	-64.301
2859.1	-64.269
2859.2	-64.301
2859.3	-64.3
2859.4	-64.274
2859.5	-64.279
2859.6	-64.305
2859.7	-64.303
2859.8	-64.273
2859.9	-64.253
2860	-64.289
2860.1	-64.314
2860.2	-64.338
2860.3	-64.333
2860.4	-64.315
2860.5	-64.261
2860.6	-64.242
2860.7	-64.24
2860.8	-64.266
2860.9	-64.285
2861	-64.325
2861.1	-64.344
2861.2	-64.36
2861.3	-64.356
2861.4	-64.353
2861.5	-64.341
2861.6	-64.336
2861.7	-64.307
2861.8	-64.266
2861.9	-64.234
2862	-64.213
2862.1	-64.204
2862.2	-64.191
2862.3	-64.185
2862.4	-64.183
2862.5	-64.174
2862.6	-64.186
2862.7	-64.188
2862.8	-64.209
2862.9	-64.215
2863	-64.233
2863.1	-64.242
2863.2	-64.239
2863.3	-64.243
2863.4	-64.242
2863.5	-64.238
2863.6	-64.235
2863.7	-64.214
2863.8	-64.193
2863.9	-64.169
2864	-64.147
2864.1	-64.141
2864.2	-64.137
2864.3	-64.141
2864.4	-64.169
2864.5	-64.196
2864.6	-64.229
2864.7	-64.269
2864.8	-64.316
2864.9	-64.339
2865	-64.35
2865.1	-64.32
2865.2	-64.278
2865.3	-64.242
2865.4	-64.232
2865.5	-64.242
2865.6	-64.28
2865.7	-64.324
2865.8	-64.334
2865.9	-64.309
2866	-64.278
2866.1	-64.255
2866.2	-64.275
2866.3	-64.311
2866.4	-64.362
2866.5	-64.374
2866.6	-64.379
2866.7	-64.385
2866.8	-64.4
2866.9	-64.395
2867	-64.363
2867.1	-64.349
2867.2	-64.374
2867.3	-64.359
2867.4	-64.34
2867.5	-64.354
2867.6	-64.346
2867.7	-64.324
2867.8	-64.346
2867.9	-64.372
2868	-64.347
2868.1	-64.319
2868.2	-64.346
2868.3	-64.367
2868.4	-64.384
2868.5	-64.364
2868.6	-64.344
2868.7	-64.309
2868.8	-64.307
2868.9	-64.326
2869	-64.363
2869.1	-64.39
2869.2	-64.415
2869.3	-64.424
2869.4	-64.417
2869.5	-64.405
2869.6	-64.379
2869.7	-64.346
2869.8	-64.303
2869.9	-64.281
2870	-64.268
2870.1	-64.272
2870.2	-64.283
2870.3	-64.308
2870.4	-64.336
2870.5	-64.36
2870.6	-64.377
2870.7	-64.398
2870.8	-64.42
2870.9	-64.438
2871	-64.47
2871.1	-64.492
2871.2	-64.498
2871.3	-64.506
2871.4	-64.514
2871.5	-64.526
2871.6	-64.541
2871.7	-64.554
2871.8	-64.581
2871.9	-64.584
2872	-64.579
2872.1	-64.583
2872.2	-64.602
2872.3	-64.61
2872.4	-64.606
2872.5	-64.607
2872.6	-64.576
2872.7	-64.522
2872.8	-64.476
2872.9	-64.439
2873	-64.418
2873.1	-64.414
2873.2	-64.438
2873.3	-64.469
2873.4	-64.488
2873.5	-64.505
2873.6	-64.517
2873.7	-64.511
2873.8	-64.472
2873.9	-64.453
2874	-64.449
2874.1	-64.454
2874.2	-64.476
2874.3	-64.506
2874.4	-64.494
2874.5	-64.453
2874.6	-64.427
2874.7	-64.425
2874.8	-64.432
2874.9	-64.441
2875	-64.442
2875.1	-64.434
2875.2	-64.406
2875.3	-64.4
2875.4	-64.436
2875.5	-64.453
2875.6	-64.423
2875.7	-64.432
2875.8	-64.443
2875.9	-64.417
2876	-64.431
2876.1	-64.451
2876.2	-64.441
2876.3	-64.418
2876.4	-64.429
2876.5	-64.466
2876.6	-64.473
2876.7	-64.454
2876.8	-64.422
2876.9	-64.406
2877	-64.408
2877.1	-64.44
2877.2	-64.466
2877.3	-64.483
2877.4	-64.478
2877.5	-64.463
2877.6	-64.432
2877.7	-64.39
2877.8	-64.352
2877.9	-64.336
2878	-64.347
2878.1	-64.368
2878.2	-64.396
2878.3	-64.425
2878.4	-64.455
2878.5	-64.477
2878.6	-64.508
2878.7	-64.534
2878.8	-64.552
2878.9	-64.554
2879	-64.569
2879.1	-64.569
2879.2	-64.569
2879.3	-64.557
2879.4	-64.55
2879.5	-64.547
2879.6	-64.55
2879.7	-64.553
2879.8	-64.54
2879.9	-64.531
2880	-64.542
2880.1	-64.551
2880.2	-64.564
2880.3	-64.577
2880.4	-64.585
2880.5	-64.601
2880.6	-64.62
2880.7	-64.638
2880.8	-64.659
2880.9	-64.656
2881	-64.669
2881.1	-64.662
2881.2	-64.628
2881.3	-64.589
2881.4	-64.548
2881.5	-64.512
2881.6	-64.495
2881.7	-64.505
2881.8	-64.537
2881.9	-64.578
2882	-64.599
2882.1	-64.606
2882.2	-64.574
2882.3	-64.533
2882.4	-64.505
2882.5	-64.503
2882.6	-64.537
2882.7	-64.583
2882.8	-64.59
2882.9	-64.541
2883	-64.5
2883.1	-64.485
2883.2	-64.489
2883.3	-64.488
2883.4	-64.47
2883.5	-64.446
2883.6	-64.45
2883.7	-64.486
2883.8	-64.497
2883.9	-64.487
2884	-64.513
2884.1	-64.504
2884.2	-64.482
2884.3	-64.507
2884.4	-64.517
2884.5	-64.488
2884.6	-64.478
2884.7	-64.514
2884.8	-64.538
2884.9	-64.524
2885	-64.483
2885.1	-64.456
2885.2	-64.466
2885.3	-64.501
2885.4	-64.54
2885.5	-64.556
2885.6	-64.553
2885.7	-64.524
2885.8	-64.485
2885.9	-64.449
2886	-64.434
2886.1	-64.437
2886.2	-64.453
2886.3	-64.477
2886.4	-64.512
2886.5	-64.536
2886.6	-64.565
2886.7	-64.588
2886.8	-64.596
2886.9	-64.605
2887	-64.603
2887.1	-64.593
2887.2	-64.569
2887.3	-64.551
2887.4	-64.541
2887.5	-64.527
2887.6	-64.508
2887.7	-64.487
2887.8	-64.469
2887.9	-64.445
2888	-64.411
2888.1	-64.395
2888.2	-64.387
2888.3	-64.383
2888.4	-64.374
2888.5	-64.383
2888.6	-64.39
2888.7	-64.39
2888.8	-64.394
2888.9	-64.416
2889	-64.438
2889.1	-64.464
2889.2	-64.493
2889.3	-64.521
2889.4	-64.547
2889.5	-64.568
2889.6	-64.582
2889.7	-64.565
2889.8	-64.54
2889.9	-64.505
2890	-64.473
2890.1	-64.456
2890.2	-64.456
2890.3	-64.482
2890.4	-64.515
2890.5	-64.543
2890.6	-64.544
2890.7	-64.505
2890.8	-64.469
2890.9	-64.462
2891	-64.485
2891.1	-64.517
2891.2	-64.535
2891.3	-64.526
2891.4	-64.49
2891.5	-64.461
2891.6	-64.426
2891.7	-64.401
2891.8	-64.375
2891.9	-64.403
2892	-64.436
2892.1	-64.459
2892.2	-64.439
2892.3	-64.458
2892.4	-64.461
2892.5	-64.435
2892.6	-64.466
2892.7	-64.49
2892.8	-64.461
2892.9	-64.474
2893	-64.496
2893.1	-64.501
2893.2	-64.473
2893.3	-64.453
2893.4	-64.459
2893.5	-64.496
2893.6	-64.533
2893.7	-64.543
2893.8	-64.519
2893.9	-64.483
2894	-64.439
2894.1	-64.423
2894.2	-64.427
2894.3	-64.45
2894.4	-64.479
2894.5	-64.5
2894.6	-64.523
2894.7	-64.534
2894.8	-64.549
2894.9	-64.55
2895	-64.549
2895.1	-64.542
2895.2	-64.518
2895.3	-64.48
2895.4	-64.448
2895.5	-64.425
2895.6	-64.408
2895.7	-64.394
2895.8	-64.379
2895.9	-64.364
2896	-64.355
2896.1	-64.355
2896.2	-64.357
2896.3	-64.359
2896.4	-64.368
2896.5	-64.369
2896.6	-64.36
2896.7	-64.344
2896.8	-64.333
2896.9	-64.322
2897	-64.314
2897.1	-64.297
2897.2	-64.28
2897.3	-64.273
2897.4	-64.266
2897.5	-64.253
2897.6	-64.273
2897.7	-64.286
2897.8	-64.314
2897.9	-64.344
2898	-64.386
2898.1	-64.412
2898.2	-64.45
2898.3	-64.484
2898.4	-64.488
2898.5	-64.466
2898.6	-64.426
2898.7	-64.396
2898.8	-64.39
2898.9	-64.406
2899	-64.444
2899.1	-64.466
2899.2	-64.484
2899.3	-64.456
2899.4	-64.414
2899.5	-64.389
2899.6	-64.405
2899.7	-64.444
2899.8	-64.481
2899.9	-64.51
2900	-64.534
2900.1	-64.564
2900.2	-64.564
2900.3	-64.532
2900.4	-64.51
2900.5	-64.54
2900.6	-64.544
2900.7	-64.514
2900.8	-64.532
2900.9	-64.513
2901	-64.479
2901.1	-64.486
2901.2	-64.499
2901.3	-64.471
2901.4	-64.444
2901.5	-64.447
2901.6	-64.483
2901.7	-64.489
2901.8	-64.485
2901.9	-64.469
2902	-64.45
2902.1	-64.46
2902.2	-64.497
2902.3	-64.548
2902.4	-64.58
2902.5	-64.609
2902.6	-64.612
2902.7	-64.604
2902.8	-64.59
2902.9	-64.527
2903	-64.467
2903.1	-64.405
2903.2	-64.368
2903.3	-64.345
2903.4	-64.337
2903.5	-64.342
2903.6	-64.362
2903.7	-64.382
2903.8	-64.396
2903.9	-64.551
2904	-64.712
2904.1	-64.852
2904.2	-64.966
2904.3	-65.066
2904.4	-65.149
2904.5	-65.228
2904.6	-65.289
2904.7	-65.345
2904.8	-65.402
2904.9	-65.58
2905	-65.761
2905.1	-65.927
2905.2	-66.079
2905.3	-66.216
2905.4	-66.324
2905.5	-66.43
2905.6	-66.525
2905.7	-66.609
2905.8	-66.696
2905.9	-66.726
2906	-66.733
2906.1	-66.717
2906.2	-66.705
2906.3	-66.704
2906.4	-66.715
2906.5	-66.741
2906.6	-66.782
2906.7	-66.839
2906.8	-66.904
2906.9	-66.986
2907	-67.056
2907.1	-67.078
2907.2	-67.093
2907.3	-67.109
2907.4	-67.148
2907.5	-67.211
2907.6	-67.289
2907.7	-67.347
2907.8	-67.367
2907.9	-67.354
2908	-67.357
2908.1	-67.379
2908.2	-67.414
2908.3	-67.45
2908.4	-67.476
2908.5	-67.479
2908.6	-67.476
2908.7	-67.521
2908.8	-67.569
2908.9	-67.586
2909	-67.631
2909.1	-67.698
2909.2	-67.699
2909.3	-67.732
2909.4	-67.793
2909.5	-67.813
2909.6	-67.814
2909.7	-67.855
2909.8	-67.918
2909.9	-67.96
2910	-67.976
2910.1	-67.962
2910.2	-67.955
2910.3	-68.002
2910.4	-68.052
2910.5	-68.108
2910.6	-68.143
2910.7	-68.175
2910.8	-68.186
2910.9	-68.195
2911	-68.175
2911.1	-68.168
2911.2	-68.167
2911.3	-68.18
2911.4	-68.21
2911.5	-68.251
2911.6	-68.294
2911.7	-68.347
2911.8	-68.405
2911.9	-68.457
2912	-68.498
2912.1	-68.531
2912.2	-68.573
2912.3	-68.609
2912.4	-68.633
2912.5	-68.663
2912.6	-68.685
2912.7	-68.701
2912.8	-68.704
2912.9	-68.723
2913	-68.753
2913.1	-68.773
2913.2	-68.792
2913.3	-68.819
2913.4	-68.837
2913.5	-68.857
2913.6	-68.887
2913.7	-68.919
2913.8	-68.954
2913.9	-69.004
2914	-69.052
2914.1	-69.078
2914.2	-69.094
2914.3	-69.102
2914.4	-69.112
2914.5	-69.108
2914.6	-69.092
2914.7	-69.084
2914.8	-69.076
2914.9	-69.08
2915	-69.103
2915.1	-69.141
2915.2	-69.191
2915.3	-69.239
2915.4	-69.279
2915.5	-69.271
2915.6	-69.234
2915.7	-69.224
2915.8	-69.241
2915.9	-69.285
2916	-69.345
2916.1	-69.376
2916.2	-69.36
2916.3	-69.331
2916.4	-69.34
2916.5	-69.357
2916.6	-69.382
2916.7	-69.395
2916.8	-69.393
2916.9	-69.395
2917	-69.438
2917.1	-69.475
2917.2	-69.474
2917.3	-69.495
2917.4	-69.542
2917.5	-69.534
2917.6	-69.54
2917.7	-69.588
2917.8	-69.601
2917.9	-69.58
2918	-69.608
2918.1	-69.65
2918.2	-69.684
2918.3	-69.687
2918.4	-69.666
2918.5	-69.652
2918.6	-69.678
2918.7	-69.724
2918.8	-69.782
2918.9	-69.817
2919	-69.847
2919.1	-69.854
2919.2	-69.84
2919.3	-69.808
2919.4	-69.795
2919.5	-69.789
2919.6	-69.812
2919.7	-69.837
2919.8	-69.876
2919.9	-69.914
2920	-69.959
2920.1	-70.007
2920.2	-70.051
2920.3	-70.073
2920.4	-70.099
2920.5	-70.125
2920.6	-70.14
2920.7	-70.145
2920.8	-70.155
2920.9	-70.165
2921	-70.173
2921.1	-70.178
2921.2	-70.186
2921.3	-70.194
2921.4	-70.192
2921.5	-70.199
2921.6	-70.211
2921.7	-70.214
2921.8	-70.221
2921.9	-70.251
2922	-70.278
2922.1	-70.311
2922.2	-70.34
2922.3	-70.365
2922.4	-70.402
2922.5	-70.438
2922.6	-70.474
2922.7	-70.496
2922.8	-70.51
2922.9	-70.495
2923	-70.474
2923.1	-70.44
2923.2	-70.412
2923.3	-70.418
2923.4	-70.445
2923.5	-70.481
2923.6	-70.532
2923.7	-70.571
2923.8	-70.587
2923.9	-70.564
2924	-70.534
2924.1	-70.535
2924.2	-70.563
2924.3	-70.61
2924.4	-70.649
2924.5	-70.67
2924.6	-70.649
2924.7	-70.615
2924.8	-70.605
2924.9	-70.608
2925	-70.615
2925.1	-70.603
2925.2	-70.595
2925.3	-70.628
2925.4	-70.678
2925.5	-70.688
2925.6	-70.687
2925.7	-70.733
2925.8	-70.734
2925.9	-70.724
2926	-70.762
2926.1	-70.788
2926.2	-70.776
2926.3	-70.79
2926.4	-70.835
2926.5	-70.862
2926.6	-70.865
2926.7	-70.84
2926.8	-70.834
2926.9	-70.867
2927	-70.917
2927.1	-70.957
2927.2	-70.978
2927.3	-70.976
2927.4	-70.964
2927.5	-70.945
2927.6	-70.922
2927.7	-70.914
2927.8	-70.911
2927.9	-70.931
2928	-70.964
2928.1	-71.006
2928.2	-71.047
2928.3	-71.097
2928.4	-71.127
2928.5	-71.147
2928.6	-71.174
2928.7	-71.193
2928.8	-71.201
2928.9	-71.201
2929	-71.203
2929.1	-71.202
2929.2	-71.194
2929.3	-71.188
2929.4	-71.175
2929.5	-71.161
2929.6	-71.154
2929.7	-71.153
2929.8	-71.132
2929.9	-71.134
2930	-71.135
2930.1	-71.141
2930.2	-71.151
2930.3	-71.166
2930.4	-71.191
2930.5	-71.21
2930.6	-71.236
2930.7	-71.27
2930.8	-71.311
2930.9	-71.354
2931	-71.396
2931.1	-71.438
2931.2	-71.461
2931.3	-71.479
2931.4	-71.469
2931.5	-71.446
2931.6	-71.405
2931.7	-71.384
2931.8	-71.386
2931.9	-71.415
2932	-71.448
2932.1	-71.488
2932.2	-71.516
2932.3	-71.526
2932.4	-71.502
2932.5	-71.486
2932.6	-71.478
2932.7	-71.516
2932.8	-71.562
2932.9	-71.59
2933	-71.564
2933.1	-71.538
2933.2	-71.518
2933.3	-71.503
2933.4	-71.492
2933.5	-71.506
2933.6	-71.551
2933.7	-71.583
2933.8	-71.569
2933.9	-71.591
2934	-71.624
2934.1	-71.609
2934.2	-71.62
2934.3	-71.645
2934.4	-71.64
2934.5	-71.627
2934.6	-71.662
2934.7	-71.691
2934.8	-71.689
2934.9	-71.663
2935	-71.669
2935.1	-71.713
2935.2	-71.761
2935.3	-71.78
2935.4	-71.782
2935.5	-71.754
2935.6	-71.73
2935.7	-71.723
2935.8	-71.754
2935.9	-71.803
2936	-71.841
2936.1	-71.871
2936.2	-71.897
2936.3	-71.912
2936.4	-71.915
2936.5	-71.912
2936.6	-71.899
2936.7	-71.876
2936.8	-71.847
2936.9	-71.818
2937	-71.804
2937.1	-71.78
2937.2	-71.79
2937.3	-71.793
2937.4	-71.811
2937.5	-71.829
2937.6	-71.861
2937.7	-71.884
2937.8	-71.905
2937.9	-71.955
2938	-71.985
2938.1	-72.006
2938.2	-72.033
2938.3	-72.058
2938.4	-72.069
2938.5	-72.074
2938.6	-72.087
2938.7	-72.095
2938.8	-72.103
2938.9	-72.1
2939	-72.085
2939.1	-72.053
2939.2	-72.035
2939.3	-72.009
2939.4	-71.991
2939.5	-71.991
2939.6	-72.004
2939.7	-72.018
2939.8	-72.051
2939.9	-72.087
2940	-72.134
2940.1	-72.173
2940.2	-72.188
2940.3	-72.184
2940.4	-72.141
2940.5	-72.119
2940.6	-72.114
2940.7	-72.133
2940.8	-72.181
2940.9	-72.226
2941	-72.24
2941.1	-72.221
2941.2	-72.181
2941.3	-72.172
2941.4	-72.198
2941.5	-72.224
2941.6	-72.259
2941.7	-72.279
2941.8	-72.285
2941.9	-72.262
2942	-72.236
2942.1	-72.271
2942.2	-72.297
2942.3	-72.283
2942.4	-72.309
2942.5	-72.319
2942.6	-72.299
2942.7	-72.321
2942.8	-72.34
2942.9	-72.336
2943	-72.311
2943.1	-72.343
2943.2	-72.381
2943.3	-72.4
2943.4	-72.375
2943.5	-72.335
2943.6	-72.336
2943.7	-72.367
2943.8	-72.395
2943.9	-72.433
2944	-72.451
2944.1	-72.445
2944.2	-72.429
2944.3	-72.399
2944.4	-72.369
2944.5	-72.361
2944.6	-72.37
2944.7	-72.401
2944.8	-72.428
2944.9	-72.469
2945	-72.516
2945.1	-72.553
2945.2	-72.575
2945.3	-72.594
2945.4	-72.616
2945.5	-72.61
2945.6	-72.595
2945.7	-72.584
2945.8	-72.568
2945.9	-72.564
2946	-72.55
2946.1	-72.543
2946.2	-72.521
2946.3	-72.501
2946.4	-72.484
2946.5	-72.483
2946.6	-72.484
2946.7	-72.486
2946.8	-72.495
2946.9	-72.485
2947	-72.493
2947.1	-72.496
2947.2	-72.524
2947.3	-72.554
2947.4	-72.584
2947.5	-72.603
2947.6	-72.636
2947.7	-72.654
2947.8	-72.686
2947.9	-72.723
2948	-72.754
2948.1	-72.752
2948.2	-72.74
2948.3	-72.702
2948.4	-72.659
2948.5	-72.645
2948.6	-72.636
2948.7	-72.664
2948.8	-72.7
2948.9	-72.746
2949	-72.773
2949.1	-72.757
2949.2	-72.723
2949.3	-72.696
2949.4	-72.707
2949.5	-72.739
2949.6	-72.783
2949.7	-72.799
2949.8	-72.79
2949.9	-72.768
2950	-72.744
2950.1	-72.772
2950.2	-72.805
2950.3	-72.831
2950.4	-72.812
2950.5	-72.809
2950.6	-72.829
2950.7	-72.819
2950.8	-72.818
2950.9	-72.847
2951	-72.843
2951.1	-72.82
2951.2	-72.842
2951.3	-72.867
2951.4	-72.868
2951.5	-72.837
2951.6	-72.848
2951.7	-72.874
2951.8	-72.895
2951.9	-72.891
2952	-72.881
2952.1	-72.854
2952.2	-72.844
2952.3	-72.845
2952.4	-72.87
2952.5	-72.898
2952.6	-72.923
2952.7	-72.954
2952.8	-72.978
2952.9	-72.991
2953	-72.988
2953.1	-72.982
2953.2	-72.961
2953.3	-72.916
2953.4	-72.886
2953.5	-72.857
2953.6	-72.848
2953.7	-72.832
2953.8	-72.827
2953.9	-72.829
2954	-72.846
2954.1	-72.871
2954.2	-72.898
2954.3	-72.93
2954.4	-72.961
2954.5	-72.982
2954.6	-73.004
2954.7	-73.02
2954.8	-73.045
2954.9	-73.068
2955	-73.088
2955.1	-73.099
2955.2	-73.101
2955.3	-73.108
2955.4	-73.113
2955.5	-73.111
2955.6	-73.11
2955.7	-73.098
2955.8	-73.063
2955.9	-73.031
2956	-72.995
2956.1	-72.962
2956.2	-72.957
2956.3	-72.966
2956.4	-72.979
2956.5	-73.014
2956.6	-73.048
2956.7	-73.079
2956.8	-73.11
2956.9	-73.115
2957	-73.094
2957.1	-73.054
2957.2	-73.031
2957.3	-73.036
2957.4	-73.072
2957.5	-73.102
2957.6	-73.133
2957.7	-73.124
2957.8	-73.094
2957.9	-73.072
2958	-73.081
2958.1	-73.112
2958.2	-73.139
2958.3	-73.164
2958.4	-73.189
2958.5	-73.187
2958.6	-73.155
2958.7	-73.132
2958.8	-73.165
2958.9	-73.176
2959	-73.15
2959.1	-73.164
2959.2	-73.173
2959.3	-73.146
2959.4	-73.183
2959.5	-73.2
2959.6	-73.19
2959.7	-73.157
2959.8	-73.174
2959.9	-73.204
2960	-73.219
2960.1	-73.194
2960.2	-73.16
2960.3	-73.148
2960.4	-73.171
2960.5	-73.191
2960.6	-73.231
2960.7	-73.243
2960.8	-73.243
2960.9	-73.235
2961	-73.218
2961.1	-73.192
2961.2	-73.151
2961.3	-73.119
2961.4	-73.117
2961.5	-73.133
2961.6	-73.166
2961.7	-73.192
2961.8	-73.224
2961.9	-73.243
2962	-73.275
2962.1	-73.302
2962.2	-73.331
2962.3	-73.35
2962.4	-73.354
2962.5	-73.363
2962.6	-73.364
2962.7	-73.366
2962.8	-73.374
2962.9	-73.362
2963	-73.37
2963.1	-73.382
2963.2	-73.384
2963.3	-73.38
2963.4	-73.387
2963.5	-73.401
2963.6	-73.412
2963.7	-73.427
2963.8	-73.44
2963.9	-73.459
2964	-73.472
2964.1	-73.478
2964.2	-73.487
2964.3	-73.49
2964.4	-73.495
2964.5	-73.466
2964.6	-73.429
2964.7	-73.39
2964.8	-73.342
2964.9	-73.319
2965	-73.324
2965.1	-73.355
2965.2	-73.384
2965.3	-73.422
2965.4	-73.452
2965.5	-73.444
2965.6	-73.399
2965.7	-73.356
2965.8	-73.35
2965.9	-73.372
2966	-73.404
2966.1	-73.43
2966.2	-73.434
2966.3	-73.389
2966.4	-73.34
2966.5	-73.323
2966.6	-73.314
2966.7	-73.293
2966.8	-73.275
2966.9	-73.28
2967	-73.315
2967.1	-73.329
2967.2	-73.307
2967.3	-73.335
2967.4	-73.348
2967.5	-73.333
2967.6	-73.344
2967.7	-73.364
2967.8	-73.348
2967.9	-73.324
2968	-73.344
2968.1	-73.371
2968.2	-73.37
2968.3	-73.34
2968.4	-73.312
2968.5	-73.334
2968.6	-73.365
2968.7	-73.392
2968.8	-73.409
2968.9	-73.404
2969	-73.378
2969.1	-73.352
2969.2	-73.318
2969.3	-73.301
2969.4	-73.311
2969.5	-73.337
2969.6	-73.363
2969.7	-73.402
2969.8	-73.429
2969.9	-73.452
2970	-73.454
2970.1	-73.459
2970.2	-73.471
2970.3	-73.454
2970.4	-73.443
2970.5	-73.43
2970.6	-73.406
2970.7	-73.376
2970.8	-73.351
2970.9	-73.321
2971	-73.289
2971.1	-73.266
2971.2	-73.244
2971.3	-73.236
2971.4	-73.209
2971.5	-73.198
2971.6	-73.176
2971.7	-73.164
2971.8	-73.157
2971.9	-73.166
2972	-73.151
2972.1	-73.137
2972.2	-73.13
2972.3	-73.144
2972.4	-73.182
2972.5	-73.219
2972.6	-73.264
2972.7	-73.301
2972.8	-73.317
2972.9	-73.346
2973	-73.371
2973.1	-73.365
2973.2	-73.335
2973.3	-73.316
2973.4	-73.268
2973.5	-73.246
2973.6	-73.246
2973.7	-73.263
2973.8	-73.297
2973.9	-73.326
2974	-73.348
2974.1	-73.309
2974.2	-73.273
2974.3	-73.257
2974.4	-73.273
2974.5	-73.315
2974.6	-73.346
2974.7	-73.339
2974.8	-73.306
2974.9	-73.255
2975	-73.218
2975.1	-73.197
2975.2	-73.216
2975.3	-73.256
2975.4	-73.276
2975.5	-73.24
2975.6	-73.244
2975.7	-73.256
2975.8	-73.23
2975.9	-73.243
2976	-73.268
2976.1	-73.249
2976.2	-73.23
2976.3	-73.252
2976.4	-73.268
2976.5	-73.241
2976.6	-73.21
2976.7	-73.209
2976.8	-73.238
2976.9	-73.259
2977	-73.274
2977.1	-73.261
2977.2	-73.219
2977.3	-73.17
2977.4	-73.144
2977.5	-73.139
2977.6	-73.158
2977.7	-73.194
2977.8	-73.222
2977.9	-73.247
2978	-73.257
2978.1	-73.27
2978.2	-73.263
2978.3	-73.249
2978.4	-73.225
2978.5	-73.206
2978.6	-73.174
2978.7	-73.14
2978.8	-73.112
2978.9	-73.081
2979	-73.053
2979.1	-73.032
2979.2	-73.024
2979.3	-73.016
2979.4	-73
2979.5	-72.987
2979.6	-72.995
2979.7	-73
2979.8	-72.996
2979.9	-72.996
2980	-72.991
2980.1	-72.972
2980.2	-72.951
2980.3	-72.934
2980.4	-72.91
2980.5	-72.904
2980.6	-72.88
2980.7	-72.865
2980.8	-72.847
2980.9	-72.839
2981	-72.831
2981.1	-72.858
2981.2	-72.878
2981.3	-72.925
2981.4	-72.973
2981.5	-73.019
2981.6	-73.03
2981.7	-73.017
2981.8	-72.997
2981.9	-72.946
2982	-72.911
2982.1	-72.893
2982.2	-72.916
2982.3	-72.933
2982.4	-72.968
2982.5	-72.982
2982.6	-72.945
2982.7	-72.89
2982.8	-72.88
2982.9	-72.902
2983	-72.927
2983.1	-72.942
2983.2	-72.957
2983.3	-72.979
2983.4	-72.986
2983.5	-72.998
2983.6	-72.984
2983.7	-72.949
2983.8	-72.931
2983.9	-72.943
2984	-72.908
2984.1	-72.896
2984.2	-72.916
2984.3	-72.897
2984.4	-72.858
2984.5	-72.876
2984.6	-72.875
2984.7	-72.851
2984.8	-72.822
2984.9	-72.836
2985	-72.856
2985.1	-72.879
2985.2	-72.86
2985.3	-72.828
2985.4	-72.779
2985.5	-72.756
2985.6	-72.768
2985.7	-72.801
2985.8	-72.817
2985.9	-72.831
2986	-72.837
2986.1	-72.837
2986.2	-72.825
2986.3	-72.808
2986.4	-72.786
2986.5	-72.753
2986.6	-72.714
2986.7	-72.68
2986.8	-72.64
2986.9	-72.62
2987	-72.599
2987.1	-72.587
2987.2	-72.586
2987.3	-72.592
2987.4	-72.6
2987.5	-72.609
2987.6	-72.635
2987.7	-72.651
2987.8	-72.659
2987.9	-72.679
2988	-72.696
2988.1	-72.703
2988.2	-72.71
2988.3	-72.727
2988.4	-72.733
2988.5	-72.735
2988.6	-72.718
2988.7	-72.708
2988.8	-72.685
2988.9	-72.652
2989	-72.617
2989.1	-72.58
2989.2	-72.535
2989.3	-72.492
2989.4	-72.462
2989.5	-72.454
2989.6	-72.44
2989.7	-72.465
2989.8	-72.482
2989.9	-72.518
2990	-72.545
2990.1	-72.546
2990.2	-72.514
2990.3	-72.456
2990.4	-72.422
2990.5	-72.407
2990.6	-72.422
2990.7	-72.449
2990.8	-72.477
2990.9	-72.474
2991	-72.427
2991.1	-72.381
2991.2	-72.371
2991.3	-72.392
2991.4	-72.427
2991.5	-72.451
2991.6	-72.465
2991.7	-72.463
2991.8	-72.462
2991.9	-72.458
2992	-72.421
2992.1	-72.374
2992.2	-72.386
2992.3	-72.385
2992.4	-72.346
2992.5	-72.341
2992.6	-72.333
2992.7	-72.286
2992.8	-72.294
2992.9	-72.313
2993	-72.306
2993.1	-72.264
2993.2	-72.247
2993.3	-72.253
2993.4	-72.278
2993.5	-72.272
2993.6	-72.241
2993.7	-72.196
2993.8	-72.159
2993.9	-72.139
2994	-72.143
2994.1	-72.163
2994.2	-72.18
2994.3	-72.186
2994.4	-72.183
2994.5	-72.172
2994.6	-72.137
2994.7	-72.097
2994.8	-72.056
2994.9	-72.018
2995	-71.987
2995.1	-71.965
2995.2	-71.949
2995.3	-71.942
2995.4	-71.94
2995.5	-71.947
2995.6	-71.964
2995.7	-71.977
2995.8	-71.998
2995.9	-72.019
2996	-72.022
2996.1	-72.034
2996.2	-72.029
2996.3	-72.038
2996.4	-72.057
2996.5	-72.066
2996.6	-72.069
2996.7	-72.059
2996.8	-72.046
2996.9	-72.028
2997	-72.021
2997.1	-72
2997.2	-71.991
2997.3	-71.952
2997.4	-71.909
2997.5	-71.867
2997.6	-71.817
2997.7	-71.762
2997.8	-71.739
2997.9	-71.734
2998	-71.741
2998.1	-71.754
2998.2	-71.769
2998.3	-71.789
2998.4	-71.798
2998.5	-71.8
2998.6	-71.765
2998.7	-71.716
2998.8	-71.674
2998.9	-71.639
2999	-71.655
2999.1	-71.67
2999.2	-71.683
2999.3	-71.668
2999.4	-71.626
2999.5	-71.581
2999.6	-71.575
2999.7	-71.591
2999.8	-71.611
2999.9	-71.63
3000	-71.633
3000.1	-71.64
3000.2	-71.626
3000.3	-71.583
3000.4	-71.541
3000.5	-71.543
3000.6	-71.529
3000.7	-71.486
3000.8	-71.501
3000.9	-71.496
3001	-71.442
3001.1	-71.454
3001.2	-71.468
3001.3	-71.432
3001.4	-71.386
3001.5	-71.385
3001.6	-71.402
3001.7	-71.401
3001.8	-71.37
3001.9	-71.334
3002	-71.28
3002.1	-71.254
3002.2	-71.265
3002.3	-71.294
3002.4	-71.3
3002.5	-71.315
3002.6	-71.315
3002.7	-71.287
3002.8	-71.253
3002.9	-71.206
3003	-71.151
3003.1	-71.114
3003.2	-71.088
3003.3	-71.066
3003.4	-71.052
3003.5	-71.051
3003.6	-71.058
3003.7	-71.077
3003.8	-71.093
3003.9	-71.105
3004	-71.12
3004.1	-71.127
3004.2	-71.118
3004.3	-71.123
3004.4	-71.123
3004.5	-71.116
3004.6	-71.122
3004.7	-71.114
3004.8	-71.098
3004.9	-71.092
3005	-71.092
3005.1	-71.082
3005.2	-71.071
3005.3	-71.072
3005.4	-71.07
3005.5	-71.077
3005.6	-71.074
3005.7	-71.066
3005.8	-71.044
3005.9	-71.026
3006	-70.976
3006.1	-70.922
3006.2	-70.847
3006.3	-70.793
3006.4	-70.747
3006.5	-70.731
3006.6	-70.722
3006.7	-70.727
3006.8	-70.752
3006.9	-70.769
3007	-70.762
3007.1	-70.721
3007.2	-70.674
3007.3	-70.626
3007.4	-70.602
3007.5	-70.622
3007.6	-70.644
3007.7	-70.639
3007.8	-70.605
3007.9	-70.556
3008	-70.523
3008.1	-70.501
3008.2	-70.486
3008.3	-70.494
3008.4	-70.478
3008.5	-70.441
3008.6	-70.402
3008.7	-70.413
3008.8	-70.441
3008.9	-70.425
3009	-70.377
3009.1	-70.379
3009.2	-70.353
3009.3	-70.327
3009.4	-70.34
3009.5	-70.344
3009.6	-70.305
3009.7	-70.264
3009.8	-70.284
3009.9	-70.273
3010	-70.255
3010.1	-70.214
3010.2	-70.179
3010.3	-70.16
3010.4	-70.172
3010.5	-70.182
3010.6	-70.194
3010.7	-70.172
3010.8	-70.153
3010.9	-70.124
3011	-70.076
3011.1	-70.03
3011.2	-70
3011.3	-69.965
3011.4	-69.944
3011.5	-69.953
3011.6	-69.966
3011.7	-69.978
3011.8	-69.998
3011.9	-70.012
3012	-70.012
3012.1	-70.01
3012.2	-70.006
3012.3	-69.984
3012.4	-69.97
3012.5	-69.951
3012.6	-69.94
3012.7	-69.918
3012.8	-69.888
3012.9	-69.865
3013	-69.857
3013.1	-69.835
3013.2	-69.821
3013.3	-69.796
3013.4	-69.786
3013.5	-69.764
3013.6	-69.747
3013.7	-69.739
3013.8	-69.735
3013.9	-69.738
3014	-69.742
3014.1	-69.748
3014.2	-69.75
3014.3	-69.738
3014.4	-69.732
3014.5	-69.71
3014.6	-69.675
3014.7	-69.618
3014.8	-69.576
3014.9	-69.52
3015	-69.498
3015.1	-69.475
3015.2	-69.496
3015.3	-69.511
3015.4	-69.526
3015.5	-69.517
3015.6	-69.473
3015.7	-69.399
3015.8	-69.362
3015.9	-69.357
3016	-69.365
3016.1	-69.38
3016.2	-69.38
3016.3	-69.327
3016.4	-69.255
3016.5	-69.215
3016.6	-69.185
3016.7	-69.16
3016.8	-69.125
3016.9	-69.112
3017	-69.134
3017.1	-69.133
3017.2	-69.094
3017.3	-69.074
3017.4	-69.092
3017.5	-69.063
3017.6	-69.059
3017.7	-69.063
3017.8	-69.034
3017.9	-68.978
3018	-68.979
3018.1	-68.994
3018.2	-68.986
3018.3	-68.957
3018.4	-68.911
3018.5	-68.891
3018.6	-68.894
3018.7	-68.916
3018.8	-68.931
3018.9	-68.909
3019	-68.879
3019.1	-68.844
3019.2	-68.793
3019.3	-68.753
3019.4	-68.715
3019.5	-68.703
3019.6	-68.704
3019.7	-68.715
3019.8	-68.713
3019.9	-68.721
3020	-68.724
3020.1	-68.738
3020.2	-68.734
3020.3	-68.722
3020.4	-68.701
3020.5	-68.672
3020.6	-68.635
3020.7	-68.612
3020.8	-68.58
3020.9	-68.544
3021	-68.514
3021.1	-68.475
3021.2	-68.445
3021.3	-68.416
3021.4	-68.379
3021.5	-68.344
3021.6	-68.329
3021.7	-68.314
3021.8	-68.291
3021.9	-68.269
3022	-68.248
3022.1	-68.242
3022.2	-68.223
3022.3	-68.235
3022.4	-68.253
3022.5	-68.266
3022.6	-68.276
3022.7	-68.284
3022.8	-68.288
3022.9	-68.276
3023	-68.265
3023.1	-68.222
3023.2	-68.171
3023.3	-68.121
3023.4	-68.091
3023.5	-68.075
3023.6	-68.073
3023.7	-68.1
3023.8	-68.102
3023.9	-68.104
3024	-68.061
3024.1	-68.009
3024.2	-67.975
3024.3	-67.973
3024.4	-67.996
3024.5	-68.007
3024.6	-67.98
3024.7	-67.937
3024.8	-67.892
3024.9	-67.86
3025	-67.821
3025.1	-67.779
3025.2	-67.73
3025.3	-67.732
3025.4	-67.744
3025.5	-67.735
3025.6	-67.697
3025.7	-67.719
3025.8	-67.721
3025.9	-67.674
3026	-67.674
3026.1	-67.678
3026.2	-67.636
3026.3	-67.617
3026.4	-67.635
3026.5	-67.647
3026.6	-67.604
3026.7	-67.57
3026.8	-67.552
3026.9	-67.548
3027	-67.57
3027.1	-67.586
3027.2	-67.565
3027.3	-67.525
3027.4	-67.47
3027.5	-67.44
3027.6	-67.402
3027.7	-67.401
3027.8	-67.4
3027.9	-67.413
3028	-67.417
3028.1	-67.431
3028.2	-67.438
3028.3	-67.441
3028.4	-67.442
3028.5	-67.437
3028.6	-67.42
3028.7	-67.366
3028.8	-67.333
3028.9	-67.282
3029	-67.244
3029.1	-67.21
3029.2	-67.176
3029.3	-67.141
3029.4	-67.103
3029.5	-67.062
3029.6	-67.024
3029.7	-66.999
3029.8	-66.981
3029.9	-66.96
3030	-66.933
3030.1	-66.905
3030.2	-66.86
3030.3	-66.828
3030.4	-66.806
3030.5	-66.799
3030.6	-66.788
3030.7	-66.788
3030.8	-66.793
3030.9	-66.788
3031	-66.797
3031.1	-66.818
3031.2	-66.857
3031.3	-66.886
3031.4	-66.923
3031.5	-66.928
3031.6	-66.912
3031.7	-66.865
3031.8	-66.816
3031.9	-66.775
3032	-66.75
3032.1	-66.743
3032.2	-66.758
3032.3	-66.784
3032.4	-66.797
3032.5	-66.77
3032.6	-66.728
3032.7	-66.685
3032.8	-66.663
3032.9	-66.674
3033	-66.687
3033.1	-66.704
3033.2	-66.704
3033.3	-66.71
3033.4	-66.713
3033.5	-66.722
3033.6	-66.705
3033.7	-66.664
3033.8	-66.617
3033.9	-66.634
3034	-66.63
3034.1	-66.584
3034.2	-66.588
3034.3	-66.583
3034.4	-66.539
3034.5	-66.536
3034.6	-66.536
3034.7	-66.512
3034.8	-66.462
3034.9	-66.455
3035	-66.471
3035.1	-66.479
3035.2	-66.469
3035.3	-66.438
3035.4	-66.386
3035.5	-66.354
3035.6	-66.349
3035.7	-66.377
3035.8	-66.393
3035.9	-66.421
3036	-66.43
3036.1	-66.429
3036.2	-66.419
3036.3	-66.401
3036.4	-66.361
3036.5	-66.318
3036.6	-66.269
3036.7	-66.213
3036.8	-66.174
3036.9	-66.153
3037	-66.137
3037.1	-66.143
3037.2	-66.16
3037.3	-66.179
3037.4	-66.182
3037.5	-66.198
3037.6	-66.213
3037.7	-66.232
3037.8	-66.238
3037.9	-66.261
3038	-66.269
3038.1	-66.266
3038.2	-66.268
3038.3	-66.28
3038.4	-66.285
3038.5	-66.305
3038.6	-66.291
3038.7	-66.29
3038.8	-66.281
3038.9	-66.261
3039	-66.236
3039.1	-66.203
3039.2	-66.159
3039.3	-66.114
3039.4	-66.07
3039.5	-66.023
3039.6	-65.989
3039.7	-65.98
3039.8	-65.984
3039.9	-65.994
3040	-66.022
3040.1	-66.044
3040.2	-66.052
3040.3	-66.035
3040.4	-65.989
3040.5	-65.949
3040.6	-65.923
3040.7	-65.926
3040.8	-65.965
3040.9	-65.984
3041	-65.969
3041.1	-65.924
3041.2	-65.883
3041.3	-65.882
3041.4	-65.884
3041.5	-65.903
3041.6	-65.912
3041.7	-65.927
3041.8	-65.925
3041.9	-65.922
3042	-65.876
3042.1	-65.867
3042.2	-65.881
3042.3	-65.863
3042.4	-65.837
3042.5	-65.847
3042.6	-65.817
3042.7	-65.794
3042.8	-65.827
3042.9	-65.825
3043	-65.789
3043.1	-65.757
3043.2	-65.769
3043.3	-65.794
3043.4	-65.797
3043.5	-65.772
3043.6	-65.734
3043.7	-65.706
3043.8	-65.7
3043.9	-65.712
3044	-65.727
3044.1	-65.752
3044.2	-65.752
3044.3	-65.742
3044.4	-65.727
3044.5	-65.696
3044.6	-65.656
3044.7	-65.61
3044.8	-65.592
3044.9	-65.557
3045	-65.555
3045.1	-65.561
3045.2	-65.58
3045.3	-65.594
3045.4	-65.621
3045.5	-65.641
3045.6	-65.664
3045.7	-65.685
3045.8	-65.694
3045.9	-65.707
3046	-65.708
3046.1	-65.716
3046.2	-65.726
3046.3	-65.721
3046.4	-65.725
3046.5	-65.728
3046.6	-65.733
3046.7	-65.733
3046.8	-65.742
3046.9	-65.745
3047	-65.755
3047.1	-65.741
3047.2	-65.739
3047.3	-65.716
3047.4	-65.703
3047.5	-65.677
3047.6	-65.648
3047.7	-65.601
3047.8	-65.56
3047.9	-65.513
3048	-65.494
3048.1	-65.484
3048.2	-65.486
3048.3	-65.51
3048.4	-65.552
3048.5	-65.571
3048.6	-65.579
3048.7	-65.558
3048.8	-65.518
3048.9	-65.466
3049	-65.46
3049.1	-65.474
3049.2	-65.502
3049.3	-65.524
3049.4	-65.513
3049.5	-65.473
3049.6	-65.446
3049.7	-65.438
3049.8	-65.448
3049.9	-65.466
3050	-65.492
3050.1	-65.492
3050.2	-65.484
3050.3	-65.429
3050.4	-65.415
3050.5	-65.422
3050.6	-65.402
3050.7	-65.384
3050.8	-65.406
3050.9	-65.409
3051	-65.372
3051.1	-65.393
3051.2	-65.403
3051.3	-65.361
3051.4	-65.336
3051.5	-65.356
3051.6	-65.403
3051.7	-65.39
3051.8	-65.362
3051.9	-65.32
3052	-65.307
3052.1	-65.319
3052.2	-65.361
3052.3	-65.396
3052.4	-65.405
3052.5	-65.391
3052.6	-65.36
3052.7	-65.33
3052.8	-65.288
3052.9	-65.258
3053	-65.252
3053.1	-65.247
3053.2	-65.249
3053.3	-65.256
3053.4	-65.28
3053.5	-65.303
3053.6	-65.331
3053.7	-65.36
3053.8	-65.373
3053.9	-65.385
3054	-65.381
3054.1	-65.374
3054.2	-65.368
3054.3	-65.363
3054.4	-65.369
3054.5	-65.358
3054.6	-65.347
3054.7	-65.331
3054.8	-65.315
3054.9	-65.307
3055	-65.31
3055.1	-65.315
3055.2	-65.316
3055.3	-65.313
3055.4	-65.32
3055.5	-65.323
3055.6	-65.327
3055.7	-65.35
3055.8	-65.378
3055.9	-65.399
3056	-65.407
3056.1	-65.397
3056.2	-65.364
3056.3	-65.325
3056.4	-65.276
3056.5	-65.233
3056.6	-65.214
3056.7	-65.213
3056.8	-65.22
3056.9	-65.241
3057	-65.277
3057.1	-65.297
3057.2	-65.278
3057.3	-65.248
3057.4	-65.212
3057.5	-65.194
3057.6	-65.2
3057.7	-65.243
3057.8	-65.268
3057.9	-65.25
3058	-65.203
3058.1	-65.164
3058.2	-65.148
3058.3	-65.139
3058.4	-65.138
3058.5	-65.116
3058.6	-65.103
3058.7	-65.12
3058.8	-65.144
3058.9	-65.129
3059	-65.109
3059.1	-65.154
3059.2	-65.142
3059.3	-65.134
3059.4	-65.154
3059.5	-65.159
3059.6	-65.114
3059.7	-65.127
3059.8	-65.148
3059.9	-65.16
3060	-65.124
3060.1	-65.093
3060.2	-65.096
3060.3	-65.121
3060.4	-65.14
3060.5	-65.161
3060.6	-65.151
3060.7	-65.14
3060.8	-65.113
3060.9	-65.082
3061	-65.055
3061.1	-65.054
3061.2	-65.072
3061.3	-65.096
3061.4	-65.131
3061.5	-65.158
3061.6	-65.181
3061.7	-65.195
3061.8	-65.205
3061.9	-65.204
3062	-65.184
3062.1	-65.171
3062.2	-65.148
3062.3	-65.12
3062.4	-65.087
3062.5	-65.065
3062.6	-65.022
3062.7	-64.99
3062.8	-64.967
3062.9	-64.951
3063	-64.941
3063.1	-64.932
3063.2	-64.908
3063.3	-64.895
3063.4	-64.881
3063.5	-64.856
3063.6	-64.856
3063.7	-64.838
3063.8	-64.823
3063.9	-64.813
3064	-64.808
3064.1	-64.822
3064.2	-64.835
3064.3	-64.865
3064.4	-64.896
3064.5	-64.944
3064.6	-64.968
3064.7	-65.012
3064.8	-65.04
3064.9	-65.052
3065	-65.041
3065.1	-65.007
3065.2	-64.973
3065.3	-64.932
3065.4	-64.929
3065.5	-64.958
3065.6	-64.99
3065.7	-65.016
3065.8	-65.041
3065.9	-65.016
3066	-64.972
3066.1	-64.945
3066.2	-64.965
3066.3	-64.998
3066.4	-65.028
3066.5	-65.041
3066.6	-65.054
3066.7	-65.065
3066.8	-65.089
3066.9	-65.101
3067	-65.082
3067.1	-65.032
3067.2	-65.045
3067.3	-65.049
3067.4	-65.016
3067.5	-65.038
3067.6	-65.039
3067.7	-64.995
3067.8	-65.014
3067.9	-65.028
3068	-65.012
3068.1	-64.98
3068.2	-65.002
3068.3	-65.031
3068.4	-65.053
3068.5	-65.028
3068.6	-64.99
3068.7	-64.964
3068.8	-64.973
3068.9	-64.999
3069	-65.041
3069.1	-65.062
3069.2	-65.078
3069.3	-65.066
3069.4	-65.042
3069.5	-64.998
3069.6	-64.976
3069.7	-64.942
3069.8	-64.937
3069.9	-64.938
3070	-64.95
3070.1	-64.975
3070.2	-65.009
3070.3	-65.028
3070.4	-65.056
3070.5	-65.083
3070.6	-65.102
3070.7	-65.112
3070.8	-65.111
3070.9	-65.104
3071	-65.109
3071.1	-65.101
3071.2	-65.09
3071.3	-65.087
3071.4	-65.075
3071.5	-65.054
3071.6	-65.039
3071.7	-65.033
3071.8	-65.031
3071.9	-65.026
3072	-65.031
3072.1	-65.034
3072.2	-65.043
3072.3	-65.055
3072.4	-65.086
3072.5	-65.096
3072.6	-65.119
3072.7	-65.137
3072.8	-65.153
3072.9	-65.158
3073	-65.163
3073.1	-65.138
3073.2	-65.123
3073.3	-65.084
3073.4	-65.047
3073.5	-65.027
3073.6	-65.02
3073.7	-65.027
3073.8	-65.074
3073.9	-65.107
3074	-65.124
3074.1	-65.106
3074.2	-65.064
3074.3	-65.019
3074.4	-65.027
3074.5	-65.064
3074.6	-65.098
3074.7	-65.116
3074.8	-65.109
3074.9	-65.074
3075	-65.033
3075.1	-65.006
3075.2	-65.019
3075.3	-65.066
3075.4	-65.076
3075.5	-65.053
3075.6	-65.057
3075.7	-65.069
3075.8	-65.036
3075.9	-65.051
3076	-65.068
3076.1	-65.05
3076.2	-65.041
3076.3	-65.081
3076.4	-65.097
3076.5	-65.066
3076.6	-65.032
3076.7	-65.039
3076.8	-65.075
3076.9	-65.097
3077	-65.102
3077.1	-65.083
3077.2	-65.043
3077.3	-65.004
3077.4	-64.999
3077.5	-65.019
3077.6	-65.05
3077.7	-65.091
3077.8	-65.104
3077.9	-65.107
3078	-65.091
3078.1	-65.093
3078.2	-65.065
3078.3	-65.048
3078.4	-65.014
3078.5	-64.993
3078.6	-64.962
3078.7	-64.941
3078.8	-64.941
3078.9	-64.955
3079	-64.978
3079.1	-65.005
3079.2	-65.03
3079.3	-65.056
3079.4	-65.06
3079.5	-65.096
3079.6	-65.122
3079.7	-65.142
3079.8	-65.162
3079.9	-65.173
3080	-65.18
3080.1	-65.185
3080.2	-65.205
3080.3	-65.221
3080.4	-65.231
3080.5	-65.232
3080.6	-65.219
3080.7	-65.197
3080.8	-65.158
3080.9	-65.126
3081	-65.089
3081.1	-65.063
3081.2	-65.035
3081.3	-65.031
3081.4	-65.032
3081.5	-65.047
3081.6	-65.064
3081.7	-65.092
3081.8	-65.132
3081.9	-65.16
3082	-65.173
3082.1	-65.154
3082.2	-65.11
3082.3	-65.078
3082.4	-65.071
3082.5	-65.108
3082.6	-65.131
3082.7	-65.162
3082.8	-65.16
3082.9	-65.112
3083	-65.074
3083.1	-65.077
3083.2	-65.091
3083.3	-65.115
3083.4	-65.119
3083.5	-65.104
3083.6	-65.062
3083.7	-65.073
3083.8	-65.099
3083.9	-65.097
3084	-65.083
3084.1	-65.117
3084.2	-65.093
3084.3	-65.071
3084.4	-65.116
3084.5	-65.106
3084.6	-65.074
3084.7	-65.104
3084.8	-65.124
3084.9	-65.103
3085	-65.078
3085.1	-65.059
3085.2	-65.076
3085.3	-65.118
3085.4	-65.148
3085.5	-65.143
3085.6	-65.123
3085.7	-65.095
3085.8	-65.079
3085.9	-65.07
3086	-65.08
3086.1	-65.114
3086.2	-65.152
3086.3	-65.179
3086.4	-65.187
3086.5	-65.193
3086.6	-65.188
3086.7	-65.169
3086.8	-65.14
3086.9	-65.099
3087	-65.068
3087.1	-65.04
3087.2	-65.015
3087.3	-64.998
3087.4	-64.986
3087.5	-64.984
3087.6	-64.989
3087.7	-65.005
3087.8	-65.022
3087.9	-65.055
3088	-65.083
3088.1	-65.094
3088.2	-65.115
3088.3	-65.123
3088.4	-65.146
3088.5	-65.166
3088.6	-65.181
3088.7	-65.192
3088.8	-65.195
3088.9	-65.185
3089	-65.167
3089.1	-65.144
3089.2	-65.114
3089.3	-65.084
3089.4	-65.065
3089.5	-65.037
3089.6	-65.02
3089.7	-65.014
3089.8	-65.023
3089.9	-65.049
3090	-65.078
3090.1	-65.109
3090.2	-65.161
3090.3	-65.177
3090.4	-65.163
3090.5	-65.132
3090.6	-65.082
3090.7	-65.053
3090.8	-65.065
3090.9	-65.101
3091	-65.144
3091.1	-65.161
3091.2	-65.139
3091.3	-65.105
3091.4	-65.089
3091.5	-65.083
3091.6	-65.092
3091.7	-65.098
3091.8	-65.092
3091.9	-65.067
3092	-65.044
3092.1	-65.091
3092.2	-65.105
3092.3	-65.082
3092.4	-65.107
3092.5	-65.127
3092.6	-65.096
3092.7	-65.115
3092.8	-65.13
3092.9	-65.126
3093	-65.088
3093.1	-65.118
3093.2	-65.144
3093.3	-65.159
3093.4	-65.131
3093.5	-65.111
3093.6	-65.114
3093.7	-65.152
3093.8	-65.188
3093.9	-65.2
3094	-65.182
3094.1	-65.146
3094.2	-65.1
3094.3	-65.083
3094.4	-65.076
3094.5	-65.103
3094.6	-65.133
3094.7	-65.172
3094.8	-65.177
3094.9	-65.198
3095	-65.206
3095.1	-65.206
3095.2	-65.204
3095.3	-65.198
3095.4	-65.17
3095.5	-65.146
3095.6	-65.114
3095.7	-65.087
3095.8	-65.059
3095.9	-65.042
3096	-65.031
3096.1	-65.031
3096.2	-65.022
3096.3	-65.004
3096.4	-65.004
3096.5	-64.995
3096.6	-64.997
3096.7	-64.999
3096.8	-64.994
3096.9	-64.991
3097	-64.976
3097.1	-64.967
3097.2	-64.96
3097.3	-64.943
3097.4	-64.931
3097.5	-64.924
3097.6	-64.93
3097.7	-64.925
3097.8	-64.945
3097.9	-64.976
3098	-65.019
3098.1	-65.057
3098.2	-65.109
3098.3	-65.142
3098.4	-65.152
3098.5	-65.152
3098.6	-65.118
3098.7	-65.083
3098.8	-65.047
3098.9	-65.065
3099	-65.091
3099.1	-65.129
3099.2	-65.165
3099.3	-65.173
3099.4	-65.135
3099.5	-65.109
3099.6	-65.116
3099.7	-65.146
3099.8	-65.172
3099.9	-65.184
3100	-65.185
3100.1	-65.206
3100.2	-65.226
3100.3	-65.245
3100.4	-65.233
3100.5	-65.193
3100.6	-65.165
3100.7	-65.194
3100.8	-65.185
3100.9	-65.156
3101	-65.176
3101.1	-65.208
3101.2	-65.207
3101.3	-65.167
3101.4	-65.175
3101.5	-65.201
3101.6	-65.234
3101.7	-65.244
3101.8	-65.237
3101.9	-65.183
3102	-65.142
3102.1	-65.108
3102.2	-65.115
3102.3	-65.14
3102.4	-65.176
3102.5	-65.2
3102.6	-65.221
3102.7	-65.225
3102.8	-65.223
3102.9	-65.236
3103	-65.238
3103.1	-65.234
3103.2	-65.221
3103.3	-65.196
3103.4	-65.195
3103.5	-65.187
3103.6	-65.186
3103.7	-65.194
3103.8	-65.211
3103.9	-65.074
3104	-64.957
3104.1	-64.872
3104.2	-64.803
3104.3	-64.734
3104.4	-64.678
3104.5	-64.63
3104.6	-64.588
3104.7	-64.542
3104.8	-64.511
3104.9	-64.319
3105	-64.141
3105.1	-63.982
3105.2	-63.846
3105.3	-63.705
3105.4	-63.581
3105.5	-63.456
3105.6	-63.332
3105.7	-63.227
3105.8	-63.116
3105.9	-63.059
3106	-63.041
3106.1	-63.01
3106.2	-63.005
3106.3	-63.001
3106.4	-62.996
3106.5	-62.975
3106.6	-62.94
3106.7	-62.876
3106.8	-62.81
3106.9	-62.7
3107	-62.647
3107.1	-62.594
3107.2	-62.566
3107.3	-62.546
3107.4	-62.511
3107.5	-62.423
3107.6	-62.34
3107.7	-62.284
3107.8	-62.267
3107.9	-62.267
3108	-62.251
3108.1	-62.182
3108.2	-62.112
3108.3	-62.034
3108.4	-61.976
3108.5	-61.921
3108.6	-61.889
3108.7	-61.893
3108.8	-61.896
3108.9	-61.841
3109	-61.787
3109.1	-61.773
3109.2	-61.722
3109.3	-61.664
3109.4	-61.657
3109.5	-61.632
3109.6	-61.566
3109.7	-61.513
3109.8	-61.511
3109.9	-61.506
3110	-61.479
3110.1	-61.428
3110.2	-61.363
3110.3	-61.317
3110.4	-61.291
3110.5	-61.282
3110.6	-61.274
3110.7	-61.278
3110.8	-61.251
3110.9	-61.229
3111	-61.197
3111.1	-61.155
3111.2	-61.083
3111.3	-61.021
3111.4	-60.949
3111.5	-60.903
3111.6	-60.861
3111.7	-60.832
3111.8	-60.789
3111.9	-60.771
3112	-60.754
3112.1	-60.746
3112.2	-60.729
3112.3	-60.733
3112.4	-60.729
3112.5	-60.724
3112.6	-60.707
3112.7	-60.699
3112.8	-60.687
3112.9	-60.662
3113	-60.652
3113.1	-60.631
3113.2	-60.6
3113.3	-60.577
3113.4	-60.549
3113.5	-60.506
3113.6	-60.454
3113.7	-60.401
3113.8	-60.352
3113.9	-60.322
3114	-60.284
3114.1	-60.252
3114.2	-60.245
3114.3	-60.23
3114.4	-60.245
3114.5	-60.27
3114.6	-60.282
3114.7	-60.296
3114.8	-60.295
3114.9	-60.258
3115	-60.191
3115.1	-60.141
3115.2	-60.117
3115.3	-60.128
3115.4	-60.146
3115.5	-60.167
3115.6	-60.175
3115.7	-60.12
3115.8	-60.06
3115.9	-60.038
3116	-60.05
3116.1	-60.069
3116.2	-60.07
3116.3	-60.036
3116.4	-59.974
3116.5	-59.955
3116.6	-59.941
3116.7	-59.936
3116.8	-59.906
3116.9	-59.859
3117	-59.854
3117.1	-59.881
3117.2	-59.887
3117.3	-59.858
3117.4	-59.845
3117.5	-59.86
3117.6	-59.834
3117.7	-59.835
3117.8	-59.851
3117.9	-59.843
3118	-59.799
3118.1	-59.771
3118.2	-59.792
3118.3	-59.818
3118.4	-59.813
3118.5	-59.792
3118.6	-59.75
3118.7	-59.718
3118.8	-59.702
3118.9	-59.735
3119	-59.762
3119.1	-59.795
3119.2	-59.816
3119.3	-59.832
3119.4	-59.817
3119.5	-59.805
3119.6	-59.794
3119.7	-59.756
3119.8	-59.732
3119.9	-59.703
3120	-59.677
3120.1	-59.66
3120.2	-59.663
3120.3	-59.691
3120.4	-59.717
3120.5	-59.741
3120.6	-59.773
3120.7	-59.796
3120.8	-59.784
3120.9	-59.776
3121	-59.768
3121.1	-59.743
3121.2	-59.71
3121.3	-59.687
3121.4	-59.659
3121.5	-59.637
3121.6	-59.609
3121.7	-59.596
3121.8	-59.58
3121.9	-59.566
3122	-59.556
3122.1	-59.561
3122.2	-59.546
3122.3	-59.531
3122.4	-59.521
3122.5	-59.506
3122.6	-59.495
3122.7	-59.51
3122.8	-59.527
3122.9	-59.564
3123	-59.59
3123.1	-59.62
3123.2	-59.658
3123.3	-59.698
3123.4	-59.726
3123.5	-59.751
3123.6	-59.734
3123.7	-59.695
3123.8	-59.675
3123.9	-59.663
3124	-59.689
3124.1	-59.712
3124.2	-59.756
3124.3	-59.776
3124.4	-59.764
3124.5	-59.732
3124.6	-59.724
3124.7	-59.741
3124.8	-59.783
3124.9	-59.825
3125	-59.859
3125.1	-59.876
3125.2	-59.896
3125.3	-59.876
3125.4	-59.849
3125.5	-59.87
3125.6	-59.903
3125.7	-59.861
3125.8	-59.891
3125.9	-59.909
3126	-59.877
3126.1	-59.894
3126.2	-59.926
3126.3	-59.928
3126.4	-59.908
3126.5	-59.921
3126.6	-59.957
3126.7	-59.975
3126.8	-59.958
3126.9	-59.927
3127	-59.928
3127.1	-59.953
3127.2	-59.987
3127.3	-60.027
3127.4	-60.047
3127.5	-60.048
3127.6	-60.046
3127.7	-60.031
3127.8	-60.016
3127.9	-60.007
3128	-59.997
3128.1	-59.995
3128.2	-60.006
3128.3	-60.035
3128.4	-60.068
3128.5	-60.115
3128.6	-60.152
3128.7	-60.185
3128.8	-60.215
3128.9	-60.23
3129	-60.243
3129.1	-60.253
3129.2	-60.257
3129.3	-60.26
3129.4	-60.264
3129.5	-60.267
3129.6	-60.258
3129.7	-60.244
3129.8	-60.252
3129.9	-60.266
3130	-60.272
3130.1	-60.281
3130.2	-60.287
3130.3	-60.301
3130.4	-60.3
3130.5	-60.324
3130.6	-60.35
3130.7	-60.374
3130.8	-60.393
3130.9	-60.436
3131	-60.459
3131.1	-60.491
3131.2	-60.495
3131.3	-60.505
3131.4	-60.49
3131.5	-60.46
3131.6	-60.436
3131.7	-60.413
3131.8	-60.403
3131.9	-60.415
3132	-60.456
3132.1	-60.506
3132.2	-60.541
3132.3	-60.555
3132.4	-60.52
3132.5	-60.498
3132.6	-60.481
3132.7	-60.499
3132.8	-60.538
3132.9	-60.583
3133	-60.595
3133.1	-60.572
3133.2	-60.532
3133.3	-60.511
3133.4	-60.496
3133.5	-60.503
3133.6	-60.556
3133.7	-60.598
3133.8	-60.588
3133.9	-60.575
3134	-60.598
3134.1	-60.598
3134.2	-60.616
3134.3	-60.659
3134.4	-60.637
3134.5	-60.619
3134.6	-60.65
3134.7	-60.674
3134.8	-60.649
3134.9	-60.63
3135	-60.659
3135.1	-60.7
3135.2	-60.717
3135.3	-60.709
3135.4	-60.682
3135.5	-60.667
3135.6	-60.665
3135.7	-60.7
3135.8	-60.746
3135.9	-60.791
3136	-60.823
3136.1	-60.839
3136.2	-60.834
3136.3	-60.803
3136.4	-60.78
3136.5	-60.762
3136.6	-60.733
3136.7	-60.728
3136.8	-60.721
3136.9	-60.749
3137	-60.776
3137.1	-60.821
3137.2	-60.849
3137.3	-60.882
3137.4	-60.905
3137.5	-60.943
3137.6	-60.969
3137.7	-60.98
3137.8	-60.984
3137.9	-60.998
3138	-61.005
3138.1	-61.021
3138.2	-61.025
3138.3	-61.019
3138.4	-61.03
3138.5	-61.042
3138.6	-61.047
3138.7	-61.056
3138.8	-61.061
3138.9	-61.062
3139	-61.084
3139.1	-61.107
3139.2	-61.142
3139.3	-61.168
3139.4	-61.188
3139.5	-61.203
3139.6	-61.204
3139.7	-61.187
3139.8	-61.156
3139.9	-61.126
3140	-61.085
3140.1	-61.07
3140.2	-61.06
3140.3	-61.071
3140.4	-61.088
3140.5	-61.144
3140.6	-61.165
3140.7	-61.183
3140.8	-61.167
3140.9	-61.129
3141	-61.105
3141.1	-61.121
3141.2	-61.152
3141.3	-61.183
3141.4	-61.208
3141.5	-61.205
3141.6	-61.193
3141.7	-61.179
3141.8	-61.188
3141.9	-61.228
3142	-61.241
3142.1	-61.228
3142.2	-61.199
3142.3	-61.236
3142.4	-61.241
3142.5	-61.2
3142.6	-61.237
3142.7	-61.236
3142.8	-61.217
3142.9	-61.235
3143	-61.264
3143.1	-61.256
3143.2	-61.227
3143.3	-61.232
3143.4	-61.27
3143.5	-61.303
3143.6	-61.311
3143.7	-61.298
3143.8	-61.261
3143.9	-61.235
3144	-61.241
3144.1	-61.257
3144.2	-61.301
3144.3	-61.334
3144.4	-61.349
3144.5	-61.351
3144.6	-61.336
3144.7	-61.316
3144.8	-61.282
3144.9	-61.261
3145	-61.235
3145.1	-61.224
3145.2	-61.232
3145.3	-61.224
3145.4	-61.25
3145.5	-61.289
3145.6	-61.334
3145.7	-61.361
3145.8	-61.393
3145.9	-61.426
3146	-61.453
3146.1	-61.467
3146.2	-61.482
3146.3	-61.504
3146.4	-61.521
3146.5	-61.539
3146.6	-61.561
3146.7	-61.574
3146.8	-61.565
3146.9	-61.563
3147	-61.584
3147.1	-61.594
3147.2	-61.62
3147.3	-61.634
3147.4	-61.643
3147.5	-61.635
3147.6	-61.621
3147.7	-61.593
3147.8	-61.557
3147.9	-61.524
3148	-61.504
3148.1	-61.486
3148.2	-61.477
3148.3	-61.479
3148.4	-61.495
3148.5	-61.534
3148.6	-61.572
3148.7	-61.598
3148.8	-61.6
3148.9	-61.576
3149	-61.524
3149.1	-61.491
3149.2	-61.501
3149.3	-61.53
3149.4	-61.558
3149.5	-61.582
3149.6	-61.564
3149.7	-61.524
3149.8	-61.507
3149.9	-61.496
3150	-61.495
3150.1	-61.479
3150.2	-61.46
3150.3	-61.467
3150.4	-61.503
3150.5	-61.507
3150.6	-61.474
3150.7	-61.515
3150.8	-61.531
3150.9	-61.514
3151	-61.54
3151.1	-61.548
3151.2	-61.517
3151.3	-61.532
3151.4	-61.563
3151.5	-61.573
3151.6	-61.549
3151.7	-61.544
3151.8	-61.551
3151.9	-61.582
3152	-61.598
3152.1	-61.605
3152.2	-61.599
3152.3	-61.569
3152.4	-61.548
3152.5	-61.543
3152.6	-61.56
3152.7	-61.588
3152.8	-61.632
3152.9	-61.655
3153	-61.664
3153.1	-61.692
3153.2	-61.671
3153.3	-61.651
3153.4	-61.631
3153.5	-61.593
3153.6	-61.554
3153.7	-61.535
3153.8	-61.521
3153.9	-61.519
3154	-61.5
3154.1	-61.505
3154.2	-61.533
3154.3	-61.553
3154.4	-61.58
3154.5	-61.61
3154.6	-61.633
3154.7	-61.637
3154.8	-61.657
3154.9	-61.674
3155	-61.699
3155.1	-61.721
3155.2	-61.74
3155.3	-61.743
3155.4	-61.756
3155.5	-61.759
3155.6	-61.762
3155.7	-61.761
3155.8	-61.731
3155.9	-61.718
3156	-61.693
3156.1	-61.647
3156.2	-61.62
3156.3	-61.606
3156.4	-61.602
3156.5	-61.614
3156.6	-61.632
3156.7	-61.653
3156.8	-61.693
3156.9	-61.715
3157	-61.739
3157.1	-61.734
3157.2	-61.704
3157.3	-61.681
3157.4	-61.663
3157.5	-61.675
3157.6	-61.698
3157.7	-61.734
3157.8	-61.755
3157.9	-61.734
3158	-61.693
3158.1	-61.673
3158.2	-61.681
3158.3	-61.682
3158.4	-61.68
3158.5	-61.681
3158.6	-61.645
3158.7	-61.649
3158.8	-61.701
3158.9	-61.719
3159	-61.68
3159.1	-61.695
3159.2	-61.713
3159.3	-61.701
3159.4	-61.728
3159.5	-61.724
3159.6	-61.706
3159.7	-61.696
3159.8	-61.736
3159.9	-61.753
3160	-61.756
3160.1	-61.721
3160.2	-61.71
3160.3	-61.739
3160.4	-61.768
3160.5	-61.775
3160.6	-61.788
3160.7	-61.77
3160.8	-61.738
3160.9	-61.695
3161	-61.681
3161.1	-61.678
3161.2	-61.714
3161.3	-61.755
3161.4	-61.801
3161.5	-61.824
3161.6	-61.858
3161.7	-61.86
3161.8	-61.862
3161.9	-61.857
3162	-61.852
3162.1	-61.839
3162.2	-61.822
3162.3	-61.796
3162.4	-61.758
3162.5	-61.733
3162.6	-61.705
3162.7	-61.693
3162.8	-61.671
3162.9	-61.659
3163	-61.65
3163.1	-61.647
3163.2	-61.656
3163.3	-61.635
3163.4	-61.631
3163.5	-61.627
3163.6	-61.625
3163.7	-61.609
3163.8	-61.602
3163.9	-61.591
3164	-61.588
3164.1	-61.573
3164.2	-61.579
3164.3	-61.593
3164.4	-61.62
3164.5	-61.648
3164.6	-61.695
3164.7	-61.737
3164.8	-61.78
3164.9	-61.81
3165	-61.846
3165.1	-61.84
3165.2	-61.821
3165.3	-61.79
3165.4	-61.758
3165.5	-61.764
3165.6	-61.786
3165.7	-61.808
3165.8	-61.852
3165.9	-61.865
3166	-61.856
3166.1	-61.816
3166.2	-61.801
3166.3	-61.817
3166.4	-61.851
3166.5	-61.875
3166.6	-61.898
3166.7	-61.926
3166.8	-61.948
3166.9	-61.961
3167	-61.93
3167.1	-61.896
3167.2	-61.912
3167.3	-61.917
3167.4	-61.892
3167.5	-61.932
3167.6	-61.932
3167.7	-61.895
3167.8	-61.938
3167.9	-61.95
3168	-61.914
3168.1	-61.898
3168.2	-61.927
3168.3	-61.959
3168.4	-61.948
3168.5	-61.928
3168.6	-61.901
3168.7	-61.894
3168.8	-61.936
3168.9	-61.967
3169	-61.989
3169.1	-61.999
3169.2	-61.994
3169.3	-61.984
3169.4	-61.949
3169.5	-61.937
3169.6	-61.913
3169.7	-61.907
3169.8	-61.919
3169.9	-61.945
3170	-61.979
3170.1	-62.013
3170.2	-62.047
3170.3	-62.068
3170.4	-62.067
3170.5	-62.064
3170.6	-62.061
3170.7	-62.049
3170.8	-62.033
3170.9	-62.03
3171	-62.013
3171.1	-62.004
3171.2	-61.974
3171.3	-61.941
3171.4	-61.93
3171.5	-61.908
3171.6	-61.89
3171.7	-61.884
3171.8	-61.869
3171.9	-61.858
3172	-61.843
3172.1	-61.847
3172.2	-61.843
3172.3	-61.855
3172.4	-61.862
3172.5	-61.894
3172.6	-61.902
3172.7	-61.925
3172.8	-61.961
3172.9	-62.004
3173	-62.024
3173.1	-62.06
3173.2	-62.066
3173.3	-62.079
3173.4	-62.046
3173.5	-62.023
3173.6	-61.984
3173.7	-61.974
3173.8	-61.995
3173.9	-62.022
3174	-62.06
3174.1	-62.083
3174.2	-62.093
3174.3	-62.063
3174.4	-62.035
3174.5	-62.043
3174.6	-62.067
3174.7	-62.09
3174.8	-62.115
3174.9	-62.152
3175	-62.162
3175.1	-62.183
3175.2	-62.21
3175.3	-62.221
3175.4	-62.189
3175.5	-62.139
3175.6	-62.154
3175.7	-62.163
3175.8	-62.133
3175.9	-62.165
3176	-62.165
3176.1	-62.127
3176.2	-62.14
3176.3	-62.166
3176.4	-62.153
3176.5	-62.115
3176.6	-62.115
3176.7	-62.155
3176.8	-62.187
3176.9	-62.185
3177	-62.166
3177.1	-62.13
3177.2	-62.099
3177.3	-62.121
3177.4	-62.151
3177.5	-62.186
3177.6	-62.202
3177.7	-62.211
3177.8	-62.198
3177.9	-62.192
3178	-62.179
3178.1	-62.16
3178.2	-62.131
3178.3	-62.102
3178.4	-62.091
3178.5	-62.11
3178.6	-62.124
3178.7	-62.149
3178.8	-62.178
3178.9	-62.215
3179	-62.243
3179.1	-62.271
3179.2	-62.285
3179.3	-62.308
3179.4	-62.323
3179.5	-62.348
3179.6	-62.378
3179.7	-62.386
3179.8	-62.382
3179.9	-62.396
3180	-62.409
3180.1	-62.417
3180.2	-62.431
3180.3	-62.447
3180.4	-62.448
3180.5	-62.457
3180.6	-62.461
3180.7	-62.465
3180.8	-62.465
3180.9	-62.459
3181	-62.455
3181.1	-62.431
3181.2	-62.368
3181.3	-62.333
3181.4	-62.308
3181.5	-62.29
3181.6	-62.295
3181.7	-62.335
3181.8	-62.371
3181.9	-62.39
3182	-62.408
3182.1	-62.405
3182.2	-62.38
3182.3	-62.342
3182.4	-62.325
3182.5	-62.329
3182.6	-62.356
3182.7	-62.383
3182.8	-62.409
3182.9	-62.382
3183	-62.352
3183.1	-62.332
3183.2	-62.329
3183.3	-62.329
3183.4	-62.326
3183.5	-62.312
3183.6	-62.3
3183.7	-62.321
3183.8	-62.364
3183.9	-62.37
3184	-62.337
3184.1	-62.364
3184.2	-62.356
3184.3	-62.343
3184.4	-62.374
3184.5	-62.379
3184.6	-62.351
3184.7	-62.358
3184.8	-62.39
3184.9	-62.396
3185	-62.378
3185.1	-62.354
3185.2	-62.347
3185.3	-62.385
3185.4	-62.409
3185.5	-62.419
3185.6	-62.424
3185.7	-62.416
3185.8	-62.388
3185.9	-62.364
3186	-62.338
3186.1	-62.341
3186.2	-62.363
3186.3	-62.395
3186.4	-62.435
3186.5	-62.473
3186.6	-62.506
3186.7	-62.516
3186.8	-62.513
3186.9	-62.504
3187	-62.488
3187.1	-62.476
3187.2	-62.452
3187.3	-62.417
3187.4	-62.389
3187.5	-62.369
3187.6	-62.339
3187.7	-62.313
3187.8	-62.295
3187.9	-62.282
3188	-62.275
3188.1	-62.259
3188.2	-62.254
3188.3	-62.235
3188.4	-62.233
3188.5	-62.223
3188.6	-62.219
3188.7	-62.209
3188.8	-62.201
3188.9	-62.2
3189	-62.199
3189.1	-62.193
3189.2	-62.212
3189.3	-62.226
3189.4	-62.247
3189.5	-62.297
3189.6	-62.323
3189.7	-62.36
3189.8	-62.398
3189.9	-62.433
3190	-62.44
3190.1	-62.416
3190.2	-62.382
3190.3	-62.348
3190.4	-62.335
3190.5	-62.342
3190.6	-62.378
3190.7	-62.428
3190.8	-62.443
3190.9	-62.443
3191	-62.412
3191.1	-62.369
3191.2	-62.358
3191.3	-62.404
3191.4	-62.451
3191.5	-62.47
3191.6	-62.492
3191.7	-62.501
3191.8	-62.514
3191.9	-62.531
3192	-62.547
3192.1	-62.516
3192.2	-62.497
3192.3	-62.535
3192.4	-62.51
3192.5	-62.488
3192.6	-62.51
3192.7	-62.498
3192.8	-62.475
3192.9	-62.507
3193	-62.533
3193.1	-62.498
3193.2	-62.481
3193.3	-62.493
3193.4	-62.529
3193.5	-62.549
3193.6	-62.542
3193.7	-62.501
3193.8	-62.479
3193.9	-62.472
3194	-62.491
3194.1	-62.518
3194.2	-62.551
3194.3	-62.579
3194.4	-62.586
3194.5	-62.572
3194.6	-62.563
3194.7	-62.525
3194.8	-62.487
3194.9	-62.457
3195	-62.444
3195.1	-62.444
3195.2	-62.448
3195.3	-62.483
3195.4	-62.512
3195.5	-62.541
3195.6	-62.568
3195.7	-62.599
3195.8	-62.632
3195.9	-62.652
3196	-62.676
3196.1	-62.689
3196.2	-62.705
3196.3	-62.713
3196.4	-62.737
3196.5	-62.744
3196.6	-62.759
3196.7	-62.765
3196.8	-62.769
3196.9	-62.769
3197	-62.777
3197.1	-62.793
3197.2	-62.795
3197.3	-62.814
3197.4	-62.827
3197.5	-62.822
3197.6	-62.807
3197.7	-62.788
3197.8	-62.755
3197.9	-62.724
3198	-62.687
3198.1	-62.647
3198.2	-62.639
3198.3	-62.637
3198.4	-62.649
3198.5	-62.684
3198.6	-62.724
3198.7	-62.758
3198.8	-62.777
3198.9	-62.76
3199	-62.711
3199.1	-62.673
3199.2	-62.664
3199.3	-62.678
3199.4	-62.728
3199.5	-62.756
3199.6	-62.732
3199.7	-62.677
3199.8	-62.654
3199.9	-62.649
3200	-62.657
3200.1	-62.637


==> SashaEpoch1down/VoltageData.txt <==
0	-71.243
0.1	-71.396
0.2	-71.243
0.3	-70.984
0.4	-71.32
0.5	-71.381
0.6	-71.32
0.7	-71.121
0.8	-70.999
0.9	-71.136
1	-71.32
1.1	-71.457
1.2	-71.396
1.3	-71.396
1.4	-71.243
1.5	-71.152
1.6	-71.014
1.7	-71.06
1.8	-71.075
1.9	-71.121
2	-71.228
2.1	-71.243
2.2	-71.335
2.3	-71.381
2.4	-71.396
2.5	-71.259
2.6	-71.32
2.7	-71.182
2.8	-71.136
2.9	-71.106
3	-71.152
3.1	-71.06
3.2	-71.014
3.3	-70.984
3.4	-70.908
3.5	-70.984
3.6	-70.816
3.7	-70.862
3.8	-70.999
3.9	-70.862
4	-70.938
4.1	-70.923
4.2	-70.938
4.3	-70.908
4.4	-71.06
4.5	-71.045
4.6	-71.106
4.7	-71.03
4.8	-71.136
4.9	-71.182
5	-71.243
5.1	-71.259
5.2	-71.396
5.3	-71.289
5.4	-71.274
5.5	-71.213
5.6	-70.969
5.7	-70.969
5.8	-70.847
5.9	-70.938
6	-71.06
6.1	-71.198
6.2	-71.198
6.3	-71.35
6.4	-71.198
6.5	-70.953
6.6	-70.847
6.7	-70.999
6.8	-71.06
6.9	-71.259
7	-71.243
7.1	-71.106
7.2	-71.075
7.3	-70.969
7.4	-71.03
7.5	-71.182
7.6	-71.182
7.7	-71.045
7.8	-70.709
7.9	-71.014
8	-71.136
8.1	-70.801
8.2	-70.892
8.3	-71.182
8.4	-70.831
8.5	-70.618
8.6	-71.03
8.7	-70.984
8.8	-70.816
8.9	-70.679
9	-70.724
9.1	-70.999
9.2	-70.969
9.3	-70.953
9.4	-70.847
9.5	-70.709
9.6	-70.557
9.7	-70.572
9.8	-70.572
9.9	-70.77
10	-70.847
10.1	-70.847
10.2	-70.847
10.3	-70.908
10.4	-70.831
10.5	-70.786
10.6	-70.862
10.7	-70.663
10.8	-70.602
10.9	-70.648
11	-70.496
11.1	-70.496
11.2	-70.465
11.3	-70.358
11.4	-70.45
11.5	-70.404
11.6	-70.496
11.7	-70.48
11.8	-70.465
11.9	-70.419
12	-70.465
12.1	-70.374
12.2	-70.374
12.3	-70.374
12.4	-70.404
12.5	-70.312
12.6	-70.358
12.7	-70.389
12.8	-70.374
12.9	-70.374
13	-70.435
13.1	-70.48
13.2	-70.633
13.3	-70.541
13.4	-70.709
13.5	-70.709
13.6	-70.618
13.7	-70.648
13.8	-70.602
13.9	-70.312
14	-70.267
14.1	-70.236
14.2	-70.328
14.3	-70.358
14.4	-70.511
14.5	-70.618
14.6	-70.663
14.7	-70.404
14.8	-70.221
14.9	-70.145
15	-70.297
15.1	-70.526
15.2	-70.541
15.3	-70.496
15.4	-70.236
15.5	-70.145
15.6	-70.084
15.7	-70.068
15.8	-70.114
15.9	-70.297
16	-70.618
16.1	-70.282
16.2	-70.145
16.3	-70.374
16.4	-70.374
16.5	-70.084
16.6	-70.374
16.7	-70.282
16.8	-70.023
16.9	-70.267
17	-70.374
17.1	-70.251
17.2	-69.901
17.3	-70.038
17.4	-70.297
17.5	-70.389
17.6	-70.297
17.7	-70.206
17.8	-69.946
17.9	-69.946
18	-69.962
18.1	-70.206
18.2	-70.343
18.3	-70.404
18.4	-70.358
18.5	-70.404
18.6	-70.312
18.7	-70.053
18.8	-70.084
18.9	-69.992
19	-69.962
19.1	-69.87
19.2	-69.824
19.3	-69.809
19.4	-69.809
19.5	-69.901
19.6	-70.038
19.7	-70.038
19.8	-70.068
19.9	-70.129
20	-70.145
20.1	-70.16
20.2	-70.145
20.3	-70.114
20.4	-70.099
20.5	-70.114
20.6	-70.145
20.7	-70.19
20.8	-70.068
20.9	-70.023
21	-69.992
21.1	-69.992
21.2	-70.007
21.3	-69.916
21.4	-69.885
21.5	-69.717
21.6	-69.778
21.7	-69.55
21.8	-69.641
21.9	-69.794
22	-69.839
22.1	-69.977
22.2	-70.114
22.3	-70.053
22.4	-70.053
22.5	-70.084
22.6	-70.038
22.7	-69.931
22.8	-69.763
22.9	-69.809
23	-69.977
23.1	-70.023
23.2	-70.221
23.3	-70.221
23.4	-69.992
23.5	-69.901
23.6	-69.839
23.7	-69.992
23.8	-70.038
23.9	-70.114
24	-70.175
24.1	-70.129
24.2	-69.931
24.3	-69.931
24.4	-69.931
24.5	-70.358
24.6	-70.068
24.7	-69.855
24.8	-70.099
24.9	-70.206
25	-69.885
25.1	-70.145
25.2	-70.114
25.3	-69.962
25.4	-69.733
25.5	-70.206
25.6	-70.221
25.7	-70.129
25.8	-69.931
25.9	-69.809
26	-69.809
26.1	-69.916
26.2	-70.084
26.3	-70.343
26.4	-70.236
26.5	-70.175
26.6	-70.084
26.7	-69.992
26.8	-69.778
26.9	-69.839
27	-69.885
27.1	-69.87
27.2	-70.068
27.3	-70.023
27.4	-70.068
27.5	-70.175
27.6	-70.19
27.7	-70.343
27.8	-70.312
27.9	-70.374
28	-70.267
28.1	-70.404
28.2	-70.297
28.3	-70.358
28.4	-70.328
28.5	-70.267
28.6	-70.312
28.7	-70.282
28.8	-70.236
28.9	-70.251
29	-70.16
29.1	-70.206
29.2	-70.236
29.3	-70.312
29.4	-70.297
29.5	-70.328
29.6	-70.312
29.7	-70.267
29.8	-70.175
29.9	-70.251
30	-70.175
30.1	-70.084
30.2	-69.992
30.3	-69.946
30.4	-69.839
30.5	-69.946
30.6	-70.099
30.7	-70.19
30.8	-70.358
30.9	-70.435
31	-70.45
31.1	-70.16
31.2	-69.992
31.3	-69.885
31.4	-70.068
31.5	-70.312
31.6	-70.404
31.7	-70.465
31.8	-70.343
31.9	-70.023
32	-70.023
32.1	-70.297
32.2	-70.358
32.3	-70.328
32.4	-70.389
32.5	-70.282
32.6	-70.099
32.7	-70.312
32.8	-70.496
32.9	-70.221
33	-70.297
33.1	-70.602
33.2	-70.312
33.3	-70.129
33.4	-70.526
33.5	-70.389
33.6	-70.114
33.7	-70.175
33.8	-70.633
33.9	-70.496
34	-70.267
34.1	-70.145
34.2	-70.038
34.3	-70.374
34.4	-70.496
34.5	-70.541
34.6	-70.572
34.7	-70.45
34.8	-70.358
34.9	-70.267
35	-70.145
35.1	-70.19
35.2	-70.297
35.3	-70.267
35.4	-70.374
35.5	-70.48
35.6	-70.526
35.7	-70.557
35.8	-70.572
35.9	-70.663
36	-70.618
36.1	-70.557
36.2	-70.602
36.3	-70.572
36.4	-70.45
36.5	-70.48
36.6	-70.526
36.7	-70.419
36.8	-70.48
36.9	-70.465
37	-70.328
37.1	-70.343
37.2	-70.404
37.3	-70.45
37.4	-70.526
37.5	-70.465
37.6	-70.557
37.7	-70.541
37.8	-70.526
37.9	-70.557
38	-70.587
38.1	-70.633
38.2	-70.648
38.3	-70.648
38.4	-70.557
38.5	-70.435
38.6	-70.175
38.7	-70.084
38.8	-70.129
38.9	-70.145
39	-70.358
39.1	-70.465
39.2	-70.648
39.3	-70.404
39.4	-70.587
39.5	-70.343
39.6	-70.221
39.7	-70.084
39.8	-70.236
39.9	-70.511
40	-70.465
40.1	-70.465
40.2	-70.343
40.3	-70.099
40.4	-70.068
40.5	-70.175
40.6	-70.297
40.7	-70.175
40.8	-70.099
40.9	-70.068
41	-70.221
41.1	-70.465
41.2	-70.358
41.3	-70.038
41.4	-70.328
41.5	-70.267
41.6	-70.084
41.7	-70.374
41.8	-70.389
41.9	-70.145
42	-70.16
42.1	-70.419
42.2	-70.312
42.3	-70.328
42.4	-70.084
42.5	-70.038
42.6	-70.16
42.7	-70.48
42.8	-70.374
42.9	-70.312
43	-70.297
43.1	-70.251
43.2	-70.114
43.3	-70.053
43.4	-70.084
43.5	-70.084
43.6	-70.129
43.7	-70.16
43.8	-70.404
43.9	-70.541
44	-70.496
44.1	-70.526
44.2	-70.496
44.3	-70.45
44.4	-70.435
44.5	-70.389
44.6	-70.404
44.7	-70.328
44.8	-70.465
44.9	-70.389
45	-70.419
45.1	-70.358
45.2	-70.206
45.3	-70.343
45.4	-70.282
45.5	-70.282
45.6	-70.282
45.7	-70.312
45.8	-70.267
45.9	-70.328
46	-70.374
46.1	-70.358
46.2	-70.419
46.3	-70.404
46.4	-70.48
46.5	-70.45
46.6	-70.404
46.7	-70.572
46.8	-70.343
46.9	-70.343
47	-70.343
47.1	-70.175
47.2	-69.992
47.3	-70.023
47.4	-70.099
47.5	-70.206
47.6	-70.221
47.7	-70.419
47.8	-70.48
47.9	-70.465
48	-70.389
48.1	-70.19
48.2	-70.038
48.3	-70.068
48.4	-70.312
48.5	-70.45
48.6	-70.572
48.7	-70.389
48.8	-70.267
48.9	-70.175
49	-70.206
49.1	-70.251
49.2	-70.48
49.3	-70.587
49.4	-70.358
49.5	-70.206
49.6	-70.496
49.7	-70.435
49.8	-70.099
49.9	-70.526
50	-70.526
50.1	-70.16
50.2	-70.328
50.3	-70.48
50.4	-70.374
50.5	-70.129
50.6	-70.206
50.7	-70.419
50.8	-70.541
50.9	-70.419
51	-70.343
51.1	-70.099
51.2	-70.068
51.3	-70.129
51.4	-70.312
51.5	-70.435
51.6	-70.511
51.7	-70.496
51.8	-70.557
51.9	-70.45
52	-70.297
52.1	-70.267
52.2	-70.282
52.3	-70.114
52.4	-69.992
52.5	-69.992
52.6	-70.053
52.7	-69.977
52.8	-70.038
52.9	-70.023
53	-70.023
53.1	-69.992
53.2	-70.007
53.3	-70.023
53.4	-70.053
53.5	-70.099
53.6	-70.145
53.7	-70.297
53.8	-70.267
53.9	-70.282
54	-70.328
54.1	-70.419
54.2	-70.435
54.3	-70.358
54.4	-70.374
54.5	-70.282
54.6	-70.19
54.7	-70.068
54.8	-69.977
54.9	-69.931
55	-69.931
55.1	-70.068
55.2	-70.206
55.3	-70.251
55.4	-70.267
55.5	-70.328
55.6	-70.267
55.7	-69.885
55.8	-69.839
55.9	-69.87
56	-70.038
56.1	-70.175
56.2	-70.236
56.3	-70.282
56.4	-69.931
56.5	-69.717
56.6	-69.931
56.7	-70.053
56.8	-70.114
56.9	-70.068
57	-69.855
57.1	-69.656
57.2	-69.672
57.3	-69.672
57.4	-69.611
57.5	-69.58
57.6	-69.534
57.7	-69.809
57.8	-69.992
57.9	-69.809
58	-69.702
58.1	-69.992
58.2	-69.763
58.3	-69.565
58.4	-69.931
58.5	-69.916
58.6	-69.717
58.7	-69.55
58.8	-69.733
58.9	-69.931
59	-69.962
59.1	-69.87
59.2	-69.641
59.3	-69.534
59.4	-69.626
59.5	-69.656
59.6	-69.687
59.7	-69.916
59.8	-69.962
59.9	-69.946
60	-69.931
60.1	-69.901
60.2	-69.855
60.3	-69.931
60.4	-69.763
60.5	-69.748
60.6	-69.702
60.7	-69.702
60.8	-69.611
60.9	-69.641
61	-69.565
61.1	-69.534
61.2	-69.565
61.3	-69.534
61.4	-69.58
61.5	-69.55
61.6	-69.58
61.7	-69.641
61.8	-69.504
61.9	-69.504
62	-69.519
62.1	-69.489
62.2	-69.504
62.3	-69.58
62.4	-69.595
62.5	-69.626
62.6	-69.733
62.7	-69.717
62.8	-69.839
62.9	-69.839
63	-69.901
63.1	-69.962
63.2	-69.992
63.3	-69.855
63.4	-69.748
63.5	-69.656
63.6	-69.473
63.7	-69.489
63.8	-69.55
63.9	-69.641
64	-69.824
64.1	-69.962
64.2	-69.87
64.3	-69.794
64.4	-69.55
64.5	-69.534
64.6	-69.58
64.7	-69.824
64.8	-69.809
64.9	-69.901
65	-69.565
65.1	-69.427
65.2	-69.626
65.3	-69.87
65.4	-69.977
65.5	-69.87
65.6	-69.748
65.7	-69.778
65.8	-69.809
65.9	-69.946
66	-69.809
66.1	-69.565
66.2	-69.565
66.3	-69.901
66.4	-69.626
66.5	-69.55
66.6	-69.962
66.7	-69.687
66.8	-69.443
66.9	-69.794
67	-69.946
67.1	-69.717
67.2	-69.489
67.3	-69.458
67.4	-69.717
67.5	-69.824
67.6	-69.916
67.7	-69.748
67.8	-69.656
67.9	-69.534
68	-69.458
68.1	-69.412
68.2	-69.458
68.3	-69.626
68.4	-69.778
68.5	-69.87
68.6	-69.778
68.7	-69.839
68.8	-69.855
68.9	-69.839
69	-69.901
69.1	-69.748
69.2	-69.748
69.3	-69.733
69.4	-69.626
69.5	-69.519
69.6	-69.702
69.7	-69.595
69.8	-69.611
69.9	-69.565
70	-69.565
70.1	-69.473
70.2	-69.473
70.3	-69.397
70.4	-69.427
70.5	-69.412
70.6	-69.489
70.7	-69.412
70.8	-69.382
70.9	-69.412
71	-69.489
71.1	-69.489
71.2	-69.504
71.3	-69.534
71.4	-69.351
71.5	-69.382
71.6	-69.397
71.7	-69.412
71.8	-69.443
71.9	-69.519
72	-69.443
72.1	-69.458
72.2	-69.534
72.3	-69.534
72.4	-69.733
72.5	-69.809
72.6	-69.901
72.7	-69.901
72.8	-69.901
72.9	-69.641
73	-69.443
73.1	-69.397
73.2	-69.55
73.3	-69.656
73.4	-69.901
73.5	-69.916
73.6	-69.748
73.7	-69.473
73.8	-69.351
73.9	-69.473
74	-69.412
74.1	-69.382
74.2	-69.443
74.3	-69.611
74.4	-69.763
74.5	-69.611
74.6	-69.397
74.7	-69.626
74.8	-69.672
74.9	-69.351
75	-69.672
75.1	-69.641
75.2	-69.443
75.3	-69.458
75.4	-69.733
75.5	-69.595
75.6	-69.489
75.7	-69.26
75.8	-69.366
75.9	-69.595
76	-69.733
76.1	-69.656
76.2	-69.519
76.3	-69.443
76.4	-69.305
76.5	-69.229
76.6	-69.29
76.7	-69.412
76.8	-69.565
76.9	-69.641
77	-69.717
77.1	-69.687
77.2	-69.733
77.3	-69.611
77.4	-69.611
77.5	-69.595
77.6	-69.504
77.7	-69.443
77.8	-69.458
77.9	-69.26
78	-69.214
78.1	-69.275
78.2	-69.351
78.3	-69.305
78.4	-69.321
78.5	-69.229
78.6	-69.351
78.7	-69.366
78.8	-69.366
78.9	-69.275
79	-69.275
79.1	-69.29
79.2	-69.275
79.3	-69.199
79.4	-69.214
79.5	-69.275
79.6	-69.244
79.7	-69.336
79.8	-69.336
79.9	-69.366
80	-69.458
80.1	-69.626
80.2	-69.672
80.3	-69.778
80.4	-69.733
80.5	-69.748
80.6	-69.717
80.7	-69.595
80.8	-69.489
80.9	-69.366
81	-69.26
81.1	-69.412
81.2	-69.656
81.3	-69.702
81.4	-69.748
81.5	-69.733
81.6	-69.382
81.7	-69.321
81.8	-69.305
81.9	-69.534
82	-69.717
82.1	-69.824
82.2	-69.672
82.3	-69.672
82.4	-69.641
82.5	-69.824
82.6	-69.672
82.7	-69.519
82.8	-69.397
82.9	-69.763
83	-69.641
83.1	-69.351
83.2	-69.687
83.3	-69.595
83.4	-69.336
83.5	-69.778
83.6	-69.794
83.7	-69.55
83.8	-69.321
83.9	-69.595
84	-69.748
84.1	-69.839
84.2	-69.656
84.3	-69.473
84.4	-69.412
84.5	-69.565
84.6	-69.687
84.7	-69.748
84.8	-69.87
84.9	-69.962
85	-69.839
85.1	-69.778
85.2	-69.656
85.3	-69.504
85.4	-69.397
85.5	-69.458
85.6	-69.412
85.7	-69.427
85.8	-69.534
85.9	-69.626
86	-69.717
86.1	-69.733
86.2	-69.778
86.3	-69.901
86.4	-69.824
86.5	-69.916
86.6	-69.946
86.7	-69.87
86.8	-69.885
86.9	-69.916
87	-69.885
87.1	-69.992
87.2	-70.068
87.3	-69.977
87.4	-69.977
87.5	-69.977
87.6	-69.962
87.7	-70.023
87.8	-70.023
87.9	-69.931
88	-69.977
88.1	-69.916
88.2	-69.839
88.3	-69.748
88.4	-69.626
88.5	-69.58
88.6	-69.58
88.7	-69.595
88.8	-69.656
88.9	-69.885
89	-69.885
89.1	-69.946
89.2	-70.16
89.3	-70.007
89.4	-69.855
89.5	-69.733
89.6	-69.641
89.7	-69.672
89.8	-69.855
89.9	-70.007
90	-70.16
90.1	-69.962
90.2	-69.702
90.3	-69.656
90.4	-69.794
90.5	-69.855
90.6	-69.992
90.7	-69.992
90.8	-69.946
90.9	-69.794
91	-69.702
91.1	-69.946
91.2	-69.946
91.3	-69.763
91.4	-69.87
91.5	-70.084
91.6	-69.748
91.7	-69.839
91.8	-70.221
91.9	-69.809
92	-69.687
92.1	-69.992
92.2	-70.145
92.3	-69.962
92.4	-69.946
92.5	-69.656
92.6	-69.824
92.7	-69.977
92.8	-70.16
92.9	-70.145
93	-70.007
93.1	-69.962
93.2	-69.855
93.3	-69.687
93.4	-69.611
93.5	-69.824
93.6	-69.855
93.7	-70.038
93.8	-70.129
93.9	-70.221
94	-70.221
94.1	-70.145
94.2	-70.19
94.3	-70.114
94.4	-70.084
94.5	-70.099
94.6	-70.038
94.7	-69.946
94.8	-70.023
94.9	-69.901
95	-69.946
95.1	-69.931
95.2	-69.931
95.3	-69.87
95.4	-69.824
95.5	-69.824
95.6	-69.717
95.7	-69.839
95.8	-69.855
95.9	-69.809
96	-69.809
96.1	-69.901
96.2	-69.901
96.3	-69.962
96.4	-70.068
96.5	-70.068
96.6	-70.16
96.7	-70.221
96.8	-70.282
96.9	-70.236
97	-70.328
97.1	-70.251
97.2	-70.19
97.3	-70.053
97.4	-69.809
97.5	-69.778
97.6	-69.916
97.7	-69.992
97.8	-70.206
97.9	-70.267
98	-70.358
98.1	-70.236
98.2	-69.885
98.3	-69.809
98.4	-70.007
98.5	-70.19
98.6	-70.328
98.7	-70.282
98.8	-70.206
98.9	-70.114
99	-70.099
99.1	-70.251
99.2	-70.312
99.3	-70.236
99.4	-70.053
99.5	-69.992
99.6	-70.343
99.7	-70.175
99.8	-70.007
99.9	-70.312
100	-70.129
100.1	-69.885
100.2	-70.236
100.3	-70.297
100.4	-70.145
100.5	-70.007
100.6	-70.145
100.7	-70.358
100.8	-70.282
100.9	-70.267
101	-70.023
101.1	-69.946
101.2	-69.992
101.3	-70.297
101.4	-70.282
101.5	-70.358
101.6	-70.374
101.7	-70.328
101.8	-70.328
101.9	-70.16
102	-70.129
102.1	-70.007
102.2	-69.977
102.3	-69.916
102.4	-70.007
102.5	-70.068
102.6	-70.267
102.7	-70.297
102.8	-70.312
102.9	-70.251
103	-70.297
103.1	-70.389
103.2	-70.45
103.3	-70.404
103.4	-70.312
103.5	-70.358
103.6	-70.312
103.7	-70.328
103.8	-70.374
103.9	-70.389
104	-70.282
104.1	-70.358
104.2	-70.358
104.3	-70.404
104.4	-70.389
104.5	-70.389
104.6	-70.45
104.7	-70.435
104.8	-70.297
104.9	-70.419
105	-70.221
105.1	-70.251
105.2	-70.068
105.3	-70.068
105.4	-69.962
105.5	-70.053
105.6	-70.007
105.7	-70.175
105.8	-70.297
105.9	-70.328
106	-70.602
106.1	-70.45
106.2	-70.251
106.3	-69.992
106.4	-70.038
106.5	-70.068
106.6	-70.236
106.7	-70.45
106.8	-70.48
106.9	-70.236
107	-70.007
107.1	-69.962
107.2	-70.068
107.3	-70.007
107.4	-70.084
107.5	-69.992
107.6	-70.114
107.7	-70.404
107.8	-70.419
107.9	-70.129
108	-70.099
108.1	-70.511
108.2	-70.175
108.3	-70.099
108.4	-70.526
108.5	-70.236
108.6	-70.007
108.7	-70.297
108.8	-70.374
108.9	-70.312
109	-70.053
109.1	-70.038
109.2	-70.114
109.3	-70.419
109.4	-70.435
109.5	-70.419
109.6	-70.236
109.7	-70.206
109.8	-70.053
109.9	-70.099
110	-70.099
110.1	-70.129
110.2	-70.297
110.3	-70.435
110.4	-70.404
110.5	-70.465
110.6	-70.465
110.7	-70.496
110.8	-70.419
110.9	-70.374
111	-70.267
111.1	-70.267
111.2	-70.267
111.3	-70.267
111.4	-70.221
111.5	-70.099
111.6	-70.114
111.7	-70.175
111.8	-70.206
111.9	-70.206
112	-70.099
112.1	-70.206
112.2	-70.145
112.3	-70.175
112.4	-70.068
112.5	-70.16
112.6	-70.175
112.7	-70.175
112.8	-70.236
112.9	-70.221
113	-70.282
113.1	-70.328
113.2	-70.48
113.3	-70.48
113.4	-70.633
113.5	-70.709
113.6	-70.587
113.7	-70.526
113.8	-70.557
113.9	-70.358
114	-70.358
114.1	-70.221
114.2	-70.221
114.3	-70.312
114.4	-70.435
114.5	-70.587
114.6	-70.724
114.7	-70.633
114.8	-70.312
114.9	-70.267
115	-70.282
115.1	-70.45
115.2	-70.541
115.3	-70.694
115.4	-70.648
115.5	-70.45
115.6	-70.374
115.7	-70.389
115.8	-70.465
115.9	-70.663
116	-70.663
116.1	-70.45
116.2	-70.343
116.3	-70.755
116.4	-70.435
116.5	-70.435
116.6	-70.633
116.7	-70.557
116.8	-70.282
116.9	-70.648
117	-70.633
117.1	-70.45
117.2	-70.221
117.3	-70.404
117.4	-70.541
117.5	-70.648
117.6	-70.465
117.7	-70.328
117.8	-70.236
117.9	-70.267
118	-70.343
118.1	-70.618
118.2	-70.679
118.3	-70.633
118.4	-70.648
118.5	-70.618
118.6	-70.511
118.7	-70.465
118.8	-70.374
118.9	-70.312
119	-70.114
119.1	-70.053
119.2	-70.251
119.3	-70.282
119.4	-70.267
119.5	-70.404
119.6	-70.45
119.7	-70.45
119.8	-70.465
119.9	-70.602
120	-70.572
120.1	-70.663
120.2	-70.633
120.3	-70.709
120.4	-70.541
120.5	-70.572
120.6	-70.587
120.7	-70.709
120.8	-70.694
120.9	-70.709
121	-70.709
121.1	-70.587
121.2	-70.557
121.3	-70.526
121.4	-70.48
121.5	-70.435
121.6	-70.312
121.7	-70.328
121.8	-70.221
121.9	-70.16
122	-70.19
122.1	-70.511
122.2	-70.511
122.3	-70.648
122.4	-70.801
122.5	-70.755
122.6	-70.541
122.7	-70.496
122.8	-70.328
122.9	-70.312
123	-70.435
123.1	-70.709
123.2	-70.694
123.3	-70.77
123.4	-70.602
123.5	-70.312
123.6	-70.312
123.7	-70.465
123.8	-70.755
123.9	-70.679
124	-70.786
124.1	-70.663
124.2	-70.694
124.3	-70.496
124.4	-70.358
124.5	-70.831
124.6	-70.755
124.7	-70.419
124.8	-70.618
124.9	-70.663
125	-70.572
125.1	-70.77
125.2	-70.801
125.3	-70.496
125.4	-70.465
125.5	-70.74
125.6	-70.77
125.7	-70.77
125.8	-70.496
125.9	-70.45
126	-70.663
126.1	-70.847
126.2	-70.862
126.3	-70.831
126.4	-70.801
126.5	-70.648
126.6	-70.511
126.7	-70.465
126.8	-70.511
126.9	-70.618
127	-70.77
127.1	-70.847
127.2	-70.938
127.3	-70.999
127.4	-71.045
127.5	-71.106
127.6	-70.923
127.7	-70.831
127.8	-70.923
127.9	-70.877
128	-70.847
128.1	-70.847
128.2	-70.801
128.3	-70.786
128.4	-70.77
128.5	-70.694
128.6	-70.709
128.7	-70.74
128.8	-70.648
128.9	-70.679
129	-70.755
129.1	-70.618
129.2	-70.77
129.3	-70.618
129.4	-70.74
129.5	-70.755
129.6	-70.847
129.7	-70.877
129.8	-70.969
129.9	-70.908
130	-71.03
130.1	-71.075
130.2	-71.136
130.3	-71.182
130.4	-71.274
130.5	-71.121
130.6	-71.045
130.7	-70.724
130.8	-70.786
130.9	-70.679
131	-70.877
131.1	-70.969
131.2	-71.198
131.3	-71.182
131.4	-71.213
131.5	-71.091
131.6	-70.847
131.7	-70.847
131.8	-71.075
131.9	-71.167
132	-71.304
132.1	-71.274
132.2	-71.152
132.3	-71.152
132.4	-71.32
132.5	-71.289
132.6	-71.304
132.7	-71.091
132.8	-70.953
132.9	-71.274
133	-71.289
133.1	-70.877
133.2	-71.35
133.3	-71.32
133.4	-70.953
133.5	-71.182
133.6	-71.365
133.7	-71.228
133.8	-70.969
133.9	-71.152
134	-71.35
134.1	-71.442
134.2	-71.304
134.3	-71.167
134.4	-70.938
134.5	-71.014
134.6	-71.228
134.7	-71.335
134.8	-71.472
134.9	-71.533
135	-71.442
135.1	-71.335
135.2	-71.228
135.3	-71.243
135.4	-71.182
135.5	-71.136
135.6	-70.999
135.7	-70.969
135.8	-71.091
135.9	-71.075
136	-71.228
136.1	-71.228
136.2	-71.304
136.3	-71.381
136.4	-71.472
136.5	-71.411
136.6	-71.457
136.7	-71.487
136.8	-71.487
136.9	-71.472
137	-71.503
137.1	-71.609
137.2	-71.579
137.3	-71.442
137.4	-71.457
137.5	-71.426
137.6	-71.457
137.7	-71.396
137.8	-71.396
137.9	-71.381
138	-71.304
138.1	-71.182
138.2	-71.167
138.3	-71.167
138.4	-70.984
138.5	-71.075
138.6	-71.167
138.7	-71.167
138.8	-71.136
138.9	-71.396
139	-71.35
139.1	-71.533
139.2	-71.426
139.3	-71.381
139.4	-71.106
139.5	-71.014
139.6	-70.892
139.7	-71.243
139.8	-71.259
139.9	-71.35
140	-71.487
140.1	-71.121
140.2	-70.862
140.3	-70.969
140.4	-71.213
140.5	-71.274
140.6	-71.35
140.7	-71.32
140.8	-71.152
140.9	-71.167
141	-70.831
141.1	-70.969
141.2	-71.243
141.3	-71.06
141.4	-70.938
141.5	-71.228
141.6	-71.106
141.7	-70.679
141.8	-71.198
141.9	-71.136
142	-70.908
142.1	-70.908
142.2	-71.213
142.3	-71.121
142.4	-71.045
142.5	-70.831
142.6	-70.724
142.7	-70.877
142.8	-71.167
142.9	-71.213
143	-71.152
143.1	-71.014
143.2	-70.923
143.3	-70.877
143.4	-70.801
143.5	-70.831
143.6	-70.816
143.7	-70.892
143.8	-71.06
143.9	-71.136
144	-71.167
144.1	-71.289
144.2	-71.274
144.3	-71.243
144.4	-71.228
144.5	-71.243
144.6	-71.243
144.7	-71.121
144.8	-71.121
144.9	-71.045
145	-71.014
145.1	-71.045
145.2	-70.953
145.3	-71.075
145.4	-70.953
145.5	-70.953
145.6	-70.892
145.7	-70.984
145.8	-70.908
145.9	-70.953
146	-71.045
146.1	-71.06
146.2	-71.106
146.3	-71.121
146.4	-71.121
146.5	-71.152
146.6	-71.259
146.7	-71.365
146.8	-71.365
146.9	-71.335
147	-71.35
147.1	-71.091
147.2	-71.045
147.3	-70.877
147.4	-70.862
147.5	-70.938
147.6	-71.03
147.7	-71.06
147.8	-71.243
147.9	-71.304
148	-71.259
148.1	-71.182
148.2	-70.892
148.3	-70.816
148.4	-71.045
148.5	-71.167
148.6	-71.304
148.7	-71.304
148.8	-71.228
148.9	-70.984
149	-70.953
149.1	-70.969
149.2	-71.243
149.3	-71.457
149.4	-71.274
149.5	-71.06
149.6	-71.335
149.7	-71.274
149.8	-70.953
149.9	-71.259
150	-71.472
150.1	-71.121
150.2	-71.045
150.3	-71.472
150.4	-71.411
150.5	-71.091
150.6	-70.969
150.7	-71.152
150.8	-71.365
150.9	-71.457
151	-71.35
151.1	-71.213
151.2	-71.045
151.3	-70.999
151.4	-71.152
151.5	-71.289
151.6	-71.35
151.7	-71.472
151.8	-71.548
151.9	-71.426
152	-71.442
152.1	-71.32
152.2	-71.289
152.3	-71.198
152.4	-71.243
152.5	-71.121
152.6	-71.045
152.7	-70.923
152.8	-70.923
152.9	-70.984
153	-71.014
153.1	-71.045
153.2	-71.045
153.3	-71.075
153.4	-70.999
153.5	-71.136
153.6	-71.198
153.7	-71.198
153.8	-71.182
153.9	-71.228
154	-71.198
154.1	-71.167
154.2	-71.106
154.3	-71.091
154.4	-71.091
154.5	-70.953
154.6	-70.999
154.7	-70.953
154.8	-70.938
154.9	-70.999
155	-71.03
155.1	-71.198
155.2	-71.198
155.3	-71.198
155.4	-71.442
155.5	-71.365
155.6	-71.442
155.7	-71.396
155.8	-71.121
155.9	-71.06
156	-70.999
156.1	-71.136
156.2	-71.198
156.3	-71.396
156.4	-71.472
156.5	-71.381
156.6	-71.152
156.7	-71.06
156.8	-71.045
156.9	-71.274
157	-71.426
157.1	-71.472
157.2	-71.426
157.3	-71.35
157.4	-71.32
157.5	-71.411
157.6	-71.365
157.7	-71.274
157.8	-71.091
157.9	-71.06
158	-71.35
158.1	-71.106
158.2	-70.999
158.3	-71.442
158.4	-71.228
158.5	-71.06
158.6	-71.304
158.7	-71.365
158.8	-71.075
158.9	-71.03
159	-71.167
159.1	-71.396
159.2	-71.548
159.3	-71.35
159.4	-71.213
159.5	-71.06
159.6	-70.999
159.7	-71.03
159.8	-71.167
159.9	-71.442
160	-71.472
160.1	-71.518
160.2	-71.457
160.3	-71.518
160.4	-71.396
160.5	-71.396
160.6	-71.243
160.7	-71.182
160.8	-71.152
160.9	-71.136
161	-71.045
161.1	-71.091
161.2	-71.075
161.3	-71.106
161.4	-71.152
161.5	-71.091
161.6	-71.091
161.7	-71.198
161.8	-71.304
161.9	-71.243
162	-71.228
162.1	-71.228
162.2	-71.182
162.3	-71.121
162.4	-71.152
162.5	-71.228
162.6	-71.06
162.7	-71.075
162.8	-71.136
162.9	-71.167
163	-71.106
163.1	-71.274
163.2	-71.35
163.3	-71.381
163.4	-71.426
163.5	-71.548
163.6	-71.625
163.7	-71.625
163.8	-71.594
163.9	-71.594
164	-71.411
164.1	-71.182
164.2	-71.259
164.3	-71.365
164.4	-71.426
164.5	-71.594
164.6	-71.777
164.7	-71.732
164.8	-71.487
164.9	-71.35
165	-71.32
165.1	-71.518
165.2	-71.671
165.3	-71.671
165.4	-71.686
165.5	-71.411
165.6	-71.442
165.7	-71.426
165.8	-71.564
165.9	-71.701
166	-71.777
166.1	-71.625
166.2	-71.381
166.3	-71.747
166.4	-71.777
166.5	-71.533
166.6	-71.747
166.7	-71.732
166.8	-71.503
166.9	-71.793
167	-71.869
167.1	-71.793
167.2	-71.487
167.3	-71.548
167.4	-71.823
167.5	-72.037
167.6	-71.823
167.7	-71.793
167.8	-71.655
167.9	-71.655
168	-71.457
168.1	-71.609
168.2	-71.884
168.3	-72.052
168.4	-71.96
168.5	-72.021
168.6	-71.945
168.7	-71.854
168.8	-71.793
168.9	-71.793
169	-71.762
169.1	-71.747
169.2	-71.625
169.3	-71.686
169.4	-71.518
169.5	-71.503
169.6	-71.625
169.7	-71.64
169.8	-71.671
169.9	-71.747
170	-71.777
170.1	-71.716
170.2	-71.793
170.3	-71.915
170.4	-71.869
170.5	-71.854
170.6	-71.823
170.7	-71.899
170.8	-71.808
170.9	-71.732
171	-71.716
171.1	-71.838
171.2	-71.655
171.3	-71.762
171.4	-71.732
171.5	-71.64
171.6	-71.671
171.7	-71.732
171.8	-71.823
171.9	-71.991
172	-72.067
172.1	-72.281
172.2	-72.174
172.3	-72.083
172.4	-72.083
172.5	-71.762
172.6	-71.762
172.7	-71.777
172.8	-71.93
172.9	-72.037
173	-72.235
173.1	-72.189
173.2	-72.098
173.3	-71.915
173.4	-71.777
173.5	-71.793
173.6	-72.021
173.7	-72.144
173.8	-72.174
173.9	-72.144
174	-71.991
174.1	-72.128
174.2	-72.144
174.3	-72.098
174.4	-71.915
174.5	-71.732
174.6	-72.037
174.7	-72.189
174.8	-71.777
174.9	-72.067
175	-72.098
175.1	-71.777
175.2	-71.732
175.3	-72.159
175.4	-72.144
175.5	-71.884
175.6	-71.823
175.7	-71.93
175.8	-72.083
175.9	-72.083
176	-72.113
176.1	-71.93
176.2	-71.716
176.3	-71.793
176.4	-71.823
176.5	-71.915
176.6	-72.052
176.7	-72.174
176.8	-72.205
176.9	-72.113
177	-72.006
177.1	-71.96
177.2	-72.037
177.3	-71.854
177.4	-71.762
177.5	-71.793
177.6	-71.671
177.7	-71.701
177.8	-71.64
177.9	-71.686
178	-71.579
178.1	-71.762
178.2	-71.823
178.3	-71.884
178.4	-71.869
178.5	-71.899
178.6	-71.808
178.7	-71.854
178.8	-71.899
178.9	-72.052
179	-71.838
179.1	-71.823
179.2	-71.777
179.3	-71.747
179.4	-71.655
179.5	-71.732
179.6	-71.655
179.7	-71.701
179.8	-71.671
179.9	-71.671
180	-71.671
180.1	-71.869
180.2	-71.869
180.3	-72.052
180.4	-72.083
180.5	-72.098
180.6	-72.128
180.7	-72.174
180.8	-71.884
180.9	-71.716
181	-71.777
181.1	-71.762
181.2	-71.915
181.3	-72.037
181.4	-72.174
181.5	-72.159
181.6	-71.869
181.7	-71.655
181.8	-71.777
181.9	-71.945
182	-72.113
182.1	-72.205
182.2	-72.128
182.3	-72.021
182.4	-72.083
182.5	-72.159
182.6	-72.189
182.7	-71.976
182.8	-71.777
182.9	-72.067
183	-72.144
183.1	-71.716
183.2	-72.006
183.3	-72.052
183.4	-71.823
183.5	-71.793
183.6	-72.174
183.7	-71.976
183.8	-71.732
183.9	-71.655
184	-71.96
184.1	-72.052
184.2	-72.128
184.3	-71.915
184.4	-71.823
184.5	-71.64
184.6	-71.671
184.7	-71.701
184.8	-71.945
184.9	-72.037
185	-72.128
185.1	-72.067
185.2	-71.93
185.3	-71.945
185.4	-71.793
185.5	-71.823
185.6	-71.701
185.7	-71.747
185.8	-71.609
185.9	-71.457
186	-71.533
186.1	-71.411
186.2	-71.396
186.3	-71.426
186.4	-71.594
186.5	-71.503
186.6	-71.457
186.7	-71.487
186.8	-71.533
186.9	-71.472
187	-71.487
187.1	-71.472
187.2	-71.442
187.3	-71.304
187.4	-71.426
187.5	-71.32
187.6	-71.335
187.7	-71.213
187.8	-71.228
187.9	-71.152
188	-71.198
188.1	-71.198
188.2	-71.365
188.3	-71.365
188.4	-71.411
188.5	-71.518
188.6	-71.533
188.7	-71.472
188.8	-71.411
188.9	-71.411
189	-71.213
189.1	-71.136
189.2	-71.106
189.3	-71.152
189.4	-71.396
189.5	-71.411
189.6	-71.533
189.7	-71.518
189.8	-71.198
189.9	-71.075
190	-71.152
190.1	-71.304
190.2	-71.487
190.3	-71.426
190.4	-71.396
190.5	-71.075
190.6	-71.045
190.7	-71.03
190.8	-71.136
190.9	-71.198
191	-71.411
191.1	-71.442
191.2	-71.213
191.3	-70.999
191.4	-71.472
191.5	-71.228
191.6	-71.106
191.7	-71.411
191.8	-71.381
191.9	-71.152
192	-71.426
192.1	-71.548
192.2	-71.35
192.3	-71.136
192.4	-71.106
192.5	-71.426
192.6	-71.518
192.7	-71.503
192.8	-71.396
192.9	-71.259
193	-71.106
193.1	-70.923
193.2	-71.121
193.3	-71.167
193.4	-71.426
193.5	-71.472
193.6	-71.579
193.7	-71.518
193.8	-71.457
193.9	-71.548
194	-71.442
194.1	-71.411
194.2	-71.411
194.3	-71.457
194.4	-71.304
194.5	-71.259
194.6	-71.243
194.7	-71.213
194.8	-71.136
194.9	-71.243
195	-71.243
195.1	-71.243
195.2	-71.106
195.3	-71.243
195.4	-71.259
195.5	-71.213
195.6	-71.167
195.7	-71.198
195.8	-71.243
195.9	-71.198
196	-71.075
196.1	-71.32
196.2	-71.243
196.3	-71.274
196.4	-71.472
196.5	-71.503
196.6	-71.457
196.7	-71.503
196.8	-71.548
196.9	-71.609
197	-71.625
197.1	-71.594
197.2	-71.472
197.3	-71.32
197.4	-71.106
197.5	-71.152
197.6	-71.243
197.7	-71.503
197.8	-71.487
197.9	-71.716
198	-71.594
198.1	-71.442
198.2	-71.213
198.3	-71.121
198.4	-71.426
198.5	-71.564
198.6	-71.747
198.7	-71.579
198.8	-71.167
198.9	-71.106
199	-71.152
199.1	-71.182
199.2	-71.335
199.3	-71.64
199.4	-71.457
199.5	-71.213
199.6	-71.182
199.7	-71.503
199.8	-71.365
199.9	-71.243
200	-71.594
200.1	-71.442
200.2	-71.136
200.3	-71.32
200.4	-71.609
200.5	-71.442
200.6	-71.213
200.7	-71.243
200.8	-71.426
200.9	-71.487
201	-71.472
201.1	-71.365
201.2	-71.274
201.3	-71.182
201.4	-71.106
201.5	-71.091
201.6	-71.106
201.7	-71.213
201.8	-71.426
201.9	-71.503
202	-71.487
202.1	-71.548
202.2	-71.472
202.3	-71.579
202.4	-71.487
202.5	-71.381
202.6	-71.442
202.7	-71.365
202.8	-71.182
202.9	-71.091
203	-71.106
203.1	-70.953
203.2	-70.908
203.3	-70.877
203.4	-70.847
203.5	-70.877
203.6	-70.755
203.7	-70.74
203.8	-70.984
203.9	-70.999
204	-71.106
204.1	-71.213
204.2	-71.259
204.3	-71.35
204.4	-71.396
204.5	-71.487
204.6	-71.579
204.7	-71.625
204.8	-69.748
204.9	-69.092
205	-68.542
205.1	-67.993
205.2	-67.444
205.3	-66.91
205.4	-66.391
205.5	-65.765
205.6	-65.231
205.7	-64.758
205.8	-63.828
205.9	-63.248
206	-62.698
206.1	-62.424
206.2	-61.768
206.3	-61.172
206.4	-60.333
206.5	-59.86
206.6	-59.433
206.7	-59.219
206.8	-61.188
206.9	-61.691
207	-61.707
207.1	-61.752
207.2	-61.951
207.3	-62.18
207.4	-62.332
207.5	-62.5
207.6	-62.531
207.7	-62.897
207.8	-63.416
207.9	-63.385
208	-63.431
208.1	-63.995
208.2	-63.95
208.3	-63.766
208.4	-64.346
208.5	-64.27
208.6	-64.117
208.7	-64.346
208.8	-63.919
208.9	-63.66
209	-63.324
209.1	-63.004
209.2	-62.912
209.3	-63.065
209.4	-63.049
209.5	-62.881
209.6	-62.668
209.7	-62.5
209.8	-60.013
209.9	-58.914
210	-58.166
210.1	-57.434
210.2	-56.9
210.3	-56.366
210.4	-55.74
210.5	-55.13
210.6	-54.642
210.7	-54.123
210.8	-54.947
210.9	-54.794
211	-54.733
211.1	-54.52
211.2	-54.413
211.3	-54.26
211.4	-54.123
211.5	-53.864
211.6	-53.711
211.7	-53.528
211.8	-55.038
211.9	-55.405
212	-55.786
212.1	-56.076
212.2	-56.442
212.3	-56.656
212.4	-56.824
212.5	-57.053
212.6	-57.266
212.7	-57.419
212.8	-57.541
212.9	-57.739
213	-57.755
213.1	-57.907
213.2	-58.029
213.3	-58.06
213.4	-58.121
213.5	-58.136
213.6	-58.105
213.7	-58.09
213.8	-56.458
213.9	-55.862
214	-55.588
214.1	-55.328
214.2	-55.069
214.3	-54.855
214.4	-54.474
214.5	-54.184
214.6	-53.528
214.7	-53.162
214.8	-51.27
214.9	-50.598
215	-50.018
215.1	-49.408
215.2	-48.309
215.3	-47.302
215.4	-46.6
215.5	-45.99
215.6	-45.303
215.7	-44.312
215.8	-44.464
215.9	-40.451
216	-34.088
216.1	-26.077
216.2	-17.029
216.3	-8.2855
216.4	-0.5188
216.5	5.3711
216.6	9.8572
216.7	13.733
216.8	15.793
216.9	16.693
217	16.861
217.1	16.602
217.2	15.518
217.3	13.87
217.4	11.444
217.5	8.6212
217.6	5.5237
217.7	2.2888
217.8	-0.88501
217.9	-3.9978
218	-7.1869
218.1	-10.345
218.2	-13.397
218.3	-16.479
218.4	-19.562
218.5	-22.629
218.6	-25.589
218.7	-28.564
218.8	-29.175
218.9	-30.853
219	-32.7
219.1	-34.225
219.2	-35.797
219.3	-37.186
219.4	-38.406
219.5	-39.474
219.6	-40.588
219.7	-41.626
219.8	-41.962
219.9	-42.633
220	-43.091
220.1	-43.777
220.2	-44.174
220.3	-44.601
220.4	-45.242
220.5	-45.532
220.6	-45.807
220.7	-46.158
220.8	-49.24
220.9	-50.568
221	-51.712
221.1	-52.719
221.2	-53.589
221.3	-54.291
221.4	-55.038
221.5	-55.634
221.6	-56.152
221.7	-56.519
221.8	-57.129
221.9	-57.541
222	-58.029
222.1	-58.441
222.2	-58.975
222.3	-59.357
222.4	-59.921
222.5	-60.44
222.6	-60.669
222.7	-60.883
222.8	-60.699
222.9	-60.776
223	-61.005
223.1	-61.478
223.2	-61.707
223.3	-61.951
223.4	-61.966
223.5	-61.829
223.6	-61.813
223.7	-62.119
223.8	-59.647
223.9	-58.807
224	-58.166
224.1	-57.48
224.2	-56.686
224.3	-55.969
224.4	-55.328
224.5	-54.947
224.6	-54.672
224.7	-54.031
224.8	-53.528
224.9	-53.436
225	-52.902
225.1	-52.322
225.2	-52.307
225.3	-52.063
225.4	-51.376
225.5	-50.964
225.6	-50.781
225.7	-50.568
225.8	-53.268
225.9	-53.925
226	-54.276
226.1	-54.642
226.2	-55.069
226.3	-55.496
226.4	-55.969
226.5	-56.534
226.6	-56.839
226.7	-57.19
226.8	-57.297
226.9	-57.495
227	-57.678
227.1	-57.739
227.2	-57.922
227.3	-57.999
227.4	-57.999
227.5	-58.105
227.6	-58.243
227.7	-58.273
227.8	-58.609
227.9	-58.777
228	-58.99
228.1	-59.174
228.2	-59.448
228.3	-59.54
228.4	-59.83
228.5	-59.952
228.6	-60.104
228.7	-60.257
228.8	-57.693
228.9	-56.87
229	-56.015
229.1	-55.405
229.2	-54.764
229.3	-54.138
229.4	-53.558
229.5	-53.024
229.6	-52.444
229.7	-52.032
229.8	-50.781
229.9	-50.064
230	-49.484
230.1	-49.042
230.2	-48.477
230.3	-48.065
230.4	-47.501
230.5	-46.936
230.6	-46.265
230.7	-45.563
230.8	-47.897
230.9	-48.645
231	-49.332
231.1	-49.759
231.2	-50.369
231.3	-50.461
231.4	-50.568
231.5	-50.674
231.6	-51.01
231.7	-51.514
231.8	-52.292
231.9	-52.46
232	-52.383
232.1	-52.597
232.2	-52.994
232.3	-53.345
232.4	-53.558
232.5	-53.68
232.6	-53.802
232.7	-54.108
232.8	-54.352
232.9	-54.52
233	-54.413
233.1	-54.764
233.2	-54.886
233.3	-54.825
233.4	-55.191
233.5	-55.389
233.6	-55.313
233.7	-55.298
233.8	-55.817
233.9	-56.122
234	-56.274
234.1	-56.183
234.2	-56.122
234.3	-56.305
234.4	-56.656
234.5	-56.961
234.6	-57.114
234.7	-57.251
234.8	-55.099
234.9	-54.199
235	-53.558
235.1	-53.085
235.2	-52.475
235.3	-51.971
235.4	-51.636
235.5	-51.239
235.6	-50.797
235.7	-50.491
235.8	-48.218
235.9	-46.982
236	-46.097
236.1	-45.09
236.2	-44.189
236.3	-43.35
236.4	-42.48
236.5	-41.733
236.6	-40.771
236.7	-40.039
236.8	-43.03
236.9	-43.793
237	-43.976
237.1	-44.159
237.2	-44.144
237.3	-44.022
237.4	-43.442
237.5	-41.656
237.6	-38.925
237.7	-35.919
237.8	-33.112
237.9	-29.785
238	-26.123
238.1	-22.232
238.2	-18.234
238.3	-14.297
238.4	-10.574
238.5	-7.1716
238.6	-4.5166
238.7	-2.1973
238.8	-0.88501
238.9	0.12207
239	0.86975
239.1	1.297
239.2	1.5717
239.3	1.709
239.4	1.1749
239.5	0.27466
239.6	-1.0223
239.7	-2.2583
239.8	-4.0283
239.9	-5.5084
240	-7.5684
240.1	-9.7656
240.2	-11.749
240.3	-13.443
240.4	-15.411
240.5	-17.868
240.6	-20.203
240.7	-22.4
240.8	-24.735
240.9	-26.886
241	-28.976
241.1	-30.777
241.2	-32.669
241.3	-34.943
241.4	-37.064
241.5	-38.635
241.6	-40.253
241.7	-42.084
241.8	-42.847
241.9	-43.884
242	-45.181
242.1	-46.524
242.2	-47.592
242.3	-48.37
242.4	-49.072
242.5	-50.125
242.6	-51.285
242.7	-51.987
242.8	-52.719
242.9	-53.299
243	-53.741
243.1	-54.138
243.2	-54.84
243.3	-55.389
243.4	-56.076
243.5	-56.641
243.6	-57.251
243.7	-57.709
243.8	-58.304
243.9	-58.685
244	-59.082
244.1	-59.464
244.2	-59.784
244.3	-60.074
244.4	-60.379
244.5	-60.593
244.6	-60.806
244.7	-61.203
244.8	-62.057
244.9	-62.408
245	-62.912
245.1	-63.263
245.2	-63.797
245.3	-64.117
245.4	-64.423
245.5	-64.789
245.6	-65.14
245.7	-65.369
245.8	-65.964
245.9	-66.345
246	-66.666
246.1	-67.245
246.2	-67.657
246.3	-67.932
246.4	-68.253
246.5	-68.741
246.6	-69.016
246.7	-69.443
246.8	-69.016
246.9	-68.97
247	-68.909
247.1	-68.878
247.2	-68.649
247.3	-68.741
247.4	-68.68
247.5	-68.924
247.6	-69.138
247.7	-69.244
247.8	-69.092
247.9	-68.97
248	-68.863
248.1	-68.665
248.2	-68.497
248.3	-68.848
248.4	-68.878
248.5	-68.97
248.6	-69.016
248.7	-68.649
248.8	-68.665
248.9	-68.634
249	-68.878
249.1	-68.817
249.2	-68.771
249.3	-68.924
249.4	-69.229
249.5	-69.305
249.6	-69.016
249.7	-69.229
249.8	-69.58
249.9	-69.214
250	-69.519
250.1	-69.717
250.2	-69.458
250.3	-69.519
250.4	-69.778
250.5	-69.916
250.6	-69.839
250.7	-69.717
250.8	-70.282
250.9	-70.892
251	-71.365
251.1	-71.594
251.2	-71.762
251.3	-71.96
251.4	-71.976
251.5	-72.083
251.6	-72.235
251.7	-72.479
251.8	-73.151
251.9	-73.517
252	-74.005
252.1	-74.295
252.2	-74.539
252.3	-74.875
252.4	-75.134
252.5	-75.302
252.6	-75.546
252.7	-75.714
252.8	-74.982
252.9	-74.875
253	-74.646
253.1	-74.738
253.2	-74.631
253.3	-74.631
253.4	-74.57
253.5	-74.524
253.6	-74.554
253.7	-74.478
253.8	-73.99
253.9	-73.868
254	-73.776
254.1	-73.7
254.2	-73.502
254.3	-73.441
254.4	-73.425
254.5	-73.395
254.6	-73.38
254.7	-73.425
254.8	-73.09
254.9	-73.196
255	-72.998
255.1	-73.044
255.2	-72.922
255.3	-72.83
255.4	-72.678
255.5	-72.525
255.6	-72.281
255.7	-72.113
255.8	-69.641
255.9	-68.695
256	-68.054
256.1	-67.413
256.2	-66.772
256.3	-66.01
256.4	-65.201
256.5	-64.331
256.6	-63.797
256.7	-63.538
256.8	-62.424
256.9	-61.615
257	-60.776
257.1	-59.921
257.2	-59.28
257.3	-58.533
257.4	-57.877
257.5	-57.251
257.6	-56.717
257.7	-56.381
257.8	-59.006
257.9	-59.555
258	-59.83
258.1	-60.425
258.2	-60.623
258.3	-60.654
258.4	-61.279
258.5	-61.432
258.6	-61.249
258.7	-61.6
258.8	-62.073
258.9	-62.363
259	-62.302
259.1	-62.286
259.2	-62.424
259.3	-62.729
259.4	-63.095
259.5	-63.187
259.6	-63.202
259.7	-63.217
259.8	-63.37
259.9	-63.354
260	-63.538
260.1	-63.69
260.2	-63.919
260.3	-64.224
260.4	-64.377
260.5	-64.59
260.6	-64.667
260.7	-64.789
260.8	-63.126
260.9	-62.439
261	-61.92
261.1	-61.508
261.2	-61.157
261.3	-60.654
261.4	-60.379
261.5	-59.967
261.6	-59.738
261.7	-59.372
261.8	-56.9
261.9	-55.557
262	-54.596
262.1	-53.604
262.2	-52.811
262.3	-52.002
262.4	-51.071
262.5	-50.278
262.6	-49.652
262.7	-48.95
262.8	-51.422
262.9	-52.094
263	-52.307
263.1	-52.612
263.2	-52.841
263.3	-53.009
263.4	-53.07
263.5	-53.024
263.6	-52.979
263.7	-52.948
263.8	-53.894
263.9	-54.398
264	-54.977
264.1	-55.328
264.2	-55.71
264.3	-56.107
264.4	-56.198
264.5	-56.229
264.6	-56.274
264.7	-56.503
264.8	-56.671
264.9	-57.022
265	-57.297
265.1	-57.48
265.2	-57.404
265.3	-57.327
265.4	-57.495
265.5	-57.877
265.6	-58.06
265.7	-58.243
265.8	-58.319
265.9	-58.487
266	-58.365
266.1	-58.746
266.2	-59.113
266.3	-59.052
266.4	-58.96
266.5	-59.433
266.6	-59.28
266.7	-59.326
266.8	-59.769
266.9	-59.982
267	-59.814
267.1	-59.982
267.2	-60.379
267.3	-60.547
267.4	-60.532
267.5	-60.425
267.6	-60.501
267.7	-60.745
267.8	-61.783
267.9	-62.164
268	-62.622
268.1	-62.759
268.2	-62.912
268.3	-63.08
268.4	-63.385
268.5	-63.583
268.6	-63.812
268.7	-64.194
268.8	-64.957
268.9	-65.414
269	-65.842
269.1	-66.193
269.2	-66.62
269.3	-66.91
269.4	-67.169
269.5	-67.444
269.6	-67.764
269.7	-68.008
269.8	-67.291
269.9	-67.093
270	-67.001
270.1	-66.986
270.2	-66.849
270.3	-66.849
270.4	-66.895
270.5	-66.849
270.6	-66.895
270.7	-66.956
270.8	-66.605
270.9	-66.315
271	-66.269
271.1	-66.238
271.2	-66.33
271.3	-66.254
271.4	-66.193
271.5	-66.086
271.6	-66.025
271.7	-65.872
271.8	-65.094
271.9	-64.529
272	-64.224
272.1	-63.858
272.2	-63.705
272.3	-63.339
272.4	-63.293
272.5	-63.278
272.6	-63.217
272.7	-63.095
272.8	-60.471
272.9	-59.158
273	-57.968
273.1	-57.098
273.2	-56.564
273.3	-56.046
273.4	-55.466
273.5	-54.688
273.6	-53.741
273.7	-52.887
273.8	-53.574
273.9	-53.696
274	-53.604
274.1	-53.436
274.2	-53.116
274.3	-52.811
274.4	-52.383
274.5	-52.429
274.6	-52.322
274.7	-51.926
274.8	-53.406
274.9	-54.153
275	-54.245
275.1	-54.504
275.2	-54.977
275.3	-55.069
275.4	-55.222
275.5	-55.237
275.6	-55.634
275.7	-55.923
275.8	-55.954
275.9	-55.801
276	-55.74
276.1	-55.908
276.2	-56.046
276.3	-56.32
276.4	-56.473
276.5	-56.564
276.6	-56.534
276.7	-56.61
276.8	-55.237
276.9	-54.733
277	-54.199
277.1	-53.711
277.2	-53.543
277.3	-53.238
277.4	-53.07
277.5	-52.902
277.6	-52.795
277.7	-52.536
277.8	-50.369
277.9	-49.347
278	-48.462
278.1	-47.607
278.2	-46.875
278.3	-46.173
278.4	-45.425
278.5	-44.617
278.6	-43.9
278.7	-43.137
278.8	-44.785
278.9	-44.891
279	-44.601
279.1	-43.091
279.2	-40.009
279.3	-35.721
279.4	-30.594
279.5	-24.338
279.6	-17.563
279.7	-10.864
279.8	-5.722
279.9	-0.91553
280	3.006
280.1	6.2561
280.2	8.6517
280.3	10.406
280.4	11.627
280.5	12.329
280.6	12.344
280.7	11.719
280.8	10.437
280.9	8.667
281	6.5155
281.1	4.3182
281.2	2.0905
281.3	-0.091553
281.4	-2.9907
281.5	-6.012
281.6	-8.7585
281.7	-11.551
281.8	-12.177
281.9	-14.297
282	-16.754
282.1	-19.073
282.2	-20.966
282.3	-23.026
282.4	-25.024
282.5	-27.13
282.6	-29.114
282.7	-31.174
282.8	-31.464
282.9	-32.349
283	-33.188
283.1	-34.5
283.2	-35.37
283.3	-35.95
283.4	-36.804
283.5	-37.796
283.6	-38.284
283.7	-38.559
283.8	-41.931
283.9	-43.915
284	-45.41
284.1	-46.57
284.2	-47.562
284.3	-48.447
284.4	-49.271
284.5	-50.156
284.6	-50.995
284.7	-51.91
284.8	-53.131
284.9	-53.94
285	-54.672
285.1	-55.328
285.2	-55.786
285.3	-56.198
285.4	-56.702
285.5	-57.129
285.6	-57.343
285.7	-57.8
285.8	-58.334
285.9	-58.624
286	-59.036
286.1	-59.509
286.2	-59.799
286.3	-60.15
286.4	-60.501
286.5	-60.852
286.6	-61.111
286.7	-61.356
286.8	-59.647
286.9	-59.082
287	-58.685
287.1	-58.319
287.2	-57.999
287.3	-57.663
287.4	-57.419
287.5	-56.976
287.6	-56.641
287.7	-56.412
287.8	-54.474
287.9	-53.68
288	-52.811
288.1	-52.063
288.2	-51.422
288.3	-50.812
288.4	-50.293
288.5	-49.896
288.6	-49.408
288.7	-48.92
288.8	-51.651
288.9	-52.353
289	-52.673
289.1	-52.811
289.2	-53.131
289.3	-53.299
289.4	-53.802
289.5	-54.108
289.6	-54.672
289.7	-54.611
289.8	-55.359
289.9	-55.588
290	-56.152
290.1	-56.686
290.2	-57.175
290.3	-57.327
290.4	-57.388
290.5	-57.51
290.6	-57.755
290.7	-58.029
290.8	-58.06
290.9	-58.228
291	-58.487
291.1	-58.884
291.2	-59.052
291.3	-58.884
291.4	-59.204
291.5	-59.54
291.6	-59.296
291.7	-59.601
291.8	-59.631
291.9	-59.418
292	-59.311
292.1	-59.753
292.2	-59.708
292.3	-59.647
292.4	-59.479
292.5	-59.586
292.6	-59.86
292.7	-59.86
292.8	-56.625
292.9	-55.206
293	-53.97
293.1	-52.979
293.2	-52.017
293.3	-51.254
293.4	-50.598
293.5	-49.881
293.6	-49.316
293.7	-48.676
293.8	-49.194
293.9	-49.072
294	-48.904
294.1	-48.645
294.2	-48.325
294.3	-48.065
294.4	-47.714
294.5	-47.379
294.6	-47.089
294.7	-46.89
294.8	-49.316
294.9	-50.11
295	-50.674
295.1	-51.178
295.2	-51.682
295.3	-52.139
295.4	-52.414
295.5	-52.811
295.6	-53.07
295.7	-53.391
295.8	-53.574
295.9	-53.757
296	-53.833
296.1	-54.214
296.2	-54.276
296.3	-54.443
296.4	-54.55
296.5	-54.657
296.6	-54.749
296.7	-54.916
296.8	-55.466
296.9	-55.817
297	-56.213
297.1	-56.549
297.2	-56.931
297.3	-57.205
297.4	-57.48
297.5	-57.556
297.6	-57.907
297.7	-57.999
297.8	-58.35
297.9	-58.655
298	-59.128
298.1	-59.387
298.2	-59.982
298.3	-60.303
298.4	-60.501
298.5	-60.562
298.6	-60.745
298.7	-61.081
298.8	-61.966
298.9	-62.531
299	-63.049
299.1	-63.385
299.2	-63.782
299.3	-63.995
299.4	-64.194
299.5	-64.59
299.6	-65.063
299.7	-65.308
299.8	-64.621
299.9	-64.865
300	-64.606
300.1	-64.636
300.2	-64.926
300.3	-64.85
300.4	-64.728
300.5	-64.957
300.6	-65.262
300.7	-65.262
300.8	-64.957
300.9	-64.59
301	-64.621
301.1	-64.682
301.2	-64.972
301.3	-65.079
301.4	-65.063
301.5	-65.125
301.6	-64.911
301.7	-64.835
301.8	-64.575
301.9	-64.468
302	-64.407
302.1	-64.392
302.2	-64.377
302.3	-64.453
302.4	-64.545
302.5	-64.56
302.6	-64.56
302.7	-64.697
302.8	-64.453
302.9	-64.362
303	-64.301
303.1	-64.194
303.2	-64.178
303.3	-64.117
303.4	-64.041
303.5	-64.056
303.6	-63.934
303.7	-63.873
303.8	-60.41
303.9	-59.021
304	-57.953
304.1	-57.144
304.2	-56.168
304.3	-55.298
304.4	-54.443
304.5	-53.65
304.6	-52.856
304.7	-52.2
304.8	-52.505
304.9	-52.17
305	-51.712
305.1	-51.193
305.2	-50.69
305.3	-50.171
305.4	-49.713
305.5	-49.484
305.6	-49.286
305.7	-48.935
305.8	-51.514
305.9	-52.307
306	-52.75
306.1	-53.024
306.2	-53.268
306.3	-53.696
306.4	-54.306
306.5	-54.688
306.6	-54.977
306.7	-55.145
306.8	-54.993
306.9	-55.222
307	-55.557
307.1	-55.939
307.2	-56.183
307.3	-56.198
307.4	-56.366
307.5	-56.58
307.6	-56.808
307.7	-56.808
307.8	-57.175
307.9	-57.343
308	-57.922
308.1	-57.922
308.2	-57.922
308.3	-58.594
308.4	-58.731
308.5	-58.609
308.6	-59.128
308.7	-59.433
308.8	-59.738
308.9	-59.906
309	-60.349
309.1	-60.852
309.2	-61.203
309.3	-61.386
309.4	-61.523
309.5	-61.615
309.6	-61.768
309.7	-62.042
309.8	-62.744
309.9	-63.416
310	-63.782
310.1	-64.209
310.2	-64.468
310.3	-64.85
310.4	-65.109
310.5	-65.43
310.6	-65.598
310.7	-65.979
310.8	-65.201
310.9	-65.063
311	-64.926
311.1	-64.941
311.2	-64.957
311.3	-64.941
311.4	-65.033
311.5	-65.018
311.6	-65.125
311.7	-65.14
311.8	-65.063
311.9	-65.079
312	-64.972
312.1	-65.048
312.2	-65.109
312.3	-65.14
312.4	-65.002
312.5	-65.079
312.6	-65.125
312.7	-65.094
312.8	-64.804
312.9	-64.804
313	-64.835
313.1	-64.865
313.2	-64.85
313.3	-64.896
313.4	-64.972
313.5	-64.926
313.6	-64.85
313.7	-65.033
313.8	-64.804
313.9	-64.758
314	-64.651
314.1	-64.545
314.2	-64.56
314.3	-64.819
314.4	-64.972
314.5	-65.018
314.6	-65.125
314.7	-64.941
314.8	-61.63
314.9	-60.364
315	-59.509
315.1	-58.868
315.2	-58.166
315.3	-57.327
315.4	-56.32
315.5	-55.527
315.6	-54.764
315.7	-54.291
315.8	-53.329
315.9	-52.673
316	-52.002
316.1	-51.62
316.2	-50.995
316.3	-49.973
316.4	-49.622
316.5	-49.286
316.6	-48.309
316.7	-47.623
316.8	-50.934
316.9	-51.773
317	-52.063
317.1	-52.505
317.2	-53.162
317.3	-53.665
317.4	-53.848
317.5	-54.138
317.6	-54.276
317.7	-54.443
317.8	-54.794
317.9	-55.161
318	-55.542
318.1	-55.847
318.2	-55.969
318.3	-56.213
318.4	-56.366
318.5	-56.473
318.6	-56.488
318.7	-56.625
318.8	-57.083
318.9	-57.251
319	-57.571
319.1	-57.861
319.2	-58.09
319.3	-58.395
319.4	-58.701
319.5	-58.945
319.6	-59.219
319.7	-59.448
319.8	-60.287
319.9	-60.593
320	-60.928
320.1	-61.279
320.2	-61.646
320.3	-61.89
320.4	-62.088
320.5	-62.5
320.6	-62.759
320.7	-62.958
320.8	-63.538
320.9	-63.812
321	-64.102
321.1	-64.346
321.2	-64.728
321.3	-64.88
321.4	-65.079
321.5	-65.323
321.6	-65.643
321.7	-65.796
321.8	-65.17
321.9	-65.201
322	-65.216
322.1	-65.399
322.2	-65.552
322.3	-65.704
322.4	-65.75
322.5	-65.781
322.6	-65.704
322.7	-65.537
322.8	-65.17
322.9	-65.46
323	-65.659
323.1	-65.781
323.2	-65.887
323.3	-65.765
323.4	-65.491
323.5	-65.414
323.6	-65.659
323.7	-65.903
323.8	-66.01
323.9	-66.055
324	-65.994
324.1	-66.071
324.2	-66.116
324.3	-66.299
324.4	-66.238
324.5	-66.147
324.6	-66.025
324.7	-66.406
324.8	-66.437
324.9	-66.452
325	-66.788
325.1	-66.788
325.2	-66.635
325.3	-66.91
325.4	-67.062
325.5	-67.093
325.6	-66.925
325.7	-67.108
325.8	-68.207
325.9	-68.756
326	-68.939
326.1	-69.046
326.2	-69.183
326.3	-69.382
326.4	-69.595
326.5	-70.007
326.6	-70.419
326.7	-70.74
326.8	-71.03
326.9	-71.35
327	-71.671
327.1	-71.869
327.2	-72.159
327.3	-72.433
327.4	-72.495
327.5	-72.662
327.6	-72.784
327.7	-73.029
327.8	-72.342
327.9	-72.098
328	-72.067
328.1	-71.899
328.2	-71.899
328.3	-71.823
328.4	-71.93
328.5	-71.854
328.6	-71.869
328.7	-71.915
328.8	-71.533
328.9	-71.35
329	-71.228
329.1	-71.045
329.2	-71.014
329.3	-70.969
329.4	-70.892
329.5	-70.847
329.6	-70.877
329.7	-70.801
329.8	-70.77
329.9	-70.526
330	-70.602
330.1	-70.572
330.2	-70.465
330.3	-70.251
330.4	-70.267
330.5	-70.023
330.6	-69.87
330.7	-69.595
330.8	-66.895
330.9	-65.811
331	-64.957
331.1	-64.316
331.2	-63.583
331.3	-62.912
331.4	-61.92
331.5	-61.142
331.6	-60.455
331.7	-60.028
331.8	-59.57
331.9	-59.052
332	-58.472
332.1	-57.648
332.2	-57.068
332.3	-56.61
332.4	-56.122
332.5	-55.527
332.6	-55.115
332.7	-54.794
332.8	-57.419
332.9	-57.968
333	-58.228
333.1	-58.99
333.2	-59.204
333.3	-59.204
333.4	-59.952
333.5	-60.15
333.6	-60.089
333.7	-60.272
333.8	-60.577
333.9	-60.837
334	-60.837
334.1	-60.852
334.2	-60.822
334.3	-61.096
334.4	-61.371
334.5	-61.646
334.6	-61.661
334.7	-61.691
334.8	-61.935
334.9	-61.935
335	-61.935
335.1	-61.92
335.2	-62.256
335.3	-62.424
335.4	-62.668
335.5	-62.912
335.6	-62.988
335.7	-63.11
335.8	-61.508
335.9	-60.745
336	-60.303
336.1	-59.891
336.2	-59.433
336.3	-59.052
336.4	-58.685
336.5	-58.304
336.6	-57.999
336.7	-57.632
336.8	-55.115
336.9	-53.97
337	-52.917
337.1	-51.987
337.2	-51.117
337.3	-50.323
337.4	-49.545
337.5	-48.737
337.6	-48.126
337.7	-47.211
337.8	-49.911
337.9	-50.461
338	-50.781
338.1	-50.903
338.2	-51.041
338.3	-50.964
338.4	-50.995
338.5	-50.858
338.6	-51.178
338.7	-51.27
338.8	-52.399
338.9	-52.933
339	-53.284
339.1	-53.543
339.2	-53.696
339.3	-53.665
339.4	-53.879
339.5	-54.276
339.6	-54.52
339.7	-54.947
339.8	-55.115
339.9	-55.176
340	-55.069
340.1	-55.237
340.2	-55.496
340.3	-55.939
340.4	-56.198
340.5	-56.198
340.6	-56.244
340.7	-56.29
340.8	-56.717
340.9	-57.037
341	-57.175
341.1	-57.251
341.2	-57.129
341.3	-57.358
341.4	-57.861
341.5	-57.831
341.6	-57.831
341.7	-58.197
341.8	-58.777
341.9	-58.96
342	-59.555
342.1	-59.891
342.2	-59.906
342.3	-60.15
342.4	-60.501
342.5	-60.989
342.6	-61.203
342.7	-61.34
342.8	-61.981
342.9	-62.317
343	-62.775
343.1	-63.202
343.2	-63.69
343.3	-64.133
343.4	-64.514
343.5	-64.865
343.6	-65.231
343.7	-65.537
343.8	-64.926
343.9	-64.865
344	-64.819
344.1	-64.804
344.2	-64.819
344.3	-64.774
344.4	-65.002
344.5	-65.109
344.6	-65.17
344.7	-65.262
344.8	-64.743
344.9	-64.621
345	-64.484
345.1	-64.59
345.2	-64.545
345.3	-64.59
345.4	-64.423
345.5	-64.407
345.6	-64.285
345.7	-64.346
345.8	-64.194
345.9	-64.133
346	-64.133
346.1	-64.072
346.2	-64.041
346.3	-63.965
346.4	-63.782
346.5	-63.843
346.6	-63.889
346.7	-64.056
346.8	-62.088
346.9	-61.279
347	-60.715
347.1	-60.12
347.2	-59.555
347.3	-59.097
347.4	-58.502
347.5	-57.922
347.6	-57.358
347.7	-56.763
347.8	-55.084
347.9	-54.245
348	-53.543
348.1	-52.795
348.2	-52.017
348.3	-50.964
348.4	-50.247
348.5	-49.5
348.6	-49.118
348.7	-48.553
348.8	-50.934
348.9	-51.27
349	-51.453
349.1	-51.758
349.2	-51.926
349.3	-52.307
349.4	-52.567
349.5	-52.719
349.6	-52.551
349.7	-52.704
349.8	-53.482
349.9	-53.467
350	-53.711
350.1	-54.184
350.2	-54.26
350.3	-54.291
350.4	-54.626
350.5	-55.038
350.6	-54.993
350.7	-54.916
350.8	-54.993
350.9	-55.115
351	-55.573
351.1	-55.74
351.2	-55.786
351.3	-55.847
351.4	-55.847
351.5	-55.801
351.6	-55.817
351.7	-55.969
351.8	-55.115
351.9	-54.962
352	-54.733
352.1	-54.688
352.2	-54.504
352.3	-54.321
352.4	-54.138
352.5	-53.909
352.6	-53.696
352.7	-53.528
352.8	-50.385
352.9	-48.935
353	-47.867
353.1	-46.753
353.2	-45.67
353.3	-44.769
353.4	-43.808
353.5	-42.862
353.6	-41.901
353.7	-41.016
353.8	-42.557
353.9	-42.496
354	-41.794
354.1	-39.78
354.2	-36.24
354.3	-31.952
354.4	-26.611
354.5	-20.203
354.6	-13.596
354.7	-7.4005
354.8	-3.5706
354.9	0.61035
355	4.0894
355.1	6.8512
355.2	8.7585
355.3	10.01
355.4	10.559
355.5	10.59
355.6	10.162
355.7	9.4147
355.8	8.5754
355.9	7.019
356	5.188
356.1	2.7313
356.2	0.16785
356.3	-2.1515
356.4	-4.4708
356.5	-6.8512
356.6	-9.9792
356.7	-12.878
356.8	-15.732
356.9	-18.097
357	-20.905
357.1	-23.773
357.2	-26.505
357.3	-29.053
357.4	-31.342
357.5	-33.569
357.6	-35.858
357.7	-38.071
357.8	-40.146
357.9	-41.946
358	-43.396
358.1	-45.273
358.2	-46.753
358.3	-47.913
358.4	-49.286
358.5	-50.69
358.6	-51.483
358.7	-52.368
358.8	-54.382
358.9	-55.801
359	-56.885
359.1	-57.861
359.2	-58.502
359.3	-59.341
359.4	-60.486
359.5	-61.356
359.6	-62.088
359.7	-62.653
359.8	-63.126
359.9	-63.553
360	-63.934
360.1	-64.24
360.2	-64.789
360.3	-65.247
360.4	-65.674
360.5	-66.193
360.6	-66.696
360.7	-67.123
360.8	-66.467
360.9	-66.513
361	-66.65
361.1	-66.62
361.2	-66.727
361.3	-66.772
361.4	-66.696
361.5	-66.788
361.6	-66.818
361.7	-66.925
361.8	-66.879
361.9	-66.879
362	-66.849
362.1	-66.94
362.2	-66.803
362.3	-66.91
362.4	-66.925
362.5	-66.91
362.6	-66.879
362.7	-66.879
362.8	-65.689
362.9	-65.292
363	-64.804
363.1	-64.484
363.2	-64.163
363.3	-63.889
363.4	-63.583
363.5	-63.538
363.6	-63.354
363.7	-63.309
363.8	-60.73
363.9	-59.708
364	-58.746
364.1	-57.861
364.2	-56.732
364.3	-55.862
364.4	-55.145
364.5	-54.55
364.6	-54.199
364.7	-53.558
364.8	-54.932
364.9	-54.825
365	-54.626
365.1	-54.749
365.2	-55.115
365.3	-55.069
365.4	-54.81
365.5	-54.55
365.6	-54.398
365.7	-54.367
365.8	-55.786
365.9	-56.274
366	-56.778
366.1	-57.495
366.2	-57.846
366.3	-57.77
366.4	-58.044
366.5	-58.594
366.6	-58.594
366.7	-58.701
366.8	-59.158
366.9	-59.143
367	-58.945
367.1	-59.25
367.2	-59.677
367.3	-59.662
367.4	-59.601
367.5	-59.586
367.6	-59.845
367.7	-60.089
367.8	-59.28
367.9	-58.914
368	-58.548
368.1	-58.319
368.2	-57.922
368.3	-57.724
368.4	-57.571
368.5	-57.48
368.6	-57.358
368.7	-57.434
368.8	-54.764
368.9	-53.635
369	-52.673
369.1	-51.819
369.2	-50.98
369.3	-50.034
369.4	-49.332
369.5	-48.614
369.6	-47.775
369.7	-47.15
369.8	-48.874
369.9	-49.133
370	-49.118
370.1	-49.21
370.2	-49.255
370.3	-49.362
370.4	-49.271
370.5	-49.286
370.6	-49.24
370.7	-49.149
370.8	-50.69
370.9	-51.285
371	-51.712
371.1	-51.971
371.2	-52.322
371.3	-52.536
371.4	-52.78
371.5	-52.872
371.6	-53.146
371.7	-53.329
371.8	-53.253
371.9	-53.406
372	-53.65
372.1	-53.925
372.2	-54.199
372.3	-54.321
372.4	-54.321
372.5	-54.443
372.6	-54.443
372.7	-54.337
372.8	-54.169
372.9	-54.382
373	-54.626
373.1	-54.794
373.2	-54.932
373.3	-54.886
373.4	-54.794
373.5	-54.672
373.6	-54.794
373.7	-55.084
373.8	-52.002
373.9	-50.766
374	-49.805
374.1	-48.874
374.2	-48.05
374.3	-47.18
374.4	-46.478
374.5	-45.456
374.6	-44.647
374.7	-44.327
374.8	-44.51
374.9	-43.915
375	-43.747
375.1	-43.472
375.2	-42.831
375.3	-42.252
375.4	-42.099
375.5	-41.885
375.6	-41.336
375.7	-40.665
375.8	-42.679
375.9	-43.106
376	-43.411
376.1	-43.457
376.2	-42.633
376.3	-40.802
376.4	-38.177
376.5	-35.126
376.6	-32.043
376.7	-28.564
376.8	-24.46
376.9	-20.401
377	-16.281
377.1	-12.268
377.2	-8.7128
377.3	-5.5847
377.4	-2.8839
377.5	-0.67139
377.6	0.94604
377.7	2.2278
377.8	2.8839
377.9	3.2349
378	3.2654
378.1	3.0365
378.2	2.3804
378.3	1.5259
378.4	0.41199
378.5	-0.80872
378.6	-2.1973
378.7	-3.9825
378.8	-5.6152
378.9	-7.431
379	-9.1705
379.1	-10.956
379.2	-12.588
379.3	-14.481
379.4	-16.418
379.5	-18.57
379.6	-20.691
379.7	-22.934
379.8	-25.742
379.9	-28.046
380	-30.212
380.1	-32.41
380.2	-34.241
380.3	-35.995
380.4	-37.674
380.5	-39.505
380.6	-41.092
380.7	-42.908
380.8	-44.8
380.9	-46.524
381	-47.699
381.1	-48.965
381.2	-49.988
381.3	-51.315
381.4	-52.429
381.5	-53.741
381.6	-54.916
381.7	-55.756
381.8	-55.389
381.9	-55.817
382	-56.442
382.1	-57.19
382.2	-57.678
382.3	-58.105
382.4	-58.655
382.5	-59.006
382.6	-59.448
382.7	-59.662
382.8	-59.265
382.9	-59.677
383	-59.906
383.1	-59.967
383.2	-60.257
383.3	-60.593
383.4	-60.379
383.5	-60.547
383.6	-61.081
383.7	-61.081
383.8	-60.623
383.9	-60.761
384	-60.974
384.1	-61.111
384.2	-61.02
384.3	-60.883
384.4	-60.822
384.5	-60.959
384.6	-61.066
384.7	-61.264
384.8	-58.731
384.9	-57.846
385	-56.992
385.1	-56.168
385.2	-55.649
385.3	-54.962
385.4	-54.306
385.5	-53.604
385.6	-53.024
385.7	-52.521
385.8	-52.46
385.9	-52.17
386	-51.941
386.1	-51.544
386.2	-51.239
386.3	-51.071
386.4	-50.735
386.5	-50.385
386.6	-50.171
386.7	-49.881
386.8	-52.139
386.9	-52.841
387	-53.268
387.1	-53.818
387.2	-54.092
387.3	-54.504
387.4	-54.871
387.5	-55.145
387.6	-55.496
387.7	-55.71
387.8	-56.046
387.9	-56.244
388	-56.549
388.1	-56.793
388.2	-57.068
388.3	-57.327
388.4	-57.48
388.5	-57.571
388.6	-57.8
388.7	-57.831
388.8	-57.587
388.9	-57.465
389	-57.373
389.1	-57.465
389.2	-57.632
389.3	-57.739
389.4	-57.968
389.5	-57.999
389.6	-58.014
389.7	-57.877
389.8	-54.916
389.9	-53.65
390	-52.994
390.1	-52.429
390.2	-51.819
390.3	-51.01
390.4	-50.018
390.5	-49.286
390.6	-48.874
390.7	-48.325
390.8	-48.691
390.9	-48.492
391	-48.08
391.1	-47.775
391.2	-47.714
391.3	-47.684
391.4	-47.211
391.5	-46.783
391.6	-46.844
391.7	-46.356
391.8	-48.462
391.9	-49.271
392	-50.095
392.1	-50.385
392.2	-50.522
392.3	-50.781
392.4	-51.422
392.5	-51.926
392.6	-52.231
392.7	-52.536
392.8	-52.444
392.9	-52.322
393	-52.353
393.1	-52.49
393.2	-52.811
393.3	-53.116
393.4	-53.513
393.5	-53.619
393.6	-53.848
393.7	-53.879
393.8	-54.123
393.9	-54.276
394	-54.489
394.1	-54.672
394.2	-54.764
394.3	-54.825
394.4	-54.84
394.5	-54.932
394.6	-55.038
394.7	-55.13
394.8	-52.551
394.9	-51.544
395	-50.827
395.1	-50.232
395.2	-49.469
395.3	-48.935
395.4	-48.462
395.5	-47.791
395.6	-47.272
395.7	-46.783
395.8	-45.837
395.9	-45.166
396	-44.571
396.1	-44.037
396.2	-43.701
396.3	-43.091
396.4	-42.618
396.5	-42.13
396.6	-41.687
396.7	-41.061
396.8	-43.732
396.9	-44.281
397	-44.617
397.1	-44.968
397.2	-45.349
397.3	-45.853
397.4	-46.173
397.5	-46.6
397.6	-46.692
397.7	-46.814
397.8	-46.875
397.9	-47.119
398	-47.516
398.1	-47.913
398.2	-48.096
398.3	-48.264
398.4	-48.111
398.5	-48.309
398.6	-48.691
398.7	-49.103
398.8	-49.438
398.9	-49.454
399	-49.515
399.1	-49.744
399.2	-50.034
399.3	-50.446
399.4	-50.797
399.5	-50.766
399.6	-50.69
399.7	-51.132
399.8	-51.178
399.9	-50.995
400	-51.376
400.1	-51.62
400.2	-51.254
400.3	-51.407
400.4	-51.849
400.5	-51.91
400.6	-51.834
400.7	-51.865
400.8	-52.185
400.9	-52.658
401	-52.811
401.1	-52.917
401.2	-52.963
401.3	-52.979
401.4	-53.055
401.5	-53.223
401.6	-53.406
401.7	-53.665
401.8	-52.475
401.9	-52.139
402	-51.697
402.1	-51.468
402.2	-51.147
402.3	-50.858
402.4	-50.552
402.5	-50.308
402.6	-50.018
402.7	-49.82
402.8	-46.249
402.9	-44.647
403	-43.396
403.1	-42.221
403.2	-41.122
403.3	-40.176
403.4	-39.032
403.5	-38.208
403.6	-37.155
403.7	-36.346
403.8	-38.239
403.9	-38.574
404	-38.498
404.1	-38.452
404.2	-38.162
404.3	-37.628
404.4	-36.713
404.5	-34.821
404.6	-32.455
404.7	-29.8
404.8	-27.084
404.9	-24.155
405	-20.798
405.1	-17.426
405.2	-14.053
405.3	-11.032
405.4	-8.2245
405.5	-5.7678
405.6	-3.5706
405.7	-1.6937
405.8	0.2594
405.9	1.7548
406	3.0975
406.1	3.9062
406.2	4.2114
406.3	4.2725
406.4	4.3335
406.5	4.2725
406.6	4.3182
406.7	3.5553
406.8	2.594
406.9	1.4648
407	0.61035
407.1	-0.35095
407.2	-1.7853
407.3	-3.4332
407.4	-5.0201
407.5	-6.7902
407.6	-8.2703
407.7	-9.8419
407.8	-11.246
407.9	-12.665
408	-14.42
408.1	-16.296
408.2	-17.746
408.3	-19.058
408.4	-20.996
408.5	-22.614
408.6	-23.773
408.7	-25.085
408.8	-26.657
408.9	-28.275
409	-29.633
409.1	-30.762
409.2	-31.921
409.3	-32.867
409.4	-33.951
409.5	-35.11
409.6	-36.346
409.7	-37.338
409.8	-38.33
409.9	-39.154
410	-39.948
410.1	-40.604
410.2	-41.26
410.3	-41.931
410.4	-42.618
410.5	-43.213
410.6	-43.716
410.7	-44.159
410.8	-44.662
410.9	-45.12
411	-45.502
411.1	-45.883
411.2	-46.371
411.3	-46.692
411.4	-47.119
411.5	-47.47
411.6	-47.821
411.7	-48.172
411.8	-48.416
411.9	-48.767
412	-49.057
412.1	-49.24
412.2	-49.438
412.3	-49.744
412.4	-49.866
412.5	-50.125
412.6	-50.415
412.7	-50.537
412.8	-50.766
412.9	-50.888
413	-51.01
413.1	-51.163
413.2	-51.376
413.3	-51.468
413.4	-51.651
413.5	-51.743
413.6	-51.804
413.7	-51.804
413.8	-51.712
413.9	-51.544
414	-51.697
414.1	-51.895
414.2	-52.063
414.3	-52.231
414.4	-52.383
414.5	-52.414
414.6	-52.246
414.7	-52.048
414.8	-52.063
414.9	-52.277
415	-52.399
415.1	-52.597
415.2	-52.49
415.3	-52.078
415.4	-52.124
415.5	-52.338
415.6	-52.521
415.7	-52.612
415.8	-52.567
415.9	-52.475
416	-52.383
416.1	-52.155
416.2	-52.368
416.3	-52.628
416.4	-52.261
416.5	-52.231
416.6	-52.49
416.7	-52.124
416.8	-52.109
416.9	-52.338
417	-52.246
417.1	-51.865
417.2	-52.094
417.3	-52.246
417.4	-52.124
417.5	-51.895
417.6	-51.575
417.7	-51.743
417.8	-51.849
417.9	-51.926
418	-52.048
418.1	-51.971
418.2	-51.743
418.3	-51.605
418.4	-51.529
418.5	-51.315
418.6	-51.209
418.7	-51.209
418.8	-51.163
418.9	-51.132
419	-51.209
419.1	-51.224
419.2	-51.209
419.3	-51.254
419.4	-51.147
419.5	-51.117
419.6	-51.025
419.7	-51.01
419.8	-50.934
419.9	-50.873
420	-50.797
420.1	-50.705
420.2	-50.659
420.3	-50.583
420.4	-50.476
420.5	-50.415
420.6	-50.415
420.7	-50.4
420.8	-50.369
420.9	-50.247
421	-50.125
421.1	-50.156
421.2	-50.156
421.3	-50.125
421.4	-50.018
421.5	-49.82
421.6	-49.744
421.7	-49.5
421.8	-49.271
421.9	-49.255
422	-48.996
422.1	-48.904
422.2	-48.996
422.3	-48.965
422.4	-49.026
422.5	-48.965
422.6	-48.95
422.7	-48.904
422.8	-48.538
422.9	-48.294
423	-48.141
423.1	-48.34
423.2	-48.325
423.3	-48.431
423.4	-48.248
423.5	-47.989
423.6	-47.745
423.7	-47.806
423.8	-47.852
423.9	-47.958
424	-47.867
424.1	-47.791
424.2	-47.668
424.3	-47.531
424.4	-47.485
424.5	-47.18
424.6	-46.814
424.7	-47.073
424.8	-47.028
424.9	-46.829
425	-46.783
425.1	-46.844
425.2	-46.722
425.3	-46.463
425.4	-46.524
425.5	-46.661
425.6	-46.463
425.7	-46.295
425.8	-45.959
425.9	-45.914
426	-45.99
426.1	-45.975
426.2	-45.944
426.3	-45.853
426.4	-45.7
426.5	-45.563
426.6	-45.364
426.7	-45.288
426.8	-45.044
426.9	-44.876
427	-44.846
427.1	-44.769
427.2	-44.708
427.3	-44.632
427.4	-44.525
427.5	-44.479
427.6	-44.464
427.7	-44.342
427.8	-44.403
427.9	-44.25
428	-44.235
428.1	-44.067
428.2	-43.915
428.3	-43.747
428.4	-43.686
428.5	-43.579
428.6	-43.442
428.7	-43.457
428.8	-43.228
428.9	-43.076
429	-42.862
429.1	-42.831
429.2	-42.755
429.3	-42.603
429.4	-42.603
429.5	-42.526
429.6	-42.511
429.7	-42.389
429.8	-42.358
429.9	-42.236
430	-42.191
430.1	-42.023
430.2	-41.809
430.3	-41.473
430.4	-41.245
430.5	-41.107
430.6	-41.183
430.7	-41.351
430.8	-41.245
430.9	-41.367
431	-41
431.1	-40.665
431.2	-40.451
431.3	-40.436
431.4	-40.39
431.5	-40.573
431.6	-40.497
431.7	-40.07
431.8	-39.673
431.9	-39.703
432	-39.81
432.1	-39.703
432.2	-39.429
432.3	-38.986
432.4	-38.803
432.5	-38.574
432.6	-38.422
432.7	-38.406
432.8	-38.239
432.9	-37.888
433	-37.415
433.1	-37.323
433.2	-37.033
433.3	-36.072
433.4	-35.355
433.5	-34.47
433.6	-32.471
433.7	-30.151
433.8	-28.244
433.9	-26.474
434	-24.429
434.1	-22.217
434.2	-19.959
434.3	-17.822
434.4	-15.656
434.5	-13.931
434.6	-12.268
434.7	-10.696
434.8	-9.2468
434.9	-8.0414
435	-6.7291
435.1	-5.7068
435.2	-4.7913
435.3	-3.9978
435.4	-3.3112
435.5	-2.8992
435.6	-2.4719
435.7	-2.2888
435.8	-2.0905
435.9	-2.121
436	-2.243
436.1	-2.4872
436.2	-2.8992
436.3	-3.4485
436.4	-3.891
436.5	-4.3945
436.6	-5.2032
436.7	-5.9967
436.8	-6.8054
436.9	-7.782
437	-8.7128
437.1	-9.7504
437.2	-10.666
437.3	-11.703
437.4	-12.863
437.5	-14.053
437.6	-15.167
437.7	-16.403
437.8	-17.487
437.9	-18.631
438	-19.745
438.1	-20.905
438.2	-21.912
438.3	-22.903
438.4	-23.911
438.5	-24.887
438.6	-25.97
438.7	-27.161
438.8	-28.198
438.9	-29.358
439	-30.273
439.1	-31.357
439.2	-31.906
439.3	-32.654
439.4	-33.478
439.5	-34.454
439.6	-35.416
439.7	-36.133
439.8	-36.682
439.9	-37.14
440	-37.75
440.1	-38.635
440.2	-39.429
440.3	-39.978
440.4	-40.192
440.5	-40.558
440.6	-41.245
440.7	-41.901
440.8	-42.404
440.9	-42.892
441	-43.228
441.1	-43.35
441.2	-43.823
441.3	-44.495
441.4	-44.846
441.5	-44.83
441.6	-45.486
441.7	-45.868
441.8	-45.746
441.9	-46.158
442	-46.677
442.1	-46.844
442.2	-46.906
442.3	-46.982
442.4	-47.424
442.5	-47.76
442.6	-47.928
442.7	-48.172
442.8	-48.279
442.9	-48.309
443	-48.264
443.1	-48.355
443.2	-48.523
443.3	-48.645
443.4	-48.981
443.5	-49.149
443.6	-49.377
443.7	-49.423
443.8	-49.683
443.9	-49.728
444	-49.683
444.1	-49.835
444.2	-49.942
444.3	-49.957
444.4	-50.003
444.5	-50.079
444.6	-50.018
444.7	-50.079
444.8	-50.079
444.9	-50.201
445	-50.125
445.1	-50.156
445.2	-50.339
445.3	-50.354
445.4	-50.339
445.5	-50.308
445.6	-50.4
445.7	-50.4
445.8	-50.476
445.9	-50.552
446	-50.476
446.1	-50.522
446.2	-50.552
446.3	-50.507
446.4	-50.613
446.5	-50.598
446.6	-50.537
446.7	-50.446
446.8	-50.293
446.9	-50.034
447	-50.095
447.1	-50.018
447.2	-50.171
447.3	-50.293
447.4	-50.43
447.5	-50.446
447.6	-50.476
447.7	-50.308
447.8	-50.064
447.9	-49.866
448	-49.896
448.1	-50.064
448.2	-50.171
448.3	-50.156
448.4	-50.018
448.5	-49.652
448.6	-49.667
448.7	-49.82
448.8	-50.049
448.9	-49.896
449	-49.713
449.1	-49.53
449.2	-49.652
449.3	-49.545
449.4	-49.622
449.5	-49.347
449.6	-49.103
449.7	-49.24
449.8	-49.316
449.9	-49.042
450	-49.179
450.1	-49.255
450.2	-48.935
450.3	-48.737
450.4	-49.042
450.5	-49.011
450.6	-48.843
450.7	-48.553
450.8	-48.508
450.9	-48.538
451	-48.828
451.1	-48.584
451.2	-48.538
451.3	-48.401
451.4	-48.325
451.5	-48.019
451.6	-47.943
451.7	-47.714
451.8	-47.852
451.9	-47.913
452	-47.989
452.1	-47.974
452.2	-47.943
452.3	-48.019
452.4	-47.928
452.5	-47.791
452.6	-47.76
452.7	-47.729
452.8	-47.394
452.9	-47.363
453	-47.211
453.1	-47.043
453.2	-46.906
453.3	-46.844
453.4	-46.829
453.5	-46.677
453.6	-46.478
453.7	-46.448
453.8	-46.921
453.9	-47.226
454	-47.302
454.1	-47.455
454.2	-47.516
454.3	-47.577
454.4	-47.623
454.5	-47.592
454.6	-47.684
454.7	-47.623
454.8	-48.233
454.9	-48.355
455	-48.538
455.1	-48.782
455.2	-49.057
455.3	-49.53
455.4	-49.713
455.5	-50.018
455.6	-50.217
455.7	-50.4
455.8	-50.201
455.9	-50.278
456	-50.186
456.1	-50.293
456.2	-50.522
456.3	-50.827
456.4	-50.949
456.5	-51.193
456.6	-51.041
456.7	-50.995
456.8	-50.919
456.9	-51.285
457	-51.483
457.1	-51.773
457.2	-51.758
457.3	-51.804
457.4	-51.712
457.5	-51.834
457.6	-51.865
457.7	-52.155
457.8	-52.338
457.9	-52.2
458	-52.078
458.1	-52.521
458.2	-52.597
458.3	-52.216
458.4	-52.612
458.5	-52.811
458.6	-52.521
458.7	-52.597
458.8	-53.101
458.9	-53.116
459	-53.024
459.1	-52.75
459.2	-52.948
459.3	-53.207
459.4	-53.467
459.5	-53.619
459.6	-53.543
459.7	-53.436
459.8	-53.345
459.9	-53.314
460	-53.345
460.1	-53.467
460.2	-53.635
460.3	-53.894
460.4	-53.986
460.5	-54.047
460.6	-54.092
460.7	-54.23
460.8	-54.245
460.9	-54.443
461	-54.337
461.1	-54.337
461.2	-54.382
461.3	-54.504
461.4	-54.504
461.5	-54.596
461.6	-54.504
461.7	-54.55
461.8	-54.626
461.9	-54.642
462	-54.688
462.1	-54.779
462.2	-54.733
462.3	-54.886
462.4	-54.901
462.5	-54.947
462.6	-55.054
462.7	-55.054
462.8	-55.176
462.9	-55.298
463	-55.298
463.1	-55.389
463.2	-55.527
463.3	-55.557
463.4	-55.42
463.5	-55.603
463.6	-55.481
463.7	-55.405
463.8	-55.389
463.9	-55.328
464	-55.374
464.1	-55.527
464.2	-55.71
464.3	-55.923
464.4	-56
464.5	-56.061
464.6	-55.878
464.7	-55.664
464.8	-55.603
464.9	-55.771
465	-56.015
465.1	-56.229
465.2	-56.198
465.3	-56
465.4	-55.923
465.5	-55.969
465.6	-56.29
465.7	-56.366
465.8	-56.351
465.9	-56.229
466	-56.213
466.1	-56.244
466.2	-56.625
466.3	-56.656
466.4	-56.274
466.5	-56.641
466.6	-56.549
466.7	-56.442
466.8	-56.763
466.9	-56.747
467	-56.625
467.1	-56.519
467.2	-56.854
467.3	-56.992
467.4	-56.778
467.5	-56.625
467.6	-56.656
467.7	-56.885
467.8	-57.037
467.9	-57.144
468	-57.098
468.1	-57.022
468.2	-56.915
468.3	-56.793
468.4	-56.763
468.5	-56.824
468.6	-56.931
468.7	-57.114
468.8	-57.236
468.9	-57.297
469	-57.358
469.1	-57.251
469.2	-57.251
469.3	-57.266
469.4	-57.251
469.5	-57.159
469.6	-57.129
469.7	-57.083
469.8	-57.098
469.9	-57.053
470	-57.144
470.1	-57.037
470.2	-57.114
470.3	-57.068
470.4	-57.068
470.5	-57.007
470.6	-57.068
470.7	-57.175
470.8	-57.236
470.9	-57.144
471	-57.327
471.1	-57.281
471.2	-57.388
471.3	-57.419
471.4	-57.48
471.5	-57.51
471.6	-57.632
471.7	-57.739
471.8	-57.922
471.9	-57.831
472	-57.877
472.1	-57.816
472.2	-57.877
472.3	-57.663
472.4	-57.739
472.5	-57.556
472.6	-57.632
472.7	-57.739
472.8	-57.755
472.9	-58.029
473	-58.029
473.1	-58.075
473.2	-57.8
473.3	-57.632
473.4	-57.571
473.5	-57.831
473.6	-58.029
473.7	-58.151
473.8	-58.029
473.9	-57.846
474	-57.724
474.1	-57.785
474.2	-57.785
474.3	-57.846
474.4	-58.09
474.5	-58.197
474.6	-57.922
474.7	-57.77
474.8	-58.09
474.9	-57.999
475	-57.831
475.1	-58.212
475.2	-58.151
475.3	-57.846
475.4	-57.999
475.5	-58.304
475.6	-58.075
475.7	-57.953
475.8	-57.877
475.9	-58.182
476	-58.334
476.1	-58.304
476.2	-58.212
476.3	-58.151
476.4	-58.014
476.5	-57.907
476.6	-58.06
476.7	-58.182
476.8	-58.395
476.9	-58.563
477	-58.563
477.1	-58.502
477.2	-58.563
477.3	-58.487
477.4	-58.411
477.5	-58.334
477.6	-58.38
477.7	-58.35
477.8	-58.35
477.9	-58.243
478	-58.166
478.1	-58.166
478.2	-58.243
478.3	-58.258
478.4	-58.334
478.5	-58.334
478.6	-58.38
478.7	-58.456
478.8	-58.411
478.9	-58.38
479	-58.426
479.1	-58.441
479.2	-58.472
479.3	-58.365
479.4	-58.395
479.5	-58.426
479.6	-58.441
479.7	-58.441
479.8	-58.533
479.9	-58.64
480	-58.609
480.1	-58.762
480.2	-58.762
480.3	-58.792
480.4	-58.914
480.5	-58.96
480.6	-59.113
480.7	-58.96
480.8	-58.914
480.9	-58.685
481	-58.64
481.1	-58.502
481.2	-58.853
481.3	-58.99
481.4	-59.097
481.5	-59.158
481.6	-59.097
481.7	-58.777
481.8	-58.655
481.9	-58.899
482	-59.128
482.1	-59.311
482.2	-59.235
482.3	-59.158
482.4	-59.174
482.5	-59.219
482.6	-59.402
482.7	-59.54
482.8	-59.265
482.9	-59.006
483	-59.326
483.1	-59.479
483.2	-59.25
483.3	-59.494
483.4	-59.57
483.5	-59.311
483.6	-59.311
483.7	-59.708
483.8	-59.647
483.9	-59.418
484	-59.28
484.1	-59.601
484.2	-59.784
484.3	-59.769
484.4	-59.738
484.5	-59.494
484.6	-59.464
484.7	-59.372
484.8	-59.494
484.9	-59.738
485	-59.891
485.1	-59.906
485.2	-59.982
485.3	-59.921
485.4	-59.83
485.5	-59.738
485.6	-59.814
485.7	-59.616
485.8	-59.586
485.9	-59.586
486	-59.601
486.1	-59.479
486.2	-59.525
486.3	-59.601
486.4	-59.586
486.5	-59.662
486.6	-59.723
486.7	-59.814
486.8	-59.784
486.9	-59.769
487	-59.921
487.1	-59.906
487.2	-59.937
487.3	-59.875
487.4	-60.013
487.5	-59.86
487.6	-59.769
487.7	-59.784
487.8	-59.845
487.9	-59.708
488	-59.814
488.1	-59.86
488.2	-59.738
488.3	-59.814
488.4	-59.875
488.5	-59.952
488.6	-60.12
488.7	-60.104
488.8	-60.287
488.9	-60.303
489	-60.318
489.1	-60.318
489.2	-60.12
489.3	-59.83
489.4	-59.875
489.5	-59.998
489.6	-60.196
489.7	-60.333
489.8	-60.425
489.9	-60.379
490	-60.135
490.1	-59.967
490.2	-60.013
490.3	-60.211
490.4	-60.333
490.5	-60.486
490.6	-60.272
490.7	-60.211
490.8	-60.211
490.9	-60.196
491	-60.41
491.1	-60.349
491.2	-60.165
491.3	-59.967
491.4	-60.349
491.5	-60.471
491.6	-60.089
491.7	-60.41
491.8	-60.364
491.9	-60.15
492	-60.15
492.1	-60.547
492.2	-60.455
492.3	-60.349
492.4	-60.104
492.5	-60.165
492.6	-60.516
492.7	-60.547
492.8	-60.516
492.9	-60.44
493	-60.303
493.1	-60.165
493.2	-60.242
493.3	-60.257
493.4	-60.364
493.5	-60.608
493.6	-60.593
493.7	-60.669
493.8	-60.715
493.9	-60.715
494	-60.684
494.1	-60.654
494.2	-60.638
494.3	-60.608
494.4	-60.501
494.5	-60.562
494.6	-60.501
494.7	-60.455
494.8	-60.44
494.9	-60.41
495	-60.318
495.1	-60.379
495.2	-60.455
495.3	-60.532
495.4	-60.486
495.5	-60.532
495.6	-60.44
495.7	-60.455
495.8	-60.425
495.9	-60.516
496	-60.486
496.1	-60.562
496.2	-60.486
496.3	-60.699
496.4	-60.715
496.5	-60.745
496.6	-60.776
496.7	-60.913
496.8	-60.913
496.9	-60.867
497	-60.913
497.1	-60.959
497.2	-60.852
497.3	-60.654
497.4	-60.455
497.5	-60.425
497.6	-60.638
497.7	-60.73
497.8	-60.898
497.9	-60.989
498	-61.066
498.1	-60.654
498.2	-60.608
498.3	-60.471
498.4	-60.654
498.5	-60.806
498.6	-61.02
498.7	-60.959
498.8	-60.593
498.9	-60.577
499	-60.562
499.1	-60.654
499.2	-60.562
499.3	-60.547
499.4	-60.745
499.5	-60.913
499.6	-60.913
499.7	-60.501
499.8	-60.928
499.9	-60.883
500	-60.73
500.1	-60.928
500.2	-60.837
500.3	-60.715
500.4	-60.822
500.5	-61.02
500.6	-61.02
500.7	-60.852
500.8	-60.638
500.9	-60.776
501	-61.066
501.1	-60.959
501.2	-60.974
501.3	-60.883
501.4	-60.745
501.5	-60.638
501.6	-60.593
501.7	-60.73
501.8	-60.959
501.9	-61.081
502	-61.157
502.1	-61.234
502.2	-61.234
502.3	-61.157
502.4	-61.157
502.5	-61.066
502.6	-61.081
502.7	-61.005
502.8	-60.837
502.9	-60.761
503	-60.715
503.1	-60.669
503.2	-60.684
503.3	-60.684
503.4	-60.73
503.5	-60.684
503.6	-60.73
503.7	-60.608
503.8	-61.295
503.9	-61.493
504	-61.691
504.1	-61.844
504.2	-62.012
504.3	-62.103
504.4	-62.256
504.5	-62.286
504.6	-62.454
504.7	-62.561
504.8	-63.217
504.9	-63.583
505	-63.995
505.1	-64.346
505.2	-64.606
505.3	-65.002
505.4	-65.292
505.5	-65.567
505.6	-65.811
505.7	-65.994
505.8	-65.994
505.9	-65.903
506	-65.979
506.1	-66.147
506.2	-66.406
506.3	-66.62
506.4	-67.078
506.5	-67.108
506.6	-67.276
506.7	-67.261
506.8	-67.245
506.9	-67.49
507	-67.917
507.1	-68.253
507.2	-68.466
507.3	-68.451
507.4	-68.512
507.5	-68.68
507.6	-69.031
507.7	-69.077
507.8	-69.153
507.9	-68.985
508	-69.138
508.1	-69.504
508.2	-69.458
508.3	-69.397
508.4	-69.992
508.5	-70.038
508.6	-69.763
508.7	-70.16
508.8	-70.419
508.9	-70.465
509	-70.435
509.1	-70.404
509.2	-70.831
509.3	-71.121
509.4	-71.304
509.5	-71.304
509.6	-71.304
509.7	-71.335
509.8	-71.259
509.9	-71.442
510	-71.564
510.1	-71.793
510.2	-71.96
510.3	-72.235
510.4	-72.449
510.5	-72.617
510.6	-72.617
510.7	-72.8
510.8	-72.891
510.9	-72.891
511	-72.952
511.1	-73.166
511.2	-73.196
511.3	-73.318
511.4	-73.349
511.5	-73.486
511.6	-73.486
511.7	-73.593
511.8	-73.791
511.9	-73.868
512	-73.914
512.1	-74.066
512.2	-74.203
512.3	-74.295
512.4	-74.371
512.5	-74.493
512.6	-74.631
512.7	-74.86
512.8	-74.905
512.9	-75.027
513	-75.134
513.1	-75.378
513.2	-75.424
513.3	-75.577
513.4	-75.684
513.5	-75.775
513.6	-75.76
513.7	-75.684
513.8	-75.668
513.9	-75.684
514	-75.821
514.1	-76.096
514.2	-76.385
514.3	-76.645
514.4	-76.63
514.5	-76.614
514.6	-76.538
514.7	-76.355
514.8	-76.523
514.9	-76.828
515	-77.133
515.1	-77.332
515.2	-77.164
515.3	-77.057
515.4	-77.087
515.5	-77.469
515.6	-77.637
515.7	-77.866
515.8	-77.866
515.9	-77.896
516	-77.988
516.1	-77.866
516.2	-78.079
516.3	-78.384
516.4	-78.262
516.5	-78.171
516.6	-78.629
516.7	-78.583
516.8	-78.4
516.9	-78.888
517	-78.949
517.1	-78.69
517.2	-78.796
517.3	-79.163
517.4	-79.315
517.5	-79.33
517.6	-79.254
517.7	-79.132
517.8	-79.285
517.9	-79.636
518	-79.788
518.1	-79.91
518.2	-79.926
518.3	-80.002
518.4	-80.002
518.5	-79.987
518.6	-79.956
518.7	-79.956
518.8	-79.987
518.9	-80.032
519	-80.139
519.1	-80.307
519.2	-80.46
519.3	-80.734
519.4	-80.704
519.5	-80.872
519.6	-80.917
519.7	-81.1
519.8	-81.131
519.9	-81.253
520	-81.299
520.1	-81.421
520.2	-81.482
520.3	-81.467
520.4	-81.558
520.5	-81.619
520.6	-81.741
520.7	-81.802
520.8	-82.001
520.9	-81.894
521	-82.031
521.1	-81.955
521.2	-82.153
521.3	-82.214
521.4	-82.306
521.5	-82.275
521.6	-82.382
521.7	-82.184
521.8	-82.23
521.9	-82.23
522	-82.352
522.1	-82.581
522.2	-82.687
522.3	-82.87
522.4	-83.023
522.5	-83.099
522.6	-83.069
522.7	-83.191
522.8	-83.038
522.9	-82.993
523	-82.977
523.1	-83.374
523.2	-83.481
523.3	-83.74
523.4	-83.74
523.5	-83.572
523.6	-83.496
523.7	-83.618
523.8	-83.878
523.9	-84.106
524	-84.213
524.1	-84.244
524.2	-84.335
524.3	-84.32
524.4	-84.29
524.5	-84.061
524.6	-84.305
524.7	-84.595
524.8	-84.549
524.9	-84.488
525	-84.854
525.1	-84.625
525.2	-84.747
525.3	-85.052
525.4	-84.93
525.5	-84.93
525.6	-84.885
525.7	-85.19
525.8	-85.434
525.9	-85.373
526	-85.312
526.1	-85.19
526.2	-85.251
526.3	-85.464
526.4	-85.8
526.5	-85.861
526.6	-86.029
526.7	-86.014
526.8	-86.014
526.9	-85.968
527	-86.029
527.1	-85.938
527.2	-85.999
527.3	-86.09
527.4	-86.166
527.5	-86.288
527.6	-86.411
527.7	-86.563
527.8	-86.731
527.9	-86.853
528	-87.021
528.1	-87.036
528.2	-87.173
528.3	-87.204
528.4	-87.387
528.5	-87.341
528.6	-87.509
528.7	-87.57
528.8	-87.677
528.9	-87.677
529	-87.708
529.1	-87.784
529.2	-87.875
529.3	-87.967
529.4	-87.921
529.5	-87.967
529.6	-88.058
529.7	-87.967
529.8	-88.074
529.9	-88.028
530	-87.997
530.1	-87.891
530.2	-88.043
530.3	-87.982
530.4	-88.104
530.5	-88.15
530.6	-88.455
530.7	-88.623
530.8	-88.73
530.9	-88.852
531	-88.76
531.1	-88.76
531.2	-88.562
531.3	-88.577
531.4	-88.669
531.5	-88.974
531.6	-89.127
531.7	-89.157
531.8	-89.203
531.9	-88.959
532	-88.913
532.1	-89.111
532.2	-89.386
532.3	-89.554
532.4	-89.737
532.5	-89.706
532.6	-89.691
532.7	-89.523
532.8	-89.401
532.9	-89.859
533	-90.012
533.1	-89.783
533.2	-89.905
533.3	-90.118
533.4	-89.813
533.5	-90.164
533.6	-90.393
533.7	-90.195
533.8	-90.057
533.9	-90.393
534	-90.607
534.1	-90.561
534.2	-90.53
534.3	-90.393
534.4	-90.546
534.5	-90.79
534.6	-91.003
534.7	-90.988
534.8	-90.958
534.9	-91.019
535	-90.958
535.1	-90.836
535.2	-90.912
535.3	-90.958
535.4	-91.08
535.5	-91.217
535.6	-91.4
535.7	-91.568
535.8	-91.629
535.9	-91.644
536	-91.736
536.1	-91.66
536.2	-91.644
536.3	-91.782
536.4	-91.782
536.5	-91.797
536.6	-91.766
536.7	-91.812
536.8	-91.751
536.9	-91.766
537	-91.888
537.1	-91.965
537.2	-91.965
537.3	-91.965
537.4	-91.98
537.5	-92.01
537.6	-92.026
537.7	-92.087
537.8	-92.285
537.9	-92.3
538	-92.422
538.1	-92.453
538.2	-92.59
538.3	-92.621
538.4	-92.743
538.5	-92.834
538.6	-92.987
538.7	-92.987
538.8	-93.018
538.9	-93.033
539	-92.804
539.1	-92.758
539.2	-92.789
539.3	-92.773
539.4	-93.033
539.5	-93.216
539.6	-93.414
539.7	-93.414
539.8	-93.399
539.9	-93.17
540	-93.048
540.1	-93.185
540.2	-93.323
540.3	-93.506
540.4	-93.689
540.5	-93.628
540.6	-93.552
540.7	-93.399
540.8	-93.414
540.9	-93.536
541	-93.689
541.1	-93.964
541.2	-93.75
541.3	-93.613
541.4	-93.719
541.5	-93.994
541.6	-93.811
541.7	-93.948
541.8	-94.192
541.9	-93.826
542	-93.918
542.1	-94.33
542.2	-94.269
542.3	-94.055
542.4	-94.025
542.5	-94.192
542.6	-94.391
542.7	-94.559
542.8	-94.543
542.9	-94.482
543	-94.33
543.1	-94.345
543.2	-94.452
543.3	-94.528
543.4	-94.803
543.5	-94.879
543.6	-95.047
543.7	-95.032
543.8	-95.032
543.9	-95.078
544	-94.971
544.1	-94.894
544.2	-94.955
544.3	-94.955
544.4	-94.833
544.5	-94.955
544.6	-95.001
544.7	-95.093
544.8	-95.093
544.9	-95.154
545	-95.276
545.1	-95.398
545.2	-95.444
545.3	-95.642
545.4	-95.627
545.5	-95.688
545.6	-95.673
545.7	-95.764
545.8	-95.779
545.9	-95.795
546	-95.779
546.1	-95.856
546.2	-95.779
546.3	-95.81
546.4	-95.856
546.5	-95.917
546.6	-95.932
546.7	-96.039
546.8	-96.161
546.9	-96.146
547	-96.344
547.1	-96.481
547.2	-96.573
547.3	-96.725
547.4	-96.741
547.5	-96.664
547.6	-96.634
547.7	-96.481
547.8	-96.359
547.9	-96.695
548	-96.725
548.1	-97.015
548.2	-97.061
548.3	-97.046
548.4	-96.817
548.5	-96.832
548.6	-96.848
548.7	-97.046
548.8	-97.321
548.9	-97.412
549	-97.504
549.1	-97.412
549.2	-97.473
549.3	-97.702
549.4	-97.61
549.5	-97.427
549.6	-97.366
549.7	-97.839
549.8	-97.717
549.9	-97.504
550	-97.992
550.1	-97.824
550.2	-97.61
550.3	-97.961
550.4	-98.022
550.5	-97.9
550.6	-97.656
550.7	-98.022
550.8	-98.19
550.9	-98.389
551	-98.221
551.1	-98.175
551.2	-98.053
551.3	-98.099
551.4	-98.343
551.5	-98.541
551.6	-98.694
551.7	-98.755
551.8	-98.694
551.9	-98.587
552	-98.419
552.1	-98.557
552.2	-98.328
552.3	-98.343
552.4	-98.282
552.5	-98.343
552.6	-98.343
552.7	-98.602
552.8	-98.801
552.9	-98.953
553	-98.984
553.1	-99.243
553.2	-99.228
553.3	-99.35
553.4	-99.38
553.5	-99.518
553.6	-99.503
553.7	-99.609
553.8	-99.045
553.9	-98.907
554	-98.679
554.1	-98.74
554.2	-98.557
554.3	-98.45
554.4	-98.297
554.5	-98.206
554.6	-98.099
554.7	-98.129
554.8	-97.305
554.9	-97.046
555	-96.68
555.1	-96.42
555.2	-96.054
555.3	-95.886
555.4	-95.657
555.5	-95.627
555.6	-95.551
555.7	-95.444
555.8	-95.505
555.9	-95.49
556	-95.261
556.1	-95.062
556.2	-94.727
556.3	-94.528
556.4	-94.452
556.5	-94.498
556.6	-94.666
556.7	-94.528
556.8	-94.33
556.9	-93.872
557	-93.658
557.1	-93.613
557.2	-93.597
557.3	-93.597
557.4	-93.628
557.5	-93.597
557.6	-93.384
557.7	-93.002
557.8	-92.789
557.9	-92.545
558	-92.911
558.1	-92.758
558.2	-92.438
558.3	-92.575
558.4	-92.484
558.5	-92.102
558.6	-92.194
558.7	-92.239
558.8	-91.995
558.9	-91.705
559	-91.751
559.1	-91.904
559.2	-91.919
559.3	-91.507
559.4	-91.37
559.5	-91.232
559.6	-91.019
559.7	-91.11
559.8	-91.278
559.9	-91.232
560	-91.141
560.1	-91.125
560.2	-90.958
560.3	-90.805
560.4	-90.607
560.5	-90.485
560.6	-90.378
560.7	-90.24
560.8	-90.195
560.9	-90.057
561	-90.164
561.1	-89.966
561.2	-90.012
561.3	-90.042
561.4	-90.042
561.5	-89.874
561.6	-89.935
561.7	-89.89
561.8	-89.813
561.9	-89.859
562	-89.706
562.1	-89.645
562.2	-89.615
562.3	-89.508
562.4	-89.416
562.5	-89.355
562.6	-89.203
562.7	-89.111
562.8	-89.035
562.9	-88.913
563	-88.76
563.1	-88.684
563.2	-88.47
563.3	-88.364
563.4	-88.287
563.5	-88.318
563.6	-88.303
563.7	-88.364
563.8	-88.364
563.9	-88.44
564	-88.364
564.1	-88.303
564.2	-88.242
564.3	-88.074
564.4	-87.692
564.5	-87.631
564.6	-87.769
564.7	-87.784
564.8	-87.86
564.9	-87.906
565	-87.784
565.1	-87.341
565.2	-87.219
565.3	-87.296
565.4	-87.524
565.5	-87.585
565.6	-87.555
565.7	-87.418
565.8	-87.326
565.9	-87.296
566	-87.357
566.1	-87.25
566.2	-86.929
566.3	-86.868
566.4	-87.173
566.5	-86.838
566.6	-86.639
566.7	-87.051
566.8	-86.716
566.9	-86.472
567	-86.807
567.1	-86.761
567.2	-86.472
567.3	-86.197
567.4	-86.426
567.5	-86.548
567.6	-86.472
567.7	-86.243
567.8	-86.151
567.9	-85.907
568	-85.846
568.1	-85.938
568.2	-86.121
568.3	-86.166
568.4	-86.136
568.5	-86.014
568.6	-85.876
568.7	-85.724
568.8	-85.648
568.9	-85.541
569	-85.48
569.1	-85.297
569.2	-85.266
569.3	-85.251
569.4	-85.144
569.5	-85.144
569.6	-85.098
569.7	-85.129
569.8	-85.175
569.9	-85.266
570	-85.144
570.1	-85.129
570.2	-85.068
570.3	-85.098
570.4	-85.114
570.5	-85.068
570.6	-84.976
570.7	-85.022
570.8	-84.824
570.9	-84.763
571	-84.732
571.1	-84.747
571.2	-84.549
571.3	-84.564
571.4	-84.381
571.5	-84.366
571.6	-84.213
571.7	-84.137
571.8	-84.091
571.9	-84.076
572	-84.061
572.1	-84.244
572.2	-84.213
572.3	-84.167
572.4	-84.244
572.5	-84.259
572.6	-84.106
572.7	-83.923
572.8	-83.74
572.9	-83.633
573	-83.618
573.1	-83.832
573.2	-83.984
573.3	-83.969
573.4	-83.801
573.5	-83.42
573.6	-83.359
573.7	-83.344
573.8	-83.572
573.9	-83.71
574	-83.679
574.1	-83.588
574.2	-83.542
574.3	-83.344
574.4	-83.282
574.5	-83.13
574.6	-82.916
574.7	-83.282
574.8	-83.191
574.9	-82.687
575	-82.901
575.1	-83.008
575.2	-82.596
575.3	-82.794
575.4	-82.962
575.5	-82.703
575.6	-82.382
575.7	-82.428
575.8	-82.687
575.9	-82.596
576	-82.565
576.1	-82.306
576.2	-82.047
576.3	-82.031
576.4	-82.23
576.5	-82.382
576.6	-82.321
576.7	-82.291
576.8	-82.291
576.9	-82.153
577	-81.985
577.1	-81.924
577.2	-81.879
577.3	-81.68
577.4	-81.696
577.5	-81.65
577.6	-81.589
577.7	-81.482
577.8	-81.696
577.9	-81.665
578	-81.757
578.1	-81.665
578.2	-81.787
578.3	-81.711
578.4	-81.619
578.5	-81.665
578.6	-81.711
578.7	-81.573
578.8	-81.589
578.9	-81.635
579	-81.573
579.1	-81.451
579.2	-81.482
579.3	-81.467
579.4	-81.329
579.5	-81.238
579.6	-81.284
579.7	-81.116
579.8	-81.085
579.9	-80.856
580	-80.841
580.1	-80.719
580.2	-80.582
580.3	-80.643
580.4	-80.673
580.5	-80.719
580.6	-80.78
580.7	-80.917
580.8	-80.811
580.9	-80.902
581	-80.78
581.1	-80.643
581.2	-80.46
581.3	-80.307
581.4	-80.46
581.5	-80.612
581.6	-80.643
581.7	-80.78
581.8	-80.597
581.9	-80.292
582	-80.154
582.1	-80.338
582.2	-80.475
582.3	-80.505
582.4	-80.566
582.5	-80.475
582.6	-80.399
582.7	-80.2
582.8	-79.987
582.9	-80.017
583	-80.368
583.1	-80.246
583.2	-79.941
583.3	-80.2
583.4	-79.971
583.5	-79.819
583.6	-80.124
583.7	-80.017
583.8	-79.941
583.9	-79.666
584	-80.017
584.1	-79.956
584.2	-79.956
584.3	-79.681
584.4	-79.544
584.5	-79.559
584.6	-79.651
584.7	-79.803
584.8	-79.834
584.9	-79.834
585	-79.681
585.1	-79.62
585.2	-79.529
585.3	-79.468
585.4	-79.33
585.5	-79.178
585.6	-79.178
585.7	-79.147
585.8	-79.269
585.9	-79.269
586	-79.361
586.1	-79.361
586.2	-79.391
586.3	-79.285
586.4	-79.3
586.5	-79.269
586.6	-79.239
586.7	-79.193
586.8	-79.315
586.9	-79.208
587	-79.071
587.1	-79.086
587.2	-79.041
587.3	-78.995
587.4	-79.071
587.5	-79.071
587.6	-78.995
587.7	-78.918
587.8	-78.918
587.9	-78.964
588	-78.903
588.1	-78.888
588.2	-78.857
588.3	-78.796
588.4	-78.567
588.5	-78.644
588.6	-78.4
588.7	-78.323
588.8	-78.293
588.9	-78.217
589	-78.262
589.1	-78.445
589.2	-78.461
589.3	-78.537
589.4	-78.598
589.5	-78.308
589.6	-78.262
589.7	-78.049
589.8	-77.881
589.9	-78.003
590	-78.125
590.1	-78.384
590.2	-78.186
590.3	-78.049
590.4	-77.759
590.5	-77.728
590.6	-77.774
590.7	-77.927
590.8	-77.972
590.9	-77.805
591	-77.805
591.1	-77.515
591.2	-77.56
591.3	-77.774
591.4	-77.713
591.5	-77.499
591.6	-77.774
591.7	-77.683
591.8	-77.286
591.9	-77.713
592	-77.667
592.1	-77.332
592.2	-77.271
592.3	-77.484
592.4	-77.621
592.5	-77.545
592.6	-77.24
592.7	-77.042
592.8	-77.24
592.9	-77.316
593	-77.408
593.1	-77.393
593.2	-77.332
593.3	-77.271
593.4	-77.164
593.5	-76.965
593.6	-77.011
593.7	-76.92
593.8	-76.828
593.9	-76.828
594	-76.889
594.1	-76.889
594.2	-76.965
594.3	-77.133
594.4	-77.133
594.5	-77.087
594.6	-77.087
594.7	-77.103
594.8	-77.042
594.9	-76.874
595	-77.072
595.1	-76.889
595.2	-76.828
595.3	-76.889
595.4	-76.935
595.5	-76.752
595.6	-76.828
595.7	-76.782
595.8	-76.752
595.9	-76.675
596	-76.645
596.1	-76.63
596.2	-76.614
596.3	-76.584
596.4	-76.569
596.5	-76.477
596.6	-76.416
596.7	-76.309
596.8	-76.248
596.9	-76.035
597	-75.943
597.1	-75.867
597.2	-75.912
597.3	-75.958
597.4	-76.019
597.5	-76.05
597.6	-76.233
597.7	-76.218
597.8	-76.141
597.9	-75.928
598	-75.668
598.1	-75.623
598.2	-75.745
598.3	-75.897
598.4	-75.912
598.5	-76.05
598.6	-75.714
598.7	-75.485
598.8	-75.47
598.9	-75.775
599	-75.897
599.1	-75.867
599.2	-75.821
599.3	-75.714
599.4	-75.562
599.5	-75.516
599.6	-75.897
599.7	-75.821
599.8	-75.302
599.9	-75.684
600	-75.577
600.1	-75.333
600.2	-75.577
600.3	-75.592
600.4	-75.394
600.5	-75.211
600.6	-75.317
600.7	-75.607
600.8	-75.455
600.9	-75.302
601	-75.226
601.1	-75.272
601.2	-75.409
601.3	-75.439
601.4	-75.592
601.5	-75.577
601.6	-75.439
601.7	-75.348
601.8	-75.333
601.9	-75.058
602	-74.86
602.1	-74.905
602.2	-74.875
602.3	-74.921
602.4	-75.058
602.5	-75.15
602.6	-75.058
602.7	-75.027
602.8	-75.241
602.9	-75.317
603	-75.18
603.1	-75.378
603.2	-75.378
603.3	-75.409
603.4	-75.256
603.5	-75.394
603.6	-75.348
603.7	-75.348
603.8	-74.478
603.9	-74.142
604	-73.898
604.1	-73.7
604.2	-73.425
604.3	-73.242
604.4	-72.952
604.5	-72.693
604.6	-72.632
604.7	-72.449
604.8	-68.588
604.9	-66.971
605	-65.628
605.1	-64.331
605.2	-63.08
605.3	-61.874
605.4	-60.715
605.5	-59.677
605.6	-58.853
605.7	-57.999
605.8	-60.806
605.9	-61.279
606	-61.478
606.1	-61.676
606.2	-61.554
606.3	-61.462
606.4	-61.417
606.5	-61.737
606.6	-61.89
606.7	-61.996
606.8	-63.263
606.9	-63.538
607	-63.782
607.1	-64.316
607.2	-64.804
607.3	-65.201
607.4	-65.521
607.5	-65.826
607.6	-66.086
607.7	-66.132
607.8	-66.025
607.9	-66.101
608	-66.62
608.1	-66.803
608.2	-66.559
608.3	-67.032
608.4	-67.154
608.5	-66.879
608.6	-67.291
608.7	-67.505
608.8	-67.627
608.9	-67.673
609	-67.993
609.1	-68.344
609.2	-68.451
609.3	-68.466
609.4	-68.542
609.5	-68.542
609.6	-68.695
609.7	-69
609.8	-69.107
609.9	-69.168
610	-69.229
610.1	-69.244
610.2	-69.229
610.3	-69.244
610.4	-69.153
610.5	-69.168
610.6	-69.168
610.7	-69.382
610.8	-69.321
610.9	-69.336
611	-69.443
611.1	-69.672
611.2	-69.717
611.3	-69.839
611.4	-69.855
611.5	-69.977
611.6	-70.007
611.7	-69.992
611.8	-66.879
611.9	-65.628
612	-64.713
612.1	-63.766
612.2	-62.958
612.3	-62.241
612.4	-61.417
612.5	-60.745
612.6	-60.028
612.7	-59.326
612.8	-59.235
612.9	-58.655
613	-58.258
613.1	-57.846
613.2	-57.281
613.3	-56.808
613.4	-56.274
613.5	-55.725
613.6	-55.344
613.7	-54.916
613.8	-57.312
613.9	-58.182
614	-58.838
614.1	-59.189
614.2	-59.662
614.3	-59.83
614.4	-60.12
614.5	-60.074
614.6	-60.394
614.7	-60.715
614.8	-60.928
614.9	-61.142
615	-61.401
615.1	-61.432
615.2	-61.279
615.3	-61.295
615.4	-61.676
615.5	-61.92
615.6	-62.103
615.7	-62.241
615.8	-62.576
615.9	-62.79
616	-62.943
616.1	-63.019
616.2	-62.851
616.3	-63.171
616.4	-63.477
616.5	-63.309
616.6	-63.644
616.7	-63.98
616.8	-61.203
616.9	-60.394
617	-60.059
617.1	-59.174
617.2	-58.365
617.3	-58.044
617.4	-57.816
617.5	-57.251
617.6	-56.732
617.7	-55.984
617.8	-54.565
617.9	-54.001
618	-53.543
618.1	-52.963
618.2	-52.414
618.3	-51.651
618.4	-50.995
618.5	-50.323
618.6	-49.545
618.7	-48.889
618.8	-51.285
618.9	-51.865
619	-52.185
619.1	-52.399
619.2	-52.734
619.3	-52.948
619.4	-53.223
619.5	-53.375
619.6	-53.558
619.7	-53.696
619.8	-54.184
619.9	-54.459
620	-54.611
620.1	-54.81
620.2	-55.069
620.3	-55.252
620.4	-55.359
620.5	-55.557
620.6	-55.649
620.7	-55.71
620.8	-55.878
620.9	-56.015
621	-56.091
621.1	-56.213
621.2	-56.29
621.3	-56.381
621.4	-56.427
621.5	-56.503
621.6	-56.534
621.7	-56.473
621.8	-54.047
621.9	-53.085
622	-52.368
622.1	-51.697
622.2	-51.209
622.3	-50.705
622.4	-50.308
622.5	-49.85
622.6	-49.438
622.7	-48.965
622.8	-47.867
622.9	-47.012
623	-46.326
623.1	-45.776
623.2	-45.242
623.3	-44.769
623.4	-44.037
623.5	-42.953
623.6	-41.626
623.7	-38.589
623.8	-36.53
623.9	-31.525
624	-24.551
624.1	-16.739
624.2	-9.4757
624.3	-2.9907
624.4	2.3193
624.5	6.6986
624.6	10.3
624.7	12.939
624.8	13.947
624.9	14.435
625	14.587
625.1	14.16
625.2	12.436
625.3	10.666
625.4	8.7128
625.5	6.3629
625.6	3.5248
625.7	0.53406
625.8	-2.8687
625.9	-6.0883
626	-9.0332
626.1	-12.177
626.2	-15.137
626.3	-18.066
626.4	-21.088
626.5	-24.048
626.6	-26.978
626.7	-29.877
626.8	-33.463
626.9	-36.514
627	-39.23
627.1	-41.672
627.2	-43.869
627.3	-45.914
627.4	-47.974
627.5	-49.713
627.6	-51.27
627.7	-52.826
627.8	-53.726
627.9	-54.84
628	-55.801
628.1	-56.793
628.2	-57.617
628.3	-58.456
628.4	-59.174
628.5	-59.86
628.6	-60.577
628.7	-61.234
628.8	-61.142
628.9	-61.386
629	-61.707
629.1	-61.874
629.2	-62.164
629.3	-62.439
629.4	-62.698
629.5	-63.034
629.6	-63.217
629.7	-63.599
629.8	-63.919
629.9	-64.041
630	-64.362
630.1	-64.514
630.2	-64.667
630.3	-64.88
630.4	-65.094
630.5	-65.094
630.6	-65.17
630.7	-65.14
630.8	-64.88
630.9	-64.835
631	-65.063
631.1	-65.338
631.2	-65.384
631.3	-65.552
631.4	-65.475
631.5	-65.369
631.6	-65.186
631.7	-65.292
631.8	-65.704
631.9	-65.933
632	-66.132
632.1	-66.208
632.2	-65.872
632.3	-65.826
632.4	-65.994
632.5	-66.055
632.6	-66.132
632.7	-66.345
632.8	-63.782
632.9	-62.744
633	-61.63
633.1	-60.959
633.2	-60.486
633.3	-59.677
633.4	-58.99
633.5	-58.594
633.6	-57.892
633.7	-57.19
633.8	-55.954
633.9	-55.405
634	-54.565
634.1	-53.604
634.2	-52.841
634.3	-52.246
634.4	-51.895
634.5	-51.361
634.6	-50.751
634.7	-50.079
634.8	-52.811
634.9	-53.375
635	-53.833
635.1	-54.184
635.2	-54.428
635.3	-54.688
635.4	-55.099
635.5	-55.283
635.6	-55.588
635.7	-55.878
635.8	-56.244
635.9	-56.412
636	-56.747
636.1	-56.915
636.2	-57.129
636.3	-57.22
636.4	-57.373
636.5	-57.556
636.6	-57.709
636.7	-57.77
636.8	-58.182
636.9	-58.395
637	-58.487
637.1	-58.746
637.2	-59.021
637.3	-59.021
637.4	-59.25
637.5	-59.387
637.6	-59.601
637.7	-59.738
637.8	-58.258
637.9	-57.709
638	-57.312
638.1	-56.976
638.2	-56.732
638.3	-56.351
638.4	-55.954
638.5	-55.664
638.6	-55.328
638.7	-55.008
638.8	-52.582
638.9	-51.498
639	-50.705
639.1	-50.125
639.2	-49.286
639.3	-48.538
639.4	-47.607
639.5	-46.6
639.6	-45.792
639.7	-45.334
639.8	-47.348
639.9	-47.928
640	-47.989
640.1	-47.729
640.2	-47.623
640.3	-47.974
640.4	-48.141
640.5	-48.34
640.6	-48.05
640.7	-47.806
640.8	-48.782
640.9	-49.103
641	-49.469
641.1	-49.927
641.2	-50.354
641.3	-50.507
641.4	-50.491
641.5	-50.629
641.6	-51.209
641.7	-51.117
641.8	-51.346
641.9	-51.849
642	-51.91
642.1	-51.865
642.2	-52.002
642.3	-52.429
642.4	-52.612
642.5	-52.719
642.6	-52.704
642.7	-52.658
642.8	-51.422
642.9	-51.086
643	-50.781
643.1	-50.339
643.2	-50.095
643.3	-49.774
643.4	-49.332
643.5	-49.011
643.6	-48.599
643.7	-48.401
643.8	-46.143
643.9	-45.303
644	-44.388
644.1	-43.854
644.2	-43.182
644.3	-42.419
644.4	-41.672
644.5	-40.955
644.6	-40.298
644.7	-39.658
644.8	-41.275
644.9	-41.321
645	-40.955
645.1	-40.253
645.2	-38.284
645.3	-35.69
645.4	-32.516
645.5	-29.007
645.6	-25.009
645.7	-20.691
645.8	-17.181
645.9	-13.153
646	-9.2773
646.1	-6.0425
646.2	-3.2349
646.3	-0.86975
646.4	0.99182
646.5	2.4719
646.6	3.54
646.7	4.2572
646.8	4.425
646.9	4.4098
647	4.1199
647.1	3.6011
647.2	2.8229
647.3	1.5259
647.4	0.076294
647.5	-1.8311
647.6	-3.5248
647.7	-5.2338
647.8	-7.8888
647.9	-10.284
648	-12.817
648.1	-15.366
648.2	-17.746
648.3	-19.745
648.4	-21.957
648.5	-24.46
648.6	-26.901
648.7	-29.16
648.8	-31.097
648.9	-33.096
649	-35.339
649.1	-37.415
649.2	-39.291
649.3	-41.077
649.4	-42.511
649.5	-44.128
649.6	-45.883
649.7	-47.287
649.8	-47.485
649.9	-48.462
650	-49.576
650.1	-50.262
650.2	-50.858
650.3	-52.002
650.4	-52.628
650.5	-52.979
650.6	-53.757
650.7	-54.657
650.8	-55.252
650.9	-55.603
651	-55.801
651.1	-56.396
651.2	-56.854
651.3	-57.571
651.4	-58.06
651.5	-58.594
651.6	-58.823
651.7	-59.097
651.8	-59.143
651.9	-59.341
652	-59.448
652.1	-59.647
652.2	-60.013
652.3	-60.15
652.4	-60.455
652.5	-60.745
652.6	-61.142
652.7	-61.264
652.8	-61.752
652.9	-61.951
653	-62.164
653.1	-62.271
653.2	-62.592
653.3	-62.79
653.4	-62.988
653.5	-63.156
653.6	-63.37
653.7	-63.477
653.8	-61.874
653.9	-61.295
654	-61.066
654.1	-60.715
654.2	-60.455
654.3	-60.165
654.4	-59.875
654.5	-59.647
654.6	-59.433
654.7	-59.158
654.8	-56.427
654.9	-55.099
655	-54.062
655.1	-53.04
655.2	-52.094
655.3	-51.209
655.4	-50.446
655.5	-49.789
655.6	-49.133
655.7	-48.553
655.8	-51.025
655.9	-51.59
656	-51.834
656.1	-52.109
656.2	-52.078
656.3	-52.109
656.4	-52.444
656.5	-52.704
656.6	-53.009
656.7	-53.207
656.8	-54.077
656.9	-54.291
657	-54.642
657.1	-55.176
657.2	-55.588
657.3	-55.969
657.4	-56.198
657.5	-56.473
657.6	-56.747
657.7	-56.87
657.8	-56.992
657.9	-57.053
658	-57.388
658.1	-57.709
658.2	-57.617
658.3	-57.892
658.4	-58.304
658.5	-58.044
658.6	-58.273
658.7	-58.777
658.8	-58.197
658.9	-57.892
659	-58.014
659.1	-58.182
659.2	-58.212
659.3	-58.182
659.4	-57.938
659.5	-57.8
659.6	-57.8
659.7	-58.09
659.8	-55.13
659.9	-54.001
660	-53.116
660.1	-52.155
660.2	-51.239
660.3	-50.415
660.4	-49.713
660.5	-48.965
660.6	-48.248
660.7	-47.546
660.8	-48.386
660.9	-48.294
661	-48.096
661.1	-48.111
661.2	-47.913
661.3	-47.791
661.4	-47.623
661.5	-47.318
661.6	-47.089
661.7	-46.875
661.8	-48.63
661.9	-49.332
662	-49.896
662.1	-50.385
662.2	-50.903
662.3	-51.361
662.4	-51.483
662.5	-51.819
662.6	-51.956
662.7	-52.078
662.8	-52.17
662.9	-52.277
663	-52.475
663.1	-52.689
663.2	-53.024
663.3	-53.36
663.4	-53.711
663.5	-53.833
663.6	-54.047
663.7	-54.169
663.8	-54.626
663.9	-54.81
664	-55.115
664.1	-55.557
664.2	-56.107
664.3	-56.534
664.4	-56.778
664.5	-57.053
664.6	-57.022
664.7	-57.129
664.8	-58.289
664.9	-59.036
665	-59.753
665.1	-60.257
665.2	-60.44
665.3	-60.623
665.4	-61.127
665.5	-61.737
665.6	-62.271
665.7	-62.744
665.8	-62.515
665.9	-62.698
666	-62.897
666.1	-62.988
666.2	-62.988
666.3	-63.08
666.4	-63.705
666.5	-63.843
666.6	-63.705
666.7	-64.209
666.8	-63.766
666.9	-63.461
667	-63.766
667.1	-63.98
667.2	-63.889
667.3	-63.69
667.4	-63.66
667.5	-63.95
667.6	-64.163
667.7	-64.301
667.8	-64.163
667.9	-64.117
668	-63.965
668.1	-63.873
668.2	-63.98
668.3	-63.98
668.4	-64.255
668.5	-64.484
668.6	-64.484
668.7	-64.59
668.8	-64.636
668.9	-64.713
669	-64.743
669.1	-64.713
669.2	-64.606
669.3	-64.728
669.4	-64.667
669.5	-64.697
669.6	-64.667
669.7	-64.728
669.8	-63.904
669.9	-63.507
670	-63.248
670.1	-63.034
670.2	-62.836
670.3	-62.622
670.4	-62.531
670.5	-62.408
670.6	-62.21
670.7	-62.134
670.8	-58.746
670.9	-57.358
671	-56.213
671.1	-55.283
671.2	-54.382
671.3	-53.421
671.4	-52.597
671.5	-51.666
671.6	-50.949
671.7	-50.049
671.8	-51.437
671.9	-51.453
672	-51.315
672.1	-51.224
672.2	-51.285
672.3	-51.27
672.4	-51.346
672.5	-51.254
672.6	-51.041
672.7	-50.72
672.8	-52.216
672.9	-52.704
673	-53.482
673.1	-53.97
673.2	-54.245
673.3	-54.489
673.4	-54.382
673.5	-54.657
673.6	-55.222
673.7	-55.573
673.8	-55.527
673.9	-55.283
674	-55.267
674.1	-55.389
674.2	-55.695
674.3	-55.71
674.4	-55.908
674.5	-56.198
674.6	-56.442
674.7	-56.335
674.8	-56.412
674.9	-56.808
675	-56.961
675.1	-56.686
675.2	-57.083
675.3	-57.419
675.4	-57.19
675.5	-57.175
675.6	-57.449
675.7	-57.693
675.8	-54.901
675.9	-53.757
676	-52.704
676.1	-51.773
676.2	-51.239
676.3	-50.629
676.4	-50.156
676.5	-49.591
676.6	-49.072
676.7	-48.553
676.8	-48.035
676.9	-47.409
677	-46.814
677.1	-46.249
677.2	-45.731
677.3	-45.273
677.4	-44.739
677.5	-44.235
677.6	-43.625
677.7	-43.198
677.8	-45.425
677.9	-45.959
678	-46.524
678.1	-46.738
678.2	-46.982
678.3	-47.119
678.4	-47.363
678.5	-47.607
678.6	-47.775
678.7	-47.989
678.8	-48.233
678.9	-48.447
679	-48.477
679.1	-48.553
679.2	-48.706
679.3	-48.66
679.4	-48.706
679.5	-48.798
679.6	-48.843
679.7	-49.011
679.8	-49.622
679.9	-49.973
680	-50.354
680.1	-50.766
680.2	-50.919
680.3	-51.209
680.4	-51.3
680.5	-51.422
680.6	-51.773
680.7	-51.788
680.8	-52.841
680.9	-53.253
681	-53.558
681.1	-54.001
681.2	-54.535
681.3	-55.084
681.4	-55.511
681.5	-56.107
681.6	-56.503
681.7	-56.763
681.8	-56.915
681.9	-56.961
682	-57.175
682.1	-57.617
682.2	-58.212
682.3	-58.624
682.4	-58.945
682.5	-59.25
682.6	-59.387
682.7	-59.601
682.8	-58.823
682.9	-58.96
683	-59.296
683.1	-59.204
683.2	-59.113
683.3	-59.494
683.4	-59.265
683.5	-59.357
683.6	-59.723
683.7	-59.662
683.8	-59.402
683.9	-59.555
684	-59.86
684.1	-59.875
684.2	-59.814
684.3	-59.723
684.4	-59.83
684.5	-60.104
684.6	-60.318
684.7	-60.455
684.8	-60.425
684.9	-60.471
685	-60.379
685.1	-60.364
685.2	-60.41
685.3	-60.394
685.4	-60.471
685.5	-60.623
685.6	-60.837
685.7	-60.974
685.8	-61.447
685.9	-61.722
686	-61.737
686.1	-61.844
686.2	-62.012
686.3	-62.073
686.4	-62.149
686.5	-62.317
686.6	-62.408
686.7	-62.515
686.8	-63.416
686.9	-63.889
687	-64.224
687.1	-64.514
687.2	-64.774
687.3	-65.063
687.4	-65.491
687.5	-65.643
687.6	-66.055
687.7	-66.345
687.8	-66.391
687.9	-66.62
688	-66.925
688.1	-67.108
688.2	-67.291
688.3	-67.627
688.4	-67.719
688.5	-67.963
688.6	-68.207
688.7	-68.298
688.8	-67.902
688.9	-67.871
689	-67.841
689.1	-67.764
689.2	-67.673
689.3	-67.856
689.4	-68.13
689.5	-68.161
689.6	-68.481
689.7	-68.542
689.8	-68.115
689.9	-67.78
690	-67.673
690.1	-67.627
690.2	-67.871
690.3	-67.978
690.4	-67.978
690.5	-67.764
690.6	-67.596
690.7	-67.52
690.8	-67.459
690.9	-67.459
691	-67.444
691.1	-67.642
691.2	-67.886
691.3	-67.978
691.4	-67.657
691.5	-67.81
691.6	-67.947
691.7	-67.627
691.8	-64.438
691.9	-63.11
692	-61.768
692.1	-60.715
692.2	-60.196
692.3	-59.265
692.4	-58.258
692.5	-57.373
692.6	-56.656
692.7	-56.29
692.8	-55.847
692.9	-55.161
693	-54.52
693.1	-53.833
693.2	-53.085
693.3	-52.643
693.4	-52.17
693.5	-51.788
693.6	-51.376
693.7	-51.025
693.8	-53.619
693.9	-54.413
694	-54.886
694.1	-55.298
694.2	-55.573
694.3	-55.939
694.4	-56.213
694.5	-56.351
694.6	-56.656
694.7	-56.854
694.8	-57.022
694.9	-57.068
695	-57.22
695.1	-57.327
695.2	-57.419
695.3	-57.571
695.4	-57.663
695.5	-57.877
695.6	-58.014
695.7	-58.06
695.8	-58.517
695.9	-58.563
696	-58.716
696.1	-59.006
696.2	-59.189
696.3	-59.372
696.4	-59.601
696.5	-59.769
696.6	-59.799
696.7	-60.059
696.8	-60.486
696.9	-60.791
697	-60.913
697.1	-61.34
697.2	-61.478
697.3	-61.63
697.4	-61.691
697.5	-61.722
697.6	-61.768
697.7	-61.798
697.8	-62.836
697.9	-63.553
698	-64.072
698.1	-64.713
698.2	-65.14
698.3	-65.537
698.4	-65.72
698.5	-65.796
698.6	-66.193
698.7	-66.772
698.8	-66.757
698.9	-66.986
699	-67.078
699.1	-67.215
699.2	-67.383
699.3	-67.673
699.4	-67.749
699.5	-67.734
699.6	-67.719
699.7	-68.222
699.8	-67.993
699.9	-67.688
700	-68.054
700.1	-68.039
700.2	-67.734
700.3	-68.1
700.4	-68.314
700.5	-68.329
700.6	-68.161
700.7	-68.237
700.8	-68.283
700.9	-68.13
701	-67.902
701.1	-67.795
701.2	-67.596
701.3	-67.642
701.4	-67.841
701.5	-67.947
701.6	-67.932
701.7	-67.963
701.8	-67.947
701.9	-68.069
702	-67.978
702.1	-67.932
702.2	-67.841
702.3	-68.008
702.4	-67.993
702.5	-68.237
702.6	-68.314
702.7	-68.405
702.8	-65.643
702.9	-64.56
703	-63.721
703.1	-62.912
703.2	-62.164
703.3	-61.554
703.4	-60.867
703.5	-60.303
703.6	-59.631
703.7	-59.036
703.8	-57.465
703.9	-56.412
704	-55.71
704.1	-54.886
704.2	-54.092
704.3	-53.543
704.4	-52.734
704.5	-52.032
704.6	-51.422
704.7	-50.888
704.8	-53.497
704.9	-54.214
705	-54.596
705.1	-54.947
705.2	-55.038
705.3	-55.222
705.4	-55.328
705.5	-55.557
705.6	-55.771
705.7	-56.183
705.8	-56.595
705.9	-56.885
706	-57.175
706.1	-57.434
706.2	-57.281
706.3	-57.343
706.4	-57.373
706.5	-57.571
706.6	-57.907
706.7	-58.151
706.8	-58.609
706.9	-58.685
707	-58.685
707.1	-58.67
707.2	-58.975
707.3	-59.204
707.4	-59.464
707.5	-59.555
707.6	-59.784
707.7	-59.83
707.8	-60.013
707.9	-60.196
708	-60.699
708.1	-60.944
708.2	-60.837
708.3	-61.279
708.4	-61.417
708.5	-61.325
708.6	-61.768
708.7	-62.027
708.8	-62.851
708.9	-63.309
709	-64.087
709.1	-64.545
709.2	-64.865
709.3	-65.079
709.4	-65.46
709.5	-65.826
709.6	-66.36
709.7	-66.788
709.8	-66.589
709.9	-66.65
710	-66.818
710.1	-66.818
710.2	-66.925
710.3	-66.956
710.4	-67.032
710.5	-67.215
710.6	-67.459
710.7	-67.795
710.8	-67.719
710.9	-67.688
711	-67.764
711.1	-67.81
711.2	-67.978
711.3	-68.024
711.4	-68.039
711.5	-68.039
711.6	-68.085
711.7	-68.115
711.8	-67.856
711.9	-67.703
712	-67.734
712.1	-67.657
712.2	-67.688
712.3	-67.612
712.4	-67.581
712.5	-67.673
712.6	-67.719
712.7	-67.703
712.8	-67.917
712.9	-67.902
713	-67.947
713.1	-68.161
713.2	-68.207
713.3	-68.329
713.4	-68.359
713.5	-68.314
713.6	-68.314
713.7	-68.329
713.8	-65.399
713.9	-64.316
714	-63.507
714.1	-62.805
714.2	-62.241
714.3	-61.676
714.4	-61.249
714.5	-60.699
714.6	-60.181
714.7	-59.509
714.8	-57.632
714.9	-56.427
715	-55.771
715.1	-55.069
715.2	-54.489
715.3	-53.726
715.4	-52.917
715.5	-51.971
715.6	-51.224
715.7	-50.674
715.8	-53.482
715.9	-54.23
716	-54.581
716.1	-54.871
716.2	-55.466
716.3	-55.679
716.4	-55.847
716.5	-55.847
716.6	-56.488
716.7	-56.458
716.8	-56.549
716.9	-57.266
717	-57.419
717.1	-57.159
717.2	-57.541
717.3	-57.892
717.4	-58.09
717.5	-58.166
717.6	-58.09
717.7	-58.151
717.8	-58.502
717.9	-58.929
718	-59.158
718.1	-59.28
718.2	-59.387
718.3	-59.479
718.4	-59.372
718.5	-59.448
718.6	-59.616
718.7	-59.814
718.8	-59.387
718.9	-59.25
719	-59.219
719.1	-59.143
719.2	-59.097
719.3	-58.99
719.4	-58.807
719.5	-58.716
719.6	-58.502
719.7	-58.517
719.8	-55.313
719.9	-54.062
720	-52.948
720.1	-51.987
720.2	-51.086
720.3	-50.308
720.4	-49.469
720.5	-48.721
720.6	-47.897
720.7	-47.256
720.8	-48.111
720.9	-48.203
721	-47.989
721.1	-47.867
721.2	-47.684
721.3	-47.424
721.4	-47.18
721.5	-46.967
721.6	-46.89
721.7	-46.494
721.8	-48.111
721.9	-48.462
722	-48.599
722.1	-48.66
722.2	-48.843
722.3	-49.118
722.4	-49.393
722.5	-49.591
722.6	-49.667
722.7	-49.774
722.8	-49.622
722.9	-49.362
723	-49.24
723.1	-49.454
723.2	-49.454
723.3	-49.561
723.4	-49.591
723.5	-49.408
723.6	-49.057
723.7	-49.026
723.8	-48.706
723.9	-48.706
724	-48.538
724.1	-48.233
724.2	-47.76
724.3	-47.165
724.4	-45.898
724.5	-43.182
724.6	-39.368
724.7	-35.126
724.8	-27.695
724.9	-20.691
725	-13.458
725.1	-7.1259
725.2	-1.0223
725.3	4.8065
725.4	9.1553
725.5	12.573
725.6	15.564
725.7	17.838
725.8	18.25
725.9	18.524
726	18.25
726.1	17.273
726.2	16.083
726.3	14.465
726.4	12.588
726.5	10.529
726.6	8.3618
726.7	5.9662
726.8	1.4801
726.9	-1.8463
727	-5.0201
727.1	-8.194
727.2	-11.276
727.3	-14.389
727.4	-17.319
727.5	-20.355
727.6	-23.163
727.7	-25.955
727.8	-28.702
727.9	-31.265
728	-33.661
728.1	-35.889
728.2	-38.025
728.3	-39.932
728.4	-41.87
728.5	-43.457
728.6	-44.983
728.7	-46.371
728.8	-46.722
728.9	-47.531
729	-48.508
729.1	-49.255
729.2	-49.85
729.3	-50.491
729.4	-51.102
729.5	-51.666
729.6	-52.307
729.7	-52.673
729.8	-50.827
729.9	-50.201
730	-49.774
730.1	-49.423
730.2	-49.149
730.3	-48.569
730.4	-48.248
730.5	-48.096
730.6	-47.699
730.7	-47.684
730.8	-49.515
730.9	-50.278
731	-50.751
731.1	-51.193
731.2	-51.407
731.3	-51.392
731.4	-51.59
731.5	-52.002
731.6	-52.353
731.7	-52.734
731.8	-54.123
731.9	-54.733
732	-55.008
732.1	-55.756
732.2	-56.381
732.3	-56.931
732.4	-57.281
732.5	-57.709
732.6	-58.105
732.7	-58.319
732.8	-58.609
732.9	-58.563
733	-59.174
733.1	-59.555
733.2	-59.494
733.3	-59.952
733.4	-60.333
733.5	-59.998
733.6	-60.532
733.7	-60.806
733.8	-58.899
733.9	-58.289
734	-58.105
734.1	-57.907
734.2	-57.419
734.3	-56.915
734.4	-56.473
734.5	-56.32
734.6	-56.259
734.7	-56.183
734.8	-54.657
734.9	-53.833
735	-53.116
735.1	-52.368
735.2	-51.743
735.3	-51.147
735.4	-50.598
735.5	-50.186
735.6	-49.744
735.7	-49.377
735.8	-51.254
735.9	-51.88
736	-52.246
736.1	-52.46
736.2	-52.689
736.3	-53.04
736.4	-53.146
736.5	-53.284
736.6	-53.436
736.7	-53.558
736.8	-54.428
736.9	-54.855
737	-55.099
737.1	-55.45
737.2	-55.71
737.3	-55.954
737.4	-56.213
737.5	-56.366
737.6	-56.61
737.7	-56.915
737.8	-57.51
737.9	-57.709
738	-58.228
738.1	-58.456
738.2	-58.716
738.3	-59.052
738.4	-59.235
738.5	-59.525
738.6	-59.601
738.7	-59.723
738.8	-60.867
738.9	-61.447
739	-61.844
739.1	-62.469
739.2	-62.973
739.3	-63.522
739.4	-64.102
739.5	-64.514
739.6	-65.048
739.7	-65.308
739.8	-65.14
739.9	-65.079
740	-65.262
740.1	-65.613
740.2	-66.086
740.3	-66.391
740.4	-66.589
740.5	-66.666
740.6	-66.727
740.7	-66.772
740.8	-66.208
740.9	-66.193
741	-66.177
741.1	-66.467
741.2	-66.544
741.3	-66.62
741.4	-66.345
741.5	-66.605
741.6	-66.742
741.7	-66.33
741.8	-66.605
741.9	-66.834
742	-66.483
742.1	-66.513
742.2	-66.818
742.3	-66.772
742.4	-66.681
742.5	-66.544
742.6	-66.605
742.7	-67.047
742.8	-67.001
742.9	-66.91
743	-66.666
743.1	-66.696
743.2	-66.605
743.3	-66.528
743.4	-66.727
743.5	-66.91
743.6	-66.986
743.7	-67.093
743.8	-67.245
743.9	-67.23
744	-67.245
744.1	-67.276
744.2	-67.307
744.3	-67.078
744.4	-67.184
744.5	-67.169
744.6	-67.215
744.7	-67.322
744.8	-66.422
744.9	-65.994
745	-65.689
745.1	-65.46
745.2	-65.262
745.3	-65.186
745.4	-65.002
745.5	-64.941
745.6	-64.728
745.7	-64.606
745.8	-61.249
745.9	-59.769
746	-58.624
746.1	-57.617
746.2	-56.671
746.3	-55.679
746.4	-54.626
746.5	-53.818
746.6	-52.872
746.7	-52.261
746.8	-53.787
746.9	-54.184
747	-54.184
747.1	-54.214
747.2	-54.199
747.3	-54.123
747.4	-54.031
747.5	-53.864
747.6	-53.604
747.7	-53.314
747.8	-54.901
747.9	-55.527
748	-55.984
748.1	-56.61
748.2	-56.87
748.3	-57.114
748.4	-57.037
748.5	-57.236
748.6	-57.602
748.7	-58.044
748.8	-58.258
748.9	-58.258
749	-58.243
749.1	-58.258
749.2	-58.365
749.3	-58.655
749.4	-58.96
749.5	-59.052
749.6	-58.945
749.7	-58.929
749.8	-59.219
749.9	-59.174
750	-59.052
750.1	-59.433
750.2	-59.311
750.3	-59.235
750.4	-59.57
750.5	-59.647
750.6	-59.448
750.7	-59.341
750.8	-56.625
750.9	-55.618
751	-54.611
751.1	-53.726
751.2	-52.704
751.3	-51.91
751.4	-51.346
751.5	-50.858
751.6	-50.339
751.7	-49.774
751.8	-49.774
751.9	-49.423
752	-48.965
752.1	-48.553
752.2	-48.05
752.3	-47.638
752.4	-47.241
752.5	-46.738
752.6	-46.326
752.7	-46.021
752.8	-47.989
752.9	-48.538
753	-48.981
753.1	-49.24
753.2	-49.423
753.3	-49.728
753.4	-50.018
753.5	-50.217
753.6	-50.354
753.7	-50.598
753.8	-50.842
753.9	-51.102
754	-51.209
754.1	-51.544
754.2	-51.575
754.3	-51.804
754.4	-51.91
754.5	-52.109
754.6	-52.17
754.7	-52.353
754.8	-52.948
754.9	-53.406
755	-53.711
755.1	-54.016
755.2	-54.367
755.3	-54.718
755.4	-54.916
755.5	-55.145
755.6	-55.45
755.7	-55.618
755.8	-56.58
755.9	-57.007
756	-57.358
756.1	-57.8
756.2	-58.182
756.3	-58.838
756.4	-59.265
756.5	-59.799
756.6	-60.226
756.7	-60.486
756.8	-60.196
756.9	-60.303
757	-60.761
757.1	-61.066
757.2	-61.325
757.3	-61.6
757.4	-61.905
757.5	-62.103
757.6	-62.302
757.7	-62.515
757.8	-62.012
757.9	-61.844
758	-61.615
758.1	-62.027
758.2	-61.981
758.3	-61.676
758.4	-62.103
758.5	-62.073
758.6	-61.829
758.7	-62.134
758.8	-62.302
758.9	-62.134
759	-61.981
759.1	-62.195
759.2	-62.393
759.3	-62.531
759.4	-62.5
759.5	-62.408
759.6	-62.302
759.7	-62.363
759.8	-62.576
759.9	-62.759
760	-62.881
760.1	-63.019
760.2	-62.988
760.3	-63.095
760.4	-63.004
760.5	-63.156
760.6	-63.034
760.7	-63.034
760.8	-63.324
760.9	-63.644
761	-63.797
761.1	-64.011
761.2	-64.102
761.3	-64.346
761.4	-64.59
761.5	-64.728
761.6	-64.957
761.7	-65.094
761.8	-66.055
761.9	-66.498
762	-66.772
762.1	-67.169
762.2	-67.566
762.3	-67.932
762.4	-68.085
762.5	-68.466
762.6	-68.649
762.7	-68.909
762.8	-68.924
762.9	-68.939
763	-69.183
763.1	-69.305
763.2	-69.504
763.3	-69.519
763.4	-69.641
763.5	-69.763
763.6	-69.87
763.7	-70.068
763.8	-69.794
763.9	-69.748
764	-69.977
764.1	-69.946
764.2	-70.038
764.3	-70.19
764.4	-70.023
764.5	-70.023
764.6	-69.839
764.7	-69.794
764.8	-69.733
764.9	-69.946
765	-70.145
765.1	-70.084
765.2	-70.251
765.3	-69.992
765.4	-69.87
765.5	-69.977
765.6	-70.312
765.7	-70.419
765.8	-70.663
765.9	-70.74
766	-70.786
766.1	-70.633
766.2	-70.679
766.3	-71.045
766.4	-71.167
766.5	-70.892
766.6	-71.472
766.7	-71.243
766.8	-71.838
766.9	-72.617
767	-72.876
767.1	-72.784
767.2	-73.227
767.3	-73.7
767.4	-73.898
767.5	-73.959
767.6	-73.959
767.7	-74.249
767.8	-74.631
767.9	-74.829
768	-75.043
768.1	-75.027
768.2	-75.18
768.3	-75.195
768.4	-75.348
768.5	-75.485
768.6	-75.851
768.7	-76.141
768.8	-75.867
768.9	-75.79
769	-75.775
769.1	-75.775
769.2	-75.684
769.3	-75.638
769.4	-75.592
769.5	-75.516
769.6	-75.546
769.7	-75.424
769.8	-75.195
769.9	-75.134
770	-75.043
770.1	-75.043
770.2	-75.119
770.3	-75.134
770.4	-75.18
770.5	-75.15
770.6	-75.165
770.7	-75.134
770.8	-74.783
770.9	-74.463
771	-74.295
771.1	-74.203
771.2	-74.005
771.3	-73.822
771.4	-73.685
771.5	-73.441
771.6	-73.349
771.7	-73.257
771.8	-69.122
771.9	-67.459
772	-66.254
772.1	-65.002
772.2	-64.041
772.3	-62.897
772.4	-61.966
772.5	-61.066
772.6	-60.12
772.7	-59.204
772.8	-60.257
772.9	-60.089
773	-59.86
773.1	-59.723
773.2	-59.647
773.3	-59.509
773.4	-59.464
773.5	-59.067
773.6	-58.655
773.7	-58.136
773.8	-60.165
773.9	-60.944
774	-61.554
774.1	-61.951
774.2	-62.21
774.3	-62.393
774.4	-62.622
774.5	-62.698
774.6	-62.79
774.7	-63.309
774.8	-63.492
774.9	-63.202
775	-63.66
775.1	-63.797
775.2	-63.492
775.3	-63.919
775.4	-64.102
775.5	-64.041
775.6	-63.95
775.7	-64.285
775.8	-64.575
775.9	-64.682
776	-64.59
776.1	-64.499
776.2	-64.819
776.3	-65.094
776.4	-65.369
776.5	-65.353
776.6	-65.384
776.7	-65.414
776.8	-65.018
776.9	-64.896
777	-64.835
777.1	-64.85
777.2	-64.835
777.3	-64.957
777.4	-65.048
777.5	-65.094
777.6	-65.109
777.7	-65.247
777.8	-62.088
777.9	-60.745
778	-59.723
778.1	-58.807
778.2	-57.831
778.3	-57.159
778.4	-56.305
778.5	-55.573
778.6	-54.764
778.7	-54.169
778.8	-54.26
778.9	-53.879
779	-53.452
779.1	-53.085
779.2	-52.658
779.3	-52.307
779.4	-51.91
779.5	-51.682
779.6	-51.392
779.7	-51.01
779.8	-53.299
779.9	-54.016
780	-54.306
780.1	-54.84
780.2	-55.161
780.3	-55.237
780.4	-55.435
780.5	-55.588
780.6	-55.664
780.7	-56.046
780.8	-56.076
780.9	-56.396
781	-56.61
781.1	-56.839
781.2	-56.885
781.3	-57.068
781.4	-56.854
781.5	-56.854
781.6	-57.007
781.7	-57.175
781.8	-57.51
781.9	-57.953
782	-58.029
782.1	-57.861
782.2	-57.785
782.3	-57.922
782.4	-58.06
782.5	-58.212
782.6	-58.304
782.7	-58.319
782.8	-55.832
782.9	-54.932
783	-53.986
783.1	-53.009
783.2	-52.719
783.3	-52.063
783.4	-51.086
783.5	-50.766
783.6	-50.339
783.7	-49.454
783.8	-48.691
783.9	-48.553
784	-47.974
784.1	-47.44
784.2	-46.677
784.3	-45.868
784.4	-45.334
784.5	-44.907
784.6	-44.418
784.7	-43.93
784.8	-46.127
784.9	-46.432
785	-46.432
785.1	-45.959
785.2	-44.312
785.3	-41.183
785.4	-37.354
785.5	-32.608
785.6	-27.115
785.7	-20.706
785.8	-14.313
785.9	-8.2397
786	-3.0518
786.1	1.358
786.2	4.8676
786.3	7.5378
786.4	9.6436
786.5	10.986
786.6	11.719
786.7	11.856
786.8	11.414
786.9	10.468
787	9.1705
787.1	7.5684
787.2	5.5389
787.3	3.3875
787.4	1.0071
787.5	-1.5869
787.6	-4.2267
787.7	-6.8817
787.8	-6.7291
787.9	-8.0719
788	-9.8419
788.1	-11.597
788.2	-13.336
788.3	-15.213
788.4	-17.151
788.5	-19.211
788.6	-21.194
788.7	-23.148
788.8	-25.436
788.9	-27.39
789	-28.9
789.1	-30.396
789.2	-31.754
789.3	-33.203
789.4	-34.744
789.5	-36.026
789.6	-37.231
789.7	-38.132
789.8	-41.199
789.9	-42.725
790	-44.495
790.1	-46.036
790.2	-47.272
790.3	-48.34
790.4	-49.133
790.5	-50.034
790.6	-51.041
790.7	-51.895
790.8	-52.826
790.9	-53.696
791	-54.352
791.1	-54.916
791.2	-55.328
791.3	-56.03
791.4	-56.732
791.5	-57.022
791.6	-57.449
791.7	-58.136
791.8	-57.556
791.9	-57.541
792	-58.029
792.1	-57.861
792.2	-57.724
792.3	-58.014
792.4	-58.472
792.5	-58.502
792.6	-58.334
792.7	-58.304
792.8	-55.893
792.9	-55.206
793	-54.596
793.1	-54.062
793.2	-53.391
793.3	-52.719
793.4	-52.124
793.5	-51.514
793.6	-51.01
793.7	-50.461
793.8	-51.773
793.9	-52.017
794	-52.155
794.1	-52.2
794.2	-52.429
794.3	-52.521
794.4	-52.475
794.5	-52.643
794.6	-52.551
794.7	-52.505
794.8	-54.047
794.9	-54.672
795	-55.161
795.1	-55.573
795.2	-55.984
795.3	-56.244
795.4	-56.58
795.5	-56.778
795.6	-57.129
795.7	-57.388
795.8	-57.693
795.9	-57.983
796	-58.212
796.1	-58.35
796.2	-58.563
796.3	-58.701
796.4	-58.853
796.5	-59.021
796.6	-59.158
796.7	-59.219
796.8	-57.693
796.9	-56.946
797	-56.519
797.1	-56.168
797.2	-55.771
797.3	-55.71
797.4	-55.542
797.5	-55.374
797.6	-55.161
797.7	-54.932
797.8	-53.207
797.9	-52.353
798	-51.437
798.1	-50.781
798.2	-50.415
798.3	-50.003
798.4	-49.545
798.5	-49.011
798.6	-48.264
798.7	-47.714
798.8	-49.515
798.9	-50.14
799	-50.522
799.1	-50.766
799.2	-50.919
799.3	-51.102
799.4	-51.147
799.5	-51.178
799.6	-50.949
799.7	-51.209
799.8	-52.231
799.9	-52.292
800	-52.75
800.1	-53.268
800.2	-53.223
800.3	-53.299
800.4	-53.879
800.5	-53.97
800.6	-53.94
800.7	-54.077
800.8	-54.276
800.9	-54.367
801	-54.276
801.1	-54.245
801.2	-54.138
801.3	-54.153
801.4	-54.504
801.5	-54.733
801.6	-54.794
801.7	-54.718
801.8	-52.46
801.9	-51.422
802	-50.644
802.1	-49.881
802.2	-49.393
802.3	-48.813
802.4	-48.447
802.5	-47.928
802.6	-47.562
802.7	-47.272
802.8	-47.501
802.9	-47.302
803	-47.165
803.1	-46.875
803.2	-46.6
803.3	-46.402
803.4	-46.188
803.5	-45.914
803.6	-45.639
803.7	-45.395
803.8	-47.44
803.9	-47.958
804	-48.416
804.1	-48.798
804.2	-49.149
804.3	-49.362
804.4	-49.698
804.5	-49.896
804.6	-50.125
804.7	-50.339
804.8	-50.766
804.9	-50.964
805	-51.178
805.1	-51.483
805.2	-51.682
805.3	-52.094
805.4	-52.399
805.5	-52.734
805.6	-53.146
805.7	-53.391
805.8	-54.092
805.9	-54.428
806	-54.718
806.1	-54.84
806.2	-55.023
806.3	-55.115
806.4	-55.405
806.5	-55.786
806.6	-56.229
806.7	-56.625
806.8	-57.266
806.9	-57.465
807	-57.48
807.1	-57.785
807.2	-58.166
807.3	-58.731
807.4	-59.143
807.5	-59.418
807.6	-59.662
807.7	-59.875
807.8	-59.952
807.9	-60.12
808	-60.654
808.1	-61.096
808.2	-60.883
808.3	-61.203
808.4	-61.615
808.5	-61.676
808.6	-61.829
808.7	-62.347
808.8	-62.149
808.9	-61.874
809	-62.027
809.1	-62.439
809.2	-62.592
809.3	-62.469
809.4	-62.424
809.5	-62.607
809.6	-62.637
809.7	-62.881
809.8	-63.248
809.9	-63.431
810	-63.446
810.1	-63.538
810.2	-63.644
810.3	-63.66
810.4	-63.705
810.5	-63.66
810.6	-63.766
810.7	-63.934
810.8	-64.438
810.9	-64.804
811	-64.88
811.1	-65.231
811.2	-65.46
811.3	-65.735
811.4	-65.964
811.5	-66.238
811.6	-66.284
811.7	-66.544
811.8	-66.956
811.9	-67.352
812	-67.535
812.1	-67.795
812.2	-68.1
812.3	-68.436
812.4	-68.497
812.5	-68.726
812.6	-68.97
812.7	-69.122
812.8	-69
812.9	-69.016
813	-69
813.1	-69.138
813.2	-69.244
813.3	-69.214
813.4	-69.168
813.5	-69.244
813.6	-69.26
813.7	-69.397
813.8	-69.305
813.9	-69.382
814	-69.702
814.1	-69.702
814.2	-69.778
814.3	-69.824
814.4	-69.809
814.5	-69.672
814.6	-69.565
814.7	-69.565
814.8	-69.916
814.9	-70.068
815	-70.358
815.1	-70.465
815.2	-70.435
815.3	-70.221
815.4	-70.297
815.5	-70.602
815.6	-70.877
815.7	-71.045
815.8	-71.503
815.9	-71.762
816	-71.945
816.1	-72.113
816.2	-71.991
816.3	-72.327
816.4	-72.723
816.5	-72.708
816.6	-72.815
816.7	-73.288
816.8	-73.273
816.9	-73.303
817	-73.914
817.1	-73.959
817.2	-73.822
817.3	-74.112
817.4	-74.6
817.5	-74.646
817.6	-74.631
817.7	-74.554
817.8	-74.31
817.9	-74.448
818	-74.631
818.1	-74.646
818.2	-74.6
818.3	-74.524
818.4	-74.539
818.5	-74.371
818.6	-74.387
818.7	-74.493
818.8	-74.524
818.9	-74.646
819	-74.722
819.1	-74.86
819.2	-74.768
819.3	-74.86
819.4	-74.905
819.5	-74.844
819.6	-74.814
819.7	-74.829
819.8	-75.043
819.9	-75.027
820	-75.165
820.1	-75.195
820.2	-75.348
820.3	-75.363
820.4	-75.394
820.5	-75.5
820.6	-75.607
820.7	-75.653
820.8	-76.172
820.9	-76.416
821	-76.706
821.1	-76.904
821.2	-77.042
821.3	-77.255
821.4	-77.499
821.5	-77.667
821.6	-77.972
821.7	-78.201
821.8	-78.125
821.9	-78.186
822	-78.415
822.1	-78.552
822.2	-78.857
822.3	-78.949
822.4	-79.041
822.5	-78.979
822.6	-78.995
822.7	-78.903
822.8	-78.552
822.9	-78.445
823	-78.537
823.1	-78.659
823.2	-78.781
823.3	-78.751
823.4	-78.69
823.5	-78.476
823.6	-78.369
823.7	-78.293
823.8	-78.659
823.9	-78.72
824	-78.781
824.1	-78.72
824.2	-78.842
824.3	-78.812
824.4	-78.812
824.5	-78.781
824.6	-78.506
824.7	-78.461
824.8	-79.147
824.9	-79.041
825	-79.086
825.1	-79.514
825.2	-79.544
825.3	-79.453
825.4	-79.819
825.5	-79.895
825.6	-79.697
825.7	-79.727
825.8	-80.566
825.9	-80.963
826	-81.085
826.1	-81.116
826.2	-81.192
826.3	-81.375
826.4	-81.696
826.5	-82.047
826.6	-82.291
826.7	-82.489
826.8	-82.123
826.9	-82.123
827	-82.092
827.1	-82.077
827.2	-81.924
827.3	-82.016
827.4	-82.077
827.5	-82.169
827.6	-82.275
827.7	-82.474
827.8	-82.306
827.9	-82.199
828	-82.275
828.1	-82.169
828.2	-82.169
828.3	-82.138
828.4	-82.062
828.5	-82.138
828.6	-82.016
828.7	-82.108
828.8	-82.138
828.9	-82.092
829	-82.108
829.1	-82.047
829.2	-82.184
829.3	-82.199
829.4	-82.199
829.5	-82.199
829.6	-82.275
829.7	-82.199
829.8	-82.474
829.9	-82.581
830	-82.687
830.1	-82.932
830.2	-82.87
830.3	-82.886
830.4	-82.901
830.5	-82.901
830.6	-82.962
830.7	-83.069
830.8	-83.633
830.9	-84.137
831	-84.579
831.1	-84.686
831.2	-85.037
831.3	-85.175
831.4	-85.159
831.5	-85.083
831.6	-85.388
831.7	-85.678
831.8	-85.541
831.9	-85.587
832	-85.739
832.1	-85.526
832.2	-85.342
832.3	-85.281
832.4	-85.587
832.5	-85.663
832.6	-85.693
832.7	-85.648
832.8	-85.327
832.9	-85.526
833	-85.388
833.1	-85.083
833.2	-85.129
833.3	-85.22
833.4	-84.763
833.5	-84.976
833.6	-85.175
833.7	-84.869
833.8	-84.61
833.9	-85.022
834	-85.052
834.1	-84.93
834.2	-84.641
834.3	-84.641
834.4	-84.824
834.5	-85.052
834.6	-84.991
834.7	-84.961
834.8	-85.022
834.9	-85.083
835	-84.915
835.1	-84.961
835.2	-84.946
835.3	-85.114
835.4	-85.205
835.5	-85.434
835.6	-85.464
835.7	-85.556
835.8	-86.212
835.9	-86.502
836	-86.746
836.1	-86.853
836.2	-86.975
836.3	-87.128
836.4	-87.234
836.5	-87.433
836.6	-87.54
836.7	-87.708
836.8	-87.646
836.9	-87.906
837	-87.86
837.1	-87.997
837.2	-88.074
837.3	-88.226
837.4	-88.44
837.5	-88.547
837.6	-88.547
837.7	-88.791
837.8	-88.043
837.9	-87.891
838	-87.891
838.1	-87.814
838.2	-87.646
838.3	-87.662
838.4	-87.57
838.5	-87.585
838.6	-87.57
838.7	-87.509
838.8	-87.448
838.9	-87.25
839	-86.945
839.1	-86.914
839.2	-86.7
839.3	-86.746
839.4	-86.7
839.5	-86.96
839.6	-86.99
839.7	-87.006
839.8	-86.624
839.9	-86.258
840	-85.999
840.1	-85.953
840.2	-85.999
840.3	-86.09
840.4	-86.06
840.5	-85.815
840.6	-85.51
840.7	-85.403
840.8	-85.159
840.9	-85.22
841	-85.19
841.1	-85.205
841.2	-85.312
841.3	-85.19
841.4	-84.915
841.5	-84.854
841.6	-85.129
841.7	-84.854
841.8	-81.619
841.9	-80.734
842	-79.453
842.1	-78.43
842.2	-77.866
842.3	-77.118
842.4	-76.187
842.5	-75.272
842.6	-74.661
842.7	-74.02
842.8	-74.203
842.9	-73.746
843	-73.166
843.1	-72.54
843.2	-72.037
843.3	-71.579
843.4	-71.289
843.5	-70.953
843.6	-70.648
843.7	-70.282
843.8	-72.754
843.9	-73.471
844	-73.929
844.1	-74.173
844.2	-74.615
844.3	-74.86
844.4	-75.119
844.5	-75.256
844.6	-75.455
844.7	-75.714
844.8	-75.76
844.9	-75.912
845	-75.989
845.1	-76.218
845.2	-76.37
845.3	-76.553
845.4	-76.721
845.5	-76.645
845.6	-76.935
845.7	-76.965
845.8	-77.469
845.9	-77.866
846	-78.11
846.1	-78.171
846.2	-78.43
846.3	-78.583
846.4	-78.72
846.5	-78.995
846.6	-79.163
846.7	-79.391
846.8	-80.124
846.9	-80.353
847	-80.673
847.1	-81.039
847.2	-81.375
847.3	-81.589
847.4	-81.848
847.5	-81.833
847.6	-81.924
847.7	-82.031
847.8	-81.97
847.9	-82.306
848	-82.626
848.1	-82.962
848.2	-83.023
848.3	-83.328
848.4	-83.191
848.5	-83.115
848.6	-83.237
848.7	-83.694
848.8	-83.313
848.9	-83.344
849	-83.191
849.1	-83.069
849.2	-82.962
849.3	-83.038
849.4	-83.084
849.5	-83.023
849.6	-82.809
849.7	-82.657
849.8	-83.008
849.9	-82.687
850	-82.733
850.1	-83.023
850.2	-82.84
850.3	-82.687
850.4	-83.069
850.5	-82.947
850.6	-82.748
850.7	-82.657
850.8	-83.13
850.9	-83.191
851	-83.145
851.1	-82.993
851.2	-82.886
851.3	-82.947
851.4	-83.221
851.5	-83.435
851.6	-83.511
851.7	-83.496
851.8	-84.045
851.9	-84.183
852	-84.229
852.1	-84.351
852.2	-84.595
852.3	-84.763
852.4	-85.144
852.5	-85.358
852.6	-85.541
852.7	-85.8
852.8	-86.044
852.9	-86.166
853	-86.441
853.1	-86.655
853.2	-86.731
853.3	-86.868
853.4	-86.945
853.5	-87.097
853.6	-87.265
853.7	-87.265
853.8	-86.807
853.9	-86.624
854	-86.578
854.1	-86.456
854.2	-86.395
854.3	-86.349
854.4	-86.334
854.5	-86.304
854.6	-86.304
854.7	-86.288
854.8	-86.09
854.9	-85.938
855	-86.014
855.1	-85.907
855.2	-85.907
855.3	-85.815
855.4	-85.861
855.5	-85.739
855.6	-85.709
855.7	-85.48
855.8	-85.266
855.9	-85.083
856	-85.037
856.1	-85.068
856.2	-85.175
856.3	-85.312
856.4	-85.388
856.5	-85.388
856.6	-85.281
856.7	-85.144
856.8	-84.656
856.9	-84.625
857	-84.869
857.1	-85.022
857.2	-84.915
857.3	-84.9
857.4	-84.656
857.5	-84.442
857.6	-84.427
857.7	-84.595
857.8	-84.152
857.9	-83.923
858	-83.466
858.1	-83.145
858.2	-83.298
858.3	-82.962
858.4	-82.657
858.5	-82.916
858.6	-82.55
858.7	-82.26
858.8	-79.056
858.9	-77.744
859	-76.431
859.1	-75.195
859.2	-74.203
859.3	-73.471
859.4	-72.693
859.5	-71.747
859.6	-70.908
859.7	-69.977
859.8	-71.259
859.9	-71.35
860	-71.457
860.1	-71.503
860.2	-71.579
860.3	-71.487
860.4	-71.365
860.5	-71.213
860.6	-71.075
860.7	-70.786
860.8	-72.571
860.9	-73.181
861	-73.578
861.1	-73.822
861.2	-74.234
861.3	-74.493
861.4	-74.799
861.5	-75.073
861.6	-75.394
861.7	-75.623
861.8	-75.668
861.9	-75.867
862	-76.157
862.1	-76.218
862.2	-76.416
862.3	-76.706
862.4	-76.736
862.5	-76.797
862.6	-77.011
862.7	-77.057
862.8	-77.759
862.9	-77.988
863	-78.384
863.1	-78.583
863.2	-78.827
863.3	-79.224
863.4	-79.59
863.5	-79.742
863.6	-80.124
863.7	-80.414
863.8	-80.826
863.9	-81.1
864	-81.253
864.1	-81.451
864.2	-81.604
864.3	-81.604
864.4	-81.772
864.5	-82.031
864.6	-82.397
864.7	-82.535
864.8	-82.596
864.9	-82.581
865	-82.474
865.1	-82.382
865.2	-82.275
865.3	-82.55
865.4	-82.779
865.5	-83.023
865.6	-82.977
865.7	-82.886
865.8	-82.565
865.9	-82.565
866	-82.855
866.1	-82.87
866.2	-82.87
866.3	-82.657
866.4	-82.596
866.5	-82.977
866.6	-82.809
866.7	-82.779
866.8	-83.115
866.9	-83.038
867	-82.977
867.1	-83.359
867.2	-83.359
867.3	-83.344
867.4	-83.191
867.5	-83.466
867.6	-83.649
867.7	-83.786
867.8	-84.183
867.9	-84.305
868	-84.366
868.1	-84.473
868.2	-84.778
868.3	-85.175
868.4	-85.419
868.5	-85.632
868.6	-85.739
868.7	-85.861
868.8	-86.105
868.9	-86.06
869	-86.105
869.1	-86.258
869.2	-86.273
869.3	-86.563
869.4	-86.7
869.5	-86.899
869.6	-86.99
869.7	-87.25
869.8	-86.823
869.9	-86.929
870	-86.792
870.1	-86.868
870.2	-86.792
870.3	-86.807
870.4	-86.807
870.5	-86.853
870.6	-86.823
870.7	-86.807
870.8	-86.609
870.9	-86.655
871	-86.624
871.1	-86.594
871.2	-86.609
871.3	-86.548
871.4	-86.487
871.5	-86.395
871.6	-86.487
871.7	-86.38
871.8	-86.365
871.9	-86.243
872	-86.258
872.1	-86.227
872.2	-86.288
872.3	-86.426
872.4	-86.624
872.5	-86.639
872.6	-86.868
872.7	-86.792
872.8	-87.433
872.9	-87.494
873	-87.494
873.1	-87.54
873.2	-87.738
873.3	-88.135
873.4	-88.348
873.5	-88.669
873.6	-88.745
873.7	-88.623
873.8	-88.593
873.9	-88.852
874	-89.096
874.1	-89.401
874.2	-89.615
874.3	-89.691
874.4	-89.737
874.5	-89.63
874.6	-89.767
874.7	-90.179
874.8	-89.615
874.9	-89.279
875	-89.584
875.1	-89.371
875.2	-88.959
875.3	-89.355
875.4	-89.218
875.5	-89.005
875.6	-88.989
875.7	-89.279
875.8	-89.05
875.9	-88.898
876	-88.547
876.1	-88.44
876.2	-88.531
876.3	-88.776
876.4	-88.745
876.5	-88.593
876.6	-88.593
876.7	-88.44
876.8	-88.47
876.9	-88.303
877	-88.348
877.1	-88.318
877.2	-88.44
877.3	-88.577
877.4	-88.669
877.5	-88.745
877.6	-88.776
877.7	-88.821
877.8	-89.188
877.9	-89.188
878	-89.386
878.1	-89.386
878.2	-89.493
878.3	-89.569
878.4	-89.6
878.5	-89.722
878.6	-89.661
878.7	-89.752
878.8	-90.53
878.9	-90.79
879	-91.034
879.1	-91.263
879.2	-91.476
879.3	-91.69
879.4	-91.934
879.5	-92.163
879.6	-92.438
879.7	-92.545
879.8	-92.194
879.9	-92.102
880	-92.178
880.1	-92.224
880.2	-92.148
880.3	-92.209
880.4	-92.178
880.5	-92.102
880.6	-92.072
880.7	-91.98
880.8	-91.461
880.9	-91.171
881	-91.293
881.1	-91.217
881.2	-91.324
881.3	-91.263
881.4	-91.339
881.5	-91.125
881.6	-90.912
881.7	-90.591
881.8	-90.347
881.9	-90.347
882	-90.439
882.1	-90.393
882.2	-90.24
882.3	-89.798
882.4	-89.706
882.5	-89.569
882.6	-89.478
882.7	-89.462
882.8	-89.798
882.9	-89.813
883	-89.6
883.1	-89.447
883.2	-89.706
883.3	-89.386
883.4	-89.249
883.5	-89.539
883.6	-89.462
883.7	-89.035
883.8	-87.265
883.9	-86.548
884	-85.8
884.1	-84.854
884.2	-84.396
884.3	-84
884.4	-83.618
884.5	-83.038
884.6	-82.428
884.7	-81.833
884.8	-79.865
884.9	-78.873
885	-78.064
885.1	-77.408
885.2	-76.736
885.3	-76.035
885.4	-75.18
885.5	-74.509
885.6	-73.654
885.7	-73.09
885.8	-75.516
885.9	-76.096
886	-76.294
886.1	-76.584
886.2	-76.767
886.3	-77.042
886.4	-77.24
886.5	-77.469
886.6	-77.683
886.7	-77.728
886.8	-78.262
886.9	-78.659
887	-78.842
887.1	-79.102
887.2	-79.315
887.3	-79.453
887.4	-79.59
887.5	-79.758
887.6	-79.773
887.7	-79.895
887.8	-80.261
887.9	-80.338
888	-80.444
888.1	-80.582
888.2	-80.627
888.3	-80.78
888.4	-80.795
888.5	-80.994
888.6	-81.192
888.7	-81.421
888.8	-81.924
888.9	-82.336
889	-82.657
889.1	-82.84
889.2	-83.069
889.3	-83.176
889.4	-83.099
889.5	-83.084
889.6	-83.313
889.7	-83.527
889.8	-84.305
889.9	-84.854
890	-85.052
890.1	-85.373
890.2	-85.297
890.3	-85.342
890.4	-85.739
890.5	-86.243
890.6	-86.578
890.7	-86.746
890.8	-86.288
890.9	-86.197
891	-86.243
891.1	-86.212
891.2	-86.105
891.3	-85.876
891.4	-86.151
891.5	-86.273
891.6	-85.999
891.7	-86.243
891.8	-86.029
891.9	-85.678
892	-85.648
892.1	-85.968
892.2	-85.632
892.3	-85.388
892.4	-85.495
892.5	-85.8
892.6	-85.648
892.7	-85.495
892.8	-85.19
892.9	-85.159
893	-85.251
893.1	-85.495
893.2	-85.526
893.3	-85.449
893.4	-85.358
893.5	-85.114
893.6	-85.007
893.7	-85.052
893.8	-84.961
893.9	-85.068
894	-85.098
894.1	-85.297
894.2	-85.312
894.3	-85.449
894.4	-85.464
894.5	-85.48
894.6	-85.541
894.7	-85.648
894.8	-85.754
894.9	-85.724
895	-85.678
895.1	-85.8
895.2	-85.815
895.3	-85.876
895.4	-85.861
895.5	-85.907
895.6	-85.876
895.7	-86.014
895.8	-86.7
895.9	-87.021
896	-87.387
896.1	-87.631
896.2	-87.814
896.3	-88.104
896.4	-88.196
896.5	-88.547
896.6	-88.806
896.7	-89.066
896.8	-89.172
896.9	-89.355
897	-89.416
897.1	-89.569
897.2	-89.737
897.3	-89.798
897.4	-89.828
897.5	-89.813
897.6	-89.798
897.7	-90.088
897.8	-89.157
897.9	-89.264
898	-89.127
898.1	-89.142
898.2	-88.943
898.3	-88.76
898.4	-88.348
898.5	-88.12
898.6	-88.211
898.7	-88.379
898.8	-88.318
898.9	-88.089
899	-87.86
899.1	-87.616
899.2	-87.555
899.3	-87.479
899.4	-87.662
899.5	-87.616
899.6	-87.387
899.7	-87.006
899.8	-86.09
899.9	-85.602
900	-84.915
900.1	-84.839
900.2	-84.427
900.3	-83.801
900.4	-83.832
900.5	-83.618
900.6	-83.145
900.7	-82.565
900.8	-80.643
900.9	-79.849
901	-79.056
901.1	-78.125
901.2	-77.225
901.3	-76.324
901.4	-75.79
901.5	-75.241
901.6	-74.844
901.7	-74.188
901.8	-75.409
901.9	-75.5
902	-75.455
902.1	-75.256
902.2	-75.104
902.3	-75.012
902.4	-74.844
902.5	-74.829
902.6	-74.768
902.7	-74.738
902.8	-75.897
902.9	-76.248
903	-76.553
903.1	-76.675
903.2	-76.874
903.3	-77.072
903.4	-77.194
903.5	-77.255
903.6	-77.332
903.7	-77.469
903.8	-77.408
903.9	-77.499
904	-77.515
904.1	-77.576
904.2	-77.576
904.3	-77.606
904.4	-77.698
904.5	-77.683
904.6	-77.698
904.7	-77.728
904.8	-76.416
904.9	-75.897
905	-75.546
905.1	-75.134
905.2	-74.814
905.3	-74.341
905.4	-74.066
905.5	-73.547
905.6	-73.166
905.7	-72.754
905.8	-70.892
905.9	-70.099
906	-69.473
906.1	-68.954
906.2	-68.314
906.3	-67.841
906.4	-67.078
906.5	-66.391
906.6	-65.659
906.7	-64.972
906.8	-67.032
906.9	-67.52
907	-67.902
907.1	-68.069
907.2	-68.054
907.3	-67.993
907.4	-68.024
907.5	-68.069
907.6	-68.146
907.7	-68.207
907.8	-68.924
907.9	-69.534
908	-69.748
908.1	-69.595
908.2	-69.931
908.3	-70.16
908.4	-70.084
908.5	-70.297
908.6	-70.694
908.7	-70.557
908.8	-70.572
908.9	-70.969
909	-71.198
909.1	-70.999
909.2	-70.938
909.3	-70.999
909.4	-71.487
909.5	-71.594
909.6	-71.716
909.7	-71.732
909.8	-70.053
909.9	-69.412
910	-68.954
910.1	-68.665
910.2	-68.39
910.3	-68.359
910.4	-68.039
910.5	-67.81
910.6	-67.581
910.7	-67.398
910.8	-65.292
910.9	-64.407
911	-63.583
911.1	-62.744
911.2	-61.981
911.3	-61.447
911.4	-60.715
911.5	-60.028
911.6	-59.464
911.7	-58.853
911.8	-60.776
911.9	-61.172
912	-61.462
912.1	-61.646
912.2	-61.768
912.3	-61.935
912.4	-62.012
912.5	-62.027
912.6	-62.21
912.7	-62.256
912.8	-63.171
912.9	-63.507
913	-63.812
913.1	-64.102
913.2	-64.407
913.3	-64.758
913.4	-65.018
913.5	-65.262
913.6	-65.475
913.7	-65.643
913.8	-65.781
913.9	-65.735
914	-65.857
914.1	-65.948
914.2	-65.72
914.3	-65.704
914.4	-65.796
914.5	-66.071
914.6	-66.193
914.7	-66.452
914.8	-66.467
914.9	-66.345
915	-66.315
915.1	-66.162
915.2	-66.101
915.3	-66.422
915.4	-66.635
915.5	-66.727
915.6	-66.62
915.7	-66.498
915.8	-63.583
915.9	-62.531
916	-61.783
916.1	-61.203
916.2	-60.577
916.3	-59.647
916.4	-58.762
916.5	-58.426
916.6	-57.831
916.7	-56.946
916.8	-57.434
916.9	-57.114
917	-56.503
917.1	-56.442
917.2	-56.274
917.3	-55.893
917.4	-55.344
917.5	-55.038
917.6	-54.916
917.7	-54.657
917.8	-56.9
917.9	-57.419
918	-57.755
918.1	-58.029
918.2	-58.395
918.3	-58.823
918.4	-59.387
918.5	-59.738
918.6	-60.059
918.7	-60.333
918.8	-60.471
918.9	-60.577
919	-60.684
919.1	-60.822
919.2	-60.928
919.3	-61.005
919.4	-61.111
919.5	-61.234
919.6	-61.295
919.7	-61.447
919.8	-61.844
919.9	-62.103
920	-62.408
920.1	-62.546
920.2	-62.82
920.3	-63.004
920.4	-63.263
920.5	-63.37
920.6	-63.599
920.7	-63.782
920.8	-64.163
920.9	-64.514
921	-64.728
921.1	-64.911
921.2	-65.018
921.3	-65.277
921.4	-65.414
921.5	-65.659
921.6	-65.735
921.7	-66.04
921.8	-66.879
921.9	-67.261
922	-67.78
922.1	-68.192
922.2	-68.619
922.3	-69.016
922.4	-69.366
922.5	-69.733
922.6	-69.901
922.7	-69.931
922.8	-69.366
922.9	-69.229
923	-69.397
923.1	-69.672
923.2	-69.901
923.3	-69.901
923.4	-69.977
923.5	-69.824
923.6	-69.611
923.7	-69.855
923.8	-69.748
923.9	-69.839
924	-69.809
924.1	-69.763
924.2	-69.748
924.3	-69.733
924.4	-69.778
924.5	-69.778
924.6	-69.58
924.7	-69.336
924.8	-69.473
924.9	-69.412
925	-69.016
925.1	-69.382
925.2	-69.321
925.3	-69.031
925.4	-69.061
925.5	-69.26
925.6	-69.138
925.7	-68.893
925.8	-68.71
925.9	-68.909
926	-68.848
926.1	-68.619
926.2	-68.375
926.3	-68.253
926.4	-68.161
926.5	-68.237
926.6	-68.451
926.7	-68.497
926.8	-65.537
926.9	-64.423
927	-63.309
927.1	-62.515
927.2	-61.691
927.3	-60.883
927.4	-59.952
927.5	-59.341
927.6	-58.594
927.7	-58.075
927.8	-58.304
927.9	-58.289
928	-58.029
928.1	-57.8
928.2	-57.434
928.3	-57.19
928.4	-56.854
928.5	-56.61
928.6	-56.305
928.7	-56.046
928.8	-58.182
928.9	-58.701
929	-59.189
929.1	-59.708
929.2	-60.013
929.3	-60.303
929.4	-60.577
929.5	-60.883
929.6	-61.157
929.7	-61.279
929.8	-61.295
929.9	-61.386
930	-61.462
930.1	-61.554
930.2	-61.722
930.3	-61.783
930.4	-61.859
930.5	-62.073
930.6	-62.302
930.7	-62.607
930.8	-63.034
930.9	-63.293
931	-63.522
931.1	-63.522
931.2	-63.629
931.3	-63.522
931.4	-63.858
931.5	-63.95
931.6	-64.362
931.7	-64.636
931.8	-65.002
931.9	-65.109
932	-65.247
932.1	-65.353
932.2	-65.552
932.3	-66.101
932.4	-66.284
932.5	-66.589
932.6	-66.681
932.7	-66.818
932.8	-67.459
932.9	-67.719
933	-68.405
933.1	-68.893
933.2	-68.939
933.3	-69.229
933.4	-69.87
933.5	-69.855
933.6	-70.251
933.7	-70.786
933.8	-70.206
933.9	-70.023
934	-70.282
934.1	-70.572
934.2	-70.587
934.3	-70.465
934.4	-70.404
934.5	-70.587
934.6	-70.862
934.7	-71.06
934.8	-70.786
934.9	-70.602
935	-70.435
935.1	-70.282
935.2	-70.099
935.3	-70.068
935.4	-70.068
935.5	-70.16
935.6	-70.328
935.7	-70.328
935.8	-70.267
935.9	-70.267
936	-70.19
936.1	-70.114
936.2	-70.053
936.3	-69.901
936.4	-69.901
936.5	-69.885
936.6	-69.824
936.7	-69.763
936.8	-69.153
936.9	-68.878
937	-68.619
937.1	-68.436
937.2	-68.314
937.3	-68.146
937.4	-68.008
937.5	-67.932
937.6	-67.719
937.7	-67.627
937.8	-64.819
937.9	-63.736
938	-62.82
938.1	-62.027
938.2	-61.203
938.3	-60.471
938.4	-59.753
938.5	-59.174
938.6	-58.502
938.7	-58.029
938.8	-58.807
938.9	-58.899
939	-58.64
939.1	-58.334
939.2	-58.014
939.3	-57.816
939.4	-57.617
939.5	-57.266
939.6	-57.388
939.7	-57.129
939.8	-59.128
939.9	-59.738
940	-60.135
940.1	-60.211
940.2	-60.364
940.3	-60.761
940.4	-61.127
940.5	-61.539
940.6	-61.935
940.7	-62.012
940.8	-61.874
940.9	-61.874
941	-62.057
941.1	-62.271
941.2	-62.378
941.3	-62.439
941.4	-62.317
941.5	-62.592
941.6	-62.805
941.7	-62.485
941.8	-63.156
941.9	-63.37
942	-63.309
942.1	-63.553
942.2	-63.995
942.3	-63.904
942.4	-63.889
942.5	-63.98
942.6	-64.423
942.7	-64.728
942.8	-64.301
942.9	-64.285
943	-64.102
943.1	-64.026
943.2	-64.163
943.3	-64.362
943.4	-64.484
943.5	-64.59
943.6	-64.56
943.7	-64.514
943.8	-64.819
943.9	-64.789
944	-64.819
944.1	-64.819
944.2	-65.063
944.3	-65.186
944.4	-65.186
944.5	-65.399
944.6	-65.582
944.7	-65.765
944.8	-63.538
944.9	-62.698
945	-61.981
945.1	-61.386
945.2	-60.928
945.3	-60.333
945.4	-59.906
945.5	-59.341
945.6	-58.945
945.7	-58.624
945.8	-56.747
945.9	-55.786
946	-54.932
946.1	-54.123
946.2	-53.329
946.3	-52.75
946.4	-51.895
946.5	-51.3
946.6	-50.385
946.7	-49.728
946.8	-52.643
946.9	-53.345
947	-53.848
947.1	-54.428
947.2	-54.794
947.3	-55.283
947.4	-55.801
947.5	-56.122
947.6	-56.519
947.7	-56.778
947.8	-57.236
947.9	-57.205
948	-57.434
948.1	-57.739
948.2	-58.136
948.3	-58.517
948.4	-58.777
948.5	-59.235
948.6	-59.189
948.7	-59.113
948.8	-59.814
948.9	-60.394
949	-60.852
949.1	-61.264
949.2	-61.569
949.3	-61.798
949.4	-61.951
949.5	-62.088
949.6	-62.164
949.7	-62.836
949.8	-63.309
949.9	-63.354
950	-63.873
950.1	-64.224
950.2	-64.163
950.3	-64.743
950.4	-65.033
950.5	-65.048
950.6	-65.216
950.7	-65.811
950.8	-65.826
950.9	-65.964
951	-65.918
951.1	-65.933
951.2	-66.132
951.3	-66.513
951.4	-66.803
951.5	-66.94
951.6	-67.017
951.7	-67.2
951.8	-66.956
951.9	-66.772
952	-66.834
952.1	-66.94
952.2	-67.062
952.3	-67.184
952.4	-67.398
952.5	-67.566
952.6	-67.688
952.7	-67.81
952.8	-68.039
952.9	-68.115
953	-68.268
953.1	-68.359
953.2	-68.39
953.3	-68.466
953.4	-68.558
953.5	-68.558
953.6	-68.71
953.7	-68.756
953.8	-69.336
953.9	-69.565
954	-69.611
954.1	-69.931
954.2	-70.175
954.3	-70.465
954.4	-70.511
954.5	-70.862
954.6	-70.984
954.7	-71.167
954.8	-71.457
954.9	-71.777
955	-71.945
955.1	-72.327
955.2	-72.342
955.3	-72.739
955.4	-72.8
955.5	-72.952
955.6	-73.135
955.7	-73.288
955.8	-72.8
955.9	-72.723
956	-72.739
956.1	-72.891
956.2	-73.029
956.3	-73.135
956.4	-73.41
956.5	-73.486
956.6	-73.364
956.7	-73.257
956.8	-73.074
956.9	-73.135
957	-73.364
957.1	-73.608
957.2	-73.685
957.3	-73.502
957.4	-73.364
957.5	-73.349
957.6	-73.38
957.7	-73.502
957.8	-73.959
957.9	-74.31
958	-74.31
958.1	-74.051
958.2	-74.478
958.3	-74.646
958.4	-74.432
958.5	-74.86
958.6	-75.012
958.7	-74.768
958.8	-75.455
958.9	-75.943
959	-76.111
959.1	-76.035
959.2	-76.233
959.3	-76.721
959.4	-77.011
959.5	-77.271
959.6	-77.347
959.7	-77.209
959.8	-77.087
959.9	-77.225
960	-77.469
960.1	-77.698
960.2	-77.942
960.3	-78.125
960.4	-78.186
960.5	-78.232
960.6	-78.354
960.7	-78.476
960.8	-78.11
960.9	-78.064
961	-77.927
961.1	-77.866
961.2	-77.85
961.3	-77.972
961.4	-78.049
961.5	-78.018
961.6	-78.125
961.7	-78.14
961.8	-78.323
961.9	-78.308
962	-78.415
962.1	-78.598
962.2	-78.567
962.3	-78.659
962.4	-78.766
962.5	-78.857
962.6	-78.812
962.7	-78.903
962.8	-79.285
962.9	-79.285
963	-79.453
963.1	-79.59
963.2	-79.712
963.3	-79.727
963.4	-79.803
963.5	-79.987
963.6	-80.093
963.7	-80.338
963.8	-80.826
963.9	-81.116
964	-81.467
964.1	-81.68
964.2	-82.016
964.3	-82.169
964.4	-82.321
964.5	-82.321
964.6	-82.352
964.7	-82.428
964.8	-82.245
964.9	-82.382
965	-82.611
965.1	-82.672
965.2	-82.611
965.3	-82.52
965.4	-82.367
965.5	-82.413
965.6	-82.764
965.7	-82.962
965.8	-82.87
965.9	-82.825
966	-82.733
966.1	-82.718
966.2	-82.428
966.3	-82.306
966.4	-82.687
966.5	-82.703
966.6	-82.459
966.7	-82.718
966.8	-82.779
966.9	-82.565
967	-82.962
967.1	-83.008
967.2	-82.84
967.3	-82.87
967.4	-83.16
967.5	-83.344
967.6	-83.16
967.7	-83.099
967.8	-83.42
967.9	-83.725
968	-84.106
968.1	-84.427
968.2	-84.717
968.3	-84.717
968.4	-84.793
968.5	-84.854
968.6	-84.915
968.7	-84.93
968.8	-85.175
968.9	-85.48
969	-85.678
969.1	-85.938
969.2	-86.334
969.3	-86.472
969.4	-86.639
969.5	-86.792
969.6	-86.929
969.7	-87.128
969.8	-86.609
969.9	-86.456
970	-86.411
970.1	-86.411
970.2	-86.365
970.3	-86.304
970.4	-86.273
970.5	-86.227
970.6	-86.243
970.7	-86.243
970.8	-86.258
970.9	-86.197
971	-86.182
971.1	-86.09
971.2	-86.197
971.3	-86.105
971.4	-86.166
971.5	-86.288
971.6	-86.197
971.7	-86.288
971.8	-86.395
971.9	-86.411
972	-86.502
972.1	-86.609
972.2	-86.517
972.3	-86.548
972.4	-86.258
972.5	-86.304
972.6	-86.349
972.7	-86.395
972.8	-87.128
972.9	-87.631
973	-87.814
973.1	-88.089
973.2	-88.104
973.3	-88.028
973.4	-88.058
973.5	-88.303
973.6	-88.669
973.7	-88.882
973.8	-89.172
973.9	-89.34
974	-89.249
974.1	-89.249
974.2	-89.34
974.3	-89.493
974.4	-89.722
974.5	-90.042
974.6	-90.302
974.7	-90.225
974.8	-89.645
974.9	-89.798
975	-89.645
975.1	-89.233
975.2	-89.676
975.3	-89.462
975.4	-89.249
975.5	-89.462
975.6	-89.615
975.7	-89.462
975.8	-89.005
975.9	-89.081
976	-89.31
976.1	-89.279
976.2	-89.264
976.3	-89.111
976.4	-88.837
976.5	-88.882
976.6	-88.882
976.7	-89.142
976.8	-89.264
976.9	-89.34
977	-89.294
977.1	-89.401
977.2	-89.264
977.3	-89.218
977.4	-89.111
977.5	-89.066
977.6	-89.096
977.7	-89.188
977.8	-89.523
977.9	-89.905
978	-90.195
978.1	-90.454
978.2	-90.744
978.3	-90.851
978.4	-90.988
978.5	-91.141
978.6	-91.278
978.7	-91.37
978.8	-91.873
978.9	-92.072
979	-92.392
979.1	-92.575
979.2	-92.728
979.3	-92.926
979.4	-93.094
979.5	-93.262
979.6	-93.445
979.7	-93.719
979.8	-93.063
979.9	-92.896
980	-92.834
980.1	-92.743
980.2	-92.606
980.3	-92.514
980.4	-92.529
980.5	-92.453
980.6	-92.285
980.7	-92.361
980.8	-92.087
980.9	-92.01
981	-92.117
981.1	-92.239
981.2	-92.133
981.3	-91.98
981.4	-91.888
981.5	-91.522
981.6	-91.431
981.7	-91.476
981.8	-91.461
981.9	-91.614
982	-91.69
982.1	-91.553
982.2	-91.37
982.3	-91.08
982.4	-91.08
982.5	-91.141
982.6	-91.049
982.7	-90.958
982.8	-91.064
982.9	-91.37
983	-91.476
983.1	-91.278
983.2	-91.11
983.3	-91.461
983.4	-91.125
983.5	-91.08
983.6	-91.476
983.7	-91.248
983.8	-91.064
983.9	-91.644
984	-91.599
984.1	-91.507
984.2	-91.232
984.3	-91.293
984.4	-91.644
984.5	-91.812
984.6	-91.69
984.7	-91.675
984.8	-92.285
984.9	-92.422
985	-92.575
985.1	-92.957
985.2	-93.262
985.3	-93.689
985.4	-93.826
985.5	-94.055
985.6	-94.162
985.7	-94.315
985.8	-94.437
985.9	-94.62
986	-94.742
986.1	-94.864
986.2	-95.001
986.3	-95.001
986.4	-95.184
986.5	-95.444
986.6	-95.627
986.7	-95.856
986.8	-95.154
986.9	-94.803
987	-94.681
987.1	-94.574
987.2	-94.528
987.3	-94.467
987.4	-94.284
987.5	-94.284
987.6	-94.147
987.7	-94.116
987.8	-93.75
987.9	-93.674
988	-93.369
988.1	-93.201
988.2	-93.079
988.3	-92.957
988.4	-92.636
988.5	-92.606
988.6	-92.514
988.7	-92.468
988.8	-91.385
988.9	-90.958
989	-90.668
989.1	-90.317
989.2	-90.057
989.3	-89.89
989.4	-89.447
989.5	-89.05
989.6	-88.577
989.7	-88.15
989.8	-86.06
989.9	-85.159
990	-84.61
990.1	-83.984
990.2	-83.267
990.3	-82.459
990.4	-81.482
990.5	-80.795
990.6	-80.185
990.7	-79.88
990.8	-80.978
990.9	-81.1
991	-80.948
991.1	-80.841
991.2	-80.49
991.3	-80.368
991.4	-80.643
991.5	-80.521
991.6	-79.987
991.7	-80.063
991.8	-81.146
991.9	-81.207
992	-81.665
992.1	-81.97
992.2	-81.909
992.3	-81.863
992.4	-82.336
992.5	-82.443
992.6	-82.55
992.7	-82.382
992.8	-82.336
992.9	-82.474
993	-82.718
993.1	-82.809
993.2	-82.703
993.3	-82.718
993.4	-82.626
993.5	-82.596
993.6	-82.535
993.7	-82.535
993.8	-81.1
993.9	-80.582
994	-80.322
994.1	-79.941
994.2	-79.514
994.3	-79.178
994.4	-78.812
994.5	-78.506
994.6	-78.11
994.7	-77.789
994.8	-76.202
994.9	-75.333
995	-74.585
995.1	-73.975
995.2	-73.288
995.3	-72.662
995.4	-72.159
995.5	-71.594
995.6	-70.999
995.7	-70.648
995.8	-72.372
995.9	-72.769
996	-73.09
996.1	-73.349
996.2	-73.471
996.3	-73.593
996.4	-73.746
996.5	-73.837
996.6	-74.066
996.7	-74.142
996.8	-74.86
996.9	-74.982
997	-75.302
997.1	-75.5
997.2	-75.623
997.3	-75.668
997.4	-75.745
997.5	-75.79
997.6	-75.76
997.7	-75.775
997.8	-75.821
997.9	-76.065
998	-76.172
998.1	-76.431
998.2	-76.584
998.3	-76.492
998.4	-76.447
998.5	-76.263
998.6	-76.355
998.7	-76.599
998.8	-74.89
998.9	-74.158
999	-73.547
999.1	-72.83
999.2	-72.311
999.3	-71.899
999.4	-71.625
999.5	-71.274
999.6	-70.755
999.7	-70.068
999.8	-69.229
999.9	-68.832
1000	-67.993
1000.1	-67.642
1000.2	-67.108
1000.3	-66.498
1000.4	-65.994
1000.5	-65.75
1000.6	-65.262
1000.7	-64.606
1000.8	-66.65
1000.9	-67.398
1001	-67.947
1001.1	-68.253
1001.2	-68.405
1001.3	-68.527
1001.4	-68.726
1001.5	-68.909
1001.6	-69.153
1001.7	-69.504
1001.8	-69.885
1001.9	-70.129
1002	-70.297
1002.1	-70.328
1002.2	-70.435
1002.3	-70.343
1002.4	-70.48
1002.5	-70.541
1002.6	-70.602
1002.7	-70.694
1002.8	-70.862
1002.9	-71.014
1003	-71.167
1003.1	-71.213
1003.2	-71.411
1003.3	-71.594
1003.4	-71.869
1003.5	-71.823
1003.6	-72.128
1003.7	-72.113
1003.8	-70.236
1003.9	-69.458
1004	-68.924
1004.1	-68.481
1004.2	-68.024
1004.3	-67.673
1004.4	-67.093
1004.5	-66.711
1004.6	-66.254
1004.7	-66.025
1004.8	-64.59
1004.9	-63.782
1005	-63.065
1005.1	-62.485
1005.2	-61.676
1005.3	-61.234
1005.4	-60.745
1005.5	-60.318
1005.6	-59.967
1005.7	-59.647
1005.8	-61.752
1005.9	-62.378
1006	-62.683
1006.1	-62.973
1006.2	-63.019
1006.3	-63.156
1006.4	-63.339
1006.5	-63.751
1006.6	-64.041
1006.7	-64.224
1006.8	-64.88
1006.9	-65.063
1007	-65.033
1007.1	-65.262
1007.2	-65.689
1007.3	-66.04
1007.4	-66.345
1007.5	-66.528
1007.6	-66.635
1007.7	-66.818
1007.8	-66.681
1007.9	-66.742
1008	-66.574
1008.1	-67.001
1008.2	-67.123
1008.3	-66.91
1008.4	-67.245
1008.5	-67.413
1008.6	-67.291
1008.7	-67.276
1008.8	-67.581
1008.9	-67.49
1009	-67.398
1009.1	-67.444
1009.2	-67.856
1009.3	-67.886
1009.4	-67.825
1009.5	-67.734
1009.6	-67.642
1009.7	-67.749
1009.8	-65.109
1009.9	-64.224
1010	-63.354
1010.1	-62.622
1010.2	-61.874
1010.3	-61.05
1010.4	-60.44
1010.5	-59.784
1010.6	-59.082
1010.7	-58.456
1010.8	-58.365
1010.9	-57.877
1011	-57.648
1011.1	-57.358
1011.2	-57.007
1011.3	-56.732
1011.4	-56.458
1011.5	-56.107
1011.6	-55.771
1011.7	-55.527
1011.8	-57.983
1011.9	-58.716
1012	-59.204
1012.1	-59.616
1012.2	-60.15
1012.3	-60.516
1012.4	-60.837
1012.5	-61.203
1012.6	-61.386
1012.7	-61.615
1012.8	-61.768
1012.9	-61.996
1013	-62.149
1013.1	-62.317
1013.2	-62.424
1013.3	-62.531
1013.4	-62.546
1013.5	-62.79
1013.6	-62.943
1013.7	-63.278
1013.8	-63.705
1013.9	-64.27
1014	-64.453
1014.1	-64.865
1014.2	-65.14
1014.3	-65.353
1014.4	-65.506
1014.5	-65.46
1014.6	-65.582
1014.7	-65.689
1014.8	-66.666
1014.9	-66.971
1015	-67.551
1015.1	-67.795
1015.2	-67.963
1015.3	-67.963
1015.4	-68.298
1015.5	-68.771
1015.6	-69.168
1015.7	-69.534
1015.8	-69.916
1015.9	-70.312
1016	-70.602
1016.1	-70.953
1016.2	-71.136
1016.3	-71.06
1016.4	-71.426
1016.5	-72.052
1016.6	-72.067
1016.7	-72.25
1016.8	-72.037
1016.9	-71.762
1017	-71.64
1017.1	-72.037
1017.2	-72.037
1017.3	-71.854
1017.4	-71.777
1017.5	-72.174
1017.6	-72.311
1017.7	-72.327
1017.8	-72.052
1017.9	-71.96
1018	-71.838
1018.1	-71.976
1018.2	-72.235
1018.3	-72.311
1018.4	-72.449
1018.5	-72.388
1018.6	-72.403
1018.7	-72.311
1018.8	-72.22
1018.9	-72.189
1019	-72.25
1019.1	-72.128
1019.2	-72.067
1019.3	-72.22
1019.4	-72.266
1019.5	-72.357
1019.6	-72.464
1019.7	-72.662
1019.8	-72.784
1019.9	-72.845
1020	-72.906
1020.1	-73.013
1020.2	-73.135
1020.3	-73.181
1020.4	-73.242
1020.5	-73.334
1020.6	-73.395
1020.7	-73.41
1020.8	-73.578
1020.9	-73.624
1021	-73.7
1021.1	-73.898
1021.2	-73.914
1021.3	-73.99
1021.4	-74.005
1021.5	-74.051
1021.6	-74.081
1021.7	-74.265
1021.8	-74.738
1021.9	-75.058
1022	-75.226
1022.1	-75.378
1022.2	-75.577
1022.3	-75.912
1022.4	-76.172
1022.5	-76.569
1022.6	-76.95
1022.7	-77.225
1022.8	-77.621
1022.9	-78.003
1023	-78.125
1023.1	-78.186
1023.2	-78.43
1023.3	-78.918
1023.4	-79.208
1023.5	-79.636
1023.6	-79.865
1023.7	-79.956
1023.8	-78.995
1023.9	-78.72
1024	-78.842
1024.1	-78.857
1024.2	-78.781
1024.3	-78.735
1024.4	-78.735
1024.5	-78.613
1024.6	-78.43
1024.7	-78.873
1024.8	-78.445
1024.9	-77.957
1025	-77.942
1025.1	-78.018
1025.2	-77.576
1025.3	-77.85
1025.4	-78.018
1025.5	-77.499
1025.6	-77.393
1025.7	-77.591
1025.8	-76.736
1025.9	-76.202
1026	-75.714
1026.1	-75.516
1026.2	-75.409
1026.3	-75.226
1026.4	-74.921
1026.5	-74.738
1026.6	-74.295
1026.7	-73.975
1026.8	-72.006
1026.9	-71.182
1027	-70.465
1027.1	-69.916
1027.2	-69.351
1027.3	-68.756
1027.4	-68.253
1027.5	-67.581
1027.6	-66.94
1027.7	-66.36
1027.8	-67.047
1027.9	-67.017
1028	-66.895
1028.1	-66.834
1028.2	-66.574
1028.3	-66.528
1028.4	-66.345
1028.5	-66.238
1028.6	-66.086
1028.7	-66.01
1028.8	-67.261
1028.9	-67.596
1029	-67.963
1029.1	-68.207
1029.2	-68.359
1029.3	-68.542
1029.4	-68.726
1029.5	-68.787
1029.6	-68.832
1029.7	-69
1029.8	-68.985
1029.9	-69.031
1030	-69.107
1030.1	-69.168
1030.2	-69.183
1030.3	-69.153
1030.4	-69.29
1030.5	-69.351
1030.6	-69.473
1030.7	-69.58
1030.8	-68.359
1030.9	-67.719
1031	-67.291
1031.1	-66.849
1031.2	-66.467
1031.3	-65.781
1031.4	-65.414
1031.5	-65.094
1031.6	-64.85
1031.7	-64.819
1031.8	-63.644
1031.9	-62.958
1032	-62.286
1032.1	-61.386
1032.2	-60.883
1032.3	-60.44
1032.4	-60.135
1032.5	-59.83
1032.6	-59.372
1032.7	-58.853
1032.8	-60.394
1032.9	-60.608
1033	-61.157
1033.1	-61.401
1033.2	-61.493
1033.3	-61.554
1033.4	-62.042
1033.5	-61.859
1033.6	-61.813
1033.7	-62.393
1033.8	-62.744
1033.9	-62.714
1034	-63.049
1034.1	-63.522
1034.2	-63.705
1034.3	-63.751
1034.4	-63.69
1034.5	-63.812
1034.6	-64.072
1034.7	-64.392
1034.8	-64.362
1034.9	-64.316
1035	-64.331
1035.1	-64.24
1035.2	-64.178
1035.3	-64.194
1035.4	-64.117
1035.5	-64.102
1035.6	-64.178
1035.7	-64.24
1035.8	-62.241
1035.9	-61.646
1036	-61.066
1036.1	-60.501
1036.2	-60.013
1036.3	-59.479
1036.4	-58.99
1036.5	-58.517
1036.6	-58.09
1036.7	-57.632
1036.8	-57.327
1036.9	-56.976
1037	-56.641
1037.1	-56.244
1037.2	-55.832
1037.3	-55.496
1037.4	-55.099
1037.5	-54.749
1037.6	-54.504
1037.7	-54.077
1037.8	-56.015
1037.9	-56.503
1038	-56.87
1038.1	-57.19
1038.2	-57.556
1038.3	-57.861
1038.4	-58.06
1038.5	-58.228
1038.6	-58.289
1038.7	-58.411
1038.8	-58.472
1038.9	-58.472
1039	-58.701
1039.1	-58.884
1039.2	-59.036
1039.3	-59.326
1039.4	-59.479
1039.5	-59.616
1039.6	-59.891
1039.7	-59.921
1039.8	-59.28
1039.9	-59.158
1040	-59.143
1040.1	-59.357
1040.2	-59.555
1040.3	-59.555
1040.4	-59.372
1040.5	-59.128
1040.6	-59.052
1040.7	-59.204
1040.8	-56.931
1040.9	-56.03
1041	-55.298
1041.1	-54.535
1041.2	-53.696
1041.3	-53.162
1041.4	-52.872
1041.5	-52.155
1041.6	-51.331
1041.7	-51.147
1041.8	-51.62
1041.9	-51.254
1042	-51.27
1042.1	-51.178
1042.2	-50.766
1042.3	-50.339
1042.4	-50.293
1042.5	-50.278
1042.6	-49.973
1042.7	-49.637
1042.8	-51.102
1042.9	-51.453
1043	-51.819
1043.1	-52.2
1043.2	-52.582
1043.3	-52.933
1043.4	-53.238
1043.5	-53.497
1043.6	-53.543
1043.7	-53.65
1043.8	-53.665
1043.9	-53.68
1044	-53.772
1044.1	-53.833
1044.2	-53.848
1044.3	-53.864
1044.4	-54.001
1044.5	-54.138
1044.6	-54.184
1044.7	-54.398
1044.8	-54.276
1044.9	-54.413
1045	-54.367
1045.1	-54.535
1045.2	-54.474
1045.3	-54.611
1045.4	-54.55
1045.5	-54.672
1045.6	-54.688
1045.7	-54.596
1045.8	-52.048
1045.9	-51.163
1046	-50.354
1046.1	-49.591
1046.2	-48.904
1046.3	-48.203
1046.4	-47.485
1046.5	-46.829
1046.6	-46.036
1046.7	-45.288
1046.8	-45.441
1046.9	-45.074
1047	-44.632
1047.1	-44.205
1047.2	-43.488
1047.3	-41.092
1047.4	-36.804
1047.5	-31.235
1047.6	-23.956
1047.7	-15.762
1047.8	-10.193
1047.9	-4.1809
1048	0.83923
1048.1	4.8676
1048.2	7.9193
1048.3	10.681
1048.4	12.543
1048.5	13.489
1048.6	13.199
1048.7	12.68
1048.8	11.81
1048.9	10.559
1049	8.7585
1049.1	6.3782
1049.2	3.891
1049.3	1.2512
1049.4	-1.3428
1049.5	-4.1656
1049.6	-6.8207
1049.7	-9.7961
1049.8	-13.229
1049.9	-16.098
1050	-18.799
1050.1	-21.561
1050.2	-24.735
1050.3	-27.222
1050.4	-29.678
1050.5	-32.242
1050.6	-34.943
1050.7	-37.125
1050.8	-37.247
1050.9	-38.437
1051	-39.505
1051.1	-40.756
1051.2	-42.13
1051.3	-43.213
1051.4	-44.266
1051.5	-44.937
1051.6	-45.7
1051.7	-46.387
1051.8	-45.151
1051.9	-44.968
1052	-45.029
1052.1	-45.059
1052.2	-45.227
1052.3	-45.303
1052.4	-45.502
1052.5	-45.578
1052.6	-45.7
1052.7	-45.715
1052.8	-48.645
1052.9	-49.774
1053	-50.674
1053.1	-51.483
1053.2	-52.246
1053.3	-53.07
1053.4	-53.558
1053.5	-54.123
1053.6	-54.535
1053.7	-55.008
1053.8	-56.107
1053.9	-56.656
1054	-57.434
1054.1	-57.816
1054.2	-58.319
1054.3	-58.807
1054.4	-59.219
1054.5	-59.662
1054.6	-60.15
1054.7	-60.349
1054.8	-60.822
1054.9	-61.05
1055	-61.325
1055.1	-61.63
1055.2	-61.905
1055.3	-62.012
1055.4	-62.241
1055.5	-62.256
1055.6	-62.531
1055.7	-62.759
1055.8	-63.339
1055.9	-63.629
1056	-64.117
1056.1	-64.468
1056.2	-64.545
1056.3	-64.758
1056.4	-64.667
1056.5	-64.713
1056.6	-64.88
1056.7	-65.369
1056.8	-66.299
1056.9	-66.849
1057	-67.184
1057.1	-67.276
1057.2	-67.337
1057.3	-67.764
1057.4	-68.161
1057.5	-68.588
1057.6	-68.954
1057.7	-69.183
1057.8	-69.016
1057.9	-69.046
1058	-69.244
1058.1	-69.778
1058.2	-69.839
1058.3	-69.794
1058.4	-70.297
1058.5	-70.312
1058.6	-70.282
1058.7	-70.709
1058.8	-70.297
1058.9	-69.946
1059	-69.839
1059.1	-69.992
1059.2	-70.16
1059.3	-70.023
1059.4	-69.87
1059.5	-69.626
1059.6	-69.733
1059.7	-69.977
1059.8	-69.794
1059.9	-69.748
1060	-69.656
1060.1	-69.534
1060.2	-69.382
1060.3	-69.305
1060.4	-69.153
1060.5	-69.107
1060.6	-69.168
1060.7	-69.061
1060.8	-69.199
1060.9	-69.199
1061	-69.489
1061.1	-69.427
1061.2	-69.458
1061.3	-69.473
1061.4	-69.595
1061.5	-69.504
1061.6	-69.489
1061.7	-69.458
1061.8	-67.856
1061.9	-67.032
1062	-66.544
1062.1	-66.01
1062.2	-65.582
1062.3	-65.063
1062.4	-64.667
1062.5	-64.331
1062.6	-63.95
1062.7	-63.69
1062.8	-61.554
1062.9	-60.471
1063	-59.631
1063.1	-58.884
1063.2	-58.136
1063.3	-57.434
1063.4	-56.686
1063.5	-55.923
1063.6	-55.252
1063.7	-54.367
1063.8	-56.702
1063.9	-57.343
1064	-57.724
1064.1	-58.105
1064.2	-58.517
1064.3	-58.853
1064.4	-59.067
1064.5	-59.25
1064.6	-59.357
1064.7	-59.204
1064.8	-59.799
1064.9	-60.15
1065	-60.532
1065.1	-61.02
1065.2	-61.172
1065.3	-61.401
1065.4	-61.34
1065.5	-61.447
1065.6	-61.768
1065.7	-62.088
1065.8	-62.454
1065.9	-62.683
1066	-62.866
1066.1	-63.004
1066.2	-63.08
1066.3	-63.065
1066.4	-63.477
1066.5	-63.66
1066.6	-63.477
1066.7	-63.843
1066.8	-64.316
1066.9	-64.178
1067	-64.514
1067.1	-64.835
1067.2	-64.819
1067.3	-64.697
1067.4	-65.216
1067.5	-65.46
1067.6	-65.613
1067.7	-65.521
1067.8	-66.162
1067.9	-66.635
1068	-67.139
1068.1	-67.627
1068.2	-68.024
1068.3	-68.253
1068.4	-68.451
1068.5	-68.68
1068.6	-68.832
1068.7	-68.909
1068.8	-69.122
1068.9	-69.305
1069	-69.656
1069.1	-69.901
1069.2	-70.267
1069.3	-70.496
1069.4	-70.724
1069.5	-70.999
1069.6	-71.121
1069.7	-71.365
1069.8	-70.755
1069.9	-70.709
1070	-70.557
1070.1	-70.526
1070.2	-70.465
1070.3	-70.541
1070.4	-70.48
1070.5	-70.435
1070.6	-70.404
1070.7	-70.526
1070.8	-70.145
1070.9	-70.038
1071	-70.099
1071.1	-70.023
1071.2	-69.962
1071.3	-69.977
1071.4	-69.916
1071.5	-69.946
1071.6	-69.992
1071.7	-69.977
1071.8	-69.992
1071.9	-69.946
1072	-69.839
1072.1	-69.794
1072.2	-69.717
1072.3	-69.58
1072.4	-69.458
1072.5	-69.443
1072.6	-69.473
1072.7	-69.534
1072.8	-67.627
1072.9	-66.91
1073	-66.33
1073.1	-65.765
1073.2	-65.033
1073.3	-64.224
1073.4	-63.721
1073.5	-63.354
1073.6	-63.065
1073.7	-62.836
1073.8	-61.31
1073.9	-60.257
1074	-59.28
1074.1	-58.655
1074.2	-57.999
1074.3	-57.404
1074.4	-56.87
1074.5	-56.244
1074.6	-55.817
1074.7	-55.405
1074.8	-57.678
1074.9	-58.136
1075	-58.792
1075.1	-59.189
1075.2	-59.052
1075.3	-59.662
1075.4	-59.937
1075.5	-59.875
1075.6	-59.967
1075.7	-60.562
1075.8	-60.913
1075.9	-61.127
1076	-61.05
1076.1	-61.218
1076.2	-61.6
1076.3	-61.935
1076.4	-62.103
1076.5	-62.317
1076.6	-62.21
1076.7	-62.225
1076.8	-62.378
1076.9	-62.592
1077	-62.729
1077.1	-62.988
1077.2	-63.248
1077.3	-63.339
1077.4	-63.629
1077.5	-63.812
1077.6	-63.889
1077.7	-64.117
1077.8	-64.117
1077.9	-64.178
1078	-64.163
1078.1	-64.285
1078.2	-64.285
1078.3	-64.423
1078.4	-64.423
1078.5	-64.59
1078.6	-64.636
1078.7	-64.636
1078.8	-64.789
1078.9	-64.957
1079	-65.018
1079.1	-65.292
1079.2	-65.323
1079.3	-65.475
1079.4	-65.628
1079.5	-65.689
1079.6	-65.704
1079.7	-65.933
1079.8	-66.65
1079.9	-67.078
1080	-67.429
1080.1	-67.596
1080.2	-67.902
1080.3	-68.115
1080.4	-68.329
1080.5	-68.71
1080.6	-68.832
1080.7	-69.061
1080.8	-69.656
1080.9	-69.748
1081	-70.068
1081.1	-70.328
1081.2	-70.816
1081.3	-71.198
1081.4	-71.686
1081.5	-71.976
1081.6	-72.296
1081.7	-72.388
1081.8	-71.503
1081.9	-71.365
1082	-71.472
1082.1	-71.671
1082.2	-71.777
1082.3	-71.823
1082.4	-71.564
1082.5	-71.503
1082.6	-71.609
1082.7	-71.625
1082.8	-71.442
1082.9	-71.365
1083	-71.106
1083.1	-70.618
1083.2	-70.908
1083.3	-70.953
1083.4	-70.572
1083.5	-70.847
1083.6	-70.755
1083.7	-70.48
1083.8	-69.855
1083.9	-69.748
1084	-69.489
1084.1	-68.97
1084.2	-68.71
1084.3	-68.741
1084.4	-68.71
1084.5	-68.451
1084.6	-68.176
1084.7	-67.978
1084.8	-65.811
1084.9	-64.835
1085	-64.163
1085.1	-63.705
1085.2	-63.08
1085.3	-62.454
1085.4	-61.905
1085.5	-61.295
1085.6	-60.699
1085.7	-60.12
1085.8	-60.562
1085.9	-60.486
1086	-60.089
1086.1	-59.784
1086.2	-59.631
1086.3	-59.387
1086.4	-59.113
1086.5	-59.128
1086.6	-58.914
1086.7	-58.609
1086.8	-60.028
1086.9	-60.455
1087	-60.684
1087.1	-61.081
1087.2	-61.279
1087.3	-61.6
1087.4	-61.63
1087.5	-61.752
1087.6	-61.859
1087.7	-62.057
1087.8	-62.088
1087.9	-62.119
1088	-62.271
1088.1	-62.149
1088.2	-62.225
1088.3	-62.271
1088.4	-62.347
1088.5	-62.408
1088.6	-62.561
1088.7	-62.668
1088.8	-61.493
1088.9	-61.05
1089	-60.776
1089.1	-60.501
1089.2	-60.196
1089.3	-59.937
1089.4	-59.494
1089.5	-58.96
1089.6	-58.731
1089.7	-58.35
1089.8	-57.068
1089.9	-56.412
1090	-55.969
1090.1	-55.191
1090.2	-54.489
1090.3	-53.635
1090.4	-53.146
1090.5	-52.826
1090.6	-52.582
1090.7	-52.017
1090.8	-53.665
1090.9	-53.848
1091	-54.077
1091.1	-54.398
1091.2	-54.459
1091.3	-54.367
1091.4	-54.245
1091.5	-54.398
1091.6	-54.611
1091.7	-54.428
1091.8	-55.084
1091.9	-55.649
1092	-55.664
1092.1	-55.695
1092.2	-56.152
1092.3	-56.427
1092.4	-56.396
1092.5	-56.427
1092.6	-56.595
1092.7	-57.053
1092.8	-56.961
1092.9	-56.87
1093	-56.778
1093.1	-56.717
1093.2	-56.793
1093.3	-56.885
1093.4	-57.159
1093.5	-57.312
1093.6	-57.373
1093.7	-57.358
1093.8	-55.405
1093.9	-54.672
1094	-54.092
1094.1	-53.543
1094.2	-52.841
1094.3	-52.261
1094.4	-51.819
1094.5	-51.437
1094.6	-51.01
1094.7	-50.674
1094.8	-50.11
1094.9	-49.53
1095	-49.088
1095.1	-48.691
1095.2	-48.294
1095.3	-47.852
1095.4	-47.333
1095.5	-46.906
1095.6	-46.478
1095.7	-45.929
1095.8	-47.867
1095.9	-48.172
1096	-48.309
1096.1	-48.447
1096.2	-48.477
1096.3	-48.569
1096.4	-48.462
1096.5	-48.294
1096.6	-46.921
1096.7	-44.174
1096.8	-40.344
1096.9	-35.934
1097	-30.441
1097.1	-24.124
1097.2	-17.319
1097.3	-10.88
1097.4	-5.1575
1097.5	-0.36621
1097.6	3.4332
1097.7	6.3782
1097.8	8.9111
1097.9	10.681
1098	11.795
1098.1	12.421
1098.2	12.39
1098.3	11.597
1098.4	10.208
1098.5	8.3771
1098.6	6.5308
1098.7	4.7302
1098.8	4.5776
1098.9	2.7161
1099	0.71716
1099.1	-1.1139
1099.2	-3.0212
1099.3	-5.1117
1099.4	-7.2174
1099.5	-9.613
1099.6	-11.948
1099.7	-14.053
1099.8	-16.739
1099.9	-18.799
1100	-21.469
1100.1	-23.666
1100.2	-25.436
1100.3	-27.359
1100.4	-29.404
1100.5	-30.991
1100.6	-32.349
1100.7	-33.829
1100.8	-37.491
1100.9	-39.78
1101	-41.519
1101.1	-43.076
1101.2	-44.449
1101.3	-45.731
1101.4	-47.089
1101.5	-48.447
1101.6	-49.728
1101.7	-50.797
1101.8	-51.712
1101.9	-52.414
1102	-53.192
1102.1	-53.833
1102.2	-54.398
1102.3	-55.038
1102.4	-55.435
1102.5	-55.939
1102.6	-56.396
1102.7	-57.007
1102.8	-57.22
1102.9	-57.724
1103	-58.014
1103.1	-58.411
1103.2	-58.64
1103.3	-58.914
1103.4	-59.113
1103.5	-59.341
1103.6	-59.586
1103.7	-59.845
1103.8	-57.434
1103.9	-56.519
1104	-55.954
1104.1	-55.222
1104.2	-54.81
1104.3	-54.443
1104.4	-54.016
1104.5	-53.482
1104.6	-53.192
1104.7	-52.719
1104.8	-53.131
1104.9	-53.131
1105	-53.131
1105.1	-53.101
1105.2	-52.841
1105.3	-52.689
1105.4	-52.444
1105.5	-52.124
1105.6	-51.91
1105.7	-51.849
1105.8	-54.031
1105.9	-54.855
1106	-55.573
1106.1	-56.061
1106.2	-56.625
1106.3	-56.946
1106.4	-57.159
1106.5	-57.343
1106.6	-57.724
1106.7	-58.121
1106.8	-58.35
1106.9	-58.685
1107	-58.823
1107.1	-58.67
1107.2	-58.716
1107.3	-58.853
1107.4	-59.189
1107.5	-59.418
1107.6	-59.601
1107.7	-59.692
1107.8	-59.906
1107.9	-59.967
1108	-60.349
1108.1	-60.699
1108.2	-60.745
1108.3	-60.577
1108.4	-61.142
1108.5	-61.249
1108.6	-61.127
1108.7	-61.523
1108.8	-59.753
1108.9	-58.823
1109	-58.136
1109.1	-58.182
1109.2	-57.678
1109.3	-57.175
1109.4	-56.686
1109.5	-56.213
1109.6	-55.923
1109.7	-55.847
1109.8	-54.367
1109.9	-53.513
1110	-52.78
1110.1	-51.956
1110.2	-51.331
1110.3	-50.629
1110.4	-49.973
1110.5	-49.408
1110.6	-48.935
1110.7	-48.401
1110.8	-50.949
1110.9	-51.804
1111	-52.338
1111.1	-52.795
1111.2	-53.131
1111.3	-53.482
1111.4	-53.741
1111.5	-53.94
1111.6	-54.23
1111.7	-54.535
1111.8	-55.069
1111.9	-55.344
1112	-55.74
1112.1	-55.923
1112.2	-56.274
1112.3	-56.412
1112.4	-56.656
1112.5	-56.854
1112.6	-57.144
1112.7	-57.236
1112.8	-57.617
1112.9	-57.77
1113	-57.922
1113.1	-58.06
1113.2	-58.258
1113.3	-58.411
1113.4	-58.472
1113.5	-58.563
1113.6	-58.731
1113.7	-58.838
1113.8	-59.021
1113.9	-59.341
1114	-59.647
1114.1	-59.937
1114.2	-60.165
1114.3	-60.364
1114.4	-60.501
1114.5	-60.593
1114.6	-60.562
1114.7	-60.547
1114.8	-61.371
1114.9	-61.813
1115	-62.378
1115.1	-62.866
1115.2	-63.156
1115.3	-63.324
1115.4	-63.461
1115.5	-63.629
1115.6	-63.995
1115.7	-64.56
1115.8	-65.094
1115.9	-65.521
1116	-65.735
1116.1	-66.025
1116.2	-66.055
1116.3	-66.116
1116.4	-66.635
1116.5	-67.093
1116.6	-67.169
1116.7	-67.291
1116.8	-67.078
1116.9	-66.727
1117	-66.727
1117.1	-66.986
1117.2	-66.864
1117.3	-66.696
1117.4	-66.849
1117.5	-67.215
1117.6	-67.123
1117.7	-67.017
1117.8	-66.528
1117.9	-66.376
1118	-66.437
1118.1	-66.605
1118.2	-66.65
1118.3	-66.589
1118.4	-66.528
1118.5	-66.299
1118.6	-66.223
1118.7	-66.101
1118.8	-65.887
1118.9	-65.948
1119	-65.964
1119.1	-66.055
1119.2	-66.132
1119.3	-66.162
1119.4	-66.208
1119.5	-66.223
1119.6	-66.101
1119.7	-66.116
1119.8	-63.889
1119.9	-63.004
1120	-62.332
1120.1	-61.63
1120.2	-60.989
1120.3	-60.455
1120.4	-59.937
1120.5	-59.326
1120.6	-58.899
1120.7	-58.456
1120.8	-57.571
1120.9	-56.808
1121	-56.259
1121.1	-55.679
1121.2	-55.222
1121.3	-54.672
1121.4	-54.184
1121.5	-53.833
1121.6	-53.391
1121.7	-52.933
1121.8	-55.145
1121.9	-55.786
1122	-56.198
1122.1	-56.519
1122.2	-56.732
1122.3	-56.9
1122.4	-56.976
1122.5	-57.068
1122.6	-57.236
1122.7	-57.571
1122.8	-58.029
1122.9	-58.289
1123	-58.655
1123.1	-58.777
1123.2	-58.868
1123.3	-58.67
1123.4	-58.792
1123.5	-58.96
1123.6	-59.235
1123.7	-59.494
1123.8	-59.753
1123.9	-59.753
1124	-59.586
1124.1	-59.692
1124.2	-59.708
1124.3	-59.799
1124.4	-59.906
1124.5	-60.104
1124.6	-60.41
1124.7	-60.562
1124.8	-59.616
1124.9	-59.082
1125	-59.265
1125.1	-58.96
1125.2	-58.624
1125.3	-58.746
1125.4	-58.502
1125.5	-58.258
1125.6	-58.319
1125.7	-58.319
1125.8	-55.496
1125.9	-54.169
1126	-53.055
1126.1	-52.261
1126.2	-51.788
1126.3	-51.025
1126.4	-50.186
1126.5	-49.438
1126.6	-48.645
1126.7	-47.852
1126.8	-49.271
1126.9	-49.622
1127	-49.835
1127.1	-49.866
1127.2	-49.942
1127.3	-50.034
1127.4	-50.14
1127.5	-50.095
1127.6	-50.003
1127.7	-49.973
1127.8	-51.392
1127.9	-51.971
1128	-52.414
1128.1	-52.75
1128.2	-53.009
1128.3	-53.452
1128.4	-53.665
1128.5	-53.94
1128.6	-54.214
1128.7	-54.443
1128.8	-54.626
1128.9	-54.642
1129	-54.886
1129.1	-55.145
1129.2	-55.252
1129.3	-55.466
1129.4	-55.725
1129.5	-55.817
1129.6	-55.847
1129.7	-56.137
1129.8	-56.503
1129.9	-56.763
1130	-56.931
1130.1	-57.083
1130.2	-57.236
1130.3	-57.205
1130.4	-57.236
1130.5	-57.449
1130.6	-57.648
1130.7	-57.8
1130.8	-58.533
1130.9	-59.036
1131	-59.387
1131.1	-59.799
1131.2	-60.089
1131.3	-60.333
1131.4	-60.516
1131.5	-60.547
1131.6	-60.715
1131.7	-61.188
1131.8	-61.783
1131.9	-62.164
1132	-62.759
1132.1	-62.881
1132.2	-62.851
1132.3	-63.248
1132.4	-63.583
1132.5	-64.026
1132.6	-64.255
1132.7	-64.514
1132.8	-63.843
1132.9	-63.782
1133	-64.072
1133.1	-64.255
1133.2	-63.904
1133.3	-63.934
1133.4	-64.27
1133.5	-64.117
1133.6	-64.117
1133.7	-64.682
1133.8	-64.072
1133.9	-63.858
1134	-63.934
1134.1	-64.133
1134.2	-64.117
1134.3	-63.858
1134.4	-63.721
1134.5	-63.797
1134.6	-64.041
1134.7	-64.026
1134.8	-64.194
1134.9	-64.102
1135	-63.98
1135.1	-63.965
1135.2	-63.797
1135.3	-63.736
1135.4	-63.766
1135.5	-63.828
1135.6	-63.98
1135.7	-64.194
1135.8	-63.065
1135.9	-62.744
1136	-62.408
1136.1	-62.057
1136.2	-61.737
1136.3	-61.539
1136.4	-61.203
1136.5	-60.974
1136.6	-60.669
1136.7	-60.455
1136.8	-57.892
1136.9	-56.732
1137	-55.771
1137.1	-54.916
1137.2	-54.092
1137.3	-53.299
1137.4	-52.536
1137.5	-51.773
1137.6	-51.041
1137.7	-50.568
1137.8	-52.322
1137.9	-52.75
1138	-52.872
1138.1	-53.07
1138.2	-53.177
1138.3	-53.207
1138.4	-53.329
1138.5	-53.375
1138.6	-53.329
1138.7	-53.192
1138.8	-54.199
1138.9	-54.413
1139	-54.794
1139.1	-55.252
1139.2	-55.634
1139.3	-56.03
1139.4	-56.442
1139.5	-56.534
1139.6	-56.778
1139.7	-56.625
1139.8	-56.747
1139.9	-56.778
1140	-57.159
1140.1	-57.541
1140.2	-57.755
1140.3	-57.816
1140.4	-57.77
1140.5	-57.739
1140.6	-57.77
1140.7	-58.09
1140.8	-58.441
1140.9	-58.746
1141	-58.868
1141.1	-58.868
1141.2	-58.945
1141.3	-58.914
1141.4	-59.387
1141.5	-59.616
1141.6	-59.433
1141.7	-59.616
1141.8	-60.15
1141.9	-60.165
1142	-60.394
1142.1	-60.776
1142.2	-60.745
1142.3	-60.715
1142.4	-60.989
1142.5	-61.417
1142.6	-61.523
1142.7	-61.478
1142.8	-62.271
1142.9	-62.729
1143	-63.354
1143.1	-63.843
1143.2	-64.133
1143.3	-64.438
1143.4	-64.758
1143.5	-64.911
1143.6	-65.17
1143.7	-65.323
1143.8	-65.369
1143.9	-65.414
1144	-65.735
1144.1	-66.01
1144.2	-66.36
1144.3	-66.62
1144.4	-66.91
1144.5	-67.108
1144.6	-67.184
1144.7	-67.413
1144.8	-66.772
1144.9	-66.574
1145	-66.467
1145.1	-66.345
1145.2	-66.391
1145.3	-66.208
1145.4	-66.147
1145.5	-66.238
1145.6	-66.177
1145.7	-66.193
1145.8	-66.055
1145.9	-66.025
1146	-65.994
1146.1	-65.979
1146.2	-66.025
1146.3	-65.994
1146.4	-66.04
1146.5	-65.918
1146.6	-66.086
1146.7	-66.04
1146.8	-64.941
1146.9	-64.331
1147	-64.041
1147.1	-63.629
1147.2	-63.217
1147.3	-62.866
1147.4	-62.332
1147.5	-62.088
1147.6	-62.012
1147.7	-61.89
1147.8	-59.967
1147.9	-59.097
1148	-58.395
1148.1	-57.495
1148.2	-56.686
1148.3	-55.771
1148.4	-55.13
1148.5	-54.657
1148.6	-54.337
1148.7	-53.864
1148.8	-55.267
1148.9	-55.084
1149	-55.023
1149.1	-55.359
1149.2	-55.42
1149.3	-55.527
1149.4	-55.527
1149.5	-55.298
1149.6	-55.237
1149.7	-55.496
1149.8	-56.58
1149.9	-56.717
1150	-57.175
1150.1	-57.526
1150.2	-57.434
1150.3	-57.77
1150.4	-58.182
1150.5	-57.968
1150.6	-58.212
1150.7	-58.624
1150.8	-58.716
1150.9	-58.746
1151	-58.563
1151.1	-58.685
1151.2	-59.021
1151.3	-59.341
1151.4	-59.311
1151.5	-59.402
1151.6	-59.28
1151.7	-59.311
1151.8	-58.151
1151.9	-57.816
1152	-57.693
1152.1	-57.556
1152.2	-57.358
1152.3	-57.205
1152.4	-56.915
1152.5	-56.656
1152.6	-56.442
1152.7	-56.274
1152.8	-53.97
1152.9	-52.948
1153	-51.987
1153.1	-51.239
1153.2	-50.446
1153.3	-49.744
1153.4	-49.194
1153.5	-48.569
1153.6	-47.989
1153.7	-47.455
1153.8	-49.088
1153.9	-49.454
1154	-49.545
1154.1	-49.698
1154.2	-49.82
1154.3	-49.85
1154.4	-49.789
1154.5	-49.774
1154.6	-49.789
1154.7	-49.835
1154.8	-51.025
1154.9	-51.514
1155	-51.788
1155.1	-52.109
1155.2	-52.475
1155.3	-52.765
1155.4	-52.917
1155.5	-53.253
1155.6	-53.421
1155.7	-53.604
1155.8	-53.436
1155.9	-53.299
1156	-53.36
1156.1	-53.406
1156.2	-53.635
1156.3	-53.879
1156.4	-54.016
1156.5	-54.214
1156.6	-54.291
1156.7	-54.26
1156.8	-53.864
1156.9	-53.696
1157	-53.818
1157.1	-53.97
1157.2	-54.214
1157.3	-54.245
1157.4	-54.169
1157.5	-54.016
1157.6	-53.818
1157.7	-54.001
1157.8	-51.361
1157.9	-50.339
1158	-49.484
1158.1	-48.401
1158.2	-47.546
1158.3	-47.073
1158.4	-46.295
1158.5	-45.288
1158.6	-44.998
1158.7	-44.25
1158.8	-44.495
1158.9	-44.342
1159	-44.388
1159.1	-43.93
1159.2	-43.457
1159.3	-42.831
1159.4	-42.358
1159.5	-41.824
1159.6	-40.878
1159.7	-38.528
1159.8	-37.415
1159.9	-34.103
1160	-29.953
1160.1	-24.979
1160.2	-19.485
1160.3	-13.931
1160.4	-8.8806
1160.5	-4.364
1160.6	-0.64087
1160.7	2.5024
1160.8	5.0354
1160.9	6.8054
1161	8.1329
1161.1	8.9722
1161.2	9.2316
1161.3	8.9874
1161.4	8.4076
1161.5	7.4158
1161.6	6.1798
1161.7	4.5929
1161.8	2.7161
1161.9	0.62561
1162	-1.709
1162.1	-4.0741
1162.2	-6.546
1162.3	-9.1705
1162.4	-11.734
1162.5	-14.389
1162.6	-16.953
1162.7	-19.592
1162.8	-22.293
1162.9	-24.658
1163	-27.1
1163.1	-29.404
1163.2	-31.464
1163.3	-33.493
1163.4	-35.431
1163.5	-37.369
1163.6	-39.169
1163.7	-41.122
1163.8	-43.579
1163.9	-45.425
1164	-47.134
1164.1	-48.614
1164.2	-50.049
1164.3	-51.178
1164.4	-52.17
1164.5	-53.253
1164.6	-54.382
1164.7	-55.466
1164.8	-56.564
1164.9	-57.632
1165	-58.472
1165.1	-59.052
1165.2	-59.586
1165.3	-60.12
1165.4	-60.837
1165.5	-61.539
1165.6	-62.378
1165.7	-62.881
1165.8	-62.485
1165.9	-62.531
1166	-62.851
1166.1	-62.958
1166.2	-63.171
1166.3	-63.217
1166.4	-63.187
1166.5	-63.705
1166.6	-63.843
1166.7	-63.66
1166.8	-63.904
1166.9	-63.782
1167	-63.766
1167.1	-64.026
1167.2	-64.255
1167.3	-64.072
1167.4	-63.95
1167.5	-64.255
1167.6	-64.453
1167.7	-64.545
1167.8	-63.812
1167.9	-63.538
1168	-63.416
1168.1	-63.431
1168.2	-63.553
1168.3	-63.599
1168.4	-63.553
1168.5	-63.354
1168.6	-63.187
1168.7	-63.08
1168.8	-60.654
1168.9	-59.616
1169	-58.792
1169.1	-58.212
1169.2	-57.571
1169.3	-57.007
1169.4	-56.534
1169.5	-56.091
1169.6	-55.481
1169.7	-55.084
1169.8	-55.679
1169.9	-55.588
1170	-55.45
1170.1	-55.267
1170.2	-55.145
1170.3	-54.886
1170.4	-54.733
1170.5	-54.611
1170.6	-54.398
1170.7	-54.153
1170.8	-55.969
1170.9	-56.473
1171	-56.915
1171.1	-57.297
1171.2	-57.739
1171.3	-58.09
1171.4	-58.319
1171.5	-58.655
1171.6	-58.853
1171.7	-59.067
1171.8	-59.113
1171.9	-59.219
1172	-59.372
1172.1	-59.494
1172.2	-59.509
1172.3	-59.509
1172.4	-59.433
1172.5	-59.402
1172.6	-59.616
1172.7	-59.86
1172.8	-59.891
1172.9	-59.967
1173	-59.998
1173.1	-60.074
1173.2	-59.891
1173.3	-59.738
1173.4	-59.525
1173.5	-59.738
1173.6	-59.875
1173.7	-60.028
1173.8	-57.449
1173.9	-56.396
1174	-55.267
1174.1	-54.489
1174.2	-53.833
1174.3	-53.116
1174.4	-52.551
1174.5	-51.987
1174.6	-51.529
1174.7	-51.254
1174.8	-51.682
1174.9	-51.361
1175	-51.254
1175.1	-51.178
1175.2	-50.766
1175.3	-50.598
1175.4	-50.705
1175.5	-50.323
1175.6	-49.881
1175.7	-49.652
1175.8	-51.849
1175.9	-52.673
1176	-52.994
1176.1	-53.146
1176.2	-53.345
1176.3	-53.741
1176.4	-54.184
1176.5	-54.642
1176.6	-55.054
1176.7	-55.283
1176.8	-55.267
1176.9	-55.344
1177	-55.42
1177.1	-55.527
1177.2	-55.603
1177.3	-55.664
1177.4	-55.801
1177.5	-55.908
1177.6	-56.046
1177.7	-56.213
1177.8	-56.641
1177.9	-56.976
1178	-57.175
1178.1	-57.449
1178.2	-57.556
1178.3	-57.678
1178.4	-57.8
1178.5	-57.953
1178.6	-58.182
1178.7	-58.289
1178.8	-56.839
1178.9	-56.427
1179	-56.03
1179.1	-55.603
1179.2	-55.466
1179.3	-55.191
1179.4	-54.947
1179.5	-54.657
1179.6	-54.398
1179.7	-54.199
1179.8	-51.865
1179.9	-50.842
1180	-49.911
1180.1	-49.133
1180.2	-48.309
1180.3	-47.363
1180.4	-46.631
1180.5	-45.807
1180.6	-45.212
1180.7	-44.739
1180.8	-47.089
1180.9	-47.729
1181	-48.096
1181.1	-48.447
1181.2	-48.523
1181.3	-48.492
1181.4	-48.401
1181.5	-48.737
1181.6	-48.904
1181.7	-49.255
1181.8	-50.095
1181.9	-50.293
1182	-50.476
1182.1	-50.873
1182.2	-51.315
1182.3	-51.849
1182.4	-52.032
1182.5	-52.048
1182.6	-52.231
1182.7	-52.475
1182.8	-52.948
1182.9	-53.238
1183	-53.452
1183.1	-53.436
1183.2	-53.711
1183.3	-54.153
1183.4	-54.077
1183.5	-54.153
1183.6	-54.688
1183.7	-54.565
1183.8	-54.886
1183.9	-55.496
1184	-55.74
1184.1	-55.832
1184.2	-55.847
1184.3	-56.183
1184.4	-56.686
1184.5	-56.931
1184.6	-57.007
1184.7	-57.007
1184.8	-57.663
1184.9	-58.166
1185	-58.594
1185.1	-59.174
1185.2	-59.601
1185.3	-60.043
1185.4	-60.333
1185.5	-60.577
1185.6	-60.73
1185.7	-61.005
1185.8	-60.913
1185.9	-61.096
1186	-61.203
1186.1	-61.356
1186.2	-61.6
1186.3	-61.844
1186.4	-61.935
1186.5	-62.18
1186.6	-62.424
1186.7	-62.759
1186.8	-62.302
1186.9	-62.271
1187	-62.21
1187.1	-62.21
1187.2	-62.286
1187.3	-62.225
1187.4	-62.378
1187.5	-62.317
1187.6	-62.363
1187.7	-62.454
1187.8	-62.286
1187.9	-62.195
1188	-62.21
1188.1	-62.195
1188.2	-62.149
1188.3	-62.057
1188.4	-62.027
1188.5	-62.027
1188.6	-62.012
1188.7	-62.119
1188.8	-62.21
1188.9	-62.149
1189	-62.286
1189.1	-62.363
1189.2	-62.485
1189.3	-62.363
1189.4	-62.424
1189.5	-62.317
1189.6	-62.164
1189.7	-61.996
1189.8	-61.432
1189.9	-61.234
1190	-61.188
1190.1	-61.203
1190.2	-60.974
1190.3	-60.577
1190.4	-60.181
1190.5	-60.165
1190.6	-60.181
1190.7	-60.12
1190.8	-57.159
1190.9	-55.954
1191	-54.825
1191.1	-53.909
1191.2	-52.872
1191.3	-51.987
1191.4	-50.812
1191.5	-50.278
1191.6	-49.805
1191.7	-48.782
1191.8	-50.232
1191.9	-50.903
1192	-50.842
1192.1	-50.537
1192.2	-50.705
1192.3	-50.949
1192.4	-50.751
1192.5	-50.507
1192.6	-50.385
1192.7	-50.446
1192.8	-52.155
1192.9	-52.78
1193	-53.268
1193.1	-53.421
1193.2	-53.65
1193.3	-53.879
1193.4	-54.062
1193.5	-54.428
1193.6	-54.672
1193.7	-55.054
1193.8	-55.298
1193.9	-55.603
1194	-55.771
1194.1	-55.984
1194.2	-56.351
1194.3	-56.396
1194.4	-56.595
1194.5	-56.61
1194.6	-56.763
1194.7	-56.808
1194.8	-57.465
1194.9	-57.632
1195	-57.861
1195.1	-58.121
1195.2	-58.35
1195.3	-58.487
1195.4	-58.762
1195.5	-59.052
1195.6	-59.265
1195.7	-59.525
1195.8	-60.135
1195.9	-60.593
1196	-60.837
1196.1	-61.264
1196.2	-61.523
1196.3	-61.951
1196.4	-62.164
1196.5	-62.485
1196.6	-62.927
1196.7	-63.187
1196.8	-63.187
1196.9	-63.339
1197	-63.614
1197.1	-63.797
1197.2	-64.041
1197.3	-64.087
1197.4	-64.285
1197.5	-64.24
1197.6	-64.224
1197.7	-64.468
1197.8	-63.995
1197.9	-63.98
1198	-64.041
1198.1	-64.209
1198.2	-64.377
1198.3	-64.224
1198.4	-64.163
1198.5	-63.919
1198.6	-63.965
1198.7	-64.102
1198.8	-64.423
1198.9	-64.423
1199	-64.484
1199.1	-64.346
1199.2	-64.301
1199.3	-64.255
1199.4	-64.392
1199.5	-64.667
1199.6	-64.88
1199.7	-64.819
1199.8	-64.636
1199.9	-64.865
1200	-65.155
1200.1	-64.941
1200.2	-65.186
1200.3	-65.353
1200.4	-65.155
1200.5	-65.186
1200.6	-65.613
1200.7	-65.552
1200.8	-65.933
1200.9	-66.055
1201	-66.467
1201.1	-66.879
1201.2	-66.956
1201.3	-66.986
1201.4	-67.169
1201.5	-67.139
1201.6	-67.322
1201.7	-67.627
1201.8	-68.542
1201.9	-68.863
1202	-69.214
1202.1	-69.565
1202.2	-69.748
1202.3	-69.901
1202.4	-70.16
1202.5	-70.312
1202.6	-70.572
1202.7	-70.648
1202.8	-70.175
1202.9	-70.206
1203	-70.221
1203.1	-70.328
1203.2	-70.374
1203.3	-70.541
1203.4	-70.572
1203.5	-70.786
1203.6	-70.816
1203.7	-70.969
1203.8	-70.541
1203.9	-70.267
1204	-70.236
1204.1	-70.084
1204.2	-70.175
1204.3	-70.038
1204.4	-70.053
1204.5	-69.977
1204.6	-69.885
1204.7	-69.839
1204.8	-69.763
1204.9	-69.626
1205	-69.565
1205.1	-69.443
1205.2	-69.382
1205.3	-69.244
1205.4	-69.107
1205.5	-69.214
1205.6	-69.336
1205.7	-69.382
1205.8	-68.436
1205.9	-68.039
1206	-67.688
1206.1	-67.383
1206.2	-67.032
1206.3	-66.681
1206.4	-66.177
1206.5	-65.842
1206.6	-65.811
1206.7	-65.537
1206.8	-63.263
1206.9	-62.256
1207	-61.218
1207.1	-60.135
1207.2	-59.326
1207.3	-58.64
1207.4	-57.938
1207.5	-57.327
1207.6	-56.717
1207.7	-56.076
1207.8	-57.755
1207.9	-57.877
1208	-57.816
1208.1	-57.922
1208.2	-58.228
1208.3	-58.136
1208.4	-57.877
1208.5	-58.304
1208.6	-58.06
1208.7	-57.8
1208.8	-59.219
1208.9	-59.738
1209	-59.875
1209.1	-59.998
1209.2	-60.394
1209.3	-60.761
1209.4	-61.111
1209.5	-61.172
1209.6	-61.127
1209.7	-61.188
1209.8	-61.295
1209.9	-61.554
1210	-61.783
1210.1	-62.012
1210.2	-62.012
1210.3	-62.134
1210.4	-62.21
1210.5	-62.271
1210.6	-62.363
1210.7	-62.347
1210.8	-62.439
1210.9	-62.454
1211	-62.439
1211.1	-62.561
1211.2	-62.714
1211.3	-62.851
1211.4	-62.988
1211.5	-63.08
1211.6	-63.217
1211.7	-63.324
1211.8	-62.469
1211.9	-62.149
1212	-61.905
1212.1	-61.676
1212.2	-61.508
1212.3	-61.31
1212.4	-61.066
1212.5	-60.959
1212.6	-60.791
1212.7	-60.654
1212.8	-57.739
1212.9	-56.29
1213	-55.252
1213.1	-54.352
1213.2	-53.345
1213.3	-52.536
1213.4	-51.712
1213.5	-50.919
1213.6	-50.201
1213.7	-49.728
1213.8	-51.743
1213.9	-52.246
1214	-52.475
1214.1	-52.505
1214.2	-52.444
1214.3	-52.353
1214.4	-52.185
1214.5	-52.368
1214.6	-52.567
1214.7	-52.689
1214.8	-54.108
1214.9	-54.581
1215	-54.718
1215.1	-54.779
1215.2	-55.313
1215.3	-55.862
1215.4	-56.244
1215.5	-56.488
1215.6	-56.519
1215.7	-56.564
1215.8	-56.854
1215.9	-57.19
1216	-57.48
1216.1	-57.434
1216.2	-57.617
1216.3	-58.09
1216.4	-58.411
1216.5	-58.319
1216.6	-58.487
1216.7	-58.945
1216.8	-59.219
1216.9	-59.738
1217	-60.333
1217.1	-60.318
1217.2	-60.455
1217.3	-61.081
1217.4	-61.295
1217.5	-61.432
1217.6	-61.432
1217.7	-61.905
1217.8	-62.683
1217.9	-63.034
1218	-63.263
1218.1	-63.4
1218.2	-63.614
1218.3	-63.95
1218.4	-64.27
1218.5	-64.743
1218.6	-65.125
1218.7	-65.384
1218.8	-65.262
1218.9	-65.216
1219	-65.201
1219.1	-65.292
1219.2	-65.353
1219.3	-65.353
1219.4	-65.262
1219.5	-65.475
1219.6	-65.598
1219.7	-65.72
1219.8	-65.46
1219.9	-65.582
1220	-65.521
1220.1	-65.537
1220.2	-65.704
1220.3	-65.842
1220.4	-65.826
1220.5	-65.826
1220.6	-65.948
1220.7	-65.918
1220.8	-66.086
1220.9	-66.177
1221	-66.254
1221.1	-66.284
1221.2	-66.284
1221.3	-66.422
1221.4	-66.452
1221.5	-66.406
1221.6	-66.36
1221.7	-66.406
1221.8	-66.62
1221.9	-66.803
1222	-66.834
1222.1	-67.108
1222.2	-67.154
1222.3	-67.429
1222.4	-67.642
1222.5	-67.856
1222.6	-68.1
1222.7	-68.237
1222.8	-69.031
1222.9	-69.229
1223	-69.351
1223.1	-69.382
1223.2	-69.702
1223.3	-70.038
1223.4	-70.404
1223.5	-70.908
1223.6	-71.182
1223.7	-71.289
1223.8	-70.984
1223.9	-70.969
1224	-71.152
1224.1	-71.365
1224.2	-71.686
1224.3	-71.777
1224.4	-71.899
1224.5	-71.93
1224.6	-71.869
1224.7	-72.098
1224.8	-71.793
1224.9	-71.609
1225	-71.228
1225.1	-71.533
1225.2	-71.32
1225.3	-70.969
1225.4	-71.365
1225.5	-71.442
1225.6	-70.999
1225.7	-70.984
1225.8	-71.198
1225.9	-71.274
1226	-71.198
1226.1	-71.045
1226.2	-70.953
1226.3	-71.182
1226.4	-71.289
1226.5	-71.304
1226.6	-71.228
1226.7	-71.289
1226.8	-70.953
1226.9	-70.816
1227	-70.694
1227.1	-70.557
1227.2	-70.572
1227.3	-70.618
1227.4	-70.77
1227.5	-70.862
1227.6	-70.801
1227.7	-70.923
1227.8	-71.106
1227.9	-71.091
1228	-71.045
1228.1	-71.091
1228.2	-71.075
1228.3	-71.091
1228.4	-71.075
1228.5	-71.106
1228.6	-70.984
1228.7	-71.06
1228.8	-68.909
1228.9	-68.268
1229	-67.627
1229.1	-67.001
1229.2	-66.422
1229.3	-65.964
1229.4	-65.537
1229.5	-65.094
1229.6	-64.697
1229.7	-64.209
1229.8	-62.21
1229.9	-61.111
1230	-60.242
1230.1	-59.464
1230.2	-58.655
1230.3	-57.983
1230.4	-57.114
1230.5	-56.488
1230.6	-55.756
1230.7	-54.962
1230.8	-57.587
1230.9	-58.258
1231	-58.716
1231.1	-59.189
1231.2	-59.601
1231.3	-60.028
1231.4	-60.41
1231.5	-60.638
1231.6	-60.684
1231.7	-60.776
1231.8	-61.295
1231.9	-61.676
1232	-62.164
1232.1	-62.561
1232.2	-62.744
1232.3	-62.912
1232.4	-62.836
1232.5	-63.019
1232.6	-63.248
1232.7	-63.431
1232.8	-63.95
1232.9	-64.453
1233	-64.835
1233.1	-65.079
1233.2	-64.957
1233.3	-65.491
1233.4	-65.842
1233.5	-65.659
1233.6	-66.147
1233.7	-66.391
1233.8	-66.711
1233.9	-67.2
1234	-67.657
1234.1	-67.978
1234.2	-67.978
1234.3	-68.192
1234.4	-68.619
1234.5	-69.107
1234.6	-69.366
1234.7	-69.458
1234.8	-69.458
1234.9	-69.626
1235	-69.702
1235.1	-69.962
1235.2	-70.343
1235.3	-70.618
1235.4	-70.877
1235.5	-71.06
1235.6	-71.106
1235.7	-71.274
1235.8	-70.862
1235.9	-70.709
1236	-70.633
1236.1	-70.618
1236.2	-70.511
1236.3	-70.633
1236.4	-70.679
1236.5	-70.694
1236.6	-70.755
1236.7	-70.862
1236.8	-70.999
1236.9	-71.045
1237	-71.213
1237.1	-71.35
1237.2	-71.365
1237.3	-71.32
1237.4	-71.548
1237.5	-71.503
1237.6	-71.671
1237.7	-71.655
1237.8	-72.083
1237.9	-72.067
1238	-72.189
1238.1	-72.281
1238.2	-72.388
1238.3	-72.449
1238.4	-72.586
1238.5	-72.632
1238.6	-72.693
1238.7	-72.632
1238.8	-73.349
1238.9	-73.685
1239	-74.158
1239.1	-74.478
1239.2	-74.936
1239.3	-75.058
1239.4	-75.348
1239.5	-75.439
1239.6	-75.562
1239.7	-75.607
1239.8	-75.333
1239.9	-75.516
1240	-75.745
1240.1	-76.004
1240.2	-76.065
1240.3	-76.233
1240.4	-76.233
1240.5	-76.065
1240.6	-76.172
1240.7	-76.37
1240.8	-76.172
1240.9	-76.096
1241	-76.111
1241.1	-75.958
1241.2	-75.851
1241.3	-75.668
1241.4	-75.653
1241.5	-76.096
1241.6	-75.897
1241.7	-75.577
1241.8	-76.004
1241.9	-75.867
1242	-75.79
1242.1	-76.111
1242.2	-76.065
1242.3	-75.806
1242.4	-75.729
1242.5	-76.187
1242.6	-76.202
1242.7	-76.233
1242.8	-76.263
1242.9	-76.294
1243	-76.355
1243.1	-76.706
1243.2	-76.95
1243.3	-77.148
1243.4	-77.164
1243.5	-77.271
1243.6	-77.225
1243.7	-77.118
1243.8	-77.698
1243.9	-78.018
1244	-78.308
1244.1	-78.629
1244.2	-78.995
1244.3	-79.33
1244.4	-79.636
1244.5	-79.88
1244.6	-80.078
1244.7	-80.322
1244.8	-80.185
1244.9	-80.292
1245	-80.322
1245.1	-80.353
1245.2	-80.49
1245.3	-80.612
1245.4	-80.612
1245.5	-80.688
1245.6	-80.826
1245.7	-80.933
1245.8	-80.414
1245.9	-80.231
1246	-80.276
1246.1	-80.215
1246.2	-80.185
1246.3	-80.185
1246.4	-80.215
1246.5	-80.215
1246.6	-80.109
1246.7	-80.154
1246.8	-80.078
1246.9	-80.063
1247	-80.032
1247.1	-79.941
1247.2	-79.91
1247.3	-79.758
1247.4	-79.544
1247.5	-79.636
1247.6	-79.742
1247.7	-79.849
1247.8	-80.154
1247.9	-80.139
1248	-80.185
1248.1	-80.292
1248.2	-80.124
1248.3	-79.941
1248.4	-80.002
1248.5	-80.215
1248.6	-80.368
1248.7	-80.475
1248.8	-81.085
1248.9	-80.994
1249	-81.116
1249.1	-81.406
1249.2	-81.68
1249.3	-81.894
1249.4	-81.894
1249.5	-81.97
1249.6	-82.138
1249.7	-82.657
1249.8	-83.176
1249.9	-83.054
1250	-83.649
1250.1	-83.908
1250.2	-83.755
1250.3	-84.229
1250.4	-84.595
1250.5	-84.473
1250.6	-84.671
1250.7	-85.129
1250.8	-84.503
1250.9	-84.213
1251	-83.969
1251.1	-84.106
1251.2	-84.29
1251.3	-84.381
1251.4	-84.381
1251.5	-84.152
1251.6	-83.969
1251.7	-83.847
1251.8	-83.572
1251.9	-83.618
1252	-83.725
1252.1	-83.755
1252.2	-83.618
1252.3	-83.527
1252.4	-83.359
1252.5	-83.237
1252.6	-83.13
1252.7	-83.038
1252.8	-82.825
1252.9	-82.642
1253	-82.428
1253.1	-82.382
1253.2	-82.397
1253.3	-82.397
1253.4	-82.382
1253.5	-82.428
1253.6	-82.413
1253.7	-82.382
1253.8	-81.879
1253.9	-81.635
1254	-81.451
1254.1	-81.253
1254.2	-81.1
1254.3	-80.978
1254.4	-80.811
1254.5	-80.582
1254.6	-80.536
1254.7	-80.307
1254.8	-77.393
1254.9	-76.187
1255	-75.027
1255.1	-73.959
1255.2	-73.09
1255.3	-72.113
1255.4	-71.289
1255.5	-70.435
1255.6	-69.824
1255.7	-69.031
1255.8	-70.282
1255.9	-70.206
1256	-70.267
1256.1	-70.175
1256.2	-70.068
1256.3	-69.916
1256.4	-69.504
1256.5	-69.061
1256.6	-68.848
1256.7	-68.68
1256.8	-70.511
1256.9	-71.365
1257	-71.884
1257.1	-72.098
1257.2	-72.159
1257.3	-72.357
1257.4	-72.495
1257.5	-72.815
1257.6	-73.12
1257.7	-73.334
1257.8	-73.303
1257.9	-73.318
1258	-73.639
1258.1	-73.975
1258.2	-74.005
1258.3	-73.776
1258.4	-74.234
1258.5	-74.417
1258.6	-74.127
1258.7	-74.509
1258.8	-74.905
1258.9	-74.982
1259	-74.875
1259.1	-75.439
1259.2	-75.546
1259.3	-75.668
1259.4	-75.577
1259.5	-75.592
1259.6	-75.897
1259.7	-76.111
1259.8	-76.797
1259.9	-76.981
1260	-77.118
1260.1	-77.24
1260.2	-77.408
1260.3	-77.469
1260.4	-77.621
1260.5	-77.881
1260.6	-78.125
1260.7	-78.415
1260.8	-79.193
1260.9	-79.681
1261	-79.941
1261.1	-80.307
1261.2	-80.658
1261.3	-80.902
1261.4	-81.192
1261.5	-81.451
1261.6	-81.558
1261.7	-81.894
1261.8	-81.314
1261.9	-81.238
1262	-81.192
1262.1	-81.162
1262.2	-81.223
1262.3	-81.299
1262.4	-81.345
1262.5	-81.299
1262.6	-81.36
1262.7	-81.497
1262.8	-81.131
1262.9	-81.039
1263	-81.009
1263.1	-80.963
1263.2	-80.811
1263.3	-80.872
1263.4	-80.872
1263.5	-80.78
1263.6	-80.856
1263.7	-80.734
1263.8	-80.551
1263.9	-80.292
1264	-80.109
1264.1	-79.971
1264.2	-80.032
1264.3	-80.078
1264.4	-80.215
1264.5	-80.307
1264.6	-80.368
1264.7	-80.292
1264.8	-79.407
1264.9	-78.674
1265	-78.278
1265.1	-78.11
1265.2	-78.018
1265.3	-77.911
1265.4	-77.759
1265.5	-77.469
1265.6	-77.026
1265.7	-76.691
1265.8	-74.173
1265.9	-73.044
1266	-72.128
1266.1	-71.106
1266.2	-70.129
1266.3	-69.55
1266.4	-69.061
1266.5	-68.207
1266.6	-67.23
1266.7	-66.94
1266.8	-68.207
1266.9	-68.207
1267	-68.726
1267.1	-68.512
1267.2	-68.161
1267.3	-68.527
1267.4	-68.466
1267.5	-68.207
1267.6	-67.886
1267.7	-67.947
1267.8	-69.687
1267.9	-70.129
1268	-70.374
1268.1	-70.587
1268.2	-70.709
1268.3	-70.892
1268.4	-71.32
1268.5	-71.854
1268.6	-72.021
1268.7	-72.281
1268.8	-72.22
1268.9	-72.388
1269	-72.266
1269.1	-72.327
1269.2	-72.464
1269.3	-72.327
1269.4	-72.495
1269.5	-72.556
1269.6	-72.632
1269.7	-72.739
1269.8	-73.105
1269.9	-73.38
1270	-73.502
1270.1	-73.746
1270.2	-73.853
1270.3	-73.914
1270.4	-73.898
1270.5	-74.127
1270.6	-74.203
1270.7	-74.295
1270.8	-74.219
1270.9	-74.31
1271	-74.326
1271.1	-74.402
1271.2	-74.478
1271.3	-74.6
1271.4	-74.57
1271.5	-74.631
1271.6	-74.646
1271.7	-74.692
1271.8	-74.738
1271.9	-74.631
1272	-74.768
1272.1	-74.722
1272.2	-74.646
1272.3	-74.661
1272.4	-74.615
1272.5	-74.631
1272.6	-74.829
1272.7	-75.073
1272.8	-74.249
1272.9	-73.914
1273	-73.395
1273.1	-72.937
1273.2	-72.647
1273.3	-72.723
1273.4	-72.586
1273.5	-72.617
1273.6	-72.021
1273.7	-71.609
1273.8	-68.466
1273.9	-67.413
1274	-66.01
1274.1	-64.743
1274.2	-63.599
1274.3	-62.607
1274.4	-61.707
1274.5	-60.73
1274.6	-60.059
1274.7	-59.341
1274.8	-61.966
1274.9	-62.271
1275	-62.317
1275.1	-62.79
1275.2	-62.988
1275.3	-62.82
1275.4	-62.973
1275.5	-63.4
1275.6	-63.171
1275.7	-63.019
1275.8	-64.392
1275.9	-65.338
1276	-65.903
1276.1	-66.254
1276.2	-66.437
1276.3	-66.635
1276.4	-66.818
1276.5	-67.23
1276.6	-67.703
1276.7	-68.115
1276.8	-68.512
1276.9	-68.802
1277	-69
1277.1	-69.153
1277.2	-69.366
1277.3	-69.58
1277.4	-69.748
1277.5	-69.87
1277.6	-69.977
1277.7	-70.129
1277.8	-70.786
1277.9	-71.106
1278	-71.411
1278.1	-71.762
1278.2	-72.037
1278.3	-72.281
1278.4	-72.617
1278.5	-72.876
1278.6	-73.166
1278.7	-73.349
1278.8	-73.41
1278.9	-73.608
1279	-73.791
1279.1	-73.883
1279.2	-74.051
1279.3	-74.28
1279.4	-74.341
1279.5	-74.631
1279.6	-74.783
1279.7	-74.982
1279.8	-74.89
1279.9	-75.027
1280	-75.104
1280.1	-75.348
1280.2	-75.394
1280.3	-75.607
1280.4	-75.653
1280.5	-75.699
1280.6	-75.684
1280.7	-75.76
1280.8	-75.668
1280.9	-75.653
1281	-75.76
1281.1	-76.019
1281.2	-76.263
1281.3	-76.447
1281.4	-76.508
1281.5	-76.447
1281.6	-76.324
1281.7	-76.309
1281.8	-76.965
1281.9	-77.271
1282	-77.652
1282.1	-77.637
1282.2	-77.53
1282.3	-77.728
1282.4	-78.11
1282.5	-78.4
1282.6	-78.598
1282.7	-78.735
1282.8	-79.041
1282.9	-79.254
1283	-79.163
1283.1	-79.575
1283.2	-79.941
1283.3	-79.941
1283.4	-79.865
1283.5	-80.46
1283.6	-80.643
1283.7	-80.46
1283.8	-80.429
1283.9	-80.78
1284	-80.551
1284.1	-80.49
1284.2	-80.551
1284.3	-80.841
1284.4	-80.994
1284.5	-81.024
1284.6	-80.978
1284.7	-80.856
1284.8	-80.734
1284.9	-80.795
1285	-80.841
1285.1	-80.978
1285.2	-81.223
1285.3	-81.253
1285.4	-81.284
1285.5	-81.238
1285.6	-81.299
1285.7	-81.314
1285.8	-81.436
1285.9	-81.436
1286	-81.512
1286.1	-81.589
1286.2	-81.635
1286.3	-81.68
1286.4	-81.68
1286.5	-81.741
1286.6	-81.818
1286.7	-81.909
1286.8	-82.352
1286.9	-82.596
1287	-82.733
1287.1	-82.993
1287.2	-83.16
1287.3	-83.374
1287.4	-83.588
1287.5	-83.771
1287.6	-83.755
1287.7	-83.954
1287.8	-83.969
1287.9	-84.183
1288	-84.244
1288.1	-84.473
1288.2	-84.671
1288.3	-84.793
1288.4	-84.915
1288.5	-85.098
1288.6	-85.22
1288.7	-85.434
1288.8	-85.175
1288.9	-85.144
1289	-84.9
1289.1	-84.763
1289.2	-84.518
1289.3	-84.549
1289.4	-84.763
1289.5	-84.93
1289.6	-85.083
1289.7	-85.205
1289.8	-85.175
1289.9	-84.976
1290	-84.778
1290.1	-84.9
1290.2	-85.022
1290.3	-85.266
1290.4	-85.403
1290.5	-85.419
1290.6	-85.434
1290.7	-85.281
1290.8	-85.464
1290.9	-85.526
1291	-85.785
1291.1	-85.892
1291.2	-86.304
1291.3	-86.456
1291.4	-86.349
1291.5	-86.258
1291.6	-86.716
1291.7	-86.655
1291.8	-86.853
1291.9	-87.433
1292	-87.326
1292.1	-87.387
1292.2	-87.967
1292.3	-87.921
1292.4	-87.906
1292.5	-88.211
1292.6	-88.501
1292.7	-88.547
1292.8	-88.211
1292.9	-88.074
1293	-88.135
1293.1	-88.425
1293.2	-88.501
1293.3	-88.455
1293.4	-88.486
1293.5	-88.348
1293.6	-88.364
1293.7	-88.242
1293.8	-88.181
1293.9	-88.135
1294	-88.165
1294.1	-88.287
1294.2	-88.425
1294.3	-88.44
1294.4	-88.44
1294.5	-88.409
1294.6	-88.455
1294.7	-88.394
1294.8	-88.501
1294.9	-88.486
1295	-88.562
1295.1	-88.455
1295.2	-88.47
1295.3	-88.547
1295.4	-88.562
1295.5	-88.455
1295.6	-88.547
1295.7	-88.593
1295.8	-89.081
1295.9	-89.142
1296	-89.462
1296.1	-89.676
1296.2	-89.798
1296.3	-89.89
1296.4	-90.134
1296.5	-90.24
1296.6	-90.469
1296.7	-90.637
1296.8	-90.79
1296.9	-90.897
1297	-91.11
1297.1	-91.324
1297.2	-91.522
1297.3	-91.568
1297.4	-91.675
1297.5	-91.858
1297.6	-91.797
1297.7	-91.736
1297.8	-91.37
1297.9	-91.064
1298	-90.988
1298.1	-91.187
1298.2	-91.4
1298.3	-91.4
1298.4	-91.461
1298.5	-91.476
1298.6	-91.156
1298.7	-90.988
1298.8	-90.958
1298.9	-91.141
1299	-91.309
1299.1	-91.385
1299.2	-91.309
1299.3	-91.354
1299.4	-91.37
1299.5	-91.324
1299.6	-91.263
1299.7	-90.927
1299.8	-91.431
1299.9	-91.736
1300	-91.492
1300.1	-91.644
1300.2	-91.843
1300.3	-91.705
1300.4	-91.904
1300.5	-92.102
1300.6	-92.056
1300.7	-91.812
1300.8	-92.606
1300.9	-93.018
1301	-93.048
1301.1	-93.018
1301.2	-93.185
1301.3	-93.521
1301.4	-93.781
1301.5	-93.979
1301.6	-94.177
1301.7	-94.254
1301.8	-93.964
1301.9	-93.842
1302	-93.887
1302.1	-93.933
1302.2	-93.933
1302.3	-94.223
1302.4	-94.498
1302.5	-94.559
1302.6	-94.543
1302.7	-94.62
1302.8	-94.208
1302.9	-93.994
1303	-93.948
1303.1	-93.75
1303.2	-93.735
1303.3	-93.536
1303.4	-93.536
1303.5	-93.521
1303.6	-93.445
1303.7	-93.445
1303.8	-93.491
1303.9	-93.567
1304	-93.506
1304.1	-93.552
1304.2	-93.658
1304.3	-93.704
1304.4	-93.613
1304.5	-93.658
1304.6	-93.796
1304.7	-93.613
1304.8	-93.887
1304.9	-94.116
1305	-94.101
1305.1	-94.192
1305.2	-94.33
1305.3	-94.452
1305.4	-94.391
1305.5	-94.452
1305.6	-94.574
1305.7	-94.757
1305.8	-95.245
1305.9	-95.596
1306	-95.993
1306.1	-96.207
1306.2	-96.237
1306.3	-96.39
1306.4	-96.405
1306.5	-96.375
1306.6	-96.39
1306.7	-96.756
1306.8	-96.375
1306.9	-96.649
1307	-96.634
1307.1	-96.619
1307.2	-96.39
1307.3	-96.146
1307.4	-96.176
1307.5	-96.268
1307.6	-96.405
1307.7	-96.344
1307.8	-96.054
1307.9	-95.734
1308	-95.81
1308.1	-96.054
1308.2	-95.871
1308.3	-95.52
1308.4	-95.718
1308.5	-95.642
1308.6	-95.398
1308.7	-95.612
1308.8	-95.749
1308.9	-95.352
1309	-95.398
1309.1	-95.673
1309.2	-95.673
1309.3	-95.612
1309.4	-95.276
1309.5	-95.398
1309.6	-95.642
1309.7	-95.718
1309.8	-96.085
1309.9	-96.115
1310	-96.13
1310.1	-96.069
1310.2	-96.191
1310.3	-96.375
1310.4	-96.71
1310.5	-96.832
1310.6	-96.985
1310.7	-97.153
1310.8	-97.534
1310.9	-97.794
1311	-97.946
1311.1	-98.007
1311.2	-98.175
1311.3	-98.312
1311.4	-98.434
1311.5	-98.465
1311.6	-98.557
1311.7	-98.77
1311.8	-98.312
1311.9	-98.328
1312	-98.236
1312.1	-98.282
1312.2	-98.221
1312.3	-98.236
1312.4	-98.267
1312.5	-98.236
1312.6	-98.267
1312.7	-98.389
1312.8	-98.007
1312.9	-97.733
1313	-97.733
1313.1	-97.595
1313.2	-97.473
1313.3	-97.504
1313.4	-97.336
1313.5	-97.275
1313.6	-97.275
1313.7	-97.122
1313.8	-97.244
1313.9	-97.305
1314	-97.336
1314.1	-97.382
1314.2	-97.565
1314.3	-97.473
1314.4	-97.458
1314.5	-97.382
1314.6	-97.122
1314.7	-96.939
1314.8	-97.137
1314.9	-97.351
1315	-97.58
1315.1	-97.855
1315.2	-98.007
1315.3	-97.916
1315.4	-97.87
1315.5	-97.672
1315.6	-97.809
1315.7	-97.992
1315.8	-98.801
1315.9	-99.091
1316	-99.365
1316.1	-99.548
1316.2	-99.533
1316.3	-99.594
1316.4	-99.96
1316.5	-100.31
1316.6	-100.23
1316.7	-100.43
1316.8	-100.49
1316.9	-100.05
1317	-100.11
1317.1	-100.46
1317.2	-100.16
1317.3	-100.07
1317.4	-100.42
1317.5	-100.6
1317.6	-100.52
1317.7	-100.23
1317.8	-99.731
1317.9	-99.67
1318	-99.823
1318.1	-99.625
1318.2	-99.579
1318.3	-99.35
1318.4	-99.228
1318.5	-98.862
1318.6	-98.877
1318.7	-98.831
1318.8	-98.907
1318.9	-98.999
1319	-99.03
1319.1	-98.77
1319.2	-98.77
1319.3	-98.648
1319.4	-98.526
1319.5	-98.328
1319.6	-98.282
1319.7	-98.099
1319.8	-97.946
1319.9	-97.839
1320	-97.794
1320.1	-97.809
1320.2	-97.687
1320.3	-97.717
1320.4	-97.717
1320.5	-97.626
1320.6	-97.519
1320.7	-97.58
1320.8	-97.565
1320.9	-97.519
1321	-97.595
1321.1	-97.519
1321.2	-97.412
1321.3	-97.366
1321.4	-97.29
1321.5	-97.29
1321.6	-97.29
1321.7	-97.26
1321.8	-97.229
1321.9	-97.153
1322	-97.092
1322.1	-97.229
1322.2	-97.321
1322.3	-97.443
1322.4	-97.458
1322.5	-97.549
1322.6	-97.58
1322.7	-97.488
1322.8	-97.61
1322.9	-97.61
1323	-97.443
1323.1	-97.427
1323.2	-97.366
1323.3	-97.626
1323.4	-97.626
1323.5	-97.916
1323.6	-97.977
1323.7	-97.824
1323.8	-98.48
1323.9	-98.709
1324	-99.106
1324.1	-99.487
1324.2	-99.808
1324.3	-100.1
1324.4	-100.31
1324.5	-100.46
1324.6	-100.48
1324.7	-100.52
1324.8	-100.72
1324.9	-101.01
1325	-100.81
1325.1	-101.04
1325.2	-101.29
1325.3	-101.07
1325.4	-101.32
1325.5	-101.56
1325.6	-101.47
1325.7	-101.46
1325.8	-100.81
1325.9	-100.65
1326	-100.28
1326.1	-99.792
1326.2	-99.594
1326.3	-99.548
1326.4	-99.686
1326.5	-99.564
1326.6	-99.442
1326.7	-99.182
1326.8	-98.587
1326.9	-98.16
1327	-97.916
1327.1	-97.9
1327.2	-97.702
1327.3	-97.717
1327.4	-97.641
1327.5	-97.534
1327.6	-97.305
1327.7	-97.061
1327.8	-95.367
1327.9	-94.574
1328	-93.811
1328.1	-93.17
1328.2	-92.575
1328.3	-91.965
1328.4	-91.354
1328.5	-90.836
1328.6	-90.393
1328.7	-89.89
1328.8	-89.096
1328.9	-88.638
1329	-88.058
1329.1	-87.585
1329.2	-87.082
1329.3	-86.624
1329.4	-86.151
1329.5	-85.77
1329.6	-85.236
1329.7	-84.839
1329.8	-86.014
1329.9	-86.136
1330	-86.243
1330.1	-86.365
1330.2	-86.411
1330.3	-86.533
1330.4	-86.548
1330.5	-86.563
1330.6	-86.716
1330.7	-86.685
1330.8	-87.219
1330.9	-87.296
1331	-87.387
1331.1	-87.418
1331.2	-87.189
1331.3	-87.143
1331.4	-87.051
1331.5	-87.204
1331.6	-87.402
1331.7	-87.54
1331.8	-86.792
1331.9	-86.212
1332	-85.846
1332.1	-85.327
1332.2	-85.052
1332.3	-85.007
1332.4	-84.976
1332.5	-84.915
1332.6	-84.671
1332.7	-84.351
1332.8	-82.748
1332.9	-81.863
1333	-81.085
1333.1	-80.536
1333.2	-80.292
1333.3	-79.575
1333.4	-78.735
1333.5	-78.674
1333.6	-77.988
1333.7	-77.423
1333.8	-78.369
1333.9	-78.445
1334	-78.033
1334.1	-77.942
1334.2	-78.11
1334.3	-78.033
1334.4	-77.698
1334.5	-77.423
1334.6	-77.286
1334.7	-77.24
1334.8	-78.476
1334.9	-78.888
1335	-79.117
1335.1	-79.163
1335.2	-79.208
1335.3	-79.269
1335.4	-79.208
1335.5	-79.3
1335.6	-79.483
1335.7	-79.773
1335.8	-79.59
1335.9	-79.62
1336	-79.605
1336.1	-79.605
1336.2	-79.514
1336.3	-79.376
1336.4	-79.391
1336.5	-79.346
1336.6	-79.285
1336.7	-79.193
1336.8	-77.621
1336.9	-76.797
1337	-76.294
1337.1	-75.714
1337.2	-75.363
1337.3	-74.814
1337.4	-74.356
1337.5	-73.914
1337.6	-73.608
1337.7	-73.151
1337.8	-72.632
1337.9	-72.311
1338	-71.93
1338.1	-71.594
1338.2	-71.136
1338.3	-70.847
1338.4	-70.374
1338.5	-70.145
1338.6	-69.916
1338.7	-69.656
1338.8	-71.167
1338.9	-71.609
1339	-71.793
1339.1	-71.991
1339.2	-72.052
1339.3	-72.128
1339.4	-72.083
1339.5	-72.083
1339.6	-72.235
1339.7	-72.418
1339.8	-72.8
1339.9	-73.135
1340	-73.456
1340.1	-73.486
1340.2	-73.517
1340.3	-73.334
1340.4	-73.334
1340.5	-73.654
1340.6	-73.914
1340.7	-74.097
1340.8	-73.135
1340.9	-72.876
1341	-72.525
1341.1	-72.495
1341.2	-72.22
1341.3	-72.021
1341.4	-71.609
1341.5	-71.243
1341.6	-71.381
1341.7	-71.228
1341.8	-69.214
1341.9	-68.771
1342	-68.13
1342.1	-67.352
1342.2	-66.956
1342.3	-66.498
1342.4	-65.872
1342.5	-65.201
1342.6	-64.926
1342.7	-64.636
1342.8	-65.43
1342.9	-65.506
1343	-65.292
1343.1	-65.231
1343.2	-65.231
1343.3	-65.46
1343.4	-65.399
1343.5	-65.338
1343.6	-65.231
1343.7	-65.125
1343.8	-66.025
1343.9	-66.391
1344	-66.467
1344.1	-66.727
1344.2	-67.032
1344.3	-67.337
1344.4	-67.673
1344.5	-67.841
1344.6	-68.039
1344.7	-68.344
1344.8	-68.176
1344.9	-68.146
1345	-68.253
1345.1	-68.253
1345.2	-68.253
1345.3	-68.283
1345.4	-68.344
1345.5	-68.222
1345.6	-68.1
1345.7	-68.268
1345.8	-66.559
1345.9	-66.01
1346	-65.537
1346.1	-65.186
1346.2	-64.758
1346.3	-64.301
1346.4	-63.904
1346.5	-63.583
1346.6	-63.324
1346.7	-63.019
1346.8	-62.241
1346.9	-61.798
1347	-61.401
1347.1	-60.898
1347.2	-60.593
1347.3	-60.165
1347.4	-59.753
1347.5	-59.372
1347.6	-58.807
1347.7	-58.334
1347.8	-59.982
1347.9	-60.501
1348	-60.898
1348.1	-61.279
1348.2	-61.63
1348.3	-61.691
1348.4	-61.813
1348.5	-61.707
1348.6	-61.829
1348.7	-61.89
1348.8	-62.546
1348.9	-62.897
1349	-63.248
1349.1	-63.248
1349.2	-63.293
1349.3	-63.309
1349.4	-63.477
1349.5	-63.812
1349.6	-64.148
1349.7	-64.209
1349.8	-63.248
1349.9	-63.065
1350	-63.263
1350.1	-63.004
1350.2	-62.805
1350.3	-63.095
1350.4	-62.668
1350.5	-62.576
1350.6	-62.79
1350.7	-62.561
1350.8	-60.516
1350.9	-59.479
1351	-59.311
1351.1	-58.67
1351.2	-58.06
1351.3	-57.404
1351.4	-56.747
1351.5	-56.076
1351.6	-55.756
1351.7	-55.389
1351.8	-56.366
1351.9	-56.32
1352	-56.137
1352.1	-56.015
1352.2	-55.893
1352.3	-55.557
1352.4	-55.42
1352.5	-55.191
1352.6	-55.069
1352.7	-54.901
1352.8	-56.244
1352.9	-56.747
1353	-57.129
1353.1	-57.373
1353.2	-57.724
1353.3	-58.014
1353.4	-58.228
1353.5	-58.456
1353.6	-58.67
1353.7	-58.884
1353.8	-58.96
1353.9	-59.036
1354	-59.25
1354.1	-59.357
1354.2	-59.479
1354.3	-59.555
1354.4	-59.662
1354.5	-59.708
1354.6	-59.875
1354.7	-59.952
1354.8	-58.731
1354.9	-58.182
1355	-57.892
1355.1	-57.587
1355.2	-57.205
1355.3	-56.885
1355.4	-56.473
1355.5	-56.152
1355.6	-55.862
1355.7	-55.603
1355.8	-54.199
1355.9	-53.467
1356	-52.994
1356.1	-52.567
1356.2	-52.017
1356.3	-51.483
1356.4	-50.949
1356.5	-50.186
1356.6	-49.515
1356.7	-49.118
1356.8	-50.964
1356.9	-51.453
1357	-51.773
1357.1	-51.758
1357.2	-51.392
1357.3	-51.529
1357.4	-51.712
1357.5	-51.971
1357.6	-52.078
1357.7	-52.109
1357.8	-52.719
1357.9	-52.856
1358	-52.902
1358.1	-52.948
1358.2	-53.482
1358.3	-53.65
1358.4	-53.467
1358.5	-53.65
1358.6	-53.833
1358.7	-53.696
1358.8	-53.787
1358.9	-54.016
1359	-54.077
1359.1	-53.757
1359.2	-54.001
1359.3	-54.245
1359.4	-54.306
1359.5	-54.26
1359.6	-54.092
1359.7	-54.169
1359.8	-52.307
1359.9	-51.773
1360	-51.27
1360.1	-50.812
1360.2	-50.232
1360.3	-49.713
1360.4	-49.255
1360.5	-48.721
1360.6	-48.05
1360.7	-47.653
1360.8	-46.906
1360.9	-46.524
1361	-46.005
1361.1	-45.471
1361.2	-44.861
1361.3	-44.342
1361.4	-43.518
1361.5	-42.221
1361.6	-38.925
1361.7	-34.134
1361.8	-30.472
1361.9	-24.063
1362	-16.739
1362.1	-9.6741
1362.2	-3.5095
1362.3	1.6479
1362.4	5.9204
1362.5	9.2011
1362.6	11.719
1362.7	13.275
1362.8	14.008
1362.9	14.13
1363	13.58
1363.1	12.39
1363.2	10.742
1363.3	8.6975
1363.4	6.485
1363.5	3.8452
1363.6	1.3123
1363.7	-1.4191
1363.8	-3.7689
1363.9	-6.4545
1364	-9.2011
1364.1	-12.131
1364.2	-15.06
1364.3	-17.914
1364.4	-20.523
1364.5	-23.132
1364.6	-25.543
1364.7	-28.03
1364.8	-28.427
1364.9	-29.892
1365	-31.418
1365.1	-32.745
1365.2	-33.752
1365.3	-34.912
1365.4	-36.27
1365.5	-37.552
1365.6	-38.589
1365.7	-39.307
1365.8	-40.283
1365.9	-41.138
1366	-41.962
1366.1	-42.77
1366.2	-43.396
1366.3	-44.235
1366.4	-44.968
1366.5	-45.517
1366.6	-45.746
1366.7	-46.219
1366.8	-49.133
1366.9	-50.171
1367	-51.315
1367.1	-52.338
1367.2	-52.963
1367.3	-53.574
1367.4	-54.52
1367.5	-55.328
1367.6	-55.756
1367.7	-56.122
1367.8	-56.335
1367.9	-56.931
1368	-57.526
1368.1	-58.044
1368.2	-58.273
1368.3	-58.578
1368.4	-58.731
1368.5	-58.899
1368.6	-59.143
1368.7	-59.509
1368.8	-59.982
1368.9	-60.471
1369	-60.593
1369.1	-60.883
1369.2	-60.883
1369.3	-61.127
1369.4	-61.111
1369.5	-61.279
1369.6	-61.325
1369.7	-61.386
1369.8	-58.945
1369.9	-58.121
1370	-57.556
1370.1	-56.763
1370.2	-56.351
1370.3	-55.878
1370.4	-55.435
1370.5	-54.993
1370.6	-54.52
1370.7	-54.245
1370.8	-53.772
1370.9	-53.406
1371	-53.131
1371.1	-52.734
1371.2	-52.399
1371.3	-52.185
1371.4	-51.773
1371.5	-51.346
1371.6	-51.041
1371.7	-50.735
1371.8	-52.902
1371.9	-53.65
1372	-54.199
1372.1	-54.749
1372.2	-55.161
1372.3	-55.557
1372.4	-55.969
1372.5	-56.351
1372.6	-56.686
1372.7	-56.87
1372.8	-57.068
1372.9	-57.098
1373	-57.251
1373.1	-57.587
1373.2	-57.922
1373.3	-58.212
1373.4	-58.548
1373.5	-58.731
1373.6	-58.792
1373.7	-58.777
1373.8	-58.762
1373.9	-59.052
1374	-59.357
1374.1	-59.631
1374.2	-59.677
1374.3	-59.83
1374.4	-59.906
1374.5	-60.104
1374.6	-60.15
1374.7	-60.135
1374.8	-59.509
1374.9	-59.723
1375	-59.723
1375.1	-59.402
1375.2	-59.647
1375.3	-59.753
1375.4	-59.402
1375.5	-59.509
1375.6	-59.845
1375.7	-59.509
1375.8	-56.335
1375.9	-55.313
1376	-54.581
1376.1	-53.726
1376.2	-52.704
1376.3	-51.819
1376.4	-51.041
1376.5	-50.4
1376.6	-49.896
1376.7	-49.408
1376.8	-50.354
1376.9	-50.262
1377	-50.156
1377.1	-49.973
1377.2	-49.759
1377.3	-49.561
1377.4	-49.301
1377.5	-49.118
1377.6	-48.904
1377.7	-48.599
1377.8	-50.659
1377.9	-51.376
1378	-51.834
1378.1	-52.292
1378.2	-52.689
1378.3	-52.994
1378.4	-53.391
1378.5	-53.726
1378.6	-54.016
1378.7	-54.367
1378.8	-54.459
1378.9	-54.718
1379	-54.962
1379.1	-55.145
1379.2	-55.45
1379.3	-55.649
1379.4	-55.893
1379.5	-55.893
1379.6	-55.969
1379.7	-56.213
1379.8	-56.732
1379.9	-57.037
1380	-57.327
1380.1	-57.663
1380.2	-57.968
1380.3	-58.228
1380.4	-58.533
1380.5	-58.792
1380.6	-59.082
1380.7	-59.296
1380.8	-60.043
1380.9	-60.425
1381	-60.776
1381.1	-60.898
1381.2	-61.081
1381.3	-61.356
1381.4	-61.539
1381.5	-62.149
1381.6	-62.347
1381.7	-62.912
1381.8	-63.004
1381.9	-63.202
1382	-63.202
1382.1	-63.309
1382.2	-63.736
1382.3	-64.072
1382.4	-64.438
1382.5	-64.59
1382.6	-64.865
1382.7	-65.094
1382.8	-64.636
1382.9	-64.59
1383	-64.392
1383.1	-64.102
1383.2	-64.163
1383.3	-64.56
1383.4	-64.377
1383.5	-64.285
1383.6	-64.758
1383.7	-64.407
1383.8	-64.362
1383.9	-64.529
1384	-64.484
1384.1	-64.285
1384.2	-64.392
1384.3	-64.56
1384.4	-64.85
1384.5	-64.621
1384.6	-64.468
1384.7	-64.392
1384.8	-64.468
1384.9	-64.621
1385	-64.88
1385.1	-64.987
1385.2	-65.002
1385.3	-64.957
1385.4	-64.911
1385.5	-64.926
1385.6	-64.911
1385.7	-64.835
1385.8	-64.835
1385.9	-64.911
1386	-65.079
1386.1	-65.216
1386.2	-65.491
1386.3	-65.552
1386.4	-65.72
1386.5	-65.643
1386.6	-65.842
1386.7	-65.796
1386.8	-66.483
1386.9	-66.65
1387	-66.91
1387.1	-67.123
1387.2	-67.337
1387.3	-67.551
1387.4	-67.642
1387.5	-67.81
1387.6	-68.024
1387.7	-68.237
1387.8	-68.893
1387.9	-69.122
1388	-69.504
1388.1	-69.824
1388.2	-70.114
1388.3	-70.435
1388.4	-70.755
1388.5	-70.862
1388.6	-71.106
1388.7	-71.259
1388.8	-70.633
1388.9	-70.389
1389	-70.374
1389.1	-70.251
1389.2	-70.312
1389.3	-70.374
1389.4	-70.343
1389.5	-70.587
1389.6	-70.694
1389.7	-70.831
1389.8	-70.282
1389.9	-69.992
1390	-69.702
1390.1	-69.443
1390.2	-69.504
1390.3	-69.519
1390.4	-69.611
1390.5	-69.58
1390.6	-69.29
1390.7	-69.031
1390.8	-68.665
1390.9	-68.665
1391	-68.481
1391.1	-68.481
1391.2	-68.161
1391.3	-68.008
1391.4	-68.192
1391.5	-68.329
1391.6	-68.008
1391.7	-67.657
1391.8	-65.811
1391.9	-64.697
1392	-63.889
1392.1	-63.492
1392.2	-62.668
1392.3	-61.783
1392.4	-61.539
1392.5	-61.234
1392.6	-60.471
1392.7	-59.845
1392.8	-59.28
1392.9	-59.097
1393	-58.777
1393.1	-58.35
1393.2	-57.831
1393.3	-57.343
1393.4	-56.747
1393.5	-56.366
1393.6	-56.091
1393.7	-55.74
1393.8	-57.678
1393.9	-58.38
1394	-58.716
1394.1	-58.929
1394.2	-59.372
1394.3	-59.433
1394.4	-59.631
1394.5	-59.753
1394.6	-59.921
1394.7	-59.921
1394.8	-60.135
1394.9	-60.15
1395	-60.242
1395.1	-60.287
1395.2	-60.349
1395.3	-60.532
1395.4	-60.532
1395.5	-60.684
1395.6	-60.669
1395.7	-60.699
1395.8	-60.699
1395.9	-60.516
1396	-60.44
1396.1	-60.455
1396.2	-60.547
1396.3	-60.44
1396.4	-60.501
1396.5	-60.623
1396.6	-60.593
1396.7	-60.608
1396.8	-58.273
1396.9	-57.297
1397	-56.595
1397.1	-55.984
1397.2	-55.344
1397.3	-54.779
1397.4	-54.23
1397.5	-53.528
1397.6	-53.009
1397.7	-52.2
1397.8	-52.17
1397.9	-52.063
1398	-51.849
1398.1	-51.773
1398.2	-51.605
1398.3	-51.437
1398.4	-50.934
1398.5	-50.369
1398.6	-50.125
1398.7	-49.942
1398.8	-51.956
1398.9	-52.734
1399	-53.04
1399.1	-53.101
1399.2	-53.192
1399.3	-53.513
1399.4	-53.894
1399.5	-54.031
1399.6	-54.413
1399.7	-54.855
1399.8	-54.81
1399.9	-54.642
1400	-54.81
1400.1	-55.344
1400.2	-55.176
1400.3	-55.237
1400.4	-55.496
1400.5	-55.481
1400.6	-55.313
1400.7	-55.756
1400.8	-55.984
1400.9	-55.969
1401	-55.817
1401.1	-55.847
1401.2	-56.091
1401.3	-56.335
1401.4	-56.412
1401.5	-56.473
1401.6	-56.427
1401.7	-56.335
1401.8	-53.772
1401.9	-52.856
1402	-52.078
1402.1	-51.529
1402.2	-51.041
1402.3	-50.583
1402.4	-50.018
1402.5	-49.362
1402.6	-48.767
1402.7	-48.141
1402.8	-47.791
1402.9	-47.409
1403	-46.982
1403.1	-46.432
1403.2	-45.929
1403.3	-45.517
1403.4	-44.861
1403.5	-44.327
1403.6	-43.945
1403.7	-43.32
1403.8	-45.212
1403.9	-45.456
1404	-45.334
1404.1	-43.823
1404.2	-41.245
1404.3	-37.766
1404.4	-33.661
1404.5	-28.778
1404.6	-22.919
1404.7	-17.12
1404.8	-11.459
1404.9	-6.3477
1405	-2.0447
1405.1	1.5411
1405.2	4.4098
1405.3	6.4697
1405.4	7.8583
1405.5	8.6975
1405.6	8.9874
1405.7	8.8196
1405.8	8.316
1405.9	7.5989
1406	6.6376
1406.1	5.188
1406.2	3.1738
1406.3	1.1444
1406.4	-1.2665
1406.5	-3.418
1406.6	-5.6305
1406.7	-7.7057
1406.8	-10.269
1406.9	-12.909
1407	-15.289
1407.1	-17.242
1407.2	-19.684
1407.3	-22.217
1407.4	-24.719
1407.5	-26.916
1407.6	-28.961
1407.7	-30.746
1407.8	-30.029
1407.9	-31.036
1408	-32.104
1408.1	-33.218
1408.2	-33.89
1408.3	-34.409
1408.4	-35.584
1408.5	-36.285
1408.6	-36.819
1408.7	-37.628
1408.8	-38.605
1408.9	-39.185
1409	-39.444
1409.1	-40.1
1409.2	-40.878
1409.3	-41.397
1409.4	-41.733
1409.5	-42.084
1409.6	-42.313
1409.7	-42.648
1409.8	-46.158
1409.9	-47.806
1410	-49.164
1410.1	-50.232
1410.2	-51.27
1410.3	-52.17
1410.4	-53.009
1410.5	-53.65
1410.6	-54.306
1410.7	-54.932
1410.8	-55.527
1410.9	-56.107
1411	-56.595
1411.1	-56.961
1411.2	-57.465
1411.3	-57.938
1411.4	-58.426
1411.5	-58.914
1411.6	-59.28
1411.7	-59.601
1411.8	-60.455
1411.9	-60.928
1412	-61.386
1412.1	-61.752
1412.2	-62.164
1412.3	-62.546
1412.4	-62.988
1412.5	-63.232
1412.6	-63.507
1412.7	-63.766
1412.8	-64.514
1412.9	-64.972
1413	-65.308
1413.1	-65.613
1413.2	-65.994
1413.3	-66.147
1413.4	-66.437
1413.5	-66.772
1413.6	-67.062
1413.7	-67.322
1413.8	-67.657
1413.9	-67.947
1414	-68.314
1414.1	-68.695
1414.2	-68.985
1414.3	-69.275
1414.4	-69.458
1414.5	-69.504
1414.6	-69.473
1414.7	-69.626
1414.8	-69.107
1414.9	-69.229
1415	-69.382
1415.1	-69.473
1415.2	-69.489
1415.3	-69.275
1415.4	-69.107
1415.5	-69.138
1415.6	-69.473
1415.7	-69.611
1415.8	-69.641
1415.9	-69.55
1416	-69.626
1416.1	-69.763
1416.2	-69.839
1416.3	-69.763
1416.4	-69.595
1416.5	-69.458
1416.6	-69.87
1416.7	-69.824
1416.8	-69.641
1416.9	-70.084
1417	-70.175
1417.1	-69.916
1417.2	-70.267
1417.3	-70.404
1417.4	-70.282
1417.5	-70.16
1417.6	-70.404
1417.7	-70.648
1417.8	-71.182
1417.9	-71.35
1418	-71.411
1418.1	-71.487
1418.2	-71.701
1418.3	-72.235
1418.4	-72.449
1418.5	-72.601
1418.6	-72.769
1418.7	-72.922
1418.8	-73.288
1418.9	-73.517
1419	-73.639
1419.1	-73.807
1419.2	-73.898
1419.3	-74.31
1419.4	-74.585
1419.5	-74.844
1419.6	-75.088
1419.7	-75.439
1419.8	-74.707
1419.9	-74.753
1420	-74.692
1420.1	-74.738
1420.2	-74.615
1420.3	-74.631
1420.4	-74.677
1420.5	-74.631
1420.6	-74.524
1420.7	-74.6
1420.8	-74.417
1420.9	-74.326
1421	-74.402
1421.1	-74.356
1421.2	-74.158
1421.3	-74.219
1421.4	-74.234
1421.5	-74.203
1421.6	-74.188
1421.7	-74.265
1421.8	-73.975
1421.9	-73.883
1422	-73.746
1422.1	-73.669
1422.2	-73.486
1422.3	-73.334
1422.4	-73.181
1422.5	-73.151
1422.6	-73.105
1422.7	-73.227
1422.8	-73.441
1422.9	-73.624
1423	-73.608
1423.1	-73.73
1423.2	-73.456
1423.3	-73.334
1423.4	-73.166
1423.5	-73.273
1423.6	-73.425
1423.7	-73.685
1423.8	-71.991
1423.9	-71.381
1424	-70.465
1424.1	-69.962
1424.2	-69.519
1424.3	-69.199
1424.4	-68.893
1424.5	-68.42
1424.6	-68.024
1424.7	-67.703
1424.8	-65.582
1424.9	-64.285
1425	-63.034
1425.1	-62.408
1425.2	-61.554
1425.3	-60.562
1425.4	-59.891
1425.5	-59.25
1425.6	-58.212
1425.7	-57.388
1425.8	-60.272
1425.9	-61.127
1426	-61.157
1426.1	-61.34
1426.2	-61.6
1426.3	-61.966
1426.4	-62.241
1426.5	-62.592
1426.6	-62.5
1426.7	-62.592
1426.8	-63.354
1426.9	-63.599
1427	-63.843
1427.1	-64.072
1427.2	-64.484
1427.3	-64.819
1427.4	-65.155
1427.5	-65.475
1427.6	-65.552
1427.7	-65.903
1427.8	-66.193
1427.9	-66.437
1428	-66.498
1428.1	-66.711
1428.2	-66.849
1428.3	-67.032
1428.4	-67.169
1428.5	-67.245
1428.6	-67.368
1428.7	-67.459
1428.8	-68.069
1428.9	-68.375
1429	-68.71
1429.1	-68.909
1429.2	-69.092
1429.3	-69.443
1429.4	-69.611
1429.5	-69.977
1429.6	-70.175
1429.7	-70.496
1429.8	-70.801
1429.9	-71.121
1430	-71.365
1430.1	-71.716
1430.2	-72.037
1430.3	-72.327
1430.4	-72.601
1430.5	-72.876
1430.6	-72.998
1430.7	-73.334
1430.8	-72.906
1430.9	-72.815
1431	-72.708
1431.1	-72.601
1431.2	-72.51
1431.3	-72.54
1431.4	-72.739
1431.5	-72.83
1431.6	-73.105
1431.7	-73.257
1431.8	-73.029
1431.9	-72.8
1432	-72.571
1432.1	-72.617
1432.2	-72.739
1432.3	-72.968
1432.4	-73.135
1432.5	-73.059
1432.6	-72.983
1432.7	-72.922
1432.8	-73.105
1432.9	-73.273
1433	-73.471
1433.1	-73.395
1433.2	-73.166
1433.3	-73.502
1433.4	-73.547
1433.5	-73.349
1433.6	-73.761
1433.7	-73.807
1433.8	-73.868
1433.9	-74.463
1434	-74.768
1434.1	-74.738
1434.2	-74.677
1434.3	-74.921
1434.4	-75.348
1434.5	-75.592
1434.6	-75.638
1434.7	-75.653
1434.8	-75.974
1434.9	-76.263
1435	-76.599
1435.1	-76.904
1435.2	-77.438
1435.3	-77.637
1435.4	-77.881
1435.5	-77.896
1435.6	-78.018
1435.7	-78.125
1435.8	-77.652
1435.9	-77.469
1436	-77.454
1436.1	-77.423
1436.2	-77.438
1436.3	-77.53
1436.4	-77.591
1436.5	-77.728
1436.6	-77.789
1436.7	-77.942
1436.8	-77.683
1436.9	-77.637
1437	-77.56
1437.1	-77.454
1437.2	-77.515
1437.3	-77.408
1437.4	-77.423
1437.5	-77.438
1437.6	-77.362
1437.7	-77.316
1437.8	-77.24
1437.9	-77.194
1438	-77.179
1438.1	-77.194
1438.2	-77.148
1438.3	-77.194
1438.4	-77.118
1438.5	-76.996
1438.6	-76.996
1438.7	-76.92
1438.8	-76.843
1438.9	-76.889
1439	-76.843
1439.1	-76.889
1439.2	-77.057
1439.3	-77.209
1439.4	-77.271
1439.5	-77.423
1439.6	-77.469
1439.7	-77.362
1439.8	-77.683
1439.9	-77.576
1440	-77.621
1440.1	-77.957
1440.2	-78.079
1440.3	-78.278
1440.4	-78.476
1440.5	-78.598
1440.6	-78.384
1440.7	-78.354
1440.8	-79.208
1440.9	-79.575
1441	-79.926
1441.1	-80.215
1441.2	-80.46
1441.3	-80.551
1441.4	-80.795
1441.5	-81.451
1441.6	-81.589
1441.7	-81.436
1441.8	-81.375
1441.9	-81.528
1442	-81.131
1442.1	-81.421
1442.2	-81.65
1442.3	-81.497
1442.4	-81.284
1442.5	-81.757
1442.6	-81.94
1442.7	-81.863
1442.8	-81.1
1442.9	-80.688
1443	-80.688
1443.1	-80.643
1443.2	-80.765
1443.3	-80.643
1443.4	-80.521
1443.5	-80.215
1443.6	-80.124
1443.7	-79.849
1443.8	-79.666
1443.9	-79.681
1444	-79.636
1444.1	-79.651
1444.2	-79.727
1444.3	-79.788
1444.4	-79.62
1444.5	-79.62
1444.6	-79.59
1444.7	-79.59
1444.8	-77.881
1444.9	-77.225
1445	-76.584
1445.1	-76.05
1445.2	-75.485
1445.3	-75.027
1445.4	-74.692
1445.5	-74.142
1445.6	-73.807
1445.7	-73.41
1445.8	-71.762
1445.9	-70.755
1446	-69.977
1446.1	-69.199
1446.2	-68.71
1446.3	-67.993
1446.4	-67.413
1446.5	-66.757
1446.6	-66.162
1446.7	-65.582
1446.8	-67.444
1446.9	-67.917
1447	-68.192
1447.1	-68.344
1447.2	-68.481
1447.3	-68.405
1447.4	-68.42
1447.5	-68.375
1447.6	-68.405
1447.7	-68.375
1447.8	-68.985
1447.9	-69.412
1448	-69.656
1448.1	-69.885
1448.2	-70.129
1448.3	-70.206
1448.4	-69.977
1448.5	-70.007
1448.6	-70.175
1448.7	-70.389
1448.8	-70.724
1448.9	-70.724
1449	-70.831
1449.1	-70.587
1449.2	-70.618
1449.3	-70.663
1449.4	-70.816
1449.5	-70.847
1449.6	-70.923
1449.7	-71.335
1449.8	-69.763
1449.9	-69.046
1450	-68.329
1450.1	-68.344
1450.2	-67.795
1450.3	-67.184
1450.4	-67.261
1450.5	-66.834
1450.6	-66.269
1450.7	-66.055
1450.8	-64.484
1450.9	-63.385
1451	-62.607
1451.1	-61.569
1451.2	-61.096
1451.3	-60.715
1451.4	-60.165
1451.5	-59.54
1451.6	-58.823
1451.7	-58.151
1451.8	-59.998
1451.9	-60.455
1452	-60.654
1452.1	-61.05
1452.2	-61.249
1452.3	-61.508
1452.4	-61.661
1452.5	-61.783
1452.6	-61.874
1452.7	-61.935
1452.8	-62.698
1452.9	-62.958
1453	-63.232
1453.1	-63.4
1453.2	-63.614
1453.3	-63.705
1453.4	-63.904
1453.5	-64.102
1453.6	-64.24
1453.7	-64.285
1453.8	-64.27
1453.9	-64.438
1454	-64.453
1454.1	-64.499
1454.2	-64.713
1454.3	-64.774
1454.4	-64.865
1454.5	-64.85
1454.6	-64.972
1454.7	-65.17
1454.8	-64.987
1454.9	-65.048
1455	-65.125
1455.1	-65.079
1455.2	-65.048
1455.3	-65.308
1455.4	-65.17
1455.5	-65.384
1455.6	-65.323
1455.7	-65.216
1455.8	-62.302
1455.9	-60.974
1456	-59.952
1456.1	-59.158
1456.2	-58.487
1456.3	-57.861
1456.4	-57.312
1456.5	-56.747
1456.6	-56.107
1456.7	-55.359
1456.8	-55.679
1456.9	-55.389
1457	-55.328
1457.1	-55.252
1457.2	-55.222
1457.3	-54.779
1457.4	-54.199
1457.5	-53.864
1457.6	-53.68
1457.7	-53.467
1457.8	-55.496
1457.9	-56.091
1458	-56.473
1458.1	-57.22
1458.2	-57.678
1458.3	-57.892
1458.4	-58.044
1458.5	-58.701
1458.6	-58.868
1458.7	-58.823
1458.8	-59.25
1458.9	-59.509
1459	-59.418
1459.1	-59.586
1459.2	-59.906
1459.3	-60.257
1459.4	-60.226
1459.5	-60.242
1459.6	-60.196
1459.7	-60.41
1459.8	-61.066
1459.9	-61.432
1460	-61.539
1460.1	-61.783
1460.2	-61.844
1460.3	-61.981
1460.4	-62.103
1460.5	-62.225
1460.6	-62.347
1460.7	-62.485
1460.8	-63.034
1460.9	-63.4
1461	-63.721
1461.1	-64.056
1461.2	-64.453
1461.3	-64.636
1461.4	-64.819
1461.5	-65.094
1461.6	-65.216
1461.7	-65.445
1461.8	-66.238
1461.9	-66.65
1462	-66.94
1462.1	-67.322
1462.2	-67.642
1462.3	-68.008
1462.4	-68.222
1462.5	-68.588
1462.6	-69
1462.7	-69.183
1462.8	-68.695
1462.9	-68.802
1463	-68.817
1463.1	-68.832
1463.2	-68.878
1463.3	-69.092
1463.4	-68.97
1463.5	-69.061
1463.6	-69.046
1463.7	-69
1463.8	-68.512
1463.9	-68.359
1464	-68.436
1464.1	-68.344
1464.2	-68.558
1464.3	-68.665
1464.4	-68.741
1464.5	-68.741
1464.6	-68.787
1464.7	-68.634
1464.8	-68.329
1464.9	-68.176
1465	-68.192
1465.1	-68.344
1465.2	-68.436
1465.3	-68.527
1465.4	-68.527
1465.5	-68.115
1465.6	-68.054
1465.7	-68.222
1465.8	-68.039
1465.9	-67.795
1466	-67.795
1466.1	-67.688
1466.2	-67.429
1466.3	-67.261
1466.4	-66.925
1466.5	-67.2
1466.6	-67.215
1466.7	-66.864
1466.8	-63.95
1466.9	-62.988
1467	-61.874
1467.1	-60.944
1467.2	-60.349
1467.3	-59.54
1467.4	-58.502
1467.5	-57.846
1467.6	-57.587
1467.7	-56.824
1467.8	-57.465
1467.9	-57.343
1468	-57.129
1468.1	-56.9
1468.2	-56.992
1468.3	-56.915
1468.4	-56.839
1468.5	-56.488
1468.6	-56.244
1468.7	-55.984
1468.8	-57.663
1468.9	-58.029
1469	-58.472
1469.1	-58.929
1469.2	-59.204
1469.3	-59.616
1469.4	-60.089
1469.5	-60.333
1469.6	-60.562
1469.7	-60.959
1469.8	-61.02
1469.9	-61.111
1470	-61.279
1470.1	-61.478
1470.2	-61.584
1470.3	-61.615
1470.4	-61.676
1470.5	-61.874
1470.6	-61.935
1470.7	-62.057
1470.8	-62.469
1470.9	-62.622
1471	-62.805
1471.1	-63.034
1471.2	-63.217
1471.3	-63.4
1471.4	-63.492
1471.5	-63.751
1471.6	-63.828
1471.7	-63.995
1471.8	-64.285
1471.9	-64.377
1472	-64.514
1472.1	-64.606
1472.2	-64.667
1472.3	-64.651
1472.4	-64.682
1472.5	-64.804
1472.6	-65.063
1472.7	-65.292
1472.8	-66.376
1472.9	-66.895
1473	-67.291
1473.1	-67.642
1473.2	-67.795
1473.3	-67.917
1473.4	-68.13
1473.5	-68.466
1473.6	-69
1473.7	-69.427
1473.8	-69.29
1473.9	-69.29
1474	-69.183
1474.1	-69.382
1474.2	-69.656
1474.3	-69.87
1474.4	-69.992
1474.5	-70.099
1474.6	-70.19
1474.7	-70.267
1474.8	-69.87
1474.9	-69.87
1475	-69.672
1475.1	-69.336
1475.2	-69.595
1475.3	-69.458
1475.4	-69.138
1475.5	-69.58
1475.6	-69.397
1475.7	-69.153
1475.8	-69.107
1475.9	-69.351
1476	-69.122
1476.1	-69.077
1476.2	-68.817
1476.3	-68.756
1476.4	-68.893
1476.5	-69.168
1476.6	-69.122
1476.7	-69.107
1476.8	-68.146
1476.9	-67.764
1477	-67.322
1477.1	-66.986
1477.2	-66.742
1477.3	-66.711
1477.4	-66.513
1477.5	-66.437
1477.6	-66.33
1477.7	-66.36
1477.8	-63.858
1477.9	-62.79
1478	-61.783
1478.1	-61.066
1478.2	-60.226
1478.3	-59.555
1478.4	-58.823
1478.5	-58.06
1478.6	-57.388
1478.7	-56.778
1478.8	-57.739
1478.9	-57.8
1479	-57.724
1479.1	-57.663
1479.2	-57.526
1479.3	-57.556
1479.4	-57.297
1479.5	-57.297
1479.6	-57.114
1479.7	-56.992
1479.8	-58.517
1479.9	-59.021
1480	-59.341
1480.1	-59.753
1480.2	-59.952
1480.3	-60.242
1480.4	-60.501
1480.5	-60.699
1480.6	-60.883
1480.7	-61.035
1480.8	-60.638
1480.9	-60.623
1481	-60.638
1481.1	-60.761
1481.2	-60.867
1481.3	-61.172
1481.4	-61.34
1481.5	-61.432
1481.6	-61.508
1481.7	-61.447
1481.8	-61.066
1481.9	-61.035
1482	-61.234
1482.1	-61.539
1482.2	-61.737
1482.3	-61.737
1482.4	-61.432
1482.5	-61.249
1482.6	-61.325
1482.7	-61.325
1482.8	-58.578
1482.9	-57.632
1483	-57.098
1483.1	-56.381
1483.2	-55.557
1483.3	-54.596
1483.4	-54.306
1483.5	-53.65
1483.6	-52.734
1483.7	-52.582
1483.8	-52.689
1483.9	-52.17
1484	-51.727
1484.1	-51.636
1484.2	-51.453
1484.3	-50.888
1484.4	-50.522
1484.5	-49.927
1484.6	-49.591
1484.7	-49.469
1484.8	-51.697
1484.9	-52.429
1485	-52.887
1485.1	-53.085
1485.2	-53.284
1485.3	-53.528
1485.4	-53.635
1485.5	-53.909
1485.6	-54.108
1485.7	-54.291
1485.8	-54.443
1485.9	-54.565
1486	-54.733
1486.1	-54.81
1486.2	-55.13
1486.3	-55.298
1486.4	-55.573
1486.5	-55.634
1486.6	-55.832
1486.7	-55.939
1486.8	-56.213
1486.9	-56.396
1487	-56.641
1487.1	-56.686
1487.2	-56.9
1487.3	-56.992
1487.4	-57.053
1487.5	-57.251
1487.6	-57.312
1487.7	-57.465
1487.8	-57.48
1487.9	-57.632
1488	-57.724
1488.1	-57.831
1488.2	-57.816
1488.3	-57.892
1488.4	-57.968
1488.5	-58.014
1488.6	-58.029
1488.7	-58.06
1488.8	-58.09
1488.9	-58.151
1489	-58.228
1489.1	-58.441
1489.2	-58.609
1489.3	-58.823
1489.4	-58.99
1489.5	-59.28
1489.6	-59.357
1489.7	-59.25
1489.8	-59.357
1489.9	-59.204
1490	-59.311
1490.1	-59.631
1490.2	-59.875
1490.3	-60.15
1490.4	-60.181
1490.5	-60.013
1490.6	-59.906
1490.7	-60.043
1490.8	-60.898
1490.9	-61.203
1491	-61.539
1491.1	-61.691
1491.2	-62.012
1491.3	-62.103
1491.4	-62.18
1491.5	-62.134
1491.6	-62.668
1491.7	-62.851
1491.8	-63.339
1491.9	-64.026
1492	-64.499
1492.1	-64.56
1492.2	-65.063
1492.3	-65.582
1492.4	-65.781
1492.5	-65.735
1492.6	-66.193
1492.7	-66.711
1492.8	-66.132
1492.9	-65.903
1493	-65.659
1493.1	-65.537
1493.2	-65.643
1493.3	-65.765
1493.4	-65.887
1493.5	-66.025
1493.6	-66.025
1493.7	-65.994
1493.8	-65.475
1493.9	-65.277
1494	-65.033
1494.1	-64.774
1494.2	-64.636
1494.3	-64.575
1494.4	-64.56
1494.5	-64.575
1494.6	-64.499
1494.7	-64.59
1494.8	-63.599
1494.9	-63.339
1495	-62.988
1495.1	-62.698
1495.2	-62.408
1495.3	-62.164
1495.4	-61.89
1495.5	-61.615
1495.6	-61.386
1495.7	-61.127
1495.8	-59.662
1495.9	-58.777
1496	-58.243
1496.1	-57.556
1496.2	-57.083
1496.3	-56.534
1496.4	-55.969
1496.5	-55.466
1496.6	-54.932
1496.7	-54.413
1496.8	-54.947
1496.9	-54.764
1497	-54.489
1497.1	-54.306
1497.2	-54.184
1497.3	-54.169
1497.4	-54.092
1497.5	-53.97
1497.6	-53.986
1497.7	-53.818
1497.8	-54.871
1497.9	-55.099
1498	-55.176
1498.1	-55.161
1498.2	-55.252
1498.3	-55.573
1498.4	-55.756
1498.5	-56.076
1498.6	-56.152
1498.7	-56.122
1498.8	-55.588
1498.9	-55.542
1499	-55.695
1499.1	-55.786
1499.2	-55.847
1499.3	-55.756
1499.4	-55.862
1499.5	-55.771
1499.6	-55.832
1499.7	-55.588
1499.8	-53.848
1499.9	-53.223
1500	-53.085
1500.1	-52.429
1500.2	-51.895
1500.3	-51.788
1500.4	-51.193
1500.5	-50.598
1500.6	-50.522
1500.7	-50.217
1500.8	-49.561
1500.9	-48.95
1501	-48.874
1501.1	-48.614
1501.2	-48.294
1501.3	-47.775
1501.4	-47.333
1501.5	-46.768
1501.6	-46.234
1501.7	-45.944
1501.8	-47.379
1501.9	-47.562
1502	-47.714
1502.1	-47.729
1502.2	-47.668
1502.3	-47.455
1502.4	-47.256
1502.5	-46.555
1502.6	-44.739
1502.7	-41.565
1502.8	-37.811
1502.9	-33.02
1503	-27.42
1503.1	-21.027
1503.2	-14.618
1503.3	-8.7891
1503.4	-3.6774
1503.5	0.7019
1503.6	4.303
1503.7	7.0343
1503.8	10.132
1503.9	11.902
1504	12.955
1504.1	13.367
1504.2	13.26
1504.3	12.665
1504.4	11.612
1504.5	10.239
1504.6	8.4534
1504.7	6.546
1504.8	5.6458
1504.9	4.1656
1505	2.0905
1505.1	0.015259
1505.2	-2.3041
1505.3	-4.6844
1505.4	-6.9427
1505.5	-9.2163
1505.6	-11.429
1505.7	-13.428
1505.8	-16.83
1505.9	-19.501
1506	-22.125
1506.1	-24.826
1506.2	-27.222
1506.3	-29.388
1506.4	-31.067
1506.5	-32.745
1506.6	-34.439
1506.7	-36.316
1506.8	-39.154
1506.9	-41
1507	-42.496
1507.1	-43.701
1507.2	-44.876
1507.3	-46.356
1507.4	-47.684
1507.5	-48.874
1507.6	-49.866
1507.7	-50.644
1507.8	-51.102
1507.9	-51.651
1508	-52.383
1508.1	-52.872
1508.2	-53.192
1508.3	-53.757
1508.4	-54.565
1508.5	-54.733
1508.6	-54.947
1508.7	-55.756
1508.8	-54.26
1508.9	-53.711
1509	-53.879
1509.1	-53.818
1509.2	-53.421
1509.3	-53.101
1509.4	-52.994
1509.5	-53.223
1509.6	-53.146
1509.7	-52.902
1509.8	-52.78
1509.9	-52.551
1510	-52.353
1510.1	-52.17
1510.2	-52.261
1510.3	-52.2
1510.4	-52.277
1510.5	-52.231
1510.6	-52.231
1510.7	-52.094
1510.8	-53.772
1510.9	-54.443
1511	-54.855
1511.1	-55.176
1511.2	-55.466
1511.3	-55.832
1511.4	-56.076
1511.5	-56.305
1511.6	-56.656
1511.7	-56.808
1511.8	-57.144
1511.9	-57.465
1512	-57.693
1512.1	-58.014
1512.2	-58.136
1512.3	-58.35
1512.4	-58.502
1512.5	-58.746
1512.6	-58.823
1512.7	-59.143
1512.8	-58.273
1512.9	-57.999
1513	-57.785
1513.1	-57.663
1513.2	-57.541
1513.3	-57.541
1513.4	-57.434
1513.5	-57.266
1513.6	-57.205
1513.7	-57.022
1513.8	-55.45
1513.9	-54.749
1514	-53.986
1514.1	-53.421
1514.2	-52.811
1514.3	-52.353
1514.4	-51.926
1514.5	-51.743
1514.6	-51.346
1514.7	-51.132
1514.8	-52.155
1514.9	-52.155
1515	-52.063
1515.1	-52.155
1515.2	-52.368
1515.3	-52.643
1515.4	-52.643
1515.5	-52.567
1515.6	-52.246
1515.7	-52.277
1515.8	-53.574
1515.9	-54.123
1516	-54.459
1516.1	-54.749
1516.2	-54.932
1516.3	-55.023
1516.4	-55.161
1516.5	-55.145
1516.6	-55.664
1516.7	-55.847
1516.8	-55.45
1516.9	-55.756
1517	-55.801
1517.1	-55.588
1517.2	-55.847
1517.3	-55.984
1517.4	-55.923
1517.5	-55.756
1517.6	-56.076
1517.7	-56.32
1517.8	-54.581
1517.9	-53.772
1518	-52.979
1518.1	-52.658
1518.2	-52.277
1518.3	-52.155
1518.4	-51.91
1518.5	-51.529
1518.6	-51.132
1518.7	-50.659
1518.8	-50.034
1518.9	-49.637
1519	-49.194
1519.1	-48.813
1519.2	-48.416
1519.3	-48.08
1519.4	-47.699
1519.5	-47.485
1519.6	-47.241
1519.7	-46.89
1519.8	-48.645
1519.9	-49.103
1520	-49.423
1520.1	-49.667
1520.2	-50.003
1520.3	-50.232
1520.4	-50.354
1520.5	-50.598
1520.6	-50.766
1520.7	-50.827
1520.8	-51.132
1520.9	-51.407
1521	-51.453
1521.1	-51.605
1521.2	-51.895
1521.3	-52.017
1521.4	-52.155
1521.5	-52.17
1521.6	-52.338
1521.7	-52.475
1521.8	-51.804
1521.9	-51.682
1522	-51.666
1522.1	-51.59
1522.2	-51.498
1522.3	-51.514
1522.4	-51.483
1522.5	-51.392
1522.6	-51.422
1522.7	-51.193
1522.8	-49.088
1522.9	-48.141
1523	-47.333
1523.1	-46.936
1523.2	-46.478
1523.3	-46.173
1523.4	-45.578
1523.5	-45.044
1523.6	-44.25
1523.7	-43.533
1523.8	-44.662
1523.9	-44.937
1524	-44.983
1524.1	-44.769
1524.2	-44.357
1524.3	-44.174
1524.4	-44.098
1524.5	-44.067
1524.6	-43.945
1524.7	-43.9
1524.8	-45.181
1524.9	-45.868
1525	-46.036
1525.1	-46.036
1525.2	-46.478
1525.3	-46.677
1525.4	-46.539
1525.5	-46.86
1525.6	-47.287
1525.7	-47.272
1525.8	-47.195
1525.9	-47.18
1526	-47.577
1526.1	-47.668
1526.2	-47.775
1526.3	-47.76
1526.4	-47.729
1526.5	-47.623
1526.6	-47.775
1526.7	-47.745
1526.8	-46.646
1526.9	-46.158
1527	-45.898
1527.1	-45.624
1527.2	-45.319
1527.3	-45.013
1527.4	-44.693
1527.5	-44.327
1527.6	-44.098
1527.7	-43.793
1527.8	-42.374
1527.9	-41.641
1528	-41.092
1528.1	-40.405
1528.2	-39.81
1528.3	-39.169
1528.4	-38.483
1528.5	-37.872
1528.6	-37.17
1528.7	-36.438
1528.8	-37.537
1528.9	-36.819
1529	-34.988
1529.1	-32.806
1529.2	-30.182
1529.3	-27.512
1529.4	-24.673
1529.5	-21.652
1529.6	-18.463
1529.7	-15.381
1529.8	-12.863
1529.9	-10.269
1530	-7.843
1530.1	-5.7373
1530.2	-3.83
1530.3	-2.243
1530.4	-1.0834
1530.5	-0.24414
1530.6	0.045776
1530.7	0.24414
1530.8	0.45776
1530.9	0.32043
1531	0.19836
1531.1	-0.19836
1531.2	-0.61035
1531.3	-1.3123
1531.4	-2.3804
1531.5	-3.7231
1531.6	-4.9591
1531.7	-6.012
1531.8	-4.9896
1531.9	-5.7068
1532	-6.7291
1532.1	-7.7515
1532.2	-8.667
1532.3	-9.4604
1532.4	-10.651
1532.5	-11.948
1532.6	-13.245
1532.7	-14.359
1532.8	-15.472
1532.9	-16.602
1533	-17.685
1533.1	-18.616
1533.2	-19.394
1533.3	-20.721
1533.4	-21.973
1533.5	-22.644
1533.6	-23.651
1533.7	-24.887
1533.8	-28.015
1533.9	-29.663
1534	-31.357
1534.1	-33.173
1534.2	-34.531
1534.3	-35.69
1534.4	-36.85
1534.5	-38.132
1534.6	-39.474
1534.7	-40.649
1534.8	-41.901
1534.9	-42.892
1535	-43.793
1535.1	-44.556
1535.2	-45.486
1535.3	-46.219
1535.4	-46.829
1535.5	-47.562
1535.6	-48.233
1535.7	-48.843
1535.8	-49.316
1535.9	-49.973
1536	-50.507
1536.1	-51.056
1536.2	-51.559
1536.3	-52.002
1536.4	-52.429
1536.5	-52.856
1536.6	-53.192
1536.7	-53.589
1536.8	-51.529
1536.9	-50.858
1537	-50.537
1537.1	-50.064
1537.2	-49.789
1537.3	-49.469
1537.4	-49.21
1537.5	-48.904
1537.6	-48.63
1537.7	-48.431
1537.8	-48.66
1537.9	-48.584
1538	-48.462
1538.1	-48.431
1538.2	-48.309
1538.3	-48.172
1538.4	-48.065
1538.5	-47.897
1538.6	-47.653
1538.7	-47.455
1538.8	-49.698
1538.9	-50.476
1539	-51.178
1539.1	-51.804
1539.2	-52.475
1539.3	-53.024
1539.4	-53.391
1539.5	-53.665
1539.6	-53.833
1539.7	-54.077
1539.8	-54.306
1539.9	-54.825
1540	-55.191
1540.1	-55.496
1540.2	-55.664
1540.3	-55.542
1540.4	-55.573
1540.5	-55.908
1540.6	-56.396
1540.7	-56.564
1540.8	-56.885
1540.9	-56.9
1541	-57.022
1541.1	-57.159
1541.2	-57.404
1541.3	-57.632
1541.4	-57.785
1541.5	-57.877
1541.6	-57.831
1541.7	-58.273
1541.8	-55.969
1541.9	-54.749
1542	-54.459
1542.1	-53.955
1542.2	-53.085
1542.3	-52.704
1542.4	-52.414
1542.5	-51.788
1542.6	-51.239
1542.7	-50.72
1542.8	-50.461
1542.9	-50.232
1543	-49.881
1543.1	-49.408
1543.2	-48.843
1543.3	-48.447
1543.4	-47.958
1543.5	-47.562
1543.6	-47.333
1543.7	-46.967
1543.8	-49.255
1543.9	-50.034
1544	-50.583
1544.1	-51.056
1544.2	-51.468
1544.3	-51.819
1544.4	-52.292
1544.5	-52.582
1544.6	-52.856
1544.7	-53.131
1544.8	-53.528
1544.9	-53.894
1545	-54.092
1545.1	-54.26
1545.2	-54.565
1545.3	-54.779
1545.4	-54.947
1545.5	-55.222
1545.6	-55.389
1545.7	-55.557
1545.8	-55.771
1545.9	-55.771
1546	-55.954
1546.1	-56.122
1546.2	-56.29
1546.3	-56.534
1546.4	-56.656
1546.5	-56.87
1546.6	-56.915
1546.7	-57.129
1546.8	-57.144
1546.9	-57.373
1547	-57.404
1547.1	-57.51
1547.2	-57.571
1547.3	-57.587
1547.4	-57.434
1547.5	-57.556
1547.6	-57.449
1547.7	-57.816
1547.8	-55.252
1547.9	-54.382
1548	-53.802
1548.1	-53.177
1548.2	-52.46
1548.3	-51.59
1548.4	-50.995
1548.5	-50.369
1548.6	-50.018
1548.7	-49.713
1548.8	-49.179
1548.9	-48.416
1549	-47.653
1549.1	-47.18
1549.2	-46.951
1549.3	-46.646
1549.4	-46.158
1549.5	-45.792
1549.6	-45.288
1549.7	-44.724
1549.8	-47.256
1549.9	-48.279
1550	-49.088
1550.1	-49.408
1550.2	-49.713
1550.3	-50.385
1550.4	-50.674
1550.5	-50.766
1550.6	-51.178
1550.7	-51.819
1550.8	-51.941
1550.9	-52.002
1551	-52.155
1551.1	-52.658
1551.2	-53.024
1551.3	-53.253
1551.4	-53.391
1551.5	-53.513
1551.6	-53.436
1551.7	-53.665
1551.8	-54.352
1551.9	-54.84
1552	-55.191
1552.1	-55.573
1552.2	-55.847
1552.3	-56.107
1552.4	-56.274
1552.5	-56.366
1552.6	-56.58
1552.7	-56.686
1552.8	-57.373
1552.9	-57.709
1553	-57.938
1553.1	-58.304
1553.2	-58.578
1553.3	-58.975
1553.4	-59.265
1553.5	-59.647
1553.6	-59.998
1553.7	-60.364
1553.8	-60.593
1553.9	-60.928
1554	-61.249
1554.1	-61.356
1554.2	-61.752
1554.3	-61.966
1554.4	-62.21
1554.5	-62.363
1554.6	-62.714
1554.7	-62.851
1554.8	-62.408
1554.9	-62.302
1555	-62.195
1555.1	-62.21
1555.2	-62.256
1555.3	-62.21
1555.4	-62.271
1555.5	-62.424
1555.6	-62.485
1555.7	-62.759
1555.8	-62.836
1555.9	-62.881
1556	-63.034
1556.1	-63.034
1556.2	-62.988
1556.3	-62.82
1556.4	-62.775
1556.5	-62.805
1556.6	-63.08
1556.7	-63.248
1556.8	-63.477
1556.9	-63.568
1557	-63.522
1557.1	-63.37
1557.2	-63.4
1557.3	-63.599
1557.4	-63.858
1557.5	-64.087
1557.6	-64.285
1557.7	-64.148
1557.8	-64.529
1557.9	-64.911
1558	-65.186
1558.1	-65.353
1558.2	-65.338
1558.3	-65.506
1558.4	-65.994
1558.5	-65.964
1558.6	-65.918
1558.7	-66.62
1558.8	-66.94
1558.9	-67.001
1559	-67.703
1559.1	-68.069
1559.2	-68.024
1559.3	-68.161
1559.4	-68.512
1559.5	-69
1559.6	-69.321
1559.7	-69.427
1559.8	-68.878
1559.9	-68.558
1560	-68.573
1560.1	-68.649
1560.2	-68.832
1560.3	-68.878
1560.4	-69.107
1560.5	-69.122
1560.6	-69.199
1560.7	-69
1560.8	-68.863
1560.9	-68.771
1561	-68.695
1561.1	-68.649
1561.2	-68.497
1561.3	-68.436
1561.4	-68.436
1561.5	-68.39
1561.6	-68.512
1561.7	-68.451
1561.8	-68.253
1561.9	-68.253
1562	-68.207
1562.1	-68.176
1562.2	-68.115
1562.3	-68.115
1562.4	-68.1
1562.5	-68.024
1562.6	-68.008
1562.7	-68.069
1562.8	-68.054
1562.9	-67.947
1563	-68.039
1563.1	-68.13
1563.2	-68.161
1563.3	-68.024
1563.4	-68.085
1563.5	-67.932
1563.6	-67.932
1563.7	-68.1
1563.8	-66.299
1563.9	-65.689
1564	-65.201
1564.1	-64.835
1564.2	-64.285
1564.3	-63.766
1564.4	-63.217
1564.5	-62.79
1564.6	-62.164
1564.7	-61.768
1564.8	-59.769
1564.9	-58.762
1565	-57.983
1565.1	-57.251
1565.2	-56.488
1565.3	-55.527
1565.4	-54.581
1565.5	-53.894
1565.6	-53.284
1565.7	-52.841
1565.8	-55.481
1565.9	-56.198
1566	-56.427
1566.1	-56.763
1566.2	-57.098
1566.3	-57.51
1566.4	-57.785
1566.5	-57.785
1566.6	-57.724
1566.7	-58.289
1566.8	-58.96
1566.9	-58.96
1567	-59.494
1567.1	-59.86
1567.2	-59.753
1567.3	-59.891
1567.4	-60.577
1567.5	-60.623
1567.6	-60.654
1567.7	-60.684
1567.8	-61.203
1567.9	-61.646
1568	-61.89
1568.1	-62.057
1568.2	-62.073
1568.3	-62.134
1568.4	-62.363
1568.5	-62.576
1568.6	-62.881
1568.7	-63.171
1568.8	-63.98
1568.9	-64.27
1569	-64.529
1569.1	-64.728
1569.2	-64.865
1569.3	-65.231
1569.4	-65.186
1569.5	-65.46
1569.6	-65.567
1569.7	-65.857
1569.8	-66.269
1569.9	-66.62
1570	-66.849
1570.1	-67.215
1570.2	-67.551
1570.3	-67.902
1570.4	-68.085
1570.5	-68.436
1570.6	-68.649
1570.7	-68.939
1570.8	-68.512
1570.9	-68.512
1571	-68.558
1571.1	-68.634
1571.2	-68.604
1571.3	-68.741
1571.4	-68.695
1571.5	-68.787
1571.6	-68.802
1571.7	-68.787
1571.8	-68.558
1571.9	-68.451
1572	-68.405
1572.1	-68.405
1572.2	-68.481
1572.3	-68.481
1572.4	-68.588
1572.5	-68.71
1572.6	-68.832
1572.7	-69.016
1572.8	-69.092
1572.9	-69.107
1573	-69.153
1573.1	-68.954
1573.2	-68.802
1573.3	-68.832
1573.4	-69.016
1573.5	-69.336
1573.6	-69.443
1573.7	-69.641
1573.8	-69.748
1573.9	-69.702
1574	-69.733
1574.1	-70.053
1574.2	-70.358
1574.3	-70.572
1574.4	-70.74
1574.5	-70.877
1574.6	-70.847
1574.7	-70.923
1574.8	-71.396
1574.9	-71.793
1575	-72.449
1575.1	-72.586
1575.2	-72.601
1575.3	-73.151
1575.4	-73.364
1575.5	-73.486
1575.6	-73.944
1575.7	-74.158
1575.8	-73.761
1575.9	-73.563
1576	-73.914
1576.1	-74.112
1576.2	-74.188
1576.3	-74.203
1576.4	-74.005
1576.5	-74.142
1576.6	-74.265
1576.7	-74.509
1576.8	-74.219
1576.9	-74.112
1577	-74.127
1577.1	-73.853
1577.2	-73.837
1577.3	-73.639
1577.4	-73.502
1577.5	-73.395
1577.6	-73.456
1577.7	-73.502
1577.8	-73.349
1577.9	-73.318
1578	-73.395
1578.1	-73.364
1578.2	-73.41
1578.3	-73.471
1578.4	-73.486
1578.5	-73.38
1578.6	-73.364
1578.7	-73.334
1578.8	-73.38
1578.9	-73.273
1579	-73.318
1579.1	-73.303
1579.2	-73.257
1579.3	-73.303
1579.4	-73.212
1579.5	-73.227
1579.6	-73.227
1579.7	-73.349
1579.8	-72.159
1579.9	-71.64
1580	-71.152
1580.1	-70.77
1580.2	-70.435
1580.3	-70.038
1580.4	-69.626
1580.5	-69.29
1580.6	-68.985
1580.7	-68.771
1580.8	-65.903
1580.9	-64.804
1581	-63.873
1581.1	-63.034
1581.2	-62.256
1581.3	-61.325
1581.4	-60.44
1581.5	-59.402
1581.6	-58.563
1581.7	-57.724
1581.8	-60.135
1581.9	-60.715
1582	-61.05
1582.1	-61.264
1582.2	-61.127
1582.3	-60.898
1582.4	-61.172
1582.5	-61.371
1582.6	-61.646
1582.7	-61.752
1582.8	-62.866
1582.9	-63.278
1583	-63.568
1583.1	-63.599
1583.2	-63.934
1583.3	-64.499
1583.4	-64.667
1583.5	-64.56
1583.6	-65.201
1583.7	-65.445
1583.8	-65.323
1583.9	-65.659
1584	-66.071
1584.1	-65.994
1584.2	-65.964
1584.3	-66.422
1584.4	-66.757
1584.5	-66.971
1584.6	-66.834
1584.7	-66.849
1584.8	-67.352
1584.9	-67.841
1585	-68.375
1585.1	-68.71
1585.2	-68.909
1585.3	-69.122
1585.4	-69.275
1585.5	-69.412
1585.6	-69.534
1585.7	-69.641
1585.8	-70.068
1585.9	-70.572
1586	-70.816
1586.1	-71.198
1586.2	-71.533
1586.3	-71.96
1586.4	-72.327
1586.5	-72.586
1586.6	-72.845
1586.7	-73.151
1586.8	-72.922
1586.9	-73.029
1587	-73.044
1587.1	-73.181
1587.2	-73.242
1587.3	-73.334
1587.4	-73.38
1587.5	-73.517
1587.6	-73.578
1587.7	-73.807
1587.8	-73.395
1587.9	-73.288
1588	-73.227
1588.1	-73.135
1588.2	-73.166
1588.3	-73.181
1588.4	-73.227
1588.5	-73.212
1588.6	-73.044
1588.7	-72.937
1588.8	-72.906
1588.9	-72.8
1589	-72.906
1589.1	-72.906
1589.2	-73.166
1589.3	-73.273
1589.4	-73.38
1589.5	-73.38
1589.6	-73.532
1589.7	-73.456
1589.8	-73.593
1589.9	-73.425
1590	-73.456
1590.1	-73.639
1590.2	-73.776
1590.3	-73.929
1590.4	-74.142
1590.5	-74.142
1590.6	-73.929
1590.7	-73.883
1590.8	-74.677
1590.9	-75.211
1591	-75.516
1591.1	-75.714
1591.2	-75.989
1591.3	-76.157
1591.4	-76.263
1591.5	-76.263
1591.6	-76.889
1591.7	-77.057
1591.8	-76.996
1591.9	-77.362
1592	-77.774
1592.1	-77.774
1592.2	-77.866
1592.3	-78.293
1592.4	-78.476
1592.5	-78.415
1592.6	-78.613
1592.7	-79.117
1592.8	-78.583
1592.9	-78.323
1593	-78.156
1593.1	-77.911
1593.2	-77.866
1593.3	-77.911
1593.4	-78.171
1593.5	-78.232
1593.6	-78.232
1593.7	-78.217
1593.8	-77.835
1593.9	-77.759
1594	-77.591
1594.1	-77.438
1594.2	-77.286
1594.3	-77.225
1594.4	-77.148
1594.5	-77.011
1594.6	-76.92
1594.7	-76.935
1594.8	-77.057
1594.9	-76.95
1595	-77.011
1595.1	-76.95
1595.2	-77.026
1595.3	-76.95
1595.4	-76.996
1595.5	-76.965
1595.6	-77.011
1595.7	-76.92
1595.8	-75.562
1595.9	-74.936
1596	-74.463
1596.1	-74.036
1596.2	-73.639
1596.3	-73.257
1596.4	-72.861
1596.5	-72.464
1596.6	-72.037
1596.7	-71.762
1596.8	-69.244
1596.9	-68.115
1597	-67.337
1597.1	-66.544
1597.2	-65.781
1597.3	-65.125
1597.4	-64.377
1597.5	-63.736
1597.6	-63.11
1597.7	-62.408
1597.8	-64.423
1597.9	-64.636
1598	-64.713
1598.1	-64.972
1598.2	-65.338
1598.3	-65.506
1598.4	-65.735
1598.5	-65.872
1598.6	-65.689
1598.7	-65.537
1598.8	-66.36
1598.9	-66.864
1599	-67.459
1599.1	-67.795
1599.2	-67.871
1599.3	-67.886
1599.4	-68.069
1599.5	-68.283
1599.6	-68.573
1599.7	-68.893
1599.8	-69.061
1599.9	-68.985
1600	-69.107
1600.1	-69.565
1600.2	-69.489
1600.3	-69.427
1600.4	-69.901
1600.5	-69.87
1600.6	-69.794
1600.7	-70.251
1600.8	-70.541
1600.9	-70.419
1601	-70.374
1601.1	-70.648
1601.2	-70.999
1601.3	-71.198
1601.4	-71.243
1601.5	-71.243
1601.6	-71.182
1601.7	-71.243
1601.8	-71.793
1601.9	-72.342
1602	-72.601
1602.1	-72.952
1602.2	-73.12
1602.3	-73.395
1602.4	-73.578
1602.5	-73.578
1602.6	-73.73
1602.7	-73.868
1602.8	-74.57
1602.9	-74.86
1603	-75.15
1603.1	-75.394
1603.2	-75.745
1603.3	-76.05
1603.4	-76.37
1603.5	-76.736
1603.6	-76.935
1603.7	-77.255
1603.8	-76.859
1603.9	-76.874
1604	-76.92
1604.1	-76.935
1604.2	-77.072
1604.3	-77.133
1604.4	-77.118
1604.5	-77.316
1604.6	-77.271
1604.7	-77.438
1604.8	-76.767
1604.9	-76.63
1605	-76.37
1605.1	-76.187
1605.2	-76.126
1605.3	-76.05
1605.4	-75.912
1605.5	-75.958
1605.6	-76.065
1605.7	-76.035
1605.8	-76.019
1605.9	-76.019
1606	-76.019
1606.1	-75.958
1606.2	-75.882
1606.3	-75.897
1606.4	-75.5
1606.5	-75.47
1606.6	-75.455
1606.7	-75.684
1606.8	-73.898
1606.9	-73.502
1607	-72.876
1607.1	-72.083
1607.2	-71.518
1607.3	-71.152
1607.4	-70.755
1607.5	-70.618
1607.6	-70.221
1607.7	-69.763
1607.8	-68.054
1607.9	-67.352
1608	-66.544
1608.1	-65.796
1608.2	-64.743
1608.3	-64.056
1608.4	-63.797
1608.5	-63.156
1608.6	-62.241
1608.7	-62.088
1608.8	-63.904
1608.9	-64.148
1609	-64.545
1609.1	-65.018
1609.2	-65.079
1609.3	-64.941
1609.4	-65.018
1609.5	-65.537
1609.6	-65.674
1609.7	-65.765
1609.8	-66.238
1609.9	-66.391
1610	-66.483
1610.1	-66.696
1610.2	-66.879
1610.3	-67.276
1610.4	-67.459
1610.5	-67.673
1610.6	-67.856
1610.7	-68.039
1610.8	-68.069
1610.9	-68.1
1611	-68.13
1611.1	-68.115
1611.2	-68.222
1611.3	-68.283
1611.4	-68.314
1611.5	-68.298
1611.6	-68.466
1611.7	-68.604
1611.8	-67.566
1611.9	-67.291
1612	-67.078
1612.1	-66.864
1612.2	-66.711
1612.3	-66.544
1612.4	-66.422
1612.5	-66.223
1612.6	-65.994
1612.7	-65.872
1612.8	-63.232
1612.9	-62.225
1613	-61.31
1613.1	-60.471
1613.2	-59.799
1613.3	-58.99
1613.4	-58.395
1613.5	-57.739
1613.6	-57.098
1613.7	-56.595
1613.8	-58.319
1613.9	-58.563
1614	-58.807
1614.1	-58.792
1614.2	-58.701
1614.3	-58.594
1614.4	-58.456
1614.5	-58.472
1614.6	-58.655
1614.7	-58.594
1614.8	-60.135
1614.9	-60.623
1615	-61.05
1615.1	-61.02
1615.2	-61.31
1615.3	-61.508
1615.4	-62.012
1615.5	-62.347
1615.6	-62.759
1615.7	-62.714
1615.8	-62.546
1615.9	-62.714
1616	-62.881
1616.1	-63.019
1616.2	-63.08
1616.3	-63.324
1616.4	-63.675
1616.5	-64.011
1616.6	-63.98
1616.7	-63.797
1616.8	-64.362
1616.9	-64.438
1617	-64.346
1617.1	-64.758
1617.2	-64.896
1617.3	-64.743
1617.4	-64.85
1617.5	-65.262
1617.6	-65.384
1617.7	-65.231
1617.8	-65.216
1617.9	-65.369
1618	-65.674
1618.1	-65.796
1618.2	-65.918
1618.3	-65.842
1618.4	-65.887
1618.5	-65.857
1618.6	-65.872
1618.7	-65.903
1618.8	-66.147
1618.9	-66.315
1619	-66.498
1619.1	-66.635
1619.2	-66.849
1619.3	-66.879
1619.4	-66.971
1619.5	-67.001
1619.6	-66.971
1619.7	-67.062
1619.8	-67.184
1619.9	-67.291
1620	-67.245
1620.1	-67.23
1620.2	-67.383
1620.3	-67.413
1620.4	-67.383
1620.5	-67.49
1620.6	-67.627
1620.7	-67.688
1620.8	-68.008
1620.9	-68.146
1621	-68.451
1621.1	-68.466
1621.2	-68.665
1621.3	-68.893
1621.4	-68.985
1621.5	-69.138
1621.6	-69.366
1621.7	-69.534
1621.8	-70.526
1621.9	-70.953
1622	-71.487
1622.1	-71.945
1622.2	-72.357
1622.3	-72.678
1622.4	-72.983
1622.5	-73.212
1622.6	-73.273
1622.7	-73.578
1622.8	-73.105
1622.9	-73.044
1623	-73.288
1623.1	-73.517
1623.2	-73.593
1623.3	-73.791
1623.4	-73.807
1623.5	-73.776
1623.6	-73.685
1623.7	-73.746
1623.8	-73.12
1623.9	-73.105
1624	-73.044
1624.1	-72.769
1624.2	-72.449
1624.3	-72.22
1624.4	-72.159
1624.5	-71.991
1624.6	-71.96
1624.7	-71.899
1624.8	-71.472
1624.9	-71.136
1625	-70.74
1625.1	-70.297
1625.2	-70.435
1625.3	-70.038
1625.4	-69.717
1625.5	-69.839
1625.6	-69.366
1625.7	-69.107
1625.8	-67.566
1625.9	-67.078
1626	-66.33
1626.1	-65.659
1626.2	-64.835
1626.3	-64.499
1626.4	-64.224
1626.5	-63.797
1626.6	-63.293
1626.7	-62.775
1626.8	-62.82
1626.9	-62.424
1627	-62.042
1627.1	-61.859
1627.2	-61.676
1627.3	-61.554
1627.4	-61.447
1627.5	-61.325
1627.6	-61.035
1627.7	-60.806
1627.8	-61.966
1627.9	-62.302
1628	-62.363
1628.1	-62.576
1628.2	-62.561
1628.3	-62.759
1628.4	-62.683
1628.5	-62.79
1628.6	-62.729
1628.7	-62.912
1628.8	-62.943
1628.9	-62.943
1629	-62.912
1629.1	-62.943
1629.2	-63.049
1629.3	-63.049
1629.4	-63.065
1629.5	-63.171
1629.6	-63.156
1629.7	-63.141
1629.8	-62.073
1629.9	-61.493
1630	-61.111
1630.1	-60.776
1630.2	-60.547
1630.3	-60.165
1630.4	-59.83
1630.5	-59.464
1630.6	-59.082
1630.7	-58.655
1630.8	-57.693
1630.9	-57.205
1631	-56.824
1631.1	-56.488
1631.2	-56.229
1631.3	-55.862
1631.4	-55.618
1631.5	-55.313
1631.6	-54.794
1631.7	-54.276
1631.8	-55.313
1631.9	-55.649
1632	-55.939
1632.1	-56.29
1632.2	-56.274
1632.3	-56.046
1632.4	-55.969
1632.5	-56.229
1632.6	-56.335
1632.7	-56.366
1632.8	-56.946
1632.9	-57.159
1633	-57.251
1633.1	-57.19
1633.2	-57.816
1633.3	-57.907
1633.4	-57.724
1633.5	-57.968
1633.6	-58.273
1633.7	-58.121
1633.8	-57.22
1633.9	-57.266
1634	-57.007
1634.1	-56.473
1634.2	-56.473
1634.3	-56.564
1634.4	-56.442
1634.5	-56.107
1634.6	-55.847
1634.7	-55.603
1634.8	-54.245
1634.9	-53.879
1635	-53.513
1635.1	-52.933
1635.2	-52.383
1635.3	-51.819
1635.4	-51.239
1635.5	-50.674
1635.6	-50.156
1635.7	-49.805
1635.8	-50.461
1635.9	-50.446
1636	-50.354
1636.1	-50.262
1636.2	-50.217
1636.3	-50.064
1636.4	-49.988
1636.5	-49.85
1636.6	-49.698
1636.7	-49.53
1636.8	-50.644
1636.9	-50.964
1637	-51.178
1637.1	-51.3
1637.2	-51.483
1637.3	-51.697
1637.4	-51.834
1637.5	-51.91
1637.6	-51.971
1637.7	-51.956
1637.8	-51.758
1637.9	-51.712
1638	-51.682
1638.1	-51.514
1638.2	-51.437
1638.3	-51.315
1638.4	-51.163
1638.5	-51.041
1638.6	-51.102
1638.7	-51.086
1638.8	-49.744
1638.9	-49.179
1639	-48.813
1639.1	-48.401
1639.2	-47.989
1639.3	-47.516
1639.4	-46.997
1639.5	-46.432
1639.6	-45.837
1639.7	-45.334
1639.8	-44.754
1639.9	-44.312
1640	-43.93
1640.1	-43.045
1640.2	-41.275
1640.3	-37.827
1640.4	-33.478
1640.5	-28.488
1640.6	-22.232
1640.7	-15.121
1640.8	-9.5673
1640.9	-3.8147
1641	0.86975
1641.1	4.9896
1641.2	8.2703
1641.3	10.941
1641.4	12.772
1641.5	14.008
1641.6	14.16
1641.7	13.87
1641.8	13.214
1641.9	12.009
1642	10.178
1642.1	8.1329
1642.2	6.134
1642.3	3.6316
1642.4	0.86975
1642.5	-1.8921
1642.6	-4.4556
1642.7	-7.0953
1642.8	-8.6823
1642.9	-10.91
1643	-13.351
1643.1	-15.732
1643.2	-18.188
1643.3	-20.599
1643.4	-23.026
1643.5	-25.314
1643.6	-27.527
1643.7	-29.633
1643.8	-30.411
1643.9	-31.86
1644	-33.218
1644.1	-34.409
1644.2	-35.568
1644.3	-36.667
1644.4	-37.704
1644.5	-38.651
1644.6	-39.52
1644.7	-40.39
1644.8	-42.419
1644.9	-43.594
1645	-44.708
1645.1	-45.731
1645.2	-46.448
1645.3	-47.348
1645.4	-48.05
1645.5	-48.721
1645.6	-49.332
1645.7	-49.896
1645.8	-51.62
1645.9	-52.536
1646	-53.177
1646.1	-53.909
1646.2	-54.672
1646.3	-55.267
1646.4	-55.908
1646.5	-56.351
1646.6	-56.931
1646.7	-57.373
1646.8	-57.495
1646.9	-57.663
1647	-57.877
1647.1	-58.09
1647.2	-58.273
1647.3	-58.289
1647.4	-58.38
1647.5	-58.502
1647.6	-58.701
1647.7	-58.807
1647.8	-57.526
1647.9	-57.053
1648	-56.885
1648.1	-56.564
1648.2	-56.259
1648.3	-55.634
1648.4	-55.283
1648.5	-55.008
1648.6	-54.825
1648.7	-54.84
1648.8	-54.825
1648.9	-54.474
1649	-53.97
1649.1	-53.772
1649.2	-53.696
1649.3	-53.68
1649.4	-53.513
1649.5	-53.391
1649.6	-53.07
1649.7	-52.765
1649.8	-54.26
1649.9	-55.145
1650	-55.42
1650.1	-55.511
1650.2	-55.923
1650.3	-56.381
1650.4	-56.366
1650.5	-56.641
1650.6	-57.098
1650.7	-57.114
1650.8	-57.251
1650.9	-57.571
1651	-58.121
1651.1	-58.35
1651.2	-58.395
1651.3	-58.487
1651.4	-58.472
1651.5	-58.67
1651.6	-59.128
1651.7	-59.372
1651.8	-58.517
1651.9	-58.151
1652	-57.968
1652.1	-57.571
1652.2	-57.434
1652.3	-57.129
1652.4	-56.976
1652.5	-56.686
1652.6	-56.702
1652.7	-56.686
1652.8	-55.206
1652.9	-54.611
1653	-54.184
1653.1	-53.696
1653.2	-53.238
1653.3	-52.78
1653.4	-52.338
1653.5	-51.91
1653.6	-51.422
1653.7	-51.071
1653.8	-52.277
1653.9	-52.429
1654	-52.505
1654.1	-52.521
1654.2	-52.673
1654.3	-52.689
1654.4	-52.734
1654.5	-52.689
1654.6	-52.826
1654.7	-52.826
1654.8	-53.757
1654.9	-54.092
1655	-54.321
1655.1	-54.474
1655.2	-54.733
1655.3	-54.947
1655.4	-55.023
1655.5	-55.222
1655.6	-55.435
1655.7	-55.603
1655.8	-55.603
1655.9	-55.771
1656	-56
1656.1	-56.091
1656.2	-56.137
1656.3	-55.939
1656.4	-55.832
1656.5	-55.695
1656.6	-55.862
1656.7	-56.061
1656.8	-54.596
1656.9	-54.001
1657	-53.528
1657.1	-52.933
1657.2	-52.246
1657.3	-51.804
1657.4	-51.62
1657.5	-51.498
1657.6	-51.193
1657.7	-50.903
1657.8	-50.385
1657.9	-49.973
1658	-49.545
1658.1	-49.393
1658.2	-48.843
1658.3	-48.264
1658.4	-48.233
1658.5	-48.05
1658.6	-47.516
1658.7	-47.18
1658.8	-49.072
1658.9	-49.423
1659	-49.408
1659.1	-49.881
1659.2	-50.323
1659.3	-50.552
1659.4	-50.583
1659.5	-50.72
1659.6	-50.659
1659.7	-50.873
1659.8	-51.453
1659.9	-51.804
1660	-51.971
1660.1	-52.094
1660.2	-52.261
1660.3	-52.353
1660.4	-52.521
1660.5	-52.567
1660.6	-52.582
1660.7	-52.719
1660.8	-51.895
1660.9	-51.865
1661	-51.682
1661.1	-51.788
1661.2	-51.62
1661.3	-51.666
1661.4	-51.559
1661.5	-51.483
1661.6	-51.483
1661.7	-51.407
1661.8	-49.606
1661.9	-48.813
1662	-48.218
1662.1	-47.638
1662.2	-47.043
1662.3	-46.585
1662.4	-46.036
1662.5	-45.639
1662.6	-45.136
1662.7	-44.693
1662.8	-45.593
1662.9	-45.609
1663	-45.532
1663.1	-45.486
1663.2	-45.349
1663.3	-45.181
1663.4	-45.105
1663.5	-45.105
1663.6	-45.105
1663.7	-45.166
1663.8	-46.478
1663.9	-47.043
1664	-47.226
1664.1	-47.546
1664.2	-47.668
1664.3	-47.638
1664.4	-47.684
1664.5	-48.096
1664.6	-48.401
1664.7	-48.782
1664.8	-48.767
1664.9	-48.843
1665	-48.614
1665.1	-48.538
1665.2	-48.859
1665.3	-49.057
1665.4	-49.316
1665.5	-49.423
1665.6	-49.179
1665.7	-49.194
1665.8	-47.791
1665.9	-47.546
1666	-47.195
1666.1	-46.982
1666.2	-46.539
1666.3	-46.234
1666.4	-45.715
1666.5	-45.181
1666.6	-45.074
1666.7	-45.105
1666.8	-43.686
1666.9	-42.77
1667	-42.557
1667.1	-41.962
1667.2	-41.016
1667.3	-40.71
1667.4	-40.39
1667.5	-39.825
1667.6	-38.956
1667.7	-38.361
1667.8	-39.993
1667.9	-40.329
1668	-40.283
1668.1	-39.764
1668.2	-38.177
1668.3	-36.133
1668.4	-33.539
1668.5	-30.869
1668.6	-27.832
1668.7	-24.673
1668.8	-21.866
1668.9	-18.784
1669	-15.625
1669.1	-12.512
1669.2	-9.7656
1669.3	-7.3242
1669.4	-5.2032
1669.5	-3.4637
1669.6	-2.0905
1669.7	-0.7782
1669.8	0.32043
1669.9	0.99182
1670	1.5106
1670.1	1.6785
1670.2	1.4648
1670.3	1.0834
1670.4	0.65613
1670.5	-0.10681
1670.6	-1.0529
1670.7	-2.1362
1670.8	-1.2817
1670.9	-1.6937
1671	-2.5024
1671.1	-3.3875
1671.2	-4.4098
1671.3	-5.7526
1671.4	-7.1716
1671.5	-8.4534
1671.6	-9.8267
1671.7	-11.337
1671.8	-12.939
1671.9	-14.45
1672	-15.656
1672.1	-16.937
1672.2	-18.234
1672.3	-19.455
1672.4	-21.072
1672.5	-22.385
1672.6	-23.712
1672.7	-24.994
1672.8	-28.259
1672.9	-29.892
1673	-31.57
1673.1	-33.035
1673.2	-34.698
1673.3	-36.316
1673.4	-37.842
1673.5	-39.108
1673.6	-40.207
1673.7	-40.955
1673.8	-42.084
1673.9	-43.35
1674	-44.525
1674.1	-45.38
1674.2	-46.112
1674.3	-46.57
1674.4	-47.333
1674.5	-47.989
1674.6	-48.813
1674.7	-49.576
1674.8	-49.957
1674.9	-50.339
1675	-50.629
1675.1	-50.842
1675.2	-51.636
1675.3	-51.773
1675.4	-51.956
1675.5	-52.643
1675.6	-53.024
1675.7	-52.979
1675.8	-51.117
1675.9	-50.705
1676	-50.14
1676.1	-49.561
1676.2	-49.149
1676.3	-48.782
1676.4	-48.737
1676.5	-48.508
1676.6	-48.34
1676.7	-47.974
1676.8	-48.752
1676.9	-48.874
1677	-48.95
1677.1	-48.95
1677.2	-48.92
1677.3	-48.981
1677.4	-49.21
1677.5	-49.301
1677.6	-49.316
1677.7	-49.347
1677.8	-51.315
1677.9	-52.124
1678	-52.628
1678.1	-53.345
1678.2	-53.833
1678.3	-54.291
1678.4	-54.779
1678.5	-55.252
1678.6	-55.496
1678.7	-55.832
1678.8	-55.939
1678.9	-56.335
1679	-56.625
1679.1	-56.747
1679.2	-57.007
1679.3	-57.205
1679.4	-57.373
1679.5	-57.526
1679.6	-57.724
1679.7	-57.922
1679.8	-57.739
1679.9	-57.693
1680	-57.632
1680.1	-57.526
1680.2	-57.541
1680.3	-57.632
1680.4	-57.709
1680.5	-57.831
1680.6	-58.029
1680.7	-58.197
1680.8	-55.786
1680.9	-54.81
1681	-54.184
1681.1	-53.452
1681.2	-52.689
1681.3	-51.91
1681.4	-51.224
1681.5	-50.69
1681.6	-50.339
1681.7	-50.018
1681.8	-50.766
1681.9	-50.674
1682	-50.323
1682.1	-50.095
1682.2	-50.262
1682.3	-50.308
1682.4	-50.308
1682.5	-49.957
1682.6	-49.622
1682.7	-49.469
1682.8	-51.3
1682.9	-52.109
1683	-52.628
1683.1	-53.268
1683.2	-53.864
1683.3	-54.214
1683.4	-54.245
1683.5	-54.779
1683.6	-55.298
1683.7	-55.206
1683.8	-55.328
1683.9	-55.74
1684	-55.786
1684.1	-55.695
1684.2	-56.076
1684.3	-56.381
1684.4	-56.564
1684.5	-56.473
1684.6	-56.549
1684.7	-56.671
1684.8	-57.144
1684.9	-57.632
1685	-57.8
1685.1	-58.044
1685.2	-58.029
1685.3	-58.166
1685.4	-58.136
1685.5	-58.365
1685.6	-58.38
1685.7	-58.563
1685.8	-56.763
1685.9	-56.213
1686	-55.954
1686.1	-55.511
1686.2	-55.13
1686.3	-54.81
1686.4	-54.565
1686.5	-54.214
1686.6	-53.757
1686.7	-53.558
1686.8	-51.804
1686.9	-50.888
1687	-50.095
1687.1	-49.438
1687.2	-48.752
1687.3	-48.126
1687.4	-47.562
1687.5	-46.951
1687.6	-46.448
1687.7	-46.097
1687.8	-48.569
1687.9	-49.316
1688	-49.728
1688.1	-50.049
1688.2	-50.415
1688.3	-50.583
1688.4	-50.705
1688.5	-50.873
1688.6	-51.025
1688.7	-51.27
1688.8	-51.987
1688.9	-52.353
1689	-52.841
1689.1	-53.192
1689.2	-53.452
1689.3	-53.818
1689.4	-54.016
1689.5	-54.016
1689.6	-54.108
1689.7	-54.23
1689.8	-54.688
1689.9	-55.038
1690	-55.511
1690.1	-55.771
1690.2	-55.939
1690.3	-55.878
1690.4	-56.046
1690.5	-56.137
1690.6	-56.58
1690.7	-56.915
1690.8	-57.251
1690.9	-57.388
1691	-57.495
1691.1	-57.587
1691.2	-57.877
1691.3	-58.197
1691.4	-58.502
1691.5	-58.716
1691.6	-58.762
1691.7	-58.64
1691.8	-59.937
1691.9	-60.242
1692	-60.516
1692.1	-61.295
1692.2	-61.462
1692.3	-61.447
1692.4	-62.134
1692.5	-62.607
1692.6	-62.668
1692.7	-62.881
1692.8	-63.004
1692.9	-63.416
1693	-63.766
1693.1	-63.95
1693.2	-63.98
1693.3	-64.117
1693.4	-64.194
1693.5	-64.362
1693.6	-64.667
1693.7	-64.972
1693.8	-64.59
1693.9	-64.758
1694	-64.697
1694.1	-64.697
1694.2	-64.85
1694.3	-64.743
1694.4	-64.728
1694.5	-64.651
1694.6	-64.621
1694.7	-64.697
1694.8	-64.529
1694.9	-64.377
1695	-64.224
1695.1	-64.163
1695.2	-64.117
1695.3	-64.255
1695.4	-64.255
1695.5	-64.27
1695.6	-64.27
1695.7	-64.285
1695.8	-64.255
1695.9	-64.316
1696	-64.285
1696.1	-64.346
1696.2	-64.377
1696.3	-64.423
1696.4	-64.407
1696.5	-64.362
1696.6	-64.362
1696.7	-64.468
1696.8	-62.424
1696.9	-61.661
1697	-61.066
1697.1	-60.455
1697.2	-60.043
1697.3	-59.494
1697.4	-59.174
1697.5	-58.807
1697.6	-58.35
1697.7	-57.831
1697.8	-56.274
1697.9	-55.237
1698	-54.596
1698.1	-54.047
1698.2	-53.665
1698.3	-53.131
1698.4	-52.719
1698.5	-52.094
1698.6	-51.147
1698.7	-50.629
1698.8	-53.207
1698.9	-54.047
1699	-54.718
1699.1	-54.932
1699.2	-54.947
1699.3	-55.191
1699.4	-55.466
1699.5	-55.71
1699.6	-55.984
1699.7	-56.183
1699.8	-56.87
1699.9	-57.205
1700	-57.22
1700.1	-57.251
1700.2	-57.816
1700.3	-57.877
1700.4	-57.953
1700.5	-58.395
1700.6	-58.319
1700.7	-58.38
1700.8	-58.868
1700.9	-59.25
1701	-59.448
1701.1	-59.219
1701.2	-59.326
1701.3	-59.83
1701.4	-60.135
1701.5	-60.226
1701.6	-60.318
1701.7	-60.41
1701.8	-60.425
1701.9	-60.455
1702	-60.73
1702.1	-61.081
1702.2	-61.218
1702.3	-61.417
1702.4	-61.707
1702.5	-61.707
1702.6	-61.661
1702.7	-61.768
1702.8	-62.286
1702.9	-62.576
1703	-62.79
1703.1	-62.988
1703.2	-63.11
1703.3	-63.293
1703.4	-63.583
1703.5	-63.843
1703.6	-64.102
1703.7	-64.301
1703.8	-65.17
1703.9	-65.506
1704	-65.872
1704.1	-66.208
1704.2	-66.65
1704.3	-67.062
1704.4	-67.337
1704.5	-67.551
1704.6	-67.902
1704.7	-68.1
1704.8	-67.627
1704.9	-67.673
1705	-67.749
1705.1	-67.703
1705.2	-67.81
1705.3	-67.825
1705.4	-67.871
1705.5	-67.978
1705.6	-68.237
1705.7	-68.42
1705.8	-68.054
1705.9	-67.886
1706	-67.902
1706.1	-67.78
1706.2	-67.688
1706.3	-67.551
1706.4	-67.276
1706.5	-67.169
1706.6	-67.154
1706.7	-67.352
1706.8	-67.23
1706.9	-67.368
1707	-67.261
1707.1	-67.108
1707.2	-66.727
1707.3	-66.696
1707.4	-66.788
1707.5	-67.062
1707.6	-67.001
1707.7	-66.91
1707.8	-65.002
1707.9	-64.163
1708	-63.599
1708.1	-63.004
1708.2	-62.241
1708.3	-61.63
1708.4	-61.432
1708.5	-60.928
1708.6	-60.165
1708.7	-60.12
1708.8	-58.99
1708.9	-57.968
1709	-57.724
1709.1	-57.236
1709.2	-56.61
1709.3	-55.801
1709.4	-55.481
1709.5	-55.191
1709.6	-54.84
1709.7	-54.184
1709.8	-56.076
1709.9	-56.58
1710	-56.839
1710.1	-57.144
1710.2	-57.541
1710.3	-57.968
1710.4	-58.212
1710.5	-58.472
1710.6	-58.624
1710.7	-58.67
1710.8	-59.052
1710.9	-59.174
1711	-59.341
1711.1	-59.372
1711.2	-59.387
1711.3	-59.464
1711.4	-59.647
1711.5	-59.647
1711.6	-59.784
1711.7	-59.83
1711.8	-60.028
1711.9	-60.165
1712	-60.257
1712.1	-60.394
1712.2	-60.516
1712.3	-60.654
1712.4	-60.837
1712.5	-60.852
1712.6	-60.913
1712.7	-60.959
1712.8	-58.99
1712.9	-58.395
1713	-57.678
1713.1	-57.205
1713.2	-56.808
1713.3	-56.305
1713.4	-55.817
1713.5	-55.374
1713.6	-55.084
1713.7	-54.84
1713.8	-53.741
1713.9	-53.268
1714	-52.75
1714.1	-52.231
1714.2	-51.666
1714.3	-51.163
1714.4	-50.415
1714.5	-49.789
1714.6	-49.286
1714.7	-48.904
1714.8	-51.178
1714.9	-52.017
1715	-52.521
1715.1	-52.78
1715.2	-52.719
1715.3	-52.963
1715.4	-53.268
1715.5	-53.696
1715.6	-53.94
1715.7	-54.047
1715.8	-54.245
1715.9	-54.413
1716	-54.84
1716.1	-55.054
1716.2	-55.161
1716.3	-55.252
1716.4	-55.435
1716.5	-55.832
1716.6	-56.168
1716.7	-56.107
1716.8	-56
1716.9	-56.503
1717	-56.61
1717.1	-56.564
1717.2	-56.961
1717.3	-57.007
1717.4	-56.915
1717.5	-57.19
1717.6	-57.51
1717.7	-57.526
1717.8	-56.61
1717.9	-56.229
1718	-56.229
1718.1	-56.305
1718.2	-56.229
1718.3	-56.091
1718.4	-55.878
1718.5	-55.695
1718.6	-55.466
1718.7	-55.237
1718.8	-52.536
1718.9	-51.483
1719	-50.781
1719.1	-50.095
1719.2	-49.301
1719.3	-48.676
1719.4	-47.806
1719.5	-46.936
1719.6	-46.28
1719.7	-45.715
1719.8	-47.134
1719.9	-47.47
1720	-47.516
1720.1	-47.47
1720.2	-47.47
1720.3	-47.363
1720.4	-47.379
1720.5	-47.272
1720.6	-47.089
1720.7	-47.165
1720.8	-48.553
1720.9	-49.011
1721	-49.301
1721.1	-49.759
1721.2	-49.973
1721.3	-50.232
1721.4	-50.522
1721.5	-50.705
1721.6	-50.766
1721.7	-50.888
1721.8	-50.888
1721.9	-50.98
1722	-51.163
1722.1	-51.285
1722.2	-51.666
1722.3	-51.865
1722.4	-52.078
1722.5	-52.399
1722.6	-52.643
1722.7	-52.795
1722.8	-53.162
1722.9	-53.146
1723	-53.299
1723.1	-53.391
1723.2	-53.513
1723.3	-53.894
1723.4	-54.245
1723.5	-54.52
1723.6	-54.718
1723.7	-54.718
1723.8	-54.993
1723.9	-55.344
1724	-55.878
1724.1	-56.381
1724.2	-56.717
1724.3	-56.915
1724.4	-57.007
1724.5	-57.281
1724.6	-57.617
1724.7	-57.953
1724.8	-58.655
1724.9	-58.807
1725	-59.036
1725.1	-59.723
1725.2	-60.013
1725.3	-60.12
1725.4	-60.745
1725.5	-61.05
1725.6	-61.218
1725.7	-61.661
1725.8	-61.325
1725.9	-61.279
1726	-60.898
1726.1	-61.295
1726.2	-61.386
1726.3	-61.691
1726.4	-61.798
1726.5	-61.783
1726.6	-61.584
1726.7	-61.615
1726.8	-61.356
1726.9	-61.31
1727	-61.523
1727.1	-61.539
1727.2	-61.63
1727.3	-61.63
1727.4	-61.6
1727.5	-61.584
1727.6	-61.539
1727.7	-61.401
1727.8	-61.462
1727.9	-61.356
1728	-61.264
1728.1	-61.203
1728.2	-61.34
1728.3	-61.356
1728.4	-61.325
1728.5	-61.325
1728.6	-61.401
1728.7	-61.462
1728.8	-60.257
1728.9	-59.799
1729	-59.448
1729.1	-59.082
1729.2	-58.838
1729.3	-58.517
1729.4	-58.319
1729.5	-57.922
1729.6	-57.755
1729.7	-57.51
1729.8	-55.313
1729.9	-54.184
1730	-53.406
1730.1	-52.597
1730.2	-51.895
1730.3	-51.209
1730.4	-50.659
1730.5	-50.034
1730.6	-49.5
1730.7	-48.92
1730.8	-50.766
1730.9	-51.041
1731	-51.147
1731.1	-51.086
1731.2	-51.239
1731.3	-51.376
1731.4	-51.712
1731.5	-51.865
1731.6	-51.987
1731.7	-51.712
1731.8	-52.628
1731.9	-52.856
1732	-53.421
1732.1	-53.909
1732.2	-54.352
1732.3	-54.306
1732.4	-54.276
1732.5	-54.52
1732.6	-54.81
1732.7	-55.161
1732.8	-55.328
1732.9	-55.405
1733	-55.466
1733.1	-55.359
1733.2	-55.832
1733.3	-56.183
1733.4	-56.107
1733.5	-56.061
1733.6	-56.61
1733.7	-56.549
1733.8	-56.351
1733.9	-56.854
1734	-56.946
1734.1	-56.763
1734.2	-56.915
1734.3	-57.358
1734.4	-57.434
1734.5	-57.48
1734.6	-57.343
1734.7	-57.358
1734.8	-56.87
1734.9	-56.808
1735	-56.763
1735.1	-56.625
1735.2	-56.427
1735.3	-56.274
1735.4	-56.152
1735.5	-55.969
1735.6	-55.862
1735.7	-55.664
1735.8	-52.612
1735.9	-51.3
1736	-50.415
1736.1	-49.515
1736.2	-48.798
1736.3	-48.019
1736.4	-47.363
1736.5	-46.463
1736.6	-45.715
1736.7	-45.105
1736.8	-46.768
1736.9	-47.119
1737	-47.134
1737.1	-47.226
1737.2	-47.165
1737.3	-47.058
1737.4	-47.073
1737.5	-46.997
1737.6	-46.753
1737.7	-46.738
1737.8	-48.187
1737.9	-48.721
1738	-48.965
1738.1	-49.332
1738.2	-49.728
1738.3	-50.125
1738.4	-50.522
1738.5	-50.888
1738.6	-51.209
1738.7	-51.605
1738.8	-51.727
1738.9	-51.956
1739	-52.109
1739.1	-52.078
1739.2	-52.246
1739.3	-52.414
1739.4	-52.628
1739.5	-52.994
1739.6	-53.284
1739.7	-53.528
1739.8	-54.26
1739.9	-54.55
1740	-54.718
1740.1	-54.901
1740.2	-55.222
1740.3	-55.771
1740.4	-56.213
1740.5	-56.625
1740.6	-56.763
1740.7	-56.686
1740.8	-57.22
1740.9	-57.632
1741	-58.304
1741.1	-58.685
1741.2	-58.99
1741.3	-59.128
1741.4	-59.25
1741.5	-59.509
1741.6	-60.013
1741.7	-60.547
1741.8	-60.12
1741.9	-60.089
1742	-60.532
1742.1	-60.44
1742.2	-60.516
1742.3	-60.898
1742.4	-60.776
1742.5	-60.883
1742.6	-61.127
1742.7	-61.584
1742.8	-61.295
1742.9	-61.172
1743	-61.005
1743.1	-61.035
1743.2	-61.34
1743.3	-61.554
1743.4	-61.691
1743.5	-61.691
1743.6	-61.722
1743.7	-61.707
1743.8	-61.707
1743.9	-61.783
1744	-61.829
1744.1	-61.905
1744.2	-62.042
1744.3	-62.317
1744.4	-62.424
1744.5	-62.744
1744.6	-62.805
1744.7	-62.973
1744.8	-63.416
1744.9	-63.614
1745	-63.843
1745.1	-63.965
1745.2	-64.194
1745.3	-64.438
1745.4	-64.56
1745.5	-64.713
1745.6	-64.835
1745.7	-65.018
1745.8	-65.659
1745.9	-66.055
1746	-66.391
1746.1	-66.666
1746.2	-67.017
1746.3	-67.23
1746.4	-67.429
1746.5	-67.795
1746.6	-68.146
1746.7	-68.481
1746.8	-68.268
1746.9	-68.298
1747	-68.283
1747.1	-68.375
1747.2	-68.329
1747.3	-68.436
1747.4	-68.42
1747.5	-68.497
1747.6	-68.497
1747.7	-68.741
1747.8	-68.375
1747.9	-68.481
1748	-68.573
1748.1	-68.649
1748.2	-68.634
1748.3	-68.481
1748.4	-68.268
1748.5	-68.253
1748.6	-68.298
1748.7	-68.466
1748.8	-68.71
1748.9	-68.771
1749	-68.649
1749.1	-68.39
1749.2	-68.359
1749.3	-68.665
1749.4	-68.741
1749.5	-68.771
1749.6	-68.832
1749.7	-68.634
1749.8	-68.817
1749.9	-69.183
1750	-69.275
1750.1	-68.939
1750.2	-69.29
1750.3	-69.412
1750.4	-69.122
1750.5	-69.458
1750.6	-69.702
1750.7	-69.458
1750.8	-69.87
1750.9	-70.404
1751	-70.694
1751.1	-70.709
1751.2	-70.724
1751.3	-70.801
1751.4	-70.908
1751.5	-71.411
1751.6	-71.625
1751.7	-71.777
1751.8	-72.418
1751.9	-72.739
1752	-72.922
1752.1	-73.12
1752.2	-73.364
1752.3	-73.746
1752.4	-74.112
1752.5	-74.509
1752.6	-74.844
1752.7	-75.18
1752.8	-74.905
1752.9	-74.86
1753	-74.844
1753.1	-74.951
1753.2	-74.951
1753.3	-74.982
1753.4	-75.027
1753.5	-75.073
1753.6	-75.088
1753.7	-75.119
1753.8	-74.554
1753.9	-74.493
1754	-74.341
1754.1	-74.142
1754.2	-74.112
1754.3	-73.975
1754.4	-74.036
1754.5	-73.975
1754.6	-73.929
1754.7	-73.944
1754.8	-73.898
1754.9	-73.929
1755	-73.837
1755.1	-73.944
1755.2	-73.898
1755.3	-73.959
1755.4	-74.005
1755.5	-74.005
1755.6	-74.005
1755.7	-73.929
1755.8	-72.433
1755.9	-71.701
1756	-71.167
1756.1	-70.709
1756.2	-70.236
1756.3	-70.007
1756.4	-69.778
1756.5	-69.595
1756.6	-69.351
1756.7	-69.122
1756.8	-66.91
1756.9	-65.628
1757	-64.697
1757.1	-64.178
1757.2	-63.599
1757.3	-62.958
1757.4	-62.302
1757.5	-61.508
1757.6	-60.776
1757.7	-60.074
1757.8	-61.798
1757.9	-62.088
1758	-62.256
1758.1	-62.531
1758.2	-63.004
1758.3	-63.11
1758.4	-62.897
1758.5	-62.943
1758.6	-63.11
1758.7	-62.973
1758.8	-63.843
1758.9	-64.606
1759	-64.697
1759.1	-64.728
1759.2	-65.17
1759.3	-65.521
1759.4	-65.598
1759.5	-65.567
1759.6	-65.674
1759.7	-65.842
1759.8	-66.116
1759.9	-66.406
1760	-66.422
1760.1	-66.345
1760.2	-66.345
1760.3	-66.376
1760.4	-66.36
1760.5	-66.36
1760.6	-66.467
1760.7	-66.65
1760.8	-66.513
1760.9	-66.467
1761	-66.574
1761.1	-66.452
1761.2	-66.528
1761.3	-66.452
1761.4	-66.406
1761.5	-66.345
1761.6	-66.33
1761.7	-66.238
1761.8	-63.446
1761.9	-62.225
1762	-61.34
1762.1	-60.516
1762.2	-59.662
1762.3	-58.884
1762.4	-58.212
1762.5	-57.632
1762.6	-56.946
1762.7	-56.381
1762.8	-57.083
1762.9	-57.083
1763	-56.915
1763.1	-56.778
1763.2	-56.778
1763.3	-56.549
1763.4	-56.442
1763.5	-56.198
1763.6	-56.046
1763.7	-55.664
1763.8	-57.663
1763.9	-58.182
1764	-58.609
1764.1	-58.746
1764.2	-59.143
1764.3	-59.402
1764.4	-59.814
1764.5	-60.196
1764.6	-60.562
1764.7	-61.066
1764.8	-61.05
1764.9	-61.172
1765	-61.111
1765.1	-61.111
1765.2	-61.279
1765.3	-61.661
1765.4	-61.951
1765.5	-62.241
1765.6	-62.256
1765.7	-62.088
1765.8	-62.302
1765.9	-62.759
1766	-63.065
1766.1	-63.37
1766.2	-63.4
1766.3	-63.538
1766.4	-63.66
1766.5	-63.812
1766.6	-64.316
1766.7	-64.407
1766.8	-64.331
1766.9	-64.728
1767	-64.957
1767.1	-64.88
1767.2	-65.216
1767.3	-65.414
1767.4	-65.414
1767.5	-65.46
1767.6	-65.903
1767.7	-66.086
1767.8	-66.895
1767.9	-67.108
1768	-67.429
1768.1	-67.947
1768.2	-68.481
1768.3	-68.909
1768.4	-69.275
1768.5	-69.412
1768.6	-69.534
1768.7	-69.717
1768.8	-69.733
1768.9	-69.977
1769	-70.206
1769.1	-70.419
1769.2	-70.862
1769.3	-71.198
1769.4	-71.32
1769.5	-71.518
1769.6	-71.762
1769.7	-71.915
1769.8	-71.259
1769.9	-71.106
1770	-70.923
1770.1	-70.77
1770.2	-70.74
1770.3	-70.709
1770.4	-70.755
1770.5	-70.709
1770.6	-70.587
1770.7	-70.587
1770.8	-70.343
1770.9	-70.343
1771	-70.236
1771.1	-70.343
1771.2	-70.297
1771.3	-70.251
1771.4	-70.221
1771.5	-70.251
1771.6	-70.19
1771.7	-70.297
1771.8	-69.611
1771.9	-69.321
1772	-69.168
1772.1	-68.985
1772.2	-68.802
1772.3	-68.649
1772.4	-68.497
1772.5	-68.375
1772.6	-68.085
1772.7	-67.703
1772.8	-65.247
1772.9	-64.224
1773	-63.309
1773.1	-62.744
1773.2	-62.103
1773.3	-61.539
1773.4	-60.806
1773.5	-60.226
1773.6	-59.28
1773.7	-58.456
1773.8	-59.54
1773.9	-59.677
1774	-59.753
1774.1	-59.616
1774.2	-59.326
1774.3	-59.006
1774.4	-58.716
1774.5	-58.578
1774.6	-58.441
1774.7	-58.365
1774.8	-60.089
1774.9	-60.837
1775	-61.005
1775.1	-61.035
1775.2	-61.508
1775.3	-61.813
1775.4	-61.798
1775.5	-62.393
1775.6	-62.515
1775.7	-62.408
1775.8	-62.424
1775.9	-62.637
1776	-62.836
1776.1	-62.714
1776.2	-62.653
1776.3	-62.805
1776.4	-63.248
1776.5	-63.385
1776.6	-63.309
1776.7	-63.309
1776.8	-63.065
1776.9	-62.958
1777	-62.958
1777.1	-63.08
1777.2	-63.263
1777.3	-63.385
1777.4	-63.4
1777.5	-63.522
1777.6	-63.538
1777.7	-63.538
1777.8	-60.806
1777.9	-59.799
1778	-58.884
1778.1	-57.983
1778.2	-57.281
1778.3	-56.625
1778.4	-55.847
1778.5	-55.237
1778.6	-54.611
1778.7	-53.94
1778.8	-54.352
1778.9	-54.108
1779	-54.001
1779.1	-53.757
1779.2	-53.574
1779.3	-53.375
1779.4	-53.04
1779.5	-52.841
1779.6	-52.689
1779.7	-52.338
1779.8	-54.398
1779.9	-54.916
1780	-55.481
1780.1	-55.786
1780.2	-56.29
1780.3	-56.564
1780.4	-56.839
1780.5	-57.022
1780.6	-57.327
1780.7	-57.495
1780.8	-57.648
1780.9	-57.571
1781	-57.831
1781.1	-57.861
1781.2	-58.136
1781.3	-58.441
1781.4	-58.762
1781.5	-58.945
1781.6	-59.143
1781.7	-59.128
1781.8	-59.082
1781.9	-59.021
1782	-59.204
1782.1	-59.509
1782.2	-59.799
1782.3	-59.891
1782.4	-59.845
1782.5	-59.814
1782.6	-59.723
1782.7	-59.952
1782.8	-60.089
1782.9	-60.074
1783	-60.165
1783.1	-60.257
1783.2	-60.684
1783.3	-60.776
1783.4	-60.516
1783.5	-60.776
1783.6	-61.066
1783.7	-60.791
1783.8	-58.06
1783.9	-57.297
1784	-56.32
1784.1	-55.359
1784.2	-54.947
1784.3	-54.459
1784.4	-53.711
1784.5	-52.856
1784.6	-52.185
1784.7	-51.804
1784.8	-51.453
1784.9	-51.01
1785	-50.598
1785.1	-50.003
1785.2	-49.515
1785.3	-48.92
1785.4	-48.492
1785.5	-47.806
1785.6	-47.272
1785.7	-46.738
1785.8	-49.408
1785.9	-50.14
1786	-50.659
1786.1	-51.178
1786.2	-51.559
1786.3	-51.956
1786.4	-52.399
1786.5	-52.582
1786.6	-52.887
1786.7	-53.146
1786.8	-53.391
1786.9	-53.635
1787	-53.955
1787.1	-54.031
1787.2	-54.367
1787.3	-54.428
1787.4	-54.657
1787.5	-54.947
1787.6	-54.977
1787.7	-55.222
1787.8	-55.847
1787.9	-56.107
1788	-56.396
1788.1	-56.656
1788.2	-56.839
1788.3	-57.083
1788.4	-57.312
1788.5	-57.51
1788.6	-57.663
1788.7	-57.861
1788.8	-58.304
1788.9	-58.731
1789	-59.128
1789.1	-59.601
1789.2	-60.059
1789.3	-60.486
1789.4	-60.761
1789.5	-61.05
1789.6	-61.295
1789.7	-61.356
1789.8	-61.508
1789.9	-61.478
1790	-61.905
1790.1	-62.271
1790.2	-62.653
1790.3	-62.82
1790.4	-63.049
1790.5	-63.019
1790.6	-63.095
1790.7	-63.385
1790.8	-63.095
1790.9	-63.248
1791	-63.278
1791.1	-63.217
1791.2	-63.202
1791.3	-63.232
1791.4	-63.339
1791.5	-63.339
1791.6	-63.08
1791.7	-63.11
1791.8	-63.614
1791.9	-63.538
1792	-63.37
1792.1	-63.782
1792.2	-63.751
1792.3	-63.599
1792.4	-63.919
1792.5	-64.133
1792.6	-63.98
1792.7	-63.889
1792.8	-64.453
1792.9	-64.789
1793	-64.743
1793.1	-64.667
1793.2	-64.728
1793.3	-64.835
1793.4	-65.048
1793.5	-65.308
1793.6	-65.613
1793.7	-65.72
1793.8	-66.299
1793.9	-66.559
1794	-66.818
1794.1	-67.078
1794.2	-67.23
1794.3	-67.52
1794.4	-67.703
1794.5	-67.932
1794.6	-68.268
1794.7	-68.604
1794.8	-68.863
1794.9	-69.122
1795	-69.397
1795.1	-69.58
1795.2	-69.626
1795.3	-69.87
1795.4	-70.053
1795.5	-70.267
1795.6	-70.419
1795.7	-70.602
1795.8	-70.145
1795.9	-70.007
1796	-69.885
1796.1	-69.885
1796.2	-69.916
1796.3	-69.931
1796.4	-69.977
1796.5	-70.023
1796.6	-70.053
1796.7	-70.068
1796.8	-69.901
1796.9	-69.901
1797	-69.794
1797.1	-69.824
1797.2	-69.763
1797.3	-69.595
1797.4	-69.565
1797.5	-69.427
1797.6	-69.473
1797.7	-69.504
1797.8	-69.748
1797.9	-69.839
1798	-70.023
1798.1	-70.023
1798.2	-70.114
1798.3	-70.267
1798.4	-69.977
1798.5	-69.839
1798.6	-69.916
1798.7	-70.038
1798.8	-70.465
1798.9	-70.786
1799	-70.877
1799.1	-70.709
1799.2	-70.587
1799.3	-70.755
1799.4	-70.938
1799.5	-71.014
1799.6	-71.106
1799.7	-71.213
1799.8	-71.96
1799.9	-72.678
1800	-72.891
1800.1	-72.937
1800.2	-73.502
1800.3	-73.791
1800.4	-73.761
1800.5	-74.234
1800.6	-74.585
1800.7	-74.57
1800.8	-74.509
1800.9	-75.043
1801	-75.226
1801.1	-75.317
1801.2	-75.195
1801.3	-75.363
1801.4	-75.729
1801.5	-76.019
1801.6	-76.218
1801.7	-76.294
1801.8	-75.638
1801.9	-75.394
1802	-75.134
1802.1	-74.966
1802.2	-74.936
1802.3	-74.936
1802.4	-75.058
1802.5	-75.104
1802.6	-75.104
1802.7	-75.18
1802.8	-74.921
1802.9	-74.829
1803	-74.692
1803.1	-74.539
1803.2	-74.448
1803.3	-74.417
1803.4	-74.31
1803.5	-74.326
1803.6	-74.173
1803.7	-74.051
1803.8	-73.425
1803.9	-73.318
1804	-73.044
1804.1	-72.83
1804.2	-72.693
1804.3	-72.525
1804.4	-72.418
1804.5	-72.235
1804.6	-72.083
1804.7	-72.083
1804.8	-69.534
1804.9	-68.497
1805	-67.703
1805.1	-66.971
1805.2	-66.086
1805.3	-65.521
1805.4	-64.789
1805.5	-64.27
1805.6	-63.629
1805.7	-63.08
1805.8	-63.416
1805.9	-63.126
1806	-62.576
1806.1	-62.332
1806.2	-61.981
1806.3	-61.844
1806.4	-61.722
1806.5	-61.722
1806.6	-61.417
1806.7	-61.127
1806.8	-62.881
1806.9	-63.126
1807	-63.538
1807.1	-63.98
1807.2	-64.499
1807.3	-64.88
1807.4	-65.17
1807.5	-65.079
1807.6	-65.155
1807.7	-65.353
1807.8	-65.292
1807.9	-65.384
1808	-65.384
1808.1	-65.475
1808.2	-65.872
1808.3	-66.01
1808.4	-65.887
1808.5	-65.781
1808.6	-66.284
1808.7	-66.04
1808.8	-66.116
1808.9	-66.574
1809	-66.788
1809.1	-66.513
1809.2	-66.65
1809.3	-67.184
1809.4	-67.184
1809.5	-67.062
1809.6	-66.895
1809.7	-67.078
1809.8	-65.094
1809.9	-64.499
1810	-63.965
1810.1	-63.461
1810.2	-62.775
1810.3	-62.195
1810.4	-61.661
1810.5	-61.188
1810.6	-60.638
1810.7	-60.333
1810.8	-58.96
1810.9	-58.289
1811	-57.648
1811.1	-57.144
1811.2	-56.519
1811.3	-55.923
1811.4	-55.481
1811.5	-54.932
1811.6	-54.398
1811.7	-53.864
1811.8	-56.244
1811.9	-56.946
1812	-57.251
1812.1	-57.724
1812.2	-58.029
1812.3	-58.319
1812.4	-58.517
1812.5	-58.777
1812.6	-59.006
1812.7	-59.265
1812.8	-59.57
1812.9	-59.891
1813	-60.059
1813.1	-60.272
1813.2	-60.394
1813.3	-60.669
1813.4	-60.715
1813.5	-60.776
1813.6	-60.791
1813.7	-60.959
1813.8	-61.188
1813.9	-61.356
1814	-61.707
1814.1	-62.027
1814.2	-62.241
1814.3	-62.485
1814.4	-62.637
1814.5	-62.881
1814.6	-62.836
1814.7	-63.049
1814.8	-62.897
1814.9	-63.065
1815	-63.4
1815.1	-63.644
1815.2	-63.934
1815.3	-64.133
1815.4	-64.117
1815.5	-64.056
1815.6	-64.087
1815.7	-64.407
1815.8	-65.414
1815.9	-65.887
1816	-66.132
1816.1	-66.452
1816.2	-66.742
1816.3	-67.032
1816.4	-67.352
1816.5	-67.551
1816.6	-67.49
1816.7	-67.947
1816.8	-68.634
1816.9	-68.649
1817	-68.954
1817.1	-69.458
1817.2	-69.565
1817.3	-69.733
1817.4	-70.328
1817.5	-70.557
1817.6	-70.496
1817.7	-70.709
1817.8	-70.404
1817.9	-70.48
1818	-70.465
1818.1	-70.297
1818.2	-70.145
1818.3	-69.992
1818.4	-70.16
1818.5	-70.312
1818.6	-70.572
1818.7	-70.633
1818.8	-70.374
1818.9	-70.145
1819	-70.053
1819.1	-69.855
1819.2	-69.763
1819.3	-69.55
1819.4	-69.626
1819.5	-69.336
1819.6	-69.351
1819.7	-69.199
1819.8	-69.305
1819.9	-69.244
1820	-69.229
1820.1	-69.275
1820.2	-69.321
1820.3	-69.351
1820.4	-69.305
1820.5	-69.351
1820.6	-69.366
1820.7	-69.351
1820.8	-67.23
1820.9	-66.132
1821	-65.475
1821.1	-64.804
1821.2	-64.24
1821.3	-63.705
1821.4	-63.141
1821.5	-62.637
1821.6	-61.981
1821.7	-61.462
1821.8	-60.547
1821.9	-59.937
1822	-59.341
1822.1	-58.777
1822.2	-58.441
1822.3	-57.846
1822.4	-57.449
1822.5	-57.068
1822.6	-56.656
1822.7	-56.335
1822.8	-58.762
1822.9	-59.25
1823	-59.57
1823.1	-59.631
1823.2	-59.692
1823.3	-60.013
1823.4	-60.364
1823.5	-60.806
1823.6	-61.188
1823.7	-61.218
1823.8	-61.295
1823.9	-61.111
1824	-61.31
1824.1	-61.508
1824.2	-61.905
1824.3	-62.134
1824.4	-62.134
1824.5	-62.195
1824.6	-62.241
1824.7	-62.363
1824.8	-62.637
1824.9	-62.637
1825	-62.561
1825.1	-62.927
1825.2	-63.11
1825.3	-62.744
1825.4	-63.263
1825.5	-63.385
1825.6	-63.171
1825.7	-63.4
1825.8	-62.424
1825.9	-61.722
1826	-61.157
1826.1	-60.913
1826.2	-60.959
1826.3	-60.822
1826.4	-60.41
1826.5	-60.059
1826.6	-59.586
1826.7	-59.265
1826.8	-57.007
1826.9	-56.244
1827	-55.45
1827.1	-54.703
1827.2	-54.047
1827.3	-53.238
1827.4	-52.429
1827.5	-51.697
1827.6	-51.071
1827.7	-50.278
1827.8	-52.444
1827.9	-52.826
1828	-52.917
1828.1	-53.207
1828.2	-53.36
1828.3	-53.528
1828.4	-53.619
1828.5	-53.741
1828.6	-53.757
1828.7	-53.864
1828.8	-54.84
1828.9	-55.313
1829	-55.695
1829.1	-55.939
1829.2	-56.198
1829.3	-56.503
1829.4	-56.702
1829.5	-56.946
1829.6	-57.159
1829.7	-57.312
1829.8	-57.48
1829.9	-57.724
1830	-57.907
1830.1	-58.166
1830.2	-58.456
1830.3	-58.472
1830.4	-58.777
1830.5	-58.914
1830.6	-59.158
1830.7	-59.418
1830.8	-59.708
1830.9	-59.891
1831	-60.028
1831.1	-60.059
1831.2	-60.059
1831.3	-60.104
1831.4	-60.242
1831.5	-60.471
1831.6	-60.745
1831.7	-61.035
1831.8	-61.584
1831.9	-61.874
1832	-61.951
1832.1	-62.057
1832.2	-62.256
1832.3	-62.653
1832.4	-63.034
1832.5	-63.416
1832.6	-63.461
1832.7	-63.553
1832.8	-64.224
1832.9	-64.804
1833	-65.399
1833.1	-65.781
1833.2	-65.918
1833.3	-66.04
1833.4	-66.513
1833.5	-67.001
1833.6	-67.123
1833.7	-67.49
1833.8	-67.337
1833.9	-67.047
1834	-66.956
1834.1	-67.49
1834.2	-67.566
1834.3	-67.474
1834.4	-67.429
1834.5	-67.734
1834.6	-67.963
1834.7	-68.069
1834.8	-67.49
1834.9	-67.291
1835	-66.986
1835.1	-66.956
1835.2	-66.91
1835.3	-67.154
1835.4	-67.123
1835.5	-67.184
1835.6	-67.139
1835.7	-67.139
1835.8	-67.139
1835.9	-66.971
1836	-66.757
1836.1	-66.681
1836.2	-66.605
1836.3	-66.483
1836.4	-66.498
1836.5	-66.528
1836.6	-66.467
1836.7	-66.528
1836.8	-64.835
1836.9	-64.316
1837	-63.889
1837.1	-63.461
1837.2	-63.11
1837.3	-62.744
1837.4	-62.363
1837.5	-61.996
1837.6	-61.676
1837.7	-61.31
1837.8	-59.647
1837.9	-58.64
1838	-57.938
1838.1	-57.129
1838.2	-56.473
1838.3	-55.679
1838.4	-55.145
1838.5	-54.428
1838.6	-53.879
1838.7	-53.253
1838.8	-55.222
1838.9	-55.786
1839	-56.061
1839.1	-56.366
1839.2	-56.671
1839.3	-56.839
1839.4	-56.9
1839.5	-56.976
1839.6	-56.839
1839.7	-56.671
1839.8	-57.404
1839.9	-57.831
1840	-58.258
1840.1	-58.685
1840.2	-58.823
1840.3	-58.899
1840.4	-58.884
1840.5	-58.929
1840.6	-59.143
1840.7	-59.479
1840.8	-59.769
1840.9	-59.937
1841	-59.906
1841.1	-59.692
1841.2	-59.875
1841.3	-59.967
1841.4	-60.303
1841.5	-60.44
1841.6	-60.44
1841.7	-60.226
1841.8	-59.647
1841.9	-59.479
1842	-58.838
1842.1	-59.036
1842.2	-58.899
1842.3	-58.334
1842.4	-58.35
1842.5	-58.441
1842.6	-58.243
1842.7	-57.938
1842.8	-55.145
1842.9	-54.474
1843	-53.711
1843.1	-52.856
1843.2	-51.956
1843.3	-51.193
1843.4	-50.217
1843.5	-49.652
1843.6	-48.965
1843.7	-48.477
1843.8	-50.14
1843.9	-50.568
1844	-50.705
1844.1	-50.766
1844.2	-50.751
1844.3	-50.72
1844.4	-50.766
1844.5	-50.735
1844.6	-50.476
1844.7	-50.43
1844.8	-51.743
1844.9	-52.17
1845	-52.551
1845.1	-52.994
1845.2	-53.131
1845.3	-53.436
1845.4	-53.665
1845.5	-53.848
1845.6	-54.108
1845.7	-54.306
1845.8	-54.321
1845.9	-54.52
1846	-54.55
1846.1	-54.718
1846.2	-54.886
1846.3	-55.069
1846.4	-55.115
1846.5	-55.267
1846.6	-55.573
1846.7	-55.695
1846.8	-56.046
1846.9	-56.152
1847	-56.381
1847.1	-56.58
1847.2	-56.656
1847.3	-56.763
1847.4	-56.931
1847.5	-56.824
1847.6	-56.885
1847.7	-56.946
1847.8	-56.747
1847.9	-56.961
1848	-57.159
1848.1	-57.373
1848.2	-57.541
1848.3	-57.495
1848.4	-57.51
1848.5	-57.404
1848.6	-57.373
1848.7	-57.449
1848.8	-57.632
1848.9	-57.709
1849	-57.785
1849.1	-57.617
1849.2	-57.48
1849.3	-57.373
1849.4	-57.526
1849.5	-57.51
1849.6	-57.388
1849.7	-57.465
1849.8	-54.092
1849.9	-53.055
1850	-51.865
1850.1	-50.735
1850.2	-49.957
1850.3	-49.133
1850.4	-48.035
1850.5	-47.501
1850.6	-46.661
1850.7	-45.746
1850.8	-46.661
1850.9	-46.86
1851	-46.738
1851.1	-46.417
1851.2	-45.883
1851.3	-45.593
1851.4	-45.166
1851.5	-45.044
1851.6	-44.891
1851.7	-44.662
1851.8	-46.6
1851.9	-47.165
1852	-47.318
1852.1	-47.012
1852.2	-45.288
1852.3	-42.13
1852.4	-38.315
1852.5	-33.813
1852.6	-28.458
1852.7	-22.385
1852.8	-16.083
1852.9	-10.147
1853	-5.0507
1853.1	-0.73242
1853.2	2.8534
1853.3	5.6152
1853.4	7.6294
1853.5	9.0485
1853.6	9.7351
1853.7	10.01
1853.8	9.2011
1853.9	8.1024
1854	6.897
1854.1	5.0812
1854.2	3.0823
1854.3	0.94604
1854.4	-1.4648
1854.5	-3.9215
1854.6	-6.546
1854.7	-9.2468
1854.8	-11.826
1854.9	-14.42
1855	-16.998
1855.1	-19.394
1855.2	-21.957
1855.3	-24.551
1855.4	-27.023
1855.5	-29.648
1855.6	-32.272
1855.7	-34.637
1855.8	-36.53
1855.9	-38.62
1856	-40.436
1856.1	-42.007
1856.2	-43.594
1856.3	-44.922
1856.4	-46.509
1856.5	-48.065
1856.6	-49.301
1856.7	-50.491
1856.8	-51.468
1856.9	-52.185
1857	-52.734
1857.1	-53.619
1857.2	-54.688
1857.3	-55.481
1857.4	-56.335
1857.5	-56.808
1857.6	-57.358
1857.7	-57.648
1857.8	-58.426
1857.9	-59.006
1858	-59.662
1858.1	-60.242
1858.2	-60.989
1858.3	-61.417
1858.4	-61.478
1858.5	-62.073
1858.6	-62.653
1858.7	-62.653
1858.8	-63.568
1858.9	-64.285
1859	-64.499
1859.1	-64.713
1859.2	-65.414
1859.3	-65.857
1859.4	-66.101
1859.5	-66.132
1859.6	-66.605
1859.7	-67.078
1859.8	-67.337
1859.9	-67.551
1860	-67.825
1860.1	-67.825
1860.2	-67.917
1860.3	-68.085
1860.4	-68.344
1860.5	-68.481
1860.6	-68.802
1860.7	-69.061
1860.8	-68.985
1860.9	-69.092
1861	-69.244
1861.1	-69.244
1861.2	-69.366
1861.3	-69.443
1861.4	-69.489
1861.5	-69.626
1861.6	-69.595
1861.7	-69.717
1861.8	-69.717
1861.9	-69.794
1862	-69.809
1862.1	-69.87
1862.2	-69.931
1862.3	-70.007
1862.4	-70.129
1862.5	-70.251
1862.6	-70.251
1862.7	-70.328
1862.8	-70.724
1862.9	-70.999
1863	-71.259
1863.1	-71.411
1863.2	-71.64
1863.3	-71.854
1863.4	-71.93
1863.5	-72.25
1863.6	-72.327
1863.7	-72.556
1863.8	-73.013
1863.9	-73.135
1864	-73.242
1864.1	-73.334
1864.2	-73.456
1864.3	-73.746
1864.4	-74.051
1864.5	-74.265
1864.6	-74.677
1864.7	-74.997
1864.8	-74.722
1864.9	-74.753
1865	-74.615
1865.1	-74.524
1865.2	-74.57
1865.3	-74.722
1865.4	-75.012
1865.5	-75.195
1865.6	-75.241
1865.7	-75.134
1865.8	-74.783
1865.9	-74.783
1866	-74.936
1866.1	-75.119
1866.2	-75.027
1866.3	-75.043
1866.4	-74.875
1866.5	-74.89
1866.6	-75.119
1866.7	-75.241
1866.8	-75.119
1866.9	-75.073
1867	-75.531
1867.1	-75.348
1867.2	-75.333
1867.3	-75.714
1867.4	-75.5
1867.5	-75.378
1867.6	-75.668
1867.7	-75.897
1867.8	-76.248
1867.9	-76.37
1868	-76.431
1868.1	-76.675
1868.2	-77.057
1868.3	-77.332
1868.4	-77.515
1868.5	-77.515
1868.6	-77.652
1868.7	-77.621
1868.8	-77.896
1868.9	-78.171
1869	-78.384
1869.1	-78.69
1869.2	-79.01
1869.3	-79.376
1869.4	-79.437
1869.5	-79.712
1869.6	-79.773
1869.7	-79.956
1869.8	-79.468
1869.9	-79.376
1870	-79.239
1870.1	-79.239
1870.2	-79.208
1870.3	-79.269
1870.4	-79.178
1870.5	-79.178
1870.6	-79.132
1870.7	-79.163
1870.8	-79.056
1870.9	-79.025
1871	-78.918
1871.1	-78.964
1871.2	-79.041
1871.3	-78.903
1871.4	-78.949
1871.5	-78.918
1871.6	-78.979
1871.7	-79.041
1871.8	-79.102
1871.9	-79.254
1872	-79.33
1872.1	-79.361
1872.2	-79.437
1872.3	-79.59
1872.4	-79.62
1872.5	-79.849
1872.6	-79.926
1872.7	-79.926
1872.8	-80.46
1872.9	-80.582
1873	-80.734
1873.1	-80.75
1873.2	-80.841
1873.3	-80.963
1873.4	-81.146
1873.5	-81.497
1873.6	-81.848
1873.7	-82.031
1873.8	-82.26
1873.9	-82.321
1874	-82.336
1874.1	-82.382
1874.2	-82.626
1874.3	-82.87
1874.4	-83.221
1874.5	-83.374
1874.6	-83.481
1874.7	-83.633
1874.8	-82.947
1874.9	-82.718
1875	-83.054
1875.1	-82.962
1875.2	-82.748
1875.3	-82.932
1875.4	-82.962
1875.5	-82.626
1875.6	-82.886
1875.7	-82.962
1875.8	-82.565
1875.9	-82.413
1876	-82.718
1876.1	-82.794
1876.2	-82.504
1876.3	-82.321
1876.4	-82.26
1876.5	-82.413
1876.6	-82.581
1876.7	-82.626
1876.8	-82.626
1876.9	-82.565
1877	-82.459
1877.1	-82.321
1877.2	-82.367
1877.3	-82.397
1877.4	-82.596
1877.5	-82.642
1877.6	-82.886
1877.7	-82.855
1877.8	-83.42
1877.9	-83.511
1878	-83.633
1878.1	-83.664
1878.2	-83.893
1878.3	-83.862
1878.4	-84.045
1878.5	-84.106
1878.6	-84.274
1878.7	-84.396
1878.8	-84.915
1878.9	-85.22
1879	-85.526
1879.1	-85.709
1879.2	-85.953
1879.3	-86.288
1879.4	-86.548
1879.5	-86.746
1879.6	-86.929
1879.7	-87.097
1879.8	-86.685
1879.9	-86.594
1880	-86.288
1880.1	-86.273
1880.2	-86.288
1880.3	-86.258
1880.4	-86.426
1880.5	-86.533
1880.6	-86.624
1880.7	-86.746
1880.8	-86.472
1880.9	-86.258
1881	-86.075
1881.1	-85.846
1881.2	-85.587
1881.3	-85.602
1881.4	-85.648
1881.5	-85.77
1881.6	-85.892
1881.7	-85.876
1881.8	-85.632
1881.9	-85.297
1882	-85.281
1882.1	-85.266
1882.2	-85.587
1882.3	-85.541
1882.4	-85.556
1882.5	-85.114
1882.6	-85.129
1882.7	-85.129
1882.8	-85.312
1882.9	-85.22
1883	-85.129
1883.1	-84.991
1883.2	-85.068
1883.3	-85.373
1883.4	-85.281
1883.5	-85.083
1883.6	-85.312
1883.7	-85.159
1883.8	-84.946
1883.9	-85.098
1884	-85.327
1884.1	-85.297
1884.2	-84.961
1884.3	-84.961
1884.4	-85.266
1884.5	-85.312
1884.6	-85.312
1884.7	-85.129
1884.8	-85.114
1884.9	-85.037
1885	-85.114
1885.1	-85.281
1885.2	-85.449
1885.3	-85.51
1885.4	-85.571
1885.5	-85.632
1885.6	-85.617
1885.7	-85.464
1885.8	-85.938
1885.9	-86.136
1886	-86.273
1886.1	-86.365
1886.2	-86.517
1886.3	-86.578
1886.4	-86.655
1886.5	-86.731
1886.6	-86.838
1886.7	-87.051
1886.8	-87.631
1886.9	-88.089
1887	-88.333
1887.1	-88.593
1887.2	-88.867
1887.3	-89.188
1887.4	-89.401
1887.5	-89.554
1887.6	-89.905
1887.7	-90.073
1887.8	-89.325
1887.9	-89.203
1888	-89.203
1888.1	-89.172
1888.2	-89.218
1888.3	-89.203
1888.4	-89.264
1888.5	-89.264
1888.6	-89.157
1888.7	-89.233
1888.8	-88.699
1888.9	-88.348
1889	-88.242
1889.1	-87.769
1889.2	-87.646
1889.3	-87.387
1889.4	-87.433
1889.5	-87.433
1889.6	-87.433
1889.7	-87.433
1889.8	-86.441
1889.9	-85.8
1890	-85.251
1890.1	-84.854
1890.2	-84.61
1890.3	-84.457
1890.4	-84.244
1890.5	-84.106
1890.6	-83.847
1890.7	-83.481
1890.8	-81.345
1890.9	-80.505
1891	-79.803
1891.1	-79.208
1891.2	-78.506
1891.3	-77.896
1891.4	-77.225
1891.5	-76.935
1891.6	-76.63
1891.7	-75.806
1891.8	-76.218
1891.9	-76.431
1892	-76.141
1892.1	-75.928
1892.2	-75.836
1892.3	-75.516
1892.4	-75.256
1892.5	-75.363
1892.6	-75.104
1892.7	-74.692
1892.8	-75.684
1892.9	-76.141
1893	-76.63
1893.1	-76.691
1893.2	-76.736
1893.3	-76.706
1893.4	-76.721
1893.5	-76.736
1893.6	-76.965
1893.7	-77.194
1893.8	-77.148
1893.9	-77.194
1894	-77.194
1894.1	-77.179
1894.2	-77.042
1894.3	-76.965
1894.4	-76.904
1894.5	-76.797
1894.6	-76.66
1894.7	-76.66
1894.8	-74.966
1894.9	-74.402
1895	-73.914
1895.1	-73.517
1895.2	-73.044
1895.3	-72.678
1895.4	-72.266
1895.5	-71.899
1895.6	-71.487
1895.7	-71.228
1895.8	-70.572
1895.9	-69.946
1896	-69.458
1896.1	-68.954
1896.2	-68.604
1896.3	-68.1
1896.4	-67.764
1896.5	-67.291
1896.6	-66.91
1896.7	-66.452
1896.8	-67.871
1896.9	-68.283
1897	-68.527
1897.1	-68.634
1897.2	-69
1897.3	-69.092
1897.4	-69.214
1897.5	-69.336
1897.6	-69.489
1897.7	-69.641
1897.8	-70.038
1897.9	-70.145
1898	-70.099
1898.1	-70.145
1898.2	-70.19
1898.3	-70.48
1898.4	-70.694
1898.5	-70.862
1898.6	-71.06
1898.7	-71.106
1898.8	-70.175
1898.9	-69.717
1899	-69.626
1899.1	-69.626
1899.2	-69.611
1899.3	-69.55
1899.4	-69.244
1899.5	-69.138
1899.6	-69.077
1899.7	-68.924
1899.8	-67.108
1899.9	-66.101
1900	-65.414
1900.1	-65.14
1900.2	-64.529
1900.3	-63.69
1900.4	-63.568
1900.5	-62.927
1900.6	-62.18
1900.7	-62.119
1900.8	-62.759
1900.9	-62.622
1901	-62.347
1901.1	-62.576
1901.2	-62.607
1901.3	-62.439
1901.4	-62.149
1901.5	-61.905
1901.6	-61.752
1901.7	-61.798
1901.8	-63.187
1901.9	-63.705
1902	-63.858
1902.1	-64.072
1902.2	-64.178
1902.3	-64.346
1902.4	-64.407
1902.5	-64.545
1902.6	-64.697
1902.7	-64.728
1902.8	-64.88
1902.9	-65.033
1903	-65.14
1903.1	-65.338
1903.2	-65.369
1903.3	-65.475
1903.4	-65.475
1903.5	-65.582
1903.6	-65.552
1903.7	-65.582
1903.8	-64.011
1903.9	-63.507
1904	-63.049
1904.1	-62.5
1904.2	-62.164
1904.3	-61.783
1904.4	-61.508
1904.5	-61.127
1904.6	-60.867
1904.7	-60.532
1904.8	-59.494
1904.9	-58.975
1905	-58.395
1905.1	-58.044
1905.2	-57.678
1905.3	-57.251
1905.4	-56.717
1905.5	-56.335
1905.6	-55.923
1905.7	-55.42
1905.8	-56.9
1905.9	-57.236
1906	-57.343
1906.1	-57.51
1906.2	-57.663
1906.3	-57.953
1906.4	-58.289
1906.5	-58.35
1906.6	-58.685
1906.7	-58.64
1906.8	-59.021
1906.9	-58.945
1907	-59.143
1907.1	-59.601
1907.2	-59.799
1907.3	-60.074
1907.4	-60.135
1907.5	-60.043
1907.6	-59.952
1907.7	-60.12
1907.8	-59.616
1907.9	-59.631
1908	-59.647
1908.1	-59.448
1908.2	-59.525
1908.3	-59.738
1908.4	-59.54
1908.5	-59.28
1908.6	-59.54
1908.7	-59.525
1908.8	-57.19
1908.9	-56.747
1909	-56.107
1909.1	-55.161
1909.2	-54.565
1909.3	-54.413
1909.4	-53.925
1909.5	-53.314
1909.6	-52.643
1909.7	-52.124
1909.8	-52.567
1909.9	-52.689
1910	-52.536
1910.1	-52.353
1910.2	-52.002
1910.3	-51.743
1910.4	-51.483
1910.5	-51.117
1910.6	-50.766
1910.7	-50.583
1910.8	-52.139
1910.9	-52.536
1911	-52.963
1911.1	-53.314
1911.2	-53.665
1911.3	-54.016
1911.4	-54.321
1911.5	-54.398
1911.6	-54.642
1911.7	-54.855
1911.8	-54.977
1911.9	-55.054
1912	-55.176
1912.1	-55.283
1912.2	-55.527
1912.3	-55.511
1912.4	-55.634
1912.5	-55.634
1912.6	-55.695
1912.7	-55.939
1912.8	-54.886
1912.9	-54.504
1913	-54.245
1913.1	-54.016
1913.2	-53.818
1913.3	-53.635
1913.4	-53.436
1913.5	-53.223
1913.6	-52.948
1913.7	-52.689
1913.8	-50.781
1913.9	-49.744
1914	-48.996
1914.1	-48.325
1914.2	-47.684
1914.3	-47.195
1914.4	-46.677
1914.5	-46.249
1914.6	-45.685
1914.7	-44.983
1914.8	-46.066
1914.9	-45.929
1915	-45.67
1915.1	-44.754
1915.2	-42.16
1915.3	-38.376
1915.4	-33.295
1915.5	-26.932
1915.6	-19.791
1915.7	-12.985
1915.8	-7.5073
1915.9	-2.1057
1916	2.5482
1916.1	6.2256
1916.2	9.0485
1916.3	10.971
1916.4	12.161
1916.5	12.497
1916.6	12.451
1916.7	12.07
1916.8	11.307
1916.9	9.6436
1917	7.8125
1917.1	6.2256
1917.2	3.7537
1917.3	1.1292
1917.4	-1.297
1917.5	-3.5706
1917.6	-6.1493
1917.7	-8.7738
1917.8	-10.01
1917.9	-11.948
1918	-14.084
1918.1	-16.144
1918.2	-18.341
1918.3	-20.432
1918.4	-22.476
1918.5	-24.597
1918.6	-26.627
1918.7	-28.534
1918.8	-29.434
1918.9	-30.884
1919	-32.181
1919.1	-33.325
1919.2	-34.653
1919.3	-35.721
1919.4	-36.667
1919.5	-37.75
1919.6	-38.666
1919.7	-39.291
1919.8	-42.389
1919.9	-44.037
1920	-45.395
1920.1	-46.539
1920.2	-47.745
1920.3	-48.798
1920.4	-49.606
1920.5	-50.385
1920.6	-51.209
1920.7	-52.048
1920.8	-52.979
1920.9	-53.696
1921	-54.337
1921.1	-54.901
1921.2	-55.511
1921.3	-56.091
1921.4	-56.595
1921.5	-57.098
1921.6	-57.571
1921.7	-57.999
1921.8	-58.365
1921.9	-58.655
1922	-58.975
1922.1	-59.372
1922.2	-59.586
1922.3	-59.952
1922.4	-60.013
1922.5	-60.287
1922.6	-60.303
1922.7	-60.471
1922.8	-58.334
1922.9	-57.724
1923	-57.51
1923.1	-57.007
1923.2	-56.87
1923.3	-56.625
1923.4	-56.244
1923.5	-55.878
1923.6	-55.42
1923.7	-54.947
1923.8	-54.169
1923.9	-53.97
1924	-53.711
1924.1	-53.436
1924.2	-52.826
1924.3	-52.368
1924.4	-51.941
1924.5	-51.559
1924.6	-51.163
1924.7	-50.903
1924.8	-53.146
1924.9	-54.199
1925	-54.764
1925.1	-54.977
1925.2	-55.359
1925.3	-56.046
1925.4	-56
1925.5	-56.29
1925.6	-57.022
1925.7	-57.083
1925.8	-57.159
1925.9	-57.632
1926	-58.029
1926.1	-58.273
1926.2	-58.212
1926.3	-58.319
1926.4	-58.517
1926.5	-58.96
1926.6	-59.25
1926.7	-59.433
1926.8	-59.57
1926.9	-59.708
1927	-59.708
1927.1	-59.814
1927.2	-59.921
1927.3	-60.257
1927.4	-60.654
1927.5	-60.837
1927.6	-61.02
1927.7	-61.188
1927.8	-59.494
1927.9	-58.792
1928	-58.258
1928.1	-57.785
1928.2	-57.449
1928.3	-56.992
1928.4	-56.595
1928.5	-56.229
1928.6	-55.847
1928.7	-55.542
1928.8	-53.955
1928.9	-53.192
1929	-52.551
1929.1	-52.017
1929.2	-51.27
1929.3	-50.751
1929.4	-50.201
1929.5	-49.652
1929.6	-49.149
1929.7	-48.782
1929.8	-50.949
1929.9	-51.743
1930	-52.17
1930.1	-52.612
1930.2	-52.917
1930.3	-53.268
1930.4	-53.513
1930.5	-53.909
1930.6	-54.031
1930.7	-54.214
1930.8	-54.688
1930.9	-54.916
1931	-55.023
1931.1	-55.298
1931.2	-55.557
1931.3	-56.015
1931.4	-56.32
1931.5	-56.671
1931.6	-56.915
1931.7	-57.098
1931.8	-57.022
1931.9	-56.992
1932	-56.976
1932.1	-57.373
1932.2	-57.8
1932.3	-58.014
1932.4	-58.09
1932.5	-58.166
1932.6	-57.999
1932.7	-58.075
1932.8	-58.273
1932.9	-58.426
1933	-58.609
1933.1	-58.914
1933.2	-59.372
1933.3	-59.372
1933.4	-59.189
1933.5	-59.464
1933.6	-59.753
1933.7	-59.525
1933.8	-58.685
1933.9	-58.395
1934	-57.907
1934.1	-57.526
1934.2	-57.587
1934.3	-57.358
1934.4	-56.961
1934.5	-56.641
1934.6	-56.534
1934.7	-56.595
1934.8	-53.894
1934.9	-52.643
1935	-51.651
1935.1	-50.537
1935.2	-49.606
1935.3	-48.813
1935.4	-48.157
1935.5	-47.424
1935.6	-46.86
1935.7	-46.127
1935.8	-48.645
1935.9	-49.316
1936	-49.515
1936.1	-49.728
1936.2	-49.942
1936.3	-50.049
1936.4	-50.232
1936.5	-50.354
1936.6	-50.491
1936.7	-50.43
1936.8	-51.62
1936.9	-52.109
1937	-52.505
1937.1	-52.826
1937.2	-53.192
1937.3	-53.589
1937.4	-53.848
1937.5	-54.123
1937.6	-54.398
1937.7	-54.733
1937.8	-54.993
1937.9	-55.328
1938	-55.557
1938.1	-55.786
1938.2	-56.137
1938.3	-56.274
1938.4	-56.564
1938.5	-56.686
1938.6	-56.992
1938.7	-57.205
1938.8	-57.907
1938.9	-58.243
1939	-58.533
1939.1	-58.655
1939.2	-58.853
1939.3	-59.113
1939.4	-59.418
1939.5	-59.845
1939.6	-60.303
1939.7	-60.699
1939.8	-61.218
1939.9	-61.447
1940	-61.722
1940.1	-61.874
1940.2	-61.966
1940.3	-62.225
1940.4	-62.698
1940.5	-63.202
1940.6	-63.492
1940.7	-63.675
1940.8	-63.126
1940.9	-62.973
1941	-63.141
1941.1	-63.324
1941.2	-63.477
1941.3	-63.431
1941.4	-63.446
1941.5	-63.69
1941.6	-63.98
1941.7	-64.24
1941.8	-63.751
1941.9	-63.843
1942	-64.163
1942.1	-63.919
1942.2	-63.98
1942.3	-64.255
1942.4	-64.194
1942.5	-64.117
1942.6	-64.285
1942.7	-64.636
1942.8	-64.575
1942.9	-64.56
1943	-64.56
1943.1	-64.667
1943.2	-64.972
1943.3	-65.201
1943.4	-65.262
1943.5	-65.247
1943.6	-65.186
1943.7	-65.186
1943.8	-65.704
1943.9	-65.948
1944	-66.208
1944.1	-66.528
1944.2	-66.834
1944.3	-67.108
1944.4	-67.352
1944.5	-67.627
1944.6	-67.825
1944.7	-67.871
1944.8	-68.405
1944.9	-68.695
1945	-68.771
1945.1	-69.229
1945.2	-69.382
1945.3	-69.626
1945.4	-69.748
1945.5	-69.946
1945.6	-70.19
1945.7	-70.297
1945.8	-70.007
1945.9	-69.885
1946	-69.916
1946.1	-69.977
1946.2	-70.068
1946.3	-70.068
1946.4	-70.114
1946.5	-70.221
1946.6	-70.374
1946.7	-70.587
1946.8	-70.251
1946.9	-70.358
1947	-70.206
1947.1	-70.251
1947.2	-70.267
1947.3	-70.374
1947.4	-70.282
1947.5	-70.343
1947.6	-70.251
1947.7	-70.099
1947.8	-70.068
1947.9	-69.946
1948	-70.084
1948.1	-70.251
1948.2	-70.48
1948.3	-70.602
1948.4	-70.694
1948.5	-70.618
1948.6	-70.526
1948.7	-70.404
1948.8	-70.496
1948.9	-70.77
1949	-71.075
1949.1	-71.243
1949.2	-71.121
1949.3	-71.03
1949.4	-70.984
1949.5	-71.152
1949.6	-71.152
1949.7	-71.35
1949.8	-72.327
1949.9	-72.662
1950	-72.617
1950.1	-72.83
1950.2	-73.517
1950.3	-73.563
1950.4	-73.502
1950.5	-74.036
1950.6	-74.219
1950.7	-74.097
1950.8	-74.615
1950.9	-75.104
1951	-74.951
1951.1	-75.088
1951.2	-75.363
1951.3	-75.836
1951.4	-75.912
1951.5	-76.019
1951.6	-76.05
1951.7	-76.111
1951.8	-75.577
1951.9	-75.76
1952	-75.79
1952.1	-75.729
1952.2	-75.745
1952.3	-75.653
1952.4	-75.531
1952.5	-75.485
1952.6	-75.272
1952.7	-75.195
1952.8	-74.783
1952.9	-74.707
1953	-74.677
1953.1	-74.615
1953.2	-74.554
1953.3	-74.646
1953.4	-74.57
1953.5	-74.6
1953.6	-74.463
1953.7	-74.493
1953.8	-74.463
1953.9	-74.356
1954	-74.402
1954.1	-74.326
1954.2	-74.234
1954.3	-74.203
1954.4	-74.097
1954.5	-74.081
1954.6	-74.005
1954.7	-74.036
1954.8	-71.96
1954.9	-71.106
1955	-70.45
1955.1	-69.885
1955.2	-69.321
1955.3	-68.695
1955.4	-68.237
1955.5	-67.657
1955.6	-67.2
1955.7	-66.711
1955.8	-65.17
1955.9	-64.331
1956	-63.522
1956.1	-62.714
1956.2	-62.18
1956.3	-61.768
1956.4	-61.096
1956.5	-60.822
1956.6	-60.272
1956.7	-59.723
1956.8	-61.829
1956.9	-62.149
1957	-62.469
1957.1	-62.836
1957.2	-63.187
1957.3	-63.538
1957.4	-63.782
1957.5	-63.843
1957.6	-63.812
1957.7	-63.965
1957.8	-64.224
1957.9	-64.453
1958	-64.697
1958.1	-64.896
1958.2	-65.323
1958.3	-65.643
1958.4	-65.643
1958.5	-65.521
1958.6	-65.964
1958.7	-65.842
1958.8	-65.872
1958.9	-66.238
1959	-66.254
1959.1	-66.193
1959.2	-66.574
1959.3	-66.681
1959.4	-66.635
1959.5	-66.483
1959.6	-66.544
1959.7	-66.971
1959.8	-67.108
1959.9	-67.261
1960	-67.169
1960.1	-67.139
1960.2	-66.986
1960.3	-67.062
1960.4	-67.276
1960.5	-67.535
1960.6	-67.642
1960.7	-67.795
1960.8	-66.635
1960.9	-66.071
1961	-65.643
1961.1	-65.308
1961.2	-64.941
1961.3	-64.651
1961.4	-64.316
1961.5	-63.98
1961.6	-63.751
1961.7	-63.538
1961.8	-60.684
1961.9	-59.586
1962	-58.517
1962.1	-57.663
1962.2	-56.686
1962.3	-55.862
1962.4	-55.115
1962.5	-54.306
1962.6	-53.604
1962.7	-52.78
1962.8	-55.267
1962.9	-55.771
1963	-56.076
1963.1	-56.229
1963.2	-56.427
1963.3	-56.671
1963.4	-56.747
1963.5	-56.961
1963.6	-57.159
1963.7	-57.205
1963.8	-58.456
1963.9	-58.945
1964	-59.387
1964.1	-59.875
1964.2	-60.135
1964.3	-60.364
1964.4	-60.547
1964.5	-60.684
1964.6	-60.684
1964.7	-60.944
1964.8	-61.188
1964.9	-61.615
1965	-61.981
1965.1	-62.393
1965.2	-62.485
1965.3	-62.576
1965.4	-62.637
1965.5	-62.592
1965.6	-62.881
1965.7	-63.248
1965.8	-64.133
1965.9	-64.514
1966	-64.728
1966.1	-64.896
1966.2	-65.277
1966.3	-65.598
1966.4	-65.994
1966.5	-66.269
1966.6	-66.238
1966.7	-66.315
1966.8	-67.001
1966.9	-67.23
1967	-67.398
1967.1	-67.856
1967.2	-67.978
1967.3	-68.085
1967.4	-68.634
1967.5	-68.863
1967.6	-69.016
1967.7	-69.016
1967.8	-69.031
1967.9	-69.153
1968	-69.138
1968.1	-69.046
1968.2	-68.832
1968.3	-68.924
1968.4	-69.122
1968.5	-69.366
1968.6	-69.595
1968.7	-69.641
1968.8	-69.489
1968.9	-69.427
1969	-69.443
1969.1	-69.336
1969.2	-69.427
1969.3	-69.244
1969.4	-69.275
1969.5	-69.336
1969.6	-69.427
1969.7	-69.534
1969.8	-69.901
1969.9	-70.053
1970	-70.175
1970.1	-70.282
1970.2	-70.404
1970.3	-70.328
1970.4	-70.48
1970.5	-70.541
1970.6	-70.679
1970.7	-70.786
1970.8	-71.274
1970.9	-71.533
1971	-71.686
1971.1	-71.777
1971.2	-72.189
1971.3	-72.479
1971.4	-72.647
1971.5	-72.784
1971.6	-72.998
1971.7	-73.166
1971.8	-73.563
1971.9	-73.791
1972	-74.112
1972.1	-74.127
1972.2	-74.432
1972.3	-74.524
1972.4	-74.6
1972.5	-74.646
1972.6	-74.844
1972.7	-75.043
1972.8	-74.677
1972.9	-74.722
1973	-74.921
1973.1	-74.982
1973.2	-74.951
1973.3	-74.951
1973.4	-74.951
1973.5	-74.707
1973.6	-74.615
1973.7	-74.799
1973.8	-74.814
1973.9	-74.768
1974	-74.844
1974.1	-74.799
1974.2	-74.402
1974.3	-74.265
1974.4	-74.265
1974.5	-74.265
1974.6	-74.295
1974.7	-74.31
1974.8	-74.356
1974.9	-74.677
1975	-74.738
1975.1	-74.539
1975.2	-74.478
1975.3	-74.844
1975.4	-74.692
1975.5	-74.509
1975.6	-74.844
1975.7	-74.814
1975.8	-74.753
1975.9	-75.119
1976	-75.516
1976.1	-75.333
1976.2	-75.363
1976.3	-75.394
1976.4	-75.638
1976.5	-75.851
1976.6	-76.065
1976.7	-75.989
1976.8	-76.66
1976.9	-76.782
1977	-77.042
1977.1	-77.316
1977.2	-77.698
1977.3	-78.049
1977.4	-78.567
1977.5	-78.72
1977.6	-78.934
1977.7	-79.086
1977.8	-78.873
1977.9	-78.903
1978	-78.995
1978.1	-79.041
1978.2	-78.995
1978.3	-78.979
1978.4	-79.01
1978.5	-79.163
1978.6	-79.147
1978.7	-79.285
1978.8	-78.812
1978.9	-78.705
1979	-78.506
1979.1	-78.491
1979.2	-78.4
1979.3	-78.445
1979.4	-78.4
1979.5	-78.308
1979.6	-78.308
1979.7	-78.293
1979.8	-77.911
1979.9	-77.789
1980	-77.82
1980.1	-77.667
1980.2	-77.759
1980.3	-77.621
1980.4	-77.576
1980.5	-77.576
1980.6	-77.499
1980.7	-77.499
1980.8	-77.698
1980.9	-77.713
1981	-77.667
1981.1	-77.698
1981.2	-77.637
1981.3	-77.499
1981.4	-77.301
1981.5	-77.209
1981.6	-77.179
1981.7	-77.24
1981.8	-75.302
1981.9	-74.722
1982	-74.097
1982.1	-73.502
1982.2	-72.693
1982.3	-72.113
1982.4	-71.518
1982.5	-71.411
1982.6	-71.03
1982.7	-70.648
1982.8	-68.817
1982.9	-67.963
1983	-67.093
1983.1	-66.254
1983.2	-65.231
1983.3	-64.453
1983.4	-64.072
1983.5	-63.492
1983.6	-62.515
1983.7	-62.363
1983.8	-64.59
1983.9	-65.048
1984	-65.857
1984.1	-66.04
1984.2	-66.101
1984.3	-66.345
1984.4	-66.834
1984.5	-67.154
1984.6	-67.093
1984.7	-67.093
1984.8	-67.337
1984.9	-67.81
1985	-68.207
1985.1	-68.604
1985.2	-68.665
1985.3	-68.832
1985.4	-68.802
1985.5	-68.863
1985.6	-68.893
1985.7	-69.031
1985.8	-69.473
1985.9	-69.809
1986	-70.053
1986.1	-70.282
1986.2	-70.45
1986.3	-70.709
1986.4	-70.74
1986.5	-70.892
1986.6	-70.908
1986.7	-71.045
1986.8	-71.259
1986.9	-71.396
1987	-71.671
1987.1	-71.671
1987.2	-71.808
1987.3	-71.945
1987.4	-72.128
1987.5	-72.205
1987.6	-72.403
1987.7	-72.449
1987.8	-73.318
1987.9	-73.73
1988	-74.02
1988.1	-74.478
1988.2	-74.783
1988.3	-75.058
1988.4	-75.363
1988.5	-75.684
1988.6	-75.928
1988.7	-76.431
1988.8	-76.172
1988.9	-76.218
1989	-76.416
1989.1	-76.523
1989.2	-76.66
1989.3	-76.874
1989.4	-76.843
1989.5	-76.965
1989.6	-77.026
1989.7	-76.95
1989.8	-76.355
1989.9	-76.324
1990	-76.309
1990.1	-76.37
1990.2	-76.599
1990.3	-76.645
1990.4	-76.538
1990.5	-76.447
1990.6	-76.035
1990.7	-76.019
1990.8	-76.035
1990.9	-76.096
1991	-76.157
1991.1	-76.035
1991.2	-76.035
1991.3	-75.912
1991.4	-75.851
1991.5	-75.653
1991.6	-75.516
1991.7	-75.409
1991.8	-75.775
1991.9	-75.699
1992	-75.348
1992.1	-75.745
1992.2	-75.577
1992.3	-75.256
1992.4	-75.745
1992.5	-75.653
1992.6	-75.348
1992.7	-75.409
1992.8	-73.73
1992.9	-73.151
1993	-72.601
1993.1	-71.945
1993.2	-71.136
1993.3	-70.755
1993.4	-70.496
1993.5	-70.312
1993.6	-69.901
1993.7	-69.458
1993.8	-67.459
1993.9	-66.33
1994	-65.247
1994.1	-64.362
1994.2	-63.492
1994.3	-62.805
1994.4	-62.18
1994.5	-61.63
1994.6	-60.974
1994.7	-60.379
1994.8	-62.912
1994.9	-63.644
1995	-64.041
1995.1	-64.27
1995.2	-64.667
1995.3	-64.865
1995.4	-64.926
1995.5	-65.079
1995.6	-65.262
1995.7	-65.338
1995.8	-65.994
1995.9	-66.269
1996	-66.513
1996.1	-66.772
1996.2	-66.986
1996.3	-67.139
1996.4	-67.322
1996.5	-67.551
1996.6	-67.642
1996.7	-67.947
1996.8	-68.176
1996.9	-68.375
1997	-68.573
1997.1	-68.68
1997.2	-68.756
1997.3	-68.954
1997.4	-68.909
1997.5	-68.924
1997.6	-69.046
1997.7	-69.122
1997.8	-69.611
1997.9	-69.87
1998	-70.129
1998.1	-70.45
1998.2	-70.831
1998.3	-70.984
1998.4	-71.136
1998.5	-71.06
1998.6	-70.984
1998.7	-71.213
1998.8	-71.991
1998.9	-72.617
1999	-73.135
1999.1	-73.395
1999.2	-73.41
1999.3	-73.502
1999.4	-73.776
1999.5	-74.142
1999.6	-74.387
1999.7	-74.615
1999.8	-74.493
1999.9	-74.86
2000	-74.89
2000.1	-74.753
2000.2	-74.936
2000.3	-75.363
2000.4	-75.073
2000.5	-75.348
2000.6	-75.577
2000.7	-75.5
2000.8	-74.86
2000.9	-75.104
2001	-75.104
2001.1	-74.921
2001.2	-74.661
2001.3	-74.539
2001.4	-74.554
2001.5	-74.86
2001.6	-74.875
2001.7	-74.799
2001.8	-74.722
2001.9	-74.692
2002	-74.432
2002.1	-74.356
2002.2	-74.387
2002.3	-74.539
2002.4	-74.707
2002.5	-74.768
2002.6	-74.783
2002.7	-74.86
2002.8	-74.57
2002.9	-74.448
2003	-74.387
2003.1	-74.326
2003.2	-74.173
2003.3	-74.112
2003.4	-74.066
2003.5	-73.929
2003.6	-73.837
2003.7	-73.776
2003.8	-73.532
2003.9	-73.41
2004	-73.288
2004.1	-73.151
2004.2	-72.998
2004.3	-72.998
2004.4	-72.906
2004.5	-73.013
2004.6	-72.784
2004.7	-72.754
2004.8	-69.55
2004.9	-68.161
2005	-67.062
2005.1	-66.284
2005.2	-65.338
2005.3	-64.59
2005.4	-63.721
2005.5	-63.065
2005.6	-62.241
2005.7	-61.691
2005.8	-62.424
2005.9	-62.317
2006	-62.042
2006.1	-61.646
2006.2	-61.264
2006.3	-60.989
2006.4	-60.577
2006.5	-60.547
2006.6	-60.44
2006.7	-60.364
2006.8	-62.485
2006.9	-63.095
2007	-63.385
2007.1	-63.507
2007.2	-64.011
2007.3	-64.621
2007.4	-65.094
2007.5	-65.323
2007.6	-65.506
2007.7	-65.598
2007.8	-65.537
2007.9	-65.628
2008	-65.826
2008.1	-66.33
2008.2	-66.62
2008.3	-66.65
2008.4	-66.574
2008.5	-66.681
2008.6	-67.139
2008.7	-66.925
2008.8	-67.627
2008.9	-68.222
2009	-68.253
2009.1	-68.268
2009.2	-68.848
2009.3	-69.214
2009.4	-69.183
2009.5	-69.336
2009.6	-69.58
2009.7	-70.038
2009.8	-70.557
2009.9	-70.923
2010	-71.06
2010.1	-71.167
2010.2	-71.274
2010.3	-71.548
2010.4	-71.884
2010.5	-72.311
2010.6	-72.678
2010.7	-72.906
2010.8	-72.815
2010.9	-72.861
2011	-72.922
2011.1	-72.998
2011.2	-73.059
2011.3	-73.12
2011.4	-73.105
2011.5	-73.273
2011.6	-73.349
2011.7	-73.456
2011.8	-73.044
2011.9	-72.983
2012	-72.891
2012.1	-72.998
2012.2	-72.998
2012.3	-72.983
2012.4	-73.09
2012.5	-73.059
2012.6	-73.12
2012.7	-73.044
2012.8	-73.196
2012.9	-73.242
2013	-73.273
2013.1	-73.334
2013.2	-73.334
2013.3	-73.395
2013.4	-73.441
2013.5	-73.486
2013.6	-73.578
2013.7	-73.593
2013.8	-73.944
2013.9	-74.142
2014	-74.356
2014.1	-74.57
2014.2	-74.753
2014.3	-74.936
2014.4	-75.15
2014.5	-75.256
2014.6	-75.272
2014.7	-75.226
2014.8	-75.729
2014.9	-75.851
2015	-76.294
2015.1	-76.675
2015.2	-77.072
2015.3	-77.408
2015.4	-77.591
2015.5	-77.621
2015.6	-77.683
2015.7	-77.896
2015.8	-77.866
2015.9	-78.186
2016	-78.247
2016.1	-78.354
2016.2	-78.369
2016.3	-78.476
2016.4	-78.522
2016.5	-78.567
2016.6	-78.476
2016.7	-78.537
2016.8	-78.43
2016.9	-78.171
2017	-77.896
2017.1	-78.156
2017.2	-77.927
2017.3	-77.728
2017.4	-78.14
2017.5	-78.11
2017.6	-77.667
2017.7	-77.698
2017.8	-77.82
2017.9	-77.972
2018	-77.927
2018.1	-77.85
2018.2	-77.606
2018.3	-77.56
2018.4	-77.759
2018.5	-77.866
2018.6	-77.972
2018.7	-77.942
2018.8	-78.018
2018.9	-77.988
2019	-77.942
2019.1	-77.835
2019.2	-77.683
2019.3	-77.789
2019.4	-77.774
2019.5	-77.881
2019.6	-77.911
2019.7	-78.094
2019.8	-78.735
2019.9	-78.949
2020	-79.147
2020.1	-79.422
2020.2	-79.575
2020.3	-79.742
2020.4	-79.91
2020.5	-80.002
2020.6	-80.124
2020.7	-80.231
2020.8	-80.795
2020.9	-81.039
2021	-81.36
2021.1	-81.573
2021.2	-81.787
2021.3	-81.97
2021.4	-82.199
2021.5	-82.413
2021.6	-82.657
2021.7	-82.916
2021.8	-82.397
2021.9	-82.321
2022	-82.199
2022.1	-82.245
2022.2	-82.245
2022.3	-82.153
2022.4	-82.031
2022.5	-81.94
2022.6	-81.726
2022.7	-81.863
2022.8	-81.375
2022.9	-81.406
2023	-81.314
2023.1	-81.421
2023.2	-81.329
2023.3	-81.253
2023.4	-81.009
2023.5	-80.75
2023.6	-80.612
2023.7	-80.627
2023.8	-80.673
2023.9	-80.673
2024	-80.643
2024.1	-80.521
2024.2	-80.215
2024.3	-79.971
2024.4	-79.956
2024.5	-80.032
2024.6	-79.926
2024.7	-79.849
2024.8	-78.766
2024.9	-78.369
2025	-78.232
2025.1	-77.683
2025.2	-77.209
2025.3	-77.164
2025.4	-76.828
2025.5	-76.279
2025.6	-76.385
2025.7	-75.958
2025.8	-73.166
2025.9	-72.098
2026	-71.457
2026.1	-70.389
2026.2	-69.504
2026.3	-68.375
2026.4	-67.78
2026.5	-67.307
2026.6	-66.574
2026.7	-65.796
2026.8	-67.429
2026.9	-67.581
2027	-67.581
2027.1	-67.673
2027.2	-67.749
2027.3	-67.902
2027.4	-68.039
2027.5	-68.115
2027.6	-68.1
2027.7	-68.085
2027.8	-69.138
2027.9	-69.427
2028	-69.687
2028.1	-69.824
2028.2	-70.053
2028.3	-70.221
2028.4	-70.389
2028.5	-70.404
2028.6	-70.496
2028.7	-70.663
2028.8	-70.908
2028.9	-70.969
2029	-70.999
2029.1	-71.243
2029.2	-71.32
2029.3	-71.35
2029.4	-71.457
2029.5	-71.503
2029.6	-71.548
2029.7	-71.671
2029.8	-71.64
2029.9	-71.732
2030	-71.64
2030.1	-71.762
2030.2	-71.869
2030.3	-72.052
2030.4	-72.128
2030.5	-72.159
2030.6	-72.281
2030.7	-72.372
2030.8	-72.571
2030.9	-72.662
2031	-72.723
2031.1	-72.784
2031.2	-72.845
2031.3	-72.708
2031.4	-72.54
2031.5	-72.632
2031.6	-72.784
2031.7	-72.968
2031.8	-71.228
2031.9	-70.541
2032	-69.87
2032.1	-69.214
2032.2	-68.588
2032.3	-68.039
2032.4	-67.841
2032.5	-67.642
2032.6	-67.368
2032.7	-66.879
2032.8	-64.529
2032.9	-63.461
2033	-62.592
2033.1	-61.829
2033.2	-60.913
2033.3	-59.982
2033.4	-59.128
2033.5	-58.746
2033.6	-57.877
2033.7	-56.87
2033.8	-60.272
2033.9	-60.898
2034	-61.035
2034.1	-61.89
2034.2	-62.21
2034.3	-62.241
2034.4	-62.439
2034.5	-62.866
2034.6	-63.324
2034.7	-63.522
2034.8	-63.995
2034.9	-64.072
2035	-64.301
2035.1	-64.697
2035.2	-65.094
2035.3	-65.521
2035.4	-65.826
2035.5	-65.933
2035.6	-66.132
2035.7	-66.193
2035.8	-66.605
2035.9	-66.818
2036	-67.093
2036.1	-67.291
2036.2	-67.52
2036.3	-67.703
2036.4	-67.993
2036.5	-68.405
2036.6	-68.588
2036.7	-68.954
2036.8	-69.534
2036.9	-69.901
2037	-70.221
2037.1	-70.358
2037.2	-70.709
2037.3	-70.953
2037.4	-71.32
2037.5	-71.457
2037.6	-71.716
2037.7	-72.006
2037.8	-72.006
2037.9	-72.189
2038	-72.327
2038.1	-72.571
2038.2	-72.784
2038.3	-73.074
2038.4	-73.105
2038.5	-73.41
2038.6	-73.502
2038.7	-73.685
2038.8	-73.456
2038.9	-73.395
2039	-73.364
2039.1	-73.38
2039.2	-73.227
2039.3	-73.09
2039.4	-73.044
2039.5	-73.151
2039.6	-73.273
2039.7	-73.593
2039.8	-73.669
2039.9	-73.761
2040	-73.868
2040.1	-73.929
2040.2	-73.853
2040.3	-73.73
2040.4	-73.624
2040.5	-74.066
2040.6	-74.158
2040.7	-74.28
2040.8	-74.6
2040.9	-74.631
2041	-74.585
2041.1	-74.707
2041.2	-74.799
2041.3	-74.936
2041.4	-75.043
2041.5	-75.256
2041.6	-75.699
2041.7	-75.928
2041.8	-76.187
2041.9	-76.477
2042	-76.889
2042.1	-76.813
2042.2	-77.103
2042.3	-77.606
2042.4	-77.606
2042.5	-77.683
2042.6	-78.049
2042.7	-78.4
2042.8	-78.125
2042.9	-77.789
2043	-77.85
2043.1	-78.125
2043.2	-78.4
2043.3	-78.461
2043.4	-78.506
2043.5	-78.506
2043.6	-78.4
2043.7	-78.308
2043.8	-78.079
2043.9	-78.14
2044	-78.201
2044.1	-78.278
2044.2	-78.369
2044.3	-78.384
2044.4	-78.415
2044.5	-78.369
2044.6	-78.369
2044.7	-78.384
2044.8	-78.4
2044.9	-78.4
2045	-78.384
2045.1	-78.384
2045.2	-78.278
2045.3	-78.4
2045.4	-78.384
2045.5	-78.491
2045.6	-78.43
2045.7	-78.522
2045.8	-78.873
2045.9	-79.102
2046	-79.269
2046.1	-79.407
2046.2	-79.575
2046.3	-79.681
2046.4	-79.895
2046.5	-80.002
2046.6	-80.063
2046.7	-80.246
2046.8	-80.872
2046.9	-81.131
2047	-81.451
2047.1	-81.558
2047.2	-81.863
2047.3	-82.23
2047.4	-82.428
2047.5	-82.657
2047.6	-82.855
2047.7	-83.038
2047.8	-82.52
2047.9	-82.321
2048	-82.275
2048.1	-82.291
2048.2	-82.413
2048.3	-82.504
2048.4	-82.703
2048.5	-82.779
2048.6	-82.84
2048.7	-82.779
2048.8	-82.321
2048.9	-82.062
2049	-82.275
2049.1	-82.459
2049.2	-82.504
2049.3	-82.397
2049.4	-82.23
2049.5	-82.184
2049.6	-82.306
2049.7	-82.443
2049.8	-82.657
2049.9	-82.504
2050	-82.245
2050.1	-82.26
2050.2	-82.596
2050.3	-82.52
2050.4	-82.382
2050.5	-82.703
2050.6	-82.489
2050.7	-82.291
2050.8	-82.993
2050.9	-83.16
2051	-83.237
2051.1	-83.13
2051.2	-83.45
2051.3	-83.801
2051.4	-83.786
2051.5	-83.923
2051.6	-83.801
2051.7	-83.939
2051.8	-84.381
2051.9	-84.885
2052	-85.251
2052.1	-85.541
2052.2	-85.739
2052.3	-86.09
2052.4	-86.197
2052.5	-86.197
2052.6	-86.319
2052.7	-86.456
2052.8	-86.014
2052.9	-85.938
2053	-86.044
2053.1	-86.075
2053.2	-86.166
2053.3	-86.243
2053.4	-86.426
2053.5	-86.456
2053.6	-86.502
2053.7	-86.655
2053.8	-86.334
2053.9	-86.197
2054	-86.075
2054.1	-85.983
2054.2	-85.983
2054.3	-85.892
2054.4	-85.831
2054.5	-85.861
2054.6	-85.754
2054.7	-85.739
2054.8	-85.77
2054.9	-85.663
2055	-85.602
2055.1	-85.526
2055.2	-85.449
2055.3	-85.526
2055.4	-85.388
2055.5	-85.22
2055.6	-85.144
2055.7	-85.114
2055.8	-85.129
2055.9	-85.205
2056	-85.327
2056.1	-85.48
2056.2	-85.617
2056.3	-85.709
2056.4	-85.648
2056.5	-85.571
2056.6	-85.434
2056.7	-85.251
2056.8	-85.754
2056.9	-86.075
2057	-86.411
2057.1	-86.761
2057.2	-86.899
2057.3	-86.929
2057.4	-86.807
2057.5	-86.777
2057.6	-87.082
2057.7	-87.296
2057.8	-87.936
2057.9	-88.165
2058	-88.409
2058.1	-88.577
2058.2	-88.531
2058.3	-88.867
2058.4	-89.401
2058.5	-89.493
2058.6	-89.294
2058.7	-89.935
2058.8	-89.264
2058.9	-89.02
2059	-89.233
2059.1	-89.249
2059.2	-88.898
2059.3	-89.005
2059.4	-89.279
2059.5	-89.355
2059.6	-89.188
2059.7	-88.974
2059.8	-88.409
2059.9	-88.425
2060	-88.455
2060.1	-88.318
2060.2	-88.15
2060.3	-87.982
2060.4	-87.814
2060.5	-87.54
2060.6	-87.448
2060.7	-87.357
2060.8	-87.387
2060.9	-87.463
2061	-87.601
2061.1	-87.479
2061.2	-87.524
2061.3	-87.479
2061.4	-87.387
2061.5	-87.28
2061.6	-87.189
2061.7	-87.082
2061.8	-85.419
2061.9	-84.808
2062	-84.229
2062.1	-83.725
2062.2	-83.252
2062.3	-82.809
2062.4	-82.352
2062.5	-81.924
2062.6	-81.512
2062.7	-81.284
2062.8	-79.102
2062.9	-78.171
2063	-77.24
2063.1	-76.462
2063.2	-75.638
2063.3	-74.966
2063.4	-74.402
2063.5	-73.807
2063.6	-73.242
2063.7	-72.678
2063.8	-74.463
2063.9	-74.997
2064	-75.18
2064.1	-75.424
2064.2	-75.5
2064.3	-75.638
2064.4	-75.562
2064.5	-75.424
2064.6	-75.317
2064.7	-75.302
2064.8	-76.218
2064.9	-76.584
2065	-77.133
2065.1	-77.408
2065.2	-77.637
2065.3	-77.866
2065.4	-77.789
2065.5	-77.728
2065.6	-77.972
2065.7	-78.232
2065.8	-78.308
2065.9	-78.43
2066	-78.461
2066.1	-78.339
2066.2	-78.384
2066.3	-78.415
2066.4	-78.583
2066.5	-78.644
2066.6	-78.644
2066.7	-78.323
2066.8	-78.735
2066.9	-78.934
2067	-78.674
2067.1	-78.995
2067.2	-79.163
2067.3	-78.842
2067.4	-78.964
2067.5	-79.239
2067.6	-79.208
2067.7	-79.086
2067.8	-76.538
2067.9	-75.912
2068	-75.256
2068.1	-74.509
2068.2	-73.654
2068.3	-72.906
2068.4	-72.388
2068.5	-71.93
2068.6	-71.64
2068.7	-71.136
2068.8	-70.175
2068.9	-69.473
2069	-68.695
2069.1	-68.13
2069.2	-67.368
2069.3	-66.742
2069.4	-66.162
2069.5	-65.521
2069.6	-65.018
2069.7	-64.606
2069.8	-67.276
2069.9	-68.085
2070	-68.527
2070.1	-68.985
2070.2	-69.504
2070.3	-69.778
2070.4	-70.114
2070.5	-70.374
2070.6	-70.648
2070.7	-70.877
2070.8	-71.121
2070.9	-71.411
2071	-71.625
2071.1	-71.777
2071.2	-71.96
2071.3	-72.128
2071.4	-72.357
2071.5	-72.433
2071.6	-72.54
2071.7	-72.769
2071.8	-73.166
2071.9	-73.425
2072	-73.593
2072.1	-73.853
2072.2	-73.898
2072.3	-73.975
2072.4	-73.929
2072.5	-74.127
2072.6	-74.142
2072.7	-74.448
2072.8	-75.134
2072.9	-75.439
2073	-75.836
2073.1	-76.111
2073.2	-76.477
2073.3	-76.736
2073.4	-76.782
2073.5	-76.813
2073.6	-76.843
2073.7	-77.164
2073.8	-77.835
2073.9	-78.308
2074	-78.751
2074.1	-78.934
2074.2	-78.995
2074.3	-79.041
2074.4	-79.376
2074.5	-79.742
2074.6	-79.956
2074.7	-80.185
2074.8	-79.559
2074.9	-79.636
2075	-79.865
2075.1	-79.91
2075.2	-79.514
2075.3	-79.88
2075.4	-80.032
2075.5	-79.666
2075.6	-79.941
2075.7	-80.185
2075.8	-79.712
2075.9	-79.483
2076	-79.803
2076.1	-79.865
2076.2	-79.666
2076.3	-79.498
2076.4	-79.437
2076.5	-79.712
2076.6	-79.91
2076.7	-79.834
2076.8	-79.773
2076.9	-79.636
2077	-79.514
2077.1	-79.422
2077.2	-79.361
2077.3	-79.346
2077.4	-79.514
2077.5	-79.712
2077.6	-79.803
2077.7	-79.773
2077.8	-79.895
2077.9	-79.895
2078	-79.971
2078.1	-79.971
2078.2	-79.865
2078.3	-79.941
2078.4	-79.91
2078.5	-79.971
2078.6	-79.926
2078.7	-79.88
2078.8	-79.865
2078.9	-80.078
2079	-80.002
2079.1	-80.154
2079.2	-80.124
2079.3	-80.261
2079.4	-80.261
2079.5	-80.246
2079.6	-80.368
2079.7	-80.444
2079.8	-81.1
2079.9	-81.512
2080	-81.757
2080.1	-82.047
2080.2	-82.306
2080.3	-82.672
2080.4	-82.855
2080.5	-83.191
2080.6	-83.344
2080.7	-83.71
2080.8	-84.015
2080.9	-84.442
2081	-84.518
2081.1	-84.869
2081.2	-84.808
2081.3	-84.854
2081.4	-85.052
2081.5	-85.281
2081.6	-85.587
2081.7	-85.983
2081.8	-85.22
2081.9	-85.022
2082	-84.915
2082.1	-84.579
2082.2	-84.381
2082.3	-84.351
2082.4	-84.549
2082.5	-84.595
2082.6	-84.702
2082.7	-84.442
2082.8	-84.091
2082.9	-83.847
2083	-83.954
2083.1	-83.984
2083.2	-83.847
2083.3	-83.481
2083.4	-83.237
2083.5	-83.542
2083.6	-83.511
2083.7	-83.145
2083.8	-82.367
2083.9	-81.894
2084	-81.436
2084.1	-81.207
2084.2	-81.131
2084.3	-80.75
2084.4	-80.124
2084.5	-80.078
2084.6	-80.109
2084.7	-79.834
2084.8	-77.637
2084.9	-76.523
2085	-75.607
2085.1	-74.921
2085.2	-74.341
2085.3	-73.837
2085.4	-73.364
2085.5	-72.632
2085.6	-71.899
2085.7	-71.396
2085.8	-72.159
2085.9	-72.113
2086	-71.93
2086.1	-71.777
2086.2	-71.579
2086.3	-71.671
2086.4	-71.625
2086.5	-71.564
2086.6	-71.518
2086.7	-71.335
2086.8	-72.556
2086.9	-72.998
2087	-73.166
2087.1	-73.471
2087.2	-73.624
2087.3	-73.715
2087.4	-73.883
2087.5	-73.959
2087.6	-74.081
2087.7	-74.142
2087.8	-74.203
2087.9	-74.188
2088	-74.326
2088.1	-74.402
2088.2	-74.448
2088.3	-74.432
2088.4	-74.524
2088.5	-74.585
2088.6	-74.539
2088.7	-74.677
2088.8	-73.288
2088.9	-72.647
2089	-72.128
2089.1	-71.686
2089.2	-71.152
2089.3	-70.77
2089.4	-70.312
2089.5	-70.099
2089.6	-69.962
2089.7	-69.733
2089.8	-68.283
2089.9	-67.581
2090	-66.94
2090.1	-66.193
2090.2	-65.414
2090.3	-64.713
2090.4	-64.087
2090.5	-63.812
2090.6	-63.416
2090.7	-63.034
2090.8	-64.651
2090.9	-64.957
2091	-64.957
2091.1	-65.125
2091.2	-65.277
2091.3	-65.46
2091.4	-65.521
2091.5	-65.628
2091.6	-65.979
2091.7	-66.162
2091.8	-66.544
2091.9	-66.605
2092	-67.184
2092.1	-67.23
2092.2	-67.245
2092.3	-67.734
2092.4	-67.749
2092.5	-67.703
2092.6	-67.917
2092.7	-68.237
2092.8	-68.192
2092.9	-68.146
2093	-67.993
2093.1	-68.207
2093.2	-68.527
2093.3	-68.649
2093.4	-68.649
2093.5	-68.573
2093.6	-68.542
2093.7	-68.527
2093.8	-66.513
2093.9	-65.979
2094	-65.369
2094.1	-64.865
2094.2	-64.499
2094.3	-64.178
2094.4	-63.812
2094.5	-63.339
2094.6	-63.019
2094.7	-62.592
2094.8	-61.63
2094.9	-60.959
2095	-60.379
2095.1	-59.875
2095.2	-59.357
2095.3	-58.899
2095.4	-58.426
2095.5	-57.938
2095.6	-57.434
2095.7	-56.961
2095.8	-59.158
2095.9	-59.723
2096	-60.104
2096.1	-60.349
2096.2	-60.669
2096.3	-60.883
2096.4	-61.157
2096.5	-61.432
2096.6	-61.661
2096.7	-61.905
2096.8	-62.18
2096.9	-62.439
2097	-62.668
2097.1	-62.805
2097.2	-63.049
2097.3	-63.202
2097.4	-63.187
2097.5	-63.293
2097.6	-63.248
2097.7	-63.171
2097.8	-63.293
2097.9	-63.4
2098	-63.553
2098.1	-63.858
2098.2	-64.041
2098.3	-64.285
2098.4	-64.316
2098.5	-64.346
2098.6	-64.102
2098.7	-64.27
2098.8	-62.134
2098.9	-61.6
2099	-61.157
2099.1	-60.593
2099.2	-59.83
2099.3	-59.174
2099.4	-58.67
2099.5	-58.38
2099.6	-57.999
2099.7	-57.48
2099.8	-56.564
2099.9	-56.259
2100	-55.908
2100.1	-55.145
2100.2	-54.459
2100.3	-54.413
2100.4	-53.635
2100.5	-53.07
2100.6	-53.04
2100.7	-52.444
2100.8	-54.337
2100.9	-55.115
2101	-55.756
2101.1	-56
2101.2	-56.183
2101.3	-56.274
2101.4	-56.671
2101.5	-56.976
2101.6	-57.327
2101.7	-57.48
2101.8	-57.892
2101.9	-57.999
2102	-58.09
2102.1	-58.243
2102.2	-58.273
2102.3	-58.395
2102.4	-58.64
2102.5	-58.929
2102.6	-59.174
2102.7	-59.402
2102.8	-59.662
2102.9	-59.784
2103	-59.86
2103.1	-59.967
2103.2	-60.12
2103.3	-60.211
2103.4	-60.272
2103.5	-60.272
2103.6	-60.41
2103.7	-60.486
2103.8	-59.555
2103.9	-59.265
2104	-59.036
2104.1	-58.762
2104.2	-58.548
2104.3	-58.35
2104.4	-58.289
2104.5	-58.197
2104.6	-58.029
2104.7	-57.816
2104.8	-55.267
2104.9	-54.245
2105	-53.299
2105.1	-52.505
2105.2	-51.788
2105.3	-51.01
2105.4	-50.339
2105.5	-49.667
2105.6	-49.103
2105.7	-48.447
2105.8	-50.217
2105.9	-50.369
2106	-50.369
2106.1	-50.262
2106.2	-50.308
2106.3	-50.4
2106.4	-50.385
2106.5	-50.69
2106.6	-50.644
2106.7	-50.674
2106.8	-51.697
2106.9	-51.987
2107	-52.383
2107.1	-52.826
2107.2	-53.268
2107.3	-53.65
2107.4	-53.604
2107.5	-53.711
2107.6	-53.879
2107.7	-54.367
2107.8	-54.428
2107.9	-54.703
2108	-54.825
2108.1	-54.947
2108.2	-54.932
2108.3	-55.054
2108.4	-55.527
2108.5	-55.664
2108.6	-55.344
2108.7	-55.847
2108.8	-56.107
2108.9	-56.198
2109	-56.58
2109.1	-56.717
2109.2	-56.686
2109.3	-56.808
2109.4	-57.297
2109.5	-57.571
2109.6	-57.587
2109.7	-57.419
2109.8	-58.105
2109.9	-58.594
2110	-59.052
2110.1	-59.341
2110.2	-59.525
2110.3	-59.769
2110.4	-59.921
2110.5	-59.937
2110.6	-60.242
2110.7	-60.486
2110.8	-61.234
2110.9	-61.859
2111	-62.286
2111.1	-62.759
2111.2	-63.019
2111.3	-63.416
2111.4	-63.66
2111.5	-63.873
2111.6	-64.148
2111.7	-64.529
2111.8	-63.919
2111.9	-63.889
2112	-63.904
2112.1	-63.95
2112.2	-63.965
2112.3	-63.995
2112.4	-64.163
2112.5	-64.224
2112.6	-64.24
2112.7	-64.331
2112.8	-63.995
2112.9	-63.812
2113	-63.705
2113.1	-63.736
2113.2	-63.705
2113.3	-63.828
2113.4	-63.919
2113.5	-63.828
2113.6	-63.873
2113.7	-63.934
2113.8	-63.904
2113.9	-64.102
2114	-64.148
2114.1	-64.148
2114.2	-64.224
2114.3	-64.209
2114.4	-63.995
2114.5	-63.828
2114.6	-63.873
2114.7	-63.751
2114.8	-62.393
2114.9	-61.935
2115	-61.752
2115.1	-61.401
2115.2	-61.081
2115.3	-60.669
2115.4	-60.181
2115.5	-59.677
2115.6	-59.387
2115.7	-59.357
2115.8	-57.465
2115.9	-56.473
2116	-55.496
2116.1	-54.596
2116.2	-53.726
2116.3	-53.116
2116.4	-52.567
2116.5	-52.063
2116.6	-51.437
2116.7	-50.598
2116.8	-52.307
2116.9	-53.07
2117	-53.253
2117.1	-53.162
2117.2	-53.604
2117.3	-53.467
2117.4	-53.375
2117.5	-53.558
2117.6	-53.848
2117.7	-53.802
2117.8	-54.581
2117.9	-54.825
2118	-55.298
2118.1	-55.664
2118.2	-56.015
2118.3	-56.091
2118.4	-56.274
2118.5	-56.381
2118.6	-56.381
2118.7	-56.564
2118.8	-56.732
2118.9	-56.839
2119	-57.144
2119.1	-57.236
2119.2	-57.358
2119.3	-57.434
2119.4	-57.404
2119.5	-57.327
2119.6	-57.327
2119.7	-57.327
2119.8	-57.678
2119.9	-57.755
2120	-57.953
2120.1	-58.09
2120.2	-58.304
2120.3	-58.456
2120.4	-58.685
2120.5	-58.853
2120.6	-58.99
2120.7	-59.113
2120.8	-57.541
2120.9	-56.839
2121	-56.381
2121.1	-55.923
2121.2	-55.603
2121.3	-55.222
2121.4	-54.886
2121.5	-54.55
2121.6	-54.092
2121.7	-53.802
2121.8	-51.483
2121.9	-50.43
2122	-49.545
2122.1	-48.599
2122.2	-47.714
2122.3	-46.951
2122.4	-46.158
2122.5	-45.319
2122.6	-44.861
2122.7	-44.159
2122.8	-46.799
2122.9	-47.485
2123	-47.882
2123.1	-47.928
2123.2	-47.867
2123.3	-47.714
2123.4	-47.76
2123.5	-47.791
2123.6	-47.546
2123.7	-46.417
2123.8	-43.945
2123.9	-39.841
2124	-35.034
2124.1	-29.602
2124.2	-23.285
2124.3	-16.556
2124.4	-10.239
2124.5	-4.5166
2124.6	0.10681
2124.7	3.8605
2124.8	6.3171
2124.9	8.2245
2125	9.4452
2125.1	10.345
2125.2	10.605
2125.3	9.7504
2125.4	8.7891
2125.5	7.5531
2125.6	5.7526
2125.7	3.4637
2125.8	0.94604
2125.9	-1.4038
2126	-3.9825
2126.1	-6.6833
2126.2	-9.7198
2126.3	-12.543
2126.4	-15.381
2126.5	-18.021
2126.6	-20.706
2126.7	-23.27
2126.8	-26.001
2126.9	-28.564
2127	-31.25
2127.1	-33.661
2127.2	-36.148
2127.3	-38.361
2127.4	-40.573
2127.5	-42.618
2127.6	-44.479
2127.7	-46.31
2127.8	-47.256
2127.9	-48.508
2128	-49.713
2128.1	-50.751
2128.2	-51.804
2128.3	-52.795
2128.4	-53.68
2128.5	-54.535
2128.6	-55.313
2128.7	-55.954
2128.8	-56.366
2128.9	-56.747
2129	-57.22
2129.1	-57.877
2129.2	-58.289
2129.3	-58.731
2129.4	-59.097
2129.5	-59.525
2129.6	-59.708
2129.7	-60.165
2129.8	-60.577
2129.9	-60.974
2130	-61.264
2130.1	-61.584
2130.2	-61.905
2130.3	-62.286
2130.4	-62.515
2130.5	-62.805
2130.6	-63.11
2130.7	-63.416
2130.8	-63.721
2130.9	-64.087
2131	-64.316
2131.1	-64.453
2131.2	-64.59
2131.3	-64.606
2131.4	-64.789
2131.5	-64.941
2131.6	-65.262
2131.7	-65.598
2131.8	-66.513
2131.9	-67.047
2132	-67.413
2132.1	-67.551
2132.2	-67.719
2132.3	-68.085
2132.4	-68.497
2132.5	-69.046
2132.6	-69.351
2132.7	-69.611
2132.8	-69.443
2132.9	-69.504
2133	-69.748
2133.1	-70.084
2133.2	-70.267
2133.3	-70.175
2133.4	-70.267
2133.5	-70.633
2133.6	-70.847
2133.7	-70.618
2133.8	-70.389
2133.9	-70.404
2134	-70.023
2134.1	-69.962
2134.2	-70.343
2134.3	-70.16
2134.4	-69.931
2134.5	-69.87
2134.6	-70.099
2134.7	-70.145
2134.8	-70.007
2134.9	-69.839
2135	-69.534
2135.1	-69.382
2135.2	-69.321
2135.3	-69.366
2135.4	-69.55
2135.5	-69.641
2135.6	-69.641
2135.7	-69.641
2135.8	-69.458
2135.9	-69.397
2136	-69.321
2136.1	-69.305
2136.2	-69.107
2136.3	-69.153
2136.4	-69.168
2136.5	-69.077
2136.6	-69.092
2136.7	-69.092
2136.8	-67.368
2136.9	-66.65
2137	-66.208
2137.1	-65.842
2137.2	-65.384
2137.3	-64.941
2137.4	-64.468
2137.5	-64.224
2137.6	-63.736
2137.7	-63.324
2137.8	-61.34
2137.9	-60.425
2138	-59.509
2138.1	-58.578
2138.2	-57.922
2138.3	-57.083
2138.4	-56.351
2138.5	-55.634
2138.6	-54.886
2138.7	-54.199
2138.8	-56.595
2138.9	-57.175
2139	-57.556
2139.1	-58.029
2139.2	-58.304
2139.3	-58.701
2139.4	-59.006
2139.5	-59.204
2139.6	-59.311
2139.7	-59.372
2139.8	-59.723
2139.9	-59.967
2140	-60.196
2140.1	-60.638
2140.2	-61.081
2140.3	-61.356
2140.4	-61.523
2140.5	-61.554
2140.6	-61.493
2140.7	-61.508
2140.8	-62.073
2140.9	-62.515
2141	-62.82
2141.1	-62.866
2141.2	-62.943
2141.3	-63.171
2141.4	-63.324
2141.5	-63.461
2141.6	-63.477
2141.7	-63.324
2141.8	-63.904
2141.9	-64.178
2142	-64.133
2142.1	-64.453
2142.2	-64.728
2142.3	-64.575
2142.4	-64.743
2142.5	-65.277
2142.6	-65.155
2142.7	-65.201
2142.8	-66.025
2142.9	-66.864
2143	-67.215
2143.1	-67.459
2143.2	-67.566
2143.3	-67.703
2143.4	-68.039
2143.5	-68.436
2143.6	-68.939
2143.7	-69.229
2143.8	-69.229
2143.9	-69.351
2144	-69.397
2144.1	-69.443
2144.2	-69.489
2144.3	-69.656
2144.4	-69.763
2144.5	-70.038
2144.6	-70.251
2144.7	-70.343
2144.8	-69.962
2144.9	-69.977
2145	-70.023
2145.1	-70.023
2145.2	-70.084
2145.3	-70.038
2145.4	-70.129
2145.5	-69.931
2145.6	-70.038
2145.7	-70.068
2145.8	-69.748
2145.9	-69.733
2146	-69.687
2146.1	-69.626
2146.2	-69.473
2146.3	-69.458
2146.4	-69.382
2146.5	-69.412
2146.6	-69.397
2146.7	-69.427
2146.8	-69.458
2146.9	-69.489
2147	-69.427
2147.1	-69.397
2147.2	-69.321
2147.3	-69.275
2147.4	-69.199
2147.5	-69.077
2147.6	-68.97
2147.7	-69.031
2147.8	-67.261
2147.9	-66.589
2148	-66.04
2148.1	-65.735
2148.2	-65.216
2148.3	-64.682
2148.4	-64.133
2148.5	-63.522
2148.6	-62.973
2148.7	-62.668
2148.8	-60.898
2148.9	-60.226
2149	-59.402
2149.1	-58.64
2149.2	-57.632
2149.3	-56.747
2149.4	-56.259
2149.5	-55.801
2149.6	-55.161
2149.7	-54.504
2149.8	-56.717
2149.9	-57.419
2150	-58.136
2150.1	-58.395
2150.2	-58.395
2150.3	-58.929
2150.4	-59.174
2150.5	-58.914
2150.6	-59.326
2150.7	-59.738
2150.8	-59.967
2150.9	-60.181
2151	-60.745
2151.1	-61.035
2151.2	-60.913
2151.3	-61.035
2151.4	-61.111
2151.5	-61.447
2151.6	-61.768
2151.7	-62.042
2151.8	-62.256
2151.9	-62.225
2152	-62.454
2152.1	-62.408
2152.2	-62.576
2152.3	-62.79
2152.4	-63.08
2152.5	-63.385
2152.6	-63.522
2152.7	-63.721
2152.8	-64.117
2152.9	-64.285
2153	-64.224
2153.1	-64.377
2153.2	-64.529
2153.3	-64.438
2153.4	-64.651
2153.5	-64.682
2153.6	-64.865
2153.7	-64.911
2153.8	-65.781
2153.9	-66.208
2154	-66.559
2154.1	-66.818
2154.2	-67.169
2154.3	-67.612
2154.4	-67.795
2154.5	-68.054
2154.6	-68.375
2154.7	-68.604
2154.8	-68.68
2154.9	-68.878
2155	-69.107
2155.1	-69.229
2155.2	-69.443
2155.3	-69.489
2155.4	-69.778
2155.5	-69.916
2155.6	-70.267
2155.7	-70.541
2155.8	-70.129
2155.9	-70.084
2156	-70.084
2156.1	-69.992
2156.2	-69.992
2156.3	-69.885
2156.4	-69.748
2156.5	-69.687
2156.6	-69.58
2156.7	-69.687
2156.8	-69.519
2156.9	-69.626
2157	-69.519
2157.1	-69.534
2157.2	-69.458
2157.3	-69
2157.4	-68.954
2157.5	-69.092
2157.6	-69.244
2157.7	-69.244
2157.8	-69.26
2157.9	-69.183
2158	-69.122
2158.1	-69.107
2158.2	-69.061
2158.3	-68.939
2158.4	-68.68
2158.5	-69.061
2158.6	-68.954
2158.7	-68.588
2158.8	-66.788
2158.9	-65.872
2159	-64.804
2159.1	-64.499
2159.2	-64.026
2159.3	-63.278
2159.4	-62.469
2159.5	-62.241
2159.6	-62.042
2159.7	-61.386
2159.8	-60.013
2159.9	-59.25
2160	-58.563
2160.1	-57.968
2160.2	-57.526
2160.3	-57.098
2160.4	-56.519
2160.5	-55.893
2160.6	-55.283
2160.7	-54.81
2160.8	-57.037
2160.9	-57.541
2161	-57.861
2161.1	-58.212
2161.2	-58.563
2161.3	-58.853
2161.4	-59.158
2161.5	-59.525
2161.6	-59.784
2161.7	-59.967
2161.8	-60.41
2161.9	-60.562
2162	-60.806
2162.1	-61.005
2162.2	-61.111
2162.3	-61.371
2162.4	-61.493
2162.5	-61.569
2162.6	-61.691
2162.7	-61.844
2162.8	-62.149
2162.9	-62.18
2163	-62.424
2163.1	-62.5
2163.2	-62.698
2163.3	-62.775
2163.4	-62.881
2163.5	-62.973
2163.6	-63.171
2163.7	-63.171
2163.8	-63.339
2163.9	-63.248
2164	-63.309
2164.1	-63.217
2164.2	-63.232
2164.3	-63.339
2164.4	-63.446
2164.5	-63.568
2164.6	-63.812
2164.7	-64.041
2164.8	-64.301
2164.9	-64.392
2165	-64.499
2165.1	-64.453
2165.2	-64.331
2165.3	-64.438
2165.4	-64.606
2165.5	-64.85
2165.6	-65.125
2165.7	-65.201
2165.8	-65.598
2165.9	-65.659
2166	-65.796
2166.1	-66.071
2166.2	-66.254
2166.3	-66.452
2166.4	-66.452
2166.5	-66.711
2166.6	-67.169
2166.7	-67.474
2166.8	-68.176
2166.9	-68.375
2167	-69.016
2167.1	-69.26
2167.2	-69.443
2167.3	-70.038
2167.4	-70.267
2167.5	-70.404
2167.6	-70.786
2167.7	-71.259
2167.8	-70.694
2167.9	-70.45
2168	-70.328
2168.1	-70.526
2168.2	-70.816
2168.3	-70.877
2168.4	-70.938
2168.5	-70.831
2168.6	-70.847
2168.7	-70.755
2168.8	-70.129
2168.9	-70.068
2169	-70.038
2169.1	-70.038
2169.2	-69.962
2169.3	-69.916
2169.4	-69.885
2169.5	-69.717
2169.6	-69.672
2169.7	-69.534
2169.8	-68.97
2169.9	-68.649
2170	-68.375
2170.1	-68.207
2170.2	-67.963
2170.3	-67.78
2170.4	-67.673
2170.5	-67.474
2170.6	-67.307
2170.7	-67.108
2170.8	-65.201
2170.9	-64.285
2171	-63.614
2171.1	-62.912
2171.2	-62.363
2171.3	-61.737
2171.4	-61.157
2171.5	-60.684
2171.6	-60.165
2171.7	-59.631
2171.8	-59.662
2171.9	-59.402
2172	-59.219
2172.1	-58.823
2172.2	-58.746
2172.3	-58.502
2172.4	-58.38
2172.5	-58.044
2172.6	-57.861
2172.7	-57.541
2172.8	-58.853
2172.9	-59.235
2173	-59.235
2173.1	-59.418
2173.2	-59.586
2173.3	-59.814
2173.4	-60.059
2173.5	-60.318
2173.6	-60.516
2173.7	-60.654
2173.8	-60.532
2173.9	-60.471
2174	-60.547
2174.1	-60.822
2174.2	-61.005
2174.3	-61.081
2174.4	-61.142
2174.5	-61.081
2174.6	-61.111
2174.7	-61.218
2174.8	-60.242
2174.9	-59.875
2175	-59.464
2175.1	-58.792
2175.2	-58.884
2175.3	-58.716
2175.4	-58.121
2175.5	-58.09
2175.6	-58.014
2175.7	-57.48
2175.8	-55.939
2175.9	-55.374
2176	-54.703
2176.1	-53.802
2176.2	-53.223
2176.3	-52.795
2176.4	-52.49
2176.5	-51.849
2176.6	-51.285
2176.7	-50.629
2176.8	-51.849
2176.9	-51.956
2177	-52.17
2177.1	-52.338
2177.2	-52.597
2177.3	-52.658
2177.4	-52.734
2177.5	-52.628
2177.6	-52.612
2177.7	-52.582
2177.8	-53.36
2177.9	-53.635
2178	-53.94
2178.1	-53.97
2178.2	-54.23
2178.3	-54.474
2178.4	-54.489
2178.5	-54.52
2178.6	-54.581
2178.7	-54.794
2178.8	-54.718
2178.9	-54.642
2179	-54.718
2179.1	-54.749
2179.2	-54.794
2179.3	-54.764
2179.4	-54.901
2179.5	-54.855
2179.6	-54.947
2179.7	-55.084
2179.8	-53.223
2179.9	-52.414
2180	-51.895
2180.1	-51.346
2180.2	-51.086
2180.3	-50.629
2180.4	-50.339
2180.5	-49.957
2180.6	-49.5
2180.7	-49.088
2180.8	-48.599
2180.9	-48.05
2181	-47.577
2181.1	-47.089
2181.2	-46.494
2181.3	-45.761
2181.4	-45.288
2181.5	-44.861
2181.6	-44.708
2181.7	-44.281
2181.8	-45.959
2181.9	-45.99
2182	-45.395
2182.1	-43.671
2182.2	-40.878
2182.3	-37.094
2182.4	-32.379
2182.5	-26.581
2182.6	-19.959
2182.7	-13.687
2182.8	-8.1177
2182.9	-3.1281
2183	1.2207
2183.1	4.6997
2183.2	7.5073
2183.3	9.6436
2183.4	10.62
2183.5	11.261
2183.6	11.673
2183.7	11.398
2183.8	10.559
2183.9	9.5062
2184	8.4229
2184.1	6.3629
2184.2	4.1046
2184.3	1.9379
2184.4	-0.38147
2184.5	-2.5787
2184.6	-5.0964
2184.7	-7.7057
2184.8	-8.2703
2184.9	-9.9792
2185	-11.887
2185.1	-13.916
2185.2	-15.793
2185.3	-17.639
2185.4	-19.516
2185.5	-21.301
2185.6	-22.964
2185.7	-24.735
2185.8	-27.344
2185.9	-29.221
2186	-30.884
2186.1	-32.44
2186.2	-33.783
2186.3	-35.217
2186.4	-36.591
2186.5	-37.933
2186.6	-38.91
2186.7	-39.917
2186.8	-42.648
2186.9	-44.174
2187	-45.624
2187.1	-46.89
2187.2	-48.08
2187.3	-49.118
2187.4	-49.896
2187.5	-50.888
2187.6	-51.743
2187.7	-52.582
2187.8	-53.146
2187.9	-53.879
2188	-54.352
2188.1	-54.916
2188.2	-55.435
2188.3	-56.061
2188.4	-56.366
2188.5	-56.854
2188.6	-57.404
2188.7	-57.77
2188.8	-57.266
2188.9	-57.343
2189	-57.541
2189.1	-57.648
2189.2	-57.846
2189.3	-58.029
2189.4	-58.014
2189.5	-58.029
2189.6	-57.983
2189.7	-57.846
2189.8	-55.618
2189.9	-54.764
2190	-54.276
2190.1	-53.833
2190.2	-53.391
2190.3	-52.887
2190.4	-52.399
2190.5	-51.712
2190.6	-51.163
2190.7	-50.888
2190.8	-52.49
2190.9	-52.963
2191	-53.024
2191.1	-53.085
2191.2	-53.055
2191.3	-53.238
2191.4	-53.268
2191.5	-53.558
2191.6	-53.757
2191.7	-53.833
2191.8	-54.947
2191.9	-55.527
2192	-56.274
2192.1	-56.381
2192.2	-56.671
2192.3	-57.327
2192.4	-57.297
2192.5	-57.541
2192.6	-58.151
2192.7	-58.411
2192.8	-58.365
2192.9	-58.411
2193	-58.67
2193.1	-59.067
2193.2	-59.311
2193.3	-59.464
2193.4	-59.418
2193.5	-59.464
2193.6	-59.601
2193.7	-59.769
2193.8	-59.25
2193.9	-59.143
2194	-59.174
2194.1	-58.975
2194.2	-58.823
2194.3	-58.746
2194.4	-58.594
2194.5	-58.35
2194.6	-58.212
2194.7	-58.197
2194.8	-55.695
2194.9	-54.871
2195	-54.047
2195.1	-53.467
2195.2	-52.75
2195.3	-52.216
2195.4	-51.636
2195.5	-51.071
2195.6	-50.522
2195.7	-50.034
2195.8	-51.361
2195.9	-51.529
2196	-51.575
2196.1	-51.758
2196.2	-51.743
2196.3	-51.712
2196.4	-51.727
2196.5	-51.605
2196.6	-51.559
2196.7	-51.315
2196.8	-52.841
2196.9	-53.329
2197	-53.711
2197.1	-54.077
2197.2	-54.489
2197.3	-54.794
2197.4	-55.084
2197.5	-55.557
2197.6	-55.908
2197.7	-56.244
2197.8	-56.168
2197.9	-56.32
2198	-56.458
2198.1	-56.488
2198.2	-56.381
2198.3	-56.427
2198.4	-56.473
2198.5	-56.656
2198.6	-56.9
2198.7	-57.19
2198.8	-57.419
2198.9	-57.51
2199	-57.571
2199.1	-57.449
2199.2	-57.587
2199.3	-57.861
2199.4	-58.197
2199.5	-58.35
2199.6	-58.441
2199.7	-58.548
2199.8	-56.015
2199.9	-54.901
2200	-54.214
2200.1	-53.97
2200.2	-53.207
2200.3	-52.383
2200.4	-52.246
2200.5	-51.697
2200.6	-50.873
2200.7	-50.888
2200.8	-50.11
2200.9	-49.301
2201	-48.737
2201.1	-48.462
2201.2	-48.141
2201.3	-47.607
2201.4	-46.982
2201.5	-46.432
2201.6	-45.929
2201.7	-45.517
2201.8	-48.111
2201.9	-48.996
2202	-49.545
2202.1	-50.064
2202.2	-50.43
2202.3	-50.705
2202.4	-50.903
2202.5	-51.254
2202.6	-51.407
2202.7	-51.544
2202.8	-51.819
2202.9	-52.032
2203	-52.139
2203.1	-52.383
2203.2	-52.567
2203.3	-52.826
2203.4	-52.994
2203.5	-53.329
2203.6	-53.619
2203.7	-53.802
2203.8	-54.291
2203.9	-54.52
2204	-54.947
2204.1	-54.977
2204.2	-55.283
2204.3	-55.634
2204.4	-55.649
2204.5	-55.862
2204.6	-56.091
2204.7	-56.32
2204.8	-56.671
2204.9	-56.9
2205	-57.114
2205.1	-57.327
2205.2	-57.449
2205.3	-57.709
2205.4	-57.922
2205.5	-57.983
2205.6	-58.075
2205.7	-58.212
2205.8	-58.929
2205.9	-59.418
2206	-59.83
2206.1	-60.257
2206.2	-60.837
2206.3	-61.234
2206.4	-61.646
2206.5	-62.057
2206.6	-62.485
2206.7	-62.668
2206.8	-62.347
2206.9	-62.393
2207	-62.393
2207.1	-62.668
2207.2	-63.08
2207.3	-63.324
2207.4	-63.599
2207.5	-63.492
2207.6	-63.538
2207.7	-63.553
2207.8	-63.232
2207.9	-63.141
2208	-63.187
2208.1	-63.141
2208.2	-63.049
2208.3	-63.217
2208.4	-63.461
2208.5	-63.293
2208.6	-63.065
2208.7	-63.446
2208.8	-63.278
2208.9	-62.897
2209	-63.263
2209.1	-63.248
2209.2	-62.836
2209.3	-62.79
2209.4	-63.11
2209.5	-63.187
2209.6	-63.11
2209.7	-62.958
2209.8	-62.637
2209.9	-62.637
2210	-62.881
2210.1	-62.927
2210.2	-62.775
2210.3	-62.698
2210.4	-62.668
2210.5	-62.454
2210.6	-62.302
2210.7	-62.256
2210.8	-59.814
2210.9	-58.792
2211	-58.121
2211.1	-57.449
2211.2	-56.763
2211.3	-56.168
2211.4	-55.542
2211.5	-54.962
2211.6	-54.443
2211.7	-53.894
2211.8	-53.711
2211.9	-53.299
2212	-52.902
2212.1	-52.505
2212.2	-52.109
2212.3	-51.727
2212.4	-51.407
2212.5	-51.117
2212.6	-50.705
2212.7	-50.293
2212.8	-52.582
2212.9	-53.299
2213	-53.772
2213.1	-54.153
2213.2	-54.474
2213.3	-54.84
2213.4	-55.099
2213.5	-55.191
2213.6	-55.466
2213.7	-55.649
2213.8	-55.664
2213.9	-55.771
2214	-55.817
2214.1	-55.908
2214.2	-56.152
2214.3	-56.396
2214.4	-56.656
2214.5	-56.87
2214.6	-57.068
2214.7	-57.251
2214.8	-57.495
2214.9	-57.51
2215	-57.602
2215.1	-57.724
2215.2	-57.953
2215.3	-58.304
2215.4	-58.685
2215.5	-58.777
2215.6	-58.914
2215.7	-58.746
2215.8	-58.517
2215.9	-58.701
2216	-58.96
2216.1	-59.052
2216.2	-59.113
2216.3	-59.128
2216.4	-59.174
2216.5	-59.219
2216.6	-59.036
2216.7	-59.036
2216.8	-59.738
2216.9	-59.753
2217	-59.509
2217.1	-60.104
2217.2	-60.196
2217.3	-60.013
2217.4	-60.364
2217.5	-60.547
2217.6	-60.44
2217.7	-60.303
2217.8	-58.35
2217.9	-57.709
2218	-56.9
2218.1	-56.122
2218.2	-55.435
2218.3	-54.901
2218.4	-54.596
2218.5	-54.276
2218.6	-54.016
2218.7	-53.528
2218.8	-51.651
2218.9	-50.598
2219	-49.789
2219.1	-48.813
2219.2	-47.958
2219.3	-47.424
2219.4	-46.555
2219.5	-45.944
2219.6	-45.227
2219.7	-44.617
2219.8	-47.668
2219.9	-48.538
2220	-49.042
2220.1	-49.5
2220.2	-49.835
2220.3	-50.262
2220.4	-50.674
2220.5	-50.873
2220.6	-51.117
2220.7	-51.376
2220.8	-51.895
2220.9	-52.246
2221	-52.444
2221.1	-52.734
2221.2	-53.04
2221.3	-53.253
2221.4	-53.391
2221.5	-53.574
2221.6	-53.787
2221.7	-53.955
2221.8	-54.596
2221.9	-55.038
2222	-55.252
2222.1	-55.511
2222.2	-55.893
2222.3	-56.229
2222.4	-56.625
2222.5	-57.007
2222.6	-57.343
2222.7	-57.724
2222.8	-58.182
2222.9	-58.609
2223	-58.899
2223.1	-59.067
2223.2	-59.113
2223.3	-59.433
2223.4	-59.662
2223.5	-60.15
2223.6	-60.547
2223.7	-61.005
2223.8	-60.989
2223.9	-61.05
2224	-60.867
2224.1	-61.081
2224.2	-61.447
2224.3	-61.844
2224.4	-62.012
2224.5	-62.21
2224.6	-62.363
2224.7	-62.637
2224.8	-62.317
2224.9	-62.393
2225	-62.286
2225.1	-62.18
2225.2	-62.546
2225.3	-62.637
2225.4	-62.531
2225.5	-62.805
2225.6	-62.897
2225.7	-62.653
2225.8	-63.217
2225.9	-63.446
2226	-63.354
2226.1	-63.339
2226.2	-63.507
2226.3	-63.843
2226.4	-64.087
2226.5	-64.041
2226.6	-63.98
2226.7	-63.934
2226.8	-64.484
2226.9	-64.896
2227	-65.277
2227.1	-65.628
2227.2	-65.842
2227.3	-65.933
2227.4	-66.132
2227.5	-66.269
2227.6	-66.345
2227.7	-66.513
2227.8	-66.711
2227.9	-66.94
2228	-67.2
2228.1	-67.429
2228.2	-67.673
2228.3	-68.039
2228.4	-68.298
2228.5	-68.558
2228.6	-68.817
2228.7	-69.122
2228.8	-68.848
2228.9	-68.939
2229	-68.924
2229.1	-68.954
2229.2	-69.031
2229.3	-69.077
2229.4	-69.26
2229.5	-69.199
2229.6	-69.305
2229.7	-69.412
2229.8	-69.351
2229.9	-69.351
2230	-69.427
2230.1	-69.504
2230.2	-69.504
2230.3	-69.458
2230.4	-69.366
2230.5	-69.366
2230.6	-69.397
2230.7	-69.427
2230.8	-69.656
2230.9	-69.916
2231	-70.007
2231.1	-70.129
2231.2	-70.465
2231.3	-70.557
2231.4	-70.786
2231.5	-70.892
2231.6	-70.801
2231.7	-70.648
2231.8	-71.136
2231.9	-71.487
2232	-71.96
2232.1	-72.327
2232.2	-72.662
2232.3	-72.723
2232.4	-72.8
2232.5	-72.739
2232.6	-73.105
2232.7	-73.502
2232.8	-73.654
2232.9	-73.898
2233	-73.959
2233.1	-73.959
2233.2	-74.005
2233.3	-73.914
2233.4	-74.402
2233.5	-74.539
2233.6	-74.432
2233.7	-74.768
2233.8	-74.646
2233.9	-73.99
2234	-74.417
2234.1	-74.463
2234.2	-74.249
2234.3	-74.158
2234.4	-74.463
2234.5	-74.539
2234.6	-74.356
2234.7	-74.158
2234.8	-74.219
2234.9	-74.509
2235	-74.646
2235.1	-74.783
2235.2	-74.677
2235.3	-74.57
2235.4	-74.524
2235.5	-74.493
2235.6	-74.509
2235.7	-74.692
2235.8	-75.088
2235.9	-75.333
2236	-75.638
2236.1	-75.714
2236.2	-75.76
2236.3	-75.836
2236.4	-75.928
2236.5	-75.943
2236.6	-75.943
2236.7	-75.943
2236.8	-76.431
2236.9	-76.706
2237	-76.904
2237.1	-77.209
2237.2	-77.347
2237.3	-77.576
2237.4	-77.789
2237.5	-77.972
2237.6	-78.308
2237.7	-78.506
2237.8	-78.201
2237.9	-78.369
2238	-78.4
2238.1	-78.4
2238.2	-78.537
2238.3	-78.583
2238.4	-78.644
2238.5	-78.598
2238.6	-78.72
2238.7	-78.781
2238.8	-78.354
2238.9	-78.201
2239	-78.247
2239.1	-78.278
2239.2	-78.369
2239.3	-78.4
2239.4	-78.506
2239.5	-78.476
2239.6	-78.491
2239.7	-78.613
2239.8	-78.674
2239.9	-78.567
2240	-78.461
2240.1	-78.232
2240.2	-78.323
2240.3	-78.415
2240.4	-78.567
2240.5	-78.781
2240.6	-78.796
2240.7	-78.873
2240.8	-78.812
2240.9	-78.918
2241	-79.056
2241.1	-79.483
2241.2	-79.559
2241.3	-79.681
2241.4	-79.803
2241.5	-79.88
2241.6	-79.773
2241.7	-79.834
2241.8	-80.719
2241.9	-80.811
2242	-80.795
2242.1	-81.482
2242.2	-81.436
2242.3	-81.421
2242.4	-81.879
2242.5	-82.153
2242.6	-81.985
2242.7	-82.199
2242.8	-82.184
2242.9	-82.23
2243	-82.077
2243.1	-81.955
2243.2	-81.863
2243.3	-82.016
2243.4	-82.275
2243.5	-82.489
2243.6	-82.382
2243.7	-82.367
2243.8	-81.909
2243.9	-81.711
2244	-81.512
2244.1	-81.558
2244.2	-81.528
2244.3	-81.696
2244.4	-81.772
2244.5	-81.863
2244.6	-81.772
2244.7	-81.787
2244.8	-81.818
2244.9	-81.863
2245	-81.772
2245.1	-81.802
2245.2	-81.741
2245.3	-81.741
2245.4	-81.635
2245.5	-81.619
2245.6	-81.543
2245.7	-81.65
2245.8	-81.955
2245.9	-82.016
2246	-82.062
2246.1	-82.169
2246.2	-82.184
2246.3	-82.336
2246.4	-82.336
2246.5	-82.611
2246.6	-82.687
2246.7	-82.825
2246.8	-83.328
2246.9	-83.71
2247	-83.969
2247.1	-84.366
2247.2	-84.671
2247.3	-84.885
2247.4	-85.052
2247.5	-85.281
2247.6	-85.556
2247.7	-85.617
2247.8	-85.281
2247.9	-85.175
2248	-85.098
2248.1	-84.946
2248.2	-85.144
2248.3	-85.251
2248.4	-85.526
2248.5	-85.632
2248.6	-85.785
2248.7	-85.709
2248.8	-85.007
2248.9	-84.732
2249	-84.702
2249.1	-84.808
2249.2	-84.885
2249.3	-84.93
2249.4	-84.778
2249.5	-84.61
2249.6	-84.396
2249.7	-84.518
2249.8	-84.595
2249.9	-84.61
2250	-84.503
2250.1	-84.122
2250.2	-84.457
2250.3	-84.351
2250.4	-84
2250.5	-84.473
2250.6	-84.366
2250.7	-84.061
2250.8	-84.335
2250.9	-84.488
2251	-84.274
2251.1	-84.045
2251.2	-84.335
2251.3	-84.503
2251.4	-84.457
2251.5	-84.305
2251.6	-84.198
2251.7	-84.091
2251.8	-84.488
2251.9	-84.9
2252	-85.068
2252.1	-85.205
2252.2	-85.236
2252.3	-85.205
2252.4	-85.281
2252.5	-85.175
2252.6	-85.281
2252.7	-85.19
2252.8	-86.075
2252.9	-86.533
2253	-86.868
2253.1	-87.219
2253.2	-87.479
2253.3	-87.83
2253.4	-88.043
2253.5	-88.242
2253.6	-88.409
2253.7	-88.577
2253.8	-88.272
2253.9	-88.257
2254	-88.272
2254.1	-88.226
2254.2	-88.257
2254.3	-88.379
2254.4	-88.333
2254.5	-88.348
2254.6	-88.47
2254.7	-88.562
2254.8	-87.845
2254.9	-87.631
2255	-87.524
2255.1	-87.341
2255.2	-87.311
2255.3	-87.097
2255.4	-87.189
2255.5	-87.067
2255.6	-87.082
2255.7	-86.914
2255.8	-86.838
2255.9	-86.685
2256	-86.533
2256.1	-86.243
2256.2	-86.166
2256.3	-85.922
2256.4	-85.8
2256.5	-85.739
2256.6	-85.907
2256.7	-85.831
2256.8	-84.747
2256.9	-84.259
2257	-83.786
2257.1	-83.237
2257.2	-82.672
2257.3	-82.306
2257.4	-82.031
2257.5	-81.924
2257.6	-81.619
2257.7	-81.329
2257.8	-78.903
2257.9	-77.728
2258	-76.843
2258.1	-76.08
2258.2	-75.287
2258.3	-74.585
2258.4	-73.669
2258.5	-72.784
2258.6	-72.418
2258.7	-71.808
2258.8	-72.845
2258.9	-73.41
2259	-73.456
2259.1	-73.196
2259.2	-73.303
2259.3	-73.502
2259.4	-73.334
2259.5	-73.013
2259.6	-72.906
2259.7	-73.181
2259.8	-74.265
2259.9	-74.57
2260	-74.768
2260.1	-74.905
2260.2	-74.875
2260.3	-75.165
2260.4	-75.546
2260.5	-75.897
2260.6	-76.05
2260.7	-76.172
2260.8	-76.187
2260.9	-76.004
2261	-75.897
2261.1	-75.943
2261.2	-75.958
2261.3	-75.989
2261.4	-76.004
2261.5	-76.08
2261.6	-76.019
2261.7	-76.05
2261.8	-75.912
2261.9	-75.882
2262	-75.882
2262.1	-75.836
2262.2	-75.897
2262.3	-75.775
2262.4	-75.775
2262.5	-75.714
2262.6	-75.699
2262.7	-75.638
2262.8	-72.784
2262.9	-71.732
2263	-70.694
2263.1	-69.901
2263.2	-69.031
2263.3	-68.283
2263.4	-67.581
2263.5	-66.864
2263.6	-66.147
2263.7	-65.384
2263.8	-66.04
2263.9	-65.826
2264	-65.659
2264.1	-65.491
2264.2	-65.308
2264.3	-65.292
2264.4	-65.17
2264.5	-64.926
2264.6	-64.85
2264.7	-64.651
2264.8	-66.559
2264.9	-66.986
2265	-67.154
2265.1	-67.413
2265.2	-67.764
2265.3	-68.161
2265.4	-68.558
2265.5	-69.031
2265.6	-69.183
2265.7	-69.275
2265.8	-69.122
2265.9	-69.214
2266	-69.55
2266.1	-69.763
2266.2	-70.038
2266.3	-70.114
2266.4	-70.282
2266.5	-70.175
2266.6	-70.19
2266.7	-70.343
2266.8	-70.831
2266.9	-70.786
2267	-70.892
2267.1	-71.335
2267.2	-71.167
2267.3	-71.32
2267.4	-71.655
2267.5	-71.518
2267.6	-71.548
2267.7	-71.884
2267.8	-72.052
2267.9	-72.128
2268	-71.93
2268.1	-71.915
2268.2	-72.189
2268.3	-72.556
2268.4	-72.586
2268.5	-72.632
2268.6	-72.647
2268.7	-72.647
2268.8	-72.708
2268.9	-72.861
2269	-73.166
2269.1	-73.41
2269.2	-73.624
2269.3	-73.746
2269.4	-73.944
2269.5	-74.005
2269.6	-74.051
2269.7	-74.036
2269.8	-74.875
2269.9	-75.165
2270	-75.439
2270.1	-75.638
2270.2	-75.882
2270.3	-76.096
2270.4	-76.431
2270.5	-76.645
2270.6	-76.965
2270.7	-77.255
2270.8	-77.499
2270.9	-77.805
2271	-78.049
2271.1	-78.247
2271.2	-78.583
2271.3	-78.827
2271.4	-78.995
2271.5	-79.239
2271.6	-79.391
2271.7	-79.605
2271.8	-78.735
2271.9	-78.461
2272	-78.217
2272.1	-78.14
2272.2	-78.018
2272.3	-77.896
2272.4	-77.896
2272.5	-77.774
2272.6	-77.881
2272.7	-77.942
2272.8	-77.728
2272.9	-77.683
2273	-77.759
2273.1	-77.499
2273.2	-77.515
2273.3	-77.179
2273.4	-77.072
2273.5	-76.813
2273.6	-76.889
2273.7	-76.965
2273.8	-75.653
2273.9	-75.195
2274	-74.738
2274.1	-74.203
2274.2	-73.547
2274.3	-73.09
2274.4	-72.968
2274.5	-72.632
2274.6	-72.266
2274.7	-71.976
2274.8	-70.404
2274.9	-69.382
2275	-68.848
2275.1	-68.619
2275.2	-67.841
2275.3	-66.879
2275.4	-66.528
2275.5	-66.01
2275.6	-65.231
2275.7	-65.094
2275.8	-66.299
2275.9	-66.376
2276	-66.33
2276.1	-66.605
2276.2	-66.666
2276.3	-66.559
2276.4	-66.284
2276.5	-66.406
2276.6	-66.681
2276.7	-66.666
2276.8	-67.459
2276.9	-67.673
2277	-67.764
2277.1	-67.734
2277.2	-67.978
2277.3	-68.146
2277.4	-68.405
2277.5	-68.649
2277.6	-68.848
2277.7	-68.97
2277.8	-68.802
2277.9	-68.695
2278	-68.726
2278.1	-68.573
2278.2	-68.344
2278.3	-68.451
2278.4	-68.359
2278.5	-68.329
2278.6	-68.192
2278.7	-68.268
2278.8	-66.33
2278.9	-65.689
2279	-64.941
2279.1	-64.606
2279.2	-64.072
2279.3	-63.507
2279.4	-63.11
2279.5	-62.714
2279.6	-62.21
2279.7	-61.798
2279.8	-61.493
2279.9	-61.035
2280	-60.593
2280.1	-60.287
2280.2	-59.723
2280.3	-59.464
2280.4	-59.006
2280.5	-58.777
2280.6	-58.395
2280.7	-58.258
2280.8	-59.875
2280.9	-60.44
2281	-60.806
2281.1	-61.096
2281.2	-61.539
2281.3	-61.768
2281.4	-61.813
2281.5	-61.966
2281.6	-61.874
2281.7	-62.027
2281.8	-62.057
2281.9	-62.439
2282	-62.714
2282.1	-62.973
2282.2	-63.202
2282.3	-63.248
2282.4	-63.08
2282.5	-63.004
2282.6	-63.309
2282.7	-63.553
2282.8	-63.095
2282.9	-62.927
2283	-62.79
2283.1	-62.561
2283.2	-62.363
2283.3	-61.996
2283.4	-62.057
2283.5	-62.256
2283.6	-61.92
2283.7	-61.768
2283.8	-59.937
2283.9	-58.67
2284	-58.075
2284.1	-57.602
2284.2	-56.778
2284.3	-55.969
2284.4	-55.695
2284.5	-55.298
2284.6	-54.611
2284.7	-53.986
2284.8	-54.703
2284.9	-54.749
2285	-55.054
2285.1	-55.099
2285.2	-54.993
2285.3	-54.825
2285.4	-54.55
2285.5	-54.398
2285.6	-54.077
2285.7	-54.001
2285.8	-55.298
2285.9	-55.862
2286	-56.183
2286.1	-56.534
2286.2	-56.824
2286.3	-57.159
2286.4	-57.266
2286.5	-57.495
2286.6	-57.678
2286.7	-57.724
2286.8	-57.663
2286.9	-57.816
2287	-57.922
2287.1	-57.983
2287.2	-58.075
2287.3	-58.136
2287.4	-58.228
2287.5	-58.151
2287.6	-58.228
2287.7	-58.334
2287.8	-57.236
2287.9	-56.854
2288	-56.625
2288.1	-56.335
2288.2	-56.091
2288.3	-55.847
2288.4	-55.557
2288.5	-55.405
2288.6	-55.191
2288.7	-55.161
2288.8	-53.268
2288.9	-52.368
2289	-51.651
2289.1	-51.132
2289.2	-50.491
2289.3	-49.927
2289.4	-49.53
2289.5	-48.782
2289.6	-48.141
2289.7	-47.455
2289.8	-48.874
2289.9	-49.118
2290	-49.377
2290.1	-49.515
2290.2	-49.744
2290.3	-49.637
2290.4	-49.561
2290.5	-49.24
2290.6	-49.057
2290.7	-49.057
2290.8	-49.866
2290.9	-49.957
2291	-49.683
2291.1	-48.874
2291.2	-46.783
2291.3	-43.121
2291.4	-38.788
2291.5	-33.493
2291.6	-27.237
2291.7	-20.172
2291.8	-13.062
2291.9	-6.4392
2292	-1.2817
2292.1	2.8992
2292.2	6.5918
2292.3	9.3231
2292.4	10.941
2292.5	12.054
2292.6	12.711
2292.7	12.756
2292.8	13.443
2292.9	12.543
2293	11.444
2293.1	9.9945
2293.2	8.2397
2293.3	6.2561
2293.4	4.1199
2293.5	1.8616
2293.6	-0.57983
2293.7	-2.8992
2293.8	-3.8452
2293.9	-5.6305
2294	-7.782
2294.1	-9.7961
2294.2	-11.887
2294.3	-13.87
2294.4	-15.991
2294.5	-17.899
2294.6	-19.836
2294.7	-21.744
2294.8	-26.138
2294.9	-28.839
2295	-31.235
2295.1	-33.447
2295.2	-35.309
2295.3	-37.247
2295.4	-38.94
2295.5	-40.68
2295.6	-42.053
2295.7	-43.35
2295.8	-45.258
2295.9	-46.616
2296	-47.806
2296.1	-49.011
2296.2	-50.247
2296.3	-51.209
2296.4	-52.032
2296.5	-52.795
2296.6	-53.528
2296.7	-54.306
2296.8	-54.932
2296.9	-55.573
2297	-56.091
2297.1	-56.732
2297.2	-57.205
2297.3	-57.755
2297.4	-58.182
2297.5	-58.64
2297.6	-59.189
2297.7	-59.525
2297.8	-58.823
2297.9	-58.853
2298	-58.685
2298.1	-58.609
2298.2	-58.273
2298.3	-58.411
2298.4	-58.533
2298.5	-58.655
2298.6	-58.868
2298.7	-58.99
2298.8	-56.442
2298.9	-55.267
2299	-54.382
2299.1	-53.833
2299.2	-53.513
2299.3	-52.994
2299.4	-52.383
2299.5	-51.743
2299.6	-51.178
2299.7	-50.674
2299.8	-52.765
2299.9	-53.253
2300	-53.436
2300.1	-53.406
2300.2	-53.574
2300.3	-54.108
2300.4	-54.047
2300.5	-54.031
2300.6	-54.489
2300.7	-54.382
2300.8	-55.511
2300.9	-56.396
2301	-56.839
2301.1	-57.205
2301.2	-57.388
2301.3	-57.693
2301.4	-58.35
2301.5	-58.716
2301.6	-59.006
2301.7	-59.097
2301.8	-59.128
2301.9	-59.158
2302	-59.326
2302.1	-59.54
2302.2	-59.982
2302.3	-60.287
2302.4	-60.425
2302.5	-60.577
2302.6	-60.745
2302.7	-60.852
2302.8	-61.066
2302.9	-61.203
2303	-61.249
2303.1	-61.218
2303.2	-61.325
2303.3	-61.508
2303.4	-61.661
2303.5	-61.768
2303.6	-61.92
2303.7	-62.225
2303.8	-62.027
2303.9	-62.042
2304	-62.134
2304.1	-62.225
2304.2	-62.225
2304.3	-62.347
2304.4	-62.408
2304.5	-62.424
2304.6	-62.469
2304.7	-62.393
2304.8	-62.424
2304.9	-62.332
2305	-62.393
2305.1	-62.408
2305.2	-62.363
2305.3	-62.149
2305.4	-62.149
2305.5	-62.088
2305.6	-62.103
2305.7	-62.149
2305.8	-62.21
2305.9	-62.241
2306	-62.439
2306.1	-62.485
2306.2	-62.546
2306.3	-62.592
2306.4	-62.729
2306.5	-62.622
2306.6	-62.5
2306.7	-62.363
2306.8	-62.225
2306.9	-62.332
2307	-62.515
2307.1	-62.622
2307.2	-62.79
2307.3	-62.744
2307.4	-62.439
2307.5	-62.271
2307.6	-62.302
2307.7	-62.576
2307.8	-62.637
2307.9	-62.698
2308	-62.698
2308.1	-62.653
2308.2	-62.454
2308.3	-62.347
2308.4	-62.531
2308.5	-62.744
2308.6	-62.637
2308.7	-62.363
2308.8	-62.82
2308.9	-62.637
2309	-62.439
2309.1	-62.881
2309.2	-62.836
2309.3	-62.469
2309.4	-62.515
2309.5	-62.881
2309.6	-62.897
2309.7	-62.729
2309.8	-62.653
2309.9	-62.5
2310	-62.698
2310.1	-62.866
2310.2	-63.08
2310.3	-62.927
2310.4	-62.912
2310.5	-62.881
2310.6	-62.744
2310.7	-62.561
2310.8	-62.637
2310.9	-62.637
2311	-62.729
2311.1	-62.79
2311.2	-63.019
2311.3	-63.019
2311.4	-63.156
2311.5	-63.141
2311.6	-63.126
2311.7	-63.065
2311.8	-63.095
2311.9	-63.095
2312	-63.034
2312.1	-62.958
2312.2	-63.095
2312.3	-62.958
2312.4	-62.927
2312.5	-62.927
2312.6	-63.019
2312.7	-62.943
2312.8	-62.988
2312.9	-62.973
2313	-62.897
2313.1	-62.988
2313.2	-63.065
2313.3	-63.065
2313.4	-63.095
2313.5	-63.156
2313.6	-63.171
2313.7	-63.324
2313.8	-63.385
2313.9	-63.324
2314	-63.37
2314.1	-63.324
2314.2	-63.324
2314.3	-63.248
2314.4	-63.004
2314.5	-63.019
2314.6	-62.973
2314.7	-62.866
2314.8	-63.141
2314.9	-63.278
2315	-63.416
2315.1	-63.507
2315.2	-63.538
2315.3	-63.263
2315.4	-63.095
2315.5	-62.988
2315.6	-63.171
2315.7	-63.461
2315.8	-63.644
2315.9	-63.583
2316	-63.293
2316.1	-63.141
2316.2	-63.217
2316.3	-63.263
2316.4	-63.232
2316.5	-63.477
2316.6	-63.705
2316.7	-63.721
2316.8	-63.431
2316.9	-63.492
2317	-63.797
2317.1	-63.461
2317.2	-63.538
2317.3	-63.812
2317.4	-63.553
2317.5	-63.431
2317.6	-63.843
2317.7	-63.736
2317.8	-63.538
2317.9	-63.431
2318	-63.766
2318.1	-63.858
2318.2	-63.782
2318.3	-63.599
2318.4	-63.477
2318.5	-63.4
2318.6	-63.568
2318.7	-63.858
2318.8	-63.873
2318.9	-63.934
2319	-63.889
2319.1	-63.812
2319.2	-63.797
2319.3	-63.705
2319.4	-63.644
2319.5	-63.614
2319.6	-63.538
2319.7	-63.568
2319.8	-63.568
2319.9	-63.766
2320	-63.873
2320.1	-63.965
2320.2	-63.904
2320.3	-64.011
2320.4	-64.056
2320.5	-64.026
2320.6	-64.011
2320.7	-64.056
2320.8	-64.102
2320.9	-64.041
2321	-64.011
2321.1	-63.965
2321.2	-64.117
2321.3	-64.056
2321.4	-64.056
2321.5	-64.133
2321.6	-64.148
2321.7	-64.163
2321.8	-64.148
2321.9	-64.148
2322	-64.178
2322.1	-64.224
2322.2	-64.255
2322.3	-64.194
2322.4	-64.224
2322.5	-64.117
2322.6	-64.041
2322.7	-63.98
2322.8	-63.766
2322.9	-63.797
2323	-63.858
2323.1	-63.934
2323.2	-64.148
2323.3	-64.24
2323.4	-64.27
2323.5	-64.27
2323.6	-64.209
2323.7	-63.858
2323.8	-63.919
2323.9	-63.934
2324	-64.087
2324.1	-64.27
2324.2	-64.301
2324.3	-64.316
2324.4	-63.98
2324.5	-63.812
2324.6	-63.812
2324.7	-63.934
2324.8	-63.965
2324.9	-64.072
2325	-64.362
2325.1	-64.194
2325.2	-63.95
2325.3	-64.133
2325.4	-64.27
2325.5	-63.919
2325.6	-64.194
2325.7	-64.24
2325.8	-64.041
2325.9	-64.072
2326	-64.331
2326.1	-64.27
2326.2	-64.072
2326.3	-63.965
2326.4	-64.27
2326.5	-64.468
2326.6	-64.407
2326.7	-64.24
2326.8	-64.133
2326.9	-63.995
2327	-63.965
2327.1	-64.163
2327.2	-64.423
2327.3	-64.468
2327.4	-64.529
2327.5	-64.423
2327.6	-64.407
2327.7	-64.24
2327.8	-64.316
2327.9	-64.163
2328	-64.163
2328.1	-64.102
2328.2	-64.087
2328.3	-64.178
2328.4	-64.255
2328.5	-64.255
2328.6	-64.362
2328.7	-64.438
2328.8	-64.545
2328.9	-64.484
2329	-64.468
2329.1	-64.468
2329.2	-64.636
2329.3	-64.56
2329.4	-64.713
2329.5	-64.713
2329.6	-64.56
2329.7	-64.697
2329.8	-64.697
2329.9	-64.606
2330	-64.651
2330.1	-64.636
2330.2	-64.651
2330.3	-64.621
2330.4	-64.56
2330.5	-64.59
2330.6	-64.423
2330.7	-64.453
2330.8	-64.346
2330.9	-64.392
2331	-64.285
2331.1	-64.362
2331.2	-64.545
2331.3	-64.621
2331.4	-64.743
2331.5	-64.819
2331.6	-64.865
2331.7	-64.789
2331.8	-64.606
2331.9	-64.377
2332	-64.392
2332.1	-64.56
2332.2	-64.758
2332.3	-65.002
2332.4	-64.911
2332.5	-64.85
2332.6	-64.59
2332.7	-64.545
2332.8	-64.56
2332.9	-64.743
2333	-64.804
2333.1	-64.713
2333.2	-64.743
2333.3	-64.972
2333.4	-65.063
2333.5	-64.819
2333.6	-64.697
2333.7	-65.262
2333.8	-65.048
2333.9	-64.804
2334	-65.231
2334.1	-65.033
2334.2	-64.835
2334.3	-65.125
2334.4	-65.292
2334.5	-65.018
2334.6	-64.911
2334.7	-64.911
2334.8	-65.155
2334.9	-65.292
2335	-65.216
2335.1	-65.186
2335.2	-64.987
2335.3	-64.941
2335.4	-65.018
2335.5	-65.048
2335.6	-65.17
2335.7	-65.353
2335.8	-65.308
2335.9	-65.384
2336	-65.338
2336.1	-65.247
2336.2	-65.14
2336.3	-65.155
2336.4	-65.048
2336.5	-64.972
2336.6	-64.926
2336.7	-65.048
2336.8	-65.002
2336.9	-65.079
2337	-65.17
2337.1	-65.231
2337.2	-65.247
2337.3	-65.43
2337.4	-65.399
2337.5	-65.552
2337.6	-65.353
2337.7	-65.567
2337.8	-65.475
2337.9	-65.521
2338	-65.506
2338.1	-65.628
2338.2	-65.582
2338.3	-65.537
2338.4	-65.567
2338.5	-65.552
2338.6	-65.521
2338.7	-65.491
2338.8	-65.46
2338.9	-65.399
2339	-65.201
2339.1	-65.231
2339.2	-65.14
2339.3	-65.155
2339.4	-65.308
2339.5	-65.384
2339.6	-65.506
2339.7	-65.659
2339.8	-65.628
2339.9	-65.643
2340	-65.659
2340.1	-65.521
2340.2	-65.353
2340.3	-65.262
2340.4	-65.292
2340.5	-65.491
2340.6	-65.689
2340.7	-65.704
2340.8	-65.704
2340.9	-65.414
2341	-65.216
2341.1	-65.247
2341.2	-65.384
2341.3	-65.399
2341.4	-65.323
2341.5	-65.292
2341.6	-65.277
2341.7	-65.537
2341.8	-65.689
2341.9	-65.445
2342	-65.399
2342.1	-65.613
2342.2	-65.338
2342.3	-65.201
2342.4	-65.659
2342.5	-65.46
2342.6	-65.231
2342.7	-65.491
2342.8	-65.628
2342.9	-65.552
2343	-65.353
2343.1	-65.231
2343.2	-65.323
2343.3	-65.598
2343.4	-65.598
2343.5	-65.628
2343.6	-65.46
2343.7	-65.46
2343.8	-65.384
2343.9	-65.323
2344	-65.369
2344.1	-65.414
2344.2	-65.521
2344.3	-65.567
2344.4	-65.689
2344.5	-65.826
2344.6	-65.75
2344.7	-65.781
2344.8	-65.735
2344.9	-65.735
2345	-65.598
2345.1	-65.628
2345.2	-65.659
2345.3	-65.643
2345.4	-65.567
2345.5	-65.491
2345.6	-65.399
2345.7	-65.384
2345.8	-65.414
2345.9	-65.491
2346	-65.46
2346.1	-65.399
2346.2	-65.506
2346.3	-65.475
2346.4	-65.475
2346.5	-65.384
2346.6	-65.491
2346.7	-65.537
2346.8	-65.552
2346.9	-65.598
2347	-65.72
2347.1	-65.674
2347.2	-65.781
2347.3	-65.979
2347.4	-65.979
2347.5	-66.01
2347.6	-66.071
2347.7	-66.01
2347.8	-65.948
2347.9	-65.72
2348	-65.643
2348.1	-65.598
2348.2	-65.506
2348.3	-65.643
2348.4	-65.72
2348.5	-65.918
2348.6	-65.994
2348.7	-66.086
2348.8	-65.872
2348.9	-65.582
2349	-65.598
2349.1	-65.75
2349.2	-65.994
2349.3	-65.979
2349.4	-66.01
2349.5	-65.933
2349.6	-65.872
2349.7	-65.872
2349.8	-66.025
2349.9	-66.147
2350	-65.948
2350.1	-65.796
2350.2	-65.979
2350.3	-66.147
2350.4	-65.933
2350.5	-65.918
2350.6	-66.238
2350.7	-65.811
2350.8	-65.872
2350.9	-66.208
2351	-66.147
2351.1	-65.75
2351.2	-66.025
2351.3	-66.238
2351.4	-66.238
2351.5	-66.101
2351.6	-65.903
2351.7	-65.811
2351.8	-65.994
2351.9	-66.193
2352	-66.422
2352.1	-66.315
2352.2	-66.193
2352.3	-66.162
2352.4	-66.132
2352.5	-65.948
2352.6	-65.979
2352.7	-65.918
2352.8	-65.964
2352.9	-65.979
2353	-66.086
2353.1	-66.147
2353.2	-66.223
2353.3	-66.299
2353.4	-66.36
2353.5	-66.284
2353.6	-66.177
2353.7	-66.193
2353.8	-66.177
2353.9	-66.116
2354	-66.132
2354.1	-66.116
2354.2	-66.086
2354.3	-65.994
2354.4	-65.994
2354.5	-65.994
2354.6	-66.086
2354.7	-66.101
2354.8	-66.177
2354.9	-66.162
2355	-66.04
2355.1	-66.147
2355.2	-66.193
2355.3	-66.132
2355.4	-66.208
2355.5	-66.269
2355.6	-66.147
2355.7	-66.36
2355.8	-66.315
2355.9	-66.36
2356	-66.345
2356.1	-66.36
2356.2	-66.254
2356.3	-66.025
2356.4	-65.857
2356.5	-65.933
2356.6	-66.086
2356.7	-66.193
2356.8	-66.299
2356.9	-66.483
2357	-66.391
2357.1	-66.284
2357.2	-66.086
2357.3	-65.872
2357.4	-66.025
2357.5	-66.238
2357.6	-66.437
2357.7	-66.467
2357.8	-66.345
2357.9	-66.177
2358	-66.208
2358.1	-66.315
2358.2	-66.391
2358.3	-66.406
2358.4	-66.238
2358.5	-65.979
2358.6	-66.284
2358.7	-66.376
2358.8	-66.101
2358.9	-66.33
2359	-66.376
2359.1	-66.101
2359.2	-66.376
2359.3	-66.452
2359.4	-66.345
2359.5	-66.177
2359.6	-66.223
2359.7	-66.406
2359.8	-66.589
2359.9	-66.452
2360	-66.33
2360.1	-66.208
2360.2	-66.193
2360.3	-66.284
2360.4	-66.498
2360.5	-66.574
2360.6	-66.65
2360.7	-66.559
2360.8	-66.589
2360.9	-66.574
2361	-66.498
2361.1	-66.254
2361.2	-66.193
2361.3	-66.177
2361.4	-66.391
2361.5	-66.299
2361.6	-66.467
2361.7	-66.513
2361.8	-66.605
2361.9	-66.65
2362	-66.742
2362.1	-66.757
2362.2	-66.757
2362.3	-66.818
2362.4	-66.803
2362.5	-66.788
2362.6	-66.834
2362.7	-66.803
2362.8	-66.803
2362.9	-66.879
2363	-66.91
2363.1	-66.818
2363.2	-66.925
2363.3	-66.94
2363.4	-66.971
2363.5	-66.925
2363.6	-66.895
2363.7	-66.849
2363.8	-66.818
2363.9	-66.788
2364	-66.803
2364.1	-66.681
2364.2	-66.635
2364.3	-66.483
2364.4	-66.544
2364.5	-66.544
2364.6	-66.742
2364.7	-66.818
2364.8	-66.971
2364.9	-66.986
2365	-67.062
2365.1	-66.925
2365.2	-66.65
2365.3	-66.467
2365.4	-66.528
2365.5	-66.772
2365.6	-66.879
2365.7	-67.169
2365.8	-67.001
2365.9	-66.788
2366	-66.498
2366.1	-66.711
2366.2	-66.849
2366.3	-66.94
2366.4	-66.864
2366.5	-66.788
2366.6	-66.788
2366.7	-67.017
2366.8	-67.093
2366.9	-66.971
2367	-67.093
2367.1	-67.184
2367.2	-66.849
2367.3	-67.047
2367.4	-67.184
2367.5	-66.91
2367.6	-66.879
2367.7	-67.261
2367.8	-67.184
2367.9	-67.032
2368	-66.803
2368.1	-66.818
2368.2	-67.169
2368.3	-67.276
2368.4	-67.291
2368.5	-67.093
2368.6	-66.971
2368.7	-66.895
2368.8	-66.864
2368.9	-66.91
2369	-67.215
2369.1	-67.261
2369.2	-67.383
2369.3	-67.307
2369.4	-67.322
2369.5	-67.2
2369.6	-67.169
2369.7	-67.123
2369.8	-67.154
2369.9	-67.047
2370	-66.925
2370.1	-66.925
2370.2	-66.91
2370.3	-67.001
2370.4	-67.078
2370.5	-67.123
2370.6	-67.169
2370.7	-67.184
2370.8	-67.352
2370.9	-67.261
2371	-67.322
2371.1	-67.307
2371.2	-67.444
2371.3	-67.413
2371.4	-67.429
2371.5	-67.413
2371.6	-67.383
2371.7	-67.322
2371.8	-67.307
2371.9	-67.261
2372	-67.215
2372.1	-67.291
2372.2	-67.2
2372.3	-67.169
2372.4	-67.184
2372.5	-67.154
2372.6	-67.261
2372.7	-67.413
2372.8	-67.535
2372.9	-67.657
2373	-67.703
2373.1	-67.719
2373.2	-67.657
2373.3	-67.459
2373.4	-67.352
2373.5	-67.245
2373.6	-67.307
2373.7	-67.535
2373.8	-67.642
2373.9	-67.78
2374	-67.673
2374.1	-67.642
2374.2	-67.307
2374.3	-67.383
2374.4	-67.474
2374.5	-67.612
2374.6	-67.596
2374.7	-67.657
2374.8	-67.566
2374.9	-67.551
2375	-67.368
2375.1	-67.459
2375.2	-67.764
2375.3	-67.474
2375.4	-67.444
2375.5	-67.734
2375.6	-67.566
2375.7	-67.459
2375.8	-67.688
2375.9	-67.749
2376	-67.413
2376.1	-67.505
2376.2	-67.673
2376.3	-67.871
2376.4	-67.719
2376.5	-67.52
2376.6	-67.474
2376.7	-67.474
2376.8	-67.581
2376.9	-67.841
2377	-67.886
2377.1	-67.871
2377.2	-67.81
2377.3	-67.749
2377.4	-67.612
2377.5	-67.581
2377.6	-67.429
2377.7	-67.49
2377.8	-67.459
2377.9	-67.673
2378	-67.749
2378.1	-67.764
2378.2	-67.856
2378.3	-67.993
2378.4	-67.932
2378.5	-67.978
2378.6	-68.008
2378.7	-67.917
2378.8	-67.947
2378.9	-68.054
2379	-68.024
2379.1	-68.024
2379.2	-68.039
2379.3	-68.024
2379.4	-68.1
2379.5	-68.024
2379.6	-67.947
2379.7	-68.069
2379.8	-68.146
2379.9	-68.085
2380	-68.024
2380.1	-68.069
2380.2	-68.146
2380.3	-68.13
2380.4	-68.085
2380.5	-68.008
2380.6	-68.024
2380.7	-67.719
2380.8	-67.673
2380.9	-67.78
2381	-67.81
2381.1	-67.947
2381.2	-68.069
2381.3	-68.085
2381.4	-68.207
2381.5	-68.207
2381.6	-68.283
2381.7	-68.054
2381.8	-67.947
2381.9	-67.795
2382	-68.054
2382.1	-68.13
2382.2	-68.359
2382.3	-68.222
2382.4	-68.192
2382.5	-67.871
2382.6	-67.978
2382.7	-68.115
2382.8	-68.283
2382.9	-68.42
2383	-68.375
2383.1	-68.42
2383.2	-68.283
2383.3	-68.024
2383.4	-68.192
2383.5	-68.497
2383.6	-68.359
2383.7	-68.085
2383.8	-68.604
2383.9	-68.359
2384	-68.192
2384.1	-68.634
2384.2	-68.451
2384.3	-68.161
2384.4	-68.481
2384.5	-68.558
2384.6	-68.512
2384.7	-68.39
2384.8	-68.207
2384.9	-68.359
2385	-68.573
2385.1	-68.695
2385.2	-68.588
2385.3	-68.634
2385.4	-68.558
2385.5	-68.42
2385.6	-68.253
2385.7	-68.298
2385.8	-68.481
2385.9	-68.634
2386	-68.68
2386.1	-68.68
2386.2	-68.878
2386.3	-68.68
2386.4	-68.71
2386.5	-68.619
2386.6	-68.542
2386.7	-68.481
2386.8	-68.481
2386.9	-68.42
2387	-68.42
2387.1	-68.329
2387.2	-68.359
2387.3	-68.359
2387.4	-68.436
2387.5	-68.405
2387.6	-68.39
2387.7	-68.42
2387.8	-68.451
2387.9	-68.497
2388	-68.451
2388.1	-68.512
2388.2	-68.481
2388.3	-68.497
2388.4	-68.527
2388.5	-68.558
2388.6	-68.451
2388.7	-68.344
2388.8	-68.466
2388.9	-68.39
2389	-68.42
2389.1	-68.588
2389.2	-68.649
2389.3	-68.741
2389.4	-68.756
2389.5	-68.817
2389.6	-68.863
2389.7	-68.878
2389.8	-68.893
2389.9	-68.802
2390	-68.466
2390.1	-68.42
2390.2	-68.527
2390.3	-68.604
2390.4	-68.802
2390.5	-68.802
2390.6	-68.878
2390.7	-68.68
2390.8	-68.451
2390.9	-68.39
2391	-68.451
2391.1	-68.68
2391.2	-68.756
2391.3	-68.802
2391.4	-68.726
2391.5	-68.71
2391.6	-68.573
2391.7	-68.375
2391.8	-68.588
2391.9	-68.817
2392	-68.619
2392.1	-68.481
2392.2	-68.726
2392.3	-68.512
2392.4	-68.436
2392.5	-68.848
2392.6	-68.68
2392.7	-68.375
2392.8	-68.481
2392.9	-68.787
2393	-68.726
2393.1	-68.634
2393.2	-68.42
2393.3	-68.451
2393.4	-68.451
2393.5	-68.756
2393.6	-68.787
2393.7	-68.741
2393.8	-68.68
2393.9	-68.665
2394	-68.512
2394.1	-68.481
2394.2	-68.497
2394.3	-68.512
2394.4	-68.573
2394.5	-68.649
2394.6	-68.802
2394.7	-68.878
2394.8	-68.848
2394.9	-69.016
2395	-68.985
2395.1	-69
2395.2	-68.848
2395.3	-68.924
2395.4	-68.832
2395.5	-68.924
2395.6	-68.893
2395.7	-68.848
2395.8	-68.832
2395.9	-68.817
2396	-68.741
2396.1	-68.909
2396.2	-68.802
2396.3	-68.985
2396.4	-68.817
2396.5	-68.832
2396.6	-68.832
2396.7	-68.893
2396.8	-68.939
2396.9	-69.016
2397	-69.016
2397.1	-69.061
2397.2	-69.092
2397.3	-69.107
2397.4	-69.138
2397.5	-69.107
2397.6	-69.031
2397.7	-68.939
2397.8	-68.771
2397.9	-68.619
2398	-68.542
2398.1	-68.634
2398.2	-68.878
2398.3	-69.016
2398.4	-69.168
2398.5	-69.046
2398.6	-69.168
2398.7	-68.787
2398.8	-68.695
2398.9	-68.695
2399	-68.97
2399.1	-69.107
2399.2	-69.214
2399.3	-69.199
2399.4	-68.848
2399.5	-68.756
2399.6	-68.756
2399.7	-68.832
2399.8	-68.954
2399.9	-69.107
2400	-69.214
2400.1	-69.138
2400.2	-68.787
2400.3	-69.138
2400.4	-69.092
2400.5	-68.893
2400.6	-69.199
2400.7	-69.138
2400.8	-68.771
2400.9	-69.107
2401	-69.214
2401.1	-69.061
2401.2	-68.787
2401.3	-68.909
2401.4	-69.199
2401.5	-69.199
2401.6	-69.107
2401.7	-68.939
2401.8	-68.817
2401.9	-68.802
2402	-69.031
2402.1	-69.138
2402.2	-69.138
2402.3	-69.168
2402.4	-69.153
2402.5	-69
2402.6	-68.985
2402.7	-68.878
2402.8	-68.71
2402.9	-68.695
2403	-68.726
2403.1	-68.771
2403.2	-68.802
2403.3	-68.954
2403.4	-69.016
2403.5	-69
2403.6	-69.077
2403.7	-69.016
2403.8	-69.122
2403.9	-69.016
2404	-69.046
2404.1	-69.092
2404.2	-69.031
2404.3	-69.031
2404.4	-68.924
2404.5	-68.924
2404.6	-69.016
2404.7	-68.97
2404.8	-68.97
2404.9	-68.909
2405	-68.939
2405.1	-68.878
2405.2	-68.97
2405.3	-68.924
2405.4	-68.97
2405.5	-68.954
2405.6	-68.939
2405.7	-68.954
2405.8	-68.878
2405.9	-68.832
2406	-68.726
2406.1	-68.527
2406.2	-68.542
2406.3	-68.497
2406.4	-68.527
2406.5	-68.573
2406.6	-68.787
2406.7	-68.771
2406.8	-68.939
2406.9	-68.863
2407	-68.832
2407.1	-68.512
2407.2	-68.466
2407.3	-68.375
2407.4	-68.649
2407.5	-68.71
2407.6	-68.848
2407.7	-68.802
2407.8	-68.634
2407.9	-68.42
2408	-68.375
2408.1	-68.39
2408.2	-68.542
2408.3	-68.665
2408.4	-68.756
2408.5	-68.451
2408.6	-68.359
2408.7	-68.512
2408.8	-68.298
2408.9	-68.42
2409	-68.665
2409.1	-68.39
2409.2	-68.314
2409.3	-68.604
2409.4	-68.481
2409.5	-68.344
2409.6	-68.344
2409.7	-68.42
2409.8	-68.665
2409.9	-68.68
2410	-68.512
2410.1	-68.283
2410.2	-68.146
2410.3	-68.207
2410.4	-68.329
2410.5	-68.573
2410.6	-68.68
2410.7	-68.665
2410.8	-68.634
2410.9	-68.588
2411	-68.604
2411.1	-68.512
2411.2	-68.39
2411.3	-68.344
2411.4	-68.329
2411.5	-68.298
2411.6	-68.237
2411.7	-68.298
2411.8	-68.39
2411.9	-68.481
2412	-68.512
2412.1	-68.634
2412.2	-68.588
2412.3	-68.649
2412.4	-68.649
2412.5	-68.68
2412.6	-68.741
2412.7	-68.832
2412.8	-68.817
2412.9	-68.741
2413	-68.695
2413.1	-68.71
2413.2	-68.802
2413.3	-68.787
2413.4	-68.741
2413.5	-68.634
2413.6	-68.68
2413.7	-68.695
2413.8	-68.619
2413.9	-68.634
2414	-68.451
2414.1	-68.451
2414.2	-68.42
2414.3	-68.359
2414.4	-68.42
2414.5	-68.649
2414.6	-68.649
2414.7	-68.848
2414.8	-68.787
2414.9	-68.909
2415	-68.726
2415.1	-68.588
2415.2	-68.436
2415.3	-68.451
2415.4	-68.588
2415.5	-68.695
2415.6	-68.909
2415.7	-68.909
2415.8	-68.787
2415.9	-68.466
2416	-68.527
2416.1	-68.665
2416.2	-68.863
2416.3	-68.817
2416.4	-68.878
2416.5	-68.695
2416.6	-68.512
2416.7	-68.802
2416.8	-68.939
2416.9	-68.832
2417	-68.665
2417.1	-69.046
2417.2	-68.863
2417.3	-68.588
2417.4	-69.016
2417.5	-69.016
2417.6	-68.619
2417.7	-68.817
2417.8	-69.077
2417.9	-69.016
2418	-68.817
2418.1	-68.665
2418.2	-68.68
2418.3	-68.802
2418.4	-69.077
2418.5	-69.092
2418.6	-69.046
2418.7	-68.924
2418.8	-68.817
2418.9	-68.695
2419	-68.68
2419.1	-68.695
2419.2	-68.787
2419.3	-68.878
2419.4	-69.031
2419.5	-69.077
2419.6	-69.061
2419.7	-69.122
2419.8	-69.199
2419.9	-69.031
2420	-69.031
2420.1	-68.985
2420.2	-68.924
2420.3	-68.863
2420.4	-68.939
2420.5	-68.863
2420.6	-68.909
2420.7	-68.802
2420.8	-68.817
2420.9	-68.832
2421	-68.817
2421.1	-68.756
2421.2	-68.909
2421.3	-68.832
2421.4	-68.802
2421.5	-68.924
2421.6	-68.939
2421.7	-68.893
2421.8	-68.985
2421.9	-68.924
2422	-69.031
2422.1	-69.092
2422.2	-69.138
2422.3	-69.168
2422.4	-69.183
2422.5	-69.168
2422.6	-69.26
2422.7	-69.214
2422.8	-69.138
2422.9	-68.832
2423	-68.787
2423.1	-68.71
2423.2	-68.832
2423.3	-68.954
2423.4	-69.153
2423.5	-69.29
2423.6	-69.305
2423.7	-69.046
2423.8	-68.863
2423.9	-68.71
2424	-68.832
2424.1	-69.016
2424.2	-69.214
2424.3	-69.26
2424.4	-69.077
2424.5	-68.863
2424.6	-68.741
2424.7	-68.756
2424.8	-68.756
2424.9	-69.107
2425	-69.183
2425.1	-69.168
2425.2	-68.848
2425.3	-68.863
2425.4	-69.138
2425.5	-68.832
2425.6	-69.016
2425.7	-69.122
2425.8	-68.924
2425.9	-68.787
2426	-69.107
2426.1	-69.153
2426.2	-69.031
2426.3	-68.863
2426.4	-68.802
2426.5	-69.138
2426.6	-69.214
2426.7	-69.183
2426.8	-69.061
2426.9	-69
2427	-68.909
2427.1	-68.848
2427.2	-68.741
2427.3	-68.924
2427.4	-69.153
2427.5	-69.214
2427.6	-69.26
2427.7	-69.397
2427.8	-69.351
2427.9	-69.183
2428	-69.214
2428.1	-69.107
2428.2	-69.061
2428.3	-69.016
2428.4	-69.107
2428.5	-69.077
2428.6	-68.954
2428.7	-68.939
2428.8	-68.909
2428.9	-68.878
2429	-68.878
2429.1	-68.954
2429.2	-68.954
2429.3	-69.046
2429.4	-68.97
2429.5	-68.954
2429.6	-68.878
2429.7	-69.046
2429.8	-69.061
2429.9	-68.97
2430	-69.031
2430.1	-69.016
2430.2	-69.122
2430.3	-69.138
2430.4	-69.138
2430.5	-69.321
2430.6	-69.29
2430.7	-69.397
2430.8	-69.473
2430.9	-69.565
2431	-69.397
2431.1	-69.504
2431.2	-69.397
2431.3	-69.321
2431.4	-68.985
2431.5	-69.122
2431.6	-69.138
2431.7	-69.443
2431.8	-69.275
2431.9	-69.565
2432	-69.489
2432.1	-69.443
2432.2	-69.122
2432.3	-69.153
2432.4	-69.26
2432.5	-69.489
2432.6	-69.55
2432.7	-69.58
2432.8	-69.412
2432.9	-69.29
2433	-69.244
2433.1	-69.382
2433.2	-69.443
2433.3	-69.595
2433.4	-69.534
2433.5	-69.29
2433.6	-69.519
2433.7	-69.717
2433.8	-69.366
2433.9	-69.489
2434	-69.687
2434.1	-69.458
2434.2	-69.382
2434.3	-69.824
2434.4	-69.595
2434.5	-69.519
2434.6	-69.321
2434.7	-69.626
2434.8	-69.778
2434.9	-69.733
2435	-69.58
2435.1	-69.534
2435.2	-69.351
2435.3	-69.397
2435.4	-69.58
2435.5	-69.748
2435.6	-69.763
2435.7	-69.839
2435.8	-69.717
2435.9	-69.717
2436	-69.626
2436.1	-69.504
2436.2	-69.351
2436.3	-69.382
2436.4	-69.427
2436.5	-69.427
2436.6	-69.458
2436.7	-69.55
2436.8	-69.595
2436.9	-69.672
2437	-69.809
2437.1	-69.855
2437.2	-69.824
2437.3	-69.794
2437.4	-69.839
2437.5	-69.809
2437.6	-69.855
2437.7	-69.824
2437.8	-69.901
2437.9	-69.763
2438	-69.839
2438.1	-69.916
2438.2	-69.916
2438.3	-69.901
2438.4	-69.992
2438.5	-69.931
2438.6	-69.946
2438.7	-69.931
2438.8	-69.901
2438.9	-69.824
2439	-69.733
2439.1	-69.595
2439.2	-69.595
2439.3	-69.427
2439.4	-69.443
2439.5	-69.58
2439.6	-69.656
2439.7	-69.717
2439.8	-69.901
2439.9	-70.038
2440	-69.901
2440.1	-69.839
2440.2	-69.809
2440.3	-69.443
2440.4	-69.611
2440.5	-69.672
2440.6	-69.931
2440.7	-69.931
2440.8	-69.977
2440.9	-69.763
2441	-69.595
2441.1	-69.412
2441.2	-69.58
2441.3	-69.702
2441.4	-69.641
2441.5	-69.595
2441.6	-69.626
2441.7	-69.748
2441.8	-69.885
2441.9	-69.702
2442	-69.656
2442.1	-69.901
2442.2	-69.824
2442.3	-69.55
2442.4	-69.931
2442.5	-69.87
2442.6	-69.519
2442.7	-69.763
2442.8	-69.901
2442.9	-69.931
2443	-69.763
2443.1	-69.519
2443.2	-69.611
2443.3	-69.839
2443.4	-69.992
2443.5	-69.977
2443.6	-69.839
2443.7	-69.702
2443.8	-69.687
2443.9	-69.595
2444	-69.641
2444.1	-69.778
2444.2	-69.855
2444.3	-69.946
2444.4	-70.084
2444.5	-70.007
2444.6	-70.175
2444.7	-69.992
2444.8	-69.992
2444.9	-70.007
2445	-70.068
2445.1	-69.946
2445.2	-69.931
2445.3	-69.885
2445.4	-69.794
2445.5	-69.809
2445.6	-69.748
2445.7	-69.702
2445.8	-69.794
2445.9	-69.626
2446	-69.748
2446.1	-69.763
2446.2	-69.702
2446.3	-69.748
2446.4	-69.778
2446.5	-69.763
2446.6	-69.763
2446.7	-69.809
2446.8	-69.839
2446.9	-69.839
2447	-69.901
2447.1	-69.946
2447.2	-70.099
2447.3	-70.145
2447.4	-70.221
2447.5	-70.145
2447.6	-70.19
2447.7	-70.145
2447.8	-70.282
2447.9	-70.068
2448	-69.977
2448.1	-69.809
2448.2	-69.809
2448.3	-69.916
2448.4	-70.068
2448.5	-70.099
2448.6	-70.312
2448.7	-70.251
2448.8	-70.114
2448.9	-69.931
2449	-69.839
2449.1	-70.023
2449.2	-70.206
2449.3	-70.312
2449.4	-70.236
2449.5	-70.145
2449.6	-70.023
2449.7	-70.053
2449.8	-70.175
2449.9	-70.297
2450	-70.297
2450.1	-70.099
2450.2	-69.977
2450.3	-70.267
2450.4	-70.206
2450.5	-69.946
2450.6	-70.343
2450.7	-70.221
2450.8	-69.977
2450.9	-70.297
2451	-70.282
2451.1	-70.221
2451.2	-69.931
2451.3	-70.129
2451.4	-70.374
2451.5	-70.374
2451.6	-70.282
2451.7	-70.114
2451.8	-69.992
2451.9	-70.038
2452	-70.038
2452.1	-70.358
2452.2	-70.358
2452.3	-70.511
2452.4	-70.374
2452.5	-70.389
2452.6	-70.206
2452.7	-70.099
2452.8	-70.038
2452.9	-69.946
2453	-69.992
2453.1	-70.068
2453.2	-70.007
2453.3	-70.068
2453.4	-70.099
2453.5	-70.206
2453.6	-70.282
2453.7	-70.328
2453.8	-70.358
2453.9	-70.343
2454	-70.358
2454.1	-70.328
2454.2	-70.282
2454.3	-70.358
2454.4	-70.312
2454.5	-70.312
2454.6	-70.282
2454.7	-70.328
2454.8	-70.297
2454.9	-70.404
2455	-70.297
2455.1	-70.389
2455.2	-70.389
2455.3	-70.328
2455.4	-70.389
2455.5	-70.282
2455.6	-70.267
2455.7	-70.114
2455.8	-70.038
2455.9	-69.946
2456	-69.946
2456.1	-69.824
2456.2	-70.099
2456.3	-70.129
2456.4	-70.236
2456.5	-70.236
2456.6	-70.374
2456.7	-70.435
2456.8	-70.312
2456.9	-69.977
2457	-69.946
2457.1	-69.962
2457.2	-70.19
2457.3	-70.282
2457.4	-70.465
2457.5	-70.251
2457.6	-69.977
2457.7	-69.931
2457.8	-69.962
2457.9	-70.114
2458	-70.084
2458.1	-69.992
2458.2	-69.901
2458.3	-69.839
2458.4	-70.099
2458.5	-70.282
2458.6	-70.068
2458.7	-69.885
2458.8	-70.175
2458.9	-70.038
2459	-69.946
2459.1	-70.16
2459.2	-70.007
2459.3	-69.87
2459.4	-70.053
2459.5	-70.297
2459.6	-70.236
2459.7	-69.992
2459.8	-69.809
2459.9	-69.87
2460	-70.206
2460.1	-70.236
2460.2	-70.267
2460.3	-70.19
2460.4	-70.084
2460.5	-69.931
2460.6	-69.824
2460.7	-69.824
2460.8	-69.977
2460.9	-70.16
2461	-70.282
2461.1	-70.312
2461.2	-70.374
2461.3	-70.404
2461.4	-70.328
2461.5	-70.251
2461.6	-70.206
2461.7	-70.206
2461.8	-70.19
2461.9	-70.145
2462	-69.992
2462.1	-69.946
2462.2	-70.007
2462.3	-69.931
2462.4	-69.962
2462.5	-69.916
2462.6	-69.824
2462.7	-69.901
2462.8	-69.946
2462.9	-69.839
2463	-69.839
2463.1	-69.916
2463.2	-69.916
2463.3	-69.916
2463.4	-69.946
2463.5	-69.962
2463.6	-70.038
2463.7	-70.114
2463.8	-70.114
2463.9	-70.251
2464	-70.251
2464.1	-70.343
2464.2	-70.267
2464.3	-70.358
2464.4	-70.282
2464.5	-70.297
2464.6	-70.145
2464.7	-69.992
2464.8	-69.839
2464.9	-69.901
2465	-70.084
2465.1	-70.19
2465.2	-70.251
2465.3	-70.328
2465.4	-70.282
2465.5	-69.992
2465.6	-69.778
2465.7	-69.931
2465.8	-70.068
2465.9	-70.312
2466	-70.419
2466.1	-70.297
2466.2	-70.053
2466.3	-69.992
2466.4	-70.068
2466.5	-70.236
2466.6	-70.389
2466.7	-70.343
2466.8	-70.068
2466.9	-70.16
2467	-70.419
2467.1	-70.129
2467.2	-70.084
2467.3	-70.358
2467.4	-70.114
2467.5	-70.038
2467.6	-70.389
2467.7	-70.297
2467.8	-70.114
2467.9	-69.992
2468	-70.282
2468.1	-70.419
2468.2	-70.328
2468.3	-70.297
2468.4	-70.099
2468.5	-70.053
2468.6	-70.038
2468.7	-70.251
2468.8	-70.389
2468.9	-70.48
2469	-70.48
2469.1	-70.419
2469.2	-70.389
2469.3	-70.267
2469.4	-70.221
2469.5	-70.114
2469.6	-70.038
2469.7	-69.977
2469.8	-70.038
2469.9	-70.145
2470	-70.099
2470.1	-70.19
2470.2	-70.282
2470.3	-70.358
2470.4	-70.358
2470.5	-70.45
2470.6	-70.45
2470.7	-70.496
2470.8	-70.435
2470.9	-70.511
2471	-70.389
2471.1	-70.389
2471.2	-70.526
2471.3	-70.496
2471.4	-70.496
2471.5	-70.45
2471.6	-70.343
2471.7	-70.297
2471.8	-70.389
2471.9	-70.328
2472	-70.328
2472.1	-70.312
2472.2	-70.206
2472.3	-70.206
2472.4	-70.068
2472.5	-69.946
2472.6	-69.962
2472.7	-69.901
2472.8	-69.931
2472.9	-70.053
2473	-70.206
2473.1	-70.267
2473.2	-70.465
2473.3	-70.389
2473.4	-70.328
2473.5	-70.114
2473.6	-69.916
2473.7	-69.824
2473.8	-70.053
2473.9	-70.19
2474	-70.374
2474.1	-70.358
2474.2	-70.236
2474.3	-69.809
2474.4	-69.87
2474.5	-69.901
2474.6	-70.099
2474.7	-70.068
2474.8	-70.023
2474.9	-69.916
2475	-69.824
2475.1	-70.007
2475.2	-70.236
2475.3	-69.992
2475.4	-69.931
2475.5	-70.175
2475.6	-69.885
2475.7	-69.992
2475.8	-70.206
2475.9	-70.007
2476	-69.855
2476.1	-70.038
2476.2	-70.114
2476.3	-70.099
2476.4	-69.901
2476.5	-69.778
2476.6	-69.946
2476.7	-70.175
2476.8	-70.221
2476.9	-70.175
2477	-70.053
2477.1	-69.901
2477.2	-69.794
2477.3	-69.687
2477.4	-69.809
2477.5	-69.885
2477.6	-69.946
2477.7	-70.129
2477.8	-70.206
2477.9	-70.206
2478	-70.267
2478.1	-70.297
2478.2	-70.084
2478.3	-70.145
2478.4	-70.129
2478.5	-70.099
2478.6	-70.023
2478.7	-69.916
2478.8	-69.977
2478.9	-69.855
2479	-69.87
2479.1	-69.824
2479.2	-69.946
2479.3	-69.809
2479.4	-69.763
2479.5	-69.809
2479.6	-69.748
2479.7	-69.839
2479.8	-69.839
2479.9	-69.901
2480	-69.855
2480.1	-69.824
2480.2	-69.778
2480.3	-69.962
2480.4	-69.931
2480.5	-70.099
2480.6	-70.145
2480.7	-70.236
2480.8	-70.282
2480.9	-70.236
2481	-70.19
2481.1	-70.297
2481.2	-70.236
2481.3	-70.114
2481.4	-70.053
2481.5	-69.809
2481.6	-69.824
2481.7	-69.87
2481.8	-69.962
2481.9	-70.099
2482	-70.145
2482.1	-70.389
2482.2	-70.206
2482.3	-70.114
2482.4	-69.87
2482.5	-69.794
2482.6	-69.992
2482.7	-70.206
2482.8	-70.328
2482.9	-70.343
2483	-70.374
2483.1	-70.328
2483.2	-70.221
2483.3	-70.038
2483.4	-69.839
2483.5	-70.267
2483.6	-70.267
2483.7	-69.962
2483.8	-70.221
2483.9	-70.282
2484	-69.931
2484.1	-70.221
2484.2	-70.343
2484.3	-70.099
2484.4	-70.007
2484.5	-70.267
2484.6	-70.267
2484.7	-70.282
2484.8	-70.038
2484.9	-69.992
2485	-70.007
2485.1	-70.312
2485.2	-70.343
2485.3	-70.297
2485.4	-70.236
2485.5	-70.297
2485.6	-70.145
2485.7	-69.992
2485.8	-70.007
2485.9	-69.992
2486	-70.084
2486.1	-70.145
2486.2	-70.251
2486.3	-70.312
2486.4	-70.358
2486.5	-70.435
2486.6	-70.343
2486.7	-70.312
2486.8	-70.19
2486.9	-70.175
2487	-70.114
2487.1	-70.16
2487.2	-70.023
2487.3	-70.084
2487.4	-69.931
2487.5	-70.084
2487.6	-69.901
2487.7	-70.068
2487.8	-70.145
2487.9	-70.221
2488	-70.206
2488.1	-70.236
2488.2	-70.312
2488.3	-70.297
2488.4	-70.206
2488.5	-70.145
2488.6	-70.023
2488.7	-69.885
2488.8	-69.855
2488.9	-69.931
2489	-69.962
2489.1	-70.007
2489.2	-70.19
2489.3	-70.145
2489.4	-70.221
2489.5	-70.099
2489.6	-69.962
2489.7	-69.855
2489.8	-69.809
2489.9	-69.962
2490	-70.16
2490.1	-70.236
2490.2	-70.19
2490.3	-70.007
2490.4	-69.733
2490.5	-69.839
2490.6	-70.007
2490.7	-70.129
2490.8	-70.114
2490.9	-69.916
2491	-69.687
2491.1	-69.763
2491.2	-69.916
2491.3	-69.885
2491.4	-69.946
2491.5	-69.855
2491.6	-69.748
2491.7	-69.641
2491.8	-69.839
2491.9	-69.931
2492	-69.672
2492.1	-69.595
2492.2	-70.023
2492.3	-69.839
2492.4	-69.611
2492.5	-70.007
2492.6	-69.962
2492.7	-69.641
2492.8	-69.641
2492.9	-69.946
2493	-70.145
2493.1	-70.007
2493.2	-69.748
2493.3	-69.595
2493.4	-69.58
2493.5	-69.641
2493.6	-69.748
2493.7	-69.931
2493.8	-69.977
2493.9	-69.992
2494	-69.901
2494.1	-69.931
2494.2	-69.839
2494.3	-69.824
2494.4	-69.809
2494.5	-69.733
2494.6	-69.595
2494.7	-69.55
2494.8	-69.595
2494.9	-69.672
2495	-69.626
2495.1	-69.641
2495.2	-69.672
2495.3	-69.702
2495.4	-69.611
2495.5	-69.687
2495.6	-69.748
2495.7	-69.794
2495.8	-69.717
2495.9	-69.687
2496	-69.656
2496.1	-69.672
2496.2	-69.687
2496.3	-69.626
2496.4	-69.763
2496.5	-69.534
2496.6	-69.565
2496.7	-69.519
2496.8	-69.611
2496.9	-69.519
2497	-69.733
2497.1	-69.763
2497.2	-69.855
2497.3	-69.855
2497.4	-69.946
2497.5	-69.946
2497.6	-70.023
2497.7	-69.87
2497.8	-69.885
2497.9	-69.565
2498	-69.473
2498.1	-69.55
2498.2	-69.626
2498.3	-69.733
2498.4	-69.916
2498.5	-70.038
2498.6	-69.794
2498.7	-69.58
2498.8	-69.534
2498.9	-69.519
2499	-69.763
2499.1	-69.946
2499.2	-69.901
2499.3	-69.534
2499.4	-69.458
2499.5	-69.672
2499.6	-69.824
2499.7	-69.778
2499.8	-69.733
2499.9	-69.595
2500	-69.58
2500.1	-69.946
2500.2	-69.931
2500.3	-69.55
2500.4	-70.038
2500.5	-69.778
2500.6	-69.702
2500.7	-69.977
2500.8	-69.839
2500.9	-69.656
2501	-69.962
2501.1	-69.901
2501.2	-69.611
2501.3	-69.58
2501.4	-69.977
2501.5	-69.931
2501.6	-69.855
2501.7	-69.626
2501.8	-69.565
2501.9	-69.702
2502	-69.962
2502.1	-70.068
2502.2	-70.007
2502.3	-69.901
2502.4	-69.87
2502.5	-69.794
2502.6	-69.626
2502.7	-69.595
2502.8	-69.595
2502.9	-69.595
2503	-69.733
2503.1	-69.809
2503.2	-69.977
2503.3	-69.809
2503.4	-69.916
2503.5	-69.946
2503.6	-69.901
2503.7	-69.839
2503.8	-70.053
2503.9	-70.114
2504	-70.038
2504.1	-70.129
2504.2	-70.023
2504.3	-70.175
2504.4	-70.099
2504.5	-70.145
2504.6	-70.267
2504.7	-70.297
2504.8	-70.389
2504.9	-70.511
2505	-70.572
2505.1	-70.633
2505.2	-70.786
2505.3	-70.801
2505.4	-70.862
2505.5	-70.877
2505.6	-70.953
2505.7	-71.03
2505.8	-71.014
2505.9	-70.923
2506	-70.831
2506.1	-70.755
2506.2	-70.663
2506.3	-70.648
2506.4	-70.847
2506.5	-70.999
2506.6	-71.152
2506.7	-71.411
2506.8	-71.381
2506.9	-71.289
2507	-71.121
2507.1	-70.999
2507.2	-71.075
2507.3	-71.167
2507.4	-71.396
2507.5	-71.518
2507.6	-71.533
2507.7	-71.274
2507.8	-71.182
2507.9	-71.091
2508	-71.121
2508.1	-71.198
2508.2	-71.304
2508.3	-71.518
2508.4	-71.609
2508.5	-71.548
2508.6	-71.365
2508.7	-71.671
2508.8	-71.716
2508.9	-71.381
2509	-71.762
2509.1	-71.747
2509.2	-71.533
2509.3	-71.686
2509.4	-71.915
2509.5	-71.93
2509.6	-71.747
2509.7	-71.518
2509.8	-71.777
2509.9	-71.869
2510	-72.113
2510.1	-72.052
2510.2	-71.945
2510.3	-71.854
2510.4	-71.777
2510.5	-71.762
2510.6	-71.945
2510.7	-72.189
2510.8	-72.25
2510.9	-72.372
2511	-72.372
2511.1	-72.403
2511.2	-72.327
2511.3	-72.25
2511.4	-72.25
2511.5	-72.174
2511.6	-72.159
2511.7	-72.083
2511.8	-72.113
2511.9	-72.098
2512	-72.052
2512.1	-72.159
2512.2	-72.25
2512.3	-72.266
2512.4	-72.266
2512.5	-72.403
2512.6	-72.327
2512.7	-72.357
2512.8	-72.464
2512.9	-72.433
2513	-72.403
2513.1	-72.449
2513.2	-72.51
2513.3	-72.388
2513.4	-72.372
2513.5	-72.388
2513.6	-72.433
2513.7	-72.495
2513.8	-72.433
2513.9	-72.525
2514	-72.693
2514.1	-72.647
2514.2	-72.723
2514.3	-72.922
2514.4	-72.983
2514.5	-73.029
2514.6	-73.09
2514.7	-72.952
2514.8	-72.998
2514.9	-72.769
2515	-72.571
2515.1	-72.708
2515.2	-72.906
2515.3	-73.013
2515.4	-73.135
2515.5	-73.212
2515.6	-73.029
2515.7	-72.952
2515.8	-72.754
2515.9	-73.013
2516	-73.12
2516.1	-73.425
2516.2	-73.257
2516.3	-73.38
2516.4	-73.212
2516.5	-73.441
2516.6	-73.334
2516.7	-73.257
2516.8	-73.105
2516.9	-73.456
2517	-73.364
2517.1	-73.044
2517.2	-73.41
2517.3	-73.471
2517.4	-73.181
2517.5	-73.639
2517.6	-73.563
2517.7	-73.227
2517.8	-73.212
2517.9	-73.593
2518	-73.639
2518.1	-73.517
2518.2	-73.41
2518.3	-73.349
2518.4	-73.502
2518.5	-73.7
2518.6	-73.822
2518.7	-73.746
2518.8	-73.578
2518.9	-73.578
2519	-73.395
2519.1	-73.395
2519.2	-73.441
2519.3	-73.532
2519.4	-73.685
2519.5	-73.868
2519.6	-73.929
2519.7	-73.837
2519.8	-73.776
2519.9	-73.73
2520	-73.73
2520.1	-73.715
2520.2	-73.593
2520.3	-73.593
2520.4	-73.624
2520.5	-73.532
2520.6	-73.456
2520.7	-73.471
2520.8	-73.486
2520.9	-73.532
2521	-73.547
2521.1	-73.563
2521.2	-73.593
2521.3	-73.639
2521.4	-73.578
2521.5	-73.608
2521.6	-73.593
2521.7	-73.639
2521.8	-73.578
2521.9	-73.639
2522	-73.578
2522.1	-73.547
2522.2	-73.624
2522.3	-73.669
2522.4	-73.761
2522.5	-73.746
2522.6	-73.883
2522.7	-73.959
2522.8	-73.929
2522.9	-74.036
2523	-74.158
2523.1	-74.097
2523.2	-74.203
2523.3	-74.036
2523.4	-73.837
2523.5	-73.73
2523.6	-73.776
2523.7	-73.929
2523.8	-74.142
2523.9	-74.203
2524	-74.31
2524.1	-74.127
2524.2	-73.853
2524.3	-73.761
2524.4	-73.822
2524.5	-74.005
2524.6	-74.066
2524.7	-74.127
2524.8	-74.066
2524.9	-73.959
2525	-73.837
2525.1	-73.959
2525.2	-74.188
2525.3	-74.081
2525.4	-73.898
2525.5	-74.295
2525.6	-74.127
2525.7	-73.898
2525.8	-74.31
2525.9	-74.173
2526	-73.929
2526.1	-74.081
2526.2	-74.341
2526.3	-74.295
2526.4	-74.158
2526.5	-73.99
2526.6	-74.066
2526.7	-74.341
2526.8	-74.356
2526.9	-74.371
2527	-74.234
2527.1	-74.188
2527.2	-73.944
2527.3	-74.081
2527.4	-74.051
2527.5	-74.234
2527.6	-74.356
2527.7	-74.432
2527.8	-74.493
2527.9	-74.539
2528	-74.463
2528.1	-74.371
2528.2	-74.326
2528.3	-74.417
2528.4	-74.356
2528.5	-74.31
2528.6	-74.234
2528.7	-74.142
2528.8	-74.234
2528.9	-74.219
2529	-74.249
2529.1	-74.234
2529.2	-74.234
2529.3	-74.295
2529.4	-74.341
2529.5	-74.402
2529.6	-74.219
2529.7	-74.356
2529.8	-74.371
2529.9	-74.341
2530	-74.326
2530.1	-74.371
2530.2	-74.402
2530.3	-74.417
2530.4	-74.524
2530.5	-74.417
2530.6	-74.539
2530.7	-74.707
2530.8	-74.738
2530.9	-74.844
2531	-74.921
2531.1	-75.058
2531.2	-75.027
2531.3	-75.134
2531.4	-75.058
2531.5	-74.966
2531.6	-74.753
2531.7	-74.707
2531.8	-74.814
2531.9	-74.829
2532	-75.027
2532.1	-75.18
2532.2	-75.287
2532.3	-75.15
2532.4	-74.921
2532.5	-74.875
2532.6	-74.997
2532.7	-75.15
2532.8	-75.256
2532.9	-75.333
2533	-75.409
2533.1	-75.5
2533.2	-75.394
2533.3	-75.226
2533.4	-75.043
2533.5	-75.348
2533.6	-75.439
2533.7	-75.134
2533.8	-75.409
2533.9	-75.638
2534	-75.195
2534.1	-75.378
2534.2	-75.684
2534.3	-75.378
2534.4	-75.226
2534.5	-75.5
2534.6	-75.76
2534.7	-75.729
2534.8	-75.546
2534.9	-75.47
2535	-75.378
2535.1	-75.516
2535.2	-75.821
2535.3	-75.928
2535.4	-75.897
2535.5	-75.943
2535.6	-75.729
2535.7	-75.668
2535.8	-75.546
2535.9	-75.516
2536	-75.592
2536.1	-75.699
2536.2	-75.806
2536.3	-75.912
2536.4	-75.974
2536.5	-75.989
2536.6	-76.065
2536.7	-75.989
2536.8	-76.08
2536.9	-76.096
2537	-76.035
2537.1	-76.05
2537.2	-76.08
2537.3	-75.943
2537.4	-75.974
2537.5	-75.974
2537.6	-76.019
2537.7	-76.019
2537.8	-76.065
2537.9	-76.08
2538	-75.974
2538.1	-76.019
2538.2	-76.035
2538.3	-76.218
2538.4	-76.218
2538.5	-76.355
2538.6	-76.263
2538.7	-76.34
2538.8	-76.294
2538.9	-76.492
2539	-76.477
2539.1	-76.569
2539.2	-76.523
2539.3	-76.599
2539.4	-76.401
2539.5	-76.263
2539.6	-76.08
2539.7	-76.202
2539.8	-76.294
2539.9	-76.355
2540	-76.569
2540.1	-76.66
2540.2	-76.752
2540.3	-76.691
2540.4	-76.523
2540.5	-76.309
2540.6	-76.355
2540.7	-76.614
2540.8	-76.706
2540.9	-76.752
2541	-76.691
2541.1	-76.584
2541.2	-76.492
2541.3	-76.431
2541.4	-76.431
2541.5	-76.431
2541.6	-76.492
2541.7	-76.843
2541.8	-76.95
2541.9	-76.721
2542	-76.706
2542.1	-77.011
2542.2	-76.584
2542.3	-76.721
2542.4	-76.996
2542.5	-76.782
2542.6	-76.675
2542.7	-77.133
2542.8	-77.057
2542.9	-76.889
2543	-76.706
2543.1	-76.889
2543.2	-77.164
2543.3	-77.194
2543.4	-77.057
2543.5	-76.981
2543.6	-76.828
2543.7	-76.859
2543.8	-76.981
2543.9	-77.179
2544	-77.362
2544.1	-77.362
2544.2	-77.301
2544.3	-77.255
2544.4	-77.225
2544.5	-77.133
2544.6	-77.057
2544.7	-77.042
2544.8	-77.026
2544.9	-77.042
2545	-77.103
2545.1	-77.194
2545.2	-77.225
2545.3	-77.423
2545.4	-77.53
2545.5	-77.56
2545.6	-77.545
2545.7	-77.652
2545.8	-77.606
2545.9	-77.683
2546	-77.667
2546.1	-77.789
2546.2	-77.789
2546.3	-77.881
2546.4	-77.805
2546.5	-77.881
2546.6	-77.744
2546.7	-77.896
2546.8	-77.988
2546.9	-77.85
2547	-77.835
2547.1	-77.957
2547.2	-77.835
2547.3	-77.82
2547.4	-77.789
2547.5	-77.744
2547.6	-77.683
2547.7	-77.621
2547.8	-77.591
2547.9	-77.744
2548	-77.805
2548.1	-77.927
2548.2	-78.049
2548.3	-78.14
2548.4	-78.171
2548.5	-78.018
2548.6	-77.942
2548.7	-77.789
2548.8	-77.728
2548.9	-77.972
2549	-78.171
2549.1	-78.262
2549.2	-78.308
2549.3	-78.14
2549.4	-77.988
2549.5	-77.927
2549.6	-78.033
2549.7	-78.049
2549.8	-78.018
2549.9	-78.125
2550	-78.384
2550.1	-78.567
2550.2	-78.415
2550.3	-78.156
2550.4	-78.598
2550.5	-78.476
2550.6	-78.293
2550.7	-78.583
2550.8	-78.491
2550.9	-78.339
2551	-78.491
2551.1	-78.735
2551.2	-78.613
2551.3	-78.369
2551.4	-78.308
2551.5	-78.69
2551.6	-78.796
2551.7	-78.735
2551.8	-78.659
2551.9	-78.69
2552	-78.506
2552.1	-78.476
2552.2	-78.674
2552.3	-78.751
2552.4	-78.888
2552.5	-78.918
2552.6	-78.857
2552.7	-78.857
2552.8	-78.888
2552.9	-78.934
2553	-78.796
2553.1	-78.567
2553.2	-78.537
2553.3	-78.583
2553.4	-78.552
2553.5	-78.567
2553.6	-78.735
2553.7	-78.659
2553.8	-78.842
2553.9	-78.781
2554	-78.857
2554.1	-78.934
2554.2	-78.964
2554.3	-79.056
2554.4	-79.117
2554.5	-79.041
2554.6	-79.056
2554.7	-79.102
2554.8	-79.163
2554.9	-79.132
2555	-79.163
2555.1	-79.086
2555.2	-79.102
2555.3	-79.056
2555.4	-78.995
2555.5	-78.934
2555.6	-78.934
2555.7	-78.934
2555.8	-78.873
2555.9	-78.873
2556	-78.873
2556.1	-78.995
2556.2	-79.117
2556.3	-79.224
2556.4	-79.361
2556.5	-79.391
2556.6	-79.376
2556.7	-79.285
2556.8	-79.025
2556.9	-78.934
2557	-78.964
2557.1	-79.254
2557.2	-79.376
2557.3	-79.514
2557.4	-79.529
2557.5	-79.269
2557.6	-79.041
2557.7	-79.086
2557.8	-79.208
2557.9	-79.391
2558	-79.407
2558.1	-79.285
2558.2	-79.315
2558.3	-79.208
2558.4	-79.193
2558.5	-79.498
2558.6	-79.605
2558.7	-79.239
2558.8	-79.437
2558.9	-79.422
2559	-79.285
2559.1	-79.636
2559.2	-79.559
2559.3	-79.361
2559.4	-79.346
2559.5	-79.575
2559.6	-79.681
2559.7	-79.544
2559.8	-79.33
2559.9	-79.391
2560	-79.666
2560.1	-79.742
2560.2	-79.788
2560.3	-79.681
2560.4	-79.712
2560.5	-79.514
2560.6	-79.422
2560.7	-79.407
2560.8	-79.575
2560.9	-79.727
2561	-79.819
2561.1	-79.941
2561.2	-79.971
2561.3	-79.971
2561.4	-79.971
2561.5	-79.956
2561.6	-79.834
2561.7	-79.865
2561.8	-79.88
2561.9	-79.834
2562	-79.712
2562.1	-79.681
2562.2	-79.666
2562.3	-79.742
2562.4	-79.727
2562.5	-79.712
2562.6	-79.849
2562.7	-79.712
2562.8	-79.712
2562.9	-79.788
2563	-79.803
2563.1	-79.773
2563.2	-79.895
2563.3	-79.803
2563.4	-79.788
2563.5	-79.773
2563.6	-79.788
2563.7	-79.849
2563.8	-79.865
2563.9	-79.987
2564	-79.971
2564.1	-80.109
2564.2	-80.215
2564.3	-80.231
2564.4	-80.307
2564.5	-80.353
2564.6	-80.353
2564.7	-80.353
2564.8	-80.154
2564.9	-80.017
2565	-79.91
2565.1	-79.865
2565.2	-80.078
2565.3	-80.109
2565.4	-80.231
2565.5	-80.322
2565.6	-80.307
2565.7	-80.17
2565.8	-80.002
2565.9	-79.88
2566	-80.2
2566.1	-80.368
2566.2	-80.383
2566.3	-80.444
2566.4	-80.521
2566.5	-80.475
2566.6	-80.368
2566.7	-80.185
2566.8	-80.032
2566.9	-80.414
2567	-80.353
2567.1	-80.078
2567.2	-80.475
2567.3	-80.353
2567.4	-80.139
2567.5	-80.444
2567.6	-80.475
2567.7	-80.261
2567.8	-80.124
2567.9	-80.521
2568	-80.505
2568.1	-80.505
2568.2	-80.215
2568.3	-80.215
2568.4	-80.124
2568.5	-80.49
2568.6	-80.658
2568.7	-80.643
2568.8	-80.627
2568.9	-80.551
2569	-80.322
2569.1	-80.231
2569.2	-80.2
2569.3	-80.231
2569.4	-80.292
2569.5	-80.444
2569.6	-80.582
2569.7	-80.627
2569.8	-80.627
2569.9	-80.673
2570	-80.811
2570.1	-80.627
2570.2	-80.673
2570.3	-80.658
2570.4	-80.627
2570.5	-80.49
2570.6	-80.551
2570.7	-80.597
2570.8	-80.505
2570.9	-80.475
2571	-80.444
2571.1	-80.49
2571.2	-80.399
2571.3	-80.521
2571.4	-80.566
2571.5	-80.536
2571.6	-80.444
2571.7	-80.582
2571.8	-80.643
2571.9	-80.612
2572	-80.643
2572.1	-80.688
2572.2	-80.826
2572.3	-80.856
2572.4	-80.902
2572.5	-80.872
2572.6	-80.933
2572.7	-80.841
2572.8	-80.887
2572.9	-80.795
2573	-80.612
2573.1	-80.505
2573.2	-80.658
2573.3	-80.643
2573.4	-80.811
2573.5	-80.933
2573.6	-80.933
2573.7	-81.07
2573.8	-80.933
2573.9	-80.643
2574	-80.612
2574.1	-80.688
2574.2	-80.78
2574.3	-81.009
2574.4	-80.978
2574.5	-80.887
2574.6	-80.78
2574.7	-80.872
2574.8	-80.688
2574.9	-80.872
2575	-80.948
2575.1	-80.948
2575.2	-80.658
2575.3	-80.765
2575.4	-81.116
2575.5	-80.719
2575.6	-80.673
2575.7	-80.994
2575.8	-80.704
2575.9	-80.704
2576	-80.963
2576.1	-81.039
2576.2	-80.673
2576.3	-80.627
2576.4	-80.872
2576.5	-81.024
2576.6	-81.024
2576.7	-80.872
2576.8	-80.734
2576.9	-80.673
2577	-80.643
2577.1	-80.811
2577.2	-81.009
2577.3	-81.024
2577.4	-81.146
2577.5	-81.162
2577.6	-81.07
2577.7	-80.948
2577.8	-80.872
2577.9	-80.795
2578	-80.75
2578.1	-80.688
2578.2	-80.704
2578.3	-80.78
2578.4	-80.811
2578.5	-80.841
2578.6	-80.902
2578.7	-81.009
2578.8	-81.085
2578.9	-81.162
2579	-81.192
2579.1	-81.162
2579.2	-81.192
2579.3	-81.268
2579.4	-81.238
2579.5	-81.223
2579.6	-81.299
2579.7	-81.223
2579.8	-81.238
2579.9	-81.314
2580	-81.284
2580.1	-81.207
2580.2	-81.146
2580.3	-81.238
2580.4	-81.116
2580.5	-80.978
2580.6	-80.948
2580.7	-80.933
2580.8	-80.994
2580.9	-80.841
2581	-80.902
2581.1	-80.978
2581.2	-81.146
2581.3	-81.284
2581.4	-81.36
2581.5	-81.406
2581.6	-81.284
2581.7	-81.162
2581.8	-80.887
2581.9	-80.917
2582	-80.902
2582.1	-81.177
2582.2	-81.329
2582.3	-81.36
2582.4	-81.192
2582.5	-81.039
2582.6	-80.856
2582.7	-81.024
2582.8	-81.085
2582.9	-81.406
2583	-81.329
2583.1	-81.314
2583.2	-81.223
2583.3	-81.131
2583.4	-80.963
2583.5	-81.345
2583.6	-81.36
2583.7	-80.994
2583.8	-81.238
2583.9	-81.39
2584	-81.009
2584.1	-81.299
2584.2	-81.375
2584.3	-81.192
2584.4	-81.009
2584.5	-81.329
2584.6	-81.512
2584.7	-81.314
2584.8	-81.009
2584.9	-81.055
2585	-81.329
2585.1	-81.421
2585.2	-81.421
2585.3	-81.436
2585.4	-81.345
2585.5	-81.207
2585.6	-81.055
2585.7	-81.085
2585.8	-81.192
2585.9	-81.238
2586	-81.36
2586.1	-81.451
2586.2	-81.436
2586.3	-81.467
2586.4	-81.497
2586.5	-81.421
2586.6	-81.329
2586.7	-81.146
2586.8	-81.223
2586.9	-81.146
2587	-81.085
2587.1	-80.948
2587.2	-81.085
2587.3	-81.055
2587.4	-80.978
2587.5	-81.07
2587.6	-81.162
2587.7	-81.116
2587.8	-81.146
2587.9	-81.131
2588	-81.131
2588.1	-81.1
2588.2	-81.146
2588.3	-81.223
2588.4	-81.162
2588.5	-81.162
2588.6	-81.253
2588.7	-81.207
2588.8	-81.177
2588.9	-81.131
2589	-81.314
2589.1	-81.314
2589.2	-81.497
2589.3	-81.573
2589.4	-81.726
2589.5	-81.65
2589.6	-81.665
2589.7	-81.711
2589.8	-81.558
2589.9	-81.482
2590	-81.299
2590.1	-81.299
2590.2	-81.345
2590.3	-81.497
2590.4	-81.68
2590.5	-81.741
2590.6	-81.696
2590.7	-81.512
2590.8	-81.345
2590.9	-81.238
2591	-81.39
2591.1	-81.604
2591.2	-81.711
2591.3	-81.757
2591.4	-81.772
2591.5	-81.711
2591.6	-81.726
2591.7	-81.406
2591.8	-81.299
2591.9	-81.635
2592	-81.711
2592.1	-81.451
2592.2	-81.65
2592.3	-81.604
2592.4	-81.329
2592.5	-81.726
2592.6	-81.772
2592.7	-81.543
2592.8	-81.436
2592.9	-81.879
2593	-81.848
2593.1	-81.589
2593.2	-81.497
2593.3	-81.467
2593.4	-81.665
2593.5	-81.97
2593.6	-81.94
2593.7	-81.802
2593.8	-81.726
2593.9	-81.528
2594	-81.451
2594.1	-81.543
2594.2	-81.589
2594.3	-81.757
2594.4	-81.985
2594.5	-82.031
2594.6	-81.985
2594.7	-82.077
2594.8	-82.108
2594.9	-82.016
2595	-81.985
2595.1	-82.001
2595.2	-81.909
2595.3	-81.787
2595.4	-81.696
2595.5	-81.741
2595.6	-81.696
2595.7	-81.787
2595.8	-81.726
2595.9	-81.818
2596	-81.711
2596.1	-81.802
2596.2	-81.833
2596.3	-81.879
2596.4	-81.848
2596.5	-81.863
2596.6	-81.848
2596.7	-81.802
2596.8	-81.848
2596.9	-81.818
2597	-81.787
2597.1	-81.879
2597.2	-81.879
2597.3	-81.802
2597.4	-81.909
2597.5	-81.985
2597.6	-82.047
2597.7	-82.153
2597.8	-82.245
2597.9	-82.352
2598	-82.413
2598.1	-82.367
2598.2	-82.352
2598.3	-82.321
2598.4	-82.199
2598.5	-82.062
2598.6	-82.123
2598.7	-82.199
2598.8	-82.184
2598.9	-82.336
2599	-82.55
2599.1	-82.489
2599.2	-82.321
2599.3	-82.153
2599.4	-82.184
2599.5	-82.23
2599.6	-82.413
2599.7	-82.397
2599.8	-82.382
2599.9	-82.275
2600	-82.184
2600.1	-82.474
2600.2	-82.581
2600.3	-82.443
2600.4	-82.26
2600.5	-82.611
2600.6	-82.397
2600.7	-82.55
2600.8	-82.657
2600.9	-82.459
2601	-82.336
2601.1	-82.718
2601.2	-82.779
2601.3	-82.52
2601.4	-82.382
2601.5	-82.474
2601.6	-82.779
2601.7	-82.779
2601.8	-82.794
2601.9	-82.748
2602	-82.474
2602.1	-82.504
2602.2	-82.55
2602.3	-82.809
2602.4	-82.87
2602.5	-83.038
2602.6	-82.932
2602.7	-82.901
2602.8	-82.794
2602.9	-82.764
2603	-82.642
2603.1	-82.55
2603.2	-82.52
2603.3	-82.581
2603.4	-82.489
2603.5	-82.626
2603.6	-82.626
2603.7	-82.809
2603.8	-82.855
2603.9	-82.916
2604	-83.008
2604.1	-82.932
2604.2	-82.962
2604.3	-83.038
2604.4	-83.008
2604.5	-83.069
2604.6	-82.932
2604.7	-83.038
2604.8	-83.023
2604.9	-83.023
2605	-82.993
2605.1	-83.054
2605.2	-82.962
2605.3	-83.008
2605.4	-83.13
2605.5	-83.084
2605.6	-83.084
2605.7	-83.084
2605.8	-82.916
2605.9	-82.901
2606	-82.733
2606.1	-82.718
2606.2	-82.642
2606.3	-82.642
2606.4	-82.718
2606.5	-82.718
2606.6	-82.84
2606.7	-83.023
2606.8	-83.115
2606.9	-82.977
2607	-83.038
2607.1	-82.825
2607.2	-82.703
2607.3	-82.611
2607.4	-82.764
2607.5	-82.886
2607.6	-83.084
2607.7	-83.084
2607.8	-82.962
2607.9	-82.718
2608	-82.703
2608.1	-82.642
2608.2	-82.794
2608.3	-82.947
2608.4	-83.023
2608.5	-82.855
2608.6	-82.642
2608.7	-82.916
2608.8	-82.764
2608.9	-82.55
2609	-83.023
2609.1	-82.886
2609.2	-82.489
2609.3	-82.901
2609.4	-82.947
2609.5	-82.825
2609.6	-82.52
2609.7	-82.642
2609.8	-82.87
2609.9	-83.023
2610	-83.008
2610.1	-82.962
2610.2	-82.626
2610.3	-82.535
2610.4	-82.642
2610.5	-82.718
2610.6	-82.977
2610.7	-83.13
2610.8	-83.13
2610.9	-83.069
2611	-83.099
2611.1	-82.947
2611.2	-82.901
2611.3	-83.023
2611.4	-82.84
2611.5	-82.779
2611.6	-82.657
2611.7	-82.718
2611.8	-82.687
2611.9	-82.809
2612	-82.825
2612.1	-82.84
2612.2	-82.901
2612.3	-82.977
2612.4	-83.13
2612.5	-82.962
2612.6	-83.084
2612.7	-83.054
2612.8	-83.145
2612.9	-83.206
2613	-83.16
2613.1	-83.054
2613.2	-83.115
2613.3	-83.145
2613.4	-83.054
2613.5	-83.099
2613.6	-83.038
2613.7	-82.962
2613.8	-82.901
2613.9	-82.855
2614	-82.809
2614.1	-82.962
2614.2	-82.916
2614.3	-83.099
2614.4	-83.115
2614.5	-83.176
2614.6	-83.206
2614.7	-83.282
2614.8	-83.267
2614.9	-83.237
2615	-83.13
2615.1	-82.962
2615.2	-82.855
2615.3	-82.901
2615.4	-83.038
2615.5	-83.191
2615.6	-83.359
2615.7	-83.313
2615.8	-83.099
2615.9	-82.901
2616	-82.977
2616.1	-83.13
2616.2	-83.313
2616.3	-83.344
2616.4	-83.42
2616.5	-83.389
2616.6	-83.237
2616.7	-83.13
2616.8	-83.099
2616.9	-83.405
2617	-83.313
2617.1	-83.038
2617.2	-83.481
2617.3	-83.313
2617.4	-82.977
2617.5	-83.481
2617.6	-83.496
2617.7	-83.13
2617.8	-83.176
2617.9	-83.496
2618	-83.603
2618.1	-83.45
2618.2	-83.267
2618.3	-83.16
2618.4	-83.206
2618.5	-83.45
2618.6	-83.618
2618.7	-83.603
2618.8	-83.572
2618.9	-83.527
2619	-83.481
2619.1	-83.252
2619.2	-83.191
2619.3	-83.237
2619.4	-83.359
2619.5	-83.42
2619.6	-83.542
2619.7	-83.664
2619.8	-83.633
2619.9	-83.74
2620	-83.725
2620.1	-83.725
2620.2	-83.649
2620.3	-83.786
2620.4	-83.786
2620.5	-83.649
2620.6	-83.557
2620.7	-83.679
2620.8	-83.664
2620.9	-83.649
2621	-83.649
2621.1	-83.572
2621.2	-83.557
2621.3	-83.618
2621.4	-83.664
2621.5	-83.588
2621.6	-83.649
2621.7	-83.694
2621.8	-83.817
2621.9	-83.801
2622	-83.74
2622.1	-83.878
2622.2	-83.832
2622.3	-83.954
2622.4	-83.862
2622.5	-83.893
2622.6	-83.801
2622.7	-83.801
2622.8	-83.633
2622.9	-83.664
2623	-83.45
2623.1	-83.511
2623.2	-83.74
2623.3	-83.694
2623.4	-83.908
2623.5	-83.954
2623.6	-84.015
2623.7	-83.954
2623.8	-83.71
2623.9	-83.557
2624	-83.618
2624.1	-83.893
2624.2	-84
2624.3	-84.03
2624.4	-83.939
2624.5	-83.633
2624.6	-83.588
2624.7	-83.603
2624.8	-83.527
2624.9	-83.557
2625	-83.786
2625.1	-84.045
2625.2	-83.984
2625.3	-83.694
2625.4	-83.939
2625.5	-83.939
2625.6	-83.572
2625.7	-83.847
2625.8	-83.984
2625.9	-83.786
2626	-83.664
2626.1	-84.03
2626.2	-84
2626.3	-83.755
2626.4	-83.603
2626.5	-83.755
2626.6	-84
2626.7	-84.03
2626.8	-84.061
2626.9	-83.954
2627	-83.801
2627.1	-83.664
2627.2	-83.755
2627.3	-83.755
2627.4	-83.832
2627.5	-83.954
2627.6	-84.076
2627.7	-84.03
2627.8	-84.183
2627.9	-84.229
2628	-84.183
2628.1	-84
2628.2	-84.03
2628.3	-83.969
2628.4	-83.878
2628.5	-83.893
2628.6	-83.878
2628.7	-83.771
2628.8	-83.847
2628.9	-83.847
2629	-83.847
2629.1	-83.786
2629.2	-83.786
2629.3	-83.817
2629.4	-83.954
2629.5	-83.801
2629.6	-83.893
2629.7	-83.893
2629.8	-83.817
2629.9	-83.862
2630	-83.893
2630.1	-83.862
2630.2	-83.939
2630.3	-83.984
2630.4	-83.878
2630.5	-84.03
2630.6	-83.984
2630.7	-84.167
2630.8	-84.213
2630.9	-84.396
2631	-84.32
2631.1	-84.427
2631.2	-84.381
2631.3	-84.274
2631.4	-84.167
2631.5	-83.954
2631.6	-83.939
2631.7	-83.878
2631.8	-83.878
2631.9	-84.137
2632	-84.152
2632.1	-84.229
2632.2	-84.183
2632.3	-83.893
2632.4	-83.771
2632.5	-83.923
2632.6	-84.152
2632.7	-84.229
2632.8	-84.229
2632.9	-84.198
2633	-84.152
2633.1	-84.167
2633.2	-84.183
2633.3	-84.29
2633.4	-84.167
2633.5	-83.969
2633.6	-84.015
2633.7	-84.351
2633.8	-84.03
2633.9	-83.939
2634	-84.259
2634.1	-84.106
2634.2	-83.893
2634.3	-84.122
2634.4	-84.183
2634.5	-83.984
2634.6	-83.817
2634.7	-84.167
2634.8	-84.213
2634.9	-84.229
2635	-84.061
2635.1	-83.939
2635.2	-83.755
2635.3	-83.984
2635.4	-84.152
2635.5	-84.198
2635.6	-84.167
2635.7	-84.183
2635.8	-84.152
2635.9	-84.122
2636	-83.939
2636.1	-83.832
2636.2	-83.71
2636.3	-83.786
2636.4	-83.725
2636.5	-83.832
2636.6	-83.908
2636.7	-84.076
2636.8	-84.122
2636.9	-84.091
2637	-84.198
2637.1	-84.167
2637.2	-84.137
2637.3	-84.152
2637.4	-84.152
2637.5	-84.167
2637.6	-84.061
2637.7	-84.03
2637.8	-84.015
2637.9	-84.061
2638	-84
2638.1	-84.076
2638.2	-84.015
2638.3	-84
2638.4	-84.061
2638.5	-83.939
2638.6	-84.045
2638.7	-84.061
2638.8	-83.984
2638.9	-83.984
2639	-83.969
2639.1	-83.786
2639.2	-83.786
2639.3	-83.603
2639.4	-83.496
2639.5	-83.405
2639.6	-83.496
2639.7	-83.603
2639.8	-83.572
2639.9	-83.74
2640	-83.817
2640.1	-83.954
2640.2	-83.817
2640.3	-83.496
2640.4	-83.481
2640.5	-83.359
2640.6	-83.511
2640.7	-83.771
2640.8	-83.832
2640.9	-83.786
2641	-83.588
2641.1	-83.45
2641.2	-83.328
2641.3	-83.374
2641.4	-83.344
2641.5	-83.496
2641.6	-83.313
2641.7	-83.405
2641.8	-83.618
2641.9	-83.786
2642	-83.45
2642.1	-83.466
2642.2	-83.649
2642.3	-83.389
2642.4	-83.572
2642.5	-83.801
2642.6	-83.481
2642.7	-83.252
2642.8	-83.511
2642.9	-83.679
2643	-83.496
2643.1	-83.359
2643.2	-83.313
2643.3	-83.466
2643.4	-83.801
2643.5	-83.633
2643.6	-83.618
2643.7	-83.481
2643.8	-83.435
2643.9	-83.252
2644	-83.389
2644.1	-83.405
2644.2	-83.405
2644.3	-83.603
2644.4	-83.649
2644.5	-83.588
2644.6	-83.771
2644.7	-83.725
2644.8	-83.679
2644.9	-83.633
2645	-83.588
2645.1	-83.466
2645.2	-83.542
2645.3	-83.45
2645.4	-83.42
2645.5	-83.344
2645.6	-83.328
2645.7	-83.282
2645.8	-83.298
2645.9	-83.237
2646	-83.252
2646.1	-83.359
2646.2	-83.328
2646.3	-83.252
2646.4	-83.313
2646.5	-83.221
2646.6	-83.313
2646.7	-83.267
2646.8	-83.344
2646.9	-83.298
2647	-83.298
2647.1	-83.282
2647.2	-83.374
2647.3	-83.481
2647.4	-83.557
2647.5	-83.633
2647.6	-83.74
2647.7	-83.786
2647.8	-83.755
2647.9	-83.603
2648	-83.603
2648.1	-83.359
2648.2	-83.298
2648.3	-83.237
2648.4	-83.282
2648.5	-83.237
2648.6	-83.572
2648.7	-83.603
2648.8	-83.633
2648.9	-83.481
2649	-83.206
2649.1	-83.145
2649.2	-83.282
2649.3	-83.344
2649.4	-83.603
2649.5	-83.511
2649.6	-83.45
2649.7	-83.405
2649.8	-83.466
2649.9	-83.481
2650	-83.542
2650.1	-83.374
2650.2	-83.115
2650.3	-83.313
2650.4	-83.572
2650.5	-83.191
2650.6	-83.298
2650.7	-83.45
2650.8	-83.206
2650.9	-83.13
2651	-83.481
2651.1	-83.45
2651.2	-83.038
2651.3	-83.115
2651.4	-83.374
2651.5	-83.527
2651.6	-83.45
2651.7	-83.344
2651.8	-83.13
2651.9	-83.023
2652	-83.13
2652.1	-83.359
2652.2	-83.374
2652.3	-83.511
2652.4	-83.435
2652.5	-83.496
2652.6	-83.313
2652.7	-83.191
2652.8	-83.099
2652.9	-82.993
2653	-83.054
2653.1	-83.084
2653.2	-83.008
2653.3	-83.099
2653.4	-83.115
2653.5	-83.176
2653.6	-83.13
2653.7	-83.328
2653.8	-83.282
2653.9	-83.466
2654	-83.45
2654.1	-83.405
2654.2	-83.42
2654.3	-83.374
2654.4	-83.435
2654.5	-83.405
2654.6	-83.435
2654.7	-83.42
2654.8	-83.511
2654.9	-83.42
2655	-83.359
2655.1	-83.405
2655.2	-83.405
2655.3	-83.435
2655.4	-83.389
2655.5	-83.267
2655.6	-83.221
2655.7	-83.115
2655.8	-82.977
2655.9	-82.932
2656	-82.901
2656.1	-82.932
2656.2	-83.099
2656.3	-83.13
2656.4	-83.282
2656.5	-83.313
2656.6	-83.45
2656.7	-83.252
2656.8	-83.267
2656.9	-82.962
2657	-82.947
2657.1	-82.962
2657.2	-83.191
2657.3	-83.298
2657.4	-83.374
2657.5	-83.16
2657.6	-82.993
2657.7	-82.84
2657.8	-82.87
2657.9	-83.115
2658	-83.084
2658.1	-83.16
2658.2	-83.038
2658.3	-82.947
2658.4	-82.809
2658.5	-83.084
2658.6	-83.191
2658.7	-82.962
2658.8	-82.886
2658.9	-83.145
2659	-83.038
2659.1	-82.947
2659.2	-83.191
2659.3	-83.008
2659.4	-82.687
2659.5	-82.993
2659.6	-83.16
2659.7	-83.191
2659.8	-82.977
2659.9	-82.794
2660	-82.764
2660.1	-82.993
2660.2	-83.084
2660.3	-83.13
2660.4	-83.145
2660.5	-83.13
2660.6	-82.916
2660.7	-82.855
2660.8	-82.611
2660.9	-82.748
2661	-82.809
2661.1	-82.825
2661.2	-83.023
2661.3	-83.13
2661.4	-83.145
2661.5	-83.069
2661.6	-83.176
2661.7	-83.069
2661.8	-83.099
2661.9	-83.252
2662	-83.069
2662.1	-83.084
2662.2	-82.901
2662.3	-82.977
2662.4	-82.962
2662.5	-82.977
2662.6	-82.87
2662.7	-82.916
2662.8	-82.855
2662.9	-82.84
2663	-82.809
2663.1	-82.87
2663.2	-82.825
2663.3	-82.962
2663.4	-82.825
2663.5	-82.993
2663.6	-82.962
2663.7	-82.993
2663.8	-83.038
2663.9	-83.054
2664	-83.023
2664.1	-83.191
2664.2	-83.145
2664.3	-83.115
2664.4	-83.008
2664.5	-82.764
2664.6	-82.703
2664.7	-82.733
2664.8	-82.779
2664.9	-82.779
2665	-83.008
2665.1	-83.054
2665.2	-83.038
2665.3	-83.023
2665.4	-82.809
2665.5	-82.596
2665.6	-82.687
2665.7	-82.855
2665.8	-82.886
2665.9	-83.115
2666	-83.008
2666.1	-82.779
2666.2	-82.672
2666.3	-82.657
2666.4	-82.672
2666.5	-82.657
2666.6	-82.733
2666.7	-82.977
2666.8	-83.038
2666.9	-82.901
2667	-82.733
2667.1	-83.16
2667.2	-82.993
2667.3	-82.764
2667.4	-83.054
2667.5	-82.947
2667.6	-82.779
2667.7	-83.084
2667.8	-83.252
2667.9	-82.901
2668	-82.84
2668.1	-82.794
2668.2	-83.069
2668.3	-83.115
2668.4	-83.099
2668.5	-82.962
2668.6	-82.809
2668.7	-82.764
2668.8	-82.718
2668.9	-82.962
2669	-82.962
2669.1	-83.115
2669.2	-83.145
2669.3	-83.191
2669.4	-83.069
2669.5	-82.993
2669.6	-82.84
2669.7	-82.794
2669.8	-82.764
2669.9	-82.703
2670	-82.611
2670.1	-82.657
2670.2	-82.55
2670.3	-82.672
2670.4	-82.84
2670.5	-82.84
2670.6	-82.794
2670.7	-82.901
2670.8	-82.977
2670.9	-82.932
2671	-82.947
2671.1	-82.977
2671.2	-83.038
2671.3	-82.962
2671.4	-82.901
2671.5	-83.008
2671.6	-82.855
2671.7	-82.916
2671.8	-82.901
2671.9	-82.962
2672	-82.764
2672.1	-82.748
2672.2	-82.657
2672.3	-82.626
2672.4	-82.474
2672.5	-82.504
2672.6	-82.489
2672.7	-82.581
2672.8	-82.535
2672.9	-82.672
2673	-82.672
2673.1	-82.825
2673.2	-82.901
2673.3	-82.916
2673.4	-82.84
2673.5	-82.626
2673.6	-82.489
2673.7	-82.397
2673.8	-82.611
2673.9	-82.657
2674	-82.886
2674.1	-82.932
2674.2	-82.764
2674.3	-82.428
2674.4	-82.413
2674.5	-82.535
2674.6	-82.611
2674.7	-82.657
2674.8	-82.687
2674.9	-82.596
2675	-82.459
2675.1	-82.413
2675.2	-82.672
2675.3	-82.642
2675.4	-82.306
2675.5	-82.565
2675.6	-82.718
2675.7	-82.336
2675.8	-82.596
2675.9	-82.596
2676	-82.459
2676.1	-82.245
2676.2	-82.687
2676.3	-82.565
2676.4	-82.489
2676.5	-82.321
2676.6	-82.214
2676.7	-82.489
2676.8	-82.642
2676.9	-82.779
2677	-82.55
2677.1	-82.428
2677.2	-82.291
2677.3	-82.275
2677.4	-82.184
2677.5	-82.26
2677.6	-82.55
2677.7	-82.581
2677.8	-82.596
2677.9	-82.718
2678	-82.626
2678.1	-82.504
2678.2	-82.504
2678.3	-82.581
2678.4	-82.397
2678.5	-82.352
2678.6	-82.291
2678.7	-82.26
2678.8	-82.199
2678.9	-82.214
2679	-82.214
2679.1	-82.26
2679.2	-82.169
2679.3	-82.275
2679.4	-82.321
2679.5	-82.199
2679.6	-82.321
2679.7	-82.26
2679.8	-82.245
2679.9	-82.26
2680	-82.23
2680.1	-82.26
2680.2	-82.26
2680.3	-82.23
2680.4	-82.077
2680.5	-82.184
2680.6	-82.169
2680.7	-82.26
2680.8	-82.306
2680.9	-82.52
2681	-82.504
2681.1	-82.596
2681.2	-82.565
2681.3	-82.642
2681.4	-82.657
2681.5	-82.642
2681.6	-82.52
2681.7	-82.275
2681.8	-82.214
2681.9	-82.214
2682	-82.321
2682.1	-82.489
2682.2	-82.596
2682.3	-82.718
2682.4	-82.611
2682.5	-82.352
2682.6	-82.245
2682.7	-82.352
2682.8	-82.596
2682.9	-82.703
2683	-82.87
2683.1	-82.794
2683.2	-82.764
2683.3	-82.611
2683.4	-82.413
2683.5	-82.336
2683.6	-82.87
2683.7	-82.733
2683.8	-82.367
2683.9	-82.748
2684	-82.657
2684.1	-82.428
2684.2	-82.794
2684.3	-82.718
2684.4	-82.581
2684.5	-82.474
2684.6	-82.84
2684.7	-82.794
2684.8	-82.657
2684.9	-82.474
2685	-82.52
2685.1	-82.718
2685.2	-82.901
2685.3	-82.886
2685.4	-82.84
2685.5	-82.687
2685.6	-82.703
2685.7	-82.52
2685.8	-82.535
2685.9	-82.535
2686	-82.565
2686.1	-82.733
2686.2	-82.809
2686.3	-82.809
2686.4	-82.932
2686.5	-82.916
2686.6	-82.962
2686.7	-82.794
2686.8	-82.718
2686.9	-82.581
2687	-82.672
2687.1	-82.596
2687.2	-82.581
2687.3	-82.504
2687.4	-82.459
2687.5	-82.352
2687.6	-82.397
2687.7	-82.397
2687.8	-82.474
2687.9	-82.413
2688	-82.443
2688.1	-82.413
2688.2	-82.352
2688.3	-82.321
2688.4	-82.459
2688.5	-82.397
2688.6	-82.321
2688.7	-82.428
2688.8	-82.428
2688.9	-82.459
2689	-82.413
2689.1	-82.55
2689.2	-82.565
2689.3	-82.657
2689.4	-82.611
2689.5	-82.718
2689.6	-82.718
2689.7	-82.626
2689.8	-82.504
2689.9	-82.413
2690	-82.169
2690.1	-82.245
2690.2	-82.321
2690.3	-82.443
2690.4	-82.565
2690.5	-82.672
2690.6	-82.565
2690.7	-82.459
2690.8	-82.184
2690.9	-82.153
2691	-82.245
2691.1	-82.413
2691.2	-82.443
2691.3	-82.55
2691.4	-82.565
2691.5	-82.55
2691.6	-82.52
2691.7	-82.336
2691.8	-82.153
2691.9	-82.123
2692	-82.428
2692.1	-82.321
2692.2	-82.138
2692.3	-82.459
2692.4	-82.184
2692.5	-82.062
2692.6	-82.397
2692.7	-82.26
2692.8	-82.153
2692.9	-82.016
2693	-82.306
2693.1	-82.52
2693.2	-82.382
2693.3	-82.184
2693.4	-81.94
2693.5	-81.985
2693.6	-82.047
2693.7	-82.291
2693.8	-82.367
2693.9	-82.397
2694	-82.382
2694.1	-82.214
2694.2	-82.062
2694.3	-82.092
2694.4	-82.047
2694.5	-81.94
2694.6	-81.955
2694.7	-82.047
2694.8	-82.001
2694.9	-82.184
2695	-82.275
2695.1	-82.336
2695.2	-82.321
2695.3	-82.397
2695.4	-82.321
2695.5	-82.352
2695.6	-82.245
2695.7	-82.336
2695.8	-82.321
2695.9	-82.382
2696	-82.275
2696.1	-82.26
2696.2	-82.245
2696.3	-82.153
2696.4	-82.184
2696.5	-82.245
2696.6	-82.275
2696.7	-82.23
2696.8	-82.184
2696.9	-82.23
2697	-82.23
2697.1	-82.23
2697.2	-82.23
2697.3	-82.291
2697.4	-82.108
2697.5	-81.924
2697.6	-81.894
2697.7	-81.802
2697.8	-81.787
2697.9	-81.97
2698	-82.123
2698.1	-82.062
2698.2	-82.153
2698.3	-82.275
2698.4	-82.23
2698.5	-82.184
2698.6	-81.94
2698.7	-81.97
2698.8	-81.772
2698.9	-82.031
2699	-82.092
2699.1	-82.275
2699.2	-82.23
2699.3	-82.031
2699.4	-81.924
2699.5	-81.955
2699.6	-82.047
2699.7	-82.077
2699.8	-82.077
2699.9	-82.062
2700	-82.001
2700.1	-82.214
2700.2	-82.306
2700.3	-82.077
2700.4	-81.924
2700.5	-82.413
2700.6	-82.199
2700.7	-82.077
2700.8	-82.474
2700.9	-82.23
2701	-81.97
2701.1	-82.275
2701.2	-82.443
2701.3	-82.428
2701.4	-82.23
2701.5	-82.108
2701.6	-82.138
2701.7	-82.397
2701.8	-82.504
2701.9	-82.367
2702	-82.321
2702.1	-82.214
2702.2	-82.031
2702.3	-81.97
2702.4	-82.077
2702.5	-82.184
2702.6	-82.321
2702.7	-82.489
2702.8	-82.55
2702.9	-82.459
2703	-82.459
2703.1	-82.428
2703.2	-82.382
2703.3	-82.367
2703.4	-82.428
2703.5	-82.199
2703.6	-82.275
2703.7	-82.047
2703.8	-82.016
2703.9	-81.894
2704	-81.863
2704.1	-81.879
2704.2	-81.879
2704.3	-81.818
2704.4	-81.726
2704.5	-81.696
2704.6	-81.68
2704.7	-81.635
2704.8	-81.589
2704.9	-81.451
2705	-81.421
2705.1	-81.238
2705.2	-81.177
2705.3	-81.207
2705.4	-81.223
2705.5	-81.055
2705.6	-81.177
2705.7	-81.116
2705.8	-81.162
2705.9	-81.223
2706	-81.314
2706.1	-81.192
2706.2	-81.39
2706.3	-81.146
2706.4	-81.07
2706.5	-80.765
2706.6	-80.643
2706.7	-80.612
2706.8	-80.627
2706.9	-80.856
2707	-80.872
2707.1	-80.856
2707.2	-80.841
2707.3	-80.505
2707.4	-80.307
2707.5	-80.276
2707.6	-80.536
2707.7	-80.566
2707.8	-80.658
2707.9	-80.49
2708	-80.383
2708.1	-80.261
2708.2	-80.414
2708.3	-80.444
2708.4	-80.307
2708.5	-80.032
2708.6	-79.849
2708.7	-80.124
2708.8	-80.063
2708.9	-79.712
2709	-80.032
2709.1	-79.91
2709.2	-79.636
2709.3	-79.865
2709.4	-79.865
2709.5	-79.727
2709.6	-79.361
2709.7	-79.529
2709.8	-79.712
2709.9	-79.697
2710	-79.605
2710.1	-79.376
2710.2	-79.239
2710.3	-79.086
2710.4	-79.193
2710.5	-79.437
2710.6	-79.468
2710.7	-79.361
2710.8	-79.346
2710.9	-79.361
2711	-79.269
2711.1	-79.178
2711.2	-79.102
2711.3	-79.025
2711.4	-78.873
2711.5	-78.918
2711.6	-78.842
2711.7	-78.72
2711.8	-78.812
2711.9	-78.888
2712	-78.903
2712.1	-78.903
2712.2	-78.918
2712.3	-78.934
2712.4	-78.888
2712.5	-78.888
2712.6	-78.934
2712.7	-78.857
2712.8	-78.873
2712.9	-78.812
2713	-78.796
2713.1	-78.766
2713.2	-78.674
2713.3	-78.781
2713.4	-78.72
2713.5	-78.644
2713.6	-78.522
2713.7	-78.445
2713.8	-78.247
2713.9	-78.278
2714	-78.094
2714.1	-78.217
2714.2	-78.201
2714.3	-78.293
2714.4	-78.323
2714.5	-78.415
2714.6	-78.415
2714.7	-78.43
2714.8	-78.491
2714.9	-78.339
2715	-78.201
2715.1	-77.988
2715.2	-77.881
2715.3	-77.911
2715.4	-78.064
2715.5	-78.262
2715.6	-78.262
2715.7	-78.201
2715.8	-77.957
2715.9	-77.774
2716	-77.805
2716.1	-77.957
2716.2	-78.171
2716.3	-78.232
2716.4	-78.171
2716.5	-78.11
2716.6	-78.033
2716.7	-77.85
2716.8	-77.667
2716.9	-77.911
2717	-77.957
2717.1	-77.789
2717.2	-77.835
2717.3	-77.927
2717.4	-77.621
2717.5	-77.896
2717.6	-77.972
2717.7	-77.789
2717.8	-77.545
2717.9	-77.85
2718	-77.866
2718.1	-77.728
2718.2	-77.515
2718.3	-77.499
2718.4	-77.759
2718.5	-77.866
2718.6	-77.835
2718.7	-77.744
2718.8	-77.591
2718.9	-77.454
2719	-77.377
2719.1	-77.347
2719.2	-77.377
2719.3	-77.56
2719.4	-77.545
2719.5	-77.698
2719.6	-77.728
2719.7	-77.576
2719.8	-77.53
2719.9	-77.515
2720	-77.316
2720.1	-77.24
2720.2	-77.179
2720.3	-77.148
2720.4	-77.087
2720.5	-77.057
2720.6	-76.935
2720.7	-76.996
2720.8	-76.996
2720.9	-76.965
2721	-76.95
2721.1	-76.981
2721.2	-76.996
2721.3	-76.996
2721.4	-76.874
2721.5	-76.965
2721.6	-76.92
2721.7	-76.889
2721.8	-76.813
2721.9	-76.904
2722	-76.645
2722.1	-76.813
2722.2	-76.706
2722.3	-76.736
2722.4	-76.675
2722.5	-76.736
2722.6	-76.675
2722.7	-76.874
2722.8	-76.782
2722.9	-76.935
2723	-76.981
2723.1	-77.042
2723.2	-77.026
2723.3	-76.981
2723.4	-76.782
2723.5	-76.477
2723.6	-76.447
2723.7	-76.492
2723.8	-76.599
2723.9	-76.706
2724	-76.889
2724.1	-76.843
2724.2	-76.599
2724.3	-76.34
2724.4	-76.324
2724.5	-76.462
2724.6	-76.431
2724.7	-76.553
2724.8	-76.477
2724.9	-76.477
2725	-76.34
2725.1	-76.202
2725.2	-76.294
2725.3	-76.523
2725.4	-76.218
2725.5	-76.065
2725.6	-76.477
2725.7	-76.202
2725.8	-76.035
2725.9	-76.416
2726	-76.233
2726.1	-75.851
2726.2	-76.08
2726.3	-76.263
2726.4	-76.172
2726.5	-75.974
2726.6	-75.882
2726.7	-75.867
2726.8	-76.035
2726.9	-76.141
2727	-76.172
2727.1	-76.065
2727.2	-75.928
2727.3	-75.867
2727.4	-75.729
2727.5	-75.638
2727.6	-75.729
2727.7	-75.821
2727.8	-75.882
2727.9	-75.989
2728	-76.141
2728.1	-75.989
2728.2	-75.943
2728.3	-75.989
2728.4	-75.912
2728.5	-75.974
2728.6	-75.806
2728.7	-75.806
2728.8	-75.623
2728.9	-75.653
2729	-75.546
2729.1	-75.516
2729.2	-75.5
2729.3	-75.455
2729.4	-75.409
2729.5	-75.348
2729.6	-75.302
2729.7	-75.424
2729.8	-75.317
2729.9	-75.378
2730	-75.378
2730.1	-75.409
2730.2	-75.302
2730.3	-75.348
2730.4	-75.409
2730.5	-75.516
2730.6	-75.546
2730.7	-75.607
2730.8	-75.714
2730.9	-75.684
2731	-75.623
2731.1	-75.653
2731.2	-75.577
2731.3	-75.562
2731.4	-75.409
2731.5	-75.226
2731.6	-75.058
2731.7	-75.195
2731.8	-75.165
2731.9	-75.378
2732	-75.516
2732.1	-75.546
2732.2	-75.455
2732.3	-75.134
2732.4	-75.058
2732.5	-74.982
2732.6	-75.195
2732.7	-75.409
2732.8	-75.363
2732.9	-75.378
2733	-75.272
2733.1	-75.272
2733.2	-75.195
2733.3	-75.317
2733.4	-75.363
2733.5	-75.134
2733.6	-75.012
2733.7	-75.424
2733.8	-75.241
2733.9	-74.997
2734	-75.333
2734.1	-75.348
2734.2	-74.905
2734.3	-75.272
2734.4	-75.394
2734.5	-75.058
2734.6	-74.997
2734.7	-75.058
2734.8	-75.439
2734.9	-75.211
2735	-75.195
2735.1	-74.936
2735.2	-74.875
2735.3	-74.982
2735.4	-75.104
2735.5	-75.226
2735.6	-75.272
2735.7	-75.256
2735.8	-75.18
2735.9	-75.104
2736	-74.982
2736.1	-74.799
2736.2	-74.783
2736.3	-74.677
2736.4	-74.783
2736.5	-74.844
2736.6	-74.905
2736.7	-74.951
2736.8	-74.997
2736.9	-74.951
2737	-75.058
2737.1	-75.134
2737.2	-75.15
2737.3	-75.088
2737.4	-75.165
2737.5	-74.997
2737.6	-75.027
2737.7	-74.951
2737.8	-74.997
2737.9	-75.012
2738	-74.966
2738.1	-74.936
2738.2	-74.966
2738.3	-74.814
2738.4	-74.814
2738.5	-74.966
2738.6	-74.966
2738.7	-74.982
2738.8	-74.982
2738.9	-74.921
2739	-74.753
2739.1	-74.783
2739.2	-74.677
2739.3	-74.722
2739.4	-74.524
2739.5	-74.448
2739.6	-74.295
2739.7	-74.371
2739.8	-74.387
2739.9	-74.509
2740	-74.631
2740.1	-74.692
2740.2	-74.814
2740.3	-74.585
2740.4	-74.417
2740.5	-74.203
2740.6	-74.142
2740.7	-74.402
2740.8	-74.524
2740.9	-74.57
2741	-74.478
2741.1	-74.219
2741.2	-74.127
2741.3	-73.959
2741.4	-74.051
2741.5	-73.929
2741.6	-74.081
2741.7	-74.036
2741.8	-74.387
2741.9	-74.341
2742	-74.081
2742.1	-73.99
2742.2	-74.326
2742.3	-74.127
2742.4	-73.975
2742.5	-74.234
2742.6	-74.036
2742.7	-73.807
2742.8	-73.99
2742.9	-74.203
2743	-74.219
2743.1	-73.837
2743.2	-73.822
2743.3	-73.853
2743.4	-74.173
2743.5	-74.127
2743.6	-74.158
2743.7	-74.036
2743.8	-73.929
2743.9	-73.746
2744	-73.715
2744.1	-73.685
2744.2	-73.715
2744.3	-73.898
2744.4	-74.081
2744.5	-74.066
2744.6	-74.097
2744.7	-74.203
2744.8	-74.127
2744.9	-74.051
2745	-74.066
2745.1	-74.081
2745.2	-74.005
2745.3	-73.929
2745.4	-73.837
2745.5	-73.868
2745.6	-73.807
2745.7	-73.746
2745.8	-73.746
2745.9	-73.761
2746	-73.715
2746.1	-73.7
2746.2	-73.7
2746.3	-73.7
2746.4	-73.593
2746.5	-73.624
2746.6	-73.624
2746.7	-73.73
2746.8	-73.685
2746.9	-73.715
2747	-73.776
2747.1	-73.7
2747.2	-73.898
2747.3	-73.914
2747.4	-73.914
2747.5	-74.066
2747.6	-73.944
2747.7	-73.99
2747.8	-73.883
2747.9	-73.776
2748	-73.639
2748.1	-73.532
2748.2	-73.517
2748.3	-73.639
2748.4	-73.791
2748.5	-73.883
2748.6	-73.898
2748.7	-73.959
2748.8	-73.776
2748.9	-73.517
2749	-73.471
2749.1	-73.608
2749.2	-73.807
2749.3	-73.929
2749.4	-73.914
2749.5	-73.608
2749.6	-73.517
2749.7	-73.471
2749.8	-73.578
2749.9	-73.685
2750	-73.73
2750.1	-73.898
2750.2	-73.837
2750.3	-73.578
2750.4	-73.898
2750.5	-73.929
2750.6	-73.624
2750.7	-73.853
2750.8	-73.776
2750.9	-73.593
2751	-73.837
2751.1	-73.975
2751.2	-73.868
2751.3	-73.578
2751.4	-73.578
2751.5	-73.791
2751.6	-73.944
2751.7	-73.975
2751.8	-73.73
2751.9	-73.608
2752	-73.563
2752.1	-73.532
2752.2	-73.639
2752.3	-73.883
2752.4	-73.929
2752.5	-73.959
2752.6	-73.898
2752.7	-73.914
2752.8	-73.837
2752.9	-73.654
2753	-73.547
2753.1	-73.563
2753.2	-73.517
2753.3	-73.547
2753.4	-73.608
2753.5	-73.502
2753.6	-73.563
2753.7	-73.654
2753.8	-73.761
2753.9	-73.837
2754	-73.807
2754.1	-73.776
2754.2	-73.822
2754.3	-73.776
2754.4	-73.853
2754.5	-73.914
2754.6	-73.868
2754.7	-73.853
2754.8	-73.791
2754.9	-73.761
2755	-73.7
2755.1	-73.715
2755.2	-73.73
2755.3	-73.669
2755.4	-73.654
2755.5	-73.563
2755.6	-73.471
2755.7	-73.38
2755.8	-73.288
2755.9	-73.303
2756	-73.135
2756.1	-73.196
2756.2	-73.257
2756.3	-73.456
2756.4	-73.334
2756.5	-73.532
2756.6	-73.654
2756.7	-73.608
2756.8	-73.425
2756.9	-73.227
2757	-73.105
2757.1	-72.998
2757.2	-73.273
2757.3	-73.364
2757.4	-73.486
2757.5	-73.471
2757.6	-73.273
2757.7	-73.013
2757.8	-72.922
2757.9	-73.12
2758	-73.196
2758.1	-73.257
2758.2	-73.257
2758.3	-73.135
2758.4	-72.861
2758.5	-72.861
2758.6	-73.257
2758.7	-73.166
2758.8	-72.83
2758.9	-73.166
2759	-73.105
2759.1	-72.876
2759.2	-73.212
2759.3	-73.105
2759.4	-72.861
2759.5	-72.845
2759.6	-73.181
2759.7	-73.166
2759.8	-72.937
2759.9	-72.769
2760	-72.815
2760.1	-72.937
2760.2	-73.166
2760.3	-73.151
2760.4	-73.151
2760.5	-72.998
2760.6	-72.952
2760.7	-72.784
2760.8	-72.769
2760.9	-72.8
2761	-72.815
2761.1	-73.029
2761.2	-73.135
2761.3	-73.242
2761.4	-73.151
2761.5	-73.242
2761.6	-73.181
2761.7	-73.227
2761.8	-73.227
2761.9	-73.212
2762	-73.181
2762.1	-73.013
2762.2	-73.074
2762.3	-73.044
2762.4	-73.013
2762.5	-72.906
2762.6	-73.013
2762.7	-73.013
2762.8	-72.952
2762.9	-72.876
2763	-72.8
2763.1	-72.968
2763.2	-72.922
2763.3	-73.013
2763.4	-73.013
2763.5	-72.968
2763.6	-73.013
2763.7	-73.029
2763.8	-73.074
2763.9	-73.151
2764	-73.196
2764.1	-73.273
2764.2	-73.303
2764.3	-73.318
2764.4	-73.334
2764.5	-73.257
2764.6	-73.166
2764.7	-72.968
2764.8	-72.906
2764.9	-72.815
2765	-72.922
2765.1	-73.059
2765.2	-73.212
2765.3	-73.242
2765.4	-73.242
2765.5	-73.166
2765.6	-72.861
2765.7	-72.739
2765.8	-72.906
2765.9	-73.09
2766	-73.212
2766.1	-73.227
2766.2	-73.059
2766.3	-72.83
2766.4	-72.815
2766.5	-72.8
2766.6	-72.952
2766.7	-73.196
2766.8	-73.242
2766.9	-73.029
2767	-72.906
2767.1	-73.227
2767.2	-72.876
2767.3	-72.83
2767.4	-73.257
2767.5	-73.029
2767.6	-72.708
2767.7	-73.166
2767.8	-73.059
2767.9	-72.906
2768	-72.708
2768.1	-72.998
2768.2	-73.09
2768.3	-73.181
2768.4	-73.105
2768.5	-72.998
2768.6	-72.678
2768.7	-72.678
2768.8	-72.845
2768.9	-72.983
2769	-73.105
2769.1	-73.12
2769.2	-73.105
2769.3	-73.013
2769.4	-72.983
2769.5	-72.906
2769.6	-72.815
2769.7	-72.754
2769.8	-72.662
2769.9	-72.586
2770	-72.662
2770.1	-72.678
2770.2	-72.693
2770.3	-72.723
2770.4	-72.83
2770.5	-72.937
2770.6	-72.952
2770.7	-72.922
2770.8	-73.013
2770.9	-73.09
2771	-73.074
2771.1	-72.968
2771.2	-73.044
2771.3	-73.059
2771.4	-72.998
2771.5	-73.013
2771.6	-73.105
2771.7	-73.059
2771.8	-73.059
2771.9	-72.998
2772	-72.998
2772.1	-72.998
2772.2	-72.83
2772.3	-72.861
2772.4	-72.739
2772.5	-72.632
2772.6	-72.571
2772.7	-72.617
2772.8	-72.601
2772.9	-72.708
2773	-72.845
2773.1	-73.013
2773.2	-73.059
2773.3	-73.09
2773.4	-72.983
2773.5	-72.876
2773.6	-72.617
2773.7	-72.51
2773.8	-72.617
2773.9	-72.845
2774	-72.952
2774.1	-73.074
2774.2	-72.891
2774.3	-72.693
2774.4	-72.495
2774.5	-72.708
2774.6	-72.723
2774.7	-72.968
2774.8	-72.815
2774.9	-72.906
2775	-72.678
2775.1	-72.464
2775.2	-72.586
2775.3	-72.906
2775.4	-72.678
2775.5	-72.51
2775.6	-72.937
2775.7	-72.678
2775.8	-72.418
2775.9	-72.754
2776	-72.8
2776.1	-72.495
2776.2	-72.525
2776.3	-72.769
2776.4	-72.906
2776.5	-72.708
2776.6	-72.418
2776.7	-72.449
2776.8	-72.51
2776.9	-72.678
2777	-72.891
2777.1	-72.83
2777.2	-72.8
2777.3	-72.647
2777.4	-72.632
2777.5	-72.556
2777.6	-72.388
2777.7	-72.418
2777.8	-72.372
2777.9	-72.433
2778	-72.495
2778.1	-72.723
2778.2	-72.769
2778.3	-72.769
2778.4	-72.906
2778.5	-72.876
2778.6	-72.906
2778.7	-72.8
2778.8	-72.876
2778.9	-72.815
2779	-72.845
2779.1	-72.861
2779.2	-72.845
2779.3	-72.845
2779.4	-72.678
2779.5	-72.739
2779.6	-72.8
2779.7	-72.906
2779.8	-72.784
2779.9	-72.861
2780	-72.8
2780.1	-72.8
2780.2	-72.861
2780.3	-72.906
2780.4	-72.922
2780.5	-72.937
2780.6	-72.861
2780.7	-72.83
2780.8	-72.723
2780.9	-72.54
2781	-72.464
2781.1	-72.479
2781.2	-72.418
2781.3	-72.495
2781.4	-72.617
2781.5	-72.678
2781.6	-72.678
2781.7	-72.922
2781.8	-72.708
2781.9	-72.617
2782	-72.449
2782.1	-72.311
2782.2	-72.449
2782.3	-72.632
2782.4	-72.769
2782.5	-72.861
2782.6	-72.647
2782.7	-72.342
2782.8	-72.357
2782.9	-72.525
2783	-72.601
2783.1	-72.662
2783.2	-72.647
2783.3	-72.479
2783.4	-72.388
2783.5	-72.632
2783.6	-72.769
2783.7	-72.571
2783.8	-72.495
2783.9	-72.861
2784	-72.571
2784.1	-72.388
2784.2	-72.769
2784.3	-72.739
2784.4	-72.357
2784.5	-72.586
2784.6	-72.754
2784.7	-72.754
2784.8	-72.601
2784.9	-72.372
2785	-72.327
2785.1	-72.51
2785.2	-72.617
2785.3	-72.693
2785.4	-72.693
2785.5	-72.617
2785.6	-72.525
2785.7	-72.433
2785.8	-72.266
2785.9	-72.311
2786	-72.372
2786.1	-72.296
2786.2	-72.54
2786.3	-72.586
2786.4	-72.708
2786.5	-72.708
2786.6	-72.647
2786.7	-72.632
2786.8	-72.647
2786.9	-72.586
2787	-72.525
2787.1	-72.632
2787.2	-72.418
2787.3	-72.495
2787.4	-72.372
2787.5	-72.388
2787.6	-72.357
2787.7	-72.342
2787.8	-72.311
2787.9	-72.281
2788	-72.266
2788.1	-72.25
2788.2	-72.342
2788.3	-72.296
2788.4	-72.342
2788.5	-72.418
2788.6	-72.433
2788.7	-72.479
2788.8	-72.525
2788.9	-72.433
2789	-72.464
2789.1	-72.525
2789.2	-72.495
2789.3	-72.449
2789.4	-72.418
2789.5	-72.159
2789.6	-72.159
2789.7	-71.991
2789.8	-72.037
2789.9	-72.266
2790	-72.372
2790.1	-72.525
2790.2	-72.495
2790.3	-72.51
2790.4	-72.311
2790.5	-72.083
2790.6	-72.083
2790.7	-72.296
2790.8	-72.449
2790.9	-72.556
2791	-72.449
2791.1	-72.235
2791.2	-72.006
2791.3	-72.144
2791.4	-72.144
2791.5	-72.098
2791.6	-72.052
2791.7	-71.991
2791.8	-72.281
2791.9	-72.433
2792	-72.25
2792.1	-72.174
2792.2	-72.479
2792.3	-72.098
2792.4	-71.96
2792.5	-72.388
2792.6	-72.281
2792.7	-71.96
2792.8	-72.266
2792.9	-72.357
2793	-72.327
2793.1	-72.067
2793.2	-71.96
2793.3	-72.021
2793.4	-72.403
2793.5	-72.403
2793.6	-72.403
2793.7	-72.311
2793.8	-72.189
2793.9	-71.945
2794	-71.945
2794.1	-72.052
2794.2	-72.006
2794.3	-72.159
2794.4	-72.327
2794.5	-72.388
2794.6	-72.342
2794.7	-72.51
2794.8	-72.449
2794.9	-72.403
2795	-72.433
2795.1	-72.342
2795.2	-72.296
2795.3	-72.25
2795.4	-72.281
2795.5	-72.159
2795.6	-72.205
2795.7	-72.083
2795.8	-72.235
2795.9	-72.113
2796	-72.083
2796.1	-72.037
2796.2	-72.159
2796.3	-72.052
2796.4	-72.235
2796.5	-72.174
2796.6	-72.067
2796.7	-72.205
2796.8	-72.22
2796.9	-72.25
2797	-72.403
2797.1	-72.357
2797.2	-72.342
2797.3	-72.479
2797.4	-72.54
2797.5	-72.556
2797.6	-72.678
2797.7	-72.632
2797.8	-72.556
2797.9	-72.403
2798	-72.189
2798.1	-72.189
2798.2	-72.174
2798.3	-72.235
2798.4	-72.464
2798.5	-72.54
2798.6	-72.693
2798.7	-72.617
2798.8	-72.495
2798.9	-72.113
2799	-72.083
2799.1	-72.388
2799.2	-72.571
2799.3	-72.662
2799.4	-72.601
2799.5	-72.311
2799.6	-72.22
2799.7	-72.159
2799.8	-72.235
2799.9	-72.25
2800	-72.372
2800.1	-72.556
2800.2	-72.693
2800.3	-72.311
2800.4	-72.388
2800.5	-72.769
2800.6	-72.388
2800.7	-72.464
2800.8	-72.693
2800.9	-72.51
2801	-72.327
2801.1	-72.678
2801.2	-72.556
2801.3	-72.495
2801.4	-72.235
2801.5	-72.479
2801.6	-72.632
2801.7	-72.739
2801.8	-72.571
2801.9	-72.495
2802	-72.342
2802.1	-72.342
2802.2	-72.327
2802.3	-72.51
2802.4	-72.571
2802.5	-72.784
2802.6	-72.739
2802.7	-72.723
2802.8	-72.693
2802.9	-72.632
2803	-72.495
2803.1	-72.418
2803.2	-72.342
2803.3	-72.266
2803.4	-72.372
2803.5	-72.372
2803.6	-72.342
2803.7	-72.342
2803.8	-72.388
2803.9	-72.449
2804	-72.495
2804.1	-72.571
2804.2	-72.678
2804.3	-72.708
2804.4	-72.632
2804.5	-72.617
2804.6	-72.601
2804.7	-72.693
2804.8	-72.739
2804.9	-72.845
2805	-72.693
2805.1	-72.662
2805.2	-72.693
2805.3	-72.632
2805.4	-72.601
2805.5	-72.54
2805.6	-72.479
2805.7	-72.495
2805.8	-72.342
2805.9	-72.357
2806	-72.327
2806.1	-72.418
2806.2	-72.525
2806.3	-72.83
2806.4	-72.754
2806.5	-72.861
2806.6	-72.83
2806.7	-72.8
2806.8	-72.556
2806.9	-72.418
2807	-72.342
2807.1	-72.464
2807.2	-72.693
2807.3	-72.784
2807.4	-72.861
2807.5	-72.784
2807.6	-72.479
2807.7	-72.388
2807.8	-72.54
2807.9	-72.601
2808	-72.784
2808.1	-72.876
2808.2	-72.8
2808.3	-72.723
2808.4	-72.556
2808.5	-72.418
2808.6	-72.647
2808.7	-72.754
2808.8	-72.495
2808.9	-72.586
2809	-72.769
2809.1	-72.601
2809.2	-72.662
2809.3	-72.784
2809.4	-72.586
2809.5	-72.464
2809.6	-72.54
2809.7	-72.861
2809.8	-72.845
2809.9	-72.662
2810	-72.433
2810.1	-72.479
2810.2	-72.678
2810.3	-72.83
2810.4	-72.876
2810.5	-72.922
2810.6	-72.754
2810.7	-72.647
2810.8	-72.693
2810.9	-72.556
2811	-72.54
2811.1	-72.54
2811.2	-72.571
2811.3	-72.693
2811.4	-72.784
2811.5	-72.952
2811.6	-72.998
2811.7	-73.059
2811.8	-73.013
2811.9	-73.105
2812	-73.013
2812.1	-72.983
2812.2	-72.998
2812.3	-72.983
2812.4	-72.952
2812.5	-73.029
2812.6	-72.937
2812.7	-72.937
2812.8	-72.861
2812.9	-72.861
2813	-72.83
2813.1	-73.029
2813.2	-72.876
2813.3	-72.968
2813.4	-73.09
2813.5	-72.952
2813.6	-73.059
2813.7	-73.12
2813.8	-73.151
2813.9	-73.151
2814	-73.196
2814.1	-73.135
2814.2	-73.166
2814.3	-73.12
2814.4	-73.044
2814.5	-72.998
2814.6	-72.891
2814.7	-72.83
2814.8	-72.8
2814.9	-72.891
2815	-72.906
2815.1	-73.181
2815.2	-73.181
2815.3	-73.227
2815.4	-73.09
2815.5	-72.815
2815.6	-72.708
2815.7	-72.784
2815.8	-72.998
2815.9	-73.212
2816	-73.212
2816.1	-72.998
2816.2	-72.906
2816.3	-72.784
2816.4	-72.8
2816.5	-72.784
2816.6	-72.891
2816.7	-72.998
2816.8	-73.273
2816.9	-73.334
2817	-73.013
2817.1	-73.09
2817.2	-73.242
2817.3	-73.044
2817.4	-73.166
2817.5	-73.318
2817.6	-73.135
2817.7	-72.937
2817.8	-73.273
2817.9	-73.334
2818	-73.029
2818.1	-72.983
2818.2	-73.029
2818.3	-73.273
2818.4	-73.41
2818.5	-73.41
2818.6	-73.166
2818.7	-73.013
2818.8	-72.998
2818.9	-73.059
2819	-73.09
2819.1	-73.334
2819.2	-73.364
2819.3	-73.41
2819.4	-73.41
2819.5	-73.471
2819.6	-73.38
2819.7	-73.318
2819.8	-73.334
2819.9	-73.334
2820	-73.09
2820.1	-73.12
2820.2	-73.09
2820.3	-73.09
2820.4	-73.105
2820.5	-73.105
2820.6	-73.181
2820.7	-73.135
2820.8	-73.151
2820.9	-73.288
2821	-73.334
2821.1	-73.273
2821.2	-73.288
2821.3	-73.395
2821.4	-73.334
2821.5	-73.242
2821.6	-73.395
2821.7	-73.364
2821.8	-73.395
2821.9	-73.257
2822	-73.227
2822.1	-73.227
2822.2	-73.227
2822.3	-73.166
2822.4	-73.318
2822.5	-73.242
2822.6	-73.334
2822.7	-73.486
2822.8	-73.517
2822.9	-73.608
2823	-73.685
2823.1	-73.7
2823.2	-73.669
2823.3	-73.563
2823.4	-73.349
2823.5	-73.196
2823.6	-73.318
2823.7	-73.486
2823.8	-73.624
2823.9	-73.791
2824	-73.669
2824.1	-73.517
2824.2	-73.38
2824.3	-73.196
2824.4	-73.41
2824.5	-73.669
2824.6	-73.776
2824.7	-73.761
2824.8	-73.669
2824.9	-73.654
2825	-73.654
2825.1	-73.578
2825.2	-73.364
2825.3	-73.425
2825.4	-73.715
2825.5	-73.425
2825.6	-73.486
2825.7	-73.7
2825.8	-73.486
2825.9	-73.318
2826	-73.73
2826.1	-73.669
2826.2	-73.486
2826.3	-73.318
2826.4	-73.654
2826.5	-73.715
2826.6	-73.761
2826.7	-73.639
2826.8	-73.486
2826.9	-73.425
2827	-73.41
2827.1	-73.578
2827.2	-73.746
2827.3	-73.822
2827.4	-73.929
2827.5	-73.837
2827.6	-73.746
2827.7	-73.639
2827.8	-73.685
2827.9	-73.624
2828	-73.532
2828.1	-73.486
2828.2	-73.486
2828.3	-73.486
2828.4	-73.471
2828.5	-73.532
2828.6	-73.639
2828.7	-73.746
2828.8	-73.883
2828.9	-73.868
2829	-73.791
2829.1	-73.776
2829.2	-73.944
2829.3	-73.837
2829.4	-73.944
2829.5	-73.975
2829.6	-73.883
2829.7	-73.791
2829.8	-73.822
2829.9	-73.914
2830	-73.883
2830.1	-73.868
2830.2	-73.807
2830.3	-73.761
2830.4	-73.639
2830.5	-73.563
2830.6	-73.578
2830.7	-73.532
2830.8	-73.456
2830.9	-73.563
2831	-73.669
2831.1	-73.807
2831.2	-73.822
2831.3	-73.99
2831.4	-73.944
2831.5	-74.005
2831.6	-73.868
2831.7	-73.776
2831.8	-73.517
2831.9	-73.547
2832	-73.639
2832.1	-73.837
2832.2	-73.929
2832.3	-74.005
2832.4	-73.853
2832.5	-73.593
2832.6	-73.517
2832.7	-73.685
2832.8	-73.959
2832.9	-73.99
2833	-73.99
2833.1	-74.005
2833.2	-73.99
2833.3	-73.959
2833.4	-73.883
2833.5	-73.7
2833.6	-73.685
2833.7	-73.99
2833.8	-73.7
2833.9	-73.593
2834	-74.036
2834.1	-73.776
2834.2	-73.608
2834.3	-73.929
2834.4	-73.914
2834.5	-73.685
2834.6	-73.593
2834.7	-73.807
2834.8	-73.99
2834.9	-74.005
2835	-73.776
2835.1	-73.669
2835.2	-73.547
2835.3	-73.685
2835.4	-73.776
2835.5	-73.929
2835.6	-74.036
2835.7	-74.066
2835.8	-73.914
2835.9	-73.883
2836	-73.837
2836.1	-73.685
2836.2	-73.608
2836.3	-73.608
2836.4	-73.471
2836.5	-73.639
2836.6	-73.685
2836.7	-73.624
2836.8	-73.776
2836.9	-73.791
2837	-73.959
2837.1	-73.883
2837.2	-73.959
2837.3	-74.036
2837.4	-74.081
2837.5	-74.005
2837.6	-73.929
2837.7	-74.127
2837.8	-74.066
2837.9	-74.112
2838	-73.99
2838.1	-74.02
2838.2	-74.005
2838.3	-74.066
2838.4	-74.051
2838.5	-74.02
2838.6	-73.975
2838.7	-73.929
2838.8	-73.99
2838.9	-73.776
2839	-73.715
2839.1	-73.624
2839.2	-73.624
2839.3	-73.624
2839.4	-73.746
2839.5	-73.791
2839.6	-73.975
2839.7	-74.081
2839.8	-74.051
2839.9	-74.081
2840	-74.036
2840.1	-73.807
2840.2	-73.639
2840.3	-73.7
2840.4	-73.654
2840.5	-73.853
2840.6	-74.081
2840.7	-74.097
2840.8	-73.837
2840.9	-73.654
2841	-73.624
2841.1	-73.837
2841.2	-73.959
2841.3	-74.02
2841.4	-74.066
2841.5	-74.081
2841.6	-74.066
2841.7	-74.066
2841.8	-73.791
2841.9	-73.563
2842	-73.959
2842.1	-74.005
2842.2	-73.685
2842.3	-73.776
2842.4	-74.02
2842.5	-73.654
2842.6	-73.578
2842.7	-74.051
2842.8	-73.853
2842.9	-73.624
2843	-73.578
2843.1	-73.944
2843.2	-73.959
2843.3	-73.822
2843.4	-73.868
2843.5	-73.685
2843.6	-73.486
2843.7	-73.578
2843.8	-73.807
2843.9	-73.868
2844	-73.898
2844.1	-73.898
2844.2	-73.959
2844.3	-73.883
2844.4	-73.776
2844.5	-73.791
2844.6	-73.608
2844.7	-73.563
2844.8	-73.502
2844.9	-73.532
2845	-73.578
2845.1	-73.624
2845.2	-73.669
2845.3	-73.776
2845.4	-73.761
2845.5	-73.791
2845.6	-73.883
2845.7	-73.822
2845.8	-73.929
2845.9	-74.005
2846	-73.959
2846.1	-73.898
2846.2	-73.837
2846.3	-73.914
2846.4	-74.036
2846.5	-73.944
2846.6	-73.898
2846.7	-73.837
2846.8	-73.837
2846.9	-73.73
2847	-73.685
2847.1	-73.685
2847.2	-73.563
2847.3	-73.578
2847.4	-73.593
2847.5	-73.746
2847.6	-73.853
2847.7	-73.868
2847.8	-74.081
2847.9	-74.036
2848	-74.066
2848.1	-74.02
2848.2	-74.081
2848.3	-73.807
2848.4	-73.7
2848.5	-73.624
2848.6	-73.746
2848.7	-73.791
2848.8	-74.036
2848.9	-73.99
2849	-73.959
2849.1	-73.746
2849.2	-73.563
2849.3	-73.73
2849.4	-73.914
2849.5	-74.036
2849.6	-74.005
2849.7	-74.005
2849.8	-73.898
2849.9	-73.959
2850	-74.005
2850.1	-73.914
2850.2	-73.791
2850.3	-73.608
2850.4	-74.036
2850.5	-73.929
2850.6	-73.685
2850.7	-73.99
2850.8	-73.883
2850.9	-73.578
2851	-73.99
2851.1	-73.929
2851.2	-73.73
2851.3	-73.532
2851.4	-73.73
2851.5	-74.005
2851.6	-74.02
2851.7	-73.868
2851.8	-73.73
2851.9	-73.547
2852	-73.608
2852.1	-73.746
2852.2	-73.914
2852.3	-74.005
2852.4	-74.051
2852.5	-73.944
2852.6	-73.837
2852.7	-73.807
2852.8	-73.685
2852.9	-73.578
2853	-73.517
2853.1	-73.441
2853.2	-73.441
2853.3	-73.425
2853.4	-73.593
2853.5	-73.593
2853.6	-73.685
2853.7	-73.807
2853.8	-73.868
2853.9	-73.883
2854	-73.929
2854.1	-73.883
2854.2	-73.944
2854.3	-74.005
2854.4	-74.005
2854.5	-73.898
2854.6	-74.005
2854.7	-73.914
2854.8	-73.898
2854.9	-74.02
2855	-73.99
2855.1	-74.02
2855.2	-74.036
2855.3	-74.036
2855.4	-73.868
2855.5	-73.822
2855.6	-73.685
2855.7	-73.7
2855.8	-73.624
2855.9	-73.547
2856	-73.502
2856.1	-73.532
2856.2	-73.669
2856.3	-73.761
2856.4	-73.914
2856.5	-73.914
2856.6	-74.127
2856.7	-73.959
2856.8	-73.868
2856.9	-73.593
2857	-73.624
2857.1	-73.593
2857.2	-73.868
2857.3	-73.959
2857.4	-74.112
2857.5	-73.929
2857.6	-73.776
2857.7	-73.563
2857.8	-73.624
2857.9	-73.853
2858	-74.051
2858.1	-74.158
2858.2	-73.929
2858.3	-73.944
2858.4	-73.746
2858.5	-73.608
2858.6	-73.761
2858.7	-74.036
2858.8	-73.822
2858.9	-73.624
2859	-73.898
2859.1	-73.73
2859.2	-73.593
2859.3	-73.959
2859.4	-73.898
2859.5	-73.624
2859.6	-73.608
2859.7	-73.914
2859.8	-73.975
2859.9	-73.944
2860	-73.73
2860.1	-73.547
2860.2	-73.624
2860.3	-73.898
2860.4	-73.929
2860.5	-74.051
2860.6	-73.975
2860.7	-73.944
2860.8	-73.868
2860.9	-73.807
2861	-73.624
2861.1	-73.532
2861.2	-73.563
2861.3	-73.578
2861.4	-73.791
2861.5	-73.898
2861.6	-73.853
2861.7	-73.959
2861.8	-74.005
2861.9	-74.097
2862	-74.112
2862.1	-74.158
2862.2	-74.188
2862.3	-74.173
2862.4	-74.112
2862.5	-74.005
2862.6	-74.081
2862.7	-74.127
2862.8	-74.081
2862.9	-74.112
2863	-74.127
2863.1	-74.097
2863.2	-74.173
2863.3	-74.066
2863.4	-74.097
2863.5	-74.112
2863.6	-74.097
2863.7	-74.158
2863.8	-74.173
2863.9	-74.081
2864	-73.99
2864.1	-73.853
2864.2	-73.837
2864.3	-73.776
2864.4	-73.669
2864.5	-73.746
2864.6	-73.761
2864.7	-73.807
2864.8	-73.944
2864.9	-74.081
2865	-74.142
2865.1	-74.127
2865.2	-74.02
2865.3	-73.685
2865.4	-73.639
2865.5	-73.73
2865.6	-73.883
2865.7	-74.051
2865.8	-74.158
2865.9	-74.005
2866	-73.685
2866.1	-73.624
2866.2	-73.883
2866.3	-74.066
2866.4	-73.975
2866.5	-74.036
2866.6	-73.975
2866.7	-73.868
2866.8	-73.7
2866.9	-74.02
2867	-74.127
2867.1	-73.807
2867.2	-73.914
2867.3	-74.081
2867.4	-73.807
2867.5	-74.005
2867.6	-74.036
2867.7	-73.868
2867.8	-73.73
2867.9	-73.99
2868	-74.158
2868.1	-74.036
2868.2	-73.807
2868.3	-73.715
2868.4	-73.669
2868.5	-73.944
2868.6	-73.99
2868.7	-74.127
2868.8	-73.99
2868.9	-73.898
2869	-73.7
2869.1	-73.608
2869.2	-73.578
2869.3	-73.578
2869.4	-73.73
2869.5	-73.822
2869.6	-74.051
2869.7	-73.975
2869.8	-73.99
2869.9	-74.051
2870	-74.02
2870.1	-73.898
2870.2	-73.868
2870.3	-73.944
2870.4	-73.791
2870.5	-73.73
2870.6	-73.685
2870.7	-73.746
2870.8	-73.654
2870.9	-73.715
2871	-73.608
2871.1	-73.639
2871.2	-73.563
2871.3	-73.517
2871.4	-73.502
2871.5	-73.532
2871.6	-73.517
2871.7	-73.578
2871.8	-73.517
2871.9	-73.624
2872	-73.624
2872.1	-73.715
2872.2	-73.807
2872.3	-73.715
2872.4	-73.791
2872.5	-73.807
2872.6	-73.822
2872.7	-73.853
2872.8	-73.791
2872.9	-73.791
2873	-73.547
2873.1	-73.456
2873.2	-73.395
2873.3	-73.425
2873.4	-73.608
2873.5	-73.761
2873.6	-73.883
2873.7	-73.807
2873.8	-73.807
2873.9	-73.471
2874	-73.349
2874.1	-73.425
2874.2	-73.624
2874.3	-73.73
2874.4	-73.822
2874.5	-73.715
2874.6	-73.41
2874.7	-73.364
2874.8	-73.334
2874.9	-73.303
2875	-73.38
2875.1	-73.685
2875.2	-73.715
2875.3	-73.502
2875.4	-73.395
2875.5	-73.7
2875.6	-73.502
2875.7	-73.303
2875.8	-73.639
2875.9	-73.547
2876	-73.257
2876.1	-73.547
2876.2	-73.654
2876.3	-73.547
2876.4	-73.257
2876.5	-73.196
2876.6	-73.41
2876.7	-73.578
2876.8	-73.517
2876.9	-73.578
2877	-73.456
2877.1	-73.181
2877.2	-73.044
2877.3	-73.135
2877.4	-73.212
2877.5	-73.395
2877.6	-73.471
2877.7	-73.502
2877.8	-73.502
2877.9	-73.578
2878	-73.38
2878.1	-73.486
2878.2	-73.334
2878.3	-73.303
2878.4	-73.303
2878.5	-73.212
2878.6	-73.166
2878.7	-73.074
2878.8	-73.074
2878.9	-73.12
2879	-73.029
2879.1	-73.074
2879.2	-73.044
2879.3	-73.013
2879.4	-72.998
2879.5	-73.135
2879.6	-73.029
2879.7	-72.937
2879.8	-73.029
2879.9	-73.044
2880	-72.922
2880.1	-72.937
2880.2	-72.937
2880.3	-72.891
2880.4	-73.013
2880.5	-73.029
2880.6	-73.151
2880.7	-73.257
2880.8	-73.151
2880.9	-73.38
2881	-73.517
2881.1	-73.502
2881.2	-73.532
2881.3	-73.456
2881.4	-73.273
2881.5	-73.09
2881.6	-73.013
2881.7	-72.998
2881.8	-73.135
2881.9	-73.303
2882	-73.395
2882.1	-73.425
2882.2	-73.38
2882.3	-73.181
2882.4	-73.059
2882.5	-72.983
2882.6	-73.212
2882.7	-73.334
2882.8	-73.41
2882.9	-73.288
2883	-73.074
2883.1	-73.044
2883.2	-73.135
2883.3	-73.181
2883.4	-73.38
2883.5	-73.38
2883.6	-73.09
2883.7	-73.044
2883.8	-73.38
2883.9	-73.105
2884	-72.922
2884.1	-73.303
2884.2	-73.166
2884.3	-72.845
2884.4	-73.212
2884.5	-73.196
2884.6	-73.181
2884.7	-72.784
2884.8	-72.952
2884.9	-73.151
2885	-73.242
2885.1	-73.105
2885.2	-72.968
2885.3	-72.983
2885.4	-72.83
2885.5	-72.952
2885.6	-73.044
2885.7	-73.166
2885.8	-73.196
2885.9	-73.242
2886	-73.257
2886.1	-73.135
2886.2	-73.074
2886.3	-73.044
2886.4	-72.937
2886.5	-72.906
2886.6	-72.784
2886.7	-72.769
2886.8	-72.784
2886.9	-72.739
2887	-72.739
2887.1	-72.8
2887.2	-72.815
2887.3	-72.845
2887.4	-72.937
2887.5	-72.952
2887.6	-72.952
2887.7	-72.983
2887.8	-72.998
2887.9	-72.876
2888	-73.013
2888.1	-72.952
2888.2	-72.998
2888.3	-72.937
2888.4	-72.906
2888.5	-72.815
2888.6	-72.845
2888.7	-72.739
2888.8	-72.708
2888.9	-72.693
2889	-72.617
2889.1	-72.693
2889.2	-72.678
2889.3	-72.815
2889.4	-72.83
2889.5	-72.8
2889.6	-72.922
2889.7	-73.074
2889.8	-72.998
2889.9	-72.922
2890	-72.784
2890.1	-72.495
2890.2	-72.433
2890.3	-72.54
2890.4	-72.723
2890.5	-72.815
2890.6	-72.952
2890.7	-72.891
2890.8	-72.586
2890.9	-72.372
2891	-72.54
2891.1	-72.754
2891.2	-72.937
2891.3	-72.861
2891.4	-72.845
2891.5	-72.678
2891.6	-72.8
2891.7	-72.678
2891.8	-72.815
2891.9	-72.403
2892	-72.495
2892.1	-72.769
2892.2	-72.571
2892.3	-72.342
2892.4	-72.693
2892.5	-72.556
2892.6	-72.372
2892.7	-72.617
2892.8	-72.723
2892.9	-72.418
2893	-72.235
2893.1	-72.51
2893.2	-72.693
2893.3	-72.601
2893.4	-72.433
2893.5	-72.311
2893.6	-72.235
2893.7	-72.296
2893.8	-72.433
2893.9	-72.51
2894	-72.647
2894.1	-72.556
2894.2	-72.449
2894.3	-72.418
2894.4	-72.357
2894.5	-72.205
2894.6	-72.159
2894.7	-72.189
2894.8	-72.25
2894.9	-72.266
2895	-72.388
2895.1	-72.403
2895.2	-72.479
2895.3	-72.479
2895.4	-72.632
2895.5	-72.556
2895.6	-72.556
2895.7	-72.556
2895.8	-72.647
2895.9	-72.647
2896	-72.495
2896.1	-72.601
2896.2	-72.571
2896.3	-72.586
2896.4	-72.479
2896.5	-72.571
2896.6	-72.556
2896.7	-72.525
2896.8	-72.495
2896.9	-72.464
2897	-72.418
2897.1	-72.51
2897.2	-72.495
2897.3	-72.433
2897.4	-72.296
2897.5	-72.205
2897.6	-72.083
2897.7	-72.067
2897.8	-72.006
2897.9	-71.976
2898	-71.991
2898.1	-72.159
2898.2	-72.189
2898.3	-72.342
2898.4	-72.372
2898.5	-72.342
2898.6	-72.174
2898.7	-72.006
2898.8	-71.884
2898.9	-71.854
2899	-71.96
2899.1	-72.174
2899.2	-72.281
2899.3	-72.159
2899.4	-71.884
2899.5	-71.808
2899.6	-71.899
2899.7	-71.869
2899.8	-71.915
2899.9	-71.899
2900	-71.869
2900.1	-71.808
2900.2	-72.174
2900.3	-72.159
2900.4	-71.777
2900.5	-71.793
2900.6	-72.098
2900.7	-71.838
2900.8	-71.793
2900.9	-72.037
2901	-71.808
2901.1	-71.594
2901.2	-71.777
2901.3	-72.006
2901.4	-71.884
2901.5	-71.64
2901.6	-71.533
2901.7	-71.64
2901.8	-71.869
2901.9	-71.884
2902	-71.96
2902.1	-71.869
2902.2	-71.762
2902.3	-71.625
2902.4	-71.594
2902.5	-71.533
2902.6	-71.655
2902.7	-71.762
2902.8	-71.793
2902.9	-71.869
2903	-71.823
2903.1	-71.808
2903.2	-71.747
2903.3	-71.64
2903.4	-71.655
2903.5	-71.564
2903.6	-71.564
2903.7	-71.411
2903.8	-71.655
2903.9	-71.732
2904	-71.747
2904.1	-71.838
2904.2	-71.777
2904.3	-71.976
2904.4	-71.915
2904.5	-71.991
2904.6	-72.052
2904.7	-72.144
2904.8	-72.388
2904.9	-72.647
2905	-72.769
2905.1	-72.906
2905.2	-73.044
2905.3	-73.135
2905.4	-73.303
2905.5	-73.486
2905.6	-73.73
2905.7	-73.837
2905.8	-73.883
2905.9	-74.005
2906	-74.02
2906.1	-74.097
2906.2	-74.188
2906.3	-74.142
2906.4	-74.036
2906.5	-73.99
2906.6	-73.944
2906.7	-74.112
2906.8	-74.234
2906.9	-74.646
2907	-74.738
2907.1	-74.936
2907.2	-74.844
2907.3	-74.539
2907.4	-74.509
2907.5	-74.753
2907.6	-74.997
2907.7	-75.241
2907.8	-75.272
2907.9	-75.15
2908	-74.997
2908.1	-74.966
2908.2	-75.088
2908.3	-75.226
2908.4	-75.516
2908.5	-75.607
2908.6	-75.546
2908.7	-75.287
2908.8	-75.714
2908.9	-75.745
2909	-75.409
2909.1	-75.79
2909.2	-75.989
2909.3	-75.653
2909.4	-75.714
2909.5	-76.141
2909.6	-76.05
2909.7	-75.943
2909.8	-75.821
2909.9	-76.05
2910	-76.279
2910.1	-76.218
2910.2	-76.37
2910.3	-76.309
2910.4	-76.248
2910.5	-76.157
2910.6	-76.172
2910.7	-76.218
2910.8	-76.462
2910.9	-76.538
2911	-76.752
2911.1	-76.813
2911.2	-76.874
2911.3	-76.797
2911.4	-76.859
2911.5	-76.828
2911.6	-76.874
2911.7	-76.828
2911.8	-76.904
2911.9	-76.782
2912	-76.92
2912.1	-76.813
2912.2	-76.904
2912.3	-76.843
2912.4	-77.057
2912.5	-77.087
2912.6	-77.087
2912.7	-77.087
2912.8	-77.179
2912.9	-77.255
2913	-77.255
2913.1	-77.316
2913.2	-77.408
2913.3	-77.393
2913.4	-77.377
2913.5	-77.438
2913.6	-77.423
2913.7	-77.56
2913.8	-77.698
2913.9	-77.805
2914	-77.911
2914.1	-77.911
2914.2	-78.094
2914.3	-78.262
2914.4	-78.384
2914.5	-78.4
2914.6	-78.476
2914.7	-78.278
2914.8	-78.186
2914.9	-78.11
2915	-78.003
2915.1	-78.308
2915.2	-78.43
2915.3	-78.72
2915.4	-78.781
2915.5	-78.751
2915.6	-78.598
2915.7	-78.415
2915.8	-78.4
2915.9	-78.735
2916	-78.934
2916.1	-79.102
2916.2	-79.071
2916.3	-78.903
2916.4	-78.827
2916.5	-78.857
2916.6	-79.041
2916.7	-79.33
2916.8	-79.437
2916.9	-79.407
2917	-79.147
2917.1	-79.468
2917.2	-79.544
2917.3	-79.239
2917.4	-79.529
2917.5	-79.834
2917.6	-79.559
2917.7	-79.483
2917.8	-79.849
2917.9	-79.941
2918	-79.712
2918.1	-79.651
2918.2	-79.773
2918.3	-80.078
2918.4	-80.109
2918.5	-80.139
2918.6	-80.139
2918.7	-80.017
2918.8	-79.895
2918.9	-80.048
2919	-80.124
2919.1	-80.338
2919.2	-80.429
2919.3	-80.582
2919.4	-80.566
2919.5	-80.658
2919.6	-80.582
2919.7	-80.566
2919.8	-80.566
2919.9	-80.612
2920	-80.597
2920.1	-80.49
2920.2	-80.46
2920.3	-80.505
2920.4	-80.582
2920.5	-80.566
2920.6	-80.627
2920.7	-80.673
2920.8	-80.78
2920.9	-80.765
2921	-80.902
2921.1	-80.917
2921.2	-80.917
2921.3	-81.055
2921.4	-80.994
2921.5	-81.024
2921.6	-81.039
2921.7	-81.116
2921.8	-81.131
2921.9	-81.177
2922	-81.192
2922.1	-81.162
2922.2	-81.146
2922.3	-81.345
2922.4	-81.467
2922.5	-81.543
2922.6	-81.711
2922.7	-81.772
2922.8	-81.818
2922.9	-81.97
2923	-81.894
2923.1	-81.863
2923.2	-81.696
2923.3	-81.65
2923.4	-81.604
2923.5	-81.787
2923.6	-81.924
2923.7	-82.047
2923.8	-82.199
2923.9	-82.184
2924	-82.077
2924.1	-81.894
2924.2	-81.97
2924.3	-82.153
2924.4	-82.367
2924.5	-82.413
2924.6	-82.291
2924.7	-82.291
2924.8	-82.199
2924.9	-82.336
2925	-82.443
2925.1	-82.55
2925.2	-82.413
2925.3	-82.306
2925.4	-82.367
2925.5	-82.718
2925.6	-82.428
2925.7	-82.443
2925.8	-82.687
2925.9	-82.52
2926	-82.382
2926.1	-82.825
2926.2	-82.809
2926.3	-82.611
2926.4	-82.504
2926.5	-82.642
2926.6	-82.962
2926.7	-83.13
2926.8	-82.993
2926.9	-82.794
2927	-82.718
2927.1	-82.565
2927.2	-82.672
2927.3	-82.916
2927.4	-83.145
2927.5	-83.237
2927.6	-83.16
2927.7	-83.16
2927.8	-83.16
2927.9	-83.176
2928	-83.099
2928.1	-83.069
2928.2	-83.115
2928.3	-83.099
2928.4	-82.993
2928.5	-83.054
2928.6	-83.099
2928.7	-83.115
2928.8	-83.176
2928.9	-83.313
2929	-83.344
2929.1	-83.237
2929.2	-83.374
2929.3	-83.435
2929.4	-83.542
2929.5	-83.588
2929.6	-83.603
2929.7	-83.511
2929.8	-83.542
2929.9	-83.496
2930	-83.542
2930.1	-83.557
2930.2	-83.466
2930.3	-83.557
2930.4	-83.466
2930.5	-83.466
2930.6	-83.542
2930.7	-83.511
2930.8	-83.618
2930.9	-83.694
2931	-83.862
2931.1	-83.923
2931.2	-84.045
2931.3	-84.106
2931.4	-84.198
2931.5	-84.137
2931.6	-84.122
2931.7	-83.878
2931.8	-83.878
2931.9	-83.755
2932	-83.908
2932.1	-84.167
2932.2	-84.305
2932.3	-84.366
2932.4	-84.274
2932.5	-83.984
2932.6	-84
2932.7	-84.045
2932.8	-84.274
2932.9	-84.503
2933	-84.549
2933.1	-84.442
2933.2	-84.579
2933.3	-84.518
2933.4	-84.473
2933.5	-84.335
2933.6	-84.244
2933.7	-84.625
2933.8	-84.595
2933.9	-84.32
2934	-84.595
2934.1	-84.579
2934.2	-84.32
2934.3	-84.763
2934.4	-84.763
2934.5	-84.641
2934.6	-84.396
2934.7	-84.671
2934.8	-84.854
2934.9	-84.93
2935	-84.869
2935.1	-84.641
2935.2	-84.579
2935.3	-84.686
2935.4	-84.961
2935.5	-85.037
2935.6	-85.144
2935.7	-85.144
2935.8	-85.022
2935.9	-84.961
2936	-84.839
2936.1	-84.793
2936.2	-84.702
2936.3	-84.747
2936.4	-84.9
2936.5	-84.976
2936.6	-85.098
2936.7	-85.129
2936.8	-85.205
2936.9	-85.251
2937	-85.19
2937.1	-85.327
2937.2	-85.373
2937.3	-85.373
2937.4	-85.297
2937.5	-85.281
2937.6	-85.22
2937.7	-85.342
2937.8	-85.358
2937.9	-85.297
2938	-85.266
2938.1	-85.342
2938.2	-85.312
2938.3	-85.312
2938.4	-85.327
2938.5	-85.48
2938.6	-85.48
2938.7	-85.541
2938.8	-85.602
2938.9	-85.632
2939	-85.617
2939.1	-85.693
2939.2	-85.587
2939.3	-85.663
2939.4	-85.678
2939.5	-85.495
2939.6	-85.388
2939.7	-85.403
2939.8	-85.22
2939.9	-85.51
2940	-85.602
2940.1	-85.724
2940.2	-85.922
2940.3	-85.953
2940.4	-85.953
2940.5	-85.587
2940.6	-85.51
2940.7	-85.648
2940.8	-85.815
2940.9	-85.983
2941	-86.09
2941.1	-86.029
2941.2	-85.831
2941.3	-85.632
2941.4	-85.693
2941.5	-85.678
2941.6	-85.724
2941.7	-85.831
2941.8	-86.136
2941.9	-86.273
2942	-86.105
2942.1	-85.953
2942.2	-86.243
2942.3	-86.075
2942.4	-85.938
2942.5	-86.411
2942.6	-86.243
2942.7	-85.983
2942.8	-86.273
2942.9	-86.426
2943	-86.395
2943.1	-86.136
2943.2	-86.212
2943.3	-86.349
2943.4	-86.487
2943.5	-86.502
2943.6	-86.472
2943.7	-86.334
2943.8	-86.334
2943.9	-86.258
2944	-86.38
2944.1	-86.578
2944.2	-86.609
2944.3	-86.685
2944.4	-86.807
2944.5	-86.823
2944.6	-86.868
2944.7	-86.746
2944.8	-86.67
2944.9	-86.624
2945	-86.609
2945.1	-86.441
2945.2	-86.548
2945.3	-86.655
2945.4	-86.639
2945.5	-86.624
2945.6	-86.685
2945.7	-86.731
2945.8	-86.899
2945.9	-86.868
2946	-87.051
2946.1	-87.036
2946.2	-87.112
2946.3	-87.067
2946.4	-87.097
2946.5	-87.158
2946.6	-87.112
2946.7	-87.067
2946.8	-87.051
2946.9	-86.99
2947	-86.99
2947.1	-87.082
2947.2	-87.112
2947.3	-86.975
2947.4	-86.945
2947.5	-87.021
2947.6	-87.051
2947.7	-87.311
2947.8	-87.402
2947.9	-87.54
2948	-87.54
2948.1	-87.662
2948.2	-87.631
2948.3	-87.646
2948.4	-87.524
2948.5	-87.341
2948.6	-87.372
2948.7	-87.326
2948.8	-87.494
2948.9	-87.57
2949	-87.845
2949.1	-87.83
2949.2	-87.662
2949.3	-87.509
2949.4	-87.494
2949.5	-87.692
2949.6	-87.875
2949.7	-87.997
2949.8	-87.997
2949.9	-88.043
2950	-88.043
2950.1	-87.875
2950.2	-87.753
2950.3	-87.982
2950.4	-88.181
2950.5	-87.769
2950.6	-88.028
2950.7	-88.135
2950.8	-87.906
2950.9	-87.967
2951	-88.318
2951.1	-88.104
2951.2	-87.967
2951.3	-88.028
2951.4	-88.394
2951.5	-88.333
2951.6	-88.196
2951.7	-87.967
2951.8	-88.043
2951.9	-88.181
2952	-88.455
2952.1	-88.577
2952.2	-88.562
2952.3	-88.531
2952.4	-88.47
2952.5	-88.333
2952.6	-88.272
2952.7	-88.211
2952.8	-88.333
2952.9	-88.379
2953	-88.486
2953.1	-88.531
2953.2	-88.608
2953.3	-88.684
2953.4	-88.745
2953.5	-88.837
2953.6	-88.791
2953.7	-88.867
2953.8	-88.806
2953.9	-88.867
2954	-88.882
2954.1	-88.791
2954.2	-88.852
2954.3	-88.852
2954.4	-88.943
2954.5	-88.852
2954.6	-88.882
2954.7	-88.913
2954.8	-88.852
2954.9	-88.898
2955	-88.898
2955.1	-88.974
2955.2	-89.02
2955.3	-89.172
2955.4	-89.142
2955.5	-89.111
2955.6	-89.096
2955.7	-89.203
2955.8	-89.218
2955.9	-89.218
2956	-89.127
2956.1	-89.188
2956.2	-88.882
2956.3	-88.852
2956.4	-88.882
2956.5	-88.76
2956.6	-89.05
2956.7	-89.203
2956.8	-89.279
2956.9	-89.355
2957	-89.31
2957.1	-89.203
2957.2	-89.005
2957.3	-88.974
2957.4	-89.02
2957.5	-89.34
2957.6	-89.401
2957.7	-89.401
2957.8	-89.249
2957.9	-89.142
2958	-89.035
2958.1	-89.111
2958.2	-89.066
2958.3	-89.111
2958.4	-89.111
2958.5	-89.447
2958.6	-89.554
2958.7	-89.371
2958.8	-89.279
2958.9	-89.584
2959	-89.371
2959.1	-89.325
2959.2	-89.645
2959.3	-89.554
2959.4	-89.294
2959.5	-89.63
2959.6	-89.676
2959.7	-89.661
2959.8	-89.386
2959.9	-89.416
2960	-89.523
2960.1	-89.767
2960.2	-89.905
2960.3	-89.798
2960.4	-89.676
2960.5	-89.523
2960.6	-89.386
2960.7	-89.386
2960.8	-89.6
2960.9	-89.783
2961	-89.935
2961.1	-89.874
2961.2	-89.935
2961.3	-89.905
2961.4	-89.966
2961.5	-89.951
2961.6	-89.798
2961.7	-89.874
2961.8	-89.783
2961.9	-89.798
2962	-89.706
2962.1	-89.752
2962.2	-89.722
2962.3	-89.645
2962.4	-89.691
2962.5	-89.722
2962.6	-89.828
2962.7	-89.645
2962.8	-89.737
2962.9	-89.905
2963	-89.798
2963.1	-89.752
2963.2	-89.767
2963.3	-89.798
2963.4	-89.767
2963.5	-89.798
2963.6	-89.844
2963.7	-89.905
2963.8	-89.951
2963.9	-90.088
2964	-90.103
2964.1	-90.179
2964.2	-90.256
2964.3	-90.408
2964.4	-90.424
2964.5	-90.408
2964.6	-90.454
2964.7	-90.454
2964.8	-90.347
2964.9	-90.134
2965	-90.057
2965.1	-90.118
2965.2	-90.225
2965.3	-90.439
2965.4	-90.515
2965.5	-90.591
2965.6	-90.439
2965.7	-90.378
2965.8	-90.134
2965.9	-90.225
2966	-90.408
2966.1	-90.668
2966.2	-90.652
2966.3	-90.515
2966.4	-90.454
2966.5	-90.591
2966.6	-90.652
2966.7	-90.713
2966.8	-90.622
2966.9	-90.469
2967	-90.317
2967.1	-90.683
2967.2	-90.652
2967.3	-90.256
2967.4	-90.775
2967.5	-90.591
2967.6	-90.393
2967.7	-90.652
2967.8	-90.729
2967.9	-90.622
2968	-90.408
2968.1	-90.591
2968.2	-90.851
2968.3	-90.942
2968.4	-90.82
2968.5	-90.637
2968.6	-90.546
2968.7	-90.469
2968.8	-90.576
2968.9	-90.79
2969	-91.019
2969.1	-90.927
2969.2	-90.897
2969.3	-90.958
2969.4	-90.927
2969.5	-90.836
2969.6	-90.82
2969.7	-90.744
2969.8	-90.622
2969.9	-90.591
2970	-90.607
2970.1	-90.698
2970.2	-90.668
2970.3	-90.775
2970.4	-90.866
2970.5	-90.851
2970.6	-90.958
2970.7	-90.973
2970.8	-91.019
2970.9	-91.064
2971	-91.095
2971.1	-91.125
2971.2	-91.263
2971.3	-91.141
2971.4	-91.217
2971.5	-91.171
2971.6	-91.309
2971.7	-91.217
2971.8	-91.263
2971.9	-91.08
2972	-91.125
2972.1	-91.019
2972.2	-91.019
2972.3	-91.049
2972.4	-90.958
2972.5	-90.988
2972.6	-91.019
2972.7	-91.049
2972.8	-91.202
2972.9	-91.293
2973	-91.4
2973.1	-91.568
2973.2	-91.629
2973.3	-91.476
2973.4	-91.4
2973.5	-91.171
2973.6	-91.125
2973.7	-91.202
2973.8	-91.37
2973.9	-91.66
2974	-91.614
2974.1	-91.69
2974.2	-91.293
2974.3	-91.202
2974.4	-91.263
2974.5	-91.553
2974.6	-91.629
2974.7	-91.751
2974.8	-91.66
2974.9	-91.736
2975	-91.736
2975.1	-91.69
2975.2	-91.446
2975.3	-91.278
2975.4	-91.644
2975.5	-91.675
2975.6	-91.461
2975.7	-91.782
2975.8	-91.736
2975.9	-91.461
2976	-91.736
2976.1	-91.873
2976.2	-91.736
2976.3	-91.522
2976.4	-91.675
2976.5	-91.934
2976.6	-91.949
2976.7	-91.766
2976.8	-91.553
2976.9	-91.614
2977	-91.675
2977.1	-91.873
2977.2	-91.934
2977.3	-92.072
2977.4	-92.01
2977.5	-91.965
2977.6	-91.873
2977.7	-91.843
2977.8	-91.797
2977.9	-91.675
2978	-91.599
2978.1	-91.629
2978.2	-91.812
2978.3	-91.827
2978.4	-92.056
2978.5	-92.041
2978.6	-92.148
2978.7	-92.117
2978.8	-92.163
2978.9	-92.239
2979	-92.178
2979.1	-92.224
2979.2	-92.239
2979.3	-92.194
2979.4	-92.316
2979.5	-92.163
2979.6	-92.285
2979.7	-92.331
2979.8	-92.331
2979.9	-92.3
2980	-92.346
2980.1	-92.255
2980.2	-92.239
2980.3	-92.361
2980.4	-92.3
2980.5	-92.239
2980.6	-92.224
2980.7	-92.178
2980.8	-92.102
2980.9	-91.965
2981	-91.949
2981.1	-91.934
2981.2	-92.148
2981.3	-92.072
2981.4	-92.178
2981.5	-92.209
2981.6	-92.316
2981.7	-92.468
2981.8	-92.468
2981.9	-92.361
2982	-92.194
2982.1	-92.117
2982.2	-91.995
2982.3	-92.346
2982.4	-92.422
2982.5	-92.453
2982.6	-92.499
2982.7	-92.27
2982.8	-92.133
2982.9	-92.163
2983	-92.331
2983.1	-92.453
2983.2	-92.438
2983.3	-92.484
2983.4	-92.209
2983.5	-92.285
2983.6	-92.621
2983.7	-92.59
2983.8	-92.194
2983.9	-92.499
2984	-92.682
2984.1	-92.316
2984.2	-92.422
2984.3	-92.606
2984.4	-92.484
2984.5	-92.178
2984.6	-92.529
2984.7	-92.758
2984.8	-92.651
2984.9	-92.407
2985	-92.331
2985.1	-92.316
2985.2	-92.59
2985.3	-92.636
2985.4	-92.743
2985.5	-92.712
2985.6	-92.636
2985.7	-92.453
2985.8	-92.377
2985.9	-92.316
2986	-92.285
2986.1	-92.316
2986.2	-92.438
2986.3	-92.545
2986.4	-92.529
2986.5	-92.728
2986.6	-92.743
2986.7	-92.728
2986.8	-92.804
2986.9	-92.728
2987	-92.636
2987.1	-92.682
2987.2	-92.636
2987.3	-92.712
2987.4	-92.606
2987.5	-92.697
2987.6	-92.606
2987.7	-92.606
2987.8	-92.575
2987.9	-92.606
2988	-92.621
2988.1	-92.682
2988.2	-92.636
2988.3	-92.651
2988.4	-92.667
2988.5	-92.636
2988.6	-92.804
2988.7	-92.804
2988.8	-92.941
2988.9	-92.758
2989	-92.834
2989.1	-92.804
2989.2	-92.743
2989.3	-92.697
2989.4	-92.697
2989.5	-92.438
2989.6	-92.545
2989.7	-92.377
2989.8	-92.545
2989.9	-92.667
2990	-92.758
2990.1	-92.865
2990.2	-93.002
2990.3	-92.88
2990.4	-92.636
2990.5	-92.499
2990.6	-92.514
2990.7	-92.743
2990.8	-92.941
2990.9	-92.911
2991	-92.773
2991.1	-92.59
2991.2	-92.499
2991.3	-92.651
2991.4	-92.758
2991.5	-92.819
2991.6	-92.743
2991.7	-92.636
2991.8	-92.468
2991.9	-92.697
2992	-92.972
2992.1	-92.85
2992.2	-92.621
2992.3	-93.002
2992.4	-92.667
2992.5	-92.697
2992.6	-92.972
2992.7	-92.941
2992.8	-92.59
2992.9	-92.819
2993	-93.063
2993.1	-92.987
2993.2	-92.789
2993.3	-92.56
2993.4	-92.575
2993.5	-92.758
2993.6	-93.048
2993.7	-93.002
2993.8	-92.941
2993.9	-92.896
2994	-92.697
2994.1	-92.667
2994.2	-92.575
2994.3	-92.56
2994.4	-92.758
2994.5	-92.697
2994.6	-92.804
2994.7	-92.896
2994.8	-92.88
2994.9	-93.033
2995	-93.018
2995.1	-93.048
2995.2	-93.002
2995.3	-93.033
2995.4	-92.911
2995.5	-92.957
2995.6	-92.834
2995.7	-92.85
2995.8	-92.865
2995.9	-92.804
2996	-92.834
2996.1	-92.697
2996.2	-92.697
2996.3	-92.758
2996.4	-92.773
2996.5	-92.758
2996.6	-92.758
2996.7	-92.758
2996.8	-92.758
2996.9	-92.834
2997	-92.773
2997.1	-92.972
2997.2	-92.941
2997.3	-92.987
2997.4	-92.987
2997.5	-92.972
2997.6	-92.987
2997.7	-92.88
2997.8	-92.804
2997.9	-92.743
2998	-92.606
2998.1	-92.59
2998.2	-92.758
2998.3	-92.85
2998.4	-92.85
2998.5	-93.048
2998.6	-93.094
2998.7	-92.896
2998.8	-92.697
2998.9	-92.667
2999	-92.636
2999.1	-92.804
2999.2	-93.033
2999.3	-93.14
2999.4	-92.941
2999.5	-92.667
2999.6	-92.621
2999.7	-92.834
2999.8	-92.819
2999.9	-92.758
3000	-92.743
3000.1	-92.728
3000.2	-93.002
3000.3	-93.063
3000.4	-92.911
3000.5	-92.773
3000.6	-93.033
3000.7	-92.926
3000.8	-92.697
3000.9	-92.972
3001	-93.002
3001.1	-92.667
3001.2	-92.85
3001.3	-92.941
3001.4	-93.002
3001.5	-92.743
3001.6	-92.682
3001.7	-92.667
3001.8	-93.079
3001.9	-93.048
3002	-93.079
3002.1	-93.002
3002.2	-92.85
3002.3	-92.743
3002.4	-92.697
3002.5	-92.712
3002.6	-92.773
3002.7	-92.834
3002.8	-92.926
3002.9	-93.018
3003	-93.124
3003.1	-93.063
3003.2	-93.079
3003.3	-93.033
3003.4	-93.018
3003.5	-92.896
3003.6	-92.85
3003.7	-92.88
3003.8	-92.728
3003.9	-92.789
3004	-92.773
3004.1	-92.651
3004.2	-92.697
3004.3	-92.651
3004.4	-92.697
3004.5	-92.712
3004.6	-92.667
3004.7	-92.621
3004.8	-92.773
3004.9	-92.667
3005	-92.606
3005.1	-92.758
3005.2	-92.758
3005.3	-92.773
3005.4	-92.926
3005.5	-92.88
3005.6	-92.88
3005.7	-92.957
3005.8	-93.109
3005.9	-93.063
3006	-93.155
3006.1	-93.124
3006.2	-93.094
3006.3	-92.941
3006.4	-92.85
3006.5	-92.651
3006.6	-92.697
3006.7	-92.712
3006.8	-92.85
3006.9	-92.972
3007	-93.063
3007.1	-93.124
3007.2	-93.018
3007.3	-92.712
3007.4	-92.728
3007.5	-92.743
3007.6	-92.88
3007.7	-93.063
3007.8	-93.063
3007.9	-92.926
3008	-92.636
3008.1	-92.56
3008.2	-92.697
3008.3	-92.621
3008.4	-92.88
3008.5	-92.972
3008.6	-93.002
3008.7	-92.667
3008.8	-92.59
3008.9	-92.957
3009	-92.758
3009.1	-92.728
3009.2	-92.957
3009.3	-92.651
3009.4	-92.651
3009.5	-92.834
3009.6	-92.896
3009.7	-92.85
3009.8	-92.468
3009.9	-92.545
3010	-92.819
3010.1	-92.987
3010.2	-92.834
3010.3	-92.85
3010.4	-92.682
3010.5	-92.636
3010.6	-92.468
3010.7	-92.499
3010.8	-92.697
3010.9	-92.789
3011	-92.834
3011.1	-93.002
3011.2	-93.002
3011.3	-92.941
3011.4	-92.834
3011.5	-92.743
3011.6	-92.789
3011.7	-92.773
3011.8	-92.682
3011.9	-92.667
3012	-92.575
3012.1	-92.514
3012.2	-92.453
3012.3	-92.529
3012.4	-92.499
3012.5	-92.56
3012.6	-92.575
3012.7	-92.56
3012.8	-92.606
3012.9	-92.636
3013	-92.56
3013.1	-92.514
3013.2	-92.453
3013.3	-92.59
3013.4	-92.484
3013.5	-92.392
3013.6	-92.316
3013.7	-92.438
3013.8	-92.407
3013.9	-92.514
3014	-92.545
3014.1	-92.621
3014.2	-92.621
3014.3	-92.621
3014.4	-92.804
3014.5	-92.911
3014.6	-92.819
3014.7	-92.957
3014.8	-92.743
3014.9	-92.56
3015	-92.285
3015.1	-92.377
3015.2	-92.361
3015.3	-92.621
3015.4	-92.743
3015.5	-92.789
3015.6	-92.758
3015.7	-92.651
3015.8	-92.224
3015.9	-92.285
3016	-92.575
3016.1	-92.804
3016.2	-92.834
3016.3	-92.667
3016.4	-92.499
3016.5	-92.499
3016.6	-92.606
3016.7	-92.88
3016.8	-92.926
3016.9	-92.697
3017	-92.316
3017.1	-92.682
3017.2	-92.697
3017.3	-92.438
3017.4	-92.636
3017.5	-92.728
3017.6	-92.422
3017.7	-92.56
3017.8	-92.682
3017.9	-92.712
3018	-92.484
3018.1	-92.422
3018.2	-92.682
3018.3	-92.85
3018.4	-92.743
3018.5	-92.651
3018.6	-92.468
3018.7	-92.377
3018.8	-92.361
3018.9	-92.484
3019	-92.697
3019.1	-92.789
3019.2	-92.85
3019.3	-92.758
3019.4	-92.758
3019.5	-92.682
3019.6	-92.575
3019.7	-92.514
3019.8	-92.438
3019.9	-92.407
3020	-92.377
3020.1	-92.316
3020.2	-92.27
3020.3	-92.3
3020.4	-92.255
3020.5	-92.422
3020.6	-92.407
3020.7	-92.438
3020.8	-92.377
3020.9	-92.514
3021	-92.514
3021.1	-92.56
3021.2	-92.56
3021.3	-92.514
3021.4	-92.529
3021.5	-92.575
3021.6	-92.453
3021.7	-92.316
3021.8	-92.377
3021.9	-92.27
3022	-92.331
3022.1	-92.224
3022.2	-92.224
3022.3	-92.209
3022.4	-92.224
3022.5	-92.163
3022.6	-92.316
3022.7	-92.392
3022.8	-92.545
3022.9	-92.651
3023	-92.667
3023.1	-92.651
3023.2	-92.667
3023.3	-92.407
3023.4	-92.285
3023.5	-92.148
3023.6	-92.255
3023.7	-92.331
3023.8	-92.651
3023.9	-92.606
3024	-92.667
3024.1	-92.377
3024.2	-92.133
3024.3	-92.255
3024.4	-92.377
3024.5	-92.545
3024.6	-92.697
3024.7	-92.606
3024.8	-92.453
3024.9	-92.377
3025	-92.529
3025.1	-92.422
3025.2	-92.422
3025.3	-92.133
3025.4	-92.194
3025.5	-92.575
3025.6	-92.316
3025.7	-92.133
3025.8	-92.453
3025.9	-92.209
3026	-92.133
3026.1	-92.422
3026.2	-92.468
3026.3	-92.316
3026.4	-92.148
3026.5	-92.331
3026.6	-92.575
3026.7	-92.484
3026.8	-92.331
3026.9	-92.316
3027	-92.163
3027.1	-92.178
3027.2	-92.3
3027.3	-92.484
3027.4	-92.636
3027.5	-92.575
3027.6	-92.56
3027.7	-92.422
3027.8	-92.377
3027.9	-92.255
3028	-92.346
3028.1	-92.072
3028.2	-92.117
3028.3	-92.209
3028.4	-92.285
3028.5	-92.27
3028.6	-92.316
3028.7	-92.453
3028.8	-92.468
3028.9	-92.499
3029	-92.545
3029.1	-92.667
3029.2	-92.636
3029.3	-92.667
3029.4	-92.697
3029.5	-92.651
3029.6	-92.712
3029.7	-92.712
3029.8	-92.667
3029.9	-92.651
3030	-92.789
3030.1	-92.667
3030.2	-92.651
3030.3	-92.651
3030.4	-92.667
3030.5	-92.575
3030.6	-92.575
3030.7	-92.468
3030.8	-92.484
3030.9	-92.392
3031	-92.3
3031.1	-92.468
3031.2	-92.468
3031.3	-92.636
3031.4	-92.606
3031.5	-92.819
3031.6	-92.834
3031.7	-92.834
3031.8	-92.834
3031.9	-92.697
3032	-92.56
3032.1	-92.468
3032.2	-92.606
3032.3	-92.834
3032.4	-92.819
3032.5	-93.002
3032.6	-92.88
3032.7	-92.545
3032.8	-92.407
3032.9	-92.667
3033	-92.88
3033.1	-92.88
3033.2	-92.896
3033.3	-92.758
3033.4	-92.667
3033.5	-92.529
3033.6	-92.896
3033.7	-93.094
3033.8	-92.804
3033.9	-92.651
3034	-92.896
3034.1	-92.789
3034.2	-92.743
3034.3	-92.957
3034.4	-92.896
3034.5	-92.651
3034.6	-92.667
3034.7	-92.972
3034.8	-92.987
3034.9	-92.819
3035	-92.606
3035.1	-92.743
3035.2	-92.85
3035.3	-92.972
3035.4	-93.094
3035.5	-93.079
3035.6	-93.018
3035.7	-92.926
3035.8	-92.85
3035.9	-92.743
3036	-92.651
3036.1	-92.743
3036.2	-92.789
3036.3	-92.896
3036.4	-93.002
3036.5	-93.094
3036.6	-93.033
3036.7	-93.048
3036.8	-93.155
3036.9	-93.079
3037	-93.094
3037.1	-93.109
3037.2	-93.17
3037.3	-93.048
3037.4	-92.987
3037.5	-92.957
3037.6	-93.048
3037.7	-93.002
3037.8	-93.063
3037.9	-93.048
3038	-93.048
3038.1	-93.033
3038.2	-93.033
3038.3	-93.124
3038.4	-93.201
3038.5	-93.094
3038.6	-93.308
3038.7	-93.201
3038.8	-93.277
3038.9	-93.201
3039	-93.277
3039.1	-93.399
3039.2	-93.445
3039.3	-93.369
3039.4	-93.384
3039.5	-93.155
3039.6	-93.002
3039.7	-92.896
3039.8	-92.896
3039.9	-93.033
3040	-93.109
3040.1	-93.338
3040.2	-93.46
3040.3	-93.43
3040.4	-93.384
3040.5	-93.155
3040.6	-93.079
3040.7	-92.987
3040.8	-93.231
3040.9	-93.384
3041	-93.475
3041.1	-93.323
3041.2	-93.17
3041.3	-92.911
3041.4	-92.987
3041.5	-93.018
3041.6	-93.109
3041.7	-93.002
3041.8	-93.17
3041.9	-93.43
3042	-93.475
3042.1	-93.155
3042.2	-93.246
3042.3	-93.46
3042.4	-93.094
3042.5	-93.262
3042.6	-93.552
3042.7	-93.369
3042.8	-93.018
3042.9	-93.399
3043	-93.506
3043.1	-93.414
3043.2	-93.109
3043.3	-93.063
3043.4	-93.308
3043.5	-93.46
3043.6	-93.597
3043.7	-93.491
3043.8	-93.445
3043.9	-93.246
3044	-93.155
3044.1	-93.094
3044.2	-93.17
3044.3	-93.231
3044.4	-93.414
3044.5	-93.536
3044.6	-93.582
3044.7	-93.643
3044.8	-93.613
3044.9	-93.643
3045	-93.643
3045.1	-93.613
3045.2	-93.643
3045.3	-93.491
3045.4	-93.491
3045.5	-93.46
3045.6	-93.399
3045.7	-93.323
3045.8	-93.353
3045.9	-93.308
3046	-93.369
3046.1	-93.246
3046.2	-93.246
3046.3	-93.323
3046.4	-93.308
3046.5	-93.231
3046.6	-93.353
3046.7	-93.414
3046.8	-93.384
3046.9	-93.414
3047	-93.338
3047.1	-93.475
3047.2	-93.536
3047.3	-93.643
3047.4	-93.674
3047.5	-93.811
3047.6	-93.704
3047.7	-93.689
3047.8	-93.582
3047.9	-93.536
3048	-93.399
3048.1	-93.308
3048.2	-93.338
3048.3	-93.353
3048.4	-93.353
3048.5	-93.613
3048.6	-93.719
3048.7	-93.765
3048.8	-93.567
3048.9	-93.445
3049	-93.201
3049.1	-93.323
3049.2	-93.521
3049.3	-93.75
3049.4	-93.75
3049.5	-93.536
3049.6	-93.277
3049.7	-93.323
3049.8	-93.338
3049.9	-93.43
3050	-93.338
3050.1	-93.536
3050.2	-93.674
3050.3	-93.75
3050.4	-93.414
3050.5	-93.491
3050.6	-93.735
3050.7	-93.506
3050.8	-93.536
3050.9	-93.75
3051	-93.643
3051.1	-93.43
3051.2	-93.719
3051.3	-93.735
3051.4	-93.689
3051.5	-93.491
3051.6	-93.445
3051.7	-93.689
3051.8	-93.796
3051.9	-93.75
3052	-93.643
3052.1	-93.536
3052.2	-93.414
3052.3	-93.338
3052.4	-93.445
3052.5	-93.552
3052.6	-93.704
3052.7	-93.689
3052.8	-93.765
3052.9	-93.857
3053	-93.811
3053.1	-93.719
3053.2	-93.689
3053.3	-93.674
3053.4	-93.582
3053.5	-93.582
3053.6	-93.43
3053.7	-93.43
3053.8	-93.384
3053.9	-93.369
3054	-93.292
3054.1	-93.308
3054.2	-93.262
3054.3	-93.399
3054.4	-93.323
3054.5	-93.46
3054.6	-93.338
3054.7	-93.353
3054.8	-93.308
3054.9	-93.384
3055	-93.384
3055.1	-93.323
3055.2	-93.384
3055.3	-93.308
3055.4	-93.308
3055.5	-93.323
3055.6	-93.445
3055.7	-93.536
3055.8	-93.567
3055.9	-93.582
3056	-93.689
3056.1	-93.658
3056.2	-93.796
3056.3	-93.796
3056.4	-93.689
3056.5	-93.719
3056.6	-93.552
3056.7	-93.399
3056.8	-93.353
3056.9	-93.567
3057	-93.597
3057.1	-93.75
3057.2	-93.964
3057.3	-93.826
3057.4	-93.597
3057.5	-93.445
3057.6	-93.628
3057.7	-93.689
3057.8	-93.903
3057.9	-93.857
3058	-93.903
3058.1	-93.75
3058.2	-93.719
3058.3	-93.75
3058.4	-93.781
3058.5	-93.887
3058.6	-93.781
3058.7	-93.536
3058.8	-93.781
3058.9	-94.009
3059	-93.765
3059.1	-93.735
3059.2	-93.948
3059.3	-93.689
3059.4	-93.75
3059.5	-93.979
3059.6	-93.948
3059.7	-93.704
3059.8	-93.628
3059.9	-93.811
3060	-94.101
3060.1	-94.07
3060.2	-93.903
3060.3	-93.811
3060.4	-93.689
3060.5	-93.689
3060.6	-93.903
3060.7	-94.07
3060.8	-94.131
3060.9	-94.116
3061	-94.131
3061.1	-94.086
3061.2	-94.009
3061.3	-93.903
3061.4	-93.796
3061.5	-93.796
3061.6	-93.796
3061.7	-93.826
3061.8	-93.765
3061.9	-93.872
3062	-93.903
3062.1	-93.979
3062.2	-94.162
3062.3	-94.238
3062.4	-94.284
3062.5	-94.208
3062.6	-94.238
3062.7	-94.284
3062.8	-94.315
3062.9	-94.391
3063	-94.437
3063.1	-94.269
3063.2	-94.33
3063.3	-94.269
3063.4	-94.345
3063.5	-94.437
3063.6	-94.33
3063.7	-94.36
3063.8	-94.254
3063.9	-94.177
3064	-94.177
3064.1	-94.086
3064.2	-94.101
3064.3	-94.009
3064.4	-94.131
3064.5	-94.025
3064.6	-94.192
3064.7	-94.284
3064.8	-94.406
3064.9	-94.513
3065	-94.574
3065.1	-94.574
3065.2	-94.315
3065.3	-94.208
3065.4	-94.116
3065.5	-94.025
3065.6	-94.284
3065.7	-94.437
3065.8	-94.589
3065.9	-94.543
3066	-94.299
3066.1	-94.208
3066.2	-94.177
3066.3	-94.376
3066.4	-94.437
3066.5	-94.528
3066.6	-94.498
3066.7	-94.284
3066.8	-94.208
3066.9	-94.238
3067	-94.559
3067.1	-94.467
3067.2	-94.284
3067.3	-94.666
3067.4	-94.36
3067.5	-94.269
3067.6	-94.604
3067.7	-94.574
3067.8	-94.223
3067.9	-94.559
3068	-94.696
3068.1	-94.635
3068.2	-94.452
3068.3	-94.36
3068.4	-94.513
3068.5	-94.681
3068.6	-94.849
3068.7	-94.727
3068.8	-94.681
3068.9	-94.589
3069	-94.452
3069.1	-94.467
3069.2	-94.498
3069.3	-94.589
3069.4	-94.696
3069.5	-94.879
3069.6	-94.818
3069.7	-94.91
3069.8	-94.894
3069.9	-94.788
3070	-94.742
3070.1	-94.65
3070.2	-94.513
3070.3	-94.559
3070.4	-94.543
3070.5	-94.513
3070.6	-94.498
3070.7	-94.467
3070.8	-94.421
3070.9	-94.513
3071	-94.467
3071.1	-94.62
3071.2	-94.681
3071.3	-94.65
3071.4	-94.528
3071.5	-94.635
3071.6	-94.574
3071.7	-94.62
3071.8	-94.62
3071.9	-94.696
3072	-94.635
3072.1	-94.65
3072.2	-94.589
3072.3	-94.604
3072.4	-94.589
3072.5	-94.711
3072.6	-94.788
3072.7	-94.91
3072.8	-94.925
3072.9	-95.047
3073	-95.016
3073.1	-95.184
3073.2	-95.078
3073.3	-95.078
3073.4	-94.955
3073.5	-94.833
3073.6	-94.711
3073.7	-94.788
3073.8	-94.955
3073.9	-95.032
3074	-95.261
3074.1	-95.23
3074.2	-94.986
3074.3	-94.879
3074.4	-94.833
3074.5	-94.894
3074.6	-95.169
3074.7	-95.306
3074.8	-95.261
3074.9	-95.291
3075	-95.291
3075.1	-95.23
3075.2	-95.108
3075.3	-94.849
3075.4	-95.261
3075.5	-95.276
3075.6	-94.986
3075.7	-95.306
3075.8	-95.261
3075.9	-94.894
3076	-95.291
3076.1	-95.383
3076.2	-95.215
3076.3	-95.016
3076.4	-95.23
3076.5	-95.428
3076.6	-95.337
3076.7	-95.154
3076.8	-95.016
3076.9	-95.184
3077	-95.245
3077.1	-95.398
3077.2	-95.49
3077.3	-95.52
3077.4	-95.337
3077.5	-95.306
3077.6	-95.306
3077.7	-95.2
3077.8	-95.184
3077.9	-95.154
3078	-95.291
3078.1	-95.352
3078.2	-95.535
3078.3	-95.596
3078.4	-95.703
3078.5	-95.642
3078.6	-95.688
3078.7	-95.734
3078.8	-95.657
3078.9	-95.688
3079	-95.627
3079.1	-95.688
3079.2	-95.596
3079.3	-95.566
3079.4	-95.657
3079.5	-95.566
3079.6	-95.581
3079.7	-95.551
3079.8	-95.642
3079.9	-95.627
3080	-95.596
3080.1	-95.703
3080.2	-95.673
3080.3	-95.718
3080.4	-95.657
3080.5	-95.764
3080.6	-95.673
3080.7	-95.795
3080.8	-95.84
3080.9	-95.795
3081	-95.764
3081.1	-95.856
3081.2	-95.795
3081.3	-95.612
3081.4	-95.535
3081.5	-95.398
3081.6	-95.444
3081.7	-95.52
3081.8	-95.688
3081.9	-95.703
3082	-95.963
3082.1	-95.871
3082.2	-95.764
3082.3	-95.52
3082.4	-95.398
3082.5	-95.535
3082.6	-95.779
3082.7	-95.947
3082.8	-95.917
3082.9	-95.734
3083	-95.52
3083.1	-95.581
3083.2	-95.52
3083.3	-95.581
3083.4	-95.703
3083.5	-95.886
3083.6	-95.856
3083.7	-95.49
3083.8	-95.825
3083.9	-95.917
3084	-95.703
3084.1	-95.81
3084.2	-95.947
3084.3	-95.703
3084.4	-95.612
3084.5	-96.039
3084.6	-95.932
3084.7	-95.581
3084.8	-95.612
3084.9	-95.947
3085	-95.917
3085.1	-95.932
3085.2	-95.81
3085.3	-95.627
3085.4	-95.596
3085.5	-95.779
3085.6	-95.947
3085.7	-96.054
3085.8	-96.054
3085.9	-95.963
3086	-96.008
3086.1	-95.871
3086.2	-95.749
3086.3	-95.474
3086.4	-95.657
3086.5	-95.627
3086.6	-95.703
3086.7	-95.749
3086.8	-95.901
3086.9	-95.978
3087	-96.008
3087.1	-96.039
3087.2	-96.024
3087.3	-96.069
3087.4	-96.054
3087.5	-96.054
3087.6	-96.069
3087.7	-95.947
3087.8	-96.008
3087.9	-95.978
3088	-95.932
3088.1	-95.993
3088.2	-95.932
3088.3	-95.993
3088.4	-95.947
3088.5	-95.993
3088.6	-95.993
3088.7	-96.008
3088.8	-96.008
3088.9	-96.008
3089	-96.1
3089.1	-96.054
3089.2	-96.1
3089.3	-96.146
3089.4	-96.024
3089.5	-96.024
3089.6	-95.779
3089.7	-95.703
3089.8	-95.673
3089.9	-95.673
3090	-95.612
3090.1	-95.947
3090.2	-96.024
3090.3	-96.085
3090.4	-96.207
3090.5	-96.024
3090.6	-95.871
3090.7	-95.673
3090.8	-95.642
3090.9	-95.764
3091	-95.917
3091.1	-96.054
3091.2	-96.054
3091.3	-95.886
3091.4	-95.627
3091.5	-95.642
3091.6	-95.703
3091.7	-95.825
3091.8	-95.947
3091.9	-95.932
3092	-95.764
3092.1	-95.49
3092.2	-95.947
3092.3	-95.795
3092.4	-95.551
3092.5	-95.947
3092.6	-95.886
3092.7	-95.49
3092.8	-95.749
3092.9	-95.886
3093	-95.978
3093.1	-95.642
3093.2	-95.627
3093.3	-95.825
3093.4	-95.917
3093.5	-95.932
3093.6	-95.81
3093.7	-95.566
3093.8	-95.52
3093.9	-95.535
3094	-95.734
3094.1	-95.81
3094.2	-95.871
3094.3	-95.917
3094.4	-95.825
3094.5	-95.642
3094.6	-95.612
3094.7	-95.474
3094.8	-95.444
3094.9	-95.383
3095	-95.428
3095.1	-95.52
3095.2	-95.596
3095.3	-95.673
3095.4	-95.779
3095.5	-95.825
3095.6	-95.779
3095.7	-95.734
3095.8	-95.886
3095.9	-95.871
3096	-95.886
3096.1	-95.84
3096.2	-95.749
3096.3	-95.856
3096.4	-95.703
3096.5	-95.779
3096.6	-95.779
3096.7	-95.764
3096.8	-95.764
3096.9	-95.84
3097	-95.749
3097.1	-95.795
3097.2	-95.795
3097.3	-95.657
3097.4	-95.718
3097.5	-95.657
3097.6	-95.505
3097.7	-95.398
3097.8	-95.337
3097.9	-95.337
3098	-95.306
3098.1	-95.459
3098.2	-95.459
3098.3	-95.612
3098.4	-95.734
3098.5	-95.703
3098.6	-95.734
3098.7	-95.581
3098.8	-95.367
3098.9	-95.215
3099	-95.337
3099.1	-95.444
3099.2	-95.642
3099.3	-95.642
3099.4	-95.703
3099.5	-95.261
3099.6	-95.245
3099.7	-95.428
3099.8	-95.642
3099.9	-95.596
3100	-95.581
3100.1	-95.474
3100.2	-95.322
3100.3	-95.245
3100.4	-95.596
3100.5	-95.642
3100.6	-95.383
3100.7	-95.215
3100.8	-95.642
3100.9	-95.52
3101	-95.306
3101.1	-95.337
3101.2	-95.673
3101.3	-95.581
3101.4	-95.383
3101.5	-95.276
3101.6	-95.23
3101.7	-95.367
3101.8	-95.581
3101.9	-95.642
3102	-95.551
3102.1	-95.474
3102.2	-95.444
3102.3	-95.367
3102.4	-95.2
3102.5	-95.123
3102.6	-95.139
3102.7	-95.078
3102.8	-95.215
3102.9	-95.398
3103	-95.505
3103.1	-95.596
3103.2	-95.581
3103.3	-95.627
3103.4	-95.627
3103.5	-95.657
3103.6	-95.688
3103.7	-95.703
3103.8	-95.306
3103.9	-95.154
3104	-95.078
3104.1	-95.016
3104.2	-94.879
3104.3	-94.864
3104.4	-94.757
3104.5	-94.742
3104.6	-94.589
3104.7	-94.559
3104.8	-94.284
3104.9	-94.086
3105	-93.964
3105.1	-93.964
3105.2	-93.811
3105.3	-93.674
3105.4	-93.536
3105.5	-93.43
3105.6	-93.338
3105.7	-93.063
3105.8	-93.079
3105.9	-92.773
3106	-92.59
3106.1	-92.468
3106.2	-92.468
3106.3	-92.545
3106.4	-92.514
3106.5	-92.59
3106.6	-92.545
3106.7	-92.56
3106.8	-92.3
3106.9	-92.087
3107	-91.766
3107.1	-91.797
3107.2	-91.812
3107.3	-91.995
3107.4	-91.934
3107.5	-91.721
3107.6	-91.415
3107.7	-91.339
3107.8	-91.324
3107.9	-91.385
3108	-91.507
3108.1	-91.446
3108.2	-91.293
3108.3	-91.232
3108.4	-91.125
3108.5	-91.11
3108.6	-90.79
3108.7	-90.637
3108.8	-90.744
3108.9	-90.744
3109	-90.408
3109.1	-90.485
3109.2	-90.561
3109.3	-90.149
3109.4	-90.073
3109.5	-90.363
3109.6	-90.317
3109.7	-90.088
3109.8	-89.813
3109.9	-89.676
3110	-89.828
3110.1	-89.951
3110.2	-89.874
3110.3	-89.737
3110.4	-89.523
3110.5	-89.462
3110.6	-89.31
3110.7	-89.096
3110.8	-89.066
3110.9	-89.081
3111	-89.172
3111.1	-89.172
3111.2	-89.218
3111.3	-89.249
3111.4	-89.218
3111.5	-89.157
3111.6	-89.096
3111.7	-89.066
3111.8	-88.959
3111.9	-88.943
3112	-88.943
3112.1	-88.745
3112.2	-88.623
3112.3	-88.593
3112.4	-88.577
3112.5	-88.531
3112.6	-88.409
3112.7	-88.44
3112.8	-88.303
3112.9	-88.303
3113	-88.196
3113.1	-88.272
3113.2	-88.196
3113.3	-88.226
3113.4	-88.12
3113.5	-88.165
3113.6	-87.952
3113.7	-87.952
3113.8	-87.952
3113.9	-87.738
3114	-87.631
3114.1	-87.463
3114.2	-87.234
3114.3	-87.219
3114.4	-87.204
3114.5	-87.296
3114.6	-87.387
3114.7	-87.494
3114.8	-87.524
3114.9	-87.418
3115	-87.234
3115.1	-87.021
3115.2	-86.838
3115.3	-86.853
3115.4	-86.96
3115.5	-87.219
3115.6	-87.067
3115.7	-87.051
3115.8	-86.685
3115.9	-86.502
3116	-86.578
3116.1	-86.884
3116.2	-87.021
3116.3	-86.7
3116.4	-86.533
3116.5	-86.288
3116.6	-86.319
3116.7	-86.334
3116.8	-86.487
3116.9	-86.67
3117	-86.38
3117.1	-86.105
3117.2	-86.334
3117.3	-86.243
3117.4	-86.014
3117.5	-86.151
3117.6	-86.334
3117.7	-85.938
3117.8	-85.831
3117.9	-86.029
3118	-86.09
3118.1	-85.876
3118.2	-85.693
3118.3	-85.556
3118.4	-85.663
3118.5	-85.907
3118.6	-85.815
3118.7	-85.77
3118.8	-85.724
3118.9	-85.602
3119	-85.434
3119.1	-85.312
3119.2	-85.266
3119.3	-85.114
3119.4	-85.22
3119.5	-85.281
3119.6	-85.236
3119.7	-85.297
3119.8	-85.266
3119.9	-85.159
3120	-85.236
3120.1	-85.068
3120.2	-84.991
3120.3	-84.747
3120.4	-84.656
3120.5	-84.549
3120.6	-84.503
3120.7	-84.351
3120.8	-84.335
3120.9	-84.427
3121	-84.274
3121.1	-84.412
3121.2	-84.518
3121.3	-84.457
3121.4	-84.427
3121.5	-84.381
3121.6	-84.366
3121.7	-84.29
3121.8	-84.259
3121.9	-84.259
3122	-84.198
3122.1	-84.106
3122.2	-84.03
3122.3	-84.091
3122.4	-83.893
3122.5	-83.847
3122.6	-83.755
3122.7	-83.588
3122.8	-83.527
3122.9	-83.359
3123	-83.252
3123.1	-83.313
3123.2	-83.374
3123.3	-83.405
3123.4	-83.633
3123.5	-83.557
3123.6	-83.588
3123.7	-83.389
3123.8	-83.206
3123.9	-82.977
3124	-82.87
3124.1	-83.16
3124.2	-83.298
3124.3	-83.298
3124.4	-83.252
3124.5	-82.901
3124.6	-82.687
3124.7	-82.626
3124.8	-82.687
3124.9	-82.733
3125	-82.565
3125.1	-82.642
3125.2	-82.642
3125.3	-82.84
3125.4	-82.657
3125.5	-82.321
3125.6	-82.657
3125.7	-82.611
3125.8	-82.184
3125.9	-82.611
3126	-82.52
3126.1	-82.077
3126.2	-82.291
3126.3	-82.474
3126.4	-82.397
3126.5	-82.138
3126.6	-82.077
3126.7	-82.062
3126.8	-82.26
3126.9	-82.397
3127	-82.26
3127.1	-82.062
3127.2	-81.909
3127.3	-81.757
3127.4	-81.726
3127.5	-81.787
3127.6	-81.924
3127.7	-82.108
3127.8	-82.077
3127.9	-82.031
3128	-82.001
3128.1	-81.894
3128.2	-81.772
3128.3	-81.711
3128.4	-81.757
3128.5	-81.558
3128.6	-81.558
3128.7	-81.528
3128.8	-81.36
3128.9	-81.268
3129	-81.268
3129.1	-81.36
3129.2	-81.36
3129.3	-81.268
3129.4	-81.36
3129.5	-81.268
3129.6	-81.268
3129.7	-81.223
3129.8	-81.223
3129.9	-81.238
3130	-81.131
3130.1	-81.162
3130.2	-81.085
3130.3	-80.917
3130.4	-80.948
3130.5	-80.994
3130.6	-80.994
3130.7	-80.948
3130.8	-81.055
3130.9	-81.024
3131	-81.131
3131.1	-81.024
3131.2	-81.223
3131.3	-81.314
3131.4	-81.329
3131.5	-81.238
3131.6	-81.238
3131.7	-80.917
3131.8	-80.612
3131.9	-80.658
3132	-80.643
3132.1	-80.811
3132.2	-80.933
3132.3	-81.009
3132.4	-81.1
3132.5	-80.704
3132.6	-80.505
3132.7	-80.429
3132.8	-80.643
3132.9	-80.78
3133	-80.795
3133.1	-80.826
3133.2	-80.734
3133.3	-80.78
3133.4	-80.811
3133.5	-80.582
3133.6	-80.322
3133.7	-80.49
3133.8	-80.643
3133.9	-80.322
3134	-80.429
3134.1	-80.704
3134.2	-80.185
3134.3	-80.353
3134.4	-80.536
3134.5	-80.353
3134.6	-80.078
3134.7	-80.276
3134.8	-80.444
3134.9	-80.292
3135	-80.185
3135.1	-79.956
3135.2	-80.063
3135.3	-80.215
3135.4	-80.322
3135.5	-80.215
3135.6	-80.231
3135.7	-80.109
3135.8	-80.032
3135.9	-79.926
3136	-79.88
3136.1	-79.803
3136.2	-80.002
3136.3	-80.078
3136.4	-80.109
3136.5	-80.032
3136.6	-80.109
3136.7	-80.017
3136.8	-79.926
3136.9	-79.91
3137	-79.834
3137.1	-79.666
3137.2	-79.681
3137.3	-79.636
3137.4	-79.498
3137.5	-79.33
3137.6	-79.33
3137.7	-79.3
3137.8	-79.315
3137.9	-79.269
3138	-79.315
3138.1	-79.254
3138.2	-79.132
3138.3	-79.208
3138.4	-79.193
3138.5	-79.117
3138.6	-79.056
3138.7	-79.086
3138.8	-79.041
3138.9	-78.995
3139	-79.025
3139.1	-79.041
3139.2	-79.102
3139.3	-79.147
3139.4	-79.163
3139.5	-79.102
3139.6	-79.224
3139.7	-79.224
3139.8	-79.346
3139.9	-79.163
3140	-79.071
3140.1	-78.873
3140.2	-78.659
3140.3	-78.613
3140.4	-78.766
3140.5	-78.72
3140.6	-79.071
3140.7	-79.071
3140.8	-78.903
3140.9	-78.766
3141	-78.491
3141.1	-78.354
3141.2	-78.537
3141.3	-78.781
3141.4	-78.751
3141.5	-78.781
3141.6	-78.735
3141.7	-78.598
3141.8	-78.522
3141.9	-78.247
3142	-78.43
3142.1	-78.644
3142.2	-78.476
3142.3	-78.217
3142.4	-78.537
3142.5	-78.293
3142.6	-78.156
3142.7	-78.567
3142.8	-78.278
3142.9	-78.018
3143	-78.11
3143.1	-78.445
3143.2	-78.308
3143.3	-78.11
3143.4	-78.003
3143.5	-77.927
3143.6	-78.033
3143.7	-78.156
3143.8	-78.278
3143.9	-78.125
3144	-78.018
3144.1	-77.972
3144.2	-77.82
3144.3	-77.713
3144.4	-77.713
3144.5	-77.698
3144.6	-77.82
3144.7	-77.957
3144.8	-78.033
3144.9	-78.033
3145	-78.049
3145.1	-78.064
3145.2	-77.957
3145.3	-77.866
3145.4	-77.82
3145.5	-77.835
3145.6	-77.683
3145.7	-77.789
3145.8	-77.698
3145.9	-77.637
3146	-77.515
3146.1	-77.469
3146.2	-77.499
3146.3	-77.499
3146.4	-77.454
3146.5	-77.408
3146.6	-77.377
3146.7	-77.316
3146.8	-77.347
3146.9	-77.332
3147	-77.377
3147.1	-77.515
3147.2	-77.438
3147.3	-77.423
3147.4	-77.423
3147.5	-77.454
3147.6	-77.377
3147.7	-77.56
3147.8	-77.56
3147.9	-77.576
3148	-77.438
3148.1	-77.408
3148.2	-77.087
3148.3	-77.011
3148.4	-77.011
3148.5	-77.072
3148.6	-77.24
3148.7	-77.347
3148.8	-77.484
3148.9	-77.347
3149	-77.179
3149.1	-76.965
3149.2	-76.843
3149.3	-76.965
3149.4	-77.271
3149.5	-77.377
3149.6	-77.301
3149.7	-77.087
3149.8	-76.935
3149.9	-76.95
3150	-77.072
3150.1	-77.225
3150.2	-77.164
3150.3	-76.95
3150.4	-76.736
3150.5	-77.103
3150.6	-76.965
3150.7	-76.782
3150.8	-77.164
3150.9	-76.843
3151	-76.752
3151.1	-77.011
3151.2	-76.981
3151.3	-76.691
3151.4	-76.599
3151.5	-76.95
3151.6	-77.087
3151.7	-76.874
3151.8	-76.706
3151.9	-76.477
3152	-76.523
3152.1	-76.66
3152.2	-76.843
3152.3	-76.981
3152.4	-76.859
3152.5	-76.767
3152.6	-76.66
3152.7	-76.63
3152.8	-76.447
3152.9	-76.355
3153	-76.492
3153.1	-76.401
3153.2	-76.462
3153.3	-76.614
3153.4	-76.599
3153.5	-76.66
3153.6	-76.691
3153.7	-76.691
3153.8	-76.675
3153.9	-76.63
3154	-76.599
3154.1	-76.538
3154.2	-76.553
3154.3	-76.477
3154.4	-76.431
3154.5	-76.447
3154.6	-76.355
3154.7	-76.248
3154.8	-76.385
3154.9	-76.309
3155	-76.355
3155.1	-76.324
3155.2	-76.355
3155.3	-76.385
3155.4	-76.294
3155.5	-76.279
3155.6	-76.401
3155.7	-76.233
3155.8	-76.355
3155.9	-76.309
3156	-76.263
3156.1	-76.202
3156.2	-76.111
3156.3	-76.004
3156.4	-75.821
3156.5	-75.699
3156.6	-75.623
3156.7	-75.821
3156.8	-75.851
3156.9	-75.989
3157	-76.08
3157.1	-76.111
3157.2	-76.019
3157.3	-75.76
3157.4	-75.653
3157.5	-75.5
3157.6	-75.668
3157.7	-75.882
3157.8	-75.989
3157.9	-75.851
3158	-75.745
3158.1	-75.562
3158.2	-75.424
3158.3	-75.363
3158.4	-75.562
3158.5	-75.729
3158.6	-75.76
3158.7	-75.485
3158.8	-75.363
3158.9	-75.577
3159	-75.394
3159.1	-75.317
3159.2	-75.653
3159.3	-75.348
3159.4	-75.241
3159.5	-75.592
3159.6	-75.5
3159.7	-75.302
3159.8	-75.119
3159.9	-75.226
3160	-75.455
3160.1	-75.485
3160.2	-75.409
3160.3	-75.15
3160.4	-74.997
3160.5	-75.043
3160.6	-75.012
3160.7	-75.18
3160.8	-75.272
3160.9	-75.363
3161	-75.317
3161.1	-75.211
3161.2	-75.058
3161.3	-75.027
3161.4	-74.89
3161.5	-74.829
3161.6	-74.707
3161.7	-74.707
3161.8	-74.783
3161.9	-74.783
3162	-74.799
3162.1	-74.921
3162.2	-74.89
3162.3	-74.997
3162.4	-75.043
3162.5	-75.012
3162.6	-74.921
3162.7	-74.89
3162.8	-74.936
3162.9	-74.966
3163	-74.951
3163.1	-75.027
3163.2	-74.89
3163.3	-74.905
3163.4	-74.738
3163.5	-74.799
3163.6	-74.783
3163.7	-74.753
3163.8	-74.783
3163.9	-74.722
3164	-74.615
3164.1	-74.448
3164.2	-74.387
3164.3	-74.371
3164.4	-74.234
3164.5	-74.28
3164.6	-74.234
3164.7	-74.417
3164.8	-74.371
3164.9	-74.463
3165	-74.554
3165.1	-74.661
3165.2	-74.615
3165.3	-74.402
3165.4	-74.265
3165.5	-74.036
3165.6	-73.929
3165.7	-74.265
3165.8	-74.326
3165.9	-74.539
3166	-74.402
3166.1	-74.219
3166.2	-73.975
3166.3	-73.898
3166.4	-74.02
3166.5	-74.142
3166.6	-74.173
3166.7	-74.036
3166.8	-73.914
3166.9	-74.142
3167	-74.265
3167.1	-74.066
3167.2	-73.959
3167.3	-74.371
3167.4	-74.188
3167.5	-73.944
3167.6	-74.265
3167.7	-74.158
3167.8	-73.761
3167.9	-74.173
3168	-74.234
3168.1	-74.142
3168.2	-73.868
3168.3	-73.791
3168.4	-74.02
3168.5	-74.219
3168.6	-74.173
3168.7	-74.081
3168.8	-73.959
3168.9	-73.761
3169	-73.746
3169.1	-73.791
3169.2	-73.975
3169.3	-74.066
3169.4	-74.219
3169.5	-74.081
3169.6	-74.005
3169.7	-73.99
3169.8	-73.898
3169.9	-73.837
3170	-73.791
3170.1	-73.7
3170.2	-73.547
3170.3	-73.547
3170.4	-73.456
3170.5	-73.547
3170.6	-73.486
3170.7	-73.639
3170.8	-73.715
3170.9	-73.715
3171	-73.746
3171.1	-73.685
3171.2	-73.791
3171.3	-73.868
3171.4	-73.807
3171.5	-73.761
3171.6	-73.837
3171.7	-73.761
3171.8	-73.715
3171.9	-73.669
3172	-73.746
3172.1	-73.654
3172.2	-73.608
3172.3	-73.547
3172.4	-73.441
3172.5	-73.349
3172.6	-73.395
3172.7	-73.273
3172.8	-73.334
3172.9	-73.349
3173	-73.425
3173.1	-73.547
3173.2	-73.685
3173.3	-73.669
3173.4	-73.715
3173.5	-73.547
3173.6	-73.456
3173.7	-73.181
3173.8	-73.135
3173.9	-73.212
3174	-73.349
3174.1	-73.517
3174.2	-73.563
3174.3	-73.456
3174.4	-73.181
3174.5	-73.059
3174.6	-73.059
3174.7	-73.273
3174.8	-73.395
3174.9	-73.349
3175	-73.288
3175.1	-73.242
3175.2	-72.968
3175.3	-73.059
3175.4	-73.303
3175.5	-73.181
3175.6	-73.013
3175.7	-73.38
3175.8	-73.135
3175.9	-72.937
3176	-73.364
3176.1	-73.196
3176.2	-72.861
3176.3	-72.891
3176.4	-73.318
3176.5	-73.212
3176.6	-73.196
3176.7	-72.891
3176.8	-72.83
3176.9	-73.059
3177	-73.257
3177.1	-73.166
3177.2	-73.181
3177.3	-73.013
3177.4	-72.968
3177.5	-72.769
3177.6	-72.769
3177.7	-72.723
3177.8	-72.891
3177.9	-73.013
3178	-73.12
3178.1	-73.196
3178.2	-73.196
3178.3	-73.181
3178.4	-73.196
3178.5	-73.09
3178.6	-73.013
3178.7	-72.998
3178.8	-73.074
3178.9	-72.891
3179	-72.83
3179.1	-72.708
3179.2	-72.784
3179.3	-72.739
3179.4	-72.739
3179.5	-72.708
3179.6	-72.662
3179.7	-72.586
3179.8	-72.556
3179.9	-72.586
3180	-72.556
3180.1	-72.556
3180.2	-72.708
3180.3	-72.617
3180.4	-72.647
3180.5	-72.647
3180.6	-72.708
3180.7	-72.708
3180.8	-72.723
3180.9	-72.815
3181	-72.845
3181.1	-72.815
3181.2	-72.861
3181.3	-72.754
3181.4	-72.586
3181.5	-72.372
3181.6	-72.311
3181.7	-72.25
3181.8	-72.281
3181.9	-72.388
3182	-72.372
3182.1	-72.647
3182.2	-72.495
3182.3	-72.403
3182.4	-72.174
3182.5	-72.113
3182.6	-72.128
3182.7	-72.311
3182.8	-72.464
3182.9	-72.418
3183	-72.113
3183.1	-72.083
3183.2	-72.037
3183.3	-72.067
3183.4	-72.128
3183.5	-72.342
3183.6	-72.22
3183.7	-71.991
3183.8	-72.006
3183.9	-72.281
3184	-72.006
3184.1	-71.96
3184.2	-72.22
3184.3	-71.869
3184.4	-71.869
3184.5	-72.144
3184.6	-72.128
3184.7	-71.884
3184.8	-71.671
3184.9	-71.899
3185	-72.052
3185.1	-71.93
3185.2	-71.838
3185.3	-71.747
3185.4	-71.548
3185.5	-71.64
3185.6	-71.686
3185.7	-71.823
3185.8	-71.93
3185.9	-71.93
3186	-71.915
3186.1	-71.716
3186.2	-71.671
3186.3	-71.64
3186.4	-71.564
3186.5	-71.411
3186.6	-71.289
3186.7	-71.243
3186.8	-71.381
3186.9	-71.259
3187	-71.304
3187.1	-71.426
3187.2	-71.472
3187.3	-71.533
3187.4	-71.579
3187.5	-71.594
3187.6	-71.503
3187.7	-71.579
3187.8	-71.533
3187.9	-71.487
3188	-71.609
3188.1	-71.533
3188.2	-71.518
3188.3	-71.533
3188.4	-71.472
3188.5	-71.411
3188.6	-71.503
3188.7	-71.457
3188.8	-71.472
3188.9	-71.396
3189	-71.259
3189.1	-71.075
3189.2	-71.075
3189.3	-70.999
3189.4	-71.091
3189.5	-70.999
3189.6	-71.121
3189.7	-71.136
3189.8	-71.274
3189.9	-71.35
3190	-71.365
3190.1	-71.457
3190.2	-71.426
3190.3	-71.289
3190.4	-71.014
3190.5	-70.938
3190.6	-71.136
3190.7	-71.167
3190.8	-71.411
3190.9	-71.411
3191	-71.243
3191.1	-70.938
3191.2	-70.969
3191.3	-70.999
3191.4	-71.075
3191.5	-71.167
3191.6	-71.198
3191.7	-71.167
3191.8	-70.953
3191.9	-70.847
3192	-71.06
3192.1	-71.289
3192.2	-70.908
3192.3	-70.969
3192.4	-71.259
3192.5	-70.877
3192.6	-70.923
3192.7	-71.106
3192.8	-70.969
3192.9	-70.786
3193	-70.984
3193.1	-71.289
3193.2	-70.999
3193.3	-70.74
3193.4	-70.633
3193.5	-70.74
3193.6	-70.862
3193.7	-71.091
3193.8	-71.121
3193.9	-70.969
3194	-70.724
3194.1	-70.618
3194.2	-70.541
3194.3	-70.496
3194.4	-70.526
3194.5	-70.786
3194.6	-70.801
3194.7	-70.786
3194.8	-70.892
3194.9	-70.892
3195	-70.892
3195.1	-70.831
3195.2	-70.877
3195.3	-70.77
3195.4	-70.755
3195.5	-70.694
3195.6	-70.633
3195.7	-70.648
3195.8	-70.587
3195.9	-70.618
3196	-70.557
3196.1	-70.45
3196.2	-70.374
3196.3	-70.45
3196.4	-70.328
3196.5	-70.419
3196.6	-70.389
3196.7	-70.312
3196.8	-70.328
3196.9	-70.251
3197	-70.312
3197.1	-70.358
3197.2	-70.374
3197.3	-70.404
3197.4	-70.541
3197.5	-70.496
3197.6	-70.48
3197.7	-70.633
3197.8	-70.618
3197.9	-70.618
3198	-70.557
3198.1	-70.45
3198.2	-70.328
3198.3	-70.129
3198.4	-69.992
3198.5	-70.236
3198.6	-70.374
3198.7	-70.45
3198.8	-70.496
3198.9	-70.602
3199	-70.404
3199.1	-70.145
3199.2	-70.114
3199.3	-70.282
3199.4	-70.328
3199.5	-70.541
3199.6	-70.526
3199.7	-70.587
3199.8	-70.297
3199.9	-70.465
3200	-70.389
3200.1	-70.541
3200.2	-70.526
3200.3	-70.328
3200.4	-70.236
3200.5	-70.511
3200.6	-70.389
3200.7	-70.16
3200.8	-70.48
3200.9	-70.465
3201	-70.175
3201.1	-70.541
3201.2	-70.496
3201.3	-70.312
3201.4	-70.099
3201.5	-70.404
3201.6	-70.511
3201.7	-70.511
3201.8	-70.297
3201.9	-70.19
3202	-70.19
3202.1	-70.312
3202.2	-70.496
3202.3	-70.572
3202.4	-70.587
3202.5	-70.511
3202.6	-70.358
3202.7	-70.312
3202.8	-70.206
3202.9	-70.19
3203	-70.038
3203.1	-70.145
3203.2	-70.084
3203.3	-70.251
3203.4	-70.312
3203.5	-70.48
3203.6	-70.404
3203.7	-70.526
3203.8	-70.541
3203.9	-70.572
3204	-70.435
3204.1	-70.45
3204.2	-70.358
3204.3	-70.496
3204.4	-70.374
3204.5	-70.465
3204.6	-70.389
3204.7	-70.328
3204.8	-70.312
3204.9	-70.358
3205	-70.328
3205.1	-70.404
3205.2	-70.435
3205.3	-70.541
3205.4	-70.358
3205.5	-70.419
3205.6	-70.435
3205.7	-70.45
3205.8	-70.541
3205.9	-70.541
3206	-70.511
3206.1	-70.48
3206.2	-70.343
3206.3	-70.206
3206.4	-70.129
3206.5	-70.038
3206.6	-70.007
3206.7	-70.19
3206.8	-70.19
3206.9	-70.389
3207	-70.389
3207.1	-70.45
3207.2	-70.374
3207.3	-70.251
3207.4	-70.007
3207.5	-69.962
3207.6	-70.175
3207.7	-70.328
3207.8	-70.419
3207.9	-70.267
3208	-70.129
3208.1	-70.007
3208.2	-69.992
3208.3	-69.839
3208.4	-69.977
3208.5	-70.236
3208.6	-70.312
3208.7	-70.084
3208.8	-69.916
3208.9	-70.251
3209	-70.099
3209.1	-69.763
3209.2	-70.328
3209.3	-70.053
3209.4	-69.763
3209.5	-70.099
3209.6	-70.206
3209.7	-69.931
3209.8	-69.763
3209.9	-69.763
3210	-70.084
3210.1	-70.297
3210.2	-70.114
3210.3	-69.855
3210.4	-69.809
3210.5	-69.595
3210.6	-69.672
3210.7	-69.824
3210.8	-69.977
3210.9	-70.129
3211	-70.114
3211.1	-70.053
3211.2	-70.023
3211.3	-69.885
3211.4	-69.809
3211.5	-69.778
3211.6	-69.611
3211.7	-69.595
3211.8	-69.641
3211.9	-69.55
3212	-69.611
3212.1	-69.717
3212.2	-69.641
3212.3	-69.794
3212.4	-69.824
3212.5	-69.885
3212.6	-69.809
3212.7	-69.778
3212.8	-69.946
3212.9	-69.855
3213	-69.901
3213.1	-69.794
3213.2	-69.855
3213.3	-69.87
3213.4	-69.824
3213.5	-69.809
3213.6	-69.748
3213.7	-69.672
3213.8	-69.687
3213.9	-69.473
3214	-69.55
3214.1	-69.366
3214.2	-69.427
3214.3	-69.321
3214.4	-69.321
3214.5	-69.351
3214.6	-69.489
3214.7	-69.55
3214.8	-69.687
3214.9	-69.824
3215	-69.672
3215.1	-69.763
3215.2	-69.595
3215.3	-69.351
3215.4	-69.229
3215.5	-69.183
3215.6	-69.458
3215.7	-69.595
3215.8	-69.641
3215.9	-69.565
3216	-69.504
3216.1	-69.214
3216.2	-69.092
3216.3	-69.336
3216.4	-69.489
3216.5	-69.504
3216.6	-69.519
3216.7	-69.473
3216.8	-69.275
3216.9	-69.092
3217	-69.305
3217.1	-69.443
3217.2	-69.153
3217.3	-69.183
3217.4	-69.489
3217.5	-69.077
3217.6	-69.29
3217.7	-69.412
3217.8	-69.077
3217.9	-68.97
3218	-69.382
3218.1	-69.351
3218.2	-69.229
3218.3	-68.97
3218.4	-68.939
3218.5	-69.275
3218.6	-69.336
3218.7	-69.29
3218.8	-69.26
3218.9	-69.138
3219	-68.924
3219.1	-68.893
3219.2	-68.939
3219.3	-69.077
3219.4	-69.305
3219.5	-69.305
3219.6	-69.336
3219.7	-69.275
3219.8	-69.183
3219.9	-69.183
3220	-69.214
3220.1	-69.016
3220.2	-68.893
3220.3	-68.848
3220.4	-68.771
3220.5	-68.787
3220.6	-68.68
3220.7	-68.832
3220.8	-68.787
3220.9	-68.924
3221	-69.016
3221.1	-68.97
3221.2	-68.909
3221.3	-68.924
3221.4	-69.046
3221.5	-69.077
3221.6	-69
3221.7	-69.061
3221.8	-68.97
3221.9	-68.909
3222	-68.848
3222.1	-68.787
3222.2	-68.787
3222.3	-68.756
3222.4	-68.649
3222.5	-68.619
3222.6	-68.542
3222.7	-68.649
3222.8	-68.71
3222.9	-68.863
3223	-68.878
3223.1	-69.092
3223.2	-68.985
3223.3	-69.046
3223.4	-68.909
3223.5	-68.832
3223.6	-68.604
3223.7	-68.588
3223.8	-68.573
3223.9	-68.726
3224	-68.787
3224.1	-68.848
3224.2	-68.924
3224.3	-68.771
3224.4	-68.466
3224.5	-68.375
3224.6	-68.588
3224.7	-68.695
3224.8	-68.756
3224.9	-68.741
3225	-68.68
3225.1	-68.604
3225.2	-68.405
3225.3	-68.375
3225.4	-68.726
3225.5	-68.695
3225.6	-68.222
3225.7	-68.604
3225.8	-68.604
3225.9	-68.283
3226	-68.542
3226.1	-68.665
3226.2	-68.42
3226.3	-68.222
3226.4	-68.497
3226.5	-68.649
3226.6	-68.649
3226.7	-68.405
3226.8	-68.207
3226.9	-68.283
3227	-68.359
3227.1	-68.542
3227.2	-68.542
3227.3	-68.588
3227.4	-68.497
3227.5	-68.451
3227.6	-68.268
3227.7	-68.13
3227.8	-68.13
3227.9	-68.115
3228	-68.161
3228.1	-68.268
3228.2	-68.344
3228.3	-68.39
3228.4	-68.42
3228.5	-68.451
3228.6	-68.512
3228.7	-68.542
3228.8	-68.512
3228.9	-68.527
3229	-68.573
3229.1	-68.436
3229.2	-68.42
3229.3	-68.451
3229.4	-68.39
3229.5	-68.405
3229.6	-68.375
3229.7	-68.298
3229.8	-68.237
3229.9	-68.359
3230	-68.314
3230.1	-68.344
3230.2	-68.344
3230.3	-68.314
3230.4	-68.436
3230.5	-68.42
3230.6	-68.42
3230.7	-68.359
3230.8	-68.298
3230.9	-68.146
3231	-68.1
3231.1	-67.886
3231.2	-67.932
3231.3	-67.856
3231.4	-67.886
3231.5	-67.917
3231.6	-68.069
3231.7	-68.207
3231.8	-68.344
3231.9	-68.207
3232	-68.161
3232.1	-67.917
3232.2	-67.764
3232.3	-67.719
3232.4	-68.024
3232.5	-68.085
3232.6	-68.146
3232.7	-68.069
3232.8	-67.856
3232.9	-67.703
3233	-67.764
3233.1	-67.978
3233.2	-67.993
3233.3	-67.886
3233.4	-67.764
3233.5	-67.673
3233.6	-67.78
3233.7	-68.085
3233.8	-67.917
3233.9	-67.657
3234	-67.963
3234.1	-67.917
3234.2	-67.612
3234.3	-67.978
3234.4	-67.886
3234.5	-67.642
3234.6	-67.673
3234.7	-67.932
3234.8	-67.871
3234.9	-67.688
3235	-67.535
3235.1	-67.52
3235.2	-67.764
3235.3	-67.917
3235.4	-67.993
3235.5	-67.825
3235.6	-67.734
3235.7	-67.581
3235.8	-67.444
3235.9	-67.383
3236	-67.627
3236.1	-67.551
3236.2	-67.688
3236.3	-67.719
3236.4	-67.856
3236.5	-67.703
3236.6	-67.78
3236.7	-67.719
3236.8	-67.642
3236.9	-67.581
3237	-67.505
3237.1	-67.505
3237.2	-67.474
3237.3	-67.337
3237.4	-67.383
3237.5	-67.352
3237.6	-67.184
3237.7	-67.215
3237.8	-67.2
3237.9	-67.184
3238	-67.184
3238.1	-67.154
3238.2	-67.2
3238.3	-67.2
3238.4	-67.154
3238.5	-67.184
3238.6	-67.2
3238.7	-67.108
3238.8	-67.23
3238.9	-67.215
3239	-67.23
3239.1	-67.291
3239.2	-67.429
3239.3	-67.459
3239.4	-67.596
3239.5	-67.474
3239.6	-67.551
3239.7	-67.535
3239.8	-67.459
3239.9	-67.337
3240	-67.215
3240.1	-67.154
3240.2	-67.123
3240.3	-67.337
3240.4	-67.307
3240.5	-67.52
3240.6	-67.505
3240.7	-67.459
3240.8	-67.123
3240.9	-67.139
3241	-67.093
3241.1	-67.307
3241.2	-67.505
3241.3	-67.474
3241.4	-67.444
3241.5	-67.261
3241.6	-67.23
3241.7	-67.261
3241.8	-67.398
3241.9	-67.383
3242	-67.276
3242.1	-67.093
3242.2	-67.383
3242.3	-67.245
3242.4	-67.001
3242.5	-67.337
3242.6	-67.307
3242.7	-67.001
3242.8	-67.291
3242.9	-67.337
3243	-67.123
3243.1	-66.956
3243.2	-66.986
3243.3	-67.184
3243.4	-67.413
3243.5	-67.368
3243.6	-67.123
3243.7	-66.91
3243.8	-66.895
3243.9	-66.91
3244	-67.093
3244.1	-67.245
3244.2	-67.398
3244.3	-67.291
3244.4	-67.23
3244.5	-67.261
3244.6	-67.169
3244.7	-67.062
3244.8	-66.956
3244.9	-66.91
3245	-66.834
3245.1	-66.849
3245.2	-66.834
3245.3	-66.925
3245.4	-66.925
3245.5	-66.986
3245.6	-67.001
3245.7	-67.001
3245.8	-67.169
3245.9	-67.169
3246	-67.291
3246.1	-67.245
3246.2	-67.245
3246.3	-67.307
3246.4	-67.291
3246.5	-67.154
3246.6	-67.184
3246.7	-67.169
3246.8	-67.2
3246.9	-67.108
3247	-67.047
3247.1	-67.032
3247.2	-66.986
3247.3	-66.971
3247.4	-66.849
3247.5	-66.849
3247.6	-66.864
3247.7	-66.834
3247.8	-66.895
3247.9	-67.001
3248	-67.184
3248.1	-67.245
3248.2	-67.398
3248.3	-67.307
3248.4	-67.291
3248.5	-67.017
3248.6	-66.925
3248.7	-66.757
3248.8	-66.849
3248.9	-66.971
3249	-67.2
3249.1	-67.245
3249.2	-67.123
3249.3	-66.94
3249.4	-66.834
3249.5	-66.757
3249.6	-67.123
3249.7	-67.123
3249.8	-67.139
3249.9	-67.169
3250	-67.139
3250.1	-67.154
3250.2	-66.895
3250.3	-66.742
3250.4	-66.986
3250.5	-67.093
3250.6	-66.803
3250.7	-66.925
3250.8	-67.123
3250.9	-66.727
3251	-66.864
3251.1	-67.154
3251.2	-66.895
3251.3	-66.711
3251.4	-66.711
3251.5	-67.047
3251.6	-67.032
3251.7	-66.94
3251.8	-66.696
3251.9	-66.559
3252	-66.742
3252.1	-66.879
3252.2	-66.986
3252.3	-66.986
3252.4	-67.017
3252.5	-66.818
3252.6	-66.742
3252.7	-66.65
3252.8	-66.513
3252.9	-66.498
3253	-66.528
3253.1	-66.559
3253.2	-66.681
3253.3	-66.803
3253.4	-66.834
3253.5	-66.925
3253.6	-66.772
3253.7	-66.849
3253.8	-66.94
3253.9	-66.925
3254	-66.849
3254.1	-66.849
3254.2	-66.757
3254.3	-66.788
3254.4	-66.772
3254.5	-66.742
3254.6	-66.742
3254.7	-66.772
3254.8	-66.681
3254.9	-66.772
3255	-66.696
3255.1	-66.666
3255.2	-66.65
3255.3	-66.711
3255.4	-66.65
3255.5	-66.834
3255.6	-66.727
3255.7	-66.742
3255.8	-66.772
3255.9	-66.727
3256	-66.559
3256.1	-66.65
3256.2	-66.284
3256.3	-66.33
3256.4	-66.269
3256.5	-66.193
3256.6	-66.391
3256.7	-66.483
3256.8	-66.574
3256.9	-66.589
3257	-66.589
3257.1	-66.483
3257.2	-66.208
3257.3	-66.055
3257.4	-66.223
3257.5	-66.315
3257.6	-66.544
3257.7	-66.528
3257.8	-66.406
3257.9	-66.162
3258	-66.025
3258.1	-66.147
3258.2	-66.132
3258.3	-66.269
3258.4	-66.025
3258.5	-66.086
3258.6	-66.116
3258.7	-66.36
3258.8	-66.162
3258.9	-65.948
3259	-66.299
3259.1	-66.116
3259.2	-65.918
3259.3	-66.162
3259.4	-66.162
3259.5	-65.872
3259.6	-65.933
3259.7	-66.254
3259.8	-66.223
3259.9	-65.948
3260	-65.811
3260.1	-65.781
3260.2	-66.01
3260.3	-66.071
3260.4	-66.116
3260.5	-66.025
3260.6	-65.842
3260.7	-65.796
3260.8	-65.598
3260.9	-65.689
3261	-65.674
3261.1	-65.765
3261.2	-65.857
3261.3	-65.948
3261.4	-65.979
3261.5	-66.132
3261.6	-66.025
3261.7	-66.01
3261.8	-65.964
3261.9	-65.903
3262	-65.857
3262.1	-65.826
3262.2	-65.72
3262.3	-65.781
3262.4	-65.689
3262.5	-65.689
3262.6	-65.537
3262.7	-65.582
3262.8	-65.537
3262.9	-65.567
3263	-65.567
3263.1	-65.613
3263.2	-65.506
3263.3	-65.582
3263.4	-65.506
3263.5	-65.46
3263.6	-65.582
3263.7	-65.628
3263.8	-65.628
3263.9	-65.735
3264	-65.796
3264.1	-65.75
3264.2	-65.857
3264.3	-65.933
3264.4	-65.964
3264.5	-65.872
3264.6	-65.964
3264.7	-65.72
3264.8	-65.643
3264.9	-65.475
3265	-65.475
3265.1	-65.537
3265.2	-65.75
3265.3	-65.842
3265.4	-65.872
3265.5	-65.887
3265.6	-65.796
3265.7	-65.521
3265.8	-65.384
3265.9	-65.552
3266	-65.735
3266.1	-65.872
3266.2	-65.842
3266.3	-65.659
3266.4	-65.475
3266.5	-65.384
3266.6	-65.46
3266.7	-65.445
3266.8	-65.521
3266.9	-65.811
3267	-65.887
3267.1	-65.552
3267.2	-65.582
3267.3	-65.811
3267.4	-65.628
3267.5	-65.598
3267.6	-65.903
3267.7	-65.552
3267.8	-65.506
3267.9	-65.735
3268	-65.872
3268.1	-65.689
3268.2	-65.399
3268.3	-65.46
3268.4	-65.857
3268.5	-65.811
3268.6	-65.765
3268.7	-65.704
3268.8	-65.567
3268.9	-65.338
3269	-65.43
3269.1	-65.552
3269.2	-65.72
3269.3	-65.811
3269.4	-65.857
3269.5	-65.811
3269.6	-65.796
3269.7	-65.781
3269.8	-65.704
3269.9	-65.674
3270	-65.674
3270.1	-65.475
3270.2	-65.475
3270.3	-65.308
3270.4	-65.353
3270.5	-65.338
3270.6	-65.491
3270.7	-65.567
3270.8	-65.46
3270.9	-65.353
3271	-65.43
3271.1	-65.414
3271.2	-65.491
3271.3	-65.475
3271.4	-65.613
3271.5	-65.506
3271.6	-65.43
3271.7	-65.353
3271.8	-65.369
3271.9	-65.46
3272	-65.292
3272.1	-65.323
3272.2	-65.216
3272.3	-65.201
3272.4	-65.14
3272.5	-65.17
3272.6	-65.353
3272.7	-65.414
3272.8	-65.521
3272.9	-65.613
3273	-65.521
3273.1	-65.598
3273.2	-65.506
3273.3	-65.475
3273.4	-65.338
3273.5	-65.186
3273.6	-65.109
3273.7	-65.201
3273.8	-65.338
3273.9	-65.399
3274	-65.521
3274.1	-65.475
3274.2	-65.308
3274.3	-64.957
3274.4	-65.094
3274.5	-65.155
3274.6	-65.46
3274.7	-65.491
3274.8	-65.475
3274.9	-65.369
3275	-65.369
3275.1	-65.369
3275.2	-65.323
3275.3	-65.063
3275.4	-64.941
3275.5	-65.308
3275.6	-65.231
3275.7	-64.865
3275.8	-65.247
3275.9	-65.155
3276	-64.835
3276.1	-65.094
3276.2	-65.262
3276.3	-65.079
3276.4	-64.865
3276.5	-64.911
3276.6	-65.155
3276.7	-65.155
3276.8	-65.033
3276.9	-64.911
3277	-64.835
3277.1	-64.819
3277.2	-64.85
3277.3	-65.048
3277.4	-65.063
3277.5	-65.201
3277.6	-65.109
3277.7	-65.063
3277.8	-65.048
3277.9	-64.941
3278	-64.774
3278.1	-64.743
3278.2	-64.651
3278.3	-64.621
3278.4	-64.682
3278.5	-64.819
3278.6	-64.713
3278.7	-64.819
3278.8	-64.896
3278.9	-64.972
3279	-64.941
3279.1	-64.941
3279.2	-64.957
3279.3	-65.033
3279.4	-64.987
3279.5	-65.063
3279.6	-65.033
3279.7	-64.987
3279.8	-65.002
3279.9	-65.018
3280	-65.002
3280.1	-65.063
3280.2	-64.926
3280.3	-65.018
3280.4	-65.018
3280.5	-64.88
3280.6	-64.789
3280.7	-64.728
3280.8	-64.575
3280.9	-64.514
3281	-64.59
3281.1	-64.56
3281.2	-64.713
3281.3	-64.789
3281.4	-64.774
3281.5	-64.88
3281.6	-65.033
3281.7	-65.033
3281.8	-65.033
3281.9	-64.819
3282	-64.606
3282.1	-64.484
3282.2	-64.545
3282.3	-64.713
3282.4	-64.865
3282.5	-64.865
3282.6	-64.896
3282.7	-64.621
3282.8	-64.316
3282.9	-64.499
3283	-64.789
3283.1	-64.911
3283.2	-64.835
3283.3	-64.819
3283.4	-64.758
3283.5	-64.697
3283.6	-64.484
3283.7	-64.667
3283.8	-64.819
3283.9	-64.606
3284	-64.407
3284.1	-64.804
3284.2	-64.59
3284.3	-64.484
3284.4	-64.804
3284.5	-64.697
3284.6	-64.453
3284.7	-64.377
3284.8	-64.59
3284.9	-64.743
3285	-64.697
3285.1	-64.453
3285.2	-64.316
3285.3	-64.301
3285.4	-64.56
3285.5	-64.713
3285.6	-64.743
3285.7	-64.789
3285.8	-64.667
3285.9	-64.468
3286	-64.484
3286.1	-64.438
3286.2	-64.301
3286.3	-64.255
3286.4	-64.346
3286.5	-64.301
3286.6	-64.423
3286.7	-64.484
3286.8	-64.697
3286.9	-64.56
3287	-64.713
3287.1	-64.651
3287.2	-64.728
3287.3	-64.651
3287.4	-64.636
3287.5	-64.682
3287.6	-64.667
3287.7	-64.667
3287.8	-64.667
3287.9	-64.636
3288	-64.667
3288.1	-64.606
3288.2	-64.621
3288.3	-64.697
3288.4	-64.743
3288.5	-64.804
3288.6	-64.651
3288.7	-64.667
3288.8	-64.713
3288.9	-64.606
3289	-64.728
3289.1	-64.682
3289.2	-64.606
3289.3	-64.484
3289.4	-64.346
3289.5	-64.27
3289.6	-64.209
3289.7	-64.27
3289.8	-64.331
3289.9	-64.453
3290	-64.575
3290.1	-64.728
3290.2	-64.529
3290.3	-64.59
3290.4	-64.24
3290.5	-64.163
3290.6	-64.178
3290.7	-64.362
3290.8	-64.499
3290.9	-64.651
3291	-64.453
3291.1	-64.24
3291.2	-64.148
3291.3	-64.24
3291.4	-64.285
3291.5	-64.27
3291.6	-64.423
3291.7	-64.392
3291.8	-64.377
3291.9	-64.011
3292	-64.209
3292.1	-64.438
3292.2	-64.301
3292.3	-63.965
3292.4	-64.438
3292.5	-64.285
3292.6	-64.117
3292.7	-64.377
3292.8	-64.24
3292.9	-63.965
3293	-63.98
3293.1	-64.362
3293.2	-64.453
3293.3	-64.255
3293.4	-64.026
3293.5	-64.056
3293.6	-64.27
3293.7	-64.301
3293.8	-64.331
3293.9	-64.346
3294	-64.24
3294.1	-64.072
3294.2	-63.965
3294.3	-63.904
3294.4	-63.965
3294.5	-64.087
3294.6	-64.163
3294.7	-64.331
3294.8	-64.255
3294.9	-64.407
3295	-64.346
3295.1	-64.331
3295.2	-64.331
3295.3	-64.407
3295.4	-64.346
3295.5	-64.255
3295.6	-64.331
3295.7	-64.163
3295.8	-64.133
3295.9	-64.117
3296	-64.224
3296.1	-64.148
3296.2	-64.041
3296.3	-64.072
3296.4	-64.087
3296.5	-64.072
3296.6	-64.011
3296.7	-64.148
3296.8	-64.087
3296.9	-64.102
3297	-64.056
3297.1	-64.178
3297.2	-64.24
3297.3	-64.24
3297.4	-64.27
3297.5	-64.423
3297.6	-64.392
3297.7	-64.423
3297.8	-64.407
3297.9	-64.423
3298	-64.316
3298.1	-64.224
3298.2	-64.072
3298.3	-64.117
3298.4	-64.026
3298.5	-64.102
3298.6	-64.209
3298.7	-64.331
3298.8	-64.407
3298.9	-64.331
3299	-64.178
3299.1	-63.98
3299.2	-63.889
3299.3	-64.133
3299.4	-64.255
3299.5	-64.301
3299.6	-64.255
3299.7	-64.056
3299.8	-63.904
3299.9	-63.98
3300	-63.995
3300.1	-64.087
3300.2	-64.194
3300.3	-64.285
3300.4	-63.995
3300.5	-63.889
3300.6	-64.24
3300.7	-64.209
3300.8	-64.011
3300.9	-64.255
3301	-64.133
3301.1	-63.873
3301.2	-64.194
3301.3	-64.301
3301.4	-64.194
3301.5	-63.965
3301.6	-63.919
3301.7	-64.148
3301.8	-64.346
3301.9	-64.285
3302	-64.102
3302.1	-64.102
3302.2	-63.889
3302.3	-63.858
3302.4	-63.843
3302.5	-64.011
3302.6	-64.117
3302.7	-64.194
3302.8	-64.224
3302.9	-64.224
3303	-64.056
3303.1	-64.026
3303.2	-64.041
3303.3	-63.965
3303.4	-63.812
3303.5	-63.843
3303.6	-63.766
3303.7	-63.644
3303.8	-63.614
3303.9	-63.583
3304	-63.583
3304.1	-63.553
3304.2	-63.583
3304.3	-63.614
3304.4	-63.507
3304.5	-63.553
3304.6	-63.538
3304.7	-63.568
3304.8	-63.629
3304.9	-63.614
3305	-63.599
3305.1	-63.507
3305.2	-63.522
3305.3	-63.492
3305.4	-63.461
3305.5	-63.522
3305.6	-63.629
3305.7	-63.629
3305.8	-63.766
3305.9	-63.705
3306	-63.736
3306.1	-63.873
3306.2	-63.843
3306.3	-63.858
3306.4	-63.858
3306.5	-63.705
3306.6	-63.522
3306.7	-63.37
3306.8	-63.309
3306.9	-63.416
3307	-63.583
3307.1	-63.828
3307.2	-63.797
3307.3	-63.766
3307.4	-63.461
3307.5	-63.354
3307.6	-63.324
3307.7	-63.492
3307.8	-63.66
3307.9	-63.751
3308	-63.553
3308.1	-63.37
3308.2	-63.309
3308.3	-63.248
3308.4	-63.263
3308.5	-63.538
3308.6	-63.66
3308.7	-63.507
3308.8	-63.217
3308.9	-63.4
3309	-63.599
3309.1	-63.171
3309.2	-63.416
3309.3	-63.492
3309.4	-63.202
3309.5	-63.141
3309.6	-63.507
3309.7	-63.507
3309.8	-63.248
3309.9	-63.126
3310	-63.126
3310.1	-63.461
3310.2	-63.477
3310.3	-63.431
3310.4	-63.248
3310.5	-63.232
3310.6	-63.11
3310.7	-63.049
3310.8	-62.988
3310.9	-63.034
3311	-63.232
3311.1	-63.339
3311.2	-63.309
3311.3	-63.416
3311.4	-63.324
3311.5	-63.4
3311.6	-63.339
3311.7	-63.187
3311.8	-63.095
3311.9	-63.156
3312	-63.156
3312.1	-63.126
3312.2	-63.019
3312.3	-62.897
3312.4	-62.973
3312.5	-62.881
3312.6	-62.866
3312.7	-62.82
3312.8	-62.851
3312.9	-62.927
3313	-62.759
3313.1	-62.698
3313.2	-62.714
3313.3	-62.805
3313.4	-62.836
3313.5	-62.851
3313.6	-62.927
3313.7	-62.912
3313.8	-62.881
3313.9	-63.019
3314	-62.988
3314.1	-63.034
3314.2	-63.08
3314.3	-63.156
3314.4	-63.065
3314.5	-63.11
3314.6	-62.897
3314.7	-62.851
3314.8	-62.744
3314.9	-62.637
3315	-62.668
3315.1	-62.79
3315.2	-62.988
3315.3	-63.019
3315.4	-63.049
3315.5	-62.988
3315.6	-62.714
3315.7	-62.668
3315.8	-62.607
3315.9	-62.805
3316	-62.943
3316.1	-63.065
3316.2	-62.912
3316.3	-62.683
3316.4	-62.653
3316.5	-62.637
3316.6	-62.744
3316.7	-62.561
3316.8	-62.5
3316.9	-62.851
3317	-63.019
3317.1	-63.034
3317.2	-62.576
3317.3	-62.943
3317.4	-62.897
3317.5	-62.668
3317.6	-62.881
3317.7	-62.988
3317.8	-62.775
3317.9	-62.729
3318	-62.881
3318.1	-63.126
3318.2	-62.82
3318.3	-62.744
3318.4	-62.622
3318.5	-62.759
3318.6	-62.943
3318.7	-63.095
3318.8	-63.049
3318.9	-62.958
3319	-62.988
3319.1	-62.836
3319.2	-62.668
3319.3	-62.607
3319.4	-62.515
3319.5	-62.576
3319.6	-62.653
3319.7	-62.759
3319.8	-62.82
3319.9	-62.912
3320	-62.912
3320.1	-63.019
3320.2	-62.958
3320.3	-62.881
3320.4	-62.943
3320.5	-63.019
3320.6	-62.912
3320.7	-62.988
3320.8	-62.958
3320.9	-62.897
3321	-62.851
3321.1	-62.851
3321.2	-62.897
3321.3	-62.943
3321.4	-62.851
3321.5	-62.851
3321.6	-62.851
3321.7	-62.912
3321.8	-62.881
3321.9	-62.912
3322	-62.866
3322.1	-62.897
3322.2	-62.927
3322.3	-62.927
3322.4	-62.881
3322.5	-62.805
3322.6	-62.683
3322.7	-62.531
3322.8	-62.5
3322.9	-62.408
3323	-62.485
3323.1	-62.546
3323.2	-62.805
3323.3	-62.744
3323.4	-62.927
3323.5	-62.836
3323.6	-62.683
3323.7	-62.439
3323.8	-62.363
3323.9	-62.546
3324	-62.622
3324.1	-62.805
3324.2	-62.82
3324.3	-62.637
3324.4	-62.454
3324.5	-62.424
3324.6	-62.607
3324.7	-62.744
3324.8	-62.836
3324.9	-62.82
3325	-62.82
3325.1	-62.79
3325.2	-62.637
3325.3	-62.515
3325.4	-62.363
3325.5	-62.759
3325.6	-62.653
3325.7	-62.317
3325.8	-62.744
3325.9	-62.607
3326	-62.469
3326.1	-62.622
3326.2	-62.744
3326.3	-62.546
3326.4	-62.332
3326.5	-62.546
3326.6	-62.744
3326.7	-62.759
3326.8	-62.576
3326.9	-62.485
3327	-62.378
3327.1	-62.302
3327.2	-62.515
3327.3	-62.607
3327.4	-62.729
3327.5	-62.729
3327.6	-62.805
3327.7	-62.653
3327.8	-62.637
3327.9	-62.546
3328	-62.454
3328.1	-62.347
3328.2	-62.241
3328.3	-62.225
3328.4	-62.347
3328.5	-62.317
3328.6	-62.424
3328.7	-62.469
3328.8	-62.485
3328.9	-62.439
3329	-62.5
3329.1	-62.576
3329.2	-62.622
3329.3	-62.653
3329.4	-62.546
3329.5	-62.637
3329.6	-62.5
3329.7	-62.546
3329.8	-62.607
3329.9	-62.469
3330	-62.531
3330.1	-62.424
3330.2	-62.363
3330.3	-62.21
3330.4	-62.256
3330.5	-62.149
3330.6	-62.225
3330.7	-62.21
3330.8	-62.241
3330.9	-62.241
3331	-62.317
3331.1	-62.271
3331.2	-62.561
3331.3	-62.592
3331.4	-62.729
3331.5	-62.698
3331.6	-62.683
3331.7	-62.393
3331.8	-62.21
3331.9	-62.225
3332	-62.149
3332.1	-62.439
3332.2	-62.561
3332.3	-62.653
3332.4	-62.576
3332.5	-62.256
3332.6	-62.057
3332.7	-62.302
3332.8	-62.439
3332.9	-62.546
3333	-62.561
3333.1	-62.408
3333.2	-62.363
3333.3	-62.302
3333.4	-62.454
3333.5	-62.576
3333.6	-62.515
3333.7	-62.256
3333.8	-62.088
3333.9	-62.439
3334	-62.393
3334.1	-62.134
3334.2	-62.469
3334.3	-62.408
3334.4	-62.119
3334.5	-62.424
3334.6	-62.469
3334.7	-62.317
3334.8	-61.996
3334.9	-62.103
3335	-62.424
3335.1	-62.485
3335.2	-62.347
3335.3	-62.21
3335.4	-62.164
3335.5	-61.905
3335.6	-62.057
3335.7	-62.164
3335.8	-62.332
3335.9	-62.393
3336	-62.439
3336.1	-62.439
3336.2	-62.393
3336.3	-62.363
3336.4	-62.225
3336.5	-62.225
3336.6	-62.119
3336.7	-62.088
3336.8	-62.042
3336.9	-61.935
3337	-61.844
3337.1	-61.92
3337.2	-61.859
3337.3	-61.981
3337.4	-61.874
3337.5	-62.012
3337.6	-61.92
3337.7	-61.966
3337.8	-61.981
3337.9	-62.012
3338	-62.057
3338.1	-61.966
3338.2	-61.996
3338.3	-61.981
3338.4	-61.996
3338.5	-61.92
3338.6	-61.966
3338.7	-61.935
3338.8	-61.905
3338.9	-61.859
3339	-61.859
3339.1	-62.012
3339.2	-61.981
3339.3	-62.088
3339.4	-62.103
3339.5	-62.195
3339.6	-62.286
3339.7	-62.241
3339.8	-62.271
3339.9	-62.225
3340	-61.951
3340.1	-61.768
3340.2	-61.768
3340.3	-61.844
3340.4	-61.996
3340.5	-62.195
3340.6	-62.347
3340.7	-62.21
3340.8	-62.012
3340.9	-61.752
3341	-61.813
3341.1	-61.935
3341.2	-62.119
3341.3	-62.256
3341.4	-62.18
3341.5	-62.042
3341.6	-61.935
3341.7	-61.92
3341.8	-62.027
3341.9	-62.119
3342	-62.027
3342.1	-61.768
3342.2	-62.012
3342.3	-62.057
3342.4	-61.691
3342.5	-61.951
3342.6	-62.027
3342.7	-61.813
3342.8	-61.63
3342.9	-62.057
3343	-61.905
3343.1	-61.676
3343.2	-61.6
3343.3	-61.89
3343.4	-61.92
3343.5	-61.966
3343.6	-61.92
3343.7	-61.646
3343.8	-61.539
3343.9	-61.508
3344	-61.63
3344.1	-61.752
3344.2	-61.859
3344.3	-61.905
3344.4	-61.951
3344.5	-61.859
3344.6	-61.783
3344.7	-61.752
3344.8	-61.661
3344.9	-61.6
3345	-61.523
3345.1	-61.371
3345.2	-61.386
3345.3	-61.462
3345.4	-61.447
3345.5	-61.462
3345.6	-61.417
3345.7	-61.493
3345.8	-61.539
3345.9	-61.615
3346	-61.676
3346.1	-61.646
3346.2	-61.691
3346.3	-61.569
3346.4	-61.768
3346.5	-61.691
3346.6	-61.661
3346.7	-61.554
3346.8	-61.523
3346.9	-61.508
3347	-61.432
3347.1	-61.447
3347.2	-61.386
3347.3	-61.325
3347.4	-61.295
3347.5	-61.325
3347.6	-61.34
3347.7	-61.432
3347.8	-61.401
3347.9	-61.6
3348	-61.615
3348.1	-61.752
3348.2	-61.691
3348.3	-61.707
3348.4	-61.523
3348.5	-61.31
3348.6	-61.111
3348.7	-61.234
3348.8	-61.401
3348.9	-61.478
3349	-61.646
3349.1	-61.569
3349.2	-61.356
3349.3	-61.157
3349.4	-61.111
3349.5	-61.264
3349.6	-61.386
3349.7	-61.569
3349.8	-61.508
3349.9	-61.462
3350	-61.432
3350.1	-61.432
3350.2	-61.325
3350.3	-61.096
3350.4	-61.096
3350.5	-61.432
3350.6	-61.264
3350.7	-61.02
3350.8	-61.264
3350.9	-61.234
3351	-61.02
3351.1	-61.31
3351.2	-61.264
3351.3	-61.096
3351.4	-60.883
3351.5	-61.035
3351.6	-61.31
3351.7	-61.295
3351.8	-61.249
3351.9	-61.05
3352	-60.913
3352.1	-60.898
3352.2	-61.035
3352.3	-61.172
3352.4	-61.31
3352.5	-61.386
3352.6	-61.279
3352.7	-61.203
3352.8	-61.157
3352.9	-61.157
3353	-60.974
3353.1	-60.974
3353.2	-60.867
3353.3	-60.944
3353.4	-60.73
3353.5	-60.837
3353.6	-60.776
3353.7	-60.822
3353.8	-60.867
3353.9	-61.005
3354	-61.005
3354.1	-60.974
3354.2	-60.989
3354.3	-61.081
3354.4	-61.111
3354.5	-61.127
3354.6	-61.081
3354.7	-61.005
3354.8	-61.005
3354.9	-60.989
3355	-61.02
3355.1	-60.989
3355.2	-60.974
3355.3	-61.02
3355.4	-60.989
3355.5	-60.776
3355.6	-60.593
3355.7	-60.654
3355.8	-60.684
3355.9	-60.669
3356	-60.715
3356.1	-60.898
3356.2	-60.913
3356.3	-60.959
3356.4	-60.974
3356.5	-61.096
3356.6	-60.944
3356.7	-60.913
3356.8	-60.73
3356.9	-60.638
3357	-60.516
3357.1	-60.669
3357.2	-60.974
3357.3	-60.883
3357.4	-60.959
3357.5	-60.898
3357.6	-60.623
3357.7	-60.44
3357.8	-60.669
3357.9	-60.928
3358	-60.944
3358.1	-60.944
3358.2	-60.806
3358.3	-60.761
3358.4	-60.837
3358.5	-60.913
3358.6	-60.867
3358.7	-60.608
3358.8	-60.41
3358.9	-60.761
3359	-60.669
3359.1	-60.41
3359.2	-60.745
3359.3	-60.669
3359.4	-60.41
3359.5	-60.745
3359.6	-60.761
3359.7	-60.623
3359.8	-60.349
3359.9	-60.532
3360	-60.776
3360.1	-60.822
3360.2	-60.715
3360.3	-60.593
3360.4	-60.333
3360.5	-60.364
3360.6	-60.394
3360.7	-60.654
3360.8	-60.715
3360.9	-60.73
3361	-60.715
3361.1	-60.776
3361.2	-60.547
3361.3	-60.547
3361.4	-60.516
3361.5	-60.425
3361.6	-60.379
3361.7	-60.318
3361.8	-60.318
3361.9	-60.333
3362	-60.364
3362.1	-60.425
3362.2	-60.455
3362.3	-60.425
3362.4	-60.547
3362.5	-60.486
3362.6	-60.593
3362.7	-60.593
3362.8	-60.638
3362.9	-60.608
3363	-60.577
3363.1	-60.501
3363.2	-60.577
3363.3	-60.593
3363.4	-60.547
3363.5	-60.471
3363.6	-60.41
3363.7	-60.318
3363.8	-60.272
3363.9	-60.303
3364	-60.242
3364.1	-60.196
3364.2	-60.135
3364.3	-60.104
3364.4	-60.272
3364.5	-60.287
3364.6	-60.471
3364.7	-60.593
3364.8	-60.593
3364.9	-60.608
3365	-60.623
3365.1	-60.471
3365.2	-60.257
3365.3	-60.181
3365.4	-60.196
3365.5	-60.287
3365.6	-60.455
3365.7	-60.516
3365.8	-60.593
3365.9	-60.394
3366	-60.135
3366.1	-60.12
3366.2	-60.318
3366.3	-60.471
3366.4	-60.516
3366.5	-60.425
3366.6	-60.455
3366.7	-60.41
3366.8	-60.577
3366.9	-60.349
3367	-60.12
3367.1	-60.12
3367.2	-60.41
3367.3	-60.165
3367.4	-60.074
3367.5	-60.425
3367.6	-60.211
3367.7	-59.998
3367.8	-60.41
3367.9	-60.349
3368	-60.074
3368.1	-59.967
3368.2	-60.287
3368.3	-60.287
3368.4	-60.41
3368.5	-60.15
3368.6	-59.998
3368.7	-59.891
3368.8	-59.875
3368.9	-60.15
3369	-60.287
3369.1	-60.272
3369.2	-60.211
3369.3	-60.165
3369.4	-60.104
3369.5	-59.998
3369.6	-59.982
3369.7	-59.875
3369.8	-59.769
3369.9	-59.784
3370	-59.769
3370.1	-59.83
3370.2	-59.814
3370.3	-59.875
3370.4	-59.937
3370.5	-60.028
3370.6	-59.982
3370.7	-60.059
3370.8	-59.967
3370.9	-59.998
3371	-59.998
3371.1	-60.043
3371.2	-60.028
3371.3	-60.013
3371.4	-60.028
3371.5	-59.982
3371.6	-59.967
3371.7	-59.952
3371.8	-59.891
3371.9	-59.967
3372	-59.86
3372.1	-59.753
3372.2	-59.83
3372.3	-59.631
3372.4	-59.54
3372.5	-59.54
3372.6	-59.418
3372.7	-59.372
3372.8	-59.433
3372.9	-59.357
3373	-59.402
3373.1	-59.525
3373.2	-59.586
3373.3	-59.723
3373.4	-59.723
3373.5	-59.631
3373.6	-59.433
3373.7	-59.189
3373.8	-59.158
3373.9	-59.158
3374	-59.418
3374.1	-59.555
3374.2	-59.662
3374.3	-59.402
3374.4	-59.143
3374.5	-58.99
3374.6	-59.204
3374.7	-59.341
3374.8	-59.387
3374.9	-59.494
3375	-59.448
3375.1	-59.357
3375.2	-59.204
3375.3	-59.158
3375.4	-58.914
3375.5	-59.28
3375.6	-59.189
3375.7	-58.899
3375.8	-59.204
3375.9	-59.265
3376	-58.838
3376.1	-59.158
3376.2	-59.28
3376.3	-59.052
3376.4	-58.868
3376.5	-59.006
3376.6	-59.174
3376.7	-59.158
3376.8	-59.067
3376.9	-58.807
3377	-58.746
3377.1	-58.807
3377.2	-58.899
3377.3	-58.96
3377.4	-59.113
3377.5	-59.067
3377.6	-59.036
3377.7	-58.899
3377.8	-58.792
3377.9	-58.67
3378	-58.594
3378.1	-58.548
3378.2	-58.624
3378.3	-58.624
3378.4	-58.685
3378.5	-58.762
3378.6	-58.792
3378.7	-58.762
3378.8	-58.899
3378.9	-58.929
3379	-58.99
3379.1	-58.853
3379.2	-58.945
3379.3	-58.914
3379.4	-58.807
3379.5	-58.823
3379.6	-58.807
3379.7	-58.868
3379.8	-58.823
3379.9	-58.716
3380	-58.792
3380.1	-58.67
3380.2	-58.609
3380.3	-58.685
3380.4	-58.792
3380.5	-58.563
3380.6	-58.655
3380.7	-58.487
3380.8	-58.456
3380.9	-58.273
3381	-58.212
3381.1	-58.228
3381.2	-58.228
3381.3	-58.182
3381.4	-58.334
3381.5	-58.472
3381.6	-58.517
3381.7	-58.64
3381.8	-58.64
3381.9	-58.517
3382	-58.166
3382.1	-57.999
3382.2	-58.075
3382.3	-58.151
3382.4	-58.35
3382.5	-58.38
3382.6	-58.365
3382.7	-58.121
3382.8	-57.877
3382.9	-57.907
3383	-58.09
3383.1	-58.243
3383.2	-58.334
3383.3	-58.273
3383.4	-58.212
3383.5	-58.075
3383.6	-57.77
3383.7	-57.892
3383.8	-58.105
3383.9	-57.892
3384	-57.693
3384.1	-58.075
3384.2	-57.983
3384.3	-57.526
3384.4	-58.105
3384.5	-57.999
3384.6	-57.724
3384.7	-57.602
3384.8	-57.861
3384.9	-57.983
3385	-57.877
3385.1	-57.785
3385.2	-57.465
3385.3	-57.449
3385.4	-57.602
3385.5	-57.8
3385.6	-57.953
3385.7	-57.938
3385.8	-57.846
3385.9	-57.617
3386	-57.587
3386.1	-57.495
3386.2	-57.373
3386.3	-57.266
3386.4	-57.358
3386.5	-57.312
3386.6	-57.297
3386.7	-57.449
3386.8	-57.526
3386.9	-57.526
3387	-57.663
3387.1	-57.587
3387.2	-57.617
3387.3	-57.51
3387.4	-57.602
3387.5	-57.602
3387.6	-57.571
3387.7	-57.632
3387.8	-57.571
3387.9	-57.678
3388	-57.526
3388.1	-57.541
3388.2	-57.587
3388.3	-57.587
3388.4	-57.51
3388.5	-57.587
3388.6	-57.541
3388.7	-57.419
3388.8	-57.404
3388.9	-57.388
3389	-57.327
3389.1	-57.22
3389.2	-57.053
3389.3	-57.007
3389.4	-56.885
3389.5	-56.702
3389.6	-56.9
3389.7	-56.976
3389.8	-57.159
3389.9	-57.266
3390	-57.312
3390.1	-57.281
3390.2	-57.129
3390.3	-56.992
3390.4	-56.9
3390.5	-56.763
3390.6	-56.915
3390.7	-57.114
3390.8	-57.266
3390.9	-57.144
3391	-56.931
3391.1	-56.763
3391.2	-56.763
3391.3	-56.885
3391.4	-57.022
3391.5	-57.037
3391.6	-57.053
3391.7	-57.083
3391.8	-56.885
3391.9	-56.824
3392	-56.503
3392.1	-56.717
3392.2	-56.808
3392.3	-56.564
3392.4	-56.442
3392.5	-56.839
3392.6	-56.58
3392.7	-56.412
3392.8	-56.839
3392.9	-56.656
3393	-56.351
3393.1	-56.29
3393.2	-56.564
3393.3	-56.61
3393.4	-56.549
3393.5	-56.396
3393.6	-56.168
3393.7	-56.107
3393.8	-56.183
3393.9	-56.396
3394	-56.442
3394.1	-56.503
3394.2	-56.427
3394.3	-56.381
3394.4	-56.213
3394.5	-56.107
3394.6	-55.969
3394.7	-56.046
3394.8	-55.847
3394.9	-55.801
3395	-55.832
3395.1	-55.893
3395.2	-55.817
3395.3	-55.862
3395.4	-56.015
3395.5	-56.061
3395.6	-56.03
3395.7	-56.061
3395.8	-56.168
3395.9	-56.046
3396	-56.015
3396.1	-56
3396.2	-56.046
3396.3	-55.923
3396.4	-56.03
3396.5	-55.954
3396.6	-55.756
3396.7	-55.786
3396.8	-55.725
3396.9	-55.786
3397	-55.695
3397.1	-55.649
3397.2	-55.496
3397.3	-55.466
3397.4	-55.267
3397.5	-55.359
3397.6	-55.313
3397.7	-55.313
3397.8	-55.405
3397.9	-55.573
3398	-55.496
3398.1	-55.588
3398.2	-55.695
3398.3	-55.664
3398.4	-55.603
3398.5	-55.405
3398.6	-55.267
3398.7	-55.145
3398.8	-55.283
3398.9	-55.344
3399	-55.481
3399.1	-55.557
3399.2	-55.389
3399.3	-55.038
3399.4	-55.084
3399.5	-55.206
3399.6	-55.374
3399.7	-55.374
3399.8	-55.374
3399.9	-55.267
3400	-55.176
3400.1	-55.405
3400.2	-55.283
3400.3	-55.069
3400.4	-54.764
3400.5	-55.069
3400.6	-55.115
3400.7	-54.81
3400.8	-54.977
3400.9	-55.145
3401	-54.794
3401.1	-54.84
3401.2	-55.115
3401.3	-54.901
3401.4	-54.749
3401.5	-54.657
3401.6	-54.855
3401.7	-54.962
3401.8	-54.825
3401.9	-54.764
3402	-54.611
3402.1	-54.565
3402.2	-54.581
3402.3	-54.611
3402.4	-54.672
3402.5	-54.932
3402.6	-54.901
3402.7	-54.855
3402.8	-54.718
3402.9	-54.718
3403	-54.626
3403.1	-54.443
3403.2	-54.367
3403.3	-54.337
3403.4	-54.199
3403.5	-54.276
3403.6	-54.214
3403.7	-54.138
3403.8	-54.108
3403.9	-54.23
3404	-54.169
3404.1	-54.138
3404.2	-54.23
3404.3	-54.276
3404.4	-54.291
3404.5	-54.199
3404.6	-54.26
3404.7	-54.26
3404.8	-54.199
3404.9	-54.184
3405	-54.199
3405.1	-54.138
3405.2	-53.894
3405.3	-53.955
3405.4	-53.879
3405.5	-53.848
3405.6	-53.757
3405.7	-53.787
3405.8	-53.711
3405.9	-53.696
3406	-53.665
3406.1	-53.848
3406.2	-53.894
3406.3	-53.94
3406.4	-54.001
3406.5	-53.864
3406.6	-53.864
3406.7	-53.558
3406.8	-53.406
3406.9	-53.36
3407	-53.482
3407.1	-53.604
3407.2	-53.726
3407.3	-53.711
3407.4	-53.558
3407.5	-53.314
3407.6	-53.314
3407.7	-53.406
3407.8	-53.635
3407.9	-53.543
3408	-53.467
3408.1	-53.162
3408.2	-53.085
3408.3	-53.024
3408.4	-53.055
3408.5	-53.085
3408.6	-53.253
3408.7	-53.146
3408.8	-52.841
3408.9	-52.704
3409	-53.085
3409.1	-52.902
3409.2	-52.719
3409.3	-52.933
3409.4	-52.78
3409.5	-52.521
3409.6	-52.597
3409.7	-52.887
3409.8	-52.628
3409.9	-52.475
3410	-52.368
3410.1	-52.46
3410.2	-52.551
3410.3	-52.521
3410.4	-52.536
3410.5	-52.307
3410.6	-52.048
3410.7	-51.941
3410.8	-51.849
3410.9	-51.819
3411	-51.743
3411.1	-51.926
3411.2	-51.895
3411.3	-51.941
3411.4	-51.849
3411.5	-51.895
3411.6	-51.788
3411.7	-51.758
3411.8	-51.697
3411.9	-51.651
3412	-51.453
3412.1	-51.453
3412.2	-51.315
3412.3	-51.254
3412.4	-51.071
3412.5	-51.01
3412.6	-50.797
3412.7	-50.797
3412.8	-50.659
3412.9	-50.629
3413	-50.522
3413.1	-50.385
3413.2	-50.278
3413.3	-50.247
3413.4	-50.14
3413.5	-50.034
3413.6	-49.881
3413.7	-49.744
3413.8	-49.561
3413.9	-49.393
3414	-49.21
3414.1	-48.904
3414.2	-48.492
3414.3	-47.897
3414.4	-46.646
3414.5	-43.564
3414.6	-39.474
3414.7	-34.775
3414.8	-29.099
3414.9	-22.369
3415	-15.808
3415.1	-9.6741
3415.2	-4.0131
3415.3	0.61035
3415.4	4.1809
3415.5	6.8207
3415.6	8.5602
3415.7	9.9335
3415.8	10.788
3415.9	11.276
3416	10.956
3416.1	9.7656
3416.2	8.2245
3416.3	6.7291
3416.4	5.0812
3416.5	2.8381
3416.6	0.33569
3416.7	-2.0599
3416.8	-4.5776
3416.9	-7.1716
3417	-10.117
3417.1	-13.153
3417.2	-15.945
3417.3	-18.28
3417.4	-20.966
3417.5	-23.895
3417.6	-26.291
3417.7	-28.473
3417.8	-30.945
3417.9	-33.264
3418	-35.248
3418.1	-36.926
3418.2	-38.605
3418.3	-40.451
3418.4	-42.175
3418.5	-43.777
3418.6	-45.029
3418.7	-46.127
3418.8	-47.043
3418.9	-48.004
3419	-49.026
3419.1	-50.11
3419.2	-51.071
3419.3	-51.941
3419.4	-52.719
3419.5	-53.406
3419.6	-54.062
3419.7	-54.489
3419.8	-55.054
3419.9	-55.405
3420	-55.923
3420.1	-56.213
3420.2	-56.625
3420.3	-56.87
3420.4	-57.449
3420.5	-57.861
3420.6	-58.243
3420.7	-58.609
3420.8	-59.006
3420.9	-59.265
3421	-59.54
3421.1	-59.753
3421.2	-60.104
3421.3	-60.287
3421.4	-60.394
3421.5	-60.654
3421.6	-60.822
3421.7	-60.867
3421.8	-61.066
3421.9	-61.295
3422	-61.401
3422.1	-61.432
3422.2	-61.554
3422.3	-61.615
3422.4	-61.646
3422.5	-61.63
3422.6	-61.661
3422.7	-61.676
3422.8	-61.676
3422.9	-61.813
3423	-61.996
3423.1	-62.073
3423.2	-62.21
3423.3	-62.546
3423.4	-62.5
3423.5	-62.607
3423.6	-62.698
3423.7	-62.576
3423.8	-62.393
3423.9	-62.515
3424	-62.485
3424.1	-62.775
3424.2	-62.973
3424.3	-63.034
3424.4	-62.988
3424.5	-62.744
3424.6	-62.653
3424.7	-62.866
3424.8	-63.019
3424.9	-63.019
3425	-63.141
3425.1	-62.973
3425.2	-62.988
3425.3	-62.851
3425.4	-63.263
3425.5	-63.278
3425.6	-63.065
3425.7	-63.004
3425.8	-63.37
3425.9	-63.065
3426	-63.019
3426.1	-63.385
3426.2	-63.263
3426.3	-62.897
3426.4	-63.232
3426.5	-63.446
3426.6	-63.385
3426.7	-63.08
3426.8	-63.095
3426.9	-63.049
3427	-63.278
3427.1	-63.446
3427.2	-63.538
3427.3	-63.354
3427.4	-63.293
3427.5	-63.202
3427.6	-63.156
3427.7	-63.004
3427.8	-63.065
3427.9	-63.095
3428	-63.278
3428.1	-63.385
3428.2	-63.4
3428.3	-63.446
3428.4	-63.538
3428.5	-63.583
3428.6	-63.477
3428.7	-63.507
3428.8	-63.492
3428.9	-63.461
3429	-63.354
3429.1	-63.324
3429.2	-63.309
3429.3	-63.263
3429.4	-63.293
3429.5	-63.156
3429.6	-63.232
3429.7	-63.232
3429.8	-63.217
3429.9	-63.141
3430	-63.232
3430.1	-63.278
3430.2	-63.187
3430.3	-63.187
3430.4	-63.202
3430.5	-63.385
3430.6	-63.324
3430.7	-63.416
3430.8	-63.492
3430.9	-63.446
3431	-63.37
3431.1	-63.37
3431.2	-63.354
3431.3	-63.278
3431.4	-63.141
3431.5	-63.034
3431.6	-62.943
3431.7	-62.943
3431.8	-63.156
3431.9	-63.187
3432	-63.416
3432.1	-63.37
3432.2	-63.431
3432.3	-63.141
3432.4	-62.973
3432.5	-62.866
3432.6	-63.065
3432.7	-63.324
3432.8	-63.354
3432.9	-63.431
3433	-63.095
3433.1	-62.912
3433.2	-62.866
3433.3	-62.958
3433.4	-62.958
3433.5	-63.126
3433.6	-63.37
3433.7	-63.339
3433.8	-63.019
3433.9	-63.004
3434	-63.385
3434.1	-63.126
3434.2	-63.034
3434.3	-63.4
3434.4	-63.141
3434.5	-63.019
3434.6	-63.217
3434.7	-63.339
3434.8	-63.156
3434.9	-62.897
3435	-62.897
3435.1	-63.248
3435.2	-63.354
3435.3	-63.293
3435.4	-63.278
3435.5	-63.156
3435.6	-63.004
3435.7	-62.943
3435.8	-62.988
3435.9	-63.126
3436	-63.187
3436.1	-63.293
3436.2	-63.492
3436.3	-63.416
3436.4	-63.354
3436.5	-63.293
3436.6	-63.293
3436.7	-63.171
3436.8	-63.126
3436.9	-63.095
3437	-63.004
3437.1	-62.912
3437.2	-62.927
3437.3	-62.958
3437.4	-62.897
3437.5	-62.79
3437.6	-62.943
3437.7	-62.927
3437.8	-62.973
3437.9	-62.851
3438	-62.881
3438.1	-62.805
3438.2	-62.851
3438.3	-62.897
3438.4	-62.881
3438.5	-62.897
3438.6	-62.805
3438.7	-62.775
3438.8	-62.759
3438.9	-62.668
3439	-62.775
3439.1	-62.881
3439.2	-62.988
3439.3	-63.034
3439.4	-63.126
3439.5	-63.11
3439.6	-63.08
3439.7	-63.187
3439.8	-63.141
3439.9	-63.11
3440	-62.988
3440.1	-62.836
3440.2	-62.698
3440.3	-62.79
3440.4	-62.927
3440.5	-63.065
3440.6	-63.141
3440.7	-63.187
3440.8	-62.973
3440.9	-62.744
3441	-62.668
3441.1	-62.943
3441.2	-63.019
3441.3	-63.126
3441.4	-63.065
3441.5	-62.897
3441.6	-62.759
3441.7	-62.759
3441.8	-62.881
3441.9	-63.11
3442	-63.004
3442.1	-62.744
3442.2	-62.668
3442.3	-62.988
3442.4	-62.744
3442.5	-62.607
3442.6	-63.019
3442.7	-62.82
3442.8	-62.546
3442.9	-62.897
3443	-63.049
3443.1	-62.836
3443.2	-62.561
3443.3	-62.5
3443.4	-62.881
3443.5	-62.958
3443.6	-63.019
3443.7	-62.836
3443.8	-62.683
3443.9	-62.424
3444	-62.439
3444.1	-62.5
3444.2	-62.653
3444.3	-62.775
3444.4	-63.019
3444.5	-62.897
3444.6	-62.866
3444.7	-62.759
3444.8	-62.881
3444.9	-62.698
3445	-62.729
3445.1	-62.653
3445.2	-62.561
3445.3	-62.485
3445.4	-62.5
3445.5	-62.439
3445.6	-62.393
3445.7	-62.332
3445.8	-62.363
3445.9	-62.317
3446	-62.256
3446.1	-62.302
3446.2	-62.271
3446.3	-62.271
3446.4	-62.302
3446.5	-62.363
3446.6	-62.256
3446.7	-62.317
3446.8	-62.225
3446.9	-62.241
3447	-62.241
3447.1	-62.302
3447.2	-62.363
3447.3	-62.424
3447.4	-62.408
3447.5	-62.485
3447.6	-62.607
3447.7	-62.576
3447.8	-62.637
3447.9	-62.683
3448	-62.561
3448.1	-62.485
3448.2	-62.363
3448.3	-62.332
3448.4	-62.119
3448.5	-62.241
3448.6	-62.363
3448.7	-62.469
3448.8	-62.5
3448.9	-62.515
3449	-62.424
3449.1	-62.241
3449.2	-62.088
3449.3	-62.271
3449.4	-62.454
3449.5	-62.546
3449.6	-62.469
3449.7	-62.241
3449.8	-62.149
3449.9	-62.134
3450	-62.164
3450.1	-62.21
3450.2	-62.408
3450.3	-62.485
3450.4	-62.347
3450.5	-62.119
3450.6	-62.424
3450.7	-62.515
3450.8	-62.103
3450.9	-62.439
3451	-62.393
3451.1	-62.195
3451.2	-62.241
3451.3	-62.515
3451.4	-62.408
3451.5	-62.18
3451.6	-62.027
3451.7	-62.363
3451.8	-62.454
3451.9	-62.561
3452	-62.347
3452.1	-62.256
3452.2	-62.042
3452.3	-62.057
3452.4	-62.18
3452.5	-62.393
3452.6	-62.531
3452.7	-62.546
3452.8	-62.424
3452.9	-62.393
3453	-62.378
3453.1	-62.302
3453.2	-62.195
3453.3	-62.241
3453.4	-62.088
3453.5	-62.027
3453.6	-61.966
3453.7	-61.966
3453.8	-61.829
3453.9	-61.951
3454	-62.057
3454.1	-62.012
3454.2	-61.935
3454.3	-62.088
3454.4	-62.21
3454.5	-62.18
3454.6	-62.241
3454.7	-62.195
3454.8	-62.195
3454.9	-62.149
3455	-62.21
3455.1	-62.195
3455.2	-62.119
3455.3	-62.057
3455.4	-62.103
3455.5	-61.951
3455.6	-61.966
3455.7	-61.92
3455.8	-61.798
3455.9	-61.859
3456	-61.752
3456.1	-61.813
3456.2	-61.89
3456.3	-62.088
3456.4	-62.134
3456.5	-62.271
3456.6	-62.302
3456.7	-62.195
3456.8	-62.119
3456.9	-61.981
3457	-61.798
3457.1	-61.859
3457.2	-61.874
3457.3	-62.134
3457.4	-62.241
3457.5	-62.271
3457.6	-62.164
3457.7	-61.905
3457.8	-61.691
3457.9	-61.844
3458	-62.073
3458.1	-62.225
3458.2	-62.18
3458.3	-62.149
3458.4	-62.119
3458.5	-62.057
3458.6	-61.981
3458.7	-61.783
3458.8	-61.844
3458.9	-62.088
3459	-61.89
3459.1	-61.783
3459.2	-62.164
3459.3	-61.905
3459.4	-61.752
3459.5	-62.164
3459.6	-62.103
3459.7	-61.844
3459.8	-61.691
3459.9	-62.027
3460	-62.149
3460.1	-62.103
3460.2	-61.951
3460.3	-61.737
3460.4	-61.615
3460.5	-61.722
3460.6	-61.981
3460.7	-62.012
3460.8	-62.164
3460.9	-62.073
3461	-62.057
3461.1	-61.905
3461.2	-61.813
3461.3	-61.752
3461.4	-61.798
3461.5	-61.737
3461.6	-61.691
3461.7	-61.752
3461.8	-61.768
3461.9	-61.798
3462	-61.859
3462.1	-62.012
3462.2	-62.042
3462.3	-62.073
3462.4	-62.042
3462.5	-62.225
3462.6	-62.088
3462.7	-62.103
3462.8	-62.149
3462.9	-62.119
3463	-62.18
3463.1	-62.195
3463.2	-62.057
3463.3	-62.134
3463.4	-62.027
3463.5	-62.057
3463.6	-62.027
3463.7	-62.057
3463.8	-62.027
3463.9	-62.042
3464	-61.798
3464.1	-61.798
3464.2	-61.676
3464.3	-61.676
3464.4	-61.615
3464.5	-61.813
3464.6	-61.768
3464.7	-61.859
3464.8	-62.027
3464.9	-62.134
3465	-62.164
3465.1	-62.103
3465.2	-62.103
3465.3	-61.752
3465.4	-61.722
3465.5	-61.584
3465.6	-61.905
3465.7	-61.981
3465.8	-62.088
3465.9	-62.027
3466	-61.874
3466.1	-61.539
3466.2	-61.661
3466.3	-61.813
3466.4	-62.073
3466.5	-62.103
3466.6	-62.088
3466.7	-62.134
3466.8	-61.951
3466.9	-61.813
3467	-61.584
3467.1	-61.829
3467.2	-62.027
3467.3	-61.768
3467.4	-61.707
3467.5	-62.042
3467.6	-61.844
3467.7	-61.737
3467.8	-61.981
3467.9	-61.951
3468	-61.768
3468.1	-61.752
3468.2	-62.057
3468.3	-62.164
3468.4	-61.829
3468.5	-61.829
3468.6	-61.646
3468.7	-61.798
3468.8	-61.874
3468.9	-62.103
3469	-62.164
3469.1	-62.073
3469.2	-61.951
3469.3	-61.935
3469.4	-61.874
3469.5	-61.813
3469.6	-61.707
3469.7	-61.661
3469.8	-61.646
3469.9	-61.768
3470	-61.813
3470.1	-62.012
3470.2	-61.996
3470.3	-62.012
3470.4	-62.027
3470.5	-62.057
3470.6	-62.012
3470.7	-62.042
3470.8	-62.057
3470.9	-62.119
3471	-61.996
3471.1	-62.073
3471.2	-61.981
3471.3	-62.042
3471.4	-61.966
3471.5	-61.951
3471.6	-62.042
3471.7	-61.951
3471.8	-62.027
3471.9	-62.073
3472	-62.103
3472.1	-62.103
3472.2	-62.088
3472.3	-62.042
3472.4	-62.012
3472.5	-61.92
3472.6	-61.92
3472.7	-61.844
3472.8	-61.737
3472.9	-61.646
3473	-61.6
3473.1	-61.493
3473.2	-61.646
3473.3	-61.829
3473.4	-61.951
3473.5	-61.981
3473.6	-62.073
3473.7	-61.981
3473.8	-61.737
3473.9	-61.539
3474	-61.584
3474.1	-61.737
3474.2	-61.905
3474.3	-62.027
3474.4	-62.057
3474.5	-61.737
3474.6	-61.569
3474.7	-61.63
3474.8	-61.768
3474.9	-61.813
3475	-61.783
3475.1	-61.783
3475.2	-61.6
3475.3	-61.508
3475.4	-61.859
3475.5	-61.92
3475.6	-61.707
3475.7	-61.691
3475.8	-61.905
3475.9	-61.569
3476	-61.722
3476.1	-62.012
3476.2	-61.798
3476.3	-61.646
3476.4	-61.691
3476.5	-61.935
3476.6	-61.981
3476.7	-61.722
3476.8	-61.584
3476.9	-61.569
3477	-61.798
3477.1	-61.951
3477.2	-61.951
3477.3	-61.905
3477.4	-61.92
3477.5	-61.752
3477.6	-61.646
3477.7	-61.676
3477.8	-61.6
3477.9	-61.63
3478	-61.6
3478.1	-61.615
3478.2	-61.768
3478.3	-61.813
3478.4	-61.951
3478.5	-61.935
3478.6	-61.996
3478.7	-61.966
3478.8	-62.057
3478.9	-62.057
3479	-61.996
3479.1	-61.996
3479.2	-61.996
3479.3	-61.935
3479.4	-61.981
3479.5	-61.966
3479.6	-61.905
3479.7	-61.92
3479.8	-61.966
3479.9	-61.92
3480	-61.905
3480.1	-61.89
3480.2	-61.874
3480.3	-61.966
3480.4	-61.951
3480.5	-61.966
3480.6	-61.874
3480.7	-61.813
3480.8	-61.813
3480.9	-61.691
3481	-61.554
3481.1	-61.539
3481.2	-61.539
3481.3	-61.508
3481.4	-61.554
3481.5	-61.539
3481.6	-61.752
3481.7	-61.89
3481.8	-61.966
3481.9	-61.966
3482	-61.63
3482.1	-61.432
3482.2	-61.325
3482.3	-61.478
3482.4	-61.523
3482.5	-61.752
3482.6	-61.951
3482.7	-61.676
3482.8	-61.34
3482.9	-61.34
3483	-61.493
3483.1	-61.707
3483.2	-61.783
3483.3	-61.722
3483.4	-61.752
3483.5	-61.646
3483.6	-61.508
3483.7	-61.462
3483.8	-61.798
3483.9	-61.691
3484	-61.401
3484.1	-61.768
3484.2	-61.737
3484.3	-61.325
3484.4	-61.691
3484.5	-61.737
3484.6	-61.554
3484.7	-61.34
3484.8	-61.737
3484.9	-61.798
3485	-61.615
3485.1	-61.432
3485.2	-61.371
3485.3	-61.554
3485.4	-61.676
3485.5	-61.905
3485.6	-61.92
3485.7	-61.829
3485.8	-61.63
3485.9	-61.722
3486	-61.462
3486.1	-61.539
3486.2	-61.493
3486.3	-61.646
3486.4	-61.707
3486.5	-61.859
3486.6	-61.813
3486.7	-61.981
3486.8	-62.012
3486.9	-61.951
3487	-61.981
3487.1	-61.935
3487.2	-61.89
3487.3	-61.813
3487.4	-61.92
3487.5	-61.813
3487.6	-61.874
3487.7	-61.783
3487.8	-61.722
3487.9	-61.813
3488	-61.722
3488.1	-61.707
3488.2	-61.752
3488.3	-61.813
3488.4	-61.661
3488.5	-61.829
3488.6	-61.752
3488.7	-61.844
3488.8	-61.813
3488.9	-61.92
3489	-61.996
3489.1	-62.042
3489.2	-61.935
3489.3	-62.134
3489.4	-62.027
3489.5	-62.088
3489.6	-62.057
3489.7	-61.966
3489.8	-61.768
3489.9	-61.707
3490	-61.63
3490.1	-61.783
3490.2	-61.829
3490.3	-62.057
3490.4	-62.027
3490.5	-62.164
3490.6	-62.073
3490.7	-61.859
3490.8	-61.646
3490.9	-61.737
3491	-61.844
3491.1	-62.057
3491.2	-62.088
3491.3	-62.012
3491.4	-61.707
3491.5	-61.569
3491.6	-61.646
3491.7	-61.646
3491.8	-61.6
3491.9	-61.89
3492	-62.057
3492.1	-62.012
3492.2	-61.691
3492.3	-61.798
3492.4	-62.012
3492.5	-61.691
3492.6	-61.966
3492.7	-62.057
3492.8	-61.676
3492.9	-61.646
3493	-61.92
3493.1	-62.042
3493.2	-61.859
3493.3	-61.6
3493.4	-61.661
3493.5	-62.027
3493.6	-62.073
3493.7	-61.951
3493.8	-61.92
3493.9	-61.798
3494	-61.646
3494.1	-61.63
3494.2	-61.768
3494.3	-61.783
3494.4	-62.012
3494.5	-61.935
3494.6	-62.088
3494.7	-62.103
3494.8	-62.103
3494.9	-62.057
3495	-62.027
3495.1	-61.935
3495.2	-61.89
3495.3	-61.859
3495.4	-61.813
3495.5	-61.829
3495.6	-61.752
3495.7	-61.752
3495.8	-61.768
3495.9	-61.737
3496	-61.722
3496.1	-61.752
3496.2	-61.813
3496.3	-61.768
3496.4	-61.798
3496.5	-61.676
3496.6	-61.722
3496.7	-61.798
3496.8	-61.768
3496.9	-61.752
3497	-61.722
3497.1	-61.752
3497.2	-61.798
3497.3	-61.981
3497.4	-61.951
3497.5	-61.966
3497.6	-62.073
3497.7	-62.088
3497.8	-62.134
3497.9	-62.18
3498	-62.271
3498.1	-62.363
3498.2	-62.21
3498.3	-62.119
3498.4	-61.966
3498.5	-61.92
3498.6	-61.89
3498.7	-62.088
3498.8	-62.256
3498.9	-62.408
3499	-62.347
3499.1	-62.256
3499.2	-62.027
3499.3	-61.844
3499.4	-61.966
3499.5	-62.317
3499.6	-62.439
3499.7	-62.347
3499.8	-62.149
3499.9	-62.073
3500	-61.996
3500.1	-62.103
3500.2	-62.378
3500.3	-62.302
3500.4	-62.134
3500.5	-61.966
3500.6	-62.317
3500.7	-62.317
3500.8	-62.012
3500.9	-62.302
3501	-62.256
3501.1	-62.027
3501.2	-62.271
3501.3	-62.332
3501.4	-62.286
3501.5	-62.042
3501.6	-62.134
3501.7	-62.408
3501.8	-62.393
3501.9	-62.317
3502	-62.18
3502.1	-61.996
3502.2	-62.042
3502.3	-62.271
3502.4	-62.454
3502.5	-62.515
3502.6	-62.485
3502.7	-62.454
3502.8	-62.454
3502.9	-62.302
3503	-62.286
3503.1	-62.134
3503.2	-62.103
3503.3	-62.103
3503.4	-62.225
3503.5	-62.225
3503.6	-62.195
3503.7	-62.332
3503.8	-62.378
3503.9	-62.469
3504	-62.576
3504.1	-62.485
3504.2	-62.653
3504.3	-62.668
3504.4	-62.653
3504.5	-62.576
3504.6	-62.592
3504.7	-62.622
3504.8	-62.592
3504.9	-62.622
3505	-62.637
3505.1	-62.637
3505.2	-62.637
3505.3	-62.546
3505.4	-62.683
3505.5	-62.561
3505.6	-62.622
3505.7	-62.531
3505.8	-62.637
3505.9	-62.5
3506	-62.469
3506.1	-62.363
3506.2	-62.271
3506.3	-62.271
3506.4	-62.332
3506.5	-62.408
3506.6	-62.5
3506.7	-62.637
3506.8	-62.683
3506.9	-62.79
3507	-62.683
3507.1	-62.729
3507.2	-62.378
3507.3	-62.317
3507.4	-62.347
3507.5	-62.454
3507.6	-62.607
3507.7	-62.851
3507.8	-62.683
3507.9	-62.469
3508	-62.302
3508.1	-62.363
3508.2	-62.454
3508.3	-62.5
3508.4	-62.561
3508.5	-62.454
3508.6	-62.393
3508.7	-62.531
3508.8	-62.759
3508.9	-62.576
3509	-62.378
3509.1	-62.912
3509.2	-62.531
3509.3	-62.378
3509.4	-62.79
3509.5	-62.759
3509.6	-62.424
3509.7	-62.469
3509.8	-62.82
3509.9	-62.759
3510	-62.637
3510.1	-62.515
3510.2	-62.439
3510.3	-62.546
3510.4	-62.668
3510.5	-62.912
3510.6	-62.866
3510.7	-62.729
3510.8	-62.683
3510.9	-62.5
3511	-62.454
3511.1	-62.439
3511.2	-62.5
3511.3	-62.561
3511.4	-62.637
3511.5	-62.775
3511.6	-62.866
3511.7	-62.958
3511.8	-62.927
3511.9	-62.927
3512	-62.973
3512.1	-62.897
3512.2	-62.958
3512.3	-62.836
3512.4	-62.912
3512.5	-62.775
3512.6	-62.759
3512.7	-62.744
3512.8	-62.836
3512.9	-62.744
3513	-62.744
3513.1	-62.668
3513.2	-62.698
3513.3	-62.82
3513.4	-62.759
3513.5	-62.836
3513.6	-62.881
3513.7	-62.943
3513.8	-62.927
3513.9	-62.866
3514	-62.82
3514.1	-62.851
3514.2	-62.912
3514.3	-62.836
3514.4	-62.927
3514.5	-62.79
3514.6	-62.561
3514.7	-62.454
3514.8	-62.408
3514.9	-62.561
3515	-62.759
3515.1	-62.897
3515.2	-62.958
3515.3	-63.019
3515.4	-62.851
3515.5	-62.729
3515.6	-62.592
3515.7	-62.515
3515.8	-62.637
3515.9	-62.927
3516	-62.973
3516.1	-62.988
3516.2	-62.637
3516.3	-62.454
3516.4	-62.561
3516.5	-62.653
3516.6	-62.79
3516.7	-62.79
3516.8	-62.683
3516.9	-62.546
3517	-62.683
3517.1	-62.988
3517.2	-62.79
3517.3	-62.622
3517.4	-62.958
3517.5	-62.836
3517.6	-62.592
3517.7	-62.881
3517.8	-62.912
3517.9	-62.546
3518	-62.683
3518.1	-63.004
3518.2	-62.881
3518.3	-62.79
3518.4	-62.5
3518.5	-62.576
3518.6	-62.79
3518.7	-63.034
3518.8	-63.004
3518.9	-63.019
3519	-62.866
3519.1	-62.714
3519.2	-62.607
3519.3	-62.607
3519.4	-62.683
3519.5	-62.683
3519.6	-62.729
3519.7	-62.805
3519.8	-62.897
3519.9	-62.866
3520	-63.004
3520.1	-62.958
3520.2	-62.912
3520.3	-62.943
3520.4	-62.881
3520.5	-62.805
3520.6	-62.759
3520.7	-62.775
3520.8	-62.744
3520.9	-62.729
3521	-62.729
3521.1	-62.729
3521.2	-62.637
3521.3	-62.622
3521.4	-62.546
3521.5	-62.729
3521.6	-62.683
3521.7	-62.729
3521.8	-62.775
3521.9	-62.744
3522	-62.744
3522.1	-62.683
3522.2	-62.82
3522.3	-62.866
3522.4	-62.881
3522.5	-62.897
3522.6	-63.004
3522.7	-62.988
3522.8	-62.897
3522.9	-62.79
3523	-62.714
3523.1	-62.653
3523.2	-62.515
3523.3	-62.485
3523.4	-62.607
3523.5	-62.668
3523.6	-62.805
3523.7	-62.912
3523.8	-62.958
3523.9	-62.836
3524	-62.561
3524.1	-62.469
3524.2	-62.515
3524.3	-62.759
3524.4	-62.866
3524.5	-62.866
3524.6	-62.836
3524.7	-62.607
3524.8	-62.485
3524.9	-62.393
3525	-62.424
3525.1	-62.5
3525.2	-62.515
3525.3	-62.729
3525.4	-62.881
3525.5	-62.82
3525.6	-62.393
3525.7	-62.759
3525.8	-62.759
3525.9	-62.515
3526	-62.714
3526.1	-62.836
3526.2	-62.607
3526.3	-62.424
3526.4	-62.668
3526.5	-62.927
3526.6	-62.759
3526.7	-62.531
3526.8	-62.561
3526.9	-62.607
3527	-62.714
3527.1	-62.897
3527.2	-62.851
3527.3	-62.775
3527.4	-62.729
3527.5	-62.622
3527.6	-62.515
3527.7	-62.439
3527.8	-62.347
3527.9	-62.469
3528	-62.622
3528.1	-62.79
3528.2	-62.759
3528.3	-62.912
3528.4	-62.881
3528.5	-62.866
3528.6	-62.927
3528.7	-62.897
3528.8	-62.881
3528.9	-62.866
3529	-62.805
3529.1	-62.836
3529.2	-62.729
3529.3	-62.668
3529.4	-62.79
3529.5	-62.805
3529.6	-62.759
3529.7	-62.729
3529.8	-62.759
3529.9	-62.759
3530	-62.729
3530.1	-62.775
3530.2	-62.82
3530.3	-62.866
3530.4	-62.836
3530.5	-62.79
3530.6	-62.79
3530.7	-62.79
3530.8	-62.897
3530.9	-62.805
3531	-62.744
3531.1	-62.485
3531.2	-62.5
3531.3	-62.424
3531.4	-62.454
3531.5	-62.531
3531.6	-62.805
3531.7	-62.836
3531.8	-63.004
3531.9	-62.881
3532	-62.82
3532.1	-62.561
3532.2	-62.454
3532.3	-62.469
3532.4	-62.576
3532.5	-62.82
3532.6	-62.912
3532.7	-62.79
3532.8	-62.561
3532.9	-62.424
3533	-62.576
3533.1	-62.698
3533.2	-62.836
3533.3	-62.79
3533.4	-62.836
3533.5	-62.607
3533.6	-62.546
3533.7	-62.5
3533.8	-62.79
3533.9	-62.759
3534	-62.439
3534.1	-62.851
3534.2	-62.851
3534.3	-62.393
3534.4	-62.79
3534.5	-62.851
3534.6	-62.576
3534.7	-62.5
3534.8	-62.836
3534.9	-62.866
3535	-62.79
3535.1	-62.607
3535.2	-62.454
3535.3	-62.622
3535.4	-62.79
3535.5	-62.912
3535.6	-62.866
3535.7	-62.775
3535.8	-62.79
3535.9	-62.653
3536	-62.5
3536.1	-62.439
3536.2	-62.531
3536.3	-62.531
3536.4	-62.653
3536.5	-62.836
3536.6	-62.851
3536.7	-62.927
3536.8	-62.943
3536.9	-62.943
3537	-62.943
3537.1	-62.79
3537.2	-62.79
3537.3	-62.897
3537.4	-62.881
3537.5	-62.82
3537.6	-62.698
3537.7	-62.729
3537.8	-62.668
3537.9	-62.653
3538	-62.653
3538.1	-62.698
3538.2	-62.714
3538.3	-62.714
3538.4	-62.714
3538.5	-62.668
3538.6	-62.698
3538.7	-62.759
3538.8	-62.805
3538.9	-62.881
3539	-63.004
3539.1	-62.973
3539.2	-62.943
3539.3	-63.049
3539.4	-63.004
3539.5	-62.973
3539.6	-63.08
3539.7	-62.927
3539.8	-62.836
3539.9	-62.653
3540	-62.576
3540.1	-62.744
3540.2	-62.866
3540.3	-62.927
3540.4	-63.11
3540.5	-63.187
3540.6	-63.126
3540.7	-63.004
3540.8	-62.729
3540.9	-62.729
3541	-62.943
3541.1	-63.141
3541.2	-63.217
3541.3	-63.095
3541.4	-62.866
3541.5	-62.805
3541.6	-62.729
3541.7	-62.805
3541.8	-62.683
3541.9	-62.881
3542	-63.065
3542.1	-63.065
3542.2	-62.927
3542.3	-62.927
3542.4	-63.278
3542.5	-62.973
3542.6	-62.851
3542.7	-63.156
3542.8	-62.958
3542.9	-62.729
3543	-63.065
3543.1	-63.278
3543.2	-63.141
3543.3	-62.897
3543.4	-62.82
3543.5	-62.912
3543.6	-63.187
3543.7	-63.171
3543.8	-63.202
3543.9	-63.095
3544	-62.881
3544.1	-62.897
3544.2	-62.714
3544.3	-62.851
3544.4	-62.943
3544.5	-63.202
3544.6	-63.156
3544.7	-63.354
3544.8	-63.293
3544.9	-63.309
3545	-63.171
3545.1	-63.202
3545.2	-63.248
3545.3	-63.126
3545.4	-63.08
3545.5	-63.08
3545.6	-62.973
3545.7	-62.912
3545.8	-62.988
3545.9	-62.958
3546	-62.851
3546.1	-62.82
3546.2	-62.744
3546.3	-62.912
3546.4	-62.851
3546.5	-62.805
3546.6	-62.881
3546.7	-62.897
3546.8	-62.851
3546.9	-62.866
3547	-62.912
3547.1	-62.912
3547.2	-62.988
3547.3	-63.095
3547.4	-63.11
3547.5	-63.141
3547.6	-63.171
3547.7	-63.293
3547.8	-63.202
3547.9	-63.278
3548	-63.202
3548.1	-63.171
3548.2	-62.866
3548.3	-62.912
3548.4	-62.729
3548.5	-62.881
3548.6	-63.08
3548.7	-63.232
3548.8	-63.232
3548.9	-63.309
3549	-63.171
3549.1	-62.912
3549.2	-62.79
3549.3	-62.912
3549.4	-63.11
3549.5	-63.232
3549.6	-63.293
3549.7	-63.065
3549.8	-62.988
3549.9	-62.851
3550	-62.851
3550.1	-62.866
3550.2	-62.988
3550.3	-63.309
3550.4	-63.232
3550.5	-63.019
3550.6	-63.095
3550.7	-63.278
3550.8	-63.034
3550.9	-63.156
3551	-63.278
3551.1	-63.141
3551.2	-63.019
3551.3	-63.446
3551.4	-63.278
3551.5	-63.049
3551.6	-63.019
3551.7	-63.141
3551.8	-63.354
3551.9	-63.37
3552	-63.324
3552.1	-63.11
3552.2	-63.004
3552.3	-62.988
3552.4	-63.095
3552.5	-63.309
3552.6	-63.4
3552.7	-63.416
3552.8	-63.385
3552.9	-63.232
3553	-63.293
3553.1	-63.156
3553.2	-63.11
3553.3	-62.943
3553.4	-62.988
3553.5	-62.881
3553.6	-62.897
3553.7	-62.836
3553.8	-62.988
3553.9	-63.08
3554	-63.156
3554.1	-63.187
3554.2	-63.156
3554.3	-63.156
3554.4	-63.126
3554.5	-63.217
3554.6	-63.217
3554.7	-63.248
3554.8	-63.354
3554.9	-63.278
3555	-63.141
3555.1	-63.171
3555.2	-63.248
3555.3	-63.248
3555.4	-63.278
3555.5	-63.263
3555.6	-63.156
3555.7	-63.065
3555.8	-63.126
3555.9	-63.034
3556	-62.927
3556.1	-62.927
3556.2	-62.836
3556.3	-62.897
3556.4	-62.79
3556.5	-62.866
3556.6	-63.034
3556.7	-63.156
3556.8	-63.248
3556.9	-63.37
3557	-63.171
3557.1	-63.08
3557.2	-62.79
3557.3	-62.79
3557.4	-62.897
3557.5	-62.988
3557.6	-63.37
3557.7	-63.339
3557.8	-63.11
3557.9	-62.82
3558	-62.79
3558.1	-62.927
3558.2	-63.004
3558.3	-63.019
3558.4	-62.912
3558.5	-62.897
3558.6	-62.775
3558.7	-62.897
3558.8	-63.278
3558.9	-63.049
3559	-62.79
3559.1	-63.095
3559.2	-62.973
3559.3	-62.805
3559.4	-63.08
3559.5	-63.202
3559.6	-62.973
3559.7	-62.851
3559.8	-63.11
3559.9	-63.202
3560	-63.034
3560.1	-62.881
3560.2	-62.866
3560.3	-62.912
3560.4	-63.171
3560.5	-63.202
3560.6	-63.187
3560.7	-63.095
3560.8	-62.988
3560.9	-62.866
3561	-62.759
3561.1	-62.683
3561.2	-62.775
3561.3	-62.866
3561.4	-62.973
3561.5	-63.004
3561.6	-63.232
3561.7	-63.171
3561.8	-63.11
3561.9	-63.293
3562	-63.171
3562.1	-63.202
3562.2	-63.019
3562.3	-63.11
3562.4	-63.11
3562.5	-63.065
3562.6	-62.943
3562.7	-63.034
3562.8	-63.08
3562.9	-62.927
3563	-62.958
3563.1	-62.973
3563.2	-63.065
3563.3	-62.988
3563.4	-63.11
3563.5	-63.126
3563.6	-63.232
3563.7	-63.049
3563.8	-63.141
3563.9	-63.187
3564	-63.232
3564.1	-63.248
3564.2	-63.37
3564.3	-63.263
3564.4	-63.293
3564.5	-63.141
3564.6	-63.004
3564.7	-62.973
3564.8	-62.866
3564.9	-62.805
3565	-62.958
3565.1	-63.004
3565.2	-63.11
3565.3	-63.232
3565.4	-63.293
3565.5	-63.171
3565.6	-63.08
3565.7	-62.759
3565.8	-62.714
3565.9	-62.958
3566	-63.11
3566.1	-63.217
3566.2	-63.248
3566.3	-63.034
3566.4	-62.836
3566.5	-62.714
3566.6	-62.866
3566.7	-62.912
3566.8	-62.866
3566.9	-62.897
3567	-63.248
3567.1	-63.293
3567.2	-62.927
3567.3	-62.82
3567.4	-63.248
3567.5	-62.988
3567.6	-62.912
3567.7	-63.263
3567.8	-62.927
3567.9	-62.79
3568	-63.034
3568.1	-63.171
3568.2	-63.019
3568.3	-62.759
3568.4	-62.82
3568.5	-63.08
3568.6	-63.232
3568.7	-62.973
3568.8	-62.988
3568.9	-62.836
3569	-62.775
3569.1	-62.729
3569.2	-62.79
3569.3	-62.958
3569.4	-63.065
3569.5	-63.034
3569.6	-63.065
3569.7	-63.049
3569.8	-62.973
3569.9	-62.836
3570	-62.805
3570.1	-62.698
3570.2	-62.607
3570.3	-62.622
3570.4	-62.622
3570.5	-62.622
3570.6	-62.622
3570.7	-62.668
3570.8	-62.714
3570.9	-62.775
3571	-62.881
3571.1	-62.805
3571.2	-62.943
3571.3	-62.836
3571.4	-62.912
3571.5	-62.958
3571.6	-62.927
3571.7	-62.943
3571.8	-63.004
3571.9	-62.897
3572	-62.958
3572.1	-62.836
3572.2	-62.912
3572.3	-62.851
3572.4	-62.927
3572.5	-62.744
3572.6	-62.775
3572.7	-62.622
3572.8	-62.714
3572.9	-62.683
3573	-62.637
3573.1	-62.897
3573.2	-62.958
3573.3	-63.065
3573.4	-63.141
3573.5	-63.248
3573.6	-63.095
3573.7	-63.004
3573.8	-62.897
3573.9	-62.729
3574	-62.759
3574.1	-62.927
3574.2	-63.187
3574.3	-63.217
3574.4	-63.248
3574.5	-63.126
3574.6	-62.881
3574.7	-62.759
3574.8	-62.973
3574.9	-63.11
3575	-63.171
3575.1	-63.095
3575.2	-62.973
3575.3	-62.82
3575.4	-62.958
3575.5	-63.263
3575.6	-63.034
3575.7	-62.881
3575.8	-63.278
3575.9	-63.065
3576	-62.805
3576.1	-63.278
3576.2	-63.187
3576.3	-62.851
3576.4	-62.988
3576.5	-63.339
3576.6	-63.263
3576.7	-63.156
3576.8	-62.943
3576.9	-62.912
3577	-63.019
3577.1	-63.339
3577.2	-63.339
3577.3	-63.293
3577.4	-63.202
3577.5	-63.141
3577.6	-62.973
3577.7	-62.912
3577.8	-62.851
3577.9	-62.958
3578	-63.034
3578.1	-63.11
3578.2	-63.278
3578.3	-63.431
3578.4	-63.492
3578.5	-63.492
3578.6	-63.385
3578.7	-63.354
3578.8	-63.477
3578.9	-63.416
3579	-63.354
3579.1	-63.4
3579.2	-63.324
3579.3	-63.278
3579.4	-63.309
3579.5	-63.278
3579.6	-63.278
3579.7	-63.354
3579.8	-63.248
3579.9	-63.293
3580	-63.232
3580.1	-63.339
3580.2	-63.324
3580.3	-63.385
3580.4	-63.446
3580.5	-63.553
3580.6	-63.553
3580.7	-63.66
3580.8	-63.736
3580.9	-63.675
3581	-63.675
3581.1	-63.629
3581.2	-63.644
3581.3	-63.614
3581.4	-63.461
3581.5	-63.385
3581.6	-63.354
3581.7	-63.385
3581.8	-63.522
3581.9	-63.629
3582	-63.889
3582.1	-63.797
3582.2	-63.797
3582.3	-63.66
3582.4	-63.461
3582.5	-63.324
3582.6	-63.461
3582.7	-63.782
3582.8	-63.904
3582.9	-63.858
3583	-63.614
3583.1	-63.492
3583.2	-63.522
3583.3	-63.538
3583.4	-63.583
3583.5	-63.538
3583.6	-63.644
3583.7	-63.919
3583.8	-63.766
3583.9	-63.599
3584	-63.766
3584.1	-63.965
3584.2	-63.583
3584.3	-63.736
3584.4	-63.873
3584.5	-63.69
3584.6	-63.522
3584.7	-63.95
3584.8	-63.858
3584.9	-63.705
3585	-63.568
3585.1	-63.797
3585.2	-63.98
3585.3	-63.995
3585.4	-63.919
3585.5	-63.782
3585.6	-63.629
3585.7	-63.614
3585.8	-63.721
3585.9	-63.873
3586	-64.011
3586.1	-64.011
3586.2	-64.026
3586.3	-64.026
3586.4	-63.995
3586.5	-63.919
3586.6	-63.736
3586.7	-63.766
3586.8	-63.675
3586.9	-63.538
3587	-63.553
3587.1	-63.614
3587.2	-63.644
3587.3	-63.614
3587.4	-63.858
3587.5	-63.797
3587.6	-63.828
3587.7	-63.858
3587.8	-63.965
3587.9	-64.026
3588	-64.041
3588.1	-64.041
3588.2	-63.95
3588.3	-63.904
3588.4	-63.95
3588.5	-63.934
3588.6	-63.995
3588.7	-64.026
3588.8	-64.056
3588.9	-63.919
3589	-63.828
3589.1	-63.69
3589.2	-63.705
3589.3	-63.66
3589.4	-63.644
3589.5	-63.629
3589.6	-63.705
3589.7	-63.629
3589.8	-63.843
3589.9	-63.889
3590	-63.919
3590.1	-64.072
3590.2	-64.163
3590.3	-63.919
3590.4	-63.995
3590.5	-63.66
3590.6	-63.599
3590.7	-63.69
3590.8	-63.934
3590.9	-63.965
3591	-64.194
3591.1	-63.965
3591.2	-63.766
3591.3	-63.69
3591.4	-63.797
3591.5	-63.95
3591.6	-63.98
3591.7	-63.95
3591.8	-63.904
3591.9	-63.736
3592	-63.721
3592.1	-64.011
3592.2	-64.194
3592.3	-63.873
3592.4	-63.828
3592.5	-64.117
3592.6	-63.843
3592.7	-63.797
3592.8	-64.27
3592.9	-63.98
3593	-63.843
3593.1	-63.934
3593.2	-64.255
3593.3	-64.011
3593.4	-63.934
3593.5	-63.766
3593.6	-63.766
3593.7	-63.995
3593.8	-64.209
3593.9	-64.209
3594	-64.163
3594.1	-64.072
3594.2	-63.995
3594.3	-63.873
3594.4	-63.873
3594.5	-63.904
3594.6	-63.934
3594.7	-63.965
3594.8	-64.056
3594.9	-64.255
3595	-64.316
3595.1	-64.377
3595.2	-64.346
3595.3	-64.316
3595.4	-64.407
3595.5	-64.301
3595.6	-64.423
3595.7	-64.27
3595.8	-64.224
3595.9	-64.224
3596	-64.178
3596.1	-64.178
3596.2	-64.117
3596.3	-64.209
3596.4	-64.133
3596.5	-64.209
3596.6	-64.102
3596.7	-64.224
3596.8	-64.148
3596.9	-64.255
3597	-64.224
3597.1	-64.255
3597.2	-64.209
3597.3	-64.27
3597.4	-64.392
3597.5	-64.392
3597.6	-64.392
3597.7	-64.484
3597.8	-64.362
3597.9	-64.301
3598	-64.285
3598.1	-64.026
3598.2	-64.041
3598.3	-64.041
3598.4	-64.056
3598.5	-64.224
3598.6	-64.316
3598.7	-64.453
3598.8	-64.514
3598.9	-64.331
3599	-64.148
3599.1	-63.98
3599.2	-63.98
3599.3	-64.194
3599.4	-64.377
3599.5	-64.453
3599.6	-64.438
3599.7	-64.178
3599.8	-64.056
3599.9	-64.056
3600	-64.056
3600.1	-64.117
3600.2	-64.148
3600.3	-64.453
3600.4	-64.56
3600.5	-64.423
3600.6	-64.301
3600.7	-64.514
3600.8	-64.377
3600.9	-64.148
3601	-64.621
3601.1	-64.545
3601.2	-64.133
3601.3	-64.377
3601.4	-64.651
3601.5	-64.56
3601.6	-64.255
3601.7	-64.316
3601.8	-64.392
3601.9	-64.621
3602	-64.789
3602.1	-64.636
3602.2	-64.484
3602.3	-64.377
3602.4	-64.377
3602.5	-64.316
3602.6	-64.407
3602.7	-64.56
3602.8	-64.774
3602.9	-64.758
3603	-64.774
3603.1	-64.789
3603.2	-64.758
3603.3	-64.728
3603.4	-64.667
3603.5	-64.606
3603.6	-64.56
3603.7	-64.468
3603.8	-64.468
3603.9	-64.423
3604	-64.346
3604.1	-64.362
3604.2	-64.301
3604.3	-64.301
3604.4	-64.407
3604.5	-64.468
3604.6	-64.346
3604.7	-64.377
3604.8	-64.468
3604.9	-64.453
3605	-64.453
3605.1	-64.514
3605.2	-64.468
3605.3	-64.499
3605.4	-64.453
3605.5	-64.392
3605.6	-64.484
3605.7	-64.529
3605.8	-64.499
3605.9	-64.713
3606	-64.636
3606.1	-64.743
3606.2	-64.789
3606.3	-64.941
3606.4	-64.911
3606.5	-64.865
3606.6	-64.865
3606.7	-64.682
3606.8	-64.606
3606.9	-64.423
3607	-64.468
3607.1	-64.59
3607.2	-64.804
3607.3	-64.896
3607.4	-64.941
3607.5	-64.728
3607.6	-64.575
3607.7	-64.514
3607.8	-64.728
3607.9	-64.865
3608	-65.033
3608.1	-64.972
3608.2	-64.896
3608.3	-64.926
3608.4	-64.88
3608.5	-65.018
3608.6	-64.987
3608.7	-64.835
3608.8	-64.713
3608.9	-64.697
3609	-65.125
3609.1	-64.774
3609.2	-64.804
3609.3	-65.018
3609.4	-64.819
3609.5	-64.697
3609.6	-65.002
3609.7	-65.048
3609.8	-64.865
3609.9	-64.728
3610	-64.804
3610.1	-65.048
3610.2	-65.109
3610.3	-65.063
3610.4	-64.88
3610.5	-64.774
3610.6	-64.758
3610.7	-64.667
3610.8	-64.835
3610.9	-65.079
3611	-65.201
3611.1	-65.094
3611.2	-65.094
3611.3	-65.109
3611.4	-64.941
3611.5	-64.896
3611.6	-64.865
3611.7	-64.758
3611.8	-64.743
3611.9	-64.789
3612	-64.85
3612.1	-64.774
3612.2	-64.835
3612.3	-64.835
3612.4	-64.88
3612.5	-65.002
3612.6	-65.109
3612.7	-65.216
3612.8	-65.17
3612.9	-65.079
3613	-65.14
3613.1	-65.216
3613.2	-65.231
3613.3	-65.262
3613.4	-65.216
3613.5	-65.231
3613.6	-65.048
3613.7	-64.987
3613.8	-65.033
3613.9	-65.002
3614	-64.941
3614.1	-64.987
3614.2	-64.88
3614.3	-64.957
3614.4	-64.911
3614.5	-65.063
3614.6	-65.216
3614.7	-65.323
3614.8	-65.414
3614.9	-65.445
3615	-65.491
3615.1	-65.308
3615.2	-65.231
3615.3	-65.094
3615.4	-64.987
3615.5	-65.048
3615.6	-65.323
3615.7	-65.384
3615.8	-65.445
3615.9	-65.231
3616	-65.186
3616.1	-64.911
3616.2	-65.094
3616.3	-65.231
3616.4	-65.353
3616.5	-65.369
3616.6	-65.369
3616.7	-65.399
3616.8	-65.338
3616.9	-65.353
3617	-65.216
3617.1	-64.972
3617.2	-65.231
3617.3	-65.292
3617.4	-65.14
3617.5	-65.048
3617.6	-65.338
3617.7	-65.109
3617.8	-64.957
3617.9	-65.201
3618	-65.14
3618.1	-64.88
3618.2	-65.002
3618.3	-65.216
3618.4	-65.247
3618.5	-65.17
3618.6	-64.896
3618.7	-64.804
3618.8	-64.911
3618.9	-65.201
3619	-65.308
3619.1	-65.308
3619.2	-65.231
3619.3	-65.109
3619.4	-65.109
3619.5	-65.033
3619.6	-64.85
3619.7	-64.789
3619.8	-64.789
3619.9	-64.88
3620	-64.987
3620.1	-65.125
3620.2	-65.216
3620.3	-65.201
3620.4	-65.17
3620.5	-65.186
3620.6	-65.247
3620.7	-65.201
3620.8	-65.201
3620.9	-65.216
3621	-65.201
3621.1	-65.109
3621.2	-65.079
3621.3	-65.155
3621.4	-65.201
3621.5	-65.109
3621.6	-65.125
3621.7	-65.125
3621.8	-65.14
3621.9	-65.186
3622	-65.262
3622.1	-65.262
3622.2	-65.277
3622.3	-65.323
3622.4	-65.384
3622.5	-65.338
3622.6	-65.43
3622.7	-65.338
3622.8	-65.46
3622.9	-65.338
3623	-65.216
3623.1	-65.109
3623.2	-65.048
3623.3	-64.941
3623.4	-65.048
3623.5	-65.125
3623.6	-65.216
3623.7	-65.43
3623.8	-65.445
3623.9	-65.521
3624	-65.384
3624.1	-65.125
3624.2	-65.063
3624.3	-65.125
3624.4	-65.308
3624.5	-65.46
3624.6	-65.598
3624.7	-65.445
3624.8	-65.247
3624.9	-65.109
3625	-65.079
3625.1	-65.125
3625.2	-65.308
3625.3	-65.399
3625.4	-65.643
3625.5	-65.369
3625.6	-65.247
3625.7	-65.491
3625.8	-65.506
3625.9	-65.247
3626	-65.598
3626.1	-65.491
3626.2	-65.308
3626.3	-65.506
3626.4	-65.582
3626.5	-65.598
3626.6	-65.353
3626.7	-65.262
3626.8	-65.598
3626.9	-65.72
3627	-65.75
3627.1	-65.567
3627.2	-65.475
3627.3	-65.353
3627.4	-65.353
3627.5	-65.414
3627.6	-65.659
3627.7	-65.75
3627.8	-65.659
3627.9	-65.781
3628	-65.842
3628.1	-65.811
3628.2	-65.659
3628.3	-65.72
3628.4	-65.537
3628.5	-65.521
3628.6	-65.399
3628.7	-65.475
3628.8	-65.43
3628.9	-65.552
3629	-65.521
3629.1	-65.582
3629.2	-65.506
3629.3	-65.659
3629.4	-65.75
3629.5	-65.765
3629.6	-65.918
3629.7	-65.811
3629.8	-65.948
3629.9	-65.887
3630	-65.781
3630.1	-65.796
3630.2	-65.872
3630.3	-65.933
3630.4	-65.811
3630.5	-65.735
3630.6	-65.674
3630.7	-65.613
3630.8	-65.659
3630.9	-65.628
3631	-65.735
3631.1	-65.659
3631.2	-65.735
3631.3	-65.842
3631.4	-65.964
3631.5	-65.964
3631.6	-66.101
3631.7	-66.238
3631.8	-66.223
3631.9	-66.071
3632	-65.903
3632.1	-65.765
3632.2	-65.735
3632.3	-65.887
3632.4	-66.04
3632.5	-66.208
3632.6	-66.193
3632.7	-66.086
3632.8	-65.826
3632.9	-65.75
3633	-65.796
3633.1	-66.177
3633.2	-66.254
3633.3	-66.254
3633.4	-66.177
3633.5	-66.086
3633.6	-65.887
3633.7	-65.765
3633.8	-66.101
3633.9	-66.177
3634	-65.964
3634.1	-66.055
3634.2	-66.147
3634.3	-65.918
3634.4	-65.948
3634.5	-66.315
3634.6	-66.055
3634.7	-65.903
3634.8	-66.132
3634.9	-66.33
3635	-66.147
3635.1	-66.116
3635.2	-65.872
3635.3	-65.964
3635.4	-66.132
3635.5	-66.315
3635.6	-66.284
3635.7	-66.299
3635.8	-65.994
3635.9	-66.116
3636	-65.994
3636.1	-65.903
3636.2	-65.796
3636.3	-65.933
3636.4	-66.086
3636.5	-66.254
3636.6	-66.208
3636.7	-66.284
3636.8	-66.299
3636.9	-66.284
3637	-66.269
3637.1	-66.238
3637.2	-66.162
3637.3	-66.132
3637.4	-66.086
3637.5	-66.055
3637.6	-66.055
3637.7	-66.01
3637.8	-65.979
3637.9	-65.872
3638	-65.872
3638.1	-65.857
3638.2	-65.826
3638.3	-65.918
3638.4	-65.887
3638.5	-65.918
3638.6	-65.842
3638.7	-65.872
3638.8	-65.918
3638.9	-65.994
3639	-65.964
3639.1	-66.025
3639.2	-66.116
3639.3	-66.071
3639.4	-66.055
3639.5	-66.193
3639.6	-66.101
3639.7	-65.994
3639.8	-65.918
3639.9	-65.781
3640	-65.598
3640.1	-65.582
3640.2	-65.567
3640.3	-65.811
3640.4	-65.857
3640.5	-65.994
3640.6	-65.979
3640.7	-66.01
3640.8	-65.659
3640.9	-65.445
3641	-65.659
3641.1	-65.689
3641.2	-65.918
3641.3	-65.964
3641.4	-65.872
3641.5	-65.598
3641.6	-65.521
3641.7	-65.506
3641.8	-65.582
3641.9	-65.781
3642	-65.857
3642.1	-65.842
3642.2	-65.43
3642.3	-65.613
3642.4	-65.826
3642.5	-65.521
3642.6	-65.552
3642.7	-65.857
3642.8	-65.598
3642.9	-65.399
3643	-65.613
3643.1	-65.674
3643.2	-65.567
3643.3	-65.308
3643.4	-65.445
3643.5	-65.72
3643.6	-65.796
3643.7	-65.72
3643.8	-65.537
3643.9	-65.521
3644	-65.323
3644.1	-65.292
3644.2	-65.384
3644.3	-65.598
3644.4	-65.781
3644.5	-65.75
3644.6	-65.872
3644.7	-65.735
3644.8	-65.75
3644.9	-65.598
3645	-65.598
3645.1	-65.445
3645.2	-65.445
3645.3	-65.491
3645.4	-65.43
3645.5	-65.414
3645.6	-65.353
3645.7	-65.323
3645.8	-65.384
3645.9	-65.384
3646	-65.582
3646.1	-65.384
3646.2	-65.43
3646.3	-65.567
3646.4	-65.521
3646.5	-65.414
3646.6	-65.414
3646.7	-65.445
3646.8	-65.384
3646.9	-65.384
3647	-65.384
3647.1	-65.445
3647.2	-65.292
3647.3	-65.247
3647.4	-65.338
3647.5	-65.414
3647.6	-65.43
3647.7	-65.567
3647.8	-65.643
3647.9	-65.735
3648	-65.704
3648.1	-65.72
3648.2	-65.872
3648.3	-65.735
3648.4	-65.643
3648.5	-65.552
3648.6	-65.445
3648.7	-65.292
3648.8	-65.628
3648.9	-65.689
3649	-65.796
3649.1	-65.811
3649.2	-65.811
3649.3	-65.537
3649.4	-65.338
3649.5	-65.506
3649.6	-65.765
3649.7	-65.933
3649.8	-65.811
3649.9	-65.765
3650	-65.781
3650.1	-65.704
3650.2	-65.781
3650.3	-65.811
3650.4	-65.598
3650.5	-65.414
3650.6	-65.735
3650.7	-65.781
3650.8	-65.43
3650.9	-65.811
3651	-65.75
3651.1	-65.43
3651.2	-65.765
3651.3	-65.842
3651.4	-65.796
3651.5	-65.46
3651.6	-65.506
3651.7	-65.903
3651.8	-65.872
3651.9	-65.826
3652	-65.659
3652.1	-65.567
3652.2	-65.567
3652.3	-65.552
3652.4	-65.735
3652.5	-65.933
3652.6	-65.918
3652.7	-65.842
3652.8	-65.826
3652.9	-65.689
3653	-65.613
3653.1	-65.445
3653.2	-65.445
3653.3	-65.475
3653.4	-65.552
3653.5	-65.628
3653.6	-65.704
3653.7	-65.796
3653.8	-65.781
3653.9	-65.842
3654	-65.933
3654.1	-65.872
3654.2	-65.979
3654.3	-65.979
3654.4	-65.903
3654.5	-65.948
3654.6	-65.826
3654.7	-65.887
3654.8	-65.933
3654.9	-65.918
3655	-65.948
3655.1	-65.903
3655.2	-65.857
3655.3	-65.872
3655.4	-65.933
3655.5	-65.994
3655.6	-66.04
3655.7	-65.903
3655.8	-65.994
3655.9	-65.903
3656	-65.781
3656.1	-65.72
3656.2	-65.643
3656.3	-65.598
3656.4	-65.445
3656.5	-65.552
3656.6	-65.582
3656.7	-65.643
3656.8	-65.842
3656.9	-65.872
3657	-65.872
3657.1	-65.933
3657.2	-65.628
3657.3	-65.552
3657.4	-65.399
3657.5	-65.552
3657.6	-65.75
3657.7	-65.948
3657.8	-65.826
3657.9	-65.72
3658	-65.399
3658.1	-65.445
3658.2	-65.598
3658.3	-65.582
3658.4	-65.582
3658.5	-65.491
3658.6	-65.399
3658.7	-65.445
3658.8	-65.781
3658.9	-65.811
3659	-65.369
3659.1	-65.704
3659.2	-65.765
3659.3	-65.46
3659.4	-65.704
3659.5	-65.689
3659.6	-65.613
3659.7	-65.46
3659.8	-65.72
3659.9	-65.796
3660	-65.75
3660.1	-65.475
3660.2	-65.475
3660.3	-65.506
3660.4	-65.75
3660.5	-65.781
3660.6	-65.826
3660.7	-65.674
3660.8	-65.598
3660.9	-65.475
3661	-65.399
3661.1	-65.353
3661.2	-65.43
3661.3	-65.659
3661.4	-65.75
3661.5	-65.826
3661.6	-65.918
3661.7	-65.796
3661.8	-65.811
3661.9	-65.826
3662	-65.735
3662.1	-65.704
3662.2	-65.781
3662.3	-65.628
3662.4	-65.582
3662.5	-65.521
3662.6	-65.491
3662.7	-65.491
3662.8	-65.506
3662.9	-65.399
3663	-65.43
3663.1	-65.491
3663.2	-65.384
3663.3	-65.384
3663.4	-65.46
3663.5	-65.445
3663.6	-65.521
3663.7	-65.552
3663.8	-65.582
3663.9	-65.491
3664	-65.506
3664.1	-65.659
3664.2	-65.704
3664.3	-65.796
3664.4	-65.796
3664.5	-65.826
3664.6	-65.781
3664.7	-65.659
3664.8	-65.689
3664.9	-65.537
3665	-65.567
3665.1	-65.338
3665.2	-65.369
3665.3	-65.46
3665.4	-65.552
3665.5	-65.72
3665.6	-65.811
3665.7	-65.735
3665.8	-65.552
3665.9	-65.292
3666	-65.262
3666.1	-65.582
3666.2	-65.689
3666.3	-65.72
3666.4	-65.643
3666.5	-65.399
3666.6	-65.399
3666.7	-65.384
3666.8	-65.399
3666.9	-65.475
3667	-65.689
3667.1	-65.72
3667.2	-65.384
3667.3	-65.506
3667.4	-65.842
3667.5	-65.338
3667.6	-65.414
3667.7	-65.628
3667.8	-65.491
3667.9	-65.201
3668	-65.704
3668.1	-65.704
3668.2	-65.521
3668.3	-65.216
3668.4	-65.399
3668.5	-65.689
3668.6	-65.75
3668.7	-65.613
3668.8	-65.506
3668.9	-65.323
3669	-65.323
3669.1	-65.308
3669.2	-65.414
3669.3	-65.537
3669.4	-65.689
3669.5	-65.735
3669.6	-65.781
3669.7	-65.704
3669.8	-65.613
3669.9	-65.521
3670	-65.506
3670.1	-65.445
3670.2	-65.384
3670.3	-65.247
3670.4	-65.186
3670.5	-65.216
3670.6	-65.262
3670.7	-65.247
3670.8	-65.353
3670.9	-65.308
3671	-65.353
3671.1	-65.384
3671.2	-65.353
3671.3	-65.475
3671.4	-65.46
3671.5	-65.521
3671.6	-65.475
3671.7	-65.475
3671.8	-65.43
3671.9	-65.399
3672	-65.521
3672.1	-65.399
3672.2	-65.338
3672.3	-65.353
3672.4	-65.353
3672.5	-65.369
3672.6	-65.399
3672.7	-65.537
3672.8	-65.598
3672.9	-65.781
3673	-65.781
3673.1	-65.811
3673.2	-65.811
3673.3	-65.765
3673.4	-65.643
3673.5	-65.537
3673.6	-65.414
3673.7	-65.308
3673.8	-65.582
3673.9	-65.781
3674	-65.781
3674.1	-65.826
3674.2	-65.811
3674.3	-65.537
3674.4	-65.445
3674.5	-65.552
3674.6	-65.781
3674.7	-65.857
3674.8	-65.857
3674.9	-65.872
3675	-65.765
3675.1	-65.781
3675.2	-65.903
3675.3	-65.903
3675.4	-65.735
3675.5	-65.399
3675.6	-65.704
3675.7	-65.918
3675.8	-65.521
3675.9	-65.735
3676	-65.903
3676.1	-65.643
3676.2	-65.567
3676.3	-65.872
3676.4	-65.826
3676.5	-65.567
3676.6	-65.552
3676.7	-65.872
3676.8	-65.857
3676.9	-65.811
3677	-65.735
3677.1	-65.537
3677.2	-65.491
3677.3	-65.567
3677.4	-65.796
3677.5	-65.903
3677.6	-65.933
3677.7	-65.872
3677.8	-65.857
3677.9	-65.948
3678	-65.75
3678.1	-65.674
3678.2	-65.643
3678.3	-65.552
3678.4	-65.491
3678.5	-65.628
3678.6	-65.689
3678.7	-65.72
3678.8	-65.826
3678.9	-65.964
3679	-65.994
3679.1	-65.872
3679.2	-66.055
3679.3	-66.116
3679.4	-66.193
3679.5	-66.116
3679.6	-66.116
3679.7	-66.101
3679.8	-66.04
3679.9	-66.116
3680	-66.101
3680.1	-66.116
3680.2	-66.086
3680.3	-66.055
3680.4	-66.116
3680.5	-66.04
3680.6	-65.903
3680.7	-66.055
3680.8	-65.903
3680.9	-65.781
3681	-65.811
3681.1	-65.765
3681.2	-65.613
3681.3	-65.75
3681.4	-65.781
3681.5	-65.826
3681.6	-65.979
3681.7	-66.116
3681.8	-66.238
3681.9	-66.284
3682	-66.177
3682.1	-65.964
3682.2	-65.903
3682.3	-65.765
3682.4	-65.842
3682.5	-66.071
3682.6	-66.101
3682.7	-66.223
3682.8	-66.147
3682.9	-65.857
3683	-65.72
3683.1	-65.903
3683.2	-66.01
3683.3	-65.979
3683.4	-66.101
3683.5	-65.948
3683.6	-65.964
3683.7	-65.689
3683.8	-66.086
3683.9	-66.116
3684	-65.765
3684.1	-66.04
3684.2	-66.193
3684.3	-65.842
3684.4	-65.887
3684.5	-66.162
3684.6	-65.994
3684.7	-65.75
3684.8	-65.964
3684.9	-66.116
3685	-66.101
3685.1	-65.842
3685.2	-65.75
3685.3	-65.826
3685.4	-66.025
3685.5	-66.177
3685.6	-66.208
3685.7	-66.162
3685.8	-66.04
3685.9	-65.979
3686	-65.857
3686.1	-65.826
3686.2	-65.765
3686.3	-65.811
3686.4	-65.933
3686.5	-66.055
3686.6	-66.086
3686.7	-66.071
3686.8	-66.162
3686.9	-66.299
3687	-66.193
3687.1	-66.162
3687.2	-66.147
3687.3	-66.208
3687.4	-66.162
3687.5	-66.132
3687.6	-66.04
3687.7	-66.116
3687.8	-65.994
3687.9	-66.055
3688	-66.04
3688.1	-66.04
3688.2	-66.025
3688.3	-66.086
3688.4	-66.086
3688.5	-66.01
3688.6	-65.994
3688.7	-66.055
3688.8	-66.055
3688.9	-66.177
3689	-66.162
3689.1	-66.254
3689.2	-66.284
3689.3	-66.299
3689.4	-66.208
3689.5	-66.147
3689.6	-66.193
3689.7	-65.979
3689.8	-65.918
3689.9	-65.887
3690	-65.75
3690.1	-65.826
3690.2	-65.903
3690.3	-66.223
3690.4	-66.208
3690.5	-66.238
3690.6	-66.208
3690.7	-65.918
3690.8	-65.659
3690.9	-65.933
3691	-66.025
3691.1	-66.162
3691.2	-66.254
3691.3	-66.132
3691.4	-65.796
3691.5	-65.674
3691.6	-65.811
3691.7	-65.857
3691.8	-65.842
3691.9	-65.842
3692	-66.025
3692.1	-66.284
3692.2	-66.116
3692.3	-65.872
3692.4	-66.177
3692.5	-66.223
3692.6	-65.933
3692.7	-66.254
3692.8	-66.177
3692.9	-65.918
3693	-65.918
3693.1	-66.345
3693.2	-66.33
3693.3	-66.132
3693.4	-65.933
3693.5	-66.04
3693.6	-66.284
3693.7	-66.406
3693.8	-66.223
3693.9	-66.269
3694	-66.162
3694.1	-66.025
3694.2	-65.933
3694.3	-66.01
3694.4	-66.055
3694.5	-66.284
3694.6	-66.33
3694.7	-66.376
3694.8	-66.422
3694.9	-66.36
3695	-66.376
3695.1	-66.391
3695.2	-66.284
3695.3	-66.254
3695.4	-66.208
3695.5	-66.116
3695.6	-66.055
3695.7	-66.025
3695.8	-66.025
3695.9	-66.055
3696	-66.116
3696.1	-66.086
3696.2	-66.132
3696.3	-66.086
3696.4	-66.101
3696.5	-66.086
3696.6	-65.994
3696.7	-66.04
3696.8	-66.055
3696.9	-66.071
3697	-65.979
3697.1	-66.071
3697.2	-65.933
3697.3	-66.101
3697.4	-66.132
3697.5	-66.254
3697.6	-66.254
3697.7	-66.284
3697.8	-66.376
3697.9	-66.391
3698	-66.452
3698.1	-66.666
3698.2	-66.589
3698.3	-66.528
3698.4	-66.376
3698.5	-66.238
3698.6	-66.071
3698.7	-66.177
3698.8	-66.33
3698.9	-66.483
3699	-66.559
3699.1	-66.681
3699.2	-66.498
3699.3	-66.147
3699.4	-66.101
3699.5	-66.345
3699.6	-66.406
3699.7	-66.666
3699.8	-66.635
3699.9	-66.528
3700	-66.437
3700.1	-66.513
3700.2	-66.666
3700.3	-66.62
3700.4	-66.528
3700.5	-66.208
3700.6	-66.62
3700.7	-66.65
3700.8	-66.269
3700.9	-66.589
3701	-66.62
3701.1	-66.36
3701.2	-66.589
3701.3	-66.681
3701.4	-66.498
3701.5	-66.223
3701.6	-66.513
3701.7	-66.772
3701.8	-66.772
3701.9	-66.544
3702	-66.513
3702.1	-66.269
3702.2	-66.376
3702.3	-66.681
3702.4	-66.879
3702.5	-66.91
3702.6	-66.818
3702.7	-66.681
3702.8	-66.635
3702.9	-66.498
3703	-66.36
3703.1	-66.36
3703.2	-66.498
3703.3	-66.528
3703.4	-66.528
3703.5	-66.666
3703.6	-66.742
3703.7	-66.772
3703.8	-66.864
3703.9	-66.895
3704	-66.91
3704.1	-66.803
3704.2	-66.849
3704.3	-66.818
3704.4	-66.803
3704.5	-66.803
3704.6	-66.742
3704.7	-66.711
3704.8	-66.711
3704.9	-66.727
3705	-66.696
3705.1	-66.605
3705.2	-66.65
3705.3	-66.742
3705.4	-66.696
3705.5	-66.727
3705.6	-66.788
3705.7	-66.772
3705.8	-66.742
3705.9	-66.757
3706	-66.864
3706.1	-66.986
3706.2	-67.017
3706.3	-67.017
3706.4	-67.093
3706.5	-67.062
3706.6	-66.971
3706.7	-66.956
3706.8	-66.788
3706.9	-66.574
3707	-66.62
3707.1	-66.742
3707.2	-66.91
3707.3	-67.032
3707.4	-67.184
3707.5	-67.139
3707.6	-67.032
3707.7	-66.864
3707.8	-66.696
3707.9	-66.91
3708	-66.986
3708.1	-67.2
3708.2	-67.2
3708.3	-67.215
3708.4	-67.108
3708.5	-67.169
3708.6	-67.2
3708.7	-67.017
3708.8	-66.803
3708.9	-67.108
3709	-67.184
3709.1	-66.879
3709.2	-66.956
3709.3	-67.245
3709.4	-66.91
3709.5	-67.047
3709.6	-67.23
3709.7	-67.062
3709.8	-66.757
3709.9	-67.108
3710	-67.276
3710.1	-67.2
3710.2	-67.032
3710.3	-66.788
3710.4	-66.818
3710.5	-67.078
3710.6	-67.245
3710.7	-67.368
3710.8	-67.276
3710.9	-67.307
3711	-67.245
3711.1	-67.23
3711.2	-67.184
3711.3	-67.2
3711.4	-67.276
3711.5	-67.215
3711.6	-67.215
3711.7	-67.078
3711.8	-67.154
3711.9	-67.169
3712	-67.184
3712.1	-67.123
3712.2	-67.215
3712.3	-67.2
3712.4	-67.169
3712.5	-67.062
3712.6	-67.2
3712.7	-67.215
3712.8	-67.291
3712.9	-67.2
3713	-67.276
3713.1	-67.337
3713.2	-67.291
3713.3	-67.398
3713.4	-67.413
3713.5	-67.444
3713.6	-67.398
3713.7	-67.429
3713.8	-67.566
3713.9	-67.49
3714	-67.49
3714.1	-67.444
3714.2	-67.444
3714.3	-67.322
3714.4	-67.291
3714.5	-67.154
3714.6	-67.154
3714.7	-67.154
3714.8	-67.169
3714.9	-67.398
3715	-67.352
3715.1	-67.627
3715.2	-67.657
3715.3	-67.596
3715.4	-67.368
3715.5	-67.154
3715.6	-67.139
3715.7	-67.291
3715.8	-67.535
3715.9	-67.429
3716	-67.474
3716.1	-67.291
3716.2	-67.139
3716.3	-67.276
3716.4	-67.444
3716.5	-67.612
3716.6	-67.596
3716.7	-67.627
3716.8	-67.551
3716.9	-67.627
3717	-67.52
3717.1	-67.368
3717.2	-67.352
3717.3	-67.642
3717.4	-67.596
3717.5	-67.23
3717.6	-67.612
3717.7	-67.642
3717.8	-67.459
3717.9	-67.413
3718	-67.795
3718.1	-67.688
3718.2	-67.551
3718.3	-67.291
3718.4	-67.429
3718.5	-67.627
3718.6	-67.78
3718.7	-67.78
3718.8	-67.703
3718.9	-67.642
3719	-67.535
3719.1	-67.505
3719.2	-67.413
3719.3	-67.444
3719.4	-67.52
3719.5	-67.566
3719.6	-67.657
3719.7	-67.719
3719.8	-67.81
3719.9	-67.871
3720	-67.902
3720.1	-67.856
3720.2	-67.932
3720.3	-67.795
3720.4	-67.841
3720.5	-67.932
3720.6	-67.871
3720.7	-67.886
3720.8	-67.917
3720.9	-67.825
3721	-67.917
3721.1	-67.902
3721.2	-67.902
3721.3	-67.932
3721.4	-67.932
3721.5	-67.886
3721.6	-67.963
3721.7	-67.993
3721.8	-67.993
3721.9	-68.069
3722	-68.054
3722.1	-67.932
3722.2	-67.963
3722.3	-67.856
3722.4	-67.78
3722.5	-67.734
3722.6	-67.688
3722.7	-67.657
3722.8	-67.825
3722.9	-67.764
3723	-67.902
3723.1	-68.054
3723.2	-68.054
3723.3	-68.176
3723.4	-68.085
3723.5	-67.78
3723.6	-67.825
3723.7	-67.719
3723.8	-67.978
3723.9	-68.054
3724	-68.176
3724.1	-68.085
3724.2	-67.825
3724.3	-67.841
3724.4	-67.871
3724.5	-68.115
3724.6	-68.161
3724.7	-68.13
3724.8	-67.795
3724.9	-67.764
3725	-67.795
3725.1	-67.871
3725.2	-67.825
3725.3	-67.78
3725.4	-68.039
3725.5	-68.192
3725.6	-68.13
3725.7	-67.932
3725.8	-68.207
3725.9	-68.069
3726	-67.856
3726.1	-68.268
3726.2	-68.253
3726.3	-67.993
3726.4	-67.917
3726.5	-68.253
3726.6	-68.253
3726.7	-68.283
3726.8	-68.115
3726.9	-67.932
3727	-67.902
3727.1	-68.085
3727.2	-68.207
3727.3	-68.283
3727.4	-68.314
3727.5	-68.375
3727.6	-68.359
3727.7	-68.253
3727.8	-68.176
3727.9	-68.115
3728	-67.963
3728.1	-67.917
3728.2	-67.978
3728.3	-68.008
3728.4	-68.008
3728.5	-68.054
3728.6	-68.039
3728.7	-68.1
3728.8	-68.192
3728.9	-68.329
3729	-68.39
3729.1	-68.268
3729.2	-68.375
3729.3	-68.359
3729.4	-68.512
3729.5	-68.314
3729.6	-68.436
3729.7	-68.436
3729.8	-68.466
3729.9	-68.497
3730	-68.436
3730.1	-68.573
3730.2	-68.573
3730.3	-68.604
3730.4	-68.542
3730.5	-68.542
3730.6	-68.436
3730.7	-68.619
3730.8	-68.573
3730.9	-68.588
3731	-68.604
3731.1	-68.512
3731.2	-68.405
3731.3	-68.527
3731.4	-68.329
3731.5	-68.222
3731.6	-68.222
3731.7	-68.161
3731.8	-68.314
3731.9	-68.283
3732	-68.405
3732.1	-68.512
3732.2	-68.665
3732.3	-68.527
3732.4	-68.634
3732.5	-68.497
3732.6	-68.253
3732.7	-68.207
3732.8	-68.375
3732.9	-68.542
3733	-68.588
3733.1	-68.634
3733.2	-68.451
3733.3	-68.39
3733.4	-68.237
3733.5	-68.405
3733.6	-68.558
3733.7	-68.68
3733.8	-68.481
3733.9	-68.359
3734	-68.649
3734.1	-68.542
3734.2	-68.192
3734.3	-68.68
3734.4	-68.451
3734.5	-68.283
3734.6	-68.619
3734.7	-68.695
3734.8	-68.451
3734.9	-68.283
3735	-68.451
3735.1	-68.665
3735.2	-68.741
3735.3	-68.527
3735.4	-68.405
3735.5	-68.329
3735.6	-68.344
3735.7	-68.542
3735.8	-68.649
3735.9	-68.787
3736	-68.726
3736.1	-68.726
3736.2	-68.542
3736.3	-68.497
3736.4	-68.375
3736.5	-68.359
3736.6	-68.253
3736.7	-68.344
3736.8	-68.344
3736.9	-68.481
3737	-68.604
3737.1	-68.619
3737.2	-68.619
3737.3	-68.634
3737.4	-68.649
3737.5	-68.695
3737.6	-68.71
3737.7	-68.619
3737.8	-68.634
3737.9	-68.649
3738	-68.588
3738.1	-68.604
3738.2	-68.558
3738.3	-68.542
3738.4	-68.527
3738.5	-68.619
3738.6	-68.604
3738.7	-68.542
3738.8	-68.604
3738.9	-68.588
3739	-68.619
3739.1	-68.695
3739.2	-68.68
3739.3	-68.695
3739.4	-68.604
3739.5	-68.512
3739.6	-68.573
3739.7	-68.405
3739.8	-68.268
3739.9	-68.222
3740	-68.283
3740.1	-68.13
3740.2	-68.359
3740.3	-68.42
3740.4	-68.527
3740.5	-68.573
3740.6	-68.68
3740.7	-68.512
3740.8	-68.314
3740.9	-68.161
3741	-68.207
3741.1	-68.42
3741.2	-68.619
3741.3	-68.665
3741.4	-68.558
3741.5	-68.268
3741.6	-68.222
3741.7	-68.161
3741.8	-68.192
3741.9	-68.344
3742	-68.573
3742.1	-68.604
3742.2	-68.375
3742.3	-68.13
3742.4	-68.542
3742.5	-68.451
3742.6	-68.283
3742.7	-68.634
3742.8	-68.329
3742.9	-68.222
3743	-68.466
3743.1	-68.604
3743.2	-68.405
3743.3	-68.237
3743.4	-68.314
3743.5	-68.619
3743.6	-68.588
3743.7	-68.497
3743.8	-68.359
3743.9	-68.314
3744	-68.222
3744.1	-68.329
3744.2	-68.512
3744.3	-68.604
3744.4	-68.665
3744.5	-68.649
3744.6	-68.604
3744.7	-68.481
3744.8	-68.542
3744.9	-68.405
3745	-68.283
3745.1	-68.268
3745.2	-68.237
3745.3	-68.298
3745.4	-68.405
3745.5	-68.42
3745.6	-68.42
3745.7	-68.588
3745.8	-68.558
3745.9	-68.71
3746	-68.68
3746.1	-68.695
3746.2	-68.756
3746.3	-68.741
3746.4	-68.756
3746.5	-68.741
3746.6	-68.863
3746.7	-68.787
3746.8	-68.924
3746.9	-68.832
3747	-68.832
3747.1	-68.832
3747.2	-68.726
3747.3	-68.787
3747.4	-68.741
3747.5	-68.726
3747.6	-68.527
3747.7	-68.558
3747.8	-68.481
3747.9	-68.436
3748	-68.466
3748.1	-68.527
3748.2	-68.771
3748.3	-68.832
3748.4	-68.893
3748.5	-68.954
3748.6	-68.954
3748.7	-68.939
3748.8	-68.832
3748.9	-68.649
3749	-68.573
3749.1	-68.68
3749.2	-68.802
3749.3	-69
3749.4	-68.939
3749.5	-68.939
3749.6	-68.665
3749.7	-68.649
3749.8	-68.771
3749.9	-68.848
3750	-68.863
3750.1	-68.893
3750.2	-68.832
3750.3	-68.741
3750.4	-68.68
3750.5	-69.092
3750.6	-69.107
3750.7	-68.634
3750.8	-68.985
3750.9	-69.016
3751	-68.71
3751.1	-69.077
3751.2	-69.092
3751.3	-68.863
3751.4	-68.832
3751.5	-69.138
3751.6	-69.077
3751.7	-68.985
3751.8	-68.695
3751.9	-68.848
3752	-69
3752.1	-69.153
3752.2	-69.29
3752.3	-69.061
3752.4	-69.031
3752.5	-68.909
3752.6	-68.787
3752.7	-68.756
3752.8	-68.817
3752.9	-68.97
3753	-69.077
3753.1	-69.229
3753.2	-69.214
3753.3	-69.183
3753.4	-69.183
3753.5	-69.26
3753.6	-69.183
3753.7	-69.092
3753.8	-69
3753.9	-69
3754	-69.016
3754.1	-68.878
3754.2	-68.878
3754.3	-68.863
3754.4	-68.756
3754.5	-68.787
3754.6	-68.863
3754.7	-68.893
3754.8	-68.848
3754.9	-68.832
3755	-68.832
3755.1	-68.832
3755.2	-68.863
3755.3	-68.878
3755.4	-68.939
3755.5	-68.909
3755.6	-68.817
3755.7	-68.939
3755.8	-68.924
3755.9	-69
3756	-69.061
3756.1	-69.092
3756.2	-69.214
3756.3	-69.29
3756.4	-69.29
3756.5	-69.382
3756.6	-69.275
3756.7	-69.351
3756.8	-69.244
3756.9	-69.016
3757	-68.985
3757.1	-68.893
3757.2	-69.077
3757.3	-69.199
3757.4	-69.382
3757.5	-69.458
3757.6	-69.412
3757.7	-69.138
3757.8	-69.016
3757.9	-69.077
3758	-69.138
3758.1	-69.336
3758.2	-69.443
3758.3	-69.489
3758.4	-69.519
3758.5	-69.458
3758.6	-69.412
3758.7	-69.229
3758.8	-69.077
3758.9	-69.138
3759	-69.412
3759.1	-69.138
3759.2	-69.229
3759.3	-69.443
3759.4	-69.153
3759.5	-69.092
3759.6	-69.504
3759.7	-69.305
3759.8	-69.031
3759.9	-69.107
3760	-69.473
3760.1	-69.336
3760.2	-69.336
3760.3	-69.153
3760.4	-69.061
3760.5	-69.107
3760.6	-69.351
3760.7	-69.443
3760.8	-69.366
3760.9	-69.275
3761	-69.29
3761.1	-69.183
3761.2	-69.077
3761.3	-69
3761.4	-69.077
3761.5	-69.077
3761.6	-69.107
3761.7	-69.275
3761.8	-69.458
3761.9	-69.458
3762	-69.473
3762.1	-69.458
3762.2	-69.427
3762.3	-69.397
3762.4	-69.336
3762.5	-69.366
3762.6	-69.275
3762.7	-69.244
3762.8	-69.214
3762.9	-69.122
3763	-69.138
3763.1	-69.092
3763.2	-69.26
3763.3	-69.153
3763.4	-69.077
3763.5	-69.092
3763.6	-69.092
3763.7	-69.138
3763.8	-69.168
3763.9	-69.244
3764	-69.214
3764.1	-69.382
3764.2	-69.351
3764.3	-69.366
3764.4	-69.397
3764.5	-69.397
3764.6	-69.397
3764.7	-69.382
3764.8	-69.229
3764.9	-69.077
3765	-69
3765.1	-68.878
3765.2	-68.954
3765.3	-69.122
3765.4	-69.229
3765.5	-69.275
3765.6	-69.366
3765.7	-69.382
3765.8	-69.229
3765.9	-69
3766	-68.893
3766.1	-69.031
3766.2	-69.26
3766.3	-69.412
3766.4	-69.397
3766.5	-69.26
3766.6	-69.046
3766.7	-69.077
3766.8	-69.107
3766.9	-69.29
3767	-69.397
3767.1	-69.305
3767.2	-69.046
3767.3	-69.092
3767.4	-69.336
3767.5	-69.122
3767.6	-69.275
3767.7	-69.351
3767.8	-69.046
3767.9	-69.229
3768	-69.427
3768.1	-69.275
3768.2	-69.092
3768.3	-69.046
3768.4	-69.321
3768.5	-69.458
3768.6	-69.458
3768.7	-69.122
3768.8	-69
3768.9	-69
3769	-69.229
3769.1	-69.351
3769.2	-69.473
3769.3	-69.519
3769.4	-69.443
3769.5	-69.336
3769.6	-69.29
3769.7	-69.092
3769.8	-69.077
3769.9	-69.016
3770	-69.092
3770.1	-68.97
3770.2	-69.107
3770.3	-69.244
3770.4	-69.351
3770.5	-69.351
3770.6	-69.443
3770.7	-69.504
3770.8	-69.443
3770.9	-69.382
3771	-69.504
3771.1	-69.489
3771.2	-69.412
3771.3	-69.412
3771.4	-69.519
3771.5	-69.351
3771.6	-69.321
3771.7	-69.382
3771.8	-69.412
3771.9	-69.458
3772	-69.473
3772.1	-69.382
3772.2	-69.534
3772.3	-69.397
3772.4	-69.489
3772.5	-69.534
3772.6	-69.519
3772.7	-69.412
3772.8	-69.458
3772.9	-69.229
3773	-69.153
3773.1	-69.077
3773.2	-69.016
3773.3	-69.107
3773.4	-69.275
3773.5	-69.199
3773.6	-69.382
3773.7	-69.458
3773.8	-69.504
3773.9	-69.412
3774	-69.397
3774.1	-69.107
3774.2	-69.107
3774.3	-69.321
3774.4	-69.397
3774.5	-69.473
3774.6	-69.504
3774.7	-69.397
3774.8	-69.077
3774.9	-69.107
3775	-69.153
3775.1	-69.183
3775.2	-69.092
3775.3	-69.168
3775.4	-69.504
3775.5	-69.504
3775.6	-69.397
3775.7	-69.199
3775.8	-69.595
3775.9	-69.305
3776	-69.183
3776.1	-69.519
3776.2	-69.336
3776.3	-69.122
3776.4	-69.443
3776.5	-69.611
3776.6	-69.397
3776.7	-69.153
3776.8	-69.26
3776.9	-69.473
3777	-69.595
3777.1	-69.504
3777.2	-69.351
3777.3	-69.214
3777.4	-69.138
3777.5	-69.229
3777.6	-69.26
3777.7	-69.473
3777.8	-69.58
3777.9	-69.641
3778	-69.611
3778.1	-69.489
3778.2	-69.489
3778.3	-69.412
3778.4	-69.366
3778.5	-69.305
3778.6	-69.138
3778.7	-69.138
3778.8	-69.153
3778.9	-69.275
3779	-69.199
3779.1	-69.275
3779.2	-69.351
3779.3	-69.473
3779.4	-69.427
3779.5	-69.489
3779.6	-69.58
3779.7	-69.534
3779.8	-69.595
3779.9	-69.565
3780	-69.656
3780.1	-69.565
3780.2	-69.672
3780.3	-69.504
3780.4	-69.672
3780.5	-69.534
3780.6	-69.611
3780.7	-69.565
3780.8	-69.534
3780.9	-69.336
3781	-69.244
3781.1	-69.199
3781.2	-69.244
3781.3	-69.183
3781.4	-69.336
3781.5	-69.412
3781.6	-69.519
3781.7	-69.55
3781.8	-69.672
3781.9	-69.748
3782	-69.763
3782.1	-69.717
3782.2	-69.504
3782.3	-69.382
3782.4	-69.229
3782.5	-69.427
3782.6	-69.58
3782.7	-69.733
3782.8	-69.763
3782.9	-69.717
3783	-69.29
3783.1	-69.229
3783.2	-69.382
3783.3	-69.55
3783.4	-69.519
3783.5	-69.595
3783.6	-69.489
3783.7	-69.427
3783.8	-69.565
3783.9	-69.626
3784	-69.412
3784.1	-69.611
3784.2	-69.824
3784.3	-69.336
3784.4	-69.611
3784.5	-69.717
3784.6	-69.412
3784.7	-69.382
3784.8	-69.748
3784.9	-69.717
3785	-69.519
3785.1	-69.382
3785.2	-69.412
3785.3	-69.687
3785.4	-69.839
3785.5	-69.672
3785.6	-69.55
3785.7	-69.534
3785.8	-69.366
3785.9	-69.473
3786	-69.489
3786.1	-69.672
3786.2	-69.763
3786.3	-69.901
3786.4	-69.87
3786.5	-69.733
3786.6	-69.641
3786.7	-69.534
3786.8	-69.427
3786.9	-69.443
3787	-69.275
3787.1	-69.305
3787.2	-69.229
3787.3	-69.351
3787.4	-69.351
3787.5	-69.443
3787.6	-69.473
3787.7	-69.458
3787.8	-69.656
3787.9	-69.58
3788	-69.656
3788.1	-69.565
3788.2	-69.626
3788.3	-69.778
3788.4	-69.687
3788.5	-69.702
3788.6	-69.778
3788.7	-69.717
3788.8	-69.656
3788.9	-69.748
3789	-69.717
3789.1	-69.672
3789.2	-69.58
3789.3	-69.504
3789.4	-69.382
3789.5	-69.321
3789.6	-69.26
3789.7	-69.336
3789.8	-69.397
3789.9	-69.305
3790	-69.504
3790.1	-69.519
3790.2	-69.672
3790.3	-69.717
3790.4	-69.824
3790.5	-69.672
3790.6	-69.382
3790.7	-69.244
3790.8	-69.214
3790.9	-69.397
3791	-69.504
3791.1	-69.687
3791.2	-69.672
3791.3	-69.504
3791.4	-69.229
3791.5	-69.199
3791.6	-69.305
3791.7	-69.427
3791.8	-69.489
3791.9	-69.351
3792	-69.183
3792.1	-69.412
3792.2	-69.611
3792.3	-69.473
3792.4	-69.229
3792.5	-69.733
3792.6	-69.412
3792.7	-69.244
3792.8	-69.595
3792.9	-69.58
3793	-69.199
3793.1	-69.427
3793.2	-69.641
3793.3	-69.55
3793.4	-69.26
3793.5	-69.229
3793.6	-69.366
3793.7	-69.672
3793.8	-69.672
3793.9	-69.641
3794	-69.504
3794.1	-69.336
3794.2	-69.153
3794.3	-69.183
3794.4	-69.351
3794.5	-69.504
3794.6	-69.534
3794.7	-69.504
3794.8	-69.641
3794.9	-69.55
3795	-69.595
3795.1	-69.55
3795.2	-69.473
3795.3	-69.336
3795.4	-69.397
3795.5	-69.321
3795.6	-69.29
3795.7	-69.183
3795.8	-69.199
3795.9	-69.26
3796	-69.183
3796.1	-69.168
3796.2	-69.138
3796.3	-69.153
3796.4	-69.214
3796.5	-69.214
3796.6	-69.199
3796.7	-69.168
3796.8	-69.244
3796.9	-69.107
3797	-69.199
3797.1	-69.183
3797.2	-69.26
3797.3	-69.229
3797.4	-69.199
3797.5	-69.122
3797.6	-69.336
3797.7	-69.199
3797.8	-69.489
3797.9	-69.519
3798	-69.611
3798.1	-69.504
3798.2	-69.687
3798.3	-69.519
3798.4	-69.595
3798.5	-69.473
3798.6	-69.366
3798.7	-69.29
3798.8	-69.26
3798.9	-69.397
3799	-69.489
3799.1	-69.611
3799.2	-69.672
3799.3	-69.58
3799.4	-69.336
3799.5	-69.26
3799.6	-69.305
3799.7	-69.489
3799.8	-69.534
3799.9	-69.672
3800	-69.687
3800.1	-69.702
3800.2	-69.733
3800.3	-69.58
3800.4	-69.412
3800.5	-69.275
3800.6	-69.717
3800.7	-69.595
3800.8	-69.244
3800.9	-69.626
3801	-69.565
3801.1	-69.382
3801.2	-69.672
3801.3	-69.58
3801.4	-69.458
3801.5	-69.321
3801.6	-69.626
3801.7	-69.717
3801.8	-69.687
3801.9	-69.443
3802	-69.366
3802.1	-69.397
3802.2	-69.504
3802.3	-69.763
3802.4	-69.839
3802.5	-69.778
3802.6	-69.763
3802.7	-69.626
3802.8	-69.534
3802.9	-69.473
3803	-69.336
3803.1	-69.305
3803.2	-69.412
3803.3	-69.519
3803.4	-69.55
3803.5	-69.626
3803.6	-69.717
3803.7	-69.763
3803.8	-69.778
3803.9	-69.809
3804	-69.824
3804.1	-69.672
3804.2	-69.672
3804.3	-69.809
3804.4	-69.733
3804.5	-69.763
3804.6	-69.611
3804.7	-69.672
3804.8	-69.626
3804.9	-69.641
3805	-69.748
3805.1	-69.702
3805.2	-69.717
3805.3	-69.748
3805.4	-69.778
3805.5	-69.687
3805.6	-69.702
3805.7	-69.824
3805.8	-69.931
3805.9	-69.87
3806	-69.839
3806.1	-69.901
3806.2	-69.809
3806.3	-69.626
3806.4	-69.595
3806.5	-69.504
3806.6	-69.504
3806.7	-69.504
3806.8	-69.656
3806.9	-69.626
3807	-69.748
3807.1	-69.885
3807.2	-69.946
3807.3	-69.824
3807.4	-69.611
3807.5	-69.504
3807.6	-69.489
3807.7	-69.534
3807.8	-69.87
3807.9	-69.962
3808	-69.839
3808.1	-69.58
3808.2	-69.458
3808.3	-69.473
3808.4	-69.473
3808.5	-69.427
3808.6	-69.55
3808.7	-69.748
3808.8	-69.885
3808.9	-69.672
3809	-69.412
3809.1	-69.778
3809.2	-69.748
3809.3	-69.534
3809.4	-69.901
3809.5	-69.778
3809.6	-69.55
3809.7	-69.626
3809.8	-69.901
3809.9	-69.687
3810	-69.626
3810.1	-69.595
3810.2	-69.794
3810.3	-69.824
3810.4	-69.809
3810.5	-69.778
3810.6	-69.656
3810.7	-69.504
3810.8	-69.519
3810.9	-69.626
3811	-69.794
3811.1	-69.931
3811.2	-69.931
3811.3	-70.007
3811.4	-69.946
3811.5	-69.977
3811.6	-69.916
3811.7	-69.824
3811.8	-69.733
3811.9	-69.672
3812	-69.687
3812.1	-69.519
3812.2	-69.641
3812.3	-69.641
3812.4	-69.641
3812.5	-69.656
3812.6	-69.656
3812.7	-69.824
3812.8	-69.839
3812.9	-69.946
3813	-69.901
3813.1	-69.916
3813.2	-69.885
3813.3	-69.992
3813.4	-69.839
3813.5	-69.916
3813.6	-69.916
3813.7	-69.901
3813.8	-69.855
3813.9	-69.748
3814	-69.748
3814.1	-69.733
3814.2	-69.717
3814.3	-69.656
3814.4	-69.656
3814.5	-69.565
3814.6	-69.626
3814.7	-69.748
3814.8	-69.763
3814.9	-69.931
3815	-69.992
3815.1	-70.023
3815.2	-70.053
3815.3	-70.099
3815.4	-69.946
3815.5	-69.748
3815.6	-69.672
3815.7	-69.733
3815.8	-69.809
3815.9	-69.855
3816	-70.068
3816.1	-69.946
3816.2	-69.855
3816.3	-69.473
3816.4	-69.595
3816.5	-69.778
3816.6	-69.916
3816.7	-69.839
3816.8	-69.839
3816.9	-69.809
3817	-69.58
3817.1	-69.626
3817.2	-69.885
3817.3	-69.885
3817.4	-69.55
3817.5	-69.824
3817.6	-69.839
3817.7	-69.55
3817.8	-69.87
3817.9	-69.839
3818	-69.626
3818.1	-69.519
3818.2	-69.901
3818.3	-69.901
3818.4	-69.687
3818.5	-69.519
3818.6	-69.58
3818.7	-69.702
3818.8	-69.809
3818.9	-69.794
3819	-69.855
3819.1	-69.687
3819.2	-69.519
3819.3	-69.489
3819.4	-69.473
3819.5	-69.519
3819.6	-69.687
3819.7	-69.778
3819.8	-69.809
3819.9	-69.885
3820	-69.839
3820.1	-69.794
3820.2	-69.702
3820.3	-69.58
3820.4	-69.656
3820.5	-69.55
3820.6	-69.443
3820.7	-69.427
3820.8	-69.412
3820.9	-69.305
3821	-69.275
3821.1	-69.275
3821.2	-69.275
3821.3	-69.351
3821.4	-69.321
3821.5	-69.336
3821.6	-69.229
3821.7	-69.29
3821.8	-69.305
3821.9	-69.382
3822	-69.321
3822.1	-69.366
3822.2	-69.336
3822.3	-69.244
3822.4	-69.168
3822.5	-69.199
3822.6	-69.183
3822.7	-69.305
3822.8	-69.336
3822.9	-69.397
3823	-69.504
3823.1	-69.534
3823.2	-69.55
3823.3	-69.687
3823.4	-69.595
3823.5	-69.565
3823.6	-69.473
3823.7	-69.382
3823.8	-69.138
3823.9	-69.138
3824	-69.275
3824.1	-69.458
3824.2	-69.611
3824.3	-69.611
3824.4	-69.55
3824.5	-69.229
3824.6	-69.016
3824.7	-69.199
3824.8	-69.366
3824.9	-69.519
3825	-69.58
3825.1	-69.565
3825.2	-69.366
3825.3	-69.199
3825.4	-69.061
3825.5	-69.168
3825.6	-69.489
3825.7	-69.397
3825.8	-69.183
3825.9	-69.443
3826	-69.229
3826.1	-69.092
3826.2	-69.55
3826.3	-69.366
3826.4	-69.107
3826.5	-69.244
3826.6	-69.427
3826.7	-69.382
3826.8	-69.229
3826.9	-69.046
3827	-69.061
3827.1	-69.29
3827.2	-69.382
3827.3	-69.443
3827.4	-69.321
3827.5	-69.275
3827.6	-69.199
3827.7	-69.153
3827.8	-69.016
3827.9	-69.138
3828	-69.168
3828.1	-69.29
3828.2	-69.458
3828.3	-69.489
3828.4	-69.626
3828.5	-69.504
3828.6	-69.519
3828.7	-69.473
3828.8	-69.504
3828.9	-69.443
3829	-69.397
3829.1	-69.29
3829.2	-69.26
3829.3	-69.244
3829.4	-69.153
3829.5	-69.199
3829.6	-69.077
3829.7	-69.183
3829.8	-69.122
3829.9	-69.107
3830	-69.092
3830.1	-69.138
3830.2	-69.077
3830.3	-69.092
3830.4	-69.229
3830.5	-69.305
3830.6	-69.138
3830.7	-69.122
3830.8	-69.26
3830.9	-69.199
3831	-69.397
3831.1	-69.427
3831.2	-69.55
3831.3	-69.489
3831.4	-69.55
3831.5	-69.611
3831.6	-69.58
3831.7	-69.565
3831.8	-69.443
3831.9	-69.29
3832	-69.214
3832.1	-69.168
3832.2	-69.382
3832.3	-69.519
3832.4	-69.611
3832.5	-69.656
3832.6	-69.519
3832.7	-69.321
3832.8	-69.168
3832.9	-69.305
3833	-69.595
3833.1	-69.702
3833.2	-69.656
3833.3	-69.565
3833.4	-69.412
3833.5	-69.473
3833.6	-69.565
3833.7	-69.672
3833.8	-69.534
3833.9	-69.26
3834	-69.672
3834.1	-69.611
3834.2	-69.305
3834.3	-69.626
3834.4	-69.717
3834.5	-69.26
3834.6	-69.504
3834.7	-69.855
3834.8	-69.58
3834.9	-69.382
3835	-69.427
3835.1	-69.717
3835.2	-69.672
3835.3	-69.702
3835.4	-69.595
3835.5	-69.382
3835.6	-69.382
3835.7	-69.458
3835.8	-69.611
3835.9	-69.809
3836	-69.778
3836.1	-69.809
3836.2	-69.733
3836.3	-69.656
3836.4	-69.656
3836.5	-69.534
3836.6	-69.504
3836.7	-69.321
3836.8	-69.351
3836.9	-69.397
3837	-69.443
3837.1	-69.443
3837.2	-69.519
3837.3	-69.702
3837.4	-69.672
3837.5	-69.702
3837.6	-69.717
3837.7	-69.763
3837.8	-69.748
3837.9	-69.824
3838	-69.855
3838.1	-69.778
3838.2	-69.824
3838.3	-69.794
3838.4	-69.839
3838.5	-69.809
3838.6	-69.855
3838.7	-69.855
3838.8	-69.855
3838.9	-69.626
3839	-69.672
3839.1	-69.794
3839.2	-69.626
3839.3	-69.595
3839.4	-69.55
3839.5	-69.366
3839.6	-69.321
3839.7	-69.244
3839.8	-69.382
3839.9	-69.443
3840	-69.534
3840.1	-69.809
3840.2	-69.901
3840.3	-69.748
3840.4	-69.611
3840.5	-69.489
3840.6	-69.366
3840.7	-69.275
3840.8	-69.519
3840.9	-69.611
3841	-69.748
3841.1	-69.733
3841.2	-69.534
3841.3	-69.382
3841.4	-69.229
3841.5	-69.427
3841.6	-69.55
3841.7	-69.55
3841.8	-69.489
3841.9	-69.458
3842	-69.366
3842.1	-69.382
3842.2	-69.595
3842.3	-69.565
3842.4	-69.321
3842.5	-69.473
3842.6	-69.565
3842.7	-69.336
3842.8	-69.29
3842.9	-69.595
3843	-69.397
3843.1	-69.153
3843.2	-69.305
3843.3	-69.519
3843.4	-69.458
3843.5	-69.412
3843.6	-69.168
3843.7	-69.199
3843.8	-69.229
3843.9	-69.397
3844	-69.427
3844.1	-69.489
3844.2	-69.382
3844.3	-69.366
3844.4	-69.244
3844.5	-69.183
3844.6	-69.031
3844.7	-68.985
3844.8	-69.046
3844.9	-69.122
3845	-69.214
3845.1	-69.351
3845.2	-69.382
3845.3	-69.412
3845.4	-69.427
3845.5	-69.504
3845.6	-69.443
3845.7	-69.366
3845.8	-69.443
3845.9	-69.443
3846	-69.336
3846.1	-69.397
3846.2	-69.351
3846.3	-69.382
3846.4	-69.336
3846.5	-69.305
3846.6	-69.366
3846.7	-69.366
3846.8	-69.336
3846.9	-69.382
3847	-69.412
3847.1	-69.336
3847.2	-69.504
3847.3	-69.458
3847.4	-69.351
3847.5	-69.275
3847.6	-69.305
3847.7	-69.183
3847.8	-69
3847.9	-68.954
3848	-68.893
3848.1	-68.924
3848.2	-68.848
3848.3	-69.061
3848.4	-69.061
3848.5	-69.29
3848.6	-69.351
3848.7	-69.382
3848.8	-69.199
3848.9	-68.848
3849	-68.863
3849.1	-68.817
3849.2	-69.046
3849.3	-69.214
3849.4	-69.214
3849.5	-69.077
3849.6	-68.863
3849.7	-68.756
3849.8	-68.863
3849.9	-69.046
3850	-69.107
3850.1	-69.214
3850.2	-69.031
3850.3	-68.848
3850.4	-68.71
3850.5	-68.771
3850.6	-69.138
3850.7	-68.848
3850.8	-68.741
3850.9	-69.092
3851	-68.924
3851.1	-68.726
3851.2	-69.016
3851.3	-68.924
3851.4	-68.68
3851.5	-68.771
3851.6	-69.092
3851.7	-68.97
3851.8	-68.787
3851.9	-68.619
3852	-68.68
3852.1	-68.893
3852.2	-69.016
3852.3	-69.107
3852.4	-69.016
3852.5	-68.848
3852.6	-68.756
3852.7	-68.619
3852.8	-68.604
3852.9	-68.604
3853	-68.771
3853.1	-68.802
3853.2	-68.848
3853.3	-68.893
3853.4	-68.924
3853.5	-68.924
3853.6	-68.954
3853.7	-69
3853.8	-68.832
3853.9	-68.787
3854	-68.771
3854.1	-68.634
3854.2	-68.665
3854.3	-68.68
3854.4	-68.741
3854.5	-68.542
3854.6	-68.527
3854.7	-68.466
3854.8	-68.466
3854.9	-68.497
3855	-68.573
3855.1	-68.497
3855.2	-68.451
3855.3	-68.375
3855.4	-68.542
3855.5	-68.436
3855.6	-68.588
3855.7	-68.604
3855.8	-68.71
3855.9	-68.71
3856	-68.802
3856.1	-68.68
3856.2	-68.848
3856.3	-68.787
3856.4	-68.909
3856.5	-68.832
3856.6	-68.741
3856.7	-68.512
3856.8	-68.542
3856.9	-68.314
3857	-68.344
3857.1	-68.527
3857.2	-68.802
3857.3	-68.771
3857.4	-68.832
3857.5	-68.695
3857.6	-68.405
3857.7	-68.298
3857.8	-68.42
3857.9	-68.512
3858	-68.741
3858.1	-68.695
3858.2	-68.665
3858.3	-68.481
3858.4	-68.405
3858.5	-68.359
3858.6	-68.542
3858.7	-68.649
3858.8	-68.573
3858.9	-68.314
3859	-68.283
3859.1	-68.619
3859.2	-68.298
3859.3	-68.268
3859.4	-68.558
3859.5	-68.375
3859.6	-68.192
3859.7	-68.497
3859.8	-68.634
3859.9	-68.344
3860	-68.237
3860.1	-68.222
3860.2	-68.497
3860.3	-68.649
3860.4	-68.542
3860.5	-68.375
3860.6	-68.207
3860.7	-68.1
3860.8	-68.176
3860.9	-68.207
3861	-68.344
3861.1	-68.466
3861.2	-68.573
3861.3	-68.359
3861.4	-68.466
3861.5	-68.436
3861.6	-68.405
3861.7	-68.298
3861.8	-68.176
3861.9	-68.237
3862	-68.069
3862.1	-67.993
3862.2	-68.1
3862.3	-68.054
3862.4	-68.13
3862.5	-68.222
3862.6	-68.237
3862.7	-68.268
3862.8	-68.207
3862.9	-68.253
3863	-68.192
3863.1	-68.329
3863.2	-68.344
3863.3	-68.314
3863.4	-68.192
3863.5	-68.192
3863.6	-68.176
3863.7	-68.146
3863.8	-68.1
3863.9	-68.054
3864	-68.146
3864.1	-68.008
3864.2	-68.069
3864.3	-67.993
3864.4	-68.1
3864.5	-68.207
3864.6	-68.253
3864.7	-68.344
3864.8	-68.451
3864.9	-68.39
3865	-68.436
3865.1	-68.451
3865.2	-68.329
3865.3	-68.146
3865.4	-68.1
3865.5	-68.161
3865.6	-68.268
3865.7	-68.359
3865.8	-68.558
3865.9	-68.542
3866	-68.359
3866.1	-68.115
3866.2	-68.085
3866.3	-68.298
3866.4	-68.359
3866.5	-68.619
3866.6	-68.466
3866.7	-68.451
3866.8	-68.42
3866.9	-68.466
3867	-68.558
3867.1	-68.314
3867.2	-68.192
3867.3	-68.451
3867.4	-68.481
3867.5	-68.161
3867.6	-68.42
3867.7	-68.451
3867.8	-68.115
3867.9	-68.268
3868	-68.619
3868.1	-68.283
3868.2	-68.176
3868.3	-68.146
3868.4	-68.481
3868.5	-68.451
3868.6	-68.314
3868.7	-68.314
3868.8	-68.13
3868.9	-68.1
3869	-68.405
3869.1	-68.481
3869.2	-68.481
3869.3	-68.451
3869.4	-68.359
3869.5	-68.237
3869.6	-68.176
3869.7	-68.146
3869.8	-68.069
3869.9	-68.024
3870	-67.963
3870.1	-68.069
3870.2	-68.115
3870.3	-68.207
3870.4	-68.268
3870.5	-68.359
3870.6	-68.344
3870.7	-68.405
3870.8	-68.359
3870.9	-68.42
3871	-68.405
3871.1	-68.512
3871.2	-68.314
3871.3	-68.375
3871.4	-68.283
3871.5	-68.344
3871.6	-68.283
3871.7	-68.375
3871.8	-68.405
3871.9	-68.405
3872	-68.39
3872.1	-68.344
3872.2	-68.39
3872.3	-68.436
3872.4	-68.436
3872.5	-68.39
3872.6	-68.359
3872.7	-68.314
3872.8	-68.176
3872.9	-68.008
3873	-68.008
3873.1	-67.871
3873.2	-67.81
3873.3	-68.008
3873.4	-67.993
3873.5	-68.176
3873.6	-68.359
3873.7	-68.344
3873.8	-68.344
3873.9	-68.176
3874	-67.993
3874.1	-67.871
3874.2	-67.841
3874.3	-68.024
3874.4	-68.314
3874.5	-68.283
3874.6	-68.176
3874.7	-67.932
3874.8	-67.947
3874.9	-67.841
3875	-67.902
3875.1	-67.902
3875.2	-67.947
3875.3	-67.856
3875.4	-67.78
3875.5	-68.161
3875.6	-68.222
3875.7	-67.902
3875.8	-67.902
3875.9	-68.161
3876	-67.917
3876.1	-67.947
3876.2	-68.237
3876.3	-68.054
3876.4	-67.764
3876.5	-68.008
3876.6	-68.13
3876.7	-68.054
3876.8	-67.932
3876.9	-67.856
3877	-67.764
3877.1	-68.069
3877.2	-68.176
3877.3	-68.146
3877.4	-68.039
3877.5	-68.024
3877.6	-67.917
3877.7	-67.78
3877.8	-67.657
3877.9	-67.719
3878	-67.81
3878.1	-67.886
3878.2	-68.008
3878.3	-68.207
3878.4	-68.207
3878.5	-68.283
3878.6	-68.222
3878.7	-68.192
3878.8	-68.253
3878.9	-68.298
3879	-68.237
3879.1	-68.222
3879.2	-68.192
3879.3	-68.13
3879.4	-68.161
3879.5	-68.192
3879.6	-68.192
3879.7	-68.192
3879.8	-68.13
3879.9	-68.207
3880	-68.161
3880.1	-68.085
3880.2	-68.207
3880.3	-68.283
3880.4	-68.283
3880.5	-68.329
3880.6	-68.222
3880.7	-68.375
3880.8	-68.344
3880.9	-68.497
3881	-68.42
3881.1	-68.481
3881.2	-68.283
3881.3	-68.222
3881.4	-68.008
3881.5	-67.886
3881.6	-68.008
3881.7	-68.069
3881.8	-68.161
3881.9	-68.329
3882	-68.512
3882.1	-68.436
3882.2	-68.436
3882.3	-68.298
3882.4	-68.054
3882.5	-67.978
3882.6	-68.253
3882.7	-68.42
3882.8	-68.558
3882.9	-68.39
3883	-68.176
3883.1	-68.054
3883.2	-68.146
3883.3	-68.222
3883.4	-68.344
3883.5	-68.283
3883.6	-68.039
3883.7	-68.054
3883.8	-68.329
3883.9	-68.42
3884	-68.146
3884.1	-68.176
3884.2	-68.497
3884.3	-68.207
3884.4	-68.146
3884.5	-68.359
3884.6	-68.222
3884.7	-68.039
3884.8	-68.298
3884.9	-68.359
3885	-68.207
3885.1	-68.054
3885.2	-67.917
3885.3	-68.069
3885.4	-68.268
3885.5	-68.344
3885.6	-68.329
3885.7	-68.207
3885.8	-68.1
3885.9	-67.963
3886	-67.917
3886.1	-67.932
3886.2	-68.1
3886.3	-68.146
3886.4	-68.344
3886.5	-68.39
3886.6	-68.314
3886.7	-68.314
3886.8	-68.329
3886.9	-68.314
3887	-68.283
3887.1	-68.115
3887.2	-68.115
3887.3	-68.115
3887.4	-68.054
3887.5	-67.978
3887.6	-67.993
3887.7	-67.963
3887.8	-67.856
3887.9	-67.886
3888	-67.886
3888.1	-67.841
3888.2	-67.886
3888.3	-67.825
3888.4	-67.902
3888.5	-67.947
3888.6	-67.825
3888.7	-67.856
3888.8	-67.947
3888.9	-67.886
3889	-68.008
3889.1	-68.085
3889.2	-68.146
3889.3	-68.222
3889.4	-68.192
3889.5	-68.283
3889.6	-68.375
3889.7	-68.375
3889.8	-68.39
3889.9	-68.314
3890	-68.146
3890.1	-67.932
3890.2	-67.902
3890.3	-67.902
3890.4	-67.993
3890.5	-68.13
3890.6	-68.314
3890.7	-68.298
3890.8	-68.375
3890.9	-68.069
3891	-67.963
3891.1	-67.886
3891.2	-68.069
3891.3	-68.253
3891.4	-68.283
3891.5	-68.268
3891.6	-68.13
3891.7	-68.024
3891.8	-67.978
3891.9	-68.069
3892	-68.268
3892.1	-68.329
3892.2	-68.192
3892.3	-67.795
3892.4	-68.237
3892.5	-68.237
3892.6	-67.917
3892.7	-68.298
3892.8	-68.146
3892.9	-67.795
3893	-68.13
3893.1	-68.329
3893.2	-68.1
3893.3	-68.024
3893.4	-67.963
3893.5	-68.253
3893.6	-68.39
3893.7	-68.161
3893.8	-68.008
3893.9	-67.978
3894	-67.978
3894.1	-68.069
3894.2	-68.237
3894.3	-68.314
3894.4	-68.344
3894.5	-68.359
3894.6	-68.283
3894.7	-68.192
3894.8	-68.161
3894.9	-68.054
3895	-67.978
3895.1	-67.917
3895.2	-67.978
3895.3	-67.978
3895.4	-68.13
3895.5	-68.253
3895.6	-68.268
3895.7	-68.298
3895.8	-68.298
3895.9	-68.436
3896	-68.359
3896.1	-68.344
3896.2	-68.42
3896.3	-68.405
3896.4	-68.42
3896.5	-68.237
3896.6	-68.497
3896.7	-68.405
3896.8	-68.42
3896.9	-68.359
3897	-68.375
3897.1	-68.39
3897.2	-68.405
3897.3	-68.512
3897.4	-68.405
3897.5	-68.497
3897.6	-68.375
3897.7	-68.314
3897.8	-68.192
3897.9	-68.1
3898	-67.993
3898.1	-68.085
3898.2	-68.008
3898.3	-68.115
3898.4	-68.268
3898.5	-68.253
3898.6	-68.375
3898.7	-68.497
3898.8	-68.481
3898.9	-68.329
3899	-68.161
3899.1	-67.963
3899.2	-67.932
3899.3	-68.161
3899.4	-68.344
3899.5	-68.405
3899.6	-68.375
3899.7	-68.085
3899.8	-67.917
3899.9	-68.024
3900	-68.054
3900.1	-68.192
3900.2	-68.1
3900.3	-68.085
3900.4	-68.1
3900.5	-68.344
3900.6	-68.359
3900.7	-68.069
3900.8	-68.375
3900.9	-68.359
3901	-68.085
3901.1	-68.359
3901.2	-68.344
3901.3	-68.039
3901.4	-68.1
3901.5	-68.42
3901.6	-68.375
3901.7	-68.1
3901.8	-67.963
3901.9	-68.207
3902	-68.39
3902.1	-68.405
3902.2	-68.314
3902.3	-68.237
3902.4	-67.978
3902.5	-68.008
3902.6	-68.115
3902.7	-68.268
3902.8	-68.375
3902.9	-68.375
3903	-68.39
3903.1	-68.298
3903.2	-68.283
3903.3	-68.192
3903.4	-68.237
3903.5	-68.13
3903.6	-67.993
3903.7	-67.978
3903.8	-67.871
3903.9	-67.902
3904	-67.993
3904.1	-68.13
3904.2	-68.146
3904.3	-68.237
3904.4	-68.298
3904.5	-68.298
3904.6	-68.298
3904.7	-68.359
3904.8	-68.512
3904.9	-68.436
3905	-68.466
3905.1	-68.405
3905.2	-68.359
3905.3	-68.375
3905.4	-68.436
3905.5	-68.39
3905.6	-68.359
3905.7	-68.283
3905.8	-68.329
3905.9	-68.283
3906	-68.115
3906.1	-67.993
3906.2	-68.115
3906.3	-67.993
3906.4	-67.963
3906.5	-68.085
3906.6	-68.069
3906.7	-68.13
3906.8	-68.359
3906.9	-68.466
3907	-68.39
3907.1	-68.497
3907.2	-68.314
3907.3	-68.146
3907.4	-68.039
3907.5	-67.886
3907.6	-68.161
3907.7	-68.375
3907.8	-68.466
3907.9	-68.375
3908	-68.237
3908.1	-68.024
3908.2	-68.008
3908.3	-68.085
3908.4	-68.1
3908.5	-68.13
3908.6	-68.008
3908.7	-67.902
3908.8	-68.298
3908.9	-68.359
3909	-68.207
3909.1	-67.963
3909.2	-68.42
3909.3	-68.13
3909.4	-68.069
3909.5	-68.314
3909.6	-68.207
3909.7	-67.947
3909.8	-68.146
3909.9	-68.375
3910	-68.237
3910.1	-68.1
3910.2	-67.963
3910.3	-68.024
3910.4	-68.314
3910.5	-68.375
3910.6	-68.314
3910.7	-68.207
3910.8	-68.146
3910.9	-67.993
3911	-67.902
3911.1	-67.978
3911.2	-68.085
3911.3	-68.207
3911.4	-68.329
3911.5	-68.298
3911.6	-68.466
3911.7	-68.253
3911.8	-68.268
3911.9	-68.39
3912	-68.237
3912.1	-68.13
3912.2	-68.253
3912.3	-68.192
3912.4	-68.085
3912.5	-67.963
3912.6	-68.039
3912.7	-68.008
3912.8	-68.039
3912.9	-67.947
3913	-68.069
3913.1	-67.886
3913.2	-67.917
3913.3	-67.963
3913.4	-67.993
3913.5	-67.856
3913.6	-67.917
3913.7	-68.024
3913.8	-67.917
3913.9	-67.963
3914	-67.963
3914.1	-68.008
3914.2	-68.161
3914.3	-68.161
3914.4	-68.283
3914.5	-68.344
3914.6	-68.237
3914.7	-68.314
3914.8	-68.375
3914.9	-68.329
3915	-68.298
3915.1	-68.039
3915.2	-67.963
3915.3	-67.886
3915.4	-68.039
3915.5	-68.268
3915.6	-68.375
3915.7	-68.39
3915.8	-68.436
3915.9	-68.314
3916	-67.993
3916.1	-67.871
3916.2	-68.085
3916.3	-68.283
3916.4	-68.405
3916.5	-68.359
3916.6	-68.192
3916.7	-68.024
3916.8	-68.024
3916.9	-68.192
3917	-68.466
3917.1	-68.39
3917.2	-68.222
3917.3	-68.039
3917.4	-68.375
3917.5	-68.207
3917.6	-68.008
3917.7	-68.527
3917.8	-68.222
3917.9	-68.054
3918	-68.39
3918.1	-68.436
3918.2	-68.176
3918.3	-67.978
3918.4	-68.268
3918.5	-68.39
3918.6	-68.451
3918.7	-68.344
3918.8	-68.115
3918.9	-67.978
3919	-68.115
3919.1	-68.207
3919.2	-68.314
3919.3	-68.39
3919.4	-68.405
3919.5	-68.344
3919.6	-68.268
3919.7	-68.161
3919.8	-68.176
3919.9	-68.115
3920	-67.932
3920.1	-67.917
3920.2	-67.917
3920.3	-67.963
3920.4	-68.039
3920.5	-68.161
3920.6	-68.146
3920.7	-68.207
3920.8	-68.207
3920.9	-68.39
3921	-68.359
3921.1	-68.283
3921.2	-68.375
3921.3	-68.283
3921.4	-68.298
3921.5	-68.314
3921.6	-68.298
3921.7	-68.329
3921.8	-68.359
3921.9	-68.436
3922	-68.359
3922.1	-68.314
3922.2	-68.298
3922.3	-68.329
3922.4	-68.283
3922.5	-68.314
3922.6	-68.207
3922.7	-68.1
3922.8	-68.008
3922.9	-67.947
3923	-67.841
3923.1	-67.871
3923.2	-67.932
3923.3	-67.993
3923.4	-68.192
3923.5	-68.222
3923.6	-68.344
3923.7	-68.375
3923.8	-68.375
3923.9	-68.146
3924	-67.871
3924.1	-67.963
3924.2	-67.917
3924.3	-68.268
3924.4	-68.405
3924.5	-68.512
3924.6	-68.253
3924.7	-68.024
3924.8	-67.871
3924.9	-68.024
3925	-68.115
3925.1	-68.146
3925.2	-68.176
3925.3	-68.1
3925.4	-67.902
3925.5	-68.115
3925.6	-68.298
3925.7	-68.237
3925.8	-67.902
3925.9	-68.298
3926	-68.207
3926.1	-67.917
3926.2	-68.253
3926.3	-68.237
3926.4	-68.008
3926.5	-67.871
3926.6	-68.283
3926.7	-68.253
3926.8	-68.207
3926.9	-67.993
3927	-67.932
3927.1	-67.978
3927.2	-68.192
3927.3	-68.375
3927.4	-68.253
3927.5	-68.253
3927.6	-68.146
3927.7	-68.085
3927.8	-67.963
3927.9	-67.947
3928	-67.932
3928.1	-67.886
3928.2	-67.947
3928.3	-68.069
3928.4	-68.13
3928.5	-68.283
3928.6	-68.268
3928.7	-68.359
3928.8	-68.39
3928.9	-68.39
3929	-68.253
3929.1	-68.283
3929.2	-68.207
3929.3	-68.314
3929.4	-68.237
3929.5	-68.161
3929.6	-68.237
3929.7	-68.13
3929.8	-68.146
3929.9	-68.176
3930	-68.115
3930.1	-68.069
3930.2	-68.176
3930.3	-68.161
3930.4	-68.146
3930.5	-68.115
3930.6	-68.207
3930.7	-68.115
3930.8	-68.237
3930.9	-68.253
3931	-68.146
3931.1	-68.13
3931.2	-67.902
3931.3	-67.825
3931.4	-67.78
3931.5	-67.673
3931.6	-67.749
3931.7	-67.902
3931.8	-68.085
3931.9	-68.069
3932	-68.298
3932.1	-68.192
3932.2	-68.161
3932.3	-67.841
3932.4	-67.734
3932.5	-67.825
3932.6	-68.024
3932.7	-68.115
3932.8	-68.207
3932.9	-68.1
3933	-67.734
3933.1	-67.78
3933.2	-67.81
3933.3	-68.069
3933.4	-67.963
3933.5	-67.993
3933.6	-67.902
3933.7	-67.825
3933.8	-67.825
3933.9	-68.161
3934	-68.039
3934.1	-67.749
3934.2	-68.039
3934.3	-68.008
3934.4	-67.734
3934.5	-68.192
3934.6	-68.039
3934.7	-67.825
3934.8	-67.825
3934.9	-68.146
3935	-68.115
3935.1	-67.993
3935.2	-67.719
3935.3	-67.825
3935.4	-68.008
3935.5	-68.176
3935.6	-68.115
3935.7	-68.008
3935.8	-67.947
3935.9	-67.886
3936	-67.825
3936.1	-67.795
3936.2	-67.856
3936.3	-67.825
3936.4	-67.978
3936.5	-68.115
3936.6	-68.161
3936.7	-68.13
3936.8	-68.176
3936.9	-68.161
3937	-68.024
3937.1	-67.963
3937.2	-67.886
3937.3	-67.856
3937.4	-67.825
3937.5	-67.81
3937.6	-67.764
3937.7	-67.612
3937.8	-67.657
3937.9	-67.627
3938	-67.612
3938.1	-67.734
3938.2	-67.657
3938.3	-67.566
3938.4	-67.627
3938.5	-67.581
3938.6	-67.505
3938.7	-67.566
3938.8	-67.688
3938.9	-67.581
3939	-67.657
3939.1	-67.673
3939.2	-67.673
3939.3	-67.795
3939.4	-67.78
3939.5	-67.932
3939.6	-67.917
3939.7	-67.886
3939.8	-68.085
3939.9	-68.039
3940	-68.024
3940.1	-67.825
3940.2	-67.688
3940.3	-67.444
3940.4	-67.52
3940.5	-67.581
3940.6	-67.749
3940.7	-67.886
3940.8	-68.024
3940.9	-67.825
3941	-67.719
3941.1	-67.459
3941.2	-67.505
3941.3	-67.673
3941.4	-67.734
3941.5	-67.856
3941.6	-67.917
3941.7	-67.856
3941.8	-67.734
3941.9	-67.703
3942	-67.856
3942.1	-67.825
3942.2	-67.627
3942.3	-67.49
3942.4	-67.825
3942.5	-67.703
3942.6	-67.413
3942.7	-67.841
3942.8	-67.52
3942.9	-67.291
3943	-67.734
3943.1	-67.734
3943.2	-67.551
3943.3	-67.413
3943.4	-67.459
3943.5	-67.78
3943.6	-67.825
3943.7	-67.566
3943.8	-67.368
3943.9	-67.383
3944	-67.337
3944.1	-67.535
3944.2	-67.627
3944.3	-67.764
3944.4	-67.825
3944.5	-67.688
3944.6	-67.535
3944.7	-67.413
3944.8	-67.459
3944.9	-67.459
3945	-67.352
3945.1	-67.459
3945.2	-67.429
3945.3	-67.368
3945.4	-67.505
3945.5	-67.612
3945.6	-67.734
3945.7	-67.703
3945.8	-67.764
3945.9	-67.78
3946	-67.81
3946.1	-67.749
3946.2	-67.81
3946.3	-67.917
3946.4	-67.886
3946.5	-67.856
3946.6	-67.932
3946.7	-67.932
3946.8	-67.795
3946.9	-67.78
3947	-67.917
3947.1	-67.841
3947.2	-67.917
3947.3	-67.825
3947.4	-67.856
3947.5	-67.734
3947.6	-67.688
3947.7	-67.719
3947.8	-67.551
3947.9	-67.52
3948	-67.444
3948.1	-67.383
3948.2	-67.459
3948.3	-67.49
3948.4	-67.596
3948.5	-67.703
3948.6	-67.795
3948.7	-67.841
3948.8	-67.81
3948.9	-67.535
3949	-67.429
3949.1	-67.291
3949.2	-67.413
3949.3	-67.566
3949.4	-67.657
3949.5	-67.673
3949.6	-67.612
3949.7	-67.322
3949.8	-67.23
3949.9	-67.276
3950	-67.398
3950.1	-67.474
3950.2	-67.398
3950.3	-67.245
3950.4	-67.093
3950.5	-67.551
3950.6	-67.551
3950.7	-67.261
3950.8	-67.276
3950.9	-67.49
3951	-67.215
3951.1	-67.291
3951.2	-67.474
3951.3	-67.276
3951.4	-67.093
3951.5	-67.429
3951.6	-67.444
3951.7	-67.276
3951.8	-67.017
3951.9	-67.032
3952	-67.307
3952.1	-67.383
3952.2	-67.505
3952.3	-67.413
3952.4	-67.245
3952.5	-67.139
3952.6	-67.001
3952.7	-67.001
3952.8	-67.169
3952.9	-67.307
3953	-67.368
3953.1	-67.429
3953.2	-67.413
3953.3	-67.291
3953.4	-67.337
3953.5	-67.2
3953.6	-67.139
3953.7	-67.017
3953.8	-67.032
3953.9	-66.864
3954	-66.895
3954.1	-66.879
3954.2	-66.818
3954.3	-66.788
3954.4	-66.803
3954.5	-66.895
3954.6	-66.696
3954.7	-66.818
3954.8	-66.818
3954.9	-66.803
3955	-66.803
3955.1	-66.834
3955.2	-66.91
3955.3	-66.742
3955.4	-66.711
3955.5	-66.742
3955.6	-66.757
3955.7	-66.711
3955.8	-66.666
3955.9	-66.772
3956	-66.635
3956.1	-66.727
3956.2	-66.727
3956.3	-66.925
3956.4	-66.879
3956.5	-67.062
3956.6	-67.001
3956.7	-67.078
3956.8	-66.91
3956.9	-66.788
3957	-66.605
3957.1	-66.65
3957.2	-66.483
3957.3	-66.788
3957.4	-66.742
3957.5	-66.772
3957.6	-66.925
3957.7	-66.895
3957.8	-66.483
3957.9	-66.452
3958	-66.65
3958.1	-66.742
3958.2	-66.803
3958.3	-66.788
3958.4	-66.803
3958.5	-66.834
3958.6	-66.91
3958.7	-66.772
3958.8	-66.635
3958.9	-66.284
3959	-66.62
3959.1	-66.559
3959.2	-66.391
3959.3	-66.65
3959.4	-66.696
3959.5	-66.208
3959.6	-66.528
3959.7	-66.65
3959.8	-66.452
3959.9	-66.33
3960	-66.315
3960.1	-66.605
3960.2	-66.589
3960.3	-66.513
3960.4	-66.254
3960.5	-66.193
3960.6	-66.36
3960.7	-66.406
3960.8	-66.483
3960.9	-66.544
3961	-66.528
3961.1	-66.422
3961.2	-66.391
3961.3	-66.33
3961.4	-66.223
3961.5	-66.208
3961.6	-66.071
3961.7	-66.071
3961.8	-66.04
3961.9	-66.132
3962	-66.162
3962.1	-66.33
3962.2	-66.406
3962.3	-66.376
3962.4	-66.406
3962.5	-66.391
3962.6	-66.376
3962.7	-66.452
3962.8	-66.36
3962.9	-66.422
3963	-66.483
3963.1	-66.452
3963.2	-66.299
3963.3	-66.391
3963.4	-66.391
3963.5	-66.36
3963.6	-66.345
3963.7	-66.391
3963.8	-66.422
3963.9	-66.437
3964	-66.193
3964.1	-66.238
3964.2	-66.208
3964.3	-66.025
3964.4	-66.025
3964.5	-66.025
3964.6	-65.857
3964.7	-65.948
3964.8	-65.964
3964.9	-66.04
3965	-66.101
3965.1	-66.208
3965.2	-66.284
3965.3	-66.452
3965.4	-66.269
3965.5	-66.04
3965.6	-65.857
3965.7	-65.842
3965.8	-65.994
3965.9	-66.177
3966	-66.208
3966.1	-66.254
3966.2	-66.116
3966.3	-65.796
3966.4	-65.735
3966.5	-65.903
3966.6	-66.086
3966.7	-66.162
3966.8	-66.162
3966.9	-65.964
3967	-65.933
3967.1	-65.674
3967.2	-65.872
3967.3	-66.116
3967.4	-65.948
3967.5	-65.75
3967.6	-66.101
3967.7	-65.781
3967.8	-65.704
3967.9	-66.055
3968	-65.887
3968.1	-65.674
3968.2	-65.735
3968.3	-65.918
3968.4	-65.948
3968.5	-65.811
3968.6	-65.582
3968.7	-65.613
3968.8	-65.918
3968.9	-65.948
3969	-65.948
3969.1	-65.933
3969.2	-65.872
3969.3	-65.826
3969.4	-65.689
3969.5	-65.659
3969.6	-65.582
3969.7	-65.582
3969.8	-65.567
3969.9	-65.811
3970	-65.994
3970.1	-65.842
3970.2	-65.979
3970.3	-65.933
3970.4	-65.994
3970.5	-65.796
3970.6	-65.842
3970.7	-65.781
3970.8	-65.857
3970.9	-65.811
3971	-65.689
3971.1	-65.659
3971.2	-65.567
3971.3	-65.537
3971.4	-65.613
3971.5	-65.567
3971.6	-65.643
3971.7	-65.613
3971.8	-65.552
3971.9	-65.491
3972	-65.582
3972.1	-65.552
3972.2	-65.552
3972.3	-65.643
3972.4	-65.628
3972.5	-65.826
3972.6	-65.704
3972.7	-65.811
3972.8	-65.811
3972.9	-65.765
3973	-65.735
3973.1	-65.781
3973.2	-65.567
3973.3	-65.491
3973.4	-65.323
3973.5	-65.338
3973.6	-65.43
3973.7	-65.506
3973.8	-65.704
3973.9	-65.75
3974	-65.659
3974.1	-65.582
3974.2	-65.445
3974.3	-65.231
3974.4	-65.384
3974.5	-65.598
3974.6	-65.689
3974.7	-65.674
3974.8	-65.537
3974.9	-65.308
3975	-65.216
3975.1	-65.247
3975.2	-65.308
3975.3	-65.247
3975.4	-65.445
3975.5	-65.582
3975.6	-65.552
3975.7	-65.186
3975.8	-65.475
3975.9	-65.521
3976	-65.216
3976.1	-65.475
3976.2	-65.369
3976.3	-65.262
3976.4	-65.292
3976.5	-65.521
3976.6	-65.43
3976.7	-65.277
3976.8	-65.094
3976.9	-65.338
3977	-65.537
3977.1	-65.521
3977.2	-65.399
3977.3	-65.308
3977.4	-65.17
3977.5	-65.002
3977.6	-65.125
3977.7	-65.262
3977.8	-65.399
3977.9	-65.414
3978	-65.537
3978.1	-65.628
3978.2	-65.475
3978.3	-65.414
3978.4	-65.353
3978.5	-65.338
3978.6	-65.201
3978.7	-65.231
3978.8	-65.14
3978.9	-65.125
3979	-65.079
3979.1	-65.14
3979.2	-65.048
3979.3	-65.186
3979.4	-65.247
3979.5	-65.155
3979.6	-65.231
3979.7	-65.201
3979.8	-65.231
3979.9	-65.247
3980	-65.277
3980.1	-65.292
3980.2	-65.323
3980.3	-65.186
3980.4	-65.14
3980.5	-65.094
3980.6	-65.002
3980.7	-65.079
3980.8	-65.125
3980.9	-65.079
3981	-65.14
3981.1	-65.094
3981.2	-65.216
3981.3	-65.308
3981.4	-65.491
3981.5	-65.475
3981.6	-65.598
3981.7	-65.552
3981.8	-65.613
3981.9	-65.384
3982	-65.17
3982.1	-65.155
3982.2	-65.155
3982.3	-65.338
3982.4	-65.521
3982.5	-65.659
3982.6	-65.628
3982.7	-65.399
3982.8	-65.292
3982.9	-65.079
3983	-65.292
3983.1	-65.598
3983.2	-65.674
3983.3	-65.613
3983.4	-65.567
3983.5	-65.628
3983.6	-65.674
3983.7	-65.613
3983.8	-65.399
3983.9	-65.186
3984	-65.399
3984.1	-65.506
3984.2	-65.17
3984.3	-65.582
3984.4	-65.613
3984.5	-65.231
3984.6	-65.582
3984.7	-65.628
3984.8	-65.369
3984.9	-65.247
3985	-65.598
3985.1	-65.72
3985.2	-65.643
3985.3	-65.399
3985.4	-65.247
3985.5	-65.353
3985.6	-65.537
3985.7	-65.75
3985.8	-65.72
3985.9	-65.689
3986	-65.598
3986.1	-65.506
3986.2	-65.369
3986.3	-65.353
3986.4	-65.384
3986.5	-65.552
3986.6	-65.659
3986.7	-65.674
3986.8	-65.735
3986.9	-65.857
3987	-65.842
3987.1	-65.704
3987.2	-65.75
3987.3	-65.72
3987.4	-65.704
3987.5	-65.689
3987.6	-65.674
3987.7	-65.613
3987.8	-65.567
3987.9	-65.521
3988	-65.506
3988.1	-65.491
3988.2	-65.491
3988.3	-65.537
3988.4	-65.552
3988.5	-65.506
3988.6	-65.475
3988.7	-65.506
3988.8	-65.521
3988.9	-65.521
3989	-65.613
3989.1	-65.552
3989.2	-65.689
3989.3	-65.613
3989.4	-65.704
3989.5	-65.811
3989.6	-65.887
3989.7	-65.979
3989.8	-66.025
3989.9	-66.025
3990	-65.933
3990.1	-66.01
3990.2	-65.857
3990.3	-65.781
3990.4	-65.613
3990.5	-65.567
3990.6	-65.72
3990.7	-65.811
3990.8	-65.979
3990.9	-65.979
3991	-66.147
3991.1	-65.842
3991.2	-65.659
3991.3	-65.598
3991.4	-65.811
3991.5	-65.918
3991.6	-65.948
3991.7	-65.994
3991.8	-65.979
3991.9	-66.086
3992	-65.903
3992.1	-65.781
3992.2	-65.552
3992.3	-65.75
3992.4	-65.994
3992.5	-65.72
3992.6	-65.781
3992.7	-66.01
3992.8	-65.674
3992.9	-65.704
3993	-65.964
3993.1	-65.903
3993.2	-65.72
3993.3	-65.704
3993.4	-65.887
3993.5	-66.025
3993.6	-65.857
3993.7	-65.75
3993.8	-65.582
3993.9	-65.704
3994	-65.765
3994.1	-65.994
3994.2	-65.918
3994.3	-66.04
3994.4	-65.979
3994.5	-65.994
3994.6	-65.933
3994.7	-65.796
3994.8	-65.704
3994.9	-65.689
3995	-65.567
3995.1	-65.72
3995.2	-65.613
3995.3	-65.796
3995.4	-65.903
3995.5	-65.994
3995.6	-66.04
3995.7	-66.025
3995.8	-65.979
3995.9	-66.071
3996	-66.208
3996.1	-66.071
3996.2	-66.162
3996.3	-66.132
3996.4	-66.101
3996.5	-66.147
3996.6	-66.04
3996.7	-66.071
3996.8	-66.055
3996.9	-66.071
3997	-66.101
3997.1	-66.055
3997.2	-66.071
3997.3	-66.04
3997.4	-66.055
3997.5	-65.918
3997.6	-65.811
3997.7	-65.72
3997.8	-65.735
3997.9	-65.643
3998	-65.704
3998.1	-65.811
3998.2	-65.872
3998.3	-65.979
3998.4	-66.101
3998.5	-66.086
3998.6	-66.055
3998.7	-66.101
3998.8	-66.04
3998.9	-65.781
3999	-65.781
3999.1	-65.918
3999.2	-66.04
3999.3	-66.193
3999.4	-66.238
3999.5	-66.055
3999.6	-65.842
3999.7	-65.857
3999.8	-66.01
3999.9	-66.116
4000	-66.147
4000.1	-66.269
4000.2	-66.254
4000.3	-66.193
4000.4	-66.04
4000.5	-65.857
4000.6	-66.116
4000.7	-66.223
4000.8	-65.903
4000.9	-66.132
4001	-66.254
4001.1	-65.994
4001.2	-66.01
4001.3	-66.36
4001.4	-66.147
4001.5	-65.872
4001.6	-66.193
4001.7	-66.406
4001.8	-66.299
4001.9	-66.101
4002	-65.918
4002.1	-65.933
4002.2	-66.177
4002.3	-66.33
4002.4	-66.391
4002.5	-66.406
4002.6	-66.254
4002.7	-66.101
4002.8	-66.101
4002.9	-66.01
4003	-65.948
4003.1	-66.116
4003.2	-65.994
4003.3	-66.193
4003.4	-66.193
4003.5	-66.406
4003.6	-66.437
4003.7	-66.376
4003.8	-66.406
4003.9	-66.452
4004	-66.437
4004.1	-66.345
4004.2	-66.483
4004.3	-66.299
4004.4	-66.376
4004.5	-66.376
4004.6	-66.269
4004.7	-66.284
4004.8	-66.269
4004.9	-66.315
4005	-66.33
4005.1	-66.269
4005.2	-66.254
4005.3	-66.391
4005.4	-66.406
4005.5	-66.452
4005.6	-66.513
4005.7	-66.422
4005.8	-66.437
4005.9	-66.513
4006	-66.559
4006.1	-66.605
4006.2	-66.65
4006.3	-66.635
4006.4	-66.528
4006.5	-66.36
4006.6	-66.208
4006.7	-66.116
4006.8	-66.177
4006.9	-66.284
4007	-66.528
4007.1	-66.498
4007.2	-66.635
4007.3	-66.605
4007.4	-66.528
4007.5	-66.299
4007.6	-66.223
4007.7	-66.315
4007.8	-66.498
4007.9	-66.544
4008	-66.65
4008.1	-66.452
4008.2	-66.315
4008.3	-66.162
4008.4	-66.208
4008.5	-66.177
4008.6	-66.238
4008.7	-66.254
4008.8	-66.437
4008.9	-66.65
4009	-66.376
4009.1	-66.254
4009.2	-66.574
4009.3	-66.406
4009.4	-66.269
4009.5	-66.544
4009.6	-66.498
4009.7	-66.193
4009.8	-66.299
4009.9	-66.544
4010	-66.589
4010.1	-66.36
4010.2	-66.238
4010.3	-66.238
4010.4	-66.513
4010.5	-66.589
4010.6	-66.574
4010.7	-66.559
4010.8	-66.483
4010.9	-66.36
4011	-66.254
4011.1	-66.254
4011.2	-66.284
4011.3	-66.299
4011.4	-66.483
4011.5	-66.559
4011.6	-66.544
4011.7	-66.65
4011.8	-66.589
4011.9	-66.589
4012	-66.559
4012.1	-66.65
4012.2	-66.483
4012.3	-66.544
4012.4	-66.437
4012.5	-66.391
4012.6	-66.376
4012.7	-66.437
4012.8	-66.406
4012.9	-66.437
4013	-66.391
4013.1	-66.345
4013.2	-66.406
4013.3	-66.422
4013.4	-66.452
4013.5	-66.513
4013.6	-66.391
4013.7	-66.513
4013.8	-66.513
4013.9	-66.513
4014	-66.559
4014.1	-66.696
4014.2	-66.65
4014.3	-66.666
4014.4	-66.711
4014.5	-66.574
4014.6	-66.498
4014.7	-66.422
4014.8	-66.254
4014.9	-66.254
4015	-66.177
4015.1	-66.208
4015.2	-66.406
4015.3	-66.559
4015.4	-66.65
4015.5	-66.711
4015.6	-66.711
4015.7	-66.544
4015.8	-66.33
4015.9	-66.36
4016	-66.544
4016.1	-66.696
4016.2	-66.834
4016.3	-66.681
4016.4	-66.437
4016.5	-66.299
4016.6	-66.437
4016.7	-66.559
4016.8	-66.666
4016.9	-66.528
4017	-66.391
4017.1	-66.483
4017.2	-66.696
4017.3	-66.742
4017.4	-66.36
4017.5	-66.574
4017.6	-66.895
4017.7	-66.452
4017.8	-66.696
4017.9	-66.803
4018	-66.605
4018.1	-66.376
4018.2	-66.772
4018.3	-66.818
4018.4	-66.757
4018.5	-66.574
4018.6	-66.528
4018.7	-66.589
4018.8	-66.788
4018.9	-66.818
4019	-66.803
4019.1	-66.818
4019.2	-66.727
4019.3	-66.544
4019.4	-66.544
4019.5	-66.574
4019.6	-66.589
4019.7	-66.864
4019.8	-66.864
4019.9	-67.032
4020	-66.925
4020.1	-66.971
4020.2	-66.91
4020.3	-66.895
4020.4	-66.772
4020.5	-66.772
4020.6	-66.727
4020.7	-66.711
4020.8	-66.666
4020.9	-66.605
4021	-66.483
4021.1	-66.498
4021.2	-66.452
4021.3	-66.65
4021.4	-66.62
4021.5	-66.528
4021.6	-66.605
4021.7	-66.605
4021.8	-66.605
4021.9	-66.65
4022	-66.62
4022.1	-66.605
4022.2	-66.605
4022.3	-66.696
4022.4	-66.65
4022.5	-66.742
4022.6	-66.742
4022.7	-66.864
4022.8	-66.895
4022.9	-66.971
4023	-66.925
4023.1	-67.139
4023.2	-67.169
4023.3	-67.154
4023.4	-67.001
4023.5	-66.834
4023.6	-66.65
4023.7	-66.65
4023.8	-66.742
4023.9	-67.001
4024	-67.062
4024.1	-67.261
4024.2	-67.093
4024.3	-66.925
4024.4	-66.727
4024.5	-66.742
4024.6	-66.849
4024.7	-67.062
4024.8	-67.23
4024.9	-67.062
4025	-66.971
4025.1	-66.803
4025.2	-66.834
4025.3	-66.956
4025.4	-67.139
4025.5	-67.108
4025.6	-66.91
4025.7	-66.757
4025.8	-67.108
4025.9	-66.925
4026	-66.772
4026.1	-67.154
4026.2	-66.956
4026.3	-66.788
4026.4	-67.062
4026.5	-67.108
4026.6	-66.956
4026.7	-66.895
4026.8	-66.895
4026.9	-67.276
4027	-67.291
4027.1	-67.108
4027.2	-66.895
4027.3	-66.864
4027.4	-66.864
4027.5	-66.956
4027.6	-67.139
4027.7	-67.337
4027.8	-67.215
4027.9	-67.169
4028	-67.184
4028.1	-67.184
4028.2	-67.108
4028.3	-66.956
4028.4	-66.986
4028.5	-66.91
4028.6	-66.895
4028.7	-66.925
4028.8	-67.001
4028.9	-67.108
4029	-67.154
4029.1	-67.261
4029.2	-67.307
4029.3	-67.322
4029.4	-67.291
4029.5	-67.383
4029.6	-67.337
4029.7	-67.444
4029.8	-67.413
4029.9	-67.459
4030	-67.459
4030.1	-67.429
4030.2	-67.413
4030.3	-67.444
4030.4	-67.459
4030.5	-67.444
4030.6	-67.307
4030.7	-67.352
4030.8	-67.291
4030.9	-67.368
4031	-67.108
4031.1	-67.123
4031.2	-66.986
4031.3	-67.047
4031.4	-67.017
4031.5	-67.093
4031.6	-67.184
4031.7	-67.337
4031.8	-67.444
4031.9	-67.566
4032	-67.551
4032.1	-67.49
4032.2	-67.413
4032.3	-67.154
4032.4	-67.139
4032.5	-67.245
4032.6	-67.291
4032.7	-67.551
4032.8	-67.642
4032.9	-67.429
4033	-67.276
4033.1	-67.123
4033.2	-67.23
4033.3	-67.459
4033.4	-67.551
4033.5	-67.49
4033.6	-67.429
4033.7	-67.291
4033.8	-67.291
4033.9	-67.642
4034	-67.673
4034.1	-67.429
4034.2	-67.474
4034.3	-67.551
4034.4	-67.352
4034.5	-67.581
4034.6	-67.703
4034.7	-67.444
4034.8	-67.383
4034.9	-67.627
4035	-67.734
4035.1	-67.551
4035.2	-67.474
4035.3	-67.307
4035.4	-67.413
4035.5	-67.673
4035.6	-67.81
4035.7	-67.749
4035.8	-67.642
4035.9	-67.627
4036	-67.551
4036.1	-67.352
4036.2	-67.429
4036.3	-67.52
4036.4	-67.566
4036.5	-67.657
4036.6	-67.841
4036.7	-67.871
4036.8	-67.902
4036.9	-68.024
4037	-67.963
4037.1	-67.825
4037.2	-67.81
4037.3	-67.749
4037.4	-67.764
4037.5	-67.795
4037.6	-67.78
4037.7	-67.688
4037.8	-67.719
4037.9	-67.581
4038	-67.642
4038.1	-67.566
4038.2	-67.627
4038.3	-67.581
4038.4	-67.566
4038.5	-67.551
4038.6	-67.581
4038.7	-67.627
4038.8	-67.703
4038.9	-67.795
4039	-67.795
4039.1	-67.81
4039.2	-67.856
4039.3	-67.902
4039.4	-68.008
4039.5	-68.054
4039.6	-68.146
4039.7	-68.161
4039.8	-68.13
4039.9	-68.115
4040	-67.947
4040.1	-67.825
4040.2	-67.795
4040.3	-67.78
4040.4	-67.81
4040.5	-67.978
4040.6	-68.13
4040.7	-68.146
4040.8	-68.161
4040.9	-68.115
4041	-67.795
4041.1	-67.734
4041.2	-67.902
4041.3	-68.085
4041.4	-68.207
4041.5	-68.115
4041.6	-68.146
4041.7	-68.008
4041.8	-67.993
4041.9	-67.902
4042	-68.13
4042.1	-68.237
4042.2	-68.161
4042.3	-67.947
4042.4	-68.13
4042.5	-68.268
4042.6	-67.902
4042.7	-68.054
4042.8	-68.253
4042.9	-68.008
4043	-67.902
4043.1	-68.405
4043.2	-68.222
4043.3	-68.024
4043.4	-67.886
4043.5	-67.993
4043.6	-68.39
4043.7	-68.375
4043.8	-68.344
4043.9	-68.146
4044	-68.008
4044.1	-67.871
4044.2	-68.008
4044.3	-68.054
4044.4	-68.298
4044.5	-68.405
4044.6	-68.42
4044.7	-68.359
4044.8	-68.42
4044.9	-68.314
4045	-68.283
4045.1	-68.237
4045.2	-68.146
4045.3	-68.1
4045.4	-68.008
4045.5	-68.069
4045.6	-68.13
4045.7	-68.1
4045.8	-68.039
4045.9	-68.13
4046	-68.1
4046.1	-68.13
4046.2	-68.237
4046.3	-68.237
4046.4	-68.298
4046.5	-68.253
4046.6	-68.283
4046.7	-68.146
4046.8	-68.283
4046.9	-68.237
4047	-68.207
4047.1	-68.161
4047.2	-68.069
4047.3	-68.115
4047.4	-68.115
4047.5	-68.054
4047.6	-68.1
4047.7	-68.13
4047.8	-68.192
4047.9	-68.207
4048	-68.344
4048.1	-68.359
4048.2	-68.466
4048.3	-68.588
4048.4	-68.512
4048.5	-68.481
4048.6	-68.268
4048.7	-68.13
4048.8	-68.146
4048.9	-68.237
4049	-68.329
4049.1	-68.558
4049.2	-68.542
4049.3	-68.573
4049.4	-68.237
4049.5	-68.161
4049.6	-68.115
4049.7	-68.359
4049.8	-68.527
4049.9	-68.634
4050	-68.481
4050.1	-68.42
4050.2	-68.497
4050.3	-68.573
4050.4	-68.527
4050.5	-68.405
4050.6	-68.1
4050.7	-68.512
4050.8	-68.481
4050.9	-68.176
4051	-68.497
4051.1	-68.542
4051.2	-68.192
4051.3	-68.466
4051.4	-68.619
4051.5	-68.436
4051.6	-68.192
4051.7	-68.359
4051.8	-68.512
4051.9	-68.665
4052	-68.573
4052.1	-68.481
4052.2	-68.192
4052.3	-68.207
4052.4	-68.329
4052.5	-68.619
4052.6	-68.558
4052.7	-68.71
4052.8	-68.726
4052.9	-68.634
4053	-68.527
4053.1	-68.527
4053.2	-68.405
4053.3	-68.283
4053.4	-68.283
4053.5	-68.359
4053.6	-68.329
4053.7	-68.298
4053.8	-68.39
4053.9	-68.527
4054	-68.497
4054.1	-68.634
4054.2	-68.726
4054.3	-68.741
4054.4	-68.741
4054.5	-68.771
4054.6	-68.848
4054.7	-68.848
4054.8	-68.741
4054.9	-68.802
4055	-68.893
4055.1	-68.832
4055.2	-68.802
4055.3	-68.863
4055.4	-68.787
4055.5	-68.726
4055.6	-68.832
4055.7	-68.787
4055.8	-68.802
4055.9	-68.68
4056	-68.558
4056.1	-68.512
4056.2	-68.451
4056.3	-68.39
4056.4	-68.375
4056.5	-68.481
4056.6	-68.481
4056.7	-68.802
4056.8	-68.863
4056.9	-68.909
4057	-68.939
4057.1	-68.756
4057.2	-68.604
4057.3	-68.405
4057.4	-68.42
4057.5	-68.512
4057.6	-68.893
4057.7	-68.939
4057.8	-68.939
4057.9	-68.726
4058	-68.405
4058.1	-68.39
4058.2	-68.497
4058.3	-68.71
4058.4	-68.771
4058.5	-68.802
4058.6	-68.787
4058.7	-68.619
4058.8	-68.39
4058.9	-68.42
4059	-68.756
4059.1	-68.71
4059.2	-68.436
4059.3	-68.741
4059.4	-68.634
4059.5	-68.451
4059.6	-68.802
4059.7	-68.741
4059.8	-68.481
4059.9	-68.497
4060	-68.787
4060.1	-68.817
4060.2	-68.771
4060.3	-68.588
4060.4	-68.481
4060.5	-68.512
4060.6	-68.787
4060.7	-68.924
4060.8	-68.741
4060.9	-68.771
4061	-68.726
4061.1	-68.573
4061.2	-68.527
4061.3	-68.497
4061.4	-68.512
4061.5	-68.466
4061.6	-68.558
4061.7	-68.741
4061.8	-68.878
4061.9	-68.878
4062	-69.016
4062.1	-68.924
4062.2	-68.893
4062.3	-68.924
4062.4	-68.924
4062.5	-68.863
4062.6	-68.909
4062.7	-68.848
4062.8	-68.909
4062.9	-68.802
4063	-68.756
4063.1	-68.771
4063.2	-68.848
4063.3	-68.771
4063.4	-68.741
4063.5	-68.787
4063.6	-68.695
4063.7	-68.771
4063.8	-68.832
4063.9	-68.787
4064	-68.893
4064.1	-68.893
4064.2	-68.939
4064.3	-69.031
4064.4	-68.909
4064.5	-68.924
4064.6	-68.878
4064.7	-68.832
4064.8	-68.787
4064.9	-68.695
4065	-68.527
4065.1	-68.466
4065.2	-68.665
4065.3	-68.634
4065.4	-68.924
4065.5	-68.97
4065.6	-69.107
4065.7	-69.016
4065.8	-68.756
4065.9	-68.619
4066	-68.634
4066.1	-68.726
4066.2	-68.878
4066.3	-69.061
4066.4	-68.985
4066.5	-68.665
4066.6	-68.619
4066.7	-68.649
4066.8	-68.665
4066.9	-68.634
4067	-68.665
4067.1	-68.832
4067.2	-69.031
4067.3	-68.863
4067.4	-68.665
4067.5	-69.092
4067.6	-69.046
4067.7	-68.695
4067.8	-68.954
4067.9	-68.97
4068	-68.649
4068.1	-68.863
4068.2	-69.183
4068.3	-69.046
4068.4	-68.848
4068.5	-68.68
4068.6	-68.909
4068.7	-69.046
4068.8	-69.122
4068.9	-69.122
4069	-69
4069.1	-68.832
4069.2	-68.771
4069.3	-68.741
4069.4	-68.848
4069.5	-69.077
4069.6	-69.168
4069.7	-69.183
4069.8	-69.199
4069.9	-69.214
4070	-69.061
4070.1	-69.046
4070.2	-69.138
4070.3	-69.016
4070.4	-68.97
4070.5	-68.863
4070.6	-68.726
4070.7	-68.832
4070.8	-68.71
4070.9	-68.802
4071	-68.771
4071.1	-68.863
4071.2	-68.71
4071.3	-68.863
4071.4	-68.832
4071.5	-68.848
4071.6	-68.863
4071.7	-68.939
4071.8	-68.909
4071.9	-68.909
4072	-68.832
4072.1	-68.863
4072.2	-68.893
4072.3	-68.893
4072.4	-68.863
4072.5	-68.848
4072.6	-68.771
4072.7	-68.939
4072.8	-68.939
4072.9	-68.939
4073	-69.153
4073.1	-69.244
4073.2	-69.321
4073.3	-69.382
4073.4	-69.382
4073.5	-69.214
4073.6	-69.153
4073.7	-68.878
4073.8	-68.863
4073.9	-68.985
4074	-69.061
4074.1	-69.26
4074.2	-69.366
4074.3	-69.351
4074.4	-69.199
4074.5	-68.909
4074.6	-68.832
4074.7	-69.077
4074.8	-69.214
4074.9	-69.244
4075	-69.336
4075.1	-69.275
4075.2	-69.244
4075.3	-69.183
4075.4	-69.275
4075.5	-69.153
4075.6	-68.924
4075.7	-69.138
4075.8	-69.229
4075.9	-68.939
4076	-69
4076.1	-69.305
4076.2	-69.077
4076.3	-68.954
4076.4	-69.336
4076.5	-69.214
4076.6	-68.97
4076.7	-68.924
4076.8	-69.199
4076.9	-69.183
4077	-69.275
4077.1	-69.138
4077.2	-68.939
4077.3	-68.787
4077.4	-68.954
4077.5	-69.183
4077.6	-69.199
4077.7	-69.229
4077.8	-69.321
4077.9	-69.214
4078	-69.168
4078.1	-69.138
4078.2	-69.016
4078.3	-69.016
4078.4	-68.924
4078.5	-69
4078.6	-68.802
4078.7	-68.939
4078.8	-68.954
4078.9	-69.092
4079	-69.092
4079.1	-69.199
4079.2	-69.214
4079.3	-69.199
4079.4	-69.29
4079.5	-69.321
4079.6	-69.305
4079.7	-69.244
4079.8	-69.366
4079.9	-69.443
4080	-69.382
4080.1	-69.382
4080.2	-69.351
4080.3	-69.351
4080.4	-69.351
4080.5	-69.321
4080.6	-69.244
4080.7	-69.183
4080.8	-69.168
4080.9	-69.092
4081	-69
4081.1	-68.939
4081.2	-68.924
4081.3	-69.016
4081.4	-69.061
4081.5	-69.153
4081.6	-69.305
4081.7	-69.366
4081.8	-69.58
4081.9	-69.504
4082	-69.336
4082.1	-69.336
4082.2	-69.107
4082.3	-69.107
4082.4	-69.153
4082.5	-69.412
4082.6	-69.458
4082.7	-69.595
4082.8	-69.443
4082.9	-69.168
4083	-69.031
4083.1	-69.214
4083.2	-69.519
4083.3	-69.595
4083.4	-69.595
4083.5	-69.565
4083.6	-69.519
4083.7	-69.504
4083.8	-69.244
4083.9	-69.214
4084	-69.534
4084.1	-69.534
4084.2	-69.122
4084.3	-69.489
4084.4	-69.489
4084.5	-69.183
4084.6	-69.489
4084.7	-69.595
4084.8	-69.534
4084.9	-69.046
4085	-69.29
4085.1	-69.611
4085.2	-69.534
4085.3	-69.473
4085.4	-69.336
4085.5	-69.214
4085.6	-69.199
4085.7	-69.397
4085.8	-69.534
4085.9	-69.641
4086	-69.672
4086.1	-69.656
4086.2	-69.58
4086.3	-69.427
4086.4	-69.305
4086.5	-69.321
4086.6	-69.168
4086.7	-69.214
4086.8	-69.153
4086.9	-69.229
4087	-69.275
4087.1	-69.336
4087.2	-69.382
4087.3	-69.427
4087.4	-69.565
4087.5	-69.58
4087.6	-69.55
4087.7	-69.687
4087.8	-69.565
4087.9	-69.656
4088	-69.687
4088.1	-69.687
4088.2	-69.656
4088.3	-69.717
4088.4	-69.611
4088.5	-69.702
4088.6	-69.656
4088.7	-69.656
4088.8	-69.641
4088.9	-69.641
4089	-69.534
4089.1	-69.534
4089.2	-69.336
4089.3	-69.427
4089.4	-69.29
4089.5	-69.321
4089.6	-69.26
4089.7	-69.58
4089.8	-69.519
4089.9	-69.626
4090	-69.702
4090.1	-69.809
4090.2	-69.748
4090.3	-69.778
4090.4	-69.473
4090.5	-69.412
4090.6	-69.336
4090.7	-69.534
4090.8	-69.748
4090.9	-69.717
4091	-69.87
4091.1	-69.672
4091.2	-69.336
4091.3	-69.351
4091.4	-69.702
4091.5	-69.717
4091.6	-69.748
4091.7	-69.733
4091.8	-69.763
4091.9	-69.717
4092	-69.794
4092.1	-69.672
4092.2	-69.626
4092.3	-69.397
4092.4	-69.748
4092.5	-69.595
4092.6	-69.29
4092.7	-69.733
4092.8	-69.763
4092.9	-69.336
4093	-69.702
4093.1	-69.946
4093.2	-69.595
4093.3	-69.427
4093.4	-69.458
4093.5	-69.717
4093.6	-69.916
4093.7	-69.794
4093.8	-69.687
4093.9	-69.565
4094	-69.473
4094.1	-69.366
4094.2	-69.55
4094.3	-69.611
4094.4	-69.87
4094.5	-69.824
4094.6	-69.87
4094.7	-69.809
4094.8	-69.778
4094.9	-69.687
4095	-69.672
4095.1	-69.58
4095.2	-69.504
4095.3	-69.443
4095.4	-69.55
4095.5	-69.534
4095.6	-69.55
4095.7	-69.427
4095.8	-69.519
4095.9	-69.641
4096	-69.656
4096.1	-69.687
4096.2	-69.687
4096.3	-69.656
4096.4	-69.687
4096.5	-69.641
4096.6	-69.702
4096.7	-69.656
4096.8	-69.748
4096.9	-69.519
4097	-69.687
4097.1	-69.489
4097.2	-69.656
4097.3	-69.473
4097.4	-69.519
4097.5	-69.534
4097.6	-69.626
4097.7	-69.595
4097.8	-69.656
4097.9	-69.839
4098	-69.824
4098.1	-69.839
4098.2	-70.084
4098.3	-69.977
4098.4	-69.916
4098.5	-69.763
4098.6	-69.55
4098.7	-69.55
4098.8	-69.626
4098.9	-69.809
4099	-69.901
4099.1	-70.053
4099.2	-69.977
4099.3	-69.87
4099.4	-69.534
4099.5	-69.55
4099.6	-69.809
4099.7	-69.992
4099.8	-69.977
4099.9	-69.885
4100	-69.672
4100.1	-69.656
4100.2	-69.702
4100.3	-69.687
4100.4	-69.962
4100.5	-70.007
4100.6	-69.794
4100.7	-69.717
4100.8	-69.962
4100.9	-69.992
4101	-69.626
4101.1	-70.053
4101.2	-70.038
4101.3	-69.611
4101.4	-69.87
4101.5	-70.099
4101.6	-69.946
4101.7	-69.702
4101.8	-69.717
4101.9	-69.946
4102	-70.099
4102.1	-69.946
4102.2	-69.977
4102.3	-69.702
4102.4	-69.672
4102.5	-69.641
4102.6	-69.839
4102.7	-69.885
4102.8	-69.916
4102.9	-70.068
4103	-70.068
4103.1	-70.038
4103.2	-69.87
4103.3	-69.901
4103.4	-69.824
4103.5	-69.839
4103.6	-69.794
4103.7	-69.611
4103.8	-69.611
4103.9	-69.58
4104	-69.55
4104.1	-69.55
4104.2	-69.626
4104.3	-69.687
4104.4	-69.595
4104.5	-69.687
4104.6	-69.687
4104.7	-69.717
4104.8	-69.717
4104.9	-69.672
4105	-69.733
4105.1	-69.733
4105.2	-69.794
4105.3	-69.733
4105.4	-69.595
4105.5	-69.626
4105.6	-69.519
4105.7	-69.687
4105.8	-69.519
4105.9	-69.58
4106	-69.595
4106.1	-69.656
4106.2	-69.595
4106.3	-69.901
4106.4	-69.855
4106.5	-70.023
4106.6	-70.068
4106.7	-70.145
4106.8	-69.992
4106.9	-69.824
4107	-69.565
4107.1	-69.641
4107.2	-69.473
4107.3	-69.733
4107.4	-69.809
4107.5	-70.068
4107.6	-69.901
4107.7	-69.839
4107.8	-69.565
4107.9	-69.504
4108	-69.626
4108.1	-69.916
4108.2	-69.901
4108.3	-69.916
4108.4	-69.748
4108.5	-69.794
4108.6	-69.901
4108.7	-69.916
4108.8	-69.809
4108.9	-69.717
4109	-69.427
4109.1	-69.778
4109.2	-69.763
4109.3	-69.458
4109.4	-69.87
4109.5	-69.763
4109.6	-69.504
4109.7	-69.748
4109.8	-69.778
4109.9	-69.702
4110	-69.489
4110.1	-69.611
4110.2	-69.824
4110.3	-69.946
4110.4	-69.778
4110.5	-69.641
4110.6	-69.427
4110.7	-69.504
4110.8	-69.611
4110.9	-69.824
4111	-69.916
4111.1	-69.992
4111.2	-69.824
4111.3	-69.794
4111.4	-69.717
4111.5	-69.626
4111.6	-69.672
4111.7	-69.595
4111.8	-69.504
4111.9	-69.489
4112	-69.534
4112.1	-69.58
4112.2	-69.717
4112.3	-69.855
4112.4	-69.855
4112.5	-69.885
4112.6	-69.87
4112.7	-69.992
4112.8	-70.053
4112.9	-70.038
4113	-70.053
4113.1	-70.023
4113.2	-70.084
4113.3	-70.023
4113.4	-70.053
4113.5	-70.053
4113.6	-70.114
4113.7	-70.053
4113.8	-70.053
4113.9	-70.084
4114	-70.053
4114.1	-69.992
4114.2	-70.068
4114.3	-69.962
4114.4	-69.839
4114.5	-69.687
4114.6	-69.672
4114.7	-69.641
4114.8	-69.717
4114.9	-69.763
4115	-69.946
4115.1	-70.007
4115.2	-69.992
4115.3	-70.19
4115.4	-70.099
4115.5	-70.084
4115.6	-69.992
4115.7	-69.778
4115.8	-69.809
4115.9	-69.855
4116	-70.023
4116.1	-70.282
4116.2	-70.16
4116.3	-70.007
4116.4	-69.809
4116.5	-69.778
4116.6	-69.916
4116.7	-70.068
4116.8	-70.114
4116.9	-69.992
4117	-69.992
4117.1	-69.809
4117.2	-69.977
4117.3	-70.312
4117.4	-70.145
4117.5	-69.855
4117.6	-70.236
4117.7	-70.236
4117.8	-69.839
4117.9	-70.312
4118	-70.282
4118.1	-70.053
4118.2	-69.946
4118.3	-70.374
4118.4	-70.374
4118.5	-70.175
4118.6	-70.023
4118.7	-69.946
4118.8	-70.068
4118.9	-70.236
4119	-70.48
4119.1	-70.328
4119.2	-70.251
4119.3	-70.251
4119.4	-70.129
4119.5	-69.977
4119.6	-70.053
4119.7	-70.007
4119.8	-70.068
4119.9	-70.328
4120	-70.328
4120.1	-70.435
4120.2	-70.435
4120.3	-70.419
4120.4	-70.45
4120.5	-70.328
4120.6	-70.343
4120.7	-70.404
4120.8	-70.297
4120.9	-70.297
4121	-70.404
4121.1	-70.251
4121.2	-70.206
4121.3	-70.16
4121.4	-70.267
4121.5	-70.251
4121.6	-70.236
4121.7	-70.175
4121.8	-70.236
4121.9	-70.19
4122	-70.114
4122.1	-70.282
4122.2	-70.267
4122.3	-70.282
4122.4	-70.435
4122.5	-70.404
4122.6	-70.358
4122.7	-70.45
4122.8	-70.526
4122.9	-70.496
4123	-70.511
4123.1	-70.419
4123.2	-70.328
4123.3	-70.221
4123.4	-70.023
4123.5	-69.946
4123.6	-70.129
4123.7	-70.282
4123.8	-70.374
4123.9	-70.557
4124	-70.541
4124.1	-70.465
4124.2	-70.206
4124.3	-70.038
4124.4	-70.038
4124.5	-70.282
4124.6	-70.45
4124.7	-70.557
4124.8	-70.343
4124.9	-70.099
4125	-70.053
4125.1	-70.007
4125.2	-69.916
4125.3	-70.023
4125.4	-70.068
4125.5	-70.328
4125.6	-70.343
4125.7	-70.175
4125.8	-70.068
4125.9	-70.465
4126	-70.175
4126.1	-70.084
4126.2	-70.435
4126.3	-70.221
4126.4	-69.946
4126.5	-70.267
4126.6	-70.343
4126.7	-70.328
4126.8	-70.16
4126.9	-69.931
4127	-70.023
4127.1	-70.236
4127.2	-70.45
4127.3	-70.374
4127.4	-70.267
4127.5	-70.19
4127.6	-70.007
4127.7	-69.901
4127.8	-69.916
4127.9	-70.038
4128	-70.129
4128.1	-70.297
4128.2	-70.297
4128.3	-70.435
4128.4	-70.282
4128.5	-70.374
4128.6	-70.312
4128.7	-70.312
4128.8	-70.251
4128.9	-70.312
4129	-70.221
4129.1	-70.206
4129.2	-70.114
4129.3	-70.068
4129.4	-70.038
4129.5	-70.068
4129.6	-70.099
4129.7	-70.084
4129.8	-69.916
4129.9	-70.023
4130	-70.068
4130.1	-69.992
4130.2	-70.084
4130.3	-70.114
4130.4	-70.16
4130.5	-70.206
4130.6	-70.145
4130.7	-70.236
4130.8	-70.221
4130.9	-70.221
4131	-70.328
4131.1	-70.343
4131.2	-70.374
4131.3	-70.206
4131.4	-70.206
4131.5	-70.114
4131.6	-69.87
4131.7	-69.778
4131.8	-69.839
4131.9	-69.87
4132	-70.145
4132.1	-70.114
4132.2	-70.404
4132.3	-70.312
4132.4	-70.206
4132.5	-69.87
4132.6	-69.794
4132.7	-69.931
4132.8	-70.084
4132.9	-70.282
4133	-70.251
4133.1	-70.099
4133.2	-69.794
4133.3	-69.778
4133.4	-69.824
4133.5	-69.931
4133.6	-69.931
4133.7	-69.809
4133.8	-69.916
4133.9	-70.129
4134	-70.084
4134.1	-69.778
4134.2	-70.129
4134.3	-70.267
4134.4	-69.809
4134.5	-70.007
4134.6	-70.114
4134.7	-69.992
4134.8	-69.824
4134.9	-70.084
4135	-70.236
4135.1	-70.007
4135.2	-69.763
4135.3	-69.794
4135.4	-69.855
4135.5	-70.129
4135.6	-70.206
4135.7	-70.267
4135.8	-70.145
4135.9	-70.068
4136	-69.885
4136.1	-69.855
4136.2	-69.748
4136.3	-69.824
4136.4	-69.931
4136.5	-69.946
4136.6	-69.885
4136.7	-70.129
4136.8	-70.145
4136.9	-70.206
4137	-70.236
4137.1	-70.206
4137.2	-70.007
4137.3	-70.038
4137.4	-70.114
4137.5	-70.129
4137.6	-70.068
4137.7	-69.916
4137.8	-70.023
4137.9	-69.962
4138	-69.946
4138.1	-69.931
4138.2	-70.023
4138.3	-69.977
4138.4	-70.068
4138.5	-70.038
4138.6	-69.977
4138.7	-70.007
4138.8	-70.145
4138.9	-70.099
4139	-70.16
4139.1	-70.221
4139.2	-70.129
4139.3	-70.206
4139.4	-70.145
4139.5	-70.114
4139.6	-70.099
4139.7	-70.053
4139.8	-69.87
4139.9	-69.778
4140	-69.687
4140.1	-69.778
4140.2	-69.992
4140.3	-70.038
4140.4	-70.251
4140.5	-70.282
4140.6	-70.084
4140.7	-69.946
4140.8	-69.748
4140.9	-69.702
4141	-69.962
4141.1	-70.175
4141.2	-70.267
4141.3	-70.16
4141.4	-69.733
4141.5	-69.672
4141.6	-69.763
4141.7	-69.992
4141.8	-70.038
4141.9	-70.023
4142	-69.946
4142.1	-69.733
4142.2	-69.672
4142.3	-69.946
4142.4	-70.038
4142.5	-69.839
4142.6	-69.977
4142.7	-70.053
4142.8	-69.656
4142.9	-69.778
4143	-70.068
4143.1	-69.839
4143.2	-69.717
4143.3	-69.855
4143.4	-69.992
4143.5	-70.099
4143.6	-69.931
4143.7	-69.611
4143.8	-69.626
4143.9	-69.839
4144	-69.916
4144.1	-69.992
4144.2	-69.977
4144.3	-69.962
4144.4	-69.839
4144.5	-69.733
4144.6	-69.687
4144.7	-69.656
4144.8	-69.58
4144.9	-69.534
4145	-69.641
4145.1	-69.702
4145.2	-69.733
4145.3	-69.916
4145.4	-69.962
4145.5	-69.992
4145.6	-69.962
4145.7	-70.038
4145.8	-70.068
4145.9	-69.992
4146	-69.916
4146.1	-70.023
4146.2	-69.946
4146.3	-69.992
4146.4	-69.977
4146.5	-69.946
4146.6	-69.916
4146.7	-70.007
4146.8	-69.931
4146.9	-70.007
4147	-70.007
4147.1	-69.931
4147.2	-69.962
4147.3	-69.931
4147.4	-69.855
4147.5	-69.901
4147.6	-69.839
4147.7	-69.748
4147.8	-69.687
4147.9	-69.626
4148	-69.382
4148.1	-69.427
4148.2	-69.443
4148.3	-69.626
4148.4	-69.717
4148.5	-69.901
4148.6	-69.885
4148.7	-69.962
4148.8	-69.839
4148.9	-69.641
4149	-69.595
4149.1	-69.412
4149.2	-69.702
4149.3	-69.748
4149.4	-69.885
4149.5	-69.824
4149.6	-69.702
4149.7	-69.336
4149.8	-69.565
4149.9	-69.672
4150	-69.87
4150.1	-69.763
4150.2	-69.87
4150.3	-69.763
4150.4	-69.717
4150.5	-69.443
4150.6	-69.519
4150.7	-69.824
4150.8	-69.58
4150.9	-69.305
4151	-69.733
4151.1	-69.733
4151.2	-69.458
4151.3	-69.672
4151.4	-69.885
4151.5	-69.58
4151.6	-69.382
4151.7	-69.656
4151.8	-69.839
4151.9	-69.778
4152	-69.702
4152.1	-69.519
4152.2	-69.29
4152.3	-69.427
4152.4	-69.748
4152.5	-69.809
4152.6	-69.885
4152.7	-69.824
4152.8	-69.778
4152.9	-69.702
4153	-69.641
4153.1	-69.534
4153.2	-69.55
4153.3	-69.427
4153.4	-69.443
4153.5	-69.321
4153.6	-69.504
4153.7	-69.473
4153.8	-69.58
4153.9	-69.504
4154	-69.733
4154.1	-69.641
4154.2	-69.672
4154.3	-69.672
4154.4	-69.824
4154.5	-69.809
4154.6	-69.763
4154.7	-69.778
4154.8	-69.809
4154.9	-69.809
4155	-69.763
4155.1	-69.809
4155.2	-69.748
4155.3	-69.672
4155.4	-69.778
4155.5	-69.733
4155.6	-69.626
4155.7	-69.626
4155.8	-69.443
4155.9	-69.412
4156	-69.321
4156.1	-69.305
4156.2	-69.321
4156.3	-69.427
4156.4	-69.489
4156.5	-69.687
4156.6	-69.595
4156.7	-69.733
4156.8	-69.824
4156.9	-69.763
4157	-69.702
4157.1	-69.458
4157.2	-69.321
4157.3	-69.382
4157.4	-69.58
4157.5	-69.778
4157.6	-69.901
4157.7	-69.733
4157.8	-69.534
4157.9	-69.321
4158	-69.473
4158.1	-69.656
4158.2	-69.794
4158.3	-69.839
4158.4	-69.778
4158.5	-69.748
4158.6	-69.733
4158.7	-69.763
4158.8	-69.58
4158.9	-69.519
4159	-69.305
4159.1	-69.778
4159.2	-69.58
4159.3	-69.336
4159.4	-69.626
4159.5	-69.565
4159.6	-69.321
4159.7	-69.519
4159.8	-69.733
4159.9	-69.565
4160	-69.336
4160.1	-69.443
4160.2	-69.595
4160.3	-69.733
4160.4	-69.702
4160.5	-69.565
4160.6	-69.412
4160.7	-69.321
4160.8	-69.412
4160.9	-69.473
4161	-69.626
4161.1	-69.702
4161.2	-69.778
4161.3	-69.778
4161.4	-69.672
4161.5	-69.672
4161.6	-69.58
4161.7	-69.534
4161.8	-69.458
4161.9	-69.504
4162	-69.26
4162.1	-69.336
4162.2	-69.397
4162.3	-69.443
4162.4	-69.412
4162.5	-69.443
4162.6	-69.458
4162.7	-69.534
4162.8	-69.519
4162.9	-69.626
4163	-69.595
4163.1	-69.641
4163.2	-69.58
4163.3	-69.641
4163.4	-69.534
4163.5	-69.55
4163.6	-69.504
4163.7	-69.519
4163.8	-69.504
4163.9	-69.55
4164	-69.443
4164.1	-69.443
4164.2	-69.366
4164.3	-69.412
4164.4	-69.458
4164.5	-69.565
4164.6	-69.595
4164.7	-69.748
4164.8	-69.839
4164.9	-69.855
4165	-69.946
4165.1	-69.87
4165.2	-69.672
4165.3	-69.641
4165.4	-69.504
4165.5	-69.458
4165.6	-69.641
4165.7	-69.855
4165.8	-69.916
4165.9	-70.053
4166	-69.824
4166.1	-69.656
4166.2	-69.473
4166.3	-69.702
4166.4	-69.87
4166.5	-70.007
4166.6	-69.992
4166.7	-69.946
4166.8	-69.885
4166.9	-69.794
4167	-69.885
4167.1	-70.068
4167.2	-69.992
4167.3	-69.778
4167.4	-69.763
4167.5	-70.099
4167.6	-69.824
4167.7	-69.778
4167.8	-70.023
4167.9	-69.809
4168	-69.763
4168.1	-70.084
4168.2	-70.099
4168.3	-70.114
4168.4	-69.687
4168.5	-69.733
4168.6	-70.068
4168.7	-70.175
4168.8	-70.084
4168.9	-70.099
4169	-69.977
4169.1	-69.778
4169.2	-69.687
4169.3	-69.733
4169.4	-69.855
4169.5	-70.053
4169.6	-70.114
4169.7	-70.114
4169.8	-70.053
4169.9	-70.114
4170	-70.068
4170.1	-70.053
4170.2	-69.87
4170.3	-69.901
4170.4	-69.901
4170.5	-69.809
4170.6	-69.672
4170.7	-69.748
4170.8	-69.687
4170.9	-69.733
4171	-69.656
4171.1	-69.58
4171.2	-69.611
4171.3	-69.473
4171.4	-69.626
4171.5	-69.58
4171.6	-69.595
4171.7	-69.565
4171.8	-69.717
4171.9	-69.565
4172	-69.641
4172.1	-69.656
4172.2	-69.733
4172.3	-69.748
4172.4	-69.916
4172.5	-69.916
4172.6	-69.916
4172.7	-69.931
4172.8	-70.007
4172.9	-70.068
4173	-70.084
4173.1	-70.053
4173.2	-70.023
4173.3	-69.794
4173.4	-69.534
4173.5	-69.534
4173.6	-69.626
4173.7	-69.855
4173.8	-69.946
4173.9	-70.023
4174	-70.023
4174.1	-69.901
4174.2	-69.55
4174.3	-69.565
4174.4	-69.839
4174.5	-69.962
4174.6	-70.145
4174.7	-70.053
4174.8	-69.778
4174.9	-69.595
4175	-69.687
4175.1	-69.748
4175.2	-69.733
4175.3	-69.611
4175.4	-69.58
4175.5	-69.87
4175.6	-70.053
4175.7	-69.977
4175.8	-69.687
4175.9	-69.977
4176	-69.931
4176.1	-69.748
4176.2	-69.962
4176.3	-70.038
4176.4	-69.824
4176.5	-69.809
4176.6	-70.084
4176.7	-70.145
4176.8	-69.946
4176.9	-69.733
4177	-69.656
4177.1	-69.916
4177.2	-70.129
4177.3	-70.175
4177.4	-70.19
4177.5	-70.053
4177.6	-69.885
4177.7	-69.748
4177.8	-69.672
4177.9	-69.824
4178	-69.824
4178.1	-69.839
4178.2	-69.916
4178.3	-70.084
4178.4	-70.068
4178.5	-70.221
4178.6	-70.297
4178.7	-70.206
4178.8	-70.312
4178.9	-70.175
4179	-70.282
4179.1	-70.068
4179.2	-70.129
4179.3	-70.038
4179.4	-70.068
4179.5	-70.038
4179.6	-70.007
4179.7	-69.992
4179.8	-69.901
4179.9	-69.992
4180	-70.007
4180.1	-69.992
4180.2	-70.084
4180.3	-70.145
4180.4	-70.053
4180.5	-70.068
4180.6	-70.068
4180.7	-70.129
4180.8	-70.206
4180.9	-70.19
4181	-70.251
4181.1	-70.16
4181.2	-70.023
4181.3	-70.023
4181.4	-69.855
4181.5	-69.748
4181.6	-69.687
4181.7	-69.763
4181.8	-69.809
4181.9	-69.931
4182	-69.977
4182.1	-70.038
4182.2	-70.145
4182.3	-69.946
4182.4	-69.794
4182.5	-69.641
4182.6	-69.763
4182.7	-69.839
4182.8	-70.068
4182.9	-70.084
4183	-69.977
4183.1	-69.656
4183.2	-69.656
4183.3	-69.809
4183.4	-69.87
4183.5	-69.931
4183.6	-69.901
4183.7	-69.778
4183.8	-69.58
4183.9	-69.794
4184	-69.992
4184.1	-69.733
4184.2	-69.672
4184.3	-69.977
4184.4	-69.916
4184.5	-69.595
4184.6	-70.038
4184.7	-69.992
4184.8	-69.595
4184.9	-69.595
4185	-69.992
4185.1	-70.053
4185.2	-69.87
4185.3	-69.733
4185.4	-69.626
4185.5	-69.672
4185.6	-69.885
4185.7	-70.053
4185.8	-70.068
4185.9	-70.007
4186	-69.855
4186.1	-69.809
4186.2	-69.641
4186.3	-69.55
4186.4	-69.611
4186.5	-69.641
4186.6	-69.717
4186.7	-69.901
4186.8	-70.007
4186.9	-69.977
4187	-69.962
4187.1	-69.992
4187.2	-69.992
4187.3	-70.068
4187.4	-69.977
4187.5	-69.962
4187.6	-69.901
4187.7	-69.885
4187.8	-69.824
4187.9	-69.946
4188	-69.901
4188.1	-69.855
4188.2	-69.87
4188.3	-69.733
4188.4	-69.931
4188.5	-69.87
4188.6	-69.901
4188.7	-69.977
4188.8	-70.053
4188.9	-69.885
4189	-70.053
4189.1	-69.962
4189.2	-70.129
4189.3	-70.053
4189.4	-70.099
4189.5	-69.916
4189.6	-69.901
4189.7	-69.778
4189.8	-69.641
4189.9	-69.504
4190	-69.55
4190.1	-69.656
4190.2	-69.748
4190.3	-69.839
4190.4	-69.901
4190.5	-69.916
4190.6	-69.885
4190.7	-69.839
4190.8	-69.626
4190.9	-69.473
4191	-69.656
4191.1	-69.763
4191.2	-69.87
4191.3	-69.931
4191.4	-69.595
4191.5	-69.443
4191.6	-69.427
4191.7	-69.595
4191.8	-69.687
4191.9	-69.687
4192	-69.504
4192.1	-69.427
4192.2	-69.382
4192.3	-69.626
4192.4	-69.717
4192.5	-69.473
4192.6	-69.672
4192.7	-69.656
4192.8	-69.427
4192.9	-69.611
4193	-69.733
4193.1	-69.489
4193.2	-69.366
4193.3	-69.58
4193.4	-69.672
4193.5	-69.717
4193.6	-69.611
4193.7	-69.305
4193.8	-69.504
4193.9	-69.595
4194	-69.809
4194.1	-69.809
4194.2	-69.733
4194.3	-69.687
4194.4	-69.534
4194.5	-69.427
4194.6	-69.366
4194.7	-69.29
4194.8	-69.26
4194.9	-69.397
4195	-69.489
4195.1	-69.656
4195.2	-69.672
4195.3	-69.702
4195.4	-69.733
4195.5	-69.763
4195.6	-69.748
4195.7	-69.885
4195.8	-69.839
4195.9	-69.778
4196	-69.794
4196.1	-69.778
4196.2	-69.794
4196.3	-69.702
4196.4	-69.733
4196.5	-69.641
4196.6	-69.748
4196.7	-69.687
4196.8	-69.748
4196.9	-69.839
4197	-69.687
4197.1	-69.702
4197.2	-69.87
4197.3	-69.885
4197.4	-69.839
4197.5	-69.931
4197.6	-69.946
4197.7	-69.778
4197.8	-69.809
4197.9	-69.687
4198	-69.611
4198.1	-69.55
4198.2	-69.489
4198.3	-69.55
4198.4	-69.55
4198.5	-69.595
4198.6	-69.748
4198.7	-69.794
4198.8	-69.87
4198.9	-69.885
4199	-69.748
4199.1	-69.489
4199.2	-69.412
4199.3	-69.58
4199.4	-69.717
4199.5	-69.901
4199.6	-69.855
4199.7	-69.733
4199.8	-69.397
4199.9	-69.473
4200	-69.656
4200.1	-69.778
4200.2	-69.778
4200.3	-69.717
4200.4	-69.595
4200.5	-69.458
4200.6	-69.809
4200.7	-69.946
4200.8	-69.595
4200.9	-69.595
4201	-69.87
4201.1	-69.702
4201.2	-69.504
4201.3	-69.824
4201.4	-69.763
4201.5	-69.519
4201.6	-69.641
4201.7	-69.901
4201.8	-69.916
4201.9	-69.733
4202	-69.473
4202.1	-69.443
4202.2	-69.595
4202.3	-69.794
4202.4	-69.916
4202.5	-70.068
4202.6	-69.839
4202.7	-69.717
4202.8	-69.641
4202.9	-69.565
4203	-69.489
4203.1	-69.489
4203.2	-69.427
4203.3	-69.595
4203.4	-69.626
4203.5	-69.656
4203.6	-69.794
4203.7	-69.962
4203.8	-69.855
4203.9	-69.901
4204	-69.931
4204.1	-69.87
4204.2	-69.885
4204.3	-69.839
4204.4	-69.992
4204.5	-69.916
4204.6	-69.885
4204.7	-69.87
4204.8	-69.824
4204.9	-69.763
4205	-69.839
4205.1	-69.901
4205.2	-69.885
4205.3	-69.901
4205.4	-69.855
4205.5	-69.87
4205.6	-69.916
4205.7	-69.901
4205.8	-69.992
4205.9	-69.931
4206	-69.931
4206.1	-69.794
4206.2	-69.778
4206.3	-69.534
4206.4	-69.55
4206.5	-69.58
4206.6	-69.55
4206.7	-69.672
4206.8	-69.87
4206.9	-69.885
4207	-69.977
4207.1	-70.023
4207.2	-69.962
4207.3	-69.733
4207.4	-69.626
4207.5	-69.672
4207.6	-69.824
4207.7	-70.053
4207.8	-70.053
4207.9	-69.992
4208	-69.748
4208.1	-69.717
4208.2	-69.794
4208.3	-69.962
4208.4	-69.931
4208.5	-69.931
4208.6	-70.099
4208.7	-69.992
4208.8	-70.007
4208.9	-69.778
4209	-69.916
4209.1	-70.114
4209.2	-69.778
4209.3	-69.763
4209.4	-70.129
4209.5	-70.007
4209.6	-69.794
4209.7	-70.129
4209.8	-70.206
4209.9	-69.839
4210	-69.778
4210.1	-69.992
4210.2	-70.19
4210.3	-70.16
4210.4	-70.19
4210.5	-69.992
4210.6	-69.687
4210.7	-69.763
4210.8	-69.946
4210.9	-70.084
4211	-70.19
4211.1	-70.16
4211.2	-70.236
4211.3	-70.145
4211.4	-70.16
4211.5	-70.114
4211.6	-70.023
4211.7	-69.931
4211.8	-69.87
4211.9	-69.962
4212	-69.687
4212.1	-69.748
4212.2	-69.87
4212.3	-69.839
4212.4	-69.916
4212.5	-69.901
4212.6	-69.992
4212.7	-69.87
4212.8	-69.916
4212.9	-70.007
4213	-70.145
4213.1	-70.007
4213.2	-69.977
4213.3	-70.084
4213.4	-70.007
4213.5	-69.977
4213.6	-69.977
4213.7	-69.992
4213.8	-69.901
4213.9	-69.885
4214	-69.839
4214.1	-69.824
4214.2	-69.809
4214.3	-69.916
4214.4	-70.053
4214.5	-70.084
4214.6	-70.084
4214.7	-70.236
4214.8	-70.19
4214.9	-70.343
4215	-70.221
4215.1	-70.099
4215.2	-69.977
4215.3	-69.885
4215.4	-69.809
4215.5	-69.992
4215.6	-70.221
4215.7	-70.343
4215.8	-70.465
4215.9	-70.267
4216	-69.977
4216.1	-69.931
4216.2	-70.053
4216.3	-70.19
4216.4	-70.404
4216.5	-70.389
4216.6	-69.992
4216.7	-69.87
4216.8	-69.885
4216.9	-69.87
4217	-70.023
4217.1	-70.099
4217.2	-70.419
4217.3	-70.343
4217.4	-69.916
4217.5	-70.175
4217.6	-70.251
4217.7	-70.099
4217.8	-70.19
4217.9	-70.343
4218	-70.053
4218.1	-70.038
4218.2	-70.251
4218.3	-70.343
4218.4	-70.236
4218.5	-70.007
4218.6	-69.992
4218.7	-70.114
4218.8	-70.312
4218.9	-70.358
4219	-70.343
4219.1	-70.221
4219.2	-70.129
4219.3	-70.038
4219.4	-69.992
4219.5	-70.023
4219.6	-70.068
4219.7	-70.114
4219.8	-70.129
4219.9	-70.251
4220	-70.328
4220.1	-70.404
4220.2	-70.312
4220.3	-70.419
4220.4	-70.374
4220.5	-70.374
4220.6	-70.221
4220.7	-70.282
4220.8	-70.221
4220.9	-70.19
4221	-70.16
4221.1	-70.175
4221.2	-70.19
4221.3	-70.145
4221.4	-70.19
4221.5	-70.19
4221.6	-70.099
4221.7	-70.19
4221.8	-70.221
4221.9	-70.251
4222	-70.267
4222.1	-70.282
4222.2	-70.267
4222.3	-70.328
4222.4	-70.374
4222.5	-70.48
4222.6	-70.419
4222.7	-70.511
4222.8	-70.404
4222.9	-70.435
4223	-70.312
4223.1	-70.175
4223.2	-70.084
4223.3	-70.145
4223.4	-70.114
4223.5	-70.16
4223.6	-70.404
4223.7	-70.419
4223.8	-70.541
4223.9	-70.389
4224	-70.45
4224.1	-70.175
4224.2	-70.114
4224.3	-70.175
4224.4	-70.45
4224.5	-70.511
4224.6	-70.465
4224.7	-70.236
4224.8	-70.068
4224.9	-70.145
4225	-70.251
4225.1	-70.358
4225.2	-70.328
4225.3	-70.297
4225.4	-70.206
4225.5	-70.145
4225.6	-70.023
4225.7	-70.328
4225.8	-70.343
4225.9	-69.977
4226	-70.312
4226.1	-70.404
4226.2	-70.068
4226.3	-70.206
4226.4	-70.419
4226.5	-70.236
4226.6	-69.977
4226.7	-70.084
4226.8	-70.45
4226.9	-70.496
4227	-70.389
4227.1	-70.251
4227.2	-70.038
4227.3	-69.962
4227.4	-70.114
4227.5	-70.312
4227.6	-70.435
4227.7	-70.435
4227.8	-70.404
4227.9	-70.374
4228	-70.297
4228.1	-70.297
4228.2	-70.236
4228.3	-70.251
4228.4	-70.114
4228.5	-70.19
4228.6	-70.114
4228.7	-70.038
4228.8	-70.114
4228.9	-70.175
4229	-70.267
4229.1	-70.282
4229.2	-70.221
4229.3	-70.236
4229.4	-70.297
4229.5	-70.374
4229.6	-70.435
4229.7	-70.404
4229.8	-70.389
4229.9	-70.389
4230	-70.358
4230.1	-70.328
4230.2	-70.328
4230.3	-70.221
4230.4	-70.221
4230.5	-70.068
4230.6	-70.114
4230.7	-70.206
4230.8	-70.145
4230.9	-70.221
4231	-70.16
4231.1	-70.312
4231.2	-70.358
4231.3	-70.465
4231.4	-70.511
4231.5	-70.663
4231.6	-70.618
4231.7	-70.663
4231.8	-70.435
4231.9	-70.267
4232	-70.175
4232.1	-70.206
4232.2	-70.404
4232.3	-70.572
4232.4	-70.663
4232.5	-70.679
4232.6	-70.541
4232.7	-70.297
4232.8	-70.175
4232.9	-70.297
4233	-70.618
4233.1	-70.648
4233.2	-70.557
4233.3	-70.175
4233.4	-70.251
4233.5	-70.221
4233.6	-70.297
4233.7	-70.297
4233.8	-70.45
4233.9	-70.496
4234	-70.511
4234.1	-70.221
4234.2	-70.618
4234.3	-70.633
4234.4	-70.312
4234.5	-70.511
4234.6	-70.694
4234.7	-70.343
4234.8	-70.267
4234.9	-70.679
4235	-70.618
4235.1	-70.511
4235.2	-70.297
4235.3	-70.343
4235.4	-70.541
4235.5	-70.679
4235.6	-70.587
4235.7	-70.587
4235.8	-70.48
4235.9	-70.358
4236	-70.328
4236.1	-70.358
4236.2	-70.328
4236.3	-70.48
4236.4	-70.572
4236.5	-70.679
4236.6	-70.679
4236.7	-70.663
4236.8	-70.557
4236.9	-70.587
4237	-70.572
4237.1	-70.48
4237.2	-70.496
4237.3	-70.404
4237.4	-70.358
4237.5	-70.312
4237.6	-70.297
4237.7	-70.16
4237.8	-70.282
4237.9	-70.175
4238	-70.19
4238.1	-70.16
4238.2	-70.175
4238.3	-70.099
4238.4	-70.145
4238.5	-70.114
4238.6	-70.099
4238.7	-70.145
4238.8	-70.206
4238.9	-70.267
4239	-70.236
4239.1	-70.297
4239.2	-70.267
4239.3	-70.48
4239.4	-70.511
4239.5	-70.572
4239.6	-70.526
4239.7	-70.587
4239.8	-70.633
4239.9	-70.541
4240	-70.511
4240.1	-70.297
4240.2	-70.099
4240.3	-70.114
4240.4	-70.236
4240.5	-70.251
4240.6	-70.541
4240.7	-70.587
4240.8	-70.572
4240.9	-70.389
4241	-70.16
4241.1	-70.114
4241.2	-70.282
4241.3	-70.389
4241.4	-70.496
4241.5	-70.48
4241.6	-70.267
4241.7	-69.992
4241.8	-69.992
4241.9	-69.977
4242	-69.946
4242.1	-70.053
4242.2	-70.343
4242.3	-70.48
4242.4	-70.282
4242.5	-69.977
4242.6	-70.419
4242.7	-70.267
4242.8	-70.007
4242.9	-70.45
4243	-70.389
4243.1	-70.114
4243.2	-70.251
4243.3	-70.465
4243.4	-70.389
4243.5	-70.251
4243.6	-70.053
4243.7	-70.099
4243.8	-70.389
4243.9	-70.465
4244	-70.48
4244.1	-70.358
4244.2	-70.221
4244.3	-70.099
4244.4	-70.084
4244.5	-70.007
4244.6	-70.19
4244.7	-70.297
4244.8	-70.404
4244.9	-70.557
4245	-70.602
4245.1	-70.572
4245.2	-70.572
4245.3	-70.587
4245.4	-70.526
4245.5	-70.45
4245.6	-70.404
4245.7	-70.511
4245.8	-70.435
4245.9	-70.282
4246	-70.328
4246.1	-70.206
4246.2	-70.236
4246.3	-70.251
4246.4	-70.19
4246.5	-70.282
4246.6	-70.251
4246.7	-70.236
4246.8	-70.251
4246.9	-70.236
4247	-70.267
4247.1	-70.297
4247.2	-70.312
4247.3	-70.465
4247.4	-70.48
4247.5	-70.496
4247.6	-70.435
4247.7	-70.465
4247.8	-70.633
4247.9	-70.572
4248	-70.755
4248.1	-70.648
4248.2	-70.572
4248.3	-70.389
4248.4	-70.251
4248.5	-70.206
4248.6	-70.16
4248.7	-70.419
4248.8	-70.435
4248.9	-70.587
4249	-70.709
4249.1	-70.648
4249.2	-70.557
4249.3	-70.343
4249.4	-70.343
4249.5	-70.435
4249.6	-70.541
4249.7	-70.816
4249.8	-70.602
4249.9	-70.389
4250	-70.19
4250.1	-70.312
4250.2	-70.251
4250.3	-70.312
4250.4	-70.343
4250.5	-70.602
4250.6	-70.663
4250.7	-70.465
4250.8	-70.328
4250.9	-70.679
4251	-70.648
4251.1	-70.328
4251.2	-70.557
4251.3	-70.679
4251.4	-70.343
4251.5	-70.48
4251.6	-70.847
4251.7	-70.648
4251.8	-70.435
4251.9	-70.267
4252	-70.465
4252.1	-70.801
4252.2	-70.77
4252.3	-70.709
4252.4	-70.648
4252.5	-70.435
4252.6	-70.297
4252.7	-70.358
4252.8	-70.404
4252.9	-70.572
4253	-70.679
4253.1	-70.74
4253.2	-70.709
4253.3	-70.786
4253.4	-70.618
4253.5	-70.74
4253.6	-70.572
4253.7	-70.587
4253.8	-70.48
4253.9	-70.45
4254	-70.328
4254.1	-70.374
4254.2	-70.343
4254.3	-70.282
4254.4	-70.374
4254.5	-70.267
4254.6	-70.19
4254.7	-70.236
4254.8	-70.343
4254.9	-70.374
4255	-70.374
4255.1	-70.374
4255.2	-70.267
4255.3	-70.267
4255.4	-70.267
4255.5	-70.343
4255.6	-70.221
4255.7	-70.251
4255.8	-70.297
4255.9	-70.404
4256	-70.496
4256.1	-70.572
4256.2	-70.709
4256.3	-70.633
4256.4	-70.694
4256.5	-70.679
4256.6	-70.633
4256.7	-70.618
4256.8	-70.587
4256.9	-70.45
4257	-70.312
4257.1	-70.251
4257.2	-70.312
4257.3	-70.633
4257.4	-70.587
4257.5	-70.816
4257.6	-70.633
4257.7	-70.48
4257.8	-70.19
4257.9	-70.419
4258	-70.48
4258.1	-70.74
4258.2	-70.679
4258.3	-70.648
4258.4	-70.358
4258.5	-70.312
4258.6	-70.328
4258.7	-70.419
4258.8	-70.557
4258.9	-70.602
4259	-70.374
4259.1	-70.236
4259.2	-70.618
4259.3	-70.526
4259.4	-70.267
4259.5	-70.526
4259.6	-70.587
4259.7	-70.297
4259.8	-70.282
4259.9	-70.648
4260	-70.541
4260.1	-70.343
4260.2	-70.221
4260.3	-70.312
4260.4	-70.541
4260.5	-70.587
4260.6	-70.541
4260.7	-70.496
4260.8	-70.328
4260.9	-70.19
4261	-70.175
4261.1	-70.206
4261.2	-70.343
4261.3	-70.465
4261.4	-70.526
4261.5	-70.587
4261.6	-70.679
4261.7	-70.587
4261.8	-70.526
4261.9	-70.557
4262	-70.602
4262.1	-70.541
4262.2	-70.465
4262.3	-70.465
4262.4	-70.389
4262.5	-70.221
4262.6	-70.267
4262.7	-70.267
4262.8	-70.221
4262.9	-70.16
4263	-70.221
4263.1	-70.099
4263.2	-70.145
4263.3	-70.145
4263.4	-70.129
4263.5	-70.099
4263.6	-70.114
4263.7	-70.129
4263.8	-70.145
4263.9	-70.16
4264	-70.16
4264.1	-70.312
4264.2	-70.328
4264.3	-70.404
4264.4	-70.496
4264.5	-70.496
4264.6	-70.511
4264.7	-70.526
4264.8	-70.45
4264.9	-70.419
4265	-70.129
4265.1	-70.084
4265.2	-70.084
4265.3	-70.068
4265.4	-70.236
4265.5	-70.358
4265.6	-70.435
4265.7	-70.526
4265.8	-70.511
4265.9	-70.145
4266	-70.084
4266.1	-70.16
4266.2	-70.358
4266.3	-70.526
4266.4	-70.419
4266.5	-70.206
4266.6	-69.962
4266.7	-70.068
4266.8	-70.053
4266.9	-70.16
4267	-70.114
4267.1	-69.977
4267.2	-70.312
4267.3	-70.419
4267.4	-70.236
4267.5	-69.946
4267.6	-70.374
4267.7	-70.297
4267.8	-70.053
4267.9	-70.267
4268	-70.328
4268.1	-69.992
4268.2	-70.114
4268.3	-70.343
4268.4	-70.343
4268.5	-70.221
4268.6	-69.916
4268.7	-70.114
4268.8	-70.267
4268.9	-70.389
4269	-70.343
4269.1	-70.297
4269.2	-70.19
4269.3	-70.038
4269.4	-69.977
4269.5	-69.931
4269.6	-70.023
4269.7	-70.023
4269.8	-70.19
4269.9	-70.236
4270	-70.358
4270.1	-70.282
4270.2	-70.328
4270.3	-70.358
4270.4	-70.282
4270.5	-70.282
4270.6	-70.251
4270.7	-70.16
4270.8	-70.099
4270.9	-70.16
4271	-70.145
4271.1	-70.099
4271.2	-70.007
4271.3	-69.962
4271.4	-70.068
4271.5	-70.038
4271.6	-69.946
4271.7	-70.007
4271.8	-69.962
4271.9	-70.068
4272	-70.007
4272.1	-70.023
4272.2	-70.023
4272.3	-70.236
4272.4	-70.206
4272.5	-70.282
4272.6	-70.328
4272.7	-70.267
4272.8	-70.282
4272.9	-70.374
4273	-70.45
4273.1	-70.435
4273.2	-70.374
4273.3	-70.328
4273.4	-70.084
4273.5	-70.084
4273.6	-69.962
4273.7	-70.099
4273.8	-70.328
4273.9	-70.435
4274	-70.587
4274.1	-70.465
4274.2	-70.343
4274.3	-70.19
4274.4	-70.038
4274.5	-70.312
4274.6	-70.374
4274.7	-70.663
4274.8	-70.435
4274.9	-70.251
4275	-70.099
4275.1	-70.175
4275.2	-70.221
4275.3	-70.084
4275.4	-70.068
4275.5	-70.068
4275.6	-70.358
4275.7	-70.526
4275.8	-70.297
4275.9	-70.267
4276	-70.435
4276.1	-70.328
4276.2	-70.145
4276.3	-70.45
4276.4	-70.328
4276.5	-70.084
4276.6	-70.221
4276.7	-70.602
4276.8	-70.496
4276.9	-70.328
4277	-70.099
4277.1	-70.114
4277.2	-70.236
4277.3	-70.435
4277.4	-70.526
4277.5	-70.633
4277.6	-70.541
4277.7	-70.328
4277.8	-70.297
4277.9	-70.221
4278	-70.099
4278.1	-70.145
4278.2	-70.099
4278.3	-70.221
4278.4	-70.312
4278.5	-70.541
4278.6	-70.572
4278.7	-70.663
4278.8	-70.602
4278.9	-70.709
4279	-70.724
4279.1	-70.694
4279.2	-70.633
4279.3	-70.694
4279.4	-70.801
4279.5	-70.755
4279.6	-70.709
4279.7	-70.709
4279.8	-70.648
4279.9	-70.694
4280	-70.633
4280.1	-70.801
4280.2	-70.786
4280.3	-70.801
4280.4	-70.786
4280.5	-70.831
4280.6	-70.694
4280.7	-70.755
4280.8	-70.755
4280.9	-70.724
4281	-70.694
4281.1	-70.45
4281.2	-70.404
4281.3	-70.435
4281.4	-70.358
4281.5	-70.48
4281.6	-70.618
4281.7	-70.663
4281.8	-70.801
4281.9	-70.862
4282	-70.831
4282.1	-70.663
4282.2	-70.587
4282.3	-70.48
4282.4	-70.511
4282.5	-70.74
4282.6	-70.816
4282.7	-70.923
4282.8	-70.862
4282.9	-70.48
4283	-70.45
4283.1	-70.557
4283.2	-70.892
4283.3	-70.923
4283.4	-70.984
4283.5	-70.77
4283.6	-70.877
4283.7	-70.877
4283.8	-70.923
4283.9	-70.77
4284	-70.602
4284.1	-70.892
4284.2	-70.831
4284.3	-70.465
4284.4	-70.908
4284.5	-70.969
4284.6	-70.572
4284.7	-70.831
4284.8	-71.106
4284.9	-70.786
4285	-70.618
4285.1	-70.74
4285.2	-71.06
4285.3	-70.984
4285.4	-70.984
4285.5	-70.847
4285.6	-70.74
4285.7	-70.587
4285.8	-70.938
4285.9	-71.075
4286	-71.136
4286.1	-71.182
4286.2	-71.198
4286.3	-71.014
4286.4	-70.908
4286.5	-70.908
4286.6	-70.892
4286.7	-70.786
4286.8	-70.786
4286.9	-70.77
4287	-70.786
4287.1	-70.847
4287.2	-70.938
4287.3	-70.999
4287.4	-71.075
4287.5	-71.182
4287.6	-71.259
4287.7	-71.198
4287.8	-71.228
4287.9	-71.213
4288	-71.198
4288.1	-71.259
4288.2	-71.228
4288.3	-71.32
4288.4	-71.365
4288.5	-71.274
4288.6	-71.243
4288.7	-71.289
4288.8	-71.304
4288.9	-71.289
4289	-71.35
4289.1	-71.198
4289.2	-71.289
4289.3	-71.091
4289.4	-71.091
4289.5	-71.075
4289.6	-70.923
4289.7	-71.045
4289.8	-71.03
4289.9	-71.06
4290	-71.182
4290.1	-71.274
4290.2	-71.32
4290.3	-71.487
4290.4	-71.411
4290.5	-71.396
4290.6	-71.198
4290.7	-71.06
4290.8	-70.999
4290.9	-71.182
4291	-71.35
4291.1	-71.457
4291.2	-71.487
4291.3	-71.289
4291.4	-71.06
4291.5	-71.091
4291.6	-71.426
4291.7	-71.381
4291.8	-71.548
4291.9	-71.411
4292	-71.411
4292.1	-71.472
4292.2	-71.289
4292.3	-71.198
4292.4	-71.411
4292.5	-71.457
4292.6	-71.167
4292.7	-71.274
4292.8	-71.487
4292.9	-71.259
4293	-71.274
4293.1	-71.564
4293.2	-71.503
4293.3	-71.198
4293.4	-71.274
4293.5	-71.365
4293.6	-71.533
4293.7	-71.609
4293.8	-71.411
4293.9	-71.228
4294	-71.228
4294.1	-71.289
4294.2	-71.35
4294.3	-71.548
4294.4	-71.548
4294.5	-71.594
4294.6	-71.64
4294.7	-71.533
4294.8	-71.503
4294.9	-71.518
4295	-71.381
4295.1	-71.32
4295.2	-71.259
4295.3	-71.243
4295.4	-71.274
4295.5	-71.304
4295.6	-71.289
4295.7	-71.35
4295.8	-71.259
4295.9	-71.381
4296	-71.426
4296.1	-71.487
4296.2	-71.487
4296.3	-71.503
4296.4	-71.548
4296.5	-71.487
4296.6	-71.503
4296.7	-71.457
4296.8	-71.472
4296.9	-71.426
4297	-71.457
4297.1	-71.472
4297.2	-71.381
4297.3	-71.274
4297.4	-71.274
4297.5	-71.259
4297.6	-71.35
4297.7	-71.548
4297.8	-71.548
4297.9	-71.64
4298	-71.762
4298.1	-71.762
4298.2	-71.823
4298.3	-71.899
4298.4	-71.823
4298.5	-71.64
4298.6	-71.503
4298.7	-71.396
4298.8	-71.426
4298.9	-71.671
4299	-71.808
4299.1	-71.96
4299.2	-72.021
4299.3	-71.701
4299.4	-71.579
4299.5	-71.426
4299.6	-71.671
4299.7	-71.808
4299.8	-72.052
4299.9	-71.838
4300	-71.518
4300.1	-71.472
4300.2	-71.426
4300.3	-71.533
4300.4	-71.609
4300.5	-71.976
4300.6	-71.991
4300.7	-71.762
4300.8	-71.579
4300.9	-71.869
4301	-71.762
4301.1	-71.594
4301.2	-72.006
4301.3	-71.915
4301.4	-71.518
4301.5	-71.762
4301.6	-71.899
4301.7	-71.777
4301.8	-71.64
4301.9	-71.625
4302	-71.686
4302.1	-71.991
4302.2	-72.021
4302.3	-71.869
4302.4	-71.808
4302.5	-71.716
4302.6	-71.671
4302.7	-71.609
4302.8	-71.716
4302.9	-71.808
4303	-72.006
4303.1	-72.006
4303.2	-72.098
4303.3	-71.96
4303.4	-72.052
4303.5	-71.945
4303.6	-71.93
4303.7	-71.854
4303.8	-71.884
4303.9	-71.838
4304	-71.793
4304.1	-71.747
4304.2	-71.762
4304.3	-71.594
4304.4	-71.64
4304.5	-71.594
4304.6	-71.64
4304.7	-71.609
4304.8	-71.579
4304.9	-71.579
4305	-71.625
4305.1	-71.487
4305.2	-71.64
4305.3	-71.609
4305.4	-71.625
4305.5	-71.594
4305.6	-71.64
4305.7	-71.594
4305.8	-71.701
4305.9	-71.808
4306	-71.838
4306.1	-71.884
4306.2	-71.93
4306.3	-71.991
4306.4	-72.006
4306.5	-71.915
4306.6	-71.823
4306.7	-71.747
4306.8	-71.579
4306.9	-71.503
4307	-71.579
4307.1	-71.732
4307.2	-71.777
4307.3	-72.052
4307.4	-71.899
4307.5	-71.96
4307.6	-71.625
4307.7	-71.533
4307.8	-71.64
4307.9	-71.793
4308	-71.899
4308.1	-71.915
4308.2	-71.777
4308.3	-71.594
4308.4	-71.472
4308.5	-71.564
4308.6	-71.442
4308.7	-71.518
4308.8	-71.411
4308.9	-71.793
4309	-71.899
4309.1	-71.777
4309.2	-71.548
4309.3	-71.96
4309.4	-71.869
4309.5	-71.457
4309.6	-71.854
4309.7	-71.838
4309.8	-71.655
4309.9	-71.594
4310	-71.96
4310.1	-72.098
4310.2	-71.777
4310.3	-71.701
4310.4	-71.64
4310.5	-71.671
4310.6	-71.976
4310.7	-72.006
4310.8	-71.991
4310.9	-71.884
4311	-71.747
4311.1	-71.686
4311.2	-71.655
4311.3	-71.579
4311.4	-71.564
4311.5	-71.671
4311.6	-71.716
4311.7	-71.762
4311.8	-71.976
4311.9	-71.991
4312	-72.052
4312.1	-72.159
4312.2	-72.037
4312.3	-72.113
4312.4	-72.083
4312.5	-72.189
4312.6	-72.189
4312.7	-72.174
4312.8	-72.021
4312.9	-72.174
4313	-72.083
4313.1	-72.098
4313.2	-72.052
4313.3	-72.159
4313.4	-72.144
4313.5	-72.159
4313.6	-72.113
4313.7	-72.067
4313.8	-71.915
4313.9	-72.052
4314	-72.174
4314.1	-72.159
4314.2	-72.174
4314.3	-72.159
4314.4	-72.159
4314.5	-72.113
4314.6	-72.052
4314.7	-72.052
4314.8	-71.976
4314.9	-71.762
4315	-71.747
4315.1	-71.762
4315.2	-71.823
4315.3	-72.021
4315.4	-71.991
4315.5	-72.357
4315.6	-72.189
4315.7	-72.327
4315.8	-71.991
4315.9	-71.96
4316	-71.838
4316.1	-72.067
4316.2	-72.189
4316.3	-72.311
4316.4	-72.189
4316.5	-71.976
4316.6	-71.93
4316.7	-71.93
4316.8	-72.052
4316.9	-72.113
4317	-71.96
4317.1	-71.899
4317.2	-72.067
4317.3	-72.342
4317.4	-72.22
4317.5	-71.96
4317.6	-72.296
4317.7	-72.235
4317.8	-72.006
4317.9	-72.235
4318	-72.25
4318.1	-72.098
4318.2	-72.113
4318.3	-72.388
4318.4	-72.281
4318.5	-72.128
4318.6	-72.021
4318.7	-72.266
4318.8	-72.51
4318.9	-72.403
4319	-72.418
4319.1	-72.327
4319.2	-72.22
4319.3	-72.052
4319.4	-72.021
4319.5	-72.174
4319.6	-72.235
4319.7	-72.235
4319.8	-72.25
4319.9	-72.327
4320	-72.296
4320.1	-72.311
4320.2	-72.418
4320.3	-72.418
4320.4	-72.357
4320.5	-72.25
4320.6	-72.372
4320.7	-72.266
4320.8	-72.266
4320.9	-72.281
4321	-72.266
4321.1	-72.144
4321.2	-72.144
4321.3	-72.052
4321.4	-72.189
4321.5	-71.96
4321.6	-72.067
4321.7	-71.915
4321.8	-72.067
4321.9	-71.976
4322	-71.96
4322.1	-71.991
4322.2	-72.235
4322.3	-72.22
4322.4	-72.311
4322.5	-72.342
4322.6	-72.342
4322.7	-72.357
4322.8	-72.51
4322.9	-72.495
4323	-72.525
4323.1	-72.327
4323.2	-72.22
4323.3	-72.098
4323.4	-71.991
4323.5	-72.159
4323.6	-72.296
4323.7	-72.449
4323.8	-72.601
4323.9	-72.495
4324	-72.464
4324.1	-72.052
4324.2	-72.083
4324.3	-72.266
4324.4	-72.495
4324.5	-72.54
4324.6	-72.495
4324.7	-72.159
4324.8	-72.006
4324.9	-72.174
4325	-72.418
4325.1	-72.51
4325.2	-72.479
4325.3	-72.464
4325.4	-72.403
4325.5	-72.388
4325.6	-72.281
4325.7	-72.052
4325.8	-72.342
4325.9	-72.418
4326	-72.144
4326.1	-72.144
4326.2	-72.418
4326.3	-72.22
4326.4	-71.991
4326.5	-72.357
4326.6	-72.51
4326.7	-72.372
4326.8	-72.113
4326.9	-72.021
4327	-72.25
4327.1	-72.403
4327.2	-72.449
4327.3	-72.495
4327.4	-72.342
4327.5	-72.22
4327.6	-72.083
4327.7	-72.052
4327.8	-71.96
4327.9	-72.006
4328	-72.159
4328.1	-72.311
4328.2	-72.342
4328.3	-72.449
4328.4	-72.449
4328.5	-72.464
4328.6	-72.433
4328.7	-72.418
4328.8	-72.495
4328.9	-72.418
4329	-72.556
4329.1	-72.449
4329.2	-72.449
4329.3	-72.433
4329.4	-72.433
4329.5	-72.495
4329.6	-72.449
4329.7	-72.54
4329.8	-72.54
4329.9	-72.51
4330	-72.525
4330.1	-72.479
4330.2	-72.464
4330.3	-72.525
4330.4	-72.586
4330.5	-72.601
4330.6	-72.433
4330.7	-72.464
4330.8	-72.342
4330.9	-72.205
4331	-72.159
4331.1	-72.128
4331.2	-72.128
4331.3	-72.189
4331.4	-72.311
4331.5	-72.464
4331.6	-72.51
4331.7	-72.571
4331.8	-72.647
4331.9	-72.479
4332	-72.327
4332.1	-72.113
4332.2	-72.189
4332.3	-72.296
4332.4	-72.601
4332.5	-72.693
4332.6	-72.586
4332.7	-72.388
4332.8	-72.128
4332.9	-72.311
4333	-72.479
4333.1	-72.647
4333.2	-72.556
4333.3	-72.327
4333.4	-72.189
4333.5	-72.144
4333.6	-72.205
4333.7	-72.144
4333.8	-72.281
4333.9	-72.479
4334	-72.586
4334.1	-72.464
4334.2	-72.235
4334.3	-72.632
4334.4	-72.525
4334.5	-72.235
4334.6	-72.571
4334.7	-72.678
4334.8	-72.311
4334.9	-72.205
4335	-72.296
4335.1	-72.586
4335.2	-72.617
4335.3	-72.433
4335.4	-72.311
4335.5	-72.144
4335.6	-72.205
4335.7	-72.266
4335.8	-72.51
4335.9	-72.571
4336	-72.693
4336.1	-72.678
4336.2	-72.632
4336.3	-72.525
4336.4	-72.571
4336.5	-72.525
4336.6	-72.495
4336.7	-72.281
4336.8	-72.22
4336.9	-72.342
4337	-72.174
4337.1	-72.266
4337.2	-72.235
4337.3	-72.22
4337.4	-72.159
4337.5	-72.281
4337.6	-72.25
4337.7	-72.235
4337.8	-72.266
4337.9	-72.159
4338	-72.281
4338.1	-72.189
4338.2	-72.128
4338.3	-72.159
4338.4	-72.266
4338.5	-72.205
4338.6	-72.266
4338.7	-72.22
4338.8	-72.25
4338.9	-72.388
4339	-72.433
4339.1	-72.449
4339.2	-72.571
4339.3	-72.571
4339.4	-72.708
4339.5	-72.739
4339.6	-72.693
4339.7	-72.617
4339.8	-72.678
4339.9	-72.479
4340	-72.403
4340.1	-72.266
4340.2	-72.296
4340.3	-72.144
4340.4	-72.311
4340.5	-72.281
4340.6	-72.495
4340.7	-72.525
4340.8	-72.678
4340.9	-72.647
4341	-72.617
4341.1	-72.479
4341.2	-72.357
4341.3	-72.189
4341.4	-72.296
4341.5	-72.449
4341.6	-72.556
4341.7	-72.601
4341.8	-72.571
4341.9	-72.556
4342	-72.662
4342.1	-72.601
4342.2	-72.449
4342.3	-72.281
4342.4	-72.327
4342.5	-72.525
4342.6	-72.327
4342.7	-72.22
4342.8	-72.571
4342.9	-72.372
4343	-72.159
4343.1	-72.464
4343.2	-72.479
4343.3	-72.25
4343.4	-72.128
4343.5	-72.418
4343.6	-72.571
4343.7	-72.525
4343.8	-72.388
4343.9	-72.189
4344	-72.006
4344.1	-72.159
4344.2	-72.159
4344.3	-72.357
4344.4	-72.495
4344.5	-72.571
4344.6	-72.449
4344.7	-72.449
4344.8	-72.403
4344.9	-72.281
4345	-72.235
4345.1	-72.205
4345.2	-72.021
4345.3	-71.991
4345.4	-72.037
4345.5	-72.113
4345.6	-72.144
4345.7	-72.189
4345.8	-72.189
4345.9	-72.22
4346	-72.189
4346.1	-72.296
4346.2	-72.296
4346.3	-72.311
4346.4	-72.296
4346.5	-72.357
4346.6	-72.296
4346.7	-72.281
4346.8	-72.22
4346.9	-72.281
4347	-72.113
4347.1	-72.159
4347.2	-72.113
4347.3	-72.067
4347.4	-71.991
4347.5	-71.96
4347.6	-71.945
4347.7	-71.96
4347.8	-72.021
4347.9	-72.128
4348	-72.189
4348.1	-72.235
4348.2	-72.144
4348.3	-72.311
4348.4	-72.327
4348.5	-72.235
4348.6	-72.266
4348.7	-72.037
4348.8	-71.869
4348.9	-71.793
4349	-71.945
4349.1	-72.189
4349.2	-72.311
4349.3	-72.281
4349.4	-72.189
4349.5	-71.96
4349.6	-71.869
4349.7	-71.854
4349.8	-72.205
4349.9	-72.311
4350	-72.235
4350.1	-72.021
4350.2	-72.067
4350.3	-72.128
4350.4	-72.113
4350.5	-72.235
4350.6	-72.159
4350.7	-71.823
4350.8	-72.006
4350.9	-72.235
4351	-71.808
4351.1	-72.006
4351.2	-72.189
4351.3	-71.915
4351.4	-71.854
4351.5	-72.266
4351.6	-72.113
4351.7	-71.854
4351.8	-71.793
4351.9	-72.067
4352	-72.113
4352.1	-72.22
4352.2	-72.098
4352.3	-71.854
4352.4	-71.701
4352.5	-71.716
4352.6	-71.884
4352.7	-72.083
4352.8	-72.098
4352.9	-72.159
4353	-72.113
4353.1	-71.991
4353.2	-71.899
4353.3	-71.808
4353.4	-71.762
4353.5	-71.777
4353.6	-71.686
4353.7	-71.64
4353.8	-71.533
4353.9	-71.609
4354	-71.579
4354.1	-71.64
4354.2	-71.747
4354.3	-71.793
4354.4	-71.823
4354.5	-71.823
4354.6	-71.869
4354.7	-71.884
4354.8	-71.869
4354.9	-71.976
4355	-71.869
4355.1	-71.793
4355.2	-71.854
4355.3	-71.976
4355.4	-71.869
4355.5	-71.899
4355.6	-71.808
4355.7	-71.762
4355.8	-71.64
4355.9	-71.503
4356	-71.457
4356.1	-71.457
4356.2	-71.35
4356.3	-71.472
4356.4	-71.548
4356.5	-71.564
4356.6	-71.671
4356.7	-71.838
4356.8	-71.823
4356.9	-71.838
4357	-71.823
4357.1	-71.548
4357.2	-71.457
4357.3	-71.365
4357.4	-71.411
4357.5	-71.564
4357.6	-71.777
4357.7	-71.823
4357.8	-71.762
4357.9	-71.518
4358	-71.304
4358.1	-71.411
4358.2	-71.594
4358.3	-71.777
4358.4	-71.793
4358.5	-71.747
4358.6	-71.716
4358.7	-71.701
4358.8	-71.716
4358.9	-71.579
4359	-71.381
4359.1	-71.442
4359.2	-71.686
4359.3	-71.396
4359.4	-71.259
4359.5	-71.594
4359.6	-71.381
4359.7	-71.182
4359.8	-71.64
4359.9	-71.609
4360	-71.411
4360.1	-71.198
4360.2	-71.289
4360.3	-71.518
4360.4	-71.564
4360.5	-71.457
4360.6	-71.304
4360.7	-71.152
4360.8	-71.213
4360.9	-71.198
4361	-71.411
4361.1	-71.411
4361.2	-71.518
4361.3	-71.472
4361.4	-71.533
4361.5	-71.396
4361.6	-71.365
4361.7	-71.228
4361.8	-71.198
4361.9	-71.075
4362	-71.03
4362.1	-70.969
4362.2	-70.969
4362.3	-70.999
4362.4	-71.06
4362.5	-70.938
4362.6	-71.03
4362.7	-71.03
4362.8	-71.167
4362.9	-71.091
4363	-71.075
4363.1	-71.075
4363.2	-71.06
4363.3	-71.075
4363.4	-71.06
4363.5	-71.075
4363.6	-70.938
4363.7	-70.953
4363.8	-70.877
4363.9	-70.892
4364	-70.847
4364.1	-70.877
4364.2	-70.786
4364.3	-70.831
4364.4	-70.77
4364.5	-70.938
4364.6	-70.892
4364.7	-71.106
4364.8	-71.136
4364.9	-71.243
4365	-71.289
4365.1	-71.152
4365.2	-71.091
4365.3	-70.801
4365.4	-70.724
4365.5	-70.694
4365.6	-70.816
4365.7	-70.908
4365.8	-71.091
4365.9	-71.228
4366	-71.06
4366.1	-70.77
4366.2	-70.648
4366.3	-70.74
4366.4	-70.862
4366.5	-71.03
4366.6	-71.121
4366.7	-70.847
4366.8	-70.602
4366.9	-70.694
4367	-70.633
4367.1	-70.892
4367.2	-70.984
4367.3	-70.892
4367.4	-70.526
4367.5	-70.709
4367.6	-70.877
4367.7	-70.618
4367.8	-70.77
4367.9	-70.724
4368	-70.511
4368.1	-70.511
4368.2	-70.74
4368.3	-70.74
4368.4	-70.45
4368.5	-70.435
4368.6	-70.633
4368.7	-70.755
4368.8	-70.648
4368.9	-70.648
4369	-70.465
4369.1	-70.404
4369.2	-70.312
4369.3	-70.435
4369.4	-70.557
4369.5	-70.587
4369.6	-70.618
4369.7	-70.541
4369.8	-70.602
4369.9	-70.602
4370	-70.389
4370.1	-70.374
4370.2	-70.236
4370.3	-70.16
4370.4	-70.145
4370.5	-70.129
4370.6	-70.099
4370.7	-70.068
4370.8	-70.084
4370.9	-70.129
4371	-70.19
4371.1	-70.251
4371.2	-70.145
4371.3	-70.374
4371.4	-70.267
4371.5	-70.328
4371.6	-70.343
4371.7	-70.267
4371.8	-70.297
4371.9	-70.297
4372	-70.206
4372.1	-70.206
4372.2	-70.236
4372.3	-70.068
4372.4	-70.038
4372.5	-69.931
4372.6	-69.931
4372.7	-69.992
4372.8	-69.931
4372.9	-69.901
4373	-70.007
4373.1	-70.068
4373.2	-70.038
4373.3	-70.175
4373.4	-70.297
4373.5	-70.328
4373.6	-70.19
4373.7	-70.206
4373.8	-70.099
4373.9	-69.794
4374	-69.794
4374.1	-69.946
4374.2	-70.114
4374.3	-70.267
4374.4	-70.312
4374.5	-70.236
4374.6	-69.962
4374.7	-69.87
4374.8	-69.885
4374.9	-70.084
4375	-70.221
4375.1	-70.312
4375.2	-70.19
4375.3	-70.297
4375.4	-70.251
4375.5	-70.175
4375.6	-70.007
4375.7	-69.778
4375.8	-70.175
4375.9	-70.175
4376	-69.824
4376.1	-70.129
4376.2	-70.038
4376.3	-69.778
4376.4	-70.114
4376.5	-70.236
4376.6	-70.023
4376.7	-69.824
4376.8	-69.855
4376.9	-70.19
4377	-70.267
4377.1	-70.084
4377.2	-69.992
4377.3	-69.87
4377.4	-69.977
4377.5	-70.007
4377.6	-70.099
4377.7	-70.206
4377.8	-70.251
4377.9	-70.145
4378	-70.175
4378.1	-70.175
4378.2	-69.946
4378.3	-69.809
4378.4	-69.885
4378.5	-69.855
4378.6	-69.946
4378.7	-69.977
4378.8	-70.206
4378.9	-70.206
4379	-70.282
4379.1	-70.374
4379.2	-70.358
4379.3	-70.282
4379.4	-70.419
4379.5	-70.511
4379.6	-70.374
4379.7	-70.343
4379.8	-70.404
4379.9	-70.404
4380	-70.404
4380.1	-70.374
4380.2	-70.358
4380.3	-70.465
4380.4	-70.48
4380.5	-70.389
4380.6	-70.465
4380.7	-70.45
4380.8	-70.496
4380.9	-70.496
4381	-70.45
4381.1	-70.389
4381.2	-70.358
4381.3	-70.19
4381.4	-70.084
4381.5	-70.145
4381.6	-69.962
4381.7	-70.084
4381.8	-70.251
4381.9	-70.328
4382	-70.435
4382.1	-70.557
4382.2	-70.557
4382.3	-70.541
4382.4	-70.343
4382.5	-70.099
4382.6	-70.145
4382.7	-70.328
4382.8	-70.526
4382.9	-70.679
4383	-70.663
4383.1	-70.389
4383.2	-70.251
4383.3	-70.236
4383.4	-70.496
4383.5	-70.572
4383.6	-70.541
4383.7	-70.496
4383.8	-70.465
4383.9	-70.251
4384	-70.572
4384.1	-70.663
4384.2	-70.541
4384.3	-70.48
4384.4	-70.77
4384.5	-70.541
4384.6	-70.648
4384.7	-70.847
4384.8	-70.435
4384.9	-70.48
4385	-70.633
4385.1	-70.877
4385.2	-70.724
4385.3	-70.572
4385.4	-70.45
4385.5	-70.389
4385.6	-70.862
4385.7	-70.877
4385.8	-70.847
4385.9	-70.724
4386	-70.663
4386.1	-70.587
4386.2	-70.465
4386.3	-70.496
4386.4	-70.496
4386.5	-70.618
4386.6	-70.77
4386.7	-70.862
4386.8	-70.831
4386.9	-70.938
4387	-70.969
4387.1	-70.892
4387.2	-70.847
4387.3	-70.786
4387.4	-70.755
4387.5	-70.74
4387.6	-70.648
4387.7	-70.724
4387.8	-70.633
4387.9	-70.618
4388	-70.602
4388.1	-70.541
4388.2	-70.557
4388.3	-70.572
4388.4	-70.587
4388.5	-70.511
4388.6	-70.587
4388.7	-70.541
4388.8	-70.587
4388.9	-70.602
4389	-70.602
4389.1	-70.526
4389.2	-70.74
4389.3	-70.786
4389.4	-70.847
4389.5	-70.816
4389.6	-70.892
4389.7	-70.892
4389.8	-70.938
4389.9	-70.831
4390	-70.862
4390.1	-70.663
4390.2	-70.587
4390.3	-70.465
4390.4	-70.465
4390.5	-70.557
4390.6	-70.679
4390.7	-70.801
4390.8	-70.938
4390.9	-70.847
4391	-70.74
4391.1	-70.358
4391.2	-70.435
4391.3	-70.587
4391.4	-70.801
4391.5	-70.831
4391.6	-70.77
4391.7	-70.648
4391.8	-70.435
4391.9	-70.389
4392	-70.511
4392.1	-70.618
4392.2	-70.847
4392.3	-70.786
4392.4	-70.663
4392.5	-70.389
4392.6	-70.77
4392.7	-70.572
4392.8	-70.48
4392.9	-70.923
4393	-70.663
4393.1	-70.496
4393.2	-70.694
4393.3	-70.877
4393.4	-70.648
4393.5	-70.526
4393.6	-70.465
4393.7	-70.786
4393.8	-70.938
4393.9	-70.847
4394	-70.74
4394.1	-70.587
4394.2	-70.465
4394.3	-70.45
4394.4	-70.602
4394.5	-70.755
4394.6	-70.862
4394.7	-70.847
4394.8	-70.892
4394.9	-70.908
4395	-70.816
4395.1	-70.679
4395.2	-70.74
4395.3	-70.755
4395.4	-70.618
4395.5	-70.45
4395.6	-70.465
4395.7	-70.526
4395.8	-70.541
4395.9	-70.541
4396	-70.541
4396.1	-70.663
4396.2	-70.541
4396.3	-70.541
4396.4	-70.694
4396.5	-70.694
4396.6	-70.663
4396.7	-70.663
4396.8	-70.602
4396.9	-70.618
4397	-70.526
4397.1	-70.541
4397.2	-70.572
4397.3	-70.526
4397.4	-70.541
4397.5	-70.328
4397.6	-70.435
4397.7	-70.435
4397.8	-70.374
4397.9	-70.48
4398	-70.572
4398.1	-70.557
4398.2	-70.801
4398.3	-70.786
4398.4	-70.908
4398.5	-70.953
4398.6	-70.847
4398.7	-70.724
4398.8	-70.511
4398.9	-70.374
4399	-70.404
4399.1	-70.541
4399.2	-70.786
4399.3	-70.847
4399.4	-70.862
4399.5	-70.74
4399.6	-70.526
4399.7	-70.435
4399.8	-70.541
4399.9	-70.847
4400	-70.908
4400.1	-70.953
4400.2	-70.877
4400.3	-70.892
4400.4	-70.831
4400.5	-70.786
4400.6	-70.587
4400.7	-70.587
4400.8	-70.816
4400.9	-70.892
4401	-70.496
4401.1	-70.862
4401.2	-70.923
4401.3	-70.496
4401.4	-70.709
4401.5	-70.923
4401.6	-70.77
4401.7	-70.526
4401.8	-70.74
4401.9	-70.938
4402	-71.014
4402.1	-70.908
4402.2	-70.694
4402.3	-70.587
4402.4	-70.633
4402.5	-70.862
4402.6	-70.999
4402.7	-71.075
4402.8	-70.953
4402.9	-71.03
4403	-70.908
4403.1	-70.74
4403.2	-70.694
4403.3	-70.724
4403.4	-70.618
4403.5	-70.618
4403.6	-70.572
4403.7	-70.663
4403.8	-70.618
4403.9	-70.862
4404	-70.862
4404.1	-70.923
4404.2	-70.862
4404.3	-71.045
4404.4	-71.014
4404.5	-71.06
4404.6	-71.03
4404.7	-71.091
4404.8	-71.06
4404.9	-71.106
4405	-71.06
4405.1	-71.075
4405.2	-71.06
4405.3	-71.152
4405.4	-71.075
4405.5	-71.121
4405.6	-70.999
4405.7	-71.182
4405.8	-71.03
4405.9	-71.045
4406	-70.953
4406.1	-70.847
4406.2	-70.648
4406.3	-70.633
4406.4	-70.694
4406.5	-70.618
4406.6	-70.724
4406.7	-70.984
4406.8	-70.877
4406.9	-71.014
4407	-71.06
4407.1	-71.075
4407.2	-71.03
4407.3	-70.923
4407.4	-70.724
4407.5	-70.694
4407.6	-70.801
4407.7	-70.938
4407.8	-71.136
4407.9	-71.014
4408	-70.923
4408.1	-70.755
4408.2	-70.801
4408.3	-70.862
4408.4	-70.984
4408.5	-71.014
4408.6	-71.06
4408.7	-71.121
4408.8	-71.045
4408.9	-70.877
4409	-70.709
4409.1	-70.999
4409.2	-71.045
4409.3	-70.77
4409.4	-71.03
4409.5	-71.014
4409.6	-70.602
4409.7	-70.938
4409.8	-71.06
4409.9	-70.77
4410	-70.618
4410.1	-70.984
4410.2	-71.014
4410.3	-70.938
4410.4	-70.831
4410.5	-70.602
4410.6	-70.557
4410.7	-70.938
4410.8	-70.953
4410.9	-70.984
4411	-70.953
4411.1	-70.908
4411.2	-70.786
4411.3	-70.679
4411.4	-70.587
4411.5	-70.572
4411.6	-70.633
4411.7	-70.755
4411.8	-70.801
4411.9	-70.953
4412	-70.923
4412.1	-71.06
4412.2	-71.075
4412.3	-71.091
4412.4	-71.106
4412.5	-71.03
4412.6	-70.969
4412.7	-70.969
4412.8	-70.984
4412.9	-70.938
4413	-70.908
4413.1	-70.877
4413.2	-70.923
4413.3	-70.877
4413.4	-70.862
4413.5	-70.908
4413.6	-70.831
4413.7	-70.847
4413.8	-70.969
4413.9	-70.969
4414	-70.938
4414.1	-70.938
4414.2	-70.999
4414.3	-71.014
4414.4	-71.014
4414.5	-70.984
4414.6	-70.969
4414.7	-70.877
4414.8	-70.862
4414.9	-70.724
4415	-70.663
4415.1	-70.557
4415.2	-70.618
4415.3	-70.679
4415.4	-70.831
4415.5	-70.786
4415.6	-71.03
4415.7	-71.03
4415.8	-70.953
4415.9	-70.663
4416	-70.602
4416.1	-70.48
4416.2	-70.74
4416.3	-71.045
4416.4	-71.03
4416.5	-70.938
4416.6	-70.633
4416.7	-70.541
4416.8	-70.572
4416.9	-70.648
4417	-70.633
4417.1	-70.557
4417.2	-70.694
4417.3	-70.831
4417.4	-70.847
4417.5	-70.511
4417.6	-70.816
4417.7	-70.892
4417.8	-70.557
4417.9	-70.755
4418	-70.877
4418.1	-70.618
4418.2	-70.572
4418.3	-70.862
4418.4	-70.847
4418.5	-70.663
4418.6	-70.496
4418.7	-70.526
4418.8	-70.801
4418.9	-70.862
4419	-70.892
4419.1	-70.755
4419.2	-70.663
4419.3	-70.45
4419.4	-70.389
4419.5	-70.48
4419.6	-70.77
4419.7	-70.74
4419.8	-70.847
4419.9	-70.831
4420	-70.877
4420.1	-70.755
4420.2	-70.694
4420.3	-70.694
4420.4	-70.618
4420.5	-70.511
4420.6	-70.465
4420.7	-70.374
4420.8	-70.328
4420.9	-70.312
4421	-70.389
4421.1	-70.312
4421.2	-70.343
4421.3	-70.358
4421.4	-70.297
4421.5	-70.343
4421.6	-70.328
4421.7	-70.328
4421.8	-70.358
4421.9	-70.435
4422	-70.343
4422.1	-70.374
4422.2	-70.297
4422.3	-70.236
4422.4	-70.251
4422.5	-70.206
4422.6	-70.236
4422.7	-70.297
4422.8	-70.312
4422.9	-70.465
4423	-70.419
4423.1	-70.526
4423.2	-70.541
4423.3	-70.633
4423.4	-70.648
4423.5	-70.74
4423.6	-70.74
4423.7	-70.587
4423.8	-70.45
4423.9	-70.251
4424	-70.343
4424.1	-70.45
4424.2	-70.633
4424.3	-70.618
4424.4	-70.74
4424.5	-70.602
4424.6	-70.374
4424.7	-70.297
4424.8	-70.48
4424.9	-70.587
4425	-70.679
4425.1	-70.694
4425.2	-70.648
4425.3	-70.679
4425.4	-70.663
4425.5	-70.633
4425.6	-70.572
4425.7	-70.312
4425.8	-70.419
4425.9	-70.694
4426	-70.343
4426.1	-70.374
4426.2	-70.572
4426.3	-70.419
4426.4	-70.267
4426.5	-70.496
4426.6	-70.541
4426.7	-70.312
4426.8	-70.145
4426.9	-70.328
4427	-70.633
4427.1	-70.648
4427.2	-70.435
4427.3	-70.251
4427.4	-70.114
4427.5	-70.16
4427.6	-70.206
4427.7	-70.45
4427.8	-70.557
4427.9	-70.541
4428	-70.419
4428.1	-70.526
4428.2	-70.374
4428.3	-70.328
4428.4	-70.297
4428.5	-70.328
4428.6	-70.236
4428.7	-70.175
4428.8	-70.175
4428.9	-70.16
4429	-70.16
4429.1	-70.236
4429.2	-70.343
4429.3	-70.206
4429.4	-70.236
4429.5	-70.343
4429.6	-70.404
4429.7	-70.435
4429.8	-70.435
4429.9	-70.511
4430	-70.48
4430.1	-70.343
4430.2	-70.282
4430.3	-70.404
4430.4	-70.267
4430.5	-70.19
4430.6	-70.129
4430.7	-70.068
4430.8	-69.992
4430.9	-70.053
4431	-69.977
4431.1	-70.084
4431.2	-70.145
4431.3	-70.251
4431.4	-70.251
4431.5	-70.312
4431.6	-70.282
4431.7	-70.465
4431.8	-70.496
4431.9	-70.45
4432	-70.358
4432.1	-70.084
4432.2	-70.023
4432.3	-70.007
4432.4	-70.206
4432.5	-70.297
4432.6	-70.496
4432.7	-70.541
4432.8	-70.297
4432.9	-70.007
4433	-69.916
4433.1	-70.221
4433.2	-70.389
4433.3	-70.496
4433.4	-70.374
4433.5	-70.312
4433.6	-70.267
4433.7	-70.328
4433.8	-70.374
4433.9	-70.389
4434	-70.099
4434.1	-69.916
4434.2	-70.282
4434.3	-70.16
4434.4	-69.931
4434.5	-70.297
4434.6	-70.236
4434.7	-69.901
4434.8	-70.16
4434.9	-70.374
4435	-70.221
4435.1	-69.916
4435.2	-70.038
4435.3	-70.267
4435.4	-70.343
4435.5	-70.343
4435.6	-70.084
4435.7	-70.023
4435.8	-69.931
4435.9	-69.901
4436	-70.099
4436.1	-70.221
4436.2	-70.312
4436.3	-70.267
4436.4	-70.312
4436.5	-70.282
4436.6	-70.343
4436.7	-70.236
4436.8	-70.129
4436.9	-69.916
4437	-69.962
4437.1	-69.916
4437.2	-69.901
4437.3	-69.824
4437.4	-69.885
4437.5	-69.885
4437.6	-69.839
4437.7	-69.901
4437.8	-69.916
4437.9	-69.885
4438	-69.916
4438.1	-69.977
4438.2	-69.992
4438.3	-69.946
4438.4	-69.962
4438.5	-69.916
4438.6	-69.916
4438.7	-69.901
4438.8	-69.901
4438.9	-69.809
4439	-69.885
4439.1	-69.763
4439.2	-69.839
4439.3	-69.839
4439.4	-69.87
4439.5	-69.87
4439.6	-70.038
4439.7	-70.053
4439.8	-70.175
4439.9	-70.206
4440	-70.312
4440.1	-70.297
4440.2	-70.297
4440.3	-70.068
4440.4	-69.839
4440.5	-69.839
4440.6	-69.824
4440.7	-70.068
4440.8	-70.236
4440.9	-70.312
4441	-70.297
4441.1	-70.145
4441.2	-69.839
4441.3	-69.778
4441.4	-70.175
4441.5	-70.16
4441.6	-70.312
4441.7	-70.16
4441.8	-69.962
4441.9	-69.809
4442	-69.855
4442.1	-69.931
4442.2	-70.129
4442.3	-70.19
4442.4	-70.084
4442.5	-69.763
4442.6	-70.084
4442.7	-70.114
4442.8	-69.855
4442.9	-70.007
4443	-70.114
4443.1	-69.992
4443.2	-69.778
4443.3	-70.053
4443.4	-70.19
4443.5	-70.053
4443.6	-69.916
4443.7	-69.748
4443.8	-69.885
4443.9	-70.175
4444	-70.175
4444.1	-70.175
4444.2	-70.099
4444.3	-69.916
4444.4	-69.824
4444.5	-69.748
4444.6	-69.656
4444.7	-69.794
4444.8	-69.855
4444.9	-70.038
4445	-70.114
4445.1	-70.145
4445.2	-70.221
4445.3	-70.129
4445.4	-70.053
4445.5	-70.129
4445.6	-70.053
4445.7	-70.007
4445.8	-70.053
4445.9	-70.007
4446	-70.068
4446.1	-69.962
4446.2	-69.885
4446.3	-69.87
4446.4	-69.916
4446.5	-69.794
4446.6	-69.885
4446.7	-69.931
4446.8	-69.855
4446.9	-69.778
4447	-69.839
4447.1	-69.931
4447.2	-69.992
4447.3	-70.053
4447.4	-70.053
4447.5	-70.114
4447.6	-70.023
4447.7	-69.885
4447.8	-70.068
4447.9	-69.946
4448	-69.794
4448.1	-69.702
4448.2	-69.641
4448.3	-69.519
4448.4	-69.519
4448.5	-69.641
4448.6	-69.824
4448.7	-69.931
4448.8	-69.962
4448.9	-70.099
4449	-69.855
4449.1	-69.626
4449.2	-69.519
4449.3	-69.748
4449.4	-69.824
4449.5	-69.946
4449.6	-70.084
4449.7	-69.977
4449.8	-69.626
4449.9	-69.473
4450	-69.717
4450.1	-69.931
4450.2	-70.053
4450.3	-69.992
4450.4	-69.916
4450.5	-69.717
4450.6	-69.55
4450.7	-69.733
4450.8	-69.946
4450.9	-69.763
4451	-69.748
4451.1	-70.007
4451.2	-69.687
4451.3	-69.504
4451.4	-69.962
4451.5	-69.931
4451.6	-69.656
4451.7	-69.641
4451.8	-69.839
4451.9	-69.916
4452	-69.916
4452.1	-69.763
4452.2	-69.611
4452.3	-69.58
4452.4	-69.687
4452.5	-69.855
4452.6	-69.977
4452.7	-69.962
4452.8	-69.977
4452.9	-69.962
4453	-69.901
4453.1	-69.809
4453.2	-69.794
4453.3	-69.595
4453.4	-69.55
4453.5	-69.489
4453.6	-69.58
4453.7	-69.489
4453.8	-69.672
4453.9	-69.611
4454	-69.687
4454.1	-69.717
4454.2	-69.855
4454.3	-69.992
4454.4	-69.931
4454.5	-70.038
4454.6	-69.946
4454.7	-69.931
4454.8	-69.977
4454.9	-70.007
4455	-70.068
4455.1	-69.916
4455.2	-70.007
4455.3	-69.977
4455.4	-70.038
4455.5	-69.977
4455.6	-69.901
4455.7	-69.946
4455.8	-69.794
4455.9	-69.595
4456	-69.717
4456.1	-69.702
4456.2	-69.626
4456.3	-69.839
4456.4	-69.916
4456.5	-69.809
4456.6	-69.962
4456.7	-70.099
4456.8	-70.16
4456.9	-70.053
4457	-69.992
4457.1	-69.809
4457.2	-69.687
4457.3	-69.687
4457.4	-69.946
4457.5	-70.068
4457.6	-70.038
4457.7	-70.129
4457.8	-70.038
4457.9	-69.656
4458	-69.702
4458.1	-69.931
4458.2	-70.129
4458.3	-70.099
4458.4	-69.977
4458.5	-69.885
4458.6	-69.748
4458.7	-69.87
4458.8	-70.023
4458.9	-70.19
4459	-70.053
4459.1	-69.839
4459.2	-69.901
4459.3	-70.099
4459.4	-69.87
4459.5	-69.839
4459.6	-70.129
4459.7	-69.87
4459.8	-69.763
4459.9	-70.19
4460	-70.114
4460.1	-69.885
4460.2	-69.626
4460.3	-69.763
4460.4	-70.099
4460.5	-70.145
4460.6	-70.175
4460.7	-69.992
4460.8	-69.855
4460.9	-69.733
4461	-69.687
4461.1	-69.855
4461.2	-70.007
4461.3	-70.175
4461.4	-70.221
4461.5	-70.221
4461.6	-70.175
4461.7	-70.053
4461.8	-70.023
4461.9	-70.053
4462	-69.977
4462.1	-69.901
4462.2	-69.824
4462.3	-69.809
4462.4	-69.748
4462.5	-69.839
4462.6	-69.733
4462.7	-69.824
4462.8	-69.794
4462.9	-69.855
4463	-69.855
4463.1	-69.855
4463.2	-69.916
4463.3	-69.855
4463.4	-69.916
4463.5	-69.809
4463.6	-69.885
4463.7	-69.855
4463.8	-69.839
4463.9	-69.931
4464	-69.824
4464.1	-69.763
4464.2	-69.87
4464.3	-69.931
4464.4	-69.931
4464.5	-69.992
4464.6	-70.16
4464.7	-70.129
4464.8	-70.19
4464.9	-70.297
4465	-70.267
4465.1	-70.328
4465.2	-70.19
4465.3	-70.084
4465.4	-69.87
4465.5	-69.794
4465.6	-69.916
4465.7	-70.206
4465.8	-70.221
4465.9	-70.358
4466	-70.328
4466.1	-70.175
4466.2	-70.007
4466.3	-70.023
4466.4	-70.175
4466.5	-70.45
4466.6	-70.374
4466.7	-70.328
4466.8	-70.129
4466.9	-70.175
4467	-70.16
4467.1	-70.282
4467.2	-70.404
4467.3	-70.358
4467.4	-70.175
4467.5	-70.084
4467.6	-70.526
4467.7	-70.328
4467.8	-70.099
4467.9	-70.511
4468	-70.343
4468.1	-70.129
4468.2	-70.343
4468.3	-70.587
4468.4	-70.404
4468.5	-70.282
4468.6	-70.16
4468.7	-70.374
4468.8	-70.572
4468.9	-70.618
4469	-70.602
4469.1	-70.419
4469.2	-70.358
4469.3	-70.282
4469.4	-70.221
4469.5	-70.312
4469.6	-70.587
4469.7	-70.679
4469.8	-70.694
4469.9	-70.74
4470	-70.755
4470.1	-70.694
4470.2	-70.511
4470.3	-70.587
4470.4	-70.679
4470.5	-70.587
4470.6	-70.541
4470.7	-70.557
4470.8	-70.465
4470.9	-70.328
4471	-70.404
4471.1	-70.389
4471.2	-70.465
4471.3	-70.389
4471.4	-70.45
4471.5	-70.419
4471.6	-70.389
4471.7	-70.328
4471.8	-70.419
4471.9	-70.48
4472	-70.435
4472.1	-70.541
4472.2	-70.48
4472.3	-70.419
4472.4	-70.572
4472.5	-70.618
4472.6	-70.633
4472.7	-70.755
4472.8	-70.892
4472.9	-70.816
4473	-70.923
4473.1	-70.892
4473.2	-71.045
4473.3	-71.045
4473.4	-70.877
4473.5	-70.847
4473.6	-70.602
4473.7	-70.572
4473.8	-70.786
4473.9	-70.877
4474	-71.091
4474.1	-71.014
4474.2	-71.213
4474.3	-70.831
4474.4	-70.786
4474.5	-70.709
4474.6	-71.03
4474.7	-71.213
4474.8	-71.243
4474.9	-71.03
4475	-70.786
4475.1	-70.755
4475.2	-70.816
4475.3	-70.74
4475.4	-70.74
4475.5	-70.816
4475.6	-71.121
4475.7	-71.167
4475.8	-71.136
4475.9	-70.786
4476	-71.289
4476.1	-71.075
4476.2	-70.938
4476.3	-71.274
4476.4	-71.182
4476.5	-70.877
4476.6	-71.014
4476.7	-71.304
4476.8	-71.35
4476.9	-71.03
4477	-70.984
4477.1	-71.014
4477.2	-71.274
4477.3	-71.35
4477.4	-71.304
4477.5	-71.259
4477.6	-71.198
4477.7	-71.014
4477.8	-70.892
4477.9	-70.984
4478	-71.075
4478.1	-71.121
4478.2	-71.335
4478.3	-71.381
4478.4	-71.457
4478.5	-71.487
4478.6	-71.625
4478.7	-71.487
4478.8	-71.426
4478.9	-71.472
4479	-71.472
4479.1	-71.396
4479.2	-71.35
4479.3	-71.35
4479.4	-71.335
4479.5	-71.32
4479.6	-71.304
4479.7	-71.228
4479.8	-71.32
4479.9	-71.335
4480	-71.304
4480.1	-71.335
4480.2	-71.289
4480.3	-71.365
4480.4	-71.365
4480.5	-71.396
4480.6	-71.442
4480.7	-71.487
4480.8	-71.579
4480.9	-71.594
4481	-71.548
4481.1	-71.655
4481.2	-71.701
4481.3	-71.625
4481.4	-71.732
4481.5	-71.625
4481.6	-71.426
4481.7	-71.411
4481.8	-71.35
4481.9	-71.228
4482	-71.426
4482.1	-71.609
4482.2	-71.655
4482.3	-71.747
4482.4	-71.777
4482.5	-71.671
4482.6	-71.518
4482.7	-71.411
4482.8	-71.564
4482.9	-71.686
4483	-71.854
4483.1	-71.838
4483.2	-71.564
4483.3	-71.442
4483.4	-71.457
4483.5	-71.655
4483.6	-71.671
4483.7	-71.671
4483.8	-71.518
4483.9	-71.518
4484	-71.808
4484.1	-71.838
4484.2	-71.579
4484.3	-71.594
4484.4	-72.006
4484.5	-71.686
4484.6	-71.548
4484.7	-71.93
4484.8	-71.793
4484.9	-71.548
4485	-71.793
4485.1	-72.006
4485.2	-71.884
4485.3	-71.732
4485.4	-71.594
4485.5	-71.548
4485.6	-71.793
4485.7	-72.006
4485.8	-72.083
4485.9	-72.037
4486	-71.915
4486.1	-71.823
4486.2	-71.793
4486.3	-71.671
4486.4	-71.671
4486.5	-71.671
4486.6	-71.64
4486.7	-71.64
4486.8	-71.838
4486.9	-71.915
4487	-71.945
4487.1	-72.083
4487.2	-72.067
4487.3	-72.006
4487.4	-72.006
4487.5	-72.037
4487.6	-72.067
4487.7	-72.144
4487.8	-72.052
4487.9	-72.083
4488	-71.991
4488.1	-71.991
4488.2	-71.976
4488.3	-72.021
4488.4	-72.067
4488.5	-72.159
4488.6	-72.021
4488.7	-71.991
4488.8	-72.098
4488.9	-72.052
4489	-72.159
4489.1	-72.067
4489.2	-72.159
4489.3	-72.052
4489.4	-72.006
4489.5	-71.808
4489.6	-71.655
4489.7	-71.747
4489.8	-71.701
4489.9	-71.732
4490	-71.823
4490.1	-72.006
4490.2	-72.021
4490.3	-72.083
4490.4	-72.144
4490.5	-72.128
4490.6	-71.93
4490.7	-71.747
4490.8	-71.793
4490.9	-71.762
4491	-72.006
4491.1	-72.113
4491.2	-72.144
4491.3	-71.945
4491.4	-71.747
4491.5	-71.671
4491.6	-71.884
4491.7	-72.098
4491.8	-72.098
4491.9	-72.128
4492	-72.037
4492.1	-72.128
4492.2	-72.098
4492.3	-71.869
4492.4	-71.579
4492.5	-71.93
4492.6	-71.991
4492.7	-71.64
4492.8	-71.899
4492.9	-71.96
4493	-71.594
4493.1	-71.732
4493.2	-72.006
4493.3	-71.869
4493.4	-71.533
4493.5	-71.701
4493.6	-71.899
4493.7	-71.945
4493.8	-71.915
4493.9	-71.732
4494	-71.548
4494.1	-71.579
4494.2	-71.609
4494.3	-71.808
4494.4	-71.899
4494.5	-71.838
4494.6	-72.021
4494.7	-71.93
4494.8	-71.838
4494.9	-71.823
4495	-71.762
4495.1	-71.625
4495.2	-71.564
4495.3	-71.518
4495.4	-71.503
4495.5	-71.548
4495.6	-71.548
4495.7	-71.701
4495.8	-71.716
4495.9	-71.747
4496	-71.793
4496.1	-71.93
4496.2	-71.869
4496.3	-71.96
4496.4	-71.991
4496.5	-71.915
4496.6	-71.915
4496.7	-71.854
4496.8	-71.899
4496.9	-71.93
4497	-71.899
4497.1	-71.777
4497.2	-71.854
4497.3	-71.823
4497.4	-71.671
4497.5	-71.655
4497.6	-71.625
4497.7	-71.564
4497.8	-71.564
4497.9	-71.625
4498	-71.594
4498.1	-71.854
4498.2	-71.808
4498.3	-71.884
4498.4	-71.976
4498.5	-72.021
4498.6	-72.021
4498.7	-71.991
4498.8	-71.716
4498.9	-71.609
4499	-71.533
4499.1	-71.808
4499.2	-71.915
4499.3	-72.128
4499.4	-72.052
4499.5	-71.915
4499.6	-71.564
4499.7	-71.625
4499.8	-71.854
4499.9	-71.976
4500	-72.144
4500.1	-72.006
4500.2	-72.006
4500.3	-71.899
4500.4	-72.113
4500.5	-72.128
4500.6	-72.052
4500.7	-71.884
4500.8	-71.823
4500.9	-72.021
4501	-71.899
4501.1	-71.762
4501.2	-72.159
4501.3	-71.93
4501.4	-71.777
4501.5	-72.113
4501.6	-71.991
4501.7	-71.854
4501.8	-71.594
4501.9	-71.838
4502	-72.021
4502.1	-72.159
4502.2	-71.991
4502.3	-71.869
4502.4	-71.671
4502.5	-71.625
4502.6	-71.777
4502.7	-71.945
4502.8	-72.052
4502.9	-72.113
4503	-72.052
4503.1	-72.083
4503.2	-71.96
4503.3	-72.021
4503.4	-71.96
4503.5	-71.884
4503.6	-71.777
4503.7	-71.701
4503.8	-71.64
4503.9	-71.533
4504	-71.594
4504.1	-71.625
4504.2	-71.625
4504.3	-71.671
4504.4	-71.655
4504.5	-71.609
4504.6	-71.594
4504.7	-71.716
4504.8	-71.655
4504.9	-71.747
4505	-71.655
4505.1	-71.701
4505.2	-71.686
4505.3	-71.609
4505.4	-71.686
4505.5	-71.655
4505.6	-71.671
4505.7	-71.579
4505.8	-71.625
4505.9	-71.548
4506	-71.564
4506.1	-71.671
4506.2	-71.762
4506.3	-71.899
4506.4	-71.915
4506.5	-71.854
4506.6	-71.976
4506.7	-72.006
4506.8	-71.915
4506.9	-71.93
4507	-71.716
4507.1	-71.579
4507.2	-71.716
4507.3	-71.701
4507.4	-71.838
4507.5	-72.021
4507.6	-71.991
4507.7	-71.976
4507.8	-71.762
4507.9	-71.564
4508	-71.732
4508.1	-71.869
4508.2	-72.006
4508.3	-71.96
4508.4	-71.793
4508.5	-71.625
4508.6	-71.625
4508.7	-71.609
4508.8	-71.686
4508.9	-71.869
4509	-71.93
4509.1	-71.686
4509.2	-71.609
4509.3	-71.945
4509.4	-71.732
4509.5	-71.594
4509.6	-71.93
4509.7	-71.838
4509.8	-71.518
4509.9	-71.777
4510	-72.006
4510.1	-71.777
4510.2	-71.671
4510.3	-71.564
4510.4	-71.854
4510.5	-72.006
4510.6	-71.96
4510.7	-71.976
4510.8	-71.793
4510.9	-71.594
4511	-71.503
4511.1	-71.609
4511.2	-71.716
4511.3	-71.854
4511.4	-71.976
4511.5	-72.006
4511.6	-72.052
4511.7	-72.052
4511.8	-71.976
4511.9	-71.96
4512	-71.915
4512.1	-71.777
4512.2	-71.884
4512.3	-71.777
4512.4	-71.732
4512.5	-71.625
4512.6	-71.686
4512.7	-71.579
4512.8	-71.609
4512.9	-71.671
4513	-71.609
4513.1	-71.579
4513.2	-71.518
4513.3	-71.594
4513.4	-71.655
4513.5	-71.503
4513.6	-71.609
4513.7	-71.564
4513.8	-71.564
4513.9	-71.411
4514	-71.548
4514.1	-71.503
4514.2	-71.594
4514.3	-71.747
4514.4	-71.732
4514.5	-71.777
4514.6	-71.793
4514.7	-71.808
4514.8	-71.823
4514.9	-71.96
4515	-71.838
4515.1	-71.808
4515.2	-71.579
4515.3	-71.503
4515.4	-71.289
4515.5	-71.32
4515.6	-71.503
4515.7	-71.716
4515.8	-71.777
4515.9	-71.716
4516	-71.701
4516.1	-71.335
4516.2	-71.32
4516.3	-71.396
4516.4	-71.671
4516.5	-71.686
4516.6	-71.64
4516.7	-71.426
4516.8	-71.274
4516.9	-71.32
4517	-71.289
4517.1	-71.457
4517.2	-71.609
4517.3	-71.732
4517.4	-71.457
4517.5	-71.121
4517.6	-71.564
4517.7	-71.609
4517.8	-71.335
4517.9	-71.548
4518	-71.533
4518.1	-71.259
4518.2	-71.182
4518.3	-71.503
4518.4	-71.564
4518.5	-71.32
4518.6	-71.228
4518.7	-71.304
4518.8	-71.457
4518.9	-71.472
4519	-71.548
4519.1	-71.426
4519.2	-71.259
4519.3	-71.167
4519.4	-71.182
4519.5	-71.167
4519.6	-71.213
4519.7	-71.426
4519.8	-71.396
4519.9	-71.579
4520	-71.533
4520.1	-71.518
4520.2	-71.442
4520.3	-71.411
4520.4	-71.365
4520.5	-71.335
4520.6	-71.228
4520.7	-71.182
4520.8	-71.136
4520.9	-71.03
4521	-71.091
4521.1	-71.06
4521.2	-70.969
4521.3	-70.923
4521.4	-70.953
4521.5	-70.969
4521.6	-70.877
4521.7	-70.892
4521.8	-70.938
4521.9	-70.908
4522	-70.847
4522.1	-70.938
4522.2	-70.999
4522.3	-70.938
4522.4	-70.969
4522.5	-71.03
4522.6	-71.091
4522.7	-71.152
4522.8	-71.304
4522.9	-71.243
4523	-71.304
4523.1	-71.213
4523.2	-71.289
4523.3	-71.289
4523.4	-71.03
4523.5	-70.953
4523.6	-70.724
4523.7	-70.816
4523.8	-70.877
4523.9	-71.06
4524	-71.167
4524.1	-71.213
4524.2	-71.228
4524.3	-70.953
4524.4	-70.77
4524.5	-70.648
4524.6	-70.969
4524.7	-71.091
4524.8	-71.228
4524.9	-70.862
4525	-70.755
4525.1	-70.74
4525.2	-70.618
4525.3	-70.694
4525.4	-70.541
4525.5	-70.679
4525.6	-70.801
4525.7	-71.06
4525.8	-70.999
4525.9	-70.618
4526	-70.999
4526.1	-70.923
4526.2	-70.602
4526.3	-70.923
4526.4	-70.953
4526.5	-70.709
4526.6	-70.602
4526.7	-70.877
4526.8	-70.984
4526.9	-70.801
4527	-70.587
4527.1	-70.602
4527.2	-70.847
4527.3	-70.923
4527.4	-70.847
4527.5	-70.923
4527.6	-70.847
4527.7	-70.755
4527.8	-70.572
4527.9	-70.496
4528	-70.511
4528.1	-70.541
4528.2	-70.709
4528.3	-70.877
4528.4	-70.953
4528.5	-70.953
4528.6	-71.106
4528.7	-70.999
4528.8	-70.923
4528.9	-70.923
4529	-70.969
4529.1	-70.877
4529.2	-70.938
4529.3	-70.847
4529.4	-70.724
4529.5	-70.74
4529.6	-70.679
4529.7	-70.709
4529.8	-70.724
4529.9	-70.724
4530	-70.831
4530.1	-70.618
4530.2	-70.633
4530.3	-70.663
4530.4	-70.847
4530.5	-70.694
4530.6	-70.816
4530.7	-70.786
4530.8	-70.847
4530.9	-70.786
4531	-70.953
4531.1	-70.877
4531.2	-70.908
4531.3	-70.847
4531.4	-70.923
4531.5	-70.77
4531.6	-70.602
4531.7	-70.465
4531.8	-70.435
4531.9	-70.45
4532	-70.541
4532.1	-70.755
4532.2	-70.801
4532.3	-70.862
4532.4	-70.847
4532.5	-70.602
4532.6	-70.587
4532.7	-70.465
4532.8	-70.602
4532.9	-70.801
4533	-70.877
4533.1	-70.831
4533.2	-70.618
4533.3	-70.496
4533.4	-70.48
4533.5	-70.679
4533.6	-70.74
4533.7	-70.602
4533.8	-70.496
4533.9	-70.374
4534	-70.74
4534.1	-70.862
4534.2	-70.709
4534.3	-70.541
4534.4	-70.938
4534.5	-70.587
4534.6	-70.48
4534.7	-70.892
4534.8	-70.709
4534.9	-70.435
4535	-70.633
4535.1	-70.847
4535.2	-70.816
4535.3	-70.541
4535.4	-70.496
4535.5	-70.419
4535.6	-70.572
4535.7	-70.786
4535.8	-70.877
4535.9	-70.847
4536	-70.709
4536.1	-70.709
4536.2	-70.496
4536.3	-70.48
4536.4	-70.328
4536.5	-70.374
4536.6	-70.389
4536.7	-70.328
4536.8	-70.526
4536.9	-70.602
4537	-70.663
4537.1	-70.663
4537.2	-70.679
4537.3	-70.633
4537.4	-70.663
4537.5	-70.709
4537.6	-70.663
4537.7	-70.709
4537.8	-70.602
4537.9	-70.694
4538	-70.663
4538.1	-70.618
4538.2	-70.572
4538.3	-70.602
4538.4	-70.602
4538.5	-70.618
4538.6	-70.602
4538.7	-70.587
4538.8	-70.557
4538.9	-70.633
4539	-70.587
4539.1	-70.618
4539.2	-70.511
4539.3	-70.496
4539.4	-70.389
4539.5	-70.358
4539.6	-70.19
4539.7	-70.175
4539.8	-70.145
4539.9	-70.129
4540	-70.206
4540.1	-70.328
4540.2	-70.435
4540.3	-70.389
4540.4	-70.587
4540.5	-70.587
4540.6	-70.419
4540.7	-70.145
4540.8	-70.175
4540.9	-70.175
4541	-70.343
4541.1	-70.465
4541.2	-70.557
4541.3	-70.404
4541.4	-70.114
4541.5	-70.145
4541.6	-70.297
4541.7	-70.419
4541.8	-70.541
4541.9	-70.511
4542	-70.541
4542.1	-70.557
4542.2	-70.572
4542.3	-70.435
4542.4	-70.084
4542.5	-70.312
4542.6	-70.404
4542.7	-70.19
4542.8	-70.297
4542.9	-70.526
4543	-70.16
4543.1	-70.206
4543.2	-70.496
4543.3	-70.358
4543.4	-70.053
4543.5	-70.129
4543.6	-70.48
4543.7	-70.526
4543.8	-70.404
4543.9	-70.328
4544	-70.16
4544.1	-70.099
4544.2	-70.19
4544.3	-70.526
4544.4	-70.526
4544.5	-70.48
4544.6	-70.465
4544.7	-70.526
4544.8	-70.465
4544.9	-70.312
4545	-70.328
4545.1	-70.221
4545.2	-70.175
4545.3	-70.221
4545.4	-70.19
4545.5	-70.236
4545.6	-70.297
4545.7	-70.358
4545.8	-70.465
4545.9	-70.496
4546	-70.465
4546.1	-70.557
4546.2	-70.587
4546.3	-70.618
4546.4	-70.633
4546.5	-70.663
4546.6	-70.679
4546.7	-70.648
4546.8	-70.572
4546.9	-70.663
4547	-70.633
4547.1	-70.618
4547.2	-70.602
4547.3	-70.602
4547.4	-70.557
4547.5	-70.465
4547.6	-70.374
4547.7	-70.251
4547.8	-70.297
4547.9	-70.221
4548	-70.206
4548.1	-70.16
4548.2	-70.374
4548.3	-70.419
4548.4	-70.496
4548.5	-70.572
4548.6	-70.587
4548.7	-70.694
4548.8	-70.572
4548.9	-70.297
4549	-70.236
4549.1	-70.145
4549.2	-70.328
4549.3	-70.496
4549.4	-70.724
4549.5	-70.724
4549.6	-70.572
4549.7	-70.358
4549.8	-70.328
4549.9	-70.358
4550	-70.633
4550.1	-70.709
4550.2	-70.786
4550.3	-70.77
4550.4	-70.694
4550.5	-70.709
4550.6	-70.45
4550.7	-70.328
4550.8	-70.602
4550.9	-70.709
4551	-70.465
4551.1	-70.557
4551.2	-70.755
4551.3	-70.374
4551.4	-70.465
4551.5	-70.847
4551.6	-70.587
4551.7	-70.358
4551.8	-70.419
4551.9	-70.663
4552	-70.847
4552.1	-70.74
4552.2	-70.618
4552.3	-70.48
4552.4	-70.435
4552.5	-70.541
4552.6	-70.694
4552.7	-70.801
4552.8	-70.724
4552.9	-70.892
4553	-70.786
4553.1	-70.74
4553.2	-70.648
4553.3	-70.572
4553.4	-70.358
4553.5	-70.45
4553.6	-70.343
4553.7	-70.419
4553.8	-70.358
4553.9	-70.48
4554	-70.374
4554.1	-70.496
4554.2	-70.541
4554.3	-70.679
4554.4	-70.663
4554.5	-70.709
4554.6	-70.679
4554.7	-70.755
4554.8	-70.587
4554.9	-70.724
4555	-70.648
4555.1	-70.679
4555.2	-70.724
4555.3	-70.755
4555.4	-70.572
4555.5	-70.633
4555.6	-70.541
4555.7	-70.557
4555.8	-70.633
4555.9	-70.541
4556	-70.389
4556.1	-70.267
4556.2	-70.221
4556.3	-70.145
4556.4	-70.19
4556.5	-70.282
4556.6	-70.328
4556.7	-70.45
4556.8	-70.48
4556.9	-70.618
4557	-70.648
4557.1	-70.496
4557.2	-70.48
4557.3	-70.16
4557.4	-70.114
4557.5	-70.221
4557.6	-70.358
4557.7	-70.496
4557.8	-70.663
4557.9	-70.45
4558	-70.16
4558.1	-69.931
4558.2	-70.16
4558.3	-70.282
4558.4	-70.496
4558.5	-70.48
4558.6	-70.465
4558.7	-70.404
4558.8	-70.343
4558.9	-70.297
4559	-70.084
4559.1	-69.992
4559.2	-70.297
4559.3	-70.282
4559.4	-69.916
4559.5	-70.236
4559.6	-70.251
4559.7	-69.855
4559.8	-70.129
4559.9	-70.328
4560	-70.19
4560.1	-69.931
4560.2	-69.931
4560.3	-70.206
4560.4	-70.16
4560.5	-70.267
4560.6	-70.053
4560.7	-69.901
4560.8	-69.748
4560.9	-69.885
4561	-69.992
4561.1	-70.099
4561.2	-70.175
4561.3	-70.267
4561.4	-70.221
4561.5	-70.19
4561.6	-70.129
4561.7	-70.068
4561.8	-69.977
4561.9	-70.007
4562	-69.946
4562.1	-69.839
4562.2	-69.901
4562.3	-69.824
4562.4	-69.901
4562.5	-69.778
4562.6	-69.946
4562.7	-69.901
4562.8	-69.977
4562.9	-70.007
4563	-70.038
4563.1	-70.023
4563.2	-70.007
4563.3	-70.023
4563.4	-70.007
4563.5	-70.068
4563.6	-70.023
4563.7	-70.007
4563.8	-69.962
4563.9	-69.901
4564	-69.916
4564.1	-69.855
4564.2	-69.839
4564.3	-69.885
4564.4	-69.839
4564.5	-69.977
4564.6	-69.962
4564.7	-70.068
4564.8	-70.236
4564.9	-70.267
4565	-70.343
4565.1	-70.328
4565.2	-70.282
4565.3	-70.145
4565.4	-69.931
4565.5	-69.809
4565.6	-69.824
4565.7	-69.962
4565.8	-70.19
4565.9	-70.282
4566	-70.312
4566.1	-70.114
4566.2	-69.885
4566.3	-69.794
4566.4	-70.038
4566.5	-70.145
4566.6	-70.343
4566.7	-70.267
4566.8	-70.023
4566.9	-69.962
4567	-70.068
4567.1	-70.145
4567.2	-70.328
4567.3	-70.328
4567.4	-70.099
4567.5	-69.901
4567.6	-70.374
4567.7	-70.282
4567.8	-69.977
4567.9	-70.267
4568	-70.19
4568.1	-69.946
4568.2	-70.145
4568.3	-70.389
4568.4	-70.145
4568.5	-69.992
4568.6	-69.901
4568.7	-70.145
4568.8	-70.236
4568.9	-70.221
4569	-70.206
4569.1	-70.068
4569.2	-69.962
4569.3	-69.839
4569.4	-69.946
4569.5	-69.992
4569.6	-70.221
4569.7	-70.221
4569.8	-70.312
4569.9	-70.267
4570	-70.297
4570.1	-70.251
4570.2	-70.129
4570.3	-70.099
4570.4	-70.114
4570.5	-70.068
4570.6	-69.916
4570.7	-69.885
4570.8	-69.748
4570.9	-69.717
4571	-69.702
4571.1	-69.778
4571.2	-69.748
4571.3	-69.702
4571.4	-69.717
4571.5	-69.794
4571.6	-69.733
4571.7	-69.748
4571.8	-69.702
4571.9	-69.748
4572	-69.717
4572.1	-69.534
4572.2	-69.641
4572.3	-69.565
4572.4	-69.611
4572.5	-69.763
4572.6	-69.763
4572.7	-69.778
4572.8	-69.687
4572.9	-69.885
4573	-69.885
4573.1	-69.962
4573.2	-69.992
4573.3	-70.053
4573.4	-69.962
4573.5	-69.794
4573.6	-69.565
4573.7	-69.504
4573.8	-69.489
4573.9	-69.687
4574	-69.824
4574.1	-69.931
4574.2	-69.977
4574.3	-69.901
4574.4	-69.565
4574.5	-69.489
4574.6	-69.58
4574.7	-69.778
4574.8	-69.855
4574.9	-69.901
4575	-69.748
4575.1	-69.565
4575.2	-69.458
4575.3	-69.427
4575.4	-69.412
4575.5	-69.321
4575.6	-69.565
4575.7	-69.809
4575.8	-69.687
4575.9	-69.412
4576	-69.702
4576.1	-69.687
4576.2	-69.336
4576.3	-69.672
4576.4	-69.733
4576.5	-69.382
4576.6	-69.534
4576.7	-69.87
4576.8	-69.687
4576.9	-69.611
4577	-69.351
4577.1	-69.412
4577.2	-69.641
4577.3	-69.824
4577.4	-69.824
4577.5	-69.687
4577.6	-69.58
4577.7	-69.382
4577.8	-69.351
4577.9	-69.321
4578	-69.397
4578.1	-69.626
4578.2	-69.733
4578.3	-69.824
4578.4	-69.839
4578.5	-69.87
4578.6	-69.855
4578.7	-69.748
4578.8	-69.748
4578.9	-69.794
4579	-69.748
4579.1	-69.626
4579.2	-69.656
4579.3	-69.626
4579.4	-69.565
4579.5	-69.595
4579.6	-69.611
4579.7	-69.595
4579.8	-69.489
4579.9	-69.443
4580	-69.473
4580.1	-69.504
4580.2	-69.55
4580.3	-69.473
4580.4	-69.626
4580.5	-69.458
4580.6	-69.458
4580.7	-69.595
4580.8	-69.565
4580.9	-69.672
4581	-69.763
4581.1	-69.748
4581.2	-69.733
4581.3	-69.778
4581.4	-69.763
4581.5	-69.763
4581.6	-69.717
4581.7	-69.58
4581.8	-69.473
4581.9	-69.366
4582	-69.244
4582.1	-69.473
4582.2	-69.748
4582.3	-69.839
4582.4	-69.794
4582.5	-69.855
4582.6	-69.565
4582.7	-69.366
4582.8	-69.382
4582.9	-69.58
4583	-69.778
4583.1	-69.916
4583.2	-69.794
4583.3	-69.489
4583.4	-69.351
4583.5	-69.382
4583.6	-69.565
4583.7	-69.458
4583.8	-69.412
4583.9	-69.519
4584	-69.778
4584.1	-69.687
4584.2	-69.366
4584.3	-69.733
4584.4	-69.809
4584.5	-69.397
4584.6	-69.717
4584.7	-69.794
4584.8	-69.412
4584.9	-69.427
4585	-69.748
4585.1	-69.748
4585.2	-69.55
4585.3	-69.336
4585.4	-69.489
4585.5	-69.717
4585.6	-69.824
4585.7	-69.702
4585.8	-69.702
4585.9	-69.519
4586	-69.443
4586.1	-69.458
4586.2	-69.473
4586.3	-69.595
4586.4	-69.763
4586.5	-69.885
4586.6	-69.916
4586.7	-69.778
4586.8	-69.641
4586.9	-69.672
4587	-69.672
4587.1	-69.626
4587.2	-69.565
4587.3	-69.489
4587.4	-69.397
4587.5	-69.351
4587.6	-69.321
4587.7	-69.366
4587.8	-69.412
4587.9	-69.427
4588	-69.382
4588.1	-69.473
4588.2	-69.443
4588.3	-69.412
4588.4	-69.427
4588.5	-69.427
4588.6	-69.519
4588.7	-69.504
4588.8	-69.565
4588.9	-69.489
4589	-69.366
4589.1	-69.321
4589.2	-69.321
4589.3	-69.351
4589.4	-69.397
4589.5	-69.458
4589.6	-69.427
4589.7	-69.443
4589.8	-69.55
4589.9	-69.626
4590	-69.656
4590.1	-69.794
4590.2	-69.763
4590.3	-69.733
4590.4	-69.656
4590.5	-69.458
4590.6	-69.244
4590.7	-69.336
4590.8	-69.412
4590.9	-69.534
4591	-69.595
4591.1	-69.748
4591.2	-69.611
4591.3	-69.382
4591.4	-69.153
4591.5	-69.351
4591.6	-69.336
4591.7	-69.534
4591.8	-69.595
4591.9	-69.504
4592	-69.504
4592.1	-69.55
4592.2	-69.55
4592.3	-69.29
4592.4	-69.168
4592.5	-69.199
4592.6	-69.458
4592.7	-69.214
4592.8	-69.168
4592.9	-69.412
4593	-69.183
4593.1	-69.046
4593.2	-69.427
4593.3	-69.397
4593.4	-69.153
4593.5	-69
4593.6	-69.275
4593.7	-69.397
4593.8	-69.412
4593.9	-69.275
4594	-69.168
4594.1	-69.061
4594.2	-68.97
4594.3	-69.122
4594.4	-69.275
4594.5	-69.458
4594.6	-69.397
4594.7	-69.397
4594.8	-69.305
4594.9	-69.351
4595	-69.244
4595.1	-69.092
4595.2	-69.046
4595.3	-68.924
4595.4	-68.985
4595.5	-69
4595.6	-69.031
4595.7	-69.077
4595.8	-69.092
4595.9	-69.092
4596	-69.199
4596.1	-69.305
4596.2	-69.29
4596.3	-69.29
4596.4	-69.214
4596.5	-69.29
4596.6	-69.29
4596.7	-69.275
4596.8	-69.412
4596.9	-69.275
4597	-69.26
4597.1	-69.153
4597.2	-69.199
4597.3	-69.168
4597.4	-69.138
4597.5	-68.954
4597.6	-68.909
4597.7	-68.924
4597.8	-68.863
4597.9	-68.787
4598	-68.832
4598.1	-68.832
4598.2	-69
4598.3	-69.092
4598.4	-69.199
4598.5	-69.244
4598.6	-69.199
4598.7	-69.244
4598.8	-69.214
4598.9	-68.909
4599	-68.832
4599.1	-68.817
4599.2	-69
4599.3	-69.077
4599.4	-69.351
4599.5	-69.366
4599.6	-69.138
4599.7	-68.909
4599.8	-68.909
4599.9	-69.061
4600	-69.153
4600.1	-69.29
4600.2	-69.29
4600.3	-69.321
4600.4	-69.366
4600.5	-69.351
4600.6	-69.122
4600.7	-68.817
4600.8	-69.122
4600.9	-69.275
4601	-69
4601.1	-69.183
4601.2	-69.366
4601.3	-68.985
4601.4	-69.107
4601.5	-69.397
4601.6	-69.122
4601.7	-68.893
4601.8	-69.016
4601.9	-69.443
4602	-69.336
4602.1	-69.26
4602.2	-69.031
4602.3	-68.878
4602.4	-69.046
4602.5	-69.199
4602.6	-69.351
4602.7	-69.519
4602.8	-69.397
4602.9	-69.305
4603	-69.199
4603.1	-69.077
4603.2	-68.97
4603.3	-68.985
4603.4	-68.939
4603.5	-69.031
4603.6	-69
4603.7	-69.061
4603.8	-69.244
4603.9	-69.305
4604	-69.29
4604.1	-69.366
4604.2	-69.336
4604.3	-69.321
4604.4	-69.321
4604.5	-69.336
4604.6	-69.305
4604.7	-69.29
4604.8	-69.382
4604.9	-69.29
4605	-69.29
4605.1	-69.214
4605.2	-69.199
4605.3	-69.321
4605.4	-69.275
4605.5	-69.412
4605.6	-69.321
4605.7	-69.336
4605.8	-69.26
4605.9	-69.412
4606	-69.397
4606.1	-69.412
4606.2	-69.382
4606.3	-69.29
4606.4	-69.229
4606.5	-69.092
4606.6	-69
4606.7	-69.031
4606.8	-69.016
4606.9	-69.031
4607	-69.229
4607.1	-69.199
4607.2	-69.305
4607.3	-69.382
4607.4	-69.397
4607.5	-69.275
4607.6	-69.107
4607.7	-68.97
4607.8	-69.061
4607.9	-69.229
4608	-69.443
4608.1	-69.366
4608.2	-69.199
4608.3	-69.061
4608.4	-68.954
4608.5	-69.092
4608.6	-69.122
4608.7	-69.153
4608.8	-69
4608.9	-68.954
4609	-69.168
4609.1	-69.397
4609.2	-69.214
4609.3	-69.046
4609.4	-69.29
4609.5	-69.29
4609.6	-69.016
4609.7	-69.473
4609.8	-69.26
4609.9	-69.061
4610	-69.061
4610.1	-69.397
4610.2	-69.443
4610.3	-69.229
4610.4	-69.107
4610.5	-68.954
4610.6	-69.153
4610.7	-69.305
4610.8	-69.458
4610.9	-69.519
4611	-69.382
4611.1	-69.26
4611.2	-69.183
4611.3	-69.046
4611.4	-69.016
4611.5	-69.138
4611.6	-69.153
4611.7	-69.183
4611.8	-69.366
4611.9	-69.504
4612	-69.443
4612.1	-69.504
4612.2	-69.489
4612.3	-69.58
4612.4	-69.443
4612.5	-69.595
4612.6	-69.443
4612.7	-69.519
4612.8	-69.443
4612.9	-69.427
4613	-69.473
4613.1	-69.397
4613.2	-69.412
4613.3	-69.443
4613.4	-69.412
4613.5	-69.412
4613.6	-69.443
4613.7	-69.458
4613.8	-69.458
4613.9	-69.443
4614	-69.534
4614.1	-69.641
4614.2	-69.565
4614.3	-69.656
4614.4	-69.702
4614.5	-69.595
4614.6	-69.641
4614.7	-69.519
4614.8	-69.427
4614.9	-69.275
4615	-69.183
4615.1	-69.183
4615.2	-69.305
4615.3	-69.321
4615.4	-69.489
4615.5	-69.565
4615.6	-69.641
4615.7	-69.595
4615.8	-69.534
4615.9	-69.199
4616	-69.229
4616.1	-69.382
4616.2	-69.626
4616.3	-69.58
4616.4	-69.641
4616.5	-69.397
4616.6	-69.26
4616.7	-69.366
4616.8	-69.458
4616.9	-69.534
4617	-69.397
4617.1	-69.473
4617.2	-69.321
4617.3	-69.351
4617.4	-69.58
4617.5	-69.626
4617.6	-69.321
4617.7	-69.55
4617.8	-69.611
4617.9	-69.336
4618	-69.473
4618.1	-69.656
4618.2	-69.565
4618.3	-69.29
4618.4	-69.489
4618.5	-69.656
4618.6	-69.687
4618.7	-69.351
4618.8	-69.26
4618.9	-69.29
4619	-69.504
4619.1	-69.595
4619.2	-69.717
4619.3	-69.687
4619.4	-69.58
4619.5	-69.427
4619.6	-69.351
4619.7	-69.29
4619.8	-69.214
4619.9	-69.168
4620	-69.336
4620.1	-69.412
4620.2	-69.458
4620.3	-69.55
4620.4	-69.626
4620.5	-69.611
4620.6	-69.611
4620.7	-69.611
4620.8	-69.656
4620.9	-69.641
4621	-69.595
4621.1	-69.504
4621.2	-69.656
4621.3	-69.504
4621.4	-69.565
4621.5	-69.473
4621.6	-69.473
4621.7	-69.489
4621.8	-69.473
4621.9	-69.534
4622	-69.489
4622.1	-69.473
4622.2	-69.534
4622.3	-69.641
4622.4	-69.55
4622.5	-69.565
4622.6	-69.641
4622.7	-69.626
4622.8	-69.611
4622.9	-69.55
4623	-69.519
4623.1	-69.366
4623.2	-69.26
4623.3	-69.168
4623.4	-69.031
4623.5	-69.229
4623.6	-69.321
4623.7	-69.55
4623.8	-69.595
4623.9	-69.626
4624	-69.611
4624.1	-69.305
4624.2	-69.138
4624.3	-69.138
4624.4	-69.29
4624.5	-69.397
4624.6	-69.717
4624.7	-69.611
4624.8	-69.427
4624.9	-69.046
4625	-69.26
4625.1	-69.275
4625.2	-69.504
4625.3	-69.443
4625.4	-69.473
4625.5	-69.412
4625.6	-69.275
4625.7	-69.168
4625.8	-69.412
4625.9	-69.443
4626	-69.168
4626.1	-69.458
4626.2	-69.519
4626.3	-69.061
4626.4	-69.366
4626.5	-69.55
4626.6	-69.351
4626.7	-69.138
4626.8	-69.351
4626.9	-69.458
4627	-69.412
4627.1	-69.382
4627.2	-69.199
4627.3	-69.183
4627.4	-69.26
4627.5	-69.412
4627.6	-69.58
4627.7	-69.443
4627.8	-69.351
4627.9	-69.382
4628	-69.412
4628.1	-69.214
4628.2	-69.138
4628.3	-69.077
4628.4	-69.092
4628.5	-69.046
4628.6	-69.229
4628.7	-69.29
4628.8	-69.351
4628.9	-69.489
4629	-69.473
4629.1	-69.489
4629.2	-69.504
4629.3	-69.534
4629.4	-69.626
4629.5	-69.458
4629.6	-69.458
4629.7	-69.427
4629.8	-69.473
4629.9	-69.412
4630	-69.427
4630.1	-69.519
4630.2	-69.351
4630.3	-69.382
4630.4	-69.443
4630.5	-69.504
4630.6	-69.321
4630.7	-69.427
4630.8	-69.382
4630.9	-69.366
4631	-69.351
4631.1	-69.305
4631.2	-69.244
4631.3	-69.138
4631.4	-68.924
4631.5	-68.893
4631.6	-68.939
4631.7	-68.863
4631.8	-69.138
4631.9	-69.336
4632	-69.29
4632.1	-69.366
4632.2	-69.427
4632.3	-69.26
4632.4	-69.122
4632.5	-68.863
4632.6	-68.909
4632.7	-69.122
4632.8	-69.29
4632.9	-69.382
4633	-69.336
4633.1	-69.046
4633.2	-68.954
4633.3	-69.061
4633.4	-69.229
4633.5	-69.366
4633.6	-69.366
4633.7	-69.427
4633.8	-69.321
4633.9	-69.138
4634	-69.046
4634.1	-69.366
4634.2	-69.412
4634.3	-69.122
4634.4	-69.122
4634.5	-69.382
4634.6	-69.153
4634.7	-69.199
4634.8	-69.473
4634.9	-69.199
4635	-68.985
4635.1	-69.107
4635.2	-69.382
4635.3	-69.427
4635.4	-69.29
4635.5	-69.183
4635.6	-68.939
4635.7	-69
4635.8	-69.29
4635.9	-69.351
4636	-69.489
4636.1	-69.427
4636.2	-69.443
4636.3	-69.153
4636.4	-69.107
4636.5	-69.016
4636.6	-69.077
4636.7	-69.031
4636.8	-69.016
4636.9	-69.138
4637	-69.107
4637.1	-69.244
4637.2	-69.244
4637.3	-69.275
4637.4	-69.351
4637.5	-69.473
4637.6	-69.458
4637.7	-69.443
4637.8	-69.443
4637.9	-69.412
4638	-69.458
4638.1	-69.443
4638.2	-69.473
4638.3	-69.473
4638.4	-69.382
4638.5	-69.427
4638.6	-69.382
4638.7	-69.397
4638.8	-69.366
4638.9	-69.489
4639	-69.504
4639.1	-69.458
4639.2	-69.366
4639.3	-69.336
4639.4	-69.29
4639.5	-69.29
4639.6	-69.138
4639.7	-69.107
4639.8	-68.909
4639.9	-68.954
4640	-68.863
4640.1	-69
4640.2	-69.092
4640.3	-69.229
4640.4	-69.26
4640.5	-69.382
4640.6	-69.229
4640.7	-69.077
4640.8	-68.863
4640.9	-68.939
4641	-68.985
4641.1	-69.153
4641.2	-69.397
4641.3	-69.305
4641.4	-69.031
4641.5	-68.893
4641.6	-68.954
4641.7	-69.092
4641.8	-69.244
4641.9	-69.229
4642	-69.229
4642.1	-69.26
4642.2	-69.092
4642.3	-69.046
4642.4	-68.848
4642.5	-69.183
4642.6	-69.26
4642.7	-68.878
4642.8	-69.199
4642.9	-69.107
4643	-69
4643.1	-69.077
4643.2	-69.244
4643.3	-69.138
4643.4	-68.893
4643.5	-68.97
4643.6	-69.229
4643.7	-69.336
4643.8	-69.138
4643.9	-69.016
4644	-68.924
4644.1	-68.863
4644.2	-68.924
4644.3	-69.122
4644.4	-69.26
4644.5	-69.321
4644.6	-69.305
4644.7	-69.214
4644.8	-69.244
4644.9	-69.092
4645	-68.924
4645.1	-68.97
4645.2	-68.863
4645.3	-68.909
4645.4	-68.817
4645.5	-68.924
4645.6	-68.939
4645.7	-68.924
4645.8	-69.031
4645.9	-69.153
4646	-69.153
4646.1	-69.092
4646.2	-69.092
4646.3	-69.199
4646.4	-69.214
4646.5	-69.138
4646.6	-69.138
4646.7	-69.153
4646.8	-69.214
4646.9	-69.122
4647	-69.153
4647.1	-69.092
4647.2	-69.077
4647.3	-68.954
4647.4	-69.046
4647.5	-68.878
4647.6	-68.878
4647.7	-68.893
4647.8	-68.893
4647.9	-68.848
4648	-68.985
4648.1	-69.046
4648.2	-69.153
4648.3	-69.305
4648.4	-69.321
4648.5	-69.366
4648.6	-69.244
4648.7	-69.244
4648.8	-68.954
4648.9	-68.954
4649	-68.909
4649.1	-69.199
4649.2	-69.244
4649.3	-69.366
4649.4	-69.382
4649.5	-69.229
4649.6	-68.939
4649.7	-69
4649.8	-69.229
4649.9	-69.397
4650	-69.336
4650.1	-69.26
4650.2	-69.168
4650.3	-69.153
4650.4	-69.199
4650.5	-69.55
4650.6	-69.412
4650.7	-69.366
4650.8	-69
4650.9	-69.351
4651	-69.366
4651.1	-68.985
4651.2	-69.519
4651.3	-69.397
4651.4	-69
4651.5	-69.29
4651.6	-69.58
4651.7	-69.427
4651.8	-69.199
4651.9	-69.275
4652	-69.427
4652.1	-69.611
4652.2	-69.427
4652.3	-69.382
4652.4	-69.214
4652.5	-69.214
4652.6	-69.351
4652.7	-69.412
4652.8	-69.458
4652.9	-69.504
4653	-69.611
4653.1	-69.565
4653.2	-69.458
4653.3	-69.489
4653.4	-69.443
4653.5	-69.29
4653.6	-69.305
4653.7	-69.199
4653.8	-69.138
4653.9	-69.092
4654	-69.214
4654.1	-69.122
4654.2	-69.214
4654.3	-69.229
4654.4	-69.382
4654.5	-69.305
4654.6	-69.321
4654.7	-69.382
4654.8	-69.366
4654.9	-69.382
4655	-69.336
4655.1	-69.199
4655.2	-69.458
4655.3	-69.29
4655.4	-69.351
4655.5	-69.29
4655.6	-69.305
4655.7	-69.183
4655.8	-69.183
4655.9	-69.107
4656	-68.985
4656.1	-68.924
4656.2	-68.893
4656.3	-68.924
4656.4	-68.985
4656.5	-68.97
4656.6	-69.122
4656.7	-69.275
4656.8	-69.199
4656.9	-69.321
4657	-69.382
4657.1	-69.183
4657.2	-69.138
4657.3	-68.939
4657.4	-68.817
4657.5	-68.893
4657.6	-69.046
4657.7	-69.168
4657.8	-69.275
4657.9	-69.214
4658	-68.924
4658.1	-68.756
4658.2	-68.939
4658.3	-69.122
4658.4	-69.199
4658.5	-69.29
4658.6	-69.092
4658.7	-69.153
4658.8	-69.183
4658.9	-69.138
4659	-69.077
4659.1	-68.802
4659.2	-69.031
4659.3	-69.107
4659.4	-68.741
4659.5	-68.787
4659.6	-69.183
4659.7	-68.878
4659.8	-68.726
4659.9	-69.092
4660	-69.016
4660.1	-68.817
4660.2	-68.634
4660.3	-68.863
4660.4	-69.031
4660.5	-69.031
4660.6	-69.031
4660.7	-68.863
4660.8	-68.665
4660.9	-68.542
4661	-68.665
4661.1	-68.848
4661.2	-68.939
4661.3	-69
4661.4	-69.031
4661.5	-68.985
4661.6	-68.817
4661.7	-68.878
4661.8	-68.863
4661.9	-68.71
4662	-68.787
4662.1	-68.665
4662.2	-68.527
4662.3	-68.39
4662.4	-68.649
4662.5	-68.542
4662.6	-68.527
4662.7	-68.512
4662.8	-68.497
4662.9	-68.573
4663	-68.497
4663.1	-68.466
4663.2	-68.527
4663.3	-68.542
4663.4	-68.466
4663.5	-68.527
4663.6	-68.42
4663.7	-68.42
4663.8	-68.39
4663.9	-68.466
4664	-68.497
4664.1	-68.436
4664.2	-68.42
4664.3	-68.359
4664.4	-68.405
4664.5	-68.512
4664.6	-68.573
4664.7	-68.726
4664.8	-68.863
4664.9	-68.741
4665	-68.695
4665.1	-68.604
4665.2	-68.619
4665.3	-68.375
4665.4	-68.298
4665.5	-68.405
4665.6	-68.512
4665.7	-68.558
4665.8	-68.68
4665.9	-68.771
4666	-68.588
4666.1	-68.466
4666.2	-68.39
4666.3	-68.405
4666.4	-68.68
4666.5	-68.604
4666.6	-68.756
4666.7	-68.497
4666.8	-68.344
4666.9	-68.359
4667	-68.344
4667.1	-68.436
4667.2	-68.558
4667.3	-68.771
4667.4	-68.558
4667.5	-68.39
4667.6	-68.512
4667.7	-68.771
4667.8	-68.314
4667.9	-68.481
4668	-68.542
4668.1	-68.436
4668.2	-68.359
4668.3	-68.68
4668.4	-68.588
4668.5	-68.39
4668.6	-68.176
4668.7	-68.314
4668.8	-68.558
4668.9	-68.619
4669	-68.588
4669.1	-68.512
4669.2	-68.222
4669.3	-68.192
4669.4	-68.222
4669.5	-68.283
4669.6	-68.39
4669.7	-68.558
4669.8	-68.542
4669.9	-68.573
4670	-68.558
4670.1	-68.619
4670.2	-68.573
4670.3	-68.497
4670.4	-68.405
4670.5	-68.375
4670.6	-68.314
4670.7	-68.298
4670.8	-68.192
4670.9	-68.268
4671	-68.176
4671.1	-68.115
4671.2	-68.13
4671.3	-68.115
4671.4	-68.085
4671.5	-68.115
4671.6	-68.237
4671.7	-68.115
4671.8	-68.039
4671.9	-68.1
4672	-68.069
4672.1	-68.054
4672.2	-68.085
4672.3	-68.161
4672.4	-68.13
4672.5	-68.115
4672.6	-68.207
4672.7	-68.283
4672.8	-68.39
4672.9	-68.405
4673	-68.527
4673.1	-68.466
4673.2	-68.542
4673.3	-68.542
4673.4	-68.588
4673.5	-68.283
4673.6	-68.176
4673.7	-68.146
4673.8	-68.069
4673.9	-68.161
4674	-68.314
4674.1	-68.451
4674.2	-68.604
4674.3	-68.451
4674.4	-68.268
4674.5	-68.039
4674.6	-68.115
4674.7	-68.314
4674.8	-68.481
4674.9	-68.481
4675	-68.344
4675.1	-68.024
4675.2	-67.932
4675.3	-68.069
4675.4	-67.978
4675.5	-67.978
4675.6	-68.115
4675.7	-68.314
4675.8	-68.329
4675.9	-67.902
4676	-68.176
4676.1	-68.359
4676.2	-68.039
4676.3	-68.085
4676.4	-68.329
4676.5	-68.008
4676.6	-67.841
4676.7	-68.13
4676.8	-68.314
4676.9	-68.115
4677	-67.963
4677.1	-67.886
4677.2	-68.054
4677.3	-68.1
4677.4	-68.268
4677.5	-68.176
4677.6	-68.1
4677.7	-67.917
4677.8	-67.917
4677.9	-67.703
4678	-67.749
4678.1	-67.719
4678.2	-67.902
4678.3	-68.1
4678.4	-68.13
4678.5	-68.146
4678.6	-68.176
4678.7	-68.237
4678.8	-68.222
4678.9	-68.115
4679	-68.1
4679.1	-68.161
4679.2	-68.069
4679.3	-68.039
4679.4	-68.008
4679.5	-67.947
4679.6	-67.932
4679.7	-67.902
4679.8	-68.039
4679.9	-67.932
4680	-67.947
4680.1	-67.932
4680.2	-67.886
4680.3	-67.886
4680.4	-68.024
4680.5	-67.978
4680.6	-68.039
4680.7	-68.024
4680.8	-68.069
4680.9	-68.13
4681	-68.146
4681.1	-68.207
4681.2	-68.298
4681.3	-68.161
4681.4	-68.115
4681.5	-68.085
4681.6	-67.871
4681.7	-67.703
4681.8	-67.78
4681.9	-67.81
4682	-67.764
4682.1	-67.902
4682.2	-68.115
4682.3	-68.146
4682.4	-68.115
4682.5	-67.932
4682.6	-67.825
4682.7	-67.719
4682.8	-67.81
4682.9	-68.024
4683	-68.237
4683.1	-68.069
4683.2	-67.856
4683.3	-67.627
4683.4	-67.703
4683.5	-67.886
4683.6	-67.947
4683.7	-67.886
4683.8	-67.764
4683.9	-67.642
4684	-67.841
4684.1	-68.039
4684.2	-68.024
4684.3	-67.703
4684.4	-68.115
4684.5	-67.947
4684.6	-67.657
4684.7	-68.024
4684.8	-68.085
4684.9	-67.749
4685	-67.703
4685.1	-68.024
4685.2	-68.085
4685.3	-67.978
4685.4	-67.764
4685.5	-67.642
4685.6	-67.627
4685.7	-67.947
4685.8	-68.069
4685.9	-68.039
4686	-68.069
4686.1	-68.024
4686.2	-67.841
4686.3	-67.78
4686.4	-67.719
4686.5	-67.535
4686.6	-67.581
4686.7	-67.627
4686.8	-67.657
4686.9	-67.764
4687	-67.78
4687.1	-67.902
4687.2	-67.902
4687.3	-67.871
4687.4	-67.993
4687.5	-67.932
4687.6	-67.917
4687.7	-68.008
4687.8	-68.024
4687.9	-67.917
4688	-67.963
4688.1	-67.993
4688.2	-67.886
4688.3	-68.069
4688.4	-67.917
4688.5	-67.963
4688.6	-67.947
4688.7	-67.978
4688.8	-67.917
4688.9	-67.993
4689	-67.886
4689.1	-67.902
4689.2	-67.871
4689.3	-67.871
4689.4	-67.825
4689.5	-67.657
4689.6	-67.413
4689.7	-67.474
4689.8	-67.352
4689.9	-67.383
4690	-67.474
4690.1	-67.703
4690.2	-67.688
4690.3	-67.856
4690.4	-67.749
4690.5	-67.734
4690.6	-67.459
4690.7	-67.444
4690.8	-67.322
4690.9	-67.49
4691	-67.566
4691.1	-67.673
4691.2	-67.703
4691.3	-67.551
4691.4	-67.261
4691.5	-67.307
4691.6	-67.459
4691.7	-67.719
4691.8	-67.673
4691.9	-67.596
4692	-67.566
4692.1	-67.581
4692.2	-67.596
4692.3	-67.581
4692.4	-67.322
4692.5	-67.291
4692.6	-67.596
4692.7	-67.474
4692.8	-67.108
4692.9	-67.596
4693	-67.52
4693.1	-67.139
4693.2	-67.429
4693.3	-67.673
4693.4	-67.337
4693.5	-67.2
4693.6	-67.108
4693.7	-67.352
4693.8	-67.459
4693.9	-67.413
4694	-67.352
4694.1	-67.2
4694.2	-67.032
4694.3	-67.047
4694.4	-67.047
4694.5	-67.108
4694.6	-67.245
4694.7	-67.322
4694.8	-67.398
4694.9	-67.413
4695	-67.413
4695.1	-67.413
4695.2	-67.383
4695.3	-67.276
4695.4	-67.184
4695.5	-67.169
4695.6	-67.2
4695.7	-67.154
4695.8	-67.123
4695.9	-67.062
4696	-67.017
4696.1	-66.971
4696.2	-66.91
4696.3	-66.971
4696.4	-66.94
4696.5	-67.032
4696.6	-66.94
4696.7	-67.001
4696.8	-66.91
4696.9	-67.001
4697	-67.078
4697.1	-67.078
4697.2	-67.093
4697.3	-67.169
4697.4	-67.2
4697.5	-67.2
4697.6	-67.307
4697.7	-67.245
4697.8	-67.307
4697.9	-67.413
4698	-67.337
4698.1	-67.276
4698.2	-67.139
4698.3	-67.032
4698.4	-66.925
4698.5	-66.91
4698.6	-66.895
4698.7	-67.062
4698.8	-67.307
4698.9	-67.276
4699	-67.337
4699.1	-67.261
4699.2	-67.001
4699.3	-66.849
4699.4	-67.078
4699.5	-67.184
4699.6	-67.322
4699.7	-67.261
4699.8	-67.108
4699.9	-66.956
4700	-66.94
4700.1	-67.123
4700.2	-67.307
4700.3	-67.23
4700.4	-67.169
4700.5	-67.123
4700.6	-66.925
4700.7	-66.971
4700.8	-67.169
4700.9	-67.184
4701	-66.803
4701.1	-67.139
4701.2	-67.108
4701.3	-66.895
4701.4	-67.017
4701.5	-67.245
4701.6	-67.062
4701.7	-66.834
4701.8	-67.108
4701.9	-67.184
4702	-67.169
4702.1	-67.062
4702.2	-66.757
4702.3	-66.94
4702.4	-67.047
4702.5	-67.23
4702.6	-67.2
4702.7	-67.276
4702.8	-67.154
4702.9	-67.108
4703	-67.062
4703.1	-66.956
4703.2	-66.757
4703.3	-66.757
4703.4	-66.849
4703.5	-66.91
4703.6	-66.971
4703.7	-67.047
4703.8	-67.123
4703.9	-67.215
4704	-67.23
4704.1	-67.291
4704.2	-67.215
4704.3	-67.23
4704.4	-67.322
4704.5	-67.276
4704.6	-67.322
4704.7	-67.215
4704.8	-67.276
4704.9	-67.291
4705	-67.245
4705.1	-67.215
4705.2	-67.291
4705.3	-67.322
4705.4	-67.245
4705.5	-67.276
4705.6	-67.337
4705.7	-67.368
4705.8	-67.352
4705.9	-67.368
4706	-67.307
4706.1	-67.276
4706.2	-67.184
4706.3	-67.154
4706.4	-66.986
4706.5	-66.986
4706.6	-66.772
4706.7	-66.879
4706.8	-66.94
4706.9	-67.108
4707	-67.276
4707.1	-67.276
4707.2	-67.352
4707.3	-67.368
4707.4	-67.123
4707.5	-66.94
4707.6	-66.772
4707.7	-67.123
4707.8	-67.139
4707.9	-67.398
4708	-67.337
4708.1	-67.184
4708.2	-66.864
4708.3	-66.879
4708.4	-67.078
4708.5	-67.139
4708.6	-67.245
4708.7	-67.291
4708.8	-67.23
4708.9	-67.093
4709	-66.94
4709.1	-67.093
4709.2	-67.276
4709.3	-67.032
4709.4	-66.742
4709.5	-67.23
4709.6	-67.184
4709.7	-66.925
4709.8	-67.2
4709.9	-67.245
4710	-66.956
4710.1	-66.803
4710.2	-67.047
4710.3	-67.291
4710.4	-67.184
4710.5	-67.108
4710.6	-66.91
4710.7	-66.834
4710.8	-66.864
4710.9	-67.154
4711	-67.215
4711.1	-67.276
4711.2	-67.215
4711.3	-67.139
4711.4	-67.169
4711.5	-67.017
4711.6	-66.971
4711.7	-66.864
4711.8	-66.864
4711.9	-66.818
4712	-66.925
4712.1	-66.986
4712.2	-66.971
4712.3	-67.154
4712.4	-67.307
4712.5	-67.215
4712.6	-67.23
4712.7	-67.276
4712.8	-67.322
4712.9	-67.352
4713	-67.398
4713.1	-67.322
4713.2	-67.383
4713.3	-67.276
4713.4	-67.368
4713.5	-67.307
4713.6	-67.413
4713.7	-67.322
4713.8	-67.383
4713.9	-67.307
4714	-67.291
4714.1	-67.291
4714.2	-67.276
4714.3	-67.139
4714.4	-67.047
4714.5	-67.001
4714.6	-66.94
4714.7	-66.971
4714.8	-66.879
4714.9	-67.032
4715	-67.123
4715.1	-67.154
4715.2	-67.337
4715.3	-67.291
4715.4	-67.383
4715.5	-67.261
4715.6	-67.123
4715.7	-66.91
4715.8	-66.925
4715.9	-67.062
4716	-67.215
4716.1	-67.398
4716.2	-67.505
4716.3	-67.352
4716.4	-67.047
4716.5	-66.94
4716.6	-67.23
4716.7	-67.337
4716.8	-67.52
4716.9	-67.337
4717	-67.413
4717.1	-67.429
4717.2	-67.398
4717.3	-67.169
4717.4	-67.017
4717.5	-67.261
4717.6	-67.459
4717.7	-67.154
4717.8	-67.184
4717.9	-67.429
4718	-67.093
4718.1	-67.245
4718.2	-67.413
4718.3	-67.368
4718.4	-67.047
4718.5	-67.154
4718.6	-67.429
4718.7	-67.505
4718.8	-67.307
4718.9	-67.154
4719	-67.078
4719.1	-67.093
4719.2	-67.337
4719.3	-67.413
4719.4	-67.474
4719.5	-67.398
4719.6	-67.368
4719.7	-67.322
4719.8	-67.276
4719.9	-67.2
4720	-67.047
4720.1	-67.123
4720.2	-67.001
4720.3	-67.169
4720.4	-67.23
4720.5	-67.322
4720.6	-67.398
4720.7	-67.444
4720.8	-67.444
4720.9	-67.383
4721	-67.505
4721.1	-67.429
4721.2	-67.505
4721.3	-67.52
4721.4	-67.474
4721.5	-67.505
4721.6	-67.398
4721.7	-67.398
4721.8	-67.398
4721.9	-67.52
4722	-67.444
4722.1	-67.49
4722.2	-67.444
4722.3	-67.383
4722.4	-67.444
4722.5	-67.49
4722.6	-67.459
4722.7	-67.551
4722.8	-67.52
4722.9	-67.413
4723	-67.337
4723.1	-67.184
4723.2	-67.032
4723.3	-67.062
4723.4	-67.047
4723.5	-67.154
4723.6	-67.261
4723.7	-67.368
4723.8	-67.444
4723.9	-67.52
4724	-67.474
4724.1	-67.368
4724.2	-67.23
4724.3	-67.032
4724.4	-67.062
4724.5	-67.276
4724.6	-67.505
4724.7	-67.49
4724.8	-67.474
4724.9	-67.139
4725	-67.047
4725.1	-67.169
4725.2	-67.215
4725.3	-67.352
4725.4	-67.337
4725.5	-67.322
4725.6	-67.078
4725.7	-67.093
4725.8	-67.398
4725.9	-67.352
4726	-67.139
4726.1	-67.429
4726.2	-67.474
4726.3	-67.123
4726.4	-67.368
4726.5	-67.459
4726.6	-67.184
4726.7	-67.108
4726.8	-67.337
4726.9	-67.566
4727	-67.398
4727.1	-67.291
4727.2	-67.017
4727.3	-67.001
4727.4	-67.169
4727.5	-67.444
4727.6	-67.413
4727.7	-67.383
4727.8	-67.429
4727.9	-67.245
4728	-67.123
4728.1	-67.078
4728.2	-66.956
4728.3	-66.956
4728.4	-66.971
4728.5	-67.093
4728.6	-67.047
4728.7	-67.276
4728.8	-67.337
4728.9	-67.398
4729	-67.398
4729.1	-67.49
4729.2	-67.49
4729.3	-67.459
4729.4	-67.459
4729.5	-67.551
4729.6	-67.474
4729.7	-67.398
4729.8	-67.398
4729.9	-67.49
4730	-67.49
4730.1	-67.52
4730.2	-67.474
4730.3	-67.368
4730.4	-67.413
4730.5	-67.413
4730.6	-67.459
4730.7	-67.398
4730.8	-67.276
4730.9	-67.337
4731	-67.23
4731.1	-67.215
4731.2	-67.139
4731.3	-67.078
4731.4	-66.986
4731.5	-66.925
4731.6	-66.925
4731.7	-66.956
4731.8	-67.139
4731.9	-67.184
4732	-67.307
4732.1	-67.307
4732.2	-67.322
4732.3	-67.093
4732.4	-66.864
4732.5	-66.742
4732.6	-66.895
4732.7	-67.093
4732.8	-67.2
4732.9	-67.337
4733	-67.2
4733.1	-66.788
4733.2	-66.757
4733.3	-66.925
4733.4	-67.184
4733.5	-67.2
4733.6	-67.23
4733.7	-67.245
4733.8	-67.123
4733.9	-67.001
4734	-66.91
4734.1	-66.879
4734.2	-67.261
4734.3	-67.032
4734.4	-66.742
4734.5	-67.093
4734.6	-67.062
4734.7	-66.757
4734.8	-67.139
4734.9	-67.215
4735	-66.895
4735.1	-66.772
4735.2	-67.108
4735.3	-67.108
4735.4	-67.093
4735.5	-66.956
4735.6	-66.803
4735.7	-66.681
4735.8	-66.818
4735.9	-67.032
4736	-67.154
4736.1	-67.108
4736.2	-67.062
4736.3	-67.032
4736.4	-66.986
4736.5	-66.788
4736.6	-66.696
4736.7	-66.62
4736.8	-66.635
4736.9	-66.635
4737	-66.727
4737.1	-66.788
4737.2	-66.803
4737.3	-66.864
4737.4	-66.971
4737.5	-66.91
4737.6	-67.001
4737.7	-67.123
4737.8	-67.017
4737.9	-67.047
4738	-67.139
4738.1	-66.94
4738.2	-67.047
4738.3	-67.062
4738.4	-67.017
4738.5	-67.078
4738.6	-67.093
4738.7	-67.078
4738.8	-66.956
4738.9	-67.001
4739	-67.093
4739.1	-67.078
4739.2	-67.017
4739.3	-66.986
4739.4	-66.971
4739.5	-66.788
4739.6	-66.742
4739.7	-66.589
4739.8	-66.65
4739.9	-66.483
4740	-66.605
4740.1	-66.757
4740.2	-66.864
4740.3	-66.849
4740.4	-67.047
4740.5	-67.093
4740.6	-66.94
4740.7	-66.986
4740.8	-66.65
4740.9	-66.528
4741	-66.65
4741.1	-66.803
4741.2	-67.108
4741.3	-67.078
4741.4	-66.879
4741.5	-66.62
4741.6	-66.605
4741.7	-66.742
4741.8	-66.849
4741.9	-67.001
4742	-67.001
4742.1	-66.895
4742.2	-66.864
4742.3	-66.803
4742.4	-66.605
4742.5	-66.864
4742.6	-66.971
4742.7	-66.696
4742.8	-66.727
4742.9	-66.94
4743	-66.666
4743.1	-66.772
4743.2	-66.986
4743.3	-66.834
4743.4	-66.544
4743.5	-66.711
4743.6	-66.834
4743.7	-66.986
4743.8	-66.849
4743.9	-66.65
4744	-66.528
4744.1	-66.589
4744.2	-66.65
4744.3	-66.864
4744.4	-66.925
4744.5	-67.001
4744.6	-66.788
4744.7	-66.818
4744.8	-66.696
4744.9	-66.742
4745	-66.65
4745.1	-66.513
4745.2	-66.452
4745.3	-66.437
4745.4	-66.467
4745.5	-66.666
4745.6	-66.62
4745.7	-66.62
4745.8	-66.803
4745.9	-66.864
4746	-66.757
4746.1	-66.788
4746.2	-66.803
4746.3	-66.849
4746.4	-66.91
4746.5	-66.803
4746.6	-66.849
4746.7	-66.91
4746.8	-66.757
4746.9	-66.727
4747	-66.834
4747.1	-66.757
4747.2	-66.681
4747.3	-66.711
4747.4	-66.666
4747.5	-66.559
4747.6	-66.528
4747.7	-66.315
4747.8	-66.376
4747.9	-66.406
4748	-66.299
4748.1	-66.36
4748.2	-66.467
4748.3	-66.513
4748.4	-66.65
4748.5	-66.696
4748.6	-66.666
4748.7	-66.803
4748.8	-66.666
4748.9	-66.391
4749	-66.36
4749.1	-66.193
4749.2	-66.437
4749.3	-66.437
4749.4	-66.666
4749.5	-66.696
4749.6	-66.589
4749.7	-66.299
4749.8	-66.284
4749.9	-66.498
4750	-66.605
4750.1	-66.711
4750.2	-66.574
4750.3	-66.605
4750.4	-66.559
4750.5	-66.681
4750.6	-66.711
4750.7	-66.437
4750.8	-66.254
4750.9	-66.62
4751	-66.559
4751.1	-66.33
4751.2	-66.65
4751.3	-66.635
4751.4	-66.315
4751.5	-66.574
4751.6	-66.727
4751.7	-66.467
4751.8	-66.223
4751.9	-66.437
4752	-66.65
4752.1	-66.681
4752.2	-66.544
4752.3	-66.467
4752.4	-66.315
4752.5	-66.269
4752.6	-66.376
4752.7	-66.666
4752.8	-66.696
4752.9	-66.696
4753	-66.803
4753.1	-66.696
4753.2	-66.65
4753.3	-66.559
4753.4	-66.513
4753.5	-66.36
4753.6	-66.284
4753.7	-66.33
4753.8	-66.36
4753.9	-66.193
4754	-66.299
4754.1	-66.391
4754.2	-66.391
4754.3	-66.467
4754.4	-66.544
4754.5	-66.544
4754.6	-66.589
4754.7	-66.559
4754.8	-66.65
4754.9	-66.742
4755	-66.666
4755.1	-66.681
4755.2	-66.65
4755.3	-66.62
4755.4	-66.605
4755.5	-66.65
4755.6	-66.544
4755.7	-66.559
4755.8	-66.406
4755.9	-66.391
4756	-66.376
4756.1	-66.238
4756.2	-66.299
4756.3	-66.422
4756.4	-66.345
4756.5	-66.559
4756.6	-66.513
4756.7	-66.635
4756.8	-66.666
4756.9	-66.757
4757	-66.788
4757.1	-66.681
4757.2	-66.498
4757.3	-66.345
4757.4	-66.33
4757.5	-66.391
4757.6	-66.544
4757.7	-66.711
4757.8	-66.803
4757.9	-66.666
4758	-66.452
4758.1	-66.345
4758.2	-66.498
4758.3	-66.681
4758.4	-66.757
4758.5	-66.62
4758.6	-66.589
4758.7	-66.559
4758.8	-66.635
4758.9	-66.711
4759	-66.589
4759.1	-66.574
4759.2	-66.254
4759.3	-66.681
4759.4	-66.589
4759.5	-66.315
4759.6	-66.62
4759.7	-66.65
4759.8	-66.238
4759.9	-66.376
4760	-66.635
4760.1	-66.574
4760.2	-66.345
4760.3	-66.223
4760.4	-66.437
4760.5	-66.605
4760.6	-66.65
4760.7	-66.467
4760.8	-66.36
4760.9	-66.36
4761	-66.162
4761.1	-66.193
4761.2	-66.376
4761.3	-66.574
4761.4	-66.62
4761.5	-66.696
4761.6	-66.696
4761.7	-66.681
4761.8	-66.528
4761.9	-66.589
4762	-66.467
4762.1	-66.498
4762.2	-66.422
4762.3	-66.391
4762.4	-66.36
4762.5	-66.345
4762.6	-66.269
4762.7	-66.238
4762.8	-66.238
4762.9	-66.284
4763	-66.269
4763.1	-66.345
4763.2	-66.193
4763.3	-66.223
4763.4	-66.315
4763.5	-66.345
4763.6	-66.299
4763.7	-66.208
4763.8	-66.269
4763.9	-66.33
4764	-66.269
4764.1	-66.315
4764.2	-66.483
4764.3	-66.422
4764.4	-66.574
4764.5	-66.605
4764.6	-66.635
4764.7	-66.742
4764.8	-66.727
4764.9	-66.864
4765	-66.742
4765.1	-66.666
4765.2	-66.559
4765.3	-66.437
4765.4	-66.33
4765.5	-66.376
4765.6	-66.62
4765.7	-66.605
4765.8	-66.864
4765.9	-66.711
4766	-66.62
4766.1	-66.376
4766.2	-66.299
4766.3	-66.574
4766.4	-66.788
4766.5	-66.864
4766.6	-66.711
4766.7	-66.528
4766.8	-66.299
4766.9	-66.391
4767	-66.467
4767.1	-66.437
4767.2	-66.483
4767.3	-66.65
4767.4	-66.772
4767.5	-66.62
4767.6	-66.36
4767.7	-66.849
4767.8	-66.757
4767.9	-66.422
4768	-66.696
4768.1	-66.757
4768.2	-66.498
4768.3	-66.437
4768.4	-66.818
4768.5	-66.864
4768.6	-66.711
4768.7	-66.467
4768.8	-66.498
4768.9	-66.681
4769	-66.864
4769.1	-66.91
4769.2	-66.91
4769.3	-66.742
4769.4	-66.589
4769.5	-66.467
4769.6	-66.498
4769.7	-66.437
4769.8	-66.544
4769.9	-66.681
4770	-66.834
4770.1	-66.895
4770.2	-66.91
4770.3	-66.956
4770.4	-67.017
4770.5	-66.925
4770.6	-66.91
4770.7	-66.788
4770.8	-66.666
4770.9	-66.742
4771	-66.834
4771.1	-66.727
4771.2	-66.711
4771.3	-66.62
4771.4	-66.666
4771.5	-66.574
4771.6	-66.666
4771.7	-66.635
4771.8	-66.635
4771.9	-66.666
4772	-66.711
4772.1	-66.696
4772.2	-66.65
4772.3	-66.711
4772.4	-66.834
4772.5	-66.818
4772.6	-66.879
4772.7	-66.956
4772.8	-66.879
4772.9	-66.94
4773	-66.956
4773.1	-66.925
4773.2	-66.772
4773.3	-66.696
4773.4	-66.574
4773.5	-66.544
4773.6	-66.513
4773.7	-66.635
4773.8	-66.818
4773.9	-66.971
4774	-66.94
4774.1	-67.001
4774.2	-66.849
4774.3	-66.589
4774.4	-66.544
4774.5	-66.666
4774.6	-66.895
4774.7	-67.032
4774.8	-66.925
4774.9	-66.696
4775	-66.513
4775.1	-66.589
4775.2	-66.803
4775.3	-66.757
4775.4	-66.849
4775.5	-66.666
4775.6	-66.559
4775.7	-66.452
4775.8	-66.849
4775.9	-66.864
4776	-66.544
4776.1	-66.788
4776.2	-66.834
4776.3	-66.391
4776.4	-66.666
4776.5	-66.849
4776.6	-66.742
4776.7	-66.452
4776.8	-66.635
4776.9	-66.94
4777	-66.757
4777.1	-66.635
4777.2	-66.391
4777.3	-66.452
4777.4	-66.528
4777.5	-66.849
4777.6	-66.772
4777.7	-66.818
4777.8	-66.635
4777.9	-66.605
4778	-66.483
4778.1	-66.452
4778.2	-66.33
4778.3	-66.376
4778.4	-66.345
4778.5	-66.391
4778.6	-66.437
4778.7	-66.544
4778.8	-66.574
4778.9	-66.696
4779	-66.696
4779.1	-66.711
4779.2	-66.696
4779.3	-66.666
4779.4	-66.65
4779.5	-66.696
4779.6	-66.559
4779.7	-66.62
4779.8	-66.635
4779.9	-66.62
4780	-66.528
4780.1	-66.589
4780.2	-66.513
4780.3	-66.589
4780.4	-66.498
4780.5	-66.605
4780.6	-66.62
4780.7	-66.513
4780.8	-66.452
4780.9	-66.528
4781	-66.437
4781.1	-66.345
4781.2	-66.299
4781.3	-66.208
4781.4	-66.071
4781.5	-66.055
4781.6	-65.964
4781.7	-66.132
4781.8	-66.238
4781.9	-66.269
4782	-66.391
4782.1	-66.452
4782.2	-66.36
4782.3	-66.33
4782.4	-66.055
4782.5	-65.948
4782.6	-65.994
4782.7	-66.223
4782.8	-66.238
4782.9	-66.422
4783	-66.36
4783.1	-66.055
4783.2	-65.994
4783.3	-66.071
4783.4	-66.33
4783.5	-66.33
4783.6	-66.36
4783.7	-66.345
4783.8	-66.299
4783.9	-66.162
4784	-65.994
4784.1	-66.147
4784.2	-66.33
4784.3	-66.193
4784.4	-65.918
4784.5	-66.299
4784.6	-66.223
4784.7	-66.025
4784.8	-66.223
4784.9	-66.33
4785	-66.025
4785.1	-65.918
4785.2	-66.162
4785.3	-66.391
4785.4	-66.223
4785.5	-66.086
4785.6	-65.964
4785.7	-65.872
4785.8	-65.918
4785.9	-66.208
4786	-66.391
4786.1	-66.269
4786.2	-66.299
4786.3	-66.193
4786.4	-66.116
4786.5	-66.055
4786.6	-65.994
4786.7	-65.887
4786.8	-65.857
4786.9	-65.964
4787	-65.887
4787.1	-65.948
4787.2	-66.04
4787.3	-66.193
4787.4	-66.269
4787.5	-66.193
4787.6	-66.208
4787.7	-66.238
4787.8	-66.177
4787.9	-66.269
4788	-66.33
4788.1	-66.36
4788.2	-66.299
4788.3	-66.147
4788.4	-66.177
4788.5	-66.254
4788.6	-66.223
4788.7	-66.208
4788.8	-66.254
4788.9	-66.254
4789	-66.193
4789.1	-66.223
4789.2	-66.177
4789.3	-66.238
4789.4	-66.147
4789.5	-66.147
4789.6	-66.01
4789.7	-65.872
4789.8	-65.72
4789.9	-65.72
4790	-65.735
4790.1	-65.918
4790.2	-66.01
4790.3	-66.055
4790.4	-66.162
4790.5	-66.238
4790.6	-66.162
4790.7	-66.116
4790.8	-65.811
4790.9	-65.75
4791	-65.704
4791.1	-65.948
4791.2	-66.177
4791.3	-66.177
4791.4	-66.01
4791.5	-65.75
4791.6	-65.659
4791.7	-65.796
4791.8	-65.933
4791.9	-65.994
4792	-66.04
4792.1	-66.086
4792.2	-66.04
4792.3	-65.842
4792.4	-65.674
4792.5	-65.842
4792.6	-65.994
4792.7	-65.704
4792.8	-65.903
4792.9	-66.025
4793	-65.704
4793.1	-65.613
4793.2	-66.055
4793.3	-65.918
4793.4	-65.598
4793.5	-65.735
4793.6	-66.04
4793.7	-65.979
4793.8	-65.918
4793.9	-65.75
4794	-65.628
4794.1	-65.72
4794.2	-65.933
4794.3	-65.964
4794.4	-66.04
4794.5	-65.964
4794.6	-65.918
4794.7	-65.872
4794.8	-65.826
4794.9	-65.781
4795	-65.659
4795.1	-65.582
4795.2	-65.628
4795.3	-65.628
4795.4	-65.72
4795.5	-65.903
4795.6	-66.025
4795.7	-65.964
4795.8	-66.071
4795.9	-66.071
4796	-66.071
4796.1	-66.116
4796.2	-66.101
4796.3	-66.208
4796.4	-66.177
4796.5	-66.147
4796.6	-66.132
4796.7	-66.116
4796.8	-66.132
4796.9	-66.147
4797	-66.208
4797.1	-66.147
4797.2	-66.208
4797.3	-66.101
4797.4	-66.101
4797.5	-66.101
4797.6	-66.101
4797.7	-66.147
4797.8	-66.101
4797.9	-65.872
4798	-65.796
4798.1	-65.796
4798.2	-65.689
4798.3	-65.826
4798.4	-66.01
4798.5	-66.116
4798.6	-66.147
4798.7	-66.269
4798.8	-66.269
4798.9	-66.162
4799	-65.964
4799.1	-65.903
4799.2	-65.781
4799.3	-65.933
4799.4	-66.147
4799.5	-66.269
4799.6	-66.345
4799.7	-66.208
4799.8	-65.933
4799.9	-65.826
4800	-66.055
4800.1	-66.238
4800.2	-66.315
4800.3	-66.406
4800.4	-66.238
4800.5	-66.269
4800.6	-66.147
4800.7	-66.025
4800.8	-65.994
4800.9	-66.33
4801	-66.162
4801.1	-65.918
4801.2	-66.33
4801.3	-66.254
4801.4	-65.994
4801.5	-66.33
4801.6	-66.223
4801.7	-66.177
4801.8	-65.918
4801.9	-66.315
4802	-66.36
4802.1	-66.437
4802.2	-66.147
4802.3	-65.964
4802.4	-65.979
4802.5	-66.071
4802.6	-66.36
4802.7	-66.467
4802.8	-66.483
4802.9	-66.467
4803	-66.36
4803.1	-66.315
4803.2	-66.116
4803.3	-66.055
4803.4	-66.01
4803.5	-66.116
4803.6	-66.086
4803.7	-66.101
4803.8	-66.116
4803.9	-66.238
4804	-66.406
4804.1	-66.406
4804.2	-66.36
4804.3	-66.406
4804.4	-66.513
4804.5	-66.467
4804.6	-66.467
4804.7	-66.422
4804.8	-66.528
4804.9	-66.483
4805	-66.528
4805.1	-66.498
4805.2	-66.467
4805.3	-66.406
4805.4	-66.513
4805.5	-66.559
4805.6	-66.544
4805.7	-66.544
4805.8	-66.559
4805.9	-66.528
4806	-66.467
4806.1	-66.406
4806.2	-66.422
4806.3	-66.269
4806.4	-66.254
4806.5	-66.208
4806.6	-66.101
4806.7	-66.147
4806.8	-66.299
4806.9	-66.452
4807	-66.589
4807.1	-66.574
4807.2	-66.62
4807.3	-66.498
4807.4	-66.345
4807.5	-66.116
4807.6	-66.147
4807.7	-66.315
4807.8	-66.498
4807.9	-66.574
4808	-66.62
4808.1	-66.284
4808.2	-66.116
4808.3	-66.193
4808.4	-66.422
4808.5	-66.605
4808.6	-66.513
4808.7	-66.559
4808.8	-66.528
4808.9	-66.544
4809	-66.315
4809.1	-66.208
4809.2	-66.666
4809.3	-66.528
4809.4	-66.238
4809.5	-66.483
4809.6	-66.62
4809.7	-66.33
4809.8	-66.36
4809.9	-66.635
4810	-66.498
4810.1	-66.162
4810.2	-66.376
4810.3	-66.574
4810.4	-66.65
4810.5	-66.498
4810.6	-66.36
4810.7	-66.299
4810.8	-66.223
4810.9	-66.36
4811	-66.666
4811.1	-66.681
4811.2	-66.589
4811.3	-66.65
4811.4	-66.62
4811.5	-66.513
4811.6	-66.498
4811.7	-66.36
4811.8	-66.33
4811.9	-66.254
4812	-66.299
4812.1	-66.254
4812.2	-66.254
4812.3	-66.284
4812.4	-66.422
4812.5	-66.437
4812.6	-66.559
4812.7	-66.605
4812.8	-66.62
4812.9	-66.574
4813	-66.62
4813.1	-66.589
4813.2	-66.696
4813.3	-66.635
4813.4	-66.605
4813.5	-66.681
4813.6	-66.666
4813.7	-66.574
4813.8	-66.528
4813.9	-66.605
4814	-66.528
4814.1	-66.422
4814.2	-66.376
4814.3	-66.33
4814.4	-66.208
4814.5	-66.193
4814.6	-66.299
4814.7	-66.376
4814.8	-66.345
4814.9	-66.574
4815	-66.666
4815.1	-66.696
4815.2	-66.742
4815.3	-66.772
4815.4	-66.681
4815.5	-66.406
4815.6	-66.345
4815.7	-66.315
4815.8	-66.467
4815.9	-66.528
4816	-66.742
4816.1	-66.742
4816.2	-66.681
4816.3	-66.437
4816.4	-66.376
4816.5	-66.528
4816.6	-66.696
4816.7	-66.895
4816.8	-66.788
4816.9	-66.666
4817	-66.574
4817.1	-66.742
4817.2	-66.879
4817.3	-66.864
4817.4	-66.605
4817.5	-66.544
4817.6	-66.895
4817.7	-66.772
4817.8	-66.498
4817.9	-66.91
4818	-66.727
4818.1	-66.605
4818.2	-66.895
4818.3	-66.971
4818.4	-66.574
4818.5	-66.635
4818.6	-66.834
4818.7	-67.017
4818.8	-66.772
4818.9	-66.605
4819	-66.559
4819.1	-66.635
4819.2	-66.879
4819.3	-67.001
4819.4	-67.001
4819.5	-66.925
4819.6	-66.91
4819.7	-66.803
4819.8	-66.727
4819.9	-66.589
4820	-66.666
4820.1	-66.742
4820.2	-66.681
4820.3	-66.971
4820.4	-67.001
4820.5	-66.94
4820.6	-67.062
4820.7	-67.123
4820.8	-66.971
4820.9	-67.001
4821	-67.001
4821.1	-66.94
4821.2	-66.94
4821.3	-66.834
4821.4	-66.91
4821.5	-66.849
4821.6	-66.772
4821.7	-66.711
4821.8	-66.803
4821.9	-66.818
4822	-66.818
4822.1	-66.864
4822.2	-66.742
4822.3	-66.772
4822.4	-66.834
4822.5	-66.803
4822.6	-66.849
4822.7	-66.91
4822.8	-66.94
4822.9	-67.032
4823	-67.062
4823.1	-67.062
4823.2	-67.2
4823.3	-67.123
4823.4	-67.154
4823.5	-67.184
4823.6	-67.093
4823.7	-66.834
4823.8	-66.742
4823.9	-66.757
4824	-66.711
4824.1	-66.971
4824.2	-67.062
4824.3	-67.245
4824.4	-67.169
4824.5	-67.062
4824.6	-66.925
4824.7	-66.834
4824.8	-66.772
4824.9	-67.062
4825	-67.261
4825.1	-67.276
4825.2	-67.139
4825.3	-67.123
4825.4	-67.078
4825.5	-67.184
4825.6	-67.215
4825.7	-67.093
4825.8	-66.818
4825.9	-66.971
4826	-67.169
4826.1	-66.849
4826.2	-66.956
4826.3	-67.215
4826.4	-66.803
4826.5	-66.879
4826.6	-67.215
4826.7	-66.91
4826.8	-66.711
4826.9	-66.757
4827	-67.093
4827.1	-67.093
4827.2	-66.986
4827.3	-66.788
4827.4	-66.711
4827.5	-66.742
4827.6	-66.91
4827.7	-67.047
4827.8	-67.062
4827.9	-66.94
4828	-66.879
4828.1	-66.849
4828.2	-66.818
4828.3	-66.681
4828.4	-66.65
4828.5	-66.681
4828.6	-66.696
4828.7	-66.803
4828.8	-66.879
4828.9	-67.017
4829	-67.062
4829.1	-67.123
4829.2	-67.108
4829.3	-67.108
4829.4	-67.062
4829.5	-66.94
4829.6	-67.032
4829.7	-66.925
4829.8	-66.986
4829.9	-66.986
4830	-66.91
4830.1	-66.834
4830.2	-66.849
4830.3	-66.925
4830.4	-66.895
4830.5	-66.925
4830.6	-66.986
4830.7	-66.895
4830.8	-67.032
4830.9	-66.94
4831	-67.047
4831.1	-67.001
4831.2	-67.078
4831.3	-67.062
4831.4	-67.078
4831.5	-66.94
4831.6	-66.818
4831.7	-66.742
4831.8	-66.65
4831.9	-66.498
4832	-66.544
4832.1	-66.757
4832.2	-66.803
4832.3	-66.895
4832.4	-66.986
4832.5	-67.032
4832.6	-66.864
4832.7	-66.711
4832.8	-66.589
4832.9	-66.62
4833	-66.727
4833.1	-66.986
4833.2	-67.123
4833.3	-67.017
4833.4	-66.788
4833.5	-66.62
4833.6	-66.605
4833.7	-66.559
4833.8	-66.65
4833.9	-66.788
4834	-67.093
4834.1	-67.032
4834.2	-66.696
4834.3	-66.727
4834.4	-67.001
4834.5	-66.696
4834.6	-66.818
4834.7	-66.986
4834.8	-66.727
4834.9	-66.727
4835	-67.047
4835.1	-67.017
4835.2	-66.666
4835.3	-66.574
4835.4	-66.742
4835.5	-66.971
4835.6	-67.062
4835.7	-66.879
4835.8	-66.757
4835.9	-66.513
4836	-66.498
4836.1	-66.757
4836.2	-66.879
4836.3	-66.971
4836.4	-67.093
4836.5	-67.062
4836.6	-66.864
4836.7	-66.91
4836.8	-66.834
4836.9	-66.711
4837	-66.727
4837.1	-66.788
4837.2	-66.65
4837.3	-66.483
4837.4	-66.559
4837.5	-66.681
4837.6	-66.711
4837.7	-66.711
4837.8	-66.971
4837.9	-66.925
4838	-66.895
4838.1	-66.91
4838.2	-66.956
4838.3	-66.986
4838.4	-67.001
4838.5	-67.123
4838.6	-67.062
4838.7	-67.108
4838.8	-66.925
4838.9	-67.154
4839	-67.093
4839.1	-67.154
4839.2	-67.047
4839.3	-67.108
4839.4	-66.895
4839.5	-66.91
4839.6	-66.818
4839.7	-66.788
4839.8	-66.62
4839.9	-66.803
4840	-66.666
4840.1	-66.788
4840.2	-66.864
4840.3	-66.986
4840.4	-67.062
4840.5	-67.123
4840.6	-67.184
4840.7	-67.062
4840.8	-66.834
4840.9	-66.65
4841	-66.635
4841.1	-66.788
4841.2	-67.017
4841.3	-67.215
4841.4	-67.032
4841.5	-66.956
4841.6	-66.65
4841.7	-66.589
4841.8	-66.757
4841.9	-66.925
4842	-66.91
4842.1	-66.849
4842.2	-66.803
4842.3	-66.559
4842.4	-66.803
4842.5	-67.108
4842.6	-66.895
4842.7	-66.711
4842.8	-66.986
4842.9	-66.879
4843	-66.666
4843.1	-67.139
4843.2	-66.956
4843.3	-66.681
4843.4	-66.849
4843.5	-67.093
4843.6	-67.017
4843.7	-66.834
4843.8	-66.574
4843.9	-66.864
4844	-67.108
4844.1	-67.078
4844.2	-66.971
4844.3	-66.834
4844.4	-66.666
4844.5	-66.605
4844.6	-66.696
4844.7	-66.711
4844.8	-66.895
4844.9	-67.001
4845	-67.017
4845.1	-66.971
4845.2	-66.94
4845.3	-66.971
4845.4	-66.849
4845.5	-66.864
4845.6	-66.711
4845.7	-66.696
4845.8	-66.589
4845.9	-66.605
4846	-66.605
4846.1	-66.605
4846.2	-66.528
4846.3	-66.65
4846.4	-66.681
4846.5	-66.788
4846.6	-66.681
4846.7	-66.772
4846.8	-66.772
4846.9	-66.849
4847	-66.681
4847.1	-66.803
4847.2	-66.849
4847.3	-66.666
4847.4	-66.605
4847.5	-66.635
4847.6	-66.498
4847.7	-66.635
4847.8	-66.513
4847.9	-66.513
4848	-66.483
4848.1	-66.452
4848.2	-66.528
4848.3	-66.666
4848.4	-66.772
4848.5	-66.803
4848.6	-66.895
4848.7	-66.91
4848.8	-66.971
4848.9	-66.834
4849	-66.696
4849.1	-66.574
4849.2	-66.605
4849.3	-66.605
4849.4	-66.727
4849.5	-66.94
4849.6	-66.956
4849.7	-67.108
4849.8	-66.91
4849.9	-66.605
4850	-66.666
4850.1	-66.757
4850.2	-66.895
4850.3	-66.971
4850.4	-67.017
4850.5	-66.879
4850.6	-66.834
4850.7	-66.727
4850.8	-66.94
4850.9	-66.956
4851	-66.711
4851.1	-66.94
4851.2	-67.062
4851.3	-66.635
4851.4	-66.895
4851.5	-67.062
4851.6	-66.818
4851.7	-66.635
4851.8	-67.001
4851.9	-67.108
4852	-66.925
4852.1	-66.803
4852.2	-66.711
4852.3	-66.895
4852.4	-67.017
4852.5	-67.139
4852.6	-67.184
4852.7	-67.001
4852.8	-66.879
4852.9	-66.788
4853	-66.788
4853.1	-66.818
4853.2	-66.956
4853.3	-67.017
4853.4	-67.184
4853.5	-67.307
4853.6	-67.23
4853.7	-67.108
4853.8	-67.154
4853.9	-67.017
4854	-67.017
4854.1	-66.925
4854.2	-66.879
4854.3	-66.834
4854.4	-66.803
4854.5	-66.757
4854.6	-66.757
4854.7	-66.788
4854.8	-66.803
4854.9	-66.818
4855	-66.803
4855.1	-66.834
4855.2	-66.895
4855.3	-66.834
4855.4	-66.879
4855.5	-66.864
4855.6	-66.971
4855.7	-66.818
4855.8	-66.864
4855.9	-66.834
4856	-66.788
4856.1	-66.757
4856.2	-66.772
4856.3	-66.803
4856.4	-66.925
4856.5	-66.971
4856.6	-67.001
4856.7	-67.108
4856.8	-67.062
4856.9	-67.2
4857	-67.215
4857.1	-67.2
4857.2	-67.078
4857.3	-66.895
4857.4	-66.788
4857.5	-66.818
4857.6	-66.879
4857.7	-67.108
4857.8	-67.215
4857.9	-67.276
4858	-67.23
4858.1	-66.895
4858.2	-66.864
4858.3	-66.956
4858.4	-67.108
4858.5	-67.261
4858.6	-67.291
4858.7	-67.307
4858.8	-67.261
4858.9	-67.245
4859	-66.956
4859.1	-66.879
4859.2	-67.291
4859.3	-67.307
4859.4	-66.925
4859.5	-67.154
4859.6	-67.169
4859.7	-66.879
4859.8	-67.245
4859.9	-67.276
4860	-67.078
4860.1	-67.017
4860.2	-67.307
4860.3	-67.352
4860.4	-67.2
4860.5	-66.986
4860.6	-66.986
4860.7	-67.23
4860.8	-67.352
4860.9	-67.383
4861	-67.474
4861.1	-67.215
4861.2	-67.078
4861.3	-67.017
4861.4	-66.971
4861.5	-67.032
4861.6	-67.154
4861.7	-67.322
4861.8	-67.429
4861.9	-67.444
4862	-67.535
4862.1	-67.566
4862.2	-67.551
4862.3	-67.337
4862.4	-67.49
4862.5	-67.307
4862.6	-67.261
4862.7	-67.215
4862.8	-67.215
4862.9	-67.154
4863	-67.093
4863.1	-67.032
4863.2	-67.108
4863.3	-67.108
4863.4	-67.139
4863.5	-67.123
4863.6	-67.123
4863.7	-67.001
4863.8	-67.139
4863.9	-67.108
4864	-67.093
4864.1	-67.047
4864.2	-67.123
4864.3	-67.123
4864.4	-67.2
4864.5	-67.169
4864.6	-67.184
4864.7	-67.337
4864.8	-67.444
4864.9	-67.444
4865	-67.596
4865.1	-67.581
4865.2	-67.642
4865.3	-67.505
4865.4	-67.52
4865.5	-67.291
4865.6	-67.2
4865.7	-67.184
4865.8	-67.2
4865.9	-67.322
4866	-67.459
4866.1	-67.505
4866.2	-67.596
4866.3	-67.474
4866.4	-67.337
4866.5	-67.169
4866.6	-67.352
4866.7	-67.505
4866.8	-67.642
4866.9	-67.657
4867	-67.657
4867.1	-67.673
4867.2	-67.642
4867.3	-67.383
4867.4	-67.2
4867.5	-67.352
4867.6	-67.535
4867.7	-67.307
4867.8	-67.352
4867.9	-67.642
4868	-67.23
4868.1	-67.291
4868.2	-67.642
4868.3	-67.429
4868.4	-67.169
4868.5	-67.474
4868.6	-67.505
4868.7	-67.566
4868.8	-67.368
4868.9	-67.184
4869	-67.2
4869.1	-67.505
4869.2	-67.596
4869.3	-67.566
4869.4	-67.535
4869.5	-67.474
4869.6	-67.398
4869.7	-67.261
4869.8	-67.245
4869.9	-67.2
4870	-67.291
4870.1	-67.352
4870.2	-67.535
4870.3	-67.612
4870.4	-67.657
4870.5	-67.688
4870.6	-67.673
4870.7	-67.581
4870.8	-67.566
4870.9	-67.551
4871	-67.551
4871.1	-67.596
4871.2	-67.49
4871.3	-67.383
4871.4	-67.398
4871.5	-67.474
4871.6	-67.368
4871.7	-67.337
4871.8	-67.368
4871.9	-67.291
4872	-67.368
4872.1	-67.352
4872.2	-67.429
4872.3	-67.368
4872.4	-67.49
4872.5	-67.505
4872.6	-67.413
4872.7	-67.444
4872.8	-67.612
4872.9	-67.642
4873	-67.734
4873.1	-67.825
4873.2	-67.871
4873.3	-67.856
4873.4	-67.886
4873.5	-67.81
4873.6	-67.627
4873.7	-67.535
4873.8	-67.52
4873.9	-67.459
4874	-67.474
4874.1	-67.581
4874.2	-67.764
4874.3	-67.856
4874.4	-67.886
4874.5	-67.825
4874.6	-67.627
4874.7	-67.551
4874.8	-67.505
4874.9	-67.902
4875	-67.947
4875.1	-67.978
4875.2	-67.886
4875.3	-67.871
4875.4	-67.749
4875.5	-67.871
4875.6	-67.932
4875.7	-67.993
4875.8	-67.734
4875.9	-67.627
4876	-68.008
4876.1	-67.825
4876.2	-67.596
4876.3	-67.932
4876.4	-67.856
4876.5	-67.764
4876.6	-67.963
4876.7	-68.054
4876.8	-67.78
4876.9	-67.627
4877	-67.856
4877.1	-68.069
4877.2	-68.069
4877.3	-67.871
4877.4	-67.734
4877.5	-67.703
4877.6	-67.627
4877.7	-67.902
4877.8	-67.978
4877.9	-68.1
4878	-68.054
4878.1	-68.1
4878.2	-67.825
4878.3	-67.703
4878.4	-67.703
4878.5	-67.795
4878.6	-67.764
4878.7	-67.871
4878.8	-67.978
4878.9	-68.054
4879	-68.1
4879.1	-68.115
4879.2	-68.237
4879.3	-68.1
4879.4	-68.207
4879.5	-68.207
4879.6	-68.161
4879.7	-68.115
4879.8	-68.024
4879.9	-68.115
4880	-68.1
4880.1	-68.085
4880.2	-68.069
4880.3	-68.115
4880.4	-68.054
4880.5	-68.008
4880.6	-68.085
4880.7	-68.146
4880.8	-68.069
4880.9	-68.115
4881	-68.192
4881.1	-68.085
4881.2	-68.146
4881.3	-68.253
4881.4	-68.176
4881.5	-68.192
4881.6	-68.069
4881.7	-68.008
4881.8	-67.917
4881.9	-67.719
4882	-67.612
4882.1	-67.81
4882.2	-67.917
4882.3	-67.963
4882.4	-68.161
4882.5	-68.268
4882.6	-68.237
4882.7	-68.13
4882.8	-68.054
4882.9	-67.825
4883	-67.841
4883.1	-68.008
4883.2	-68.222
4883.3	-68.222
4883.4	-68.207
4883.5	-68.039
4883.6	-67.947
4883.7	-67.947
4883.8	-67.993
4883.9	-68.115
4884	-68.237
4884.1	-68.13
4884.2	-67.871
4884.3	-68.115
4884.4	-68.222
4884.5	-67.932
4884.6	-68.146
4884.7	-68.253
4884.8	-67.902
4884.9	-67.963
4885	-68.222
4885.1	-68.13
4885.2	-68.024
4885.3	-67.841
4885.4	-68.146
4885.5	-68.192
4885.6	-68.268
4885.7	-68.069
4885.8	-67.963
4885.9	-67.841
4886	-67.841
4886.1	-67.947
4886.2	-68.085
4886.3	-68.237
4886.4	-68.283
4886.5	-68.222
4886.6	-68.253
4886.7	-68.085
4886.8	-67.963
4886.9	-67.886
4887	-67.795
4887.1	-67.734
4887.2	-67.734
4887.3	-67.719
4887.4	-67.734
4887.5	-67.719
4887.6	-67.673
4887.7	-67.78
4887.8	-67.856
4887.9	-67.902
4888	-67.932
4888.1	-67.947
4888.2	-67.993
4888.3	-67.993
4888.4	-67.932
4888.5	-68.054
4888.6	-68.024
4888.7	-68.069
4888.8	-67.886
4888.9	-68.039
4889	-67.947
4889.1	-67.841
4889.2	-67.871
4889.3	-67.795
4889.4	-67.703
4889.5	-67.627
4889.6	-67.642
4889.7	-67.581
4889.8	-67.673
4889.9	-67.703
4890	-67.856
4890.1	-67.841
4890.2	-67.963
4890.3	-68.085
4890.4	-68.069
4890.5	-67.993
4890.6	-67.78
4890.7	-67.627
4890.8	-67.535
4890.9	-67.657
4891	-67.81
4891.1	-67.932
4891.2	-68.024
4891.3	-67.993
4891.4	-67.642
4891.5	-67.413
4891.6	-67.596
4891.7	-67.871
4891.8	-68.008
4891.9	-67.963
4892	-67.856
4892.1	-67.902
4892.2	-67.932
4892.3	-67.734
4892.4	-67.612
4892.5	-67.49
4892.6	-67.856
4892.7	-67.734
4892.8	-67.398
4892.9	-67.825
4893	-67.551
4893.1	-67.459
4893.2	-67.703
4893.3	-67.703
4893.4	-67.398
4893.5	-67.444
4893.6	-67.719
4893.7	-67.749
4893.8	-67.535
4893.9	-67.368
4894	-67.322
4894.1	-67.459
4894.2	-67.627
4894.3	-67.703
4894.4	-67.673
4894.5	-67.612
4894.6	-67.535
4894.7	-67.398
4894.8	-67.307
4894.9	-67.307
4895	-67.307
4895.1	-67.352
4895.2	-67.49
4895.3	-67.627
4895.4	-67.581
4895.5	-67.749
4895.6	-67.642
4895.7	-67.734
4895.8	-67.581
4895.9	-67.627
4896	-67.581
4896.1	-67.444
4896.2	-67.444
4896.3	-67.52
4896.4	-67.551
4896.5	-67.368
4896.6	-67.398
4896.7	-67.398
4896.8	-67.352
4896.9	-67.322
4897	-67.337
4897.1	-67.413
4897.2	-67.23
4897.3	-67.322
4897.4	-67.398
4897.5	-67.413
4897.6	-67.429
4897.7	-67.52
4897.8	-67.52
4897.9	-67.474
4898	-67.444
4898.1	-67.566
4898.2	-67.551
4898.3	-67.627
4898.4	-67.581
4898.5	-67.474
4898.6	-67.307
4898.7	-67.108
4898.8	-67.047
4898.9	-67.184
4899	-67.245
4899.1	-67.368
4899.2	-67.581
4899.3	-67.566
4899.4	-67.459
4899.5	-67.322
4899.6	-67.154
4899.7	-67.093
4899.8	-67.322
4899.9	-67.52
4900	-67.596
4900.1	-67.444
4900.2	-67.337
4900.3	-67.2
4900.4	-67.337
4900.5	-67.337
4900.6	-67.49
4900.7	-67.49
4900.8	-67.261
4900.9	-67.017
4901	-67.429
4901.1	-67.276
4901.2	-67.123
4901.3	-67.459
4901.4	-67.169
4901.5	-67.017
4901.6	-67.322
4901.7	-67.368
4901.8	-67.307
4901.9	-67.017
4902	-67.093
4902.1	-67.337
4902.2	-67.398
4902.3	-67.261
4902.4	-67.154
4902.5	-67.108
4902.6	-67.047
4902.7	-67.032
4902.8	-67.154
4902.9	-67.276
4903	-67.307
4903.1	-67.383
4903.2	-67.291
4903.3	-67.291
4903.4	-67.23
4903.5	-67.154
4903.6	-67.078
4903.7	-66.91
4903.8	-66.849
4903.9	-66.91
4904	-66.834
4904.1	-66.895
4904.2	-66.895
4904.3	-66.788
4904.4	-66.895
4904.5	-66.94
4904.6	-66.986
4904.7	-67.017
4904.8	-67.047
4904.9	-67.078
4905	-67.032
4905.1	-66.94
4905.2	-66.91
4905.3	-67.139
4905.4	-67.047
4905.5	-67.032
4905.6	-66.971
4905.7	-66.986
4905.8	-66.849
4905.9	-66.864
4906	-66.834
4906.1	-66.711
4906.2	-66.696
4906.3	-66.711
4906.4	-66.803
4906.5	-66.895
4906.6	-66.864
4906.7	-67.108
4906.8	-67.2
4906.9	-67.215
4907	-67.184
4907.1	-67.078
4907.2	-66.956
4907.3	-66.818
4907.4	-66.742
4907.5	-66.742
4907.6	-66.94
4907.7	-67.078
4907.8	-67.062
4907.9	-67.169
4908	-66.834
4908.1	-66.696
4908.2	-66.696
4908.3	-66.879
4908.4	-67.001
4908.5	-67.108
4908.6	-67.078
4908.7	-67.047
4908.8	-66.971
4908.9	-66.895
4909	-66.879
4909.1	-66.589
4909.2	-66.635
4909.3	-66.91
4909.4	-66.574
4909.5	-66.528
4909.6	-66.788
4909.7	-66.696
4909.8	-66.559
4909.9	-66.849
4910	-66.727
4910.1	-66.544
4910.2	-66.513
4910.3	-66.742
4910.4	-66.803
4910.5	-66.681
4910.6	-66.605
4910.7	-66.574
4910.8	-66.498
4910.9	-66.681
4911	-66.834
4911.1	-66.803
4911.2	-66.788
4911.3	-66.696
4911.4	-66.605
4911.5	-66.467
4911.6	-66.467
4911.7	-66.437
4911.8	-66.437
4911.9	-66.467
4912	-66.742
4912.1	-66.788
4912.2	-66.803
4912.3	-66.864
4912.4	-66.849
4912.5	-66.895
4912.6	-66.895
4912.7	-66.895
4912.8	-66.757
4912.9	-66.711
4913	-66.681
4913.1	-66.757
4913.2	-66.788
4913.3	-66.696
4913.4	-66.666
4913.5	-66.635
4913.6	-66.65
4913.7	-66.62
4913.8	-66.681
4913.9	-66.696
4914	-66.727
4914.1	-66.742
4914.2	-66.696
4914.3	-66.742
4914.4	-66.834
4914.5	-66.834
4914.6	-66.864
4914.7	-66.925
4914.8	-66.849
4914.9	-66.757
4915	-66.727
4915.1	-66.544
4915.2	-66.452
4915.3	-66.467
4915.4	-66.483
4915.5	-66.422
4915.6	-66.574
4915.7	-66.681
4915.8	-66.849
4915.9	-66.757
4916	-66.742
4916.1	-66.589
4916.2	-66.391
4916.3	-66.422
4916.4	-66.574
4916.5	-66.696
4916.6	-66.849
4916.7	-66.803
4916.8	-66.559
4916.9	-66.345
4917	-66.315
4917.1	-66.345
4917.2	-66.391
4917.3	-66.559
4917.4	-66.727
4917.5	-66.528
4917.6	-66.391
4917.7	-66.711
4917.8	-66.513
4917.9	-66.254
4918	-66.711
4918.1	-66.544
4918.2	-66.284
4918.3	-66.528
4918.4	-66.666
4918.5	-66.391
4918.6	-66.193
4918.7	-66.391
4918.8	-66.589
4918.9	-66.681
4919	-66.513
4919.1	-66.36
4919.2	-66.132
4919.3	-66.132
4919.4	-66.315
4919.5	-66.528
4919.6	-66.62
4919.7	-66.589
4919.8	-66.483
4919.9	-66.452
4920	-66.315
4920.1	-66.116
4920.2	-65.979
4920.3	-66.04
4920.4	-66.132
4920.5	-66.208
4920.6	-66.376
4920.7	-66.391
4920.8	-66.467
4920.9	-66.437
4921	-66.437
4921.1	-66.422
4921.2	-66.437
4921.3	-66.299
4921.4	-66.36
4921.5	-66.284
4921.6	-66.269
4921.7	-66.116
4921.8	-66.208
4921.9	-66.147
4922	-66.238
4922.1	-66.132
4922.2	-66.223
4922.3	-66.04
4922.4	-66.086
4922.5	-66.101
4922.6	-66.269
4922.7	-66.177
4922.8	-66.315
4922.9	-66.345
4923	-66.345
4923.1	-66.238
4923.2	-66.376
4923.3	-66.345
4923.4	-66.376
4923.5	-66.193
4923.6	-66.132
4923.7	-66.01
4923.8	-65.872
4923.9	-65.872
4924	-66.055
4924.1	-66.101
4924.2	-66.238
4924.3	-66.498
4924.4	-66.391
4924.5	-66.254
4924.6	-65.994
4924.7	-65.887
4924.8	-66.04
4924.9	-66.208
4925	-66.391
4925.1	-66.345
4925.2	-66.33
4925.3	-66.208
4925.4	-66.208
4925.5	-66.269
4925.6	-66.36
4925.7	-66.422
4925.8	-66.238
4925.9	-65.964
4926	-66.132
4926.1	-66.406
4926.2	-66.116
4926.3	-66.01
4926.4	-66.36
4926.5	-66.36
4926.6	-66.086
4926.7	-65.948
4926.8	-66.254
4926.9	-66.33
4927	-66.345
4927.1	-66.269
4927.2	-66.086
4927.3	-66.01
4927.4	-66.01
4927.5	-66.238
4927.6	-66.315
4927.7	-66.33
4927.8	-66.422
4927.9	-66.467
4928	-66.437
4928.1	-66.376
4928.2	-66.193
4928.3	-66.04
4928.4	-66.01
4928.5	-66.147
4928.6	-66.04
4928.7	-66.086
4928.8	-66.101
4928.9	-66.086
4929	-66.132
4929.1	-66.177
4929.2	-66.376
4929.3	-66.391
4929.4	-66.391
4929.5	-66.406
4929.6	-66.513
4929.7	-66.528
4929.8	-66.391
4929.9	-66.437
4930	-66.467
4930.1	-66.559
4930.2	-66.544
4930.3	-66.483
4930.4	-66.483
4930.5	-66.391
4930.6	-66.437
4930.7	-66.498
4930.8	-66.36
4930.9	-66.33
4931	-66.162
4931.1	-66.162
4931.2	-65.994
4931.3	-66.071
4931.4	-66.086
4931.5	-66.269
4931.6	-66.208
4931.7	-66.33
4931.8	-66.467
4931.9	-66.589
4932	-66.528
4932.1	-66.666
4932.2	-66.437
4932.3	-66.238
4932.4	-66.116
4932.5	-66.254
4932.6	-66.284
4932.7	-66.559
4932.8	-66.635
4932.9	-66.559
4933	-66.391
4933.1	-66.162
4933.2	-66.345
4933.3	-66.528
4933.4	-66.635
4933.5	-66.635
4933.6	-66.498
4933.7	-66.544
4933.8	-66.513
4933.9	-66.589
4934	-66.574
4934.1	-66.483
4934.2	-66.162
4934.3	-66.544
4934.4	-66.498
4934.5	-66.315
4934.6	-66.406
4934.7	-66.559
4934.8	-66.299
4934.9	-66.193
4935	-66.589
4935.1	-66.574
4935.2	-66.513
4935.3	-66.254
4935.4	-66.284
4935.5	-66.467
4935.6	-66.681
4935.7	-66.605
4935.8	-66.544
4935.9	-66.376
4936	-66.254
4936.1	-66.208
4936.2	-66.116
4936.3	-66.254
4936.4	-66.452
4936.5	-66.589
4936.6	-66.544
4936.7	-66.559
4936.8	-66.559
4936.9	-66.62
4937	-66.528
4937.1	-66.589
4937.2	-66.498
4937.3	-66.483
4937.4	-66.406
4937.5	-66.391
4937.6	-66.269
4937.7	-66.254
4937.8	-66.238
4937.9	-66.345
4938	-66.254
4938.1	-66.254
4938.2	-66.193
4938.3	-66.254
4938.4	-66.238
4938.5	-66.299
4938.6	-66.269
4938.7	-66.269
4938.8	-66.269
4938.9	-66.391
4939	-66.376
4939.1	-66.406
4939.2	-66.452
4939.3	-66.589
4939.4	-66.589
4939.5	-66.559
4939.6	-66.574
4939.7	-66.513
4939.8	-66.589
4939.9	-66.498
4940	-66.345
4940.1	-66.238
4940.2	-66.223
4940.3	-66.162
4940.4	-66.299
4940.5	-66.376
4940.6	-66.559
4940.7	-66.62
4940.8	-66.666
4940.9	-66.635
4941	-66.666
4941.1	-66.467
4941.2	-66.284
4941.3	-66.269
4941.4	-66.238
4941.5	-66.33
4941.6	-66.559
4941.7	-66.589
4941.8	-66.666
4941.9	-66.62
4942	-66.605
4942.1	-66.65
4942.2	-66.574
4942.3	-66.437
4942.4	-66.208
4942.5	-66.376
4942.6	-66.635
4942.7	-66.391
4942.8	-66.406
4942.9	-66.62
4943	-66.147
4943.1	-66.422
4943.2	-66.727
4943.3	-66.422
4943.4	-66.238
4943.5	-66.559
4943.6	-66.635
4943.7	-66.467
4943.8	-66.254
4943.9	-66.254
4944	-66.452
4944.1	-66.589
4944.2	-66.635
4944.3	-66.528
4944.4	-66.406
4944.5	-66.208
4944.6	-66.223
4944.7	-66.315
4944.8	-66.315
4944.9	-66.498
4945	-66.574
4945.1	-66.681
4945.2	-66.742
4945.3	-66.65
4945.4	-66.696
4945.5	-66.574
4945.6	-66.483
4945.7	-66.467
4945.8	-66.422
4945.9	-66.452
4946	-66.269
4946.1	-66.33
4946.2	-66.147
4946.3	-66.177
4946.4	-66.315
4946.5	-66.223
4946.6	-66.284
4946.7	-66.284
4946.8	-66.36
4946.9	-66.36
4947	-66.33
4947.1	-66.33
4947.2	-66.269
4947.3	-66.254
4947.4	-66.284
4947.5	-66.254
4947.6	-66.162
4947.7	-66.101
4947.8	-66.055
4947.9	-66.116
4948	-66.101
4948.1	-66.193
4948.2	-66.223
4948.3	-66.254
4948.4	-66.315
4948.5	-66.391
4948.6	-66.422
4948.7	-66.498
4948.8	-66.513
4948.9	-66.544
4949	-66.238
4949.1	-66.132
4949.2	-66.04
4949.3	-66.086
4949.4	-66.269
4949.5	-66.33
4949.6	-66.528
4949.7	-66.65
4949.8	-66.376
4949.9	-66.132
4950	-66.132
4950.1	-66.299
4950.2	-66.36
4950.3	-66.406
4950.4	-66.36
4950.5	-66.284
4950.6	-66.208
4950.7	-66.208
4950.8	-66.513
4950.9	-66.544
4951	-66.269
4951.1	-66.345
4951.2	-66.498
4951.3	-66.223
4951.4	-66.437
4951.5	-66.528
4951.6	-66.36
4951.7	-66.238
4951.8	-66.483
4951.9	-66.528
4952	-66.406
4952.1	-66.223
4952.2	-66.269
4952.3	-66.467
4952.4	-66.666
4952.5	-66.605
4952.6	-66.513
4952.7	-66.422
4952.8	-66.391
4952.9	-66.284
4953	-66.33
4953.1	-66.36
4953.2	-66.528
4953.3	-66.666
4953.4	-66.62
4953.5	-66.696
4953.6	-66.711
4953.7	-66.711
4953.8	-66.635
4953.9	-66.589
4954	-66.513
4954.1	-66.528
4954.2	-66.422
4954.3	-66.376
4954.4	-66.345
4954.5	-66.284
4954.6	-66.422
4954.7	-66.36
4954.8	-66.33
4954.9	-66.452
4955	-66.467
4955.1	-66.452
4955.2	-66.483
4955.3	-66.589
4955.4	-66.483
4955.5	-66.513
4955.6	-66.544
4955.7	-66.528
4955.8	-66.498
4955.9	-66.513
4956	-66.422
4956.1	-66.391
4956.2	-66.467
4956.3	-66.376
4956.4	-66.62
4956.5	-66.605
4956.6	-66.711
4956.7	-66.727
4956.8	-66.879
4956.9	-66.818
4957	-66.849
4957.1	-66.864
4957.2	-66.94
4957.3	-66.742
4957.4	-66.513
4957.5	-66.467
4957.6	-66.422
4957.7	-66.666
4957.8	-66.818
4957.9	-66.956
4958	-66.971
4958.1	-66.727
4958.2	-66.513
4958.3	-66.513
4958.4	-66.681
4958.5	-66.803
4958.6	-66.879
4958.7	-66.91
4958.8	-66.895
4958.9	-66.803
4959	-66.757
4959.1	-66.498
4959.2	-66.757
4959.3	-66.925
4959.4	-66.681
4959.5	-66.727
4959.6	-66.986
4959.7	-66.727
4959.8	-66.742
4959.9	-66.864
4960	-66.772
4960.1	-66.528
4960.2	-66.803
4960.3	-66.925
4960.4	-66.971
4960.5	-66.696
4960.6	-66.498
4960.7	-66.696
4960.8	-66.956
4960.9	-66.956
4961	-67.001
4961.1	-66.849
4961.2	-66.849
4961.3	-66.681
4961.4	-66.666
4961.5	-66.681
4961.6	-66.757
4961.7	-66.788
4961.8	-66.971
4961.9	-66.971
4962	-67.047
4962.1	-67.078
4962.2	-67.123
4962.3	-67.093
4962.4	-67.093
4962.5	-67.123
4962.6	-66.986
4962.7	-66.956
4962.8	-66.971
4962.9	-66.94
4963	-66.864
4963.1	-66.788
4963.2	-66.91
4963.3	-66.818
4963.4	-66.757
4963.5	-66.788
4963.6	-66.788
4963.7	-66.681
4963.8	-66.711
4963.9	-66.864
4964	-66.788
4964.1	-66.803
4964.2	-66.757
4964.3	-66.818
4964.4	-66.925
4964.5	-67.001
4964.6	-67.062
4964.7	-67.169
4964.8	-67.154
4964.9	-67.108
4965	-67.276
4965.1	-67.23
4965.2	-67.184
4965.3	-67.169
4965.4	-66.971
4965.5	-66.834
4965.6	-66.681
4965.7	-66.818
4965.8	-67.017
4965.9	-67.2
4966	-67.2
4966.1	-67.276
4966.2	-67.215
4966.3	-66.91
4966.4	-66.91
4966.5	-66.986
4966.6	-67.169
4966.7	-67.383
4966.8	-67.337
4966.9	-67.276
4967	-67.23
4967.1	-67.23
4967.2	-67.383
4967.3	-67.383
4967.4	-67.032
4967.5	-66.879
4967.6	-67.245
4967.7	-67.23
4967.8	-66.971
4967.9	-67.291
4968	-67.245
4968.1	-66.925
4968.2	-67.245
4968.3	-67.276
4968.4	-67.078
4968.5	-66.895
4968.6	-67.154
4968.7	-67.398
4968.8	-67.352
4968.9	-67.093
4969	-67.032
4969.1	-66.91
4969.2	-67.017
4969.3	-67.23
4969.4	-67.337
4969.5	-67.398
4969.6	-67.291
4969.7	-67.169
4969.8	-67.062
4969.9	-66.956
4970	-66.925
4970.1	-66.849
4970.2	-66.864
4970.3	-66.895
4970.4	-67.108
4970.5	-67.276
4970.6	-67.23
4970.7	-67.245
4970.8	-67.261
4970.9	-67.368
4971	-67.291
4971.1	-67.337
4971.2	-67.307
4971.3	-67.215
4971.4	-67.2
4971.5	-67.184
4971.6	-67.154
4971.7	-67.2
4971.8	-67.108
4971.9	-67.154
4972	-67.093
4972.1	-67.062
4972.2	-67.017
4972.3	-67.139
4972.4	-67.154
4972.5	-67.154
4972.6	-67.184
4972.7	-67.093
4972.8	-67.154
4972.9	-67.2
4973	-67.169
4973.1	-67.078
4973.2	-67.123
4973.3	-67.047
4973.4	-66.925
4973.5	-66.742
4973.6	-66.65
4973.7	-66.62
4973.8	-66.589
4973.9	-66.742
4974	-66.94
4974.1	-66.925
4974.2	-66.956
4974.3	-66.879
4974.4	-66.711
4974.5	-66.452
4974.6	-66.467
4974.7	-66.65
4974.8	-66.772
4974.9	-66.834
4975	-66.803
4975.1	-66.605
4975.2	-66.452
4975.3	-66.36
4975.4	-66.391
4975.5	-66.36
4975.6	-66.391
4975.7	-66.666
4975.8	-66.742
4975.9	-66.437
4976	-66.345
4976.1	-66.681
4976.2	-66.483
4976.3	-66.406
4976.4	-66.589
4976.5	-66.376
4976.6	-66.269
4976.7	-66.62
4976.8	-66.681
4976.9	-66.345
4977	-66.147
4977.1	-66.406
4977.2	-66.635
4977.3	-66.452
4977.4	-66.483
4977.5	-66.315
4977.6	-66.238
4977.7	-66.116
4977.8	-66.299
4977.9	-66.422
4978	-66.65
4978.1	-66.498
4978.2	-66.452
4978.3	-66.315
4978.4	-66.208
4978.5	-66.223
4978.6	-66.147
4978.7	-66.101
4978.8	-66.101
4978.9	-66.071
4979	-66.223
4979.1	-66.315
4979.2	-66.36
4979.3	-66.36
4979.4	-66.574
4979.5	-66.559
4979.6	-66.605
4979.7	-66.498
4979.8	-66.589
4979.9	-66.589
4980	-66.528
4980.1	-66.62
4980.2	-66.62
4980.3	-66.62
4980.4	-66.696
4980.5	-66.605
4980.6	-66.544
4980.7	-66.483
4980.8	-66.666
4980.9	-66.635
4981	-66.666
4981.1	-66.62
4981.2	-66.528
4981.3	-66.498
4981.4	-66.437
4981.5	-66.437
4981.6	-66.284
4981.7	-66.238
4981.8	-66.162
4981.9	-66.116
4982	-66.055
4982.1	-66.193
4982.2	-66.345
4982.3	-66.422
4982.4	-66.513
4982.5	-66.574
4982.6	-66.483
4982.7	-66.284
4982.8	-66.04
4982.9	-66.147
4983	-66.193
4983.1	-66.498
4983.2	-66.635
4983.3	-66.62
4983.4	-66.33
4983.5	-66.04
4983.6	-66.101
4983.7	-66.086
4983.8	-66.132
4983.9	-66.193
4984	-66.498
4984.1	-66.513
4984.2	-66.208
4984.3	-66.04
4984.4	-66.483
4984.5	-66.299
4984.6	-66.299
4984.7	-66.528
4984.8	-66.238
4984.9	-66.193
4985	-66.467
4985.1	-66.544
4985.2	-66.238
4985.3	-66.193
4985.4	-66.33
4985.5	-66.65
4985.6	-66.544
4985.7	-66.437
4985.8	-66.177
4985.9	-66.284
4986	-66.208
4986.1	-66.437
4986.2	-66.528
4986.3	-66.635
4986.4	-66.528
4986.5	-66.498
4986.6	-66.376
4986.7	-66.33
4986.8	-66.223
4986.9	-66.208
4987	-66.132
4987.1	-66.025
4987.2	-66.086
4987.3	-66.223
4987.4	-66.299
4987.5	-66.422
4987.6	-66.422
4987.7	-66.528
4987.8	-66.391
4987.9	-66.528
4988	-66.422
4988.1	-66.605
4988.2	-66.406
4988.3	-66.528
4988.4	-66.467
4988.5	-66.391
4988.6	-66.376
4988.7	-66.406
4988.8	-66.483
4988.9	-66.483
4989	-66.467
4989.1	-66.36
4989.2	-66.483
4989.3	-66.406
4989.4	-66.422
4989.5	-66.513
4989.6	-66.437
4989.7	-66.589
4989.8	-66.452
4989.9	-66.345
4990	-66.177
4990.1	-66.071
4990.2	-65.948
4990.3	-65.964
4990.4	-66.025
4990.5	-66.147
4990.6	-66.101
4990.7	-66.391
4990.8	-66.36
4990.9	-66.483
4991	-66.223
4991.1	-66.086
4991.2	-65.948
4991.3	-65.903
4991.4	-66.086
4991.5	-66.284
4991.6	-66.391
4991.7	-66.315
4991.8	-66.101
4991.9	-65.979
4992	-65.903
4992.1	-65.826
4992.2	-65.994
4992.3	-66.208
4992.4	-66.299
4992.5	-66.101
4992.6	-65.781
4992.7	-66.208
4992.8	-66.162
4992.9	-65.887
4993	-66.147
4993.1	-66.177
4993.2	-65.918
4993.3	-65.994
4993.4	-66.238
4993.5	-66.086
4993.6	-65.765
4993.7	-65.903
4993.8	-66.177
4993.9	-66.177
4994	-66.177
4994.1	-65.979
4994.2	-65.781
4994.3	-65.689
4994.4	-65.826
4994.5	-66.055
4994.6	-66.193
4994.7	-66.177
4994.8	-66.116
4994.9	-66.162
4995	-66.025
4995.1	-66.025
4995.2	-65.948
4995.3	-65.796
4995.4	-65.842
4995.5	-65.781
4995.6	-65.887
4995.7	-65.979
4995.8	-66.055
4995.9	-66.086
4996	-66.101
4996.1	-66.193
4996.2	-66.269
4996.3	-66.238
4996.4	-66.284
4996.5	-66.391
4996.6	-66.299
4996.7	-66.269
4996.8	-66.254
4996.9	-66.33
4997	-66.254
4997.1	-66.284
4997.2	-66.437
4997.3	-66.284
4997.4	-66.299
4997.5	-66.284
4997.6	-66.299
4997.7	-66.36
4997.8	-66.36
4997.9	-66.36
4998	-66.33
4998.1	-65.979
4998.2	-65.979
4998.3	-65.918
4998.4	-65.857
4998.5	-65.72
4998.6	-65.857
4998.7	-65.948
4998.8	-66.116
4998.9	-66.132
4999	-66.254
4999.1	-66.345
4999.2	-66.254
4999.3	-66.101
4999.4	-65.964
4999.5	-65.826
4999.6	-65.887
4999.7	-66.223
4999.8	-66.422
4999.9	-66.376
5000	-66.269
5000.1	-65.994
5000.2	-65.948
5000.3	-65.857
5000.4	-65.979
5000.5	-65.979
5000.6	-66.116
5000.7	-66.345
5000.8	-66.452
5000.9	-66.147
5001	-65.994
5001.1	-66.36
5001.2	-66.345
5001.3	-66.193
5001.4	-66.467
5001.5	-66.208
5001.6	-66.162
5001.7	-66.437
5001.8	-66.452
5001.9	-66.299
5002	-66.208
5002.1	-66.284
5002.2	-66.62
5002.3	-66.62
5002.4	-66.391
5002.5	-66.284
5002.6	-66.238
5002.7	-66.208
5002.8	-66.391
5002.9	-66.544
5003	-66.742
5003.1	-66.65
5003.2	-66.635
5003.3	-66.544
5003.4	-66.483
5003.5	-66.376
5003.6	-66.33
5003.7	-66.162
5003.8	-66.177
5003.9	-66.254
5004	-66.376
5004.1	-66.467
5004.2	-66.513
5004.3	-66.65
5004.4	-66.62
5004.5	-66.757
5004.6	-66.757
5004.7	-66.788
5004.8	-66.742
5004.9	-66.711
5005	-66.834
5005.1	-66.757
5005.2	-66.742
5005.3	-66.772
5005.4	-66.849
5005.5	-66.788
5005.6	-66.772
5005.7	-66.727
5005.8	-66.834
5005.9	-66.864
5006	-66.956
5006.1	-66.94
5006.2	-66.971
5006.3	-66.94
5006.4	-66.94
5006.5	-66.834
5006.6	-66.727
5006.7	-66.818
5006.8	-66.635
5006.9	-66.605
5007	-66.559
5007.1	-66.544
5007.2	-66.62
5007.3	-66.788
5007.4	-66.849
5007.5	-66.94
5007.6	-66.956
5007.7	-67.001
5007.8	-66.864
5007.9	-66.635
5008	-66.666
5008.1	-66.727
5008.2	-66.818
5008.3	-67.001
5008.4	-67.001
5008.5	-66.879
5008.6	-66.681
5008.7	-66.772
5008.8	-66.666
5008.9	-66.727
5009	-66.849
5009.1	-66.925
5009.2	-66.803
5009.3	-66.65
5009.4	-67.017
5009.5	-66.864
5009.6	-66.65
5009.7	-66.971
5009.8	-66.818
5009.9	-66.681
5010	-67.032
5010.1	-67.032
5010.2	-66.803
5010.3	-66.666
5010.4	-66.986
5010.5	-67.108
5010.6	-67.093
5010.7	-66.772
5010.8	-66.727
5010.9	-66.772
5011	-66.925
5011.1	-67.047
5011.2	-67.139
5011.3	-67.139
5011.4	-67.047
5011.5	-67.001
5011.6	-66.91
5011.7	-66.742
5011.8	-66.757
5011.9	-66.834
5012	-66.956
5012.1	-67.154
5012.2	-67.169
5012.3	-67.276
5012.4	-67.322
5012.5	-67.215
5012.6	-67.261
5012.7	-67.368
5012.8	-67.261
5012.9	-67.276
5013	-67.215
5013.1	-67.139
5013.2	-67.169
5013.3	-67.078
5013.4	-67.093
5013.5	-67.123
5013.6	-67.047
5013.7	-67.062
5013.8	-67.123
5013.9	-67.062
5014	-67.108
5014.1	-67.108
5014.2	-67.169
5014.3	-67.123
5014.4	-67.215
5014.5	-67.123
5014.6	-67.291
5014.7	-67.337
5014.8	-67.444
5014.9	-67.413
5015	-67.413
5015.1	-67.352
5015.2	-67.368
5015.3	-67.261
5015.4	-67.154
5015.5	-67.139
5015.6	-66.879
5015.7	-66.94
5015.8	-67.047
5015.9	-67.184
5016	-67.322
5016.1	-67.474
5016.2	-67.413
5016.3	-67.154
5016.4	-66.956
5016.5	-66.864
5016.6	-67.184
5016.7	-67.276
5016.8	-67.413
5016.9	-67.474
5017	-67.459
5017.1	-67.352
5017.2	-67.413
5017.3	-67.276
5017.4	-67.017
5017.5	-67.062
5017.6	-67.398
5017.7	-67.2
5017.8	-66.971
5017.9	-67.307
5018	-67.169
5018.1	-67.108
5018.2	-67.352
5018.3	-67.352
5018.4	-66.986
5018.5	-67.001
5018.6	-67.413
5018.7	-67.368
5018.8	-67.245
5018.9	-67.047
5019	-66.956
5019.1	-67.078
5019.2	-67.368
5019.3	-67.429
5019.4	-67.459
5019.5	-67.322
5019.6	-67.276
5019.7	-67.169
5019.8	-67.017
5019.9	-67.001
5020	-67.154
5020.1	-67.337
5020.2	-67.322
5020.3	-67.505
5020.4	-67.505
5020.5	-67.49
5020.6	-67.368
5020.7	-67.291
5020.8	-67.337
5020.9	-67.307
5021	-67.215
5021.1	-67.215
5021.2	-67.154
5021.3	-67.032
5021.4	-67.062
5021.5	-66.986
5021.6	-67.017
5021.7	-67.001
5021.8	-67.078
5021.9	-67.001
5022	-67.047
5022.1	-66.91
5022.2	-66.986
5022.3	-67.032
5022.4	-67.047
5022.5	-67.032
5022.6	-67.032
5022.7	-66.986
5022.8	-66.956
5022.9	-67.078
5023	-67.2
5023.1	-67.23
5023.2	-67.398
5023.3	-67.337
5023.4	-67.368
5023.5	-67.413
5023.6	-67.291
5023.7	-67.474
5023.8	-67.337
5023.9	-67.108
5024	-67.032
5024.1	-66.94
5024.2	-67.078
5024.3	-67.2
5024.4	-67.413
5024.5	-67.505
5024.6	-67.337
5024.7	-67.368
5024.8	-67.062
5024.9	-66.971
5025	-67.093
5025.1	-67.398
5025.2	-67.474
5025.3	-67.459
5025.4	-67.459
5025.5	-67.49
5025.6	-67.276
5025.7	-67.2
5025.8	-67.017
5025.9	-67.307
5026	-67.474
5026.1	-67.123
5026.2	-67.169
5026.3	-67.413
5026.4	-66.956
5026.5	-67.291
5026.6	-67.49
5026.7	-67.352
5026.8	-66.94
5026.9	-67.307
5027	-67.398
5027.1	-67.352
5027.2	-67.169
5027.3	-67.047
5027.4	-67.123
5027.5	-67.291
5027.6	-67.398
5027.7	-67.398
5027.8	-67.291
5027.9	-67.2
5028	-67.154
5028.1	-67.093
5028.2	-67.032
5028.3	-67.017
5028.4	-67.123
5028.5	-67.307
5028.6	-67.368
5028.7	-67.413
5028.8	-67.398
5028.9	-67.49
5029	-67.505
5029.1	-67.535
5029.2	-67.413
5029.3	-67.337
5029.4	-67.322
5029.5	-67.322
5029.6	-67.352
5029.7	-67.245
5029.8	-67.276
5029.9	-67.245
5030	-67.2
5030.1	-67.184
5030.2	-67.2
5030.3	-67.169
5030.4	-67.245
5030.5	-67.276
5030.6	-67.2
5030.7	-67.261
5030.8	-67.276
5030.9	-67.337
5031	-67.368
5031.1	-67.352
5031.2	-67.429
5031.3	-67.429
5031.4	-67.459
5031.5	-67.535
5031.6	-67.581
5031.7	-67.551
5031.8	-67.551
5031.9	-67.566
5032	-67.444
5032.1	-67.139
5032.2	-67.2
5032.3	-67.139
5032.4	-67.276
5032.5	-67.368
5032.6	-67.596
5032.7	-67.551
5032.8	-67.596
5032.9	-67.383
5033	-67.261
5033.1	-67.154
5033.2	-67.352
5033.3	-67.49
5033.4	-67.612
5033.5	-67.566
5033.6	-67.535
5033.7	-67.474
5033.8	-67.505
5033.9	-67.657
5034	-67.642
5034.1	-67.337
5034.2	-67.169
5034.3	-67.52
5034.4	-67.52
5034.5	-67.123
5034.6	-67.551
5034.7	-67.49
5034.8	-67.169
5034.9	-67.459
5035	-67.581
5035.1	-67.322
5035.2	-67.276
5035.3	-67.474
5035.4	-67.581
5035.5	-67.505
5035.6	-67.352
5035.7	-67.23
5035.8	-67.337
5035.9	-67.505
5036	-67.657
5036.1	-67.612
5036.2	-67.566
5036.3	-67.459
5036.4	-67.413
5036.5	-67.261
5036.6	-67.261
5036.7	-67.245
5036.8	-67.368
5036.9	-67.52
5037	-67.627
5037.1	-67.627
5037.2	-67.627
5037.3	-67.719
5037.4	-67.612
5037.5	-67.627
5037.6	-67.657
5037.7	-67.581
5037.8	-67.535
5037.9	-67.444
5038	-67.505
5038.1	-67.413
5038.2	-67.307
5038.3	-67.322
5038.4	-67.307
5038.5	-67.245
5038.6	-67.261
5038.7	-67.291
5038.8	-67.245
5038.9	-67.291
5039	-67.352
5039.1	-67.276
5039.2	-67.322
5039.3	-67.368
5039.4	-67.474
5039.5	-67.535
5039.6	-67.566
5039.7	-67.52
5039.8	-67.581
5039.9	-67.703
5040	-67.703
5040.1	-67.825
5040.2	-67.81
5040.3	-67.856
5040.4	-67.734
5040.5	-67.581
5040.6	-67.535
5040.7	-67.429
5040.8	-67.474
5040.9	-67.581
5041	-67.749
5041.1	-67.81
5041.2	-67.932
5041.3	-67.764
5041.4	-67.566
5041.5	-67.505
5041.6	-67.459
5041.7	-67.642
5041.8	-67.81
5041.9	-67.917
5042	-67.871
5042.1	-67.932
5042.2	-67.871
5042.3	-67.825
5042.4	-67.703
5042.5	-67.459
5042.6	-67.612
5042.7	-67.81
5042.8	-67.566
5042.9	-67.627
5043	-67.902
5043.1	-67.566
5043.2	-67.657
5043.3	-67.902
5043.4	-67.688
5043.5	-67.566
5043.6	-67.78
5043.7	-68.008
5043.8	-67.963
5043.9	-67.886
5044	-67.596
5044.1	-67.566
5044.2	-67.703
5044.3	-67.932
5044.4	-67.963
5044.5	-67.917
5044.6	-67.978
5044.7	-67.81
5044.8	-67.688
5044.9	-67.612
5045	-67.566
5045.1	-67.703
5045.2	-67.657
5045.3	-67.81
5045.4	-67.902
5045.5	-68.085
5045.6	-68.039
5045.7	-68.115
5045.8	-68.115
5045.9	-68.13
5046	-68.192
5046.1	-68.146
5046.2	-68.069
5046.3	-68.054
5046.4	-67.978
5046.5	-68.039
5046.6	-67.947
5046.7	-67.993
5046.8	-68.024
5046.9	-68.115
5047	-68.008
5047.1	-67.947
5047.2	-67.902
5047.3	-68.054
5047.4	-68.1
5047.5	-68.115
5047.6	-68.1
5047.7	-68.161
5047.8	-68.207
5047.9	-68.268
5048	-68.222
5048.1	-68.268
5048.2	-68.192
5048.3	-68.146
5048.4	-67.902
5048.5	-67.902
5048.6	-67.688
5048.7	-67.81
5048.8	-67.795
5048.9	-68.039
5049	-68.039
5049.1	-68.085
5049.2	-68.085
5049.3	-67.978
5049.4	-67.764
5049.5	-67.535
5049.6	-67.764
5049.7	-67.81
5049.8	-67.993
5049.9	-67.993
5050	-67.963
5050.1	-67.612
5050.2	-67.612
5050.3	-67.566
5050.4	-67.642
5050.5	-67.505
5050.6	-67.566
5050.7	-67.795
5050.8	-67.947
5050.9	-67.841
5051	-67.52
5051.1	-67.856
5051.2	-67.703
5051.3	-67.52
5051.4	-68.024
5051.5	-67.749
5051.6	-67.551
5051.7	-67.856
5051.8	-67.902
5051.9	-67.688
5052	-67.566
5052.1	-67.566
5052.2	-67.734
5052.3	-67.932
5052.4	-67.902
5052.5	-67.795
5052.6	-67.535
5052.7	-67.49
5052.8	-67.612
5052.9	-67.642
5053	-67.871
5053.1	-67.886
5053.2	-67.978
5053.3	-67.963
5053.4	-67.841
5053.5	-67.78
5053.6	-67.856
5053.7	-67.749
5053.8	-67.734
5053.9	-67.49
5054	-67.474
5054.1	-67.429
5054.2	-67.474
5054.3	-67.444
5054.4	-67.688
5054.5	-67.688
5054.6	-67.596
5054.7	-67.688
5054.8	-67.734
5054.9	-67.856
5055	-67.871
5055.1	-67.871
5055.2	-67.81
5055.3	-67.902
5055.4	-67.841
5055.5	-67.795
5055.6	-67.902
5055.7	-67.825
5055.8	-67.917
5055.9	-67.81
5056	-67.81
5056.1	-67.642
5056.2	-67.657
5056.3	-67.474
5056.4	-67.551
5056.5	-67.505
5056.6	-67.551
5056.7	-67.627
5056.8	-67.734
5056.9	-67.749
5057	-67.841
5057.1	-67.993
5057.2	-68.008
5057.3	-67.978
5057.4	-67.856
5057.5	-67.688
5057.6	-67.49
5057.7	-67.566
5057.8	-67.764
5057.9	-67.902
5058	-68.039
5058.1	-67.963
5058.2	-67.78
5058.3	-67.581
5058.4	-67.657
5058.5	-67.795
5058.6	-67.841
5058.7	-67.932
5058.8	-67.841
5058.9	-67.719
5059	-67.627
5059.1	-67.642
5059.2	-67.902
5059.3	-67.978
5059.4	-67.642
5059.5	-67.795
5059.6	-67.932
5059.7	-67.642
5059.8	-67.902
5059.9	-67.947
5060	-67.795
5060.1	-67.627
5060.2	-67.932
5060.3	-67.993
5060.4	-67.902
5060.5	-67.642
5060.6	-67.719
5060.7	-67.764
5060.8	-67.963
5060.9	-68.161
5061	-68.069
5061.1	-67.902
5061.2	-67.81
5061.3	-67.703
5061.4	-67.612
5061.5	-67.688
5061.6	-67.749
5061.7	-67.886
5061.8	-68.008
5061.9	-68.115
5062	-68.161
5062.1	-68.176
5062.2	-68.192
5062.3	-68.13
5062.4	-68.1
5062.5	-68.085
5062.6	-68.069
5062.7	-67.902
5062.8	-67.963
5062.9	-67.978
5063	-67.871
5063.1	-67.795
5063.2	-67.734
5063.3	-67.795
5063.4	-67.734
5063.5	-67.764
5063.6	-67.825
5063.7	-67.749
5063.8	-67.841
5063.9	-67.825
5064	-67.871
5064.1	-67.886
5064.2	-67.856
5064.3	-67.886
5064.4	-67.947
5064.5	-67.917
5064.6	-68.054
5064.7	-68.069
5064.8	-68.1
5064.9	-68.176
5065	-68.253
5065.1	-68.237
5065.2	-68.176
5065.3	-68.192
5065.4	-68.008
5065.5	-67.825
5065.6	-67.78
5065.7	-67.856
5065.8	-67.978
5065.9	-68.039
5066	-68.268
5066.1	-68.237
5066.2	-68.069
5066.3	-68.008
5066.4	-67.764
5066.5	-67.932
5066.6	-68.146
5066.7	-68.298
5066.8	-68.314
5066.9	-68.222
5067	-68.085
5067.1	-68.13
5067.2	-68.314
5067.3	-68.359
5067.4	-68.222
5067.5	-68.024
5067.6	-68.024
5067.7	-68.237
5067.8	-68.054
5067.9	-67.947
5068	-68.359
5068.1	-68.008
5068.2	-67.78
5068.3	-68.268
5068.4	-68.13
5068.5	-67.917
5068.6	-67.917
5068.7	-68.268
5068.8	-68.283
5068.9	-68.222
5069	-67.978
5069.1	-67.856
5069.2	-67.932
5069.3	-68.024
5069.4	-68.298
5069.5	-68.375
5069.6	-68.298
5069.7	-68.161
5069.8	-68.024
5069.9	-68.008
5070	-67.902
5070.1	-67.856
5070.2	-67.81
5070.3	-67.81
5070.4	-67.902
5070.5	-68.039
5070.6	-68.146
5070.7	-68.069
5070.8	-68.207
5070.9	-68.161
5071	-68.222
5071.1	-68.207
5071.2	-68.207
5071.3	-68.176
5071.4	-68.237
5071.5	-68.161
5071.6	-68.192
5071.7	-68.1
5071.8	-68.207
5071.9	-68.069
5072	-68.161
5072.1	-68.146
5072.2	-68.176
5072.3	-68.146
5072.4	-68.237
5072.5	-68.115
5072.6	-68.192
5072.7	-68.222
5072.8	-68.344
5072.9	-68.359
5073	-68.436
5073.1	-68.375
5073.2	-68.375
5073.3	-68.192
5073.4	-68.085
5073.5	-67.932
5073.6	-67.902
5073.7	-67.902
5073.8	-68.039
5073.9	-68.146
5074	-68.146
5074.1	-68.253
5074.2	-68.329
5074.3	-68.329
5074.4	-68.069
5074.5	-67.902
5074.6	-67.947
5074.7	-68.115
5074.8	-68.176
5074.9	-68.359
5075	-68.344
5075.1	-68.085
5075.2	-67.993
5075.3	-67.795
5075.4	-67.886
5075.5	-67.856
5075.6	-67.902
5075.7	-68.161
5075.8	-68.298
5075.9	-68.146
5076	-67.78
5076.1	-68.176
5076.2	-68.146
5076.3	-67.764
5076.4	-68.146
5076.5	-68.085
5076.6	-67.78
5076.7	-68.008
5076.8	-68.13
5076.9	-68.039
5077	-67.734
5077.1	-67.734
5077.2	-67.947
5077.3	-68.069
5077.4	-68.1
5077.5	-68.085
5077.6	-67.871
5077.7	-67.627
5077.8	-67.612
5077.9	-67.642
5078	-67.795
5078.1	-67.963
5078.2	-68.054
5078.3	-67.993
5078.4	-67.932
5078.5	-68.039
5078.6	-67.947
5078.7	-68.024
5078.8	-67.932
5078.9	-67.841
5079	-67.81
5079.1	-67.719
5079.2	-67.551
5079.3	-67.642
5079.4	-67.627
5079.5	-67.581
5079.6	-67.673
5079.7	-67.627
5079.8	-67.642
5079.9	-67.673
5080	-67.627
5080.1	-67.764
5080.2	-67.703
5080.3	-67.642
5080.4	-67.657
5080.5	-67.688
5080.6	-67.581
5080.7	-67.566
5080.8	-67.49
5080.9	-67.642
5081	-67.49
5081.1	-67.612
5081.2	-67.642
5081.3	-67.642
5081.4	-67.673
5081.5	-67.764
5081.6	-67.795
5081.7	-67.841
5081.8	-68.039
5081.9	-68.024
5082	-68.008
5082.1	-67.978
5082.2	-67.856
5082.3	-67.673
5082.4	-67.596
5082.5	-67.551
5082.6	-67.642
5082.7	-67.902
5082.8	-67.947
5082.9	-68.13
5083	-67.886
5083.1	-67.734
5083.2	-67.566
5083.3	-67.856
5083.4	-67.886
5083.5	-68.1
5083.6	-68.13
5083.7	-68.192
5083.8	-68.176
5083.9	-68.069
5084	-67.963
5084.1	-67.764
5084.2	-67.657
5084.3	-68.039
5084.4	-68.024
5084.5	-67.734
5084.6	-68.054
5084.7	-67.902
5084.8	-67.703
5084.9	-68.054
5085	-67.932
5085.1	-67.886
5085.2	-67.764
5085.3	-68.1
5085.4	-68.085
5085.5	-68.039
5085.6	-67.734
5085.7	-67.734
5085.8	-67.886
5085.9	-68.054
5086	-68.237
5086.1	-68.192
5086.2	-68.054
5086.3	-67.993
5086.4	-67.825
5086.5	-67.719
5086.6	-67.81
5086.7	-67.871
5086.8	-67.856
5086.9	-68.069
5087	-68.085
5087.1	-68.13
5087.2	-68.054
5087.3	-68.176
5087.4	-68.085
5087.5	-68.085
5087.6	-67.917
5087.7	-67.932
5087.8	-67.886
5087.9	-67.81
5088	-67.78
5088.1	-67.795
5088.2	-67.719
5088.3	-67.673
5088.4	-67.749
5088.5	-67.642
5088.6	-67.642
5088.7	-67.734
5088.8	-67.673
5088.9	-67.734
5089	-67.612
5089.1	-67.596
5089.2	-67.596
5089.3	-67.642
5089.4	-67.688
5089.5	-67.78
5089.6	-67.795
5089.7	-67.749
5089.8	-67.886
5089.9	-67.871
5090	-67.993
5090.1	-68.008
5090.2	-68.115
5090.3	-68.024
5090.4	-68.1
5090.5	-67.81
5090.6	-67.627
5090.7	-67.596
5090.8	-67.627
5090.9	-67.657
5091	-67.932
5091.1	-67.963
5091.2	-68.039
5091.3	-67.902
5091.4	-67.78
5091.5	-67.459
5091.6	-67.566
5091.7	-67.734
5091.8	-67.947
5091.9	-67.993
5092	-67.871
5092.1	-67.947
5092.2	-67.825
5092.3	-67.902
5092.4	-67.703
5092.5	-67.49
5092.6	-67.703
5092.7	-67.719
5092.8	-67.505
5092.9	-67.49
5093	-67.841
5093.1	-67.505
5093.2	-67.444
5093.3	-67.795
5093.4	-67.642
5093.5	-67.322
5093.6	-67.474
5093.7	-67.688
5093.8	-67.764
5093.9	-67.612
5094	-67.429
5094.1	-67.245
5094.2	-67.322
5094.3	-67.505
5094.4	-67.719
5094.5	-67.734
5094.6	-67.688
5094.7	-67.612
5094.8	-67.52
5094.9	-67.413
5095	-67.398
5095.1	-67.352
5095.2	-67.322
5095.3	-67.2
5095.4	-67.368
5095.5	-67.429
5095.6	-67.52
5095.7	-67.657
5095.8	-67.688
5095.9	-67.764
5096	-67.627
5096.1	-67.688
5096.2	-67.749
5096.3	-67.688
5096.4	-67.673
5096.5	-67.627
5096.6	-67.719
5096.7	-67.673
5096.8	-67.657
5096.9	-67.719
5097	-67.657
5097.1	-67.612
5097.2	-67.612
5097.3	-67.642
5097.4	-67.673
5097.5	-67.673
5097.6	-67.642
5097.7	-67.657
5097.8	-67.596
5097.9	-67.52
5098	-67.551
5098.1	-67.413
5098.2	-67.245
5098.3	-67.2
5098.4	-67.169
5098.5	-67.001
5098.6	-67.154
5098.7	-67.261
5098.8	-67.337
5098.9	-67.429
5099	-67.505
5099.1	-67.49
5099.2	-67.413
5099.3	-67.078
5099.4	-67.062
5099.5	-67.139
5099.6	-67.184
5099.7	-67.413
5099.8	-67.535
5099.9	-67.368
5100	-67.078
5100.1	-67.017
5100.2	-67.2
5100.3	-67.307
5100.4	-67.337
5100.5	-67.2
5100.6	-67.062
5100.7	-66.91
5100.8	-67.307
5100.9	-67.383
5101	-67.139
5101.1	-67.062
5101.2	-67.398
5101.3	-67.032
5101.4	-67.017
5101.5	-67.398
5101.6	-67.093
5101.7	-66.971
5101.8	-67.261
5101.9	-67.291
5102	-67.245
5102.1	-66.925
5102.2	-66.91
5102.3	-67.139
5102.4	-67.337
5102.5	-67.383
5102.6	-67.276
5102.7	-67.154
5102.8	-67.001
5102.9	-66.849
5103	-66.91
5103.1	-67.047
5103.2	-67.184
5103.3	-67.245
5103.4	-67.368
5103.5	-67.307
5103.6	-67.23
5103.7	-67.154
5103.8	-67.108
5103.9	-67.093
5104	-66.971
5104.1	-66.986
5104.2	-66.803
5104.3	-66.757
5104.4	-66.711
5104.5	-66.818
5104.6	-66.772
5104.7	-66.803
5104.8	-66.864
5104.9	-66.742
5105	-66.818
5105.1	-66.879
5105.2	-66.803
5105.3	-66.864
5105.4	-66.94
5105.5	-66.91
5105.6	-66.757
5105.7	-66.742
5105.8	-66.696
5105.9	-66.788
5106	-66.742
5106.1	-66.727
5106.2	-66.788
5106.3	-66.681
5106.4	-66.803
5106.5	-66.788
5106.6	-66.864
5106.7	-66.971
5106.8	-67.017
5106.9	-67.108
5107	-67.123
5107.1	-67.032
5107.2	-67.078
5107.3	-66.864
5107.4	-66.696
5107.5	-66.62
5107.6	-66.788
5107.7	-66.788
5107.8	-67.032
5107.9	-67.032
5108	-67.017
5108.1	-66.849
5108.2	-66.696
5108.3	-66.65
5108.4	-66.818
5108.5	-66.956
5108.6	-67.108
5108.7	-67.139
5108.8	-67.123
5108.9	-67.047
5109	-67.047
5109.1	-66.772
5109.2	-66.62
5109.3	-66.879
5109.4	-66.925
5109.5	-66.635
5109.6	-66.925
5109.7	-66.925
5109.8	-66.589
5109.9	-66.849
5110	-66.91
5110.1	-66.803
5110.2	-66.574
5110.3	-66.742
5110.4	-66.91
5110.5	-66.91
5110.6	-66.818
5110.7	-66.681
5110.8	-66.528
5110.9	-66.62
5111	-66.757
5111.1	-66.925
5111.2	-66.925
5111.3	-66.818
5111.4	-66.772
5111.5	-66.788
5111.6	-66.757
5111.7	-66.589
5111.8	-66.467
5111.9	-66.345
5112	-66.437
5112.1	-66.452
5112.2	-66.528
5112.3	-66.574
5112.4	-66.711
5112.5	-66.772
5112.6	-66.849
5112.7	-66.772
5112.8	-66.864
5112.9	-66.834
5113	-66.895
5113.1	-66.834
5113.2	-66.925
5113.3	-66.94
5113.4	-66.834
5113.5	-66.803
5113.6	-66.818
5113.7	-66.818
5113.8	-66.864
5113.9	-66.834
5114	-66.864
5114.1	-66.818
5114.2	-66.757
5114.3	-66.849
5114.4	-66.818
5114.5	-66.681
5114.6	-66.605
5114.7	-66.498
5114.8	-66.36
5114.9	-66.422
5115	-66.36
5115.1	-66.391
5115.2	-66.498
5115.3	-66.635
5115.4	-66.65
5115.5	-66.757
5115.6	-66.803
5115.7	-66.681
5115.8	-66.544
5115.9	-66.36
5116	-66.254
5116.1	-66.345
5116.2	-66.65
5116.3	-66.772
5116.4	-66.742
5116.5	-66.589
5116.6	-66.376
5116.7	-66.315
5116.8	-66.422
5116.9	-66.65
5117	-66.681
5117.1	-66.696
5117.2	-66.62
5117.3	-66.422
5117.4	-66.223
5117.5	-66.528
5117.6	-66.589
5117.7	-66.513
5117.8	-66.376
5117.9	-66.589
5118	-66.345
5118.1	-66.284
5118.2	-66.62
5118.3	-66.315
5118.4	-66.086
5118.5	-66.498
5118.6	-66.513
5118.7	-66.315
5118.8	-66.177
5118.9	-66.116
5119	-66.36
5119.1	-66.574
5119.2	-66.467
5119.3	-66.437
5119.4	-66.147
5119.5	-66.147
5119.6	-66.162
5119.7	-66.208
5119.8	-66.238
5119.9	-66.345
5120	-66.513
5120.1	-66.406
5120.2	-66.467
5120.3	-66.422
5120.4	-66.299
5120.5	-66.223
5120.6	-66.254
5120.7	-66.101
5120.8	-65.979
5120.9	-65.872
5121	-65.887
5121.1	-65.948
5121.2	-65.979
5121.3	-66.01
5121.4	-66.04
5121.5	-66.04
5121.6	-65.994
5121.7	-66.086
5121.8	-66.177
5121.9	-66.223
5122	-66.162
5122.1	-66.238
5122.2	-66.132
5122.3	-66.071
5122.4	-66.116
5122.5	-66.132
5122.6	-65.964
5122.7	-65.964
5122.8	-65.857
5122.9	-65.811
5123	-65.735
5123.1	-65.704
5123.2	-65.659
5123.3	-65.72
5123.4	-65.857
5123.5	-65.887
5123.6	-65.964
5123.7	-65.979
5123.8	-66.04
5123.9	-66.04
5124	-66.071
5124.1	-65.887
5124.2	-65.735
5124.3	-65.628
5124.4	-65.567
5124.5	-65.75
5124.6	-65.918
5124.7	-65.933
5124.8	-66.04
5124.9	-65.948
5125	-65.506
5125.1	-65.414
5125.2	-65.689
5125.3	-65.689
5125.4	-65.765
5125.5	-65.735
5125.6	-65.598
5125.7	-65.491
5125.8	-65.414
5125.9	-65.781
5126	-65.674
5126.1	-65.506
5126.2	-65.842
5126.3	-65.659
5126.4	-65.353
5126.5	-65.796
5126.6	-65.72
5126.7	-65.353
5126.8	-65.537
5126.9	-65.735
5127	-65.781
5127.1	-65.567
5127.2	-65.353
5127.3	-65.399
5127.4	-65.598
5127.5	-65.75
5127.6	-65.689
5127.7	-65.689
5127.8	-65.537
5127.9	-65.384
5128	-65.308
5128.1	-65.353
5128.2	-65.353
5128.3	-65.567
5128.4	-65.674
5128.5	-65.689
5128.6	-65.75
5128.7	-65.659
5128.8	-65.659
5128.9	-65.613
5129	-65.567
5129.1	-65.491
5129.2	-65.521
5129.3	-65.384
5129.4	-65.384
5129.5	-65.353
5129.6	-65.338
5129.7	-65.155
5129.8	-65.17
5129.9	-65.247
5130	-65.323
5130.1	-65.231
5130.2	-65.231
5130.3	-65.247
5130.4	-65.277
5130.5	-65.216
5130.6	-65.262
5130.7	-65.186
5130.8	-65.201
5130.9	-65.247
5131	-65.277
5131.1	-65.216
5131.2	-65.369
5131.3	-65.384
5131.4	-65.445
5131.5	-65.399
5131.6	-65.567
5131.7	-65.674
5131.8	-65.765
5131.9	-65.75
5132	-65.75
5132.1	-65.659
5132.2	-65.338
5132.3	-65.353
5132.4	-65.247
5132.5	-65.399
5132.6	-65.475
5132.7	-65.765
5132.8	-65.842
5132.9	-65.765
5133	-65.613
5133.1	-65.414
5133.2	-65.369
5133.3	-65.598
5133.4	-65.796
5133.5	-65.887
5133.6	-65.781
5133.7	-65.689
5133.8	-65.735
5133.9	-65.735
5134	-65.765
5134.1	-65.643
5134.2	-65.338
5134.3	-65.628
5134.4	-65.643
5134.5	-65.292
5134.6	-65.674
5134.7	-65.659
5134.8	-65.277
5134.9	-65.552
5135	-65.811
5135.1	-65.567
5135.2	-65.399
5135.3	-65.613
5135.4	-65.75
5135.5	-65.689
5135.6	-65.582
5135.7	-65.292
5135.8	-65.414
5135.9	-65.598
5136	-65.72
5136.1	-65.796
5136.2	-65.75
5136.3	-65.598
5136.4	-65.506
5136.5	-65.445
5136.6	-65.216
5136.7	-65.308
5136.8	-65.201
5136.9	-65.338
5137	-65.475
5137.1	-65.598
5137.2	-65.598
5137.3	-65.628
5137.4	-65.659
5137.5	-65.643
5137.6	-65.537
5137.7	-65.537
5137.8	-65.598
5137.9	-65.552
5138	-65.521
5138.1	-65.475
5138.2	-65.369
5138.3	-65.353
5138.4	-65.323
5138.5	-65.338
5138.6	-65.247
5138.7	-65.338
5138.8	-65.262
5138.9	-65.338
5139	-65.186
5139.1	-65.338
5139.2	-65.277
5139.3	-65.353
5139.4	-65.399
5139.5	-65.475
5139.6	-65.384
5139.7	-65.475
5139.8	-65.475
5139.9	-65.521
5140	-65.567
5140.1	-65.46
5140.2	-65.43
5140.3	-65.186
5140.4	-65.094
5140.5	-65.002
5140.6	-65.002
5140.7	-65.323
5140.8	-65.43
5140.9	-65.475
5141	-65.567
5141.1	-65.506
5141.2	-65.292
5141.3	-65.109
5141.4	-65.094
5141.5	-65.277
5141.6	-65.537
5141.7	-65.567
5141.8	-65.537
5141.9	-65.338
5142	-65.216
5142.1	-65.109
5142.2	-65.17
5142.3	-65.414
5142.4	-65.582
5142.5	-65.475
5142.6	-65.231
5142.7	-65.308
5142.8	-65.46
5142.9	-65.186
5143	-65.399
5143.1	-65.521
5143.2	-65.216
5143.3	-65.277
5143.4	-65.475
5143.5	-65.445
5143.6	-65.201
5143.7	-65.125
5143.8	-65.384
5143.9	-65.552
5144	-65.552
5144.1	-65.353
5144.2	-65.201
5144.3	-65.155
5144.4	-65.14
5144.5	-65.369
5144.6	-65.46
5144.7	-65.552
5144.8	-65.506
5144.9	-65.582
5145	-65.506
5145.1	-65.43
5145.2	-65.262
5145.3	-65.247
5145.4	-65.186
5145.5	-65.186
5145.6	-65.155
5145.7	-65.216
5145.8	-65.247
5145.9	-65.399
5146	-65.46
5146.1	-65.414
5146.2	-65.43
5146.3	-65.567
5146.4	-65.552
5146.5	-65.628
5146.6	-65.567
5146.7	-65.552
5146.8	-65.598
5146.9	-65.582
5147	-65.598
5147.1	-65.613
5147.2	-65.628
5147.3	-65.613
5147.4	-65.643
5147.5	-65.674
5147.6	-65.659
5147.7	-65.475
5147.8	-65.567
5147.9	-65.414
5148	-65.43
5148.1	-65.292
5148.2	-65.338
5148.3	-65.277
5148.4	-65.338
5148.5	-65.262
5148.6	-65.384
5148.7	-65.521
5148.8	-65.704
5148.9	-65.765
5149	-65.796
5149.1	-65.811
5149.2	-65.613
5149.3	-65.399
5149.4	-65.353
5149.5	-65.445
5149.6	-65.689
5149.7	-65.842
5149.8	-65.842
5149.9	-65.72
5150	-65.521
5150.1	-65.43
5150.2	-65.506
5150.3	-65.659
5150.4	-65.674
5150.5	-65.613
5150.6	-65.46
5150.7	-65.46
5150.8	-65.628
5150.9	-65.857
5151	-65.674
5151.1	-65.506
5151.2	-65.842
5151.3	-65.567
5151.4	-65.521
5151.5	-65.796
5151.6	-65.781
5151.7	-65.46
5151.8	-65.735
5151.9	-65.765
5152	-65.659
5152.1	-65.475
5152.2	-65.384
5152.3	-65.735
5152.4	-65.918
5152.5	-65.903
5152.6	-65.735
5152.7	-65.552
5152.8	-65.491
5152.9	-65.399
5153	-65.506
5153.1	-65.674
5153.2	-65.872
5153.3	-65.826
5153.4	-65.781
5153.5	-65.857
5153.6	-65.796
5153.7	-65.659
5153.8	-65.659
5153.9	-65.659
5154	-65.491
5154.1	-65.475
5154.2	-65.369
5154.3	-65.46
5154.4	-65.475
5154.5	-65.537
5154.6	-65.506
5154.7	-65.628
5154.8	-65.628
5154.9	-65.674
5155	-65.72
5155.1	-65.765
5155.2	-65.887
5155.3	-65.796
5155.4	-65.842
5155.5	-65.781
5155.6	-65.75
5155.7	-65.765
5155.8	-65.72
5155.9	-65.765
5156	-65.674
5156.1	-65.628
5156.2	-65.598
5156.3	-65.445
5156.4	-65.567
5156.5	-65.506
5156.6	-65.567
5156.7	-65.537
5156.8	-65.628
5156.9	-65.659
5157	-65.872
5157.1	-65.948
5157.2	-66.071
5157.3	-65.933
5157.4	-65.918
5157.5	-65.628
5157.6	-65.582
5157.7	-65.399
5157.8	-65.72
5157.9	-65.796
5158	-65.994
5158.1	-65.979
5158.2	-65.903
5158.3	-65.582
5158.4	-65.552
5158.5	-65.552
5158.6	-65.735
5158.7	-65.872
5158.8	-65.842
5158.9	-65.781
5159	-65.582
5159.1	-65.475
5159.2	-65.903
5159.3	-65.948
5159.4	-65.796
5159.5	-65.643
5159.6	-66.01
5159.7	-65.689
5159.8	-65.735
5159.9	-65.887
5160	-65.765
5160.1	-65.552
5160.2	-65.796
5160.3	-66.01
5160.4	-65.872
5160.5	-65.689
5160.6	-65.582
5160.7	-65.689
5160.8	-65.811
5160.9	-65.933
5161	-65.933
5161.1	-65.903
5161.2	-65.674
5161.3	-65.628
5161.4	-65.537
5161.5	-65.521
5161.6	-65.552
5161.7	-65.689
5161.8	-65.811
5161.9	-65.903
5162	-65.994
5162.1	-66.055
5162.2	-66.086
5162.3	-66.025
5162.4	-65.933
5162.5	-65.979
5162.6	-65.903
5162.7	-65.781
5162.8	-65.842
5162.9	-65.75
5163	-65.811
5163.1	-65.659
5163.2	-65.704
5163.3	-65.613
5163.4	-65.643
5163.5	-65.643
5163.6	-65.72
5163.7	-65.659
5163.8	-65.628
5163.9	-65.659
5164	-65.72
5164.1	-65.75
5164.2	-65.72
5164.3	-65.811
5164.4	-65.826
5164.5	-65.796
5164.6	-65.933
5164.7	-65.903
5164.8	-66.055
5164.9	-66.04
5165	-66.055
5165.1	-66.086
5165.2	-65.979
5165.3	-65.735
5165.4	-65.613
5165.5	-65.582
5165.6	-65.613
5165.7	-65.75
5165.8	-65.918
5165.9	-66.04
5166	-66.132
5166.1	-65.994
5166.2	-65.842
5166.3	-65.567
5166.4	-65.598
5166.5	-65.796
5166.6	-66.04
5166.7	-66.116
5166.8	-65.933
5166.9	-65.72
5167	-65.643
5167.1	-65.643
5167.2	-65.659
5167.3	-65.781
5167.4	-65.887
5167.5	-65.887
5167.6	-65.598
5167.7	-65.659
5167.8	-66.086
5167.9	-65.659
5168	-65.735
5168.1	-66.04
5168.2	-65.659
5168.3	-65.537
5168.4	-65.826
5168.5	-65.933
5168.6	-65.75
5168.7	-65.475
5168.8	-65.643
5168.9	-65.872
5169	-65.842
5169.1	-65.689
5169.2	-65.704
5169.3	-65.491
5169.4	-65.445
5169.5	-65.628
5169.6	-65.72
5169.7	-65.811
5169.8	-65.842
5169.9	-65.903
5170	-65.781
5170.1	-65.811
5170.2	-65.796
5170.3	-65.689
5170.4	-65.598
5170.5	-65.43
5170.6	-65.506
5170.7	-65.399
5170.8	-65.384
5170.9	-65.445
5171	-65.506
5171.1	-65.506
5171.2	-65.567
5171.3	-65.704
5171.4	-65.735
5171.5	-65.811
5171.6	-65.628
5171.7	-65.811
5171.8	-65.72
5171.9	-65.75
5172	-65.842
5172.1	-65.887
5172.2	-65.826
5172.3	-65.811
5172.4	-65.735
5172.5	-65.796
5172.6	-65.735
5172.7	-65.689
5172.8	-65.567
5172.9	-65.552
5173	-65.414
5173.1	-65.369
5173.2	-65.353
5173.3	-65.353
5173.4	-65.506
5173.5	-65.659
5173.6	-65.659
5173.7	-65.796
5173.8	-65.826
5173.9	-65.842
5174	-65.735
5174.1	-65.567
5174.2	-65.46
5174.3	-65.399
5174.4	-65.369
5174.5	-65.613
5174.6	-65.72
5174.7	-65.72
5174.8	-65.659
5174.9	-65.475
5175	-65.308
5175.1	-65.445
5175.2	-65.521
5175.3	-65.659
5175.4	-65.689
5175.5	-65.72
5175.6	-65.704
5175.7	-65.445
5175.8	-65.277
5175.9	-65.414
5176	-65.704
5176.1	-65.43
5176.2	-65.308
5176.3	-65.72
5176.4	-65.475
5176.5	-65.216
5176.6	-65.735
5176.7	-65.643
5176.8	-65.353
5176.9	-65.384
5177	-65.628
5177.1	-65.735
5177.2	-65.613
5177.3	-65.399
5177.4	-65.323
5177.5	-65.369
5177.6	-65.46
5177.7	-65.704
5177.8	-65.689
5177.9	-65.674
5178	-65.567
5178.1	-65.506
5178.2	-65.445
5178.3	-65.369
5178.4	-65.399
5178.5	-65.308
5178.6	-65.292
5178.7	-65.353
5178.8	-65.43
5178.9	-65.506
5179	-65.582
5179.1	-65.659
5179.2	-65.704
5179.3	-65.75
5179.4	-65.735
5179.5	-65.826
5179.6	-65.735
5179.7	-65.72
5179.8	-65.735
5179.9	-65.842
5180	-65.75
5180.1	-65.872
5180.2	-65.735
5180.3	-65.842
5180.4	-65.704
5180.5	-65.781
5180.6	-65.781
5180.7	-65.811
5180.8	-65.689
5180.9	-65.765
5181	-65.826
5181.1	-65.643
5181.2	-65.598
5181.3	-65.491
5181.4	-65.445
5181.5	-65.414
5181.6	-65.369
5181.7	-65.384
5181.8	-65.521
5181.9	-65.521
5182	-65.72
5182.1	-65.765
5182.2	-65.872
5182.3	-65.75
5182.4	-65.826
5182.5	-65.475
5182.6	-65.369
5182.7	-65.384
5182.8	-65.643
5182.9	-65.811
5183	-65.796
5183.1	-65.933
5183.2	-65.613
5183.3	-65.46
5183.4	-65.475
5183.5	-65.796
5183.6	-65.918
5183.7	-65.979
5183.8	-66.01
5183.9	-65.903
5184	-65.72
5184.1	-65.582
5184.2	-65.582
5184.3	-65.948
5184.4	-65.842
5184.5	-65.567
5184.6	-65.842
5184.7	-65.689
5184.8	-65.521
5184.9	-65.903
5185	-65.872
5185.1	-65.643
5185.2	-65.628
5185.3	-65.826
5185.4	-65.933
5185.5	-65.933
5185.6	-65.628
5185.7	-65.598
5185.8	-65.674
5185.9	-65.811
5186	-65.918
5186.1	-65.918
5186.2	-65.964
5186.3	-65.872
5186.4	-65.826
5186.5	-65.781
5186.6	-65.75
5186.7	-65.582
5186.8	-65.537
5186.9	-65.567
5187	-65.674
5187.1	-65.796
5187.2	-65.964
5187.3	-65.887
5187.4	-65.979
5187.5	-65.964
5187.6	-66.086
5187.7	-66.055
5187.8	-66.147
5187.9	-66.025
5188	-66.086
5188.1	-66.086
5188.2	-66.04
5188.3	-66.01
5188.4	-66.086
5188.5	-66.116
5188.6	-66.086
5188.7	-66.071
5188.8	-66.071
5188.9	-66.132
5189	-66.086
5189.1	-66.147
5189.2	-66.147
5189.3	-66.162
5189.4	-66.177
5189.5	-66.162
5189.6	-66.116
5189.7	-66.147
5189.8	-66.01
5189.9	-66.01
5190	-65.826
5190.1	-65.659
5190.2	-65.765
5190.3	-65.826
5190.4	-65.933
5190.5	-66.01
5190.6	-66.299
5190.7	-66.299
5190.8	-66.116
5190.9	-66.071
5191	-65.811
5191.1	-65.704
5191.2	-65.842
5191.3	-66.223
5191.4	-66.269
5191.5	-66.284
5191.6	-66.132
5191.7	-65.811
5191.8	-65.811
5191.9	-65.948
5192	-66.147
5192.1	-66.086
5192.2	-66.132
5192.3	-65.933
5192.4	-65.872
5192.5	-65.872
5192.6	-66.132
5192.7	-66.132
5192.8	-65.765
5192.9	-66.147
5193	-66.101
5193.1	-65.887
5193.2	-66.177
5193.3	-66.086
5193.4	-65.933
5193.5	-65.887
5193.6	-66.177
5193.7	-66.238
5193.8	-66.193
5193.9	-65.826
5194	-65.781
5194.1	-65.964
5194.2	-66.193
5194.3	-66.193
5194.4	-66.193
5194.5	-66.208
5194.6	-66.04
5194.7	-65.994
5194.8	-65.872
5194.9	-65.887
5195	-65.826
5195.1	-65.918
5195.2	-65.933
5195.3	-66.132
5195.4	-66.162
5195.5	-66.254
5195.6	-66.269
5195.7	-66.299
5195.8	-66.269
5195.9	-66.269
5196	-66.284
5196.1	-66.238
5196.2	-66.269
5196.3	-66.208
5196.4	-66.177
5196.5	-66.132
5196.6	-66.147
5196.7	-66.208
5196.8	-66.132
5196.9	-66.101
5197	-66.162
5197.1	-66.116
5197.2	-66.04
5197.3	-66.162
5197.4	-66.254
5197.5	-66.269
5197.6	-66.269
5197.7	-66.208
5197.8	-66.269
5197.9	-66.254
5198	-66.193
5198.1	-66.223
5198.2	-66.162
5198.3	-66.071
5198.4	-65.903
5198.5	-65.842
5198.6	-65.796
5198.7	-65.842
5198.8	-65.933
5198.9	-66.101
5199	-66.132
5199.1	-66.208
5199.2	-66.132
5199.3	-66.025
5199.4	-65.75
5199.5	-65.75
5199.6	-65.826
5199.7	-66.01
5199.8	-66.147
5199.9	-66.132
5200	-65.994
5200.1	-65.765
5200.2	-65.781
5200.3	-65.918
5200.4	-66.01
5200.5	-65.948
5200.6	-65.842
5200.7	-65.674
5200.8	-65.948
5200.9	-66.132
5201	-66.025
5201.1	-65.842
5201.2	-66.147
5201.3	-65.964
5201.4	-65.704
5201.5	-66.208
5201.6	-65.994
5201.7	-65.704
5201.8	-65.887
5201.9	-66.101
5202	-66.01
5202.1	-65.811
5202.2	-65.704
5202.3	-65.918
5202.4	-66.055
5202.5	-66.147
5202.6	-66.101
5202.7	-65.964
5202.8	-65.842
5202.9	-65.689
5203	-65.735
5203.1	-65.689
5203.2	-65.857
5203.3	-65.948
5203.4	-65.918
5203.5	-66.086
5203.6	-66.101
5203.7	-65.979
5203.8	-65.994
5203.9	-65.872
5204	-65.887
5204.1	-65.735
5204.2	-65.781
5204.3	-65.72
5204.4	-65.689
5204.5	-65.537
5204.6	-65.598
5204.7	-65.598
5204.8	-65.537
5204.9	-65.674
5205	-65.567
5205.1	-65.598
5205.2	-65.582
5205.3	-65.689
5205.4	-65.659
5205.5	-65.598
5205.6	-65.567
5205.7	-65.552
5205.8	-65.582
5205.9	-65.537
5206	-65.582
5206.1	-65.598
5206.2	-65.598
5206.3	-65.598
5206.4	-65.765
5206.5	-65.704
5206.6	-65.796
5206.7	-65.887
5206.8	-65.933
5206.9	-66.01
5207	-66.01
5207.1	-65.933
5207.2	-65.826
5207.3	-65.628
5207.4	-65.537
5207.5	-65.582
5207.6	-65.72
5207.7	-65.842
5207.8	-65.948
5207.9	-66.04
5208	-65.872
5208.1	-65.674
5208.2	-65.613
5208.3	-65.689
5208.4	-65.811
5208.5	-65.918
5208.6	-65.979
5208.7	-65.964
5208.8	-65.933
5208.9	-65.948
5209	-66.055
5209.1	-65.887
5209.2	-65.659
5209.3	-65.643
5209.4	-65.979
5209.5	-65.811
5209.6	-65.735
5209.7	-65.948
5209.8	-65.781
5209.9	-65.537
5210	-65.933
5210.1	-65.979
5210.2	-65.781
5210.3	-65.567
5210.4	-65.826
5210.5	-65.964
5210.6	-65.979
5210.7	-65.903
5210.8	-65.796
5210.9	-65.659
5211	-65.674
5211.1	-65.704
5211.2	-65.948
5211.3	-65.918
5211.4	-65.948
5211.5	-65.979
5211.6	-65.948
5211.7	-65.872
5211.8	-65.735
5211.9	-65.674
5212	-65.613
5212.1	-65.628
5212.2	-65.567
5212.3	-65.598
5212.4	-65.689
5212.5	-65.659
5212.6	-65.765
5212.7	-65.781
5212.8	-65.842
5212.9	-65.979
5213	-65.948
5213.1	-66.132
5213.2	-66.055
5213.3	-66.071
5213.4	-65.948
5213.5	-66.071
5213.6	-66.04
5213.7	-65.964
5213.8	-66.01
5213.9	-66.01
5214	-65.964
5214.1	-65.918
5214.2	-65.948
5214.3	-65.857
5214.4	-65.903
5214.5	-65.765
5214.6	-65.72
5214.7	-65.552
5214.8	-65.643
5214.9	-65.567
5215	-65.781
5215.1	-65.811
5215.2	-65.948
5215.3	-65.933
5215.4	-66.01
5215.5	-66.086
5215.6	-66.055
5215.7	-65.948
5215.8	-65.75
5215.9	-65.537
5216	-65.628
5216.1	-65.826
5216.2	-65.994
5216.3	-66.086
5216.4	-66.086
5216.5	-65.735
5216.6	-65.704
5216.7	-65.765
5216.8	-65.964
5216.9	-66.177
5217	-66.147
5217.1	-66.101
5217.2	-66.162
5217.3	-66.04
5217.4	-65.903
5217.5	-65.659
5217.6	-65.979
5217.7	-66.025
5217.8	-65.887
5217.9	-65.826
5218	-66.086
5218.1	-65.781
5218.2	-65.826
5218.3	-66.132
5218.4	-66.04
5218.5	-65.735
5218.6	-65.811
5218.7	-66.101
5218.8	-66.147
5218.9	-66.04
5219	-65.842
5219.1	-65.735
5219.2	-65.887
5219.3	-65.979
5219.4	-66.101
5219.5	-66.177
5219.6	-66.223
5219.7	-66.116
5219.8	-66.071
5219.9	-65.948
5220	-65.872
5220.1	-65.796
5220.2	-65.842
5220.3	-65.781
5220.4	-65.948
5220.5	-65.979
5220.6	-66.101
5220.7	-66.147
5220.8	-66.162
5220.9	-66.193
5221	-66.269
5221.1	-66.315
5221.2	-66.269
5221.3	-66.345
5221.4	-66.315
5221.5	-66.238
5221.6	-66.33
5221.7	-66.299
5221.8	-66.269
5221.9	-66.254
5222	-66.36
5222.1	-66.238
5222.2	-66.208
5222.3	-66.315
5222.4	-66.36
5222.5	-66.437
5222.6	-66.36
5222.7	-66.299
5222.8	-66.36
5222.9	-66.33
5223	-66.223
5223.1	-66.238
5223.2	-66.101
5223.3	-65.918
5223.4	-65.933
5223.5	-65.933
5223.6	-65.918
5223.7	-65.979
5223.8	-66.116
5223.9	-66.284
5224	-66.299
5224.1	-66.36
5224.2	-66.132
5224.3	-65.918
5224.4	-65.75
5224.5	-65.964
5224.6	-66.147
5224.7	-66.315
5224.8	-66.345
5224.9	-66.223
5225	-65.933
5225.1	-65.781
5225.2	-65.979
5225.3	-66.147
5225.4	-66.223
5225.5	-66.193
5225.6	-66.132
5225.7	-65.994
5225.8	-65.72
5225.9	-66.071
5226	-66.223
5226.1	-66.04
5226.2	-65.979
5226.3	-66.36
5226.4	-65.887
5226.5	-65.903
5226.6	-66.299
5226.7	-66.147
5226.8	-65.781
5226.9	-66.025
5227	-66.177
5227.1	-66.208
5227.2	-66.101
5227.3	-65.903
5227.4	-65.948
5227.5	-66.116
5227.6	-66.208
5227.7	-66.299
5227.8	-66.162
5227.9	-66.101
5228	-66.147
5228.1	-66.055
5228.2	-65.811
5228.3	-65.903
5228.4	-65.964
5228.5	-66.01
5228.6	-65.979
5228.7	-66.223
5228.8	-66.254
5228.9	-66.238
5229	-66.36
5229.1	-66.33
5229.2	-66.238
5229.3	-66.254
5229.4	-66.238
5229.5	-66.315
5229.6	-66.162
5229.7	-66.193
5229.8	-66.086
5229.9	-66.116
5230	-66.101
5230.1	-66.071
5230.2	-66.101
5230.3	-66.071
5230.4	-66.086
5230.5	-66.132
5230.6	-66.055
5230.7	-66.177
5230.8	-66.116
5230.9	-66.193
5231	-66.116
5231.1	-66.177
5231.2	-66.238
5231.3	-66.33
5231.4	-66.315
5231.5	-66.269
5231.6	-66.315
5231.7	-66.116
5231.8	-66.116
5231.9	-66.01
5232	-65.842
5232.1	-65.842
5232.2	-65.842
5232.3	-66.025
5232.4	-66.116
5232.5	-66.33
5232.6	-66.177
5232.7	-66.238
5232.8	-65.964
5232.9	-65.781
5233	-65.811
5233.1	-66.025
5233.2	-66.177
5233.3	-66.299
5233.4	-66.254
5233.5	-65.994
5233.6	-65.75
5233.7	-65.765
5233.8	-65.796
5233.9	-65.903
5234	-65.872
5234.1	-66.162
5234.2	-66.284
5234.3	-66.086
5234.4	-65.842
5234.5	-66.254
5234.6	-66.208
5234.7	-65.918
5234.8	-66.193
5234.9	-66.208
5235	-65.918
5235.1	-66.055
5235.2	-66.208
5235.3	-66.238
5235.4	-65.933
5235.5	-65.781
5235.6	-66.055
5235.7	-66.177
5235.8	-66.208
5235.9	-66.101
5236	-66.086
5236.1	-65.994
5236.2	-65.842
5236.3	-65.826
5236.4	-65.918
5236.5	-65.994
5236.6	-66.086
5236.7	-66.147
5236.8	-66.284
5236.9	-66.193
5237	-66.254
5237.1	-66.177
5237.2	-66.086
5237.3	-65.964
5237.4	-65.979
5237.5	-66.01
5237.6	-65.842
5237.7	-65.826
5237.8	-65.796
5237.9	-65.704
5238	-65.704
5238.1	-65.704
5238.2	-65.765
5238.3	-65.735
5238.4	-65.781
5238.5	-65.659
5238.6	-65.75
5238.7	-65.689
5238.8	-65.796
5238.9	-65.857
5239	-65.781
5239.1	-65.643
5239.2	-65.704
5239.3	-65.781
5239.4	-65.826
5239.5	-65.903
5239.6	-65.887
5239.7	-65.933
5239.8	-65.948
5239.9	-66.025
5240	-66.132
5240.1	-66.101
5240.2	-66.177
5240.3	-66.071
5240.4	-66.01
5240.5	-65.689
5240.6	-65.613
5240.7	-65.628
5240.8	-65.842
5240.9	-65.994
5241	-66.162
5241.1	-66.147
5241.2	-66.086
5241.3	-65.857
5241.4	-65.704
5241.5	-65.689
5241.6	-65.948
5241.7	-66.177
5241.8	-66.193
5241.9	-66.177
5242	-65.933
5242.1	-65.872
5242.2	-65.872
5242.3	-66.055
5242.4	-66.177
5242.5	-66.101
5242.6	-65.842
5242.7	-65.918
5242.8	-66.132
5242.9	-65.887
5243	-65.796
5243.1	-66.193
5243.2	-65.979
5243.3	-65.75
5243.4	-66.01
5243.5	-66.132
5243.6	-65.933
5243.7	-65.689
5243.8	-65.918
5243.9	-66.04
5244	-66.132
5244.1	-65.979
5244.2	-65.918
5244.3	-65.72
5244.4	-65.72
5244.5	-65.842
5244.6	-65.994
5244.7	-66.025
5244.8	-66.04
5244.9	-66.116
5245	-66.101
5245.1	-66.071
5245.2	-66.025
5245.3	-65.903
5245.4	-65.933
5245.5	-65.75
5245.6	-65.72
5245.7	-65.689
5245.8	-65.75
5245.9	-65.842
5246	-65.887
5246.1	-65.872
5246.2	-65.903
5246.3	-65.994
5246.4	-66.208
5246.5	-66.116
5246.6	-66.193
5246.7	-66.101
5246.8	-66.254
5246.9	-66.208
5247	-66.269
5247.1	-66.193
5247.2	-66.177
5247.3	-66.269
5247.4	-66.162
5247.5	-66.147
5247.6	-65.994
5247.7	-66.055
5247.8	-65.979
5247.9	-66.025
5248	-65.903
5248.1	-65.964
5248.2	-65.948
5248.3	-66.086
5248.4	-66.177
5248.5	-66.299
5248.6	-66.376
5248.7	-66.452
5248.8	-66.498
5248.9	-66.422
5249	-66.315
5249.1	-66.101
5249.2	-66.162
5249.3	-66.086
5249.4	-66.177
5249.5	-66.33
5249.6	-66.467
5249.7	-66.376
5249.8	-66.238
5249.9	-66.086
5250	-65.979
5250.1	-66.299
5250.2	-66.483
5250.3	-66.574
5250.4	-66.406
5250.5	-66.406
5250.6	-66.452
5250.7	-66.36
5250.8	-66.223
5250.9	-66.086
5251	-66.376
5251.1	-66.315
5251.2	-66.055
5251.3	-66.483
5251.4	-66.299
5251.5	-66.04
5251.6	-66.391
5251.7	-66.483
5251.8	-66.269
5251.9	-66.025
5252	-66.269
5252.1	-66.513
5252.2	-66.422
5252.3	-66.254
5252.4	-66.116
5252.5	-66.116
5252.6	-66.177
5252.7	-66.437
5252.8	-66.483
5252.9	-66.498
5253	-66.498
5253.1	-66.376
5253.2	-66.315
5253.3	-66.193
5253.4	-66.086
5253.5	-66.162
5253.6	-66.177
5253.7	-66.162
5253.8	-66.223
5253.9	-66.345
5254	-66.36
5254.1	-66.513
5254.2	-66.544
5254.3	-66.437
5254.4	-66.574
5254.5	-66.605
5254.6	-66.666
5254.7	-66.452
5254.8	-66.437
5254.9	-66.559
5255	-66.498
5255.1	-66.513
5255.2	-66.544
5255.3	-66.574
5255.4	-66.483
5255.5	-66.467
5255.6	-66.589
5255.7	-66.635
5255.8	-66.635
5255.9	-66.635
5256	-66.635
5256.1	-66.544
5256.2	-66.452
5256.3	-66.452
5256.4	-66.467
5256.5	-66.391
5256.6	-66.269
5256.7	-66.208
5256.8	-66.162
5256.9	-66.071
5257	-66.238
5257.1	-66.299
5257.2	-66.467
5257.3	-66.605
5257.4	-66.62
5257.5	-66.498
5257.6	-66.254
5257.7	-66.116
5257.8	-66.055
5257.9	-66.132
5258	-66.406
5258.1	-66.574
5258.2	-66.498
5258.3	-66.254
5258.4	-66.132
5258.5	-66.086
5258.6	-66.223
5258.7	-66.254
5258.8	-66.269
5258.9	-66.193
5259	-65.979
5259.1	-66.04
5259.2	-66.376
5259.3	-66.574
5259.4	-66.254
5259.5	-66.086
5259.6	-66.36
5259.7	-66.055
5259.8	-66.147
5259.9	-66.33
5260	-66.269
5260.1	-65.979
5260.2	-66.055
5260.3	-66.33
5260.4	-66.33
5260.5	-66.162
5260.6	-65.948
5260.7	-66.132
5260.8	-66.177
5260.9	-66.345
5261	-66.406
5261.1	-66.299
5261.2	-66.177
5261.3	-66.132
5261.4	-66.04
5261.5	-65.994
5261.6	-65.964
5261.7	-65.994
5261.8	-66.025
5261.9	-66.086
5262	-66.223
5262.1	-66.376
5262.2	-66.284
5262.3	-66.36
5262.4	-66.315
5262.5	-66.33
5262.6	-66.284
5262.7	-66.284
5262.8	-66.208
5262.9	-66.177
5263	-66.177
5263.1	-66.193
5263.2	-66.162
5263.3	-66.086
5263.4	-66.147
5263.5	-66.177
5263.6	-66.086
5263.7	-66.055
5263.8	-66.147
5263.9	-66.147
5264	-66.132
5264.1	-66.223
5264.2	-66.193
5264.3	-66.269
5264.4	-66.254
5264.5	-66.254
5264.6	-66.223
5264.7	-66.132
5264.8	-66.238
5264.9	-66.269
5265	-66.086
5265.1	-65.994
5265.2	-65.887
5265.3	-65.75
5265.4	-65.765
5265.5	-65.948
5265.6	-66.01
5265.7	-66.208
5265.8	-66.208
5265.9	-66.269
5266	-66.116
5266.1	-65.857
5266.2	-65.765
5266.3	-65.933
5266.4	-66.055
5266.5	-66.208
5266.6	-66.284
5266.7	-66.086
5266.8	-65.903
5266.9	-65.75
5267	-65.887
5267.1	-66.01
5267.2	-65.948
5267.3	-65.811
5267.4	-65.765
5267.5	-66.162
5267.6	-66.132
5267.7	-65.887
5267.8	-66.04
5267.9	-66.223
5268	-65.933
5268.1	-66.01
5268.2	-66.345
5268.3	-65.964
5268.4	-65.735
5268.5	-66.132
5268.6	-66.223
5268.7	-66.132
5268.8	-65.933
5268.9	-65.903
5269	-65.979
5269.1	-66.162
5269.2	-66.238
5269.3	-66.177
5269.4	-66.116
5269.5	-65.964
5269.6	-65.918
5269.7	-65.72
5269.8	-65.75
5269.9	-65.842
5270	-66.055
5270.1	-66.116
5270.2	-66.147
5270.3	-66.193
5270.4	-66.116
5270.5	-66.132
5270.6	-66.071
5270.7	-66.132
5270.8	-66.086
5270.9	-65.918
5271	-65.887
5271.1	-65.933
5271.2	-65.811
5271.3	-65.811
5271.4	-65.765
5271.5	-65.72
5271.6	-65.781
5271.7	-65.689
5271.8	-65.521
5271.9	-65.72
5272	-65.582
5272.1	-65.72
5272.2	-65.72
5272.3	-65.735
5272.4	-65.75
5272.5	-65.796
5272.6	-65.796
5272.7	-65.826
5272.8	-65.948
5272.9	-66.04
5273	-66.071
5273.1	-66.04
5273.2	-66.086
5273.3	-66.101
5273.4	-66.101
5273.5	-66.01
5273.6	-65.979
5273.7	-65.75
5273.8	-65.659
5273.9	-65.674
5274	-65.75
5274.1	-65.826
5274.2	-66.101
5274.3	-66.162
5274.4	-66.025
5274.5	-65.903
5274.6	-65.704
5274.7	-65.537
5274.8	-65.704
5274.9	-65.933
5275	-66.055
5275.1	-65.994
5275.2	-65.674
5275.3	-65.552
5275.4	-65.506
5275.5	-65.491
5275.6	-65.46
5275.7	-65.796
5275.8	-65.933
5275.9	-65.933
5276	-65.582
5276.1	-65.537
5276.2	-65.887
5276.3	-65.521
5276.4	-65.781
5276.5	-65.842
5276.6	-65.582
5276.7	-65.567
5276.8	-65.796
5276.9	-65.75
5277	-65.552
5277.1	-65.552
5277.2	-65.643
5277.3	-65.857
5277.4	-65.811
5277.5	-65.689
5277.6	-65.491
5277.7	-65.353
5277.8	-65.506
5277.9	-65.598
5278	-65.689
5278.1	-65.826
5278.2	-65.811
5278.3	-65.765
5278.4	-65.72
5278.5	-65.72
5278.6	-65.598
5278.7	-65.521
5278.8	-65.414
5278.9	-65.491
5279	-65.399
5279.1	-65.353
5279.2	-65.552
5279.3	-65.598
5279.4	-65.674
5279.5	-65.689
5279.6	-65.689
5279.7	-65.796
5279.8	-65.826
5279.9	-65.811
5280	-65.735
5280.1	-65.826
5280.2	-65.765
5280.3	-65.781
5280.4	-65.887
5280.5	-65.689
5280.6	-65.796
5280.7	-65.735
5280.8	-65.72
5280.9	-65.72
5281	-65.72
5281.1	-65.613
5281.2	-65.598
5281.3	-65.537
5281.4	-65.506
5281.5	-65.475
5281.6	-65.323
5281.7	-65.216
5281.8	-65.277
5281.9	-65.14
5282	-65.155
5282.1	-65.308
5282.2	-65.384
5282.3	-65.567
5282.4	-65.582
5282.5	-65.643
5282.6	-65.43
5282.7	-65.369
5282.8	-65.17
5282.9	-65.14
5283	-65.262
5283.1	-65.491
5283.2	-65.567
5283.3	-65.643
5283.4	-65.445
5283.5	-65.308
5283.6	-65.186
5283.7	-65.308
5283.8	-65.353
5283.9	-65.353
5284	-65.216
5284.1	-65.369
5284.2	-65.643
5284.3	-65.567
5284.4	-65.292
5284.5	-65.643
5284.6	-65.613
5284.7	-65.308
5284.8	-65.582
5284.9	-65.567
5285	-65.369
5285.1	-65.338
5285.2	-65.689
5285.3	-65.674
5285.4	-65.323
5285.5	-65.277
5285.6	-65.491
5285.7	-65.582
5285.8	-65.704
5285.9	-65.765
5286	-65.552
5286.1	-65.491
5286.2	-65.277
5286.3	-65.353
5286.4	-65.475
5286.5	-65.735
5286.6	-65.674
5286.7	-65.735
5286.8	-65.674
5286.9	-65.781
5287	-65.674
5287.1	-65.598
5287.2	-65.582
5287.3	-65.491
5287.4	-65.43
5287.5	-65.353
5287.6	-65.262
5287.7	-65.231
5287.8	-65.308
5287.9	-65.384
5288	-65.414
5288.1	-65.46
5288.2	-65.369
5288.3	-65.445
5288.4	-65.475
5288.5	-65.582
5288.6	-65.598
5288.7	-65.613
5288.8	-65.491
5288.9	-65.537
5289	-65.475
5289.1	-65.552
5289.2	-65.46
5289.3	-65.521
5289.4	-65.445
5289.5	-65.369
5289.6	-65.308
5289.7	-65.308
5289.8	-65.277
5289.9	-65.521
5290	-65.567
5290.1	-65.628
5290.2	-65.781
5290.3	-65.781
5290.4	-65.781
5290.5	-65.72
5290.6	-65.75
5290.7	-65.643
5290.8	-65.491
5290.9	-65.399
5291	-65.43
5291.1	-65.582
5291.2	-65.72
5291.3	-65.933
5291.4	-65.842
5291.5	-65.598
5291.6	-65.292
5291.7	-65.43
5291.8	-65.643
5291.9	-65.689
5292	-65.781
5292.1	-65.857
5292.2	-65.842
5292.3	-65.796
5292.4	-65.704
5292.5	-65.506
5292.6	-65.475
5292.7	-65.781
5292.8	-65.628
5292.9	-65.414
5293	-65.781
5293.1	-65.598
5293.2	-65.338
5293.3	-65.72
5293.4	-65.659
5293.5	-65.338
5293.6	-65.384
5293.7	-65.735
5293.8	-65.704
5293.9	-65.399
5294	-65.323
5294.1	-65.262
5294.2	-65.506
5294.3	-65.643
5294.4	-65.72
5294.5	-65.689
5294.6	-65.43
5294.7	-65.323
5294.8	-65.262
5294.9	-65.201
5295	-65.231
5295.1	-65.277
5295.2	-65.521
5295.3	-65.491
5295.4	-65.674
5295.5	-65.598
5295.6	-65.628
5295.7	-65.582
5295.8	-65.613
5295.9	-65.506
5296	-65.521
5296.1	-65.399
5296.2	-65.369
5296.3	-65.353
5296.4	-65.353
5296.5	-65.201
5296.6	-65.247
5296.7	-65.155
5296.8	-65.262
5296.9	-65.125
5297	-65.125
5297.1	-65.125
5297.2	-65.079
5297.3	-65.109
5297.4	-65.186
5297.5	-65.186
5297.6	-65.201
5297.7	-65.14
5297.8	-65.155
5297.9	-65.155
5298	-65.277
5298.1	-65.201
5298.2	-65.384
5298.3	-65.353
5298.4	-65.338
5298.5	-65.308
5298.6	-65.475
5298.7	-65.262
5298.8	-65.14
5298.9	-64.941
5299	-64.911
5299.1	-64.88
5299.2	-65.048
5299.3	-65.125
5299.4	-65.338
5299.5	-65.338
5299.6	-65.308
5299.7	-65.201
5299.8	-64.88
5299.9	-64.865


==> SashaEpoch1down/VoltagePred-path4.txt <==
1200.1	-64.226
1200.2	-64.297
1200.3	-64.334
1200.4	-64.382
1200.5	-64.455
1200.6	-64.49
1200.7	-64.502
1200.8	-64.553
1200.9	-64.852
1201	-65.098
1201.1	-65.311
1201.2	-65.482
1201.3	-65.673
1201.4	-65.86
1201.5	-66.058
1201.6	-66.22
1201.7	-66.359
1201.8	-66.467
1201.9	-66.815
1202	-67.114
1202.1	-67.409
1202.2	-67.681
1202.3	-67.953
1202.4	-68.205
1202.5	-68.459
1202.6	-68.683
1202.7	-68.915
1202.8	-69.12
1202.9	-68.974
1203	-68.837
1203.1	-68.706
1203.2	-68.606
1203.3	-68.526
1203.4	-68.46
1203.5	-68.395
1203.6	-68.34
1203.7	-68.283
1203.8	-68.236
1203.9	-67.954
1204	-67.691
1204.1	-67.466
1204.2	-67.258
1204.3	-67.086
1204.4	-66.929
1204.5	-66.795
1204.6	-66.684
1204.7	-66.593
1204.8	-66.502
1204.9	-66.409
1205	-66.332
1205.1	-66.267
1205.2	-66.209
1205.3	-66.183
1205.4	-66.161
1205.5	-66.154
1205.6	-66.14
1205.7	-66.151
1205.8	-66.148
1205.9	-65.586
1206	-65.054
1206.1	-64.563
1206.2	-64.093
1206.3	-63.663
1206.4	-63.308
1206.5	-62.994
1206.6	-62.719
1206.7	-62.496
1206.8	-62.266
1206.9	-60.918
1207	-59.657
1207.1	-58.502
1207.2	-57.483
1207.3	-56.59
1207.4	-55.776
1207.5	-55.007
1207.6	-54.263
1207.7	-53.536
1207.8	-52.841
1207.9	-53.318
1208	-53.714
1208.1	-53.998
1208.2	-54.177
1208.3	-54.257
1208.4	-54.338
1208.5	-54.341
1208.6	-54.278
1208.7	-54.222
1208.8	-54.146
1208.9	-54.587
1209	-54.985
1209.1	-55.353
1209.2	-55.661
1209.3	-55.907
1209.4	-56.09
1209.5	-56.257
1209.6	-56.448
1209.7	-56.637
1209.8	-56.808
1209.9	-56.878
1210	-56.937
1210.1	-56.982
1210.2	-57.015
1210.3	-57.051
1210.4	-57.107
1210.5	-57.196
1210.6	-57.293
1210.7	-57.393
1210.8	-57.496
1210.9	-57.638
1211	-57.767
1211.1	-57.898
1211.2	-58.011
1211.3	-58.113
1211.4	-58.204
1211.5	-58.293
1211.6	-58.384
1211.7	-58.461
1211.8	-58.538
1211.9	-58.104
1212	-57.721
1212.1	-57.372
1212.2	-57.062
1212.3	-56.779
1212.4	-56.536
1212.5	-56.308
1212.6	-56.111
1212.7	-55.921
1212.8	-55.745
1212.9	-54.192
1213	-52.762
1213.1	-51.477
1213.2	-50.295
1213.3	-49.183
1213.4	-48.12
1213.5	-47.078
1213.6	-46.012
1213.7	-44.909
1213.8	-43.756
1213.9	-43.811
1214	-43.609
1214.1	-43.127
1214.2	-42.406
1214.3	-41.446
1214.4	-40.262
1214.5	-38.817
1214.6	-37.037
1214.7	-34.837
1214.8	-32.077
1214.9	-29.258
1215	-25.516
1215.1	-20.763
1215.2	-14.99
1215.3	-8.4658
1215.4	-1.8002
1215.5	4.1987
1215.6	8.9037
1215.7	12.131
1215.8	14.021
1215.9	14.837
1216	14.786
1216.1	14.087
1216.2	12.86
1216.3	11.25
1216.4	9.3737
1216.5	7.2432
1216.6	4.9303
1216.7	2.5751
1216.8	0.20518
1216.9	-2.3998
1217	-4.862
1217.1	-7.1739
1217.2	-9.3693
1217.3	-11.362
1217.4	-13.185
1217.5	-14.907
1217.6	-16.531
1217.7	-18.024
1217.8	-19.405
1217.9	-20.831
1218	-22.202
1218.1	-23.556
1218.2	-24.866
1218.3	-26.12
1218.4	-27.346
1218.5	-28.533
1218.6	-29.697
1218.7	-30.848
1218.8	-32.02
1218.9	-32.978
1219	-33.989
1219.1	-35.034
1219.2	-36.116
1219.3	-37.22
1219.4	-38.344
1219.5	-39.465
1219.6	-40.614
1219.7	-41.753
1219.8	-42.88
1219.9	-43.801
1220	-44.739
1220.1	-45.66
1220.2	-46.574
1220.3	-47.474
1220.4	-48.357
1220.5	-49.2
1220.6	-50.005
1220.7	-50.781
1220.8	-51.521
1220.9	-52.264
1221	-52.977
1221.1	-53.644
1221.2	-54.265
1221.3	-54.847
1221.4	-55.396
1221.5	-55.908
1221.6	-56.397
1221.7	-56.857
1221.8	-57.284
1221.9	-57.821
1222	-58.326
1222.1	-58.787
1222.2	-59.228
1222.3	-59.634
1222.4	-60.025
1222.5	-60.379
1222.6	-60.691
1222.7	-60.977
1222.8	-61.212
1222.9	-61.715
1223	-62.173
1223.1	-62.62
1223.2	-63.024
1223.3	-63.431
1223.4	-63.813
1223.5	-64.157
1223.6	-64.444
1223.7	-64.697
1223.8	-64.919
1223.9	-65.011
1224	-65.128
1224.1	-65.261
1224.2	-65.383
1224.3	-65.501
1224.4	-65.615
1224.5	-65.733
1224.6	-65.863
1224.7	-65.981
1224.8	-66.08
1224.9	-65.802
1225	-65.618
1225.1	-65.462
1225.2	-65.296
1225.3	-65.205
1225.4	-65.131
1225.5	-65.029
1225.6	-65
1225.7	-64.981
1225.8	-64.946
1225.9	-64.914
1226	-64.898
1226.1	-64.927
1226.2	-64.986
1226.3	-65.013
1226.4	-65.031
1226.5	-65.016
1226.6	-65.021
1226.7	-65.043
1226.8	-65.084
1226.9	-65.012
1227	-64.974
1227.1	-64.934
1227.2	-64.879
1227.3	-64.83
1227.4	-64.778
1227.5	-64.73
1227.6	-64.679
1227.7	-64.626
1227.8	-64.596
1227.9	-64.663
1228	-64.735
1228.1	-64.819
1228.2	-64.9
1228.3	-64.992
1228.4	-65.082
1228.5	-65.166
1228.6	-65.244
1228.7	-65.299
1228.8	-65.352
1228.9	-64.372
1229	-63.492
1229.1	-62.717
1229.2	-62.038
1229.3	-61.419
1229.4	-60.851
1229.5	-60.362
1229.6	-59.916
1229.7	-59.512
1229.8	-59.126
1229.9	-57.94
1230	-56.835
1230.1	-55.844
1230.2	-54.941
1230.3	-54.1
1230.4	-53.313
1230.5	-52.551
1230.6	-51.831
1230.7	-51.14
1230.8	-50.488
1230.9	-51.596
1231	-52.583
1231.1	-53.404
1231.2	-54.116
1231.3	-54.723
1231.4	-55.215
1231.5	-55.609
1231.6	-55.924
1231.7	-56.212
1231.8	-56.5
1231.9	-56.994
1232	-57.451
1232.1	-57.873
1232.2	-58.204
1232.3	-58.486
1232.4	-58.784
1232.5	-59.088
1232.6	-59.383
1232.7	-59.674
1232.8	-59.947
1232.9	-60.341
1233	-60.692
1233.1	-61.006
1233.2	-61.346
1233.3	-61.663
1233.4	-61.922
1233.5	-62.198
1233.6	-62.476
1233.7	-62.687
1233.8	-62.929
1233.9	-63.385
1234	-63.776
1234.1	-64.118
1234.2	-64.469
1234.3	-64.807
1234.4	-65.106
1234.5	-65.37
1234.6	-65.608
1234.7	-65.851
1234.8	-66.102
1234.9	-66.293
1235	-66.478
1235.1	-66.64
1235.2	-66.78
1235.3	-66.912
1235.4	-67.017
1235.5	-67.135
1235.6	-67.264
1235.7	-67.401
1235.8	-67.54
1235.9	-67.433
1236	-67.348
1236.1	-67.295
1236.2	-67.253
1236.3	-67.22
1236.4	-67.192
1236.5	-67.174
1236.6	-67.155
1236.7	-67.141
1236.8	-67.139
1236.9	-67.132
1237	-67.124
1237.1	-67.115
1237.2	-67.112
1237.3	-67.096
1237.4	-67.101
1237.5	-67.104
1237.6	-67.107
1237.7	-67.119
1237.8	-67.142
1237.9	-67.285
1238	-67.413
1238.1	-67.537
1238.2	-67.658
1238.3	-67.784
1238.4	-67.9
1238.5	-68.028
1238.6	-68.137
1238.7	-68.255
1238.8	-68.375
1238.9	-68.734
1239	-69.059
1239.1	-69.364
1239.2	-69.64
1239.3	-69.889
1239.4	-70.089
1239.5	-70.262
1239.6	-70.41
1239.7	-70.558
1239.8	-70.724
1239.9	-70.756
1240	-70.802
1240.1	-70.846
1240.2	-70.894
1240.3	-70.913
1240.4	-70.912
1240.5	-70.949
1240.6	-71.01
1240.7	-71.094
1240.8	-71.169
1240.9	-71.01
1241	-70.863
1241.1	-70.745
1241.2	-70.653
1241.3	-70.585
1241.4	-70.528
1241.5	-70.443
1241.6	-70.351
1241.7	-70.336
1241.8	-70.313
1241.9	-70.262
1242	-70.264
1242.1	-70.285
1242.2	-70.252
1242.3	-70.24
1242.4	-70.27
1242.5	-70.288
1242.6	-70.277
1242.7	-70.261
1242.8	-70.302
1242.9	-70.463
1243	-70.609
1243.1	-70.721
1243.2	-70.815
1243.3	-70.884
1243.4	-70.948
1243.5	-71.033
1243.6	-71.14
1243.7	-71.244
1243.8	-71.335
1243.9	-71.698
1244	-72.038
1244.1	-72.331
1244.2	-72.602
1244.3	-72.827
1244.4	-73.032
1244.5	-73.214
1244.6	-73.395
1244.7	-73.55
1244.8	-73.712
1244.9	-73.711
1245	-73.725
1245.1	-73.759
1245.2	-73.799
1245.3	-73.867
1245.4	-73.938
1245.5	-74.014
1245.6	-74.096
1245.7	-74.178
1245.8	-74.253
1245.9	-74.057
1246	-73.87
1246.1	-73.721
1246.2	-73.593
1246.3	-73.474
1246.4	-73.367
1246.5	-73.274
1246.6	-73.187
1246.7	-73.098
1246.8	-73.035
1246.9	-72.945
1247	-72.87
1247.1	-72.81
1247.2	-72.753
1247.3	-72.724
1247.4	-72.735
1247.5	-72.737
1247.6	-72.77
1247.7	-72.795
1247.8	-72.813
1247.9	-72.868
1248	-72.887
1248.1	-72.875
1248.2	-72.884
1248.3	-72.909
1248.4	-72.945
1248.5	-73.007
1248.6	-73.068
1248.7	-73.101
1248.8	-73.106
1248.9	-73.358
1249	-73.611
1249.1	-73.862
1249.2	-74.123
1249.3	-74.355
1249.4	-74.566
1249.5	-74.75
1249.6	-74.926
1249.7	-75.062
1249.8	-75.159
1249.9	-75.48
1250	-75.787
1250.1	-76.039
1250.2	-76.283
1250.3	-76.539
1250.4	-76.728
1250.5	-76.943
1250.6	-77.168
1250.7	-77.351
1250.8	-77.481
1250.9	-77.282
1251	-77.133
1251.1	-76.987
1251.2	-76.836
1251.3	-76.695
1251.4	-76.587
1251.5	-76.535
1251.6	-76.514
1251.7	-76.5
1251.8	-76.477
1251.9	-76.29
1252	-76.105
1252.1	-75.925
1252.2	-75.765
1252.3	-75.633
1252.4	-75.529
1252.5	-75.473
1252.6	-75.419
1252.7	-75.384
1252.8	-75.354
1252.9	-75.262
1253	-75.179
1253.1	-75.09
1253.2	-75.002
1253.3	-74.924
1253.4	-74.858
1253.5	-74.789
1253.6	-74.714
1253.7	-74.645
1253.8	-74.561
1253.9	-74.231
1254	-73.924
1254.1	-73.655
1254.2	-73.395
1254.3	-73.169
1254.4	-72.952
1254.5	-72.748
1254.6	-72.555
1254.7	-72.397
1254.8	-72.195
1254.9	-70.622
1255	-69.183
1255.1	-67.864
1255.2	-66.678
1255.3	-65.595
1255.4	-64.617
1255.5	-63.726
1255.6	-62.9
1255.7	-62.149
1255.8	-61.467
1255.9	-61.653
1256	-61.777
1256.1	-61.85
1256.2	-61.853
1256.3	-61.797
1256.4	-61.729
1256.5	-61.639
1256.6	-61.536
1256.7	-61.424
1256.8	-61.344
1256.9	-62.167
1257	-62.887
1257.1	-63.471
1257.2	-63.973
1257.3	-64.422
1257.4	-64.856
1257.5	-65.253
1257.6	-65.608
1257.7	-65.915
1257.8	-66.196
1257.9	-66.385
1258	-66.54
1258.1	-66.668
1258.2	-66.758
1258.3	-66.888
1258.4	-67.009
1258.5	-67.074
1258.6	-67.178
1258.7	-67.287
1258.8	-67.333
1258.9	-67.511
1259	-67.728
1259.1	-67.901
1259.2	-68.029
1259.3	-68.138
1259.4	-68.275
1259.5	-68.413
1259.6	-68.521
1259.7	-68.618
1259.8	-68.679
1259.9	-68.912
1260	-69.147
1260.1	-69.386
1260.2	-69.608
1260.3	-69.821
1260.4	-70.014
1260.5	-70.183
1260.6	-70.339
1260.7	-70.475
1260.8	-70.586
1260.9	-70.952
1261	-71.278
1261.1	-71.57
1261.2	-71.84
1261.3	-72.097
1261.4	-72.347
1261.5	-72.595
1261.6	-72.841
1261.7	-73.056
1261.8	-73.26
1261.9	-73.094
1262	-72.959
1262.1	-72.853
1262.2	-72.767
1262.3	-72.689
1262.4	-72.634
1262.5	-72.598
1262.6	-72.574
1262.7	-72.556
1262.8	-72.532
1262.9	-72.305
1263	-72.099
1263.1	-71.919
1263.2	-71.755
1263.3	-71.594
1263.4	-71.442
1263.5	-71.296
1263.6	-71.159
1263.7	-71.048
1263.8	-70.939
1263.9	-70.81
1264	-70.708
1264.1	-70.624
1264.2	-70.553
1264.3	-70.499
1264.4	-70.469
1264.5	-70.442
1264.6	-70.399
1264.7	-70.325
1264.8	-70.228
1264.9	-69.71
1265	-69.244
1265.1	-68.848
1265.2	-68.504
1265.3	-68.197
1265.4	-67.892
1265.5	-67.582
1265.6	-67.285
1265.7	-67.043
1265.8	-66.786
1265.9	-65.353
1266	-64.037
1266.1	-62.831
1266.2	-61.75
1266.3	-60.737
1266.4	-59.785
1266.5	-58.878
1266.6	-58.093
1266.7	-57.33
1266.8	-56.593
1266.9	-56.966
1267	-57.256
1267.1	-57.443
1267.2	-57.604
1267.3	-57.667
1267.4	-57.658
1267.5	-57.615
1267.6	-57.565
1267.7	-57.487
1267.8	-57.372
1267.9	-57.905
1268	-58.38
1268.1	-58.812
1268.2	-59.192
1268.3	-59.512
1268.4	-59.772
1268.5	-59.999
1268.6	-60.187
1268.7	-60.342
1268.8	-60.493
1268.9	-60.576
1269	-60.691
1269.1	-60.801
1269.2	-60.899
1269.3	-61.005
1269.4	-61.09
1269.5	-61.171
1269.6	-61.236
1269.7	-61.288
1269.8	-61.339
1269.9	-61.449
1270	-61.548
1270.1	-61.636
1270.2	-61.72
1270.3	-61.789
1270.4	-61.857
1270.5	-61.929
1270.6	-62.006
1270.7	-62.083
1270.8	-62.157
1270.9	-62.158
1271	-62.174
1271.1	-62.178
1271.2	-62.201
1271.3	-62.224
1271.4	-62.264
1271.5	-62.281
1271.6	-62.297
1271.7	-62.299
1271.8	-62.307
1271.9	-62.348
1272	-62.383
1272.1	-62.449
1272.2	-62.503
1272.3	-62.551
1272.4	-62.623
1272.5	-62.691
1272.6	-62.758
1272.7	-62.83
1272.8	-62.885
1272.9	-62.408
1273	-61.958
1273.1	-61.543
1273.2	-61.223
1273.3	-60.948
1273.4	-60.717
1273.5	-60.453
1273.6	-60.197
1273.7	-59.972
1273.8	-59.726
1273.9	-57.974
1274	-56.346
1274.1	-54.836
1274.2	-53.467
1274.3	-52.223
1274.4	-51.058
1274.5	-49.952
1274.6	-48.846
1274.7	-47.737
1274.8	-46.63
1274.9	-46.972
1275	-47.142
1275.1	-47.077
1275.2	-46.783
1275.3	-46.34
1275.4	-45.747
1275.5	-44.925
1275.6	-43.914
1275.7	-42.706
1275.8	-41.285
1275.9	-40.172
1276	-38.576
1276.1	-36.44
1276.2	-33.663
1276.3	-30.031
1276.4	-25.278
1276.5	-19.162
1276.6	-11.702
1276.7	-3.4758
1276.8	4.3451
1276.9	10.681
1277	15.175
1277.1	17.962
1277.2	19.368
1277.3	19.72
1277.4	19.269
1277.5	18.195
1277.6	16.656
1277.7	14.752
1277.8	12.552
1277.9	9.9326
1278	7.197
1278.1	4.4253
1278.2	1.6619
1278.3	-1.024
1278.4	-3.6032
1278.5	-6.0509
1278.6	-8.3454
1278.7	-10.474
1278.8	-12.447
1278.9	-14.188
1279	-15.798
1279.1	-17.307
1279.2	-18.728
1279.3	-20.087
1279.4	-21.385
1279.5	-22.632
1279.6	-23.854
1279.7	-25.034
1279.8	-26.187
1279.9	-27.19
1280	-28.216
1280.1	-29.246
1280.2	-30.287
1280.3	-31.33
1280.4	-32.367
1280.5	-33.392
1280.6	-34.434
1280.7	-35.5
1280.8	-36.614
1280.9	-37.755
1281	-38.908
1281.1	-40.068
1281.2	-41.227
1281.3	-42.359
1281.4	-43.451
1281.5	-44.53
1281.6	-45.602
1281.7	-46.698
1281.8	-47.775
1281.9	-48.979
1282	-50.096
1282.1	-51.128
1282.2	-52.09
1282.3	-53.032
1282.4	-53.943
1282.5	-54.801
1282.6	-55.579
1282.7	-56.278
1282.8	-56.928
1282.9	-57.63
1283	-58.298
1283.1	-58.91
1283.2	-59.469
1283.3	-59.938
1283.4	-60.417
1283.5	-60.845
1283.6	-61.218
1283.7	-61.61
1283.8	-61.978
1283.9	-62.09
1284	-62.222
1284.1	-62.385
1284.2	-62.562
1284.3	-62.72
1284.4	-62.831
1284.5	-62.962
1284.6	-63.127
1284.7	-63.307
1284.8	-63.459
1284.9	-63.535
1285	-63.617
1285.1	-63.681
1285.2	-63.722
1285.3	-63.773
1285.4	-63.824
1285.5	-63.886
1285.6	-63.959
1285.7	-64.071
1285.8	-64.19
1285.9	-64.387
1286	-64.574
1286.1	-64.753
1286.2	-64.909
1286.3	-65.058
1286.4	-65.214
1286.5	-65.353
1286.6	-65.478
1286.7	-65.596
1286.8	-65.718
1286.9	-66.002
1287	-66.266
1287.1	-66.521
1287.2	-66.752
1287.3	-66.956
1287.4	-67.154
1287.5	-67.345
1287.6	-67.523
1287.7	-67.692
1287.8	-67.853
1287.9	-67.944
1288	-68.036
1288.1	-68.129
1288.2	-68.23
1288.3	-68.331
1288.4	-68.426
1288.5	-68.519
1288.6	-68.599
1288.7	-68.666
1288.8	-68.704
1288.9	-68.558
1289	-68.435
1289.1	-68.343
1289.2	-68.29
1289.3	-68.262
1289.4	-68.259
1289.5	-68.275
1289.6	-68.281
1289.7	-68.294
1289.8	-68.254
1289.9	-68.233
1290	-68.244
1290.1	-68.275
1290.2	-68.339
1290.3	-68.409
1290.4	-68.452
1290.5	-68.471
1290.6	-68.46
1290.7	-68.459
1290.8	-68.497
1290.9	-68.698
1291	-68.885
1291.1	-69.052
1291.2	-69.182
1291.3	-69.299
1291.4	-69.423
1291.5	-69.577
1291.6	-69.709
1291.7	-69.804
1291.8	-69.936
1291.9	-70.161
1292	-70.355
1292.1	-70.596
1292.2	-70.773
1292.3	-70.924
1292.4	-71.12
1292.5	-71.309
1292.6	-71.432
1292.7	-71.549
1292.8	-71.685
1292.9	-71.654
1293	-71.609
1293.1	-71.571
1293.2	-71.515
1293.3	-71.47
1293.4	-71.451
1293.5	-71.476
1293.6	-71.514
1293.7	-71.557
1293.8	-71.58
1293.9	-71.504
1294	-71.426
1294.1	-71.344
1294.2	-71.274
1294.3	-71.212
1294.4	-71.163
1294.5	-71.115
1294.6	-71.095
1294.7	-71.1
1294.8	-71.128
1294.9	-71.222
1295	-71.323
1295.1	-71.417
1295.2	-71.497
1295.3	-71.588
1295.4	-71.661
1295.5	-71.743
1295.6	-71.811
1295.7	-71.877
1295.8	-71.94
1295.9	-72.207
1296	-72.463
1296.1	-72.698
1296.2	-72.922
1296.3	-73.115
1296.4	-73.304
1296.5	-73.48
1296.6	-73.642
1296.7	-73.805
1296.8	-73.961
1296.9	-74.094
1297	-74.221
1297.1	-74.334
1297.2	-74.446
1297.3	-74.544
1297.4	-74.614
1297.5	-74.681
1297.6	-74.741
1297.7	-74.806
1297.8	-74.874
1297.9	-74.741
1298	-74.65
1298.1	-74.577
1298.2	-74.534
1298.3	-74.497
1298.4	-74.438
1298.5	-74.361
1298.6	-74.306
1298.7	-74.276
1298.8	-74.271
1298.9	-74.264
1299	-74.269
1299.1	-74.27
1299.2	-74.227
1299.3	-74.182
1299.4	-74.149
1299.5	-74.131
1299.6	-74.132
1299.7	-74.178
1299.8	-74.227
1299.9	-74.344
1300	-74.458
1300.1	-74.606
1300.2	-74.711
1300.3	-74.8
1300.4	-74.921
1300.5	-75.008
1300.6	-75.073
1300.7	-75.195
1300.8	-75.297
1300.9	-75.56
1301	-75.815
1301.1	-76.093
1301.2	-76.352
1301.3	-76.582
1301.4	-76.777
1301.5	-76.933
1301.6	-77.091
1301.7	-77.277
1301.8	-77.463
1301.9	-77.507
1302	-77.554
1302.1	-77.595
1302.2	-77.625
1302.3	-77.647
1302.4	-77.664
1302.5	-77.689
1302.6	-77.72
1302.7	-77.769
1302.8	-77.822
1302.9	-77.704
1303	-77.611
1303.1	-77.542
1303.2	-77.494
1303.3	-77.453
1303.4	-77.421
1303.5	-77.387
1303.6	-77.359
1303.7	-77.333
1303.8	-77.322
1303.9	-77.323
1304	-77.329
1304.1	-77.322
1304.2	-77.32
1304.3	-77.327
1304.4	-77.353
1304.5	-77.362
1304.6	-77.375
1304.7	-77.397
1304.8	-77.437
1304.9	-77.635
1305	-77.822
1305.1	-77.994
1305.2	-78.162
1305.3	-78.327
1305.4	-78.509
1305.5	-78.667
1305.6	-78.816
1305.7	-78.966
1305.8	-79.122
1305.9	-79.425
1306	-79.712
1306.1	-79.972
1306.2	-80.202
1306.3	-80.386
1306.4	-80.558
1306.5	-80.733
1306.6	-80.931
1306.7	-81.13
1306.8	-81.343
1306.9	-81.313
1307	-81.272
1307.1	-81.213
1307.2	-81.158
1307.3	-81.127
1307.4	-81.132
1307.5	-81.184
1307.6	-81.236
1307.7	-81.3
1307.8	-81.344
1307.9	-81.243
1308	-81.16
1308.1	-81.078
1308.2	-80.98
1308.3	-80.932
1308.4	-80.9
1308.5	-80.84
1308.6	-80.804
1308.7	-80.804
1308.8	-80.769
1308.9	-80.81
1309	-80.862
1309.1	-80.895
1309.2	-80.889
1309.3	-80.911
1309.4	-80.97
1309.5	-81.037
1309.6	-81.072
1309.7	-81.091
1309.8	-81.118
1309.9	-81.362
1310	-81.603
1310.1	-81.844
1310.2	-82.064
1310.3	-82.272
1310.4	-82.431
1310.5	-82.59
1310.6	-82.716
1310.7	-82.821
1310.8	-82.947
1310.9	-83.244
1311	-83.55
1311.1	-83.855
1311.2	-84.147
1311.3	-84.419
1311.4	-84.682
1311.5	-84.931
1311.6	-85.162
1311.7	-85.385
1311.8	-85.569
1311.9	-85.491
1312	-85.418
1312.1	-85.347
1312.2	-85.289
1312.3	-85.26
1312.4	-85.233
1312.5	-85.228
1312.6	-85.219
1312.7	-85.217
1312.8	-85.225
1312.9	-85.103
1313	-84.985
1313.1	-84.885
1313.2	-84.801
1313.3	-84.726
1313.4	-84.682
1313.5	-84.646
1313.6	-84.634
1313.7	-84.632
1313.8	-84.632
1313.9	-84.665
1314	-84.704
1314.1	-84.723
1314.2	-84.749
1314.3	-84.773
1314.4	-84.771
1314.5	-84.758
1314.6	-84.741
1314.7	-84.741
1314.8	-84.785
1314.9	-84.996
1315	-85.21
1315.1	-85.402
1315.2	-85.56
1315.3	-85.678
1315.4	-85.78
1315.5	-85.881
1315.6	-86.015
1315.7	-86.171
1315.8	-86.321
1315.9	-86.719
1316	-87.088
1316.1	-87.433
1316.2	-87.775
1316.3	-88.099
1316.4	-88.391
1316.5	-88.632
1316.6	-88.841
1316.7	-89.094
1316.8	-89.296
1316.9	-89.263
1317	-89.276
1317.1	-89.254
1317.2	-89.246
1317.3	-89.277
1317.4	-89.293
1317.5	-89.304
1317.6	-89.317
1317.7	-89.379
1317.8	-89.43
1317.9	-89.217
1318	-89.001
1318.1	-88.789
1318.2	-88.621
1318.3	-88.493
1318.4	-88.39
1318.5	-88.328
1318.6	-88.264
1318.7	-88.194
1318.8	-88.118
1318.9	-88.004
1319	-87.886
1319.1	-87.776
1319.2	-87.672
1319.3	-87.607
1319.4	-87.57
1319.5	-87.554
1319.6	-87.54
1319.7	-87.541
1319.8	-87.534
1319.9	-87.528
1320	-87.523
1320.1	-87.52
1320.2	-87.517
1320.3	-87.5
1320.4	-87.49
1320.5	-87.472
1320.6	-87.447
1320.7	-87.417
1320.8	-87.397
1320.9	-87.373
1321	-87.355
1321.1	-87.344
1321.2	-87.329
1321.3	-87.309
1321.4	-87.297
1321.5	-87.301
1321.6	-87.297
1321.7	-87.309
1321.8	-87.33
1321.9	-87.387
1322	-87.437
1322.1	-87.494
1322.2	-87.556
1322.3	-87.605
1322.4	-87.663
1322.5	-87.706
1322.6	-87.732
1322.7	-87.736
1322.8	-87.724
1322.9	-87.774
1323	-87.838
1323.1	-87.915
1323.2	-88.013
1323.3	-88.116
1323.4	-88.225
1323.5	-88.301
1323.6	-88.361
1323.7	-88.386
1323.8	-88.43
1323.9	-88.902
1324	-89.363
1324.1	-89.8
1324.2	-90.206
1324.3	-90.565
1324.4	-90.892
1324.5	-91.196
1324.6	-91.5
1324.7	-91.773
1324.8	-92.021
1324.9	-92.117
1325	-92.218
1325.1	-92.358
1325.2	-92.46
1325.3	-92.552
1325.4	-92.663
1325.5	-92.73
1325.6	-92.808
1325.7	-92.922
1325.8	-92.978
1325.9	-92.512
1326	-92.091
1326.1	-91.746
1326.2	-91.436
1326.3	-91.142
1326.4	-90.85
1326.5	-90.571
1326.6	-90.324
1326.7	-90.137
1326.8	-89.968
1326.9	-89.642
1327	-89.335
1327.1	-89.054
1327.2	-88.786
1327.3	-88.516
1327.4	-88.254
1327.5	-88.003
1327.6	-87.776
1327.7	-87.57
1327.8	-87.348
1327.9	-86.402
1328	-85.535
1328.1	-84.731
1328.2	-83.984
1328.3	-83.305
1328.4	-82.673
1328.5	-82.091
1328.6	-81.558
1328.7	-81.053
1328.8	-80.565
1328.9	-79.964
1329	-79.39
1329.1	-78.853
1329.2	-78.356
1329.3	-77.89
1329.4	-77.441
1329.5	-77.018
1329.6	-76.609
1329.7	-76.215
1329.8	-75.9
1329.9	-76.379
1330	-76.824
1330.1	-77.215
1330.2	-77.553
1330.3	-77.846
1330.4	-78.102
1330.5	-78.314
1330.6	-78.502
1330.7	-78.674
1330.8	-78.808
1330.9	-79.108
1331	-79.346
1331.1	-79.55
1331.2	-79.727
1331.3	-79.896
1331.4	-80.076
1331.5	-80.243
1331.6	-80.404
1331.7	-80.536
1331.8	-80.597
1331.9	-80.151
1332	-79.708
1332.1	-79.317
1332.2	-78.984
1332.3	-78.692
1332.4	-78.425
1332.5	-78.147
1332.6	-77.865
1332.7	-77.58
1332.8	-77.269
1332.9	-76.34
1333	-75.487
1333.1	-74.706
1333.2	-73.953
1333.3	-73.23
1333.4	-72.603
1333.5	-71.992
1333.6	-71.385
1333.7	-70.863
1333.8	-70.395
1333.9	-70.464
1334	-70.558
1334.1	-70.634
1334.2	-70.656
1334.3	-70.623
1334.4	-70.583
1334.5	-70.568
1334.6	-70.532
1334.7	-70.468
1334.8	-70.39
1334.9	-70.868
1335	-71.294
1335.1	-71.686
1335.2	-72.046
1335.3	-72.37
1335.4	-72.65
1335.5	-72.866
1335.6	-73.045
1335.7	-73.192
1335.8	-73.294
1335.9	-73.206
1336	-73.113
1336.1	-73.016
1336.2	-72.917
1336.3	-72.825
1336.4	-72.746
1336.5	-72.688
1336.6	-72.631
1336.7	-72.582
1336.8	-72.469
1336.9	-71.619
1337	-70.818
1337.1	-70.095
1337.2	-69.409
1337.3	-68.791
1337.4	-68.217
1337.5	-67.672
1337.6	-67.143
1337.7	-66.652
1337.8	-66.18
1337.9	-65.647
1338	-65.148
1338.1	-64.669
1338.2	-64.218
1338.3	-63.779
1338.4	-63.346
1338.5	-62.931
1338.6	-62.519
1338.7	-62.113
1338.8	-61.771
1338.9	-62.267
1339	-62.661
1339.1	-62.974
1339.2	-63.223
1339.3	-63.425
1339.4	-63.579
1339.5	-63.726
1339.6	-63.846
1339.7	-63.965
1339.8	-64.067
1339.9	-64.276
1340	-64.436
1340.1	-64.538
1340.2	-64.597
1340.3	-64.67
1340.4	-64.741
1340.5	-64.806
1340.6	-64.874
1340.7	-64.918
1340.8	-64.883
1340.9	-64.371
1341	-63.904
1341.1	-63.469
1341.2	-63.076
1341.3	-62.71
1341.4	-62.394
1341.5	-62.126
1341.6	-61.844
1341.7	-61.537
1341.8	-61.223
1341.9	-60.21
1342	-59.216
1342.1	-58.346
1342.2	-57.541
1342.3	-56.722
1342.4	-55.958
1342.5	-55.248
1342.6	-54.526
1342.7	-53.759
1342.8	-53.05
1342.9	-52.972
1343	-52.83
1343.1	-52.589
1343.2	-52.255
1343.3	-51.802
1343.4	-51.248
1343.5	-50.62
1343.6	-49.936
1343.7	-49.166
1343.8	-48.335
1343.9	-47.907
1344	-47.282
1344.1	-46.399
1344.2	-45.277
1344.3	-43.873
1344.4	-42.098
1344.5	-39.863
1344.6	-36.979
1344.7	-33.184
1344.8	-28.084
1344.9	-21.107
1345	-12.106
1345.1	-1.7189
1345.2	8.2626
1345.3	16.196
1345.4	21.673
1345.5	25.031
1345.6	26.796
1345.7	27.403
1345.8	27.245
1345.9	27.087
1346	26.256
1346.1	24.898
1346.2	23.133
1346.3	21.05
1346.4	18.722
1346.5	16.201
1346.6	13.532
1346.7	10.749
1346.8	7.9309
1346.9	5.289
1347	2.6669
1347.1	0.11011
1347.2	-2.3497
1347.3	-4.706
1347.4	-6.9211
1347.5	-8.998
1347.6	-10.95
1347.7	-12.777
1347.8	-14.548
1347.9	-17.098
1348	-19.406
1348.1	-21.489
1348.2	-23.371
1348.3	-25.071
1348.4	-26.612
1348.5	-28.069
1348.6	-29.458
1348.7	-30.809
1348.8	-32.133
1348.9	-33.546
1349	-34.871
1349.1	-36.106
1349.2	-37.301
1349.3	-38.495
1349.4	-39.659
1349.5	-40.77
1349.6	-41.843
1349.7	-42.893
1349.8	-43.905
1349.9	-44.568
1350	-45.201
1350.1	-45.817
1350.2	-46.468
1350.3	-47.069
1350.4	-47.654
1350.5	-48.243
1350.6	-48.786
1350.7	-49.269
1350.8	-49.694
1350.9	-49.257
1351	-48.853
1351.1	-48.515
1351.2	-48.224
1351.3	-48.008
1351.4	-47.862
1351.5	-47.759
1351.6	-47.652
1351.7	-47.565
1351.8	-47.521
1351.9	-48.009
1352	-48.447
1352.1	-48.861
1352.2	-49.256
1352.3	-49.631
1352.4	-49.955
1352.5	-50.258
1352.6	-50.523
1352.7	-50.75
1352.8	-51.006
1352.9	-51.913
1353	-52.726
1353.1	-53.431
1353.2	-54.051
1353.3	-54.586
1353.4	-55.054
1353.5	-55.463
1353.6	-55.833
1353.7	-56.168
1353.8	-56.467
1353.9	-56.706
1354	-56.918
1354.1	-57.113
1354.2	-57.287
1354.3	-57.446
1354.4	-57.602
1354.5	-57.742
1354.6	-57.871
1354.7	-57.985
1354.8	-58.028
1354.9	-57.454
1355	-56.942
1355.1	-56.493
1355.2	-56.109
1355.3	-55.774
1355.4	-55.494
1355.5	-55.249
1355.6	-55.028
1355.7	-54.849
1355.8	-54.645
1355.9	-53.869
1356	-53.171
1356.1	-52.545
1356.2	-51.98
1356.3	-51.43
1356.4	-50.917
1356.5	-50.472
1356.6	-50.079
1356.7	-49.744
1356.8	-49.538
1356.9	-50.325
1357	-50.987
1357.1	-51.527
1357.2	-51.998
1357.3	-52.433
1357.4	-52.842
1357.5	-53.194
1357.6	-53.503
1357.7	-53.747
1357.8	-53.987
1357.9	-54.515
1358	-55.004
1358.1	-55.436
1358.2	-55.804
1358.3	-56.095
1358.4	-56.392
1358.5	-56.683
1358.6	-56.909
1358.7	-57.126
1358.8	-57.328
1358.9	-57.413
1359	-57.477
1359.1	-57.588
1359.2	-57.675
1359.3	-57.741
1359.4	-57.792
1359.5	-57.861
1359.6	-57.956
1359.7	-58.051
1359.8	-58.039
1359.9	-57.118
1360	-56.264
1360.1	-55.512
1360.2	-54.874
1360.3	-54.322
1360.4	-53.844
1360.5	-53.43
1360.6	-53.064
1360.7	-52.708
1360.8	-52.386
1360.9	-51.924
1361	-51.503
1361.1	-51.113
1361.2	-50.747
1361.3	-50.393
1361.4	-50.066
1361.5	-49.749
1361.6	-49.456
1361.7	-49.168
1361.8	-48.98
1361.9	-49.871
1362	-50.655
1362.1	-51.323
1362.2	-51.918
1362.3	-52.437
1362.4	-52.896
1362.5	-53.307
1362.6	-53.679
1362.7	-54.016
1362.8	-54.34
1362.9	-54.69
1363	-55.021
1363.1	-55.33
1363.2	-55.625
1363.3	-55.888
1363.4	-56.122
1363.5	-56.323
1363.6	-56.487
1363.7	-56.626
1363.8	-56.756
1363.9	-56.799
1364	-56.876
1364.1	-56.957
1364.2	-57.038
1364.3	-57.112
1364.4	-57.158
1364.5	-57.176
1364.6	-57.215
1364.7	-57.293
1364.8	-57.278
1364.9	-56.226
1365	-55.252
1365.1	-54.362
1365.2	-53.571
1365.3	-52.895
1365.4	-52.316
1365.5	-51.801
1365.6	-51.297
1365.7	-50.794
1365.8	-50.38
1365.9	-50.185
1366	-50.017
1366.1	-49.839
1366.2	-49.66
1366.3	-49.464
1366.4	-49.236
1366.5	-49
1366.6	-48.809
1366.7	-48.628
1366.8	-48.499
1366.9	-49.392
1367	-50.218
1367.1	-50.906
1367.2	-51.496
1367.3	-52.051
1367.4	-52.533
1367.5	-52.937
1367.6	-53.314
1367.7	-53.695
1367.8	-54.044
1367.9	-54.284
1368	-54.489
1368.1	-54.674
1368.2	-54.87
1368.3	-55.08
1368.4	-55.299
1368.5	-55.513
1368.6	-55.708
1368.7	-55.873
1368.8	-56.022
1368.9	-56.171
1369	-56.31
1369.1	-56.443
1369.2	-56.579
1369.3	-56.717
1369.4	-56.876
1369.5	-57.044
1369.6	-57.206
1369.7	-57.354
1369.8	-57.377
1369.9	-56.283
1370	-55.297
1370.1	-54.444
1370.2	-53.667
1370.3	-52.973
1370.4	-52.346
1370.5	-51.783
1370.6	-51.27
1370.7	-50.789
1370.8	-50.356
1370.9	-49.969
1371	-49.589
1371.1	-49.241
1371.2	-48.899
1371.3	-48.576
1371.4	-48.262
1371.5	-47.955
1371.6	-47.657
1371.7	-47.358
1371.8	-47.174
1371.9	-48.122
1372	-48.959
1372.1	-49.665
1372.2	-50.285
1372.3	-50.819
1372.4	-51.293
1372.5	-51.694
1372.6	-52.043
1372.7	-52.349
1372.8	-52.635
1372.9	-52.96
1373	-53.289
1373.1	-53.603
1373.2	-53.939
1373.3	-54.246
1373.4	-54.531
1373.5	-54.769
1373.6	-54.976
1373.7	-55.18
1373.8	-55.411
1373.9	-55.648
1374	-55.899
1374.1	-56.111
1374.2	-56.305
1374.3	-56.466
1374.4	-56.609
1374.5	-56.747
1374.6	-56.909
1374.7	-57.098
1374.8	-57.271
1374.9	-57.234
1375	-57.173
1375.1	-57.159
1375.2	-57.171
1375.3	-57.144
1375.4	-57.174
1375.5	-57.216
1375.6	-57.209
1375.7	-57.229
1375.8	-57.156
1375.9	-55.729
1376	-54.419
1376.1	-53.244
1376.2	-52.224
1376.3	-51.34
1376.4	-50.552
1376.5	-49.818
1376.6	-49.126
1376.7	-48.458
1376.8	-47.896
1376.9	-48.027
1377	-48.121
1377.1	-48.188
1377.2	-48.228
1377.3	-48.227
1377.4	-48.19
1377.5	-48.133
1377.6	-48.057
1377.7	-47.955
1377.8	-47.931
1377.9	-48.873
1378	-49.699
1378.1	-50.414
1378.2	-51.048
1378.3	-51.614
1378.4	-52.122
1378.5	-52.589
1378.6	-53.021
1378.7	-53.423
1378.8	-53.786
1378.9	-54.086
1379	-54.381
1379.1	-54.661
1379.2	-54.925
1379.3	-55.199
1379.4	-55.464
1379.5	-55.728
1379.6	-55.984
1379.7	-56.245
1379.8	-56.51
1379.9	-56.947
1380	-57.355
1380.1	-57.737
1380.2	-58.085
1380.3	-58.421
1380.4	-58.752
1380.5	-59.051
1380.6	-59.323
1380.7	-59.568
1380.8	-59.811
1380.9	-60.231
1381	-60.619
1381.1	-60.99
1381.2	-61.331
1381.3	-61.673
1381.4	-62.017
1381.5	-62.332
1381.6	-62.64
1381.7	-62.9
1381.8	-63.128
1381.9	-63.301
1382	-63.448
1382.1	-63.637
1382.2	-63.837
1382.3	-64.04
1382.4	-64.213
1382.5	-64.35
1382.6	-64.458
1382.7	-64.577
1382.8	-64.66
1382.9	-64.418
1383	-64.231
1383.1	-64.095
1383.2	-63.997
1383.3	-63.891
1383.4	-63.795
1383.5	-63.767
1383.6	-63.72
1383.7	-63.684
1383.8	-63.669
1383.9	-63.603
1384	-63.518
1384.1	-63.491
1384.2	-63.478
1384.3	-63.46
1384.4	-63.408
1384.5	-63.379
1384.6	-63.393
1384.7	-63.424
1384.8	-63.45
1384.9	-63.461
1385	-63.452
1385.1	-63.435
1385.2	-63.41
1385.3	-63.406
1385.4	-63.439
1385.5	-63.488
1385.6	-63.535
1385.7	-63.586
1385.8	-63.636
1385.9	-63.708
1386	-63.769
1386.1	-63.819
1386.2	-63.851
1386.3	-63.891
1386.4	-63.912
1386.5	-63.928
1386.6	-63.932
1386.7	-63.948
1386.8	-63.99
1386.9	-64.268
1387	-64.52
1387.1	-64.758
1387.2	-64.98
1387.3	-65.174
1387.4	-65.365
1387.5	-65.551
1387.6	-65.709
1387.7	-65.862
1387.8	-66.035
1387.9	-66.417
1388	-66.747
1388.1	-67.044
1388.2	-67.312
1388.3	-67.556
1388.4	-67.778
1388.5	-67.989
1388.6	-68.178
1388.7	-68.342
1388.8	-68.457
1388.9	-68.215
1389	-68.007
1389.1	-67.85
1389.2	-67.739
1389.3	-67.663
1389.4	-67.609
1389.5	-67.552
1389.6	-67.5
1389.7	-67.457
1389.8	-67.368
1389.9	-67.038
1390	-66.764
1390.1	-66.546
1390.2	-66.363
1390.3	-66.218
1390.4	-66.096
1390.5	-65.949
1390.6	-65.802
1390.7	-65.673
1390.8	-65.571
1390.9	-65.374
1391	-65.212
1391.1	-65.064
1391.2	-64.947
1391.3	-64.812
1391.4	-64.679
1391.5	-64.533
1391.6	-64.396
1391.7	-64.304
1391.8	-64.104
1391.9	-62.926
1392	-61.894
1392.1	-60.959
1392.2	-60.091
1392.3	-59.336
1392.4	-58.639
1392.5	-57.972
1392.6	-57.367
1392.7	-56.832
1392.8	-56.347
1392.9	-55.908
1393	-55.453
1393.1	-54.989
1393.2	-54.561
1393.3	-54.17
1393.4	-53.79
1393.5	-53.394
1393.6	-52.979
1393.7	-52.54
1393.8	-52.193
1393.9	-52.794
1394	-53.289
1394.1	-53.676
1394.2	-53.98
1394.3	-54.246
1394.4	-54.465
1394.5	-54.653
1394.6	-54.811
1394.7	-54.948
1394.8	-55.059
1394.9	-55.149
1395	-55.226
1395.1	-55.295
1395.2	-55.351
1395.3	-55.395
1395.4	-55.447
1395.5	-55.486
1395.6	-55.517
1395.7	-55.54
1395.8	-55.552
1395.9	-55.452
1396	-55.357
1396.1	-55.274
1396.2	-55.196
1396.3	-55.127
1396.4	-55.065
1396.5	-55.021
1396.6	-54.978
1396.7	-54.929
1396.8	-54.769
1396.9	-53.552
1397	-52.425
1397.1	-51.388
1397.2	-50.427
1397.3	-49.494
1397.4	-48.574
1397.5	-47.651
1397.6	-46.699
1397.7	-45.721
1397.8	-44.744
1397.9	-43.998
1398	-43.116
1398.1	-42.059
1398.2	-40.81
1398.3	-39.285
1398.4	-37.443
1398.5	-35.216
1398.6	-32.526
1398.7	-29.23
1398.8	-25.237
1398.9	-21.151
1399	-15.872
1399.1	-9.6722
1399.2	-3.1538
1399.3	2.8796
1399.4	7.802
1399.5	11.353
1399.6	13.604
1399.7	14.745
1399.8	15.005
1399.9	14.604
1400	13.593
1400.1	12.159
1400.2	10.399
1400.3	8.3383
1400.4	6.1326
1400.5	3.8572
1400.6	1.4768
1400.7	-0.87919
1400.8	-3.159
1400.9	-5.3611
1401	-7.4986
1401.1	-9.5117
1401.2	-11.372
1401.3	-13.073
1401.4	-14.653
1401.5	-16.147
1401.6	-17.581
1401.7	-18.939
1401.8	-20.082
1401.9	-20.068
1402	-20.142
1402.1	-20.317
1402.2	-20.573
1402.3	-20.888
1402.4	-21.259
1402.5	-21.681
1402.6	-22.14
1402.7	-22.627
1402.8	-23.155
1402.9	-23.778
1403	-24.415
1403.1	-25.043
1403.2	-25.67
1403.3	-26.292
1403.4	-26.915
1403.5	-27.534
1403.6	-28.155
1403.7	-28.766
1403.8	-29.502
1403.9	-31.302
1404	-32.969
1404.1	-34.507
1404.2	-35.927
1404.3	-37.269
1404.4	-38.54
1404.5	-39.748
1404.6	-40.906
1404.7	-42.016
1404.8	-43.1
1404.9	-44.209
1405	-45.285
1405.1	-46.323
1405.2	-47.322
1405.3	-48.282
1405.4	-49.198
1405.5	-50.07
1405.6	-50.887
1405.7	-51.637
1405.8	-52.308
1405.9	-52.884
1406	-53.415
1406.1	-53.942
1406.2	-54.458
1406.3	-54.951
1406.4	-55.393
1406.5	-55.782
1406.6	-56.113
1406.7	-56.471
1406.8	-56.82
1406.9	-57.141
1407	-57.403
1407.1	-57.636
1407.2	-57.858
1407.3	-58.128
1407.4	-58.374
1407.5	-58.568
1407.6	-58.727
1407.7	-58.884
1407.8	-58.888
1407.9	-57.666
1408	-56.576
1408.1	-55.615
1408.2	-54.803
1408.3	-54.132
1408.4	-53.509
1408.5	-52.935
1408.6	-52.449
1408.7	-52.046
1408.8	-51.647
1408.9	-51.308
1409	-51.058
1409.1	-50.816
1409.2	-50.571
1409.3	-50.33
1409.4	-50.112
1409.5	-49.953
1409.6	-49.815
1409.7	-49.675
1409.8	-49.687
1409.9	-51.01
1410	-52.183
1410.1	-53.203
1410.2	-54.097
1410.3	-54.888
1410.4	-55.599
1410.5	-56.246
1410.6	-56.839
1410.7	-57.384
1410.8	-57.867
1410.9	-58.289
1411	-58.663
1411.1	-59.013
1411.2	-59.307
1411.3	-59.575
1411.4	-59.823
1411.5	-60.058
1411.6	-60.262
1411.7	-60.453
1411.8	-60.648
1411.9	-61.001
1412	-61.318
1412.1	-61.618
1412.2	-61.885
1412.3	-62.117
1412.4	-62.339
1412.5	-62.546
1412.6	-62.743
1412.7	-62.904
1412.8	-63.101
1412.9	-63.471
1413	-63.819
1413.1	-64.133
1413.2	-64.422
1413.3	-64.7
1413.4	-64.96
1413.5	-65.212
1413.6	-65.455
1413.7	-65.693
1413.8	-65.913
1413.9	-66.108
1414	-66.297
1414.1	-66.46
1414.2	-66.61
1414.3	-66.733
1414.4	-66.838
1414.5	-66.926
1414.6	-67.031
1414.7	-67.153
1414.8	-67.26
1414.9	-67.086
1415	-66.931
1415.1	-66.797
1415.2	-66.648
1415.3	-66.513
1415.4	-66.416
1415.5	-66.365
1415.6	-66.352
1415.7	-66.361
1415.8	-66.339
1415.9	-66.254
1416	-66.189
1416.1	-66.141
1416.2	-66.119
1416.3	-66.103
1416.4	-66.125
1416.5	-66.168
1416.6	-66.182
1416.7	-66.172
1416.8	-66.215
1416.9	-66.292
1417	-66.315
1417.1	-66.387
1417.2	-66.461
1417.3	-66.494
1417.4	-66.53
1417.5	-66.619
1417.6	-66.683
1417.7	-66.714
1417.8	-66.751
1417.9	-67.054
1418	-67.36
1418.1	-67.641
1418.2	-67.888
1418.3	-68.087
1418.4	-68.249
1418.5	-68.391
1418.6	-68.544
1418.7	-68.698
1418.8	-68.885
1418.9	-69.207
1419	-69.51
1419.1	-69.784
1419.2	-70.027
1419.3	-70.242
1419.4	-70.445
1419.5	-70.627
1419.6	-70.788
1419.7	-70.92
1419.8	-71.014
1419.9	-70.754
1420	-70.537
1420.1	-70.355
1420.2	-70.209
1420.3	-70.081
1420.4	-69.977
1420.5	-69.899
1420.6	-69.85
1420.7	-69.8
1420.8	-69.767
1420.9	-69.634
1421	-69.515
1421.1	-69.426
1421.2	-69.359
1421.3	-69.282
1421.4	-69.221
1421.5	-69.161
1421.6	-69.114
1421.7	-69.07
1421.8	-69.003
1421.9	-68.856
1422	-68.732
1422.1	-68.624
1422.2	-68.535
1422.3	-68.473
1422.4	-68.426
1422.5	-68.396
1422.6	-68.375
1422.7	-68.359
1422.8	-68.354
1422.9	-68.396
1423	-68.42
1423.1	-68.408
1423.2	-68.387
1423.3	-68.357
1423.4	-68.362
1423.5	-68.392
1423.6	-68.429
1423.7	-68.458
1423.8	-68.375
1423.9	-67.534
1424	-66.76
1424.1	-66.079
1424.2	-65.498
1424.3	-64.994
1424.4	-64.531
1424.5	-64.126
1424.6	-63.741
1424.7	-63.376
1424.8	-62.882
1424.9	-61.464
1425	-60.196
1425.1	-59.054
1425.2	-57.982
1425.3	-57.003
1425.4	-56.121
1425.5	-55.251
1425.6	-54.431
1425.7	-53.682
1425.8	-53.118
1425.9	-53.944
1426	-54.669
1426.1	-55.27
1426.2	-55.75
1426.3	-56.117
1426.4	-56.385
1426.5	-56.577
1426.6	-56.746
1426.7	-56.895
1426.8	-57.073
1426.9	-57.52
1427	-57.921
1427.1	-58.266
1427.2	-58.567
1427.3	-58.823
1427.4	-59.051
1427.5	-59.252
1427.6	-59.439
1427.7	-59.607
1427.8	-59.81
1427.9	-60.082
1428	-60.364
1428.1	-60.634
1428.2	-60.892
1428.3	-61.135
1428.4	-61.365
1428.5	-61.599
1428.6	-61.826
1428.7	-62.051
1428.8	-62.289
1428.9	-62.726
1429	-63.129
1429.1	-63.505
1429.2	-63.851
1429.3	-64.174
1429.4	-64.489
1429.5	-64.786
1429.6	-65.075
1429.7	-65.342
1429.8	-65.608
1429.9	-65.928
1430	-66.229
1430.1	-66.515
1430.2	-66.784
1430.3	-67.033
1430.4	-67.279
1430.5	-67.487
1430.6	-67.678
1430.7	-67.84
1430.8	-67.959
1430.9	-67.797
1431	-67.67
1431.1	-67.585
1431.2	-67.54
1431.3	-67.51
1431.4	-67.502
1431.5	-67.524
1431.6	-67.537
1431.7	-67.539
1431.8	-67.513
1431.9	-67.405
1432	-67.324
1432.1	-67.283
1432.2	-67.281
1432.3	-67.278
1432.4	-67.242
1432.5	-67.197
1432.6	-67.158
1432.7	-67.144
1432.8	-67.137
1432.9	-67.17
1433	-67.187
1433.1	-67.218
1433.2	-67.302
1433.3	-67.363
1433.4	-67.381
1433.5	-67.417
1433.6	-67.469
1433.7	-67.496
1433.8	-67.575
1433.9	-67.848
1434	-68.073
1434.1	-68.286
1434.2	-68.499
1434.3	-68.693
1434.4	-68.855
1434.5	-68.976
1434.6	-69.107
1434.7	-69.26
1434.8	-69.444
1434.9	-69.754
1435	-70.041
1435.1	-70.288
1435.2	-70.491
1435.3	-70.684
1435.4	-70.872
1435.5	-71.077
1435.6	-71.266
1435.7	-71.463
1435.8	-71.605
1435.9	-71.48
1436	-71.362
1436.1	-71.264
1436.2	-71.174
1436.3	-71.099
1436.4	-71.025
1436.5	-70.952
1436.6	-70.897
1436.7	-70.837
1436.8	-70.768
1436.9	-70.574
1437	-70.399
1437.1	-70.241
1437.2	-70.097
1437.3	-69.982
1437.4	-69.881
1437.5	-69.806
1437.6	-69.75
1437.7	-69.699
1437.8	-69.644
1437.9	-69.59
1438	-69.544
1438.1	-69.495
1438.2	-69.453
1438.3	-69.427
1438.4	-69.401
1438.5	-69.371
1438.6	-69.344
1438.7	-69.333
1438.8	-69.341
1438.9	-69.388
1439	-69.446
1439.1	-69.508
1439.2	-69.569
1439.3	-69.623
1439.4	-69.668
1439.5	-69.694
1439.6	-69.687
1439.7	-69.683
1439.8	-69.686
1439.9	-69.868
1440	-70.048
1440.1	-70.234
1440.2	-70.417
1440.3	-70.575
1440.4	-70.685
1440.5	-70.757
1440.6	-70.835
1440.7	-70.937
1440.8	-71.087
1440.9	-71.54
1441	-71.938
1441.1	-72.298
1441.2	-72.628
1441.3	-72.942
1441.4	-73.226
1441.5	-73.468
1441.6	-73.667
1441.7	-73.89
1441.8	-74.068
1441.9	-73.972
1442	-73.909
1442.1	-73.876
1442.2	-73.816
1442.3	-73.782
1442.4	-73.795
1442.5	-73.801
1442.6	-73.789
1442.7	-73.785
1442.8	-73.774
1442.9	-73.457
1443	-73.16
1443.1	-72.887
1443.2	-72.626
1443.3	-72.388
1443.4	-72.198
1443.5	-72.061
1443.6	-71.937
1443.7	-71.84
1443.8	-71.745
1443.9	-71.625
1444	-71.517
1444.1	-71.403
1444.2	-71.288
1444.3	-71.171
1444.4	-71.06
1444.5	-70.947
1444.6	-70.854
1444.7	-70.777
1444.8	-70.622
1444.9	-69.792
1445	-69.033
1445.1	-68.356
1445.2	-67.733
1445.3	-67.18
1445.4	-66.683
1445.5	-66.232
1445.6	-65.801
1445.7	-65.412
1445.8	-64.949
1445.9	-63.935
1446	-63.001
1446.1	-62.141
1446.2	-61.338
1446.3	-60.609
1446.4	-59.914
1446.5	-59.265
1446.6	-58.634
1446.7	-58.022
1446.8	-57.586
1446.9	-58.192
1447	-58.686
1447.1	-59.079
1447.2	-59.377
1447.3	-59.605
1447.4	-59.788
1447.5	-59.951
1447.6	-60.082
1447.7	-60.211
1447.8	-60.326
1447.9	-60.666
1448	-60.968
1448.1	-61.195
1448.2	-61.382
1448.3	-61.526
1448.4	-61.662
1448.5	-61.789
1448.6	-61.933
1448.7	-62.064
1448.8	-62.179
1448.9	-62.271
1449	-62.326
1449.1	-62.391
1449.2	-62.476
1449.3	-62.565
1449.4	-62.655
1449.5	-62.729
1449.6	-62.804
1449.7	-62.859
1449.8	-62.798
1449.9	-62.035
1450	-61.383
1450.1	-60.77
1450.2	-60.195
1450.3	-59.723
1450.4	-59.267
1450.5	-58.822
1450.6	-58.443
1450.7	-58.082
1450.8	-57.597
1450.9	-56.462
1451	-55.424
1451.1	-54.492
1451.2	-53.584
1451.3	-52.686
1451.4	-51.783
1451.5	-50.887
1451.6	-49.994
1451.7	-49.088
1451.8	-48.301
1451.9	-48.516
1452	-48.528
1452.1	-48.325
1452.2	-47.941
1452.3	-47.372
1452.4	-46.645
1452.5	-45.74
1452.6	-44.642
1452.7	-43.317
1452.8	-41.752
1452.9	-40.122
1453	-37.982
1453.1	-35.186
1453.2	-31.497
1453.3	-26.589
1453.4	-20.125
1453.5	-12
1453.6	-2.8487
1453.7	5.9254
1453.8	13.002
1453.9	18.021
1454	21.131
1454.1	22.752
1454.2	23.257
1454.3	22.928
1454.4	21.972
1454.5	20.515
1454.6	18.659
1454.7	16.496
1454.8	14.099
1454.9	11.609
1455	8.959
1455.1	6.2336
1455.2	3.4745
1455.3	0.75848
1455.4	-1.8863
1455.5	-4.3863
1455.6	-6.7451
1455.7	-8.9499
1455.8	-10.803
1455.9	-11.347
1456	-11.969
1456.1	-12.669
1456.2	-13.447
1456.3	-14.264
1456.4	-15.087
1456.5	-15.896
1456.6	-16.683
1456.7	-17.464
1456.8	-18.308
1456.9	-19.601
1457	-20.861
1457.1	-22.035
1457.2	-23.126
1457.3	-24.141
1457.4	-25.096
1457.5	-26.035
1457.6	-26.964
1457.7	-27.884
1457.8	-28.941
1457.9	-30.947
1458	-32.802
1458.1	-34.492
1458.2	-36.068
1458.3	-37.568
1458.4	-39.045
1458.5	-40.434
1458.6	-41.748
1458.7	-43.072
1458.8	-44.296
1458.9	-45.395
1459	-46.49
1459.1	-47.56
1459.2	-48.558
1459.3	-49.466
1459.4	-50.341
1459.5	-51.205
1459.6	-52.028
1459.7	-52.78
1459.8	-53.479
1459.9	-54.233
1460	-54.924
1460.1	-55.573
1460.2	-56.183
1460.3	-56.764
1460.4	-57.307
1460.5	-57.814
1460.6	-58.271
1460.7	-58.681
1460.8	-59.071
1460.9	-59.57
1461	-60.015
1461.1	-60.408
1461.2	-60.765
1461.3	-61.099
1461.4	-61.417
1461.5	-61.715
1461.6	-61.986
1461.7	-62.253
1461.8	-62.554
1461.9	-63.088
1462	-63.59
1462.1	-64.047
1462.2	-64.462
1462.3	-64.847
1462.4	-65.203
1462.5	-65.532
1462.6	-65.836
1462.7	-66.129
1462.8	-66.336
1462.9	-66.207
1463	-66.092
1463.1	-65.993
1463.2	-65.925
1463.3	-65.877
1463.4	-65.846
1463.5	-65.814
1463.6	-65.808
1463.7	-65.818
1463.8	-65.828
1463.9	-65.691
1464	-65.585
1464.1	-65.526
1464.2	-65.477
1464.3	-65.444
1464.4	-65.409
1464.5	-65.37
1464.6	-65.311
1464.7	-65.265
1464.8	-65.212
1464.9	-65.13
1465	-65.073
1465.1	-65.05
1465.2	-65.036
1465.3	-65.001
1465.4	-64.941
1465.5	-64.899
1465.6	-64.879
1465.7	-64.887
1465.8	-64.879
1465.9	-64.668
1466	-64.461
1466.1	-64.27
1466.2	-64.112
1466.3	-63.984
1466.4	-63.887
1466.5	-63.793
1466.6	-63.677
1466.7	-63.575
1466.8	-63.326
1466.9	-61.882
1467	-60.547
1467.1	-59.403
1467.2	-58.365
1467.3	-57.388
1467.4	-56.547
1467.5	-55.799
1467.6	-55.09
1467.7	-54.411
1467.8	-53.904
1467.9	-54.072
1468	-54.206
1468.1	-54.259
1468.2	-54.25
1468.3	-54.202
1468.4	-54.116
1468.5	-54.032
1468.6	-53.953
1468.7	-53.862
1468.8	-53.899
1468.9	-54.782
1469	-55.565
1469.1	-56.243
1469.2	-56.832
1469.3	-57.334
1469.4	-57.781
1469.5	-58.171
1469.6	-58.525
1469.7	-58.842
1469.8	-59.115
1469.9	-59.314
1470	-59.498
1470.1	-59.676
1470.2	-59.855
1470.3	-60.03
1470.4	-60.203
1470.5	-60.373
1470.6	-60.552
1470.7	-60.717
1470.8	-60.898
1470.9	-61.173
1471	-61.432
1471.1	-61.675
1471.2	-61.896
1471.3	-62.104
1471.4	-62.307
1471.5	-62.473
1471.6	-62.634
1471.7	-62.774
1471.8	-62.913
1471.9	-63.102
1472	-63.288
1472.1	-63.451
1472.2	-63.628
1472.3	-63.795
1472.4	-63.96
1472.5	-64.126
1472.6	-64.3
1472.7	-64.465
1472.8	-64.679
1472.9	-65.21
1473	-65.665
1473.1	-66.048
1473.2	-66.398
1473.3	-66.739
1473.4	-67.069
1473.5	-67.404
1473.6	-67.716
1473.7	-67.995
1473.8	-68.197
1473.9	-68.212
1474	-68.26
1474.1	-68.332
1474.2	-68.439
1474.3	-68.551
1474.4	-68.661
1474.5	-68.751
1474.6	-68.852
1474.7	-68.961
1474.8	-69.001
1474.9	-68.69
1475	-68.409
1475.1	-68.212
1475.2	-68.02
1475.3	-67.82
1475.4	-67.709
1475.5	-67.598
1475.6	-67.475
1475.7	-67.41
1475.8	-67.359
1475.9	-67.222
1476	-67.092
1476.1	-67
1476.2	-66.955
1476.3	-66.912
1476.4	-66.852
1476.5	-66.784
1476.6	-66.714
1476.7	-66.655
1476.8	-66.571
1476.9	-66.168
1477	-65.81
1477.1	-65.481
1477.2	-65.178
1477.3	-64.894
1477.4	-64.63
1477.5	-64.386
1477.6	-64.151
1477.7	-63.926
1477.8	-63.568
1477.9	-62.272
1478	-61.087
1478.1	-60.023
1478.2	-59.087
1478.3	-58.245
1478.4	-57.488
1478.5	-56.797
1478.6	-56.147
1478.7	-55.53
1478.8	-55.063
1478.9	-55.314
1479	-55.521
1479.1	-55.664
1479.2	-55.742
1479.3	-55.771
1479.4	-55.764
1479.5	-55.724
1479.6	-55.659
1479.7	-55.578
1479.8	-55.598
1479.9	-56.266
1480	-56.849
1480.1	-57.337
1480.2	-57.75
1480.3	-58.088
1480.4	-58.387
1480.5	-58.66
1480.6	-58.895
1480.7	-59.116
1480.8	-59.314
1480.9	-59.395
1481	-59.489
1481.1	-59.602
1481.2	-59.721
1481.3	-59.835
1481.4	-59.941
1481.5	-60.024
1481.6	-60.08
1481.7	-60.125
1481.8	-60.191
1481.9	-60.252
1482	-60.329
1482.1	-60.411
1482.2	-60.482
1482.3	-60.516
1482.4	-60.533
1482.5	-60.574
1482.6	-60.643
1482.7	-60.728
1482.8	-60.601
1482.9	-59.318
1483	-58.139
1483.1	-57.065
1483.2	-56.096
1483.3	-55.279
1483.4	-54.51
1483.5	-53.767
1483.6	-53.094
1483.7	-52.455
1483.8	-51.856
1483.9	-51.574
1484	-51.296
1484.1	-50.966
1484.2	-50.567
1484.3	-50.155
1484.4	-49.742
1484.5	-49.31
1484.6	-48.819
1484.7	-48.27
1484.8	-47.84
1484.9	-48.331
1485	-48.676
1485.1	-48.911
1485.2	-49.054
1485.3	-49.106
1485.4	-49.097
1485.5	-49.028
1485.6	-48.919
1485.7	-48.766
1485.8	-48.571
1485.9	-48.293
1486	-47.978
1486.1	-47.619
1486.2	-47.22
1486.3	-46.775
1486.4	-46.28
1486.5	-45.723
1486.6	-45.106
1486.7	-44.395
1486.8	-43.596
1486.9	-42.762
1487	-41.775
1487.1	-40.613
1487.2	-39.233
1487.3	-37.578
1487.4	-35.558
1487.5	-33.076
1487.6	-30.01
1487.7	-26.208
1487.8	-21.511
1487.9	-15.851
1488	-9.4897
1488.1	-2.9719
1488.2	2.9475
1488.3	7.6703
1488.4	11.004
1488.5	13.048
1488.6	13.993
1488.7	14.054
1488.8	13.414
1488.9	12.209
1489	10.591
1489.1	8.6695
1489.2	6.54
1489.3	4.2765
1489.4	1.952
1489.5	-0.35889
1489.6	-2.6131
1489.7	-4.7907
1489.8	-6.8794
1489.9	-8.8934
1490	-10.798
1490.1	-12.591
1490.2	-14.265
1490.3	-15.794
1490.4	-17.197
1490.5	-18.525
1490.6	-19.803
1490.7	-21.054
1490.8	-22.305
1490.9	-23.719
1491	-25.042
1491.1	-26.295
1491.2	-27.519
1491.3	-28.733
1491.4	-29.954
1491.5	-31.182
1491.6	-32.381
1491.7	-33.553
1491.8	-34.797
1491.9	-36.323
1492	-37.791
1492.1	-39.262
1492.2	-40.73
1492.3	-42.149
1492.4	-43.538
1492.5	-44.958
1492.6	-46.331
1492.7	-47.651
1492.8	-48.831
1492.9	-49.584
1493	-50.375
1493.1	-51.166
1493.2	-51.931
1493.3	-52.668
1493.4	-53.352
1493.5	-53.997
1493.6	-54.618
1493.7	-55.22
1493.8	-55.768
1493.9	-56.073
1494	-56.379
1494.1	-56.691
1494.2	-56.986
1494.3	-57.268
1494.4	-57.529
1494.5	-57.786
1494.6	-58.023
1494.7	-58.236
1494.8	-58.376
1494.9	-58.121
1495	-57.9
1495.1	-57.721
1495.2	-57.575
1495.3	-57.453
1495.4	-57.352
1495.5	-57.28
1495.6	-57.225
1495.7	-57.188
1495.8	-57.053
1495.9	-56.373
1496	-55.758
1496.1	-55.215
1496.2	-54.743
1496.3	-54.344
1496.4	-53.99
1496.5	-53.675
1496.6	-53.387
1496.7	-53.121
1496.8	-52.979
1496.9	-53.314
1497	-53.619
1497.1	-53.894
1497.2	-54.147
1497.3	-54.372
1497.4	-54.572
1497.5	-54.743
1497.6	-54.88
1497.7	-55
1497.8	-55.165
1497.9	-55.806
1498	-56.378
1498.1	-56.896
1498.2	-57.378
1498.3	-57.82
1498.4	-58.227
1498.5	-58.567
1498.6	-58.838
1498.7	-59.083
1498.8	-59.298
1498.9	-59.374
1499	-59.451
1499.1	-59.524
1499.2	-59.571
1499.3	-59.589
1499.4	-59.603
1499.5	-59.648
1499.6	-59.674
1499.7	-59.726
1499.8	-59.684
1499.9	-59.029
1500	-58.408
1500.1	-57.854
1500.2	-57.422
1500.3	-57.013
1500.4	-56.623
1500.5	-56.309
1500.6	-56.03
1500.7	-55.744
1500.8	-55.51
1500.9	-55.279
1501	-55.046
1501.1	-54.799
1501.2	-54.567
1501.3	-54.375
1501.4	-54.221
1501.5	-54.095
1501.6	-53.982
1501.7	-53.854
1501.8	-53.85
1501.9	-54.534
1502	-55.129
1502.1	-55.636
1502.2	-56.071
1502.3	-56.461
1502.4	-56.794
1502.5	-57.102
1502.6	-57.373
1502.7	-57.623
1502.8	-57.891
1502.9	-58.268
1503	-58.613
1503.1	-58.909
1503.2	-59.187
1503.3	-59.439
1503.4	-59.677
1503.5	-59.888
1503.6	-60.092
1503.7	-60.268
1503.8	-60.337
1503.9	-59.979
1504	-59.656
1504.1	-59.377
1504.2	-59.129
1504.3	-58.903
1504.4	-58.694
1504.5	-58.5
1504.6	-58.325
1504.7	-58.173
1504.8	-57.936
1504.9	-57.205
1505	-56.558
1505.1	-55.991
1505.2	-55.499
1505.3	-55.067
1505.4	-54.695
1505.5	-54.332
1505.6	-53.971
1505.7	-53.613
1505.8	-53.394
1505.9	-53.783
1506	-54.15
1506.1	-54.46
1506.2	-54.735
1506.3	-54.933
1506.4	-55.063
1506.5	-55.185
1506.6	-55.316
1506.7	-55.454
1506.8	-55.658
1506.9	-56.267
1507	-56.782
1507.1	-57.222
1507.2	-57.657
1507.3	-58.061
1507.4	-58.428
1507.5	-58.725
1507.6	-58.977
1507.7	-59.209
1507.8	-59.395
1507.9	-59.389
1508	-59.389
1508.1	-59.401
1508.2	-59.457
1508.3	-59.526
1508.4	-59.578
1508.5	-59.61
1508.6	-59.679
1508.7	-59.717
1508.8	-59.621
1508.9	-58.891
1509	-58.219
1509.1	-57.609
1509.2	-57.09
1509.3	-56.649
1509.4	-56.252
1509.5	-55.869
1509.6	-55.517
1509.7	-55.199
1509.8	-54.943
1509.9	-54.744
1510	-54.55
1510.1	-54.363
1510.2	-54.186
1510.3	-53.988
1510.4	-53.794
1510.5	-53.6
1510.6	-53.401
1510.7	-53.214
1510.8	-53.183
1510.9	-53.884
1511	-54.517
1511.1	-55.079
1511.2	-55.572
1511.3	-56.012
1511.4	-56.411
1511.5	-56.768
1511.6	-57.091
1511.7	-57.393
1511.8	-57.688
1511.9	-58.032
1512	-58.358
1512.1	-58.646
1512.2	-58.914
1512.3	-59.163
1512.4	-59.405
1512.5	-59.612
1512.6	-59.816
1512.7	-59.993
1512.8	-60.083
1512.9	-59.734
1513	-59.426
1513.1	-59.165
1513.2	-58.931
1513.3	-58.728
1513.4	-58.545
1513.5	-58.382
1513.6	-58.222
1513.7	-58.067
1513.8	-57.817
1513.9	-56.984
1514	-56.243
1514.1	-55.597
1514.2	-55.033
1514.3	-54.533
1514.4	-54.106
1514.5	-53.716
1514.6	-53.353
1514.7	-52.981
1514.8	-52.739
1514.9	-53.12
1515	-53.479
1515.1	-53.797
1515.2	-54.093
1515.3	-54.331
1515.4	-54.494
1515.5	-54.611
1515.6	-54.733
1515.7	-54.854
1515.8	-55.054
1515.9	-55.658
1516	-56.169
1516.1	-56.612
1516.2	-57.016
1516.3	-57.384
1516.4	-57.732
1516.5	-58.071
1516.6	-58.37
1516.7	-58.618
1516.8	-58.863
1516.9	-58.969
1517	-59.031
1517.1	-59.123
1517.2	-59.215
1517.3	-59.288
1517.4	-59.359
1517.5	-59.477
1517.6	-59.57
1517.7	-59.636
1517.8	-59.543
1517.9	-58.795
1518	-58.138
1518.1	-57.561
1518.2	-57.041
1518.3	-56.568
1518.4	-56.126
1518.5	-55.728
1518.6	-55.383
1518.7	-55.095
1518.8	-54.835
1518.9	-54.525
1519	-54.244
1519.1	-53.976
1519.2	-53.717
1519.3	-53.465
1519.4	-53.221
1519.5	-52.989
1519.6	-52.757
1519.7	-52.534
1519.8	-52.473
1519.9	-53.206
1520	-53.847
1520.1	-54.405
1520.2	-54.888
1520.3	-55.317
1520.4	-55.698
1520.5	-56.033
1520.6	-56.343
1520.7	-56.618
1520.8	-56.881
1520.9	-57.239
1521	-57.567
1521.1	-57.861
1521.2	-58.131
1521.3	-58.394
1521.4	-58.638
1521.5	-58.876
1521.6	-59.102
1521.7	-59.323
1521.8	-59.469
1521.9	-59.292
1522	-59.144
1522.1	-59.029
1522.2	-58.933
1522.3	-58.86
1522.4	-58.797
1522.5	-58.729
1522.6	-58.649
1522.7	-58.576
1522.8	-58.339
1522.9	-57.385
1523	-56.546
1523.1	-55.82
1523.2	-55.199
1523.3	-54.635
1523.4	-54.11
1523.5	-53.589
1523.6	-53.106
1523.7	-52.692
1523.8	-52.443
1523.9	-52.765
1524	-53.029
1524.1	-53.202
1524.2	-53.328
1524.3	-53.451
1524.4	-53.561
1524.5	-53.654
1524.6	-53.735
1524.7	-53.789
1524.8	-53.929
1524.9	-54.573
1525	-55.153
1525.1	-55.706
1525.2	-56.195
1525.3	-56.601
1525.4	-56.988
1525.5	-57.357
1525.6	-57.666
1525.7	-57.947
1525.8	-58.244
1525.9	-58.485
1526	-58.687
1526.1	-58.851
1526.2	-59.011
1526.3	-59.182
1526.4	-59.379
1526.5	-59.577
1526.6	-59.756
1526.7	-59.917
1526.8	-59.923
1526.9	-59.341
1527	-58.795
1527.1	-58.329
1527.2	-57.929
1527.3	-57.588
1527.4	-57.3
1527.5	-57.056
1527.6	-56.843
1527.7	-56.667
1527.8	-56.409
1527.9	-55.686
1528	-55.042
1528.1	-54.462
1528.2	-53.935
1528.3	-53.456
1528.4	-53.022
1528.5	-52.612
1528.6	-52.227
1528.7	-51.869
1528.8	-51.723
1528.9	-52.462
1529	-53.102
1529.1	-53.66
1529.2	-54.14
1529.3	-54.552
1529.4	-54.906
1529.5	-55.214
1529.6	-55.479
1529.7	-55.706
1529.8	-55.96
1529.9	-56.4
1530	-56.792
1530.1	-57.145
1530.2	-57.491
1530.3	-57.806
1530.4	-58.111
1530.5	-58.407
1530.6	-58.699
1530.7	-58.977
1530.8	-59.224
1530.9	-59.353
1531	-59.439
1531.1	-59.508
1531.2	-59.607
1531.3	-59.733
1531.4	-59.884
1531.5	-60.036
1531.6	-60.147
1531.7	-60.222
1531.8	-60.116
1531.9	-59.233
1532	-58.474
1532.1	-57.784
1532.2	-57.137
1532.3	-56.586
1532.4	-56.133
1532.5	-55.733
1532.6	-55.343
1532.7	-54.957
1532.8	-54.576
1532.9	-54.162
1533	-53.797
1533.1	-53.483
1533.2	-53.207
1533.3	-52.918
1533.4	-52.624
1533.5	-52.354
1533.6	-52.117
1533.7	-51.874
1533.8	-51.809
1533.9	-52.708
1534	-53.502
1534.1	-54.161
1534.2	-54.728
1534.3	-55.259
1534.4	-55.746
1534.5	-56.18
1534.6	-56.556
1534.7	-56.872
1534.8	-57.158
1534.9	-57.465
1535	-57.762
1535.1	-58.064
1535.2	-58.352
1535.3	-58.633
1535.4	-58.893
1535.5	-59.137
1535.6	-59.375
1535.7	-59.581
1535.8	-59.742
1535.9	-59.807
1536	-59.878
1536.1	-59.931
1536.2	-59.985
1536.3	-60.051
1536.4	-60.118
1536.5	-60.187
1536.6	-60.255
1536.7	-60.32
1536.8	-60.191
1536.9	-59.124
1537	-58.185
1537.1	-57.365
1537.2	-56.63
1537.3	-55.992
1537.4	-55.423
1537.5	-54.904
1537.6	-54.439
1537.7	-54.02
1537.8	-53.66
1537.9	-53.495
1538	-53.318
1538.1	-53.13
1538.2	-52.934
1538.3	-52.728
1538.4	-52.528
1538.5	-52.346
1538.6	-52.164
1538.7	-51.994
1538.8	-52.031
1538.9	-52.988
1539	-53.833
1539.1	-54.575
1539.2	-55.21
1539.3	-55.764
1539.4	-56.235
1539.5	-56.656
1539.6	-57.055
1539.7	-57.452
1539.8	-57.816
1539.9	-58.103
1540	-58.363
1540.1	-58.574
1540.2	-58.755
1540.3	-58.941
1540.4	-59.135
1540.5	-59.353
1540.6	-59.576
1540.7	-59.773
1540.8	-59.929
1540.9	-60.095
1541	-60.26
1541.1	-60.428
1541.2	-60.608
1541.3	-60.765
1541.4	-60.904
1541.5	-61.049
1541.6	-61.228
1541.7	-61.381
1541.8	-61.268
1541.9	-60.206
1542	-59.263
1542.1	-58.394
1542.2	-57.674
1542.3	-57.043
1542.4	-56.44
1542.5	-55.89
1542.6	-55.437
1542.7	-55.028
1542.8	-54.627
1542.9	-54.191
1543	-53.774
1543.1	-53.41
1543.2	-53.08
1543.3	-52.782
1543.4	-52.499
1543.5	-52.214
1543.6	-51.925
1543.7	-51.637
1543.8	-51.574
1543.9	-52.519
1544	-53.345
1544.1	-54.054
1544.2	-54.66
1544.3	-55.176
1544.4	-55.648
1544.5	-56.087
1544.6	-56.486
1544.7	-56.855
1544.8	-57.209
1544.9	-57.615
1545	-58
1545.1	-58.362
1545.2	-58.707
1545.3	-59.038
1545.4	-59.346
1545.5	-59.648
1545.6	-59.923
1545.7	-60.181
1545.8	-60.424
1545.9	-60.625
1546	-60.805
1546.1	-60.972
1546.2	-61.129
1546.3	-61.282
1546.4	-61.443
1546.5	-61.584
1546.6	-61.725
1546.7	-61.844
1546.8	-61.947
1546.9	-62.053
1547	-62.155
1547.1	-62.243
1547.2	-62.336
1547.3	-62.435
1547.4	-62.541
1547.5	-62.656
1547.6	-62.775
1547.7	-62.901
1547.8	-62.786
1547.9	-61.589
1548	-60.498
1548.1	-59.517
1548.2	-58.622
1548.3	-57.822
1548.4	-57.13
1548.5	-56.543
1548.6	-56.025
1548.7	-55.554
1548.8	-55.075
1548.9	-54.523
1549	-54.013
1549.1	-53.576
1549.2	-53.191
1549.3	-52.82
1549.4	-52.453
1549.5	-52.083
1549.6	-51.727
1549.7	-51.379
1549.8	-51.335
1549.9	-52.512
1550	-53.511
1550.1	-54.368
1550.2	-55.152
1550.3	-55.826
1550.4	-56.397
1550.5	-56.952
1550.6	-57.461
1550.7	-57.889
1550.8	-58.277
1550.9	-58.673
1551	-59.052
1551.1	-59.384
1551.2	-59.679
1551.3	-59.945
1551.4	-60.219
1551.5	-60.506
1551.6	-60.789
1551.7	-61.051
1551.8	-61.322
1551.9	-61.723
1552	-62.102
1552.1	-62.43
1552.2	-62.741
1552.3	-63.042
1552.4	-63.335
1552.5	-63.621
1552.6	-63.895
1552.7	-64.159
1552.8	-64.444
1552.9	-64.899
1553	-65.309
1553.1	-65.676
1553.2	-66.006
1553.3	-66.301
1553.4	-66.57
1553.5	-66.825
1553.6	-67.059
1553.7	-67.276
1553.8	-67.483
1553.9	-67.675
1554	-67.856
1554.1	-68.03
1554.2	-68.188
1554.3	-68.357
1554.4	-68.517
1554.5	-68.673
1554.6	-68.822
1554.7	-68.978
1554.8	-69.064
1554.9	-68.894
1555	-68.758
1555.1	-68.654
1555.2	-68.586
1555.3	-68.544
1555.4	-68.516
1555.5	-68.498
1555.6	-68.499
1555.7	-68.515
1555.8	-68.538
1555.9	-68.528
1556	-68.5
1556.1	-68.461
1556.2	-68.416
1556.3	-68.393
1556.4	-68.4
1556.5	-68.433
1556.6	-68.49
1556.7	-68.555
1556.8	-68.607
1556.9	-68.664
1557	-68.685
1557.1	-68.724
1557.2	-68.79
1557.3	-68.883
1557.4	-68.974
1557.5	-69.042
1557.6	-69.072
1557.7	-69.102
1557.8	-69.175
1557.9	-69.431
1558	-69.675
1558.1	-69.911
1558.2	-70.158
1558.3	-70.392
1558.4	-70.578
1558.5	-70.739
1558.6	-70.936
1558.7	-71.095
1558.8	-71.279
1558.9	-71.654
1559	-71.978
1559.1	-72.248
1559.2	-72.522
1559.3	-72.803
1559.4	-73.067
1559.5	-73.285
1559.6	-73.472
1559.7	-73.664
1559.8	-73.802
1559.9	-73.653
1560	-73.522
1560.1	-73.412
1560.2	-73.313
1560.3	-73.215
1560.4	-73.113
1560.5	-73.033
1560.6	-72.973
1560.7	-72.946
1560.8	-72.932
1560.9	-72.833
1561	-72.744
1561.1	-72.676
1561.2	-72.633
1561.3	-72.584
1561.4	-72.541
1561.5	-72.517
1561.6	-72.493
1561.7	-72.473
1561.8	-72.43
1561.9	-72.309
1562	-72.197
1562.1	-72.088
1562.2	-72.004
1562.3	-71.934
1562.4	-71.868
1562.5	-71.809
1562.6	-71.76
1562.7	-71.698
1562.8	-71.673
1562.9	-71.708
1563	-71.745
1563.1	-71.779
1563.2	-71.821
1563.3	-71.865
1563.4	-71.911
1563.5	-71.952
1563.6	-71.991
1563.7	-72.026
1563.8	-71.882
1563.9	-70.979
1564	-70.158
1564.1	-69.415
1564.2	-68.731
1564.3	-68.087
1564.4	-67.491
1564.5	-66.948
1564.6	-66.471
1564.7	-66.044
1564.8	-65.513
1564.9	-64.335
1565	-63.239
1565.1	-62.23
1565.2	-61.279
1565.3	-60.382
1565.4	-59.562
1565.5	-58.816
1565.6	-58.148
1565.7	-57.501
1565.8	-57.163
1565.9	-58.111
1566	-58.951
1566.1	-59.665
1566.2	-60.272
1566.3	-60.785
1566.4	-61.203
1566.5	-61.578
1566.6	-61.943
1566.7	-62.251
1566.8	-62.538
1566.9	-63.011
1567	-63.446
1567.1	-63.799
1567.2	-64.14
1567.3	-64.471
1567.4	-64.743
1567.5	-64.985
1567.6	-65.244
1567.7	-65.491
1567.8	-65.731
1567.9	-65.992
1568	-66.226
1568.1	-66.478
1568.2	-66.744
1568.3	-66.993
1568.4	-67.217
1568.5	-67.421
1568.6	-67.589
1568.7	-67.723
1568.8	-67.892
1568.9	-68.246
1569	-68.591
1569.1	-68.927
1569.2	-69.248
1569.3	-69.547
1569.4	-69.839
1569.5	-70.097
1569.6	-70.339
1569.7	-70.553
1569.8	-70.782
1569.9	-71.077
1570	-71.345
1570.1	-71.575
1570.2	-71.797
1570.3	-72
1570.4	-72.192
1570.5	-72.369
1570.6	-72.545
1570.7	-72.705
1570.8	-72.788
1570.9	-72.622
1571	-72.483
1571.1	-72.371
1571.2	-72.287
1571.3	-72.227
1571.4	-72.186
1571.5	-72.145
1571.6	-72.124
1571.7	-72.131
1571.8	-72.123
1571.9	-72.031
1572	-71.965
1572.1	-71.917
1572.2	-71.885
1572.3	-71.872
1572.4	-71.87
1572.5	-71.88
1572.6	-71.88
1572.7	-71.878
1572.8	-71.873
1572.9	-71.869
1573	-71.861
1573.1	-71.869
1573.2	-71.906
1573.3	-71.951
1573.4	-72.02
1573.5	-72.077
1573.6	-72.134
1573.7	-72.149
1573.8	-72.173
1573.9	-72.338
1574	-72.525
1574.1	-72.715
1574.2	-72.895
1574.3	-73.045
1574.4	-73.154
1574.5	-73.255
1574.6	-73.358
1574.7	-73.477
1574.8	-73.672
1574.9	-74.084
1575	-74.428
1575.1	-74.741
1575.2	-75.075
1575.3	-75.364
1575.4	-75.602
1575.5	-75.874
1575.6	-76.118
1575.7	-76.321
1575.8	-76.492
1575.9	-76.479
1576	-76.443
1576.1	-76.398
1576.2	-76.37
1576.3	-76.397
1576.4	-76.445
1576.5	-76.494
1576.6	-76.536
1576.7	-76.569
1576.8	-76.529
1576.9	-76.288
1577	-76.097
1577.1	-75.945
1577.2	-75.83
1577.3	-75.742
1577.4	-75.676
1577.5	-75.627
1577.6	-75.588
1577.7	-75.549
1577.8	-75.502
1577.9	-75.393
1578	-75.283
1578.1	-75.186
1578.2	-75.095
1578.3	-75.014
1578.4	-74.947
1578.5	-74.888
1578.6	-74.822
1578.7	-74.769
1578.8	-74.71
1578.9	-74.673
1579	-74.647
1579.1	-74.631
1579.2	-74.613
1579.3	-74.588
1579.4	-74.562
1579.5	-74.548
1579.6	-74.531
1579.7	-74.524
1579.8	-74.402
1579.9	-73.829
1580	-73.283
1580.1	-72.781
1580.2	-72.322
1580.3	-71.923
1580.4	-71.582
1580.5	-71.27
1580.6	-71.007
1580.7	-70.768
1580.8	-70.281
1580.9	-68.785
1581	-67.41
1581.1	-66.159
1581.2	-65.005
1581.3	-63.921
1581.4	-62.908
1581.5	-61.975
1581.6	-61.11
1581.7	-60.336
1581.8	-59.898
1581.9	-60.632
1582	-61.257
1582.1	-61.735
1582.2	-62.124
1582.3	-62.464
1582.4	-62.753
1582.5	-63.011
1582.6	-63.215
1582.7	-63.364
1582.8	-63.569
1582.9	-64.206
1583	-64.78
1583.1	-65.311
1583.2	-65.779
1583.3	-66.188
1583.4	-66.534
1583.5	-66.882
1583.6	-67.177
1583.7	-67.413
1583.8	-67.682
1583.9	-67.93
1584	-68.107
1584.1	-68.296
1584.2	-68.495
1584.3	-68.655
1584.4	-68.786
1584.5	-68.9
1584.6	-69.054
1584.7	-69.211
1584.8	-69.402
1584.9	-69.744
1585	-70.037
1585.1	-70.291
1585.2	-70.518
1585.3	-70.739
1585.4	-70.963
1585.5	-71.192
1585.6	-71.411
1585.7	-71.616
1585.8	-71.836
1585.9	-72.187
1586	-72.517
1586.1	-72.81
1586.2	-73.066
1586.3	-73.297
1586.4	-73.511
1586.5	-73.71
1586.6	-73.887
1586.7	-74.062
1586.8	-74.178
1586.9	-74.103
1587	-74.044
1587.1	-74.006
1587.2	-73.984
1587.3	-73.979
1587.4	-73.987
1587.5	-73.993
1587.6	-74.016
1587.7	-74.037
1587.8	-74.029
1587.9	-73.843
1588	-73.679
1588.1	-73.536
1588.2	-73.401
1588.3	-73.285
1588.4	-73.187
1588.5	-73.115
1588.6	-73.051
1588.7	-73.002
1588.8	-72.981
1588.9	-73.001
1589	-73.02
1589.1	-73.049
1589.2	-73.091
1589.3	-73.141
1589.4	-73.185
1589.5	-73.218
1589.6	-73.221
1589.7	-73.209
1589.8	-73.196
1589.9	-73.247
1590	-73.321
1590.1	-73.403
1590.2	-73.495
1590.3	-73.577
1590.4	-73.625
1590.5	-73.639
1590.6	-73.663
1590.7	-73.71
1590.8	-73.854
1590.9	-74.245
1591	-74.605
1591.1	-74.922
1591.2	-75.209
1591.3	-75.481
1591.4	-75.734
1591.5	-75.973
1591.6	-76.168
1591.7	-76.336
1591.8	-76.533
1591.9	-76.759
1592	-76.949
1592.1	-77.132
1592.2	-77.332
1592.3	-77.486
1592.4	-77.623
1592.5	-77.807
1592.6	-77.988
1592.7	-78.131
1592.8	-78.18
1592.9	-77.94
1593	-77.753
1593.1	-77.616
1593.2	-77.494
1593.3	-77.38
1593.4	-77.268
1593.5	-77.158
1593.6	-77.064
1593.7	-76.984
1593.8	-76.896
1593.9	-76.717
1594	-76.575
1594.1	-76.46
1594.2	-76.365
1594.3	-76.284
1594.4	-76.206
1594.5	-76.14
1594.6	-76.067
1594.7	-76.006
1594.8	-75.952
1594.9	-75.905
1595	-75.852
1595.1	-75.798
1595.2	-75.734
1595.3	-75.68
1595.4	-75.631
1595.5	-75.588
1595.6	-75.546
1595.7	-75.501
1595.8	-75.317
1595.9	-74.583
1596	-73.904
1596.1	-73.288
1596.2	-72.738
1596.3	-72.246
1596.4	-71.806
1596.5	-71.408
1596.6	-71.04
1596.7	-70.698
1596.8	-70.174
1596.9	-68.857
1597	-67.64
1597.1	-66.545
1597.2	-65.54
1597.3	-64.611
1597.4	-63.746
1597.5	-62.922
1597.6	-62.128
1597.7	-61.368
1597.8	-60.93
1597.9	-61.625
1598	-62.246
1598.1	-62.774
1598.2	-63.236
1598.3	-63.634
1598.4	-63.946
1598.5	-64.163
1598.6	-64.343
1598.7	-64.488
1598.8	-64.722
1598.9	-65.267
1599	-65.751
1599.1	-66.153
1599.2	-66.481
1599.3	-66.774
1599.4	-67.049
1599.5	-67.298
1599.6	-67.518
1599.7	-67.7
1599.8	-67.867
1599.9	-68.06
1600	-68.249
1600.1	-68.393
1600.2	-68.511
1600.3	-68.656
1600.4	-68.752
1600.5	-68.836
1600.6	-68.968
1600.7	-69.05
1600.8	-69.115
1600.9	-69.255
1601	-69.402
1601.1	-69.526
1601.2	-69.622
1601.3	-69.682
1601.4	-69.758
1601.5	-69.851
1601.6	-69.959
1601.7	-70.049
1601.8	-70.168
1601.9	-70.43
1602	-70.668
1602.1	-70.866
1602.2	-71.044
1602.3	-71.215
1602.4	-71.388
1602.5	-71.564
1602.6	-71.737
1602.7	-71.906
1602.8	-72.12
1602.9	-72.542
1603	-72.928
1603.1	-73.27
1603.2	-73.575
1603.3	-73.857
1603.4	-74.112
1603.5	-74.355
1603.6	-74.583
1603.7	-74.786
1603.8	-74.899
1603.9	-74.733
1604	-74.587
1604.1	-74.475
1604.2	-74.376
1604.3	-74.293
1604.4	-74.236
1604.5	-74.182
1604.6	-74.145
1604.7	-74.121
1604.8	-74.056
1604.9	-73.78
1605	-73.533
1605.1	-73.311
1605.2	-73.118
1605.3	-72.954
1605.4	-72.818
1605.5	-72.705
1605.6	-72.618
1605.7	-72.545
1605.8	-72.472
1605.9	-72.376
1606	-72.266
1606.1	-72.156
1606.2	-72.043
1606.3	-71.943
1606.4	-71.884
1606.5	-71.827
1606.6	-71.794
1606.7	-71.768
1606.8	-71.575
1606.9	-70.694
1607	-69.866
1607.1	-69.118
1607.2	-68.453
1607.3	-67.868
1607.4	-67.35
1607.5	-66.865
1607.6	-66.403
1607.7	-65.945
1607.8	-65.365
1607.9	-64.296
1608	-63.307
1608.1	-62.414
1608.2	-61.624
1608.3	-60.902
1608.4	-60.191
1608.5	-59.501
1608.6	-58.886
1608.7	-58.271
1608.8	-57.926
1608.9	-58.607
1609	-59.184
1609.1	-59.632
1609.2	-60.009
1609.3	-60.339
1609.4	-60.602
1609.5	-60.785
1609.6	-60.909
1609.7	-61.02
1609.8	-61.18
1609.9	-61.549
1610	-61.877
1610.1	-62.152
1610.2	-62.381
1610.3	-62.559
1610.4	-62.706
1610.5	-62.836
1610.6	-62.959
1610.7	-63.071
1610.8	-63.197
1610.9	-63.314
1611	-63.421
1611.1	-63.524
1611.2	-63.636
1611.3	-63.741
1611.4	-63.836
1611.5	-63.924
1611.6	-63.997
1611.7	-64.065
1611.8	-64.025
1611.9	-63.611
1612	-63.236
1612.1	-62.901
1612.2	-62.592
1612.3	-62.319
1612.4	-62.068
1612.5	-61.833
1612.6	-61.625
1612.7	-61.419
1612.8	-60.965
1612.9	-59.585
1613	-58.328
1613.1	-57.185
1613.2	-56.139
1613.3	-55.169
1613.4	-54.253
1613.5	-53.37
1613.6	-52.504
1613.7	-51.641
1613.8	-51.003
1613.9	-51.191
1614	-51.231
1614.1	-51.141
1614.2	-50.931
1614.3	-50.633
1614.4	-50.264
1614.5	-49.814
1614.6	-49.285
1614.7	-48.654
1614.8	-48.06
1614.9	-47.825
1615	-47.373
1615.1	-46.759
1615.2	-45.986
1615.3	-45.038
1615.4	-43.88
1615.5	-42.44
1615.6	-40.607
1615.7	-38.293
1615.8	-35.342
1615.9	-31.499
1616	-26.445
1616.1	-19.801
1616.2	-11.483
1616.3	-2.1739
1616.4	6.6559
1616.5	13.708
1616.6	18.599
1616.7	21.571
1616.8	23.093
1616.9	23.508
1617	23.088
1617.1	22.069
1617.2	20.59
1617.3	18.7
1617.4	16.492
1617.5	14.073
1617.6	11.478
1617.7	8.7186
1617.8	5.8853
1617.9	3.0647
1618	0.3035
1618.1	-2.3493
1618.2	-4.8747
1618.3	-7.2797
1618.4	-9.5491
1618.5	-11.666
1618.6	-13.616
1618.7	-15.417
1618.8	-17.075
1618.9	-18.614
1619	-20.048
1619.1	-21.391
1619.2	-22.663
1619.3	-23.889
1619.4	-25.086
1619.5	-26.271
1619.6	-27.439
1619.7	-28.593
1619.8	-29.748
1619.9	-30.926
1620	-32.103
1620.1	-33.271
1620.2	-34.429
1620.3	-35.59
1620.4	-36.752
1620.5	-37.917
1620.6	-39.073
1620.7	-40.227
1620.8	-41.408
1620.9	-42.694
1621	-43.945
1621.1	-45.167
1621.2	-46.351
1621.3	-47.501
1621.4	-48.615
1621.5	-49.677
1621.6	-50.699
1621.7	-51.664
1621.8	-52.665
1621.9	-53.923
1622	-55.087
1622.1	-56.142
1622.2	-57.092
1622.3	-57.94
1622.4	-58.71
1622.5	-59.399
1622.6	-60.033
1622.7	-60.624
1622.8	-61.121
1622.9	-61.336
1623	-61.547
1623.1	-61.771
1623.2	-61.983
1623.3	-62.162
1623.4	-62.319
1623.5	-62.482
1623.6	-62.672
1623.7	-62.884
1623.8	-63.018
1623.9	-62.829
1624	-62.643
1624.1	-62.466
1624.2	-62.34
1624.3	-62.275
1624.4	-62.246
1624.5	-62.237
1624.6	-62.234
1624.7	-62.231
1624.8	-62.143
1624.9	-61.805
1625	-61.528
1625.1	-61.323
1625.2	-61.112
1625.3	-60.914
1625.4	-60.777
1625.5	-60.636
1625.6	-60.518
1625.7	-60.446
1625.8	-60.203
1625.9	-59.38
1626	-58.642
1626.1	-58.022
1626.2	-57.486
1626.3	-56.99
1626.4	-56.52
1626.5	-56.083
1626.6	-55.693
1626.7	-55.354
1626.8	-55.125
1626.9	-55.123
1627	-55.117
1627.1	-55.089
1627.2	-55.044
1627.3	-54.984
1627.4	-54.907
1627.5	-54.817
1627.6	-54.719
1627.7	-54.614
1627.8	-54.664
1627.9	-55.219
1628	-55.729
1628.1	-56.178
1628.2	-56.587
1628.3	-56.942
1628.4	-57.276
1628.5	-57.56
1628.6	-57.826
1628.7	-58.062
1628.8	-58.28
1628.9	-58.462
1629	-58.613
1629.1	-58.75
1629.2	-58.89
1629.3	-59.018
1629.4	-59.135
1629.5	-59.245
1629.6	-59.343
1629.7	-59.426
1629.8	-59.366
1629.9	-58.82
1630	-58.313
1630.1	-57.857
1630.2	-57.445
1630.3	-57.075
1630.4	-56.721
1630.5	-56.396
1630.6	-56.106
1630.7	-55.857
1630.8	-55.578
1630.9	-55.139
1631	-54.764
1631.1	-54.42
1631.2	-54.107
1631.3	-53.819
1631.4	-53.53
1631.5	-53.23
1631.6	-52.938
1631.7	-52.673
1631.8	-52.617
1631.9	-53.141
1632	-53.6
1632.1	-53.986
1632.2	-54.281
1632.3	-54.52
1632.4	-54.753
1632.5	-54.983
1632.6	-55.194
1632.7	-55.377
1632.8	-55.594
1632.9	-56.008
1633	-56.393
1633.1	-56.735
1633.2	-57.015
1633.3	-57.253
1633.4	-57.491
1633.5	-57.733
1633.6	-57.932
1633.7	-58.126
1633.8	-58.234
1633.9	-57.964
1634	-57.708
1634.1	-57.538
1634.2	-57.382
1634.3	-57.229
1634.4	-57.089
1634.5	-57.004
1634.6	-56.935
1634.7	-56.881
1634.8	-56.66
1634.9	-55.936
1635	-55.281
1635.1	-54.709
1635.2	-54.216
1635.3	-53.784
1635.4	-53.405
1635.5	-53.055
1635.6	-52.731
1635.7	-52.424
1635.8	-52.234
1635.9	-52.406
1636	-52.54
1636.1	-52.627
1636.2	-52.672
1636.3	-52.7
1636.4	-52.707
1636.5	-52.701
1636.6	-52.679
1636.7	-52.641
1636.8	-52.733
1636.9	-53.288
1637	-53.789
1637.1	-54.235
1637.2	-54.618
1637.3	-54.961
1637.4	-55.271
1637.5	-55.56
1637.6	-55.823
1637.7	-56.07
1637.8	-56.27
1637.9	-56.341
1638	-56.419
1638.1	-56.506
1638.2	-56.591
1638.3	-56.679
1638.4	-56.783
1638.5	-56.895
1638.6	-57.01
1638.7	-57.13
1638.8	-57.073
1638.9	-56.473
1639	-55.93
1639.1	-55.448
1639.2	-55.021
1639.3	-54.611
1639.4	-54.233
1639.5	-53.891
1639.6	-53.607
1639.7	-53.354
1639.8	-53.127
1639.9	-52.851
1640	-52.58
1640.1	-52.287
1640.2	-52
1640.3	-51.75
1640.4	-51.536
1640.5	-51.338
1640.6	-51.135
1640.7	-50.893
1640.8	-50.852
1640.9	-51.452
1641	-51.992
1641.1	-52.465
1641.2	-52.867
1641.3	-53.221
1641.4	-53.536
1641.5	-53.82
1641.6	-54.054
1641.7	-54.246
1641.8	-54.474
1641.9	-54.831
1642	-55.156
1642.1	-55.428
1642.2	-55.713
1642.3	-55.989
1642.4	-56.235
1642.5	-56.44
1642.6	-56.642
1642.7	-56.862
1642.8	-56.967
1642.9	-56.677
1643	-56.42
1643.1	-56.197
1643.2	-56.001
1643.3	-55.814
1643.4	-55.638
1643.5	-55.491
1643.6	-55.356
1643.7	-55.237
1643.8	-54.993
1643.9	-54.296
1644	-53.667
1644.1	-53.113
1644.2	-52.628
1644.3	-52.198
1644.4	-51.812
1644.5	-51.46
1644.6	-51.133
1644.7	-50.816
1644.8	-50.664
1644.9	-51.004
1645	-51.291
1645.1	-51.529
1645.2	-51.729
1645.3	-51.888
1645.4	-52.018
1645.5	-52.124
1645.6	-52.218
1645.7	-52.293
1645.8	-52.476
1645.9	-53.062
1646	-53.595
1646.1	-54.05
1646.2	-54.455
1646.3	-54.826
1646.4	-55.173
1646.5	-55.493
1646.6	-55.78
1646.7	-56.05
1646.8	-56.245
1646.9	-56.275
1647	-56.301
1647.1	-56.347
1647.2	-56.391
1647.3	-56.452
1647.4	-56.527
1647.5	-56.617
1647.6	-56.721
1647.7	-56.832
1647.8	-56.758
1647.9	-56.099
1648	-55.501
1648.1	-54.95
1648.2	-54.448
1648.3	-53.993
1648.4	-53.591
1648.5	-53.266
1648.6	-52.988
1648.7	-52.731
1648.8	-52.481
1648.9	-52.227
1649	-51.974
1649.1	-51.762
1649.2	-51.584
1649.3	-51.419
1649.4	-51.254
1649.5	-51.075
1649.6	-50.902
1649.7	-50.739
1649.8	-50.771
1649.9	-51.421
1650	-51.975
1650.1	-52.481
1650.2	-52.941
1650.3	-53.318
1650.4	-53.661
1650.5	-53.991
1650.6	-54.264
1650.7	-54.523
1650.8	-54.817
1650.9	-55.167
1651	-55.461
1651.1	-55.721
1651.2	-55.992
1651.3	-56.269
1651.4	-56.536
1651.5	-56.78
1651.6	-56.996
1651.7	-57.177
1651.8	-57.22
1651.9	-56.887
1652	-56.611
1652.1	-56.401
1652.2	-56.235
1652.3	-56.103
1652.4	-55.988
1652.5	-55.879
1652.6	-55.765
1652.7	-55.665
1652.8	-55.406
1652.9	-54.642
1653	-53.948
1653.1	-53.321
1653.2	-52.765
1653.3	-52.26
1653.4	-51.794
1653.5	-51.375
1653.6	-50.986
1653.7	-50.618
1653.8	-50.455
1653.9	-50.859
1654	-51.205
1654.1	-51.482
1654.2	-51.699
1654.3	-51.884
1654.4	-52.038
1654.5	-52.169
1654.6	-52.274
1654.7	-52.356
1654.8	-52.546
1654.9	-53.11
1655	-53.614
1655.1	-54.076
1655.2	-54.504
1655.3	-54.903
1655.4	-55.278
1655.5	-55.636
1655.6	-55.974
1655.7	-56.291
1655.8	-56.547
1655.9	-56.668
1656	-56.774
1656.1	-56.866
1656.2	-56.944
1656.3	-57.025
1656.4	-57.11
1656.5	-57.222
1656.6	-57.356
1656.7	-57.502
1656.8	-57.439
1656.9	-56.718
1657	-56.054
1657.1	-55.449
1657.2	-54.941
1657.3	-54.52
1657.4	-54.173
1657.5	-53.84
1657.6	-53.517
1657.7	-53.183
1657.8	-52.875
1657.9	-52.552
1658	-52.259
1658.1	-51.986
1658.2	-51.756
1658.3	-51.557
1658.4	-51.352
1658.5	-51.128
1658.6	-50.911
1658.7	-50.732
1658.8	-50.753
1658.9	-51.476
1659	-52.145
1659.1	-52.713
1659.2	-53.176
1659.3	-53.578
1659.4	-53.957
1659.5	-54.334
1659.6	-54.683
1659.7	-54.987
1659.8	-55.275
1659.9	-55.6
1660	-55.897
1660.1	-56.18
1660.2	-56.461
1660.3	-56.758
1660.4	-57.045
1660.5	-57.318
1660.6	-57.575
1660.7	-57.797
1660.8	-57.912
1660.9	-57.7
1661	-57.522
1661.1	-57.36
1661.2	-57.229
1661.3	-57.103
1661.4	-56.99
1661.5	-56.903
1661.6	-56.834
1661.7	-56.778
1661.8	-56.509
1661.9	-55.607
1662	-54.801
1662.1	-54.088
1662.2	-53.449
1662.3	-52.882
1662.4	-52.375
1662.5	-51.897
1662.6	-51.461
1662.7	-51.056
1662.8	-50.846
1662.9	-51.17
1663	-51.439
1663.1	-51.669
1663.2	-51.865
1663.3	-52.029
1663.4	-52.174
1663.5	-52.299
1663.6	-52.412
1663.7	-52.507
1663.8	-52.742
1663.9	-53.395
1664	-53.964
1664.1	-54.442
1664.2	-54.874
1664.3	-55.289
1664.4	-55.683
1664.5	-56.06
1664.6	-56.426
1664.7	-56.755
1664.8	-57.021
1664.9	-57.196
1665	-57.365
1665.1	-57.556
1665.2	-57.765
1665.3	-57.981
1665.4	-58.164
1665.5	-58.297
1665.6	-58.423
1665.7	-58.576
1665.8	-58.568
1665.9	-57.983
1666	-57.454
1666.1	-56.975
1666.2	-56.548
1666.3	-56.187
1666.4	-55.89
1666.5	-55.64
1666.6	-55.407
1666.7	-55.17
1666.8	-54.84
1666.9	-54.221
1667	-53.641
1667.1	-53.093
1667.2	-52.635
1667.3	-52.212
1667.4	-51.787
1667.5	-51.395
1667.6	-51.064
1667.7	-50.758
1667.8	-50.712
1667.9	-51.437
1668	-52.05
1668.1	-52.588
1668.2	-53.071
1668.3	-53.514
1668.4	-53.914
1668.5	-54.275
1668.6	-54.595
1668.7	-54.878
1668.8	-55.183
1668.9	-55.621
1669	-56.026
1669.1	-56.383
1669.2	-56.686
1669.3	-56.968
1669.4	-57.232
1669.5	-57.473
1669.6	-57.707
1669.7	-57.94
1669.8	-58.108
1669.9	-58.169
1670	-58.232
1670.1	-58.301
1670.2	-58.374
1670.3	-58.449
1670.4	-58.53
1670.5	-58.611
1670.6	-58.688
1670.7	-58.757
1670.8	-58.577
1670.9	-57.652
1671	-56.833
1671.1	-56.13
1671.2	-55.515
1671.3	-54.984
1671.4	-54.512
1671.5	-54.087
1671.6	-53.695
1671.7	-53.322
1671.8	-52.993
1671.9	-52.768
1672	-52.555
1672.1	-52.349
1672.2	-52.167
1672.3	-52.01
1672.4	-51.863
1672.5	-51.73
1672.6	-51.576
1672.7	-51.404
1672.8	-51.458
1672.9	-52.259
1673	-52.98
1673.1	-53.642
1673.2	-54.241
1673.3	-54.779
1673.4	-55.259
1673.5	-55.658
1673.6	-55.987
1673.7	-56.317
1673.8	-56.654
1673.9	-56.99
1674	-57.291
1674.1	-57.546
1674.2	-57.766
1674.3	-57.993
1674.4	-58.217
1674.5	-58.446
1674.6	-58.67
1674.7	-58.878
1674.8	-59.004
1674.9	-58.937
1675	-58.906
1675.1	-58.918
1675.2	-58.916
1675.3	-58.918
1675.4	-58.966
1675.5	-58.984
1675.6	-58.992
1675.7	-59.051
1675.8	-58.804
1675.9	-57.684
1676	-56.687
1676.1	-55.833
1676.2	-55.093
1676.3	-54.416
1676.4	-53.783
1676.5	-53.193
1676.6	-52.657
1676.7	-52.183
1676.8	-51.893
1676.9	-52.056
1677	-52.197
1677.1	-52.296
1677.2	-52.351
1677.3	-52.377
1677.4	-52.383
1677.5	-52.378
1677.6	-52.35
1677.7	-52.298
1677.8	-52.459
1677.9	-53.262
1678	-53.978
1678.1	-54.597
1678.2	-55.15
1678.3	-55.641
1678.4	-56.082
1678.5	-56.483
1678.6	-56.859
1678.7	-57.203
1678.8	-57.501
1678.9	-57.722
1679	-57.945
1679.1	-58.152
1679.2	-58.352
1679.3	-58.54
1679.4	-58.726
1679.5	-58.904
1679.6	-59.073
1679.7	-59.24
1679.8	-59.372
1679.9	-59.369
1680	-59.383
1680.1	-59.403
1680.2	-59.434
1680.3	-59.488
1680.4	-59.548
1680.5	-59.612
1680.6	-59.689
1680.7	-59.768
1680.8	-59.516
1680.9	-58.331
1681	-57.238
1681.1	-56.258
1681.2	-55.392
1681.3	-54.626
1681.4	-53.961
1681.5	-53.37
1681.6	-52.846
1681.7	-52.36
1681.8	-52.031
1681.9	-52.111
1682	-52.16
1682.1	-52.213
1682.2	-52.244
1682.3	-52.259
1682.4	-52.23
1682.5	-52.16
1682.6	-52.087
1682.7	-52.035
1682.8	-52.235
1682.9	-53.146
1683	-53.962
1683.1	-54.667
1683.2	-55.273
1683.3	-55.818
1683.4	-56.337
1683.5	-56.812
1683.6	-57.208
1683.7	-57.596
1683.8	-57.941
1683.9	-58.147
1684	-58.344
1684.1	-58.575
1684.2	-58.784
1684.3	-58.949
1684.4	-59.103
1684.5	-59.298
1684.6	-59.506
1684.7	-59.694
1684.8	-59.881
1684.9	-60.122
1685	-60.332
1685.1	-60.53
1685.2	-60.754
1685.3	-60.982
1685.4	-61.194
1685.5	-61.397
1685.6	-61.594
1685.7	-61.767
1685.8	-61.662
1685.9	-60.834
1686	-60.093
1686.1	-59.438
1686.2	-58.849
1686.3	-58.331
1686.4	-57.87
1686.5	-57.466
1686.6	-57.112
1686.7	-56.806
1686.8	-56.356
1686.9	-55.406
1687	-54.539
1687.1	-53.764
1687.2	-53.066
1687.3	-52.423
1687.4	-51.846
1687.5	-51.304
1687.6	-50.771
1687.7	-50.253
1687.8	-50.145
1687.9	-51.12
1688	-51.965
1688.1	-52.677
1688.2	-53.292
1688.3	-53.828
1688.4	-54.295
1688.5	-54.71
1688.6	-55.095
1688.7	-55.456
1688.8	-55.857
1688.9	-56.412
1689	-56.907
1689.1	-57.351
1689.2	-57.742
1689.3	-58.078
1689.4	-58.381
1689.5	-58.674
1689.6	-58.969
1689.7	-59.276
1689.8	-59.596
1689.9	-59.952
1690	-60.285
1690.1	-60.561
1690.2	-60.797
1690.3	-61.03
1690.4	-61.261
1690.5	-61.519
1690.6	-61.777
1690.7	-62.005
1690.8	-62.217
1690.9	-62.445
1691	-62.669
1691.1	-62.889
1691.2	-63.103
1691.3	-63.307
1691.4	-63.486
1691.5	-63.651
1691.6	-63.83
1691.7	-64.039
1691.8	-64.297
1691.9	-64.786
1692	-65.27
1692.1	-65.694
1692.2	-66.067
1692.3	-66.442
1692.4	-66.772
1692.5	-67.052
1692.6	-67.328
1692.7	-67.613
1692.8	-67.857
1692.9	-67.976
1693	-68.07
1693.1	-68.174
1693.2	-68.305
1693.3	-68.445
1693.4	-68.597
1693.5	-68.743
1693.6	-68.867
1693.7	-68.966
1693.8	-68.965
1693.9	-68.717
1694	-68.516
1694.1	-68.343
1694.2	-68.217
1694.3	-68.137
1694.4	-68.074
1694.5	-68.038
1694.6	-68.027
1694.7	-68.023
1694.8	-67.996
1694.9	-67.877
1695	-67.778
1695.1	-67.682
1695.2	-67.59
1695.3	-67.517
1695.4	-67.464
1695.5	-67.411
1695.6	-67.369
1695.7	-67.333
1695.8	-67.293
1695.9	-67.265
1696	-67.255
1696.1	-67.247
1696.2	-67.241
1696.3	-67.244
1696.4	-67.256
1696.5	-67.273
1696.6	-67.288
1696.7	-67.304
1696.8	-67.054
1696.9	-66.05
1697	-65.149
1697.1	-64.335
1697.2	-63.593
1697.3	-62.934
1697.4	-62.311
1697.5	-61.727
1697.6	-61.191
1697.7	-60.698
1697.8	-60.127
1697.9	-59.261
1698	-58.477
1698.1	-57.774
1698.2	-57.134
1698.3	-56.528
1698.4	-55.924
1698.5	-55.326
1698.6	-54.763
1698.7	-54.239
1698.8	-54.142
1698.9	-55.11
1699	-55.919
1699.1	-56.567
1699.2	-57.111
1699.3	-57.607
1699.4	-58.052
1699.5	-58.446
1699.6	-58.793
1699.7	-59.097
1699.8	-59.371
1699.9	-59.689
1700	-59.998
1700.1	-60.315
1700.2	-60.577
1700.3	-60.808
1700.4	-61.055
1700.5	-61.263
1700.6	-61.461
1700.7	-61.676
1700.8	-61.884
1700.9	-62.106
1701	-62.315
1701.1	-62.569
1701.2	-62.799
1701.3	-62.992
1701.4	-63.156
1701.5	-63.313
1701.6	-63.483
1701.7	-63.665
1701.8	-63.852
1701.9	-64.031
1702	-64.188
1702.1	-64.328
1702.2	-64.451
1702.3	-64.549
1702.4	-64.653
1702.5	-64.769
1702.6	-64.878
1702.7	-65.004
1702.8	-65.203
1702.9	-65.568
1703	-65.908
1703.1	-66.222
1703.2	-66.506
1703.3	-66.757
1703.4	-66.986
1703.5	-67.205
1703.6	-67.399
1703.7	-67.575
1703.8	-67.812
1703.9	-68.234
1704	-68.61
1704.1	-68.954
1704.2	-69.269
1704.3	-69.563
1704.4	-69.839
1704.5	-70.097
1704.6	-70.34
1704.7	-70.571
1704.8	-70.697
1704.9	-70.571
1705	-70.479
1705.1	-70.416
1705.2	-70.373
1705.3	-70.355
1705.4	-70.352
1705.5	-70.367
1705.6	-70.394
1705.7	-70.425
1705.8	-70.38
1705.9	-70.12
1706	-69.866
1706.1	-69.628
1706.2	-69.408
1706.3	-69.217
1706.4	-69.074
1706.5	-68.966
1706.6	-68.888
1706.7	-68.832
1706.8	-68.771
1706.9	-68.661
1707	-68.533
1707.1	-68.414
1707.2	-68.328
1707.3	-68.269
1707.4	-68.24
1707.5	-68.212
1707.6	-68.167
1707.7	-68.1
1707.8	-67.778
1707.9	-66.774
1708	-65.858
1708.1	-65.054
1708.2	-64.363
1708.3	-63.746
1708.4	-63.17
1708.5	-62.625
1708.6	-62.162
1708.7	-61.716
1708.8	-61.19
1708.9	-60.485
1709	-59.808
1709.1	-59.16
1709.2	-58.573
1709.3	-58.055
1709.4	-57.557
1709.5	-57.051
1709.6	-56.545
1709.7	-56.059
1709.8	-55.946
1709.9	-56.731
1710	-57.409
1710.1	-57.961
1710.2	-58.415
1710.3	-58.785
1710.4	-59.085
1710.5	-59.338
1710.6	-59.572
1710.7	-59.784
1710.8	-59.988
1710.9	-60.26
1711	-60.512
1711.1	-60.752
1711.2	-60.967
1711.3	-61.165
1711.4	-61.352
1711.5	-61.528
1711.6	-61.677
1711.7	-61.823
1711.8	-61.949
1711.9	-62.069
1712	-62.199
1712.1	-62.32
1712.2	-62.424
1712.3	-62.522
1712.4	-62.612
1712.5	-62.707
1712.6	-62.795
1712.7	-62.871
1712.8	-62.675
1712.9	-61.752
1713	-60.921
1713.1	-60.18
1713.2	-59.536
1713.3	-58.953
1713.4	-58.425
1713.5	-57.951
1713.6	-57.515
1713.7	-57.106
1713.8	-56.616
1713.9	-55.879
1714	-55.187
1714.1	-54.517
1714.2	-53.861
1714.3	-53.225
1714.4	-52.611
1714.5	-52.011
1714.6	-51.426
1714.7	-50.848
1714.8	-50.613
1714.9	-51.271
1715	-51.765
1715.1	-52.113
1715.2	-52.377
1715.3	-52.576
1715.4	-52.739
1715.5	-52.842
1715.6	-52.886
1715.7	-52.869
1715.8	-52.879
1715.9	-52.984
1716	-53.086
1716.1	-53.168
1716.2	-53.222
1716.3	-53.26
1716.4	-53.286
1716.5	-53.295
1716.6	-53.287
1716.7	-53.282
1716.8	-53.309
1716.9	-53.307
1717	-53.295
1717.1	-53.327
1717.2	-53.335
1717.3	-53.319
1717.4	-53.349
1717.5	-53.379
1717.6	-53.378
1717.7	-53.38
1717.8	-53.305
1717.9	-52.936
1718	-52.579
1718.1	-52.238
1718.2	-51.906
1718.3	-51.593
1718.4	-51.316
1718.5	-51.068
1718.6	-50.819
1718.7	-50.547
1718.8	-49.894
1718.9	-48.291
1719	-46.752
1719.1	-45.252
1719.2	-43.734
1719.3	-42.14
1719.4	-40.42
1719.5	-38.489
1719.6	-36.259
1719.7	-33.605
1719.8	-30.685
1719.9	-27.746
1720	-23.781
1720.1	-18.667
1720.2	-12.499
1720.3	-5.6861
1720.4	0.99705
1720.5	6.7334
1720.6	11.087
1720.7	14.022
1720.8	15.503
1720.9	15.553
1721	14.965
1721.1	13.876
1721.2	12.386
1721.3	10.579
1721.4	8.5384
1721.5	6.3251
1721.6	4.003
1721.7	1.6162
1721.8	-0.75061
1721.9	-3.0444
1722	-5.2511
1722.1	-7.3564
1722.2	-9.3453
1722.3	-11.216
1722.4	-12.958
1722.5	-14.589
1722.6	-16.097
1722.7	-17.491
1722.8	-18.82
1722.9	-20.15
1723	-21.411
1723.1	-22.652
1723.2	-23.872
1723.3	-25.065
1723.4	-26.233
1723.5	-27.36
1723.6	-28.44
1723.7	-29.505
1723.8	-30.649
1723.9	-31.963
1724	-33.285
1724.1	-34.586
1724.2	-35.865
1724.3	-37.113
1724.4	-38.343
1724.5	-39.582
1724.6	-40.832
1724.7	-42.073
1724.8	-43.374
1724.9	-44.861
1725	-46.307
1725.1	-47.675
1725.2	-48.968
1725.3	-50.251
1725.4	-51.464
1725.5	-52.587
1725.6	-53.682
1725.7	-54.713
1725.8	-55.532
1725.9	-56.036
1726	-56.571
1726.1	-57.071
1726.2	-57.534
1726.3	-57.952
1726.4	-58.365
1726.5	-58.79
1726.6	-59.208
1726.7	-59.615
1726.8	-59.929
1726.9	-60.039
1727	-60.147
1727.1	-60.257
1727.2	-60.363
1727.3	-60.481
1727.4	-60.627
1727.5	-60.791
1727.6	-60.962
1727.7	-61.141
1727.8	-61.313
1727.9	-61.474
1728	-61.628
1728.1	-61.778
1728.2	-61.92
1728.3	-62.069
1728.4	-62.206
1728.5	-62.336
1728.6	-62.455
1728.7	-62.571
1728.8	-62.497
1728.9	-61.987
1729	-61.535
1729.1	-61.138
1729.2	-60.799
1729.3	-60.51
1729.4	-60.253
1729.5	-60.032
1729.6	-59.842
1729.7	-59.686
1729.8	-59.263
1729.9	-58.143
1730	-57.141
1730.1	-56.261
1730.2	-55.477
1730.3	-54.786
1730.4	-54.167
1730.5	-53.599
1730.6	-53.074
1730.7	-52.586
1730.8	-52.456
1730.9	-53.204
1731	-53.872
1731.1	-54.468
1731.2	-54.996
1731.3	-55.476
1731.4	-55.899
1731.5	-56.254
1731.6	-56.54
1731.7	-56.766
1731.8	-57.125
1731.9	-57.827
1732	-58.47
1732.1	-59.052
1732.2	-59.551
1732.3	-59.965
1732.4	-60.343
1732.5	-60.722
1732.6	-61.086
1732.7	-61.416
1732.8	-61.698
1732.9	-61.926
1733	-62.14
1733.1	-62.342
1733.2	-62.514
1733.3	-62.652
1733.4	-62.789
1733.5	-62.95
1733.6	-63.082
1733.7	-63.19
1733.8	-63.335
1733.9	-63.451
1734	-63.554
1734.1	-63.686
1734.2	-63.81
1734.3	-63.902
1734.4	-63.965
1734.5	-64.051
1734.6	-64.173
1734.7	-64.284
1734.8	-64.261
1734.9	-63.951
1735	-63.653
1735.1	-63.395
1735.2	-63.181
1735.3	-63.012
1735.4	-62.894
1735.5	-62.807
1735.6	-62.732
1735.7	-62.666
1735.8	-62.182
1735.9	-60.653
1736	-59.265
1736.1	-58.027
1736.2	-56.916
1736.3	-55.917
1736.4	-55.008
1736.5	-54.179
1736.6	-53.417
1736.7	-52.717
1736.8	-52.417
1736.9	-53
1737	-53.495
1737.1	-53.895
1737.2	-54.233
1737.3	-54.508
1737.4	-54.727
1737.5	-54.912
1737.6	-55.066
1737.7	-55.187
1737.8	-55.534
1737.9	-56.442
1738	-57.267
1738.1	-58.005
1738.2	-58.668
1738.3	-59.271
1738.4	-59.817
1738.5	-60.322
1738.6	-60.785
1738.7	-61.184
1738.8	-61.532
1738.9	-61.81
1739	-62.055
1739.1	-62.294
1739.2	-62.546
1739.3	-62.8
1739.4	-63.059
1739.5	-63.31
1739.6	-63.539
1739.7	-63.741
1739.8	-63.984
1739.9	-64.397
1740	-64.775
1740.1	-65.145
1740.2	-65.501
1740.3	-65.852
1740.4	-66.168
1740.5	-66.432
1740.6	-66.66
1740.7	-66.887
1740.8	-67.148
1740.9	-67.504
1741	-67.838
1741.1	-68.154
1741.2	-68.444
1741.3	-68.717
1741.4	-68.978
1741.5	-69.212
1741.6	-69.421
1741.7	-69.603
1741.8	-69.729
1741.9	-69.712
1742	-69.669
1742.1	-69.647
1742.2	-69.671
1742.3	-69.679
1742.4	-69.698
1742.5	-69.754
1742.6	-69.819
1742.7	-69.85
1742.8	-69.828
1742.9	-69.723
1743	-69.666
1743.1	-69.612
1743.2	-69.556
1743.3	-69.492
1743.4	-69.431
1743.5	-69.388
1743.6	-69.372
1743.7	-69.395
1743.8	-69.445
1743.9	-69.528
1744	-69.612
1744.1	-69.68
1744.2	-69.724
1744.3	-69.758
1744.4	-69.796
1744.5	-69.828
1744.6	-69.855
1744.7	-69.883
1744.8	-69.964
1744.9	-70.167
1745	-70.352
1745.1	-70.544
1745.2	-70.72
1745.3	-70.9
1745.4	-71.083
1745.5	-71.248
1745.6	-71.401
1745.7	-71.542
1745.8	-71.751
1745.9	-72.134
1746	-72.494
1746.1	-72.832
1746.2	-73.136
1746.3	-73.412
1746.4	-73.656
1746.5	-73.875
1746.6	-74.09
1746.7	-74.289
1746.8	-74.409
1746.9	-74.342
1747	-74.274
1747.1	-74.21
1747.2	-74.171
1747.3	-74.148
1747.4	-74.165
1747.5	-74.209
1747.6	-74.276
1747.7	-74.355
1747.8	-74.373
1747.9	-74.225
1748	-74.09
1748.1	-73.958
1748.2	-73.83
1748.3	-73.713
1748.4	-73.62
1748.5	-73.564
1748.6	-73.549
1748.7	-73.543
1748.8	-73.535
1748.9	-73.503
1749	-73.458
1749.1	-73.433
1749.2	-73.439
1749.3	-73.464
1749.4	-73.511
1749.5	-73.55
1749.6	-73.589
1749.7	-73.622
1749.8	-73.65
1749.9	-73.672
1750	-73.689
1750.1	-73.743
1750.2	-73.795
1750.3	-73.827
1750.4	-73.877
1750.5	-73.925
1750.6	-73.942
1750.7	-73.981
1750.8	-74.109
1750.9	-74.353
1751	-74.553
1751.1	-74.756
1751.2	-74.973
1751.3	-75.173
1751.4	-75.337
1751.5	-75.471
1751.6	-75.585
1751.7	-75.706
1751.8	-75.927
1751.9	-76.36
1752	-76.775
1752.1	-77.153
1752.2	-77.498
1752.3	-77.806
1752.4	-78.083
1752.5	-78.337
1752.6	-78.565
1752.7	-78.774
1752.8	-78.883
1752.9	-78.79
1753	-78.727
1753.1	-78.685
1753.2	-78.669
1753.3	-78.674
1753.4	-78.698
1753.5	-78.733
1753.6	-78.789
1753.7	-78.85
1753.8	-78.822
1753.9	-78.573
1754	-78.367
1754.1	-78.183
1754.2	-78.021
1754.3	-77.88
1754.4	-77.76
1754.5	-77.663
1754.6	-77.581
1754.7	-77.512
1754.8	-77.455
1754.9	-77.397
1755	-77.35
1755.1	-77.301
1755.2	-77.261
1755.3	-77.226
1755.4	-77.182
1755.5	-77.13
1755.6	-77.072
1755.7	-77.009
1755.8	-76.749
1755.9	-76.018
1756	-75.352
1756.1	-74.776
1756.2	-74.268
1756.3	-73.817
1756.4	-73.409
1756.5	-73.014
1756.6	-72.634
1756.7	-72.262
1756.8	-71.655
1756.9	-70.478
1757	-69.41
1757.1	-68.448
1757.2	-67.574
1757.3	-66.754
1757.4	-65.953
1757.5	-65.204
1757.6	-64.538
1757.7	-63.939
1757.8	-63.713
1757.9	-64.335
1758	-64.882
1758.1	-65.334
1758.2	-65.7
1758.3	-65.997
1758.4	-66.256
1758.5	-66.484
1758.6	-66.646
1758.7	-66.778
1758.8	-67.049
1758.9	-67.578
1759	-68.054
1759.1	-68.508
1759.2	-68.891
1759.3	-69.199
1759.4	-69.474
1759.5	-69.762
1759.6	-70.025
1759.7	-70.252
1759.8	-70.399
1759.9	-70.448
1760	-70.498
1760.1	-70.567
1760.2	-70.647
1760.3	-70.737
1760.4	-70.819
1760.5	-70.881
1760.6	-70.926
1760.7	-70.952
1760.8	-70.919
1760.9	-70.765
1761	-70.615
1761.1	-70.488
1761.2	-70.366
1761.3	-70.252
1761.4	-70.154
1761.5	-70.087
1761.6	-70.034
1761.7	-69.991
1761.8	-69.543
1761.9	-68.129
1762	-66.826
1762.1	-65.654
1762.2	-64.588
1762.3	-63.629
1762.4	-62.75
1762.5	-61.943
1762.6	-61.193
1762.7	-60.494
1762.8	-60.035
1762.9	-60.073
1763	-60.077
1763.1	-60.038
1763.2	-59.966
1763.3	-59.873
1763.4	-59.746
1763.5	-59.587
1763.6	-59.385
1763.7	-59.168
1763.8	-59.246
1763.9	-60.031
1764	-60.726
1764.1	-61.341
1764.2	-61.883
1764.3	-62.385
1764.4	-62.846
1764.5	-63.249
1764.6	-63.608
1764.7	-63.925
1764.8	-64.166
1764.9	-64.312
1765	-64.457
1765.1	-64.615
1765.2	-64.79
1765.3	-64.96
1765.4	-65.113
1765.5	-65.236
1765.6	-65.329
1765.7	-65.415
1765.8	-65.569
1765.9	-65.826
1766	-66.068
1766.1	-66.287
1766.2	-66.475
1766.3	-66.656
1766.4	-66.824
1766.5	-66.978
1766.6	-67.096
1766.7	-67.207
1766.8	-67.356
1766.9	-67.516
1767	-67.643
1767.1	-67.782
1767.2	-67.915
1767.3	-68.014
1767.4	-68.129
1767.5	-68.265
1767.6	-68.363
1767.7	-68.43
1767.8	-68.632
1767.9	-69.128
1768	-69.586
1768.1	-69.98
1768.2	-70.319
1768.3	-70.62
1768.4	-70.905
1768.5	-71.201
1768.6	-71.497
1768.7	-71.77
1768.8	-71.993
1768.9	-72.125
1769	-72.244
1769.1	-72.354
1769.2	-72.451
1769.3	-72.536
1769.4	-72.621
1769.5	-72.708
1769.6	-72.792
1769.7	-72.889
1769.8	-72.878
1769.9	-72.597
1770	-72.369
1770.1	-72.175
1770.2	-72.018
1770.3	-71.883
1770.4	-71.773
1770.5	-71.683
1770.6	-71.613
1770.7	-71.544
1770.8	-71.46
1770.9	-71.332
1771	-71.223
1771.1	-71.131
1771.2	-71.052
1771.3	-70.979
1771.4	-70.917
1771.5	-70.868
1771.6	-70.827
1771.7	-70.789
1771.8	-70.655
1771.9	-70.27
1772	-69.912
1772.1	-69.581
1772.2	-69.262
1772.3	-68.966
1772.4	-68.687
1772.5	-68.432
1772.6	-68.203
1772.7	-67.998
1772.8	-67.479
1772.9	-66.213
1773	-65.061
1773.1	-64.037
1773.2	-63.117
1773.3	-62.259
1773.4	-61.443
1773.5	-60.665
1773.6	-59.952
1773.7	-59.307
1773.8	-58.93
1773.9	-59.082
1774	-59.185
1774.1	-59.203
1774.2	-59.16
1774.3	-59.1
1774.4	-59.031
1774.5	-58.95
1774.6	-58.854
1774.7	-58.735
1774.8	-58.838
1774.9	-59.485
1775	-60.062
1775.1	-60.589
1775.2	-61.036
1775.3	-61.404
1775.4	-61.763
1775.5	-62.068
1775.6	-62.33
1775.7	-62.597
1775.8	-62.795
1775.9	-62.86
1776	-62.923
1776.1	-63.023
1776.2	-63.13
1776.3	-63.208
1776.4	-63.267
1776.5	-63.312
1776.6	-63.356
1776.7	-63.428
1776.8	-63.5
1776.9	-63.506
1777	-63.511
1777.1	-63.511
1777.2	-63.501
1777.3	-63.486
1777.4	-63.466
1777.5	-63.44
1777.6	-63.426
1777.7	-63.421
1777.8	-63.014
1777.9	-61.69
1778	-60.493
1778.1	-59.429
1778.2	-58.475
1778.3	-57.614
1778.4	-56.827
1778.5	-56.088
1778.6	-55.382
1778.7	-54.711
1778.8	-54.214
1778.9	-54.06
1779	-53.862
1779.1	-53.629
1779.2	-53.358
1779.3	-53.055
1779.4	-52.713
1779.5	-52.331
1779.6	-51.922
1779.7	-51.475
1779.8	-51.307
1779.9	-51.814
1780	-52.18
1780.1	-52.431
1780.2	-52.588
1780.3	-52.685
1780.4	-52.709
1780.5	-52.684
1780.6	-52.603
1780.7	-52.499
1780.8	-52.375
1780.9	-52.246
1781	-52.119
1781.1	-51.992
1781.2	-51.846
1781.3	-51.695
1781.4	-51.524
1781.5	-51.312
1781.6	-51.044
1781.7	-50.742
1781.8	-50.421
1781.9	-50.061
1782	-49.694
1782.1	-49.309
1782.2	-48.883
1782.3	-48.374
1782.4	-47.772
1782.5	-47.111
1782.6	-46.401
1782.7	-45.605
1782.8	-44.693
1782.9	-43.615
1783	-42.328
1783.1	-40.774
1783.2	-38.856
1783.3	-36.506
1783.4	-33.584
1783.5	-29.845
1783.6	-25.016
1783.7	-18.907
1783.8	-11.112
1783.9	-1.8753
1784	6.4567
1784.1	12.961
1784.2	17.521
1784.3	20.384
1784.4	21.879
1784.5	22.317
1784.6	21.984
1784.7	21.073
1784.8	19.724
1784.9	18.025
1785	16.033
1785.1	13.799
1785.2	11.391
1785.3	8.8585
1785.4	6.2614
1785.5	3.657
1785.6	1.102
1785.7	-1.3648
1785.8	-4.1828
1785.9	-7.8308
1786	-11.124
1786.1	-14.052
1786.2	-16.656
1786.3	-18.977
1786.4	-21.064
1786.5	-22.961
1786.6	-24.698
1786.7	-26.305
1786.8	-27.811
1786.9	-29.227
1787	-30.588
1787.1	-31.909
1787.2	-33.193
1787.3	-34.461
1787.4	-35.703
1787.5	-36.94
1787.6	-38.171
1787.7	-39.382
1787.8	-40.652
1787.9	-42.053
1788	-43.405
1788.1	-44.718
1788.2	-45.984
1788.3	-47.204
1788.4	-48.386
1788.5	-49.521
1788.6	-50.606
1788.7	-51.634
1788.8	-52.669
1788.9	-53.777
1789	-54.802
1789.1	-55.739
1789.2	-56.611
1789.3	-57.406
1789.4	-58.114
1789.5	-58.745
1789.6	-59.324
1789.7	-59.853
1789.8	-60.33
1789.9	-60.757
1790	-61.169
1790.1	-61.568
1790.2	-61.936
1790.3	-62.271
1790.4	-62.562
1790.5	-62.832
1790.6	-63.128
1790.7	-63.438
1790.8	-63.637
1790.9	-63.601
1791	-63.564
1791.1	-63.547
1791.2	-63.553
1791.3	-63.577
1791.4	-63.615
1791.5	-63.676
1791.6	-63.768
1791.7	-63.88
1791.8	-63.974
1791.9	-64.072
1792	-64.21
1792.1	-64.32
1792.2	-64.416
1792.3	-64.544
1792.4	-64.647
1792.5	-64.727
1792.6	-64.851
1792.7	-64.975
1792.8	-65.09
1792.9	-65.237
1793	-65.386
1793.1	-65.548
1793.2	-65.72
1793.3	-65.871
1793.4	-66.001
1793.5	-66.101
1793.6	-66.19
1793.7	-66.281
1793.8	-66.473
1793.9	-66.882
1794	-67.273
1794.1	-67.642
1794.2	-67.977
1794.3	-68.283
1794.4	-68.562
1794.5	-68.806
1794.6	-69.024
1794.7	-69.223
1794.8	-69.392
1794.9	-69.504
1795	-69.611
1795.1	-69.725
1795.2	-69.829
1795.3	-69.927
1795.4	-70.044
1795.5	-70.166
1795.6	-70.29
1795.7	-70.418
1795.8	-70.444
1795.9	-70.257
1796	-70.103
1796.1	-69.971
1796.2	-69.866
1796.3	-69.77
1796.4	-69.691
1796.5	-69.633
1796.6	-69.589
1796.7	-69.548
1796.8	-69.504
1796.9	-69.418
1797	-69.342
1797.1	-69.282
1797.2	-69.242
1797.3	-69.214
1797.4	-69.211
1797.5	-69.229
1797.6	-69.253
1797.7	-69.292
1797.8	-69.348
1797.9	-69.419
1798	-69.469
1798.1	-69.506
1798.2	-69.514
1798.3	-69.513
1798.4	-69.531
1798.5	-69.578
1798.6	-69.641
1798.7	-69.71
1798.8	-69.8
1798.9	-69.929
1799	-70.019
1799.1	-70.101
1799.2	-70.205
1799.3	-70.323
1799.4	-70.449
1799.5	-70.564
1799.6	-70.677
1799.7	-70.777
1799.8	-70.964
1799.9	-71.353
1800	-71.711
1800.1	-72.069
1800.2	-72.395
1800.3	-72.681
1800.4	-72.973
1800.5	-73.232
1800.6	-73.446
1800.7	-73.674
1800.8	-73.874
1800.9	-73.977
1801	-74.079
1801.1	-74.204
1801.2	-74.355
1801.3	-74.487
1801.4	-74.605
1801.5	-74.694
1801.6	-74.779
1801.7	-74.889
1801.8	-74.9
1801.9	-74.665
1802	-74.453
1802.1	-74.27
1802.2	-74.104
1802.3	-73.946
1802.4	-73.795
1802.5	-73.671
1802.6	-73.554
1802.7	-73.453
1802.8	-73.342
1802.9	-73.18
1803	-73.037
1803.1	-72.927
1803.2	-72.85
1803.3	-72.788
1803.4	-72.743
1803.5	-72.713
1803.6	-72.692
1803.7	-72.667
1803.8	-72.565
1803.9	-72.314
1804	-72.096
1804.1	-71.887
1804.2	-71.694
1804.3	-71.523
1804.4	-71.365
1804.5	-71.221
1804.6	-71.096
1804.7	-70.985
1804.8	-70.502
1804.9	-69.219
1805	-68.05
1805.1	-66.988
1805.2	-66.02
1805.3	-65.134
1805.4	-64.323
1805.5	-63.556
1805.6	-62.834
1805.7	-62.153
1805.8	-61.67
1805.9	-61.552
1806	-61.441
1806.1	-61.324
1806.2	-61.213
1806.3	-61.092
1806.4	-60.953
1806.5	-60.796
1806.6	-60.602
1806.7	-60.373
1806.8	-60.465
1806.9	-61.261
1807	-61.983
1807.1	-62.632
1807.2	-63.194
1807.3	-63.667
1807.4	-64.05
1807.5	-64.392
1807.6	-64.723
1807.7	-65.038
1807.8	-65.291
1807.9	-65.429
1808	-65.552
1808.1	-65.651
1808.2	-65.74
1808.3	-65.802
1808.4	-65.867
1808.5	-65.958
1808.6	-66.019
1808.7	-66.071
1808.8	-66.17
1808.9	-66.318
1809	-66.436
1809.1	-66.591
1809.2	-66.734
1809.3	-66.824
1809.4	-66.898
1809.5	-66.989
1809.6	-67.1
1809.7	-67.2
1809.8	-66.925
1809.9	-65.907
1810	-64.972
1810.1	-64.145
1810.2	-63.412
1810.3	-62.769
1810.4	-62.197
1810.5	-61.677
1810.6	-61.199
1810.7	-60.754
1810.8	-60.166
1810.9	-59.262
1811	-58.423
1811.1	-57.646
1811.2	-56.914
1811.3	-56.204
1811.4	-55.522
1811.5	-54.877
1811.6	-54.235
1811.7	-53.599
1811.8	-53.443
1811.9	-54.238
1812	-54.902
1812.1	-55.434
1812.2	-55.854
1812.3	-56.186
1812.4	-56.455
1812.5	-56.678
1812.6	-56.858
1812.7	-57.009
1812.8	-57.178
1812.9	-57.41
1813	-57.613
1813.1	-57.79
1813.2	-57.96
1813.3	-58.129
1813.4	-58.303
1813.5	-58.471
1813.6	-58.634
1813.7	-58.788
1813.8	-58.981
1813.9	-59.235
1814	-59.487
1814.1	-59.734
1814.2	-59.968
1814.3	-60.179
1814.4	-60.361
1814.5	-60.513
1814.6	-60.663
1814.7	-60.826
1814.8	-61.021
1814.9	-61.244
1815	-61.475
1815.1	-61.702
1815.2	-61.895
1815.3	-62.056
1815.4	-62.205
1815.5	-62.365
1815.6	-62.551
1815.7	-62.751
1815.8	-63.042
1815.9	-63.512
1816	-63.918
1816.1	-64.306
1816.2	-64.67
1816.3	-65.003
1816.4	-65.314
1816.5	-65.632
1816.6	-65.955
1816.7	-66.243
1816.8	-66.524
1816.9	-66.868
1817	-67.214
1817.1	-67.509
1817.2	-67.784
1817.3	-68.065
1817.4	-68.302
1817.5	-68.525
1817.6	-68.781
1817.7	-69.019
1817.8	-69.094
1817.9	-68.879
1818	-68.699
1818.1	-68.58
1818.2	-68.509
1818.3	-68.464
1818.4	-68.411
1818.5	-68.36
1818.6	-68.312
1818.7	-68.267
1818.8	-68.163
1818.9	-67.96
1819	-67.809
1819.1	-67.706
1819.2	-67.614
1819.3	-67.534
1819.4	-67.463
1819.5	-67.405
1819.6	-67.344
1819.7	-67.298
1819.8	-67.225
1819.9	-67.115
1820	-67.019
1820.1	-66.923
1820.2	-66.832
1820.3	-66.746
1820.4	-66.668
1820.5	-66.598
1820.6	-66.538
1820.7	-66.481
1820.8	-66.072
1820.9	-64.95
1821	-63.92
1821.1	-63.006
1821.2	-62.185
1821.3	-61.449
1821.4	-60.786
1821.5	-60.177
1821.6	-59.62
1821.7	-59.108
1821.8	-58.587
1821.9	-58.002
1822	-57.458
1822.1	-56.949
1822.2	-56.482
1822.3	-56.048
1822.4	-55.622
1822.5	-55.203
1822.6	-54.779
1822.7	-54.338
1822.8	-54.303
1822.9	-55.084
1823	-55.731
1823.1	-56.276
1823.2	-56.753
1823.3	-57.171
1823.4	-57.545
1823.5	-57.87
1823.6	-58.135
1823.7	-58.347
1823.8	-58.522
1823.9	-58.719
1824	-58.924
1824.1	-59.123
1824.2	-59.291
1824.3	-59.437
1824.4	-59.554
1824.5	-59.659
1824.6	-59.762
1824.7	-59.865
1824.8	-59.994
1824.9	-60.191
1825	-60.402
1825.1	-60.586
1825.2	-60.734
1825.3	-60.9
1825.4	-61.06
1825.5	-61.199
1825.6	-61.359
1825.7	-61.512
1825.8	-61.404
1825.9	-60.847
1826	-60.381
1826.1	-59.975
1826.2	-59.591
1826.3	-59.228
1826.4	-58.921
1826.5	-58.672
1826.6	-58.445
1826.7	-58.232
1826.8	-57.673
1826.9	-56.425
1827	-55.273
1827.1	-54.211
1827.2	-53.242
1827.3	-52.35
1827.4	-51.52
1827.5	-50.731
1827.6	-49.97
1827.7	-49.202
1827.8	-48.851
1827.9	-49.34
1828	-49.673
1828.1	-49.855
1828.2	-49.928
1828.3	-49.907
1828.4	-49.81
1828.5	-49.648
1828.6	-49.423
1828.7	-49.138
1828.8	-48.956
1828.9	-49.027
1829	-49.035
1829.1	-48.96
1829.2	-48.823
1829.3	-48.631
1829.4	-48.392
1829.5	-48.097
1829.6	-47.768
1829.7	-47.402
1829.8	-46.984
1829.9	-46.502
1830	-45.954
1830.1	-45.342
1830.2	-44.64
1830.3	-43.839
1830.4	-42.903
1830.5	-41.811
1830.6	-40.507
1830.7	-38.934
1830.8	-37.045
1830.9	-34.757
1831	-31.902
1831.1	-28.33
1831.2	-23.868
1831.3	-18.397
1831.4	-11.995
1831.5	-5.1042
1831.6	1.4687
1831.7	6.9581
1831.8	10.94
1831.9	13.406
1832	14.695
1832.1	14.999
1832.2	14.525
1832.3	13.459
1832.4	11.965
1832.5	10.148
1832.6	8.0922
1832.7	5.8509
1832.8	3.3988
1832.9	0.73515
1833	-1.8525
1833.1	-4.3221
1833.2	-6.6745
1833.3	-8.9116
1833.4	-10.978
1833.5	-12.859
1833.6	-14.617
1833.7	-16.271
1833.8	-17.673
1833.9	-18.795
1834	-19.91
1834.1	-20.977
1834.2	-22.029
1834.3	-23.094
1834.4	-24.156
1834.5	-25.191
1834.6	-26.209
1834.7	-27.22
1834.8	-28.155
1834.9	-28.938
1835	-29.771
1835.1	-30.633
1835.2	-31.515
1835.3	-32.411
1835.4	-33.326
1835.5	-34.258
1835.6	-35.219
1835.7	-36.213
1835.8	-37.235
1835.9	-38.263
1836	-39.302
1836.1	-40.352
1836.2	-41.403
1836.3	-42.452
1836.4	-43.492
1836.5	-44.521
1836.6	-45.522
1836.7	-46.489
1836.8	-47.166
1836.9	-47.314
1837	-47.511
1837.1	-47.755
1837.2	-48.029
1837.3	-48.319
1837.4	-48.617
1837.5	-48.919
1837.6	-49.237
1837.7	-49.552
1837.8	-49.621
1837.9	-49.231
1838	-48.902
1838.1	-48.642
1838.2	-48.429
1838.3	-48.273
1838.4	-48.155
1838.5	-48.072
1838.6	-48.018
1838.7	-47.994
1838.8	-48.389
1838.9	-49.587
1839	-50.662
1839.1	-51.608
1839.2	-52.445
1839.3	-53.18
1839.4	-53.81
1839.5	-54.361
1839.6	-54.862
1839.7	-55.335
1839.8	-55.884
1839.9	-56.595
1840	-57.239
1840.1	-57.806
1840.2	-58.286
1840.3	-58.692
1840.4	-59.06
1840.5	-59.425
1840.6	-59.782
1840.7	-60.112
1840.8	-60.389
1840.9	-60.601
1841	-60.784
1841.1	-60.97
1841.2	-61.153
1841.3	-61.324
1841.4	-61.472
1841.5	-61.607
1841.6	-61.75
1841.7	-61.912
1841.8	-61.902
1841.9	-61.576
1842	-61.312
1842.1	-61.076
1842.2	-60.865
1842.3	-60.715
1842.4	-60.576
1842.5	-60.434
1842.6	-60.32
1842.7	-60.259
1842.8	-59.801
1842.9	-58.556
1843	-57.421
1843.1	-56.41
1843.2	-55.531
1843.3	-54.787
1843.4	-54.13
1843.5	-53.528
1843.6	-52.98
1843.7	-52.462
1843.8	-52.346
1843.9	-52.953
1844	-53.492
1844.1	-53.956
1844.2	-54.353
1844.3	-54.694
1844.4	-54.993
1844.5	-55.266
1844.6	-55.519
1844.7	-55.737
1844.8	-56.172
1844.9	-57.015
1845	-57.776
1845.1	-58.459
1845.2	-59.062
1845.3	-59.599
1845.4	-60.085
1845.5	-60.532
1845.6	-60.931
1845.7	-61.299
1845.8	-61.602
1845.9	-61.824
1846	-62.028
1846.1	-62.211
1846.2	-62.4
1846.3	-62.573
1846.4	-62.734
1846.5	-62.878
1846.6	-63.013
1846.7	-63.138
1846.8	-63.288
1846.9	-63.481
1847	-63.64
1847.1	-63.782
1847.2	-63.905
1847.3	-64.009
1847.4	-64.115
1847.5	-64.23
1847.6	-64.358
1847.7	-64.5
1847.8	-64.602
1847.9	-64.618
1848	-64.645
1848.1	-64.662
1848.2	-64.677
1848.3	-64.678
1848.4	-64.668
1848.5	-64.671
1848.6	-64.712
1848.7	-64.774
1848.8	-64.809
1848.9	-64.779
1849	-64.725
1849.1	-64.664
1849.2	-64.633
1849.3	-64.637
1849.4	-64.659
1849.5	-64.684
1849.6	-64.704
1849.7	-64.727
1849.8	-64.142
1849.9	-62.439
1850	-60.912
1850.1	-59.591
1850.2	-58.402
1850.3	-57.301
1850.4	-56.349
1850.5	-55.493
1850.6	-54.69
1850.7	-53.969
1850.8	-53.623
1850.9	-53.858
1851	-54.015
1851.1	-54.136
1851.2	-54.244
1851.3	-54.318
1851.4	-54.35
1851.5	-54.344
1851.6	-54.296
1851.7	-54.211
1851.8	-54.517
1851.9	-55.588
1852	-56.55
1852.1	-57.406
1852.2	-58.184
1852.3	-58.886
1852.4	-59.514
1852.5	-60.093
1852.6	-60.627
1852.7	-61.114
1852.8	-61.541
1852.9	-61.893
1853	-62.225
1853.1	-62.528
1853.2	-62.809
1853.3	-63.075
1853.4	-63.323
1853.5	-63.56
1853.6	-63.787
1853.7	-64.003
1853.8	-64.31
1853.9	-64.813
1854	-65.277
1854.1	-65.697
1854.2	-66.09
1854.3	-66.457
1854.4	-66.799
1854.5	-67.113
1854.6	-67.398
1854.7	-67.651
1854.8	-67.877
1854.9	-68.062
1855	-68.23
1855.1	-68.393
1855.2	-68.565
1855.3	-68.761
1855.4	-68.964
1855.5	-69.158
1855.6	-69.344
1855.7	-69.525
1855.8	-69.618
1855.9	-69.572
1856	-69.537
1856.1	-69.521
1856.2	-69.542
1856.3	-69.588
1856.4	-69.655
1856.5	-69.731
1856.6	-69.802
1856.7	-69.849
1856.8	-69.845
1856.9	-69.787
1857	-69.758
1857.1	-69.761
1857.2	-69.791
1857.3	-69.833
1857.4	-69.858
1857.5	-69.848
1857.6	-69.847
1857.7	-69.883
1857.8	-69.974
1857.9	-70.142
1858	-70.296
1858.1	-70.428
1858.2	-70.533
1858.3	-70.638
1858.4	-70.773
1858.5	-70.898
1858.6	-70.993
1858.7	-71.097
1858.8	-71.28
1858.9	-71.562
1859	-71.837
1859.1	-72.112
1859.2	-72.346
1859.3	-72.544
1859.4	-72.749
1859.5	-72.974
1859.6	-73.176
1859.7	-73.359
1859.8	-73.481
1859.9	-73.525
1860	-73.6
1860.1	-73.709
1860.2	-73.821
1860.3	-73.931
1860.4	-74.034
1860.5	-74.136
1860.6	-74.224
1860.7	-74.31
1860.8	-74.311
1860.9	-74.179
1861	-74.064
1861.1	-73.971
1861.2	-73.899
1861.3	-73.849
1861.4	-73.83
1861.5	-73.834
1861.6	-73.852
1861.7	-73.879
1861.8	-73.925
1861.9	-73.977
1862	-74.03
1862.1	-74.087
1862.2	-74.142
1862.3	-74.2
1862.4	-74.252
1862.5	-74.318
1862.6	-74.387
1862.7	-74.45
1862.8	-74.563
1862.9	-74.768
1863	-74.962
1863.1	-75.141
1863.2	-75.309
1863.3	-75.462
1863.4	-75.598
1863.5	-75.719
1863.6	-75.834
1863.7	-75.939
1863.8	-76.104
1863.9	-76.363
1864	-76.601
1864.1	-76.84
1864.2	-77.081
1864.3	-77.325
1864.4	-77.571
1864.5	-77.809
1864.6	-78.029
1864.7	-78.226
1864.8	-78.324
1864.9	-78.264
1865	-78.21
1865.1	-78.194
1865.2	-78.216
1865.3	-78.266
1865.4	-78.319
1865.5	-78.357
1865.6	-78.37
1865.7	-78.39
1865.8	-78.402
1865.9	-78.345
1866	-78.306
1866.1	-78.266
1866.2	-78.24
1866.3	-78.225
1866.4	-78.224
1866.5	-78.239
1866.6	-78.249
1866.7	-78.233
1866.8	-78.247
1866.9	-78.312
1867	-78.352
1867.1	-78.405
1867.2	-78.492
1867.3	-78.548
1867.4	-78.597
1867.5	-78.67
1867.6	-78.724
1867.7	-78.76
1867.8	-78.882
1867.9	-79.176
1868	-79.463
1868.1	-79.709
1868.2	-79.908
1868.3	-80.081
1868.4	-80.259
1868.5	-80.455
1868.6	-80.657
1868.7	-80.864
1868.8	-81.09
1868.9	-81.364
1869	-81.61
1869.1	-81.831
1869.2	-82.028
1869.3	-82.208
1869.4	-82.39
1869.5	-82.564
1869.6	-82.74
1869.7	-82.929
1869.8	-83.032
1869.9	-82.962
1870	-82.92
1870.1	-82.896
1870.2	-82.877
1870.3	-82.874
1870.4	-82.882
1870.5	-82.902
1870.6	-82.929
1870.7	-82.955
1870.8	-82.959
1870.9	-82.907
1871	-82.86
1871.1	-82.821
1871.2	-82.796
1871.3	-82.791
1871.4	-82.792
1871.5	-82.804
1871.6	-82.814
1871.7	-82.831
1871.8	-82.873
1871.9	-82.966
1872	-83.069
1872.1	-83.165
1872.2	-83.253
1872.3	-83.339
1872.4	-83.41
1872.5	-83.472
1872.6	-83.531
1872.7	-83.576
1872.8	-83.702
1872.9	-83.98
1873	-84.233
1873.1	-84.479
1873.2	-84.722
1873.3	-84.972
1873.4	-85.228
1873.5	-85.465
1873.6	-85.69
1873.7	-85.889
1873.8	-86.071
1873.9	-86.281
1874	-86.503
1874.1	-86.748
1874.2	-86.994
1874.3	-87.224
1874.4	-87.439
1874.5	-87.631
1874.6	-87.819
1874.7	-88.013
1874.8	-88.111
1874.9	-87.995
1875	-87.857
1875.1	-87.731
1875.2	-87.651
1875.3	-87.587
1875.4	-87.517
1875.5	-87.506
1875.6	-87.484
1875.7	-87.44
1875.8	-87.403
1875.9	-87.33
1876	-87.236
1876.1	-87.143
1876.2	-87.103
1876.3	-87.087
1876.4	-87.07
1876.5	-87.037
1876.6	-86.994
1876.7	-86.944
1876.8	-86.937
1876.9	-86.983
1877	-87.044
1877.1	-87.099
1877.2	-87.141
1877.3	-87.179
1877.4	-87.202
1877.5	-87.216
1877.6	-87.223
1877.7	-87.23
1877.8	-87.312
1877.9	-87.554
1878	-87.799
1878.1	-88.036
1878.2	-88.264
1878.3	-88.489
1878.4	-88.696
1878.5	-88.89
1878.6	-89.072
1878.7	-89.248
1878.8	-89.484
1878.9	-89.845
1879	-90.186
1879.1	-90.499
1879.2	-90.776
1879.3	-91.026
1879.4	-91.261
1879.5	-91.465
1879.6	-91.653
1879.7	-91.82
1879.8	-91.865
1879.9	-91.709
1880	-91.586
1880.1	-91.491
1880.2	-91.434
1880.3	-91.396
1880.4	-91.368
1880.5	-91.355
1880.6	-91.342
1880.7	-91.307
1880.8	-91.2
1880.9	-90.959
1881	-90.724
1881.1	-90.527
1881.2	-90.379
1881.3	-90.259
1881.4	-90.16
1881.5	-90.075
1881.6	-89.988
1881.7	-89.878
1881.8	-89.76
1881.9	-89.661
1882	-89.592
1882.1	-89.551
1882.2	-89.515
1882.3	-89.467
1882.4	-89.378
1882.5	-89.309
1882.6	-89.276
1882.7	-89.264
1882.8	-89.249
1882.9	-89.238
1883	-89.232
1883.1	-89.224
1883.2	-89.2
1883.3	-89.153
1883.4	-89.108
1883.5	-89.096
1883.6	-89.08
1883.7	-89.051
1883.8	-89.052
1883.9	-89.067
1884	-89.055
1884.1	-89.049
1884.2	-89.074
1884.3	-89.084
1884.4	-89.076
1884.5	-89.049
1884.6	-89.041
1884.7	-89.064
1884.8	-89.107
1884.9	-89.166
1885	-89.204
1885.1	-89.234
1885.2	-89.252
1885.3	-89.255
1885.4	-89.25
1885.5	-89.25
1885.6	-89.256
1885.7	-89.274
1885.8	-89.401
1885.9	-89.698
1886	-89.984
1886.1	-90.245
1886.2	-90.486
1886.3	-90.699
1886.4	-90.894
1886.5	-91.071
1886.6	-91.236
1886.7	-91.388
1886.8	-91.644
1886.9	-92.079
1887	-92.479
1887.1	-92.837
1887.2	-93.167
1887.3	-93.485
1887.4	-93.784
1887.5	-94.059
1887.6	-94.313
1887.7	-94.55
1887.8	-94.594
1887.9	-94.322
1888	-94.078
1888.1	-93.862
1888.2	-93.669
1888.3	-93.5
1888.4	-93.346
1888.5	-93.189
1888.6	-93.025
1888.7	-92.86
1888.8	-92.609
1888.9	-92.199
1889	-91.833
1889.1	-91.519
1889.2	-91.236
1889.3	-90.996
1889.4	-90.786
1889.5	-90.604
1889.6	-90.419
1889.7	-90.222
1889.8	-89.871
1889.9	-89.256
1890	-88.697
1890.1	-88.207
1890.2	-87.777
1890.3	-87.39
1890.4	-87.03
1890.5	-86.672
1890.6	-86.302
1890.7	-85.953
1890.8	-85.373
1890.9	-84.347
1891	-83.402
1891.1	-82.541
1891.2	-81.75
1891.3	-81.012
1891.4	-80.307
1891.5	-79.625
1891.6	-78.982
1891.7	-78.416
1891.8	-78.093
1891.9	-78.104
1892	-78.104
1892.1	-78.118
1892.2	-78.092
1892.3	-78.06
1892.4	-78.039
1892.5	-77.978
1892.6	-77.902
1892.7	-77.852
1892.8	-78.022
1892.9	-78.564
1893	-79.039
1893.1	-79.476
1893.2	-79.884
1893.3	-80.267
1893.4	-80.61
1893.5	-80.901
1893.6	-81.137
1893.7	-81.329
1893.8	-81.44
1893.9	-81.461
1894	-81.478
1894.1	-81.497
1894.2	-81.521
1894.3	-81.562
1894.4	-81.611
1894.5	-81.657
1894.6	-81.69
1894.7	-81.702
1894.8	-81.427
1894.9	-80.661
1895	-79.953
1895.1	-79.298
1895.2	-78.679
1895.3	-78.096
1895.4	-77.559
1895.5	-77.056
1895.6	-76.573
1895.7	-76.118
1895.8	-75.625
1895.9	-75.023
1896	-74.443
1896.1	-73.901
1896.2	-73.395
1896.3	-72.915
1896.4	-72.46
1896.5	-72.04
1896.6	-71.641
1896.7	-71.26
1896.8	-71.231
1896.9	-71.784
1897	-72.288
1897.1	-72.724
1897.2	-73.104
1897.3	-73.455
1897.4	-73.752
1897.5	-73.991
1897.6	-74.187
1897.7	-74.324
1897.8	-74.482
1897.9	-74.744
1898	-74.994
1898.1	-75.222
1898.2	-75.435
1898.3	-75.635
1898.4	-75.817
1898.5	-75.953
1898.6	-76.053
1898.7	-76.118
1898.8	-76.02
1898.9	-75.68
1899	-75.38
1899.1	-75.113
1899.2	-74.851
1899.3	-74.571
1899.4	-74.29
1899.5	-74.026
1899.6	-73.781
1899.7	-73.546
1899.8	-73.038
1899.9	-72.061
1900	-71.161
1900.1	-70.304
1900.2	-69.506
1900.3	-68.8
1900.4	-68.111
1900.5	-67.464
1900.6	-66.888
1900.7	-66.324
1900.8	-65.988
1900.9	-66.063
1901	-66.12
1901.1	-66.121
1901.2	-66.076
1901.3	-66.025
1901.4	-65.998
1901.5	-65.955
1901.6	-65.881
1901.7	-65.772
1901.8	-65.871
1901.9	-66.364
1902	-66.812
1902.1	-67.207
1902.2	-67.571
1902.3	-67.895
1902.4	-68.177
1902.5	-68.416
1902.6	-68.623
1902.7	-68.786
1902.8	-68.881
1902.9	-68.906
1903	-68.909
1903.1	-68.891
1903.2	-68.863
1903.3	-68.831
1903.4	-68.805
1903.5	-68.775
1903.6	-68.754
1903.7	-68.737
1903.8	-68.437
1903.9	-67.667
1904	-66.97
1904.1	-66.34
1904.2	-65.761
1904.3	-65.225
1904.4	-64.732
1904.5	-64.275
1904.6	-63.84
1904.7	-63.434
1904.8	-62.921
1904.9	-62.21
1905	-61.537
1905.1	-60.896
1905.2	-60.281
1905.3	-59.684
1905.4	-59.1
1905.5	-58.537
1905.6	-57.985
1905.7	-57.444
1905.8	-57.275
1905.9	-57.728
1906	-58.106
1906.1	-58.403
1906.2	-58.646
1906.3	-58.848
1906.4	-58.993
1906.5	-59.084
1906.6	-59.114
1906.7	-59.096
1906.8	-59.143
1906.9	-59.334
1907	-59.508
1907.1	-59.672
1907.2	-59.815
1907.3	-59.91
1907.4	-59.95
1907.5	-59.975
1907.6	-60.017
1907.7	-60.075
1907.8	-60.034
1907.9	-59.822
1908	-59.626
1908.1	-59.437
1908.2	-59.234
1908.3	-59.027
1908.4	-58.84
1908.5	-58.691
1908.6	-58.528
1908.7	-58.357
1908.8	-57.854
1908.9	-56.74
1909	-55.69
1909.1	-54.761
1909.2	-53.876
1909.3	-52.989
1909.4	-52.109
1909.5	-51.257
1909.6	-50.391
1909.7	-49.484
1909.8	-48.641
1909.9	-47.934
1910	-47.089
1910.1	-46.089
1910.2	-44.91
1910.3	-43.505
1910.4	-41.807
1910.5	-39.715
1910.6	-37.08
1910.7	-33.676
1910.8	-29.516
1910.9	-24.377
1911	-17.352
1911.1	-8.5385
1911.2	1.0237
1911.3	9.6531
1911.4	16.257
1911.5	20.705
1911.6	23.343
1911.7	24.616
1911.8	24.875
1911.9	24.373
1912	23.291
1912.1	21.754
1912.2	19.848
1912.3	17.635
1912.4	15.188
1912.5	12.553
1912.6	9.7941
1912.7	6.9522
1912.8	4.2914
1912.9	1.9579
1913	-0.37802
1913.1	-2.6724
1913.2	-4.8887
1913.3	-7.014
1913.4	-9.0304
1913.5	-10.919
1913.6	-12.681
1913.7	-14.327
1913.8	-15.559
1913.9	-16.224
1914	-16.907
1914.1	-17.637
1914.2	-18.394
1914.3	-19.162
1914.4	-19.922
1914.5	-20.66
1914.6	-21.367
1914.7	-22.043
1914.8	-23.069
1914.9	-24.669
1915	-26.184
1915.1	-27.605
1915.2	-28.935
1915.3	-30.161
1915.4	-31.306
1915.5	-32.411
1915.6	-33.517
1915.7	-34.61
1915.8	-35.831
1915.9	-37.244
1916	-38.575
1916.1	-39.865
1916.2	-41.12
1916.3	-42.331
1916.4	-43.481
1916.5	-44.572
1916.6	-45.603
1916.7	-46.602
1916.8	-47.555
1916.9	-48.409
1917	-49.214
1917.1	-50.008
1917.2	-50.749
1917.3	-51.42
1917.4	-52.045
1917.5	-52.653
1917.6	-53.234
1917.7	-53.766
1917.8	-53.916
1917.9	-53.525
1918	-53.198
1918.1	-52.965
1918.2	-52.788
1918.3	-52.655
1918.4	-52.557
1918.5	-52.482
1918.6	-52.425
1918.7	-52.381
1918.8	-52.167
1918.9	-51.674
1919	-51.229
1919.1	-50.831
1919.2	-50.481
1919.3	-50.178
1919.4	-49.907
1919.5	-49.673
1919.6	-49.474
1919.7	-49.303
1919.8	-49.593
1919.9	-50.614
1920	-51.536
1920.1	-52.351
1920.2	-53.079
1920.3	-53.733
1920.4	-54.316
1920.5	-54.827
1920.6	-55.283
1920.7	-55.696
1920.8	-56.128
1920.9	-56.608
1921	-57.034
1921.1	-57.415
1921.2	-57.754
1921.3	-58.066
1921.4	-58.355
1921.5	-58.615
1921.6	-58.85
1921.7	-59.056
1921.8	-59.229
1921.9	-59.362
1922	-59.476
1922.1	-59.578
1922.2	-59.669
1922.3	-59.75
1922.4	-59.823
1922.5	-59.884
1922.6	-59.95
1922.7	-60.027
1922.8	-59.73
1922.9	-58.829
1923	-58.038
1923.1	-57.355
1923.2	-56.741
1923.3	-56.189
1923.4	-55.676
1923.5	-55.199
1923.6	-54.774
1923.7	-54.425
1923.8	-54.039
1923.9	-53.54
1924	-53.083
1924.1	-52.643
1924.2	-52.221
1924.3	-51.842
1924.4	-51.521
1924.5	-51.244
1924.6	-50.982
1924.7	-50.722
1924.8	-50.95
1924.9	-51.918
1925	-52.773
1925.1	-53.549
1925.2	-54.244
1925.3	-54.827
1925.4	-55.34
1925.5	-55.816
1925.6	-56.217
1925.7	-56.579
1925.8	-56.95
1925.9	-57.294
1926	-57.576
1926.1	-57.827
1926.2	-58.087
1926.3	-58.343
1926.4	-58.568
1926.5	-58.748
1926.6	-58.902
1926.7	-59.05
1926.8	-59.229
1926.9	-59.453
1927	-59.674
1927.1	-59.871
1927.2	-60.041
1927.3	-60.187
1927.4	-60.319
1927.5	-60.425
1927.6	-60.513
1927.7	-60.603
1927.8	-60.341
1927.9	-59.546
1928	-58.856
1928.1	-58.26
1928.2	-57.735
1928.3	-57.272
1928.4	-56.867
1928.5	-56.518
1928.6	-56.197
1928.7	-55.9
1928.8	-55.392
1928.9	-54.527
1929	-53.734
1929.1	-53.026
1929.2	-52.389
1929.3	-51.809
1929.4	-51.273
1929.5	-50.775
1929.6	-50.307
1929.7	-49.872
1929.8	-49.98
1929.9	-50.909
1930	-51.725
1930.1	-52.431
1930.2	-53.039
1930.3	-53.559
1930.4	-53.991
1930.5	-54.361
1930.6	-54.684
1930.7	-54.962
1930.8	-55.315
1930.9	-55.806
1931	-56.262
1931.1	-56.679
1931.2	-57.074
1931.3	-57.456
1931.4	-57.805
1931.5	-58.109
1931.6	-58.368
1931.7	-58.592
1931.8	-58.782
1931.9	-58.957
1932	-59.155
1932.1	-59.351
1932.2	-59.544
1932.3	-59.72
1932.4	-59.848
1932.5	-59.956
1932.6	-60.077
1932.7	-60.213
1932.8	-60.369
1932.9	-60.526
1933	-60.669
1933.1	-60.791
1933.2	-60.883
1933.3	-60.975
1933.4	-61.102
1933.5	-61.219
1933.6	-61.303
1933.7	-61.399
1933.8	-61.259
1933.9	-60.733
1934	-60.275
1934.1	-59.894
1934.2	-59.534
1934.3	-59.204
1934.4	-58.936
1934.5	-58.722
1934.6	-58.518
1934.7	-58.307
1934.8	-57.601
1934.9	-56.17
1935	-54.912
1935.1	-53.809
1935.2	-52.819
1935.3	-51.912
1935.4	-51.075
1935.5	-50.295
1935.6	-49.558
1935.7	-48.852
1935.8	-48.748
1935.9	-49.557
1936	-50.25
1936.1	-50.821
1936.2	-51.298
1936.3	-51.7
1936.4	-52.043
1936.5	-52.347
1936.6	-52.609
1936.7	-52.838
1936.8	-53.238
1936.9	-53.921
1937	-54.544
1937.1	-55.11
1937.2	-55.621
1937.3	-56.095
1937.4	-56.531
1937.5	-56.93
1937.6	-57.301
1937.7	-57.653
1937.8	-58.004
1937.9	-58.356
1938	-58.685
1938.1	-58.995
1938.2	-59.285
1938.3	-59.552
1938.4	-59.797
1938.5	-60.028
1938.6	-60.242
1938.7	-60.442
1938.8	-60.733
1938.9	-61.168
1939	-61.576
1939.1	-61.959
1939.2	-62.328
1939.3	-62.68
1939.4	-63.016
1939.5	-63.337
1939.6	-63.636
1939.7	-63.909
1939.8	-64.186
1939.9	-64.476
1940	-64.727
1940.1	-64.974
1940.2	-65.226
1940.3	-65.481
1940.4	-65.734
1940.5	-65.962
1940.6	-66.161
1940.7	-66.327
1940.8	-66.382
1940.9	-66.295
1941	-66.238
1941.1	-66.212
1941.2	-66.204
1941.3	-66.208
1941.4	-66.215
1941.5	-66.226
1941.6	-66.228
1941.7	-66.223
1941.8	-66.205
1941.9	-66.135
1942	-66.049
1942.1	-65.989
1942.2	-65.968
1942.3	-65.936
1942.4	-65.912
1942.5	-65.92
1942.6	-65.922
1942.7	-65.902
1942.8	-65.912
1942.9	-65.987
1943	-66.069
1943.1	-66.13
1943.2	-66.168
1943.3	-66.183
1943.4	-66.209
1943.5	-66.25
1943.6	-66.315
1943.7	-66.387
1943.8	-66.544
1943.9	-66.82
1944	-67.064
1944.1	-67.277
1944.2	-67.463
1944.3	-67.624
1944.4	-67.764
1944.5	-67.892
1944.6	-68.03
1944.7	-68.167
1944.8	-68.364
1944.9	-68.662
1945	-68.948
1945.1	-69.215
1945.2	-69.47
1945.3	-69.706
1945.4	-69.928
1945.5	-70.132
1945.6	-70.317
1945.7	-70.501
1945.8	-70.563
1945.9	-70.435
1946	-70.323
1946.1	-70.229
1946.2	-70.152
1946.3	-70.104
1946.4	-70.071
1946.5	-70.049
1946.6	-70.033
1946.7	-70.028
1946.8	-69.969
1946.9	-69.822
1947	-69.694
1947.1	-69.565
1947.2	-69.443
1947.3	-69.325
1947.4	-69.207
1947.5	-69.104
1947.6	-69.018
1947.7	-68.951
1947.8	-68.92
1947.9	-68.931
1948	-68.951
1948.1	-68.981
1948.2	-69.009
1948.3	-69.03
1948.4	-69.019
1948.5	-68.982
1948.6	-68.958
1948.7	-68.961
1948.8	-69.009
1948.9	-69.102
1949	-69.185
1949.1	-69.238
1949.2	-69.251
1949.3	-69.263
1949.4	-69.306
1949.5	-69.362
1949.6	-69.414
1949.7	-69.459
1949.8	-69.612
1949.9	-69.94
1950	-70.265
1950.1	-70.577
1950.2	-70.839
1950.3	-71.082
1950.4	-71.335
1950.5	-71.537
1950.6	-71.72
1950.7	-71.923
1950.8	-72.098
1950.9	-72.265
1951	-72.461
1951.1	-72.655
1951.2	-72.814
1951.3	-72.938
1951.4	-73.061
1951.5	-73.209
1951.6	-73.373
1951.7	-73.533
1951.8	-73.53
1951.9	-73.279
1952	-73.048
1952.1	-72.843
1952.2	-72.675
1952.3	-72.554
1952.4	-72.469
1952.5	-72.412
1952.6	-72.367
1952.7	-72.323
1952.8	-72.209
1952.9	-71.991
1953	-71.799
1953.1	-71.624
1953.2	-71.452
1953.3	-71.288
1953.4	-71.132
1953.5	-70.982
1953.6	-70.854
1953.7	-70.744
1953.8	-70.655
1953.9	-70.57
1954	-70.498
1954.1	-70.434
1954.2	-70.379
1954.3	-70.335
1954.4	-70.304
1954.5	-70.276
1954.6	-70.246
1954.7	-70.213
1954.8	-69.777
1954.9	-68.743
1955	-67.792
1955.1	-66.936
1955.2	-66.158
1955.3	-65.437
1955.4	-64.772
1955.5	-64.157
1955.6	-63.589
1955.7	-63.066
1955.8	-62.41
1955.9	-61.518
1956	-60.702
1956.1	-59.947
1956.2	-59.253
1956.3	-58.609
1956.4	-57.991
1956.5	-57.382
1956.6	-56.773
1956.7	-56.146
1956.8	-56.07
1956.9	-56.814
1957	-57.463
1957.1	-58.013
1957.2	-58.474
1957.3	-58.848
1957.4	-59.122
1957.5	-59.317
1957.6	-59.488
1957.7	-59.665
1957.8	-59.893
1957.9	-60.187
1958	-60.44
1958.1	-60.654
1958.2	-60.826
1958.3	-60.975
1958.4	-61.14
1958.5	-61.314
1958.6	-61.441
1958.7	-61.557
1958.8	-61.688
1958.9	-61.782
1959	-61.869
1959.1	-61.984
1959.2	-62.077
1959.3	-62.138
1959.4	-62.213
1959.5	-62.318
1959.6	-62.414
1959.7	-62.487
1959.8	-62.539
1959.9	-62.601
1960	-62.683
1960.1	-62.781
1960.2	-62.876
1960.3	-62.956
1960.4	-63.02
1960.5	-63.072
1960.6	-63.107
1960.7	-63.131
1960.8	-62.903
1960.9	-62.316
1961	-61.809
1961.1	-61.371
1961.2	-60.986
1961.3	-60.639
1961.4	-60.322
1961.5	-60.027
1961.6	-59.751
1961.7	-59.495
1961.8	-58.739
1961.9	-57.255
1962	-55.893
1962.1	-54.639
1962.2	-53.468
1962.3	-52.357
1962.4	-51.291
1962.5	-50.256
1962.6	-49.222
1962.7	-48.169
1962.8	-47.685
1962.9	-48.014
1963	-48.131
1963.1	-48.053
1963.2	-47.806
1963.3	-47.404
1963.4	-46.859
1963.5	-46.168
1963.6	-45.319
1963.7	-44.292
1963.8	-43.24
1963.9	-42.214
1964	-40.829
1964.1	-39.008
1964.2	-36.651
1964.3	-33.61
1964.4	-29.642
1964.5	-24.468
1964.6	-17.849
1964.7	-9.8644
1964.8	-1.3002
1964.9	6.5427
1965	12.705
1965.1	16.962
1965.2	19.55
1965.3	20.819
1965.4	21.066
1965.5	20.515
1965.6	19.361
1965.7	17.742
1965.8	15.668
1965.9	13.221
1966	10.63
1966.1	7.9189
1966.2	5.1387
1966.3	2.355
1966.4	-0.37597
1966.5	-3.0249
1966.6	-5.5659
1966.7	-7.9575
1966.8	-10.179
1966.9	-12.271
1967	-14.223
1967.1	-16.014
1967.2	-17.658
1967.3	-19.22
1967.4	-20.667
1967.5	-22.029
1967.6	-23.365
1967.7	-24.67
1967.8	-25.805
1967.9	-26.741
1968	-27.704
1968.1	-28.715
1968.2	-29.753
1968.3	-30.802
1968.4	-31.862
1968.5	-32.922
1968.6	-33.983
1968.7	-35.062
1968.8	-36.121
1968.9	-37.16
1969	-38.232
1969.1	-39.332
1969.2	-40.446
1969.3	-41.556
1969.4	-42.652
1969.5	-43.737
1969.6	-44.799
1969.7	-45.838
1969.8	-46.876
1969.9	-47.907
1970	-48.892
1970.1	-49.839
1970.2	-50.744
1970.3	-51.607
1970.4	-52.433
1970.5	-53.218
1970.6	-53.959
1970.7	-54.66
1970.8	-55.418
1970.9	-56.269
1971	-57.048
1971.1	-57.765
1971.2	-58.415
1971.3	-59.016
1971.4	-59.575
1971.5	-60.084
1971.6	-60.539
1971.7	-60.948
1971.8	-61.368
1971.9	-61.817
1972	-62.236
1972.1	-62.623
1972.2	-62.975
1972.3	-63.311
1972.4	-63.629
1972.5	-63.935
1972.6	-64.242
1972.7	-64.549
1972.8	-64.722
1972.9	-64.698
1973	-64.687
1973.1	-64.689
1973.2	-64.686
1973.3	-64.671
1973.4	-64.676
1973.5	-64.709
1973.6	-64.765
1973.7	-64.842
1973.8	-64.884
1973.9	-64.845
1974	-64.785
1974.1	-64.728
1974.2	-64.707
1974.3	-64.72
1974.4	-64.748
1974.5	-64.784
1974.6	-64.831
1974.7	-64.873
1974.8	-64.933
1974.9	-65
1975	-65.035
1975.1	-65.088
1975.2	-65.16
1975.3	-65.21
1975.4	-65.268
1975.5	-65.354
1975.6	-65.406
1975.7	-65.452
1975.8	-65.588
1975.9	-65.765
1976	-65.904
1976.1	-66.048
1976.2	-66.209
1976.3	-66.359
1976.4	-66.476
1976.5	-66.565
1976.6	-66.649
1976.7	-66.749
1976.8	-67.005
1976.9	-67.453
1977	-67.855
1977.1	-68.212
1977.2	-68.524
1977.3	-68.794
1977.4	-69.031
1977.5	-69.251
1977.6	-69.461
1977.7	-69.666
1977.8	-69.794
1977.9	-69.81
1978	-69.847
1978.1	-69.893
1978.2	-69.947
1978.3	-70
1978.4	-70.059
1978.5	-70.125
1978.6	-70.191
1978.7	-70.246
1978.8	-70.192
1978.9	-69.979
1979	-69.786
1979.1	-69.616
1979.2	-69.473
1979.3	-69.351
1979.4	-69.249
1979.5	-69.162
1979.6	-69.094
1979.7	-69.035
1979.8	-68.937
1979.9	-68.785
1980	-68.665
1980.1	-68.564
1980.2	-68.488
1980.3	-68.434
1980.4	-68.385
1980.5	-68.344
1980.6	-68.306
1980.7	-68.272
1980.8	-68.254
1980.9	-68.245
1981	-68.211
1981.1	-68.172
1981.2	-68.124
1981.3	-68.076
1981.4	-68.053
1981.5	-68.051
1981.6	-68.072
1981.7	-68.104
1981.8	-67.727
1981.9	-66.772
1982	-65.882
1982.1	-65.066
1982.2	-64.337
1982.3	-63.704
1982.4	-63.153
1982.5	-62.65
1982.6	-62.176
1982.7	-61.712
1982.8	-60.993
1982.9	-59.913
1983	-58.932
1983.1	-58.062
1983.2	-57.274
1983.3	-56.532
1983.4	-55.804
1983.5	-55.114
1983.6	-54.479
1983.7	-53.843
1983.8	-53.841
1983.9	-54.726
1984	-55.463
1984.1	-56.061
1984.2	-56.578
1984.3	-57.011
1984.4	-57.352
1984.5	-57.621
1984.6	-57.875
1984.7	-58.12
1984.8	-58.397
1984.9	-58.725
1985	-59.004
1985.1	-59.246
1985.2	-59.477
1985.3	-59.708
1985.4	-59.946
1985.5	-60.183
1985.6	-60.409
1985.7	-60.609
1985.8	-60.82
1985.9	-61.066
1986	-61.283
1986.1	-61.477
1986.2	-61.663
1986.3	-61.844
1986.4	-62.036
1986.5	-62.234
1986.6	-62.433
1986.7	-62.626
1986.8	-62.86
1986.9	-63.149
1987	-63.431
1987.1	-63.697
1987.2	-63.937
1987.3	-64.167
1987.4	-64.379
1987.5	-64.58
1987.6	-64.767
1987.7	-64.94
1987.8	-65.246
1987.9	-65.739
1988	-66.188
1988.1	-66.598
1988.2	-66.979
1988.3	-67.334
1988.4	-67.671
1988.5	-67.99
1988.6	-68.276
1988.7	-68.551
1988.8	-68.722
1988.9	-68.745
1989	-68.773
1989.1	-68.806
1989.2	-68.837
1989.3	-68.854
1989.4	-68.867
1989.5	-68.884
1989.6	-68.922
1989.7	-68.981
1989.8	-68.944
1989.9	-68.772
1990	-68.636
1990.1	-68.524
1990.2	-68.421
1990.3	-68.319
1990.4	-68.208
1990.5	-68.113
1990.6	-68.051
1990.7	-68.021
1990.8	-67.973
1990.9	-67.87
1991	-67.76
1991.1	-67.633
1991.2	-67.506
1991.3	-67.395
1991.4	-67.308
1991.5	-67.256
1991.6	-67.242
1991.7	-67.226
1991.8	-67.187
1991.9	-67.169
1992	-67.185
1992.1	-67.177
1992.2	-67.171
1992.3	-67.192
1992.4	-67.183
1992.5	-67.169
1992.6	-67.185
1992.7	-67.206
1992.8	-66.831
1992.9	-65.93
1993	-65.126
1993.1	-64.449
1993.2	-63.844
1993.3	-63.281
1993.4	-62.753
1993.5	-62.252
1993.6	-61.788
1993.7	-61.366
1993.8	-60.65
1993.9	-59.516
1994	-58.48
1994.1	-57.525
1994.2	-56.644
1994.3	-55.823
1994.4	-55.048
1994.5	-54.305
1994.6	-53.587
1994.7	-52.856
1994.8	-52.762
1994.9	-53.547
1995	-54.199
1995.1	-54.715
1995.2	-55.131
1995.3	-55.468
1995.4	-55.736
1995.5	-55.957
1995.6	-56.143
1995.7	-56.304
1995.8	-56.537
1995.9	-56.882
1996	-57.193
1996.1	-57.469
1996.2	-57.72
1996.3	-57.951
1996.4	-58.164
1996.5	-58.356
1996.6	-58.537
1996.7	-58.706
1996.8	-58.896
1996.9	-59.117
1997	-59.32
1997.1	-59.512
1997.2	-59.696
1997.3	-59.871
1997.4	-60.051
1997.5	-60.237
1997.6	-60.424
1997.7	-60.622
1997.8	-60.9
1997.9	-61.263
1998	-61.6
1998.1	-61.909
1998.2	-62.182
1998.3	-62.423
1998.4	-62.64
1998.5	-62.846
1998.6	-63.068
1998.7	-63.311
1998.8	-63.675
1998.9	-64.17
1999	-64.6
1999.1	-64.968
1999.2	-65.318
1999.3	-65.667
1999.4	-66.02
1999.5	-66.36
1999.6	-66.675
1999.7	-66.97
1999.8	-67.135
1999.9	-67.132
2000	-67.143
2000.1	-67.198
2000.2	-67.262
2000.3	-67.312
2000.4	-67.381
2000.5	-67.464
2000.6	-67.522
2000.7	-67.599
2000.8	-67.583
2000.9	-67.377
2001	-67.176
2001.1	-67.025
2001.2	-66.924
2001.3	-66.839
2001.4	-66.75
2001.5	-66.649
2001.6	-66.565
2001.7	-66.509
2001.8	-66.488
2001.9	-66.492
2002	-66.509
2002.1	-66.518
2002.2	-66.513
2002.3	-66.506
2002.4	-66.492
2002.5	-66.471
2002.6	-66.45
2002.7	-66.427
2002.8	-66.374
2002.9	-66.275
2003	-66.203
2003.1	-66.155
2003.2	-66.117
2003.3	-66.087
2003.4	-66.071
2003.5	-66.066
2003.6	-66.065
2003.7	-66.067
2003.8	-66.012
2003.9	-65.899
2004	-65.797
2004.1	-65.711
2004.2	-65.63
2004.3	-65.556
2004.4	-65.492
2004.5	-65.438
2004.6	-65.389
2004.7	-65.335
2004.8	-64.625
2004.9	-63.045
2005	-61.608
2005.1	-60.319
2005.2	-59.16
2005.3	-58.103
2005.4	-57.139
2005.5	-56.245
2005.6	-55.408
2005.7	-54.617
2005.8	-54.16
2005.9	-54.123
2006	-54.039
2006.1	-53.909
2006.2	-53.752
2006.3	-53.575
2006.4	-53.375
2006.5	-53.156
2006.6	-52.911
2006.7	-52.618
2006.8	-52.764
2006.9	-53.505
2007	-54.131
2007.1	-54.675
2007.2	-55.15
2007.3	-55.576
2007.4	-55.947
2007.5	-56.248
2007.6	-56.489
2007.7	-56.722
2007.8	-56.938
2007.9	-57.109
2008	-57.275
2008.1	-57.435
2008.2	-57.576
2008.3	-57.718
2008.4	-57.892
2008.5	-58.072
2008.6	-58.232
2008.7	-58.397
2008.8	-58.691
2008.9	-59.102
2009	-59.497
2009.1	-59.891
2009.2	-60.237
2009.3	-60.558
2009.4	-60.891
2009.5	-61.227
2009.6	-61.54
2009.7	-61.809
2009.8	-62.116
2009.9	-62.519
2010	-62.935
2010.1	-63.337
2010.2	-63.711
2010.3	-64.052
2010.4	-64.359
2010.5	-64.631
2010.6	-64.873
2010.7	-65.113
2010.8	-65.283
2010.9	-65.363
2011	-65.472
2011.1	-65.595
2011.2	-65.717
2011.3	-65.85
2011.4	-65.993
2011.5	-66.13
2011.6	-66.259
2011.7	-66.383
2011.8	-66.409
2011.9	-66.299
2012	-66.197
2012.1	-66.119
2012.2	-66.064
2012.3	-66.019
2012.4	-65.984
2012.5	-65.955
2012.6	-65.933
2012.7	-65.924
2012.8	-65.939
2012.9	-65.974
2013	-66.021
2013.1	-66.07
2013.2	-66.116
2013.3	-66.161
2013.4	-66.214
2013.5	-66.277
2013.6	-66.345
2013.7	-66.408
2013.8	-66.53
2013.9	-66.732
2014	-66.911
2014.1	-67.072
2014.2	-67.22
2014.3	-67.34
2014.4	-67.435
2014.5	-67.515
2014.6	-67.576
2014.7	-67.644
2014.8	-67.852
2014.9	-68.217
2015	-68.566
2015.1	-68.894
2015.2	-69.181
2015.3	-69.419
2015.4	-69.613
2015.5	-69.797
2015.6	-70.002
2015.7	-70.224
2015.8	-70.35
2015.9	-70.338
2016	-70.307
2016.1	-70.266
2016.2	-70.238
2016.3	-70.228
2016.4	-70.228
2016.5	-70.258
2016.6	-70.327
2016.7	-70.393
2016.8	-70.321
2016.9	-70.112
2017	-69.957
2017.1	-69.805
2017.2	-69.676
2017.3	-69.588
2017.4	-69.487
2017.5	-69.404
2017.6	-69.358
2017.7	-69.322
2017.8	-69.275
2017.9	-69.208
2018	-69.165
2018.1	-69.164
2018.2	-69.18
2018.3	-69.182
2018.4	-69.169
2018.5	-69.146
2018.6	-69.108
2018.7	-69.077
2018.8	-69.077
2018.9	-69.125
2019	-69.184
2019.1	-69.245
2019.2	-69.301
2019.3	-69.344
2019.4	-69.379
2019.5	-69.404
2019.6	-69.414
2019.7	-69.413
2019.8	-69.519
2019.9	-69.755
2020	-69.966
2020.1	-70.16
2020.2	-70.342
2020.3	-70.511
2020.4	-70.668
2020.5	-70.817
2020.6	-70.965
2020.7	-71.108
2020.8	-71.332
2020.9	-71.673
2021	-71.991
2021.1	-72.282
2021.2	-72.552
2021.3	-72.804
2021.4	-73.032
2021.5	-73.245
2021.6	-73.443
2021.7	-73.628
2021.8	-73.645
2021.9	-73.448
2022	-73.277
2022.1	-73.132
2022.2	-73.001
2022.3	-72.896
2022.4	-72.816
2022.5	-72.759
2022.6	-72.723
2022.7	-72.708
2022.8	-72.621
2022.9	-72.424
2023	-72.248
2023.1	-72.089
2023.2	-71.927
2023.3	-71.757
2023.4	-71.595
2023.5	-71.461
2023.6	-71.373
2023.7	-71.317
2023.8	-71.27
2023.9	-71.205
2024	-71.112
2024.1	-71.001
2024.2	-70.909
2024.3	-70.857
2024.4	-70.829
2024.5	-70.816
2024.6	-70.801
2024.7	-70.777
2024.8	-70.518
2024.9	-69.955
2025	-69.421
2025.1	-68.947
2025.2	-68.544
2025.3	-68.154
2025.4	-67.782
2025.5	-67.471
2025.6	-67.16
2025.7	-66.872
2025.8	-66.128
2025.9	-64.76
2026	-63.482
2026.1	-62.322
2026.2	-61.286
2026.3	-60.343
2026.4	-59.453
2026.5	-58.604
2026.6	-57.799
2026.7	-57.047
2026.8	-56.857
2026.9	-57.351
2027	-57.758
2027.1	-58.071
2027.2	-58.291
2027.3	-58.434
2027.4	-58.518
2027.5	-58.541
2027.6	-58.52
2027.7	-58.48
2027.8	-58.675
2027.9	-59.162
2028	-59.601
2028.1	-59.986
2028.2	-60.319
2028.3	-60.614
2028.4	-60.876
2028.5	-61.112
2028.6	-61.317
2028.7	-61.504
2028.8	-61.688
2028.9	-61.863
2029	-62.014
2029.1	-62.149
2029.2	-62.278
2029.3	-62.403
2029.4	-62.519
2029.5	-62.634
2029.6	-62.742
2029.7	-62.84
2029.8	-62.903
2029.9	-62.945
2030	-63.006
2030.1	-63.063
2030.2	-63.128
2030.3	-63.197
2030.4	-63.259
2030.5	-63.308
2030.6	-63.362
2030.7	-63.418
2030.8	-63.486
2030.9	-63.566
2031	-63.624
2031.1	-63.668
2031.2	-63.705
2031.3	-63.753
2031.4	-63.823
2031.5	-63.9
2031.6	-63.985
2031.7	-64.072
2031.8	-63.719
2031.9	-62.805
2032	-61.95
2032.1	-61.185
2032.2	-60.522
2032.3	-59.952
2032.4	-59.438
2032.5	-58.947
2032.6	-58.468
2032.7	-58.003
2032.8	-57.161
2032.9	-55.853
2033	-54.635
2033.1	-53.497
2033.2	-52.436
2033.3	-51.443
2033.4	-50.483
2033.5	-49.493
2033.6	-48.489
2033.7	-47.461
2033.8	-47.108
2033.9	-47.616
2034	-47.902
2034.1	-47.931
2034.2	-47.768
2034.3	-47.465
2034.4	-47.016
2034.5	-46.404
2034.6	-45.619
2034.7	-44.668
2034.8	-43.635
2034.9	-42.49
2035	-41.044
2035.1	-39.208
2035.2	-36.868
2035.3	-33.859
2035.4	-29.967
2035.5	-24.918
2035.6	-18.465
2035.7	-10.637
2035.8	-2.1798
2035.9	5.6479
2036	11.902
2036.1	16.281
2036.2	18.973
2036.3	20.322
2036.4	20.648
2036.5	20.183
2036.6	19.113
2036.7	17.577
2036.8	15.583
2036.9	13.204
2037	10.633
2037.1	7.9385
2037.2	5.1708
2037.3	2.3869
2037.4	-0.35876
2037.5	-3.0119
2037.6	-5.5315
2037.7	-7.899
2037.8	-10.078
2037.9	-12.069
2038	-13.915
2038.1	-15.627
2038.2	-17.214
2038.3	-18.696
2038.4	-20.098
2038.5	-21.426
2038.6	-22.699
2038.7	-23.921
2038.8	-25.011
2038.9	-25.962
2039	-26.92
2039.1	-27.902
2039.2	-28.908
2039.3	-29.945
2039.4	-31.006
2039.5	-32.082
2039.6	-33.176
2039.7	-34.283
2039.8	-35.395
2039.9	-36.499
2040	-37.584
2040.1	-38.675
2040.2	-39.79
2040.3	-40.925
2040.4	-42.072
2040.5	-43.22
2040.6	-44.354
2040.7	-45.447
2040.8	-46.555
2040.9	-47.712
2041	-48.849
2041.1	-49.954
2041.2	-51.017
2041.3	-52.019
2041.4	-52.955
2041.5	-53.824
2041.6	-54.621
2041.7	-55.364
2041.8	-56.167
2041.9	-57.034
2042	-57.809
2042.1	-58.518
2042.2	-59.177
2042.3	-59.77
2042.4	-60.333
2042.5	-60.865
2042.6	-61.332
2042.7	-61.741
2042.8	-62.055
2042.9	-62.267
2043	-62.464
2043.1	-62.64
2043.2	-62.797
2043.3	-62.951
2043.4	-63.124
2043.5	-63.325
2043.6	-63.537
2043.7	-63.737
2043.8	-63.839
2043.9	-63.831
2044	-63.825
2044.1	-63.819
2044.2	-63.82
2044.3	-63.838
2044.4	-63.876
2044.5	-63.93
2044.6	-64.003
2044.7	-64.092
2044.8	-64.201
2044.9	-64.327
2045	-64.459
2045.1	-64.586
2045.2	-64.701
2045.3	-64.809
2045.4	-64.917
2045.5	-65.021
2045.6	-65.119
2045.7	-65.208
2045.8	-65.376
2045.9	-65.635
2046	-65.876
2046.1	-66.105
2046.2	-66.31
2046.3	-66.501
2046.4	-66.689
2046.5	-66.869
2046.6	-67.04
2046.7	-67.2
2046.8	-67.438
2046.9	-67.761
2047	-68.058
2047.1	-68.331
2047.2	-68.583
2047.3	-68.812
2047.4	-69.012
2047.5	-69.185
2047.6	-69.329
2047.7	-69.464
2047.8	-69.483
2047.9	-69.361
2048	-69.279
2048.1	-69.244
2048.2	-69.235
2048.3	-69.251
2048.4	-69.266
2048.5	-69.256
2048.6	-69.232
2048.7	-69.21
2048.8	-69.151
2048.9	-69.042
2049	-68.968
2049.1	-68.909
2049.2	-68.837
2049.3	-68.749
2049.4	-68.673
2049.5	-68.62
2049.6	-68.587
2049.7	-68.562
2049.8	-68.551
2049.9	-68.574
2050	-68.624
2050.1	-68.671
2050.2	-68.685
2050.3	-68.71
2050.4	-68.765
2050.5	-68.794
2050.6	-68.826
2050.7	-68.873
2050.8	-68.968
2050.9	-69.149
2051	-69.352
2051.1	-69.556
2051.2	-69.721
2051.3	-69.847
2051.4	-69.961
2051.5	-70.1
2051.6	-70.252
2051.7	-70.396
2051.8	-70.626
2051.9	-70.953
2052	-71.235
2052.1	-71.477
2052.2	-71.705
2052.3	-71.936
2052.4	-72.176
2052.5	-72.419
2052.6	-72.652
2052.7	-72.865
2052.8	-72.945
2052.9	-72.879
2053	-72.829
2053.1	-72.794
2053.2	-72.764
2053.3	-72.73
2053.4	-72.706
2053.5	-72.69
2053.6	-72.675
2053.7	-72.662
2053.8	-72.557
2053.9	-72.351
2054	-72.173
2054.1	-72.008
2054.2	-71.866
2054.3	-71.749
2054.4	-71.648
2054.5	-71.574
2054.6	-71.511
2054.7	-71.448
2054.8	-71.401
2054.9	-71.362
2055	-71.325
2055.1	-71.294
2055.2	-71.27
2055.3	-71.265
2055.4	-71.274
2055.5	-71.285
2055.6	-71.302
2055.7	-71.331
2055.8	-71.377
2055.9	-71.452
2056	-71.529
2056.1	-71.594
2056.2	-71.646
2056.3	-71.676
2056.4	-71.68
2056.5	-71.673
2056.6	-71.679
2056.7	-71.699
2056.8	-71.85
2056.9	-72.159
2057	-72.438
2057.1	-72.678
2057.2	-72.879
2057.3	-73.044
2057.4	-73.203
2057.5	-73.379
2057.6	-73.569
2057.7	-73.75
2057.8	-73.996
2057.9	-74.338
2058	-74.662
2058.1	-74.975
2058.2	-75.265
2058.3	-75.518
2058.4	-75.724
2058.5	-75.927
2058.6	-76.15
2058.7	-76.333
2058.8	-76.351
2058.9	-76.202
2059	-76.046
2059.1	-75.914
2059.2	-75.843
2059.3	-75.782
2059.4	-75.708
2059.5	-75.65
2059.6	-75.628
2059.7	-75.634
2059.8	-75.521
2059.9	-75.263
2060	-75.012
2060.1	-74.784
2060.2	-74.604
2060.3	-74.467
2060.4	-74.354
2060.5	-74.26
2060.6	-74.179
2060.7	-74.098
2060.8	-74.007
2060.9	-73.914
2061	-73.822
2061.1	-73.731
2061.2	-73.653
2061.3	-73.594
2061.4	-73.551
2061.5	-73.525
2061.6	-73.512
2061.7	-73.504
2061.8	-73.155
2061.9	-72.405
2062	-71.728
2062.1	-71.12
2062.2	-70.559
2062.3	-70.042
2062.4	-69.571
2062.5	-69.141
2062.6	-68.737
2062.7	-68.367
2062.8	-67.65
2062.9	-66.505
2063	-65.44
2063.1	-64.469
2063.2	-63.586
2063.3	-62.766
2063.4	-62.003
2063.5	-61.294
2063.6	-60.629
2063.7	-59.994
2063.8	-59.944
2063.9	-60.561
2064	-61.074
2064.1	-61.475
2064.2	-61.792
2064.3	-62.039
2064.4	-62.232
2064.5	-62.39
2064.6	-62.528
2064.7	-62.647
2064.8	-62.945
2064.9	-63.451
2065	-63.899
2065.1	-64.281
2065.2	-64.59
2065.3	-64.844
2065.4	-65.082
2065.5	-65.309
2065.6	-65.538
2065.7	-65.76
2065.8	-65.9
2065.9	-65.931
2066	-65.938
2066.1	-65.954
2066.2	-65.984
2066.3	-66.019
2066.4	-66.034
2066.5	-66.041
2066.6	-66.069
2066.7	-66.124
2066.8	-66.194
2066.9	-66.271
2067	-66.354
2067.1	-66.43
2067.2	-66.482
2067.3	-66.545
2067.4	-66.606
2067.5	-66.637
2067.6	-66.676
2067.7	-66.741
2067.8	-66.23
2067.9	-65.036
2068	-63.934
2068.1	-62.972
2068.2	-62.131
2068.3	-61.362
2068.4	-60.649
2068.5	-59.977
2068.6	-59.338
2068.7	-58.723
2068.8	-58.019
2068.9	-57.224
2069	-56.485
2069.1	-55.791
2069.2	-55.128
2069.3	-54.477
2069.4	-53.829
2069.5	-53.167
2069.6	-52.477
2069.7	-51.755
2069.8	-51.682
2069.9	-52.347
2070	-52.837
2070.1	-53.162
2070.2	-53.372
2070.3	-53.499
2070.4	-53.551
2070.5	-53.546
2070.6	-53.499
2070.7	-53.409
2070.8	-53.304
2070.9	-53.2
2071	-53.072
2071.1	-52.92
2071.2	-52.743
2071.3	-52.535
2071.4	-52.3
2071.5	-52.038
2071.6	-51.737
2071.7	-51.402
2071.8	-51.101
2071.9	-50.832
2072	-50.512
2072.1	-50.137
2072.2	-49.709
2072.3	-49.223
2072.4	-48.675
2072.5	-48.056
2072.6	-47.357
2072.7	-46.549
2072.8	-45.709
2072.9	-44.801
2073	-43.653
2073.1	-42.223
2073.2	-40.419
2073.3	-38.143
2073.4	-35.247
2073.5	-31.503
2073.6	-26.589
2073.7	-20.154
2073.8	-12.177
2073.9	-3.2361
2074	5.3771
2074.1	12.342
2074.2	17.203
2074.3	20.176
2074.4	21.68
2074.5	22.078
2074.6	21.645
2074.7	20.584
2074.8	19.199
2074.9	17.562
2075	15.564
2075.1	13.274
2075.2	10.739
2075.3	8.0635
2075.4	5.3115
2075.5	2.5183
2075.6	-0.22163
2075.7	-2.8486
2075.8	-5.3128
2075.9	-7.578
2076	-9.6806
2076.1	-11.638
2076.2	-13.484
2076.3	-15.224
2076.4	-16.839
2076.5	-18.325
2076.6	-19.701
2076.7	-21.005
2076.8	-22.259
2076.9	-23.481
2077	-24.682
2077.1	-25.853
2077.2	-26.988
2077.3	-28.083
2077.4	-29.156
2077.5	-30.225
2077.6	-31.29
2077.7	-32.354
2077.8	-33.438
2077.9	-34.554
2078	-35.676
2078.1	-36.813
2078.2	-37.97
2078.3	-39.128
2078.4	-40.284
2078.5	-41.437
2078.6	-42.584
2078.7	-43.708
2078.8	-44.824
2078.9	-45.949
2079	-47.044
2079.1	-48.098
2079.2	-49.107
2079.3	-50.069
2079.4	-50.984
2079.5	-51.852
2079.6	-52.672
2079.7	-53.449
2079.8	-54.327
2079.9	-55.323
2080	-56.242
2080.1	-57.082
2080.2	-57.85
2080.3	-58.555
2080.4	-59.202
2080.5	-59.791
2080.6	-60.325
2080.7	-60.806
2080.8	-61.29
2080.9	-61.782
2081	-62.223
2081.1	-62.627
2081.2	-63.005
2081.3	-63.365
2081.4	-63.724
2081.5	-64.083
2081.6	-64.428
2081.7	-64.764
2081.8	-64.841
2081.9	-64.614
2082	-64.396
2082.1	-64.238
2082.2	-64.145
2082.3	-64.1
2082.4	-64.091
2082.5	-64.087
2082.6	-64.061
2082.7	-64.028
2082.8	-63.952
2082.9	-63.831
2083	-63.731
2083.1	-63.652
2083.2	-63.59
2083.3	-63.561
2083.4	-63.556
2083.5	-63.535
2083.6	-63.52
2083.7	-63.541
2083.8	-63.344
2083.9	-62.907
2084	-62.544
2084.1	-62.224
2084.2	-61.916
2084.3	-61.661
2084.4	-61.463
2084.5	-61.27
2084.6	-61.076
2084.7	-60.895
2084.8	-60.33
2084.9	-59.344
2085	-58.458
2085.1	-57.661
2085.2	-56.928
2085.3	-56.244
2085.4	-55.613
2085.5	-55.051
2085.6	-54.558
2085.7	-54.12
2085.8	-54.059
2085.9	-54.392
2086	-54.671
2086.1	-54.89
2086.2	-55.048
2086.3	-55.158
2086.4	-55.244
2086.5	-55.299
2086.6	-55.326
2086.7	-55.329
2086.8	-55.613
2086.9	-56.214
2087	-56.748
2087.1	-57.216
2087.2	-57.636
2087.3	-58.018
2087.4	-58.365
2087.5	-58.684
2087.6	-58.974
2087.7	-59.243
2087.8	-59.472
2087.9	-59.651
2088	-59.816
2088.1	-59.978
2088.2	-60.124
2088.3	-60.253
2088.4	-60.374
2088.5	-60.482
2088.6	-60.576
2088.7	-60.666
2088.8	-60.427
2088.9	-59.819
2089	-59.273
2089.1	-58.799
2089.2	-58.397
2089.3	-58.05
2089.4	-57.749
2089.5	-57.494
2089.6	-57.272
2089.7	-57.068
2089.8	-56.589
2089.9	-55.788
2090	-55.038
2090.1	-54.346
2090.2	-53.723
2090.3	-53.175
2090.4	-52.687
2090.5	-52.238
2090.6	-51.821
2090.7	-51.397
2090.8	-51.472
2090.9	-52.124
2091	-52.71
2091.1	-53.219
2091.2	-53.654
2091.3	-54.032
2091.4	-54.359
2091.5	-54.631
2091.6	-54.853
2091.7	-55.042
2091.8	-55.352
2091.9	-55.783
2092	-56.149
2092.1	-56.494
2092.2	-56.834
2092.3	-57.121
2092.4	-57.392
2092.5	-57.676
2092.6	-57.92
2092.7	-58.119
2092.8	-58.291
2092.9	-58.463
2093	-58.638
2093.1	-58.798
2093.2	-58.938
2093.3	-59.05
2093.4	-59.16
2093.5	-59.294
2093.6	-59.442
2093.7	-59.587
2093.8	-59.28
2093.9	-58.478
2094	-57.759
2094.1	-57.11
2094.2	-56.519
2094.3	-55.985
2094.4	-55.509
2094.5	-55.082
2094.6	-54.699
2094.7	-54.359
2094.8	-53.921
2094.9	-53.379
2095	-52.893
2095.1	-52.446
2095.2	-52.03
2095.3	-51.639
2095.4	-51.268
2095.5	-50.908
2095.6	-50.553
2095.7	-50.202
2095.8	-50.427
2095.9	-51.265
2096	-51.996
2096.1	-52.619
2096.2	-53.147
2096.3	-53.608
2096.4	-54.018
2096.5	-54.391
2096.6	-54.736
2096.7	-55.058
2096.8	-55.377
2096.9	-55.69
2097	-55.979
2097.1	-56.246
2097.2	-56.49
2097.3	-56.714
2097.4	-56.917
2097.5	-57.108
2097.6	-57.296
2097.7	-57.485
2097.8	-57.695
2097.9	-57.929
2098	-58.165
2098.1	-58.396
2098.2	-58.608
2098.3	-58.78
2098.4	-58.913
2098.5	-59.039
2098.6	-59.187
2098.7	-59.356
2098.8	-59.044
2098.9	-58.191
2099	-57.406
2099.1	-56.684
2099.2	-56.047
2099.3	-55.499
2099.4	-55.033
2099.5	-54.627
2099.6	-54.255
2099.7	-53.914
2099.8	-53.465
2099.9	-52.888
2100	-52.345
2100.1	-51.867
2100.2	-51.433
2100.3	-50.993
2100.4	-50.582
2100.5	-50.2
2100.6	-49.804
2100.7	-49.422
2100.8	-49.665
2100.9	-50.526
2101	-51.248
2101.1	-51.869
2101.2	-52.437
2101.3	-52.942
2101.4	-53.376
2101.5	-53.746
2101.6	-54.062
2101.7	-54.353
2101.8	-54.678
2101.9	-55.049
2102	-55.412
2102.1	-55.759
2102.2	-56.078
2102.3	-56.368
2102.4	-56.636
2102.5	-56.883
2102.6	-57.111
2102.7	-57.32
2102.8	-57.538
2102.9	-57.778
2103	-58.013
2103.1	-58.241
2103.2	-58.476
2103.3	-58.714
2103.4	-58.942
2103.5	-59.172
2103.6	-59.399
2103.7	-59.615
2103.8	-59.581
2103.9	-59.294
2104	-59.049
2104.1	-58.836
2104.2	-58.661
2104.3	-58.515
2104.4	-58.39
2104.5	-58.29
2104.6	-58.21
2104.7	-58.14
2104.8	-57.488
2104.9	-56.242
2105	-55.133
2105.1	-54.145
2105.2	-53.259
2105.3	-52.452
2105.4	-51.708
2105.5	-51.013
2105.6	-50.358
2105.7	-49.729
2105.8	-49.671
2105.9	-50.21
2106	-50.665
2106.1	-51.048
2106.2	-51.367
2106.3	-51.648
2106.4	-51.886
2106.5	-52.064
2106.6	-52.186
2106.7	-52.26
2106.8	-52.634
2106.9	-53.341
2107	-53.996
2107.1	-54.598
2107.2	-55.121
2107.3	-55.566
2107.4	-55.976
2107.5	-56.378
2107.6	-56.775
2107.7	-57.165
2107.8	-57.517
2107.9	-57.825
2108	-58.12
2108.1	-58.408
2108.2	-58.69
2108.3	-58.947
2108.4	-59.164
2108.5	-59.38
2108.6	-59.623
2108.7	-59.839
2108.8	-60.079
2108.9	-60.386
2109	-60.664
2109.1	-60.905
2109.2	-61.154
2109.3	-61.398
2109.4	-61.598
2109.5	-61.782
2109.6	-61.996
2109.7	-62.212
2109.8	-62.507
2109.9	-62.881
2110	-63.211
2110.1	-63.514
2110.2	-63.81
2110.3	-64.113
2110.4	-64.413
2110.5	-64.684
2110.6	-64.926
2110.7	-65.147
2110.8	-65.444
2110.9	-65.824
2111	-66.172
2111.1	-66.495
2111.2	-66.79
2111.3	-67.066
2111.4	-67.338
2111.5	-67.601
2111.6	-67.859
2111.7	-68.119
2111.8	-68.203
2111.9	-68.089
2112	-67.996
2112.1	-67.926
2112.2	-67.88
2112.3	-67.851
2112.4	-67.838
2112.5	-67.84
2112.6	-67.851
2112.7	-67.865
2112.8	-67.77
2112.9	-67.572
2113	-67.401
2113.1	-67.257
2113.2	-67.137
2113.3	-67.042
2113.4	-66.966
2113.5	-66.904
2113.6	-66.848
2113.7	-66.801
2113.8	-66.759
2113.9	-66.713
2114	-66.67
2114.1	-66.623
2114.2	-66.57
2114.3	-66.523
2114.4	-66.478
2114.5	-66.441
2114.6	-66.43
2114.7	-66.448
2114.8	-66.133
2114.9	-65.469
2115	-64.872
2115.1	-64.324
2115.2	-63.81
2115.3	-63.334
2115.4	-62.909
2115.5	-62.549
2115.6	-62.243
2115.7	-61.968
2115.8	-61.274
2115.9	-60.132
2116	-59.069
2116.1	-58.11
2116.2	-57.26
2116.3	-56.489
2116.4	-55.774
2116.5	-55.086
2116.6	-54.436
2116.7	-53.846
2116.8	-53.876
2116.9	-54.501
2117	-55.025
2117.1	-55.484
2117.2	-55.837
2117.3	-56.102
2117.4	-56.335
2117.5	-56.525
2117.6	-56.657
2117.7	-56.767
2117.8	-57.105
2117.9	-57.642
2118	-58.098
2118.1	-58.477
2118.2	-58.816
2118.3	-59.152
2118.4	-59.481
2118.5	-59.801
2118.6	-60.097
2118.7	-60.352
2118.8	-60.524
2118.9	-60.625
2119	-60.719
2119.1	-60.817
2119.2	-60.93
2119.3	-61.064
2119.4	-61.201
2119.5	-61.339
2119.6	-61.478
2119.7	-61.607
2119.8	-61.768
2119.9	-61.963
2120	-62.135
2120.1	-62.286
2120.2	-62.418
2120.3	-62.542
2120.4	-62.657
2120.5	-62.763
2120.6	-62.869
2120.7	-62.957
2120.8	-62.609
2120.9	-61.829
2121	-61.128
2121.1	-60.513
2121.2	-59.969
2121.3	-59.486
2121.4	-59.049
2121.5	-58.651
2121.6	-58.285
2121.7	-57.949
2121.8	-57.198
2121.9	-56.018
2122	-54.952
2122.1	-53.99
2122.2	-53.106
2122.3	-52.298
2122.4	-51.546
2122.5	-50.825
2122.6	-50.127
2122.7	-49.433
2122.8	-49.484
2122.9	-50.272
2123	-50.885
2123.1	-51.344
2123.2	-51.707
2123.3	-52.012
2123.4	-52.269
2123.5	-52.478
2123.6	-52.628
2123.7	-52.714
2123.8	-52.901
2123.9	-53.236
2124	-53.564
2124.1	-53.878
2124.2	-54.154
2124.3	-54.38
2124.4	-54.583
2124.5	-54.789
2124.6	-55.008
2124.7	-55.228
2124.8	-55.476
2124.9	-55.743
2125	-56.005
2125.1	-56.299
2125.2	-56.6
2125.3	-56.864
2125.4	-57.116
2125.5	-57.398
2125.6	-57.68
2125.7	-57.934
2125.8	-58.305
2125.9	-58.812
2126	-59.293
2126.1	-59.727
2126.2	-60.118
2126.3	-60.487
2126.4	-60.857
2126.5	-61.237
2126.6	-61.619
2126.7	-61.992
2126.8	-62.418
2126.9	-62.883
2127	-63.313
2127.1	-63.713
2127.2	-64.081
2127.3	-64.422
2127.4	-64.744
2127.5	-65.041
2127.6	-65.313
2127.7	-65.576
2127.8	-65.687
2127.9	-65.644
2128	-65.622
2128.1	-65.624
2128.2	-65.658
2128.3	-65.722
2128.4	-65.798
2128.5	-65.881
2128.6	-65.968
2128.7	-66.062
2128.8	-66.091
2128.9	-66.043
2129	-66.001
2129.1	-65.972
2129.2	-65.962
2129.3	-65.964
2129.4	-65.969
2129.5	-65.977
2129.6	-65.987
2129.7	-65.996
2129.8	-66.035
2129.9	-66.106
2130	-66.175
2130.1	-66.238
2130.2	-66.3
2130.3	-66.369
2130.4	-66.445
2130.5	-66.515
2130.6	-66.579
2130.7	-66.641
2130.8	-66.73
2130.9	-66.838
2131	-66.93
2131.1	-67.011
2131.2	-67.099
2131.3	-67.202
2131.4	-67.315
2131.5	-67.432
2131.6	-67.551
2131.7	-67.67
2131.8	-67.932
2131.9	-68.328
2132	-68.674
2132.1	-68.999
2132.2	-69.322
2132.3	-69.638
2132.4	-69.935
2132.5	-70.194
2132.6	-70.407
2132.7	-70.593
2132.8	-70.714
2132.9	-70.762
2133	-70.807
2133.1	-70.847
2133.2	-70.897
2133.3	-70.978
2133.4	-71.081
2133.5	-71.171
2133.6	-71.25
2133.7	-71.348
2133.8	-71.281
2133.9	-71.047
2134	-70.873
2134.1	-70.726
2134.2	-70.576
2134.3	-70.464
2134.4	-70.393
2134.5	-70.329
2134.6	-70.262
2134.7	-70.184
2134.8	-70.066
2134.9	-69.94
2135	-69.845
2135.1	-69.755
2135.2	-69.671
2135.3	-69.584
2135.4	-69.489
2135.5	-69.399
2135.6	-69.322
2135.7	-69.264
2135.8	-69.237
2135.9	-69.232
2136	-69.236
2136.1	-69.249
2136.2	-69.264
2136.3	-69.279
2136.4	-69.294
2136.5	-69.302
2136.6	-69.299
2136.7	-69.289
2136.8	-68.847
2136.9	-67.981
2137	-67.187
2137.1	-66.471
2137.2	-65.826
2137.3	-65.239
2137.4	-64.696
2137.5	-64.2
2137.6	-63.749
2137.7	-63.33
2137.8	-62.532
2137.9	-61.364
2138	-60.301
2138.1	-59.324
2138.2	-58.429
2138.3	-57.605
2138.4	-56.834
2138.5	-56.115
2138.6	-55.44
2138.7	-54.79
2138.8	-54.893
2138.9	-55.735
2139	-56.456
2139.1	-57.049
2139.2	-57.54
2139.3	-57.945
2139.4	-58.271
2139.5	-58.525
2139.6	-58.718
2139.7	-58.874
2139.8	-59.144
2139.9	-59.528
2140	-59.887
2140.1	-60.226
2140.2	-60.53
2140.3	-60.783
2140.4	-60.991
2140.5	-61.179
2140.6	-61.378
2140.7	-61.595
2140.8	-61.844
2140.9	-62.113
2141	-62.344
2141.1	-62.535
2141.2	-62.708
2141.3	-62.877
2141.4	-63.038
2141.5	-63.204
2141.6	-63.392
2141.7	-63.587
2141.8	-63.8
2141.9	-64.032
2142	-64.267
2142.1	-64.493
2142.2	-64.689
2142.3	-64.885
2142.4	-65.07
2142.5	-65.222
2142.6	-65.383
2142.7	-65.564
2142.8	-65.895
2142.9	-66.355
2143	-66.772
2143.1	-67.177
2143.2	-67.571
2143.3	-67.935
2143.4	-68.259
2143.5	-68.543
2143.6	-68.794
2143.7	-69.02
2143.8	-69.165
2143.9	-69.249
2144	-69.361
2144.1	-69.489
2144.2	-69.614
2144.3	-69.736
2144.4	-69.858
2144.5	-69.976
2144.6	-70.082
2144.7	-70.175
2144.8	-70.102
2144.9	-69.878
2145	-69.679
2145.1	-69.502
2145.2	-69.355
2145.3	-69.228
2145.4	-69.125
2145.5	-69.045
2145.6	-68.984
2145.7	-68.944
2145.8	-68.847
2145.9	-68.692
2146	-68.564
2146.1	-68.456
2146.2	-68.365
2146.3	-68.283
2146.4	-68.205
2146.5	-68.134
2146.6	-68.064
2146.7	-67.991
2146.8	-67.938
2146.9	-67.917
2147	-67.897
2147.1	-67.879
2147.2	-67.864
2147.3	-67.852
2147.4	-67.85
2147.5	-67.857
2147.6	-67.879
2147.7	-67.919
2147.8	-67.504
2147.9	-66.64
2148	-65.846
2148.1	-65.122
2148.2	-64.446
2148.3	-63.815
2148.4	-63.243
2148.5	-62.737
2148.6	-62.296
2148.7	-61.904
2148.8	-61.18
2148.9	-60.115
2149	-59.106
2149.1	-58.169
2149.2	-57.326
2149.3	-56.56
2149.4	-55.85
2149.5	-55.182
2149.6	-54.534
2149.7	-53.9
2149.8	-54.018
2149.9	-54.833
2150	-55.487
2150.1	-56.021
2150.2	-56.481
2150.3	-56.845
2150.4	-57.133
2150.5	-57.399
2150.6	-57.61
2150.7	-57.77
2150.8	-58.027
2150.9	-58.362
2151	-58.636
2151.1	-58.872
2151.2	-59.114
2151.3	-59.362
2151.4	-59.586
2151.5	-59.774
2151.6	-59.932
2151.7	-60.077
2151.8	-60.278
2151.9	-60.536
2152	-60.796
2152.1	-61.042
2152.2	-61.264
2152.3	-61.465
2152.4	-61.637
2152.5	-61.789
2152.6	-61.93
2152.7	-62.07
2152.8	-62.247
2152.9	-62.47
2153	-62.697
2153.1	-62.918
2153.2	-63.141
2153.3	-63.353
2153.4	-63.552
2153.5	-63.743
2153.6	-63.929
2153.7	-64.103
2153.8	-64.436
2153.9	-64.933
2154	-65.39
2154.1	-65.802
2154.2	-66.176
2154.3	-66.525
2154.4	-66.849
2154.5	-67.144
2154.6	-67.418
2154.7	-67.679
2154.8	-67.886
2154.9	-68.038
2155	-68.192
2155.1	-68.35
2155.2	-68.507
2155.3	-68.669
2155.4	-68.829
2155.5	-68.979
2155.6	-69.123
2155.7	-69.266
2155.8	-69.234
2155.9	-69.031
2156	-68.847
2156.1	-68.673
2156.2	-68.509
2156.3	-68.368
2156.4	-68.255
2156.5	-68.184
2156.6	-68.146
2156.7	-68.129
2156.8	-68.053
2156.9	-67.908
2157	-67.755
2157.1	-67.595
2157.2	-67.456
2157.3	-67.354
2157.4	-67.29
2157.5	-67.246
2157.6	-67.2
2157.7	-67.144
2157.8	-67.072
2157.9	-66.994
2158	-66.923
2158.1	-66.867
2158.2	-66.83
2158.3	-66.826
2158.4	-66.831
2158.5	-66.81
2158.6	-66.792
2158.7	-66.797
2158.8	-66.232
2158.9	-65.159
2159	-64.216
2159.1	-63.352
2159.2	-62.563
2159.3	-61.879
2159.4	-61.265
2159.5	-60.676
2159.6	-60.118
2159.7	-59.605
2159.8	-58.961
2159.9	-58.189
2160	-57.468
2160.1	-56.78
2160.2	-56.106
2160.3	-55.451
2160.4	-54.83
2160.5	-54.244
2160.6	-53.687
2160.7	-53.148
2160.8	-53.32
2160.9	-54.14
2161	-54.822
2161.1	-55.369
2161.2	-55.809
2161.3	-56.166
2161.4	-56.46
2161.5	-56.701
2161.6	-56.892
2161.7	-57.047
2161.8	-57.231
2161.9	-57.439
2162	-57.628
2162.1	-57.806
2162.2	-57.968
2162.3	-58.124
2162.4	-58.277
2162.5	-58.423
2162.6	-58.558
2162.7	-58.686
2162.8	-58.85
2162.9	-59.038
2163	-59.217
2163.1	-59.39
2163.2	-59.553
2163.3	-59.703
2163.4	-59.848
2163.5	-59.992
2163.6	-60.13
2163.7	-60.257
2163.8	-60.384
2163.9	-60.514
2164	-60.641
2164.1	-60.776
2164.2	-60.92
2164.3	-61.068
2164.4	-61.219
2164.5	-61.373
2164.6	-61.517
2164.7	-61.645
2164.8	-61.776
2164.9	-61.917
2165	-62.046
2165.1	-62.171
2165.2	-62.311
2165.3	-62.466
2165.4	-62.624
2165.5	-62.771
2165.6	-62.892
2165.7	-62.984
2165.8	-63.16
2165.9	-63.436
2166	-63.722
2166.1	-64.004
2166.2	-64.262
2166.3	-64.5
2166.4	-64.719
2166.5	-64.913
2166.6	-65.084
2166.7	-65.23
2166.8	-65.565
2166.9	-66.066
2167	-66.492
2167.1	-66.893
2167.2	-67.283
2167.3	-67.622
2167.4	-67.941
2167.5	-68.265
2167.6	-68.554
2167.7	-68.791
2167.8	-68.833
2167.9	-68.713
2168	-68.612
2168.1	-68.529
2168.2	-68.447
2168.3	-68.367
2168.4	-68.314
2168.5	-68.301
2168.6	-68.33
2168.7	-68.366
2168.8	-68.233
2168.9	-67.949
2169	-67.683
2169.1	-67.435
2169.2	-67.211
2169.3	-67.006
2169.4	-66.829
2169.5	-66.683
2169.6	-66.571
2169.7	-66.484
2169.8	-66.288
2169.9	-65.999
2170	-65.75
2170.1	-65.533
2170.2	-65.337
2170.3	-65.161
2170.4	-65.003
2170.5	-64.852
2170.6	-64.715
2170.7	-64.59
2170.8	-63.994
2170.9	-62.973
2171	-62.049
2171.1	-61.212
2171.2	-60.45
2171.3	-59.762
2171.4	-59.137
2171.5	-58.56
2171.6	-58.028
2171.7	-57.531
2171.8	-57.193
2171.9	-56.995
2172	-56.787
2172.1	-56.568
2172.2	-56.345
2172.3	-56.112
2172.4	-55.862
2172.5	-55.602
2172.6	-55.31
2172.7	-54.99
2172.8	-55.086
2172.9	-55.57
2173	-55.992
2173.1	-56.355
2173.2	-56.673
2173.3	-56.953
2173.4	-57.185
2173.5	-57.37
2173.6	-57.505
2173.7	-57.605
2173.8	-57.718
2173.9	-57.85
2174	-57.989
2174.1	-58.126
2174.2	-58.245
2174.3	-58.322
2174.4	-58.372
2174.5	-58.425
2174.6	-58.484
2174.7	-58.543
2174.8	-58.306
2174.9	-57.812
2175	-57.402
2175.1	-57.054
2175.2	-56.711
2175.3	-56.387
2175.4	-56.108
2175.5	-55.836
2175.6	-55.57
2175.7	-55.347
2175.8	-54.759
2175.9	-53.811
2176	-52.939
2176.1	-52.154
2176.2	-51.404
2176.3	-50.648
2176.4	-49.891
2176.5	-49.144
2176.6	-48.4
2176.7	-47.634
2176.8	-47.268
2176.9	-47.236
2177	-47.046
2177.1	-46.716
2177.2	-46.25
2177.3	-45.655
2177.4	-44.942
2177.5	-44.104
2177.6	-43.117
2177.7	-41.97
2177.8	-40.86
2177.9	-39.693
2178	-38.172
2178.1	-36.236
2178.2	-33.787
2178.3	-30.684
2178.4	-26.754
2178.5	-21.818
2178.6	-15.801
2178.7	-8.9183
2178.8	-1.7739
2178.9	4.7061
2179	9.8073
2179.1	13.365
2179.2	15.521
2179.3	16.523
2179.4	16.622
2179.5	16.028
2179.6	14.883
2179.7	13.306
2179.8	11.85
2179.9	10.47
2180	8.7618
2180.1	6.8059
2180.2	4.6847
2180.3	2.4671
2180.4	0.21953
2180.5	-1.9985
2180.6	-4.14
2180.7	-6.1855
2180.8	-8.0461
2180.9	-9.7148
2181	-11.273
2181.1	-12.745
2181.2	-14.149
2181.3	-15.493
2181.4	-16.771
2181.5	-17.983
2181.6	-19.133
2181.7	-20.206
2181.8	-21.732
2181.9	-23.664
2182	-25.457
2182.1	-27.133
2182.2	-28.706
2182.3	-30.168
2182.4	-31.525
2182.5	-32.829
2182.6	-34.11
2182.7	-35.37
2182.8	-36.651
2182.9	-37.937
2183	-39.184
2183.1	-40.399
2183.2	-41.585
2183.3	-42.727
2183.4	-43.799
2183.5	-44.831
2183.6	-45.858
2183.7	-46.851
2183.8	-47.644
2183.9	-48.312
2184	-48.985
2184.1	-49.606
2184.2	-50.18
2184.3	-50.741
2184.4	-51.304
2184.5	-51.855
2184.6	-52.375
2184.7	-52.845
2184.8	-52.714
2184.9	-52.077
2185	-51.524
2185.1	-51.059
2185.2	-50.685
2185.3	-50.388
2185.4	-50.149
2185.5	-49.961
2185.6	-49.814
2185.7	-49.695
2185.8	-49.854
2185.9	-50.249
2186	-50.607
2186.1	-50.926
2186.2	-51.209
2186.3	-51.462
2186.4	-51.691
2186.5	-51.899
2186.6	-52.076
2186.7	-52.229
2186.8	-52.814
2186.9	-53.766
2187	-54.614
2187.1	-55.366
2187.2	-56.043
2187.3	-56.644
2187.4	-57.165
2187.5	-57.628
2187.6	-58.05
2187.7	-58.428
2187.8	-58.762
2187.9	-59.053
2188	-59.31
2188.1	-59.54
2188.2	-59.758
2188.3	-59.973
2188.4	-60.179
2188.5	-60.36
2188.6	-60.531
2188.7	-60.692
2188.8	-60.635
2188.9	-60.399
2189	-60.191
2189.1	-60.004
2189.2	-59.841
2189.3	-59.691
2189.4	-59.542
2189.5	-59.406
2189.6	-59.29
2189.7	-59.203
2189.8	-58.597
2189.9	-57.54
2190	-56.608
2190.1	-55.784
2190.2	-55.045
2190.3	-54.361
2190.4	-53.73
2190.5	-53.175
2190.6	-52.701
2190.7	-52.297
2190.8	-52.383
2190.9	-52.871
2191	-53.27
2191.1	-53.609
2191.2	-53.917
2191.3	-54.197
2191.4	-54.442
2191.5	-54.639
2191.6	-54.786
2191.7	-54.917
2191.8	-55.396
2191.9	-56.145
2192	-56.791
2192.1	-57.383
2192.2	-57.911
2192.3	-58.352
2192.4	-58.767
2192.5	-59.155
2192.6	-59.484
2192.7	-59.782
2192.8	-60.056
2192.9	-60.29
2193	-60.486
2193.1	-60.642
2193.2	-60.786
2193.3	-60.944
2193.4	-61.114
2193.5	-61.276
2193.6	-61.418
2193.7	-61.535
2193.8	-61.424
2193.9	-61.122
2194	-60.857
2194.1	-60.647
2194.2	-60.489
2194.3	-60.367
2194.4	-60.261
2194.5	-60.176
2194.6	-60.113
2194.7	-60.059
2194.8	-59.401
2194.9	-58.23
2195	-57.174
2195.1	-56.226
2195.2	-55.379
2195.3	-54.615
2195.4	-53.924
2195.5	-53.291
2195.6	-52.704
2195.7	-52.173
2195.8	-52.164
2195.9	-52.595
2196	-52.966
2196.1	-53.276
2196.2	-53.533
2196.3	-53.745
2196.4	-53.923
2196.5	-54.068
2196.6	-54.186
2196.7	-54.291
2196.8	-54.781
2196.9	-55.595
2197	-56.322
2197.1	-56.974
2197.2	-57.569
2197.3	-58.104
2197.4	-58.586
2197.5	-59.032
2197.6	-59.433
2197.7	-59.793
2197.8	-60.038
2197.9	-60.171
2198	-60.281
2198.1	-60.382
2198.2	-60.501
2198.3	-60.644
2198.4	-60.793
2198.5	-60.947
2198.6	-61.105
2198.7	-61.242
2198.8	-61.373
2198.9	-61.509
2199	-61.635
2199.1	-61.771
2199.2	-61.93
2199.3	-62.098
2199.4	-62.253
2199.5	-62.376
2199.6	-62.479
2199.7	-62.587
2199.8	-62.059
2199.9	-60.976
2200	-59.99
2200.2	-59.091
2200.3	-58.304
2200.4	-57.629
2200.5	-57.001
2200.6	-56.443
2200.7	-55.954
2200.8	-55.486
2200.9	-54.983
2201	-54.467
2201.1	-53.997
2201.2	-53.539
2201.3	-53.094
2201.4	-52.69
2201.5	-52.332
2201.6	-52
2201.7	-51.667
2201.8	-51.33
2201.9	-51.724
2202	-52.738
2202.1	-53.619
2202.2	-54.388
2202.3	-55.07
2202.4	-55.679
2202.5	-56.229
2202.6	-56.737
2202.7	-57.208
2202.8	-57.638
2202.9	-58.05
2203	-58.442
2203.1	-58.796
2203.2	-59.115
2203.3	-59.412
2203.4	-59.686
2203.5	-59.94
2203.6	-60.176
2203.7	-60.403
2203.8	-60.607
2203.9	-60.854
2204	-61.145
2204.1	-61.412
2204.2	-61.653
2204.3	-61.881
2204.4	-62.103
2204.5	-62.307
2204.6	-62.502
2204.7	-62.685
2204.8	-62.857
2204.9	-63.068
2205	-63.302
2205.1	-63.517
2205.2	-63.72
2205.3	-63.903
2205.4	-64.075
2205.5	-64.245
2205.6	-64.406
2205.7	-64.566
2205.8	-64.729
2205.9	-65.089
2206	-65.618
2206.1	-66.111
2206.2	-66.559
2206.3	-66.977
2206.4	-67.356
2206.5	-67.698
2206.6	-67.998
2206.7	-68.257
2206.8	-68.49
2206.9	-68.605
2207	-68.634
2207.1	-68.689
2207.2	-68.764
2207.3	-68.852
2207.4	-68.921
2207.5	-68.965
2207.6	-69.015
2207.7	-69.089
2207.8	-69.19
2207.9	-69.144
2208	-68.967
2208.1	-68.811
2208.2	-68.683
2208.3	-68.579
2208.4	-68.474
2208.5	-68.361
2208.6	-68.281
2208.7	-68.246
2208.8	-68.2
2208.9	-68.098
2209	-67.977
2209.1	-67.856
2209.2	-67.751
2209.3	-67.688
2209.4	-67.634
2209.5	-67.563
2209.6	-67.491
2209.7	-67.452
2209.8	-67.444
2209.9	-67.39
2210	-67.282
2210.1	-67.162
2210.2	-67.053
2210.3	-66.965
2210.4	-66.899
2210.5	-66.864
2210.6	-66.843
2210.7	-66.823
2210.8	-66.799
2210.9	-66.1
2211	-64.833
2211.1	-63.677
2211.2	-62.636
2211.3	-61.683
2211.4	-60.819
2211.5	-60.043
2211.6	-59.343
2211.7	-58.708
2211.8	-58.126
2211.9	-57.693
2212	-57.375
2212.1	-57.068
2212.2	-56.774
2212.3	-56.475
2212.4	-56.168
2212.5	-55.863
2212.6	-55.555
2212.7	-55.242
2212.8	-54.917
2212.9	-55.244
2213	-56.114
2213.1	-56.864
2213.2	-57.498
2213.3	-58.033
2213.4	-58.493
2213.5	-58.895
2213.6	-59.26
2213.7	-59.595
2213.8	-59.909
2213.9	-60.167
2214	-60.384
2214.1	-60.595
2214.2	-60.8
2214.3	-61.006
2214.4	-61.205
2214.5	-61.381
2214.6	-61.537
2214.7	-61.668
2214.8	-61.78
2214.9	-61.957
2215	-62.198
2215.1	-62.445
2215.2	-62.695
2215.3	-62.943
2215.4	-63.181
2215.5	-63.391
2215.6	-63.545
2215.7	-63.681
2215.8	-63.834
2215.9	-63.917
2216	-63.933
2216.1	-63.954
2216.2	-63.964
2216.3	-63.955
2216.4	-63.95
2216.5	-63.967
2216.6	-64.01
2216.7	-64.068
2216.8	-64.113
2216.9	-64.204
2217	-64.371
2217.1	-64.536
2217.2	-64.662
2217.3	-64.794
2217.4	-64.938
2217.5	-65.044
2217.6	-65.133
2217.7	-65.247
2217.8	-65.351
2217.9	-64.788
2218	-63.706
2218.1	-62.762
2218.2	-61.942
2218.3	-61.21
2218.4	-60.542
2218.5	-59.921
2218.6	-59.338
2218.7	-58.809
2218.8	-58.341
2218.9	-57.556
2219	-56.523
2219.1	-55.582
2219.2	-54.718
2219.3	-53.91
2219.4	-53.15
2219.5	-52.423
2219.6	-51.715
2219.7	-51.012
2219.8	-50.3
2219.9	-50.545
2220	-51.562
2220.1	-52.413
2220.2	-53.108
2220.3	-53.669
2220.4	-54.13
2220.5	-54.526
2220.6	-54.87
2220.7	-55.17
2220.8	-55.443
2220.9	-55.753
2221	-56.101
2221.1	-56.425
2221.2	-56.724
2221.3	-57.012
2221.4	-57.298
2221.5	-57.577
2221.6	-57.848
2221.7	-58.119
2221.8	-58.387
2221.9	-58.769
2222	-59.244
2222.1	-59.694
2222.2	-60.124
2222.3	-60.54
2222.4	-60.942
2222.5	-61.329
2222.6	-61.7
2222.7	-62.046
2222.8	-62.368
2222.9	-62.734
2223	-63.13
2223.1	-63.499
2223.2	-63.854
2223.3	-64.206
2223.4	-64.556
2223.5	-64.899
2223.6	-65.235
2223.7	-65.544
2223.8	-65.812
2223.9	-65.99
2224	-66.109
2224.1	-66.246
2224.2	-66.404
2224.3	-66.576
2224.4	-66.74
2224.5	-66.875
2224.6	-66.985
2224.7	-67.088
2224.8	-67.2
2224.9	-67.219
2225	-67.18
2225.1	-67.187
2225.2	-67.203
2225.3	-67.196
2225.4	-67.2
2225.5	-67.245
2225.6	-67.274
2225.7	-67.304
2225.8	-67.364
2225.9	-67.428
2226	-67.492
2226.1	-67.581
2226.2	-67.696
2226.3	-67.793
2226.4	-67.857
2226.5	-67.916
2226.6	-67.999
2226.7	-68.099
2226.8	-68.2
2226.9	-68.391
2227	-68.641
2227.1	-68.846
2227.2	-69.026
2227.3	-69.201
2227.4	-69.376
2227.5	-69.562
2227.6	-69.761
2227.7	-69.957
2227.8	-70.134
2227.9	-70.33
2228	-70.55
2228.1	-70.756
2228.2	-70.946
2228.3	-71.119
2228.4	-71.271
2228.5	-71.404
2228.6	-71.531
2228.7	-71.652
2228.8	-71.768
2228.9	-71.757
2229	-71.65
2229.1	-71.559
2229.2	-71.485
2229.3	-71.439
2229.4	-71.408
2229.5	-71.388
2229.6	-71.374
2229.7	-71.369
2229.8	-71.372
2229.9	-71.342
2230	-71.283
2230.1	-71.239
2230.2	-71.212
2230.3	-71.195
2230.4	-71.188
2230.5	-71.198
2230.6	-71.229
2230.7	-71.27
2230.8	-71.32
2230.9	-71.422
2231	-71.568
2231.1	-71.706
2231.2	-71.835
2231.3	-71.955
2231.4	-72.046
2231.5	-72.106
2231.6	-72.155
2231.7	-72.207
2231.8	-72.272
2231.9	-72.478
2232	-72.797
2232.1	-73.093
2232.2	-73.358
2232.3	-73.583
2232.4	-73.76
2232.5	-73.928
2232.6	-74.119
2232.7	-74.329
2232.8	-74.532
2232.9	-74.673
2233	-74.766
2233.1	-74.855
2233.2	-74.951
2233.3	-75.068
2233.4	-75.179
2233.5	-75.258
2233.6	-75.337
2233.7	-75.447
2233.8	-75.542
2233.9	-75.511
2234	-75.402
2234.1	-75.29
2234.2	-75.186
2234.3	-75.133
2234.4	-75.099
2234.5	-75.046
2234.6	-74.992
2234.7	-74.984
2234.8	-74.999
2234.9	-74.998
2235	-74.987
2235.1	-74.966
2235.2	-74.95
2235.3	-74.967
2235.4	-75.018
2235.5	-75.073
2235.6	-75.122
2235.7	-75.159
2235.8	-75.183
2235.9	-75.263
2236	-75.387
2236.1	-75.508
2236.2	-75.639
2236.3	-75.771
2236.4	-75.904
2236.5	-76.05
2236.6	-76.195
2236.7	-76.329
2236.8	-76.462
2236.9	-76.706
2237	-77.032
2237.1	-77.333
2237.2	-77.612
2237.3	-77.864
2237.4	-78.095
2237.5	-78.309
2237.6	-78.507
2237.7	-78.697
2237.8	-78.882
2237.9	-78.959
2238	-78.944
2238.1	-78.935
2238.2	-78.94
2238.3	-78.962
2238.4	-78.992
2238.5	-79.037
2238.6	-79.093
2238.7	-79.155
2238.8	-79.229
2238.9	-79.204
2239	-79.102
2239.1	-79.023
2239.2	-78.964
2239.3	-78.929
2239.4	-78.912
2239.5	-78.895
2239.6	-78.875
2239.7	-78.844
2239.8	-78.804
2239.9	-78.779
2240	-78.767
2240.1	-78.781
2240.2	-78.814
2240.3	-78.864
2240.4	-78.934
2240.5	-78.997
2240.6	-79.047
2240.7	-79.064
2240.8	-79.071
2240.9	-79.195
2241	-79.417
2241.1	-79.642
2241.2	-79.863
2241.3	-80.06
2241.4	-80.235
2241.5	-80.401
2241.6	-80.564
2241.7	-80.725
2241.8	-80.862
2241.9	-81.079
2242	-81.398
2242.1	-81.71
2242.2	-81.978
2242.3	-82.244
2242.4	-82.506
2242.5	-82.72
2242.6	-82.936
2242.7	-83.181
2242.8	-83.409
2242.9	-83.462
2243	-83.402
2243.1	-83.382
2243.2	-83.395
2243.3	-83.417
2243.4	-83.431
2243.5	-83.431
2243.6	-83.439
2243.7	-83.469
2243.8	-83.519
2243.9	-83.491
2244	-83.398
2244.1	-83.314
2244.2	-83.233
2244.3	-83.162
2244.4	-83.095
2244.5	-83.022
2244.6	-82.95
2244.7	-82.891
2244.8	-82.849
2244.9	-82.836
2245	-82.856
2245.1	-82.898
2245.2	-82.947
2245.3	-83.001
2245.4	-83.062
2245.5	-83.131
2245.6	-83.203
2245.7	-83.274
2245.8	-83.344
2245.9	-83.495
2246	-83.699
2246.1	-83.89
2246.2	-84.077
2246.3	-84.251
2246.4	-84.417
2246.5	-84.571
2246.6	-84.72
2246.7	-84.854
2246.8	-84.987
2246.9	-85.265
2247	-85.654
2247.1	-86.022
2247.2	-86.366
2247.3	-86.688
2247.4	-86.984
2247.5	-87.241
2247.6	-87.471
2247.7	-87.686
2247.8	-87.88
2247.9	-87.945
2248	-87.93
2248.1	-87.936
2248.2	-87.96
2248.3	-88.01
2248.4	-88.076
2248.5	-88.143
2248.6	-88.188
2248.7	-88.211
2248.8	-88.23
2248.9	-88.119
2249	-87.927
2249.1	-87.783
2249.2	-87.672
2249.3	-87.563
2249.4	-87.438
2249.5	-87.307
2249.6	-87.197
2249.7	-87.112
2249.8	-87.039
2249.9	-86.961
2250	-86.89
2250.1	-86.861
2250.2	-86.85
2250.3	-86.815
2250.4	-86.785
2250.5	-86.778
2250.6	-86.753
2250.7	-86.739
2250.8	-86.761
2250.9	-86.772
2251	-86.77
2251.1	-86.806
2251.2	-86.861
2251.3	-86.885
2251.4	-86.891
2251.5	-86.911
2251.6	-86.96
2251.7	-87.02
2251.8	-87.069
2251.9	-87.183
2252	-87.342
2252.1	-87.486
2252.2	-87.635
2252.3	-87.791
2252.4	-87.948
2252.5	-88.112
2252.6	-88.273
2252.7	-88.413
2252.8	-88.525
2252.9	-88.8
2253	-89.212
2253.1	-89.584
2253.2	-89.919
2253.3	-90.228
2253.4	-90.517
2253.5	-90.793
2253.6	-91.059
2253.7	-91.318
2253.8	-91.564
2253.9	-91.672
2254	-91.679
2254.1	-91.702
2254.2	-91.729
2254.3	-91.754
2254.4	-91.785
2254.5	-91.818
2254.6	-91.851
2254.7	-91.898
2254.8	-91.956
2254.9	-91.809
2255	-91.498
2255.1	-91.212
2255.2	-90.953
2255.3	-90.719
2255.4	-90.503
2255.5	-90.316
2255.6	-90.138
2255.7	-89.959
2255.8	-89.784
2255.9	-89.6
2256	-89.407
2256.1	-89.231
2256.2	-89.083
2256.3	-88.967
2256.4	-88.88
2256.5	-88.81
2256.6	-88.753
2256.7	-88.704
2256.8	-88.651
2256.9	-88.272
2257	-87.623
2257.1	-87.002
2257.2	-86.434
2257.3	-85.934
2257.4	-85.496
2257.5	-85.098
2257.6	-84.732
2257.7	-84.362
2257.8	-83.99
2257.9	-83.094
2258	-81.792
2258.1	-80.589
2258.2	-79.481
2258.3	-78.445
2258.4	-77.482
2258.5	-76.622
2258.6	-75.839
2258.7	-75.073
2258.8	-74.356
2258.9	-74.285
2259	-74.684
2259.1	-75.048
2259.2	-75.393
2259.3	-75.67
2259.4	-75.882
2259.5	-76.078
2259.6	-76.261
2259.7	-76.409
2259.8	-76.504
2259.9	-76.88
2260	-77.508
2260.1	-78.108
2260.2	-78.659
2260.3	-79.13
2260.4	-79.527
2260.5	-79.876
2260.6	-80.177
2260.7	-80.434
2260.8	-80.667
2260.9	-80.842
2261	-80.967
2261.1	-81.084
2261.2	-81.196
2261.3	-81.298
2261.4	-81.387
2261.5	-81.466
2261.6	-81.536
2261.7	-81.587
2261.8	-81.61
2261.9	-81.545
2262	-81.412
2262.1	-81.277
2262.2	-81.145
2262.3	-81.016
2262.4	-80.893
2262.5	-80.775
2262.6	-80.668
2262.7	-80.565
2262.8	-80.465
2262.9	-79.599
2263	-78.141
2263.1	-76.784
2263.2	-75.539
2263.3	-74.398
2263.4	-73.343
2263.5	-72.362
2263.6	-71.455
2263.7	-70.627
2263.8	-69.86
2263.9	-69.51
2264	-69.494
2264.1	-69.465
2264.2	-69.421
2264.3	-69.359
2264.4	-69.286
2264.5	-69.204
2264.6	-69.088
2264.7	-68.943
2264.8	-68.774
2264.9	-69.145
2265	-69.932
2265.1	-70.647
2265.2	-71.3
2265.3	-71.893
2265.4	-72.432
2265.5	-72.904
2265.6	-73.305
2265.7	-73.633
2265.8	-73.909
2265.9	-74.134
2266	-74.333
2266.1	-74.523
2266.2	-74.688
2266.3	-74.82
2266.4	-74.927
2266.5	-75.032
2266.6	-75.129
2266.7	-75.217
2266.8	-75.271
2266.9	-75.336
2267	-75.45
2267.1	-75.565
2267.2	-75.649
2267.3	-75.738
2267.4	-75.813
2267.5	-75.857
2267.6	-75.917
2267.7	-75.991
2267.8	-76.029
2267.9	-76.039
2268	-76.077
2268.1	-76.132
2268.2	-76.164
2268.3	-76.172
2268.4	-76.164
2268.5	-76.153
2268.6	-76.162
2268.7	-76.198
2268.8	-76.245
2268.9	-76.333
2269	-76.441
2269.1	-76.537
2269.2	-76.61
2269.3	-76.657
2269.4	-76.695
2269.5	-76.733
2269.6	-76.775
2269.7	-76.833
2269.8	-76.905
2269.9	-77.176
2270	-77.59
2270.1	-77.973
2270.2	-78.322
2270.3	-78.638
2270.4	-78.924
2270.5	-79.192
2270.6	-79.438
2270.7	-79.66
2270.8	-79.865
2270.9	-80.071
2271	-80.271
2271.1	-80.457
2271.2	-80.632
2271.3	-80.797
2271.4	-80.963
2271.5	-81.13
2271.6	-81.292
2271.7	-81.445
2271.8	-81.598
2271.9	-81.468
2272	-81.118
2272.1	-80.807
2272.2	-80.54
2272.3	-80.304
2272.4	-80.097
2272.5	-79.923
2272.6	-79.778
2272.7	-79.653
2272.8	-79.553
2272.9	-79.413
2273	-79.22
2273.1	-79.017
2273.2	-78.812
2273.3	-78.62
2273.4	-78.447
2273.5	-78.306
2273.6	-78.2
2273.7	-78.124
2273.8	-78.065
2273.9	-77.628
2274	-76.889
2274.1	-76.184
2274.2	-75.532
2274.3	-74.955
2274.4	-74.451
2274.5	-74.006
2274.6	-73.59
2274.7	-73.183
2274.8	-72.804
2274.9	-72.095
2275	-71.137
2275.1	-70.245
2275.2	-69.399
2275.3	-68.612
2275.4	-67.901
2275.5	-67.208
2275.6	-66.555
2275.7	-65.958
2275.8	-65.373
2275.9	-65.307
2276	-65.652
2276.1	-65.944
2276.2	-66.154
2276.3	-66.315
2276.4	-66.47
2276.5	-66.596
2276.6	-66.672
2276.7	-66.694
2276.8	-66.676
2276.9	-66.884
2277	-67.271
2277.1	-67.63
2277.2	-67.945
2277.3	-68.208
2277.4	-68.409
2277.5	-68.557
2277.6	-68.679
2277.7	-68.779
2277.8	-68.856
2277.9	-68.833
2278	-68.752
2278.1	-68.687
2278.2	-68.627
2278.3	-68.563
2278.4	-68.504
2278.5	-68.453
2278.6	-68.4
2278.7	-68.337
2278.8	-68.263
2278.9	-67.66
2279	-66.676
2279.1	-65.769
2279.2	-64.939
2279.3	-64.176
2279.4	-63.465
2279.5	-62.793
2279.6	-62.157
2279.7	-61.555
2279.8	-60.991
2279.9	-60.459
2280	-59.95
2280.1	-59.454
2280.2	-58.968
2280.3	-58.48
2280.4	-57.998
2280.5	-57.522
2280.6	-57.052
2280.7	-56.573
2280.8	-56.088
2280.9	-56.148
2281	-56.586
2281.1	-56.914
2281.2	-57.137
2281.3	-57.271
2281.4	-57.331
2281.5	-57.335
2281.6	-57.302
2281.7	-57.237
2281.8	-57.169
2281.9	-57.135
2282	-57.113
2282.1	-57.069
2282.2	-56.984
2282.3	-56.848
2282.4	-56.677
2282.5	-56.51
2282.6	-56.36
2282.7	-56.221
2282.8	-56.069
2282.9	-55.694
2283	-55.148
2283.1	-54.6
2283.2	-54.067
2283.3	-53.55
2283.4	-53.011
2283.5	-52.416
2283.6	-51.769
2283.7	-51.101
2283.8	-50.373
2283.9	-48.969
2284	-47.067
2284.1	-45.077
2284.2	-42.867
2284.3	-40.336
2284.4	-37.269
2284.5	-33.338
2284.6	-28.129
2284.7	-21.149
2284.8	-12.065
2284.9	-1.7556
2285	8.2348
2285.1	16.459
2285.2	22.304
2285.3	26.009
2285.4	28.046
2285.5	28.865
2285.6	28.821
2285.7	28.152
2285.8	26.996
2285.9	25.074
2286	22.663
2286.1	20.109
2286.2	17.411
2286.3	14.587
2286.4	11.663
2286.5	8.6684
2286.6	5.6478
2286.7	2.6573
2286.8	-0.26171
2286.9	-3.0464
2287	-5.6745
2287.1	-8.1464
2287.2	-10.439
2287.3	-12.553
2287.4	-14.496
2287.5	-16.283
2287.6	-17.943
2287.7	-19.488
2287.8	-20.924
2287.9	-21.955
2288	-22.704
2288.1	-23.459
2288.2	-24.221
2288.3	-25
2288.4	-25.795
2288.5	-26.595
2288.6	-27.39
2288.7	-28.18
2288.8	-28.975
2288.9	-29.302
2289	-29.304
2289.1	-29.394
2289.2	-29.559
2289.3	-29.771
2289.4	-30.01
2289.5	-30.271
2289.6	-30.543
2289.7	-30.831
2289.8	-31.161
2289.9	-32.141
2290	-33.56
2290.1	-34.895
2290.2	-36.136
2290.3	-37.274
2290.4	-38.313
2290.5	-39.291
2290.6	-40.255
2290.7	-41.204
2290.8	-42.133
2290.9	-43.246
2291	-44.436
2291.1	-45.537
2291.2	-46.585
2291.3	-47.588
2291.4	-48.54
2291.5	-49.435
2291.6	-50.267
2291.7	-51.029
2291.8	-51.712
2291.9	-52.353
2292	-52.971
2292.1	-53.533
2292.2	-54.034
2292.3	-54.517
2292.4	-54.967
2292.5	-55.355
2292.6	-55.721
2292.7	-56.098
2292.8	-56.449
2292.9	-56.324
2293	-55.869
2293.1	-55.467
2293.2	-55.146
2293.3	-54.901
2293.4	-54.707
2293.5	-54.543
2293.6	-54.401
2293.7	-54.28
2293.8	-54.167
2293.9	-53.638
2294	-52.83
2294.1	-52.112
2294.2	-51.476
2294.3	-50.909
2294.4	-50.407
2294.5	-49.953
2294.6	-49.541
2294.7	-49.174
2294.8	-48.845
2294.9	-49.25
2295	-50.158
2295.1	-50.964
2295.2	-51.67
2295.3	-52.282
2295.4	-52.819
2295.5	-53.295
2295.6	-53.728
2295.7	-54.11
2295.8	-54.445
2295.9	-54.919
2296	-55.475
2296.1	-55.97
2296.2	-56.408
2296.3	-56.809
2296.4	-57.183
2296.5	-57.521
2296.6	-57.821
2296.7	-58.089
2296.8	-58.344
2296.9	-58.58
2297	-58.796
2297.1	-58.99
2297.2	-59.17
2297.3	-59.343
2297.4	-59.504
2297.5	-59.652
2297.6	-59.793
2297.7	-59.92
2297.8	-60.014
2297.9	-59.795
2298	-59.372
2298.1	-58.995
2298.2	-58.676
2298.3	-58.423
2298.4	-58.224
2298.5	-58.06
2298.6	-57.912
2298.7	-57.765
2298.8	-57.617
2298.9	-56.791
2299	-55.538
2299.1	-54.455
2299.2	-53.508
2299.3	-52.66
2299.4	-51.883
2299.5	-51.147
2299.6	-50.469
2299.7	-49.859
2299.8	-49.304
2299.9	-49.434
2300	-50.032
2300.1	-50.565
2300.2	-51.038
2300.3	-51.426
2300.4	-51.73
2300.5	-52.01
2300.6	-52.265
2300.7	-52.462
2300.8	-52.642
2300.9	-53.158
2301	-53.872
2301.1	-54.493
2301.2	-55.071
2301.3	-55.616
2301.4	-56.098
2301.5	-56.513
2301.6	-56.867
2301.7	-57.192
2301.8	-57.521
2301.9	-57.813
2302	-58.051
2302.1	-58.272
2302.2	-58.473
2302.3	-58.642
2302.4	-58.788
2302.5	-58.919
2302.6	-59.052
2302.7	-59.191
2302.8	-59.336
2302.9	-59.508
2303	-59.694
2303.1	-59.871
2303.2	-60.025
2303.3	-60.168
2303.4	-60.302
2303.5	-60.422
2303.6	-60.527
2303.7	-60.627
2303.8	-60.722
2303.9	-60.722
2304	-60.656
2304.1	-60.608
2304.2	-60.57
2304.3	-60.539
2304.4	-60.512
2304.5	-60.494
2304.6	-60.476
2304.7	-60.462
2304.8	-60.458
2304.9	-60.438
2305	-60.407
2305.1	-60.387
2305.2	-60.383
2305.3	-60.382
2305.4	-60.382
2305.5	-60.383
2305.6	-60.391
2305.7	-60.411
2305.8	-60.441
2305.9	-60.485
2306	-60.529
2306.1	-60.567
2306.2	-60.602
2306.3	-60.625
2306.4	-60.626
2306.5	-60.61
2306.6	-60.588
2306.7	-60.571
2306.8	-60.569
2306.9	-60.594
2307	-60.631
2307.1	-60.673
2307.2	-60.711
2307.3	-60.717
2307.4	-60.699
2307.5	-60.685
2307.6	-60.695
2307.7	-60.721
2307.8	-60.761
2307.9	-60.801
2308	-60.827
2308.1	-60.841
2308.2	-60.854
2308.3	-60.872
2308.4	-60.895
2308.5	-60.902
2308.6	-60.883
2308.7	-60.895
2308.8	-60.915
2308.9	-60.898
2309	-60.905
2309.1	-60.926
2309.2	-60.915
2309.3	-60.922
2309.4	-60.956
2309.5	-60.968
2309.6	-60.951
2309.7	-60.935
2309.8	-60.95
2309.9	-60.988
2310	-61.014
2310.1	-61.025
2310.2	-61.01
2310.3	-60.982
2310.4	-60.968
2310.5	-60.982
2310.6	-61.013
2310.7	-61.053
2310.8	-61.084
2310.9	-61.102
2311	-61.1
2311.1	-61.092
2311.2	-61.084
2311.3	-61.07
2311.4	-61.047
2311.5	-61.026
2311.6	-61.016
2311.7	-61.004
2311.8	-60.989
2311.9	-60.994
2312	-61.019
2312.1	-61.045
2312.2	-61.073
2312.3	-61.109
2312.4	-61.138
2312.5	-61.162
2312.6	-61.185
2312.7	-61.217
2312.8	-61.249
2312.9	-61.274
2313	-61.295
2313.1	-61.306
2313.2	-61.307
2313.3	-61.307
2313.4	-61.325
2313.5	-61.345
2313.6	-61.348
2313.7	-61.348
2313.8	-61.344
2313.9	-61.327
2314	-61.298
2314.1	-61.271
2314.2	-61.242
2314.3	-61.214
2314.4	-61.196
2314.5	-61.191
2314.6	-61.193
2314.7	-61.204
2314.8	-61.232
2314.9	-61.27
2315	-61.299
2315.1	-61.309
2315.2	-61.294
2315.3	-61.257
2315.4	-61.222
2315.5	-61.208
2315.6	-61.226
2315.7	-61.26
2315.8	-61.284
2315.9	-61.28
2316	-61.254
2316.1	-61.22
2316.2	-61.211
2316.3	-61.23
2316.4	-61.262
2316.5	-61.278
2316.6	-61.278
2316.7	-61.258
2316.8	-61.24
2316.9	-61.254
2317	-61.259
2317.1	-61.244
2317.2	-61.258
2317.3	-61.268
2317.4	-61.254
2317.5	-61.26
2317.6	-61.265
2317.7	-61.246
2317.8	-61.242
2317.9	-61.265
2318	-61.282
2318.1	-61.274
2318.2	-61.25
2318.3	-61.241
2318.4	-61.256
2318.5	-61.286
2318.6	-61.307
2318.7	-61.305
2318.8	-61.294
2318.9	-61.266
2319	-61.23
2319.1	-61.214
2319.2	-61.225
2319.3	-61.251
2319.4	-61.279
2319.5	-61.309
2319.6	-61.332
2319.7	-61.34
2319.8	-61.339
2319.9	-61.329
2320	-61.308
2320.1	-61.281
2320.2	-61.256
2320.3	-61.222
2320.4	-61.181
2320.5	-61.156
2320.6	-61.14
2320.7	-61.121
2320.8	-61.108
2320.9	-61.109
2321	-61.117
2321.1	-61.115
2321.2	-61.113
2321.3	-61.126
2321.4	-61.144
2321.5	-61.155
2321.6	-61.173
2321.7	-61.191
2321.8	-61.199
2321.9	-61.203
2322	-61.193
2322.1	-61.175
2322.2	-61.152
2322.3	-61.132
2322.4	-61.112
2322.5	-61.087
2322.6	-61.058
2322.7	-61.046
2322.8	-61.055
2322.9	-61.068
2323	-61.089
2323.1	-61.121
2323.2	-61.151
2323.3	-61.175
2323.4	-61.189
2323.5	-61.176
2323.6	-61.142
2323.7	-61.113
2323.8	-61.099
2323.9	-61.106
2324	-61.134
2324.1	-61.161
2324.2	-61.178
2324.3	-61.159
2324.4	-61.125
2324.5	-61.106
2324.6	-61.102
2324.7	-61.112
2324.8	-61.123
2324.9	-61.134
2325	-61.131
2325.1	-61.111
2325.2	-61.108
2325.3	-61.128
2325.4	-61.125
2325.5	-61.112
2325.6	-61.125
2325.7	-61.122
2325.8	-61.111
2325.9	-61.132
2326	-61.141
2326.1	-61.118
2326.2	-61.111
2326.3	-61.131
2326.4	-61.144
2326.5	-61.13
2326.6	-61.102
2326.7	-61.09
2326.8	-61.103
2326.9	-61.122
2327	-61.144
2327.1	-61.149
2327.2	-61.134
2327.3	-61.105
2327.4	-61.068
2327.5	-61.039
2327.6	-61.025
2327.7	-61.035
2327.8	-61.056
2327.9	-61.083
2328	-61.11
2328.1	-61.136
2328.2	-61.15
2328.3	-61.153
2328.4	-61.157
2328.5	-61.157
2328.6	-61.146
2328.7	-61.123
2328.8	-61.097
2328.9	-61.072
2329	-61.041
2329.1	-61.008
2329.2	-60.978
2329.3	-60.95
2329.4	-60.928
2329.5	-60.912
2329.6	-60.899
2329.7	-60.876
2329.8	-60.856
2329.9	-60.845
2330	-60.831
2330.1	-60.818
2330.2	-60.801
2330.3	-60.782
2330.4	-60.768
2330.5	-60.758
2330.6	-60.759
2330.7	-60.767
2330.8	-60.785
2330.9	-60.809
2331	-60.841
2331.1	-60.873
2331.2	-60.902
2331.3	-60.937
2331.4	-60.967
2331.5	-60.984
2331.6	-60.977
2331.7	-60.955
2331.8	-60.922
2331.9	-60.893
2332	-60.884
2332.1	-60.901
2332.2	-60.935
2332.3	-60.963
2332.4	-60.985
2332.5	-60.967
2332.6	-60.923
2332.7	-60.904
2332.8	-60.922
2332.9	-60.951
2333	-60.979
2333.1	-61.008
2333.2	-61.03
2333.3	-61.029
2333.4	-61.005
2333.5	-60.976
2333.6	-60.978
2333.7	-60.981
2333.8	-60.965
2333.9	-60.974
2334	-60.984
2334.1	-60.955
2334.2	-60.954
2334.3	-60.976
2334.4	-60.96
2334.5	-60.936
2334.6	-60.945
2334.7	-60.967
2334.8	-60.971
2334.9	-60.947
2335	-60.917
2335.1	-60.908
2335.2	-60.926
2335.3	-60.95
2335.4	-60.97
2335.5	-60.975
2335.6	-60.97
2335.7	-60.944
2335.8	-60.911
2335.9	-60.888
2336	-60.88
2336.1	-60.888
2336.2	-60.902
2336.3	-60.923
2336.4	-60.944
2336.5	-60.969
2336.6	-60.997
2336.7	-61.01
2336.8	-61.012
2336.9	-60.998
2337	-60.98
2337.1	-60.962
2337.2	-60.942
2337.3	-60.916
2337.4	-60.891
2337.5	-60.86
2337.6	-60.834
2337.7	-60.803
2337.8	-60.772
2337.9	-60.751
2338	-60.731
2338.1	-60.709
2338.2	-60.695
2338.3	-60.681
2338.4	-60.66
2338.5	-60.643
2338.6	-60.634
2338.7	-60.62
2338.8	-60.612
2338.9	-60.618
2339	-60.63
2339.1	-60.643
2339.2	-60.666
2339.3	-60.694
2339.4	-60.726
2339.5	-60.764
2339.6	-60.8
2339.7	-60.825
2339.8	-60.842
2339.9	-60.847
2340	-60.824
2340.1	-60.783
2340.2	-60.752
2340.3	-60.741
2340.4	-60.746
2340.5	-60.775
2340.6	-60.813
2340.7	-60.833
2340.8	-60.822
2340.9	-60.788
2341	-60.756
2341.1	-60.755
2341.2	-60.775
2341.3	-60.811
2341.4	-60.845
2341.5	-60.868
2341.6	-60.887
2341.7	-60.89
2341.8	-60.862
2341.9	-60.83
2342	-60.834
2342.1	-60.849
2342.2	-60.837
2342.3	-60.838
2342.4	-60.837
2342.5	-60.813
2342.6	-60.814
2342.7	-60.84
2342.8	-60.834
2342.9	-60.8
2343	-60.79
2343.1	-60.813
2343.2	-60.834
2343.3	-60.836
2343.4	-60.816
2343.5	-60.785
2343.6	-60.771
2343.7	-60.784
2343.8	-60.809
2343.9	-60.835
2344	-60.85
2344.1	-60.851
2344.2	-60.844
2344.3	-60.818
2344.4	-60.781
2344.5	-60.748
2344.6	-60.718
2344.7	-60.704
2344.8	-60.701
2344.9	-60.705
2345	-60.715
2345.1	-60.737
2345.2	-60.768
2345.3	-60.799
2345.4	-60.825
2345.5	-60.848
2345.6	-60.874
2345.7	-60.889
2345.8	-60.901
2345.9	-60.916
2346	-60.93
2346.1	-60.941
2346.2	-60.941
2346.3	-60.938
2346.4	-60.943
2346.5	-60.955
2346.6	-60.96
2346.7	-60.971
2346.8	-60.981
2346.9	-60.991
2347	-61.003
2347.1	-61.013
2347.2	-61.02
2347.3	-61.033
2347.4	-61.043
2347.5	-61.04
2347.6	-61.017
2347.7	-60.98
2347.8	-60.939
2347.9	-60.901
2348	-60.866
2348.1	-60.854
2348.2	-60.86
2348.3	-60.869
2348.4	-60.893
2348.5	-60.915
2348.6	-60.921
2348.7	-60.904
2348.8	-60.871
2348.9	-60.843
2349	-60.823
2349.1	-60.828
2349.2	-60.851
2349.3	-60.866
2349.4	-60.848
2349.5	-60.811
2349.6	-60.787
2349.7	-60.776
2349.8	-60.769
2349.9	-60.749
2350	-60.72
2350.1	-60.722
2350.2	-60.753
2350.3	-60.763
2350.4	-60.752
2350.5	-60.767
2350.6	-60.773
2350.7	-60.76
2350.8	-60.775
2350.9	-60.78
2351	-60.751
2351.1	-60.756
2351.2	-60.777
2351.3	-60.781
2351.4	-60.757
2351.5	-60.733
2351.6	-60.744
2351.7	-60.773
2351.8	-60.793
2351.9	-60.796
2352	-60.778
2352.1	-60.753
2352.2	-60.735
2352.3	-60.728
2352.4	-60.74
2352.5	-60.765
2352.6	-60.791
2352.7	-60.816
2352.8	-60.833
2352.9	-60.833
2353	-60.822
2353.1	-60.797
2353.2	-60.758
2353.3	-60.716
2353.4	-60.685
2353.5	-60.668
2353.6	-60.651
2353.7	-60.642
2353.8	-60.648
2353.9	-60.664
2354	-60.687
2354.1	-60.715
2354.2	-60.741
2354.3	-60.76
2354.4	-60.78
2354.5	-60.802
2354.6	-60.819
2354.7	-60.835
2354.8	-60.848
2354.9	-60.87
2355	-60.89
2355.1	-60.899
2355.2	-60.91
2355.3	-60.92
2355.4	-60.925
2355.5	-60.935
2355.6	-60.945
2355.7	-60.929
2355.8	-60.904
2355.9	-60.872
2356	-60.83
2356.1	-60.791
2356.2	-60.76
2356.3	-60.741
2356.4	-60.734
2356.5	-60.732
2356.6	-60.746
2356.7	-60.772
2356.8	-60.805
2356.9	-60.83
2357	-60.83
2357.1	-60.793
2357.2	-60.746
2357.3	-60.727
2357.4	-60.735
2357.5	-60.754
2357.6	-60.773
2357.7	-60.782
2357.8	-60.76
2357.9	-60.725
2358	-60.691
2358.1	-60.668
2358.2	-60.651
2358.3	-60.627
2358.4	-60.614
2358.5	-60.626
2358.6	-60.64
2358.7	-60.631
2358.8	-60.632
2358.9	-60.658
2359	-60.654
2359.1	-60.649
2359.2	-60.672
2359.3	-60.667
2359.4	-60.645
2359.5	-60.656
2359.6	-60.689
2359.7	-60.7
2359.8	-60.678
2359.9	-60.652
2360	-60.652
2360.1	-60.67
2360.2	-60.696
2360.3	-60.716
2360.4	-60.707
2360.5	-60.677
2360.6	-60.642
2360.7	-60.613
2360.8	-60.602
2360.9	-60.613
2361	-60.642
2361.1	-60.679
2361.2	-60.701
2361.3	-60.717
2361.4	-60.73
2361.5	-60.735
2361.6	-60.734
2361.7	-60.725
2361.8	-60.706
2361.9	-60.676
2362	-60.644
2362.1	-60.615
2362.2	-60.588
2362.3	-60.56
2362.4	-60.538
2362.5	-60.521
2362.6	-60.506
2362.7	-60.495
2362.8	-60.49
2362.9	-60.481
2363	-60.464
2363.1	-60.459
2363.2	-60.449
2363.3	-60.434
2363.4	-60.423
2363.5	-60.418
2363.6	-60.407
2363.7	-60.386
2363.8	-60.362
2363.9	-60.351
2364	-60.348
2364.1	-60.356
2364.2	-60.375
2364.3	-60.403
2364.4	-60.433
2364.5	-60.464
2364.6	-60.496
2364.7	-60.524
2364.8	-60.549
2364.9	-60.565
2365	-60.55
2365.1	-60.518
2365.2	-60.491
2365.3	-60.474
2365.4	-60.484
2365.5	-60.507
2365.6	-60.541
2365.7	-60.558
2365.8	-60.545
2365.9	-60.521
2366	-60.504
2366.1	-60.502
2366.2	-60.521
2366.3	-60.552
2366.4	-60.578
2366.5	-60.606
2366.6	-60.627
2366.7	-60.626
2366.8	-60.595
2366.9	-60.568
2367	-60.581
2367.1	-60.583
2367.2	-60.574
2367.3	-60.582
2367.4	-60.57
2367.5	-60.554
2367.6	-60.569
2367.7	-60.577
2367.8	-60.56
2367.9	-60.542
2368	-60.55
2368.1	-60.566
2368.2	-60.57
2368.3	-60.549
2368.4	-60.522
2368.5	-60.517
2368.6	-60.534
2368.7	-60.561
2368.8	-60.582
2368.9	-60.59
2369	-60.588
2369.1	-60.576
2369.2	-60.551
2369.3	-60.525
2369.4	-60.503
2369.5	-60.49
2369.6	-60.499
2369.7	-60.519
2369.8	-60.54
2369.9	-60.571
2370	-60.6
2370.1	-60.611
2370.2	-60.611
2370.3	-60.61
2370.4	-60.611
2370.5	-60.608
2370.6	-60.603
2370.7	-60.591
2370.8	-60.568
2370.9	-60.542
2371	-60.521
2371.1	-60.504
2371.2	-60.482
2371.3	-60.466
2371.4	-60.442
2371.5	-60.413
2371.6	-60.394
2371.7	-60.383
2371.8	-60.375
2371.9	-60.375
2372	-60.373
2372.1	-60.372
2372.2	-60.376
2372.3	-60.388
2372.4	-60.416
2372.5	-60.449
2372.6	-60.474
2372.7	-60.502
2372.8	-60.531
2372.9	-60.547
2373	-60.553
2373.1	-60.536
2373.2	-60.506
2373.3	-60.477
2373.4	-60.453
2373.5	-60.448
2373.6	-60.46
2373.7	-60.475
2373.8	-60.501
2373.9	-60.522
2374	-60.517
2374.1	-60.483
2374.2	-60.462
2374.3	-60.458
2374.4	-60.473
2374.5	-60.5
2374.6	-60.524
2374.7	-60.53
2374.8	-60.533
2374.9	-60.544
2375	-60.565
2375.1	-60.585
2375.2	-60.563
2375.3	-60.532
2375.4	-60.535
2375.5	-60.532
2375.6	-60.506
2375.7	-60.513
2375.8	-60.529
2375.9	-60.503
2376	-60.498
2376.1	-60.52
2376.2	-60.527
2376.3	-60.498
2376.4	-60.472
2376.5	-60.479
2376.6	-60.5
2376.7	-60.527
2376.8	-60.536
2376.9	-60.512
2377	-60.472
2377.1	-60.446
2377.2	-60.437
2377.3	-60.442
2377.4	-60.469
2377.5	-60.504
2377.6	-60.534
2377.7	-60.555
2377.8	-60.562
2377.9	-60.55
2378	-60.537
2378.1	-60.525
2378.2	-60.499
2378.3	-60.467
2378.4	-60.44
2378.5	-60.413
2378.6	-60.391
2378.7	-60.372
2378.8	-60.356
2378.9	-60.341
2379	-60.334
2379.1	-60.337
2379.2	-60.346
2379.3	-60.351
2379.4	-60.35
2379.5	-60.355
2379.6	-60.361
2379.7	-60.355
2379.8	-60.35
2379.9	-60.35
2380	-60.338
2380.1	-60.316
2380.2	-60.294
2380.3	-60.277
2380.4	-60.259
2380.5	-60.251
2380.6	-60.246
2380.7	-60.252
2380.8	-60.263
2380.9	-60.283
2381	-60.313
2381.1	-60.343
2381.2	-60.372
2381.3	-60.406
2381.4	-60.43
2381.5	-60.43
2381.6	-60.4
2381.7	-60.362
2381.8	-60.341
2381.9	-60.338
2382	-60.351
2382.1	-60.383
2382.2	-60.411
2382.3	-60.416
2382.4	-60.392
2382.5	-60.365
2382.6	-60.361
2382.7	-60.38
2382.8	-60.411
2382.9	-60.428
2383	-60.422
2383.1	-60.408
2383.2	-60.404
2383.3	-60.416
2383.4	-60.432
2383.5	-60.446
2383.6	-60.429
2383.7	-60.43
2383.8	-60.436
2383.9	-60.412
2384	-60.418
2384.1	-60.43
2384.2	-60.414
2384.3	-60.42
2384.4	-60.436
2384.5	-60.426
2384.6	-60.403
2384.7	-60.397
2384.8	-60.425
2384.9	-60.453
2385	-60.447
2385.1	-60.408
2385.2	-60.372
2385.3	-60.354
2385.4	-60.369
2385.5	-60.398
2385.6	-60.434
2385.7	-60.459
2385.8	-60.462
2385.9	-60.45
2386	-60.429
2386.1	-60.4
2386.2	-60.37
2386.3	-60.354
2386.4	-60.344
2386.5	-60.34
2386.6	-60.351
2386.7	-60.371
2386.8	-60.396
2386.9	-60.42
2387	-60.448
2387.1	-60.473
2387.2	-60.488
2387.3	-60.492
2387.4	-60.496
2387.5	-60.497
2387.6	-60.497
2387.7	-60.493
2387.8	-60.482
2387.9	-60.47
2388	-60.458
2388.1	-60.447
2388.2	-60.437
2388.3	-60.434
2388.4	-60.426
2388.5	-60.425
2388.6	-60.424
2388.7	-60.426
2388.8	-60.435
2388.9	-60.452
2389	-60.464
2389.1	-60.481
2389.2	-60.509
2389.3	-60.53
2389.4	-60.548
2389.5	-60.563
2389.6	-60.56
2389.7	-60.531
2389.8	-60.488
2389.9	-60.445
2390	-60.416
2390.1	-60.397
2390.2	-60.401
2390.3	-60.437
2390.4	-60.47
2390.5	-60.486
2390.6	-60.474
2390.7	-60.436
2390.8	-60.403
2390.9	-60.39
2391	-60.41
2391.1	-60.443
2391.2	-60.467
2391.3	-60.476
2391.4	-60.473
2391.5	-60.46
2391.6	-60.457
2391.7	-60.481
2391.8	-60.497
2391.9	-60.485
2392	-60.46
2392.1	-60.465
2392.2	-60.473
2392.3	-60.444
2392.4	-60.446
2392.5	-60.454
2392.6	-60.433
2392.7	-60.436
2392.8	-60.462
2392.9	-60.46
2393	-60.431
2393.1	-60.414
2393.2	-60.424
2393.3	-60.446
2393.4	-60.461
2393.5	-60.451
2393.6	-60.419
2393.7	-60.382
2393.8	-60.361
2393.9	-60.367
2394	-60.389
2394.1	-60.417
2394.2	-60.446
2394.3	-60.459
2394.4	-60.457
2394.5	-60.453
2394.6	-60.437
2394.7	-60.417
2394.8	-60.388
2394.9	-60.345
2395	-60.314
2395.1	-60.296
2395.2	-60.285
2395.3	-60.287
2395.4	-60.3
2395.5	-60.321
2395.6	-60.346
2395.7	-60.365
2395.8	-60.38
2395.9	-60.402
2396	-60.427
2396.1	-60.446
2396.2	-60.463
2396.3	-60.474
2396.4	-60.499
2396.5	-60.516
2396.6	-60.527
2396.7	-60.539
2396.8	-60.545
2396.9	-60.546
2397	-60.548
2397.1	-60.544
2397.2	-60.528
2397.3	-60.498
2397.4	-60.461
2397.5	-60.433
2397.6	-60.404
2397.7	-60.368
2397.8	-60.354
2397.9	-60.346
2398	-60.338
2398.1	-60.35
2398.2	-60.379
2398.3	-60.416
2398.4	-60.44
2398.5	-60.444
2398.6	-60.411
2398.7	-60.371
2398.8	-60.351
2398.9	-60.348
2399	-60.368
2399.1	-60.405
2399.2	-60.424
2399.3	-60.405
2399.4	-60.367
2399.5	-60.346
2399.6	-60.35
2399.7	-60.364
2399.8	-60.376
2399.9	-60.387
2400	-60.366
2400.1	-60.334
2400.2	-60.341
2400.3	-60.363
2400.4	-60.354
2400.5	-60.347
2400.6	-60.365
2400.7	-60.351
2400.8	-60.34
2400.9	-60.354
2401	-60.352
2401.1	-60.332
2401.2	-60.341
2401.3	-60.369
2401.4	-60.366
2401.5	-60.335
2401.6	-60.31
2401.7	-60.324
2401.8	-60.35
2401.9	-60.376
2402	-60.384
2402.1	-60.373
2402.2	-60.341
2402.3	-60.309
2402.4	-60.291
2402.5	-60.298
2402.6	-60.319
2402.7	-60.35
2402.8	-60.383
2402.9	-60.4
2403	-60.406
2403.1	-60.409
2403.2	-60.405
2403.3	-60.387
2403.4	-60.361
2403.5	-60.333
2403.6	-60.292
2403.7	-60.256
2403.8	-60.232
2403.9	-60.214
2404	-60.201
2404.1	-60.191
2404.2	-60.189
2404.3	-60.195
2404.4	-60.213
2404.5	-60.229
2404.6	-60.247
2404.7	-60.261
2404.8	-60.28
2404.9	-60.303
2405	-60.311
2405.1	-60.316
2405.2	-60.321
2405.3	-60.325
2405.4	-60.32
2405.5	-60.307
2405.6	-60.281
2405.7	-60.248
2405.8	-60.214
2405.9	-60.185
2406	-60.165
2406.1	-60.153
2406.2	-60.148
2406.3	-60.165
2406.4	-60.189
2406.5	-60.213
2406.6	-60.246
2406.7	-60.286
2406.8	-60.299
2406.9	-60.287
2407	-60.255
2407.1	-60.221
2407.2	-60.197
2407.3	-60.204
2407.4	-60.242
2407.5	-60.281
2407.6	-60.291
2407.7	-60.269
2407.8	-60.23
2407.9	-60.204
2408	-60.2
2408.1	-60.21
2408.2	-60.216
2408.3	-60.2
2408.4	-60.167
2408.5	-60.161
2408.6	-60.188
2408.7	-60.197
2408.8	-60.179
2408.9	-60.182
2409	-60.188
2409.1	-60.18
2409.2	-60.199
2409.3	-60.211
2409.4	-60.19
2409.5	-60.178
2409.6	-60.197
2409.7	-60.218
2409.8	-60.214
2409.9	-60.183
2410	-60.167
2410.1	-60.183
2410.2	-60.213
2410.3	-60.234
2410.4	-60.244
2410.5	-60.237
2410.6	-60.213
2410.7	-60.182
2410.8	-60.148
2410.9	-60.131
2411	-60.144
2411.1	-60.172
2411.2	-60.203
2411.3	-60.234
2411.4	-60.261
2411.5	-60.279
2411.6	-60.293
2411.7	-60.301
2411.8	-60.296
2411.9	-60.284
2412	-60.268
2412.1	-60.251
2412.2	-60.223
2412.3	-60.187
2412.4	-60.157
2412.5	-60.137
2412.6	-60.108
2412.7	-60.084
2412.8	-60.072
2412.9	-60.06
2413	-60.043
2413.1	-60.024
2413.2	-59.998
2413.3	-59.975
2413.4	-59.966
2413.5	-59.961
2413.6	-59.948
2413.7	-59.928
2413.8	-59.921
2413.9	-59.932
2414	-59.956
2414.1	-59.981
2414.2	-60.014
2414.3	-60.045
2414.4	-60.07
2414.5	-60.098
2414.6	-60.13
2414.7	-60.154
2414.8	-60.17
2414.9	-60.165
2415	-60.137
2415.1	-60.096
2415.2	-60.067
2415.3	-60.069
2415.4	-60.094
2415.5	-60.131
2415.6	-60.165
2415.7	-60.171
2415.8	-60.139
2415.9	-60.102
2416	-60.091
2416.1	-60.106
2416.2	-60.133
2416.3	-60.161
2416.4	-60.184
2416.5	-60.206
2416.6	-60.221
2416.7	-60.227
2416.8	-60.211
2416.9	-60.174
2417	-60.169
2417.1	-60.181
2417.2	-60.165
2417.3	-60.17
2417.4	-60.175
2417.5	-60.149
2417.6	-60.15
2417.7	-60.172
2417.8	-60.173
2417.9	-60.149
2418	-60.138
2418.1	-60.153
2418.2	-60.182
2418.3	-60.192
2418.4	-60.169
2418.5	-60.131
2418.6	-60.105
2418.7	-60.109
2418.8	-60.129
2418.9	-60.156
2419	-60.187
2419.1	-60.212
2419.2	-60.216
2419.3	-60.202
2419.4	-60.172
2419.5	-60.138
2419.6	-60.114
2419.7	-60.091
2419.8	-60.072
2419.9	-60.067
2420	-60.067
2420.1	-60.074
2420.2	-60.091
2420.3	-60.111
2420.4	-60.133
2420.5	-60.159
2420.6	-60.189
2420.7	-60.216
2420.8	-60.234
2420.9	-60.247
2421	-60.269
2421.1	-60.288
2421.2	-60.298
2421.3	-60.313
2421.4	-60.333
2421.5	-60.339
2421.6	-60.344
2421.7	-60.349
2421.8	-60.355
2421.9	-60.364
2422	-60.375
2422.1	-60.382
2422.2	-60.384
2422.3	-60.375
2422.4	-60.357
2422.5	-60.326
2422.6	-60.287
2422.7	-60.247
2422.8	-60.213
2422.9	-60.191
2423	-60.175
2423.1	-60.179
2423.2	-60.199
2423.3	-60.222
2423.4	-60.253
2423.5	-60.274
2423.6	-60.266
2423.7	-60.234
2423.8	-60.199
2423.9	-60.184
2424	-60.192
2424.1	-60.22
2424.2	-60.251
2424.3	-60.249
2424.4	-60.215
2424.5	-60.175
2424.6	-60.164
2424.7	-60.173
2424.8	-60.186
2424.9	-60.183
2425	-60.165
2425.1	-60.141
2425.2	-60.139
2425.3	-60.165
2425.4	-60.166
2425.5	-60.149
2425.6	-60.166
2425.7	-60.177
2425.8	-60.165
2425.9	-60.169
2426	-60.171
2426.1	-60.147
2426.2	-60.13
2426.3	-60.149
2426.4	-60.183
2426.5	-60.19
2426.6	-60.166
2426.7	-60.131
2426.8	-60.11
2426.9	-60.127
2427	-60.156
2427.1	-60.19
2427.2	-60.216
2427.3	-60.216
2427.4	-60.195
2427.5	-60.163
2427.6	-60.121
2427.7	-60.085
2427.8	-60.077
2427.9	-60.081
2428	-60.088
2428.1	-60.101
2428.2	-60.124
2428.3	-60.155
2428.4	-60.182
2428.5	-60.215
2428.6	-60.247
2428.7	-60.264
2428.8	-60.274
2428.9	-60.281
2429	-60.287
2429.1	-60.279
2429.2	-60.277
2429.3	-60.279
2429.4	-60.285
2429.5	-60.284
2429.6	-60.277
2429.7	-60.264
2429.8	-60.263
2429.9	-60.277
2430	-60.289
2430.1	-60.299
2430.2	-60.302
2430.3	-60.305
2430.4	-60.322
2430.5	-60.34
2430.6	-60.363
2430.7	-60.375
2430.8	-60.378
2430.9	-60.369
2431	-60.339
2431.1	-60.29
2431.2	-60.246
2431.3	-60.214
2431.4	-60.201
2431.5	-60.2
2431.6	-60.211
2431.7	-60.229
2431.8	-60.258
2431.9	-60.271
2432	-60.26
2432.1	-60.226
2432.2	-60.187
2432.3	-60.173
2432.4	-60.187
2432.5	-60.215
2432.6	-60.242
2432.7	-60.23
2432.8	-60.195
2432.9	-60.174
2433	-60.165
2433.1	-60.165
2433.2	-60.165
2433.3	-60.154
2433.4	-60.13
2433.5	-60.13
2433.6	-60.151
2433.7	-60.151
2433.8	-60.143
2433.9	-60.16
2434	-60.151
2434.1	-60.13
2434.2	-60.15
2434.3	-60.163
2434.4	-60.141
2434.5	-60.137
2434.6	-60.159
2434.7	-60.172
2434.8	-60.151
2434.9	-60.121
2435	-60.121
2435.1	-60.142
2435.2	-60.167
2435.3	-60.188
2435.4	-60.191
2435.5	-60.167
2435.6	-60.129
2435.7	-60.098
2435.8	-60.079
2435.9	-60.077
2436	-60.091
2436.1	-60.118
2436.2	-60.153
2436.3	-60.174
2436.4	-60.187
2436.5	-60.202
2436.6	-60.208
2436.7	-60.199
2436.8	-60.185
2436.9	-60.161
2437	-60.133
2437.1	-60.099
2437.2	-60.069
2437.3	-60.046
2437.4	-60.022
2437.5	-59.995
2437.6	-59.977
2437.7	-59.966
2437.8	-59.95
2437.9	-59.942
2438	-59.935
2438.1	-59.922
2438.2	-59.908
2438.3	-59.899
2438.4	-59.89
2438.5	-59.886
2438.6	-59.876
2438.7	-59.859
2438.8	-59.838
2438.9	-59.818
2439	-59.806
2439.1	-59.809
2439.2	-59.816
2439.3	-59.835
2439.4	-59.866
2439.5	-59.898
2439.6	-59.931
2439.7	-59.97
2439.8	-60.002
2439.9	-60.023
2440	-60.025
2440.1	-60.004
2440.2	-59.971
2440.3	-59.951
2440.4	-59.945
2440.5	-59.966
2440.6	-59.999
2440.7	-60.025
2440.8	-60.023
2440.9	-59.993
2441	-59.962
2441.1	-59.959
2441.2	-59.978
2441.3	-60.004
2441.4	-60.036
2441.5	-60.06
2441.6	-60.081
2441.7	-60.097
2441.8	-60.081
2441.9	-60.051
2442	-60.045
2442.1	-60.056
2442.2	-60.04
2442.3	-60.044
2442.4	-60.057
2442.5	-60.032
2442.6	-60.033
2442.7	-60.055
2442.8	-60.065
2442.9	-60.043
2443	-60.027
2443.1	-60.04
2443.2	-60.058
2443.3	-60.055
2443.4	-60.034
2443.5	-60.007
2443.6	-59.993
2443.7	-60
2443.8	-60.019
2443.9	-60.041
2444	-60.054
2444.1	-60.062
2444.2	-60.067
2444.3	-60.059
2444.4	-60.03
2444.5	-60.001
2444.6	-59.969
2444.7	-59.943
2444.8	-59.928
2444.9	-59.937
2445	-59.963
2445.1	-59.988
2445.2	-60.015
2445.3	-60.048
2445.4	-60.076
2445.5	-60.096
2445.6	-60.114
2445.7	-60.135
2445.8	-60.151
2445.9	-60.166
2446	-60.174
2446.1	-60.179
2446.2	-60.184
2446.3	-60.185
2446.4	-60.195
2446.5	-60.207
2446.6	-60.218
2446.7	-60.227
2446.8	-60.231
2446.9	-60.241
2447	-60.25
2447.1	-60.258
2447.2	-60.269
2447.3	-60.28
2447.4	-60.283
2447.5	-60.283
2447.6	-60.268
2447.7	-60.236
2447.8	-60.194
2447.9	-60.154
2448	-60.117
2448.1	-60.094
2448.2	-60.099
2448.3	-60.12
2448.4	-60.143
2448.5	-60.171
2448.6	-60.187
2448.7	-60.169
2448.8	-60.131
2448.9	-60.098
2449	-60.091
2449.1	-60.106
2449.2	-60.134
2449.3	-60.155
2449.4	-60.141
2449.5	-60.101
2449.6	-60.069
2449.7	-60.051
2449.8	-60.04
2449.9	-60.03
2450	-60.003
2450.1	-59.989
2450.2	-60.016
2450.3	-60.04
2450.4	-60.028
2450.5	-60.036
2450.6	-60.049
2450.7	-60.034
2450.8	-60.04
2450.9	-60.055
2451	-60.04
2451.1	-60.018
2451.2	-60.033
2451.3	-60.056
2451.4	-60.05
2451.5	-60.028
2451.6	-60.018
2451.7	-60.038
2451.8	-60.067
2451.9	-60.09
2452	-60.094
2452.1	-60.08
2452.2	-60.057
2452.3	-60.029
2452.4	-60.008
2452.5	-60.004
2452.6	-60.017
2452.7	-60.037
2452.8	-60.063
2452.9	-60.091
2453	-60.105
2453.1	-60.117
2453.2	-60.124
2453.3	-60.12
2453.4	-60.103
2453.5	-60.077
2453.6	-60.044
2453.7	-60.015
2453.8	-59.981
2453.9	-59.95
2454	-59.928
2454.1	-59.905
2454.2	-59.882
2454.3	-59.865
2454.4	-59.862
2454.5	-59.855
2454.6	-59.85
2454.7	-59.836
2454.8	-59.829
2454.9	-59.821
2455	-59.815
2455.1	-59.808
2455.2	-59.796
2455.3	-59.779
2455.4	-59.76
2455.5	-59.747
2455.6	-59.728
2455.7	-59.72
2455.8	-59.721
2455.9	-59.729
2456	-59.75
2456.1	-59.777
2456.2	-59.802
2456.3	-59.846
2456.4	-59.888
2456.5	-59.918
2456.6	-59.931
2456.7	-59.912
2456.8	-59.88
2456.9	-59.855
2457	-59.846
2457.1	-59.863
2457.2	-59.897
2457.3	-59.926
2457.4	-59.937
2457.5	-59.92
2457.6	-59.885
2457.7	-59.866
2457.8	-59.881
2457.9	-59.911
2458	-59.942
2458.1	-59.974
2458.2	-60.001
2458.3	-60.017
2458.4	-60.013
2458.5	-59.99
2458.6	-59.963
2458.7	-59.969
2458.8	-59.976
2458.9	-59.95
2459	-59.952
2459.1	-59.954
2459.2	-59.933
2459.3	-59.933
2459.4	-59.952
2459.5	-59.941
2459.6	-59.919
2459.7	-59.923
2459.8	-59.953
2459.9	-59.967
2460	-59.957
2460.1	-59.931
2460.2	-59.901
2460.3	-59.892
2460.4	-59.904
2460.5	-59.933
2460.6	-59.956
2460.7	-59.966
2460.8	-59.964
2460.9	-59.952
2461	-59.934
2461.1	-59.915
2461.2	-59.886
2461.3	-59.853
2461.4	-59.837
2461.5	-59.832
2461.6	-59.843
2461.7	-59.864
2461.8	-59.89
2461.9	-59.922
2462	-59.957
2462.1	-59.979
2462.2	-60.003
2462.3	-60.02
2462.4	-60.035
2462.5	-60.063
2462.6	-60.086
2462.7	-60.096
2462.8	-60.1
2462.9	-60.102
2463	-60.108
2463.1	-60.112
2463.2	-60.119
2463.3	-60.135
2463.4	-60.148
2463.5	-60.154
2463.6	-60.16
2463.7	-60.174
2463.8	-60.188
2463.9	-60.203
2464	-60.219
2464.1	-60.212
2464.2	-60.192
2464.3	-60.156
2464.4	-60.109
2464.5	-60.069
2464.6	-60.04
2464.7	-60.021
2464.8	-60.026
2464.9	-60.035
2465	-60.045
2465.1	-60.075
2465.2	-60.1
2465.3	-60.098
2465.4	-60.077
2465.5	-60.041
2465.6	-60.011
2465.7	-60.003
2465.8	-60.022
2465.9	-60.052
2466	-60.059
2466.1	-60.035
2466.2	-60.007
2466.3	-59.993
2466.4	-59.979
2466.5	-59.964
2466.6	-59.941
2466.7	-59.917
2466.8	-59.932
2466.9	-59.961
2467	-59.972
2467.1	-59.955
2467.2	-59.964
2467.3	-59.975
2467.4	-59.965
2467.5	-59.981
2467.6	-59.992
2467.7	-59.973
2467.8	-59.957
2467.9	-59.973
2468	-59.989
2468.1	-59.986
2468.2	-59.955
2468.3	-59.935
2468.4	-59.943
2468.5	-59.965
2468.6	-59.981
2468.7	-59.987
2468.8	-59.983
2468.9	-59.959
2469	-59.932
2469.1	-59.913
2469.2	-59.916
2469.3	-59.939
2469.4	-59.968
2469.5	-60.001
2469.6	-60.034
2469.7	-60.052
2469.8	-60.063
2469.9	-60.066
2470	-60.062
2470.1	-60.048
2470.2	-60.028
2470.3	-59.999
2470.4	-59.961
2470.5	-59.923
2470.6	-59.892
2470.7	-59.872
2470.8	-59.858
2470.9	-59.837
2471	-59.816
2471.1	-59.794
2471.2	-59.78
2471.3	-59.778
2471.4	-59.78
2471.5	-59.775
2471.6	-59.765
2471.7	-59.751
2471.8	-59.738
2471.9	-59.732
2472	-59.717
2472.1	-59.703
2472.2	-59.687
2472.3	-59.672
2472.4	-59.666
2472.5	-59.679
2472.6	-59.694
2472.7	-59.721
2472.8	-59.755
2472.9	-59.788
2473	-59.821
2473.1	-59.854
2473.2	-59.867
2473.3	-59.863
2473.4	-59.837
2473.5	-59.806
2473.6	-59.792
2473.7	-59.798
2473.8	-59.818
2473.9	-59.85
2474	-59.871
2474.1	-59.87
2474.2	-59.846
2474.3	-59.83
2474.4	-59.831
2474.5	-59.849
2474.6	-59.872
2474.7	-59.899
2474.8	-59.922
2474.9	-59.947
2475	-59.967
2475.1	-59.975
2475.2	-59.946
2475.3	-59.916
2475.4	-59.926
2475.5	-59.929
2475.6	-59.914
2475.7	-59.919
2475.8	-59.918
2475.9	-59.895
2476	-59.893
2476.1	-59.91
2476.2	-59.908
2476.3	-59.874
2476.4	-59.875
2476.5	-59.899
2476.6	-59.913
2476.7	-59.907
2476.8	-59.888
2476.9	-59.857
2477	-59.842
2477.1	-59.85
2477.2	-59.877
2477.3	-59.9
2477.4	-59.911
2477.5	-59.918
2477.6	-59.917
2477.7	-59.901
2477.8	-59.879
2477.9	-59.852
2478	-59.825
2478.1	-59.8
2478.2	-59.801
2478.3	-59.808
2478.4	-59.819
2478.5	-59.845
2478.6	-59.882
2478.7	-59.914
2478.8	-59.939
2478.9	-59.967
2479	-59.987
2479.1	-59.999
2479.2	-60.012
2479.3	-60.031
2479.4	-60.049
2479.5	-60.051
2479.6	-60.049
2479.7	-60.047
2479.8	-60.048
2479.9	-60.054
2480	-60.07
2480.1	-60.086
2480.2	-60.095
2480.3	-60.101
2480.4	-60.109
2480.5	-60.117
2480.6	-60.136
2480.7	-60.154
2480.8	-60.167
2480.9	-60.162
2481	-60.132
2481.1	-60.089
2481.2	-60.046
2481.3	-60.005
2481.4	-59.976
2481.5	-59.971
2481.6	-59.976
2481.7	-59.982
2481.8	-60.003
2481.9	-60.033
2482	-60.055
2482.1	-60.052
2482.2	-60.03
2482.3	-59.996
2482.4	-59.962
2482.5	-59.956
2482.6	-59.974
2482.7	-59.998
2482.8	-60.013
2482.9	-60.007
2483	-59.982
2483.1	-59.948
2483.2	-59.921
2483.3	-59.924
2483.4	-59.952
2483.5	-59.968
2483.6	-59.957
2483.7	-59.955
2483.8	-59.968
2483.9	-59.945
2484	-59.935
2484.1	-59.954
2484.2	-59.949
2484.3	-59.936
2484.4	-59.949
2484.5	-59.963
2484.6	-59.942
2484.7	-59.909
2484.8	-59.91
2484.9	-59.934
2485	-59.96
2485.1	-59.967
2485.2	-59.944
2485.3	-59.908
2485.4	-59.884
2485.5	-59.886
2485.6	-59.911
2485.7	-59.95
2485.8	-59.985
2485.9	-60.004
2486	-60.003
2486.1	-59.98
2486.2	-59.955
2486.3	-59.923
2486.4	-59.886
2486.5	-59.856
2486.6	-59.833
2486.7	-59.824
2486.8	-59.83
2486.9	-59.842
2487	-59.865
2487.1	-59.895
2487.2	-59.924
2487.3	-59.947
2487.4	-59.971
2487.5	-59.984
2487.6	-60.002
2487.7	-60.019
2487.8	-60.037
2487.9	-60.054
2488	-60.073
2488.1	-60.073
2488.2	-60.06
2488.3	-60.035
2488.4	-59.997
2488.5	-59.959
2488.6	-59.923
2488.7	-59.894
2488.8	-59.879
2488.9	-59.888
2489	-59.916
2489.1	-59.96
2489.2	-59.989
2489.3	-59.999
2489.4	-59.976
2489.5	-59.931
2489.6	-59.891
2489.7	-59.882
2489.8	-59.894
2489.9	-59.922
2490	-59.951
2490.1	-59.96
2490.2	-59.945
2490.3	-59.912
2490.4	-59.894
2490.5	-59.901
2490.6	-59.925
2490.7	-59.954
2490.8	-59.958
2490.9	-59.928
2491	-59.897
2491.1	-59.908
2491.2	-59.939
2491.3	-59.962
2491.4	-59.971
2491.5	-59.984
2491.6	-59.994
2491.7	-60.013
2491.8	-60.029
2491.9	-60.015
2492	-59.978
2492.1	-59.969
2492.2	-59.965
2492.3	-59.946
2492.4	-59.958
2492.5	-59.97
2492.6	-59.938
2492.7	-59.927
2492.8	-59.941
2492.9	-59.949
2493	-59.935
2493.1	-59.909
2493.2	-59.901
2493.3	-59.919
2493.4	-59.947
2493.5	-59.96
2493.6	-59.956
2493.7	-59.933
2493.8	-59.895
2493.9	-59.858
2494	-59.831
2494.1	-59.82
2494.2	-59.828
2494.3	-59.841
2494.4	-59.866
2494.5	-59.897
2494.6	-59.917
2494.7	-59.939
2494.8	-59.958
2494.9	-59.968
2495	-59.979
2495.1	-59.985
2495.2	-59.981
2495.3	-59.977
2495.4	-59.974
2495.5	-59.967
2495.6	-59.959
2495.7	-59.95
2495.8	-59.943
2495.9	-59.935
2496	-59.922
2496.1	-59.911
2496.2	-59.908
2496.3	-59.911
2496.4	-59.911
2496.5	-59.918
2496.6	-59.915
2496.7	-59.917
2496.8	-59.926
2496.9	-59.944
2497	-59.96
2497.1	-59.989
2497.2	-60.013
2497.3	-60.032
2497.4	-60.036
2497.5	-60.017
2497.6	-59.982
2497.7	-59.944
2497.8	-59.903
2497.9	-59.891
2498	-59.898
2498.1	-59.901
2498.2	-59.918
2498.3	-59.943
2498.4	-59.965
2498.5	-59.963
2498.6	-59.934
2498.7	-59.9
2498.8	-59.884
2498.9	-59.903
2499	-59.929
2499.1	-59.941
2499.2	-59.917
2499.3	-59.886
2499.4	-59.877
2499.5	-59.885
2499.6	-59.906
2499.7	-59.931
2499.8	-59.958
2499.9	-59.99
2500	-60.01
2500.1	-60.002
2500.2	-59.962
2500.3	-59.955
2500.4	-59.959
2500.5	-59.937
2500.6	-59.944
2500.7	-59.953
2500.8	-59.929
2500.9	-59.935
2501	-59.938
2501.1	-59.9
2501.2	-59.889
2501.3	-59.908
2501.4	-59.915
2501.5	-59.89
2501.6	-59.859
2501.7	-59.866
2501.8	-59.885
2501.9	-59.899
2502	-59.899
2502.1	-59.884
2502.2	-59.861
2502.3	-59.847
2502.4	-59.856
2502.5	-59.872
2502.6	-59.896
2502.7	-59.926
2502.8	-59.948
2502.9	-59.944
2503	-59.923
2503.1	-59.895
2503.2	-59.854
2503.3	-59.813
2503.4	-59.768
2503.5	-59.726
2503.6	-59.698
2503.7	-59.677
2503.8	-59.666
2503.9	-59.709
2504	-59.781
2504.1	-59.86
2504.2	-59.936
2504.3	-60
2504.4	-60.066
2504.5	-60.125
2504.6	-60.179
2504.7	-60.228
2504.8	-60.273
2504.9	-60.361
2505	-60.464
2505.1	-60.558
2505.2	-60.633
2505.3	-60.701
2505.4	-60.762
2505.5	-60.805
2505.6	-60.823
2505.7	-60.837
2505.8	-60.853
2505.9	-60.861
2506	-60.869
2506.1	-60.891
2506.2	-60.923
2506.3	-60.964
2506.4	-61.017
2506.5	-61.075
2506.6	-61.132
2506.7	-61.171
2506.8	-61.191
2506.9	-61.196
2507	-61.188
2507.1	-61.197
2507.2	-61.229
2507.3	-61.284
2507.4	-61.341
2507.5	-61.387
2507.6	-61.396
2507.7	-61.385
2507.8	-61.393
2507.9	-61.426
2508	-61.466
2508.1	-61.502
2508.2	-61.537
2508.3	-61.559
2508.4	-61.565
2508.5	-61.554
2508.6	-61.572
2508.7	-61.611
2508.8	-61.617
2508.9	-61.632
2509	-61.666
2509.1	-61.67
2509.2	-61.683
2509.3	-61.713
2509.4	-61.739
2509.5	-61.732
2509.6	-61.742
2509.7	-61.778
2509.8	-61.799
2509.9	-61.802
2510	-61.778
2510.1	-61.768
2510.2	-61.782
2510.3	-61.817
2510.4	-61.854
2510.5	-61.882
2510.6	-61.893
2510.7	-61.896
2510.8	-61.885
2510.9	-61.871
2511	-61.858
2511.1	-61.853
2511.2	-61.858
2511.3	-61.884
2511.4	-61.924
2511.5	-61.973
2511.6	-62.016
2511.7	-62.056
2511.8	-62.083
2511.9	-62.099
2512	-62.122
2512.1	-62.135
2512.2	-62.145
2512.3	-62.156
2512.4	-62.161
2512.5	-62.161
2512.6	-62.156
2512.7	-62.143
2512.8	-62.137
2512.9	-62.147
2513	-62.15
2513.1	-62.147
2513.2	-62.145
2513.3	-62.142
2513.4	-62.139
2513.5	-62.155
2513.6	-62.174
2513.7	-62.198
2513.8	-62.223
2513.9	-62.248
2514	-62.277
2514.1	-62.304
2514.2	-62.332
2514.3	-62.366
2514.4	-62.391
2514.5	-62.404
2514.6	-62.39
2514.7	-62.354
2514.8	-62.318
2514.9	-62.294
2515	-62.294
2515.1	-62.308
2515.2	-62.341
2515.3	-62.377
2515.4	-62.404
2515.5	-62.398
2515.6	-62.369
2515.7	-62.334
2515.8	-62.326
2515.9	-62.346
2516	-62.391
2516.1	-62.415
2516.2	-62.406
2516.3	-62.375
2516.4	-62.355
2516.5	-62.329
2516.6	-62.307
2516.7	-62.307
2516.8	-62.344
2516.9	-62.371
2517	-62.362
2517.1	-62.377
2517.2	-62.405
2517.3	-62.389
2517.4	-62.391
2517.5	-62.416
2517.6	-62.407
2517.7	-62.408
2517.8	-62.43
2517.9	-62.445
2518	-62.427
2518.1	-62.41
2518.2	-62.43
2518.3	-62.464
2518.4	-62.476
2518.5	-62.465
2518.6	-62.436
2518.7	-62.425
2518.8	-62.436
2518.9	-62.457
2519	-62.488
2519.1	-62.515
2519.2	-62.53
2519.3	-62.537
2519.4	-62.525
2519.5	-62.498
2519.6	-62.472
2519.7	-62.454
2519.8	-62.435
2519.9	-62.424
2520	-62.429
2520.1	-62.451
2520.2	-62.479
2520.3	-62.507
2520.4	-62.537
2520.5	-62.567
2520.6	-62.586
2520.7	-62.595
2520.8	-62.606
2520.9	-62.617
2521	-62.619
2521.1	-62.623
2521.2	-62.616
2521.3	-62.604
2521.4	-62.602
2521.5	-62.606
2521.6	-62.609
2521.7	-62.608
2521.8	-62.608
2521.9	-62.615
2522	-62.624
2522.1	-62.626
2522.2	-62.633
2522.3	-62.645
2522.4	-62.658
2522.5	-62.692
2522.6	-62.721
2522.7	-62.738
2522.8	-62.756
2522.9	-62.756
2523	-62.74
2523.1	-62.714
2523.2	-62.668
2523.3	-62.63
2523.4	-62.612
2523.5	-62.602
2523.6	-62.612
2523.7	-62.64
2523.8	-62.664
2523.9	-62.685
2524	-62.683
2524.1	-62.645
2524.2	-62.61
2524.3	-62.603
2524.4	-62.621
2524.5	-62.646
2524.6	-62.677
2524.7	-62.692
2524.8	-62.703
2524.9	-62.712
2525	-62.727
2525.1	-62.741
2525.2	-62.733
2525.3	-62.703
2525.4	-62.705
2525.5	-62.716
2525.6	-62.689
2525.7	-62.691
2525.8	-62.702
2525.9	-62.681
2526	-62.684
2526.1	-62.7
2526.2	-62.697
2526.3	-62.664
2526.4	-62.648
2526.5	-62.671
2526.6	-62.692
2526.7	-62.689
2526.8	-62.665
2526.9	-62.633
2527	-62.617
2527.1	-62.619
2527.2	-62.639
2527.3	-62.658
2527.4	-62.677
2527.5	-62.678
2527.6	-62.668
2527.7	-62.642
2527.8	-62.592
2527.9	-62.559
2528	-62.544
2528.1	-62.542
2528.2	-62.547
2528.3	-62.563
2528.4	-62.591
2528.5	-62.624
2528.6	-62.652
2528.7	-62.682
2528.8	-62.698
2528.9	-62.71
2529	-62.722
2529.1	-62.733
2529.2	-62.735
2529.3	-62.732
2529.4	-62.716
2529.5	-62.708
2529.6	-62.709
2529.7	-62.698
2529.8	-62.689
2529.9	-62.682
2530	-62.669
2530.1	-62.661
2530.2	-62.658
2530.3	-62.656
2530.4	-62.667
2530.5	-62.687
2530.6	-62.701
2530.7	-62.713
2530.8	-62.728
2530.9	-62.743
2531	-62.759
2531.1	-62.768
2531.2	-62.762
2531.3	-62.737
2531.4	-62.697
2531.5	-62.654
2531.6	-62.618
2531.7	-62.607
2531.8	-62.612
2531.9	-62.636
2532	-62.659
2532.1	-62.683
2532.2	-62.679
2532.3	-62.65
2532.4	-62.614
2532.5	-62.599
2532.6	-62.603
2532.7	-62.625
2532.8	-62.648
2532.9	-62.644
2533	-62.619
2533.1	-62.592
2533.2	-62.572
2533.3	-62.58
2533.4	-62.602
2533.5	-62.616
2533.6	-62.592
2533.7	-62.572
2533.8	-62.58
2533.9	-62.575
2534	-62.572
2534.1	-62.586
2534.2	-62.577
2534.3	-62.548
2534.4	-62.549
2534.5	-62.561
2534.6	-62.557
2534.7	-62.536
2534.8	-62.531
2534.9	-62.551
2535	-62.57
2535.1	-62.574
2535.2	-62.56
2535.3	-62.53
2535.4	-62.511
2535.5	-62.503
2535.6	-62.517
2535.7	-62.544
2535.8	-62.573
2535.9	-62.591
2536	-62.6
2536.1	-62.606
2536.2	-62.596
2536.3	-62.575
2536.4	-62.539
2536.5	-62.496
2536.6	-62.463
2536.7	-62.443
2536.8	-62.423
2536.9	-62.41
2537	-62.405
2537.1	-62.408
2537.2	-62.423
2537.3	-62.442
2537.4	-62.466
2537.5	-62.492
2537.6	-62.504
2537.7	-62.524
2537.8	-62.541
2537.9	-62.554
2538	-62.565
2538.1	-62.58
2538.2	-62.599
2538.3	-62.604
2538.4	-62.608
2538.5	-62.606
2538.6	-62.611
2538.7	-62.606
2538.8	-62.605
2538.9	-62.593
2539	-62.572
2539.1	-62.542
2539.2	-62.502
2539.3	-62.463
2539.4	-62.425
2539.5	-62.401
2539.6	-62.393
2539.7	-62.397
2539.8	-62.416
2539.9	-62.448
2540	-62.469
2540.1	-62.489
2540.2	-62.482
2540.3	-62.455
2540.4	-62.414
2540.5	-62.394
2540.6	-62.397
2540.7	-62.417
2540.8	-62.444
2540.9	-62.458
2541	-62.439
2541.1	-62.398
2541.2	-62.37
2541.3	-62.378
2541.4	-62.401
2541.5	-62.418
2541.6	-62.422
2541.7	-62.408
2541.8	-62.375
2541.9	-62.356
2542	-62.372
2542.1	-62.387
2542.2	-62.384
2542.3	-62.39
2542.4	-62.374
2542.5	-62.353
2542.6	-62.371
2542.7	-62.374
2542.8	-62.355
2542.9	-62.351
2543	-62.373
2543.1	-62.378
2543.2	-62.367
2543.3	-62.334
2543.4	-62.317
2543.5	-62.329
2543.6	-62.358
2543.7	-62.375
2543.8	-62.375
2543.9	-62.36
2544	-62.332
2544.1	-62.298
2544.2	-62.276
2544.3	-62.273
2544.4	-62.279
2544.5	-62.288
2544.6	-62.306
2544.7	-62.324
2544.8	-62.344
2544.9	-62.359
2545	-62.367
2545.1	-62.36
2545.2	-62.344
2545.3	-62.322
2545.4	-62.299
2545.5	-62.271
2545.6	-62.24
2545.7	-62.215
2545.8	-62.183
2545.9	-62.156
2546	-62.137
2546.1	-62.12
2546.2	-62.11
2546.3	-62.087
2546.4	-62.075
2546.5	-62.069
2546.6	-62.054
2546.7	-62.024
2546.8	-62.006
2546.9	-62.001
2547	-61.991
2547.1	-61.979
2547.2	-61.967
2547.3	-61.95
2547.4	-61.94
2547.5	-61.948
2547.6	-61.966
2547.7	-61.992
2547.8	-62.021
2547.9	-62.058
2548	-62.092
2548.1	-62.117
2548.2	-62.139
2548.3	-62.155
2548.4	-62.138
2548.5	-62.108
2548.6	-62.068
2548.7	-62.049
2548.8	-62.051
2548.9	-62.071
2549	-62.099
2549.1	-62.123
2549.2	-62.109
2549.3	-62.077
2549.4	-62.049
2549.5	-62.047
2549.6	-62.062
2549.7	-62.092
2549.8	-62.117
2549.9	-62.134
2550	-62.137
2550.1	-62.118
2550.2	-62.092
2550.3	-62.097
2550.4	-62.11
2550.5	-62.087
2550.6	-62.089
2550.7	-62.1
2550.8	-62.079
2550.9	-62.071
2551	-62.084
2551.1	-62.073
2551.2	-62.042
2551.3	-62.048
2551.4	-62.07
2551.5	-62.079
2551.6	-62.06
2551.7	-62.022
2551.8	-61.995
2551.9	-62.005
2552	-62.038
2552.1	-62.069
2552.2	-62.084
2552.3	-62.078
2552.4	-62.048
2552.5	-62.008
2552.6	-61.974
2552.7	-61.949
2552.8	-61.938
2552.9	-61.95
2553	-61.976
2553.1	-62.006
2553.2	-62.02
2553.3	-62.034
2553.4	-62.051
2553.5	-62.059
2553.6	-62.06
2553.7	-62.061
2553.8	-62.048
2553.9	-62.03
2554	-62.011
2554.1	-61.994
2554.2	-61.977
2554.3	-61.947
2554.4	-61.916
2554.5	-61.893
2554.6	-61.861
2554.7	-61.828
2554.8	-61.801
2554.9	-61.783
2555	-61.77
2555.1	-61.763
2555.2	-61.749
2555.3	-61.731
2555.4	-61.725
2555.5	-61.733
2555.6	-61.748
2555.7	-61.766
2555.8	-61.786
2555.9	-61.815
2556	-61.834
2556.1	-61.863
2556.2	-61.89
2556.3	-61.918
2556.4	-61.931
2556.5	-61.929
2556.6	-61.897
2556.7	-61.852
2556.8	-61.822
2556.9	-61.81
2557	-61.823
2557.1	-61.847
2557.2	-61.888
2557.3	-61.905
2557.4	-61.882
2557.5	-61.84
2557.6	-61.819
2557.7	-61.822
2557.8	-61.848
2557.9	-61.881
2558	-61.906
2558.1	-61.915
2558.2	-61.919
2558.3	-61.938
2558.4	-61.955
2558.5	-61.954
2558.6	-61.92
2558.7	-61.908
2558.8	-61.917
2558.9	-61.896
2559	-61.887
2559.1	-61.887
2559.2	-61.873
2559.3	-61.869
2559.4	-61.884
2559.5	-61.882
2559.6	-61.846
2559.7	-61.828
2559.8	-61.844
2559.9	-61.865
2560	-61.873
2560.1	-61.853
2560.2	-61.82
2560.3	-61.8
2560.4	-61.804
2560.5	-61.824
2560.6	-61.849
2560.7	-61.86
2560.8	-61.859
2560.9	-61.856
2561	-61.845
2561.1	-61.818
2561.2	-61.79
2561.3	-61.761
2561.4	-61.737
2561.5	-61.725
2561.6	-61.742
2561.7	-61.767
2561.8	-61.789
2561.9	-61.817
2562	-61.853
2562.1	-61.872
2562.2	-61.888
2562.3	-61.899
2562.4	-61.907
2562.5	-61.913
2562.6	-61.921
2562.7	-61.924
2562.8	-61.917
2562.9	-61.906
2563	-61.897
2563.1	-61.894
2563.2	-61.891
2563.3	-61.899
2563.4	-61.901
2563.5	-61.903
2563.6	-61.904
2563.7	-61.904
2563.8	-61.915
2563.9	-61.923
2564	-61.942
2564.1	-61.962
2564.2	-61.975
2564.3	-61.986
2564.4	-61.988
2564.5	-61.975
2564.6	-61.947
2564.7	-61.91
2564.8	-61.867
2564.9	-61.827
2565	-61.81
2565.1	-61.813
2565.2	-61.83
2565.3	-61.857
2565.4	-61.883
2565.5	-61.884
2565.6	-61.855
2565.7	-61.814
2565.8	-61.788
2565.9	-61.799
2566	-61.82
2566.1	-61.848
2566.2	-61.852
2566.3	-61.822
2566.4	-61.783
2566.5	-61.752
2566.6	-61.738
2566.7	-61.748
2566.8	-61.777
2566.9	-61.781
2567	-61.751
2567.1	-61.753
2567.2	-61.769
2567.3	-61.755
2567.4	-61.755
2567.5	-61.771
2567.6	-61.753
2567.7	-61.739
2567.8	-61.756
2567.9	-61.764
2568	-61.737
2568.1	-61.702
2568.2	-61.717
2568.3	-61.735
2568.4	-61.748
2568.5	-61.746
2568.6	-61.723
2568.7	-61.696
2568.8	-61.679
2568.9	-61.685
2569	-61.708
2569.1	-61.729
2569.2	-61.752
2569.3	-61.767
2569.4	-61.777
2569.5	-61.771
2569.6	-61.75
2569.7	-61.723
2569.8	-61.686
2569.9	-61.656
2570	-61.634
2570.1	-61.626
2570.2	-61.614
2570.3	-61.619
2570.4	-61.627
2570.5	-61.638
2570.6	-61.655
2570.7	-61.674
2570.8	-61.705
2570.9	-61.726
2571	-61.744
2571.1	-61.762
2571.2	-61.773
2571.3	-61.777
2571.4	-61.794
2571.5	-61.817
2571.6	-61.835
2571.7	-61.846
2571.8	-61.855
2571.9	-61.862
2572	-61.865
2572.1	-61.87
2572.2	-61.874
2572.3	-61.875
2572.4	-61.874
2572.5	-61.854
2572.6	-61.816
2572.7	-61.763
2572.8	-61.712
2572.9	-61.677
2573	-61.656
2573.1	-61.645
2573.2	-61.662
2573.3	-61.689
2573.4	-61.703
2573.5	-61.721
2573.6	-61.735
2573.7	-61.72
2573.8	-61.68
2573.9	-61.647
2574	-61.636
2574.1	-61.643
2574.2	-61.665
2574.3	-61.691
2574.4	-61.691
2574.5	-61.656
2574.6	-61.618
2574.7	-61.592
2574.8	-61.589
2574.9	-61.583
2575	-61.565
2575.1	-61.543
2575.2	-61.549
2575.3	-61.576
2575.4	-61.576
2575.5	-61.564
2575.6	-61.579
2575.7	-61.58
2575.8	-61.574
2575.9	-61.596
2576	-61.605
2576.1	-61.573
2576.2	-61.569
2576.3	-61.586
2576.4	-61.597
2576.5	-61.581
2576.6	-61.553
2576.7	-61.547
2576.8	-61.563
2576.9	-61.584
2577	-61.598
2577.1	-61.595
2577.2	-61.575
2577.3	-61.545
2577.4	-61.507
2577.5	-61.48
2577.6	-61.479
2577.7	-61.487
2577.8	-61.505
2577.9	-61.532
2578	-61.558
2578.1	-61.581
2578.2	-61.593
2578.3	-61.599
2578.4	-61.593
2578.5	-61.579
2578.6	-61.564
2578.7	-61.549
2578.8	-61.524
2578.9	-61.491
2579	-61.461
2579.1	-61.434
2579.2	-61.406
2579.3	-61.381
2579.4	-61.363
2579.5	-61.348
2579.6	-61.336
2579.7	-61.321
2579.8	-61.297
2579.9	-61.277
2580	-61.266
2580.1	-61.258
2580.2	-61.248
2580.3	-61.234
2580.4	-61.226
2580.5	-61.226
2580.6	-61.233
2580.7	-61.252
2580.8	-61.276
2580.9	-61.306
2581	-61.335
2581.1	-61.368
2581.2	-61.4
2581.3	-61.427
2581.4	-61.448
2581.5	-61.447
2581.6	-61.417
2581.7	-61.369
2581.8	-61.337
2581.9	-61.326
2582	-61.342
2582.1	-61.372
2582.2	-61.408
2582.3	-61.421
2582.4	-61.406
2582.5	-61.368
2582.6	-61.345
2582.7	-61.342
2582.8	-61.37
2582.9	-61.393
2583	-61.403
2583.1	-61.401
2583.2	-61.404
2583.3	-61.419
2583.4	-61.436
2583.5	-61.44
2583.6	-61.409
2583.7	-61.398
2583.8	-61.402
2583.9	-61.384
2584	-61.383
2584.1	-61.401
2584.2	-61.386
2584.3	-61.374
2584.4	-61.392
2584.5	-61.39
2584.6	-61.362
2584.7	-61.342
2584.8	-61.363
2584.9	-61.385
2585	-61.387
2585.1	-61.376
2585.2	-61.34
2585.3	-61.31
2585.4	-61.311
2585.5	-61.338
2585.6	-61.369
2585.7	-61.4
2585.8	-61.414
2585.9	-61.407
2586	-61.382
2586.1	-61.345
2586.2	-61.306
2586.3	-61.278
2586.4	-61.267
2586.5	-61.275
2586.6	-61.287
2586.7	-61.305
2586.8	-61.325
2586.9	-61.346
2587	-61.373
2587.1	-61.391
2587.2	-61.4
2587.3	-61.412
2587.4	-61.418
2587.5	-61.428
2587.6	-61.431
2587.7	-61.428
2587.8	-61.421
2587.9	-61.421
2588	-61.416
2588.1	-61.407
2588.2	-61.394
2588.3	-61.388
2588.4	-61.389
2588.5	-61.397
2588.6	-61.405
2588.7	-61.416
2588.8	-61.427
2588.9	-61.442
2589	-61.455
2589.1	-61.472
2589.2	-61.477
2589.3	-61.483
2589.4	-61.482
2589.5	-61.483
2589.6	-61.472
2589.7	-61.438
2589.8	-61.396
2589.9	-61.354
2590	-61.323
2590.1	-61.323
2590.2	-61.335
2590.3	-61.362
2590.4	-61.391
2590.5	-61.411
2590.6	-61.399
2590.7	-61.365
2590.8	-61.323
2590.9	-61.304
2591	-61.322
2591.1	-61.355
2591.2	-61.381
2591.3	-61.377
2591.4	-61.352
2591.5	-61.319
2591.6	-61.304
2591.7	-61.317
2591.8	-61.344
2591.9	-61.36
2592	-61.334
2592.1	-61.326
2592.2	-61.346
2592.3	-61.325
2592.4	-61.318
2592.5	-61.329
2592.6	-61.309
2592.7	-61.307
2592.8	-61.331
2592.9	-61.336
2593	-61.303
2593.1	-61.289
2593.2	-61.296
2593.3	-61.322
2593.4	-61.336
2593.5	-61.324
2593.6	-61.289
2593.7	-61.254
2593.8	-61.249
2593.9	-61.271
2594	-61.296
2594.1	-61.312
2594.2	-61.318
2594.3	-61.311
2594.4	-61.277
2594.5	-61.237
2594.6	-61.205
2594.7	-61.181
2594.8	-61.166
2594.9	-61.178
2595	-61.201
2595.1	-61.227
2595.2	-61.248
2595.3	-61.277
2595.4	-61.311
2595.5	-61.324
2595.6	-61.337
2595.7	-61.351
2595.8	-61.357
2595.9	-61.343
2596	-61.337
2596.1	-61.333
2596.2	-61.327
2596.3	-61.32
2596.4	-61.311
2596.5	-61.302
2596.6	-61.283
2596.7	-61.269
2596.8	-61.263
2596.9	-61.266
2597	-61.265
2597.1	-61.267
2597.2	-61.279
2597.3	-61.292
2597.4	-61.301
2597.5	-61.321
2597.6	-61.342
2597.7	-61.362
2597.8	-61.385
2597.9	-61.395
2598	-61.4
2598.1	-61.377
2598.2	-61.334
2598.3	-61.29
2598.4	-61.256
2598.5	-61.241
2598.6	-61.244
2598.7	-61.261
2598.8	-61.28
2598.9	-61.305
2599	-61.307
2599.1	-61.285
2599.2	-61.245
2599.3	-61.229
2599.4	-61.233
2599.5	-61.253
2599.6	-61.27
2599.7	-61.289
2599.8	-61.304
2599.9	-61.314
2600	-61.325
2600.1	-61.328
2600.2	-61.305
2600.3	-61.278
2600.4	-61.297
2600.5	-61.299
2600.6	-61.271
2600.7	-61.266
2600.8	-61.264
2600.9	-61.248
2601	-61.259
2601.1	-61.266
2601.2	-61.24
2601.3	-61.223
2601.4	-61.228
2601.5	-61.245
2601.6	-61.24
2601.7	-61.213
2601.8	-61.185
2601.9	-61.185
2602	-61.209
2602.1	-61.23
2602.2	-61.25
2602.3	-61.243
2602.4	-61.224
2602.5	-61.191
2602.6	-61.166
2602.7	-61.143
2602.8	-61.143
2602.9	-61.159
2603	-61.188
2603.1	-61.216
2603.2	-61.231
2603.3	-61.239
2603.4	-61.25
2603.5	-61.247
2603.6	-61.237
2603.7	-61.222
2603.8	-61.199
2603.9	-61.161
2604	-61.122
2604.1	-61.091
2604.2	-61.067
2604.3	-61.04
2604.4	-61.02
2604.5	-61.008
2604.6	-60.997
2604.7	-60.993
2604.8	-60.991
2604.9	-60.989
2605	-60.981
2605.1	-60.97
2605.2	-60.96
2605.3	-60.944
2605.4	-60.932
2605.5	-60.921
2605.6	-60.912
2605.7	-60.891
2605.8	-60.867
2605.9	-60.854
2606	-60.857
2606.1	-60.858
2606.2	-60.869
2606.3	-60.893
2606.4	-60.917
2606.5	-60.956
2606.6	-60.987
2606.7	-61.013
2606.8	-61.033
2606.9	-61.037
2607	-61.003
2607.1	-60.967
2607.2	-60.946
2607.3	-60.944
2607.4	-60.964
2607.5	-60.999
2607.6	-61.022
2607.7	-61.024
2607.8	-60.997
2607.9	-60.964
2608	-60.946
2608.1	-60.942
2608.2	-60.941
2608.3	-60.937
2608.4	-60.911
2608.5	-60.892
2608.6	-60.918
2608.7	-60.943
2608.8	-60.927
2608.9	-60.934
2609	-60.949
2609.1	-60.933
2609.2	-60.948
2609.3	-60.968
2609.4	-60.959
2609.5	-60.929
2609.6	-60.93
2609.7	-60.955
2609.8	-60.959
2609.9	-60.935
2610	-60.912
2610.1	-60.908
2610.2	-60.929
2610.3	-60.955
2610.4	-60.971
2610.5	-60.976
2610.6	-60.964
2610.7	-60.937
2610.8	-60.909
2610.9	-60.878
2611	-60.856
2611.1	-60.865
2611.2	-60.881
2611.3	-60.904
2611.4	-60.934
2611.5	-60.971
2611.6	-60.996
2611.7	-61.011
2611.8	-61.022
2611.9	-61.026
2612	-61.025
2612.1	-61.02
2612.2	-61.01
2612.3	-60.993
2612.4	-60.969
2612.5	-60.95
2612.6	-60.929
2612.7	-60.905
2612.8	-60.882
2612.9	-60.859
2613	-60.836
2613.1	-60.816
2613.2	-60.788
2613.3	-60.771
2613.4	-60.759
2613.5	-60.754
2613.6	-60.754
2613.7	-60.76
2613.8	-60.767
2613.9	-60.769
2614	-60.786
2614.1	-60.813
2614.2	-60.854
2614.3	-60.892
2614.4	-60.939
2614.5	-60.968
2614.6	-60.978
2614.7	-60.977
2614.8	-60.956
2614.9	-60.918
2615	-60.883
2615.1	-60.867
2615.2	-60.862
2615.3	-60.868
2615.4	-60.887
2615.5	-60.914
2615.6	-60.926
2615.7	-60.911
2615.8	-60.887
2615.9	-60.863
2616	-60.859
2616.1	-60.875
2616.2	-60.903
2616.3	-60.909
2616.4	-60.895
2616.5	-60.881
2616.6	-60.876
2616.7	-60.891
2616.8	-60.915
2616.9	-60.913
2617	-60.883
2617.1	-60.881
2617.2	-60.893
2617.3	-60.875
2617.4	-60.888
2617.5	-60.898
2617.6	-60.871
2617.7	-60.867
2617.8	-60.89
2617.9	-60.898
2618	-60.872
2618.1	-60.852
2618.2	-60.857
2618.3	-60.882
2618.4	-60.9
2618.5	-60.894
2618.6	-60.867
2618.7	-60.839
2618.8	-60.818
2618.9	-60.821
2619	-60.842
2619.1	-60.876
2619.2	-60.914
2619.3	-60.936
2619.4	-60.943
2619.5	-60.942
2619.6	-60.925
2619.7	-60.894
2619.8	-60.854
2619.9	-60.82
2620	-60.797
2620.1	-60.777
2620.2	-60.766
2620.3	-60.759
2620.4	-60.767
2620.5	-60.786
2620.6	-60.815
2620.7	-60.83
2620.8	-60.851
2620.9	-60.875
2621	-60.899
2621.1	-60.927
2621.2	-60.945
2621.3	-60.954
2621.4	-60.969
2621.5	-60.995
2621.6	-61.005
2621.7	-61.014
2621.8	-61.022
2621.9	-61.026
2622	-61.037
2622.1	-61.041
2622.2	-61.034
2622.3	-61.015
2622.4	-60.988
2622.5	-60.948
2622.6	-60.907
2622.7	-60.861
2622.8	-60.828
2622.9	-60.818
2623	-60.829
2623.1	-60.847
2623.2	-60.876
2623.3	-60.914
2623.4	-60.935
2623.5	-60.937
2623.6	-60.919
2623.7	-60.884
2623.8	-60.855
2623.9	-60.85
2624	-60.865
2624.1	-60.889
2624.2	-60.903
2624.3	-60.899
2624.4	-60.868
2624.5	-60.836
2624.6	-60.826
2624.7	-60.835
2624.8	-60.854
2624.9	-60.874
2625	-60.884
2625.1	-60.876
2625.2	-60.847
2625.3	-60.842
2625.4	-60.864
2625.5	-60.856
2625.6	-60.853
2625.7	-60.866
2625.8	-60.852
2625.9	-60.84
2626	-60.856
2626.1	-60.859
2626.2	-60.831
2626.3	-60.823
2626.4	-60.847
2626.5	-60.865
2626.6	-60.871
2626.7	-60.847
2626.8	-60.809
2626.9	-60.797
2627	-60.811
2627.1	-60.843
2627.2	-60.867
2627.3	-60.881
2627.4	-60.882
2627.5	-60.863
2627.6	-60.823
2627.7	-60.785
2627.8	-60.751
2627.9	-60.727
2628	-60.729
2628.1	-60.749
2628.2	-60.767
2628.3	-60.788
2628.4	-60.811
2628.5	-60.839
2628.6	-60.865
2628.7	-60.893
2628.8	-60.913
2628.9	-60.924
2629	-60.927
2629.1	-60.932
2629.2	-60.934
2629.3	-60.929
2629.4	-60.929
2629.5	-60.934
2629.6	-60.931
2629.7	-60.919
2629.8	-60.912
2629.9	-60.908
2630	-60.905
2630.1	-60.91
2630.2	-60.915
2630.3	-60.927
2630.4	-60.945
2630.5	-60.96
2630.6	-60.979
2630.7	-60.983
2630.8	-60.998
2630.9	-61.01
2631	-61.014
2631.1	-61.003
2631.2	-60.978
2631.3	-60.934
2631.4	-60.902
2631.5	-60.87
2631.6	-60.85
2631.7	-60.863
2631.8	-60.886
2631.9	-60.909
2632	-60.928
2632.1	-60.926
2632.2	-60.889
2632.3	-60.862
2632.4	-60.841
2632.5	-60.847
2632.6	-60.868
2632.7	-60.893
2632.8	-60.891
2632.9	-60.848
2633	-60.804
2633.1	-60.779
2633.2	-60.77
2633.3	-60.738
2633.4	-60.717
2633.5	-60.724
2633.6	-60.754
2633.7	-60.764
2633.8	-60.753
2633.9	-60.771
2634	-60.774
2634.1	-60.75
2634.2	-60.764
2634.3	-60.785
2634.4	-60.757
2634.5	-60.748
2634.6	-60.778
2634.7	-60.79
2634.8	-60.772
2634.9	-60.744
2635	-60.736
2635.1	-60.755
2635.2	-60.786
2635.3	-60.805
2635.4	-60.802
2635.5	-60.78
2635.6	-60.746
2635.7	-60.722
2635.8	-60.713
2635.9	-60.729
2636	-60.757
2636.1	-60.79
2636.2	-60.82
2636.3	-60.832
2636.4	-60.839
2636.5	-60.84
2636.6	-60.825
2636.7	-60.801
2636.8	-60.771
2636.9	-60.736
2637	-60.701
2637.1	-60.674
2637.2	-60.647
2637.3	-60.628
2637.4	-60.609
2637.5	-60.6
2637.6	-60.601
2637.7	-60.597
2637.8	-60.595
2637.9	-60.599
2638	-60.613
2638.1	-60.624
2638.2	-60.644
2638.3	-60.652
2638.4	-60.639
2638.5	-60.636
2638.6	-60.627
2638.7	-60.611
2638.8	-60.595
2638.9	-60.574
2639	-60.548
2639.1	-60.524
2639.2	-60.501
2639.3	-60.497
2639.4	-60.505
2639.5	-60.52
2639.6	-60.543
2639.7	-60.578
2639.8	-60.617
2639.9	-60.647
2640	-60.666
2640.1	-60.663
2640.2	-60.643
2640.3	-60.618
2640.4	-60.593
2640.5	-60.594
2640.6	-60.612
2640.7	-60.637
2640.8	-60.659
2640.9	-60.659
2641	-60.62
2641.1	-60.595
2641.2	-60.598
2641.3	-60.619
2641.4	-60.647
2641.5	-60.675
2641.6	-60.707
2641.7	-60.726
2641.8	-60.723
2641.9	-60.689
2642	-60.665
2642.1	-60.683
2642.2	-60.686
2642.3	-60.677
2642.4	-60.686
2642.5	-60.682
2642.6	-60.663
2642.7	-60.673
2642.8	-60.675
2642.9	-60.651
2643	-60.63
2643.1	-60.645
2643.2	-60.672
2643.3	-60.683
2643.4	-60.658
2643.5	-60.634
2643.6	-60.613
2643.7	-60.619
2643.8	-60.638
2643.9	-60.66
2644	-60.678
2644.1	-60.686
2644.2	-60.681
2644.3	-60.665
2644.4	-60.643
2644.5	-60.603
2644.6	-60.57
2644.7	-60.557
2644.8	-60.546
2644.9	-60.544
2645	-60.558
2645.1	-60.588
2645.2	-60.619
2645.3	-60.653
2645.4	-60.684
2645.5	-60.704
2645.6	-60.711
2645.7	-60.719
2645.8	-60.738
2645.9	-60.752
2646	-60.755
2646.1	-60.76
2646.2	-60.757
2646.3	-60.754
2646.4	-60.752
2646.5	-60.761
2646.6	-60.765
2646.7	-60.773
2646.8	-60.782
2646.9	-60.792
2647	-60.8
2647.1	-60.806
2647.2	-60.82
2647.3	-60.834
2647.4	-60.848
2647.5	-60.864
2647.6	-60.874
2647.7	-60.875
2647.8	-60.844
2647.9	-60.803
2648	-60.761
2648.1	-60.724
2648.2	-60.706
2648.3	-60.701
2648.4	-60.717
2648.5	-60.739
2648.6	-60.755
2648.7	-60.769
2648.8	-60.75
2648.9	-60.712
2649	-60.688
2649.1	-60.681
2649.2	-60.696
2649.3	-60.723
2649.4	-60.736
2649.5	-60.717
2649.6	-60.677
2649.7	-60.644
2649.8	-60.634
2649.9	-60.618
2650	-60.597
2650.1	-60.584
2650.2	-60.6
2650.3	-60.621
2650.4	-60.606
2650.5	-60.606
2650.6	-60.627
2650.7	-60.62
2650.8	-60.608
2650.9	-60.634
2651	-60.633
2651.1	-60.602
2651.2	-60.616
2651.3	-60.638
2651.4	-60.637
2651.5	-60.612
2651.6	-60.59
2651.7	-60.587
2651.8	-60.609
2651.9	-60.64
2652	-60.656
2652.1	-60.648
2652.2	-60.633
2652.3	-60.612
2652.4	-60.591
2652.5	-60.574
2652.6	-60.59
2652.7	-60.615
2652.8	-60.635
2652.9	-60.656
2653	-60.676
2653.1	-60.684
2653.2	-60.696
2653.3	-60.704
2653.4	-60.698
2653.5	-60.677
2653.6	-60.649
2653.7	-60.617
2653.8	-60.587
2653.9	-60.55
2654	-60.53
2654.1	-60.507
2654.2	-60.476
2654.3	-60.449
2654.4	-60.437
2654.5	-60.425
2654.6	-60.413
2654.7	-60.396
2654.8	-60.389
2654.9	-60.379
2655	-60.363
2655.1	-60.351
2655.2	-60.338
2655.3	-60.322
2655.4	-60.309
2655.5	-60.298
2655.6	-60.289
2655.7	-60.288
2655.8	-60.295
2655.9	-60.308
2656	-60.331
2656.1	-60.361
2656.2	-60.395
2656.3	-60.43
2656.4	-60.455
2656.5	-60.479
2656.6	-60.493
2656.7	-60.47
2656.8	-60.438
2656.9	-60.417
2657	-60.41
2657.1	-60.423
2657.2	-60.456
2657.3	-60.49
2657.4	-60.502
2657.5	-60.483
2657.6	-60.445
2657.7	-60.432
2657.8	-60.447
2657.9	-60.466
2658	-60.499
2658.1	-60.52
2658.2	-60.534
2658.3	-60.553
2658.4	-60.572
2658.5	-60.575
2658.6	-60.55
2658.7	-60.523
2658.8	-60.531
2658.9	-60.533
2659	-60.507
2659.1	-60.518
2659.2	-60.527
2659.3	-60.501
2659.4	-60.503
2659.5	-60.518
2659.6	-60.512
2659.7	-60.494
2659.8	-60.492
2659.9	-60.515
2660	-60.537
2660.1	-60.54
2660.2	-60.521
2660.3	-60.491
2660.4	-60.457
2660.5	-60.451
2660.6	-60.468
2660.7	-60.492
2660.8	-60.525
2660.9	-60.543
2661	-60.549
2661.1	-60.55
2661.2	-60.533
2661.3	-60.513
2661.4	-60.48
2661.5	-60.452
2661.6	-60.424
2661.7	-60.404
2661.8	-60.389
2661.9	-60.392
2662	-60.413
2662.1	-60.428
2662.2	-60.447
2662.3	-60.467
2662.4	-60.491
2662.5	-60.521
2662.6	-60.543
2662.7	-60.573
2662.8	-60.595
2662.9	-60.608
2663	-60.619
2663.1	-60.632
2663.2	-60.641
2663.3	-60.652
2663.4	-60.667
2663.5	-60.675
2663.6	-60.674
2663.7	-60.663
2663.8	-60.659
2663.9	-60.646
2664	-60.627
2664.1	-60.592
2664.2	-60.551
2664.3	-60.514
2664.4	-60.485
2664.5	-60.478
2664.6	-60.483
2664.7	-60.496
2664.8	-60.529
2664.9	-60.559
2665	-60.576
2665.1	-60.587
2665.2	-60.578
2665.3	-60.55
2665.4	-60.52
2665.5	-60.509
2665.6	-60.516
2665.7	-60.532
2665.8	-60.559
2665.9	-60.568
2666	-60.538
2666.1	-60.503
2666.2	-60.503
2666.3	-60.521
2666.4	-60.542
2666.5	-60.551
2666.6	-60.563
2666.7	-60.561
2666.8	-60.538
2666.9	-60.517
2667	-60.532
2667.1	-60.536
2667.2	-60.502
2667.3	-60.513
2667.4	-60.527
2667.5	-60.496
2667.6	-60.504
2667.7	-60.527
2667.8	-60.51
2667.9	-60.488
2668	-60.498
2668.1	-60.524
2668.2	-60.534
2668.3	-60.508
2668.4	-60.474
2668.5	-60.469
2668.6	-60.486
2668.7	-60.512
2668.8	-60.536
2668.9	-60.541
2669	-60.535
2669.1	-60.509
2669.2	-60.474
2669.3	-60.443
2669.4	-60.429
2669.5	-60.443
2669.6	-60.475
2669.7	-60.506
2669.8	-60.529
2669.9	-60.551
2670	-60.571
2670.1	-60.58
2670.2	-60.583
2670.3	-60.573
2670.4	-60.564
2670.5	-60.559
2670.6	-60.545
2670.7	-60.521
2670.8	-60.487
2670.9	-60.461
2671	-60.43
2671.1	-60.401
2671.2	-60.38
2671.3	-60.36
2671.4	-60.332
2671.5	-60.307
2671.6	-60.289
2671.7	-60.264
2671.8	-60.249
2671.9	-60.226
2672	-60.221
2672.1	-60.22
2672.2	-60.217
2672.3	-60.224
2672.4	-60.24
2672.5	-60.247
2672.6	-60.275
2672.7	-60.303
2672.8	-60.341
2672.9	-60.376
2673	-60.405
2673.1	-60.415
2673.2	-60.414
2673.3	-60.394
2673.4	-60.365
2673.5	-60.337
2673.6	-60.323
2673.7	-60.338
2673.8	-60.359
2673.9	-60.395
2674	-60.412
2674.1	-60.41
2674.2	-60.377
2674.3	-60.351
2674.4	-60.341
2674.5	-60.358
2674.6	-60.396
2674.7	-60.427
2674.8	-60.441
2674.9	-60.456
2675	-60.473
2675.1	-60.481
2675.2	-60.478
2675.3	-60.453
2675.4	-60.443
2675.5	-60.456
2675.6	-60.441
2675.7	-60.428
2675.8	-60.442
2675.9	-60.428
2676	-60.401
2676.1	-60.423
2676.2	-60.438
2676.3	-60.418
2676.4	-60.394
2676.5	-60.406
2676.6	-60.429
2676.7	-60.441
2676.8	-60.426
2676.9	-60.397
2677	-60.378
2677.1	-60.389
2677.2	-60.419
2677.3	-60.434
2677.4	-60.443
2677.5	-60.443
2677.6	-60.428
2677.7	-60.413
2677.8	-60.385
2677.9	-60.35
2678	-60.335
2678.1	-60.326
2678.2	-60.327
2678.3	-60.343
2678.4	-60.374
2678.5	-60.408
2678.6	-60.434
2678.7	-60.454
2678.8	-60.473
2678.9	-60.486
2679	-60.494
2679.1	-60.502
2679.2	-60.508
2679.3	-60.498
2679.4	-60.483
2679.5	-60.478
2679.6	-60.468
2679.7	-60.456
2679.8	-60.451
2679.9	-60.443
2680	-60.431
2680.1	-60.416
2680.2	-60.415
2680.3	-60.428
2680.4	-60.441
2680.5	-60.454
2680.6	-60.469
2680.7	-60.481
2680.8	-60.496
2680.9	-60.526
2681	-60.556
2681.1	-60.582
2681.2	-60.589
2681.3	-60.572
2681.4	-60.543
2681.5	-60.508
2681.6	-60.46
2681.7	-60.434
2681.8	-60.433
2681.9	-60.444
2682	-60.466
2682.1	-60.486
2682.2	-60.502
2682.3	-60.487
2682.4	-60.456
2682.5	-60.422
2682.6	-60.415
2682.7	-60.425
2682.8	-60.456
2682.9	-60.482
2683	-60.476
2683.1	-60.457
2683.2	-60.442
2683.3	-60.427
2683.4	-60.436
2683.5	-60.454
2683.6	-60.46
2683.7	-60.441
2683.8	-60.453
2683.9	-60.465
2684	-60.437
2684.1	-60.438
2684.2	-60.453
2684.3	-60.437
2684.4	-60.436
2684.5	-60.461
2684.6	-60.453
2684.7	-60.42
2684.8	-60.392
2684.9	-60.412
2685	-60.436
2685.1	-60.444
2685.2	-60.44
2685.3	-60.405
2685.4	-60.374
2685.5	-60.377
2685.6	-60.396
2685.7	-60.424
2685.8	-60.455
2685.9	-60.481
2686	-60.481
2686.1	-60.464
2686.2	-60.444
2686.3	-60.413
2686.4	-60.374
2686.5	-60.35
2686.6	-60.336
2686.7	-60.337
2686.8	-60.34
2686.9	-60.352
2687	-60.371
2687.1	-60.398
2687.2	-60.422
2687.3	-60.451
2687.4	-60.469
2687.5	-60.476
2687.6	-60.484
2687.7	-60.501
2687.8	-60.504
2687.9	-60.508
2688	-60.518
2688.1	-60.525
2688.2	-60.532
2688.3	-60.531
2688.4	-60.538
2688.5	-60.544
2688.6	-60.554
2688.7	-60.559
2688.8	-60.574
2688.9	-60.582
2689	-60.591
2689.1	-60.603
2689.2	-60.614
2689.3	-60.618
2689.4	-60.622
2689.5	-60.609
2689.6	-60.581
2689.7	-60.534
2689.8	-60.488
2689.9	-60.458
2690	-60.451
2690.1	-60.449
2690.2	-60.471
2690.3	-60.491
2690.4	-60.51
2690.5	-60.516
2690.6	-60.502
2690.7	-60.47
2690.8	-60.444
2690.9	-60.437
2691	-60.457
2691.1	-60.486
2691.2	-60.496
2691.3	-60.475
2691.4	-60.435
2691.5	-60.405
2691.6	-60.384
2691.7	-60.371
2691.8	-60.38
2691.9	-60.407
2692	-60.417
2692.1	-60.394
2692.2	-60.404
2692.3	-60.418
2692.4	-60.4
2692.5	-60.406
2692.6	-60.412
2692.7	-60.403
2692.8	-60.389
2692.9	-60.404
2693	-60.415
2693.1	-60.396
2693.2	-60.369
2693.3	-60.368
2693.4	-60.398
2693.5	-60.419
2693.6	-60.429
2693.7	-60.419
2693.8	-60.389
2693.9	-60.343
2694	-60.311
2694.1	-60.319
2694.2	-60.344
2694.3	-60.372
2694.4	-60.401
2694.5	-60.428
2694.6	-60.443
2694.7	-60.445
2694.8	-60.442
2694.9	-60.431
2695	-60.416
2695.1	-60.392
2695.2	-60.372
2695.3	-60.336
2695.4	-60.302
2695.5	-60.275
2695.6	-60.257
2695.7	-60.236
2695.8	-60.229
2695.9	-60.223
2696	-60.229
2696.1	-60.236
2696.2	-60.24
2696.3	-60.246
2696.4	-60.237
2696.5	-60.241
2696.6	-60.24
2696.7	-60.237
2696.8	-60.221
2696.9	-60.205
2697	-60.18
2697.1	-60.159
2697.2	-60.142
2697.3	-60.123
2697.4	-60.111
2697.5	-60.115
2697.6	-60.108
2697.7	-60.115
2697.8	-60.14
2697.9	-60.163
2698	-60.2
2698.1	-60.253
2698.2	-60.282
2698.3	-60.296
2698.4	-60.276
2698.5	-60.243
2698.6	-60.203
2698.7	-60.185
2698.8	-60.203
2698.9	-60.233
2699	-60.255
2699.1	-60.279
2699.2	-60.265
2699.3	-60.236
2699.4	-60.215
2699.5	-60.224
2699.6	-60.249
2699.7	-60.283
2699.8	-60.307
2699.9	-60.324
2700	-60.341
2700.1	-60.345
2700.2	-60.332
2700.3	-60.3
2700.4	-60.304
2700.5	-60.306
2700.6	-60.277
2700.7	-60.289
2700.8	-60.289
2700.9	-60.269
2701	-60.28
2701.1	-60.297
2701.2	-60.287
2701.3	-60.266
2701.4	-60.267
2701.5	-60.296
2701.6	-60.314
2701.7	-60.31
2701.8	-60.277
2701.9	-60.244
2702	-60.239
2702.1	-60.254
2702.2	-60.274
2702.3	-60.296
2702.4	-60.305
2702.5	-60.303
2702.6	-60.288
2702.7	-60.256
2702.8	-60.223
2702.9	-60.206
2703	-60.192
2703.1	-60.197
2703.2	-60.224
2703.3	-60.259
2703.4	-60.289
2703.5	-60.322
2703.6	-60.346
2703.7	-60.371
2703.8	-60.397
2703.9	-60.363
2704	-60.315
2704.1	-60.263
2704.2	-60.214
2704.3	-60.171
2704.4	-60.132
2704.5	-60.098
2704.6	-60.061
2704.7	-60.023
2704.8	-59.986
2704.9	-59.903
2705	-59.804
2705.1	-59.724
2705.2	-59.659
2705.3	-59.603
2705.4	-59.551
2705.5	-59.511
2705.6	-59.464
2705.7	-59.419
2705.8	-59.381
2705.9	-59.351
2706	-59.324
2706.1	-59.286
2706.2	-59.229
2706.3	-59.171
2706.4	-59.098
2706.5	-59.023
2706.6	-58.981
2706.7	-58.955
2706.8	-58.953
2706.9	-58.948
2707	-58.944
2707.1	-58.918
2707.2	-58.856
2707.3	-58.779
2707.4	-58.727
2707.5	-58.7
2707.6	-58.693
2707.7	-58.697
2707.8	-58.677
2707.9	-58.623
2708	-58.566
2708.1	-58.511
2708.2	-58.457
2708.3	-58.41
2708.4	-58.37
2708.5	-58.346
2708.6	-58.348
2708.7	-58.34
2708.8	-58.293
2708.9	-58.275
2709	-58.279
2709.1	-58.246
2709.2	-58.224
2709.3	-58.218
2709.4	-58.181
2709.5	-58.132
2709.6	-58.13
2709.7	-58.134
2709.8	-58.122
2709.9	-58.078
2710	-58.027
2710.1	-58.011
2710.2	-58.02
2710.3	-58.023
2710.4	-58.012
2710.5	-57.986
2710.6	-57.951
2710.7	-57.904
2710.8	-57.852
2710.9	-57.807
2711	-57.794
2711.1	-57.795
2711.2	-57.809
2711.3	-57.822
2711.4	-57.83
2711.5	-57.821
2711.6	-57.819
2711.7	-57.823
2711.8	-57.805
2711.9	-57.781
2712	-57.757
2712.1	-57.726
2712.2	-57.685
2712.3	-57.645
2712.4	-57.605
2712.5	-57.566
2712.6	-57.52
2712.7	-57.478
2712.8	-57.441
2712.9	-57.403
2713	-57.362
2713.1	-57.329
2713.2	-57.289
2713.3	-57.245
2713.4	-57.215
2713.5	-57.191
2713.6	-57.172
2713.7	-57.151
2713.8	-57.147
2713.9	-57.144
2714	-57.151
2714.1	-57.156
2714.2	-57.175
2714.3	-57.194
2714.4	-57.221
2714.5	-57.25
2714.6	-57.27
2714.7	-57.273
2714.8	-57.247
2714.9	-57.204
2715	-57.157
2715.1	-57.122
2715.2	-57.116
2715.3	-57.125
2715.4	-57.147
2715.5	-57.159
2715.6	-57.162
2715.7	-57.135
2715.8	-57.087
2715.9	-57.054
2716	-57.06
2716.1	-57.083
2716.2	-57.091
2716.3	-57.087
2716.4	-57.062
2716.5	-57.029
2716.6	-57.002
2716.7	-56.996
2716.8	-57.019
2716.9	-57.028
2717	-57.013
2717.1	-56.996
2717.2	-57.007
2717.3	-56.99
2717.4	-56.978
2717.5	-56.991
2717.6	-56.971
2717.7	-56.955
2717.8	-56.975
2717.9	-56.981
2718	-56.943
2718.1	-56.919
2718.2	-56.934
2718.3	-56.948
2718.4	-56.951
2718.5	-56.936
2718.6	-56.901
2718.7	-56.872
2718.8	-56.874
2718.9	-56.899
2719	-56.922
2719.1	-56.947
2719.2	-56.959
2719.3	-56.956
2719.4	-56.926
2719.5	-56.89
2719.6	-56.858
2719.7	-56.831
2719.8	-56.814
2719.9	-56.815
2720	-56.822
2720.1	-56.849
2720.2	-56.875
2720.3	-56.899
2720.4	-56.924
2720.5	-56.948
2720.6	-56.955
2720.7	-56.955
2720.8	-56.961
2720.9	-56.963
2721	-56.961
2721.1	-56.95
2721.2	-56.939
2721.3	-56.929
2721.4	-56.921
2721.5	-56.91
2721.6	-56.902
2721.7	-56.893
2721.8	-56.894
2721.9	-56.88
2722	-56.883
2722.1	-56.883
2722.2	-56.891
2722.3	-56.903
2722.4	-56.921
2722.5	-56.939
2722.6	-56.971
2722.7	-56.995
2722.8	-57.02
2722.9	-57.041
2723	-57.055
2723.1	-57.048
2723.2	-57.01
2723.3	-56.969
2723.4	-56.94
2723.5	-56.925
2723.6	-56.923
2723.7	-56.939
2723.8	-56.968
2723.9	-56.995
2724	-57.011
2724.1	-57.003
2724.2	-56.978
2724.3	-56.954
2724.4	-56.955
2724.5	-56.973
2724.6	-57.017
2724.7	-57.042
2724.8	-57.066
2724.9	-57.067
2725	-57.079
2725.1	-57.097
2725.2	-57.121
2725.3	-57.116
2725.4	-57.092
2725.5	-57.106
2725.6	-57.106
2725.7	-57.078
2725.8	-57.093
2725.9	-57.096
2726	-57.071
2726.1	-57.081
2726.2	-57.102
2726.3	-57.101
2726.4	-57.074
2726.5	-57.062
2726.6	-57.087
2726.7	-57.122
2726.8	-57.135
2726.9	-57.114
2727	-57.088
2727.1	-57.066
2727.2	-57.069
2727.3	-57.086
2727.4	-57.115
2727.5	-57.141
2727.6	-57.159
2727.7	-57.167
2727.8	-57.162
2727.9	-57.137
2728	-57.103
2728.1	-57.085
2728.2	-57.073
2728.3	-57.063
2728.4	-57.064
2728.5	-57.08
2728.6	-57.111
2728.7	-57.131
2728.8	-57.16
2728.9	-57.196
2729	-57.225
2729.1	-57.252
2729.2	-57.275
2729.3	-57.297
2729.4	-57.315
2729.5	-57.327
2729.6	-57.345
2729.7	-57.363
2729.8	-57.384
2729.9	-57.402
2730	-57.418
2730.1	-57.433
2730.2	-57.444
2730.3	-57.45
2730.4	-57.469
2730.5	-57.487
2730.6	-57.502
2730.7	-57.517
2730.8	-57.525
2730.9	-57.531
2731	-57.522
2731.1	-57.487
2731.2	-57.449
2731.3	-57.407
2731.4	-57.378
2731.5	-57.373
2731.6	-57.384
2731.7	-57.398
2731.8	-57.429
2731.9	-57.459
2732	-57.48
2732.1	-57.481
2732.2	-57.452
2732.3	-57.422
2732.4	-57.404
2732.5	-57.416
2732.6	-57.446
2732.7	-57.48
2732.8	-57.496
2732.9	-57.467
2733	-57.434
2733.1	-57.412
2733.2	-57.406
2733.3	-57.394
2733.4	-57.371
2733.5	-57.371
2733.6	-57.4
2733.7	-57.416
2733.8	-57.403
2733.9	-57.422
2734	-57.441
2734.1	-57.419
2734.2	-57.445
2734.3	-57.467
2734.4	-57.446
2734.5	-57.443
2734.6	-57.457
2734.7	-57.483
2734.8	-57.479
2734.9	-57.465
2735	-57.457
2735.1	-57.489
2735.2	-57.517
2735.3	-57.528
2735.4	-57.521
2735.5	-57.512
2735.6	-57.486
2735.7	-57.47
2735.8	-57.466
2735.9	-57.491
2736	-57.52
2736.1	-57.547
2736.2	-57.574
2736.3	-57.602
2736.4	-57.607
2736.5	-57.613
2736.6	-57.614
2736.7	-57.608
2736.8	-57.58
2736.9	-57.549
2737	-57.519
2737.1	-57.494
2737.2	-57.466
2737.3	-57.449
2737.4	-57.436
2737.5	-57.432
2737.6	-57.428
2737.7	-57.435
2737.8	-57.434
2737.9	-57.449
2738	-57.466
2738.1	-57.484
2738.2	-57.503
2738.3	-57.522
2738.4	-57.534
2738.5	-57.53
2738.6	-57.525
2738.7	-57.521
2738.8	-57.521
2738.9	-57.516
2739	-57.495
2739.1	-57.475
2739.2	-57.449
2739.3	-57.429
2739.4	-57.429
2739.5	-57.439
2739.6	-57.458
2739.7	-57.491
2739.8	-57.531
2739.9	-57.571
2740	-57.6
2740.1	-57.621
2740.2	-57.612
2740.3	-57.588
2740.4	-57.562
2740.5	-57.55
2740.6	-57.567
2740.7	-57.591
2740.8	-57.622
2740.9	-57.643
2741	-57.631
2741.1	-57.594
2741.2	-57.58
2741.3	-57.596
2741.4	-57.628
2741.5	-57.658
2741.6	-57.68
2741.7	-57.705
2741.8	-57.712
2741.9	-57.688
2742	-57.67
2742.1	-57.693
2742.2	-57.704
2742.3	-57.685
2742.4	-57.711
2742.5	-57.723
2742.6	-57.707
2742.7	-57.716
2742.8	-57.734
2742.9	-57.728
2743	-57.707
2743.1	-57.729
2743.2	-57.769
2743.3	-57.784
2743.4	-57.774
2743.5	-57.743
2743.6	-57.718
2743.7	-57.714
2743.8	-57.739
2743.9	-57.769
2744	-57.793
2744.1	-57.808
2744.2	-57.813
2744.3	-57.809
2744.4	-57.794
2744.5	-57.77
2744.6	-57.746
2744.7	-57.72
2744.8	-57.7
2744.9	-57.695
2745	-57.713
2745.1	-57.737
2745.2	-57.775
2745.3	-57.807
2745.4	-57.834
2745.5	-57.853
2745.6	-57.877
2745.7	-57.905
2745.8	-57.929
2745.9	-57.951
2746	-57.97
2746.1	-57.984
2746.2	-57.997
2746.3	-58.002
2746.4	-58.021
2746.5	-58.038
2746.6	-58.059
2746.7	-58.065
2746.8	-58.077
2746.9	-58.089
2747	-58.095
2747.1	-58.1
2747.2	-58.109
2747.3	-58.116
2747.4	-58.121
2747.5	-58.108
2747.6	-58.091
2747.7	-58.055
2747.8	-58.014
2747.9	-57.981
2748	-57.963
2748.1	-57.965
2748.2	-57.977
2748.3	-58
2748.4	-58.033
2748.5	-58.055
2748.6	-58.068
2748.7	-58.051
2748.8	-58.017
2748.9	-57.993
2749	-57.985
2749.1	-58.004
2749.2	-58.033
2749.3	-58.053
2749.4	-58.039
2749.5	-58.009
2749.6	-58.002
2749.7	-57.999
2749.8	-58.011
2749.9	-58.025
2750	-58.024
2750.1	-57.999
2750.2	-57.982
2750.3	-58.005
2750.4	-58.029
2750.5	-58.004
2750.6	-58.012
2750.7	-58.032
2750.8	-58.009
2750.9	-58.011
2751	-58.031
2751.1	-58.025
2751.2	-58.002
2751.3	-58.021
2751.4	-58.04
2751.5	-58.041
2751.6	-58.012
2751.7	-57.983
2751.8	-57.989
2751.9	-58.015
2752	-58.046
2752.1	-58.063
2752.2	-58.065
2752.3	-58.049
2752.4	-58.031
2752.5	-58.004
2752.6	-57.997
2752.7	-57.998
2752.8	-58.016
2752.9	-58.044
2753	-58.074
2753.1	-58.098
2753.2	-58.118
2753.3	-58.126
2753.4	-58.125
2753.5	-58.129
2753.6	-58.122
2753.7	-58.106
2753.8	-58.09
2753.9	-58.064
2754	-58.041
2754.1	-58.017
2754.2	-57.986
2754.3	-57.965
2754.4	-57.944
2754.5	-57.914
2754.6	-57.898
2754.7	-57.883
2754.8	-57.871
2754.9	-57.854
2755	-57.835
2755.1	-57.819
2755.2	-57.808
2755.3	-57.8
2755.4	-57.794
2755.5	-57.794
2755.6	-57.788
2755.7	-57.784
2755.8	-57.799
2755.9	-57.814
2756	-57.85
2756.1	-57.879
2756.2	-57.917
2756.3	-57.955
2756.4	-57.988
2756.5	-58.009
2756.6	-58.013
2756.7	-57.995
2756.8	-57.961
2756.9	-57.938
2757	-57.928
2757.1	-57.946
2757.2	-57.975
2757.3	-58.01
2757.4	-58.037
2757.5	-58.02
2757.6	-57.981
2757.7	-57.966
2757.8	-57.981
2757.9	-58.015
2758	-58.052
2758.1	-58.069
2758.2	-58.078
2758.3	-58.109
2758.4	-58.14
2758.5	-58.157
2758.6	-58.147
2758.7	-58.115
2758.8	-58.121
2758.9	-58.132
2759	-58.105
2759.1	-58.109
2759.2	-58.122
2759.3	-58.095
2759.4	-58.096
2759.5	-58.125
2759.6	-58.13
2759.7	-58.104
2759.8	-58.096
2759.9	-58.099
2760	-58.119
2760.1	-58.136
2760.2	-58.13
2760.3	-58.099
2760.4	-58.074
2760.5	-58.073
2760.6	-58.093
2760.7	-58.12
2760.8	-58.138
2760.9	-58.155
2761	-58.165
2761.1	-58.15
2761.2	-58.132
2761.3	-58.108
2761.4	-58.074
2761.5	-58.04
2761.6	-58.025
2761.7	-58.016
2761.8	-58.019
2761.9	-58.043
2762	-58.077
2762.1	-58.099
2762.2	-58.113
2762.3	-58.138
2762.4	-58.171
2762.5	-58.196
2762.6	-58.212
2762.7	-58.235
2762.8	-58.259
2762.9	-58.274
2763	-58.29
2763.1	-58.301
2763.2	-58.313
2763.3	-58.327
2763.4	-58.35
2763.5	-58.37
2763.6	-58.382
2763.7	-58.389
2763.8	-58.389
2763.9	-58.39
2764	-58.4
2764.1	-58.4
2764.2	-58.386
2764.3	-58.358
2764.4	-58.323
2764.5	-58.285
2764.6	-58.249
2764.7	-58.229
2764.8	-58.226
2764.9	-58.239
2765	-58.258
2765.1	-58.286
2765.2	-58.313
2765.3	-58.331
2765.4	-58.318
2765.5	-58.278
2765.6	-58.252
2765.7	-58.23
2765.8	-58.235
2765.9	-58.269
2766	-58.305
2766.1	-58.291
2766.2	-58.256
2766.3	-58.232
2766.4	-58.22
2766.5	-58.216
2766.6	-58.226
2766.7	-58.226
2766.8	-58.204
2766.9	-58.194
2767	-58.221
2767.1	-58.234
2767.2	-58.215
2767.3	-58.228
2767.4	-58.238
2767.5	-58.22
2767.6	-58.246
2767.7	-58.261
2767.8	-58.238
2767.9	-58.216
2768	-58.232
2768.1	-58.244
2768.2	-58.246
2768.3	-58.219
2768.4	-58.198
2768.5	-58.209
2768.6	-58.239
2768.7	-58.255
2768.8	-58.261
2768.9	-58.263
2769	-58.245
2769.1	-58.221
2769.2	-58.191
2769.3	-58.174
2769.4	-58.183
2769.5	-58.206
2769.6	-58.231
2769.7	-58.262
2769.8	-58.29
2769.9	-58.307
2770	-58.308
2770.1	-58.306
2770.2	-58.309
2770.3	-58.303
2770.4	-58.293
2770.5	-58.272
2770.6	-58.251
2770.7	-58.221
2770.8	-58.178
2770.9	-58.151
2771	-58.139
2771.1	-58.126
2771.2	-58.108
2771.3	-58.08
2771.4	-58.053
2771.5	-58.029
2771.6	-58.018
2771.7	-58.019
2771.8	-58.018
2771.9	-58.014
2772	-57.998
2772.1	-57.986
2772.2	-57.971
2772.3	-57.964
2772.4	-57.983
2772.5	-58.004
2772.6	-58.028
2772.7	-58.056
2772.8	-58.092
2772.9	-58.116
2773	-58.149
2773.1	-58.179
2773.2	-58.203
2773.3	-58.197
2773.4	-58.177
2773.5	-58.139
2773.6	-58.114
2773.7	-58.105
2773.8	-58.139
2773.9	-58.173
2774	-58.2
2774.1	-58.208
2774.2	-58.19
2774.3	-58.147
2774.4	-58.141
2774.5	-58.169
2774.6	-58.205
2774.7	-58.227
2774.8	-58.238
2774.9	-58.247
2775	-58.262
2775.1	-58.285
2775.2	-58.303
2775.3	-58.295
2775.4	-58.263
2775.5	-58.265
2775.6	-58.267
2775.7	-58.239
2775.8	-58.255
2775.9	-58.266
2776	-58.233
2776.1	-58.239
2776.2	-58.26
2776.3	-58.259
2776.4	-58.23
2776.5	-58.209
2776.6	-58.226
2776.7	-58.261
2776.8	-58.284
2776.9	-58.288
2777	-58.256
2777.1	-58.224
2777.2	-58.202
2777.3	-58.202
2777.4	-58.215
2777.5	-58.24
2777.6	-58.274
2777.7	-58.297
2777.8	-58.316
2777.9	-58.314
2778	-58.301
2778.1	-58.292
2778.2	-58.279
2778.3	-58.26
2778.4	-58.229
2778.5	-58.216
2778.6	-58.192
2778.7	-58.171
2778.8	-58.149
2778.9	-58.146
2779	-58.142
2779.1	-58.142
2779.2	-58.159
2779.3	-58.172
2779.4	-58.19
2779.5	-58.205
2779.6	-58.22
2779.7	-58.227
2779.8	-58.245
2779.9	-58.255
2780	-58.261
2780.1	-58.258
2780.2	-58.242
2780.3	-58.226
2780.4	-58.212
2780.5	-58.185
2780.6	-58.168
2780.7	-58.139
2780.8	-58.11
2780.9	-58.11
2781	-58.123
2781.1	-58.143
2781.2	-58.18
2781.3	-58.221
2781.4	-58.255
2781.5	-58.286
2781.6	-58.305
2781.7	-58.302
2781.8	-58.28
2781.9	-58.24
2782	-58.219
2782.1	-58.224
2782.2	-58.238
2782.3	-58.262
2782.4	-58.29
2782.5	-58.28
2782.6	-58.255
2782.7	-58.228
2782.8	-58.231
2782.9	-58.248
2783	-58.277
2783.1	-58.293
2783.2	-58.313
2783.3	-58.328
2783.4	-58.349
2783.5	-58.362
2783.6	-58.343
2783.7	-58.308
2783.8	-58.318
2783.9	-58.327
2784	-58.307
2784.1	-58.326
2784.2	-58.332
2784.3	-58.301
2784.4	-58.311
2784.5	-58.327
2784.6	-58.339
2784.7	-58.311
2784.8	-58.301
2784.9	-58.323
2785	-58.349
2785.1	-58.351
2785.2	-58.339
2785.3	-58.308
2785.4	-58.279
2785.5	-58.276
2785.6	-58.302
2785.7	-58.345
2785.8	-58.371
2785.9	-58.387
2786	-58.404
2786.1	-58.412
2786.2	-58.396
2786.3	-58.377
2786.4	-58.344
2786.5	-58.316
2786.6	-58.293
2786.7	-58.276
2786.8	-58.256
2786.9	-58.251
2787	-58.262
2787.1	-58.277
2787.2	-58.306
2787.3	-58.318
2787.4	-58.347
2787.5	-58.365
2787.6	-58.388
2787.7	-58.417
2787.8	-58.439
2787.9	-58.452
2788	-58.465
2788.1	-58.47
2788.2	-58.488
2788.3	-58.512
2788.4	-58.529
2788.5	-58.547
2788.6	-58.556
2788.7	-58.559
2788.8	-58.562
2788.9	-58.57
2789	-58.553
2789.1	-58.528
2789.2	-58.488
2789.3	-58.454
2789.4	-58.411
2789.5	-58.39
2789.6	-58.384
2789.7	-58.394
2789.8	-58.411
2789.9	-58.446
2790	-58.473
2790.1	-58.491
2790.2	-58.49
2790.3	-58.455
2790.4	-58.419
2790.5	-58.404
2790.6	-58.414
2790.7	-58.439
2790.8	-58.475
2790.9	-58.482
2791	-58.462
2791.1	-58.431
2791.2	-58.418
2791.3	-58.42
2791.4	-58.446
2791.5	-58.479
2791.6	-58.493
2791.7	-58.509
2791.8	-58.505
2791.9	-58.475
2792	-58.451
2792.1	-58.473
2792.2	-58.481
2792.3	-58.462
2792.4	-58.467
2792.5	-58.469
2792.6	-58.449
2792.7	-58.469
2792.8	-58.486
2792.9	-58.476
2793	-58.444
2793.1	-58.442
2793.2	-58.47
2793.3	-58.497
2793.4	-58.485
2793.5	-58.458
2793.6	-58.435
2793.7	-58.43
2793.8	-58.439
2793.9	-58.468
2794	-58.485
2794.1	-58.502
2794.2	-58.52
2794.3	-58.51
2794.4	-58.489
2794.5	-58.461
2794.6	-58.424
2794.7	-58.4
2794.8	-58.38
2794.9	-58.379
2795	-58.384
2795.1	-58.401
2795.2	-58.412
2795.3	-58.43
2795.4	-58.452
2795.5	-58.489
2795.6	-58.52
2795.7	-58.546
2795.8	-58.563
2795.9	-58.586
2796	-58.602
2796.1	-58.619
2796.2	-58.634
2796.3	-58.66
2796.4	-58.674
2796.5	-58.69
2796.6	-58.695
2796.7	-58.698
2796.8	-58.701
2796.9	-58.718
2797	-58.736
2797.1	-58.76
2797.2	-58.757
2797.3	-58.747
2797.4	-58.726
2797.5	-58.701
2797.6	-58.667
2797.7	-58.635
2797.8	-58.603
2797.9	-58.584
2798	-58.566
2798.1	-58.557
2798.2	-58.561
2798.3	-58.578
2798.4	-58.615
2798.5	-58.647
2798.6	-58.651
2798.7	-58.633
2798.8	-58.59
2798.9	-58.557
2799	-58.556
2799.1	-58.567
2799.2	-58.602
2799.3	-58.627
2799.4	-58.601
2799.5	-58.562
2799.6	-58.543
2799.7	-58.55
2799.8	-58.564
2799.9	-58.59
2800	-58.591
2800.1	-58.581
2800.2	-58.549
2800.3	-58.536
2800.4	-58.556
2800.5	-58.548
2800.6	-58.532
2800.7	-58.555
2800.8	-58.551
2800.9	-58.53
2801	-58.55
2801.1	-58.553
2801.2	-58.53
2801.3	-58.527
2801.4	-58.551
2801.5	-58.568
2801.6	-58.558
2801.7	-58.523
2801.8	-58.505
2801.9	-58.512
2802	-58.542
2802.1	-58.568
2802.2	-58.585
2802.3	-58.582
2802.4	-58.57
2802.5	-58.525
2802.6	-58.496
2802.7	-58.472
2802.8	-58.472
2802.9	-58.492
2803	-58.518
2803.1	-58.536
2803.2	-58.571
2803.3	-58.6
2803.4	-58.615
2803.5	-58.62
2803.6	-58.626
2803.7	-58.626
2803.8	-58.615
2803.9	-58.59
2804	-58.574
2804.1	-58.553
2804.2	-58.52
2804.3	-58.5
2804.4	-58.482
2804.5	-58.454
2804.6	-58.421
2804.7	-58.387
2804.8	-58.367
2804.9	-58.352
2805	-58.347
2805.1	-58.333
2805.2	-58.324
2805.3	-58.31
2805.4	-58.302
2805.5	-58.312
2805.6	-58.326
2805.7	-58.333
2805.8	-58.364
2805.9	-58.385
2806	-58.408
2806.1	-58.434
2806.2	-58.457
2806.3	-58.478
2806.4	-58.513
2806.5	-58.519
2806.6	-58.497
2806.7	-58.461
2806.8	-58.42
2806.9	-58.406
2807	-58.413
2807.1	-58.442
2807.2	-58.471
2807.3	-58.494
2807.4	-58.495
2807.5	-58.47
2807.6	-58.439
2807.7	-58.44
2807.8	-58.467
2807.9	-58.496
2808	-58.503
2808.1	-58.515
2808.2	-58.512
2808.3	-58.511
2808.4	-58.524
2808.5	-58.539
2808.6	-58.542
2808.7	-58.518
2808.8	-58.5
2808.9	-58.52
2809	-58.516
2809.1	-58.498
2809.2	-58.517
2809.3	-58.509
2809.4	-58.487
2809.5	-58.496
2809.6	-58.526
2809.7	-58.514
2809.8	-58.488
2809.9	-58.484
2810	-58.509
2810.1	-58.542
2810.2	-58.549
2810.3	-58.543
2810.4	-58.509
2810.5	-58.47
2810.6	-58.457
2810.7	-58.464
2810.8	-58.492
2810.9	-58.524
2811	-58.543
2811.1	-58.551
2811.2	-58.553
2811.3	-58.541
2811.4	-58.512
2811.5	-58.477
2811.6	-58.451
2811.7	-58.43
2811.8	-58.407
2811.9	-58.388
2812	-58.387
2812.1	-58.387
2812.2	-58.392
2812.3	-58.413
2812.4	-58.434
2812.5	-58.461
2812.6	-58.49
2812.7	-58.508
2812.8	-58.532
2812.9	-58.554
2813	-58.573
2813.1	-58.593
2813.2	-58.619
2813.3	-58.629
2813.4	-58.639
2813.5	-58.652
2813.6	-58.657
2813.7	-58.653
2813.8	-58.652
2813.9	-58.644
2814	-58.629
2814.1	-58.599
2814.2	-58.557
2814.3	-58.525
2814.4	-58.506
2814.5	-58.489
2814.6	-58.495
2814.7	-58.505
2814.8	-58.531
2814.9	-58.555
2815	-58.588
2815.1	-58.613
2815.2	-58.625
2815.3	-58.607
2815.4	-58.565
2815.5	-58.542
2815.6	-58.525
2815.7	-58.541
2815.8	-58.574
2815.9	-58.602
2816	-58.599
2816.1	-58.569
2816.2	-58.532
2816.3	-58.537
2816.4	-58.557
2816.5	-58.586
2816.6	-58.615
2816.7	-58.64
2816.8	-58.638
2816.9	-58.599
2817	-58.585
2817.1	-58.598
2817.2	-58.593
2817.3	-58.571
2817.4	-58.591
2817.5	-58.587
2817.6	-58.571
2817.7	-58.589
2817.8	-58.596
2817.9	-58.557
2818	-58.547
2818.1	-58.576
2818.2	-58.599
2818.3	-58.601
2818.4	-58.573
2818.5	-58.54
2818.6	-58.534
2818.7	-58.562
2818.8	-58.595
2818.9	-58.62
2819	-58.635
2819.1	-58.634
2819.2	-58.604
2819.3	-58.565
2819.4	-58.53
2819.5	-58.507
2819.6	-58.51
2819.7	-58.516
2819.8	-58.529
2819.9	-58.553
2820	-58.596
2820.1	-58.623
2820.2	-58.65
2820.3	-58.668
2820.4	-58.68
2820.5	-58.685
2820.6	-58.69
2820.7	-58.692
2820.8	-58.681
2820.9	-58.659
2821	-58.653
2821.1	-58.648
2821.2	-58.632
2821.3	-58.615
2821.4	-58.602
2821.5	-58.589
2821.6	-58.568
2821.7	-58.562
2821.8	-58.565
2821.9	-58.568
2822	-58.579
2822.1	-58.584
2822.2	-58.598
2822.3	-58.607
2822.4	-58.631
2822.5	-58.661
2822.6	-58.689
2822.7	-58.703
2822.8	-58.734
2822.9	-58.743
2823	-58.737
2823.1	-58.72
2823.2	-58.68
2823.3	-58.648
2823.4	-58.627
2823.5	-58.616
2823.6	-58.628
2823.7	-58.652
2823.8	-58.682
2823.9	-58.706
2824	-58.691
2824.1	-58.651
2824.2	-58.62
2824.3	-58.616
2824.4	-58.636
2824.5	-58.664
2824.6	-58.669
2824.7	-58.654
2824.8	-58.627
2824.9	-58.601
2825	-58.574
2825.1	-58.55
2825.2	-58.575
2825.3	-58.613
2825.4	-58.62
2825.5	-58.6
2825.6	-58.613
2825.7	-58.621
2825.8	-58.599
2825.9	-58.616
2826	-58.629
2826.1	-58.606
2826.2	-58.602
2826.3	-58.632
2826.4	-58.643
2826.5	-58.635
2826.6	-58.602
2826.7	-58.601
2826.8	-58.621
2826.9	-58.651
2827	-58.668
2827.1	-58.667
2827.2	-58.651
2827.3	-58.62
2827.4	-58.589
2827.5	-58.578
2827.6	-58.579
2827.7	-58.588
2827.8	-58.614
2827.9	-58.642
2828	-58.67
2828.1	-58.695
2828.2	-58.714
2828.3	-58.715
2828.4	-58.714
2828.5	-58.705
2828.6	-58.696
2828.7	-58.684
2828.8	-58.663
2828.9	-58.648
2829	-58.621
2829.1	-58.593
2829.2	-58.565
2829.3	-58.546
2829.4	-58.517
2829.5	-58.503
2829.6	-58.494
2829.7	-58.472
2829.8	-58.452
2829.9	-58.428
2830	-58.413
2830.1	-58.397
2830.2	-58.381
2830.3	-58.375
2830.4	-58.373
2830.5	-58.374
2830.6	-58.387
2830.7	-58.409
2830.8	-58.431
2830.9	-58.462
2831	-58.498
2831.1	-58.535
2831.2	-58.587
2831.3	-58.608
2831.4	-58.621
2831.5	-58.61
2831.6	-58.579
2831.7	-58.537
2831.8	-58.52
2831.9	-58.529
2832	-58.551
2832.1	-58.594
2832.2	-58.626
2832.3	-58.629
2832.4	-58.605
2832.5	-58.567
2832.6	-58.553
2832.7	-58.574
2832.8	-58.604
2832.9	-58.629
2833	-58.621
2833.1	-58.586
2833.2	-58.553
2833.3	-58.529
2833.4	-58.524
2833.5	-58.546
2833.6	-58.579
2833.7	-58.589
2833.8	-58.566
2833.9	-58.579
2834	-58.575
2834.1	-58.56
2834.2	-58.58
2834.3	-58.591
2834.4	-58.562
2834.5	-58.569
2834.6	-58.588
2834.7	-58.606
2834.8	-58.587
2834.9	-58.558
2835	-58.562
2835.1	-58.585
2835.2	-58.616
2835.3	-58.621
2835.4	-58.619
2835.5	-58.605
2835.6	-58.577
2835.7	-58.562
2835.8	-58.558
2835.9	-58.567
2836	-58.59
2836.1	-58.621
2836.2	-58.648
2836.3	-58.676
2836.4	-58.701
2836.5	-58.71
2836.6	-58.706
2836.7	-58.701
2836.8	-58.677
2836.9	-58.665
2837	-58.642
2837.1	-58.624
2837.2	-58.594
2837.3	-58.559
2837.4	-58.536
2837.5	-58.512
2837.6	-58.487
2837.7	-58.463
2837.8	-58.453
2837.9	-58.429
2838	-58.424
2838.1	-58.411
2838.2	-58.388
2838.3	-58.362
2838.4	-58.352
2838.5	-58.347
2838.6	-58.334
2838.7	-58.321
2838.8	-58.312
2838.9	-58.308
2839	-58.312
2839.1	-58.325
2839.2	-58.365
2839.3	-58.399
2839.4	-58.44
2839.5	-58.478
2839.6	-58.509
2839.7	-58.522
2839.8	-58.544
2839.9	-58.522
2840	-58.489
2840.1	-58.462
2840.2	-58.454
2840.3	-58.472
2840.4	-58.501
2840.5	-58.535
2840.6	-58.555
2840.7	-58.546
2840.8	-58.52
2840.9	-58.496
2841	-58.499
2841.1	-58.524
2841.2	-58.554
2841.3	-58.576
2841.4	-58.568
2841.5	-58.54
2841.6	-58.511
2841.7	-58.494
2841.8	-58.511
2841.9	-58.538
2842	-58.557
2842.1	-58.545
2842.2	-58.535
2842.3	-58.565
2842.4	-58.557
2842.5	-58.556
2842.6	-58.573
2842.7	-58.571
2842.8	-58.554
2842.9	-58.576
2843	-58.602
2843.1	-58.606
2843.2	-58.594
2843.3	-58.562
2843.4	-58.56
2843.5	-58.588
2843.6	-58.617
2843.7	-58.629
2843.8	-58.634
2843.9	-58.619
2844	-58.584
2844.1	-58.548
2844.2	-58.528
2844.3	-58.536
2844.4	-58.565
2844.5	-58.6
2844.6	-58.635
2844.7	-58.653
2844.8	-58.67
2844.9	-58.685
2845	-58.691
2845.1	-58.695
2845.2	-58.688
2845.3	-58.68
2845.4	-58.672
2845.5	-58.658
2845.6	-58.642
2845.7	-58.627
2845.8	-58.599
2845.9	-58.573
2846	-58.558
2846.1	-58.538
2846.2	-58.522
2846.3	-58.498
2846.4	-58.477
2846.5	-58.466
2846.6	-58.453
2846.7	-58.437
2846.8	-58.427
2846.9	-58.428
2847	-58.437
2847.1	-58.459
2847.2	-58.477
2847.3	-58.488
2847.4	-58.507
2847.5	-58.538
2847.6	-58.575
2847.7	-58.616
2847.8	-58.644
2847.9	-58.676
2848	-58.674
2848.1	-58.649
2848.2	-58.612
2848.3	-58.583
2848.4	-58.573
2848.5	-58.592
2848.6	-58.618
2848.7	-58.651
2848.8	-58.676
2848.9	-58.67
2849	-58.639
2849.1	-58.604
2849.2	-58.6
2849.3	-58.625
2849.4	-58.662
2849.5	-58.69
2849.6	-58.662
2849.7	-58.624
2849.8	-58.59
2849.9	-58.566
2850	-58.545
2850.1	-58.524
2850.2	-58.532
2850.3	-58.573
2850.4	-58.581
2850.5	-58.555
2850.6	-58.579
2850.7	-58.611
2850.8	-58.595
2850.9	-58.608
2851	-58.625
2851.1	-58.602
2851.2	-58.582
2851.3	-58.606
2851.4	-58.627
2851.5	-58.62
2851.6	-58.584
2851.7	-58.582
2851.8	-58.598
2851.9	-58.627
2852	-58.654
2852.1	-58.67
2852.2	-58.658
2852.3	-58.626
2852.4	-58.592
2852.5	-58.574
2852.6	-58.583
2852.7	-58.609
2852.8	-58.643
2852.9	-58.681
2853	-58.708
2853.1	-58.723
2853.2	-58.73
2853.3	-58.73
2853.4	-58.722
2853.5	-58.725
2853.6	-58.714
2853.7	-58.687
2853.8	-58.657
2853.9	-58.628
2854	-58.596
2854.1	-58.575
2854.2	-58.551
2854.3	-58.537
2854.4	-58.522
2854.5	-58.512
2854.6	-58.493
2854.7	-58.48
2854.8	-58.463
2854.9	-58.456
2855	-58.45
2855.1	-58.443
2855.2	-58.428
2855.3	-58.416
2855.4	-58.404
2855.5	-58.393
2855.6	-58.387
2855.7	-58.39
2855.8	-58.41
2855.9	-58.434
2856	-58.458
2856.1	-58.498
2856.2	-58.535
2856.3	-58.573
2856.4	-58.607
2856.5	-58.622
2856.6	-58.617
2856.7	-58.594
2856.8	-58.559
2856.9	-58.54
2857	-58.532
2857.1	-58.553
2857.2	-58.589
2857.3	-58.623
2857.4	-58.634
2857.5	-58.612
2857.6	-58.587
2857.7	-58.578
2857.8	-58.603
2857.9	-58.632
2858	-58.658
2858.1	-58.66
2858.2	-58.658
2858.3	-58.651
2858.4	-58.67
2858.5	-58.693
2858.6	-58.71
2858.7	-58.7
2858.8	-58.675
2858.9	-58.697
2859	-58.703
2859.1	-58.675
2859.2	-58.704
2859.3	-58.704
2859.4	-58.681
2859.5	-58.685
2859.6	-58.71
2859.7	-58.708
2859.8	-58.682
2859.9	-58.662
2860	-58.695
2860.1	-58.718
2860.2	-58.742
2860.3	-58.74
2860.4	-58.725
2860.5	-58.675
2860.6	-58.655
2860.7	-58.651
2860.8	-58.673
2860.9	-58.69
2861	-58.727
2861.1	-58.747
2861.2	-58.765
2861.3	-58.763
2861.4	-58.763
2861.5	-58.754
2861.6	-58.75
2861.7	-58.724
2861.8	-58.685
2861.9	-58.652
2862	-58.629
2862.1	-58.616
2862.2	-58.601
2862.3	-58.591
2862.4	-58.585
2862.5	-58.574
2862.6	-58.581
2862.7	-58.582
2862.8	-58.598
2862.9	-58.603
2863	-58.62
2863.1	-58.628
2863.2	-58.626
2863.3	-58.631
2863.4	-58.63
2863.5	-58.627
2863.6	-58.624
2863.7	-58.604
2863.8	-58.583
2863.9	-58.559
2864	-58.536
2864.1	-58.526
2864.2	-58.519
2864.3	-58.52
2864.4	-58.544
2864.5	-58.568
2864.6	-58.599
2864.7	-58.638
2864.8	-58.685
2864.9	-58.711
2865	-58.726
2865.1	-58.704
2865.2	-58.667
2865.3	-58.634
2865.4	-58.623
2865.5	-58.631
2865.6	-58.666
2865.7	-58.708
2865.8	-58.72
2865.9	-58.699
2866	-58.671
2866.1	-58.65
2866.2	-58.667
2866.3	-58.7
2866.4	-58.749
2866.5	-58.764
2866.6	-58.771
2866.7	-58.781
2866.8	-58.797
2866.9	-58.796
2867	-58.769
2867.1	-58.756
2867.2	-58.779
2867.3	-58.767
2867.4	-58.749
2867.5	-58.762
2867.6	-58.754
2867.7	-58.733
2867.8	-58.752
2867.9	-58.777
2868	-58.754
2868.1	-58.728
2868.2	-58.751
2868.3	-58.772
2868.4	-58.788
2868.5	-58.771
2868.6	-58.753
2868.7	-58.72
2868.8	-58.715
2868.9	-58.731
2869	-58.765
2869.1	-58.791
2869.2	-58.816
2869.3	-58.827
2869.4	-58.823
2869.5	-58.814
2869.6	-58.791
2869.7	-58.76
2869.8	-58.719
2869.9	-58.694
2870	-58.679
2870.1	-58.678
2870.2	-58.685
2870.3	-58.706
2870.4	-58.732
2870.5	-58.754
2870.6	-58.771
2870.7	-58.792
2870.8	-58.816
2870.9	-58.836
2871	-58.869
2871.1	-58.894
2871.2	-58.904
2871.3	-58.915
2871.4	-58.927
2871.5	-58.941
2871.6	-58.96
2871.7	-58.975
2871.8	-59.004
2871.9	-59.011
2872	-59.011
2872.1	-59.017
2872.2	-59.039
2872.3	-59.05
2872.4	-59.049
2872.5	-59.052
2872.6	-59.026
2872.7	-58.976
2872.8	-58.931
2872.9	-58.892
2873	-58.868
2873.1	-58.859
2873.2	-58.877
2873.3	-58.903
2873.4	-58.92
2873.5	-58.935
2873.6	-58.948
2873.7	-58.943
2873.8	-58.907
2873.9	-58.888
2874	-58.882
2874.1	-58.885
2874.2	-58.904
2874.3	-58.931
2874.4	-58.921
2874.5	-58.883
2874.6	-58.857
2874.7	-58.852
2874.8	-58.856
2874.9	-58.863
2875	-58.863
2875.1	-58.855
2875.2	-58.827
2875.3	-58.819
2875.4	-58.849
2875.5	-58.865
2875.6	-58.837
2875.7	-58.844
2875.8	-58.853
2875.9	-58.829
2876	-58.841
2876.1	-58.858
2876.2	-58.85
2876.3	-58.828
2876.4	-58.837
2876.5	-58.871
2876.6	-58.878
2876.7	-58.861
2876.8	-58.832
2876.9	-58.815
2877	-58.815
2877.1	-58.843
2877.2	-58.867
2877.3	-58.883
2877.4	-58.881
2877.5	-58.868
2877.6	-58.839
2877.7	-58.798
2877.8	-58.76
2877.9	-58.74
2878	-58.746
2878.1	-58.762
2878.2	-58.786
2878.3	-58.813
2878.4	-58.841
2878.5	-58.863
2878.6	-58.895
2878.7	-58.923
2878.8	-58.943
2878.9	-58.95
2879	-58.967
2879.1	-58.97
2879.2	-58.973
2879.3	-58.965
2879.4	-58.96
2879.5	-58.959
2879.6	-58.962
2879.7	-58.966
2879.8	-58.954
2879.9	-58.946
2880	-58.956
2880.1	-58.964
2880.2	-58.977
2880.3	-58.989
2880.4	-58.999
2880.5	-59.015
2880.6	-59.035
2880.7	-59.053
2880.8	-59.076
2880.9	-59.077
2881	-59.092
2881.1	-59.088
2881.2	-59.059
2881.3	-59.022
2881.4	-58.982
2881.5	-58.946
2881.6	-58.925
2881.7	-58.93
2881.8	-58.956
2881.9	-58.993
2882	-59.013
2882.1	-59.02
2882.2	-58.992
2882.3	-58.953
2882.4	-58.925
2882.5	-58.92
2882.6	-58.949
2882.7	-58.991
2882.8	-58.998
2882.9	-58.954
2883	-58.914
2883.1	-58.897
2883.2	-58.897
2883.3	-58.894
2883.4	-58.875
2883.5	-58.849
2883.6	-58.85
2883.7	-58.88
2883.8	-58.889
2883.9	-58.879
2884	-58.902
2884.1	-58.894
2884.2	-58.874
2884.3	-58.895
2884.4	-58.905
2884.5	-58.878
2884.6	-58.867
2884.7	-58.899
2884.8	-58.922
2884.9	-58.91
2885	-58.872
2885.1	-58.845
2885.2	-58.851
2885.3	-58.882
2885.4	-58.919
2885.5	-58.935
2885.6	-58.934
2885.7	-58.908
2885.8	-58.872
2885.9	-58.836
2886	-58.819
2886.1	-58.819
2886.2	-58.83
2886.3	-58.851
2886.4	-58.882
2886.5	-58.906
2886.6	-58.934
2886.7	-58.959
2886.8	-58.969
2886.9	-58.981
2887	-58.983
2887.1	-58.975
2887.2	-58.955
2887.3	-58.938
2887.4	-58.928
2887.5	-58.914
2887.6	-58.895
2887.7	-58.873
2887.8	-58.853
2887.9	-58.827
2888	-58.792
2888.1	-58.772
2888.2	-58.759
2888.3	-58.751
2888.4	-58.738
2888.5	-58.742
2888.6	-58.746
2888.7	-58.743
2888.8	-58.744
2888.9	-58.763
2889	-58.783
2889.1	-58.807
2889.2	-58.836
2889.3	-58.864
2889.4	-58.891
2889.5	-58.914
2889.6	-58.931
2889.7	-58.919
2889.8	-58.899
2889.9	-58.867
2890	-58.837
2890.1	-58.819
2890.2	-58.816
2890.3	-58.838
2890.4	-58.869
2890.5	-58.896
2890.6	-58.899
2890.7	-58.864
2890.8	-58.829
2890.9	-58.821
2891	-58.841
2891.1	-58.869
2891.2	-58.887
2891.3	-58.88
2891.4	-58.847
2891.5	-58.819
2891.6	-58.784
2891.7	-58.757
2891.8	-58.728
2891.9	-58.75
2892	-58.778
2892.1	-58.798
2892.2	-58.779
2892.3	-58.796
2892.4	-58.799
2892.5	-58.775
2892.6	-58.803
2892.7	-58.825
2892.8	-58.8
2892.9	-58.811
2893	-58.832
2893.1	-58.838
2893.2	-58.813
2893.3	-58.794
2893.4	-58.798
2893.5	-58.832
2893.6	-58.867
2893.7	-58.879
2893.8	-58.859
2893.9	-58.827
2894	-58.785
2894.1	-58.767
2894.2	-58.768
2894.3	-58.787
2894.4	-58.813
2894.5	-58.833
2894.6	-58.855
2894.7	-58.867
2894.8	-58.884
2894.9	-58.887
2895	-58.888
2895.1	-58.884
2895.2	-58.862
2895.3	-58.827
2895.4	-58.795
2895.5	-58.771
2895.6	-58.751
2895.7	-58.734
2895.8	-58.717
2895.9	-58.698
2896	-58.685
2896.1	-58.681
2896.2	-58.68
2896.3	-58.679
2896.4	-58.685
2896.5	-58.683
2896.6	-58.673
2896.7	-58.656
2896.8	-58.644
2896.9	-58.631
2897	-58.621
2897.1	-58.602
2897.2	-58.583
2897.3	-58.573
2897.4	-58.563
2897.5	-58.547
2897.6	-58.562
2897.7	-58.572
2897.8	-58.597
2897.9	-58.624
2898	-58.665
2898.1	-58.692
2898.2	-58.731
2898.3	-58.767
2898.4	-58.776
2898.5	-58.761
2898.6	-58.727
2898.7	-58.699
2898.8	-58.693
2898.9	-58.708
2899	-58.743
2899.1	-58.766
2899.2	-58.785
2899.3	-58.762
2899.4	-58.724
2899.5	-58.7
2899.6	-58.713
2899.7	-58.748
2899.8	-58.783
2899.9	-58.813
2900	-58.839
2900.1	-58.871
2900.2	-58.876
2900.3	-58.851
2900.4	-58.832
2900.5	-58.86
2900.6	-58.867
2900.7	-58.84
2900.8	-58.858
2900.9	-58.841
2901	-58.809
2901.1	-58.815
2901.2	-58.826
2901.3	-58.8
2901.4	-58.773
2901.5	-58.774
2901.6	-58.805
2901.7	-58.811
2901.8	-58.808
2901.9	-58.793
2902	-58.775
2902.1	-58.782
2902.2	-58.816
2902.3	-58.864
2902.4	-58.897
2902.5	-58.928
2902.6	-58.936
2902.7	-58.933
2902.8	-58.924
2902.9	-58.867
2903	-58.81
2903.1	-58.749
2903.2	-58.709
2903.3	-58.68
2903.4	-58.667
2903.5	-58.665
2903.6	-58.679
2903.7	-58.694
2903.8	-58.705
2903.9	-58.848
2904	-59.004
2904.1	-59.147
2904.2	-59.27
2904.3	-59.382
2904.4	-59.481
2904.5	-59.576
2904.6	-59.655
2904.7	-59.729
2904.8	-59.804
2904.9	-59.991
2905	-60.185
2905.1	-60.371
2905.2	-60.546
2905.3	-60.709
2905.4	-60.846
2905.5	-60.982
2905.6	-61.106
2905.7	-61.219
2905.8	-61.333
2905.9	-61.395
2906	-61.43
2906.1	-61.44
2906.2	-61.45
2906.3	-61.466
2906.4	-61.491
2906.5	-61.528
2906.6	-61.579
2906.7	-61.643
2906.8	-61.716
2906.9	-61.806
2907	-61.886
2907.1	-61.922
2907.2	-61.95
2907.3	-61.977
2907.4	-62.024
2907.5	-62.094
2907.6	-62.178
2907.7	-62.244
2907.8	-62.276
2907.9	-62.275
2908	-62.287
2908.1	-62.315
2908.2	-62.354
2908.3	-62.394
2908.4	-62.426
2908.5	-62.435
2908.6	-62.437
2908.7	-62.483
2908.8	-62.531
2908.9	-62.553
2909	-62.599
2909.1	-62.667
2909.2	-62.675
2909.3	-62.711
2909.4	-62.773
2909.5	-62.799
2909.6	-62.805
2909.7	-62.847
2909.8	-62.911
2909.9	-62.956
2910	-62.977
2910.1	-62.969
2910.2	-62.966
2910.3	-63.011
2910.4	-63.06
2910.5	-63.116
2910.6	-63.153
2910.7	-63.188
2910.8	-63.203
2910.9	-63.216
2911	-63.199
2911.1	-63.193
2911.2	-63.192
2911.3	-63.202
2911.4	-63.229
2911.5	-63.266
2911.6	-63.306
2911.7	-63.357
2911.8	-63.413
2911.9	-63.465
2912	-63.507
2912.1	-63.543
2912.2	-63.586
2912.3	-63.624
2912.4	-63.651
2912.5	-63.683
2912.6	-63.707
2912.7	-63.725
2912.8	-63.73
2912.9	-63.749
2913	-63.777
2913.1	-63.797
2913.2	-63.814
2913.3	-63.84
2913.4	-63.857
2913.5	-63.876
2913.6	-63.903
2913.7	-63.933
2913.8	-63.965
2913.9	-64.012
2914	-64.059
2914.1	-64.085
2914.2	-64.102
2914.3	-64.111
2914.4	-64.12
2914.5	-64.116
2914.6	-64.1
2914.7	-64.088
2914.8	-64.076
2914.9	-64.074
2915	-64.091
2915.1	-64.12
2915.2	-64.164
2915.3	-64.206
2915.4	-64.242
2915.5	-64.234
2915.6	-64.198
2915.7	-64.184
2915.8	-64.193
2915.9	-64.229
2916	-64.281
2916.1	-64.308
2916.2	-64.292
2916.3	-64.261
2916.4	-64.264
2916.5	-64.274
2916.6	-64.293
2916.7	-64.3
2916.8	-64.294
2916.9	-64.29
2917	-64.324
2917.1	-64.354
2917.2	-64.35
2917.3	-64.365
2917.4	-64.404
2917.5	-64.394
2917.6	-64.396
2917.7	-64.435
2917.8	-64.444
2917.9	-64.422
2918	-64.442
2918.1	-64.476
2918.2	-64.505
2918.3	-64.505
2918.4	-64.482
2918.5	-64.463
2918.6	-64.48
2918.7	-64.517
2918.8	-64.567
2918.9	-64.597
2919	-64.622
2919.1	-64.627
2919.2	-64.612
2919.3	-64.577
2919.4	-64.558
2919.5	-64.545
2919.6	-64.558
2919.7	-64.574
2919.8	-64.604
2919.9	-64.634
2920	-64.671
2920.1	-64.713
2920.2	-64.752
2920.3	-64.77
2920.4	-64.793
2920.5	-64.815
2920.6	-64.827
2920.7	-64.829
2920.8	-64.835
2920.9	-64.84
2921	-64.843
2921.1	-64.843
2921.2	-64.845
2921.3	-64.846
2921.4	-64.838
2921.5	-64.838
2921.6	-64.841
2921.7	-64.838
2921.8	-64.836
2921.9	-64.857
2922	-64.876
2922.1	-64.9
2922.2	-64.922
2922.3	-64.94
2922.4	-64.97
2922.5	-65
2922.6	-65.029
2922.7	-65.047
2922.8	-65.057
2922.9	-65.039
2923	-65.014
2923.1	-64.976
2923.2	-64.94
2923.3	-64.936
2923.4	-64.95
2923.5	-64.975
2923.6	-65.014
2923.7	-65.044
2923.8	-65.054
2923.9	-65.027
2924	-64.992
2924.1	-64.984
2924.2	-65.001
2924.3	-65.036
2924.4	-65.066
2924.5	-65.08
2924.6	-65.055
2924.7	-65.015
2924.8	-64.996
2924.9	-64.99
2925	-64.986
2925.1	-64.965
2925.2	-64.947
2925.3	-64.967
2925.4	-65.004
2925.5	-65.006
2925.6	-64.997
2925.7	-65.031
2925.8	-65.026
2925.9	-65.009
2926	-65.035
2926.1	-65.053
2926.2	-65.035
2926.3	-65.04
2926.4	-65.074
2926.5	-65.093
2926.6	-65.09
2926.7	-65.06
2926.8	-65.046
2926.9	-65.068
2927	-65.106
2927.1	-65.137
2927.2	-65.151
2927.3	-65.144
2927.4	-65.126
2927.5	-65.102
2927.6	-65.071
2927.7	-65.054
2927.8	-65.04
2927.9	-65.048
2928	-65.069
2928.1	-65.099
2928.2	-65.129
2928.3	-65.168
2928.4	-65.192
2928.5	-65.206
2928.6	-65.226
2928.7	-65.239
2928.8	-65.241
2928.9	-65.236
2929	-65.231
2929.1	-65.223
2929.2	-65.208
2929.3	-65.194
2929.4	-65.172
2929.5	-65.149
2929.6	-65.132
2929.7	-65.119
2929.8	-65.088
2929.9	-65.077
2930	-65.066
2930.1	-65.06
2930.2	-65.058
2930.3	-65.06
2930.4	-65.072
2930.5	-65.08
2930.6	-65.095
2930.7	-65.118
2930.8	-65.149
2930.9	-65.182
2931	-65.216
2931.1	-65.25
2931.2	-65.268
2931.3	-65.28
2931.4	-65.266
2931.5	-65.239
2931.6	-65.194
2931.7	-65.164
2931.8	-65.155
2931.9	-65.171
2932	-65.191
2932.1	-65.22
2932.2	-65.238
2932.3	-65.24
2932.4	-65.21
2932.5	-65.187
2932.6	-65.169
2932.7	-65.194
2932.8	-65.228
2932.9	-65.245
2933	-65.214
2933.1	-65.181
2933.2	-65.152
2933.3	-65.127
2933.4	-65.104
2933.5	-65.105
2933.6	-65.135
2933.7	-65.154
2933.8	-65.133
2933.9	-65.143
2934	-65.164
2934.1	-65.142
2934.2	-65.143
2934.3	-65.157
2934.4	-65.144
2934.5	-65.122
2934.6	-65.144
2934.7	-65.162
2934.8	-65.152
2934.9	-65.12
2935	-65.115
2935.1	-65.145
2935.2	-65.18
2935.3	-65.191
2935.4	-65.186
2935.5	-65.153
2935.6	-65.121
2935.7	-65.104
2935.8	-65.121
2935.9	-65.156
2936	-65.184
2936.1	-65.204
2936.2	-65.221
2936.3	-65.229
2936.4	-65.225
2936.5	-65.215
2936.6	-65.195
2936.7	-65.164
2936.8	-65.127
2936.9	-65.089
2937	-65.063
2937.1	-65.027
2937.2	-65.022
2937.3	-65.011
2937.4	-65.015
2937.5	-65.02
2937.6	-65.038
2937.7	-65.049
2937.8	-65.06
2937.9	-65.097
2938	-65.118
2938.1	-65.13
2938.2	-65.149
2938.3	-65.166
2938.4	-65.17
2938.5	-65.168
2938.6	-65.174
2938.7	-65.174
2938.8	-65.173
2938.9	-65.163
2939	-65.14
2939.1	-65.101
2939.2	-65.073
2939.3	-65.037
2939.4	-65.007
2939.5	-64.994
2939.6	-64.993
2939.7	-64.993
2939.8	-65.012
2939.9	-65.035
2940	-65.069
2940.1	-65.097
2940.2	-65.105
2940.3	-65.095
2940.4	-65.047
2940.5	-65.016
2940.6	-65.001
2940.7	-65.007
2940.8	-65.04
2940.9	-65.073
2941	-65.079
2941.1	-65.054
2941.2	-65.008
2941.3	-64.989
2941.4	-65.002
2941.5	-65.015
2941.6	-65.038
2941.7	-65.048
2941.8	-65.046
2941.9	-65.017
2942	-64.983
2942.1	-65.004
2942.2	-65.019
2942.3	-64.996
2942.4	-65.011
2942.5	-65.011
2942.6	-64.983
2942.7	-64.993
2942.8	-65.002
2942.9	-64.988
2943	-64.956
2943.1	-64.975
2943.2	-65
2943.3	-65.01
2943.4	-64.979
2943.5	-64.932
2943.6	-64.921
2943.7	-64.938
2943.8	-64.955
2943.9	-64.98
2944	-64.989
2944.1	-64.975
2944.2	-64.952
2944.3	-64.914
2944.4	-64.875
2944.5	-64.856
2944.6	-64.851
2944.7	-64.868
2944.8	-64.883
2944.9	-64.911
2945	-64.946
2945.1	-64.974
2945.2	-64.988
2945.3	-65
2945.4	-65.014
2945.5	-65.002
2945.6	-64.982
2945.7	-64.963
2945.8	-64.94
2945.9	-64.926
2946	-64.902
2946.1	-64.885
2946.2	-64.853
2946.3	-64.822
2946.4	-64.793
2946.5	-64.78
2946.6	-64.767
2946.7	-64.756
2946.8	-64.752
2946.9	-64.731
2947	-64.726
2947.1	-64.718
2947.2	-64.732
2947.3	-64.749
2947.4	-64.768
2947.5	-64.777
2947.6	-64.8
2947.7	-64.81
2947.8	-64.832
2947.9	-64.86
2948	-64.883
2948.1	-64.877
2948.2	-64.859
2948.3	-64.817
2948.4	-64.767
2948.5	-64.743
2948.6	-64.724
2948.7	-64.737
2948.8	-64.761
2948.9	-64.794
2949	-64.811
2949.1	-64.789
2949.2	-64.749
2949.3	-64.714
2949.4	-64.713
2949.5	-64.732
2949.6	-64.763
2949.7	-64.771
2949.8	-64.755
2949.9	-64.726
2950	-64.694
2950.1	-64.709
2950.2	-64.73
2950.3	-64.745
2950.4	-64.72
2950.5	-64.708
2950.6	-64.717
2950.7	-64.699
2950.8	-64.689
2950.9	-64.706
2951	-64.694
2951.1	-64.664
2951.2	-64.674
2951.3	-64.687
2951.4	-64.68
2951.5	-64.642
2951.6	-64.642
2951.7	-64.656
2951.8	-64.667
2951.9	-64.655
2952	-64.637
2952.1	-64.602
2952.2	-64.581
2952.3	-64.572
2952.4	-64.584
2952.5	-64.6
2952.6	-64.615
2952.7	-64.635
2952.8	-64.65
2952.9	-64.655
2953	-64.646
2953.1	-64.632
2953.2	-64.606
2953.3	-64.554
2953.4	-64.515
2953.5	-64.476
2953.6	-64.455
2953.7	-64.427
2953.8	-64.41
2953.9	-64.399
2954	-64.403
2954.1	-64.414
2954.2	-64.429
2954.3	-64.45
2954.4	-64.47
2954.5	-64.483
2954.6	-64.497
2954.7	-64.505
2954.8	-64.521
2954.9	-64.537
2955	-64.551
2955.1	-64.555
2955.2	-64.551
2955.3	-64.551
2955.4	-64.55
2955.5	-64.542
2955.6	-64.534
2955.7	-64.514
2955.8	-64.474
2955.9	-64.434
2956	-64.39
2956.1	-64.347
2956.2	-64.329
2956.3	-64.325
2956.4	-64.326
2956.5	-64.347
2956.6	-64.369
2956.7	-64.389
2956.8	-64.411
2956.9	-64.409
2957	-64.383
2957.1	-64.338
2957.2	-64.307
2957.3	-64.302
2957.4	-64.324
2957.5	-64.343
2957.6	-64.365
2957.7	-64.35
2957.8	-64.315
2957.9	-64.285
2958	-64.284
2958.1	-64.304
2958.2	-64.321
2958.3	-64.337
2958.4	-64.354
2958.5	-64.347
2958.6	-64.31
2958.7	-64.28
2958.8	-64.302
2958.9	-64.305
2959	-64.273
2959.1	-64.278
2959.2	-64.278
2959.3	-64.245
2959.4	-64.27
2959.5	-64.278
2959.6	-64.262
2959.7	-64.223
2959.8	-64.23
2959.9	-64.25
2960	-64.256
2960.1	-64.226
2960.2	-64.187
2960.3	-64.165
2960.4	-64.177
2960.5	-64.187
2960.6	-64.216
2960.7	-64.221
2960.8	-64.214
2960.9	-64.2
2961	-64.177
2961.1	-64.145
2961.2	-64.098
2961.3	-64.057
2961.4	-64.044
2961.5	-64.049
2961.6	-64.069
2961.7	-64.085
2961.8	-64.107
2961.9	-64.118
2962	-64.142
2962.1	-64.163
2962.2	-64.185
2962.3	-64.199
2962.4	-64.198
2962.5	-64.202
2962.6	-64.199
2962.7	-64.196
2962.8	-64.198
2962.9	-64.182
2963	-64.183
2963.1	-64.188
2963.2	-64.184
2963.3	-64.174
2963.4	-64.174
2963.5	-64.18
2963.6	-64.185
2963.7	-64.192
2963.8	-64.199
2963.9	-64.211
2964	-64.218
2964.1	-64.218
2964.2	-64.222
2964.3	-64.219
2964.4	-64.217
2964.5	-64.185
2964.6	-64.144
2964.7	-64.1
2964.8	-64.045
2964.9	-64.012
2965	-64.005
2965.1	-64.023
2965.2	-64.04
2965.3	-64.067
2965.4	-64.089
2965.5	-64.075
2965.6	-64.027
2965.7	-63.98
2965.8	-63.964
2965.9	-63.975
2966	-63.996
2966.1	-64.014
2966.2	-64.011
2966.3	-63.962
2966.4	-63.909
2966.5	-63.884
2966.6	-63.865
2966.7	-63.836
2966.8	-63.81
2966.9	-63.803
2967	-63.826
2967.1	-63.831
2967.2	-63.803
2967.3	-63.82
2967.4	-63.826
2967.5	-63.806
2967.6	-63.808
2967.7	-63.82
2967.8	-63.8
2967.9	-63.771
2968	-63.782
2968.1	-63.801
2968.2	-63.794
2968.3	-63.761
2968.4	-63.728
2968.5	-63.74
2968.6	-63.762
2968.7	-63.782
2968.8	-63.793
2968.9	-63.784
2969	-63.756
2969.1	-63.726
2969.2	-63.688
2969.3	-63.664
2969.4	-63.665
2969.5	-63.681
2969.6	-63.699
2969.7	-63.73
2969.8	-63.752
2969.9	-63.769
2970	-63.769
2970.1	-63.771
2970.2	-63.778
2970.3	-63.759
2970.4	-63.745
2970.5	-63.729
2970.6	-63.701
2970.7	-63.667
2970.8	-63.637
2970.9	-63.601
2971	-63.564
2971.1	-63.533
2971.2	-63.503
2971.3	-63.487
2971.4	-63.453
2971.5	-63.433
2971.6	-63.404
2971.7	-63.383
2971.8	-63.368
2971.9	-63.367
2972	-63.345
2972.1	-63.324
2972.2	-63.31
2972.3	-63.315
2972.4	-63.344
2972.5	-63.373
2972.6	-63.411
2972.7	-63.443
2972.8	-63.457
2972.9	-63.484
2973	-63.507
2973.1	-63.502
2973.2	-63.473
2973.3	-63.453
2973.4	-63.406
2973.5	-63.382
2973.6	-63.376
2973.7	-63.388
2973.8	-63.415
2973.9	-63.439
2974	-63.458
2974.1	-63.42
2974.2	-63.384
2974.3	-63.366
2974.4	-63.376
2974.5	-63.411
2974.6	-63.437
2974.7	-63.43
2974.8	-63.397
2974.9	-63.348
2975	-63.308
2975.1	-63.283
2975.2	-63.295
2975.3	-63.327
2975.4	-63.343
2975.5	-63.307
2975.6	-63.307
2975.7	-63.314
2975.8	-63.287
2975.9	-63.296
2976	-63.316
2976.1	-63.297
2976.2	-63.276
2976.3	-63.293
2976.4	-63.306
2976.5	-63.279
2976.6	-63.248
2976.7	-63.243
2976.8	-63.267
2976.9	-63.284
2977	-63.297
2977.1	-63.284
2977.2	-63.243
2977.3	-63.195
2977.4	-63.167
2977.5	-63.156
2977.6	-63.17
2977.7	-63.199
2977.8	-63.223
2977.9	-63.245
2978	-63.255
2978.1	-63.267
2978.2	-63.261
2978.3	-63.248
2978.4	-63.225
2978.5	-63.206
2978.6	-63.174
2978.7	-63.139
2978.8	-63.11
2978.9	-63.076
2979	-63.045
2979.1	-63.02
2979.2	-63.008
2979.3	-62.995
2979.4	-62.976
2979.5	-62.959
2979.6	-62.961
2979.7	-62.962
2979.8	-62.956
2979.9	-62.953
2980	-62.946
2980.1	-62.926
2980.2	-62.904
2980.3	-62.885
2980.4	-62.86
2980.5	-62.851
2980.6	-62.826
2980.7	-62.809
2980.8	-62.789
2980.9	-62.778
2981	-62.768
2981.1	-62.79
2981.2	-62.808
2981.3	-62.85
2981.4	-62.897
2981.5	-62.943
2981.6	-62.958
2981.7	-62.95
2981.8	-62.935
2981.9	-62.891
2982	-62.86
2982.1	-62.843
2982.2	-62.864
2982.3	-62.88
2982.4	-62.914
2982.5	-62.93
2982.6	-62.898
2982.7	-62.849
2982.8	-62.84
2982.9	-62.86
2983	-62.884
2983.1	-62.9
2983.2	-62.917
2983.3	-62.941
2983.4	-62.951
2983.5	-62.966
2983.6	-62.957
2983.7	-62.928
2983.8	-62.913
2983.9	-62.926
2984	-62.896
2984.1	-62.886
2984.2	-62.905
2984.3	-62.889
2984.4	-62.854
2984.5	-62.871
2984.6	-62.871
2984.7	-62.851
2984.8	-62.824
2984.9	-62.837
2985	-62.857
2985.1	-62.88
2985.2	-62.866
2985.3	-62.839
2985.4	-62.795
2985.5	-62.773
2985.6	-62.783
2985.7	-62.815
2985.8	-62.831
2985.9	-62.848
2986	-62.857
2986.1	-62.86
2986.2	-62.853
2986.3	-62.84
2986.4	-62.823
2986.5	-62.794
2986.6	-62.759
2986.7	-62.728
2986.8	-62.69
2986.9	-62.671
2987	-62.65
2987.1	-62.638
2987.2	-62.636
2987.3	-62.642
2987.4	-62.649
2987.5	-62.659
2987.6	-62.686
2987.7	-62.704
2987.8	-62.716
2987.9	-62.738
2988	-62.76
2988.1	-62.772
2988.2	-62.785
2988.3	-62.806
2988.4	-62.819
2988.5	-62.827
2988.6	-62.818
2988.7	-62.814
2988.8	-62.798
2988.9	-62.771
2989	-62.743
2989.1	-62.71
2989.2	-62.67
2989.3	-62.631
2989.4	-62.603
2989.5	-62.595
2989.6	-62.582
2989.7	-62.605
2989.8	-62.623
2989.9	-62.66
2990	-62.689
2990.1	-62.695
2990.2	-62.671
2990.3	-62.623
2990.4	-62.594
2990.5	-62.582
2990.6	-62.598
2990.7	-62.626
2990.8	-62.657
2990.9	-62.66
2991	-62.622
2991.1	-62.584
2991.2	-62.577
2991.3	-62.6
2991.4	-62.637
2991.5	-62.665
2991.6	-62.685
2991.7	-62.69
2991.8	-62.696
2991.9	-62.699
2992	-62.672
2992.1	-62.634
2992.2	-62.649
2992.3	-62.654
2992.4	-62.622
2992.5	-62.622
2992.6	-62.619
2992.7	-62.579
2992.8	-62.59
2992.9	-62.612
2993	-62.611
2993.1	-62.577
2993.2	-62.565
2993.3	-62.574
2993.4	-62.602
2993.5	-62.602
2993.6	-62.58
2993.7	-62.543
2993.8	-62.512
2993.9	-62.497
2994	-62.504
2994.1	-62.526
2994.2	-62.546
2994.3	-62.558
2994.4	-62.562
2994.5	-62.559
2994.6	-62.533
2994.7	-62.501
2994.8	-62.467
2994.9	-62.436
2995	-62.41
2995.1	-62.392
2995.2	-62.38
2995.3	-62.377
2995.4	-62.378
2995.5	-62.389
2995.6	-62.409
2995.7	-62.427
2995.8	-62.453
2995.9	-62.482
2996	-62.493
2996.1	-62.513
2996.2	-62.519
2996.3	-62.536
2996.4	-62.563
2996.5	-62.582
2996.6	-62.595
2996.7	-62.596
2996.8	-62.594
2996.9	-62.586
2997	-62.589
2997.1	-62.578
2997.2	-62.578
2997.3	-62.55
2997.4	-62.516
2997.5	-62.483
2997.6	-62.441
2997.7	-62.394
2997.8	-62.375
2997.9	-62.373
2998	-62.383
2998.1	-62.4
2998.2	-62.419
2998.3	-62.445
2998.4	-62.462
2998.5	-62.472
2998.6	-62.449
2998.7	-62.411
2998.8	-62.378
2998.9	-62.352
2999	-62.372
2999.1	-62.392
2999.2	-62.411
2999.3	-62.406
2999.4	-62.375
2999.5	-62.34
2999.6	-62.34
2999.7	-62.361
2999.8	-62.387
2999.9	-62.413
3000	-62.426
3000.1	-62.443
3000.2	-62.44
3000.3	-62.41
3000.4	-62.38
3000.5	-62.389
3000.6	-62.384
3000.7	-62.352
3000.8	-62.373
3000.9	-62.376
3001	-62.334
3001.1	-62.353
3001.2	-62.373
3001.3	-62.349
3001.4	-62.314
3001.5	-62.32
3001.6	-62.343
3001.7	-62.351
3001.8	-62.332
3001.9	-62.306
3002	-62.264
3002.1	-62.246
3002.2	-62.262
3002.3	-62.297
3002.4	-62.312
3002.5	-62.334
3002.6	-62.346
3002.7	-62.331
3002.8	-62.308
3002.9	-62.274
3003	-62.231
3003.1	-62.203
3003.2	-62.185
3003.3	-62.171
3003.4	-62.164
3003.5	-62.169
3003.6	-62.183
3003.7	-62.209
3003.8	-62.234
3003.9	-62.256
3004	-62.281
3004.1	-62.3
3004.2	-62.304
3004.3	-62.321
3004.4	-62.333
3004.5	-62.34
3004.6	-62.358
3004.7	-62.363
3004.8	-62.361
3004.9	-62.368
3005	-62.38
3005.1	-62.383
3005.2	-62.385
3005.3	-62.397
3005.4	-62.407
3005.5	-62.426
3005.6	-62.436
3005.7	-62.441
3005.8	-62.433
3005.9	-62.428
3006	-62.393
3006.1	-62.352
3006.2	-62.291
3006.3	-62.248
3006.4	-62.21
3006.5	-62.2
3006.6	-62.197
3006.7	-62.208
3006.8	-62.238
3006.9	-62.263
3007	-62.267
3007.1	-62.24
3007.2	-62.206
3007.3	-62.169
3007.4	-62.155
3007.5	-62.181
3007.6	-62.21
3007.7	-62.217
3007.8	-62.196
3007.9	-62.16
3008	-62.139
3008.1	-62.126
3008.2	-62.121
3008.3	-62.137
3008.4	-62.132
3008.5	-62.107
3008.6	-62.081
3008.7	-62.099
3008.8	-62.134
3008.9	-62.131
3009	-62.098
3009.1	-62.11
3009.2	-62.096
3009.3	-62.083
3009.4	-62.105
3009.5	-62.119
3009.6	-62.095
3009.7	-62.067
3009.8	-62.096
3009.9	-62.097
3010	-62.092
3010.1	-62.065
3010.2	-62.042
3010.3	-62.034
3010.4	-62.056
3010.5	-62.076
3010.6	-62.099
3010.7	-62.091
3010.8	-62.086
3010.9	-62.071
3011	-62.039
3011.1	-62.005
3011.2	-61.987
3011.3	-61.963
3011.4	-61.953
3011.5	-61.97
3011.6	-61.991
3011.7	-62.015
3011.8	-62.046
3011.9	-62.072
3012	-62.087
3012.1	-62.1
3012.2	-62.111
3012.3	-62.105
3012.4	-62.106
3012.5	-62.102
3012.6	-62.106
3012.7	-62.098
3012.8	-62.083
3012.9	-62.074
3013	-62.078
3013.1	-62.07
3013.2	-62.068
3013.3	-62.057
3013.4	-62.06
3013.5	-62.051
3013.6	-62.046
3013.7	-62.05
3013.8	-62.058
3013.9	-62.074
3014	-62.091
3014.1	-62.11
3014.2	-62.125
3014.3	-62.128
3014.4	-62.137
3014.5	-62.131
3014.6	-62.112
3014.7	-62.072
3014.8	-62.044
3014.9	-62.001
3015	-61.99
3015.1	-61.978
3015.2	-62.006
3015.3	-62.031
3015.4	-62.057
3015.5	-62.062
3015.6	-62.035
3015.7	-61.978
3015.8	-61.954
3015.9	-61.958
3016	-61.976
3016.1	-62.001
3016.2	-62.013
3016.3	-61.977
3016.4	-61.921
3016.5	-61.894
3016.6	-61.875
3016.7	-61.86
3016.8	-61.836
3016.9	-61.833
3017	-61.862
3017.1	-61.872
3017.2	-61.848
3017.3	-61.84
3017.4	-61.868
3017.5	-61.853
3017.6	-61.861
3017.7	-61.877
3017.8	-61.863
3017.9	-61.823
3018	-61.835
3018.1	-61.861
3018.2	-61.866
3018.3	-61.852
3018.4	-61.822
3018.5	-61.815
3018.6	-61.829
3018.7	-61.861
3018.8	-61.889
3018.9	-61.883
3019	-61.869
3019.1	-61.849
3019.2	-61.815
3019.3	-61.789
3019.4	-61.763
3019.5	-61.762
3019.6	-61.772
3019.7	-61.794
3019.8	-61.805
3019.9	-61.825
3020	-61.841
3020.1	-61.868
3020.2	-61.879
3020.3	-61.883
3020.4	-61.879
3020.5	-61.866
3020.6	-61.845
3020.7	-61.836
3020.8	-61.819
3020.9	-61.796
3021	-61.779
3021.1	-61.754
3021.2	-61.736
3021.3	-61.717
3021.4	-61.693
3021.5	-61.669
3021.6	-61.663
3021.7	-61.659
3021.8	-61.647
3021.9	-61.636
3022	-61.626
3022.1	-61.631
3022.2	-61.623
3022.3	-61.645
3022.4	-61.674
3022.5	-61.699
3022.6	-61.723
3022.7	-61.745
3022.8	-61.764
3022.9	-61.769
3023	-61.774
3023.1	-61.749
3023.2	-61.715
3023.3	-61.68
3023.4	-61.663
3023.5	-61.658
3023.6	-61.667
3023.7	-61.703
3023.8	-61.718
3023.9	-61.734
3024	-61.707
3024.1	-61.671
3024.2	-61.651
3024.3	-61.659
3024.4	-61.692
3024.5	-61.714
3024.6	-61.703
3024.7	-61.676
3024.8	-61.646
3024.9	-61.627
3025	-61.6
3025.1	-61.57
3025.2	-61.533
3025.3	-61.542
3025.4	-61.563
3025.5	-61.564
3025.6	-61.54
3025.7	-61.57
3025.8	-61.583
3025.9	-61.552
3026	-61.563
3026.1	-61.578
3026.2	-61.551
3026.3	-61.545
3026.4	-61.572
3026.5	-61.596
3026.6	-61.569
3026.7	-61.55
3026.8	-61.544
3026.9	-61.551
3027	-61.583
3027.1	-61.611
3027.2	-61.605
3027.3	-61.581
3027.4	-61.542
3027.5	-61.523
3027.6	-61.498
3027.7	-61.506
3027.8	-61.514
3027.9	-61.537
3028	-61.553
3028.1	-61.578
3028.2	-61.598
3028.3	-61.615
3028.4	-61.63
3028.5	-61.64
3028.6	-61.638
3028.7	-61.601
3028.8	-61.581
3028.9	-61.545
3029	-61.518
3029.1	-61.495
3029.2	-61.471
3029.3	-61.446
3029.4	-61.418
3029.5	-61.386
3029.6	-61.356
3029.7	-61.339
3029.8	-61.328
3029.9	-61.315
3030	-61.297
3030.1	-61.277
3030.2	-61.242
3030.3	-61.218
3030.4	-61.203
3030.5	-61.203
3030.6	-61.199
3030.7	-61.207
3030.8	-61.22
3030.9	-61.225
3031	-61.243
3031.1	-61.274
3031.2	-61.322
3031.3	-61.363
3031.4	-61.413
3031.5	-61.435
3031.6	-61.436
3031.7	-61.407
3031.8	-61.375
3031.9	-61.348
3032	-61.334
3032.1	-61.337
3032.2	-61.361
3032.3	-61.396
3032.4	-61.42
3032.5	-61.408
3032.6	-61.381
3032.7	-61.351
3032.8	-61.34
3032.9	-61.358
3033	-61.381
3033.1	-61.407
3033.2	-61.419
3033.3	-61.437
3033.4	-61.451
3033.5	-61.473
3033.6	-61.47
3033.7	-61.444
3033.8	-61.411
3033.9	-61.435
3034	-61.442
3034.1	-61.409
3034.2	-61.421
3034.3	-61.426
3034.4	-61.395
3034.5	-61.401
3034.6	-61.409
3034.7	-61.396
3034.8	-61.357
3034.9	-61.358
3035	-61.38
3035.1	-61.396
3035.2	-61.396
3035.3	-61.377
3035.4	-61.337
3035.5	-61.314
3035.6	-61.315
3035.7	-61.348
3035.8	-61.371
3035.9	-61.407
3036	-61.427
3036.1	-61.437
3036.2	-61.44
3036.3	-61.433
3036.4	-61.407
3036.5	-61.375
3036.6	-61.336
3036.7	-61.29
3036.8	-61.258
3036.9	-61.242
3037	-61.23
3037.1	-61.239
3037.2	-61.261
3037.3	-61.285
3037.4	-61.296
3037.5	-61.32
3037.6	-61.343
3037.7	-61.371
3037.8	-61.388
3037.9	-61.421
3038	-61.44
3038.1	-61.45
3038.2	-61.463
3038.3	-61.485
3038.4	-61.502
3038.5	-61.532
3038.6	-61.532
3038.7	-61.542
3038.8	-61.544
3038.9	-61.536
3039	-61.522
3039.1	-61.5
3039.2	-61.466
3039.3	-61.43
3039.4	-61.392
3039.5	-61.352
3039.6	-61.322
3039.7	-61.315
3039.8	-61.321
3039.9	-61.335
3040	-61.365
3040.1	-61.392
3040.2	-61.408
3040.3	-61.4
3040.4	-61.365
3040.5	-61.334
3040.6	-61.314
3040.7	-61.321
3040.8	-61.361
3040.9	-61.386
3041	-61.38
3041.1	-61.345
3041.2	-61.313
3041.3	-61.316
3041.4	-61.323
3041.5	-61.346
3041.6	-61.361
3041.7	-61.382
3041.8	-61.388
3041.9	-61.393
3042	-61.357
3042.1	-61.355
3042.2	-61.374
3042.3	-61.363
3042.4	-61.345
3042.5	-61.359
3042.6	-61.338
3042.7	-61.321
3042.8	-61.356
3042.9	-61.36
3043	-61.332
3043.1	-61.307
3043.2	-61.322
3043.3	-61.35
3043.4	-61.359
3043.5	-61.342
3043.6	-61.312
3043.7	-61.29
3043.8	-61.287
3043.9	-61.302
3044	-61.321
3044.1	-61.35
3044.2	-61.356
3044.3	-61.354
3044.4	-61.345
3044.5	-61.323
3044.6	-61.289
3044.7	-61.25
3044.8	-61.234
3044.9	-61.203
3045	-61.201
3045.1	-61.208
3045.2	-61.229
3045.3	-61.246
3045.4	-61.275
3045.5	-61.299
3045.6	-61.328
3045.7	-61.355
3045.8	-61.372
3045.9	-61.393
3046	-61.402
3046.1	-61.417
3046.2	-61.435
3046.3	-61.438
3046.4	-61.449
3046.5	-61.46
3046.6	-61.472
3046.7	-61.479
3046.8	-61.494
3046.9	-61.504
3047	-61.519
3047.1	-61.513
3047.2	-61.517
3047.3	-61.502
3047.4	-61.495
3047.5	-61.475
3047.6	-61.45
3047.7	-61.409
3047.8	-61.371
3047.9	-61.327
3048	-61.306
3048.1	-61.296
3048.2	-61.296
3048.3	-61.318
3048.4	-61.359
3048.5	-61.38
3048.6	-61.392
3048.7	-61.377
3048.8	-61.344
3048.9	-61.298
3049	-61.292
3049.1	-61.306
3049.2	-61.334
3049.3	-61.358
3049.4	-61.352
3049.5	-61.318
3049.6	-61.295
3049.7	-61.288
3049.8	-61.299
3049.9	-61.317
3050	-61.345
3050.1	-61.35
3050.2	-61.346
3050.3	-61.299
3050.4	-61.286
3050.5	-61.294
3050.6	-61.277
3050.7	-61.262
3050.8	-61.283
3050.9	-61.288
3051	-61.256
3051.1	-61.276
3051.2	-61.287
3051.3	-61.25
3051.4	-61.229
3051.5	-61.247
3051.6	-61.293
3051.7	-61.284
3051.8	-61.262
3051.9	-61.224
3052	-61.212
3052.1	-61.223
3052.2	-61.263
3052.3	-61.299
3052.4	-61.312
3052.5	-61.304
3052.6	-61.278
3052.7	-61.252
3052.8	-61.215
3052.9	-61.186
3053	-61.178
3053.1	-61.173
3053.2	-61.174
3053.3	-61.181
3053.4	-61.203
3053.5	-61.227
3053.6	-61.256
3053.7	-61.286
3053.8	-61.304
3053.9	-61.321
3054	-61.322
3054.1	-61.32
3054.2	-61.318
3054.3	-61.316
3054.4	-61.326
3054.5	-61.318
3054.6	-61.311
3054.7	-61.298
3054.8	-61.284
3054.9	-61.277
3055	-61.28
3055.1	-61.285
3055.2	-61.288
3055.3	-61.286
3055.4	-61.294
3055.5	-61.298
3055.6	-61.304
3055.7	-61.327
3055.8	-61.356
3055.9	-61.38
3056	-61.391
3056.1	-61.387
3056.2	-61.359
3056.3	-61.324
3056.4	-61.279
3056.5	-61.237
3056.6	-61.215
3056.7	-61.211
3056.8	-61.215
3056.9	-61.233
3057	-61.266
3057.1	-61.286
3057.2	-61.27
3057.3	-61.243
3057.4	-61.21
3057.5	-61.191
3057.6	-61.194
3057.7	-61.233
3057.8	-61.257
3057.9	-61.243
3058	-61.201
3058.1	-61.163
3058.2	-61.145
3058.3	-61.134
3058.4	-61.131
3058.5	-61.109
3058.6	-61.093
3058.7	-61.107
3058.8	-61.128
3058.9	-61.114
3059	-61.095
3059.1	-61.135
3059.2	-61.125
3059.3	-61.118
3059.4	-61.137
3059.5	-61.143
3059.6	-61.102
3059.7	-61.113
3059.8	-61.133
3059.9	-61.144
3060	-61.113
3060.1	-61.083
3060.2	-61.084
3060.3	-61.106
3060.4	-61.124
3060.5	-61.145
3060.6	-61.137
3060.7	-61.128
3060.8	-61.104
3060.9	-61.074
3061	-61.047
3061.1	-61.043
3061.2	-61.057
3061.3	-61.079
3061.4	-61.111
3061.5	-61.139
3061.6	-61.163
3061.7	-61.178
3061.8	-61.192
3061.9	-61.194
3062	-61.178
3062.1	-61.168
3062.2	-61.146
3062.3	-61.12
3062.4	-61.088
3062.5	-61.064
3062.6	-61.021
3062.7	-60.986
3062.8	-60.959
3062.9	-60.938
3063	-60.924
3063.1	-60.91
3063.2	-60.883
3063.3	-60.865
3063.4	-60.847
3063.5	-60.819
3063.6	-60.813
3063.7	-60.792
3063.8	-60.773
3063.9	-60.759
3064	-60.75
3064.1	-60.758
3064.2	-60.767
3064.3	-60.794
3064.4	-60.822
3064.5	-60.868
3064.6	-60.893
3064.7	-60.937
3064.8	-60.968
3064.9	-60.984
3065	-60.98
3065.1	-60.952
3065.2	-60.921
3065.3	-60.883
3065.4	-60.877
3065.5	-60.903
3065.6	-60.932
3065.7	-60.958
3065.8	-60.983
3065.9	-60.962
3066	-60.922
3066.1	-60.895
3066.2	-60.911
3066.3	-60.941
3066.4	-60.97
3066.5	-60.984
3066.6	-60.997
3066.7	-61.01
3066.8	-61.034
3066.9	-61.048
3067	-61.033
3067.1	-60.988
3067.2	-60.999
3067.3	-61.002
3067.4	-60.972
3067.5	-60.99
3067.6	-60.99
3067.7	-60.948
3067.8	-60.964
3067.9	-60.975
3068	-60.96
3068.1	-60.928
3068.2	-60.946
3068.3	-60.971
3068.4	-60.992
3068.5	-60.969
3068.6	-60.933
3068.7	-60.906
3068.8	-60.912
3068.9	-60.933
3069	-60.971
3069.1	-60.992
3069.2	-61.007
3069.3	-60.999
3069.4	-60.977
3069.5	-60.936
3069.6	-60.912
3069.7	-60.877
3069.8	-60.868
3069.9	-60.864
3070	-60.872
3070.1	-60.893
3070.2	-60.924
3070.3	-60.941
3070.4	-60.968
3070.5	-60.995
3070.6	-61.015
3070.7	-61.027
3070.8	-61.029
3070.9	-61.025
3071	-61.031
3071.1	-61.025
3071.2	-61.015
3071.3	-61.012
3071.4	-61
3071.5	-60.98
3071.6	-60.963
3071.7	-60.955
3071.8	-60.95
3071.9	-60.944
3072	-60.946
3072.1	-60.946
3072.2	-60.952
3072.3	-60.963
3072.4	-60.99
3072.5	-61
3072.6	-61.022
3072.7	-61.041
3072.8	-61.058
3072.9	-61.065
3073	-61.071
3073.1	-61.049
3073.2	-61.035
3073.3	-60.998
3073.4	-60.961
3073.5	-60.938
3073.6	-60.926
3073.7	-60.929
3073.8	-60.969
3073.9	-60.999
3074	-61.014
3074.1	-60.998
3074.2	-60.959
3074.3	-60.915
3074.4	-60.918
3074.5	-60.948
3074.6	-60.979
3074.7	-60.996
3074.8	-60.99
3074.9	-60.958
3075	-60.917
3075.1	-60.888
3075.2	-60.896
3075.3	-60.936
3075.4	-60.944
3075.5	-60.923
3075.6	-60.924
3075.7	-60.934
3075.8	-60.902
3075.9	-60.913
3076	-60.928
3076.1	-60.91
3076.2	-60.899
3076.3	-60.934
3076.4	-60.949
3076.5	-60.92
3076.6	-60.887
3076.7	-60.89
3076.8	-60.922
3076.9	-60.942
3077	-60.946
3077.1	-60.928
3077.2	-60.89
3077.3	-60.851
3077.4	-60.842
3077.5	-60.856
3077.6	-60.883
3077.7	-60.919
3077.8	-60.932
3077.9	-60.935
3078	-60.921
3078.1	-60.922
3078.2	-60.895
3078.3	-60.877
3078.4	-60.843
3078.5	-60.819
3078.6	-60.785
3078.7	-60.76
3078.8	-60.755
3078.9	-60.762
3079	-60.78
3079.1	-60.802
3079.2	-60.824
3079.3	-60.847
3079.4	-60.852
3079.5	-60.886
3079.6	-60.912
3079.7	-60.933
3079.8	-60.954
3079.9	-60.967
3080	-60.977
3080.1	-60.983
3080.2	-61.004
3080.3	-61.022
3080.4	-61.034
3080.5	-61.036
3080.6	-61.026
3080.7	-61.006
3080.8	-60.969
3080.9	-60.937
3081	-60.899
3081.1	-60.87
3081.2	-60.837
3081.3	-60.827
3081.4	-60.822
3081.5	-60.831
3081.6	-60.842
3081.7	-60.866
3081.8	-60.901
3081.9	-60.928
3082	-60.941
3082.1	-60.924
3082.2	-60.883
3082.3	-60.851
3082.4	-60.842
3082.5	-60.872
3082.6	-60.892
3082.7	-60.92
3082.8	-60.919
3082.9	-60.874
3083	-60.836
3083.1	-60.835
3083.2	-60.844
3083.3	-60.864
3083.4	-60.867
3083.5	-60.851
3083.6	-60.81
3083.7	-60.816
3083.8	-60.838
3083.9	-60.834
3084	-60.819
3084.1	-60.848
3084.2	-60.824
3084.3	-60.802
3084.4	-60.841
3084.5	-60.83
3084.6	-60.799
3084.7	-60.825
3084.8	-60.842
3084.9	-60.821
3085	-60.796
3085.1	-60.776
3085.2	-60.789
3085.3	-60.825
3085.4	-60.852
3085.5	-60.848
3085.6	-60.829
3085.7	-60.802
3085.8	-60.784
3085.9	-60.773
3086	-60.779
3086.1	-60.808
3086.2	-60.842
3086.3	-60.868
3086.4	-60.877
3086.5	-60.884
3086.6	-60.88
3086.7	-60.863
3086.8	-60.835
3086.9	-60.795
3087	-60.762
3087.1	-60.73
3087.2	-60.701
3087.3	-60.679
3087.4	-60.662
3087.5	-60.653
3087.6	-60.652
3087.7	-60.661
3087.8	-60.674
3087.9	-60.702
3088	-60.727
3088.1	-60.737
3088.2	-60.757
3088.3	-60.765
3088.4	-60.787
3088.5	-60.807
3088.6	-60.823
3088.7	-60.835
3088.8	-60.84
3088.9	-60.831
3089	-60.815
3089.1	-60.794
3089.2	-60.764
3089.3	-60.732
3089.4	-60.71
3089.5	-60.68
3089.6	-60.658
3089.7	-60.647
3089.8	-60.65
3089.9	-60.669
3090	-60.693
3090.1	-60.721
3090.2	-60.769
3090.3	-60.786
3090.4	-60.774
3090.5	-60.746
3090.6	-60.699
3090.7	-60.668
3090.8	-60.675
3090.9	-60.705
3091	-60.744
3091.1	-60.76
3091.2	-60.74
3091.3	-60.707
3091.4	-60.69
3091.5	-60.682
3091.6	-60.687
3091.7	-60.69
3091.8	-60.682
3091.9	-60.657
3092	-60.631
3092.1	-60.671
3092.2	-60.682
3092.3	-60.659
3092.4	-60.681
3092.5	-60.698
3092.6	-60.669
3092.7	-60.685
3092.8	-60.697
3092.9	-60.693
3093	-60.657
3093.1	-60.682
3093.2	-60.705
3093.3	-60.719
3093.4	-60.693
3093.5	-60.673
3093.6	-60.673
3093.7	-60.706
3093.8	-60.74
3093.9	-60.753
3094	-60.736
3094.1	-60.703
3094.2	-60.658
3094.3	-60.639
3094.4	-60.628
3094.5	-60.648
3094.6	-60.673
3094.7	-60.709
3094.8	-60.714
3094.9	-60.734
3095	-60.742
3095.1	-60.743
3095.2	-60.741
3095.3	-60.735
3095.4	-60.709
3095.5	-60.685
3095.6	-60.652
3095.7	-60.622
3095.8	-60.591
3095.9	-60.569
3096	-60.554
3096.1	-60.548
3096.2	-60.534
3096.3	-60.512
3096.4	-60.506
3096.5	-60.493
3096.6	-60.49
3096.7	-60.488
3096.8	-60.479
3096.9	-60.472
3097	-60.454
3097.1	-60.442
3097.2	-60.431
3097.3	-60.411
3097.4	-60.395
3097.5	-60.384
3097.6	-60.384
3097.7	-60.376
3097.8	-60.391
3097.9	-60.417
3098	-60.455
3098.1	-60.492
3098.2	-60.542
3098.3	-60.577
3098.4	-60.59
3098.5	-60.594
3098.6	-60.565
3098.7	-60.534
3098.8	-60.499
3098.9	-60.513
3099	-60.535
3099.1	-60.57
3099.2	-60.605
3099.3	-60.615
3099.4	-60.58
3099.5	-60.557
3099.6	-60.561
3099.7	-60.588
3099.8	-60.612
3099.9	-60.624
3100	-60.626
3100.1	-60.647
3100.2	-60.666
3100.3	-60.686
3100.4	-60.677
3100.5	-60.641
3100.6	-60.613
3100.7	-60.638
3100.8	-60.629
3100.9	-60.6
3101	-60.615
3101.1	-60.644
3101.2	-60.643
3101.3	-60.605
3101.4	-60.61
3101.5	-60.632
3101.6	-60.662
3101.7	-60.672
3101.8	-60.666
3101.9	-60.616
3102	-60.575
3102.1	-60.539
3102.2	-60.54
3102.3	-60.559
3102.4	-60.59
3102.5	-60.611
3102.6	-60.63
3102.7	-60.634
3102.8	-60.633
3102.9	-60.645
3103	-60.647
3103.1	-60.643
3103.2	-60.631
3103.3	-60.607
3103.4	-60.604
3103.5	-60.593
3103.6	-60.59
3103.7	-60.596
3103.8	-60.609
3103.9	-60.48
3104	-60.364
3104.1	-60.273
3104.2	-60.195
3104.3	-60.115
3104.4	-60.046
3104.5	-59.985
3104.6	-59.928
3104.7	-59.869
3104.8	-59.824
3104.9	-59.629
3105	-59.441
3105.1	-59.265
3105.2	-59.107
3105.3	-58.943
3105.4	-58.792
3105.5	-58.639
3105.6	-58.487
3105.7	-58.351
3105.8	-58.21
3105.9	-58.119
3106	-58.066
3106.1	-58.005
3106.2	-57.969
3106.3	-57.939
3106.4	-57.909
3106.5	-57.868
3106.6	-57.814
3106.7	-57.733
3106.8	-57.649
3106.9	-57.524
3107	-57.448
3107.1	-57.373
3107.2	-57.32
3107.3	-57.276
3107.4	-57.22
3107.5	-57.114
3107.6	-57.01
3107.7	-56.93
3107.8	-56.887
3107.9	-56.859
3108	-56.821
3108.1	-56.732
3108.2	-56.641
3108.3	-56.542
3108.4	-56.458
3108.5	-56.378
3108.6	-56.318
3108.7	-56.292
3108.8	-56.267
3108.9	-56.19
3109	-56.112
3109.1	-56.07
3109.2	-55.996
3109.3	-55.912
3109.4	-55.876
3109.5	-55.823
3109.6	-55.733
3109.7	-55.653
3109.8	-55.619
3109.9	-55.584
3110	-55.529
3110.1	-55.452
3110.2	-55.36
3110.3	-55.284
3110.4	-55.226
3110.5	-55.183
3110.6	-55.143
3110.7	-55.113
3110.8	-55.057
3110.9	-55.004
3111	-54.942
3111.1	-54.869
3111.2	-54.767
3111.3	-54.673
3111.4	-54.566
3111.5	-54.482
3111.6	-54.4
3111.7	-54.33
3111.8	-54.247
3111.9	-54.185
3112	-54.124
3112.1	-54.072
3112.2	-54.012
3112.3	-53.971
3112.4	-53.924
3112.5	-53.875
3112.6	-53.816
3112.7	-53.764
3112.8	-53.708
3112.9	-53.639
3113	-53.583
3113.1	-53.518
3113.2	-53.441
3113.3	-53.371
3113.4	-53.294
3113.5	-53.202
3113.6	-53.101
3113.7	-52.995
3113.8	-52.891
3113.9	-52.802
3114	-52.704
3114.1	-52.611
3114.2	-52.538
3114.3	-52.457
3114.4	-52.404
3114.5	-52.359
3114.6	-52.303
3114.7	-52.249
3114.8	-52.18
3114.9	-52.077
3115	-51.943
3115.1	-51.82
3115.2	-51.719
3115.3	-51.646
3115.4	-51.581
3115.5	-51.518
3115.6	-51.44
3115.7	-51.304
3115.8	-51.158
3115.9	-51.043
3116	-50.956
3116.1	-50.873
3116.2	-50.772
3116.3	-50.637
3116.4	-50.47
3116.5	-50.337
3116.6	-50.204
3116.7	-50.076
3116.8	-49.919
3116.9	-49.742
3117	-49.595
3117.1	-49.473
3117.2	-49.327
3117.3	-49.143
3117.4	-48.965
3117.5	-48.806
3117.6	-48.601
3117.7	-48.411
3117.8	-48.226
3117.9	-48.01
3118	-47.748
3118.1	-47.486
3118.2	-47.255
3118.3	-47.013
3118.4	-46.728
3118.5	-46.409
3118.6	-46.048
3118.7	-45.671
3118.8	-45.279
3118.9	-44.902
3119	-44.486
3119.1	-44.037
3119.2	-43.535
3119.3	-42.978
3119.4	-42.335
3119.5	-41.624
3119.6	-40.834
3119.7	-39.921
3119.8	-38.903
3119.9	-37.739
3120	-36.409
3120.1	-34.878
3120.2	-33.115
3120.3	-31.07
3120.4	-28.659
3120.5	-25.821
3120.6	-22.513
3120.7	-18.705
3120.8	-14.434
3120.9	-9.9088
3121	-5.4144
3121.1	-1.2812
3121.2	2.1901
3121.3	4.8244
3121.4	6.6106
3121.5	7.6023
3121.6	7.9153
3121.7	7.6449
3121.8	6.9161
3121.9	5.8221
3122	4.4467
3122.1	2.8552
3122.2	1.1435
3122.3	-0.64914
3122.4	-2.4826
3122.5	-4.3076
3122.6	-6.1031
3122.7	-7.868
3122.8	-9.566
3122.9	-11.204
3123	-12.75
3123.1	-14.219
3123.2	-15.618
3123.3	-16.945
3123.4	-18.195
3123.5	-19.383
3123.6	-20.48
3123.7	-21.51
3123.8	-22.516
3123.9	-23.496
3124	-24.482
3124.1	-25.443
3124.2	-26.403
3124.3	-27.326
3124.4	-28.207
3124.5	-29.057
3124.6	-29.919
3124.7	-30.798
3124.8	-31.693
3124.9	-32.584
3125	-33.465
3125.1	-34.326
3125.2	-35.185
3125.3	-36.003
3125.4	-36.807
3125.5	-37.648
3125.6	-38.491
3125.7	-39.258
3125.8	-40.079
3125.9	-40.877
3126	-41.615
3126.1	-42.38
3126.2	-43.143
3126.3	-43.86
3126.4	-44.535
3126.5	-45.219
3126.6	-45.901
3126.7	-46.544
3126.8	-47.129
3126.9	-47.675
3127	-48.222
3127.1	-48.767
3127.2	-49.295
3127.3	-49.805
3127.4	-50.271
3127.5	-50.697
3127.6	-51.094
3127.7	-51.457
3127.8	-51.796
3127.9	-52.119
3128	-52.422
3128.1	-52.713
3128.2	-52.997
3128.3	-53.283
3128.4	-53.557
3128.5	-53.832
3128.6	-54.084
3128.7	-54.321
3128.8	-54.542
3128.9	-54.738
3129	-54.921
3129.1	-55.091
3129.2	-55.245
3129.3	-55.388
3129.4	-55.524
3129.5	-55.651
3129.6	-55.759
3129.7	-55.855
3129.8	-55.965
3129.9	-56.075
3130	-56.172
3130.1	-56.267
3130.2	-56.356
3130.3	-56.447
3130.4	-56.521
3130.5	-56.613
3130.6	-56.705
3130.7	-56.792
3130.8	-56.873
3130.9	-56.973
3131	-57.052
3131.1	-57.137
3131.2	-57.194
3131.3	-57.253
3131.4	-57.286
3131.5	-57.301
3131.6	-57.318
3131.7	-57.333
3131.8	-57.358
3131.9	-57.402
3132	-57.472
3132.1	-57.551
3132.2	-57.616
3132.3	-57.662
3132.4	-57.661
3132.5	-57.667
3132.6	-57.676
3132.7	-57.717
3132.8	-57.776
3132.9	-57.842
3133	-57.878
3133.1	-57.88
3133.2	-57.863
3133.3	-57.861
3133.4	-57.864
3133.5	-57.885
3133.6	-57.949
3133.7	-58.006
3133.8	-58.015
3133.9	-58.019
3134	-58.054
3134.1	-58.069
3134.2	-58.101
3134.3	-58.155
3134.4	-58.149
3134.5	-58.144
3134.6	-58.184
3134.7	-58.218
3134.8	-58.207
3134.9	-58.199
3135	-58.235
3135.1	-58.282
3135.2	-58.308
3135.3	-58.31
3135.4	-58.294
3135.5	-58.287
3135.6	-58.29
3135.7	-58.328
3135.8	-58.377
3135.9	-58.427
3136	-58.466
3136.1	-58.49
3136.2	-58.494
3136.3	-58.472
3136.4	-58.455
3136.5	-58.441
3136.6	-58.416
3136.7	-58.411
3136.8	-58.404
3136.9	-58.43
3137	-58.457
3137.1	-58.502
3137.2	-58.531
3137.3	-58.567
3137.4	-58.593
3137.5	-58.634
3137.6	-58.663
3137.7	-58.679
3137.8	-58.687
3137.9	-58.704
3138	-58.713
3138.1	-58.731
3138.2	-58.737
3138.3	-58.732
3138.4	-58.743
3138.5	-58.754
3138.6	-58.758
3138.7	-58.766
3138.8	-58.77
3138.9	-58.77
3139	-58.789
3139.1	-58.81
3139.2	-58.842
3139.3	-58.867
3139.4	-58.885
3139.5	-58.9
3139.6	-58.901
3139.7	-58.885
3139.8	-58.853
3139.9	-58.821
3140	-58.777
3140.1	-58.755
3140.2	-58.738
3140.3	-58.74
3140.4	-58.748
3140.5	-58.795
3140.6	-58.812
3140.7	-58.826
3140.8	-58.809
3140.9	-58.769
3141	-58.741
3141.1	-58.749
3141.2	-58.772
3141.3	-58.797
3141.4	-58.817
3141.5	-58.811
3141.6	-58.796
3141.7	-58.779
3141.8	-58.782
3141.9	-58.814
3142	-58.823
3142.1	-58.807
3142.2	-58.775
3142.3	-58.804
3142.4	-58.804
3142.5	-58.761
3142.6	-58.789
3142.7	-58.783
3142.8	-58.759
3142.9	-58.77
3143	-58.79
3143.1	-58.779
3143.2	-58.746
3143.3	-58.744
3143.4	-58.772
3143.5	-58.799
3143.6	-58.802
3143.7	-58.785
3143.8	-58.746
3143.9	-58.714
3144	-58.712
3144.1	-58.718
3144.2	-58.752
3144.3	-58.778
3144.4	-58.788
3144.5	-58.785
3144.6	-58.768
3144.7	-58.743
3144.8	-58.705
3144.9	-58.677
3145	-58.643
3145.1	-58.622
3145.2	-58.619
3145.3	-58.603
3145.4	-58.617
3145.5	-58.645
3145.6	-58.681
3145.7	-58.702
3145.8	-58.729
3145.9	-58.757
3146	-58.779
3146.1	-58.791
3146.2	-58.803
3146.3	-58.821
3146.4	-58.835
3146.5	-58.85
3146.6	-58.867
3146.7	-58.877
3146.8	-58.866
3146.9	-58.86
3147	-58.875
3147.1	-58.88
3147.2	-58.899
3147.3	-58.909
3147.4	-58.913
3147.5	-58.902
3147.6	-58.883
3147.7	-58.85
3147.8	-58.808
3147.9	-58.768
3148	-58.738
3148.1	-58.71
3148.2	-58.69
3148.3	-58.68
3148.4	-58.684
3148.5	-58.711
3148.6	-58.739
3148.7	-58.757
3148.8	-58.754
3148.9	-58.726
3149	-58.67
3149.1	-58.63
3149.2	-58.628
3149.3	-58.646
3149.4	-58.664
3149.5	-58.68
3149.6	-58.656
3149.7	-58.612
3149.8	-58.587
3149.9	-58.567
3150	-58.557
3150.1	-58.532
3150.2	-58.504
3150.3	-58.5
3150.4	-58.524
3150.5	-58.519
3150.6	-58.481
3150.7	-58.511
3150.8	-58.518
3150.9	-58.496
3151	-58.513
3151.1	-58.514
3151.2	-58.479
3151.3	-58.485
3151.4	-58.506
3151.5	-58.51
3151.6	-58.482
3151.7	-58.471
3151.8	-58.469
3151.9	-58.492
3152	-58.501
3152.1	-58.501
3152.2	-58.491
3152.3	-58.457
3152.4	-58.43
3152.5	-58.416
3152.6	-58.423
3152.7	-58.442
3152.8	-58.476
3152.9	-58.494
3153	-58.498
3153.1	-58.521
3153.2	-58.498
3153.3	-58.474
3153.4	-58.448
3153.5	-58.406
3153.6	-58.36
3153.7	-58.332
3153.8	-58.308
3153.9	-58.295
3154	-58.267
3154.1	-58.26
3154.2	-58.276
3154.3	-58.287
3154.4	-58.304
3154.5	-58.326
3154.6	-58.343
3154.7	-58.342
3154.8	-58.356
3154.9	-58.369
3155	-58.388
3155.1	-58.405
3155.2	-58.421
3155.3	-58.422
3155.4	-58.431
3155.5	-58.43
3155.6	-58.43
3155.7	-58.425
3155.8	-58.393
3155.9	-58.374
3156	-58.344
3156.1	-58.293
3156.2	-58.258
3156.3	-58.234
3156.4	-58.219
3156.5	-58.22
3156.6	-58.228
3156.7	-58.24
3156.8	-58.27
3156.9	-58.286
3157	-58.303
3157.1	-58.295
3157.2	-58.263
3157.3	-58.236
3157.4	-58.212
3157.5	-58.215
3157.6	-58.229
3157.7	-58.257
3157.8	-58.273
3157.9	-58.25
3158	-58.206
3158.1	-58.18
3158.2	-58.18
3158.3	-58.173
3158.4	-58.164
3158.5	-58.158
3158.6	-58.117
3158.7	-58.112
3158.8	-58.153
3158.9	-58.164
3159	-58.123
3159.1	-58.131
3159.2	-58.142
3159.3	-58.126
3159.4	-58.145
3159.5	-58.136
3159.6	-58.115
3159.7	-58.099
3159.8	-58.131
3159.9	-58.142
3160	-58.14
3160.1	-58.104
3160.2	-58.087
3160.3	-58.108
3160.4	-58.13
3160.5	-58.133
3160.6	-58.141
3160.7	-58.12
3160.8	-58.086
3160.9	-58.039
3161	-58.019
3161.1	-58.007
3161.2	-58.033
3161.3	-58.065
3161.4	-58.104
3161.5	-58.123
3161.6	-58.153
3161.7	-58.154
3161.8	-58.155
3161.9	-58.149
3162	-58.142
3162.1	-58.126
3162.2	-58.106
3162.3	-58.077
3162.4	-58.036
3162.5	-58.004
3162.6	-57.97
3162.7	-57.949
3162.8	-57.919
3162.9	-57.898
3163	-57.881
3163.1	-57.869
3163.2	-57.868
3163.3	-57.84
3163.4	-57.828
3163.5	-57.815
3163.6	-57.806
3163.7	-57.783
3163.8	-57.769
3163.9	-57.75
3164	-57.74
3164.1	-57.718
3164.2	-57.715
3164.3	-57.721
3164.4	-57.74
3164.5	-57.761
3164.6	-57.801
3164.7	-57.838
3164.8	-57.878
3164.9	-57.907
3165	-57.942
3165.1	-57.939
3165.2	-57.922
3165.3	-57.893
3165.4	-57.86
3165.5	-57.86
3165.6	-57.877
3165.7	-57.894
3165.8	-57.933
3165.9	-57.945
3166	-57.935
3166.1	-57.896
3166.2	-57.879
3166.3	-57.89
3166.4	-57.917
3166.5	-57.937
3166.6	-57.958
3166.7	-57.983
3166.8	-58.004
3166.9	-58.016
3167	-57.988
3167.1	-57.954
3167.2	-57.966
3167.3	-57.968
3167.4	-57.942
3167.5	-57.975
3167.6	-57.973
3167.7	-57.936
3167.8	-57.972
3167.9	-57.981
3168	-57.946
3168.1	-57.927
3168.2	-57.95
3168.3	-57.977
3168.4	-57.964
3168.5	-57.944
3168.6	-57.915
3168.7	-57.904
3168.8	-57.938
3168.9	-57.964
3169	-57.984
3169.1	-57.992
3169.2	-57.987
3169.3	-57.976
3169.4	-57.942
3169.5	-57.926
3169.6	-57.9
3169.7	-57.889
3169.8	-57.895
3169.9	-57.915
3170	-57.944
3170.1	-57.974
3170.2	-58.006
3170.3	-58.025
3170.4	-58.026
3170.5	-58.024
3170.6	-58.021
3170.7	-58.009
3170.8	-57.993
3170.9	-57.987
3171	-57.969
3171.1	-57.957
3171.2	-57.925
3171.3	-57.889
3171.4	-57.872
3171.5	-57.846
3171.6	-57.822
3171.7	-57.809
3171.8	-57.788
3171.9	-57.771
3172	-57.751
3172.1	-57.747
3172.2	-57.737
3172.3	-57.742
3172.4	-57.744
3172.5	-57.77
3172.6	-57.774
3172.7	-57.793
3172.8	-57.826
3172.9	-57.865
3173	-57.885
3173.1	-57.921
3173.2	-57.929
3173.3	-57.943
3173.4	-57.914
3173.5	-57.893
3173.6	-57.855
3173.7	-57.842
3173.8	-57.858
3173.9	-57.88
3174	-57.914
3174.1	-57.935
3174.2	-57.946
3174.3	-57.919
3174.4	-57.892
3174.5	-57.897
3174.6	-57.917
3174.7	-57.937
3174.8	-57.96
3174.9	-57.996
3175	-58.006
3175.1	-58.027
3175.2	-58.055
3175.3	-58.068
3175.4	-58.041
3175.5	-57.994
3175.6	-58.006
3175.7	-58.013
3175.8	-57.984
3175.9	-58.011
3176	-58.009
3176.1	-57.973
3176.2	-57.982
3176.3	-58.004
3176.4	-57.991
3176.5	-57.952
3176.6	-57.949
3176.7	-57.983
3176.8	-58.012
3176.9	-58.009
3177	-57.992
3177.1	-57.956
3177.2	-57.924
3177.3	-57.94
3177.4	-57.965
3177.5	-57.996
3177.6	-58.011
3177.7	-58.019
3177.8	-58.008
3177.9	-58.002
3178	-57.988
3178.1	-57.969
3178.2	-57.939
3178.3	-57.908
3178.4	-57.893
3178.5	-57.905
3178.6	-57.915
3178.7	-57.936
3178.8	-57.961
3178.9	-57.995
3179	-58.023
3179.1	-58.05
3179.2	-58.066
3179.3	-58.09
3179.4	-58.107
3179.5	-58.134
3179.6	-58.165
3179.7	-58.176
3179.8	-58.176
3179.9	-58.192
3180	-58.207
3180.1	-58.216
3180.2	-58.233
3180.3	-58.25
3180.4	-58.253
3180.5	-58.263
3180.6	-58.269
3180.7	-58.275
3180.8	-58.276
3180.9	-58.272
3181	-58.268
3181.1	-58.246
3181.2	-58.185
3181.3	-58.148
3181.4	-58.12
3181.5	-58.096
3181.6	-58.095
3181.7	-58.127
3181.8	-58.158
3181.9	-58.174
3182	-58.191
3182.1	-58.189
3182.2	-58.165
3182.3	-58.128
3182.4	-58.108
3182.5	-58.108
3182.6	-58.13
3182.7	-58.154
3182.8	-58.178
3182.9	-58.153
3183	-58.124
3183.1	-58.102
3183.2	-58.096
3183.3	-58.092
3183.4	-58.087
3183.5	-58.071
3183.6	-58.056
3183.7	-58.072
3183.8	-58.11
3183.9	-58.115
3184	-58.084
3184.1	-58.107
3184.2	-58.099
3184.3	-58.085
3184.4	-58.112
3184.5	-58.116
3184.6	-58.089
3184.7	-58.094
3184.8	-58.122
3184.9	-58.128
3185	-58.111
3185.1	-58.087
3185.2	-58.078
3185.3	-58.11
3185.4	-58.133
3185.5	-58.142
3185.6	-58.147
3185.7	-58.14
3185.8	-58.113
3185.9	-58.089
3186	-58.061
3186.1	-58.06
3186.2	-58.077
3186.3	-58.105
3186.4	-58.141
3186.5	-58.178
3186.6	-58.211
3186.7	-58.223
3186.8	-58.224
3186.9	-58.218
3187	-58.204
3187.1	-58.193
3187.2	-58.169
3187.3	-58.135
3187.4	-58.105
3187.5	-58.083
3187.6	-58.049
3187.7	-58.019
3187.8	-57.996
3187.9	-57.977
3188	-57.964
3188.1	-57.943
3188.2	-57.932
3188.3	-57.908
3188.4	-57.9
3188.5	-57.885
3188.6	-57.875
3188.7	-57.861
3188.8	-57.848
3188.9	-57.842
3189	-57.836
3189.1	-57.826
3189.2	-57.84
3189.3	-57.849
3189.4	-57.866
3189.5	-57.912
3189.6	-57.937
3189.7	-57.972
3189.8	-58.01
3189.9	-58.047
3190	-58.058
3190.1	-58.039
3190.2	-58.01
3190.3	-57.977
3190.4	-57.964
3190.5	-57.967
3190.6	-57.999
3190.7	-58.045
3190.8	-58.06
3190.9	-58.063
3191	-58.035
3191.1	-57.994
3191.2	-57.981
3191.3	-58.021
3191.4	-58.065
3191.5	-58.084
3191.6	-58.105
3191.7	-58.116
3191.8	-58.131
3191.9	-58.149
3192	-58.165
3192.1	-58.139
3192.2	-58.122
3192.3	-58.157
3192.4	-58.135
3192.5	-58.113
3192.6	-58.132
3192.7	-58.121
3192.8	-58.097
3192.9	-58.125
3193	-58.148
3193.1	-58.116
3193.2	-58.098
3193.3	-58.107
3193.4	-58.14
3193.5	-58.158
3193.6	-58.152
3193.7	-58.114
3193.8	-58.091
3193.9	-58.082
3194	-58.096
3194.1	-58.119
3194.2	-58.149
3194.3	-58.176
3194.4	-58.184
3194.5	-58.173
3194.6	-58.165
3194.7	-58.129
3194.8	-58.091
3194.9	-58.059
3195	-58.042
3195.1	-58.037
3195.2	-58.037
3195.3	-58.065
3195.4	-58.09
3195.5	-58.117
3195.6	-58.143
3195.7	-58.172
3195.8	-58.206
3195.9	-58.228
3196	-58.254
3196.1	-58.27
3196.2	-58.288
3196.3	-58.299
3196.4	-58.325
3196.5	-58.336
3196.6	-58.352
3196.7	-58.362
3196.8	-58.369
3196.9	-58.371
3197	-58.381
3197.1	-58.397
3197.2	-58.401
3197.3	-58.421
3197.4	-58.435
3197.5	-58.432
3197.6	-58.42
3197.7	-58.403
3197.8	-58.371
3197.9	-58.341
3198	-58.303
3198.1	-58.26
3198.2	-58.246
3198.3	-58.238
3198.4	-58.244
3198.5	-58.273
3198.6	-58.308
3198.7	-58.339
3198.8	-58.358
3198.9	-58.344
3199	-58.299
3199.1	-58.261
3199.2	-58.249
3199.3	-58.258
3199.4	-58.302
3199.5	-58.327
3199.6	-58.306
3199.7	-58.254
3199.8	-58.229
3199.9	-58.22
3200	-58.223
3200.1	-58.201


==> SashaEpoch4/CurrentData.txt <==
0	4.436
0.02	-2.8882
0.04	6.2671
0.06	-2.2778
0.08	1.0791
0.1	1.9946
0.12	-1.6675
0.14	6.2671
0.16	-1.6675
0.18	3.8257
0.2	-0.75195
0.22	1.3843
0.24	3.5205
0.26	-1.3623
0.28	7.793
0.3	-1.6675
0.32	2.2998
0.34	0.77393
0.36	-0.75195
0.38	5.6567
0.4	-3.1934
0.42	5.0464
0.44	-0.75195
0.46	1.3843
0.48	5.0464
0.5	-3.1934
0.52	5.0464
0.54	-4.1089
0.56	-0.75195
0.58	-0.75195
0.6	-1.6675
0.62	5.3516
0.64	-2.2778
0.66	4.436
0.68	-0.44678
0.7	0.16357
0.72	5.9619
0.74	-1.9727
0.76	5.9619
0.78	-2.2778
0.8	2.2998
0.82	3.2153
0.84	-0.1416
0.86	7.1826
0.88	-3.8037
0.9	2.2998
0.92	0.46875
0.94	-1.6675
0.96	6.5723
0.98	-1.9727
1	4.7412
1.02	-1.6675
1.04	0.46875
1.06	3.8257
1.08	-2.2778
1.1	5.9619
1.12	-3.1934
1.14	-0.1416
1.16	2.2998
1.18	-1.3623
1.2	6.2671
1.22	-1.9727
1.24	3.8257
1.26	0.77393
1.28	-0.75195
1.3	6.8774
1.32	-3.8037
1.34	2.605
1.36	-1.6675
1.38	-1.3623
1.4	5.0464
1.42	-4.1089
1.44	3.8257
1.46	-3.8037
1.48	-0.75195
1.5	3.8257
1.52	-2.583
1.54	6.2671
1.56	-2.8882
1.58	0.16357
1.6	1.9946
1.62	-2.2778
1.64	5.9619
1.66	-3.4985
1.68	2.2998
1.7	0.77393
1.72	-1.6675
1.74	6.5723
1.76	-1.3623
1.78	4.436
1.8	0.46875
1.82	-1.6675
1.84	4.1309
1.86	-4.7192
1.88	3.2153
1.9	-1.6675
1.92	-1.0571
1.94	5.0464
1.96	-4.7192
1.98	3.5205
2	-1.3623
2.02	-1.9727
2.04	2.9102
2.06	-4.7192
2.08	3.5205
2.1	-2.2778
2.12	0.46875
2.14	5.0464
2.16	-2.8882
2.18	5.9619
2.2	-1.3623
2.22	0.77393
2.24	4.7412
2.26	-2.583
2.28	5.3516
2.3	-1.6675
2.32	1.3843
2.34	3.5205
2.36	-1.6675
2.38	6.5723
2.4	-2.2778
2.42	1.3843
2.44	3.2153
2.46	-3.1934
2.48	5.0464
2.5	-3.4985
2.52	-1.0571
2.54	2.2998
2.56	-1.9727
2.58	6.2671
2.6	-3.4985
2.62	1.0791
2.64	3.2153
2.66	-3.4985
2.68	5.9619
2.7	-1.6675
2.72	-0.44678
2.74	4.7412
2.76	-3.1934
2.78	5.9619
2.8	-0.75195
2.82	1.0791
2.84	4.1309
2.86	-3.4985
2.88	4.1309
2.9	-2.583
2.92	-0.1416
2.94	4.1309
2.96	-4.1089
2.98	3.2153
3	-2.8882
3.02	-0.44678
3.04	4.436
3.06	-4.1089
3.08	2.605
3.1	-4.4141
3.12	-3.4985
3.14	4.1309
3.16	-3.4985
3.18	1.3843
3.2	-0.1416
3.22	-2.2778
3.24	5.6567
3.26	-1.9727
3.28	3.8257
3.3	3.2153
3.32	-2.583
3.34	5.0464
3.36	-3.8037
3.38	2.2998
3.4	4.436
3.42	-3.8037
3.44	5.9619
3.46	-1.9727
3.48	-1.0571
3.5	5.9619
3.52	-3.1934
3.54	3.8257
3.56	-1.3623
3.58	-1.6675
3.6	4.436
3.62	-3.4985
3.64	2.9102
3.66	-0.1416
3.68	-2.2778
3.7	5.0464
3.72	-3.4985
3.74	1.3843
3.76	3.5205
3.78	-2.8882
3.8	4.436
3.82	-1.3623
3.84	1.6895
3.86	5.6567
3.88	-2.8882
3.9	4.436
3.92	-1.6675
3.94	-1.9727
3.96	6.8774
3.98	-2.583
4	2.2998
4.02	3.2153
4.04	-1.6675
4.06	7.793
4.08	-1.0571
4.1	2.605
4.12	3.8257
4.14	-3.4985
4.16	3.5205
4.18	-2.2778
4.2	-0.75195
4.22	4.436
4.24	-5.0244
4.26	-0.1416
4.28	1.0791
4.3	-2.2778
4.32	4.436
4.34	-2.2778
4.36	-0.44678
4.38	3.5205
4.4	-3.4985
4.42	4.7412
4.44	1.6895
4.46	-0.75195
4.48	6.2671
4.5	-2.8882
4.52	2.2998
4.54	4.1309
4.56	-4.7192
4.58	2.9102
4.6	-2.8882
4.62	-1.6675
4.64	6.2671
4.66	-1.9727
4.68	3.2153
4.7	3.2153
4.72	-3.1934
4.74	5.0464
4.76	-2.583
4.78	-0.75195
4.8	5.9619
4.82	-3.8037
4.84	4.436
4.86	4.436
4.88	-3.1934
4.9	7.1826
4.92	-1.6675
4.94	-2.2778
4.96	4.7412
4.98	-4.7192
5	0.77393
5.02	3.8257
5.04	-2.2778
5.06	5.3516
5.08	0.16357
5.1	-0.1416
5.12	5.9619
5.14	-3.1934
5.16	1.0791
5.18	2.9102
5.2	-4.1089
5.22	5.3516
5.24	-1.0571
5.26	-2.583
5.28	5.3516
5.3	-5.0244
5.32	-1.3623
5.34	2.9102
5.36	-3.4985
5.38	4.1309
5.4	2.2998
5.42	1.0791
5.44	8.4033
5.46	-0.75195
5.48	1.0791
5.5	5.3516
5.52	-3.8037
5.54	2.605
5.56	2.605
5.58	-3.1934
5.6	6.2671
5.62	-1.0571
5.64	-0.75195
5.66	5.9619
5.68	-3.4985
5.7	1.3843
5.72	4.1309
5.74	-4.1089
5.76	5.0464
5.78	-1.0571
5.8	-0.75195
5.82	5.6567
5.84	-1.9727
5.86	3.2153
5.88	4.1309
5.9	-2.8882
5.92	6.8774
5.94	-1.6675
5.96	1.6895
5.98	3.5205
6	-1.9727
6.02	5.3516
6.04	-2.583
6.06	3.2153
6.08	1.9946
6.1	0.77393
6.12	7.1826
6.14	-1.9727
6.16	5.9619
6.18	-0.75195
6.2	0.77393
6.22	0.46875
6.24	-1.0571
6.26	3.8257
6.28	-5.0244
6.3	5.9619
6.32	-3.1934
6.34	2.605
6.36	-1.3623
6.38	1.0791
6.4	1.3843
6.42	-0.75195
6.44	4.1309
6.46	-3.4985
6.48	5.6567
6.5	-1.9727
6.52	4.7412
6.54	-2.2778
6.56	2.605
6.58	-1.6675
6.6	1.6895
6.62	0.46875
6.64	0.77393
6.66	1.9946
6.68	-0.44678
6.7	4.436
6.72	-1.9727
6.74	3.5205
6.76	-2.583
6.78	5.3516
6.8	-2.8882
6.82	5.6567
6.84	-0.44678
6.86	5.0464
6.88	-0.44678
6.9	2.2998
6.92	-1.0571
6.94	-0.1416
6.96	-0.44678
6.98	-2.2778
7	5.9619
7.02	-1.6675
7.04	5.6567
7.06	-0.44678
7.08	6.5723
7.1	-1.0571
7.12	5.6567
7.14	-1.6675
7.16	1.6895
7.18	-0.1416
7.2	-0.1416
7.22	2.9102
7.24	-0.44678
7.26	4.436
7.28	-2.583
7.3	5.0464
7.32	-3.1934
7.34	5.3516
7.36	-0.44678
7.38	1.0791
7.4	1.6895
7.42	-0.75195
7.44	5.0464
7.46	-1.0571
7.48	5.0464
7.5	-3.8037
7.52	1.9946
7.54	-2.583
7.56	0.46875
7.58	2.2998
7.6	-1.6675
7.62	4.436
7.64	-3.4985
7.66	5.3516
7.68	-2.583
7.7	5.3516
7.72	1.3843
7.74	-0.1416
7.76	4.436
7.78	-2.8882
7.8	6.2671
7.82	-2.2778
7.84	3.2153
7.86	-1.0571
7.88	0.77393
7.9	3.8257
7.92	-1.3623
7.94	6.5723
7.96	-2.2778
7.98	3.5205
8	-1.0571
8.02	-0.44678
8.04	3.8257
8.06	-3.8037
8.08	5.0464
8.1	-3.1934
8.12	2.9102
8.14	1.0791
8.16	0.16357
8.18	5.0464
8.2	-3.4985
8.22	3.8257
8.24	-3.1934
8.26	2.2998
8.28	0.46875
8.3	-1.6675
8.32	4.7412
8.34	-3.4985
8.36	5.3516
8.38	-1.3623
8.4	1.3843
8.42	1.6895
8.44	-2.8882
8.46	5.6567
8.48	-2.583
8.5	5.0464
8.52	0.16357
8.54	0.46875
8.56	3.8257
8.58	-3.1934
8.6	5.3516
8.62	-1.6675
8.64	2.2998
8.66	-0.75195
8.68	-2.2778
8.7	4.436
8.72	-2.2778
8.74	5.3516
8.76	-0.75195
8.78	0.46875
8.8	4.1309
8.82	-2.2778
8.84	5.9619
8.86	-1.9727
8.88	1.9946
8.9	0.46875
8.92	-1.3623
8.94	6.8774
8.96	-0.75195
8.98	5.0464
9	-0.44678
9.02	0.16357
9.04	4.7412
9.06	-1.9727
9.08	5.0464
9.1	-3.8037
9.12	0.77393
9.14	1.0791
9.16	-1.3623
9.18	6.8774
9.2	-3.1934
9.22	3.5205
9.24	-0.44678
9.26	-1.6675
9.28	4.7412
9.3	-3.1934
9.32	5.0464
9.34	-1.0571
9.36	1.9946
9.38	4.436
9.4	-1.3623
9.42	5.9619
9.44	-2.8882
9.46	1.9946
9.48	2.605
9.5	-1.3623
9.52	4.7412
9.54	-2.2778
9.56	3.8257
9.58	0.16357
9.6	0.16357
9.62	5.9619
9.64	-2.8882
9.66	5.0464
9.68	-2.8882
9.7	-0.1416
9.72	3.5205
9.74	-2.8882
9.76	7.4878
9.78	-1.3623
9.8	2.2998
9.82	4.7412
9.84	-1.9727
9.86	5.6567
9.88	-2.8882
9.9	1.3843
9.92	1.0791
9.94	-1.6675
9.96	5.9619
9.98	-2.2778
10	4.436
10.02	1.9946
10.04	0.46875
10.06	5.6567
10.08	-2.8882
10.1	3.2153
10.12	-0.75195
10.14	-0.1416
10.16	3.8257
10.18	-3.8037
10.2	5.0464
10.22	-2.2778
10.24	-0.1416
10.26	4.1309
10.28	-3.1934
10.3	4.436
10.32	-2.8882
10.34	1.3843
10.36	3.8257
10.38	-2.2778
10.4	7.4878
10.42	-2.2778
10.44	0.77393
10.46	3.2153
10.48	-2.8882
10.5	5.9619
10.52	-2.2778
10.54	1.3843
10.56	2.9102
10.58	-0.44678
10.6	6.2671
10.62	-2.583
10.64	3.2153
10.66	1.0791
10.68	-2.583
10.7	5.9619
10.72	-4.1089
10.74	1.9946
10.76	0.16357
10.78	-2.2778
10.8	5.6567
10.82	-2.583
10.84	1.3843
10.86	-2.2778
10.88	-2.583
10.9	4.436
10.92	-3.4985
10.94	3.8257
10.96	1.3843
10.98	-0.75195
11	6.8774
11.02	-1.9727
11.04	4.1309
11.06	1.0791
11.08	-2.2778
11.1	5.0464
11.12	-3.1934
11.14	2.605
11.16	1.6895
11.18	-1.9727
11.2	4.7412
11.22	-2.583
11.24	1.6895
11.26	0.46875
11.28	-1.3623
11.3	4.436
11.32	-2.8882
11.34	3.2153
11.36	1.6895
11.38	-1.6675
11.4	7.793
11.42	-2.583
11.44	2.9102
11.46	3.5205
11.48	-1.6675
11.5	5.6567
11.52	-1.3623
11.54	2.605
11.56	5.0464
11.58	-2.583
11.6	6.5723
11.62	-1.6675
11.64	-0.44678
11.66	2.2998
11.68	-5.3296
11.7	4.1309
11.72	-2.2778
11.74	0.16357
11.76	5.0464
11.78	-2.583
11.8	4.436
11.82	-0.1416
11.84	-1.0571
11.86	5.3516
11.88	-4.4141
11.9	2.605
11.92	0.77393
11.94	-2.8882
11.96	4.7412
11.98	-2.583
12	-0.1416
12.02	3.2153
12.04	-1.0571
12.06	5.9619
12.08	0.16357
12.1	1.6895
12.12	5.3516
12.14	-3.4985
12.16	4.436
12.18	-1.0571
12.2	-0.75195
12.22	7.1826
12.24	-3.8037
12.26	1.9946
12.28	3.2153
12.3	-1.6675
12.32	5.0464
12.34	-1.9727
12.36	1.3843
12.38	3.8257
12.4	-3.1934
12.42	5.0464
12.44	-0.44678
12.46	-1.0571
12.48	4.7412
12.5	-3.8037
12.52	2.2998
12.54	1.0791
12.56	-1.9727
12.58	6.8774
12.6	-2.2778
12.62	2.9102
12.64	4.436
12.66	-3.4985
12.68	6.5723
12.7	-1.9727
12.72	-1.6675
12.74	6.5723
12.76	-5.6348
12.78	0.77393
12.8	3.5205
12.82	-2.583
12.84	5.9619
12.86	-0.75195
12.88	-0.44678
12.9	6.2671
12.92	-2.2778
12.94	3.2153
12.96	1.0791
12.98	-2.2778
13	6.2671
13.02	-2.8882
13.04	0.16357
13.06	5.0464
13.08	-5.3296
13.1	1.9946
13.12	0.16357
13.14	-2.2778
13.16	5.9619
13.18	-2.2778
13.2	1.3843
13.22	4.7412
13.24	-3.8037
13.26	4.1309
13.28	-0.44678
13.3	-1.9727
13.32	4.1309
13.34	-2.2778
13.36	1.0791
13.38	5.0464
13.4	-3.4985
13.42	3.2153
13.44	0.16357
13.46	-2.583
13.48	6.2671
13.5	-1.3623
13.52	1.3843
13.54	5.6567
13.56	-1.6675
13.58	5.0464
13.6	2.9102
13.62	-1.6675
13.64	4.7412
13.66	-3.4985
13.68	-1.9727
13.7	4.436
13.72	-3.1934
13.74	3.5205
13.76	2.9102
13.78	-3.8037
13.8	5.3516
13.82	-1.9727
13.84	-1.9727
13.86	4.7412
13.88	-4.4141
13.9	1.0791
13.92	4.1309
13.94	-1.6675
13.96	6.8774
13.98	-0.1416
14	-1.6675
14.02	5.0464
14.04	-3.1934
14.06	1.6895
14.08	4.436
14.1	-3.8037
14.12	4.436
14.14	-0.1416
14.16	-2.8882
14.18	6.8774
14.2	-2.583
14.22	1.3843
14.24	-0.44678
14.26	-3.1934
14.28	5.3516
14.3	-3.4985
14.32	3.5205
14.34	1.3843
14.36	-1.6675
14.38	5.9619
14.4	-2.2778
14.42	3.2153
14.44	0.77393
14.46	-1.3623
14.48	4.1309
14.5	-3.1934
14.52	5.3516
14.54	-2.8882
14.56	1.9946
14.58	2.2998
14.6	-0.75195
14.62	5.9619
14.64	-1.3623
14.66	5.3516
14.68	-1.3623
14.7	2.605
14.72	-0.1416
14.74	1.6895
14.76	5.0464
14.78	-1.6675
14.8	4.7412
14.82	-2.583
14.84	5.9619
14.86	-2.583
14.88	4.436
14.9	-1.6675
14.92	1.6895
14.94	0.16357
14.96	-0.1416
14.98	2.605
15	-1.0571
15.02	2.9102
15.04	-4.1089
15.06	2.9102
15.08	-3.8037
15.1	5.6567
15.12	-1.9727
15.14	5.6567
15.16	-1.9727
15.18	3.2153
15.2	-0.1416
15.22	4.7412
15.24	0.46875
15.26	1.6895
15.28	1.3843
15.3	-0.75195
15.32	4.436
15.34	-1.0571
15.36	5.3516
15.38	-2.2778
15.4	4.7412
15.42	-3.8037
15.44	3.8257
15.46	-0.44678
15.48	0.77393
15.5	-1.0571
15.52	0.46875
15.54	3.8257
15.56	-0.75195
15.58	6.5723
15.6	-2.583
15.62	5.0464
15.64	-4.1089
15.66	1.9946
15.68	-1.0571
15.7	0.77393
15.72	1.6895
15.74	-1.0571
15.76	4.7412
15.78	-1.6675
15.8	6.8774
15.82	-3.1934
15.84	2.2998
15.86	-2.583
15.88	-0.44678
15.9	3.5205
15.92	-0.1416
15.94	5.0464
15.96	-1.9727
15.98	5.9619
16	-1.6675
16.02	2.605
16.04	0.46875
16.06	-2.8882
16.08	4.1309
16.1	-3.1934
16.12	5.6567
16.14	-0.44678
16.16	3.2153
16.18	-0.44678
16.2	-1.0571
16.22	3.8257
16.24	-2.8882
16.26	5.6567
16.28	-3.4985
16.3	1.0791
16.32	-0.75195
16.34	1.0791
16.36	4.436
16.38	-1.6675
16.4	4.436
16.42	-4.4141
16.44	1.0791
16.46	0.16357
16.48	-0.1416
16.5	6.8774
16.52	-0.75195
16.54	5.3516
16.56	-1.0571
16.58	1.6895
16.6	2.2998
16.62	-0.75195
16.64	4.436
16.66	-2.8882
16.68	4.1309
16.7	-2.2778
16.72	1.6895
16.74	5.0464
16.76	-1.0571
16.78	6.2671
16.8	-3.1934
16.82	2.9102
16.84	1.3843
16.86	-0.44678
16.88	5.3516
16.9	-1.6675
16.92	5.3516
16.94	-1.0571
16.96	1.3843
16.98	2.9102
17	-1.3623
17.02	5.9619
17.04	-2.583
17.06	2.2998
17.08	0.16357
17.1	-1.3623
17.12	4.436
17.14	-2.583
17.16	5.0464
17.18	-2.2778
17.2	1.3843
17.22	2.605
17.24	-2.2778
17.26	6.5723
17.28	-1.9727
17.3	3.8257
17.32	1.3843
17.34	-2.583
17.36	6.8774
17.38	-1.3623
17.4	3.8257
17.42	-0.1416
17.44	0.16357
17.46	4.1309
17.48	-2.8882
17.5	5.6567
17.52	-2.583
17.54	2.9102
17.56	2.2998
17.58	-3.4985
17.6	6.2671
17.62	-3.8037
17.64	2.605
17.66	-0.44678
17.68	-1.3623
17.7	5.0464
17.72	-2.8882
17.74	4.7412
17.76	-0.75195
17.78	0.46875
17.8	5.3516
17.82	-2.583
17.84	5.3516
17.86	-2.8882
17.88	0.77393
17.9	4.1309
17.92	-1.3623
17.94	5.6567
17.96	-2.2778
17.98	2.9102
18	2.9102
18.02	-1.3623
18.04	4.7412
18.06	-3.4985
18.08	2.2998
18.1	-1.9727
18.12	-1.0571
18.14	4.1309
18.16	-5.0244
18.18	3.2153
18.2	-2.8882
18.22	-0.75195
18.24	5.9619
18.26	-3.8037
18.28	5.0464
18.3	-1.9727
18.32	0.77393
18.34	5.0464
18.36	-1.9727
18.38	5.9619
18.4	-1.9727
18.42	0.16357
18.44	2.2998
18.46	-2.583
18.48	5.6567
18.5	-3.8037
18.52	1.3843
18.54	2.9102
18.56	-3.1934
18.58	6.2671
18.6	-3.1934
18.62	1.3843
18.64	-0.44678
18.66	-2.8882
18.68	4.436
18.7	-3.4985
18.72	2.9102
18.74	-0.44678
18.76	-1.0571
18.78	6.2671
18.8	-4.4141
18.82	2.9102
18.84	-1.3623
18.86	-2.583
18.88	5.6567
18.9	-2.2778
18.92	4.436
18.94	1.3843
18.96	-0.1416
18.98	5.0464
19	-3.4985
19.02	3.5205
19.04	-0.1416
19.06	-0.1416
19.08	4.436
19.1	-3.1934
19.12	4.436
19.14	0.77393
19.16	0.77393
19.18	5.3516
19.2	-3.4985
19.22	2.9102
19.24	-2.2778
19.26	-1.3623
19.28	5.0464
19.3	-2.8882
19.32	4.1309
19.34	-1.0571
19.36	-1.3623
19.38	5.3516
19.4	-2.2778
19.42	4.1309
19.44	-0.44678
19.46	-0.75195
19.48	5.6567
19.5	-2.583
19.52	4.7412
19.54	0.46875
19.56	-1.9727
19.58	5.6567
19.6	-3.4985
19.62	2.605
19.64	-0.1416
19.66	-2.583
19.68	5.6567
19.7	-3.1934
19.72	1.3843
19.74	2.2998
19.76	-1.9727
19.78	5.6567
19.8	-3.8037
19.82	-0.44678
19.84	2.605
19.86	-2.583
19.88	4.7412
19.9	-2.8882
19.92	1.0791
19.94	3.8257
19.96	-3.8037
19.98	4.7412
20	-1.9727
20.02	-2.583
20.04	3.2153
20.06	-4.7192
20.08	1.9946
20.1	-1.9727
20.12	-0.75195
20.14	4.7412
20.16	-2.8882
20.18	3.8257
20.2	1.9946
20.22	-0.44678
20.24	7.1826
20.26	-5.3296
20.28	-0.44678
20.3	3.2153
20.32	-5.9399
20.34	5.0464
20.36	-1.9727
20.38	-0.1416
20.4	5.3516
20.42	-4.1089
20.44	3.8257
20.46	-0.1416
20.48	-1.3623
20.5	5.6567
20.52	-2.8882
20.54	3.2153
20.56	2.605
20.58	-2.8882
20.6	6.5723
20.62	-2.8882
20.64	-0.75195
20.66	3.5205
20.68	-3.4985
20.7	4.1309
20.72	-1.6675
20.74	-2.2778
20.76	5.9619
20.78	-2.583
20.8	2.9102
20.82	4.436
20.84	-2.2778
20.86	4.436
20.88	-3.1934
20.9	0.16357
20.92	5.0464
20.94	-2.8882
20.96	2.605
20.98	-1.0571
21	-1.0571
21.02	6.2671
21.04	-2.8882
21.06	1.6895
21.08	4.1309
21.1	-3.1934
21.12	4.436
21.14	-0.1416
21.16	-0.75195
21.18	5.9619
21.2	-4.1089
21.22	0.16357
21.24	1.9946
21.26	-2.583
21.28	5.3516
21.3	-2.2778
21.32	-1.9727
21.34	3.8257
21.36	-3.1934
21.38	3.2153
21.4	1.6895
21.42	-2.583
21.44	6.5723
21.46	-0.75195
21.48	1.3843
21.5	6.5723
21.52	-2.583
21.54	2.605
21.56	1.0791
21.58	-2.583
21.6	5.9619
21.62	-2.2778
21.64	-0.44678
21.66	3.2153
21.68	-3.1934
21.7	4.436
21.72	3.2153
21.74	-1.6675
21.76	6.2671
21.78	-3.1934
21.8	-0.44678
21.82	5.9619
21.84	-3.4985
21.86	1.6895
21.88	1.6895
21.9	-4.1089
21.92	5.9619
21.94	-0.75195
21.96	-1.0571
21.98	4.436
22	-3.8037
22.02	2.2998
22.04	4.436
22.06	-1.9727
22.08	6.2671
22.1	0.46875
22.12	-1.6675
22.14	5.0464
22.16	-3.1934
22.18	0.46875
22.2	4.436
22.22	-3.8037
22.24	2.2998
22.26	1.0791
22.28	-1.9727
22.3	6.2671
22.32	-0.75195
22.34	-0.44678
22.36	5.0464
22.38	-4.1089
22.4	2.9102
22.42	3.8257
22.44	-2.8882
22.46	5.6567
22.48	-0.75195
22.5	-0.1416
22.52	8.0981
22.54	-1.3623
22.56	2.605
22.58	1.6895
22.6	-1.6675
22.62	5.0464
22.64	-1.9727
22.66	2.2998
22.68	0.77393
22.7	-2.2778
22.72	5.6567
22.74	-4.7192
22.76	2.605
22.78	-1.9727
22.8	-1.3623
22.82	4.436
22.84	-1.9727
22.86	5.6567
22.88	-1.9727
22.9	1.9946
22.92	-0.75195
22.94	0.77393
22.96	4.436
22.98	-1.3623
23	5.3516
23.02	-2.8882
23.04	5.6567
23.06	-2.583
23.08	3.2153
23.1	1.3843
23.12	0.16357
23.14	2.9102
23.16	-0.1416
23.18	5.9619
23.2	-0.44678
23.22	7.793
23.24	-1.3623
23.26	4.7412
23.28	-2.8882
23.3	4.1309
23.32	-0.75195
23.34	2.9102
23.36	-1.0571
23.38	-0.75195
23.4	0.16357
23.42	-2.2778
23.44	0.46875
23.46	-1.9727
23.48	3.8257
23.5	-3.1934
23.52	5.3516
23.54	-1.3623
23.56	6.5723
23.58	-0.75195
23.6	5.3516
23.62	-0.75195
23.64	3.5205
23.66	0.46875
23.68	2.605
23.7	0.77393
23.72	0.77393
23.74	3.5205
23.76	-3.1934
23.78	3.5205
23.8	-2.583
23.82	2.9102
23.84	-3.4985
23.86	5.6567
23.88	-1.3623
23.9	3.2153
23.92	1.3843
23.94	1.3843
23.96	3.5205
23.98	0.16357
24	5.0464
24.02	-3.1934
24.04	5.3516
24.06	-4.1089
24.08	2.2998
24.1	-1.3623
24.12	0.77393
24.14	2.2998
24.16	-0.44678
24.18	4.1309
24.2	-3.1934
24.22	5.6567
24.24	-2.2778
24.26	3.5205
24.28	-1.6675
24.3	-0.75195
24.32	3.8257
24.34	-1.0571
24.36	5.3516
24.38	-1.9727
24.4	3.8257
24.42	-2.583
24.44	1.6895
24.46	1.6895
24.48	-0.44678
24.5	6.5723
24.52	-4.4141
24.54	5.3516
24.56	-3.1934
24.58	1.3843
24.6	0.77393
24.62	0.16357
24.64	4.7412
24.66	-2.2778
24.68	5.9619
24.7	-1.9727
24.72	1.9946
24.74	1.9946
24.76	-1.3623
24.78	5.0464
24.8	-3.1934
24.82	4.1309
24.84	-2.583
24.86	2.9102
24.88	3.2153
24.9	-1.9727
24.92	6.2671
24.94	-3.8037
24.96	4.7412
24.98	-1.6675
25	-0.44678
25.02	3.2153
25.04	-3.1934
25.06	4.436
25.08	-3.1934
25.1	2.2998
25.12	-1.9727
25.14	-1.0571
25.16	2.9102
25.18	-4.4141
25.2	4.7412
25.22	-3.4985
25.24	2.605
25.26	3.2153
25.28	-1.0571
25.3	6.5723
25.32	-2.2778
25.34	4.1309
25.36	-1.6675
25.38	0.16357
25.4	3.5205
25.42	-2.8882
25.44	5.3516
25.46	-3.1934
25.48	2.2998
25.5	1.3843
25.52	-1.0571
25.54	4.7412
25.56	-3.4985
25.58	3.2153
25.6	-3.4985
25.62	-0.1416
25.64	4.1309
25.66	-3.1934
25.68	5.3516
25.7	-2.583
25.72	1.9946
25.74	2.2998
25.76	-0.1416
25.78	5.9619
25.8	-2.8882
25.82	2.605
25.84	-1.0571
25.86	-1.0571
25.88	5.3516
25.9	-2.8882
25.92	3.8257
25.94	-3.4985
25.96	0.77393
25.98	1.6895
26	-1.9727
26.02	6.8774
26.04	-3.1934
26.06	2.2998
26.08	1.9946
26.1	0.16357
26.12	8.0981
26.14	-1.3623
26.16	4.436
26.18	0.16357
26.2	0.16357
26.22	4.436
26.24	-2.8882
26.26	6.8774
26.28	-1.6675
26.3	0.46875
26.32	4.436
26.34	-2.2778
26.36	6.2671
26.38	-2.2778
26.4	1.3843
26.42	1.3843
26.44	-1.6675
26.46	7.4878
26.48	-2.583
26.5	4.436
26.52	-0.1416
26.54	-2.2778
26.56	4.1309
26.58	-2.8882
26.6	3.8257
26.62	-2.583
26.64	-0.44678
26.66	5.0464
26.68	-2.583
26.7	6.8774
26.72	-1.3623
26.74	1.0791
26.76	2.9102
26.78	-2.8882
26.8	6.2671
26.82	-1.9727
26.84	1.6895
26.86	3.8257
26.88	-2.583
26.9	6.8774
26.92	-2.2778
26.94	1.3843
26.96	1.6895
26.98	-1.9727
27	3.8257
27.02	-2.583
27.04	4.1309
27.06	0.46875
27.08	-0.75195
27.1	5.9619
27.12	-3.4985
27.14	4.1309
27.16	0.77393
27.18	-1.0571
27.2	6.2671
27.22	-2.583
27.24	5.0464
27.26	0.77393
27.28	1.3843
27.3	4.7412
27.32	-3.8037
27.34	4.1309
27.36	-1.0571
27.38	-0.44678
27.4	6.5723
27.42	-1.9727
27.44	5.0464
27.46	-0.75195
27.48	1.0791
27.5	5.3516
27.52	-2.2778
27.54	5.0464
27.56	-2.2778
27.58	1.0791
27.6	5.0464
27.62	-1.9727
27.64	6.2671
27.66	-1.9727
27.68	-1.3623
27.7	2.2998
27.72	-4.1089
27.74	5.0464
27.76	-2.583
27.78	0.77393
27.8	5.0464
27.82	-2.8882
27.84	5.9619
27.86	-0.44678
27.88	0.46875
27.9	4.7412
27.92	-4.1089
27.94	4.7412
27.96	-1.0571
27.98	-1.0571
28	3.8257
28.02	-4.4141
28.04	3.2153
28.06	-1.3623
28.08	-0.44678
28.1	5.9619
28.12	-2.8882
28.14	3.5205
28.16	-1.6675
28.18	-1.3623
28.2	4.7412
28.22	-4.4141
28.24	1.9946
28.26	-1.9727
28.28	-2.8882
28.3	4.7412
28.32	-4.1089
28.34	1.0791
28.36	1.0791
28.38	-2.583
28.4	4.1309
28.42	-1.9727
28.44	2.9102
28.46	2.605
28.48	-2.583
28.5	5.6567
28.52	-3.4985
28.54	1.3843
28.56	4.7412
28.58	-4.7192
28.6	5.6567
28.62	-1.9727
28.64	-1.0571
28.66	6.5723
28.68	-1.9727
28.7	4.436
28.72	-0.44678
28.74	-1.3623
28.76	5.3516
28.78	-3.8037
28.8	2.605
28.82	1.3843
28.84	-2.583
28.86	6.2671
28.88	-2.2778
28.9	2.9102
28.92	5.0464
28.94	-3.4985
28.96	4.436
28.98	-1.9727
29	-0.75195
29.02	5.6567
29.04	-3.8037
29.06	2.2998
29.08	0.16357
29.1	-3.1934
29.12	5.9619
29.14	-3.8037
29.16	-0.1416
29.18	2.9102
29.2	-4.1089
29.22	5.3516
29.24	-0.1416
29.26	0.16357
29.28	6.2671
29.3	-2.583
29.32	2.2998
29.34	1.9946
29.36	-0.44678
29.38	6.2671
29.4	-2.8882
29.42	1.0791
29.44	4.1309
29.46	-2.8882
29.48	5.0464
29.5	-0.44678
29.52	-2.2778
29.54	5.3516
29.56	-4.1089
29.58	1.9946
29.6	4.1309
29.62	-2.8882
29.64	5.3516
29.66	-1.0571
29.68	-0.44678
29.7	5.9619
29.72	-4.7192
29.74	0.77393
29.76	0.46875
29.78	-2.8882
29.8	5.9619
29.82	0.46875
29.84	1.9946
29.86	5.0464
29.88	-3.4985
29.9	2.9102
29.92	0.46875
29.94	-1.6675
29.96	5.0464
29.98	-3.1934
30	0.16357
30.02	5.9619
30.04	-1.6675
30.06	6.8774
30.08	1.9946
30.1	-2.583
30.12	6.2671
30.14	-2.8882
30.16	-0.44678
30.18	5.0464
30.2	-4.4141
30.22	1.6895
30.24	1.6895
30.26	-3.1934
30.28	6.2671
30.3	-1.3623
30.32	-0.1416
30.34	5.3516
30.36	-2.2778
30.38	3.8257
30.4	4.436
30.42	-1.6675
30.44	6.2671
30.46	-1.3623
30.48	-1.6675
30.5	5.0464
30.52	-2.8882
30.54	0.46875
30.56	3.2153
30.58	-3.8037
30.6	3.5205
30.62	-1.0571
30.64	-1.6675
30.66	5.3516
30.68	-3.1934
30.7	0.46875
30.72	5.0464
30.74	-2.583
30.76	4.1309
30.78	-1.6675
30.8	-3.1934
30.82	5.0464
30.84	-3.1934
30.86	1.3843
30.88	4.436
30.9	-2.8882
30.92	6.8774
30.94	-1.6675
30.96	1.3843
30.98	5.6567
31	-2.583
31.02	5.3516
31.04	-1.3623
31.06	0.77393
31.08	4.1309
31.1	-1.6675
31.12	5.9619
31.14	-3.8037
31.16	1.6895
31.18	0.16357
31.2	-1.9727
31.22	5.6567
31.24	-2.8882
31.26	4.436
31.28	-1.3623
31.3	2.2998
31.32	-0.44678
31.34	0.46875
31.36	3.5205
31.38	-3.4985
31.4	6.2671
31.42	-2.8882
31.44	5.3516
31.46	-0.75195
31.48	2.9102
31.5	1.0791
31.52	2.605
31.54	4.1309
31.56	0.77393
31.58	6.5723
31.6	-0.75195
31.62	6.5723
31.64	-1.9727
31.66	5.3516
31.68	-1.6675
31.7	2.9102
31.72	-2.583
31.74	1.3843
31.76	-1.3623
31.78	-0.1416
31.8	-0.1416
31.82	-1.3623
31.84	2.9102
31.86	-1.6675
31.88	4.1309
31.9	-2.583
31.92	6.5723
31.94	-1.9727
31.96	5.0464
31.98	-1.3623
32	3.8257
32.02	-1.6675
32.04	2.2998
32.06	0.16357
32.08	-0.44678
32.1	2.9102
32.12	-1.3623
32.14	4.7412
32.16	-1.3623
32.18	5.0464
32.2	-2.2778
32.22	4.436
32.24	-2.583
32.26	1.9946
32.28	-0.1416
32.3	-1.3623
32.32	4.1309
32.34	-1.3623
32.36	5.9619
32.38	-1.3623
32.4	4.436
32.42	-2.2778
32.44	1.3843
32.46	-0.1416
32.48	-0.1416
32.5	3.8257
32.52	-0.75195
32.54	5.9619
32.56	-1.9727
32.58	4.7412
32.6	-1.6675
32.62	1.3843
32.64	0.16357
32.66	-2.2778
32.68	4.436
32.7	-3.4985
32.72	5.0464
32.74	-1.0571
32.76	2.605
32.78	-1.3623
32.8	-0.75195
32.82	3.2153
32.84	-2.8882
32.86	6.5723
32.88	-2.583
32.9	1.9946
32.92	-0.44678
32.94	-0.44678
32.96	5.3516
32.98	-1.6675
33	5.3516
33.02	-3.1934
33.04	1.3843
33.06	-0.1416
33.08	-0.44678
33.1	4.7412
33.12	-2.2778
33.14	6.2671
33.16	-2.583
33.18	2.9102
33.2	1.9946
33.22	-0.44678
33.24	5.9619
33.26	-2.8882
33.28	5.0464
33.3	-1.0571
33.32	1.9946
33.34	3.5205
33.36	-2.2778
33.38	4.7412
33.4	-4.1089
33.42	2.9102
33.44	-0.75195
33.46	0.16357
33.48	4.436
33.5	-2.2778
33.52	7.1826
33.54	-0.1416
33.56	2.605
33.58	1.3843
33.6	-1.9727
33.62	5.6567
33.64	-1.6675
33.66	5.3516
33.68	0.77393
33.7	0.46875
33.72	5.0464
33.74	-2.583
33.76	5.3516
33.78	-1.9727
33.8	0.46875
33.82	1.6895
33.84	-2.583
33.86	5.9619
33.88	-2.2778
33.9	5.0464
33.92	0.16357
33.94	-0.75195
33.96	4.436
33.98	-1.9727
34	6.5723
34.02	-0.44678
34.04	1.6895
34.06	3.5205
34.08	-1.9727
34.1	6.2671
34.12	-2.2778
34.14	2.2998
34.16	1.0791
34.18	-3.4985
34.2	5.0464
34.22	-1.0571
34.24	5.3516
34.26	-0.1416
34.28	-1.3623
34.3	2.605
34.32	-2.8882
34.34	5.0464
34.36	-2.583
34.38	0.16357
34.4	2.2998
34.42	-4.7192
34.44	4.436
34.46	-1.9727
34.48	3.8257
34.5	1.3843
34.52	-1.0571
34.54	6.2671
34.56	-3.1934
34.58	3.8257
34.6	-0.1416
34.62	-0.44678
34.64	4.436
34.66	-3.8037
34.68	4.7412
34.7	-1.3623
34.72	-1.3623
34.74	4.436
34.76	-2.8882
34.78	5.9619
34.8	-1.3623
34.82	-0.1416
34.84	2.2998
34.86	-3.8037
34.88	4.436
34.9	-3.1934
34.92	3.2153
34.94	2.9102
34.96	-2.2778
34.98	5.9619
35	-2.2778
35.02	1.0791
35.04	2.2998
35.06	-1.9727
35.08	5.0464
35.1	-4.4141
35.12	3.5205
35.14	1.6895
35.16	0.16357
35.18	5.9619
35.2	-4.7192
35.22	1.6895
35.24	-1.0571
35.26	-1.0571
35.28	6.5723
35.3	-2.583
35.32	5.0464
35.34	-1.0571
35.36	-0.1416
35.38	6.5723
35.4	-2.8882
35.42	5.0464
35.44	-1.3623
35.46	-1.0571
35.48	4.436
35.5	-2.583
35.52	3.5205
35.54	-2.2778
35.56	0.16357
35.58	2.2998
35.6	-2.583
35.62	5.9619
35.64	-2.2778
35.66	0.77393
35.68	5.3516
35.7	-2.583
35.72	5.9619
35.74	0.16357
35.76	0.46875
35.78	5.0464
35.8	-1.3623
35.82	6.2671
35.84	-1.3623
35.86	1.3843
35.88	4.1309
35.9	-4.4141
35.92	3.8257
35.94	-2.8882
35.96	-0.44678
35.98	5.3516
36	-3.8037
36.02	4.436
36.04	-0.44678
36.06	0.16357
36.08	5.0464
36.1	-3.8037
36.12	4.1309
36.14	-2.2778
36.16	-1.6675
36.18	4.1309
36.2	-2.8882
36.22	2.605
36.24	-2.8882
36.26	-1.6675
36.28	3.2153
36.3	-5.9399
36.32	0.77393
36.34	-3.1934
36.36	-4.7192
36.38	4.7412
36.4	-4.1089
36.42	1.6895
36.44	2.2998
36.46	-2.2778
36.48	5.0464
36.5	-3.4985
36.52	1.3843
36.54	3.5205
36.56	-1.9727
36.58	4.1309
36.6	-5.0244
36.62	-0.1416
36.64	3.8257
36.66	-3.8037
36.68	4.436
36.7	-2.583
36.72	-1.9727
36.74	3.8257
36.76	-3.8037
36.78	5.0464
36.8	-1.6675
36.82	-2.2778
36.84	4.7412
36.86	-4.1089
36.88	2.605
36.9	1.3843
36.92	-2.583
36.94	4.7412
36.96	-2.8882
36.98	0.77393
37	3.8257
37.02	-2.2778
37.04	3.8257
37.06	-2.8882
37.08	-0.1416
37.1	3.5205
37.12	-2.583
37.14	5.0464
37.16	-0.44678
37.18	-0.44678
37.2	5.6567
37.22	-3.1934
37.24	3.5205
37.26	1.9946
37.28	-3.1934
37.3	5.6567
37.32	-1.9727
37.34	0.77393
37.36	4.7412
37.38	-2.8882
37.4	4.436
37.42	-1.6675
37.44	-1.9727
37.46	5.3516
37.48	-3.1934
37.5	1.3843
37.52	2.605
37.54	-1.9727
37.56	5.9619
37.58	-1.9727
37.6	0.16357
37.62	5.0464
37.64	-3.8037
37.66	3.2153
37.68	-0.75195
37.7	-2.583
37.72	5.9619
37.74	-5.3296
37.76	0.77393
37.78	5.0464
37.8	-1.9727
37.82	6.8774
37.84	-0.75195
37.86	-2.8882
37.88	4.1309
37.9	-3.8037
37.92	1.6895
37.94	5.0464
37.96	-1.3623
37.98	6.5723
38	-0.75195
38.02	0.16357
38.04	5.6567
38.06	-4.1089
38.08	1.9946
38.1	1.6895
38.12	-4.4141
38.14	6.5723
38.16	-1.6675
38.18	-0.44678
38.2	6.2671
38.22	-2.583
38.24	1.9946
38.26	2.605
38.28	-3.8037
38.3	5.6567
38.32	-1.0571
38.34	-0.44678
38.36	5.6567
38.38	-3.1934
38.4	3.8257
38.42	2.9102
38.44	-3.8037
38.46	5.6567
38.48	-1.3623
38.5	-1.3623
38.52	6.5723
38.54	-3.8037
38.56	0.46875
38.58	3.2153
38.6	-3.8037
38.62	4.1309
38.64	0.16357
38.66	-1.0571
38.68	6.2671
38.7	-1.9727
38.72	1.6895
38.74	5.6567
38.76	-1.9727
38.78	4.7412
38.8	1.9946
38.82	-2.2778
38.84	7.4878
38.86	-1.6675
38.88	0.16357
38.9	6.8774
38.92	-2.583
38.94	1.6895
38.96	4.1309
38.98	-2.8882
39	4.436
39.02	-0.75195
39.04	-1.6675
39.06	5.9619
39.08	-4.7192
39.1	0.16357
39.12	3.8257
39.14	-4.1089
39.16	3.8257
39.18	-0.1416
39.2	-1.6675
39.22	5.9619
39.24	-2.8882
39.26	3.2153
39.28	1.6895
39.3	-1.3623
39.32	7.1826
39.34	-2.2778
39.36	2.9102
39.38	-0.1416
39.4	-1.0571
39.42	4.436
39.44	-2.2778
39.46	5.0464
39.48	-0.75195
39.5	0.77393
39.52	1.6895
39.54	-0.75195
39.56	6.2671
39.58	-2.583
39.6	5.0464
39.62	-2.2778
39.64	0.46875
39.66	-0.75195
39.68	-0.75195
39.7	3.5205
39.72	-1.3623
39.74	3.8257
39.76	-3.1934
39.78	5.0464
39.8	-1.6675
39.82	3.8257
39.84	-0.44678
39.86	1.3843
39.88	0.77393
39.9	-0.1416
39.92	4.1309
39.94	-1.0571
39.96	5.0464
39.98	-1.6675
40	5.0464
40.02	-1.0571
40.04	7.1826
40.06	-2.2778
40.08	4.436
40.1	-1.9727
40.12	3.5205
40.14	-1.9727
40.16	-0.44678
40.18	-1.0571
40.2	-0.75195
40.22	1.6895
40.24	-1.3623
40.26	5.6567
40.28	-2.2778
40.3	4.436
40.32	-1.9727
40.34	5.0464
40.36	-2.8882
40.38	5.0464
40.4	-1.9727
40.42	1.9946
40.44	-1.0571
40.46	-0.75195
40.48	2.605
40.5	-1.9727
40.52	3.5205
40.54	-4.7192
40.56	3.8257
40.58	-4.4141
40.6	3.8257
40.62	-2.2778
40.64	1.6895
40.66	0.46875
40.68	0.16357
40.7	4.436
40.72	0.16357
40.74	7.1826
40.76	-2.8882
40.78	4.436
40.8	-3.1934
40.82	1.0791
40.84	2.605
40.86	-0.1416
40.88	5.6567
40.9	-2.2778
40.92	5.3516
40.94	-2.2778
40.96	4.436
40.98	-2.8882
41	-0.44678
41.02	3.2153
41.04	-2.8882
41.06	6.2671
41.08	-1.0571
41.1	5.6567
41.12	-1.6675
41.14	0.16357
41.16	0.77393
41.18	-1.3623
41.2	6.2671
41.22	-1.9727
41.24	5.0464
41.26	-1.3623
41.28	1.6895
41.3	1.9946
41.32	-0.44678
41.34	5.6567
41.36	-3.4985
41.38	4.436
41.4	-1.9727
41.42	2.605
41.44	2.9102
41.46	-1.3623
41.48	5.9619
41.5	-3.1934
41.52	4.1309
41.54	-0.1416
41.56	1.0791
41.58	4.1309
41.6	-1.3623
41.62	4.7412
41.64	-3.4985
41.66	2.9102
41.68	-1.9727
41.7	-1.9727
41.72	4.436
41.74	-3.4985
41.76	5.0464
41.78	-2.2778
41.8	0.46875
41.82	1.0791
41.84	-3.1934
41.86	5.3516
41.88	-2.8882
41.9	2.605
41.92	-1.9727
41.94	-1.6675
41.96	3.5205
41.98	-2.583
42	5.3516
42.02	-3.8037
42.04	1.6895
42.06	1.3843
42.08	-1.3623
42.1	6.8774
42.12	-1.3623
42.14	3.8257
42.16	-0.44678
42.18	-1.0571
42.2	3.2153
42.22	-3.1934
42.24	5.6567
42.26	-4.1089
42.28	-0.1416
42.3	1.9946
42.32	-2.2778
42.34	5.6567
42.36	-2.2778
42.38	0.77393
42.4	-1.6675
42.42	-1.0571
42.44	4.436
42.46	-3.4985
42.48	5.3516
42.5	-1.9727
42.52	0.16357
42.54	3.5205
42.56	-2.8882
42.58	5.6567
42.6	-2.583
42.62	0.46875
42.64	2.9102
42.66	-0.44678
42.68	5.9619
42.7	-3.8037
42.72	1.9946
42.74	-0.44678
42.76	-1.9727
42.78	5.6567
42.8	-3.4985
42.82	4.1309
42.84	-0.75195
42.86	0.46875
42.88	5.3516
42.9	-2.8882
42.92	5.9619
42.94	-1.9727
42.96	0.77393
42.98	4.1309
43	-1.6675
43.02	6.8774
43.04	-0.75195
43.06	2.605
43.08	1.0791
43.1	-2.2778
43.12	6.8774
43.14	-3.8037
43.16	3.8257
43.18	1.0791
43.2	-1.3623
43.22	5.6567
43.24	-2.583
43.26	4.1309
43.28	-0.1416
43.3	-1.3623
43.32	4.436
43.34	-3.8037
43.36	5.6567
43.38	-0.1416
43.4	1.6895
43.42	5.3516
43.44	-1.6675
43.46	4.436
43.48	-1.9727
43.5	1.6895
43.52	3.8257
43.54	-2.583
43.56	5.6567
43.58	-2.2778
43.6	1.9946
43.62	5.0464
43.64	-0.44678
43.66	6.2671
43.68	-3.1934
43.7	1.6895
43.72	1.6895
43.74	-1.3623
43.76	6.2671
43.78	-2.8882
43.8	3.5205
43.82	3.2153
43.84	-2.2778
43.86	7.1826
43.88	-3.1934
43.9	2.9102
43.92	0.46875
43.94	-1.6675
43.96	5.0464
43.98	-2.2778
44	3.5205
44.02	0.46875
44.04	0.16357
44.06	7.4878
44.08	-1.9727
44.1	4.436
44.12	0.77393
44.14	-2.583
44.16	4.1309
44.18	-1.9727
44.2	3.5205
44.22	-1.0571
44.24	-0.44678
44.26	5.0464
44.28	-1.9727
44.3	4.7412
44.32	-1.3623
44.34	-1.0571
44.36	6.5723
44.38	-2.583
44.4	3.8257
44.42	1.3843
44.44	-0.1416
44.46	6.2671
44.48	-2.583
44.5	2.9102
44.52	1.3843
44.54	-2.8882
44.56	5.0464
44.58	-4.1089
44.6	2.605
44.62	0.46875
44.64	-1.9727
44.66	5.3516
44.68	-4.4141
44.7	0.46875
44.72	1.3843
44.74	-3.1934
44.76	5.3516
44.78	-2.2778
44.8	0.46875
44.82	3.5205
44.84	-2.2778
44.86	4.7412
44.88	-1.3623
44.9	2.2998
44.92	3.8257
44.94	-2.2778
44.96	6.8774
44.98	-0.75195
45	0.77393
45.02	7.1826
45.04	-2.583
45.06	5.0464
45.08	1.0791
45.1	-1.0571
45.12	5.9619
45.14	-3.4985
45.16	2.2998
45.18	0.77393
45.2	-1.6675
45.22	6.2671
45.24	-2.2778
45.26	3.5205
45.28	2.9102
45.3	-3.1934
45.32	3.5205
45.34	-3.8037
45.36	-0.1416
45.38	3.2153
45.4	-4.7192
45.42	3.8257
45.44	-0.75195
45.46	-1.0571
45.48	5.3516
45.5	-5.0244
45.52	1.0791
45.54	0.16357
45.56	-2.8882
45.58	6.5723
45.6	-2.8882
45.62	0.16357
45.64	5.0464
45.66	-3.1934
45.68	6.2671
45.7	-0.75195
45.72	-1.0571
45.74	4.1309
45.76	-2.8882
45.78	4.1309
45.8	1.6895
45.82	0.77393
45.84	7.1826
45.86	-1.9727
45.88	1.6895
45.9	3.2153
45.92	-3.8037
45.94	4.1309
45.96	-1.9727
45.98	-1.9727
46	5.0464
46.02	-3.1934
46.04	2.2998
46.06	3.8257
46.08	-2.583
46.1	5.6567
46.12	-2.8882
46.14	-0.44678
46.16	5.6567
46.18	-2.8882
46.2	3.2153
46.22	1.3843
46.24	-1.6675
46.26	4.436
46.28	-2.2778
46.3	2.605
46.32	4.7412
46.34	-1.3623
46.36	5.0464
46.38	0.46875
46.4	-0.75195
46.42	7.1826
46.44	-3.1934
46.46	0.77393
46.48	2.9102
46.5	-5.3296
46.52	4.436
46.54	0.16357
46.56	-1.0571
46.58	6.5723
46.6	-2.583
46.62	1.3843
46.64	4.7412
46.66	-1.9727
46.68	4.1309
46.7	-0.44678
46.72	-1.6675
46.74	4.436
46.76	-2.583
46.78	-0.75195
46.8	3.5205
46.82	-4.1089
46.84	4.1309
46.86	1.3843
46.88	-0.75195
46.9	6.8774
46.92	-1.9727
46.94	-0.1416
46.96	4.436
46.98	-3.1934
47	2.2998
47.02	1.3843
47.04	-3.8037
47.06	5.0464
47.08	-1.9727
47.1	-0.1416
47.12	6.5723
47.14	-3.4985
47.16	1.6895
47.18	2.9102
47.2	-3.8037
47.22	5.6567
47.24	0.77393
47.26	-1.6675
47.28	7.793
47.3	-2.8882
47.32	1.9946
47.34	6.2671
47.36	-3.1934
47.38	2.2998
47.4	-1.0571
47.42	-3.1934
47.44	5.6567
47.46	-1.6675
47.48	0.77393
47.5	4.7412
47.52	-3.1934
47.54	3.8257
47.56	0.16357
47.58	0.77393
47.6	5.6567
47.62	-3.4985
47.64	3.2153
47.66	-0.75195
47.68	0.16357
47.7	5.9619
47.72	-4.4141
47.74	3.8257
47.76	-1.0571
47.78	-1.0571
47.8	5.6567
47.82	-2.583
47.84	5.6567
47.86	-2.8882
47.88	1.9946
47.9	-0.1416
47.92	-0.1416
47.94	3.8257
47.96	-3.8037
47.98	4.436
48	-3.8037
48.02	2.9102
48.04	-0.44678
48.06	1.3843
48.08	3.5205
48.1	-1.3623
48.12	5.9619
48.14	-2.2778
48.16	6.5723
48.18	-3.4985
48.2	4.1309
48.22	-1.6675
48.24	2.2998
48.26	0.77393
48.28	1.3843
48.3	1.0791
48.32	-0.44678
48.34	4.7412
48.36	-1.3623
48.38	5.3516
48.4	-2.583
48.42	3.5205
48.44	-3.4985
48.46	4.1309
48.48	-3.8037
48.5	2.9102
48.52	-1.9727
48.54	0.16357
48.56	-1.9727
48.58	0.77393
48.6	2.605
48.62	0.77393
48.64	4.436
48.66	-2.2778
48.68	5.0464
48.7	-2.2778
48.72	6.5723
48.74	-2.2778
48.76	3.8257
48.78	-2.583
48.8	-0.75195
48.82	-0.44678
48.84	0.46875
48.86	2.2998
48.88	-3.1934
48.9	5.0464
48.92	-1.9727
48.94	6.5723
48.96	-0.1416
48.98	3.8257
49	-0.1416
49.02	0.16357
49.04	3.2153
49.06	-2.2778
49.08	5.6567
49.1	-2.8882
49.12	5.0464
49.14	-1.6675
49.16	4.7412
49.18	0.16357
49.2	0.46875
49.22	4.1309
49.24	-2.8882
49.26	4.1309
49.28	-1.6675
49.3	4.436
49.32	-0.75195
49.34	2.605
49.36	2.605
49.38	-1.0571
49.4	5.6567
49.42	-3.1934
49.44	3.2153
49.46	-2.8882
49.48	1.3843
49.5	1.6895
49.52	-0.44678
49.54	5.9619
49.56	-3.8037
49.58	4.436
49.6	-2.2778
49.62	2.605
49.64	1.6895
49.66	-1.0571
49.68	5.6567
49.7	-3.1934
49.72	5.0464
49.74	-0.75195
49.76	1.9946
49.78	2.605
49.8	-1.9727
49.82	4.7412
49.84	-2.8882
49.86	4.7412
49.88	-0.75195
49.9	0.16357
49.92	3.8257
49.94	-4.4141
49.96	5.0464
49.98	-1.3623
50	3.8257
50.02	1.0791
50.04	-0.44678
50.06	5.3516
50.08	-1.3623
50.1	6.2671
50.12	-1.0571
50.14	0.77393
50.16	3.2153
50.18	-1.9727
50.2	5.9619
50.22	-2.2778
50.24	3.5205
50.26	-1.0571
50.28	-1.6675
50.3	4.1309
50.32	-3.8037
50.34	5.3516
50.36	-0.44678
50.38	1.3843
50.4	3.8257
50.42	-1.0571
50.44	7.793
50.46	-1.3623
50.48	3.5205
50.5	0.46875
50.52	-2.8882
50.54	3.8257
50.56	-3.8037
50.58	3.2153
50.6	-1.0571
50.62	0.77393
50.64	3.5205
50.66	-3.4985
50.68	5.9619
50.7	-3.1934
50.72	0.77393
50.74	2.605
50.76	-2.2778
50.78	6.2671
50.8	-1.9727
50.82	4.1309
50.84	-0.1416
50.86	-1.0571
50.88	5.6567
50.9	-4.4141
50.92	4.7412
50.94	-1.3623
50.96	-0.44678
50.98	5.0464
51	-1.0571
51.02	5.9619
51.04	-1.6675
51.06	1.3843
51.08	3.5205
51.1	-1.3623
51.12	5.6567
51.14	-3.8037
51.16	2.2998
51.18	2.2998
51.2	-0.75195
51.22	5.6567
51.24	-3.4985
51.26	3.5205
51.28	-0.44678
51.3	-1.0571
51.32	5.0464
51.34	-4.7192
51.36	4.7412
51.38	-0.44678
51.4	0.16357
51.42	5.6567
51.44	-2.2778
51.46	5.3516
51.48	-1.9727
51.5	0.46875
51.52	4.436
51.54	-3.1934
51.56	5.9619
51.58	-2.8882
51.6	0.16357
51.62	4.1309
51.64	-1.3623
51.66	4.1309
51.68	-3.8037
51.7	1.0791
51.72	1.3843
51.74	-1.0571
51.76	7.1826
51.78	-1.6675
51.8	2.9102
51.82	3.2153
51.84	-1.0571
51.86	6.5723
51.88	-3.1934
51.9	1.3843
51.92	-0.1416
51.94	-3.4985
51.96	5.6567
51.98	-3.1934
52	2.9102
52.02	1.9946
52.04	-1.9727
52.06	7.4878
52.08	-1.6675
52.1	3.2153
52.12	1.0791
52.14	-1.0571
52.16	5.6567
52.18	-3.4985
52.2	3.5205
52.22	0.77393
52.24	-2.8882
52.26	5.0464
52.28	-4.4141
52.3	2.605
52.32	-0.1416
52.34	-1.9727
52.36	4.1309
52.38	-3.1934
52.4	1.9946
52.42	-1.6675
52.44	-1.6675
52.46	3.8257
52.48	-3.8037
52.5	2.605
52.52	1.6895
52.54	-0.44678
52.56	8.0981
52.58	-2.2778
52.6	2.9102
52.62	2.605
52.64	-1.3623
52.66	7.1826
52.68	-0.75195
52.7	2.2998
52.72	3.2153
52.74	-2.583
52.76	5.6567
52.78	-2.583
52.8	0.46875
52.82	3.2153
52.84	-4.4141
52.86	5.3516
52.88	-2.2778
52.9	2.2998
52.92	4.7412
52.94	-3.8037
52.96	5.9619
52.98	-1.6675
53	-1.0571
53.02	5.3516
53.04	-2.583
53.06	3.2153
53.08	-1.3623
53.1	-1.9727
53.12	4.1309
53.14	-3.4985
53.16	3.5205
53.18	-0.1416
53.2	-1.3623
53.22	4.1309
53.24	-4.7192
53.26	2.605
53.28	2.9102
53.3	-2.583
53.32	3.8257
53.34	-2.583
53.36	1.0791
53.38	3.2153
53.4	-3.8037
53.42	4.1309
53.44	-4.1089
53.46	-0.75195
53.48	4.7412
53.5	-5.0244
53.52	3.2153
53.54	-0.1416
53.56	-1.0571
53.58	5.9619
53.6	-1.6675
53.62	2.605
53.64	3.5205
53.66	-2.2778
53.68	5.0464
53.7	-2.583
53.72	1.9946
53.74	3.8257
53.76	-4.1089
53.78	4.436
53.8	-1.3623
53.82	-2.583
53.84	6.5723
53.86	-3.4985
53.88	2.605
53.9	2.605
53.92	-1.9727
53.94	7.4878
53.96	-0.44678
53.98	-0.44678
54	3.2153
54.02	-4.4141
54.04	3.8257
54.06	-0.44678
54.08	0.46875
54.1	6.2671
54.12	-3.8037
54.14	0.77393
54.16	2.605
54.18	-0.75195
54.2	5.6567
54.22	-2.583
54.24	-0.44678
54.26	5.9619
54.28	-3.1934
54.3	4.436
54.32	1.9946
54.34	-2.2778
54.36	5.3516
54.38	-3.4985
54.4	1.6895
54.42	6.2671
54.44	-2.583
54.46	4.1309
54.48	-0.44678
54.5	-2.2778
54.52	5.3516
54.54	-0.1416
54.56	2.605
54.58	3.5205
54.6	-2.583
54.62	3.8257
54.64	-1.9727
54.66	-2.2778
54.68	4.436
54.7	-4.4141
54.72	1.0791
54.74	5.0464
54.76	-1.6675
54.78	7.1826
54.8	0.46875
54.82	-1.3623
54.84	5.0464
54.86	-3.1934
54.88	1.3843
54.9	1.9946
54.92	-4.1089
54.94	3.2153
54.96	-0.75195
54.98	-1.9727
55	7.4878
55.02	-2.2778
55.04	1.0791
55.06	5.0464
55.08	-2.8882
55.1	5.0464
55.12	1.6895
55.14	-2.2778
55.16	6.2671
55.18	-2.583
55.2	-0.75195
55.22	4.7412
55.24	-4.1089
55.26	1.9946
55.28	0.46875
55.3	-1.9727
55.32	7.1826
55.34	0.46875
55.36	-0.1416
55.38	5.3516
55.4	-3.8037
55.42	1.9946
55.44	4.436
55.46	-1.3623
55.48	5.0464
55.5	-0.1416
55.52	-2.2778
55.54	6.2671
55.56	-2.2778
55.58	0.16357
55.6	4.436
55.62	-4.4141
55.64	2.605
55.66	3.5205
55.68	-1.3623
55.7	6.2671
55.72	0.46875
55.74	-1.3623
55.76	6.8774
55.78	-2.2778
55.8	2.605
55.82	4.1309
55.84	-3.4985
55.86	5.3516
55.88	-1.0571
55.9	1.0791
55.92	5.6567
55.94	-2.583
55.96	4.436
55.98	-1.9727
56	-0.1416
56.02	5.6567
56.04	-2.2778
56.06	5.6567
56.08	-1.6675
56.1	1.3843
56.12	4.1309
56.14	-1.3623
56.16	5.9619
56.18	-2.2778
56.2	2.9102
56.22	-1.6675
56.24	0.77393
56.26	3.5205
56.28	-0.75195
56.3	5.3516
56.32	-2.2778
56.34	4.7412
56.36	-3.1934
56.38	2.9102
56.4	-1.0571
56.42	0.46875
56.44	1.0791
56.46	-1.0571
56.48	5.3516
56.5	-0.44678
56.52	6.2671
56.54	-3.1934
56.56	5.9619
56.58	-1.6675
56.6	5.3516
56.62	-0.75195
56.64	2.9102
56.66	-0.1416
56.68	0.77393
56.7	2.605
56.72	1.0791
56.74	5.0464
56.76	0.46875
56.78	4.7412
56.8	-1.9727
56.82	5.9619
56.84	-2.2778
56.86	4.7412
56.88	-3.1934
56.9	4.1309
56.92	-3.1934
56.94	2.2998
56.96	-1.0571
56.98	2.2998
57	-0.44678
57.02	0.77393
57.04	3.2153
57.06	0.16357
57.08	6.2671
57.1	-1.3623
57.12	5.3516
57.14	-3.1934
57.16	3.8257
57.18	-3.1934
57.2	2.605
57.22	-2.2778
57.24	0.16357
57.26	1.6895
57.28	-1.9727
57.3	5.6567
57.32	-1.9727
57.34	6.2671
57.36	-2.8882
57.38	2.9102
57.4	-1.6675
57.42	2.2998
57.44	0.77393
57.46	-0.44678
57.48	5.9619
57.5	-0.75195
57.52	6.5723
57.54	-1.3623
57.56	3.5205
57.58	-0.75195
57.6	0.77393
57.62	1.9946
57.64	-0.75195
57.66	5.3516
57.68	-2.8882
57.7	5.6567
57.72	-1.6675
57.74	2.9102
57.76	0.16357
57.78	-0.44678
57.8	4.436
57.82	-1.6675
57.84	5.6567
57.86	-1.6675
57.88	4.1309
57.9	-0.44678
57.92	-0.75195
57.94	4.1309
57.96	-2.8882
57.98	5.9619
58	-1.3623
58.02	3.5205
58.04	0.46875
58.06	-0.44678
58.08	4.436
58.1	-2.2778
58.12	6.5723
58.14	-3.1934
58.16	1.6895
58.18	-0.1416
58.2	-1.3623
58.22	3.5205
58.24	-2.8882
58.26	5.3516
58.28	-2.2778
58.3	1.3843
58.32	1.9946
58.34	-1.3623
58.36	5.0464
58.38	-2.8882
58.4	3.8257
58.42	-1.0571
58.44	0.77393
58.46	2.2998
58.48	-2.8882
58.5	5.0464
58.52	-3.8037
58.54	0.77393
58.56	-1.9727
58.58	-1.3623
58.6	5.0464
58.62	-3.4985
58.64	5.6567
58.66	-2.583
58.68	-0.44678
58.7	3.5205
58.72	-1.9727
58.74	5.6567
58.76	-2.2778
58.78	1.0791
58.8	-1.0571
58.82	-0.75195
58.84	3.8257
58.86	-4.1089
58.88	5.0464
58.9	-2.8882
58.92	0.46875
58.94	5.0464
58.96	-1.9727
58.98	6.2671
59	-3.4985
59.02	1.6895
59.04	0.46875
59.06	-0.44678
59.08	5.6567
59.1	-2.8882
59.12	4.7412
59.14	-1.3623
59.16	-0.44678
59.18	4.436
59.2	-3.8037
59.22	4.436
59.24	-3.1934
59.26	1.0791
59.28	3.8257
59.3	0.46875
59.32	8.0981
59.34	-1.6675
59.36	4.1309
59.38	0.16357
59.4	-0.75195
59.42	5.6567
59.44	-3.8037
59.46	3.8257
59.48	-2.8882
59.5	0.46875
59.52	5.9619
59.54	-3.8037
59.56	4.7412
59.58	-3.1934
59.6	0.16357
59.62	2.605
59.64	-1.0571
59.66	6.2671
59.68	-2.583
59.7	2.605
59.72	1.6895
59.74	0.16357
59.76	7.1826
59.78	-1.6675
59.8	3.5205
59.82	-1.0571
59.84	-0.44678
59.86	5.9619
59.88	-2.8882
59.9	5.0464
59.92	-0.75195
59.94	-0.44678
59.96	5.0464
59.98	-0.75195
60	7.1826
60.02	-1.9727
60.04	2.605
60.06	4.1309
60.08	-2.2778
60.1	8.4033
60.12	-1.6675
60.14	2.9102
60.16	3.8257
60.18	-2.2778
60.2	5.9619
60.22	-3.1934
60.24	-0.1416
60.26	-0.44678
60.28	-1.6675
60.3	5.0464
60.32	-4.7192
60.34	5.0464
60.36	0.77393
60.38	0.16357
60.4	6.8774
60.42	-2.8882
60.44	3.5205
60.46	-0.44678
60.48	-1.6675
60.5	4.436
60.52	-2.2778
60.54	5.3516
60.56	0.46875
60.58	1.9946
60.6	6.2671
60.62	-3.1934
60.64	4.436
60.66	-1.3623
60.68	-0.75195
60.7	3.2153
60.72	-4.4141
60.74	4.1309
60.76	-1.3623
60.78	-0.1416
60.8	5.9619
60.82	-2.2778
60.84	5.0464
60.86	-0.44678
60.88	0.16357
60.9	6.8774
60.92	-0.75195
60.94	5.3516
60.96	-0.75195
60.98	0.77393
61	3.5205
61.02	-2.2778
61.04	5.9619
61.06	-1.9727
61.08	0.46875
61.1	4.436
61.12	-3.8037
61.14	6.2671
61.16	-1.0571
61.18	-0.75195
61.2	3.5205
61.22	-2.8882
61.24	5.0464
61.26	-0.44678
61.28	1.0791
61.3	6.2671
61.32	-5.3296
61.34	3.5205
61.36	-0.75195
61.38	-1.6675
61.4	4.7412
61.42	-2.583
61.44	5.0464
61.46	0.16357
61.48	-1.0571
61.5	6.5723
61.52	-3.4985
61.54	1.9946
61.56	0.16357
61.58	-2.583
61.6	6.5723
61.62	-2.583
61.64	1.3843
61.66	1.6895
61.68	-2.583
61.7	4.436
61.72	-1.9727
61.74	1.3843
61.76	1.3843
61.78	-4.1089
61.8	5.9619
61.82	-1.9727
61.84	1.0791
61.86	5.0464
61.88	-2.8882
61.9	4.7412
61.92	-0.44678
61.94	-0.44678
61.96	5.3516
61.98	-3.4985
62	2.605
62.02	-1.9727
62.04	-0.44678
62.06	8.0981
62.08	-1.9727
62.1	3.2153
62.12	1.9946
62.14	-3.4985
62.16	4.7412
62.18	-1.9727
62.2	1.6895
62.22	3.8257
62.24	-3.8037
62.26	5.0464
62.28	0.16357
62.3	0.77393
62.32	6.8774
62.34	-4.7192
62.36	1.3843
62.38	1.0791
62.4	-3.1934
62.42	7.793
62.44	-1.6675
62.46	0.16357
62.48	3.2153
62.5	-2.583
62.52	5.6567
62.54	-0.44678
62.56	-1.0571
62.58	4.7412
62.6	-3.8037
62.62	2.9102
62.64	2.9102
62.66	-0.75195
62.68	6.8774
62.7	-1.3623
62.72	0.46875
62.74	4.7412
62.76	-2.583
62.78	2.9102
62.8	-0.44678
62.82	-1.0571
62.84	5.6567
62.86	-2.8882
62.88	1.6895
62.9	3.8257
62.92	-3.1934
62.94	5.0464
62.96	-1.0571
62.98	-1.3623
63	6.8774
63.02	-3.4985
63.04	1.6895
63.06	2.9102
63.08	-1.6675
63.1	5.3516
63.12	-1.9727
63.14	1.0791
63.16	4.7412
63.18	-2.2778
63.2	4.1309
63.22	1.9946
63.24	-3.1934
63.26	5.0464
63.28	-4.1089
63.3	-0.44678
63.32	6.8774
63.34	-2.583
63.36	4.436
63.38	2.9102
63.4	-2.8882
63.42	5.9619
63.44	-1.0571
63.46	0.77393
63.48	3.5205
63.5	-4.1089
63.52	1.9946
63.54	2.2998
63.56	-1.9727
63.58	5.3516
63.6	-2.583
63.62	-1.3623
63.64	4.7412
63.66	-4.7192
63.68	1.6895
63.7	4.436
63.72	-3.1934
63.74	4.7412
63.76	-1.3623
63.78	-1.3623
63.8	5.6567
63.82	-2.583
63.84	1.9946
63.86	4.1309
63.88	-3.8037
63.9	5.3516
63.92	1.3843
63.94	-1.9727
63.96	7.1826
63.98	-1.0571
64	0.16357
64.02	6.2671
64.04	-2.2778
64.06	4.7412
64.08	1.3843
64.1	-3.1934
64.12	3.8257
64.14	-4.1089
64.16	-0.44678
64.18	1.6895
64.2	-3.1934
64.22	3.8257
64.24	-2.2778
64.26	-1.0571
64.28	4.7412
64.3	-3.8037
64.32	2.605
64.34	0.16357
64.36	-0.75195
64.38	5.6567
64.4	-2.2778
64.42	4.7412
64.44	0.46875
64.46	1.6895
64.48	5.0464
64.5	-2.583
64.52	6.2671
64.54	-1.6675
64.56	1.6895
64.58	1.3843
64.6	0.77393
64.62	5.6567
64.64	-1.9727
64.66	5.9619
64.68	-1.6675
64.7	3.8257
64.72	-1.0571
64.74	0.46875
64.76	1.9946
64.78	-2.2778
64.8	3.5205
64.82	-3.8037
64.84	4.7412
64.86	-2.583
64.88	3.5205
64.9	-2.2778
64.92	2.9102
64.94	-1.9727
64.96	2.2998
64.98	2.2998
65	0.77393
65.02	3.2153
65.04	-1.0571
65.06	4.7412
65.08	-1.0571
65.1	6.2671
65.12	-1.6675
65.14	5.9619
65.16	-2.2778
65.18	4.7412
65.2	-1.9727
65.22	3.5205
65.24	0.16357
65.26	0.16357
65.28	0.16357
65.3	1.0791
65.32	2.9102
65.34	-1.3623
65.36	4.436
65.38	-1.6675
65.4	5.3516
65.42	-2.2778
65.44	5.6567
65.46	-1.6675
65.48	3.2153
65.5	-0.44678
65.52	0.16357
65.54	0.16357
65.56	-0.1416
65.58	2.2998
65.6	-1.9727
65.62	5.9619
65.64	-4.1089
65.66	5.6567
65.68	-1.3623
65.7	3.5205
65.72	-0.44678
65.74	0.16357
65.76	3.5205
65.78	-1.6675
65.8	5.9619
65.82	-2.8882
65.84	4.1309
65.86	-3.1934
65.88	2.605
65.9	1.0791
65.92	0.16357
65.94	5.6567
65.96	-2.8882
65.98	5.3516
66	-1.9727
66.02	3.2153
66.04	-1.3623
66.06	0.77393
66.08	2.9102
66.1	-1.6675
66.12	6.2671
66.14	-2.2778
66.16	4.436
66.18	-3.1934
66.2	0.77393
66.22	1.3843
66.24	-0.44678
66.26	5.6567
66.28	-3.8037
66.3	5.3516
66.32	-3.4985
66.34	-0.1416
66.36	2.9102
66.38	-0.44678
66.4	4.1309
66.42	-4.1089
66.44	3.2153
66.46	-3.4985
66.48	1.9946
66.5	2.2998
66.52	-1.9727
66.54	5.0464
66.56	-4.4141
66.58	3.5205
66.6	-0.44678
66.62	1.6895
66.64	4.436
66.66	-3.1934
66.68	5.3516
66.7	-1.3623
66.72	5.0464
66.74	1.0791
66.76	0.77393
66.78	5.3516
66.8	-1.6675
66.82	6.5723
66.84	-1.9727
66.86	1.6895
66.88	1.6895
66.9	-1.3623
66.92	6.5723
66.94	-2.2778
66.96	5.3516
66.98	-0.44678
67	1.0791
67.02	6.2671
67.04	-3.1934
67.06	8.0981
67.08	-1.3623
67.1	2.605
67.12	1.9946
67.14	0.46875
67.16	7.793
67.18	-1.0571
67.2	3.8257
67.22	-1.3623
67.24	-0.44678
67.26	4.436
67.28	-2.2778
67.3	5.3516
67.32	-2.583
67.34	1.6895
67.36	1.9946
67.38	-0.44678
67.4	8.0981
67.42	-3.4985
67.44	2.605
67.46	-0.44678
67.48	-1.3623
67.5	5.9619
67.52	-0.44678
67.54	5.9619
67.56	-1.0571
67.58	1.3843
67.6	4.1309
67.62	-2.2778
67.64	6.5723
67.66	-3.1934
67.68	0.77393
67.7	2.2998
67.72	-1.6675
67.74	3.5205
67.76	-2.583
67.78	1.9946
67.8	-2.2778
67.82	-1.0571
67.84	4.1309
67.86	-3.1934
67.88	5.0464
67.9	-2.2778
67.92	-0.1416
67.94	4.7412
67.96	-2.2778
67.98	6.8774
68	-1.3623
68.02	0.46875
68.04	2.9102
68.06	-3.4985
68.08	5.3516
68.1	-2.583
68.12	0.77393
68.14	0.46875
68.16	-2.583
68.18	4.1309
68.2	-4.4141
68.22	4.1309
68.24	-0.44678
68.26	-1.9727
68.28	4.436
68.3	-4.1089
68.32	0.77393
68.34	-1.9727
68.36	0.16357
68.38	5.0464
68.4	-1.0571
68.42	6.2671
68.44	-2.2778
68.46	1.9946
68.48	3.8257
68.5	-4.4141
68.52	4.7412
68.54	-3.1934
68.56	0.46875
68.58	2.605
68.6	-2.583
68.62	5.6567
68.64	-2.8882
68.66	1.9946
68.68	2.9102
68.7	-2.583
68.72	3.8257
68.74	-3.4985
68.76	0.77393
68.78	1.9946
68.8	-0.75195
68.82	4.436
68.84	-3.4985
68.86	2.605
68.88	0.16357
68.9	-1.9727
68.92	5.9619
68.94	-2.583
68.96	2.2998
68.98	-0.1416
69	-1.9727
69.02	5.9619
69.04	-2.8882
69.06	1.0791
69.08	-1.3623
69.1	-1.9727
69.12	4.7412
69.14	-1.3623
69.16	6.2671
69.18	1.0791
69.2	-1.3623
69.22	7.793
69.24	-2.2778
69.26	4.7412
69.28	1.3843
69.3	-1.0571
69.32	5.0464
69.34	-1.6675
69.36	3.2153
69.38	1.6895
69.4	-0.44678
69.42	5.0464
69.44	-4.1089
69.46	2.2998
69.48	0.77393
69.5	-1.3623
69.52	5.3516
69.54	-3.4985
69.56	2.2998
69.58	0.46875
69.6	-1.9727
69.62	5.9619
69.64	-4.4141
69.66	1.6895
69.68	2.2998
69.7	-2.8882
69.72	4.7412
69.74	-3.8037
69.76	-0.44678
69.78	1.6895
69.8	-2.8882
69.82	5.9619
69.84	-2.583
69.86	0.77393
69.88	3.5205
69.9	-3.1934
69.92	6.2671
69.94	-1.0571
69.96	-0.1416
69.98	3.5205
70	-4.7192
70.02	2.605
70.04	-1.0571
70.06	-0.1416
70.08	5.9619
70.1	-2.583
70.12	3.2153
70.14	-0.1416
70.16	-2.2778
70.18	6.5723
70.2	-3.8037
70.22	-0.1416
70.24	0.46875
70.26	-3.8037
70.28	4.7412
70.3	-2.583
70.32	0.16357
70.34	2.9102
70.36	-3.1934
70.38	4.436
70.4	-0.75195
70.42	1.0791
70.44	6.8774
70.46	-3.4985
70.48	3.2153
70.5	-0.1416
70.52	-2.583
70.54	5.6567
70.56	-4.4141
70.58	-0.1416
70.6	1.0791
70.62	-2.583
70.64	5.9619
70.66	-1.0571
70.68	2.2998
70.7	6.2671
70.72	-1.0571
70.74	5.3516
70.76	0.77393
70.78	-1.0571
70.8	5.0464
70.82	-3.8037
70.84	1.0791
70.86	3.2153
70.88	-2.583
70.9	5.9619
70.92	-3.1934
70.94	-0.44678
70.96	6.2671
70.98	-4.1089
71	3.2153
71.02	0.77393
71.04	-2.2778
71.06	6.2671
71.08	-3.1934
71.1	0.77393
71.12	3.8257
71.14	-4.4141
71.16	4.436
71.18	-0.75195
71.2	0.16357
71.22	7.1826
71.24	-2.8882
71.26	3.8257
71.28	2.605
71.3	-3.4985
71.32	5.9619
71.34	-1.0571
71.36	-0.75195
71.38	6.5723
71.4	-1.9727
71.42	2.605
71.44	1.9946
71.46	-3.8037
71.48	4.436
71.5	-1.6675
71.52	0.46875
71.54	6.5723
71.56	-0.44678
71.58	5.0464
71.6	3.2153
71.62	-1.6675
71.64	5.3516
71.66	-3.1934
71.68	-2.2778
71.7	5.3516
71.72	-4.4141
71.74	1.9946
71.76	1.9946
71.78	-1.9727
71.8	7.1826
71.82	-1.0571
71.84	-1.3623
71.86	5.6567
71.88	-4.1089
71.9	0.77393
71.92	3.2153
71.94	-1.9727
71.96	5.9619
71.98	-0.75195
72	-0.75195
72.02	5.6567
72.04	-3.1934
72.06	0.16357
72.08	3.8257
72.1	-3.8037
72.12	3.8257
72.14	-0.1416
72.16	-1.0571
72.18	7.4878
72.2	-1.3623
72.22	1.3843
72.24	6.5723
72.26	-3.8037
72.28	4.436
72.3	2.9102
72.32	-2.583
72.34	6.8774
72.36	-0.1416
72.38	0.77393
72.4	6.8774
72.42	-2.8882
72.44	2.2998
72.46	2.605
72.48	-3.8037
72.5	4.436
72.52	-2.8882
72.54	-0.44678
72.56	4.7412
72.58	-3.8037
72.6	4.436
72.62	-0.75195
72.64	-0.75195
72.66	5.0464
72.68	-3.4985
72.7	3.5205
72.72	-2.2778
72.74	-0.1416
72.76	3.2153
72.78	-2.2778
72.8	5.9619
72.82	-3.1934
72.84	3.2153
72.86	0.77393
72.88	0.46875
72.9	4.7412
72.92	-3.1934
72.94	6.2671
72.96	-0.75195
72.98	5.0464
73	0.16357
73.02	2.605
73.04	1.9946
73.06	-1.0571
73.08	4.7412
73.1	-0.75195
73.12	5.9619
73.14	-2.8882
73.16	5.3516
73.18	-2.8882
73.2	3.2153
73.22	-1.0571
73.24	-0.75195
73.26	0.16357
73.28	-1.0571
73.3	2.605
73.32	0.16357
73.34	5.0464
73.36	-0.44678
73.38	5.6567
73.4	-2.2778
73.42	4.7412
73.44	-1.9727
73.46	3.5205
73.48	-2.2778
73.5	3.8257
73.52	-1.9727
73.54	3.2153
73.56	1.0791
73.58	1.6895
73.6	1.6895
73.62	-1.6675
73.64	2.9102
73.66	-1.0571
73.68	5.9619
73.7	-2.2778
73.72	5.6567
73.74	-3.8037
73.76	4.1309
73.78	-2.2778
73.8	2.605
73.82	-1.9727
73.84	0.77393
73.86	1.9946
73.88	0.77393
73.9	6.2671
73.92	-0.75195
73.94	5.3516
73.96	-3.1934
73.98	3.5205
74	-3.1934
74.02	2.605
74.04	-1.6675
74.06	1.0791
74.08	3.2153
74.1	-0.1416
74.12	6.2671
74.14	-0.75195
74.16	4.436
74.18	-4.7192
74.2	1.3843
74.22	-4.4141
74.24	-0.44678
74.26	2.9102
74.28	-1.9727
74.3	5.9619
74.32	-1.9727
74.34	6.5723
74.36	-0.75195
74.38	2.9102
74.4	0.16357
74.42	-1.3623
74.44	4.1309
74.46	-2.583
74.48	6.5723
74.5	-2.583
74.52	1.9946
74.54	-3.1934
74.56	-1.0571
74.58	4.436
74.6	-1.9727
74.62	5.9619
74.64	-2.8882
74.66	4.7412
74.68	0.16357
74.7	1.0791
74.72	5.3516
74.74	-1.9727
74.76	4.436
74.78	-4.7192
74.8	2.605
74.82	-1.0571
74.84	0.46875
74.86	3.2153
74.88	-3.4985
74.9	5.9619
74.92	-2.8882
74.94	3.5205
74.96	1.0791
74.98	-1.0571
75	3.5205
75.02	-4.4141
75.04	5.0464
75.06	-2.2778
75.08	1.6895
75.1	1.0791
75.12	-1.9727
75.14	4.7412
75.16	-2.8882
75.18	5.3516
75.2	-1.3623
75.22	0.16357
75.24	3.8257
75.26	-1.3623
75.28	5.6567
75.3	-2.8882
75.32	1.6895
75.34	-1.3623
75.36	-0.1416
75.38	3.8257
75.4	-3.1934
75.42	5.9619
75.44	-3.4985
75.46	0.77393
75.48	3.2153
75.5	-1.6675
75.52	7.4878
75.54	-1.9727
75.56	1.3843
75.58	-1.6675
75.6	0.46875
75.62	3.5205
75.64	-2.583
75.66	5.3516
75.68	-3.8037
75.7	0.46875
75.72	3.8257
75.74	-1.6675
75.76	6.2671
75.78	-3.1934
75.8	1.6895
75.82	-1.3623
75.84	-1.0571
75.86	4.1309
75.88	-1.9727
75.9	5.0464
75.92	-1.0571
75.94	0.46875
75.96	3.8257
75.98	-2.8882
76	4.1309
76.02	-3.1934
76.04	1.9946
76.06	1.9946
76.08	-0.75195
76.1	5.0464
76.12	-2.8882
76.14	3.5205
76.16	-0.44678
76.18	0.46875
76.2	3.5205
76.22	-2.8882
76.24	5.9619
76.26	-2.2778
76.28	1.6895
76.3	5.0464
76.32	-4.1089
76.34	6.8774
76.36	-2.2778
76.38	1.3843
76.4	0.77393
76.42	-1.9727
76.44	5.9619
76.46	-1.6675
76.48	5.0464
76.5	0.77393
76.52	0.77393
76.54	5.6567
76.56	-3.1934
76.58	5.3516
76.6	-1.9727
76.62	0.77393
76.64	3.5205
76.66	-3.4985
76.68	5.9619
76.7	-2.583
76.72	1.6895
76.74	3.2153
76.76	-2.583
76.78	4.7412
76.8	-3.1934
76.82	1.3843
76.84	-0.1416
76.86	-2.2778
76.88	5.6567
76.9	-1.9727
76.92	5.0464
76.94	2.2998
76.96	-1.0571
76.98	7.1826
77	-1.3623
77.02	4.7412
77.04	0.77393
77.06	0.46875
77.08	2.605
77.1	-4.1089
77.12	5.0464
77.14	-2.583
77.16	1.3843
77.18	5.3516
77.2	-3.1934
77.22	5.0464
77.24	-1.9727
77.26	1.3843
77.28	5.0464
77.3	-2.2778
77.32	3.8257
77.34	-2.583
77.36	1.6895
77.38	4.1309
77.4	-2.2778
77.42	5.6567
77.44	-4.1089
77.46	0.16357
77.48	1.9946
77.5	-1.6675
77.52	7.793
77.54	-1.0571
77.56	3.2153
77.58	4.1309
77.6	-1.6675
77.62	5.3516
77.64	-2.8882
77.66	1.0791
77.68	1.6895
77.7	-1.0571
77.72	5.6567
77.74	-2.2778
77.76	2.9102
77.78	0.46875
77.8	-2.8882
77.82	5.3516
77.84	-3.8037
77.86	2.9102
77.88	4.436
77.9	-0.44678
77.92	7.4878
77.94	-0.44678
77.96	2.9102
77.98	3.2153
78	-2.2778
78.02	4.7412
78.04	-4.1089
78.06	1.9946
78.08	4.436
78.1	-3.8037
78.12	6.2671
78.14	-2.8882
78.16	-0.75195
78.18	1.9946
78.2	-3.1934
78.22	3.8257
78.24	-3.8037
78.26	0.77393
78.28	4.436
78.3	-2.583
78.32	5.6567
78.34	-1.0571
78.36	0.46875
78.38	5.3516
78.4	-2.8882
78.42	3.8257
78.44	-0.44678
78.46	-0.1416
78.48	4.1309
78.5	-2.583
78.52	4.436
78.54	-0.1416
78.56	-0.44678
78.58	7.1826
78.6	-2.8882
78.62	2.2998
78.64	2.2998
78.66	-1.6675
78.68	6.8774
78.7	-2.2778
78.72	1.6895
78.74	4.1309
78.76	-1.6675
78.78	6.8774
78.8	-1.6675
78.82	0.46875
78.84	3.8257
78.86	-4.7192
78.88	4.436
78.9	0.46875
78.92	-1.3623
78.94	5.9619
78.96	-4.7192
78.98	-0.1416
79	0.46875
79.02	-2.583
79.04	6.2671
79.06	-1.9727
79.08	0.16357
79.1	3.8257
79.12	-2.583
79.14	5.6567
79.16	-1.0571
79.18	-1.9727
79.2	3.5205
79.22	-5.0244
79.24	1.3843
79.26	1.0791
79.28	-1.3623
79.3	7.1826
79.32	-1.6675
79.34	1.3843
79.36	6.2671
79.38	-2.2778
79.4	6.8774
79.42	0.16357
79.44	-0.75195
79.46	5.6567
79.48	-3.4985
79.5	1.6895
79.52	1.9946
79.54	-2.583
79.56	4.1309
79.58	-2.2778
79.6	-0.1416
79.62	2.9102
79.64	-4.1089
79.66	2.9102
79.68	-0.75195
79.7	-1.0571
79.72	7.4878
79.74	-3.1934
79.76	1.0791
79.78	4.436
79.8	-2.2778
79.82	6.5723
79.84	0.46875
79.86	-2.583
79.88	4.1309
79.9	-5.0244
79.92	0.16357
79.94	2.9102
79.96	-2.8882
79.98	5.3516
80	-0.75195
80.02	0.46875
80.04	6.8774
80.06	-1.3623
80.08	2.605
80.1	3.5205
80.12	-4.7192
80.14	2.9102
80.16	-1.3623
80.18	-0.75195
80.2	6.5723
80.22	-2.583
80.24	1.9946
80.26	4.436
80.28	-2.583
80.3	5.9619
80.32	-1.6675
80.34	-2.583
80.36	4.7412
80.38	-3.4985
80.4	2.2998
80.42	5.9619
80.44	-1.9727
80.46	4.7412
80.48	0.46875
80.5	-2.8882
80.52	5.6567
80.54	-4.7192
80.56	-1.9727
80.58	2.9102
80.6	-4.4141
80.62	2.9102
80.64	1.9946
80.66	-2.2778
80.68	5.6567
80.7	-1.6675
80.72	-0.1416
80.74	5.9619
80.76	-3.8037
80.78	2.2998
80.8	2.605
80.82	-2.2778
80.84	5.9619
80.86	-0.1416
80.88	1.6895
80.9	3.8257
80.92	-2.8882
80.94	4.7412
80.96	-2.2778
80.98	0.46875
81	4.1309
81.02	-6.2451
81.04	2.9102
81.06	-2.583
81.08	-1.3623
81.1	5.0464
81.12	-4.4141
81.14	3.8257
81.16	-2.583
81.18	1.0791
81.2	0.16357
81.22	-1.0571
81.24	5.3516
81.26	-3.1934
81.28	5.3516
81.3	-1.6675
81.32	4.1309
81.34	1.6895
81.36	1.0791
81.38	5.0464
81.4	-1.6675
81.42	6.8774
81.44	-1.0571
81.46	6.2671
81.48	-0.75195
81.5	3.2153
81.52	0.46875
81.54	1.3843
81.56	3.5205
81.58	0.46875
81.6	3.8257
81.62	-2.2778
81.64	3.5205
81.66	-4.4141
81.68	5.6567
81.7	-2.583
81.72	3.5205
81.74	-1.9727
81.76	2.605
81.78	-2.8882
81.8	1.9946
81.82	-0.44678
81.84	-0.1416
81.86	3.2153
81.88	-0.1416
81.9	5.3516
81.92	0.16357
81.94	5.6567
81.96	-2.583
81.98	5.3516
82	-3.4985
82.02	3.2153
82.04	-2.8882
82.06	1.0791
82.08	-0.75195
82.1	0.46875
82.12	2.605
82.14	-1.0571
82.16	4.1309
82.18	-3.4985
82.2	5.0464
82.22	-1.6675
82.24	5.9619
82.26	-1.0571
82.28	3.2153
82.3	-0.1416
82.32	-0.1416
82.34	2.605
82.36	-2.2778
82.38	4.436
82.4	-4.1089
82.42	2.605
82.44	-2.2778
82.46	3.2153
82.48	-0.44678
82.5	1.6895
82.52	2.9102
82.54	-1.6675
82.56	6.2671
82.58	-2.583
82.6	5.3516
82.62	-0.1416
82.64	1.6895
82.66	1.0791
82.68	-0.75195
82.7	4.1309
82.72	-2.8882
82.74	5.9619
82.76	-2.8882
82.78	3.5205
82.8	-0.75195
82.82	0.46875
82.84	5.0464
82.86	-2.2778
82.88	5.0464
82.9	-3.1934
82.92	2.605
82.94	-0.1416
82.96	0.77393
82.98	4.436
83	-2.8882
83.02	4.7412
83.04	-4.4141
83.06	1.6895
83.08	-0.1416
83.1	-0.44678
83.12	3.8257
83.14	-1.6675
83.16	5.9619
83.18	-2.8882
83.2	3.5205
83.22	0.16357
83.24	0.16357
83.26	5.9619
83.28	-2.2778
83.3	6.8774
83.32	1.0791
83.34	1.6895
83.36	2.9102
83.38	-1.6675
83.4	5.3516
83.42	-2.8882
83.44	3.2153
83.46	-0.75195
83.48	-0.1416
83.5	3.8257
83.52	-2.2778
83.54	5.6567
83.56	-2.583
83.58	1.0791
83.6	1.6895
83.62	-1.0571
83.64	5.3516
83.66	-1.6675
83.68	5.0464
83.7	-0.1416
83.72	1.0791
83.74	4.1309
83.76	-3.1934
83.78	5.3516
83.8	-3.4985
83.82	-0.1416
83.84	0.46875
83.86	-1.3623
83.88	5.0464
83.9	-2.2778
83.92	4.1309
83.94	-0.75195
83.96	0.16357
83.98	4.7412
84	-2.2778
84.02	6.2671
84.04	-1.3623
84.06	1.3843
84.08	4.7412
84.1	-1.3623
84.12	8.0981
84.14	-1.9727
84.16	3.5205
84.18	-0.1416
84.2	-2.8882
84.22	4.1309
84.24	-2.8882
84.26	3.8257
84.28	-0.75195
84.3	-0.1416
84.32	2.605
84.34	-3.1934
84.36	5.3516
84.38	-3.8037
84.4	-1.3623
84.42	1.9946
84.44	-1.6675
84.46	5.9619
84.48	-3.1934
84.5	1.9946
84.52	1.0791
84.54	-1.6675
84.56	5.3516
84.58	-3.4985
84.6	3.2153
84.62	-0.44678
84.64	-0.1416
84.66	6.2671
84.68	-2.8882
84.7	5.9619
84.72	-1.6675
84.74	-1.0571
84.76	3.2153
84.78	-4.1089
84.8	3.8257
84.82	-3.1934
84.84	-0.1416
84.86	2.9102
84.88	-1.9727
84.9	5.9619
84.92	-1.9727
84.94	2.9102
84.96	2.2998
84.98	-1.9727
85	6.5723
85.02	-1.6675
85.04	3.5205
85.06	2.605
85.08	-1.0571
85.1	5.6567
85.12	-4.4141
85.14	2.605
85.16	0.46875
85.18	-1.3623
85.2	5.0464
85.22	-5.0244
85.24	3.5205
85.26	0.16357
85.28	-1.6675
85.3	5.9619
85.32	-4.4141
85.34	3.8257
85.36	-1.6675
85.38	-0.75195
85.4	4.7412
85.42	-4.1089
85.44	3.5205
85.46	-2.2778
85.48	-1.0571
85.5	3.8257
85.52	-3.4985
85.54	4.7412
85.56	-1.9727
85.58	0.16357
85.6	3.8257
85.62	-2.2778
85.64	4.7412
85.66	-3.1934
85.68	-0.1416
85.7	3.8257
85.72	-2.8882
85.74	5.3516
85.76	-2.2778
85.78	0.16357
85.8	5.6567
85.82	-2.8882
85.84	5.6567
85.86	-0.44678
85.88	1.0791
85.9	4.436
85.92	-2.8882
85.94	4.1309
85.96	-2.2778
85.98	-1.0571
86	3.2153
86.02	-3.4985
86.04	3.5205
86.06	-1.6675
86.08	0.46875
86.1	5.6567
86.12	-3.8037
86.14	2.605
86.16	-2.583
86.18	-2.583
86.2	3.8257
86.22	-3.1934
86.24	4.436
86.26	-0.75195
86.28	0.16357
86.3	6.8774
86.32	-2.2778
86.34	2.2998
86.36	-1.6675
86.38	-2.583
86.4	5.3516
86.42	-4.1089
86.44	2.2998
86.46	0.46875
86.48	-3.1934
86.5	2.605
86.52	-4.7192
86.54	1.0791
86.56	2.605
86.58	-4.4141
86.6	5.0464
86.62	-4.1089
86.64	-0.75195
86.66	4.1309
86.68	-3.4985
86.7	4.7412
86.72	-2.8882
86.74	-2.583
86.76	3.8257
86.78	-2.583
86.8	4.7412
86.82	0.77393
86.84	-1.3623
86.86	3.8257
86.88	-3.8037
86.9	3.2153
86.92	1.3843
86.94	-2.8882
86.96	4.7412
86.98	-3.1934
87	1.3843
87.02	5.0464
87.04	-2.583
87.06	4.7412
87.08	-1.6675
87.1	-0.44678
87.12	5.6567
87.14	-1.6675
87.16	3.5205
87.18	0.46875
87.2	-1.3623
87.22	5.0464
87.24	-2.583
87.26	2.9102
87.28	3.2153
87.3	-1.6675
87.32	5.9619
87.34	-2.2778
87.36	1.0791
87.38	4.7412
87.4	-5.3296
87.42	1.6895
87.44	-1.3623
87.46	-1.6675
87.48	5.6567
87.5	-3.8037
87.52	0.46875
87.54	2.9102
87.56	-3.1934
87.58	5.6567
87.6	-1.9727
87.62	-1.3623
87.64	4.436
87.66	-3.4985
87.68	3.8257
87.7	3.8257
87.72	-0.75195
87.74	6.2671
87.76	-3.8037
87.78	-0.1416
87.8	5.0464
87.82	-3.1934
87.84	5.0464
87.86	1.3843
87.88	-0.75195
87.9	6.5723
87.92	-3.1934
87.94	-0.1416
87.96	3.5205
87.98	-5.3296
88	3.2153
88.02	-0.75195
88.04	-1.3623
88.06	7.1826
88.08	-3.4985
88.1	1.3843
88.12	4.1309
88.14	-4.1089
88.16	5.3516
88.18	0.16357
88.2	-2.2778
88.22	6.2671
88.24	-3.4985
88.26	1.9946
88.28	5.6567
88.3	-2.8882
88.32	3.8257
88.34	-1.0571
88.36	-1.9727
88.38	4.7412
88.4	-2.583
88.42	2.9102
88.44	5.6567
88.46	-2.583
88.48	4.436
88.5	1.0791
88.52	-1.9727
88.54	5.9619
88.56	-1.9727
88.58	-0.1416
88.6	4.1309
88.62	-3.8037
88.64	4.1309
88.66	2.2998
88.68	-3.4985
88.7	6.2671
88.72	-1.3623
88.74	-1.0571
88.76	6.8774
88.78	-2.8882
88.8	2.2998
88.82	5.6567
88.84	-3.8037
88.86	4.436
88.88	1.6895
88.9	-1.9727
88.92	5.9619
88.94	-1.0571
88.96	2.2998
88.98	6.8774
89	-1.9727
89.02	3.5205
89.04	2.9102
89.06	-3.1934
89.08	5.6567
89.1	-1.6675
89.12	-0.75195
89.14	5.0464
89.16	-3.4985
89.18	3.8257
89.2	1.3843
89.22	-2.2778
89.24	5.6567
89.26	-4.1089
89.28	1.0791
89.3	2.605
89.32	-1.3623
89.34	7.4878
89.36	-1.0571
89.38	3.8257
89.4	1.9946
89.42	0.16357
89.44	5.9619
89.46	-1.6675
89.48	5.3516
89.5	-1.3623
89.52	1.9946
89.54	1.6895
89.56	-1.0571
89.58	5.6567
89.6	-3.1934
89.62	4.1309
89.64	-3.1934
89.66	0.77393
89.68	-1.6675
89.7	-0.1416
89.72	2.9102
89.74	-1.6675
89.76	3.5205
89.78	-3.8037
89.8	5.6567
89.82	-2.2778
89.84	4.1309
89.86	-1.9727
89.88	2.9102
89.9	-1.6675
89.92	1.3843
89.94	2.9102
89.96	1.3843
89.98	5.0464
90	-0.75195
90.02	5.6567
90.04	-1.6675
90.06	5.0464
90.08	-2.8882
90.1	5.6567
90.12	-1.9727
90.14	4.7412
90.16	-0.44678
90.18	4.436
90.2	0.16357
90.22	2.9102
90.24	0.16357
90.26	-0.1416
90.28	2.2998
90.3	-2.583
90.32	3.8257
90.34	-1.9727
90.36	4.7412
90.38	-2.583
90.4	6.5723
90.42	-1.6675
90.44	4.1309
90.46	-0.75195
90.48	0.77393
90.5	-0.1416
90.52	1.0791
90.54	2.605
90.56	-2.583
90.58	4.436
90.6	-3.1934
90.62	5.0464
90.64	-2.8882
90.66	3.2153
90.68	-2.583
90.7	0.46875
90.72	2.605
90.74	0.77393
90.76	5.9619
90.78	-1.3623
90.8	6.2671
90.82	-2.583
90.84	3.2153
90.86	-0.1416
90.88	-0.1416
90.9	1.6895
90.92	-1.6675
90.94	2.9102
90.96	-2.2778
90.98	6.2671
91	-2.8882
91.02	2.605
91.04	0.16357
91.06	-1.0571
91.08	5.0464
91.1	-0.1416
91.12	5.3516
91.14	-4.1089
91.16	2.605
91.18	-1.9727
91.2	0.16357
91.22	4.7412
91.24	-1.3623
91.26	4.7412
91.28	-4.1089
91.3	1.9946
91.32	-1.6675
91.34	1.3843
91.36	4.7412
91.38	-3.8037
91.4	5.3516
91.42	-4.4141
91.44	3.2153
91.46	-1.0571
91.48	-0.44678
91.5	3.2153
91.52	-2.583
91.54	5.3516
91.56	-0.75195
91.58	3.5205
91.6	-0.75195
91.62	-0.75195
91.64	4.436
91.66	-2.8882
91.68	5.6567
91.7	-3.4985
91.72	0.77393
91.74	1.6895
91.76	-2.2778
91.78	5.3516
91.8	-1.9727
91.82	3.8257
91.84	-2.2778
91.86	0.77393
91.88	5.0464
91.9	-0.75195
91.92	7.1826
91.94	-2.8882
91.96	1.3843
91.98	0.46875
92	-1.0571
92.02	4.7412
92.04	-3.8037
92.06	4.436
92.08	-3.4985
92.1	0.77393
92.12	4.7412
92.14	-1.6675
92.16	5.9619
92.18	-3.4985
92.2	1.9946
92.22	1.3843
92.24	-0.1416
92.26	7.4878
92.28	-1.9727
92.3	4.436
92.32	-2.8882
92.34	0.16357
92.36	5.0464
92.38	-1.9727
92.4	3.8257
92.42	-2.8882
92.44	1.9946
92.46	1.0791
92.48	1.0791
92.5	7.793
92.52	-2.583
92.54	4.1309
92.56	0.46875
92.58	-0.1416
92.6	5.6567
92.62	-2.583
92.64	4.436
92.66	-1.3623
92.68	1.9946
92.7	4.1309
92.72	-2.2778
92.74	6.2671
92.76	-3.1934
92.78	1.9946
92.8	2.9102
92.82	-0.75195
92.84	5.3516
92.86	-3.1934
92.88	2.9102
92.9	-0.44678
92.92	-0.1416
92.94	5.3516
92.96	-1.9727
92.98	4.436
93	-1.0571
93.02	0.16357
93.04	5.0464
93.06	-1.9727
93.08	6.5723
93.1	-2.2778
93.12	1.6895
93.14	4.1309
93.16	-2.2778
93.18	6.5723
93.2	-2.2778
93.22	1.6895
93.24	1.0791
93.26	-0.44678
93.28	6.5723
93.3	-2.8882
93.32	1.0791
93.34	-0.75195
93.36	-0.75195
93.38	6.2671
93.4	-3.1934
93.42	3.8257
93.44	-1.6675
93.46	-0.75195
93.48	3.8257
93.5	-3.1934
93.52	5.0464
93.54	-2.2778
93.56	0.77393
93.58	3.8257
93.6	-3.1934
93.62	5.3516
93.64	-1.3623
93.66	0.16357
93.68	2.9102
93.7	-4.1089
93.72	4.7412
93.74	-2.583
93.76	2.9102
93.78	3.2153
93.8	-2.583
93.82	5.3516
93.84	-3.4985
93.86	0.16357
93.88	3.2153
93.9	-2.2778
93.92	4.7412
93.94	-2.8882
93.96	3.2153
93.98	1.9946
94	-0.44678
94.02	6.2671
94.04	-3.8037
94.06	2.605
94.08	1.6895
94.1	-1.3623
94.12	6.5723
94.14	-1.0571
94.16	2.605
94.18	0.77393
94.2	-0.44678
94.22	5.9619
94.24	-4.7192
94.26	1.6895
94.28	-1.9727
94.3	-2.8882
94.32	6.5723
94.34	-2.583
94.36	3.2153
94.38	1.9946
94.4	-0.44678
94.42	6.8774
94.44	-2.2778
94.46	2.9102
94.48	-0.44678
94.5	-2.2778
94.52	4.7412
94.54	-2.583
94.56	2.9102
94.58	1.6895
94.6	-2.583
94.62	5.0464
94.64	-3.1934
94.66	2.9102
94.68	2.2998
94.7	-2.2778
94.72	5.9619
94.74	-3.4985
94.76	1.9946
94.78	3.2153
94.8	-1.9727
94.82	5.0464
94.84	-3.4985
94.86	1.0791
94.88	1.6895
94.9	-2.2778
94.92	7.1826
94.94	-3.8037
94.96	0.46875
94.98	4.7412
95	-3.4985
95.02	5.6567
95.04	-1.0571
95.06	0.16357
95.08	5.0464
95.1	-3.4985
95.12	4.436
95.14	0.16357
95.16	-0.1416
95.18	5.3516
95.2	-3.4985
95.22	2.605
95.24	0.16357
95.26	-2.8882
95.28	6.2671
95.3	-3.4985
95.32	0.46875
95.34	3.5205
95.36	-2.8882
95.38	5.9619
95.4	-3.4985
95.42	-1.9727
95.44	3.5205
95.46	-3.4985
95.48	4.1309
95.5	-1.3623
95.52	-1.6675
95.54	5.3516
95.56	-3.1934
95.58	3.2153
95.6	1.6895
95.62	-2.583
95.64	3.8257
95.66	-3.4985
95.68	0.77393
95.7	4.1309
95.72	-2.583
95.74	5.0464
95.76	-1.0571
95.78	-0.1416
95.8	6.2671
95.82	-1.9727
95.84	4.7412
95.86	1.6895
95.88	-1.6675
95.9	7.1826
95.92	-1.3623
95.94	1.9946
95.96	3.5205
95.98	-5.0244
96	2.9102
96.02	-4.4141
96.04	-2.2778
96.06	6.5723
96.08	-2.2778
96.1	3.5205
96.12	4.436
96.14	-2.2778
96.16	5.6567
96.18	-1.9727
96.2	-0.44678
96.22	5.0464
96.24	-3.4985
96.26	2.9102
96.28	0.46875
96.3	-2.583
96.32	6.5723
96.34	-3.8037
96.36	1.9946
96.38	4.7412
96.4	-4.1089
96.42	6.2671
96.44	1.0791
96.46	-1.9727
96.48	5.9619
96.5	-4.1089
96.52	-0.44678
96.54	5.0464
96.56	-2.8882
96.58	3.8257
96.6	0.46875
96.62	-1.3623
96.64	6.2671
96.66	-1.3623
96.68	1.9946
96.7	3.5205
96.72	-5.0244
96.74	3.8257
96.76	-2.8882
96.78	-3.1934
96.8	5.6567
96.82	-2.583
96.84	2.2998
96.86	5.6567
96.88	-0.75195
96.9	5.6567
96.92	0.77393
96.94	-0.75195
96.96	6.8774
96.98	-3.4985
97	0.16357
97.02	5.0464
97.04	-4.4141
97.06	3.2153
97.08	0.77393
97.1	-4.4141
97.12	6.5723
97.14	-1.6675
97.16	-0.75195
97.18	5.3516
97.2	-2.8882
97.22	2.2998
97.24	4.1309
97.26	-2.8882
97.28	3.5205
97.3	-2.8882
97.32	-2.2778
97.34	5.9619
97.36	-2.583
97.38	1.6895
97.4	4.1309
97.42	-4.4141
97.44	5.0464
97.46	-1.0571
97.48	-1.0571
97.5	5.0464
97.52	-3.8037
97.54	2.2998
97.56	0.46875
97.58	-1.6675
97.6	5.3516
97.62	-3.8037
97.64	1.0791
97.66	1.0791
97.68	-3.1934
97.7	6.5723
97.72	-3.4985
97.74	0.77393
97.76	-0.1416
97.78	-2.2778
97.8	4.1309
97.82	-1.6675
97.84	4.436
97.86	-1.6675
97.88	0.46875
97.9	1.6895
97.92	-2.583
97.94	6.5723
97.96	-2.8882
97.98	3.8257
98	-1.3623
98.02	1.3843
98.04	1.6895
98.06	-0.1416
98.08	4.1309
98.1	-2.2778
98.12	5.3516
98.14	-2.583
98.16	5.9619
98.18	-1.9727
98.2	2.2998
98.22	-1.0571
98.24	0.77393
98.26	1.9946
98.28	0.16357
98.3	4.1309
98.32	-3.1934
98.34	4.1309
98.36	-3.8037
98.38	3.5205
98.4	-2.583
98.42	3.2153
98.44	-3.4985
98.46	4.1309
98.48	-0.44678
98.5	-0.1416
98.52	0.77393
98.54	-0.75195
98.56	1.0791
98.58	-2.2778
98.6	4.7412
98.62	-1.3623
98.64	6.5723
98.66	-2.583
98.68	5.0464
98.7	-1.6675
98.72	3.8257
98.74	-1.0571
98.76	2.2998
98.78	-0.44678
98.8	-0.44678
98.82	2.9102
98.84	-1.3623
98.86	5.3516
98.88	-3.4985
98.9	3.5205
98.92	-4.4141
98.94	2.2998
98.96	-1.3623
98.98	3.2153
99	1.9946
99.02	-0.75195
99.04	4.1309
99.06	-1.9727
99.08	5.9619
99.1	-2.583
99.12	3.2153
99.14	-2.583
99.16	0.46875
99.18	1.3843
99.2	-1.3623
99.22	5.0464
99.24	-3.4985
99.26	3.8257
99.28	-3.1934
99.3	2.605
99.32	1.0791
99.34	0.77393
99.36	3.2153
99.38	-2.2778
99.4	5.6567
99.42	-2.8882
99.44	3.8257
99.46	-0.44678
99.48	0.46875
99.5	2.9102
99.52	-1.6675
99.54	5.3516
99.56	-2.2778
99.58	2.605
99.6	-2.2778
99.62	1.3843
99.64	3.2153
99.66	-1.3623
99.68	5.9619
99.7	-3.1934
99.72	3.2153
99.74	-1.0571
99.76	2.2998
99.78	5.3516
99.8	-2.2778
99.82	5.0464
99.84	-4.4141
99.86	2.605
99.88	-0.1416
99.9	-0.44678
99.92	3.8257
99.94	-2.583
99.96	5.9619
99.98	-1.6675
100	3.8257
100.02	2.9102
100.04	-0.1416
100.06	5.9619
100.08	-2.583
100.1	4.7412
100.12	-1.3623
100.14	1.3843
100.16	3.8257
100.18	-2.2778
100.2	5.6567
100.22	-2.8882
100.24	3.2153
100.26	0.46875
100.28	-1.3623
100.3	5.0464
100.32	-4.7192
100.34	5.3516
100.36	-0.75195
100.38	2.605
100.4	3.2153
100.42	-2.8882
100.44	4.436
100.46	-3.1934
100.48	2.9102
100.5	-0.1416
100.52	-0.44678
100.54	5.9619
100.56	-1.6675
100.58	6.2671
100.6	-1.0571
100.62	1.6895
100.64	5.0464
100.66	-1.9727
100.68	6.8774
100.7	-1.3623
100.72	3.2153
100.74	1.6895
100.76	-1.3623
100.78	4.7412
100.8	-3.1934
100.82	3.2153
100.84	-1.9727
100.86	-0.75195
100.88	4.7412
100.9	-3.4985
100.92	5.0464
100.94	-1.9727
100.96	0.77393
100.98	2.605
101	-2.583
101.02	6.2671
101.04	-3.4985
101.06	1.9946
101.08	0.46875
101.1	-3.1934
101.12	4.436
101.14	-3.4985
101.16	3.8257
101.18	1.0791
101.2	-0.44678
101.22	6.8774
101.24	-1.6675
101.26	4.1309
101.28	-1.9727
101.3	-1.0571
101.32	1.3843
101.34	-3.1934
101.36	5.6567
101.38	-2.583
101.4	1.3843
101.42	1.9946
101.44	-4.1089
101.46	4.436
101.48	-4.4141
101.5	1.0791
101.52	2.2998
101.54	-1.3623
101.56	5.9619
101.58	-1.6675
101.6	3.8257
101.62	1.0791
101.64	0.16357
101.66	6.8774
101.68	-3.8037
101.7	2.605
101.72	-0.44678
101.74	-1.0571
101.76	5.3516
101.78	-2.583
101.8	4.1309
101.82	-1.9727
101.84	-0.75195
101.86	4.7412
101.88	-3.4985
101.9	4.1309
101.92	-2.583
101.94	-0.75195
101.96	3.8257
101.98	-2.2778
102	5.9619
102.02	-0.44678
102.04	1.9946
102.06	3.8257
102.08	-1.9727
102.1	6.2671
102.12	-2.8882
102.14	0.77393
102.16	2.2998
102.18	-4.4141
102.2	5.0464
102.22	-2.2778
102.24	0.77393
102.26	2.605
102.28	-2.8882
102.3	5.0464
102.32	-3.1934
102.34	1.0791
102.36	2.2998
102.38	-3.1934
102.4	6.2671
102.42	-1.9727
102.44	1.0791
102.46	4.1309
102.48	-2.2778
102.5	5.0464
102.52	-4.4141
102.54	-1.0571
102.56	3.2153
102.58	-2.2778
102.6	5.0464
102.62	-2.2778
102.64	2.2998
102.66	4.7412
102.68	-1.3623
102.7	5.9619
102.72	-2.583
102.74	0.77393
102.76	2.605
102.78	-3.4985
102.8	7.793
102.82	-2.2778
102.84	-0.75195
102.86	4.1309
102.88	-3.4985
102.9	3.8257
102.92	-1.6675
102.94	-0.75195
102.96	4.1309
102.98	-2.8882
103	3.8257
103.02	-0.75195
103.04	0.77393
103.06	4.1309
103.08	-4.7192
103.1	2.9102
103.12	-1.6675
103.14	-3.4985
103.16	5.6567
103.18	-3.1934
103.2	1.6895
103.22	1.3843
103.24	-1.9727
103.26	6.2671
103.28	-2.583
103.3	2.2998
103.32	3.2153
103.34	-2.8882
103.36	5.3516
103.38	-1.3623
103.4	1.0791
103.42	4.436
103.44	-3.8037
103.46	4.436
103.48	-1.9727
103.5	-1.0571
103.52	3.5205
103.54	-2.8882
103.56	3.5205
103.58	-0.44678
103.6	-2.8882
103.62	4.7412
103.64	-5.0244
103.66	-0.1416
103.68	1.0791
103.7	-4.1089
103.72	5.3516
103.74	-1.9727
103.76	0.77393
103.78	5.0464
103.8	-3.1934
103.82	3.8257
103.84	-0.44678
103.86	-0.1416
103.88	5.3516
103.9	-4.7192
103.92	2.2998
103.94	1.0791
103.96	-1.9727
103.98	5.9619
104	-3.4985
104.02	0.16357
104.04	3.5205
104.06	-3.1934
104.08	6.2671
104.1	-0.1416
104.12	-1.3623
104.14	5.6567
104.16	-3.8037
104.18	2.605
104.2	3.8257
104.22	-2.583
104.24	5.9619
104.26	-3.1934
104.28	-1.6675
104.3	3.2153
104.32	-4.4141
104.34	3.8257
104.36	-0.44678
104.38	-1.3623
104.4	6.5723
104.42	-1.9727
104.44	3.5205
104.46	4.436
104.48	-4.4141
104.5	5.3516
104.52	-1.6675
104.54	-1.3623
104.56	7.1826
104.58	-2.583
104.6	1.6895
104.62	3.2153
104.64	-2.8882
104.66	5.9619
104.68	-1.3623
104.7	-1.9727
104.72	4.7412
104.74	-4.1089
104.76	3.2153
104.78	2.2998
104.8	-2.2778
104.82	7.1826
104.84	-2.583
104.86	-0.44678
104.88	5.3516
104.9	-3.1934
104.92	0.77393
104.94	1.0791
104.96	-5.0244
104.98	3.8257
105	-1.0571
105.02	-0.44678
105.04	7.1826
105.06	-2.2778
105.08	3.2153
105.1	3.8257
105.12	-2.2778
105.14	5.0464
105.16	-2.2778
105.18	-1.9727
105.2	5.9619
105.22	-3.1934
105.24	1.9946
105.26	4.436
105.28	-3.4985
105.3	3.8257
105.32	0.16357
105.34	-1.3623
105.36	7.4878
105.38	-3.1934
105.4	-0.1416
105.42	5.3516
105.44	-2.2778
105.46	4.436
105.48	2.2998
105.5	-2.583
105.52	4.7412
105.54	-2.8882
105.56	-1.3623
105.58	7.1826
105.6	-3.4985
105.62	0.77393
105.64	3.5205
105.66	-2.8882
105.68	4.7412
105.7	1.6895
105.72	0.16357
105.74	7.4878
105.76	-2.583
105.78	1.6895
105.8	5.9619
105.82	-1.0571
105.84	5.3516
105.86	0.46875
105.88	-1.3623
105.9	5.6567
105.92	-2.2778
105.94	3.2153
105.96	1.9946
105.98	-1.9727
106	3.8257
106.02	-3.1934
106.04	2.605
106.06	-0.75195
106.08	-0.44678
106.1	5.0464
106.12	-2.583
106.14	6.5723
106.16	-0.44678
106.18	2.9102
106.2	2.2998
106.22	-0.1416
106.24	5.3516
106.26	-2.2778
106.28	5.3516
106.3	-3.1934
106.32	1.6895
106.34	-1.0571
106.36	-0.1416
106.38	3.2153
106.4	-0.75195
106.42	4.436
106.44	-2.583
106.46	4.7412
106.48	-2.583
106.5	5.3516
106.52	-1.6675
106.54	1.9946
106.56	-1.0571
106.58	1.0791
106.6	1.6895
106.62	1.0791
106.64	4.436
106.66	-0.75195
106.68	5.3516
106.7	-3.1934
106.72	4.7412
106.74	-2.583
106.76	3.8257
106.78	-3.8037
106.8	3.5205
106.82	-2.583
106.84	2.2998
106.86	-1.3623
106.88	0.77393
106.9	0.16357
106.92	-0.75195
106.94	2.605
106.96	0.16357
106.98	5.0464
107	-1.3623
107.02	5.6567
107.04	-1.9727
107.06	5.3516
107.08	-2.583
107.1	4.1309
107.12	-3.1934
107.14	1.3843
107.16	-1.3623
107.18	0.46875
107.2	3.5205
107.22	-1.0571
107.24	3.5205
107.26	-3.4985
107.28	4.7412
107.3	-3.1934
107.32	5.0464
107.34	-1.6675
107.36	2.2998
107.38	0.46875
107.4	-0.44678
107.42	4.436
107.44	-1.6675
107.46	4.1309
107.48	-3.1934
107.5	4.7412
107.52	-1.3623
107.54	2.605
107.56	0.46875
107.58	-1.3623
107.6	4.1309
107.62	-1.9727
107.64	5.3516
107.66	-2.583
107.68	2.605
107.7	-1.9727
107.72	1.3843
107.74	3.8257
107.76	-0.44678
107.78	5.3516
107.8	-2.583
107.82	4.7412
107.84	-2.8882
107.86	1.6895
107.88	-0.1416
107.9	-1.0571
107.92	3.8257
107.94	-2.8882
107.96	6.5723
107.98	-0.1416
108	2.9102
108.02	2.2998
108.04	-1.6675
108.06	3.5205
108.08	-1.3623
108.1	5.3516
108.12	-1.3623
108.14	3.2153
108.16	0.46875
108.18	-2.2778
108.2	4.7412
108.22	-3.4985
108.24	4.1309
108.26	-3.1934
108.28	-0.44678
108.3	1.0791
108.32	-3.8037
108.34	5.3516
108.36	-1.6675
108.38	3.2153
108.4	-2.2778
108.42	1.0791
108.44	2.605
108.46	-2.583
108.48	5.3516
108.5	-3.1934
108.52	2.2998
108.54	-1.0571
108.56	-2.583
108.58	4.1309
108.6	-2.583
108.62	5.3516
108.64	-2.2778
108.66	1.3843
108.68	2.2998
108.7	-1.3623
108.72	6.8774
108.74	-2.583
108.76	3.8257
108.78	0.46875
108.8	-0.44678
108.82	4.7412
108.84	-2.8882
108.86	3.8257
108.88	-3.4985
108.9	0.46875
108.92	1.0791
108.94	-1.9727
108.96	6.2671
108.98	-3.4985
109	2.9102
109.02	-1.6675
109.04	-2.2778
109.06	3.8257
109.08	-3.4985
109.1	4.1309
109.12	-1.9727
109.14	1.0791
109.16	3.2153
109.18	-2.583
109.2	6.2671
109.22	-3.4985
109.24	2.2998
109.26	0.77393
109.28	-0.75195
109.3	6.2671
109.32	-4.4141
109.34	5.6567
109.36	1.3843
109.38	1.9946
109.4	5.6567
109.42	-1.9727
109.44	5.9619
109.46	-2.583
109.48	1.9946
109.5	2.605
109.52	-0.75195
109.54	6.8774
109.56	-3.8037
109.58	2.2998
109.6	1.0791
109.62	-1.9727
109.64	6.8774
109.66	-2.2778
109.68	4.436
109.7	-0.44678
109.72	0.16357
109.74	5.3516
109.76	-1.6675
109.78	5.6567
109.8	-1.6675
109.82	1.3843
109.84	4.1309
109.86	-0.75195
109.88	6.2671
109.9	-3.8037
109.92	2.2998
109.94	0.46875
109.96	-2.8882
109.98	6.2671
110	-3.1934
110.02	2.9102
110.04	1.3843
110.06	0.16357
110.08	6.2671
110.1	-1.9727
110.12	4.7412
110.14	0.16357
110.16	0.16357
110.18	5.6567
110.2	-4.1089
110.22	5.6567
110.24	-0.44678
110.26	-0.44678
110.28	4.1309
110.3	-2.583
110.32	4.1309
110.34	-1.3623
110.36	2.2998
110.38	3.8257
110.4	-1.6675
110.42	7.1826
110.44	-2.583
110.46	2.2998
110.48	2.9102
110.5	-2.2778
110.52	5.3516
110.54	-2.8882
110.56	1.0791
110.58	0.46875
110.6	-2.2778
110.62	4.1309
110.64	-5.0244
110.66	1.3843
110.68	1.0791
110.7	-2.2778
110.72	5.9619
110.74	-2.2778
110.76	4.1309
110.78	1.0791
110.8	-1.3623
110.82	5.3516
110.84	-4.1089
110.86	2.9102
110.88	0.46875
110.9	-0.44678
110.92	7.1826
110.94	-2.2778
110.96	3.2153
110.98	-0.1416
111	-1.0571
111.02	5.3516
111.04	-2.583
111.06	3.8257
111.08	-1.6675
111.1	-0.75195
111.12	5.3516
111.14	-1.9727
111.16	4.436
111.18	-0.44678
111.2	-1.0571
111.22	3.8257
111.24	-5.0244
111.26	2.605
111.28	-1.6675
111.3	-1.3623
111.32	5.6567
111.34	-4.4141
111.36	2.605
111.38	-0.1416
111.4	-2.2778
111.42	5.3516
111.44	-4.1089
111.46	1.0791
111.48	-0.44678
111.5	-1.6675
111.52	6.5723
111.54	-2.8882
111.56	2.605
111.58	1.9946
111.6	-2.2778
111.62	6.8774
111.64	-2.583
111.66	1.0791
111.68	2.9102
111.7	-2.2778
111.72	5.9619
111.74	-2.2778
111.76	1.6895
111.78	3.8257
111.8	-3.4985
111.82	5.0464
111.84	-1.6675
111.86	0.46875
111.88	5.3516
111.9	-3.4985
111.92	5.0464
111.94	0.77393
111.96	-0.1416
111.98	5.3516
112	-3.4985
112.02	0.77393
112.04	-1.3623
112.06	-1.9727
112.08	6.5723
112.1	-3.8037
112.12	1.3843
112.14	2.605
112.16	-2.2778
112.18	6.2671
112.2	-2.583
112.22	0.16357
112.24	3.2153
112.26	-5.6348
112.28	4.1309
112.3	0.16357
112.32	0.16357
112.34	5.9619
112.36	-3.1934
112.38	3.5205
112.4	2.605
112.42	-2.2778
112.44	5.3516
112.46	-2.2778
112.48	-1.0571
112.5	3.2153
112.52	-2.2778
112.54	7.4878
112.56	-1.6675
112.58	-0.75195
112.6	5.3516
112.62	-3.4985
112.64	4.436
112.66	3.5205
112.68	-1.0571
112.7	6.8774
112.72	-3.8037
112.74	-0.1416
112.76	5.3516
112.78	-3.4985
112.8	2.2998
112.82	-1.9727
112.84	-1.9727
112.86	4.1309
112.88	-3.4985
112.9	2.2998
112.92	2.605
112.94	-2.2778
112.96	6.8774
112.98	-0.44678
113	1.0791
113.02	4.7412
113.04	-5.0244
113.06	1.3843
113.08	1.0791
113.1	-1.9727
113.12	6.8774
113.14	-1.6675
113.16	0.77393
113.18	3.5205
113.2	-4.1089
113.22	3.5205
113.24	0.46875
113.26	-3.1934
113.28	5.9619
113.3	-1.6675
113.32	1.3843
113.34	7.4878
113.36	-1.9727
113.38	3.5205
113.4	-0.1416
113.42	-3.4985
113.44	5.9619
113.46	-1.9727
113.48	0.46875
113.5	3.2153
113.52	-3.1934
113.54	3.8257
113.56	0.46875
113.58	-0.44678
113.6	5.0464
113.62	-2.583
113.64	-1.3623
113.66	5.3516
113.68	-2.2778
113.7	4.7412
113.72	2.605
113.74	-2.2778
113.76	5.6567
113.78	-2.8882
113.8	-1.0571
113.82	5.3516
113.84	-5.0244
113.86	2.2998
113.88	2.9102
113.9	-2.583
113.92	6.2671
113.94	-0.44678
113.96	-1.9727
113.98	5.9619
114	-4.1089
114.02	0.77393
114.04	5.0464
114.06	-2.583
114.08	3.5205
114.1	-0.75195
114.12	-1.0571
114.14	5.9619
114.16	-2.583
114.18	2.605
114.2	1.9946
114.22	-1.3623
114.24	6.5723
114.26	-2.2778
114.28	2.2998
114.3	3.8257
114.32	-2.583
114.34	7.4878
114.36	-1.0571
114.38	1.6895
114.4	3.8257
114.42	-2.583
114.44	5.0464
114.46	-1.6675
114.48	3.2153
114.5	-0.1416
114.52	-1.9727
114.54	2.2998
114.56	-4.4141
114.58	3.5205
114.6	-3.8037
114.62	1.9946
114.64	-0.75195
114.66	-1.0571
114.68	4.436
114.7	-1.3623
114.72	6.5723
114.74	-1.0571
114.76	5.0464
114.78	-2.8882
114.8	1.6895
114.82	-0.75195
114.84	-0.1416
114.86	4.436
114.88	0.16357
114.9	5.6567
114.92	-0.1416
114.94	6.2671
114.96	-2.8882
114.98	6.2671
115	-2.583
115.02	3.5205
115.04	-0.75195
115.06	2.2998
115.08	1.0791
115.1	2.605
115.12	2.2998
115.14	-1.0571
115.16	4.436
115.18	-1.9727
115.2	4.436
115.22	-2.8882
115.24	4.436
115.26	-2.583
115.28	4.436
115.3	-3.1934
115.32	4.1309
115.34	-2.583
115.36	1.9946
115.38	-0.44678
115.4	1.3843
115.42	3.2153
115.44	-0.75195
115.46	5.6567
115.48	-2.583
115.5	4.7412
115.52	-3.8037
115.54	4.436
115.56	-3.1934
115.58	2.2998
115.6	-1.6675
115.62	1.6895
115.64	2.605
115.66	-1.0571
115.68	6.2671
115.7	-1.6675
115.72	5.9619
115.74	-1.3623
115.76	3.2153
115.78	-1.6675
115.8	1.3843
115.82	2.2998
115.84	-1.9727
115.86	5.9619
115.88	-3.1934
115.9	5.6567
115.92	-2.2778
115.94	2.2998
115.96	-0.75195
115.98	-0.44678
116	3.8257
116.02	-1.0571
116.04	5.0464
116.06	-2.583
116.08	3.8257
116.1	-2.2778
116.12	0.46875
116.14	1.9946
116.16	-1.3623
116.18	4.7412
116.2	-3.1934
116.22	5.0464
116.24	-1.6675
116.26	1.3843
116.28	0.46875
116.3	-1.3623
116.32	3.2153
116.34	-2.583
116.36	5.3516
116.38	-1.3623
116.4	1.6895
116.42	-0.75195
116.44	-1.6675
116.46	4.436
116.48	-1.9727
116.5	5.9619
116.52	-1.9727
116.54	1.6895
116.56	2.9102
116.58	-1.9727
116.6	5.9619
116.62	-2.8882
116.64	3.8257
116.66	-0.75195
116.68	0.46875
116.7	4.7412
116.72	-0.44678
116.74	5.6567
116.76	-2.2778
116.78	2.2998
116.8	-0.1416
116.82	-0.75195
116.84	4.436
116.86	-2.2778
116.88	5.3516
116.9	-1.9727
116.92	1.3843
116.94	2.9102
116.96	-1.6675
116.98	5.6567
117	-4.1089
117.02	3.2153
117.04	-0.75195
117.06	-0.1416
117.08	5.3516
117.1	-2.583
117.12	4.7412
117.14	-1.6675
117.16	1.3843
117.18	2.2998
117.2	-1.6675
117.22	5.0464
117.24	-3.1934
117.26	3.5205
117.28	0.16357
117.3	1.0791
117.32	4.7412
117.34	-1.9727
117.36	5.3516
117.38	-2.583
117.4	1.9946
117.42	2.605
117.44	-3.4985
117.46	5.9619
117.48	-2.8882
117.5	2.9102
117.52	1.6895
117.54	-0.44678
117.56	5.9619
117.58	-4.4141
117.6	3.2153
117.62	-0.75195
117.64	1.6895
117.66	4.7412
117.68	-2.2778
117.7	5.6567
117.72	-2.2778
117.74	2.2998
117.76	3.2153
117.78	-2.8882
117.8	3.8257
117.82	-5.0244
117.84	1.0791
117.86	0.46875
117.88	-2.2778
117.9	4.1309
117.92	-4.1089
117.94	3.2153
117.96	-0.75195
117.98	0.77393
118	5.6567
118.02	-2.8882
118.04	4.436
118.06	-2.583
118.08	0.77393
118.1	4.1309
118.12	-2.583
118.14	4.7412
118.16	-2.583
118.18	1.0791
118.2	1.0791
118.22	-1.6675
118.24	6.2671
118.26	-2.2778
118.28	2.605
118.3	0.46875
118.32	0.46875
118.34	7.1826
118.36	-2.583
118.38	5.0464
118.4	-0.75195
118.42	-1.6675
118.44	5.6567
118.46	-4.1089
118.48	3.2153
118.5	-2.2778
118.52	-1.3623
118.54	4.7412
118.56	-1.9727
118.58	4.7412
118.6	-2.2778
118.62	0.77393
118.64	3.5205
118.66	-1.6675
118.68	7.4878
118.7	-2.2778
118.72	1.0791
118.74	4.436
118.76	-1.6675
118.78	6.5723
118.8	-1.0571
118.82	1.9946
118.84	1.6895
118.86	-1.6675
118.88	5.6567
118.9	-2.2778
118.92	2.9102
118.94	1.3843
118.96	-3.4985
118.98	3.2153
119	-4.7192
119.02	1.9946
119.04	1.6895
119.06	-2.2778
119.08	5.9619
119.1	-2.8882
119.12	2.605
119.14	3.8257
119.16	-1.0571
119.18	4.7412
119.2	-4.1089
119.22	1.3843
119.24	1.9946
119.26	0.46875
119.28	6.2671
119.3	-3.4985
119.32	2.605
119.34	1.6895
119.36	-1.9727
119.38	6.5723
119.4	-3.1934
119.42	2.605
119.44	2.2998
119.46	-0.75195
119.48	7.4878
119.5	-0.1416
119.52	3.2153
119.54	2.2998
119.56	-2.8882
119.58	5.9619
119.6	-2.583
119.62	1.6895
119.64	2.9102
119.66	-3.8037
119.68	4.1309
119.7	-3.8037
119.72	0.77393
119.74	1.9946
119.76	-4.7192
119.78	4.436
119.8	-3.1934
119.82	0.77393
119.84	4.7412
119.86	-4.4141
119.88	5.3516
119.9	-1.0571
119.92	-1.0571
119.94	5.9619
119.96	-2.2778
119.98	3.2153
120	-0.44678
120.02	0.46875
120.04	5.6567
120.06	-2.2778
120.08	4.7412
120.1	0.46875
120.12	-2.2778
120.14	5.0464
120.16	-4.1089
120.18	3.2153
120.2	2.2998
120.22	-3.1934
120.24	5.6567
120.26	-1.6675
120.28	1.0791
120.3	3.8257
120.32	-2.2778
120.34	3.5205
120.36	-4.1089
120.38	-1.0571
120.4	5.0464
120.42	-2.8882
120.44	3.8257
120.46	-1.3623
120.48	-3.1934
120.5	5.0464
120.52	-3.8037
120.54	2.9102
120.56	1.9946
120.58	-4.4141
120.6	4.436
120.62	-2.8882
120.64	2.605
120.66	6.2671
120.68	-3.4985
120.7	4.1309
120.72	-0.75195
120.74	-1.9727
120.76	6.2671
120.78	-1.9727
120.8	2.2998
120.82	1.0791
120.84	-1.3623
120.86	8.0981
120.88	-1.0571
120.9	0.77393
120.92	3.2153
120.94	-4.4141
120.96	4.1309
120.98	-1.0571
121	-1.6675
121.02	5.3516
121.04	-1.9727
121.06	1.6895
121.08	3.8257
121.1	-2.8882
121.12	4.436
121.14	-3.8037
121.16	-0.75195
121.18	5.3516
121.2	-3.8037
121.22	4.436
121.24	1.6895
121.26	-1.3623
121.28	7.1826
121.3	-1.0571
121.32	1.9946
121.34	5.6567
121.36	-3.4985
121.38	1.6895
121.4	-1.6675
121.42	-1.9727
121.44	5.0464
121.46	-2.2778
121.48	1.0791
121.5	3.5205
121.52	-1.9727
121.54	5.9619
121.56	0.46875
121.58	0.16357
121.6	6.2671
121.62	-4.1089
121.64	1.6895
121.66	3.8257
121.68	-3.4985
121.7	3.8257
121.72	-1.0571
121.74	-0.75195
121.76	5.9619
121.78	-1.9727
121.8	1.6895
121.82	4.1309
121.84	-3.4985
121.86	2.9102
121.88	-0.75195
121.9	-1.6675
121.92	6.5723
121.94	-2.2778
121.96	0.46875
121.98	4.1309
122	-3.8037
122.02	3.5205
122.04	1.3843
122.06	-1.9727
122.08	5.3516
122.1	-1.3623
122.12	1.3843
122.14	6.5723
122.16	-1.9727
122.18	2.2998
122.2	3.2153
122.22	-3.8037
122.24	4.7412
122.26	-0.1416
122.28	-1.3623
122.3	6.2671
122.32	-2.583
122.34	1.3843
122.36	5.6567
122.38	-3.1934
122.4	2.9102
122.42	0.77393
122.44	-1.3623
122.46	4.7412
122.48	-2.583
122.5	1.6895
122.52	2.605
122.54	-3.1934
122.56	4.7412
122.58	-1.0571
122.6	0.77393
122.62	5.0464
122.64	-3.8037
122.66	5.0464
122.68	-1.6675
122.7	-0.1416
122.72	4.7412
122.74	-3.1934
122.76	4.436
122.78	-3.1934
122.8	0.77393
122.82	2.9102
122.84	-2.2778
122.86	5.9619
122.88	-3.1934
122.9	4.7412
122.92	-2.8882
122.94	1.0791
122.96	1.0791
122.98	-0.1416
123	3.5205
123.02	-2.583
123.04	6.5723
123.06	-2.2778
123.08	5.3516
123.1	-2.583
123.12	1.6895
123.14	-2.2778
123.16	-1.0571
123.18	1.9946
123.2	0.16357
123.22	3.8257
123.24	-0.75195
123.26	5.6567
123.28	-2.8882
123.3	5.0464
123.32	-1.9727
123.34	4.1309
123.36	-2.2778
123.38	1.9946
123.4	-0.44678
123.42	1.6895
123.44	1.3843
123.46	-0.1416
123.48	2.9102
123.5	-1.3623
123.52	5.0464
123.54	-2.2778
123.56	6.2671
123.58	-1.0571
123.6	5.9619
123.62	-1.9727
123.64	4.7412
123.66	-1.0571
123.68	1.6895
123.7	-1.9727
123.72	0.16357
123.74	0.16357
123.76	0.46875
123.78	5.0464
123.8	-1.0571
123.82	6.8774
123.84	-1.0571
123.86	5.3516
123.88	-1.3623
123.9	4.1309
123.92	-4.7192
123.94	1.0791
123.96	-0.75195
123.98	-1.3623
124	4.7412
124.02	-1.9727
124.04	5.9619
124.06	-3.4985
124.08	4.1309
124.1	-2.2778
124.12	2.2998
124.14	-0.44678
124.16	-0.75195
124.18	4.1309
124.2	-1.6675
124.22	6.2671
124.24	-2.2778
124.26	4.436
124.28	-1.6675
124.3	0.16357
124.32	-1.3623
124.34	-1.9727
124.36	5.6567
124.38	-2.583
124.4	5.3516
124.42	-2.583
124.44	1.6895
124.46	0.77393
124.48	0.77393
124.5	5.3516
124.52	-1.3623
124.54	5.6567
124.56	-3.1934
124.58	3.5205
124.6	-0.44678
124.62	-1.9727
124.64	3.2153
124.66	-2.2778
124.68	5.3516
124.7	-0.44678
124.72	3.2153
124.74	-1.0571
124.76	-0.75195
124.78	3.8257
124.8	-1.9727
124.82	7.793
124.84	-1.6675
124.86	3.5205
124.88	-0.1416
124.9	-1.9727
124.92	4.436
124.94	-3.8037
124.96	4.7412
124.98	-3.4985
125	-0.1416
125.02	1.3843
125.04	-0.75195
125.06	5.6567
125.08	-3.4985
125.1	3.5205
125.12	-1.6675
125.14	0.46875
125.16	4.436
125.18	-2.583
125.2	5.3516
125.22	-3.1934
125.24	2.9102
125.26	-0.75195
125.28	0.46875
125.3	5.9619
125.32	-6.2451
125.34	5.0464
125.36	-2.2778
125.38	0.46875
125.4	4.436
125.42	-1.9727
125.44	4.1309
125.46	-4.1089
125.48	1.9946
125.5	-0.1416
125.52	-0.1416
125.54	4.1309
125.56	-4.7192
125.58	3.2153
125.6	-4.1089
125.62	0.46875
125.64	2.2998
125.66	-2.8882
125.68	5.0464
125.7	-4.7192
125.72	2.9102
125.74	1.6895
125.76	-0.44678
125.78	4.7412
125.8	-3.1934
125.82	4.436
125.84	-1.0571
125.86	1.6895
125.88	3.5205
125.9	-2.2778
125.92	6.2671
125.94	-2.2778
125.96	2.605
125.98	3.8257
126	-2.2778
126.02	2.9102
126.04	-3.4985
126.06	1.9946
126.08	0.46875
126.1	1.0791
126.12	4.7412
126.14	-4.7192
126.16	5.0464
126.18	-1.3623
126.2	0.77393
126.22	5.9619
126.24	-2.2778
126.26	6.5723
126.28	-1.9727
126.3	2.2998
126.32	2.9102
126.34	-2.8882
126.36	5.0464
126.38	-3.4985
126.4	1.0791
126.42	0.16357
126.44	0.16357
126.46	6.5723
126.48	-3.1934
126.5	5.0464
126.52	0.16357
126.54	-0.75195
126.56	5.3516
126.58	-2.8882
126.6	4.436
126.62	-0.44678
126.64	2.2998
126.66	4.1309
126.68	-1.9727
126.7	5.6567
126.72	-5.0244
126.74	1.0791
126.76	2.2998
126.78	-2.2778
126.8	6.5723
126.82	-1.6675
126.84	3.2153
126.86	2.605
126.88	-1.0571
126.9	7.1826
126.92	-1.6675
126.94	3.2153
126.96	-0.44678
126.98	-1.3623
127	5.0464
127.02	-2.583
127.04	2.605
127.06	-0.44678
127.08	-1.0571
127.1	4.1309
127.12	-2.8882
127.14	5.0464
127.16	-1.3623
127.18	-1.3623
127.2	4.436
127.22	-3.1934
127.24	4.7412
127.26	-0.44678
127.28	0.77393
127.3	6.2671
127.32	-1.3623
127.34	6.5723
127.36	1.3843
127.38	1.9946
127.4	4.7412
127.42	-3.1934
127.44	5.9619
127.46	-2.2778
127.48	-0.75195
127.5	3.8257
127.52	-3.8037
127.54	5.0464
127.56	-2.2778
127.58	0.16357
127.6	4.7412
127.62	-3.1934
127.64	4.1309
127.66	-2.2778
127.68	1.0791
127.7	3.2153
127.72	-3.4985
127.74	3.5205
127.76	-4.1089
127.78	-0.1416
127.8	2.605
127.82	-2.8882
127.84	5.9619
127.86	-2.8882
127.88	0.16357
127.9	5.3516
127.92	-1.6675
127.94	5.6567
127.96	-1.0571
127.98	0.16357
128	3.8257
128.02	-3.4985
128.04	5.9619
128.06	-0.44678
128.08	0.16357
128.1	5.0464
128.12	-3.8037
128.14	4.7412
128.16	0.16357
128.18	-1.0571
128.2	4.436
128.22	-3.8037
128.24	3.2153
128.26	-0.1416
128.28	0.16357
128.3	6.2671
128.32	-3.1934
128.34	2.9102
128.36	0.16357
128.38	-1.3623
128.4	6.8774
128.42	-1.6675
128.44	2.9102
128.46	2.9102
128.48	-2.2778
128.5	5.6567
128.52	-1.9727
128.54	0.77393
128.56	2.2998
128.58	-3.8037
128.6	4.436
128.62	-1.6675
128.64	1.6895
128.66	5.3516
128.68	-3.1934
128.7	4.1309
128.72	-0.44678
128.74	-2.2778
128.76	6.2671
128.78	-3.8037
128.8	1.6895
128.82	0.46875
128.84	-2.583
128.86	5.6567
128.88	-2.8882
128.9	0.77393
128.92	3.2153
128.94	-2.8882
128.96	5.9619
128.98	-2.2778
129	0.16357
129.02	5.6567
129.04	-4.4141
129.06	3.2153
129.08	1.0791
129.1	-2.583
129.12	4.7412
129.14	-4.1089
129.16	1.0791
129.18	2.9102
129.2	-4.4141
129.22	4.436
129.24	-2.8882
129.26	-1.6675
129.28	5.3516
129.3	-2.2778
129.32	3.8257
129.34	1.3843
129.36	-1.9727
129.38	6.8774
129.4	-1.6675
129.42	2.2998
129.44	4.1309
129.46	-4.1089
129.48	2.605
129.5	-2.8882
129.52	-2.583
129.54	7.1826
129.56	-2.2778
129.58	1.3843
129.6	3.8257
129.62	-3.1934
129.64	4.436
129.66	-1.9727
129.68	0.46875
129.7	5.3516
129.72	-2.583
129.74	4.1309
129.76	3.2153
129.78	-0.75195
129.8	6.8774
129.82	-2.583
129.84	-0.75195
129.86	4.7412
129.88	-5.0244
129.9	2.605
129.92	2.2998
129.94	-1.6675
129.96	6.8774
129.98	-1.3623
130	0.16357
130.02	4.7412
130.04	-3.8037
130.06	1.3843
130.08	1.0791
130.1	-3.4985
130.12	4.436
130.14	-1.0571
130.16	0.77393
130.18	5.3516
130.2	-2.8882
130.22	3.5205
130.24	1.9946
130.26	-2.2778
130.28	6.2671
130.3	-1.6675
130.32	-0.75195
130.34	3.8257
130.36	-3.8037
130.38	2.605
130.4	2.605
130.42	-3.1934
130.44	5.3516
130.46	-1.6675
130.48	-1.6675
130.5	5.9619
130.52	-3.1934
130.54	0.77393
130.56	4.1309
130.58	-3.4985
130.6	4.436
130.62	1.6895
130.64	-2.2778
130.66	5.6567
130.68	-2.2778
130.7	0.77393
130.72	5.6567
130.74	-3.8037
130.76	3.5205
130.78	0.77393
130.8	-1.6675
130.82	5.6567
130.84	-2.2778
130.86	1.0791
130.88	2.605
130.9	-5.0244
130.92	2.9102
130.94	-4.1089
130.96	-0.44678
130.98	2.9102
131	-4.4141
131.02	3.8257
131.04	-3.8037
131.06	-0.44678
131.08	4.1309
131.1	-3.1934
131.12	5.6567
131.14	-3.4985
131.16	1.6895
131.18	1.9946
131.2	0.16357
131.22	5.6567
131.24	-1.0571
131.26	5.6567
131.28	-1.9727
131.3	4.1309
131.32	0.46875
131.34	0.16357
131.36	3.8257
131.38	-1.9727
131.4	5.3516
131.42	-3.1934
131.44	4.7412
131.46	-2.8882
131.48	2.2998
131.5	-1.0571
131.52	-0.75195
131.54	1.9946
131.56	-0.44678
131.58	3.5205
131.6	-1.9727
131.62	4.1309
131.64	-3.4985
131.66	5.6567
131.68	-3.1934
131.7	5.3516
131.72	-2.2778
131.74	1.9946
131.76	-1.6675
131.78	1.3843
131.8	-0.44678
131.82	0.16357
131.84	2.2998
131.86	-0.1416
131.88	6.2671
131.9	-1.3623
131.92	5.6567
131.94	-2.2778
131.96	4.436
131.98	-2.2778
132	5.6567
132.02	-1.6675
132.04	2.605
132.06	-1.0571
132.08	1.3843
132.1	2.605
132.12	-0.44678
132.14	3.2153
132.16	-2.8882
132.18	5.3516
132.2	-2.583
132.22	6.5723
132.24	0.16357
132.26	3.2153
132.28	-0.75195
132.3	-0.44678
132.32	-1.0571
132.34	-1.9727
132.36	5.0464
132.38	-4.1089
132.4	4.7412
132.42	-3.4985
132.44	2.2998
132.46	-0.44678
132.48	0.77393
132.5	0.77393
132.52	-2.8882
132.54	4.436
132.56	-4.1089
132.58	6.2671
132.6	-1.6675
132.62	2.9102
132.64	0.46875
132.66	-1.0571
132.68	3.5205
132.7	-1.6675
132.72	5.0464
132.74	-2.8882
132.76	3.8257
132.78	-0.1416
132.8	2.2998
132.82	4.436
132.84	-2.8882
132.86	5.0464
132.88	-5.0244
132.9	3.2153
132.92	-0.44678
132.94	1.6895
132.96	5.3516
132.98	-2.2778
133	6.5723
133.02	-2.2778
133.04	4.7412
133.06	1.0791
133.08	0.16357
133.1	3.8257
133.12	-1.6675
133.14	5.6567
133.16	-1.6675
133.18	2.9102
133.2	-1.6675
133.22	-1.3623
133.24	4.7412
133.26	-2.8882
133.28	6.5723
133.3	-1.6675
133.32	0.77393
133.34	2.9102
133.36	0.16357
133.38	7.793
133.4	-1.6675
133.42	3.2153
133.44	-2.2778
133.46	-0.1416
133.48	4.7412
133.5	-1.3623
133.52	5.9619
133.54	-2.583
133.56	2.2998
133.58	0.46875
133.6	0.16357
133.62	6.8774
133.64	-1.9727
133.66	4.7412
133.68	-1.0571
133.7	2.2998
133.72	4.1309
133.74	-0.75195
133.76	6.5723
133.78	-3.1934
133.8	2.605
133.82	1.6895
133.84	-1.3623
133.86	6.5723
133.88	-2.583
133.9	2.2998
133.92	-2.2778
133.94	0.16357
133.96	2.9102
133.98	-2.8882
134	5.0464
134.02	-2.8882
134.04	1.6895
134.06	1.6895
134.08	-2.583
134.1	5.6567
134.12	-3.4985
134.14	3.5205
134.16	1.0791
134.18	0.16357
134.2	7.1826
134.22	-1.9727
134.24	5.6567
134.26	-1.6675
134.28	-0.75195
134.3	3.2153
134.32	-3.1934
134.34	6.5723
134.36	-2.2778
134.38	1.9946
134.4	2.2998
134.42	-1.9727
134.44	6.2671
134.46	-3.1934
134.48	2.605
134.5	-1.6675
134.52	-1.3623
134.54	4.7412
134.56	-3.8037
134.58	3.2153
134.6	-3.1934
134.62	0.16357
134.64	5.6567
134.66	-1.9727
134.68	5.9619
134.7	-2.583
134.72	0.77393
134.74	2.9102
134.76	-2.583
134.78	5.9619
134.8	-3.1934
134.82	1.3843
134.84	1.6895
134.86	-1.6675
134.88	5.6567
134.9	-1.9727
134.92	2.2998
134.94	-0.75195
134.96	-1.6675
134.98	4.436
135	-3.4985
135.02	4.436
135.04	0.77393
135.06	-1.3623
135.08	5.3516
135.1	-2.2778
135.12	4.1309
135.14	-1.3623
135.16	-0.75195
135.18	3.5205
135.2	-4.4141
135.22	4.7412
135.24	-1.9727
135.26	0.46875
135.28	5.0464
135.3	-3.1934
135.32	5.9619
135.34	-0.44678
135.36	0.46875
135.38	4.436
135.4	-2.8882
135.42	5.6567
135.44	-3.1934
135.46	0.77393
135.48	3.5205
135.5	-1.9727
135.52	6.8774
135.54	-2.2778
135.56	2.605
135.58	4.436
135.6	-2.2778
135.62	4.7412
135.64	-3.1934
135.66	1.0791
135.68	1.6895
135.7	-2.583
135.72	5.3516
135.74	-3.4985
135.76	-0.1416
135.78	2.9102
135.8	-0.44678
135.82	8.0981
135.84	-2.2778
135.86	2.9102
135.88	4.7412
135.9	-0.75195
135.92	7.793
135.94	-0.1416
135.96	1.3843
135.98	3.2153
136	-3.1934
136.02	5.3516
136.04	-1.6675
136.06	1.3843
136.08	4.1309
136.1	-2.2778
136.12	6.2671
136.14	-1.9727
136.16	0.46875
136.18	4.7412
136.2	-3.8037
136.22	4.436
136.24	-1.0571
136.26	1.0791
136.28	5.9619
136.3	-2.2778
136.32	3.8257
136.34	-1.3623
136.36	-0.75195
136.38	4.1309
136.4	-4.1089
136.42	3.2153
136.44	-1.6675
136.46	-2.2778
136.48	5.3516
136.5	-3.1934
136.52	2.605
136.54	0.46875
136.56	-3.1934
136.58	4.7412
136.6	-3.8037
136.62	1.0791
136.64	3.2153
136.66	-2.8882
136.68	5.3516
136.7	-4.4141
136.72	-1.3623
136.74	2.2998
136.76	-6.5503
136.78	2.9102
136.8	-2.8882
136.82	-1.9727
136.84	3.5205
136.86	-3.4985
136.88	3.8257
136.9	0.16357
136.92	-0.75195
136.94	5.9619
136.96	-2.2778
136.98	1.9946
137	1.3843
137.02	-2.583
137.04	5.6567
137.06	-1.6675
137.08	1.9946
137.1	5.6567
137.12	-2.583
137.14	4.436
137.16	-0.44678
137.18	-0.75195
137.2	5.3516
137.22	-3.1934
137.24	2.605
137.26	2.605
137.28	-1.6675
137.3	5.9619
137.32	-2.8882
137.34	0.16357
137.36	2.605
137.38	-3.4985
137.4	4.436
137.42	-1.0571
137.44	-0.1416
137.46	5.0464
137.48	-4.1089
137.5	1.6895
137.52	0.16357
137.54	-4.7192
137.56	5.0464
137.58	-2.583
137.6	0.77393
137.62	5.3516
137.64	-2.583
137.66	4.7412
137.68	0.77393
137.7	-0.75195
137.72	6.2671
137.74	-3.1934
137.76	1.6895
137.78	3.2153
137.8	-2.583
137.82	5.0464
137.84	-1.6675
137.86	0.16357
137.88	6.2671
137.9	-2.583
137.92	3.2153
137.94	3.2153
137.96	-3.4985
137.98	4.1309
138	-3.1934
138.02	-0.44678
138.04	6.2671
138.06	-2.2778
138.08	5.0464
138.1	3.2153
138.12	-2.583
138.14	6.5723
138.16	-3.1934
138.18	-1.0571
138.2	4.436
138.22	-5.9399
138.24	2.2998
138.26	1.9946
138.28	-2.8882
138.3	5.6567
138.32	-1.6675
138.34	-1.0571
138.36	7.1826
138.38	-2.2778
138.4	3.8257
138.42	4.1309
138.44	-2.583
138.46	5.9619
138.48	-2.8882
138.5	-1.0571
138.52	4.7412
138.54	-3.4985
138.56	1.3843
138.58	2.605
138.6	-3.1934
138.62	5.3516
138.64	-0.75195
138.66	-0.75195
138.68	6.8774
138.7	-1.6675
138.72	2.9102
138.74	6.2671
138.76	-3.4985
138.78	4.1309
138.8	-0.1416
138.82	-2.583
138.84	7.4878
138.86	-2.583
138.88	-0.75195
138.9	5.6567
138.92	-4.1089
138.94	2.2998
138.96	5.0464
138.98	-3.1934
139	4.436
139.02	-0.44678
139.04	-1.6675
139.06	8.0981
139.08	-0.44678
139.1	2.9102
139.12	3.8257
139.14	-2.8882
139.16	4.1309
139.18	-0.75195
139.2	-0.44678
139.22	5.9619
139.24	-4.7192
139.26	3.2153
139.28	0.46875
139.3	-0.44678
139.32	6.5723
139.34	-1.6675
139.36	3.8257
139.38	0.16357
139.4	-1.3623
139.42	5.6567
139.44	-2.583
139.46	3.8257
139.48	-1.6675
139.5	0.46875
139.52	2.2998
139.54	-0.1416
139.56	5.3516
139.58	-2.583
139.6	5.3516
139.62	-3.8037
139.64	2.2998
139.66	0.77393
139.68	-1.3623
139.7	2.9102
139.72	-1.6675
139.74	4.7412
139.76	-1.6675
139.78	5.6567
139.8	-1.6675
139.82	1.6895
139.84	-1.3623
139.86	0.77393
139.88	1.6895
139.9	-0.75195
139.92	2.605
139.94	-2.583
139.96	5.6567
139.98	-2.583
140	5.9619
140.02	-2.583
140.04	5.6567
140.06	-2.2778
140.08	3.8257
140.1	-1.0571
140.12	3.8257
140.14	-0.75195
140.16	0.16357
140.18	0.16357
140.2	-1.0571
140.22	2.605
140.24	-0.44678
140.26	3.2153
140.28	-2.8882
140.3	6.5723
140.32	-5.3296
140.34	6.8774
140.36	-1.0571
140.38	3.8257
140.4	-3.1934
140.42	1.6895
140.44	-1.9727
140.46	0.77393
140.48	2.605
140.5	-0.75195
140.52	4.7412
140.54	-2.583
140.56	5.6567
140.58	-1.9727
140.6	5.6567
140.62	-1.9727
140.64	2.2998
140.66	1.0791
140.68	1.0791
140.7	3.8257
140.72	-1.6675
140.74	4.436
140.76	-4.4141
140.78	5.0464
140.8	-1.9727
140.82	3.5205
140.84	0.77393
140.86	1.0791
140.88	5.3516
140.9	-1.9727
140.92	6.8774
140.94	-2.2778
140.96	2.605
140.98	-4.1089
141	0.46875
141.02	-0.1416
141.04	-1.3623
141.06	5.0464
141.08	-4.1089
141.1	5.0464
141.12	-2.2778
141.14	3.2153
141.16	1.3843
141.18	-0.1416
141.2	4.7412
141.22	-1.9727
141.24	5.6567
141.26	-1.9727
141.28	2.2998
141.3	-1.3623
141.32	-3.8037
141.34	3.5205
141.36	-1.9727
141.38	5.6567
141.4	-2.2778
141.42	2.605
141.44	1.0791
141.46	0.77393
141.48	5.9619
141.5	-2.2778
141.52	6.2671
141.54	-3.8037
141.56	1.3843
141.58	1.0791
141.6	-0.44678
141.62	5.9619
141.64	-1.9727
141.66	4.1309
141.68	-3.1934
141.7	1.6895
141.72	1.6895
141.74	-3.1934
141.76	5.3516
141.78	-3.8037
141.8	2.9102
141.82	-0.1416
141.84	-0.44678
141.86	3.8257
141.88	-3.8037
141.9	4.7412
141.92	-3.4985
141.94	1.6895
141.96	0.77393
141.98	-0.75195
142	5.0464
142.02	-3.1934
142.04	4.436
142.06	-2.2778
142.08	0.16357
142.1	1.6895
142.12	-4.7192
142.14	4.436
142.16	-4.4141
142.18	1.0791
142.2	0.77393
142.22	-1.6675
142.24	5.3516
142.26	-1.9727
142.28	5.9619
142.3	-1.9727
142.32	1.0791
142.34	3.8257
142.36	-3.1934
142.38	6.5723
142.4	-0.75195
142.42	2.9102
142.44	3.5205
142.46	-0.1416
142.48	5.0464
142.5	-2.8882
142.52	3.2153
142.54	-2.583
142.56	-1.0571
142.58	3.2153
142.6	-3.4985
142.62	5.9619
142.64	-1.3623
142.66	1.6895
142.68	3.8257
142.7	-2.583
142.72	5.6567
142.74	-1.6675
142.76	3.5205
142.78	1.9946
142.8	-1.3623
142.82	5.3516
142.84	-1.9727
142.86	4.436
142.88	-0.44678
142.9	-0.1416
142.92	4.7412
142.94	-3.4985
142.96	5.0464
142.98	-1.0571
143	2.2998
143.02	4.7412
143.04	-0.75195
143.06	5.9619
143.08	-2.8882
143.1	2.605
143.12	1.6895
143.14	-1.9727
143.16	5.9619
143.18	-4.4141
143.2	1.9946
143.22	0.77393
143.24	0.16357
143.26	6.2671
143.28	-2.583
143.3	4.436
143.32	-1.6675
143.34	-0.75195
143.36	5.0464
143.38	-2.583
143.4	5.6567
143.42	-1.0571
143.44	0.77393
143.46	4.1309
143.48	-1.0571
143.5	5.9619
143.52	-2.583
143.54	2.605
143.56	0.77393
143.58	-2.8882
143.6	5.6567
143.62	-3.4985
143.64	1.6895
143.66	1.6895
143.68	-1.3623
143.7	6.2671
143.72	-2.2778
143.74	2.9102
143.76	1.0791
143.78	-0.75195
143.8	6.2671
143.82	-2.2778
143.84	3.8257
143.86	0.77393
143.88	-1.3623
143.9	6.5723
143.92	-1.3623
143.94	4.1309
143.96	-0.1416
143.98	-0.44678
144	5.3516
144.02	-2.583
144.04	4.7412
144.06	-0.1416
144.08	-0.1416
144.1	5.6567
144.12	-3.1934
144.14	5.9619
144.16	-1.6675
144.18	-0.1416
144.2	4.1309
144.22	-4.7192
144.24	4.1309
144.26	-3.8037
144.28	-1.0571
144.3	4.436
144.32	-3.4985
144.34	5.6567
144.36	-1.6675
144.38	0.46875
144.4	5.0464
144.42	-2.8882
144.44	5.6567
144.46	-1.0571
144.48	-0.44678
144.5	4.436
144.52	-1.9727
144.54	5.3516
144.56	-0.75195
144.58	-0.75195
144.6	4.7412
144.62	-2.8882
144.64	4.436
144.66	-0.75195
144.68	0.77393
144.7	5.6567
144.72	-2.2778
144.74	5.0464
144.76	-0.44678
144.78	-1.0571
144.8	6.2671
144.82	-2.8882
144.84	2.605
144.86	-0.44678
144.88	-0.75195
144.9	5.0464
144.92	-2.583
144.94	3.2153
144.96	-0.75195
144.98	-0.44678
145	6.5723
145.02	-4.1089
145.04	2.605
145.06	2.2998
145.08	-3.1934
145.1	6.8774
145.12	-2.583
145.14	0.16357
145.16	3.5205
145.18	-3.1934
145.2	5.3516
145.22	-0.44678
145.24	0.77393
145.26	4.7412
145.28	-3.4985
145.3	3.8257
145.32	-1.3623
145.34	-0.75195
145.36	6.5723
145.38	-2.8882
145.4	3.5205
145.42	1.9946
145.44	-1.0571
145.46	6.5723
145.48	-3.1934
145.5	1.9946
145.52	2.9102
145.54	-1.9727
145.56	7.4878
145.58	-1.0571
145.6	-0.1416
145.62	4.1309
145.64	-4.4141
145.66	1.9946
145.68	-0.44678
145.7	-1.9727
145.72	3.8257
145.74	-3.4985
145.76	1.6895
145.78	3.2153
145.8	-0.75195
145.82	7.1826
145.84	-2.2778
145.86	-0.1416
145.88	4.1309
145.9	-4.1089
145.92	3.5205
145.94	-0.1416
145.96	-1.0571
145.98	4.7412
146	-2.8882
146.02	3.2153
146.04	2.9102
146.06	-2.583
146.08	5.6567
146.1	-2.2778
146.12	-0.1416
146.14	6.5723
146.16	-1.6675
146.18	4.436
146.2	1.6895
146.22	-3.4985
146.24	5.0464
146.26	-2.583
146.28	-0.44678
146.3	3.5205
146.32	-3.8037
146.34	4.436
146.36	-1.0571
146.38	1.0791
146.4	7.4878
146.42	-4.1089
146.44	1.9946
146.46	3.2153
146.48	-3.4985
146.5	5.6567
146.52	-1.0571
146.54	-1.0571
146.56	6.2671
146.58	-3.4985
146.6	1.9946
146.62	3.5205
146.64	-4.4141
146.66	4.436
146.68	-1.9727
146.7	-1.0571
146.72	7.4878
146.74	-2.583
146.76	1.6895
146.78	3.8257
146.8	-3.8037
146.82	5.0464
146.84	0.77393
146.86	-1.3623
146.88	4.7412
146.9	-2.8882
146.92	1.3843
146.94	5.6567
146.96	-1.0571
146.98	5.6567
147	-0.75195
147.02	-1.9727
147.04	5.0464
147.06	-3.4985
147.08	0.77393
147.1	3.5205
147.12	-5.3296
147.14	3.2153
147.16	2.2998
147.18	-2.2778
147.2	6.2671
147.22	-2.583
147.24	-1.3623
147.26	4.436
147.28	-2.8882
147.3	3.8257
147.32	3.8257
147.34	-2.2778
147.36	5.9619
147.38	-0.75195
147.4	1.0791
147.42	7.4878
147.44	-3.8037
147.46	1.9946
147.48	1.3843
147.5	-4.1089
147.52	4.1309
147.54	-2.2778
147.56	-1.0571
147.58	3.5205
147.6	-3.8037
147.62	4.7412
147.64	-2.2778
147.66	0.46875
147.68	4.436
147.7	-4.1089
147.72	4.436
147.74	-1.6675
147.76	-1.6675
147.78	4.1309
147.8	-5.0244
147.82	3.5205
147.84	-2.2778
147.86	1.6895
147.88	1.0791
147.9	-0.44678
147.92	5.3516
147.94	-2.2778
147.96	6.2671
147.98	-2.2778
148	2.605
148.02	-0.75195
148.04	-1.9727
148.06	2.9102
148.08	-1.6675
148.1	5.6567
148.12	-1.3623
148.14	4.436
148.16	-1.9727
148.18	4.1309
148.2	-1.3623
148.22	1.6895
148.24	0.46875
148.26	-2.8882
148.28	1.6895
148.3	-2.2778
148.32	1.0791
148.34	-2.2778
148.36	6.2671
148.38	-3.1934
148.4	4.436
148.42	-2.583
148.44	3.5205
148.46	-2.2778
148.48	2.2998
148.5	-0.1416
148.52	-0.1416
148.54	2.9102
148.56	0.77393
148.58	5.6567
148.6	-0.44678
148.62	5.0464
148.64	-3.1934
148.66	3.8257
148.68	-3.8037
148.7	4.7412
148.72	-3.1934
148.74	2.605
148.76	-1.0571
148.78	1.9946
148.8	2.2998
148.82	0.77393
148.84	3.5205
148.86	-1.3623
148.88	5.9619
148.9	-3.4985
148.92	5.3516
148.94	-1.9727
148.96	2.9102
148.98	-0.75195
149	2.605
149.02	1.6895
149.04	-0.75195
149.06	5.0464
149.08	-3.1934
149.1	5.6567
149.12	-2.2778
149.14	4.436
149.16	-0.75195
149.18	1.3843
149.2	2.2998
149.22	-1.9727
149.24	5.0464
149.26	-3.4985
149.28	4.436
149.3	-3.1934
149.32	0.16357
149.34	-0.44678
149.36	0.46875
149.38	4.436
149.4	-1.3623
149.42	6.5723
149.44	-2.8882
149.46	3.2153
149.48	-1.0571
149.5	0.46875
149.52	1.9946
149.54	-2.8882
149.56	4.7412
149.58	-3.4985
149.6	3.5205
149.62	-1.9727
149.64	0.46875
149.66	0.77393
149.68	-2.583
149.7	5.9619
149.72	-3.1934
149.74	5.6567
149.76	-0.1416
149.78	-0.1416
149.8	2.9102
149.82	-1.3623
149.84	6.2671
149.86	-1.6675
149.88	5.0464
149.9	-0.44678
149.92	-0.44678
149.94	4.436
149.96	-2.583
149.98	5.0464
150	-1.9727
150.02	3.2153
150.04	-0.44678
150.06	-0.75195
150.08	5.9619
150.1	-1.3623
150.12	6.8774
150.14	-0.75195
150.16	2.2998
150.18	3.2153
150.2	-1.6675
150.22	6.8774
150.24	-1.3623
150.26	5.3516
150.28	0.16357
150.3	-1.6675
150.32	3.8257
150.34	-2.2778
150.36	4.7412
150.38	-3.1934
150.4	1.6895
150.42	1.6895
150.44	-1.0571
150.46	6.2671
150.48	-2.583
150.5	3.8257
150.52	0.46875
150.54	0.77393
150.56	5.3516
150.58	-1.6675
150.6	5.3516
150.62	-2.583
150.64	1.9946
150.66	2.9102
150.68	-2.2778
150.7	5.9619
150.72	-2.8882
150.74	1.3843
150.76	0.77393
150.78	-0.1416
150.8	5.0464
150.82	-2.2778
150.84	4.1309
150.86	-2.583
150.88	1.6895
150.9	5.6567
150.92	-2.583
150.94	7.4878
150.96	-1.9727
150.98	1.0791
151	2.605
151.02	-1.3623
151.04	4.7412
151.06	-4.1089
151.08	2.2998
151.1	-0.1416
151.12	0.16357
151.14	7.4878
151.16	-2.8882
151.18	3.8257
151.2	-1.3623
151.22	-0.75195
151.24	4.7412
151.26	-2.583
151.28	5.6567
151.3	-2.8882
151.32	0.46875
151.34	2.9102
151.36	-1.9727
151.38	5.0464
151.4	-2.8882
151.42	1.6895
151.44	-0.75195
151.46	-2.2778
151.48	6.2671
151.5	-2.583
151.52	4.1309
151.54	-0.75195
151.56	-0.75195
151.58	5.9619
151.6	-3.8037
151.62	3.8257
151.64	-1.6675
151.66	-1.0571
151.68	3.5205
151.7	-3.1934
151.72	5.0464
151.74	-1.6675
151.76	-1.3623
151.78	2.9102
151.8	-2.8882
151.82	5.0464
151.84	-1.6675
151.86	0.77393
151.88	2.9102
151.9	-2.8882
151.92	4.7412
151.94	-1.9727
151.96	1.6895
151.98	2.2998
152	-1.9727
152.02	6.5723
152.04	-2.2778
152.06	1.6895
152.08	1.3843
152.1	-2.583
152.12	5.9619
152.14	-4.1089
152.16	2.9102
152.18	1.6895
152.2	-1.0571
152.22	7.4878
152.24	-3.1934
152.26	1.6895
152.28	1.6895
152.3	-1.3623
152.32	4.7412
152.34	-2.2778
152.36	3.2153
152.38	0.77393
152.4	-0.44678
152.42	5.9619
152.44	-4.7192
152.46	1.6895
152.48	-0.75195
152.5	-1.6675
152.52	5.9619
152.54	-1.0571
152.56	3.2153
152.58	1.0791
152.6	-2.8882
152.62	5.0464
152.64	-1.9727
152.66	2.2998
152.68	0.77393
152.7	-1.6675
152.72	5.9619
152.74	-2.2778
152.76	4.1309
152.78	1.6895
152.8	-1.6675
152.82	5.9619
152.84	-4.4141
152.86	1.9946
152.88	3.8257
152.9	-1.6675
152.92	7.793
152.94	-1.9727
152.96	1.9946
152.98	4.436
153	-1.0571
153.02	5.6567
153.04	-2.2778
153.06	1.6895
153.08	4.1309
153.1	-1.6675
153.12	5.0464
153.14	-3.4985
153.16	-2.583
153.18	1.9946
153.2	-3.1934
153.22	4.1309
153.24	-2.2778
153.26	-1.0571
153.28	5.3516
153.3	-3.1934
153.32	3.2153
153.34	0.46875
153.36	-1.0571
153.38	5.3516
153.4	-3.4985
153.42	3.2153
153.44	2.2998
153.46	-1.0571
153.48	5.6567
153.5	-2.583
153.52	1.9946
153.54	1.6895
153.56	-2.2778
153.58	5.3516
153.6	-5.3296
153.62	-0.44678
153.64	4.7412
153.66	-2.8882
153.68	5.9619
153.7	-1.9727
153.72	-1.9727
153.74	4.1309
153.76	-5.0244
153.78	1.6895
153.8	1.3843
153.82	-1.6675
153.84	5.3516
153.86	-4.1089
153.88	2.2998
153.9	4.1309
153.92	-1.9727
153.94	5.6567
153.96	-2.2778
153.98	-0.44678
154	4.1309
154.02	-3.1934
154.04	5.6567
154.06	-1.0571
154.08	-2.2778
154.1	5.9619
154.12	-1.6675
154.14	3.5205
154.16	5.3516
154.18	-4.1089
154.2	5.3516
154.22	-1.6675
154.24	-1.9727
154.26	5.3516
154.28	-1.9727
154.3	2.2998
154.32	-0.44678
154.34	-1.6675
154.36	5.6567
154.38	-3.4985
154.4	0.46875
154.42	3.8257
154.44	-2.8882
154.46	5.9619
154.48	0.16357
154.5	0.16357
154.52	6.2671
154.54	-3.8037
154.56	1.3843
154.58	4.1309
154.6	-3.1934
154.62	4.7412
154.64	-1.9727
154.66	-1.9727
154.68	4.7412
154.7	-2.8882
154.72	3.2153
154.74	3.2153
154.76	-2.8882
154.78	6.8774
154.8	-0.1416
154.82	1.3843
154.84	6.5723
154.86	-3.8037
154.88	1.6895
154.9	0.46875
154.92	-3.4985
154.94	5.0464
154.96	-1.9727
154.98	1.0791
155	4.7412
155.02	-1.9727
155.04	4.1309
155.06	3.8257
155.08	-1.3623
155.1	6.5723
155.12	-2.2778
155.14	-1.0571
155.16	5.9619
155.18	-3.1934
155.2	2.9102
155.22	1.9946
155.24	-3.4985
155.26	5.6567
155.28	-1.0571
155.3	0.46875
155.32	5.6567
155.34	-2.583
155.36	1.6895
155.38	3.5205
155.4	-3.8037
155.42	4.436
155.44	-0.1416
155.46	-3.1934
155.48	5.9619
155.5	-3.8037
155.52	-0.75195
155.54	5.3516
155.56	-3.1934
155.58	2.9102
155.6	3.2153
155.62	-0.44678
155.64	6.8774
155.66	-0.44678
155.68	0.46875
155.7	6.2671
155.72	-2.2778
155.74	1.9946
155.76	3.5205
155.78	-1.9727
155.8	7.1826
155.82	-0.44678
155.84	1.3843
155.86	8.4033
155.88	-1.9727
155.9	2.9102
155.92	1.6895
155.94	-2.2778
155.96	4.7412
155.98	-2.583
156	2.605
156.02	-0.75195
156.04	-1.6675
156.06	6.2671
156.08	-4.1089
156.1	3.8257
156.12	0.46875
156.14	0.46875
156.16	4.1309
156.18	-2.8882
156.2	5.9619
156.22	-1.9727
156.24	1.9946
156.26	-1.0571
156.28	0.16357
156.3	3.5205
156.32	-4.4141
156.34	5.3516
156.36	-2.2778
156.38	5.9619
156.4	-1.9727
156.42	3.5205
156.44	1.3843
156.46	1.0791
156.48	2.605
156.5	-0.75195
156.52	4.436
156.54	-2.2778
156.56	5.6567
156.58	-1.3623
156.6	6.8774
156.62	-1.3623
156.64	3.8257
156.66	-1.0571
156.68	2.605
156.7	0.77393
156.72	0.77393
156.74	2.2998
156.76	-0.1416
156.78	2.605
156.8	-0.75195
156.82	4.7412
156.84	-2.583
156.86	4.7412
156.88	-3.4985
156.9	3.8257
156.92	-1.9727
156.94	4.436
156.96	-1.9727
156.98	3.2153
157	-0.1416
157.02	1.3843
157.04	2.9102
157.06	0.46875
157.08	4.436
157.1	-2.2778
157.12	4.7412
157.14	-3.4985
157.16	4.1309
157.18	-3.8037
157.2	3.5205
157.22	-2.2778
157.24	1.3843
157.26	1.0791
157.28	1.0791
157.3	4.7412
157.32	-3.4985
157.34	5.9619
157.36	-2.8882
157.38	4.436
157.4	-3.1934
157.42	0.77393
157.44	-1.0571
157.46	-0.75195
157.48	2.2998
157.5	-1.3623
157.52	6.2671
157.54	-3.4985
157.56	5.9619
157.58	-2.583
157.6	2.605
157.62	1.0791
157.64	-0.75195
157.66	3.8257
157.68	-2.583
157.7	5.3516
157.72	-3.4985
157.74	4.436
157.76	-0.75195
157.78	0.46875
157.8	1.9946
157.82	-2.2778
157.84	5.0464
157.86	-3.4985
157.88	3.5205
157.9	-2.583
157.92	-0.75195
157.94	1.6895
157.96	-0.75195
157.98	7.4878
158	-1.3623
158.02	4.436
158.04	-2.2778
158.06	1.0791
158.08	3.5205
158.1	-1.0571
158.12	5.6567
158.14	-2.2778
158.16	3.8257
158.18	-2.583
158.2	1.0791
158.22	4.1309
158.24	-2.8882
158.26	5.6567
158.28	-3.8037
158.3	3.2153
158.32	0.46875
158.34	-0.1416
158.36	4.7412
158.38	-2.8882
158.4	4.1309
158.42	-2.583
158.44	2.605
158.46	0.77393
158.48	-2.583
158.5	4.1309
158.52	-4.1089
158.54	4.1309
158.56	-3.4985
158.58	-1.0571
158.6	2.605
158.62	-3.8037
158.64	4.7412
158.66	-2.583
158.68	1.9946
158.7	0.16357
158.72	-1.3623
158.74	5.0464
158.76	-2.8882
158.78	5.6567
158.8	-0.1416
158.82	0.77393
158.84	5.0464
158.86	-1.9727
158.88	4.7412
158.9	-1.0571
158.92	1.6895
158.94	-1.9727
158.96	-1.3623
158.98	5.3516
159	-3.1934
159.02	6.2671
159.04	-0.1416
159.06	-1.0571
159.08	4.1309
159.1	-4.1089
159.12	5.3516
159.14	-1.9727
159.16	1.3843
159.18	1.3843
159.2	-1.3623
159.22	6.2671
159.24	-1.6675
159.26	2.9102
159.28	-1.6675
159.3	-3.8037
159.32	1.9946
159.34	-4.1089
159.36	5.9619
159.38	1.0791
159.4	1.9946
159.42	3.2153
159.44	-3.1934
159.46	5.9619
159.48	-1.6675
159.5	2.605
159.52	1.0791
159.54	-1.9727
159.56	5.6567
159.58	-3.1934
159.6	4.436
159.62	-0.44678
159.64	-2.2778
159.66	4.436
159.68	-2.8882
159.7	4.7412
159.72	-0.1416
159.74	0.16357
159.76	4.7412
159.78	-1.6675
159.8	6.5723
159.82	-0.1416
159.84	2.9102
159.86	4.7412
159.88	-1.9727
159.9	5.3516
159.92	-2.8882
159.94	2.9102
159.96	1.9946
159.98	-1.3623
160	6.2671
160.02	-2.8882
160.04	3.5205
160.06	1.6895
160.08	-1.3623
160.1	5.3516
160.12	-4.1089
160.14	4.436
160.16	-1.3623
160.18	-0.1416
160.2	5.3516
160.22	-4.1089
160.24	4.7412
160.26	-1.0571
160.28	-0.1416
160.3	4.7412
160.32	-2.8882
160.34	4.436
160.36	-1.3623
160.38	1.6895
160.4	4.7412
160.42	-0.75195
160.44	6.2671
160.46	-3.1934
160.48	1.0791
160.5	3.2153
160.52	-1.9727
160.54	6.8774
160.56	-1.9727
160.58	1.3843
160.6	3.2153
160.62	-2.583
160.64	7.1826
160.66	-3.1934
160.68	0.46875
160.7	0.16357
160.72	-3.8037
160.74	5.3516
160.76	-2.8882
160.78	3.8257
160.8	1.9946
160.82	-3.1934
160.84	5.3516
160.86	-2.583
160.88	1.9946
160.9	1.9946
160.92	-1.9727
160.94	5.9619
160.96	-2.2778
160.98	3.5205
161	2.2998
161.02	-0.75195
161.04	6.5723
161.06	-3.4985
161.08	2.2998
161.1	1.0791
161.12	-2.2778
161.14	5.9619
161.16	-2.583
161.18	1.9946
161.2	1.0791
161.22	-0.75195
161.24	6.2671
161.26	-3.8037
161.28	1.3843
161.3	2.9102
161.32	-1.0571
161.34	7.1826
161.36	-3.4985
161.38	0.16357
161.4	2.2998
161.42	-4.1089
161.44	6.2671
161.46	-1.3623
161.48	0.77393
161.5	3.8257
161.52	-1.6675
161.54	6.8774
161.56	-1.3623
161.58	0.16357
161.6	3.5205
161.62	-4.4141
161.64	4.7412
161.66	-1.0571
161.68	1.0791
161.7	5.3516
161.72	-3.4985
161.74	3.5205
161.76	0.16357
161.78	-1.0571
161.8	4.7412
161.82	-3.4985
161.84	2.2998
161.86	-1.0571
161.88	-1.6675
161.9	7.4878
161.92	-1.9727
161.94	2.605
161.96	1.9946
161.98	-3.8037
162	5.9619
162.02	-2.2778
162.04	0.77393
162.06	3.8257
162.08	-4.4141
162.1	5.0464
162.12	0.16357
162.14	0.16357
162.16	4.7412
162.18	-4.7192
162.2	1.9946
162.22	-0.44678
162.24	-0.75195
162.26	5.6567
162.28	-4.7192
162.3	1.6895
162.32	1.9946
162.34	-3.1934
162.36	5.9619
162.38	-2.583
162.4	-1.3623
162.42	3.5205
162.44	-4.4141
162.46	2.605
162.48	0.46875
162.5	-2.2778
162.52	4.7412
162.54	-2.583
162.56	1.9946
162.58	3.8257
162.6	-3.1934
162.62	5.0464
162.64	-2.2778
162.66	-0.75195
162.68	5.9619
162.7	-2.2778
162.72	4.7412
162.74	2.605
162.76	-1.9727
162.78	6.2671
162.8	-2.583
162.82	-0.1416
162.84	4.436
162.86	-4.1089
162.88	2.605
162.9	-0.44678
162.92	-1.6675
162.94	6.2671
162.96	-2.2778
162.98	1.9946
163	3.5205
163.02	-4.1089
163.04	4.7412
163.06	-1.9727
163.08	-0.44678
163.1	5.6567
163.12	-3.1934
163.14	1.6895
163.16	3.5205
163.18	-3.1934
163.2	4.436
163.22	-1.6675
163.24	-1.0571
163.26	4.7412
163.28	-2.583
163.3	2.9102
163.32	2.2998
163.34	-1.6675
163.36	4.7412
163.38	-2.583
163.4	-0.75195
163.42	5.3516
163.44	-3.8037
163.46	2.9102
163.48	2.605
163.5	-1.6675
163.52	5.9619
163.54	-0.44678
163.56	0.16357
163.58	5.3516
163.6	-4.4141
163.62	1.0791
163.64	3.2153
163.66	-4.1089
163.68	4.1309
163.7	-0.1416
163.72	-1.0571
163.74	5.6567
163.76	-3.4985
163.78	1.3843
163.8	4.436
163.82	-3.1934
163.84	4.436
163.86	0.16357
163.88	-2.2778
163.9	5.9619
163.92	-2.2778
163.94	0.46875
163.96	5.0464
163.98	-4.7192
164	3.2153
164.02	1.9946
164.04	-3.1934
164.06	5.0464
164.08	-3.1934
164.1	-0.1416
164.12	5.9619
164.14	-4.1089
164.16	4.436
164.18	0.77393
164.2	-1.9727
164.22	5.6567
164.24	-1.6675
164.26	0.16357
164.28	1.6895
164.3	-4.1089
164.32	1.6895
164.34	-4.7192
164.36	1.6895
164.38	3.8257
164.4	-2.2778
164.42	5.9619
164.44	-3.1934
164.46	2.605
164.48	1.6895
164.5	-1.6675
164.52	3.5205
164.54	-3.4985
164.56	4.1309
164.58	-2.2778
164.6	1.0791
164.62	2.9102
164.64	-0.44678
164.66	4.7412
164.68	-1.6675
164.7	5.3516
164.72	-2.2778
164.74	2.9102
164.76	-2.2778
164.78	0.16357
164.8	1.6895
164.82	-1.0571
164.84	4.7412
164.86	-3.1934
164.88	3.2153
164.9	-4.7192
164.92	3.5205
164.94	-3.1934
164.96	2.9102
164.98	-3.1934
165	1.0791
165.02	-1.9727
165.04	-0.75195
165.06	1.6895
165.08	-1.3623
165.1	3.8257
165.12	-1.3623
165.14	6.2671
165.16	-0.1416
165.18	7.4878
165.2	-0.75195
165.22	5.0464
165.24	-1.6675
165.26	2.605
165.28	-1.6675
165.3	0.16357
165.32	-2.2778
165.34	-0.1416
165.36	0.77393
165.38	-1.0571
165.4	4.436
165.42	-1.9727
165.44	5.9619
165.46	-2.8882
165.48	5.0464
165.5	-0.75195
165.52	4.1309
165.54	-0.44678
165.56	1.6895
165.58	0.46875
165.6	-1.6675
165.62	3.5205
165.64	-2.2778
165.66	3.8257
165.68	-4.1089
165.7	4.1309
165.72	-1.0571
165.74	2.9102
165.76	2.605
165.78	-0.75195
165.8	4.436
165.82	-3.8037
165.84	5.3516
165.86	-3.1934
165.88	3.5205
165.9	-1.6675
165.92	-0.44678
165.94	1.3843
165.96	0.16357
165.98	7.793
166	-2.2778
166.02	5.3516
166.04	-3.1934
166.06	1.0791
166.08	-0.1416
166.1	0.77393
166.12	3.5205
166.14	-2.583
166.16	4.7412
166.18	-3.8037
166.2	3.5205
166.22	0.77393
166.24	-0.1416
166.26	4.1309
166.28	-2.8882
166.3	4.436
166.32	-2.583
166.34	2.2998
166.36	-0.1416
166.38	-0.75195
166.4	4.7412
166.42	-1.6675
166.44	5.9619
166.46	-2.583
166.48	1.9946
166.5	-0.44678
166.52	-0.75195
166.54	5.3516
166.56	-0.44678
166.58	6.2671
166.6	-2.2778
166.62	2.2998
166.64	1.9946
166.66	-1.9727
166.68	5.0464
166.7	-3.8037
166.72	3.8257
166.74	-0.1416
166.76	0.77393
166.78	5.0464
166.8	-0.75195
166.82	5.9619
166.84	-2.2778
166.86	2.605
166.88	0.16357
166.9	-0.44678
166.92	5.0464
166.94	-2.2778
166.96	5.6567
166.98	-1.6675
167	1.9946
167.02	2.605
167.04	-2.583
167.06	3.8257
167.08	-4.1089
167.1	2.9102
167.12	0.16357
167.14	0.16357
167.16	5.9619
167.18	-2.583
167.2	5.9619
167.22	-1.3623
167.24	1.3843
167.26	2.9102
167.28	-3.4985
167.3	5.0464
167.32	-3.1934
167.34	2.605
167.36	1.0791
167.38	-0.44678
167.4	5.6567
167.42	-3.4985
167.44	3.2153
167.46	-2.8882
167.48	-0.1416
167.5	3.8257
167.52	-4.1089
167.54	5.6567
167.56	-1.9727
167.58	1.0791
167.6	3.5205
167.62	-1.3623
167.64	4.436
167.66	-3.8037
167.68	2.605
167.7	0.46875
167.72	-0.1416
167.74	6.2671
167.76	-2.2778
167.78	5.0464
167.8	-1.0571
167.82	-0.44678
167.84	4.436
167.86	-2.2778
167.88	5.6567
167.9	-1.9727
167.92	1.3843
167.94	2.2998
167.96	-2.8882
167.98	4.7412
168	-4.4141
168.02	1.0791
168.04	1.3843
168.06	-2.8882
168.08	5.9619
168.1	-2.8882
168.12	2.605
168.14	-0.1416
168.16	-2.8882
168.18	5.0464
168.2	-3.1934
168.22	3.2153
168.24	-1.0571
168.26	-0.44678
168.28	4.7412
168.3	-2.583
168.32	5.9619
168.34	-1.0571
168.36	1.3843
168.38	4.436
168.4	-2.583
168.42	6.2671
168.44	-1.9727
168.46	1.0791
168.48	3.2153
168.5	-1.6675
168.52	5.0464
168.54	-2.8882
168.56	1.6895
168.58	1.3843
168.6	-3.8037
168.62	4.1309
168.64	-4.1089
168.66	1.9946
168.68	1.6895
168.7	-1.6675
168.72	5.3516
168.74	-1.0571
168.76	3.5205
168.78	2.2998
168.8	-1.9727
168.82	4.7412
168.84	-3.8037
168.86	1.0791
168.88	1.0791
168.9	-0.75195
168.92	6.2671
168.94	-2.2778
168.96	3.2153
168.98	-0.44678
169	-1.6675
169.02	5.6567
169.04	-4.7192
169.06	2.2998
169.08	-1.3623
169.1	-1.3623
169.12	6.2671
169.14	-2.8882
169.16	2.605
169.18	0.16357
169.2	-2.2778
169.22	3.2153
169.24	-4.7192
169.26	2.9102
169.28	0.16357
169.3	-0.75195
169.32	5.9619
169.34	-2.2778
169.36	4.7412
169.38	0.77393
169.4	-1.3623
169.42	5.0464
169.44	-3.8037
169.46	1.6895
169.48	1.9946
169.5	-0.75195
169.52	6.2671
169.54	-2.2778
169.56	2.9102
169.58	1.9946
169.6	-0.1416
169.62	4.7412
169.64	-2.2778
169.66	2.605
169.68	2.605
169.7	-1.3623
169.72	6.8774
169.74	-1.6675
169.76	1.9946
169.78	3.5205
169.8	-3.1934
169.82	5.6567
169.84	-1.9727
169.86	0.46875
169.88	3.8257
169.9	-3.8037
169.92	4.7412
169.94	-1.9727
169.96	-1.0571
169.98	3.8257
170	-4.4141
170.02	3.2153
170.04	-2.583
170.06	-1.9727
170.08	4.436
170.1	-5.0244
170.12	2.2998
170.14	0.16357
170.16	-2.8882
170.18	5.6567
170.2	-3.4985
170.22	0.46875
170.24	0.46875
170.26	-4.7192
170.28	5.6567
170.3	-1.9727
170.32	1.0791
170.34	4.436
170.36	-2.2778
170.38	4.1309
170.4	-1.0571
170.42	-0.1416
170.44	5.3516
170.46	-4.1089
170.48	1.3843
170.5	-0.1416
170.52	0.46875
170.54	7.1826
170.56	-1.3623
170.58	2.2998
170.6	1.9946
170.62	-3.1934
170.64	6.5723
170.66	-1.9727
170.68	-0.44678
170.7	3.2153
170.72	-4.1089
170.74	4.7412
170.76	1.9946
170.78	-1.0571
170.8	5.3516
170.82	-4.4141
170.84	-0.1416
170.86	1.3843
170.88	-1.9727
170.9	6.5723
170.92	0.46875
170.94	0.77393
170.96	4.436
170.98	-4.7192
171	2.605
171.02	-0.44678
171.04	-3.1934
171.06	5.3516
171.08	-3.1934
171.1	2.2998
171.12	6.8774
171.14	-3.8037
171.16	2.605
171.18	-0.75195
171.2	-1.6675
171.22	7.793
171.24	-3.1934
171.26	-0.44678
171.28	3.8257
171.3	-4.1089
171.32	4.436
171.34	1.3843
171.36	-0.75195
171.38	5.9619
171.4	-4.1089
171.42	1.9946
171.44	4.1309
171.46	-2.2778
171.48	5.3516
171.5	-1.9727
171.52	-1.3623
171.54	5.6567
171.56	-3.4985
171.58	3.2153
171.6	4.1309
171.62	-3.1934
171.64	5.6567
171.66	0.16357
171.68	0.16357
171.7	6.8774
171.72	-4.1089
171.74	0.16357
171.76	2.2998
171.78	-5.0244
171.8	5.3516
171.82	0.46875
171.84	-1.9727
171.86	6.8774
171.88	-2.583
171.9	2.9102
171.92	5.9619
171.94	-2.583
171.96	3.5205
171.98	-0.75195
172	-3.1934
172.02	4.7412
172.04	-2.8882
172.06	-0.44678
172.08	4.7412
172.1	-4.1089
172.12	1.6895
172.14	3.5205
172.16	-2.8882
172.18	6.5723
172.2	0.16357
172.22	0.16357
172.24	7.4878
172.26	-1.0571
172.28	2.9102
172.3	5.0464
172.32	-5.6348
172.34	3.8257
172.36	-0.75195
172.38	-2.2778
172.4	5.3516
172.42	-4.1089
172.44	-0.1416
172.46	5.9619
172.48	-4.1089
172.5	4.1309
172.52	1.0791
172.54	-3.4985
172.56	5.0464
172.58	-3.4985
172.6	0.46875
172.62	2.2998
172.64	-3.1934
172.66	5.3516
172.68	-2.583
172.7	3.2153
172.72	1.6895
172.74	-0.1416
172.76	4.7412
172.78	-2.8882
172.8	3.8257
172.82	0.16357
172.84	2.605
172.86	6.2671
172.88	-0.75195
172.9	5.9619
172.92	-2.2778
172.94	5.0464
172.96	-0.75195
172.98	2.9102
173	2.605
173.02	-1.6675
173.04	5.6567
173.06	-1.3623
173.08	6.2671
173.1	-1.6675
173.12	3.8257
173.14	-2.2778
173.16	1.9946
173.18	-1.3623
173.2	0.16357
173.22	2.2998
173.24	-3.1934
173.26	3.5205
173.28	-2.2778
173.3	4.436
173.32	-3.8037
173.34	5.3516
173.36	-2.2778
173.38	4.1309
173.4	-1.9727
173.42	1.9946
173.44	-0.1416
173.46	1.6895
173.48	0.16357
173.5	0.77393
173.52	2.2998
173.54	-0.75195
173.56	4.436
173.58	-1.9727
173.6	5.3516
173.62	-3.4985
173.64	5.3516
173.66	-3.4985
173.68	3.2153
173.7	-3.8037
173.72	1.6895
173.74	-1.3623
173.76	0.16357
173.78	0.77393
173.8	-0.1416
173.82	3.8257
173.84	-1.9727
173.86	5.6567
173.88	-3.1934
173.9	5.9619
173.92	-1.3623
173.94	3.5205
173.96	-1.0571
173.98	1.6895
174	0.16357
174.02	-0.75195
174.04	3.8257
174.06	-3.4985
174.08	5.6567
174.1	-2.583
174.12	4.436
174.14	-0.44678
174.16	1.9946
174.18	0.46875
174.2	-1.3623
174.22	4.436
174.24	-2.8882
174.26	5.6567
174.28	-1.9727
174.3	3.5205
174.32	-1.6675
174.34	0.46875
174.36	2.605
174.38	-1.9727
174.4	5.3516
174.42	-4.1089
174.44	4.7412
174.46	-1.6675
174.48	2.605
174.5	3.2153
174.52	-0.44678
174.54	5.9619
174.56	-1.9727
174.58	4.7412
174.6	-1.9727
174.62	1.9946
174.64	0.16357
174.66	-1.3623
174.68	6.2671
174.7	-2.8882
174.72	5.3516
174.74	-1.0571
174.76	0.77393
174.78	1.0791
174.8	-1.6675
174.82	4.7412
174.84	-0.75195
174.86	6.5723
174.88	-1.0571
174.9	0.77393
174.92	1.9946
174.94	-2.2778
174.96	5.3516
174.98	-3.4985
175	2.9102
175.02	-1.9727
175.04	-0.44678
175.06	4.7412
175.08	-1.3623
175.1	5.3516
175.12	-2.8882
175.14	2.2998
175.16	-0.44678
175.18	-1.3623
175.2	5.0464
175.22	-3.8037
175.24	4.1309
175.26	-0.44678
175.28	-0.1416
175.3	3.8257
175.32	-2.2778
175.34	3.8257
175.36	-4.1089
175.38	2.9102
175.4	-0.75195
175.42	0.16357
175.44	5.9619
175.46	-3.4985
175.48	3.5205
175.5	-1.9727
175.52	-0.1416
175.54	4.436
175.56	-1.3623
175.58	4.7412
175.6	-2.583
175.62	2.9102
175.64	2.605
175.66	-0.75195
175.68	5.9619
175.7	-1.9727
175.72	4.436
175.74	-0.1416
175.76	1.6895
175.78	5.3516
175.8	-3.1934
175.82	4.7412
175.84	-1.9727
175.86	1.6895
175.88	4.1309
175.9	-1.0571
175.92	5.9619
175.94	-3.4985
175.96	2.2998
175.98	-0.1416
176	-1.3623
176.02	5.0464
176.04	-4.7192
176.06	4.436
176.08	-1.0571
176.1	-0.1416
176.12	5.3516
176.14	-2.583
176.16	6.2671
176.18	-1.9727
176.2	1.6895
176.22	3.5205
176.24	0.16357
176.26	6.2671
176.28	-2.2778
176.3	3.5205
176.32	1.0791
176.34	0.16357
176.36	7.1826
176.38	-4.1089
176.4	4.1309
176.42	-0.75195
176.44	0.46875
176.46	6.8774
176.48	-1.3623
176.5	5.9619
176.52	-1.3623
176.54	1.6895
176.56	2.9102
176.58	-2.8882
176.6	5.3516
176.62	-4.1089
176.64	1.0791
176.66	3.5205
176.68	-2.583
176.7	6.8774
176.72	-2.583
176.74	1.6895
176.76	2.605
176.78	-0.75195
176.8	5.3516
176.82	-1.0571
176.84	4.1309
176.86	0.77393
176.88	-0.1416
176.9	6.8774
176.92	-3.1934
176.94	4.7412
176.96	-0.44678
176.98	-1.6675
177	5.3516
177.02	-3.4985
177.04	4.1309
177.06	-1.0571
177.08	-0.1416
177.1	4.436
177.12	-3.4985
177.14	4.7412
177.16	-0.1416
177.18	-0.1416
177.2	4.7412
177.22	-2.2778
177.24	6.5723
177.26	0.46875
177.28	2.605
177.3	5.0464
177.32	-2.8882
177.34	5.3516
177.36	-2.583
177.38	1.0791
177.4	6.8774
177.42	-1.6675
177.44	6.2671
177.46	-1.3623
177.48	1.9946
177.5	3.8257
177.52	-2.2778
177.54	4.436
177.56	-4.1089
177.58	-0.1416
177.6	2.605
177.62	-2.2778
177.64	5.0464
177.66	-3.1934
177.68	0.16357
177.7	3.2153
177.72	-3.8037
177.74	5.9619
177.76	-2.8882
177.78	0.46875
177.8	4.7412
177.82	-3.1934
177.84	6.5723
177.86	-0.1416
177.88	-0.1416
177.9	4.1309
177.92	-1.6675
177.94	5.6567
177.96	-2.583
177.98	0.77393
178	4.7412
178.02	-4.1089
178.04	5.3516
178.06	-1.9727
178.08	-0.44678
178.1	5.3516
178.12	-4.7192
178.14	2.2998
178.16	-1.3623
178.18	-1.0571
178.2	3.8257
178.22	-3.4985
178.24	1.6895
178.26	-1.9727
178.28	-2.8882
178.3	4.7412
178.32	-4.1089
178.34	0.77393
178.36	0.46875
178.38	-1.9727
178.4	6.5723
178.42	-1.6675
178.44	3.5205
178.46	4.436
178.48	-2.2778
178.5	6.2671
178.52	-2.2778
178.54	1.6895
178.56	4.436
178.58	-4.4141
178.6	5.0464
178.62	-0.1416
178.64	-0.1416
178.66	5.9619
178.68	-1.6675
178.7	2.2998
178.72	0.16357
178.74	-2.8882
178.76	5.0464
178.78	-2.2778
178.8	1.9946
178.82	3.5205
178.84	-1.6675
178.86	5.3516
178.88	-1.9727
178.9	0.77393
178.92	4.1309
178.94	-4.7192
178.96	2.9102
178.98	-1.9727
179	-1.9727
179.02	6.2671
179.04	-3.1934
179.06	1.6895
179.08	2.9102
179.1	-3.1934
179.12	5.3516
179.14	-0.75195
179.16	-0.1416
179.18	5.3516
179.2	-2.8882
179.22	2.9102
179.24	-0.44678
179.26	-1.6675
179.28	4.436
179.3	-2.2778
179.32	1.9946
179.34	2.605
179.36	-2.2778
179.38	6.2671
179.4	-1.9727
179.42	0.77393
179.44	6.5723
179.46	-3.1934
179.48	3.2153
179.5	0.77393
179.52	-3.4985
179.54	6.5723
179.56	-1.6675
179.58	0.46875
179.6	4.436
179.62	-4.4141
179.64	1.9946
179.66	-0.44678
179.68	-1.9727
179.7	6.2671
179.72	-2.8882
179.74	1.0791
179.76	4.436
179.78	-2.8882
179.8	5.9619
179.82	0.77393
179.84	-1.0571
179.86	5.3516
179.88	-3.8037
179.9	-0.1416
179.92	3.5205
179.94	-2.583
179.96	4.7412
179.98	-1.0571
180	-1.0571
180.02	6.2671
180.04	-3.4985
180.06	1.0791
180.08	4.436
180.1	-3.8037
180.12	5.3516
180.14	-0.75195
180.16	-2.583
180.18	7.4878
180.2	-2.8882
180.22	1.3843
180.24	4.436
180.26	-3.8037
180.28	3.2153
180.3	-0.1416
180.32	-5.0244
180.34	5.9619
180.36	-3.8037
180.38	-0.44678
180.4	5.6567
180.42	-2.2778
180.44	3.8257
180.46	3.8257
180.48	-3.8037
180.5	4.7412
180.52	-2.2778
180.54	-1.0571
180.56	5.9619
180.58	-3.1934
180.6	1.3843
180.62	3.8257
180.64	-1.9727
180.66	4.436
180.68	-0.75195
180.7	-3.8037
180.72	5.3516
180.74	-4.7192
180.76	0.77393
180.78	5.6567
180.8	-2.8882
180.82	5.3516
180.84	1.3843
180.86	0.16357
180.88	7.4878
180.9	-2.2778
180.92	2.2998
180.94	2.2998
180.96	-3.1934
180.98	5.6567
181	-2.583
181.02	1.9946
181.04	4.436
181.06	-3.4985
181.08	5.6567
181.1	-2.8882
181.12	1.3843
181.14	0.16357
181.16	-1.6675
181.18	5.0464
181.2	-3.8037
181.22	5.0464
181.24	-1.6675
181.26	1.0791
181.28	1.3843
181.3	-1.9727
181.32	2.2998
181.34	-2.2778
181.36	5.6567
181.38	-3.1934
181.4	2.9102
181.42	-0.75195
181.44	0.16357
181.46	2.9102
181.48	-1.0571
181.5	3.5205
181.52	-2.583
181.54	6.2671
181.56	-0.44678
181.58	8.0981
181.6	0.16357
181.62	3.8257
181.64	-0.44678
181.66	0.46875
181.68	0.77393
181.7	-0.75195
181.72	2.9102
181.74	-1.6675
181.76	2.9102
181.78	-2.8882
181.8	5.9619
181.82	-2.583
181.84	5.6567
181.86	-2.583
181.88	3.5205
181.9	-1.9727
181.92	2.605
181.94	-0.75195
181.96	1.0791
181.98	0.16357
182	-1.0571
182.02	2.9102
182.04	-0.75195
182.06	5.3516
182.08	-1.6675
182.1	5.6567
182.12	-1.0571
182.14	4.7412
182.16	-1.6675
182.18	2.2998
182.2	-1.3623
182.22	1.0791
182.24	3.5205
182.26	-1.0571
182.28	6.5723
182.3	-2.583
182.32	5.3516
182.34	-3.1934
182.36	2.9102
182.38	-1.3623
182.4	1.9946
182.42	3.2153
182.44	-0.44678
182.46	4.7412
182.48	-1.3623
182.5	7.1826
182.52	-3.4985
182.54	2.2998
182.56	-2.583
182.58	-0.75195
182.6	3.8257
182.62	-1.3623
182.64	6.8774
182.66	-2.583
182.68	4.1309
182.7	-2.2778
182.72	0.77393
182.74	1.6895
182.76	-1.9727
182.78	3.5205
182.8	-3.1934
182.82	6.8774
182.84	-1.9727
182.86	4.1309
182.88	1.6895
182.9	-3.4985
182.92	3.2153
182.94	-3.8037
182.96	5.3516
182.98	-1.0571
183	3.2153
183.02	2.605
183.04	-0.75195
183.06	5.9619
183.08	-2.8882
183.1	4.1309
183.12	-2.8882
183.14	0.46875
183.16	0.77393
183.18	-1.9727
183.2	6.8774
183.22	-2.583
183.24	3.8257
183.26	-0.75195
183.28	0.77393
183.3	4.1309
183.32	-2.583
183.34	5.9619
183.36	-3.1934
183.38	3.2153
183.4	0.77393
183.42	0.46875
183.44	6.8774
183.46	-2.583
183.48	5.3516
183.5	-1.9727
183.52	2.2998
183.54	3.5205
183.56	-1.3623
183.58	7.1826
183.6	-3.1934
183.62	3.5205
183.64	1.3843
183.66	0.46875
183.68	4.436
183.7	-2.8882
183.72	5.6567
183.74	-2.583
183.76	1.6895
183.78	2.605
183.8	-1.9727
183.82	6.5723
183.84	-2.8882
183.86	1.9946
183.88	0.77393
183.9	0.16357
183.92	4.436
183.94	-3.1934
183.96	4.436
183.98	-1.3623
184	1.3843
184.02	5.3516
184.04	-1.9727
184.06	5.3516
184.08	-1.9727
184.1	1.9946
184.12	2.2998
184.14	-1.6675
184.16	5.0464
184.18	-4.1089
184.2	2.9102
184.22	0.16357
184.24	0.46875
184.26	7.1826
184.28	-2.8882
184.3	3.5205
184.32	-3.1934
184.34	-1.3623
184.36	3.2153
184.38	-2.2778
184.4	6.5723
184.42	-1.3623
184.44	2.9102
184.46	2.9102
184.48	-0.75195
184.5	7.4878
184.52	-2.8882
184.54	1.9946
184.56	0.46875
184.58	-1.3623
184.6	7.4878
184.62	-2.2778
184.64	3.5205
184.66	-1.0571
184.68	-1.3623
184.7	4.1309
184.72	-3.8037
184.74	4.7412
184.76	-1.0571
184.78	-0.1416
184.8	5.0464
184.82	-4.1089
184.84	4.7412
184.86	-3.1934
184.88	0.16357
184.9	3.8257
184.92	-2.583
184.94	6.2671
184.96	-1.9727
184.98	2.2998
185	2.2998
185.02	-1.3623
185.04	6.2671
185.06	-2.583
185.08	2.2998
185.1	1.6895
185.12	-1.3623
185.14	6.5723
185.16	-1.9727
185.18	2.605
185.2	1.3843
185.22	-2.2778
185.24	4.436
185.26	-3.1934
185.28	2.9102
185.3	0.77393
185.32	-1.3623
185.34	5.6567
185.36	-2.583
185.38	2.605
185.4	-0.1416
185.42	-1.0571
185.44	3.8257
185.46	-4.7192
185.48	2.9102
185.5	-0.75195
185.52	-0.1416
185.54	6.8774
185.56	-3.4985
185.58	4.7412
185.6	-1.0571
185.62	-1.0571
185.64	5.3516
185.66	-2.583
185.68	4.1309
185.7	-1.0571
185.72	-0.44678
185.74	5.0464
185.76	-3.4985
185.78	4.1309
185.8	-1.6675
185.82	-0.75195
185.84	5.3516
185.86	-3.4985
185.88	4.1309
185.9	-0.75195
185.92	-2.583
185.94	3.2153
185.96	-4.4141
185.98	1.9946
186	-0.75195
186.02	-1.9727
186.04	5.6567
186.06	-3.4985
186.08	1.6895
186.1	0.77393
186.12	-1.9727
186.14	5.3516
186.16	-3.4985
186.18	2.605
186.2	1.6895
186.22	-0.44678
186.24	8.4033
186.26	-1.9727
186.28	2.605
186.3	2.605
186.32	-3.4985
186.34	5.3516
186.36	-3.8037
186.38	-0.1416
186.4	3.5205
186.42	-0.75195
186.44	5.9619
186.46	-3.1934
186.48	0.16357
186.5	2.9102
186.52	-5.6348
186.54	3.2153
186.56	-2.8882
186.58	-1.9727
186.6	4.1309
186.62	-3.8037
186.64	2.9102
186.66	-1.0571
186.68	-2.8882
186.7	5.6567
186.72	-4.1089
186.74	0.77393
186.76	-0.1416
186.78	-3.1934
186.8	6.8774
186.82	-1.6675
186.84	1.3843
186.86	3.5205
186.88	-3.1934
186.9	4.7412
186.92	-1.0571
186.94	1.6895
186.96	4.7412
186.98	-2.583
187	5.6567
187.02	-1.3623
187.04	-1.6675
187.06	5.6567
187.08	-3.1934
187.1	1.0791
187.12	1.6895
187.14	-4.1089
187.16	5.6567
187.18	-2.2778
187.2	-0.44678
187.22	4.7412
187.24	-3.4985
187.26	3.8257
187.28	0.77393
187.3	0.16357
187.32	5.0464
187.34	-3.8037
187.36	0.77393
187.38	2.2998
187.4	-1.3623
187.42	6.2671
187.44	-1.9727
187.46	0.16357
187.48	3.5205
187.5	-2.583
187.52	5.0464
187.54	-0.44678
187.56	-2.2778
187.58	5.9619
187.6	-3.8037
187.62	0.77393
187.64	4.1309
187.66	-3.8037
187.68	4.436
187.7	-1.3623
187.72	-1.9727
187.74	6.2671
187.76	-1.6675
187.78	2.605
187.8	0.77393
187.82	-1.9727
187.84	7.1826
187.86	-1.9727
187.88	0.16357
187.9	4.7412
187.92	-5.6348
187.94	3.2153
187.96	2.2998
187.98	-1.3623
188	5.9619
188.02	-2.8882
188.04	-1.0571
188.06	5.6567
188.08	-3.8037
188.1	2.605
188.12	2.2998
188.14	-0.75195
188.16	7.4878
188.18	-1.3623
188.2	1.9946
188.22	6.2671
188.24	-6.2451
188.26	1.0791
188.28	1.0791
188.3	-3.1934
188.32	3.5205
188.34	-1.6675
188.36	-0.75195
188.38	6.2671
188.4	-2.8882
188.42	3.8257
188.44	5.3516
188.46	-1.9727
188.48	5.3516
188.5	-1.6675
188.52	-1.0571
188.54	7.4878
188.56	-3.1934
188.58	1.0791
188.6	4.1309
188.62	-5.6348
188.64	2.9102
188.66	0.16357
188.68	-2.2778
188.7	6.5723
188.72	-2.583
188.74	0.46875
188.76	5.9619
188.78	-1.9727
188.8	4.1309
188.82	3.5205
188.84	-2.8882
188.86	5.0464
188.88	-1.9727
188.9	0.46875
188.92	7.1826
188.94	-3.4985
188.96	1.0791
188.98	6.2671
189	-3.8037
189.02	4.436
189.04	2.9102
189.06	-3.1934
189.08	5.6567
189.1	-1.6675
189.12	0.16357
189.14	5.9619
189.16	-3.1934
189.18	2.9102
189.2	1.0791
189.22	-1.3623
189.24	7.1826
189.26	-2.8882
189.28	2.2998
189.3	2.9102
189.32	-5.0244
189.34	6.5723
189.36	-1.3623
189.38	1.6895
189.4	2.9102
189.42	-0.44678
189.44	7.4878
189.46	-0.75195
189.48	5.9619
189.5	-0.44678
189.52	0.46875
189.54	3.2153
189.56	-1.6675
189.58	4.7412
189.6	-2.583
189.62	3.8257
189.64	-1.9727
189.66	1.0791
189.68	1.6895
189.7	-0.1416
189.72	5.0464
189.74	-1.6675
189.76	4.7412
189.78	-3.4985
189.8	5.3516
189.82	-1.9727
189.84	3.5205
189.86	-0.1416
189.88	1.9946
189.9	0.77393
189.92	1.0791
189.94	5.3516
189.96	-0.44678
189.98	5.9619
190	-1.6675
190.02	5.9619
190.04	-1.6675
190.06	6.2671
190.08	-2.8882
190.1	3.8257
190.12	-2.583
190.14	2.2998
190.16	-1.0571
190.18	1.3843
190.2	-1.6675
190.22	-0.1416
190.24	1.0791
190.26	-1.0571
190.28	4.1309
190.3	-1.3623
190.32	4.1309
190.34	-2.583
190.36	6.2671
190.38	-2.2778
190.4	4.7412
190.42	-2.8882
190.44	3.5205
190.46	-1.3623
190.48	2.2998
190.5	1.6895
190.52	1.0791
190.54	3.8257
190.56	-1.6675
190.58	5.3516
190.6	-1.9727
190.62	5.9619
190.64	-2.2778
190.66	2.605
190.68	-0.75195
190.7	1.3843
190.72	1.9946
190.74	-0.1416
190.76	5.0464
190.78	-4.4141
190.8	5.3516
190.82	-2.8882
190.84	4.1309
190.86	0.16357
190.88	2.2998
190.9	2.9102
190.92	-1.0571
190.94	5.3516
190.96	-2.583
190.98	5.3516
191	-3.4985
191.02	2.605
191.04	-1.0571
191.06	0.46875
191.08	5.9619
191.1	-1.3623
191.12	6.2671
191.14	-2.583
191.16	1.9946
191.18	-3.1934
191.2	0.46875
191.22	3.5205
191.24	-2.2778
191.26	6.2671
191.28	-2.2778
191.3	3.8257
191.32	-0.44678
191.34	1.9946
191.36	3.8257
191.38	-1.3623
191.4	5.3516
191.42	-5.0244
191.44	2.9102
191.46	-1.6675
191.48	-0.75195
191.5	3.5205
191.52	-3.1934
191.54	5.3516
191.56	-3.1934
191.58	3.8257
191.6	-0.1416
191.62	0.77393
191.64	4.7412
191.66	-2.583
191.68	5.9619
191.7	-2.2778
191.72	2.2998
191.74	0.16357
191.76	-1.9727
191.78	3.8257
191.8	-4.4141
191.82	4.7412
191.84	-1.3623
191.86	0.77393
191.88	3.8257
191.9	-1.3623
191.92	6.5723
191.94	-1.6675
191.96	3.2153
191.98	0.16357
192	-1.0571
192.02	4.1309
192.04	-3.1934
192.06	4.1309
192.08	-3.1934
192.1	0.46875
192.12	0.16357
192.14	-1.6675
192.16	6.8774
192.18	-4.4141
192.2	3.2153
192.22	-0.1416
192.24	-1.3623
192.26	5.9619
192.28	-1.6675
192.3	5.3516
192.32	-2.8882
192.34	0.77393
192.36	1.6895
192.38	-1.0571
192.4	6.5723
192.42	-2.583
192.44	2.9102
192.46	0.16357
192.48	0.16357
192.5	5.6567
192.52	-1.3623
192.54	5.9619
192.56	-2.2778
192.58	1.6895
192.6	3.8257
192.62	-1.3623
192.64	5.9619
192.66	-3.1934
192.68	0.77393
192.7	0.16357
192.72	-0.1416
192.74	6.8774
192.76	-2.583
192.78	4.1309
192.8	-1.0571
192.82	0.16357
192.84	6.8774
192.86	-1.9727
192.88	4.436
192.9	-1.3623
192.92	1.3843
192.94	3.5205
192.96	-1.3623
192.98	6.5723
193	-1.0571
193.02	2.9102
193.04	2.2998
193.06	-1.0571
193.08	7.4878
193.1	-2.2778
193.12	3.2153
193.14	0.46875
193.16	-0.44678
193.18	6.5723
193.2	-2.583
193.22	3.5205
193.24	-1.0571
193.26	-0.75195
193.28	4.436
193.3	-2.2778
193.32	4.7412
193.34	-3.1934
193.36	0.77393
193.38	4.436
193.4	-2.8882
193.42	6.5723
193.44	-2.2778
193.46	0.77393
193.48	1.9946
193.5	-2.8882
193.52	4.7412
193.54	-1.6675
193.56	2.605
193.58	1.0791
193.6	-0.1416
193.62	7.4878
193.64	-2.8882
193.66	5.0464
193.68	0.16357
193.7	-2.8882
193.72	4.1309
193.74	-4.7192
193.76	1.9946
193.78	-0.1416
193.8	-1.0571
193.82	4.1309
193.84	-1.6675
193.86	5.0464
193.88	-0.1416
193.9	0.77393
193.92	5.0464
193.94	-3.4985
193.96	2.9102
193.98	-1.3623
194	-0.1416
194.02	4.7412
194.04	-2.8882
194.06	5.9619
194.08	-0.44678
194.1	2.2998
194.12	6.2671
194.14	-0.75195
194.16	6.5723
194.18	-0.44678
194.2	1.3843
194.22	5.3516
194.24	-1.9727
194.26	5.9619
194.28	-2.8882
194.3	0.16357
194.32	1.9946
194.34	-4.4141
194.36	5.6567
194.38	-3.8037
194.4	0.16357
194.42	3.5205
194.44	-3.4985
194.46	5.9619
194.48	-2.2778
194.5	0.16357
194.52	2.605
194.54	-3.8037
194.56	5.3516
194.58	-1.3623
194.6	1.6895
194.62	5.0464
194.64	-1.3623
194.66	5.0464
194.68	-1.0571
194.7	1.0791
194.72	3.8257
194.74	-4.4141
194.76	4.436
194.78	-3.1934
194.8	0.16357
194.82	6.5723
194.84	-2.2778
194.86	4.7412
194.88	-1.0571
194.9	-0.75195
194.92	5.0464
194.94	-1.9727
194.96	2.2998
194.98	-2.8882
195	-1.6675
195.02	5.0464
195.04	-4.4141
195.06	3.8257
195.08	-0.1416
195.1	-3.4985
195.12	5.0464
195.14	-4.1089
195.16	2.605
195.18	4.436
195.2	-1.9727
195.22	5.3516
195.24	-2.583
195.26	1.6895
195.28	5.6567
195.3	-2.583
195.32	5.3516
195.34	-1.6675
195.36	-1.9727
195.38	5.3516
195.4	0.16357
195.42	5.3516
195.44	1.0791
195.46	-0.75195
195.48	5.0464
195.5	-4.4141
195.52	2.9102
195.54	1.0791
195.56	-2.8882
195.58	5.6567
195.6	-1.9727
195.62	1.6895
195.64	5.0464
195.66	-2.583
195.68	4.7412
195.7	-1.6675
195.72	-0.44678
195.74	2.9102
195.76	-3.4985
195.78	2.605
195.8	-1.0571
195.82	-2.2778
195.84	5.9619
195.86	-2.2778
195.88	1.6895
195.9	2.2998
195.92	-3.4985
195.94	5.0464
195.96	-1.9727
195.98	1.0791
196	5.3516
196.02	-3.8037
196.04	3.8257
196.06	-0.44678
196.08	-1.6675
196.1	7.1826
196.12	-4.7192
196.14	-0.1416
196.16	4.1309
196.18	-3.1934
196.2	5.0464
196.22	1.0791
196.24	-2.2778
196.26	3.8257
196.28	-2.8882
196.3	1.9946
196.32	1.0791
196.34	-1.6675
196.36	5.9619
196.38	-1.3623
196.4	0.46875
196.42	5.0464
196.44	-4.1089
196.46	2.9102
196.48	0.77393
196.5	-4.4141
196.52	6.5723
196.54	-1.0571
196.56	0.77393
196.58	5.9619
196.6	-4.1089
196.62	1.9946
196.64	1.0791
196.66	-3.1934
196.68	6.5723
196.7	-2.2778
196.72	0.16357
196.74	6.8774
196.76	-3.8037
196.78	2.605
196.8	2.2998
196.82	-3.1934
196.84	4.436
196.86	-2.8882
196.88	-1.0571
196.9	5.6567
196.92	-1.3623
196.94	2.9102
196.96	2.605
196.98	-2.8882
197	5.3516
197.02	-1.6675
197.04	-1.3623
197.06	5.3516
197.08	-3.4985
197.1	1.6895
197.12	5.0464
197.14	-3.4985
197.16	4.7412
197.18	-1.0571
197.2	-1.0571
197.22	5.0464
197.24	-3.1934
197.26	1.6895
197.28	4.1309
197.3	-2.8882
197.32	3.5205
197.34	1.3843
197.36	-1.3623
197.38	7.4878
197.4	-1.9727
197.42	0.77393
197.44	5.6567
197.46	-3.8037
197.48	3.2153
197.5	-0.75195
197.52	-4.4141
197.54	4.436
197.56	-4.1089
197.58	1.0791
197.6	3.2153
197.62	-1.6675
197.64	5.3516
197.66	-2.583
197.68	0.16357
197.7	1.9946
197.72	-1.6675
197.74	4.7412
197.76	-3.8037
197.78	2.605
197.8	0.46875
197.82	-1.9727
197.84	5.3516
197.86	-1.6675
197.88	5.0464
197.9	-2.2778
197.92	1.6895
197.94	3.5205
197.96	1.6895
197.98	6.8774
198	-1.9727
198.02	5.9619
198.04	-2.583
198.06	3.2153
198.08	0.46875
198.1	1.9946
198.12	4.7412
198.14	0.46875
198.16	5.6567
198.18	-0.75195
198.2	6.2671
198.22	-3.8037
198.24	5.3516
198.26	-3.1934
198.28	1.3843
198.3	-1.3623
198.32	2.2998
198.34	1.0791
198.36	1.0791
198.38	2.2998
198.4	-1.3623
198.42	3.8257
198.44	-2.2778
198.46	4.436
198.48	-1.3623
198.5	6.2671
198.52	-0.75195
198.54	6.2671
198.56	-1.0571
198.58	5.3516
198.6	-1.3623
198.62	1.3843
198.64	0.16357
198.66	0.77393
198.68	1.3843
198.7	0.46875
198.72	3.2153
198.74	-2.583
198.76	5.0464
198.78	-1.9727
198.8	5.9619
198.82	-2.8882
198.84	5.6567
198.86	-1.0571
198.88	4.436
198.9	2.2998
198.92	-0.44678
198.94	4.1309
198.96	-1.9727
198.98	2.9102
199	-2.583
199.02	5.0464
199.04	-2.8882
199.06	2.9102
199.08	-0.75195
199.1	1.0791
199.12	4.436
199.14	-0.1416
199.16	5.0464
199.18	-2.8882
199.2	5.3516
199.22	-2.2778
199.24	4.436
199.26	0.77393
199.28	0.77393
199.3	2.605
199.32	-3.1934
199.34	6.2671
199.36	-3.1934
199.38	3.2153
199.4	-2.8882
199.42	0.16357
199.44	1.3843
199.46	-0.75195
199.48	4.7412
199.5	-2.8882
199.52	4.7412
199.54	-4.1089
199.56	1.6895
199.58	3.2153
199.6	1.0791
199.62	5.0464
199.64	-3.4985
199.66	4.1309
199.68	-4.1089
199.7	0.77393
199.72	-1.0571
199.74	-3.4985
199.76	2.605
199.78	-4.1089
199.8	4.436
199.82	-1.0571
199.84	1.6895
199.86	1.9946
199.88	-1.3623
199.9	4.436
199.92	-2.2778
199.94	5.9619
199.96	-0.44678
199.98	2.9102
200	3.2153
200.02	-2.583
200.04	5.3516
200.06	-4.1089
200.08	2.605
200.1	-1.9727
200.12	-0.44678
200.14	5.6567
200.16	-1.0571
200.18	7.1826
200.2	-2.583
200.22	1.3843
200.24	1.9946
200.26	-0.75195
200.28	6.2671
200.3	-2.583
200.32	4.436
200.34	-1.3623
200.36	1.6895
200.38	4.436
200.4	-0.44678
200.42	6.5723
200.44	-2.583
200.46	3.2153
200.48	1.0791
200.5	0.46875
200.52	7.1826
200.54	-2.583
200.56	5.0464
200.58	-1.6675
200.6	1.9946
200.62	5.3516
200.64	-0.44678
200.66	6.5723
200.68	-1.9727
200.7	1.9946
200.72	1.6895
200.74	0.46875
200.76	5.3516
200.78	-1.3623
200.8	4.7412
200.82	-1.0571
200.84	2.605
200.86	5.3516
200.88	-1.9727
200.9	5.6567
200.92	-2.8882
200.94	1.3843
200.96	3.2153
200.98	-1.3623
201	5.9619
201.02	-2.2778
201.04	3.5205
201.06	0.46875
201.08	-0.44678
201.1	6.2671
201.12	-4.7192
201.14	3.8257
201.16	-0.75195
201.18	1.6895
201.2	6.2671
201.22	-1.3623
201.24	6.5723
201.26	-2.2778
201.28	1.3843
201.3	1.9946
201.32	-3.1934
201.34	4.7412
201.36	-3.1934
201.38	2.2998
201.4	-0.1416
201.42	-2.2778
201.44	4.436
201.46	-6.5503
201.48	1.6895
201.5	-2.2778
201.52	-2.583
201.54	3.5205
201.56	-2.583
201.58	3.8257
201.6	-2.2778
201.62	-1.0571
201.64	2.2998
201.66	-4.1089
201.68	5.3516
201.7	-3.1934
201.72	-0.44678
201.74	2.605
201.76	-2.583
201.78	5.0464
201.8	-3.4985
201.82	1.3843
201.84	-0.75195
201.86	-1.6675
201.88	6.2671
201.9	-2.2778
201.92	3.2153
201.94	-0.1416
201.96	-2.8882
201.98	4.1309
202	-4.1089
202.02	1.3843
202.04	-2.2778
202.06	-1.6675
202.08	3.8257
202.1	-5.0244
202.12	3.8257
202.14	-0.44678
202.16	-1.3623
202.18	4.1309
202.2	-5.0244
202.22	1.9946
202.24	-2.2778
202.26	-0.75195
202.28	5.9619
202.3	-1.9727
202.32	6.2671
202.34	0.46875
202.36	2.2998
202.38	8.4033
202.4	0.16357
202.42	8.0981
202.44	1.0791
202.46	3.2153
202.48	6.8774
202.5	-0.75195
202.52	6.8774
202.54	-1.3623
202.56	0.16357
202.58	6.5723
202.6	-1.0571
202.62	6.2671
202.64	0.77393
202.66	2.2998
202.68	6.2671
202.7	-0.44678
202.72	7.793
202.74	0.46875
202.76	2.2998
202.78	7.4878
202.8	0.77393
202.82	8.0981
202.84	2.2998
202.86	1.9946
202.88	5.9619
202.9	-1.3623
202.92	5.6567
202.94	0.16357
202.96	1.3843
202.98	6.5723
203	-2.2778
203.02	5.6567
203.04	1.9946
203.06	1.0791
203.08	6.8774
203.1	-2.583
203.12	3.5205
203.14	1.0791
203.16	-0.1416
203.18	7.4878
203.2	-2.2778
203.22	2.605
203.24	-0.1416
203.26	0.46875
203.28	0.77393
203.3	-12.043
203.32	-7.4658
203.34	-7.771
203.36	-12.043
203.38	-3.1934
203.4	-12.349
203.42	-8.6865
203.44	-6.8555
203.46	-12.654
203.48	-5.0244
203.5	-11.128
203.52	-8.9917
203.54	-4.4141
203.56	-12.959
203.58	-5.3296
203.6	-12.043
203.62	-11.738
203.64	-4.4141
203.66	-14.18
203.68	-8.0762
203.7	-9.9072
203.72	-12.349
203.74	-5.3296
203.76	-13.264
203.78	-7.771
203.8	-8.0762
203.82	-12.349
203.84	-4.7192
203.86	-13.264
203.88	-10.518
203.9	-5.9399
203.92	-12.349
203.94	-5.3296
203.96	-11.128
203.98	-11.433
204	-4.1089
204.02	-12.654
204.04	-6.8555
204.06	-8.0762
204.08	-12.654
204.1	-5.0244
204.12	-12.959
204.14	-7.771
204.16	-4.7192
204.18	-12.349
204.2	-4.7192
204.22	-12.959
204.24	-10.823
204.26	-5.6348
204.28	-10.823
204.3	-2.2778
204.32	-6.2451
204.34	-7.771
204.36	1.0791
204.38	-8.6865
204.4	-4.7192
204.42	-0.75195
204.44	-9.9072
204.46	-1.9727
204.48	-6.5503
204.5	-7.4658
204.52	0.16357
204.54	-8.0762
204.56	-3.4985
204.58	-1.9727
204.6	-7.771
204.62	0.16357
204.64	-8.0762
204.66	-5.6348
204.68	0.77393
204.7	-8.9917
204.72	-1.6675
204.74	-3.1934
204.76	-8.3813
204.78	0.46875
204.8	-8.3813
204.82	-5.0244
204.84	0.46875
204.86	-8.9917
204.88	-1.9727
204.9	-3.4985
204.92	-7.4658
204.94	1.9946
204.96	-7.771
204.98	-4.4141
205	1.3843
205.02	-9.6021
205.04	-2.2778
205.06	-3.1934
205.08	-8.3813
205.1	-0.75195
205.12	-8.0762
205.14	-6.5503
205.16	-0.75195
205.18	-8.3813
205.2	-1.9727
205.22	-2.8882
205.24	-8.6865
205.26	-0.1416
205.28	23.357
205.3	42.583
205.32	51.433
205.34	45.024
205.36	51.738
205.38	52.959
205.4	45.94
205.42	54.485
205.44	48.076
205.46	47.466
205.48	53.875
205.5	46.55
205.52	51.738
205.54	53.569
205.56	45.635
205.58	53.569
205.6	48.992
205.62	46.55
205.64	54.18
205.66	45.024
205.68	48.076
205.7	54.79
205.72	45.33
205.74	53.264
205.76	51.433
205.78	45.635
205.8	54.18
205.82	46.855
205.84	48.687
205.86	54.18
205.88	45.33
205.9	52.654
205.92	49.602
205.94	47.161
205.96	55.706
205.98	46.855
206	49.907
206.02	47.466
206.04	46.55
206.06	53.264
206.08	46.245
206.1	52.654
206.12	48.381
206.14	48.381
206.16	52.349
206.18	45.635
206.2	55.095
206.22	45.94
206.24	50.823
206.26	47.161
206.28	78.899
206.3	98.43
206.32	99.041
206.34	107.59
206.36	98.43
206.38	105.14
206.4	98.125
206.42	102.09
206.44	101.18
206.46	102.4
206.48	102.7
206.5	100.57
206.52	104.84
206.54	99.346
206.56	106.67
206.58	98.735
206.6	104.84
206.62	98.125
206.64	103.62
206.66	99.651
206.68	103.62
206.7	100.57
206.72	100.87
206.74	101.79
206.76	100.26
206.78	105.14
206.8	98.735
206.82	106.06
206.84	98.43
206.86	106.67
206.88	98.735
206.9	107.28
206.92	98.735
206.94	104.53
206.96	98.43
206.98	103.01
207	101.18
207.02	102.09
207.04	102.4
207.06	99.346
207.08	104.23
207.1	99.041
207.12	106.98
207.14	98.735
207.16	105.75
207.18	96.904
207.2	104.84
207.22	99.956
207.24	103.62
207.26	102.7
207.28	121.62
207.3	138.1
207.32	136.27
207.34	145.12
207.36	138.1
207.38	145.73
207.4	136.58
207.42	141.46
207.44	140.24
207.46	139.63
207.48	143.9
207.5	135.36
207.52	143.9
207.54	135.66
207.56	142.38
207.58	137.49
207.6	140.24
207.62	141.15
207.64	137.19
207.66	143.9
207.68	136.27
207.7	144.82
207.72	137.19
207.74	141.46
207.76	138.71
207.78	138.41
207.8	143.9
207.82	136.88
207.84	145.12
207.86	135.36
207.88	139.93
207.9	139.63
207.92	139.63
207.94	144.51
207.96	137.49
207.98	144.51
208	135.66
208.02	140.54
208.04	136.58
208.06	138.41
208.08	143.6
208.1	136.88
208.12	146.04
208.14	138.41
208.16	142.68
208.18	140.54
208.2	138.71
208.22	143.9
208.24	136.58
208.26	143.9
208.28	142.99
208.3	150.31
208.32	150.92
208.34	147.87
208.36	156.41
208.38	148.78
208.4	154.89
208.42	149.09
208.44	150.62
208.46	154.28
208.48	148.78
208.5	157.33
208.52	148.78
208.54	153.97
208.56	150
208.58	148.48
208.6	154.89
208.62	147.26
208.64	155.19
208.66	147.26
208.68	151.23
208.7	153.36
208.72	149.39
208.74	157.33
208.76	148.78
208.78	154.58
208.8	150.62
208.82	149.09
208.84	155.5
208.86	147.87
208.88	155.5
208.9	148.17
208.92	150.92
208.94	153.67
208.96	147.26
208.98	157.02
209	148.17
209.02	153.06
209.04	151.84
209.06	148.48
209.08	155.8
209.1	148.17
209.12	154.58
209.14	150.62
209.16	151.53
209.18	155.5
209.2	147.56
209.22	156.11
209.24	147.87
209.26	150.31
209.28	141.77
209.3	131.69
209.32	137.49
209.34	129.56
209.36	134.44
209.38	132.3
209.4	130.17
209.42	137.49
209.44	129.25
209.46	136.58
209.48	130.47
209.5	130.47
209.52	136.88
209.54	129.86
209.56	137.49
209.58	129.86
209.6	132
209.62	134.75
209.64	127.73
209.66	136.27
209.68	128.95
209.7	134.14
209.72	134.44
209.74	129.86
209.76	139.02
209.78	129.56
209.8	135.97
209.82	132.91
209.84	131.69
209.86	137.19
209.88	128.03
209.9	135.97
209.92	131.39
209.94	131.08
209.96	136.58
209.98	127.73
210	136.27
210.02	131.08
210.04	131.69
210.06	135.66
210.08	129.25
210.1	136.88
210.12	129.86
210.14	133.53
210.16	136.27
210.18	129.86
210.2	136.88
210.22	128.95
210.24	132.61
210.26	135.05
210.28	106.06
210.3	100.26
210.32	88.054
210.34	90.801
210.36	91.411
210.38	87.749
210.4	95.684
210.42	86.528
210.44	92.327
210.46	90.801
210.48	89.275
210.5	97.515
210.52	88.054
210.54	94.158
210.56	91.106
210.58	88.359
210.6	95.378
210.62	87.444
210.64	92.021
210.66	89.885
210.68	88.97
210.7	95.989
210.72	87.139
210.74	93.547
210.76	89.885
210.78	89.275
210.8	95.073
210.82	85.613
210.84	93.242
210.86	89.885
210.88	88.97
210.9	95.684
210.92	86.528
210.94	92.632
210.96	88.359
210.98	87.444
211	94.158
211.02	85.308
211.04	93.242
211.06	90.19
211.08	90.496
211.1	96.904
211.12	87.444
211.14	92.937
211.16	90.801
211.18	90.19
211.2	96.904
211.22	88.054
211.24	94.158
211.26	90.496
211.28	63.03
211.3	55.706
211.32	42.278
211.34	46.55
211.36	45.94
211.38	40.142
211.4	50.518
211.42	42.583
211.44	47.161
211.46	48.381
211.48	42.583
211.5	48.992
211.52	40.447
211.54	44.109
211.56	45.94
211.58	41.362
211.6	48.992
211.62	41.362
211.64	45.94
211.66	50.823
211.68	42.583
211.7	49.907
211.72	43.193
211.74	42.278
211.76	48.076
211.78	41.667
211.8	48.992
211.82	45.33
211.84	43.499
211.86	50.823
211.88	41.973
211.9	47.161
211.92	46.245
211.94	41.973
211.96	50.212
211.98	40.752
212	45.635
212.02	50.518
212.04	41.973
212.06	48.687
212.08	42.583
212.1	42.888
212.12	48.992
212.14	40.752
212.16	47.161
212.18	44.414
212.2	41.057
212.22	49.602
212.24	41.667
212.26	46.855
212.28	27.629
212.3	8.4033
212.32	11.76
212.34	4.7412
212.36	6.8774
212.38	12.981
212.4	5.0464
212.42	11.455
212.44	7.793
212.46	6.8774
212.48	16.033
212.5	6.5723
212.52	8.7085
212.54	10.845
212.56	4.436
212.58	12.676
212.6	7.4878
212.62	8.7085
212.64	16.033
212.66	5.9619
212.68	11.76
212.7	11.15
212.72	5.6567
212.74	13.286
212.76	4.1309
212.78	6.5723
212.8	12.065
212.82	4.7412
212.84	11.76
212.86	8.0981
212.88	6.5723
212.9	13.286
212.92	7.1826
212.94	10.54
212.96	12.065
212.98	4.1309
213	11.15
213.02	6.8774
213.04	6.8774
213.06	15.422
213.08	5.9619
213.1	10.845
213.12	11.76
213.14	4.1309
213.16	13.591
213.18	7.4878
213.2	5.0464
213.22	12.676
213.24	5.6567
213.26	10.845
213.28	6.8774
213.3	-3.1934
213.32	-0.75195
213.34	-4.7192
213.36	-6.5503
213.38	0.77393
213.4	-7.1606
213.42	-2.8882
213.44	-0.75195
213.46	-7.1606
213.48	1.3843
213.5	-3.1934
213.52	-5.0244
213.54	2.9102
213.56	-7.4658
213.58	-3.8037
213.6	0.16357
213.62	-6.8555
213.64	0.77393
213.66	-2.8882
213.68	-6.2451
213.7	2.2998
213.72	-5.9399
213.74	-3.1934
213.76	1.9946
213.78	-8.3813
213.8	-2.583
213.82	-0.1416
213.84	-6.2451
213.86	1.6895
213.88	-4.7192
213.9	-6.2451
213.92	1.6895
213.94	-7.1606
213.96	-3.8037
213.98	-0.44678
214	-7.771
214.02	-2.583
214.04	-4.4141
214.06	-7.1606
214.08	1.9946
214.1	-5.3296
214.12	-3.4985
214.14	1.0791
214.16	-7.771
214.18	0.16357
214.2	-3.1934
214.22	-5.0244
214.24	1.3843
214.26	-6.8555
214.28	-3.4985
214.3	-4.1089
214.32	-7.4658
214.34	1.0791
214.36	-9.2969
214.38	-3.1934
214.4	-3.8037
214.42	-6.5503
214.44	0.46875
214.46	-8.9917
214.48	-2.8882
214.5	-5.9399
214.52	-6.5503
214.54	-1.9727
214.56	-8.0762
214.58	-0.44678
214.6	-8.3813
214.62	-3.1934
214.64	-6.8555
214.66	-6.2451
214.68	-1.6675
214.7	-7.771
214.72	-1.3623
214.74	-9.6021
214.76	-1.3623
214.78	-8.9917
214.8	-2.583
214.82	-6.5503
214.84	-5.0244
214.86	-2.8882
214.88	-5.3296
214.9	-1.3623
214.92	-6.2451
214.94	-0.1416
214.96	-8.0762
214.98	0.77393
215	-9.2969
215.02	-1.0571
215.04	-6.2451
215.06	-3.8037
215.08	-5.6348
215.1	-4.4141
215.12	-4.1089
215.14	-5.9399
215.16	-2.8882
215.18	-7.4658
215.2	-2.2778
215.22	-8.6865
215.24	-1.6675
215.26	-8.6865
215.28	-0.75195
215.3	-9.6021
215.32	-1.3623
215.34	-6.8555
215.36	-1.9727
215.38	-5.0244
215.4	-3.4985
215.42	-2.583
215.44	-5.6348
215.46	1.3843
215.48	-5.3296
215.5	1.9946
215.52	-8.3813
215.54	-1.3623
215.56	-8.6865
215.58	-3.1934
215.6	-7.1606
215.62	-4.7192
215.64	-2.583
215.66	-6.5503
215.68	1.3843
215.7	-6.5503
215.72	0.77393
215.74	-5.9399
215.76	-2.8882
215.78	-6.8555
215.8	-5.3296
215.82	-4.4141
215.84	-7.1606
215.86	-0.44678
215.88	-8.6865
215.9	0.46875
215.92	-7.771
215.94	-2.583
215.96	-3.4985
215.98	-4.1089
216	0.46875
216.02	-7.1606
216.04	-0.44678
216.06	-8.6865
216.08	-2.8882
216.1	-7.771
216.12	-5.9399
216.14	-3.4985
216.16	-7.771
216.18	-0.1416
216.2	-5.6348
216.22	-0.1416
216.24	-5.6348
216.26	-3.8037
216.28	-0.75195
216.3	-5.6348
216.32	2.605
216.34	-5.0244
216.36	1.0791
216.38	-4.1089
216.4	-3.4985
216.42	-0.44678
216.44	-5.0244
216.46	1.6895
216.48	-5.6348
216.5	-0.44678
216.52	-5.0244
216.54	-2.583
216.56	2.2998
216.58	-3.4985
216.6	4.1309
216.62	-5.3296
216.64	-1.0571
216.66	-1.3623
216.68	-3.8037
216.7	2.9102
216.72	-4.4141
216.74	2.2998
216.76	-4.4141
216.78	-0.75195
216.8	1.6895
216.82	-4.4141
216.84	1.3843
216.86	-6.5503
216.88	-0.75195
216.9	-3.4985
216.92	-3.4985
216.94	1.0791
216.96	-5.3296
216.98	3.5205
217	-3.4985
217.02	0.46875
217.04	0.16357
217.06	-5.3296
217.08	3.5205
217.1	-4.4141
217.12	2.2998
217.14	-1.0571
217.16	-4.1089
217.18	2.2998
217.2	-6.8555
217.22	-0.1416
217.24	-4.7192
217.26	-1.3623
217.28	6.2671
217.3	4.436
217.32	14.507
217.34	6.2671
217.36	13.896
217.38	10.845
217.4	8.0981
217.42	15.117
217.44	5.6567
217.46	12.981
217.48	10.234
217.5	9.3188
217.52	12.981
217.54	4.436
217.56	14.202
217.58	6.5723
217.6	10.845
217.62	11.76
217.64	6.2671
217.66	16.033
217.68	7.1826
217.7	12.676
217.72	9.9292
217.74	7.4878
217.76	13.591
217.78	5.6567
217.8	13.286
217.82	9.624
217.84	9.0137
217.86	13.286
217.88	6.5723
217.9	15.422
217.92	6.5723
217.94	10.234
217.96	12.981
217.98	7.4878
218	16.338
218.02	9.0137
218.04	12.371
218.06	13.896
218.08	6.2671
218.1	13.896
218.12	6.2671
218.14	10.54
218.16	9.9292
218.18	8.4033
218.2	14.507
218.22	5.0464
218.24	12.371
218.26	9.0137
218.28	24.272
218.3	39.836
218.32	34.343
218.34	42.583
218.36	38.005
218.38	39.531
218.4	47.466
218.42	39.226
218.44	46.55
218.46	39.836
218.48	42.278
218.5	45.024
218.52	39.226
218.54	47.161
218.56	38.311
218.58	41.057
218.6	44.414
218.62	36.479
218.64	47.161
218.66	37.7
218.68	41.362
218.7	43.193
218.72	37.09
218.74	45.635
218.76	38.616
218.78	41.362
218.8	42.583
218.82	38.311
218.84	46.55
218.86	37.395
218.88	42.888
218.9	42.888
218.92	37.395
218.94	45.024
218.96	36.174
218.98	41.973
219	42.888
219.02	38.005
219.04	45.635
219.06	37.395
219.08	43.193
219.1	43.193
219.12	39.226
219.14	47.161
219.16	36.479
219.18	41.973
219.2	42.583
219.22	38.616
219.24	47.466
219.26	38.005
219.28	64.556
219.3	78.289
219.32	75.542
219.34	86.528
219.36	77.068
219.38	79.814
219.4	81.646
219.42	75.847
219.44	84.087
219.46	76.763
219.48	80.12
219.5	81.646
219.52	76.763
219.54	85.002
219.56	76.458
219.58	80.425
219.6	84.087
219.62	76.458
219.64	84.392
219.66	77.983
219.68	80.12
219.7	84.087
219.72	76.152
219.74	82.866
219.76	76.458
219.78	78.289
219.8	84.087
219.82	76.763
219.84	82.866
219.86	77.983
219.88	77.068
219.9	84.087
219.92	76.152
219.94	81.035
219.96	79.204
219.98	76.152
220	84.087
220.02	74.016
220.04	80.73
220.06	81.34
220.08	74.626
220.1	84.697
220.12	76.152
220.14	78.594
220.16	82.561
220.18	75.847
220.2	83.477
220.22	78.289
220.24	78.289
220.26	83.782
220.28	100.26
220.3	117.66
220.32	117.05
220.34	119.18
220.36	126.2
220.38	117.35
220.4	123.45
220.42	125.59
220.44	118.88
220.46	127.12
220.48	120.1
220.5	121.93
220.52	126.2
220.54	119.18
220.56	126.51
220.58	122.23
220.6	120.1
220.62	126.81
220.64	117.05
220.66	123.15
220.68	124.37
220.7	118.88
220.72	126.81
220.74	118.27
220.76	121.01
220.78	125.9
220.8	118.88
220.82	124.98
220.84	120.4
220.86	118.27
220.88	126.2
220.9	116.74
220.92	121.62
220.94	124.37
220.96	117.35
220.98	127.12
221	121.32
221.02	121.62
221.04	127.73
221.06	119.18
221.08	124.68
221.1	123.15
221.12	119.18
221.14	127.12
221.16	118.57
221.18	121.62
221.2	125.9
221.22	117.66
221.24	125.29
221.26	123.15
221.28	135.97
221.3	153.97
221.32	146.95
221.34	152.14
221.36	157.63
221.38	150.31
221.4	156.72
221.42	153.67
221.44	151.23
221.46	159.47
221.48	150.31
221.5	153.36
221.52	157.02
221.54	147.56
221.56	155.8
221.58	153.67
221.6	150.62
221.62	159.16
221.64	149.7
221.66	152.45
221.68	160.38
221.7	151.23
221.72	157.33
221.74	156.41
221.76	149.09
221.78	158.24
221.8	151.84
221.82	151.23
221.84	159.16
221.86	148.78
221.88	153.67
221.9	155.5
221.92	149.7
221.94	156.72
221.96	152.45
221.98	151.53
222	158.55
222.02	150
222.04	153.67
222.06	159.16
222.08	150.31
222.1	156.72
222.12	154.58
222.14	149.09
222.16	158.55
222.18	150.92
222.2	151.84
222.22	158.85
222.24	148.17
222.26	153.36
222.28	160.08
222.3	154.58
222.32	160.69
222.34	159.16
222.36	153.97
222.38	164.35
222.4	157.02
222.42	158.55
222.44	165.26
222.46	155.19
222.48	159.47
222.5	161.6
222.52	155.19
222.54	163.74
222.56	156.11
222.58	157.33
222.6	163.13
222.62	154.28
222.64	159.77
222.66	156.41
222.68	156.11
222.7	162.52
222.72	153.67
222.74	161.6
222.76	157.02
222.78	156.72
222.8	162.21
222.82	153.97
222.84	161.91
222.86	153.36
222.88	157.02
222.9	158.85
222.92	154.58
222.94	160.69
222.96	155.19
222.98	162.82
223	156.41
223.02	159.77
223.04	158.85
223.06	158.24
223.08	163.13
223.1	155.5
223.12	164.35
223.14	155.19
223.16	161.6
223.18	154.89
223.2	160.38
223.22	156.11
223.24	158.24
223.26	158.85
223.28	140.85
223.3	136.88
223.32	127.73
223.34	135.05
223.36	125.9
223.38	133.83
223.4	124.37
223.42	130.78
223.44	125.29
223.46	130.47
223.48	128.64
223.5	129.86
223.52	131.08
223.54	128.34
223.56	133.83
223.58	126.81
223.6	134.14
223.62	127.42
223.64	132.3
223.66	126.2
223.68	132.91
223.7	127.12
223.72	131.69
223.74	129.25
223.76	129.25
223.78	132.61
223.8	126.51
223.82	132.91
223.84	127.42
223.86	134.44
223.88	126.51
223.9	131.39
223.92	127.42
223.94	129.25
223.96	131.39
223.98	127.12
224	132.91
224.02	124.06
224.04	132.61
224.06	126.51
224.08	132.61
224.1	129.25
224.12	128.64
224.14	133.53
224.16	125.9
224.18	134.75
224.2	127.12
224.22	132.3
224.24	127.12
224.26	129.56
224.28	103.92
224.3	85.918
224.32	90.19
224.34	78.594
224.36	84.697
224.38	79.204
224.4	80.12
224.42	83.171
224.44	79.204
224.46	86.223
224.48	78.289
224.5	85.613
224.52	80.73
224.54	82.866
224.56	86.834
224.58	78.594
224.6	86.528
224.62	77.373
224.64	82.561
224.66	81.34
224.68	78.899
224.7	85.002
224.72	76.152
224.74	85.613
224.76	79.509
224.78	83.477
224.8	84.697
224.82	78.289
224.84	86.834
224.86	78.899
224.88	85.308
224.9	84.087
224.92	80.73
224.94	85.918
224.96	78.289
224.98	83.782
225	79.204
225.02	81.646
225.04	82.561
225.06	75.542
225.08	85.308
225.1	77.068
225.12	81.951
225.14	85.002
225.16	78.594
225.18	85.918
225.2	77.373
225.22	83.171
225.24	83.171
225.26	78.899
225.28	59.368
225.3	35.564
225.32	37.395
225.34	35.869
225.36	32.512
225.38	38.921
225.4	29.46
225.42	34.648
225.44	31.902
225.46	31.902
225.48	38.616
225.5	29.46
225.52	35.869
225.54	30.986
225.56	31.597
225.58	37.7
225.6	29.46
225.62	35.564
225.64	30.376
225.66	32.512
225.68	37.09
225.7	30.071
225.72	38.616
225.74	30.986
225.76	32.207
225.78	38.616
225.8	29.766
225.82	38.616
225.84	31.902
225.86	32.207
225.88	37.09
225.9	29.46
225.92	37.395
225.94	31.597
225.96	32.512
225.98	37.395
226	30.681
226.02	38.616
226.04	31.597
226.06	32.817
226.08	35.869
226.1	28.545
226.12	38.921
226.14	33.123
226.16	33.733
226.18	38.005
226.2	29.155
226.22	38.616
226.24	32.512
226.26	33.123
226.28	20.305
226.3	2.605
226.32	6.8774
226.34	-0.44678
226.36	1.9946
226.38	6.2671
226.4	-1.6675
226.42	6.8774
226.44	-2.583
226.46	0.46875
226.48	5.9619
226.5	-2.2778
226.52	7.4878
226.54	0.77393
226.56	1.9946
226.58	5.3516
226.6	-2.2778
226.62	6.2671
226.64	-0.75195
226.66	1.0791
226.68	4.436
226.7	-2.2778
226.72	6.8774
226.74	0.77393
226.76	2.605
226.78	6.2671
226.8	-1.6675
226.82	4.1309
226.84	-2.2778
226.86	0.77393
226.88	4.7412
226.9	-1.9727
226.92	6.2671
226.94	-1.0571
226.96	1.6895
226.98	5.3516
227	-1.9727
227.02	5.9619
227.04	-2.2778
227.06	1.3843
227.08	3.8257
227.1	-1.3623
227.12	7.4878
227.14	-1.9727
227.16	1.9946
227.18	4.436
227.2	-4.1089
227.22	6.8774
227.24	-1.6675
227.26	2.2998
227.28	2.2998
227.3	-5.0244
227.32	1.6895
227.34	-6.5503
227.36	-3.8037
227.38	-3.4985
227.4	-8.0762
227.42	-0.1416
227.44	-8.9917
227.46	-4.1089
227.48	-3.4985
227.5	-7.771
227.52	-0.1416
227.54	-7.1606
227.56	-1.9727
227.58	-2.2778
227.6	-7.4658
227.62	-0.1416
227.64	-8.3813
227.66	-4.1089
227.68	-2.2778
227.7	-7.771
227.72	-0.44678
227.74	-7.771
227.76	-2.8882
227.78	-1.6675
227.8	-7.771
227.82	0.46875
227.84	-8.6865
227.86	-4.4141
227.88	-1.6675
227.9	-8.9917
227.92	0.77393
227.94	-7.771
227.96	-5.0244
227.98	-2.2778
228	-7.771
228.02	-0.75195
228.04	-7.771
228.06	-5.3296
228.08	-2.2778
228.1	-9.2969
228.12	0.46875
228.14	-5.9399
228.16	-5.6348
228.18	0.16357
228.2	-8.6865
228.22	-1.6675
228.24	-6.8555
228.26	-6.5503
228.28	-3.1934
228.3	-10.823
228.32	-6.2451
228.34	-8.9917
228.36	-8.0762
228.38	-1.9727
228.4	-11.128
228.42	-4.4141
228.44	-6.8555
228.46	-10.518
228.48	-1.9727
228.5	-9.6021
228.52	-5.3296
228.54	-4.7192
228.56	-9.6021
228.58	-1.3623
228.6	-11.128
228.62	-7.1606
228.64	-4.1089
228.66	-12.349
228.68	-2.583
228.7	-8.6865
228.72	-7.1606
228.74	-1.9727
228.76	-10.518
228.78	-2.583
228.8	-6.8555
228.82	-9.2969
228.84	-2.2778
228.86	-10.823
228.88	-5.6348
228.9	-4.4141
228.92	-11.128
228.94	-2.583
228.96	-9.2969
228.98	-8.0762
229	-3.1934
229.02	-9.6021
229.04	-2.583
229.06	-7.771
229.08	-6.8555
229.1	-1.6675
229.12	-10.518
229.14	-5.6348
229.16	-6.2451
229.18	-9.6021
229.2	-1.0571
229.22	-8.6865
229.24	-5.9399
229.26	-1.0571
229.28	-9.2969
229.3	-2.8882
229.32	-7.771
229.34	-7.771
229.36	-1.0571
229.38	-10.518
229.4	-4.7192
229.42	-2.8882
229.44	-9.6021
229.46	-1.3623
229.48	-9.2969
229.5	-7.4658
229.52	-2.2778
229.54	-10.212
229.56	-3.1934
229.58	-2.8882
229.6	-9.2969
229.62	-0.44678
229.64	-7.1606
229.66	-5.0244
229.68	-1.0571
229.7	-8.3813
229.72	-2.8882
229.74	-7.4658
229.76	-9.6021
229.78	-1.0571
229.8	-9.9072
229.82	-5.6348
229.84	-1.3623
229.86	-9.6021
229.88	-0.44678
229.9	-4.1089
229.92	-7.4658
229.94	0.46875
229.96	-8.9917
229.98	-6.5503
230	-1.6675
230.02	-9.2969
230.04	-3.1934
230.06	-5.9399
230.08	-8.0762
230.1	0.16357
230.12	-8.0762
230.14	-6.2451
230.16	-1.3623
230.18	-9.6021
230.2	-3.8037
230.22	-4.1089
230.24	-7.771
230.26	0.46875
230.28	-6.2451
230.3	-5.3296
230.32	0.77393
230.34	-7.771
230.36	-1.9727
230.38	-1.6675
230.4	-8.0762
230.42	0.77393
230.44	-4.7192
230.46	-5.0244
230.48	3.8257
230.5	-7.1606
230.52	-3.8037
230.54	0.46875
230.56	-8.0762
230.58	0.16357
230.6	-1.0571
230.62	-5.9399
230.64	2.2998
230.66	-4.4141
230.68	-3.4985
230.7	3.8257
230.72	-5.6348
230.74	-2.583
230.76	-2.2778
230.78	-7.4658
230.8	1.6895
230.82	-5.6348
230.84	-3.8037
230.86	-0.1416
230.88	-9.2969
230.9	-1.9727
230.92	-5.0244
230.94	-6.2451
230.96	0.16357
230.98	-8.6865
231	-2.583
231.02	-4.1089
231.04	-5.9399
231.06	2.9102
231.08	-7.4658
231.1	-2.2778
231.12	-4.1089
231.14	-6.2451
231.16	2.2998
231.18	-5.9399
231.2	0.77393
231.22	-4.1089
231.24	-2.583
231.26	-1.0571
231.28	1.9946
231.3	11.455
231.32	3.2153
231.34	12.676
231.36	4.7412
231.38	9.624
231.4	7.1826
231.42	5.9619
231.44	9.9292
231.46	4.1309
231.48	11.455
231.5	3.8257
231.52	11.455
231.54	3.5205
231.56	8.4033
231.58	3.8257
231.6	7.1826
231.62	6.8774
231.64	8.0981
231.66	9.0137
231.68	6.2671
231.7	11.455
231.72	6.2671
231.74	13.286
231.76	5.0464
231.78	9.9292
231.8	2.9102
231.82	12.065
231.84	4.436
231.86	10.54
231.88	7.4878
231.9	8.4033
231.92	7.1826
231.94	6.8774
231.96	9.3188
231.98	6.5723
232	10.54
232.02	3.5205
232.04	11.76
232.06	2.9102
232.08	11.455
232.1	4.7412
232.12	10.234
232.14	4.436
232.16	8.0981
232.18	7.4878
232.2	6.8774
232.22	11.76
232.24	4.1309
232.26	12.371
232.28	22.136
232.3	38.616
232.32	34.343
232.34	40.752
232.36	36.785
232.38	38.921
232.4	41.667
232.42	38.311
232.44	45.635
232.46	36.785
232.48	43.804
232.5	35.564
232.52	41.667
232.54	36.785
232.56	38.616
232.58	41.973
232.6	34.648
232.62	44.719
232.64	36.174
232.66	42.583
232.68	37.09
232.7	39.531
232.72	39.836
232.74	37.395
232.76	43.804
232.78	36.479
232.8	44.719
232.82	36.174
232.84	39.226
232.86	37.7
232.88	36.174
232.9	42.888
232.92	35.564
232.94	43.499
232.96	36.479
232.98	41.362
233	39.531
233.02	38.005
233.04	44.109
233.06	34.343
233.08	43.499
233.1	36.174
233.12	40.142
233.14	39.836
233.16	37.7
233.18	44.109
233.2	35.869
233.22	44.719
233.24	36.479
233.26	40.142
233.28	63.945
233.3	71.575
233.32	83.171
233.34	75.542
233.36	83.171
233.38	78.899
233.4	79.204
233.42	84.392
233.44	76.763
233.46	85.002
233.48	77.983
233.5	83.477
233.52	80.73
233.54	77.983
233.56	83.477
233.58	76.152
233.6	84.087
233.62	77.678
233.64	80.12
233.66	83.477
233.68	77.678
233.7	85.918
233.72	77.373
233.74	82.866
233.76	80.425
233.78	79.509
233.8	86.223
233.82	76.458
233.84	85.308
233.86	80.73
233.88	81.646
233.9	85.002
233.92	76.763
233.94	83.782
233.96	77.068
233.98	81.34
234	79.814
234.02	77.373
234.04	85.613
234.06	75.847
234.08	83.782
234.1	79.814
234.12	79.204
234.14	85.918
234.16	77.068
234.18	85.308
234.2	78.594
234.22	81.34
234.24	83.782
234.26	77.068
234.28	110.64
234.3	116.74
234.32	123.76
234.34	125.29
234.36	121.93
234.38	128.64
234.4	120.71
234.42	127.42
234.44	126.51
234.46	124.98
234.48	131.08
234.5	121.62
234.52	129.56
234.54	124.68
234.56	124.98
234.58	128.95
234.6	121.01
234.62	130.47
234.64	121.32
234.66	125.9
234.68	129.25
234.7	121.32
234.72	130.47
234.74	122.23
234.76	126.81
234.78	126.2
234.8	122.84
234.82	130.17
234.84	120.71
234.86	128.03
234.88	125.59
234.9	124.06
234.92	130.78
234.94	121.32
234.96	127.12
234.98	122.84
235	124.06
235.02	128.03
235.04	120.1
235.06	128.64
235.08	121.32
235.1	125.29
235.12	130.17
235.14	122.23
235.16	130.17
235.18	123.45
235.2	124.68
235.22	128.03
235.24	123.15
235.26	131.39
235.28	141.46
235.3	155.8
235.32	160.99
235.34	155.8
235.36	165.26
235.38	157.02
235.4	158.85
235.42	161.3
235.44	155.5
235.46	163.43
235.48	155.5
235.5	159.16
235.52	160.38
235.54	156.11
235.56	163.43
235.58	154.89
235.6	160.99
235.62	162.52
235.64	157.33
235.66	164.96
235.68	155.19
235.7	160.08
235.72	159.77
235.74	155.5
235.76	163.13
235.78	153.97
235.8	159.77
235.82	161.6
235.84	156.72
235.86	164.04
235.88	154.58
235.9	159.77
235.92	161.91
235.94	157.33
235.96	165.26
235.98	155.8
236	159.16
236.02	161.91
236.04	155.8
236.06	162.82
236.08	154.28
236.1	157.33
236.12	160.08
236.14	155.19
236.16	164.96
236.18	157.02
236.2	160.99
236.22	163.43
236.24	155.5
236.26	164.35
236.28	160.38
236.3	163.13
236.32	165.57
236.34	159.47
236.36	166.79
236.38	161.6
236.4	164.35
236.42	168.93
236.44	160.99
236.46	166.79
236.48	160.69
236.5	160.69
236.52	168.62
236.54	158.24
236.56	163.74
236.58	163.13
236.6	159.16
236.62	167.4
236.64	158.55
236.66	162.82
236.68	166.48
236.7	159.16
236.72	167.4
236.74	160.99
236.76	164.35
236.78	168.62
236.8	159.16
236.82	167.09
236.84	161.3
236.86	159.77
236.88	168.62
236.9	160.08
236.92	164.96
236.94	165.26
236.96	161.3
236.98	170.76
237	161.91
237.02	164.04
237.04	167.09
237.06	159.77
237.08	167.71
237.1	162.52
237.12	161.91
237.14	168.93
237.16	159.77
237.18	164.35
237.2	165.87
237.22	160.69
237.24	167.71
237.26	160.99
237.28	145.43
237.3	139.63
237.32	126.81
237.34	135.66
237.36	130.47
237.38	127.73
237.4	135.05
237.42	127.42
237.44	132.3
237.46	134.14
237.48	126.81
237.5	134.75
237.52	130.17
237.54	130.47
237.56	136.27
237.58	127.73
237.6	133.53
237.62	132.61
237.64	127.12
237.66	137.8
237.68	129.86
237.7	130.47
237.72	136.27
237.74	126.51
237.76	133.83
237.78	135.36
237.8	130.47
237.82	137.8
237.84	129.25
237.86	128.95
237.88	134.44
237.9	128.34
237.92	134.14
237.94	132.3
237.96	128.03
237.98	136.58
238	128.64
238.02	131.39
238.04	137.19
238.06	126.2
238.08	132.91
238.1	134.14
238.12	128.03
238.14	137.8
238.16	130.78
238.18	129.56
238.2	136.88
238.22	127.73
238.24	132.3
238.26	135.05
238.28	99.041
238.3	89.58
238.32	80.73
238.34	78.289
238.36	85.918
238.38	77.678
238.4	80.425
238.42	85.002
238.44	75.542
238.46	82.256
238.48	82.561
238.5	76.763
238.52	83.171
238.54	77.373
238.56	77.678
238.58	85.613
238.6	77.678
238.62	81.646
238.64	83.171
238.66	75.847
238.68	82.561
238.7	82.256
238.72	77.983
238.74	85.613
238.76	77.983
238.78	78.289
238.8	85.918
238.82	76.458
238.84	81.34
238.86	84.087
238.88	75.237
238.9	81.035
238.92	81.34
238.94	76.763
238.96	83.782
238.98	78.289
239	77.983
239.02	84.392
239.04	76.458
239.06	81.34
239.08	85.002
239.1	76.152
239.12	83.171
239.14	81.035
239.16	77.373
239.18	86.223
239.2	78.289
239.22	81.34
239.24	85.918
239.26	76.763
239.28	54.485
239.3	33.733
239.32	28.85
239.34	33.428
239.36	24.272
239.38	30.986
239.4	27.629
239.42	27.324
239.44	33.733
239.46	24.883
239.48	32.207
239.5	24.272
239.52	27.324
239.54	30.681
239.56	24.578
239.58	31.902
239.6	24.578
239.62	30.986
239.64	25.188
239.66	27.629
239.68	30.376
239.7	25.188
239.72	30.681
239.74	23.357
239.76	32.512
239.78	23.967
239.8	30.986
239.82	27.019
239.84	28.85
239.86	29.155
239.88	27.019
239.9	31.902
239.92	26.714
239.94	33.428
239.96	25.493
239.98	33.733
240	25.798
240.02	31.291
240.04	25.493
240.06	30.071
240.08	27.019
240.1	27.019
240.12	28.24
240.14	27.324
240.16	30.986
240.18	27.019
240.2	32.207
240.22	24.883
240.24	32.817
240.26	25.493
240.28	16.643
240.3	-1.0571
240.32	1.3843
240.34	-2.8882
240.36	-1.0571
240.38	-0.44678
240.4	-1.0571
240.42	1.0791
240.44	-3.4985
240.46	2.9102
240.48	-5.6348
240.5	2.605
240.52	-5.3296
240.54	-0.44678
240.56	-4.4141
240.58	-1.0571
240.6	-2.2778
240.62	-1.3623
240.64	2.9102
240.66	-3.8037
240.68	2.605
240.7	-4.4141
240.72	2.2998
240.74	-3.8037
240.76	-0.1416
240.78	-1.9727
240.8	-4.7192
240.82	2.605
240.84	-3.1934
240.86	5.0464
240.88	-3.4985
240.9	0.46875
240.92	-4.7192
240.94	-2.583
240.96	-0.44678
240.98	-4.7192
241	3.2153
241.02	-6.5503
241.04	1.3843
241.06	-2.8882
241.08	0.16357
241.1	1.9946
241.12	-4.1089
241.14	1.6895
241.16	-6.5503
241.18	0.77393
241.2	-5.9399
241.22	-0.44678
241.24	-0.44678
241.26	-4.4141
241.28	-0.1416
241.3	-9.6021
241.32	-1.9727
241.34	-8.3813
241.36	-6.2451
241.38	-6.8555
241.4	-8.6865
241.42	-1.0571
241.44	-8.9917
241.46	-0.44678
241.48	-7.4658
241.5	-8.0762
241.52	-4.7192
241.54	-10.823
241.56	-2.583
241.58	-10.518
241.6	-4.4141
241.62	-8.0762
241.64	-8.3813
241.66	-3.4985
241.68	-10.212
241.7	-2.2778
241.72	-8.9917
241.74	-6.8555
241.76	-6.2451
241.78	-7.771
241.8	-1.6675
241.82	-10.212
241.84	-2.583
241.86	-6.8555
241.88	-5.6348
241.9	-1.9727
241.92	-8.9917
241.94	-1.6675
241.96	-9.9072
241.98	-4.4141
242	-5.3296
242.02	-8.0762
242.04	-1.3623
242.06	-9.2969
242.08	-1.9727
242.1	-8.0762
242.12	-7.4658
242.14	-4.4141
242.16	-9.6021
242.18	-1.6675
242.2	-9.2969
242.22	-4.7192
242.24	-4.4141
242.26	-8.9917
242.28	-2.2778
242.3	-12.654
242.32	-6.8555
242.34	-10.518
242.36	-12.043
242.38	-5.6348
242.4	-11.738
242.42	-4.7192
242.44	-11.433
242.46	-8.6865
242.48	-5.3296
242.5	-11.738
242.52	-4.1089
242.54	-11.738
242.56	-7.1606
242.58	-8.6865
242.6	-10.823
242.62	-4.7192
242.64	-12.959
242.66	-5.9399
242.68	-8.6865
242.7	-9.2969
242.72	-3.1934
242.74	-11.738
242.76	-3.8037
242.78	-9.6021
242.8	-7.4658
242.82	-5.0244
242.84	-12.654
242.86	-4.1089
242.88	-10.823
242.9	-8.3813
242.92	-6.2451
242.94	-11.738
242.96	-5.6348
242.98	-12.654
243	-6.8555
243.02	-7.771
243.04	-9.6021
243.06	-3.8037
243.08	-12.043
243.1	-5.6348
243.12	-8.9917
243.14	-9.6021
243.16	-2.8882
243.18	-12.959
243.2	-5.3296
243.22	-12.349
243.24	-9.9072
243.26	-3.8037
243.28	-12.654
243.3	-2.583
243.32	-10.518
243.34	-8.3813
243.36	-4.7192
243.38	-10.518
243.4	-2.8882
243.42	-11.128
243.44	-7.4658
243.46	-6.5503
243.48	-11.128
243.5	-1.6675
243.52	-10.823
243.54	-5.9399
243.56	-6.2451
243.58	-9.9072
243.6	-4.1089
243.62	-11.738
243.64	-5.3296
243.66	-9.2969
243.68	-10.518
243.7	-4.4141
243.72	-13.264
243.74	-5.9399
243.76	-8.0762
243.78	-9.6021
243.8	-2.583
243.82	-12.043
243.84	-5.3296
243.86	-7.4658
243.88	-8.0762
243.9	-3.1934
243.92	-11.738
243.94	-5.0244
243.96	-9.6021
243.98	-9.2969
244	-2.2778
244.02	-10.823
244.04	-4.7192
244.06	-9.2969
244.08	-9.6021
244.1	-4.1089
244.12	-12.349
244.14	-4.4141
244.16	-9.9072
244.18	-8.3813
244.2	-3.1934
244.22	-10.518
244.24	-3.8037
244.26	-9.9072
244.28	-7.771
244.3	-3.1934
244.32	-12.349
244.34	-1.6675
244.36	-8.0762
244.38	-5.6348
244.4	0.46875
244.42	-8.9917
244.44	-2.583
244.46	-6.8555
244.48	-6.2451
244.5	0.46875
244.52	-7.4658
244.54	-1.3623
244.56	-5.3296
244.58	-6.8555
244.6	-0.1416
244.62	-8.0762
244.64	-3.1934
244.66	-6.5503
244.68	-8.9917
244.7	-1.3623
244.72	-8.9917
244.74	-3.1934
244.76	-3.8037
244.78	-5.9399
244.8	-0.1416
244.82	-8.9917
244.84	-3.1934
244.86	-3.8037
244.88	-8.9917
244.9	0.46875
244.92	-8.0762
244.94	-4.4141
244.96	-1.3623
244.98	-7.4658
245	-0.44678
245.02	-8.3813
245.04	-5.9399
245.06	-1.9727
245.08	-8.3813
245.1	-1.3623
245.12	-8.9917
245.14	-7.4658
245.16	-1.9727
245.18	-9.6021
245.2	-2.8882
245.22	-5.9399
245.24	-8.9917
245.26	-0.44678
245.28	-6.2451
245.3	1.0791
245.32	0.16357
245.34	-2.8882
245.36	4.1309
245.38	-4.4141
245.4	-1.9727
245.42	1.6895
245.44	-4.7192
245.46	3.5205
245.48	-2.583
245.5	-1.3623
245.52	5.3516
245.54	-2.583
245.56	4.436
245.58	1.6895
245.6	-2.2778
245.62	5.0464
245.64	-2.8882
245.66	2.2998
245.68	4.1309
245.7	-4.1089
245.72	4.1309
245.74	-2.583
245.76	-1.6675
245.78	4.7412
245.8	-3.4985
245.82	1.9946
245.84	-0.75195
245.86	-2.8882
245.88	5.6567
245.9	-2.583
245.92	0.46875
245.94	1.6895
245.96	-5.0244
245.98	3.8257
246	-1.3623
246.02	-1.6675
246.04	5.9619
246.06	-4.7192
246.08	-0.44678
246.1	1.6895
246.12	-4.1089
246.14	3.8257
246.16	-1.0571
246.18	-0.1416
246.2	5.0464
246.22	-3.4985
246.24	2.605
246.26	0.77393
246.28	11.455
246.3	27.019
246.32	20.305
246.34	26.104
246.36	30.376
246.38	21.831
246.4	28.85
246.42	26.409
246.44	22.747
246.46	29.766
246.48	22.441
246.5	25.493
246.52	30.071
246.54	23.052
246.56	29.46
246.58	28.24
246.6	23.967
246.62	31.902
246.64	22.747
246.66	25.798
246.68	29.46
246.7	21.831
246.72	29.155
246.74	26.409
246.76	22.441
246.78	31.291
246.8	23.052
246.82	24.578
246.84	29.766
246.86	21.831
246.88	28.545
246.9	28.85
246.92	23.967
246.94	31.902
246.96	25.188
246.98	23.662
247	30.681
247.02	20.916
247.04	25.493
247.06	28.85
247.08	22.441
247.1	29.155
247.12	26.104
247.14	23.052
247.16	30.986
247.18	23.662
247.2	26.409
247.22	30.071
247.24	22.441
247.26	29.155
247.28	52.654
247.3	61.199
247.32	74.016
247.34	67.607
247.36	67.607
247.38	72.49
247.4	63.945
247.42	68.828
247.44	72.185
247.46	63.945
247.48	72.795
247.5	65.776
247.52	65.776
247.54	72.49
247.56	64.556
247.58	69.744
247.6	69.133
247.62	65.776
247.64	74.016
247.66	66.387
247.68	70.049
247.7	70.964
247.72	64.556
247.74	73.711
247.76	64.25
247.78	69.744
247.8	70.964
247.82	66.387
247.84	74.016
247.86	64.861
247.88	70.659
247.9	67.302
247.92	66.997
247.94	71.27
247.96	64.861
247.98	73.101
248	65.776
248.02	74.016
248.04	66.997
248.06	70.659
248.08	68.218
248.1	68.218
248.12	73.101
248.14	66.387
248.16	73.711
248.18	66.387
248.2	74.016
248.22	66.387
248.24	72.185
248.26	66.997
248.28	95.684
248.3	109.72
248.32	113.08
248.34	117.96
248.36	115.21
248.38	120.4
248.4	113.38
248.42	120.71
248.44	113.38
248.46	121.01
248.48	114.6
248.5	119.79
248.52	113.69
248.54	118.27
248.56	115.52
248.58	117.96
248.6	118.88
248.62	115.21
248.64	119.79
248.66	113.99
248.68	120.4
248.7	113.99
248.72	121.32
248.74	111.55
248.76	119.18
248.78	112.16
248.8	117.35
248.82	116.74
248.84	116.44
248.86	119.79
248.88	115.83
248.9	122.23
248.92	113.69
248.94	121.93
248.96	113.38
248.98	118.27
249	113.08
249.02	115.21
249.04	117.35
249.06	114.6
249.08	122.23
249.1	113.69
249.12	121.93
249.14	113.08
249.16	119.18
249.18	116.74
249.2	116.44
249.22	119.18
249.24	113.69
249.26	121.32
249.28	137.49
249.3	157.63
249.32	153.97
249.34	157.63
249.36	160.08
249.38	155.19
249.4	164.35
249.42	154.89
249.44	161.91
249.46	157.63
249.48	158.85
249.5	162.82
249.52	157.94
249.54	164.65
249.56	155.5
249.58	162.82
249.6	157.94
249.62	158.85
249.64	163.13
249.66	154.89
249.68	162.21
249.7	153.06
249.72	160.08
249.74	158.24
249.76	157.63
249.78	162.82
249.8	153.97
249.82	163.74
249.84	156.41
249.86	159.77
249.88	162.82
249.9	155.8
249.92	164.04
249.94	156.41
249.96	162.52
249.98	160.08
250	159.77
250.02	161.91
250.04	155.19
250.06	163.13
250.08	154.28
250.1	159.47
250.12	161.91
250.14	154.58
250.16	164.35
250.18	155.8
250.2	160.99
250.22	160.38
250.24	157.02
250.26	162.82
250.28	163.43
250.3	175.33
250.32	171.67
250.34	175.03
250.36	178.39
250.38	170.45
250.4	177.78
250.42	170.45
250.44	174.72
250.46	176.25
250.48	169.54
250.5	178.08
250.52	169.84
250.54	175.03
250.56	175.03
250.58	171.67
250.6	178.39
250.62	169.23
250.64	175.94
250.66	172.89
250.68	172.89
250.7	179.61
250.72	170.15
250.74	177.47
250.76	173.5
250.78	172.89
250.8	179.91
250.82	169.54
250.84	175.94
250.86	171.06
250.88	172.59
250.9	176.25
250.92	170.15
250.94	177.17
250.96	170.76
250.98	174.72
251	177.17
251.02	171.06
251.04	179
251.06	170.45
251.08	173.2
251.1	175.94
251.12	169.84
251.14	177.17
251.16	169.23
251.18	173.81
251.2	175.64
251.22	171.67
251.24	179
251.26	170.76
251.28	161.3
251.3	150.62
251.32	144.21
251.34	153.67
251.36	144.21
251.38	150.92
251.4	148.78
251.42	143.9
251.44	151.23
251.46	142.68
251.48	146.34
251.5	145.43
251.52	144.51
251.54	150.31
251.56	143.29
251.58	150.31
251.6	147.26
251.62	146.95
251.64	152.75
251.66	143.9
251.68	149.7
251.7	146.34
251.72	144.51
251.74	153.06
251.76	144.51
251.78	150.92
251.8	146.34
251.82	145.73
251.84	152.75
251.86	143.29
251.88	149.39
251.9	146.65
251.92	144.82
251.94	152.14
251.96	144.21
251.98	150
252	147.26
252.02	145.73
252.04	153.06
252.06	143.29
252.08	148.78
252.1	146.65
252.12	142.68
252.14	150.62
252.16	142.38
252.18	147.26
252.2	147.87
252.22	143.29
252.24	150.92
252.26	143.29
252.28	118.27
252.3	102.7
252.32	90.496
252.34	99.346
252.36	91.106
252.38	95.073
252.4	97.82
252.42	91.716
252.44	99.956
252.46	92.021
252.48	93.547
252.5	99.651
252.52	88.97
252.54	98.735
252.56	95.378
252.58	92.937
252.6	99.956
252.62	90.496
252.64	95.378
252.66	95.073
252.68	92.021
252.7	99.041
252.72	89.58
252.74	94.463
252.76	96.599
252.78	89.58
252.8	99.346
252.82	90.496
252.84	91.716
252.86	98.43
252.88	89.275
252.9	96.294
252.92	93.242
252.94	89.58
252.96	98.43
252.98	89.885
253	93.547
253.02	96.294
253.04	89.885
253.06	98.735
253.08	90.496
253.1	91.716
253.12	96.904
253.14	88.97
253.16	96.599
253.18	93.853
253.2	90.801
253.22	98.125
253.24	89.885
253.26	92.937
253.28	63.64
253.3	38.005
253.32	38.005
253.34	33.123
253.36	33.123
253.38	40.142
253.4	30.986
253.42	36.479
253.44	36.479
253.46	30.986
253.48	39.531
253.5	30.986
253.52	33.428
253.54	39.531
253.56	31.291
253.58	37.09
253.6	36.785
253.62	32.817
253.64	39.226
253.66	31.597
253.68	34.648
253.7	39.226
253.72	30.986
253.74	38.005
253.76	35.869
253.78	31.902
253.8	41.057
253.82	33.123
253.84	35.564
253.86	38.921
253.88	30.681
253.9	38.616
253.92	34.954
253.94	32.817
253.96	41.057
253.98	31.291
254	34.343
254.02	38.005
254.04	29.766
254.06	38.921
254.08	35.259
254.1	30.986
254.12	39.226
254.14	32.207
254.16	34.648
254.18	41.362
254.2	33.428
254.22	38.005
254.24	33.123
254.26	30.681
254.28	19.084
254.3	-0.1416
254.32	0.46875
254.34	2.9102
254.36	-4.7192
254.38	2.2998
254.4	-1.3623
254.42	-4.4141
254.44	3.8257
254.46	-4.1089
254.48	-3.1934
254.5	3.5205
254.52	-4.7192
254.54	1.9946
254.56	1.3843
254.58	-4.4141
254.6	3.8257
254.62	-4.4141
254.64	-2.8882
254.66	3.5205
254.68	-5.6348
254.7	-0.75195
254.72	1.0791
254.74	-3.8037
254.76	4.7412
254.78	-1.6675
254.8	-2.8882
254.82	4.1309
254.84	-5.3296
254.86	-1.3623
254.88	2.9102
254.9	-5.0244
254.92	1.9946
254.94	-2.583
254.96	-3.1934
254.98	5.0464
255	-5.0244
255.02	-1.6675
255.04	2.2998
255.06	-5.0244
255.08	2.2998
255.1	1.6895
255.12	-4.4141
255.14	3.2153
255.16	-4.1089
255.18	-3.8037
255.2	3.5205
255.22	-5.6348
255.24	-1.0571
255.26	1.3843
255.28	-9.2969
255.3	-1.9727
255.32	-8.3813
255.34	-8.0762
255.36	-0.75195
255.38	-10.212
255.4	-7.771
255.42	-3.4985
255.44	-10.823
255.46	-4.4141
255.48	-6.8555
255.5	-11.433
255.52	-3.4985
255.54	-9.9072
255.56	-7.771
255.58	-2.2778
255.6	-12.043
255.62	-7.1606
255.64	-5.3296
255.66	-10.823
255.68	-3.1934
255.7	-7.1606
255.72	-9.6021
255.74	-2.583
255.76	-10.518
255.78	-7.771
255.8	-3.1934
255.82	-10.518
255.84	-3.8037
255.86	-9.2969
255.88	-9.2969
255.9	-1.9727
255.92	-10.823
255.94	-4.7192
255.96	-5.6348
255.98	-9.2969
256	-1.0571
256.02	-10.212
256.04	-6.2451
256.06	-8.3813
256.08	-10.518
256.1	-4.1089
256.12	-12.654
256.14	-3.1934
256.16	-11.128
256.18	-8.3813
256.2	-6.5503
256.22	-9.9072
256.24	-2.2778
256.26	-10.212
256.28	-6.5503
256.3	-14.18
256.32	-10.518
256.34	-12.043
256.36	-11.433
256.38	-7.1606
256.4	-14.485
256.42	-5.9399
256.44	-14.485
256.46	-5.0244
256.48	-12.043
256.5	-7.4658
256.52	-12.349
256.54	-9.9072
256.56	-12.043
256.58	-12.349
256.6	-7.771
256.62	-12.349
256.64	-6.8555
256.66	-14.79
256.68	-6.5503
256.7	-12.654
256.72	-5.3296
256.74	-13.569
256.76	-7.4658
256.78	-14.485
256.8	-9.6021
256.82	-13.264
256.84	-10.518
256.86	-12.349
256.88	-13.264
256.9	-9.6021
256.92	-13.264
256.94	-8.0762
256.96	-12.654
256.98	-5.6348
257	-13.875
257.02	-5.6348
257.04	-14.18
257.06	-6.2451
257.08	-13.264
257.1	-10.518
257.12	-13.569
257.14	-12.654
257.16	-10.518
257.18	-12.349
257.2	-8.0762
257.22	-13.569
257.24	-6.2451
257.26	-14.485
257.28	-7.4658
257.3	-12.959
257.32	-10.212
257.34	-11.738
257.36	-11.433
257.38	-8.9917
257.4	-12.349
257.42	-5.9399
257.44	-14.485
257.46	-6.8555
257.48	-14.485
257.5	-8.9917
257.52	-12.043
257.54	-10.823
257.56	-7.1606
257.58	-14.79
257.6	-5.3296
257.62	-14.485
257.64	-8.0762
257.66	-13.569
257.68	-11.433
257.7	-9.9072
257.72	-13.569
257.74	-6.2451
257.76	-14.485
257.78	-6.8555
257.8	-15.095
257.82	-9.9072
257.84	-10.518
257.86	-11.433
257.88	-5.3296
257.9	-15.095
257.92	-5.6348
257.94	-12.654
257.96	-8.9917
257.98	-9.9072
258	-11.738
258.02	-7.4658
258.04	-16.621
258.06	-8.0762
258.08	-14.485
258.1	-10.823
258.12	-8.3813
258.14	-11.738
258.16	-5.3296
258.18	-13.875
258.2	-7.1606
258.22	-13.875
258.24	-10.823
258.26	-8.3813
258.28	-13.875
258.3	-5.0244
258.32	-13.569
258.34	-7.771
258.36	-10.518
258.38	-12.043
258.4	-6.2451
258.42	-14.18
258.44	-6.5503
258.46	-12.959
258.48	-9.9072
258.5	-8.3813
258.52	-11.433
258.54	-5.0244
258.56	-13.875
258.58	-7.4658
258.6	-12.349
258.62	-10.518
258.64	-4.7192
258.66	-14.79
258.68	-5.9399
258.7	-11.738
258.72	-8.9917
258.74	-8.0762
258.76	-11.433
258.78	-5.0244
258.8	-14.18
258.82	-7.4658
258.84	-11.738
258.86	-11.128
258.88	-5.9399
258.9	-13.875
258.92	-5.9399
258.94	-12.349
258.96	-9.6021
258.98	-7.1606
259	-11.738
259.02	-4.1089
259.04	-13.264
259.06	-6.2451
259.08	-8.6865
259.1	-10.823
259.12	-4.7192
259.14	-12.349
259.16	-6.2451
259.18	-9.6021
259.2	-9.6021
259.22	-5.0244
259.24	-13.569
259.26	-5.0244
259.28	-10.518
259.3	-5.3296
259.32	-3.8037
259.34	-9.2969
259.36	-1.6675
259.38	-8.9917
259.4	-2.8882
259.42	-4.1089
259.44	-7.4658
259.46	-0.1416
259.48	-9.2969
259.5	-3.1934
259.52	-6.5503
259.54	-6.2451
259.56	-0.75195
259.58	-8.9917
259.6	-1.6675
259.62	-7.4658
259.64	-5.0244
259.66	-0.75195
259.68	-9.9072
259.7	-0.44678
259.72	-7.771
259.74	-4.1089
259.76	-0.44678
259.78	-5.9399
259.8	-0.44678
259.82	-9.9072
259.84	-5.6348
259.86	-5.6348
259.88	-7.771
259.9	0.46875
259.92	-8.6865
259.94	-4.1089
259.96	-4.7192
259.98	-6.5503
260	-0.1416
260.02	-8.6865
260.04	-3.1934
260.06	-8.0762
260.08	-8.0762
260.1	-0.1416
260.12	-8.9917
260.14	-0.44678
260.16	-5.9399
260.18	-6.5503
260.2	-0.75195
260.22	-8.9917
260.24	-1.6675
260.26	-6.5503
260.28	-1.0571
260.3	4.7412
260.32	-4.4141
260.34	6.5723
260.36	-1.0571
260.38	1.0791
260.4	5.0464
260.42	-2.583
260.44	5.3516
260.46	-0.75195
260.48	2.2998
260.5	5.6567
260.52	-0.1416
260.54	7.4878
260.56	-0.1416
260.58	3.8257
260.6	5.0464
260.62	-1.9727
260.64	6.2671
260.66	-2.583
260.68	1.3843
260.7	5.0464
260.72	-1.0571
260.74	6.5723
260.76	-1.9727
260.78	1.9946
260.8	5.9619
260.82	-1.3623
260.84	7.1826
260.86	-1.6675
260.88	1.6895
260.9	2.2998
260.92	-1.9727
260.94	6.5723
260.96	-0.75195
260.98	1.3843
261	4.1309
261.02	-2.2778
261.04	6.8774
261.06	-0.75195
261.08	2.2998
261.1	4.1309
261.12	-1.0571
261.14	5.6567
261.16	-1.3623
261.18	2.2998
261.2	4.436
261.22	-3.8037
261.24	5.3516
261.26	-1.9727
261.28	18.474
261.3	33.733
261.32	27.324
261.34	37.7
261.36	33.123
261.38	34.343
261.4	40.752
261.42	30.986
261.44	36.785
261.46	32.512
261.48	32.207
261.5	39.836
261.52	30.071
261.54	37.7
261.56	36.174
261.58	32.817
261.6	41.362
261.62	31.291
261.64	35.564
261.66	36.479
261.68	31.291
261.7	40.447
261.72	30.986
261.74	34.648
261.76	38.005
261.78	31.597
261.8	39.531
261.82	31.902
261.84	32.512
261.86	38.921
261.88	30.376
261.9	36.479
261.92	34.343
261.94	33.123
261.96	41.362
261.98	30.986
262	36.479
262.02	35.869
262.04	31.291
262.06	40.142
262.08	29.766
262.1	33.123
262.12	37.395
262.14	30.986
262.16	40.447
262.18	34.038
262.2	34.648
262.22	39.531
262.24	29.766
262.26	38.005
262.28	61.809
262.3	74.932
262.32	87.139
262.34	80.12
262.36	83.782
262.38	87.444
262.4	81.035
262.42	89.275
262.44	81.646
262.46	83.477
262.48	87.444
262.5	78.899
262.52	86.528
262.54	83.171
262.56	80.12
262.58	88.97
262.6	79.204
262.62	84.087
262.64	87.139
262.66	78.289
262.68	85.613
262.7	80.425
262.72	80.425
262.74	88.665
262.76	80.73
262.78	84.087
262.8	86.223
262.82	80.12
262.84	88.665
262.86	83.171
262.88	82.866
262.9	88.359
262.92	77.678
262.94	84.697
262.96	84.697
262.98	79.204
263	88.665
263.02	79.204
263.04	82.256
263.06	89.275
263.08	79.814
263.1	87.444
263.12	85.918
263.14	79.509
263.16	87.444
263.18	80.425
263.2	81.646
263.22	88.359
263.24	78.289
263.26	84.697
263.28	115.21
263.3	125.9
263.32	139.93
263.34	134.75
263.36	134.75
263.38	139.63
263.4	131.08
263.42	138.1
263.44	138.41
263.46	134.44
263.48	141.46
263.5	134.14
263.52	135.97
263.54	142.07
263.56	132.61
263.58	138.71
263.6	140.24
263.62	131.69
263.64	141.46
263.66	136.88
263.68	134.75
263.7	144.51
263.72	133.83
263.74	136.27
263.76	139.93
263.78	131.39
263.8	137.8
263.82	136.88
263.84	132
263.86	141.46
263.88	135.05
263.9	135.36
263.92	142.07
263.94	133.53
263.96	137.8
263.98	139.93
264	131.08
264.02	140.85
264.04	136.88
264.06	133.53
264.08	143.29
264.1	134.44
264.12	138.41
264.14	140.24
264.16	133.53
264.18	139.93
264.2	133.83
264.22	133.83
264.24	140.85
264.26	132.61
264.28	161.3
264.3	172.28
264.32	172.28
264.34	182.66
264.36	172.28
264.38	176.56
264.4	177.17
264.42	174.11
264.44	180.83
264.46	174.11
264.48	180.22
264.5	175.94
264.52	176.56
264.54	180.83
264.56	173.81
264.58	182.66
264.6	172.89
264.62	178.39
264.64	175.94
264.66	176.25
264.68	179.61
264.7	175.94
264.72	182.35
264.74	173.81
264.76	181.13
264.78	173.5
264.8	178.39
264.82	175.64
264.84	178.08
264.86	180.22
264.88	177.47
264.9	181.44
264.92	175.33
264.94	181.44
264.96	173.81
264.98	181.44
265	174.42
265.02	179.91
265.04	175.33
265.06	179
265.08	175.64
265.1	179.3
265.12	178.69
265.14	175.94
265.16	179.61
265.18	173.5
265.2	179.91
265.22	174.11
265.24	180.83
265.26	172.28
265.28	182.66
265.3	176.25
265.32	181.44
265.34	179
265.36	181.44
265.38	179.61
265.4	178.08
265.42	182.05
265.44	175.94
265.46	183.57
265.48	175.64
265.5	183.88
265.52	175.33
265.54	182.05
265.56	176.86
265.58	181.13
265.6	180.22
265.62	179.3
265.64	183.27
265.66	175.94
265.68	185.41
265.7	177.17
265.72	182.66
265.74	176.25
265.76	178.69
265.78	177.78
265.8	178.39
265.82	182.96
265.84	174.72
265.86	184.79
265.88	176.25
265.9	183.27
265.92	179.61
265.94	179
265.96	182.05
265.98	175.64
266	183.57
266.02	175.03
266.04	182.35
266.06	177.47
266.08	178.69
266.1	181.44
266.12	176.56
266.14	185.1
266.16	175.64
266.18	180.83
266.2	175.94
266.22	178.39
266.24	182.05
266.26	177.17
266.28	162.52
266.3	138.1
266.32	139.02
266.34	134.75
266.36	133.53
266.38	139.32
266.4	131.69
266.42	139.32
266.44	132.91
266.46	137.19
266.48	138.1
266.5	135.36
266.52	140.85
266.54	130.78
266.56	137.49
266.58	134.44
266.6	135.66
266.62	140.85
266.64	134.14
266.66	142.07
266.68	134.14
266.7	138.71
266.72	139.02
266.74	134.75
266.76	140.85
266.78	131.69
266.8	137.8
266.82	135.05
266.84	135.97
266.86	140.85
266.88	132.61
266.9	140.24
266.92	132.61
266.94	135.97
266.96	139.93
266.98	132.91
267	140.54
267.02	132.61
267.04	137.8
267.06	138.1
267.08	134.44
267.1	140.85
267.12	130.17
267.14	137.8
267.16	134.75
267.18	133.83
267.2	141.15
267.22	132.61
267.24	139.63
267.26	135.66
267.28	101.48
267.3	84.697
267.32	70.659
267.34	77.068
267.36	68.523
267.38	73.101
267.4	74.932
267.42	68.523
267.44	77.068
267.46	67.302
267.48	73.101
267.5	73.711
267.52	68.523
267.54	77.068
267.56	66.997
267.58	73.711
267.6	71.575
267.62	70.659
267.64	77.068
267.66	68.523
267.68	74.321
267.7	69.438
267.72	69.438
267.74	76.152
267.76	67.913
267.78	74.016
267.8	67.302
267.82	68.218
267.84	75.237
267.86	68.218
267.88	75.847
267.9	69.438
267.92	70.659
267.94	73.711
267.96	67.607
267.98	75.847
268	69.133
268.02	71.27
268.04	74.932
268.06	67.913
268.08	76.152
268.1	68.523
268.12	71.575
268.14	74.016
268.16	66.997
268.18	75.237
268.2	67.302
268.22	72.185
268.24	74.932
268.26	68.828
268.28	45.024
268.3	18.169
268.32	13.896
268.34	16.643
268.36	9.3188
268.38	17.253
268.4	7.793
268.42	12.981
268.44	15.117
268.46	9.3188
268.48	16.948
268.5	8.0981
268.52	12.065
268.54	14.202
268.56	9.0137
268.58	17.559
268.6	9.3188
268.62	12.981
268.64	13.896
268.66	9.0137
268.68	17.864
268.7	9.3188
268.72	12.371
268.74	15.728
268.76	9.9292
268.78	18.474
268.8	9.624
268.82	13.286
268.84	16.643
268.86	7.793
268.88	17.253
268.9	10.234
268.92	12.371
268.94	15.728
268.96	7.4878
268.98	16.033
269	8.7085
269.02	11.455
269.04	16.643
269.06	7.4878
269.08	15.728
269.1	10.234
269.12	11.15
269.14	17.864
269.16	9.9292
269.18	16.643
269.2	12.065
269.22	11.15
269.24	18.474
269.26	10.54
269.28	5.3516
269.3	-5.6348
269.32	-10.212
269.34	-2.8882
269.36	-12.043
269.38	-5.0244
269.4	-7.1606
269.42	-11.128
269.44	-1.3623
269.46	-10.823
269.48	-5.6348
269.5	-3.1934
269.52	-10.518
269.54	-3.4985
269.56	-11.433
269.58	-8.3813
269.6	-5.3296
269.62	-10.823
269.64	-2.583
269.66	-9.6021
269.68	-6.8555
269.7	-2.2778
269.72	-12.654
269.74	-5.0244
269.76	-9.9072
269.78	-10.518
269.8	-2.2778
269.82	-11.128
269.84	-5.3296
269.86	-5.3296
269.88	-10.518
269.9	-1.6675
269.92	-11.128
269.94	-6.5503
269.96	-4.7192
269.98	-12.043
270	-4.4141
270.02	-11.128
270.04	-8.9917
270.06	-3.1934
270.08	-10.518
270.1	-6.5503
270.12	-10.518
270.14	-10.823
270.16	-4.1089
270.18	-12.349
270.2	-7.1606
270.22	-6.5503
270.24	-10.212
270.26	-1.3623
270.28	-12.349
270.3	-11.128
270.32	-8.0762
270.34	-18.147
270.36	-9.6021
270.38	-13.875
270.4	-14.18
270.42	-7.771
270.44	-15.706
270.46	-9.6021
270.48	-10.212
270.5	-14.79
270.52	-6.2451
270.54	-14.18
270.56	-13.569
270.58	-8.9917
270.6	-14.18
270.62	-7.4658
270.64	-11.738
270.66	-12.349
270.68	-5.6348
270.7	-15.095
270.72	-10.518
270.74	-10.212
270.76	-15.4
270.78	-6.5503
270.8	-16.621
270.82	-13.264
270.84	-5.3296
270.86	-15.4
270.88	-8.0762
270.9	-9.9072
270.92	-15.706
270.94	-7.771
270.96	-16.011
270.98	-12.349
271	-8.6865
271.02	-15.4
271.04	-8.3813
271.06	-12.654
271.08	-13.875
271.1	-7.4658
271.12	-16.011
271.14	-11.128
271.16	-8.0762
271.18	-15.4
271.2	-7.1606
271.22	-11.738
271.24	-12.349
271.26	-5.6348
271.28	-17.842
271.3	-12.349
271.32	-13.264
271.34	-19.978
271.36	-10.518
271.38	-17.231
271.4	-17.842
271.42	-9.9072
271.44	-19.368
271.46	-13.875
271.48	-11.433
271.5	-19.368
271.52	-10.823
271.54	-15.4
271.56	-16.926
271.58	-8.6865
271.6	-17.537
271.62	-14.79
271.64	-12.349
271.66	-19.673
271.68	-12.654
271.7	-15.4
271.72	-16.926
271.74	-9.6021
271.76	-17.842
271.78	-15.706
271.8	-11.433
271.82	-17.842
271.84	-12.349
271.86	-14.18
271.88	-18.452
271.9	-9.6021
271.92	-17.537
271.94	-15.706
271.96	-8.6865
271.98	-18.452
272	-12.043
272.02	-11.128
272.04	-18.147
272.06	-9.9072
272.08	-15.706
272.1	-16.926
272.12	-10.212
272.14	-20.283
272.16	-16.011
272.18	-11.433
272.2	-21.504
272.22	-13.875
272.24	-14.18
272.26	-20.283
272.28	-8.0762
272.3	-15.095
272.32	-17.231
272.34	-8.0762
272.36	-17.842
272.38	-14.18
272.4	-10.823
272.42	-17.231
272.44	-10.212
272.46	-14.18
272.48	-15.706
272.5	-9.6021
272.52	-18.757
272.54	-13.569
272.56	-13.569
272.58	-17.842
272.6	-8.9917
272.62	-17.231
272.64	-13.264
272.66	-10.518
272.68	-17.231
272.7	-9.6021
272.72	-17.231
272.74	-13.875
272.76	-12.654
272.78	-18.147
272.8	-9.6021
272.82	-18.147
272.84	-11.433
272.86	-16.621
272.88	-13.264
272.9	-12.349
272.92	-19.062
272.94	-9.9072
272.96	-19.673
272.98	-10.823
273	-16.316
273.02	-15.4
273.04	-16.316
273.06	-16.926
273.08	-12.043
273.1	-16.316
273.12	-9.9072
273.14	-18.757
273.16	-10.518
273.18	-16.621
273.2	-12.654
273.22	-14.18
273.24	-13.264
273.26	-11.738
273.28	-14.79
273.3	-10.212
273.32	-16.011
273.34	-8.3813
273.36	-16.926
273.38	-9.9072
273.4	-17.231
273.42	-9.9072
273.44	-15.4
273.46	-10.212
273.48	-16.011
273.5	-13.875
273.52	-14.79
273.54	-15.706
273.56	-11.738
273.58	-15.706
273.6	-11.128
273.62	-16.926
273.64	-7.771
273.66	-16.621
273.68	-6.8555
273.7	-14.485
273.72	-11.128
273.74	-17.842
273.76	-12.043
273.78	-15.706
273.8	-13.264
273.82	-12.349
273.84	-15.706
273.86	-9.9072
273.88	-16.316
273.9	-8.9917
273.92	-16.926
273.94	-10.212
273.96	-16.621
273.98	-12.654
274	-13.875
274.02	-13.875
274.04	-10.823
274.06	-16.316
274.08	-10.212
274.1	-17.231
274.12	-9.9072
274.14	-15.706
274.16	-11.738
274.18	-15.095
274.2	-14.485
274.22	-9.6021
274.24	-15.095
274.26	-7.771
274.28	-15.095
274.3	-7.771
274.32	-14.485
274.34	-8.6865
274.36	-8.6865
274.38	-11.433
274.4	-4.7192
274.42	-14.79
274.44	-6.8555
274.46	-12.959
274.48	-8.9917
274.5	-9.9072
274.52	-10.823
274.54	-6.5503
274.56	-13.569
274.58	-5.0244
274.6	-12.043
274.62	-5.6348
274.64	-9.9072
274.66	-10.823
274.68	-6.8555
274.7	-14.18
274.72	-4.4141
274.74	-13.569
274.76	-8.0762
274.78	-9.9072
274.8	-11.433
274.82	-5.0244
274.84	-12.349
274.86	-5.0244
274.88	-12.959
274.9	-8.9917
274.92	-8.3813
274.94	-11.738
274.96	-5.3296
274.98	-13.569
275	-7.1606
275.02	-12.349
275.04	-9.6021
275.06	-7.1606
275.08	-12.349
275.1	-4.1089
275.12	-14.18
275.14	-7.771
275.16	-11.128
275.18	-12.043
275.2	-6.5503
275.22	-14.18
275.24	-6.5503
275.26	-12.959
275.28	-7.1606
275.3	-4.1089
275.32	-9.2969
275.34	-1.6675
275.36	-10.518
275.38	-3.8037
275.4	-5.3296
275.42	-5.9399
275.44	-1.6675
275.46	-8.0762
275.48	0.46875
275.5	-8.3813
275.52	-4.4141
275.54	-4.4141
275.56	-9.2969
275.58	-1.9727
275.6	-9.9072
275.62	-4.1089
275.64	-5.9399
275.66	-7.1606
275.68	-1.0571
275.7	-8.9917
275.72	-1.9727
275.74	-7.1606
275.76	-6.5503
275.78	-3.1934
275.8	-9.6021
275.82	-3.1934
275.84	-9.9072
275.86	-4.4141
275.88	-4.4141
275.9	-8.3813
275.92	-0.44678
275.94	-9.6021
275.96	-2.2778
275.98	-6.8555
276	-7.4658
276.02	-1.6675
276.04	-10.823
276.06	-1.0571
276.08	-7.4658
276.1	-5.9399
276.12	-2.583
276.14	-11.738
276.16	-1.6675
276.18	-8.9917
276.2	-7.1606
276.22	-5.0244
276.24	-7.771
276.26	0.46875
276.28	-0.75195
276.3	9.9292
276.32	6.5723
276.34	8.4033
276.36	15.422
276.38	6.8774
276.4	12.981
276.42	8.0981
276.44	9.0137
276.46	13.896
276.48	6.5723
276.5	16.338
276.52	7.4878
276.54	9.9292
276.56	12.981
276.58	5.0464
276.6	13.591
276.62	5.6567
276.64	9.0137
276.66	11.76
276.68	6.2671
276.7	15.117
276.72	5.9619
276.74	12.371
276.76	11.76
276.78	8.0981
276.8	15.728
276.82	7.4878
276.84	10.54
276.86	10.234
276.88	7.4878
276.9	14.202
276.92	6.8774
276.94	13.286
276.96	8.7085
276.98	8.7085
277	14.202
277.02	6.5723
277.04	14.507
277.06	10.54
277.08	8.7085
277.1	14.507
277.12	6.2671
277.14	14.812
277.16	8.4033
277.18	9.624
277.2	14.202
277.22	5.0464
277.24	13.896
277.26	7.4878
277.28	34.648
277.3	53.569
277.32	48.381
277.34	60.283
277.36	52.654
277.38	55.095
277.4	59.368
277.42	51.738
277.44	60.283
277.46	53.264
277.48	56.011
277.5	59.673
277.52	53.264
277.54	59.673
277.56	53.264
277.58	55.706
277.6	57.537
277.62	52.043
277.64	61.199
277.66	53.264
277.68	56.011
277.7	58.757
277.72	52.043
277.74	61.199
277.76	53.875
277.78	56.011
277.8	59.062
277.82	50.823
277.84	59.978
277.86	53.569
277.88	56.926
277.9	60.283
277.92	51.433
277.94	59.978
277.96	53.264
277.98	53.569
278	59.368
278.02	52.959
278.04	59.673
278.06	52.654
278.08	53.264
278.1	58.757
278.12	50.212
278.14	57.537
278.16	53.569
278.18	52.654
278.2	59.978
278.22	50.823
278.24	56.926
278.26	56.926
278.28	84.697
278.3	110.64
278.32	107.89
278.34	113.69
278.36	114.6
278.38	109.42
278.4	119.18
278.42	110.33
278.44	113.69
278.46	117.96
278.48	110.94
278.5	118.57
278.52	110.94
278.54	112.47
278.56	118.27
278.58	109.42
278.6	116.74
278.62	113.08
278.64	112.47
278.66	118.88
278.68	110.03
278.7	114.3
278.72	114.91
278.74	109.11
278.76	117.66
278.78	111.86
278.8	114.6
278.82	118.57
278.84	110.33
278.86	116.74
278.88	112.16
278.9	111.25
278.92	118.88
278.94	108.81
278.96	113.99
278.98	115.21
279	108.2
279.02	119.18
279.04	111.86
279.06	112.47
279.08	118.88
279.1	109.42
279.12	116.13
279.14	113.99
279.16	111.25
279.18	119.49
279.2	110.03
279.22	113.38
279.24	117.66
279.26	109.42
279.28	150.31
279.3	164.65
279.32	167.71
279.34	177.78
279.36	169.54
279.38	173.5
279.4	176.86
279.42	168.93
279.44	175.03
279.46	169.84
279.48	168.93
279.5	176.86
279.52	167.71
279.54	173.2
279.56	173.2
279.58	167.71
279.6	176.86
279.62	170.76
279.64	169.54
279.66	177.47
279.68	168.01
279.7	172.59
279.72	176.25
279.74	169.23
279.76	175.33
279.78	170.76
279.8	168.32
279.82	176.25
279.84	168.93
279.86	171.98
279.88	174.42
279.9	167.4
279.92	174.11
279.94	171.98
279.96	170.15
279.98	177.47
280	168.93
280.02	168.93
280.04	175.33
280.06	167.71
280.08	173.5
280.1	173.5
280.12	168.62
280.14	176.56
280.16	169.84
280.18	171.06
280.2	179.61
280.22	168.62
280.24	172.59
280.26	175.03
280.28	182.96
280.3	199.44
280.32	199.14
280.34	194.87
280.36	204.63
280.38	196.7
280.4	197.61
280.42	206.16
280.44	197
280.46	199.14
280.48	203.11
280.5	196.09
280.52	203.41
280.54	203.41
280.56	197.61
280.58	206.77
280.6	200.05
280.62	198.53
280.64	205.85
280.66	195.78
280.68	199.14
280.7	200.66
280.72	193.65
280.74	201.27
280.76	198.83
280.78	194.56
280.8	205.24
280.82	197.92
280.84	198.53
280.86	204.33
280.88	195.48
280.9	201.88
280.92	199.14
280.94	197
280.96	205.55
280.98	196.39
281	202.19
281.02	203.72
281.04	197.31
281.06	205.85
281.08	197.61
281.1	200.66
281.12	202.8
281.14	197.31
281.16	204.63
281.18	197.31
281.2	202.5
281.22	199.75
281.24	198.22
281.26	204.63
281.28	180.22
281.3	179.3
281.32	169.84
281.34	173.81
281.36	174.42
281.38	169.84
281.4	175.64
281.42	167.71
281.44	176.56
281.46	169.84
281.48	174.42
281.5	171.06
281.52	173.2
281.54	173.5
281.56	170.15
281.58	177.17
281.6	169.54
281.62	177.17
281.64	169.54
281.66	176.25
281.68	168.93
281.7	174.42
281.72	171.67
281.74	172.59
281.76	173.2
281.78	170.76
281.8	175.03
281.82	170.15
281.84	175.64
281.86	167.71
281.88	177.17
281.9	168.62
281.92	174.11
281.94	170.15
281.96	173.2
281.98	170.45
282	172.59
282.02	171.98
282.04	170.15
282.06	176.86
282.08	169.84
282.1	177.17
282.12	170.15
282.14	176.56
282.16	169.23
282.18	173.81
282.2	169.84
282.22	172.89
282.24	173.81
282.26	169.84
282.28	138.41
282.3	107.89
282.32	110.03
282.34	101.48
282.36	105.75
282.38	103.01
282.4	104.53
282.42	108.2
282.44	101.48
282.46	109.11
282.48	99.956
282.5	105.75
282.52	102.09
282.54	103.62
282.56	104.23
282.58	102.4
282.6	108.81
282.62	99.956
282.64	110.03
282.66	102.4
282.68	104.84
282.7	105.45
282.72	101.48
282.74	107.89
282.76	100.26
282.78	108.2
282.8	101.18
282.82	103.92
282.84	106.06
282.86	100.87
282.88	110.33
282.9	100.87
282.92	108.2
282.94	103.01
282.96	103.01
282.98	108.5
283	100.26
283.02	108.2
283.04	100.57
283.06	103.62
283.08	104.53
283.1	100.87
283.12	109.42
283.14	101.18
283.16	107.59
283.18	102.09
283.2	102.09
283.22	110.03
283.24	101.79
283.26	108.81
283.28	60.588
283.3	39.226
283.32	32.512
283.34	27.935
283.36	34.343
283.38	23.967
283.4	29.46
283.42	27.019
283.44	24.272
283.46	33.428
283.48	25.188
283.5	30.681
283.52	28.24
283.54	27.019
283.56	32.512
283.58	24.578
283.6	31.291
283.62	26.409
283.64	25.798
283.66	32.512
283.68	25.188
283.7	31.902
283.72	25.798
283.74	27.935
283.76	32.207
283.78	24.883
283.8	33.733
283.82	25.798
283.84	28.24
283.86	30.986
283.88	23.662
283.9	33.428
283.92	26.409
283.94	28.85
283.96	30.376
283.98	24.272
284	32.817
284.02	24.272
284.04	30.986
284.06	31.597
284.08	23.967
284.1	33.123
284.12	25.188
284.14	29.766
284.16	32.817
284.18	24.883
284.2	33.428
284.22	25.798
284.24	29.766
284.26	31.597
284.28	6.8774
284.3	1.6895
284.32	-12.349
284.34	-6.2451
284.36	-5.0244
284.38	-8.9917
284.4	-2.583
284.42	-12.654
284.44	-7.1606
284.46	-5.3296
284.48	-9.9072
284.5	-0.75195
284.52	-9.6021
284.54	-6.2451
284.56	-5.3296
284.58	-9.2969
284.6	-0.75195
284.62	-9.2969
284.64	-5.9399
284.66	-5.9399
284.68	-11.738
284.7	-3.1934
284.72	-12.043
284.74	-5.6348
284.76	-5.3296
284.78	-11.433
284.8	-1.3623
284.82	-11.128
284.84	-5.9399
284.86	-5.3296
284.88	-10.823
284.9	-3.4985
284.92	-11.128
284.94	-6.5503
284.96	-5.6348
284.98	-8.9917
285	-2.583
285.02	-11.433
285.04	-6.8555
285.06	-5.0244
285.08	-9.6021
285.1	-1.6675
285.12	-9.6021
285.14	-5.6348
285.16	-4.7192
285.18	-9.9072
285.2	-1.3623
285.22	-11.128
285.24	-7.1606
285.26	-5.0244
285.28	-13.569
285.3	-7.1606
285.32	-17.842
285.34	-12.349
285.36	-11.433
285.38	-16.926
285.4	-8.0762
285.42	-18.757
285.44	-12.349
285.46	-12.654
285.48	-18.757
285.5	-9.6021
285.52	-17.842
285.54	-13.264
285.56	-12.043
285.58	-18.147
285.6	-9.2969
285.62	-16.316
285.64	-12.349
285.66	-9.2969
285.68	-14.18
285.7	-8.6865
285.72	-16.621
285.74	-12.654
285.76	-11.433
285.78	-16.316
285.8	-8.9917
285.82	-17.842
285.84	-13.569
285.86	-11.738
285.88	-16.011
285.9	-7.771
285.92	-15.706
285.94	-14.485
285.96	-12.349
285.98	-16.926
286	-9.9072
286.02	-16.926
286.04	-14.485
286.06	-12.959
286.08	-18.757
286.1	-8.6865
286.12	-17.537
286.14	-13.264
286.16	-9.9072
286.18	-19.368
286.2	-9.2969
286.22	-15.706
286.24	-13.264
286.26	-9.2969
286.28	-19.368
286.3	-14.18
286.32	-21.504
286.34	-18.452
286.36	-15.4
286.38	-22.725
286.4	-15.095
286.42	-21.504
286.44	-20.894
286.46	-14.79
286.48	-23.64
286.5	-18.757
286.52	-22.114
286.54	-22.419
286.56	-16.316
286.58	-24.25
286.6	-17.537
286.62	-20.588
286.64	-23.03
286.66	-15.095
286.68	-23.945
286.7	-18.147
286.72	-18.757
286.74	-23.64
286.76	-15.095
286.78	-23.335
286.8	-16.926
286.82	-16.621
286.84	-22.114
286.86	-14.18
286.88	-23.64
286.9	-19.673
286.92	-15.706
286.94	-22.725
286.96	-15.095
286.98	-21.199
287	-20.588
287.02	-13.569
287.04	-21.809
287.06	-15.4
287.08	-20.283
287.1	-22.725
287.12	-15.4
287.14	-23.03
287.16	-18.147
287.18	-16.926
287.2	-23.945
287.22	-15.706
287.24	-21.809
287.26	-19.673
287.28	-16.926
287.3	-23.335
287.32	-17.231
287.34	-23.945
287.36	-22.114
287.38	-15.095
287.4	-24.861
287.42	-18.452
287.44	-20.283
287.46	-23.945
287.48	-15.095
287.5	-23.64
287.52	-20.894
287.54	-17.842
287.56	-24.556
287.58	-18.147
287.6	-22.419
287.62	-21.199
287.64	-15.4
287.66	-24.861
287.68	-18.147
287.7	-19.368
287.72	-24.25
287.74	-16.011
287.76	-24.556
287.78	-21.199
287.8	-16.926
287.82	-25.166
287.84	-17.842
287.86	-20.588
287.88	-22.725
287.9	-15.4
287.92	-23.945
287.94	-19.978
287.96	-18.452
287.98	-25.776
288	-17.537
288.02	-22.419
288.04	-22.725
288.06	-14.79
288.08	-22.725
288.1	-19.673
288.12	-18.452
288.14	-25.166
288.16	-16.011
288.18	-23.335
288.2	-22.725
288.22	-14.485
288.24	-24.556
288.26	-19.978
288.28	-18.452
288.3	-24.861
288.32	-17.537
288.34	-23.64
288.36	-23.335
288.38	-15.706
288.4	-25.471
288.42	-21.199
288.44	-19.673
288.46	-26.997
288.48	-18.757
288.5	-24.556
288.52	-23.64
288.54	-15.4
288.56	-24.556
288.58	-19.368
288.6	-15.095
288.62	-24.556
288.64	-18.757
288.66	-22.419
288.68	-25.776
288.7	-17.537
288.72	-26.997
288.74	-23.64
288.76	-17.842
288.78	-26.387
288.8	-19.673
288.82	-19.062
288.84	-25.776
288.86	-17.842
288.88	-23.335
288.9	-23.945
288.92	-16.011
288.94	-23.64
288.96	-19.673
288.98	-17.537
289	-24.556
289.02	-17.231
289.04	-20.588
289.06	-22.725
289.08	-16.316
289.1	-24.25
289.12	-22.419
289.14	-17.537
289.16	-25.166
289.18	-17.231
289.2	-22.114
289.22	-24.861
289.24	-16.926
289.26	-26.082
289.28	-19.673
289.3	-19.978
289.32	-25.166
289.34	-17.537
289.36	-25.471
289.38	-20.283
289.4	-20.588
289.42	-24.556
289.44	-16.621
289.46	-25.166
289.48	-19.368
289.5	-23.335
289.52	-19.978
289.54	-18.757
289.56	-22.419
289.58	-16.011
289.6	-22.725
289.62	-16.621
289.64	-21.504
289.66	-19.673
289.68	-19.978
289.7	-21.504
289.72	-16.926
289.74	-24.25
289.76	-16.621
289.78	-26.082
289.8	-19.062
289.82	-24.861
289.84	-20.894
289.86	-23.03
289.88	-22.725
289.9	-20.894
289.92	-24.25
289.94	-17.842
289.96	-23.945
289.98	-15.095
290	-25.471
290.02	-16.926
290.04	-24.861
290.06	-18.452
290.08	-23.03
290.1	-17.842
290.12	-22.725
290.14	-20.894
290.16	-20.283
290.18	-21.809
290.2	-17.537
290.22	-20.894
290.24	-16.621
290.26	-24.25
290.28	-16.621
290.3	-25.166
290.32	-16.621
290.34	-22.725
290.36	-17.537
290.38	-23.64
290.4	-19.978
290.42	-21.504
290.44	-20.588
290.46	-16.621
290.48	-21.504
290.5	-16.316
290.52	-23.64
290.54	-15.706
290.56	-23.335
290.58	-17.537
290.6	-24.25
290.62	-20.283
290.64	-21.809
290.66	-21.504
290.68	-16.926
290.7	-24.25
290.72	-16.621
290.74	-23.64
290.76	-16.926
290.78	-21.504
290.8	-18.452
290.82	-21.809
290.84	-22.419
290.86	-16.011
290.88	-23.64
290.9	-15.4
290.92	-23.945
290.94	-18.147
290.96	-22.725
290.98	-20.283
291	-18.452
291.02	-21.199
291.04	-16.926
291.06	-25.471
291.08	-16.621
291.1	-23.945
291.12	-18.757
291.14	-19.062
291.16	-22.114
291.18	-16.011
291.2	-23.945
291.22	-15.4
291.24	-23.03
291.26	-18.757
291.28	-20.588
291.3	-21.504
291.32	-15.4
291.34	-22.419
291.36	-14.485
291.38	-21.809
291.4	-18.452
291.42	-19.062
291.44	-19.368
291.46	-12.654
291.48	-19.978
291.5	-13.875
291.52	-22.114
291.54	-19.062
291.56	-17.537
291.58	-23.03
291.6	-13.569
291.62	-22.725
291.64	-15.706
291.66	-19.673
291.68	-18.757
291.7	-15.706
291.72	-21.809
291.74	-14.485
291.76	-22.725
291.78	-17.231
291.8	-18.757
291.82	-20.283
291.84	-14.18
291.86	-23.03
291.88	-14.79
291.9	-23.335
291.92	-19.673
291.94	-16.316
291.96	-22.419
291.98	-14.18
292	-21.504
292.02	-15.706
292.04	-17.842
292.06	-19.368
292.08	-14.79
292.1	-22.725
292.12	-14.79
292.14	-22.725
292.16	-19.062
292.18	-15.4
292.2	-22.114
292.22	-14.485
292.24	-21.809
292.26	-16.316
292.28	-18.147
292.3	-17.842
292.32	-15.095
292.34	-20.894
292.36	-12.349
292.38	-18.147
292.4	-15.095
292.42	-11.128
292.44	-18.757
292.46	-10.212
292.48	-18.147
292.5	-15.706
292.52	-15.706
292.54	-19.673
292.56	-12.959
292.58	-21.809
292.6	-14.79
292.62	-17.537
292.64	-16.011
292.66	-11.738
292.68	-20.588
292.7	-11.738
292.72	-18.452
292.74	-17.231
292.76	-11.128
292.78	-18.757
292.8	-11.128
292.82	-18.757
292.84	-16.011
292.86	-13.875
292.88	-19.062
292.9	-12.043
292.92	-21.504
292.94	-14.485
292.96	-16.011
292.98	-20.894
293	-10.212
293.02	-19.368
293.04	-12.654
293.06	-16.316
293.08	-17.537
293.1	-9.9072
293.12	-19.673
293.14	-11.433
293.16	-18.757
293.18	-17.231
293.2	-12.959
293.22	-19.368
293.24	-11.433
293.26	-18.147
293.28	-11.738
293.3	-9.2969
293.32	-16.011
293.34	-3.1934
293.36	-15.4
293.38	-10.518
293.4	-8.3813
293.42	-14.18
293.44	-5.6348
293.46	-13.264
293.48	-9.2969
293.5	-10.212
293.52	-12.349
293.54	-7.4658
293.56	-15.095
293.58	-10.212
293.6	-12.654
293.62	-13.875
293.64	-5.3296
293.66	-14.485
293.68	-7.4658
293.7	-11.128
293.72	-12.349
293.74	-6.2451
293.76	-13.569
293.78	-7.771
293.8	-10.823
293.82	-12.654
293.84	-6.5503
293.86	-14.485
293.88	-7.1606
293.9	-12.654
293.92	-10.823
293.94	-6.5503
293.96	-15.706
293.98	-6.5503
294	-14.485
294.02	-13.264
294.04	-6.8555
294.06	-17.231
294.08	-8.9917
294.1	-13.569
294.12	-12.349
294.14	-6.2451
294.16	-14.18
294.18	-7.1606
294.2	-14.485
294.22	-12.349
294.24	-8.0762
294.26	-13.875
294.28	-3.1934
294.3	-7.771
294.32	-6.8555
294.34	-0.75195
294.36	-8.3813
294.38	-1.6675
294.4	-8.0762
294.42	-7.1606
294.44	-2.2778
294.46	-11.433
294.48	-3.1934
294.5	-6.2451
294.52	-7.4658
294.54	-0.75195
294.56	-9.2969
294.58	-3.1934
294.6	-8.0762
294.62	-7.4658
294.64	-2.583
294.66	-9.9072
294.68	-1.9727
294.7	-7.1606
294.72	-8.0762
294.74	-1.0571
294.76	-12.349
294.78	-3.8037
294.8	-6.2451
294.82	-9.2969
294.84	-0.44678
294.86	-8.6865
294.88	-3.1934
294.9	-4.1089
294.92	-7.4658
294.94	-0.1416
294.96	-8.3813
294.98	-5.6348
295	-5.0244
295.02	-8.9917
295.04	-0.75195
295.06	-8.3813
295.08	-5.0244
295.1	-1.3623
295.12	-9.6021
295.14	-1.9727
295.16	-8.6865
295.18	-7.771
295.2	-1.6675
295.22	-10.518
295.24	-3.1934
295.26	-5.3296
295.28	6.5723
295.3	20.61
295.32	14.812
295.34	20.916
295.36	19.39
295.38	16.033
295.4	23.662
295.42	16.948
295.44	20.61
295.46	20.916
295.48	14.812
295.5	22.747
295.52	14.812
295.54	18.169
295.56	23.357
295.58	15.728
295.6	21.526
295.62	19.084
295.64	16.643
295.66	25.798
295.68	16.338
295.7	20.61
295.72	21.526
295.74	14.812
295.76	23.967
295.78	17.864
295.8	20
295.82	23.967
295.84	14.507
295.86	21.526
295.88	20.916
295.9	17.864
295.92	24.883
295.94	16.643
295.96	20
295.98	22.136
296	15.422
296.02	22.747
296.04	18.169
296.06	18.169
296.08	24.578
296.1	15.117
296.12	21.831
296.14	21.831
296.16	15.117
296.18	25.188
296.2	16.033
296.22	16.948
296.24	24.883
296.26	14.812
296.28	54.79
296.3	75.542
296.32	76.458
296.34	88.665
296.36	82.866
296.38	83.782
296.4	89.58
296.42	80.73
296.44	85.918
296.46	84.697
296.48	79.814
296.5	87.749
296.52	78.289
296.54	81.646
296.56	87.444
296.58	79.814
296.6	86.528
296.62	83.477
296.64	79.509
296.66	88.97
296.68	80.425
296.7	83.782
296.72	87.749
296.74	77.678
296.76	85.308
296.78	84.392
296.8	80.425
296.82	90.496
296.84	82.256
296.86	82.256
296.88	88.665
296.9	78.899
296.92	84.392
296.94	86.223
296.96	78.899
296.98	86.528
297	80.425
297.02	80.73
297.04	88.665
297.06	80.425
297.08	83.782
297.1	85.918
297.12	78.594
297.14	87.139
297.16	83.782
297.18	81.035
297.2	89.58
297.22	81.646
297.24	81.951
297.26	88.665
297.28	122.54
297.3	152.14
297.32	157.94
297.34	155.5
297.36	164.04
297.38	159.16
297.4	160.69
297.42	165.26
297.44	156.72
297.46	160.99
297.48	162.21
297.5	156.41
297.52	164.65
297.54	156.11
297.56	157.02
297.58	164.35
297.6	155.8
297.62	162.21
297.64	158.85
297.66	156.41
297.68	164.35
297.7	155.5
297.72	162.82
297.74	161.6
297.76	159.16
297.78	164.04
297.8	156.41
297.82	165.26
297.84	158.55
297.86	161.91
297.88	162.82
297.9	157.02
297.92	165.57
297.94	156.11
297.96	164.35
297.98	160.08
298	159.77
298.02	160.69
298.04	158.55
298.06	164.35
298.08	156.41
298.1	166.18
298.12	155.8
298.14	161.6
298.16	157.33
298.18	160.38
298.2	160.38
298.22	159.16
298.24	162.21
298.26	157.02
298.28	200.66
298.3	215.01
298.32	227.52
298.34	222.33
298.36	228.74
298.38	222.94
298.4	227.82
298.42	224.47
298.44	227.21
298.46	225.38
298.48	225.08
298.5	228.13
298.52	224.16
298.54	229.05
298.56	223.55
298.58	229.66
298.6	222.03
298.62	229.05
298.64	219.59
298.66	228.13
298.68	222.64
298.7	224.77
298.72	223.25
298.74	226.3
298.76	226.3
298.78	224.77
298.8	230.27
298.82	221.42
298.84	229.96
298.86	222.03
298.88	229.05
298.9	223.25
298.92	225.69
298.94	223.25
298.96	224.77
298.98	228.13
299	223.25
299.02	229.96
299.04	221.42
299.06	229.35
299.08	222.33
299.1	228.13
299.12	224.77
299.14	225.38
299.16	228.13
299.18	221.72
299.2	229.96
299.22	221.72
299.24	227.82
299.26	223.55
299.28	223.25
299.3	225.08
299.32	221.72
299.34	228.44
299.36	221.11
299.38	228.74
299.4	220.5
299.42	224.77
299.44	225.38
299.46	221.11
299.48	228.74
299.5	219.59
299.52	226.3
299.54	219.28
299.56	223.25
299.58	224.47
299.6	223.25
299.62	229.05
299.64	220.81
299.66	226.91
299.68	221.11
299.7	223.25
299.72	227.21
299.74	221.72
299.76	228.74
299.78	219.59
299.8	225.08
299.82	221.72
299.84	222.03
299.86	227.21
299.88	219.89
299.9	228.74
299.92	219.89
299.94	224.47
299.96	227.52
299.98	220.81
300	229.66
300.02	219.89
300.04	225.08
300.06	225.08
300.08	223.55
300.1	228.13
300.12	221.11
300.14	228.74
300.16	220.81
300.18	222.94
300.2	227.82
300.22	220.2
300.24	228.74
300.26	220.5
300.28	183.27
300.3	161.6
300.32	148.17
300.34	156.11
300.36	146.04
300.38	151.84
300.4	148.17
300.42	147.87
300.44	153.67
300.46	145.12
300.48	152.45
300.5	148.17
300.52	148.78
300.54	154.58
300.56	145.43
300.58	152.14
300.6	146.04
300.62	147.56
300.64	152.45
300.66	147.26
300.68	152.75
300.7	146.04
300.72	149.7
300.74	151.23
300.76	145.73
300.78	153.06
300.8	142.99
300.82	147.56
300.84	149.7
300.86	146.34
300.88	154.89
300.9	146.95
300.92	150.62
300.94	149.39
300.96	145.73
300.98	152.45
301	144.51
301.02	151.53
301.04	149.09
301.06	148.17
301.08	153.06
301.1	144.51
301.12	152.14
301.14	147.56
301.16	147.56
301.18	151.23
301.2	141.77
301.22	151.53
301.24	146.65
301.26	146.65
301.28	94.768
301.3	52.959
301.32	48.992
301.34	44.719
301.36	43.804
301.38	47.771
301.4	38.921
301.42	46.55
301.44	40.447
301.46	41.973
301.48	47.161
301.5	38.311
301.52	46.245
301.54	41.973
301.56	41.362
301.58	48.687
301.6	40.142
301.62	45.635
301.64	41.362
301.66	42.888
301.68	48.076
301.7	40.447
301.72	46.855
301.74	41.667
301.76	43.499
301.78	49.297
301.8	40.142
301.82	47.161
301.84	40.447
301.86	40.142
301.88	45.94
301.9	38.005
301.92	47.161
301.94	41.973
301.96	42.278
301.98	48.687
302	40.447
302.02	47.771
302.04	43.804
302.06	42.583
302.08	48.076
302.1	38.921
302.12	45.94
302.14	43.499
302.16	42.583
302.18	48.992
302.2	39.226
302.22	45.635
302.24	44.414
302.26	40.752
302.28	18.779
302.3	-6.8555
302.32	-8.9917
302.34	-9.2969
302.36	-13.875
302.38	-5.6348
302.4	-14.18
302.42	-11.433
302.44	-8.0762
302.46	-14.485
302.48	-5.6348
302.5	-12.654
302.52	-9.6021
302.54	-6.2451
302.56	-13.875
302.58	-4.7192
302.6	-10.823
302.62	-9.6021
302.64	-6.2451
302.66	-14.485
302.68	-7.1606
302.7	-12.654
302.72	-12.043
302.74	-3.8037
302.76	-12.959
302.78	-7.771
302.8	-10.212
302.82	-12.349
302.84	-4.7192
302.86	-12.654
302.88	-7.771
302.9	-7.1606
302.92	-13.875
302.94	-5.3296
302.96	-13.875
302.98	-9.9072
303	-5.0244
303.02	-14.485
303.04	-7.4658
303.06	-11.433
303.08	-12.043
303.1	-4.1089
303.12	-12.959
303.14	-8.6865
303.16	-8.3813
303.18	-14.18
303.2	-5.6348
303.22	-13.569
303.24	-12.349
303.26	-7.4658
303.28	-20.588
303.3	-16.011
303.32	-19.368
303.34	-22.419
303.36	-14.485
303.38	-24.556
303.4	-19.978
303.42	-17.231
303.44	-23.335
303.46	-15.4
303.48	-22.725
303.5	-21.809
303.52	-15.4
303.54	-23.64
303.56	-17.537
303.58	-17.537
303.6	-23.945
303.62	-16.621
303.64	-23.335
303.66	-20.894
303.68	-16.011
303.7	-24.556
303.72	-19.368
303.74	-19.673
303.76	-23.64
303.78	-13.875
303.8	-23.64
303.82	-23.335
303.84	-17.842
303.86	-25.166
303.88	-17.537
303.9	-18.147
303.92	-22.419
303.94	-14.79
303.96	-22.725
303.98	-22.725
304	-16.621
304.02	-24.25
304.04	-19.673
304.06	-20.588
304.08	-23.945
304.1	-13.875
304.12	-21.199
304.14	-19.368
304.16	-14.485
304.18	-24.861
304.2	-19.368
304.22	-18.452
304.24	-23.03
304.26	-14.18
304.28	-26.692
304.3	-29.744
304.32	-23.03
304.34	-30.964
304.36	-27.607
304.38	-25.776
304.4	-34.016
304.42	-28.218
304.44	-30.049
304.46	-33.101
304.48	-23.945
304.5	-32.795
304.52	-31.27
304.54	-25.471
304.56	-33.101
304.58	-26.692
304.6	-27.913
304.62	-32.795
304.64	-23.945
304.66	-30.049
304.68	-29.133
304.7	-22.725
304.72	-30.659
304.74	-29.133
304.76	-27.302
304.78	-33.101
304.8	-25.166
304.82	-27.913
304.84	-30.964
304.86	-22.419
304.88	-31.575
304.9	-30.354
304.92	-23.335
304.94	-32.185
304.96	-28.218
304.98	-28.523
305	-34.016
305.02	-25.776
305.04	-30.049
305.06	-30.659
305.08	-22.725
305.1	-31.575
305.12	-30.659
305.14	-23.64
305.16	-31.88
305.18	-26.082
305.2	-27.607
305.22	-33.101
305.24	-24.861
305.26	-32.185
305.28	-34.016
305.3	-28.523
305.32	-38.289
305.34	-33.711
305.36	-28.523
305.38	-36.458
305.4	-28.828
305.42	-28.828
305.44	-35.847
305.46	-27.607
305.48	-34.016
305.5	-36.763
305.52	-27.302
305.54	-37.068
305.56	-32.185
305.58	-28.218
305.6	-36.458
305.62	-31.27
305.64	-30.964
305.66	-36.458
305.68	-28.218
305.7	-33.711
305.72	-34.626
305.74	-26.692
305.76	-36.458
305.78	-33.406
305.8	-30.049
305.82	-38.594
305.84	-29.438
305.86	-34.626
305.88	-35.847
305.9	-27.913
305.92	-36.763
305.94	-31.27
305.96	-29.744
305.98	-35.847
306	-27.302
306.02	-36.458
306.04	-31.88
306.06	-30.964
306.08	-34.321
306.1	-26.387
306.12	-35.542
306.14	-31.27
306.16	-34.321
306.18	-34.626
306.2	-30.659
306.22	-36.763
306.24	-28.523
306.26	-36.763
306.28	-34.626
306.3	-37.068
306.32	-38.289
306.34	-34.321
306.36	-40.12
306.38	-33.101
306.4	-42.866
306.42	-34.626
306.44	-40.73
306.46	-35.847
306.48	-40.12
306.5	-37.678
306.52	-38.289
306.54	-39.509
306.56	-33.711
306.58	-39.204
306.6	-31.88
306.62	-39.509
306.64	-32.795
306.66	-41.035
306.68	-34.321
306.7	-40.12
306.72	-36.458
306.74	-39.509
306.76	-37.373
306.78	-37.678
306.8	-37.983
306.82	-34.321
306.84	-38.899
306.86	-33.406
306.88	-41.035
306.9	-34.321
306.92	-40.73
306.94	-34.016
306.96	-41.646
306.98	-35.237
307	-40.425
307.02	-35.847
307.04	-37.373
307.06	-37.373
307.08	-34.932
307.1	-38.594
307.12	-33.711
307.14	-39.204
307.16	-31.88
307.18	-40.425
307.2	-31.88
307.22	-41.646
307.24	-35.847
307.26	-39.204
307.28	-41.646
307.3	-40.73
307.32	-43.782
307.34	-37.068
307.36	-43.782
307.38	-34.626
307.4	-43.782
307.42	-37.373
307.44	-43.782
307.46	-41.646
307.48	-41.34
307.5	-43.477
307.52	-37.373
307.54	-45.918
307.56	-36.152
307.58	-45.002
307.6	-39.814
307.62	-41.646
307.64	-42.256
307.66	-39.204
307.68	-45.002
307.7	-37.678
307.72	-44.087
307.74	-36.763
307.76	-42.866
307.78	-41.34
307.8	-40.12
307.82	-45.613
307.84	-37.068
307.86	-45.613
307.88	-38.289
307.9	-44.392
307.92	-41.951
307.94	-38.594
307.96	-42.866
307.98	-37.068
308	-45.613
308.02	-39.509
308.04	-45.613
308.06	-43.171
308.08	-37.983
308.1	-44.087
308.12	-37.068
308.14	-45.002
308.16	-40.12
308.18	-43.171
308.2	-42.561
308.22	-38.594
308.24	-44.697
308.26	-35.847
308.28	-48.359
308.3	-46.223
308.32	-52.327
308.34	-50.801
308.36	-45.613
308.38	-52.632
308.4	-43.782
308.42	-49.275
308.44	-47.139
308.46	-45.613
308.48	-50.496
308.5	-42.256
308.52	-51.411
308.54	-44.697
308.56	-48.665
308.58	-48.97
308.6	-43.171
308.62	-52.327
308.64	-43.477
308.66	-49.885
308.68	-48.665
308.7	-47.139
308.72	-52.937
308.74	-45.308
308.76	-52.327
308.78	-45.002
308.8	-48.665
308.82	-49.885
308.84	-42.866
308.86	-51.411
308.88	-42.256
308.9	-49.275
308.92	-48.665
308.94	-44.697
308.96	-51.411
308.98	-43.171
309	-51.106
309.02	-46.223
309.04	-46.528
309.06	-50.801
309.08	-43.782
309.1	-51.716
309.12	-45.308
309.14	-49.275
309.16	-49.58
309.18	-43.782
309.2	-51.411
309.22	-43.171
309.24	-47.749
309.26	-46.528
309.28	-49.275
309.3	-58.43
309.32	-53.853
309.34	-59.041
309.36	-53.853
309.38	-53.547
309.4	-58.125
309.42	-49.275
309.44	-59.956
309.46	-54.158
309.48	-54.463
309.5	-56.904
309.52	-50.496
309.54	-60.261
309.56	-53.547
309.58	-55.684
309.6	-57.209
309.62	-51.106
309.64	-58.735
309.66	-52.021
309.68	-57.515
309.7	-56.294
309.72	-52.327
309.74	-59.651
309.76	-51.106
309.78	-57.82
309.8	-54.768
309.82	-52.021
309.84	-58.735
309.86	-50.19
309.88	-58.735
309.9	-55.073
309.92	-54.158
309.94	-57.82
309.96	-49.885
309.98	-58.43
310	-54.158
310.02	-54.158
310.04	-57.82
310.06	-50.496
310.08	-61.177
310.1	-54.158
310.12	-56.294
310.14	-57.82
310.16	-48.665
310.18	-58.125
310.2	-53.242
310.22	-55.989
310.24	-57.515
310.26	-50.801
310.28	-64.534
310.3	-62.092
310.32	-69.722
310.34	-67.28
310.36	-63.008
310.38	-71.553
310.4	-63.313
310.42	-69.722
310.44	-69.416
310.46	-63.313
310.48	-70.942
310.5	-62.092
310.52	-66.975
310.54	-66.06
310.56	-62.397
310.58	-71.553
310.6	-63.923
310.62	-68.196
310.64	-66.365
310.66	-62.092
310.68	-69.416
310.7	-62.397
310.72	-68.196
310.74	-66.975
310.76	-61.787
310.78	-72.468
310.8	-63.618
310.82	-69.416
310.84	-68.196
310.86	-61.482
310.88	-69.722
310.9	-62.703
310.92	-68.501
310.94	-66.67
310.96	-61.482
310.98	-69.722
311	-63.008
311.02	-67.891
311.04	-67.891
311.06	-61.177
311.08	-69.416
311.1	-63.618
311.12	-68.806
311.14	-67.891
311.16	-62.397
311.18	-70.942
311.2	-63.008
311.22	-68.806
311.24	-69.722
311.26	-62.397
311.28	-78.267
311.3	-75.52
311.32	-79.182
311.34	-82.234
311.36	-74.91
311.38	-82.234
311.4	-78.572
311.42	-76.13
311.44	-80.708
311.46	-75.215
311.48	-84.675
311.5	-79.182
311.52	-76.436
311.54	-83.455
311.56	-73.689
311.58	-81.929
311.6	-79.792
311.62	-75.215
311.64	-82.844
311.66	-75.825
311.68	-80.708
311.7	-81.624
311.72	-73.689
311.74	-82.539
311.76	-75.825
311.78	-79.182
311.8	-80.098
311.82	-74.604
311.84	-83.455
311.86	-79.792
311.88	-78.267
311.9	-81.929
311.92	-75.52
311.94	-83.455
311.96	-79.792
311.98	-77.046
312	-84.98
312.02	-75.825
312.04	-81.624
312.06	-81.929
312.08	-74.604
312.1	-83.149
312.12	-76.436
312.14	-77.656
312.16	-81.624
312.18	-74.299
312.2	-83.76
312.22	-79.792
312.24	-77.656
312.26	-83.455
312.28	-81.013
312.3	-92.305
312.32	-89.863
312.34	-83.455
312.36	-92.915
312.38	-86.201
312.4	-89.863
312.42	-93.22
312.44	-85.896
312.46	-94.136
312.48	-90.474
312.5	-86.506
312.52	-94.441
312.54	-86.812
312.56	-92.61
312.58	-91.389
312.6	-84.675
312.62	-95.356
312.64	-88.032
312.66	-87.422
312.68	-94.136
312.7	-84.675
312.72	-94.136
312.74	-93.831
312.76	-87.422
312.78	-95.967
312.8	-89.558
312.82	-88.643
312.84	-93.22
312.86	-84.675
312.88	-92
312.9	-89.863
312.92	-86.201
312.94	-94.746
312.96	-87.422
312.98	-91.084
313	-94.136
313.02	-85.286
313.04	-93.525
313.06	-90.779
313.08	-86.506
313.1	-95.051
313.12	-88.948
313.14	-90.779
313.16	-92.915
313.18	-84.065
313.2	-92
313.22	-88.948
313.24	-85.286
313.26	-95.051
313.28	-89.863
313.3	-93.525
313.32	-98.408
313.34	-88.643
313.36	-97.798
313.38	-95.662
313.4	-88.032
313.42	-97.188
313.44	-90.474
313.46	-92.61
313.48	-98.103
313.5	-89.558
313.52	-97.493
313.54	-94.746
313.56	-88.643
313.58	-97.798
313.6	-92
313.62	-89.863
313.64	-98.713
313.66	-89.863
313.68	-95.356
313.7	-98.713
313.72	-89.253
313.74	-96.577
313.76	-93.525
313.78	-88.032
313.8	-96.272
313.82	-91.389
313.84	-91.389
313.86	-96.882
313.88	-88.948
313.9	-95.967
313.92	-95.662
313.94	-89.863
313.96	-98.713
313.98	-93.831
314	-92
314.02	-99.629
314.04	-90.779
314.06	-96.272
314.08	-98.103
314.1	-87.727
314.12	-97.798
314.14	-92.305
314.16	-92
314.18	-98.408
314.2	-88.643
314.22	-96.272
314.24	-93.831
314.26	-88.948
314.28	-93.22
314.3	-82.844
314.32	-88.032
314.34	-86.812
314.36	-81.318
314.38	-88.948
314.4	-83.76
314.42	-89.253
314.44	-86.506
314.46	-82.844
314.48	-89.863
314.5	-82.234
314.52	-90.474
314.54	-85.286
314.56	-86.201
314.58	-86.812
314.6	-81.624
314.62	-92
314.64	-83.149
314.66	-90.474
314.68	-85.896
314.7	-87.727
314.72	-87.727
314.74	-85.286
314.76	-89.863
314.78	-83.455
314.8	-89.863
314.82	-80.708
314.84	-89.558
314.86	-85.286
314.88	-90.168
314.9	-86.812
314.92	-87.422
314.94	-87.117
314.96	-83.149
314.98	-88.032
315	-81.624
315.02	-88.948
315.04	-81.013
315.06	-87.422
315.08	-79.792
315.1	-88.948
315.12	-83.76
315.14	-88.337
315.16	-85.591
315.18	-87.422
315.2	-87.727
315.22	-86.201
315.24	-88.643
315.26	-83.455
315.28	-79.792
315.3	-70.027
315.32	-76.741
315.34	-68.501
315.36	-75.825
315.38	-66.975
315.4	-73.384
315.42	-69.722
315.44	-73.079
315.46	-70.332
315.48	-70.332
315.5	-71.553
315.52	-67.891
315.54	-74.604
315.56	-67.891
315.58	-74.91
315.6	-66.67
315.62	-73.384
315.64	-69.111
315.66	-73.994
315.68	-72.773
315.7	-69.722
315.72	-73.994
315.74	-66.67
315.76	-73.994
315.78	-66.67
315.8	-76.13
315.82	-68.501
315.84	-72.468
315.86	-72.468
315.88	-67.891
315.9	-75.215
315.92	-67.891
315.94	-74.299
315.96	-66.67
315.98	-72.773
316	-70.332
316.02	-72.773
316.04	-73.079
316.06	-66.975
316.08	-73.994
316.1	-66.365
316.12	-74.91
316.14	-70.332
316.16	-71.858
316.18	-73.689
316.2	-66.67
316.22	-74.299
316.24	-67.891
316.26	-76.436
316.28	-62.092
316.3	-59.651
316.32	-61.787
316.34	-50.801
316.36	-59.041
316.38	-51.106
316.4	-57.82
316.42	-54.768
316.44	-57.209
316.46	-58.43
316.48	-53.547
316.5	-61.177
316.52	-51.716
316.54	-59.346
316.56	-55.989
316.58	-55.684
316.6	-58.125
316.62	-51.716
316.64	-59.651
316.66	-52.327
316.68	-59.041
316.7	-56.904
316.72	-53.547
316.74	-58.735
316.76	-50.801
316.78	-59.651
316.8	-54.768
316.82	-58.43
316.84	-58.43
316.86	-52.021
316.88	-60.566
316.9	-50.801
316.92	-58.125
316.94	-57.209
316.96	-53.547
316.98	-58.735
317	-50.801
317.02	-58.43
317.04	-53.547
317.06	-58.735
317.08	-58.43
317.1	-51.106
317.12	-59.651
317.14	-50.801
317.16	-58.43
317.18	-56.599
317.2	-53.853
317.22	-58.735
317.24	-51.106
317.26	-60.261
317.28	-48.97
317.3	-48.359
317.32	-51.411
317.34	-41.34
317.36	-48.97
317.38	-42.256
317.4	-47.749
317.42	-47.139
317.44	-41.951
317.46	-48.359
317.48	-40.425
317.5	-47.749
317.52	-45.002
317.54	-43.171
317.56	-48.054
317.58	-40.425
317.6	-48.054
317.62	-42.561
317.64	-45.613
317.66	-47.444
317.68	-40.425
317.7	-50.19
317.72	-43.782
317.74	-47.139
317.76	-47.139
317.78	-40.425
317.8	-48.054
317.82	-41.34
317.84	-48.97
317.86	-46.834
317.88	-43.477
317.9	-48.359
317.92	-40.73
317.94	-48.665
317.96	-44.392
317.98	-43.477
318	-46.528
318.02	-40.73
318.04	-49.885
318.06	-43.782
318.08	-46.223
318.1	-48.97
318.12	-41.646
318.14	-49.58
318.16	-43.782
318.18	-46.528
318.2	-46.223
318.22	-41.951
318.24	-49.885
318.26	-41.646
318.28	-44.392
318.3	-40.73
318.32	-35.542
318.34	-43.171
318.36	-35.237
318.38	-41.951
318.4	-40.425
318.42	-35.237
318.44	-42.866
318.46	-35.542
318.48	-41.951
318.5	-39.814
318.52	-36.458
318.54	-41.035
318.56	-34.321
318.58	-42.866
318.6	-37.678
318.62	-37.068
318.64	-40.425
318.66	-32.795
318.68	-42.561
318.7	-37.373
318.72	-37.373
318.74	-41.035
318.76	-32.795
318.78	-42.256
318.8	-37.678
318.82	-39.204
318.84	-41.34
318.86	-33.711
318.88	-41.646
318.9	-36.152
318.92	-39.204
318.94	-41.951
318.96	-35.542
318.98	-44.087
319	-37.373
319.02	-38.899
319.04	-41.951
319.06	-34.016
319.08	-41.646
319.1	-37.068
319.12	-38.289
319.14	-40.425
319.16	-32.795
319.18	-41.646
319.2	-37.373
319.22	-38.289
319.24	-40.425
319.26	-34.321
319.28	-40.425
319.3	-34.321
319.32	-34.932
319.34	-38.289
319.36	-30.659
319.38	-38.899
319.4	-34.016
319.42	-35.237
319.44	-38.289
319.46	-29.744
319.48	-40.12
319.5	-34.932
319.52	-32.795
319.54	-38.594
319.56	-29.744
319.58	-37.678
319.6	-34.016
319.62	-32.185
319.64	-39.204
319.66	-30.964
319.68	-38.899
319.7	-34.321
319.72	-32.185
319.74	-39.509
319.76	-30.049
319.78	-37.983
319.8	-37.068
319.82	-30.354
319.84	-40.425
319.86	-33.101
319.88	-37.678
319.9	-38.594
319.92	-30.964
319.94	-38.899
319.96	-33.406
319.98	-35.542
320	-38.289
320.02	-31.575
320.04	-39.509
320.06	-34.626
320.08	-34.626
320.1	-40.12
320.12	-31.575
320.14	-38.899
320.16	-34.626
320.18	-33.101
320.2	-40.12
320.22	-32.185
320.24	-38.289
320.26	-37.068
320.28	-29.438
320.3	-38.899
320.32	-32.795
320.34	-35.237
320.36	-37.068
320.38	-29.744
320.4	-38.594
320.42	-34.016
320.44	-33.711
320.46	-37.983
320.48	-30.354
320.5	-38.594
320.52	-34.016
320.54	-32.185
320.56	-41.035
320.58	-31.575
320.6	-38.289
320.62	-37.068
320.64	-29.133
320.66	-38.594
320.68	-33.406
320.7	-34.016
320.72	-37.983
320.74	-29.133
320.76	-38.289
320.78	-34.932
320.8	-31.575
320.82	-40.12
320.84	-31.27
320.86	-35.237
320.88	-37.373
320.9	-29.744
320.92	-38.594
320.94	-33.711
320.96	-32.185
320.98	-38.289
321	-30.659
321.02	-37.983
321.04	-35.847
321.06	-30.659
321.08	-37.373
321.1	-30.049
321.12	-34.016
321.14	-38.289
321.16	-30.049
321.18	-39.814
321.2	-36.152
321.22	-30.964
321.24	-40.425
321.26	-32.185
321.28	-34.932
321.3	-37.373
321.32	-29.438
321.34	-37.983
321.36	-35.847
321.38	-32.185
321.4	-40.12
321.42	-32.185
321.44	-34.932
321.46	-37.678
321.48	-30.354
321.5	-40.12
321.52	-36.763
321.54	-31.88
321.56	-40.12
321.58	-34.016
321.6	-38.289
321.62	-39.204
321.64	-30.659
321.66	-38.594
321.68	-34.932
321.7	-31.575
321.72	-40.12
321.74	-31.88
321.76	-37.678
321.78	-37.983
321.8	-28.828
321.82	-40.12
321.84	-37.678
321.86	-31.575
321.88	-39.814
321.9	-33.711
321.92	-34.321
321.94	-39.509
321.96	-32.49
321.98	-38.899
322	-37.373
322.02	-30.964
322.04	-39.509
322.06	-34.016
322.08	-31.88
322.1	-38.289
322.12	-29.744
322.14	-37.068
322.16	-38.289
322.18	-31.27
322.2	-40.73
322.22	-37.373
322.24	-31.575
322.26	-40.425
322.28	-36.763
322.3	-37.373
322.32	-41.34
322.34	-33.101
322.36	-39.814
322.38	-39.204
322.4	-33.406
322.42	-43.171
322.44	-36.152
322.46	-35.542
322.48	-39.814
322.5	-33.406
322.52	-40.12
322.54	-38.899
322.56	-33.406
322.58	-42.561
322.6	-36.458
322.62	-38.899
322.64	-41.34
322.66	-34.321
322.68	-41.035
322.7	-34.321
322.72	-37.678
322.74	-40.425
322.76	-34.932
322.78	-42.866
322.8	-35.542
322.82	-40.12
322.84	-38.594
322.86	-35.237
322.88	-41.646
322.9	-33.101
322.92	-41.951
322.94	-35.542
322.96	-41.951
322.98	-41.035
323	-40.12
323.02	-42.256
323.04	-36.458
323.06	-41.646
323.08	-32.795
323.1	-40.73
323.12	-35.542
323.14	-40.12
323.16	-37.068
323.18	-38.899
323.2	-39.204
323.22	-37.373
323.24	-40.12
323.26	-34.321
323.28	-42.866
323.3	-37.068
323.32	-46.223
323.34	-38.289
323.36	-47.444
323.38	-39.204
323.4	-45.918
323.42	-42.256
323.44	-44.697
323.46	-43.477
323.48	-42.256
323.5	-44.697
323.52	-41.34
323.54	-48.054
323.56	-40.73
323.58	-48.054
323.6	-40.425
323.62	-46.834
323.64	-38.594
323.66	-46.528
323.68	-39.509
323.7	-45.002
323.72	-41.035
323.74	-44.392
323.76	-43.171
323.78	-41.951
323.8	-45.308
323.82	-39.204
323.84	-45.613
323.86	-38.289
323.88	-46.834
323.9	-39.814
323.92	-47.444
323.94	-41.646
323.96	-43.782
323.98	-42.866
324	-39.509
324.02	-45.308
324.04	-38.594
324.06	-47.139
324.08	-37.678
324.1	-45.918
324.12	-41.646
324.14	-45.002
324.16	-43.477
324.18	-40.12
324.2	-44.697
324.22	-37.373
324.24	-47.444
324.26	-39.509
324.28	-51.106
324.3	-49.275
324.32	-53.242
324.34	-50.801
324.36	-46.834
324.38	-52.632
324.4	-44.392
324.42	-53.853
324.44	-49.58
324.46	-52.021
324.48	-51.411
324.5	-46.834
324.52	-53.853
324.54	-44.697
324.56	-54.158
324.58	-47.444
324.6	-52.021
324.62	-51.411
324.64	-46.528
324.66	-53.242
324.68	-45.002
324.7	-54.158
324.72	-48.054
324.74	-51.411
324.76	-52.327
324.78	-46.528
324.8	-53.242
324.82	-46.834
324.84	-54.158
324.86	-48.665
324.88	-51.411
324.9	-51.716
324.92	-45.918
324.94	-53.853
324.96	-46.223
324.98	-53.853
325	-49.885
325.02	-50.496
325.04	-52.632
325.06	-46.223
325.08	-55.378
325.1	-46.834
325.12	-51.716
325.14	-51.716
325.16	-48.054
325.18	-54.463
325.2	-46.834
325.22	-54.158
325.24	-48.359
325.26	-51.106
325.28	-57.515
325.3	-55.073
325.32	-67.585
325.34	-57.82
325.36	-64.229
325.38	-60.872
325.4	-59.041
325.42	-63.923
325.44	-55.989
325.46	-66.06
325.48	-57.82
325.5	-59.956
325.52	-63.618
325.54	-56.294
325.56	-65.449
325.58	-58.125
325.6	-63.618
325.62	-60.566
325.64	-57.209
325.66	-63.008
325.68	-55.989
325.7	-64.839
325.72	-58.735
325.74	-59.651
325.76	-63.008
325.78	-56.294
325.8	-66.365
325.82	-58.125
325.84	-62.703
325.86	-61.177
325.88	-56.599
325.9	-65.754
325.92	-57.82
325.94	-64.229
325.96	-59.956
325.98	-56.599
326	-62.703
326.02	-55.684
326.04	-65.144
326.06	-59.956
326.08	-59.346
326.1	-62.703
326.12	-54.463
326.14	-63.923
326.16	-59.651
326.18	-61.787
326.2	-61.787
326.22	-57.515
326.24	-64.534
326.26	-56.904
326.28	-70.027
326.3	-72.468
326.32	-70.332
326.34	-78.572
326.36	-70.332
326.38	-77.961
326.4	-74.91
326.42	-71.553
326.44	-76.436
326.46	-69.722
326.48	-78.267
326.5	-72.468
326.52	-71.248
326.54	-74.91
326.56	-67.891
326.58	-77.046
326.6	-71.858
326.62	-73.994
326.64	-75.215
326.66	-67.891
326.68	-77.656
326.7	-71.248
326.72	-76.436
326.74	-76.13
326.76	-70.332
326.78	-77.656
326.8	-70.942
326.82	-76.13
326.84	-74.604
326.86	-70.942
326.88	-76.436
326.9	-69.416
326.92	-77.961
326.94	-74.604
326.96	-71.248
326.98	-78.877
327	-68.196
327.02	-74.91
327.04	-72.468
327.06	-69.111
327.08	-76.741
327.1	-68.806
327.12	-76.13
327.14	-74.604
327.16	-72.468
327.18	-77.656
327.2	-69.416
327.22	-76.436
327.24	-72.163
327.26	-70.637
327.28	-84.675
327.3	-82.844
327.32	-93.22
327.34	-88.032
327.36	-85.896
327.38	-91.084
327.4	-81.929
327.42	-91.084
327.44	-86.812
327.46	-85.286
327.48	-89.863
327.5	-82.539
327.52	-91.694
327.54	-86.812
327.56	-87.422
327.58	-89.863
327.6	-82.539
327.62	-91.694
327.64	-85.896
327.66	-86.201
327.68	-92.61
327.7	-82.539
327.72	-92.305
327.74	-89.253
327.76	-85.896
327.78	-91.694
327.8	-84.675
327.82	-91.084
327.84	-88.032
327.86	-86.812
327.88	-91.694
327.9	-83.149
327.92	-92
327.94	-87.727
327.96	-84.675
327.98	-92.61
328	-84.675
328.02	-90.474
328.04	-88.032
328.06	-81.929
328.08	-91.084
328.1	-84.37
328.12	-92
328.14	-89.253
328.16	-83.455
328.18	-91.084
328.2	-84.065
328.22	-89.253
328.24	-89.863
328.26	-83.149
328.28	-95.662
328.3	-91.389
328.32	-98.713
328.34	-99.934
328.36	-92.915
328.38	-102.07
328.4	-95.356
328.42	-96.882
328.44	-101.15
328.46	-93.525
328.48	-102.38
328.5	-96.577
328.52	-92.305
328.54	-100.54
328.56	-93.22
328.58	-100.54
328.6	-98.408
328.62	-93.831
328.64	-100.24
328.66	-94.441
328.68	-98.713
328.7	-100.54
328.72	-93.525
328.74	-100.85
328.76	-94.441
328.78	-95.967
328.8	-99.934
328.82	-91.084
328.84	-99.019
328.86	-94.136
328.88	-92.61
328.9	-100.85
328.92	-92.915
328.94	-99.934
328.96	-98.408
328.98	-91.694
329	-101.77
329.02	-96.272
329.04	-97.188
329.06	-99.324
329.08	-92.915
329.1	-97.798
329.12	-94.746
329.14	-95.356
329.16	-101.46
329.18	-93.22
329.2	-101.15
329.22	-97.798
329.24	-94.441
329.26	-104.21
329.28	-94.136
329.3	-93.525
329.32	-97.493
329.34	-88.032
329.36	-96.577
329.38	-94.441
329.4	-91.084
329.42	-97.493
329.44	-89.558
329.46	-94.441
329.48	-96.272
329.5	-88.643
329.52	-97.188
329.54	-92.61
329.56	-90.474
329.58	-97.493
329.6	-89.863
329.62	-95.662
329.64	-95.662
329.66	-88.337
329.68	-95.967
329.7	-92.61
329.72	-92
329.74	-97.798
329.76	-89.558
329.78	-96.882
329.8	-94.746
329.82	-88.337
329.84	-98.713
329.86	-92
329.88	-91.389
329.9	-97.798
329.92	-88.337
329.94	-97.188
329.96	-95.356
329.98	-88.948
330	-98.103
330.02	-91.389
330.04	-90.168
330.06	-97.493
330.08	-89.253
330.1	-95.356
330.12	-95.967
330.14	-88.337
330.16	-98.103
330.18	-93.831
330.2	-91.084
330.22	-98.713
330.24	-90.779
330.26	-94.441
330.28	-88.032
330.3	-75.825
330.32	-82.844
330.34	-78.572
330.36	-75.825
330.38	-82.539
330.4	-77.351
330.42	-79.792
330.44	-83.455
330.46	-74.604
330.48	-82.844
330.5	-79.487
330.52	-73.689
330.54	-82.539
330.56	-74.91
330.58	-74.299
330.6	-81.929
330.62	-72.773
330.64	-80.098
330.66	-81.929
330.68	-73.384
330.7	-83.149
330.72	-77.961
330.74	-74.604
330.76	-82.844
330.78	-75.52
330.8	-81.013
330.82	-81.624
330.84	-74.299
330.86	-83.76
330.88	-79.182
330.9	-77.656
330.92	-83.149
330.94	-73.994
330.96	-81.013
330.98	-77.656
331	-75.52
331.02	-81.318
331.04	-73.994
331.06	-81.929
331.08	-76.13
331.1	-75.825
331.12	-80.708
331.14	-73.079
331.16	-82.539
331.18	-77.046
331.2	-79.182
331.22	-80.098
331.24	-74.91
331.26	-81.929
331.28	-63.618
331.3	-66.365
331.32	-59.041
331.34	-63.313
331.36	-61.482
331.38	-58.125
331.4	-62.703
331.42	-55.073
331.44	-62.397
331.46	-55.684
331.48	-63.008
331.5	-59.956
331.52	-63.618
331.54	-60.261
331.56	-61.787
331.58	-62.397
331.6	-57.515
331.62	-64.229
331.64	-57.209
331.66	-63.313
331.68	-56.599
331.7	-65.144
331.72	-57.515
331.74	-64.839
331.76	-59.956
331.78	-61.177
331.8	-59.956
331.82	-60.566
331.84	-59.956
331.86	-59.346
331.88	-62.703
331.9	-55.684
331.92	-63.313
331.94	-57.515
331.96	-63.618
331.98	-55.989
332	-63.923
332.02	-57.209
332.04	-64.534
332.06	-60.566
332.08	-64.229
332.1	-61.787
332.12	-63.008
332.14	-63.008
332.16	-58.43
332.18	-63.313
332.2	-55.378
332.22	-63.313
332.24	-53.853
332.26	-63.618
332.28	-50.496
332.3	-51.411
332.32	-51.411
332.34	-48.054
332.36	-47.139
332.38	-43.782
332.4	-49.275
332.42	-40.73
332.44	-49.275
332.46	-40.425
332.48	-47.444
332.5	-44.392
332.52	-46.834
332.54	-47.444
332.56	-42.561
332.58	-49.275
332.6	-40.425
332.62	-48.97
332.64	-45.002
332.66	-48.359
332.68	-47.444
332.7	-45.002
332.72	-48.054
332.74	-42.866
332.76	-50.801
332.78	-42.256
332.8	-48.359
332.82	-43.477
332.84	-44.392
332.86	-48.054
332.88	-42.866
332.9	-49.885
332.92	-42.256
332.94	-48.665
332.96	-45.918
332.98	-47.444
333	-48.359
333.02	-44.087
333.04	-49.885
333.06	-41.035
333.08	-50.19
333.1	-45.613
333.12	-46.834
333.14	-48.054
333.16	-41.34
333.18	-48.359
333.2	-41.34
333.22	-48.665
333.24	-44.697
333.26	-44.087
333.28	-42.256
333.3	-31.88
333.32	-43.171
333.34	-34.626
333.36	-39.509
333.38	-37.373
333.4	-34.626
333.42	-37.983
333.44	-31.575
333.46	-40.73
333.48	-34.932
333.5	-37.678
333.52	-37.983
333.54	-32.49
333.56	-41.34
333.58	-32.185
333.6	-38.594
333.62	-35.237
333.64	-34.626
333.66	-40.12
333.68	-32.185
333.7	-40.73
333.72	-35.237
333.74	-38.289
333.76	-37.068
333.78	-33.711
333.8	-41.34
333.82	-33.101
333.84	-40.12
333.86	-35.542
333.88	-34.626
333.9	-41.035
333.92	-33.101
333.94	-41.035
333.96	-33.711
333.98	-37.068
334	-37.068
334.02	-32.795
334.04	-41.34
334.06	-32.49
334.08	-40.425
334.1	-37.068
334.12	-33.406
334.14	-39.509
334.16	-31.27
334.18	-39.509
334.2	-34.016
334.22	-36.152
334.24	-38.594
334.26	-32.795
334.28	-38.899
334.3	-29.133
334.32	-34.626
334.34	-32.795
334.36	-28.523
334.38	-35.847
334.4	-27.302
334.42	-36.458
334.44	-31.88
334.46	-28.523
334.48	-34.932
334.5	-26.692
334.52	-34.626
334.54	-28.828
334.56	-30.964
334.58	-32.185
334.6	-26.997
334.62	-36.152
334.64	-28.523
334.66	-33.406
334.68	-34.016
334.7	-26.692
334.72	-34.932
334.74	-27.607
334.76	-32.795
334.78	-31.27
334.8	-30.354
334.82	-34.626
334.84	-27.607
334.86	-35.847
334.88	-30.659
334.9	-28.828
334.92	-35.237
334.94	-25.471
334.96	-35.542
334.98	-30.659
335	-30.659
335.02	-34.016
335.04	-26.997
335.06	-35.542
335.08	-30.049
335.1	-32.795
335.12	-34.321
335.14	-27.302
335.16	-36.152
335.18	-28.523
335.2	-33.406
335.22	-33.101
335.24	-26.692
335.26	-35.237
335.28	-24.556
335.3	-30.049
335.32	-30.964
335.34	-26.387
335.36	-34.321
335.38	-24.861
335.4	-32.795
335.42	-29.744
335.44	-27.302
335.46	-34.016
335.48	-24.25
335.5	-33.406
335.52	-27.302
335.54	-25.776
335.56	-32.49
335.58	-24.556
335.6	-32.795
335.62	-28.828
335.64	-27.302
335.66	-32.795
335.68	-24.556
335.7	-33.406
335.72	-28.523
335.74	-26.997
335.76	-31.575
335.78	-23.03
335.8	-30.659
335.82	-27.607
335.84	-28.218
335.86	-33.101
335.88	-25.166
335.9	-35.847
335.92	-30.354
335.94	-29.438
335.96	-34.626
335.98	-25.166
336	-32.49
336.02	-27.607
336.04	-26.997
336.06	-32.795
336.08	-24.861
336.1	-33.711
336.12	-29.133
336.14	-28.523
336.16	-32.795
336.18	-23.945
336.2	-33.406
336.22	-27.607
336.24	-25.776
336.26	-34.016
336.28	-25.166
336.3	-33.711
336.32	-30.964
336.34	-27.302
336.36	-32.49
336.38	-23.64
336.4	-30.354
336.42	-28.828
336.44	-25.776
336.46	-31.575
336.48	-23.64
336.5	-31.88
336.52	-29.438
336.54	-24.556
336.56	-33.406
336.58	-25.776
336.6	-30.049
336.62	-30.964
336.64	-25.471
336.66	-34.932
336.68	-27.913
336.7	-30.659
336.72	-31.27
336.74	-24.861
336.76	-32.49
336.78	-26.387
336.8	-27.913
336.82	-29.438
336.84	-23.03
336.86	-33.101
336.88	-29.133
336.9	-27.913
336.92	-32.49
336.94	-23.03
336.96	-32.185
336.98	-29.744
337	-25.166
337.02	-33.101
337.04	-24.25
337.06	-29.438
337.08	-30.049
337.1	-24.25
337.12	-34.016
337.14	-26.387
337.16	-28.218
337.18	-30.049
337.2	-22.725
337.22	-32.49
337.24	-28.218
337.26	-26.692
337.28	-32.49
337.3	-23.03
337.32	-34.016
337.34	-30.354
337.36	-25.471
337.38	-32.49
337.4	-24.861
337.42	-28.523
337.44	-30.354
337.46	-23.945
337.48	-33.101
337.5	-28.828
337.52	-26.387
337.54	-31.575
337.56	-23.945
337.58	-31.88
337.6	-29.133
337.62	-23.64
337.64	-33.101
337.66	-25.471
337.68	-29.744
337.7	-32.795
337.72	-24.556
337.74	-31.88
337.76	-27.302
337.78	-24.556
337.8	-31.27
337.82	-24.25
337.84	-30.964
337.86	-30.049
337.88	-24.861
337.9	-34.016
337.92	-27.302
337.94	-27.607
337.96	-31.575
337.98	-22.419
338	-30.659
338.02	-28.828
338.04	-23.945
338.06	-33.406
338.08	-25.776
338.1	-28.523
338.12	-31.88
338.14	-23.335
338.16	-31.88
338.18	-28.218
338.2	-25.166
338.22	-32.49
338.24	-26.997
338.26	-30.964
338.28	-32.49
338.3	-25.166
338.32	-34.016
338.34	-28.523
338.36	-25.166
338.38	-33.711
338.4	-25.166
338.42	-29.744
338.44	-31.575
338.46	-25.166
338.48	-33.711
338.5	-31.88
338.52	-26.997
338.54	-34.932
338.56	-26.692
338.58	-29.133
338.6	-32.185
338.62	-24.25
338.64	-32.795
338.66	-30.354
338.68	-24.861
338.7	-32.795
338.72	-25.776
338.74	-26.387
338.76	-31.27
338.78	-23.335
338.8	-30.659
338.82	-30.964
338.84	-25.166
338.86	-34.626
338.88	-29.744
338.9	-28.218
338.92	-33.711
338.94	-24.861
338.96	-30.049
338.98	-31.88
339	-24.861
339.02	-34.016
339.04	-31.88
339.06	-26.082
339.08	-34.321
339.1	-26.997
339.12	-28.828
339.14	-31.88
339.16	-23.945
339.18	-30.964
339.2	-29.438
339.22	-25.166
339.24	-34.016
339.26	-26.692
339.28	-32.49
339.3	-31.27
339.32	-26.387
339.34	-34.932
339.36	-28.828
339.38	-32.795
339.4	-33.406
339.42	-26.997
339.44	-35.237
339.46	-28.523
339.48	-34.321
339.5	-31.88
339.52	-29.744
339.54	-34.626
339.56	-26.692
339.58	-35.847
339.6	-27.607
339.62	-34.626
339.64	-29.133
339.66	-30.659
339.68	-31.88
339.7	-28.218
339.72	-33.711
339.74	-26.082
339.76	-35.542
339.78	-27.607
339.8	-33.711
339.82	-30.659
339.84	-31.575
339.86	-30.354
339.88	-27.302
339.9	-32.185
339.92	-27.607
339.94	-32.795
339.96	-26.387
339.98	-34.321
340	-25.776
340.02	-34.321
340.04	-28.828
340.06	-34.321
340.08	-30.354
340.1	-32.185
340.12	-32.49
340.14	-33.101
340.16	-34.321
340.18	-30.049
340.2	-34.932
340.22	-26.082
340.24	-33.101
340.26	-25.776
340.28	-34.932
340.3	-28.218
340.32	-38.899
340.34	-27.607
340.36	-36.458
340.38	-32.49
340.4	-36.152
340.42	-36.152
340.44	-33.406
340.46	-36.458
340.48	-31.575
340.5	-38.289
340.52	-31.88
340.54	-38.594
340.56	-29.133
340.58	-37.068
340.6	-31.88
340.62	-35.847
340.64	-34.016
340.66	-31.575
340.68	-34.626
340.7	-28.828
340.72	-36.763
340.74	-29.438
340.76	-38.289
340.78	-31.27
340.8	-35.847
340.82	-34.321
340.84	-34.626
340.86	-36.458
340.88	-29.744
340.9	-37.983
340.92	-28.218
340.94	-37.068
340.96	-32.49
340.98	-35.847
341	-35.542
341.02	-30.049
341.04	-36.152
341.06	-29.133
341.08	-36.763
341.1	-31.27
341.12	-36.458
341.14	-33.406
341.16	-33.101
341.18	-37.678
341.2	-30.354
341.22	-39.814
341.24	-30.049
341.26	-35.847
341.28	-36.152
341.3	-36.763
341.32	-42.866
341.34	-33.406
341.36	-41.34
341.38	-33.406
341.4	-40.73
341.42	-39.204
341.44	-37.068
341.46	-41.34
341.48	-34.321
341.5	-40.73
341.52	-35.542
341.54	-43.171
341.56	-39.204
341.58	-36.763
341.6	-42.561
341.62	-33.406
341.64	-44.087
341.66	-37.373
341.68	-40.73
341.7	-39.509
341.72	-33.711
341.74	-41.646
341.76	-33.711
341.78	-41.646
341.8	-37.373
341.82	-37.983
341.84	-40.425
341.86	-34.321
341.88	-42.561
341.9	-35.237
341.92	-42.256
341.94	-38.899
341.96	-35.237
341.98	-42.561
342	-34.016
342.02	-42.866
342.04	-37.678
342.06	-38.899
342.08	-39.814
342.1	-34.016
342.12	-42.256
342.14	-34.626
342.16	-40.12
342.18	-37.983
342.2	-34.016
342.22	-42.256
342.24	-33.711
342.26	-41.646
342.28	-41.34
342.3	-45.308
342.32	-48.359
342.34	-41.951
342.36	-51.106
342.38	-43.477
342.4	-48.665
342.42	-46.223
342.44	-42.561
342.46	-50.19
342.48	-41.34
342.5	-49.275
342.52	-46.528
342.54	-43.171
342.56	-48.97
342.58	-40.73
342.6	-48.359
342.62	-44.087
342.64	-45.613
342.66	-45.918
342.68	-41.34
342.7	-49.275
342.72	-41.34
342.74	-47.139
342.76	-46.834
342.78	-41.646
342.8	-49.885
342.82	-41.34
342.84	-47.139
342.86	-45.002
342.88	-43.171
342.9	-47.749
342.92	-41.035
342.94	-50.801
342.96	-43.782
342.98	-44.392
343	-48.665
343.02	-39.814
343.04	-48.97
343.06	-44.392
343.08	-47.444
343.1	-47.749
343.12	-41.34
343.14	-49.58
343.16	-41.646
343.18	-48.054
343.2	-45.918
343.22	-41.34
343.24	-48.054
343.26	-40.425
343.28	-54.768
343.3	-55.073
343.32	-56.294
343.34	-60.566
343.36	-50.496
343.38	-60.872
343.4	-55.378
343.42	-55.073
343.44	-59.956
343.46	-52.021
343.48	-59.956
343.5	-55.073
343.52	-56.294
343.54	-58.735
343.56	-51.411
343.58	-59.346
343.6	-53.242
343.62	-57.209
343.64	-57.515
343.66	-51.106
343.68	-60.261
343.7	-53.547
343.72	-56.904
343.74	-58.43
343.76	-52.327
343.78	-60.872
343.8	-53.242
343.82	-57.515
343.84	-57.209
343.86	-52.632
343.88	-59.651
343.9	-52.021
343.92	-59.041
343.94	-56.599
343.96	-53.242
343.98	-61.177
344	-52.327
344.02	-58.735
344.04	-55.684
344.06	-50.19
344.08	-60.261
344.1	-51.411
344.12	-58.43
344.14	-58.43
344.16	-53.853
344.18	-59.346
344.2	-51.716
344.22	-59.651
344.24	-55.989
344.26	-52.327
344.28	-66.67
344.3	-63.313
344.32	-74.604
344.34	-71.858
344.36	-69.416
344.38	-75.825
344.4	-67.585
344.42	-75.215
344.44	-72.468
344.46	-70.332
344.48	-74.91
344.5	-68.196
344.52	-74.91
344.54	-73.384
344.56	-69.722
344.58	-77.656
344.6	-68.806
344.62	-74.91
344.64	-72.468
344.66	-67.585
344.68	-76.436
344.7	-68.196
344.72	-73.994
344.74	-74.299
344.76	-66.67
344.78	-75.825
344.8	-66.975
344.82	-70.942
344.84	-73.079
344.86	-66.67
344.88	-75.825
344.9	-69.722
344.92	-71.858
344.94	-74.604
344.96	-67.891
344.98	-74.91
345	-69.111
345.02	-70.332
345.04	-74.604
345.06	-67.28
345.08	-75.825
345.1	-72.773
345.12	-69.416
345.14	-76.13
345.16	-68.196
345.18	-74.91
345.2	-73.994
345.22	-68.806
345.24	-76.741
345.26	-68.806
345.28	-84.065
345.3	-90.168
345.32	-86.506
345.34	-94.441
345.36	-87.117
345.38	-89.863
345.4	-92.305
345.42	-84.98
345.44	-94.136
345.46	-88.032
345.48	-90.168
345.5	-94.136
345.52	-85.286
345.54	-93.525
345.56	-89.558
345.58	-84.37
345.6	-93.22
345.62	-86.201
345.64	-90.779
345.66	-92
345.68	-84.675
345.7	-93.22
345.72	-89.253
345.74	-88.643
345.76	-93.831
345.78	-84.98
345.8	-92.915
345.82	-89.558
345.84	-85.896
345.86	-97.188
345.88	-87.727
345.9	-91.694
345.92	-92.61
345.94	-84.98
345.96	-94.441
345.98	-89.558
346	-87.422
346.02	-94.441
346.04	-84.675
346.06	-90.168
346.08	-91.694
346.1	-87.117
346.12	-94.746
346.14	-88.948
346.16	-88.948
346.18	-92.61
346.2	-84.98
346.22	-92.61
346.24	-90.474
346.26	-86.812
346.28	-102.07
346.3	-99.324
346.32	-105.43
346.34	-106.95
346.36	-98.103
346.38	-106.04
346.4	-103.6
346.42	-100.24
346.44	-108.48
346.46	-101.77
346.48	-105.73
346.5	-106.95
346.52	-99.019
346.54	-107.26
346.56	-103.29
346.58	-98.713
346.6	-106.34
346.62	-100.24
346.64	-104.51
346.66	-107.56
346.68	-100.24
346.7	-108.78
346.72	-104.21
346.74	-100.85
346.76	-108.17
346.78	-101.77
346.8	-104.21
346.82	-106.65
346.84	-97.798
346.86	-106.95
346.88	-104.82
346.9	-100.54
346.92	-109.39
346.94	-102.07
346.96	-101.46
346.98	-106.65
347	-100.24
347.02	-107.56
347.04	-105.73
347.06	-100.24
347.08	-107.87
347.1	-102.38
347.12	-102.07
347.14	-108.48
347.16	-100.24
347.18	-106.34
347.2	-105.73
347.22	-98.408
347.24	-110.31
347.26	-105.12
347.28	-100.54
347.3	-106.04
347.32	-99.629
347.34	-101.46
347.36	-105.12
347.38	-96.577
347.4	-104.21
347.42	-102.07
347.44	-98.103
347.46	-106.04
347.48	-99.934
347.5	-102.99
347.52	-104.21
347.54	-96.272
347.56	-105.73
347.58	-101.46
347.6	-101.15
347.62	-106.34
347.64	-98.103
347.66	-105.73
347.68	-102.68
347.7	-100.54
347.72	-105.43
347.74	-96.882
347.76	-104.51
347.78	-99.934
347.8	-101.77
347.82	-104.51
347.84	-97.188
347.86	-105.12
347.88	-97.798
347.9	-104.21
347.92	-101.46
347.94	-99.324
347.96	-105.43
347.98	-95.356
348	-103.9
348.02	-98.408
348.04	-104.21
348.06	-100.85
348.08	-102.38
348.1	-101.77
348.12	-97.493
348.14	-104.82
348.16	-97.493
348.18	-106.65
348.2	-97.493
348.22	-105.43
348.24	-99.019
348.26	-105.43
348.28	-91.389
348.3	-86.812
348.32	-87.117
348.34	-81.318
348.36	-84.675
348.38	-80.098
348.4	-87.727
348.42	-78.877
348.44	-86.506
348.46	-77.961
348.48	-85.591
348.5	-78.572
348.52	-84.98
348.54	-79.792
348.56	-84.98
348.58	-81.318
348.6	-83.149
348.62	-83.455
348.64	-81.318
348.66	-83.76
348.68	-79.487
348.7	-84.37
348.72	-78.267
348.74	-86.812
348.76	-79.487
348.78	-87.117
348.8	-81.013
348.82	-85.591
348.84	-82.844
348.86	-84.065
348.88	-84.065
348.9	-80.403
348.92	-85.286
348.94	-78.572
348.96	-86.812
348.98	-77.961
349	-86.812
349.02	-80.098
349.04	-84.98
349.06	-81.318
349.08	-81.929
349.1	-84.675
349.12	-79.487
349.14	-84.98
349.16	-77.961
349.18	-86.201
349.2	-81.013
349.22	-85.286
349.24	-82.844
349.26	-82.234
349.28	-71.248
349.3	-58.43
349.32	-66.67
349.34	-54.463
349.36	-62.397
349.38	-57.515
349.4	-58.43
349.42	-60.872
349.44	-55.684
349.46	-61.177
349.48	-54.768
349.5	-63.313
349.52	-55.989
349.54	-62.092
349.56	-60.261
349.58	-56.599
349.6	-62.397
349.62	-53.853
349.64	-61.787
349.66	-55.989
349.68	-61.177
349.7	-58.43
349.72	-55.684
349.74	-60.566
349.76	-52.327
349.78	-61.787
349.8	-55.378
349.82	-61.177
349.84	-60.261
349.86	-56.599
349.88	-62.703
349.9	-54.158
349.92	-62.397
349.94	-56.294
349.96	-59.041
349.98	-58.43
350	-53.547
350.02	-61.787
350.04	-53.547
350.06	-61.787
350.08	-57.209
350.1	-57.209
350.12	-61.177
350.14	-54.768
350.16	-61.787
350.18	-55.684
350.2	-61.787
350.22	-57.515
350.24	-57.209
350.26	-61.482
350.28	-42.866
350.3	-46.223
350.32	-39.814
350.34	-41.035
350.36	-41.951
350.38	-35.542
350.4	-44.697
350.42	-36.458
350.44	-43.477
350.46	-39.509
350.48	-37.373
350.5	-42.561
350.52	-34.016
350.54	-43.477
350.56	-38.594
350.58	-40.73
350.6	-42.561
350.62	-35.847
350.64	-44.697
350.66	-37.373
350.68	-42.561
350.7	-41.34
350.72	-37.983
350.74	-45.002
350.76	-36.458
350.78	-45.308
350.8	-39.814
350.82	-40.425
350.84	-43.782
350.86	-34.932
350.88	-45.002
350.9	-36.763
350.92	-41.34
350.94	-43.171
350.96	-38.289
350.98	-45.002
351	-36.458
351.02	-41.646
351.04	-37.983
351.06	-37.068
351.08	-45.002
351.1	-36.458
351.12	-45.002
351.14	-39.204
351.16	-38.899
351.18	-43.171
351.2	-37.068
351.22	-43.171
351.24	-36.152
351.26	-41.34
351.28	-34.321
351.3	-26.387
351.32	-35.542
351.34	-24.861
351.36	-30.659
351.38	-28.218
351.4	-24.25
351.42	-32.185
351.44	-24.556
351.46	-32.185
351.48	-28.523
351.5	-26.387
351.52	-32.49
351.54	-24.556
351.56	-32.49
351.58	-27.913
351.6	-26.997
351.62	-30.354
351.64	-23.945
351.66	-32.185
351.68	-26.082
351.7	-29.133
351.72	-29.133
351.74	-23.03
351.76	-32.49
351.78	-26.082
351.8	-30.354
351.82	-30.964
351.84	-24.25
351.86	-33.101
351.88	-25.471
351.9	-30.659
351.92	-29.133
351.94	-24.25
351.96	-31.88
351.98	-24.25
352	-31.88
352.02	-29.744
352.04	-25.166
352.06	-32.795
352.08	-22.725
352.1	-30.049
352.12	-27.607
352.14	-23.335
352.16	-30.659
352.18	-23.03
352.2	-30.964
352.22	-28.523
352.24	-27.302
352.26	-32.185
352.28	-20.588
352.3	-26.997
352.32	-23.335
352.34	-20.894
352.36	-26.082
352.38	-17.842
352.4	-25.166
352.42	-19.062
352.44	-18.757
352.46	-24.25
352.48	-16.926
352.5	-23.64
352.52	-18.757
352.54	-18.147
352.56	-25.471
352.58	-17.537
352.6	-27.607
352.62	-22.419
352.64	-18.757
352.66	-24.861
352.68	-15.706
352.7	-24.25
352.72	-21.809
352.74	-19.368
352.76	-24.861
352.78	-15.706
352.8	-23.945
352.82	-20.894
352.84	-19.062
352.86	-24.556
352.88	-14.79
352.9	-22.725
352.92	-19.978
352.94	-18.452
352.96	-25.776
352.98	-17.842
353	-24.25
353.02	-21.199
353.04	-19.368
353.06	-26.082
353.08	-16.621
353.1	-23.03
353.12	-21.199
353.14	-18.147
353.16	-26.387
353.18	-18.757
353.2	-25.166
353.22	-22.725
353.24	-16.011
353.26	-25.776
353.28	-15.706
353.3	-19.062
353.32	-19.978
353.34	-12.043
353.36	-20.894
353.38	-14.79
353.4	-17.537
353.42	-20.894
353.44	-12.654
353.46	-20.283
353.48	-14.79
353.5	-15.706
353.52	-20.894
353.54	-12.043
353.56	-19.062
353.58	-16.011
353.6	-11.738
353.62	-20.588
353.64	-13.569
353.66	-18.757
353.68	-18.147
353.7	-12.043
353.72	-20.283
353.74	-16.926
353.76	-19.368
353.78	-19.673
353.8	-11.738
353.82	-20.588
353.84	-16.316
353.86	-14.79
353.88	-21.809
353.9	-13.569
353.92	-19.673
353.94	-17.842
353.96	-13.875
353.98	-21.809
354	-13.875
354.02	-17.842
354.04	-17.842
354.06	-12.349
354.08	-19.673
354.1	-16.011
354.12	-17.842
354.14	-20.588
354.16	-12.043
354.18	-19.673
354.2	-16.621
354.22	-12.654
354.24	-21.199
354.26	-13.264
354.28	-15.095
354.3	-15.706
354.32	-8.0762
354.34	-18.147
354.36	-12.654
354.38	-10.823
354.4	-17.537
354.42	-8.6865
354.44	-16.011
354.46	-13.875
354.48	-8.3813
354.5	-17.231
354.52	-11.738
354.54	-13.264
354.56	-17.231
354.58	-9.6021
354.6	-17.537
354.62	-13.569
354.64	-7.771
354.66	-16.316
354.68	-9.6021
354.7	-13.569
354.72	-16.926
354.74	-7.771
354.76	-17.537
354.78	-13.569
354.8	-8.3813
354.82	-17.537
354.84	-9.9072
354.86	-14.485
354.88	-16.926
354.9	-8.3813
354.92	-17.537
354.94	-14.18
354.96	-11.128
354.98	-17.537
355	-10.518
355.02	-13.875
355.04	-14.18
355.06	-6.5503
355.08	-15.706
355.1	-12.959
355.12	-9.9072
355.14	-17.842
355.16	-10.823
355.18	-14.18
355.2	-17.231
355.22	-8.3813
355.24	-17.537
355.26	-13.264
355.28	-6.8555
355.3	-13.875
355.32	-6.8555
355.34	-8.0762
355.36	-10.212
355.38	-1.3623
355.4	-11.433
355.42	-8.6865
355.44	-2.583
355.46	-12.959
355.48	-6.5503
355.5	-5.3296
355.52	-13.875
355.54	-4.1089
355.56	-10.212
355.58	-12.349
355.6	-2.8882
355.62	-12.959
355.64	-9.6021
355.66	-5.6348
355.68	-12.959
355.7	-6.2451
355.72	-8.0762
355.74	-10.212
355.76	-3.8037
355.78	-12.654
355.8	-9.9072
355.82	-4.4141
355.84	-12.654
355.86	-4.4141
355.88	-8.0762
355.9	-10.518
355.92	-1.3623
355.94	-9.6021
355.96	-3.4985
355.98	-5.6348
356	-10.823
356.02	-3.1934
356.04	-13.875
356.06	-7.4658
356.08	-7.771
356.1	-9.9072
356.12	-5.0244
356.14	-12.043
356.16	-6.5503
356.18	-11.433
356.2	-8.0762
356.22	-7.1606
356.24	-12.959
356.26	-4.7192
356.28	-12.043
356.3	-1.9727
356.32	-8.0762
356.34	-2.583
356.36	-4.1089
356.38	-5.9399
356.4	-1.0571
356.42	-6.5503
356.44	2.2998
356.46	-7.1606
356.48	-0.1416
356.5	-6.2451
356.52	-1.3623
356.54	-5.0244
356.56	-3.1934
356.58	-1.9727
356.6	-7.4658
356.62	-0.75195
356.64	-5.9399
356.66	1.0791
356.68	-4.7192
356.7	1.0791
356.72	-5.3296
356.74	-0.1416
356.76	-6.8555
356.78	-3.1934
356.8	-5.9399
356.82	-6.2451
356.84	-5.3296
356.86	-6.5503
356.88	-1.3623
356.9	-5.3296
356.92	-0.75195
356.94	-6.5503
356.96	2.2998
356.98	-8.0762
357	0.77393
357.02	-5.6348
357.04	-1.6675
357.06	-7.4658
357.08	-1.9727
357.1	-4.7192
357.12	-4.7192
357.14	0.16357
357.16	-6.5503
357.18	-0.44678
357.2	-7.1606
357.22	1.6895
357.24	-7.771
357.26	0.16357
357.28	5.9619
357.3	15.117
357.32	15.117
357.34	16.948
357.36	20
357.38	15.422
357.4	20.305
357.42	11.76
357.44	21.221
357.46	13.591
357.48	18.474
357.5	16.948
357.52	15.728
357.54	20.916
357.56	13.896
357.58	22.441
357.6	13.896
357.62	19.39
357.64	14.507
357.66	17.253
357.68	17.559
357.7	15.117
357.72	22.747
357.74	13.591
357.76	20.61
357.78	13.286
357.8	16.948
357.82	15.728
357.84	16.033
357.86	21.831
357.88	14.202
357.9	23.052
357.92	13.896
357.94	17.864
357.96	16.948
357.98	14.507
358	19.39
358.02	13.286
358.04	21.831
358.06	12.676
358.08	19.084
358.1	16.643
358.12	16.033
358.14	20.916
358.16	13.286
358.18	20.305
358.2	14.812
358.22	18.779
358.24	18.779
358.26	15.422
358.28	47.771
358.3	52.043
358.32	63.03
358.34	59.978
358.36	61.504
358.38	64.25
358.4	58.452
358.42	66.692
358.44	58.147
358.46	65.471
358.48	63.03
358.5	60.588
358.52	66.387
358.54	59.062
358.56	67.302
358.58	60.283
358.6	63.03
358.62	63.64
358.64	59.673
358.66	67.913
358.68	60.283
358.7	65.166
358.72	62.725
358.74	61.199
358.76	66.387
358.78	59.062
358.8	68.218
358.82	60.283
358.84	63.64
358.86	64.556
358.88	59.062
358.9	68.218
358.92	59.673
358.94	64.25
358.96	61.199
358.98	59.062
359	66.387
359.02	58.757
359.04	66.692
359.06	59.673
359.08	61.199
359.1	66.387
359.12	60.588
359.14	69.438
359.16	60.588
359.18	63.64
359.2	64.556
359.22	59.368
359.24	67.607
359.26	60.283
359.28	94.768
359.3	109.42
359.32	112.47
359.34	120.4
359.36	113.69
359.38	121.62
359.4	114.91
359.42	116.13
359.44	120.71
359.46	113.38
359.48	124.06
359.5	116.44
359.52	117.05
359.54	118.88
359.56	113.69
359.58	121.01
359.6	113.69
359.62	118.27
359.64	117.66
359.66	114.91
359.68	122.84
359.7	114.6
359.72	120.71
359.74	118.27
359.76	115.21
359.78	121.93
359.8	113.38
359.82	119.49
359.84	115.52
359.86	116.44
359.88	121.62
359.9	113.38
359.92	121.93
359.94	114.3
359.96	116.44
359.98	120.71
360	112.47
360.02	121.01
360.04	114.3
360.06	116.74
360.08	121.01
360.1	113.69
360.12	122.23
360.14	113.99
360.16	117.66
360.18	120.71
360.2	115.21
360.22	122.84
360.24	114.6
360.26	118.57
360.28	147.87
360.3	159.47
360.32	170.15
360.34	162.82
360.36	168.62
360.38	168.62
360.4	165.26
360.42	174.11
360.44	164.04
360.46	168.93
360.48	167.09
360.5	163.74
360.52	172.59
360.54	164.35
360.56	170.45
360.58	168.01
360.6	165.87
360.62	172.89
360.64	164.04
360.66	171.67
360.68	167.09
360.7	164.96
360.72	172.89
360.74	164.04
360.76	171.06
360.78	168.01
360.8	165.26
360.82	172.59
360.84	163.74
360.86	168.62
360.88	168.01
360.9	167.71
360.92	172.28
360.94	165.26
360.96	171.37
360.98	167.09
361	166.18
361.02	173.2
361.04	163.13
361.06	170.15
361.08	168.01
361.1	165.26
361.12	175.03
361.14	164.96
361.16	168.93
361.18	167.71
361.2	163.74
361.22	171.67
361.24	163.13
361.26	170.15
361.28	179.61
361.3	181.74
361.32	192.42
361.34	184.18
361.36	189.37
361.38	189.37
361.4	182.66
361.42	192.42
361.44	184.79
361.46	188.46
361.48	192.12
361.5	184.79
361.52	192.12
361.54	186.63
361.56	187.24
361.58	191.81
361.6	182.96
361.62	189.98
361.64	186.32
361.66	187.54
361.68	195.48
361.7	186.93
361.72	191.81
361.74	187.54
361.76	185.71
361.78	193.03
361.8	183.88
361.82	189.98
361.84	190.9
361.86	186.02
361.88	194.87
361.9	186.32
361.92	189.68
361.94	191.51
361.96	181.44
361.98	190.59
362	184.18
362.02	185.71
362.04	193.34
362.06	186.32
362.08	190.9
362.1	187.24
362.12	185.41
362.14	192.12
362.16	183.88
362.18	188.15
362.2	188.15
362.22	183.88
362.24	193.03
362.26	183.57
362.28	171.06
362.3	168.32
362.32	153.67
362.34	163.13
362.36	158.55
362.38	156.72
362.4	165.26
362.42	154.89
362.44	160.38
362.46	163.74
362.48	157.33
362.5	164.65
362.52	159.47
362.54	159.47
362.56	163.43
362.58	156.41
362.6	162.52
362.62	160.38
362.64	157.33
362.66	164.35
362.68	156.11
362.7	160.38
362.72	163.13
362.74	155.19
362.76	163.74
362.78	157.33
362.8	155.8
362.82	164.96
362.84	155.8
362.86	160.38
362.88	161.91
362.9	155.5
362.92	164.04
362.94	158.85
362.96	157.33
362.98	164.35
363	154.89
363.02	159.16
363.04	161.91
363.06	156.41
363.08	164.04
363.1	157.63
363.12	158.85
363.14	165.57
363.16	155.8
363.18	161.3
363.2	160.99
363.22	156.11
363.24	164.04
363.26	156.11
363.28	123.15
363.3	110.94
363.32	94.463
363.34	100.57
363.36	101.18
363.38	94.158
363.4	101.48
363.42	94.768
363.44	95.684
363.46	102.7
363.48	92.632
363.5	97.209
363.52	100.26
363.54	92.937
363.56	101.79
363.58	97.515
363.6	95.684
363.62	103.31
363.64	93.853
363.66	97.515
363.68	102.4
363.7	93.242
363.72	99.041
363.74	96.904
363.76	93.853
363.78	100.26
363.8	94.158
363.82	96.599
363.84	100.26
363.86	92.632
363.88	98.43
363.9	99.651
363.92	94.463
363.94	102.09
363.96	95.378
363.98	96.294
364	103.01
364.02	93.547
364.04	99.346
364.06	102.7
364.08	93.242
364.1	100.26
364.12	96.294
364.14	94.768
364.16	102.09
364.18	92.632
364.2	97.209
364.22	100.26
364.24	92.327
364.26	101.79
364.28	57.537
364.3	36.785
364.32	33.123
364.34	27.324
364.36	33.123
364.38	27.019
364.4	28.24
364.42	30.986
364.44	25.188
364.46	33.733
364.48	25.188
364.5	29.46
364.52	32.512
364.54	25.798
364.56	34.343
364.58	27.935
364.6	33.428
364.62	28.545
364.64	31.597
364.66	31.902
364.68	27.019
364.7	35.869
364.72	28.85
364.74	34.954
364.76	27.629
364.78	32.207
364.8	27.324
364.82	29.46
364.84	32.512
364.86	27.629
364.88	33.428
364.9	25.798
364.92	33.733
364.94	25.798
364.96	34.038
364.98	27.629
365	30.986
365.02	27.629
365.04	29.46
365.06	28.24
365.08	28.545
365.1	31.902
365.12	24.883
365.14	31.291
365.16	26.409
365.18	33.733
365.2	27.629
365.22	34.648
365.24	26.409
365.26	33.428
365.28	8.4033
365.3	2.605
365.32	-7.4658
365.34	-4.1089
365.36	-5.3296
365.38	-6.2451
365.4	-2.2778
365.42	-6.5503
365.44	-1.6675
365.46	-9.2969
365.48	-1.6675
365.5	-10.823
365.52	-1.3623
365.54	-7.771
365.56	-3.8037
365.58	-7.1606
365.6	-4.7192
365.62	-2.2778
365.64	-7.1606
365.66	-1.0571
365.68	-9.2969
365.7	-1.3623
365.72	-9.2969
365.74	-2.2778
365.76	-6.8555
365.78	-4.1089
365.8	-3.8037
365.82	-8.0762
365.84	-1.0571
365.86	-8.0762
365.88	-1.3623
365.9	-8.9917
365.92	-3.1934
365.94	-8.9917
365.96	-6.2451
365.98	-1.3623
366	-6.8555
366.02	-0.1416
366.04	-9.2969
366.06	-2.2778
366.08	-8.6865
366.1	-4.4141
366.12	-3.8037
366.14	-6.8555
366.16	-0.75195
366.18	-8.9917
366.2	-1.6675
366.22	-8.3813
366.24	-5.0244
366.26	-8.0762
366.28	-11.433
366.3	-7.771
366.32	-15.706
366.34	-5.6348
366.36	-12.654
366.38	-9.9072
366.4	-11.433
366.42	-13.264
366.44	-6.5503
366.46	-14.485
366.48	-6.2451
366.5	-14.18
366.52	-11.433
366.54	-10.212
366.56	-12.349
366.58	-6.2451
366.6	-13.875
366.62	-7.4658
366.64	-14.18
366.66	-10.212
366.68	-7.4658
366.7	-13.264
366.72	-5.0244
366.74	-14.485
366.76	-8.9917
366.78	-11.433
366.8	-11.738
366.82	-6.2451
366.84	-13.875
366.86	-5.9399
366.88	-13.875
366.9	-10.823
366.92	-9.2969
366.94	-12.654
366.96	-7.1606
366.98	-13.875
367	-7.1606
367.02	-12.043
367.04	-10.212
367.06	-5.9399
367.08	-13.875
367.1	-5.0244
367.12	-14.18
367.14	-8.6865
367.16	-7.771
367.18	-12.349
367.2	-5.9399
367.22	-14.18
367.24	-7.4658
367.26	-11.433
367.28	-15.095
367.3	-11.128
367.32	-21.809
367.34	-12.349
367.36	-18.757
367.38	-15.095
367.4	-13.264
367.42	-19.062
367.44	-11.433
367.46	-19.368
367.48	-14.79
367.5	-16.011
367.52	-16.621
367.54	-11.128
367.56	-19.368
367.58	-12.043
367.6	-17.842
367.62	-16.316
367.64	-10.518
367.66	-19.978
367.68	-10.518
367.7	-18.147
367.72	-16.316
367.74	-13.264
367.76	-18.452
367.78	-11.738
367.8	-19.978
367.82	-13.875
367.84	-16.316
367.86	-19.062
367.88	-12.043
367.9	-20.894
367.92	-13.264
367.94	-16.926
367.96	-16.316
367.98	-11.433
368	-18.147
368.02	-11.128
368.04	-19.978
368.06	-16.621
368.08	-13.264
368.1	-19.673
368.12	-10.823
368.14	-19.368
368.16	-16.011
368.18	-15.4
368.2	-18.452
368.22	-10.212
368.24	-19.978
368.26	-12.959
368.28	-17.537
368.3	-18.757
368.32	-13.569
368.34	-18.452
368.36	-12.959
368.38	-16.621
368.4	-16.621
368.42	-13.264
368.44	-19.978
368.46	-12.043
368.48	-20.588
368.5	-16.316
368.52	-14.18
368.54	-19.978
368.56	-10.212
368.58	-20.283
368.6	-15.095
368.62	-13.875
368.64	-18.147
368.66	-11.128
368.68	-19.368
368.7	-15.095
368.72	-16.926
368.74	-19.368
368.76	-11.738
368.78	-19.673
368.8	-12.959
368.82	-16.011
368.84	-16.926
368.86	-10.823
368.88	-19.978
368.9	-12.654
368.92	-17.231
368.94	-19.062
368.96	-13.875
368.98	-21.504
369	-14.18
369.02	-18.147
369.04	-17.231
369.06	-12.654
369.08	-19.368
369.1	-12.349
369.12	-18.757
369.14	-14.79
369.16	-11.128
369.18	-19.368
369.2	-10.212
369.22	-17.231
369.24	-16.316
369.26	-11.128
369.28	-18.452
369.3	-11.128
369.32	-19.673
369.34	-15.706
369.36	-12.349
369.38	-18.757
369.4	-10.823
369.42	-19.673
369.44	-16.011
369.46	-11.738
369.48	-20.588
369.5	-11.433
369.52	-18.147
369.54	-16.011
369.56	-12.349
369.58	-18.757
369.6	-11.128
369.62	-17.231
369.64	-15.706
369.66	-11.128
369.68	-20.283
369.7	-12.654
369.72	-18.452
369.74	-17.537
369.76	-12.959
369.78	-19.062
369.8	-11.738
369.82	-19.062
369.84	-16.926
369.86	-12.349
369.88	-21.199
369.9	-14.18
369.92	-18.757
369.94	-18.757
369.96	-10.518
369.98	-20.588
370	-14.18
370.02	-16.316
370.04	-19.368
370.06	-11.433
370.08	-19.062
370.1	-14.18
370.12	-16.316
370.14	-19.978
370.16	-12.654
370.18	-20.894
370.2	-16.621
370.22	-14.18
370.24	-19.978
370.26	-12.043
370.28	-19.062
370.3	-15.4
370.32	-9.6021
370.34	-17.231
370.36	-10.518
370.38	-16.316
370.4	-16.316
370.42	-8.3813
370.44	-18.147
370.46	-12.654
370.48	-14.485
370.5	-18.147
370.52	-11.128
370.54	-16.926
370.56	-12.043
370.58	-14.18
370.6	-17.842
370.62	-9.2969
370.64	-18.147
370.66	-13.264
370.68	-8.9917
370.7	-17.842
370.72	-10.212
370.74	-16.621
370.76	-17.231
370.78	-8.9917
370.8	-18.757
370.82	-12.654
370.84	-12.959
370.86	-16.316
370.88	-8.0762
370.9	-17.231
370.92	-14.79
370.94	-11.433
370.96	-19.978
370.98	-11.433
371	-15.4
371.02	-14.79
371.04	-8.9917
371.06	-19.062
371.08	-12.349
371.1	-12.043
371.12	-17.231
371.14	-8.9917
371.16	-17.231
371.18	-15.4
371.2	-10.518
371.22	-19.368
371.24	-10.823
371.26	-14.18
371.28	-15.4
371.3	-4.7192
371.32	-14.79
371.34	-9.6021
371.36	-4.7192
371.38	-14.18
371.4	-7.1606
371.42	-11.738
371.44	-11.738
371.46	-3.4985
371.48	-11.738
371.5	-9.9072
371.52	-6.5503
371.54	-13.264
371.56	-7.1606
371.58	-11.128
371.6	-12.959
371.62	-5.6348
371.64	-14.79
371.66	-9.9072
371.68	-6.2451
371.7	-11.738
371.72	-4.4141
371.74	-11.433
371.76	-11.738
371.78	-4.4141
371.8	-12.349
371.82	-7.771
371.84	-5.0244
371.86	-15.706
371.88	-8.3813
371.9	-12.043
371.92	-13.875
371.94	-5.3296
371.96	-14.18
371.98	-11.738
372	-5.0244
372.02	-13.264
372.04	-7.1606
372.06	-8.0762
372.08	-12.654
372.1	-6.2451
372.12	-12.654
372.14	-11.128
372.16	-4.1089
372.18	-13.264
372.2	-7.4658
372.22	-7.771
372.24	-13.569
372.26	-5.6348
372.28	-8.6865
372.3	-8.6865
372.32	-2.8882
372.34	-8.6865
372.36	-4.7192
372.38	-1.0571
372.4	-9.2969
372.42	-1.0571
372.44	-7.771
372.46	-8.0762
372.48	-0.1416
372.5	-9.2969
372.52	-5.0244
372.54	-1.0571
372.56	-7.4658
372.58	0.77393
372.6	-5.0244
372.62	-4.7192
372.64	-0.75195
372.66	-9.2969
372.68	-2.2778
372.7	-7.771
372.72	-5.3296
372.74	-2.2778
372.76	-9.2969
372.78	-1.3623
372.8	-8.9917
372.82	-5.0244
372.84	-3.8037
372.86	-7.4658
372.88	-1.6675
372.9	-10.823
372.92	-2.583
372.94	-9.9072
372.96	-5.9399
372.98	-5.6348
373	-7.1606
373.02	-2.2778
373.04	-8.3813
373.06	-0.75195
373.08	-8.3813
373.1	0.46875
373.12	-6.8555
373.14	-3.4985
373.16	-6.5503
373.18	-5.0244
373.2	-2.583
373.22	-5.3296
373.24	-0.1416
373.26	-8.0762
373.28	10.54
373.3	10.234
373.32	15.422
373.34	12.371
373.36	18.474
373.38	11.15
373.4	15.422
373.42	13.896
373.44	12.981
373.46	16.948
373.48	12.981
373.5	17.253
373.52	11.15
373.54	16.948
373.56	9.9292
373.58	19.39
373.6	10.54
373.62	18.169
373.64	11.76
373.66	16.643
373.68	12.676
373.7	15.728
373.72	14.507
373.74	14.507
373.76	16.033
373.78	12.065
373.8	17.864
373.82	11.455
373.84	19.39
373.86	10.54
373.88	19.084
373.9	11.455
373.92	15.422
373.94	14.812
373.96	15.422
373.98	18.169
374	13.591
374.02	18.474
374.04	8.7085
374.06	17.864
374.08	9.624
374.1	14.812
374.12	11.455
374.14	11.15
374.16	17.253
374.18	12.676
374.2	20.61
374.22	10.845
374.24	16.948
374.26	11.455
374.28	41.362
374.3	61.809
374.32	59.673
374.34	69.744
374.36	61.809
374.38	67.913
374.4	64.556
374.42	64.861
374.44	68.218
374.46	59.978
374.48	67.913
374.5	60.588
374.52	66.692
374.54	66.692
374.56	64.556
374.58	70.354
374.6	61.504
374.62	68.523
374.64	63.03
374.66	66.082
374.68	67.913
374.7	63.335
374.72	70.964
374.74	62.419
374.76	68.218
374.78	64.861
374.8	61.809
374.82	68.828
374.84	58.757
374.86	68.828
374.88	63.64
374.9	65.471
374.92	69.133
374.94	62.725
374.96	70.659
374.98	63.335
375	65.776
375.02	67.913
375.04	62.114
375.06	68.218
375.08	60.588
375.1	66.692
375.12	66.387
375.14	63.64
375.16	69.133
375.18	60.894
375.2	66.997
375.22	63.64
375.24	64.861
375.26	70.354
375.28	95.989
375.3	123.76
375.32	122.23
375.34	127.73
375.36	132.91
375.38	124.06
375.4	131.39
375.42	124.37
375.44	125.59
375.46	130.17
375.48	124.06
375.5	132.3
375.52	124.06
375.54	127.12
375.56	130.17
375.58	124.98
375.6	132.61
375.62	124.68
375.64	128.34
375.66	130.17
375.68	125.29
375.7	132.3
375.72	124.37
375.74	130.47
375.76	128.34
375.78	125.59
375.8	132.61
375.82	122.84
375.84	129.25
375.86	128.34
375.88	125.9
375.9	132.91
375.92	123.45
375.94	130.47
375.96	127.42
375.98	126.81
376	132.3
376.02	123.15
376.04	129.56
376.06	125.9
376.08	126.51
376.1	132.61
376.12	122.84
376.14	130.47
376.16	128.03
376.18	127.42
376.2	133.83
376.22	124.98
376.24	130.17
376.26	126.2
376.28	158.55
376.3	181.13
376.32	179.3
376.34	189.37
376.36	183.27
376.38	185.71
376.4	190.9
376.42	182.05
376.44	192.12
376.46	184.49
376.48	185.1
376.5	189.68
376.52	182.96
376.54	190.9
376.56	184.49
376.58	188.15
376.6	190.9
376.62	182.96
376.64	190.9
376.66	183.27
376.68	186.63
376.7	189.07
376.72	181.74
376.74	189.98
376.76	184.18
376.78	186.02
376.8	191.2
376.82	183.57
376.84	190.59
376.86	183.88
376.88	186.02
376.9	190.29
376.92	183.57
376.94	190.29
376.96	185.1
376.98	186.02
377	189.68
377.02	182.35
377.04	191.2
377.06	182.96
377.08	184.79
377.1	189.98
377.12	182.35
377.14	191.81
377.16	185.1
377.18	186.02
377.2	190.29
377.22	181.74
377.24	190.9
377.26	183.88
377.28	196.7
377.3	207.68
377.32	199.75
377.34	210.12
377.36	204.33
377.38	205.24
377.4	210.73
377.42	202.5
377.44	208.29
377.46	203.41
377.48	203.72
377.5	210.43
377.52	203.72
377.54	209.21
377.56	204.33
377.58	200.66
377.6	209.51
377.62	201.88
377.64	207.68
377.66	206.16
377.68	202.8
377.7	208.29
377.72	201.27
377.74	207.07
377.76	206.16
377.78	200.97
377.8	209.51
377.82	200.97
377.84	205.24
377.86	207.99
377.88	202.8
377.9	211.04
377.92	202.5
377.94	204.94
377.96	209.51
377.98	201.58
378	208.6
378.02	201.88
378.04	203.72
378.06	209.82
378.08	201.58
378.1	208.6
378.12	204.63
378.14	202.8
378.16	210.43
378.18	200.97
378.2	206.46
378.22	206.16
378.24	200.66
378.26	209.51
378.28	179
378.3	168.01
378.32	168.62
378.34	160.69
378.36	168.93
378.38	162.21
378.4	161.91
378.42	169.84
378.44	161.3
378.46	167.4
378.48	166.48
378.5	161.6
378.52	170.15
378.54	161.3
378.56	164.04
378.58	167.09
378.6	159.47
378.62	167.71
378.64	163.74
378.66	163.43
378.68	170.15
378.7	161.6
378.72	166.18
378.74	166.48
378.76	159.77
378.78	169.54
378.8	161.6
378.82	164.65
378.84	170.15
378.86	160.69
378.88	166.79
378.9	165.26
378.92	161.6
378.94	171.06
378.96	161.3
378.98	163.13
379	168.93
379.02	160.38
379.04	167.09
379.06	165.26
379.08	162.52
379.1	168.93
379.12	160.08
379.14	164.04
379.16	167.4
379.18	161.3
379.2	168.32
379.22	163.43
379.24	162.82
379.26	169.84
379.28	116.44
379.3	97.82
379.32	91.716
379.34	83.171
379.36	89.275
379.38	85.918
379.4	82.866
379.42	92.632
379.44	84.087
379.46	86.223
379.48	90.19
379.5	81.035
379.52	87.749
379.54	88.054
379.56	83.171
379.58	91.716
379.6	84.392
379.62	86.528
379.64	92.327
379.66	84.392
379.68	88.97
379.7	88.359
379.72	82.866
379.74	90.19
379.76	85.613
379.78	84.697
379.8	90.801
379.82	81.646
379.84	86.223
379.86	89.58
379.88	82.561
379.9	89.58
379.92	87.444
379.94	83.477
379.96	91.716
379.98	84.087
380	86.528
380.02	92.327
380.04	82.561
380.06	87.749
380.08	90.801
380.1	82.561
380.12	90.496
380.14	87.749
380.16	83.171
380.18	90.496
380.2	83.782
380.22	85.918
380.24	92.327
380.26	81.951
380.28	45.635
380.3	25.798
380.32	9.3188
380.34	17.559
380.36	14.812
380.38	9.624
380.4	17.559
380.42	10.54
380.44	11.455
380.46	20.61
380.48	9.9292
380.5	12.065
380.52	16.948
380.54	7.793
380.56	13.591
380.58	15.728
380.6	7.793
380.62	15.422
380.64	11.455
380.66	9.624
380.68	18.779
380.7	11.15
380.72	10.54
380.74	16.948
380.76	8.0981
380.78	12.065
380.8	16.338
380.82	9.9292
380.84	17.253
380.86	11.455
380.88	10.845
380.9	18.169
380.92	10.845
380.94	14.202
380.96	15.117
380.98	8.0981
381	18.169
381.02	9.9292
381.04	13.286
381.06	18.779
381.08	9.0137
381.1	17.253
381.12	11.15
381.14	10.845
381.16	16.033
381.18	8.0981
381.2	14.812
381.22	8.0981
381.24	12.981
381.26	12.676
381.28	-2.2778
381.3	-2.8882
381.32	-16.316
381.34	-7.1606
381.36	-12.043
381.38	-9.9072
381.4	-9.9072
381.42	-12.959
381.44	-6.8555
381.46	-13.569
381.48	-5.3296
381.5	-12.654
381.52	-6.5503
381.54	-12.349
381.56	-10.518
381.58	-10.212
381.6	-12.654
381.62	-6.2451
381.64	-13.875
381.66	-6.5503
381.68	-15.095
381.7	-5.9399
381.72	-13.264
381.74	-8.0762
381.76	-12.654
381.78	-11.128
381.8	-11.738
381.82	-10.823
381.84	-7.4658
381.86	-12.654
381.88	-7.4658
381.9	-16.316
381.92	-7.771
381.94	-15.4
381.96	-7.4658
381.98	-12.959
382	-8.9917
382.02	-12.349
382.04	-9.6021
382.06	-7.4658
382.08	-10.212
382.1	-5.9399
382.12	-14.485
382.14	-7.771
382.16	-15.4
382.18	-8.9917
382.2	-14.18
382.22	-11.433
382.24	-10.823
382.26	-14.18
382.28	-11.433
382.3	-19.978
382.32	-12.349
382.34	-19.673
382.36	-13.264
382.38	-17.231
382.4	-16.011
382.42	-14.18
382.44	-20.588
382.46	-13.264
382.48	-21.504
382.5	-13.875
382.52	-19.062
382.54	-16.621
382.56	-13.875
382.58	-19.062
382.6	-11.738
382.62	-20.894
382.64	-13.569
382.66	-21.199
382.68	-18.147
382.7	-15.095
382.72	-21.809
382.74	-11.433
382.76	-20.283
382.78	-15.095
382.8	-18.147
382.82	-19.368
382.84	-13.264
382.86	-19.673
382.88	-11.738
382.9	-18.757
382.92	-15.4
382.94	-16.011
382.96	-19.673
382.98	-12.043
383	-21.504
383.02	-15.095
383.04	-19.978
383.06	-19.368
383.08	-13.875
383.1	-22.114
383.12	-12.654
383.14	-18.452
383.16	-16.621
383.18	-13.569
383.2	-20.894
383.22	-12.654
383.24	-21.199
383.26	-16.316
383.28	-18.147
383.3	-23.64
383.32	-17.842
383.34	-24.861
383.36	-19.673
383.38	-20.283
383.4	-23.335
383.42	-18.147
383.44	-25.776
383.46	-19.368
383.48	-22.419
383.5	-21.809
383.52	-16.926
383.54	-26.082
383.56	-18.147
383.58	-22.725
383.6	-21.809
383.62	-16.011
383.64	-25.471
383.66	-18.147
383.68	-22.419
383.7	-23.03
383.72	-16.621
383.74	-25.166
383.76	-18.757
383.78	-24.556
383.8	-24.861
383.82	-18.147
383.84	-24.861
383.86	-17.231
383.88	-23.335
383.9	-23.03
383.92	-16.316
383.94	-24.861
383.96	-17.231
383.98	-22.114
384	-22.114
384.02	-16.316
384.04	-23.64
384.06	-17.537
384.08	-21.809
384.1	-21.809
384.12	-18.147
384.14	-25.776
384.16	-19.368
384.18	-23.335
384.2	-23.945
384.22	-17.842
384.24	-26.082
384.26	-19.062
384.28	-24.25
384.3	-24.861
384.32	-20.283
384.34	-27.913
384.36	-21.504
384.38	-24.25
384.4	-24.861
384.42	-17.537
384.44	-28.218
384.46	-22.725
384.48	-25.166
384.5	-26.692
384.52	-17.842
384.54	-25.776
384.56	-21.504
384.58	-24.861
384.6	-26.692
384.62	-18.147
384.64	-26.387
384.66	-19.978
384.68	-23.03
384.7	-27.607
384.72	-19.368
384.74	-27.302
384.76	-21.809
384.78	-21.809
384.8	-27.607
384.82	-20.588
384.84	-29.438
384.86	-23.945
384.88	-24.861
384.9	-27.302
384.92	-19.062
384.94	-28.523
384.96	-23.03
384.98	-21.809
385	-26.082
385.02	-17.537
385.04	-27.302
385.06	-22.725
385.08	-19.673
385.1	-26.692
385.12	-17.537
385.14	-27.607
385.16	-23.335
385.18	-22.419
385.2	-27.607
385.22	-19.368
385.24	-26.387
385.26	-22.725
385.28	-22.419
385.3	-28.828
385.32	-21.504
385.34	-29.438
385.36	-24.556
385.38	-23.64
385.4	-29.438
385.42	-21.504
385.44	-28.523
385.46	-24.556
385.48	-22.114
385.5	-27.302
385.52	-20.283
385.54	-27.913
385.56	-24.25
385.58	-22.114
385.6	-29.133
385.62	-19.978
385.64	-27.607
385.66	-26.082
385.68	-22.114
385.7	-29.744
385.72	-21.199
385.74	-28.828
385.76	-25.776
385.78	-20.894
385.8	-28.828
385.82	-19.978
385.84	-27.607
385.86	-26.387
385.88	-22.725
385.9	-30.049
385.92	-19.978
385.94	-25.471
385.96	-27.302
385.98	-20.894
386	-29.133
386.02	-20.894
386.04	-25.776
386.06	-26.387
386.08	-21.504
386.1	-30.049
386.12	-22.725
386.14	-24.861
386.16	-26.082
386.18	-19.062
386.2	-28.828
386.22	-25.166
386.24	-24.861
386.26	-27.913
386.28	-19.978
386.3	-27.607
386.32	-25.776
386.34	-23.03
386.36	-28.828
386.38	-20.588
386.4	-27.607
386.42	-23.64
386.44	-23.335
386.46	-30.354
386.48	-19.978
386.5	-28.218
386.52	-24.25
386.54	-21.504
386.56	-29.133
386.58	-20.894
386.6	-28.828
386.62	-26.387
386.64	-22.114
386.66	-30.659
386.68	-23.64
386.7	-29.438
386.72	-28.218
386.74	-22.419
386.76	-30.354
386.78	-22.419
386.8	-28.828
386.82	-29.133
386.84	-22.725
386.86	-30.049
386.88	-23.945
386.9	-26.692
386.92	-29.133
386.94	-21.809
386.96	-29.133
386.98	-24.556
387	-27.913
387.02	-28.218
387.04	-22.114
387.06	-30.354
387.08	-23.335
387.1	-24.861
387.12	-29.744
387.14	-21.809
387.16	-30.049
387.18	-25.471
387.2	-23.335
387.22	-29.133
387.24	-20.283
387.26	-29.438
387.28	-26.692
387.3	-24.25
387.32	-31.27
387.34	-20.283
387.36	-28.828
387.38	-26.692
387.4	-21.809
387.42	-29.744
387.44	-22.419
387.46	-29.438
387.48	-29.744
387.5	-22.419
387.52	-31.575
387.54	-24.861
387.56	-24.861
387.58	-28.523
387.6	-21.199
387.62	-30.659
387.64	-25.471
387.66	-25.166
387.68	-30.354
387.7	-21.199
387.72	-31.575
387.74	-28.828
387.76	-22.419
387.78	-29.744
387.8	-21.809
387.82	-27.913
387.84	-29.438
387.86	-22.114
387.88	-30.049
387.9	-25.471
387.92	-23.945
387.94	-28.523
387.96	-21.809
387.98	-29.744
388	-27.607
388.02	-22.725
388.04	-30.049
388.06	-23.64
388.08	-28.523
388.1	-27.913
388.12	-22.114
388.14	-30.964
388.16	-25.471
388.18	-24.556
388.2	-30.964
388.22	-21.199
388.24	-27.302
388.26	-26.387
388.28	-20.283
388.3	-30.049
388.32	-27.302
388.34	-23.64
388.36	-31.27
388.38	-23.945
388.4	-30.354
388.42	-29.744
388.44	-24.556
388.46	-30.964
388.48	-25.166
388.5	-24.861
388.52	-30.659
388.54	-22.419
388.56	-29.744
388.58	-27.302
388.6	-22.114
388.62	-30.964
388.64	-24.861
388.66	-25.166
388.68	-29.744
388.7	-22.725
388.72	-29.438
388.74	-29.438
388.76	-24.25
388.78	-31.88
388.8	-25.166
388.82	-24.25
388.84	-30.049
388.86	-21.199
388.88	-28.828
388.9	-28.523
388.92	-21.504
388.94	-31.88
388.96	-27.302
388.98	-23.03
389	-31.27
389.02	-24.25
389.04	-26.997
389.06	-30.354
389.08	-21.809
389.1	-30.964
389.12	-28.523
389.14	-23.945
389.16	-31.575
389.18	-23.945
389.2	-24.556
389.22	-28.218
389.24	-22.114
389.26	-30.049
389.28	-26.692
389.3	-27.913
389.32	-33.101
389.34	-24.556
389.36	-32.49
389.38	-26.692
389.4	-27.913
389.42	-30.964
389.44	-23.03
389.46	-34.016
389.48	-27.302
389.5	-30.964
389.52	-30.964
389.54	-25.776
389.56	-30.964
389.58	-23.945
389.6	-31.575
389.62	-25.471
389.64	-30.659
389.66	-28.523
389.68	-26.387
389.7	-30.964
389.72	-24.25
389.74	-30.964
389.76	-23.64
389.78	-30.354
389.8	-24.556
389.82	-30.659
389.84	-27.607
389.86	-28.523
389.88	-29.744
389.9	-25.166
389.92	-30.049
389.94	-24.25
389.96	-30.659
389.98	-23.64
390	-31.27
390.02	-23.03
390.04	-31.575
390.06	-26.387
390.08	-30.659
390.1	-27.913
390.12	-29.133
390.14	-27.607
390.16	-26.387
390.18	-29.438
390.2	-24.861
390.22	-31.27
390.24	-23.03
390.26	-30.659
390.28	-24.861
390.3	-33.101
390.32	-26.082
390.34	-31.575
390.36	-25.471
390.38	-31.88
390.4	-29.438
390.42	-30.049
390.44	-31.575
390.46	-27.913
390.48	-31.27
390.5	-26.997
390.52	-34.321
390.54	-26.387
390.56	-33.711
390.58	-26.082
390.6	-31.88
390.62	-29.133
390.64	-30.049
390.66	-31.575
390.68	-26.387
390.7	-31.88
390.72	-24.861
390.74	-34.016
390.76	-25.776
390.78	-34.016
390.8	-28.523
390.82	-28.218
390.84	-28.218
390.86	-26.692
390.88	-32.49
390.9	-25.776
390.92	-35.847
390.94	-26.692
390.96	-33.101
390.98	-31.575
391	-30.049
391.02	-32.185
391.04	-24.861
391.06	-31.27
391.08	-24.556
391.1	-33.101
391.12	-28.523
391.14	-30.049
391.16	-30.964
391.18	-25.776
391.2	-33.406
391.22	-26.082
391.24	-35.542
391.26	-29.438
391.28	-32.185
391.3	-34.626
391.32	-30.049
391.34	-35.542
391.36	-27.913
391.38	-36.152
391.4	-30.659
391.42	-33.101
391.44	-35.237
391.46	-28.828
391.48	-37.068
391.5	-28.523
391.52	-34.932
391.54	-33.101
391.56	-33.711
391.58	-36.152
391.6	-29.133
391.62	-37.678
391.64	-28.523
391.66	-35.237
391.68	-32.185
391.7	-30.964
391.72	-36.152
391.74	-27.302
391.76	-35.542
391.78	-30.354
391.8	-35.237
391.82	-35.237
391.84	-29.744
391.86	-36.152
391.88	-26.997
391.9	-36.458
391.92	-32.49
391.94	-32.795
391.96	-35.542
391.98	-27.607
392	-37.983
392.02	-31.27
392.04	-36.152
392.06	-35.237
392.08	-30.049
392.1	-37.678
392.12	-28.523
392.14	-37.373
392.16	-32.49
392.18	-32.185
392.2	-34.321
392.22	-26.692
392.24	-36.458
392.26	-28.523
392.28	-35.847
392.3	-36.458
392.32	-33.101
392.34	-39.814
392.36	-33.101
392.38	-41.34
392.4	-37.068
392.42	-35.847
392.44	-39.509
392.46	-32.795
392.48	-42.256
392.5	-34.932
392.52	-39.509
392.54	-39.814
392.56	-32.49
392.58	-41.035
392.6	-34.016
392.62	-38.899
392.64	-37.983
392.66	-33.406
392.68	-40.425
392.7	-35.237
392.72	-41.951
392.74	-36.152
392.76	-35.542
392.78	-40.12
392.8	-33.406
392.82	-42.561
392.84	-36.152
392.86	-36.458
392.88	-38.899
392.9	-32.795
392.92	-40.425
392.94	-34.932
392.96	-39.509
392.98	-38.289
393	-33.711
393.02	-41.34
393.04	-33.406
393.06	-41.34
393.08	-39.204
393.1	-34.321
393.12	-41.34
393.14	-32.185
393.16	-40.73
393.18	-36.763
393.2	-36.152
393.22	-39.814
393.24	-32.49
393.26	-40.425
393.28	-38.594
393.3	-43.171
393.32	-47.749
393.34	-39.814
393.36	-47.139
393.38	-40.73
393.4	-45.613
393.42	-45.613
393.44	-41.035
393.46	-50.801
393.48	-41.34
393.5	-47.749
393.52	-46.528
393.54	-40.12
393.56	-48.665
393.58	-40.425
393.6	-46.223
393.62	-44.697
393.64	-41.34
393.66	-48.054
393.68	-41.34
393.7	-48.359
393.72	-44.697
393.74	-41.951
393.76	-46.528
393.78	-39.814
393.8	-47.139
393.82	-43.171
393.84	-41.646
393.86	-48.665
393.88	-40.73
393.9	-48.97
393.92	-44.392
393.94	-42.866
393.96	-46.834
393.98	-38.594
394	-46.528
394.02	-42.256
394.04	-44.392
394.06	-46.834
394.08	-38.594
394.1	-50.801
394.12	-42.866
394.14	-43.477
394.16	-48.054
394.18	-37.983
394.2	-46.834
394.22	-42.561
394.24	-44.087
394.26	-45.613
394.28	-45.002
394.3	-57.515
394.32	-54.768
394.34	-56.294
394.36	-57.82
394.38	-50.19
394.4	-59.346
394.42	-54.158
394.44	-55.073
394.46	-59.346
394.48	-52.937
394.5	-59.651
394.52	-55.073
394.54	-54.158
394.56	-58.735
394.58	-50.496
394.6	-59.346
394.62	-54.463
394.64	-53.242
394.66	-57.515
394.68	-51.716
394.7	-60.566
394.72	-55.684
394.74	-52.937
394.76	-58.43
394.78	-50.19
394.8	-59.041
394.82	-55.073
394.84	-52.327
394.86	-59.346
394.88	-50.801
394.9	-59.041
394.92	-56.904
394.94	-52.632
394.96	-59.956
394.98	-51.106
395	-57.515
395.02	-57.209
395.04	-50.19
395.06	-59.651
395.08	-53.853
395.1	-57.209
395.12	-57.515
395.14	-52.021
395.16	-59.651
395.18	-55.073
395.2	-56.599
395.22	-59.956
395.24	-52.327
395.26	-60.872
395.28	-65.144
395.3	-68.806
395.32	-76.436
395.34	-66.975
395.36	-74.604
395.38	-72.163
395.4	-67.28
395.42	-76.13
395.44	-69.111
395.46	-73.994
395.48	-74.91
395.5	-68.806
395.52	-76.741
395.54	-70.332
395.56	-71.553
395.58	-74.604
395.6	-66.975
395.62	-75.825
395.64	-71.858
395.66	-69.416
395.68	-76.741
395.7	-67.28
395.72	-73.994
395.74	-73.994
395.76	-66.67
395.78	-76.741
395.8	-71.248
395.82	-73.079
395.84	-77.656
395.86	-69.111
395.88	-77.961
395.9	-71.858
395.92	-67.585
395.94	-75.825
395.96	-67.585
395.98	-75.215
396	-76.436
396.02	-68.501
396.04	-78.572
396.06	-71.858
396.08	-69.111
396.1	-76.13
396.12	-67.585
396.14	-73.689
396.16	-73.079
396.18	-67.585
396.2	-76.13
396.22	-70.027
396.24	-72.773
396.26	-76.741
396.28	-78.877
396.3	-94.136
396.32	-95.051
396.34	-88.643
396.36	-98.103
396.38	-89.558
396.4	-92.305
396.42	-95.051
396.44	-88.032
396.46	-97.493
396.48	-94.136
396.5	-91.084
396.52	-97.493
396.54	-89.863
396.56	-92.915
396.58	-95.051
396.6	-87.117
396.62	-95.967
396.64	-93.22
396.66	-89.253
396.68	-98.103
396.7	-91.389
396.72	-94.746
396.74	-95.662
396.76	-87.727
396.78	-96.577
396.8	-93.22
396.82	-90.168
396.84	-97.493
396.86	-89.253
396.88	-93.831
396.9	-96.882
396.92	-87.727
396.94	-96.577
396.96	-93.22
396.98	-86.506
397	-96.882
397.02	-91.389
397.04	-92
397.06	-97.493
397.08	-88.643
397.1	-95.662
397.12	-94.441
397.14	-88.948
397.16	-96.882
397.18	-90.779
397.2	-88.948
397.22	-95.662
397.24	-89.253
397.26	-95.356
397.28	-105.73
397.3	-100.54
397.32	-112.45
397.34	-107.26
397.36	-102.99
397.38	-111.84
397.4	-104.82
397.42	-107.56
397.44	-109.39
397.46	-102.38
397.48	-112.14
397.5	-109.7
397.52	-105.12
397.54	-112.45
397.56	-103.9
397.58	-110
397.6	-110.92
397.62	-104.82
397.64	-112.75
397.66	-106.65
397.68	-109.09
397.7	-110
397.72	-105.12
397.74	-113.36
397.76	-105.43
397.78	-109.7
397.8	-109.09
397.82	-102.99
397.84	-111.84
397.86	-103.6
397.88	-110.31
397.9	-105.12
397.92	-106.04
397.94	-108.78
397.96	-104.51
397.98	-112.45
398	-104.21
398.02	-112.45
398.04	-108.48
398.06	-110.31
398.08	-109.7
398.1	-106.04
398.12	-111.23
398.14	-102.99
398.16	-112.45
398.18	-104.21
398.2	-111.84
398.22	-106.04
398.24	-110.92
398.26	-108.17
398.28	-106.95
398.3	-105.43
398.32	-103.29
398.34	-105.43
398.36	-100.24
398.38	-106.95
398.4	-100.54
398.42	-110.62
398.44	-101.15
398.46	-106.65
398.48	-100.85
398.5	-106.65
398.52	-103.29
398.54	-108.17
398.56	-103.9
398.58	-104.51
398.6	-104.82
398.62	-102.38
398.64	-106.34
398.66	-101.77
398.68	-108.17
398.7	-99.629
398.72	-106.95
398.74	-101.77
398.76	-108.17
398.78	-102.38
398.8	-108.78
398.82	-104.21
398.84	-104.21
398.86	-105.12
398.88	-101.77
398.9	-107.56
398.92	-100.24
398.94	-106.95
398.96	-99.629
398.98	-108.48
399	-103.6
399.02	-108.17
399.04	-104.51
399.06	-104.21
399.08	-106.34
399.1	-101.46
399.12	-109.09
399.14	-99.324
399.16	-106.65
399.18	-101.77
399.2	-106.34
399.22	-105.43
399.24	-103.6
399.26	-107.26
399.28	-88.032
399.3	-88.032
399.32	-79.487
399.34	-84.98
399.36	-80.708
399.38	-82.234
399.4	-82.234
399.42	-78.572
399.44	-85.591
399.46	-76.741
399.48	-84.675
399.5	-80.098
399.52	-82.844
399.54	-82.539
399.56	-81.013
399.58	-85.591
399.6	-77.656
399.62	-85.896
399.64	-78.267
399.66	-82.844
399.68	-81.929
399.7	-78.877
399.72	-84.065
399.74	-77.046
399.76	-85.591
399.78	-78.877
399.8	-84.675
399.82	-83.455
399.84	-78.877
399.86	-83.76
399.88	-77.046
399.9	-84.98
399.92	-78.877
399.94	-82.234
399.96	-83.149
399.98	-77.046
400	-84.065
400.02	-76.436
400.04	-84.065
400.06	-81.013
400.08	-81.013
400.1	-82.234
400.12	-75.825
400.14	-85.591
400.16	-77.351
400.18	-83.455
400.2	-82.844
400.22	-77.961
400.24	-84.065
400.26	-77.656
400.28	-71.248
400.3	-57.515
400.32	-58.43
400.34	-57.82
400.36	-51.106
400.38	-58.43
400.4	-50.19
400.42	-57.209
400.44	-55.684
400.46	-52.021
400.48	-57.209
400.5	-49.58
400.52	-58.43
400.54	-53.547
400.56	-55.989
400.58	-57.515
400.6	-50.801
400.62	-58.43
400.64	-52.021
400.66	-57.515
400.68	-55.684
400.7	-51.716
400.72	-58.43
400.74	-50.19
400.76	-58.43
400.78	-54.158
400.8	-54.463
400.82	-55.989
400.84	-49.58
400.86	-58.125
400.88	-52.327
400.9	-57.82
400.92	-56.904
400.94	-52.021
400.96	-61.177
400.98	-52.021
401	-58.43
401.02	-55.378
401.04	-51.411
401.06	-58.125
401.08	-50.496
401.1	-58.735
401.12	-53.547
401.14	-54.158
401.16	-56.294
401.18	-49.275
401.2	-59.041
401.22	-54.158
401.24	-56.904
401.26	-56.904
401.28	-39.509
401.3	-41.34
401.32	-34.626
401.34	-39.204
401.36	-36.763
401.38	-31.27
401.4	-37.068
401.42	-30.049
401.44	-37.983
401.46	-35.237
401.48	-31.575
401.5	-37.373
401.52	-30.049
401.54	-38.289
401.56	-33.101
401.58	-34.016
401.6	-38.594
401.62	-29.438
401.64	-39.509
401.66	-35.237
401.68	-36.763
401.7	-38.899
401.72	-31.575
401.74	-39.204
401.76	-33.101
401.78	-35.542
401.8	-36.763
401.82	-31.27
401.84	-39.814
401.86	-31.575
401.88	-37.373
401.9	-36.763
401.92	-30.964
401.94	-38.594
401.96	-29.744
401.98	-35.847
402	-34.626
402.02	-31.575
402.04	-40.12
402.06	-31.88
402.08	-39.509
402.1	-35.237
402.12	-32.795
402.14	-39.204
402.16	-30.354
402.18	-38.594
402.2	-35.237
402.22	-30.354
402.24	-37.678
402.26	-29.133
402.28	-30.659
402.3	-23.64
402.32	-19.673
402.34	-25.776
402.36	-19.978
402.38	-26.692
402.4	-22.419
402.42	-20.588
402.44	-24.861
402.46	-18.147
402.48	-25.471
402.5	-21.809
402.52	-19.978
402.54	-26.387
402.56	-17.537
402.58	-25.776
402.6	-22.419
402.62	-19.062
402.64	-26.082
402.66	-17.537
402.68	-25.471
402.7	-22.419
402.72	-20.588
402.74	-28.828
402.76	-18.757
402.78	-25.166
402.8	-22.419
402.82	-18.452
402.84	-25.776
402.86	-16.926
402.88	-23.945
402.9	-20.894
402.92	-16.621
402.94	-24.556
402.96	-17.842
402.98	-25.471
403	-22.725
403.02	-16.011
403.04	-24.556
403.06	-18.757
403.08	-25.166
403.1	-25.471
403.12	-19.062
403.14	-24.861
403.16	-19.062
403.18	-23.03
403.2	-23.64
403.22	-17.537
403.24	-27.302
403.26	-20.894
403.28	-19.062
403.3	-19.673
403.32	-13.569
403.34	-20.588
403.36	-14.485
403.38	-14.18
403.4	-19.673
403.42	-11.433
403.44	-21.199
403.46	-16.316
403.48	-13.569
403.5	-19.368
403.52	-12.654
403.54	-19.368
403.56	-16.011
403.58	-10.518
403.6	-17.231
403.62	-12.043
403.64	-18.147
403.66	-18.452
403.68	-11.433
403.7	-20.283
403.72	-13.264
403.74	-14.18
403.76	-19.368
403.78	-8.3813
403.8	-17.537
403.82	-15.095
403.84	-10.823
403.86	-20.283
403.88	-12.654
403.9	-18.452
403.92	-17.537
403.94	-10.212
403.96	-17.231
403.98	-12.043
404	-16.926
404.02	-18.757
404.04	-10.823
404.06	-18.757
404.08	-13.875
404.1	-12.349
404.12	-19.368
404.14	-12.043
404.16	-16.926
404.18	-15.4
404.2	-9.9072
404.22	-21.199
404.24	-15.706
404.26	-17.231
404.28	-16.316
404.3	-4.1089
404.32	-15.4
404.34	-7.771
404.36	-6.8555
404.38	-14.18
404.4	-5.3296
404.42	-10.518
404.44	-11.433
404.46	-5.6348
404.48	-14.485
404.5	-9.2969
404.52	-9.2969
404.54	-13.264
404.56	-5.0244
404.58	-12.043
404.6	-10.518
404.62	-4.4141
404.64	-11.433
404.66	-5.6348
404.68	-8.9917
404.7	-13.264
404.72	-4.7192
404.74	-11.738
404.76	-8.9917
404.78	-5.0244
404.8	-13.875
404.82	-7.771
404.84	-10.212
404.86	-13.875
404.88	-5.0244
404.9	-14.485
404.92	-11.433
404.94	-5.9399
404.96	-13.875
404.98	-7.4658
405	-8.6865
405.02	-13.264
405.04	-5.0244
405.06	-13.264
405.08	-10.518
405.1	-5.0244
405.12	-13.569
405.14	-6.5503
405.16	-8.6865
405.18	-11.738
405.2	-4.7192
405.22	-13.264
405.24	-10.518
405.26	-7.1606
405.28	-13.264
405.3	-3.8037
405.32	-4.7192
405.34	-8.0762
405.36	0.16357
405.38	-6.8555
405.4	-7.4658
405.42	1.3843
405.44	-7.771
405.46	-3.4985
405.48	0.77393
405.5	-10.212
405.52	-3.1934
405.54	-6.2451
405.56	-8.3813
405.58	-0.44678
405.6	-9.2969
405.62	-6.5503
405.64	-1.9727
405.66	-9.2969
405.68	-3.1934
405.7	-3.4985
405.72	-8.9917
405.74	-1.0571
405.76	-8.6865
405.78	-7.771
405.8	0.46875
405.82	-8.0762
405.84	-1.0571
405.86	-2.2778
405.88	-7.4658
405.9	1.0791
405.92	-7.4658
405.94	-4.7192
405.96	-1.0571
405.98	-9.9072
406	-0.44678
406.02	-8.0762
406.04	-5.6348
406.06	-0.1416
406.08	-7.771
406.1	0.46875
406.12	-7.4658
406.14	-3.8037
406.16	-4.1089
406.18	-6.8555
406.2	-0.44678
406.22	-8.9917
406.24	-2.2778
406.26	-9.2969
406.28	0.46875
406.3	0.77393
406.32	-1.0571
406.34	8.0981
406.36	0.46875
406.38	9.3188
406.4	1.6895
406.42	7.793
406.44	1.0791
406.46	5.0464
406.48	1.9946
406.5	2.9102
406.52	5.9619
406.54	1.9946
406.56	7.4878
406.58	1.3843
406.6	8.4033
406.62	0.46875
406.64	9.0137
406.66	0.77393
406.68	5.3516
406.7	1.6895
406.72	5.0464
406.74	2.2998
406.76	3.8257
406.78	5.0464
406.8	1.3843
406.82	7.4878
406.84	0.16357
406.86	8.0981
406.88	0.77393
406.9	7.4878
406.92	-0.1416
406.94	7.1826
406.96	-0.44678
406.98	6.8774
407	1.0791
407.02	3.5205
407.04	3.8257
407.06	3.8257
407.08	7.4878
407.1	4.436
407.12	9.3188
407.14	2.2998
407.16	8.4033
407.18	-0.75195
407.2	6.5723
407.22	-0.44678
407.24	4.7412
407.26	0.77393
407.28	20
407.3	31.902
407.32	29.155
407.34	39.226
407.36	31.597
407.38	38.311
407.4	30.681
407.42	37.09
407.44	31.902
407.46	34.954
407.48	35.869
407.5	31.597
407.52	38.005
407.54	30.071
407.56	39.531
407.58	30.986
407.6	36.174
407.62	32.817
407.64	34.343
407.66	36.785
407.68	32.817
407.7	40.447
407.72	31.291
407.74	38.005
407.76	30.071
407.78	33.123
407.8	34.648
407.82	32.207
407.84	38.311
407.86	30.376
407.88	38.311
407.9	31.597
407.92	34.954
407.94	33.733
407.96	31.597
407.98	38.005
408	30.986
408.02	38.616
408.04	33.123
408.06	34.954
408.08	32.512
408.1	32.207
408.12	38.005
408.14	30.986
408.16	38.311
408.18	30.681
408.2	33.123
408.22	34.954
408.24	30.986
408.26	38.921
408.28	52.654
408.3	70.659
408.32	68.218
408.34	73.711
408.36	77.373
408.38	72.49
408.4	79.814
408.42	70.354
408.44	75.542
408.46	72.185
408.48	72.795
408.5	79.509
408.52	70.659
408.54	79.509
408.56	72.185
408.58	74.321
408.6	77.068
408.62	71.575
408.64	78.594
408.66	68.828
408.68	75.847
408.7	72.185
408.72	73.711
408.74	79.509
408.76	70.354
408.78	77.678
408.8	70.659
408.82	74.626
408.84	77.678
408.86	72.185
408.88	78.899
408.9	71.575
408.92	76.458
408.94	73.101
408.96	73.406
408.98	77.678
409	69.133
409.02	77.983
409.04	70.354
409.06	74.321
409.08	78.899
409.1	70.354
409.12	78.594
409.14	70.659
409.16	73.711
409.18	73.711
409.2	72.795
409.22	78.899
409.24	70.049
409.26	77.983
409.28	97.515
409.3	113.08
409.32	121.01
409.34	114.91
409.36	122.84
409.38	116.74
409.4	121.32
409.42	123.45
409.44	117.05
409.46	124.06
409.48	114.91
409.5	120.71
409.52	119.79
409.54	116.13
409.56	122.23
409.58	113.99
409.6	121.01
409.62	118.57
409.64	117.66
409.66	124.37
409.68	115.52
409.7	122.84
409.72	117.05
409.74	118.88
409.76	123.15
409.78	116.44
409.8	123.76
409.82	116.13
409.84	119.49
409.86	121.62
409.88	117.66
409.9	125.59
409.92	114.6
409.94	120.1
409.96	119.79
409.98	116.44
410	125.9
410.02	115.83
410.04	121.32
410.06	119.49
410.08	117.66
410.1	123.45
410.12	117.35
410.14	121.93
410.16	117.35
410.18	116.74
410.2	121.62
410.22	113.99
410.24	121.93
410.26	115.83
410.28	137.49
410.3	154.58
410.32	148.78
410.34	158.85
410.36	152.75
410.38	153.67
410.4	157.02
410.42	150.31
410.44	157.94
410.46	151.84
410.48	154.58
410.5	157.94
410.52	152.45
410.54	161.3
410.56	150.62
410.58	155.5
410.6	156.72
410.62	149.09
410.64	159.47
410.66	150.92
410.68	154.89
410.7	157.94
410.72	150.31
410.74	157.33
410.76	149.09
410.78	154.28
410.8	154.58
410.82	150.31
410.84	159.47
410.86	150.31
410.88	154.58
410.9	155.8
410.92	152.14
410.94	157.33
410.96	150
410.98	155.19
411	154.89
411.02	151.23
411.04	160.38
411.06	150.92
411.08	154.89
411.1	156.11
411.12	150
411.14	160.08
411.16	152.75
411.18	154.58
411.2	157.94
411.22	152.75
411.24	159.77
411.26	151.23
411.28	160.69
411.3	163.43
411.32	154.89
411.34	167.09
411.36	159.77
411.38	163.74
411.4	168.01
411.42	158.55
411.44	167.71
411.46	160.38
411.48	161.3
411.5	167.09
411.52	159.47
411.54	166.18
411.56	161.6
411.58	162.21
411.6	167.71
411.62	159.77
411.64	164.65
411.66	160.99
411.68	160.99
411.7	166.48
411.72	157.63
411.74	165.26
411.76	164.65
411.78	160.38
411.8	169.23
411.82	160.08
411.84	163.13
411.86	165.87
411.88	158.24
411.9	167.71
411.92	160.08
411.94	164.04
411.96	168.01
411.98	160.38
412	167.09
412.02	160.38
412.04	160.99
412.06	168.62
412.08	159.16
412.1	165.57
412.12	164.04
412.14	160.99
412.16	168.62
412.18	159.47
412.2	164.04
412.22	165.57
412.24	157.94
412.26	168.01
412.28	146.34
412.3	139.32
412.32	140.24
412.34	132.91
412.36	138.71
412.38	135.05
412.4	132.61
412.42	141.77
412.44	132
412.46	135.66
412.48	138.41
412.5	132.61
412.52	139.93
412.54	134.14
412.56	135.36
412.58	139.93
412.6	132.3
412.62	137.8
412.64	135.36
412.66	133.22
412.68	141.77
412.7	132
412.72	135.97
412.74	139.02
412.76	132
412.78	139.02
412.8	134.75
412.82	133.83
412.84	141.77
412.86	132.61
412.88	136.27
412.9	139.63
412.92	132.3
412.94	140.54
412.96	133.83
412.98	132.91
413	139.63
413.02	132
413.04	137.8
413.06	138.1
413.08	133.83
413.1	140.24
413.12	133.53
413.14	135.97
413.16	139.63
413.18	132.3
413.2	136.88
413.22	136.58
413.24	132
413.26	141.77
413.28	106.98
413.3	92.327
413.32	91.716
413.34	83.171
413.36	88.359
413.38	88.665
413.4	83.477
413.42	90.496
413.44	84.392
413.46	86.223
413.48	92.327
413.5	83.782
413.52	89.58
413.54	90.496
413.56	83.477
413.58	91.411
413.6	84.697
413.62	85.002
413.64	92.632
413.66	82.561
413.68	86.528
413.7	89.885
413.72	83.171
413.74	89.885
413.76	86.528
413.78	84.697
413.8	91.411
413.82	84.697
413.84	87.139
413.86	91.716
413.88	83.171
413.9	88.359
413.92	89.885
413.94	84.697
413.96	92.632
413.98	85.613
414	84.697
414.02	91.106
414.04	82.256
414.06	87.444
414.08	90.19
414.1	84.392
414.12	89.275
414.14	85.002
414.16	85.002
414.18	91.716
414.2	81.951
414.22	87.444
414.24	88.665
414.26	83.171
414.28	63.945
414.3	40.752
414.32	38.005
414.34	40.142
414.36	32.512
414.38	39.836
414.4	31.902
414.42	36.174
414.44	38.311
414.46	32.207
414.48	41.057
414.5	32.817
414.52	39.226
414.54	38.311
414.56	34.648
414.58	40.142
414.6	32.207
414.62	40.752
414.64	33.428
414.66	37.09
414.68	36.479
414.7	35.259
414.72	40.447
414.74	34.038
414.76	41.057
414.78	31.597
414.8	38.921
414.82	30.681
414.84	36.174
414.86	33.733
414.88	34.648
414.9	38.921
414.92	34.648
414.94	41.057
414.96	34.343
414.98	41.057
415	33.123
415.02	39.531
415.04	32.207
415.06	39.226
415.08	34.954
415.1	38.616
415.12	35.564
415.14	37.09
415.16	35.564
415.18	34.954
415.2	36.785
415.22	34.038
415.24	39.531
415.26	31.902
415.28	21.831
415.3	2.9102
415.32	6.5723
415.34	0.16357
415.36	5.0464
415.38	-2.583
415.4	1.9946
415.42	-0.1416
415.44	1.3843
415.46	2.9102
415.48	1.3843
415.5	5.0464
415.52	-1.3623
415.54	6.2671
415.56	-0.75195
415.58	6.2671
415.6	-1.6675
415.62	4.1309
415.64	-1.0571
415.66	1.9946
415.68	1.0791
415.7	1.0791
415.72	4.7412
415.74	-2.2778
415.76	5.3516
415.78	-1.3623
415.8	5.3516
415.82	-1.0571
415.84	1.3843
415.86	-0.1416
415.88	-0.75195
415.9	3.8257
415.92	-0.75195
415.94	6.5723
415.96	-1.6675
415.98	5.6567
416	0.77393
416.02	3.2153
416.04	2.605
416.06	-0.75195
416.08	3.8257
416.1	-2.583
416.12	6.8774
416.14	-2.583
416.16	2.605
416.18	0.16357
416.2	-0.75195
416.22	3.2153
416.24	-1.9727
416.26	6.8774
416.28	-5.9399
416.3	-1.6675
416.32	-6.8555
416.34	-6.2451
416.36	-2.2778
416.38	-8.3813
416.4	-0.1416
416.42	-10.212
416.44	-4.4141
416.46	-7.1606
416.48	-6.8555
416.5	-1.3623
416.52	-8.6865
416.54	-0.75195
416.56	-8.6865
416.58	-4.1089
416.6	-6.8555
416.62	-6.8555
416.64	-1.0571
416.66	-10.518
416.68	-1.0571
416.7	-7.4658
416.72	-2.583
416.74	-2.2778
416.76	-6.8555
416.78	-1.3623
416.8	-9.9072
416.82	-1.9727
416.84	-7.4658
416.86	-4.1089
416.88	-1.9727
416.9	-7.4658
416.92	1.0791
416.94	-8.6865
416.96	-3.1934
416.98	-6.2451
417	-7.1606
417.02	-1.0571
417.04	-8.3813
417.06	0.16357
417.08	-7.1606
417.1	-3.4985
417.12	-2.2778
417.14	-7.771
417.16	0.46875
417.18	-9.2969
417.2	-2.583
417.22	-5.6348
417.24	-6.2451
417.26	0.16357
417.28	-9.2969
417.3	-3.1934
417.32	-10.518
417.34	-7.1606
417.36	-5.6348
417.38	-10.212
417.4	-1.9727
417.42	-11.433
417.44	-5.9399
417.46	-8.0762
417.48	-10.212
417.5	-3.1934
417.52	-12.654
417.54	-4.1089
417.56	-8.3813
417.58	-7.4658
417.6	-4.1089
417.62	-11.128
417.64	-3.1934
417.66	-11.738
417.68	-8.9917
417.7	-7.771
417.72	-10.518
417.74	-2.8882
417.76	-11.738
417.78	-5.3296
417.8	-8.3813
417.82	-9.9072
417.84	-2.583
417.86	-11.738
417.88	-4.7192
417.9	-9.6021
417.92	-7.4658
417.94	-3.8037
417.96	-10.212
417.98	-2.583
418	-11.738
418.02	-5.6348
418.04	-5.6348
418.06	-12.043
418.08	-1.9727
418.1	-11.738
418.12	-7.1606
418.14	-6.8555
418.16	-10.212
418.18	-3.8037
418.2	-11.433
418.22	-6.2451
418.24	-9.9072
418.26	-7.771
418.28	-3.8037
418.3	-12.959
418.32	-4.7192
418.34	-10.823
418.36	-8.0762
418.38	-3.4985
418.4	-11.433
418.42	-3.4985
418.44	-11.128
418.46	-8.3813
418.48	-3.4985
418.5	-10.212
418.52	-2.8882
418.54	-11.128
418.56	-6.2451
418.58	-4.7192
418.6	-8.3813
418.62	-1.6675
418.64	-10.212
418.66	-5.6348
418.68	-5.9399
418.7	-9.6021
418.72	-1.3623
418.74	-11.128
418.76	-7.4658
418.78	-7.4658
418.8	-10.212
418.82	-4.4141
418.84	-11.433
418.86	-6.2451
418.88	-8.9917
418.9	-9.6021
418.92	-2.583
418.94	-11.738
418.96	-5.3296
418.98	-9.6021
419	-9.2969
419.02	-3.8037
419.04	-10.823
419.06	-3.8037
419.08	-8.6865
419.1	-8.0762
419.12	-1.6675
419.14	-12.043
419.16	-2.8882
419.18	-6.2451
419.2	-8.9917
419.22	-2.583
419.24	-10.212
419.26	-2.8882
419.28	-5.9399
419.3	-5.3296
419.32	-1.6675
419.34	-7.771
419.36	-2.2778
419.38	-7.4658
419.4	-7.1606
419.42	0.46875
419.44	-10.212
419.46	-2.583
419.48	-5.3296
419.5	-7.4658
419.52	-1.9727
419.54	-8.3813
419.56	-2.2778
419.58	-7.1606
419.6	-7.1606
419.62	0.16357
419.64	-8.3813
419.66	-0.75195
419.68	-6.2451
419.7	-7.771
419.72	-0.75195
419.74	-10.212
419.76	-3.1934
419.78	-5.3296
419.8	-8.0762
419.82	-0.1416
419.84	-9.9072
419.86	-3.1934
419.88	-2.2778
419.9	-8.0762
419.92	-0.1416
419.94	-9.9072
419.96	-7.1606
419.98	-5.0244
420	-7.1606
420.02	0.46875
420.04	-6.8555
420.06	-3.1934
420.08	-1.9727
420.1	-9.6021
420.12	-0.44678
420.14	-8.3813
420.16	-8.0762
420.18	-1.9727
420.2	-10.518
420.22	-4.1089
420.24	-6.5503
420.26	-6.8555
420.28	2.2998
420.3	-4.4141
420.32	-0.44678
420.34	1.6895
420.36	-1.9727
420.38	5.3516
420.4	-4.4141
420.42	0.46875
420.44	3.5205
420.46	-1.6675
420.48	5.9619
420.5	-1.6675
420.52	0.46875
420.54	3.5205
420.56	-3.8037
420.58	5.0464
420.6	-2.583
420.62	-1.3623
420.64	6.2671
420.66	-3.1934
420.68	4.1309
420.7	2.605
420.72	-3.4985
420.74	4.7412
420.76	-3.8037
420.78	-1.0571
420.8	4.1309
420.82	-1.9727
420.84	5.3516
420.86	-2.583
420.88	-1.3623
420.9	5.3516
420.92	-4.1089
420.94	2.2998
420.96	0.77393
420.98	-4.1089
421	5.0464
421.02	-4.7192
421.04	1.6895
421.06	5.6567
421.08	-3.8037
421.1	4.436
421.12	1.0791
421.14	-0.75195
421.16	7.1826
421.18	-1.9727
421.2	1.9946
421.22	2.2998
421.24	-3.8037
421.26	5.0464
421.28	14.202
421.3	22.136
421.32	28.24
421.34	21.526
421.36	27.324
421.38	26.409
421.4	23.967
421.42	32.207
421.44	23.662
421.46	27.629
421.48	32.817
421.5	25.188
421.52	30.986
421.54	25.798
421.56	23.052
421.58	30.986
421.6	23.357
421.62	26.104
421.64	31.902
421.66	22.747
421.68	28.85
421.7	27.324
421.72	25.493
421.74	33.428
421.76	24.578
421.78	27.019
421.8	30.986
421.82	23.967
421.84	30.071
421.86	26.409
421.88	23.052
421.9	30.681
421.92	20.916
421.94	26.104
421.96	31.291
421.98	23.662
422	27.629
422.02	27.935
422.04	24.578
422.06	32.207
422.08	25.188
422.1	27.324
422.12	31.291
422.14	21.831
422.16	28.545
422.18	29.46
422.2	24.272
422.22	32.817
422.24	23.967
422.26	24.578
422.28	54.18
422.3	58.147
422.32	64.861
422.34	71.27
422.36	63.03
422.38	70.049
422.4	69.438
422.42	66.082
422.44	74.932
422.46	66.387
422.48	67.302
422.5	72.795
422.52	64.25
422.54	70.964
422.56	68.828
422.58	66.692
422.6	74.016
422.62	65.776
422.64	70.354
422.66	69.744
422.68	65.776
422.7	71.88
422.72	63.945
422.74	69.133
422.76	67.607
422.78	66.082
422.8	73.101
422.82	64.556
422.84	71.88
422.86	66.692
422.88	67.607
422.9	71.575
422.92	66.082
422.94	72.49
422.96	64.556
422.98	72.185
423	66.692
423.02	68.828
423.04	70.659
423.06	66.387
423.08	71.575
423.1	66.387
423.12	73.406
423.14	66.082
423.16	73.711
423.18	66.082
423.2	70.659
423.22	68.218
423.24	68.828
423.26	70.049
423.28	93.242
423.3	112.77
423.32	109.42
423.34	120.4
423.36	112.77
423.38	120.1
423.4	110.64
423.42	118.27
423.44	112.77
423.46	114.6
423.48	112.77
423.5	115.52
423.52	112.47
423.54	113.38
423.56	117.66
423.58	113.69
423.6	118.57
423.62	113.38
423.64	119.79
423.66	111.86
423.68	121.01
423.7	113.08
423.72	118.88
423.74	112.77
423.76	116.74
423.78	112.16
423.8	115.52
423.82	115.83
423.84	112.77
423.86	118.57
423.88	111.55
423.9	119.49
423.92	110.94
423.94	119.18
423.96	112.77
423.98	117.66
424	114.3
424.02	115.21
424.04	117.05
424.06	112.47
424.08	118.88
424.1	110.33
424.12	119.18
424.14	110.33
424.16	115.83
424.18	114.3
424.2	116.74
424.22	118.57
424.24	114.6
424.26	121.32
424.28	134.14
424.3	154.58
424.32	149.7
424.34	155.8
424.36	155.19
424.38	155.19
424.4	160.38
424.42	153.97
424.44	163.13
424.46	153.67
424.48	157.94
424.5	155.19
424.52	154.89
424.54	159.47
424.56	152.75
424.58	160.99
424.6	152.14
424.62	158.85
424.64	154.89
424.66	156.11
424.68	159.77
424.7	153.36
424.72	160.69
424.74	152.75
424.76	157.94
424.78	155.5
424.8	154.28
424.82	159.77
424.84	152.75
424.86	160.08
424.88	153.97
424.9	158.24
424.92	156.72
424.94	153.67
424.96	160.38
424.98	152.14
425	160.38
425.02	155.8
425.04	155.5
425.06	159.16
425.08	152.45
425.1	159.77
425.12	152.75
425.14	157.63
425.16	154.89
425.18	152.45
425.2	161.6
425.22	152.75
425.24	159.77
425.26	154.89
425.28	163.43
425.3	171.37
425.32	165.57
425.34	175.64
425.36	168.32
425.38	171.98
425.4	170.45
425.42	167.4
425.44	175.03
425.46	166.48
425.48	172.89
425.5	168.32
425.52	168.01
425.54	173.5
425.56	165.26
425.58	175.03
425.6	167.4
425.62	168.93
425.64	171.98
425.66	166.79
425.68	175.64
425.7	167.4
425.72	172.28
425.74	173.2
425.76	168.93
425.78	176.25
425.8	167.4
425.82	173.2
425.84	170.45
425.86	167.4
425.88	172.59
425.9	167.4
425.92	173.2
425.94	168.32
425.96	169.84
425.98	175.03
426	166.79
426.02	175.94
426.04	170.15
426.06	169.84
426.08	174.11
426.1	167.71
426.12	175.33
426.14	169.54
426.16	170.76
426.18	172.28
426.2	166.48
426.22	174.72
426.24	167.09
426.26	170.15
426.28	162.52
426.3	146.34
426.32	149.09
426.34	143.29
426.36	147.26
426.38	148.17
426.4	142.99
426.42	150.92
426.44	140.85
426.46	146.65
426.48	147.87
426.5	142.38
426.52	152.75
426.54	142.99
426.56	147.26
426.58	147.26
426.6	143.6
426.62	152.14
426.64	142.07
426.66	148.48
426.68	148.17
426.7	142.38
426.72	150.92
426.74	143.6
426.76	148.48
426.78	148.78
426.8	143.6
426.82	151.84
426.84	144.51
426.86	148.48
426.88	148.48
426.9	143.29
426.92	150.62
426.94	142.38
426.96	146.34
426.98	147.87
427	142.68
427.02	150.92
427.04	142.07
427.06	146.95
427.08	147.87
427.1	142.07
427.12	150.31
427.14	142.38
427.16	146.04
427.18	149.39
427.2	144.51
427.22	152.14
427.24	143.6
427.26	146.65
427.28	120.4
427.3	96.904
427.32	99.956
427.34	92.021
427.36	94.463
427.38	98.125
427.4	91.106
427.42	100.26
427.44	94.158
427.46	93.242
427.48	98.735
427.5	90.496
427.52	97.515
427.54	94.158
427.56	95.378
427.58	101.48
427.6	91.411
427.62	98.125
427.64	94.768
427.66	92.937
427.68	99.346
427.7	89.885
427.72	94.768
427.74	94.158
427.76	91.106
427.78	99.651
427.8	92.327
427.82	95.684
427.84	97.515
427.86	90.19
427.88	98.43
427.9	91.411
427.92	93.547
427.94	96.599
427.96	88.97
427.98	97.82
428	93.547
428.02	93.547
428.04	98.43
428.06	91.106
428.08	96.599
428.1	95.684
428.12	91.411
428.14	99.651
428.16	90.19
428.18	93.242
428.2	96.904
428.22	89.885
428.24	97.82
428.26	92.327
428.28	60.588
428.3	50.518
428.32	33.123
428.34	39.836
428.36	40.142
428.38	33.733
428.4	41.973
428.42	34.343
428.44	36.479
428.46	42.583
428.48	32.817
428.5	40.142
428.52	37.7
428.54	34.954
428.56	43.499
428.58	35.259
428.6	39.836
428.62	42.278
428.64	33.733
428.66	41.667
428.68	37.395
428.7	36.785
428.72	43.499
428.74	33.428
428.76	38.921
428.78	40.447
428.8	33.733
428.82	42.278
428.84	37.395
428.86	34.038
428.88	43.804
428.9	34.343
428.92	38.311
428.94	41.973
428.96	34.038
428.98	41.057
429	35.869
429.02	34.954
429.04	43.499
429.06	34.954
429.08	39.836
429.1	40.142
429.12	32.817
429.14	41.667
429.16	36.785
429.18	34.954
429.2	42.888
429.22	34.648
429.24	37.395
429.26	42.583
429.28	13.896
429.3	9.0137
429.32	1.3843
429.34	-1.0571
429.36	6.5723
429.38	-1.6675
429.4	-0.1416
429.42	5.3516
429.44	-4.1089
429.46	0.77393
429.48	1.0791
429.5	-5.0244
429.52	4.436
429.54	-0.75195
429.56	-2.8882
429.58	6.8774
429.6	-2.8882
429.62	0.77393
429.64	5.0464
429.66	-3.4985
429.68	2.605
429.7	0.16357
429.72	-4.4141
429.74	4.7412
429.76	-2.8882
429.78	-0.44678
429.8	6.2671
429.82	-2.8882
429.84	2.9102
429.86	3.8257
429.88	-3.8037
429.9	4.1309
429.92	-1.0571
429.94	-3.1934
429.96	5.6567
429.98	-3.4985
430	0.77393
430.02	5.0464
430.04	-3.1934
430.06	3.5205
430.08	2.9102
430.1	-1.6675
430.12	5.6567
430.14	-2.2778
430.16	-1.3623
430.18	5.0464
430.2	-4.7192
430.22	0.46875
430.24	2.9102
430.26	-5.9399
430.28	-0.44678
430.3	-6.5503
430.32	-10.823
430.34	-0.1416
430.36	-8.3813
430.38	-7.1606
430.4	-0.75195
430.42	-10.823
430.44	-5.0244
430.46	-3.8037
430.48	-11.128
430.5	-3.4985
430.52	-9.9072
430.54	-11.128
430.56	-1.6675
430.58	-11.128
430.6	-7.4658
430.62	-1.3623
430.64	-12.349
430.66	-4.7192
430.68	-4.7192
430.7	-8.9917
430.72	-1.0571
430.74	-8.6865
430.76	-8.0762
430.78	-1.9727
430.8	-9.9072
430.82	-3.4985
430.84	-4.4141
430.86	-9.6021
430.88	-0.75195
430.9	-9.2969
430.92	-6.5503
430.94	-1.6675
430.96	-10.823
430.98	-3.4985
431	-9.2969
431.02	-7.4658
431.04	-3.1934
431.06	-9.2969
431.08	-1.0571
431.1	-9.2969
431.12	-6.8555
431.14	-3.8037
431.16	-9.6021
431.18	-2.2778
431.2	-11.433
431.22	-5.9399
431.24	-8.6865
431.26	-8.6865
431.28	-5.9399
431.3	-12.654
431.32	-7.4658
431.34	-15.095
431.36	-7.771
431.38	-12.349
431.4	-8.0762
431.42	-8.3813
431.44	-10.518
431.46	-5.9399
431.48	-11.433
431.5	-4.4141
431.52	-12.959
431.54	-5.3296
431.56	-13.569
431.58	-7.771
431.6	-12.043
431.62	-8.6865
431.64	-8.6865
431.66	-10.823
431.68	-7.771
431.7	-11.128
431.72	-5.6348
431.74	-11.433
431.76	-5.9399
431.78	-14.18
431.8	-6.8555
431.82	-15.095
431.84	-5.6348
431.86	-13.264
431.88	-7.771
431.9	-12.959
431.92	-8.6865
431.94	-10.518
431.96	-8.0762
431.98	-7.771
432	-9.9072
432.02	-6.5503
432.04	-12.654
432.06	-5.3296
432.08	-11.738
432.1	-4.4141
432.12	-13.875
432.14	-6.2451
432.16	-14.18
432.18	-8.9917
432.2	-12.043
432.22	-10.212
432.24	-10.518
432.26	-12.043
432.28	-6.5503
432.3	-12.654
432.32	-5.0244
432.34	-11.738
432.36	-6.5503
432.38	-13.569
432.4	-9.6021
432.42	-13.569
432.44	-11.128
432.46	-8.6865
432.48	-12.654
432.5	-6.2451
432.52	-13.264
432.54	-3.8037
432.56	-10.518
432.58	-7.1606
432.6	-11.433
432.62	-12.654
432.64	-8.0762
432.66	-12.654
432.68	-5.6348
432.7	-14.18
432.72	-5.6348
432.74	-13.875
432.76	-8.9917
432.78	-9.2969
432.8	-13.569
432.82	-7.4658
432.84	-14.485
432.86	-5.6348
432.88	-11.738
432.9	-6.8555
432.92	-8.9917
432.94	-12.349
432.96	-6.5503
432.98	-13.569
433	-5.0244
433.02	-12.654
433.04	-8.0762
433.06	-12.349
433.08	-12.043
433.1	-6.5503
433.12	-14.485
433.14	-5.0244
433.16	-14.18
433.18	-9.2969
433.2	-10.518
433.22	-10.823
433.24	-4.4141
433.26	-11.738
433.28	-3.4985
433.3	-10.823
433.32	-7.771
433.34	-5.6348
433.36	-8.6865
433.38	-2.583
433.4	-12.654
433.42	-5.6348
433.44	-12.349
433.46	-9.2969
433.48	-4.7192
433.5	-11.433
433.52	-2.8882
433.54	-11.433
433.56	-5.6348
433.58	-7.771
433.6	-7.771
433.62	-2.583
433.64	-10.823
433.66	-3.8037
433.68	-11.433
433.7	-7.771
433.72	-5.9399
433.74	-9.2969
433.76	-2.8882
433.78	-12.043
433.8	-4.7192
433.82	-10.212
433.84	-9.2969
433.86	-3.4985
433.88	-12.043
433.9	-4.7192
433.92	-10.823
433.94	-8.3813
433.96	-5.6348
433.98	-10.823
434	-2.2778
434.02	-11.433
434.04	-6.8555
434.06	-8.9917
434.08	-11.433
434.1	-3.8037
434.12	-10.518
434.14	-5.0244
434.16	-8.6865
434.18	-7.1606
434.2	-4.1089
434.22	-10.518
434.24	-2.2778
434.26	-10.212
434.28	-7.1606
434.3	-2.8882
434.32	-8.9917
434.34	0.46875
434.36	-6.8555
434.38	-2.583
434.4	-4.4141
434.42	-7.4658
434.44	-0.44678
434.46	-10.518
434.48	-0.75195
434.5	-5.3296
434.52	-6.8555
434.54	-0.44678
434.56	-7.771
434.58	-0.44678
434.6	-6.5503
434.62	-5.3296
434.64	-2.2778
434.66	-8.0762
434.68	1.0791
434.7	-8.3813
434.72	-3.4985
434.74	-3.1934
434.76	-7.771
434.78	-0.75195
434.8	-8.9917
434.82	-2.8882
434.84	-6.8555
434.86	-7.1606
434.88	-0.44678
434.9	-8.9917
434.92	-0.75195
434.94	-5.9399
434.96	-5.9399
434.98	-2.2778
435	-9.6021
435.02	-0.75195
435.04	-6.8555
435.06	-5.0244
435.08	-1.6675
435.1	-8.3813
435.12	0.46875
435.14	-6.8555
435.16	-3.8037
435.18	-2.2778
435.2	-8.6865
435.22	-1.0571
435.24	-7.771
435.26	-2.8882
435.28	4.7412
435.3	4.1309
435.32	10.54
435.34	3.8257
435.36	8.4033
435.38	8.4033
435.4	5.3516
435.42	12.981
435.44	2.2998
435.46	8.4033
435.48	7.1826
435.5	4.7412
435.52	12.981
435.54	1.6895
435.56	7.4878
435.58	5.0464
435.6	2.605
435.62	10.845
435.64	3.5205
435.66	9.0137
435.68	5.3516
435.7	5.3516
435.72	12.065
435.74	4.7412
435.76	12.371
435.78	6.5723
435.8	5.9619
435.82	11.76
435.84	2.605
435.86	10.234
435.88	6.8774
435.9	6.5723
435.92	12.371
435.94	5.0464
435.96	9.3188
435.98	4.7412
436	5.9619
436.02	11.15
436.04	1.9946
436.06	9.0137
436.08	5.0464
436.1	4.7412
436.12	12.065
436.14	2.9102
436.16	8.7085
436.18	7.1826
436.2	4.7412
436.22	12.676
436.24	2.9102
436.26	8.7085
436.28	27.935
436.3	36.479
436.32	46.245
436.34	41.667
436.36	45.33
436.38	45.635
436.4	41.057
436.42	48.992
436.44	39.836
436.46	45.024
436.48	45.94
436.5	40.447
436.52	49.602
436.54	41.973
436.56	45.33
436.58	47.161
436.6	38.921
436.62	46.55
436.64	40.752
436.66	42.278
436.68	45.94
436.7	40.142
436.72	46.855
436.74	40.142
436.76	41.973
436.78	47.771
436.8	39.226
436.82	45.635
436.84	41.973
436.86	40.142
436.88	48.687
436.9	40.447
436.92	47.161
436.94	45.635
436.96	40.447
436.98	48.381
437	38.921
437.02	44.109
437.04	46.55
437.06	40.142
437.08	48.076
437.1	42.278
437.12	43.804
437.14	48.687
437.16	41.057
437.18	46.855
437.2	42.278
437.22	41.057
437.24	47.771
437.26	39.226
437.28	73.101
437.3	89.275
437.32	83.171
437.34	96.599
437.36	87.749
437.38	89.275
437.4	95.989
437.42	86.528
437.44	93.547
437.46	91.106
437.48	88.97
437.5	96.294
437.52	88.97
437.54	93.853
437.56	93.547
437.58	88.97
437.6	96.904
437.62	88.97
437.64	91.716
437.66	97.209
437.68	89.275
437.7	95.684
437.72	91.411
437.74	88.665
437.76	97.515
437.78	88.359
437.8	92.021
437.82	95.073
437.84	88.359
437.86	95.989
437.88	90.801
437.9	91.106
437.92	96.599
437.94	87.139
437.96	92.021
437.98	93.853
438	89.58
438.02	95.989
438.04	91.106
438.06	92.021
438.08	95.989
438.1	88.359
438.12	94.768
438.14	91.411
438.16	88.665
438.18	96.294
438.2	87.749
438.22	92.021
438.24	97.515
438.26	88.359
438.28	122.23
438.3	136.58
438.32	135.05
438.34	147.87
438.36	141.46
438.38	142.68
438.4	148.78
438.42	139.93
438.44	146.04
438.46	143.29
438.48	139.63
438.5	146.04
438.52	137.49
438.54	140.54
438.56	146.95
438.58	139.32
438.6	146.65
438.62	145.43
438.64	139.02
438.66	148.17
438.68	142.07
438.7	142.68
438.72	148.48
438.74	139.63
438.76	142.99
438.78	144.82
438.8	139.63
438.82	148.17
438.84	141.15
438.86	140.24
438.88	146.95
438.9	138.41
438.92	142.38
438.94	149.39
438.96	139.32
438.98	146.65
439	144.21
439.02	140.24
439.04	149.09
439.06	142.07
439.08	142.07
439.1	147.56
439.12	138.71
439.14	144.82
439.16	146.04
439.18	140.24
439.2	147.56
439.22	139.32
439.24	141.46
439.26	147.26
439.28	157.94
439.3	176.25
439.32	173.2
439.34	174.72
439.36	179.91
439.38	172.28
439.4	180.83
439.42	173.81
439.44	175.64
439.46	180.22
439.48	172.89
439.5	182.96
439.52	174.72
439.54	177.47
439.56	176.25
439.58	175.94
439.6	180.22
439.62	174.42
439.64	182.05
439.66	173.2
439.68	179.61
439.7	175.94
439.72	177.78
439.74	179.3
439.76	175.94
439.78	180.52
439.8	173.2
439.82	181.74
439.84	174.42
439.86	180.22
439.88	174.72
439.9	177.47
439.92	174.72
439.94	175.94
439.96	178.69
439.98	176.25
440	180.83
440.02	173.5
440.04	181.13
440.06	173.2
440.08	181.74
440.1	174.72
440.12	180.52
440.14	174.11
440.16	178.08
440.18	175.33
440.2	177.78
440.22	178.39
440.24	175.33
440.26	179.91
440.28	171.98
440.3	175.94
440.32	167.71
440.34	178.08
440.36	168.32
440.38	175.64
440.4	168.01
440.42	172.89
440.44	169.54
440.46	171.37
440.48	171.06
440.5	168.62
440.52	173.81
440.54	168.01
440.56	175.94
440.58	168.62
440.6	175.64
440.62	167.71
440.64	172.89
440.66	171.06
440.68	170.76
440.7	174.42
440.72	168.32
440.74	175.94
440.76	167.71
440.78	174.72
440.8	168.01
440.82	171.98
440.84	170.76
440.86	170.15
440.88	175.94
440.9	168.62
440.92	176.56
440.94	167.4
440.96	173.5
440.98	170.45
441	170.45
441.02	174.11
441.04	168.32
441.06	175.94
441.08	168.01
441.1	174.42
441.12	169.84
441.14	171.06
441.16	174.72
441.18	167.71
441.2	176.56
441.22	167.71
441.24	173.2
441.26	169.84
441.28	145.12
441.3	134.14
441.32	121.62
441.34	131.08
441.36	121.62
441.38	126.51
441.4	123.15
441.42	123.45
441.44	129.25
441.46	122.54
441.48	129.25
441.5	121.32
441.52	124.06
441.54	125.9
441.56	120.71
441.58	128.03
441.6	120.1
441.62	126.81
441.64	121.93
441.66	124.06
441.68	129.56
441.7	120.71
441.72	131.08
441.74	123.15
441.76	125.9
441.78	128.03
441.8	122.84
441.82	128.64
441.84	121.32
441.86	126.2
441.88	122.23
441.9	122.84
441.92	127.73
441.94	118.88
441.96	129.56
441.98	121.62
442	124.06
442.02	126.2
442.04	121.32
442.06	129.86
442.08	121.01
442.1	126.2
442.12	123.76
442.14	121.93
442.16	128.34
442.18	118.88
442.2	127.12
442.22	123.76
442.24	124.06
442.26	128.64
442.28	86.528
442.3	75.237
442.32	62.114
442.34	63.03
442.36	65.471
442.38	59.062
442.4	64.556
442.42	58.757
442.44	63.03
442.46	62.725
442.48	58.452
442.5	66.387
442.52	57.537
442.54	63.945
442.56	61.504
442.58	58.452
442.6	66.082
442.62	56.621
442.64	64.25
442.66	61.504
442.68	59.978
442.7	66.082
442.72	56.926
442.74	65.166
442.76	60.283
442.78	60.283
442.8	63.945
442.82	55.095
442.84	64.861
442.86	58.757
442.88	61.504
442.9	65.471
442.92	57.537
442.94	65.776
442.96	56.926
442.98	61.199
443	64.556
443.02	59.673
443.04	66.997
443.06	58.757
443.08	62.725
443.1	62.419
443.12	59.673
443.14	67.302
443.16	57.537
443.18	63.335
443.2	62.725
443.22	59.673
443.24	68.828
443.26	58.452
443.28	34.648
443.3	17.253
443.32	6.2671
443.34	13.591
443.36	7.1826
443.38	11.76
443.4	8.0981
443.42	6.5723
443.44	13.286
443.46	4.1309
443.48	10.845
443.5	7.4878
443.52	5.9619
443.54	13.286
443.56	4.436
443.58	11.455
443.6	8.4033
443.62	6.2671
443.64	12.371
443.66	5.0464
443.68	10.845
443.7	7.1826
443.72	8.0981
443.74	14.202
443.76	5.3516
443.78	12.676
443.8	6.8774
443.82	8.0981
443.84	13.286
443.86	3.2153
443.88	10.845
443.9	7.4878
443.92	7.1826
443.94	13.896
443.96	4.436
443.98	10.54
444	6.5723
444.02	5.6567
444.04	11.76
444.06	4.436
444.08	11.15
444.1	8.4033
444.12	8.0981
444.14	15.422
444.16	6.5723
444.18	12.065
444.2	7.793
444.22	5.6567
444.24	12.065
444.26	3.5205
444.28	3.2153
444.3	-3.8037
444.32	-10.518
444.34	-0.75195
444.36	-9.9072
444.38	-4.4141
444.4	-5.9399
444.42	-8.3813
444.44	-2.2778
444.46	-12.349
444.48	-6.5503
444.5	-6.8555
444.52	-8.6865
444.54	-1.9727
444.56	-12.043
444.58	-5.6348
444.6	-6.2451
444.62	-10.518
444.64	-0.75195
444.66	-10.212
444.68	-7.4658
444.7	-3.4985
444.72	-10.823
444.74	-2.2778
444.76	-8.0762
444.78	-8.0762
444.8	-4.4141
444.82	-12.959
444.84	-4.4141
444.86	-9.2969
444.88	-8.3813
444.9	-3.4985
444.92	-11.738
444.94	-5.0244
444.96	-8.6865
444.98	-8.9917
445	-0.75195
445.02	-10.518
445.04	-5.9399
445.06	-6.2451
445.08	-9.9072
445.1	-1.0571
445.12	-11.128
445.14	-6.5503
445.16	-4.1089
445.18	-10.823
445.2	-3.4985
445.22	-8.3813
445.24	-7.4658
445.26	-5.6348
445.28	-13.875
445.3	-7.4658
445.32	-14.485
445.34	-12.043
445.36	-6.8555
445.38	-15.706
445.4	-9.2969
445.42	-10.518
445.44	-13.569
445.46	-4.7192
445.48	-16.011
445.5	-11.433
445.52	-8.3813
445.54	-13.569
445.56	-4.7192
445.58	-13.569
445.6	-12.349
445.62	-8.3813
445.64	-17.537
445.66	-9.6021
445.68	-12.654
445.7	-13.875
445.72	-8.3813
445.74	-16.316
445.76	-9.9072
445.78	-7.1606
445.8	-12.654
445.82	-5.3296
445.84	-12.654
445.86	-12.959
445.88	-7.4658
445.9	-16.011
445.92	-8.6865
445.94	-11.433
445.96	-16.621
445.98	-6.8555
446	-15.095
446.02	-11.433
446.04	-6.5503
446.06	-15.706
446.08	-7.4658
446.1	-11.738
446.12	-12.959
446.14	-4.1089
446.16	-12.959
446.18	-11.128
446.2	-8.9917
446.22	-15.095
446.24	-8.0762
446.26	-13.875
446.28	-15.095
446.3	-8.9917
446.32	-18.452
446.34	-11.738
446.36	-10.518
446.38	-15.706
446.4	-8.6865
446.42	-15.706
446.44	-14.79
446.46	-8.3813
446.48	-18.147
446.5	-11.128
446.52	-10.823
446.54	-17.537
446.56	-8.0762
446.58	-15.4
446.6	-15.706
446.62	-8.0762
446.64	-18.147
446.66	-14.485
446.68	-11.128
446.7	-17.842
446.72	-10.518
446.74	-14.79
446.76	-15.095
446.78	-7.1606
446.8	-15.4
446.82	-10.518
446.84	-9.2969
446.86	-16.926
446.88	-10.823
446.9	-15.4
446.92	-17.537
446.94	-9.6021
446.96	-17.842
446.98	-13.569
447	-8.9917
447.02	-17.842
447.04	-11.128
447.06	-12.043
447.08	-16.011
447.1	-8.3813
447.12	-15.706
447.14	-14.485
447.16	-8.0762
447.18	-17.842
447.2	-11.738
447.22	-10.823
447.24	-17.537
447.26	-11.128
447.28	-14.79
447.3	-16.316
447.32	-9.6021
447.34	-16.926
447.36	-14.18
447.38	-10.518
447.4	-17.842
447.42	-10.518
447.44	-12.959
447.46	-15.4
447.48	-6.8555
447.5	-15.095
447.52	-12.654
447.54	-8.6865
447.56	-14.485
447.58	-7.771
447.6	-14.485
447.62	-13.264
447.64	-7.771
447.66	-15.706
447.68	-8.3813
447.7	-13.264
447.72	-13.875
447.74	-9.6021
447.76	-17.537
447.78	-9.2969
447.8	-15.095
447.82	-13.875
447.84	-9.9072
447.86	-16.316
447.88	-8.0762
447.9	-16.316
447.92	-11.433
447.94	-13.875
447.96	-14.18
447.98	-9.6021
448	-16.926
448.02	-8.0762
448.04	-16.926
448.06	-10.823
448.08	-14.79
448.1	-12.043
448.12	-12.349
448.14	-12.654
448.16	-8.9917
448.18	-14.79
448.2	-7.1606
448.22	-15.095
448.24	-6.8555
448.26	-14.485
448.28	-9.2969
448.3	-13.264
448.32	-10.823
448.34	-10.212
448.36	-10.518
448.38	-7.1606
448.4	-12.349
448.42	-8.3813
448.44	-15.095
448.46	-7.771
448.48	-14.18
448.5	-7.1606
448.52	-15.706
448.54	-8.6865
448.56	-14.18
448.58	-9.2969
448.6	-11.433
448.62	-8.6865
448.64	-10.518
448.66	-12.349
448.68	-8.9917
448.7	-12.654
448.72	-6.5503
448.74	-13.875
448.76	-7.1606
448.78	-16.316
448.8	-8.0762
448.82	-15.095
448.84	-8.3813
448.86	-12.654
448.88	-11.433
448.9	-10.518
448.92	-12.959
448.94	-6.8555
448.96	-12.959
448.98	-6.8555
449	-15.095
449.02	-6.8555
449.04	-14.18
449.06	-8.6865
449.08	-11.738
449.1	-12.959
449.12	-9.9072
449.14	-15.4
449.16	-7.4658
449.18	-14.18
449.2	-7.1606
449.22	-14.18
449.24	-8.9917
449.26	-10.518
449.28	-8.6865
449.3	-3.1934
449.32	-12.959
449.34	-3.1934
449.36	-11.738
449.38	-4.4141
449.4	-8.0762
449.42	-6.5503
449.44	-4.4141
449.46	-10.518
449.48	-2.8882
449.5	-11.433
449.52	-4.1089
449.54	-9.2969
449.56	-6.5503
449.58	-5.6348
449.6	-9.2969
449.62	-1.9727
449.64	-10.518
449.66	-3.8037
449.68	-11.128
449.7	-7.771
449.72	-5.0244
449.74	-9.2969
449.76	-1.0571
449.78	-11.128
449.8	-3.8037
449.82	-8.6865
449.84	-5.6348
449.86	-2.2778
449.88	-8.3813
449.9	-1.6675
449.92	-11.128
449.94	-3.4985
449.96	-7.771
449.98	-6.5503
450	-1.3623
450.02	-8.9917
450.04	-1.3623
450.06	-10.518
450.08	-5.3296
450.1	-6.8555
450.12	-8.9917
450.14	-1.3623
450.16	-10.518
450.18	-3.1934
450.2	-8.3813
450.22	-6.8555
450.24	-4.1089
450.26	-10.518
450.28	1.3843
450.3	-3.8037
450.32	2.2998
450.34	1.9946
450.36	0.77393
450.38	4.7412
450.4	-3.4985
450.42	3.8257
450.44	-2.8882
450.46	0.46875
450.48	2.605
450.5	-4.4141
450.52	5.3516
450.54	-2.583
450.56	1.6895
450.58	0.46875
450.6	-2.583
450.62	4.436
450.64	-4.4141
450.66	3.2153
450.68	-1.3623
450.7	-1.0571
450.72	3.2153
450.74	-2.8882
450.76	5.6567
450.78	-1.6675
450.8	1.9946
450.82	2.605
450.84	-1.0571
450.86	6.2671
450.88	-1.9727
450.9	4.436
450.92	0.46875
450.94	-1.6675
450.96	5.6567
450.98	-5.0244
451	4.436
451.02	-1.9727
451.04	-1.6675
451.06	1.9946
451.08	-5.3296
451.1	3.8257
451.12	-3.8037
451.14	1.3843
451.16	2.2998
451.18	-3.8037
451.2	5.3516
451.22	-2.583
451.24	3.2153
451.26	2.2998
451.28	16.948
451.3	34.038
451.32	27.019
451.34	36.174
451.36	31.902
451.38	34.038
451.4	39.531
451.42	30.376
451.44	38.005
451.46	32.817
451.48	34.343
451.5	38.616
451.52	30.071
451.54	37.7
451.56	30.071
451.58	33.123
451.6	37.09
451.62	31.597
451.64	38.311
451.66	30.681
451.68	33.733
451.7	34.954
451.72	31.291
451.74	38.616
451.76	30.376
451.78	36.174
451.8	34.343
451.82	32.207
451.84	40.142
451.86	31.597
451.88	36.785
451.9	33.428
451.92	32.207
451.94	38.005
451.96	30.376
451.98	36.785
452	32.207
452.02	33.123
452.04	39.531
452.06	30.376
452.08	38.921
452.1	32.817
452.12	33.428
452.14	38.921
452.16	30.071
452.18	37.7
452.2	32.207
452.22	32.207
452.24	37.09
452.26	29.46
452.28	67.302
452.3	79.204
452.32	82.561
452.34	90.801
452.36	83.477
452.38	90.496
452.4	85.918
452.42	87.444
452.44	90.801
452.46	82.256
452.48	90.801
452.5	84.697
452.52	86.834
452.54	92.327
452.56	83.782
452.58	90.801
452.6	86.223
452.62	85.308
452.64	91.106
452.66	85.308
452.68	89.275
452.7	83.171
452.72	84.697
452.74	91.106
452.76	81.035
452.78	90.496
452.8	84.392
452.82	83.782
452.84	90.496
452.86	81.34
452.88	88.665
452.9	86.834
452.92	83.171
452.94	90.496
452.96	82.866
452.98	88.665
453	86.834
453.02	84.087
453.04	92.327
453.06	83.477
453.08	86.528
453.1	88.054
453.12	83.171
453.14	90.801
453.16	84.087
453.18	88.054
453.2	92.021
453.22	82.866
453.24	92.327
453.26	85.308
453.28	117.35
453.3	141.15
453.32	135.97
453.34	146.65
453.36	142.07
453.38	140.85
453.4	147.26
453.42	138.1
453.44	144.21
453.46	141.77
453.48	141.46
453.5	149.09
453.52	138.1
453.54	143.9
453.56	145.43
453.58	137.19
453.6	146.95
453.62	141.46
453.64	140.85
453.66	146.65
453.68	139.02
453.7	145.43
453.72	142.38
453.74	139.63
453.76	148.48
453.78	138.41
453.8	143.9
453.82	145.43
453.84	138.71
453.86	148.78
453.88	141.46
453.9	143.6
453.92	149.39
453.94	139.93
453.96	146.34
453.98	143.29
454	141.46
454.02	147.26
454.04	139.93
454.06	145.12
454.08	148.78
454.1	140.85
454.12	148.48
454.14	142.99
454.16	141.46
454.18	149.09
454.2	139.32
454.22	143.9
454.24	146.34
454.26	140.54
454.28	173.81
454.3	180.22
454.32	183.88
454.34	191.2
454.36	181.13
454.38	186.93
454.4	187.24
454.42	183.57
454.44	193.03
454.46	184.79
454.48	185.1
454.5	190.29
454.52	183.27
454.54	190.59
454.56	189.98
454.58	184.49
454.6	191.2
454.62	182.35
454.64	184.49
454.66	191.51
454.68	183.57
454.7	189.98
454.72	189.98
454.74	183.57
454.76	192.73
454.78	186.63
454.8	185.41
454.82	191.51
454.84	181.44
454.86	185.71
454.88	190.29
454.9	184.79
454.92	191.81
454.94	187.24
454.96	185.1
454.98	193.03
455	183.57
455.02	186.63
455.04	189.07
455.06	181.74
455.08	187.85
455.1	187.54
455.12	184.18
455.14	193.95
455.16	186.02
455.18	186.02
455.2	193.34
455.22	183.88
455.24	187.24
455.26	192.12
455.28	182.05
455.3	186.93
455.32	184.18
455.34	181.44
455.36	189.68
455.38	181.74
455.4	182.96
455.42	188.46
455.44	180.83
455.46	186.32
455.48	189.68
455.5	182.66
455.52	189.37
455.54	187.85
455.56	183.57
455.58	193.34
455.6	185.41
455.62	183.27
455.64	189.37
455.66	180.52
455.68	183.88
455.7	188.46
455.72	180.83
455.74	188.46
455.76	186.93
455.78	181.74
455.8	191.51
455.82	184.79
455.84	184.18
455.86	189.98
455.88	181.44
455.9	185.71
455.92	186.93
455.94	181.74
455.96	190.9
455.98	183.27
456	185.1
456.02	189.37
456.04	183.27
456.06	191.2
456.08	185.1
456.1	186.63
456.12	189.98
456.14	182.35
456.16	190.29
456.18	182.96
456.2	187.85
456.22	186.93
456.24	184.79
456.26	189.37
456.28	154.89
456.3	146.34
456.32	133.22
456.34	138.71
456.36	135.97
456.38	133.22
456.4	138.71
456.42	132.3
456.44	139.32
456.46	132.91
456.48	137.8
456.5	132.61
456.52	136.88
456.54	134.75
456.56	135.36
456.58	139.32
456.6	132.91
456.62	139.93
456.64	132.3
456.66	140.24
456.68	132.3
456.7	138.71
456.72	132.61
456.74	136.88
456.76	134.44
456.78	136.27
456.8	138.1
456.82	135.97
456.84	140.24
456.86	132.91
456.88	139.93
456.9	132.3
456.92	139.63
456.94	131.08
456.96	138.41
456.98	131.39
457	137.19
457.02	133.22
457.04	137.19
457.06	136.88
457.08	134.44
457.1	139.32
457.12	133.53
457.14	141.46
457.16	134.14
457.18	140.24
457.2	132.91
457.22	137.49
457.24	134.75
457.26	135.66
457.28	98.43
457.3	67.913
457.32	66.997
457.34	59.062
457.36	67.607
457.38	60.283
457.4	64.25
457.42	61.809
457.44	61.809
457.46	67.302
457.48	60.283
457.5	68.828
457.52	59.673
457.54	64.861
457.56	59.673
457.58	62.725
457.6	67.302
457.62	62.114
457.64	70.049
457.66	59.978
457.68	66.387
457.7	61.809
457.72	62.725
457.74	66.692
457.76	59.368
457.78	66.387
457.8	59.368
457.82	65.471
457.84	62.725
457.86	63.64
457.88	67.607
457.9	59.978
457.92	68.523
457.94	60.283
457.96	66.387
457.98	65.776
458	61.199
458.02	68.218
458.04	59.673
458.06	67.302
458.08	62.725
458.1	62.725
458.12	65.166
458.14	59.062
458.16	66.997
458.18	59.978
458.2	64.861
458.22	63.945
458.24	60.283
458.26	68.218
458.28	28.24
458.3	16.033
458.32	5.3516
458.34	4.1309
458.36	7.793
458.38	-0.1416
458.4	8.0981
458.42	1.6895
458.44	5.3516
458.46	7.793
458.48	-0.44678
458.5	9.0137
458.52	0.46875
458.54	4.1309
458.56	6.8774
458.58	-0.1416
458.6	8.7085
458.62	1.3843
458.64	5.9619
458.66	6.5723
458.68	3.2153
458.7	8.4033
458.72	-0.44678
458.74	5.3516
458.76	3.8257
458.78	2.9102
458.8	8.7085
458.82	-0.1416
458.84	7.793
458.86	4.436
458.88	3.5205
458.9	10.234
458.92	0.77393
458.94	6.8774
458.96	2.605
458.98	3.2153
459	9.0137
459.02	0.77393
459.04	9.0137
459.06	2.9102
459.08	2.9102
459.1	9.624
459.12	1.0791
459.14	8.7085
459.16	1.0791
459.18	2.605
459.2	8.7085
459.22	1.3843
459.24	9.3188
459.26	2.605
459.28	-2.8882
459.3	-5.0244
459.32	-15.4
459.34	-6.2451
459.36	-12.654
459.38	-10.518
459.4	-6.5503
459.42	-13.569
459.44	-4.1089
459.46	-11.738
459.48	-8.6865
459.5	-7.1606
459.52	-13.569
459.54	-4.7192
459.56	-14.18
459.58	-10.212
459.6	-7.4658
459.62	-13.875
459.64	-5.3296
459.66	-12.349
459.68	-8.6865
459.7	-7.1606
459.72	-12.349
459.74	-4.4141
459.76	-12.349
459.78	-8.3813
459.8	-6.8555
459.82	-12.043
459.84	-3.4985
459.86	-12.654
459.88	-8.9917
459.9	-7.4658
459.92	-12.043
459.94	-5.3296
459.96	-13.569
459.98	-8.9917
460	-8.6865
460.02	-12.043
460.04	-4.7192
460.06	-12.043
460.08	-7.771
460.1	-8.6865
460.12	-12.043
460.14	-4.4141
460.16	-13.875
460.18	-7.771
460.2	-8.9917
460.22	-12.654
460.24	-4.1089
460.26	-13.264
460.28	-9.6021
460.3	-12.043
460.32	-19.062
460.34	-9.2969
460.36	-17.842
460.38	-12.043
460.4	-14.485
460.42	-16.926
460.44	-10.212
460.46	-19.978
460.48	-14.18
460.5	-15.095
460.52	-17.537
460.54	-9.9072
460.56	-19.368
460.58	-13.264
460.6	-14.79
460.62	-15.706
460.64	-9.2969
460.66	-18.757
460.68	-12.654
460.7	-16.621
460.72	-16.926
460.74	-8.9917
460.76	-17.537
460.78	-12.043
460.8	-15.095
460.82	-16.926
460.84	-9.9072
460.86	-18.147
460.88	-12.654
460.9	-15.095
460.92	-18.147
460.94	-10.518
460.96	-18.757
460.98	-12.043
461	-14.485
461.02	-16.926
461.04	-9.9072
461.06	-19.673
461.08	-13.875
461.1	-16.011
461.12	-17.842
461.14	-9.6021
461.16	-17.842
461.18	-12.654
461.2	-15.095
461.22	-16.621
461.24	-10.823
461.26	-20.283
461.28	-14.79
461.3	-18.147
461.32	-22.114
461.34	-13.569
461.36	-21.809
461.38	-16.621
461.4	-17.842
461.42	-20.283
461.44	-13.875
461.46	-22.419
461.48	-17.231
461.5	-17.231
461.52	-20.894
461.54	-13.569
461.56	-21.809
461.58	-18.147
461.6	-16.621
461.62	-22.725
461.64	-13.569
461.66	-23.335
461.68	-18.452
461.7	-13.569
461.72	-21.809
461.74	-13.264
461.76	-19.673
461.78	-17.537
461.8	-13.875
461.82	-22.725
461.84	-13.875
461.86	-20.588
461.88	-19.673
461.9	-13.569
461.92	-21.809
461.94	-13.875
461.96	-17.842
461.98	-20.588
462	-13.875
462.02	-21.504
462.04	-17.842
462.06	-17.537
462.08	-20.283
462.1	-14.79
462.12	-23.335
462.14	-18.147
462.16	-14.18
462.18	-20.588
462.2	-12.959
462.22	-21.504
462.24	-18.147
462.26	-12.959
462.28	-22.114
462.3	-14.485
462.32	-21.504
462.34	-21.199
462.36	-13.875
462.38	-21.504
462.4	-15.706
462.42	-16.926
462.44	-22.419
462.46	-15.095
462.48	-23.03
462.5	-18.147
462.52	-13.569
462.54	-20.283
462.56	-13.569
462.58	-19.368
462.6	-20.283
462.62	-12.043
462.64	-23.03
462.66	-17.537
462.68	-17.231
462.7	-23.64
462.72	-14.485
462.74	-22.114
462.76	-20.588
462.78	-14.18
462.8	-24.25
462.82	-17.231
462.84	-19.368
462.86	-21.199
462.88	-14.18
462.9	-21.809
462.92	-17.537
462.94	-14.485
462.96	-21.199
462.98	-13.264
463	-19.368
463.02	-21.809
463.04	-13.875
463.06	-23.03
463.08	-16.011
463.1	-14.485
463.12	-23.03
463.14	-13.569
463.16	-20.894
463.18	-20.588
463.2	-13.875
463.22	-23.03
463.24	-17.537
463.26	-17.842
463.28	-21.809
463.3	-12.043
463.32	-18.452
463.34	-18.757
463.36	-12.349
463.38	-22.419
463.4	-17.537
463.42	-15.095
463.44	-22.419
463.46	-13.875
463.48	-20.894
463.5	-21.199
463.52	-12.654
463.54	-20.894
463.56	-15.4
463.58	-14.79
463.6	-22.114
463.62	-14.485
463.64	-20.283
463.66	-19.368
463.68	-12.349
463.7	-19.368
463.72	-17.231
463.74	-14.79
463.76	-21.199
463.78	-13.569
463.8	-18.452
463.82	-20.894
463.84	-12.959
463.86	-21.809
463.88	-18.452
463.9	-13.264
463.92	-23.03
463.94	-16.621
463.96	-18.147
463.98	-22.419
464	-13.569
464.02	-20.894
464.04	-20.588
464.06	-12.959
464.08	-21.809
464.1	-15.706
464.12	-13.875
464.14	-20.588
464.16	-13.569
464.18	-19.062
464.2	-19.368
464.22	-12.349
464.24	-21.199
464.26	-15.095
464.28	-16.011
464.3	-18.147
464.32	-12.654
464.34	-19.062
464.36	-14.79
464.38	-14.79
464.4	-19.673
464.42	-11.433
464.44	-19.673
464.46	-14.79
464.48	-15.706
464.5	-18.452
464.52	-14.18
464.54	-21.809
464.56	-13.875
464.58	-19.368
464.6	-16.011
464.62	-15.706
464.64	-18.757
464.66	-12.043
464.68	-19.368
464.7	-11.738
464.72	-18.147
464.74	-15.4
464.76	-17.231
464.78	-17.842
464.8	-13.569
464.82	-17.537
464.84	-11.128
464.86	-19.062
464.88	-11.128
464.9	-20.588
464.92	-12.654
464.94	-17.537
464.96	-15.4
464.98	-18.452
465	-16.316
465.02	-15.095
465.04	-17.231
465.06	-11.738
465.08	-18.147
465.1	-10.823
465.12	-19.062
465.14	-12.349
465.16	-19.978
465.18	-10.823
465.2	-19.673
465.22	-14.485
465.24	-18.757
465.26	-14.485
465.28	-17.231
465.3	-12.959
465.32	-15.706
465.34	-13.569
465.36	-11.433
465.38	-14.18
465.4	-8.0762
465.42	-14.18
465.44	-8.0762
465.46	-14.485
465.48	-7.1606
465.5	-16.316
465.52	-10.518
465.54	-16.621
465.56	-13.569
465.58	-14.79
465.6	-16.011
465.62	-10.823
465.64	-15.706
465.66	-9.6021
465.68	-16.316
465.7	-6.8555
465.72	-15.706
465.74	-10.212
465.76	-13.264
465.78	-12.959
465.8	-10.518
465.82	-14.18
465.84	-8.0762
465.86	-15.4
465.88	-8.0762
465.9	-16.926
465.92	-12.349
465.94	-14.79
465.96	-13.875
465.98	-10.823
466	-14.18
466.02	-8.6865
466.04	-15.706
466.06	-8.3813
466.08	-15.4
466.1	-11.128
466.12	-12.349
466.14	-15.095
466.16	-8.6865
466.18	-15.706
466.2	-8.0762
466.22	-15.095
466.24	-12.043
466.26	-14.18
466.28	-11.738
466.3	-6.5503
466.32	-13.569
466.34	-2.2778
466.36	-11.433
466.38	-4.7192
466.4	-8.3813
466.42	-8.9917
466.44	-4.4141
466.46	-10.212
466.48	-2.2778
466.5	-10.518
466.52	-5.3296
466.54	-8.9917
466.56	-9.2969
466.58	-4.1089
466.6	-11.738
466.62	-3.4985
466.64	-12.349
466.66	-7.771
466.68	-8.3813
466.7	-9.6021
466.72	-3.8037
466.74	-12.043
466.76	-4.1089
466.78	-10.518
466.8	-6.2451
466.82	-5.0244
466.84	-10.823
466.86	-1.9727
466.88	-11.128
466.9	-4.7192
466.92	-7.4658
466.94	-8.0762
466.96	-3.1934
466.98	-10.212
467	-3.1934
467.02	-10.823
467.04	-6.8555
467.06	-8.0762
467.08	-10.823
467.1	-3.1934
467.12	-12.043
467.14	-4.4141
467.16	-8.6865
467.18	-7.1606
467.2	-3.8037
467.22	-10.823
467.24	-2.583
467.26	-10.212
467.28	-1.0571
467.3	1.9946
467.32	-3.1934
467.34	6.2671
467.36	-2.2778
467.38	5.3516
467.4	1.6895
467.42	1.0791
467.44	5.6567
467.46	-2.583
467.48	6.5723
467.5	0.16357
467.52	3.5205
467.54	5.0464
467.56	-0.75195
467.58	7.1826
467.6	-0.44678
467.62	6.2671
467.64	1.3843
467.66	-0.44678
467.68	6.2671
467.7	-3.1934
467.72	5.3516
467.74	1.0791
467.76	0.16357
467.78	5.0464
467.8	-1.3623
467.82	6.5723
467.84	-0.1416
467.86	4.1309
467.88	3.2153
467.9	-1.3623
467.92	5.6567
467.94	-2.8882
467.96	5.0464
467.98	2.9102
468	-0.44678
468.02	5.6567
468.04	-2.583
468.06	3.8257
468.08	1.0791
468.1	2.605
468.12	6.5723
468.14	-1.6675
468.16	6.2671
468.18	-0.44678
468.2	1.9946
468.22	4.1309
468.24	-3.1934
468.26	6.5723
468.28	23.052
468.3	40.142
468.32	43.499
468.34	41.362
468.36	48.992
468.38	40.752
468.4	46.855
468.42	43.804
468.44	42.888
468.46	48.381
468.48	40.447
468.5	47.771
468.52	43.193
468.54	44.109
468.56	50.518
468.58	39.836
468.6	46.855
468.62	42.583
468.64	44.109
468.66	49.907
468.68	41.973
468.7	48.992
468.72	41.667
468.74	44.719
468.76	48.381
468.78	41.667
468.8	49.297
468.82	40.447
468.84	42.888
468.86	46.245
468.88	41.362
468.9	50.823
468.92	41.362
468.94	46.55
468.96	47.466
468.98	42.278
469	50.518
469.02	42.888
469.04	45.94
469.06	46.245
469.08	41.362
469.1	47.771
469.12	40.142
469.14	45.94
469.16	44.414
469.18	40.752
469.2	50.212
469.22	39.226
469.24	44.719
469.26	46.55
469.28	76.763
469.3	105.75
469.32	101.48
469.34	110.33
469.36	110.94
469.38	107.28
469.4	113.99
469.42	104.84
469.44	110.33
469.46	110.03
469.48	106.67
469.5	114.6
469.52	106.36
469.54	110.64
469.56	112.16
469.58	108.2
469.6	116.44
469.62	106.98
469.64	110.33
469.66	113.08
469.68	107.28
469.7	114.91
469.72	107.59
469.74	110.94
469.76	111.86
469.78	107.28
469.8	115.21
469.82	106.67
469.84	109.72
469.86	111.25
469.88	105.14
469.9	115.21
469.92	106.36
469.94	109.72
469.96	114.91
469.98	105.14
470	112.16
470.02	107.28
470.04	109.42
470.06	114.3
470.08	106.06
470.1	112.16
470.12	107.28
470.14	106.36
470.16	114.3
470.18	106.06
470.2	110.03
470.22	107.59
470.24	103.01
470.26	113.08
470.28	142.68
470.3	167.4
470.32	174.42
470.34	171.67
470.36	179.91
470.38	173.2
470.4	176.86
470.42	181.13
470.44	171.37
470.46	179
470.48	173.81
470.5	173.2
470.52	180.52
470.54	173.81
470.56	178.39
470.58	176.86
470.6	174.11
470.62	181.13
470.64	174.11
470.66	178.69
470.68	179.61
470.7	171.98
470.72	180.83
470.74	174.42
470.76	176.86
470.78	182.35
470.8	173.5
470.82	179
470.84	176.25
470.86	174.42
470.88	182.96
470.9	173.5
470.92	176.86
470.94	179.91
470.96	173.81
470.98	181.44
471	173.5
471.02	174.42
471.04	179.91
471.06	171.37
471.08	178.08
471.1	177.17
471.12	174.11
471.14	181.74
471.16	174.11
471.18	178.08
471.2	182.05
471.22	173.5
471.24	181.13
471.26	175.33
471.28	195.78
471.3	218.06
471.32	209.51
471.34	218.36
471.36	220.2
471.38	211.35
471.4	218.97
471.42	214.09
471.44	212.87
471.46	222.03
471.48	212.87
471.5	217.14
471.52	220.5
471.54	215.31
471.56	221.72
471.58	215.31
471.6	214.09
471.62	219.59
471.64	211.35
471.66	217.14
471.68	220.2
471.7	211.35
471.72	220.5
471.74	214.7
471.76	212.87
471.78	221.42
471.8	212.87
471.82	216.23
471.84	220.5
471.86	212.26
471.88	218.67
471.9	217.45
471.92	214.7
471.94	222.03
471.96	212.87
471.98	215.31
472	220.5
472.02	210.73
472.04	218.06
472.06	218.97
472.08	211.04
472.1	221.72
472.12	215.01
472.14	214.09
472.16	222.03
472.18	213.18
472.2	215.92
472.22	220.5
472.24	211.96
472.26	217.45
472.28	204.63
472.3	191.2
472.32	194.26
472.34	189.37
472.36	187.54
472.38	195.17
472.4	185.41
472.42	189.98
472.44	193.03
472.46	185.1
472.48	192.42
472.5	189.37
472.52	186.93
472.54	194.26
472.56	185.41
472.58	189.68
472.6	193.34
472.62	186.63
472.64	193.65
472.66	188.15
472.68	188.76
472.7	195.78
472.72	185.1
472.74	194.56
472.76	187.85
472.78	186.63
472.8	193.03
472.82	187.85
472.84	195.17
472.86	187.24
472.88	191.51
472.9	189.68
472.92	187.24
472.94	193.65
472.96	186.32
472.98	194.26
473	186.63
473.02	190.29
473.04	189.07
473.06	188.15
473.08	192.73
473.1	186.32
473.12	194.26
473.14	185.1
473.16	190.59
473.18	186.02
473.2	191.2
473.22	187.54
473.24	188.46
473.26	190.9
473.28	143.9
473.3	125.59
473.32	110.64
473.34	118.88
473.36	109.11
473.38	115.83
473.4	109.42
473.42	113.69
473.44	110.64
473.46	113.08
473.48	110.03
473.5	110.94
473.52	114.3
473.54	109.72
473.56	117.66
473.58	110.64
473.6	117.66
473.62	109.11
473.64	115.83
473.66	108.5
473.68	113.08
473.7	109.72
473.72	109.72
473.74	111.55
473.76	109.11
473.78	114.91
473.8	108.81
473.82	118.27
473.84	108.81
473.86	114.91
473.88	109.72
473.9	113.69
473.92	112.47
473.94	112.47
473.96	114.91
473.98	109.72
474	116.44
474.02	108.81
474.04	117.66
474.06	109.11
474.08	112.47
474.1	112.16
474.12	110.33
474.14	116.74
474.16	110.33
474.18	116.44
474.2	108.2
474.22	115.21
474.24	109.11
474.26	111.25
474.28	66.692
474.3	31.291
474.32	29.155
474.34	20
474.36	27.629
474.38	22.441
474.4	26.409
474.42	27.324
474.44	22.747
474.46	30.986
474.48	22.136
474.5	27.629
474.52	22.136
474.54	22.441
474.56	24.578
474.58	21.831
474.6	30.376
474.62	21.831
474.64	27.019
474.66	22.747
474.68	23.662
474.7	27.629
474.72	21.831
474.74	30.376
474.76	21.831
474.78	25.798
474.8	24.272
474.82	22.136
474.84	29.46
474.86	22.136
474.88	27.935
474.9	21.221
474.92	24.272
474.94	26.104
474.96	22.136
474.98	30.071
475	20.916
475.02	25.188
475.04	23.052
475.06	21.221
475.08	27.629
475.1	19.39
475.12	27.324
475.14	20.916
475.16	23.052
475.18	26.714
475.2	21.221
475.22	30.681
475.24	22.747
475.26	26.104
475.28	6.5723
475.3	-7.771
475.32	-7.1606
475.34	-14.18
475.36	-8.0762
475.38	-12.349
475.4	-11.738
475.42	-6.8555
475.44	-14.18
475.46	-5.3296
475.48	-13.875
475.5	-9.2969
475.52	-7.771
475.54	-14.18
475.56	-5.3296
475.58	-14.485
475.6	-8.9917
475.62	-8.6865
475.64	-12.959
475.66	-5.9399
475.68	-14.18
475.7	-7.1606
475.72	-11.738
475.74	-11.738
475.76	-6.8555
475.78	-14.485
475.8	-7.1606
475.82	-12.349
475.84	-10.212
475.86	-5.9399
475.88	-13.569
475.9	-6.5503
475.92	-13.264
475.94	-9.2969
475.96	-8.9917
475.98	-14.79
476	-6.5503
476.02	-15.095
476.04	-8.9917
476.06	-8.6865
476.08	-13.264
476.1	-7.1606
476.12	-15.4
476.14	-8.9917
476.16	-10.518
476.18	-12.043
476.2	-5.0244
476.22	-13.875
476.24	-7.771
476.26	-10.518
476.28	-16.316
476.3	-11.128
476.32	-23.335
476.34	-16.316
476.36	-20.283
476.38	-20.894
476.4	-15.095
476.42	-22.114
476.44	-14.18
476.46	-19.978
476.48	-18.452
476.5	-14.18
476.52	-22.725
476.54	-12.349
476.56	-20.894
476.58	-19.673
476.6	-13.875
476.62	-20.894
476.64	-11.128
476.66	-18.757
476.68	-16.926
476.7	-14.485
476.72	-21.809
476.74	-14.485
476.76	-21.199
476.78	-17.537
476.8	-15.4
476.82	-22.114
476.84	-12.043
476.86	-19.673
476.88	-16.621
476.9	-12.349
476.92	-22.114
476.94	-14.79
476.96	-21.199
476.98	-18.757
477	-14.79
477.02	-20.283
477.04	-14.485
477.06	-21.199
477.08	-18.147
477.1	-15.4
477.12	-21.809
477.14	-12.043
477.16	-20.588
477.18	-19.062
477.2	-15.4
477.22	-21.809
477.24	-12.959
477.26	-19.368
477.28	-21.199
477.3	-19.062
477.32	-29.438
477.34	-19.062
477.36	-26.387
477.38	-23.945
477.4	-20.283
477.42	-28.523
477.44	-19.978
477.46	-26.387
477.48	-26.082
477.5	-19.368
477.52	-27.913
477.54	-21.809
477.56	-26.082
477.58	-26.082
477.6	-19.673
477.62	-27.913
477.64	-22.419
477.66	-24.556
477.68	-26.997
477.7	-19.673
477.72	-28.523
477.74	-24.25
477.76	-23.64
477.78	-28.218
477.8	-19.673
477.82	-27.302
477.84	-23.945
477.86	-21.504
477.88	-28.523
477.9	-19.673
477.92	-27.607
477.94	-26.387
477.96	-21.199
477.98	-29.133
478	-23.03
478.02	-26.082
478.04	-26.082
478.06	-19.368
478.08	-27.913
478.1	-22.725
478.12	-22.725
478.14	-28.523
478.16	-20.588
478.18	-28.218
478.2	-24.861
478.22	-19.673
478.24	-27.913
478.26	-21.504
478.28	-26.387
478.3	-28.828
478.32	-22.419
478.34	-30.049
478.36	-26.387
478.38	-24.25
478.4	-29.744
478.42	-21.199
478.44	-28.218
478.46	-28.523
478.48	-21.809
478.5	-31.88
478.52	-26.387
478.54	-25.471
478.56	-31.88
478.58	-21.809
478.6	-29.133
478.62	-28.828
478.64	-21.809
478.66	-30.354
478.68	-24.25
478.7	-25.776
478.72	-29.744
478.74	-23.64
478.76	-31.88
478.78	-28.218
478.8	-22.419
478.82	-30.964
478.84	-24.556
478.86	-25.166
478.88	-30.354
478.9	-21.199
478.92	-28.523
478.94	-27.607
478.96	-22.419
478.98	-31.575
479	-24.25
479.02	-26.387
479.04	-29.133
479.06	-21.199
479.08	-30.354
479.1	-28.218
479.12	-23.64
479.14	-32.795
479.16	-25.166
479.18	-26.082
479.2	-30.964
479.22	-22.725
479.24	-29.438
479.26	-28.218
479.28	-23.03
479.3	-33.101
479.32	-29.133
479.34	-28.523
479.36	-33.406
479.38	-24.25
479.4	-31.88
479.42	-30.964
479.44	-25.471
479.46	-34.932
479.48	-27.607
479.5	-26.387
479.52	-32.49
479.54	-25.166
479.56	-31.575
479.58	-32.49
479.6	-25.166
479.62	-33.406
479.64	-28.828
479.66	-28.218
479.68	-35.542
479.7	-26.692
479.72	-31.575
479.74	-32.795
479.76	-24.25
479.78	-33.711
479.8	-30.354
479.82	-25.166
479.84	-34.016
479.86	-24.861
479.88	-28.828
479.9	-34.016
479.92	-24.861
479.94	-31.575
479.96	-32.185
479.98	-24.556
480	-34.016
480.02	-30.354
480.04	-28.218
480.06	-33.711
480.08	-25.471
480.1	-30.354
480.12	-31.575
480.14	-24.861
480.16	-32.49
480.18	-27.913
480.2	-24.861
480.22	-33.711
480.24	-27.607
480.26	-30.049
480.28	-35.847
480.3	-26.082
480.32	-35.542
480.34	-33.711
480.36	-27.302
480.38	-37.068
480.4	-31.88
480.42	-29.438
480.44	-37.068
480.46	-29.438
480.48	-33.101
480.5	-36.152
480.52	-26.082
480.54	-33.711
480.56	-31.27
480.58	-24.861
480.6	-35.847
480.62	-29.438
480.64	-27.302
480.66	-36.458
480.68	-28.218
480.7	-32.49
480.72	-36.152
480.74	-27.607
480.76	-35.542
480.78	-32.185
480.8	-27.607
480.82	-35.542
480.84	-29.438
480.86	-33.711
480.88	-35.237
480.9	-26.997
480.92	-36.152
480.94	-32.185
480.96	-30.049
480.98	-36.152
481	-26.387
481.02	-33.406
481.04	-31.88
481.06	-27.913
481.08	-34.932
481.1	-27.302
481.12	-35.542
481.14	-32.185
481.16	-29.744
481.18	-34.932
481.2	-26.082
481.22	-34.932
481.24	-29.744
481.26	-33.711
481.28	-35.237
481.3	-33.101
481.32	-41.34
481.34	-30.964
481.36	-40.425
481.38	-32.795
481.4	-37.068
481.42	-36.152
481.44	-33.711
481.46	-37.068
481.48	-32.185
481.5	-38.594
481.52	-31.88
481.54	-40.12
481.56	-33.101
481.58	-38.289
481.6	-34.321
481.62	-36.763
481.64	-35.237
481.66	-34.626
481.68	-38.594
481.7	-32.49
481.72	-37.373
481.74	-31.88
481.76	-38.594
481.78	-30.354
481.8	-38.899
481.82	-29.438
481.84	-36.458
481.86	-31.575
481.88	-37.678
481.9	-33.711
481.92	-38.594
481.94	-36.152
481.96	-34.932
481.98	-35.542
482	-32.185
482.02	-36.458
482.04	-30.049
482.06	-39.204
482.08	-30.354
482.1	-39.204
482.12	-32.49
482.14	-39.509
482.16	-33.406
482.18	-36.458
482.2	-33.406
482.22	-31.88
482.24	-35.237
482.26	-31.27
482.28	-40.73
482.3	-35.237
482.32	-45.308
482.34	-35.847
482.36	-43.171
482.38	-38.289
482.4	-41.035
482.42	-39.509
482.44	-36.763
482.46	-40.12
482.48	-34.321
482.5	-43.171
482.52	-35.542
482.54	-41.951
482.56	-37.068
482.58	-39.814
482.6	-40.12
482.62	-36.458
482.64	-41.035
482.66	-34.321
482.68	-43.477
482.7	-36.152
482.72	-43.477
482.74	-39.204
482.76	-40.425
482.78	-40.73
482.8	-34.626
482.82	-43.782
482.84	-34.321
482.86	-43.171
482.88	-37.678
482.9	-38.899
482.92	-40.73
482.94	-35.542
482.96	-42.866
482.98	-35.237
483	-43.477
483.02	-37.983
483.04	-41.646
483.06	-41.951
483.08	-36.763
483.1	-43.171
483.12	-34.016
483.14	-43.782
483.16	-38.289
483.18	-39.814
483.2	-41.951
483.22	-34.321
483.24	-41.646
483.26	-33.711
483.28	-44.697
483.3	-44.392
483.32	-46.223
483.34	-47.139
483.36	-41.34
483.38	-49.275
483.4	-42.561
483.42	-48.665
483.44	-46.528
483.46	-42.561
483.48	-47.749
483.5	-41.34
483.52	-50.496
483.54	-45.308
483.56	-47.139
483.58	-47.444
483.6	-40.425
483.62	-49.275
483.64	-41.951
483.66	-49.275
483.68	-47.139
483.7	-42.866
483.72	-48.359
483.74	-40.73
483.76	-50.496
483.78	-45.308
483.8	-46.528
483.82	-46.834
483.84	-42.256
483.86	-51.106
483.88	-43.782
483.9	-49.275
483.92	-46.223
483.94	-42.256
483.96	-48.665
483.98	-40.425
484	-48.665
484.02	-44.087
484.04	-43.477
484.06	-47.749
484.08	-41.646
484.1	-49.885
484.12	-43.782
484.14	-46.223
484.16	-45.918
484.18	-41.34
484.2	-49.885
484.22	-43.477
484.24	-49.275
484.26	-47.444
484.28	-49.885
484.3	-57.82
484.32	-51.716
484.34	-59.041
484.36	-53.853
484.38	-53.547
484.4	-56.599
484.42	-50.496
484.44	-59.651
484.46	-53.242
484.48	-57.515
484.5	-58.125
484.52	-50.496
484.54	-60.261
484.56	-51.106
484.58	-58.43
484.6	-57.515
484.62	-51.716
484.64	-58.43
484.66	-51.411
484.68	-59.956
484.7	-56.294
484.72	-53.547
484.74	-57.515
484.76	-49.885
484.78	-59.041
484.8	-53.853
484.82	-55.073
484.84	-59.651
484.86	-51.411
484.88	-60.566
484.9	-55.378
484.92	-57.515
484.94	-58.125
484.96	-50.801
484.98	-59.041
485	-52.632
485.02	-57.515
485.04	-56.294
485.06	-52.327
485.08	-60.261
485.1	-51.411
485.12	-57.82
485.14	-56.599
485.16	-50.496
485.18	-58.43
485.2	-49.58
485.22	-56.599
485.24	-56.599
485.26	-54.158
485.28	-67.585
485.3	-65.449
485.32	-75.52
485.34	-69.111
485.36	-66.975
485.38	-73.994
485.4	-65.144
485.42	-73.384
485.44	-69.111
485.46	-66.06
485.48	-73.079
485.5	-64.839
485.52	-72.773
485.54	-68.501
485.56	-66.365
485.58	-71.858
485.6	-64.229
485.62	-73.994
485.64	-68.501
485.66	-67.28
485.68	-73.079
485.7	-64.229
485.72	-73.994
485.74	-69.111
485.76	-67.28
485.78	-72.468
485.8	-63.313
485.82	-73.384
485.84	-69.416
485.86	-68.501
485.88	-73.079
485.9	-65.144
485.92	-73.384
485.94	-69.722
485.96	-68.196
485.98	-73.079
486	-64.839
486.02	-71.858
486.04	-67.891
486.06	-67.891
486.08	-73.079
486.1	-64.839
486.12	-72.468
486.14	-67.28
486.16	-64.839
486.18	-72.163
486.2	-63.008
486.22	-70.942
486.24	-68.806
486.26	-64.229
486.28	-80.708
486.3	-79.792
486.32	-90.779
486.34	-86.812
486.36	-81.624
486.38	-88.337
486.4	-81.318
486.42	-86.812
486.44	-85.896
486.46	-80.403
486.48	-88.643
486.5	-81.013
486.52	-87.117
486.54	-88.337
486.56	-80.403
486.58	-90.168
486.6	-83.149
486.62	-84.065
486.64	-88.948
486.66	-80.403
486.68	-89.863
486.7	-85.896
486.72	-83.76
486.74	-88.948
486.76	-82.844
486.78	-91.084
486.8	-85.591
486.82	-82.539
486.84	-90.168
486.86	-81.624
486.88	-88.643
486.9	-86.812
486.92	-81.624
486.94	-90.474
486.96	-82.844
486.98	-86.506
487	-88.337
487.02	-80.098
487.04	-88.337
487.06	-83.455
487.08	-85.286
487.1	-89.253
487.12	-82.539
487.14	-90.779
487.16	-86.201
487.18	-81.624
487.2	-88.948
487.22	-82.539
487.24	-88.948
487.26	-85.896
487.28	-87.117
487.3	-101.77
487.32	-98.713
487.34	-100.54
487.36	-103.29
487.38	-95.051
487.4	-103.9
487.42	-98.713
487.44	-95.662
487.46	-105.73
487.48	-95.967
487.5	-101.46
487.52	-101.77
487.54	-94.136
487.56	-102.68
487.58	-97.493
487.6	-97.493
487.62	-102.07
487.64	-93.22
487.66	-100.54
487.68	-99.324
487.7	-95.051
487.72	-103.6
487.74	-95.967
487.76	-99.629
487.78	-100.85
487.8	-92.915
487.82	-101.77
487.84	-99.019
487.86	-98.103
487.88	-103.6
487.9	-95.051
487.92	-102.38
487.94	-100.54
487.96	-93.525
487.98	-103.6
488	-98.408
488.02	-97.188
488.04	-104.82
488.06	-95.662
488.08	-102.68
488.1	-100.85
488.12	-92.61
488.14	-101.46
488.16	-95.967
488.18	-95.662
488.2	-102.07
488.22	-95.662
488.24	-103.29
488.26	-102.07
488.28	-97.493
488.3	-104.21
488.32	-98.713
488.34	-98.103
488.36	-101.15
488.38	-93.525
488.4	-102.38
488.42	-101.77
488.44	-96.272
488.46	-105.73
488.48	-99.324
488.5	-99.934
488.52	-103.9
488.54	-95.662
488.56	-102.99
488.58	-100.85
488.6	-94.746
488.62	-104.82
488.64	-99.324
488.66	-97.188
488.68	-103.6
488.7	-93.525
488.72	-99.629
488.74	-102.07
488.76	-93.831
488.78	-103.6
488.8	-101.77
488.82	-95.356
488.84	-104.82
488.86	-99.324
488.88	-99.934
488.9	-104.82
488.92	-95.967
488.94	-101.15
488.96	-101.15
488.98	-94.746
489	-104.51
489.02	-99.324
489.04	-97.493
489.06	-104.21
489.08	-96.882
489.1	-101.77
489.12	-103.29
489.14	-95.662
489.16	-104.21
489.18	-98.713
489.2	-95.967
489.22	-102.99
489.24	-95.662
489.26	-102.68
489.28	-92.61
489.3	-82.234
489.32	-92.61
489.34	-81.929
489.36	-87.727
489.38	-86.506
489.4	-80.098
489.42	-89.558
489.44	-81.624
489.46	-88.032
489.48	-87.117
489.5	-84.98
489.52	-88.032
489.54	-82.539
489.56	-92.915
489.58	-84.37
489.6	-88.948
489.62	-88.032
489.64	-82.844
489.66	-88.948
489.68	-81.929
489.7	-90.168
489.72	-82.234
489.74	-88.948
489.76	-83.149
489.78	-88.643
489.8	-86.201
489.82	-84.98
489.84	-88.032
489.86	-82.234
489.88	-88.948
489.9	-81.013
489.92	-88.337
489.94	-82.234
489.96	-88.643
489.98	-81.318
490	-88.643
490.02	-85.591
490.04	-87.422
490.06	-86.506
490.08	-84.675
490.1	-85.896
490.12	-82.234
490.14	-88.032
490.16	-81.624
490.18	-88.643
490.2	-80.708
490.22	-87.117
490.24	-81.624
490.26	-89.863
490.28	-72.468
490.3	-69.416
490.32	-65.449
490.34	-64.534
490.36	-64.839
490.38	-63.008
490.4	-67.585
490.42	-61.787
490.44	-66.67
490.46	-59.956
490.48	-68.196
490.5	-60.566
490.52	-67.891
490.54	-61.177
490.56	-65.449
490.58	-64.229
490.6	-64.534
490.62	-65.754
490.64	-62.092
490.66	-67.891
490.68	-57.82
490.7	-67.28
490.72	-60.261
490.74	-66.67
490.76	-63.618
490.78	-66.975
490.8	-64.839
490.82	-62.397
490.84	-67.28
490.86	-59.041
490.88	-67.891
490.9	-59.041
490.92	-66.67
490.94	-63.618
490.96	-66.365
490.98	-66.975
491	-61.177
491.02	-68.501
491.04	-59.651
491.06	-68.806
491.08	-62.397
491.1	-65.449
491.12	-65.144
491.14	-61.177
491.16	-67.891
491.18	-61.482
491.2	-69.111
491.22	-62.092
491.24	-66.365
491.26	-64.229
491.28	-52.632
491.3	-52.327
491.32	-44.087
491.34	-50.19
491.36	-42.866
491.38	-47.749
491.4	-48.665
491.42	-45.002
491.44	-51.106
491.46	-43.477
491.48	-49.58
491.5	-43.477
491.52	-48.359
491.54	-46.834
491.56	-43.171
491.58	-49.275
491.6	-40.12
491.62	-50.19
491.64	-47.139
491.66	-49.885
491.68	-50.19
491.7	-43.477
491.72	-51.106
491.74	-42.256
491.76	-51.411
491.78	-47.444
491.8	-45.002
491.82	-49.275
491.84	-40.73
491.86	-50.496
491.88	-44.087
491.9	-48.665
491.92	-46.834
491.94	-42.256
491.96	-48.97
491.98	-42.561
492	-51.106
492.02	-46.223
492.04	-48.359
492.06	-50.496
492.08	-42.866
492.1	-53.547
492.12	-44.697
492.14	-49.275
492.16	-47.444
492.18	-41.951
492.2	-49.885
492.22	-41.951
492.24	-49.885
492.26	-45.918
492.28	-38.289
492.3	-37.983
492.32	-32.49
492.34	-38.594
492.36	-32.185
492.38	-35.847
492.4	-35.237
492.42	-31.88
492.44	-39.814
492.46	-30.964
492.48	-38.594
492.5	-33.711
492.52	-30.964
492.54	-37.373
492.56	-29.744
492.58	-38.289
492.6	-33.406
492.62	-33.711
492.64	-36.152
492.66	-29.744
492.68	-39.509
492.7	-31.575
492.72	-36.763
492.74	-36.458
492.76	-29.133
492.78	-38.594
492.8	-33.406
492.82	-37.983
492.84	-35.542
492.86	-32.185
492.88	-36.458
492.9	-30.049
492.92	-37.678
492.94	-33.711
492.96	-34.016
492.98	-38.899
493	-29.133
493.02	-39.204
493.04	-34.321
493.06	-36.458
493.08	-38.289
493.1	-30.659
493.12	-38.899
493.14	-31.575
493.16	-36.458
493.18	-37.068
493.2	-30.354
493.22	-37.678
493.24	-28.218
493.26	-35.847
493.28	-30.659
493.3	-23.335
493.32	-33.101
493.34	-22.419
493.36	-30.964
493.38	-28.218
493.4	-25.471
493.42	-31.88
493.44	-23.945
493.46	-30.659
493.48	-26.387
493.5	-26.692
493.52	-29.438
493.54	-22.419
493.56	-32.185
493.58	-25.471
493.6	-27.302
493.62	-30.049
493.64	-23.335
493.66	-31.88
493.68	-25.166
493.7	-27.913
493.72	-29.744
493.74	-23.03
493.76	-32.185
493.78	-24.25
493.8	-27.607
493.82	-29.133
493.84	-23.64
493.86	-30.964
493.88	-26.692
493.9	-29.438
493.92	-29.438
493.94	-23.64
493.96	-33.406
493.98	-24.25
494	-29.133
494.02	-27.302
494.04	-21.504
494.06	-30.049
494.08	-21.809
494.1	-28.828
494.12	-27.607
494.14	-23.335
494.16	-30.659
494.18	-23.945
494.2	-31.88
494.22	-29.133
494.24	-24.556
494.26	-32.49
494.28	-21.504
494.3	-26.997
494.32	-25.776
494.34	-19.673
494.36	-27.913
494.38	-19.368
494.4	-24.861
494.42	-25.166
494.44	-20.283
494.46	-27.607
494.48	-20.588
494.5	-25.166
494.52	-23.64
494.54	-18.147
494.56	-28.218
494.58	-21.809
494.6	-25.471
494.62	-25.471
494.64	-19.368
494.66	-28.523
494.68	-19.978
494.7	-24.25
494.72	-24.556
494.74	-18.757
494.76	-27.302
494.78	-20.894
494.8	-25.471
494.82	-26.387
494.84	-19.062
494.86	-26.692
494.88	-21.199
494.9	-23.335
494.92	-25.471
494.94	-18.757
494.96	-28.523
494.98	-23.03
495	-21.809
495.02	-26.692
495.04	-18.452
495.06	-26.387
495.08	-23.945
495.1	-20.894
495.12	-26.997
495.14	-18.757
495.16	-26.082
495.18	-23.335
495.2	-19.062
495.22	-27.913
495.24	-19.673
495.26	-25.776
495.28	-26.387
495.3	-17.537
495.32	-26.997
495.34	-20.283
495.36	-21.809
495.38	-24.556
495.4	-17.231
495.42	-25.166
495.44	-19.978
495.46	-19.978
495.48	-24.556
495.5	-16.316
495.52	-23.945
495.54	-21.504
495.56	-16.316
495.58	-24.556
495.6	-18.452
495.62	-23.03
495.64	-24.861
495.66	-17.537
495.68	-26.082
495.7	-19.978
495.72	-19.062
495.74	-25.166
495.76	-16.621
495.78	-22.419
495.8	-19.368
495.82	-16.316
495.84	-25.776
495.86	-19.368
495.88	-24.25
495.9	-24.861
495.92	-17.231
495.94	-24.861
495.96	-20.283
495.98	-17.842
496	-24.556
496.02	-16.316
496.04	-23.64
496.06	-24.556
496.08	-18.147
496.1	-25.776
496.12	-20.894
496.14	-18.757
496.16	-23.64
496.18	-16.316
496.2	-23.945
496.22	-22.114
496.24	-17.231
496.26	-24.861
496.28	-16.621
496.3	-18.452
496.32	-23.64
496.34	-12.043
496.36	-22.419
496.38	-19.978
496.4	-14.79
496.42	-25.166
496.44	-17.842
496.46	-19.062
496.48	-22.419
496.5	-13.569
496.52	-21.809
496.54	-20.894
496.56	-14.18
496.58	-23.64
496.6	-15.095
496.62	-15.706
496.64	-20.894
496.66	-13.875
496.68	-22.114
496.7	-20.283
496.72	-14.18
496.74	-25.166
496.76	-19.368
496.78	-18.452
496.8	-24.861
496.82	-15.095
496.84	-20.894
496.86	-20.894
496.88	-13.569
496.9	-23.335
496.92	-17.537
496.94	-14.18
496.96	-22.419
496.98	-15.095
497	-20.588
497.02	-21.809
497.04	-14.18
497.06	-22.114
497.08	-19.368
497.1	-16.621
497.12	-26.387
497.14	-18.452
497.16	-18.757
497.18	-22.114
497.2	-14.485
497.22	-22.419
497.24	-21.504
497.26	-14.18
497.28	-21.809
497.3	-14.79
497.32	-13.264
497.34	-20.588
497.36	-14.18
497.38	-18.147
497.4	-19.062
497.42	-10.823
497.44	-21.199
497.46	-17.842
497.48	-12.959
497.5	-20.588
497.52	-13.875
497.54	-15.706
497.56	-18.757
497.58	-11.128
497.6	-20.283
497.62	-15.4
497.64	-14.18
497.66	-19.673
497.68	-13.569
497.7	-20.894
497.72	-16.621
497.74	-14.485
497.76	-20.283
497.78	-10.518
497.8	-19.978
497.82	-16.621
497.84	-13.569
497.86	-19.673
497.88	-11.738
497.9	-21.199
497.92	-15.095
497.94	-19.978
497.96	-16.621
497.98	-13.875
498	-18.757
498.02	-12.043
498.04	-20.894
498.06	-12.959
498.08	-19.062
498.1	-16.011
498.12	-15.706
498.14	-17.842
498.16	-12.959
498.18	-18.757
498.2	-11.128
498.22	-18.147
498.24	-10.823
498.26	-19.368
498.28	-12.654
498.3	-15.095
498.32	-12.654
498.34	-12.349
498.36	-13.264
498.38	-10.518
498.4	-15.706
498.42	-8.3813
498.44	-16.621
498.46	-8.9917
498.48	-17.231
498.5	-10.518
498.52	-19.062
498.54	-10.518
498.56	-16.621
498.58	-11.128
498.6	-15.4
498.62	-13.264
498.64	-13.875
498.66	-13.569
498.68	-12.043
498.7	-14.485
498.72	-10.212
498.74	-15.095
498.76	-8.3813
498.78	-17.537
498.8	-9.2969
498.82	-18.757
498.84	-12.959
498.86	-18.147
498.88	-14.18
498.9	-15.4
498.92	-14.18
498.94	-8.6865
498.96	-15.4
498.98	-7.4658
499	-16.011
499.02	-9.2969
499.04	-15.706
499.06	-12.043
499.08	-16.621
499.1	-14.485
499.12	-12.349
499.14	-16.316
499.16	-9.9072
499.18	-17.231
499.2	-8.9917
499.22	-17.537
499.24	-10.518
499.26	-14.485
499.28	-11.738
499.3	-5.6348
499.32	-13.264
499.34	-3.8037
499.36	-11.738
499.38	-4.4141
499.4	-11.433
499.42	-8.0762
499.44	-8.3813
499.46	-9.6021
499.48	-4.1089
499.5	-11.128
499.52	-2.8882
499.54	-12.959
499.56	-7.1606
499.58	-8.3813
499.6	-10.212
499.62	-3.8037
499.64	-9.9072
499.66	-3.4985
499.68	-9.9072
499.7	-5.3296
499.72	-9.6021
499.74	-9.2969
499.76	-5.0244
499.78	-12.043
499.8	-3.1934
499.82	-11.433
499.84	-7.1606
499.86	-7.771
499.88	-8.9917
499.9	-3.4985
499.92	-12.043
499.94	-3.8037
499.96	-10.212
499.98	-7.4658
500	-5.0244
500.02	-9.2969
500.04	-2.2778
500.06	-10.518
500.08	-4.1089
500.1	-9.6021
500.12	-7.771
500.14	-5.9399
500.16	-11.738
500.18	-4.1089
500.2	-11.433
500.22	-5.3296
500.24	-8.0762
500.26	-8.3813
500.28	0.77393
500.3	-4.7192
500.32	2.605
500.34	-0.44678
500.36	0.16357
500.38	2.9102
500.4	-1.9727
500.42	5.9619
500.44	-1.6675
500.46	2.605
500.48	-1.0571
500.5	-1.3623
500.52	5.3516
500.54	-2.8882
500.56	4.1309
500.58	-2.2778
500.6	0.16357
500.62	2.9102
500.64	-2.2778
500.66	5.3516
500.68	-4.1089
500.7	1.0791
500.72	-1.6675
500.74	-3.1934
500.76	4.436
500.78	-4.1089
500.8	2.9102
500.82	-2.2778
500.84	-0.44678
500.86	4.7412
500.88	-2.2778
500.9	6.2671
500.92	-1.6675
500.94	0.77393
500.96	2.605
500.98	-1.9727
501	3.2153
501.02	-2.8882
501.04	3.2153
501.06	-2.2778
501.08	-1.0571
501.1	4.436
501.12	-3.4985
501.14	3.5205
501.16	-1.3623
501.18	-1.6675
501.2	3.2153
501.22	-4.4141
501.24	5.3516
501.26	-1.3623
501.28	23.357
501.3	37.09
501.32	32.817
501.34	44.719
501.36	37.09
501.38	41.362
501.4	41.057
501.42	37.09
501.44	43.804
501.46	36.785
501.48	43.499
501.5	40.142
501.52	39.226
501.54	44.109
501.56	35.564
501.58	42.278
501.6	36.479
501.62	37.7
501.64	42.278
501.66	34.648
501.68	44.414
501.7	36.785
501.72	40.752
501.74	44.109
501.76	36.479
501.78	45.33
501.8	37.395
501.82	41.362
501.84	42.583
501.86	37.09
501.88	45.635
501.9	36.785
501.92	41.973
501.94	42.583
501.96	38.005
501.98	45.635
502	37.09
502.02	41.667
502.04	41.667
502.06	38.921
502.08	44.414
502.1	37.7
502.12	41.667
502.14	39.836
502.16	38.921
502.18	46.245
502.2	36.174
502.22	41.667
502.24	38.921
502.26	38.005
502.28	80.73
502.3	93.547
502.32	103.01
502.34	102.7
502.36	102.7
502.38	109.42
502.4	100.26
502.42	107.59
502.44	102.4
502.46	100.57
502.48	108.81
502.5	100.87
502.52	109.42
502.54	105.75
502.56	103.92
502.58	110.33
502.6	100.87
502.62	108.81
502.64	104.53
502.66	103.31
502.68	110.94
502.7	100.57
502.72	106.98
502.74	104.84
502.76	103.62
502.78	109.42
502.8	100.87
502.82	106.06
502.84	102.4
502.86	103.01
502.88	110.33
502.9	102.09
502.92	106.67
502.94	105.45
502.96	101.79
502.98	110.03
503	100.87
503.02	106.06
503.04	106.06
503.06	99.651
503.08	108.5
503.1	100.26
503.12	105.45
503.14	107.89
503.16	100.87
503.18	109.72
503.2	102.09
503.22	104.84
503.24	107.28
503.26	100.57
503.28	146.95
503.3	161.91
503.32	169.23
503.34	177.47
503.36	169.54
503.38	177.78
503.4	171.06
503.42	171.98
503.44	179
503.46	169.84
503.48	174.11
503.5	172.59
503.52	171.37
503.54	176.56
503.56	169.54
503.58	174.42
503.6	172.89
503.62	168.32
503.64	176.86
503.66	168.93
503.68	173.81
503.7	174.72
503.72	167.4
503.74	176.86
503.76	171.06
503.78	171.67
503.8	179
503.82	169.54
503.84	173.81
503.86	169.84
503.88	169.23
503.9	177.78
503.92	168.32
503.94	173.81
503.96	175.33
503.98	168.93
504	177.47
504.02	171.06
504.04	172.89
504.06	177.47
504.08	169.84
504.1	175.64
504.12	172.28
504.14	171.67
504.16	178.69
504.18	168.32
504.2	173.81
504.22	174.72
504.24	167.71
504.26	178.08
504.28	195.78
504.3	210.12
504.32	218.36
504.34	212.87
504.36	219.28
504.38	217.75
504.4	213.18
504.42	221.72
504.44	215.31
504.46	217.14
504.48	221.11
504.5	212.26
504.52	218.36
504.54	213.79
504.56	212.87
504.58	222.94
504.6	215.31
504.62	218.97
504.64	221.11
504.66	214.4
504.68	221.11
504.7	213.79
504.72	214.4
504.74	220.5
504.76	211.96
504.78	218.36
504.8	220.2
504.82	215.31
504.84	222.94
504.86	215.62
504.88	213.48
504.9	220.81
504.92	211.35
504.94	216.53
504.96	220.81
504.98	214.7
505	221.42
505.02	216.84
505.04	217.75
505.06	222.94
505.08	214.09
505.1	216.84
505.12	217.45
505.14	211.35
505.16	218.97
505.18	214.09
505.2	215.31
505.22	221.72
505.24	212.57
505.26	217.45
505.28	209.51
505.3	194.56
505.32	198.22
505.34	196.39
505.36	192.12
505.38	201.27
505.4	191.81
505.42	193.65
505.44	199.75
505.46	190.59
505.48	196.39
505.5	197.61
505.52	190.9
505.54	199.44
505.56	194.26
505.58	191.81
505.6	200.05
505.62	191.2
505.64	193.03
505.66	200.36
505.68	191.81
505.7	197.61
505.72	198.22
505.74	193.03
505.76	200.66
505.78	193.95
505.8	193.65
505.82	199.44
505.84	191.81
505.86	196.39
505.88	197.92
505.9	193.65
505.92	200.36
505.94	193.65
505.96	193.34
505.98	197.31
506	189.98
506.02	196.7
506.04	191.51
506.06	192.42
506.08	199.44
506.1	190.29
506.12	198.83
506.14	193.03
506.16	194.26
506.18	197.61
506.2	190.9
506.22	199.44
506.24	191.51
506.26	195.17
506.28	152.14
506.3	127.12
506.32	124.68
506.34	115.52
506.36	126.2
506.38	115.21
506.4	120.71
506.42	117.96
506.44	119.49
506.46	121.32
506.48	118.57
506.5	122.54
506.52	114.91
506.54	123.45
506.56	113.99
506.58	121.01
506.6	117.96
506.62	119.49
506.64	117.96
506.66	118.57
506.68	121.01
506.7	117.05
506.72	122.54
506.74	115.52
506.76	121.93
506.78	113.08
506.8	121.01
506.82	115.52
506.84	121.01
506.86	117.05
506.88	120.71
506.9	118.57
506.92	118.88
506.94	121.93
506.96	116.74
506.98	121.93
507	114.6
507.02	122.23
507.04	113.38
507.06	124.06
507.08	115.83
507.1	120.71
507.12	117.05
507.14	120.1
507.16	118.27
507.18	118.57
507.2	121.01
507.22	115.21
507.24	123.76
507.26	114.91
507.28	73.711
507.3	38.616
507.32	31.597
507.34	29.46
507.36	27.629
507.38	31.291
507.4	26.104
507.42	33.428
507.44	25.798
507.46	33.733
507.48	25.188
507.5	30.376
507.52	29.46
507.54	27.935
507.56	31.597
507.58	24.578
507.6	32.207
507.62	24.883
507.64	32.817
507.66	27.019
507.68	29.766
507.7	32.512
507.72	26.104
507.74	34.648
507.76	26.714
507.78	32.207
507.8	25.188
507.82	28.24
507.84	30.986
507.86	26.714
507.88	35.869
507.9	25.493
507.92	30.986
507.94	26.714
507.96	27.324
507.98	32.512
508	27.324
508.02	34.648
508.04	25.798
508.06	31.902
508.08	27.935
508.1	29.46
508.12	32.817
508.14	25.188
508.16	31.902
508.18	23.662
508.2	30.376
508.22	30.681
508.24	28.24
508.26	33.733
508.28	3.8257
508.3	-2.2778
508.32	-14.18
508.34	-8.0762
508.36	-8.0762
508.38	-13.264
508.4	-5.0244
508.42	-13.569
508.44	-7.771
508.46	-9.9072
508.48	-10.518
508.5	-6.5503
508.52	-12.959
508.54	-5.6348
508.56	-12.959
508.58	-8.3813
508.6	-8.3813
508.62	-12.349
508.64	-4.4141
508.66	-13.569
508.68	-6.2451
508.7	-11.128
508.72	-12.349
508.74	-6.8555
508.76	-14.485
508.78	-6.5503
508.8	-12.654
508.82	-10.212
508.84	-7.771
508.86	-11.433
508.88	-4.7192
508.9	-12.349
508.92	-5.9399
508.94	-11.738
508.96	-13.875
508.98	-5.3296
509	-13.875
509.02	-5.6348
509.04	-11.433
509.06	-10.823
509.08	-7.4658
509.1	-13.569
509.12	-5.6348
509.14	-13.264
509.16	-9.6021
509.18	-10.518
509.2	-13.875
509.22	-5.3296
509.24	-12.654
509.26	-6.5503
509.28	-14.485
509.3	-18.452
509.32	-16.011
509.34	-21.809
509.36	-14.485
509.38	-18.452
509.4	-17.231
509.42	-13.569
509.44	-20.283
509.46	-12.654
509.48	-19.978
509.5	-15.095
509.52	-15.095
509.54	-20.283
509.56	-13.264
509.58	-22.114
509.6	-16.316
509.62	-18.452
509.64	-20.894
509.66	-13.264
509.68	-22.419
509.7	-14.79
509.72	-17.231
509.74	-18.147
509.76	-13.569
509.78	-20.283
509.8	-12.349
509.82	-18.757
509.84	-15.4
509.86	-12.349
509.88	-19.978
509.9	-12.349
509.92	-20.283
509.94	-17.537
509.96	-14.79
509.98	-20.588
510	-12.654
510.02	-21.199
510.04	-17.231
510.06	-16.621
510.08	-19.673
510.1	-12.349
510.12	-20.894
510.14	-15.706
510.16	-18.757
510.18	-19.062
510.2	-12.654
510.22	-22.419
510.24	-14.485
510.26	-18.757
510.28	-22.725
510.3	-18.757
510.32	-29.438
510.34	-22.114
510.36	-26.387
510.38	-25.776
510.4	-21.504
510.42	-27.607
510.44	-21.199
510.46	-27.607
510.48	-24.861
510.5	-19.673
510.52	-26.997
510.54	-18.452
510.56	-25.776
510.58	-24.556
510.6	-21.199
510.62	-26.997
510.64	-17.842
510.66	-26.692
510.68	-23.03
510.7	-20.894
510.72	-29.133
510.74	-19.673
510.76	-25.776
510.78	-23.945
510.8	-21.809
510.82	-27.302
510.84	-19.673
510.86	-27.302
510.88	-22.419
510.9	-21.504
510.92	-28.828
510.94	-22.419
510.96	-30.964
510.98	-26.082
511	-21.504
511.02	-27.913
511.04	-19.978
511.06	-27.607
511.08	-24.556
511.1	-21.199
511.12	-26.692
511.14	-20.283
511.16	-27.302
511.18	-23.64
511.2	-20.588
511.22	-26.997
511.24	-18.147
511.26	-26.692
511.28	-24.861
511.3	-22.419
511.32	-33.406
511.34	-22.419
511.36	-30.964
511.38	-28.523
511.4	-23.03
511.42	-31.88
511.44	-23.64
511.46	-28.523
511.48	-27.607
511.5	-23.03
511.52	-30.659
511.54	-23.03
511.56	-28.828
511.58	-28.523
511.6	-22.114
511.62	-31.88
511.64	-26.387
511.66	-26.997
511.68	-29.438
511.7	-22.419
511.72	-31.575
511.74	-27.607
511.76	-25.166
511.78	-29.744
511.8	-22.725
511.82	-30.659
511.84	-26.692
511.86	-23.335
511.88	-30.659
511.9	-22.725
511.92	-29.438
511.94	-28.523
511.96	-24.25
511.98	-32.795
512	-25.166
512.02	-29.744
512.04	-29.133
512.06	-22.725
512.08	-30.964
512.1	-25.166
512.12	-26.997
512.14	-30.049
512.16	-23.335
512.18	-32.49
512.2	-27.607
512.22	-25.166
512.24	-30.354
512.26	-21.199
512.28	-29.133
512.3	-30.049
512.32	-26.387
512.34	-34.932
512.36	-28.218
512.38	-29.438
512.4	-32.795
512.42	-25.776
512.44	-33.711
512.46	-29.133
512.48	-26.082
512.5	-33.711
512.52	-25.471
512.54	-32.185
512.56	-32.185
512.58	-24.861
512.6	-33.711
512.62	-27.913
512.64	-27.607
512.66	-33.101
512.68	-25.166
512.7	-33.406
512.72	-31.88
512.74	-25.776
512.76	-35.542
512.78	-28.218
512.8	-30.049
512.82	-34.321
512.84	-24.861
512.86	-32.795
512.88	-30.049
512.9	-25.776
512.92	-33.711
512.94	-26.692
512.96	-31.88
512.98	-32.185
513	-25.166
513.02	-34.016
513.04	-28.523
513.06	-26.387
513.08	-33.406
513.1	-24.861
513.12	-31.575
513.14	-34.016
513.16	-26.387
513.18	-34.321
513.2	-30.964
513.22	-28.828
513.24	-34.932
513.26	-26.082
513.28	-32.185
513.3	-33.406
513.32	-26.082
513.34	-34.016
513.36	-30.049
513.38	-30.049
513.4	-38.594
513.42	-29.744
513.44	-34.932
513.46	-36.152
513.48	-27.607
513.5	-36.763
513.52	-32.795
513.54	-28.218
513.56	-34.626
513.58	-28.828
513.6	-33.406
513.62	-35.542
513.64	-28.218
513.66	-36.763
513.68	-33.406
513.7	-27.302
513.72	-35.847
513.74	-29.744
513.76	-30.964
513.78	-35.542
513.8	-27.607
513.82	-34.016
513.84	-34.321
513.86	-27.913
513.88	-36.458
513.9	-32.185
513.92	-28.828
513.94	-35.237
513.96	-28.523
513.98	-33.101
514	-35.237
514.02	-25.471
514.04	-34.321
514.06	-32.185
514.08	-28.828
514.1	-36.458
514.12	-30.964
514.14	-32.49
514.16	-36.763
514.18	-27.607
514.2	-36.763
514.22	-33.711
514.24	-29.744
514.26	-37.068
514.28	-33.101
514.3	-39.509
514.32	-39.814
514.34	-32.185
514.36	-40.73
514.38	-32.49
514.4	-37.678
514.42	-37.678
514.44	-31.575
514.46	-39.509
514.48	-31.27
514.5	-38.899
514.52	-36.763
514.54	-34.321
514.56	-38.594
514.58	-31.575
514.6	-37.373
514.62	-32.185
514.64	-35.847
514.66	-36.458
514.68	-31.575
514.7	-37.678
514.72	-29.744
514.74	-39.204
514.76	-32.795
514.78	-38.899
514.8	-33.711
514.82	-35.237
514.84	-35.542
514.86	-32.49
514.88	-39.814
514.9	-31.88
514.92	-40.425
514.94	-31.27
514.96	-38.289
514.98	-32.185
515	-38.289
515.02	-34.626
515.04	-37.373
515.06	-36.763
515.08	-35.847
515.1	-37.678
515.12	-33.711
515.14	-38.899
515.16	-30.964
515.18	-36.763
515.2	-30.659
515.22	-38.594
515.24	-32.49
515.26	-38.289
515.28	-36.152
515.3	-43.171
515.32	-40.73
515.34	-42.561
515.36	-41.035
515.38	-39.204
515.4	-42.561
515.42	-35.542
515.44	-42.561
515.46	-36.458
515.48	-44.697
515.5	-36.763
515.52	-45.918
515.54	-39.509
515.56	-44.697
515.58	-41.646
515.6	-40.425
515.62	-42.256
515.64	-36.152
515.66	-42.256
515.68	-36.763
515.7	-44.392
515.72	-35.542
515.74	-43.782
515.76	-39.509
515.78	-40.73
515.8	-43.477
515.82	-37.068
515.84	-42.866
515.86	-35.542
515.88	-42.866
515.9	-37.068
515.92	-45.002
515.94	-41.34
515.96	-39.814
515.98	-41.34
516	-36.152
516.02	-42.256
516.04	-35.542
516.06	-44.697
516.08	-38.899
516.1	-41.951
516.12	-42.256
516.14	-38.289
516.16	-44.087
516.18	-35.542
516.2	-42.866
516.22	-37.373
516.24	-41.035
516.26	-42.256
516.28	-41.951
516.3	-49.58
516.32	-44.697
516.34	-49.885
516.36	-45.002
516.38	-49.275
516.4	-48.359
516.42	-42.256
516.44	-51.106
516.46	-42.256
516.48	-50.801
516.5	-46.834
516.52	-48.665
516.54	-49.58
516.56	-43.171
516.58	-50.801
516.6	-42.866
516.62	-50.801
516.64	-47.139
516.66	-45.918
516.68	-49.885
516.7	-42.256
516.72	-51.411
516.74	-44.087
516.76	-48.054
516.78	-47.139
516.8	-42.561
516.82	-49.885
516.84	-42.866
516.86	-51.411
516.88	-45.918
516.9	-46.223
516.92	-48.665
516.94	-43.171
516.96	-51.716
516.98	-43.782
517	-48.054
517.02	-48.359
517.04	-44.087
517.06	-49.58
517.08	-43.782
517.1	-50.801
517.12	-45.002
517.14	-46.528
517.16	-50.19
517.18	-42.256
517.2	-52.021
517.22	-44.392
517.24	-48.359
517.26	-48.359
517.28	-49.275
517.3	-60.566
517.32	-53.853
517.34	-59.346
517.36	-56.904
517.38	-54.768
517.4	-60.566
517.42	-52.327
517.44	-62.703
517.46	-56.904
517.48	-59.041
517.5	-59.956
517.52	-52.937
517.54	-61.787
517.56	-54.463
517.58	-59.041
517.6	-57.82
517.62	-52.327
517.64	-60.872
517.66	-52.937
517.68	-60.261
517.7	-58.125
517.72	-54.768
517.74	-59.346
517.76	-52.021
517.78	-60.872
517.8	-55.989
517.82	-57.515
517.84	-62.703
517.86	-52.021
517.88	-62.397
517.9	-57.209
517.92	-59.346
517.94	-60.261
517.96	-52.937
517.98	-59.346
518	-54.158
518.02	-58.735
518.04	-57.209
518.06	-52.021
518.08	-60.566
518.1	-52.632
518.12	-61.177
518.14	-59.041
518.16	-55.684
518.18	-62.397
518.2	-53.242
518.22	-60.872
518.24	-57.82
518.26	-55.073
518.28	-68.196
518.3	-65.144
518.32	-75.215
518.34	-70.027
518.36	-70.332
518.38	-73.994
518.4	-66.06
518.42	-74.91
518.44	-67.891
518.46	-71.248
518.48	-74.91
518.5	-66.975
518.52	-76.13
518.54	-71.553
518.56	-73.384
518.58	-74.604
518.6	-67.891
518.62	-75.825
518.64	-67.585
518.66	-71.553
518.68	-71.858
518.7	-67.891
518.72	-75.825
518.74	-68.501
518.76	-73.384
518.78	-71.553
518.8	-67.28
518.82	-74.91
518.84	-67.891
518.86	-73.994
518.88	-72.163
518.9	-65.754
518.92	-76.741
518.94	-68.806
518.96	-73.689
518.98	-73.079
519	-67.585
519.02	-74.604
519.04	-67.891
519.06	-74.91
519.08	-74.604
519.1	-69.722
519.12	-76.436
519.14	-67.585
519.16	-73.994
519.18	-73.384
519.2	-66.365
519.22	-75.52
519.24	-67.28
519.26	-72.773
519.28	-81.624
519.3	-81.013
519.32	-92.61
519.34	-84.675
519.36	-88.337
519.38	-88.643
519.4	-83.76
519.42	-91.389
519.44	-84.37
519.46	-89.863
519.48	-88.948
519.5	-82.234
519.52	-90.779
519.54	-84.37
519.56	-88.948
519.58	-89.863
519.6	-82.844
519.62	-93.525
519.64	-86.812
519.66	-88.032
519.68	-91.084
519.7	-84.065
519.72	-91.084
519.74	-85.286
519.76	-84.98
519.78	-89.558
519.8	-82.539
519.82	-92
519.84	-87.727
519.86	-85.591
519.88	-92.305
519.9	-83.76
519.92	-91.084
519.94	-87.727
519.96	-83.455
519.98	-91.084
520	-83.76
520.02	-89.253
520.04	-88.337
520.06	-81.929
520.08	-90.779
520.1	-84.98
520.12	-89.253
520.14	-91.389
520.16	-83.149
520.18	-91.084
520.2	-87.422
520.22	-87.422
520.24	-92
520.26	-85.286
520.28	-99.324
520.3	-96.577
520.32	-97.493
520.34	-103.9
520.36	-95.356
520.38	-103.9
520.4	-102.07
520.42	-95.967
520.44	-105.43
520.46	-97.798
520.48	-102.07
520.5	-103.6
520.52	-93.831
520.54	-102.99
520.56	-98.408
520.58	-96.882
520.6	-103.29
520.62	-93.831
520.64	-101.15
520.66	-99.324
520.68	-95.051
520.7	-104.82
520.72	-97.798
520.74	-101.77
520.76	-100.54
520.78	-94.441
520.8	-103.9
520.82	-98.103
520.84	-97.798
520.86	-104.21
520.88	-94.441
520.9	-102.07
520.92	-101.46
520.94	-95.662
520.96	-104.21
520.98	-96.882
521	-97.798
521.02	-103.6
521.04	-95.051
521.06	-103.6
521.08	-101.46
521.1	-95.967
521.12	-103.29
521.14	-96.882
521.16	-100.54
521.18	-102.07
521.2	-94.136
521.22	-101.15
521.24	-98.408
521.26	-96.577
521.28	-101.15
521.3	-93.831
521.32	-100.54
521.34	-99.019
521.36	-92.915
521.38	-102.68
521.4	-99.019
521.42	-95.051
521.44	-101.46
521.46	-93.22
521.48	-99.629
521.5	-100.24
521.52	-93.525
521.54	-102.07
521.56	-95.967
521.58	-93.525
521.6	-102.38
521.62	-94.441
521.64	-100.24
521.66	-99.629
521.68	-90.779
521.7	-100.85
521.72	-96.882
521.74	-93.525
521.76	-102.07
521.78	-94.746
521.8	-98.408
521.82	-101.15
521.84	-94.136
521.86	-102.99
521.88	-99.629
521.9	-94.441
521.92	-100.85
521.94	-94.746
521.96	-96.577
521.98	-99.934
522	-92
522.02	-99.324
522.04	-96.577
522.06	-93.22
522.08	-102.99
522.1	-98.408
522.12	-96.272
522.14	-102.68
522.16	-94.136
522.18	-99.629
522.2	-101.15
522.22	-93.22
522.24	-102.38
522.26	-97.188
522.28	-85.286
522.3	-89.558
522.32	-80.708
522.34	-79.487
522.36	-84.675
522.38	-75.215
522.4	-82.234
522.42	-84.98
522.44	-76.741
522.46	-84.98
522.48	-81.929
522.5	-78.877
522.52	-86.506
522.54	-78.877
522.56	-83.455
522.58	-82.539
522.6	-76.741
522.62	-84.98
522.64	-79.487
522.66	-84.065
522.68	-84.98
522.7	-77.656
522.72	-86.506
522.74	-80.098
522.76	-84.37
522.78	-83.76
522.8	-79.792
522.82	-85.591
522.84	-78.267
522.86	-85.286
522.88	-82.234
522.9	-81.318
522.92	-84.98
522.94	-77.656
522.96	-84.98
522.98	-77.351
523	-84.675
523.02	-79.182
523.04	-82.539
523.06	-82.539
523.08	-77.046
523.1	-84.065
523.12	-78.267
523.14	-85.286
523.16	-77.351
523.18	-86.201
523.2	-78.877
523.22	-84.37
523.24	-82.539
523.26	-82.539
523.28	-72.468
523.3	-61.482
523.32	-65.449
523.34	-58.43
523.36	-65.449
523.38	-57.515
523.4	-66.06
523.42	-58.735
523.44	-65.449
523.46	-60.261
523.48	-64.534
523.5	-61.787
523.52	-63.313
523.54	-60.566
523.56	-61.787
523.58	-62.397
523.6	-57.82
523.62	-64.534
523.64	-57.82
523.66	-62.703
523.68	-56.599
523.7	-64.229
523.72	-54.463
523.74	-63.618
523.76	-58.43
523.78	-62.397
523.8	-61.177
523.82	-63.618
523.84	-63.313
523.86	-60.566
523.88	-66.67
523.9	-57.515
523.92	-65.754
523.94	-57.209
523.96	-64.229
523.98	-57.82
524	-64.229
524.02	-61.177
524.04	-62.703
524.06	-64.229
524.08	-59.041
524.1	-66.06
524.12	-56.904
524.14	-65.449
524.16	-58.43
524.18	-63.923
524.2	-60.872
524.22	-60.872
524.24	-62.092
524.26	-58.43
524.28	-55.073
524.3	-41.646
524.32	-50.801
524.34	-42.561
524.36	-45.613
524.38	-45.613
524.4	-43.477
524.42	-48.665
524.44	-41.34
524.46	-49.275
524.48	-40.425
524.5	-46.834
524.52	-44.087
524.54	-42.561
524.56	-46.528
524.58	-41.646
524.6	-48.054
524.62	-41.34
524.64	-48.665
524.66	-44.697
524.68	-44.392
524.7	-46.223
524.72	-39.509
524.74	-48.359
524.76	-40.425
524.78	-48.054
524.8	-45.918
524.82	-42.866
524.84	-47.139
524.86	-40.425
524.88	-48.359
524.9	-42.866
524.92	-48.054
524.94	-45.308
524.96	-43.477
524.98	-48.359
525	-39.814
525.02	-48.665
525.04	-42.561
525.06	-45.918
525.08	-46.223
525.1	-41.951
525.12	-50.19
525.14	-41.34
525.16	-48.97
525.18	-43.477
525.2	-44.087
525.22	-47.139
525.24	-41.646
525.26	-50.19
525.28	-37.068
525.3	-38.289
525.32	-37.678
525.34	-33.101
525.36	-38.899
525.38	-29.438
525.4	-36.152
525.42	-30.964
525.44	-34.321
525.46	-36.152
525.48	-31.27
525.5	-39.509
525.52	-30.964
525.54	-37.068
525.56	-35.237
525.58	-30.354
525.6	-37.678
525.62	-29.133
525.64	-36.763
525.66	-34.626
525.68	-34.626
525.7	-37.373
525.72	-31.88
525.74	-37.678
525.76	-29.744
525.78	-34.932
525.8	-35.542
525.82	-30.964
525.84	-38.899
525.86	-30.049
525.88	-36.458
525.9	-34.321
525.92	-31.27
525.94	-36.763
525.96	-28.523
525.98	-36.458
526	-30.659
526.02	-33.711
526.04	-37.678
526.06	-30.049
526.08	-39.509
526.1	-31.27
526.12	-35.237
526.14	-35.847
526.16	-30.659
526.18	-38.594
526.2	-30.964
526.22	-35.847
526.24	-32.795
526.26	-31.27
526.28	-33.101
526.3	-23.03
526.32	-32.49
526.34	-24.25
526.36	-26.692
526.38	-30.049
526.4	-23.335
526.42	-32.185
526.44	-25.471
526.46	-28.218
526.48	-29.744
526.5	-23.64
526.52	-31.27
526.54	-23.945
526.56	-27.607
526.58	-27.913
526.6	-23.335
526.62	-30.964
526.64	-23.03
526.66	-30.049
526.68	-27.302
526.7	-24.25
526.72	-31.27
526.74	-23.335
526.76	-30.049
526.78	-26.997
526.8	-24.556
526.82	-30.964
526.84	-22.114
526.86	-30.354
526.88	-25.166
526.9	-25.166
526.92	-28.523
526.94	-22.114
526.96	-31.575
526.98	-26.387
527	-27.913
527.02	-29.438
527.04	-20.588
527.06	-31.27
527.08	-25.166
527.1	-27.607
527.12	-30.964
527.14	-23.03
527.16	-31.575
527.18	-26.082
527.2	-29.438
527.22	-29.744
527.24	-23.64
527.26	-30.964
527.28	-21.809
527.3	-26.387
527.32	-27.913
527.34	-20.283
527.36	-28.828
527.38	-20.894
527.4	-25.166
527.42	-25.471
527.44	-20.283
527.46	-27.913
527.48	-19.978
527.5	-24.861
527.52	-23.945
527.54	-20.283
527.56	-26.997
527.58	-20.283
527.6	-25.166
527.62	-25.166
527.64	-20.894
527.66	-30.049
527.68	-21.504
527.7	-26.692
527.72	-24.861
527.74	-19.062
527.76	-28.218
527.78	-20.283
527.8	-26.692
527.82	-25.776
527.84	-19.368
527.86	-27.607
527.88	-22.419
527.9	-27.302
527.92	-26.082
527.94	-19.673
527.96	-28.523
527.98	-21.504
528	-25.471
528.02	-25.471
528.04	-20.283
528.06	-28.523
528.08	-20.894
528.1	-26.082
528.12	-27.302
528.14	-19.978
528.16	-28.828
528.18	-23.03
528.2	-24.861
528.22	-29.133
528.24	-20.894
528.26	-28.828
528.28	-21.504
528.3	-19.062
528.32	-25.166
528.34	-17.231
528.36	-26.082
528.38	-21.809
528.4	-18.757
528.42	-25.166
528.44	-16.926
528.46	-25.166
528.48	-22.114
528.5	-17.537
528.52	-25.776
528.54	-16.926
528.56	-21.809
528.58	-25.166
528.6	-17.537
528.62	-24.861
528.64	-20.588
528.66	-21.199
528.68	-24.861
528.7	-18.147
528.72	-25.776
528.74	-21.809
528.76	-19.368
528.78	-24.25
528.8	-16.926
528.82	-25.166
528.84	-23.03
528.86	-18.757
528.88	-27.302
528.9	-19.062
528.92	-24.25
528.94	-24.861
528.96	-18.757
528.98	-27.913
529	-22.114
529.02	-21.199
529.04	-26.082
529.06	-17.537
529.08	-24.861
529.1	-22.725
529.12	-19.978
529.14	-26.692
529.16	-18.757
529.18	-24.556
529.2	-24.25
529.22	-16.926
529.24	-25.471
529.26	-19.673
529.28	-19.062
529.3	-22.114
529.32	-16.011
529.34	-23.03
529.36	-19.978
529.38	-16.926
529.4	-24.556
529.42	-17.537
529.44	-21.504
529.46	-22.419
529.48	-14.18
529.5	-25.471
529.52	-19.978
529.54	-17.231
529.56	-24.861
529.58	-16.316
529.6	-23.64
529.62	-23.335
529.64	-16.011
529.66	-25.471
529.68	-18.757
529.7	-17.537
529.72	-24.25
529.74	-15.4
529.76	-23.64
529.78	-21.504
529.8	-15.4
529.82	-23.64
529.84	-17.537
529.86	-19.368
529.88	-22.114
529.9	-14.485
529.92	-23.335
529.94	-20.283
529.96	-16.621
529.98	-28.218
530	-19.062
530.02	-19.978
530.04	-24.861
530.06	-13.875
530.08	-23.03
530.1	-21.504
530.12	-14.485
530.14	-24.556
530.16	-19.062
530.18	-17.842
530.2	-23.335
530.22	-16.011
530.24	-22.419
530.26	-22.419
530.28	-13.264
530.3	-22.114
530.32	-19.368
530.34	-16.011
530.36	-23.64
530.38	-15.4
530.4	-20.283
530.42	-20.588
530.44	-13.569
530.46	-22.419
530.48	-18.147
530.5	-15.095
530.52	-21.199
530.54	-16.011
530.56	-18.757
530.58	-20.894
530.6	-13.264
530.62	-21.809
530.64	-18.452
530.66	-12.654
530.68	-22.419
530.7	-16.011
530.72	-15.706
530.74	-22.114
530.76	-12.349
530.78	-20.588
530.8	-19.062
530.82	-13.569
530.84	-22.725
530.86	-15.095
530.88	-17.231
530.9	-21.504
530.92	-12.959
530.94	-22.114
530.96	-17.842
530.98	-14.485
531	-23.03
531.02	-14.79
531.04	-21.809
531.06	-19.673
531.08	-15.706
531.1	-19.673
531.12	-13.875
531.14	-21.199
531.16	-17.842
531.18	-17.231
531.2	-21.504
531.22	-11.433
531.24	-22.419
531.26	-14.79
531.28	-19.368
531.3	-16.621
531.32	-14.79
531.34	-16.621
531.36	-11.128
531.38	-19.062
531.4	-11.433
531.42	-17.842
531.44	-13.569
531.46	-14.18
531.48	-15.4
531.5	-10.823
531.52	-17.231
531.54	-11.433
531.56	-16.926
531.58	-9.6021
531.6	-19.673
531.62	-12.959
531.64	-19.978
531.66	-16.926
531.68	-16.621
531.7	-17.537
531.72	-16.011
531.74	-18.452
531.76	-15.4
531.78	-20.283
531.8	-10.823
531.82	-20.283
531.84	-12.043
531.86	-19.978
531.88	-11.738
531.9	-19.062
531.92	-12.349
531.94	-16.316
531.96	-12.959
531.98	-15.4
532	-14.79
532.02	-11.738
532.04	-16.621
532.06	-12.349
532.08	-19.368
532.1	-13.875
532.12	-20.894
532.14	-12.959
532.16	-19.673
532.18	-14.485
532.2	-18.452
532.22	-15.4
532.24	-15.706
532.26	-15.095
532.28	-9.2969
532.3	-14.485
532.32	-8.3813
532.34	-15.095
532.36	-7.1606
532.38	-12.654
532.4	-9.2969
532.42	-13.569
532.44	-11.738
532.46	-9.9072
532.48	-13.569
532.5	-4.7192
532.52	-15.706
532.54	-7.4658
532.56	-14.18
532.58	-10.212
532.6	-11.128
532.62	-12.349
532.64	-7.771
532.66	-15.095
532.68	-5.9399
532.7	-14.18
532.72	-7.4658
532.74	-12.043
532.76	-12.349
532.78	-9.9072
532.8	-14.79
532.82	-6.2451
532.84	-14.485
532.86	-7.771
532.88	-14.79
532.9	-12.043
532.92	-9.9072
532.94	-14.18
532.96	-5.3296
532.98	-14.485
533	-7.4658
533.02	-12.654
533.04	-10.518
533.06	-8.3813
533.08	-12.959
533.1	-6.8555
533.12	-15.4
533.14	-9.2969
533.16	-14.18
533.18	-12.043
533.2	-6.8555
533.22	-14.18
533.24	-5.6348
533.26	-12.959
533.28	-5.6348
533.3	-7.771
533.32	-9.6021
533.34	-3.1934
533.36	-9.6021
533.38	-0.75195
533.4	-8.6865
533.42	-4.4141
533.44	-6.2451
533.46	-9.9072
533.48	-2.8882
533.5	-10.518
533.52	-3.1934
533.54	-8.0762
533.56	-5.6348
533.58	-2.8882
533.6	-9.6021
533.62	-0.44678
533.64	-8.3813
533.66	-2.8882
533.68	-7.4658
533.7	-8.9917
533.72	-1.3623
533.74	-8.0762
533.76	-1.3623
533.78	-6.8555
533.8	-7.1606
533.82	-3.4985
533.84	-8.3813
533.86	-2.2778
533.88	-9.2969
533.9	-3.4985
533.92	-7.1606
533.94	-8.9917
533.96	-1.6675
533.98	-9.9072
534	-3.8037
534.02	-7.1606
534.04	-8.6865
534.06	-3.4985
534.08	-9.2969
534.1	-1.3623
534.12	-7.771
534.14	-4.1089
534.16	-3.4985
534.18	-8.6865
534.2	-0.1416
534.22	-9.2969
534.24	-4.7192
534.26	-5.6348
534.28	1.9946
534.3	14.812
534.32	6.2671
534.34	15.422
534.36	12.371
534.38	13.286
534.4	18.169
534.42	9.9292
534.44	18.779
534.46	10.845
534.48	15.728
534.5	18.779
534.52	10.845
534.54	18.169
534.56	9.3188
534.58	15.422
534.6	16.338
534.62	10.54
534.64	19.39
534.66	10.54
534.68	15.422
534.7	13.896
534.72	12.981
534.74	18.779
534.76	9.624
534.78	16.643
534.8	10.54
534.82	11.76
534.84	17.864
534.86	9.3188
534.88	16.948
534.9	9.624
534.92	12.065
534.94	15.117
534.96	9.3188
534.98	16.948
535	9.624
535.02	14.202
535.04	16.643
535.06	11.455
535.08	19.39
535.1	10.234
535.12	15.422
535.14	14.812
535.16	10.845
535.18	19.084
535.2	10.845
535.22	16.033
535.24	15.422
535.26	10.845
535.28	50.212
535.3	59.673
535.32	67.607
535.34	68.218
535.36	67.913
535.38	74.932
535.4	66.692
535.42	74.626
535.44	70.964
535.46	69.133
535.48	75.542
535.5	66.692
535.52	73.101
535.54	68.828
535.56	68.828
535.58	74.321
535.6	65.471
535.62	72.185
535.64	67.913
535.66	69.438
535.68	74.626
535.7	65.471
535.72	74.321
535.74	69.133
535.76	70.049
535.78	76.763
535.8	68.218
535.82	74.626
535.84	69.744
535.86	68.218
535.88	74.626
535.9	67.302
535.92	73.101
535.94	69.744
535.96	68.523
535.98	74.321
536	67.607
536.02	74.321
536.04	70.659
536.06	69.438
536.08	75.237
536.1	66.692
536.12	74.016
536.14	71.27
536.16	68.523
536.18	75.542
536.2	65.776
536.22	71.575
536.24	69.438
536.26	68.218
536.28	113.69
536.3	127.42
536.32	137.19
536.34	139.63
536.36	138.41
536.38	147.87
536.4	137.8
536.42	142.68
536.44	143.9
536.46	137.49
536.48	146.04
536.5	138.71
536.52	141.77
536.54	143.9
536.56	138.71
536.58	146.95
536.6	139.02
536.62	142.68
536.64	146.95
536.66	137.49
536.68	146.65
536.7	142.07
536.72	140.24
536.74	147.87
536.76	138.1
536.78	142.99
536.8	140.24
536.82	139.93
536.84	146.34
536.86	138.71
536.88	142.07
536.9	140.85
536.92	137.49
536.94	145.73
536.96	138.1
536.98	141.46
537	144.51
537.02	137.8
537.04	144.51
537.06	140.24
537.08	139.93
537.1	145.12
537.12	135.97
537.14	142.38
537.16	141.15
537.18	139.02
537.2	148.48
537.22	139.32
537.24	143.29
537.26	144.51
537.28	175.64
537.3	205.55
537.32	202.5
537.34	205.85
537.36	209.82
537.38	202.5
537.4	208.9
537.42	205.55
537.44	205.55
537.46	213.79
537.48	202.5
537.5	207.68
537.52	212.26
537.54	204.33
537.56	212.57
537.58	206.16
537.6	204.94
537.62	211.65
537.64	202.8
537.66	208.9
537.68	209.21
537.7	204.33
537.72	212.57
537.74	202.8
537.76	206.77
537.78	212.26
537.8	203.41
537.82	210.43
537.84	208.6
537.86	205.55
537.88	212.87
537.9	204.02
537.92	207.38
537.94	210.43
537.96	203.41
537.98	211.65
538	206.77
538.02	205.55
538.04	214.4
538.06	204.02
538.08	208.9
538.1	211.04
538.12	202.19
538.14	212.26
538.16	208.29
538.18	205.55
538.2	214.09
538.22	205.24
538.24	207.68
538.26	211.04
538.28	210.73
538.3	222.33
538.32	217.75
538.34	217.14
538.36	225.38
538.38	217.45
538.4	220.81
538.42	225.69
538.44	217.45
538.46	224.16
538.48	220.81
538.5	218.36
538.52	226.91
538.54	217.45
538.56	218.06
538.58	225.38
538.6	216.84
538.62	223.25
538.64	224.16
538.66	216.84
538.68	226.6
538.7	219.28
538.72	218.36
538.74	225.99
538.76	216.84
538.78	219.89
538.8	225.08
538.82	216.53
538.84	224.47
538.86	223.25
538.88	217.75
538.9	225.69
538.92	218.67
538.94	217.75
538.96	225.38
538.98	216.84
539	220.5
539.02	222.94
539.04	217.75
539.06	224.47
539.08	219.89
539.1	218.36
539.12	226.3
539.14	215.62
539.16	219.59
539.18	224.47
539.2	217.14
539.22	224.77
539.24	220.5
539.26	217.14
539.28	194.26
539.3	168.01
539.32	165.26
539.34	166.48
539.36	160.69
539.38	168.62
539.4	159.77
539.42	165.57
539.44	166.79
539.46	160.99
539.48	168.32
539.5	159.16
539.52	165.87
539.54	162.21
539.56	164.04
539.58	167.4
539.6	160.08
539.62	167.4
539.64	157.94
539.66	165.57
539.68	162.52
539.7	162.82
539.72	164.96
539.74	160.69
539.76	166.79
539.78	160.69
539.8	169.23
539.82	160.69
539.84	165.57
539.86	160.99
539.88	163.13
539.9	163.74
539.92	161.6
539.94	166.48
539.96	160.69
539.98	168.01
540	161.3
540.02	168.93
540.04	160.99
540.06	166.48
540.08	161.3
540.1	165.57
540.12	162.21
540.14	164.96
540.16	164.65
540.18	163.13
540.2	167.4
540.22	161.3
540.24	168.32
540.26	160.08
540.28	113.38
540.3	74.016
540.32	72.795
540.34	63.64
540.36	70.659
540.38	67.913
540.4	67.302
540.42	67.302
540.44	66.387
540.46	70.659
540.48	65.776
540.5	71.88
540.52	63.64
540.54	71.27
540.56	63.945
540.58	70.659
540.6	67.302
540.62	67.913
540.64	67.913
540.66	63.945
540.68	71.27
540.7	65.166
540.72	73.711
540.74	65.166
540.76	70.964
540.78	65.776
540.8	68.218
540.82	68.828
540.84	66.387
540.86	70.964
540.88	63.03
540.9	72.795
540.92	64.861
540.94	70.354
540.96	68.828
540.98	66.692
541	71.27
541.02	64.556
541.04	71.575
541.06	63.945
541.08	69.744
541.1	64.861
541.12	66.387
541.14	70.964
541.16	63.945
541.18	72.795
541.2	63.335
541.22	69.744
541.24	66.692
541.26	67.913
541.28	33.428
541.3	4.436
541.32	3.8257
541.34	-6.2451
541.36	-1.3623
541.38	-3.1934
541.4	-3.8037
541.42	0.46875
541.44	-6.8555
541.46	2.605
541.48	-5.3296
541.5	0.16357
541.52	-1.6675
541.54	-3.1934
541.56	1.6895
541.58	-6.2451
541.6	2.605
541.62	-3.8037
541.64	-1.6675
541.66	0.77393
541.68	-6.5503
541.7	1.9946
541.72	-5.6348
541.74	0.46875
541.76	-2.2778
541.78	-3.4985
541.8	1.0791
541.82	-5.0244
541.84	2.605
541.86	-5.9399
541.88	-1.6675
541.9	-1.0571
541.92	-5.6348
541.94	2.2998
541.96	-5.9399
541.98	0.16357
542	-2.2778
542.02	-2.583
542.04	1.9946
542.06	-5.6348
542.08	2.9102
542.1	-4.1089
542.12	-1.3623
542.14	1.6895
542.16	-4.4141
542.18	2.605
542.2	-6.8555
542.22	-1.6675
542.24	-4.7192
542.26	-5.6348
542.28	-7.1606
542.3	-19.062
542.32	-14.18
542.34	-17.231
542.36	-15.706
542.38	-12.043
542.4	-18.757
542.42	-9.2969
542.44	-19.062
542.46	-12.349
542.48	-12.959
542.5	-18.147
542.52	-9.2969
542.54	-18.757
542.56	-14.18
542.58	-17.231
542.6	-18.452
542.62	-12.654
542.64	-21.199
542.66	-11.738
542.68	-18.147
542.7	-13.875
542.72	-11.433
542.74	-19.368
542.76	-11.128
542.78	-18.452
542.8	-13.875
542.82	-14.18
542.84	-18.757
542.86	-12.043
542.88	-19.673
542.9	-12.959
542.92	-17.231
542.94	-17.537
542.96	-11.128
542.98	-19.673
543	-12.349
543.02	-16.316
543.04	-15.095
543.06	-10.823
543.08	-18.757
543.1	-11.738
543.12	-18.452
543.14	-16.011
543.16	-12.349
543.18	-17.842
543.2	-12.043
543.22	-19.368
543.24	-14.18
543.26	-15.095
543.28	-23.335
543.3	-17.537
543.32	-30.049
543.34	-23.945
543.36	-24.25
543.38	-26.082
543.4	-17.231
543.42	-26.997
543.44	-20.283
543.46	-24.556
543.48	-24.556
543.5	-18.757
543.52	-27.913
543.54	-19.978
543.56	-26.082
543.58	-25.471
543.6	-19.368
543.62	-26.692
543.64	-20.283
543.66	-28.828
543.68	-25.776
543.7	-23.03
543.72	-28.218
543.74	-18.147
543.76	-26.692
543.78	-23.335
543.8	-20.894
543.82	-26.387
543.84	-19.978
543.86	-27.302
543.88	-23.64
543.9	-24.861
543.92	-27.302
543.94	-19.368
543.96	-28.523
543.98	-21.199
544	-22.114
544.02	-26.692
544.04	-18.452
544.06	-28.218
544.08	-23.03
544.1	-22.725
544.12	-25.776
544.14	-19.062
544.16	-26.997
544.18	-22.114
544.2	-23.64
544.22	-26.692
544.24	-18.757
544.26	-27.913
544.28	-25.471
544.3	-26.692
544.32	-31.575
544.34	-23.64
544.36	-30.964
544.38	-26.082
544.4	-28.523
544.42	-29.744
544.44	-22.725
544.46	-31.575
544.48	-26.387
544.5	-29.744
544.52	-30.354
544.54	-23.335
544.56	-31.88
544.58	-26.997
544.6	-30.354
544.62	-30.964
544.64	-23.03
544.66	-32.185
544.68	-26.387
544.7	-26.997
544.72	-31.27
544.74	-24.861
544.76	-33.406
544.78	-26.692
544.8	-26.692
544.82	-30.964
544.84	-23.64
544.86	-33.406
544.88	-28.218
544.9	-26.082
544.92	-32.795
544.94	-23.03
544.96	-32.49
544.98	-30.964
545	-25.166
545.02	-31.27
545.04	-23.03
545.06	-30.049
545.08	-29.133
545.1	-25.471
545.12	-33.406
545.14	-24.25
545.16	-30.964
545.18	-29.744
545.2	-23.64
545.22	-32.49
545.24	-25.471
545.26	-26.692
545.28	-32.185
545.3	-27.302
545.32	-37.678
545.34	-30.964
545.36	-32.49
545.38	-35.542
545.4	-27.607
545.42	-36.458
545.44	-33.406
545.46	-28.828
545.48	-36.763
545.5	-27.913
545.52	-33.711
545.54	-33.711
545.56	-26.997
545.58	-36.458
545.6	-28.218
545.62	-31.575
545.64	-35.237
545.66	-29.133
545.68	-38.289
545.7	-32.185
545.72	-29.133
545.74	-37.373
545.76	-28.218
545.78	-35.237
545.8	-34.016
545.82	-27.302
545.84	-34.321
545.86	-29.133
545.88	-31.88
545.9	-34.932
545.92	-26.692
545.94	-34.626
545.96	-31.575
545.98	-28.828
546	-38.594
546.02	-29.744
546.04	-34.626
546.06	-34.016
546.08	-25.776
546.1	-34.321
546.12	-30.354
546.14	-30.964
546.16	-33.711
546.18	-26.692
546.2	-35.237
546.22	-33.406
546.24	-29.744
546.26	-37.373
546.28	-30.659
546.3	-33.711
546.32	-40.12
546.34	-29.133
546.36	-39.204
546.38	-36.458
546.4	-30.964
546.42	-39.509
546.44	-32.795
546.46	-36.763
546.48	-38.899
546.5	-30.354
546.52	-37.983
546.54	-32.795
546.56	-31.88
546.58	-39.814
546.6	-31.88
546.62	-36.152
546.64	-36.152
546.66	-29.438
546.68	-38.899
546.7	-35.237
546.72	-31.88
546.74	-39.204
546.76	-31.88
546.78	-36.458
546.8	-37.983
546.82	-31.27
546.84	-39.204
546.86	-35.847
546.88	-30.964
546.9	-38.594
546.92	-31.27
546.94	-35.542
546.96	-36.458
546.98	-28.828
547	-37.373
547.02	-35.542
547.04	-31.575
547.06	-39.204
547.08	-33.406
547.1	-32.795
547.12	-36.763
547.14	-30.659
547.16	-37.373
547.18	-36.152
547.2	-29.744
547.22	-40.12
547.24	-35.237
547.26	-34.932
547.28	-43.171
547.3	-34.932
547.32	-42.866
547.34	-40.425
547.36	-32.795
547.38	-43.171
547.4	-40.425
547.42	-35.542
547.44	-42.561
547.46	-35.237
547.48	-39.509
547.5	-40.73
547.52	-34.321
547.54	-43.171
547.56	-38.289
547.58	-34.626
547.6	-42.866
547.62	-34.626
547.64	-42.256
547.66	-40.73
547.68	-35.237
547.7	-43.477
547.72	-36.152
547.74	-41.951
547.76	-41.035
547.78	-37.068
547.8	-42.256
547.82	-34.932
547.84	-43.171
547.86	-39.204
547.88	-36.458
547.9	-43.171
547.92	-34.626
547.94	-43.477
547.96	-37.068
547.98	-41.035
548	-40.425
548.02	-36.763
548.04	-40.73
548.06	-34.626
548.08	-43.782
548.1	-34.626
548.12	-42.561
548.14	-38.594
548.16	-40.12
548.18	-39.204
548.2	-37.068
548.22	-41.34
548.24	-34.932
548.26	-41.951
548.28	-36.763
548.3	-46.834
548.32	-42.561
548.34	-46.528
548.36	-40.73
548.38	-45.002
548.4	-42.866
548.42	-44.087
548.44	-46.528
548.46	-42.256
548.48	-47.139
548.5	-41.34
548.52	-48.359
548.54	-41.34
548.56	-48.97
548.58	-41.34
548.6	-48.97
548.62	-40.425
548.64	-48.97
548.66	-42.866
548.68	-45.613
548.7	-44.392
548.72	-44.392
548.74	-43.171
548.76	-42.561
548.78	-46.528
548.8	-41.035
548.82	-48.97
548.84	-41.035
548.86	-48.665
548.88	-41.035
548.9	-48.359
548.92	-44.087
548.94	-46.528
548.96	-45.002
548.98	-42.561
549	-46.223
549.02	-40.73
549.04	-47.749
549.06	-38.289
549.08	-48.359
549.1	-40.425
549.12	-46.528
549.14	-44.392
549.16	-45.613
549.18	-48.054
549.2	-41.035
549.22	-48.665
549.24	-41.646
549.26	-48.359
549.28	-46.834
549.3	-54.463
549.32	-54.768
549.34	-50.496
549.36	-55.684
549.38	-48.665
549.4	-57.82
549.42	-49.275
549.44	-54.463
549.46	-51.716
549.48	-52.632
549.5	-55.989
549.52	-50.19
549.54	-58.735
549.56	-48.359
549.58	-55.989
549.6	-51.106
549.62	-53.853
549.64	-54.768
549.66	-48.359
549.68	-56.294
549.7	-47.749
549.72	-55.684
549.74	-51.716
549.76	-53.242
549.78	-53.853
549.8	-47.444
549.82	-55.378
549.84	-48.054
549.86	-55.989
549.88	-52.937
549.9	-52.937
549.92	-54.768
549.94	-49.58
549.96	-56.904
549.98	-48.97
550	-56.294
550.02	-50.801
550.04	-49.885
550.06	-55.684
550.08	-47.139
550.1	-56.599
550.12	-48.97
550.14	-51.716
550.16	-52.937
550.18	-48.665
550.2	-56.294
550.22	-48.665
550.24	-55.378
550.26	-50.496
550.28	-58.735
550.3	-65.754
550.32	-62.703
550.34	-67.891
550.36	-60.872
550.38	-65.144
550.4	-64.534
550.42	-60.872
550.44	-66.06
550.46	-58.125
550.48	-66.365
550.5	-61.177
550.52	-63.618
550.54	-66.06
550.56	-59.956
550.58	-68.501
550.6	-59.956
550.62	-65.449
550.64	-65.449
550.66	-60.872
550.68	-67.585
550.7	-60.872
550.72	-65.144
550.74	-62.092
550.76	-64.839
550.78	-66.975
550.8	-60.872
550.82	-68.806
550.84	-59.956
550.86	-65.144
550.88	-65.144
550.9	-58.735
550.92	-68.196
550.94	-59.956
550.96	-66.06
550.98	-64.839
551	-64.229
551.02	-69.111
551.04	-59.956
551.06	-66.365
551.08	-62.397
551.1	-63.313
551.12	-66.365
551.14	-58.735
551.16	-67.28
551.18	-61.177
551.2	-65.754
551.22	-67.585
551.24	-61.787
551.26	-68.501
551.28	-68.196
551.3	-79.182
551.32	-80.403
551.34	-75.215
551.36	-81.624
551.38	-73.079
551.4	-82.539
551.42	-76.436
551.44	-75.825
551.46	-82.234
551.48	-72.163
551.5	-82.539
551.52	-76.436
551.54	-77.351
551.56	-82.234
551.58	-75.215
551.6	-83.149
551.62	-77.046
551.64	-80.708
551.66	-80.708
551.68	-75.215
551.7	-83.455
551.72	-75.52
551.74	-80.708
551.76	-78.877
551.78	-75.52
551.8	-82.844
551.82	-75.825
551.84	-82.234
551.86	-79.182
551.88	-73.994
551.9	-81.318
551.92	-73.994
551.94	-80.708
551.96	-77.351
551.98	-75.825
552	-80.098
552.02	-73.384
552.04	-82.844
552.06	-78.267
552.08	-77.961
552.1	-84.37
552.12	-73.384
552.14	-83.149
552.16	-79.792
552.18	-77.656
552.2	-82.234
552.22	-73.079
552.24	-79.792
552.26	-76.436
552.28	-85.286
552.3	-92.305
552.32	-89.863
552.34	-96.882
552.36	-89.863
552.38	-92.915
552.4	-95.356
552.42	-88.032
552.44	-95.356
552.46	-88.948
552.48	-92
552.5	-94.136
552.52	-86.506
552.54	-96.882
552.56	-90.474
552.58	-92.305
552.6	-93.525
552.62	-87.117
552.64	-95.967
552.66	-88.948
552.68	-92
552.7	-93.525
552.72	-87.422
552.74	-96.272
552.76	-90.168
552.78	-90.474
552.8	-93.831
552.82	-85.591
552.84	-95.967
552.86	-91.389
552.88	-90.474
552.9	-95.051
552.92	-86.201
552.94	-94.746
552.96	-91.084
552.98	-90.168
553	-95.662
553.02	-84.98
553.04	-94.136
553.06	-92
553.08	-91.389
553.1	-98.713
553.12	-87.727
553.14	-95.356
553.16	-92
553.18	-88.948
553.2	-97.188
553.22	-87.422
553.24	-95.662
553.26	-92.61
553.28	-89.863
553.3	-100.85
553.32	-96.577
553.34	-98.103
553.36	-98.408
553.38	-92.305
553.4	-99.324
553.42	-95.967
553.44	-98.408
553.46	-101.15
553.48	-92.305
553.5	-102.38
553.52	-96.272
553.54	-96.577
553.56	-101.46
553.58	-91.084
553.6	-100.54
553.62	-98.103
553.64	-94.746
553.66	-102.38
553.68	-94.136
553.7	-100.85
553.72	-99.629
553.74	-94.441
553.76	-101.77
553.78	-95.356
553.8	-99.629
553.82	-99.934
553.84	-93.22
553.86	-101.77
553.88	-98.103
553.9	-98.713
553.92	-103.29
553.94	-94.136
553.96	-102.99
553.98	-99.324
554	-93.831
554.02	-101.15
554.04	-94.136
554.06	-99.934
554.08	-101.15
554.1	-93.831
554.12	-102.68
554.14	-95.967
554.16	-94.746
554.18	-99.324
554.2	-93.22
554.22	-100.24
554.24	-98.713
554.26	-95.967
554.28	-97.798
554.3	-88.337
554.32	-94.746
554.34	-93.22
554.36	-85.896
554.38	-94.746
554.4	-88.643
554.42	-87.117
554.44	-93.831
554.46	-84.675
554.48	-93.831
554.5	-92.915
554.52	-87.117
554.54	-97.188
554.56	-88.643
554.58	-90.168
554.6	-93.525
554.62	-84.98
554.64	-94.441
554.66	-90.474
554.68	-86.812
554.7	-94.441
554.72	-87.727
554.74	-90.474
554.76	-93.22
554.78	-84.675
554.8	-93.831
554.82	-89.863
554.84	-85.896
554.86	-94.746
554.88	-88.643
554.9	-92.915
554.92	-92.61
554.94	-84.675
554.96	-94.441
554.98	-88.643
555	-86.506
555.02	-95.051
555.04	-85.286
555.06	-89.558
555.08	-92.915
555.1	-85.286
555.12	-94.746
555.14	-91.084
555.16	-84.675
555.18	-93.525
555.2	-87.727
555.22	-90.474
555.24	-94.441
555.26	-85.286
555.28	-83.76
555.3	-75.825
555.32	-72.163
555.34	-79.487
555.36	-71.858
555.38	-70.637
555.4	-75.52
555.42	-67.585
555.44	-76.13
555.46	-75.825
555.48	-69.111
555.5	-78.267
555.52	-71.858
555.54	-70.332
555.56	-77.046
555.58	-69.111
555.6	-73.384
555.62	-75.825
555.64	-66.06
555.66	-77.656
555.68	-72.773
555.7	-68.501
555.72	-77.656
555.74	-69.722
555.76	-70.637
555.78	-76.436
555.8	-67.891
555.82	-75.825
555.84	-73.994
555.86	-67.891
555.88	-76.436
555.9	-71.858
555.92	-73.994
555.94	-76.741
555.96	-68.501
555.98	-77.961
556	-72.163
556.02	-73.689
556.04	-78.267
556.06	-68.501
556.08	-77.046
556.1	-73.689
556.12	-73.994
556.14	-77.046
556.16	-70.637
556.18	-77.656
556.2	-70.332
556.22	-76.436
556.24	-73.384
556.26	-71.858
556.28	-66.975
556.3	-52.937
556.32	-61.787
556.34	-51.106
556.36	-58.735
556.38	-54.463
556.4	-56.599
556.42	-57.515
556.44	-51.716
556.46	-57.515
556.48	-50.496
556.5	-59.041
556.52	-51.106
556.54	-59.651
556.56	-52.632
556.58	-55.989
556.6	-54.158
556.62	-55.684
556.64	-56.904
556.66	-53.853
556.68	-58.125
556.7	-52.021
556.72	-59.041
556.74	-53.547
556.76	-61.482
556.78	-52.937
556.8	-61.482
556.82	-52.632
556.84	-58.735
556.86	-54.463
556.88	-56.294
556.9	-54.158
556.92	-56.294
556.94	-54.768
556.96	-52.632
556.98	-57.209
557	-50.801
557.02	-56.904
557.04	-50.801
557.06	-58.125
557.08	-50.496
557.1	-59.651
557.12	-53.242
557.14	-58.43
557.16	-55.073
557.18	-57.209
557.2	-56.904
557.22	-52.632
557.24	-57.82
557.26	-51.716
557.28	-52.937
557.3	-39.509
557.32	-47.749
557.34	-40.425
557.36	-45.002
557.38	-42.866
557.4	-42.256
557.42	-44.392
557.44	-39.509
557.46	-46.223
557.48	-38.594
557.5	-47.444
557.52	-40.12
557.54	-44.697
557.56	-42.561
557.58	-42.561
557.6	-44.392
557.62	-39.509
557.64	-46.223
557.66	-37.068
557.68	-45.918
557.7	-39.814
557.72	-42.866
557.74	-43.477
557.76	-39.204
557.78	-44.697
557.8	-38.899
557.82	-48.054
557.84	-40.425
557.86	-45.002
557.88	-43.171
557.9	-38.289
557.92	-45.613
557.94	-37.983
557.96	-45.613
557.98	-39.509
558	-43.477
558.02	-41.951
558.04	-41.035
558.06	-47.444
558.08	-39.204
558.1	-47.139
558.12	-37.983
558.14	-43.477
558.16	-42.866
558.18	-40.12
558.2	-46.834
558.22	-36.763
558.24	-44.392
558.26	-41.646
558.28	-39.509
558.3	-37.983
558.32	-33.406
558.34	-38.289
558.36	-29.744
558.38	-37.678
558.4	-34.932
558.42	-33.101
558.44	-37.373
558.46	-28.523
558.48	-36.458
558.5	-30.964
558.52	-37.068
558.54	-34.932
558.56	-31.27
558.58	-37.373
558.6	-29.438
558.62	-38.594
558.64	-34.321
558.66	-35.542
558.68	-37.678
558.7	-29.744
558.72	-38.594
558.74	-31.575
558.76	-37.983
558.78	-35.542
558.8	-32.185
558.82	-37.678
558.84	-30.964
558.86	-39.204
558.88	-34.321
558.9	-35.237
558.92	-36.152
558.94	-28.218
558.96	-40.12
558.98	-31.575
559	-35.237
559.02	-34.321
559.04	-30.964
559.06	-36.763
559.08	-29.133
559.1	-37.373
559.12	-33.406
559.14	-32.795
559.16	-36.763
559.18	-28.828
559.2	-40.425
559.22	-34.321
559.24	-35.237
559.26	-37.373
559.28	-27.913
559.3	-34.016
559.32	-30.964
559.34	-34.321
559.36	-31.575
559.38	-27.913
559.4	-33.711
559.42	-24.556
559.44	-33.101
559.46	-29.438
559.48	-27.302
559.5	-32.49
559.52	-23.335
559.54	-33.711
559.56	-29.438
559.58	-31.575
559.6	-33.101
559.62	-24.861
559.64	-33.711
559.66	-29.744
559.68	-32.795
559.7	-31.88
559.72	-25.471
559.74	-32.795
559.76	-24.861
559.78	-31.88
559.8	-32.185
559.82	-26.692
559.84	-33.101
559.86	-24.556
559.88	-31.575
559.9	-29.744
559.92	-27.302
559.94	-33.711
559.96	-25.776
559.98	-34.932
560	-29.438
560.02	-29.133
560.04	-33.711
560.06	-24.861
560.08	-32.795
560.1	-28.218
560.12	-30.049
560.14	-32.185
560.16	-25.166
560.18	-34.016
560.2	-27.913
560.22	-30.659
560.24	-31.27
560.26	-25.166
560.28	-33.101
560.3	-26.082
560.32	-32.185
560.34	-30.049
560.36	-26.082
560.38	-33.711
560.4	-25.166
560.42	-31.27
560.44	-29.133
560.46	-24.25
560.48	-32.795
560.5	-24.25
560.52	-30.049
560.54	-29.133
560.56	-23.03
560.58	-30.964
560.6	-23.945
560.62	-30.659
560.64	-27.302
560.66	-24.25
560.68	-31.27
560.7	-23.335
560.72	-32.49
560.74	-29.438
560.76	-24.556
560.78	-30.964
560.8	-21.504
560.82	-30.049
560.84	-28.218
560.86	-24.861
560.88	-30.964
560.9	-23.335
560.92	-30.354
560.94	-28.218
560.96	-25.776
560.98	-32.185
561	-23.64
561.02	-31.88
561.04	-29.438
561.06	-26.997
561.08	-34.016
561.1	-24.25
561.12	-32.49
561.14	-28.523
561.16	-25.776
561.18	-32.185
561.2	-23.945
561.22	-30.659
561.24	-28.218
561.26	-24.25
561.28	-30.964
561.3	-23.335
561.32	-30.964
561.34	-28.523
561.36	-23.335
561.38	-31.575
561.4	-24.556
561.42	-29.744
561.44	-30.659
561.46	-22.725
561.48	-31.88
561.5	-24.25
561.52	-29.133
561.54	-29.744
561.56	-22.114
561.58	-31.27
561.6	-24.25
561.62	-29.133
561.64	-30.049
561.66	-23.03
561.68	-32.49
561.7	-26.387
561.72	-26.082
561.74	-31.27
561.76	-24.25
561.78	-30.964
561.8	-26.387
561.82	-25.166
561.84	-30.354
561.86	-22.114
561.88	-30.659
561.9	-27.607
561.92	-23.64
561.94	-32.185
561.96	-24.25
561.98	-29.744
562	-29.438
562.02	-21.504
562.04	-30.659
562.06	-25.471
562.08	-26.997
562.1	-30.354
562.12	-23.64
562.14	-33.101
562.16	-26.082
562.18	-24.861
562.2	-32.49
562.22	-22.725
562.24	-31.27
562.26	-28.218
562.28	-23.335
562.3	-32.795
562.32	-28.218
562.34	-29.438
562.36	-30.354
562.38	-22.419
562.4	-30.964
562.42	-27.302
562.44	-26.082
562.46	-32.185
562.48	-23.03
562.5	-31.575
562.52	-30.049
562.54	-23.64
562.56	-32.185
562.58	-24.861
562.6	-28.218
562.62	-30.659
562.64	-21.809
562.66	-31.27
562.68	-28.523
562.7	-25.166
562.72	-31.575
562.74	-23.335
562.76	-29.133
562.78	-29.438
562.8	-23.03
562.82	-31.575
562.84	-27.607
562.86	-26.082
562.88	-31.88
562.9	-24.556
562.92	-30.354
562.94	-28.828
562.96	-24.25
562.98	-33.406
563	-26.387
563.02	-27.607
563.04	-29.744
563.06	-20.894
563.08	-29.438
563.1	-26.692
563.12	-23.03
563.14	-32.185
563.16	-26.387
563.18	-29.744
563.2	-33.101
563.22	-25.166
563.24	-30.659
563.26	-27.913
563.28	-23.335
563.3	-32.185
563.32	-28.218
563.34	-28.523
563.36	-31.88
563.38	-24.861
563.4	-34.321
563.42	-31.27
563.44	-26.082
563.46	-32.795
563.48	-25.471
563.5	-26.692
563.52	-30.964
563.54	-24.25
563.56	-32.49
563.58	-30.659
563.6	-25.776
563.62	-34.016
563.64	-28.218
563.66	-28.218
563.68	-33.406
563.7	-24.25
563.72	-30.659
563.74	-30.964
563.76	-24.556
563.78	-33.406
563.8	-28.218
563.82	-24.861
563.84	-32.49
563.86	-25.166
563.88	-30.049
563.9	-31.575
563.92	-23.945
563.94	-32.185
563.96	-30.049
563.98	-26.387
564	-34.932
564.02	-28.523
564.04	-27.913
564.06	-32.795
564.08	-23.335
564.1	-31.575
564.12	-30.659
564.14	-23.64
564.16	-30.964
564.18	-25.776
564.2	-27.302
564.22	-32.49
564.24	-26.082
564.26	-32.795
564.28	-29.744
564.3	-28.218
564.32	-35.542
564.34	-26.997
564.36	-33.406
564.38	-30.354
564.4	-26.387
564.42	-34.626
564.44	-27.302
564.46	-35.847
564.48	-32.185
564.5	-27.913
564.52	-33.406
564.54	-25.471
564.56	-33.406
564.58	-27.607
564.6	-31.575
564.62	-31.27
564.64	-26.692
564.66	-33.711
564.68	-25.776
564.7	-34.016
564.72	-27.913
564.74	-30.659
564.76	-30.049
564.78	-30.049
564.8	-32.49
564.82	-26.692
564.84	-33.101
564.86	-24.556
564.88	-33.101
564.9	-27.913
564.92	-33.406
564.94	-30.049
564.96	-31.575
564.98	-30.049
565	-30.964
565.02	-33.101
565.04	-28.218
565.06	-33.406
565.08	-25.776
565.1	-32.185
565.12	-26.082
565.14	-35.237
565.16	-27.913
565.18	-34.626
565.2	-29.438
565.22	-33.101
565.24	-31.575
565.26	-32.49
565.28	-33.711
565.3	-32.185
565.32	-36.152
565.34	-28.523
565.36	-35.542
565.38	-28.523
565.4	-36.152
565.42	-28.523
565.44	-35.542
565.46	-29.438
565.48	-35.542
565.5	-33.101
565.52	-35.237
565.54	-35.237
565.56	-31.27
565.58	-37.068
565.6	-30.964
565.62	-37.678
565.64	-29.133
565.66	-36.458
565.68	-29.744
565.7	-37.068
565.72	-34.016
565.74	-31.88
565.76	-37.068
565.78	-30.049
565.8	-36.458
565.82	-29.133
565.84	-36.763
565.86	-30.964
565.88	-35.542
565.9	-34.626
565.92	-30.964
565.94	-37.068
565.96	-30.354
565.98	-36.458
566	-28.523
566.02	-35.542
566.04	-31.575
566.06	-34.016
566.08	-36.458
566.1	-30.354
566.12	-37.983
566.14	-29.438
566.16	-37.373
566.18	-32.49
566.2	-34.016
566.22	-34.321
566.24	-29.133
566.26	-36.152
566.28	-32.185
566.3	-41.34
566.32	-37.678
566.34	-37.678
566.36	-37.983
566.38	-32.185
566.4	-42.866
566.42	-34.626
566.44	-41.34
566.46	-37.068
566.48	-37.373
566.5	-39.509
566.52	-34.016
566.54	-43.171
566.56	-34.016
566.58	-41.34
566.6	-37.373
566.62	-34.932
566.64	-40.73
566.66	-32.795
566.68	-41.035
566.7	-34.016
566.72	-38.594
566.74	-38.594
566.76	-34.932
566.78	-42.561
566.8	-33.711
566.82	-41.951
566.84	-37.373
566.86	-38.289
566.88	-39.204
566.9	-31.88
566.92	-41.951
566.94	-35.847
566.96	-40.425
566.98	-39.814
567	-35.237
567.02	-40.12
567.04	-33.101
567.06	-40.12
567.08	-35.237
567.1	-37.373
567.12	-39.509
567.14	-32.49
567.16	-43.171
567.18	-36.458
567.2	-39.509
567.22	-39.814
567.24	-34.932
567.26	-40.425
567.28	-37.678
567.3	-47.444
567.32	-46.528
567.34	-44.087
567.36	-48.97
567.38	-40.12
567.4	-48.97
567.42	-41.951
567.44	-44.392
567.46	-46.528
567.48	-40.425
567.5	-48.359
567.52	-41.951
567.54	-47.749
567.56	-46.223
567.58	-43.477
567.6	-49.885
567.62	-40.425
567.64	-47.749
567.66	-43.477
567.68	-42.866
567.7	-48.665
567.72	-40.73
567.74	-48.97
567.76	-42.561
567.78	-44.087
567.8	-47.139
567.82	-41.34
567.84	-49.275
567.86	-42.561
567.88	-45.918
567.9	-46.223
567.92	-42.561
567.94	-50.801
567.96	-42.256
567.98	-48.359
568	-44.392
568.02	-41.34
568.04	-47.444
568.06	-39.204
568.08	-47.444
568.1	-43.171
568.12	-41.035
568.14	-47.444
568.16	-40.425
568.18	-49.58
568.2	-44.392
568.22	-45.002
568.24	-49.275
568.26	-41.34
568.28	-54.768
568.3	-53.242
568.32	-57.515
568.34	-57.515
568.36	-50.496
568.38	-59.346
568.4	-53.853
568.42	-57.515
568.44	-58.735
568.46	-50.801
568.48	-59.651
568.5	-54.158
568.52	-58.735
568.54	-58.125
568.56	-53.242
568.58	-60.566
568.6	-51.411
568.62	-59.041
568.64	-57.82
568.66	-51.411
568.68	-60.261
568.7	-50.801
568.72	-58.125
568.74	-57.515
568.76	-52.937
568.78	-60.261
568.8	-51.716
568.82	-58.43
568.84	-55.684
568.86	-52.327
568.88	-59.956
568.9	-51.106
568.92	-58.43
568.94	-55.989
568.96	-52.632
568.98	-60.566
569	-52.632
569.02	-59.651
569.04	-57.209
569.06	-52.327
569.08	-59.346
569.1	-52.021
569.12	-59.651
569.14	-56.294
569.16	-52.021
569.18	-59.956
569.2	-51.716
569.22	-59.041
569.24	-55.989
569.26	-51.106
569.28	-66.975
569.3	-65.144
569.32	-75.52
569.34	-72.468
569.36	-68.501
569.38	-75.52
569.4	-66.67
569.42	-72.773
569.44	-70.942
569.46	-65.449
569.48	-73.994
569.5	-66.06
569.52	-70.332
569.54	-70.942
569.56	-66.365
569.58	-76.436
569.6	-69.111
569.62	-73.079
569.64	-73.994
569.66	-65.754
569.68	-75.215
569.7	-71.248
569.72	-72.468
569.74	-73.994
569.76	-67.28
569.78	-76.13
569.8	-70.027
569.82	-70.942
569.84	-75.215
569.86	-65.449
569.88	-74.299
569.9	-70.942
569.92	-68.806
569.94	-74.91
569.96	-67.585
569.98	-74.604
570	-71.553
570.02	-69.111
570.04	-74.604
570.06	-66.67
570.08	-73.689
570.1	-71.248
570.12	-66.365
570.14	-76.13
570.16	-70.942
570.18	-73.994
570.2	-75.52
570.22	-67.891
570.24	-75.825
570.26	-71.248
570.28	-79.792
570.3	-91.084
570.32	-85.896
570.34	-94.441
570.36	-91.694
570.38	-88.337
570.4	-96.882
570.42	-86.201
570.44	-91.694
570.46	-92
570.48	-85.591
570.5	-95.356
570.52	-89.253
570.54	-91.084
570.56	-92.61
570.58	-86.201
570.6	-94.746
570.62	-91.389
570.64	-87.422
570.66	-93.831
570.68	-85.896
570.7	-91.694
570.72	-92.61
570.74	-86.506
570.76	-95.967
570.78	-88.948
570.8	-88.643
570.82	-93.22
570.84	-84.98
570.86	-94.136
570.88	-89.253
570.9	-85.591
570.92	-92
570.94	-85.286
570.96	-91.389
570.98	-92.915
571	-84.675
571.02	-93.525
571.04	-90.168
571.06	-87.117
571.08	-93.831
571.1	-87.117
571.12	-92.305
571.14	-91.389
571.16	-86.506
571.18	-94.441
571.2	-89.253
571.22	-90.168
571.24	-92.915
571.26	-84.065
571.28	-101.15
571.3	-103.9
571.32	-102.68
571.34	-109.09
571.36	-102.07
571.38	-102.99
571.4	-106.95
571.42	-100.85
571.44	-107.56
571.46	-104.21
571.48	-100.54
571.5	-107.87
571.52	-102.68
571.54	-105.43
571.56	-106.04
571.58	-99.324
571.6	-107.26
571.62	-103.6
571.64	-99.019
571.66	-108.78
571.68	-102.07
571.7	-102.99
571.72	-107.56
571.74	-100.24
571.76	-108.48
571.78	-105.73
571.8	-101.15
571.82	-108.17
571.84	-101.77
571.86	-102.99
571.88	-108.78
571.9	-100.85
571.92	-106.04
571.94	-104.21
571.96	-98.103
571.98	-108.48
572	-105.43
572.02	-102.38
572.04	-109.39
572.06	-99.934
572.08	-105.43
572.1	-107.87
572.12	-99.324
572.14	-108.17
572.16	-103.9
572.18	-100.54
572.2	-108.78
572.22	-102.99
572.24	-103.29
572.26	-107.87
572.28	-98.103
572.3	-104.21
572.32	-106.04
572.34	-98.103
572.36	-105.43
572.38	-101.77
572.4	-98.103
572.42	-105.73
572.44	-99.324
572.46	-102.99
572.48	-104.51
572.5	-98.713
572.52	-105.43
572.54	-101.77
572.56	-100.24
572.58	-106.04
572.6	-97.798
572.62	-104.51
572.64	-103.6
572.66	-97.493
572.68	-106.04
572.7	-98.103
572.72	-102.68
572.74	-102.99
572.76	-97.798
572.78	-106.04
572.8	-99.324
572.82	-107.26
572.84	-102.07
572.86	-100.54
572.88	-105.73
572.9	-98.408
572.92	-106.65
572.94	-99.629
572.96	-105.73
572.98	-101.77
573	-101.46
573.02	-104.21
573.04	-98.103
573.06	-106.04
573.08	-97.798
573.1	-105.73
573.12	-99.019
573.14	-106.04
573.16	-102.07
573.18	-102.38
573.2	-103.6
573.22	-98.103
573.24	-104.21
573.26	-99.019
573.28	-94.746
573.3	-81.318
573.32	-90.168
573.34	-80.098
573.36	-87.117
573.38	-82.844
573.4	-86.201
573.42	-83.149
573.44	-82.844
573.46	-83.149
573.48	-81.624
573.5	-87.117
573.52	-81.929
573.54	-87.727
573.56	-80.098
573.58	-87.117
573.6	-78.877
573.62	-86.201
573.64	-79.182
573.66	-85.286
573.68	-81.013
573.7	-83.76
573.72	-82.844
573.74	-82.844
573.76	-85.286
573.78	-79.182
573.8	-85.591
573.82	-78.877
573.84	-86.812
573.86	-78.267
573.88	-87.422
573.9	-82.844
573.92	-86.812
573.94	-83.149
573.96	-84.675
573.98	-84.065
574	-79.792
574.02	-85.286
574.04	-78.267
574.06	-86.201
574.08	-79.792
574.1	-86.812
574.12	-82.844
574.14	-85.591
574.16	-85.896
574.18	-79.792
574.2	-85.591
574.22	-77.961
574.24	-84.98
574.26	-79.487
574.28	-73.689
574.3	-61.482
574.32	-60.261
574.34	-62.397
574.36	-54.158
574.38	-61.482
574.4	-52.632
574.42	-60.872
574.44	-56.904
574.46	-60.566
574.48	-61.787
574.5	-55.989
574.52	-62.397
574.54	-53.242
574.56	-62.397
574.58	-55.989
574.6	-59.651
574.62	-59.041
574.64	-53.547
574.66	-61.787
574.68	-54.463
574.7	-63.313
574.72	-58.735
574.74	-61.482
574.76	-60.261
574.78	-54.158
574.8	-61.787
574.82	-54.158
574.84	-60.872
574.86	-57.209
574.88	-58.735
574.9	-59.651
574.92	-55.073
574.94	-64.229
574.96	-54.463
574.98	-63.313
575	-58.735
575.02	-56.294
575.04	-63.313
575.06	-55.684
575.08	-63.313
575.1	-56.904
575.12	-59.956
575.14	-59.651
575.16	-55.073
575.18	-62.092
575.2	-53.547
575.22	-62.092
575.24	-56.599
575.26	-58.125
575.28	-51.716
575.3	-39.204
575.32	-46.834
575.34	-36.763
575.36	-40.73
575.38	-39.814
575.4	-36.458
575.42	-42.561
575.44	-34.932
575.46	-42.256
575.48	-37.678
575.5	-38.594
575.52	-42.561
575.54	-34.321
575.56	-42.866
575.58	-36.152
575.6	-39.509
575.62	-41.34
575.64	-37.068
575.66	-44.392
575.68	-37.068
575.7	-43.477
575.72	-38.594
575.74	-38.899
575.76	-42.256
575.78	-33.711
575.8	-43.782
575.82	-37.983
575.84	-39.204
575.86	-42.256
575.88	-34.626
575.9	-43.477
575.92	-36.152
575.94	-41.34
575.96	-39.204
575.98	-36.458
576	-44.392
576.02	-34.016
576.04	-42.866
576.06	-40.73
576.08	-37.678
576.1	-43.782
576.12	-36.152
576.14	-44.392
576.16	-38.289
576.18	-37.983
576.2	-41.34
576.22	-35.847
576.24	-44.392
576.26	-36.763
576.28	-35.237
576.3	-29.744
576.32	-25.471
576.34	-31.27
576.36	-22.419
576.38	-28.523
576.4	-26.997
576.42	-21.809
576.44	-30.354
576.46	-23.64
576.48	-30.964
576.5	-27.913
576.52	-26.082
576.54	-30.049
576.56	-22.725
576.58	-30.964
576.6	-26.082
576.62	-25.776
576.64	-30.049
576.66	-21.809
576.68	-30.659
576.7	-26.997
576.72	-28.218
576.74	-28.828
576.76	-23.03
576.78	-29.133
576.8	-22.419
576.82	-28.828
576.84	-27.913
576.86	-22.114
576.88	-31.88
576.9	-22.725
576.92	-28.218
576.94	-29.133
576.96	-23.945
576.98	-31.88
577	-23.64
577.02	-29.744
577.04	-27.913
577.06	-25.166
577.08	-33.406
577.1	-23.03
577.12	-30.354
577.14	-27.607
577.16	-23.03
577.18	-30.354
577.2	-22.725
577.22	-30.049
577.24	-26.082
577.26	-23.945
577.28	-26.692
577.3	-16.011
577.32	-25.166
577.34	-19.062
577.36	-17.231
577.38	-22.114
577.4	-14.79
577.42	-23.335
577.44	-20.283
577.46	-20.283
577.48	-23.945
577.5	-16.011
577.52	-24.556
577.54	-19.368
577.56	-17.842
577.58	-22.114
577.6	-15.4
577.62	-22.114
577.64	-19.062
577.66	-18.757
577.68	-24.556
577.7	-16.621
577.72	-24.861
577.74	-20.283
577.76	-16.316
577.78	-23.64
577.8	-16.316
577.82	-23.945
577.84	-22.114
577.86	-19.062
577.88	-24.861
577.9	-18.147
577.92	-25.166
577.94	-21.199
577.96	-18.757
577.98	-24.25
578	-16.316
578.02	-23.64
578.04	-20.588
578.06	-16.316
578.08	-23.03
578.1	-15.4
578.12	-20.588
578.14	-20.894
578.16	-16.316
578.18	-23.64
578.2	-16.316
578.22	-22.725
578.24	-22.114
578.26	-16.011
578.28	-22.114
578.3	-12.959
578.32	-17.231
578.34	-18.147
578.36	-11.433
578.38	-20.894
578.4	-16.011
578.42	-15.4
578.44	-18.757
578.46	-10.823
578.48	-20.588
578.5	-16.011
578.52	-13.264
578.54	-20.283
578.56	-10.212
578.58	-19.062
578.6	-19.368
578.62	-13.875
578.64	-19.978
578.66	-12.654
578.68	-15.706
578.7	-16.926
578.72	-11.738
578.74	-19.368
578.76	-14.485
578.78	-15.095
578.8	-17.231
578.82	-9.9072
578.84	-19.978
578.86	-14.79
578.88	-11.128
578.9	-19.062
578.92	-11.738
578.94	-18.147
578.96	-17.231
578.98	-12.043
579	-19.673
579.02	-12.043
579.04	-12.654
579.06	-17.842
579.08	-9.9072
579.1	-17.842
579.12	-15.095
579.14	-13.264
579.16	-19.062
579.18	-11.738
579.2	-17.537
579.22	-16.621
579.24	-11.433
579.26	-19.978
579.28	-9.9072
579.3	-12.349
579.32	-17.231
579.34	-6.2451
579.36	-16.316
579.38	-13.875
579.4	-7.771
579.42	-16.926
579.44	-9.9072
579.46	-12.654
579.48	-14.485
579.5	-7.1606
579.52	-15.095
579.54	-11.738
579.56	-8.6865
579.58	-13.569
579.6	-6.8555
579.62	-13.875
579.64	-13.264
579.66	-8.0762
579.68	-18.757
579.7	-12.654
579.72	-11.433
579.74	-17.537
579.76	-7.771
579.78	-13.875
579.8	-12.654
579.82	-5.9399
579.84	-15.706
579.86	-10.518
579.88	-9.9072
579.9	-16.621
579.92	-8.0762
579.94	-14.485
579.96	-13.875
579.98	-6.2451
580	-14.79
580.02	-10.212
580.04	-8.3813
580.06	-17.231
580.08	-8.6865
580.1	-13.569
580.12	-15.095
580.14	-7.1606
580.16	-15.4
580.18	-10.518
580.2	-9.2969
580.22	-16.011
580.24	-8.9917
580.26	-13.264
580.28	-11.738
580.3	-1.3623
580.32	-11.738
580.34	-5.3296
580.36	-0.75195
580.38	-11.128
580.4	-4.4141
580.42	-5.3296
580.44	-11.433
580.46	-2.2778
580.48	-10.518
580.5	-10.212
580.52	-3.8037
580.54	-11.433
580.56	-5.6348
580.58	-2.8882
580.6	-10.823
580.62	-3.8037
580.64	-8.3813
580.66	-10.212
580.68	-1.0571
580.7	-11.738
580.72	-7.4658
580.74	-3.1934
580.76	-12.654
580.78	-4.4141
580.8	-4.7192
580.82	-8.6865
580.84	-1.0571
580.86	-9.6021
580.88	-7.4658
580.9	-4.4141
580.92	-9.9072
580.94	-2.583
580.96	-8.9917
580.98	-7.771
581	-2.8882
581.02	-10.823
581.04	-2.8882
581.06	-8.9917
581.08	-10.212
581.1	-2.8882
581.12	-11.433
581.14	-4.4141
581.16	-8.9917
581.18	-8.9917
581.2	-5.9399
581.22	-10.212
581.24	-3.8037
581.26	-10.823
581.28	-2.2778
581.3	-3.8037
581.32	-5.9399
581.34	2.2998
581.36	-3.8037
581.38	4.7412
581.4	-5.3296
581.42	1.0791
581.44	-3.4985
581.46	-1.9727
581.48	0.16357
581.5	-1.3623
581.52	3.5205
581.54	-3.4985
581.56	5.0464
581.58	-3.1934
581.6	4.1309
581.62	-2.8882
581.64	-0.1416
581.66	-4.4141
581.68	-0.75195
581.7	-2.583
581.72	-2.2778
581.74	1.6895
581.76	-2.8882
581.78	1.0791
581.8	-4.1089
581.82	1.9946
581.84	-5.9399
581.86	2.605
581.88	-5.6348
581.9	1.0791
581.92	-4.7192
581.94	0.77393
581.96	-1.0571
581.98	-0.1416
582	-1.3623
582.02	-2.2778
582.04	1.0791
582.06	-2.583
582.08	3.8257
582.1	-5.3296
582.12	2.605
582.14	-5.9399
582.16	0.16357
582.18	-4.7192
582.2	0.16357
582.22	-4.7192
582.24	-3.4985
582.26	-0.1416
582.28	11.15
582.3	28.85
582.32	21.831
582.34	32.512
582.36	24.883
582.38	30.986
582.4	24.578
582.42	27.935
582.44	26.714
582.46	23.052
582.48	27.629
582.5	22.441
582.52	30.986
582.54	23.357
582.56	30.376
582.58	25.493
582.6	27.629
582.62	28.85
582.64	23.357
582.66	30.376
582.68	20.916
582.7	30.071
582.72	22.747
582.74	28.85
582.76	27.019
582.78	25.188
582.8	29.766
582.82	21.526
582.84	31.597
582.86	21.526
582.88	28.85
582.9	26.409
582.92	24.272
582.94	30.071
582.96	24.272
582.98	31.902
583	23.662
583.02	28.85
583.04	24.883
583.06	24.272
583.08	29.766
583.1	22.441
583.12	31.902
583.14	23.357
583.16	28.24
583.18	25.798
583.2	25.493
583.22	30.376
583.24	21.831
583.26	29.766
583.28	49.297
583.3	68.218
583.32	72.185
583.34	72.185
583.36	80.12
583.38	70.964
583.4	77.373
583.42	72.49
583.44	72.49
583.46	75.847
583.48	70.049
583.5	78.594
583.52	69.744
583.54	75.847
583.56	74.321
583.58	73.406
583.6	79.509
583.62	69.133
583.64	77.983
583.66	71.88
583.68	74.016
583.7	77.373
583.72	70.659
583.74	78.899
583.76	70.964
583.78	76.458
583.8	73.711
583.82	70.964
583.84	77.678
583.86	68.523
583.88	75.847
583.9	71.575
583.92	72.185
583.94	76.152
583.96	70.354
583.98	78.594
584	70.659
584.02	75.542
584.04	75.237
584.06	70.354
584.08	78.594
584.1	70.049
584.12	76.152
584.14	73.406
584.16	73.406
584.18	78.289
584.2	70.354
584.22	77.373
584.24	70.964
584.26	72.185
584.28	107.28
584.3	116.44
584.32	127.12
584.34	123.45
584.36	127.73
584.38	128.34
584.4	123.76
584.42	132.91
584.44	123.15
584.46	129.56
584.48	127.42
584.5	124.37
584.52	131.69
584.54	122.84
584.56	128.95
584.58	125.59
584.6	127.12
584.62	132
584.64	123.15
584.66	133.22
584.68	125.59
584.7	127.42
584.72	131.39
584.74	124.06
584.76	131.69
584.78	123.15
584.8	126.81
584.82	129.25
584.84	123.45
584.86	132.3
584.88	123.15
584.9	126.51
584.92	127.12
584.94	123.76
584.96	130.17
584.98	123.45
585	129.86
585.02	127.42
585.04	125.29
585.06	132.91
585.08	122.84
585.1	128.95
585.12	126.2
585.14	124.68
585.16	131.39
585.18	124.06
585.2	131.39
585.22	127.42
585.24	126.51
585.26	131.69
585.28	147.26
585.3	169.84
585.32	166.18
585.34	168.62
585.36	175.64
585.38	167.4
585.4	175.03
585.42	170.45
585.44	172.28
585.46	174.72
585.48	168.01
585.5	175.33
585.52	168.32
585.54	171.37
585.56	174.72
585.58	166.48
585.6	175.94
585.62	168.62
585.64	170.45
585.66	174.11
585.68	168.32
585.7	176.25
585.72	168.32
585.74	170.15
585.76	175.64
585.78	168.32
585.8	175.64
585.82	168.62
585.84	170.76
585.86	174.72
585.88	167.4
585.9	176.56
585.92	169.84
585.94	171.37
585.96	176.56
585.98	168.62
586	175.94
586.02	170.45
586.04	169.23
586.06	175.94
586.08	167.71
586.1	175.03
586.12	171.06
586.14	172.59
586.16	176.56
586.18	166.48
586.2	173.2
586.22	168.62
586.24	168.32
586.26	175.64
586.28	173.81
586.3	183.57
586.32	179.61
586.34	179
586.36	186.63
586.38	178.69
586.4	183.57
586.42	181.13
586.44	178.08
586.46	186.32
586.48	177.78
586.5	182.96
586.52	185.71
586.54	178.69
586.56	186.63
586.58	179.91
586.6	182.35
586.62	185.71
586.64	179.61
586.66	187.85
586.68	180.83
586.7	182.66
586.72	188.15
586.74	177.78
586.76	186.63
586.78	180.22
586.8	177.17
586.82	186.32
586.84	177.17
586.86	182.96
586.88	183.88
586.9	179.3
586.92	186.32
586.94	178.69
586.96	182.66
586.98	185.1
587	178.69
587.02	186.02
587.04	178.69
587.06	181.44
587.08	186.02
587.1	177.78
587.12	184.49
587.14	180.83
587.16	179.3
587.18	187.54
587.2	178.69
587.22	183.27
587.24	183.27
587.26	178.39
587.28	168.62
587.3	149.09
587.32	145.73
587.34	150.62
587.36	142.07
587.38	148.78
587.4	144.82
587.42	145.12
587.44	150
587.46	141.77
587.48	147.56
587.5	149.09
587.52	143.9
587.54	152.14
587.56	142.68
587.58	144.51
587.6	150.92
587.62	141.15
587.64	150.92
587.66	147.56
587.68	143.6
587.7	151.23
587.72	140.85
587.74	146.04
587.76	150.92
587.78	143.9
587.8	152.14
587.82	144.51
587.84	143.6
587.86	151.84
587.88	140.85
587.9	147.87
587.92	149.39
587.94	141.77
587.96	151.53
587.98	145.12
588	145.12
588.02	150.62
588.04	141.46
588.06	147.26
588.08	148.17
588.1	144.51
588.12	152.45
588.14	143.9
588.16	144.82
588.18	150.62
588.2	141.15
588.22	148.48
588.24	148.78
588.26	141.46
588.28	116.74
588.3	89.58
588.32	83.477
588.34	91.411
588.36	81.035
588.38	84.392
588.4	86.223
588.42	78.594
588.44	88.359
588.46	84.087
588.48	81.646
588.5	89.275
588.52	79.509
588.54	84.392
588.56	88.97
588.58	79.509
588.6	86.528
588.62	83.477
588.64	81.035
588.66	89.58
588.68	83.782
588.7	85.308
588.72	89.275
588.74	80.12
588.76	85.308
588.78	85.918
588.8	80.425
588.82	88.359
588.84	81.035
588.86	82.256
588.88	88.97
588.9	79.509
588.92	87.139
588.94	89.275
588.96	78.899
588.98	86.223
589	84.697
589.02	79.814
589.04	91.411
589.06	82.561
589.08	82.866
589.1	90.801
589.12	81.951
589.14	88.359
589.16	88.359
589.18	82.256
589.2	89.275
589.22	83.171
589.24	82.866
589.26	89.885
589.28	44.719
589.3	30.986
589.32	21.526
589.34	18.779
589.36	26.104
589.38	18.474
589.4	21.831
589.42	20.61
589.44	18.779
589.46	26.714
589.48	18.169
589.5	24.883
589.52	18.779
589.54	20.61
589.56	25.188
589.58	19.39
589.6	26.104
589.62	19.084
589.64	23.967
589.66	19.084
589.68	22.136
589.7	25.493
589.72	20.61
589.74	27.629
589.76	18.474
589.78	26.714
589.8	20.305
589.82	24.578
589.84	22.136
589.86	23.357
589.88	21.831
589.9	20.61
589.92	25.798
589.94	19.39
589.96	26.409
589.98	17.253
590	24.883
590.02	16.643
590.04	23.662
590.06	17.559
590.08	24.578
590.1	18.779
590.12	22.136
590.14	20.305
590.16	20
590.18	22.747
590.2	20.305
590.22	23.967
590.24	19.084
590.26	26.714
590.28	4.7412
590.3	3.8257
590.32	-8.0762
590.34	-0.1416
590.36	-9.9072
590.38	-2.8882
590.4	-9.2969
590.42	-6.2451
590.44	-7.1606
590.46	-7.771
590.48	-4.7192
590.5	-7.4658
590.52	-1.9727
590.54	-8.6865
590.56	-1.6675
590.58	-9.9072
590.6	-1.0571
590.62	-7.771
590.64	-4.4141
590.66	-5.6348
590.68	-7.1606
590.7	-2.583
590.72	-7.4658
590.74	-2.2778
590.76	-8.6865
590.78	-0.75195
590.8	-9.6021
590.82	-3.1934
590.84	-6.2451
590.86	-4.7192
590.88	-1.6675
590.9	-8.0762
590.92	-1.6675
590.94	-9.6021
590.96	-1.6675
590.98	-8.6865
591	-4.4141
591.02	-5.0244
591.04	-6.8555
591.06	-1.0571
591.08	-7.771
591.1	-1.3623
591.12	-9.9072
591.14	-4.4141
591.16	-8.9917
591.18	-7.4658
591.2	-1.3623
591.22	-8.0762
591.24	0.16357
591.26	-9.2969
591.28	-6.2451
591.3	-12.043
591.32	-13.569
591.34	-7.4658
591.36	-13.569
591.38	-5.9399
591.4	-14.79
591.42	-8.0762
591.44	-14.18
591.46	-11.738
591.48	-7.771
591.5	-15.095
591.52	-5.6348
591.54	-14.18
591.56	-8.6865
591.58	-9.9072
591.6	-10.823
591.62	-5.9399
591.64	-13.569
591.66	-5.9399
591.68	-14.18
591.7	-9.2969
591.72	-9.6021
591.74	-12.959
591.76	-7.4658
591.78	-16.316
591.8	-7.771
591.82	-14.79
591.84	-11.433
591.86	-8.3813
591.88	-14.18
591.9	-5.0244
591.92	-14.18
591.94	-8.6865
591.96	-11.128
591.98	-11.738
592	-6.2451
592.02	-14.18
592.04	-6.5503
592.06	-13.569
592.08	-11.128
592.1	-8.0762
592.12	-13.569
592.14	-5.9399
592.16	-13.875
592.18	-8.0762
592.2	-13.569
592.22	-12.654
592.24	-6.5503
592.26	-14.485
592.28	-8.0762
592.3	-15.4
592.32	-16.621
592.34	-11.738
592.36	-16.926
592.38	-9.6021
592.4	-17.842
592.42	-12.654
592.44	-13.264
592.46	-17.231
592.48	-8.3813
592.5	-17.231
592.52	-12.349
592.54	-15.095
592.56	-17.231
592.58	-12.043
592.6	-18.452
592.62	-10.212
592.64	-17.537
592.66	-13.264
592.68	-12.654
592.7	-19.062
592.72	-9.9072
592.74	-18.452
592.76	-14.18
592.78	-14.18
592.8	-17.231
592.82	-9.2969
592.84	-17.842
592.86	-10.212
592.88	-14.485
592.9	-16.011
592.92	-10.212
592.94	-19.062
592.96	-10.518
592.98	-16.011
593	-14.18
593.02	-10.823
593.04	-18.147
593.06	-9.6021
593.08	-17.537
593.1	-13.264
593.12	-11.433
593.14	-16.926
593.16	-8.6865
593.18	-16.621
593.2	-10.518
593.22	-13.569
593.24	-16.316
593.26	-10.212
593.28	-19.368
593.3	-12.349
593.32	-17.842
593.34	-16.926
593.36	-11.128
593.38	-18.147
593.4	-11.128
593.42	-16.011
593.44	-15.095
593.46	-11.128
593.48	-18.452
593.5	-9.9072
593.52	-16.011
593.54	-14.18
593.56	-9.6021
593.58	-17.231
593.6	-11.128
593.62	-16.926
593.64	-13.569
593.66	-10.823
593.68	-17.537
593.7	-8.3813
593.72	-17.842
593.74	-12.959
593.76	-11.128
593.78	-16.926
593.8	-9.2969
593.82	-18.147
593.84	-14.79
593.86	-14.18
593.88	-17.537
593.9	-8.3813
593.92	-18.147
593.94	-12.349
593.96	-13.264
593.98	-18.147
594	-8.6865
594.02	-17.842
594.04	-13.264
594.06	-13.875
594.08	-16.621
594.1	-8.3813
594.12	-16.011
594.14	-11.433
594.16	-13.875
594.18	-15.095
594.2	-10.518
594.22	-18.757
594.24	-12.654
594.26	-15.095
594.28	-17.231
594.3	-9.6021
594.32	-19.368
594.34	-11.433
594.36	-12.349
594.38	-15.4
594.4	-8.3813
594.42	-17.842
594.44	-12.654
594.46	-13.264
594.48	-15.4
594.5	-8.0762
594.52	-16.926
594.54	-12.349
594.56	-12.654
594.58	-16.316
594.6	-8.0762
594.62	-18.452
594.64	-12.349
594.66	-12.043
594.68	-19.673
594.7	-9.9072
594.72	-17.842
594.74	-15.4
594.76	-12.654
594.78	-18.757
594.8	-10.518
594.82	-16.316
594.84	-12.349
594.86	-10.212
594.88	-17.842
594.9	-9.2969
594.92	-15.095
594.94	-13.569
594.96	-9.2969
594.98	-17.537
595	-12.043
595.02	-14.79
595.04	-14.485
595.06	-8.3813
595.08	-17.231
595.1	-10.518
595.12	-15.095
595.14	-16.316
595.16	-7.4658
595.18	-17.537
595.2	-11.738
595.22	-11.738
595.24	-17.842
595.26	-10.518
595.28	-15.4
595.3	-11.128
595.32	-11.128
595.34	-15.706
595.36	-7.771
595.38	-15.095
595.4	-11.128
595.42	-6.2451
595.44	-15.706
595.46	-8.6865
595.48	-12.349
595.5	-12.959
595.52	-4.7192
595.54	-14.485
595.56	-9.9072
595.58	-8.9917
595.6	-14.485
595.62	-5.3296
595.64	-12.349
595.66	-10.823
595.68	-5.9399
595.7	-14.485
595.72	-7.1606
595.74	-10.823
595.76	-12.959
595.78	-5.9399
595.8	-13.569
595.82	-7.4658
595.84	-7.4658
595.86	-10.823
595.88	-3.4985
595.9	-13.569
595.92	-11.738
595.94	-8.0762
595.96	-15.4
595.98	-6.2451
596	-10.823
596.02	-14.79
596.04	-4.4141
596.06	-13.875
596.08	-10.823
596.1	-5.0244
596.12	-13.875
596.14	-7.4658
596.16	-14.485
596.18	-12.654
596.2	-5.6348
596.22	-14.18
596.24	-8.0762
596.26	-9.6021
596.28	-11.433
596.3	-2.2778
596.32	-11.128
596.34	-8.9917
596.36	-2.8882
596.38	-11.433
596.4	-4.1089
596.42	-5.3296
596.44	-8.6865
596.46	-1.3623
596.48	-9.6021
596.5	-7.4658
596.52	-3.8037
596.54	-10.823
596.56	-2.8882
596.58	-6.5503
596.6	-9.2969
596.62	-0.75195
596.64	-9.2969
596.66	-5.3296
596.68	-0.75195
596.7	-10.212
596.72	-4.4141
596.74	-7.1606
596.76	-10.518
596.78	-2.2778
596.8	-8.9917
596.82	-6.5503
596.84	-1.9727
596.86	-9.6021
596.88	-3.4985
596.9	-3.4985
596.92	-10.212
596.94	-1.9727
596.96	-9.9072
596.98	-8.9917
597	-1.6675
597.02	-9.6021
597.04	-3.8037
597.06	-2.583
597.08	-9.6021
597.1	-1.6675
597.12	-7.771
597.14	-8.0762
597.16	-3.4985
597.18	-12.654
597.2	-7.4658
597.22	-4.1089
597.24	-11.128
597.26	-2.583
597.28	-0.1416
597.3	0.46875
597.32	8.4033
597.34	3.2153
597.36	4.436
597.38	10.234
597.4	-0.1416
597.42	6.5723
597.44	7.793
597.46	1.0791
597.48	10.234
597.5	3.8257
597.52	3.5205
597.54	8.0981
597.56	1.6895
597.58	6.5723
597.6	5.3516
597.62	1.9946
597.64	9.3188
597.66	1.0791
597.68	6.2671
597.7	9.0137
597.72	3.2153
597.74	10.845
597.76	1.9946
597.78	6.8774
597.8	6.8774
597.82	2.2998
597.84	11.15
597.86	-0.44678
597.88	6.5723
597.9	3.8257
597.92	3.5205
597.94	9.624
597.96	3.2153
597.98	10.234
598	2.2998
598.02	7.1826
598.04	4.7412
598.06	4.7412
598.08	8.4033
598.1	2.605
598.12	9.624
598.14	1.9946
598.16	9.624
598.18	2.2998
598.2	6.8774
598.22	4.436
598.24	5.3516
598.26	6.5723
598.28	27.324
598.3	45.33
598.32	40.752
598.34	51.128
598.36	43.499
598.38	51.433
598.4	42.583
598.42	51.433
598.44	43.499
598.46	48.381
598.48	45.94
598.5	47.466
598.52	46.855
598.54	46.55
598.56	48.076
598.58	45.024
598.6	50.823
598.62	42.583
598.64	52.043
598.66	44.414
598.68	51.433
598.7	45.024
598.72	52.043
598.74	45.33
598.76	49.907
598.78	45.635
598.8	45.635
598.82	48.076
598.84	45.94
598.86	50.518
598.88	45.024
598.9	51.128
598.92	42.888
598.94	50.518
598.96	44.109
598.98	48.992
599	45.024
599.02	46.55
599.04	48.992
599.06	45.024
599.08	50.823
599.1	42.888
599.12	51.738
599.14	42.583
599.16	48.992
599.18	45.33
599.2	46.855
599.22	49.907
599.24	45.635
599.26	51.738
599.28	74.626
599.3	101.79
599.32	95.378
599.34	104.53
599.36	103.31
599.38	102.7
599.4	107.59
599.42	101.18
599.44	109.11
599.46	101.79
599.48	106.67
599.5	102.4
599.52	103.31
599.54	106.67
599.56	101.79
599.58	110.03
599.6	100.87
599.62	106.67
599.64	101.18
599.66	103.31
599.68	106.98
599.7	102.09
599.72	110.03
599.74	101.18
599.76	107.59
599.78	102.09
599.8	103.31
599.82	107.89
599.84	101.79
599.86	107.89
599.88	100.87
599.9	106.67
599.92	104.53
599.94	105.75
599.96	109.11
599.98	102.7
600	110.03
600.02	99.651
600.04	106.06
600.06	105.14
600.08	102.4
600.1	109.42
600.12	101.18
600.14	108.81
600.16	103.01
600.18	105.45
600.2	107.89
600.22	102.09
600.24	109.72
600.26	101.79
600.28	140.54
600.3	156.41
600.32	158.24
600.34	167.09
600.36	159.47
600.38	168.01
600.4	160.08
600.42	163.43
600.44	164.35
600.46	160.08
600.48	169.23
600.5	160.99
600.52	167.4
600.54	163.43
600.56	161.91
600.58	168.62
600.6	160.08
600.62	169.54
600.64	161.91
600.66	162.82
600.68	166.79
600.7	160.99
600.72	167.71
600.74	160.99
600.76	164.96
600.78	162.21
600.8	160.38
600.82	167.4
600.84	158.55
600.86	166.79
600.88	162.82
600.9	163.43
600.92	168.62
600.94	160.69
600.96	169.23
600.98	162.52
601	164.04
601.02	165.87
601.04	159.77
601.06	166.79
601.08	159.16
601.1	164.04
601.12	164.35
601.14	160.99
601.16	167.09
601.18	157.63
601.2	164.96
601.22	164.35
601.24	162.21
601.26	168.01
601.28	180.52
601.3	198.83
601.32	194.87
601.34	197.61
601.36	201.58
601.38	193.65
601.4	202.19
601.42	194.26
601.44	197.61
601.46	202.19
601.48	193.65
601.5	203.11
601.52	196.09
601.54	200.05
601.56	202.19
601.58	195.78
601.6	203.72
601.62	194.56
601.64	200.66
601.66	200.66
601.68	196.7
601.7	204.02
601.72	195.17
601.74	199.14
601.76	197.92
601.78	196.09
601.8	202.19
601.82	193.95
601.84	200.36
601.86	198.22
601.88	197.31
601.9	204.02
601.92	195.17
601.94	200.66
601.96	198.22
601.98	197.31
602	204.63
602.02	196.7
602.04	201.58
602.06	197.92
602.08	197
602.1	204.02
602.12	195.17
602.14	201.88
602.16	198.22
602.18	195.48
602.2	202.8
602.22	193.95
602.24	200.66
602.26	197.61
602.28	185.41
602.3	186.63
602.32	175.03
602.34	182.66
602.36	181.13
602.38	179.3
602.4	185.71
602.42	176.56
602.44	181.74
602.46	179.91
602.48	178.39
602.5	186.02
602.52	176.56
602.54	181.44
602.56	180.83
602.58	177.17
602.6	185.41
602.62	177.47
602.64	179.61
602.66	182.66
602.68	176.86
602.7	186.32
602.72	178.39
602.74	180.22
602.76	183.88
602.78	175.94
602.8	186.02
602.82	179.91
602.84	179.61
602.86	186.02
602.88	174.72
602.9	181.74
602.92	178.69
602.94	177.78
602.96	183.57
602.98	174.72
603	181.44
603.02	182.05
603.04	178.39
603.06	186.02
603.08	176.56
603.1	179
603.12	182.35
603.14	176.56
603.16	185.1
603.18	177.78
603.2	179.3
603.22	185.1
603.24	175.94
603.26	182.05
603.28	145.73
603.3	122.84
603.32	121.32
603.34	113.08
603.36	117.96
603.38	120.4
603.4	114.3
603.42	120.71
603.44	112.77
603.46	114.6
603.48	119.18
603.5	112.16
603.52	120.1
603.54	115.83
603.56	112.47
603.58	119.18
603.6	111.25
603.62	115.83
603.64	117.05
603.66	110.03
603.68	118.57
603.7	112.16
603.72	113.38
603.74	120.71
603.76	111.25
603.78	117.35
603.8	114.3
603.82	111.86
603.84	121.93
603.86	112.47
603.88	115.83
603.9	119.79
603.92	111.25
603.94	120.4
603.96	114.91
603.98	114.3
604	121.01
604.02	111.86
604.04	116.13
604.06	119.18
604.08	112.77
604.1	121.32
604.12	115.21
604.14	116.13
604.16	121.32
604.18	112.77
604.2	118.88
604.22	117.66
604.24	110.03
604.26	121.32
604.28	70.659
604.3	48.076
604.32	46.245
604.34	34.648
604.36	39.226
604.38	39.226
604.4	34.648
604.42	43.193
604.44	37.09
604.46	37.7
604.48	44.109
604.5	34.648
604.52	39.531
604.54	41.057
604.56	35.869
604.58	44.109
604.6	35.869
604.62	37.395
604.64	44.414
604.66	34.954
604.68	40.752
604.7	40.447
604.72	33.733
604.74	41.973
604.76	37.09
604.78	37.09
604.8	45.94
604.82	36.479
604.84	38.921
604.86	43.193
604.88	34.343
604.9	41.362
604.92	39.836
604.94	34.038
604.96	44.414
604.98	35.869
605	38.921
605.02	45.024
605.04	34.343
605.06	39.836
605.08	41.362
605.1	33.123
605.12	41.057
605.14	37.7
605.16	33.428
605.18	43.499
605.2	36.174
605.22	36.785
605.24	45.024
605.26	35.564
605.28	16.643
605.3	6.2671
605.32	-8.0762
605.34	0.77393
605.36	-3.4985
605.38	-8.0762
605.4	-0.1416
605.42	-7.771
605.44	-8.0762
605.46	-0.75195
605.48	-8.6865
605.5	-6.5503
605.52	-2.2778
605.54	-9.6021
605.56	-3.4985
605.58	-1.0571
605.6	-6.8555
605.62	-0.75195
605.64	-4.4141
605.66	-6.5503
605.68	0.46875
605.7	-6.2451
605.72	-5.3296
605.74	0.16357
605.76	-8.6865
605.78	-3.8037
605.8	-0.44678
605.82	-8.9917
605.84	-2.583
605.86	-2.583
605.88	-9.2969
605.9	-0.1416
605.92	-7.4658
605.94	-5.6348
605.96	-0.44678
605.98	-9.6021
606	-2.8882
606.02	-4.1089
606.04	-9.2969
606.06	-0.1416
606.08	-8.6865
606.1	-5.3296
606.12	-3.8037
606.14	-8.3813
606.16	-0.75195
606.18	-7.771
606.2	-2.8882
606.22	-3.8037
606.24	-6.8555
606.26	-0.1416
606.28	-12.959
606.3	-7.771
606.32	-15.095
606.34	-13.264
606.36	-9.6021
606.38	-15.095
606.4	-7.4658
606.42	-15.706
606.44	-9.9072
606.46	-14.79
606.48	-11.738
606.5	-12.043
606.52	-15.4
606.54	-9.2969
606.56	-16.621
606.58	-8.3813
606.6	-16.926
606.62	-9.9072
606.64	-14.18
606.66	-12.349
606.68	-13.264
606.7	-14.18
606.72	-10.212
606.74	-16.621
606.76	-9.2969
606.78	-17.231
606.8	-8.9917
606.82	-16.621
606.84	-9.2969
606.86	-14.18
606.88	-8.9917
606.9	-10.823
606.92	-12.959
606.94	-8.3813
606.96	-14.485
606.98	-8.3813
607	-15.095
607.02	-8.6865
607.04	-17.231
607.06	-9.9072
607.08	-16.926
607.1	-12.349
607.12	-14.18
607.14	-14.485
607.16	-11.738
607.18	-16.011
607.2	-9.2969
607.22	-14.485
607.24	-6.2451
607.26	-15.095
607.28	-12.959
607.3	-19.673
607.32	-20.588
607.34	-15.4
607.36	-21.504
607.38	-15.4
607.4	-23.64
607.42	-14.485
607.44	-21.504
607.46	-14.79
607.48	-18.147
607.5	-18.757
607.52	-15.095
607.54	-21.199
607.56	-13.569
607.58	-22.725
607.6	-15.706
607.62	-21.809
607.64	-19.978
607.66	-17.842
607.68	-20.894
607.7	-12.959
607.72	-20.588
607.74	-12.959
607.76	-20.588
607.78	-17.231
607.8	-17.842
607.82	-20.588
607.84	-15.4
607.86	-21.809
607.88	-13.875
607.9	-22.725
607.92	-16.011
607.94	-18.147
607.96	-20.894
607.98	-13.875
608	-23.03
608.02	-14.18
608.04	-19.673
608.06	-17.537
608.08	-17.231
608.1	-19.978
608.12	-12.654
608.14	-21.809
608.16	-14.18
608.18	-21.504
608.2	-19.978
608.22	-18.452
608.24	-21.199
608.26	-12.959
608.28	-22.725
608.3	-18.757
608.32	-25.166
608.34	-21.504
608.36	-17.537
608.38	-23.03
608.4	-15.706
608.42	-25.471
608.44	-19.062
608.46	-21.199
608.48	-20.894
608.5	-12.654
608.52	-23.03
608.54	-17.231
608.56	-23.335
608.58	-20.588
608.6	-19.062
608.62	-22.114
608.64	-14.79
608.66	-24.25
608.68	-18.147
608.7	-21.199
608.72	-21.809
608.74	-15.4
608.76	-24.556
608.78	-16.316
608.8	-23.64
608.82	-19.673
608.84	-17.231
608.86	-21.199
608.88	-13.875
608.9	-23.335
608.92	-18.757
608.94	-20.894
608.96	-21.504
608.98	-16.621
609	-23.64
609.02	-15.095
609.04	-23.945
609.06	-20.894
609.08	-16.926
609.1	-23.64
609.12	-16.011
609.14	-24.25
609.16	-19.062
609.18	-20.283
609.2	-20.894
609.22	-15.706
609.24	-24.861
609.26	-16.621
609.28	-23.64
609.3	-23.03
609.32	-19.062
609.34	-24.861
609.36	-17.537
609.38	-24.25
609.4	-19.673
609.42	-18.147
609.44	-23.64
609.46	-17.231
609.48	-25.471
609.5	-19.062
609.52	-21.199
609.54	-22.114
609.56	-16.621
609.58	-25.471
609.6	-19.368
609.62	-22.725
609.64	-22.419
609.66	-16.621
609.68	-26.387
609.7	-18.452
609.72	-23.03
609.74	-20.588
609.76	-17.537
609.78	-22.419
609.8	-16.011
609.82	-24.861
609.84	-20.283
609.86	-18.757
609.88	-25.166
609.9	-15.4
609.92	-24.861
609.94	-21.199
609.96	-20.588
609.98	-23.335
610	-16.926
610.02	-23.945
610.04	-19.062
610.06	-22.419
610.08	-23.64
610.1	-16.316
610.12	-24.861
610.14	-18.147
610.16	-21.809
610.18	-22.725
610.2	-17.537
610.22	-25.166
610.24	-17.537
610.26	-22.114
610.28	-22.725
610.3	-16.621
610.32	-27.913
610.34	-18.147
610.36	-21.809
610.38	-22.419
610.4	-16.926
610.42	-23.64
610.44	-18.757
610.46	-22.725
610.48	-21.199
610.5	-16.316
610.52	-24.25
610.54	-16.316
610.56	-23.335
610.58	-21.199
610.6	-15.706
610.62	-25.471
610.64	-15.706
610.66	-23.64
610.68	-22.419
610.7	-16.926
610.72	-23.03
610.74	-16.316
610.76	-23.03
610.78	-20.894
610.8	-16.621
610.82	-24.556
610.84	-17.231
610.86	-25.776
610.88	-21.504
610.9	-18.757
610.92	-25.166
610.94	-14.79
610.96	-22.725
610.98	-22.419
611	-16.316
611.02	-25.166
611.04	-18.452
611.06	-22.725
611.08	-24.25
611.1	-18.147
611.12	-24.556
611.14	-18.757
611.16	-22.725
611.18	-20.894
611.2	-16.926
611.22	-25.471
611.24	-17.231
611.26	-22.114
611.28	-23.335
611.3	-15.706
611.32	-26.692
611.34	-17.231
611.36	-20.894
611.38	-23.64
611.4	-15.706
611.42	-24.556
611.44	-19.673
611.46	-20.588
611.48	-23.335
611.5	-15.706
611.52	-24.25
611.54	-19.062
611.56	-18.452
611.58	-23.945
611.6	-15.4
611.62	-23.335
611.64	-20.283
611.66	-16.621
611.68	-23.335
611.7	-15.095
611.72	-21.809
611.74	-21.809
611.76	-15.4
611.78	-24.556
611.8	-17.842
611.82	-20.894
611.84	-23.64
611.86	-15.706
611.88	-24.556
611.9	-19.062
611.92	-18.452
611.94	-24.556
611.96	-17.231
611.98	-24.25
612	-21.199
612.02	-18.147
612.04	-23.64
612.06	-16.926
612.08	-23.03
612.1	-21.504
612.12	-16.621
612.14	-25.776
612.16	-19.673
612.18	-21.199
612.2	-24.25
612.22	-15.4
612.24	-24.25
612.26	-20.588
612.28	-14.485
612.3	-21.809
612.32	-16.621
612.34	-19.673
612.36	-19.062
612.38	-13.569
612.4	-21.199
612.42	-15.706
612.44	-17.842
612.46	-19.978
612.48	-13.569
612.5	-22.419
612.52	-16.621
612.54	-15.4
612.56	-22.419
612.58	-13.569
612.6	-19.062
612.62	-19.673
612.64	-12.959
612.66	-21.809
612.68	-16.621
612.7	-14.485
612.72	-22.114
612.74	-13.264
612.76	-20.588
612.78	-20.588
612.8	-13.875
612.82	-22.725
612.84	-17.842
612.86	-19.062
612.88	-22.725
612.9	-13.875
612.92	-21.199
612.94	-17.842
612.96	-13.569
612.98	-21.199
613	-15.706
613.02	-18.147
613.04	-19.978
613.06	-12.654
613.08	-20.894
613.1	-19.673
613.12	-14.18
613.14	-22.419
613.16	-15.706
613.18	-17.537
613.2	-21.504
613.22	-13.875
613.24	-23.64
613.26	-19.062
613.28	-12.043
613.3	-20.894
613.32	-14.79
613.34	-15.4
613.36	-17.842
613.38	-9.6021
613.4	-17.842
613.42	-15.706
613.44	-9.6021
613.46	-21.199
613.48	-15.4
613.5	-14.18
613.52	-21.199
613.54	-13.264
613.56	-19.368
613.58	-18.452
613.6	-10.823
613.62	-19.368
613.64	-13.875
613.66	-11.128
613.68	-19.673
613.7	-12.654
613.72	-17.231
613.74	-17.537
613.76	-10.212
613.78	-19.062
613.8	-16.011
613.82	-11.433
613.84	-20.283
613.86	-12.959
613.88	-15.706
613.9	-20.283
613.92	-12.349
613.94	-20.283
613.96	-16.621
613.98	-9.9072
614	-20.894
614.02	-13.875
614.04	-11.433
614.06	-18.757
614.08	-10.823
614.1	-15.095
614.12	-19.673
614.14	-11.433
614.16	-20.588
614.18	-16.621
614.2	-11.433
614.22	-19.673
614.24	-13.569
614.26	-18.757
614.28	-15.4
614.3	-6.2451
614.32	-17.537
614.34	-8.9917
614.36	-11.433
614.38	-14.18
614.4	-5.9399
614.42	-13.569
614.44	-8.3813
614.46	-11.433
614.48	-12.654
614.5	-7.1606
614.52	-15.095
614.54	-7.1606
614.56	-12.349
614.58	-11.433
614.6	-8.0762
614.62	-13.569
614.64	-6.2451
614.66	-13.875
614.68	-7.4658
614.7	-13.264
614.72	-10.518
614.74	-8.9917
614.76	-13.264
614.78	-5.6348
614.8	-13.569
614.82	-6.2451
614.84	-13.569
614.86	-7.771
614.88	-12.043
614.9	-9.6021
614.92	-10.823
614.94	-11.738
614.96	-7.771
614.98	-12.043
615	-5.3296
615.02	-13.875
615.04	-6.2451
615.06	-14.18
615.08	-7.771
615.1	-12.349
615.12	-7.771
615.14	-11.433
615.16	-11.433
615.18	-9.6021
615.2	-11.433
615.22	-7.1606
615.24	-11.433
615.26	-5.9399
615.28	-10.823
615.3	-1.0571
615.32	-11.128
615.34	-1.6675
615.36	-7.771
615.38	-1.6675
615.4	-9.2969
615.42	-3.1934
615.44	-5.6348
615.46	-5.0244
615.48	-1.6675
615.5	-6.2451
615.52	-2.583
615.54	-8.3813
615.56	-1.3623
615.58	-9.6021
615.6	-1.3623
615.62	-8.6865
615.64	-3.8037
615.66	-7.4658
615.68	-5.3296
615.7	-1.6675
615.72	-8.0762
615.74	-1.0571
615.76	-10.518
615.78	-2.8882
615.8	-10.212
615.82	-3.8037
615.84	-6.5503
615.86	-5.3296
615.88	-1.0571
615.9	-6.8555
615.92	0.77393
615.94	-6.8555
615.96	-0.1416
615.98	-8.9917
616	-5.9399
616.02	-7.1606
616.04	-8.0762
616.06	-1.3623
616.08	-9.2969
616.1	-0.75195
616.12	-7.4658
616.14	-1.6675
616.16	-5.9399
616.18	-6.2451
616.2	-1.6675
616.22	-8.3813
616.24	-0.44678
616.26	-8.9917
616.28	11.15
616.3	16.643
616.32	16.338
616.34	23.967
616.36	19.39
616.38	26.409
616.4	19.084
616.42	24.272
616.44	20.61
616.46	22.441
616.48	26.104
616.5	20
616.52	28.24
616.54	20
616.56	23.357
616.58	22.441
616.6	21.831
616.62	26.409
616.64	20.305
616.66	27.019
616.68	19.39
616.7	23.967
616.72	25.493
616.74	20.61
616.76	28.85
616.78	19.39
616.8	24.578
616.82	21.221
616.84	22.136
616.86	25.188
616.88	18.169
616.9	27.019
616.92	19.39
616.94	23.967
616.96	23.662
616.98	21.221
617	28.24
617.02	19.695
617.04	26.714
617.06	20.61
617.08	22.441
617.1	27.324
617.12	20
617.14	27.324
617.16	18.779
617.18	22.441
617.2	23.052
617.22	20
617.24	26.104
617.26	18.474
617.28	61.504
617.3	77.068
617.32	80.73
617.34	90.801
617.36	84.087
617.38	92.632
617.4	86.223
617.42	88.054
617.44	91.411
617.46	85.308
617.48	92.937
617.5	83.477
617.52	88.054
617.54	87.444
617.56	84.697
617.58	93.242
617.6	85.002
617.62	90.19
617.64	86.528
617.66	85.613
617.68	92.632
617.7	86.223
617.72	92.327
617.74	86.223
617.76	87.139
617.78	89.58
617.8	84.697
617.82	92.937
617.84	83.782
617.86	87.139
617.88	86.834
617.9	83.782
617.92	92.937
617.94	82.561
617.96	87.749
617.98	87.444
618	85.918
618.02	92.021
618.04	85.308
618.06	90.801
618.08	86.528
618.1	86.528
618.12	91.716
618.14	82.561
618.16	91.411
618.18	85.308
618.2	85.613
618.22	89.58
618.24	83.477
618.26	92.327
618.28	129.25
618.3	154.58
618.32	160.69
618.34	159.77
618.36	168.32
618.38	160.99
618.4	164.65
618.42	165.87
618.44	160.38
618.46	168.32
618.48	159.47
618.5	165.87
618.52	164.96
618.54	160.38
618.56	167.71
618.58	158.24
618.6	163.74
618.62	164.35
618.64	160.99
618.66	168.93
618.68	158.55
618.7	164.04
618.72	162.82
618.74	162.21
618.76	168.62
618.78	159.77
618.8	165.57
618.82	163.43
618.84	162.82
618.86	169.54
618.88	160.99
618.9	167.4
618.92	163.43
618.94	161.3
618.96	168.93
618.98	159.77
619	166.18
619.02	162.52
619.04	162.21
619.06	168.62
619.08	160.38
619.1	165.87
619.12	161.6
619.14	162.52
619.16	168.93
619.18	158.55
619.2	165.87
619.22	163.43
619.24	160.99
619.26	168.62
619.28	194.26
619.3	219.28
619.32	221.72
619.34	222.94
619.36	229.35
619.38	221.11
619.4	227.21
619.42	227.52
619.44	223.86
619.46	231.18
619.48	223.25
619.5	227.21
619.52	228.44
619.54	223.86
619.56	232.4
619.58	222.94
619.6	226.3
619.62	227.82
619.64	222.94
619.66	231.49
619.68	223.25
619.7	226.3
619.72	228.74
619.74	222.33
619.76	231.49
619.78	225.08
619.8	226.3
619.82	230.27
619.84	222.03
619.86	229.66
619.88	224.16
619.9	224.47
619.92	232.1
619.94	222.03
619.96	227.52
619.98	225.38
620	223.86
620.02	232.4
620.04	221.11
620.06	226.3
620.08	226.91
620.1	219.28
620.12	229.96
620.14	223.86
620.16	225.08
620.18	229.66
620.2	219.59
620.22	227.82
620.24	224.47
620.26	222.94
620.28	226.91
620.3	215.92
620.32	218.36
620.34	219.89
620.36	215.62
620.38	224.47
620.4	215.31
620.42	217.45
620.44	221.72
620.46	213.79
620.48	222.64
620.5	218.97
620.52	216.53
620.54	225.38
620.56	215.92
620.58	220.2
620.6	223.86
620.62	215.31
620.64	222.33
620.66	217.14
620.68	217.45
620.7	225.69
620.72	216.84
620.74	221.11
620.76	222.33
620.78	216.84
620.8	223.25
620.82	217.45
620.84	218.97
620.86	223.86
620.88	214.7
620.9	220.5
620.92	222.03
620.94	216.53
620.96	225.38
620.98	216.53
621	218.06
621.02	223.55
621.04	213.48
621.06	221.42
621.08	222.03
621.1	215.92
621.12	223.55
621.14	218.06
621.16	218.97
621.18	224.16
621.2	215.31
621.22	220.81
621.24	220.5
621.26	216.53
621.28	183.27
621.3	152.75
621.32	141.46
621.34	147.87
621.36	136.27
621.38	140.54
621.4	144.51
621.42	138.1
621.44	145.12
621.46	142.99
621.48	140.54
621.5	148.48
621.52	141.77
621.54	142.99
621.56	146.65
621.58	137.19
621.6	143.9
621.62	145.43
621.64	140.24
621.66	148.17
621.68	140.85
621.7	140.85
621.72	148.48
621.74	139.02
621.76	142.68
621.78	145.43
621.8	138.1
621.82	144.21
621.84	144.21
621.86	140.24
621.88	148.17
621.9	141.46
621.92	141.46
621.94	149.39
621.96	139.02
621.98	143.9
622	146.95
622.02	138.1
622.04	145.43
622.06	144.51
622.08	139.02
622.1	148.17
622.12	142.07
622.14	139.93
622.16	146.95
622.18	138.41
622.2	140.85
622.22	146.95
622.24	138.41
622.26	144.21
622.28	88.97
622.3	49.907
622.32	47.466
622.34	41.667
622.36	38.616
622.38	45.94
622.4	36.479
622.42	38.616
622.44	45.33
622.46	37.395
622.48	41.667
622.5	44.109
622.52	35.564
622.54	44.719
622.56	38.921
622.58	38.311
622.6	45.024
622.62	37.09
622.64	40.447
622.66	41.362
622.68	36.174
622.7	45.635
622.72	36.479
622.74	39.531
622.76	41.362
622.78	35.869
622.8	44.109
622.82	35.869
622.84	39.531
622.86	40.142
622.88	37.7
622.9	44.109
622.92	35.564
622.94	42.888
622.96	35.869
622.98	38.616
623	41.362
623.02	37.395
623.04	45.024
623.06	37.09
623.08	45.635
623.1	37.7
623.12	41.362
623.14	38.616
623.16	38.921
623.18	41.973
623.2	36.785
623.22	43.499
623.24	36.785
623.26	44.414
623.28	9.0137
623.3	-1.0571
623.32	-14.485
623.34	-10.823
623.36	-12.043
623.38	-12.959
623.4	-8.9917
623.42	-12.654
623.44	-6.5503
623.46	-13.875
623.48	-5.3296
623.5	-12.959
623.52	-6.8555
623.54	-13.264
623.56	-8.3813
623.58	-12.043
623.6	-10.212
623.62	-10.212
623.64	-10.518
623.66	-8.9917
623.68	-13.875
623.7	-6.2451
623.72	-14.79
623.74	-6.2451
623.76	-14.18
623.78	-6.2451
623.8	-12.654
623.82	-8.9917
623.84	-12.043
623.86	-10.518
623.88	-8.0762
623.9	-12.654
623.92	-7.4658
623.94	-14.18
623.96	-5.6348
623.98	-13.875
624	-6.8555
624.02	-12.959
624.04	-11.433
624.06	-9.2969
624.08	-13.264
624.1	-6.5503
624.12	-13.875
624.14	-5.9399
624.16	-15.095
624.18	-8.3813
624.2	-10.518
624.22	-9.9072
624.24	-6.5503
624.26	-14.18
624.28	-11.738
624.3	-23.64
624.32	-19.368
624.34	-20.588
624.36	-21.199
624.38	-16.621
624.4	-21.809
624.42	-14.79
624.44	-22.725
624.46	-16.316
624.48	-22.114
624.5	-21.504
624.52	-16.926
624.54	-23.945
624.56	-14.18
624.58	-23.945
624.6	-18.452
624.62	-20.894
624.64	-22.419
624.66	-14.79
624.68	-23.335
624.7	-15.4
624.72	-23.335
624.74	-20.283
624.76	-18.452
624.78	-22.419
624.8	-14.18
624.82	-23.03
624.84	-17.842
624.86	-19.673
624.88	-20.588
624.9	-14.485
624.92	-22.725
624.94	-17.231
624.96	-23.03
624.98	-20.283
625	-17.842
625.02	-22.419
625.04	-14.18
625.06	-24.861
625.08	-20.894
625.1	-19.062
625.12	-24.25
625.14	-15.4
625.16	-23.945
625.18	-19.368
625.2	-20.283
625.22	-20.894
625.24	-13.569
625.26	-21.504
625.28	-22.725
625.3	-30.049
625.32	-33.101
625.34	-25.166
625.36	-31.88
625.38	-24.861
625.4	-31.575
625.42	-31.27
625.44	-26.692
625.46	-33.711
625.48	-24.556
625.5	-30.964
625.52	-30.049
625.54	-25.776
625.56	-32.795
625.58	-23.64
625.6	-29.744
625.62	-26.692
625.64	-25.776
625.66	-31.27
625.68	-23.335
625.7	-31.88
625.72	-26.387
625.74	-27.302
625.76	-34.016
625.78	-24.861
625.8	-34.016
625.82	-28.828
625.84	-27.302
625.86	-32.795
625.88	-24.861
625.9	-32.185
625.92	-26.997
625.94	-28.523
625.96	-30.049
625.98	-24.861
626	-32.795
626.02	-26.387
626.04	-30.354
626.06	-30.354
626.08	-23.64
626.1	-31.575
626.12	-26.082
626.14	-30.659
626.16	-31.88
626.18	-24.25
626.2	-33.101
626.22	-26.692
626.24	-30.964
626.26	-30.354
626.28	-25.166
626.3	-34.321
626.32	-30.964
626.34	-34.321
626.36	-34.626
626.38	-28.523
626.4	-37.068
626.42	-28.523
626.44	-34.932
626.46	-34.321
626.48	-28.523
626.5	-36.763
626.52	-29.438
626.54	-34.626
626.56	-33.711
626.58	-28.828
626.6	-35.542
626.62	-26.692
626.64	-31.88
626.66	-30.049
626.68	-27.607
626.7	-34.932
626.72	-27.607
626.74	-34.321
626.76	-30.659
626.78	-30.049
626.8	-37.068
626.82	-28.218
626.84	-37.068
626.86	-32.795
626.88	-29.133
626.9	-37.373
626.92	-27.913
626.94	-36.458
626.96	-34.016
626.98	-29.133
627	-34.932
627.02	-27.302
627.04	-34.626
627.06	-31.27
627.08	-29.133
627.1	-34.321
627.12	-25.776
627.14	-35.542
627.16	-31.88
627.18	-29.744
627.2	-35.542
627.22	-28.218
627.24	-35.542
627.26	-31.88
627.28	-31.88
627.3	-39.509
627.32	-34.016
627.34	-39.204
627.36	-34.932
627.38	-34.932
627.4	-39.509
627.42	-31.575
627.44	-40.425
627.46	-35.542
627.48	-35.542
627.5	-39.814
627.52	-31.88
627.54	-41.34
627.56	-36.152
627.58	-34.932
627.6	-40.73
627.62	-32.49
627.64	-41.951
627.66	-35.847
627.68	-34.626
627.7	-38.899
627.72	-32.185
627.74	-39.509
627.76	-35.847
627.78	-34.932
627.8	-38.594
627.82	-30.354
627.84	-40.425
627.86	-35.847
627.88	-35.237
627.9	-39.814
627.92	-32.185
627.94	-41.951
627.96	-37.373
627.98	-37.678
628	-41.34
628.02	-32.185
628.04	-40.425
628.06	-36.152
628.08	-34.321
628.1	-40.12
628.12	-31.88
628.14	-38.594
628.16	-34.932
628.18	-33.406
628.2	-40.12
628.22	-32.185
628.24	-40.73
628.26	-35.237
628.28	-33.711
628.3	-45.002
628.32	-37.068
628.34	-43.171
628.36	-41.035
628.38	-34.932
628.4	-42.561
628.42	-35.237
628.44	-41.035
628.46	-41.951
628.48	-36.763
628.5	-45.613
628.52	-39.814
628.54	-41.951
628.56	-43.477
628.58	-35.237
628.6	-45.002
628.62	-40.425
628.64	-40.73
628.66	-45.002
628.68	-37.068
628.7	-45.918
628.72	-42.561
628.74	-39.204
628.76	-46.223
628.78	-37.373
628.8	-43.477
628.82	-42.561
628.84	-37.983
628.86	-44.697
628.88	-38.594
628.9	-42.866
628.92	-42.256
628.94	-36.458
628.96	-45.002
628.98	-37.983
629	-39.814
629.02	-43.782
629.04	-34.321
629.06	-43.171
629.08	-40.73
629.1	-37.983
629.12	-44.392
629.14	-36.458
629.16	-41.951
629.18	-41.035
629.2	-35.542
629.22	-45.002
629.24	-38.289
629.26	-40.425
629.28	-46.528
629.3	-39.204
629.32	-52.937
629.34	-47.139
629.36	-43.782
629.38	-52.937
629.4	-43.171
629.42	-48.97
629.44	-48.665
629.46	-41.035
629.48	-51.716
629.5	-46.223
629.52	-45.002
629.54	-50.801
629.56	-42.866
629.58	-49.275
629.6	-47.749
629.62	-43.171
629.64	-50.801
629.66	-44.392
629.68	-45.308
629.7	-49.58
629.72	-41.951
629.74	-51.716
629.76	-48.359
629.78	-43.782
629.8	-51.411
629.82	-43.171
629.84	-47.749
629.86	-50.801
629.88	-42.561
629.9	-50.496
629.92	-46.223
629.94	-43.477
629.96	-51.411
629.98	-42.866
630	-48.665
630.02	-48.359
630.04	-40.12
630.06	-50.19
630.08	-47.444
630.1	-44.697
630.12	-52.327
630.14	-43.782
630.16	-48.665
630.18	-50.496
630.2	-41.951
630.22	-50.19
630.24	-46.528
630.26	-41.646
630.28	-54.463
630.3	-49.58
630.32	-56.599
630.34	-57.209
630.36	-48.359
630.38	-55.989
630.4	-55.073
630.42	-49.275
630.44	-57.82
630.46	-54.768
630.48	-53.853
630.5	-59.041
630.52	-51.411
630.54	-58.125
630.56	-56.294
630.58	-49.275
630.6	-58.43
630.62	-52.632
630.64	-51.716
630.66	-59.651
630.68	-51.716
630.7	-55.073
630.72	-57.209
630.74	-48.359
630.76	-57.82
630.78	-55.989
630.8	-50.19
630.82	-58.735
630.84	-51.716
630.86	-55.378
630.88	-58.43
630.9	-50.496
630.92	-59.346
630.94	-53.853
630.96	-51.106
630.98	-58.125
631	-50.801
631.02	-58.125
631.04	-55.378
631.06	-52.632
631.08	-59.041
631.1	-52.937
631.12	-59.956
631.14	-55.378
631.16	-53.242
631.18	-57.515
631.2	-49.275
631.22	-58.125
631.24	-53.547
631.26	-54.463
631.28	-61.177
631.3	-59.651
631.32	-71.553
631.34	-61.482
631.36	-69.416
631.38	-65.144
631.4	-66.365
631.42	-66.67
631.44	-63.008
631.46	-69.416
631.48	-62.703
631.5	-70.332
631.52	-61.787
631.54	-69.722
631.56	-65.144
631.58	-67.891
631.6	-65.754
631.62	-66.06
631.64	-67.585
631.66	-63.008
631.68	-70.332
631.7	-61.787
631.72	-67.891
631.74	-61.177
631.76	-68.196
631.78	-60.566
631.8	-69.111
631.82	-63.008
631.84	-66.365
631.86	-64.534
631.88	-65.754
631.9	-66.06
631.92	-65.754
631.94	-66.67
631.96	-63.313
631.98	-66.975
632	-59.651
632.02	-68.196
632.04	-61.787
632.06	-69.416
632.08	-61.787
632.1	-69.416
632.12	-63.313
632.14	-69.111
632.16	-66.06
632.18	-66.365
632.2	-65.449
632.22	-61.177
632.24	-68.196
632.26	-61.482
632.28	-77.656
632.3	-72.163
632.32	-83.76
632.34	-76.436
632.36	-79.487
632.38	-79.792
632.4	-77.656
632.42	-80.708
632.44	-74.91
632.46	-81.624
632.48	-74.299
632.5	-83.149
632.52	-75.215
632.54	-81.013
632.56	-79.487
632.58	-75.825
632.6	-81.318
632.62	-75.52
632.64	-82.234
632.66	-74.299
632.68	-82.539
632.7	-76.13
632.72	-81.013
632.74	-79.792
632.76	-74.604
632.78	-81.013
632.8	-72.773
632.82	-81.013
632.84	-75.52
632.86	-80.708
632.88	-77.961
632.9	-76.436
632.92	-81.013
632.94	-74.604
632.96	-82.844
632.98	-74.91
633	-80.708
633.02	-78.877
633.04	-76.436
633.06	-81.318
633.08	-74.299
633.1	-81.929
633.12	-73.994
633.14	-79.487
633.16	-76.741
633.18	-74.299
633.2	-80.403
633.22	-72.773
633.24	-80.708
633.26	-76.436
633.28	-86.812
633.3	-89.863
633.32	-89.558
633.34	-92.61
633.36	-84.37
633.38	-92.305
633.4	-87.727
633.42	-90.779
633.44	-91.084
633.46	-84.37
633.48	-92.915
633.5	-84.98
633.52	-92.61
633.54	-89.863
633.56	-88.032
633.58	-92.915
633.6	-84.37
633.62	-93.525
633.64	-88.948
633.66	-92.305
633.68	-91.694
633.7	-87.727
633.72	-94.746
633.74	-84.98
633.76	-93.22
633.78	-88.643
633.8	-89.863
633.82	-93.525
633.84	-85.591
633.86	-93.22
633.88	-87.727
633.9	-92
633.92	-90.168
633.94	-85.896
633.96	-92.915
633.98	-83.76
634	-93.525
634.02	-90.474
634.04	-87.727
634.06	-93.525
634.08	-84.98
634.1	-92.915
634.12	-88.032
634.14	-90.168
634.16	-90.168
634.18	-85.591
634.2	-93.22
634.22	-85.896
634.24	-93.525
634.26	-92
634.28	-91.084
634.3	-99.019
634.32	-92.915
634.34	-99.324
634.36	-94.136
634.38	-93.831
634.4	-97.188
634.42	-90.779
634.44	-99.629
634.46	-92.915
634.48	-96.882
634.5	-95.662
634.52	-90.474
634.54	-98.103
634.56	-89.558
634.58	-95.356
634.6	-94.441
634.62	-92
634.64	-98.713
634.66	-92
634.68	-98.713
634.7	-95.356
634.72	-95.356
634.74	-98.103
634.76	-88.643
634.78	-97.188
634.8	-91.694
634.82	-94.136
634.84	-97.188
634.86	-90.168
634.88	-99.019
634.9	-92.305
634.92	-95.662
634.94	-95.356
634.96	-89.253
634.98	-97.798
635	-89.253
635.02	-96.272
635.04	-96.882
635.06	-92.305
635.08	-100.54
635.1	-92.305
635.12	-97.798
635.14	-93.831
635.16	-90.779
635.18	-97.188
635.2	-88.643
635.22	-98.408
635.24	-93.525
635.26	-92
635.28	-95.356
635.3	-83.76
635.32	-93.831
635.34	-87.422
635.36	-85.591
635.38	-88.948
635.4	-83.149
635.42	-92
635.44	-85.286
635.46	-88.337
635.48	-89.558
635.5	-82.539
635.52	-91.694
635.54	-84.675
635.56	-87.117
635.58	-89.558
635.6	-81.013
635.62	-89.558
635.64	-84.675
635.66	-88.032
635.68	-89.253
635.7	-83.76
635.72	-92.61
635.74	-86.201
635.76	-89.253
635.78	-89.253
635.8	-83.76
635.82	-91.389
635.84	-84.065
635.86	-89.558
635.88	-90.168
635.9	-83.149
635.92	-92.61
635.94	-85.591
635.96	-88.337
635.98	-88.948
636	-83.149
636.02	-90.168
636.04	-83.76
636.06	-88.643
636.08	-88.643
636.1	-82.844
636.12	-92.915
636.14	-84.98
636.16	-89.253
636.18	-89.863
636.2	-82.234
636.22	-90.168
636.24	-84.675
636.26	-88.032
636.28	-80.403
636.3	-68.196
636.32	-77.961
636.34	-70.027
636.36	-71.858
636.38	-73.994
636.4	-64.839
636.42	-73.994
636.44	-71.248
636.46	-72.163
636.48	-75.825
636.5	-68.806
636.52	-75.215
636.54	-70.332
636.56	-70.027
636.58	-75.52
636.6	-66.67
636.62	-75.215
636.64	-70.637
636.66	-69.416
636.68	-77.656
636.7	-68.196
636.72	-75.825
636.74	-75.215
636.76	-68.501
636.78	-75.52
636.8	-69.722
636.82	-75.825
636.84	-75.825
636.86	-69.111
636.88	-77.961
636.9	-70.942
636.92	-73.079
636.94	-73.994
636.96	-67.891
636.98	-76.741
637	-69.722
637.02	-70.027
637.04	-76.436
637.06	-68.196
637.08	-76.741
637.1	-72.773
637.12	-68.501
637.14	-77.046
637.16	-69.111
637.18	-73.994
637.2	-76.13
637.22	-68.196
637.24	-74.604
637.26	-70.942
637.28	-64.534
637.3	-62.397
637.32	-55.378
637.34	-62.092
637.36	-57.515
637.38	-54.768
637.4	-62.703
637.42	-54.463
637.44	-60.872
637.46	-59.651
637.48	-53.242
637.5	-62.397
637.52	-56.599
637.54	-56.904
637.56	-58.735
637.58	-52.327
637.6	-61.177
637.62	-58.125
637.64	-55.684
637.66	-62.397
637.68	-53.547
637.7	-58.43
637.72	-58.43
637.74	-52.021
637.76	-59.651
637.78	-54.463
637.8	-54.158
637.82	-59.651
637.84	-53.242
637.86	-62.092
637.88	-59.346
637.9	-54.768
637.92	-59.651
637.94	-54.158
637.96	-58.735
637.98	-61.482
638	-52.327
638.02	-62.092
638.04	-56.904
638.06	-53.547
638.08	-60.566
638.1	-53.242
638.12	-59.346
638.14	-58.735
638.16	-50.801
638.18	-61.482
638.2	-56.904
638.22	-54.463
638.24	-61.177
638.26	-53.242
638.28	-51.716
638.3	-49.58
638.32	-42.866
638.34	-49.275
638.36	-45.002
638.38	-41.035
638.4	-48.97
638.42	-42.561
638.44	-48.054
638.46	-46.834
638.48	-41.34
638.5	-48.665
638.52	-43.477
638.54	-42.256
638.56	-49.885
638.58	-40.12
638.6	-45.613
638.62	-46.528
638.64	-40.425
638.66	-51.106
638.68	-45.918
638.7	-42.256
638.72	-50.19
638.74	-42.256
638.76	-45.918
638.78	-49.58
638.8	-39.509
638.82	-48.665
638.84	-45.918
638.86	-41.035
638.88	-51.106
638.9	-43.782
638.92	-43.477
638.94	-48.665
638.96	-39.204
638.98	-47.139
639	-47.139
639.02	-39.814
639.04	-49.275
639.06	-44.087
639.08	-41.34
639.1	-47.749
639.12	-40.73
639.14	-45.918
639.16	-45.918
639.18	-39.204
639.2	-48.665
639.22	-45.918
639.24	-43.171
639.26	-50.801
639.28	-37.373
639.3	-41.646
639.32	-41.646
639.34	-33.406
639.36	-42.866
639.38	-34.932
639.4	-39.814
639.42	-39.509
639.44	-34.321
639.46	-42.561
639.48	-33.711
639.5	-40.12
639.52	-38.899
639.54	-34.016
639.56	-39.814
639.58	-33.406
639.6	-41.646
639.62	-34.932
639.64	-40.425
639.66	-37.068
639.68	-35.542
639.7	-39.509
639.72	-32.795
639.74	-41.34
639.76	-33.711
639.78	-41.34
639.8	-37.068
639.82	-39.509
639.84	-37.983
639.86	-36.152
639.88	-40.73
639.9	-33.101
639.92	-39.814
639.94	-33.406
639.96	-40.73
639.98	-35.237
640	-42.256
640.02	-36.763
640.04	-41.34
640.06	-39.204
640.08	-38.594
640.1	-39.204
640.12	-36.458
640.14	-39.509
640.16	-35.237
640.18	-41.34
640.2	-32.795
640.22	-42.561
640.24	-34.016
640.26	-41.035
640.28	-32.795
640.3	-39.204
640.32	-34.626
640.34	-37.068
640.36	-34.016
640.38	-35.542
640.4	-36.152
640.42	-32.49
640.44	-37.373
640.46	-30.354
640.48	-37.678
640.5	-29.438
640.52	-39.509
640.54	-31.575
640.56	-38.289
640.58	-34.016
640.6	-36.152
640.62	-35.542
640.64	-32.49
640.66	-36.763
640.68	-30.964
640.7	-38.289
640.72	-29.133
640.74	-37.068
640.76	-32.49
640.78	-37.068
640.8	-33.406
640.82	-33.711
640.84	-35.237
640.86	-30.049
640.88	-37.678
640.9	-30.354
640.92	-40.12
640.94	-32.185
640.96	-35.847
640.98	-34.626
641	-31.575
641.02	-36.152
641.04	-30.049
641.06	-37.373
641.08	-30.964
641.1	-37.678
641.12	-34.626
641.14	-35.542
641.16	-36.763
641.18	-29.438
641.2	-37.678
641.22	-30.354
641.24	-38.594
641.26	-35.237
641.28	-34.932
641.3	-34.626
641.32	-31.27
641.34	-36.152
641.36	-27.913
641.38	-36.458
641.4	-31.88
641.42	-32.185
641.44	-35.237
641.46	-30.659
641.48	-37.068
641.5	-29.438
641.52	-37.068
641.54	-31.88
641.56	-31.575
641.58	-36.458
641.6	-29.133
641.62	-38.289
641.64	-31.27
641.66	-36.152
641.68	-35.237
641.7	-31.575
641.72	-37.068
641.74	-28.523
641.76	-35.542
641.78	-30.964
641.8	-34.016
641.82	-35.542
641.84	-30.964
641.86	-37.678
641.88	-27.913
641.9	-36.763
641.92	-33.101
641.94	-31.27
641.96	-36.763
641.98	-28.828
642	-36.458
642.02	-31.88
642.04	-36.458
642.06	-35.847
642.08	-30.964
642.1	-36.152
642.12	-28.218
642.14	-36.458
642.16	-33.406
642.18	-32.185
642.2	-37.373
642.22	-30.049
642.24	-36.763
642.26	-33.406
642.28	-36.152
642.3	-35.847
642.32	-31.27
642.34	-36.152
642.36	-28.828
642.38	-36.458
642.4	-34.016
642.42	-30.964
642.44	-37.983
642.46	-29.133
642.48	-37.983
642.5	-34.932
642.52	-34.932
642.54	-37.983
642.56	-30.964
642.58	-37.678
642.6	-32.795
642.62	-36.152
642.64	-35.237
642.66	-30.049
642.68	-37.373
642.7	-29.744
642.72	-37.678
642.74	-34.321
642.76	-30.354
642.78	-35.847
642.8	-28.828
642.82	-37.373
642.84	-33.711
642.86	-33.101
642.88	-36.458
642.9	-29.133
642.92	-39.204
642.94	-33.101
642.96	-36.152
642.98	-37.678
643	-30.659
643.02	-37.983
643.04	-30.659
643.06	-36.763
643.08	-35.542
643.1	-30.049
643.12	-37.678
643.14	-29.744
643.16	-35.542
643.18	-34.321
643.2	-31.575
643.22	-36.458
643.24	-29.744
643.26	-35.847
643.28	-33.711
643.3	-36.152
643.32	-41.646
643.34	-31.88
643.36	-40.425
643.38	-33.711
643.4	-34.626
643.42	-39.509
643.44	-30.354
643.46	-39.814
643.48	-33.711
643.5	-34.626
643.52	-38.289
643.54	-31.575
643.56	-40.12
643.58	-34.016
643.6	-38.289
643.62	-38.899
643.64	-32.49
643.66	-41.035
643.68	-33.711
643.7	-38.594
643.72	-36.763
643.74	-31.27
643.76	-39.509
643.78	-31.88
643.8	-39.204
643.82	-36.763
643.84	-32.185
643.86	-38.594
643.88	-31.575
643.9	-37.678
643.92	-36.152
643.94	-33.101
643.96	-39.509
643.98	-32.185
644	-40.73
644.02	-38.289
644.04	-34.626
644.06	-40.73
644.08	-31.575
644.1	-38.594
644.12	-36.763
644.14	-34.321
644.16	-41.035
644.18	-32.795
644.2	-39.814
644.22	-38.289
644.24	-33.406
644.26	-40.73
644.28	-33.711
644.3	-41.035
644.32	-43.171
644.34	-38.899
644.36	-45.002
644.38	-38.289
644.4	-44.392
644.42	-41.34
644.44	-36.763
644.46	-45.308
644.48	-35.847
644.5	-42.256
644.52	-40.12
644.54	-34.626
644.56	-43.477
644.58	-36.152
644.6	-43.477
644.62	-42.256
644.64	-36.458
644.66	-43.171
644.68	-36.763
644.7	-43.477
644.72	-42.866
644.74	-36.763
644.76	-45.002
644.78	-37.373
644.8	-41.34
644.82	-43.171
644.84	-36.763
644.86	-45.613
644.88	-39.204
644.9	-39.509
644.92	-43.477
644.94	-36.152
644.96	-45.613
644.98	-40.425
645	-38.899
645.02	-43.782
645.04	-36.458
645.06	-45.308
645.08	-40.425
645.1	-36.152
645.12	-44.392
645.14	-36.458
645.16	-44.087
645.18	-42.866
645.2	-37.373
645.22	-45.002
645.24	-37.678
645.26	-40.73
645.28	-44.697
645.3	-41.035
645.32	-51.716
645.34	-43.782
645.36	-46.223
645.38	-49.275
645.4	-42.561
645.42	-51.106
645.44	-46.834
645.46	-44.392
645.48	-49.885
645.5	-41.951
645.52	-48.054
645.54	-47.139
645.56	-39.814
645.58	-50.496
645.6	-44.697
645.62	-48.359
645.64	-50.19
645.66	-41.951
645.68	-49.58
645.7	-45.002
645.72	-45.308
645.74	-51.411
645.76	-43.171
645.78	-51.106
645.8	-48.054
645.82	-43.171
645.84	-52.021
645.86	-44.392
645.88	-46.834
645.9	-48.359
645.92	-41.035
645.94	-49.885
645.96	-46.528
645.98	-45.002
646	-50.496
646.02	-42.256
646.04	-48.359
646.06	-46.834
646.08	-40.73
646.1	-52.327
646.12	-46.223
646.14	-45.002
646.16	-51.106
646.18	-40.73
646.2	-48.359
646.22	-47.749
646.24	-41.34
646.26	-50.801
646.28	-50.19
646.3	-54.158
646.32	-62.703
646.34	-52.021
646.36	-58.43
646.38	-55.684
646.4	-50.19
646.42	-59.041
646.44	-53.853
646.46	-56.599
646.48	-60.261
646.5	-52.327
646.52	-59.651
646.54	-55.989
646.56	-52.021
646.58	-59.041
646.6	-50.801
646.62	-55.684
646.64	-59.956
646.66	-50.801
646.68	-60.566
646.7	-57.82
646.72	-53.242
646.74	-62.092
646.76	-53.242
646.78	-55.989
646.8	-58.735
646.82	-48.359
646.84	-57.515
646.86	-56.599
646.88	-50.801
646.9	-60.872
646.92	-55.073
646.94	-55.073
646.96	-59.956
646.98	-51.716
647	-59.041
647.02	-58.43
647.04	-51.716
647.06	-60.261
647.08	-55.073
647.1	-53.547
647.12	-60.261
647.14	-51.106
647.16	-57.515
647.18	-59.041
647.2	-48.97
647.22	-58.125
647.24	-56.599
647.26	-51.411
647.28	-67.28
647.3	-64.534
647.32	-70.332
647.34	-71.553
647.36	-64.229
647.38	-71.553
647.4	-70.637
647.42	-64.839
647.44	-73.384
647.46	-66.06
647.48	-67.28
647.5	-72.773
647.52	-63.923
647.54	-71.553
647.56	-70.942
647.58	-63.313
647.6	-73.384
647.62	-67.28
647.64	-68.501
647.66	-70.027
647.68	-61.482
647.7	-70.942
647.72	-66.975
647.74	-66.67
647.76	-71.858
647.78	-63.923
647.8	-70.332
647.82	-66.06
647.84	-69.111
647.86	-69.111
647.88	-64.534
647.9	-72.468
647.92	-63.313
647.94	-72.773
647.96	-69.722
647.98	-68.806
648	-71.858
648.02	-65.754
648.04	-72.163
648.06	-64.229
648.08	-71.858
648.1	-67.28
648.12	-69.722
648.14	-67.891
648.16	-65.754
648.18	-70.942
648.2	-64.534
648.22	-72.773
648.24	-64.229
648.26	-71.858
648.28	-73.384
648.3	-84.065
648.32	-84.675
648.34	-84.37
648.36	-83.76
648.38	-81.013
648.4	-83.76
648.42	-81.013
648.44	-86.201
648.46	-78.572
648.48	-86.506
648.5	-78.572
648.52	-88.032
648.54	-81.013
648.56	-88.643
648.58	-82.844
648.6	-86.201
648.62	-82.844
648.64	-86.812
648.66	-83.76
648.68	-83.149
648.7	-85.591
648.72	-78.877
648.74	-85.896
648.76	-80.708
648.78	-88.643
648.8	-81.013
648.82	-88.032
648.84	-78.877
648.86	-84.98
648.88	-81.624
648.9	-83.149
648.92	-84.065
648.94	-80.403
648.96	-85.286
648.98	-78.877
649	-88.948
649.02	-81.318
649.04	-88.643
649.06	-81.929
649.08	-85.896
649.1	-83.76
649.12	-81.624
649.14	-84.065
649.16	-79.182
649.18	-86.201
649.2	-77.961
649.22	-87.117
649.24	-81.318
649.26	-86.506
649.28	-91.084
649.3	-89.558
649.32	-99.019
649.34	-91.084
649.36	-99.934
649.38	-93.22
649.4	-100.24
649.42	-95.051
649.44	-95.967
649.46	-98.103
649.48	-91.389
649.5	-99.324
649.52	-91.694
649.54	-98.713
649.56	-94.136
649.58	-97.188
649.6	-98.408
649.62	-92.305
649.64	-98.713
649.66	-89.863
649.68	-98.103
649.7	-93.22
649.72	-96.577
649.74	-97.493
649.76	-89.863
649.78	-99.934
649.8	-93.22
649.82	-100.85
649.84	-96.882
649.86	-95.356
649.88	-97.188
649.9	-90.474
649.92	-99.019
649.94	-92
649.96	-97.798
649.98	-94.746
650	-92
650.02	-98.408
650.04	-92.305
650.06	-100.54
650.08	-93.22
650.1	-97.188
650.12	-95.967
650.14	-93.22
650.16	-101.46
650.18	-92.61
650.2	-99.934
650.22	-95.051
650.24	-94.746
650.26	-97.798
650.28	-91.389
650.3	-100.85
650.32	-96.882
650.34	-98.713
650.36	-97.493
650.38	-94.441
650.4	-101.46
650.42	-94.746
650.44	-101.15
650.46	-96.577
650.48	-96.577
650.5	-98.713
650.52	-92.915
650.54	-101.46
650.56	-94.746
650.58	-99.934
650.6	-98.713
650.62	-94.136
650.64	-102.07
650.66	-93.22
650.68	-98.713
650.7	-97.188
650.72	-94.746
650.74	-100.24
650.76	-93.22
650.78	-101.77
650.8	-96.882
650.82	-97.493
650.84	-98.408
650.86	-92.305
650.88	-98.713
650.9	-92.915
650.92	-98.408
650.94	-97.188
650.96	-94.136
650.98	-101.15
651	-93.525
651.02	-100.24
651.04	-97.493
651.06	-95.051
651.08	-101.15
651.1	-93.22
651.12	-102.38
651.14	-95.662
651.16	-95.967
651.18	-100.85
651.2	-93.525
651.22	-102.38
651.24	-94.746
651.26	-97.798
651.28	-91.084
651.3	-80.708
651.32	-90.474
651.34	-81.318
651.36	-87.727
651.38	-85.896
651.4	-81.929
651.42	-88.948
651.44	-81.624
651.46	-88.948
651.48	-83.76
651.5	-84.065
651.52	-87.422
651.54	-80.098
651.56	-90.474
651.58	-84.675
651.6	-85.286
651.62	-89.253
651.64	-80.098
651.66	-88.948
651.68	-84.065
651.7	-85.591
651.72	-87.422
651.74	-81.929
651.76	-89.558
651.78	-83.455
651.8	-86.812
651.82	-87.422
651.84	-80.403
651.86	-88.337
651.88	-81.624
651.9	-86.201
651.92	-87.117
651.94	-81.929
651.96	-89.863
651.98	-81.624
652	-86.201
652.02	-86.506
652.04	-81.624
652.06	-88.948
652.08	-81.013
652.1	-87.727
652.12	-85.896
652.14	-82.844
652.16	-90.779
652.18	-81.318
652.2	-90.779
652.22	-86.812
652.24	-81.929
652.26	-91.694
652.28	-71.858
652.3	-72.773
652.32	-70.942
652.34	-64.534
652.36	-70.637
652.38	-61.787
652.4	-68.806
652.42	-68.196
652.44	-64.534
652.46	-71.553
652.48	-63.923
652.5	-70.637
652.52	-68.501
652.54	-63.923
652.56	-69.416
652.58	-61.482
652.6	-68.806
652.62	-64.839
652.64	-61.787
652.66	-71.248
652.68	-62.397
652.7	-68.501
652.72	-68.806
652.74	-62.397
652.76	-69.722
652.78	-63.008
652.8	-68.196
652.82	-68.501
652.84	-64.534
652.86	-72.773
652.88	-64.839
652.9	-69.416
652.92	-66.975
652.94	-60.566
652.96	-70.332
652.98	-63.008
653	-68.196
653.02	-70.027
653.04	-60.872
653.06	-71.858
653.08	-66.365
653.1	-66.06
653.12	-68.501
653.14	-61.177
653.16	-69.416
653.18	-65.754
653.2	-65.144
653.22	-71.553
653.24	-62.703
653.26	-70.637
653.28	-57.82
653.3	-49.275
653.32	-57.209
653.34	-45.918
653.36	-53.242
653.38	-51.411
653.4	-45.002
653.42	-53.547
653.44	-46.834
653.46	-51.106
653.48	-50.19
653.5	-44.087
653.52	-53.853
653.54	-48.97
653.56	-50.496
653.58	-53.547
653.6	-47.139
653.62	-54.463
653.64	-49.885
653.66	-48.054
653.68	-53.242
653.7	-45.002
653.72	-52.937
653.74	-50.496
653.76	-46.223
653.78	-54.463
653.8	-46.528
653.82	-52.327
653.84	-52.021
653.86	-44.087
653.88	-54.768
653.9	-49.275
653.92	-49.885
653.94	-54.463
653.96	-44.697
653.98	-53.242
654	-48.665
654.02	-45.308
654.04	-54.158
654.06	-46.834
654.08	-50.801
654.1	-52.021
654.12	-46.834
654.14	-55.989
654.16	-50.801
654.18	-49.885
654.2	-52.937
654.22	-45.613
654.24	-52.937
654.26	-51.106
654.28	-40.12
654.3	-44.697
654.32	-37.068
654.34	-39.204
654.36	-43.171
654.38	-32.49
654.4	-42.561
654.42	-39.509
654.44	-34.321
654.46	-42.256
654.48	-34.932
654.5	-40.73
654.52	-41.646
654.54	-33.406
654.56	-41.646
654.58	-37.983
654.6	-36.763
654.62	-41.34
654.64	-32.185
654.66	-39.204
654.68	-39.509
654.7	-34.321
654.72	-44.697
654.74	-39.814
654.76	-38.594
654.78	-41.34
654.8	-33.406
654.82	-41.34
654.84	-38.899
654.86	-33.711
654.88	-41.646
654.9	-35.237
654.92	-36.458
654.94	-42.561
654.96	-34.016
654.98	-41.951
655	-40.425
655.02	-33.711
655.04	-42.561
655.06	-37.983
655.08	-36.458
655.1	-41.34
655.12	-33.406
655.14	-40.12
655.16	-40.425
655.18	-34.016
655.2	-43.171
655.22	-37.068
655.24	-35.237
655.26	-42.866
655.28	-30.964
655.3	-33.711
655.32	-36.152
655.34	-25.471
655.36	-33.711
655.38	-31.88
655.4	-27.607
655.42	-36.763
655.44	-30.354
655.46	-30.659
655.48	-34.016
655.5	-26.387
655.52	-35.237
655.54	-33.101
655.56	-26.082
655.58	-35.237
655.6	-29.744
655.62	-30.964
655.64	-37.373
655.66	-28.828
655.68	-32.49
655.7	-34.016
655.72	-24.861
655.74	-35.237
655.76	-33.101
655.78	-27.607
655.8	-35.237
655.82	-29.133
655.84	-31.27
655.86	-34.932
655.88	-26.387
655.9	-34.016
655.92	-30.659
655.94	-26.692
655.96	-33.711
655.98	-27.607
656	-34.932
656.02	-33.711
656.04	-27.607
656.06	-35.237
656.08	-28.523
656.1	-34.321
656.12	-31.575
656.14	-29.438
656.16	-35.237
656.18	-26.997
656.2	-37.373
656.22	-31.575
656.24	-33.101
656.26	-33.711
656.28	-26.692
656.3	-32.185
656.32	-25.471
656.34	-30.964
656.36	-26.692
656.38	-29.438
656.4	-27.913
656.42	-25.471
656.44	-31.575
656.46	-24.25
656.48	-31.27
656.5	-24.25
656.52	-32.185
656.54	-26.692
656.56	-30.964
656.58	-27.302
656.6	-28.828
656.62	-28.523
656.64	-24.861
656.66	-30.049
656.68	-23.945
656.7	-30.964
656.72	-23.64
656.74	-31.88
656.76	-22.419
656.78	-33.711
656.8	-26.997
656.82	-31.88
656.84	-27.607
656.86	-29.744
656.88	-27.913
656.9	-29.744
656.92	-29.438
656.94	-26.082
656.96	-30.049
656.98	-23.945
657	-31.575
657.02	-24.556
657.04	-32.185
657.06	-23.03
657.08	-32.185
657.1	-23.945
657.12	-29.133
657.14	-27.302
657.16	-29.438
657.18	-28.218
657.2	-25.471
657.22	-30.049
657.24	-23.945
657.26	-31.575
657.28	-22.114
657.3	-30.049
657.32	-25.166
657.34	-27.302
657.36	-26.387
657.38	-26.692
657.4	-27.607
657.42	-24.25
657.44	-29.133
657.46	-21.504
657.48	-29.744
657.5	-22.114
657.52	-28.218
657.54	-26.082
657.56	-25.471
657.58	-27.913
657.6	-23.945
657.62	-29.744
657.64	-21.199
657.66	-30.354
657.68	-22.419
657.7	-28.218
657.72	-26.082
657.74	-22.114
657.76	-29.438
657.78	-22.419
657.8	-30.354
657.82	-23.64
657.84	-30.049
657.86	-24.861
657.88	-23.03
657.9	-27.913
657.92	-21.199
657.94	-30.354
657.96	-24.25
657.98	-31.27
658	-28.218
658.02	-24.861
658.04	-27.302
658.06	-20.894
658.08	-29.438
658.1	-22.419
658.12	-29.133
658.14	-27.302
658.16	-24.25
658.18	-29.438
658.2	-20.894
658.22	-30.049
658.24	-23.64
658.26	-26.692
658.28	-25.471
658.3	-23.335
658.32	-30.659
658.34	-22.419
658.36	-31.27
658.38	-24.25
658.4	-27.302
658.42	-28.523
658.44	-22.114
658.46	-30.354
658.48	-21.809
658.5	-28.218
658.52	-25.776
658.54	-24.25
658.56	-29.438
658.58	-21.504
658.6	-30.354
658.62	-22.725
658.64	-26.692
658.66	-26.692
658.68	-22.725
658.7	-30.049
658.72	-21.504
658.74	-29.438
658.76	-26.387
658.78	-24.556
658.8	-28.523
658.82	-20.894
658.84	-28.523
658.86	-23.335
658.88	-26.692
658.9	-26.692
658.92	-22.419
658.94	-30.659
658.96	-20.283
658.98	-28.828
659	-25.776
659.02	-23.64
659.04	-29.133
659.06	-22.114
659.08	-27.607
659.1	-23.64
659.12	-24.556
659.14	-26.997
659.16	-20.894
659.18	-29.133
659.2	-21.504
659.22	-28.218
659.24	-27.302
659.26	-23.335
659.28	-29.744
659.3	-20.588
659.32	-31.27
659.34	-25.471
659.36	-22.725
659.38	-29.438
659.4	-21.199
659.42	-28.218
659.44	-23.64
659.46	-24.556
659.48	-25.471
659.5	-19.368
659.52	-28.218
659.54	-20.588
659.56	-26.387
659.58	-27.607
659.6	-22.419
659.62	-30.354
659.64	-21.809
659.66	-26.387
659.68	-25.166
659.7	-23.03
659.72	-28.218
659.74	-19.978
659.76	-29.133
659.78	-23.64
659.8	-22.725
659.82	-29.438
659.84	-20.894
659.86	-29.438
659.88	-24.25
659.9	-24.25
659.92	-28.828
659.94	-21.809
659.96	-30.049
659.98	-22.725
660	-25.471
660.02	-27.607
660.04	-21.504
660.06	-29.438
660.08	-22.725
660.1	-26.387
660.12	-24.861
660.14	-20.588
660.16	-28.828
660.18	-19.978
660.2	-26.082
660.22	-24.556
660.24	-20.283
660.26	-28.523
660.28	-20.588
660.3	-28.828
660.32	-28.523
660.34	-24.25
660.36	-29.133
660.38	-20.588
660.4	-29.438
660.42	-25.166
660.44	-23.64
660.46	-29.744
660.48	-19.978
660.5	-29.438
660.52	-25.776
660.54	-24.25
660.56	-29.744
660.58	-20.283
660.6	-28.828
660.62	-24.25
660.64	-22.725
660.66	-27.913
660.68	-19.978
660.7	-27.913
660.72	-25.166
660.74	-25.776
660.76	-28.523
660.78	-22.114
660.8	-30.964
660.82	-23.335
660.84	-27.302
660.86	-30.354
660.88	-22.114
660.9	-30.354
660.92	-25.166
660.94	-23.64
660.96	-29.438
660.98	-21.199
661	-28.523
661.02	-23.64
661.04	-23.64
661.06	-26.997
661.08	-21.199
661.1	-31.575
661.12	-25.776
661.14	-24.861
661.16	-30.659
661.18	-20.283
661.2	-30.049
661.22	-27.302
661.24	-23.945
661.26	-29.744
661.28	-20.588
661.3	-29.438
661.32	-28.523
661.34	-24.556
661.36	-29.133
661.38	-21.199
661.4	-27.913
661.42	-25.471
661.44	-22.725
661.46	-29.744
661.48	-21.504
661.5	-26.387
661.52	-24.25
661.54	-21.809
661.56	-28.828
661.58	-22.419
661.6	-27.302
661.62	-27.607
661.64	-20.283
661.66	-30.049
661.68	-24.861
661.7	-26.997
661.72	-28.828
661.74	-19.062
661.76	-29.438
661.78	-24.861
661.8	-25.471
661.82	-30.049
661.84	-21.809
661.86	-31.575
661.88	-26.692
661.9	-25.166
661.92	-31.88
661.94	-21.504
661.96	-29.744
661.98	-26.692
662	-22.114
662.02	-30.354
662.04	-23.03
662.06	-27.607
662.08	-27.302
662.1	-19.062
662.12	-30.049
662.14	-26.082
662.16	-25.471
662.18	-30.354
662.2	-20.588
662.22	-28.828
662.24	-27.607
662.26	-22.725
662.28	-28.523
662.3	-21.199
662.32	-28.828
662.34	-26.692
662.36	-22.419
662.38	-32.185
662.4	-23.64
662.42	-25.776
662.44	-29.744
662.46	-20.894
662.48	-32.795
662.5	-28.828
662.52	-23.64
662.54	-30.659
662.56	-22.725
662.58	-28.218
662.6	-29.438
662.62	-23.03
662.64	-30.354
662.66	-25.471
662.68	-24.861
662.7	-31.575
662.72	-23.945
662.74	-30.354
662.76	-28.828
662.78	-21.809
662.8	-30.049
662.82	-23.64
662.84	-26.082
662.86	-29.133
662.88	-21.504
662.9	-30.354
662.92	-26.692
662.94	-24.861
662.96	-31.88
662.98	-24.556
663	-27.913
663.02	-28.828
663.04	-21.809
663.06	-30.354
663.08	-26.387
663.1	-23.03
663.12	-30.964
663.14	-23.335
663.16	-29.438
663.18	-30.659
663.2	-21.809
663.22	-30.354
663.24	-25.471
663.26	-22.725
663.28	-31.27
663.3	-24.556
663.32	-31.27
663.34	-30.964
663.36	-22.419
663.38	-30.354
663.4	-27.607
663.42	-23.945
663.44	-31.27
663.46	-24.861
663.48	-29.133
663.5	-30.659
663.52	-24.25
663.54	-32.49
663.56	-28.218
663.58	-25.166
663.6	-31.88
663.62	-24.556
663.64	-29.133
663.66	-31.575
663.68	-22.114
663.7	-31.88
663.72	-29.438
663.74	-22.725
663.76	-31.88
663.78	-25.471
663.8	-23.945
663.82	-31.27
663.84	-22.419
663.86	-30.659
663.88	-31.27
663.9	-23.64
663.92	-31.575
663.94	-28.523
663.96	-23.945
663.98	-32.49
664	-26.387
664.02	-30.049
664.04	-31.575
664.06	-24.556
664.08	-31.27
664.1	-29.744
664.12	-24.556
664.14	-32.185
664.16	-25.776
664.18	-28.523
664.2	-30.049
664.22	-22.419
664.24	-32.49
664.26	-28.218
664.28	-27.302
664.3	-33.711
664.32	-26.997
664.34	-33.711
664.36	-30.659
664.38	-26.387
664.4	-35.542
664.42	-25.471
664.44	-33.101
664.46	-30.354
664.48	-28.218
664.5	-34.932
664.52	-26.997
664.54	-33.711
664.56	-29.438
664.58	-29.438
664.6	-31.88
664.62	-26.082
664.64	-33.711
664.66	-25.776
664.68	-33.101
664.7	-28.828
664.72	-32.795
664.74	-32.49
664.76	-27.302
664.78	-33.406
664.8	-25.471
664.82	-33.406
664.84	-24.861
664.86	-32.49
664.88	-27.913
664.9	-31.27
664.92	-31.27
664.94	-30.354
664.96	-32.49
664.98	-27.607
665	-32.185
665.02	-24.861
665.04	-32.795
665.06	-24.556
665.08	-32.49
665.1	-26.997
665.12	-30.964
665.14	-27.913
665.16	-32.49
665.18	-29.438
665.2	-30.354
665.22	-31.27
665.24	-26.997
665.26	-32.49
665.28	-30.354
665.3	-36.458
665.32	-31.575
665.34	-36.458
665.36	-27.302
665.38	-35.542
665.4	-28.523
665.42	-35.847
665.44	-30.659
665.46	-33.101
665.48	-33.101
665.5	-32.795
665.52	-35.542
665.54	-30.964
665.56	-37.068
665.58	-27.913
665.6	-35.847
665.62	-28.218
665.64	-35.237
665.66	-30.354
665.68	-33.406
665.7	-30.964
665.72	-30.659
665.74	-34.932
665.76	-28.523
665.78	-37.373
665.8	-29.744
665.82	-35.847
665.84	-30.354
665.86	-36.763
665.88	-33.101
665.9	-33.101
665.92	-35.237
665.94	-28.523
665.96	-37.373
665.98	-29.438
666	-36.763
666.02	-30.659
666.04	-33.711
666.06	-33.101
666.08	-30.049
666.1	-36.763
666.12	-29.438
666.14	-37.068
666.16	-30.049
666.18	-37.068
666.2	-33.711
666.22	-31.575
666.24	-35.237
666.26	-27.607
666.28	-38.289
666.3	-33.406
666.32	-43.477
666.34	-38.289
666.36	-37.983
666.38	-39.814
666.4	-32.49
666.42	-42.866
666.44	-35.237
666.46	-41.035
666.48	-36.763
666.5	-37.068
666.52	-39.814
666.54	-34.932
666.56	-45.002
666.58	-36.152
666.6	-41.035
666.62	-37.373
666.64	-34.321
666.66	-39.814
666.68	-32.795
666.7	-41.951
666.72	-35.542
666.74	-37.983
666.76	-38.594
666.78	-34.016
666.8	-41.035
666.82	-33.406
666.84	-40.12
666.86	-34.932
666.88	-37.983
666.9	-40.425
666.92	-34.932
666.94	-42.561
666.96	-34.016
666.98	-39.814
667	-39.509
667.02	-36.152
667.04	-41.035
667.06	-32.795
667.08	-41.646
667.1	-35.542
667.12	-38.899
667.14	-41.035
667.16	-33.406
667.18	-42.256
667.2	-32.795
667.22	-38.594
667.24	-37.983
667.26	-36.763
667.28	-45.308
667.3	-40.425
667.32	-51.411
667.34	-44.697
667.36	-47.139
667.38	-48.054
667.4	-40.12
667.42	-49.885
667.44	-41.035
667.46	-46.834
667.48	-46.834
667.5	-41.646
667.52	-49.885
667.54	-41.34
667.56	-48.665
667.58	-47.139
667.6	-46.223
667.62	-48.97
667.64	-41.646
667.66	-49.275
667.68	-42.256
667.7	-47.444
667.72	-49.275
667.74	-42.561
667.76	-49.58
667.78	-42.866
667.8	-47.139
667.82	-46.223
667.84	-44.392
667.86	-49.58
667.88	-40.73
667.9	-48.97
667.92	-44.697
667.94	-45.308
667.96	-52.327
667.98	-43.171
668	-50.19
668.02	-45.918
668.04	-45.918
668.06	-48.054
668.08	-42.256
668.1	-50.19
668.12	-43.477
668.14	-47.139
668.16	-46.223
668.18	-41.646
668.2	-50.19
668.22	-43.477
668.24	-49.275
668.26	-47.749
668.28	-50.496
668.3	-60.872
668.32	-55.684
668.34	-64.229
668.36	-58.43
668.38	-55.378
668.4	-61.787
668.42	-53.547
668.44	-62.397
668.46	-57.82
668.48	-57.209
668.5	-60.566
668.52	-53.242
668.54	-62.092
668.56	-56.904
668.58	-59.346
668.6	-61.482
668.62	-52.327
668.64	-62.092
668.66	-58.125
668.68	-59.956
668.7	-61.787
668.72	-55.989
668.74	-62.397
668.76	-55.684
668.78	-59.346
668.8	-59.346
668.82	-54.158
668.84	-62.397
668.86	-54.463
668.88	-60.872
668.9	-60.872
668.92	-55.378
668.94	-64.534
668.96	-55.378
668.98	-60.872
669	-59.651
669.02	-53.853
669.04	-63.313
669.06	-55.989
669.08	-61.177
669.1	-60.261
669.12	-56.294
669.14	-63.618
669.16	-55.378
669.18	-61.482
669.2	-59.956
669.22	-55.073
669.24	-63.923
669.26	-54.463
669.28	-69.722
669.3	-75.215
669.32	-73.689
669.34	-79.487
669.36	-73.079
669.38	-76.436
669.4	-76.436
669.42	-72.468
669.44	-79.487
669.46	-72.163
669.48	-78.877
669.5	-77.961
669.52	-71.553
669.54	-80.403
669.56	-72.468
669.58	-77.046
669.6	-78.877
669.62	-71.858
669.64	-81.013
669.66	-73.689
669.68	-77.656
669.7	-77.961
669.72	-72.468
669.74	-82.234
669.76	-73.079
669.78	-75.52
669.8	-77.961
669.82	-69.416
669.84	-80.403
669.86	-75.52
669.88	-75.825
669.9	-77.961
669.92	-70.332
669.94	-77.351
669.96	-73.994
669.98	-73.079
670	-79.182
670.02	-71.248
670.04	-79.182
670.06	-75.825
670.08	-73.079
670.1	-80.708
670.12	-72.773
670.14	-78.267
670.16	-76.741
670.18	-71.858
670.2	-80.708
670.22	-74.91
670.24	-80.098
670.26	-79.792
670.28	-84.065
670.3	-99.324
670.32	-98.713
670.34	-99.324
670.36	-101.46
670.38	-93.525
670.4	-100.85
670.42	-95.967
670.44	-98.103
670.46	-103.6
670.48	-93.831
670.5	-102.99
670.52	-98.103
670.54	-93.831
670.56	-102.99
670.58	-95.662
670.6	-99.934
670.62	-100.24
670.64	-93.22
670.66	-100.85
670.68	-96.272
670.7	-97.493
670.72	-99.324
670.74	-92
670.76	-101.15
670.78	-97.798
670.8	-95.356
670.82	-103.29
670.84	-93.831
670.86	-100.85
670.88	-100.54
670.9	-94.441
670.92	-103.29
670.94	-95.662
670.96	-95.662
670.98	-99.629
671	-92.61
671.02	-102.07
671.04	-97.493
671.06	-95.662
671.08	-102.07
671.1	-94.136
671.12	-100.85
671.14	-102.68
671.16	-94.746
671.18	-101.77
671.2	-96.882
671.22	-95.662
671.24	-100.24
671.26	-92
671.28	-107.87
671.3	-110.31
671.32	-107.87
671.34	-114.58
671.36	-108.78
671.38	-110.62
671.4	-113.97
671.42	-106.04
671.44	-113.67
671.46	-111.23
671.48	-106.95
671.5	-116.41
671.52	-110
671.54	-112.14
671.56	-113.67
671.58	-105.73
671.6	-113.36
671.62	-110.31
671.64	-106.34
671.66	-115.19
671.68	-108.17
671.7	-110.92
671.72	-115.19
671.74	-106.34
671.76	-115.19
671.78	-111.84
671.8	-106.95
671.82	-113.97
671.84	-109.39
671.86	-111.53
671.88	-115.19
671.9	-107.87
671.92	-114.58
671.94	-111.23
671.96	-107.26
671.98	-115.19
672	-107.87
672.02	-108.78
672.04	-114.58
672.06	-105.12
672.08	-114.28
672.1	-112.45
672.12	-105.12
672.14	-117.02
672.16	-110.31
672.18	-107.26
672.2	-115.19
672.22	-106.95
672.24	-111.84
672.26	-113.67
672.28	-101.46
672.3	-106.34
672.32	-104.51
672.34	-98.408
672.36	-104.51
672.38	-98.408
672.4	-99.324
672.42	-103.9
672.44	-95.967
672.46	-105.43
672.48	-102.38
672.5	-99.019
672.52	-106.34
672.54	-100.24
672.56	-101.46
672.58	-104.82
672.6	-97.188
672.62	-105.12
672.64	-101.15
672.66	-99.934
672.68	-106.95
672.7	-98.713
672.72	-106.04
672.74	-101.77
672.76	-96.882
672.78	-104.21
672.8	-96.272
672.82	-105.12
672.84	-101.15
672.86	-101.15
672.88	-102.68
672.9	-96.272
672.92	-105.12
672.94	-96.272
672.96	-103.29
672.98	-99.934
673	-100.54
673.02	-102.68
673.04	-98.408
673.06	-104.82
673.08	-98.408
673.1	-104.82
673.12	-97.493
673.14	-104.21
673.16	-102.07
673.18	-101.77
673.2	-102.99
673.22	-99.324
673.24	-104.51
673.26	-98.408
673.28	-91.694
673.3	-76.13
673.32	-82.539
673.34	-70.942
673.36	-78.877
673.38	-74.299
673.4	-78.572
673.42	-75.825
673.44	-75.825
673.46	-74.299
673.48	-73.994
673.5	-77.046
673.52	-71.858
673.54	-78.572
673.56	-70.637
673.58	-77.961
673.6	-71.553
673.62	-81.013
673.64	-72.468
673.66	-78.877
673.68	-72.773
673.7	-77.046
673.72	-72.468
673.74	-77.351
673.76	-75.215
673.78	-73.384
673.8	-77.351
673.82	-72.163
673.84	-78.877
673.86	-73.384
673.88	-80.708
673.9	-72.163
673.92	-79.182
673.94	-73.689
673.96	-78.267
673.98	-74.604
674	-74.91
674.02	-76.13
674.04	-70.027
674.06	-78.877
674.08	-71.858
674.1	-79.792
674.12	-72.163
674.14	-78.877
674.16	-74.604
674.18	-77.656
674.2	-77.046
674.22	-72.163
674.24	-78.877
674.26	-69.722
674.28	-64.839
674.3	-48.665
674.32	-54.768
674.34	-47.749
674.36	-47.139
674.38	-50.496
674.4	-43.782
674.42	-54.158
674.44	-46.834
674.46	-54.463
674.48	-49.275
674.5	-49.58
674.52	-50.496
674.54	-46.223
674.56	-52.632
674.58	-43.782
674.6	-52.327
674.62	-44.697
674.64	-50.801
674.66	-50.19
674.68	-46.223
674.7	-52.632
674.72	-42.866
674.74	-51.411
674.76	-47.139
674.78	-50.19
674.8	-49.275
674.82	-45.918
674.84	-52.937
674.86	-44.697
674.88	-55.073
674.9	-47.749
674.92	-49.58
674.94	-49.885
674.96	-43.171
674.98	-50.801
675	-43.782
675.02	-53.242
675.04	-47.749
675.06	-49.275
675.08	-52.632
675.1	-44.392
675.12	-53.242
675.14	-45.918
675.16	-51.106
675.18	-49.885
675.2	-46.528
675.22	-52.937
675.24	-45.613
675.26	-54.463
675.28	-37.068
675.3	-34.321
675.32	-34.626
675.34	-26.997
675.36	-35.237
675.38	-26.692
675.4	-34.016
675.42	-30.049
675.44	-29.744
675.46	-34.626
675.48	-25.471
675.5	-34.321
675.52	-28.523
675.54	-31.88
675.56	-32.185
675.58	-27.302
675.6	-34.626
675.62	-26.387
675.64	-33.406
675.66	-29.133
675.68	-28.218
675.7	-34.626
675.72	-26.082
675.74	-34.321
675.76	-27.913
675.78	-31.27
675.8	-32.795
675.82	-26.692
675.84	-34.932
675.86	-26.387
675.88	-33.101
675.9	-30.964
675.92	-27.913
675.94	-34.321
675.96	-24.25
675.98	-32.795
676	-27.913
676.02	-27.607
676.04	-33.406
676.06	-26.387
676.08	-34.321
676.1	-29.438
676.12	-30.354
676.14	-30.964
676.16	-27.607
676.18	-34.321
676.2	-25.166
676.22	-33.711
676.24	-30.049
676.26	-26.692
676.28	-27.607
676.3	-15.706
676.32	-23.945
676.34	-19.368
676.36	-16.621
676.38	-19.673
676.4	-12.654
676.42	-21.504
676.44	-15.706
676.46	-19.673
676.48	-21.504
676.5	-13.875
676.52	-23.03
676.54	-16.621
676.56	-19.978
676.58	-19.062
676.6	-15.095
676.62	-22.419
676.64	-13.875
676.66	-21.504
676.68	-18.452
676.7	-15.095
676.72	-21.504
676.74	-13.264
676.76	-21.504
676.78	-18.147
676.8	-17.537
676.82	-21.199
676.84	-13.569
676.86	-23.03
676.88	-17.231
676.9	-17.231
676.92	-20.588
676.94	-12.043
676.96	-21.809
676.98	-16.011
677	-19.368
677.02	-20.588
677.04	-14.485
677.06	-22.725
677.08	-16.011
677.1	-19.673
677.12	-20.283
677.14	-14.485
677.16	-22.419
677.18	-16.011
677.2	-22.419
677.22	-20.588
677.24	-16.011
677.26	-23.03
677.28	-9.6021
677.3	-14.485
677.32	-15.095
677.34	-9.2969
677.36	-15.706
677.38	-7.4658
677.4	-14.79
677.42	-11.128
677.44	-10.212
677.46	-16.011
677.48	-6.5503
677.5	-14.79
677.52	-8.9917
677.54	-6.8555
677.56	-15.4
677.58	-6.5503
677.6	-12.959
677.62	-12.654
677.64	-8.0762
677.66	-13.875
677.68	-7.1606
677.7	-13.875
677.72	-9.9072
677.74	-8.6865
677.76	-14.79
677.78	-6.5503
677.8	-16.011
677.82	-13.264
677.84	-9.9072
677.86	-17.231
677.88	-8.0762
677.9	-14.79
677.92	-12.959
677.94	-9.9072
677.96	-15.706
677.98	-7.4658
678	-15.706
678.02	-13.569
678.04	-9.2969
678.06	-15.4
678.08	-7.4658
678.1	-13.875
678.12	-11.738
678.14	-6.5503
678.16	-15.706
678.18	-8.3813
678.2	-15.4
678.22	-14.18
678.24	-8.6865
678.26	-16.621
678.28	-5.6348
678.3	-7.4658
678.32	-10.212
678.34	0.16357
678.36	-9.6021
678.38	-3.8037
678.4	-7.771
678.42	-8.6865
678.44	-1.3623
678.46	-10.823
678.48	-5.9399
678.5	-5.9399
678.52	-8.9917
678.54	-1.3623
678.56	-9.9072
678.58	-6.2451
678.6	-4.4141
678.62	-11.433
678.64	-3.1934
678.66	-9.6021
678.68	-5.3296
678.7	-1.0571
678.72	-8.6865
678.74	-1.3623
678.76	-7.771
678.78	-9.9072
678.8	-1.3623
678.82	-10.823
678.84	-5.3296
678.86	-5.6348
678.88	-8.0762
678.9	-1.6675
678.92	-8.6865
678.94	-3.8037
678.96	-2.2778
678.98	-9.2969
679	-2.2778
679.02	-10.212
679.04	-6.5503
679.06	-1.6675
679.08	-11.433
679.1	-2.8882
679.12	-6.2451
679.14	-8.6865
679.16	-1.0571
679.18	-9.9072
679.2	-6.8555
679.22	-5.3296
679.24	-11.128
679.26	-1.3623
679.28	-5.9399
679.3	-2.2778
679.32	0.16357
679.34	-5.9399
679.36	1.3843
679.38	-2.2778
679.4	-5.0244
679.42	1.9946
679.44	-6.8555
679.46	-3.1934
679.48	1.0791
679.5	-4.1089
679.52	4.1309
679.54	-2.583
679.56	-3.1934
679.58	3.8257
679.6	-6.2451
679.62	-0.75195
679.64	0.77393
679.66	-5.3296
679.68	4.1309
679.7	-2.8882
679.72	-2.2778
679.74	3.2153
679.76	-5.6348
679.78	-1.0571
679.8	-2.8882
679.82	-4.4141
679.84	3.8257
679.86	-4.4141
679.88	-0.75195
679.9	2.2998
679.92	-5.9399
679.94	2.605
679.96	-0.75195
679.98	-5.6348
680	2.9102
680.02	-5.3296
680.04	-3.4985
680.06	2.2998
680.08	-3.4985
680.1	1.0791
680.12	-1.0571
680.14	-4.7192
680.16	2.605
680.18	-4.7192
680.2	-0.75195
680.22	1.6895
680.24	-7.4658
680.26	-1.0571
680.28	9.3188
680.3	12.676
680.32	20.916
680.34	15.422
680.36	16.948
680.38	22.441
680.4	14.812
680.42	20.916
680.44	21.526
680.46	15.728
680.48	22.136
680.5	16.643
680.52	17.864
680.54	25.188
680.56	16.033
680.58	19.39
680.6	21.221
680.62	15.117
680.64	21.526
680.66	17.559
680.68	15.117
680.7	23.052
680.72	13.896
680.74	18.169
680.76	22.136
680.78	13.896
680.8	19.695
680.82	17.864
680.84	15.422
680.86	22.747
680.88	15.422
680.9	19.084
680.92	22.136
680.94	13.591
680.96	22.441
680.98	18.169
681	18.779
681.02	23.357
681.04	14.812
681.06	21.221
681.08	17.253
681.1	17.864
681.12	23.357
681.14	13.896
681.16	22.747
681.18	14.202
681.2	17.559
681.22	21.831
681.24	15.117
681.26	23.052
681.28	34.648
681.3	51.128
681.32	49.602
681.34	53.264
681.36	56.926
681.38	50.212
681.4	58.452
681.42	49.297
681.44	57.231
681.46	52.043
681.48	55.4
681.5	52.349
681.52	54.18
681.54	57.231
681.56	50.823
681.58	58.452
681.6	50.518
681.62	58.147
681.64	49.907
681.66	56.926
681.68	51.128
681.7	57.231
681.72	52.349
681.74	54.79
681.76	54.485
681.78	53.875
681.8	56.621
681.82	53.569
681.84	57.231
681.86	51.738
681.88	57.537
681.9	51.128
681.92	58.147
681.94	50.823
681.96	57.842
681.98	51.128
682	56.621
682.02	52.349
682.04	55.706
682.06	54.79
682.08	53.569
682.1	55.706
682.12	52.043
682.14	57.231
682.16	51.738
682.18	58.452
682.2	49.602
682.22	59.062
682.24	52.349
682.26	55.706
682.28	75.847
682.3	88.97
682.32	91.716
682.34	92.632
682.36	98.735
682.38	92.021
682.4	100.87
682.42	91.411
682.44	97.209
682.46	91.716
682.48	94.463
682.5	93.242
682.52	91.716
682.54	96.599
682.56	90.801
682.58	99.346
682.6	92.632
682.62	99.041
682.64	92.632
682.66	94.158
682.68	94.463
682.7	92.021
682.72	96.904
682.74	90.19
682.76	98.735
682.78	90.496
682.8	96.599
682.82	94.463
682.84	93.853
682.86	98.735
682.88	90.801
682.9	99.041
682.92	91.411
682.94	97.209
682.96	92.937
682.98	95.378
683	97.209
683.02	89.885
683.04	99.041
683.06	89.885
683.08	96.294
683.1	93.547
683.12	93.853
683.14	97.515
683.16	90.801
683.18	98.43
683.2	89.58
683.22	95.684
683.24	92.937
683.26	92.632
683.28	118.57
683.3	124.98
683.32	135.36
683.34	129.86
683.36	135.36
683.38	135.05
683.4	132.91
683.42	138.41
683.44	130.78
683.46	137.8
683.48	130.47
683.5	133.53
683.52	134.14
683.54	130.78
683.56	139.32
683.58	130.17
683.6	135.97
683.62	132.3
683.64	132
683.66	136.27
683.68	132
683.7	138.71
683.72	130.47
683.74	134.75
683.76	135.05
683.78	130.47
683.8	138.71
683.82	128.95
683.84	135.97
683.86	132.61
683.88	131.39
683.9	137.19
683.92	130.17
683.94	137.19
683.96	130.47
683.98	133.83
684	135.66
684.02	131.39
684.04	139.02
684.06	130.78
684.08	136.88
684.1	132.61
684.12	131.08
684.14	138.71
684.16	131.39
684.18	137.19
684.2	131.08
684.22	132.61
684.24	136.58
684.26	131.69
684.28	151.53
684.3	149.09
684.32	153.97
684.34	154.58
684.36	153.36
684.38	163.43
684.4	152.14
684.42	155.19
684.44	152.75
684.46	153.06
684.48	159.77
684.5	152.14
684.52	158.55
684.54	150.92
684.56	154.58
684.58	157.94
684.6	150.62
684.62	161.6
684.64	153.06
684.66	157.33
684.68	157.63
684.7	153.36
684.72	161.3
684.74	150.62
684.76	156.72
684.78	154.28
684.8	151.53
684.82	159.77
684.84	151.53
684.86	158.24
684.88	153.67
684.9	154.28
684.92	158.24
684.94	151.53
684.96	159.77
684.98	152.45
685	154.58
685.02	158.55
685.04	151.84
685.06	160.08
685.08	154.89
685.1	157.02
685.12	157.94
685.14	153.36
685.16	160.69
685.18	152.45
685.2	156.72
685.22	155.8
685.24	150.92
685.26	160.99
685.28	148.17
685.3	151.53
685.32	148.48
685.34	146.95
685.36	153.36
685.38	144.21
685.4	149.39
685.42	147.56
685.44	144.51
685.46	151.53
685.48	143.29
685.5	150.31
685.52	146.34
685.54	147.87
685.56	153.67
685.58	143.29
685.6	150.92
685.62	146.04
685.64	146.04
685.66	152.45
685.68	143.6
685.7	150.92
685.72	146.04
685.74	146.65
685.76	152.45
685.78	145.73
685.8	152.14
685.82	144.82
685.84	147.87
685.86	152.45
685.88	144.82
685.9	153.36
685.92	146.34
685.94	148.17
685.96	153.97
685.98	145.43
686	152.45
686.02	147.87
686.04	146.65
686.06	151.84
686.08	143.6
686.1	150.92
686.12	146.65
686.14	146.65
686.16	152.75
686.18	143.29
686.2	149.09
686.22	145.73
686.24	147.26
686.26	153.36
686.28	124.06
686.3	118.57
686.32	110.33
686.34	111.25
686.36	117.96
686.38	107.28
686.4	114.3
686.42	111.86
686.44	110.03
686.46	117.96
686.48	108.81
686.5	112.16
686.52	110.94
686.54	108.5
686.56	117.05
686.58	108.2
686.6	113.38
686.62	113.69
686.64	108.5
686.66	117.05
686.68	108.5
686.7	112.77
686.72	114.91
686.74	108.2
686.76	116.74
686.78	109.72
686.8	111.25
686.82	118.88
686.84	109.42
686.86	115.52
686.88	110.33
686.9	109.72
686.92	117.66
686.94	109.42
686.96	113.38
686.98	110.03
687	108.2
687.02	117.05
687.04	108.5
687.06	114.91
687.08	113.38
687.1	107.28
687.12	117.05
687.14	108.2
687.16	112.47
687.18	116.74
687.2	108.5
687.22	113.99
687.24	107.89
687.26	109.42
687.28	88.97
687.3	65.471
687.32	65.166
687.34	63.335
687.36	61.504
687.38	69.438
687.4	60.894
687.42	66.082
687.44	67.607
687.46	60.283
687.48	68.828
687.5	62.419
687.52	64.25
687.54	68.218
687.56	59.368
687.58	65.471
687.6	62.725
687.62	60.283
687.64	69.133
687.66	61.199
687.68	65.166
687.7	68.828
687.72	62.419
687.74	69.744
687.76	62.114
687.78	62.114
687.8	70.354
687.82	60.894
687.84	66.997
687.86	66.997
687.88	61.809
687.9	69.133
687.92	59.368
687.94	63.03
687.96	68.523
687.98	59.673
688	66.997
688.02	65.166
688.04	61.199
688.06	70.964
688.08	61.809
688.1	65.776
688.12	70.049
688.14	59.368
688.16	67.302
688.18	64.861
688.2	61.809
688.22	70.354
688.24	61.199
688.26	65.471
688.28	44.109
688.3	21.526
688.32	23.662
688.34	21.221
688.36	17.253
688.38	24.883
688.4	17.559
688.42	21.526
688.44	25.798
688.46	18.169
688.48	25.188
688.5	21.221
688.52	18.474
688.54	27.324
688.56	17.559
688.58	20.916
688.6	24.883
688.62	15.422
688.64	24.272
688.66	22.441
688.68	17.253
688.7	27.935
688.72	19.39
688.74	19.39
688.76	26.409
688.78	16.643
688.8	22.441
688.82	24.272
688.84	17.864
688.86	25.798
688.88	20.305
688.9	18.779
688.92	26.409
688.94	18.779
688.96	20.916
688.98	23.967
689	16.643
689.02	23.052
689.04	21.526
689.06	18.474
689.08	27.629
689.1	19.084
689.12	20.305
689.14	26.409
689.16	17.559
689.18	24.883
689.2	22.747
689.22	17.864
689.24	26.714
689.26	18.169
689.28	8.4033
689.3	5.3516
689.32	-5.9399
689.34	3.8257
689.36	-3.1934
689.38	-2.583
689.4	3.8257
689.42	-4.7192
689.44	2.605
689.46	-5.3296
689.48	-1.9727
689.5	-0.44678
689.52	-4.7192
689.54	2.9102
689.56	-5.6348
689.58	0.16357
689.6	-2.2778
689.62	-2.583
689.64	1.6895
689.66	-5.6348
689.68	1.9946
689.7	-7.4658
689.72	0.77393
689.74	-4.7192
689.76	-0.1416
689.78	-1.3623
689.8	-2.2778
689.82	2.605
689.84	-4.4141
689.86	3.2153
689.88	-4.1089
689.9	2.2998
689.92	-6.5503
689.94	1.0791
689.96	-4.1089
689.98	-0.44678
690	-0.44678
690.02	-2.8882
690.04	-0.1416
690.06	-2.8882
690.08	0.77393
690.1	-4.4141
690.12	3.2153
690.14	-5.6348
690.16	2.605
690.18	-5.3296
690.2	0.46875
690.22	-5.6348
690.24	-0.44678
690.26	-4.1089
690.28	-3.4985
690.3	-5.6348
690.32	-7.1606
690.34	-1.0571
690.36	-5.6348
690.38	1.0791
690.4	-6.2451
690.42	0.46875
690.44	-6.8555
690.46	0.46875
690.48	-7.4658
690.5	-3.1934
690.52	-8.6865
690.54	-5.6348
690.56	-5.0244
690.58	-5.0244
690.6	-1.0571
690.62	-7.4658
690.64	1.3843
690.66	-8.3813
690.68	0.46875
690.7	-5.9399
690.72	-2.2778
690.74	-5.0244
690.76	-4.7192
690.78	-3.1934
690.8	-6.5503
690.82	0.77393
690.84	-8.9917
690.86	-0.75195
690.88	-8.6865
690.9	-3.1934
690.92	-5.3296
690.94	-4.1089
690.96	-0.44678
690.98	-7.771
691	0.77393
691.02	-8.3813
691.04	-1.9727
691.06	-5.9399
691.08	-4.7192
691.1	-2.583
691.12	-7.1606
691.14	-0.1416
691.16	-8.9917
691.18	0.46875
691.2	-7.4658
691.22	-3.1934
691.24	-3.4985
691.26	-6.2451
691.28	-1.0571
691.3	-9.9072
691.32	-4.1089
691.34	-9.2969
691.36	-4.7192
691.38	-5.0244
691.4	-6.8555
691.42	-0.44678
691.44	-8.6865
691.46	0.16357
691.48	-7.4658
691.5	-3.1934
691.52	-2.8882
691.54	-8.0762
691.56	-1.3623
691.58	-9.6021
691.6	-2.8882
691.62	-8.9917
691.64	-6.2451
691.66	-3.8037
691.68	-9.9072
691.7	-1.6675
691.72	-9.9072
691.74	-3.1934
691.76	-6.5503
691.78	-7.771
691.8	-1.6675
691.82	-8.6865
691.84	-0.75195
691.86	-9.9072
691.88	-4.4141
691.9	-3.8037
691.92	-8.9917
691.94	-1.3623
691.96	-10.823
691.98	-3.8037
692	-6.2451
692.02	-6.5503
692.04	-1.6675
692.06	-9.2969
692.08	-1.3623
692.1	-8.0762
692.12	-4.1089
692.14	-5.0244
692.16	-8.6865
692.18	-1.3623
692.2	-10.212
692.22	-2.8882
692.24	-7.771
692.26	-7.4658
692.28	-1.0571
692.3	-8.6865
692.32	-3.1934
692.34	-7.771
692.36	-3.1934
692.38	-2.2778
692.4	-5.9399
692.42	1.0791
692.44	-8.3813
692.46	-1.0571
692.48	-5.3296
692.5	-6.5503
692.52	-0.75195
692.54	-8.9917
692.56	-1.3623
692.58	-5.3296
692.6	-3.4985
692.62	-1.0571
692.64	-7.1606
692.66	1.3843
692.68	-6.8555
692.7	-1.9727
692.72	-0.1416
692.74	-5.6348
692.76	0.46875
692.78	-7.771
692.8	-2.583
692.82	-4.1089
692.84	-5.6348
692.86	0.77393
692.88	-8.9917
692.9	-1.3623
692.92	-4.4141
692.94	-5.6348
692.96	-0.1416
692.98	-6.5503
693	-0.44678
693.02	-5.9399
693.04	-2.583
693.06	-0.75195
693.08	-7.771
693.1	0.16357
693.12	-8.3813
693.14	-3.4985
693.16	0.46875
693.18	-5.6348
693.2	1.6895
693.22	-8.0762
693.24	-2.2778
693.26	-2.583
693.28	-2.583
693.3	4.436
693.32	-7.4658
693.34	2.605
693.36	-0.1416
693.38	-1.3623
693.4	5.9619
693.42	-3.4985
693.44	3.5205
693.46	-2.2778
693.48	-1.9727
693.5	5.3516
693.52	-2.583
693.54	4.7412
693.56	-0.44678
693.58	-0.1416
693.6	3.2153
693.62	-2.8882
693.64	3.2153
693.66	-4.1089
693.68	0.46875
693.7	2.2998
693.72	-2.8882
693.74	7.793
693.76	-1.0571
693.78	1.6895
693.8	4.7412
693.82	-1.9727
693.84	5.9619
693.86	-1.6675
693.88	1.3843
693.9	1.9946
693.92	-3.4985
693.94	5.0464
693.96	-3.1934
693.98	1.9946
694	3.5205
694.02	-3.8037
694.04	5.9619
694.06	-2.583
694.08	0.77393
694.1	2.605
694.12	-3.4985
694.14	4.436
694.16	-3.4985
694.18	2.2998
694.2	2.2998
694.22	-1.3623
694.24	6.5723
694.26	-1.6675
694.28	13.591
694.3	22.136
694.32	19.084
694.34	27.019
694.36	18.779
694.38	24.272
694.4	23.967
694.42	20.916
694.44	29.46
694.46	19.39
694.48	23.052
694.5	24.883
694.52	18.779
694.54	27.935
694.56	19.695
694.58	22.136
694.6	25.798
694.62	19.39
694.64	27.324
694.66	20.916
694.68	24.883
694.7	27.019
694.72	17.864
694.74	26.714
694.76	20
694.78	23.357
694.8	27.935
694.82	19.084
694.84	27.324
694.86	21.526
694.88	22.441
694.9	30.071
694.92	20.916
694.94	25.798
694.96	22.747
694.98	22.441
695	28.85
695.02	21.831
695.04	25.188
695.06	23.357
695.08	20.305
695.1	25.493
695.12	18.779
695.14	24.578
695.16	24.272
695.18	17.864
695.2	27.324
695.22	19.39
695.24	22.136
695.26	27.935
695.28	38.921
695.3	57.537
695.32	54.18
695.34	57.842
695.36	63.945
695.38	55.095
695.4	59.978
695.42	57.231
695.44	56.926
695.46	63.945
695.48	54.18
695.5	59.673
695.52	61.809
695.54	54.79
695.56	65.471
695.58	58.147
695.6	60.283
695.62	64.25
695.64	55.4
695.66	61.809
695.68	58.757
695.7	56.926
695.72	66.387
695.74	56.926
695.76	60.894
695.78	62.419
695.8	55.706
695.82	66.082
695.84	58.452
695.86	57.537
695.88	63.64
695.9	55.4
695.92	62.114
695.94	61.199
695.96	57.231
695.98	63.945
696	54.485
696.02	58.452
696.04	62.114
696.06	56.011
696.08	63.03
696.1	57.231
696.12	56.316
696.14	64.25
696.16	54.18
696.18	59.673
696.2	61.504
696.22	54.485
696.24	63.335
696.26	57.231
696.28	82.866
696.3	101.48
696.32	92.632
696.34	101.48
696.36	102.4
696.38	97.82
696.4	106.06
696.42	99.651
696.44	101.18
696.46	106.06
696.48	97.82
696.5	102.7
696.52	101.79
696.54	98.43
696.56	105.45
696.58	98.43
696.6	101.79
696.62	105.45
696.64	96.904
696.66	104.53
696.68	102.09
696.7	98.125
696.72	106.98
696.74	98.125
696.76	100.57
696.78	106.36
696.8	96.599
696.82	102.09
696.84	104.23
696.86	96.599
696.88	105.45
696.9	99.651
696.92	99.041
696.94	105.75
696.96	98.125
696.98	103.01
697	104.84
697.02	98.125
697.04	105.75
697.06	99.651
697.08	99.041
697.1	106.06
697.12	96.904
697.14	99.651
697.16	104.53
697.18	96.599
697.2	102.7
697.22	100.57
697.24	96.904
697.26	105.45
697.28	121.01
697.3	136.58
697.32	143.9
697.34	138.1
697.36	143.6
697.38	145.43
697.4	138.41
697.42	146.95
697.44	141.77
697.46	141.46
697.48	148.17
697.5	139.32
697.52	144.21
697.54	145.73
697.56	137.8
697.58	146.34
697.6	139.32
697.62	140.24
697.64	145.12
697.66	137.19
697.68	144.82
697.7	141.15
697.72	141.15
697.74	146.65
697.76	137.49
697.78	144.51
697.8	141.15
697.82	140.85
697.84	146.95
697.86	138.41
697.88	146.65
697.9	138.71
697.92	142.99
697.94	144.21
697.96	138.41
697.98	146.04
698	137.8
698.02	144.21
698.04	140.24
698.06	144.21
698.08	143.29
698.1	140.54
698.12	145.43
698.14	138.41
698.16	147.87
698.18	139.63
698.2	145.43
698.22	140.24
698.24	143.6
698.26	141.15
698.28	152.14
698.3	161.91
698.32	155.8
698.34	164.04
698.36	158.24
698.38	166.18
698.4	157.33
698.42	166.79
698.44	158.85
698.46	163.43
698.48	159.16
698.5	161.3
698.52	158.55
698.54	159.47
698.56	160.38
698.58	158.55
698.6	164.35
698.62	160.08
698.64	166.18
698.66	157.63
698.68	165.87
698.7	157.63
698.72	164.04
698.74	158.55
698.76	163.43
698.78	157.33
698.8	160.38
698.82	160.38
698.84	158.55
698.86	164.04
698.88	158.85
698.9	164.65
698.92	157.02
698.94	164.96
698.96	157.94
698.98	164.65
699	160.08
699.02	161.3
699.04	160.99
699.06	158.85
699.08	164.65
699.1	157.33
699.12	164.65
699.14	156.41
699.16	162.21
699.18	158.55
699.2	161.91
699.22	163.13
699.24	159.77
699.26	165.87
699.28	150.62
699.3	156.11
699.32	144.82
699.34	151.53
699.36	148.17
699.38	148.48
699.4	152.45
699.42	146.34
699.44	156.72
699.46	148.17
699.48	152.75
699.5	148.17
699.52	149.09
699.54	153.06
699.56	147.87
699.58	154.58
699.6	145.43
699.62	152.45
699.64	149.39
699.66	151.53
699.68	154.89
699.7	147.87
699.72	156.11
699.74	145.73
699.76	153.06
699.78	149.7
699.8	148.48
699.82	154.58
699.84	146.65
699.86	155.19
699.88	147.56
699.9	152.14
699.92	150.92
699.94	150
699.96	157.02
699.98	148.48
700	155.5
700.02	150
700.04	150.92
700.06	153.67
700.08	147.87
700.1	156.41
700.12	147.26
700.14	153.97
700.16	149.7
700.18	147.87
700.2	154.58
700.22	146.65
700.24	155.5
700.26	148.48
700.28	124.68
700.3	112.77
700.32	100.87
700.34	108.5
700.36	101.18
700.38	106.67
700.4	103.92
700.42	101.79
700.44	108.5
700.46	100.26
700.48	108.2
700.5	102.09
700.52	103.31
700.54	108.2
700.56	101.18
700.58	108.81
700.6	101.48
700.62	105.14
700.64	106.67
700.66	100.87
700.68	109.11
700.7	100.57
700.72	106.36
700.74	106.06
700.76	102.09
700.78	110.33
700.8	101.79
700.82	106.36
700.84	104.53
700.86	103.31
700.88	109.72
700.9	101.48
700.92	108.2
700.94	103.92
700.96	104.23
700.98	108.81
701	101.18
701.02	109.11
701.04	101.79
701.06	103.62
701.08	106.67
701.1	99.651
701.12	109.42
701.14	101.48
701.16	106.06
701.18	107.59
701.2	99.651
701.22	110.03
701.24	102.7
701.26	105.45
701.28	81.035
701.3	63.03
701.32	63.335
701.34	55.706
701.36	61.504
701.38	59.978
701.4	57.231
701.42	65.776
701.44	55.4
701.46	62.725
701.48	59.978
701.5	58.757
701.52	65.166
701.54	55.706
701.56	61.809
701.58	56.621
701.6	57.842
701.62	63.64
701.64	56.011
701.66	63.03
701.68	56.316
701.7	58.147
701.72	63.335
701.74	54.79
701.76	63.335
701.78	57.537
701.8	57.537
701.82	63.64
701.84	56.316
701.86	63.03
701.88	59.673
701.9	58.452
701.92	63.335
701.94	55.4
701.96	62.419
701.98	56.926
702	59.062
702.02	65.471
702.04	56.316
702.06	64.25
702.08	58.452
702.1	59.978
702.12	65.776
702.14	56.621
702.16	63.64
702.18	57.842
702.2	58.147
702.22	62.114
702.24	55.4
702.26	63.03
702.28	27.019
702.3	9.624
702.32	9.0137
702.34	2.2998
702.36	9.0137
702.38	4.1309
702.4	3.8257
702.42	9.3188
702.44	1.6895
702.46	8.4033
702.48	3.8257
702.5	3.2153
702.52	9.624
702.54	0.46875
702.56	6.2671
702.58	5.3516
702.6	-1.0571
702.62	8.4033
702.64	0.16357
702.66	5.6567
702.68	6.5723
702.7	2.9102
702.72	9.624
702.74	0.77393
702.76	5.6567
702.78	6.5723
702.8	0.77393
702.82	9.624
702.84	0.77393
702.86	5.9619
702.88	8.4033
702.9	0.46875
702.92	9.624
702.94	2.605
702.96	3.5205
702.98	7.793
703	1.6895
703.02	9.0137
703.04	4.1309
703.06	2.605
703.08	8.0981
703.1	1.6895
703.12	7.4878
703.14	4.1309
703.16	3.8257
703.18	9.624
703.2	1.3843
703.22	6.5723
703.24	7.1826
703.26	1.3843
703.28	31.597
703.3	32.817
703.32	38.005
703.34	44.414
703.36	36.174
703.38	45.33
703.4	39.836
703.42	39.531
703.44	44.719
703.46	38.616
703.48	44.414
703.5	40.447
703.52	40.447
703.54	48.076
703.56	37.09
703.58	41.057
703.6	41.973
703.62	35.869
703.64	43.804
703.66	37.09
703.68	38.616
703.7	44.109
703.72	35.869
703.74	42.888
703.76	40.752
703.78	37.7
703.8	43.804
703.82	34.648
703.84	39.836
703.86	42.278
703.88	36.785
703.9	45.33
703.92	38.005
703.94	38.311
703.96	44.109
703.98	35.869
704	40.752
704.02	41.667
704.04	36.479
704.06	44.414
704.08	38.005
704.1	40.447
704.12	44.109
704.14	36.479
704.16	43.193
704.18	41.057
704.2	38.311
704.22	46.245
704.24	36.174
704.26	39.531
704.28	71.27
704.3	78.594
704.32	88.359
704.34	88.665
704.36	86.223
704.38	93.547
704.4	83.477
704.42	86.834
704.44	92.937
704.46	84.392
704.48	91.106
704.5	88.359
704.52	84.392
704.54	93.853
704.56	86.528
704.58	87.749
704.6	92.937
704.62	84.392
704.64	89.885
704.66	89.58
704.68	86.223
704.7	92.327
704.72	85.613
704.74	88.054
704.76	92.327
704.78	84.697
704.8	91.106
704.82	92.327
704.84	84.392
704.86	91.411
704.88	87.444
704.9	85.002
704.92	93.547
704.94	83.782
704.96	86.528
704.98	93.853
705	84.392
705.02	90.801
705.04	93.547
705.06	85.002
705.08	91.411
705.1	88.359
705.12	85.002
705.14	92.632
705.16	85.308
705.18	86.834
705.2	92.021
705.22	82.866
705.24	88.054
705.26	93.547
705.28	79.204
705.3	81.34
705.32	77.068
705.34	75.237
705.36	83.171
705.38	75.847
705.4	73.711
705.42	81.951
705.44	73.406
705.46	75.847
705.48	81.951
705.5	73.101
705.52	74.932
705.54	79.204
705.56	72.185
705.58	79.814
705.6	78.594
705.62	74.321
705.64	81.035
705.66	74.626
705.68	75.237
705.7	83.171
705.72	75.542
705.74	76.763
705.76	82.256
705.78	71.88
705.8	77.983
705.82	81.646
705.84	73.101
705.86	80.425
705.88	77.068
705.9	73.101
705.92	81.646
705.94	74.626
705.96	76.152
705.98	80.12
706	71.27
706.02	79.509
706.04	76.763
706.06	75.847
706.08	82.866
706.1	72.185
706.12	76.458
706.14	75.847
706.16	71.88
706.18	80.12
706.2	71.88
706.22	77.373
706.24	74.932
706.26	76.763
706.28	84.697
706.3	80.12
706.32	87.749
706.34	79.814
706.36	84.392
706.38	84.392
706.4	81.646
706.42	88.359
706.44	81.035
706.46	88.359
706.48	80.425
706.5	85.002
706.52	82.561
706.54	83.171
706.56	85.002
706.58	79.814
706.6	86.834
706.62	79.814
706.64	88.359
706.66	79.204
706.68	86.528
706.7	78.899
706.72	83.477
706.74	82.561
706.76	82.256
706.78	84.392
706.8	79.814
706.82	87.139
706.84	80.425
706.86	87.139
706.88	80.12
706.9	87.139
706.92	78.899
706.94	85.002
706.96	82.561
706.98	83.782
707	83.782
707.02	81.951
707.04	86.223
707.06	81.646
707.08	88.054
707.1	81.035
707.12	87.749
707.14	79.509
707.16	84.697
707.18	79.509
707.2	82.866
707.22	82.866
707.24	80.73
707.26	85.918
707.28	77.678
707.3	84.392
707.32	74.626
707.34	85.613
707.36	77.983
707.38	79.814
707.4	77.983
707.42	76.763
707.44	82.561
707.46	75.237
707.48	84.087
707.5	76.152
707.52	82.256
707.54	78.899
707.56	79.509
707.58	82.561
707.6	77.373
707.62	82.561
707.64	74.626
707.66	83.171
707.68	74.932
707.7	81.035
707.72	81.035
707.74	77.983
707.76	83.171
707.78	75.847
707.8	83.782
707.82	75.847
707.84	82.561
707.86	80.12
707.88	79.204
707.9	85.002
707.92	75.237
707.94	83.171
707.96	76.152
707.98	80.73
708	77.068
708.02	77.983
708.04	83.171
708.06	74.932
708.08	84.697
708.1	75.847
708.12	80.12
708.14	80.425
708.16	77.068
708.18	83.477
708.2	75.542
708.22	82.561
708.24	77.373
708.26	78.899
708.28	81.951
708.3	78.594
708.32	83.171
708.34	76.152
708.36	84.392
708.38	79.814
708.4	81.34
708.42	86.223
708.44	78.289
708.46	86.223
708.48	77.373
708.5	82.256
708.52	81.34
708.54	79.814
708.56	85.308
708.58	77.678
708.6	85.613
708.62	78.289
708.64	80.425
708.66	84.392
708.68	77.678
708.7	84.392
708.72	77.068
708.74	82.561
708.76	81.646
708.78	81.035
708.8	86.528
708.82	77.983
708.84	85.002
708.86	79.204
708.88	82.256
708.9	84.087
708.92	76.458
708.94	85.002
708.96	77.373
708.98	82.866
709	81.951
709.02	77.983
709.04	84.392
709.06	76.763
709.08	83.782
709.1	79.204
709.12	82.561
709.14	86.223
709.16	78.289
709.18	86.223
709.2	78.594
709.22	81.34
709.24	84.392
709.26	79.204
709.28	85.613
709.3	77.678
709.32	81.34
709.34	79.509
709.36	80.73
709.38	87.139
709.4	76.458
709.42	84.697
709.44	78.289
709.46	78.594
709.48	86.223
709.5	77.983
709.52	84.392
709.54	76.152
709.56	78.899
709.58	81.951
709.6	78.289
709.62	85.308
709.64	76.763
709.66	82.866
709.68	81.951
709.7	77.983
709.72	86.223
709.74	76.763
709.76	81.951
709.78	78.289
709.8	79.509
709.82	85.308
709.84	78.289
709.86	85.918
709.88	79.204
709.9	81.035
709.92	84.697
709.94	76.458
709.96	84.697
709.98	77.373
710	79.204
710.02	83.171
710.04	77.983
710.06	85.002
710.08	77.678
710.1	79.814
710.12	81.951
710.14	77.678
710.16	84.392
710.18	76.763
710.2	82.256
710.22	81.646
710.24	77.678
710.26	84.697
710.28	77.678
710.3	83.782
710.32	78.899
710.34	79.509
710.36	86.223
710.38	78.289
710.4	84.392
710.42	81.34
710.44	80.12
710.46	85.613
710.48	75.847
710.5	83.171
710.52	79.814
710.54	78.899
710.56	86.223
710.58	77.678
710.6	84.392
710.62	78.899
710.64	79.814
710.66	85.918
710.68	77.068
710.7	84.392
710.72	78.594
710.74	80.12
710.76	86.223
710.78	77.678
710.8	84.392
710.82	78.289
710.84	78.899
710.86	83.171
710.88	77.678
710.9	85.002
710.92	80.73
710.94	81.035
710.96	85.918
710.98	78.289
711	85.613
711.02	80.73
711.04	80.73
711.06	86.834
711.08	78.594
711.1	85.308
711.12	81.34
711.14	81.646
711.16	86.834
711.18	77.678
711.2	84.087
711.22	79.204
711.24	78.289
711.26	86.834
711.28	77.983
711.3	84.087
711.32	78.289
711.34	77.983
711.36	85.308
711.38	76.458
711.4	81.646
711.42	81.035
711.44	76.763
711.46	85.002
711.48	75.542
711.5	80.425
711.52	82.256
711.54	76.763
711.56	83.782
711.58	76.152
711.6	80.73
711.62	85.002
711.64	77.983
711.66	86.834
711.68	79.814
711.7	80.73
711.72	85.002
711.74	77.068
711.76	85.308
711.78	80.425
711.8	79.204
711.82	85.613
711.84	77.373
711.86	84.392
711.88	81.34
711.9	77.678
711.92	86.223
711.94	75.847
711.96	81.035
711.98	84.392
712	77.068
712.02	85.613
712.04	76.763
712.06	79.509
712.08	85.308
712.1	76.458
712.12	83.477
712.14	79.204
712.16	78.594
712.18	85.918
712.2	76.152
712.22	81.646
712.24	81.34
712.26	74.626
712.28	85.308
712.3	77.068
712.32	77.068
712.34	85.002
712.36	76.458
712.38	83.782
712.4	79.509
712.42	77.983
712.44	86.223
712.46	78.289
712.48	81.646
712.5	82.256
712.52	78.289
712.54	87.139
712.56	79.814
712.58	81.34
712.6	85.002
712.62	75.542
712.64	83.477
712.66	81.646
712.68	78.289
712.7	86.528
712.72	76.152
712.74	80.73
712.76	85.308
712.78	77.068
712.8	85.308
712.82	80.12
712.84	77.678
712.86	85.308
712.88	77.068
712.9	82.561
712.92	84.697
712.94	78.594
712.96	83.782
712.98	77.678
713	79.204
713.02	83.171
713.04	77.068
713.06	82.256
713.08	83.477
713.1	77.373
713.12	87.139
713.14	79.509
713.16	79.509
713.18	85.918
713.2	75.847
713.22	80.73
713.24	82.866
713.26	77.068
713.28	86.223
713.3	79.509
713.32	77.678
713.34	85.308
713.36	77.373
713.38	81.646
713.4	83.477
713.42	75.847
713.44	84.392
713.46	79.814
713.48	77.983
713.5	86.223
713.52	77.373
713.54	80.425
713.56	84.087
713.58	77.678
713.6	82.866
713.62	81.646
713.64	78.899
713.66	85.613
713.68	79.204
713.7	81.035
713.72	85.918
713.74	77.373
713.76	82.256
713.78	82.561
713.8	76.763
713.82	85.613
713.84	78.899
713.86	78.899
713.88	85.613
713.9	76.152
713.92	81.035
713.94	85.002
713.96	75.847
713.98	83.171
714	81.035
714.02	77.068
714.04	85.002
714.06	78.289
714.08	79.814
714.1	86.223
714.12	77.983
714.14	82.561
714.16	85.002
714.18	78.289
714.2	85.918
714.22	79.509
714.24	78.899
714.26	85.308
714.28	76.458
714.3	82.561
714.32	79.204
714.34	80.12
714.36	85.308
714.38	77.068
714.4	81.035
714.42	79.509
714.44	77.068
714.46	86.223
714.48	74.932
714.5	81.035
714.52	79.814
714.54	78.594
714.56	86.223
714.58	78.289
714.6	83.477
714.62	78.594
714.64	79.814
714.66	82.256
714.68	78.289
714.7	86.834
714.72	78.899
714.74	84.392
714.76	78.899
714.78	82.256
714.8	79.814
714.82	81.035
714.84	84.392
714.86	78.594
714.88	85.613
714.9	77.678
714.92	85.918
714.94	78.289
714.96	82.866
714.98	77.983
715	81.035
715.02	78.899
715.04	80.12
715.06	81.34
715.08	79.204
715.1	85.308
715.12	77.068
715.14	86.528
715.16	77.373
715.18	83.782
715.2	76.763
715.22	85.002
715.24	77.068
715.26	83.477
715.28	78.289
715.3	81.34
715.32	77.678
715.34	80.425
715.36	83.782
715.38	79.204
715.4	83.782
715.42	77.678
715.44	84.392
715.46	77.983
715.48	85.308
715.5	77.373
715.52	82.866
715.54	77.068
715.56	79.814
715.58	79.204
715.6	80.12
715.62	83.782
715.64	79.509
715.66	85.613
715.68	77.068
715.7	85.613
715.72	78.594
715.74	83.477
715.76	78.594
715.78	79.814
715.8	81.646
715.82	77.983
715.84	86.834
715.86	77.983
715.88	85.002
715.9	76.763
715.92	82.561
715.94	78.899
715.96	80.425
715.98	83.782
716	77.373
716.02	85.308
716.04	77.983
716.06	86.528
716.08	79.204
716.1	81.951
716.12	80.425
716.14	77.983
716.16	85.002
716.18	78.289
716.2	84.392
716.22	78.594
716.24	83.477
716.26	79.509
716.28	79.204
716.3	84.392
716.32	73.406
716.34	82.561
716.36	76.458
716.38	82.256
716.4	80.73
716.42	80.425
716.44	85.918
716.46	76.458
716.48	85.308
716.5	77.983
716.52	82.561
716.54	80.73
716.56	77.983
716.58	82.866
716.6	76.152
716.62	85.918
716.64	79.204
716.66	81.646
716.68	83.171
716.7	77.983
716.72	85.613
716.74	77.678
716.76	84.392
716.78	79.509
716.8	79.814
716.82	84.087
716.84	76.763
716.86	87.139
716.88	78.899
716.9	81.035
716.92	81.646
716.94	78.594
716.96	83.782
716.98	77.068
717	84.087
717.02	78.289
717.04	80.12
717.06	83.171
717.08	77.068
717.1	86.223
717.12	77.373
717.14	82.256
717.16	81.646
717.18	78.289
717.2	86.834
717.22	78.899
717.24	85.002
717.26	80.73
717.28	79.509
717.3	83.782
717.32	75.237
717.34	83.782
717.36	77.373
717.38	80.12
717.4	82.866
717.42	77.068
717.44	86.834
717.46	79.204
717.48	84.087
717.5	83.171
717.52	79.204
717.54	84.697
717.56	77.678
717.58	83.782
717.6	77.678
717.62	79.814
717.64	85.308
717.66	75.847
717.68	85.918
717.7	79.814
717.72	79.204
717.74	83.782
717.76	76.458
717.78	84.697
717.8	79.814
717.82	83.477
717.84	83.171
717.86	77.678
717.88	86.223
717.9	77.373
717.92	82.561
717.94	81.035
717.96	77.678
717.98	84.392
718	76.763
718.02	82.866
718.04	79.204
718.06	77.983
718.08	85.002
718.1	77.373
718.12	85.308
718.14	80.73
718.16	80.425
718.18	85.002
718.2	76.763
718.22	85.308
718.24	78.899
718.26	81.951
718.28	83.171
718.3	75.237
718.32	83.477
718.34	76.152
718.36	78.899
718.38	84.697
718.4	77.068
718.42	85.002
718.44	77.983
718.46	80.73
718.48	82.866
718.5	78.594
718.52	85.918
718.54	76.763
718.56	81.035
718.58	81.34
718.6	77.678
718.62	86.528
718.64	77.678
718.66	82.561
718.68	80.73
718.7	77.373
718.72	85.613
718.74	75.847
718.76	81.646
718.78	81.34
718.8	76.763
718.82	84.697
718.84	78.594
718.86	83.171
718.88	82.256
718.9	79.509
718.92	85.918
718.94	77.373
718.96	84.087
718.98	81.035
719	77.373
719.02	85.918
719.04	76.763
719.06	81.34
719.08	81.34
719.1	77.678
719.12	83.782
719.14	77.678
719.16	82.256
719.18	81.035
719.2	78.594
719.22	85.308
719.24	77.068
719.26	82.866
719.28	81.646
719.3	77.983
719.32	84.392
719.34	76.458
719.36	81.035
719.38	82.866
719.4	78.289
719.42	86.834
719.44	77.983
719.46	81.34
719.48	83.782
719.5	77.373
719.52	87.139
719.54	78.899
719.56	81.951
719.58	84.697
719.6	77.983
719.62	85.308
719.64	79.204
719.66	81.34
719.68	85.918
719.7	77.373
719.72	85.918
719.74	79.509
719.76	79.814
719.78	86.223
719.8	76.458
719.82	81.646
719.84	80.425
719.86	79.204
719.88	87.749
719.9	78.899
719.92	82.866
719.94	82.866
719.96	79.509
719.98	87.139
720	78.899
720.02	82.561
720.04	83.477
720.06	77.373
720.08	85.308
720.1	78.899
720.12	81.34
720.14	83.782
720.16	77.068
720.18	85.002
720.2	78.289
720.22	78.594
720.24	87.139
720.26	76.763
720.28	81.951
720.3	82.561
720.32	76.458
720.34	84.697
720.36	77.068
720.38	79.509
720.4	82.561
720.42	75.847
720.44	84.392
720.46	77.678
720.48	79.509
720.5	84.087
720.52	74.626
720.54	83.477
720.56	80.425
720.58	76.152
720.6	85.613
720.62	75.847
720.64	80.12
720.66	85.613
720.68	77.983
720.7	85.002
720.72	78.289
720.74	77.068
720.76	85.308
720.78	77.068
720.8	81.951
720.82	82.561
720.84	77.068
720.86	85.002
720.88	76.763
720.9	78.899
720.92	84.087
720.94	75.847
720.96	83.477
720.98	80.12
721	77.983
721.02	86.834
721.04	77.678
721.06	81.34
721.08	83.477
721.1	76.152
721.12	84.087
721.14	79.204
721.16	77.983
721.18	85.918
721.2	76.152
721.22	80.73
721.24	83.782
721.26	75.847
721.28	85.308
721.3	79.204
721.32	76.152
721.34	85.308
721.36	77.983
721.38	82.561
721.4	84.697
721.42	77.373
721.44	86.223
721.46	80.12
721.48	77.373
721.5	85.308
721.52	76.763
721.54	79.509
721.56	84.697
721.58	76.763
721.6	83.477
721.62	79.814
721.64	78.289
721.66	86.223
721.68	77.678
721.7	80.73
721.72	84.697
721.74	77.373
721.76	84.697
721.78	82.256
721.8	77.678
721.82	86.528
721.84	77.373
721.86	78.594
721.88	85.308
721.9	75.542
721.92	80.12
721.94	83.477
721.96	76.152
721.98	85.308
722	81.34
722.02	79.814
722.04	88.054
722.06	78.594
722.08	81.035
722.1	85.918
722.12	77.373
722.14	81.951
722.16	81.646
722.18	77.983
722.2	85.002
722.22	78.899
722.24	78.289
722.26	84.697
722.28	76.763
722.3	78.899
722.32	83.477
722.34	76.152
722.36	83.782
722.38	82.256
722.4	77.983
722.42	87.139
722.44	80.73
722.46	80.425
722.48	86.834
722.5	76.763
722.52	81.035
722.54	84.697
722.56	77.373
722.58	85.613
722.6	79.814
722.62	77.678
722.64	85.308
722.66	77.983
722.68	82.256
722.7	81.34
722.72	77.373
722.74	85.613
722.76	76.458
722.78	82.561
722.8	81.951
722.82	79.204
722.84	86.834
722.86	77.068
722.88	84.087
722.9	79.814
722.92	80.12
722.94	84.697
722.96	77.373
722.98	85.002
723	76.458
723.02	84.392
723.04	79.509
723.06	79.204
723.08	82.866
723.1	77.678
723.12	85.613
723.14	76.763
723.16	84.392
723.18	78.289
723.2	82.561
723.22	80.425
723.24	81.34
723.26	83.171
723.28	77.678
723.3	84.392
723.32	74.932
723.34	83.782
723.36	77.373
723.38	83.782
723.4	77.373
723.42	81.34
723.44	80.12
723.46	80.425
723.48	83.477
723.5	78.899
723.52	83.477
723.54	77.678
723.56	85.308
723.58	78.594
723.6	87.139
723.62	79.509
723.64	84.392
723.66	78.289
723.68	81.646
723.7	79.814
723.72	81.34
723.74	82.866
723.76	78.899
723.78	84.392
723.8	78.289
723.82	87.444
723.84	78.594
723.86	84.392
723.88	78.289
723.9	81.34
723.92	79.509
723.94	80.12
723.96	84.392
723.98	78.289
724	86.223
724.02	77.678
724.04	85.918
724.06	79.814
724.08	82.561
724.1	81.035
724.12	79.509
724.14	84.087
724.16	77.068
724.18	86.528
724.2	77.068
724.22	83.477
724.24	78.899
724.26	81.34
724.28	85.002
724.3	78.899
724.32	85.002
724.34	74.626
724.36	82.866
724.38	77.678
724.4	81.035
724.42	83.782
724.44	79.204
724.46	85.613
724.48	77.068
724.5	84.697
724.52	78.899
724.54	81.035
724.56	81.951
724.58	77.678
724.6	85.613
724.62	77.373
724.64	85.308
724.66	79.814
724.68	79.509
724.7	83.782
724.72	76.763
724.74	85.002
724.76	77.068
724.78	80.12
724.8	80.12
724.82	79.204
724.84	87.139
724.86	78.594
724.88	86.834
724.9	77.373
724.92	79.509
724.94	83.171
724.96	76.458
724.98	86.528
725	77.373
725.02	82.561
725.04	79.814
725.06	77.678
725.08	84.697
725.1	76.152
725.12	84.087
725.14	76.763
725.16	79.509
725.18	84.087
725.2	77.373
725.22	88.054
725.24	77.373
725.26	81.951
725.28	81.951
725.3	77.678
725.32	82.256
725.34	77.678
725.36	83.782
725.38	80.12
725.4	80.425
725.42	84.392
725.44	76.152
725.46	85.002
725.48	76.458
725.5	78.289
725.52	83.477
725.54	76.152
725.56	85.613
725.58	78.594
725.6	81.34
725.62	83.171
725.64	77.983
725.66	85.002
725.68	77.373
725.7	82.561
725.72	82.561
725.74	79.814
725.76	87.444
725.78	77.983
725.8	84.087
725.82	80.73
725.84	78.594
725.86	83.782
725.88	76.458
725.9	83.171
725.92	79.814
725.94	79.204
725.96	85.308
725.98	77.068
726	85.308
726.02	79.204
726.04	80.425
726.06	83.782
726.08	76.152
726.1	85.002
726.12	78.899
726.14	82.256
726.16	85.613
726.18	75.847
726.2	85.308
726.22	78.594
726.24	81.035
726.26	84.392
726.28	77.678
726.3	86.223
726.32	74.932
726.34	81.34
726.36	82.561
726.38	78.289
726.4	86.528
726.42	77.068
726.44	81.646
726.46	83.477
726.48	77.678
726.5	86.223
726.52	77.373
726.54	81.34
726.56	82.256
726.58	79.204
726.6	87.444
726.62	79.204
726.64	81.646
726.66	82.866
726.68	77.373
726.7	85.002
726.72	76.152
726.74	81.951
726.76	83.477
726.78	78.289
726.8	86.223
726.82	77.983
726.84	81.951
726.86	83.477
726.88	76.458
726.9	85.308
726.92	77.068
726.94	80.73
726.96	83.171
726.98	79.204
727	86.528
727.02	77.678
727.04	82.256
727.06	82.866
727.08	77.068
727.1	84.697
727.12	76.763
727.14	81.035
727.16	84.697
727.18	77.983
727.2	86.834
727.22	77.983
727.24	80.425
727.26	83.171
727.28	78.594
727.3	86.528
727.32	76.458
727.34	81.34
727.36	85.308
727.38	77.678
727.4	85.918
727.42	79.509
727.44	80.425
727.46	84.697
727.48	76.458
727.5	85.308
727.52	79.204
727.54	80.425
727.56	85.002
727.58	76.763
727.6	83.477
727.62	79.509
727.64	77.983
727.66	86.834
727.68	76.458
727.7	81.951
727.72	80.12
727.74	78.289
727.76	85.613
727.78	77.678
727.8	81.34
727.82	82.256
727.84	78.289
727.86	85.308
727.88	78.289
727.9	81.951
727.92	84.087
727.94	76.763
727.96	85.002
727.98	78.289
728	80.425
728.02	84.392
728.04	77.373
728.06	85.002
728.08	80.12
728.1	79.814
728.12	85.613
728.14	75.847
728.16	81.951
728.18	81.035
728.2	78.594
728.22	85.308
728.24	78.289
728.26	81.646
728.28	83.477
728.3	77.373
728.32	83.171
728.34	77.068
728.36	78.289
728.38	85.002
728.4	75.237
728.42	83.171
728.44	80.425
728.46	76.152
728.48	84.697
728.5	76.763
728.52	81.646
728.54	84.697
728.56	77.678
728.58	85.918
728.6	78.594
728.62	80.12
728.64	85.308
728.66	75.542
728.68	82.561
728.7	82.561
728.72	76.458
728.74	85.002
728.76	78.289
728.78	79.509
728.8	85.613
728.82	77.068
728.84	82.866
728.86	82.256
728.88	78.899
728.9	86.834
728.92	78.289
728.94	81.34
728.96	85.613
728.98	76.458
729	83.477
729.02	80.12
729.04	75.542
729.06	85.918
729.08	78.289
729.1	78.899
729.12	84.087
729.14	76.763
729.16	82.866
729.18	82.256
729.2	77.678
729.22	85.613
729.24	77.373
729.26	80.12
729.28	85.918
729.3	77.373
729.32	82.256
729.34	82.866
729.36	76.458
729.38	84.697
729.4	78.899
729.42	77.373
729.44	85.918
729.46	77.068
729.48	80.425
729.5	84.697
729.52	78.289
729.54	84.392
729.56	81.646
729.58	76.458
729.6	85.002
729.62	76.458
729.64	79.204
729.66	85.613
729.68	77.068
729.7	81.951
729.72	84.697
729.74	76.458
729.76	85.308
729.78	81.646
729.8	76.458
729.82	85.613
729.84	78.594
729.86	79.814
729.88	86.834
729.9	77.068
729.92	80.425
729.94	84.087
729.96	76.152
729.98	84.087
730	81.34
730.02	77.678
730.04	86.223
730.06	78.594
730.08	79.814
730.1	86.834
730.12	75.237
730.14	80.425
730.16	84.697
730.18	74.321
730.2	83.171
730.22	83.782
730.24	76.763
730.26	84.392
730.28	78.594
730.3	78.289
730.32	86.528
730.34	78.594
730.36	80.12
730.38	85.918
730.4	76.152
730.42	82.256
730.44	85.613
730.46	77.373
730.48	84.392
730.5	80.425
730.52	76.152
730.54	86.834
730.56	77.983
730.58	79.509
730.6	86.223
730.62	76.152
730.64	79.509
730.66	85.308
730.68	77.373
730.7	82.256
730.72	83.477
730.74	76.458
730.76	84.697
730.78	80.425
730.8	79.204
730.82	84.697
730.84	76.458
730.86	80.425
730.88	84.087
730.9	77.373
730.92	84.697
730.94	81.34
730.96	78.899
730.98	86.528
731	77.678
731.02	81.646
731.04	85.002
731.06	77.983
731.08	85.918
731.1	77.983
731.12	81.951
731.14	85.613
731.16	78.594
731.18	86.834
731.2	76.763
731.22	81.035
731.24	82.256
731.26	76.458
731.28	85.002
731.3	75.237
731.32	80.425
731.34	78.899
731.36	79.814
731.38	84.087
731.4	77.678
731.42	85.308
731.44	76.152
731.46	83.477
731.48	78.594
731.5	81.34
731.52	81.035
731.54	79.814
731.56	85.308
731.58	77.373
731.6	86.528
731.62	78.289
731.64	84.392
731.66	79.204
731.68	83.477
731.7	80.425
731.72	82.561
731.74	82.866
731.76	79.204
731.78	83.782
731.8	77.678
731.82	83.782
731.84	77.068
731.86	83.477
731.88	76.458
731.9	83.171
731.92	77.373
731.94	83.782
731.96	78.899
731.98	82.256
732	80.12
732.02	79.204
732.04	83.477
732.06	78.899
732.08	85.918
732.1	77.678
732.12	86.834
732.14	78.289
732.16	85.918
732.18	80.425
732.2	82.866
732.22	78.899
732.24	79.204
732.26	82.256
732.28	75.237
732.3	84.392
732.32	74.932
732.34	82.561
732.36	77.068
732.38	82.256
732.4	80.12
732.42	79.814
732.44	83.782
732.46	76.763
732.48	85.918
732.5	77.678
732.52	84.392
732.54	78.899
732.56	81.34
732.58	81.951
732.6	78.289
732.62	84.392
732.64	77.068
732.66	84.087
732.68	75.847
732.7	81.951
732.72	81.34
732.74	81.035
732.76	87.444
732.78	79.509
732.8	86.528
732.82	78.289
732.84	81.035
732.86	79.509
732.88	77.983
732.9	83.477
732.92	76.152
732.94	86.528
732.96	78.594
732.98	81.34
733	83.782
733.02	80.12
733.04	84.697
733.06	77.373
733.08	84.697
733.1	78.594
733.12	81.646
733.14	83.782
733.16	77.678
733.18	85.613
733.2	75.847
733.22	81.951
733.24	80.12
733.26	78.594
733.28	84.697
733.3	77.373
733.32	85.308
733.34	79.204
733.36	81.646
733.38	82.561
733.4	78.594
733.42	85.308
733.44	76.763
733.46	83.782
733.48	80.425
733.5	80.73
733.52	85.918
733.54	77.983
733.56	86.528
733.58	77.983
733.6	83.171
733.62	83.782
733.64	78.899
733.66	85.613
733.68	75.542
733.7	83.477
733.72	81.34
733.74	78.899
733.76	85.918
733.78	76.763
733.8	84.392
733.82	78.594
733.84	81.34
733.86	84.087
733.88	78.289
733.9	85.613
733.92	77.373
733.94	82.866
733.96	81.646
733.98	78.289
734	85.308
734.02	75.542
734.04	82.866
734.06	77.983
734.08	79.509
734.1	85.308
734.12	74.932
734.14	84.697
734.16	78.899
734.18	80.425
734.2	83.782
734.22	77.373
734.24	85.308
734.26	77.678
734.28	82.866
734.3	83.782
734.32	75.237
734.34	85.308
734.36	75.847
734.38	81.34
734.4	83.782
734.42	79.814
734.44	85.002
734.46	77.373
734.48	83.171
734.5	79.509
734.52	79.814
734.54	85.308
734.56	75.542
734.58	83.171
734.6	77.983
734.62	79.814
734.64	87.139
734.66	77.373
734.68	85.918
734.7	78.594
734.72	81.951
734.74	85.918
734.76	78.289
734.78	86.223
734.8	77.678
734.82	78.289
734.84	81.646
734.86	77.068
734.88	85.308
734.9	77.373
734.92	83.171
734.94	82.866
734.96	78.289
734.98	86.834
735	77.068
735.02	81.646
735.04	79.509
735.06	77.983
735.08	84.697
735.1	77.068
735.12	83.477
735.14	79.814
735.16	78.594
735.18	85.002
735.2	75.542
735.22	83.477
735.24	80.12
735.26	79.204
735.28	85.613
735.3	77.983
735.32	83.171
735.34	79.814
735.36	79.204
735.38	86.223
735.4	76.152
735.42	84.087
735.44	80.73
735.46	79.509
735.48	85.308
735.5	77.678
735.52	83.782
735.54	78.289
735.56	81.035
735.58	84.697
735.6	76.763
735.62	84.697
735.64	77.678
735.66	80.12
735.68	85.308
735.7	76.763
735.72	85.002
735.74	78.899
735.76	79.204
735.78	84.087
735.8	77.068
735.82	85.308
735.84	77.373
735.86	79.814
735.88	84.697
735.9	76.152
735.92	85.613
735.94	79.509
735.96	79.814
735.98	85.613
736	76.458
736.02	84.087
736.04	79.814
736.06	77.983
736.08	84.697
736.1	76.763
736.12	83.782
736.14	80.73
736.16	78.899
736.18	84.697
736.2	75.542
736.22	81.34
736.24	78.899
736.26	80.12
736.28	86.528
736.3	76.763
736.32	81.951
736.34	81.646
736.36	79.509
736.38	87.749
736.4	77.373
736.42	81.646
736.44	81.035
736.46	77.983
736.48	85.918
736.5	78.594
736.52	82.256
736.54	82.561
736.56	77.373
736.58	84.392
736.6	75.237
736.62	79.204
736.64	82.561
736.66	76.152
736.68	84.697
736.7	80.12
736.72	82.561
736.74	87.749
736.76	76.458
736.78	83.782
736.8	79.204
736.82	79.204
736.84	87.444
736.86	77.373
736.88	84.392
736.9	83.171
736.92	77.678
736.94	86.834
736.96	79.204
736.98	79.509
737	82.256
737.02	76.152
737.04	84.697
737.06	78.289
737.08	81.34
737.1	85.308
737.12	76.152
737.14	83.171
737.16	78.899
737.18	77.373
737.2	85.308
737.22	74.626
737.24	79.204
737.26	82.256
737.28	76.458
737.3	85.918
737.32	77.983
737.34	79.814
737.36	83.171
737.38	74.932
737.4	81.34
737.42	79.204
737.44	78.594
737.46	85.002
737.48	77.678
737.5	82.561
737.52	84.087
737.54	79.204
737.56	85.308
737.58	77.678
737.6	78.594
737.62	85.002
737.64	77.068
737.66	83.782
737.68	81.646
737.7	75.847
737.72	85.308
737.74	77.068
737.76	80.425
737.78	87.139
737.8	76.458
737.82	82.561
737.84	81.34
737.86	79.204
737.88	86.528
737.9	77.068
737.92	79.204
737.94	83.477
737.96	76.763
737.98	83.171
738	80.425
738.02	78.899
738.04	87.139
738.06	76.458
738.08	81.035
738.1	84.087
738.12	76.763
738.14	83.477
738.16	80.425
738.18	77.983
738.2	86.528
738.22	77.983
738.24	81.34
738.26	84.392
738.28	76.458
738.3	83.171
738.32	79.509
738.34	77.373
738.36	86.528
738.38	77.068
738.4	79.814
738.42	86.528
738.44	78.289
738.46	84.392
738.48	84.087
738.5	77.373
738.52	85.918
738.54	78.289
738.56	77.983
738.58	86.528
738.6	77.068
738.62	79.509
738.64	83.782
738.66	77.068
738.68	85.002
738.7	81.035
738.72	79.509
738.74	87.444
738.76	76.458
738.78	80.73
738.8	85.308
738.82	77.373
738.84	83.171
738.86	82.256
738.88	76.458
738.9	86.223
738.92	79.814
738.94	78.594
738.96	85.918
738.98	76.152
739	78.594
739.02	83.477
739.04	76.763
739.06	84.697
739.08	83.477
739.1	78.289
739.12	87.749
739.14	78.899
739.16	78.899
739.18	88.054
739.2	77.373
739.22	82.866
739.24	83.171
739.26	78.289
739.28	86.834
739.3	80.425
739.32	78.594
739.34	85.918
739.36	77.068
739.38	85.002
739.4	77.983
739.42	80.73
739.44	85.308
739.46	76.763
739.48	86.223
739.5	77.678
739.52	81.34
739.54	83.171
739.56	78.899
739.58	86.528
739.6	78.289
739.62	83.782
739.64	78.899
739.66	80.425
739.68	82.561
739.7	77.068
739.72	84.392
739.74	76.763
739.76	85.613
739.78	76.763
739.8	82.561
739.82	79.509
739.84	80.12
739.86	83.171
739.88	79.509
739.9	84.087
739.92	77.678
739.94	84.697
739.96	77.068
739.98	85.002
740	77.678
740.02	82.256
740.04	78.289
740.06	81.035
740.08	79.509
740.1	81.34
740.12	83.477
740.14	79.814
740.16	84.392
740.18	78.289
740.2	84.697
740.22	77.678
740.24	85.613
740.26	75.847
740.28	84.697
740.3	77.678
740.32	81.035
740.34	80.425
740.36	83.477
740.38	81.34
740.4	79.814
740.42	83.477
740.44	77.678
740.46	85.918
740.48	77.373
740.5	85.613
740.52	77.983
740.54	82.866
740.56	78.594
740.58	82.561
740.6	80.425
740.62	78.899
740.64	81.951
740.66	77.068
740.68	86.223
740.7	79.509
740.72	86.528
740.74	78.289
740.76	83.782
740.78	80.12
740.8	81.34
740.82	85.002
740.84	77.983
740.86	84.087
740.88	78.289
740.9	86.223
740.92	78.899
740.94	83.171
740.96	80.73
740.98	80.12
741	84.697
741.02	77.068
741.04	85.613
741.06	78.289
741.08	82.866
741.1	79.509
741.12	81.035
741.14	85.002
741.16	78.594
741.18	85.613
741.2	76.458
741.22	83.171
741.24	78.899
741.26	81.34
741.28	85.308
741.3	76.763
741.32	82.866
741.34	76.152
741.36	81.951
741.38	79.509
741.4	79.814
741.42	84.697
741.44	77.678
741.46	86.528
741.48	77.983
741.5	84.392
741.52	82.256
741.54	79.204
741.56	83.171
741.58	77.373
741.6	85.308
741.62	77.983
741.64	81.951
741.66	81.34
741.68	76.152
741.7	84.697
741.72	76.152
741.74	84.087
741.76	79.814
741.78	79.814
741.8	83.477
741.82	77.373
741.84	85.918
741.86	78.899
741.88	81.34
741.9	81.34
741.92	78.289
741.94	84.392
741.96	77.068
741.98	84.392
742	78.289
742.02	78.899
742.04	84.697
742.06	77.068
742.08	85.002
742.1	78.594
742.12	80.425
742.14	83.171
742.16	78.289
742.18	85.918
742.2	77.678
742.22	82.256
742.24	80.12
742.26	77.373
742.28	84.697
742.3	78.289
742.32	82.561
742.34	79.204
742.36	79.204
742.38	84.087
742.4	76.458
742.42	85.613
742.44	77.983
742.46	80.73
742.48	84.392
742.5	79.814
742.52	87.444
742.54	78.594
742.56	82.561
742.58	81.035
742.6	77.373
742.62	86.528
742.64	76.152
742.66	83.782
742.68	81.951
742.7	78.289
742.72	86.528
742.74	77.983
742.76	83.477
742.78	78.594
742.8	79.204
742.82	84.392
742.84	77.678
742.86	85.613
742.88	78.594
742.9	81.34
742.92	84.087
742.94	77.068
742.96	84.392
742.98	77.678
743	80.73
743.02	83.171
743.04	77.373
743.06	85.002
743.08	77.068
743.1	81.646
743.12	83.477
743.14	78.899
743.16	85.918
743.18	76.458
743.2	82.866
743.22	82.561
743.24	79.204
743.26	87.749
743.28	77.373
743.3	82.256
743.32	79.204
743.34	77.373
743.36	86.223
743.38	78.289
743.4	81.951
743.42	80.425
743.44	79.509
743.46	85.613
743.48	78.594
743.5	84.087
743.52	80.425
743.54	80.12
743.56	84.697
743.58	76.458
743.6	84.087
743.62	78.289
743.64	79.204
743.66	84.392
743.68	76.458
743.7	83.477
743.72	77.678
743.74	78.594
743.76	85.308
743.78	76.763
743.8	85.002
743.82	80.73
743.84	80.425
743.86	85.308
743.88	76.458
743.9	83.171
743.92	78.899
743.94	79.814
743.96	85.002
743.98	76.763
744	84.087
744.02	79.814
744.04	78.594
744.06	87.444
744.08	77.678
744.1	81.646
744.12	81.035
744.14	78.899
744.16	84.697
744.18	77.373
744.2	82.256
744.22	80.12
744.24	79.509
744.26	85.918
744.28	76.763
744.3	82.866
744.32	78.594
744.34	77.678
744.36	86.223
744.38	77.068
744.4	82.561
744.42	83.171
744.44	78.289
744.46	85.918
744.48	77.373
744.5	80.73
744.52	84.697
744.54	77.678
744.56	85.002
744.58	77.983
744.6	80.73
744.62	85.002
744.64	78.289
744.66	85.002
744.68	79.814
744.7	80.12
744.72	86.223
744.74	76.152
744.76	84.697
744.78	81.035
744.8	78.594
744.82	86.834
744.84	76.458
744.86	80.12
744.88	82.866
744.9	77.373
744.92	86.223
744.94	78.899
744.96	81.34
744.98	85.613
745	77.373
745.02	86.223
745.04	79.509
745.06	78.289
745.08	85.002
745.1	76.458
745.12	82.256
745.14	79.509
745.16	78.899
745.18	85.918
745.2	77.068
745.22	83.171
745.24	84.087
745.26	77.373
745.28	87.139
745.3	77.678
745.32	77.373
745.34	86.223
745.36	76.763
745.38	83.171
745.4	81.035
745.42	77.983
745.44	86.223
745.46	78.594
745.48	81.34
745.5	83.477
745.52	78.289
745.54	86.223
745.56	80.425
745.58	80.12
745.6	85.002
745.62	77.068
745.64	82.561
745.66	81.34
745.68	78.899
745.7	87.444
745.72	78.289
745.74	82.256
745.76	85.308
745.78	76.458
745.8	85.308
745.82	78.899
745.84	78.899
745.86	87.139
745.88	76.152
745.9	80.425
745.92	83.171
745.94	75.542
745.96	83.171
745.98	77.678
746	77.373
746.02	86.223
746.04	77.678
746.06	82.561
746.08	84.392
746.1	76.458
746.12	85.002
746.14	78.289
746.16	79.509
746.18	86.223
746.2	75.847
746.22	81.34
746.24	83.171
746.26	77.373
746.28	86.528
746.3	80.12
746.32	77.983
746.34	84.697
746.36	75.847
746.38	81.34
746.4	82.866
746.42	76.763
746.44	83.782
746.46	78.289
746.48	77.983
746.5	85.308
746.52	76.763
746.54	83.171
746.56	85.002
746.58	76.152
746.6	85.613
746.62	81.035
746.64	77.983
746.66	86.528
746.68	77.068
746.7	79.814
746.72	84.697
746.74	76.152
746.76	81.951
746.78	82.256
746.8	76.763
746.82	85.613
746.84	78.899
746.86	79.814
746.88	84.697
746.9	75.237
746.92	80.73
746.94	83.171
746.96	76.152
746.98	84.087
747	79.814
747.02	77.678
747.04	85.918
747.06	78.289
747.08	82.256
747.1	86.834
747.12	76.458
747.14	81.035
747.16	82.561
747.18	76.763
747.2	85.613
747.22	80.12
747.24	77.068
747.26	85.918
747.28	77.373
747.3	80.425
747.32	83.477
747.34	73.711
747.36	79.814
747.38	81.34
747.4	75.542
747.42	84.087
747.44	79.204
747.46	78.289
747.48	85.308
747.5	76.763
747.52	82.866
747.54	85.002
747.56	78.289
747.58	84.392
747.6	78.594
747.62	77.983
747.64	85.918
747.66	77.373
747.68	84.697
747.7	84.087
747.72	77.678
747.74	87.139
747.76	78.289
747.78	82.256
747.8	82.866
747.82	77.068
747.84	84.087
747.86	76.152
747.88	82.866
747.9	80.12
747.92	79.204
747.94	85.613
747.96	76.458
747.98	86.223
748	77.983
748.02	80.425
748.04	81.035
748.06	77.678
748.08	85.613
748.1	77.983
748.12	85.918
748.14	77.678
748.16	81.646
748.18	80.12
748.2	81.035
748.22	84.697
748.24	80.425
748.26	85.918
748.28	76.763
748.3	84.392
748.32	74.932
748.34	83.171
748.36	79.509
748.38	81.951
748.4	80.12
748.42	78.594
748.44	84.087
748.46	78.899
748.48	85.002
748.5	76.458
748.52	84.087
748.54	76.763
748.56	85.918
748.58	78.594
748.6	84.392
748.62	79.509
748.64	81.951
748.66	80.425
748.68	80.425
748.7	84.392
748.72	79.204
748.74	83.782
748.76	76.152
748.78	84.697
748.8	75.542
748.82	83.782
748.84	78.289
748.86	80.73
748.88	80.73
748.9	79.509
748.92	84.087
748.94	79.509
748.96	85.918
748.98	77.373
749	83.782
749.02	77.678
749.04	81.951
749.06	81.035
749.08	79.509
749.1	83.782
749.12	76.152
749.14	86.528
749.16	76.458
749.18	83.171
749.2	79.204
749.22	80.12
749.24	83.171
749.26	78.594
749.28	85.613
749.3	76.763
749.32	82.561
749.34	77.373
749.36	81.035
749.38	81.646
749.4	78.899
749.42	85.308
749.44	75.237
749.46	84.697
749.48	77.983
749.5	79.814
749.52	81.951
749.54	78.594
749.56	85.002
749.58	78.289
749.6	86.834
749.62	79.814
749.64	81.035
749.66	83.171
749.68	77.068
749.7	84.697
749.72	76.763
749.74	82.561
749.76	78.899
749.78	78.899
749.8	83.171
749.82	75.847
749.84	86.528
749.86	78.289
749.88	83.171
749.9	82.256
749.92	77.983
749.94	86.528
749.96	77.068
749.98	85.002
750	80.73
750.02	81.34
750.04	84.697
750.06	76.152
750.08	85.613
750.1	77.678
750.12	81.34
750.14	81.646
750.16	77.983
750.18	86.834
750.2	77.068
750.22	85.613
750.24	81.035
750.26	79.509
750.28	86.528
750.3	77.068
750.32	83.782
750.34	79.509
750.36	81.34
750.38	86.528
750.4	79.814
750.42	86.223
750.44	77.068
750.46	81.34
750.48	81.646
750.5	78.594
750.52	84.697
750.54	75.542
750.56	83.171
750.58	79.814
750.6	78.899
750.62	85.613
750.64	76.763
750.66	82.866
750.68	78.899
750.7	78.594
750.72	84.697
750.74	78.289
750.76	85.918
750.78	78.899
750.8	83.171
750.82	85.308
750.84	77.068
750.86	85.613
750.88	76.458
750.9	78.899
750.92	84.087
750.94	76.763
750.96	84.392
750.98	77.068
751	81.646
751.02	83.171
751.04	78.899
751.06	85.613
751.08	75.847
751.1	81.035
751.12	80.73
751.14	79.509
751.16	88.665
751.18	78.289
751.2	82.866
751.22	80.73
751.24	79.509
751.26	86.528
751.28	75.542
751.3	82.866
751.32	77.373
751.34	77.983
751.36	85.308
751.38	77.373
751.4	84.087
751.42	80.12
751.44	78.899
751.46	85.002
751.48	77.678
751.5	84.697
751.52	79.814
751.54	77.678
751.56	83.171
751.58	75.847
751.6	82.256
751.62	79.509
751.64	78.899
751.66	85.002
751.68	76.152
751.7	83.477
751.72	80.12
751.74	79.814
751.76	84.697
751.78	76.763
751.8	83.477
751.82	78.899
751.84	81.035
751.86	85.918
751.88	77.068
751.9	85.002
751.92	78.594
751.94	79.509
751.96	86.528
751.98	75.542
752	82.866
752.02	80.73
752.04	78.899
752.06	85.613
752.08	77.678
752.1	82.866
752.12	78.899
752.14	80.12
752.16	85.613
752.18	76.763
752.2	84.087
752.22	80.425
752.24	78.594
752.26	86.223
752.28	77.373
752.3	81.646
752.32	80.12
752.34	77.983
752.36	84.087
752.38	77.373
752.4	82.256
752.42	85.308
752.44	79.509
752.46	86.223
752.48	77.678
752.5	81.34
752.52	82.866
752.54	77.983
752.56	85.918
752.58	77.068
752.6	80.73
752.62	83.782
752.64	78.289
752.66	87.139
752.68	77.373
752.7	79.204
752.72	83.782
752.74	75.237
752.76	82.256
752.78	78.594
752.8	79.204
752.82	85.308
752.84	75.847
752.86	81.951
752.88	81.34
752.9	78.289
752.92	86.528
752.94	77.678
752.96	81.34
752.98	82.561
753	77.373
753.02	86.223
753.04	77.678
753.06	78.899
753.08	84.087
753.1	76.152
753.12	87.139
753.14	79.509
753.16	79.204
753.18	86.223
753.2	76.458
753.22	83.477
753.24	82.561
753.26	77.983
753.28	85.918
753.3	76.458
753.32	77.068
753.34	82.561
753.36	76.763
753.38	84.087
753.4	77.678
753.42	80.425
753.44	85.613
753.46	77.068
753.48	85.308
753.5	81.646
753.52	78.594
753.54	86.223
753.56	76.152
753.58	82.256
753.6	84.087
753.62	75.237
753.64	84.392
753.66	78.594
753.68	78.899
753.7	86.834
753.72	78.289
753.74	82.256
753.76	80.12
753.78	77.068
753.8	85.613
753.82	77.373
753.84	79.509
753.86	82.866
753.88	76.458
753.9	84.697
753.92	80.12
753.94	79.814
753.96	85.918
753.98	75.542
754	80.73
754.02	83.782
754.04	77.983
754.06	85.918
754.08	77.983
754.1	77.678
754.12	84.392
754.14	74.321
754.16	81.035
754.18	82.256
754.2	74.932
754.22	84.697
754.24	78.289
754.26	80.12
754.28	87.749
754.3	76.763
754.32	80.425
754.34	82.256
754.36	76.152
754.38	85.002
754.4	78.899
754.42	79.509
754.44	85.308
754.46	75.847
754.48	81.951
754.5	84.087
754.52	79.204
754.54	85.613
754.56	77.983
754.58	79.204
754.6	85.308
754.62	76.458
754.64	82.256
754.66	82.256
754.68	76.152
754.7	84.697
754.72	79.509
754.74	79.204
754.76	86.834
754.78	76.458
754.8	80.73
754.82	83.171
754.84	75.847
754.86	85.308
754.88	80.73
754.9	76.763
754.92	86.834
754.94	79.814
754.96	79.814
754.98	86.528
755	75.542
755.02	81.035
755.04	84.087
755.06	76.763
755.08	85.613
755.1	81.035
755.12	77.678
755.14	85.613
755.16	76.763
755.18	80.12
755.2	86.223
755.22	77.373
755.24	82.256
755.26	83.171
755.28	77.373
755.3	83.782
755.32	79.509
755.34	77.068
755.36	84.697
755.38	76.458
755.4	77.678
755.42	85.918
755.44	77.678
755.46	81.035
755.48	84.697
755.5	76.152
755.52	82.866
755.54	84.697
755.56	77.373
755.58	84.697
755.6	81.34
755.62	77.983
755.64	87.139
755.66	78.594
755.68	79.814
755.7	85.308
755.72	76.458
755.74	79.204
755.76	85.613
755.78	77.068
755.8	82.866
755.82	84.697
755.84	77.068
755.86	83.171
755.88	80.12
755.9	76.763
755.92	85.002
755.94	75.847
755.96	80.12
755.98	85.613
756	77.983
756.02	85.308
756.04	80.73
756.06	80.12
756.08	86.223
756.1	77.373
756.12	83.171
756.14	80.73
756.16	78.289
756.18	85.002
756.2	77.983
756.22	85.002
756.24	79.814
756.26	82.561
756.28	86.223
756.3	78.594
756.32	85.918
756.34	77.373
756.36	83.171
756.38	81.646
756.4	79.509
756.42	84.087
756.44	78.594
756.46	85.308
756.48	77.068
756.5	83.782
756.52	77.373
756.54	81.035
756.56	80.425
756.58	79.814
756.6	84.392
756.62	77.373
756.64	83.782
756.66	76.458
756.68	85.002
756.7	77.373
756.72	84.087
756.74	79.204
756.76	82.256
756.78	81.646
756.8	81.951
756.82	84.392
756.84	80.425
756.86	85.918
756.88	77.373
756.9	85.308
756.92	77.373
756.94	83.171
756.96	78.594
756.98	82.561
757	77.983
757.02	80.425
757.04	80.73
757.06	79.204
757.08	84.392
757.1	77.678
757.12	85.918
757.14	77.983
757.16	85.308
757.18	78.289
757.2	84.697
757.22	79.204
757.24	81.951
757.26	82.256
757.28	79.814
757.3	84.697
757.32	75.542
757.34	85.002
757.36	77.373
757.38	82.866
757.4	78.289
757.42	81.646
757.44	81.951
757.46	79.814
757.48	85.613
757.5	77.068
757.52	85.613
757.54	76.763
757.56	81.34
757.58	78.899
757.6	79.509
757.62	83.782
757.64	77.373
757.66	87.444
757.68	78.594
757.7	83.171
757.72	80.12
757.74	79.814
757.76	83.171
757.78	78.899
757.8	85.002
757.82	76.763
757.84	83.782
757.86	79.814
757.88	81.34
757.9	85.002
757.92	78.899
757.94	86.223
757.96	76.763
757.98	81.951
758	79.814
758.02	78.899
758.04	84.392
758.06	76.763
758.08	85.308
758.1	77.983
758.12	83.477
758.14	81.646
758.16	77.678
758.18	83.171
758.2	75.847
758.22	85.002
758.24	80.425
758.26	81.34
758.28	83.782
758.3	77.678
758.32	83.477
758.34	77.068
758.36	84.087
758.38	80.73
758.4	76.763
758.42	84.697
758.44	77.373
758.46	84.392
758.48	78.899
758.5	79.509
758.52	82.561
758.54	75.542
758.56	84.392
758.58	77.678
758.6	80.425
758.62	81.035
758.64	77.373
758.66	84.697
758.68	76.152
758.7	83.171
758.72	78.899
758.74	77.373
758.76	85.308
758.78	74.626
758.8	83.477
758.82	78.899
758.84	79.814
758.86	82.866
758.88	77.068
758.9	84.392
758.92	77.068
758.94	81.646
758.96	81.951
758.98	75.847
759	86.223
759.02	77.678
759.04	82.866
759.06	82.866
759.08	78.289
759.1	84.087
759.12	76.763
759.14	83.477
759.16	80.73
759.18	80.425
759.2	85.002
759.22	76.458
759.24	83.477
759.26	79.204
759.28	79.509
759.3	84.392
759.32	74.626
759.34	83.782
759.36	79.509
759.38	81.646
759.4	85.308
759.42	75.542
759.44	83.477
759.46	76.458
759.48	80.73
759.5	85.002
759.52	77.983
759.54	83.477
759.56	76.763
759.58	81.34
759.6	83.171
759.62	78.594
759.64	86.528
759.66	77.068
759.68	81.34
759.7	82.866
759.72	78.289
759.74	86.834
759.76	78.594
759.78	82.561
759.8	81.34
759.82	79.509
759.84	86.223
759.86	78.289
759.88	83.477
759.9	82.866
759.92	80.425
759.94	87.139
759.96	77.373
759.98	84.087
760	81.035
760.02	78.594
760.04	86.528
760.06	77.068
760.08	83.477
760.1	81.34
760.12	78.594
760.14	85.613
760.16	77.373
760.18	81.34
760.2	80.12
760.22	79.204
760.24	85.308
760.26	77.068
760.28	84.392
760.3	81.035
760.32	77.373
760.34	87.444
760.36	76.152
760.38	82.866
760.4	81.646
760.42	79.204
760.44	87.139
760.46	78.594
760.48	83.171
760.5	79.509
760.52	79.204
760.54	85.613
760.56	76.152
760.58	82.561
760.6	81.951
760.62	78.899
760.64	87.444
760.66	77.983
760.68	82.866
760.7	81.646
760.72	76.763
760.74	85.002
760.76	77.678
760.78	82.256
760.8	83.477
760.82	78.899
760.84	87.444
760.86	78.594
760.88	81.035
760.9	84.087
760.92	77.373
760.94	84.697
760.96	76.458
760.98	81.035
761	85.918
761.02	79.814
761.04	86.223
761.06	77.373
761.08	78.899
761.1	82.561
761.12	75.847
761.14	85.918
761.16	78.899
761.18	79.814
761.2	85.308
761.22	77.983
761.24	85.918
761.26	79.509
761.28	79.204
761.3	86.528
761.32	76.458
761.34	82.866
761.36	81.951
761.38	80.425
761.4	86.528
761.42	77.373
761.44	81.951
761.46	81.646
761.48	76.763
761.5	86.223
761.52	77.678
761.54	81.34
761.56	85.308
761.58	76.763
761.6	86.528
761.62	79.509
761.64	77.373
761.66	82.866
761.68	75.542
761.7	83.171
761.72	80.12
761.74	79.814
761.76	85.613
761.78	78.289
761.8	84.392
761.82	82.866
761.84	78.594
761.86	85.613
761.88	75.847
761.9	79.814
761.92	83.782
761.94	77.983
761.96	85.002
761.98	79.509
762	80.73
762.02	86.223
762.04	77.678
762.06	84.392
762.08	81.646
762.1	79.204
762.12	87.444
762.14	78.289
762.16	82.866
762.18	84.087
762.2	77.373
762.22	84.697
762.24	77.068
762.26	79.204
762.28	84.697
762.3	77.068
762.32	82.866
762.34	80.12
762.36	79.814
762.38	87.749
762.4	77.068
762.42	81.646
762.44	82.561
762.46	75.237
762.48	85.002
762.5	78.289
762.52	79.509
762.54	86.528
762.56	76.763
762.58	82.866
762.6	82.561
762.62	77.373
762.64	86.834
762.66	78.289
762.68	79.814
762.7	84.392
762.72	76.458
762.74	82.866
762.76	81.035
762.78	80.425
762.8	86.223
762.82	77.678
762.84	81.035
762.86	83.782
762.88	77.068
762.9	83.782
762.92	78.899
762.94	78.594
762.96	86.223
762.98	75.542
763	81.646
763.02	85.002
763.04	76.763
763.06	85.918
763.08	80.425
763.1	78.289
763.12	87.139
763.14	77.983
763.16	80.73
763.18	85.002
763.2	75.847
763.22	83.171
763.24	81.035
763.26	78.289
763.28	85.918
763.3	77.678
763.32	78.899
763.34	84.697
763.36	75.847
763.38	83.477
763.4	80.12
763.42	75.847
763.44	85.002
763.46	77.678
763.48	80.73
763.5	85.308
763.52	76.152
763.54	83.782
763.56	83.782
763.58	78.594
763.6	85.308
763.62	79.509
763.64	78.594
763.66	84.697
763.68	75.237
763.7	83.171
763.72	84.697
763.74	75.847
763.76	84.392
763.78	79.509
763.8	76.763
763.82	86.528
763.84	77.678
763.86	80.12
763.88	84.697
763.9	75.542
763.92	83.782
763.94	84.697
763.96	77.068
763.98	85.613
764	77.678
764.02	77.373
764.04	87.444
764.06	76.458
764.08	81.34
764.1	85.613
764.12	74.932
764.14	84.087
764.16	83.477
764.18	78.289
764.2	85.918
764.22	77.373
764.24	79.204
764.26	83.171
764.28	76.458
764.3	83.782
764.32	77.373
764.34	77.068
764.36	84.392
764.38	75.847
764.4	82.866
764.42	80.12
764.44	76.152
764.46	84.697
764.48	75.847
764.5	81.34
764.52	78.289
764.54	79.509
764.56	84.087
764.58	76.152
764.6	85.613
764.62	79.814
764.64	83.477
764.66	82.256
764.68	80.12
764.7	86.834
764.72	77.983
764.74	87.139
764.76	77.678
764.78	81.34
764.8	78.899
764.82	79.204
764.84	85.002
764.86	80.12
764.88	85.613
764.9	77.068
764.92	84.697
764.94	77.373
764.96	83.477
764.98	78.289
765	80.12
765.02	80.12
765.04	78.594
765.06	83.171
765.08	78.899
765.1	85.613
765.12	77.068
765.14	84.087
765.16	76.763
765.18	84.697
765.2	77.373
765.22	83.477
765.24	77.983
765.26	82.561
765.28	79.509
765.3	81.035
765.32	81.34
765.34	79.814
765.36	85.002
765.38	77.068
765.4	84.697
765.42	76.763
765.44	86.223
765.46	76.763
765.48	83.477
765.5	77.678
765.52	80.12
765.54	81.035
765.56	81.035
765.58	83.171
765.6	77.983
765.62	84.392
765.64	76.152
765.66	85.613
765.68	77.373
765.7	82.866
765.72	79.509
765.74	80.12
765.76	83.171
765.78	79.814
765.8	85.002
765.82	77.678
765.84	83.782
765.86	78.594
765.88	83.477
765.9	80.425
765.92	79.814
765.94	84.087
765.96	77.068
765.98	85.308
766	77.678
766.02	84.697
766.04	77.983
766.06	81.035
766.08	83.171
766.1	78.899
766.12	87.444
766.14	77.678
766.16	84.087
766.18	77.678
766.2	81.035
766.22	82.561
766.24	80.12
766.26	86.223
766.28	76.152
766.3	83.477
766.32	75.542
766.34	80.12
766.36	83.477
766.38	78.899
766.4	85.918
766.42	77.373
766.44	83.171
766.46	80.12
766.48	81.34
766.5	83.477
766.52	77.373
766.54	84.697
766.56	77.068
766.58	83.782
766.6	81.646
766.62	81.035
766.64	86.223
766.66	76.763
766.68	84.087
766.7	78.594
766.72	81.951
766.74	81.951
766.76	78.594
766.78	86.223
766.8	77.678
766.82	83.782
766.84	80.73
766.86	78.899
766.88	84.392
766.9	77.373
766.92	85.613
766.94	79.204
766.96	82.256
766.98	82.561
767	78.594
767.02	87.749
767.04	77.983
767.06	82.561
767.08	79.814
767.1	78.899
767.12	86.834
767.14	77.983
767.16	85.918
767.18	79.814
767.2	80.425
767.22	85.002
767.24	77.373
767.26	85.308
767.28	77.678
767.3	80.12
767.32	80.12
767.34	77.678
767.36	85.308
767.38	77.678
767.4	83.477
767.42	80.73
767.44	79.509
767.46	85.613
767.48	77.983
767.5	85.002
767.52	79.509
767.54	80.12
767.56	85.308
767.58	76.763
767.6	84.087
767.62	77.678
767.64	81.035
767.66	83.477
767.68	77.068
767.7	85.613
767.72	76.458
767.74	81.34
767.76	83.477
767.78	78.899
767.8	86.223
767.82	77.373
767.84	81.035
767.86	80.12
767.88	79.204
767.9	85.918
767.92	76.763
767.94	83.171
767.96	80.12
767.98	78.899
768	86.223
768.02	78.289
768.04	84.697
768.06	78.594
768.08	79.814
768.1	84.392
768.12	77.068
768.14	84.087
768.16	76.458
768.18	79.204
768.2	83.782
768.22	76.152
768.24	84.697
768.26	77.068
768.28	80.12
768.3	83.171
768.32	74.321
768.34	85.918
768.36	78.899
768.38	81.34
768.4	83.477
768.42	78.289
768.44	84.087
768.46	77.068
768.48	81.035
768.5	82.561
768.52	77.373
768.54	86.528
768.56	77.983
768.58	82.866
768.6	85.308
768.62	77.068
768.64	84.697
768.66	76.763
768.68	80.73
768.7	81.951
768.72	77.678
768.74	86.223
768.76	77.068
768.78	82.866
768.8	82.866
768.82	76.763
768.84	85.613
768.86	75.847
768.88	81.035
768.9	82.866
768.92	77.678
768.94	85.918
768.96	77.068
768.98	80.12
769	83.171
769.02	77.983
769.04	87.139
769.06	77.983
769.08	81.951
769.1	84.392
769.12	78.289
769.14	85.002
769.16	78.899
769.18	80.12
769.2	82.256
769.22	74.932
769.24	84.697
769.26	77.068
769.28	79.204
769.3	84.087
769.32	74.626
769.34	83.477
769.36	78.899
769.38	79.204
769.4	84.697
769.42	77.678
769.44	84.392
769.46	79.509
769.48	80.73
769.5	86.528
769.52	77.678
769.54	83.782
769.56	80.425
769.58	77.678
769.6	85.002
769.62	77.983
769.64	82.256
769.66	81.34
769.68	76.458
769.7	85.002
769.72	77.678
769.74	81.951
769.76	85.002
769.78	77.068
769.8	85.002
769.82	79.814
769.84	78.899
769.86	84.697
769.88	76.152
769.9	82.561
769.92	79.814
769.94	79.509
769.96	86.528
769.98	78.899
770	84.392
770.02	84.087
770.04	79.509
770.06	86.528
770.08	77.068
770.1	80.73
770.12	83.782
770.14	77.068
770.16	83.782
770.18	79.204
770.2	80.425
770.22	85.002
770.24	76.152
770.26	81.646
770.28	80.12
770.3	76.458
770.32	84.697
770.34	77.678
770.36	81.34
770.38	83.171
770.4	74.932
770.42	84.087
770.44	78.594
770.46	78.289
770.48	82.866
770.5	74.932
770.52	81.951
770.54	80.73
770.56	78.899
770.58	85.918
770.6	76.458
770.62	79.509
770.64	83.171
770.66	76.458
770.68	84.697
770.7	79.509
770.72	78.594
770.74	86.223
770.76	75.542
770.78	81.951
770.8	85.002
770.82	77.373
770.84	85.002
770.86	77.678
770.88	79.204
770.9	86.834
770.92	77.068
770.94	83.171
770.96	82.256
770.98	77.373
771	83.782
771.02	77.373
771.04	79.509
771.06	84.087
771.08	75.542
771.1	83.782
771.12	82.866
771.14	79.204
771.16	85.918
771.18	76.763
771.2	79.204
771.22	85.002
771.24	74.932
771.26	85.308
771.28	82.561
771.3	76.458
771.32	84.392
771.34	76.763
771.36	80.12
771.38	84.697
771.4	75.542
771.42	83.171
771.44	82.561
771.46	79.204
771.48	87.444
771.5	79.509
771.52	79.509
771.54	85.308
771.56	75.847
771.58	82.256
771.6	83.171
771.62	76.152
771.64	85.613
771.66	77.983
771.68	78.289
771.7	87.139
771.72	77.678
771.74	81.646
771.76	82.866
771.78	77.373
771.8	85.613
771.82	81.34
771.84	79.509
771.86	85.918
771.88	76.763
771.9	80.425
771.92	84.087
771.94	75.847
771.96	83.477
771.98	81.34
772	76.763
772.02	86.528
772.04	79.814
772.06	80.73
772.08	86.834
772.1	76.763
772.12	81.035
772.14	84.392
772.16	75.847
772.18	83.477
772.2	80.12
772.22	75.237
772.24	85.308
772.26	77.678
772.28	79.204
772.3	88.054
772.32	75.542
772.34	79.509
772.36	84.697
772.38	75.847
772.4	83.782
772.42	82.561
772.44	78.289
772.46	86.528
772.48	81.035
772.5	80.425
772.52	88.359
772.54	78.594
772.56	81.951
772.58	82.561
772.6	77.373
772.62	85.918
772.64	77.068
772.66	79.814
772.68	84.392
772.7	75.542
772.72	85.613
772.74	78.594
772.76	78.594
772.78	83.782
772.8	74.932
772.82	82.866
772.84	77.678
772.86	81.035
772.88	84.392
772.9	77.678
772.92	86.223
772.94	78.289
772.96	83.477
772.98	80.73
773	81.646
773.02	84.697
773.04	79.204
773.06	88.054
773.08	78.289
773.1	85.002
773.12	78.899
773.14	81.646
773.16	80.425
773.18	80.425
773.2	84.392
773.22	79.509
773.24	87.139
773.26	77.678
773.28	85.308
773.3	77.983
773.32	80.425
773.34	77.678
773.36	80.425
773.38	80.425
773.4	79.509
773.42	84.697
773.44	80.12
773.46	86.223
773.48	77.678
773.5	85.002
773.52	77.678
773.54	83.782
773.56	77.678
773.58	83.171
773.6	78.899
773.62	81.646
773.64	81.951
773.66	81.035
773.68	85.308
773.7	79.814
773.72	86.223
773.74	78.594
773.76	86.834
773.78	77.373
773.8	84.392
773.82	77.678
773.84	80.12
773.86	78.289
773.88	78.594
773.9	81.951
773.92	77.983
773.94	85.918
773.96	77.373
773.98	86.834
774	78.289
774.02	82.866
774.04	80.12
774.06	79.814
774.08	82.561
774.1	77.068
774.12	85.308
774.14	76.152
774.16	85.002
774.18	77.678
774.2	81.646
774.22	81.34
774.24	79.204
774.26	84.087
774.28	77.983
774.3	86.223
774.32	75.847
774.34	84.392
774.36	80.12
774.38	80.425
774.4	85.002
774.42	76.458
774.44	84.697
774.46	75.542
774.48	81.646
774.5	79.509
774.52	80.425
774.54	83.782
774.56	76.763
774.58	85.918
774.6	76.152
774.62	83.782
774.64	81.035
774.66	79.814
774.68	86.223
774.7	77.983
774.72	85.613
774.74	77.678
774.76	81.035
774.78	80.425
774.8	78.289
774.82	85.002
774.84	76.763
774.86	84.697
774.88	77.983
774.9	80.73
774.92	84.087
774.94	77.068
774.96	85.308
774.98	77.373
775	81.951
775.02	80.73
775.04	79.509
775.06	85.308
775.08	78.289
775.1	85.613
775.12	76.763
775.14	80.12
775.16	83.171
775.18	75.237
775.2	85.308
775.22	78.594
775.24	81.951
775.26	80.425
775.28	78.289
775.3	85.308
775.32	75.237
775.34	83.782
775.36	78.594
775.38	78.594
775.4	84.087
775.42	76.763
775.44	86.834
775.46	79.814
775.48	81.951
775.5	84.087
775.52	77.983
775.54	85.613
775.56	77.373
775.58	81.035
775.6	81.951
775.62	77.678
775.64	85.918
775.66	78.289
775.68	84.087
775.7	80.425
775.72	79.509
775.74	85.918
775.76	77.373
775.78	84.697
775.8	80.12
775.82	78.899
775.84	85.308
775.86	78.289
775.88	85.002
775.9	80.12
775.92	80.73
775.94	82.256
775.96	76.458
775.98	84.087
776	76.458
776.02	81.646
776.04	82.561
776.06	77.068
776.08	86.528
776.1	76.763
776.12	82.256
776.14	83.171
776.16	77.678
776.18	84.392
776.2	75.542
776.22	81.951
776.24	81.035
776.26	79.509
776.28	85.308
776.3	76.763
776.32	81.34
776.34	79.814
776.36	79.509
776.38	85.918
776.4	76.763
776.42	83.782
776.44	81.035
776.46	80.12
776.48	86.834
776.5	79.204
776.52	85.002
776.54	78.594
776.56	79.814
776.58	84.087
776.6	76.458
776.62	84.697
776.64	77.373
776.66	79.509
776.68	85.002
776.7	77.068
776.72	85.918
776.74	79.814
776.76	79.509
776.78	85.002
776.8	76.763
776.82	84.697
776.84	79.204
776.86	79.814
776.88	84.697
776.9	77.373
776.92	85.613
776.94	79.204
776.96	79.814
776.98	84.697
777	77.373
777.02	83.782
777.04	77.983
777.06	80.425
777.08	85.308
777.1	77.373
777.12	85.002
777.14	79.204
777.16	80.425
777.18	86.223
777.2	77.373
777.22	84.087
777.24	79.509
777.26	80.12
777.28	85.002
777.3	77.678
777.32	82.256
777.34	77.678
777.36	78.899
777.38	85.308
777.4	76.458
777.42	85.002
777.44	80.425
777.46	78.289
777.48	86.223
777.5	77.068
777.52	83.782
777.54	82.561
777.56	78.594
777.58	85.002
777.6	76.763
777.62	82.866
777.64	83.171
777.66	79.509
777.68	86.528
777.7	77.678
777.72	81.34
777.74	83.477
777.76	77.983
777.78	87.139
777.8	77.983
777.82	80.73
777.84	85.308
777.86	76.763
777.88	85.308
777.9	78.289
777.92	78.899
777.94	84.697
777.96	77.068
777.98	84.392
778	81.34
778.02	79.814
778.04	84.087
778.06	74.626
778.08	81.951
778.1	79.509
778.12	77.373
778.14	84.697
778.16	76.152
778.18	81.34
778.2	84.392
778.22	78.594
778.24	87.444
778.26	78.899
778.28	80.12
778.3	85.308
778.32	74.321
778.34	83.782
778.36	78.899
778.38	78.594
778.4	85.918
778.42	76.152
778.44	83.477
778.46	84.392
778.48	76.458
778.5	85.308
778.52	78.289
778.54	81.34
778.56	85.002
778.58	77.678
778.6	84.087
778.62	78.594
778.64	78.289
778.66	85.918
778.68	77.678
778.7	83.171
778.72	81.951
778.74	76.458
778.76	85.308
778.78	77.983
778.8	80.425
778.82	86.834
778.84	76.458
778.86	82.256
778.88	80.425
778.9	77.678
778.92	87.139
778.94	77.068
778.96	79.509
778.98	83.477
779	77.373
779.02	85.918
779.04	81.035
779.06	79.814
779.08	84.697
779.1	75.237
779.12	81.035
779.14	81.951
779.16	76.458
779.18	84.087
779.2	76.763
779.22	78.899
779.24	85.918
779.26	76.763
779.28	83.171
779.3	83.782
779.32	74.932
779.34	85.918
779.36	78.899
779.38	79.814
779.4	85.002
779.42	76.458
779.44	82.866
779.46	82.256
779.48	77.983
779.5	85.002
779.52	78.594
779.54	79.814
779.56	85.918
779.58	77.983
779.6	82.256
779.62	82.866
779.64	76.763
779.66	85.308
779.68	78.594
779.7	78.594
779.72	85.613
779.74	76.763
779.76	80.73
779.78	83.477
779.8	77.678
779.82	85.613
779.84	80.12
779.86	79.204
779.88	86.223
779.9	77.373
779.92	80.12
779.94	85.308
779.96	77.373
779.98	82.866
780	81.035
780.02	77.983
780.04	85.613
780.06	78.289
780.08	80.425
780.1	86.223
780.12	77.068
780.14	81.951
780.16	82.866
780.18	77.373
780.2	84.087
780.22	78.899
780.24	78.289
780.26	86.528
780.28	77.068
780.3	80.12
780.32	84.087
780.34	76.152
780.36	83.171
780.38	82.256
780.4	77.068
780.42	85.002
780.44	79.204
780.46	78.289
780.48	85.918
780.5	77.068
780.52	79.509
780.54	84.392
780.56	76.763
780.58	81.951
780.6	82.561
780.62	76.458
780.64	86.223
780.66	79.509
780.68	80.12
780.7	87.749
780.72	77.678
780.74	79.509
780.76	84.087
780.78	75.847
780.8	82.866
780.82	82.561
780.84	75.847
780.86	85.002
780.88	78.594
780.9	78.594
780.92	86.528
780.94	77.068
780.96	82.561
780.98	80.12
781	77.983
781.02	85.918
781.04	76.763
781.06	81.34
781.08	82.561
781.1	77.678
781.12	86.528
781.14	77.678
781.16	81.646
781.18	82.561
781.2	77.678
781.22	85.918
781.24	77.373
781.26	83.171
781.28	79.509
781.3	80.12
781.32	82.866
781.34	77.678
781.36	86.528
781.38	77.678
781.4	82.561
781.42	79.814
781.44	80.12
781.46	85.002
781.48	78.594
781.5	85.308
781.52	77.373
781.54	83.171
781.56	77.678
781.58	82.866
781.6	80.12
781.62	79.509
781.64	83.171
781.66	75.847
781.68	83.782
781.7	76.458
781.72	85.308
781.74	75.847
781.76	82.256
781.78	76.458
781.8	80.73
781.82	80.425
781.84	82.561
781.86	83.782
781.88	79.814
781.9	84.697
781.92	77.678
781.94	86.528
781.96	79.204
781.98	84.087
782	76.458
782.02	82.866
782.04	77.983
782.06	81.34
782.08	80.12
782.1	79.509
782.12	82.256
782.14	77.068
782.16	85.308
782.18	78.289
782.2	86.223
782.22	79.509
782.24	83.477
782.26	80.425
782.28	81.34
782.3	83.477
782.32	75.847
782.34	85.308
782.36	75.542
782.38	84.392
782.4	77.983
782.42	83.171
782.44	80.425
782.46	80.12
782.48	83.477
782.5	77.678
782.52	85.918
782.54	77.068
782.56	83.171
782.58	77.373
782.6	80.73
782.62	83.477
782.64	79.509
782.66	85.918
782.68	75.542
782.7	84.087
782.72	77.373
782.74	79.814
782.76	84.087
782.78	78.594
782.8	86.528
782.82	76.763
782.84	84.697
782.86	80.425
782.88	81.34
782.9	83.782
782.92	77.068
782.94	85.308
782.96	78.594
782.98	85.002
783	79.814
783.02	79.509
783.04	82.561
783.06	74.932
783.08	85.308
783.1	78.289
783.12	83.782
783.14	81.951
783.16	81.035
783.18	85.918
783.2	77.983
783.22	86.834
783.24	80.12
783.26	81.34
783.28	84.697
783.3	77.373
783.32	83.171
783.34	77.983
783.36	81.951
783.38	80.73
783.4	78.899
783.42	85.308
783.44	76.152
783.46	84.087
783.48	78.899
783.5	80.73
783.52	85.002
783.54	78.594
783.56	86.528
783.58	79.814
783.6	81.646
783.62	83.171
783.64	77.373
783.66	85.613
783.68	77.678
783.7	81.646
783.72	81.035
783.74	79.509
783.76	85.308
783.78	77.678
783.8	84.392
783.82	78.899
783.84	78.594
783.86	85.002
783.88	77.068
783.9	85.308
783.92	79.509
783.94	79.509
783.96	83.171
783.98	77.068
784	85.308
784.02	78.289
784.04	81.646
784.06	83.171
784.08	76.152
784.1	85.918
784.12	77.678
784.14	81.035
784.16	84.087
784.18	77.983
784.2	86.528
784.22	78.594
784.24	81.646
784.26	79.509
784.28	77.983
784.3	82.561
784.32	72.185
784.34	82.561
784.36	81.035
784.38	79.509
784.4	87.139
784.42	77.983
784.44	84.392
784.46	78.289
784.48	78.594
784.5	85.613
784.52	76.458
784.54	83.171
784.56	79.204
784.58	80.425
784.6	87.139
784.62	78.899
784.64	83.782
784.66	77.678
784.68	78.289
784.7	82.866
784.72	75.847
784.74	85.613
784.76	80.12
784.78	79.814
784.8	85.918
784.82	76.763
784.84	82.866
784.86	77.983
784.88	78.289
784.9	83.782
784.92	75.847
784.94	84.697
784.96	79.509
784.98	81.34
785	85.918
785.02	77.678
785.04	84.392
785.06	78.594
785.08	80.12
785.1	84.697
785.12	77.678
785.14	85.613
785.16	77.983
785.18	80.12
785.2	86.528
785.22	76.152
785.24	84.392
785.26	80.12
785.28	78.594
785.3	84.697
785.32	75.542
785.34	82.256
785.36	79.509
785.38	79.509
785.4	85.613
785.42	77.678
785.44	84.697
785.46	81.035
785.48	78.899
785.5	87.749
785.52	78.594
785.54	81.646
785.56	83.171
785.58	78.289
785.6	83.477
785.62	77.373
785.64	81.646
785.66	83.477
785.68	78.594
785.7	85.613
785.72	76.152
785.74	81.035
785.76	82.866
785.78	78.289
785.8	86.528
785.82	77.678
785.84	79.814
785.86	84.087
785.88	75.542
785.9	83.477
785.92	76.763
785.94	77.373
785.96	85.308
785.98	74.932
786	82.256
786.02	82.561
786.04	79.509
786.06	86.528
786.08	78.289
786.1	83.782
786.12	82.561
786.14	78.289
786.16	86.834
786.18	77.373
786.2	81.646
786.22	83.782
786.24	75.847
786.26	85.918
786.28	79.509
786.3	78.899
786.32	83.477
786.34	77.068
786.36	83.477
786.38	81.035
786.4	77.678
786.42	85.918
786.44	76.763
786.46	81.951
786.48	82.866
786.5	77.373
786.52	86.528
786.54	78.594
786.56	80.425
786.58	85.918
786.6	78.289
786.62	84.087
786.64	80.12
786.66	78.594
786.68	85.308
786.7	77.068
786.72	82.256
786.74	82.256
786.76	77.373
786.78	85.613
786.8	78.289
786.82	79.509
786.84	86.223
786.86	76.763
786.88	82.561
786.9	80.425
786.92	77.678
786.94	85.308
786.96	78.594
786.98	80.73
787	82.866
787.02	75.542
787.04	82.256
787.06	78.289
787.08	80.73
787.1	85.002
787.12	76.458
787.14	83.477
787.16	82.561
787.18	77.068
787.2	85.308
787.22	77.068
787.24	76.458
787.26	84.087
787.28	75.542
787.3	82.866
787.32	80.425
787.34	76.763
787.36	86.223
787.38	77.678
787.4	78.594
787.42	86.223
787.44	77.373
787.46	82.561
787.48	80.12
787.5	76.458
787.52	85.613
787.54	78.594
787.56	80.12
787.58	85.308
787.6	77.068
787.62	82.256
787.64	80.425
787.66	77.983
787.68	86.223
787.7	75.542
787.72	79.814
787.74	85.002
787.76	75.237
787.78	84.697
787.8	83.782
787.82	77.373
787.84	86.223
787.86	77.983
787.88	80.12
787.9	87.749
787.92	77.068
787.94	81.34
787.96	82.256
787.98	76.763
788	85.308
788.02	79.814
788.04	78.289
788.06	87.139
788.08	75.847
788.1	80.73
788.12	84.392
788.14	77.373
788.16	82.561
788.18	79.509
788.2	77.373
788.22	85.918
788.24	78.594
788.26	81.34
788.28	86.223
788.3	77.068
788.32	81.951
788.34	83.782
788.36	77.373
788.38	82.866
788.4	77.068
788.42	77.373
788.44	86.223
788.46	77.068
788.48	81.951
788.5	86.528
788.52	76.763
788.54	83.477
788.56	84.087
788.58	77.983
788.6	86.834
788.62	78.899
788.64	76.763
788.66	85.613
788.68	75.542
788.7	80.12
788.72	86.834
788.74	75.847
788.76	81.646
788.78	83.171
788.8	76.458
788.82	85.308
788.84	81.035
788.86	78.899
788.88	86.834
788.9	79.509
788.92	81.34
788.94	87.139
788.96	78.594
788.98	81.34
789	83.477
789.02	74.932
789.04	82.256
789.06	80.425
789.08	77.678
789.1	85.308
789.12	78.594
789.14	80.73
789.16	85.308
789.18	77.983
789.2	82.256
789.22	83.171
789.24	76.152
789.26	85.308
789.28	78.289
789.3	80.12
789.32	84.697
789.34	75.847
789.36	84.087
789.38	80.425
789.4	77.678
789.42	86.528
789.44	77.068
789.46	82.561
789.48	79.814
789.5	79.204
789.52	85.613
789.54	77.678
789.56	86.223
789.58	78.289
789.6	81.951
789.62	82.256
789.64	77.068
789.66	85.613
789.68	77.373
789.7	84.087
789.72	78.594
789.74	79.509
789.76	80.12
789.78	78.899
789.8	85.308
789.82	77.373
789.84	85.002
789.86	75.542
789.88	82.561
789.9	76.763
789.92	80.73
789.94	79.204
789.96	78.899
789.98	82.256
790	78.594
790.02	84.697
790.04	77.373
790.06	85.918
790.08	77.678
790.1	84.697
790.12	77.983
790.14	83.477
790.16	79.509
790.18	81.646
790.2	80.425
790.22	80.425
790.24	82.866
790.26	78.899
790.28	84.697
790.3	78.289
790.32	83.171
790.34	77.373
790.36	85.613
790.38	78.899
790.4	81.951
790.42	77.983
790.44	80.425
790.46	81.035
790.48	79.204
790.5	85.308
790.52	78.289
790.54	85.918
790.56	76.152
790.58	85.308
790.6	79.509
790.62	81.951
790.64	79.509
790.66	77.678
790.68	81.951
790.7	77.068
790.72	85.002
790.74	77.983
790.76	85.308
790.78	78.289
790.8	81.646
790.82	81.34
790.84	80.73
790.86	86.528
790.88	77.373
790.9	85.002
790.92	76.458
790.94	82.256
790.96	80.12
790.98	81.646
791	84.392
791.02	77.373
791.04	84.697
791.06	77.678
791.08	83.477
791.1	79.814
791.12	80.425
791.14	83.477
791.16	78.289
791.18	85.918
791.2	78.594
791.22	83.477
791.24	78.594
791.26	78.594
791.28	83.171
791.3	77.983
791.32	85.002
791.34	77.983
791.36	82.866
791.38	78.289
791.4	79.204
791.42	84.392
791.44	77.068
791.46	85.002
791.48	77.068
791.5	81.035
791.52	82.561
791.54	79.509
791.56	86.223
791.58	76.763
791.6	82.866
791.62	77.678
791.64	78.594
791.66	83.477
791.68	78.289
791.7	85.918
791.72	76.458
791.74	81.951
791.76	80.73
791.78	78.594
791.8	85.308
791.82	76.763
791.84	83.171
791.86	77.983
791.88	80.425
791.9	83.477
791.92	77.373
791.94	85.002
791.96	75.542
791.98	81.035
792	80.73
792.02	75.237
792.04	85.002
792.06	76.152
792.08	82.561
792.1	78.289
792.12	80.73
792.14	84.087
792.16	77.678
792.18	84.697
792.2	76.763
792.22	80.425
792.24	83.171
792.26	77.373
792.28	86.223
792.3	76.763
792.32	80.73
792.34	80.12
792.36	78.594
792.38	86.528
792.4	76.763
792.42	84.087
792.44	80.73
792.46	81.34
792.48	86.528
792.5	78.899
792.52	85.918
792.54	78.899
792.56	79.814
792.58	83.171
792.6	75.847
792.62	85.002
792.64	77.678
792.66	81.035
792.68	82.561
792.7	77.678
792.72	85.002
792.74	77.678
792.76	81.951
792.78	81.646
792.8	78.594
792.82	85.918
792.84	77.068
792.86	83.782
792.88	80.12
792.9	80.12
792.92	87.444
792.94	76.763
792.96	83.477
792.98	79.509
793	78.289
793.02	83.782
793.04	76.152
793.06	84.087
793.08	79.814
793.1	81.035
793.12	85.002
793.14	77.983
793.16	86.528
793.18	77.983
793.2	82.256
793.22	85.308
793.24	77.983
793.26	87.139
793.28	78.594
793.3	81.951
793.32	83.477
793.34	78.899
793.36	85.002
793.38	77.373
793.4	82.561
793.42	81.646
793.44	78.594
793.46	87.139
793.48	77.068
793.5	81.646
793.52	82.866
793.54	77.373
793.56	85.613
793.58	76.763
793.6	81.34
793.62	81.646
793.64	79.204
793.66	87.139
793.68	77.983
793.7	81.951
793.72	82.561
793.74	77.678
793.76	85.918
793.78	77.068
793.8	81.035
793.82	80.73
793.84	77.983
793.86	86.223
793.88	77.678
793.9	84.087
793.92	82.561
793.94	79.204
793.96	85.918
793.98	77.373
794	82.866
794.02	82.866
794.04	79.509
794.06	86.223
794.08	77.068
794.1	83.171
794.12	81.646
794.14	78.594
794.16	85.918
794.18	75.847
794.2	80.73
794.22	81.34
794.24	76.763
794.26	85.918
794.28	77.678
794.3	80.73
794.32	82.256
794.34	76.458
794.36	85.918
794.38	77.983
794.4	80.425
794.42	84.087
794.44	76.458
794.46	85.308
794.48	78.899
794.5	80.73
794.52	84.392
794.54	77.068
794.56	85.918
794.58	78.289
794.6	80.73
794.62	85.918
794.64	77.678
794.66	85.308
794.68	81.035
794.7	80.12
794.72	86.834
794.74	77.983
794.76	83.171
794.78	81.34
794.8	78.594
794.82	85.308
794.84	79.204
794.86	84.697
794.88	82.561
794.9	77.983
794.92	86.834
794.94	77.373
794.96	81.035
794.98	83.782
795	75.847
795.02	85.308
795.04	78.899
795.06	80.425
795.08	85.308
795.1	76.458
795.12	82.866
795.14	78.289
795.16	78.594
795.18	86.223
795.2	76.763
795.22	82.866
795.24	81.34
795.26	77.373
795.28	85.308
795.3	78.594
795.32	80.12
795.34	82.866
795.36	76.152
795.38	85.002
795.4	79.204
795.42	79.814
795.44	86.223
795.46	77.068
795.48	81.951
795.5	80.73
795.52	77.373
795.54	86.834
795.56	77.373
795.58	81.035
795.6	83.477
795.62	76.763
795.64	85.002
795.66	79.509
795.68	79.509
795.7	86.223
795.72	75.847
795.74	81.646
795.76	84.087
795.78	78.899
795.8	86.528
795.82	78.594
795.84	81.035
795.86	85.002
795.88	76.458
795.9	82.866
795.92	78.899
795.94	78.289
795.96	85.613
795.98	77.373
796	82.561
796.02	83.171
796.04	75.237
796.06	84.697
796.08	79.509
796.1	79.204
796.12	86.834
796.14	77.373
796.16	81.035
796.18	83.477
796.2	77.068
796.22	85.002
796.24	79.204
796.26	79.204
796.28	83.477
796.3	77.373
796.32	81.34
796.34	83.477
796.36	78.289
796.38	86.223
796.4	79.509
796.42	80.425
796.44	87.444
796.46	77.373
796.48	82.256
796.5	82.866
796.52	75.542
796.54	85.308
796.56	79.509
796.58	79.814
796.6	85.002
796.62	77.068
796.64	81.646
796.66	85.613
796.68	78.289
796.7	85.308
796.72	79.814
796.74	77.373
796.76	85.613
796.78	77.678
796.8	82.256
796.82	86.223
796.84	78.594
796.86	85.002
796.88	83.171
796.9	78.594
796.92	87.139
796.94	78.594
796.96	79.509
796.98	84.697
797	75.847
797.02	82.866
797.04	84.087
797.06	76.458
797.08	84.697
797.1	79.204
797.12	78.594
797.14	87.444
797.16	78.899
797.18	80.425
797.2	86.528
797.22	77.678
797.24	83.171
797.26	84.697
797.28	77.678
797.3	83.782
797.32	77.068
797.34	77.678
797.36	85.002
797.38	76.763
797.4	79.814
797.42	83.782
797.44	75.847
797.46	82.866
797.48	80.73
797.5	77.373
797.52	85.613
797.54	76.458
797.56	79.814
797.58	84.697
797.6	76.152
797.62	83.782
797.64	79.204
797.66	78.289
797.68	84.392
797.7	76.763
797.72	83.477
797.74	80.425
797.76	76.763
797.78	85.613
797.8	75.542
797.82	82.256
797.84	81.34
797.86	79.814
797.88	86.528
797.9	77.678
797.92	85.308
797.94	79.509
797.96	82.561
797.98	85.002
798	77.983
798.02	86.528
798.04	77.678
798.06	82.256
798.08	79.509
798.1	81.035
798.12	82.256
798.14	77.373
798.16	83.782
798.18	75.847
798.2	84.087
798.22	75.542
798.24	81.646
798.26	77.678
798.28	81.34
798.3	82.561
798.32	80.12
798.34	85.002
798.36	79.509
798.38	85.002
798.4	77.373
798.42	87.139
798.44	78.289
798.46	85.002
798.48	81.035
798.5	83.782
798.52	81.34
798.54	83.171
798.56	84.087
798.58	81.951
798.6	86.223
798.62	79.509
798.64	87.139
798.66	79.509
798.68	86.834
798.7	79.204
798.72	85.613
798.74	77.983
798.76	81.34
798.78	79.509
798.8	81.34
798.82	80.425
798.84	80.12
798.86	85.002
798.88	79.509
798.9	88.054
798.92	79.509
798.94	86.223
798.96	79.509
798.98	83.171
799	80.12
799.02	79.814
799.04	84.697
799.06	77.983
799.08	85.918
799.1	78.289
799.12	85.613
799.14	79.204
799.16	82.866
799.18	82.256
799.2	79.204
799.22	85.002
799.24	78.594
799.26	87.139
799.28	77.068
799.3	82.561
799.32	75.542
799.34	79.204
799.36	82.561
799.38	76.458
799.4	82.866
799.42	75.237
799.44	81.34
799.46	75.847
799.48	80.12
799.5	84.087
799.52	75.847
799.54	85.308
799.56	75.847
799.58	81.035
799.6	77.983
799.62	78.289
799.64	82.256
799.66	76.152
799.68	83.477
799.7	76.763
799.72	83.171
799.74	78.289
799.76	78.289
799.78	81.951
799.8	74.932
799.82	84.697
799.84	75.847
799.86	80.73
799.88	79.204
799.9	76.152
799.92	83.477
799.94	76.458
799.96	84.087
799.98	77.983
800	80.73
800.02	83.171
800.04	76.152
800.06	86.528
800.08	76.763
800.1	81.951
800.12	80.12
800.14	78.899
800.16	84.087
800.18	77.678
800.2	85.002
800.22	77.068
800.24	80.425
800.26	83.477
800.28	78.594
800.3	89.885
800.32	78.899
800.34	84.392
800.36	84.392
800.38	80.73
800.4	88.97
800.42	81.34
800.44	85.613
800.46	81.34
800.48	81.34
800.5	87.139
800.52	79.814
800.54	86.528
800.56	79.814
800.58	83.171
800.6	85.308
800.62	80.425
800.64	89.58
800.66	81.035
800.68	85.002
800.7	85.308
800.72	80.12
800.74	88.054
800.76	80.73
800.78	86.223
800.8	81.951
800.82	82.256
800.84	87.139
800.86	79.204
800.88	88.359
800.9	81.34
800.92	80.425
800.94	86.223
800.96	78.289
800.98	86.834
801	82.561
801.02	84.087
801.04	85.918
801.06	79.204
801.08	87.444
801.1	79.204
801.12	85.308
801.14	84.697
801.16	78.594
801.18	87.444
801.2	77.983
801.22	85.308
801.24	85.308
801.26	81.035
801.28	85.613
801.3	73.711
801.32	77.983
801.34	76.763
801.36	75.237
801.38	81.34
801.4	74.016
801.42	80.12
801.44	75.542
801.46	75.542
801.48	81.035
801.5	70.964
801.52	78.594
801.54	74.626
801.56	74.626
801.58	81.035
801.6	72.49
801.62	78.594
801.64	75.847
801.66	75.542
801.68	81.035
801.7	74.932
801.72	81.035
801.74	76.763
801.76	76.458
801.78	82.561
801.8	74.321
801.82	81.951
801.84	75.542
801.86	75.237
801.88	81.34
801.9	73.101
801.92	81.646
801.94	75.237
801.96	75.542
801.98	81.646
802	72.795
802.02	80.73
802.04	74.932
802.06	74.932
802.08	80.425
802.1	71.88
802.12	79.814
802.14	75.542
802.16	77.068
802.18	81.951
802.2	74.321
802.22	81.035
802.24	75.542
802.26	75.542
802.28	88.054
802.3	81.34
802.32	86.223
802.34	85.613
802.36	84.392
802.38	91.716
802.4	84.087
802.42	89.275
802.44	88.359
802.46	84.697
802.48	92.327
802.5	85.002
802.52	90.801
802.54	89.58
802.56	85.002
802.58	93.242
802.6	83.171
802.62	89.275
802.64	90.801
802.66	83.477
802.68	92.632
802.7	84.697
802.72	87.444
802.74	92.937
802.76	84.087
802.78	91.411
802.8	86.834
802.82	87.749
802.84	92.327
802.86	83.782
802.88	90.496
802.9	87.139
802.92	85.613
802.94	92.937
802.96	84.087
802.98	88.665
803	89.58
803.02	83.782
803.04	93.242
803.06	85.613
803.08	88.359
803.1	92.937
803.12	83.171
803.14	91.411
803.16	86.223
803.18	86.834
803.2	93.242
803.22	84.392
803.24	91.106
803.26	87.139
803.28	59.062
803.3	51.128
803.32	34.954
803.34	39.836
803.36	41.057
803.38	34.038
803.4	43.193
803.42	35.564
803.44	37.7
803.46	42.278
803.48	34.343
803.5	41.057
803.52	38.921
803.54	37.395
803.56	45.024
803.58	34.648
803.6	39.226
803.62	41.057
803.64	35.564
803.66	43.804
803.68	35.869
803.7	36.479
803.72	41.667
803.74	32.817
803.76	39.531
803.78	38.311
803.8	35.564
803.82	43.193
803.84	34.648
803.86	38.616
803.88	40.752
803.9	34.648
803.92	42.583
803.94	35.564
803.96	34.038
803.98	42.583
804	32.817
804.02	39.226
804.04	40.752
804.06	34.343
804.08	43.499
804.1	34.038
804.12	36.479
804.14	43.193
804.16	32.817
804.18	38.311
804.2	38.616
804.22	34.648
804.24	41.362
804.26	34.954
804.28	13.591
804.3	5.0464
804.32	-8.6865
804.34	-5.0244
804.36	-6.5503
804.38	-8.0762
804.4	-0.1416
804.42	-8.0762
804.44	-3.8037
804.46	-0.1416
804.48	-9.9072
804.5	-2.583
804.52	-6.5503
804.54	-9.6021
804.56	-0.1416
804.58	-8.3813
804.6	-6.2451
804.62	-0.1416
804.64	-9.6021
804.66	-4.4141
804.68	-4.7192
804.7	-8.6865
804.72	-0.75195
804.74	-8.3813
804.76	-6.5503
804.78	-0.75195
804.8	-9.6021
804.82	-2.583
804.84	-3.4985
804.86	-9.2969
804.88	-0.44678
804.9	-8.0762
804.92	-6.5503
804.94	-1.0571
804.96	-9.6021
804.98	-4.1089
805	-2.8882
805.02	-9.6021
805.04	-1.6675
805.06	-5.9399
805.08	-8.0762
805.1	-0.44678
805.12	-9.2969
805.14	-5.9399
805.16	-1.3623
805.18	-10.212
805.2	-3.4985
805.22	-4.7192
805.24	-10.212
805.26	-0.75195
805.28	-1.9727
805.3	4.1309
805.32	8.0981
805.34	1.3843
805.36	5.9619
805.38	8.0981
805.4	-1.0571
805.42	7.793
805.44	2.605
805.46	-0.44678
805.48	9.0137
805.5	0.46875
805.52	4.436
805.54	10.54
805.56	1.6895
805.58	7.1826
805.6	6.8774
805.62	-0.75195
805.64	8.0981
805.66	2.9102
805.68	1.9946
805.7	9.624
805.72	1.3843
805.74	5.0464
805.76	9.9292
805.78	1.3843
805.8	6.2671
805.82	4.7412
805.84	-0.44678
805.86	7.793
805.88	0.77393
805.9	3.5205
805.92	8.4033
805.94	-1.0571
805.96	7.1826
805.98	3.8257
806	1.6895
806.02	9.9292
806.04	0.16357
806.06	5.3516
806.08	5.6567
806.1	2.2998
806.12	9.9292
806.14	0.46875
806.16	5.9619
806.18	3.2153
806.2	3.5205
806.22	9.624
806.24	2.9102
806.26	9.9292
806.28	-1.0571
806.3	1.0791
806.32	-2.2778
806.34	-1.6675
806.36	2.9102
806.38	-5.0244
806.4	2.2998
806.42	-5.0244
806.44	1.9946
806.46	-1.3623
806.48	0.46875
806.5	-0.1416
806.52	-2.583
806.54	1.6895
806.56	-3.8037
806.58	2.605
806.6	-5.3296
806.62	1.3843
806.64	-6.8555
806.66	0.77393
806.68	-4.1089
806.7	0.46875
806.72	-1.3623
806.74	-1.6675
806.76	0.16357
806.78	-1.3623
806.8	2.9102
806.82	-2.8882
806.84	3.2153
806.86	-4.4141
806.88	3.5205
806.9	-4.4141
806.92	3.8257
806.94	-2.583
806.96	2.2998
806.98	-2.2778
807	0.46875
807.02	-1.9727
807.04	-1.0571
807.06	1.6895
807.08	-3.8037
807.1	1.3843
807.12	-5.6348
807.14	2.605
807.16	-3.4985
807.18	1.9946
807.2	-5.6348
807.22	-0.1416
807.24	-4.4141
807.26	-0.75195
807.28	1.9946
807.3	0.46875
807.32	4.1309
807.34	-1.0571
807.36	8.0981
807.38	-0.44678
807.4	5.6567
807.42	-1.6675
807.44	1.9946
807.46	1.0791
807.48	2.2998
807.5	6.8774
807.52	1.3843
807.54	7.793
807.56	-2.2778
807.58	5.0464
807.6	-0.75195
807.62	2.605
807.64	1.9946
807.66	-0.1416
807.68	6.2671
807.7	-0.75195
807.72	6.8774
807.74	-0.75195
807.76	3.8257
807.78	-1.0571
807.8	0.77393
807.82	5.0464
807.84	-0.75195
807.86	7.793
807.88	-0.75195
807.9	4.436
807.92	-0.44678
807.94	1.0791
807.96	5.0464
807.98	-0.1416
808	7.4878
808.02	-1.9727
808.04	5.0464
808.06	0.77393
808.08	2.605
808.1	5.9619
808.12	-0.44678
808.14	7.1826
808.16	-2.583
808.18	2.9102
808.2	0.16357
808.22	1.0791
808.24	6.2671
808.26	-1.3623
808.28	6.5723
808.3	-3.1934
808.32	-1.0571
808.34	0.77393
808.36	-2.8882
808.38	2.2998
808.4	-4.4141
808.42	2.9102
808.44	-4.1089
808.46	0.46875
808.48	1.6895
808.5	-4.1089
808.52	4.436
808.54	-3.8037
808.56	1.0791
808.58	-1.0571
808.6	-1.3623
808.62	4.436
808.64	-3.1934
808.66	4.436
808.68	-4.1089
808.7	0.77393
808.72	1.3843
808.74	-3.8037
808.76	5.3516
808.78	-4.4141
808.8	1.6895
808.82	0.16357
808.84	-1.0571
808.86	4.436
808.88	-2.8882
808.9	4.436
808.92	-2.2778
808.94	0.77393
808.96	2.2998
808.98	-3.1934
809	5.0464
809.02	-5.0244
809.04	0.77393
809.06	0.16357
809.08	-1.3623
809.1	4.7412
809.12	-3.8037
809.14	3.8257
809.16	-0.44678
809.18	0.16357
809.2	4.436
809.22	-4.1089
809.24	4.1309
809.26	-2.2778
809.28	1.3843
809.3	4.1309
809.32	-3.4985
809.34	5.0464
809.36	-2.8882
809.38	2.605
809.4	2.605
809.42	-0.44678
809.44	5.0464
809.46	-3.1934
809.48	2.9102
809.5	0.77393
809.52	2.605
809.54	6.5723
809.56	-3.8037
809.58	4.436
809.6	-2.2778
809.62	-0.1416
809.64	5.9619
809.66	-2.2778
809.68	5.6567
809.7	-1.6675
809.72	1.3843
809.74	5.0464
809.76	0.16357
809.78	7.1826
809.8	-1.6675
809.82	1.3843
809.84	2.9102
809.86	0.16357
809.88	7.1826
809.9	-1.6675
809.92	3.2153
809.94	0.77393
809.96	-1.6675
809.98	6.2671
810	-1.9727
810.02	3.5205
810.04	-0.1416
810.06	-0.1416
810.08	5.6567
810.1	-1.3623
810.12	6.2671
810.14	-0.1416
810.16	0.16357
810.18	4.7412
810.2	-3.8037
810.22	6.2671
810.24	-0.44678
810.26	-0.1416
810.28	4.1309
810.3	-4.1089
810.32	3.2153
810.34	-1.3623
810.36	1.9946
810.38	4.1309
810.4	-1.3623
810.42	6.2671
810.44	-2.8882
810.46	2.2998
810.48	2.9102
810.5	-3.4985
810.52	5.6567
810.54	-3.4985
810.56	0.77393
810.58	1.9946
810.6	-1.9727
810.62	5.9619
810.64	-2.2778
810.66	2.605
810.68	1.6895
810.7	-1.3623
810.72	5.6567
810.74	-4.1089
810.76	0.77393
810.78	1.0791
810.8	-2.8882
810.82	5.6567
810.84	-3.4985
810.86	0.46875
810.88	0.77393
810.9	-1.9727
810.92	6.8774
810.94	-0.44678
810.96	1.6895
810.98	1.6895
811	-0.75195
811.02	7.1826
811.04	-1.6675
811.06	4.1309
811.08	2.605
811.1	-1.6675
811.12	5.6567
811.14	-4.1089
811.16	1.9946
811.18	0.16357
811.2	-3.4985
811.22	4.436
811.24	-4.4141
811.26	1.9946
811.28	1.9946
811.3	-1.0571
811.32	3.8257
811.34	-3.4985
811.36	1.6895
811.38	2.9102
811.4	-1.6675
811.42	5.9619
811.44	-2.583
811.46	1.6895
811.48	3.8257
811.5	-1.0571
811.52	5.9619
811.54	-1.0571
811.56	1.3843
811.58	4.436
811.6	-3.1934
811.62	5.6567
811.64	-0.75195
811.66	0.46875
811.68	5.0464
811.7	-3.4985
811.72	3.8257
811.74	-0.75195
811.76	1.0791
811.78	6.5723
811.8	-1.6675
811.82	4.7412
811.84	1.0791
811.86	0.16357
811.88	5.3516
811.9	-4.4141
811.92	2.9102
811.94	0.77393
811.96	-2.583
811.98	5.3516
812	-1.9727
812.02	1.3843
812.04	3.8257
812.06	-1.9727
812.08	5.0464
812.1	-1.6675
812.12	-0.75195
812.14	4.1309
812.16	-3.1934
812.18	3.5205
812.2	-0.75195
812.22	-0.75195
812.24	6.8774
812.26	-3.4985
812.28	3.2153
812.3	2.9102
812.32	-5.0244
812.34	4.7412
812.36	-4.7192
812.38	-0.44678
812.4	4.436
812.42	-2.8882
812.44	5.3516
812.46	0.16357
812.48	-1.0571
812.5	5.0464
812.52	-3.4985
812.54	2.605
812.56	4.1309
812.58	-0.75195
812.6	6.2671
812.62	-2.583
812.64	-0.44678
812.66	3.8257
812.68	-5.6348
812.7	3.8257
812.72	-0.44678
812.74	-3.4985
812.76	5.3516
812.78	-3.4985
812.8	1.6895
812.82	5.0464
812.84	-1.6675
812.86	7.1826
812.88	-0.1416
812.9	-1.3623
812.92	5.6567
812.94	-4.1089
812.96	-0.1416
812.98	1.9946
813	-3.4985
813.02	5.6567
813.04	-0.44678
813.06	0.46875
813.08	6.8774
813.1	-3.1934
813.12	1.0791
813.14	1.3843
813.16	-4.1089
813.18	4.7412
813.2	-1.9727
813.22	-0.44678
813.24	6.2671
813.26	-2.2778
813.28	2.9102
813.3	2.2998
813.32	-4.4141
813.34	4.436
813.36	-3.1934
813.38	-1.3623
813.4	6.2671
813.42	-2.2778
813.44	2.9102
813.46	4.1309
813.48	-3.4985
813.5	5.9619
813.52	-1.0571
813.54	-0.44678
813.56	6.2671
813.58	-2.583
813.6	2.2998
813.62	4.7412
813.64	-2.8882
813.66	4.436
813.68	-0.1416
813.7	-2.583
813.72	4.436
813.74	-1.9727
813.76	-0.75195
813.78	3.8257
813.8	-1.6675
813.82	3.8257
813.84	1.6895
813.86	-0.44678
813.88	6.5723
813.9	-1.9727
813.92	-0.1416
813.94	4.436
813.96	-3.4985
813.98	3.5205
814	3.8257
814.02	-2.583
814.04	5.3516
814.06	-1.3623
814.08	-1.9727
814.1	5.9619
814.12	-4.1089
814.14	-2.583
814.16	1.9946
814.18	-5.0244
814.2	3.8257
814.22	-0.44678
814.24	-1.9727
814.26	5.6567
814.28	-3.4985
814.3	1.9946
814.32	3.2153
814.34	-0.44678
814.36	5.9619
814.38	-1.6675
814.4	1.3843
814.42	4.1309
814.44	-0.1416
814.46	5.6567
814.48	-1.6675
814.5	2.605
814.52	2.2998
814.54	-1.6675
814.56	7.4878
814.58	-2.583
814.6	1.9946
814.62	-1.3623
814.64	-1.0571
814.66	3.5205
814.68	-2.8882
814.7	4.7412
814.72	-4.7192
814.74	2.2998
814.76	-1.3623
814.78	1.3843
814.8	2.605
814.82	-0.44678
814.84	2.9102
814.86	-3.1934
814.88	4.7412
814.9	-3.1934
814.92	4.1309
814.94	-1.6675
814.96	3.2153
814.98	-1.0571
815	1.3843
815.02	3.5205
815.04	0.77393
815.06	4.7412
815.08	0.77393
815.1	6.2671
815.12	-1.3623
815.14	6.8774
815.16	-3.4985
815.18	5.3516
815.2	-1.9727
815.22	3.2153
815.24	-0.44678
815.26	2.9102
815.28	-0.75195
815.3	-1.0571
815.32	0.16357
815.34	-2.583
815.36	2.605
815.38	-2.2778
815.4	3.5205
815.42	-4.1089
815.44	5.9619
815.46	-2.2778
815.48	4.7412
815.5	-1.0571
815.52	0.46875
815.54	-1.9727
815.56	-0.1416
815.58	3.5205
815.6	-1.9727
815.62	4.7412
815.64	-3.8037
815.66	4.7412
815.68	-3.8037
815.7	3.5205
815.72	-0.75195
815.74	0.77393
815.76	1.3843
815.78	-0.1416
815.8	5.9619
815.82	-1.0571
815.84	6.8774
815.86	-2.583
815.88	2.605
815.9	-2.583
815.92	-1.0571
815.94	1.3843
815.96	-1.3623
815.98	4.1309
816	-2.2778
816.02	6.8774
816.04	-1.6675
816.06	3.5205
816.08	1.0791
816.1	0.16357
816.12	5.0464
816.14	-1.6675
816.16	5.9619
816.18	-3.1934
816.2	2.2998
816.22	-2.583
816.24	-2.2778
816.26	4.1309
816.28	-2.2778
816.3	6.2671
816.32	-3.1934
816.34	3.5205
816.36	-0.1416
816.38	1.0791
816.4	4.436
816.42	-1.6675
816.44	5.3516
816.46	-4.1089
816.48	2.9102
816.5	-0.1416
816.52	0.16357
816.54	5.6567
816.56	-2.2778
816.58	5.9619
816.6	-2.583
816.62	1.3843
816.64	0.46875
816.66	0.46875
816.68	3.8257
816.7	-3.1934
816.72	6.5723
816.74	-2.2778
816.76	1.6895
816.78	3.2153
816.8	-2.583
816.82	5.9619
816.84	-1.6675
816.86	3.8257
816.88	0.46875
816.9	0.77393
816.92	5.0464
816.94	-1.9727
816.96	6.5723
816.98	-1.9727
817	0.16357
817.02	0.46875
817.04	-1.9727
817.06	4.436
817.08	-2.8882
817.1	4.1309
817.12	-0.44678
817.14	1.3843
817.16	6.2671
817.18	-1.9727
817.2	7.1826
817.22	-1.0571
817.24	1.9946
817.26	3.2153
817.28	-2.8882
817.3	4.436
817.32	-5.6348
817.34	2.2998
817.36	-0.44678
817.38	-2.2778
817.4	5.3516
817.42	-3.8037
817.44	3.2153
817.46	-1.6675
817.48	-0.1416
817.5	3.5205
817.52	-2.8882
817.54	5.3516
817.56	-2.2778
817.58	2.9102
817.6	3.8257
817.62	-0.75195
817.64	5.6567
817.66	-2.8882
817.68	1.9946
817.7	-0.1416
817.72	-0.44678
817.74	6.5723
817.76	-1.6675
817.78	5.3516
817.8	-0.44678
817.82	-0.1416
817.84	4.7412
817.86	-3.8037
817.88	4.1309
817.9	-2.8882
817.92	-0.44678
817.94	3.5205
817.96	-2.2778
817.98	5.9619
818	-2.2778
818.02	1.6895
818.04	2.605
818.06	-1.6675
818.08	4.1309
818.1	-4.7192
818.12	2.2998
818.14	0.16357
818.16	-0.44678
818.18	6.2671
818.2	-2.583
818.22	3.8257
818.24	-0.75195
818.26	-0.75195
818.28	5.0464
818.3	-3.8037
818.32	1.0791
818.34	-1.9727
818.36	0.16357
818.38	4.7412
818.4	-3.1934
818.42	5.6567
818.44	-1.3623
818.46	-1.0571
818.48	3.8257
818.5	-1.9727
818.52	5.3516
818.54	-1.0571
818.56	1.9946
818.58	4.436
818.6	-1.0571
818.62	6.8774
818.64	-2.2778
818.66	2.2998
818.68	2.9102
818.7	-3.4985
818.72	5.0464
818.74	-2.2778
818.76	2.2998
818.78	2.605
818.8	-1.9727
818.82	5.9619
818.84	-3.1934
818.86	1.9946
818.88	1.6895
818.9	-1.9727
818.92	7.4878
818.94	-2.583
818.96	3.2153
818.98	3.2153
819	-1.9727
819.02	6.2671
819.04	-3.4985
819.06	1.0791
819.08	1.0791
819.1	-2.2778
819.12	5.6567
819.14	-3.4985
819.16	0.77393
819.18	0.77393
819.2	-1.9727
819.22	6.5723
819.24	-2.583
819.26	1.3843
819.28	2.9102
819.3	-1.3623
819.32	4.436
819.34	-2.583
819.36	2.2998
819.38	1.9946
819.4	-1.9727
819.42	6.2671
819.44	-2.583
819.46	1.3843
819.48	2.9102
819.5	-2.2778
819.52	6.5723
819.54	-1.6675
819.56	2.605
819.58	4.436
819.6	-2.2778
819.62	5.3516
819.64	-2.8882
819.66	1.0791
819.68	4.7412
819.7	-3.1934
819.72	5.0464
819.74	-2.8882
819.76	-0.75195
819.78	6.5723
819.8	-2.2778
819.82	5.3516
819.84	-1.3623
819.86	-3.1934
819.88	5.0464
819.9	-2.583
819.92	2.605
819.94	0.16357
819.96	-2.2778
819.98	5.0464
820	-2.8882
820.02	3.5205
820.04	2.2998
820.06	-1.6675
820.08	6.2671
820.1	-2.8882
820.12	1.0791
820.14	3.8257
820.16	-2.583
820.18	5.3516
820.2	-1.6675
820.22	-0.75195
820.24	4.7412
820.26	-1.6675
820.28	4.1309
820.3	-1.3623
820.32	-2.8882
820.34	4.1309
820.36	-2.583
820.38	4.7412
820.4	1.9946
820.42	-1.9727
820.44	4.436
820.46	-4.1089
820.48	0.77393
820.5	4.436
820.52	-3.4985
820.54	5.9619
820.56	-1.0571
820.58	-0.44678
820.6	6.2671
820.62	-3.8037
820.64	2.2998
820.66	-1.3623
820.68	-3.8037
820.7	5.0464
820.72	-2.8882
820.74	0.77393
820.76	3.2153
820.78	-1.9727
820.8	4.7412
820.82	-2.583
820.84	-1.0571
820.86	4.1309
820.88	-5.6348
820.9	0.77393
820.92	0.77393
820.94	-4.4141
820.96	7.1826
820.98	-2.583
821	-0.1416
821.02	4.7412
821.04	-2.583
821.06	5.9619
821.08	1.0791
821.1	-1.9727
821.12	4.436
821.14	-4.1089
821.16	2.9102
821.18	5.0464
821.2	-1.3623
821.22	5.0464
821.24	-1.6675
821.26	-3.1934
821.28	5.3516
821.3	-1.0571
821.32	0.46875
821.34	2.605
821.36	-3.1934
821.38	5.0464
821.4	-2.8882
821.42	-1.3623
821.44	4.436
821.46	-5.3296
821.48	2.2998
821.5	2.605
821.52	-1.0571
821.54	7.4878
821.56	-1.6675
821.58	-1.0571
821.6	4.1309
821.62	-3.8037
821.64	0.46875
821.66	2.605
821.68	-2.8882
821.7	6.2671
821.72	-1.6675
821.74	0.16357
821.76	8.7085
821.78	-1.9727
821.8	2.9102
821.82	3.5205
821.84	-3.4985
821.86	3.8257
821.88	-1.9727
821.9	-3.4985
821.92	3.2153
821.94	-5.3296
821.96	1.3843
821.98	4.436
822	-0.75195
822.02	4.7412
822.04	1.6895
822.06	0.46875
822.08	7.4878
822.1	-1.9727
822.12	0.46875
822.14	4.1309
822.16	-5.3296
822.18	2.605
822.2	2.9102
822.22	-2.8882
822.24	5.9619
822.26	-3.1934
822.28	-2.583
822.3	5.3516
822.32	-5.0244
822.34	0.16357
822.36	5.3516
822.38	-3.8037
822.4	3.5205
822.42	1.6895
822.44	-1.9727
822.46	7.4878
822.48	-2.2778
822.5	-0.1416
822.52	4.436
822.54	-3.1934
822.56	4.1309
822.58	2.605
822.6	-0.1416
822.62	6.8774
822.64	-1.6675
822.66	1.6895
822.68	3.5205
822.7	-1.0571
822.72	5.6567
822.74	-2.8882
822.76	2.2998
822.78	1.9946
822.8	-1.6675
822.82	6.2671
822.84	-3.4985
822.86	1.9946
822.88	-0.75195
822.9	-0.75195
822.92	4.436
822.94	-2.2778
822.96	5.3516
822.98	-3.8037
823	3.5205
823.02	-1.9727
823.04	-0.44678
823.06	2.2998
823.08	-1.9727
823.1	3.2153
823.12	-1.9727
823.14	6.2671
823.16	-1.6675
823.18	5.0464
823.2	-1.0571
823.22	2.605
823.24	0.16357
823.26	-0.44678
823.28	3.8257
823.3	-0.44678
823.32	3.8257
823.34	-0.44678
823.36	5.6567
823.38	-1.9727
823.4	6.5723
823.42	-2.8882
823.44	4.1309
823.46	-1.6675
823.48	0.46875
823.5	-1.6675
823.52	1.0791
823.54	-0.44678
823.56	-0.44678
823.58	2.605
823.6	-1.3623
823.62	4.7412
823.64	-1.3623
823.66	5.0464
823.68	-1.6675
823.7	5.6567
823.72	-2.2778
823.74	5.6567
823.76	-1.6675
823.78	2.605
823.8	-1.9727
823.82	1.3843
823.84	0.46875
823.86	-0.75195
823.88	3.5205
823.9	-2.2778
823.92	5.0464
823.94	-1.9727
823.96	6.5723
823.98	-0.75195
824	5.0464
824.02	-1.3623
824.04	2.2998
824.06	0.77393
824.08	-1.3623
824.1	5.0464
824.12	-3.1934
824.14	5.0464
824.16	-3.1934
824.18	3.2153
824.2	-2.583
824.22	2.9102
824.24	2.2998
824.26	0.16357
824.28	5.9619
824.3	-1.9727
824.32	5.3516
824.34	-0.75195
824.36	3.8257
824.38	-0.75195
824.4	0.16357
824.42	1.9946
824.44	-1.6675
824.46	6.5723
824.48	-3.1934
824.5	4.1309
824.52	-2.583
824.54	1.6895
824.56	2.2998
824.58	0.77393
824.6	6.8774
824.62	-1.6675
824.64	5.3516
824.66	-3.1934
824.68	1.6895
824.7	0.46875
824.72	-1.9727
824.74	4.436
824.76	-2.2778
824.78	4.7412
824.8	-1.9727
824.82	0.46875
824.84	0.46875
824.86	-0.75195
824.88	5.0464
824.9	-1.9727
824.92	5.9619
824.94	-1.3623
824.96	0.77393
824.98	1.9946
825	-2.583
825.02	4.7412
825.04	-4.1089
825.06	3.2153
825.08	-2.583
825.1	-0.75195
825.12	3.2153
825.14	-2.583
825.16	5.9619
825.18	-2.583
825.2	1.3843
825.22	-0.1416
825.24	-1.3623
825.26	4.1309
825.28	-3.1934
825.3	3.8257
825.32	-5.0244
825.34	1.0791
825.36	3.2153
825.38	-0.75195
825.4	6.8774
825.42	-3.1934
825.44	2.9102
825.46	-0.44678
825.48	0.46875
825.5	4.7412
825.52	-3.8037
825.54	3.5205
825.56	-4.1089
825.58	-1.0571
825.6	1.9946
825.62	-2.8882
825.64	2.9102
825.66	-5.6348
825.68	1.6895
825.7	-1.3623
825.72	-0.1416
825.74	5.3516
825.76	-3.1934
825.78	5.6567
825.8	-2.2778
825.82	1.3843
825.84	5.6567
825.86	-0.44678
825.88	5.6567
825.9	-3.1934
825.92	2.9102
825.94	-0.44678
825.96	-1.3623
825.98	6.2671
826	-3.8037
826.02	3.8257
826.04	-0.44678
826.06	0.46875
826.08	5.3516
826.1	-2.583
826.12	5.3516
826.14	-1.6675
826.16	2.9102
826.18	4.436
826.2	-2.583
826.22	4.436
826.24	-4.1089
826.26	1.6895
826.28	0.46875
826.3	-0.44678
826.32	5.6567
826.34	-3.1934
826.36	3.8257
826.38	1.0791
826.4	1.0791
826.42	5.9619
826.44	-3.1934
826.46	4.436
826.48	-1.9727
826.5	1.3843
826.52	5.6567
826.54	-0.1416
826.56	6.8774
826.58	-1.9727
826.6	1.0791
826.62	3.2153
826.64	-3.1934
826.66	4.7412
826.68	-3.4985
826.7	2.2998
826.72	-0.1416
826.74	-0.75195
826.76	6.8774
826.78	-2.2778
826.8	4.436
826.82	0.77393
826.84	-1.3623
826.86	6.5723
826.88	-1.9727
826.9	4.7412
826.92	0.16357
826.94	-0.1416
826.96	4.7412
826.98	-3.4985
827	5.3516
827.02	-2.2778
827.04	-1.0571
827.06	4.1309
827.08	-2.8882
827.1	5.9619
827.12	-0.1416
827.14	1.9946
827.16	4.436
827.18	-2.583
827.2	5.3516
827.22	-2.583
827.24	1.6895
827.26	4.1309
827.28	-2.583
827.3	7.1826
827.32	-2.583
827.34	3.2153
827.36	4.436
827.38	-0.44678
827.4	6.2671
827.42	-3.4985
827.44	1.6895
827.46	1.9946
827.48	-1.3623
827.5	6.8774
827.52	-3.1934
827.54	3.2153
827.56	1.9946
827.58	-2.8882
827.6	5.6567
827.62	-4.7192
827.64	0.16357
827.66	1.6895
827.68	-1.9727
827.7	5.0464
827.72	-3.1934
827.74	1.3843
827.76	1.6895
827.78	-1.0571
827.8	6.2671
827.82	-2.8882
827.84	2.9102
827.86	1.0791
827.88	-2.2778
827.9	6.8774
827.92	-2.8882
827.94	1.9946
827.96	2.2998
827.98	-3.4985
828	4.1309
828.02	-3.1934
828.04	1.3843
828.06	0.46875
828.08	-2.2778
828.1	5.3516
828.12	-4.4141
828.14	2.2998
828.16	3.8257
828.18	-2.8882
828.2	6.5723
828.22	-3.8037
828.24	-0.1416
828.26	4.1309
828.28	-2.8882
828.3	6.5723
828.32	-2.8882
828.34	-0.44678
828.36	3.5205
828.38	-2.8882
828.4	4.7412
828.42	-1.0571
828.44	-2.8882
828.46	3.2153
828.48	-3.8037
828.5	3.2153
828.52	-0.1416
828.54	0.16357
828.56	6.2671
828.58	-1.9727
828.6	2.605
828.62	1.3843
828.64	-3.1934
828.66	5.6567
828.68	-3.1934
828.7	0.46875
828.72	3.2153
828.74	-3.4985
828.76	4.7412
828.78	-1.0571
828.8	0.46875
828.82	3.5205
828.84	-3.8037
828.86	4.1309
828.88	-1.3623
828.9	-1.0571
828.92	6.2671
828.94	-2.8882
828.96	2.2998
828.98	0.46875
829	-1.6675
829.02	6.5723
829.04	-2.8882
829.06	1.0791
829.08	3.5205
829.1	-2.583
829.12	5.3516
829.14	-0.75195
829.16	-0.75195
829.18	7.1826
829.2	-3.8037
829.22	2.2998
829.24	2.605
829.26	-1.3623
829.28	7.1826
829.3	-1.6675
829.32	-0.1416
829.34	5.0464
829.36	-1.6675
829.38	5.3516
829.4	-0.75195
829.42	-1.3623
829.44	5.0464
829.46	-4.7192
829.48	3.5205
829.5	4.1309
829.52	-2.583
829.54	6.8774
829.56	-2.2778
829.58	-1.9727
829.6	5.6567
829.62	-3.8037
829.64	3.5205
829.66	0.16357
829.68	-2.583
829.7	6.2671
829.72	-2.2778
829.74	0.77393
829.76	2.9102
829.78	-4.1089
829.8	3.2153
829.82	0.16357
829.84	-0.44678
829.86	6.2671
829.88	-3.4985
829.9	-0.75195
829.92	3.2153
829.94	-3.4985
829.96	4.7412
829.98	-1.6675
830	-2.2778
830.02	5.9619
830.04	-3.1934
830.06	2.605
830.08	5.9619
830.1	-1.9727
830.12	5.0464
830.14	-0.44678
830.16	-1.3623
830.18	7.1826
830.2	-3.1934
830.22	0.46875
830.24	2.9102
830.26	-4.1089
830.28	3.5205
830.3	0.46875
830.32	-1.9727
830.34	6.2671
830.36	-2.583
830.38	0.77393
830.4	4.7412
830.42	-3.4985
830.44	4.7412
830.46	1.0791
830.48	-2.583
830.5	5.3516
830.52	-2.583
830.54	-0.75195
830.56	5.3516
830.58	-4.4141
830.6	1.0791
830.62	3.2153
830.64	-3.4985
830.66	4.436
830.68	-1.0571
830.7	-2.583
830.72	4.1309
830.74	-4.4141
830.76	1.9946
830.78	2.2998
830.8	-1.3623
830.82	6.5723
830.84	0.16357
830.86	0.77393
830.88	7.4878
830.9	-2.2778
830.92	3.5205
830.94	3.5205
830.96	-1.3623
830.98	5.0464
831	-1.3623
831.02	1.3843
831.04	4.7412
831.06	-1.3623
831.08	5.9619
831.1	-2.2778
831.12	1.6895
831.14	2.9102
831.16	-2.8882
831.18	6.5723
831.2	-3.4985
831.22	2.9102
831.24	0.16357
831.26	-2.2778
831.28	5.3516
831.3	-4.1089
831.32	2.2998
831.34	-2.2778
831.36	-0.44678
831.38	-0.44678
831.4	-0.75195
831.42	4.7412
831.44	-3.1934
831.46	6.2671
831.48	-2.2778
831.5	3.2153
831.52	-1.3623
831.54	-0.1416
831.56	-0.1416
831.58	-1.0571
831.6	3.5205
831.62	-2.2778
831.64	6.5723
831.66	-2.583
831.68	4.436
831.7	-2.2778
831.72	3.8257
831.74	-0.44678
831.76	3.5205
831.78	-1.0571
831.8	0.16357
831.82	1.3843
831.84	0.46875
831.86	5.3516
831.88	0.16357
831.9	4.7412
831.92	-2.8882
831.94	3.8257
831.96	-4.7192
831.98	3.8257
832	-2.2778
832.02	2.2998
832.04	-2.2778
832.06	0.77393
832.08	0.77393
832.1	1.0791
832.12	5.0464
832.14	-0.75195
832.16	5.0464
832.18	-1.6675
832.2	6.2671
832.22	-0.75195
832.24	4.1309
832.26	-1.6675
832.28	0.46875
832.3	-0.44678
832.32	-3.4985
832.34	4.1309
832.36	-2.2778
832.38	3.8257
832.4	-2.2778
832.42	5.0464
832.44	-1.9727
832.46	3.8257
832.48	0.77393
832.5	-1.3623
832.52	3.5205
832.54	-3.1934
832.56	5.0464
832.58	-1.3623
832.6	4.436
832.62	-1.9727
832.64	1.3843
832.66	1.9946
832.68	0.16357
832.7	6.8774
832.72	-1.6675
832.74	4.7412
832.76	-4.1089
832.78	2.2998
832.8	0.46875
832.82	0.46875
832.84	5.3516
832.86	-2.583
832.88	6.2671
832.9	-2.2778
832.92	3.8257
832.94	0.46875
832.96	-0.44678
832.98	3.8257
833	-3.1934
833.02	4.436
833.04	-2.2778
833.06	3.8257
833.08	1.3843
833.1	0.77393
833.12	4.7412
833.14	-3.8037
833.16	5.3516
833.18	-2.8882
833.2	1.6895
833.22	1.9946
833.24	-0.75195
833.26	6.5723
833.28	-1.9727
833.3	5.3516
833.32	-4.1089
833.34	1.0791
833.36	3.2153
833.38	-2.8882
833.4	5.6567
833.42	-1.6675
833.44	3.8257
833.46	0.46875
833.48	0.77393
833.5	6.2671
833.52	-2.2778
833.54	5.9619
833.56	-1.6675
833.58	1.3843
833.6	2.9102
833.62	-1.6675
833.64	6.8774
833.66	-1.3623
833.68	4.1309
833.7	-0.1416
833.72	-0.44678
833.74	4.7412
833.76	-3.1934
833.78	4.436
833.8	-1.9727
833.82	1.3843
833.84	2.9102
833.86	-0.75195
833.88	7.4878
833.9	-2.583
833.92	2.605
833.94	-0.44678
833.96	-2.8882
833.98	5.3516
834	-1.9727
834.02	4.7412
834.04	0.46875
834.06	1.3843
834.08	4.7412
834.1	-2.583
834.12	6.5723
834.14	-2.583
834.16	-0.1416
834.18	1.9946
834.2	-3.8037
834.22	5.6567
834.24	-3.1934
834.26	2.9102
834.28	1.0791
834.3	-1.3623
834.32	4.1309
834.34	-2.2778
834.36	4.436
834.38	-0.75195
834.4	0.46875
834.42	5.9619
834.44	-2.583
834.46	7.1826
834.48	-1.0571
834.5	1.3843
834.52	4.1309
834.54	-3.1934
834.56	5.3516
834.58	-2.2778
834.6	1.3843
834.62	1.3843
834.64	-2.2778
834.66	5.3516
834.68	-2.2778
834.7	3.5205
834.72	1.9946
834.74	-0.44678
834.76	5.3516
834.78	-2.8882
834.8	2.9102
834.82	-0.75195
834.84	-0.75195
834.86	4.436
834.88	-3.1934
834.9	4.436
834.92	-0.75195
834.94	0.16357
834.96	5.0464
834.98	-3.8037
835	3.5205
835.02	-2.583
835.04	0.16357
835.06	4.436
835.08	-3.1934
835.1	6.5723
835.12	-1.0571
835.14	1.9946
835.16	6.2671
835.18	-3.1934
835.2	4.7412
835.22	-3.1934
835.24	0.46875
835.26	3.5205
835.28	-0.44678
835.3	5.3516
835.32	-5.3296
835.34	0.46875
835.36	1.6895
835.38	-3.1934
835.4	5.9619
835.42	-4.4141
835.44	1.0791
835.46	1.9946
835.48	-2.2778
835.5	6.5723
835.52	-1.3623
835.54	2.2998
835.56	1.3843
835.58	-2.583
835.6	4.7412
835.62	-2.2778
835.64	2.2998
835.66	1.6895
835.68	-1.3623
835.7	4.7412
835.72	-3.1934
835.74	2.9102
835.76	2.9102
835.78	-1.9727
835.8	6.2671
835.82	-2.583
835.84	0.77393
835.86	2.9102
835.88	-4.4141
835.9	4.1309
835.92	-3.4985
835.94	-1.0571
835.96	1.0791
835.98	-1.9727
836	6.5723
836.02	-2.8882
836.04	1.9946
836.06	4.436
836.08	-2.583
836.1	5.9619
836.12	-1.9727
836.14	1.3843
836.16	4.436
836.18	-2.2778
836.2	7.4878
836.22	0.46875
836.24	1.0791
836.26	4.7412
836.28	-2.8882
836.3	5.6567
836.32	-2.583
836.34	-1.6675
836.36	6.5723
836.38	-2.583
836.4	3.2153
836.42	-0.75195
836.44	-0.44678
836.46	6.2671
836.48	-2.2778
836.5	4.1309
836.52	1.6895
836.54	-1.6675
836.56	7.4878
836.58	-3.1934
836.6	1.9946
836.62	2.605
836.64	-3.1934
836.66	6.5723
836.68	-0.75195
836.7	0.16357
836.72	4.436
836.74	-2.2778
836.76	5.3516
836.78	1.6895
836.8	1.3843
836.82	5.9619
836.84	-2.583
836.86	2.9102
836.88	0.16357
836.9	-0.1416
836.92	6.8774
836.94	-2.2778
836.96	2.605
836.98	3.8257
837	-1.6675
837.02	6.5723
837.04	-2.583
837.06	0.16357
837.08	3.2153
837.1	-3.4985
837.12	5.3516
837.14	1.3843
837.16	-1.0571
837.18	4.7412
837.2	-3.1934
837.22	0.77393
837.24	1.6895
837.26	-1.6675
837.28	5.0464
837.3	-3.8037
837.32	-2.2778
837.34	1.9946
837.36	-4.4141
837.38	4.1309
837.4	-2.583
837.42	-2.2778
837.44	4.436
837.46	-5.0244
837.48	1.9946
837.5	3.8257
837.52	-3.1934
837.54	4.436
837.56	-2.583
837.58	-1.0571
837.6	4.436
837.62	-3.4985
837.64	2.9102
837.66	0.77393
837.68	-1.6675
837.7	6.8774
837.72	-2.583
837.74	0.46875
837.76	4.1309
837.78	-3.1934
837.8	5.9619
837.82	1.0791
837.84	-1.0571
837.86	5.0464
837.88	-4.7192
837.9	2.2998
837.92	5.3516
837.94	-1.9727
837.96	4.7412
837.98	-3.8037
838	-4.1089
838.02	4.7412
838.04	-3.8037
838.06	3.5205
838.08	5.0464
838.1	-2.8882
838.12	5.3516
838.14	-1.0571
838.16	-2.583
838.18	6.2671
838.2	-4.1089
838.22	0.46875
838.24	3.8257
838.26	-2.583
838.28	6.8774
838.3	0.16357
838.32	-3.4985
838.34	5.9619
838.36	-4.4141
838.38	0.77393
838.4	5.3516
838.42	-2.8882
838.44	5.0464
838.46	0.77393
838.48	-1.3623
838.5	6.2671
838.52	-1.9727
838.54	0.16357
838.56	3.2153
838.58	-5.3296
838.6	3.2153
838.62	1.9946
838.64	-2.2778
838.66	7.1826
838.68	-2.2778
838.7	0.46875
838.72	6.5723
838.74	-3.1934
838.76	2.9102
838.78	4.1309
838.8	-4.7192
838.82	5.3516
838.84	0.16357
838.86	-1.9727
838.88	6.2671
838.9	-3.1934
838.92	-0.1416
838.94	4.7412
838.96	-4.1089
838.98	3.2153
839	1.3843
839.02	-3.1934
839.04	5.3516
839.06	-0.1416
839.08	0.46875
839.1	8.0981
839.12	-3.1934
839.14	2.605
839.16	4.1309
839.18	-2.8882
839.2	5.6567
839.22	0.46875
839.24	-1.0571
839.26	5.9619
839.28	-2.8882
839.3	2.9102
839.32	0.77393
839.34	-2.2778
839.36	5.9619
839.38	-3.8037
839.4	0.77393
839.42	1.0791
839.44	-1.6675
839.46	5.6567
839.48	-3.1934
839.5	1.3843
839.52	-1.0571
839.54	0.46875
839.56	4.436
839.58	-1.6675
839.6	5.9619
839.62	-1.9727
839.64	3.5205
839.66	1.0791
839.68	1.9946
839.7	3.8257
839.72	-1.3623
839.74	5.3516
839.76	-1.6675
839.78	6.2671
839.8	-0.1416
839.82	3.2153
839.84	0.16357
839.86	1.6895
839.88	0.77393
839.9	-1.3623
839.92	3.5205
839.94	-3.4985
839.96	5.6567
839.98	-1.6675
840	6.8774
840.02	-0.44678
840.04	5.0464
840.06	-1.3623
840.08	1.6895
840.1	-0.44678
840.12	0.16357
840.14	1.0791
840.16	-1.0571
840.18	2.605
840.2	-2.8882
840.22	3.8257
840.24	-1.9727
840.26	4.1309
840.28	-3.4985
840.3	5.9619
840.32	-4.7192
840.34	5.3516
840.36	0.46875
840.38	5.3516
840.4	0.46875
840.42	2.2998
840.44	1.0791
840.46	-0.44678
840.48	3.5205
840.5	-2.2778
840.52	3.8257
840.54	-2.583
840.56	5.6567
840.58	-3.1934
840.6	5.6567
840.62	-0.44678
840.64	1.9946
840.66	1.6895
840.68	0.16357
840.7	4.1309
840.72	-0.75195
840.74	5.6567
840.76	-3.1934
840.78	5.0464
840.8	-3.1934
840.82	1.9946
840.84	0.16357
840.86	0.77393
840.88	4.1309
840.9	-1.3623
840.92	5.3516
840.94	-2.2778
840.96	3.5205
840.98	-1.9727
841	2.605
841.02	0.16357
841.04	-0.44678
841.06	6.2671
841.08	-1.3623
841.1	5.6567
841.12	-2.2778
841.14	2.2998
841.16	-2.2778
841.18	1.0791
841.2	4.1309
841.22	-1.3623
841.24	8.0981
841.26	-2.583
841.28	2.9102
841.3	-1.9727
841.32	-2.583
841.34	0.16357
841.36	-2.2778
841.38	5.6567
841.4	-2.2778
841.42	6.5723
841.44	-0.44678
841.46	1.3843
841.48	3.8257
841.5	-2.8882
841.52	4.436
841.54	-3.1934
841.56	2.9102
841.58	-1.6675
841.6	0.16357
841.62	3.5205
841.64	-1.3623
841.66	5.0464
841.68	-3.8037
841.7	3.5205
841.72	-1.3623
841.74	-0.44678
841.76	5.9619
841.78	-1.6675
841.8	5.3516
841.82	-1.9727
841.84	1.3843
841.86	1.3843
841.88	-0.75195
841.9	5.3516
841.92	-4.1089
841.94	4.1309
841.96	-2.2778
841.98	0.16357
842	5.6567
842.02	-1.0571
842.04	4.7412
842.06	-2.8882
842.08	1.9946
842.1	1.0791
842.12	0.46875
842.14	5.6567
842.16	-2.583
842.18	5.0464
842.2	-1.9727
842.22	0.77393
842.24	4.7412
842.26	-2.583
842.28	4.436
842.3	-4.4141
842.32	-1.6675
842.34	-0.1416
842.36	-2.2778
842.38	4.7412
842.4	-3.8037
842.42	1.9946
842.44	-1.9727
842.46	0.16357
842.48	4.1309
842.5	-2.8882
842.52	5.0464
842.54	-2.2778
842.56	1.9946
842.58	3.8257
842.6	-0.75195
842.62	5.6567
842.64	-3.1934
842.66	2.605
842.68	0.46875
842.7	1.0791
842.72	5.9619
842.74	-3.8037
842.76	5.0464
842.78	-0.75195
842.8	1.0791
842.82	5.9619
842.84	-2.583
842.86	6.2671
842.88	-2.2778
842.9	0.77393
842.92	2.9102
842.94	-1.6675
842.96	5.3516
842.98	-2.8882
843	3.2153
843.02	0.16357
843.04	-0.1416
843.06	5.0464
843.08	-3.4985
843.1	4.436
843.12	-0.75195
843.14	0.77393
843.16	6.8774
843.18	-1.6675
843.2	5.0464
843.22	-1.3623
843.24	1.9946
843.26	5.3516
843.28	-2.583
843.3	4.7412
843.32	-5.3296
843.34	0.77393
843.36	2.605
843.38	-2.2778
843.4	6.2671
843.42	-2.8882
843.44	0.77393
843.46	1.9946
843.48	-1.3623
843.5	6.2671
843.52	-1.9727
843.54	3.2153
843.56	-0.1416
843.58	-1.0571
843.6	5.6567
843.62	-2.8882
843.64	4.436
843.66	-0.44678
843.68	0.16357
843.7	6.5723
843.72	-2.8882
843.74	5.3516
843.76	-0.44678
843.78	0.16357
843.8	4.7412
843.82	-3.1934
843.84	5.9619
843.86	-0.44678
843.88	1.3843
843.9	4.7412
843.92	-2.2778
843.94	6.2671
843.96	-0.75195
843.98	0.16357
844	4.1309
844.02	-2.8882
844.04	5.0464
844.06	-2.2778
844.08	1.0791
844.1	2.2998
844.12	-3.4985
844.14	3.8257
844.16	-2.8882
844.18	1.0791
844.2	3.5205
844.22	-2.2778
844.24	6.2671
844.26	-0.75195
844.28	2.2998
844.3	5.6567
844.32	-1.6675
844.34	5.3516
844.36	-1.9727
844.38	0.77393
844.4	3.8257
844.42	-2.583
844.44	5.3516
844.46	-4.1089
844.48	-0.1416
844.5	2.605
844.52	-4.1089
844.54	7.1826
844.56	-1.6675
844.58	-0.44678
844.6	3.5205
844.62	-1.6675
844.64	7.1826
844.66	0.16357
844.68	2.2998
844.7	5.6567
844.72	-3.4985
844.74	5.3516
844.76	0.16357
844.78	1.9946
844.8	5.9619
844.82	-2.2778
844.84	3.8257
844.86	-0.75195
844.88	0.77393
844.9	6.2671
844.92	-3.1934
844.94	3.5205
844.96	-1.3623
844.98	-1.0571
845	5.3516
845.02	-3.4985
845.04	2.9102
845.06	0.46875
845.08	-2.2778
845.1	5.6567
845.12	-2.8882
845.14	1.0791
845.16	1.9946
845.18	-3.4985
845.2	6.2671
845.22	-2.8882
845.24	1.3843
845.26	2.9102
845.28	-5.0244
845.3	3.5205
845.32	-4.4141
845.34	1.0791
845.36	4.436
845.38	-3.8037
845.4	4.7412
845.42	-0.1416
845.44	-1.3623
845.46	6.5723
845.48	-1.6675
845.5	2.9102
845.52	2.605
845.54	-1.6675
845.56	8.0981
845.58	0.16357
845.6	1.0791
845.62	3.5205
845.64	-2.8882
845.66	3.8257
845.68	-1.9727
845.7	0.46875
845.72	5.3516
845.74	-3.4985
845.76	4.1309
845.78	2.2998
845.8	-0.44678
845.82	8.0981
845.84	-2.8882
845.86	-0.75195
845.88	2.605
845.9	-5.0244
845.92	3.2153
845.94	-1.6675
845.96	-1.0571
845.98	4.7412
846	-4.1089
846.02	3.5205
846.04	2.2998
846.06	-1.6675
846.08	5.6567
846.1	-1.9727
846.12	1.9946
846.14	5.6567
846.16	-2.583
846.18	4.436
846.2	-1.9727
846.22	-2.8882
846.24	5.0464
846.26	-1.9727
846.28	3.5205
846.3	2.9102
846.32	-4.4141
846.34	5.6567
846.36	-2.2778
846.38	-1.0571
846.4	6.2671
846.42	-3.8037
846.44	1.0791
846.46	2.605
846.48	-2.583
846.5	6.8774
846.52	-0.75195
846.54	0.46875
846.56	5.0464
846.58	-3.1934
846.6	2.2998
846.62	1.0791
846.64	-1.9727
846.66	5.9619
846.68	-2.583
846.7	1.0791
846.72	5.9619
846.74	-3.8037
846.76	2.2998
846.78	1.6895
846.8	-2.8882
846.82	6.2671
846.84	-1.6675
846.86	-0.1416
846.88	5.0464
846.9	-4.7192
846.92	2.9102
846.94	3.8257
846.96	-2.2778
846.98	6.5723
847	-2.583
847.02	-0.44678
847.04	6.5723
847.06	-4.1089
847.08	1.3843
847.1	5.3516
847.12	-4.7192
847.14	3.8257
847.16	0.16357
847.18	-2.583
847.2	5.6567
847.22	-2.2778
847.24	-1.0571
847.26	3.2153
847.28	-3.4985
847.3	2.2998
847.32	0.46875
847.34	-1.3623
847.36	5.3516
847.38	-2.8882
847.4	-0.1416
847.42	5.6567
847.44	-4.1089
847.46	3.2153
847.48	3.2153
847.5	-3.1934
847.52	5.0464
847.54	-2.8882
847.56	-0.1416
847.58	5.6567
847.6	-3.8037
847.62	2.9102
847.64	-1.0571
847.66	-2.8882
847.68	5.0464
847.7	-3.1934
847.72	1.9946
847.74	0.77393
847.76	-2.8882
847.78	5.0464
847.8	-3.1934
847.82	2.605
847.84	-1.0571
847.86	-1.9727
847.88	4.1309
847.9	-3.1934
847.92	5.6567
847.94	-1.9727
847.96	1.6895
847.98	3.2153
848	-1.0571
848.02	5.3516
848.04	-1.9727
848.06	4.7412
848.08	-2.583
848.1	1.3843
848.12	1.0791
848.14	-0.44678
848.16	4.436
848.18	-2.2778
848.2	5.3516
848.22	-2.583
848.24	4.7412
848.26	-0.75195
848.28	3.8257
848.3	-1.0571
848.32	-0.75195
848.34	1.6895
848.36	-1.0571
848.38	3.5205
848.4	-2.8882
848.42	4.1309
848.44	-2.8882
848.46	4.1309
848.48	-3.1934
848.5	5.0464
848.52	-4.4141
848.54	1.9946
848.56	-1.9727
848.58	1.6895
848.6	1.0791
848.62	1.6895
848.64	2.605
848.66	0.16357
848.68	5.0464
848.7	-2.2778
848.72	5.0464
848.74	-1.9727
848.76	4.1309
848.78	-4.7192
848.8	3.5205
848.82	-2.2778
848.84	1.9946
848.86	1.3843
848.88	1.0791
848.9	2.9102
848.92	-1.0571
848.94	4.7412
848.96	-1.6675
848.98	4.436
849	-4.1089
849.02	2.605
849.04	-3.8037
849.06	1.9946
849.08	1.9946
849.1	-0.44678
849.12	4.1309
849.14	-3.1934
849.16	3.8257
849.18	-3.1934
849.2	4.436
849.22	-2.583
849.24	1.0791
849.26	1.6895
849.28	-1.0571
849.3	5.0464
849.32	-3.8037
849.34	4.436
849.36	-3.4985
849.38	2.605
849.4	-0.44678
849.42	1.0791
849.44	4.436
849.46	-1.9727
849.48	4.7412
849.5	-2.583
849.52	3.8257
849.54	-1.6675
849.56	0.77393
849.58	2.605
849.6	-3.4985
849.62	6.2671
849.64	-2.583
849.66	3.8257
849.68	-1.0571
849.7	-0.1416
849.72	3.5205
849.74	-2.8882
849.76	5.9619
849.78	-2.8882
849.8	2.2998
849.82	-0.75195
849.84	1.3843
849.86	4.7412
849.88	-0.75195
849.9	7.4878
849.92	-4.1089
849.94	2.605
849.96	1.0791
849.98	-0.1416
850	6.8774
850.02	-1.3623
850.04	3.8257
850.06	-3.4985
850.08	1.3843
850.1	1.9946
850.12	-1.3623
850.14	5.6567
850.16	-3.8037
850.18	2.605
850.2	0.16357
850.22	1.0791
850.24	4.1309
850.26	-1.6675
850.28	5.9619
850.3	-4.7192
850.32	0.77393
850.34	2.9102
850.36	-0.75195
850.38	6.2671
850.4	-3.4985
850.42	3.2153
850.44	-0.44678
850.46	-0.1416
850.48	5.6567
850.5	-3.4985
850.52	4.436
850.54	-1.6675
850.56	1.6895
850.58	3.8257
850.6	-1.0571
850.62	4.1309
850.64	-3.1934
850.66	3.2153
850.68	-0.75195
850.7	-0.75195
850.72	4.7412
850.74	-4.4141
850.76	3.5205
850.78	-1.9727
850.8	0.46875
850.82	4.7412
850.84	-2.2778
850.86	5.6567
850.88	-2.2778
850.9	2.9102
850.92	2.2998
850.94	-1.9727
850.96	5.6567
850.98	-2.8882
851	1.6895
851.02	-0.44678
851.04	-0.44678
851.06	5.6567
851.08	-3.1934
851.1	4.1309
851.12	-1.6675
851.14	-0.44678
851.16	4.436
851.18	-2.2778
851.2	5.3516
851.22	-3.1934
851.24	0.77393
851.26	3.2153
851.28	-1.9727
851.3	5.6567
851.32	-5.6348
851.34	2.2998
851.36	2.605
851.38	-1.9727
851.4	6.8774
851.42	-3.4985
851.44	2.2998
851.46	-1.3623
851.48	-1.0571
851.5	5.6567
851.52	-2.8882
851.54	3.5205
851.56	-1.9727
851.58	-1.9727
851.6	5.3516
851.62	-2.2778
851.64	4.7412
851.66	-0.75195
851.68	1.0791
851.7	3.5205
851.72	-2.2778
851.74	6.5723
851.76	-2.2778
851.78	1.3843
851.8	4.436
851.82	-3.4985
851.84	5.6567
851.86	-1.9727
851.88	1.6895
851.9	3.8257
851.92	-2.2778
851.94	5.6567
851.96	-2.2778
851.98	2.9102
852	1.9946
852.02	-2.2778
852.04	5.9619
852.06	-2.8882
852.08	1.0791
852.1	1.6895
852.12	-3.1934
852.14	4.7412
852.16	-3.1934
852.18	2.2998
852.2	1.6895
852.22	-0.75195
852.24	5.9619
852.26	-2.583
852.28	2.9102
852.3	0.77393
852.32	-2.583
852.34	4.1309
852.36	-3.8037
852.38	2.605
852.4	1.0791
852.42	0.46875
852.44	7.793
852.46	-1.0571
852.48	4.1309
852.5	1.0791
852.52	-1.6675
852.54	5.6567
852.56	-2.2778
852.58	1.0791
852.6	0.46875
852.62	-2.583
852.64	5.9619
852.66	-3.8037
852.68	1.3843
852.7	0.77393
852.72	-4.1089
852.74	5.0464
852.76	-3.8037
852.78	1.0791
852.8	2.605
852.82	-2.2778
852.84	6.5723
852.86	-2.2778
852.88	2.2998
852.9	4.1309
852.92	-1.6675
852.94	5.6567
852.96	-3.1934
852.98	0.46875
853	5.0464
853.02	-3.4985
853.04	5.0464
853.06	-1.6675
853.08	0.16357
853.1	3.5205
853.12	-2.8882
853.14	5.0464
853.16	-2.2778
853.18	-0.1416
853.2	5.0464
853.22	-3.4985
853.24	3.5205
853.26	-0.1416
853.28	-2.2778
853.3	5.9619
853.32	-5.6348
853.34	1.9946
853.36	1.9946
853.38	-1.6675
853.4	5.6567
853.42	-2.8882
853.44	2.2998
853.46	3.2153
853.48	-2.583
853.5	5.9619
853.52	-1.9727
853.54	1.0791
853.56	4.436
853.58	-3.1934
853.6	6.2671
853.62	-0.44678
853.64	-0.44678
853.66	5.6567
853.68	-3.1934
853.7	1.0791
853.72	0.77393
853.74	-2.8882
853.76	5.3516
853.78	-1.6675
853.8	0.77393
853.82	3.8257
853.84	-3.1934
853.86	3.2153
853.88	-3.8037
853.9	-1.6675
853.92	3.5205
853.94	-5.3296
853.96	2.605
853.98	-0.44678
854	-1.0571
854.02	6.2671
854.04	-2.583
854.06	2.2998
854.08	3.5205
854.1	-4.1089
854.12	4.436
854.14	-1.0571
854.16	-0.75195
854.18	5.3516
854.2	-2.2778
854.22	1.9946
854.24	-0.75195
854.26	-3.4985
854.28	5.3516
854.3	-3.1934
854.32	-1.3623
854.34	4.1309
854.36	-3.4985
854.38	5.6567
854.4	-0.75195
854.42	-0.75195
854.44	6.2671
854.46	-3.4985
854.48	1.0791
854.5	1.3843
854.52	-4.4141
854.54	5.3516
854.56	-0.75195
854.58	0.46875
854.6	5.6567
854.62	-4.4141
854.64	2.605
854.66	4.436
854.68	-1.6675
854.7	6.8774
854.72	-1.6675
854.74	-0.44678
854.76	5.6567
854.78	-3.8037
854.8	2.605
854.82	2.605
854.84	-2.583
854.86	5.9619
854.88	-1.3623
854.9	1.0791
854.92	5.9619
854.94	-3.1934
854.96	1.6895
854.98	1.6895
855	-1.9727
855.02	5.3516
855.04	-1.9727
855.06	0.46875
855.08	6.2671
855.1	-2.583
855.12	4.7412
855.14	3.5205
855.16	-2.583
855.18	6.2671
855.2	-2.2778
855.22	-1.6675
855.24	7.4878
855.26	-3.8037
855.28	1.0791
855.3	2.9102
855.32	-6.2451
855.34	4.436
855.36	0.16357
855.38	-2.583
855.4	6.2671
855.42	-2.2778
855.44	0.77393
855.46	7.1826
855.48	-1.6675
855.5	3.5205
855.52	1.6895
855.54	-2.583
855.56	5.6567
855.58	-1.3623
855.6	0.46875
855.62	5.0464
855.64	-3.8037
855.66	1.6895
855.68	4.1309
855.7	-2.583
855.72	5.3516
855.74	-1.3623
855.76	-3.4985
855.78	5.3516
855.8	-2.583
855.82	1.3843
855.84	5.3516
855.86	-4.7192
855.88	2.9102
855.9	-0.44678
855.92	-1.6675
855.94	6.5723
855.96	-4.4141
855.98	0.46875
856	3.2153
856.02	-3.8037
856.04	6.5723
856.06	-0.1416
856.08	1.9946
856.1	3.8257
856.12	-1.9727
856.14	5.9619
856.16	-2.8882
856.18	3.2153
856.2	0.46875
856.22	-0.75195
856.24	5.3516
856.26	-1.9727
856.28	5.9619
856.3	-1.9727
856.32	1.0791
856.34	-0.1416
856.36	-1.0571
856.38	4.436
856.4	-2.8882
856.42	4.436
856.44	-3.4985
856.46	3.5205
856.48	-3.1934
856.5	1.3843
856.52	-0.75195
856.54	-1.0571
856.56	1.0791
856.58	-2.583
856.6	3.8257
856.62	-1.9727
856.64	6.5723
856.66	-4.1089
856.68	3.5205
856.7	-3.1934
856.72	1.0791
856.74	-3.4985
856.76	1.3843
856.78	-1.6675
856.8	0.16357
856.82	2.2998
856.84	0.46875
856.86	7.4878
856.88	-0.44678
856.9	5.6567
856.92	-1.6675
856.94	5.3516
856.96	-2.2778
856.98	5.0464
857	-2.8882
857.02	1.6895
857.04	-3.1934
857.06	0.77393
857.08	-0.44678
857.1	0.16357
857.12	1.9946
857.14	-1.0571
857.16	4.7412
857.18	-1.6675
857.2	5.6567
857.22	-1.0571
857.24	5.3516
857.26	-2.583
857.28	2.9102
857.3	-1.0571
857.32	-0.75195
857.34	2.9102
857.36	-2.8882
857.38	4.1309
857.4	-1.6675
857.42	5.3516
857.44	-1.3623
857.46	6.5723
857.48	-0.75195
857.5	1.0791
857.52	2.605
857.54	-1.9727
857.56	5.0464
857.58	-3.1934
857.6	5.0464
857.62	-2.583
857.64	3.2153
857.66	1.0791
857.68	2.2998
857.7	4.1309
857.72	-1.6675
857.74	5.0464
857.76	-2.583
857.78	4.436
857.8	-1.9727
857.82	0.46875
857.84	2.605
857.86	-1.0571
857.88	5.0464
857.9	-3.8037
857.92	5.6567
857.94	-2.2778
857.96	2.2998
857.98	4.1309
858	-0.75195
858.02	5.6567
858.04	-3.1934
858.06	2.605
858.08	-3.1934
858.1	1.6895
858.12	1.3843
858.14	-1.0571
858.16	5.3516
858.18	-4.1089
858.2	4.7412
858.22	-0.75195
858.24	1.0791
858.26	3.2153
858.28	-2.2778
858.3	5.3516
858.32	-4.7192
858.34	3.2153
858.36	-1.6675
858.38	0.16357
858.4	4.436
858.42	-2.8882
858.44	5.3516
858.46	-2.2778
858.48	2.2998
858.5	0.46875
858.52	-1.0571
858.54	5.9619
858.56	-1.9727
858.58	5.0464
858.6	-0.44678
858.62	1.0791
858.64	3.8257
858.66	-3.1934
858.68	5.9619
858.7	-4.1089
858.72	2.605
858.74	0.46875
858.76	-1.9727
858.78	4.7412
858.8	-3.8037
858.82	3.2153
858.84	-1.0571
858.86	-0.1416
858.88	2.605
858.9	-3.8037
858.92	4.436
858.94	-3.4985
858.96	2.2998
858.98	1.0791
859	-1.0571
859.02	6.5723
859.04	-2.8882
859.06	4.1309
859.08	0.77393
859.1	0.16357
859.12	4.436
859.14	-3.1934
859.16	4.436
859.18	-2.583
859.2	0.77393
859.22	2.605
859.24	-3.1934
859.26	5.3516
859.28	-4.1089
859.3	1.3843
859.32	-1.0571
859.34	-1.9727
859.36	5.6567
859.38	-2.583
859.4	4.436
859.42	0.46875
859.44	1.9946
859.46	6.2671
859.48	-1.6675
859.5	5.9619
859.52	-3.1934
859.54	1.3843
859.56	5.3516
859.58	-3.1934
859.6	5.0464
859.62	-2.583
859.64	2.2998
859.66	3.2153
859.68	-1.0571
859.7	5.3516
859.72	-2.8882
859.74	3.5205
859.76	0.16357
859.78	-0.44678
859.8	5.9619
859.82	-3.4985
859.84	4.1309
859.86	-0.1416
859.88	1.3843
859.9	5.9619
859.92	-2.583
859.94	5.0464
859.96	-2.2778
859.98	0.46875
860	5.6567
860.02	-1.3623
860.04	6.5723
860.06	-1.9727
860.08	1.3843
860.1	4.1309
860.12	-1.3623
860.14	5.9619
860.16	-3.4985
860.18	1.6895
860.2	1.3843
860.22	-3.1934
860.24	7.1826
860.26	-1.0571
860.28	2.9102
860.3	2.605
860.32	-1.6675
860.34	4.1309
860.36	-1.9727
860.38	2.605
860.4	-0.1416
860.42	-1.3623
860.44	5.6567
860.46	-2.583
860.48	4.7412
860.5	0.16357
860.52	-1.3623
860.54	5.6567
860.56	-2.8882
860.58	4.7412
860.6	0.16357
860.62	-0.44678
860.64	6.5723
860.66	-1.9727
860.68	4.7412
860.7	0.16357
860.72	-0.44678
860.74	4.436
860.76	-3.4985
860.78	5.6567
860.8	0.77393
860.82	1.6895
860.84	7.1826
860.86	-2.2778
860.88	4.1309
860.9	-0.75195
860.92	-1.6675
860.94	5.0464
860.96	-3.1934
860.98	1.6895
861	-1.9727
861.02	-0.44678
861.04	5.0464
861.06	-2.583
861.08	4.1309
861.1	-1.3623
861.12	-2.2778
861.14	5.0464
861.16	-2.8882
861.18	4.7412
861.2	-0.1416
861.22	-1.3623
861.24	5.9619
861.26	-2.583
861.28	4.7412
861.3	1.0791
861.32	-3.1934
861.34	4.7412
861.36	-3.1934
861.38	4.436
861.4	2.2998
861.42	-1.3623
861.44	5.9619
861.46	-3.8037
861.48	1.6895
861.5	2.605
861.52	-1.0571
861.54	6.5723
861.56	-2.583
861.58	1.0791
861.6	3.2153
861.62	-1.9727
861.64	7.1826
861.66	-2.583
861.68	-0.1416
861.7	2.9102
861.72	-4.4141
861.74	4.1309
861.76	-0.44678
861.78	-0.44678
861.8	4.7412
861.82	-4.4141
861.84	2.9102
861.86	-0.75195
861.88	-1.6675
861.9	5.3516
861.92	-4.1089
861.94	3.8257
861.96	1.6895
861.98	-0.1416
862	7.1826
862.02	-2.2778
862.04	0.77393
862.06	2.605
862.08	-4.1089
862.1	4.7412
862.12	-2.583
862.14	-1.0571
862.16	4.436
862.18	-3.4985
862.2	5.0464
862.22	2.2998
862.24	-1.0571
862.26	5.9619
862.28	-2.583
862.3	2.2998
862.32	1.9946
862.34	-1.9727
862.36	5.3516
862.38	-3.4985
862.4	1.3843
862.42	5.6567
862.44	-2.8882
862.46	5.0464
862.48	-2.583
862.5	-3.1934
862.52	5.3516
862.54	-1.3623
862.56	3.5205
862.58	5.3516
862.6	-2.583
862.62	3.8257
862.64	-2.583
862.66	-1.0571
862.68	5.0464
862.7	-4.4141
862.72	2.2998
862.74	-0.44678
862.76	-2.2778
862.78	6.5723
862.8	-0.44678
862.82	1.9946
862.84	5.3516
862.86	-1.9727
862.88	5.0464
862.9	-0.1416
862.92	-0.75195
862.94	4.1309
862.96	-3.4985
862.98	1.3843
863	3.8257
863.02	-1.9727
863.04	6.8774
863.06	-1.0571
863.08	-1.9727
863.1	5.6567
863.12	-4.1089
863.14	1.9946
863.16	2.2998
863.18	-3.8037
863.2	6.8774
863.22	-1.6675
863.24	0.77393
863.26	8.0981
863.28	-3.4985
863.3	1.0791
863.32	-0.1416
863.34	-4.1089
863.36	4.7412
863.38	-1.3623
863.4	-1.0571
863.42	5.9619
863.44	-0.75195
863.46	2.605
863.48	4.7412
863.5	-1.3623
863.52	3.2153
863.54	-3.1934
863.56	-1.3623
863.58	5.3516
863.6	-4.4141
863.62	1.0791
863.64	2.9102
863.66	-3.8037
863.68	4.7412
863.7	0.16357
863.72	-0.1416
863.74	5.9619
863.76	-1.9727
863.78	0.77393
863.8	5.6567
863.82	-2.583
863.84	2.605
863.86	1.3843
863.88	-4.1089
863.9	4.7412
863.92	-2.2778
863.94	-1.0571
863.96	6.8774
863.98	-3.4985
864	1.3843
864.02	3.2153
864.04	-4.4141
864.06	3.2153
864.08	-1.3623
864.1	-2.583
864.12	5.9619
864.14	-3.4985
864.16	0.77393
864.18	4.7412
864.2	-3.1934
864.22	3.8257
864.24	-1.3623
864.26	-1.9727
864.28	5.0464
864.3	-2.2778
864.32	3.2153
864.34	0.77393
864.36	-1.0571
864.38	6.5723
864.4	-4.1089
864.42	3.2153
864.44	-1.6675
864.46	-2.2778
864.48	5.3516
864.5	-3.8037
864.52	3.5205
864.54	-1.9727
864.56	-0.44678
864.58	3.5205
864.6	-3.1934
864.62	4.436
864.64	-3.4985
864.66	3.5205
864.68	-1.6675
864.7	0.77393
864.72	3.8257
864.74	-2.2778
864.76	5.0464
864.78	-2.583
864.8	3.5205
864.82	-1.3623
864.84	2.605
864.86	-1.3623
864.88	1.6895
864.9	3.5205
864.92	-2.2778
864.94	5.3516
864.96	-1.6675
864.98	5.3516
865	-1.9727
865.02	4.7412
865.04	-2.583
865.06	3.2153
865.08	-1.3623
865.1	1.6895
865.12	1.0791
865.14	0.46875
865.16	2.9102
865.18	-1.3623
865.2	4.1309
865.22	-0.75195
865.24	4.7412
865.26	-3.4985
865.28	5.0464
865.3	-4.1089
865.32	2.2998
865.34	-2.8882
865.36	3.5205
865.38	-1.3623
865.4	0.77393
865.42	-0.44678
865.44	0.16357
865.46	4.1309
865.48	0.16357
865.5	6.2671
865.52	-1.0571
865.54	6.5723
865.56	-2.583
865.58	5.0464
865.6	-2.2778
865.62	1.0791
865.64	-0.44678
865.66	-1.9727
865.68	3.2153
865.7	-0.75195
865.72	7.4878
865.74	-0.1416
865.76	6.2671
865.78	-2.583
865.8	2.2998
865.82	1.0791
865.84	-0.44678
865.86	3.5205
865.88	-3.1934
865.9	5.3516
865.92	-3.1934
865.94	5.0464
865.96	-1.0571
865.98	1.0791
866	-0.44678
866.02	-1.6675
866.04	4.7412
866.06	-2.2778
866.08	6.2671
866.1	-1.6675
866.12	2.605
866.14	0.46875
866.16	-0.75195
866.18	2.9102
866.2	-3.4985
866.22	4.7412
866.24	-3.1934
866.26	3.5205
866.28	2.2998
866.3	0.46875
866.32	1.6895
866.34	-4.4141
866.36	3.5205
866.38	-5.6348
866.4	2.605
866.42	0.16357
866.44	-0.1416
866.46	4.7412
866.48	-2.2778
866.5	5.9619
866.52	-1.0571
866.54	2.2998
866.56	-0.44678
866.58	-0.75195
866.6	5.6567
866.62	-1.6675
866.64	5.3516
866.66	-1.0571
866.68	1.0791
866.7	1.6895
866.72	-0.75195
866.74	6.5723
866.76	-2.2778
866.78	3.8257
866.8	-1.9727
866.82	-0.44678
866.84	4.436
866.86	-1.0571
866.88	7.4878
866.9	-2.2778
866.92	1.0791
866.94	-0.1416
866.96	-1.9727
866.98	7.1826
867	-2.583
867.02	3.2153
867.04	-1.0571
867.06	1.0791
867.08	4.436
867.1	-0.1416
867.12	8.4033
867.14	-1.3623
867.16	3.2153
867.18	1.3843
867.2	-0.75195
867.22	5.9619
867.24	-3.8037
867.26	2.2998
867.28	-1.0571
867.3	-0.44678
867.32	3.5205
867.34	-3.1934
867.36	5.3516
867.38	-3.1934
867.4	1.0791
867.42	3.2153
867.44	-1.0571
867.46	5.9619
867.48	-2.8882
867.5	3.5205
867.52	1.9946
867.54	-0.75195
867.56	5.6567
867.58	-3.1934
867.6	2.9102
867.62	-1.9727
867.64	0.16357
867.66	4.1309
867.68	-1.6675
867.7	6.5723
867.72	-2.8882
867.74	1.6895
867.76	4.1309
867.78	-4.4141
867.8	4.436
867.82	-3.8037
867.84	1.9946
867.86	1.0791
867.88	-0.44678
867.9	6.2671
867.92	-2.8882
867.94	2.605
867.96	-1.9727
867.98	-1.9727
868	4.436
868.02	-2.8882
868.04	4.436
868.06	-1.0571
868.08	0.16357
868.1	3.8257
868.12	-2.2778
868.14	6.5723
868.16	-2.8882
868.18	-0.1416
868.2	2.9102
868.22	-1.9727
868.24	5.3516
868.26	-2.583
868.28	1.3843
868.3	1.3843
868.32	-4.7192
868.34	3.2153
868.36	-2.8882
868.38	3.2153
868.4	0.46875
868.42	-1.6675
868.44	5.6567
868.46	-3.4985
868.48	2.9102
868.5	1.3843
868.52	-1.9727
868.54	4.436
868.56	-3.4985
868.58	2.605
868.6	-0.1416
868.62	-0.44678
868.64	4.436
868.66	-3.1934
868.68	4.436
868.7	-0.75195
868.72	0.16357
868.74	5.6567
868.76	-3.8037
868.78	3.2153
868.8	-3.1934
868.82	-0.75195
868.84	4.1309
868.86	-4.4141
868.88	5.3516
868.9	-0.44678
868.92	0.77393
868.94	5.3516
868.96	-1.0571
868.98	5.0464
869	-2.2778
869.02	-0.75195
869.04	3.2153
869.06	-4.4141
869.08	5.0464
869.1	-1.6675
869.12	-0.1416
869.14	5.6567
869.16	-2.583
869.18	4.7412
869.2	-1.6675
869.22	-0.75195
869.24	2.2998
869.26	-2.8882
869.28	5.3516
869.3	-0.44678
869.32	-1.0571
869.34	4.1309
869.36	-2.583
869.38	5.6567
869.4	1.3843
869.42	1.9946
869.44	6.2671
869.46	-2.583
869.48	5.6567
869.5	-1.6675
869.52	-0.44678
869.54	7.4878
869.56	-4.7192
869.58	2.605
869.6	-0.1416
869.62	-2.2778
869.64	6.5723
869.66	-3.1934
869.68	1.9946
869.7	1.0791
869.72	-2.8882
869.74	4.436
869.76	-3.4985
869.78	3.2153
869.8	2.605
869.82	-1.0571
869.84	6.5723
869.86	-3.8037
869.88	1.0791
869.9	2.2998
869.92	-3.1934
869.94	5.3516
869.96	-1.3623
869.98	2.2998
870	7.1826
870.02	-1.3623
870.04	5.3516
870.06	0.77393
870.08	-0.75195
870.1	4.436
870.12	-2.8882
870.14	3.2153
870.16	0.46875
870.18	-0.44678
870.2	5.6567
870.22	-4.1089
870.24	3.2153
870.26	1.0791
870.28	-2.2778
870.3	8.0981
870.32	-4.4141
870.34	1.6895
870.36	4.1309
870.38	-2.8882
870.4	4.436
870.42	-1.6675
870.44	-0.75195
870.46	4.7412
870.48	-5.0244
870.5	2.2998
870.52	-0.1416
870.54	-1.9727
870.56	5.0464
870.58	-3.4985
870.6	1.0791
870.62	2.605
870.64	-4.4141
870.66	4.436
870.68	-1.9727
870.7	-0.75195
870.72	3.8257
870.74	-3.4985
870.76	4.7412
870.78	-0.1416
870.8	-1.3623
870.82	6.8774
870.84	-2.8882
870.86	1.3843
870.88	3.8257
870.9	-3.4985
870.92	4.1309
870.94	-2.583
870.96	-2.8882
870.98	4.7412
871	-4.1089
871.02	0.77393
871.04	1.3843
871.06	-2.8882
871.08	5.3516
871.1	-2.8882
871.12	-0.1416
871.14	4.1309
871.16	-1.9727
871.18	3.5205
871.2	-0.1416
871.22	-0.75195
871.24	5.9619
871.26	-2.8882
871.28	2.2998
871.3	2.9102
871.32	-5.3296
871.34	3.8257
871.36	-1.9727
871.38	-1.9727
871.4	6.8774
871.42	-1.6675
871.44	2.605
871.46	5.0464
871.48	-3.8037
871.5	5.0464
871.52	-0.1416
871.54	-1.9727
871.56	5.0464
871.58	-2.2778
871.6	2.605
871.62	5.0464
871.64	-3.1934
871.66	4.436
871.68	-0.1416
871.7	-1.9727
871.72	4.1309
871.74	-2.2778
871.76	1.3843
871.78	5.3516
871.8	-1.0571
871.82	5.3516
871.84	0.16357
871.86	-1.9727
871.88	5.3516
871.9	-4.4141
871.92	0.16357
871.94	5.0464
871.96	-1.6675
871.98	5.3516
872	2.605
872.02	-1.9727
872.04	5.9619
872.06	-2.2778
872.08	-0.1416
872.1	5.3516
872.12	-3.1934
872.14	1.6895
872.16	2.9102
872.18	-3.1934
872.2	5.6567
872.22	-0.75195
872.24	-2.583
872.26	5.3516
872.28	-4.1089
872.3	-1.3623
872.32	3.5205
872.34	-3.8037
872.36	2.2998
872.38	3.2153
872.4	-1.9727
872.42	5.6567
872.44	0.16357
872.46	0.16357
872.48	5.6567
872.5	-2.8882
872.52	1.3843
872.54	4.1309
872.56	-1.3623
872.58	6.5723
872.6	-2.583
872.62	0.46875
872.64	3.8257
872.66	-2.8882
872.68	4.436
872.7	-1.3623
872.72	-0.1416
872.74	2.2998
872.76	-5.0244
872.78	4.7412
872.8	-3.1934
872.82	-0.75195
872.84	3.5205
872.86	-3.1934
872.88	5.6567
872.9	-1.0571
872.92	4.1309
872.94	0.16357
872.96	1.0791
872.98	3.8257
873	-1.6675
873.02	5.9619
873.04	-2.8882
873.06	3.8257
873.08	-0.75195
873.1	2.9102
873.12	1.0791
873.14	2.2998
873.16	5.6567
873.18	-1.9727
873.2	6.5723
873.22	-2.2778
873.24	7.1826
873.26	-0.75195
873.28	3.2153
873.3	-1.9727
873.32	0.77393
873.34	0.16357
873.36	0.46875
873.38	2.9102
873.4	-1.9727
873.42	4.436
873.44	-3.1934
873.46	5.6567
873.48	-2.2778
873.5	3.5205
873.52	-5.3296
873.54	3.2153
873.56	-4.1089
873.58	2.605
873.6	-1.0571
873.62	2.2998
873.64	-0.1416
873.66	1.3843
873.68	2.605
873.7	1.3843
873.72	5.9619
873.74	-1.3623
873.76	4.436
873.78	-3.4985
873.8	4.7412
873.82	-2.8882
873.84	4.7412
873.86	-2.8882
873.88	-0.1416
873.9	-1.6675
873.92	-0.1416
873.94	4.1309
873.96	-0.44678
873.98	5.3516
874	-2.583
874.02	5.9619
874.04	-1.6675
874.06	5.0464
874.08	0.16357
874.1	0.46875
874.12	0.46875
874.14	-1.9727
874.16	3.8257
874.18	-1.9727
874.2	4.1309
874.22	-3.1934
874.24	4.1309
874.26	-1.0571
874.28	1.0791
874.3	2.9102
874.32	-3.8037
874.34	4.1309
874.36	-2.583
874.38	5.6567
874.4	-1.3623
874.42	4.1309
874.44	-0.75195
874.46	-1.6675
874.48	3.8257
874.5	-3.4985
874.52	5.3516
874.54	-3.4985
874.56	1.3843
874.58	-1.6675
874.6	0.77393
874.62	5.0464
874.64	-1.0571
874.66	6.2671
874.68	-3.4985
874.7	2.605
874.72	-0.44678
874.74	0.16357
874.76	4.1309
874.78	-2.583
874.8	5.6567
874.82	-2.8882
874.84	3.2153
874.86	0.16357
874.88	-0.44678
874.9	2.2998
874.92	-2.8882
874.94	5.9619
874.96	-2.8882
874.98	3.2153
875	0.77393
875.02	-2.2778
875.04	4.7412
875.06	-2.2778
875.08	4.436
875.1	-0.44678
875.12	1.6895
875.14	2.2998
875.16	-2.2778
875.18	6.2671
875.2	-2.8882
875.22	4.1309
875.24	0.46875
875.26	-1.3623
875.28	2.2998
875.3	-3.8037
875.32	3.5205
875.34	-1.9727
875.36	2.605
875.38	2.9102
875.4	-1.0571
875.42	6.5723
875.44	-2.8882
875.46	2.9102
875.48	-1.6675
875.5	-1.0571
875.52	3.2153
875.54	-2.2778
875.56	4.7412
875.58	-3.4985
875.6	0.46875
875.62	1.9946
875.64	-2.583
875.66	5.0464
875.68	-2.583
875.7	2.9102
875.72	-1.0571
875.74	-1.3623
875.76	5.6567
875.78	-1.6675
875.8	5.9619
875.82	-0.75195
875.84	1.0791
875.86	4.1309
875.88	-2.2778
875.9	5.3516
875.92	-4.1089
875.94	1.3843
875.96	1.3843
875.98	-1.3623
876	6.8774
876.02	-2.583
876.04	2.9102
876.06	-1.6675
876.08	-1.6675
876.1	3.5205
876.12	-3.4985
876.14	5.6567
876.16	-1.0571
876.18	0.77393
876.2	3.8257
876.22	-1.9727
876.24	5.6567
876.26	-1.3623
876.28	1.9946
876.3	1.9946
876.32	-2.8882
876.34	4.436
876.36	-3.4985
876.38	4.436
876.4	2.9102
876.42	-0.75195
876.44	5.9619
876.46	-2.2778
876.48	2.9102
876.5	0.16357
876.52	0.46875
876.54	5.6567
876.56	-1.6675
876.58	5.9619
876.6	-1.6675
876.62	0.16357
876.64	4.1309
876.66	-2.8882
876.68	4.1309
876.7	-1.6675
876.72	1.3843
876.74	3.2153
876.76	-1.3623
876.78	6.8774
876.8	-2.8882
876.82	1.9946
876.84	2.605
876.86	-2.2778
876.88	6.8774
876.9	-2.8882
876.92	2.9102
876.94	2.2998
876.96	-0.44678
876.98	6.8774
877	-3.8037
877.02	2.2998
877.04	-0.1416
877.06	-1.6675
877.08	5.3516
877.1	-2.8882
877.12	4.436
877.14	-0.1416
877.16	-0.1416
877.18	6.5723
877.2	-2.583
877.22	4.1309
877.24	-0.1416
877.26	-0.75195
877.28	4.7412
877.3	-2.583
877.32	3.5205
877.34	-1.3623
877.36	0.16357
877.38	3.5205
877.4	-2.583
877.42	5.9619
877.44	-0.75195
877.46	1.3843
877.48	6.2671
877.5	-1.6675
877.52	6.2671
877.54	0.16357
877.56	1.3843
877.58	5.9619
877.6	-3.8037
877.62	4.436
877.64	-1.3623
877.66	-0.1416
877.68	4.7412
877.7	-3.4985
877.72	5.0464
877.74	-0.44678
877.76	0.16357
877.78	6.5723
877.8	-1.3623
877.82	3.8257
877.84	-1.3623
877.86	-0.75195
877.88	4.1309
877.9	-2.8882
877.92	4.1309
877.94	-1.0571
877.96	-1.9727
877.98	4.436
878	-2.8882
878.02	4.436
878.04	0.46875
878.06	-2.583
878.08	4.436
878.1	-4.1089
878.12	2.9102
878.14	-0.75195
878.16	-1.6675
878.18	4.7412
878.2	-4.4141
878.22	1.9946
878.24	1.9946
878.26	-1.9727
878.28	6.2671
878.3	-2.2778
878.32	1.0791
878.34	4.1309
878.36	-2.2778
878.38	6.2671
878.4	-1.3623
878.42	0.16357
878.44	4.1309
878.46	-2.2778
878.48	5.0464
878.5	-1.6675
878.52	-0.75195
878.54	5.0464
878.56	-4.1089
878.58	2.9102
878.6	-1.3623
878.62	-2.583
878.64	5.0464
878.66	-3.4985
878.68	2.605
878.7	2.9102
878.72	-2.583
878.74	5.6567
878.76	-3.4985
878.78	-0.44678
878.8	2.605
878.82	-3.1934
878.84	4.436
878.86	-1.0571
878.88	0.46875
878.9	4.1309
878.92	-2.2778
878.94	5.0464
878.96	1.0791
878.98	-0.75195
879	4.7412
879.02	-4.1089
879.04	1.9946
879.06	4.7412
879.08	-1.6675
879.1	6.2671
879.12	-2.583
879.14	-0.75195
879.16	5.3516
879.18	-1.9727
879.2	4.7412
879.22	-0.1416
879.24	-1.9727
879.26	5.0464
879.28	-3.8037
879.3	2.9102
879.32	1.3843
879.34	-3.8037
879.36	5.0464
879.38	-2.8882
879.4	-0.1416
879.42	5.6567
879.44	-3.8037
879.46	2.9102
879.48	1.6895
879.5	-1.9727
879.52	7.4878
879.54	-2.2778
879.56	1.6895
879.58	5.3516
879.6	-3.8037
879.62	4.436
879.64	0.16357
879.66	-2.8882
879.68	4.7412
879.7	-4.4141
879.72	0.46875
879.74	5.6567
879.76	-0.75195
879.78	6.8774
879.8	0.46875
879.82	-1.3623
879.84	5.9619
879.86	-3.1934
879.88	0.46875
879.9	3.2153
879.92	-5.0244
879.94	5.3516
879.96	0.16357
879.98	0.16357
880	6.5723
880.02	-3.4985
880.04	1.3843
880.06	3.2153
880.08	-3.8037
880.1	5.0464
880.12	-1.3623
880.14	-1.9727
880.16	6.8774
880.18	-2.583
880.2	2.2998
880.22	5.6567
880.24	-4.1089
880.26	3.8257
880.28	0.46875
880.3	-2.8882
880.32	5.6567
880.34	-1.6675
880.36	0.46875
880.38	5.0464
880.4	-4.4141
880.42	2.9102
880.44	2.9102
880.46	-1.9727
880.48	5.3516
880.5	-1.3623
880.52	-0.44678
880.54	5.3516
880.56	-1.3623
880.58	2.605
880.6	2.605
880.62	-4.7192
880.64	3.5205
880.66	-0.75195
880.68	-1.0571
880.7	5.9619
880.72	-4.1089
880.74	1.0791
880.76	4.436
880.78	-3.8037
880.8	5.9619
880.82	1.6895
880.84	-1.6675
880.86	6.2671
880.88	-2.583
880.9	0.46875
880.92	4.7412
880.94	-3.1934
880.96	4.436
880.98	-1.3623
881	-2.2778
881.02	5.6567
881.04	-1.9727
881.06	3.5205
881.08	-0.75195
881.1	0.16357
881.12	5.6567
881.14	-2.2778
881.16	5.0464
881.18	-1.6675
881.2	0.77393
881.22	3.8257
881.24	-2.8882
881.26	5.0464
881.28	-4.7192
881.3	1.0791
881.32	-2.2778
881.34	-0.44678
881.36	5.0464
881.38	-1.9727
881.4	6.5723
881.42	-2.2778
881.44	4.436
881.46	-1.0571
881.48	1.3843
881.5	2.2998
881.52	-1.9727
881.54	4.7412
881.56	-0.44678
881.58	7.4878
881.6	-0.75195
881.62	7.793
881.64	-1.6675
881.66	2.605
881.68	-1.3623
881.7	-0.1416
881.72	0.77393
881.74	0.46875
881.76	1.6895
881.78	-1.6675
881.8	3.2153
881.82	-3.8037
881.84	5.0464
881.86	-4.1089
881.88	4.1309
881.9	-3.1934
881.92	2.605
881.94	-1.9727
881.96	2.9102
881.98	0.16357
882	0.46875
882.02	1.9946
882.04	-0.1416
882.06	4.1309
882.08	-1.0571
882.1	6.2671
882.12	-1.9727
882.14	5.9619
882.16	-2.8882
882.18	2.9102
882.2	-1.3623
882.22	0.46875
882.24	-1.3623
882.26	-0.44678
882.28	3.5205
882.3	-1.0571
882.32	5.3516
882.34	-2.2778
882.36	6.8774
882.38	-0.75195
882.4	1.3843
882.42	0.16357
882.44	0.46875
882.46	1.9946
882.48	-1.3623
882.5	4.436
882.52	-3.8037
882.54	6.2671
882.56	-2.2778
882.58	2.9102
882.6	0.46875
882.62	0.77393
882.64	3.5205
882.66	-1.0571
882.68	5.6567
882.7	-2.8882
882.72	4.1309
882.74	-1.0571
882.76	1.0791
882.78	1.3843
882.8	-2.2778
882.82	5.3516
882.84	-2.8882
882.86	4.7412
882.88	-1.3623
882.9	2.605
882.92	2.2998
882.94	-0.75195
882.96	5.9619
882.98	-2.8882
883	4.7412
883.02	-1.0571
883.04	1.0791
883.06	1.6895
883.08	-2.2778
883.1	2.9102
883.12	-2.8882
883.14	4.7412
883.16	-2.2778
883.18	1.3843
883.2	3.2153
883.22	-2.8882
883.24	6.8774
883.26	-2.583
883.28	3.5205
883.3	0.46875
883.32	-1.0571
883.34	4.436
883.36	-1.3623
883.38	7.1826
883.4	-2.2778
883.42	2.605
883.44	1.3843
883.46	-1.6675
883.48	5.6567
883.5	-2.583
883.52	5.0464
883.54	-2.2778
883.56	0.77393
883.58	4.7412
883.6	-0.1416
883.62	6.8774
883.64	-1.9727
883.66	2.2998
883.68	0.77393
883.7	1.3843
883.72	6.5723
883.74	-1.6675
883.76	5.0464
883.78	-2.2778
883.8	-0.75195
883.82	3.8257
883.84	-3.4985
883.86	4.436
883.88	-3.1934
883.9	1.6895
883.92	1.6895
883.94	-0.44678
883.96	6.5723
883.98	-2.8882
884	4.7412
884.02	-1.0571
884.04	1.0791
884.06	6.8774
884.08	-2.8882
884.1	6.5723
884.12	-2.583
884.14	1.3843
884.16	2.9102
884.18	-2.8882
884.2	4.436
884.22	-3.1934
884.24	1.6895
884.26	1.6895
884.28	2.2998
884.3	7.793
884.32	-3.1934
884.34	3.5205
884.36	-1.3623
884.38	-0.1416
884.4	4.7412
884.42	-3.1934
884.44	3.8257
884.46	-1.6675
884.48	1.6895
884.5	2.605
884.52	-3.1934
884.54	5.3516
884.56	-4.4141
884.58	1.3843
884.6	1.6895
884.62	-1.3623
884.64	7.793
884.66	-1.6675
884.68	3.8257
884.7	0.46875
884.72	-1.6675
884.74	6.2671
884.76	-2.8882
884.78	2.2998
884.8	-1.3623
884.82	-1.9727
884.84	4.7412
884.86	-3.1934
884.88	3.8257
884.9	-1.9727
884.92	-0.44678
884.94	3.8257
884.96	-1.6675
884.98	7.793
885	-1.9727
885.02	0.77393
885.04	4.1309
885.06	-2.583
885.08	6.8774
885.1	-1.3623
885.12	1.0791
885.14	3.5205
885.16	-3.1934
885.18	4.7412
885.2	-3.4985
885.22	1.0791
885.24	1.0791
885.26	-3.1934
885.28	4.7412
885.3	-3.4985
885.32	0.46875
885.34	1.9946
885.36	-0.75195
885.38	6.5723
885.4	-2.583
885.42	2.605
885.44	2.2998
885.46	-1.6675
885.48	5.0464
885.5	-2.583
885.52	2.2998
885.54	0.46875
885.56	-1.0571
885.58	4.436
885.6	-4.1089
885.62	1.9946
885.64	-0.1416
885.66	-1.3623
885.68	8.0981
885.7	-2.2778
885.72	3.5205
885.74	1.9946
885.76	-1.3623
885.78	6.2671
885.8	-3.1934
885.82	1.6895
885.84	1.0791
885.86	-1.9727
885.88	6.8774
885.9	-1.0571
885.92	4.436
885.94	1.6895
885.96	-1.9727
885.98	5.3516
886	-5.0244
886.02	0.46875
886.04	1.0791
886.06	-4.1089
886.08	4.7412
886.1	-2.8882
886.12	1.9946
886.14	4.1309
886.16	-1.6675
886.18	5.3516
886.2	-3.1934
886.22	1.6895
886.24	4.436
886.26	-1.6675
886.28	5.9619
886.3	-1.3623
886.32	-1.0571
886.34	3.5205
886.36	-2.8882
886.38	5.3516
886.4	-2.8882
886.42	-1.3623
886.44	3.2153
886.46	-4.4141
886.48	5.3516
886.5	0.16357
886.52	-1.0571
886.54	5.9619
886.56	-4.4141
886.58	2.605
886.6	0.46875
886.62	-3.8037
886.64	3.8257
886.66	-5.0244
886.68	1.3843
886.7	3.8257
886.72	-1.0571
886.74	6.8774
886.76	-1.9727
886.78	-0.1416
886.8	3.5205
886.82	-3.4985
886.84	5.6567
886.86	-1.0571
886.88	-0.1416
886.9	5.6567
886.92	-1.9727
886.94	5.0464
886.96	1.3843
886.98	-2.8882
887	4.7412
887.02	-3.8037
887.04	1.3843
887.06	3.5205
887.08	-1.3623
887.1	4.7412
887.12	-2.8882
887.14	0.46875
887.16	3.2153
887.18	-3.1934
887.2	2.9102
887.22	-2.2778
887.24	-1.9727
887.26	5.0464
887.28	-2.2778
887.3	3.5205
887.32	1.9946
887.34	-3.1934
887.36	3.5205
887.38	-3.1934
887.4	-0.75195
887.42	3.2153
887.44	-4.4141
887.46	4.1309
887.48	-0.44678
887.5	-1.0571
887.52	5.9619
887.54	-3.1934
887.56	0.16357
887.58	1.0791
887.6	-4.1089
887.62	5.6567
887.64	-1.3623
887.66	-0.1416
887.68	5.0464
887.7	-4.4141
887.72	1.9946
887.74	0.16357
887.76	-2.583
887.78	5.3516
887.8	-3.8037
887.82	0.77393
887.84	5.9619
887.86	-2.583
887.88	4.436
887.9	-1.0571
887.92	-1.0571
887.94	5.6567
887.96	-3.1934
887.98	2.2998
888	4.7412
888.02	-3.1934
888.04	4.7412
888.06	0.16357
888.08	-2.2778
888.1	5.0464
888.12	-5.0244
888.14	-0.1416
888.16	3.8257
888.18	-3.8037
888.2	6.2671
888.22	0.77393
888.24	-0.75195
888.26	6.5723
888.28	-3.4985
888.3	1.6895
888.32	2.9102
888.34	-2.8882
888.36	5.3516
888.38	0.16357
888.4	-1.6675
888.42	6.2671
888.44	-2.2778
888.46	1.6895
888.48	4.1309
888.5	-4.4141
888.52	3.2153
888.54	0.77393
888.56	-2.8882
888.58	5.6567
888.6	-3.1934
888.62	0.46875
888.64	6.5723
888.66	-1.3623
888.68	5.3516
888.7	4.436
888.72	-1.6675
888.74	5.6567
888.76	-2.2778
888.78	-1.6675
888.8	5.3516
888.82	-2.8882
888.84	1.6895
888.86	4.436
888.88	-3.8037
888.9	4.7412
888.92	0.77393
888.94	-2.2778
888.96	6.8774
888.98	-2.583
889	-0.44678
889.02	5.3516
889.04	-1.9727
889.06	3.8257
889.08	5.0464
889.1	-3.4985
889.12	5.6567
889.14	-0.75195
889.16	-0.44678
889.18	5.9619
889.2	-2.8882
889.22	1.3843
889.24	2.605
889.26	-3.8037
889.28	5.6567
889.3	-1.6675
889.32	-0.1416
889.34	5.0464
889.36	-3.4985
889.38	3.8257
889.4	-1.3623
889.42	-0.75195
889.44	4.7412
889.46	-3.8037
889.48	4.436
889.5	-2.583
889.52	1.3843
889.54	2.2998
889.56	-1.3623
889.58	4.7412
889.6	-2.583
889.62	5.3516
889.64	-2.8882
889.66	1.0791
889.68	1.0791
889.7	0.16357
889.72	5.3516
889.74	-1.0571
889.76	6.2671
889.78	-1.3623
889.8	4.7412
889.82	-1.0571
889.84	2.2998
889.86	0.77393
889.88	0.16357
889.9	2.2998
889.92	-2.2778
889.94	4.436
889.96	-2.583
889.98	5.9619
890	-2.583
890.02	4.1309
890.04	-2.8882
890.06	2.605
890.08	-0.75195
890.1	1.9946
890.12	0.77393
890.14	0.46875
890.16	-0.44678
890.18	-2.2778
890.2	3.2153
890.22	-1.9727
890.24	5.3516
890.26	-2.583
890.28	5.0464
890.3	-2.2778
890.32	5.6567
890.34	-2.583
890.36	4.7412
890.38	-2.583
890.4	3.2153
890.42	0.16357
890.44	1.6895
890.46	1.9946
890.48	0.16357
890.5	3.2153
890.52	-3.4985
890.54	3.8257
890.56	-3.8037
890.58	4.7412
890.6	-4.1089
890.62	2.9102
890.64	-1.0571
890.66	1.6895
890.68	2.605
890.7	1.3843
890.72	4.436
890.74	-2.2778
890.76	5.6567
890.78	-1.9727
890.8	5.9619
890.82	-1.3623
890.84	2.9102
890.86	0.16357
890.88	1.6895
890.9	4.1309
890.92	-0.75195
890.94	5.3516
890.96	-3.8037
890.98	2.9102
891	-2.583
891.02	2.605
891.04	-0.44678
891.06	-0.75195
891.08	4.7412
891.1	-1.0571
891.12	6.5723
891.14	-0.75195
891.16	3.5205
891.18	-0.75195
891.2	-0.1416
891.22	3.5205
891.24	-1.0571
891.26	5.9619
891.28	-4.1089
891.3	1.9946
891.32	-4.7192
891.34	0.16357
891.36	2.9102
891.38	-1.0571
891.4	5.6567
891.42	-4.4141
891.44	2.9102
891.46	-1.3623
891.48	1.0791
891.5	3.8257
891.52	-1.3623
891.54	5.3516
891.56	-3.1934
891.58	3.8257
891.6	-1.0571
891.62	-0.44678
891.64	3.2153
891.66	-4.4141
891.68	4.1309
891.7	-2.2778
891.72	4.1309
891.74	-0.75195
891.76	-1.0571
891.78	2.2998
891.8	-3.8037
891.82	5.9619
891.84	-2.2778
891.86	1.6895
891.88	1.6895
891.9	-1.3623
891.92	4.7412
891.94	-3.1934
891.96	3.5205
891.98	-3.1934
892	-0.44678
892.02	3.2153
892.04	-2.2778
892.06	5.6567
892.08	-1.9727
892.1	3.2153
892.12	-0.75195
892.14	-0.44678
892.16	4.7412
892.18	-1.9727
892.2	4.7412
892.22	-1.6675
892.24	1.0791
892.26	4.7412
892.28	-1.3623
892.3	5.9619
892.32	-5.0244
892.34	-0.1416
892.36	-0.1416
892.38	-2.2778
892.4	5.9619
892.42	-1.9727
892.44	2.9102
892.46	-1.0571
892.48	0.46875
892.5	4.436
892.52	-2.2778
892.54	6.5723
892.56	-2.583
892.58	1.0791
892.6	2.9102
892.62	-0.44678
892.64	6.5723
892.66	-3.1934
892.68	2.2998
892.7	-1.3623
892.72	-1.3623
892.74	5.9619
892.76	-2.8882
892.78	5.0464
892.8	-1.6675
892.82	-1.0571
892.84	4.1309
892.86	-0.44678
892.88	7.4878
892.9	-2.2778
892.92	2.605
892.94	1.3843
892.96	-1.6675
892.98	6.2671
893	-2.583
893.02	2.2998
893.04	-0.75195
893.06	-0.75195
893.08	5.0464
893.1	-1.9727
893.12	6.2671
893.14	-1.0571
893.16	1.9946
893.18	5.6567
893.2	-2.583
893.22	6.5723
893.24	-1.0571
893.26	1.6895
893.28	2.605
893.3	-2.2778
893.32	3.8257
893.34	-2.8882
893.36	0.77393
893.38	0.46875
893.4	-2.2778
893.42	5.0464
893.44	-1.9727
893.46	3.8257
893.48	1.3843
893.5	-0.44678
893.52	5.0464
893.54	-3.8037
893.56	3.8257
893.58	-0.44678
893.6	-0.75195
893.62	4.7412
893.64	-2.2778
893.66	4.7412
893.68	-0.44678
893.7	1.0791
893.72	4.436
893.74	-3.1934
893.76	5.0464
893.78	-2.8882
893.8	0.16357
893.82	4.436
893.84	-3.8037
893.86	6.2671
893.88	-1.6675
893.9	1.3843
893.92	5.0464
893.94	-1.3623
893.96	6.5723
893.98	-2.583
894	1.6895
894.02	2.605
894.04	-1.9727
894.06	4.7412
894.08	-4.7192
894.1	0.16357
894.12	1.0791
894.14	-1.3623
894.16	5.9619
894.18	-1.6675
894.2	2.9102
894.22	1.0791
894.24	-1.0571
894.26	7.1826
894.28	-1.6675
894.3	3.5205
894.32	0.46875
894.34	-1.3623
894.36	5.9619
894.38	-2.583
894.4	3.2153
894.42	1.6895
894.44	-1.3623
894.46	5.3516
894.48	-3.8037
894.5	3.5205
894.52	0.77393
894.54	-2.583
894.56	7.1826
894.58	-3.1934
894.6	1.6895
894.62	1.9946
894.64	-1.9727
894.66	7.1826
894.68	-1.9727
894.7	2.9102
894.72	3.5205
894.74	0.16357
894.76	5.6567
894.78	-2.8882
894.8	1.9946
894.82	1.9946
894.84	-1.6675
894.86	6.8774
894.88	-1.3623
894.9	3.5205
894.92	4.7412
894.94	-0.75195
894.96	6.5723
894.98	-3.1934
895	-0.44678
895.02	4.436
895.04	-2.8882
895.06	5.0464
895.08	-1.0571
895.1	0.16357
895.12	4.436
895.14	-3.8037
895.16	4.436
895.18	-2.583
895.2	-1.9727
895.22	4.1309
895.24	-5.0244
895.26	3.5205
895.28	-0.1416
895.3	-1.9727
895.32	5.6567
895.34	-2.8882
895.36	0.77393
895.38	1.3843
895.4	-1.9727
895.42	5.3516
895.44	-1.6675
895.46	3.2153
895.48	5.6567
895.5	-1.6675
895.52	6.2671
895.54	-0.1416
895.56	1.0791
895.58	5.3516
895.6	-2.8882
895.62	2.9102
895.64	-0.44678
895.66	-0.44678
895.68	6.2671
895.7	-1.3623
895.72	4.436
895.74	1.6895
895.76	-2.583
895.78	6.5723
895.8	-2.8882
895.82	0.77393
895.84	4.7412
895.86	-4.1089
895.88	3.2153
895.9	-0.75195
895.92	-1.0571
895.94	5.3516
895.96	-3.1934
895.98	0.77393
896	-0.1416
896.02	-1.9727
896.04	5.0464
896.06	-3.1934
896.08	0.46875
896.1	4.1309
896.12	-3.8037
896.14	3.5205
896.16	-0.75195
896.18	-2.2778
896.2	6.5723
896.22	-2.8882
896.24	2.605
896.26	5.3516
896.28	-2.583
896.3	6.8774
896.32	-2.583
896.34	-1.3623
896.36	6.8774
896.38	-3.1934
896.4	1.9946
896.42	3.2153
896.44	-3.1934
896.46	5.3516
896.48	-0.1416
896.5	0.46875
896.52	5.0464
896.54	-2.8882
896.56	2.605
896.58	1.6895
896.6	-0.44678
896.62	6.8774
896.64	-2.2778
896.66	0.16357
896.68	5.6567
896.7	-4.7192
896.72	3.8257
896.74	1.9946
896.76	-4.7192
896.78	5.3516
896.8	-2.2778
896.82	0.46875
896.84	7.793
896.86	-3.1934
896.88	2.605
896.9	2.2998
896.92	-2.2778
896.94	6.5723
896.96	0.16357
896.98	0.46875
897	6.2671
897.02	-3.4985
897.04	2.605
897.06	5.6567
897.08	-2.583
897.1	5.0464
897.12	-1.0571
897.14	-2.583
897.16	5.6567
897.18	-2.583
897.2	2.2998
897.22	4.7412
897.24	-2.2778
897.26	4.7412
897.28	1.0791
897.3	0.16357
897.32	5.6567
897.34	-3.4985
897.36	0.46875
897.38	4.7412
897.4	-4.7192
897.42	3.8257
897.44	1.0791
897.46	-5.3296
897.48	4.436
897.5	-3.4985
897.52	-0.1416
897.54	3.8257
897.56	-5.0244
897.58	2.9102
897.6	-1.0571
897.62	-1.9727
897.64	6.2671
897.66	-3.4985
897.68	0.46875
897.7	0.16357
897.72	-4.7192
897.74	5.0464
897.76	-2.8882
897.78	1.0791
897.8	1.9946
897.82	-1.3623
897.84	4.436
897.86	-3.1934
897.88	3.5205
897.9	-0.75195
897.92	-0.75195
897.94	5.0464
897.96	-1.6675
897.98	5.6567
898	-0.75195
898.02	2.2998
898.04	-0.44678
898.06	-0.44678
898.08	2.9102
898.1	-3.4985
898.12	5.3516
898.14	-5.0244
898.16	3.5205
898.18	-2.583
898.2	2.605
898.22	-0.75195
898.24	-0.44678
898.26	1.0791
898.28	-2.2778
898.3	4.1309
898.32	-2.583
898.34	8.0981
898.36	-1.0571
898.38	5.3516
898.4	-1.9727
898.42	3.5205
898.44	-1.0571
898.46	3.2153
898.48	-1.0571
898.5	0.46875
898.52	3.2153
898.54	0.16357
898.56	5.6567
898.58	1.9946
898.6	6.8774
898.62	-1.3623
898.64	6.8774
898.66	-1.9727
898.68	5.3516
898.7	-1.6675
898.72	3.5205
898.74	-1.9727
898.76	3.2153
898.78	0.77393
898.8	1.0791
898.82	4.1309
898.84	-1.3623
898.86	3.8257
898.88	-2.2778
898.9	5.9619
898.92	-2.8882
898.94	5.6567
898.96	-0.75195
898.98	4.7412
899	1.9946
899.02	1.3843
899.04	5.9619
899.06	0.16357
899.08	5.6567
899.1	-1.6675
899.12	5.6567
899.14	-1.6675
899.16	5.3516
899.18	0.77393
899.2	1.9946
899.22	5.6567
899.24	-1.6675
899.26	5.3516
899.28	-3.4985
899.3	1.9946
899.32	-6.2451
899.34	0.16357
899.36	-0.75195
899.38	-0.75195
899.4	5.0464
899.42	-2.583
899.44	5.6567
899.46	-2.8882
899.48	2.605
899.5	-1.6675
899.52	-1.6675
899.54	1.9946
899.56	-4.4141
899.58	3.8257
899.6	-4.7192
899.62	1.6895
899.64	-2.2778
899.66	-0.44678
899.68	2.2998
899.7	-2.583
899.72	3.8257
899.74	-2.8882
899.76	2.605
899.78	-2.583
899.8	0.77393
899.82	2.605
899.84	-2.583
899.86	5.3516
899.88	-5.0244
899.9	1.0791
899.92	-2.583
899.94	-2.583
899.96	2.2998
899.98	-3.1934
900	4.1309
900.02	-3.1934
900.04	1.9946
900.06	-0.75195
900.08	-1.9727
900.1	4.436
900.12	-4.1089
900.14	5.3516
900.16	-2.2778
900.18	0.77393
900.2	2.9102
900.22	-0.75195
900.24	5.3516
900.26	-4.1089
900.28	4.1309
900.3	0.77393
900.32	-0.1416
900.34	5.9619
900.36	-1.3623
900.38	8.0981
900.4	-0.1416
900.42	4.1309
900.44	6.2671
900.46	1.6895
900.48	9.0137
900.5	0.46875
900.52	6.8774
900.54	1.9946
900.56	4.436
900.58	7.793
900.6	-0.44678
900.62	8.7085
900.64	-0.75195
900.66	3.8257
900.68	6.5723
900.7	0.16357
900.72	8.4033
900.74	-0.75195
900.76	5.6567
900.78	2.605
900.8	1.3843
900.82	6.8774
900.84	-1.6675
900.86	7.793
900.88	1.0791
900.9	3.8257
900.92	7.4878
900.94	0.16357
900.96	6.5723
900.98	-1.0571
901	3.5205
901.02	4.436
901.04	1.0791
901.06	7.793
901.08	-0.75195
901.1	7.1826
901.12	4.436
901.14	2.605
901.16	6.5723
901.18	-2.583
901.2	5.3516
901.22	1.3843
901.24	2.2998
901.26	6.8774
901.28	-2.8882
901.3	2.9102
901.32	-7.771
901.34	-4.1089
901.36	0.46875
901.38	-4.4141
901.4	1.6895
901.42	-5.9399
901.44	-0.75195
901.46	-1.3623
901.48	-3.4985
901.5	3.8257
901.52	-6.5503
901.54	-0.1416
901.56	-2.2778
901.58	-4.7192
901.6	2.2998
901.62	-5.0244
901.64	0.46875
901.66	-4.7192
901.68	-3.4985
901.7	2.2998
901.72	-6.5503
901.74	2.9102
901.76	-4.7192
901.78	-3.8037
901.8	0.77393
901.82	-6.2451
901.84	3.2153
901.86	-5.6348
901.88	-2.8882
901.9	1.0791
901.92	-5.3296
901.94	2.2998
901.96	-5.3296
901.98	-1.3623
902	-1.0571
902.02	-5.0244
902.04	1.3843
902.06	-6.2451
902.08	-1.3623
902.1	-2.2778
902.12	-5.6348
902.14	3.5205
902.16	-5.9399
902.18	-0.1416
902.2	-1.3623
902.22	-4.7192
902.24	2.2998
902.26	-5.9399
902.28	4.7412
902.3	6.8774
902.32	4.436
902.34	12.676
902.36	2.9102
902.38	10.845
902.4	7.793
902.42	4.436
902.44	11.76
902.46	2.605
902.48	6.2671
902.5	7.1826
902.52	5.0464
902.54	12.371
902.56	3.8257
902.58	9.0137
902.6	6.5723
902.62	4.436
902.64	12.676
902.66	3.2153
902.68	9.3188
902.7	7.1826
902.72	3.8257
902.74	12.065
902.76	6.2671
902.78	11.76
902.8	7.4878
902.82	6.8774
902.84	13.591
902.86	4.1309
902.88	11.455
902.9	10.54
902.92	5.0464
902.94	13.286
902.96	4.1309
902.98	8.4033
903	9.9292
903.02	4.1309
903.04	12.676
903.06	4.7412
903.08	9.3188
903.1	10.845
903.12	4.7412
903.14	12.981
903.16	4.7412
903.18	7.793
903.2	12.065
903.22	4.7412
903.24	12.981
903.26	5.3516
903.28	-18.147
903.3	-26.387
903.32	-40.425
903.34	-31.575
903.36	-36.458
903.38	-37.373
903.4	-31.27
903.42	-39.509
903.44	-33.406
903.46	-35.542
903.48	-37.983
903.5	-32.49
903.52	-41.035
903.54	-34.932
903.56	-34.626
903.58	-39.509
903.6	-30.049
903.62	-39.204
903.64	-36.152
903.66	-31.88
903.68	-40.73
903.7	-31.27
903.72	-38.594
903.74	-39.509
903.76	-33.406
903.78	-40.425
903.8	-33.406
903.82	-37.068
903.84	-38.899
903.86	-32.795
903.88	-42.866
903.9	-36.152
903.92	-34.626
903.94	-40.73
903.96	-32.49
903.98	-39.814
904	-37.373
904.02	-31.27
904.04	-40.73
904.06	-34.321
904.08	-37.983
904.1	-39.814
904.12	-32.185
904.14	-40.73
904.16	-34.932
904.18	-34.321
904.2	-42.256
904.22	-32.49
904.24	-39.814
904.26	-37.068
904.28	-52.937
904.3	-74.91
904.32	-72.468
904.34	-75.52
904.36	-77.351
904.38	-69.416
904.4	-77.351
904.42	-76.436
904.44	-73.689
904.46	-80.403
904.48	-71.553
904.5	-76.741
904.52	-77.351
904.54	-70.027
904.56	-79.487
904.58	-76.436
904.6	-74.604
904.62	-80.708
904.64	-70.332
904.66	-77.961
904.68	-75.52
904.7	-69.111
904.72	-78.877
904.74	-73.079
904.76	-74.91
904.78	-80.098
904.8	-71.553
904.82	-78.572
904.84	-76.13
904.86	-71.248
904.88	-79.792
904.9	-74.91
904.92	-73.994
904.94	-78.267
904.96	-70.332
904.98	-78.267
905	-75.52
905.02	-71.553
905.04	-80.098
905.06	-72.773
905.08	-74.299
905.1	-78.267
905.12	-70.637
905.14	-79.487
905.16	-76.436
905.18	-69.722
905.2	-79.792
905.22	-72.468
905.24	-71.858
905.26	-78.877
905.28	-67.585
905.3	-69.111
905.32	-70.027
905.34	-62.397
905.36	-70.027
905.38	-65.449
905.4	-62.703
905.42	-69.416
905.44	-60.566
905.46	-66.67
905.48	-67.891
905.5	-60.566
905.52	-70.027
905.54	-65.754
905.56	-60.566
905.58	-70.027
905.6	-63.923
905.62	-64.839
905.64	-71.248
905.66	-63.008
905.68	-68.196
905.7	-67.891
905.72	-62.092
905.74	-71.248
905.76	-65.144
905.78	-63.923
905.8	-69.722
905.82	-61.177
905.84	-66.67
905.86	-70.027
905.88	-61.177
905.9	-69.416
905.92	-64.534
905.94	-63.008
905.96	-68.196
905.98	-61.177
906	-68.196
906.02	-66.365
906.04	-63.618
906.06	-69.416
906.08	-62.397
906.1	-69.722
906.12	-66.67
906.14	-62.397
906.16	-69.722
906.18	-60.872
906.2	-69.416
906.22	-64.229
906.24	-68.196
906.26	-67.28
906.28	-65.754
906.3	-74.91
906.32	-67.585
906.34	-73.994
906.36	-70.637
906.38	-73.079
906.4	-71.858
906.42	-70.637
906.44	-73.994
906.46	-66.975
906.48	-74.91
906.5	-66.06
906.52	-74.604
906.54	-68.501
906.56	-73.384
906.58	-69.416
906.6	-71.248
906.62	-69.722
906.64	-68.196
906.66	-71.858
906.68	-67.28
906.7	-73.384
906.72	-65.144
906.74	-75.215
906.76	-66.975
906.78	-75.52
906.8	-67.891
906.82	-74.299
906.84	-68.196
906.86	-73.079
906.88	-70.942
906.9	-73.079
906.92	-73.079
906.94	-70.332
906.96	-73.384
906.98	-67.585
907	-75.215
907.02	-67.585
907.04	-74.604
907.06	-67.891
907.08	-74.299
907.1	-66.67
907.12	-74.91
907.14	-69.722
907.16	-71.248
907.18	-70.027
907.2	-69.111
907.22	-71.553
907.24	-68.196
907.26	-73.994
907.28	-65.449
907.3	-71.858
907.32	-66.06
907.34	-70.942
907.36	-67.28
907.38	-70.027
907.4	-69.416
907.42	-64.534
907.44	-70.942
907.46	-62.703
907.48	-71.858
907.5	-65.144
907.52	-70.332
907.54	-65.144
907.56	-68.501
907.58	-69.416
907.6	-66.365
907.62	-71.248
907.64	-63.618
907.66	-71.858
907.68	-64.839
907.7	-71.553
907.72	-67.891
907.74	-66.365
907.76	-69.111
907.78	-63.008
907.8	-71.553
907.82	-65.449
907.84	-72.468
907.86	-67.891
907.88	-68.806
907.9	-69.416
907.92	-64.534
907.94	-72.163
907.96	-63.008
907.98	-70.637
908	-64.839
908.02	-67.891
908.04	-69.416
908.06	-64.534
908.08	-70.942
908.1	-62.092
908.12	-70.027
908.14	-67.28
908.16	-70.027
908.18	-71.553
908.2	-66.67
908.22	-71.858
908.24	-63.008
908.26	-71.553
908.28	-68.806
908.3	-69.722
908.32	-73.079
908.34	-65.144
908.36	-73.994
908.38	-67.585
908.4	-73.384
908.42	-71.553
908.44	-67.585
908.46	-73.384
908.48	-64.839
908.5	-74.299
908.52	-70.332
908.54	-71.858
908.56	-72.163
908.58	-67.28
908.6	-74.299
908.62	-65.754
908.64	-73.384
908.66	-70.027
908.68	-67.891
908.7	-72.163
908.72	-64.839
908.74	-73.384
908.76	-68.196
908.78	-71.858
908.8	-70.942
908.82	-65.144
908.84	-74.91
908.86	-65.754
908.88	-72.773
908.9	-70.942
908.92	-68.196
908.94	-72.773
908.96	-66.06
908.98	-73.689
909	-67.891
909.02	-70.332
909.04	-72.163
909.06	-65.754
909.08	-74.604
909.1	-67.28
909.12	-72.773
909.14	-69.111
909.16	-66.67
909.18	-72.468
909.2	-64.839
909.22	-74.299
909.24	-68.806
909.26	-67.891
909.28	-73.384
909.3	-64.534
909.32	-73.994
909.34	-66.975
909.36	-70.027
909.38	-69.111
909.4	-64.534
909.42	-73.079
909.44	-65.449
909.46	-72.163
909.48	-70.027
909.5	-65.449
909.52	-71.858
909.54	-65.449
909.56	-73.384
909.58	-67.891
909.6	-68.196
909.62	-70.027
909.64	-63.008
909.66	-72.468
909.68	-65.449
909.7	-69.416
909.72	-70.332
909.74	-62.703
909.76	-71.553
909.78	-64.839
909.8	-69.722
909.82	-69.722
909.84	-63.923
909.86	-71.248
909.88	-63.923
909.9	-72.163
909.92	-69.722
909.94	-66.06
909.96	-73.384
909.98	-64.229
910	-71.858
910.02	-68.806
910.04	-67.28
910.06	-72.773
910.08	-65.144
910.1	-72.163
910.12	-67.585
910.14	-67.585
910.16	-70.637
910.18	-63.008
910.2	-71.553
910.22	-65.144
910.24	-69.111
910.26	-70.332
910.28	-63.618
910.3	-75.52
910.32	-68.806
910.34	-70.942
910.36	-72.163
910.38	-64.534
910.4	-72.773
910.42	-66.06
910.44	-70.942
910.46	-70.027
910.48	-66.06
910.5	-74.604
910.52	-65.754
910.54	-71.858
910.56	-70.332
910.58	-66.06
910.6	-73.079
910.62	-65.449
910.64	-71.858
910.66	-69.416
910.68	-67.891
910.7	-73.994
910.72	-66.67
910.74	-73.994
910.76	-70.027
910.78	-65.449
910.8	-72.163
910.82	-64.534
910.84	-70.942
910.86	-68.806
910.88	-65.449
910.9	-71.248
910.92	-63.618
910.94	-72.773
910.96	-70.637
910.98	-68.196
911	-74.299
911.02	-63.008
911.04	-71.858
911.06	-70.332
911.08	-66.67
911.1	-74.604
911.12	-65.144
911.14	-72.468
911.16	-70.942
911.18	-68.196
911.2	-73.689
911.22	-64.534
911.24	-72.468
911.26	-68.196
911.28	-65.754
911.3	-72.773
911.32	-65.754
911.34	-71.858
911.36	-69.722
911.38	-65.449
911.4	-72.468
911.42	-64.839
911.44	-71.248
911.46	-71.248
911.48	-65.754
911.5	-72.773
911.52	-66.365
911.54	-70.027
911.56	-71.553
911.58	-66.06
911.6	-73.384
911.62	-67.585
911.64	-69.416
911.66	-70.637
911.68	-64.534
911.7	-75.52
911.72	-68.196
911.74	-67.891
911.76	-73.994
911.78	-63.923
911.8	-72.163
911.82	-69.111
911.84	-66.06
911.86	-73.079
911.88	-65.144
911.9	-72.468
911.92	-70.637
911.94	-66.975
911.96	-72.468
911.98	-65.449
912	-70.942
912.02	-70.332
912.04	-63.008
912.06	-72.773
912.08	-67.28
912.1	-68.196
912.12	-72.163
912.14	-65.449
912.16	-73.384
912.18	-66.975
912.2	-65.144
912.22	-71.553
912.24	-62.397
912.26	-71.553
912.28	-69.722
912.3	-64.534
912.32	-75.215
912.34	-65.449
912.36	-70.942
912.38	-72.773
912.4	-66.06
912.42	-72.468
912.44	-66.975
912.46	-68.806
912.48	-73.384
912.5	-65.754
912.52	-74.91
912.54	-69.722
912.56	-64.534
912.58	-73.384
912.6	-66.365
912.62	-71.858
912.64	-72.773
912.66	-64.534
912.68	-73.994
912.7	-69.111
912.72	-67.891
912.74	-74.299
912.76	-65.144
912.78	-70.942
912.8	-69.416
912.82	-64.534
912.84	-73.384
912.86	-66.06
912.88	-66.975
912.9	-70.942
912.92	-64.839
912.94	-73.994
912.96	-70.942
912.98	-67.28
913	-73.079
913.02	-66.06
913.04	-70.942
913.06	-71.553
913.08	-63.923
913.1	-73.384
913.12	-68.501
913.14	-65.754
913.16	-74.91
913.18	-65.754
913.2	-70.637
913.22	-72.468
913.24	-62.703
913.26	-72.468
913.28	-69.111
913.3	-66.67
913.32	-74.91
913.34	-66.67
913.36	-69.416
913.38	-71.553
913.4	-64.534
913.42	-73.384
913.44	-69.111
913.46	-65.449
913.48	-72.773
913.5	-65.449
913.52	-70.942
913.54	-72.163
913.56	-64.229
913.58	-71.553
913.6	-68.501
913.62	-64.839
913.64	-73.994
913.66	-67.28
913.68	-69.416
913.7	-72.773
913.72	-65.754
913.74	-74.604
913.76	-71.858
913.78	-66.67
913.8	-73.384
913.82	-65.449
913.84	-66.365
913.86	-72.163
913.88	-63.923
913.9	-70.637
913.92	-70.332
913.94	-62.397
913.96	-73.384
913.98	-68.806
914	-65.754
914.02	-73.994
914.04	-66.06
914.06	-68.806
914.08	-73.079
914.1	-65.449
914.12	-73.994
914.14	-70.942
914.16	-67.28
914.18	-74.299
914.2	-67.585
914.22	-71.553
914.24	-73.384
914.26	-65.449
914.28	-72.773
914.3	-68.501
914.32	-68.501
914.34	-72.468
914.36	-64.229
914.38	-72.773
914.4	-67.585
914.42	-67.28
914.44	-71.553
914.46	-63.313
914.48	-71.858
914.5	-68.196
914.52	-66.67
914.54	-72.163
914.56	-66.365
914.58	-72.468
914.6	-66.365
914.62	-72.163
914.64	-69.722
914.66	-66.975
914.68	-73.079
914.7	-63.923
914.72	-72.773
914.74	-65.754
914.76	-70.637
914.78	-68.806
914.8	-70.027
914.82	-70.027
914.84	-65.754
914.86	-72.163
914.88	-65.144
914.9	-73.079
914.92	-66.06
914.94	-72.468
914.96	-66.975
914.98	-70.027
915	-70.027
915.02	-69.416
915.04	-70.942
915.06	-66.06
915.08	-71.858
915.1	-63.923
915.12	-71.858
915.14	-64.229
915.16	-72.468
915.18	-64.534
915.2	-71.858
915.22	-65.754
915.24	-71.553
915.26	-69.416
915.28	-71.248
915.3	-69.722
915.32	-69.722
915.34	-70.027
915.36	-66.67
915.38	-73.384
915.4	-64.534
915.42	-73.384
915.44	-64.839
915.46	-72.773
915.48	-65.449
915.5	-72.163
915.52	-66.67
915.54	-70.027
915.56	-68.806
915.58	-67.28
915.6	-71.553
915.62	-65.754
915.64	-73.689
915.66	-65.144
915.68	-73.994
915.7	-67.585
915.72	-73.689
915.74	-69.111
915.76	-69.722
915.78	-70.942
915.8	-65.144
915.82	-71.553
915.84	-63.008
915.86	-70.942
915.88	-66.06
915.9	-71.553
915.92	-69.111
915.94	-69.722
915.96	-71.553
915.98	-65.144
916	-73.079
916.02	-65.449
916.04	-72.468
916.06	-67.28
916.08	-71.248
916.1	-68.806
916.12	-66.365
916.14	-72.163
916.16	-63.618
916.18	-72.773
916.2	-66.06
916.22	-70.332
916.24	-69.416
916.26	-66.67
916.28	-71.553
916.3	-64.534
916.32	-73.994
916.34	-67.585
916.36	-71.248
916.38	-69.111
916.4	-67.28
916.42	-72.163
916.44	-64.534
916.46	-73.384
916.48	-66.975
916.5	-70.942
916.52	-70.637
916.54	-65.144
916.56	-71.858
916.58	-62.703
916.6	-71.248
916.62	-66.06
916.64	-69.111
916.66	-70.637
916.68	-66.06
916.7	-73.689
916.72	-65.754
916.74	-72.468
916.76	-68.196
916.78	-68.196
916.8	-71.248
916.82	-64.229
916.84	-71.858
916.86	-64.839
916.88	-71.248
916.9	-69.111
916.92	-64.229
916.94	-72.468
916.96	-63.313
916.98	-71.248
917	-66.67
917.02	-68.196
917.04	-71.248
917.06	-64.839
917.08	-72.163
917.1	-65.449
917.12	-71.248
917.14	-69.416
917.16	-65.449
917.18	-71.858
917.2	-62.397
917.22	-71.858
917.24	-68.196
917.26	-69.722
917.28	-72.163
917.3	-65.449
917.32	-74.299
917.34	-67.28
917.36	-72.163
917.38	-71.553
917.4	-65.449
917.42	-73.079
917.44	-64.534
917.46	-72.773
917.48	-70.637
917.5	-66.67
917.52	-71.553
917.54	-63.008
917.56	-72.468
917.58	-68.196
917.6	-70.332
917.62	-71.553
917.64	-64.839
917.66	-72.468
917.68	-66.365
917.7	-70.942
917.72	-70.942
917.74	-65.144
917.76	-72.468
917.78	-63.618
917.8	-72.773
917.82	-68.501
917.84	-64.839
917.86	-71.553
917.88	-63.618
917.9	-73.994
917.92	-69.416
917.94	-69.416
917.96	-73.689
917.98	-65.144
918	-71.858
918.02	-66.06
918.04	-70.027
918.06	-70.637
918.08	-65.144
918.1	-74.299
918.12	-66.67
918.14	-71.248
918.16	-70.942
918.18	-65.754
918.2	-72.773
918.22	-64.229
918.24	-71.553
918.26	-69.111
918.28	-67.891
918.3	-72.773
918.32	-65.449
918.34	-73.689
918.36	-67.891
918.38	-66.365
918.4	-72.773
918.42	-64.229
918.44	-72.163
918.46	-68.196
918.48	-67.585
918.5	-72.468
918.52	-64.839
918.54	-72.773
918.56	-66.975
918.58	-68.501
918.6	-70.637
918.62	-64.229
918.64	-73.079
918.66	-67.585
918.68	-70.332
918.7	-71.553
918.72	-64.534
918.74	-73.384
918.76	-67.585
918.78	-70.332
918.8	-71.553
918.82	-65.144
918.84	-73.384
918.86	-67.28
918.88	-71.858
918.9	-69.722
918.92	-63.313
918.94	-73.079
918.96	-63.923
918.98	-70.637
919	-70.637
919.02	-64.534
919.04	-72.773
919.06	-65.754
919.08	-70.942
919.1	-70.027
919.12	-65.144
919.14	-73.994
919.16	-65.754
919.18	-72.163
919.2	-73.079
919.22	-66.67
919.24	-73.384
919.26	-67.28
919.28	-69.722
919.3	-68.501
919.32	-66.06
919.34	-73.994
919.36	-66.365
919.38	-71.858
919.4	-70.332
919.42	-64.839
919.44	-73.079
919.46	-66.365
919.48	-69.722
919.5	-70.027
919.52	-63.313
919.54	-72.773
919.56	-66.67
919.58	-71.248
919.6	-72.163
919.62	-63.313
919.64	-71.858
919.66	-66.365
919.68	-69.111
919.7	-71.553
919.72	-64.229
919.74	-72.163
919.76	-66.365
919.78	-67.891
919.8	-73.384
919.82	-63.313
919.84	-72.163
919.86	-68.501
919.88	-65.754
919.9	-73.689
919.92	-65.449
919.94	-72.468
919.96	-71.553
919.98	-65.144
920	-73.384
920.02	-66.67
920.04	-71.858
920.06	-70.637
920.08	-65.144
920.1	-73.079
920.12	-66.67
920.14	-71.858
920.16	-72.163
920.18	-63.618
920.2	-71.248
920.22	-66.06
920.24	-67.585
920.26	-71.858
920.28	-64.229
920.3	-72.468
920.32	-69.416
920.34	-65.449
920.36	-73.384
920.38	-66.06
920.4	-71.553
920.42	-70.637
920.44	-65.754
920.46	-73.994
920.48	-68.806
920.5	-71.248
920.52	-73.384
920.54	-64.229
920.56	-71.553
920.58	-68.501
920.6	-69.722
920.62	-74.299
920.64	-66.365
920.66	-73.994
920.68	-70.027
920.7	-66.975
920.72	-76.436
920.74	-67.28
920.76	-71.248
920.78	-73.079
920.8	-64.839
920.82	-74.604
920.84	-70.942
920.86	-66.975
920.88	-72.773
920.9	-64.229
920.92	-69.722
920.94	-71.248
920.96	-64.839
920.98	-73.689
921	-67.585
921.02	-66.975
921.04	-73.384
921.06	-65.449
921.08	-73.994
921.1	-70.027
921.12	-65.754
921.14	-72.468
921.16	-65.449
921.18	-71.248
921.2	-72.468
921.22	-65.449
921.24	-73.994
921.26	-67.891
921.28	-65.754
921.3	-72.773
921.32	-64.229
921.34	-70.332
921.36	-72.773
921.38	-65.144
921.4	-75.215
921.42	-71.553
921.44	-67.585
921.46	-74.604
921.48	-64.534
921.5	-71.553
921.52	-70.637
921.54	-63.923
921.56	-72.163
921.58	-66.67
921.6	-66.365
921.62	-73.689
921.64	-66.06
921.66	-71.553
921.68	-71.248
921.7	-62.703
921.72	-70.637
921.74	-68.196
921.76	-66.365
921.78	-72.468
921.8	-66.06
921.82	-71.248
921.84	-70.942
921.86	-64.839
921.88	-73.994
921.9	-69.111
921.92	-66.67
921.94	-72.773
921.96	-64.229
921.98	-71.553
922	-71.858
922.02	-64.839
922.04	-73.994
922.06	-69.722
922.08	-63.618
922.1	-73.079
922.12	-66.975
922.14	-66.67
922.16	-71.858
922.18	-62.703
922.2	-72.468
922.22	-72.773
922.24	-65.144
922.26	-75.215
922.28	-68.501
922.3	-65.449
922.32	-73.384
922.34	-65.754
922.36	-69.722
922.38	-72.163
922.4	-63.618
922.42	-72.163
922.44	-70.332
922.46	-63.313
922.48	-71.858
922.5	-66.365
922.52	-66.975
922.54	-70.637
922.56	-63.313
922.58	-71.553
922.6	-68.501
922.62	-65.144
922.64	-72.163
922.66	-64.229
922.68	-71.553
922.7	-70.332
922.72	-66.365
922.74	-73.689
922.76	-66.06
922.78	-72.773
922.8	-69.416
922.82	-67.891
922.84	-72.468
922.86	-64.534
922.88	-73.079
922.9	-67.28
922.92	-70.027
922.94	-71.248
922.96	-66.365
922.98	-73.079
923	-64.839
923.02	-73.384
923.04	-65.144
923.06	-70.332
923.08	-67.585
923.1	-67.891
923.12	-69.722
923.14	-66.975
923.16	-72.468
923.18	-65.754
923.2	-74.604
923.22	-64.229
923.24	-71.858
923.26	-67.28
923.28	-71.553
923.3	-68.806
923.32	-70.027
923.34	-68.806
923.36	-66.67
923.38	-72.468
923.4	-66.365
923.42	-73.384
923.44	-65.449
923.46	-72.468
923.48	-64.534
923.5	-72.468
923.52	-66.365
923.54	-72.163
923.56	-66.975
923.58	-71.553
923.6	-68.196
923.62	-70.027
923.64	-71.858
923.66	-69.416
923.68	-71.248
923.7	-65.754
923.72	-70.637
923.74	-63.923
923.76	-72.468
923.78	-65.449
923.8	-73.384
923.82	-64.839
923.84	-71.858
923.86	-67.585
923.88	-70.942
923.9	-70.332
923.92	-67.891
923.94	-71.553
923.96	-66.365
923.98	-75.215
924	-66.06
924.02	-74.604
924.04	-66.365
924.06	-71.553
924.08	-67.585
924.1	-69.111
924.12	-70.027
924.14	-66.67
924.16	-71.553
924.18	-64.534
924.2	-73.384
924.22	-66.365
924.24	-72.163
924.26	-67.585
924.28	-69.111
924.3	-69.722
924.32	-66.67
924.34	-74.604
924.36	-63.923
924.38	-72.163
924.4	-65.449
924.42	-69.722
924.44	-69.722
924.46	-66.67
924.48	-72.163
924.5	-64.534
924.52	-72.773
924.54	-66.06
924.56	-71.553
924.58	-68.501
924.6	-68.501
924.62	-71.553
924.64	-64.534
924.66	-74.604
924.68	-66.06
924.7	-72.163
924.72	-69.416
924.74	-66.06
924.76	-71.553
924.78	-65.449
924.8	-73.079
924.82	-64.839
924.84	-70.942
924.86	-66.975
924.88	-65.449
924.9	-72.163
924.92	-66.365
924.94	-73.384
924.96	-66.67
924.98	-71.858
925	-70.027
925.02	-67.585
925.04	-74.604
925.06	-65.144
925.08	-73.384
925.1	-66.67
925.12	-69.722
925.14	-71.553
925.16	-64.839
925.18	-72.163
925.2	-64.229
925.22	-70.942
925.24	-68.806
925.26	-67.28
925.28	-71.858
925.3	-66.06
925.32	-73.994
925.34	-65.449
925.36	-71.553
925.38	-72.773
925.4	-66.06
925.42	-73.689
925.44	-64.839
925.46	-72.773
925.48	-69.722
925.5	-68.806
925.52	-72.163
925.54	-64.534
925.56	-73.079
925.58	-67.585
925.6	-71.553
925.62	-71.248
925.64	-65.449
925.66	-71.858
925.68	-63.923
925.7	-70.942
925.72	-68.501
925.74	-67.891
925.76	-73.384
925.78	-64.229
925.8	-73.384
925.82	-69.416
925.84	-71.553
925.86	-70.942
925.88	-64.534
925.9	-71.858
925.92	-65.144
925.94	-72.773
925.96	-71.248
925.98	-66.06
926	-73.384
926.02	-63.618
926.04	-72.468
926.06	-70.027
926.08	-68.806
926.1	-71.858
926.12	-63.923
926.14	-70.942
926.16	-67.28
926.18	-71.858
926.2	-71.553
926.22	-64.534
926.24	-72.468
926.26	-64.229
926.28	-71.553
926.3	-70.332
926.32	-66.365
926.34	-73.384
926.36	-65.449
926.38	-72.468
926.4	-69.416
926.42	-67.28
926.44	-73.079
926.46	-65.144
926.48	-72.468
926.5	-67.585
926.52	-68.501
926.54	-71.248
926.56	-63.923
926.58	-71.858
926.6	-65.144
926.62	-68.806
926.64	-70.942
926.66	-63.923
926.68	-73.384
926.7	-65.754
926.72	-69.722
926.74	-70.027
926.76	-65.144
926.78	-72.163
926.8	-64.534
926.82	-72.773
926.84	-69.111
926.86	-65.754
926.88	-72.468
926.9	-64.839
926.92	-71.858
926.94	-66.67
926.96	-65.449
926.98	-72.163
927	-63.618
927.02	-73.994
927.04	-68.806
927.06	-67.585
927.08	-72.773
927.1	-64.839
927.12	-72.468
927.14	-67.891
927.16	-69.111
927.18	-70.027
927.2	-64.229
927.22	-73.994
927.24	-66.975
927.26	-70.027
927.28	-71.553
927.3	-63.313
927.32	-73.994
927.34	-66.975
927.36	-70.027
927.38	-70.942
927.4	-64.229
927.42	-71.858
927.44	-66.06
927.46	-70.332
927.48	-70.637
927.5	-63.923
927.52	-72.468
927.54	-64.534
927.56	-71.553
927.58	-71.248
927.6	-65.144
927.62	-73.384
927.64	-64.534
927.66	-70.637
927.68	-72.468
927.7	-66.67
927.72	-74.91
927.74	-67.585
927.76	-70.332
927.78	-70.637
927.8	-64.534
927.82	-72.773
927.84	-66.67
927.86	-70.027
927.88	-71.248
927.9	-66.06
927.92	-74.604
927.94	-66.975
927.96	-70.637
927.98	-70.637
928	-62.092
928.02	-71.248
928.04	-65.144
928.06	-68.806
928.08	-70.942
928.1	-63.618
928.12	-72.468
928.14	-67.585
928.16	-70.332
928.18	-73.079
928.2	-63.313
928.22	-73.384
928.24	-67.891
928.26	-67.891
928.28	-72.468
928.3	-64.229
928.32	-73.994
928.34	-68.806
928.36	-66.365
928.38	-72.468
928.4	-64.839
928.42	-73.079
928.44	-68.806
928.46	-66.67
928.48	-75.825
928.5	-66.06
928.52	-72.468
928.54	-71.248
928.56	-65.144
928.58	-72.468
928.6	-67.28
928.62	-69.416
928.64	-70.942
928.66	-64.534
928.68	-73.689
928.7	-68.501
928.72	-70.027
928.74	-72.163
928.76	-63.923
928.78	-73.689
928.8	-68.196
928.82	-64.229
928.84	-73.079
928.86	-64.839
928.88	-71.553
928.9	-70.637
928.92	-66.975
928.94	-73.079
928.96	-66.975
928.98	-70.942
929	-71.553
929.02	-63.618
929.04	-72.468
929.06	-67.585
929.08	-66.365
929.1	-72.468
929.12	-64.229
929.14	-71.858
929.16	-70.942
929.18	-65.754
929.2	-73.994
929.22	-66.975
929.24	-71.248
929.26	-70.637
929.28	-62.092
929.3	-73.689
929.32	-70.027
929.34	-68.196
929.36	-73.384
929.38	-65.144
929.4	-70.637
929.42	-68.806
929.44	-63.923
929.46	-73.384
929.48	-65.449
929.5	-69.722
929.52	-72.163
929.54	-63.313
929.56	-72.468
929.58	-68.806
929.6	-64.839
929.62	-74.299
929.64	-66.06
929.66	-69.416
929.68	-73.384
929.7	-64.839
929.72	-72.468
929.74	-67.891
929.76	-65.449
929.78	-72.773
929.8	-64.534
929.82	-71.248
929.84	-71.248
929.86	-64.839
929.88	-73.994
929.9	-67.891
929.92	-66.06
929.94	-71.553
929.96	-63.313
929.98	-70.332
930	-71.858
930.02	-65.144
930.04	-74.91
930.06	-69.111
930.08	-67.585
930.1	-73.079
930.12	-64.839
930.14	-70.942
930.16	-70.332
930.18	-63.618
930.2	-71.248
930.22	-68.196
930.24	-66.975
930.26	-73.689
930.28	-66.06
930.3	-71.858
930.32	-73.079
930.34	-62.703
930.36	-73.384
930.38	-70.332
930.4	-66.06
930.42	-74.91
930.44	-66.365
930.46	-70.027
930.48	-73.384
930.5	-65.754
930.52	-72.773
930.54	-69.416
930.56	-63.618
930.58	-72.163
930.6	-66.975
930.62	-67.891
930.64	-73.079
930.66	-63.618
930.68	-70.027
930.7	-70.942
930.72	-64.839
930.74	-73.689
930.76	-68.196
930.78	-66.67
930.8	-71.858
930.82	-64.839
930.84	-72.468
930.86	-70.942
930.88	-65.144
930.9	-73.689
930.92	-67.891
930.94	-70.332
930.96	-74.299
930.98	-65.144
931	-73.384
931.02	-68.806
931.04	-66.06
931.06	-70.332
931.08	-63.313
931.1	-70.942
931.12	-67.28
931.14	-66.67
931.16	-71.248
931.18	-64.534
931.2	-73.384
931.22	-66.365
931.24	-69.722
931.26	-69.722
931.28	-65.144
931.3	-72.163
931.32	-65.449
931.34	-72.468
931.36	-66.365
931.38	-70.027
931.4	-71.248
931.42	-67.28
931.44	-71.248
931.46	-64.534
931.48	-70.942
931.5	-64.534
931.52	-73.384
931.54	-68.196
931.56	-70.332
931.58	-69.416
931.6	-66.975
931.62	-70.027
931.64	-67.28
931.66	-73.079
931.68	-66.06
931.7	-72.773
931.72	-65.449
931.74	-72.163
931.76	-66.365
931.78	-73.689
931.8	-66.975
931.82	-70.332
931.84	-67.28
931.86	-71.553
931.88	-70.942
931.9	-67.585
931.92	-71.858
931.94	-66.06
931.96	-70.332
931.98	-64.229
932	-72.468
932.02	-63.618
932.04	-72.468
932.06	-65.144
932.08	-71.553
932.1	-69.111
932.12	-72.773
932.14	-69.111
932.16	-70.637
932.18	-69.722
932.2	-65.144
932.22	-71.553
932.24	-64.839
932.26	-72.468
932.28	-64.534
932.3	-73.079
932.32	-67.891
932.34	-73.994
932.36	-69.416
932.38	-70.027
932.4	-71.553
932.42	-66.67
932.44	-72.773
932.46	-65.449
932.48	-73.994
932.5	-64.839
932.52	-70.942
932.54	-67.585
932.56	-70.942
932.58	-70.942
932.6	-64.839
932.62	-71.553
932.64	-63.008
932.66	-73.079
932.68	-66.975
932.7	-72.163
932.72	-68.806
932.74	-68.806
932.76	-72.468
932.78	-65.754
932.8	-74.91
932.82	-64.534
932.84	-71.248
932.86	-67.585
932.88	-67.28
932.9	-70.637
932.92	-65.449
932.94	-72.163
932.96	-64.229
932.98	-72.163
933	-67.28
933.02	-71.858
933.04	-72.468
933.06	-66.365
933.08	-73.384
933.1	-63.008
933.12	-71.248
933.14	-67.28
933.16	-69.416
933.18	-71.858
933.2	-65.144
933.22	-72.163
933.24	-64.229
933.26	-72.468
933.28	-68.501
933.3	-68.806
933.32	-71.858
933.34	-63.923
933.36	-72.773
933.38	-65.144
933.4	-70.942
933.42	-67.891
933.44	-66.975
933.46	-71.248
933.48	-64.534
933.5	-73.689
933.52	-66.365
933.54	-70.332
933.56	-71.553
933.58	-66.06
933.6	-72.163
933.62	-63.923
933.64	-71.248
933.66	-67.585
933.68	-69.111
933.7	-70.332
933.72	-64.839
933.74	-73.384
933.76	-64.229
933.78	-72.163
933.8	-69.722
933.82	-66.365
933.84	-73.079
933.86	-63.923
933.88	-73.994
933.9	-69.416
933.92	-69.722
933.94	-73.079
933.96	-65.754
933.98	-73.689
934	-65.449
934.02	-71.858
934.04	-69.416
934.06	-65.754
934.08	-73.994
934.1	-65.144
934.12	-73.079
934.14	-68.196
934.16	-66.365
934.18	-70.942
934.2	-64.839
934.22	-73.079
934.24	-66.975
934.26	-71.858
934.28	-70.637
934.3	-65.754
934.32	-75.215
934.34	-65.144
934.36	-70.942
934.38	-67.891
934.4	-64.229
934.42	-72.468
934.44	-65.754
934.46	-73.079
934.48	-68.806
934.5	-67.891
934.52	-71.553
934.54	-64.839
934.56	-73.384
934.58	-66.67
934.6	-69.416
934.62	-70.332
934.64	-65.144
934.66	-73.384
934.68	-65.754
934.7	-72.163
934.72	-70.027
934.74	-65.144
934.76	-72.163
934.78	-64.534
934.8	-72.468
934.82	-69.722
934.84	-66.67
934.86	-72.163
934.88	-65.449
934.9	-73.079
934.92	-67.891
934.94	-70.027
934.96	-70.942
934.98	-63.313
935	-73.689
935.02	-67.585
935.04	-69.722
935.06	-70.942
935.08	-63.618
935.1	-72.163
935.12	-65.754
935.14	-71.553
935.16	-70.637
935.18	-65.754
935.2	-73.689
935.22	-66.975
935.24	-73.079
935.26	-70.027
935.28	-66.67
935.3	-73.994
935.32	-64.839
935.34	-73.689
935.36	-70.332
935.38	-66.67
935.4	-73.079
935.42	-63.923
935.44	-71.553
935.46	-69.416
935.48	-67.891
935.5	-72.163
935.52	-64.839
935.54	-72.468
935.56	-67.585
935.58	-67.28
935.6	-71.553
935.62	-62.703
935.64	-72.773
935.66	-67.585
935.68	-67.585
935.7	-72.773
935.72	-66.975
935.74	-74.91
935.76	-69.111
935.78	-69.416
935.8	-71.553
935.82	-64.534
935.84	-73.384
935.86	-66.975
935.88	-68.806
935.9	-71.248
935.92	-63.923
935.94	-73.079
935.96	-66.975
935.98	-69.111
936	-70.942
936.02	-63.008
936.04	-73.689
936.06	-67.585
936.08	-68.806
936.1	-72.773
936.12	-63.313
936.14	-72.468
936.16	-68.196
936.18	-67.891
936.2	-72.773
936.22	-64.534
936.24	-71.553
936.26	-67.891
936.28	-67.585
936.3	-72.163
936.32	-65.449
936.34	-73.994
936.36	-69.416
936.38	-65.144
936.4	-71.858
936.42	-64.229
936.44	-73.079
936.46	-70.027
936.48	-66.975
936.5	-73.384
936.52	-64.534
936.54	-72.163
936.56	-70.332
936.58	-66.365
936.6	-72.163
936.62	-64.839
936.64	-70.637
936.66	-69.416
936.68	-64.839
936.7	-72.773
936.72	-66.365
936.74	-71.553
936.76	-72.163
936.78	-65.449
936.8	-75.215
936.82	-67.28
936.84	-66.67
936.86	-71.858
936.88	-64.229
936.9	-72.163
936.92	-68.501
936.94	-66.06
936.96	-72.773
936.98	-64.229
937	-73.079
937.02	-70.027
937.04	-65.449
937.06	-72.163
937.08	-65.144
937.1	-71.858
937.12	-71.858
937.14	-65.144
937.16	-73.689
937.18	-66.975
937.2	-68.806
937.22	-73.384
937.24	-65.449
937.26	-73.384
937.28	-69.111
937.3	-66.975
937.32	-75.215
937.34	-67.585
937.36	-73.689
937.38	-70.942
937.4	-64.534
937.42	-72.468
937.44	-66.67
937.46	-70.942
937.48	-72.468
937.5	-65.754
937.52	-72.773
937.54	-67.891
937.56	-67.891
937.58	-73.689
937.6	-65.449
937.62	-73.079
937.64	-69.722
937.66	-65.754
937.68	-74.299
937.7	-67.585
937.72	-70.942
937.74	-71.553
937.76	-62.703
937.78	-72.163
937.8	-67.891
937.82	-65.754
937.84	-74.299
937.86	-66.975
937.88	-73.079
937.9	-71.858
937.92	-65.449
937.94	-73.079
937.96	-66.365
937.98	-66.365
938	-72.163
938.02	-64.229
938.04	-73.689
938.06	-71.858
938.08	-65.754
938.1	-72.468
938.12	-66.365
938.14	-70.332
938.16	-71.858
938.18	-63.313
938.2	-73.689
938.22	-69.111
938.24	-66.06
938.26	-75.215
938.28	-67.891
938.3	-70.332
938.32	-72.773
938.34	-62.092
938.36	-72.163
938.38	-70.332
938.4	-64.839
938.42	-73.079
938.44	-66.67
938.46	-69.416
938.48	-72.773
938.5	-64.229
938.52	-72.468
938.54	-68.501
938.56	-63.008
938.58	-73.689
938.6	-67.28
938.62	-69.722
938.64	-72.468
938.66	-64.839
938.68	-72.163
938.7	-69.722
938.72	-64.839
938.74	-73.689
938.76	-66.67
938.78	-66.67
938.8	-71.553
938.82	-63.923
938.84	-72.468
938.86	-71.553
938.88	-65.144
938.9	-74.91
938.92	-67.891
938.94	-66.67
938.96	-73.689
938.98	-65.144
939	-69.722
939.02	-70.027
939.04	-62.092
939.06	-72.468
939.08	-69.111
939.1	-63.923
939.12	-73.384
939.14	-65.754
939.16	-66.67
939.18	-71.248
939.2	-63.008
939.22	-71.553
939.24	-68.806
939.26	-64.534
939.28	-74.604
939.3	-66.06
939.32	-71.248
939.34	-70.942
939.36	-63.923
939.38	-72.468
939.4	-66.67
939.42	-70.637
939.44	-70.637
939.46	-64.534
939.48	-73.384
939.5	-66.06
939.52	-72.773
939.54	-70.637
939.56	-65.754
939.58	-72.468
939.6	-64.229
939.62	-72.163
939.64	-66.67
939.66	-72.163
939.68	-67.28
939.7	-66.06
939.72	-69.722
939.74	-63.008
939.76	-72.468
939.78	-64.534
939.8	-71.248
939.82	-66.06
939.84	-70.027
939.86	-67.28
939.88	-67.891
939.9	-70.332
939.92	-65.754
939.94	-71.248
939.96	-63.618
939.98	-72.468
940	-64.839
940.02	-73.079
940.04	-66.975
940.06	-73.079
940.08	-68.501
940.1	-70.942
940.12	-71.248
940.14	-71.553
940.16	-71.248
940.18	-68.196
940.2	-70.637
940.22	-66.06
940.24	-71.553
940.26	-64.839
940.28	-72.468
940.3	-64.839
940.32	-72.773
940.34	-65.144
940.36	-72.163
940.38	-65.144
940.4	-71.248
940.42	-67.585
940.44	-69.111
940.46	-70.027
940.48	-67.585
940.5	-71.553
940.52	-67.28
940.54	-73.384
940.56	-64.229
940.58	-73.079
940.6	-64.839
940.62	-71.553
940.64	-67.585
940.66	-70.027
940.68	-69.111
940.7	-67.891
940.72	-70.027
940.74	-66.06
940.76	-72.468
940.78	-65.144
940.8	-73.994
940.82	-66.365
940.84	-72.468
940.86	-69.111
940.88	-69.722
940.9	-69.416
940.92	-64.839
940.94	-72.163
940.96	-63.923
940.98	-72.468
941	-66.975
941.02	-70.942
941.04	-69.722
941.06	-69.416
941.08	-70.942
941.1	-65.754
941.12	-73.384
941.14	-64.534
941.16	-72.773
941.18	-68.806
941.2	-70.027
941.22	-70.027
941.24	-65.449
941.26	-71.248
941.28	-63.618
941.3	-73.384
941.32	-67.585
941.34	-71.248
941.36	-69.416
941.38	-66.365
941.4	-73.079
941.42	-64.839
941.44	-74.91
941.46	-67.28
941.48	-70.027
941.5	-69.416
941.52	-65.449
941.54	-72.163
941.56	-65.449
941.58	-73.079
941.6	-66.06
941.62	-70.027
941.64	-70.637
941.66	-66.67
941.68	-74.299
941.7	-64.839
941.72	-70.637
941.74	-66.67
941.76	-70.027
941.78	-71.553
941.8	-66.365
941.82	-73.994
941.84	-64.534
941.86	-72.773
941.88	-69.722
941.9	-67.28
941.92	-72.468
941.94	-64.229
941.96	-72.163
941.98	-66.975
942	-70.942
942.02	-70.332
942.04	-66.06
942.06	-71.248
942.08	-64.839
942.1	-72.468
942.12	-67.585
942.14	-70.332
942.16	-71.553
942.18	-64.229
942.2	-74.299
942.22	-67.28
942.24	-71.858
942.26	-71.248
942.28	-66.67
942.3	-71.248
942.32	-64.839
942.34	-72.468
942.36	-66.975
942.38	-67.585
942.4	-70.027
942.42	-63.313
942.44	-74.299
942.46	-67.891
942.48	-72.163
942.5	-70.332
942.52	-65.754
942.54	-73.079
942.56	-65.449
942.58	-73.994
942.6	-68.501
942.62	-67.28
942.64	-71.858
942.66	-63.923
942.68	-73.079
942.7	-66.365
942.72	-70.637
942.74	-70.637
942.76	-63.313
942.78	-72.773
942.8	-65.144
942.82	-72.773
942.84	-72.468
942.86	-66.975
942.88	-72.163
942.9	-63.923
942.92	-73.079
942.94	-67.585
942.96	-67.891
942.98	-70.637
943	-63.618
943.02	-73.994
943.04	-66.365
943.06	-71.248
943.08	-70.332
943.1	-63.923
943.12	-72.468
943.14	-65.449
943.16	-72.773
943.18	-69.722
943.2	-66.67
943.22	-72.468
943.24	-65.144
943.26	-73.384
943.28	-67.585
943.3	-67.28
943.32	-72.773
943.34	-62.703
943.36	-72.468
943.38	-67.585
943.4	-68.806
943.42	-70.942
943.44	-64.229
943.46	-70.637
943.48	-66.06
943.5	-69.722
943.52	-69.722
943.54	-64.534
943.56	-73.079
943.58	-65.144
943.6	-72.773
943.62	-70.332
943.64	-65.144
943.66	-72.468
943.68	-63.618
943.7	-70.942
943.72	-69.416
943.74	-65.754
943.76	-71.858
943.78	-63.923
943.8	-69.722
943.82	-67.585
943.84	-66.67
943.86	-71.858
943.88	-63.923
943.9	-72.773
943.92	-68.196
943.94	-68.196
943.96	-72.163
943.98	-64.229
944	-72.163
944.02	-66.06
944.04	-66.975
944.06	-70.942
944.08	-63.923
944.1	-72.773
944.12	-65.449
944.14	-68.501
944.16	-70.027
944.18	-64.229
944.2	-73.079
944.22	-66.365
944.24	-71.248
944.26	-70.027
944.28	-63.313
944.3	-72.773
944.32	-67.585
944.34	-69.722
944.36	-70.637
944.38	-63.618
944.4	-73.079
944.42	-67.585
944.44	-70.332
944.46	-72.163
944.48	-65.144
944.5	-71.553
944.52	-66.365
944.54	-70.027
944.56	-71.858
944.58	-66.06
944.6	-75.52
944.62	-67.891
944.64	-71.248
944.66	-71.248
944.68	-66.06
944.7	-72.468
944.72	-65.754
944.74	-69.722
944.76	-72.773
944.78	-65.754
944.8	-75.52
944.82	-68.501
944.84	-69.416
944.86	-71.553
944.88	-64.839
944.9	-72.773
944.92	-66.365
944.94	-68.501
944.96	-71.553
944.98	-65.144
945	-75.215
945.02	-68.806
945.04	-66.975
945.06	-72.163
945.08	-62.397
945.1	-71.858
945.12	-68.196
945.14	-66.975
945.16	-73.689
945.18	-66.365
945.2	-73.384
945.22	-70.637
945.24	-66.365
945.26	-73.994
945.28	-64.229
945.3	-70.027
945.32	-71.858
945.34	-66.365
945.36	-74.604
945.38	-68.501
945.4	-70.027
945.42	-71.858
945.44	-64.534
945.46	-72.468
945.48	-67.585
945.5	-67.28
945.52	-71.248
945.54	-64.229
945.56	-73.384
945.58	-69.416
945.6	-66.06
945.62	-73.079
945.64	-64.839
945.66	-70.332
945.68	-69.416
945.7	-65.144
945.72	-74.299
945.74	-67.585
945.76	-70.332
945.78	-71.858
945.8	-64.229
945.82	-73.384
945.84	-68.196
945.86	-66.365
945.88	-72.163
945.9	-63.923
945.92	-71.858
945.94	-70.332
945.96	-66.06
945.98	-74.299
946	-66.365
946.02	-70.027
946.04	-71.553
946.06	-63.008
946.08	-73.689
946.1	-68.501
946.12	-65.754
946.14	-73.689
946.16	-65.144
946.18	-72.163
946.2	-70.027
946.22	-64.534
946.24	-73.994
946.26	-67.28
946.28	-69.111
946.3	-72.468
946.32	-65.144
946.34	-73.384
946.36	-69.722
946.38	-65.144
946.4	-74.604
946.42	-66.06
946.44	-69.416
946.46	-72.468
946.48	-64.839
946.5	-71.553
946.52	-68.196
946.54	-65.144
946.56	-71.858
946.58	-66.365
946.6	-70.332
946.62	-71.858
946.64	-65.754
946.66	-73.689
946.68	-68.501
946.7	-67.28
946.72	-73.994
946.74	-64.839
946.76	-71.248
946.78	-72.468
946.8	-64.534
946.82	-72.468
946.84	-66.975
946.86	-65.449
946.88	-73.384
946.9	-63.618
946.92	-70.942
946.94	-70.332
946.96	-63.618
946.98	-74.299
947	-70.332
947.02	-66.975
947.04	-74.299
947.06	-65.144
947.08	-69.416
947.1	-72.163
947.12	-63.618
947.14	-72.773
947.16	-70.332
947.18	-65.449
947.2	-72.163
947.22	-66.365
947.24	-70.027
947.26	-71.858
947.28	-63.618
947.3	-70.942
947.32	-70.332
947.34	-64.839
947.36	-74.604
947.38	-68.501
947.4	-66.67
947.42	-72.468
947.44	-63.313
947.46	-70.942
947.48	-70.332
947.5	-65.449
947.52	-72.468
947.54	-67.585
947.56	-68.501
947.58	-73.689
947.6	-64.839
947.62	-72.468
947.64	-68.196
947.66	-64.839
947.68	-73.079
947.7	-65.144
947.72	-72.773
947.74	-70.332
947.76	-65.144
947.78	-72.163
947.8	-65.144
947.82	-71.553
947.84	-68.501
947.86	-68.196
947.88	-70.942
947.9	-64.839
947.92	-73.384
947.94	-65.449
947.96	-71.248
947.98	-68.806
948	-64.839
948.02	-70.942
948.04	-64.534
948.06	-71.858
948.08	-64.839
948.1	-71.248
948.12	-68.806
948.14	-70.942
948.16	-72.163
948.18	-69.416
948.2	-73.079
948.22	-65.144
948.24	-73.689
948.26	-65.144
948.28	-71.858
948.3	-66.67
948.32	-71.858
948.34	-68.196
948.36	-70.027
948.38	-70.332
948.4	-67.28
948.42	-70.637
948.44	-64.229
948.46	-68.501
948.48	-63.618
948.5	-70.942
948.52	-63.923
948.54	-72.468
948.56	-64.839
948.58	-72.163
948.6	-67.891
948.62	-74.604
948.64	-69.416
948.66	-72.468
948.68	-69.416
948.7	-68.501
948.72	-70.332
948.74	-65.754
948.76	-71.553
948.78	-65.144
948.8	-71.248
948.82	-64.229
948.84	-72.468
948.86	-65.144
948.88	-71.553
948.9	-67.28
948.92	-68.196
948.94	-70.027
948.96	-66.975
948.98	-70.942
949	-66.365
949.02	-73.994
949.04	-64.229
949.06	-73.079
949.08	-66.975
949.1	-71.553
949.12	-67.585
949.14	-67.891
949.16	-70.332
949.18	-66.67
949.2	-73.384
949.22	-65.144
949.24	-73.079
949.26	-66.365
949.28	-71.858
949.3	-68.806
949.32	-68.196
949.34	-70.332
949.36	-63.923
949.38	-70.942
949.4	-63.923
949.42	-73.079
949.44	-67.585
949.46	-69.722
949.48	-70.637
949.5	-65.144
949.52	-72.773
949.54	-65.754
949.56	-73.384
949.58	-67.585
949.6	-69.722
949.62	-68.501
949.64	-66.365
949.66	-70.942
949.68	-63.923
949.7	-73.079
949.72	-65.449
949.74	-69.416
949.76	-70.027
949.78	-65.449
949.8	-72.163
949.82	-65.449
949.84	-72.163
949.86	-68.501
949.88	-72.468
949.9	-70.027
949.92	-66.67
949.94	-72.468
949.96	-63.618
949.98	-72.163
950	-67.585
950.02	-69.416
950.04	-70.942
950.06	-65.449
950.08	-72.163
950.1	-64.229
950.12	-71.248
950.14	-67.28
950.16	-66.06
950.18	-71.553
950.2	-63.313
950.22	-72.773
950.24	-66.975
950.26	-70.942
950.28	-71.248
950.3	-66.365
950.32	-73.384
950.34	-66.67
950.36	-72.773
950.38	-67.585
950.4	-69.416
950.42	-70.332
950.44	-64.839
950.46	-73.079
950.48	-65.144
950.5	-70.027
950.52	-68.806
950.54	-65.144
950.56	-72.468
950.58	-65.144
950.6	-71.858
950.62	-67.891
950.64	-68.196
950.66	-70.637
950.68	-64.229
950.7	-73.689
950.72	-67.585
950.74	-70.637
950.76	-70.027
950.78	-64.839
950.8	-73.689
950.82	-64.534
950.84	-71.553
950.86	-68.196
950.88	-65.449
950.9	-71.248
950.92	-64.229
950.94	-73.994
950.96	-68.196
950.98	-70.027
951	-69.416
951.02	-63.923
951.04	-73.994
951.06	-66.67
951.08	-71.248
951.1	-70.942
951.12	-64.534
951.14	-72.773
951.16	-64.839
951.18	-72.773
951.2	-69.722
951.22	-66.67
951.24	-70.027
951.26	-64.534
951.28	-73.079
951.3	-68.501
951.32	-70.637
951.34	-71.858
951.36	-63.923
951.38	-73.079
951.4	-66.06
951.42	-70.027
951.44	-70.027
951.46	-64.229
951.48	-72.468
951.5	-65.449
951.52	-72.468
951.54	-71.858
951.56	-66.67
951.58	-73.689
951.6	-65.449
951.62	-71.858
951.64	-69.722
951.66	-66.67
951.68	-71.553
951.7	-63.923
951.72	-72.773
951.74	-69.416
951.76	-68.806
951.78	-72.468
951.8	-65.144
951.82	-72.773
951.84	-66.975
951.86	-68.806
951.88	-71.248
951.9	-63.923
951.92	-72.773
951.94	-66.365
951.96	-69.111
951.98	-71.248
952	-64.839
952.02	-72.468
952.04	-65.449
952.06	-70.027
952.08	-69.416
952.1	-64.534
952.12	-74.299
952.14	-65.449
952.16	-72.163
952.18	-71.858
952.2	-65.449
952.22	-73.689
952.24	-65.449
952.26	-70.332
952.28	-68.501
952.3	-65.754
952.32	-73.689
952.34	-65.754
952.36	-73.079
952.38	-70.332
952.4	-66.67
952.42	-73.384
952.44	-66.06
952.46	-72.163
952.48	-70.027
952.5	-66.975
952.52	-71.248
952.54	-64.534
952.56	-72.163
952.58	-69.722
952.6	-65.754
952.62	-72.468
952.64	-61.787
952.66	-69.111
952.68	-68.501
952.7	-64.229
952.72	-73.079
952.74	-64.839
952.76	-72.163
952.78	-69.722
952.8	-65.144
952.82	-73.384
952.84	-65.754
952.86	-70.637
952.88	-68.501
952.9	-65.449
952.92	-73.079
952.94	-64.229
952.96	-71.858
952.98	-70.942
953	-64.229
953.02	-72.163
953.04	-65.144
953.06	-69.722
953.08	-71.248
953.1	-63.923
953.12	-72.468
953.14	-66.975
953.16	-71.858
953.18	-70.942
953.2	-65.754
953.22	-71.553
953.24	-65.754
953.26	-69.416
953.28	-72.468
953.3	-64.229
953.32	-73.994
953.34	-68.196
953.36	-67.891
953.38	-71.553
953.4	-62.703
953.42	-72.468
953.44	-67.28
953.46	-64.534
953.48	-71.858
953.5	-64.229
953.52	-70.942
953.54	-69.111
953.56	-64.534
953.58	-73.079
953.6	-65.754
953.62	-71.858
953.64	-71.553
953.66	-64.229
953.68	-71.248
953.7	-66.67
953.72	-69.416
953.74	-71.553
953.76	-64.839
953.78	-73.384
953.8	-69.111
953.82	-67.585
953.84	-73.384
953.86	-64.229
953.88	-74.299
953.9	-70.942
953.92	-65.144
953.94	-74.299
953.96	-67.585
953.98	-71.553
954	-73.384
954.02	-66.06
954.04	-73.994
954.06	-69.111
954.08	-69.722
954.1	-74.299
954.12	-66.06
954.14	-72.468
954.16	-68.806
954.18	-66.365
954.2	-73.689
954.22	-66.67
954.24	-71.553
954.26	-70.637
954.28	-64.534
954.3	-72.773
954.32	-68.501
954.34	-69.111
954.36	-73.994
954.38	-63.618
954.4	-72.773
954.42	-71.858
954.44	-65.449
954.46	-73.689
954.48	-66.975
954.5	-70.637
954.52	-72.468
954.54	-66.365
954.56	-74.299
954.58	-69.722
954.6	-66.67
954.62	-72.468
954.64	-65.144
954.66	-72.773
954.68	-72.163
954.7	-64.839
954.72	-72.773
954.74	-67.28
954.76	-65.754
954.78	-72.163
954.8	-63.008
954.82	-70.027
954.84	-68.196
954.86	-65.144
954.88	-75.215
954.9	-68.501
954.92	-69.722
954.94	-73.384
954.96	-63.618
954.98	-72.773
955	-70.637
955.02	-64.839
955.04	-73.384
955.06	-65.754
955.08	-67.28
955.1	-73.994
955.12	-65.754
955.14	-72.773
955.16	-70.942
955.18	-62.092
955.2	-71.553
955.22	-67.891
955.24	-66.67
955.26	-73.689
955.28	-65.449
955.3	-70.027
955.32	-71.553
955.34	-64.229
955.36	-73.384
955.38	-69.722
955.4	-66.06
955.42	-72.163
955.44	-65.144
955.46	-71.553
955.48	-72.468
955.5	-64.534
955.52	-73.384
955.54	-67.585
955.56	-64.839
955.58	-73.384
955.6	-66.365
955.62	-67.891
955.64	-70.942
955.66	-62.703
955.68	-72.468
955.7	-70.637
955.72	-63.313
955.74	-73.384
955.76	-66.67
955.78	-65.449
955.8	-73.384
955.82	-65.754
955.84	-71.858
955.86	-71.553
955.88	-63.008
955.9	-73.384
955.92	-68.501
955.94	-66.975
955.96	-72.773
955.98	-64.534
956	-71.858
956.02	-69.111
956.04	-67.585
956.06	-74.299
956.08	-64.534
956.1	-72.468
956.12	-67.891
956.14	-67.585
956.16	-71.553
956.18	-65.144
956.2	-73.079
956.22	-66.975
956.24	-70.332
956.26	-70.637
956.28	-66.06
956.3	-72.163
956.32	-64.534
956.34	-72.468
956.36	-66.06
956.38	-72.163
956.4	-68.501
956.42	-68.806
956.44	-72.163
956.46	-64.839
956.48	-72.163
956.5	-65.144
956.52	-71.553
956.54	-64.839
956.56	-70.942
956.58	-65.144
956.6	-71.248
956.62	-69.722
956.64	-70.332
956.66	-70.942
956.68	-66.06
956.7	-70.942
956.72	-65.449
956.74	-71.858
956.76	-64.534
956.78	-71.858
956.8	-63.313
956.82	-71.858
956.84	-66.67
956.86	-71.248
956.88	-67.891
956.9	-70.942
956.92	-68.501
956.94	-69.111
956.96	-70.027
956.98	-67.585
957	-71.248
957.02	-66.06
957.04	-71.553
957.06	-64.839
957.08	-72.163
957.1	-64.229
957.12	-71.858
957.14	-65.449
957.16	-71.553
957.18	-66.975
957.2	-70.637
957.22	-69.416
957.24	-66.975
957.26	-70.942
957.28	-64.534
957.3	-72.163
957.32	-64.534
957.34	-72.163
957.36	-64.229
957.38	-71.858
957.4	-66.67
957.42	-71.553
957.44	-69.722
957.46	-68.501
957.48	-72.163
957.5	-64.534
957.52	-73.994
957.54	-64.839
957.56	-71.858
957.58	-66.67
957.6	-70.637
957.62	-69.722
957.64	-67.28
957.66	-72.163
957.68	-64.839
957.7	-73.079
957.72	-64.839
957.74	-71.858
957.76	-68.501
957.78	-69.416
957.8	-70.332
957.82	-65.449
957.84	-72.773
957.86	-63.008
957.88	-72.773
957.9	-67.28
957.92	-70.027
957.94	-70.942
957.96	-65.754
957.98	-72.163
958	-63.923
958.02	-72.468
958.04	-67.585
958.06	-71.248
958.08	-69.722
958.1	-65.449
958.12	-71.553
958.14	-63.313
958.16	-72.773
958.18	-65.449
958.2	-70.942
958.22	-69.416
958.24	-66.06
958.26	-71.858
958.28	-64.839
958.3	-72.773
958.32	-68.196
958.34	-71.858
958.36	-70.027
958.38	-65.449
958.4	-72.468
958.42	-64.229
958.44	-72.468
958.46	-67.891
958.48	-69.111
958.5	-72.468
958.52	-66.06
958.54	-75.215
958.56	-66.06
958.58	-72.773
958.6	-70.027
958.62	-67.891
958.64	-72.773
958.66	-65.144
958.68	-73.384
958.7	-66.67
958.72	-71.858
958.74	-72.163
958.76	-65.449
958.78	-73.994
958.8	-64.839
958.82	-72.773
958.84	-68.196
958.86	-69.722
958.88	-72.163
958.9	-65.144
958.92	-75.52
958.94	-67.585
958.96	-72.773
958.98	-72.163
959	-66.06
959.02	-72.163
959.04	-64.534
959.06	-72.773
959.08	-68.806
959.1	-69.722
959.12	-72.163
959.14	-63.313
959.16	-72.773
959.18	-65.144
959.2	-70.027
959.22	-70.637
959.24	-65.449
959.26	-72.773
959.28	-66.06
959.3	-75.215
959.32	-71.248
959.34	-68.806
959.36	-71.248
959.38	-62.092
959.4	-71.858
959.42	-67.28
959.44	-69.722
959.46	-70.942
959.48	-64.534
959.5	-71.553
959.52	-64.534
959.54	-72.468
959.56	-69.722
959.58	-65.144
959.6	-71.248
959.62	-64.534
959.64	-72.163
959.66	-69.722
959.68	-69.416
959.7	-71.553
959.72	-63.618
959.74	-72.163
959.76	-66.365
959.78	-70.027
959.8	-70.027
959.82	-64.839
959.84	-72.468
959.86	-65.754
959.88	-70.637
959.9	-69.111
959.92	-63.313
959.94	-71.248
959.96	-62.397
959.98	-71.553
960	-70.637
960.02	-67.585
960.04	-72.773
960.06	-65.449
960.08	-73.384
960.1	-68.806
960.12	-67.585
960.14	-71.553
960.16	-62.703
960.18	-72.468
960.2	-67.28
960.22	-69.722
960.24	-71.553
960.26	-65.144
960.28	-72.773
960.3	-65.144
960.32	-72.773
960.34	-70.332
960.36	-64.839
960.38	-74.91
960.4	-64.839
960.42	-70.637
960.44	-70.027
960.46	-66.06
960.48	-73.079
960.5	-65.144
960.52	-72.163
960.54	-67.891
960.56	-66.67
960.58	-72.163
960.6	-63.008
960.62	-71.858
960.64	-67.891
960.66	-66.06
960.68	-71.858
960.7	-66.365
960.72	-73.994
960.74	-68.501
960.76	-68.501
960.78	-71.858
960.8	-64.229
960.82	-73.079
960.84	-67.891
960.86	-68.806
960.88	-71.553
960.9	-64.839
960.92	-73.994
960.94	-69.111
960.96	-69.722
960.98	-70.332
961	-63.618
961.02	-73.384
961.04	-67.585
961.06	-70.332
961.08	-72.468
961.1	-63.923
961.12	-72.163
961.14	-66.67
961.16	-69.722
961.18	-71.248
961.2	-61.787
961.22	-72.468
961.24	-66.365
961.26	-69.111
961.28	-71.248
961.3	-64.534
961.32	-73.384
961.34	-66.365
961.36	-68.196
961.38	-69.111
961.4	-63.923
961.42	-72.468
961.44	-66.67
961.46	-69.416
961.48	-72.468
961.5	-65.144
961.52	-74.604
961.54	-68.806
961.56	-66.365
961.58	-71.248
961.6	-64.839
961.62	-73.384
961.64	-69.416
961.66	-68.196
961.68	-71.858
961.7	-63.008
961.72	-73.079
961.74	-69.111
961.76	-66.06
961.78	-73.079
961.8	-63.313
961.82	-70.942
961.84	-70.637
961.86	-65.754
961.88	-72.468
961.9	-64.534
961.92	-70.027
961.94	-69.111
961.96	-64.534
961.98	-72.773
962	-65.449
962.02	-69.111
962.04	-70.637
962.06	-65.144
962.08	-73.689
962.1	-69.416
962.12	-68.806
962.14	-71.553
962.16	-63.923
962.18	-72.468
962.2	-68.806
962.22	-66.06
962.24	-73.384
962.26	-64.839
962.28	-70.942
962.3	-69.722
962.32	-66.67
962.34	-75.215
962.36	-66.67
962.38	-71.858
962.4	-72.163
962.42	-65.754
962.44	-74.91
962.46	-67.585
962.48	-66.975
962.5	-71.553
962.52	-62.703
962.54	-72.773
962.56	-69.722
962.58	-65.449
962.6	-72.468
962.62	-64.534
962.64	-69.416
962.66	-70.637
962.68	-63.618
962.7	-72.773
962.72	-68.196
962.74	-66.975
962.76	-72.163
962.78	-63.008
962.8	-71.858
962.82	-68.806
962.84	-63.923
962.86	-73.994
962.88	-66.67
962.9	-70.942
962.92	-72.163
962.94	-64.534
962.96	-73.384
962.98	-69.722
963	-67.891
963.02	-73.689
963.04	-65.449
963.06	-70.332
963.08	-70.027
963.1	-63.008
963.12	-72.163
963.14	-66.67
963.16	-66.975
963.18	-73.689
963.2	-64.229
963.22	-72.468
963.24	-71.858
963.26	-65.449
963.28	-73.994
963.3	-66.06
963.32	-67.585
963.34	-72.468
963.36	-64.229
963.38	-72.468
963.4	-70.942
963.42	-65.449
963.44	-72.468
963.46	-67.891
963.48	-68.196
963.5	-71.858
963.52	-64.229
963.54	-72.163
963.56	-70.942
963.58	-64.839
963.6	-73.384
963.62	-67.891
963.64	-69.111
963.66	-72.468
963.68	-63.008
963.7	-71.248
963.72	-70.637
963.74	-64.839
963.76	-74.299
963.78	-68.806
963.8	-66.67
963.82	-72.468
963.84	-65.754
963.86	-71.858
963.88	-72.468
963.9	-63.923
963.92	-73.384
963.94	-67.891
963.96	-65.144
963.98	-72.163
964	-64.534
964.02	-68.806
964.04	-70.332
964.06	-63.008
964.08	-72.468
964.1	-68.196
964.12	-66.365
964.14	-73.994
964.16	-65.754
964.18	-71.248
964.2	-72.468
964.22	-64.229
964.24	-74.299
964.26	-69.416
964.28	-67.28
964.3	-73.689
964.32	-67.28
964.34	-74.299
964.36	-70.027
964.38	-66.06
964.4	-73.079
964.42	-65.144
964.44	-73.994
964.46	-69.111
964.48	-66.06
964.5	-71.858
964.52	-64.534
964.54	-72.468
964.56	-67.891
964.58	-68.501
964.6	-70.027
964.62	-64.229
964.64	-73.079
964.66	-64.534
964.68	-72.163
964.7	-68.501
964.72	-68.196
964.74	-71.248
964.76	-66.06
964.78	-72.163
964.8	-64.534
964.82	-72.468
964.84	-65.449
964.86	-71.553
964.88	-68.196
964.9	-70.942
964.92	-70.332
964.94	-66.365
964.96	-71.553
964.98	-64.839
965	-73.079
965.02	-66.67
965.04	-73.079
965.06	-65.449
965.08	-72.163
965.1	-66.67
965.12	-72.163
965.14	-69.722
965.16	-70.027
965.18	-69.722
965.2	-67.28
965.22	-70.637
965.24	-66.365
965.26	-72.163
965.28	-65.144
965.3	-71.553
965.32	-65.449
965.34	-73.994
965.36	-65.144
965.38	-72.468
965.4	-67.891
965.42	-70.332
965.44	-68.806
965.46	-70.942
965.48	-71.248
965.5	-68.501
965.52	-71.858
965.54	-63.618
965.56	-71.553
965.58	-63.313
965.6	-72.773
965.62	-63.923
965.64	-70.942
965.66	-68.501
965.68	-70.942
965.7	-71.858
965.72	-69.416
965.74	-71.553
965.76	-63.313
965.78	-72.163
965.8	-63.313
965.82	-71.248
965.84	-66.67
965.86	-68.501
965.88	-67.891
965.9	-66.67
965.92	-71.248
965.94	-66.06
965.96	-73.384
965.98	-65.754
966	-72.468
966.02	-68.806
966.04	-72.163
966.06	-72.163
966.08	-64.839
966.1	-72.163
966.12	-61.787
966.14	-70.942
966.16	-66.975
966.18	-70.942
966.2	-69.416
966.22	-66.975
966.24	-71.248
966.26	-65.754
966.28	-74.604
966.3	-65.754
966.32	-71.553
966.34	-67.891
966.36	-66.365
966.38	-71.858
966.4	-65.449
966.42	-74.299
966.44	-65.144
966.46	-70.027
966.48	-68.196
966.5	-65.754
966.52	-72.468
966.54	-65.144
966.56	-72.773
966.58	-66.67
966.6	-72.773
966.62	-70.332
966.64	-68.501
966.66	-73.079
966.68	-64.229
966.7	-72.163
966.72	-67.585
966.74	-71.553
966.76	-70.637
966.78	-64.839
966.8	-72.773
966.82	-64.534
966.84	-72.163
966.86	-68.196
966.88	-67.585
966.9	-69.416
966.92	-63.008
966.94	-72.163
966.96	-65.754
966.98	-71.248
967	-69.111
967.02	-65.449
967.04	-72.468
967.06	-64.839
967.08	-72.468
967.1	-66.67
967.12	-70.637
967.14	-70.332
967.16	-63.618
967.18	-73.994
967.2	-64.534
967.22	-70.637
967.24	-69.111
967.26	-65.449
967.28	-70.637
967.3	-63.923
967.32	-73.079
967.34	-67.28
967.36	-69.111
967.38	-70.332
967.4	-63.008
967.42	-72.468
967.44	-66.975
967.46	-71.553
967.48	-69.722
967.5	-66.365
967.52	-71.553
967.54	-63.923
967.56	-72.468
967.58	-67.585
967.6	-67.585
967.62	-71.553
967.64	-64.534
967.66	-74.299
967.68	-68.806
967.7	-71.248
967.72	-70.027
967.74	-63.313
967.76	-71.248
967.78	-64.534
967.8	-72.468
967.82	-70.942
967.84	-66.365
967.86	-71.858
967.88	-65.144
967.9	-73.994
967.92	-69.416
967.94	-67.891
967.96	-71.248
967.98	-63.923
968	-72.468
968.02	-67.585
968.04	-70.332
968.06	-71.858
968.08	-65.449
968.1	-72.773
968.12	-65.754
968.14	-71.553
968.16	-70.332
968.18	-65.144
968.2	-74.604
968.22	-66.365
968.24	-72.163
968.26	-71.248
968.28	-67.891
968.3	-72.773
968.32	-64.839
968.34	-72.468
968.36	-68.196
968.38	-66.06
968.4	-72.163
968.42	-63.008
968.44	-71.858
968.46	-68.196
968.48	-69.111
968.5	-72.468
968.52	-65.754
968.54	-73.689
968.56	-66.975
968.58	-71.858
968.6	-71.553
968.62	-64.839
968.64	-73.384
968.66	-66.06
968.68	-70.942
968.7	-71.248
968.72	-65.754
968.74	-72.773
968.76	-63.923
968.78	-70.027
968.8	-68.196
968.82	-63.923
968.84	-73.994
968.86	-64.839
968.88	-71.553
968.9	-70.027
968.92	-66.365
968.94	-73.689
968.96	-66.67
968.98	-72.468
969	-69.416
969.02	-65.144
969.04	-72.163
969.06	-65.754
969.08	-74.299
969.1	-71.553
969.12	-67.28
969.14	-73.384
969.16	-64.229
969.18	-72.468
969.2	-68.806
969.22	-65.449
969.24	-72.773
969.26	-63.313
969.28	-72.163
969.3	-69.416
969.32	-66.975
969.34	-73.994
969.36	-64.229
969.38	-71.248
969.4	-67.585
969.42	-64.839
969.44	-71.858
969.46	-63.008
969.48	-72.163
969.5	-69.722
969.52	-65.754
969.54	-73.384
969.56	-65.449
969.58	-71.858
969.6	-70.027
969.62	-66.06
969.64	-72.468
969.66	-66.06
969.68	-71.858
969.7	-70.942
969.72	-64.839
969.74	-72.163
969.76	-65.144
969.78	-69.722
969.8	-69.722
969.82	-64.229
969.84	-72.163
969.86	-65.754
969.88	-69.722
969.9	-71.858
969.92	-65.144
969.94	-73.384
969.96	-66.975
969.98	-68.196
970	-70.637
970.02	-62.397
970.04	-73.079
970.06	-67.585
970.08	-66.365
970.1	-71.553
970.12	-63.313
970.14	-72.163
970.16	-68.196
970.18	-64.229
970.2	-71.858
970.22	-65.754
970.24	-72.773
970.26	-70.637
970.28	-66.06
970.3	-72.773
970.32	-65.449
970.34	-70.027
970.36	-71.858
970.38	-63.008
970.4	-73.384
970.42	-69.416
970.44	-70.027
970.46	-73.994
970.48	-64.229
970.5	-74.299
970.52	-68.806
970.54	-64.839
970.56	-72.163
970.58	-64.839
970.6	-71.858
970.62	-69.722
970.64	-65.144
970.66	-72.773
970.68	-66.06
970.7	-70.942
970.72	-72.163
970.74	-66.975
970.76	-73.384
970.78	-67.585
970.8	-67.28
970.82	-73.689
970.84	-65.754
970.86	-73.384
970.88	-69.722
970.9	-63.008
970.92	-71.248
970.94	-65.144
970.96	-70.942
970.98	-74.299
971	-64.839
971.02	-74.299
971.04	-69.722
971.06	-69.722
971.08	-74.299
971.1	-65.144
971.12	-72.468
971.14	-72.468
971.16	-65.449
971.18	-73.689
971.2	-66.975
971.22	-67.585
971.24	-70.637
971.26	-64.229
971.28	-73.079
971.3	-69.722
971.32	-66.365
971.34	-72.773
971.36	-66.365
971.38	-71.553
971.4	-72.163
971.42	-65.144
971.44	-74.91
971.46	-67.28
971.48	-65.449
971.5	-75.215
971.52	-66.67
971.54	-71.248
971.56	-71.858
971.58	-63.313
971.6	-71.858
971.62	-68.501
971.64	-66.06
971.66	-73.079
971.68	-65.449
971.7	-70.637
971.72	-72.163
971.74	-65.754
971.76	-75.215
971.78	-68.806
971.8	-65.449
971.82	-72.468
971.84	-65.449
971.86	-70.942
971.88	-71.858
971.9	-63.313
971.92	-72.468
971.94	-67.891
971.96	-65.144
971.98	-73.384
972	-65.144
972.02	-68.501
972.04	-71.248
972.06	-62.703
972.08	-73.994
972.1	-71.248
972.12	-64.229
972.14	-74.604
972.16	-66.975
972.18	-66.67
972.2	-73.384
972.22	-64.534
972.24	-70.942
972.26	-70.332
972.28	-63.618
972.3	-72.773
972.32	-70.027
972.34	-67.585
972.36	-73.079
972.38	-65.754
972.4	-70.637
972.42	-74.299
972.44	-65.449
972.46	-73.994
972.48	-70.332
972.5	-64.534
972.52	-73.689
972.54	-66.06
972.56	-69.111
972.58	-70.027
972.6	-63.008
972.62	-71.858
972.64	-66.67
972.66	-66.365
972.68	-71.248
972.7	-62.397
972.72	-70.637
972.74	-66.365
972.76	-67.28
972.78	-72.468
972.8	-64.229
972.82	-73.079
972.84	-69.111
972.86	-70.027
972.88	-70.637
972.9	-66.365
972.92	-73.384
972.94	-64.229
972.96	-73.079
972.98	-67.28
973	-72.773
973.02	-72.468
973.04	-67.891
973.06	-73.384
973.08	-65.144
973.1	-70.637
973.12	-65.754
973.14	-73.079
973.16	-66.975
973.18	-70.332
973.2	-68.501
973.22	-68.196
973.24	-70.027
973.26	-65.449
973.28	-70.637
973.3	-64.534
973.32	-72.468
973.34	-63.313
973.36	-71.858
973.38	-65.144
973.4	-70.942
973.42	-66.67
973.44	-69.722
973.46	-67.28
973.48	-68.806
973.5	-70.027
973.52	-66.975
973.54	-72.773
973.56	-66.365
973.58	-72.773
973.6	-66.975
973.62	-73.994
973.64	-65.449
973.66	-73.994
973.68	-65.449
973.7	-71.553
973.72	-65.754
973.74	-69.416
973.76	-68.501
973.78	-69.722
973.8	-68.501
973.82	-67.28
973.84	-70.637
973.86	-65.144
973.88	-72.773
973.9	-64.839
973.92	-73.079
973.94	-63.923
973.96	-71.858
973.98	-66.365
974	-71.248
974.02	-69.416
974.04	-68.501
974.06	-71.248
974.08	-66.365
974.1	-72.468
974.12	-65.144
974.14	-73.689
974.16	-65.144
974.18	-71.858
974.2	-69.111
974.22	-70.027
974.24	-71.858
974.26	-66.67
974.28	-71.553
974.3	-64.839
974.32	-72.773
974.34	-65.754
974.36	-72.468
974.38	-69.722
974.4	-68.501
974.42	-71.858
974.44	-64.534
974.46	-73.384
974.48	-65.144
974.5	-70.942
974.52	-66.365
974.54	-70.027
974.56	-70.942
974.58	-66.365
974.6	-72.163
974.62	-64.534
974.64	-72.163
974.66	-66.365
974.68	-72.773
974.7	-71.248
974.72	-66.06
974.74	-71.553
974.76	-63.313
974.78	-73.079
974.8	-67.28
974.82	-71.858
974.84	-70.942
974.86	-66.365
974.88	-70.942
974.9	-63.618
974.92	-73.689
974.94	-67.585
974.96	-70.332
974.98	-69.416
975	-65.449
975.02	-72.773
975.04	-66.06
975.06	-74.299
975.08	-67.585
975.1	-68.501
975.12	-70.637
975.14	-65.144
975.16	-73.994
975.18	-66.365
975.2	-73.079
975.22	-69.416
975.24	-67.28
975.26	-73.079
975.28	-65.449
975.3	-73.689
975.32	-67.585
975.34	-71.248
975.36	-70.027
975.38	-66.365
975.4	-73.994
975.42	-64.229
975.44	-72.468
975.46	-68.501
975.48	-68.501
975.5	-71.858
975.52	-65.144
975.54	-73.689
975.56	-66.365
975.58	-72.468
975.6	-70.332
975.62	-67.28
975.64	-73.384
975.66	-64.839
975.68	-73.384
975.7	-69.111
975.72	-68.806
975.74	-71.248
975.76	-65.144
975.78	-72.468
975.8	-65.449
975.82	-69.722
975.84	-68.806
975.86	-66.06
975.88	-73.079
975.9	-63.618
975.92	-72.468
975.94	-67.891
975.96	-67.28
975.98	-71.553
976	-63.923
976.02	-72.773
976.04	-67.28
976.06	-70.332
976.08	-71.553
976.1	-66.06
976.12	-73.384
976.14	-65.144
976.16	-71.553
976.18	-69.111
976.2	-65.449
976.22	-73.079
976.24	-65.144
976.26	-72.468
976.28	-69.111
976.3	-68.196
976.32	-72.163
976.34	-63.923
976.36	-72.468
976.38	-66.06
976.4	-70.027
976.42	-69.416
976.44	-65.144
976.46	-73.689
976.48	-65.449
976.5	-70.637
976.52	-69.722
976.54	-63.923
976.56	-71.248
976.58	-63.618
976.6	-72.163
976.62	-68.501
976.64	-67.891
976.66	-71.553
976.68	-65.754
976.7	-73.384
976.72	-68.806
976.74	-70.027
976.76	-70.942
976.78	-63.923
976.8	-73.994
976.82	-67.28
976.84	-72.163
976.86	-71.858
976.88	-65.144
976.9	-72.163
976.92	-64.839
976.94	-71.553
976.96	-69.722
976.98	-65.449
977	-72.468
977.02	-64.534
977.04	-73.384
977.06	-69.111
977.08	-66.975
977.1	-71.553
977.12	-61.787
977.14	-70.942
977.16	-69.416
977.18	-66.975
977.2	-73.079
977.22	-65.449
977.24	-72.468
977.26	-68.196
977.28	-69.722
977.3	-71.248
977.32	-65.449
977.34	-72.773
977.36	-64.839
977.38	-69.416
977.4	-72.163
977.42	-65.144
977.44	-74.299
977.46	-68.501
977.48	-70.637
977.5	-70.637
977.52	-63.923
977.54	-72.773
977.56	-65.754
977.58	-70.332
977.6	-69.111
977.62	-63.618
977.64	-72.773
977.66	-65.144
977.68	-70.637
977.7	-70.637
977.72	-63.618
977.74	-72.468
977.76	-65.144
977.78	-70.332
977.8	-70.027
977.82	-64.229
977.84	-73.079
977.86	-67.28
977.88	-72.468
977.9	-70.637
977.92	-65.449
977.94	-72.163
977.96	-64.839
977.98	-70.637
978	-71.553
978.02	-65.449
978.04	-73.384
978.06	-64.534
978.08	-70.637
978.1	-71.858
978.12	-66.06
978.14	-74.299
978.16	-66.975
978.18	-69.111
978.2	-71.248
978.22	-66.06
978.24	-75.215
978.26	-68.501
978.28	-69.111
978.3	-71.553
978.32	-63.923
978.34	-72.773
978.36	-68.196
978.38	-68.196
978.4	-72.163
978.42	-63.923
978.44	-74.299
978.46	-69.722
978.48	-68.196
978.5	-72.773
978.52	-61.787
978.54	-71.858
978.56	-68.501
978.58	-66.06
978.6	-74.604
978.62	-66.975
978.64	-71.858
978.66	-71.248
978.68	-65.754
978.7	-72.773
978.72	-66.06
978.74	-71.553
978.76	-69.416
978.78	-64.534
978.8	-74.299
978.82	-67.28
978.84	-70.637
978.86	-72.468
978.88	-63.008
978.9	-73.689
978.92	-68.196
978.94	-66.06
978.96	-72.163
978.98	-63.618
979	-72.773
979.02	-71.248
979.04	-66.975
979.06	-74.299
979.08	-65.144
979.1	-68.501
979.12	-69.416
979.14	-64.534
979.16	-73.079
979.18	-67.585
979.2	-69.416
979.22	-72.163
979.24	-63.923
979.26	-73.994
979.28	-69.416
979.3	-64.229
979.32	-73.689
979.34	-62.092
979.36	-70.332
979.38	-72.468
979.4	-65.754
979.42	-75.215
979.44	-67.585
979.46	-66.975
979.48	-71.248
979.5	-64.229
979.52	-72.163
979.54	-68.501
979.56	-64.534
979.58	-72.163
979.6	-66.06
979.62	-71.248
979.64	-73.384
979.66	-64.839
979.68	-73.384
979.7	-70.027
979.72	-67.585
979.74	-74.91
979.76	-64.534
979.78	-70.332
979.8	-68.501
979.82	-63.313
979.84	-72.773
979.86	-67.28
979.88	-69.111
979.9	-72.163
979.92	-62.703
979.94	-72.468
979.96	-70.027
979.98	-65.144
980	-73.384
980.02	-66.975
980.04	-67.891
980.06	-71.858
980.08	-65.144
980.1	-73.384
980.12	-70.027
980.14	-66.06
980.16	-73.689
980.18	-67.891
980.2	-70.332
980.22	-70.637
980.24	-63.618
980.26	-72.163
980.28	-66.975
980.3	-65.144
980.32	-73.689
980.34	-67.28
980.36	-71.553
980.38	-72.468
980.4	-66.67
980.42	-75.215
980.44	-68.806
980.46	-66.06
980.48	-73.689
980.5	-64.534
980.52	-70.942
980.54	-72.468
980.56	-63.618
980.58	-73.079
980.6	-69.416
980.62	-63.618
980.64	-73.689
980.66	-66.67
980.68	-68.196
980.7	-71.248
980.72	-65.449
980.74	-71.248
980.76	-69.416
980.78	-68.196
980.8	-73.384
980.82	-65.449
980.84	-69.111
980.86	-70.942
980.88	-64.229
980.9	-72.773
980.92	-68.806
980.94	-66.67
980.96	-73.384
980.98	-64.839
981	-73.384
981.02	-70.027
981.04	-65.449
981.06	-72.773
981.08	-63.008
981.1	-72.468
981.12	-68.806
981.14	-66.06
981.16	-73.689
981.18	-64.839
981.2	-71.248
981.22	-68.806
981.24	-69.111
981.26	-70.637
981.28	-63.618
981.3	-70.942
981.32	-63.923
981.34	-72.468
981.36	-68.501
981.38	-68.806
981.4	-70.637
981.42	-66.975
981.44	-71.553
981.46	-63.618
981.48	-72.773
981.5	-63.923
981.52	-71.858
981.54	-67.585
981.56	-70.637
981.58	-70.027
981.6	-68.806
981.62	-73.384
981.64	-68.196
981.66	-72.468
981.68	-65.754
981.7	-72.773
981.72	-65.144
981.74	-74.299
981.76	-66.975
981.78	-72.468
981.8	-69.416
981.82	-72.468
981.84	-68.196
981.86	-71.553
981.88	-67.891
981.9	-66.975
981.92	-69.722
981.94	-66.365
981.96	-70.332
981.98	-65.144
982	-71.858
982.02	-63.618
982.04	-71.553
982.06	-64.839
982.08	-71.553
982.1	-65.144
982.12	-73.994
982.14	-68.501
982.16	-73.079
982.18	-71.248
982.2	-70.637
982.22	-70.332
982.24	-66.365
982.26	-71.553
982.28	-64.534
982.3	-71.858
982.32	-65.754
982.34	-72.773
982.36	-64.839
982.38	-71.248
982.4	-68.501
982.42	-70.027
982.44	-71.858
982.46	-66.975
982.48	-70.027
982.5	-65.754
982.52	-73.079
982.54	-63.923
982.56	-72.773
982.58	-65.754
982.6	-68.806
982.62	-68.806
982.64	-67.891
982.66	-72.163
982.68	-65.754
982.7	-73.079
982.72	-64.534
982.74	-71.553
982.76	-67.891
982.78	-70.637
982.8	-70.637
982.82	-65.449
982.84	-70.942
982.86	-63.313
982.88	-72.773
982.9	-66.67
982.92	-71.858
982.94	-70.027
982.96	-67.585
982.98	-72.773
983	-65.144
983.02	-75.215
983.04	-66.975
983.06	-71.248
983.08	-68.806
983.1	-67.28
983.12	-70.027
983.14	-62.703
983.16	-71.553
983.18	-63.313
983.2	-72.163
983.22	-68.501
983.24	-67.891
983.26	-73.384
983.28	-65.144
983.3	-72.468
983.32	-66.975
983.34	-72.468
983.36	-68.196
983.38	-66.975
983.4	-71.248
983.42	-63.923
983.44	-73.689
983.46	-66.67
983.48	-70.942
983.5	-69.416
983.52	-64.534
983.54	-71.248
983.56	-64.229
983.58	-74.91
983.6	-68.196
983.62	-70.942
983.64	-70.027
983.66	-64.839
983.68	-72.468
983.7	-64.534
983.72	-72.468
983.74	-67.585
983.76	-66.06
983.78	-70.942
983.8	-65.754
983.82	-73.079
983.84	-66.67
983.86	-70.332
983.88	-67.891
983.9	-66.67
983.92	-72.773
983.94	-64.534
983.96	-73.689
983.98	-66.975
984	-67.585
984.02	-71.858
984.04	-65.449
984.06	-72.773
984.08	-66.975
984.1	-70.027
984.12	-69.416
984.14	-66.975
984.16	-72.773
984.18	-64.534
984.2	-73.384
984.22	-67.585
984.24	-67.891
984.26	-72.773
984.28	-66.67
984.3	-73.689
984.32	-67.891
984.34	-70.942
984.36	-70.332
984.38	-65.449
984.4	-71.553
984.42	-63.923
984.44	-71.553
984.46	-67.28
984.48	-67.891
984.5	-72.773
984.52	-63.923
984.54	-72.773
984.56	-67.891
984.58	-70.637
984.6	-71.553
984.62	-65.144
984.64	-72.773
984.66	-66.67
984.68	-70.332
984.7	-69.416
984.72	-66.67
984.74	-73.079
984.76	-63.618
984.78	-71.858
984.8	-68.501
984.82	-69.416
984.84	-73.689
984.86	-65.449
984.88	-73.384
984.9	-67.28
984.92	-70.637
984.94	-71.858
984.96	-65.144
984.98	-73.384
985	-65.144
985.02	-70.637
985.04	-69.111
985.06	-64.839
985.08	-71.248
985.1	-63.618
985.12	-72.468
985.14	-67.585
985.16	-66.06
985.18	-73.689
985.2	-65.144
985.22	-73.384
985.24	-67.585
985.26	-67.28
985.28	-70.637
985.3	-64.229
985.32	-73.689
985.34	-67.585
985.36	-71.858
985.38	-70.942
985.4	-64.229
985.42	-74.299
985.44	-66.975
985.46	-70.637
985.48	-70.332
985.5	-63.313
985.52	-72.468
985.54	-65.754
985.56	-71.248
985.58	-71.248
985.6	-66.67
985.62	-71.858
985.64	-65.449
985.66	-73.384
985.68	-70.027
985.7	-66.975
985.72	-73.384
985.74	-64.229
985.76	-72.468
985.78	-68.806
985.8	-66.06
985.82	-72.468
985.84	-65.449
985.86	-72.468
985.88	-69.416
985.9	-68.501
985.92	-72.468
985.94	-64.839
985.96	-71.553
985.98	-67.585
986	-66.975
986.02	-71.858
986.04	-63.008
986.06	-73.079
986.08	-68.501
986.1	-67.28
986.12	-75.215
986.14	-65.449
986.16	-71.858
986.18	-70.027
986.2	-65.144
986.22	-73.079
986.24	-65.144
986.26	-71.858
986.28	-70.637
986.3	-64.839
986.32	-74.604
986.34	-67.28
986.36	-70.637
986.38	-70.637
986.4	-62.397
986.42	-73.079
986.44	-67.585
986.46	-69.111
986.48	-72.468
986.5	-64.839
986.52	-71.858
986.54	-67.585
986.56	-65.144
986.58	-72.163
986.6	-63.923
986.62	-70.332
986.64	-68.196
986.66	-63.008
986.68	-73.384
986.7	-68.196
986.72	-70.027
986.74	-71.248
986.76	-63.923
986.78	-72.468
986.8	-68.806
986.82	-67.28
986.84	-73.689
986.86	-64.839
986.88	-71.553
986.9	-70.332
986.92	-65.449
986.94	-73.384
986.96	-66.67
986.98	-68.501
987	-71.553
987.02	-62.703
987.04	-72.773
987.06	-70.027
987.08	-65.144
987.1	-72.773
987.12	-66.67
987.14	-70.637
987.16	-72.468
987.18	-64.229
987.2	-73.689
987.22	-70.027
987.24	-66.975
987.26	-74.604
987.28	-65.449
987.3	-71.553
987.32	-72.163
987.34	-65.144
987.36	-74.604
987.38	-68.196
987.4	-67.28
987.42	-73.079
987.44	-65.754
987.46	-73.079
987.48	-71.248
987.5	-64.839
987.52	-74.299
987.54	-67.585
987.56	-66.67
987.58	-74.604
987.6	-65.754
987.62	-72.163
987.64	-71.248
987.66	-64.229
987.68	-72.773
987.7	-67.585
987.72	-65.754
987.74	-72.468
987.76	-64.839
987.78	-72.468
987.8	-70.942
987.82	-65.754
987.84	-75.52
987.86	-70.332
987.88	-67.891
987.9	-73.994
987.92	-64.534
987.94	-70.027
987.96	-71.553
987.98	-63.008
988	-73.689
988.02	-68.196
988.04	-66.975
988.06	-73.689
988.08	-65.449
988.1	-70.942
988.12	-72.468
988.14	-64.839
988.16	-73.689
988.18	-68.196
988.2	-66.67
988.22	-75.52
988.24	-67.585
988.26	-71.248
988.28	-73.384
988.3	-62.092
988.32	-72.163
988.34	-69.416
988.36	-62.703
988.38	-72.773
988.4	-66.365
988.42	-66.975
988.44	-73.689
988.46	-65.144
988.48	-72.773
988.5	-73.079
988.52	-65.449
988.54	-72.773
988.56	-68.501
988.58	-66.06
988.6	-73.079
988.62	-66.365
988.64	-69.416
988.66	-71.553
988.68	-63.923
988.7	-72.468
988.72	-70.027
988.74	-65.144
988.76	-73.384
988.78	-66.975
988.8	-67.585
988.82	-72.468
988.84	-65.449
988.86	-72.163
988.88	-71.553
988.9	-64.534
988.92	-74.91
988.94	-69.111
988.96	-64.534
988.98	-73.689
989	-64.534
989.02	-66.67
989.04	-71.248
989.06	-62.703
989.08	-70.637
989.1	-69.416
989.12	-62.703
989.14	-73.689
989.16	-68.806
989.18	-65.754
989.2	-72.468
989.22	-63.313
989.24	-70.942
989.26	-71.248
989.28	-65.449
989.3	-74.91
989.32	-68.196
989.34	-69.722
989.36	-73.384
989.38	-65.449
989.4	-74.91
989.42	-67.585
989.44	-68.196
989.46	-70.332
989.48	-64.229
989.5	-73.079
989.52	-66.365
989.54	-70.942
989.56	-69.416
989.58	-64.839
989.6	-72.163
989.62	-65.449
989.64	-73.384
989.66	-67.585
989.68	-71.858
989.7	-68.501
989.72	-66.975
989.74	-71.248
989.76	-64.839
989.78	-73.994
989.8	-64.534
989.82	-71.858
989.84	-68.806
989.86	-71.858
989.88	-69.722
989.9	-68.806
989.92	-71.858
989.94	-66.365
989.96	-72.468
989.98	-65.144
990	-73.079
990.02	-65.449
990.04	-72.163
990.06	-67.891
990.08	-72.773
990.1	-68.501
990.12	-70.637
990.14	-69.722
990.16	-67.28
990.18	-70.332
990.2	-65.144
990.22	-70.027
990.24	-63.923
990.26	-70.637
990.28	-63.618
990.3	-73.384
990.32	-66.975
990.34	-73.994
990.36	-67.891
990.38	-72.773
990.4	-68.196
990.42	-71.553
990.44	-72.163
990.46	-66.365
990.48	-71.858
990.5	-64.534
990.52	-72.773
990.54	-66.06
990.56	-74.604
990.58	-64.839
990.6	-70.027
990.62	-67.585
990.64	-68.501
990.66	-70.637
990.68	-66.06
990.7	-72.773
990.72	-65.144
990.74	-73.689
990.76	-67.891
990.78	-73.384
990.8	-68.806
990.82	-69.111
990.84	-68.196
990.86	-63.923
990.88	-70.637
990.9	-65.449
990.92	-72.773
990.94	-66.365
990.96	-71.858
990.98	-67.891
991	-68.806
991.02	-71.858
991.04	-64.229
991.06	-73.689
991.08	-64.229
991.1	-72.773
991.12	-69.722
991.14	-71.553
991.16	-70.027
991.18	-64.839
991.2	-71.248
991.22	-64.229
991.24	-73.384
991.26	-67.891
991.28	-70.027
991.3	-70.942
991.32	-66.67
991.34	-73.384
991.36	-65.449
991.38	-72.163
991.4	-68.196
991.42	-69.416
991.44	-72.163
991.46	-66.06
991.48	-72.468
991.5	-63.923
991.52	-71.858
991.54	-68.501
991.56	-67.28
991.58	-71.553
991.6	-63.923
991.62	-72.163
991.64	-66.365
991.66	-70.027
991.68	-69.416
991.7	-66.06
991.72	-72.468
991.74	-64.229
991.76	-72.468
991.78	-69.111
991.8	-70.332
991.82	-70.942
991.84	-66.06
991.86	-73.079
991.88	-64.839
991.9	-72.468
991.92	-69.722
991.94	-67.28
991.96	-71.858
991.98	-64.229
992	-71.553
992.02	-66.365
992.04	-70.027
992.06	-71.858
992.08	-65.449
992.1	-73.384
992.12	-66.365
992.14	-72.773
992.16	-72.468
992.18	-68.501
992.2	-73.689
992.22	-66.06
992.24	-72.468
992.26	-67.585
992.28	-69.111
992.3	-71.553
992.32	-63.923
992.34	-73.384
992.36	-66.06
992.38	-70.332
992.4	-71.553
992.42	-65.449
992.44	-73.689
992.46	-64.839
992.48	-72.773
992.5	-69.722
992.52	-66.67
992.54	-74.299
992.56	-64.534
992.58	-71.858
992.6	-67.585
992.62	-67.28
992.64	-70.332
992.66	-63.313
992.68	-72.773
992.7	-67.28
992.72	-70.637
992.74	-71.858
992.76	-66.06
992.78	-73.689
992.8	-66.365
992.82	-71.248
992.84	-68.196
992.86	-64.229
992.88	-70.942
992.9	-63.618
992.92	-71.858
992.94	-68.196
992.96	-65.754
992.98	-72.468
993	-64.534
993.02	-71.858
993.04	-69.111
993.06	-66.365
993.08	-71.553
993.1	-63.923
993.12	-72.773
993.14	-67.891
993.16	-68.196
993.18	-71.553
993.2	-63.313
993.22	-72.468
993.24	-67.585
993.26	-68.196
993.28	-70.332
993.3	-64.229
993.32	-74.604
993.34	-66.06
993.36	-71.858
993.38	-70.942
993.4	-64.534
993.42	-73.994
993.44	-65.144
993.46	-71.858
993.48	-71.553
993.5	-65.449
993.52	-73.079
993.54	-64.534
993.56	-73.384
993.58	-70.332
993.6	-65.754
993.62	-74.91
993.64	-64.839
993.66	-70.942
993.68	-70.027
993.7	-65.144
993.72	-72.163
993.74	-65.144
993.76	-71.248
993.78	-67.891
993.8	-67.28
993.82	-73.079
993.84	-65.144
993.86	-73.384
993.88	-69.722
993.9	-65.144
993.92	-73.079
993.94	-65.754
993.96	-72.163
993.98	-69.416
994	-66.365
994.02	-72.163
994.04	-65.144
994.06	-72.468
994.08	-69.111
994.1	-66.365
994.12	-71.858
994.14	-63.618
994.16	-72.468
994.18	-69.111
994.2	-66.06
994.22	-73.079
994.24	-63.618
994.26	-72.468
994.28	-68.806
994.3	-65.754
994.32	-75.215
994.34	-66.365
994.36	-71.858
994.38	-70.027
994.4	-67.28
994.42	-73.994
994.44	-66.06
994.46	-72.163
994.48	-69.722
994.5	-65.449
994.52	-73.689
994.54	-66.06
994.56	-70.942
994.58	-70.942
994.6	-64.229
994.62	-71.858
994.64	-67.585
994.66	-69.416
994.68	-71.553
994.7	-66.365
994.72	-73.384
994.74	-67.28
994.76	-70.027
994.78	-72.468
994.8	-64.229
994.82	-73.384
994.84	-67.585
994.86	-68.196
994.88	-72.773
994.9	-65.449
994.92	-73.384
994.94	-69.111
994.96	-66.975
994.98	-73.689
995	-65.449
995.02	-74.604
995.04	-69.722
995.06	-65.449
995.08	-75.215
995.1	-67.585
995.12	-70.942
995.14	-71.553
995.16	-63.618
995.18	-71.553
995.2	-66.365
995.22	-68.806
995.24	-71.858
995.26	-63.313
995.28	-71.553
995.3	-66.975
995.32	-66.975
995.34	-73.689
995.36	-65.144
995.38	-72.163
995.4	-69.722
995.42	-64.229
995.44	-73.384
995.46	-66.67
995.48	-71.248
995.5	-72.468
995.52	-63.313
995.54	-72.468
995.56	-67.585
995.58	-66.365
995.6	-73.994
995.62	-66.06
995.64	-72.773
995.66	-71.553
995.68	-67.28
995.7	-74.604
995.72	-67.585
995.74	-70.637
995.76	-71.553
995.78	-63.618
995.8	-73.689
995.82	-68.196
995.84	-66.67
995.86	-73.384
995.88	-64.229
995.9	-70.942
995.92	-70.942
995.94	-63.923
995.96	-71.858
995.98	-68.196
996	-68.196
996.02	-71.248
996.04	-65.144
996.06	-72.163
996.08	-69.111
996.1	-65.449
996.12	-73.079
996.14	-65.754
996.16	-70.332
996.18	-72.773
996.2	-63.313
996.22	-73.079
996.24	-69.722
996.26	-66.06
996.28	-75.215
996.3	-67.28
996.32	-70.942
996.34	-72.163
996.36	-63.923
996.38	-72.163
996.4	-68.501
996.42	-66.67
996.44	-73.994
996.46	-66.365
996.48	-72.773
996.5	-72.468
996.52	-63.923
996.54	-73.689
996.56	-69.722
996.58	-66.365
996.6	-73.689
996.62	-65.754
996.64	-70.332
996.66	-72.773
996.68	-63.618
996.7	-73.689
996.72	-69.416
996.74	-65.754
996.76	-75.215
996.78	-67.891
996.8	-70.332
996.82	-74.299
996.84	-64.534
996.86	-71.248
996.88	-70.332
996.9	-64.534
996.92	-72.773
996.94	-68.196
996.96	-66.975
996.98	-73.079
997	-66.06
997.02	-73.689
997.04	-73.384
997.06	-66.06
997.08	-73.384
997.1	-70.027
997.12	-66.365
997.14	-74.299
997.16	-66.365
997.18	-69.111
997.2	-71.553
997.22	-63.008
997.24	-72.468
997.26	-70.637
997.28	-64.229
997.3	-73.689
997.32	-67.891
997.34	-67.28
997.36	-75.215
997.38	-65.754
997.4	-70.332
997.42	-73.079
997.44	-63.313
997.46	-73.384
997.48	-71.248
997.5	-67.891
997.52	-73.994
997.54	-66.365
997.56	-70.027
997.58	-72.163
997.6	-63.313
997.62	-72.468
997.64	-68.806
997.66	-65.449
997.68	-72.468
997.7	-64.534
997.72	-72.468
997.74	-69.416
997.76	-65.144
997.78	-70.637
997.8	-63.313
997.82	-70.637
997.84	-69.111
997.86	-64.839
997.88	-72.773
997.9	-63.313
997.92	-72.163
997.94	-68.501
997.96	-69.722
997.98	-70.637
998	-64.534
998.02	-71.553
998.04	-65.144
998.06	-72.773
998.08	-67.891
998.1	-70.332
998.12	-69.416
998.14	-66.67
998.16	-72.468
998.18	-66.365
998.2	-73.079
998.22	-65.449
998.24	-70.637
998.26	-67.28
998.28	-71.858
998.3	-69.722
998.32	-69.111
998.34	-70.942
998.36	-65.449
998.38	-72.163
998.4	-66.365
998.42	-73.384
998.44	-64.839
998.46	-73.384
998.48	-66.06
998.5	-74.299
998.52	-69.111
998.54	-73.384
998.56	-70.332
998.58	-71.858
998.6	-70.637
998.62	-68.501
998.64	-74.604
998.66	-66.67
998.68	-73.384
998.7	-66.06
998.72	-73.994
998.74	-66.365
998.76	-75.215
998.78	-68.501
998.8	-72.163
998.82	-68.196
998.84	-69.416
998.86	-70.027
998.88	-66.975
998.9	-71.858
998.92	-65.754
998.94	-73.079
998.96	-66.975
998.98	-74.91
999	-69.111
999.02	-72.773
999.04	-70.027
999.06	-68.806
999.08	-71.858
999.1	-65.144
999.12	-72.773
999.14	-63.618
999.16	-73.384
999.18	-67.891
999.2	-72.773
999.22	-71.858
999.24	-68.806
999.26	-74.299
999.28	-64.839
999.3	-72.163
999.32	-64.839
999.34	-72.163
999.36	-67.28
999.38	-66.975
999.4	-69.111
999.42	-65.449
999.44	-72.468
999.46	-63.618
999.48	-70.027
999.5	-66.67
999.52	-69.111
999.54	-70.637
999.56	-66.67
999.58	-73.689
999.6	-63.923
999.62	-71.858
999.64	-65.449
999.66	-67.891
999.68	-68.806
999.7	-62.397
999.72	-71.858
999.74	-62.397
999.76	-70.942
999.78	-66.365
999.8	-68.806
999.82	-70.637
999.84	-63.008
999.86	-71.858
999.88	-63.618
999.9	-71.553
999.92	-68.196
999.94	-65.144
999.96	-68.806
999.98	-60.872
1000	-70.637
1000	-65.144
1000	-70.637
1000.1	-69.722
1000.1	-63.923
1000.1	-70.332
1000.1	-63.618
1000.1	-71.858
1000.2	-67.585
1000.2	-67.585
1000.2	-70.027
1000.2	-62.397
1000.2	-71.248
1000.3	-65.144
1000.3	-71.248
1000.3	-70.942
1000.3	-66.975
1000.3	-73.994
1000.4	-66.67
1000.4	-73.384
1000.4	-69.722
1000.4	-70.942
1000.4	-74.299
1000.5	-67.585
1000.5	-74.91
1000.5	-68.806
1000.5	-72.468
1000.5	-72.468
1000.6	-66.06
1000.6	-73.384
1000.6	-66.06
1000.6	-73.384
1000.6	-70.637
1000.7	-68.501
1000.7	-74.604
1000.7	-66.365
1000.7	-74.604
1000.7	-70.332
1000.8	-70.942
1000.8	-73.994
1000.8	-66.975
1000.8	-75.215
1000.8	-69.722
1000.9	-72.773
1000.9	-72.163
1000.9	-66.67
1000.9	-74.299
1000.9	-66.06
1001	-73.689
1001	-71.553
1001	-68.196
1001	-76.436
1001	-67.585
1001.1	-77.046
1001.1	-71.858
1001.1	-70.027
1001.1	-74.604
1001.1	-65.754
1001.2	-74.91
1001.2	-70.332
1001.2	-72.468
1001.2	-73.384
1001.2	-64.229
1001.3	-74.299
1001.3	-64.229
1001.3	-67.585
1001.3	-68.196
1001.3	-61.787
1001.4	-69.416
1001.4	-62.703
1001.4	-70.027
1001.4	-67.28
1001.4	-65.449
1001.5	-70.942
1001.5	-60.261
1001.5	-68.501
1001.5	-64.839
1001.5	-62.397
1001.6	-70.637
1001.6	-64.229
1001.6	-70.332
1001.6	-66.975
1001.6	-63.923
1001.7	-70.027
1001.7	-62.092
1001.7	-70.027
1001.7	-64.839
1001.7	-65.449
1001.8	-70.332
1001.8	-62.397
1001.8	-71.248
1001.8	-66.365
1001.8	-64.534
1001.9	-67.891
1001.9	-60.566
1001.9	-69.111
1001.9	-64.229
1001.9	-65.449
1002	-67.585
1002	-61.482
1002	-70.027
1002	-63.008
1002	-66.06
1002.1	-67.891
1002.1	-61.787
1002.1	-71.248
1002.1	-65.144
1002.1	-68.806
1002.2	-68.806
1002.2	-62.092
1002.2	-71.248
1002.2	-64.229
1002.2	-66.975
1002.3	-67.585
1002.3	-66.365
1002.3	-76.741
1002.3	-71.858
1002.3	-76.13
1002.4	-77.046
1002.4	-70.027
1002.4	-77.961
1002.4	-71.248
1002.4	-74.299
1002.5	-76.741
1002.5	-71.248
1002.5	-79.487
1002.5	-73.994
1002.5	-75.825
1002.6	-77.656
1002.6	-71.248
1002.6	-79.487
1002.6	-72.773
1002.6	-73.384
1002.7	-77.961
1002.7	-69.416
1002.7	-78.267
1002.7	-75.52
1002.7	-74.91
1002.8	-77.961
1002.8	-70.332
1002.8	-80.708
1002.8	-74.299
1002.8	-75.52
1002.9	-79.792
1002.9	-69.722
1002.9	-79.182
1002.9	-75.52
1002.9	-72.163
1003	-80.403
1003	-71.858
1003	-76.436
1003	-75.825
1003	-71.858
1003.1	-80.098
1003.1	-72.468
1003.1	-77.351
1003.1	-75.825
1003.1	-70.332
1003.2	-79.487
1003.2	-72.773
1003.2	-76.741
1003.2	-78.877
1003.2	-70.332
1003.3	-79.792
1003.3	-50.19
1003.3	-36.458
1003.3	-37.983
1003.3	-28.218
1003.4	-35.542
1003.4	-32.185
1003.4	-29.438
1003.4	-34.626
1003.4	-26.387
1003.5	-33.101
1003.5	-30.354
1003.5	-25.776
1003.5	-34.321
1003.5	-29.133
1003.6	-34.016
1003.6	-33.711
1003.6	-27.913
1003.6	-37.678
1003.6	-32.185
1003.7	-31.575
1003.7	-35.542
1003.7	-26.997
1003.7	-34.626
1003.7	-32.49
1003.8	-29.133
1003.8	-35.847
1003.8	-27.607
1003.8	-33.711
1003.8	-33.711
1003.9	-29.438
1003.9	-37.678
1003.9	-31.575
1003.9	-31.88
1003.9	-35.542
1004	-27.913
1004	-37.678
1004	-34.321
1004	-28.523
1004	-34.626
1004.1	-27.913
1004.1	-33.711
1004.1	-35.237
1004.1	-28.828
1004.1	-37.373
1004.2	-28.828
1004.2	-28.828
1004.2	-35.847
1004.2	-28.218
1004.2	-37.373
1004.3	-34.016
1004.3	-4.7192
1004.3	-2.2778
1004.3	6.8774
1004.3	6.8774
1004.4	3.2153
1004.4	12.371
1004.4	5.6567
1004.4	8.0981
1004.4	12.065
1004.5	1.6895
1004.5	7.1826
1004.5	5.9619
1004.5	5.0464
1004.5	12.981
1004.6	4.7412
1004.6	8.0981
1004.6	11.76
1004.6	5.0464
1004.6	13.286
1004.7	6.5723
1004.7	4.436
1004.7	12.981
1004.7	4.1309
1004.7	8.7085
1004.8	11.15
1004.8	3.2153
1004.8	11.76
1004.8	6.8774
1004.8	5.3516
1004.9	14.812
1004.9	3.8257
1004.9	5.6567
1004.9	10.845
1004.9	2.9102
1005	10.845
1005	7.793
1005	4.7412
1005	13.286
1005	5.0464
1005.1	7.1826
1005.1	12.981
1005.1	4.7412
1005.1	9.3188
1005.1	6.8774
1005.2	2.9102
1005.2	12.981
1005.2	4.436
1005.2	6.2671
1005.2	12.981
1005.3	3.5205
1005.3	3.5205
1005.3	3.2153
1005.3	-5.3296
1005.3	1.9946
1005.4	-3.1934
1005.4	-6.2451
1005.4	3.2153
1005.4	-5.6348
1005.4	-2.8882
1005.5	1.3843
1005.5	-7.4658
1005.5	-1.6675
1005.5	-1.9727
1005.5	-5.9399
1005.6	3.8257
1005.6	-3.8037
1005.6	-4.7192
1005.6	4.1309
1005.6	-5.0244
1005.7	-1.6675
1005.7	5.0464
1005.7	-6.2451
1005.7	1.3843
1005.7	-0.1416
1005.8	-6.2451
1005.8	2.9102
1005.8	-4.1089
1005.8	-4.7192
1005.8	2.2998
1005.9	-7.1606
1005.9	-1.0571
1005.9	-0.75195
1005.9	-5.9399
1005.9	1.6895
1006	-5.6348
1006	-2.8882
1006	1.3843
1006	-5.3296
1006	1.6895
1006.1	-4.7192
1006.1	-2.8882
1006.1	1.6895
1006.1	-7.1606
1006.1	2.605
1006.2	-5.3296
1006.2	-2.583
1006.2	0.46875
1006.2	-4.1089
1006.2	2.605
1006.3	-4.4141
1006.3	5.0464
1006.3	0.46875
1006.3	3.5205
1006.3	5.6567
1006.4	1.9946
1006.4	9.0137
1006.4	-0.44678
1006.4	6.8774
1006.4	0.46875
1006.5	5.9619
1006.5	0.46875
1006.5	5.9619
1006.5	2.9102
1006.5	1.3843
1006.6	5.3516
1006.6	0.46875
1006.6	6.8774
1006.6	-0.75195
1006.6	5.3516
1006.7	-1.9727
1006.7	7.1826
1006.7	-1.0571
1006.7	7.1826
1006.7	-0.1416
1006.8	4.436
1006.8	0.77393
1006.8	3.8257
1006.8	1.9946
1006.8	3.5205
1006.9	3.5205
1006.9	2.2998
1006.9	4.7412
1006.9	1.9946
1006.9	6.5723
1007	1.9946
1007	8.0981
1007	0.46875
1007	7.4878
1007	-0.75195
1007.1	6.5723
1007.1	0.16357
1007.1	5.9619
1007.1	-0.1416
1007.1	5.0464
1007.2	-0.44678
1007.2	2.9102
1007.2	3.2153
1007.2	1.9946
1007.2	5.6567
1007.3	0.46875
1007.3	3.8257
1007.3	-2.2778
1007.3	4.1309
1007.3	-3.4985
1007.4	5.0464
1007.4	-3.4985
1007.4	1.3843
1007.4	-1.9727
1007.4	-0.44678
1007.5	-0.75195
1007.5	-2.2778
1007.5	3.8257
1007.5	-3.1934
1007.5	5.0464
1007.6	-3.1934
1007.6	3.5205
1007.6	-2.8882
1007.6	0.46875
1007.6	-2.2778
1007.7	-1.3623
1007.7	2.2998
1007.7	-4.1089
1007.7	4.436
1007.7	-3.8037
1007.8	3.8257
1007.8	-4.1089
1007.8	0.46875
1007.8	-1.6675
1007.8	-1.6675
1007.9	2.605
1007.9	-3.1934
1007.9	5.3516
1007.9	-4.7192
1007.9	3.2153
1008	-2.8882
1008	-1.3623
1008	0.46875
1008	-2.583
1008	4.1309
1008.1	-4.4141
1008.1	3.5205
1008.1	-3.1934
1008.1	2.605
1008.1	0.16357
1008.2	-1.9727
1008.2	3.2153
1008.2	-3.8037
1008.2	4.7412
1008.2	-3.1934
1008.3	1.3843
1008.3	-0.75195
1008.3	-1.6675
1008.3	3.5205
1008.3	-2.2778
1008.4	7.4878
1008.4	-1.0571
1008.4	2.605
1008.4	0.16357
1008.4	-1.3623
1008.5	5.9619
1008.5	-1.0571
1008.5	5.6567
1008.5	-2.583
1008.5	1.6895
1008.6	-0.1416
1008.6	-0.1416
1008.6	7.1826
1008.6	-3.8037
1008.6	5.9619
1008.7	-1.6675
1008.7	0.46875
1008.7	4.7412
1008.7	-1.0571
1008.7	6.8774
1008.8	-1.3623
1008.8	4.7412
1008.8	0.77393
1008.8	2.605
1008.8	6.5723
1008.9	-1.9727
1008.9	6.2671
1008.9	-2.2778
1008.9	3.2153
1008.9	0.77393
1009	-1.3623
1009	5.6567
1009	-3.4985
1009	4.1309
1009	-1.6675
1009.1	0.46875
1009.1	4.1309
1009.1	-2.583
1009.1	5.9619
1009.1	-2.8882
1009.2	2.9102
1009.2	1.3843
1009.2	-1.3623
1009.2	4.7412
1009.2	-3.1934
1009.3	5.0464
1009.3	-0.44678
1009.3	0.16357
1009.3	1.3843
1009.3	-4.1089
1009.4	6.5723
1009.4	-2.583
1009.4	4.7412
1009.4	1.0791
1009.4	-2.2778
1009.5	4.1309
1009.5	-4.1089
1009.5	3.5205
1009.5	0.46875
1009.5	-1.0571
1009.6	3.2153
1009.6	-4.7192
1009.6	4.436
1009.6	-2.2778
1009.6	1.0791
1009.7	3.5205
1009.7	-2.2778
1009.7	4.7412
1009.7	-2.8882
1009.7	2.605
1009.8	0.46875
1009.8	-2.8882
1009.8	4.436
1009.8	-3.1934
1009.8	2.605
1009.9	0.46875
1009.9	-0.1416
1009.9	4.436
1009.9	-3.4985
1009.9	5.0464
1010	-2.2778
1010	1.0791
1010	4.436
1010	-5.3296
1010	5.9619
1010.1	-2.8882
1010.1	0.46875
1010.1	4.436
1010.1	-3.1934
1010.1	4.7412
1010.2	-3.1934
1010.2	1.3843
1010.2	1.0791
1010.2	-1.0571
1010.2	5.6567
1010.3	-4.1089
1010.3	3.8257
1010.3	0.16357
1010.3	-2.8882
1010.3	5.3516
1010.4	-3.8037
1010.4	3.8257
1010.4	0.16357
1010.4	1.3843
1010.4	6.8774
1010.5	-1.0571
1010.5	5.9619
1010.5	0.46875
1010.5	0.77393
1010.5	6.2671
1010.6	-2.2778
1010.6	5.3516
1010.6	-1.6675
1010.6	0.77393
1010.6	5.9619
1010.7	-1.3623
1010.7	7.4878
1010.7	-1.0571
1010.7	0.46875
1010.7	3.8257
1010.8	-2.583
1010.8	5.3516
1010.8	-1.3623
1010.8	0.77393
1010.8	3.5205
1010.9	-1.6675
1010.9	6.8774
1010.9	-0.44678
1010.9	3.8257
1010.9	4.436
1011	-2.2778
1011	5.3516
1011	-1.6675
1011	3.5205
1011	3.2153
1011.1	-2.2778
1011.1	6.2671
1011.1	-4.1089
1011.1	1.0791
1011.1	4.436
1011.2	-3.4985
1011.2	5.3516
1011.2	-2.8882
1011.2	1.9946
1011.2	3.2153
1011.3	-0.75195
1011.3	5.3516
1011.3	-2.8882
1011.3	1.0791
1011.3	2.2998
1011.4	-3.1934
1011.4	6.8774
1011.4	-2.583
1011.4	-0.75195
1011.4	3.2153
1011.5	-3.1934
1011.5	4.436
1011.5	-0.1416
1011.5	0.77393
1011.5	2.9102
1011.6	-2.8882
1011.6	4.436
1011.6	-2.2778
1011.6	-0.75195
1011.6	2.9102
1011.7	-4.7192
1011.7	4.7412
1011.7	-1.9727
1011.7	-1.3623
1011.7	5.3516
1011.8	-4.1089
1011.8	3.8257
1011.8	-1.3623
1011.8	-1.3623
1011.8	5.6567
1011.9	-4.7192
1011.9	2.2998
1011.9	0.16357
1011.9	-1.0571
1011.9	5.0464
1012	-1.9727
1012	2.9102
1012	2.2998
1012	-2.2778
1012	6.8774
1012.1	-1.0571
1012.1	1.9946
1012.1	4.1309
1012.1	-3.1934
1012.1	5.3516
1012.2	-2.583
1012.2	-2.2778
1012.2	5.0464
1012.2	-4.7192
1012.2	2.605
1012.3	0.46875
1012.3	-1.0571
1012.3	7.1826
1012.3	-2.8882
1012.3	1.3843
1012.4	1.9946
1012.4	-2.583
1012.4	5.6567
1012.4	-1.9727
1012.4	0.77393
1012.5	2.9102
1012.5	-4.1089
1012.5	3.2153
1012.5	-2.2778
1012.5	-0.75195
1012.6	5.3516
1012.6	-1.9727
1012.6	4.7412
1012.6	2.9102
1012.6	-1.6675
1012.7	7.4878
1012.7	-2.583
1012.7	0.46875
1012.7	5.6567
1012.7	-3.8037
1012.8	4.436
1012.8	-0.1416
1012.8	-1.9727
1012.8	5.0464
1012.8	-3.1934
1012.9	1.9946
1012.9	2.605
1012.9	-1.0571
1012.9	4.436
1012.9	-2.2778
1013	-0.44678
1013	4.1309
1013	-4.1089
1013	4.7412
1013	2.9102
1013.1	-2.8882
1013.1	6.8774
1013.1	-4.1089
1013.1	-1.0571
1013.1	4.436
1013.2	-4.4141
1013.2	4.436
1013.2	1.6895
1013.2	-1.0571
1013.2	7.4878
1013.3	-1.9727
1013.3	0.77393
1013.3	3.2153
1013.3	-5.3296
1013.3	2.2998
1013.4	-1.3623
1013.4	-0.75195
1013.4	7.4878
1013.4	-1.0571
1013.4	3.2153
1013.5	4.436
1013.5	-2.2778
1013.5	4.7412
1013.5	-2.2778
1013.5	-1.3623
1013.6	4.7412
1013.6	-4.1089
1013.6	1.9946
1013.6	5.0464
1013.6	-4.1089
1013.7	3.8257
1013.7	-0.44678
1013.7	-1.9727
1013.7	6.8774
1013.7	-1.9727
1013.8	0.46875
1013.8	5.0464
1013.8	-2.583
1013.8	3.8257
1013.8	2.2998
1013.9	-1.6675
1013.9	5.3516
1013.9	-4.4141
1013.9	-0.44678
1013.9	5.0464
1014	-4.1089
1014	3.5205
1014	1.9946
1014	-4.1089
1014	5.0464
1014.1	-0.75195
1014.1	0.46875
1014.1	6.8774
1014.1	-3.1934
1014.1	1.3843
1014.2	2.9102
1014.2	-3.1934
1014.2	6.2671
1014.2	-2.2778
1014.2	-0.44678
1014.3	4.7412
1014.3	-3.4985
1014.3	5.0464
1014.3	0.16357
1014.3	-0.1416
1014.4	5.6567
1014.4	-3.1934
1014.4	3.8257
1014.4	-0.44678
1014.4	-0.44678
1014.5	5.6567
1014.5	-4.4141
1014.5	3.8257
1014.5	-0.75195
1014.5	0.46875
1014.6	4.1309
1014.6	-1.9727
1014.6	4.1309
1014.6	-4.1089
1014.6	1.3843
1014.7	-2.8882
1014.7	-1.0571
1014.7	2.605
1014.7	-4.1089
1014.7	3.2153
1014.8	-2.8882
1014.8	4.436
1014.8	-1.3623
1014.8	2.2998
1014.8	0.16357
1014.9	0.77393
1014.9	4.436
1014.9	-1.6675
1014.9	5.9619
1014.9	-2.583
1015	5.0464
1015	-1.3623
1015	5.6567
1015	-2.583
1015	3.5205
1015.1	-1.0571
1015.1	1.3843
1015.1	-1.0571
1015.1	-0.44678
1015.1	1.0791
1015.2	0.16357
1015.2	3.5205
1015.2	-2.583
1015.2	4.1309
1015.2	-2.8882
1015.3	5.0464
1015.3	-1.6675
1015.3	4.436
1015.3	-2.2778
1015.3	4.7412
1015.4	-4.4141
1015.4	1.9946
1015.4	-1.0571
1015.4	0.16357
1015.4	0.77393
1015.5	-0.44678
1015.5	2.9102
1015.5	-0.75195
1015.5	5.0464
1015.5	-1.6675
1015.6	6.2671
1015.6	-2.8882
1015.6	4.1309
1015.6	-2.583
1015.6	1.9946
1015.7	-1.3623
1015.7	-0.1416
1015.7	2.2998
1015.7	-1.3623
1015.7	4.436
1015.8	-0.75195
1015.8	5.6567
1015.8	-3.8037
1015.8	4.1309
1015.8	-3.1934
1015.9	1.9946
1015.9	0.16357
1015.9	-1.0571
1015.9	3.8257
1015.9	-3.1934
1016	4.1309
1016	-3.1934
1016	4.1309
1016	-2.583
1016	0.77393
1016.1	0.16357
1016.1	-0.75195
1016.1	5.9619
1016.1	-0.75195
1016.1	5.9619
1016.2	-3.1934
1016.2	1.3843
1016.2	-1.6675
1016.2	-0.1416
1016.2	3.8257
1016.3	-1.6675
1016.3	5.3516
1016.3	-4.4141
1016.3	3.2153
1016.3	-0.44678
1016.4	1.6895
1016.4	5.0464
1016.4	-1.3623
1016.4	5.9619
1016.4	-3.1934
1016.5	4.7412
1016.5	-0.75195
1016.5	0.16357
1016.5	1.6895
1016.5	-2.8882
1016.6	5.3516
1016.6	-2.583
1016.6	4.436
1016.6	-1.3623
1016.6	0.46875
1016.7	3.5205
1016.7	-1.6675
1016.7	5.9619
1016.7	-1.9727
1016.7	3.5205
1016.8	-1.9727
1016.8	-0.1416
1016.8	3.2153
1016.8	-2.583
1016.8	8.0981
1016.9	-1.6675
1016.9	3.5205
1016.9	2.2998
1016.9	0.77393
1016.9	6.2671
1017	-1.6675
1017	5.0464
1017	-2.8882
1017	1.6895
1017	2.2998
1017.1	-0.75195
1017.1	5.6567
1017.1	-3.8037
1017.1	3.5205
1017.1	-0.75195
1017.2	0.46875
1017.2	4.1309
1017.2	-2.2778
1017.2	5.6567
1017.2	-2.2778
1017.3	3.5205
1017.3	1.9946
1017.3	0.16357
1017.3	5.0464
1017.3	-2.8882
1017.4	3.5205
1017.4	-1.3623
1017.4	0.16357
1017.4	4.436
1017.4	-2.8882
1017.5	5.0464
1017.5	-2.2778
1017.5	1.9946
1017.5	-0.1416
1017.5	-1.3623
1017.6	5.3516
1017.6	-3.4985
1017.6	4.436
1017.6	-0.75195
1017.6	0.16357
1017.7	5.0464
1017.7	-2.583
1017.7	5.6567
1017.7	-1.9727
1017.7	0.77393
1017.8	1.9946
1017.8	-1.0571
1017.8	6.8774
1017.8	-2.8882
1017.8	3.2153
1017.9	-0.1416
1017.9	0.77393
1017.9	6.2671
1017.9	-3.1934
1017.9	4.7412
1018	-2.583
1018	0.16357
1018	3.2153
1018	-2.2778
1018	5.0464
1018.1	-3.4985
1018.1	1.3843
1018.1	1.0791
1018.1	-1.6675
1018.1	7.4878
1018.2	-2.8882
1018.2	3.5205
1018.2	-0.44678
1018.2	-1.9727
1018.2	5.3516
1018.3	-1.9727
1018.3	3.2153
1018.3	-1.6675
1018.3	-0.75195
1018.3	2.9102
1018.4	-1.9727
1018.4	6.5723
1018.4	-2.2778
1018.4	0.77393
1018.4	1.9946
1018.5	-4.7192
1018.5	4.436
1018.5	-3.1934
1018.5	1.0791
1018.5	1.3843
1018.6	-1.3623
1018.6	6.5723
1018.6	-1.6675
1018.6	4.436
1018.6	1.0791
1018.7	-1.9727
1018.7	4.7412
1018.7	-4.1089
1018.7	2.9102
1018.7	-0.44678
1018.8	-0.44678
1018.8	5.3516
1018.8	-1.9727
1018.8	5.0464
1018.8	-1.3623
1018.9	0.77393
1018.9	4.1309
1018.9	-3.1934
1018.9	4.7412
1018.9	-1.9727
1019	1.0791
1019	3.8257
1019	-2.583
1019	6.2671
1019	-2.8882
1019.1	1.6895
1019.1	4.1309
1019.1	-1.0571
1019.1	6.8774
1019.1	-1.9727
1019.2	1.9946
1019.2	2.605
1019.2	-2.8882
1019.2	5.0464
1019.2	-3.8037
1019.3	0.16357
1019.3	0.77393
1019.3	-2.583
1019.3	5.3516
1019.3	-3.1934
1019.4	1.3843
1019.4	1.0791
1019.4	-2.583
1019.4	5.6567
1019.4	-1.6675
1019.5	2.9102
1019.5	2.2998
1019.5	-1.0571
1019.5	6.8774
1019.5	-1.6675
1019.6	3.5205
1019.6	1.6895
1019.6	-2.583
1019.6	5.3516
1019.6	-2.2778
1019.7	2.9102
1019.7	1.3843
1019.7	-1.9727
1019.7	5.3516
1019.7	-5.0244
1019.8	1.6895
1019.8	3.2153
1019.8	-1.9727
1019.8	6.2671
1019.8	-1.9727
1019.9	2.9102
1019.9	5.0464
1019.9	-0.1416
1019.9	5.6567
1019.9	-2.583
1020	0.46875
1020	3.5205
1020	-2.2778
1020	6.2671
1020	-1.3623
1020.1	0.16357
1020.1	4.436
1020.1	-3.1934
1020.1	5.6567
1020.1	0.77393
1020.2	-0.75195
1020.2	4.1309
1020.2	-3.4985
1020.2	4.436
1020.2	0.46875
1020.3	0.16357
1020.3	6.5723
1020.3	-3.4985
1020.3	2.2998
1020.3	-1.9727
1020.4	-2.2778
1020.4	5.0464
1020.4	-3.4985
1020.4	2.2998
1020.4	2.605
1020.5	-1.0571
1020.5	6.8774
1020.5	-1.9727
1020.5	0.16357
1020.5	2.605
1020.6	-5.3296
1020.6	4.436
1020.6	-1.6675
1020.6	-1.0571
1020.6	4.436
1020.7	-3.1934
1020.7	4.1309
1020.7	0.77393
1020.7	-0.44678
1020.7	5.9619
1020.8	-5.0244
1020.8	0.77393
1020.8	1.3843
1020.8	-4.7192
1020.8	6.5723
1020.9	-3.8037
1020.9	-1.0571
1020.9	4.1309
1020.9	-2.8882
1020.9	4.1309
1021	-1.3623
1021	-1.3623
1021	4.7412
1021	-4.1089
1021	3.2153
1021.1	3.2153
1021.1	-4.1089
1021.1	4.7412
1021.1	-4.1089
1021.1	-2.2778
1021.2	5.0464
1021.2	-3.1934
1021.2	3.5205
1021.2	-1.0571
1021.2	-1.9727
1021.3	5.6567
1021.3	-2.583
1021.3	2.2998
1021.3	1.9946
1021.3	-3.1934
1021.4	5.9619
1021.4	-2.2778
1021.4	-0.44678
1021.4	4.7412
1021.4	-4.1089
1021.5	0.16357
1021.5	-0.75195
1021.5	-2.8882
1021.5	5.0464
1021.5	-2.583
1021.6	1.3843
1021.6	5.9619
1021.6	-3.1934
1021.6	4.1309
1021.6	0.77393
1021.7	-2.583
1021.7	5.9619
1021.7	-3.4985
1021.7	1.0791
1021.7	3.8257
1021.8	-3.8037
1021.8	2.2998
1021.8	-1.3623
1021.8	-1.9727
1021.8	4.7412
1021.9	-1.6675
1021.9	2.9102
1021.9	4.436
1021.9	-2.2778
1021.9	5.3516
1022	-0.44678
1022	-2.2778
1022	5.9619
1022	-4.7192
1022	0.77393
1022.1	4.436
1022.1	-4.1089
1022.1	4.436
1022.1	0.46875
1022.1	-2.8882
1022.2	6.5723
1022.2	-2.2778
1022.2	1.6895
1022.2	3.8257
1022.2	-3.1934
1022.3	3.2153
1022.3	1.3843
1022.3	-2.2778
1022.3	6.5723
1022.3	-1.9727
1022.4	-0.44678
1022.4	5.0464
1022.4	-3.4985
1022.4	1.6895
1022.4	3.2153
1022.5	-2.583
1022.5	4.436
1022.5	-2.2778
1022.5	-1.3623
1022.5	4.7412
1022.6	-2.583
1022.6	3.5205
1022.6	1.6895
1022.6	-1.6675
1022.6	6.5723
1022.7	-3.8037
1022.7	1.6895
1022.7	3.2153
1022.7	-2.8882
1022.7	5.3516
1022.8	-4.1089
1022.8	0.77393
1022.8	2.2998
1022.8	-0.75195
1022.8	5.9619
1022.9	-3.1934
1022.9	3.2153
1022.9	-1.3623
1022.9	0.16357
1022.9	4.436
1023	-1.3623
1023	5.0464
1023	-3.8037
1023	4.1309
1023	-1.9727
1023.1	1.6895
1023.1	1.6895
1023.1	-0.75195
1023.1	3.8257
1023.1	-2.583
1023.2	6.2671
1023.2	-3.1934
1023.2	4.436
1023.2	-3.1934
1023.2	-0.1416
1023.3	-2.8882
1023.3	0.77393
1023.3	-0.75195
1023.3	0.16357
1023.3	3.5205
1023.4	-0.44678
1023.4	6.2671
1023.4	-1.6675
1023.4	5.3516
1023.4	-1.6675
1023.5	5.0464
1023.5	-2.583
1023.5	4.7412
1023.5	-1.0571
1023.5	2.2998
1023.6	-2.2778
1023.6	0.77393
1023.6	-1.6675
1023.6	-1.0571
1023.6	1.3843
1023.7	-1.6675
1023.7	2.605
1023.7	-1.9727
1023.7	5.0464
1023.7	-1.6675
1023.8	5.9619
1023.8	-3.1934
1023.8	4.436
1023.8	-1.6675
1023.8	4.436
1023.9	0.77393
1023.9	1.9946
1023.9	0.46875
1023.9	-1.6675
1023.9	1.0791
1024	-2.583
1024	4.436
1024	-3.8037
1024	4.7412
1024	-2.8882
1024.1	4.436
1024.1	0.46875
1024.1	4.436
1024.1	1.3843
1024.1	1.3843
1024.2	4.7412
1024.2	-1.6675
1024.2	6.5723
1024.2	-2.8882
1024.2	4.7412
1024.3	-2.583
1024.3	0.77393
1024.3	0.16357
1024.3	-1.0571
1024.3	5.0464
1024.4	-1.6675
1024.4	5.6567
1024.4	-2.8882
1024.4	4.436
1024.4	-0.1416
1024.5	1.3843
1024.5	2.2998
1024.5	-2.583
1024.5	4.436
1024.5	-3.1934
1024.6	5.6567
1024.6	-2.2778
1024.6	2.2998
1024.6	0.77393
1024.6	-1.6675
1024.7	5.3516
1024.7	-2.2778
1024.7	4.1309
1024.7	-2.2778
1024.7	3.5205
1024.8	0.77393
1024.8	1.3843
1024.8	5.6567
1024.8	-2.583
1024.8	6.2671
1024.9	-3.1934
1024.9	1.6895
1024.9	0.46875
1024.9	-1.6675
1024.9	2.605
1025	-3.4985
1025	5.0464
1025	-1.9727
1025	1.6895
1025	-0.44678
1025.1	-3.1934
1025.1	3.2153
1025.1	-3.1934
1025.1	6.5723
1025.1	-1.0571
1025.2	1.3843
1025.2	1.6895
1025.2	-1.3623
1025.2	5.6567
1025.2	-2.2778
1025.3	4.1309
1025.3	-1.9727
1025.3	-0.44678
1025.3	1.9946
1025.3	-2.8882
1025.4	7.1826
1025.4	-1.9727
1025.4	1.9946
1025.4	-1.0571
1025.4	-1.6675
1025.5	3.2153
1025.5	-1.9727
1025.5	5.6567
1025.5	-3.1934
1025.5	0.77393
1025.6	2.2998
1025.6	-0.75195
1025.6	7.1826
1025.6	-2.8882
1025.6	4.1309
1025.7	-0.75195
1025.7	-0.1416
1025.7	4.436
1025.7	-1.3623
1025.7	5.9619
1025.8	-3.1934
1025.8	1.6895
1025.8	1.9946
1025.8	-1.6675
1025.8	6.5723
1025.9	-4.4141
1025.9	2.2998
1025.9	-0.75195
1025.9	-0.1416
1025.9	3.8257
1026	-1.9727
1026	5.6567
1026	-2.2778
1026	1.6895
1026	2.2998
1026.1	-3.1934
1026.1	5.3516
1026.1	-4.1089
1026.1	2.605
1026.1	0.46875
1026.2	-1.3623
1026.2	5.9619
1026.2	-2.583
1026.2	4.7412
1026.2	-1.6675
1026.3	0.46875
1026.3	3.8257
1026.3	-2.583
1026.3	4.1309
1026.3	-3.4985
1026.4	1.9946
1026.4	1.3843
1026.4	-1.0571
1026.4	7.1826
1026.4	-2.583
1026.5	3.2153
1026.5	-1.0571
1026.5	-0.44678
1026.5	3.8257
1026.5	-2.583
1026.6	5.3516
1026.6	-1.0571
1026.6	1.9946
1026.6	4.7412
1026.6	-2.583
1026.7	6.2671
1026.7	-3.4985
1026.7	0.77393
1026.7	1.0791
1026.7	-3.1934
1026.8	6.5723
1026.8	-2.583
1026.8	2.9102
1026.8	1.0791
1026.8	-1.3623
1026.9	2.9102
1026.9	-2.8882
1026.9	3.2153
1026.9	-1.9727
1026.9	-0.75195
1027	4.7412
1027	-2.2778
1027	7.4878
1027	-1.3623
1027	-0.44678
1027.1	4.7412
1027.1	-2.583
1027.1	6.2671
1027.1	-1.3623
1027.1	1.6895
1027.2	2.9102
1027.2	-0.75195
1027.2	5.6567
1027.2	-2.583
1027.2	2.2998
1027.3	0.77393
1027.3	-2.583
1027.3	5.3516
1027.3	-3.1934
1027.3	2.9102
1027.4	1.0791
1027.4	-1.9727
1027.4	4.7412
1027.4	-4.1089
1027.4	1.6895
1027.5	0.16357
1027.5	-0.1416
1027.5	6.2671
1027.5	-1.6675
1027.5	5.9619
1027.6	-1.0571
1027.6	0.77393
1027.6	4.436
1027.6	-5.6348
1027.6	3.2153
1027.7	-2.583
1027.7	-0.1416
1027.7	5.9619
1027.7	-2.8882
1027.7	5.0464
1027.8	-1.9727
1027.8	0.77393
1027.8	5.0464
1027.8	-2.8882
1027.8	5.3516
1027.9	-0.1416
1027.9	1.0791
1027.9	5.9619
1027.9	-0.44678
1027.9	5.0464
1028	-1.0571
1028	1.3843
1028	5.6567
1028	-2.2778
1028	6.5723
1028.1	-1.6675
1028.1	0.16357
1028.1	4.7412
1028.1	-4.1089
1028.1	3.8257
1028.2	-2.2778
1028.2	-1.9727
1028.2	3.2153
1028.2	-3.1934
1028.2	4.436
1028.3	-3.4985
1028.3	0.16357
1028.3	4.7412
1028.3	-3.8037
1028.3	3.2153
1028.4	-1.6675
1028.4	-0.1416
1028.4	6.5723
1028.4	-4.1089
1028.4	4.436
1028.5	-0.1416
1028.5	-1.3623
1028.5	6.2671
1028.5	-2.583
1028.5	2.2998
1028.6	1.0791
1028.6	-2.583
1028.6	5.0464
1028.6	-3.1934
1028.6	1.0791
1028.7	2.605
1028.7	0.16357
1028.7	6.2671
1028.7	-3.1934
1028.7	2.605
1028.8	4.7412
1028.8	-2.583
1028.8	5.3516
1028.8	-2.583
1028.8	-0.44678
1028.9	4.7412
1028.9	-3.8037
1028.9	4.1309
1028.9	-1.3623
1028.9	-0.44678
1029	5.6567
1029	-3.4985
1029	2.605
1029	-1.0571
1029	-2.8882
1029.1	5.6567
1029.1	-1.9727
1029.1	1.6895
1029.1	3.2153
1029.1	-2.8882
1029.2	4.436
1029.2	-2.2778
1029.2	0.16357
1029.2	5.3516
1029.2	-3.1934
1029.3	3.8257
1029.3	-0.44678
1029.3	-0.44678
1029.3	6.5723
1029.3	-3.4985
1029.4	1.9946
1029.4	1.3843
1029.4	-5.6348
1029.4	5.0464
1029.4	-1.9727
1029.5	1.9946
1029.5	6.8774
1029.5	-2.8882
1029.5	4.1309
1029.5	0.77393
1029.6	-1.0571
1029.6	6.5723
1029.6	-3.4985
1029.6	1.0791
1029.6	1.9946
1029.7	-3.4985
1029.7	5.0464
1029.7	-2.583
1029.7	-1.9727
1029.7	5.9619
1029.8	-3.1934
1029.8	4.436
1029.8	3.2153
1029.8	-1.3623
1029.8	7.1826
1029.9	-3.4985
1029.9	-0.44678
1029.9	5.0464
1029.9	-4.1089
1029.9	4.1309
1030	0.16357
1030	-2.2778
1030	6.2671
1030	-1.6675
1030	0.46875
1030.1	4.1309
1030.1	-3.8037
1030.1	1.9946
1030.1	-0.44678
1030.1	0.16357
1030.2	5.9619
1030.2	-1.9727
1030.2	2.2998
1030.2	3.2153
1030.2	-2.583
1030.3	5.6567
1030.3	0.16357
1030.3	-1.6675
1030.3	5.9619
1030.3	-2.2778
1030.4	0.77393
1030.4	4.436
1030.4	-2.8882
1030.4	3.2153
1030.4	-0.44678
1030.5	-1.9727
1030.5	5.9619
1030.5	-2.2778
1030.5	1.6895
1030.5	3.2153
1030.6	-4.4141
1030.6	5.0464
1030.6	1.0791
1030.6	-2.2778
1030.6	6.2671
1030.7	-4.4141
1030.7	-0.1416
1030.7	5.3516
1030.7	-2.2778
1030.7	3.2153
1030.8	1.0791
1030.8	-1.0571
1030.8	6.5723
1030.8	-1.0571
1030.8	1.6895
1030.9	5.9619
1030.9	-2.583
1030.9	3.5205
1030.9	0.46875
1030.9	-0.44678
1031	5.6567
1031	-3.4985
1031	1.3843
1031	0.16357
1031	-2.2778
1031.1	5.6567
1031.1	-4.1089
1031.1	2.2998
1031.1	-1.9727
1031.1	-2.2778
1031.2	5.3516
1031.2	-3.1934
1031.2	4.1309
1031.2	-0.44678
1031.2	1.3843
1031.3	5.9619
1031.3	-1.0571
1031.3	7.793
1031.3	-1.9727
1031.3	2.9102
1031.4	-0.75195
1031.4	1.0791
1031.4	4.1309
1031.4	-1.0571
1031.4	5.6567
1031.5	-2.2778
1031.5	6.5723
1031.5	-2.583
1031.5	3.8257
1031.5	0.46875
1031.6	1.0791
1031.6	1.9946
1031.6	0.16357
1031.6	4.436
1031.6	-1.6675
1031.7	5.9619
1031.7	-2.583
1031.7	5.0464
1031.7	-2.2778
1031.7	4.7412
1031.8	-1.3623
1031.8	1.9946
1031.8	-1.3623
1031.8	-1.0571
1031.8	1.0791
1031.9	0.46875
1031.9	2.2998
1031.9	-1.0571
1031.9	2.2998
1031.9	-1.6675
1032	5.9619
1032	-1.9727
1032	6.2671
1032	-1.9727
1032	5.3516
1032.1	-0.75195
1032.1	5.3516
1032.1	-0.1416
1032.1	2.9102
1032.1	-0.1416
1032.2	-1.0571
1032.2	2.9102
1032.2	-3.4985
1032.2	4.7412
1032.2	-2.2778
1032.3	4.1309
1032.3	-3.1934
1032.3	5.3516
1032.3	-1.6675
1032.3	4.436
1032.4	1.0791
1032.4	0.46875
1032.4	2.9102
1032.4	-1.3623
1032.4	4.436
1032.5	-2.8882
1032.5	4.7412
1032.5	-2.2778
1032.5	2.2998
1032.5	0.46875
1032.6	0.77393
1032.6	1.9946
1032.6	-1.3623
1032.6	4.1309
1032.6	-1.9727
1032.7	6.2671
1032.7	-1.6675
1032.7	3.2153
1032.7	-0.1416
1032.7	0.77393
1032.8	4.1309
1032.8	-1.6675
1032.8	4.436
1032.8	-3.8037
1032.8	3.2153
1032.9	-1.6675
1032.9	2.605
1032.9	1.6895
1032.9	-1.3623
1032.9	5.3516
1033	-4.7192
1033	4.436
1033	-1.9727
1033	1.3843
1033	2.605
1033.1	-0.75195
1033.1	6.5723
1033.1	-2.2778
1033.1	5.6567
1033.1	-1.6675
1033.2	0.77393
1033.2	0.16357
1033.2	-3.4985
1033.2	2.9102
1033.2	-4.4141
1033.3	4.7412
1033.3	-1.9727
1033.3	0.77393
1033.3	2.9102
1033.3	-0.75195
1033.4	6.2671
1033.4	-1.3623
1033.4	5.6567
1033.4	-0.75195
1033.4	0.16357
1033.5	5.0464
1033.5	-1.0571
1033.5	7.1826
1033.5	-1.3623
1033.5	2.605
1033.6	0.46875
1033.6	-0.44678
1033.6	3.5205
1033.6	-2.8882
1033.6	5.6567
1033.7	-2.8882
1033.7	2.2998
1033.7	1.6895
1033.7	-2.2778
1033.7	6.8774
1033.8	-2.583
1033.8	3.8257
1033.8	-0.44678
1033.8	-0.44678
1033.8	3.8257
1033.9	-1.0571
1033.9	5.9619
1033.9	-2.2778
1033.9	2.605
1033.9	1.9946
1034	-1.0571
1034	6.5723
1034	-3.1934
1034	3.5205
1034	-1.3623
1034.1	-1.0571
1034.1	4.7412
1034.1	-1.9727
1034.1	5.9619
1034.1	-1.3623
1034.2	1.3843
1034.2	2.9102
1034.2	-0.75195
1034.2	6.2671
1034.2	-2.8882
1034.3	3.2153
1034.3	-1.3623
1034.3	-1.3623
1034.3	5.6567
1034.3	-2.2778
1034.4	4.7412
1034.4	-1.0571
1034.4	0.46875
1034.4	2.9102
1034.4	-1.6675
1034.5	5.6567
1034.5	-1.9727
1034.5	2.2998
1034.5	0.77393
1034.5	-1.9727
1034.6	6.8774
1034.6	-3.1934
1034.6	3.5205
1034.6	-1.9727
1034.6	-0.75195
1034.7	5.6567
1034.7	-3.4985
1034.7	4.436
1034.7	-1.6675
1034.7	-0.1416
1034.8	3.8257
1034.8	-1.9727
1034.8	4.7412
1034.8	-3.8037
1034.8	0.46875
1034.9	1.0791
1034.9	-1.9727
1034.9	6.5723
1034.9	-3.1934
1034.9	2.2998
1035	0.77393
1035	-2.8882
1035	4.436
1035	-3.1934
1035	2.605
1035.1	-3.8037
1035.1	-1.3623
1035.1	4.1309
1035.1	-2.2778
1035.1	6.5723
1035.2	-1.0571
1035.2	-0.1416
1035.2	4.1309
1035.2	-4.1089
1035.2	5.0464
1035.3	-1.9727
1035.3	0.77393
1035.3	2.605
1035.3	-2.8882
1035.3	5.9619
1035.4	-2.2778
1035.4	1.0791
1035.4	1.6895
1035.4	-2.2778
1035.4	5.0464
1035.5	-2.8882
1035.5	4.436
1035.5	1.3843
1035.5	-1.3623
1035.5	5.9619
1035.6	-3.8037
1035.6	3.5205
1035.6	-0.75195
1035.6	-2.583
1035.6	4.1309
1035.7	-4.4141
1035.7	3.2153
1035.7	-0.75195
1035.7	-0.75195
1035.7	5.0464
1035.8	-3.4985
1035.8	3.5205
1035.8	-1.0571
1035.8	-1.0571
1035.8	4.7412
1035.9	-3.4985
1035.9	4.1309
1035.9	-0.44678
1035.9	1.3843
1035.9	7.793
1036	-1.0571
1036	6.8774
1036	1.9946
1036	0.77393
1036	5.9619
1036.1	-1.9727
1036.1	4.1309
1036.1	-1.0571
1036.1	0.46875
1036.1	4.1309
1036.2	-3.4985
1036.2	5.9619
1036.2	-2.583
1036.2	-2.2778
1036.2	4.1309
1036.3	-5.6348
1036.3	3.8257
1036.3	0.46875
1036.3	-0.75195
1036.3	5.0464
1036.4	-3.1934
1036.4	4.436
1036.4	0.77393
1036.4	-0.75195
1036.4	3.8257
1036.5	-5.9399
1036.5	1.9946
1036.5	0.77393
1036.5	1.3843
1036.5	8.7085
1036.6	-0.75195
1036.6	3.2153
1036.6	1.9946
1036.6	-3.1934
1036.6	6.8774
1036.7	-2.2778
1036.7	1.9946
1036.7	3.2153
1036.7	-1.6675
1036.7	6.2671
1036.8	-0.75195
1036.8	1.9946
1036.8	2.9102
1036.8	-4.1089
1036.8	2.605
1036.9	-3.4985
1036.9	0.77393
1036.9	3.8257
1036.9	-2.8882
1036.9	5.0464
1037	0.46875
1037	0.46875
1037	5.3516
1037	-4.7192
1037	0.77393
1037.1	-0.44678
1037.1	-0.75195
1037.1	8.0981
1037.1	-1.6675
1037.1	3.5205
1037.2	4.1309
1037.2	-1.3623
1037.2	5.9619
1037.2	-2.583
1037.2	-0.44678
1037.3	3.2153
1037.3	-2.8882
1037.3	5.6567
1037.3	-0.75195
1037.3	0.16357
1037.4	5.3516
1037.4	-3.4985
1037.4	1.6895
1037.4	-1.3623
1037.4	-1.9727
1037.5	6.2671
1037.5	-4.7192
1037.5	-1.0571
1037.5	2.605
1037.5	-5.6348
1037.6	3.8257
1037.6	-1.3623
1037.6	-3.4985
1037.6	3.2153
1037.6	-4.4141
1037.7	0.77393
1037.7	1.6895
1037.7	-1.9727
1037.7	3.8257
1037.7	-1.9727
1037.8	1.3843
1037.8	4.7412
1037.8	-2.2778
1037.8	3.5205
1037.8	-1.3623
1037.9	-1.6675
1037.9	4.1309
1037.9	-3.4985
1037.9	2.2998
1037.9	2.2998
1038	-3.1934
1038	5.3516
1038	-1.3623
1038	0.46875
1038	6.2671
1038.1	-3.8037
1038.1	1.6895
1038.1	-0.1416
1038.1	-3.4985
1038.1	5.3516
1038.2	-2.8882
1038.2	-0.44678
1038.2	3.2153
1038.2	-2.583
1038.2	4.1309
1038.3	1.0791
1038.3	-0.1416
1038.3	4.436
1038.3	-4.4141
1038.3	0.77393
1038.4	2.9102
1038.4	-4.4141
1038.4	3.2153
1038.4	-1.0571
1038.4	-0.75195
1038.5	7.793
1038.5	-1.9727
1038.5	2.9102
1038.5	4.7412
1038.5	-4.1089
1038.6	3.5205
1038.6	-0.75195
1038.6	-2.583
1038.6	5.0464
1038.6	-4.4141
1038.7	1.0791
1038.7	3.8257
1038.7	-3.4985
1038.7	4.1309
1038.7	1.3843
1038.8	-3.8037
1038.8	5.3516
1038.8	-1.3623
1038.8	0.77393
1038.8	7.1826
1038.9	-1.9727
1038.9	3.5205
1038.9	2.2998
1038.9	-2.583
1038.9	4.436
1039	-1.6675
1039	-1.3623
1039	3.2153
1039	-4.1089
1039	1.6895
1039.1	4.436
1039.1	-1.9727
1039.1	5.3516
1039.1	-0.75195
1039.1	-1.9727
1039.2	5.9619
1039.2	-2.8882
1039.2	2.2998
1039.2	4.436
1039.2	-2.583
1039.3	6.2671
1039.3	-0.75195
1039.3	0.16357
1039.3	5.6567
1039.3	-4.4141
1039.4	3.8257
1039.4	-2.2778
1039.4	-0.75195
1039.4	6.2671
1039.4	-1.3623
1039.5	5.9619
1039.5	0.16357
1039.5	2.2998
1039.5	3.2153
1039.5	-3.1934
1039.6	5.9619
1039.6	-2.8882
1039.6	1.9946
1039.6	-1.0571
1039.6	0.46875
1039.7	3.8257
1039.7	-1.6675
1039.7	4.436
1039.7	-3.8037
1039.7	4.436
1039.8	-4.7192
1039.8	1.6895
1039.8	-1.3623
1039.8	-0.44678
1039.8	2.9102
1039.9	-0.44678
1039.9	5.3516
1039.9	-1.3623
1039.9	6.2671
1039.9	-1.9727
1040	4.7412
1040	-1.6675
1040	2.2998
1040	-1.0571
1040	0.16357
1040.1	0.77393
1040.1	-0.1416
1040.1	4.436
1040.1	0.16357
1040.1	5.9619
1040.2	-1.6675
1040.2	5.0464
1040.2	-2.583
1040.2	4.1309
1040.2	-2.583
1040.3	3.5205
1040.3	-3.1934
1040.3	1.3843
1040.3	-2.2778
1040.3	0.46875
1040.4	0.46875
1040.4	1.0791
1040.4	2.605
1040.4	-1.3623
1040.4	6.2671
1040.5	-1.6675
1040.5	7.1826
1040.5	-1.0571
1040.5	5.9619
1040.5	-2.583
1040.6	2.9102
1040.6	-2.2778
1040.6	0.16357
1040.6	-0.1416
1040.6	-2.583
1040.7	2.9102
1040.7	-2.8882
1040.7	5.9619
1040.7	-1.3623
1040.7	5.9619
1040.8	-2.2778
1040.8	1.0791
1040.8	-1.3623
1040.8	0.16357
1040.8	3.8257
1040.9	-1.3623
1040.9	5.3516
1040.9	-3.1934
1040.9	5.9619
1040.9	-1.6675
1041	3.8257
1041	1.0791
1041	-1.3623
1041	4.1309
1041	-2.2778
1041.1	6.2671
1041.1	-1.6675
1041.1	3.8257
1041.1	-1.0571
1041.1	0.46875
1041.2	0.77393
1041.2	-1.9727
1041.2	4.7412
1041.2	-3.4985
1041.2	3.8257
1041.3	-1.3623
1041.3	2.2998
1041.3	3.5205
1041.3	-1.6675
1041.3	4.436
1041.4	-4.7192
1041.4	3.8257
1041.4	-1.6675
1041.4	1.0791
1041.4	2.605
1041.5	-1.0571
1041.5	4.1309
1041.5	-2.583
1041.5	5.0464
1041.5	-2.583
1041.6	-0.75195
1041.6	1.9946
1041.6	-3.1934
1041.6	5.0464
1041.6	-1.9727
1041.7	4.436
1041.7	-1.3623
1041.7	-0.44678
1041.7	3.8257
1041.7	-2.583
1041.8	6.8774
1041.8	-1.9727
1041.8	2.605
1041.8	0.16357
1041.8	1.0791
1041.9	5.9619
1041.9	-1.9727
1041.9	5.6567
1041.9	-4.4141
1041.9	-1.0571
1042	1.3843
1042	-2.2778
1042	5.6567
1042	-3.1934
1042	2.605
1042.1	-1.3623
1042.1	-0.44678
1042.1	4.1309
1042.1	-3.4985
1042.1	3.5205
1042.2	-5.0244
1042.2	0.16357
1042.2	1.3843
1042.2	-0.44678
1042.2	6.8774
1042.3	-2.8882
1042.3	2.605
1042.3	-0.1416
1042.3	-1.0571
1042.3	4.436
1042.4	-2.2778
1042.4	5.3516
1042.4	-2.8882
1042.4	2.2998
1042.4	3.8257
1042.5	-0.75195
1042.5	7.1826
1042.5	-3.8037
1042.5	2.2998
1042.5	-0.75195
1042.6	-2.2778
1042.6	5.0464
1042.6	-3.8037
1042.6	4.1309
1042.6	-2.2778
1042.7	1.6895
1042.7	4.7412
1042.7	-2.8882
1042.7	5.3516
1042.7	-4.1089
1042.8	1.0791
1042.8	1.9946
1042.8	-0.44678
1042.8	5.9619
1042.8	-3.1934
1042.9	2.9102
1042.9	-1.3623
1042.9	-0.75195
1042.9	5.6567
1042.9	-5.0244
1043	3.2153
1043	-2.583
1043	-0.1416
1043	3.8257
1043	-1.6675
1043.1	5.3516
1043.1	-2.8882
1043.1	1.9946
1043.1	3.5205
1043.1	-0.1416
1043.2	7.1826
1043.2	-2.583
1043.2	1.9946
1043.2	0.77393
1043.2	-0.1416
1043.3	6.5723
1043.3	-1.3623
1043.3	3.5205
1043.3	-2.583
1043.3	-1.0571
1043.4	5.3516
1043.4	-2.2778
1043.4	4.7412
1043.4	-1.3623
1043.4	-0.75195
1043.5	4.436
1043.5	-1.9727
1043.5	6.2671
1043.5	-1.6675
1043.5	1.6895
1043.6	3.2153
1043.6	-4.1089
1043.6	5.0464
1043.6	-3.1934
1043.6	0.46875
1043.7	2.2998
1043.7	-2.8882
1043.7	6.2671
1043.7	-2.583
1043.7	3.2153
1043.8	1.6895
1043.8	-1.6675
1043.8	5.9619
1043.8	-2.8882
1043.8	3.8257
1043.9	1.0791
1043.9	-0.44678
1043.9	5.6567
1043.9	-4.4141
1043.9	2.2998
1044	-1.0571
1044	-1.0571
1044	6.5723
1044	-4.4141
1044	4.7412
1044.1	0.77393
1044.1	0.16357
1044.1	5.3516
1044.1	-3.8037
1044.1	2.2998
1044.2	-1.3623
1044.2	0.16357
1044.2	5.9619
1044.2	-3.4985
1044.2	4.1309
1044.3	-0.44678
1044.3	-0.44678
1044.3	6.8774
1044.3	-2.583
1044.3	2.2998
1044.4	-1.0571
1044.4	-0.75195
1044.4	4.436
1044.4	-1.6675
1044.4	5.6567
1044.5	-1.6675
1044.5	-0.44678
1044.5	6.2671
1044.5	-3.4985
1044.5	5.6567
1044.6	0.46875
1044.6	-0.75195
1044.6	6.2671
1044.6	-2.583
1044.6	4.7412
1044.7	0.77393
1044.7	0.16357
1044.7	6.2671
1044.7	-3.1934
1044.7	4.7412
1044.8	1.6895
1044.8	-0.1416
1044.8	6.2671
1044.8	-3.1934
1044.8	2.2998
1044.9	1.9946
1044.9	-1.0571
1044.9	6.5723
1044.9	-1.9727
1044.9	2.2998
1045	3.5205
1045	-1.6675
1045	7.1826
1045	-1.6675
1045	0.77393
1045.1	4.1309
1045.1	-2.583
1045.1	4.1309
1045.1	-2.583
1045.1	0.77393
1045.2	5.0464
1045.2	-2.8882
1045.2	4.436
1045.2	-1.6675
1045.2	-0.1416
1045.3	4.7412
1045.3	-2.8882
1045.3	4.436
1045.3	0.46875
1045.3	-0.75195
1045.4	5.9619
1045.4	-4.1089
1045.4	1.3843
1045.4	0.77393
1045.4	-2.8882
1045.5	6.2671
1045.5	-3.1934
1045.5	0.77393
1045.5	4.1309
1045.5	-3.4985
1045.6	4.436
1045.6	-1.6675
1045.6	-0.44678
1045.6	4.7412
1045.6	-2.8882
1045.7	4.1309
1045.7	1.0791
1045.7	-0.75195
1045.7	5.9619
1045.7	-3.4985
1045.8	1.9946
1045.8	3.8257
1045.8	-3.8037
1045.8	6.8774
1045.8	-0.44678
1045.9	-0.44678
1045.9	6.5723
1045.9	-2.583
1045.9	2.605
1045.9	1.0791
1046	-1.3623
1046	6.8774
1046	-2.2778
1046	1.9946
1046	1.9946
1046.1	-2.2778
1046.1	5.0464
1046.1	-1.3623
1046.1	-0.44678
1046.1	4.7412
1046.2	-4.4141
1046.2	1.3843
1046.2	0.77393
1046.2	-3.1934
1046.2	5.6567
1046.3	-2.2778
1046.3	0.77393
1046.3	7.4878
1046.3	-3.1934
1046.3	2.605
1046.4	0.46875
1046.4	-2.2778
1046.4	5.3516
1046.4	-2.583
1046.4	0.16357
1046.5	4.436
1046.5	-2.8882
1046.5	3.8257
1046.5	0.46875
1046.5	-1.0571
1046.6	5.6567
1046.6	-3.4985
1046.6	0.77393
1046.6	3.8257
1046.6	-1.6675
1046.7	5.9619
1046.7	0.46875
1046.7	-1.9727
1046.7	4.7412
1046.7	-3.4985
1046.8	1.6895
1046.8	4.7412
1046.8	-3.1934
1046.8	4.1309
1046.8	-0.75195
1046.9	-1.9727
1046.9	5.9619
1046.9	-2.583
1046.9	1.0791
1046.9	4.436
1047	-3.8037
1047	3.8257
1047	0.77393
1047	-2.2778
1047	7.1826
1047.1	-2.2778
1047.1	0.46875
1047.1	5.9619
1047.1	-2.583
1047.1	2.605
1047.2	1.3843
1047.2	-3.4985
1047.2	4.436
1047.2	-1.0571
1047.2	-0.44678
1047.3	4.1309
1047.3	-3.8037
1047.3	0.77393
1047.3	3.2153
1047.3	-1.3623
1047.4	4.436
1047.4	-1.0571
1047.4	-0.75195
1047.4	6.8774
1047.4	-0.75195
1047.5	4.436
1047.5	5.3516
1047.5	-4.1089
1047.5	4.7412
1047.5	-1.6675
1047.6	0.16357
1047.6	6.8774
1047.6	-3.4985
1047.6	1.3843
1047.6	0.16357
1047.7	-2.8882
1047.7	5.3516
1047.7	-3.1934
1047.7	0.77393
1047.7	-0.44678
1047.8	-2.583
1047.8	5.3516
1047.8	-1.9727
1047.8	4.436
1047.8	1.6895
1047.9	-0.75195
1047.9	4.436
1047.9	-4.1089
1047.9	4.7412
1047.9	-1.0571
1048	-0.1416
1048	3.5205
1048	-1.0571
1048	5.6567
1048	-1.3623
1048.1	4.436
1048.1	-2.2778
1048.1	1.9946
1048.1	-0.1416
1048.1	-1.3623
1048.2	4.436
1048.2	-1.6675
1048.2	5.0464
1048.2	-2.2778
1048.2	5.3516
1048.3	-1.9727
1048.3	2.605
1048.3	-1.3623
1048.3	-0.44678
1048.3	-0.75195
1048.4	0.16357
1048.4	4.436
1048.4	-0.44678
1048.4	4.436
1048.4	-1.9727
1048.5	6.2671
1048.5	-1.3623
1048.5	6.2671
1048.5	-3.1934
1048.5	3.8257
1048.6	-1.9727
1048.6	2.605
1048.6	-0.44678
1048.6	1.9946
1048.6	1.0791
1048.7	-1.6675
1048.7	3.2153
1048.7	-1.6675
1048.7	3.8257
1048.7	-0.75195
1048.8	5.6567
1048.8	-2.8882
1048.8	5.9619
1048.8	-1.0571
1048.8	3.8257
1048.9	-0.44678
1048.9	-0.1416
1048.9	-2.583
1048.9	-2.8882
1048.9	2.2998
1049	-1.6675
1049	4.436
1049	-1.6675
1049	6.8774
1049	-1.6675
1049.1	3.8257
1049.1	0.46875
1049.1	0.77393
1049.1	1.0791
1049.1	-1.6675
1049.2	4.1309
1049.2	-1.9727
1049.2	7.1826
1049.2	-2.583
1049.2	4.1309
1049.3	-1.0571
1049.3	-0.1416
1049.3	1.0791
1049.3	-2.583
1049.3	4.1309
1049.4	-4.1089
1049.4	6.2671
1049.4	-1.0571
1049.4	3.2153
1049.4	2.2998
1049.5	-0.1416
1049.5	4.436
1049.5	-4.1089
1049.5	3.5205
1049.5	-4.7192
1049.6	2.605
1049.6	-0.1416
1049.6	0.77393
1049.6	5.0464
1049.6	-1.6675
1049.7	6.8774
1049.7	-3.8037
1049.7	2.9102
1049.7	-0.1416
1049.7	-1.0571
1049.8	2.605
1049.8	-3.1934
1049.8	3.5205
1049.8	-3.8037
1049.8	3.5205
1049.9	-0.1416
1049.9	-0.44678
1049.9	3.5205
1049.9	-4.1089
1049.9	6.8774
1050	-2.583
1050	3.8257
1050	0.77393
1050	0.46875
1050	5.3516
1050.1	-3.8037
1050.1	5.6567
1050.1	-1.9727
1050.1	1.3843
1050.1	3.8257
1050.2	-1.0571
1050.2	7.1826
1050.2	-2.2778
1050.2	3.8257
1050.2	-0.1416
1050.3	1.9946
1050.3	5.3516
1050.3	-2.583
1050.3	4.436
1050.3	-3.8037
1050.4	1.6895
1050.4	0.16357
1050.4	-1.3623
1050.4	4.7412
1050.4	-4.7192
1050.5	5.3516
1050.5	-0.1416
1050.5	1.0791
1050.5	5.0464
1050.5	-2.2778
1050.6	6.5723
1050.6	-1.6675
1050.6	2.9102
1050.6	0.77393
1050.6	-0.1416
1050.7	5.6567
1050.7	-3.4985
1050.7	4.1309
1050.7	-1.9727
1050.7	0.16357
1050.8	3.2153
1050.8	-3.1934
1050.8	5.9619
1050.8	-3.1934
1050.8	2.2998
1050.9	3.2153
1050.9	-1.3623
1050.9	5.0464
1050.9	-4.7192
1050.9	2.9102
1051	-0.1416
1051	-0.44678
1051	5.0464
1051	-2.8882
1051	6.2671
1051.1	-0.75195
1051.1	0.16357
1051.1	3.5205
1051.1	-1.6675
1051.1	5.3516
1051.2	-1.3623
1051.2	3.8257
1051.2	1.3843
1051.2	-1.6675
1051.2	6.8774
1051.3	-3.8037
1051.3	1.9946
1051.3	-1.0571
1051.3	-2.583
1051.3	4.1309
1051.4	-3.1934
1051.4	4.436
1051.4	-1.0571
1051.4	0.16357
1051.4	4.7412
1051.5	-3.8037
1051.5	5.9619
1051.5	-1.9727
1051.5	0.77393
1051.5	3.8257
1051.6	-2.8882
1051.6	4.7412
1051.6	-3.1934
1051.6	1.9946
1051.6	3.5205
1051.7	-1.3623
1051.7	5.6567
1051.7	-4.4141
1051.7	1.9946
1051.7	0.77393
1051.8	-0.1416
1051.8	5.6567
1051.8	-4.1089
1051.8	1.9946
1051.8	-2.2778
1051.9	-0.44678
1051.9	6.2671
1051.9	-2.8882
1051.9	4.436
1051.9	-1.0571
1052	-0.44678
1052	4.7412
1052	-2.8882
1052	5.3516
1052	-3.1934
1052.1	-0.44678
1052.1	4.7412
1052.1	-2.583
1052.1	5.0464
1052.1	-0.75195
1052.2	0.16357
1052.2	2.9102
1052.2	-3.4985
1052.2	4.1309
1052.2	-3.4985
1052.3	0.77393
1052.3	3.8257
1052.3	-2.2778
1052.3	5.6567
1052.3	-2.583
1052.4	0.46875
1052.4	2.9102
1052.4	-3.8037
1052.4	6.5723
1052.4	-2.583
1052.5	1.9946
1052.5	2.2998
1052.5	-2.8882
1052.5	5.6567
1052.5	-3.8037
1052.6	1.3843
1052.6	4.436
1052.6	-3.1934
1052.6	5.0464
1052.6	-1.9727
1052.7	2.605
1052.7	2.2998
1052.7	-1.9727
1052.7	5.0464
1052.7	-3.4985
1052.8	0.77393
1052.8	2.605
1052.8	-1.6675
1052.8	7.4878
1052.8	-1.3623
1052.9	1.3843
1052.9	5.6567
1052.9	-1.9727
1052.9	5.0464
1052.9	-1.3623
1053	1.0791
1053	4.1309
1053	-1.9727
1053	5.6567
1053	-1.3623
1053.1	0.46875
1053.1	4.436
1053.1	-4.1089
1053.1	5.6567
1053.1	-0.75195
1053.2	1.0791
1053.2	7.4878
1053.2	-2.2778
1053.2	3.5205
1053.2	-1.0571
1053.3	-1.3623
1053.3	5.6567
1053.3	-4.4141
1053.3	2.2998
1053.3	0.77393
1053.4	-1.0571
1053.4	8.0981
1053.4	-0.75195
1053.4	4.1309
1053.4	2.605
1053.5	-2.2778
1053.5	5.6567
1053.5	-2.2778
1053.5	1.9946
1053.5	3.8257
1053.6	-2.8882
1053.6	5.3516
1053.6	-2.2778
1053.6	0.16357
1053.6	5.0464
1053.7	-3.1934
1053.7	1.6895
1053.7	-1.9727
1053.7	-0.44678
1053.7	7.1826
1053.8	-2.583
1053.8	3.8257
1053.8	1.0791
1053.8	-2.2778
1053.8	5.9619
1053.9	-1.9727
1053.9	0.77393
1053.9	2.605
1053.9	-2.8882
1053.9	5.3516
1054	-1.6675
1054	-0.44678
1054	2.2998
1054	-4.1089
1054	3.5205
1054.1	-1.0571
1054.1	-0.44678
1054.1	5.6567
1054.1	-5.3296
1054.1	-0.44678
1054.2	2.605
1054.2	-3.4985
1054.2	5.0464
1054.2	-2.583
1054.2	-1.3623
1054.3	4.1309
1054.3	-3.4985
1054.3	4.436
1054.3	0.46875
1054.3	-2.8882
1054.4	3.8257
1054.4	-4.7192
1054.4	1.0791
1054.4	4.436
1054.4	-1.9727
1054.5	3.8257
1054.5	-3.1934
1054.5	-0.75195
1054.5	5.9619
1054.5	-1.9727
1054.6	4.1309
1054.6	1.3843
1054.6	-4.7192
1054.6	5.0464
1054.6	-3.8037
1054.7	0.46875
1054.7	5.3516
1054.7	-3.4985
1054.7	3.5205
1054.7	1.3843
1054.8	-1.9727
1054.8	4.7412
1054.8	-4.1089
1054.8	-1.0571
1054.8	2.605
1054.9	-4.7192
1054.9	4.1309
1054.9	1.0791
1054.9	-1.0571
1054.9	7.4878
1055	-1.6675
1055	2.605
1055	5.6567
1055	-3.1934
1055	3.5205
1055.1	-1.6675
1055.1	-2.8882
1055.1	4.7412
1055.1	-2.2778
1055.1	1.3843
1055.2	3.5205
1055.2	-3.8037
1055.2	4.1309
1055.2	0.16357
1055.2	-1.9727
1055.3	5.3516
1055.3	-2.8882
1055.3	0.77393
1055.3	4.7412
1055.3	-3.1934
1055.4	4.7412
1055.4	0.46875
1055.4	-4.4141
1055.4	5.9619
1055.4	-1.9727
1055.5	-1.0571
1055.5	6.2671
1055.5	-3.8037
1055.5	2.9102
1055.5	4.1309
1055.6	-1.9727
1055.6	6.2671
1055.6	0.46875
1055.6	-2.2778
1055.6	5.6567
1055.7	-1.6675
1055.7	1.0791
1055.7	4.1309
1055.7	-3.4985
1055.7	3.5205
1055.8	0.77393
1055.8	-2.8882
1055.8	5.6567
1055.8	-2.2778
1055.8	-0.44678
1055.9	4.1309
1055.9	-3.4985
1055.9	3.2153
1055.9	-0.44678
1055.9	-1.0571
1056	5.3516
1056	-2.8882
1056	2.9102
1056	2.9102
1056	-1.6675
1056.1	7.1826
1056.1	-3.8037
1056.1	1.9946
1056.1	1.0791
1056.1	-0.44678
1056.2	5.3516
1056.2	-1.9727
1056.2	5.0464
1056.2	-2.583
1056.2	0.16357
1056.3	2.605
1056.3	-1.9727
1056.3	5.3516
1056.3	-4.4141
1056.3	4.436
1056.4	-1.6675
1056.4	1.9946
1056.4	1.6895
1056.4	-0.75195
1056.4	3.5205
1056.5	-2.8882
1056.5	2.605
1056.5	-5.0244
1056.5	3.2153
1056.5	-5.6348
1056.6	0.77393
1056.6	-0.44678
1056.6	0.46875
1056.6	0.46875
1056.6	0.16357
1056.7	2.9102
1056.7	-1.9727
1056.7	4.7412
1056.7	-1.6675
1056.7	5.0464
1056.8	-1.6675
1056.8	5.0464
1056.8	-2.2778
1056.8	4.7412
1056.8	-1.9727
1056.9	0.77393
1056.9	0.46875
1056.9	0.46875
1056.9	-0.44678
1056.9	-1.0571
1057	3.2153
1057	-1.9727
1057	4.436
1057	-4.4141
1057	2.605
1057.1	-5.0244
1057.1	3.8257
1057.1	-2.8882
1057.1	3.2153
1057.1	-0.44678
1057.2	2.2998
1057.2	1.0791
1057.2	0.46875
1057.2	5.0464
1057.2	-2.2778
1057.3	5.0464
1057.3	-3.1934
1057.3	3.2153
1057.3	-4.4141
1057.3	3.8257
1057.4	-2.2778
1057.4	2.2998
1057.4	0.77393
1057.4	0.16357
1057.4	5.0464
1057.5	-0.75195
1057.5	6.8774
1057.5	-2.583
1057.5	4.436
1057.5	-2.583
1057.6	1.6895
1057.6	1.0791
1057.6	-0.75195
1057.6	2.2998
1057.6	-3.8037
1057.7	3.8257
1057.7	-1.9727
1057.7	4.1309
1057.7	-1.0571
1057.7	2.605
1057.8	3.8257
1057.8	-1.0571
1057.8	7.793
1057.8	-3.1934
1057.8	5.0464
1057.9	-3.1934
1057.9	-0.1416
1057.9	0.46875
1057.9	-0.44678
1057.9	5.3516
1058	-1.9727
1058	5.6567
1058	-3.4985
1058	1.6895
1058	1.9946
1058.1	-0.75195
1058.1	6.5723
1058.1	-1.3623
1058.1	6.8774
1058.1	-0.1416
1058.2	2.9102
1058.2	0.77393
1058.2	-1.9727
1058.2	3.8257
1058.2	-4.1089
1058.3	4.7412
1058.3	-2.583
1058.3	0.16357
1058.3	1.0791
1058.3	-1.9727
1058.4	5.3516
1058.4	-2.2778
1058.4	3.2153
1058.4	-2.8882
1058.4	0.16357
1058.5	4.1309
1058.5	-2.2778
1058.5	7.4878
1058.5	-2.2778
1058.5	2.2998
1058.6	0.16357
1058.6	-2.2778
1058.6	4.7412
1058.6	-2.8882
1058.6	4.1309
1058.7	-2.2778
1058.7	-0.1416
1058.7	1.6895
1058.7	-1.6675
1058.7	6.2671
1058.8	-2.583
1058.8	1.9946
1058.8	-1.3623
1058.8	-1.6675
1058.8	6.2671
1058.9	-2.583
1058.9	5.0464
1058.9	-1.6675
1058.9	1.0791
1058.9	3.5205
1059	-0.1416
1059	6.8774
1059	-2.583
1059	1.0791
1059	-1.0571
1059.1	-2.2778
1059.1	5.6567
1059.1	-2.8882
1059.1	3.8257
1059.1	-1.6675
1059.2	-0.1416
1059.2	4.1309
1059.2	-1.3623
1059.2	4.1309
1059.2	-4.1089
1059.3	1.0791
1059.3	1.9946
1059.3	-1.9727
1059.3	6.8774
1059.3	-4.7192
1059.4	2.9102
1059.4	-0.1416
1059.4	-2.2778
1059.4	5.3516
1059.4	-2.583
1059.5	4.7412
1059.5	-1.3623
1059.5	0.16357
1059.5	3.8257
1059.5	-1.3623
1059.6	6.5723
1059.6	-1.9727
1059.6	1.9946
1059.6	1.9946
1059.6	-2.2778
1059.7	6.2671
1059.7	-3.8037
1059.7	2.2998
1059.7	-1.3623
1059.7	-0.75195
1059.8	6.2671
1059.8	-3.1934
1059.8	4.1309
1059.8	-0.75195
1059.8	0.16357
1059.9	5.0464
1059.9	-1.9727
1059.9	7.1826
1059.9	-1.3623
1059.9	1.0791
1060	4.1309
1060	-1.9727
1060	6.5723
1060	-1.6675
1060	0.77393
1060.1	2.605
1060.1	-2.2778
1060.1	4.436
1060.1	-1.9727
1060.1	2.2998
1060.2	1.0791
1060.2	-1.0571
1060.2	5.9619
1060.2	-2.583
1060.2	5.0464
1060.3	0.16357
1060.3	-0.75195
1060.3	6.2671
1060.3	-3.8037
1060.3	3.5205
1060.4	-0.1416
1060.4	-0.1416
1060.4	5.3516
1060.4	-2.2778
1060.4	5.6567
1060.5	-0.75195
1060.5	0.77393
1060.5	4.1309
1060.5	-2.8882
1060.5	5.3516
1060.6	-3.1934
1060.6	0.46875
1060.6	4.7412
1060.6	-2.583
1060.6	6.5723
1060.7	-1.3623
1060.7	1.3843
1060.7	4.1309
1060.7	-2.2778
1060.7	3.8257
1060.8	-4.1089
1060.8	1.0791
1060.8	1.3843
1060.8	-1.6675
1060.8	5.6567
1060.9	-3.8037
1060.9	1.9946
1060.9	3.8257
1060.9	-2.583
1060.9	5.6567
1061	-2.583
1061	1.0791
1061	3.2153
1061	-0.75195
1061	7.1826
1061.1	-1.0571
1061.1	2.605
1061.1	2.2998
1061.1	-2.583
1061.1	6.2671
1061.2	-2.8882
1061.2	1.9946
1061.2	2.605
1061.2	-2.8882
1061.2	6.2671
1061.3	-1.0571
1061.3	2.2998
1061.3	2.9102
1061.3	-3.4985
1061.3	3.8257
1061.4	-2.8882
1061.4	1.0791
1061.4	4.436
1061.4	-1.6675
1061.4	5.3516
1061.5	-3.4985
1061.5	0.77393
1061.5	3.2153
1061.5	-1.9727
1061.5	5.3516
1061.6	-1.9727
1061.6	0.16357
1061.6	4.436
1061.6	-2.8882
1061.6	5.0464
1061.7	-2.2778
1061.7	-1.3623
1061.7	5.9619
1061.7	-2.8882
1061.7	5.0464
1061.8	1.6895
1061.8	-1.6675
1061.8	5.9619
1061.8	-3.1934
1061.8	2.2998
1061.9	1.3843
1061.9	-2.8882
1061.9	3.8257
1061.9	-4.1089
1061.9	1.3843
1062	2.605
1062	-3.1934
1062	6.8774
1062	-1.6675
1062	1.6895
1062.1	4.7412
1062.1	-3.1934
1062.1	4.7412
1062.1	-1.6675
1062.1	-1.6675
1062.2	5.3516
1062.2	-3.4985
1062.2	1.9946
1062.2	0.46875
1062.2	-1.3623
1062.3	4.436
1062.3	-2.8882
1062.3	2.9102
1062.3	3.2153
1062.3	-2.583
1062.4	5.3516
1062.4	-2.2778
1062.4	0.46875
1062.4	5.0464
1062.4	-3.1934
1062.5	5.0464
1062.5	-0.44678
1062.5	-0.75195
1062.5	7.793
1062.5	-1.0571
1062.6	4.1309
1062.6	4.1309
1062.6	-1.3623
1062.6	5.9619
1062.6	-2.2778
1062.7	-0.44678
1062.7	4.436
1062.7	-2.583
1062.7	2.9102
1062.7	-0.44678
1062.8	-1.6675
1062.8	7.1826
1062.8	-2.2778
1062.8	3.2153
1062.8	5.0464
1062.9	-2.583
1062.9	4.7412
1062.9	-2.2778
1062.9	-2.2778
1062.9	3.8257
1063	-5.6348
1063	1.6895
1063	2.2998
1063	-1.6675
1063	6.8774
1063.1	-0.44678
1063.1	0.77393
1063.1	6.5723
1063.1	-4.1089
1063.1	4.436
1063.2	3.2153
1063.2	-1.9727
1063.2	7.793
1063.2	-1.9727
1063.2	-1.3623
1063.3	3.2153
1063.3	-5.0244
1063.3	3.2153
1063.3	0.77393
1063.3	-2.583
1063.4	6.2671
1063.4	-0.44678
1063.4	1.3843
1063.4	5.6567
1063.4	-3.8037
1063.5	2.9102
1063.5	0.16357
1063.5	-1.9727
1063.5	6.8774
1063.5	-1.3623
1063.6	1.3843
1063.6	6.5723
1063.6	-3.4985
1063.6	3.5205
1063.6	1.0791
1063.7	-5.6348
1063.7	4.7412
1063.7	-3.4985
1063.7	-1.3623
1063.7	7.4878
1063.8	-1.6675
1063.8	3.2153
1063.8	4.436
1063.8	-1.9727
1063.8	7.1826
1063.9	1.6895
1063.9	-0.75195
1063.9	5.9619
1063.9	-2.583
1063.9	1.9946
1064	6.2671
1064	-3.1934
1064	3.5205
1064	-1.6675
1064	-4.4141
1064.1	3.5205
1064.1	-2.8882
1064.1	-1.0571
1064.1	3.8257
1064.1	-5.3296
1064.2	1.9946
1064.2	1.0791
1064.2	-1.9727
1064.2	6.5723
1064.2	-1.6675
1064.3	-0.44678
1064.3	5.9619
1064.3	-2.8882
1064.3	4.7412
1064.3	0.46875
1064.4	-1.0571
1064.4	5.3516
1064.4	-2.8882
1064.4	3.2153
1064.4	-1.3623
1064.5	-1.0571
1064.5	4.436
1064.5	-3.1934
1064.5	3.8257
1064.5	-1.0571
1064.6	-0.1416
1064.6	3.2153
1064.6	-3.1934
1064.6	4.436
1064.6	-3.4985
1064.7	3.8257
1064.7	-1.3623
1064.7	-0.44678
1064.7	2.605
1064.7	-2.8882
1064.8	5.6567
1064.8	-2.2778
1064.8	4.7412
1064.8	-4.1089
1064.8	0.77393
1064.9	-2.2778
1064.9	0.16357
1064.9	0.77393
1064.9	-2.2778
1064.9	3.2153
1065	-2.583
1065	5.9619
1065	-2.2778
1065	4.7412
1065	-2.8882
1065.1	1.0791
1065.1	-2.583
1065.1	1.9946
1065.1	-0.44678
1065.1	1.0791
1065.2	1.9946
1065.2	0.16357
1065.2	4.436
1065.2	0.46875
1065.2	5.0464
1065.3	-2.583
1065.3	5.0464
1065.3	-3.1934
1065.3	4.1309
1065.3	-3.1934
1065.4	5.0464
1065.4	-5.6348
1065.4	1.6895
1065.4	-2.8882
1065.4	0.46875
1065.5	1.0791
1065.5	1.3843
1065.5	2.9102
1065.5	-1.0571
1065.5	4.436
1065.6	-1.3623
1065.6	6.5723
1065.6	-2.583
1065.6	4.1309
1065.6	-3.8037
1065.7	1.3843
1065.7	-1.3623
1065.7	0.77393
1065.7	3.2153
1065.7	-0.75195
1065.8	6.2671
1065.8	-1.0571
1065.8	8.0981
1065.8	-1.3623
1065.8	3.5205
1065.9	-2.583
1065.9	-0.75195
1065.9	-1.3623
1065.9	-0.75195
1065.9	4.1309
1066	-2.2778
1066	5.9619
1066	-2.2778
1066	4.1309
1066	-0.1416
1066.1	0.77393
1066.1	1.9946
1066.1	-1.6675
1066.1	5.6567
1066.1	-2.8882
1066.2	5.9619
1066.2	-2.2778
1066.2	-0.44678
1066.2	1.0791
1066.2	-0.75195
1066.3	5.0464
1066.3	-1.6675
1066.3	4.7412
1066.3	-2.8882
1066.3	1.3843
1066.4	-0.1416
1066.4	-0.44678
1066.4	4.7412
1066.4	-2.583
1066.4	6.2671
1066.5	-2.583
1066.5	3.8257
1066.5	1.0791
1066.5	0.16357
1066.5	4.7412
1066.6	-2.583
1066.6	5.0464
1066.6	-3.1934
1066.6	2.9102
1066.6	0.77393
1066.7	-1.6675
1066.7	4.7412
1066.7	-3.4985
1066.7	4.7412
1066.7	-1.0571
1066.8	2.2998
1066.8	2.9102
1066.8	-0.1416
1066.8	6.5723
1066.8	-2.8882
1066.9	5.9619
1066.9	0.16357
1066.9	-0.44678
1066.9	5.0464
1066.9	-3.1934
1067	5.0464
1067	-1.6675
1067	1.6895
1067	0.46875
1067	0.46875
1067.1	5.9619
1067.1	-2.8882
1067.1	5.6567
1067.1	-1.9727
1067.1	0.46875
1067.2	3.5205
1067.2	-2.583
1067.2	5.6567
1067.2	-2.583
1067.2	2.605
1067.3	1.0791
1067.3	-0.75195
1067.3	5.6567
1067.3	-1.6675
1067.3	6.5723
1067.4	-0.75195
1067.4	2.605
1067.4	4.7412
1067.4	-1.3623
1067.4	6.8774
1067.5	-1.9727
1067.5	2.605
1067.5	1.6895
1067.5	-1.9727
1067.5	4.436
1067.6	-3.4985
1067.6	4.436
1067.6	-2.8882
1067.6	0.46875
1067.6	4.7412
1067.7	-3.4985
1067.7	6.2671
1067.7	-3.4985
1067.7	1.6895
1067.7	2.2998
1067.8	-1.3623
1067.8	6.8774
1067.8	-1.6675
1067.8	3.2153
1067.8	0.16357
1067.9	-0.1416
1067.9	6.2671
1067.9	-1.6675
1067.9	3.8257
1067.9	-2.8882
1068	-0.1416
1068	2.605
1068	-3.1934
1068	6.2671
1068	-2.583
1068.1	1.6895
1068.1	1.9946
1068.1	-2.2778
1068.1	5.6567
1068.1	-1.0571
1068.2	2.9102
1068.2	0.46875
1068.2	-0.75195
1068.2	5.3516
1068.2	-3.4985
1068.3	4.1309
1068.3	-1.0571
1068.3	-0.44678
1068.3	5.3516
1068.3	-3.4985
1068.4	5.3516
1068.4	1.0791
1068.4	1.0791
1068.4	4.436
1068.4	-1.6675
1068.5	5.0464
1068.5	-1.0571
1068.5	2.605
1068.5	2.605
1068.5	-2.583
1068.6	5.3516
1068.6	-4.4141
1068.6	2.2998
1068.6	1.0791
1068.6	-2.583
1068.7	5.3516
1068.7	-3.8037
1068.7	3.2153
1068.7	0.77393
1068.7	-1.3623
1068.8	5.6567
1068.8	-2.8882
1068.8	4.436
1068.8	-0.44678
1068.8	0.16357
1068.9	5.3516
1068.9	-3.1934
1068.9	4.7412
1068.9	-0.75195
1068.9	-0.1416
1069	5.9619
1069	-2.8882
1069	3.5205
1069	-1.6675
1069	-0.1416
1069.1	3.8257
1069.1	-1.9727
1069.1	5.0464
1069.1	-1.6675
1069.1	0.77393
1069.2	4.7412
1069.2	-3.1934
1069.2	4.7412
1069.2	-2.583
1069.2	-0.44678
1069.3	4.1309
1069.3	-3.1934
1069.3	6.2671
1069.3	-1.9727
1069.3	0.77393
1069.4	4.7412
1069.4	-3.8037
1069.4	5.9619
1069.4	-0.75195
1069.4	0.46875
1069.5	3.8257
1069.5	-4.1089
1069.5	5.3516
1069.5	-1.6675
1069.5	0.77393
1069.6	3.5205
1069.6	-3.8037
1069.6	4.7412
1069.6	-2.583
1069.6	0.77393
1069.7	6.5723
1069.7	-1.9727
1069.7	4.7412
1069.7	-0.44678
1069.7	-0.1416
1069.8	5.9619
1069.8	-0.75195
1069.8	4.7412
1069.8	-1.0571
1069.8	-0.44678
1069.9	4.7412
1069.9	-1.3623
1069.9	5.0464
1069.9	0.46875
1069.9	-0.44678
1070	7.1826
1070	-3.1934
1070	3.8257
1070	1.3843
1070	-1.3623
1070.1	5.6567
1070.1	-4.4141
1070.1	1.3843
1070.1	3.2153
1070.1	-2.2778
1070.2	5.3516
1070.2	-3.8037
1070.2	0.16357
1070.2	3.2153
1070.2	-1.0571
1070.3	6.8774
1070.3	-1.3623
1070.3	0.46875
1070.3	4.436
1070.3	-2.583
1070.4	6.2671
1070.4	-0.44678
1070.4	-1.3623
1070.4	7.1826
1070.4	-2.583
1070.5	2.2998
1070.5	1.0791
1070.5	-1.0571
1070.5	4.7412
1070.5	-3.4985
1070.6	3.2153
1070.6	4.1309
1070.6	-2.2778
1070.6	6.2671
1070.6	-3.8037
1070.7	-1.3623
1070.7	3.2153
1070.7	-2.583
1070.7	4.436
1070.7	-0.1416
1070.8	-0.75195
1070.8	4.1309
1070.8	-3.1934
1070.8	2.9102
1070.8	-1.0571
1070.9	-3.1934
1070.9	4.1309
1070.9	-4.4141
1070.9	0.16357
1070.9	4.436
1071	-3.1934
1071	3.8257
1071	-2.2778
1071	-2.583
1071	4.1309
1071.1	-3.8037
1071.1	1.6895
1071.1	0.77393
1071.1	-2.2778
1071.1	7.1826
1071.2	-0.75195
1071.2	2.2998
1071.2	3.5205
1071.2	-4.7192
1071.2	3.2153
1071.3	-0.1416
1071.3	0.16357
1071.3	5.3516
1071.3	-3.8037
1071.3	1.0791
1071.4	2.605
1071.4	-3.1934
1071.4	5.9619
1071.4	-1.3623
1071.4	-2.2778
1071.5	5.9619
1071.5	-4.1089
1071.5	1.6895
1071.5	3.5205
1071.5	-3.4985
1071.6	5.6567
1071.6	-2.583
1071.6	-1.0571
1071.6	5.0464
1071.6	-3.8037
1071.7	1.0791
1071.7	1.3843
1071.7	-1.9727
1071.7	5.9619
1071.7	-1.0571
1071.8	-0.1416
1071.8	4.436
1071.8	-4.7192
1071.8	2.9102
1071.8	2.605
1071.9	-2.2778
1071.9	6.5723
1071.9	-1.3623
1071.9	0.16357
1071.9	5.9619
1072	-3.4985
1072	2.605
1072	1.0791
1072	-4.4141
1072	5.0464
1072.1	-2.2778
1072.1	-0.1416
1072.1	5.9619
1072.1	-3.4985
1072.1	1.3843
1072.2	3.5205
1072.2	-2.8882
1072.2	6.2671
1072.2	0.77393
1072.2	-2.583
1072.3	5.3516
1072.3	-2.2778
1072.3	1.3843
1072.3	5.0464
1072.3	-3.4985
1072.4	4.1309
1072.4	-0.1416
1072.4	-1.6675
1072.4	6.2671
1072.4	-0.75195
1072.5	1.3843
1072.5	4.436
1072.5	-3.4985
1072.5	3.5205
1072.5	0.46875
1072.6	-2.583
1072.6	5.3516
1072.6	-3.8037
1072.6	0.46875
1072.6	2.605
1072.7	-2.8882
1072.7	6.5723
1072.7	-3.8037
1072.7	0.77393
1072.7	3.2153
1072.8	-3.1934
1072.8	5.0464
1072.8	-1.9727
1072.8	3.2153
1072.8	1.9946
1072.9	0.16357
1072.9	5.0464
1072.9	-1.3623
1072.9	5.9619
1072.9	-1.6675
1073	2.605
1073	3.2153
1073	-1.6675
1073	5.6567
1073	-1.3623
1073.1	5.9619
1073.1	-2.2778
1073.1	5.0464
1073.1	-1.9727
1073.1	0.77393
1073.2	0.16357
1073.2	-1.0571
1073.2	3.2153
1073.2	-2.8882
1073.2	4.7412
1073.3	-4.1089
1073.3	4.1309
1073.3	-4.1089
1073.3	1.9946
1073.3	-2.583
1073.4	2.2998
1073.4	-1.0571
1073.4	-0.44678
1073.4	0.16357
1073.4	-0.1416
1073.5	3.2153
1073.5	-0.1416
1073.5	6.2671
1073.5	-1.6675
1073.5	5.0464
1073.6	-1.6675
1073.6	4.1309
1073.6	-2.2778
1073.6	3.5205
1073.6	-4.7192
1073.7	1.0791
1073.7	-2.2778
1073.7	-1.0571
1073.7	1.3843
1073.7	0.46875
1073.8	1.9946
1073.8	-1.0571
1073.8	4.7412
1073.8	-2.2778
1073.8	5.6567
1073.9	-2.583
1073.9	4.7412
1073.9	-1.6675
1073.9	1.9946
1073.9	-1.0571
1074	1.3843
1074	1.3843
1074	-1.3623
1074	3.8257
1074	-2.8882
1074.1	5.9619
1074.1	-0.75195
1074.1	5.6567
1074.1	-1.6675
1074.1	2.9102
1074.2	-0.1416
1074.2	-1.0571
1074.2	4.436
1074.2	-2.583
1074.2	5.3516
1074.3	-3.8037
1074.3	4.436
1074.3	-1.6675
1074.3	3.5205
1074.3	0.77393
1074.4	-0.1416
1074.4	5.3516
1074.4	-3.4985
1074.4	5.0464
1074.4	-2.2778
1074.5	2.2998
1074.5	-0.75195
1074.5	-0.1416
1074.5	3.8257
1074.5	-0.75195
1074.6	6.2671
1074.6	-1.6675
1074.6	4.7412
1074.6	-1.9727
1074.6	0.77393
1074.7	3.2153
1074.7	-1.0571
1074.7	5.3516
1074.7	-4.4141
1074.7	4.1309
1074.8	-2.2778
1074.8	1.3843
1074.8	3.2153
1074.8	-0.75195
1074.8	5.6567
1074.9	-2.8882
1074.9	4.1309
1074.9	-0.75195
1074.9	1.0791
1074.9	1.6895
1075	-4.1089
1075	4.7412
1075	-2.8882
1075	4.1309
1075	-1.6675
1075.1	-1.0571
1075.1	2.9102
1075.1	-4.1089
1075.1	6.2671
1075.1	-1.6675
1075.2	1.3843
1075.2	-0.1416
1075.2	-1.3623
1075.2	3.8257
1075.2	-2.2778
1075.3	4.1309
1075.3	-3.8037
1075.3	-1.0571
1075.3	0.77393
1075.3	-3.4985
1075.4	5.9619
1075.4	-2.2778
1075.4	2.2998
1075.4	-1.3623
1075.4	-1.9727
1075.5	4.1309
1075.5	-2.583
1075.5	6.2671
1075.5	-2.8882
1075.5	0.77393
1075.6	1.6895
1075.6	-1.9727
1075.6	5.6567
1075.6	-3.1934
1075.6	0.46875
1075.7	-1.9727
1075.7	-1.3623
1075.7	4.1309
1075.7	-2.2778
1075.7	5.9619
1075.8	-2.2778
1075.8	1.6895
1075.8	2.605
1075.8	-2.2778
1075.8	6.2671
1075.9	-2.2778
1075.9	2.2998
1075.9	0.16357
1075.9	-0.75195
1075.9	5.0464
1076	-3.1934
1076	5.0464
1076	-1.9727
1076	0.16357
1076	4.7412
1076.1	-1.6675
1076.1	6.8774
1076.1	-1.0571
1076.1	1.9946
1076.1	1.9946
1076.2	-1.0571
1076.2	4.7412
1076.2	-3.4985
1076.2	2.605
1076.2	-0.1416
1076.3	0.16357
1076.3	5.6567
1076.3	-1.6675
1076.3	5.3516
1076.3	-1.6675
1076.4	0.46875
1076.4	4.1309
1076.4	-3.1934
1076.4	5.9619
1076.4	-1.9727
1076.5	3.2153
1076.5	1.9946
1076.5	-1.9727
1076.5	7.1826
1076.5	-3.1934
1076.6	2.2998
1076.6	0.16357
1076.6	-2.2778
1076.6	4.7412
1076.6	-2.583
1076.7	4.1309
1076.7	0.16357
1076.7	0.77393
1076.7	5.6567
1076.7	-3.1934
1076.8	5.9619
1076.8	-2.2778
1076.8	0.16357
1076.8	4.1309
1076.8	-1.9727
1076.9	5.6567
1076.9	-1.6675
1076.9	1.9946
1076.9	4.1309
1076.9	-1.9727
1077	5.0464
1077	-3.1934
1077	2.2998
1077	2.605
1077	-1.0571
1077.1	6.8774
1077.1	-3.1934
1077.1	2.2998
1077.1	1.3843
1077.1	-1.0571
1077.2	6.8774
1077.2	-2.583
1077.2	2.2998
1077.2	-0.44678
1077.2	-0.75195
1077.3	5.0464
1077.3	-3.4985
1077.3	3.5205
1077.3	-2.2778
1077.3	-1.9727
1077.4	3.8257
1077.4	-2.8882
1077.4	5.0464
1077.4	-1.0571
1077.4	0.46875
1077.5	5.3516
1077.5	-2.8882
1077.5	4.7412
1077.5	-0.44678
1077.5	-0.44678
1077.6	4.1309
1077.6	-4.1089
1077.6	4.7412
1077.6	-1.0571
1077.6	-0.44678
1077.7	5.0464
1077.7	-2.583
1077.7	4.7412
1077.7	-0.75195
1077.7	2.2998
1077.8	6.2671
1077.8	-1.3623
1077.8	5.9619
1077.8	-1.6675
1077.8	-1.0571
1077.9	4.7412
1077.9	-4.1089
1077.9	4.1309
1077.9	-2.8882
1077.9	-1.6675
1078	2.9102
1078	-2.2778
1078	5.3516
1078	-1.0571
1078	1.3843
1078.1	5.3516
1078.1	-3.4985
1078.1	3.8257
1078.1	-1.6675
1078.1	-0.75195
1078.2	5.3516
1078.2	-3.4985
1078.2	4.1309
1078.2	1.0791
1078.2	-1.0571
1078.3	6.5723
1078.3	-2.2778
1078.3	3.5205
1078.3	1.3843
1078.3	-1.6675
1078.4	5.6567
1078.4	-4.1089
1078.4	2.605
1078.4	1.9946
1078.4	-1.3623
1078.5	7.4878
1078.5	-2.8882
1078.5	1.3843
1078.5	3.5205
1078.5	-2.8882
1078.6	5.6567
1078.6	-1.3623
1078.6	-0.44678
1078.6	2.605
1078.6	-2.8882
1078.7	4.7412
1078.7	-1.0571
1078.7	-0.44678
1078.7	3.2153
1078.7	-4.4141
1078.8	2.605
1078.8	-0.1416
1078.8	-1.0571
1078.8	6.8774
1078.8	-3.4985
1078.9	1.3843
1078.9	1.9946
1078.9	-2.2778
1078.9	7.4878
1078.9	-1.6675
1079	-0.75195
1079	2.2998
1079	-4.4141
1079	5.9619
1079	-1.0571
1079.1	0.46875
1079.1	5.6567
1079.1	-2.8882
1079.1	3.8257
1079.1	0.46875
1079.2	-0.1416
1079.2	6.2671
1079.2	-3.1934
1079.2	0.77393
1079.2	4.1309
1079.3	-1.3623
1079.3	6.2671
1079.3	-1.3623
1079.3	-0.75195
1079.3	5.3516
1079.4	-4.4141
1079.4	3.8257
1079.4	1.6895
1079.4	-2.8882
1079.4	5.0464
1079.5	-3.1934
1079.5	1.0791
1079.5	4.436
1079.5	-3.4985
1079.5	4.436
1079.6	-0.75195
1079.6	-0.44678
1079.6	5.0464
1079.6	-3.4985
1079.6	0.46875
1079.7	0.46875
1079.7	-2.8882
1079.7	6.2671
1079.7	0.16357
1079.7	1.0791
1079.8	5.0464
1079.8	-1.9727
1079.8	2.9102
1079.8	1.0791
1079.8	-2.583
1079.9	6.2671
1079.9	-3.8037
1079.9	0.77393
1079.9	5.6567
1079.9	-2.8882
1080	4.436
1080	-0.1416
1080	-2.8882
1080	5.3516
1080	-2.583
1080.1	-0.1416
1080.1	6.2671
1080.1	-1.9727
1080.1	2.9102
1080.1	0.46875
1080.2	-0.75195
1080.2	5.9619
1080.2	-2.583
1080.2	0.77393
1080.2	4.1309
1080.3	-2.8882
1080.3	4.436
1080.3	0.77393
1080.3	-1.6675
1080.3	5.6567
1080.4	-3.8037
1080.4	-0.44678
1080.4	4.1309
1080.4	-4.1089
1080.4	2.9102
1080.5	1.9946
1080.5	-1.6675
1080.5	5.9619
1080.5	-1.3623
1080.5	1.0791
1080.6	6.5723
1080.6	-4.1089
1080.6	2.2998
1080.6	3.5205
1080.6	-3.8037
1080.7	5.3516
1080.7	-0.44678
1080.7	-2.2778
1080.7	5.3516
1080.7	-3.8037
1080.8	0.16357
1080.8	2.605
1080.8	-3.4985
1080.8	3.5205
1080.8	-1.6675
1080.9	-1.3623
1080.9	5.6567
1080.9	-2.8882
1080.9	3.8257
1080.9	3.5205
1081	-2.583
1081	5.6567
1081	-2.583
1081	1.3843
1081	3.8257
1081.1	-2.583
1081.1	5.3516
1081.1	-2.8882
1081.1	1.0791
1081.1	2.605
1081.2	-2.2778
1081.2	6.5723
1081.2	-3.8037
1081.2	2.9102
1081.2	1.0791
1081.3	-1.9727
1081.3	4.1309
1081.3	-2.8882
1081.3	4.1309
1081.3	-3.4985
1081.4	1.0791
1081.4	-0.75195
1081.4	-2.8882
1081.4	2.605
1081.4	-2.583
1081.5	5.3516
1081.5	-1.9727
1081.5	4.436
1081.5	-3.4985
1081.5	2.2998
1081.6	0.16357
1081.6	-0.44678
1081.6	3.8257
1081.6	-1.0571
1081.6	5.3516
1081.7	-2.2778
1081.7	6.8774
1081.7	-1.0571
1081.7	7.4878
1081.7	-1.0571
1081.8	3.5205
1081.8	-1.6675
1081.8	2.2998
1081.8	-0.1416
1081.8	1.6895
1081.9	2.605
1081.9	0.46875
1081.9	1.6895
1081.9	-1.0571
1081.9	5.0464
1082	-1.6675
1082	5.0464
1082	-2.2778
1082	5.3516
1082	-3.1934
1082.1	4.7412
1082.1	-2.8882
1082.1	3.2153
1082.1	-1.3623
1082.1	0.46875
1082.2	0.77393
1082.2	1.0791
1082.2	4.7412
1082.2	-0.44678
1082.2	5.6567
1082.3	-2.583
1082.3	5.0464
1082.3	-2.583
1082.3	2.9102
1082.3	-2.583
1082.4	-0.1416
1082.4	-0.1416
1082.4	-0.1416
1082.4	5.3516
1082.4	-1.0571
1082.5	6.2671
1082.5	-2.2778
1082.5	4.436
1082.5	-1.0571
1082.5	1.9946
1082.6	0.46875
1082.6	-0.1416
1082.6	2.9102
1082.6	0.16357
1082.6	7.4878
1082.7	-2.8882
1082.7	5.0464
1082.7	-2.8882
1082.7	0.77393
1082.7	0.46875
1082.8	-0.44678
1082.8	4.436
1082.8	-2.583
1082.8	5.0464
1082.8	-2.2778
1082.9	4.1309
1082.9	0.46875
1082.9	-0.75195
1082.9	3.2153
1082.9	-2.583
1083	5.6567
1083	-2.2778
1083	3.5205
1083	-1.6675
1083	-2.2778
1083.1	2.605
1083.1	-3.4985
1083.1	5.9619
1083.1	-2.583
1083.1	2.2998
1083.2	-1.6675
1083.2	-0.1416
1083.2	4.7412
1083.2	-1.3623
1083.2	6.2671
1083.3	-2.2778
1083.3	2.9102
1083.3	-0.44678
1083.3	-0.44678
1083.3	5.3516
1083.4	-3.8037
1083.4	4.7412
1083.4	-4.7192
1083.4	1.9946
1083.4	2.9102
1083.5	0.46875
1083.5	6.5723
1083.5	-2.8882
1083.5	5.0464
1083.5	-1.3623
1083.6	1.9946
1083.6	4.436
1083.6	-2.2778
1083.6	6.2671
1083.6	-2.8882
1083.7	2.605
1083.7	-0.1416
1083.7	-0.1416
1083.7	4.7412
1083.7	-3.1934
1083.8	5.0464
1083.8	-1.3623
1083.8	4.436
1083.8	5.0464
1083.8	-0.75195
1083.9	6.8774
1083.9	-2.2778
1083.9	2.9102
1083.9	0.16357
1083.9	-2.2778
1084	3.8257
1084	-2.8882
1084	5.0464
1084	-0.75195
1084	1.9946
1084.1	1.9946
1084.1	-1.9727
1084.1	6.2671
1084.1	-1.3623
1084.1	4.436
1084.2	2.605
1084.2	0.16357
1084.2	7.1826
1084.2	-1.6675
1084.2	5.6567
1084.3	-0.44678
1084.3	0.77393
1084.3	2.2998
1084.3	-4.1089
1084.3	4.7412
1084.4	-3.4985
1084.4	0.77393
1084.4	2.2998
1084.4	-1.0571
1084.4	5.3516
1084.5	-4.1089
1084.5	1.9946
1084.5	-0.75195
1084.5	-0.75195
1084.5	5.3516
1084.6	-1.9727
1084.6	5.3516
1084.6	-1.0571
1084.6	1.9946
1084.6	3.2153
1084.7	-4.1089
1084.7	4.436
1084.7	-4.7192
1084.7	0.77393
1084.7	1.6895
1084.8	-3.4985
1084.8	5.9619
1084.8	-3.1934
1084.8	2.605
1084.8	1.6895
1084.9	-0.1416
1084.9	5.6567
1084.9	-3.1934
1084.9	2.605
1084.9	-1.6675
1085	0.16357
1085	5.6567
1085	-3.1934
1085	5.0464
1085	-2.583
1085.1	-1.0571
1085.1	4.1309
1085.1	-2.583
1085.1	5.3516
1085.1	-1.3623
1085.2	1.6895
1085.2	3.2153
1085.2	-1.3623
1085.2	5.6567
1085.2	-3.4985
1085.3	2.2998
1085.3	2.2998
1085.3	-2.8882
1085.3	6.2671
1085.3	-3.8037
1085.4	1.6895
1085.4	-0.1416
1085.4	-1.9727
1085.4	5.3516
1085.4	-3.1934
1085.5	1.3843
1085.5	-1.6675
1085.5	-1.3623
1085.5	3.8257
1085.5	-4.1089
1085.6	4.7412
1085.6	-2.583
1085.6	-1.9727
1085.6	5.0464
1085.6	-2.8882
1085.7	6.2671
1085.7	0.77393
1085.7	0.77393
1085.7	5.0464
1085.7	-3.4985
1085.8	4.1309
1085.8	-1.9727
1085.8	-0.1416
1085.8	3.2153
1085.8	-5.0244
1085.9	4.436
1085.9	-1.3623
1085.9	0.77393
1085.9	5.0464
1085.9	-2.8882
1086	5.3516
1086	-1.0571
1086	0.16357
1086	5.6567
1086	-2.583
1086.1	5.6567
1086.1	-0.75195
1086.1	0.46875
1086.1	5.3516
1086.1	-2.2778
1086.2	3.5205
1086.2	-2.2778
1086.2	-0.1416
1086.2	4.1309
1086.2	-3.1934
1086.3	5.3516
1086.3	-1.9727
1086.3	-1.0571
1086.3	5.0464
1086.3	-1.9727
1086.4	7.1826
1086.4	-0.1416
1086.4	-1.0571
1086.4	6.2671
1086.4	-3.1934
1086.5	3.5205
1086.5	-0.44678
1086.5	-1.9727
1086.5	4.7412
1086.5	-3.4985
1086.6	3.8257
1086.6	1.3843
1086.6	-0.44678
1086.6	5.9619
1086.6	-2.583
1086.7	3.5205
1086.7	1.3843
1086.7	-3.1934
1086.7	5.9619
1086.7	-4.1089
1086.8	0.46875
1086.8	2.9102
1086.8	-2.583
1086.8	6.5723
1086.8	-1.3623
1086.9	-0.1416
1086.9	4.1309
1086.9	-1.0571
1086.9	4.7412
1086.9	-1.0571
1087	1.6895
1087	5.6567
1087	-3.4985
1087	5.3516
1087	-1.0571
1087.1	-1.0571
1087.1	5.6567
1087.1	-4.1089
1087.1	2.9102
1087.1	1.3843
1087.2	-1.6675
1087.2	6.5723
1087.2	-1.3623
1087.2	1.9946
1087.2	2.9102
1087.3	-2.2778
1087.3	5.3516
1087.3	-3.4985
1087.3	-1.9727
1087.3	2.9102
1087.4	-5.0244
1087.4	1.6895
1087.4	-0.75195
1087.4	-0.75195
1087.4	5.0464
1087.5	-5.0244
1087.5	1.3843
1087.5	0.46875
1087.5	-2.8882
1087.5	6.8774
1087.6	-2.2778
1087.6	-0.1416
1087.6	3.2153
1087.6	-5.6348
1087.6	3.2153
1087.7	0.16357
1087.7	-1.9727
1087.7	4.436
1087.7	-3.4985
1087.7	1.3843
1087.8	2.605
1087.8	-2.583
1087.8	5.6567
1087.8	-1.6675
1087.8	-1.6675
1087.9	1.9946
1087.9	-3.8037
1087.9	2.2998
1087.9	1.6895
1087.9	-1.6675
1088	6.5723
1088	-3.1934
1088	-1.0571
1088	2.2998
1088	-5.0244
1088.1	3.8257
1088.1	-0.44678
1088.1	0.16357
1088.1	8.4033
1088.1	-1.6675
1088.2	1.6895
1088.2	3.8257
1088.2	-4.4141
1088.2	4.436
1088.2	-1.3623
1088.3	-1.9727
1088.3	5.6567
1088.3	-1.6675
1088.3	1.9946
1088.3	5.3516
1088.4	-1.9727
1088.4	3.5205
1088.4	-2.2778
1088.4	-2.583
1088.4	4.436
1088.5	-3.4985
1088.5	2.2998
1088.5	3.2153
1088.5	-2.8882
1088.5	6.2671
1088.6	-0.44678
1088.6	0.46875
1088.6	6.5723
1088.6	-3.1934
1088.6	-0.1416
1088.7	2.9102
1088.7	-3.4985
1088.7	3.2153
1088.7	0.16357
1088.7	-3.1934
1088.8	5.0464
1088.8	-4.1089
1088.8	0.46875
1088.8	5.9619
1088.8	-3.4985
1088.9	3.8257
1088.9	-0.1416
1088.9	-2.583
1088.9	7.4878
1088.9	-0.1416
1089	1.0791
1089	5.6567
1089	-2.2778
1089	2.9102
1089	4.7412
1089.1	-1.0571
1089.1	5.0464
1089.1	-1.3623
1089.1	-0.75195
1089.1	6.5723
1089.2	-1.9727
1089.2	2.2998
1089.2	3.8257
1089.2	-3.4985
1089.2	5.6567
1089.3	-1.9727
1089.3	0.77393
1089.3	4.436
1089.3	-4.4141
1089.3	2.9102
1089.4	-1.3623
1089.4	0.77393
1089.4	5.0464
1089.4	-2.2778
1089.4	4.1309
1089.5	-0.75195
1089.5	0.16357
1089.5	4.7412
1089.5	-1.9727
1089.5	6.5723
1089.6	-1.3623
1089.6	3.8257
1089.6	1.6895
1089.6	2.2998
1089.6	5.9619
1089.7	-2.2778
1089.7	5.6567
1089.7	-1.3623
1089.7	2.9102
1089.7	-0.1416
1089.8	2.2998
1089.8	1.0791
1089.8	-1.0571
1089.8	5.9619
1089.8	-1.3623
1089.9	6.8774
1089.9	-2.2778
1089.9	4.1309
1089.9	-2.2778
1089.9	2.605
1090	-0.75195
1090	0.77393
1090	0.16357
1090	-2.583
1090	1.9946
1090.1	-2.2778
1090.1	5.6567
1090.1	-3.4985
1090.1	5.6567
1090.1	-3.4985
1090.2	3.5205
1090.2	-3.4985
1090.2	5.3516
1090.2	-1.3623
1090.2	3.2153
1090.3	-0.1416
1090.3	2.605
1090.3	0.77393
1090.3	2.2998
1090.3	3.8257
1090.4	-0.75195
1090.4	4.7412
1090.4	-1.0571
1090.4	5.3516
1090.4	-2.8882
1090.5	5.9619
1090.5	-4.1089
1090.5	3.5205
1090.5	-3.4985
1090.5	1.9946
1090.6	-0.75195
1090.6	1.6895
1090.6	2.9102
1090.6	-0.1416
1090.6	5.3516
1090.7	-1.3623
1090.7	5.9619
1090.7	-3.4985
1090.7	3.5205
1090.7	-2.8882
1090.8	1.6895
1090.8	-1.0571
1090.8	-2.2778
1090.8	3.5205
1090.8	-2.2778
1090.9	5.3516
1090.9	-1.6675
1090.9	5.3516
1090.9	-2.8882
1090.9	1.3843
1091	-0.75195
1091	0.16357
1091	4.7412
1091	-1.3623
1091	5.3516
1091.1	-3.8037
1091.1	2.9102
1091.1	-2.2778
1091.1	0.16357
1091.1	1.6895
1091.2	-0.75195
1091.2	3.8257
1091.2	-2.583
1091.2	6.5723
1091.2	-2.2778
1091.3	1.6895
1091.3	-0.1416
1091.3	-1.3623
1091.3	5.0464
1091.3	-1.3623
1091.4	6.5723
1091.4	-1.3623
1091.4	2.9102
1091.4	-0.44678
1091.4	-0.75195
1091.5	5.0464
1091.5	-2.583
1091.5	3.2153
1091.5	-1.9727
1091.5	1.9946
1091.6	0.46875
1091.6	0.77393
1091.6	6.2671
1091.6	-2.8882
1091.6	5.0464
1091.7	-2.2778
1091.7	1.9946
1091.7	2.605
1091.7	-0.44678
1091.7	5.3516
1091.8	-2.583
1091.8	3.8257
1091.8	-3.1934
1091.8	-0.75195
1091.8	2.2998
1091.9	-3.4985
1091.9	4.436
1091.9	-3.1934
1091.9	2.9102
1091.9	-0.44678
1092	0.77393
1092	5.6567
1092	-1.9727
1092	5.0464
1092	-4.1089
1092.1	0.16357
1092.1	0.77393
1092.1	-1.9727
1092.1	5.0464
1092.1	-2.583
1092.2	3.5205
1092.2	-1.0571
1092.2	-0.75195
1092.2	3.2153
1092.2	-3.8037
1092.3	4.1309
1092.3	-2.8882
1092.3	1.9946
1092.3	1.6895
1092.3	-1.3623
1092.4	7.1826
1092.4	-1.9727
1092.4	3.5205
1092.4	-1.0571
1092.4	-1.0571
1092.5	4.1309
1092.5	-2.583
1092.5	5.3516
1092.5	-1.6675
1092.5	2.2998
1092.6	3.2153
1092.6	-3.1934
1092.6	5.6567
1092.6	-3.8037
1092.6	1.9946
1092.7	-1.0571
1092.7	-1.9727
1092.7	4.436
1092.7	-2.8882
1092.7	4.7412
1092.8	-1.0571
1092.8	0.16357
1092.8	3.8257
1092.8	-2.8882
1092.8	5.6567
1092.9	-2.583
1092.9	2.2998
1092.9	2.2998
1092.9	0.46875
1092.9	5.9619
1093	-4.1089
1093	3.5205
1093	-0.1416
1093	-2.583
1093	4.436
1093.1	-3.8037
1093.1	3.2153
1093.1	-0.44678
1093.1	1.6895
1093.1	4.436
1093.2	-1.9727
1093.2	5.3516
1093.2	-2.8882
1093.2	1.9946
1093.2	3.2153
1093.3	-1.9727
1093.3	5.3516
1093.3	-3.4985
1093.3	1.9946
1093.3	1.3843
1093.4	-1.3623
1093.4	5.6567
1093.4	-3.8037
1093.4	2.605
1093.4	-0.1416
1093.5	-0.1416
1093.5	5.3516
1093.5	-2.2778
1093.5	5.6567
1093.5	0.77393
1093.6	1.3843
1093.6	5.6567
1093.6	-2.583
1093.6	5.3516
1093.6	-1.9727
1093.7	-0.44678
1093.7	3.5205
1093.7	-1.9727
1093.7	4.436
1093.7	-2.583
1093.8	1.0791
1093.8	2.9102
1093.8	-1.9727
1093.8	7.1826
1093.8	-1.9727
1093.9	3.2153
1093.9	2.605
1093.9	-1.3623
1093.9	6.2671
1093.9	-2.583
1094	1.6895
1094	0.46875
1094	-1.6675
1094	6.8774
1094	-2.583
1094.1	4.436
1094.1	1.6895
1094.1	-1.9727
1094.1	5.3516
1094.1	-2.2778
1094.2	2.9102
1094.2	-0.44678
1094.2	-1.3623
1094.2	3.5205
1094.2	-3.4985
1094.3	3.2153
1094.3	0.16357
1094.3	-1.3623
1094.3	5.3516
1094.3	-4.4141
1094.4	1.6895
1094.4	0.16357
1094.4	0.46875
1094.4	5.6567
1094.4	-2.2778
1094.5	4.7412
1094.5	-0.44678
1094.5	0.77393
1094.5	7.1826
1094.5	-2.583
1094.6	3.5205
1094.6	-1.0571
1094.6	-1.9727
1094.6	6.5723
1094.6	-4.1089
1094.7	2.605
1094.7	-0.75195
1094.7	-2.2778
1094.7	4.7412
1094.7	-3.4985
1094.8	3.2153
1094.8	1.3843
1094.8	-2.2778
1094.8	4.1309
1094.8	-3.8037
1094.9	1.0791
1094.9	1.3843
1094.9	-1.6675
1094.9	7.4878
1094.9	-1.3623
1095	3.5205
1095	4.436
1095	-1.3623
1095	5.9619
1095	-2.583
1095.1	0.46875
1095.1	3.8257
1095.1	-1.3623
1095.1	6.2671
1095.1	-2.583
1095.2	0.77393
1095.2	3.2153
1095.2	-2.8882
1095.2	5.0464
1095.2	-2.2778
1095.3	-0.44678
1095.3	4.436
1095.3	-3.4985
1095.3	4.1309
1095.3	-1.3623
1095.4	-0.44678
1095.4	5.3516
1095.4	-4.7192
1095.4	2.2998
1095.4	-0.1416
1095.5	-1.6675
1095.5	5.3516
1095.5	-4.7192
1095.5	0.77393
1095.5	3.2153
1095.6	-1.6675
1095.6	7.1826
1095.6	-2.2778
1095.6	-0.75195
1095.6	4.1309
1095.7	-2.583
1095.7	4.1309
1095.7	-0.75195
1095.7	-0.1416
1095.7	4.436
1095.8	-3.4985
1095.8	3.2153
1095.8	2.2998
1095.8	-1.3623
1095.8	6.5723
1095.9	-2.2778
1095.9	0.16357
1095.9	5.0464
1095.9	-3.1934
1095.9	5.0464
1096	-0.1416
1096	-1.9727
1096	5.9619
1096	-1.6675
1096	4.1309
1096.1	2.605
1096.1	-3.1934
1096.1	4.7412
1096.1	-4.4141
1096.1	-1.6675
1096.2	3.5205
1096.2	-2.8882
1096.2	5.0464
1096.2	0.16357
1096.2	0.16357
1096.3	7.4878
1096.3	-1.9727
1096.3	1.6895
1096.3	3.5205
1096.3	-4.4141
1096.4	4.1309
1096.4	-1.9727
1096.4	-1.3623
1096.4	5.6567
1096.4	-2.583
1096.5	1.9946
1096.5	1.0791
1096.5	-2.8882
1096.5	5.0464
1096.5	-1.3623
1096.6	1.9946
1096.6	4.7412
1096.6	-3.8037
1096.6	3.2153
1096.6	0.46875
1096.7	-1.9727
1096.7	5.3516
1096.7	-3.4985
1096.7	-0.1416
1096.7	3.8257
1096.8	-4.4141
1096.8	5.3516
1096.8	1.3843
1096.8	-1.0571
1096.8	6.8774
1096.9	-1.9727
1096.9	0.46875
1096.9	4.436
1096.9	-4.4141
1096.9	2.2998
1097	-0.75195
1097	-2.8882
1097	5.9619
1097	-1.3623
1097	0.77393
1097.1	5.6567
1097.1	-2.583
1097.1	3.2153
1097.1	2.2998
1097.1	-3.1934
1097.2	4.436
1097.2	-2.583
1097.2	-1.0571
1097.2	5.0464
1097.2	-1.9727
1097.3	3.2153
1097.3	1.9946
1097.3	-2.8882
1097.3	5.6567
1097.3	-1.9727
1097.4	-0.75195
1097.4	4.7412
1097.4	-4.1089
1097.4	0.46875
1097.4	3.2153
1097.5	-2.2778
1097.5	6.5723
1097.5	-0.44678
1097.5	-1.0571
1097.5	5.9619
1097.6	-2.8882
1097.6	1.6895
1097.6	3.2153
1097.6	-3.1934
1097.6	5.3516
1097.7	-1.9727
1097.7	2.605
1097.7	5.6567
1097.7	-0.1416
1097.7	5.3516
1097.8	-1.6675
1097.8	0.46875
1097.8	4.1309
1097.8	-2.8882
1097.8	6.8774
1097.9	-3.1934
1097.9	1.3843
1097.9	0.77393
1097.9	-1.9727
1097.9	5.9619
1098	-3.1934
1098	2.2998
1098	-2.8882
1098	0.16357
1098	1.0791
1098.1	-1.0571
1098.1	4.1309
1098.1	-4.4141
1098.1	4.7412
1098.1	-3.1934
1098.2	3.2153
1098.2	0.46875
1098.2	0.16357
1098.2	2.605
1098.2	0.16357
1098.3	4.7412
1098.3	-1.6675
1098.3	5.6567
1098.3	-3.8037
1098.3	5.0464
1098.4	-3.1934
1098.4	4.436
1098.4	-1.9727
1098.4	3.2153
1098.4	0.46875
1098.5	1.0791
1098.5	2.605
1098.5	1.0791
1098.5	4.7412
1098.5	-0.75195
1098.6	4.436
1098.6	-2.583
1098.6	5.3516
1098.6	-3.1934
1098.6	4.1309
1098.7	-3.8037
1098.7	2.2998
1098.7	-4.1089
1098.7	2.9102
1098.7	-2.583
1098.8	2.2998
1098.8	-0.1416
1098.8	0.16357
1098.8	4.7412
1098.8	0.46875
1098.9	6.2671
1098.9	-0.75195
1098.9	5.6567
1098.9	-3.1934
1098.9	5.3516
1099	-1.0571
1099	2.605
1099	-0.44678
1099	-0.44678
1099	2.2998
1099.1	-1.3623
1099.1	5.0464
1099.1	-1.3623
1099.1	5.6567
1099.1	-3.4985
1099.2	3.8257
1099.2	-1.3623
1099.2	1.6895
1099.2	2.605
1099.2	-0.44678
1099.3	4.7412
1099.3	-2.583
1099.3	5.3516
1099.3	-2.2778
1099.3	3.2153
1099.4	-1.9727
1099.4	-0.75195
1099.4	1.9946
1099.4	-1.3623
1099.4	4.7412
1099.5	-2.2778
1099.5	5.0464
1099.5	-2.2778
1099.5	1.9946
1099.5	-0.1416
1099.6	-1.3623
1099.6	4.436
1099.6	-2.8882
1099.6	5.3516
1099.6	-1.3623
1099.7	1.9946
1099.7	-1.3623
1099.7	-1.9727
1099.7	2.605
1099.7	-3.1934
1099.8	4.1309
1099.8	-3.1934
1099.8	2.605
1099.8	-0.44678
1099.8	0.46875
1099.9	5.9619
1099.9	-1.6675
1099.9	5.6567
1099.9	-3.1934
1099.9	0.16357
1100	-1.3623
1100	-2.583
1100	4.436
1100	-2.8882
1100	6.5723
1100.1	-0.75195
1100.1	2.2998
1100.1	1.3843
1100.1	-0.75195
1100.1	4.1309
1100.2	-3.4985
1100.2	4.1309
1100.2	-1.6675
1100.2	0.77393
1100.2	2.9102
1100.3	-2.583
1100.3	5.0464
1100.3	-3.4985
1100.3	2.2998
1100.3	-0.75195
1100.4	-0.75195
1100.4	5.6567
1100.4	-0.75195
1100.4	6.5723
1100.4	-0.75195
1100.5	2.9102
1100.5	2.9102
1100.5	-0.75195
1100.5	5.6567
1100.5	-3.8037
1100.6	2.605
1100.6	-0.1416
1100.6	-0.1416
1100.6	6.2671
1100.6	-0.44678
1100.7	7.4878
1100.7	-1.3623
1100.7	1.9946
1100.7	2.2998
1100.7	-1.6675
1100.8	5.9619
1100.8	-3.8037
1100.8	2.605
1100.8	0.46875
1100.8	-0.44678
1100.9	6.2671
1100.9	-1.0571
1100.9	5.6567
1100.9	-2.8882
1100.9	0.16357
1101	3.2153
1101	-1.9727
1101	6.8774
1101	-1.3623
1101	4.1309
1101.1	1.9946
1101.1	0.46875
1101.1	7.1826
1101.1	-2.583
1101.1	4.436
1101.2	-2.2778
1101.2	0.16357
1101.2	5.3516
1101.2	-2.583
1101.2	5.6567
1101.3	-2.583
1101.3	0.77393
1101.3	1.9946
1101.3	-2.583
1101.3	5.3516
1101.4	-2.583
1101.4	3.2153
1101.4	0.16357
1101.4	-1.0571
1101.4	5.6567
1101.5	-2.583
1101.5	4.1309
1101.5	-1.0571
1101.5	-0.1416
1101.5	2.605
1101.6	-4.1089
1101.6	3.2153
1101.6	-5.9399
1101.6	-1.3623
1101.6	1.9946
1101.7	-1.9727
1101.7	5.9619
1101.7	-3.1934
1101.7	0.46875
1101.7	1.3843
1101.8	-1.0571
1101.8	6.2671
1101.8	-2.8882
1101.8	1.9946
1101.8	-1.3623
1101.9	-2.583
1101.9	4.7412
1101.9	-3.8037
1101.9	2.2998
1101.9	-2.8882
1102	-1.9727
1102	3.2153
1102	-4.4141
1102	4.7412
1102	-1.3623
1102.1	-0.1416
1102.1	3.8257
1102.1	-2.2778
1102.1	5.9619
1102.1	-2.2778
1102.2	1.9946
1102.2	2.2998
1102.2	-3.1934
1102.2	5.3516
1102.2	-3.1934
1102.3	1.3843
1102.3	4.1309
1102.3	-3.1934
1102.3	6.2671
1102.3	-1.3623
1102.4	2.9102
1102.4	1.9946
1102.4	-1.0571
1102.4	6.2671
1102.4	-2.8882
1102.5	1.9946
1102.5	2.9102
1102.5	-2.8882
1102.5	5.0464
1102.5	-3.8037
1102.6	1.6895
1102.6	2.605
1102.6	-0.44678
1102.6	5.6567
1102.6	-0.75195
1102.7	3.8257
1102.7	1.6895
1102.7	0.46875
1102.7	8.0981
1102.7	-1.3623
1102.8	4.1309
1102.8	2.605
1102.8	-1.6675
1102.8	7.1826
1102.8	-1.9727
1102.9	3.8257
1102.9	2.605
1102.9	-1.0571
1102.9	7.4878
1102.9	-2.2778
1103	2.2998
1103	1.6895
1103	-1.9727
1103	7.4878
1103	-1.6675
1103.1	3.5205
1103.1	4.1309
1103.1	-0.75195
1103.1	7.4878
1103.1	-0.1416
1103.2	3.8257
1103.2	5.0464
1103.2	-1.6675
1103.2	6.2671
1103.2	-1.6675
1103.3	1.6895
1103.3	4.7412
1103.3	-2.583
1103.3	2.2998
1103.3	-5.0244
1103.4	-1.6675
1103.4	1.3843
1103.4	-5.0244
1103.4	3.5205
1103.4	-3.1934
1103.5	-3.4985
1103.5	1.6895
1103.5	-5.9399
1103.5	2.2998
1103.5	-3.1934
1103.6	-2.583
1103.6	3.2153
1103.6	-5.6348
1103.6	1.6895
1103.6	-0.44678
1103.7	-2.2778
1103.7	4.1309
1103.7	-6.5503
1103.7	-0.75195
1103.7	2.9102
1103.8	-2.2778
1103.8	5.0464
1103.8	-3.4985
1103.8	-1.0571
1103.8	2.9102
1103.9	-4.1089
1103.9	3.2153
1103.9	-3.1934
1103.9	-2.583
1103.9	2.2998
1104	-5.6348
1104	1.9946
1104	-1.9727
1104	-5.9399
1104	3.2153
1104.1	-6.5503
1104.1	-2.2778
1104.1	0.77393
1104.1	-6.2451
1104.1	1.3843
1104.2	-5.6348
1104.2	-3.8037
1104.2	1.3843
1104.2	-5.6348
1104.2	-0.1416
1104.3	-4.4141
1104.3	3.2153
1104.3	16.338
1104.3	9.624
1104.3	14.812
1104.4	15.117
1104.4	8.4033
1104.4	16.643
1104.4	10.54
1104.4	12.981
1104.5	16.643
1104.5	7.1826
1104.5	15.728
1104.5	11.455
1104.5	9.3188
1104.6	18.474
1104.6	10.54
1104.6	14.507
1104.6	16.338
1104.6	8.7085
1104.7	17.559
1104.7	12.371
1104.7	10.54
1104.7	15.728
1104.7	7.4878
1104.8	13.591
1104.8	12.676
1104.8	10.54
1104.8	19.695
1104.8	9.3188
1104.9	12.065
1104.9	18.474
1104.9	9.9292
1104.9	16.643
1104.9	13.591
1105	10.234
1105	17.864
1105	9.3188
1105	13.286
1105	18.474
1105.1	9.9292
1105.1	15.728
1105.1	11.455
1105.1	10.234
1105.1	18.169
1105.2	8.4033
1105.2	12.065
1105.2	17.559
1105.2	9.624
1105.2	17.559
1105.3	16.033
1105.3	35.869
1105.3	57.842
1105.3	54.485
1105.3	56.621
1105.4	62.419
1105.4	54.485
1105.4	60.588
1105.4	58.452
1105.4	54.485
1105.5	62.114
1105.5	54.18
1105.5	56.926
1105.5	61.199
1105.5	52.349
1105.6	59.978
1105.6	60.588
1105.6	55.4
1105.6	64.861
1105.6	56.621
1105.7	57.537
1105.7	64.556
1105.7	55.706
1105.7	60.283
1105.7	63.03
1105.8	54.79
1105.8	63.64
1105.8	57.537
1105.8	56.011
1105.8	63.945
1105.9	53.875
1105.9	56.926
1105.9	60.588
1105.9	53.264
1105.9	61.504
1106	56.621
1106	56.011
1106	63.03
1106	54.485
1106	60.283
1106.1	56.926
1106.1	57.537
1106.1	63.03
1106.1	53.875
1106.1	62.114
1106.2	56.926
1106.2	57.537
1106.2	63.03
1106.2	56.316
1106.2	61.809
1106.3	55.706
1106.3	88.97
1106.3	102.7
1106.3	107.59
1106.3	113.08
1106.4	106.36
1106.4	113.99
1106.4	105.45
1106.4	112.47
1106.4	105.75
1106.5	109.42
1106.5	108.2
1106.5	106.06
1106.5	110.64
1106.5	105.75
1106.6	112.47
1106.6	105.14
1106.6	113.38
1106.6	104.53
1106.6	111.25
1106.7	106.67
1106.7	109.72
1106.7	108.2
1106.7	109.72
1106.7	110.03
1106.8	107.89
1106.8	113.99
1106.8	107.59
1106.8	113.08
1106.8	106.98
1106.9	114.3
1106.9	105.14
1106.9	114.91
1106.9	106.36
1106.9	111.25
1107	106.36
1107	111.25
1107	106.06
1107	108.5
1107	106.67
1107.1	107.59
1107.1	109.72
1107.1	105.45
1107.1	112.16
1107.1	107.28
1107.2	113.69
1107.2	107.28
1107.2	113.99
1107.2	106.67
1107.2	113.08
1107.3	106.98
1107.3	132.91
1107.3	144.51
1107.3	147.26
1107.3	151.84
1107.4	148.48
1107.4	154.58
1107.4	147.56
1107.4	155.5
1107.4	146.95
1107.5	153.36
1107.5	150.62
1107.5	152.14
1107.5	152.45
1107.5	149.7
1107.6	154.58
1107.6	146.34
1107.6	155.8
1107.6	147.26
1107.6	150.31
1107.7	148.78
1107.7	150
1107.7	152.14
1107.7	150
1107.7	154.89
1107.8	147.56
1107.8	155.19
1107.8	147.26
1107.8	152.14
1107.8	151.53
1107.9	149.39
1107.9	153.97
1107.9	145.73
1107.9	153.97
1107.9	146.65
1108	152.14
1108	149.7
1108	150.62
1108	153.97
1108	147.56
1108.1	157.33
1108.1	146.65
1108.1	151.84
1108.1	149.39
1108.1	148.48
1108.2	154.28
1108.2	147.87
1108.2	155.19
1108.2	147.56
1108.2	153.06
1108.3	150.92
1108.3	154.89
1108.3	165.26
1108.3	156.72
1108.3	163.13
1108.4	159.47
1108.4	161.91
1108.4	163.13
1108.4	159.16
1108.4	166.48
1108.5	157.94
1108.5	164.96
1108.5	159.77
1108.5	161.3
1108.5	165.57
1108.6	157.94
1108.6	166.48
1108.6	158.55
1108.6	163.43
1108.6	163.13
1108.7	158.55
1108.7	165.26
1108.7	155.5
1108.7	163.43
1108.7	158.85
1108.8	162.21
1108.8	163.74
1108.8	156.41
1108.8	165.87
1108.8	158.24
1108.9	163.43
1108.9	163.74
1108.9	160.69
1108.9	166.79
1108.9	157.94
1109	165.57
1109	159.77
1109	162.52
1109	165.26
1109	156.41
1109.1	166.48
1109.1	158.85
1109.1	162.52
1109.1	164.65
1109.1	160.08
1109.2	167.09
1109.2	158.85
1109.2	165.26
1109.2	161.91
1109.2	160.69
1109.3	166.18
1109.3	146.34
1109.3	147.26
1109.3	138.71
1109.3	141.46
1109.4	143.29
1109.4	137.49
1109.4	145.73
1109.4	135.66
1109.4	141.46
1109.5	142.38
1109.5	137.8
1109.5	146.95
1109.5	138.41
1109.5	142.38
1109.6	139.02
1109.6	139.63
1109.6	144.21
1109.6	135.66
1109.6	143.6
1109.7	138.1
1109.7	139.32
1109.7	144.51
1109.7	137.19
1109.7	144.51
1109.8	138.41
1109.8	141.46
1109.8	142.07
1109.8	138.1
1109.8	145.43
1109.9	137.19
1109.9	143.6
1109.9	142.99
1109.9	139.63
1109.9	146.04
1110	135.66
1110	141.46
1110	140.54
1110	138.1
1110	146.65
1110.1	135.66
1110.1	141.46
1110.1	138.1
1110.1	137.8
1110.1	144.82
1110.2	137.19
1110.2	143.6
1110.2	138.71
1110.2	139.93
1110.2	145.12
1110.3	137.19
1110.3	122.84
1110.3	102.7
1110.3	101.18
1110.3	103.92
1110.4	97.209
1110.4	105.45
1110.4	97.515
1110.4	99.956
1110.4	101.48
1110.5	96.294
1110.5	105.14
1110.5	97.209
1110.5	101.18
1110.5	103.01
1110.6	95.989
1110.6	105.45
1110.6	96.599
1110.6	100.87
1110.6	102.4
1110.7	96.599
1110.7	105.14
1110.7	96.904
1110.7	101.18
1110.7	103.62
1110.8	97.515
1110.8	104.84
1110.8	97.209
1110.8	99.651
1110.8	102.7
1110.9	97.209
1110.9	104.23
1110.9	96.599
1110.9	101.79
1110.9	103.31
1111	97.82
1111	105.14
1111	97.515
1111	99.956
1111	102.4
1111.1	95.684
1111.1	104.53
1111.1	95.989
1111.1	99.346
1111.1	102.7
1111.2	97.82
1111.2	105.75
1111.2	98.125
1111.2	100.57
1111.2	103.31
1111.3	96.294
1111.3	82.256
1111.3	60.894
1111.3	59.673
1111.3	62.114
1111.4	53.569
1111.4	61.809
1111.4	56.926
1111.4	56.011
1111.4	61.809
1111.5	55.4
1111.5	60.588
1111.5	56.011
1111.5	56.011
1111.5	62.419
1111.6	53.569
1111.6	58.452
1111.6	56.316
1111.6	54.79
1111.6	62.419
1111.7	53.875
1111.7	59.368
1111.7	59.368
1111.7	54.79
1111.7	63.945
1111.8	55.706
1111.8	59.673
1111.8	61.809
1111.8	54.485
1111.8	63.335
1111.9	55.095
1111.9	56.011
1111.9	60.283
1111.9	54.18
1111.9	60.894
1112	56.316
1112	58.147
1112	63.945
1112	55.706
1112	60.283
1112.1	58.757
1112.1	53.875
1112.1	62.725
1112.1	54.18
1112.1	57.842
1112.2	60.894
1112.2	55.095
1112.2	62.419
1112.2	55.095
1112.2	56.316
1112.3	61.199
1112.3	32.512
1112.3	30.071
1112.3	23.357
1112.3	18.779
1112.4	27.935
1112.4	18.169
1112.4	22.441
1112.4	25.188
1112.4	18.169
1112.5	25.188
1112.5	18.474
1112.5	19.695
1112.5	26.409
1112.5	18.169
1112.6	23.967
1112.6	22.441
1112.6	17.864
1112.6	27.324
1112.6	18.474
1112.7	21.526
1112.7	26.409
1112.7	16.338
1112.7	24.578
1112.7	20.305
1112.8	19.695
1112.8	27.935
1112.8	18.474
1112.8	22.441
1112.8	25.188
1112.9	17.864
1112.9	24.883
1112.9	20.61
1112.9	20
1112.9	27.629
1113	18.474
1113	23.052
1113	24.272
1113	17.559
1113	25.798
1113.1	20
1113.1	21.221
1113.1	27.629
1113.1	18.169
1113.1	23.662
1113.2	24.272
1113.2	18.779
1113.2	26.714
1113.2	19.695
1113.2	20
1113.3	27.019
1113.3	6.8774
1113.3	5.0464
1113.3	5.6567
1113.3	-3.8037
1113.4	2.605
1113.4	-2.8882
1113.4	-2.2778
1113.4	5.0464
1113.4	-3.1934
1113.5	1.3843
1113.5	3.2153
1113.5	-2.8882
1113.5	4.7412
1113.5	-0.1416
1113.6	-2.2778
1113.6	4.7412
1113.6	-4.7192
1113.6	-1.9727
1113.6	3.8257
1113.7	-4.7192
1113.7	1.9946
1113.7	1.9946
1113.7	-3.1934
1113.7	4.7412
1113.8	-1.3623
1113.8	-1.6675
1113.8	5.3516
1113.8	-5.0244
1113.8	-0.44678
1113.9	2.605
1113.9	-3.8037
1113.9	2.9102
1113.9	-0.75195
1113.9	-4.1089
1114	5.0464
1114	-4.1089
1114	-1.3623
1114	5.0464
1114	-5.3296
1114.1	0.16357
1114.1	3.2153
1114.1	-2.583
1114.1	5.9619
1114.1	-0.75195
1114.2	-0.1416
1114.2	6.5723
1114.2	-3.4985
1114.2	0.77393
1114.2	3.5205
1114.3	-3.4985
1114.3	1.0791
1114.3	-7.1606
1114.3	-5.3296
1114.3	0.77393
1114.4	-6.2451
1114.4	-1.9727
1114.4	-3.4985
1114.4	-7.1606
1114.4	-0.44678
1114.5	-8.6865
1114.5	-1.6675
1114.5	-5.3296
1114.5	-5.9399
1114.5	1.9946
1114.6	-6.2451
1114.6	-0.1416
1114.6	-3.8037
1114.6	-5.9399
1114.6	-1.0571
1114.7	-7.1606
1114.7	-0.1416
1114.7	-6.8555
1114.7	-0.44678
1114.7	-4.1089
1114.8	-5.0244
1114.8	1.0791
1114.8	-7.771
1114.8	-0.44678
1114.8	-6.8555
1114.9	-2.2778
1114.9	-7.1606
1114.9	-3.1934
1114.9	-1.6675
1114.9	-5.0244
1115	0.77393
1115	-7.1606
1115	-0.75195
1115	-8.3813
1115	-1.6675
1115.1	-6.8555
1115.1	-3.8037
1115.1	-5.6348
1115.1	-5.3296
1115.1	-4.1089
1115.2	-7.4658
1115.2	-0.1416
1115.2	-7.771
1115.2	0.46875
1115.2	-6.8555
1115.3	1.0791
1115.3	-6.8555
1115.3	-1.9727
1115.3	-5.3296
1115.3	-4.1089
1115.4	-2.2778
1115.4	-6.2451
1115.4	-2.583
1115.4	-8.9917
1115.4	-1.0571
1115.5	-11.738
1115.5	-2.583
1115.5	-10.212
1115.5	-6.8555
1115.5	-8.0762
1115.6	-6.2451
1115.6	-4.1089
1115.6	-8.6865
1115.6	-1.3623
1115.6	-9.6021
1115.7	-0.44678
1115.7	-8.3813
1115.7	-4.7192
1115.7	-6.2451
1115.7	-7.1606
1115.8	-2.2778
1115.8	-10.212
1115.8	-1.3623
1115.8	-9.6021
1115.8	-4.1089
1115.9	-6.8555
1115.9	-5.9399
1115.9	-2.583
1115.9	-8.0762
1115.9	0.46875
1116	-9.2969
1116	-3.1934
1116	-6.8555
1116	-5.9399
1116	-2.8882
1116.1	-8.9917
1116.1	-1.3623
1116.1	-10.823
1116.1	-3.4985
1116.1	-6.2451
1116.2	-6.5503
1116.2	-0.75195
1116.2	-8.9917
1116.2	-1.3623
1116.2	-9.6021
1116.3	-3.8037
1116.3	-6.2451
1116.3	-8.0762
1116.3	-0.75195
1116.3	-8.9917
1116.4	1.0791
1116.4	-5.3296
1116.4	-3.8037
1116.4	-2.2778
1116.4	-8.6865
1116.5	-0.44678
1116.5	-8.3813
1116.5	-1.3623
1116.5	-3.8037
1116.5	-6.5503
1116.6	-0.1416
1116.6	-7.1606
1116.6	-1.0571
1116.6	-5.9399
1116.6	-3.4985
1116.7	-2.583
1116.7	-8.3813
1116.7	0.46875
1116.7	-6.2451
1116.7	-0.75195
1116.8	-4.1089
1116.8	-7.1606
1116.8	-2.2778
1116.8	-9.2969
1116.8	-0.44678
1116.9	-5.6348
1116.9	-4.4141
1116.9	-2.2778
1116.9	-8.9917
1116.9	1.3843
1117	-6.8555
1117	-2.2778
1117	-2.8882
1117	-6.5503
1117	0.16357
1117.1	-8.3813
1117.1	-2.583
1117.1	-4.1089
1117.1	-5.3296
1117.1	-1.6675
1117.2	-7.4658
1117.2	0.16357
1117.2	-8.0762
1117.2	-2.8882
1117.2	-2.2778
1117.3	-6.8555
1117.3	4.1309
1117.3	-5.0244
1117.3	0.46875
1117.3	-0.1416
1117.4	-3.1934
1117.4	3.5205
1117.4	-4.7192
1117.4	2.605
1117.4	-3.8037
1117.5	-1.6675
1117.5	1.9946
1117.5	-6.2451
1117.5	3.8257
1117.5	-4.7192
1117.6	-0.75195
1117.6	0.77393
1117.6	-2.8882
1117.6	4.1309
1117.6	-4.7192
1117.7	0.77393
1117.7	-3.8037
1117.7	-2.8882
1117.7	2.605
1117.7	-4.7192
1117.8	3.2153
1117.8	-2.8882
1117.8	-0.44678
1117.8	3.2153
1117.8	-3.8037
1117.9	5.6567
1117.9	-3.8037
1117.9	-0.44678
1117.9	-0.44678
1117.9	-4.1089
1118	3.8257
1118	-4.1089
1118	0.77393
1118	-1.3623
1118	-1.6675
1118.1	2.9102
1118.1	-5.3296
1118.1	2.605
1118.1	-3.8037
1118.1	-2.583
1118.2	1.6895
1118.2	-5.6348
1118.2	2.2998
1118.2	-4.7192
1118.2	-1.6675
1118.3	0.46875
1118.3	9.3188
1118.3	24.883
1118.3	16.948
1118.3	22.441
1118.4	22.136
1118.4	19.695
1118.4	28.24
1118.4	19.084
1118.4	26.714
1118.5	21.831
1118.5	20.916
1118.5	27.324
1118.5	19.695
1118.5	27.629
1118.6	21.831
1118.6	22.747
1118.6	26.714
1118.6	20.916
1118.6	28.24
1118.7	20.61
1118.7	22.136
1118.7	22.441
1118.7	18.169
1118.7	27.324
1118.8	18.169
1118.8	23.052
1118.8	24.272
1118.8	19.39
1118.8	27.019
1118.9	18.169
1118.9	23.967
1118.9	23.662
1118.9	20.61
1118.9	27.324
1119	18.474
1119	24.883
1119	23.662
1119	20.61
1119	27.324
1119.1	19.39
1119.1	23.357
1119.1	22.441
1119.1	22.441
1119.1	29.155
1119.2	20
1119.2	25.493
1119.2	22.136
1119.2	20.305
1119.2	27.935
1119.3	19.084
1119.3	48.992
1119.3	60.283
1119.3	63.03
1119.3	69.744
1119.4	62.419
1119.4	69.133
1119.4	63.03
1119.4	63.945
1119.4	70.964
1119.5	61.199
1119.5	70.049
1119.5	66.997
1119.5	64.861
1119.5	70.964
1119.6	62.725
1119.6	68.828
1119.6	66.692
1119.6	65.776
1119.6	70.964
1119.7	61.809
1119.7	67.607
1119.7	66.692
1119.7	65.776
1119.7	72.49
1119.8	62.419
1119.8	67.302
1119.8	66.997
1119.8	63.945
1119.8	73.406
1119.9	63.03
1119.9	66.692
1119.9	68.218
1119.9	63.64
1119.9	72.185
1120	64.861
1120	66.997
1120	69.438
1120	64.25
1120	72.185
1120.1	64.556
1120.1	69.133
1120.1	69.744
1120.1	62.419
1120.1	71.575
1120.2	63.03
1120.2	66.082
1120.2	71.88
1120.2	63.03
1120.2	69.133
1120.3	66.082
1120.3	92.021
1120.3	114.6
1120.3	110.03
1120.3	114.6
1120.4	113.69
1120.4	111.25
1120.4	118.27
1120.4	110.03
1120.4	113.69
1120.5	115.83
1120.5	108.81
1120.5	119.79
1120.5	111.25
1120.5	113.38
1120.6	119.49
1120.6	109.42
1120.6	118.27
1120.6	113.99
1120.6	111.55
1120.7	119.49
1120.7	110.64
1120.7	114.6
1120.7	114.6
1120.7	110.94
1120.8	118.27
1120.8	110.94
1120.8	111.86
1120.8	116.44
1120.8	109.11
1120.9	116.13
1120.9	111.86
1120.9	112.16
1120.9	118.88
1120.9	109.72
1121	115.52
1121	115.83
1121	109.42
1121	117.66
1121	108.81
1121.1	112.77
1121.1	116.13
1121.1	108.2
1121.1	117.35
1121.1	113.38
1121.2	111.55
1121.2	117.96
1121.2	109.72
1121.2	113.69
1121.2	115.21
1121.3	108.81
1121.3	137.19
1121.3	143.9
1121.3	147.26
1121.3	154.58
1121.4	145.43
1121.4	149.09
1121.4	150
1121.4	145.12
1121.4	153.06
1121.5	146.04
1121.5	149.09
1121.5	153.06
1121.5	145.43
1121.5	151.53
1121.6	150
1121.6	146.04
1121.6	153.97
1121.6	144.21
1121.6	146.65
1121.7	153.97
1121.7	145.73
1121.7	151.23
1121.7	151.53
1121.7	145.43
1121.8	154.89
1121.8	147.56
1121.8	148.17
1121.8	156.11
1121.8	145.73
1121.9	150.31
1121.9	150.92
1121.9	143.9
1121.9	152.14
1121.9	146.95
1122	146.95
1122	153.97
1122	145.12
1122	150.92
1122	153.67
1122.1	146.95
1122.1	153.36
1122.1	149.7
1122.1	147.87
1122.1	155.19
1122.2	146.04
1122.2	150
1122.2	154.58
1122.2	144.82
1122.2	150
1122.3	150
1122.3	148.17
1122.3	158.85
1122.3	152.75
1122.3	152.45
1122.4	161.6
1122.4	151.84
1122.4	156.41
1122.4	161.3
1122.4	152.14
1122.5	158.85
1122.5	157.33
1122.5	152.45
1122.5	161.6
1122.5	152.45
1122.6	155.19
1122.6	160.69
1122.6	151.23
1122.6	158.55
1122.6	153.97
1122.7	152.75
1122.7	159.77
1122.7	151.23
1122.7	157.02
1122.7	156.72
1122.8	154.28
1122.8	160.38
1122.8	151.23
1122.8	157.02
1122.8	153.67
1122.9	153.97
1122.9	159.16
1122.9	150.62
1122.9	159.47
1122.9	152.14
1123	155.5
1123	157.02
1123	154.58
1123	157.94
1123	151.53
1123.1	160.69
1123.1	152.45
1123.1	158.55
1123.1	155.19
1123.1	154.89
1123.2	159.16
1123.2	153.67
1123.2	160.08
1123.2	153.36
1123.2	160.08
1123.3	151.84
1123.3	146.34
1123.3	132.61
1123.3	134.44
1123.3	132
1123.4	132
1123.4	133.53
1123.4	128.95
1123.4	134.44
1123.4	128.34
1123.5	137.19
1123.5	128.03
1123.5	135.97
1123.5	128.64
1123.5	135.05
1123.6	130.78
1123.6	135.97
1123.6	130.78
1123.6	131.69
1123.6	134.14
1123.7	130.47
1123.7	135.66
1123.7	131.08
1123.7	135.66
1123.7	129.25
1123.8	136.27
1123.8	128.64
1123.8	135.05
1123.8	130.78
1123.8	132.3
1123.9	132.3
1123.9	130.17
1123.9	134.14
1123.9	130.47
1123.9	135.66
1124	127.73
1124	137.19
1124	129.56
1124	135.05
1124	132.3
1124.1	131.39
1124.1	134.75
1124.1	128.64
1124.1	135.97
1124.1	129.25
1124.2	137.19
1124.2	128.95
1124.2	133.53
1124.2	132.91
1124.2	131.08
1124.3	137.19
1124.3	107.89
1124.3	102.4
1124.3	89.885
1124.3	95.073
1124.4	92.021
1124.4	93.242
1124.4	96.294
1124.4	88.359
1124.4	96.294
1124.5	88.359
1124.5	95.073
1124.5	91.716
1124.5	93.242
1124.5	96.294
1124.6	90.19
1124.6	98.125
1124.6	88.97
1124.6	95.989
1124.6	88.665
1124.7	89.885
1124.7	95.073
1124.7	90.19
1124.7	99.041
1124.7	91.106
1124.8	95.073
1124.8	90.801
1124.8	90.19
1124.8	96.294
1124.8	88.97
1124.9	97.82
1124.9	89.58
1124.9	92.937
1124.9	94.768
1124.9	91.106
1125	98.125
1125	88.97
1125	94.768
1125	89.275
1125	91.716
1125.1	96.599
1125.1	90.801
1125.1	98.125
1125.1	88.359
1125.1	93.242
1125.2	93.853
1125.2	88.359
1125.2	96.599
1125.2	88.054
1125.2	93.853
1125.3	89.885
1125.3	69.133
1125.3	61.504
1125.3	50.823
1125.3	56.926
1125.4	48.687
1125.4	52.654
1125.4	52.959
1125.4	49.602
1125.4	56.621
1125.5	48.076
1125.5	54.18
1125.5	50.212
1125.5	49.297
1125.5	56.316
1125.6	47.771
1125.6	55.095
1125.6	49.907
1125.6	52.654
1125.6	56.011
1125.7	50.212
1125.7	58.452
1125.7	49.907
1125.7	53.569
1125.7	55.706
1125.8	50.212
1125.8	58.452
1125.8	49.297
1125.8	53.569
1125.8	51.738
1125.9	50.823
1125.9	56.011
1125.9	47.466
1125.9	55.4
1125.9	48.992
1126	51.128
1126	57.842
1126	51.128
1126	59.673
1126	52.043
1126.1	53.569
1126.1	55.4
1126.1	48.992
1126.1	57.842
1126.1	50.212
1126.2	54.485
1126.2	53.264
1126.2	47.771
1126.2	56.621
1126.2	50.212
1126.3	55.706
1126.3	33.123
1126.3	20
1126.3	24.883
1126.3	15.422
1126.4	21.221
1126.4	18.169
1126.4	16.338
1126.4	20.916
1126.4	13.286
1126.5	20
1126.5	15.728
1126.5	16.948
1126.5	21.831
1126.5	15.117
1126.6	23.662
1126.6	15.422
1126.6	18.779
1126.6	21.831
1126.6	15.422
1126.7	23.052
1126.7	15.117
1126.7	19.084
1126.7	21.526
1126.7	14.812
1126.8	23.052
1126.8	14.507
1126.8	18.779
1126.8	20
1126.8	14.202
1126.9	22.441
1126.9	13.286
1126.9	18.169
1126.9	17.864
1126.9	15.117
1127	21.831
1127	13.286
1127	19.39
1127	18.779
1127	15.728
1127.1	23.662
1127.1	14.507
1127.1	19.39
1127.1	16.948
1127.1	16.338
1127.2	21.526
1127.2	13.896
1127.2	20.61
1127.2	16.338
1127.2	15.422
1127.3	23.357
1127.3	2.9102
1127.3	3.5205
1127.3	-1.9727
1127.3	-5.6348
1127.4	2.605
1127.4	-5.6348
1127.4	1.0791
1127.4	-2.2778
1127.4	-3.8037
1127.5	2.605
1127.5	-5.6348
1127.5	1.0791
1127.5	-2.8882
1127.5	-3.4985
1127.6	2.9102
1127.6	-5.9399
1127.6	1.6895
1127.6	-3.1934
1127.6	-5.0244
1127.7	1.3843
1127.7	-6.2451
1127.7	-0.1416
1127.7	-3.4985
1127.7	-2.8882
1127.8	2.605
1127.8	-5.0244
1127.8	1.9946
1127.8	-3.4985
1127.8	-4.1089
1127.9	2.2998
1127.9	-5.9399
1127.9	0.77393
1127.9	-3.4985
1127.9	-4.7192
1128	2.2998
1128	-5.0244
1128	1.0791
1128	-1.6675
1128	-4.4141
1128.1	3.5205
1128.1	-5.9399
1128.1	0.46875
1128.1	-0.44678
1128.1	-5.3296
1128.2	4.1309
1128.2	-4.1089
1128.2	-0.1416
1128.2	-0.1416
1128.2	-5.0244
1128.3	3.2153
1128.3	-8.3813
1128.3	-5.3296
1128.3	-3.4985
1128.3	-9.9072
1128.4	-2.583
1128.4	-11.128
1128.4	-7.4658
1128.4	-5.9399
1128.4	-12.043
1128.5	-1.9727
1128.5	-9.9072
1128.5	-8.9917
1128.5	-2.2778
1128.5	-10.823
1128.6	-3.4985
1128.6	-5.6348
1128.6	-9.2969
1128.6	-1.9727
1128.6	-10.212
1128.7	-5.3296
1128.7	-6.5503
1128.7	-7.771
1128.7	-0.75195
1128.7	-11.433
1128.8	-5.0244
1128.8	-3.1934
1128.8	-9.2969
1128.8	-0.44678
1128.8	-7.771
1128.9	-7.771
1128.9	-2.2778
1128.9	-10.823
1128.9	-1.9727
1128.9	-5.0244
1129	-7.4658
1129	-1.3623
1129	-10.823
1129	-5.6348
1129	-2.8882
1129.1	-10.823
1129.1	-2.2778
1129.1	-9.9072
1129.1	-9.2969
1129.1	-2.2778
1129.2	-9.2969
1129.2	-4.1089
1129.2	-8.6865
1129.2	-9.9072
1129.2	-2.583
1129.3	-10.212
1129.3	-9.2969
1129.3	-9.9072
1129.3	-16.926
1129.3	-10.212
1129.4	-15.4
1129.4	-13.264
1129.4	-7.1606
1129.4	-15.706
1129.4	-10.518
1129.5	-11.433
1129.5	-16.011
1129.5	-7.1606
1129.5	-14.79
1129.5	-11.433
1129.6	-7.1606
1129.6	-16.316
1129.6	-8.6865
1129.6	-11.128
1129.6	-15.706
1129.7	-8.3813
1129.7	-16.316
1129.7	-13.875
1129.7	-9.9072
1129.7	-15.4
1129.8	-8.9917
1129.8	-14.18
1129.8	-15.4
1129.8	-8.3813
1129.8	-16.316
1129.9	-11.433
1129.9	-9.6021
1129.9	-16.621
1129.9	-7.771
1129.9	-13.264
1130	-13.569
1130	-4.7192
1130	-16.011
1130	-11.738
1130	-9.6021
1130.1	-15.706
1130.1	-7.771
1130.1	-13.569
1130.1	-16.316
1130.1	-8.9917
1130.2	-16.316
1130.2	-12.349
1130.2	-7.1606
1130.2	-16.621
1130.2	-11.738
1130.3	-10.823
1130.3	-19.673
1130.3	-12.654
1130.3	-19.978
1130.3	-19.062
1130.4	-15.4
1130.4	-25.166
1130.4	-18.452
1130.4	-18.452
1130.4	-22.419
1130.5	-15.095
1130.5	-21.809
1130.5	-21.504
1130.5	-14.79
1130.5	-22.419
1130.6	-19.062
1130.6	-16.316
1130.6	-23.945
1130.6	-16.926
1130.6	-19.673
1130.7	-20.283
1130.7	-12.959
1130.7	-21.809
1130.7	-18.147
1130.7	-15.4
1130.8	-25.166
1130.8	-18.757
1130.8	-19.368
1130.8	-24.861
1130.8	-16.621
1130.9	-22.725
1130.9	-19.978
1130.9	-15.4
1130.9	-24.25
1130.9	-17.842
1131	-19.978
1131	-23.03
1131	-14.79
1131	-23.64
1131	-19.368
1131.1	-17.231
1131.1	-21.199
1131.1	-12.654
1131.1	-20.588
1131.1	-17.842
1131.2	-19.978
1131.2	-22.419
1131.2	-15.4
1131.2	-25.471
1131.2	-17.231
1131.3	-20.588
1131.3	-27.302
1131.3	-24.861
1131.3	-32.795
1131.3	-25.471
1131.4	-34.626
1131.4	-29.133
1131.4	-33.711
1131.4	-31.27
1131.4	-28.828
1131.5	-32.185
1131.5	-25.471
1131.5	-34.016
1131.5	-26.692
1131.5	-35.847
1131.6	-28.523
1131.6	-31.88
1131.6	-30.964
1131.6	-30.354
1131.6	-31.88
1131.7	-27.607
1131.7	-33.101
1131.7	-26.997
1131.7	-33.406
1131.7	-27.607
1131.8	-35.847
1131.8	-27.913
1131.8	-34.932
1131.8	-29.438
1131.8	-33.101
1131.9	-30.049
1131.9	-32.185
1131.9	-30.964
1131.9	-30.659
1131.9	-32.185
1132	-28.218
1132	-34.016
1132	-27.302
1132	-35.847
1132	-26.997
1132.1	-34.321
1132.1	-27.913
1132.1	-34.321
1132.1	-28.523
1132.1	-33.406
1132.2	-30.964
1132.2	-31.27
1132.2	-32.49
1132.2	-29.133
1132.2	-33.711
1132.3	-26.997
1132.3	-44.697
1132.3	-43.477
1132.3	-51.106
1132.3	-45.613
1132.4	-52.937
1132.4	-49.275
1132.4	-51.411
1132.4	-52.021
1132.4	-46.223
1132.5	-52.937
1132.5	-45.613
1132.5	-52.327
1132.5	-45.613
1132.5	-52.632
1132.6	-49.58
1132.6	-52.632
1132.6	-52.021
1132.6	-49.275
1132.6	-53.547
1132.7	-45.002
1132.7	-53.547
1132.7	-45.918
1132.7	-51.106
1132.7	-49.275
1132.8	-49.58
1132.8	-52.327
1132.8	-46.834
1132.8	-54.463
1132.8	-45.918
1132.9	-54.158
1132.9	-48.665
1132.9	-49.58
1132.9	-51.106
1132.9	-45.918
1133	-52.327
1133	-45.002
1133	-52.937
1133	-48.359
1133	-51.411
1133.1	-52.632
1133.1	-46.834
1133.1	-53.547
1133.1	-44.697
1133.1	-54.158
1133.2	-50.19
1133.2	-52.937
1133.2	-52.937
1133.2	-45.918
1133.2	-52.327
1133.3	-43.782
1133.3	-67.585
1133.3	-72.163
1133.3	-76.13
1133.3	-78.267
1133.4	-70.942
1133.4	-81.318
1133.4	-72.468
1133.4	-79.792
1133.4	-77.351
1133.5	-74.299
1133.5	-78.572
1133.5	-72.163
1133.5	-81.013
1133.5	-74.299
1133.6	-77.961
1133.6	-76.741
1133.6	-73.079
1133.6	-80.403
1133.6	-72.773
1133.7	-79.792
1133.7	-74.91
1133.7	-75.52
1133.7	-79.487
1133.7	-73.079
1133.8	-81.624
1133.8	-74.91
1133.8	-77.961
1133.8	-76.436
1133.8	-73.689
1133.9	-80.403
1133.9	-71.858
1133.9	-80.403
1133.9	-75.52
1133.9	-75.52
1134	-79.792
1134	-73.079
1134	-80.403
1134	-73.689
1134	-77.656
1134.1	-76.436
1134.1	-73.384
1134.1	-79.792
1134.1	-71.248
1134.1	-80.403
1134.2	-75.52
1134.2	-73.689
1134.2	-80.403
1134.2	-72.773
1134.2	-81.013
1134.3	-75.52
1134.3	-90.168
1134.3	-100.85
1134.3	-97.798
1134.3	-106.65
1134.4	-99.324
1134.4	-104.82
1134.4	-104.21
1134.4	-100.24
1134.4	-108.17
1134.5	-98.103
1134.5	-104.82
1134.5	-100.54
1134.5	-100.54
1134.5	-107.87
1134.6	-99.629
1134.6	-106.65
1134.6	-101.15
1134.6	-101.46
1134.6	-103.29
1134.7	-97.493
1134.7	-107.26
1134.7	-100.85
1134.7	-104.82
1134.7	-103.9
1134.8	-99.629
1134.8	-109.09
1134.8	-100.24
1134.8	-105.43
1134.8	-103.6
1134.9	-97.798
1134.9	-106.34
1134.9	-97.798
1134.9	-104.82
1134.9	-103.9
1135	-101.46
1135	-105.43
1135	-99.019
1135	-106.95
1135	-101.15
1135.1	-100.54
1135.1	-105.43
1135.1	-97.493
1135.1	-107.26
1135.1	-101.15
1135.2	-102.68
1135.2	-105.43
1135.2	-97.188
1135.2	-107.26
1135.2	-101.77
1135.3	-103.29
1135.3	-108.48
1135.3	-104.82
1135.3	-113.97
1135.3	-108.17
1135.4	-112.45
1135.4	-111.53
1135.4	-106.34
1135.4	-114.89
1135.4	-106.95
1135.5	-113.06
1135.5	-113.97
1135.5	-106.95
1135.5	-114.28
1135.5	-106.95
1135.6	-111.53
1135.6	-111.23
1135.6	-108.17
1135.6	-114.89
1135.6	-107.56
1135.7	-113.97
1135.7	-110.62
1135.7	-107.56
1135.7	-114.58
1135.7	-106.04
1135.8	-111.53
1135.8	-109.7
1135.8	-106.65
1135.8	-113.97
1135.8	-106.04
1135.9	-114.89
1135.9	-111.53
1135.9	-106.04
1135.9	-115.19
1135.9	-107.87
1136	-113.97
1136	-112.14
1136	-106.65
1136	-114.58
1136	-106.65
1136.1	-113.67
1136.1	-111.53
1136.1	-106.95
1136.1	-113.97
1136.1	-105.43
1136.2	-114.28
1136.2	-112.14
1136.2	-106.34
1136.2	-114.89
1136.2	-107.26
1136.3	-110.92
1136.3	-103.6
1136.3	-94.746
1136.3	-102.68
1136.3	-95.662
1136.4	-99.324
1136.4	-99.934
1136.4	-94.136
1136.4	-101.77
1136.4	-94.746
1136.5	-99.019
1136.5	-97.188
1136.5	-91.694
1136.5	-102.38
1136.5	-95.356
1136.6	-97.798
1136.6	-100.24
1136.6	-90.779
1136.6	-101.15
1136.6	-94.746
1136.7	-93.525
1136.7	-99.019
1136.7	-90.474
1136.7	-98.713
1136.7	-97.493
1136.8	-95.662
1136.8	-100.24
1136.8	-92.305
1136.8	-98.408
1136.8	-96.272
1136.9	-92.61
1136.9	-101.46
1136.9	-93.525
1136.9	-98.408
1136.9	-99.934
1137	-93.831
1137	-101.77
1137	-95.662
1137	-95.967
1137	-99.629
1137.1	-90.779
1137.1	-100.85
1137.1	-97.493
1137.1	-94.746
1137.1	-100.54
1137.2	-90.779
1137.2	-98.408
1137.2	-97.188
1137.2	-92.305
1137.2	-100.54
1137.3	-93.525
1137.3	-87.117
1137.3	-78.572
1137.3	-71.553
1137.3	-81.013
1137.4	-74.604
1137.4	-74.604
1137.4	-78.572
1137.4	-70.027
1137.4	-79.182
1137.5	-75.825
1137.5	-72.163
1137.5	-80.403
1137.5	-71.553
1137.5	-77.961
1137.6	-79.487
1137.6	-72.468
1137.6	-81.929
1137.6	-75.825
1137.6	-76.13
1137.7	-81.318
1137.7	-71.553
1137.7	-80.403
1137.7	-76.13
1137.7	-73.689
1137.8	-79.487
1137.8	-73.689
1137.8	-78.877
1137.8	-78.267
1137.8	-71.858
1137.9	-81.013
1137.9	-74.299
1137.9	-74.91
1137.9	-80.403
1137.9	-70.942
1138	-77.961
1138	-77.961
1138	-70.332
1138	-82.234
1138	-74.91
1138.1	-75.215
1138.1	-80.708
1138.1	-71.553
1138.1	-79.182
1138.1	-77.656
1138.2	-71.553
1138.2	-80.708
1138.2	-73.994
1138.2	-74.91
1138.2	-78.877
1138.3	-70.942
1138.3	-68.501
1138.3	-60.261
1138.3	-55.073
1138.3	-63.313
1138.4	-56.599
1138.4	-58.125
1138.4	-62.397
1138.4	-52.021
1138.4	-60.261
1138.5	-56.904
1138.5	-52.632
1138.5	-63.008
1138.5	-56.599
1138.5	-59.346
1138.6	-63.313
1138.6	-54.768
1138.6	-61.787
1138.6	-60.261
1138.6	-52.937
1138.7	-61.177
1138.7	-55.073
1138.7	-53.853
1138.7	-61.787
1138.7	-53.853
1138.8	-61.482
1138.8	-62.092
1138.8	-54.463
1138.8	-62.092
1138.8	-56.904
1138.9	-53.547
1138.9	-62.092
1138.9	-53.853
1138.9	-59.041
1138.9	-61.177
1139	-53.853
1139	-61.787
1139	-59.041
1139	-54.158
1139	-61.787
1139.1	-55.073
1139.1	-55.684
1139.1	-61.787
1139.1	-52.937
1139.1	-59.956
1139.2	-58.43
1139.2	-52.632
1139.2	-61.482
1139.2	-54.463
1139.2	-56.904
1139.3	-61.482
1139.3	-45.002
1139.3	-49.885
1139.3	-46.223
1139.3	-43.171
1139.4	-50.19
1139.4	-41.035
1139.4	-48.665
1139.4	-46.834
1139.4	-44.697
1139.5	-49.275
1139.5	-42.256
1139.5	-50.19
1139.5	-44.697
1139.5	-47.444
1139.6	-47.749
1139.6	-41.951
1139.6	-48.665
1139.6	-40.12
1139.6	-48.359
1139.7	-43.782
1139.7	-45.613
1139.7	-46.528
1139.7	-41.951
1139.7	-46.528
1139.8	-39.204
1139.8	-48.054
1139.8	-40.12
1139.8	-46.528
1139.8	-42.256
1139.9	-45.002
1139.9	-45.308
1139.9	-45.002
1139.9	-46.834
1139.9	-44.087
1140	-48.665
1140	-39.814
1140	-48.359
1140	-41.035
1140	-48.97
1140.1	-42.866
1140.1	-48.665
1140.1	-43.171
1140.1	-49.275
1140.1	-47.139
1140.2	-47.749
1140.2	-47.139
1140.2	-43.782
1140.2	-45.918
1140.2	-43.477
1140.3	-47.749
1140.3	-37.678
1140.3	-41.646
1140.3	-32.49
1140.3	-39.814
1140.4	-33.711
1140.4	-39.509
1140.4	-34.321
1140.4	-38.899
1140.4	-35.847
1140.5	-38.289
1140.5	-39.204
1140.5	-39.204
1140.5	-42.256
1140.5	-35.237
1140.6	-41.646
1140.6	-33.711
1140.6	-41.035
1140.6	-32.185
1140.6	-39.204
1140.7	-34.932
1140.7	-37.678
1140.7	-37.983
1140.7	-37.373
1140.7	-39.814
1140.8	-34.016
1140.8	-41.646
1140.8	-32.795
1140.8	-42.561
1140.8	-36.152
1140.9	-40.425
1140.9	-39.204
1140.9	-36.458
1140.9	-39.509
1140.9	-33.711
1141	-40.73
1141	-32.185
1141	-40.425
1141	-34.321
1141	-39.509
1141.1	-40.12
1141.1	-36.458
1141.1	-41.035
1141.1	-33.406
1141.1	-40.425
1141.2	-33.406
1141.2	-41.035
1141.2	-37.983
1141.2	-37.068
1141.2	-38.594
1141.3	-33.711
1141.3	-39.204
1141.3	-29.744
1141.3	-36.458
1141.3	-31.575
1141.4	-31.575
1141.4	-32.795
1141.4	-28.828
1141.4	-37.068
1141.4	-28.828
1141.5	-36.458
1141.5	-30.659
1141.5	-33.406
1141.5	-35.237
1141.5	-29.438
1141.6	-36.763
1141.6	-29.133
1141.6	-34.016
1141.6	-30.964
1141.6	-34.016
1141.7	-36.763
1141.7	-28.523
1141.7	-35.847
1141.7	-27.913
1141.7	-34.626
1141.8	-32.795
1141.8	-32.795
1141.8	-35.847
1141.8	-29.133
1141.8	-36.763
1141.9	-30.964
1141.9	-36.152
1141.9	-34.626
1141.9	-30.964
1141.9	-36.763
1142	-29.744
1142	-37.678
1142	-33.101
1142	-33.101
1142	-35.542
1142.1	-27.607
1142.1	-35.847
1142.1	-29.744
1142.1	-35.542
1142.1	-32.49
1142.2	-30.049
1142.2	-35.847
1142.2	-28.828
1142.2	-38.289
1142.2	-33.101
1142.3	-32.795
1142.3	-34.932
1142.3	-26.692
1142.3	-34.932
1142.3	-28.523
1142.4	-34.016
1142.4	-30.049
1142.4	-27.913
1142.4	-33.711
1142.4	-24.556
1142.5	-34.321
1142.5	-28.828
1142.5	-28.523
1142.5	-30.964
1142.5	-25.166
1142.6	-33.406
1142.6	-27.302
1142.6	-31.575
1142.6	-30.049
1142.6	-26.387
1142.7	-34.626
1142.7	-26.082
1142.7	-33.101
1142.7	-29.744
1142.7	-27.913
1142.8	-32.185
1142.8	-25.471
1142.8	-34.321
1142.8	-29.133
1142.8	-30.964
1142.9	-30.964
1142.9	-24.556
1142.9	-34.016
1142.9	-26.692
1142.9	-31.575
1143	-29.133
1143	-26.387
1143	-30.964
1143	-23.945
1143	-33.711
1143.1	-29.744
1143.1	-28.523
1143.1	-32.795
1143.1	-23.64
1143.1	-32.795
1143.2	-27.302
1143.2	-29.744
1143.2	-31.27
1143.2	-23.64
1143.2	-32.185
1143.3	-27.302
1143.3	-32.185
1143.3	-30.049
1143.3	-24.25
1143.3	-31.575
1143.4	-23.335
1143.4	-30.964
1143.4	-27.302
1143.4	-25.776
1143.4	-32.185
1143.5	-23.03
1143.5	-31.27
1143.5	-27.302
1143.5	-26.692
1143.5	-30.049
1143.6	-23.03
1143.6	-31.575
1143.6	-25.471
1143.6	-27.913
1143.6	-30.049
1143.7	-21.809
1143.7	-31.88
1143.7	-23.335
1143.7	-26.692
1143.7	-29.744
1143.8	-22.419
1143.8	-30.964
1143.8	-25.166
1143.8	-30.354
1143.8	-28.523
1143.9	-25.471
1143.9	-32.795
1143.9	-24.556
1143.9	-30.354
1143.9	-29.133
1144	-25.166
1144	-32.49
1144	-24.25
1144	-30.354
1144	-26.692
1144.1	-25.166
1144.1	-30.659
1144.1	-23.945
1144.1	-32.49
1144.1	-26.692
1144.2	-23.335
1144.2	-30.659
1144.2	-22.114
1144.2	-30.659
1144.2	-26.997
1144.3	-23.64
1144.3	-28.523
1144.3	-20.588
1144.3	-30.354
1144.3	-25.776
1144.4	-23.945
1144.4	-30.049
1144.4	-20.283
1144.4	-30.049
1144.4	-26.387
1144.5	-25.471
1144.5	-30.964
1144.5	-23.945
1144.5	-31.27
1144.5	-27.302
1144.6	-26.997
1144.6	-30.659
1144.6	-22.114
1144.6	-29.744
1144.6	-23.64
1144.7	-24.25
1144.7	-29.744
1144.7	-23.335
1144.7	-30.659
1144.7	-24.556
1144.8	-25.471
1144.8	-30.354
1144.8	-22.114
1144.8	-32.185
1144.8	-26.997
1144.9	-23.64
1144.9	-30.964
1144.9	-23.335
1144.9	-31.575
1144.9	-28.218
1145	-24.556
1145	-30.354
1145	-21.504
1145	-29.438
1145	-28.523
1145.1	-24.556
1145.1	-34.626
1145.1	-24.25
1145.1	-30.964
1145.1	-31.575
1145.2	-23.03
1145.2	-30.049
1145.2	-23.03
1145.2	-26.997
1145.2	-27.607
1145.3	-22.725
1145.3	-32.185
1145.3	-25.166
1145.3	-27.607
1145.3	-29.133
1145.4	-20.283
1145.4	-29.744
1145.4	-25.166
1145.4	-22.419
1145.4	-28.828
1145.5	-20.588
1145.5	-28.828
1145.5	-26.387
1145.5	-23.335
1145.5	-28.828
1145.6	-18.757
1145.6	-26.997
1145.6	-26.997
1145.6	-22.114
1145.6	-30.659
1145.7	-23.335
1145.7	-26.387
1145.7	-27.913
1145.7	-21.199
1145.7	-30.659
1145.8	-24.25
1145.8	-21.809
1145.8	-27.607
1145.8	-20.894
1145.8	-30.964
1145.9	-29.133
1145.9	-23.945
1145.9	-32.49
1145.9	-23.64
1145.9	-27.913
1146	-30.659
1146	-22.419
1146	-30.354
1146	-23.03
1146	-22.114
1146.1	-28.828
1146.1	-20.588
1146.1	-30.354
1146.1	-27.302
1146.1	-20.588
1146.2	-29.744
1146.2	-22.725
1146.2	-26.387
1146.2	-30.354
1146.2	-21.504
1146.3	-29.133
1146.3	-26.692
1146.3	-22.725
1146.3	-29.438
1146.3	-21.809
1146.4	-26.082
1146.4	-26.082
1146.4	-20.283
1146.4	-29.438
1146.4	-25.471
1146.5	-23.945
1146.5	-29.438
1146.5	-21.809
1146.5	-29.133
1146.5	-28.218
1146.6	-21.504
1146.6	-29.438
1146.6	-23.945
1146.6	-23.945
1146.6	-29.438
1146.7	-21.809
1146.7	-29.133
1146.7	-26.997
1146.7	-20.588
1146.7	-29.744
1146.8	-23.64
1146.8	-24.861
1146.8	-28.828
1146.8	-19.673
1146.8	-27.913
1146.9	-26.082
1146.9	-21.504
1146.9	-31.575
1146.9	-23.945
1146.9	-23.03
1147	-27.913
1147	-21.504
1147	-28.218
1147	-29.133
1147	-22.419
1147.1	-30.049
1147.1	-25.471
1147.1	-24.556
1147.1	-29.744
1147.1	-19.978
1147.2	-25.776
1147.2	-24.556
1147.2	-18.452
1147.2	-29.133
1147.2	-25.471
1147.3	-23.335
1147.3	-30.964
1147.3	-23.335
1147.3	-28.218
1147.3	-28.523
1147.4	-21.504
1147.4	-29.744
1147.4	-26.692
1147.4	-23.03
1147.4	-30.964
1147.5	-24.25
1147.5	-26.387
1147.5	-29.133
1147.5	-19.368
1147.5	-27.302
1147.6	-25.166
1147.6	-21.199
1147.6	-29.133
1147.6	-21.809
1147.6	-26.692
1147.7	-26.387
1147.7	-22.725
1147.7	-30.049
1147.7	-22.725
1147.7	-26.692
1147.8	-27.302
1147.8	-21.199
1147.8	-30.049
1147.8	-22.114
1147.8	-26.387
1147.9	-26.692
1147.9	-20.894
1147.9	-28.523
1147.9	-21.809
1147.9	-30.049
1148	-25.166
1148	-25.776
1148	-26.997
1148	-21.199
1148	-28.828
1148.1	-21.199
1148.1	-27.913
1148.1	-23.64
1148.1	-25.166
1148.1	-26.082
1148.2	-23.64
1148.2	-27.913
1148.2	-21.809
1148.2	-28.828
1148.2	-21.199
1148.3	-28.828
1148.3	-21.809
1148.3	-28.218
1148.3	-24.556
1148.3	-26.387
1148.4	-25.471
1148.4	-26.082
1148.4	-26.997
1148.4	-23.335
1148.4	-29.438
1148.5	-22.114
1148.5	-29.133
1148.5	-22.725
1148.5	-29.438
1148.5	-22.419
1148.6	-29.744
1148.6	-22.114
1148.6	-28.523
1148.6	-25.471
1148.6	-29.133
1148.7	-26.082
1148.7	-27.302
1148.7	-26.997
1148.7	-24.25
1148.7	-28.523
1148.8	-23.03
1148.8	-28.218
1148.8	-20.283
1148.8	-27.913
1148.8	-21.809
1148.9	-28.523
1148.9	-23.335
1148.9	-29.744
1148.9	-25.471
1148.9	-28.218
1149	-27.302
1149	-24.556
1149	-28.523
1149	-22.725
1149	-28.828
1149.1	-19.673
1149.1	-29.133
1149.1	-19.673
1149.1	-25.776
1149.1	-25.471
1149.2	-24.861
1149.2	-26.997
1149.2	-23.03
1149.2	-30.049
1149.2	-23.03
1149.3	-30.964
1149.3	-22.419
1149.3	-28.523
1149.3	-23.335
1149.3	-25.166
1149.4	-26.692
1149.4	-21.809
1149.4	-28.523
1149.4	-22.419
1149.4	-31.27
1149.5	-24.861
1149.5	-30.049
1149.5	-26.082
1149.5	-24.556
1149.5	-29.133
1149.6	-22.114
1149.6	-30.354
1149.6	-22.419
1149.6	-29.133
1149.6	-25.166
1149.7	-25.471
1149.7	-28.523
1149.7	-22.114
1149.7	-29.133
1149.7	-21.199
1149.8	-29.438
1149.8	-26.082
1149.8	-29.133
1149.8	-29.744
1149.8	-23.945
1149.9	-30.354
1149.9	-21.504
1149.9	-28.828
1149.9	-26.387
1149.9	-27.913
1150	-28.828
1150	-21.199
1150	-29.133
1150	-22.725
1150	-29.744
1150.1	-25.776
1150.1	-24.861
1150.1	-25.776
1150.1	-19.673
1150.1	-29.744
1150.2	-23.64
1150.2	-27.913
1150.2	-26.692
1150.2	-23.945
1150.2	-28.218
1150.3	-22.419
1150.3	-30.964
1150.3	-25.776
1150.3	-29.438
1150.3	-29.133
1150.4	-23.945
1150.4	-31.575
1150.4	-24.25
1150.4	-32.185
1150.4	-26.692
1150.5	-26.387
1150.5	-30.049
1150.5	-23.64
1150.5	-31.88
1150.5	-26.387
1150.6	-29.744
1150.6	-27.607
1150.6	-25.166
1150.6	-32.185
1150.6	-23.945
1150.7	-32.795
1150.7	-26.387
1150.7	-26.997
1150.7	-30.354
1150.7	-23.64
1150.8	-31.575
1150.8	-24.25
1150.8	-28.828
1150.8	-27.607
1150.8	-24.556
1150.9	-33.711
1150.9	-22.419
1150.9	-31.575
1150.9	-28.523
1150.9	-26.387
1151	-31.27
1151	-22.725
1151	-31.27
1151	-24.861
1151	-30.659
1151.1	-30.354
1151.1	-26.082
1151.1	-33.406
1151.1	-22.725
1151.1	-28.828
1151.2	-26.082
1151.2	-25.776
1151.2	-33.101
1151.2	-24.25
1151.2	-33.406
1151.3	-26.997
1151.3	-32.49
1151.3	-35.847
1151.3	-27.302
1151.3	-34.932
1151.4	-26.997
1151.4	-31.27
1151.4	-31.575
1151.4	-28.218
1151.4	-36.152
1151.5	-27.913
1151.5	-34.321
1151.5	-30.964
1151.5	-29.133
1151.5	-34.321
1151.6	-28.828
1151.6	-36.152
1151.6	-30.964
1151.6	-33.101
1151.6	-35.237
1151.7	-28.523
1151.7	-36.763
1151.7	-29.744
1151.7	-31.88
1151.7	-32.185
1151.8	-26.387
1151.8	-35.542
1151.8	-27.607
1151.8	-34.016
1151.8	-32.49
1151.9	-27.913
1151.9	-35.237
1151.9	-26.997
1151.9	-33.711
1151.9	-33.101
1152	-29.133
1152	-34.932
1152	-28.828
1152	-36.458
1152	-30.049
1152.1	-30.049
1152.1	-34.321
1152.1	-26.082
1152.1	-36.458
1152.1	-30.964
1152.2	-32.49
1152.2	-35.237
1152.2	-27.913
1152.2	-37.678
1152.2	-30.049
1152.3	-33.406
1152.3	-37.068
1152.3	-32.49
1152.3	-42.561
1152.3	-36.458
1152.4	-41.035
1152.4	-41.035
1152.4	-34.626
1152.4	-42.256
1152.4	-34.932
1152.5	-41.951
1152.5	-41.646
1152.5	-36.458
1152.5	-42.561
1152.5	-34.321
1152.6	-40.73
1152.6	-40.425
1152.6	-35.542
1152.6	-42.256
1152.6	-33.406
1152.7	-39.509
1152.7	-39.814
1152.7	-36.458
1152.7	-42.866
1152.7	-35.237
1152.8	-41.951
1152.8	-38.594
1152.8	-36.458
1152.8	-43.171
1152.8	-34.016
1152.9	-42.256
1152.9	-38.594
1152.9	-34.321
1152.9	-43.477
1152.9	-34.016
1153	-41.34
1153	-39.509
1153	-35.237
1153	-44.392
1153	-36.763
1153.1	-42.561
1153.1	-40.73
1153.1	-37.068
1153.1	-43.171
1153.1	-34.932
1153.2	-42.561
1153.2	-40.12
1153.2	-35.237
1153.2	-42.866
1153.2	-34.321
1153.3	-40.425
1153.3	-46.528
1153.3	-44.392
1153.3	-54.158
1153.3	-48.359
1153.4	-50.801
1153.4	-52.937
1153.4	-47.749
1153.4	-54.158
1153.4	-47.749
1153.5	-51.106
1153.5	-52.632
1153.5	-46.528
1153.5	-55.989
1153.5	-48.359
1153.6	-48.97
1153.6	-53.547
1153.6	-46.223
1153.6	-55.073
1153.6	-48.97
1153.7	-48.359
1153.7	-53.242
1153.7	-45.002
1153.7	-56.294
1153.7	-51.411
1153.8	-49.275
1153.8	-55.989
1153.8	-45.613
1153.8	-52.021
1153.8	-52.021
1153.9	-46.223
1153.9	-55.073
1153.9	-47.749
1153.9	-51.106
1153.9	-52.021
1154	-46.834
1154	-55.378
1154	-48.359
1154	-48.665
1154	-52.937
1154.1	-45.002
1154.1	-55.684
1154.1	-52.021
1154.1	-47.749
1154.1	-55.684
1154.2	-46.834
1154.2	-52.327
1154.2	-52.632
1154.2	-47.444
1154.2	-55.684
1154.3	-49.275
1154.3	-61.177
1154.3	-69.111
1154.3	-63.313
1154.3	-72.773
1154.4	-67.891
1154.4	-65.449
1154.4	-70.637
1154.4	-64.839
1154.4	-71.858
1154.5	-69.111
1154.5	-65.144
1154.5	-73.994
1154.5	-65.449
1154.5	-69.111
1154.6	-70.942
1154.6	-62.092
1154.6	-71.858
1154.6	-66.975
1154.6	-63.008
1154.7	-71.553
1154.7	-64.534
1154.7	-68.501
1154.7	-69.722
1154.7	-64.229
1154.8	-70.332
1154.8	-67.28
1154.8	-66.975
1154.8	-70.942
1154.8	-63.923
1154.9	-71.553
1154.9	-69.416
1154.9	-63.923
1154.9	-72.163
1154.9	-64.839
1155	-67.585
1155	-70.332
1155	-62.703
1155	-70.942
1155	-68.196
1155.1	-64.229
1155.1	-71.553
1155.1	-63.618
1155.1	-69.416
1155.1	-70.332
1155.2	-60.872
1155.2	-70.942
1155.2	-67.891
1155.2	-63.923
1155.2	-72.468
1155.3	-65.754
1155.3	-79.182
1155.3	-87.422
1155.3	-80.403
1155.3	-89.558
1155.4	-87.117
1155.4	-81.929
1155.4	-90.168
1155.4	-82.234
1155.4	-85.591
1155.5	-88.032
1155.5	-81.013
1155.5	-89.863
1155.5	-87.422
1155.5	-83.149
1155.6	-91.084
1155.6	-85.286
1155.6	-86.506
1155.6	-89.558
1155.6	-81.929
1155.7	-89.253
1155.7	-85.896
1155.7	-80.708
1155.7	-91.084
1155.7	-84.675
1155.8	-84.37
1155.8	-89.863
1155.8	-80.098
1155.8	-87.727
1155.8	-85.896
1155.9	-80.403
1155.9	-92
1155.9	-82.844
1155.9	-84.98
1155.9	-91.084
1156	-81.624
1156	-90.474
1156	-86.201
1156	-81.624
1156	-88.643
1156.1	-81.318
1156.1	-88.643
1156.1	-85.896
1156.1	-85.286
1156.1	-89.863
1156.2	-82.234
1156.2	-91.694
1156.2	-86.201
1156.2	-87.727
1156.2	-88.337
1156.3	-82.844
1156.3	-96.882
1156.3	-92.305
1156.3	-101.77
1156.3	-96.882
1156.4	-99.629
1156.4	-97.798
1156.4	-94.746
1156.4	-100.24
1156.4	-93.831
1156.5	-101.46
1156.5	-92.915
1156.5	-100.24
1156.5	-96.272
1156.5	-99.629
1156.6	-98.713
1156.6	-97.493
1156.6	-98.713
1156.6	-93.525
1156.6	-101.46
1156.7	-94.746
1156.7	-101.46
1156.7	-93.831
1156.7	-101.46
1156.7	-94.441
1156.8	-100.85
1156.8	-95.967
1156.8	-100.24
1156.8	-97.188
1156.8	-96.882
1156.9	-98.408
1156.9	-96.577
1156.9	-100.85
1156.9	-95.356
1156.9	-100.85
1157	-94.136
1157	-101.46
1157	-93.525
1157	-102.07
1157	-94.136
1157.1	-100.54
1157.1	-93.831
1157.1	-99.019
1157.1	-97.493
1157.1	-98.408
1157.2	-98.713
1157.2	-94.441
1157.2	-99.629
1157.2	-94.136
1157.2	-101.77
1157.3	-94.441
1157.3	-101.46
1157.3	-91.694
1157.3	-98.408
1157.3	-96.272
1157.4	-96.882
1157.4	-97.188
1157.4	-93.831
1157.4	-96.882
1157.4	-91.084
1157.5	-99.019
1157.5	-92
1157.5	-99.629
1157.5	-94.441
1157.5	-98.103
1157.6	-96.577
1157.6	-93.831
1157.6	-97.798
1157.6	-89.863
1157.6	-97.188
1157.7	-91.389
1157.7	-99.019
1157.7	-95.356
1157.7	-99.629
1157.7	-97.493
1157.8	-92
1157.8	-99.629
1157.8	-90.779
1157.8	-99.019
1157.8	-92
1157.9	-97.188
1157.9	-95.356
1157.9	-94.136
1157.9	-98.408
1157.9	-91.694
1158	-99.324
1158	-92
1158	-97.188
1158	-94.441
1158	-96.882
1158.1	-99.934
1158.1	-93.22
1158.1	-100.85
1158.1	-91.694
1158.1	-99.324
1158.2	-94.441
1158.2	-93.831
1158.2	-95.967
1158.2	-88.643
1158.2	-98.103
1158.3	-93.22
1158.3	-93.22
1158.3	-85.286
1158.3	-82.844
1158.3	-86.201
1158.4	-79.182
1158.4	-88.032
1158.4	-79.487
1158.4	-86.812
1158.4	-84.065
1158.5	-80.098
1158.5	-86.201
1158.5	-78.572
1158.5	-86.812
1158.5	-80.403
1158.6	-83.76
1158.6	-84.065
1158.6	-79.182
1158.6	-87.727
1158.6	-78.877
1158.7	-86.812
1158.7	-82.539
1158.7	-81.624
1158.7	-85.591
1158.7	-78.877
1158.8	-86.506
1158.8	-78.572
1158.8	-85.286
1158.8	-84.065
1158.8	-80.708
1158.9	-86.812
1158.9	-79.182
1158.9	-86.201
1158.9	-81.929
1158.9	-82.844
1159	-86.506
1159	-77.351
1159	-87.117
1159	-78.877
1159	-84.065
1159.1	-84.065
1159.1	-78.267
1159.1	-85.286
1159.1	-79.182
1159.1	-85.591
1159.2	-82.539
1159.2	-82.844
1159.2	-86.506
1159.2	-79.487
1159.2	-88.032
1159.3	-81.013
1159.3	-76.741
1159.3	-72.773
1159.3	-65.754
1159.3	-72.468
1159.4	-63.923
1159.4	-70.027
1159.4	-67.585
1159.4	-65.754
1159.4	-71.248
1159.5	-61.787
1159.5	-70.637
1159.5	-65.754
1159.5	-67.585
1159.5	-71.858
1159.6	-64.839
1159.6	-72.163
1159.6	-66.365
1159.6	-69.722
1159.6	-68.501
1159.7	-64.229
1159.7	-72.163
1159.7	-63.618
1159.7	-71.858
1159.7	-67.891
1159.8	-64.839
1159.8	-70.942
1159.8	-62.703
1159.8	-72.773
1159.8	-67.585
1159.9	-67.891
1159.9	-70.637
1159.9	-63.923
1159.9	-72.773
1159.9	-65.754
1160	-69.111
1160	-69.722
1160	-62.397
1160	-70.637
1160	-63.008
1160.1	-69.722
1160.1	-67.28
1160.1	-63.923
1160.1	-70.637
1160.1	-63.313
1160.2	-71.248
1160.2	-68.501
1160.2	-66.06
1160.2	-71.248
1160.2	-63.008
1160.3	-72.163
1160.3	-60.566
1160.3	-57.82
1160.3	-58.735
1160.3	-51.106
1160.4	-60.566
1160.4	-55.378
1160.4	-56.294
1160.4	-58.125
1160.4	-50.496
1160.5	-59.651
1160.5	-52.632
1160.5	-57.209
1160.5	-59.346
1160.5	-50.496
1160.6	-58.43
1160.6	-53.242
1160.6	-57.515
1160.6	-56.599
1160.6	-51.411
1160.7	-58.735
1160.7	-50.801
1160.7	-58.43
1160.7	-55.378
1160.7	-52.937
1160.8	-59.651
1160.8	-50.19
1160.8	-59.041
1160.8	-57.515
1160.8	-53.547
1160.9	-59.956
1160.9	-52.021
1160.9	-58.735
1160.9	-54.158
1160.9	-53.853
1161	-59.651
1161	-52.632
1161	-59.956
1161	-53.853
1161	-53.547
1161.1	-59.041
1161.1	-50.19
1161.1	-59.346
1161.1	-55.378
1161.1	-51.716
1161.2	-58.43
1161.2	-51.106
1161.2	-58.43
1161.2	-55.989
1161.2	-52.937
1161.3	-57.515
1161.3	-45.308
1161.3	-49.58
1161.3	-45.918
1161.3	-44.392
1161.4	-50.496
1161.4	-41.34
1161.4	-49.885
1161.4	-45.308
1161.4	-41.951
1161.5	-49.275
1161.5	-41.646
1161.5	-48.359
1161.5	-46.223
1161.5	-44.087
1161.6	-50.801
1161.6	-42.561
1161.6	-51.716
1161.6	-47.444
1161.6	-44.087
1161.7	-51.716
1161.7	-42.561
1161.7	-48.97
1161.7	-47.444
1161.7	-41.951
1161.8	-49.885
1161.8	-44.087
1161.8	-48.665
1161.8	-48.665
1161.8	-43.477
1161.9	-51.106
1161.9	-43.477
1161.9	-46.834
1161.9	-48.97
1161.9	-40.73
1162	-49.58
1162	-44.392
1162	-44.087
1162	-48.359
1162	-41.34
1162.1	-48.359
1162.1	-44.392
1162.1	-43.171
1162.1	-48.97
1162.1	-42.256
1162.2	-49.885
1162.2	-46.223
1162.2	-41.646
1162.2	-50.496
1162.2	-42.866
1162.3	-48.97
1162.3	-45.613
1162.3	-37.373
1162.3	-44.392
1162.3	-38.899
1162.4	-41.646
1162.4	-45.002
1162.4	-35.542
1162.4	-44.087
1162.4	-41.035
1162.5	-38.899
1162.5	-45.308
1162.5	-37.678
1162.5	-44.697
1162.5	-40.12
1162.6	-35.847
1162.6	-44.697
1162.6	-37.983
1162.6	-42.866
1162.6	-42.256
1162.7	-34.016
1162.7	-46.223
1162.7	-39.814
1162.7	-38.289
1162.7	-45.613
1162.8	-34.626
1162.8	-40.425
1162.8	-40.12
1162.8	-34.321
1162.8	-44.697
1162.9	-39.509
1162.9	-41.34
1162.9	-44.087
1162.9	-35.847
1162.9	-43.782
1163	-39.814
1163	-37.068
1163	-44.697
1163	-35.847
1163	-41.951
1163.1	-45.002
1163.1	-36.458
1163.1	-44.392
1163.1	-39.814
1163.1	-37.068
1163.2	-43.171
1163.2	-36.458
1163.2	-42.256
1163.2	-41.34
1163.2	-34.321
1163.3	-43.782
1163.3	-36.458
1163.3	-35.847
1163.3	-39.814
1163.3	-30.964
1163.4	-38.899
1163.4	-40.12
1163.4	-32.185
1163.4	-42.256
1163.4	-36.458
1163.5	-34.626
1163.5	-39.204
1163.5	-31.575
1163.5	-38.899
1163.5	-37.068
1163.6	-31.27
1163.6	-39.509
1163.6	-34.016
1163.6	-34.932
1163.6	-40.12
1163.7	-32.795
1163.7	-38.289
1163.7	-37.068
1163.7	-31.27
1163.7	-41.646
1163.8	-37.068
1163.8	-35.542
1163.8	-40.425
1163.8	-31.575
1163.8	-38.289
1163.9	-38.289
1163.9	-31.575
1163.9	-41.035
1163.9	-34.016
1163.9	-32.185
1164	-41.035
1164	-34.016
1164	-37.678
1164	-40.425
1164	-30.964
1164.1	-40.425
1164.1	-38.594
1164.1	-32.795
1164.1	-41.035
1164.1	-34.016
1164.2	-36.458
1164.2	-38.289
1164.2	-31.27
1164.2	-41.035
1164.2	-37.068
1164.3	-34.626
1164.3	-40.73
1164.3	-29.744
1164.3	-37.068
1164.3	-36.152
1164.4	-30.049
1164.4	-37.678
1164.4	-30.354
1164.4	-35.237
1164.4	-35.542
1164.5	-32.185
1164.5	-38.594
1164.5	-30.354
1164.5	-37.068
1164.5	-34.016
1164.6	-31.27
1164.6	-37.068
1164.6	-28.828
1164.6	-37.068
1164.6	-31.575
1164.7	-36.152
1164.7	-35.237
1164.7	-31.88
1164.7	-37.373
1164.7	-28.828
1164.8	-37.068
1164.8	-30.964
1164.8	-36.763
1164.8	-32.795
1164.8	-35.237
1164.9	-35.847
1164.9	-32.185
1164.9	-37.068
1164.9	-30.354
1164.9	-36.152
1165	-28.218
1165	-35.847
1165	-30.659
1165	-37.678
1165	-32.795
1165.1	-35.847
1165.1	-32.795
1165.1	-33.101
1165.1	-34.321
1165.1	-30.659
1165.2	-36.763
1165.2	-30.354
1165.2	-37.068
1165.2	-31.27
1165.2	-40.12
1165.3	-30.049
1165.3	-37.983
1165.3	-30.659
1165.3	-35.237
1165.3	-30.964
1165.4	-35.542
1165.4	-34.016
1165.4	-34.321
1165.4	-34.932
1165.4	-31.575
1165.5	-34.932
1165.5	-29.133
1165.5	-36.152
1165.5	-29.133
1165.5	-38.289
1165.6	-29.744
1165.6	-36.458
1165.6	-32.185
1165.6	-36.458
1165.6	-34.321
1165.7	-33.101
1165.7	-35.847
1165.7	-30.049
1165.7	-36.458
1165.7	-29.438
1165.8	-37.678
1165.8	-30.049
1165.8	-36.763
1165.8	-32.49
1165.8	-32.795
1165.9	-34.626
1165.9	-30.354
1165.9	-36.458
1165.9	-29.744
1165.9	-38.594
1166	-31.27
1166	-37.068
1166	-34.016
1166	-32.49
1166	-34.016
1166.1	-29.744
1166.1	-37.068
1166.1	-30.049
1166.1	-38.594
1166.1	-32.185
1166.2	-35.542
1166.2	-34.321
1166.2	-29.744
1166.2	-37.068
1166.2	-30.354
1166.3	-37.983
1166.3	-32.795
1166.3	-38.594
1166.3	-36.152
1166.3	-31.88
1166.4	-38.594
1166.4	-29.744
1166.4	-38.594
1166.4	-31.575
1166.4	-36.152
1166.5	-35.237
1166.5	-30.964
1166.5	-37.373
1166.5	-30.964
1166.5	-39.509
1166.6	-34.016
1166.6	-36.458
1166.6	-34.626
1166.6	-30.964
1166.6	-37.678
1166.7	-28.828
1166.7	-38.289
1166.7	-32.795
1166.7	-34.321
1166.7	-34.321
1166.8	-30.354
1166.8	-37.983
1166.8	-30.354
1166.8	-40.12
1166.8	-34.321
1166.9	-32.795
1166.9	-37.678
1166.9	-29.744
1166.9	-38.899
1166.9	-33.101
1167	-35.847
1167	-34.321
1167	-31.575
1167	-36.763
1167	-28.828
1167.1	-36.763
1167.1	-31.575
1167.1	-33.711
1167.1	-35.847
1167.1	-30.964
1167.2	-39.204
1167.2	-31.27
1167.2	-37.373
1167.2	-34.626
1167.2	-32.185
1167.3	-38.899
1167.3	-32.185
1167.3	-41.035
1167.3	-36.763
1167.3	-38.289
1167.4	-39.814
1167.4	-35.237
1167.4	-42.256
1167.4	-34.932
1167.4	-40.425
1167.5	-40.12
1167.5	-36.458
1167.5	-43.477
1167.5	-34.016
1167.5	-41.34
1167.6	-37.678
1167.6	-37.678
1167.6	-41.34
1167.6	-34.016
1167.6	-42.256
1167.7	-35.542
1167.7	-40.425
1167.7	-42.561
1167.7	-35.237
1167.7	-43.171
1167.8	-34.932
1167.8	-39.509
1167.8	-38.899
1167.8	-35.542
1167.8	-41.646
1167.9	-34.321
1167.9	-41.34
1167.9	-37.068
1167.9	-37.373
1167.9	-40.73
1168	-34.321
1168	-42.561
1168	-35.237
1168	-39.509
1168	-41.035
1168.1	-34.016
1168.1	-43.171
1168.1	-34.626
1168.1	-40.12
1168.1	-38.899
1168.2	-36.152
1168.2	-43.477
1168.2	-34.932
1168.2	-44.087
1168.2	-38.899
1168.3	-36.763
1168.3	-47.139
1168.3	-40.12
1168.3	-49.885
1168.3	-45.002
1168.4	-43.477
1168.4	-47.749
1168.4	-41.34
1168.4	-49.275
1168.4	-43.171
1168.5	-47.444
1168.5	-47.139
1168.5	-41.34
1168.5	-50.496
1168.5	-42.561
1168.6	-48.665
1168.6	-48.054
1168.6	-42.256
1168.6	-49.885
1168.6	-41.646
1168.7	-48.665
1168.7	-46.528
1168.7	-42.256
1168.7	-49.58
1168.7	-40.425
1168.8	-48.359
1168.8	-47.139
1168.8	-42.866
1168.8	-49.885
1168.8	-42.561
1168.9	-51.411
1168.9	-45.613
1168.9	-44.087
1168.9	-49.275
1168.9	-38.594
1169	-48.359
1169	-44.087
1169	-42.866
1169	-49.275
1169	-41.951
1169.1	-49.885
1169.1	-45.002
1169.1	-45.918
1169.1	-49.275
1169.1	-40.425
1169.2	-48.359
1169.2	-41.646
1169.2	-43.477
1169.2	-48.359
1169.2	-40.12
1169.3	-49.275
1169.3	-49.58
1169.3	-53.853
1169.3	-60.261
1169.3	-52.327
1169.4	-61.177
1169.4	-56.599
1169.4	-55.073
1169.4	-60.566
1169.4	-53.242
1169.5	-62.092
1169.5	-58.43
1169.5	-56.599
1169.5	-59.651
1169.5	-52.021
1169.6	-62.092
1169.6	-57.82
1169.6	-55.378
1169.6	-60.566
1169.6	-51.411
1169.7	-61.787
1169.7	-59.346
1169.7	-55.073
1169.7	-61.787
1169.7	-52.937
1169.8	-60.261
1169.8	-59.041
1169.8	-57.515
1169.8	-62.397
1169.8	-53.547
1169.9	-62.092
1169.9	-58.43
1169.9	-53.853
1169.9	-61.787
1169.9	-54.463
1170	-60.566
1170	-59.346
1170	-54.158
1170	-62.703
1170	-55.684
1170.1	-58.43
1170.1	-59.041
1170.1	-51.411
1170.1	-60.566
1170.1	-55.684
1170.2	-58.125
1170.2	-60.566
1170.2	-50.496
1170.2	-59.346
1170.2	-56.904
1170.3	-55.684
1170.3	-68.196
1170.3	-64.839
1170.3	-75.215
1170.3	-71.858
1170.4	-70.942
1170.4	-77.046
1170.4	-69.416
1170.4	-76.436
1170.4	-73.079
1170.5	-67.891
1170.5	-77.046
1170.5	-70.942
1170.5	-74.91
1170.5	-76.436
1170.6	-70.027
1170.6	-78.267
1170.6	-74.604
1170.6	-72.773
1170.6	-76.436
1170.7	-67.891
1170.7	-75.215
1170.7	-74.604
1170.7	-71.858
1170.7	-78.267
1170.8	-71.248
1170.8	-77.046
1170.8	-75.52
1170.8	-69.111
1170.8	-78.877
1170.9	-71.248
1170.9	-73.689
1170.9	-77.351
1170.9	-67.891
1170.9	-79.182
1171	-74.91
1171	-70.942
1171	-78.877
1171	-70.332
1171	-73.994
1171.1	-75.215
1171.1	-68.501
1171.1	-77.351
1171.1	-71.248
1171.1	-70.942
1171.2	-76.436
1171.2	-67.585
1171.2	-76.13
1171.2	-74.299
1171.2	-70.942
1171.3	-80.098
1171.3	-80.098
1171.3	-88.032
1171.3	-91.084
1171.3	-82.539
1171.4	-90.779
1171.4	-86.812
1171.4	-84.675
1171.4	-92
1171.4	-84.675
1171.5	-89.253
1171.5	-89.558
1171.5	-81.929
1171.5	-91.694
1171.5	-85.591
1171.6	-84.37
1171.6	-92.61
1171.6	-84.37
1171.6	-91.694
1171.6	-92.305
1171.7	-83.455
1171.7	-92.915
1171.7	-86.506
1171.7	-84.065
1171.7	-89.863
1171.8	-83.149
1171.8	-89.558
1171.8	-89.558
1171.8	-83.149
1171.8	-92
1171.9	-88.337
1171.9	-85.591
1171.9	-93.22
1171.9	-84.675
1171.9	-90.474
1172	-91.389
1172	-83.149
1172	-92.915
1172	-88.643
1172	-85.591
1172.1	-92.61
1172.1	-83.76
1172.1	-86.812
1172.1	-90.168
1172.1	-82.844
1172.2	-92.61
1172.2	-89.253
1172.2	-83.76
1172.2	-92.915
1172.2	-86.506
1172.3	-86.506
1172.3	-96.882
1172.3	-88.337
1172.3	-95.662
1172.3	-97.188
1172.4	-89.863
1172.4	-99.019
1172.4	-94.746
1172.4	-91.694
1172.4	-97.798
1172.5	-90.168
1172.5	-94.746
1172.5	-96.577
1172.5	-90.779
1172.5	-97.798
1172.6	-92.915
1172.6	-92
1172.6	-98.408
1172.6	-89.863
1172.6	-98.713
1172.7	-95.356
1172.7	-90.779
1172.7	-98.408
1172.7	-91.694
1172.7	-99.019
1172.8	-95.662
1172.8	-92.915
1172.8	-98.713
1172.8	-90.168
1172.8	-99.324
1172.9	-94.441
1172.9	-95.662
1172.9	-96.882
1172.9	-90.474
1172.9	-98.713
1173	-90.474
1173	-99.019
1173	-92.915
1173	-95.051
1173	-95.356
1173.1	-90.779
1173.1	-97.188
1173.1	-89.558
1173.1	-96.882
1173.1	-89.253
1173.2	-96.882
1173.2	-92
1173.2	-95.051
1173.2	-94.136
1173.2	-91.084
1173.3	-95.356
1173.3	-87.117
1173.3	-92.915
1173.3	-84.98
1173.3	-92.305
1173.4	-85.286
1173.4	-93.525
1173.4	-88.032
1173.4	-95.662
1173.4	-90.168
1173.5	-92.305
1173.5	-90.474
1173.5	-91.084
1173.5	-91.694
1173.5	-88.032
1173.6	-92
1173.6	-85.286
1173.6	-91.389
1173.6	-85.896
1173.6	-93.525
1173.7	-86.201
1173.7	-94.136
1173.7	-84.98
1173.7	-91.694
1173.7	-87.727
1173.8	-91.389
1173.8	-89.558
1173.8	-91.389
1173.8	-90.474
1173.8	-87.422
1173.9	-93.525
1173.9	-87.727
1173.9	-94.746
1173.9	-86.506
1173.9	-92.915
1174	-84.37
1174	-91.694
1174	-88.337
1174	-91.084
1174	-89.253
1174.1	-85.896
1174.1	-90.474
1174.1	-84.98
1174.1	-94.136
1174.1	-85.286
1174.2	-93.22
1174.2	-87.727
1174.2	-91.694
1174.2	-90.168
1174.2	-89.558
1174.3	-92.305
1174.3	-78.267
1174.3	-82.539
1174.3	-72.773
1174.3	-81.318
1174.4	-75.52
1174.4	-78.267
1174.4	-77.351
1174.4	-72.468
1174.4	-81.013
1174.5	-73.689
1174.5	-82.844
1174.5	-76.741
1174.5	-81.013
1174.5	-78.267
1174.6	-76.436
1174.6	-79.792
1174.6	-72.773
1174.6	-80.403
1174.6	-72.468
1174.7	-79.182
1174.7	-76.741
1174.7	-77.046
1174.7	-78.877
1174.7	-72.163
1174.8	-81.318
1174.8	-73.079
1174.8	-81.318
1174.8	-78.877
1174.8	-78.572
1174.9	-79.792
1174.9	-74.299
1174.9	-81.318
1174.9	-73.079
1174.9	-80.708
1175	-76.741
1175	-75.52
1175	-80.403
1175	-72.773
1175	-82.234
1175.1	-74.91
1175.1	-80.403
1175.1	-78.267
1175.1	-75.52
1175.1	-81.318
1175.2	-73.079
1175.2	-81.318
1175.2	-76.436
1175.2	-79.792
1175.2	-78.877
1175.3	-74.299
1175.3	-74.91
1175.3	-62.092
1175.3	-70.027
1175.3	-64.534
1175.4	-64.839
1175.4	-66.975
1175.4	-60.566
1175.4	-69.111
1175.4	-61.177
1175.5	-67.585
1175.5	-65.144
1175.5	-60.566
1175.5	-69.111
1175.5	-60.261
1175.6	-68.806
1175.6	-65.144
1175.6	-64.839
1175.6	-65.449
1175.6	-60.261
1175.7	-69.111
1175.7	-61.177
1175.7	-67.28
1175.7	-64.839
1175.7	-60.872
1175.8	-68.806
1175.8	-59.346
1175.8	-68.501
1175.8	-64.534
1175.8	-64.534
1175.9	-66.975
1175.9	-61.177
1175.9	-70.942
1175.9	-62.703
1175.9	-67.891
1176	-66.06
1176	-60.261
1176	-68.196
1176	-60.566
1176	-68.501
1176.1	-66.06
1176.1	-63.618
1176.1	-67.585
1176.1	-59.956
1176.1	-68.501
1176.2	-63.313
1176.2	-67.891
1176.2	-66.06
1176.2	-60.872
1176.2	-69.416
1176.3	-60.261
1176.3	-63.313
1176.3	-56.294
1176.3	-50.19
1176.3	-57.82
1176.4	-49.275
1176.4	-56.904
1176.4	-53.242
1176.4	-52.632
1176.4	-55.073
1176.5	-48.665
1176.5	-57.82
1176.5	-51.716
1176.5	-55.378
1176.5	-56.599
1176.6	-48.97
1176.6	-57.82
1176.6	-51.411
1176.6	-55.989
1176.6	-54.158
1176.7	-51.106
1176.7	-57.515
1176.7	-50.496
1176.7	-58.125
1176.7	-54.463
1176.8	-51.411
1176.8	-56.294
1176.8	-48.359
1176.8	-56.904
1176.8	-52.632
1176.9	-52.937
1176.9	-56.294
1176.9	-48.359
1176.9	-57.82
1176.9	-51.716
1177	-54.463
1177	-56.904
1177	-48.359
1177	-55.684
1177	-50.19
1177.1	-55.073
1177.1	-55.378
1177.1	-51.106
1177.1	-58.43
1177.1	-49.58
1177.2	-57.209
1177.2	-55.073
1177.2	-51.411
1177.2	-59.651
1177.2	-49.58
1177.3	-55.989
1177.3	-49.58
1177.3	-44.392
1177.3	-49.275
1177.3	-41.34
1177.4	-50.801
1177.4	-44.392
1177.4	-43.477
1177.4	-49.275
1177.4	-41.035
1177.5	-50.496
1177.5	-44.697
1177.5	-43.782
1177.5	-48.359
1177.5	-39.509
1177.6	-48.054
1177.6	-44.392
1177.6	-44.697
1177.6	-48.359
1177.6	-42.561
1177.7	-50.801
1177.7	-45.918
1177.7	-46.528
1177.7	-48.97
1177.7	-41.34
1177.8	-51.106
1177.8	-44.697
1177.8	-46.223
1177.8	-50.801
1177.8	-42.256
1177.9	-50.19
1177.9	-46.528
1177.9	-46.528
1177.9	-50.496
1177.9	-42.561
1178	-50.801
1178	-44.697
1178	-46.834
1178	-50.801
1178	-41.035
1178.1	-51.106
1178.1	-45.308
1178.1	-44.697
1178.1	-50.19
1178.1	-42.256
1178.2	-49.885
1178.2	-45.613
1178.2	-45.002
1178.2	-50.19
1178.2	-42.256
1178.3	-52.021
1178.3	-42.256
1178.3	-38.594
1178.3	-45.918
1178.3	-37.068
1178.4	-45.308
1178.4	-41.951
1178.4	-38.289
1178.4	-44.087
1178.4	-37.068
1178.5	-44.697
1178.5	-42.561
1178.5	-38.899
1178.5	-45.613
1178.5	-37.373
1178.6	-42.866
1178.6	-42.866
1178.6	-36.458
1178.6	-45.613
1178.6	-38.594
1178.7	-41.035
1178.7	-43.477
1178.7	-36.152
1178.7	-45.002
1178.7	-38.289
1178.8	-38.594
1178.8	-44.087
1178.8	-34.932
1178.8	-44.087
1178.8	-40.73
1178.9	-38.594
1178.9	-44.697
1178.9	-35.847
1178.9	-41.951
1178.9	-40.425
1179	-36.458
1179	-44.392
1179	-37.068
1179	-41.646
1179	-42.256
1179.1	-35.237
1179.1	-46.528
1179.1	-40.73
1179.1	-39.204
1179.1	-45.308
1179.2	-35.237
1179.2	-43.171
1179.2	-39.814
1179.2	-37.068
1179.2	-44.697
1179.3	-36.458
1179.3	-39.814
1179.3	-38.594
1179.3	-32.49
1179.3	-41.646
1179.4	-36.152
1179.4	-36.152
1179.4	-41.035
1179.4	-32.49
1179.4	-39.509
1179.5	-38.899
1179.5	-33.406
1179.5	-39.509
1179.5	-32.49
1179.5	-35.237
1179.6	-36.152
1179.6	-29.744
1179.6	-41.34
1179.6	-36.458
1179.6	-35.847
1179.7	-42.866
1179.7	-33.406
1179.7	-40.425
1179.7	-38.289
1179.7	-30.354
1179.8	-40.425
1179.8	-34.626
1179.8	-35.237
1179.8	-40.425
1179.8	-32.185
1179.9	-39.509
1179.9	-37.068
1179.9	-32.185
1179.9	-40.73
1179.9	-34.626
1180	-36.152
1180	-40.73
1180	-33.711
1180	-40.73
1180	-36.763
1180.1	-33.406
1180.1	-40.12
1180.1	-32.185
1180.1	-36.152
1180.1	-39.204
1180.2	-31.88
1180.2	-39.814
1180.2	-36.458
1180.2	-32.795
1180.2	-41.951
1180.3	-35.237
1180.3	-32.49
1180.3	-36.458
1180.3	-26.082
1180.3	-35.542
1180.4	-34.321
1180.4	-28.523
1180.4	-37.068
1180.4	-30.354
1180.4	-30.049
1180.5	-35.847
1180.5	-27.913
1180.5	-35.542
1180.5	-33.101
1180.5	-26.997
1180.6	-35.237
1180.6	-29.133
1180.6	-29.744
1180.6	-36.152
1180.6	-26.692
1180.7	-33.406
1180.7	-33.711
1180.7	-27.302
1180.7	-37.068
1180.7	-31.88
1180.8	-29.438
1180.8	-36.152
1180.8	-28.523
1180.8	-34.321
1180.8	-34.932
1180.9	-28.218
1180.9	-36.763
1180.9	-30.964
1180.9	-30.964
1180.9	-37.068
1181	-27.607
1181	-35.542
1181	-31.88
1181	-26.997
1181	-35.847
1181.1	-28.523
1181.1	-35.237
1181.1	-33.711
1181.1	-28.218
1181.1	-35.847
1181.2	-28.218
1181.2	-34.932
1181.2	-32.795
1181.2	-28.218
1181.2	-34.932
1181.3	-28.218
1181.3	-34.932
1181.3	-29.133
1181.3	-30.049
1181.3	-29.133
1181.4	-23.945
1181.4	-30.659
1181.4	-24.25
1181.4	-32.185
1181.4	-25.166
1181.5	-31.27
1181.5	-27.302
1181.5	-28.523
1181.5	-30.659
1181.5	-26.082
1181.6	-31.88
1181.6	-25.471
1181.6	-30.964
1181.6	-25.166
1181.6	-31.88
1181.7	-26.082
1181.7	-30.354
1181.7	-26.387
1181.7	-28.523
1181.7	-28.523
1181.8	-27.607
1181.8	-30.049
1181.8	-24.861
1181.8	-31.27
1181.8	-23.945
1181.9	-31.27
1181.9	-23.335
1181.9	-30.659
1181.9	-22.725
1181.9	-30.354
1182	-25.776
1182	-31.575
1182	-29.438
1182	-31.575
1182	-29.744
1182.1	-28.218
1182.1	-31.27
1182.1	-25.776
1182.1	-31.88
1182.1	-23.945
1182.2	-30.964
1182.2	-23.945
1182.2	-31.575
1182.2	-26.082
1182.2	-31.27
1182.3	-27.302
1182.3	-23.945
1182.3	-21.199
1182.3	-17.537
1182.3	-22.114
1182.4	-15.706
1182.4	-23.64
1182.4	-15.095
1182.4	-22.419
1182.4	-16.011
1182.5	-20.894
1182.5	-17.842
1182.5	-17.231
1182.5	-19.978
1182.5	-15.706
1182.6	-23.335
1182.6	-16.316
1182.6	-24.556
1182.6	-16.621
1182.6	-20.588
1182.7	-19.368
1182.7	-16.011
1182.7	-20.588
1182.7	-14.18
1182.7	-22.419
1182.8	-16.011
1182.8	-24.861
1182.8	-20.283
1182.8	-20.588
1182.8	-20.894
1182.9	-15.095
1182.9	-21.199
1182.9	-13.875
1182.9	-23.335
1182.9	-16.926
1183	-19.978
1183	-19.673
1183	-16.316
1183	-23.64
1183	-15.4
1183.1	-23.335
1183.1	-17.537
1183.1	-20.588
1183.1	-19.978
1183.1	-16.926
1183.2	-24.25
1183.2	-16.621
1183.2	-23.945
1183.2	-17.231
1183.2	-19.978
1183.3	-19.368
1183.3	-10.518
1183.3	-15.706
1183.3	-4.7192
1183.3	-13.875
1183.4	-8.0762
1183.4	-9.9072
1183.4	-12.959
1183.4	-5.3296
1183.4	-13.569
1183.5	-4.4141
1183.5	-11.738
1183.5	-8.0762
1183.5	-7.771
1183.5	-12.654
1183.6	-5.0244
1183.6	-13.264
1183.6	-8.0762
1183.6	-10.823
1183.6	-8.9917
1183.7	-5.0244
1183.7	-11.738
1183.7	-3.8037
1183.7	-13.264
1183.7	-7.4658
1183.8	-8.3813
1183.8	-11.433
1183.8	-3.1934
1183.8	-11.738
1183.8	-5.0244
1183.9	-11.128
1183.9	-10.212
1183.9	-6.2451
1183.9	-12.654
1183.9	-5.3296
1184	-14.485
1184	-8.0762
1184	-9.2969
1184	-11.128
1184	-4.7192
1184.1	-12.959
1184.1	-5.3296
1184.1	-11.433
1184.1	-9.9072
1184.1	-5.9399
1184.2	-13.875
1184.2	-4.4141
1184.2	-12.349
1184.2	-8.9917
1184.2	-8.0762
1184.3	-12.349
1184.3	24.272
1184.3	32.207
1184.3	42.583
1184.3	40.447
1184.4	41.057
1184.4	47.466
1184.4	39.226
1184.4	46.55
1184.4	41.362
1184.5	42.888
1184.5	45.94
1184.5	39.531
1184.5	46.855
1184.5	38.616
1184.6	43.499
1184.6	45.024
1184.6	40.447
1184.6	48.076
1184.6	39.226
1184.7	45.94
1184.7	41.973
1184.7	41.973
1184.7	49.297
1184.7	41.362
1184.8	48.076
1184.8	41.667
1184.8	41.667
1184.8	46.245
1184.8	39.836
1184.9	47.466
1184.9	38.616
1184.9	43.499
1184.9	44.109
1184.9	38.005
1185	48.076
1185	39.226
1185	44.109
1185	42.583
1185	41.057
1185.1	47.771
1185.1	40.447
1185.1	46.245
1185.1	42.888
1185.1	42.888
1185.2	48.687
1185.2	38.311
1185.2	47.161
1185.2	42.278
1185.2	41.667
1185.3	47.161
1185.3	96.904
1185.3	137.49
1185.3	141.15
1185.3	145.12
1185.4	149.09
1185.4	142.38
1185.4	150.92
1185.4	144.21
1185.4	146.95
1185.5	149.7
1185.5	143.6
1185.5	151.23
1185.5	143.6
1185.5	147.56
1185.6	148.48
1185.6	142.68
1185.6	152.14
1185.6	142.99
1185.6	147.87
1185.7	149.7
1185.7	144.21
1185.7	150.92
1185.7	142.68
1185.7	146.95
1185.8	147.56
1185.8	144.21
1185.8	151.84
1185.8	142.38
1185.8	148.17
1185.9	147.26
1185.9	144.21
1185.9	153.06
1185.9	143.29
1185.9	147.56
1186	147.26
1186	144.51
1186	152.14
1186	144.21
1186	149.7
1186.1	148.48
1186.1	144.21
1186.1	152.75
1186.1	144.82
1186.1	149.39
1186.2	148.48
1186.2	144.82
1186.2	152.14
1186.2	143.29
1186.2	147.87
1186.3	146.95
1186.3	184.49
1186.3	217.14
1186.3	213.18
1186.3	220.5
1186.4	224.47
1186.4	218.36
1186.4	226.6
1186.4	217.45
1186.4	220.81
1186.5	223.55
1186.5	218.67
1186.5	225.08
1186.5	216.53
1186.5	221.72
1186.6	223.86
1186.6	216.84
1186.6	227.82
1186.6	219.28
1186.6	219.59
1186.7	225.08
1186.7	217.45
1186.7	224.77
1186.7	220.81
1186.7	221.11
1186.8	225.99
1186.8	218.06
1186.8	224.16
1186.8	221.42
1186.8	220.81
1186.9	225.38
1186.9	216.84
1186.9	222.94
1186.9	222.64
1186.9	220.5
1187	226.6
1187	217.75
1187	222.33
1187	222.33
1187	217.14
1187.1	227.82
1187.1	218.97
1187.1	220.2
1187.1	223.55
1187.1	217.45
1187.2	225.38
1187.2	221.11
1187.2	221.42
1187.2	226.3
1187.2	216.53
1187.3	222.64
1187.3	222.33
1187.3	222.64
1187.3	229.66
1187.3	218.97
1187.4	224.47
1187.4	226.6
1187.4	220.2
1187.4	229.05
1187.4	221.11
1187.5	222.94
1187.5	227.52
1187.5	218.36
1187.5	228.74
1187.5	225.69
1187.6	222.03
1187.6	228.74
1187.6	219.89
1187.6	223.86
1187.6	227.21
1187.7	220.2
1187.7	228.74
1187.7	221.11
1187.7	220.5
1187.7	228.44
1187.8	220.2
1187.8	225.08
1187.8	222.94
1187.8	221.72
1187.8	229.96
1187.9	220.81
1187.9	225.69
1187.9	227.21
1187.9	219.89
1187.9	228.13
1188	221.42
1188	221.72
1188	229.96
1188	218.97
1188	223.55
1188.1	227.52
1188.1	221.11
1188.1	229.05
1188.1	222.33
1188.1	221.42
1188.2	227.82
1188.2	219.59
1188.2	225.08
1188.2	226.6
1188.2	220.5
1188.3	228.74
1188.3	186.63
1188.3	168.01
1188.3	168.32
1188.3	157.63
1188.4	162.21
1188.4	159.47
1188.4	155.8
1188.4	164.04
1188.4	158.24
1188.5	160.08
1188.5	166.18
1188.5	156.11
1188.5	162.21
1188.5	162.52
1188.6	156.72
1188.6	166.48
1188.6	158.24
1188.6	159.16
1188.6	167.09
1188.7	157.63
1188.7	162.82
1188.7	164.04
1188.7	155.5
1188.7	164.04
1188.8	157.63
1188.8	157.63
1188.8	164.65
1188.8	157.02
1188.8	160.38
1188.9	164.96
1188.9	157.33
1188.9	164.35
1188.9	162.52
1188.9	158.85
1189	165.57
1189	156.72
1189	159.16
1189	164.65
1189	156.41
1189.1	162.82
1189.1	163.43
1189.1	157.33
1189.1	165.57
1189.1	158.85
1189.2	159.47
1189.2	164.96
1189.2	157.02
1189.2	162.52
1189.2	163.74
1189.3	157.33
1189.3	124.37
1189.3	91.106
1189.3	87.444
1189.3	89.58
1189.4	80.12
1189.4	88.665
1189.4	81.34
1189.4	82.866
1189.4	87.139
1189.5	81.035
1189.5	88.665
1189.5	81.035
1189.5	85.613
1189.5	86.834
1189.6	82.561
1189.6	90.496
1189.6	79.814
1189.6	89.58
1189.6	81.646
1189.7	84.392
1189.7	85.613
1189.7	83.171
1189.7	88.054
1189.7	81.646
1189.8	88.359
1189.8	79.814
1189.8	86.528
1189.8	81.34
1189.8	85.002
1189.9	85.613
1189.9	81.951
1189.9	86.528
1189.9	81.646
1189.9	88.359
1190	80.73
1190	88.359
1190	79.509
1190	85.918
1190	81.035
1190.1	86.223
1190.1	84.697
1190.1	87.749
1190.1	85.613
1190.1	84.087
1190.2	85.613
1190.2	82.256
1190.2	86.528
1190.2	82.256
1190.2	87.139
1190.3	80.425
1190.3	53.875
1190.3	25.188
1190.3	28.24
1190.3	19.39
1190.4	23.357
1190.4	17.559
1190.4	21.526
1190.4	17.559
1190.4	20
1190.5	20.61
1190.5	19.39
1190.5	23.662
1190.5	16.948
1190.5	24.578
1190.6	16.643
1190.6	23.662
1190.6	16.033
1190.6	23.967
1190.6	16.643
1190.7	22.136
1190.7	22.136
1190.7	20.61
1190.7	24.883
1190.7	19.39
1190.8	24.272
1190.8	18.474
1190.8	26.104
1190.8	16.948
1190.8	22.441
1190.9	18.474
1190.9	20.916
1190.9	22.136
1190.9	19.39
1190.9	25.188
1191	15.422
1191	24.272
1191	16.643
1191	22.747
1191	20.305
1191.1	20
1191.1	23.967
1191.1	17.864
1191.1	25.188
1191.1	17.559
1191.2	25.188
1191.2	16.948
1191.2	20.916
1191.2	21.526
1191.2	18.779
1191.3	25.493
1191.3	1.3843
1191.3	1.9946
1191.3	-8.0762
1191.3	-4.1089
1191.4	-5.6348
1191.4	-7.1606
1191.4	-2.2778
1191.4	-10.518
1191.4	-0.1416
1191.5	-7.771
1191.5	-1.6675
1191.5	-4.1089
1191.5	-6.5503
1191.5	-2.2778
1191.6	-9.9072
1191.6	-0.75195
1191.6	-8.0762
1191.6	-3.1934
1191.6	-5.9399
1191.7	-9.2969
1191.7	-2.2778
1191.7	-9.9072
1191.7	-1.3623
1191.7	-9.6021
1191.8	-6.2451
1191.8	-4.4141
1191.8	-8.0762
1191.8	0.16357
1191.8	-8.3813
1191.9	-3.1934
1191.9	-8.6865
1191.9	-6.5503
1191.9	-3.1934
1191.9	-9.6021
1192	-1.0571
1192	-11.433
1192	-5.6348
1192	-7.4658
1192	-8.0762
1192.1	0.16357
1192.1	-8.6865
1192.1	-1.6675
1192.1	-9.6021
1192.1	-5.6348
1192.2	-4.1089
1192.2	-7.4658
1192.2	-0.44678
1192.2	-10.212
1192.2	-3.8037
1192.3	-6.8555
1192.3	-10.518
1192.3	-6.5503
1192.3	-15.095
1192.3	-7.4658
1192.4	-16.011
1192.4	-9.2969
1192.4	-7.771
1192.4	-12.654
1192.4	-5.0244
1192.5	-14.79
1192.5	-8.0762
1192.5	-10.518
1192.5	-11.433
1192.5	-7.1606
1192.6	-15.095
1192.6	-7.771
1192.6	-14.18
1192.6	-9.9072
1192.6	-6.8555
1192.7	-12.959
1192.7	-5.3296
1192.7	-14.485
1192.7	-9.6021
1192.7	-10.518
1192.8	-12.349
1192.8	-7.1606
1192.8	-15.095
1192.8	-8.9917
1192.8	-12.654
1192.9	-11.128
1192.9	-5.0244
1192.9	-13.569
1192.9	-5.0244
1192.9	-13.875
1193	-10.823
1193	-7.771
1193	-14.79
1193	-7.1606
1193	-16.011
1193.1	-10.823
1193.1	-10.823
1193.1	-11.128
1193.1	-4.7192
1193.1	-13.875
1193.2	-6.2451
1193.2	-11.738
1193.2	-10.823
1193.2	-5.6348
1193.2	-13.264
1193.3	-5.6348
1193.3	-15.4
1193.3	-14.79
1193.3	-12.959
1193.3	-19.062
1193.4	-11.433
1193.4	-21.199
1193.4	-16.011
1193.4	-15.4
1193.4	-19.062
1193.5	-10.518
1193.5	-19.062
1193.5	-14.18
1193.5	-16.316
1193.5	-17.537
1193.6	-10.823
1193.6	-19.062
1193.6	-12.959
1193.6	-17.537
1193.6	-16.621
1193.7	-11.738
1193.7	-19.978
1193.7	-12.654
1193.7	-19.368
1193.7	-16.316
1193.8	-13.569
1193.8	-19.062
1193.8	-10.212
1193.8	-17.842
1193.8	-13.875
1193.9	-12.043
1193.9	-19.062
1193.9	-10.823
1193.9	-19.978
1193.9	-16.621
1194	-15.095
1194	-19.978
1194	-11.433
1194	-18.757
1194	-13.569
1194.1	-14.485
1194.1	-18.757
1194.1	-12.043
1194.1	-20.588
1194.1	-14.485
1194.2	-16.011
1194.2	-18.147
1194.2	-11.738
1194.2	-20.894
1194.2	-13.875
1194.3	-16.011
1194.3	-19.062
1194.3	-14.18
1194.3	-22.419
1194.3	-16.316
1194.4	-19.368
1194.4	-19.062
1194.4	-12.349
1194.4	-21.199
1194.4	-14.79
1194.5	-19.673
1194.5	-21.199
1194.5	-12.654
1194.5	-21.504
1194.5	-15.095
1194.6	-18.147
1194.6	-19.062
1194.6	-14.485
1194.6	-22.725
1194.6	-14.485
1194.7	-18.757
1194.7	-21.809
1194.7	-13.875
1194.7	-23.03
1194.7	-16.316
1194.8	-18.757
1194.8	-20.283
1194.8	-14.18
1194.8	-22.725
1194.8	-16.926
1194.9	-19.368
1194.9	-19.978
1194.9	-14.485
1194.9	-21.809
1194.9	-16.011
1195	-17.842
1195	-20.894
1195	-12.959
1195	-21.199
1195	-16.316
1195.1	-16.011
1195.1	-20.588
1195.1	-12.349
1195.1	-21.199
1195.1	-16.621
1195.2	-15.4
1195.2	-21.199
1195.2	-13.264
1195.2	-21.809
1195.2	-17.231
1195.3	-14.485
1195.3	-23.64
1195.3	-16.011
1195.3	-22.725
1195.3	-21.809
1195.4	-15.706
1195.4	-24.861
1195.4	-17.231
1195.4	-21.809
1195.4	-22.419
1195.5	-16.011
1195.5	-25.471
1195.5	-19.978
1195.5	-21.504
1195.5	-24.861
1195.6	-17.537
1195.6	-24.25
1195.6	-20.894
1195.6	-17.842
1195.6	-23.64
1195.7	-15.706
1195.7	-23.03
1195.7	-20.588
1195.7	-15.095
1195.7	-23.945
1195.8	-17.842
1195.8	-21.504
1195.8	-23.945
1195.8	-15.095
1195.8	-22.419
1195.9	-19.368
1195.9	-18.452
1195.9	-23.03
1195.9	-16.316
1195.9	-21.504
1196	-19.673
1196	-16.621
1196	-23.945
1196	-16.316
1196	-21.809
1196.1	-20.894
1196.1	-16.011
1196.1	-25.776
1196.1	-20.894
1196.1	-19.673
1196.2	-23.335
1196.2	-15.095
1196.2	-22.725
1196.2	-21.199
1196.2	-17.231
1196.3	-25.471
1196.3	-18.452
1196.3	-22.725
1196.3	-24.25
1196.3	-16.926
1196.4	-25.471
1196.4	-19.673
1196.4	-17.231
1196.4	-23.64
1196.4	-14.79
1196.5	-23.03
1196.5	-23.335
1196.5	-16.011
1196.5	-25.471
1196.5	-19.062
1196.6	-20.283
1196.6	-25.471
1196.6	-16.316
1196.6	-24.25
1196.6	-21.809
1196.7	-14.79
1196.7	-25.471
1196.7	-19.062
1196.7	-19.673
1196.7	-24.25
1196.8	-15.706
1196.8	-23.945
1196.8	-22.114
1196.8	-17.231
1196.8	-25.471
1196.9	-19.368
1196.9	-19.978
1196.9	-22.419
1196.9	-15.4
1196.9	-23.945
1197	-20.588
1197	-15.4
1197	-26.082
1197	-18.452
1197	-19.673
1197.1	-26.082
1197.1	-16.621
1197.1	-24.25
1197.1	-22.419
1197.1	-16.621
1197.2	-26.387
1197.2	-19.673
1197.2	-18.147
1197.2	-24.556
1197.2	-16.011
1197.3	-23.64
1197.3	-23.945
1197.3	-16.621
1197.3	-26.082
1197.3	-20.894
1197.4	-18.452
1197.4	-26.997
1197.4	-17.842
1197.4	-22.725
1197.4	-24.861
1197.5	-16.316
1197.5	-24.556
1197.5	-20.894
1197.5	-17.842
1197.5	-25.166
1197.6	-17.231
1197.6	-21.809
1197.6	-20.894
1197.6	-16.316
1197.6	-25.776
1197.7	-20.588
1197.7	-22.419
1197.7	-26.997
1197.7	-16.316
1197.7	-25.166
1197.8	-21.199
1197.8	-18.757
1197.8	-23.945
1197.8	-16.011
1197.8	-23.945
1197.9	-18.757
1197.9	-21.809
1197.9	-23.335
1197.9	-19.368
1197.9	-26.997
1198	-18.147
1198	-25.166
1198	-21.504
1198	-21.199
1198	-23.945
1198.1	-17.842
1198.1	-25.471
1198.1	-17.537
1198.1	-26.387
1198.1	-20.588
1198.2	-25.166
1198.2	-21.504
1198.2	-19.062
1198.2	-22.725
1198.2	-17.231
1198.3	-23.945
1198.3	-16.011
1198.3	-23.945
1198.3	-16.011
1198.3	-24.861
1198.4	-19.062
1198.4	-23.335
1198.4	-20.894
1198.4	-20.283
1198.4	-20.894
1198.5	-20.894
1198.5	-23.335
1198.5	-18.757
1198.5	-24.861
1198.5	-16.011
1198.6	-22.725
1198.6	-14.79
1198.6	-22.114
1198.6	-13.569
1198.6	-21.199
1198.7	-15.706
1198.7	-21.504
1198.7	-19.368
1198.7	-23.03
1198.7	-21.504
1198.8	-18.757
1198.8	-21.504
1198.8	-16.011
1198.8	-22.114
1198.8	-16.316
1198.9	-24.25
1198.9	-15.706
1198.9	-22.725
1198.9	-19.062
1198.9	-23.335
1199	-19.062
1199	-20.283
1199	-19.368
1199	-16.011
1199	-22.419
1199.1	-16.926
1199.1	-23.335
1199.1	-16.621
1199.1	-23.335
1199.1	-17.537
1199.2	-23.03
1199.2	-19.673
1199.2	-16.926
1199.2	-20.894
1199.2	-14.18
1199.3	-23.64
1199.3	-16.011
1199.3	-23.335
1199.3	-17.231
1199.3	-19.978
1199.4	-17.231
1199.4	-14.485
1199.4	-19.368
1199.4	-12.959
1199.4	-21.504
1199.5	-14.18
1199.5	-20.588
1199.5	-17.537
1199.5	-19.062
1199.5	-20.894
1199.6	-13.875
1199.6	-20.894
1199.6	-12.349
1199.6	-21.199
1199.6	-16.926
1199.7	-18.452
1199.7	-19.368
1199.7	-12.959
1199.7	-21.199
1199.7	-14.79
1199.8	-22.725
1199.8	-16.621
1199.8	-19.062
1199.8	-18.757
1199.8	-12.959
1199.9	-23.64
1199.9	-14.79
1199.9	-22.419
1199.9	-17.537
1199.9	-17.842
1200	-19.673
1200	-15.095
1200	-23.64
1200	-12.959
1200	-19.978
1200.1	-16.011
1200.1	-16.926
1200.1	-21.199
1200.1	-14.485
1200.1	-22.419
1200.2	-14.485
1200.2	-20.894
1200.2	-18.147
1200.2	-14.485
1200.2	-21.504
1200.3	-12.959
1200.3	-17.842
1200.3	-11.433
1200.3	-14.18
1200.3	-14.18
1200.4	-8.3813
1200.4	-16.011
1200.4	-6.5503
1200.4	-15.095
1200.4	-12.043
1200.5	-11.738
1200.5	-15.4
1200.5	-7.4658
1200.5	-15.4
1200.5	-8.6865
1200.6	-15.095
1200.6	-12.959
1200.6	-7.1606
1200.6	-15.4
1200.6	-6.5503
1200.7	-15.4
1200.7	-12.654
1200.7	-10.823
1200.7	-13.569
1200.7	-6.2451
1200.8	-14.485
1200.8	-9.2969
1200.8	-13.264
1200.8	-13.264
1200.8	-7.1606
1200.9	-14.79
1200.9	-7.771
1200.9	-15.4
1200.9	-12.349
1200.9	-10.518
1201	-14.79
1201	-6.5503
1201	-16.011
1201	-11.128
1201	-13.264
1201.1	-14.79
1201.1	-8.0762
1201.1	-15.706
1201.1	-9.6021
1201.1	-13.875
1201.2	-12.654
1201.2	-7.4658
1201.2	-16.011
1201.2	-8.3813
1201.2	-16.316
1201.3	-12.959
1201.3	-5.9399
1201.3	-7.4658
1201.3	0.16357
1201.3	-7.4658
1201.4	-1.9727
1201.4	-4.1089
1201.4	-6.5503
1201.4	-0.75195
1201.4	-8.9917
1201.5	-1.9727
1201.5	-6.2451
1201.5	-5.6348
1201.5	-0.44678
1201.5	-8.0762
1201.6	0.46875
1201.6	-7.1606
1201.6	-4.1089
1201.6	-1.3623
1201.6	-8.6865
1201.7	0.16357
1201.7	-7.1606
1201.7	-4.4141
1201.7	-2.2778
1201.7	-5.9399
1201.8	1.6895
1201.8	-7.1606
1201.8	-1.0571
1201.8	-4.4141
1201.8	-5.3296
1201.9	0.46875
1201.9	-8.6865
1201.9	-1.9727
1201.9	-5.3296
1201.9	-6.5503
1202	0.16357
1202	-7.771
1202	-1.0571
1202	-6.5503
1202	-5.0244
1202.1	-1.6675
1202.1	-8.9917
1202.1	-1.6675
1202.1	-8.0762
1202.1	-4.7192
1202.2	-0.1416
1202.2	-7.771
1202.2	0.16357
1202.2	-6.2451
1202.2	-4.4141
1202.3	-0.75195
1202.3	18.169
1202.3	39.836
1202.3	35.564
1202.3	40.142
1202.4	44.109
1202.4	38.616
1202.4	45.94
1202.4	37.7
1202.4	41.667
1202.5	43.193
1202.5	38.311
1202.5	46.855
1202.5	38.005
1202.5	41.973
1202.6	42.583
1202.6	37.7
1202.6	47.161
1202.6	37.395
1202.6	41.667
1202.7	41.973
1202.7	36.785
1202.7	45.33
1202.7	36.174
1202.7	41.667
1202.8	44.414
1202.8	38.616
1202.8	46.55
1202.8	39.226
1202.8	42.583
1202.9	43.193
1202.9	37.395
1202.9	46.245
1202.9	37.395
1202.9	42.888
1203	46.855
1203	37.7
1203	47.466
1203	40.142
1203	41.667
1203.1	44.719
1203.1	37.7
1203.1	44.719
1203.1	37.7
1203.1	40.447
1203.2	45.635
1203.2	38.921
1203.2	47.161
1203.2	38.921
1203.2	42.583
1203.3	45.94
1203.3	80.425
1203.3	113.69
1203.3	114.3
1203.3	117.05
1203.4	123.76
1203.4	116.44
1203.4	123.15
1203.4	118.88
1203.4	116.74
1203.5	123.45
1203.5	115.21
1203.5	121.32
1203.5	119.49
1203.5	118.88
1203.6	126.51
1203.6	117.05
1203.6	122.23
1203.6	123.45
1203.6	114.91
1203.7	124.37
1203.7	114.91
1203.7	117.05
1203.7	121.93
1203.7	113.99
1203.8	123.15
1203.8	119.79
1203.8	119.18
1203.8	124.68
1203.8	115.83
1203.9	120.71
1203.9	117.35
1203.9	117.35
1203.9	124.68
1203.9	116.13
1204	120.1
1204	121.32
1204	116.44
1204	124.68
1204	116.44
1204.1	117.05
1204.1	122.23
1204.1	114.3
1204.1	123.15
1204.1	119.49
1204.2	119.18
1204.2	124.06
1204.2	113.99
1204.2	119.18
1204.2	119.18
1204.3	114.3
1204.3	156.72
1204.3	169.54
1204.3	178.08
1204.3	184.18
1204.4	178.69
1204.4	185.41
1204.4	181.13
1204.4	179.3
1204.4	185.1
1204.5	177.47
1204.5	183.88
1204.5	181.74
1204.5	176.25
1204.5	185.71
1204.6	176.25
1204.6	179
1204.6	186.32
1204.6	176.86
1204.6	183.27
1204.7	181.13
1204.7	178.69
1204.7	187.85
1204.7	178.39
1204.7	181.74
1204.8	185.71
1204.8	177.78
1204.8	185.41
1204.8	181.44
1204.8	179.61
1204.9	186.02
1204.9	176.56
1204.9	180.83
1204.9	183.88
1204.9	177.78
1205	185.41
1205	179.91
1205	179.91
1205	186.63
1205	178.08
1205.1	184.49
1205.1	186.63
1205.1	177.47
1205.1	185.1
1205.1	179.91
1205.2	178.39
1205.2	187.85
1205.2	175.94
1205.2	180.22
1205.2	183.88
1205.3	175.33
1205.3	193.65
1205.3	196.39
1205.3	195.17
1205.3	203.11
1205.4	195.48
1205.4	198.83
1205.4	204.02
1205.4	194.56
1205.4	200.36
1205.5	197.92
1205.5	193.34
1205.5	201.88
1205.5	195.17
1205.5	196.09
1205.6	203.11
1205.6	193.34
1205.6	200.66
1205.6	202.19
1205.6	195.48
1205.7	202.19
1205.7	197
1205.7	195.48
1205.7	204.33
1205.7	195.48
1205.8	199.44
1205.8	204.33
1205.8	196.09
1205.8	202.19
1205.8	200.05
1205.9	195.78
1205.9	203.11
1205.9	193.03
1205.9	196.39
1205.9	201.88
1206	193.34
1206	201.58
1206	197.92
1206	195.17
1206	202.8
1206.1	193.34
1206.1	199.75
1206.1	197.92
1206.1	196.09
1206.1	201.27
1206.2	193.95
1206.2	201.58
1206.2	197.92
1206.2	199.14
1206.2	201.88
1206.3	193.34
1206.3	181.13
1206.3	161.3
1206.3	163.74
1206.3	160.38
1206.4	159.16
1206.4	163.74
1206.4	157.94
1206.4	166.48
1206.4	158.55
1206.5	166.48
1206.5	160.08
1206.5	162.21
1206.5	161.6
1206.5	160.08
1206.6	165.57
1206.6	159.47
1206.6	164.96
1206.6	157.02
1206.6	165.57
1206.7	156.11
1206.7	163.74
1206.7	159.47
1206.7	160.99
1206.7	160.38
1206.8	160.69
1206.8	164.04
1206.8	159.77
1206.8	164.96
1206.8	157.02
1206.9	165.26
1206.9	157.63
1206.9	164.65
1206.9	157.94
1206.9	163.43
1207	159.16
1207	161.3
1207	162.21
1207	162.21
1207	163.74
1207.1	160.08
1207.1	165.26
1207.1	158.24
1207.1	165.87
1207.1	157.63
1207.2	164.96
1207.2	157.63
1207.2	162.21
1207.2	159.47
1207.2	159.77
1207.3	164.04
1207.3	126.81
1207.3	113.69
1207.3	101.18
1207.3	108.5
1207.4	98.735
1207.4	104.23
1207.4	100.87
1207.4	98.735
1207.4	103.31
1207.5	99.346
1207.5	106.06
1207.5	98.735
1207.5	107.28
1207.5	99.651
1207.6	103.92
1207.6	102.7
1207.6	100.87
1207.6	105.45
1207.6	97.82
1207.7	104.53
1207.7	96.904
1207.7	103.62
1207.7	100.87
1207.7	100.87
1207.8	105.45
1207.8	99.041
1207.8	106.36
1207.8	98.43
1207.8	103.92
1207.9	101.48
1207.9	101.48
1207.9	106.36
1207.9	98.43
1207.9	106.06
1208	97.515
1208	102.4
1208	100.26
1208	99.346
1208	105.14
1208.1	97.209
1208.1	106.36
1208.1	100.26
1208.1	102.4
1208.1	103.01
1208.2	100.26
1208.2	106.67
1208.2	97.209
1208.2	104.84
1208.2	99.041
1208.3	100.26
1208.3	73.406
1208.3	47.161
1208.3	51.738
1208.3	42.278
1208.4	46.855
1208.4	45.024
1208.4	41.973
1208.4	49.602
1208.4	39.226
1208.5	47.161
1208.5	42.583
1208.5	43.193
1208.5	48.076
1208.5	40.447
1208.6	48.992
1208.6	41.362
1208.6	43.804
1208.6	45.635
1208.6	40.752
1208.7	49.602
1208.7	40.752
1208.7	46.55
1208.7	44.414
1208.7	43.499
1208.8	48.992
1208.8	42.278
1208.8	48.381
1208.8	41.362
1208.8	43.193
1208.9	48.992
1208.9	40.447
1208.9	50.518
1208.9	42.278
1208.9	45.024
1209	48.381
1209	41.057
1209	48.687
1209	41.973
1209	45.33
1209.1	45.635
1209.1	40.752
1209.1	49.602
1209.1	41.667
1209.1	46.855
1209.2	46.55
1209.2	41.973
1209.2	48.992
1209.2	41.057
1209.2	47.771
1209.3	46.55
1209.3	20.916
1209.3	13.896
1209.3	1.6895
1209.3	6.5723
1209.4	4.1309
1209.4	1.9946
1209.4	9.0137
1209.4	-0.75195
1209.4	5.6567
1209.5	1.9946
1209.5	1.9946
1209.5	9.3188
1209.5	-0.44678
1209.5	7.4878
1209.6	4.436
1209.6	1.6895
1209.6	9.3188
1209.6	0.16357
1209.6	6.5723
1209.7	3.2153
1209.7	2.9102
1209.7	10.234
1209.7	1.6895
1209.7	8.0981
1209.8	4.1309
1209.8	1.9946
1209.8	10.234
1209.8	0.77393
1209.8	5.9619
1209.9	5.6567
1209.9	1.9946
1209.9	9.0137
1209.9	2.605
1209.9	7.793
1210	5.3516
1210	1.3843
1210	9.9292
1210	-0.44678
1210	5.3516
1210.1	6.2671
1210.1	0.46875
1210.1	8.4033
1210.1	0.77393
1210.1	5.0464
1210.2	6.8774
1210.2	1.9946
1210.2	9.3188
1210.2	-0.1416
1210.2	4.436
1210.3	8.0981
1210.3	-5.3296
1210.3	-0.75195
1210.3	-8.6865
1210.3	-7.1606
1210.4	-2.2778
1210.4	-8.9917
1210.4	-1.6675
1210.4	-5.9399
1210.4	-6.2451
1210.5	-2.2778
1210.5	-10.823
1210.5	-3.8037
1210.5	-7.4658
1210.5	-9.6021
1210.6	-2.583
1210.6	-11.738
1210.6	-6.2451
1210.6	-6.2451
1210.6	-8.6865
1210.7	-1.3623
1210.7	-10.212
1210.7	-6.5503
1210.7	-5.9399
1210.7	-9.9072
1210.8	-2.583
1210.8	-12.349
1210.8	-6.8555
1210.8	-5.3296
1210.8	-10.518
1210.9	-1.6675
1210.9	-8.6865
1210.9	-5.3296
1210.9	-3.4985
1210.9	-11.128
1211	-1.9727
1211	-8.3813
1211	-5.9399
1211	-1.3623
1211	-10.518
1211.1	-2.2778
1211.1	-7.771
1211.1	-7.4658
1211.1	-1.3623
1211.1	-10.823
1211.2	-5.3296
1211.2	-8.0762
1211.2	-8.9917
1211.2	-2.2778
1211.2	-12.043
1211.3	-5.0244
1211.3	-8.6865
1211.3	-14.18
1211.3	-4.4141
1211.3	-12.654
1211.4	-9.9072
1211.4	-9.6021
1211.4	-14.79
1211.4	-5.9399
1211.4	-12.349
1211.5	-8.3813
1211.5	-7.771
1211.5	-13.875
1211.5	-6.5503
1211.5	-13.875
1211.6	-10.518
1211.6	-6.2451
1211.6	-14.79
1211.6	-8.3813
1211.6	-13.264
1211.7	-12.959
1211.7	-6.8555
1211.7	-14.485
1211.7	-8.9917
1211.7	-13.264
1211.8	-14.79
1211.8	-6.8555
1211.8	-14.79
1211.8	-9.2969
1211.8	-11.433
1211.9	-13.875
1211.9	-5.0244
1211.9	-13.569
1211.9	-8.9917
1211.9	-8.3813
1212	-15.095
1212	-7.1606
1212	-15.095
1212	-10.518
1212	-6.2451
1212.1	-14.485
1212.1	-6.8555
1212.1	-12.654
1212.1	-11.433
1212.1	-5.6348
1212.2	-13.264
1212.2	-6.5503
1212.2	-9.6021
1212.2	-12.349
1212.2	-4.4141
1212.3	-13.569
1212.3	-10.823
1212.3	-11.738
1212.3	-18.452
1212.3	-10.823
1212.4	-17.537
1212.4	-15.4
1212.4	-10.823
1212.4	-18.452
1212.4	-10.212
1212.5	-15.706
1212.5	-14.79
1212.5	-8.6865
1212.5	-18.147
1212.5	-12.959
1212.6	-14.18
1212.6	-17.231
1212.6	-9.2969
1212.6	-17.537
1212.6	-14.18
1212.7	-10.518
1212.7	-17.842
1212.7	-10.823
1212.7	-14.79
1212.7	-14.79
1212.8	-9.9072
1212.8	-17.537
1212.8	-11.738
1212.8	-12.349
1212.8	-15.4
1212.9	-8.0762
1212.9	-18.147
1212.9	-14.485
1212.9	-10.212
1212.9	-19.062
1213	-10.212
1213	-14.485
1213	-16.621
1213	-8.0762
1213	-17.537
1213.1	-13.264
1213.1	-11.433
1213.1	-18.757
1213.1	-10.518
1213.1	-16.316
1213.2	-16.011
1213.2	-9.2969
1213.2	-17.231
1213.2	-12.654
1213.2	-12.349
1213.3	-17.231
1213.3	-8.6865
1213.3	-16.316
1213.3	-14.485
1213.3	-10.518
1213.4	-19.978
1213.4	-13.875
1213.4	-14.79
1213.4	-18.757
1213.4	-9.6021
1213.5	-18.452
1213.5	-15.4
1213.5	-9.2969
1213.5	-17.231
1213.5	-10.823
1213.6	-10.212
1213.6	-17.537
1213.6	-9.6021
1213.6	-17.231
1213.6	-18.147
1213.7	-10.823
1213.7	-19.978
1213.7	-14.485
1213.7	-12.043
1213.7	-18.147
1213.8	-9.9072
1213.8	-15.706
1213.8	-16.316
1213.8	-8.9917
1213.8	-18.452
1213.9	-15.095
1213.9	-11.433
1213.9	-18.147
1213.9	-11.128
1213.9	-14.18
1214	-18.452
1214	-9.6021
1214	-18.757
1214	-16.011
1214	-11.738
1214.1	-18.757
1214.1	-14.79
1214.1	-14.79
1214.1	-18.757
1214.1	-9.9072
1214.2	-17.231
1214.2	-14.485
1214.2	-8.9917
1214.2	-19.368
1214.2	-12.654
1214.3	-13.875
1214.3	-17.537
1214.3	-8.6865
1214.3	-18.757
1214.3	-13.875
1214.4	-10.823
1214.4	-18.147
1214.4	-9.2969
1214.4	-17.537
1214.4	-13.569
1214.5	-12.349
1214.5	-17.537
1214.5	-8.3813
1214.5	-17.537
1214.5	-14.18
1214.6	-14.18
1214.6	-16.316
1214.6	-8.9917
1214.6	-18.452
1214.6	-10.518
1214.7	-17.537
1214.7	-14.79
1214.7	-13.875
1214.7	-16.621
1214.7	-9.6021
1214.8	-18.452
1214.8	-12.043
1214.8	-19.368
1214.8	-12.654
1214.8	-14.79
1214.9	-15.095
1214.9	-12.349
1214.9	-16.621
1214.9	-11.433
1214.9	-17.231
1215	-8.3813
1215	-17.231
1215	-10.518
1215	-18.147
1215	-12.043
1215.1	-15.706
1215.1	-12.654
1215.1	-13.875
1215.1	-14.485
1215.1	-13.264
1215.2	-16.316
1215.2	-11.433
1215.2	-16.926
1215.2	-9.6021
1215.2	-18.757
1215.3	-11.738
1215.3	-16.621
1215.3	-8.0762
1215.3	-14.485
1215.3	-8.3813
1215.4	-13.569
1215.4	-10.212
1215.4	-12.349
1215.4	-10.518
1215.4	-7.4658
1215.5	-9.9072
1215.5	-5.9399
1215.5	-12.959
1215.5	-4.4141
1215.5	-14.18
1215.6	-6.8555
1215.6	-13.264
1215.6	-9.2969
1215.6	-14.79
1215.6	-10.518
1215.7	-11.128
1215.7	-11.738
1215.7	-6.8555
1215.7	-13.569
1215.7	-6.2451
1215.8	-13.569
1215.8	-6.8555
1215.8	-12.043
1215.8	-8.9917
1215.8	-11.738
1215.9	-12.043
1215.9	-8.3813
1215.9	-14.485
1215.9	-7.1606
1215.9	-16.621
1216	-8.0762
1216	-12.654
1216	-10.212
1216	-10.212
1216	-10.212
1216.1	-5.9399
1216.1	-13.875
1216.1	-4.7192
1216.1	-13.569
1216.1	-9.2969
1216.2	-11.128
1216.2	-12.349
1216.2	-8.0762
1216.2	-13.264
1216.2	-6.8555
1216.3	-14.79
1216.3	-5.3296
1216.3	-8.6865
1216.3	-7.4658
1216.3	-2.583
1216.4	-9.2969
1216.4	-1.3623
1216.4	-8.9917
1216.4	-1.6675
1216.4	-7.1606
1216.5	-5.0244
1216.5	-3.1934
1216.5	-9.6021
1216.5	-1.9727
1216.5	-11.738
1216.6	-3.8037
1216.6	-8.0762
1216.6	-6.8555
1216.6	-1.6675
1216.6	-8.0762
1216.7	-0.1416
1216.7	-9.2969
1216.7	-4.7192
1216.7	-6.5503
1216.7	-6.5503
1216.8	-0.1416
1216.8	-7.4658
1216.8	-0.1416
1216.8	-8.6865
1216.8	-5.6348
1216.9	-3.8037
1216.9	-7.4658
1216.9	-0.75195
1216.9	-8.6865
1216.9	-3.8037
1217	-9.6021
1217	-5.3296
1217	-0.44678
1217	-8.6865
1217	-0.44678
1217.1	-9.9072
1217.1	-5.6348
1217.1	-3.8037
1217.1	-6.5503
1217.1	-0.44678
1217.2	-8.9917
1217.2	-2.2778
1217.2	-7.771
1217.2	-5.0244
1217.2	-0.75195
1217.3	-8.3813
1217.3	15.422
1217.3	15.728
1217.3	23.357
1217.3	22.747
1217.4	21.831
1217.4	28.24
1217.4	18.474
1217.4	26.714
1217.4	22.747
1217.5	22.747
1217.5	28.85
1217.5	20.916
1217.5	28.85
1217.5	20
1217.6	23.357
1217.6	24.578
1217.6	20.61
1217.6	27.629
1217.6	19.695
1217.7	24.578
1217.7	22.441
1217.7	22.136
1217.7	27.629
1217.7	19.084
1217.8	25.798
1217.8	20
1217.8	23.052
1217.8	27.324
1217.8	20.305
1217.9	27.324
1217.9	19.695
1217.9	23.357
1217.9	25.493
1217.9	19.695
1218	26.714
1218	18.779
1218	23.662
1218	23.052
1218	20.61
1218.1	28.24
1218.1	20.61
1218.1	24.578
1218.1	20.61
1218.1	22.136
1218.2	27.019
1218.2	19.084
1218.2	27.019
1218.2	20.305
1218.2	22.747
1218.3	27.324
1218.3	54.79
1218.3	83.171
1218.3	81.646
1218.3	85.613
1218.4	87.749
1218.4	83.782
1218.4	92.021
1218.4	83.477
1218.4	89.275
1218.5	88.665
1218.5	82.866
1218.5	93.242
1218.5	82.561
1218.5	88.359
1218.6	86.834
1218.6	82.561
1218.6	90.496
1218.6	82.866
1218.6	88.665
1218.7	85.918
1218.7	85.308
1218.7	91.106
1218.7	81.951
1218.7	90.496
1218.8	85.002
1218.8	86.528
1218.8	89.885
1218.8	82.866
1218.8	89.885
1218.9	83.171
1218.9	84.697
1218.9	89.885
1218.9	82.561
1218.9	89.885
1219	83.782
1219	86.834
1219	90.496
1219	84.087
1219	91.411
1219.1	84.087
1219.1	85.918
1219.1	88.665
1219.1	81.035
1219.1	91.716
1219.2	83.477
1219.2	85.308
1219.2	89.58
1219.2	83.171
1219.2	91.411
1219.3	86.223
1219.3	121.62
1219.3	144.82
1219.3	144.21
1219.3	152.45
1219.4	145.43
1219.4	150.62
1219.4	151.84
1219.4	145.12
1219.4	153.36
1219.5	145.73
1219.5	148.78
1219.5	153.06
1219.5	146.65
1219.5	153.36
1219.6	144.51
1219.6	147.56
1219.6	151.53
1219.6	144.82
1219.6	152.45
1219.7	146.95
1219.7	148.17
1219.7	152.75
1219.7	145.43
1219.7	153.36
1219.8	147.87
1219.8	148.17
1219.8	152.75
1219.8	143.6
1219.8	150.62
1219.9	146.95
1219.9	145.73
1219.9	154.28
1219.9	144.21
1219.9	150.31
1220	150.31
1220	146.65
1220	153.36
1220	144.82
1220	149.09
1220.1	149.39
1220.1	146.04
1220.1	154.89
1220.1	145.43
1220.1	147.87
1220.2	150.62
1220.2	144.21
1220.2	152.45
1220.2	145.73
1220.2	147.56
1220.3	151.23
1220.3	163.43
1220.3	181.44
1220.3	180.52
1220.3	180.52
1220.4	188.46
1220.4	178.08
1220.4	184.49
1220.4	184.18
1220.4	181.13
1220.5	188.15
1220.5	179.61
1220.5	183.27
1220.5	185.41
1220.5	180.22
1220.6	189.07
1220.6	179.3
1220.6	180.83
1220.6	186.32
1220.6	177.78
1220.7	186.02
1220.7	183.88
1220.7	180.52
1220.7	187.24
1220.7	177.47
1220.8	182.05
1220.8	186.02
1220.8	179.3
1220.8	186.32
1220.8	178.69
1220.9	180.52
1220.9	187.24
1220.9	177.78
1220.9	184.49
1220.9	182.66
1221	177.78
1221	186.93
1221	178.39
1221	182.96
1221	187.24
1221.1	177.78
1221.1	183.88
1221.1	180.83
1221.1	180.52
1221.1	188.46
1221.2	179.61
1221.2	183.27
1221.2	185.1
1221.2	178.08
1221.2	187.54
1221.3	181.44
1221.3	171.67
1221.3	176.56
1221.3	166.48
1221.3	171.37
1221.4	173.81
1221.4	166.18
1221.4	172.89
1221.4	166.79
1221.4	165.87
1221.5	175.03
1221.5	167.09
1221.5	171.37
1221.5	173.2
1221.5	167.4
1221.6	175.33
1221.6	169.84
1221.6	167.4
1221.6	175.03
1221.6	164.96
1221.7	167.4
1221.7	172.59
1221.7	166.18
1221.7	173.5
1221.7	169.54
1221.8	167.4
1221.8	175.64
1221.8	167.09
1221.8	170.15
1221.8	176.56
1221.9	165.57
1221.9	171.67
1221.9	172.28
1221.9	167.4
1221.9	175.64
1222	169.23
1222	167.4
1222	174.42
1222	165.26
1222	168.93
1222.1	174.72
1222.1	167.4
1222.1	173.5
1222.1	169.84
1222.1	166.79
1222.2	174.42
1222.2	166.48
1222.2	168.01
1222.2	173.81
1222.2	165.57
1222.3	172.28
1222.3	148.78
1222.3	127.73
1222.3	129.56
1222.3	124.37
1222.4	121.01
1222.4	130.78
1222.4	121.32
1222.4	123.76
1222.4	129.25
1222.5	121.01
1222.5	126.81
1222.5	128.34
1222.5	122.54
1222.5	129.86
1222.6	123.15
1222.6	122.84
1222.6	130.47
1222.6	121.01
1222.6	126.2
1222.7	127.73
1222.7	121.01
1222.7	130.17
1222.7	122.23
1222.7	124.37
1222.8	128.64
1222.8	120.4
1222.8	128.34
1222.8	121.01
1222.8	124.06
1222.9	126.51
1222.9	122.54
1222.9	129.56
1222.9	120.71
1222.9	128.34
1223	124.06
1223	123.15
1223	129.25
1223	121.93
1223	129.56
1223.1	121.62
1223.1	127.73
1223.1	123.76
1223.1	124.06
1223.1	126.81
1223.2	123.15
1223.2	129.25
1223.2	121.62
1223.2	130.17
1223.2	122.54
1223.3	128.03
1223.3	93.547
1223.3	79.814
1223.3	74.016
1223.3	70.964
1223.4	74.932
1223.4	67.607
1223.4	75.237
1223.4	67.302
1223.4	75.237
1223.5	68.523
1223.5	74.321
1223.5	66.997
1223.5	72.49
1223.5	68.828
1223.6	71.27
1223.6	72.185
1223.6	71.27
1223.6	74.321
1223.6	70.354
1223.7	77.678
1223.7	70.049
1223.7	78.594
1223.7	69.744
1223.7	75.847
1223.8	67.913
1223.8	72.49
1223.8	69.133
1223.8	71.27
1223.8	73.101
1223.9	69.133
1223.9	74.932
1223.9	67.913
1223.9	76.152
1223.9	68.828
1224	74.626
1224	69.133
1224	73.711
1224	72.185
1224	71.27
1224.1	75.542
1224.1	69.133
1224.1	76.458
1224.1	67.302
1224.1	74.016
1224.2	68.523
1224.2	71.88
1224.2	71.27
1224.2	70.049
1224.2	75.847
1224.3	67.302
1224.3	50.823
1224.3	27.324
1224.3	27.629
1224.3	25.188
1224.4	23.662
1224.4	30.071
1224.4	24.272
1224.4	30.071
1224.4	21.221
1224.5	25.493
1224.5	21.221
1224.5	21.526
1224.5	26.409
1224.5	20.61
1224.6	29.766
1224.6	20.916
1224.6	27.019
1224.6	24.272
1224.6	23.967
1224.7	29.155
1224.7	20.916
1224.7	29.46
1224.7	21.526
1224.7	25.188
1224.8	24.883
1224.8	22.441
1224.8	28.85
1224.8	20.61
1224.8	27.324
1224.9	22.136
1224.9	24.578
1224.9	25.493
1224.9	21.831
1224.9	29.766
1225	21.831
1225	29.46
1225	24.883
1225	23.357
1225	28.24
1225.1	20.305
1225.1	28.545
1225.1	21.831
1225.1	25.493
1225.1	26.104
1225.2	20.916
1225.2	28.24
1225.2	20
1225.2	26.714
1225.2	23.967
1225.3	22.441
1225.3	13.896
1225.3	-2.583
1225.3	3.5205
1225.3	-1.9727
1225.4	-1.6675
1225.4	1.3843
1225.4	-5.9399
1225.4	1.6895
1225.4	-5.0244
1225.5	-1.3623
1225.5	-1.3623
1225.5	-4.7192
1225.5	1.3843
1225.5	-6.5503
1225.6	0.46875
1225.6	-3.4985
1225.6	-4.7192
1225.6	2.605
1225.6	-6.2451
1225.7	1.0791
1225.7	-2.2778
1225.7	-2.2778
1225.7	1.6895
1225.7	-5.3296
1225.8	2.2998
1225.8	-4.7192
1225.8	-0.1416
1225.8	0.77393
1225.8	-4.7192
1225.9	4.1309
1225.9	-4.1089
1225.9	-0.1416
1225.9	0.16357
1225.9	-5.6348
1226	1.9946
1226	-6.8555
1226	0.16357
1226	-1.0571
1226	-2.2778
1226.1	2.9102
1226.1	-6.5503
1226.1	1.3843
1226.1	-3.4985
1226.1	-3.4985
1226.2	3.2153
1226.2	-6.5503
1226.2	0.16357
1226.2	-5.0244
1226.2	-3.8037
1226.3	3.2153
1226.3	-7.4658
1226.3	-3.8037
1226.3	-9.9072
1226.3	-7.4658
1226.4	-4.4141
1226.4	-10.212
1226.4	-1.6675
1226.4	-10.823
1226.4	-7.771
1226.5	-4.1089
1226.5	-11.128
1226.5	-2.2778
1226.5	-11.433
1226.5	-7.771
1226.6	-4.7192
1226.6	-10.212
1226.6	-1.3623
1226.6	-9.6021
1226.6	-6.2451
1226.7	-5.0244
1226.7	-10.212
1226.7	-1.6675
1226.7	-9.6021
1226.7	-5.9399
1226.8	-5.0244
1226.8	-11.128
1226.8	-2.2778
1226.8	-10.518
1226.8	-5.6348
1226.9	-4.1089
1226.9	-11.433
1226.9	-2.2778
1226.9	-10.212
1226.9	-6.2451
1227	-3.8037
1227	-10.212
1227	-2.2778
1227	-8.6865
1227	-7.1606
1227.1	-3.8037
1227.1	-10.212
1227.1	-2.583
1227.1	-10.518
1227.1	-7.771
1227.2	-3.8037
1227.2	-12.043
1227.2	-3.4985
1227.2	-9.6021
1227.2	-8.6865
1227.3	-2.8882
1227.3	-13.569
1227.3	-7.771
1227.3	-12.349
1227.3	-14.18
1227.4	-6.5503
1227.4	-16.011
1227.4	-9.6021
1227.4	-10.518
1227.4	-14.485
1227.5	-6.8555
1227.5	-16.316
1227.5	-10.823
1227.5	-8.9917
1227.5	-13.569
1227.6	-5.6348
1227.6	-15.095
1227.6	-11.738
1227.6	-6.8555
1227.6	-15.095
1227.7	-7.4658
1227.7	-13.264
1227.7	-15.4
1227.7	-9.2969
1227.7	-16.011
1227.8	-10.518
1227.8	-10.823
1227.8	-14.485
1227.8	-7.771
1227.8	-16.011
1227.9	-11.738
1227.9	-10.212
1227.9	-16.316
1227.9	-7.771
1227.9	-16.011
1228	-14.485
1228	-7.771
1228	-16.316
1228	-8.9917
1228	-12.959
1228.1	-14.485
1228.1	-6.8555
1228.1	-14.79
1228.1	-8.9917
1228.1	-10.518
1228.2	-15.706
1228.2	-7.771
1228.2	-14.485
1228.2	-13.264
1228.2	-8.6865
1228.3	-16.011
1228.3	-11.433
1228.3	-16.621
1228.3	-17.842
1228.3	-10.518
1228.4	-19.062
1228.4	-15.706
1228.4	-14.79
1228.4	-19.978
1228.4	-12.043
1228.5	-20.588
1228.5	-16.926
1228.5	-12.959
1228.5	-21.199
1228.5	-13.264
1228.6	-16.926
1228.6	-17.842
1228.6	-10.212
1228.6	-19.978
1228.6	-15.4
1228.7	-12.043
1228.7	-19.673
1228.7	-10.212
1228.7	-17.231
1228.7	-18.757
1228.8	-12.349
1228.8	-20.283
1228.8	-14.18
1228.8	-14.485
1228.8	-19.368
1228.9	-11.128
1228.9	-18.452
1228.9	-16.011
1228.9	-12.349
1228.9	-19.673
1229	-12.959
1229	-17.231
1229	-17.842
1229	-9.6021
1229	-19.062
1229.1	-14.485
1229.1	-12.654
1229.1	-20.894
1229.1	-11.128
1229.1	-17.231
1229.2	-18.452
1229.2	-9.6021
1229.2	-19.673
1229.2	-14.79
1229.2	-12.043
1229.3	-19.673
1229.3	-13.264
1229.3	-22.419
1229.3	-22.725
1229.3	-16.316
1229.4	-24.861
1229.4	-19.978
1229.4	-19.062
1229.4	-24.25
1229.4	-16.316
1229.5	-24.861
1229.5	-21.809
1229.5	-16.316
1229.5	-24.556
1229.5	-19.062
1229.6	-19.368
1229.6	-24.556
1229.6	-16.621
1229.6	-23.64
1229.6	-21.199
1229.7	-15.706
1229.7	-24.25
1229.7	-18.147
1229.7	-20.588
1229.7	-26.082
1229.8	-16.621
1229.8	-24.25
1229.8	-21.809
1229.8	-15.706
1229.8	-24.25
1229.9	-19.062
1229.9	-18.147
1229.9	-24.861
1229.9	-17.537
1229.9	-23.945
1230	-23.64
1230	-16.316
1230	-24.861
1230	-19.368
1230	-18.757
1230.1	-23.335
1230.1	-16.316
1230.1	-21.504
1230.1	-23.03
1230.1	-16.926
1230.2	-24.861
1230.2	-21.199
1230.2	-18.452
1230.2	-23.945
1230.2	-18.452
1230.3	-22.419
1230.3	-26.692
1230.3	-22.725
1230.3	-31.88
1230.3	-27.302
1230.4	-24.861
1230.4	-33.101
1230.4	-26.387
1230.4	-27.913
1230.4	-30.964
1230.5	-20.283
1230.5	-29.744
1230.5	-29.744
1230.5	-22.419
1230.5	-32.49
1230.6	-28.218
1230.6	-24.556
1230.6	-32.795
1230.6	-25.471
1230.6	-30.049
1230.7	-31.27
1230.7	-22.725
1230.7	-30.964
1230.7	-28.523
1230.7	-24.861
1230.8	-33.101
1230.8	-25.166
1230.8	-28.218
1230.8	-29.744
1230.8	-23.03
1230.9	-31.575
1230.9	-27.607
1230.9	-23.945
1230.9	-29.133
1230.9	-23.335
1231	-29.438
1231	-28.828
1231	-23.64
1231	-32.185
1231	-24.556
1231.1	-29.438
1231.1	-30.964
1231.1	-23.945
1231.1	-32.185
1231.1	-24.556
1231.2	-28.828
1231.2	-30.049
1231.2	-23.945
1231.2	-32.49
1231.2	-24.25
1231.3	-31.27
1231.3	-34.626
1231.3	-38.899
1231.3	-43.782
1231.3	-36.763
1231.4	-43.782
1231.4	-35.847
1231.4	-44.697
1231.4	-40.12
1231.4	-41.035
1231.5	-40.425
1231.5	-35.847
1231.5	-41.34
1231.5	-35.542
1231.5	-44.087
1231.6	-35.237
1231.6	-43.171
1231.6	-37.068
1231.6	-41.035
1231.6	-40.12
1231.7	-40.12
1231.7	-40.73
1231.7	-38.289
1231.7	-41.646
1231.7	-34.626
1231.8	-43.477
1231.8	-36.152
1231.8	-44.697
1231.8	-37.068
1231.8	-44.087
1231.9	-37.373
1231.9	-44.087
1231.9	-38.899
1231.9	-43.782
1231.9	-39.814
1232	-41.035
1232	-41.035
1232	-39.814
1232	-42.866
1232	-37.068
1232.1	-41.34
1232.1	-35.237
1232.1	-42.866
1232.1	-36.458
1232.1	-44.087
1232.2	-36.458
1232.2	-43.782
1232.2	-37.373
1232.2	-42.256
1232.2	-40.425
1232.3	-40.73
1232.3	-52.937
1232.3	-54.768
1232.3	-61.787
1232.3	-56.599
1232.4	-64.229
1232.4	-55.684
1232.4	-64.534
1232.4	-56.904
1232.4	-60.566
1232.5	-59.956
1232.5	-59.041
1232.5	-63.008
1232.5	-56.599
1232.5	-63.618
1232.6	-55.684
1232.6	-64.839
1232.6	-56.294
1232.6	-60.872
1232.6	-58.125
1232.7	-57.209
1232.7	-63.313
1232.7	-56.294
1232.7	-64.534
1232.7	-55.378
1232.8	-64.229
1232.8	-58.735
1232.8	-61.787
1232.8	-61.787
1232.8	-55.989
1232.9	-62.703
1232.9	-54.768
1232.9	-63.313
1232.9	-58.43
1232.9	-62.703
1233	-60.261
1233	-57.209
1233	-61.787
1233	-54.463
1233	-64.534
1233.1	-56.904
1233.1	-61.177
1233.1	-60.261
1233.1	-57.209
1233.1	-64.229
1233.2	-57.82
1233.2	-64.229
1233.2	-57.209
1233.2	-61.177
1233.2	-58.125
1233.3	-56.904
1233.3	-76.13
1233.3	-75.52
1233.3	-86.201
1233.3	-80.708
1233.4	-84.675
1233.4	-84.675
1233.4	-80.098
1233.4	-87.422
1233.4	-77.961
1233.5	-87.117
1233.5	-83.455
1233.5	-85.286
1233.5	-85.896
1233.5	-78.877
1233.6	-88.337
1233.6	-79.792
1233.6	-86.201
1233.6	-83.455
1233.6	-81.318
1233.7	-85.591
1233.7	-78.267
1233.7	-86.506
1233.7	-81.929
1233.7	-86.506
1233.8	-86.506
1233.8	-80.403
1233.8	-88.948
1233.8	-78.572
1233.8	-85.896
1233.9	-82.844
1233.9	-82.539
1233.9	-86.506
1233.9	-80.403
1233.9	-88.643
1234	-83.149
1234	-87.422
1234	-85.591
1234	-81.013
1234	-86.812
1234.1	-78.267
1234.1	-85.896
1234.1	-84.065
1234.1	-83.455
1234.1	-88.032
1234.2	-80.403
1234.2	-89.863
1234.2	-83.149
1234.2	-85.286
1234.2	-85.286
1234.3	-79.182
1234.3	-98.103
1234.3	-96.577
1234.3	-105.43
1234.3	-104.82
1234.4	-100.54
1234.4	-106.34
1234.4	-97.188
1234.4	-106.04
1234.4	-102.38
1234.5	-102.68
1234.5	-105.43
1234.5	-98.713
1234.5	-108.17
1234.5	-102.68
1234.6	-106.95
1234.6	-104.51
1234.6	-98.408
1234.6	-106.04
1234.6	-97.188
1234.7	-104.82
1234.7	-103.29
1234.7	-100.85
1234.7	-107.87
1234.7	-99.019
1234.8	-106.04
1234.8	-102.68
1234.8	-102.99
1234.8	-106.95
1234.8	-99.324
1234.9	-107.87
1234.9	-102.38
1234.9	-105.73
1234.9	-105.43
1234.9	-100.24
1235	-107.87
1235	-99.019
1235	-104.51
1235	-103.6
1235	-98.408
1235.1	-108.17
1235.1	-99.019
1235.1	-104.51
1235.1	-103.29
1235.1	-99.934
1235.2	-105.43
1235.2	-98.713
1235.2	-107.26
1235.2	-101.77
1235.2	-101.15
1235.3	-107.26
1235.3	-99.324
1235.3	-107.26
1235.3	-102.38
1235.3	-102.07
1235.4	-107.56
1235.4	-99.019
1235.4	-107.56
1235.4	-102.38
1235.4	-103.29
1235.5	-106.04
1235.5	-99.629
1235.5	-107.87
1235.5	-102.38
1235.5	-105.43
1235.6	-104.82
1235.6	-99.934
1235.6	-109.39
1235.6	-100.85
1235.6	-106.34
1235.7	-105.43
1235.7	-99.324
1235.7	-107.87
1235.7	-101.15
1235.7	-106.65
1235.8	-104.51
1235.8	-98.713
1235.8	-106.95
1235.8	-99.019
1235.8	-104.82
1235.9	-103.29
1235.9	-99.324
1235.9	-107.26
1235.9	-99.934
1235.9	-106.65
1236	-106.34
1236	-102.99
1236	-108.78
1236	-100.54
1236	-107.87
1236.1	-105.43
1236.1	-100.54
1236.1	-109.39
1236.1	-101.15
1236.1	-106.34
1236.2	-105.12
1236.2	-100.85
1236.2	-108.17
1236.2	-100.85
1236.2	-106.95
1236.3	-105.43
1236.3	-94.441
1236.3	-95.967
1236.3	-87.117
1236.3	-94.441
1236.4	-90.779
1236.4	-84.675
1236.4	-94.441
1236.4	-86.812
1236.4	-90.168
1236.5	-91.694
1236.5	-84.675
1236.5	-94.441
1236.5	-87.117
1236.5	-90.779
1236.6	-92.915
1236.6	-86.812
1236.6	-93.831
1236.6	-88.337
1236.6	-90.779
1236.7	-92
1236.7	-84.675
1236.7	-94.136
1236.7	-88.032
1236.7	-88.337
1236.8	-93.525
1236.8	-84.37
1236.8	-93.22
1236.8	-88.948
1236.8	-85.896
1236.9	-92.61
1236.9	-84.065
1236.9	-91.084
1236.9	-89.558
1236.9	-86.201
1237	-92.61
1237	-86.506
1237	-92.61
1237	-92
1237	-86.201
1237.1	-92.305
1237.1	-85.591
1237.1	-89.558
1237.1	-91.389
1237.1	-85.286
1237.2	-92.915
1237.2	-86.506
1237.2	-85.896
1237.2	-92
1237.2	-83.76
1237.3	-92.305
1237.3	-77.961
1237.3	-67.585
1237.3	-74.604
1237.3	-67.891
1237.4	-75.215
1237.4	-73.994
1237.4	-66.975
1237.4	-74.604
1237.4	-67.585
1237.5	-70.637
1237.5	-74.299
1237.5	-66.06
1237.5	-75.52
1237.5	-70.332
1237.6	-69.111
1237.6	-75.52
1237.6	-67.28
1237.6	-74.604
1237.6	-72.773
1237.7	-66.975
1237.7	-77.351
1237.7	-69.416
1237.7	-71.858
1237.7	-75.52
1237.8	-64.839
1237.8	-73.689
1237.8	-71.248
1237.8	-68.196
1237.8	-77.046
1237.9	-66.67
1237.9	-70.637
1237.9	-72.773
1237.9	-66.975
1237.9	-76.436
1238	-71.248
1238	-70.942
1238	-73.384
1238	-66.67
1238	-74.604
1238.1	-71.858
1238.1	-66.975
1238.1	-75.215
1238.1	-69.111
1238.1	-72.468
1238.2	-75.215
1238.2	-67.28
1238.2	-75.825
1238.2	-70.637
1238.2	-65.754
1238.3	-74.299
1238.3	-59.651
1238.3	-58.43
1238.3	-59.041
1238.3	-49.58
1238.4	-59.956
1238.4	-56.294
1238.4	-52.021
1238.4	-59.956
1238.4	-51.716
1238.5	-55.989
1238.5	-57.515
1238.5	-52.327
1238.5	-59.346
1238.5	-55.684
1238.6	-51.411
1238.6	-58.735
1238.6	-53.547
1238.6	-57.82
1238.6	-59.041
1238.7	-51.106
1238.7	-59.041
1238.7	-54.768
1238.7	-52.021
1238.7	-60.566
1238.8	-53.853
1238.8	-55.989
1238.8	-57.82
1238.8	-51.106
1238.8	-59.346
1238.9	-56.599
1238.9	-52.327
1238.9	-59.956
1238.9	-52.327
1238.9	-52.937
1239	-58.735
1239	-48.97
1239	-58.43
1239	-55.684
1239	-48.665
1239.1	-59.651
1239.1	-55.073
1239.1	-53.547
1239.1	-60.566
1239.1	-52.327
1239.2	-56.904
1239.2	-58.735
1239.2	-52.632
1239.2	-59.651
1239.2	-55.378
1239.3	-53.853
1239.3	-52.632
1239.3	-40.73
1239.3	-46.834
1239.3	-44.697
1239.4	-40.73
1239.4	-46.528
1239.4	-38.594
1239.4	-46.834
1239.4	-44.697
1239.5	-40.73
1239.5	-48.359
1239.5	-39.509
1239.5	-48.665
1239.5	-44.697
1239.6	-43.171
1239.6	-47.444
1239.6	-39.509
1239.6	-48.054
1239.6	-41.34
1239.7	-48.359
1239.7	-44.087
1239.7	-45.308
1239.7	-48.359
1239.7	-41.035
1239.8	-49.275
1239.8	-42.256
1239.8	-48.359
1239.8	-41.646
1239.8	-47.139
1239.9	-42.561
1239.9	-44.392
1239.9	-47.139
1239.9	-41.646
1239.9	-47.444
1240	-41.035
1240	-47.444
1240	-41.035
1240	-47.749
1240	-40.12
1240.1	-47.444
1240.1	-40.73
1240.1	-43.782
1240.1	-43.171
1240.1	-45.613
1240.2	-45.918
1240.2	-43.782
1240.2	-46.834
1240.2	-43.477
1240.2	-48.97
1240.3	-41.34
1240.3	-46.223
1240.3	-34.626
1240.3	-41.035
1240.3	-34.016
1240.4	-41.951
1240.4	-34.626
1240.4	-39.814
1240.4	-36.763
1240.4	-37.678
1240.5	-37.068
1240.5	-36.763
1240.5	-39.814
1240.5	-35.237
1240.5	-42.561
1240.6	-33.101
1240.6	-41.646
1240.6	-35.237
1240.6	-40.425
1240.6	-35.237
1240.7	-40.12
1240.7	-36.763
1240.7	-37.373
1240.7	-38.899
1240.7	-34.626
1240.8	-41.035
1240.8	-33.406
1240.8	-41.035
1240.8	-33.711
1240.8	-40.73
1240.9	-36.458
1240.9	-38.899
1240.9	-38.289
1240.9	-34.626
1240.9	-39.814
1241	-31.27
1241	-41.951
1241	-34.321
1241	-39.509
1241	-38.594
1241.1	-38.899
1241.1	-40.73
1241.1	-34.321
1241.1	-41.34
1241.1	-31.88
1241.2	-40.425
1241.2	-35.237
1241.2	-37.983
1241.2	-39.204
1241.2	-35.237
1241.3	-40.12
1241.3	-30.659
1241.3	-37.983
1241.3	-29.744
1241.3	-34.932
1241.4	-34.016
1241.4	-31.27
1241.4	-38.289
1241.4	-29.438
1241.4	-38.594
1241.5	-31.575
1241.5	-34.932
1241.5	-33.711
1241.5	-29.438
1241.5	-35.847
1241.6	-28.218
1241.6	-37.678
1241.6	-30.049
1241.6	-35.237
1241.6	-34.321
1241.7	-29.744
1241.7	-39.509
1241.7	-29.438
1241.7	-36.458
1241.7	-32.795
1241.8	-34.932
1241.8	-35.847
1241.8	-31.27
1241.8	-38.289
1241.8	-28.523
1241.9	-37.068
1241.9	-34.016
1241.9	-32.185
1241.9	-37.373
1241.9	-28.828
1242	-36.763
1242	-30.964
1242	-37.373
1242	-35.542
1242	-30.354
1242.1	-37.983
1242.1	-28.523
1242.1	-37.068
1242.1	-32.49
1242.1	-33.406
1242.2	-36.152
1242.2	-28.828
1242.2	-37.983
1242.2	-31.575
1242.2	-36.763
1242.3	-35.237
1242.3	-30.964
1242.3	-34.932
1242.3	-26.082
1242.3	-34.321
1242.4	-30.049
1242.4	-32.185
1242.4	-32.795
1242.4	-24.861
1242.4	-35.847
1242.5	-29.438
1242.5	-34.016
1242.5	-32.49
1242.5	-27.913
1242.5	-34.016
1242.6	-26.387
1242.6	-34.932
1242.6	-30.049
1242.6	-29.133
1242.6	-33.101
1242.7	-25.166
1242.7	-35.237
1242.7	-29.744
1242.7	-32.49
1242.7	-30.659
1242.8	-25.471
1242.8	-34.932
1242.8	-28.218
1242.8	-34.321
1242.8	-32.185
1242.9	-27.302
1242.9	-33.711
1242.9	-26.692
1242.9	-34.626
1242.9	-29.438
1243	-28.828
1243	-32.49
1243	-23.64
1243	-34.321
1243	-29.133
1243.1	-31.88
1243.1	-34.626
1243.1	-26.692
1243.1	-33.406
1243.1	-28.218
1243.2	-33.406
1243.2	-30.354
1243.2	-26.387
1243.2	-33.406
1243.2	-24.25
1243.3	-34.321
1243.3	-29.133
1243.3	-26.082
1243.3	-32.185
1243.3	-23.03
1243.4	-32.185
1243.4	-28.523
1243.4	-28.523
1243.4	-31.27
1243.4	-24.556
1243.5	-33.406
1243.5	-26.387
1243.5	-30.049
1243.5	-31.575
1243.5	-25.166
1243.6	-33.101
1243.6	-25.166
1243.6	-30.659
1243.6	-30.659
1243.6	-24.861
1243.7	-32.49
1243.7	-24.556
1243.7	-29.133
1243.7	-28.218
1243.7	-25.471
1243.8	-31.575
1243.8	-24.861
1243.8	-31.575
1243.8	-28.828
1243.8	-27.302
1243.9	-33.101
1243.9	-23.945
1243.9	-32.795
1243.9	-28.523
1243.9	-26.692
1244	-33.406
1244	-25.166
1244	-33.101
1244	-27.607
1244	-26.082
1244.1	-32.185
1244.1	-23.64
1244.1	-32.49
1244.1	-26.997
1244.1	-26.997
1244.2	-30.354
1244.2	-23.64
1244.2	-33.101
1244.2	-28.523
1244.2	-29.133
1244.3	-31.27
1244.3	-20.894
1244.3	-31.88
1244.3	-26.997
1244.3	-28.523
1244.4	-30.354
1244.4	-22.725
1244.4	-30.659
1244.4	-27.607
1244.4	-29.744
1244.5	-30.964
1244.5	-24.556
1244.5	-32.185
1244.5	-26.082
1244.5	-29.438
1244.6	-30.964
1244.6	-23.335
1244.6	-33.406
1244.6	-27.302
1244.6	-27.913
1244.7	-31.88
1244.7	-22.725
1244.7	-33.101
1244.7	-27.607
1244.7	-25.166
1244.8	-31.27
1244.8	-23.03
1244.8	-31.575
1244.8	-27.913
1244.8	-26.082
1244.9	-30.964
1244.9	-23.03
1244.9	-32.49
1244.9	-27.607
1244.9	-24.861
1245	-32.185
1245	-23.335
1245	-32.185
1245	-30.354
1245	-24.556
1245.1	-30.964
1245.1	-25.471
1245.1	-30.049
1245.1	-30.049
1245.1	-24.556
1245.2	-31.88
1245.2	-25.776
1245.2	-29.744
1245.2	-30.049
1245.2	-25.471
1245.3	-33.406
1245.3	-25.776
1245.3	-27.607
1245.3	-30.049
1245.3	-23.335
1245.4	-32.185
1245.4	-28.523
1245.4	-26.387
1245.4	-30.049
1245.4	-20.894
1245.5	-30.659
1245.5	-26.997
1245.5	-23.03
1245.5	-31.27
1245.5	-23.64
1245.6	-29.133
1245.6	-30.049
1245.6	-24.25
1245.6	-33.101
1245.6	-24.556
1245.7	-26.387
1245.7	-28.218
1245.7	-22.114
1245.7	-30.659
1245.7	-26.082
1245.8	-25.166
1245.8	-31.575
1245.8	-22.114
1245.8	-30.964
1245.8	-28.523
1245.9	-23.03
1245.9	-32.185
1245.9	-24.556
1245.9	-28.828
1245.9	-32.185
1246	-23.335
1246	-31.575
1246	-29.133
1246	-24.556
1246	-30.964
1246.1	-22.419
1246.1	-29.133
1246.1	-27.913
1246.1	-23.945
1246.1	-32.795
1246.2	-27.302
1246.2	-30.049
1246.2	-29.744
1246.2	-21.199
1246.2	-30.659
1246.3	-25.166
1246.3	-23.64
1246.3	-32.185
1246.3	-24.861
1246.3	-30.659
1246.4	-30.049
1246.4	-23.64
1246.4	-32.795
1246.4	-27.302
1246.4	-25.776
1246.5	-31.88
1246.5	-23.945
1246.5	-30.659
1246.5	-30.964
1246.5	-24.861
1246.6	-32.795
1246.6	-27.302
1246.6	-26.692
1246.6	-30.659
1246.6	-23.03
1246.7	-30.354
1246.7	-27.913
1246.7	-24.861
1246.7	-32.49
1246.7	-26.082
1246.8	-29.133
1246.8	-32.795
1246.8	-23.64
1246.8	-31.88
1246.8	-28.828
1246.9	-23.945
1246.9	-31.88
1246.9	-26.692
1246.9	-26.997
1246.9	-31.27
1247	-23.03
1247	-30.964
1247	-29.744
1247	-24.25
1247	-31.88
1247.1	-26.082
1247.1	-26.082
1247.1	-32.185
1247.1	-24.556
1247.1	-31.88
1247.2	-31.575
1247.2	-23.945
1247.2	-33.406
1247.2	-27.913
1247.2	-25.166
1247.3	-31.575
1247.3	-25.166
1247.3	-30.049
1247.3	-31.88
1247.3	-25.471
1247.4	-34.626
1247.4	-30.964
1247.4	-29.438
1247.4	-35.542
1247.4	-29.133
1247.5	-32.795
1247.5	-34.626
1247.5	-25.776
1247.5	-34.626
1247.5	-30.659
1247.6	-27.302
1247.6	-36.458
1247.6	-28.523
1247.6	-33.406
1247.6	-32.795
1247.7	-25.776
1247.7	-34.321
1247.7	-29.133
1247.7	-30.659
1247.7	-32.795
1247.8	-24.25
1247.8	-34.016
1247.8	-27.302
1247.8	-30.659
1247.8	-31.88
1247.9	-26.387
1247.9	-33.406
1247.9	-26.082
1247.9	-34.016
1247.9	-31.575
1248	-28.523
1248	-34.321
1248	-26.387
1248	-34.321
1248	-28.523
1248.1	-35.237
1248.1	-31.27
1248.1	-32.49
1248.1	-33.711
1248.1	-27.302
1248.2	-36.763
1248.2	-27.913
1248.2	-35.237
1248.2	-27.913
1248.2	-33.406
1248.3	-30.049
1248.3	-34.932
1248.3	-35.847
1248.3	-33.406
1248.3	-37.373
1248.4	-31.27
1248.4	-39.204
1248.4	-31.88
1248.4	-39.509
1248.4	-30.354
1248.5	-36.763
1248.5	-31.27
1248.5	-37.678
1248.5	-33.101
1248.5	-35.847
1248.6	-34.626
1248.6	-35.237
1248.6	-34.626
1248.6	-32.795
1248.6	-37.678
1248.7	-31.27
1248.7	-37.373
1248.7	-30.049
1248.7	-38.594
1248.7	-31.27
1248.8	-39.204
1248.8	-31.575
1248.8	-37.983
1248.8	-33.101
1248.8	-35.237
1248.9	-36.152
1248.9	-33.406
1248.9	-37.068
1248.9	-30.049
1248.9	-37.068
1249	-30.354
1249	-38.594
1249	-30.659
1249	-37.678
1249	-32.795
1249.1	-34.932
1249.1	-36.152
1249.1	-32.795
1249.1	-37.068
1249.1	-29.438
1249.2	-36.763
1249.2	-30.964
1249.2	-37.983
1249.2	-34.626
1249.2	-37.068
1249.3	-36.763
1249.3	-37.373
1249.3	-44.697
1249.3	-39.204
1249.3	-47.139
1249.4	-39.204
1249.4	-44.697
1249.4	-41.34
1249.4	-43.171
1249.4	-46.834
1249.5	-40.12
1249.5	-47.444
1249.5	-38.899
1249.5	-46.223
1249.5	-41.34
1249.6	-45.613
1249.6	-44.087
1249.6	-39.204
1249.6	-45.918
1249.6	-38.594
1249.7	-47.444
1249.7	-42.866
1249.7	-44.697
1249.7	-44.697
1249.7	-39.509
1249.8	-45.918
1249.8	-37.983
1249.8	-46.528
1249.8	-40.73
1249.8	-45.002
1249.9	-44.697
1249.9	-41.035
1249.9	-47.749
1249.9	-37.678
1249.9	-46.834
1250	-41.035
1250	-41.34
1250	-45.613
1250	-39.814
1250	-47.749
1250.1	-39.509
1250.1	-45.308
1250.1	-40.12
1250.1	-40.425
1250.1	-44.392
1250.2	-37.678
1250.2	-47.139
1250.2	-40.425
1250.2	-43.477
1250.2	-43.171
1250.3	-41.34
1250.3	-52.632
1250.3	-48.359
1250.3	-58.125
1250.3	-53.547
1250.4	-56.294
1250.4	-59.041
1250.4	-51.716
1250.4	-60.261
1250.4	-52.937
1250.5	-58.125
1250.5	-57.209
1250.5	-52.632
1250.5	-59.346
1250.5	-51.411
1250.6	-59.956
1250.6	-55.684
1250.6	-56.599
1250.6	-57.515
1250.6	-51.411
1250.7	-59.651
1250.7	-51.716
1250.7	-58.125
1250.7	-57.82
1250.7	-52.327
1250.8	-59.651
1250.8	-52.327
1250.8	-59.956
1250.8	-57.209
1250.8	-55.684
1250.9	-59.041
1250.9	-50.496
1250.9	-59.651
1250.9	-54.463
1250.9	-59.346
1251	-58.735
1251	-52.937
1251	-60.261
1251	-51.106
1251	-57.82
1251.1	-55.684
1251.1	-51.106
1251.1	-59.346
1251.1	-52.327
1251.1	-59.041
1251.2	-55.073
1251.2	-56.599
1251.2	-58.125
1251.2	-51.716
1251.2	-60.566
1251.3	-52.632
1251.3	-68.806
1251.3	-74.604
1251.3	-70.332
1251.3	-80.403
1251.4	-70.332
1251.4	-76.13
1251.4	-74.91
1251.4	-70.942
1251.4	-77.046
1251.5	-69.722
1251.5	-77.351
1251.5	-74.299
1251.5	-73.079
1251.5	-77.046
1251.6	-69.111
1251.6	-78.267
1251.6	-71.858
1251.6	-73.689
1251.6	-77.351
1251.7	-70.027
1251.7	-78.877
1251.7	-74.299
1251.7	-75.825
1251.7	-76.741
1251.8	-70.637
1251.8	-78.267
1251.8	-71.553
1251.8	-75.825
1251.8	-74.604
1251.9	-70.332
1251.9	-79.182
1251.9	-70.332
1251.9	-77.351
1251.9	-76.13
1252	-70.637
1252	-79.792
1252	-70.637
1252	-77.961
1252	-76.741
1252.1	-70.942
1252.1	-77.351
1252.1	-69.416
1252.1	-77.351
1252.1	-73.384
1252.2	-70.027
1252.2	-75.215
1252.2	-68.501
1252.2	-77.351
1252.2	-72.773
1252.3	-72.468
1252.3	-86.812
1252.3	-83.76
1252.3	-93.525
1252.3	-90.779
1252.4	-89.863
1252.4	-93.525
1252.4	-86.201
1252.4	-95.051
1252.4	-91.084
1252.5	-91.389
1252.5	-95.051
1252.5	-87.117
1252.5	-94.136
1252.5	-89.863
1252.6	-89.863
1252.6	-93.831
1252.6	-86.506
1252.6	-93.831
1252.6	-88.643
1252.7	-88.032
1252.7	-94.746
1252.7	-84.675
1252.7	-93.831
1252.7	-90.779
1252.8	-88.643
1252.8	-93.525
1252.8	-86.812
1252.8	-94.746
1252.8	-89.558
1252.9	-87.727
1252.9	-91.694
1252.9	-83.76
1252.9	-93.525
1252.9	-89.253
1253	-87.727
1253	-93.525
1253	-84.98
1253	-94.441
1253	-90.779
1253.1	-88.032
1253.1	-94.441
1253.1	-86.506
1253.1	-94.136
1253.1	-91.084
1253.2	-85.286
1253.2	-94.136
1253.2	-86.201
1253.2	-92.305
1253.2	-91.694
1253.3	-85.896
1253.3	-97.798
1253.3	-94.136
1253.3	-97.798
1253.3	-100.24
1253.4	-92.61
1253.4	-101.15
1253.4	-95.662
1253.4	-97.493
1253.4	-99.934
1253.5	-90.474
1253.5	-100.85
1253.5	-96.577
1253.5	-95.051
1253.5	-101.46
1253.6	-93.22
1253.6	-101.46
1253.6	-97.188
1253.6	-92.915
1253.6	-101.46
1253.7	-94.441
1253.7	-99.324
1253.7	-99.629
1253.7	-95.356
1253.7	-101.77
1253.8	-97.493
1253.8	-100.24
1253.8	-99.019
1253.8	-92.61
1253.8	-100.85
1253.9	-96.577
1253.9	-96.577
1253.9	-101.77
1253.9	-93.22
1253.9	-101.46
1254	-98.713
1254	-94.441
1254	-101.46
1254	-92.915
1254	-96.882
1254.1	-98.713
1254.1	-92
1254.1	-101.46
1254.1	-97.798
1254.1	-97.188
1254.2	-100.85
1254.2	-93.22
1254.2	-101.77
1254.2	-98.103
1254.2	-94.136
1254.3	-102.38
1254.3	-91.084
1254.3	-94.136
1254.3	-95.967
1254.3	-87.727
1254.4	-96.577
1254.4	-89.558
1254.4	-88.032
1254.4	-95.967
1254.4	-88.337
1254.5	-97.493
1254.5	-95.967
1254.5	-88.948
1254.5	-96.882
1254.5	-89.863
1254.6	-93.525
1254.6	-96.882
1254.6	-87.117
1254.6	-95.356
1254.6	-91.084
1254.7	-85.591
1254.7	-94.746
1254.7	-88.032
1254.7	-91.694
1254.7	-94.441
1254.8	-87.422
1254.8	-97.188
1254.8	-92.915
1254.8	-89.558
1254.8	-95.967
1254.9	-87.117
1254.9	-92.915
1254.9	-94.441
1254.9	-87.727
1254.9	-94.746
1255	-90.779
1255	-88.948
1255	-96.272
1255	-88.337
1255	-93.525
1255.1	-93.831
1255.1	-85.286
1255.1	-95.356
1255.1	-91.084
1255.1	-89.863
1255.2	-97.188
1255.2	-87.117
1255.2	-90.779
1255.2	-93.22
1255.2	-86.201
1255.3	-96.272
1255.3	-85.591
1255.3	-76.741
1255.3	-81.624
1255.3	-76.436
1255.4	-78.877
1255.4	-81.013
1255.4	-72.773
1255.4	-79.182
1255.4	-76.436
1255.5	-72.773
1255.5	-83.149
1255.5	-76.13
1255.5	-77.961
1255.5	-81.624
1255.6	-72.468
1255.6	-80.403
1255.6	-81.318
1255.6	-73.689
1255.6	-81.624
1255.7	-77.961
1255.7	-75.52
1255.7	-82.539
1255.7	-74.91
1255.7	-79.182
1255.8	-80.403
1255.8	-71.553
1255.8	-80.403
1255.8	-77.961
1255.8	-73.079
1255.9	-80.098
1255.9	-73.994
1255.9	-77.656
1255.9	-80.708
1255.9	-71.858
1256	-81.318
1256	-76.436
1256	-74.91
1256	-79.792
1256	-73.384
1256.1	-81.624
1256.1	-77.656
1256.1	-75.52
1256.1	-81.624
1256.1	-72.163
1256.2	-81.624
1256.2	-76.436
1256.2	-78.267
1256.2	-78.877
1256.2	-73.689
1256.3	-83.149
1256.3	-67.585
1256.3	-71.858
1256.3	-64.534
1256.3	-63.618
1256.4	-65.144
1256.4	-59.041
1256.4	-65.144
1256.4	-59.346
1256.4	-66.365
1256.5	-59.956
1256.5	-64.839
1256.5	-64.229
1256.5	-65.144
1256.5	-64.839
1256.6	-59.956
1256.6	-65.754
1256.6	-57.515
1256.6	-66.67
1256.6	-59.346
1256.7	-68.196
1256.7	-60.566
1256.7	-66.975
1256.7	-62.092
1256.7	-67.28
1256.8	-64.229
1256.8	-65.449
1256.8	-65.144
1256.8	-62.397
1256.8	-66.06
1256.9	-61.177
1256.9	-66.67
1256.9	-59.041
1256.9	-67.28
1256.9	-57.82
1257	-65.144
1257	-58.125
1257	-68.196
1257	-59.956
1257	-66.06
1257.1	-63.618
1257.1	-65.754
1257.1	-65.144
1257.1	-63.313
1257.1	-65.754
1257.2	-60.566
1257.2	-64.839
1257.2	-58.43
1257.2	-65.754
1257.2	-58.43
1257.3	-66.06
1257.3	-56.599
1257.3	-56.904
1257.3	-53.547
1257.3	-52.937
1257.4	-53.547
1257.4	-49.885
1257.4	-55.989
1257.4	-47.749
1257.4	-57.515
1257.5	-49.275
1257.5	-54.463
1257.5	-51.716
1257.5	-52.937
1257.5	-52.937
1257.6	-49.58
1257.6	-55.684
1257.6	-46.528
1257.6	-55.989
1257.6	-49.885
1257.7	-55.989
1257.7	-53.547
1257.7	-52.632
1257.7	-54.158
1257.7	-47.444
1257.8	-55.684
1257.8	-47.444
1257.8	-55.378
1257.8	-52.021
1257.8	-53.242
1257.9	-53.242
1257.9	-48.97
1257.9	-55.684
1257.9	-47.749
1257.9	-56.294
1258	-51.106
1258	-54.463
1258	-54.768
1258	-49.58
1258	-55.989
1258.1	-47.139
1258.1	-55.989
1258.1	-49.885
1258.1	-53.547
1258.1	-54.463
1258.2	-49.58
1258.2	-56.294
1258.2	-48.359
1258.2	-55.989
1258.2	-50.801
1258.3	-53.853
1258.3	-49.275
1258.3	-41.035
1258.3	-49.885
1258.3	-41.34
1258.4	-48.665
1258.4	-45.002
1258.4	-45.308
1258.4	-46.528
1258.4	-40.12
1258.5	-48.97
1258.5	-40.73
1258.5	-47.139
1258.5	-45.918
1258.5	-42.561
1258.6	-47.749
1258.6	-38.899
1258.6	-47.444
1258.6	-41.951
1258.6	-44.392
1258.7	-45.308
1258.7	-39.814
1258.7	-47.749
1258.7	-40.12
1258.7	-47.749
1258.8	-43.782
1258.8	-44.087
1258.8	-48.359
1258.8	-40.12
1258.8	-49.885
1258.9	-42.561
1258.9	-46.528
1258.9	-47.139
1258.9	-40.73
1258.9	-48.054
1259	-39.204
1259	-47.444
1259	-43.782
1259	-42.866
1259	-46.528
1259.1	-39.204
1259.1	-48.359
1259.1	-42.256
1259.1	-45.918
1259.1	-45.918
1259.2	-40.12
1259.2	-49.275
1259.2	-41.035
1259.2	-48.359
1259.2	-45.918
1259.3	-41.035
1259.3	-43.477
1259.3	-34.626
1259.3	-42.256
1259.3	-37.068
1259.4	-38.289
1259.4	-40.73
1259.4	-32.795
1259.4	-43.171
1259.4	-37.068
1259.5	-39.814
1259.5	-40.73
1259.5	-34.321
1259.5	-42.256
1259.5	-36.152
1259.6	-41.646
1259.6	-38.594
1259.6	-36.763
1259.6	-41.646
1259.6	-33.711
1259.7	-43.171
1259.7	-39.509
1259.7	-38.289
1259.7	-41.646
1259.7	-33.406
1259.8	-41.951
1259.8	-36.763
1259.8	-39.814
1259.8	-41.035
1259.8	-34.321
1259.9	-42.866
1259.9	-35.237
1259.9	-39.814
1259.9	-39.204
1259.9	-34.321
1260	-41.646
1260	-33.711
1260	-41.34
1260	-38.289
1260	-35.847
1260.1	-42.561
1260.1	-33.711
1260.1	-42.866
1260.1	-38.594
1260.1	-37.373
1260.2	-42.256
1260.2	-33.101
1260.2	-41.951
1260.2	-38.289
1260.2	-39.204
1260.3	-41.34
1260.3	-32.49
1260.3	-39.814
1260.3	-32.49
1260.3	-37.068
1260.4	-37.068
1260.4	-29.438
1260.4	-38.289
1260.4	-31.27
1260.4	-34.016
1260.5	-36.763
1260.5	-30.964
1260.5	-38.289
1260.5	-32.795
1260.5	-35.847
1260.6	-35.237
1260.6	-31.27
1260.6	-38.594
1260.6	-30.964
1260.6	-36.152
1260.7	-34.016
1260.7	-30.354
1260.7	-37.983
1260.7	-28.828
1260.7	-35.237
1260.8	-34.932
1260.8	-30.049
1260.8	-38.899
1260.8	-31.575
1260.8	-39.204
1260.9	-36.763
1260.9	-32.795
1260.9	-38.899
1260.9	-29.438
1260.9	-38.899
1261	-34.626
1261	-31.27
1261	-39.509
1261	-28.828
1261	-38.899
1261.1	-37.068
1261.1	-32.795
1261.1	-38.899
1261.1	-29.438
1261.1	-37.678
1261.2	-34.626
1261.2	-31.88
1261.2	-38.289
1261.2	-30.964
1261.2	-37.373
1261.3	-34.321
1261.3	-29.744
1261.3	-36.458
1261.3	-28.218
1261.3	-34.321
1261.4	-31.88
1261.4	-28.828
1261.4	-35.847
1261.4	-27.607
1261.4	-33.406
1261.5	-32.185
1261.5	-27.302
1261.5	-35.847
1261.5	-27.302
1261.5	-33.101
1261.6	-33.101
1261.6	-25.776
1261.6	-35.542
1261.6	-29.133
1261.6	-34.626
1261.7	-34.626
1261.7	-26.692
1261.7	-35.237
1261.7	-30.049
1261.7	-33.711
1261.8	-35.847
1261.8	-27.302
1261.8	-36.763
1261.8	-30.964
1261.8	-30.659
1261.9	-37.068
1261.9	-28.218
1261.9	-35.237
1261.9	-32.795
1261.9	-29.438
1262	-36.152
1262	-27.913
1262	-34.932
1262	-33.711
1262	-27.607
1262.1	-35.542
1262.1	-29.438
1262.1	-34.016
1262.1	-34.016
1262.1	-26.387
1262.2	-35.237
1262.2	-29.133
1262.2	-31.575
1262.2	-35.237
1262.2	-26.997
1262.3	-34.626
1262.3	-27.302
1262.3	-23.64
1262.3	-31.88
1262.3	-23.945
1262.4	-30.354
1262.4	-28.828
1262.4	-24.25
1262.4	-32.185
1262.4	-25.471
1262.5	-31.27
1262.5	-30.354
1262.5	-21.504
1262.5	-30.964
1262.5	-27.302
1262.6	-26.997
1262.6	-33.406
1262.6	-23.335
1262.6	-30.964
1262.6	-29.438
1262.7	-24.556
1262.7	-33.406
1262.7	-26.082
1262.7	-28.828
1262.7	-30.049
1262.8	-22.419
1262.8	-33.711
1262.8	-29.133
1262.8	-26.387
1262.8	-32.795
1262.9	-24.25
1262.9	-30.049
1262.9	-28.828
1262.9	-21.504
1262.9	-31.575
1263	-25.471
1263	-25.776
1263	-33.101
1263	-24.25
1263	-32.49
1263.1	-29.438
1263.1	-23.64
1263.1	-32.795
1263.1	-26.997
1263.1	-28.828
1263.2	-32.49
1263.2	-23.335
1263.2	-30.049
1263.2	-27.913
1263.2	-24.861
1263.3	-32.185
1263.3	-22.114
1263.3	-23.03
1263.3	-26.692
1263.3	-18.452
1263.4	-27.607
1263.4	-25.471
1263.4	-20.894
1263.4	-28.523
1263.4	-20.894
1263.5	-23.945
1263.5	-27.913
1263.5	-18.452
1263.5	-26.387
1263.5	-23.335
1263.6	-18.757
1263.6	-26.997
1263.6	-21.199
1263.6	-22.725
1263.6	-26.997
1263.7	-18.757
1263.7	-26.082
1263.7	-25.471
1263.7	-19.368
1263.7	-29.133
1263.8	-22.114
1263.8	-20.894
1263.8	-27.607
1263.8	-18.452
1263.8	-25.776
1263.9	-27.302
1263.9	-18.452
1263.9	-27.302
1263.9	-23.335
1263.9	-18.757
1264	-26.692
1264	-19.062
1264	-23.64
1264	-26.387
1264	-18.452
1264.1	-27.607
1264.1	-24.556
1264.1	-20.588
1264.1	-28.828
1264.1	-21.504
1264.2	-24.25
1264.2	-27.302
1264.2	-18.757
1264.2	-27.913
1264.2	-24.25
1264.3	-20.588
1264.3	-23.335
1264.3	-12.043
1264.3	-16.926
1264.3	-16.621
1264.4	-9.9072
1264.4	-18.452
1264.4	-12.654
1264.4	-15.095
1264.4	-16.926
1264.5	-10.518
1264.5	-18.147
1264.5	-11.433
1264.5	-17.231
1264.5	-15.095
1264.6	-12.959
1264.6	-19.368
1264.6	-10.212
1264.6	-19.978
1264.6	-15.095
1264.7	-16.621
1264.7	-17.231
1264.7	-11.738
1264.7	-18.147
1264.7	-10.518
1264.8	-18.757
1264.8	-12.959
1264.8	-17.537
1264.8	-16.011
1264.8	-12.959
1264.9	-16.621
1264.9	-11.433
1264.9	-17.842
1264.9	-10.518
1264.9	-18.757
1265	-10.823
1265	-17.537
1265	-13.569
1265	-17.537
1265	-14.79
1265.1	-14.79
1265.1	-15.095
1265.1	-12.349
1265.1	-16.926
1265.1	-11.738
1265.2	-17.842
1265.2	-11.128
1265.2	-18.452
1265.2	-11.128
1265.2	-18.757
1265.3	-12.654
1265.3	-9.9072
1265.3	1.3843
1265.3	-2.8882
1265.3	-0.44678
1265.4	0.46875
1265.4	-0.75195
1265.4	0.46875
1265.4	-1.6675
1265.4	3.2153
1265.5	-4.1089
1265.5	3.5205
1265.5	-5.3296
1265.5	1.6895
1265.5	-4.4141
1265.6	1.9946
1265.6	-3.8037
1265.6	1.3843
1265.6	-0.75195
1265.6	-1.3623
1265.7	3.8257
1265.7	-2.2778
1265.7	4.1309
1265.7	-4.1089
1265.7	3.5205
1265.8	-2.8882
1265.8	2.2998
1265.8	-1.0571
1265.8	-0.1416
1265.8	1.0791
1265.9	-2.8882
1265.9	4.1309
1265.9	-4.4141
1265.9	3.2153
1265.9	-4.4141
1266	1.0791
1266	-1.3623
1266	1.6895
1266	2.2998
1266	-3.1934
1266.1	4.436
1266.1	-5.3296
1266.1	3.8257
1266.1	-3.1934
1266.1	0.77393
1266.2	-1.6675
1266.2	-2.8882
1266.2	2.2998
1266.2	-4.4141
1266.2	4.436
1266.3	-4.4141
1266.3	39.531
1266.3	60.894
1266.3	67.607
1266.3	74.016
1266.4	69.133
1266.4	76.458
1266.4	64.861
1266.4	71.88
1266.4	69.133
1266.5	70.354
1266.5	74.626
1266.5	66.692
1266.5	74.932
1266.5	66.997
1266.6	71.88
1266.6	72.49
1266.6	70.049
1266.6	75.542
1266.6	66.997
1266.7	74.626
1266.7	69.133
1266.7	74.321
1266.7	72.49
1266.7	70.049
1266.8	77.068
1266.8	67.302
1266.8	74.626
1266.8	69.744
1266.8	70.354
1266.9	72.795
1266.9	67.607
1266.9	75.847
1266.9	68.523
1266.9	75.237
1267	70.049
1267	70.049
1267	75.237
1267	67.607
1267	75.237
1267.1	69.744
1267.1	71.575
1267.1	71.27
1267.1	68.218
1267.1	76.458
1267.2	69.438
1267.2	74.321
1267.2	68.523
1267.2	68.523
1267.2	73.711
1267.3	66.997
1267.3	128.95
1267.3	151.84
1267.3	163.74
1267.3	168.32
1267.4	164.96
1267.4	172.28
1267.4	164.65
1267.4	168.32
1267.4	165.57
1267.5	165.57
1267.5	171.37
1267.5	164.35
1267.5	172.59
1267.5	164.35
1267.6	166.48
1267.6	169.54
1267.6	163.43
1267.6	171.67
1267.6	164.04
1267.7	167.4
1267.7	166.18
1267.7	164.35
1267.7	171.37
1267.7	162.52
1267.8	169.54
1267.8	164.35
1267.8	162.82
1267.8	170.45
1267.8	163.13
1267.9	172.28
1267.9	165.87
1267.9	167.09
1267.9	170.76
1267.9	164.35
1268	171.67
1268	163.74
1268	167.09
1268	167.71
1268	164.65
1268.1	171.67
1268.1	163.43
1268.1	170.15
1268.1	165.26
1268.1	164.35
1268.2	171.37
1268.2	160.99
1268.2	169.84
1268.2	164.96
1268.2	166.48
1268.3	170.76
1268.3	194.56
1268.3	219.89
1268.3	217.45
1268.3	222.33
1268.4	223.55
1268.4	218.06
1268.4	227.21
1268.4	218.06
1268.4	223.55
1268.5	223.55
1268.5	219.59
1268.5	225.38
1268.5	218.06
1268.5	221.72
1268.6	220.5
1268.6	218.97
1268.6	225.08
1268.6	217.14
1268.6	225.38
1268.7	221.42
1268.7	222.03
1268.7	227.52
1268.7	218.06
1268.7	224.47
1268.8	220.2
1268.8	219.89
1268.8	226.3
1268.8	217.14
1268.8	224.77
1268.9	218.67
1268.9	219.89
1268.9	225.08
1268.9	217.75
1268.9	225.38
1269	218.06
1269	221.42
1269	225.38
1269	219.28
1269	227.21
1269.1	218.36
1269.1	221.42
1269.1	225.38
1269.1	218.67
1269.1	227.52
1269.2	220.5
1269.2	222.64
1269.2	224.16
1269.2	218.67
1269.2	227.21
1269.3	219.28
1269.3	213.18
1269.3	209.21
1269.3	202.19
1269.3	210.73
1269.4	203.11
1269.4	207.07
1269.4	209.82
1269.4	201.58
1269.4	210.12
1269.5	202.5
1269.5	206.16
1269.5	209.51
1269.5	200.36
1269.5	211.04
1269.6	203.11
1269.6	203.72
1269.6	209.51
1269.6	201.58
1269.6	210.12
1269.7	203.41
1269.7	205.24
1269.7	210.12
1269.7	202.19
1269.7	209.82
1269.8	202.5
1269.8	203.72
1269.8	209.82
1269.8	200.66
1269.8	207.38
1269.9	203.41
1269.9	203.11
1269.9	210.12
1269.9	204.02
1269.9	209.51
1270	204.94
1270	203.41
1270	209.82
1270	202.19
1270	206.77
1270.1	207.07
1270.1	203.72
1270.1	212.26
1270.1	202.5
1270.1	207.07
1270.2	210.43
1270.2	202.5
1270.2	210.43
1270.2	202.19
1270.2	205.55
1270.3	209.82
1270.3	164.65
1270.3	152.45
1270.3	139.63
1270.3	137.49
1270.4	142.68
1270.4	135.05
1270.4	141.77
1270.4	138.1
1270.4	137.19
1270.5	143.9
1270.5	135.36
1270.5	140.54
1270.5	141.15
1270.5	136.58
1270.6	144.82
1270.6	135.66
1270.6	137.49
1270.6	142.38
1270.6	134.44
1270.7	141.77
1270.7	138.41
1270.7	138.1
1270.7	144.51
1270.7	136.27
1270.8	142.68
1270.8	141.15
1270.8	135.97
1270.8	143.6
1270.8	133.83
1270.9	138.71
1270.9	143.29
1270.9	135.66
1270.9	143.29
1270.9	137.8
1271	135.36
1271	141.15
1271	133.83
1271	138.1
1271	138.41
1271.1	134.44
1271.1	142.07
1271.1	134.14
1271.1	136.88
1271.1	143.29
1271.2	135.36
1271.2	142.68
1271.2	138.1
1271.2	135.66
1271.2	142.68
1271.3	132.91
1271.3	99.956
1271.3	79.509
1271.3	66.692
1271.3	73.101
1271.4	66.387
1271.4	66.082
1271.4	71.27
1271.4	62.725
1271.4	69.438
1271.5	70.659
1271.5	64.861
1271.5	72.185
1271.5	66.082
1271.5	65.776
1271.6	71.575
1271.6	64.556
1271.6	70.354
1271.6	69.438
1271.6	63.945
1271.7	73.101
1271.7	64.25
1271.7	66.997
1271.7	73.406
1271.7	62.725
1271.8	69.438
1271.8	70.354
1271.8	65.166
1271.8	74.016
1271.8	67.607
1271.9	67.302
1271.9	72.795
1271.9	64.556
1271.9	69.744
1271.9	70.354
1272	64.25
1272	72.795
1272	65.776
1272	66.387
1272	74.016
1272.1	65.166
1272.1	69.438
1272.1	71.27
1272.1	63.03
1272.1	70.964
1272.2	68.218
1272.2	66.997
1272.2	74.016
1272.2	64.556
1272.2	66.997
1272.3	70.964
1272.3	32.817
1272.3	20.916
1272.3	13.286
1272.3	9.0137
1272.4	16.643
1272.4	9.3188
1272.4	12.065
1272.4	17.864
1272.4	6.5723
1272.5	13.286
1272.5	15.422
1272.5	9.0137
1272.5	17.864
1272.5	11.455
1272.6	10.54
1272.6	18.779
1272.6	8.0981
1272.6	14.202
1272.6	14.812
1272.7	9.3188
1272.7	16.033
1272.7	7.793
1272.7	12.371
1272.7	14.812
1272.8	8.4033
1272.8	16.338
1272.8	7.4878
1272.8	12.371
1272.8	11.455
1272.9	10.54
1272.9	17.253
1272.9	7.1826
1272.9	15.728
1272.9	10.234
1273	12.676
1273	14.507
1273	9.9292
1273	16.643
1273	9.0137
1273.1	16.948
1273.1	9.624
1273.1	16.033
1273.1	12.065
1273.1	11.76
1273.2	14.812
1273.2	10.845
1273.2	17.253
1273.2	10.54
1273.2	17.864
1273.3	7.793
1273.3	5.9619
1273.3	-7.4658
1273.3	-3.1934
1273.3	-6.8555
1273.4	-7.4658
1273.4	-7.771
1273.4	-7.771
1273.4	-4.7192
1273.4	-9.2969
1273.5	-3.1934
1273.5	-10.212
1273.5	-2.8882
1273.5	-11.738
1273.5	-2.2778
1273.6	-10.518
1273.6	-3.4985
1273.6	-9.9072
1273.6	-5.0244
1273.6	-8.3813
1273.7	-3.8037
1273.7	-5.9399
1273.7	-5.9399
1273.7	-4.1089
1273.7	-7.4658
1273.8	-2.583
1273.8	-10.212
1273.8	-1.9727
1273.8	-10.823
1273.8	-3.8037
1273.9	-9.9072
1273.9	-3.1934
1273.9	-9.6021
1273.9	-5.0244
1273.9	-7.4658
1274	-7.4658
1274	-4.4141
1274	-8.3813
1274	-1.3623
1274	-8.9917
1274.1	-1.6675
1274.1	-10.212
1274.1	-2.2778
1274.1	-8.0762
1274.1	-5.0244
1274.2	-5.9399
1274.2	-8.6865
1274.2	-2.8882
1274.2	-9.6021
1274.2	-1.9727
1274.3	-9.6021
1274.3	-7.4658
1274.3	-14.79
1274.3	-9.6021
1274.3	-10.212
1274.4	-12.654
1274.4	-6.2451
1274.4	-14.485
1274.4	-6.8555
1274.4	-14.485
1274.5	-9.2969
1274.5	-13.569
1274.5	-12.959
1274.5	-9.2969
1274.5	-15.4
1274.6	-6.2451
1274.6	-14.485
1274.6	-8.3813
1274.6	-13.264
1274.6	-12.349
1274.7	-9.6021
1274.7	-12.654
1274.7	-5.9399
1274.7	-14.18
1274.7	-7.771
1274.8	-15.095
1274.8	-12.654
1274.8	-9.9072
1274.8	-14.485
1274.8	-7.1606
1274.9	-16.011
1274.9	-8.3813
1274.9	-13.569
1274.9	-12.654
1274.9	-8.3813
1275	-13.264
1275	-7.1606
1275	-15.4
1275	-8.6865
1275	-13.264
1275.1	-11.738
1275.1	-7.4658
1275.1	-15.4
1275.1	-6.2451
1275.1	-14.79
1275.2	-11.433
1275.2	-13.264
1275.2	-14.485
1275.2	-7.4658
1275.2	-15.095
1275.3	-5.9399
1275.3	-17.231
1275.3	-16.621
1275.3	-14.79
1275.3	-19.673
1275.4	-11.738
1275.4	-19.673
1275.4	-14.485
1275.4	-18.452
1275.4	-16.621
1275.5	-12.654
1275.5	-19.673
1275.5	-11.433
1275.5	-19.978
1275.5	-15.4
1275.6	-15.706
1275.6	-19.673
1275.6	-11.738
1275.6	-20.588
1275.6	-13.569
1275.7	-18.147
1275.7	-18.452
1275.7	-13.569
1275.7	-19.673
1275.7	-12.349
1275.8	-19.368
1275.8	-14.18
1275.8	-12.959
1275.8	-17.537
1275.8	-9.6021
1275.9	-18.452
1275.9	-11.738
1275.9	-16.621
1275.9	-17.231
1275.9	-13.569
1276	-21.199
1276	-13.569
1276	-20.894
1276	-15.706
1276	-12.349
1276.1	-19.978
1276.1	-11.433
1276.1	-20.588
1276.1	-16.011
1276.1	-16.926
1276.2	-19.062
1276.2	-10.518
1276.2	-19.673
1276.2	-12.959
1276.2	-17.231
1276.3	-16.011
1276.3	-12.654
1276.3	-20.588
1276.3	-14.79
1276.3	-21.199
1276.4	-17.842
1276.4	-16.926
1276.4	-20.588
1276.4	-12.654
1276.4	-21.504
1276.5	-15.706
1276.5	-15.706
1276.5	-19.978
1276.5	-14.18
1276.5	-22.725
1276.6	-16.621
1276.6	-19.978
1276.6	-17.537
1276.6	-12.959
1276.6	-20.588
1276.7	-14.485
1276.7	-20.283
1276.7	-19.368
1276.7	-13.569
1276.7	-21.504
1276.8	-16.011
1276.8	-22.114
1276.8	-19.368
1276.8	-16.316
1276.8	-21.199
1276.9	-13.264
1276.9	-21.504
1276.9	-17.537
1276.9	-16.316
1276.9	-20.283
1277	-12.043
1277	-21.504
1277	-15.4
1277	-18.452
1277	-21.199
1277.1	-13.264
1277.1	-23.03
1277.1	-16.621
1277.1	-18.452
1277.1	-20.283
1277.2	-14.18
1277.2	-22.114
1277.2	-14.79
1277.2	-21.199
1277.2	-19.978
1277.3	-14.485
1277.3	-23.64
1277.3	-15.706
1277.3	-22.114
1277.3	-22.114
1277.4	-17.231
1277.4	-24.25
1277.4	-17.231
1277.4	-22.114
1277.4	-19.673
1277.5	-17.231
1277.5	-23.64
1277.5	-14.18
1277.5	-21.504
1277.5	-18.452
1277.6	-15.4
1277.6	-23.64
1277.6	-16.926
1277.6	-23.945
1277.6	-22.114
1277.7	-18.757
1277.7	-23.64
1277.7	-17.537
1277.7	-26.082
1277.7	-20.283
1277.8	-16.621
1277.8	-23.335
1277.8	-15.4
1277.8	-23.945
1277.8	-23.03
1277.9	-18.757
1277.9	-23.335
1277.9	-15.706
1277.9	-22.419
1277.9	-19.368
1278	-17.537
1278	-24.556
1278	-16.316
1278	-23.335
1278	-22.114
1278.1	-18.452
1278.1	-25.776
1278.1	-16.316
1278.1	-23.335
1278.1	-21.809
1278.2	-18.757
1278.2	-25.776
1278.2	-17.842
1278.2	-23.64
1278.2	-21.809
1278.3	-16.621
1278.3	-25.471
1278.3	-19.673
1278.3	-25.166
1278.3	-23.945
1278.4	-18.147
1278.4	-25.776
1278.4	-18.147
1278.4	-23.64
1278.4	-25.776
1278.5	-16.926
1278.5	-26.082
1278.5	-19.673
1278.5	-20.894
1278.5	-25.471
1278.6	-16.621
1278.6	-25.776
1278.6	-20.588
1278.6	-20.283
1278.6	-25.471
1278.7	-16.926
1278.7	-24.861
1278.7	-20.588
1278.7	-18.147
1278.7	-26.692
1278.8	-17.537
1278.8	-25.471
1278.8	-24.556
1278.8	-19.673
1278.8	-26.692
1278.9	-22.114
1278.9	-24.861
1278.9	-24.556
1278.9	-17.231
1278.9	-26.997
1279	-21.504
1279	-20.894
1279	-25.776
1279	-16.926
1279	-25.471
1279.1	-23.03
1279.1	-18.452
1279.1	-26.692
1279.1	-19.062
1279.1	-23.64
1279.2	-23.64
1279.2	-18.757
1279.2	-25.471
1279.2	-19.062
1279.2	-22.419
1279.3	-24.861
1279.3	-17.231
1279.3	-26.387
1279.3	-22.725
1279.3	-20.283
1279.4	-28.523
1279.4	-21.504
1279.4	-27.302
1279.4	-28.828
1279.4	-19.368
1279.5	-28.218
1279.5	-23.03
1279.5	-22.419
1279.5	-26.692
1279.5	-19.368
1279.6	-27.302
1279.6	-24.556
1279.6	-21.199
1279.6	-29.744
1279.6	-23.64
1279.7	-26.997
1279.7	-26.082
1279.7	-19.368
1279.7	-29.438
1279.7	-23.945
1279.8	-20.894
1279.8	-27.607
1279.8	-17.842
1279.8	-24.25
1279.8	-26.997
1279.9	-18.757
1279.9	-29.744
1279.9	-23.945
1279.9	-20.894
1279.9	-30.354
1280	-21.199
1280	-27.302
1280	-26.692
1280	-19.978
1280	-27.913
1280.1	-22.114
1280.1	-22.419
1280.1	-27.607
1280.1	-19.673
1280.1	-25.776
1280.2	-26.082
1280.2	-20.588
1280.2	-29.438
1280.2	-24.556
1280.2	-21.809
1280.3	-28.523
1280.3	-21.199
1280.3	-29.133
1280.3	-30.354
1280.3	-23.335
1280.4	-32.185
1280.4	-25.166
1280.4	-25.166
1280.4	-32.49
1280.4	-24.556
1280.5	-29.133
1280.5	-31.575
1280.5	-22.419
1280.5	-32.185
1280.5	-29.744
1280.6	-25.776
1280.6	-33.711
1280.6	-25.776
1280.6	-27.913
1280.6	-33.101
1280.7	-23.945
1280.7	-31.575
1280.7	-28.828
1280.7	-21.809
1280.7	-30.964
1280.8	-26.082
1280.8	-26.692
1280.8	-31.575
1280.8	-22.419
1280.8	-29.438
1280.9	-28.218
1280.9	-23.945
1280.9	-31.27
1280.9	-26.082
1280.9	-27.607
1281	-30.659
1281	-23.03
1281	-33.406
1281	-28.828
1281	-26.692
1281.1	-30.659
1281.1	-21.809
1281.1	-31.27
1281.1	-26.997
1281.1	-26.387
1281.2	-30.964
1281.2	-23.03
1281.2	-30.964
1281.2	-26.387
1281.2	-28.523
1281.3	-28.828
1281.3	-26.387
1281.3	-36.763
1281.3	-27.302
1281.3	-39.204
1281.4	-34.321
1281.4	-35.237
1281.4	-37.068
1281.4	-30.049
1281.4	-36.458
1281.5	-29.744
1281.5	-37.373
1281.5	-29.744
1281.5	-35.542
1281.5	-30.964
1281.6	-33.101
1281.6	-36.152
1281.6	-31.575
1281.6	-35.847
1281.6	-29.744
1281.7	-37.068
1281.7	-30.049
1281.7	-38.594
1281.7	-31.88
1281.7	-37.373
1281.8	-33.711
1281.8	-35.542
1281.8	-35.237
1281.8	-35.542
1281.8	-34.932
1281.9	-33.406
1281.9	-37.373
1281.9	-31.27
1281.9	-37.983
1281.9	-31.575
1282	-37.678
1282	-29.133
1282	-37.068
1282	-28.218
1282	-37.068
1282.1	-31.27
1282.1	-36.152
1282.1	-33.406
1282.1	-35.237
1282.1	-35.237
1282.2	-35.237
1282.2	-37.678
1282.2	-31.575
1282.2	-38.899
1282.2	-29.744
1282.3	-39.204
1282.3	-37.678
1282.3	-47.749
1282.3	-42.866
1282.3	-46.223
1282.4	-43.477
1282.4	-43.477
1282.4	-47.444
1282.4	-42.561
1282.4	-49.58
1282.5	-41.34
1282.5	-49.885
1282.5	-43.171
1282.5	-48.359
1282.5	-44.392
1282.6	-44.697
1282.6	-45.918
1282.6	-39.814
1282.6	-47.444
1282.6	-40.12
1282.7	-48.665
1282.7	-43.171
1282.7	-47.749
1282.7	-45.308
1282.7	-44.697
1282.8	-47.444
1282.8	-40.73
1282.8	-50.496
1282.8	-40.73
1282.8	-49.275
1282.9	-45.002
1282.9	-44.697
1282.9	-45.918
1282.9	-41.646
1282.9	-48.054
1283	-41.646
1283	-48.97
1283	-42.561
1283	-46.223
1283	-46.528
1283.1	-41.951
1283.1	-49.275
1283.1	-41.34
1283.1	-50.496
1283.1	-43.477
1283.2	-46.223
1283.2	-46.528
1283.2	-42.256
1283.2	-48.97
1283.2	-40.12
1283.3	-49.275
1283.3	-52.632
1283.3	-61.177
1283.3	-63.618
1283.3	-58.43
1283.4	-65.449
1283.4	-57.515
1283.4	-64.839
1283.4	-60.872
1283.4	-61.482
1283.5	-63.923
1283.5	-58.125
1283.5	-68.501
1283.5	-59.346
1283.5	-65.754
1283.6	-64.534
1283.6	-59.956
1283.6	-65.449
1283.6	-57.209
1283.6	-64.229
1283.7	-59.651
1283.7	-63.008
1283.7	-63.313
1283.7	-58.735
1283.7	-66.365
1283.8	-56.599
1283.8	-64.839
1283.8	-62.092
1283.8	-60.566
1283.8	-66.06
1283.9	-58.125
1283.9	-67.28
1283.9	-62.092
1283.9	-65.754
1283.9	-65.144
1284	-58.735
1284	-64.839
1284	-56.904
1284	-64.229
1284	-62.397
1284.1	-59.956
1284.1	-65.144
1284.1	-56.294
1284.1	-65.754
1284.1	-60.566
1284.2	-63.313
1284.2	-65.449
1284.2	-59.346
1284.2	-66.06
1284.2	-59.346
1284.3	-66.365
1284.3	-74.91
1284.3	-77.961
1284.3	-85.286
1284.3	-77.656
1284.4	-85.286
1284.4	-81.318
1284.4	-81.929
1284.4	-87.117
1284.4	-78.572
1284.5	-86.812
1284.5	-80.098
1284.5	-83.455
1284.5	-85.896
1284.5	-80.098
1284.6	-86.201
1284.6	-79.792
1284.6	-84.98
1284.6	-82.844
1284.6	-79.792
1284.7	-85.286
1284.7	-75.52
1284.7	-85.286
1284.7	-81.624
1284.7	-81.624
1284.8	-85.896
1284.8	-78.572
1284.8	-86.201
1284.8	-82.234
1284.8	-84.98
1284.9	-84.675
1284.9	-79.792
1284.9	-88.337
1284.9	-79.487
1284.9	-86.506
1285	-85.286
1285	-78.267
1285	-87.117
1285	-78.267
1285	-84.37
1285.1	-82.844
1285.1	-80.098
1285.1	-85.591
1285.1	-77.961
1285.1	-85.591
1285.2	-81.318
1285.2	-81.624
1285.2	-87.727
1285.2	-78.572
1285.2	-87.117
1285.3	-81.318
1285.3	-91.389
1285.3	-99.629
1285.3	-93.22
1285.3	-102.07
1285.4	-96.272
1285.4	-97.798
1285.4	-100.24
1285.4	-94.441
1285.4	-102.99
1285.5	-95.967
1285.5	-99.629
1285.5	-98.713
1285.5	-94.136
1285.5	-103.29
1285.6	-95.662
1285.6	-101.46
1285.6	-99.934
1285.6	-93.22
1285.6	-102.07
1285.7	-95.662
1285.7	-100.24
1285.7	-99.019
1285.7	-94.746
1285.7	-102.38
1285.8	-94.746
1285.8	-101.15
1285.8	-99.019
1285.8	-94.746
1285.8	-100.85
1285.9	-93.22
1285.9	-101.15
1285.9	-98.713
1285.9	-95.967
1285.9	-102.68
1286	-94.136
1286	-102.07
1286	-99.629
1286	-94.441
1286	-102.07
1286.1	-92.61
1286.1	-99.019
1286.1	-99.019
1286.1	-95.662
1286.1	-102.68
1286.2	-94.746
1286.2	-101.46
1286.2	-97.493
1286.2	-95.051
1286.2	-103.6
1286.3	-93.831
1286.3	-102.38
1286.3	-100.54
1286.3	-96.577
1286.3	-104.82
1286.4	-97.188
1286.4	-102.38
1286.4	-99.934
1286.4	-94.441
1286.4	-101.46
1286.5	-95.356
1286.5	-101.15
1286.5	-101.77
1286.5	-96.882
1286.5	-103.9
1286.6	-96.577
1286.6	-100.85
1286.6	-101.46
1286.6	-93.831
1286.6	-101.46
1286.7	-94.746
1286.7	-99.629
1286.7	-103.9
1286.7	-95.051
1286.7	-105.43
1286.8	-98.713
1286.8	-96.577
1286.8	-102.38
1286.8	-94.746
1286.8	-103.9
1286.9	-99.019
1286.9	-96.577
1286.9	-102.99
1286.9	-94.746
1286.9	-102.07
1287	-98.103
1287	-95.662
1287	-102.38
1287	-95.051
1287	-102.07
1287.1	-102.99
1287.1	-95.662
1287.1	-102.99
1287.1	-97.493
1287.1	-100.24
1287.2	-102.07
1287.2	-94.136
1287.2	-102.68
1287.2	-95.662
1287.2	-94.136
1287.3	-101.15
1287.3	-87.422
1287.3	-91.389
1287.3	-87.422
1287.3	-82.844
1287.4	-89.863
1287.4	-83.76
1287.4	-89.863
1287.4	-88.337
1287.4	-82.844
1287.5	-89.863
1287.5	-84.37
1287.5	-88.032
1287.5	-90.779
1287.5	-81.929
1287.6	-90.474
1287.6	-86.506
1287.6	-84.675
1287.6	-92.61
1287.6	-85.286
1287.7	-90.474
1287.7	-89.863
1287.7	-81.929
1287.7	-90.779
1287.7	-87.422
1287.8	-88.337
1287.8	-92
1287.8	-83.455
1287.8	-91.084
1287.8	-87.727
1287.9	-83.76
1287.9	-91.389
1287.9	-82.844
1287.9	-87.422
1287.9	-89.253
1288	-84.675
1288	-93.525
1288	-87.422
1288	-84.675
1288	-91.084
1288.1	-82.844
1288.1	-89.863
1288.1	-90.168
1288.1	-82.844
1288.1	-92.61
1288.2	-86.201
1288.2	-85.286
1288.2	-92.305
1288.2	-82.539
1288.2	-88.948
1288.3	-87.422
1288.3	-72.163
1288.3	-76.741
1288.3	-69.111
1288.3	-71.248
1288.4	-74.91
1288.4	-67.585
1288.4	-75.215
1288.4	-71.858
1288.4	-67.28
1288.5	-76.13
1288.5	-68.501
1288.5	-69.111
1288.5	-75.52
1288.5	-65.754
1288.6	-75.215
1288.6	-73.384
1288.6	-66.67
1288.6	-75.215
1288.6	-70.027
1288.7	-70.637
1288.7	-73.994
1288.7	-64.534
1288.7	-71.858
1288.7	-71.248
1288.8	-65.144
1288.8	-75.825
1288.8	-69.416
1288.8	-68.501
1288.8	-76.436
1288.9	-66.67
1288.9	-73.384
1288.9	-75.52
1288.9	-66.06
1288.9	-74.604
1289	-70.027
1289	-66.365
1289	-75.215
1289	-69.111
1289	-70.332
1289.1	-73.689
1289.1	-65.449
1289.1	-72.468
1289.1	-70.942
1289.1	-66.67
1289.2	-74.299
1289.2	-68.196
1289.2	-67.585
1289.2	-75.215
1289.2	-65.754
1289.3	-73.689
1289.3	-64.229
1289.3	-55.073
1289.3	-61.787
1289.3	-54.158
1289.4	-59.041
1289.4	-59.956
1289.4	-53.853
1289.4	-60.872
1289.4	-54.463
1289.5	-59.346
1289.5	-58.735
1289.5	-52.937
1289.5	-60.872
1289.5	-54.463
1289.6	-59.651
1289.6	-55.684
1289.6	-57.82
1289.6	-59.651
1289.6	-52.327
1289.7	-61.787
1289.7	-53.547
1289.7	-59.956
1289.7	-56.294
1289.7	-57.515
1289.8	-59.346
1289.8	-54.158
1289.8	-60.261
1289.8	-51.716
1289.8	-60.566
1289.9	-52.937
1289.9	-58.43
1289.9	-55.378
1289.9	-59.346
1289.9	-56.599
1290	-55.989
1290	-61.787
1290	-54.768
1290	-59.346
1290	-52.937
1290.1	-60.872
1290.1	-53.242
1290.1	-61.787
1290.1	-54.463
1290.1	-61.177
1290.2	-56.294
1290.2	-59.651
1290.2	-57.515
1290.2	-57.515
1290.2	-58.735
1290.3	-56.599
1290.3	-53.853
1290.3	-47.749
1290.3	-50.801
1290.3	-43.477
1290.4	-50.496
1290.4	-42.561
1290.4	-49.58
1290.4	-42.256
1290.4	-48.665
1290.5	-43.477
1290.5	-48.665
1290.5	-46.834
1290.5	-48.359
1290.5	-49.885
1290.6	-45.613
1290.6	-49.885
1290.6	-42.256
1290.6	-51.411
1290.6	-41.646
1290.7	-50.496
1290.7	-45.308
1290.7	-49.885
1290.7	-46.528
1290.7	-47.444
1290.8	-48.665
1290.8	-44.697
1290.8	-49.58
1290.8	-42.256
1290.8	-49.275
1290.9	-41.951
1290.9	-50.19
1290.9	-46.223
1290.9	-48.665
1290.9	-48.97
1291	-42.866
1291	-48.97
1291	-43.171
1291	-50.801
1291	-43.782
1291.1	-49.58
1291.1	-45.918
1291.1	-45.918
1291.1	-49.885
1291.1	-43.171
1291.2	-51.411
1291.2	-41.035
1291.2	-48.665
1291.2	-43.171
1291.2	-47.444
1291.3	-48.665
1291.3	-39.509
1291.3	-44.697
1291.3	-37.373
1291.3	-45.002
1291.4	-40.12
1291.4	-44.087
1291.4	-41.951
1291.4	-37.068
1291.4	-42.561
1291.5	-34.626
1291.5	-42.866
1291.5	-37.068
1291.5	-40.425
1291.5	-40.73
1291.6	-37.983
1291.6	-44.087
1291.6	-36.152
1291.6	-44.087
1291.6	-38.289
1291.7	-41.035
1291.7	-42.866
1291.7	-39.509
1291.7	-45.308
1291.7	-36.152
1291.8	-44.697
1291.8	-38.899
1291.8	-39.509
1291.8	-42.866
1291.8	-35.847
1291.9	-43.171
1291.9	-36.763
1291.9	-42.256
1291.9	-41.34
1291.9	-39.509
1292	-45.002
1292	-35.847
1292	-44.087
1292	-37.983
1292	-41.035
1292.1	-42.561
1292.1	-37.678
1292.1	-44.392
1292.1	-35.542
1292.1	-45.308
1292.2	-41.34
1292.2	-38.594
1292.2	-43.171
1292.2	-35.542
1292.2	-43.477
1292.3	-38.899
1292.3	-39.509
1292.3	-39.814
1292.3	-32.49
1292.3	-40.73
1292.4	-31.27
1292.4	-39.204
1292.4	-36.458
1292.4	-34.321
1292.4	-38.899
1292.5	-31.575
1292.5	-39.814
1292.5	-34.932
1292.5	-37.983
1292.5	-38.289
1292.6	-30.659
1292.6	-38.899
1292.6	-30.964
1292.6	-37.068
1292.6	-36.152
1292.7	-31.575
1292.7	-38.899
1292.7	-29.438
1292.7	-39.509
1292.7	-34.016
1292.8	-33.711
1292.8	-38.594
1292.8	-30.659
1292.8	-38.594
1292.8	-34.321
1292.9	-37.068
1292.9	-37.983
1292.9	-32.49
1292.9	-41.34
1292.9	-30.964
1293	-38.899
1293	-35.847
1293	-31.88
1293	-37.983
1293	-30.659
1293.1	-39.509
1293.1	-35.847
1293.1	-36.152
1293.1	-38.899
1293.1	-30.659
1293.2	-39.814
1293.2	-33.711
1293.2	-36.763
1293.2	-37.373
1293.2	-30.354
1293.3	-38.289
1293.3	-30.049
1293.3	-34.321
1293.3	-34.016
1293.3	-28.523
1293.4	-35.542
1293.4	-26.692
1293.4	-32.795
1293.4	-31.575
1293.4	-28.218
1293.5	-35.237
1293.5	-28.218
1293.5	-35.542
1293.5	-31.27
1293.5	-31.575
1293.6	-36.152
1293.6	-27.913
1293.6	-36.763
1293.6	-30.964
1293.6	-31.575
1293.7	-35.847
1293.7	-28.218
1293.7	-37.983
1293.7	-30.659
1293.7	-32.185
1293.8	-34.626
1293.8	-26.997
1293.8	-36.763
1293.8	-29.438
1293.8	-33.406
1293.9	-34.016
1293.9	-27.302
1293.9	-35.237
1293.9	-28.523
1293.9	-34.321
1294	-32.49
1294	-27.913
1294	-36.763
1294	-29.133
1294	-35.542
1294.1	-34.321
1294.1	-29.438
1294.1	-36.458
1294.1	-28.828
1294.1	-34.321
1294.2	-31.88
1294.2	-29.438
1294.2	-34.321
1294.2	-26.692
1294.2	-35.542
1294.3	-32.49
1294.3	-27.913
1294.3	-35.542
1294.3	-26.082
1294.3	-32.795
1294.4	-31.27
1294.4	-26.692
1294.4	-33.711
1294.4	-25.166
1294.4	-32.49
1294.5	-30.049
1294.5	-27.607
1294.5	-34.626
1294.5	-25.776
1294.5	-32.795
1294.6	-31.27
1294.6	-26.082
1294.6	-32.49
1294.6	-24.861
1294.6	-32.185
1294.7	-29.438
1294.7	-26.387
1294.7	-34.321
1294.7	-25.471
1294.7	-33.406
1294.8	-30.354
1294.8	-24.861
1294.8	-31.575
1294.8	-24.556
1294.8	-32.795
1294.9	-32.185
1294.9	-27.607
1294.9	-34.321
1294.9	-26.997
1294.9	-34.016
1295	-32.795
1295	-26.387
1295	-34.626
1295	-25.166
1295	-30.354
1295.1	-31.88
1295.1	-25.471
1295.1	-34.932
1295.1	-28.523
1295.1	-31.27
1295.2	-33.101
1295.2	-24.25
1295.2	-34.016
1295.2	-28.523
1295.2	-28.523
1295.3	-33.101
1295.3	-22.725
1295.3	-30.964
1295.3	-27.913
1295.3	-24.861
1295.4	-30.659
1295.4	-21.199
1295.4	-27.913
1295.4	-26.082
1295.4	-22.725
1295.5	-31.88
1295.5	-23.64
1295.5	-28.828
1295.5	-29.744
1295.5	-21.504
1295.6	-30.964
1295.6	-26.692
1295.6	-27.913
1295.6	-30.049
1295.6	-23.03
1295.7	-29.438
1295.7	-26.997
1295.7	-26.387
1295.7	-32.185
1295.7	-22.419
1295.8	-30.049
1295.8	-27.607
1295.8	-22.419
1295.8	-31.27
1295.8	-23.945
1295.9	-26.997
1295.9	-30.354
1295.9	-22.725
1295.9	-31.575
1295.9	-26.692
1296	-24.861
1296	-30.049
1296	-21.504
1296	-30.049
1296	-28.523
1296.1	-22.114
1296.1	-30.964
1296.1	-23.03
1296.1	-26.387
1296.1	-30.964
1296.2	-21.504
1296.2	-30.354
1296.2	-27.607
1296.2	-22.725
1296.2	-30.964
1296.3	-23.945
1296.3	-27.302
1296.3	-27.302
1296.3	-18.757
1296.3	-28.218
1296.4	-23.335
1296.4	-22.419
1296.4	-30.964
1296.4	-20.283
1296.4	-26.387
1296.5	-23.945
1296.5	-19.368
1296.5	-29.133
1296.5	-21.809
1296.5	-23.64
1296.6	-27.302
1296.6	-19.978
1296.6	-29.133
1296.6	-25.471
1296.6	-20.894
1296.7	-28.523
1296.7	-20.588
1296.7	-22.419
1296.7	-27.913
1296.7	-19.978
1296.8	-27.302
1296.8	-25.166
1296.8	-18.452
1296.8	-26.997
1296.8	-22.725
1296.9	-25.471
1296.9	-27.913
1296.9	-19.978
1296.9	-27.607
1296.9	-25.166
1297	-21.809
1297	-29.133
1297	-21.504
1297	-23.03
1297	-26.997
1297.1	-18.147
1297.1	-26.692
1297.1	-26.692
1297.1	-19.673
1297.1	-29.133
1297.2	-24.25
1297.2	-22.725
1297.2	-29.133
1297.2	-20.588
1297.2	-26.387
1297.3	-27.607
1297.3	-14.79
1297.3	-21.199
1297.3	-17.842
1297.3	-14.485
1297.4	-21.809
1297.4	-16.011
1297.4	-18.757
1297.4	-21.809
1297.4	-13.264
1297.5	-21.809
1297.5	-18.147
1297.5	-12.654
1297.5	-19.978
1297.5	-13.569
1297.6	-16.316
1297.6	-18.757
1297.6	-11.433
1297.6	-20.894
1297.6	-16.926
1297.7	-14.79
1297.7	-21.199
1297.7	-11.433
1297.7	-19.368
1297.7	-16.316
1297.8	-13.264
1297.8	-20.588
1297.8	-13.264
1297.8	-20.588
1297.8	-17.231
1297.9	-17.537
1297.9	-20.894
1297.9	-13.875
1297.9	-21.809
1297.9	-15.4
1298	-19.368
1298	-18.757
1298	-15.095
1298	-21.504
1298	-13.264
1298.1	-20.894
1298.1	-14.485
1298.1	-18.147
1298.1	-17.537
1298.1	-15.095
1298.2	-19.978
1298.2	-14.18
1298.2	-20.588
1298.2	-10.518
1298.2	-19.978
1298.3	-13.264
1298.3	-13.875
1298.3	-8.6865
1298.3	-9.2969
1298.3	-7.4658
1298.4	-6.8555
1298.4	-10.823
1298.4	-5.3296
1298.4	-12.654
1298.4	-5.0244
1298.5	-10.823
1298.5	-4.1089
1298.5	-13.264
1298.5	-5.9399
1298.5	-13.569
1298.6	-8.0762
1298.6	-10.212
1298.6	-8.6865
1298.6	-10.212
1298.6	-9.6021
1298.7	-8.0762
1298.7	-10.518
1298.7	-4.4141
1298.7	-11.128
1298.7	-5.3296
1298.8	-12.349
1298.8	-5.0244
1298.8	-12.959
1298.8	-5.0244
1298.8	-12.654
1298.9	-7.4658
1298.9	-12.959
1298.9	-11.433
1298.9	-8.0762
1298.9	-11.433
1299	-5.6348
1299	-11.738
1299	-4.7192
1299	-12.654
1299	-2.8882
1299.1	-11.738
1299.1	-8.0762
1299.1	-11.128
1299.1	-10.823
1299.1	-8.9917
1299.2	-12.043
1299.2	-5.3296
1299.2	-15.4
1299.2	-5.6348
1299.2	-12.654
1299.3	-8.6865
1299.3	14.507
1299.3	27.019
1299.3	34.648
1299.3	29.46
1299.4	37.09
1299.4	28.24
1299.4	35.869
1299.4	28.85
1299.4	30.376
1299.5	30.986
1299.5	28.545
1299.5	35.259
1299.5	27.629
1299.5	36.479
1299.6	29.46
1299.6	34.038
1299.6	33.123
1299.6	33.428
1299.6	36.479
1299.7	27.324
1299.7	35.869
1299.7	26.714
1299.7	34.038
1299.7	33.733
1299.8	30.986
1299.8	35.869
1299.8	28.24
1299.8	35.564
1299.8	27.935
1299.9	35.259
1299.9	31.291
1299.9	30.071
1299.9	37.09
1299.9	30.071
1300	37.09
1300	32.207
1300	33.733
1300	31.597
1300	29.766
1300.1	36.174
1300.1	28.24
1300.1	36.785
1300.1	30.681
1300.1	30.681
1300.2	34.343
1300.2	30.071
1300.2	37.7
1300.2	28.545
1300.2	32.817
1300.3	29.46
1300.3	79.814
1300.3	114.91
1300.3	117.66
1300.3	126.51
1300.4	119.49
1300.4	124.06
1300.4	123.76
1300.4	120.4
1300.4	128.03
1300.5	117.66
1300.5	124.98
1300.5	120.4
1300.5	121.62
1300.5	126.81
1300.6	119.79
1300.6	128.03
1300.6	117.66
1300.6	122.84
1300.6	122.23
1300.7	118.27
1300.7	126.81
1300.7	117.35
1300.7	124.37
1300.7	121.62
1300.8	122.84
1300.8	128.03
1300.8	119.79
1300.8	127.12
1300.8	118.57
1300.9	122.84
1300.9	123.76
1300.9	120.1
1300.9	128.34
1300.9	118.88
1301	125.59
1301	120.71
1301	120.4
1301	127.73
1301	117.05
1301.1	124.37
1301.1	118.88
1301.1	120.71
1301.1	124.06
1301.1	119.18
1301.2	126.2
1301.2	118.88
1301.2	122.84
1301.2	123.15
1301.2	119.18
1301.3	126.81
1301.3	159.77
1301.3	188.46
1301.3	193.65
1301.3	194.87
1301.4	201.58
1301.4	194.56
1301.4	200.36
1301.4	194.26
1301.4	196.09
1301.5	200.66
1301.5	193.03
1301.5	202.19
1301.5	193.34
1301.5	195.17
1301.6	200.66
1301.6	192.73
1301.6	201.27
1301.6	192.73
1301.6	196.7
1301.7	198.22
1301.7	193.65
1301.7	201.58
1301.7	193.95
1301.7	197.92
1301.8	197.92
1301.8	195.78
1301.8	201.27
1301.8	193.34
1301.8	200.36
1301.9	196.7
1301.9	196.09
1301.9	203.11
1301.9	193.95
1301.9	201.58
1302	195.48
1302	194.87
1302	200.05
1302	192.73
1302	200.36
1302.1	193.95
1302.1	196.09
1302.1	199.75
1302.1	192.73
1302.1	202.19
1302.2	195.48
1302.2	197.61
1302.2	199.44
1302.2	192.12
1302.2	200.97
1302.3	193.34
1302.3	207.38
1302.3	216.84
1302.3	211.65
1302.3	219.59
1302.4	213.79
1302.4	216.23
1302.4	219.59
1302.4	215.01
1302.4	220.5
1302.5	212.57
1302.5	217.14
1302.5	218.36
1302.5	213.18
1302.5	222.64
1302.6	212.57
1302.6	215.92
1302.6	218.06
1302.6	211.96
1302.6	222.03
1302.7	213.48
1302.7	216.84
1302.7	218.67
1302.7	213.48
1302.7	222.03
1302.8	212.87
1302.8	217.14
1302.8	217.45
1302.8	212.57
1302.8	222.64
1302.9	213.48
1302.9	217.45
1302.9	220.2
1302.9	214.09
1302.9	221.42
1303	213.18
1303	215.92
1303	218.67
1303	211.65
1303	219.89
1303.1	213.48
1303.1	215.92
1303.1	219.89
1303.1	213.18
1303.1	219.28
1303.2	213.48
1303.2	215.31
1303.2	219.28
1303.2	212.57
1303.2	220.5
1303.3	215.31
1303.3	190.29
1303.3	182.05
1303.3	168.01
1303.3	174.72
1303.4	170.45
1303.4	168.32
1303.4	175.64
1303.4	167.71
1303.4	173.2
1303.5	171.98
1303.5	168.32
1303.5	175.94
1303.5	166.18
1303.5	171.06
1303.6	172.59
1303.6	166.48
1303.6	173.5
1303.6	165.57
1303.6	170.45
1303.7	174.72
1303.7	166.18
1303.7	175.33
1303.7	168.93
1303.7	168.62
1303.8	175.94
1303.8	164.96
1303.8	172.59
1303.8	169.84
1303.8	166.79
1303.9	176.25
1303.9	168.62
1303.9	171.06
1303.9	173.5
1303.9	167.4
1304	175.03
1304	168.01
1304	170.76
1304	174.42
1304	168.01
1304.1	174.42
1304.1	170.76
1304.1	168.93
1304.1	176.86
1304.1	166.18
1304.2	170.76
1304.2	173.2
1304.2	165.26
1304.2	172.89
1304.2	166.79
1304.3	168.62
1304.3	137.19
1304.3	106.36
1304.3	106.67
1304.3	101.18
1304.4	97.82
1304.4	105.14
1304.4	96.904
1304.4	102.09
1304.4	104.23
1304.5	97.515
1304.5	104.23
1304.5	99.346
1304.5	100.26
1304.5	107.59
1304.6	98.43
1304.6	103.01
1304.6	103.01
1304.6	98.125
1304.6	106.06
1304.7	97.82
1304.7	99.956
1304.7	106.36
1304.7	96.599
1304.7	103.62
1304.8	103.92
1304.8	98.125
1304.8	106.06
1304.8	98.43
1304.8	99.956
1304.9	106.06
1304.9	97.209
1304.9	103.62
1304.9	102.7
1304.9	99.346
1305	107.89
1305	99.346
1305	101.18
1305	106.36
1305	95.989
1305.1	101.79
1305.1	103.31
1305.1	97.82
1305.1	105.75
1305.1	99.041
1305.2	100.87
1305.2	106.98
1305.2	99.041
1305.2	105.14
1305.2	104.84
1305.3	98.125
1305.3	70.964
1305.3	43.193
1305.3	38.921
1305.3	44.109
1305.4	32.817
1305.4	37.7
1305.4	41.057
1305.4	32.817
1305.4	41.667
1305.5	37.7
1305.5	34.648
1305.5	43.804
1305.5	36.174
1305.5	37.7
1305.6	44.109
1305.6	34.954
1305.6	38.311
1305.6	38.921
1305.6	33.733
1305.7	41.667
1305.7	36.174
1305.7	34.954
1305.7	42.278
1305.7	32.817
1305.8	37.395
1305.8	42.278
1305.8	33.123
1305.8	40.447
1305.8	37.09
1305.9	34.648
1305.9	42.583
1305.9	36.174
1305.9	38.311
1305.9	42.278
1306	34.038
1306	41.667
1306	36.479
1306	36.479
1306	43.804
1306.1	33.733
1306.1	40.752
1306.1	39.531
1306.1	38.311
1306.1	45.024
1306.2	34.954
1306.2	40.752
1306.2	35.869
1306.2	37.395
1306.2	40.752
1306.3	34.038
1306.3	22.441
1306.3	0.77393
1306.3	3.2153
1306.3	-1.3623
1306.4	-0.1416
1306.4	1.3843
1306.4	-4.1089
1306.4	2.9102
1306.4	-6.2451
1306.5	2.9102
1306.5	-2.583
1306.5	0.46875
1306.5	-2.2778
1306.5	-2.2778
1306.6	0.77393
1306.6	-2.2778
1306.6	4.436
1306.6	-4.1089
1306.6	4.7412
1306.7	-4.1089
1306.7	4.1309
1306.7	-2.8882
1306.7	3.5205
1306.7	0.16357
1306.8	-0.1416
1306.8	-1.0571
1306.8	0.16357
1306.8	2.605
1306.8	-0.75195
1306.9	4.1309
1306.9	-3.1934
1306.9	2.9102
1306.9	-3.4985
1306.9	4.7412
1307	-4.7192
1307	3.8257
1307	-5.3296
1307	-0.1416
1307	-3.8037
1307.1	0.46875
1307.1	-3.4985
1307.1	-1.9727
1307.1	0.46875
1307.1	-3.8037
1307.2	2.9102
1307.2	-2.8882
1307.2	4.1309
1307.2	-3.4985
1307.2	4.7412
1307.3	-3.8037
1307.3	-2.2778
1307.3	-8.9917
1307.3	-7.771
1307.3	-8.0762
1307.4	-9.9072
1307.4	-4.1089
1307.4	-11.128
1307.4	-3.8037
1307.4	-11.738
1307.5	-6.2451
1307.5	-11.433
1307.5	-6.5503
1307.5	-9.6021
1307.5	-8.9917
1307.6	-5.0244
1307.6	-11.433
1307.6	-4.1089
1307.6	-12.043
1307.6	-4.4141
1307.7	-11.433
1307.7	-8.3813
1307.7	-8.6865
1307.7	-9.6021
1307.7	-2.8882
1307.8	-10.518
1307.8	-4.1089
1307.8	-12.349
1307.8	-6.2451
1307.8	-11.433
1307.9	-8.6865
1307.9	-5.3296
1307.9	-12.043
1307.9	-3.8037
1307.9	-12.043
1308	-4.1089
1308	-8.9917
1308	-8.0762
1308	-5.9399
1308	-11.433
1308.1	-3.1934
1308.1	-10.823
1308.1	-4.1089
1308.1	-9.2969
1308.1	-8.0762
1308.2	-8.0762
1308.2	-11.738
1308.2	-3.8037
1308.2	-12.959
1308.2	-5.9399
1308.3	-11.128
1308.3	-12.959
1308.3	-9.6021
1308.3	-15.4
1308.3	-8.3813
1308.4	-16.011
1308.4	-11.738
1308.4	-15.4
1308.4	-16.011
1308.4	-9.2969
1308.5	-16.316
1308.5	-9.2969
1308.5	-16.011
1308.5	-12.349
1308.5	-14.18
1308.6	-17.231
1308.6	-9.2969
1308.6	-18.452
1308.6	-9.9072
1308.6	-16.011
1308.7	-14.485
1308.7	-11.128
1308.7	-17.231
1308.7	-9.9072
1308.7	-17.231
1308.8	-12.959
1308.8	-14.18
1308.8	-16.011
1308.8	-8.6865
1308.8	-16.621
1308.9	-10.212
1308.9	-15.095
1308.9	-12.959
1308.9	-10.823
1308.9	-18.147
1309	-9.2969
1309	-17.537
1309	-12.959
1309	-13.264
1309	-14.79
1309.1	-8.6865
1309.1	-16.316
1309.1	-10.823
1309.1	-15.706
1309.1	-13.875
1309.2	-9.6021
1309.2	-17.842
1309.2	-9.6021
1309.2	-16.621
1309.2	-13.875
1309.3	-11.738
1309.3	-17.231
1309.3	-12.349
1309.3	-20.588
1309.3	-13.875
1309.4	-16.011
1309.4	-17.537
1309.4	-10.823
1309.4	-20.588
1309.4	-14.485
1309.5	-19.368
1309.5	-16.926
1309.5	-11.738
1309.5	-19.673
1309.5	-11.738
1309.6	-22.419
1309.6	-16.316
1309.6	-13.875
1309.6	-19.978
1309.6	-10.823
1309.7	-18.757
1309.7	-14.79
1309.7	-16.011
1309.7	-17.537
1309.7	-10.212
1309.8	-19.978
1309.8	-12.654
1309.8	-18.147
1309.8	-17.231
1309.8	-11.128
1309.9	-19.062
1309.9	-12.043
1309.9	-18.147
1309.9	-16.011
1309.9	-13.875
1310	-19.673
1310	-11.433
1310	-20.283
1310	-16.011
1310	-14.79
1310.1	-18.757
1310.1	-10.212
1310.1	-20.283
1310.1	-15.4
1310.1	-16.011
1310.2	-19.368
1310.2	-11.128
1310.2	-19.062
1310.2	-13.569
1310.2	-16.011
1310.3	-18.452
1310.3	-13.264
1310.3	-22.419
1310.3	-16.926
1310.3	-21.199
1310.4	-20.894
1310.4	-15.095
1310.4	-22.725
1310.4	-15.095
1310.4	-19.062
1310.5	-19.673
1310.5	-13.569
1310.5	-22.725
1310.5	-14.79
1310.5	-20.894
1310.6	-19.978
1310.6	-16.621
1310.6	-22.419
1310.6	-13.569
1310.6	-22.114
1310.7	-17.842
1310.7	-14.485
1310.7	-23.64
1310.7	-15.095
1310.7	-22.725
1310.8	-19.978
1310.8	-16.316
1310.8	-23.64
1310.8	-16.011
1310.8	-23.945
1310.9	-19.062
1310.9	-15.706
1310.9	-20.894
1310.9	-13.569
1310.9	-21.504
1311	-18.452
1311	-16.621
1311	-22.114
1311	-13.875
1311	-21.809
1311.1	-18.147
1311.1	-18.452
1311.1	-23.64
1311.1	-14.18
1311.1	-21.504
1311.2	-17.842
1311.2	-15.4
1311.2	-23.335
1311.2	-14.485
1311.2	-20.894
1311.3	-19.368
1311.3	-17.537
1311.3	-25.166
1311.3	-18.147
1311.3	-25.776
1311.4	-21.809
1311.4	-18.147
1311.4	-26.082
1311.4	-17.537
1311.4	-24.861
1311.5	-22.419
1311.5	-16.621
1311.5	-24.861
1311.5	-17.537
1311.5	-23.64
1311.6	-23.335
1311.6	-17.231
1311.6	-24.556
1311.6	-19.062
1311.6	-22.114
1311.7	-22.725
1311.7	-17.231
1311.7	-25.166
1311.7	-19.062
1311.7	-21.199
1311.8	-22.725
1311.8	-17.231
1311.8	-25.166
1311.8	-19.062
1311.8	-19.368
1311.9	-25.166
1311.9	-16.621
1311.9	-25.776
1311.9	-21.504
1311.9	-17.537
1312	-24.25
1312	-17.842
1312	-24.25
1312	-22.419
1312	-16.926
1312.1	-24.556
1312.1	-18.452
1312.1	-24.556
1312.1	-24.25
1312.1	-18.147
1312.2	-26.387
1312.2	-19.062
1312.2	-19.062
1312.2	-24.556
1312.2	-16.926
1312.3	-25.471
1312.3	-21.809
1312.3	-19.368
1312.3	-27.607
1312.3	-19.673
1312.4	-27.607
1312.4	-25.471
1312.4	-17.231
1312.4	-26.997
1312.4	-20.283
1312.5	-23.945
1312.5	-28.523
1312.5	-18.452
1312.5	-25.776
1312.5	-21.809
1312.6	-20.588
1312.6	-27.302
1312.6	-20.588
1312.6	-26.692
1312.6	-23.335
1312.7	-18.452
1312.7	-26.692
1312.7	-22.419
1312.7	-25.471
1312.7	-28.523
1312.8	-18.757
1312.8	-27.913
1312.8	-23.335
1312.8	-19.062
1312.8	-26.692
1312.9	-19.368
1312.9	-25.471
1312.9	-27.607
1312.9	-20.283
1312.9	-28.828
1313	-23.64
1313	-19.978
1313	-26.692
1313	-19.368
1313	-26.082
1313.1	-25.471
1313.1	-19.673
1313.1	-26.997
1313.1	-23.64
1313.1	-23.945
1313.2	-27.302
1313.2	-19.673
1313.2	-26.082
1313.2	-21.199
1313.2	-18.452
1313.3	-28.523
1313.3	-24.861
1313.3	-27.913
1313.3	-31.88
1313.3	-22.419
1313.4	-31.575
1313.4	-28.828
1313.4	-23.945
1313.4	-30.964
1313.4	-25.471
1313.5	-26.692
1313.5	-31.88
1313.5	-24.861
1313.5	-32.49
1313.5	-28.218
1313.6	-23.03
1313.6	-30.354
1313.6	-24.861
1313.6	-26.082
1313.6	-29.744
1313.7	-22.114
1313.7	-29.744
1313.7	-29.438
1313.7	-24.861
1313.7	-34.016
1313.8	-26.692
1313.8	-25.166
1313.8	-29.744
1313.8	-22.725
1313.8	-29.744
1313.9	-30.964
1313.9	-24.25
1313.9	-33.406
1313.9	-27.302
1313.9	-25.471
1314	-33.101
1314	-24.861
1314	-27.913
1314	-30.964
1314	-22.419
1314.1	-31.27
1314.1	-27.607
1314.1	-23.945
1314.1	-31.575
1314.1	-24.556
1314.2	-27.302
1314.2	-30.659
1314.2	-22.114
1314.2	-30.964
1314.2	-27.302
1314.3	-23.945
1314.3	-35.237
1314.3	-30.354
1314.3	-36.763
1314.3	-37.068
1314.4	-30.659
1314.4	-38.289
1314.4	-33.711
1314.4	-37.068
1314.4	-37.983
1314.5	-31.575
1314.5	-38.594
1314.5	-31.27
1314.5	-36.458
1314.5	-35.542
1314.6	-30.354
1314.6	-38.594
1314.6	-30.354
1314.6	-37.068
1314.6	-36.152
1314.7	-34.321
1314.7	-36.763
1314.7	-30.659
1314.7	-37.983
1314.7	-29.438
1314.8	-37.983
1314.8	-32.795
1314.8	-35.542
1314.8	-36.763
1314.8	-32.795
1314.9	-37.983
1314.9	-32.49
1314.9	-40.12
1314.9	-31.27
1314.9	-40.12
1315	-33.406
1315	-38.289
1315	-34.932
1315	-35.847
1315	-35.542
1315.1	-31.88
1315.1	-35.237
1315.1	-30.964
1315.1	-38.289
1315.1	-30.659
1315.2	-38.289
1315.2	-31.575
1315.2	-36.763
1315.2	-31.27
1315.2	-36.763
1315.3	-32.49
1315.3	-43.171
1315.3	-44.392
1315.3	-45.002
1315.3	-48.665
1315.4	-44.697
1315.4	-49.885
1315.4	-44.697
1315.4	-50.496
1315.4	-40.73
1315.5	-50.19
1315.5	-43.171
1315.5	-51.106
1315.5	-45.613
1315.5	-48.97
1315.6	-45.918
1315.6	-46.528
1315.6	-48.359
1315.6	-43.782
1315.6	-49.885
1315.7	-42.256
1315.7	-49.885
1315.7	-42.561
1315.7	-50.496
1315.7	-45.918
1315.8	-48.97
1315.8	-48.054
1315.8	-45.002
1315.8	-50.19
1315.8	-42.866
1315.9	-51.411
1315.9	-43.782
1315.9	-51.411
1315.9	-44.697
1315.9	-48.359
1316	-48.359
1316	-45.308
1316	-50.496
1316	-43.171
1316	-51.411
1316.1	-43.171
1316.1	-49.885
1316.1	-47.749
1316.1	-46.223
1316.1	-49.275
1316.2	-43.477
1316.2	-50.496
1316.2	-43.782
1316.2	-50.801
1316.2	-45.918
1316.3	-48.665
1316.3	-59.346
1316.3	-60.261
1316.3	-69.111
1316.3	-59.651
1316.4	-67.28
1316.4	-61.787
1316.4	-64.534
1316.4	-68.196
1316.4	-63.923
1316.5	-71.248
1316.5	-61.177
1316.5	-69.416
1316.5	-64.229
1316.5	-67.585
1316.6	-68.806
1316.6	-63.008
1316.6	-68.501
1316.6	-59.956
1316.6	-68.196
1316.7	-65.144
1316.7	-65.754
1316.7	-68.806
1316.7	-59.956
1316.7	-69.722
1316.8	-61.482
1316.8	-67.891
1316.8	-67.585
1316.8	-61.177
1316.8	-68.196
1316.9	-59.346
1316.9	-66.975
1316.9	-64.229
1316.9	-65.144
1316.9	-66.67
1317	-60.872
1317	-68.501
1317	-61.482
1317	-69.722
1317	-66.365
1317.1	-62.703
1317.1	-68.806
1317.1	-59.956
1317.1	-69.111
1317.1	-63.313
1317.2	-65.449
1317.2	-66.975
1317.2	-61.177
1317.2	-68.806
1317.2	-60.566
1317.3	-67.585
1317.3	-77.351
1317.3	-80.708
1317.3	-88.643
1317.3	-81.013
1317.4	-88.337
1317.4	-85.286
1317.4	-86.201
1317.4	-88.643
1317.4	-81.318
1317.5	-89.253
1317.5	-81.624
1317.5	-87.727
1317.5	-86.201
1317.5	-82.234
1317.6	-90.168
1317.6	-81.013
1317.6	-87.422
1317.6	-84.98
1317.6	-82.539
1317.7	-88.643
1317.7	-81.929
1317.7	-88.643
1317.7	-83.76
1317.7	-87.117
1317.8	-89.558
1317.8	-82.844
1317.8	-91.389
1317.8	-84.98
1317.8	-88.643
1317.9	-87.727
1317.9	-83.455
1317.9	-91.084
1317.9	-83.149
1317.9	-89.253
1318	-85.896
1318	-83.76
1318	-90.168
1318	-81.624
1318	-89.558
1318.1	-85.286
1318.1	-83.76
1318.1	-88.032
1318.1	-81.624
1318.1	-90.474
1318.2	-84.37
1318.2	-85.286
1318.2	-90.168
1318.2	-81.013
1318.2	-91.084
1318.3	-84.065
1318.3	-94.746
1318.3	-99.019
1318.3	-95.356
1318.3	-104.51
1318.4	-97.493
1318.4	-103.9
1318.4	-101.15
1318.4	-96.882
1318.4	-105.12
1318.5	-97.188
1318.5	-104.51
1318.5	-101.15
1318.5	-98.103
1318.5	-102.68
1318.6	-96.272
1318.6	-104.51
1318.6	-99.629
1318.6	-97.493
1318.6	-102.38
1318.7	-94.136
1318.7	-103.29
1318.7	-98.408
1318.7	-99.019
1318.7	-102.99
1318.8	-95.967
1318.8	-103.6
1318.8	-99.019
1318.8	-101.77
1318.8	-103.6
1318.9	-95.967
1318.9	-104.21
1318.9	-99.019
1318.9	-101.15
1318.9	-102.99
1319	-97.188
1319	-103.9
1319	-97.493
1319	-99.934
1319	-100.85
1319.1	-95.051
1319.1	-104.21
1319.1	-98.103
1319.1	-101.46
1319.1	-102.68
1319.2	-95.967
1319.2	-105.43
1319.2	-98.103
1319.2	-101.15
1319.2	-101.46
1319.3	-93.831
1319.3	-104.51
1319.3	-96.577
1319.3	-99.629
1319.3	-102.07
1319.4	-93.831
1319.4	-101.46
1319.4	-97.188
1319.4	-100.24
1319.4	-100.54
1319.5	-93.831
1319.5	-101.46
1319.5	-94.746
1319.5	-97.798
1319.5	-101.15
1319.6	-91.694
1319.6	-101.77
1319.6	-96.882
1319.6	-95.967
1319.6	-101.46
1319.7	-95.051
1319.7	-102.07
1319.7	-97.798
1319.7	-97.798
1319.7	-101.77
1319.8	-94.441
1319.8	-102.07
1319.8	-98.103
1319.8	-97.188
1319.8	-102.38
1319.9	-92.915
1319.9	-102.38
1319.9	-98.713
1319.9	-95.356
1319.9	-102.07
1320	-93.22
1320	-100.85
1320	-99.934
1320	-95.051
1320	-101.46
1320.1	-93.831
1320.1	-98.103
1320.1	-98.103
1320.1	-92.305
1320.1	-101.15
1320.2	-95.051
1320.2	-98.408
1320.2	-100.85
1320.2	-93.831
1320.2	-103.6
1320.3	-97.493
1320.3	-88.032
1320.3	-89.558
1320.3	-79.487
1320.3	-88.032
1320.4	-87.422
1320.4	-82.234
1320.4	-89.253
1320.4	-81.318
1320.4	-86.812
1320.5	-86.506
1320.5	-81.013
1320.5	-88.643
1320.5	-83.455
1320.5	-87.422
1320.6	-87.727
1320.6	-80.098
1320.6	-88.948
1320.6	-84.98
1320.6	-82.844
1320.7	-87.117
1320.7	-79.792
1320.7	-86.201
1320.7	-84.675
1320.7	-81.318
1320.8	-90.168
1320.8	-82.234
1320.8	-85.896
1320.8	-86.812
1320.8	-80.708
1320.9	-89.863
1320.9	-83.76
1320.9	-83.76
1320.9	-89.253
1320.9	-80.098
1321	-88.337
1321	-86.201
1321	-82.844
1321	-89.253
1321	-81.929
1321.1	-86.201
1321.1	-88.337
1321.1	-82.539
1321.1	-92.61
1321.1	-87.117
1321.2	-83.149
1321.2	-88.643
1321.2	-79.792
1321.2	-87.117
1321.2	-85.896
1321.3	-80.098
1321.3	-80.098
1321.3	-69.111
1321.3	-69.111
1321.3	-74.299
1321.4	-65.144
1321.4	-73.079
1321.4	-68.806
1321.4	-63.923
1321.4	-74.299
1321.5	-69.111
1321.5	-67.891
1321.5	-71.858
1321.5	-63.313
1321.5	-70.332
1321.6	-68.196
1321.6	-63.313
1321.6	-73.079
1321.6	-64.839
1321.6	-67.585
1321.7	-72.468
1321.7	-65.144
1321.7	-74.604
1321.7	-68.806
1321.7	-63.618
1321.8	-73.689
1321.8	-64.534
1321.8	-67.891
1321.8	-73.384
1321.8	-63.618
1321.9	-71.553
1321.9	-70.637
1321.9	-64.534
1321.9	-73.079
1321.9	-66.975
1322	-66.67
1322	-72.163
1322	-63.923
1322	-71.553
1322	-71.248
1322.1	-64.229
1322.1	-73.689
1322.1	-66.67
1322.1	-65.754
1322.1	-73.689
1322.2	-64.229
1322.2	-69.722
1322.2	-71.248
1322.2	-63.008
1322.2	-72.163
1322.3	-69.722
1322.3	-57.82
1322.3	-61.177
1322.3	-52.021
1322.3	-53.853
1322.4	-59.346
1322.4	-50.496
1322.4	-59.041
1322.4	-55.684
1322.4	-48.97
1322.5	-59.346
1322.5	-54.158
1322.5	-53.547
1322.5	-60.566
1322.5	-49.885
1322.6	-56.599
1322.6	-55.989
1322.6	-51.106
1322.6	-58.735
1322.6	-52.632
1322.7	-53.853
1322.7	-56.904
1322.7	-48.359
1322.7	-58.735
1322.7	-54.768
1322.8	-53.547
1322.8	-58.735
1322.8	-50.19
1322.8	-59.346
1322.8	-55.073
1322.9	-57.209
1322.9	-56.904
1322.9	-51.411
1322.9	-58.125
1322.9	-50.496
1323	-58.43
1323	-55.073
1323	-53.853
1323	-58.735
1323	-52.021
1323.1	-59.956
1323.1	-51.106
1323.1	-59.651
1323.1	-52.021
1323.1	-55.989
1323.2	-55.073
1323.2	-52.937
1323.2	-56.599
1323.2	-51.106
1323.2	-57.82
1323.3	-50.19
1323.3	-53.242
1323.3	-41.951
1323.3	-48.359
1323.3	-41.951
1323.4	-45.002
1323.4	-43.171
1323.4	-45.918
1323.4	-46.834
1323.4	-44.087
1323.5	-48.054
1323.5	-43.477
1323.5	-47.749
1323.5	-41.951
1323.5	-50.496
1323.6	-42.256
1323.6	-49.58
1323.6	-43.782
1323.6	-49.275
1323.6	-44.392
1323.7	-48.054
1323.7	-44.392
1323.7	-45.613
1323.7	-43.477
1323.7	-41.951
1323.8	-45.308
1323.8	-42.256
1323.8	-48.665
1323.8	-41.34
1323.8	-48.665
1323.9	-41.951
1323.9	-48.97
1323.9	-43.171
1323.9	-49.58
1323.9	-44.697
1324	-46.528
1324	-48.054
1324	-44.392
1324	-48.97
1324	-41.951
1324.1	-48.054
1324.1	-39.814
1324.1	-47.444
1324.1	-41.646
1324.1	-46.834
1324.2	-45.308
1324.2	-46.223
1324.2	-47.444
1324.2	-41.951
1324.2	-50.19
1324.3	-41.34
1324.3	-44.697
1324.3	-37.678
1324.3	-41.34
1324.3	-37.983
1324.4	-37.983
1324.4	-41.035
1324.4	-34.626
1324.4	-41.34
1324.4	-32.49
1324.5	-40.73
1324.5	-36.458
1324.5	-40.425
1324.5	-40.73
1324.5	-36.458
1324.6	-43.782
1324.6	-34.626
1324.6	-42.866
1324.6	-37.678
1324.6	-40.425
1324.7	-40.12
1324.7	-36.458
1324.7	-41.34
1324.7	-34.016
1324.7	-42.256
1324.8	-36.458
1324.8	-41.646
1324.8	-40.425
1324.8	-35.542
1324.8	-41.34
1324.9	-33.406
1324.9	-42.561
1324.9	-36.458
1324.9	-41.34
1324.9	-41.34
1325	-35.237
1325	-42.256
1325	-34.932
1325	-41.34
1325	-37.373
1325.1	-41.34
1325.1	-41.951
1325.1	-34.626
1325.1	-43.782
1325.1	-34.626
1325.2	-42.561
1325.2	-39.509
1325.2	-37.678
1325.2	-41.34
1325.2	-33.406
1325.3	-43.171
1325.3	-33.406
1325.3	-37.068
1325.3	-37.373
1325.3	-32.185
1325.4	-37.678
1325.4	-30.049
1325.4	-37.983
1325.4	-34.016
1325.4	-35.237
1325.5	-37.373
1325.5	-29.133
1325.5	-37.373
1325.5	-30.659
1325.5	-37.068
1325.6	-35.542
1325.6	-31.27
1325.6	-37.678
1325.6	-29.438
1325.6	-38.899
1325.7	-34.321
1325.7	-34.321
1325.7	-38.899
1325.7	-30.354
1325.7	-37.983
1325.8	-32.49
1325.8	-37.983
1325.8	-35.847
1325.8	-30.049
1325.8	-37.983
1325.9	-29.744
1325.9	-37.068
1325.9	-34.626
1325.9	-31.88
1325.9	-36.458
1326	-29.133
1326	-37.983
1326	-33.711
1326	-35.847
1326	-36.458
1326.1	-28.218
1326.1	-38.899
1326.1	-30.049
1326.1	-36.152
1326.1	-36.458
1326.2	-32.49
1326.2	-38.594
1326.2	-31.575
1326.2	-38.289
1326.2	-34.321
1326.3	-33.101
1326.3	-35.542
1326.3	-26.082
1326.3	-35.542
1326.3	-30.659
1326.4	-31.88
1326.4	-32.795
1326.4	-27.607
1326.4	-34.932
1326.4	-28.828
1326.5	-34.626
1326.5	-31.88
1326.5	-27.607
1326.5	-34.626
1326.5	-27.607
1326.6	-35.542
1326.6	-33.101
1326.6	-28.523
1326.6	-34.016
1326.6	-25.776
1326.7	-34.321
1326.7	-30.354
1326.7	-30.049
1326.7	-35.237
1326.7	-27.302
1326.8	-37.068
1326.8	-31.88
1326.8	-33.406
1326.8	-36.152
1326.8	-27.913
1326.9	-35.542
1326.9	-28.828
1326.9	-31.27
1326.9	-32.795
1326.9	-26.387
1327	-34.321
1327	-27.607
1327	-33.101
1327	-31.88
1327	-27.913
1327.1	-36.152
1327.1	-26.692
1327.1	-34.626
1327.1	-32.795
1327.1	-27.913
1327.2	-37.068
1327.2	-27.302
1327.2	-33.711
1327.2	-30.964
1327.2	-28.523
1327.3	-34.626
1327.3	-26.082
1327.3	-34.016
1327.3	-28.828
1327.3	-27.913
1327.4	-33.406
1327.4	-24.25
1327.4	-32.49
1327.4	-28.523
1327.4	-26.692
1327.5	-30.964
1327.5	-25.471
1327.5	-33.101
1327.5	-28.218
1327.5	-28.828
1327.6	-30.354
1327.6	-23.64
1327.6	-33.101
1327.6	-27.913
1327.6	-27.607
1327.7	-32.49
1327.7	-23.64
1327.7	-32.49
1327.7	-29.133
1327.7	-29.133
1327.8	-31.88
1327.8	-24.556
1327.8	-33.711
1327.8	-28.218
1327.8	-29.438
1327.9	-34.321
1327.9	-24.861
1327.9	-34.016
1327.9	-27.607
1327.9	-28.218
1328	-32.795
1328	-24.861
1328	-33.101
1328	-26.997
1328	-27.302
1328.1	-33.101
1328.1	-25.166
1328.1	-34.016
1328.1	-28.828
1328.1	-26.387
1328.2	-31.575
1328.2	-26.082
1328.2	-33.406
1328.2	-29.438
1328.2	-28.218
1328.3	-34.016
1328.3	-23.335
1328.3	-30.049
1328.3	-28.218
1328.3	-23.945
1328.4	-29.438
1328.4	-20.894
1328.4	-28.828
1328.4	-27.607
1328.4	-23.03
1328.5	-30.964
1328.5	-21.199
1328.5	-27.913
1328.5	-27.607
1328.5	-21.199
1328.6	-31.575
1328.6	-24.556
1328.6	-27.302
1328.6	-30.354
1328.6	-23.945
1328.7	-31.27
1328.7	-26.387
1328.7	-25.471
1328.7	-28.218
1328.7	-21.504
1328.8	-30.659
1328.8	-27.302
1328.8	-24.25
1328.8	-32.185
1328.8	-22.725
1328.9	-31.575
1328.9	-30.354
1328.9	-22.725
1328.9	-30.049
1328.9	-23.64
1329	-25.471
1329	-28.523
1329	-22.419
1329	-31.575
1329	-25.776
1329.1	-25.471
1329.1	-29.744
1329.1	-22.114
1329.1	-30.049
1329.1	-27.302
1329.2	-23.03
1329.2	-29.744
1329.2	-21.809
1329.2	-28.828
1329.2	-29.133
1329.3	-22.419
1329.3	-28.218
1329.3	-21.809
1329.3	-22.725
1329.3	-26.997
1329.4	-19.062
1329.4	-27.302
1329.4	-24.861
1329.4	-21.199
1329.4	-28.828
1329.5	-21.809
1329.5	-25.776
1329.5	-26.082
1329.5	-18.452
1329.5	-27.607
1329.6	-22.419
1329.6	-22.419
1329.6	-28.523
1329.6	-19.673
1329.6	-26.692
1329.7	-25.776
1329.7	-19.062
1329.7	-28.218
1329.7	-23.64
1329.7	-22.725
1329.8	-27.913
1329.8	-19.368
1329.8	-27.607
1329.8	-24.556
1329.8	-19.978
1329.9	-29.133
1329.9	-20.894
1329.9	-24.25
1329.9	-27.302
1329.9	-18.452
1330	-28.523
1330	-24.556
1330	-20.894
1330	-29.438
1330	-21.504
1330.1	-23.945
1330.1	-27.607
1330.1	-18.147
1330.1	-27.607
1330.1	-25.166
1330.2	-19.062
1330.2	-28.218
1330.2	-22.114
1330.2	-23.335
1330.2	-27.607
1330.3	-19.368
1330.3	-24.556
1330.3	-18.757
1330.3	-13.569
1330.3	-23.03
1330.4	-14.79
1330.4	-17.842
1330.4	-20.283
1330.4	-11.738
1330.4	-19.673
1330.5	-18.147
1330.5	-11.738
1330.5	-21.809
1330.5	-16.926
1330.5	-14.79
1330.6	-21.809
1330.6	-12.959
1330.6	-19.673
1330.6	-18.757
1330.6	-12.349
1330.7	-23.03
1330.7	-16.926
1330.7	-15.095
1330.7	-22.114
1330.7	-14.485
1330.8	-18.452
1330.8	-19.978
1330.8	-12.043
1330.8	-20.894
1330.8	-16.621
1330.9	-14.79
1330.9	-22.114
1330.9	-14.79
1330.9	-19.368
1330.9	-18.757
1331	-11.433
1331	-21.504
1331	-15.706
1331	-16.621
1331	-22.114
1331.1	-12.654
1331.1	-21.199
1331.1	-17.537
1331.1	-19.062
1331.1	-20.894
1331.2	-14.18
1331.2	-20.283
1331.2	-13.875
1331.2	-19.062
1331.2	-19.368
1331.3	-13.264
1331.3	-17.231
1331.3	-6.5503
1331.3	-13.569
1331.3	-10.212
1331.4	-11.738
1331.4	-12.349
1331.4	-6.8555
1331.4	-14.79
1331.4	-5.3296
1331.5	-14.485
1331.5	-8.3813
1331.5	-12.654
1331.5	-9.2969
1331.5	-9.2969
1331.6	-11.738
1331.6	-7.4658
1331.6	-12.959
1331.6	-5.3296
1331.6	-12.654
1331.7	-5.3296
1331.7	-13.264
1331.7	-8.6865
1331.7	-11.738
1331.7	-10.212
1331.8	-10.212
1331.8	-9.6021
1331.8	-8.3813
1331.8	-11.433
1331.8	-5.6348
1331.9	-11.738
1331.9	-4.4141
1331.9	-13.875
1331.9	-6.2451
1331.9	-13.875
1332	-5.9399
1332	-13.264
1332	-6.8555
1332	-13.264
1332	-9.9072
1332.1	-12.654
1332.1	-9.2969
1332.1	-8.0762
1332.1	-11.433
1332.1	-5.0244
1332.2	-12.043
1332.2	-5.0244
1332.2	-12.959
1332.2	-3.4985
1332.2	-11.433
1332.3	-7.4658
1332.3	8.0981
1332.3	22.747
1332.3	24.578
1332.3	25.798
1332.4	31.902
1332.4	24.883
1332.4	32.817
1332.4	24.578
1332.4	32.512
1332.5	26.409
1332.5	29.155
1332.5	24.272
1332.5	27.019
1332.5	29.46
1332.6	25.493
1332.6	33.733
1332.6	24.578
1332.6	32.512
1332.6	26.104
1332.7	29.46
1332.7	27.629
1332.7	26.714
1332.7	30.071
1332.7	23.662
1332.8	31.902
1332.8	23.662
1332.8	31.902
1332.8	24.883
1332.8	26.409
1332.9	29.46
1332.9	24.272
1332.9	32.512
1332.9	25.493
1332.9	32.207
1333	25.188
1333	28.24
1333	28.24
1333	24.578
1333	31.597
1333.1	22.747
1333.1	29.766
1333.1	25.188
1333.1	28.85
1333.1	29.155
1333.2	27.629
1333.2	32.512
1333.2	23.357
1333.2	32.207
1333.2	24.883
1333.3	27.019
1333.3	77.068
1333.3	100.87
1333.3	116.44
1333.3	111.25
1333.4	118.57
1333.4	113.69
1333.4	115.83
1333.4	116.74
1333.4	112.16
1333.5	120.71
1333.5	111.86
1333.5	118.88
1333.5	115.52
1333.5	113.38
1333.6	120.71
1333.6	112.16
1333.6	120.1
1333.6	113.69
1333.6	115.83
1333.7	116.13
1333.7	113.08
1333.7	120.4
1333.7	113.08
1333.7	120.71
1333.8	114.91
1333.8	115.21
1333.8	119.18
1333.8	112.16
1333.8	121.32
1333.9	113.38
1333.9	116.44
1333.9	117.35
1333.9	113.69
1333.9	121.62
1334	112.47
1334	118.57
1334	113.69
1334	114.6
1334	119.18
1334.1	110.94
1334.1	120.4
1334.1	112.47
1334.1	115.21
1334.1	118.57
1334.2	112.47
1334.2	119.79
1334.2	112.47
1334.2	116.13
1334.2	115.21
1334.3	114.3
1334.3	161.3
1334.3	179
1334.3	194.26
1334.3	188.46
1334.4	192.12
1334.4	196.7
1334.4	190.29
1334.4	199.44
1334.4	191.2
1334.5	193.34
1334.5	193.95
1334.5	188.15
1334.5	196.7
1334.5	189.37
1334.6	195.17
1334.6	191.2
1334.6	189.07
1334.6	196.39
1334.6	187.54
1334.7	194.26
1334.7	189.98
1334.7	190.9
1334.7	194.87
1334.7	188.76
1334.8	196.7
1334.8	189.68
1334.8	193.03
1334.8	195.17
1334.8	189.07
1334.9	197.31
1334.9	188.15
1334.9	192.12
1334.9	192.42
1334.9	188.15
1335	195.48
1335	186.93
1335	193.65
1335	191.51
1335	189.98
1335.1	196.7
1335.1	187.24
1335.1	194.26
1335.1	190.59
1335.1	190.9
1335.2	195.48
1335.2	188.15
1335.2	195.17
1335.2	190.59
1335.2	191.51
1335.3	197
1335.3	202.19
1335.3	216.53
1335.3	211.35
1335.3	215.01
1335.4	218.06
1335.4	211.35
1335.4	221.11
1335.4	211.96
1335.4	216.23
1335.5	219.59
1335.5	214.7
1335.5	221.11
1335.5	213.48
1335.5	217.14
1335.6	218.36
1335.6	214.4
1335.6	221.11
1335.6	211.65
1335.6	217.14
1335.7	216.84
1335.7	211.65
1335.7	221.42
1335.7	212.87
1335.7	215.31
1335.8	216.84
1335.8	212.87
1335.8	220.5
1335.8	212.87
1335.8	216.84
1335.9	215.31
1335.9	212.87
1335.9	220.81
1335.9	212.26
1335.9	218.67
1336	216.84
1336	213.48
1336	221.72
1336	213.48
1336	218.67
1336.1	217.14
1336.1	213.48
1336.1	221.11
1336.1	212.87
1336.1	218.06
1336.2	217.75
1336.2	214.4
1336.2	220.81
1336.2	211.65
1336.2	216.53
1336.3	217.14
1336.3	189.98
1336.3	185.41
1336.3	173.81
1336.3	174.72
1336.4	176.86
1336.4	171.67
1336.4	180.52
1336.4	171.98
1336.4	174.42
1336.5	176.56
1336.5	170.45
1336.5	180.52
1336.5	172.59
1336.5	175.33
1336.6	179.91
1336.6	171.37
1336.6	178.69
1336.6	173.2
1336.6	173.5
1336.7	179
1336.7	171.67
1336.7	178.39
1336.7	174.11
1336.7	173.81
1336.8	180.22
1336.8	171.06
1336.8	175.94
1336.8	172.89
1336.8	171.37
1336.9	179.61
1336.9	171.06
1336.9	177.17
1336.9	177.78
1336.9	171.06
1337	178.69
1337	171.67
1337	173.5
1337	177.78
1337	170.76
1337.1	177.78
1337.1	172.59
1337.1	173.81
1337.1	179.3
1337.1	169.84
1337.2	176.56
1337.2	174.42
1337.2	171.67
1337.2	180.52
1337.2	169.54
1337.3	174.42
1337.3	141.46
1337.3	111.86
1337.3	114.6
1337.3	106.67
1337.4	106.36
1337.4	111.25
1337.4	103.31
1337.4	109.11
1337.4	108.81
1337.5	104.84
1337.5	112.77
1337.5	103.62
1337.5	106.06
1337.5	109.11
1337.6	100.26
1337.6	109.72
1337.6	105.45
1337.6	103.62
1337.6	112.47
1337.7	103.31
1337.7	108.5
1337.7	108.5
1337.7	102.09
1337.7	109.42
1337.8	101.48
1337.8	103.01
1337.8	109.42
1337.8	101.79
1337.8	106.98
1337.9	107.28
1337.9	103.31
1337.9	110.94
1337.9	103.31
1337.9	106.06
1338	110.64
1338	102.7
1338	110.33
1338	106.98
1338	105.14
1338.1	113.08
1338.1	102.09
1338.1	104.23
1338.1	109.11
1338.1	101.48
1338.2	107.89
1338.2	107.28
1338.2	104.23
1338.2	110.03
1338.2	103.01
1338.3	107.28
1338.3	75.542
1338.3	45.94
1338.3	46.855
1338.3	43.193
1338.4	39.531
1338.4	48.992
1338.4	40.142
1338.4	41.973
1338.4	46.55
1338.5	38.311
1338.5	43.804
1338.5	45.635
1338.5	38.616
1338.5	45.94
1338.6	40.142
1338.6	40.142
1338.6	46.245
1338.6	38.311
1338.6	43.804
1338.7	46.245
1338.7	38.921
1338.7	46.855
1338.7	43.804
1338.7	41.057
1338.8	48.381
1338.8	37.395
1338.8	40.447
1338.8	45.024
1338.8	38.616
1338.9	44.109
1338.9	43.193
1338.9	37.7
1338.9	46.55
1338.9	40.752
1339	41.973
1339	48.687
1339	38.311
1339	42.278
1339	48.076
1339.1	39.531
1339.1	47.771
1339.1	44.719
1339.1	39.226
1339.1	47.161
1339.2	41.057
1339.2	41.973
1339.2	47.771
1339.2	38.616
1339.2	43.499
1339.3	44.109
1339.3	17.559
1339.3	12.065
1339.3	0.77393
1339.3	1.3843
1339.4	2.9102
1339.4	-3.8037
1339.4	5.0464
1339.4	-1.0571
1339.4	1.6895
1339.5	4.1309
1339.5	-2.583
1339.5	6.8774
1339.5	-1.6675
1339.5	3.2153
1339.6	1.6895
1339.6	-0.75195
1339.6	5.9619
1339.6	-2.8882
1339.6	4.436
1339.7	-1.0571
1339.7	0.77393
1339.7	1.3843
1339.7	-1.0571
1339.7	6.2671
1339.8	-1.3623
1339.8	6.5723
1339.8	-1.6675
1339.8	4.1309
1339.8	-0.75195
1339.9	3.2153
1339.9	2.605
1339.9	0.77393
1339.9	5.9619
1339.9	-1.3623
1340	6.2671
1340	-0.75195
1340	5.3516
1340	-2.8882
1340	3.2153
1340.1	-2.583
1340.1	2.605
1340.1	-1.0571
1340.1	1.6895
1340.1	0.77393
1340.2	-0.44678
1340.2	2.605
1340.2	0.16357
1340.2	4.436
1340.2	-0.75195
1340.3	5.3516
1340.3	-7.771
1340.3	-2.583
1340.3	-10.518
1340.3	-2.8882
1340.4	-9.6021
1340.4	-6.2451
1340.4	-9.9072
1340.4	-7.1606
1340.4	-7.4658
1340.5	-7.4658
1340.5	-4.4141
1340.5	-9.6021
1340.5	-4.1089
1340.5	-11.738
1340.6	-3.8037
1340.6	-10.823
1340.6	-4.7192
1340.6	-11.128
1340.6	-7.4658
1340.7	-9.9072
1340.7	-7.771
1340.7	-6.5503
1340.7	-9.6021
1340.7	-4.7192
1340.8	-12.959
1340.8	-4.1089
1340.8	-12.349
1340.8	-5.3296
1340.8	-10.518
1340.9	-8.0762
1340.9	-5.9399
1340.9	-9.2969
1340.9	-2.8882
1340.9	-10.823
1341	-2.8882
1341	-11.738
1341	-6.2451
1341	-10.823
1341	-8.3813
1341.1	-4.7192
1341.1	-10.518
1341.1	-2.2778
1341.1	-11.128
1341.1	-3.1934
1341.2	-11.128
1341.2	-7.4658
1341.2	-7.4658
1341.2	-9.2969
1341.2	-3.8037
1341.3	-12.043
1341.3	-6.5503
1341.3	-16.316
1341.3	-11.433
1341.3	-13.569
1341.4	-14.18
1341.4	-8.0762
1341.4	-16.621
1341.4	-8.0762
1341.4	-15.706
1341.5	-11.738
1341.5	-11.738
1341.5	-14.18
1341.5	-8.0762
1341.5	-17.537
1341.6	-10.212
1341.6	-17.842
1341.6	-12.043
1341.6	-11.433
1341.6	-14.79
1341.7	-8.3813
1341.7	-17.231
1341.7	-9.6021
1341.7	-15.4
1341.7	-12.959
1341.8	-10.823
1341.8	-16.621
1341.8	-8.6865
1341.8	-16.621
1341.8	-9.9072
1341.9	-13.875
1341.9	-13.875
1341.9	-8.6865
1341.9	-16.926
1341.9	-10.212
1342	-17.537
1342	-12.043
1342	-12.349
1342	-15.4
1342	-8.9917
1342.1	-17.537
1342.1	-10.518
1342.1	-15.4
1342.1	-14.18
1342.1	-10.212
1342.2	-19.062
1342.2	-9.6021
1342.2	-16.316
1342.2	-10.823
1342.2	-11.128
1342.3	-14.18
1342.3	-8.9917
1342.3	-19.062
1342.3	-13.264
1342.3	-17.231
1342.4	-16.011
1342.4	-11.433
1342.4	-18.757
1342.4	-12.043
1342.4	-18.147
1342.5	-14.485
1342.5	-14.485
1342.5	-19.978
1342.5	-11.738
1342.5	-21.809
1342.6	-14.79
1342.6	-17.842
1342.6	-17.231
1342.6	-10.518
1342.6	-18.452
1342.7	-11.128
1342.7	-16.926
1342.7	-15.706
1342.7	-12.959
1342.7	-20.588
1342.8	-11.738
1342.8	-19.978
1342.8	-14.79
1342.8	-12.959
1342.8	-18.452
1342.9	-11.433
1342.9	-19.368
1342.9	-14.485
1342.9	-15.706
1342.9	-18.757
1343	-12.654
1343	-19.978
1343	-12.043
1343	-17.842
1343	-16.926
1343.1	-12.043
1343.1	-21.199
1343.1	-12.654
1343.1	-19.062
1343.1	-15.095
1343.2	-12.959
1343.2	-18.452
1343.2	-10.823
1343.2	-19.368
1343.2	-13.875
1343.3	-13.569
1343.3	-18.452
1343.3	-12.349
1343.3	-21.809
1343.3	-16.011
1343.4	-18.147
1343.4	-18.147
1343.4	-13.264
1343.4	-21.504
1343.4	-15.706
1343.5	-19.673
1343.5	-19.062
1343.5	-12.654
1343.5	-21.504
1343.5	-14.18
1343.6	-21.809
1343.6	-19.062
1343.6	-14.18
1343.6	-21.809
1343.6	-13.264
1343.7	-20.283
1343.7	-17.842
1343.7	-14.485
1343.7	-20.283
1343.7	-11.433
1343.8	-19.978
1343.8	-16.926
1343.8	-15.095
1343.8	-20.894
1343.8	-12.349
1343.9	-20.283
1343.9	-17.537
1343.9	-15.706
1343.9	-20.894
1343.9	-14.485
1344	-21.504
1344	-17.231
1344	-17.537
1344	-20.588
1344	-12.043
1344.1	-21.809
1344.1	-15.095
1344.1	-16.926
1344.1	-21.809
1344.1	-13.569
1344.2	-22.419
1344.2	-16.621
1344.2	-16.926
1344.2	-19.062
1344.2	-12.654
1344.3	-21.504
1344.3	-14.485
1344.3	-17.842
1344.3	-20.894
1344.3	-12.959
1344.4	-22.725
1344.4	-16.621
1344.4	-17.231
1344.4	-19.368
1344.4	-11.738
1344.5	-22.114
1344.5	-18.147
1344.5	-19.062
1344.5	-22.114
1344.5	-13.875
1344.6	-22.725
1344.6	-17.231
1344.6	-18.452
1344.6	-21.199
1344.6	-13.875
1344.7	-21.504
1344.7	-16.011
1344.7	-18.147
1344.7	-22.725
1344.7	-14.18
1344.8	-21.504
1344.8	-15.4
1344.8	-16.011
1344.8	-21.504
1344.8	-13.875
1344.9	-22.114
1344.9	-17.537
1344.9	-15.095
1344.9	-21.809
1344.9	-13.569
1345	-22.725
1345	-18.147
1345	-13.875
1345	-22.114
1345	-14.18
1345.1	-22.419
1345.1	-20.894
1345.1	-15.4
1345.1	-22.725
1345.1	-14.485
1345.2	-19.062
1345.2	-19.978
1345.2	-13.875
1345.2	-22.419
1345.2	-15.706
1345.3	-20.283
1345.3	-21.199
1345.3	-12.959
1345.3	-22.419
1345.3	-18.452
1345.4	-15.706
1345.4	-21.199
1345.4	-14.485
1345.4	-22.114
1345.4	-18.147
1345.5	-15.095
1345.5	-21.504
1345.5	-13.569
1345.5	-19.978
1345.5	-19.062
1345.6	-13.264
1345.6	-21.504
1345.6	-14.18
1345.6	-18.452
1345.6	-22.114
1345.7	-14.485
1345.7	-20.894
1345.7	-16.011
1345.7	-15.706
1345.7	-20.894
1345.8	-12.654
1345.8	-20.588
1345.8	-16.316
1345.8	-12.043
1345.8	-20.588
1345.9	-14.79
1345.9	-20.283
1345.9	-19.368
1345.9	-11.738
1345.9	-20.894
1346	-16.621
1346	-16.316
1346	-22.419
1346	-12.959
1346	-19.368
1346.1	-17.537
1346.1	-12.959
1346.1	-23.64
1346.1	-16.926
1346.1	-19.673
1346.2	-21.504
1346.2	-12.959
1346.2	-22.419
1346.2	-16.926
1346.2	-14.485
1346.3	-20.894
1346.3	-10.518
1346.3	-16.316
1346.3	-16.621
1346.3	-11.128
1346.4	-19.368
1346.4	-12.654
1346.4	-11.128
1346.4	-18.757
1346.4	-9.2969
1346.5	-16.926
1346.5	-16.926
1346.5	-10.212
1346.5	-18.757
1346.5	-14.18
1346.6	-13.875
1346.6	-18.147
1346.6	-9.9072
1346.6	-16.011
1346.6	-14.18
1346.7	-9.6021
1346.7	-17.842
1346.7	-12.043
1346.7	-12.959
1346.7	-18.147
1346.8	-8.6865
1346.8	-18.452
1346.8	-17.231
1346.8	-9.9072
1346.8	-19.673
1346.9	-14.18
1346.9	-12.959
1346.9	-18.452
1346.9	-9.6021
1346.9	-16.926
1347	-16.926
1347	-10.212
1347	-19.062
1347	-13.264
1347	-12.654
1347.1	-18.147
1347.1	-9.6021
1347.1	-15.706
1347.1	-17.537
1347.1	-9.6021
1347.2	-19.062
1347.2	-14.485
1347.2	-9.6021
1347.2	-18.147
1347.2	-10.518
1347.3	-14.18
1347.3	-14.485
1347.3	-4.7192
1347.3	-11.738
1347.3	-10.518
1347.4	-5.9399
1347.4	-15.095
1347.4	-9.9072
1347.4	-8.9917
1347.4	-13.875
1347.5	-4.7192
1347.5	-12.654
1347.5	-12.043
1347.5	-6.2451
1347.5	-14.18
1347.6	-7.771
1347.6	-7.771
1347.6	-12.349
1347.6	-4.4141
1347.6	-11.738
1347.7	-8.6865
1347.7	-4.4141
1347.7	-12.043
1347.7	-3.4985
1347.7	-12.349
1347.8	-10.518
1347.8	-5.0244
1347.8	-11.738
1347.8	-4.4141
1347.8	-10.518
1347.9	-8.9917
1347.9	-8.0762
1347.9	-12.959
1347.9	-4.4141
1347.9	-14.18
1348	-7.1606
1348	-10.823
1348	-11.128
1348	-5.6348
1348	-11.433
1348.1	-5.3296
1348.1	-12.043
1348.1	-7.4658
1348.1	-12.349
1348.1	-10.823
1348.2	-8.0762
1348.2	-12.349
1348.2	-6.2451
1348.2	-12.043
1348.2	-4.4141
1348.3	-12.959
1348.3	3.5205
1348.3	2.2998
1348.3	7.1826
1348.3	4.7412
1348.4	6.5723
1348.4	8.0981
1348.4	6.2671
1348.4	10.54
1348.4	3.8257
1348.5	11.15
1348.5	3.5205
1348.5	11.455
1348.5	1.3843
1348.5	9.9292
1348.6	2.2998
1348.6	7.793
1348.6	4.1309
1348.6	9.624
1348.6	5.3516
1348.7	6.8774
1348.7	6.2671
1348.7	5.6567
1348.7	8.4033
1348.7	5.3516
1348.8	10.234
1348.8	3.8257
1348.8	10.54
1348.8	2.605
1348.8	10.845
1348.9	3.5205
1348.9	7.793
1348.9	0.46875
1348.9	4.7412
1348.9	4.1309
1349	4.436
1349	9.624
1349	4.436
1349	11.455
1349	3.2153
1349.1	12.676
1349.1	5.0464
1349.1	9.0137
1349.1	4.7412
1349.1	6.2671
1349.2	7.4878
1349.2	4.7412
1349.2	12.065
1349.2	3.5205
1349.2	11.76
1349.3	2.2998
1349.3	40.447
1349.3	56.926
1349.3	64.556
1349.3	68.218
1349.4	63.64
1349.4	70.964
1349.4	63.335
1349.4	71.88
1349.4	64.861
1349.5	66.997
1349.5	65.471
1349.5	64.861
1349.5	69.133
1349.5	63.03
1349.6	71.27
1349.6	63.945
1349.6	68.828
1349.6	65.776
1349.6	65.776
1349.7	67.913
1349.7	63.03
1349.7	69.744
1349.7	62.419
1349.7	69.438
1349.8	66.997
1349.8	67.607
1349.8	70.659
1349.8	62.725
1349.8	69.438
1349.9	62.419
1349.9	67.607
1349.9	65.776
1349.9	65.166
1349.9	70.049
1350	63.945
1350	70.354
1350	63.64
1350	68.523
1350	64.25
1350.1	63.64
1350.1	70.659
1350.1	63.945
1350.1	72.795
1350.1	65.471
1350.2	67.302
1350.2	66.692
1350.2	63.64
1350.2	71.88
1350.2	63.335
1350.3	68.523
1350.3	103.62
1350.3	128.34
1350.3	139.02
1350.3	135.66
1350.4	142.99
1350.4	135.36
1350.4	141.15
1350.4	138.41
1350.4	136.88
1350.5	143.9
1350.5	136.58
1350.5	143.29
1350.5	137.19
1350.5	137.19
1350.6	140.54
1350.6	134.75
1350.6	143.9
1350.6	133.83
1350.6	138.1
1350.7	138.41
1350.7	135.66
1350.7	143.6
1350.7	136.27
1350.7	141.15
1350.8	136.27
1350.8	137.8
1350.8	142.07
1350.8	134.14
1350.8	142.99
1350.9	134.14
1350.9	138.1
1350.9	139.93
1350.9	136.27
1350.9	143.6
1351	134.75
1351	140.85
1351	136.58
1351	137.8
1351	144.21
1351.1	134.14
1351.1	142.07
1351.1	135.97
1351.1	136.58
1351.1	142.68
1351.2	136.27
1351.2	143.29
1351.2	134.44
1351.2	137.49
1351.2	139.02
1351.3	137.19
1351.3	169.54
1351.3	176.25
1351.3	186.93
1351.3	186.93
1351.4	186.02
1351.4	193.95
1351.4	184.18
1351.4	190.59
1351.4	184.79
1351.5	184.18
1351.5	189.98
1351.5	183.27
1351.5	190.29
1351.5	184.79
1351.6	186.32
1351.6	189.98
1351.6	182.05
1351.6	190.29
1351.6	183.57
1351.7	185.1
1351.7	188.76
1351.7	182.05
1351.7	192.12
1351.7	185.41
1351.8	188.46
1351.8	191.2
1351.8	184.79
1351.8	191.51
1351.8	183.27
1351.9	188.15
1351.9	188.46
1351.9	184.18
1351.9	192.12
1351.9	183.88
1352	188.76
1352	188.76
1352	184.49
1352	192.12
1352	182.35
1352.1	187.85
1352.1	186.02
1352.1	184.49
1352.1	192.73
1352.1	181.74
1352.2	187.85
1352.2	186.93
1352.2	182.96
1352.2	192.12
1352.2	182.96
1352.3	186.93
1352.3	186.02
1352.3	182.66
1352.3	189.68
1352.3	182.35
1352.4	186.93
1352.4	185.71
1352.4	182.35
1352.4	191.81
1352.4	181.44
1352.5	186.93
1352.5	188.76
1352.5	182.96
1352.5	189.98
1352.5	182.66
1352.6	186.93
1352.6	189.37
1352.6	184.49
1352.6	192.12
1352.6	183.57
1352.7	187.85
1352.7	188.76
1352.7	182.05
1352.7	190.59
1352.7	182.96
1352.8	186.02
1352.8	191.51
1352.8	183.57
1352.8	190.29
1352.8	183.88
1352.9	184.18
1352.9	190.9
1352.9	180.52
1352.9	187.24
1352.9	184.18
1353	183.27
1353	189.98
1353	182.05
1353	187.24
1353	187.85
1353.1	182.05
1353.1	190.29
1353.1	181.13
1353.1	185.71
1353.1	189.07
1353.2	182.05
1353.2	191.2
1353.2	184.18
1353.2	185.1
1353.2	190.9
1353.3	181.74
1353.3	164.65
1353.3	145.43
1353.3	141.15
1353.3	147.87
1353.4	138.41
1353.4	143.9
1353.4	145.43
1353.4	138.71
1353.4	147.26
1353.5	138.41
1353.5	139.32
1353.5	144.82
1353.5	136.88
1353.5	143.6
1353.6	139.93
1353.6	139.93
1353.6	145.43
1353.6	138.71
1353.6	143.29
1353.7	142.99
1353.7	138.71
1353.7	146.04
1353.7	137.19
1353.7	141.77
1353.8	146.65
1353.8	138.41
1353.8	146.65
1353.8	140.54
1353.8	139.93
1353.9	148.17
1353.9	138.1
1353.9	143.6
1353.9	145.73
1353.9	139.32
1354	146.65
1354	139.93
1354	141.46
1354	146.04
1354	137.19
1354.1	142.68
1354.1	143.6
1354.1	139.63
1354.1	148.17
1354.1	140.54
1354.2	141.15
1354.2	145.12
1354.2	138.41
1354.2	144.51
1354.2	140.54
1354.3	137.49
1354.3	113.69
1354.3	85.613
1354.3	85.918
1354.3	87.444
1354.4	77.678
1354.4	87.139
1354.4	84.392
1354.4	80.73
1354.4	89.885
1354.5	80.12
1354.5	82.561
1354.5	88.054
1354.5	79.509
1354.5	86.223
1354.6	84.087
1354.6	81.34
1354.6	89.58
1354.6	79.814
1354.6	81.951
1354.7	89.885
1354.7	79.814
1354.7	84.697
1354.7	86.223
1354.7	79.509
1354.8	87.749
1354.8	83.171
1354.8	81.646
1354.8	89.275
1354.8	80.73
1354.9	83.171
1354.9	86.223
1354.9	80.73
1354.9	86.834
1354.9	84.087
1355	81.34
1355	89.58
1355	80.73
1355	84.087
1355	90.19
1355.1	79.814
1355.1	85.002
1355.1	87.139
1355.1	80.73
1355.1	89.275
1355.2	84.087
1355.2	82.256
1355.2	89.58
1355.2	79.814
1355.2	83.171
1355.3	89.58
1355.3	51.433
1355.3	39.531
1355.3	38.311
1355.3	29.155
1355.4	38.005
1355.4	33.123
1355.4	28.545
1355.4	37.7
1355.4	29.155
1355.5	29.766
1355.5	37.7
1355.5	28.85
1355.5	31.902
1355.5	36.479
1355.6	28.24
1355.6	34.343
1355.6	35.564
1355.6	27.935
1355.6	34.648
1355.7	31.597
1355.7	28.545
1355.7	38.311
1355.7	31.291
1355.7	31.902
1355.8	37.395
1355.8	28.545
1355.8	33.428
1355.8	38.311
1355.8	28.85
1355.9	34.954
1355.9	34.038
1355.9	28.545
1355.9	37.395
1355.9	30.986
1356	30.681
1356	36.785
1356	27.324
1356	32.512
1356	34.038
1356.1	30.071
1356.1	36.785
1356.1	28.85
1356.1	32.207
1356.1	32.817
1356.2	27.935
1356.2	37.395
1356.2	28.85
1356.2	32.512
1356.2	32.817
1356.3	29.155
1356.3	19.695
1356.3	0.46875
1356.3	3.8257
1356.3	-0.44678
1356.4	0.16357
1356.4	2.605
1356.4	-2.2778
1356.4	5.9619
1356.4	-3.4985
1356.5	2.2998
1356.5	-1.3623
1356.5	0.46875
1356.5	1.9946
1356.5	-1.6675
1356.6	3.8257
1356.6	-3.8037
1356.6	4.7412
1356.6	-2.8882
1356.6	3.8257
1356.7	-2.8882
1356.7	0.77393
1356.7	-0.75195
1356.7	-1.3623
1356.7	1.9946
1356.8	-1.6675
1356.8	2.9102
1356.8	-4.7192
1356.8	2.605
1356.8	-6.8555
1356.9	3.8257
1356.9	-4.4141
1356.9	1.0791
1356.9	-2.8882
1356.9	1.9946
1357	0.46875
1357	1.6895
1357	3.2153
1357	-2.2778
1357	2.605
1357.1	-3.1934
1357.1	4.1309
1357.1	-4.7192
1357.1	4.436
1357.1	-3.4985
1357.2	0.16357
1357.2	-3.4985
1357.2	1.3843
1357.2	-0.44678
1357.2	-0.1416
1357.3	3.8257
1357.3	-5.3296
1357.3	-0.44678
1357.3	-8.3813
1357.3	-0.44678
1357.4	-9.9072
1357.4	-5.3296
1357.4	-9.9072
1357.4	-8.3813
1357.4	-7.4658
1357.5	-8.3813
1357.5	-2.8882
1357.5	-8.9917
1357.5	-0.75195
1357.5	-8.6865
1357.6	-2.8882
1357.6	-7.771
1357.6	-6.8555
1357.6	-7.4658
1357.6	-11.128
1357.7	-2.8882
1357.7	-10.212
1357.7	-2.2778
1357.7	-9.9072
1357.7	-3.1934
1357.8	-7.4658
1357.8	-6.2451
1357.8	-3.4985
1357.8	-10.823
1357.8	-3.1934
1357.9	-12.349
1357.9	-4.1089
1357.9	-8.6865
1357.9	-6.2451
1357.9	-3.8037
1358	-9.2969
1358	-1.9727
1358	-9.9072
1358	-3.1934
1358	-8.9917
1358.1	-7.1606
1358.1	-6.5503
1358.1	-9.2969
1358.1	-1.9727
1358.1	-9.9072
1358.2	-1.3623
1358.2	-9.9072
1358.2	-7.1606
1358.2	-5.6348
1358.2	-9.6021
1358.3	-3.1934
1358.3	-12.959
1358.3	-6.5503
1358.3	-12.654
1358.3	-10.212
1358.4	-8.0762
1358.4	-13.875
1358.4	-7.771
1358.4	-17.231
1358.4	-10.518
1358.5	-14.79
1358.5	-12.349
1358.5	-7.771
1358.5	-15.706
1358.5	-7.1606
1358.6	-16.621
1358.6	-9.6021
1358.6	-10.823
1358.6	-13.875
1358.6	-7.1606
1358.7	-15.706
1358.7	-7.1606
1358.7	-12.959
1358.7	-10.212
1358.7	-7.1606
1358.8	-11.738
1358.8	-5.3296
1358.8	-13.875
1358.8	-8.6865
1358.8	-13.264
1358.9	-12.959
1358.9	-8.6865
1358.9	-16.316
1358.9	-6.2451
1358.9	-15.706
1359	-10.518
1359	-8.6865
1359	-14.79
1359	-7.771
1359	-15.706
1359.1	-10.212
1359.1	-13.569
1359.1	-11.738
1359.1	-7.1606
1359.1	-14.79
1359.2	-5.6348
1359.2	-14.485
1359.2	-10.823
1359.2	-8.6865
1359.2	-14.18
1359.3	-7.4658
1359.3	-15.4
1359.3	-10.518
1359.3	-13.264
1359.3	-12.959
1359.4	-7.771
1359.4	-15.4
1359.4	-8.9917
1359.4	-14.485
1359.4	-12.043
1359.5	-8.9917
1359.5	-17.231
1359.5	-8.3813
1359.5	-15.4
1359.5	-10.212
1359.6	-8.9917
1359.6	-15.4
1359.6	-8.3813
1359.6	-15.706
1359.6	-10.212
1359.7	-11.738
1359.7	-13.264
1359.7	-8.0762
1359.7	-16.621
1359.7	-8.9917
1359.8	-14.79
1359.8	-12.349
1359.8	-8.0762
1359.8	-16.926
1359.8	-8.0762
1359.9	-16.316
1359.9	-12.349
1359.9	-8.6865
1359.9	-15.4
1359.9	-6.5503
1360	-17.231
1360	-11.738
1360	-11.738
1360	-15.095
1360	-8.0762
1360.1	-16.926
1360.1	-9.9072
1360.1	-13.569
1360.1	-14.485
1360.1	-7.1606
1360.2	-18.147
1360.2	-9.9072
1360.2	-14.485
1360.2	-13.569
1360.2	-8.0762
1360.3	-15.095
1360.3	-9.9072
1360.3	-16.316
1360.3	-15.095
1360.3	-11.128
1360.4	-16.621
1360.4	-7.771
1360.4	-16.621
1360.4	-12.654
1360.4	-10.518
1360.5	-17.231
1360.5	-7.4658
1360.5	-16.011
1360.5	-12.654
1360.5	-10.212
1360.6	-16.926
1360.6	-8.0762
1360.6	-16.011
1360.6	-12.349
1360.6	-12.959
1360.7	-18.147
1360.7	-9.6021
1360.7	-18.147
1360.7	-12.043
1360.7	-10.823
1360.8	-15.095
1360.8	-6.5503
1360.8	-16.011
1360.8	-11.128
1360.8	-12.349
1360.9	-16.926
1360.9	-8.9917
1360.9	-17.537
1360.9	-10.518
1360.9	-10.823
1361	-14.485
1361	-6.2451
1361	-17.537
1361	-12.043
1361	-13.264
1361.1	-15.706
1361.1	-8.6865
1361.1	-19.062
1361.1	-11.433
1361.1	-13.264
1361.2	-16.011
1361.2	-6.8555
1361.2	-17.537
1361.2	-13.875
1361.2	-12.654
1361.3	-17.537
1361.3	-7.771
1361.3	-14.485
1361.3	-10.518
1361.3	-10.518
1361.4	-16.316
1361.4	-8.3813
1361.4	-15.4
1361.4	-11.128
1361.4	-8.9917
1361.5	-15.095
1361.5	-6.2451
1361.5	-13.569
1361.5	-7.771
1361.5	-5.9399
1361.6	-14.79
1361.6	-5.6348
1361.6	-15.4
1361.6	-12.349
1361.6	-6.2451
1361.7	-14.18
1361.7	-7.1606
1361.7	-11.738
1361.7	-11.738
1361.7	-7.771
1361.8	-13.264
1361.8	-8.0762
1361.8	-14.79
1361.8	-14.18
1361.8	-6.5503
1361.9	-15.4
1361.9	-8.3813
1361.9	-10.212
1361.9	-14.79
1361.9	-5.0244
1362	-16.011
1362	-12.043
1362	-8.3813
1362	-15.4
1362	-7.1606
1362.1	-15.706
1362.1	-11.738
1362.1	-7.4658
1362.1	-16.011
1362.1	-7.4658
1362.2	-13.875
1362.2	-13.569
1362.2	-6.2451
1362.2	-13.264
1362.2	-7.1606
1362.3	-11.128
1362.3	-11.128
1362.3	-1.3623
1362.3	-9.2969
1362.3	-4.4141
1362.4	-2.8882
1362.4	-9.9072
1362.4	-1.3623
1362.4	-9.2969
1362.4	-7.771
1362.5	-1.9727
1362.5	-11.738
1362.5	-5.6348
1362.5	-7.771
1362.5	-8.0762
1362.6	-0.75195
1362.6	-9.6021
1362.6	-6.5503
1362.6	-6.8555
1362.6	-12.959
1362.7	-2.583
1362.7	-8.9917
1362.7	-6.8555
1362.7	-3.1934
1362.7	-12.043
1362.8	-5.0244
1362.8	-6.8555
1362.8	-8.9917
1362.8	-2.583
1362.8	-12.043
1362.9	-8.3813
1362.9	-5.9399
1362.9	-10.823
1362.9	-1.6675
1362.9	-7.4658
1363	-8.6865
1363	-0.1416
1363	-10.212
1363	-4.1089
1363	-2.583
1363.1	-10.212
1363.1	-4.1089
1363.1	-10.518
1363.1	-9.2969
1363.1	-3.4985
1363.2	-10.212
1363.2	-5.9399
1363.2	-6.8555
1363.2	-9.9072
1363.2	-1.9727
1363.3	-10.212
1363.3	3.2153
1363.3	12.676
1363.3	4.1309
1363.3	11.76
1363.4	11.455
1363.4	7.1826
1363.4	15.422
1363.4	7.1826
1363.4	9.3188
1363.5	14.812
1363.5	4.7412
1363.5	12.065
1363.5	11.15
1363.5	5.3516
1363.6	15.117
1363.6	7.1826
1363.6	8.4033
1363.6	15.422
1363.6	5.0464
1363.7	11.15
1363.7	12.371
1363.7	7.4878
1363.7	16.338
1363.7	9.3188
1363.8	8.7085
1363.8	15.422
1363.8	5.6567
1363.8	11.15
1363.8	12.676
1363.9	5.9619
1363.9	12.676
1363.9	6.5723
1363.9	5.6567
1363.9	14.202
1364	5.0464
1364	9.624
1364	13.286
1364	5.6567
1364	13.591
1364.1	12.981
1364.1	7.4878
1364.1	16.033
1364.1	7.793
1364.1	9.3188
1364.2	14.507
1364.2	7.4878
1364.2	14.202
1364.2	11.455
1364.2	7.793
1364.3	16.338
1364.3	36.479
1364.3	57.231
1364.3	67.607
1364.3	58.757
1364.4	68.523
1364.4	62.419
1364.4	62.419
1364.4	68.523
1364.4	62.114
1364.5	67.302
1364.5	62.725
1364.5	63.64
1364.5	68.218
1364.5	59.673
1364.6	70.049
1364.6	60.283
1364.6	63.335
1364.6	65.471
1364.6	61.199
1364.7	67.607
1364.7	61.199
1364.7	68.218
1364.7	61.809
1364.7	65.166
1364.8	64.556
1364.8	61.809
1364.8	68.218
1364.8	60.588
1364.8	70.049
1364.9	62.114
1364.9	67.913
1364.9	63.03
1364.9	66.082
1364.9	65.166
1365	65.471
1365	66.997
1365	62.114
1365	70.659
1365	60.588
1365.1	68.828
1365.1	61.504
1365.1	68.218
1365.1	61.199
1365.1	66.692
1365.2	60.588
1365.2	64.25
1365.2	62.114
1365.2	64.556
1365.2	65.776
1365.3	64.25
1365.3	102.7
1365.3	117.05
1365.3	129.25
1365.3	123.45
1365.4	130.78
1365.4	122.84
1365.4	130.78
1365.4	122.84
1365.4	129.86
1365.5	125.29
1365.5	129.86
1365.5	126.81
1365.5	125.9
1365.5	127.73
1365.6	124.06
1365.6	129.56
1365.6	125.59
1365.6	132
1365.6	124.06
1365.7	132.3
1365.7	123.15
1365.7	129.25
1365.7	127.42
1365.7	126.2
1365.8	127.73
1365.8	124.37
1365.8	130.47
1365.8	123.76
1365.8	132.3
1365.9	124.06
1365.9	130.47
1365.9	124.68
1365.9	126.51
1365.9	127.73
1366	124.37
1366	130.78
1366	121.93
1366	130.78
1366	122.54
1366.1	128.95
1366.1	126.2
1366.1	126.51
1366.1	129.86
1366.1	123.15
1366.2	131.08
1366.2	123.76
1366.2	129.25
1366.2	123.45
1366.2	127.42
1366.3	127.73
1366.3	149.7
1366.3	172.59
1366.3	167.4
1366.3	175.94
1366.4	169.54
1366.4	172.89
1366.4	173.5
1366.4	170.76
1366.4	175.33
1366.5	167.09
1366.5	175.33
1366.5	168.62
1366.5	173.2
1366.5	173.81
1366.6	171.06
1366.6	176.56
1366.6	168.32
1366.6	176.56
1366.6	171.37
1366.7	172.59
1366.7	173.81
1366.7	169.23
1366.7	176.56
1366.7	169.23
1366.8	176.25
1366.8	170.45
1366.8	170.76
1366.8	174.72
1366.8	169.23
1366.9	178.08
1366.9	171.37
1366.9	175.03
1366.9	172.28
1366.9	170.76
1367	176.25
1367	169.54
1367	177.78
1367	170.15
1367	171.98
1367.1	173.5
1367.1	168.01
1367.1	178.08
1367.1	170.45
1367.1	173.5
1367.2	170.76
1367.2	170.76
1367.2	176.86
1367.2	170.76
1367.2	178.39
1367.3	169.54
1367.3	173.81
1367.3	179.3
1367.3	172.89
1367.3	180.83
1367.4	172.89
1367.4	176.25
1367.4	175.64
1367.4	173.5
1367.4	180.52
1367.5	171.67
1367.5	179
1367.5	173.81
1367.5	174.42
1367.5	180.83
1367.6	172.89
1367.6	182.05
1367.6	174.42
1367.6	175.94
1367.6	180.22
1367.7	173.81
1367.7	181.74
1367.7	173.2
1367.7	176.25
1367.7	175.33
1367.8	172.89
1367.8	180.52
1367.8	172.89
1367.8	178.39
1367.8	173.81
1367.9	173.5
1367.9	180.52
1367.9	171.06
1367.9	179.61
1367.9	173.5
1368	174.11
1368	179.61
1368	172.28
1368	181.13
1368	173.5
1368.1	175.03
1368.1	177.47
1368.1	172.28
1368.1	180.83
1368.1	173.2
1368.2	177.17
1368.2	178.69
1368.2	172.89
1368.2	180.52
1368.2	172.59
1368.3	177.47
1368.3	158.85
1368.3	142.38
1368.3	146.95
1368.3	137.8
1368.4	142.07
1368.4	142.07
1368.4	139.32
1368.4	146.34
1368.4	137.49
1368.5	143.29
1368.5	141.46
1368.5	139.32
1368.5	146.65
1368.5	136.88
1368.6	142.38
1368.6	141.46
1368.6	136.88
1368.6	146.04
1368.6	138.41
1368.7	142.99
1368.7	140.85
1368.7	139.63
1368.7	146.04
1368.7	138.41
1368.8	144.51
1368.8	140.54
1368.8	138.71
1368.8	146.34
1368.8	136.88
1368.9	143.6
1368.9	141.77
1368.9	139.02
1368.9	145.73
1368.9	137.8
1369	143.29
1369	142.07
1369	138.71
1369	145.43
1369	137.19
1369.1	142.68
1369.1	142.38
1369.1	139.32
1369.1	147.26
1369.1	137.49
1369.2	141.77
1369.2	143.29
1369.2	138.1
1369.2	147.87
1369.2	137.19
1369.3	142.38
1369.3	117.35
1369.3	93.242
1369.3	98.43
1369.3	88.97
1369.4	89.58
1369.4	93.547
1369.4	87.139
1369.4	94.158
1369.4	88.665
1369.5	89.275
1369.5	94.158
1369.5	86.528
1369.5	93.242
1369.5	89.58
1369.6	87.444
1369.6	93.547
1369.6	85.308
1369.6	91.411
1369.6	92.021
1369.7	88.359
1369.7	93.853
1369.7	84.087
1369.7	89.885
1369.7	91.716
1369.8	87.749
1369.8	96.294
1369.8	87.444
1369.8	89.275
1369.8	94.158
1369.9	87.139
1369.9	94.768
1369.9	89.275
1369.9	89.58
1369.9	94.158
1370	86.223
1370	92.632
1370	89.885
1370	88.97
1370	96.294
1370.1	85.613
1370.1	90.19
1370.1	92.632
1370.1	85.002
1370.1	93.853
1370.2	86.223
1370.2	88.359
1370.2	94.463
1370.2	86.834
1370.2	93.547
1370.3	90.19
1370.3	61.504
1370.3	51.128
1370.3	37.09
1370.3	43.193
1370.4	43.193
1370.4	38.616
1370.4	48.687
1370.4	39.836
1370.4	41.667
1370.5	46.55
1370.5	38.616
1370.5	44.414
1370.5	40.142
1370.5	40.447
1370.6	48.687
1370.6	39.836
1370.6	44.719
1370.6	45.94
1370.6	38.921
1370.7	47.161
1370.7	40.447
1370.7	40.142
1370.7	45.635
1370.7	38.311
1370.8	45.33
1370.8	44.719
1370.8	41.057
1370.8	48.687
1370.8	40.142
1370.9	42.583
1370.9	45.635
1370.9	36.785
1370.9	44.414
1370.9	38.921
1371	38.616
1371	46.55
1371	38.311
1371	42.583
1371	45.33
1371.1	37.395
1371.1	43.499
1371.1	38.005
1371.1	38.616
1371.1	45.024
1371.2	37.09
1371.2	44.109
1371.2	44.414
1371.2	37.7
1371.2	47.161
1371.3	38.311
1371.3	20.61
1371.3	16.643
1371.3	4.1309
1371.3	8.0981
1371.4	7.4878
1371.4	2.9102
1371.4	9.0137
1371.4	2.9102
1371.4	5.6567
1371.5	9.3188
1371.5	1.3843
1371.5	8.0981
1371.5	7.793
1371.5	2.605
1371.6	11.455
1371.6	2.2998
1371.6	3.8257
1371.6	9.624
1371.6	0.16357
1371.7	7.4878
1371.7	9.624
1371.7	2.9102
1371.7	10.845
1371.7	5.0464
1371.8	4.436
1371.8	11.15
1371.8	2.2998
1371.8	6.8774
1371.8	8.7085
1371.9	0.77393
1371.9	9.0137
1371.9	4.1309
1371.9	1.6895
1371.9	10.234
1372	2.2998
1372	5.3516
1372	11.15
1372	4.1309
1372	10.54
1372.1	8.0981
1372.1	4.1309
1372.1	10.54
1372.1	4.1309
1372.1	4.436
1372.2	9.9292
1372.2	1.0791
1372.2	6.5723
1372.2	8.7085
1372.2	2.605
1372.3	9.624
1372.3	0.16357
1372.3	-6.8555
1372.3	1.0791
1372.3	-7.1606
1372.4	-4.1089
1372.4	-0.75195
1372.4	-9.6021
1372.4	-4.4141
1372.4	-2.8882
1372.5	-8.0762
1372.5	-1.0571
1372.5	-6.8555
1372.5	-6.8555
1372.5	-1.0571
1372.6	-8.9917
1372.6	-2.583
1372.6	-0.44678
1372.6	-8.9917
1372.6	-1.3623
1372.7	-7.1606
1372.7	-6.2451
1372.7	0.16357
1372.7	-8.0762
1372.7	-2.8882
1372.8	-6.2451
1372.8	-7.4658
1372.8	-1.3623
1372.8	-8.0762
1372.8	-2.2778
1372.9	-8.6865
1372.9	-5.9399
1372.9	-2.2778
1372.9	-8.3813
1372.9	1.3843
1373	-8.3813
1373	-4.4141
1373	-5.0244
1373	-6.5503
1373	0.77393
1373.1	-6.2451
1373.1	-0.1416
1373.1	-8.0762
1373.1	-0.75195
1373.1	-5.9399
1373.2	-4.4141
1373.2	-3.1934
1373.2	-8.0762
1373.2	-2.2778
1373.2	-9.2969
1373.3	-0.44678
1373.3	-9.9072
1373.3	-5.3296
1373.3	-12.654
1373.3	-8.0762
1373.4	-12.043
1373.4	-9.2969
1373.4	-7.1606
1373.4	-10.212
1373.4	-6.2451
1373.5	-11.433
1373.5	-4.1089
1373.5	-10.518
1373.5	-3.1934
1373.5	-11.128
1373.6	-4.7192
1373.6	-9.6021
1373.6	-5.9399
1373.6	-8.9917
1373.6	-6.5503
1373.7	-8.6865
1373.7	-8.9917
1373.7	-4.7192
1373.7	-10.518
1373.7	-4.1089
1373.8	-10.823
1373.8	-4.7192
1373.8	-12.654
1373.8	-3.4985
1373.8	-10.518
1373.9	-5.3296
1373.9	-8.9917
1373.9	-8.3813
1373.9	-7.1606
1373.9	-10.518
1374	-4.7192
1374	-10.518
1374	-3.8037
1374	-12.654
1374	-5.3296
1374.1	-11.738
1374.1	-5.9399
1374.1	-8.3813
1374.1	-8.0762
1374.1	-3.8037
1374.2	-9.6021
1374.2	-1.6675
1374.2	-9.9072
1374.2	-3.1934
1374.2	-11.433
1374.3	-8.0762
1374.3	-10.212
1374.3	-12.043
1374.3	-7.1606
1374.3	-13.569
1374.4	-5.6348
1374.4	-13.264
1374.4	-6.2451
1374.4	-10.518
1374.4	-8.9917
1374.5	-5.9399
1374.5	-12.043
1374.5	-4.7192
1374.5	-12.654
1374.5	-5.9399
1374.6	-12.043
1374.6	-10.212
1374.6	-9.6021
1374.6	-14.485
1374.6	-6.5503
1374.7	-13.875
1374.7	-5.3296
1374.7	-11.738
1374.7	-8.0762
1374.7	-7.4658
1374.8	-12.043
1374.8	-5.6348
1374.8	-13.875
1374.8	-6.5503
1374.8	-11.128
1374.9	-9.2969
1374.9	-6.5503
1374.9	-12.959
1374.9	-5.6348
1374.9	-16.011
1375	-9.6021
1375	-12.654
1375	-12.043
1375	-8.0762
1375	-13.875
1375.1	-4.7192
1375.1	-12.959
1375.1	-8.0762
1375.1	-9.6021
1375.1	-11.738
1375.2	-5.0244
1375.2	-14.18
1375.2	-5.9399
1375.2	-11.128
1375.2	-9.9072
1375.3	-6.2451
1375.3	-12.959
1375.3	-5.3296
1375.3	-14.79
1375.3	-8.9917
1375.4	-11.433
1375.4	-12.654
1375.4	-6.8555
1375.4	-14.18
1375.4	-4.4141
1375.5	-12.043
1375.5	-10.212
1375.5	-6.2451
1375.5	-13.569
1375.5	-5.6348
1375.6	-13.569
1375.6	-9.6021
1375.6	-8.9917
1375.6	-10.212
1375.6	-4.4141
1375.7	-13.569
1375.7	-5.6348
1375.7	-11.738
1375.7	-10.212
1375.7	-5.6348
1375.8	-13.875
1375.8	-5.6348
1375.8	-12.043
1375.8	-8.9917
1375.8	-7.771
1375.9	-11.128
1375.9	-3.8037
1375.9	-13.875
1375.9	-8.0762
1375.9	-11.433
1376	-12.043
1376	-4.4141
1376	-13.569
1376	-6.8555
1376	-11.738
1376.1	-10.518
1376.1	-5.6348
1376.1	-13.264
1376.1	-4.7192
1376.1	-11.433
1376.2	-9.9072
1376.2	-7.4658
1376.2	-13.569
1376.2	-4.4141
1376.2	-12.349
1376.3	-7.771
1376.3	-7.771
1376.3	-9.6021
1376.3	-1.3623
1376.3	-10.823
1376.4	-5.3296
1376.4	-7.771
1376.4	-9.2969
1376.4	-3.1934
1376.4	-9.9072
1376.5	-2.8882
1376.5	-8.9917
1376.5	-6.5503
1376.5	-1.6675
1376.5	-10.212
1376.6	-1.0571
1376.6	-8.9917
1376.6	-6.8555
1376.6	-2.583
1376.6	-10.518
1376.7	-0.75195
1376.7	-7.1606
1376.7	-5.0244
1376.7	-4.1089
1376.7	-9.9072
1376.8	-2.2778
1376.8	-9.2969
1376.8	-6.5503
1376.8	-6.8555
1376.8	-9.2969
1376.9	-1.9727
1376.9	-10.212
1376.9	-3.1934
1376.9	-5.0244
1376.9	-8.9917
1377	-1.3623
1377	-10.823
1377	-4.4141
1377	-6.5503
1377	-8.6865
1377.1	-1.9727
1377.1	-10.212
1377.1	-4.1089
1377.1	-7.4658
1377.1	-5.6348
1377.2	-0.75195
1377.2	-11.433
1377.2	-2.8882
1377.2	-7.771
1377.2	-8.0762
1377.3	-1.0571
1377.3	-5.9399
1377.3	2.605
1377.3	-1.0571
1377.3	-0.44678
1377.4	5.0464
1377.4	-1.0571
1377.4	5.9619
1377.4	-1.0571
1377.4	0.77393
1377.5	5.3516
1377.5	-2.8882
1377.5	6.8774
1377.5	-0.75195
1377.5	1.0791
1377.6	3.5205
1377.6	-3.4985
1377.6	5.3516
1377.6	-0.75195
1377.6	1.6895
1377.7	4.7412
1377.7	-2.2778
1377.7	5.6567
1377.7	-1.3623
1377.7	2.2998
1377.8	5.3516
1377.8	-2.8882
1377.8	6.8774
1377.8	0.16357
1377.8	0.77393
1377.9	5.6567
1377.9	-4.1089
1377.9	4.1309
1377.9	-1.6675
1377.9	-0.1416
1378	5.6567
1378	-2.583
1378	5.3516
1378	-0.44678
1378	0.16357
1378.1	5.6567
1378.1	-2.2778
1378.1	5.0464
1378.1	0.46875
1378.1	-1.3623
1378.2	4.436
1378.2	-3.1934
1378.2	1.9946
1378.2	-0.75195
1378.2	-1.6675
1378.3	4.7412
1378.3	19.695
1378.3	38.005
1378.3	38.616
1378.3	37.09
1378.4	45.635
1378.4	36.479
1378.4	42.278
1378.4	42.583
1378.4	38.005
1378.5	45.94
1378.5	36.785
1378.5	40.447
1378.5	42.583
1378.5	37.09
1378.6	46.245
1378.6	35.869
1378.6	39.836
1378.6	44.719
1378.6	36.479
1378.7	45.94
1378.7	39.836
1378.7	38.616
1378.7	45.635
1378.7	35.869
1378.8	41.667
1378.8	41.362
1378.8	36.785
1378.8	44.414
1378.8	36.479
1378.9	41.362
1378.9	43.499
1378.9	37.09
1378.9	45.33
1378.9	38.005
1379	38.005
1379	44.414
1379	35.564
1379	43.193
1379	39.836
1379.1	37.09
1379.1	44.719
1379.1	35.564
1379.1	40.752
1379.1	41.973
1379.2	37.395
1379.2	46.245
1379.2	37.395
1379.2	38.921
1379.2	45.33
1379.3	37.7
1379.3	74.321
1379.3	91.106
1379.3	92.021
1379.3	99.651
1379.4	91.716
1379.4	95.989
1379.4	100.87
1379.4	93.547
1379.4	100.87
1379.5	96.294
1379.5	95.378
1379.5	103.01
1379.5	94.768
1379.5	99.041
1379.6	99.956
1379.6	93.242
1379.6	99.956
1379.6	94.768
1379.6	95.073
1379.7	100.26
1379.7	93.242
1379.7	98.125
1379.7	98.125
1379.7	92.937
1379.8	102.09
1379.8	95.684
1379.8	95.989
1379.8	103.01
1379.8	93.242
1379.9	99.041
1379.9	100.87
1379.9	92.937
1379.9	102.09
1379.9	96.294
1380	95.073
1380	102.09
1380	93.853
1380	95.989
1380	97.515
1380.1	91.716
1380.1	98.735
1380.1	95.989
1380.1	95.073
1380.1	103.01
1380.2	94.158
1380.2	99.041
1380.2	102.7
1380.2	95.378
1380.2	100.87
1380.3	96.599
1380.3	121.62
1380.3	145.73
1380.3	142.38
1380.3	146.65
1380.4	152.75
1380.4	143.29
1380.4	148.78
1380.4	149.39
1380.4	143.6
1380.5	151.23
1380.5	146.04
1380.5	144.51
1380.5	153.67
1380.5	145.43
1380.6	149.39
1380.6	155.5
1380.6	145.43
1380.6	149.39
1380.6	150.62
1380.7	142.99
1380.7	151.23
1380.7	146.95
1380.7	144.51
1380.7	150.31
1380.8	143.29
1380.8	146.65
1380.8	151.23
1380.8	143.6
1380.8	149.39
1380.9	146.95
1380.9	143.9
1380.9	153.97
1380.9	146.65
1380.9	147.87
1381	152.45
1381	142.68
1381	150.31
1381	147.87
1381	146.95
1381.1	152.75
1381.1	143.6
1381.1	149.39
1381.1	149.39
1381.1	145.12
1381.2	154.58
1381.2	145.12
1381.2	148.78
1381.2	148.78
1381.2	144.51
1381.3	152.45
1381.3	157.33
1381.3	170.76
1381.3	168.93
1381.3	171.06
1381.4	174.72
1381.4	167.09
1381.4	175.64
1381.4	166.18
1381.4	171.06
1381.5	169.23
1381.5	169.54
1381.5	173.2
1381.5	168.93
1381.5	175.03
1381.6	168.01
1381.6	175.64
1381.6	168.32
1381.6	172.59
1381.6	168.93
1381.7	169.23
1381.7	171.98
1381.7	168.62
1381.7	174.72
1381.7	168.01
1381.8	174.72
1381.8	167.09
1381.8	175.03
1381.8	168.01
1381.8	174.11
1381.9	169.84
1381.9	170.76
1381.9	169.84
1381.9	169.84
1381.9	172.59
1382	168.93
1382	176.25
1382	167.4
1382	174.72
1382	168.01
1382.1	175.64
1382.1	167.4
1382.1	174.11
1382.1	168.93
1382.1	169.84
1382.2	172.89
1382.2	169.23
1382.2	174.42
1382.2	169.54
1382.2	176.56
1382.3	167.4
1382.3	165.87
1382.3	153.36
1382.3	156.11
1382.3	153.36
1382.4	152.75
1382.4	156.72
1382.4	151.23
1382.4	159.16
1382.4	151.84
1382.5	158.24
1382.5	153.06
1382.5	157.02
1382.5	155.19
1382.5	152.75
1382.6	159.47
1382.6	150
1382.6	160.08
1382.6	151.84
1382.6	156.41
1382.7	154.28
1382.7	153.97
1382.7	158.55
1382.7	151.84
1382.7	159.47
1382.8	150.62
1382.8	157.02
1382.8	153.67
1382.8	154.58
1382.8	157.94
1382.9	153.36
1382.9	160.69
1382.9	150.92
1382.9	157.63
1382.9	153.97
1383	153.67
1383	158.55
1383	150.62
1383	158.85
1383	151.53
1383.1	155.19
1383.1	154.58
1383.1	152.45
1383.1	158.55
1383.1	150.92
1383.2	158.24
1383.2	152.14
1383.2	155.19
1383.2	157.94
1383.2	152.75
1383.3	161.6
1383.3	127.73
1383.3	120.1
1383.3	114.3
1383.3	111.55
1383.4	118.27
1383.4	110.94
1383.4	117.66
1383.4	110.64
1383.4	113.38
1383.5	116.74
1383.5	110.64
1383.5	120.1
1383.5	110.33
1383.5	114.3
1383.6	114.3
1383.6	110.33
1383.6	117.66
1383.6	110.03
1383.6	116.44
1383.7	110.94
1383.7	111.25
1383.7	117.96
1383.7	111.25
1383.7	119.49
1383.8	112.47
1383.8	113.38
1383.8	116.44
1383.8	109.72
1383.8	120.4
1383.9	110.64
1383.9	113.38
1383.9	115.52
1383.9	108.5
1383.9	118.57
1384	110.33
1384	112.77
1384	113.38
1384	110.03
1384	117.96
1384.1	110.33
1384.1	117.96
1384.1	114.6
1384.1	111.55
1384.1	118.88
1384.2	109.72
1384.2	115.52
1384.2	114.3
1384.2	110.64
1384.2	117.35
1384.3	109.42
1384.3	88.665
1384.3	70.049
1384.3	65.166
1384.3	68.828
1384.4	59.978
1384.4	68.218
1384.4	66.387
1384.4	66.692
1384.4	72.49
1384.5	62.114
1384.5	68.523
1384.5	66.997
1384.5	64.861
1384.5	73.101
1384.6	62.419
1384.6	67.302
1384.6	65.471
1384.6	63.64
1384.6	71.27
1384.7	63.335
1384.7	67.302
1384.7	65.166
1384.7	63.945
1384.7	71.575
1384.8	63.64
1384.8	69.744
1384.8	67.913
1384.8	62.419
1384.8	70.659
1384.9	62.114
1384.9	66.692
1384.9	67.607
1384.9	62.114
1384.9	69.438
1385	61.809
1385	66.692
1385	67.913
1385	63.335
1385	70.964
1385.1	62.419
1385.1	65.776
1385.1	70.049
1385.1	63.64
1385.1	71.88
1385.2	64.861
1385.2	67.607
1385.2	70.659
1385.2	63.03
1385.2	71.27
1385.3	63.335
1385.3	40.752
1385.3	34.954
1385.3	20.916
1385.3	28.24
1385.4	24.883
1385.4	21.831
1385.4	29.46
1385.4	20.305
1385.4	25.188
1385.5	25.493
1385.5	23.967
1385.5	30.071
1385.5	22.441
1385.5	28.545
1385.6	27.935
1385.6	23.357
1385.6	31.902
1385.6	22.747
1385.6	25.188
1385.7	28.24
1385.7	21.526
1385.7	30.071
1385.7	22.747
1385.7	24.578
1385.8	28.24
1385.8	21.526
1385.8	28.545
1385.8	24.272
1385.8	24.272
1385.9	28.24
1385.9	20.61
1385.9	27.629
1385.9	24.578
1385.9	23.967
1386	29.766
1386	20.916
1386	27.019
1386	26.409
1386	23.967
1386.1	33.123
1386.1	21.831
1386.1	26.714
1386.1	29.766
1386.1	22.441
1386.2	31.902
1386.2	23.662
1386.2	25.188
1386.2	28.85
1386.2	20.916
1386.3	29.155
1386.3	10.845
1386.3	3.2153
1386.3	6.2671
1386.3	-4.4141
1386.4	2.9102
1386.4	0.46875
1386.4	-0.1416
1386.4	7.1826
1386.4	-1.9727
1386.5	0.46875
1386.5	3.2153
1386.5	-2.583
1386.5	7.1826
1386.5	-1.9727
1386.6	-0.44678
1386.6	4.7412
1386.6	-3.4985
1386.6	4.1309
1386.6	1.0791
1386.7	-0.75195
1386.7	5.9619
1386.7	-3.1934
1386.7	2.2998
1386.7	1.9946
1386.8	-1.6675
1386.8	4.436
1386.8	-3.1934
1386.8	1.0791
1386.8	3.2153
1386.9	-3.4985
1386.9	4.7412
1386.9	-3.1934
1386.9	-1.6675
1386.9	5.0464
1387	-3.4985
1387	3.5205
1387	0.46875
1387	-3.4985
1387	5.9619
1387.1	-4.1089
1387.1	0.16357
1387.1	2.9102
1387.1	-5.0244
1387.1	4.436
1387.2	-1.3623
1387.2	1.0791
1387.2	5.6567
1387.2	-3.4985
1387.2	1.9946
1387.3	-0.44678
1387.3	-4.7192
1387.3	1.3843
1387.3	-8.6865
1387.3	-2.8882
1387.4	-0.75195
1387.4	-8.6865
1387.4	0.77393
1387.4	-6.2451
1387.4	-6.5503
1387.5	0.77393
1387.5	-8.0762
1387.5	-2.583
1387.5	-4.1089
1387.5	-8.3813
1387.6	1.0791
1387.6	-7.1606
1387.6	-5.9399
1387.6	-1.3623
1387.6	-9.2969
1387.7	-3.1934
1387.7	-8.9917
1387.7	-8.0762
1387.7	-0.75195
1387.7	-10.212
1387.8	-3.8037
1387.8	-2.2778
1387.8	-8.0762
1387.8	-0.75195
1387.8	-8.0762
1387.9	-7.771
1387.9	-1.0571
1387.9	-9.9072
1387.9	-4.4141
1387.9	-4.7192
1388	-8.3813
1388	0.16357
1388	-7.4658
1388	-5.9399
1388	0.16357
1388.1	-9.6021
1388.1	-2.583
1388.1	-5.0244
1388.1	-8.9917
1388.1	-0.1416
1388.2	-8.0762
1388.2	-5.6348
1388.2	-0.44678
1388.2	-8.6865
1388.2	-3.4985
1388.3	-5.3296
1388.3	-10.212
1388.3	-2.8882
1388.3	-12.043
1388.3	-8.9917
1388.4	-4.1089
1388.4	-11.433
1388.4	-4.4141
1388.4	-6.8555
1388.4	-10.212
1388.5	-0.44678
1388.5	-10.212
1388.5	-6.5503
1388.5	-3.4985
1388.5	-10.212
1388.6	-5.0244
1388.6	-7.771
1388.6	-10.823
1388.6	-3.1934
1388.6	-12.654
1388.7	-10.212
1388.7	-3.8037
1388.7	-12.959
1388.7	-6.2451
1388.7	-3.8037
1388.8	-9.2969
1388.8	-1.9727
1388.8	-8.9917
1388.8	-8.9917
1388.8	-2.2778
1388.9	-11.128
1388.9	-6.5503
1388.9	-5.0244
1388.9	-11.738
1388.9	-4.7192
1389	-6.8555
1389	-8.6865
1389	-1.9727
1389	-12.349
1389	-8.6865
1389.1	-4.4141
1389.1	-11.738
1389.1	-6.2451
1389.1	-7.1606
1389.1	-12.043
1389.2	-3.1934
1389.2	-9.9072
1389.2	-5.6348
1389.2	-1.6675
1389.2	-11.128
1389.3	-5.9399
1389.3	-7.1606
1389.3	-10.823
1389.3	-2.2778
1389.3	-10.823
1389.4	-7.1606
1389.4	-5.3296
1389.4	-11.128
1389.4	-2.8882
1389.4	-10.212
1389.5	-6.8555
1389.5	-5.0244
1389.5	-11.128
1389.5	-2.583
1389.5	-11.738
1389.6	-4.1089
1389.6	-8.6865
1389.6	-8.3813
1389.6	-4.4141
1389.6	-12.043
1389.7	-2.8882
1389.7	-11.738
1389.7	-7.1606
1389.7	-9.9072
1389.7	-8.3813
1389.8	-5.3296
1389.8	-8.3813
1389.8	-2.2778
1389.8	-10.212
1389.8	-1.9727
1389.9	-10.212
1389.9	-4.4141
1389.9	-8.0762
1389.9	-6.5503
1389.9	-6.2451
1390	-8.6865
1390	-4.4141
1390	-9.2969
1390	-3.1934
1390	-10.823
1390.1	-2.583
1390.1	-12.043
1390.1	-4.1089
1390.1	-10.212
1390.1	-3.1934
1390.2	-9.9072
1390.2	-7.1606
1390.2	-8.0762
1390.2	-7.4658
1390.2	-5.3296
1390.3	-8.9917
1390.3	-3.4985
1390.3	-8.0762
1390.3	-1.3623
1390.3	-9.2969
1390.4	-0.1416
1390.4	-8.6865
1390.4	-2.583
1390.4	-7.4658
1390.4	-3.1934
1390.5	-7.1606
1390.5	-1.6675
1390.5	-4.4141
1390.5	-5.9399
1390.5	-1.9727
1390.6	-6.8555
1390.6	-0.75195
1390.6	-7.4658
1390.6	-1.3623
1390.6	-9.9072
1390.7	-3.1934
1390.7	-8.6865
1390.7	-4.7192
1390.7	-4.7192
1390.7	-7.4658
1390.8	-2.2778
1390.8	-9.2969
1390.8	-0.44678
1390.8	-7.1606
1390.8	-0.75195
1390.9	-8.0762
1390.9	-5.3296
1390.9	-5.3296
1390.9	-6.8555
1390.9	-0.75195
1391	-7.4658
1391	-0.75195
1391	-8.6865
1391	-1.3623
1391	-7.771
1391.1	-4.7192
1391.1	-2.2778
1391.1	-9.6021
1391.1	-0.75195
1391.1	-8.3813
1391.2	-1.9727
1391.2	-7.771
1391.2	-6.2451
1391.2	-5.0244
1391.2	-8.0762
1391.3	-0.75195
1391.3	-4.1089
1391.3	6.2671
1391.3	-1.3623
1391.3	1.9946
1391.4	1.9946
1391.4	0.46875
1391.4	8.0981
1391.4	-0.75195
1391.4	6.5723
1391.5	-0.75195
1391.5	2.2998
1391.5	3.8257
1391.5	-0.1416
1391.5	7.4878
1391.6	-1.9727
1391.6	5.3516
1391.6	0.77393
1391.6	1.9946
1391.6	5.3516
1391.7	-1.3623
1391.7	5.3516
1391.7	-2.583
1391.7	5.3516
1391.7	1.3843
1391.8	1.9946
1391.8	7.1826
1391.8	-1.9727
1391.8	6.8774
1391.8	-0.44678
1391.9	2.2998
1391.9	2.605
1391.9	-1.0571
1391.9	6.2671
1391.9	-2.583
1392	5.6567
1392	1.3843
1392	2.9102
1392	4.436
1392	-3.4985
1392.1	5.9619
1392.1	-1.6675
1392.1	3.5205
1392.1	2.9102
1392.1	-0.75195
1392.2	7.1826
1392.2	-2.2778
1392.2	5.3516
1392.2	1.3843
1392.2	-0.1416
1392.3	4.436
1392.3	17.559
1392.3	38.005
1392.3	34.648
1392.3	40.142
1392.4	41.667
1392.4	35.564
1392.4	43.499
1392.4	34.648
1392.4	38.616
1392.5	36.174
1392.5	35.259
1392.5	41.057
1392.5	34.648
1392.5	41.667
1392.6	34.954
1392.6	37.395
1392.6	41.973
1392.6	34.038
1392.6	42.583
1392.7	34.343
1392.7	37.7
1392.7	41.362
1392.7	36.785
1392.7	44.719
1392.8	37.09
1392.8	40.447
1392.8	38.921
1392.8	37.395
1392.8	42.888
1392.9	34.954
1392.9	41.362
1392.9	36.785
1392.9	36.479
1392.9	42.888
1393	33.428
1393	41.362
1393	36.785
1393	37.7
1393	41.057
1393.1	34.648
1393.1	42.583
1393.1	34.038
1393.1	39.226
1393.1	40.752
1393.2	35.564
1393.2	44.109
1393.2	33.123
1393.2	38.616
1393.2	39.836
1393.3	35.259
1393.3	73.406
1393.3	80.425
1393.3	88.97
1393.3	87.749
1393.4	87.139
1393.4	93.853
1393.4	86.223
1393.4	92.021
1393.4	88.054
1393.5	88.359
1393.5	93.547
1393.5	85.308
1393.5	92.021
1393.5	85.918
1393.6	86.528
1393.6	91.411
1393.6	85.002
1393.6	92.937
1393.6	86.528
1393.7	88.054
1393.7	93.853
1393.7	86.528
1393.7	94.463
1393.7	87.444
1393.8	88.359
1393.8	92.632
1393.8	85.613
1393.8	94.768
1393.8	86.528
1393.9	89.885
1393.9	92.021
1393.9	84.392
1393.9	93.547
1393.9	85.308
1394	88.359
1394	92.327
1394	85.918
1394	92.937
1394	85.918
1394.1	88.665
1394.1	91.411
1394.1	86.223
1394.1	93.242
1394.1	85.918
1394.2	91.106
1394.2	92.327
1394.2	87.749
1394.2	95.989
1394.2	86.528
1394.3	89.885
1394.3	120.1
1394.3	129.56
1394.3	142.68
1394.3	136.27
1394.4	139.02
1394.4	141.77
1394.4	135.97
1394.4	142.07
1394.4	135.05
1394.5	137.8
1394.5	140.24
1394.5	133.83
1394.5	142.38
1394.5	135.05
1394.6	137.49
1394.6	140.85
1394.6	132.3
1394.6	140.54
1394.6	134.44
1394.7	135.66
1394.7	142.38
1394.7	134.44
1394.7	141.46
1394.7	136.27
1394.8	137.19
1394.8	142.99
1394.8	135.66
1394.8	141.15
1394.8	135.66
1394.9	134.75
1394.9	141.77
1394.9	134.44
1394.9	140.54
1394.9	138.41
1395	135.05
1395	141.15
1395	132.61
1395	139.02
1395	139.32
1395.1	133.83
1395.1	142.07
1395.1	134.14
1395.1	137.8
1395.1	141.77
1395.2	133.53
1395.2	141.15
1395.2	133.53
1395.2	134.75
1395.2	141.15
1395.3	133.53
1395.3	154.58
1395.3	159.77
1395.3	159.47
1395.3	167.71
1395.4	158.24
1395.4	164.65
1395.4	164.65
1395.4	157.94
1395.4	167.09
1395.5	159.16
1395.5	164.65
1395.5	168.93
1395.5	159.47
1395.5	168.62
1395.6	163.43
1395.6	161.6
1395.6	169.23
1395.6	160.08
1395.6	163.74
1395.7	163.74
1395.7	160.38
1395.7	168.93
1395.7	161.91
1395.7	162.82
1395.8	166.18
1395.8	158.55
1395.8	166.79
1395.8	160.99
1395.8	160.69
1395.9	168.93
1395.9	158.55
1395.9	163.43
1395.9	165.26
1395.9	159.47
1396	168.32
1396	160.69
1396	160.08
1396	167.4
1396	159.16
1396.1	164.35
1396.1	166.79
1396.1	160.69
1396.1	166.79
1396.1	159.16
1396.2	162.82
1396.2	167.71
1396.2	160.69
1396.2	165.26
1396.2	163.74
1396.3	160.38
1396.3	163.43
1396.3	152.14
1396.3	154.89
1396.3	158.24
1396.4	149.09
1396.4	155.19
1396.4	154.58
1396.4	149.39
1396.4	158.24
1396.5	149.39
1396.5	151.84
1396.5	157.02
1396.5	150
1396.5	155.8
1396.6	156.11
1396.6	149.09
1396.6	157.63
1396.6	150.62
1396.6	152.14
1396.7	159.47
1396.7	149.09
1396.7	154.58
1396.7	156.41
1396.7	148.48
1396.8	156.72
1396.8	153.36
1396.8	150.92
1396.8	157.02
1396.8	150
1396.9	153.06
1396.9	156.72
1396.9	149.7
1396.9	155.5
1396.9	154.58
1397	150
1397	157.63
1397	150.92
1397	151.84
1397	158.55
1397.1	149.7
1397.1	155.8
1397.1	158.24
1397.1	149.7
1397.1	156.41
1397.2	154.28
1397.2	149.7
1397.2	157.94
1397.2	150
1397.2	151.84
1397.3	157.33
1397.3	128.64
1397.3	121.32
1397.3	122.23
1397.3	112.47
1397.4	119.79
1397.4	117.66
1397.4	112.77
1397.4	122.84
1397.4	114.6
1397.5	116.44
1397.5	123.45
1397.5	114.6
1397.5	117.35
1397.5	120.71
1397.6	115.21
1397.6	121.62
1397.6	117.35
1397.6	116.74
1397.6	122.84
1397.7	113.69
1397.7	119.18
1397.7	117.96
1397.7	115.21
1397.7	122.54
1397.8	113.69
1397.8	117.96
1397.8	120.1
1397.8	113.69
1397.8	122.23
1397.9	113.69
1397.9	117.35
1397.9	116.74
1397.9	113.08
1397.9	121.01
1398	112.16
1398	119.79
1398	114.6
1398	114.91
1398	119.49
1398.1	113.69
1398.1	122.23
1398.1	115.21
1398.1	120.4
1398.1	116.13
1398.2	116.74
1398.2	121.01
1398.2	117.05
1398.2	123.45
1398.2	115.52
1398.3	122.23
1398.3	88.97
1398.3	81.646
1398.3	74.016
1398.3	74.932
1398.4	74.321
1398.4	71.88
1398.4	76.152
1398.4	71.27
1398.4	77.983
1398.5	69.438
1398.5	76.152
1398.5	68.218
1398.5	75.237
1398.5	69.438
1398.6	74.321
1398.6	71.575
1398.6	71.27
1398.6	72.795
1398.6	71.27
1398.7	74.932
1398.7	70.964
1398.7	77.983
1398.7	71.575
1398.7	78.289
1398.8	70.964
1398.8	77.983
1398.8	71.575
1398.8	74.321
1398.8	70.659
1398.9	70.659
1398.9	74.321
1398.9	70.049
1398.9	76.763
1398.9	69.438
1399	77.068
1399	67.913
1399	75.847
1399	70.964
1399	73.101
1399.1	74.321
1399.1	71.575
1399.1	77.678
1399.1	70.049
1399.1	77.983
1399.2	69.744
1399.2	74.321
1399.2	70.354
1399.2	71.27
1399.2	75.542
1399.3	70.049
1399.3	56.316
1399.3	32.817
1399.3	38.616
1399.3	30.071
1399.4	32.207
1399.4	34.038
1399.4	29.766
1399.4	34.954
1399.4	27.629
1399.5	37.395
1399.5	30.071
1399.5	34.038
1399.5	34.038
1399.5	29.46
1399.6	37.09
1399.6	28.545
1399.6	37.7
1399.6	30.071
1399.6	33.123
1399.7	34.038
1399.7	28.85
1399.7	37.7
1399.7	28.85
1399.7	35.259
1399.8	30.071
1399.8	30.376
1399.8	34.038
1399.8	28.85
1399.8	38.311
1399.9	30.071
1399.9	36.479
1399.9	32.512
1399.9	30.681
1399.9	36.785
1400	28.545
1400	37.395
1400	28.545
1400	31.902
1400	34.343
1400.1	28.545
1400.1	37.395
1400.1	29.766
1400.1	34.954
1400.1	30.986
1400.2	31.291
1400.2	36.174
1400.2	29.155
1400.2	38.616
1400.2	29.46
1400.3	32.817
1400.3	19.695
1400.3	4.7412
1400.3	9.9292
1400.3	0.16357
1400.4	5.3516
1400.4	2.2998
1400.4	3.8257
1400.4	8.7085
1400.4	-0.44678
1400.5	8.4033
1400.5	1.9946
1400.5	4.1309
1400.5	7.4878
1400.5	-0.1416
1400.6	8.7085
1400.6	-0.1416
1400.6	4.1309
1400.6	4.436
1400.6	0.46875
1400.7	8.0981
1400.7	-1.0571
1400.7	3.8257
1400.7	1.9946
1400.7	1.0791
1400.8	5.9619
1400.8	-1.3623
1400.8	7.1826
1400.8	0.46875
1400.8	2.9102
1400.9	7.1826
1400.9	0.16357
1400.9	9.0137
1400.9	1.3843
1400.9	2.9102
1401	4.1309
1401	-0.1416
1401	6.8774
1401	-1.0571
1401	3.2153
1401.1	2.2998
1401.1	-0.44678
1401.1	9.0137
1401.1	-0.44678
1401.1	5.3516
1401.2	2.605
1401.2	0.16357
1401.2	6.5723
1401.2	-1.3623
1401.2	6.2671
1401.3	1.3843
1401.3	-2.583
1401.3	-0.44678
1401.3	-8.6865
1401.3	-0.44678
1401.4	-8.3813
1401.4	-4.1089
1401.4	-2.583
1401.4	-9.2969
1401.4	-0.44678
1401.5	-8.6865
1401.5	-5.0244
1401.5	-1.6675
1401.5	-8.6865
1401.5	-0.1416
1401.6	-9.2969
1401.6	-5.6348
1401.6	-5.3296
1401.6	-8.3813
1401.6	-1.6675
1401.7	-10.518
1401.7	-3.8037
1401.7	-5.6348
1401.7	-6.2451
1401.7	0.77393
1401.8	-8.3813
1401.8	-2.583
1401.8	-4.4141
1401.8	-5.9399
1401.8	0.46875
1401.9	-8.0762
1401.9	-1.9727
1401.9	-5.9399
1401.9	-6.5503
1401.9	-0.75195
1402	-8.6865
1402	-2.583
1402	-6.5503
1402	-7.771
1402	-1.6675
1402.1	-10.212
1402.1	-1.9727
1402.1	-8.0762
1402.1	-7.1606
1402.1	-1.9727
1402.2	-10.823
1402.2	-1.6675
1402.2	-6.5503
1402.2	-7.771
1402.2	-0.1416
1402.3	-8.3813
1402.3	-3.1934
1402.3	-8.9917
1402.3	-8.9917
1402.3	-5.3296
1402.4	-13.569
1402.4	-6.2451
1402.4	-12.349
1402.4	-10.212
1402.4	-5.3296
1402.5	-14.18
1402.5	-6.5503
1402.5	-11.738
1402.5	-11.433
1402.5	-5.9399
1402.6	-14.18
1402.6	-7.1606
1402.6	-12.043
1402.6	-10.823
1402.6	-4.7192
1402.7	-12.349
1402.7	-6.2451
1402.7	-11.433
1402.7	-11.738
1402.7	-5.9399
1402.8	-14.485
1402.8	-5.9399
1402.8	-11.433
1402.8	-11.738
1402.8	-5.0244
1402.9	-14.79
1402.9	-7.1606
1402.9	-8.0762
1402.9	-12.043
1402.9	-5.6348
1403	-13.875
1403	-8.3813
1403	-8.3813
1403	-10.518
1403	-4.1089
1403.1	-13.875
1403.1	-8.9917
1403.1	-8.9917
1403.1	-11.433
1403.1	-3.4985
1403.2	-13.569
1403.2	-10.518
1403.2	-6.8555
1403.2	-13.569
1403.2	-5.3296
1403.3	-12.959
1403.3	-13.264
1403.3	-13.264
1403.3	-19.978
1403.3	-11.128
1403.4	-17.231
1403.4	-16.621
1403.4	-11.738
1403.4	-20.283
1403.4	-13.875
1403.5	-17.842
1403.5	-17.537
1403.5	-10.212
1403.5	-19.368
1403.5	-13.569
1403.6	-15.095
1403.6	-16.621
1403.6	-8.9917
1403.6	-20.588
1403.6	-15.095
1403.7	-12.654
1403.7	-19.062
1403.7	-10.518
1403.7	-17.231
1403.7	-16.011
1403.8	-11.433
1403.8	-18.452
1403.8	-11.433
1403.8	-14.79
1403.8	-16.621
1403.9	-11.128
1403.9	-20.283
1403.9	-13.875
1403.9	-14.18
1403.9	-18.147
1404	-9.2969
1404	-18.147
1404	-17.537
1404	-13.264
1404	-19.673
1404.1	-11.433
1404.1	-17.231
1404.1	-17.231
1404.1	-10.823
1404.1	-19.673
1404.2	-13.264
1404.2	-12.043
1404.2	-18.757
1404.2	-12.043
1404.2	-19.673
1404.3	-16.926
1404.3	-15.706
1404.3	-25.471
1404.3	-22.419
1404.3	-25.166
1404.4	-26.082
1404.4	-19.978
1404.4	-26.082
1404.4	-20.894
1404.4	-20.283
1404.5	-27.302
1404.5	-19.368
1404.5	-25.776
1404.5	-26.387
1404.5	-21.199
1404.6	-28.828
1404.6	-23.64
1404.6	-19.978
1404.6	-24.861
1404.6	-17.537
1404.7	-23.945
1404.7	-24.556
1404.7	-20.588
1404.7	-28.828
1404.7	-23.335
1404.8	-22.419
1404.8	-26.692
1404.8	-18.452
1404.8	-25.471
1404.8	-23.335
1404.9	-18.147
1404.9	-27.302
1404.9	-22.725
1404.9	-22.725
1404.9	-27.302
1405	-17.842
1405	-24.25
1405	-23.03
1405	-18.147
1405	-26.082
1405.1	-20.283
1405.1	-21.504
1405.1	-26.997
1405.1	-19.368
1405.1	-26.692
1405.2	-26.387
1405.2	-17.842
1405.2	-26.082
1405.2	-20.283
1405.2	-19.368
1405.3	-27.607
1405.3	-26.997
1405.3	-34.932
1405.3	-36.763
1405.3	-30.049
1405.4	-40.425
1405.4	-35.542
1405.4	-32.795
1405.4	-40.73
1405.4	-33.101
1405.5	-36.152
1405.5	-40.425
1405.5	-30.659
1405.5	-39.509
1405.5	-37.068
1405.6	-29.744
1405.6	-38.594
1405.6	-34.016
1405.6	-32.185
1405.6	-37.678
1405.7	-30.964
1405.7	-35.847
1405.7	-37.068
1405.7	-30.659
1405.7	-39.509
1405.8	-34.626
1405.8	-32.49
1405.8	-39.204
1405.8	-31.88
1405.8	-35.542
1405.9	-38.594
1405.9	-30.964
1405.9	-40.12
1405.9	-37.068
1405.9	-32.795
1406	-41.035
1406	-33.101
1406	-37.678
1406	-38.899
1406	-30.964
1406.1	-39.814
1406.1	-33.406
1406.1	-36.458
1406.1	-37.983
1406.1	-30.659
1406.2	-39.814
1406.2	-31.88
1406.2	-38.289
1406.2	-35.847
1406.2	-31.575
1406.3	-38.594
1406.3	-40.425
1406.3	-55.989
1406.3	-52.937
1406.3	-55.989
1406.4	-56.294
1406.4	-52.937
1406.4	-57.82
1406.4	-52.021
1406.4	-59.651
1406.5	-52.021
1406.5	-59.956
1406.5	-55.073
1406.5	-56.904
1406.5	-58.125
1406.6	-54.463
1406.6	-58.43
1406.6	-51.411
1406.6	-59.041
1406.6	-51.106
1406.7	-59.956
1406.7	-51.716
1406.7	-58.735
1406.7	-53.853
1406.7	-56.294
1406.8	-54.158
1406.8	-55.684
1406.8	-56.599
1406.8	-52.021
1406.8	-57.209
1406.9	-52.327
1406.9	-58.735
1406.9	-51.411
1406.9	-59.956
1406.9	-52.327
1407	-59.041
1407	-51.411
1407	-59.651
1407	-54.158
1407	-59.346
1407.1	-56.294
1407.1	-55.378
1407.1	-56.599
1407.1	-55.073
1407.1	-58.735
1407.2	-51.716
1407.2	-60.261
1407.2	-50.496
1407.2	-58.125
1407.2	-52.327
1407.3	-58.735
1407.3	-68.501
1407.3	-80.403
1407.3	-81.624
1407.3	-80.098
1407.4	-84.37
1407.4	-78.267
1407.4	-86.506
1407.4	-79.182
1407.4	-86.812
1407.5	-81.318
1407.5	-85.896
1407.5	-82.844
1407.5	-82.539
1407.5	-82.844
1407.6	-78.267
1407.6	-84.37
1407.6	-77.046
1407.6	-85.591
1407.6	-79.182
1407.7	-83.76
1407.7	-81.624
1407.7	-80.403
1407.7	-85.286
1407.7	-77.656
1407.8	-87.422
1407.8	-77.656
1407.8	-85.286
1407.8	-82.234
1407.8	-82.844
1407.9	-84.065
1407.9	-79.487
1407.9	-84.675
1407.9	-77.046
1407.9	-87.117
1408	-81.318
1408	-83.455
1408	-81.624
1408	-78.267
1408	-85.591
1408.1	-78.572
1408.1	-87.117
1408.1	-80.708
1408.1	-83.455
1408.1	-84.065
1408.2	-79.182
1408.2	-87.727
1408.2	-79.182
1408.2	-85.286
1408.2	-79.487
1408.3	-82.844
1408.3	-96.272
1408.3	-98.713
1408.3	-109.7
1408.3	-101.46
1408.4	-106.34
1408.4	-103.6
1408.4	-103.29
1408.4	-109.09
1408.4	-101.77
1408.5	-109.39
1408.5	-102.38
1408.5	-106.34
1408.5	-106.34
1408.5	-104.21
1408.6	-109.39
1408.6	-101.46
1408.6	-109.09
1408.6	-103.9
1408.6	-107.87
1408.7	-108.78
1408.7	-101.15
1408.7	-109.7
1408.7	-101.46
1408.7	-107.26
1408.8	-106.34
1408.8	-102.68
1408.8	-107.87
1408.8	-99.934
1408.8	-108.17
1408.9	-103.29
1408.9	-106.65
1408.9	-108.78
1408.9	-101.77
1408.9	-108.48
1409	-102.38
1409	-108.48
1409	-106.95
1409	-103.9
1409	-108.78
1409.1	-100.85
1409.1	-109.39
1409.1	-105.73
1409.1	-104.82
1409.1	-107.87
1409.2	-99.629
1409.2	-106.95
1409.2	-102.07
1409.2	-106.34
1409.2	-106.65
1409.3	-101.15
1409.3	-110
1409.3	-103.6
1409.3	-110.62
1409.3	-108.48
1409.4	-104.51
1409.4	-110.31
1409.4	-102.07
1409.4	-110.62
1409.4	-108.17
1409.5	-109.39
1409.5	-111.23
1409.5	-102.38
1409.5	-109.7
1409.5	-102.99
1409.6	-108.78
1409.6	-109.39
1409.6	-103.9
1409.6	-112.75
1409.6	-104.51
1409.7	-112.75
1409.7	-109.7
1409.7	-105.12
1409.7	-111.53
1409.7	-102.38
1409.8	-110
1409.8	-106.65
1409.8	-106.04
1409.8	-111.53
1409.8	-102.38
1409.9	-110.31
1409.9	-104.82
1409.9	-105.73
1409.9	-109.09
1409.9	-102.38
1410	-110.31
1410	-105.43
1410	-108.78
1410	-109.09
1410	-106.34
1410.1	-113.67
1410.1	-105.43
1410.1	-110.62
1410.1	-108.48
1410.1	-102.07
1410.2	-111.23
1410.2	-102.99
1410.2	-108.78
1410.2	-107.26
1410.2	-102.68
1410.3	-110
1410.3	-94.136
1410.3	-96.882
1410.3	-91.694
1410.3	-89.558
1410.4	-95.662
1410.4	-85.896
1410.4	-94.746
1410.4	-92.305
1410.4	-89.558
1410.5	-95.051
1410.5	-88.032
1410.5	-95.967
1410.5	-92.61
1410.5	-93.22
1410.6	-96.272
1410.6	-87.422
1410.6	-97.188
1410.6	-89.558
1410.6	-91.084
1410.7	-93.525
1410.7	-86.201
1410.7	-94.746
1410.7	-88.948
1410.7	-92.305
1410.8	-94.136
1410.8	-86.812
1410.8	-95.662
1410.8	-90.779
1410.8	-93.831
1410.9	-95.356
1410.9	-88.643
1410.9	-95.967
1410.9	-88.337
1410.9	-91.389
1411	-92.915
1411	-86.506
1411	-94.441
1411	-87.422
1411	-91.084
1411.1	-95.051
1411.1	-87.727
1411.1	-96.577
1411.1	-91.389
1411.1	-92
1411.2	-92.915
1411.2	-88.032
1411.2	-96.272
1411.2	-90.779
1411.2	-93.525
1411.3	-95.662
1411.3	-76.13
1411.3	-79.487
1411.3	-71.553
1411.3	-71.553
1411.4	-73.689
1411.4	-66.06
1411.4	-75.825
1411.4	-70.637
1411.4	-71.553
1411.5	-74.91
1411.5	-66.365
1411.5	-76.741
1411.5	-70.942
1411.5	-68.501
1411.6	-74.604
1411.6	-65.754
1411.6	-73.384
1411.6	-70.942
1411.6	-69.111
1411.7	-75.825
1411.7	-67.891
1411.7	-74.604
1411.7	-72.468
1411.7	-66.365
1411.8	-75.825
1411.8	-67.891
1411.8	-73.689
1411.8	-74.604
1411.8	-68.501
1411.9	-78.267
1411.9	-72.163
1411.9	-72.773
1411.9	-74.604
1411.9	-66.975
1412	-74.91
1412	-71.248
1412	-71.248
1412	-75.52
1412	-67.585
1412.1	-75.825
1412.1	-71.858
1412.1	-68.501
1412.1	-76.13
1412.1	-67.891
1412.2	-74.299
1412.2	-72.773
1412.2	-67.28
1412.2	-76.436
1412.2	-69.722
1412.3	-71.858
1412.3	-64.534
1412.3	-51.411
1412.3	-57.82
1412.3	-53.547
1412.4	-51.106
1412.4	-58.125
1412.4	-50.496
1412.4	-56.904
1412.4	-56.599
1412.5	-52.021
1412.5	-59.041
1412.5	-52.327
1412.5	-55.989
1412.5	-57.515
1412.6	-48.97
1412.6	-59.041
1412.6	-54.768
1412.6	-52.937
1412.6	-60.566
1412.7	-50.801
1412.7	-56.294
1412.7	-57.209
1412.7	-48.97
1412.7	-59.346
1412.8	-54.768
1412.8	-54.158
1412.8	-58.735
1412.8	-50.801
1412.8	-59.956
1412.9	-55.989
1412.9	-52.021
1412.9	-59.651
1412.9	-51.716
1412.9	-54.463
1413	-57.82
1413	-49.275
1413	-58.735
1413	-55.073
1413	-52.021
1413.1	-59.346
1413.1	-52.937
1413.1	-58.125
1413.1	-57.209
1413.1	-49.885
1413.2	-59.041
1413.2	-52.937
1413.2	-51.716
1413.2	-59.651
1413.2	-50.801
1413.3	-58.125
1413.3	-52.632
1413.3	-41.34
1413.3	-48.97
1413.3	-43.782
1413.4	-40.425
1413.4	-47.749
1413.4	-39.814
1413.4	-45.613
1413.4	-47.139
1413.5	-39.509
1413.5	-47.444
1413.5	-44.087
1413.5	-42.256
1413.5	-49.275
1413.6	-39.814
1413.6	-45.002
1413.6	-46.223
1413.6	-39.204
1413.6	-48.359
1413.7	-44.697
1413.7	-41.34
1413.7	-47.139
1413.7	-40.12
1413.7	-43.477
1413.8	-45.308
1413.8	-38.289
1413.8	-46.223
1413.8	-44.087
1413.8	-38.899
1413.9	-49.275
1413.9	-43.477
1413.9	-44.392
1413.9	-49.58
1413.9	-39.204
1414	-45.308
1414	-47.139
1414	-38.594
1414	-47.139
1414	-43.782
1414.1	-39.814
1414.1	-47.444
1414.1	-41.646
1414.1	-45.918
1414.1	-47.444
1414.2	-38.899
1414.2	-46.528
1414.2	-43.782
1414.2	-40.425
1414.2	-48.97
1414.3	-40.425
1414.3	-43.477
1414.3	-40.12
1414.3	-33.101
1414.3	-42.866
1414.4	-35.542
1414.4	-37.678
1414.4	-38.899
1414.4	-31.575
1414.4	-40.73
1414.5	-34.932
1414.5	-36.763
1414.5	-38.899
1414.5	-31.88
1414.5	-40.73
1414.6	-35.542
1414.6	-39.509
1414.6	-38.594
1414.6	-34.932
1414.6	-40.73
1414.7	-32.49
1414.7	-41.951
1414.7	-35.542
1414.7	-38.594
1414.7	-37.983
1414.8	-32.49
1414.8	-40.12
1414.8	-32.185
1414.8	-41.035
1414.8	-33.711
1414.9	-39.509
1414.9	-34.321
1414.9	-38.289
1414.9	-37.373
1414.9	-34.321
1415	-37.983
1415	-31.88
1415	-38.899
1415	-32.49
1415	-41.035
1415.1	-34.321
1415.1	-41.035
1415.1	-34.626
1415.1	-40.73
1415.1	-36.763
1415.2	-38.899
1415.2	-37.068
1415.2	-36.152
1415.2	-37.068
1415.2	-34.321
1415.3	-39.814
1415.3	-31.575
1415.3	-37.068
1415.3	-28.523
1415.3	-34.626
1415.4	-27.913
1415.4	-36.152
1415.4	-29.438
1415.4	-34.932
1415.4	-31.575
1415.5	-33.406
1415.5	-32.185
1415.5	-34.016
1415.5	-34.321
1415.5	-30.659
1415.6	-35.847
1415.6	-27.913
1415.6	-37.068
1415.6	-29.133
1415.6	-37.678
1415.7	-30.354
1415.7	-35.847
1415.7	-31.88
1415.7	-32.49
1415.7	-33.711
1415.8	-29.744
1415.8	-34.932
1415.8	-27.302
1415.8	-35.847
1415.8	-29.133
1415.9	-34.932
1415.9	-30.964
1415.9	-33.406
1415.9	-32.185
1415.9	-28.828
1416	-35.237
1416	-28.218
1416	-37.373
1416	-29.744
1416	-35.847
1416.1	-32.49
1416.1	-33.101
1416.1	-34.321
1416.1	-27.913
1416.1	-37.068
1416.2	-28.523
1416.2	-37.678
1416.2	-31.88
1416.2	-34.016
1416.2	-33.711
1416.3	-28.523
1416.3	-33.406
1416.3	-24.25
1416.3	-32.185
1416.3	-26.082
1416.4	-30.964
1416.4	-29.744
1416.4	-26.082
1416.4	-32.185
1416.4	-24.861
1416.5	-36.152
1416.5	-29.133
1416.5	-31.88
1416.5	-31.575
1416.5	-26.997
1416.6	-32.185
1416.6	-24.556
1416.6	-33.101
1416.6	-26.692
1416.6	-30.049
1416.7	-28.218
1416.7	-24.861
1416.7	-32.185
1416.7	-24.861
1416.7	-34.016
1416.8	-29.133
1416.8	-30.659
1416.8	-32.185
1416.8	-25.471
1416.8	-34.626
1416.9	-26.082
1416.9	-31.88
1416.9	-28.523
1416.9	-26.692
1416.9	-31.27
1417	-23.335
1417	-33.406
1417	-25.471
1417	-30.049
1417	-30.659
1417.1	-26.997
1417.1	-34.321
1417.1	-25.166
1417.1	-32.795
1417.1	-27.913
1417.2	-30.049
1417.2	-32.49
1417.2	-24.25
1417.2	-34.932
1417.2	-25.776
1417.3	-30.049
1417.3	-30.354
1417.3	-25.166
1417.3	-32.185
1417.3	-23.03
1417.4	-30.049
1417.4	-26.082
1417.4	-27.302
1417.4	-30.659
1417.4	-23.335
1417.5	-32.185
1417.5	-24.25
1417.5	-28.828
1417.5	-29.438
1417.5	-24.861
1417.6	-31.575
1417.6	-23.945
1417.6	-30.659
1417.6	-27.913
1417.6	-27.302
1417.7	-31.575
1417.7	-24.25
1417.7	-32.795
1417.7	-26.082
1417.7	-27.913
1417.8	-30.964
1417.8	-25.166
1417.8	-33.406
1417.8	-25.166
1417.8	-28.523
1417.9	-29.438
1417.9	-25.776
1417.9	-30.964
1417.9	-23.945
1417.9	-30.964
1418	-26.692
1418	-26.082
1418	-31.88
1418	-23.335
1418	-31.575
1418.1	-27.607
1418.1	-26.997
1418.1	-31.88
1418.1	-23.64
1418.1	-31.88
1418.2	-25.776
1418.2	-29.744
1418.2	-29.744
1418.2	-24.25
1418.2	-32.795
1418.3	-24.556
1418.3	-28.218
1418.3	-28.523
1418.3	-22.419
1418.3	-31.575
1418.4	-23.335
1418.4	-30.049
1418.4	-26.997
1418.4	-23.64
1418.4	-30.049
1418.5	-21.504
1418.5	-30.049
1418.5	-26.082
1418.5	-24.556
1418.5	-29.438
1418.6	-21.809
1418.6	-31.27
1418.6	-25.776
1418.6	-28.218
1418.6	-29.133
1418.7	-21.809
1418.7	-30.049
1418.7	-24.25
1418.7	-27.607
1418.7	-29.744
1418.8	-22.419
1418.8	-32.185
1418.8	-24.25
1418.8	-30.049
1418.8	-30.049
1418.9	-23.64
1418.9	-30.964
1418.9	-24.25
1418.9	-28.523
1418.9	-28.218
1419	-22.725
1419	-31.27
1419	-22.725
1419	-28.828
1419	-26.692
1419.1	-23.03
1419.1	-30.964
1419.1	-22.725
1419.1	-28.828
1419.1	-27.607
1419.2	-23.03
1419.2	-30.049
1419.2	-22.725
1419.2	-29.744
1419.2	-27.607
1419.3	-23.03
1419.3	-30.964
1419.3	-22.725
1419.3	-30.964
1419.3	-29.133
1419.4	-23.945
1419.4	-31.88
1419.4	-22.419
1419.4	-29.744
1419.4	-28.218
1419.5	-23.64
1419.5	-29.438
1419.5	-21.809
1419.5	-26.387
1419.5	-26.692
1419.6	-22.114
1419.6	-30.354
1419.6	-23.03
1419.6	-26.387
1419.6	-27.302
1419.7	-22.114
1419.7	-29.438
1419.7	-24.861
1419.7	-28.828
1419.7	-27.607
1419.8	-20.894
1419.8	-29.133
1419.8	-23.335
1419.8	-27.302
1419.8	-29.744
1419.9	-21.809
1419.9	-30.659
1419.9	-24.25
1419.9	-25.471
1419.9	-28.218
1420	-21.504
1420	-29.438
1420	-24.861
1420	-25.471
1420	-28.828
1420.1	-21.504
1420.1	-32.185
1420.1	-26.387
1420.1	-23.03
1420.1	-29.744
1420.2	-21.199
1420.2	-28.523
1420.2	-26.082
1420.2	-20.588
1420.2	-29.438
1420.3	-22.725
1420.3	-26.082
1420.3	-27.607
1420.3	-20.894
1420.3	-29.133
1420.4	-23.03
1420.4	-26.082
1420.4	-28.523
1420.4	-21.504
1420.4	-30.354
1420.5	-23.945
1420.5	-22.725
1420.5	-29.133
1420.5	-19.978
1420.5	-29.438
1420.6	-25.776
1420.6	-20.588
1420.6	-29.438
1420.6	-23.335
1420.6	-28.828
1420.7	-27.302
1420.7	-20.588
1420.7	-26.997
1420.7	-23.64
1420.7	-25.471
1420.8	-28.523
1420.8	-22.419
1420.8	-29.133
1420.8	-23.335
1420.8	-22.725
1420.9	-30.659
1420.9	-20.283
1420.9	-26.997
1420.9	-26.387
1420.9	-19.673
1421	-30.659
1421	-24.556
1421	-27.913
1421	-29.133
1421	-19.673
1421.1	-28.828
1421.1	-24.25
1421.1	-23.335
1421.1	-30.659
1421.1	-23.03
1421.2	-29.133
1421.2	-27.302
1421.2	-21.199
1421.2	-30.659
1421.2	-26.082
1421.3	-24.25
1421.3	-29.438
1421.3	-20.894
1421.3	-28.828
1421.3	-25.776
1421.4	-20.588
1421.4	-29.133
1421.4	-22.419
1421.4	-26.387
1421.4	-29.133
1421.5	-21.809
1421.5	-31.27
1421.5	-25.166
1421.5	-21.199
1421.5	-28.828
1421.6	-21.809
1421.6	-27.302
1421.6	-27.913
1421.6	-20.894
1421.6	-29.133
1421.7	-24.556
1421.7	-21.504
1421.7	-30.049
1421.7	-20.894
1421.7	-25.471
1421.8	-28.218
1421.8	-19.368
1421.8	-27.302
1421.8	-24.25
1421.8	-21.504
1421.9	-29.438
1421.9	-22.419
1421.9	-27.607
1421.9	-26.692
1421.9	-20.283
1422	-29.744
1422	-24.861
1422	-21.504
1422	-28.828
1422	-20.283
1422.1	-24.556
1422.1	-27.607
1422.1	-17.537
1422.1	-27.607
1422.1	-25.166
1422.2	-20.894
1422.2	-30.964
1422.2	-22.419
1422.2	-23.945
1422.2	-29.133
1422.3	-20.283
1422.3	-26.692
1422.3	-25.776
1422.3	-18.147
1422.3	-28.523
1422.4	-22.419
1422.4	-21.504
1422.4	-27.302
1422.4	-19.368
1422.4	-24.25
1422.5	-25.166
1422.5	-18.147
1422.5	-27.607
1422.5	-24.861
1422.5	-21.199
1422.6	-28.828
1422.6	-19.368
1422.6	-23.64
1422.6	-25.166
1422.6	-18.757
1422.7	-27.302
1422.7	-20.894
1422.7	-23.64
1422.7	-26.387
1422.7	-18.757
1422.8	-26.997
1422.8	-21.809
1422.8	-23.64
1422.8	-24.25
1422.8	-17.842
1422.9	-26.387
1422.9	-20.894
1422.9	-26.997
1422.9	-25.776
1422.9	-22.114
1423	-26.997
1423	-18.452
1423	-27.913
1423	-20.894
1423	-26.387
1423.1	-22.419
1423.1	-22.419
1423.1	-26.387
1423.1	-20.588
1423.1	-28.218
1423.2	-19.368
1423.2	-26.082
1423.2	-19.673
1423.2	-25.776
1423.2	-21.809
1423.3	-24.25
1423.3	-22.725
1423.3	-19.062
1423.3	-24.25
1423.3	-19.062
1423.4	-25.166
1423.4	-16.926
1423.4	-24.25
1423.4	-16.926
1423.4	-24.861
1423.5	-17.842
1423.5	-23.945
1423.5	-20.283
1423.5	-23.03
1423.5	-21.809
1423.6	-21.504
1423.6	-24.556
1423.6	-20.588
1423.6	-23.945
1423.6	-18.147
1423.7	-25.471
1423.7	-16.926
1423.7	-25.471
1423.7	-17.231
1423.7	-23.64
1423.8	-17.842
1423.8	-23.945
1423.8	-20.588
1423.8	-23.945
1423.8	-22.419
1423.9	-21.199
1423.9	-23.64
1423.9	-19.978
1423.9	-26.692
1423.9	-18.757
1424	-26.692
1424	-17.231
1424	-22.725
1424	-19.978
1424	-21.809
1424.1	-19.978
1424.1	-16.926
1424.1	-20.894
1424.1	-16.316
1424.1	-25.166
1424.2	-18.147
1424.2	-27.302
1424.2	-19.978
1424.2	-23.03
1424.2	-20.894
1424.3	-18.147
1424.3	-21.199
1424.3	-11.738
1424.3	-19.062
1424.3	-10.823
1424.4	-19.062
1424.4	-15.706
1424.4	-19.062
1424.4	-19.978
1424.4	-12.043
1424.5	-18.452
1424.5	-11.433
1424.5	-20.894
1424.5	-15.706
1424.5	-18.757
1424.6	-18.147
1424.6	-13.264
1424.6	-19.368
1424.6	-11.128
1424.6	-19.062
1424.7	-12.043
1424.7	-16.316
1424.7	-15.706
1424.7	-13.569
1424.7	-20.894
1424.8	-12.654
1424.8	-21.199
1424.8	-14.79
1424.8	-19.062
1424.8	-18.757
1424.9	-13.569
1424.9	-19.673
1424.9	-9.6021
1424.9	-17.842
1424.9	-14.79
1425	-16.621
1425	-17.842
1425	-12.043
1425	-19.062
1425	-13.264
1425.1	-21.199
1425.1	-16.621
1425.1	-17.537
1425.1	-20.588
1425.1	-12.654
1425.2	-21.809
1425.2	-15.4
1425.2	-20.588
1425.2	-16.926
1425.2	-12.959
1425.3	-19.368
1425.3	-7.771
1425.3	-14.79
1425.3	-9.2969
1425.3	-11.433
1425.4	-12.654
1425.4	-5.9399
1425.4	-14.79
1425.4	-8.6865
1425.4	-13.875
1425.5	-11.128
1425.5	-7.771
1425.5	-12.959
1425.5	-5.9399
1425.5	-15.706
1425.6	-9.9072
1425.6	-11.128
1425.6	-12.654
1425.6	-5.9399
1425.6	-14.485
1425.7	-7.4658
1425.7	-13.875
1425.7	-10.823
1425.7	-6.8555
1425.7	-13.264
1425.8	-5.3296
1425.8	-13.875
1425.8	-10.212
1425.8	-8.3813
1425.8	-11.738
1425.9	-4.4141
1425.9	-13.569
1425.9	-7.1606
1425.9	-12.043
1425.9	-11.128
1426	-6.8555
1426	-14.485
1426	-6.8555
1426	-13.569
1426	-10.823
1426.1	-7.1606
1426.1	-12.959
1426.1	-5.0244
1426.1	-14.79
1426.1	-8.6865
1426.2	-8.6865
1426.2	-13.264
1426.2	-5.3296
1426.2	-14.79
1426.2	-8.0762
1426.3	-9.6021
1426.3	3.5205
1426.3	17.253
1426.3	10.845
1426.3	18.474
1426.4	12.981
1426.4	13.896
1426.4	17.253
1426.4	11.15
1426.4	19.695
1426.5	11.76
1426.5	16.643
1426.5	16.948
1426.5	12.065
1426.5	20
1426.6	11.15
1426.6	16.338
1426.6	16.338
1426.6	13.286
1426.6	19.695
1426.7	12.371
1426.7	17.864
1426.7	14.507
1426.7	13.286
1426.7	19.39
1426.8	10.845
1426.8	18.474
1426.8	13.591
1426.8	12.981
1426.8	19.084
1426.9	12.065
1426.9	17.864
1426.9	13.286
1426.9	14.202
1426.9	18.474
1427	10.845
1427	19.39
1427	12.981
1427	16.033
1427	19.39
1427.1	11.15
1427.1	19.084
1427.1	11.15
1427.1	14.812
1427.1	17.253
1427.2	10.234
1427.2	19.39
1427.2	9.0137
1427.2	15.117
1427.2	18.474
1427.3	12.676
1427.3	63.335
1427.3	78.289
1427.3	89.275
1427.3	90.801
1427.4	87.139
1427.4	95.989
1427.4	86.528
1427.4	91.411
1427.4	90.801
1427.5	87.139
1427.5	95.378
1427.5	87.444
1427.5	91.411
1427.5	91.411
1427.6	87.139
1427.6	94.463
1427.6	86.528
1427.6	91.411
1427.6	91.716
1427.7	86.223
1427.7	93.547
1427.7	86.528
1427.7	90.19
1427.7	91.106
1427.8	87.139
1427.8	94.158
1427.8	85.308
1427.8	90.496
1427.8	91.106
1427.9	85.918
1427.9	95.684
1427.9	85.002
1427.9	89.885
1427.9	93.853
1428	87.139
1428	95.378
1428	87.749
1428	90.19
1428	93.242
1428.1	87.749
1428.1	95.684
1428.1	87.139
1428.1	89.885
1428.1	93.547
1428.2	87.444
1428.2	95.684
1428.2	88.359
1428.2	88.97
1428.2	94.158
1428.3	85.613
1428.3	134.44
1428.3	156.11
1428.3	162.21
1428.3	169.54
1428.4	162.52
1428.4	168.62
1428.4	166.48
1428.4	164.96
1428.4	172.28
1428.5	162.82
1428.5	167.4
1428.5	167.09
1428.5	164.35
1428.5	173.81
1428.6	163.74
1428.6	167.4
1428.6	169.23
1428.6	163.13
1428.6	173.2
1428.7	165.57
1428.7	166.48
1428.7	171.37
1428.7	163.74
1428.7	170.45
1428.8	167.09
1428.8	166.48
1428.8	172.89
1428.8	164.65
1428.8	168.93
1428.9	168.01
1428.9	164.04
1428.9	172.89
1428.9	163.74
1428.9	165.87
1429	170.76
1429	162.21
1429	172.59
1429	167.09
1429	166.18
1429.1	171.37
1429.1	160.99
1429.1	167.71
1429.1	167.4
1429.1	164.04
1429.2	172.28
1429.2	163.13
1429.2	167.09
1429.2	171.67
1429.2	163.74
1429.3	170.15
1429.3	186.93
1429.3	197
1429.3	207.99
1429.3	201.58
1429.4	206.16
1429.4	208.6
1429.4	202.5
1429.4	210.73
1429.4	203.11
1429.5	206.46
1429.5	211.35
1429.5	202.5
1429.5	209.21
1429.5	206.77
1429.6	203.72
1429.6	212.87
1429.6	202.5
1429.6	204.33
1429.6	209.21
1429.7	200.66
1429.7	208.6
1429.7	206.16
1429.7	203.11
1429.7	209.51
1429.8	202.19
1429.8	206.46
1429.8	210.43
1429.8	203.11
1429.8	210.12
1429.9	204.63
1429.9	203.11
1429.9	211.65
1429.9	203.41
1429.9	207.99
1430	209.21
1430	201.27
1430	207.68
1430	204.02
1430	204.02
1430.1	211.35
1430.1	202.19
1430.1	206.16
1430.1	210.43
1430.1	201.58
1430.2	210.73
1430.2	207.68
1430.2	202.19
1430.2	210.43
1430.2	202.19
1430.3	204.02
1430.3	198.53
1430.3	182.66
1430.3	186.32
1430.3	185.71
1430.4	181.44
1430.4	189.07
1430.4	185.1
1430.4	184.18
1430.4	189.68
1430.5	181.44
1430.5	185.41
1430.5	187.85
1430.5	179.91
1430.5	186.32
1430.6	185.41
1430.6	181.13
1430.6	189.07
1430.6	182.35
1430.6	183.88
1430.7	189.07
1430.7	180.22
1430.7	184.18
1430.7	187.54
1430.7	179.3
1430.8	187.24
1430.8	182.66
1430.8	180.83
1430.8	189.37
1430.8	181.74
1430.9	184.49
1430.9	188.76
1430.9	178.39
1430.9	185.71
1430.9	185.1
1431	181.44
1431	189.98
1431	181.13
1431	185.1
1431	187.24
1431.1	181.44
1431.1	189.07
1431.1	182.96
1431.1	182.35
1431.1	186.63
1431.2	179.3
1431.2	187.54
1431.2	182.66
1431.2	183.27
1431.2	186.93
1431.3	180.52
1431.3	155.8
1431.3	128.95
1431.3	127.73
1431.3	127.42
1431.4	123.15
1431.4	129.56
1431.4	121.01
1431.4	128.95
1431.4	122.54
1431.5	125.9
1431.5	126.81
1431.5	124.06
1431.5	128.95
1431.5	123.15
1431.6	131.08
1431.6	122.23
1431.6	128.64
1431.6	122.23
1431.6	124.98
1431.7	123.76
1431.7	124.98
1431.7	127.73
1431.7	123.76
1431.7	129.25
1431.8	122.23
1431.8	129.56
1431.8	122.54
1431.8	129.25
1431.8	121.32
1431.9	127.12
1431.9	123.45
1431.9	125.59
1431.9	125.59
1431.9	124.98
1432	127.12
1432	122.84
1432	128.03
1432	121.32
1432	129.86
1432.1	121.93
1432.1	128.95
1432.1	122.54
1432.1	128.03
1432.1	123.76
1432.2	124.68
1432.2	125.9
1432.2	123.45
1432.2	127.73
1432.2	123.15
1432.3	130.17
1432.3	87.139
1432.3	74.016
1432.3	61.504
1432.3	63.945
1432.4	62.725
1432.4	61.809
1432.4	66.692
1432.4	60.894
1432.4	67.607
1432.5	60.588
1432.5	66.692
1432.5	59.673
1432.5	63.335
1432.5	59.062
1432.6	60.588
1432.6	65.471
1432.6	57.842
1432.6	68.828
1432.6	59.368
1432.7	65.166
1432.7	61.504
1432.7	61.504
1432.7	65.471
1432.7	59.978
1432.8	67.913
1432.8	58.757
1432.8	65.776
1432.8	61.504
1432.8	63.03
1432.9	66.692
1432.9	59.673
1432.9	66.997
1432.9	57.842
1432.9	64.25
1433	62.114
1433	62.419
1433	66.082
1433	57.842
1433	66.997
1433.1	58.757
1433.1	66.082
1433.1	63.335
1433.1	61.199
1433.1	65.166
1433.2	59.368
1433.2	67.607
1433.2	61.199
1433.2	66.082
1433.2	63.945
1433.3	60.894
1433.3	39.531
1433.3	13.896
1433.3	18.169
1433.3	12.065
1433.4	12.065
1433.4	16.643
1433.4	9.3188
1433.4	18.779
1433.4	11.76
1433.5	15.422
1433.5	15.117
1433.5	12.676
1433.5	18.474
1433.5	9.624
1433.6	15.728
1433.6	10.845
1433.6	10.54
1433.6	16.338
1433.6	9.624
1433.7	18.474
1433.7	10.54
1433.7	12.981
1433.7	15.728
1433.7	9.3188
1433.8	17.864
1433.8	11.15
1433.8	15.117
1433.8	14.202
1433.8	12.676
1433.9	19.695
1433.9	11.15
1433.9	18.169
1433.9	10.54
1433.9	8.7085
1434	15.422
1434	7.4878
1434	16.643
1434	11.76
1434	12.676
1434.1	16.338
1434.1	11.15
1434.1	18.474
1434.1	9.9292
1434.1	13.896
1434.2	14.812
1434.2	9.3188
1434.2	16.948
1434.2	9.624
1434.2	16.338
1434.3	16.033
1434.3	0.46875
1434.3	1.6895
1434.3	-10.212
1434.3	-4.4141
1434.4	-4.7192
1434.4	-8.6865
1434.4	-0.44678
1434.4	-8.6865
1434.4	-3.1934
1434.5	-5.6348
1434.5	-6.2451
1434.5	-1.3623
1434.5	-10.823
1434.5	-4.7192
1434.6	-8.0762
1434.6	-8.6865
1434.6	-1.3623
1434.6	-9.6021
1434.6	-3.8037
1434.7	-6.8555
1434.7	-6.5503
1434.7	-0.75195
1434.7	-9.2969
1434.7	-1.9727
1434.8	-6.5503
1434.8	-7.1606
1434.8	-1.0571
1434.8	-7.771
1434.8	-2.583
1434.9	-6.8555
1434.9	-6.8555
1434.9	-0.44678
1434.9	-9.9072
1434.9	-1.6675
1435	-7.771
1435	-8.9917
1435	-1.9727
1435	-10.823
1435	-4.1089
1435.1	-4.7192
1435.1	-8.9917
1435.1	0.16357
1435.1	-8.3813
1435.1	-3.8037
1435.2	-3.8037
1435.2	-7.771
1435.2	-1.6675
1435.2	-9.2969
1435.2	-5.0244
1435.3	-3.8037
1435.3	-10.212
1435.3	-3.8037
1435.3	-13.875
1435.3	-9.2969
1435.4	-6.5503
1435.4	-14.79
1435.4	-4.7192
1435.4	-12.654
1435.4	-11.128
1435.5	-7.4658
1435.5	-14.485
1435.5	-6.5503
1435.5	-10.823
1435.5	-11.433
1435.6	-6.5503
1435.6	-14.485
1435.6	-7.771
1435.6	-10.518
1435.6	-12.043
1435.7	-5.3296
1435.7	-14.79
1435.7	-9.6021
1435.7	-9.9072
1435.7	-12.654
1435.8	-5.0244
1435.8	-15.4
1435.8	-10.823
1435.8	-7.1606
1435.8	-14.485
1435.9	-4.4141
1435.9	-11.738
1435.9	-11.128
1435.9	-6.5503
1435.9	-14.79
1436	-6.5503
1436	-9.9072
1436	-10.212
1436	-3.4985
1436	-14.79
1436.1	-9.2969
1436.1	-7.4658
1436.1	-12.959
1436.1	-5.3296
1436.1	-13.569
1436.2	-11.738
1436.2	-5.9399
1436.2	-12.654
1436.2	-6.5503
1436.2	-11.433
1436.3	-10.823
1436.3	-8.0762
1436.3	-18.452
1436.3	-11.738
1436.3	-13.569
1436.4	-17.537
1436.4	-8.6865
1436.4	-18.147
1436.4	-13.875
1436.4	-10.212
1436.5	-18.147
1436.5	-11.433
1436.5	-18.147
1436.5	-16.621
1436.5	-9.9072
1436.6	-17.537
1436.6	-11.738
1436.6	-14.485
1436.6	-17.842
1436.6	-9.2969
1436.7	-17.231
1436.7	-12.043
1436.7	-10.518
1436.7	-19.062
1436.7	-9.6021
1436.8	-16.316
1436.8	-16.011
1436.8	-10.518
1436.8	-19.673
1436.8	-11.738
1436.9	-15.095
1436.9	-17.842
1436.9	-8.9917
1436.9	-17.537
1436.9	-14.18
1437	-12.349
1437	-19.062
1437	-9.9072
1437	-15.706
1437	-15.4
1437.1	-9.9072
1437.1	-17.842
1437.1	-12.043
1437.1	-12.349
1437.1	-16.926
1437.2	-8.3813
1437.2	-17.537
1437.2	-13.264
1437.2	-8.3813
1437.2	-17.537
1437.3	-9.6021
1437.3	-16.926
1437.3	-17.537
1437.3	-12.043
1437.3	-20.894
1437.4	-13.569
1437.4	-14.79
1437.4	-19.062
1437.4	-9.2969
1437.4	-18.147
1437.5	-15.706
1437.5	-12.043
1437.5	-20.588
1437.5	-13.569
1437.5	-15.706
1437.6	-19.368
1437.6	-11.433
1437.6	-21.199
1437.6	-16.621
1437.6	-14.18
1437.7	-20.283
1437.7	-11.128
1437.7	-18.147
1437.7	-18.757
1437.7	-12.349
1437.8	-20.588
1437.8	-13.264
1437.8	-15.095
1437.8	-17.842
1437.8	-11.433
1437.9	-20.588
1437.9	-17.537
1437.9	-13.569
1437.9	-20.283
1437.9	-15.4
1438	-16.621
1438	-18.452
1438	-12.349
1438	-20.588
1438	-16.621
1438.1	-13.264
1438.1	-20.588
1438.1	-12.043
1438.1	-18.147
1438.1	-17.231
1438.2	-9.9072
1438.2	-19.978
1438.2	-13.264
1438.2	-13.264
1438.2	-20.894
1438.3	-14.18
1438.3	-19.978
1438.3	-18.452
1438.3	-11.738
1438.3	-19.368
1438.4	-14.485
1438.4	-13.264
1438.4	-20.894
1438.4	-13.264
1438.4	-18.452
1438.5	-19.978
1438.5	-12.959
1438.5	-19.978
1438.5	-15.706
1438.5	-12.959
1438.6	-18.757
1438.6	-12.349
1438.6	-17.842
1438.6	-18.147
1438.6	-12.654
1438.7	-19.978
1438.7	-14.485
1438.7	-12.654
1438.7	-20.283
1438.7	-12.959
1438.8	-17.537
1438.8	-19.368
1438.8	-10.212
1438.8	-20.894
1438.8	-18.147
1438.9	-12.349
1438.9	-21.504
1438.9	-14.18
1438.9	-14.79
1438.9	-19.368
1439	-10.823
1439	-18.757
1439	-17.231
1439	-11.433
1439	-19.978
1439.1	-15.706
1439.1	-14.18
1439.1	-20.588
1439.1	-13.264
1439.1	-17.842
1439.2	-19.062
1439.2	-10.212
1439.2	-19.368
1439.2	-14.485
1439.2	-12.043
1439.3	-19.062
1439.3	-11.738
1439.3	-18.147
1439.3	-16.621
1439.3	-12.349
1439.4	-20.283
1439.4	-12.043
1439.4	-18.147
1439.4	-18.147
1439.4	-11.128
1439.5	-19.062
1439.5	-10.518
1439.5	-16.621
1439.5	-16.316
1439.5	-11.738
1439.6	-18.147
1439.6	-10.823
1439.6	-17.231
1439.6	-14.18
1439.6	-16.316
1439.7	-16.926
1439.7	-11.128
1439.7	-17.537
1439.7	-10.518
1439.7	-18.757
1439.8	-12.959
1439.8	-18.147
1439.8	-14.485
1439.8	-14.485
1439.8	-16.011
1439.9	-12.043
1439.9	-18.452
1439.9	-10.518
1439.9	-18.757
1439.9	-10.518
1440	-18.452
1440	-12.959
1440	-18.452
1440	-15.4
1440	-18.452
1440.1	-16.011
1440.1	-14.18
1440.1	-19.062
1440.1	-13.264
1440.1	-19.368
1440.2	-11.738
1440.2	-16.926
1440.2	-10.518
1440.2	-18.452
1440.2	-11.433
1440.3	-18.757
1440.3	-11.128
1440.3	-12.349
1440.3	-10.823
1440.3	-12.043
1440.4	-11.433
1440.4	-8.0762
1440.4	-11.433
1440.4	-6.2451
1440.4	-12.043
1440.5	-6.2451
1440.5	-15.095
1440.5	-7.771
1440.5	-13.569
1440.5	-9.2969
1440.6	-14.485
1440.6	-10.823
1440.6	-11.128
1440.6	-10.212
1440.6	-5.6348
1440.7	-12.654
1440.7	-5.6348
1440.7	-14.485
1440.7	-6.2451
1440.7	-15.095
1440.8	-8.0762
1440.8	-12.654
1440.8	-12.654
1440.8	-8.0762
1440.8	-12.349
1440.9	-5.3296
1440.9	-13.875
1440.9	-6.8555
1440.9	-15.706
1440.9	-9.6021
1441	-11.738
1441	-10.518
1441	-6.5503
1441	-12.959
1441	-4.7192
1441.1	-13.569
1441.1	-6.8555
1441.1	-12.654
1441.1	-12.349
1441.1	-11.128
1441.2	-13.875
1441.2	-6.8555
1441.2	-12.654
1441.2	-4.1089
1441.2	-12.043
1441.3	-8.6865
1441.3	-6.8555
1441.3	-7.4658
1441.3	-0.75195
1441.3	-7.771
1441.4	0.46875
1441.4	-7.771
1441.4	-3.8037
1441.4	-4.7192
1441.4	-7.4658
1441.5	0.16357
1441.5	-8.3813
1441.5	-1.9727
1441.5	-7.1606
1441.5	-3.4985
1441.6	-4.1089
1441.6	-5.6348
1441.6	0.46875
1441.6	-7.4658
1441.6	-0.1416
1441.7	-6.8555
1441.7	-3.8037
1441.7	-2.583
1441.7	-8.9917
1441.7	0.16357
1441.8	-8.9917
1441.8	-1.6675
1441.8	-5.0244
1441.8	-6.8555
1441.8	-2.2778
1441.9	-8.9917
1441.9	-1.9727
1441.9	-8.9917
1441.9	-3.8037
1441.9	-5.3296
1442	-7.771
1442	-0.1416
1442	-9.2969
1442	-1.9727
1442	-6.5503
1442.1	-5.9399
1442.1	-0.75195
1442.1	-8.0762
1442.1	-0.1416
1442.1	-8.6865
1442.2	-2.8882
1442.2	-5.3296
1442.2	-8.6865
1442.2	-1.3623
1442.2	-9.9072
1442.3	-3.4985
1442.3	12.981
1442.3	25.188
1442.3	33.733
1442.3	27.629
1442.4	36.479
1442.4	28.85
1442.4	32.512
1442.4	32.817
1442.4	28.545
1442.5	36.479
1442.5	27.324
1442.5	34.038
1442.5	30.681
1442.5	30.376
1442.6	35.564
1442.6	27.324
1442.6	35.564
1442.6	30.071
1442.6	31.291
1442.7	36.174
1442.7	28.545
1442.7	37.395
1442.7	28.85
1442.7	33.733
1442.8	34.648
1442.8	30.071
1442.8	36.479
1442.8	27.629
1442.8	33.733
1442.9	31.597
1442.9	30.071
1442.9	36.174
1442.9	27.324
1442.9	34.954
1443	29.766
1443	31.902
1443	36.785
1443	29.155
1443	37.395
1443.1	29.46
1443.1	33.123
1443.1	34.343
1443.1	27.935
1443.1	36.785
1443.2	27.629
1443.2	32.512
1443.2	34.038
1443.2	29.155
1443.2	37.09
1443.3	27.935
1443.3	70.659
1443.3	90.801
1443.3	95.989
1443.3	103.31
1443.4	96.599
1443.4	105.14
1443.4	101.18
1443.4	101.18
1443.4	106.98
1443.5	97.209
1443.5	104.53
1443.5	97.82
1443.5	98.735
1443.5	103.92
1443.6	96.904
1443.6	104.84
1443.6	98.125
1443.6	100.26
1443.6	102.7
1443.7	96.294
1443.7	104.53
1443.7	96.294
1443.7	99.346
1443.7	103.01
1443.8	98.43
1443.8	106.67
1443.8	99.346
1443.8	100.87
1443.8	102.4
1443.9	97.209
1443.9	104.84
1443.9	97.209
1443.9	100.87
1443.9	101.48
1444	97.515
1444	104.84
1444	97.209
1444	102.7
1444	100.87
1444.1	97.82
1444.1	104.84
1444.1	96.904
1444.1	102.4
1444.1	102.09
1444.2	98.735
1444.2	106.36
1444.2	96.294
1444.2	102.09
1444.2	101.48
1444.3	98.735
1444.3	139.93
1444.3	149.7
1444.3	160.08
1444.3	159.16
1444.4	157.63
1444.4	166.18
1444.4	157.94
1444.4	161.91
1444.4	161.6
1444.5	159.16
1444.5	166.79
1444.5	157.63
1444.5	163.13
1444.5	161.91
1444.6	157.02
1444.6	165.57
1444.6	157.94
1444.6	161.6
1444.6	163.13
1444.7	156.72
1444.7	165.87
1444.7	157.63
1444.7	162.21
1444.7	163.13
1444.8	158.24
1444.8	165.57
1444.8	156.41
1444.8	160.99
1444.8	165.26
1444.9	158.24
1444.9	166.79
1444.9	158.24
1444.9	159.77
1444.9	165.87
1445	157.63
1445	164.35
1445	160.08
1445	159.77
1445	165.87
1445.1	158.24
1445.1	164.65
1445.1	160.38
1445.1	156.72
1445.1	164.65
1445.2	157.02
1445.2	163.74
1445.2	164.35
1445.2	159.47
1445.2	167.71
1445.3	159.16
1445.3	177.47
1445.3	189.68
1445.3	183.57
1445.3	190.9
1445.4	184.18
1445.4	186.02
1445.4	193.03
1445.4	185.1
1445.4	190.59
1445.5	188.15
1445.5	185.71
1445.5	191.81
1445.5	183.88
1445.5	189.68
1445.6	189.68
1445.6	184.18
1445.6	192.12
1445.6	185.1
1445.6	187.85
1445.7	193.95
1445.7	184.18
1445.7	189.68
1445.7	186.02
1445.7	184.79
1445.8	193.03
1445.8	185.1
1445.8	189.37
1445.8	188.76
1445.8	183.57
1445.9	192.73
1445.9	185.41
1445.9	186.93
1445.9	192.73
1445.9	183.57
1446	190.29
1446	190.59
1446	186.93
1446	194.26
1446	185.71
1446.1	187.24
1446.1	191.81
1446.1	184.18
1446.1	191.81
1446.1	186.32
1446.2	185.41
1446.2	193.03
1446.2	183.27
1446.2	189.37
1446.2	192.73
1446.3	183.57
1446.3	178.39
1446.3	167.71
1446.3	164.96
1446.3	173.2
1446.4	163.43
1446.4	165.57
1446.4	168.32
1446.4	160.08
1446.4	167.4
1446.5	165.26
1446.5	162.52
1446.5	171.06
1446.5	163.13
1446.5	167.4
1446.6	172.59
1446.6	163.43
1446.6	168.01
1446.6	164.65
1446.6	160.99
1446.7	169.54
1446.7	162.21
1446.7	164.35
1446.7	169.84
1446.7	161.3
1446.8	167.71
1446.8	169.23
1446.8	163.13
1446.8	172.28
1446.8	164.04
1446.9	162.82
1446.9	169.84
1446.9	160.38
1446.9	165.87
1446.9	170.45
1447	162.21
1447	168.01
1447	167.4
1447	163.43
1447	171.37
1447.1	164.04
1447.1	163.43
1447.1	170.45
1447.1	162.52
1447.1	168.01
1447.2	170.45
1447.2	162.82
1447.2	170.15
1447.2	164.35
1447.2	161.3
1447.3	168.93
1447.3	132.3
1447.3	117.96
1447.3	120.1
1447.3	110.64
1447.4	117.05
1447.4	118.88
1447.4	111.55
1447.4	117.66
1447.4	113.69
1447.5	110.64
1447.5	120.71
1447.5	111.86
1447.5	113.99
1447.5	120.1
1447.6	111.86
1447.6	117.66
1447.6	116.13
1447.6	111.25
1447.6	119.49
1447.7	110.64
1447.7	112.77
1447.7	117.66
1447.7	112.16
1447.7	118.88
1447.8	113.99
1447.8	113.99
1447.8	119.49
1447.8	110.64
1447.8	117.05
1447.9	113.69
1447.9	112.77
1447.9	119.79
1447.9	110.64
1447.9	119.49
1448	113.38
1448	115.52
1448	116.44
1448	111.86
1448	119.18
1448.1	110.33
1448.1	117.35
1448.1	113.38
1448.1	114.3
1448.1	117.05
1448.2	112.77
1448.2	119.18
1448.2	110.94
1448.2	119.18
1448.2	110.33
1448.3	117.05
1448.3	83.782
1448.3	67.607
1448.3	65.166
1448.3	61.504
1448.4	65.166
1448.4	59.062
1448.4	66.387
1448.4	58.147
1448.4	66.082
1448.5	58.147
1448.5	65.166
1448.5	59.062
1448.5	62.114
1448.5	60.588
1448.6	60.283
1448.6	61.199
1448.6	58.757
1448.6	61.504
1448.6	55.4
1448.7	64.25
1448.7	56.926
1448.7	65.776
1448.7	57.537
1448.7	63.335
1448.8	57.842
1448.8	62.419
1448.8	60.894
1448.8	60.588
1448.8	63.03
1448.9	58.147
1448.9	64.861
1448.9	57.231
1448.9	65.166
1448.9	57.231
1449	63.64
1449	58.757
1449	61.199
1449	60.894
1449	61.199
1449.1	64.861
1449.1	59.368
1449.1	65.776
1449.1	57.842
1449.1	64.25
1449.2	58.147
1449.2	60.894
1449.2	59.978
1449.2	57.537
1449.2	64.25
1449.3	56.926
1449.3	39.836
1449.3	17.864
1449.3	18.779
1449.3	15.117
1449.4	15.728
1449.4	19.39
1449.4	12.371
1449.4	18.779
1449.4	10.234
1449.5	16.948
1449.5	13.286
1449.5	15.117
1449.5	17.559
1449.5	12.371
1449.6	19.084
1449.6	11.76
1449.6	19.084
1449.6	14.202
1449.6	15.728
1449.7	17.559
1449.7	12.371
1449.7	19.084
1449.7	12.676
1449.7	19.084
1449.8	14.507
1449.8	14.507
1449.8	17.559
1449.8	11.15
1449.8	20.305
1449.9	12.676
1449.9	17.559
1449.9	14.507
1449.9	13.591
1449.9	20
1450	13.591
1450	20.916
1450	12.676
1450	15.117
1450	17.864
1450.1	12.676
1450.1	19.695
1450.1	12.981
1450.1	18.779
1450.1	13.896
1450.2	14.812
1450.2	20.61
1450.2	12.676
1450.2	20.61
1450.2	12.065
1450.3	14.812
1450.3	6.8774
1450.3	-3.1934
1450.3	2.2998
1450.3	-7.771
1450.4	-1.3623
1450.4	-5.3296
1450.4	-5.3296
1450.4	1.0791
1450.4	-7.4658
1450.5	0.16357
1450.5	-5.9399
1450.5	-3.4985
1450.5	-1.0571
1450.5	-6.5503
1450.6	1.9946
1450.6	-8.0762
1450.6	-2.583
1450.6	-5.3296
1450.6	-6.5503
1450.7	1.0791
1450.7	-7.771
1450.7	-1.6675
1450.7	-7.1606
1450.7	-4.7192
1450.8	0.46875
1450.8	-6.8555
1450.8	1.3843
1450.8	-7.4658
1450.8	-3.1934
1450.9	-0.75195
1450.9	-6.8555
1450.9	1.6895
1450.9	-9.2969
1450.9	-3.4985
1451	-4.7192
1451	-5.3296
1451	1.6895
1451	-7.4658
1451	-1.6675
1451.1	-6.2451
1451.1	-5.0244
1451.1	-1.0571
1451.1	-7.771
1451.1	0.46875
1451.2	-8.3813
1451.2	-4.7192
1451.2	-2.2778
1451.2	-8.0762
1451.2	0.77393
1451.3	-7.1606
1451.3	-5.9399
1451.3	-6.8555
1451.3	-10.518
1451.3	-3.4985
1451.4	-10.823
1451.4	-6.2451
1451.4	-8.3813
1451.4	-10.823
1451.4	-3.4985
1451.5	-12.043
1451.5	-5.6348
1451.5	-9.2969
1451.5	-10.823
1451.5	-6.5503
1451.6	-12.654
1451.6	-5.0244
1451.6	-11.738
1451.6	-10.823
1451.6	-6.8555
1451.7	-14.485
1451.7	-5.6348
1451.7	-12.654
1451.7	-9.2969
1451.7	-6.5503
1451.8	-12.654
1451.8	-3.1934
1451.8	-11.738
1451.8	-7.4658
1451.8	-6.8555
1451.9	-13.569
1451.9	-3.8037
1451.9	-11.738
1451.9	-8.0762
1451.9	-6.8555
1452	-10.518
1452	-3.1934
1452	-11.738
1452	-6.5503
1452	-8.0762
1452.1	-10.518
1452.1	-5.0244
1452.1	-13.875
1452.1	-6.8555
1452.1	-9.9072
1452.2	-10.518
1452.2	-3.8037
1452.2	-12.043
1452.2	-6.5503
1452.2	-10.212
1452.3	-9.9072
1452.3	-6.2451
1452.3	-16.316
1452.3	-11.433
1452.3	-16.621
1452.4	-15.095
1452.4	-10.212
1452.4	-17.231
1452.4	-9.6021
1452.4	-15.4
1452.5	-15.095
1452.5	-8.0762
1452.5	-15.706
1452.5	-7.4658
1452.5	-13.875
1452.6	-16.621
1452.6	-10.823
1452.6	-18.147
1452.6	-12.654
1452.6	-15.4
1452.7	-13.569
1452.7	-8.6865
1452.7	-17.537
1452.7	-9.6021
1452.7	-13.875
1452.8	-13.875
1452.8	-9.2969
1452.8	-17.842
1452.8	-10.518
1452.8	-13.875
1452.9	-14.18
1452.9	-7.771
1452.9	-16.621
1452.9	-10.823
1452.9	-14.79
1453	-15.4
1453	-8.3813
1453	-18.147
1453	-12.349
1453	-13.569
1453.1	-15.706
1453.1	-7.771
1453.1	-15.706
1453.1	-13.264
1453.1	-14.485
1453.2	-17.842
1453.2	-9.9072
1453.2	-18.452
1453.2	-12.043
1453.2	-12.043
1453.3	-16.011
1453.3	-7.771
1453.3	-18.147
1453.3	-16.621
1453.3	-13.264
1453.4	-21.199
1453.4	-12.959
1453.4	-19.368
1453.4	-17.537
1453.4	-14.18
1453.5	-19.062
1453.5	-12.654
1453.5	-18.147
1453.5	-16.011
1453.5	-12.043
1453.6	-19.978
1453.6	-13.875
1453.6	-19.062
1453.6	-19.062
1453.6	-12.959
1453.7	-21.199
1453.7	-13.875
1453.7	-17.537
1453.7	-22.114
1453.7	-11.433
1453.8	-20.588
1453.8	-16.011
1453.8	-13.264
1453.8	-20.588
1453.8	-12.349
1453.9	-18.147
1453.9	-16.621
1453.9	-13.875
1453.9	-19.978
1453.9	-13.875
1454	-20.588
1454	-19.673
1454	-12.959
1454	-22.419
1454	-14.18
1454.1	-14.18
1454.1	-19.673
1454.1	-12.349
1454.1	-19.673
1454.1	-16.011
1454.2	-12.043
1454.2	-20.588
1454.2	-13.569
1454.2	-19.673
1454.2	-19.368
1454.3	-12.654
1454.3	-23.945
1454.3	-18.147
1454.3	-19.062
1454.3	-26.387
1454.4	-18.757
1454.4	-26.692
1454.4	-24.25
1454.4	-18.147
1454.4	-25.471
1454.5	-19.673
1454.5	-23.03
1454.5	-25.166
1454.5	-16.621
1454.5	-26.082
1454.6	-22.419
1454.6	-20.588
1454.6	-27.302
1454.6	-18.757
1454.6	-24.861
1454.7	-23.03
1454.7	-16.316
1454.7	-26.082
1454.7	-20.283
1454.7	-19.062
1454.8	-25.471
1454.8	-17.231
1454.8	-25.776
1454.8	-25.471
1454.8	-16.926
1454.9	-26.082
1454.9	-20.588
1454.9	-19.368
1454.9	-25.471
1454.9	-17.231
1455	-22.725
1455	-22.725
1455	-17.537
1455	-26.692
1455	-21.809
1455.1	-20.894
1455.1	-24.25
1455.1	-18.147
1455.1	-25.166
1455.1	-22.419
1455.2	-16.926
1455.2	-25.776
1455.2	-17.842
1455.2	-19.673
1455.2	-25.471
1455.3	-16.621
1455.3	-28.828
1455.3	-29.133
1455.3	-22.114
1455.3	-34.321
1455.4	-28.828
1455.4	-27.607
1455.4	-34.932
1455.4	-25.776
1455.4	-30.049
1455.5	-30.659
1455.5	-25.471
1455.5	-33.101
1455.5	-27.302
1455.5	-23.64
1455.6	-30.964
1455.6	-24.556
1455.6	-30.354
1455.6	-32.795
1455.6	-24.25
1455.7	-32.795
1455.7	-29.744
1455.7	-23.64
1455.7	-34.016
1455.7	-27.302
1455.8	-25.776
1455.8	-31.27
1455.8	-25.776
1455.8	-30.354
1455.8	-31.575
1455.9	-24.861
1455.9	-32.185
1455.9	-26.387
1455.9	-25.166
1455.9	-31.575
1456	-23.945
1456	-30.049
1456	-29.744
1456	-23.335
1456	-32.185
1456.1	-26.082
1456.1	-29.744
1456.1	-29.438
1456.1	-23.335
1456.1	-32.185
1456.2	-24.861
1456.2	-32.185
1456.2	-30.354
1456.2	-24.861
1456.2	-31.88
1456.3	-24.556
1456.3	-38.289
1456.3	-38.289
1456.3	-41.035
1456.3	-41.951
1456.4	-36.763
1456.4	-45.002
1456.4	-36.763
1456.4	-45.308
1456.4	-39.509
1456.5	-42.866
1456.5	-38.899
1456.5	-39.509
1456.5	-43.782
1456.5	-37.678
1456.6	-45.308
1456.6	-36.152
1456.6	-44.087
1456.6	-37.678
1456.6	-45.002
1456.7	-38.289
1456.7	-42.256
1456.7	-38.594
1456.7	-40.12
1456.7	-43.171
1456.8	-40.425
1456.8	-44.697
1456.8	-38.289
1456.8	-42.866
1456.8	-35.542
1456.9	-43.477
1456.9	-36.458
1456.9	-43.477
1456.9	-37.678
1456.9	-43.477
1457	-38.899
1457	-43.171
1457	-41.035
1457	-40.12
1457	-41.34
1457.1	-36.152
1457.1	-41.646
1457.1	-37.068
1457.1	-44.697
1457.1	-36.763
1457.2	-45.002
1457.2	-35.847
1457.2	-44.392
1457.2	-39.509
1457.2	-42.866
1457.3	-41.951
1457.3	-51.716
1457.3	-57.82
1457.3	-55.989
1457.3	-63.008
1457.4	-54.768
1457.4	-62.092
1457.4	-55.989
1457.4	-61.787
1457.4	-58.43
1457.5	-61.787
1457.5	-60.261
1457.5	-58.125
1457.5	-63.313
1457.5	-55.989
1457.6	-64.229
1457.6	-56.599
1457.6	-62.703
1457.6	-57.209
1457.6	-60.261
1457.7	-61.177
1457.7	-57.82
1457.7	-62.397
1457.7	-56.294
1457.7	-64.839
1457.8	-55.378
1457.8	-62.703
1457.8	-60.566
1457.8	-58.125
1457.8	-61.177
1457.9	-55.073
1457.9	-62.092
1457.9	-56.904
1457.9	-63.313
1457.9	-58.735
1458	-61.482
1458	-62.703
1458	-55.989
1458	-65.144
1458	-56.599
1458.1	-63.008
1458.1	-57.515
1458.1	-58.735
1458.1	-60.872
1458.1	-54.768
1458.2	-63.008
1458.2	-55.073
1458.2	-62.092
1458.2	-57.209
1458.2	-59.041
1458.3	-63.008
1458.3	-69.416
1458.3	-85.896
1458.3	-80.403
1458.3	-86.812
1458.4	-84.37
1458.4	-81.318
1458.4	-86.506
1458.4	-78.877
1458.4	-88.032
1458.5	-80.403
1458.5	-84.98
1458.5	-85.286
1458.5	-80.098
1458.5	-86.812
1458.6	-80.098
1458.6	-88.032
1458.6	-84.065
1458.6	-84.37
1458.6	-86.812
1458.7	-80.403
1458.7	-86.812
1458.7	-80.403
1458.7	-86.506
1458.7	-83.149
1458.8	-80.708
1458.8	-87.727
1458.8	-78.572
1458.8	-87.727
1458.8	-83.76
1458.9	-84.065
1458.9	-87.117
1458.9	-81.318
1458.9	-88.032
1458.9	-81.929
1459	-87.117
1459	-84.675
1459	-80.098
1459	-86.812
1459	-78.572
1459.1	-86.506
1459.1	-83.149
1459.1	-83.149
1459.1	-87.727
1459.1	-80.098
1459.2	-88.032
1459.2	-81.929
1459.2	-84.98
1459.2	-84.98
1459.2	-79.487
1459.3	-87.422
1459.3	-88.643
1459.3	-102.07
1459.3	-102.68
1459.3	-99.934
1459.4	-106.34
1459.4	-95.967
1459.4	-105.12
1459.4	-101.46
1459.4	-102.99
1459.5	-104.51
1459.5	-97.188
1459.5	-105.43
1459.5	-99.019
1459.5	-104.21
1459.6	-103.9
1459.6	-98.103
1459.6	-105.43
1459.6	-97.188
1459.6	-103.9
1459.7	-101.15
1459.7	-99.324
1459.7	-105.73
1459.7	-96.882
1459.7	-106.04
1459.8	-101.77
1459.8	-99.934
1459.8	-106.95
1459.8	-98.408
1459.8	-105.73
1459.9	-100.54
1459.9	-101.46
1459.9	-104.21
1459.9	-97.798
1459.9	-106.34
1460	-98.713
1460	-103.6
1460	-104.21
1460	-97.798
1460	-106.34
1460.1	-98.408
1460.1	-102.07
1460.1	-101.46
1460.1	-97.798
1460.1	-104.82
1460.2	-98.713
1460.2	-105.43
1460.2	-102.07
1460.2	-99.629
1460.2	-106.04
1460.3	-96.577
1460.3	-106.34
1460.3	-102.68
1460.3	-100.85
1460.3	-108.78
1460.4	-98.408
1460.4	-109.09
1460.4	-102.99
1460.4	-101.77
1460.4	-106.04
1460.5	-97.493
1460.5	-106.34
1460.5	-101.77
1460.5	-102.07
1460.5	-106.04
1460.6	-97.798
1460.6	-107.56
1460.6	-102.07
1460.6	-103.9
1460.6	-105.43
1460.7	-98.408
1460.7	-106.65
1460.7	-102.07
1460.7	-105.12
1460.7	-106.04
1460.8	-99.934
1460.8	-107.56
1460.8	-100.54
1460.8	-104.82
1460.8	-105.73
1460.9	-98.103
1460.9	-106.04
1460.9	-100.85
1460.9	-102.99
1460.9	-106.04
1461	-99.934
1461	-108.48
1461	-102.07
1461	-104.51
1461	-106.04
1461.1	-99.324
1461.1	-109.39
1461.1	-101.46
1461.1	-104.82
1461.1	-106.34
1461.2	-97.798
1461.2	-107.56
1461.2	-102.99
1461.2	-104.21
1461.2	-106.04
1461.3	-99.019
1461.3	-98.713
1461.3	-88.643
1461.3	-91.389
1461.3	-91.084
1461.4	-84.675
1461.4	-93.22
1461.4	-88.337
1461.4	-90.168
1461.4	-94.136
1461.5	-85.591
1461.5	-92.305
1461.5	-87.422
1461.5	-89.558
1461.5	-94.136
1461.6	-85.896
1461.6	-94.746
1461.6	-88.948
1461.6	-87.422
1461.6	-93.22
1461.7	-83.76
1461.7	-91.694
1461.7	-88.032
1461.7	-83.76
1461.7	-92
1461.8	-84.675
1461.8	-91.694
1461.8	-90.168
1461.8	-85.591
1461.8	-94.746
1461.9	-86.201
1461.9	-91.389
1461.9	-92.305
1461.9	-84.37
1461.9	-92.915
1462	-86.506
1462	-89.558
1462	-92.305
1462	-84.37
1462	-92
1462.1	-87.422
1462.1	-85.591
1462.1	-93.831
1462.1	-86.506
1462.1	-92.305
1462.2	-90.779
1462.2	-84.675
1462.2	-92.61
1462.2	-87.727
1462.2	-91.694
1462.3	-90.779
1462.3	-74.91
1462.3	-76.741
1462.3	-69.416
1462.3	-72.163
1462.4	-76.13
1462.4	-66.365
1462.4	-75.215
1462.4	-69.722
1462.4	-67.891
1462.5	-76.13
1462.5	-67.585
1462.5	-71.858
1462.5	-72.163
1462.5	-66.365
1462.6	-75.52
1462.6	-70.942
1462.6	-73.079
1462.6	-73.994
1462.6	-65.144
1462.7	-74.604
1462.7	-70.942
1462.7	-68.501
1462.7	-76.741
1462.7	-67.891
1462.8	-71.858
1462.8	-72.163
1462.8	-64.839
1462.8	-75.215
1462.8	-69.111
1462.9	-68.501
1462.9	-73.384
1462.9	-66.06
1462.9	-75.215
1462.9	-72.163
1463	-67.28
1463	-76.13
1463	-67.891
1463	-70.332
1463	-73.689
1463.1	-64.839
1463.1	-73.079
1463.1	-71.248
1463.1	-66.67
1463.1	-76.13
1463.2	-69.722
1463.2	-72.773
1463.2	-73.384
1463.2	-64.839
1463.2	-74.299
1463.3	-70.637
1463.3	-59.041
1463.3	-63.008
1463.3	-54.463
1463.3	-57.515
1463.4	-59.956
1463.4	-51.716
1463.4	-59.041
1463.4	-55.378
1463.4	-52.021
1463.5	-59.041
1463.5	-52.327
1463.5	-57.515
1463.5	-60.261
1463.5	-50.496
1463.6	-60.261
1463.6	-55.684
1463.6	-50.801
1463.6	-61.177
1463.6	-53.242
1463.7	-54.158
1463.7	-59.346
1463.7	-50.801
1463.7	-58.43
1463.7	-58.43
1463.8	-52.021
1463.8	-60.566
1463.8	-55.378
1463.8	-53.853
1463.8	-59.956
1463.9	-51.716
1463.9	-58.735
1463.9	-58.125
1463.9	-50.496
1463.9	-59.346
1464	-54.463
1464	-52.327
1464	-60.261
1464	-53.242
1464	-55.073
1464.1	-58.735
1464.1	-50.19
1464.1	-59.041
1464.1	-55.684
1464.1	-52.632
1464.2	-61.482
1464.2	-53.853
1464.2	-55.989
1464.2	-59.956
1464.2	-51.411
1464.3	-60.566
1464.3	-50.801
1464.3	-43.782
1464.3	-50.801
1464.3	-42.561
1464.4	-47.139
1464.4	-48.665
1464.4	-41.951
1464.4	-49.275
1464.4	-42.866
1464.5	-46.528
1464.5	-46.528
1464.5	-41.34
1464.5	-49.275
1464.5	-40.73
1464.6	-48.054
1464.6	-45.308
1464.6	-43.171
1464.6	-48.359
1464.6	-40.425
1464.7	-49.275
1464.7	-43.477
1464.7	-48.665
1464.7	-46.834
1464.7	-42.866
1464.8	-49.275
1464.8	-41.34
1464.8	-49.275
1464.8	-41.951
1464.8	-48.97
1464.9	-44.087
1464.9	-47.139
1464.9	-47.139
1464.9	-44.697
1464.9	-48.054
1465	-42.561
1465	-48.359
1465	-40.12
1465	-49.885
1465	-42.256
1465.1	-49.58
1465.1	-45.002
1465.1	-47.444
1465.1	-44.087
1465.1	-47.444
1465.2	-47.749
1465.2	-44.392
1465.2	-47.139
1465.2	-41.34
1465.2	-48.054
1465.3	-40.425
1465.3	-45.308
1465.3	-35.237
1465.3	-41.34
1465.3	-33.711
1465.4	-41.035
1465.4	-37.068
1465.4	-41.951
1465.4	-40.12
1465.4	-40.425
1465.5	-41.34
1465.5	-37.983
1465.5	-41.34
1465.5	-34.932
1465.5	-40.73
1465.6	-31.27
1465.6	-39.509
1465.6	-32.795
1465.6	-41.035
1465.6	-37.068
1465.7	-40.73
1465.7	-39.204
1465.7	-36.763
1465.7	-42.256
1465.7	-35.237
1465.8	-42.256
1465.8	-34.932
1465.8	-39.814
1465.8	-35.237
1465.8	-41.34
1465.9	-37.678
1465.9	-36.152
1465.9	-40.12
1465.9	-32.49
1465.9	-42.866
1466	-34.321
1466	-43.171
1466	-37.678
1466	-40.73
1466	-39.204
1466.1	-35.542
1466.1	-41.34
1466.1	-33.101
1466.1	-41.646
1466.1	-33.711
1466.2	-40.12
1466.2	-38.594
1466.2	-36.458
1466.2	-42.256
1466.2	-34.016
1466.3	-41.646
1466.3	-31.88
1466.3	-37.678
1466.3	-34.321
1466.3	-32.49
1466.4	-35.847
1466.4	-28.828
1466.4	-37.678
1466.4	-32.185
1466.4	-38.899
1466.5	-33.101
1466.5	-32.185
1466.5	-35.542
1466.5	-28.523
1466.5	-39.509
1466.6	-31.575
1466.6	-35.847
1466.6	-33.406
1466.6	-30.659
1466.6	-37.678
1466.7	-29.744
1466.7	-37.678
1466.7	-31.88
1466.7	-35.237
1466.7	-35.237
1466.8	-30.964
1466.8	-38.594
1466.8	-28.523
1466.8	-36.152
1466.8	-31.27
1466.9	-32.49
1466.9	-35.847
1466.9	-29.438
1466.9	-38.289
1466.9	-30.354
1467	-36.458
1467	-33.711
1467	-30.659
1467	-37.373
1467	-28.523
1467.1	-36.763
1467.1	-32.49
1467.1	-33.406
1467.1	-36.152
1467.1	-30.049
1467.2	-38.289
1467.2	-29.744
1467.2	-35.237
1467.2	-33.406
1467.2	-31.575
1467.3	-37.068
1467.3	-26.997
1467.3	-35.237
1467.3	-30.049
1467.3	-31.88
1467.4	-33.711
1467.4	-26.082
1467.4	-34.016
1467.4	-26.997
1467.4	-33.101
1467.5	-33.711
1467.5	-28.218
1467.5	-34.932
1467.5	-27.913
1467.5	-33.711
1467.6	-30.964
1467.6	-29.744
1467.6	-33.101
1467.6	-26.692
1467.6	-34.626
1467.7	-29.133
1467.7	-32.185
1467.7	-34.321
1467.7	-27.302
1467.7	-34.321
1467.8	-27.302
1467.8	-31.27
1467.8	-31.575
1467.8	-26.692
1467.8	-34.626
1467.9	-26.387
1467.9	-34.321
1467.9	-30.354
1467.9	-28.218
1467.9	-36.763
1468	-26.387
1468	-35.542
1468	-31.27
1468	-30.049
1468	-34.321
1468.1	-26.082
1468.1	-34.321
1468.1	-28.523
1468.1	-30.964
1468.1	-32.185
1468.2	-26.997
1468.2	-36.458
1468.2	-28.523
1468.2	-33.101
1468.2	-31.88
1468.3	-26.387
1468.3	-33.406
1468.3	-26.082
1468.3	-33.101
1468.3	-29.744
1468.4	-24.861
1468.4	-32.795
1468.4	-24.25
1468.4	-33.406
1468.4	-29.744
1468.5	-25.471
1468.5	-32.49
1468.5	-25.166
1468.5	-33.711
1468.5	-29.133
1468.6	-28.523
1468.6	-32.185
1468.6	-24.861
1468.6	-34.321
1468.6	-29.133
1468.7	-28.828
1468.7	-32.795
1468.7	-25.471
1468.7	-32.795
1468.7	-28.218
1468.8	-29.438
1468.8	-30.964
1468.8	-24.25
1468.8	-32.795
1468.8	-26.692
1468.9	-32.185
1468.9	-32.795
1468.9	-25.166
1468.9	-32.795
1468.9	-25.471
1469	-30.049
1469	-30.964
1469	-24.25
1469	-34.626
1469	-26.692
1469.1	-30.964
1469.1	-32.795
1469.1	-26.082
1469.1	-34.321
1469.1	-26.082
1469.2	-30.964
1469.2	-30.659
1469.2	-26.387
1469.2	-34.932
1469.2	-26.387
1469.3	-32.795
1469.3	-31.27
1469.3	-24.25
1469.3	-32.795
1469.3	-26.387
1469.4	-29.133
1469.4	-29.438
1469.4	-23.64
1469.4	-31.575
1469.4	-26.082
1469.5	-30.354
1469.5	-30.659
1469.5	-23.64
1469.5	-31.27
1469.5	-24.861
1469.6	-29.744
1469.6	-30.964
1469.6	-23.03
1469.6	-32.795
1469.6	-25.471
1469.7	-27.607
1469.7	-29.438
1469.7	-22.725
1469.7	-32.185
1469.7	-25.776
1469.8	-26.692
1469.8	-30.354
1469.8	-23.335
1469.8	-31.575
1469.8	-27.913
1469.9	-26.692
1469.9	-30.659
1469.9	-21.809
1469.9	-31.575
1469.9	-27.913
1470	-24.861
1470	-31.27
1470	-23.64
1470	-30.659
1470	-28.523
1470.1	-24.25
1470.1	-33.101
1470.1	-24.556
1470.1	-30.964
1470.1	-31.575
1470.2	-25.471
1470.2	-33.711
1470.2	-26.387
1470.2	-29.133
1470.2	-30.659
1470.3	-23.03
1470.3	-32.185
1470.3	-25.776
1470.3	-26.387
1470.3	-30.049
1470.4	-23.64
1470.4	-31.88
1470.4	-27.913
1470.4	-25.471
1470.4	-32.185
1470.5	-22.114
1470.5	-30.964
1470.5	-29.133
1470.5	-23.64
1470.5	-32.49
1470.6	-26.387
1470.6	-29.133
1470.6	-31.88
1470.6	-23.64
1470.6	-32.185
1470.7	-26.997
1470.7	-24.861
1470.7	-30.659
1470.7	-23.335
1470.7	-33.101
1470.8	-29.744
1470.8	-24.556
1470.8	-32.795
1470.8	-24.25
1470.8	-29.744
1470.9	-32.185
1470.9	-23.64
1470.9	-33.101
1470.9	-26.082
1470.9	-25.776
1471	-31.88
1471	-25.471
1471	-32.795
1471	-31.27
1471	-25.166
1471.1	-32.185
1471.1	-25.471
1471.1	-27.913
1471.1	-31.27
1471.1	-23.335
1471.2	-31.575
1471.2	-27.913
1471.2	-25.166
1471.2	-34.626
1471.2	-25.776
1471.3	-30.964
1471.3	-31.88
1471.3	-24.556
1471.3	-34.626
1471.3	-30.354
1471.4	-26.997
1471.4	-33.101
1471.4	-25.776
1471.4	-31.88
1471.4	-32.795
1471.5	-25.166
1471.5	-34.321
1471.5	-27.913
1471.5	-25.471
1471.5	-32.185
1471.6	-25.166
1471.6	-31.575
1471.6	-30.964
1471.6	-24.25
1471.6	-34.321
1471.7	-29.744
1471.7	-29.438
1471.7	-34.016
1471.7	-24.861
1471.7	-31.27
1471.8	-30.049
1471.8	-23.03
1471.8	-32.795
1471.8	-26.997
1471.8	-25.776
1471.9	-31.88
1471.9	-26.387
1471.9	-31.88
1471.9	-31.88
1471.9	-24.556
1472	-33.101
1472	-27.302
1472	-26.082
1472	-34.626
1472	-26.692
1472.1	-30.964
1472.1	-31.575
1472.1	-24.25
1472.1	-33.406
1472.1	-29.438
1472.2	-25.166
1472.2	-32.185
1472.2	-25.166
1472.2	-26.997
1472.2	-34.016
1472.3	-26.692
1472.3	-34.626
1472.3	-33.711
1472.3	-26.692
1472.3	-36.458
1472.4	-30.659
1472.4	-29.438
1472.4	-34.932
1472.4	-28.218
1472.4	-32.185
1472.5	-34.321
1472.5	-27.913
1472.5	-35.847
1472.5	-31.27
1472.5	-26.997
1472.6	-34.932
1472.6	-27.302
1472.6	-33.711
1472.6	-34.016
1472.6	-27.302
1472.7	-35.847
1472.7	-29.744
1472.7	-30.354
1472.7	-34.321
1472.7	-25.471
1472.8	-33.711
1472.8	-27.913
1472.8	-30.964
1472.8	-35.237
1472.8	-27.913
1472.9	-37.068
1472.9	-29.438
1472.9	-34.626
1472.9	-32.795
1472.9	-30.049
1473	-36.763
1473	-27.913
1473	-35.847
1473	-29.744
1473	-34.321
1473.1	-33.101
1473.1	-30.659
1473.1	-34.016
1473.1	-27.607
1473.1	-35.237
1473.2	-27.302
1473.2	-36.458
1473.2	-30.354
1473.2	-33.406
1473.2	-31.27
1473.3	-30.964
1473.3	-36.763
1473.3	-33.711
1473.3	-38.289
1473.3	-32.795
1473.4	-40.12
1473.4	-32.795
1473.4	-41.951
1473.4	-34.016
1473.4	-40.425
1473.5	-34.321
1473.5	-38.594
1473.5	-36.763
1473.5	-38.899
1473.5	-37.678
1473.6	-35.237
1473.6	-38.899
1473.6	-32.795
1473.6	-39.204
1473.6	-34.016
1473.7	-41.646
1473.7	-32.49
1473.7	-41.646
1473.7	-33.406
1473.7	-41.035
1473.8	-34.932
1473.8	-39.204
1473.8	-34.932
1473.8	-35.542
1473.8	-36.152
1473.9	-34.016
1473.9	-40.425
1473.9	-34.016
1473.9	-39.509
1473.9	-32.795
1474	-41.035
1474	-34.626
1474	-39.509
1474	-35.847
1474	-37.678
1474.1	-37.983
1474.1	-34.932
1474.1	-41.035
1474.1	-33.711
1474.1	-41.646
1474.2	-33.101
1474.2	-39.509
1474.2	-34.932
1474.2	-37.373
1474.2	-37.373
1474.3	-34.016
1474.3	-44.697
1474.3	-40.425
1474.3	-49.275
1474.3	-42.561
1474.4	-49.58
1474.4	-44.697
1474.4	-46.834
1474.4	-48.665
1474.4	-42.561
1474.5	-50.19
1474.5	-43.171
1474.5	-50.19
1474.5	-46.528
1474.5	-48.97
1474.6	-47.139
1474.6	-43.477
1474.6	-48.97
1474.6	-41.035
1474.6	-48.97
1474.7	-42.561
1474.7	-48.359
1474.7	-46.834
1474.7	-42.866
1474.7	-50.801
1474.8	-42.256
1474.8	-50.801
1474.8	-45.918
1474.8	-49.885
1474.8	-47.139
1474.9	-44.392
1474.9	-48.359
1474.9	-39.814
1474.9	-50.801
1474.9	-44.392
1475	-47.749
1475	-47.444
1475	-42.561
1475	-49.58
1475	-42.561
1475.1	-51.106
1475.1	-44.392
1475.1	-47.444
1475.1	-49.58
1475.1	-43.782
1475.2	-51.411
1475.2	-44.087
1475.2	-50.496
1475.2	-46.528
1475.2	-44.087
1475.3	-49.275
1475.3	-50.19
1475.3	-63.313
1475.3	-58.43
1475.3	-64.229
1475.4	-63.008
1475.4	-59.041
1475.4	-66.06
1475.4	-57.209
1475.4	-66.975
1475.5	-59.956
1475.5	-60.872
1475.5	-65.144
1475.5	-57.515
1475.5	-66.67
1475.6	-59.956
1475.6	-63.313
1475.6	-62.092
1475.6	-57.515
1475.6	-65.754
1475.7	-56.904
1475.7	-65.144
1475.7	-61.482
1475.7	-61.177
1475.7	-64.534
1475.8	-57.515
1475.8	-66.06
1475.8	-58.43
1475.8	-63.008
1475.8	-62.703
1475.9	-57.209
1475.9	-65.449
1475.9	-56.904
1475.9	-64.839
1475.9	-61.177
1476	-59.651
1476	-65.449
1476	-56.599
1476	-65.449
1476	-59.041
1476.1	-60.261
1476.1	-64.229
1476.1	-57.209
1476.1	-65.449
1476.1	-59.041
1476.2	-61.482
1476.2	-60.566
1476.2	-59.346
1476.2	-66.365
1476.2	-57.209
1476.3	-64.229
1476.3	-70.332
1476.3	-73.384
1476.3	-81.929
1476.3	-74.299
1476.4	-80.403
1476.4	-78.267
1476.4	-77.961
1476.4	-82.234
1476.4	-76.436
1476.5	-84.675
1476.5	-76.741
1476.5	-79.792
1476.5	-82.234
1476.5	-74.91
1476.6	-84.98
1476.6	-78.267
1476.6	-81.624
1476.6	-80.708
1476.6	-74.604
1476.7	-81.929
1476.7	-75.825
1476.7	-81.929
1476.7	-78.877
1476.7	-74.91
1476.8	-82.234
1476.8	-74.91
1476.8	-84.065
1476.8	-79.792
1476.8	-77.351
1476.9	-81.929
1476.9	-73.994
1476.9	-83.149
1476.9	-77.656
1476.9	-78.267
1477	-81.318
1477	-73.384
1477	-83.149
1477	-77.656
1477	-80.098
1477.1	-81.929
1477.1	-73.994
1477.1	-83.149
1477.1	-77.351
1477.1	-81.013
1477.2	-82.234
1477.2	-75.825
1477.2	-83.76
1477.2	-77.656
1477.2	-81.624
1477.3	-80.403
1477.3	-84.065
1477.3	-95.662
1477.3	-89.558
1477.3	-95.051
1477.4	-94.746
1477.4	-88.643
1477.4	-96.577
1477.4	-89.863
1477.4	-95.051
1477.5	-93.22
1477.5	-90.474
1477.5	-98.103
1477.5	-90.168
1477.5	-96.272
1477.6	-93.525
1477.6	-89.253
1477.6	-99.324
1477.6	-90.474
1477.6	-95.967
1477.7	-97.493
1477.7	-90.168
1477.7	-98.103
1477.7	-92
1477.7	-97.493
1477.8	-94.746
1477.8	-89.863
1477.8	-97.493
1477.8	-89.558
1477.8	-97.493
1477.9	-96.272
1477.9	-90.779
1477.9	-99.019
1477.9	-91.694
1477.9	-96.882
1478	-96.272
1478	-92.305
1478	-98.408
1478	-91.084
1478	-94.746
1478.1	-95.662
1478.1	-91.389
1478.1	-99.019
1478.1	-90.168
1478.1	-94.136
1478.2	-94.746
1478.2	-89.558
1478.2	-99.629
1478.2	-92.915
1478.2	-95.356
1478.3	-96.882
1478.3	-89.863
1478.3	-100.85
1478.3	-95.967
1478.3	-96.272
1478.4	-99.324
1478.4	-91.694
1478.4	-99.934
1478.4	-95.051
1478.4	-95.356
1478.5	-101.15
1478.5	-92
1478.5	-100.54
1478.5	-97.493
1478.5	-94.441
1478.6	-101.15
1478.6	-92
1478.6	-99.324
1478.6	-98.713
1478.6	-92.915
1478.7	-101.15
1478.7	-95.051
1478.7	-99.019
1478.7	-98.713
1478.7	-93.525
1478.8	-101.15
1478.8	-95.051
1478.8	-97.188
1478.8	-100.24
1478.8	-92.305
1478.9	-101.46
1478.9	-96.577
1478.9	-95.356
1478.9	-102.07
1478.9	-91.694
1479	-99.019
1479	-98.408
1479	-94.136
1479	-100.54
1479	-93.525
1479.1	-99.629
1479.1	-99.324
1479.1	-92
1479.1	-101.15
1479.1	-96.272
1479.2	-94.441
1479.2	-100.24
1479.2	-91.084
1479.2	-99.019
1479.2	-96.882
1479.3	-91.694
1479.3	-95.662
1479.3	-85.896
1479.3	-90.168
1479.3	-89.863
1479.4	-82.539
1479.4	-92.61
1479.4	-85.896
1479.4	-85.896
1479.4	-92.915
1479.5	-82.539
1479.5	-90.168
1479.5	-89.558
1479.5	-83.76
1479.5	-93.22
1479.6	-86.201
1479.6	-86.201
1479.6	-90.779
1479.6	-83.149
1479.6	-90.779
1479.7	-89.558
1479.7	-85.591
1479.7	-92.305
1479.7	-84.675
1479.7	-88.337
1479.8	-90.168
1479.8	-81.929
1479.8	-90.168
1479.8	-84.98
1479.8	-84.37
1479.9	-91.389
1479.9	-84.675
1479.9	-92
1479.9	-89.558
1479.9	-81.929
1480	-92.305
1480	-86.201
1480	-84.98
1480	-91.084
1480	-82.234
1480.1	-88.337
1480.1	-91.389
1480.1	-84.065
1480.1	-93.525
1480.1	-89.863
1480.2	-84.065
1480.2	-91.084
1480.2	-83.149
1480.2	-88.337
1480.2	-89.863
1480.3	-83.455
1480.3	-82.234
1480.3	-73.994
1480.3	-70.942
1480.3	-78.572
1480.4	-71.553
1480.4	-74.91
1480.4	-76.436
1480.4	-67.585
1480.4	-77.046
1480.5	-75.825
1480.5	-70.027
1480.5	-79.487
1480.5	-72.163
1480.5	-72.163
1480.6	-77.961
1480.6	-68.196
1480.6	-74.299
1480.6	-73.079
1480.6	-67.28
1480.7	-76.13
1480.7	-72.163
1480.7	-70.332
1480.7	-77.656
1480.7	-69.722
1480.8	-74.91
1480.8	-77.046
1480.8	-68.501
1480.8	-77.656
1480.8	-73.689
1480.9	-69.722
1480.9	-77.656
1480.9	-69.722
1480.9	-76.741
1480.9	-75.52
1481	-67.891
1481	-76.13
1481	-70.637
1481	-72.773
1481	-76.13
1481.1	-68.196
1481.1	-76.13
1481.1	-71.553
1481.1	-71.858
1481.1	-77.046
1481.2	-70.942
1481.2	-77.656
1481.2	-71.553
1481.2	-73.689
1481.2	-74.91
1481.3	-68.501
1481.3	-69.416
1481.3	-57.515
1481.3	-61.787
1481.3	-59.651
1481.4	-56.599
1481.4	-62.397
1481.4	-55.684
1481.4	-63.313
1481.4	-56.294
1481.5	-62.397
1481.5	-59.041
1481.5	-59.651
1481.5	-63.008
1481.5	-58.125
1481.6	-63.008
1481.6	-55.073
1481.6	-63.923
1481.6	-55.378
1481.6	-63.923
1481.7	-58.43
1481.7	-62.397
1481.7	-60.872
1481.7	-61.787
1481.7	-61.177
1481.8	-59.651
1481.8	-62.703
1481.8	-56.294
1481.8	-62.397
1481.8	-54.463
1481.9	-63.008
1481.9	-55.684
1481.9	-64.534
1481.9	-58.735
1481.9	-63.313
1482	-57.515
1482	-62.397
1482	-58.43
1482	-60.261
1482	-60.566
1482.1	-55.684
1482.1	-61.787
1482.1	-56.599
1482.1	-63.313
1482.1	-56.904
1482.2	-64.839
1482.2	-56.294
1482.2	-64.229
1482.2	-57.82
1482.2	-63.923
1482.3	-59.651
1482.3	-54.463
1482.3	-52.937
1482.3	-47.139
1482.3	-52.632
1482.4	-46.528
1482.4	-53.242
1482.4	-46.223
1482.4	-54.768
1482.4	-48.359
1482.5	-52.327
1482.5	-50.19
1482.5	-48.665
1482.5	-51.411
1482.5	-45.002
1482.6	-52.937
1482.6	-45.002
1482.6	-54.158
1482.6	-49.275
1482.6	-51.411
1482.7	-48.665
1482.7	-47.749
1482.7	-52.327
1482.7	-44.697
1482.7	-52.937
1482.8	-45.918
1482.8	-53.853
1482.8	-50.801
1482.8	-52.327
1482.8	-51.106
1482.9	-45.308
1482.9	-52.021
1482.9	-43.171
1482.9	-52.327
1482.9	-48.359
1483	-51.106
1483	-51.716
1483	-47.444
1483	-52.937
1483	-45.308
1483.1	-54.158
1483.1	-48.054
1483.1	-51.106
1483.1	-50.801
1483.1	-46.834
1483.2	-55.378
1483.2	-46.834
1483.2	-54.158
1483.2	-47.444
1483.2	-50.496
1483.3	-50.801
1483.3	-41.646
1483.3	-47.444
1483.3	-39.204
1483.3	-45.308
1483.4	-41.34
1483.4	-44.392
1483.4	-45.613
1483.4	-39.509
1483.4	-47.444
1483.5	-38.594
1483.5	-45.918
1483.5	-43.477
1483.5	-41.951
1483.5	-45.918
1483.6	-37.983
1483.6	-45.613
1483.6	-38.899
1483.6	-44.392
1483.6	-44.392
1483.7	-38.899
1483.7	-45.613
1483.7	-37.373
1483.7	-45.613
1483.7	-42.561
1483.8	-41.951
1483.8	-43.477
1483.8	-37.068
1483.8	-45.918
1483.8	-39.509
1483.9	-45.613
1483.9	-44.087
1483.9	-40.425
1483.9	-46.528
1483.9	-38.289
1484	-47.139
1484	-42.866
1484	-42.256
1484	-45.613
1484	-37.373
1484.1	-45.613
1484.1	-40.73
1484.1	-45.613
1484.1	-43.782
1484.1	-38.594
1484.2	-44.697
1484.2	-38.594
1484.2	-44.697
1484.2	-41.34
1484.2	-40.425
1484.3	-45.308
1484.3	-35.542
1484.3	-44.087
1484.3	-37.983
1484.3	-41.035
1484.4	-39.814
1484.4	-32.49
1484.4	-42.866
1484.4	-34.932
1484.4	-40.425
1484.5	-40.425
1484.5	-34.932
1484.5	-41.34
1484.5	-34.016
1484.5	-41.646
1484.6	-37.678
1484.6	-35.542
1484.6	-39.509
1484.6	-31.575
1484.6	-41.34
1484.7	-36.458
1484.7	-39.509
1484.7	-41.34
1484.7	-34.016
1484.7	-41.34
1484.8	-35.542
1484.8	-39.509
1484.8	-39.814
1484.8	-34.932
1484.8	-42.561
1484.9	-34.321
1484.9	-42.256
1484.9	-39.509
1484.9	-36.458
1484.9	-43.477
1485	-34.626
1485	-41.951
1485	-38.289
1485	-35.847
1485	-41.646
1485.1	-34.321
1485.1	-41.951
1485.1	-37.678
1485.1	-37.373
1485.1	-41.951
1485.2	-34.016
1485.2	-42.561
1485.2	-37.068
1485.2	-38.899
1485.2	-40.12
1485.3	-33.711
1485.3	-40.73
1485.3	-33.406
1485.3	-37.068
1485.3	-37.678
1485.4	-31.27
1485.4	-39.814
1485.4	-32.185
1485.4	-37.983
1485.4	-36.763
1485.5	-31.575
1485.5	-41.035
1485.5	-33.711
1485.5	-38.594
1485.5	-36.458
1485.6	-31.88
1485.6	-39.814
1485.6	-31.27
1485.6	-39.204
1485.6	-35.237
1485.7	-30.659
1485.7	-39.509
1485.7	-32.49
1485.7	-40.425
1485.7	-37.678
1485.8	-33.711
1485.8	-38.289
1485.8	-31.575
1485.8	-38.594
1485.8	-34.626
1485.9	-33.711
1485.9	-39.814
1485.9	-31.27
1485.9	-41.035
1485.9	-37.068
1486	-34.016
1486	-40.425
1486	-30.659
1486	-38.594
1486	-36.458
1486.1	-33.101
1486.1	-40.12
1486.1	-31.27
1486.1	-37.678
1486.1	-35.847
1486.2	-33.406
1486.2	-40.73
1486.2	-32.49
1486.2	-38.899
1486.2	-36.458
1486.3	-32.795
1486.3	-40.73
1486.3	-29.744
1486.3	-37.373
1486.3	-36.763
1486.4	-29.438
1486.4	-37.373
1486.4	-30.964
1486.4	-36.763
1486.4	-37.068
1486.5	-31.88
1486.5	-38.289
1486.5	-31.575
1486.5	-36.458
1486.5	-35.847
1486.6	-30.659
1486.6	-38.899
1486.6	-30.964
1486.6	-35.847
1486.6	-38.289
1486.7	-29.744
1486.7	-38.594
1486.7	-34.321
1486.7	-33.711
1486.7	-38.594
1486.8	-30.049
1486.8	-38.289
1486.8	-33.406
1486.8	-31.27
1486.8	-38.899
1486.9	-30.354
1486.9	-38.289
1486.9	-34.626
1486.9	-29.438
1486.9	-38.289
1487	-29.744
1487	-37.068
1487	-37.068
1487	-30.354
1487	-38.899
1487.1	-32.185
1487.1	-34.932
1487.1	-37.068
1487.1	-28.523
1487.1	-37.068
1487.2	-32.49
1487.2	-31.575
1487.2	-38.289
1487.2	-30.964
1487.2	-37.678
1487.3	-36.763
1487.3	-30.964
1487.3	-38.899
1487.3	-32.49
1487.3	-36.458
1487.4	-36.763
1487.4	-30.049
1487.4	-39.204
1487.4	-34.016
1487.4	-33.711
1487.5	-37.983
1487.5	-30.354
1487.5	-38.899
1487.5	-36.152
1487.5	-32.185
1487.6	-39.814
1487.6	-31.575
1487.6	-37.373
1487.6	-38.594
1487.6	-31.575
1487.7	-39.509
1487.7	-35.542
1487.7	-34.016
1487.7	-39.814
1487.7	-32.49
1487.8	-40.12
1487.8	-37.373
1487.8	-31.575
1487.8	-39.509
1487.8	-33.406
1487.9	-37.373
1487.9	-37.373
1487.9	-30.659
1487.9	-41.035
1487.9	-36.152
1488	-35.237
1488	-41.951
1488	-32.185
1488	-39.204
1488	-37.983
1488.1	-30.354
1488.1	-39.509
1488.1	-34.321
1488.1	-31.27
1488.1	-38.594
1488.2	-31.27
1488.2	-37.373
1488.2	-38.289
1488.2	-32.49
1488.2	-39.814
1488.3	-34.016
1488.3	-36.458
1488.3	-42.256
1488.3	-34.932
1488.3	-43.477
1488.4	-40.12
1488.4	-34.932
1488.4	-44.087
1488.4	-37.373
1488.4	-36.763
1488.5	-40.73
1488.5	-32.795
1488.5	-41.34
1488.5	-41.035
1488.5	-33.711
1488.6	-43.782
1488.6	-37.373
1488.6	-37.983
1488.6	-43.477
1488.6	-33.711
1488.7	-42.256
1488.7	-40.425
1488.7	-31.88
1488.7	-43.782
1488.7	-37.678
1488.8	-35.847
1488.8	-43.477
1488.8	-34.321
1488.8	-38.899
1488.8	-41.646
1488.9	-32.49
1488.9	-42.256
1488.9	-39.204
1488.9	-33.711
1488.9	-43.171
1489	-37.678
1489	-39.509
1489	-44.392
1489	-34.626
1489	-41.646
1489.1	-38.289
1489.1	-32.185
1489.1	-42.256
1489.1	-37.068
1489.1	-35.237
1489.2	-41.646
1489.2	-34.626
1489.2	-41.646
1489.2	-41.34
1489.2	-33.101
1489.3	-43.477
1489.3	-41.34
1489.3	-42.561
1489.3	-49.58
1489.3	-41.035
1489.4	-50.19
1489.4	-47.444
1489.4	-42.561
1489.4	-51.411
1489.4	-41.951
1489.5	-48.359
1489.5	-47.444
1489.5	-42.256
1489.5	-48.97
1489.5	-41.951
1489.6	-49.885
1489.6	-42.866
1489.6	-45.002
1489.6	-46.223
1489.6	-40.12
1489.7	-49.275
1489.7	-41.646
1489.7	-48.054
1489.7	-42.866
1489.7	-46.834
1489.8	-46.528
1489.8	-43.171
1489.8	-50.19
1489.8	-40.12
1489.8	-48.359
1489.9	-41.035
1489.9	-48.054
1489.9	-45.308
1489.9	-48.054
1489.9	-45.308
1490	-44.392
1490	-46.223
1490	-41.951
1490	-49.58
1490	-41.34
1490.1	-49.58
1490.1	-40.12
1490.1	-47.139
1490.1	-43.477
1490.1	-49.58
1490.2	-44.697
1490.2	-48.97
1490.2	-45.002
1490.2	-46.223
1490.2	-45.613
1490.3	-45.002
1490.3	-53.547
1490.3	-52.632
1490.3	-58.125
1490.3	-52.327
1490.4	-59.651
1490.4	-52.632
1490.4	-60.566
1490.4	-52.937
1490.4	-60.261
1490.5	-53.853
1490.5	-59.651
1490.5	-56.294
1490.5	-56.599
1490.5	-56.599
1490.6	-53.853
1490.6	-57.82
1490.6	-53.547
1490.6	-60.566
1490.6	-52.327
1490.7	-61.787
1490.7	-53.547
1490.7	-60.261
1490.7	-56.294
1490.7	-58.43
1490.8	-57.515
1490.8	-54.158
1490.8	-59.041
1490.8	-53.547
1490.8	-60.261
1490.9	-52.327
1490.9	-60.261
1490.9	-53.853
1490.9	-58.43
1490.9	-56.904
1491	-56.599
1491	-59.041
1491	-52.632
1491	-59.651
1491	-51.106
1491.1	-59.651
1491.1	-54.768
1491.1	-56.904
1491.1	-56.904
1491.1	-53.853
1491.2	-59.956
1491.2	-53.547
1491.2	-62.092
1491.2	-53.547
1491.2	-58.735
1491.3	-56.294
1491.3	-63.923
1491.3	-74.299
1491.3	-67.585
1491.3	-74.91
1491.4	-68.196
1491.4	-73.384
1491.4	-70.332
1491.4	-70.332
1491.4	-74.299
1491.5	-67.28
1491.5	-76.436
1491.5	-68.501
1491.5	-76.13
1491.5	-72.773
1491.6	-70.942
1491.6	-74.91
1491.6	-66.06
1491.6	-74.91
1491.6	-68.806
1491.7	-73.994
1491.7	-73.079
1491.7	-71.248
1491.7	-76.13
1491.7	-67.891
1491.8	-77.351
1491.8	-69.722
1491.8	-73.689
1491.8	-73.689
1491.8	-68.196
1491.9	-74.604
1491.9	-68.501
1491.9	-77.351
1491.9	-71.553
1491.9	-73.689
1492	-74.299
1492	-68.501
1492	-75.52
1492	-68.196
1492	-74.299
1492.1	-72.773
1492.1	-70.027
1492.1	-74.299
1492.1	-66.975
1492.1	-75.825
1492.2	-69.111
1492.2	-72.773
1492.2	-72.468
1492.2	-66.975
1492.2	-74.604
1492.3	-66.365
1492.3	-83.76
1492.3	-86.201
1492.3	-84.675
1492.3	-90.779
1492.4	-82.539
1492.4	-90.168
1492.4	-84.37
1492.4	-88.032
1492.4	-87.422
1492.5	-82.234
1492.5	-91.084
1492.5	-82.539
1492.5	-90.474
1492.5	-87.117
1492.6	-84.37
1492.6	-89.558
1492.6	-82.234
1492.6	-89.558
1492.6	-84.37
1492.7	-86.812
1492.7	-88.337
1492.7	-82.539
1492.7	-92
1492.7	-84.065
1492.8	-87.727
1492.8	-86.506
1492.8	-81.013
1492.8	-89.558
1492.8	-81.624
1492.9	-89.558
1492.9	-85.591
1492.9	-83.76
1492.9	-89.558
1492.9	-82.539
1493	-91.694
1493	-86.201
1493	-86.812
1493	-88.643
1493	-82.539
1493.1	-90.474
1493.1	-83.76
1493.1	-87.727
1493.1	-85.591
1493.1	-82.539
1493.2	-90.168
1493.2	-81.624
1493.2	-89.863
1493.2	-86.201
1493.2	-82.234
1493.3	-88.948
1493.3	-84.98
1493.3	-97.493
1493.3	-93.22
1493.3	-93.525
1493.4	-96.577
1493.4	-89.253
1493.4	-98.103
1493.4	-92.915
1493.4	-94.441
1493.5	-94.441
1493.5	-87.727
1493.5	-95.967
1493.5	-89.863
1493.5	-95.051
1493.6	-94.441
1493.6	-89.558
1493.6	-97.188
1493.6	-89.863
1493.6	-95.967
1493.7	-93.22
1493.7	-90.779
1493.7	-96.882
1493.7	-89.863
1493.7	-98.103
1493.8	-95.051
1493.8	-92
1493.8	-97.798
1493.8	-89.558
1493.8	-97.493
1493.9	-92.305
1493.9	-92
1493.9	-96.577
1493.9	-88.032
1493.9	-97.188
1494	-93.22
1494	-93.831
1494	-97.493
1494	-89.253
1494	-98.103
1494.1	-92.915
1494.1	-95.051
1494.1	-96.272
1494.1	-89.863
1494.1	-97.188
1494.2	-91.084
1494.2	-94.746
1494.2	-95.356
1494.2	-88.948
1494.2	-97.493
1494.3	-90.474
1494.3	-91.694
1494.3	-90.779
1494.3	-84.98
1494.3	-93.525
1494.4	-87.422
1494.4	-92
1494.4	-91.084
1494.4	-85.591
1494.4	-95.662
1494.5	-87.727
1494.5	-92.61
1494.5	-91.694
1494.5	-84.37
1494.5	-94.136
1494.6	-87.422
1494.6	-92.61
1494.6	-92.305
1494.6	-85.286
1494.6	-92.915
1494.7	-86.812
1494.7	-90.779
1494.7	-92
1494.7	-85.896
1494.7	-92.61
1494.8	-87.117
1494.8	-91.084
1494.8	-92.915
1494.8	-86.812
1494.8	-95.051
1494.9	-87.422
1494.9	-90.168
1494.9	-92.915
1494.9	-86.506
1494.9	-95.356
1495	-89.253
1495	-88.643
1495	-93.22
1495	-84.98
1495	-93.831
1495.1	-89.253
1495.1	-88.643
1495.1	-92.915
1495.1	-84.37
1495.1	-94.746
1495.2	-90.474
1495.2	-87.117
1495.2	-93.525
1495.2	-84.37
1495.2	-92.61
1495.3	-91.389
1495.3	-80.708
1495.3	-85.286
1495.3	-75.825
1495.3	-80.098
1495.4	-80.403
1495.4	-73.689
1495.4	-82.844
1495.4	-75.52
1495.4	-77.961
1495.5	-82.844
1495.5	-74.299
1495.5	-83.455
1495.5	-79.182
1495.5	-75.215
1495.6	-79.792
1495.6	-72.468
1495.6	-81.624
1495.6	-79.487
1495.6	-76.436
1495.7	-82.539
1495.7	-73.689
1495.7	-81.318
1495.7	-80.098
1495.7	-73.689
1495.8	-82.539
1495.8	-75.825
1495.8	-76.741
1495.8	-81.318
1495.8	-75.825
1495.9	-84.98
1495.9	-79.792
1495.9	-77.046
1495.9	-82.234
1495.9	-74.299
1496	-80.708
1496	-79.487
1496	-74.91
1496	-82.234
1496	-74.91
1496.1	-80.403
1496.1	-82.844
1496.1	-74.604
1496.1	-83.455
1496.1	-77.351
1496.2	-75.52
1496.2	-82.844
1496.2	-73.994
1496.2	-82.234
1496.2	-80.708
1496.3	-72.773
1496.3	-76.436
1496.3	-68.196
1496.3	-65.449
1496.3	-70.332
1496.4	-61.177
1496.4	-67.28
1496.4	-66.975
1496.4	-63.313
1496.4	-71.248
1496.5	-64.839
1496.5	-67.28
1496.5	-68.806
1496.5	-61.482
1496.5	-71.858
1496.6	-66.06
1496.6	-62.092
1496.6	-71.858
1496.6	-63.923
1496.6	-67.585
1496.7	-68.806
1496.7	-59.956
1496.7	-69.722
1496.7	-65.754
1496.7	-62.397
1496.8	-71.858
1496.8	-63.923
1496.8	-66.975
1496.8	-68.196
1496.8	-59.651
1496.9	-70.332
1496.9	-66.975
1496.9	-63.618
1496.9	-71.858
1496.9	-62.092
1497	-66.06
1497	-69.416
1497	-61.177
1497	-69.722
1497	-66.06
1497.1	-62.092
1497.1	-69.416
1497.1	-64.229
1497.1	-66.365
1497.1	-69.111
1497.2	-61.177
1497.2	-69.111
1497.2	-65.754
1497.2	-62.397
1497.2	-71.553
1497.3	-64.534
1497.3	-59.956
1497.3	-62.092
1497.3	-52.327
1497.3	-59.041
1497.4	-58.43
1497.4	-50.801
1497.4	-60.261
1497.4	-53.853
1497.4	-52.937
1497.5	-60.261
1497.5	-51.716
1497.5	-58.43
1497.5	-58.43
1497.5	-49.885
1497.6	-59.041
1497.6	-53.853
1497.6	-52.021
1497.6	-59.956
1497.6	-50.496
1497.7	-57.209
1497.7	-55.989
1497.7	-51.106
1497.7	-59.346
1497.7	-52.632
1497.8	-57.515
1497.8	-55.073
1497.8	-50.496
1497.8	-58.735
1497.8	-50.19
1497.9	-58.43
1497.9	-56.294
1497.9	-51.411
1497.9	-58.735
1497.9	-51.106
1498	-59.041
1498	-53.853
1498	-59.346
1498	-56.904
1498	-52.327
1498.1	-59.651
1498.1	-51.106
1498.1	-59.956
1498.1	-52.937
1498.1	-56.904
1498.2	-54.768
1498.2	-54.463
1498.2	-58.125
1498.2	-52.632
1498.2	-59.346
1498.3	-51.106
1498.3	-54.463
1498.3	-43.782
1498.3	-50.496
1498.3	-44.697
1498.4	-48.359
1498.4	-45.918
1498.4	-46.528
1498.4	-47.444
1498.4	-43.477
1498.5	-48.665
1498.5	-42.561
1498.5	-48.97
1498.5	-43.171
1498.5	-51.106
1498.6	-44.392
1498.6	-52.327
1498.6	-44.697
1498.6	-51.716
1498.6	-48.054
1498.7	-51.106
1498.7	-49.275
1498.7	-51.106
1498.7	-48.665
1498.7	-44.392
1498.8	-50.19
1498.8	-43.171
1498.8	-49.58
1498.8	-41.34
1498.8	-48.665
1498.9	-41.34
1498.9	-50.19
1498.9	-45.613
1498.9	-51.411
1498.9	-47.444
1499	-48.665
1499	-48.359
1499	-45.002
1499	-51.106
1499	-43.782
1499.1	-50.496
1499.1	-43.171
1499.1	-49.275
1499.1	-44.087
1499.1	-49.275
1499.2	-48.665
1499.2	-46.223
1499.2	-50.19
1499.2	-43.477
1499.2	-51.411
1499.3	-44.697
1499.3	-48.97
1499.3	-40.425
1499.3	-43.477
1499.3	-41.34
1499.4	-39.204
1499.4	-43.782
1499.4	-37.983
1499.4	-44.392
1499.4	-36.152
1499.5	-44.697
1499.5	-40.73
1499.5	-42.866
1499.5	-43.171
1499.5	-39.509
1499.6	-45.002
1499.6	-37.373
1499.6	-45.918
1499.6	-38.899
1499.6	-41.646
1499.7	-41.34
1499.7	-37.678
1499.7	-44.697
1499.7	-38.594
1499.7	-45.613
1499.8	-38.289
1499.8	-43.477
1499.8	-40.73
1499.8	-37.678
1499.8	-45.002
1499.9	-37.068
1499.9	-44.697
1499.9	-40.73
1499.9	-44.087
1499.9	-42.866
1500	-38.594
1500	-44.087
1500	-36.152
1500	-45.308
1500	-39.814
1500.1	-42.866
1500.1	-43.477
1500.1	-37.068
1500.1	-44.087
1500.1	-36.458
1500.2	-43.171
1500.2	-40.425
1500.2	-40.12
1500.2	-42.256
1500.2	-36.152
1500.3	-44.697
1500.3	-35.847
1500.3	-40.12
1500.3	-39.204
1500.3	-34.321
1500.4	-39.814
1500.4	-31.575
1500.4	-39.814
1500.4	-36.152
1500.4	-37.068
1500.5	-37.983
1500.5	-33.406
1500.5	-40.425
1500.5	-32.795
1500.5	-40.425
1500.6	-37.678
1500.6	-34.016
1500.6	-40.425
1500.6	-32.185
1500.6	-39.814
1500.7	-34.932
1500.7	-37.373
1500.7	-39.204
1500.7	-33.101
1500.7	-40.425
1500.8	-33.406
1500.8	-39.204
1500.8	-39.204
1500.8	-34.321
1500.8	-41.035
1500.9	-33.101
1500.9	-40.73
1500.9	-36.458
1500.9	-37.983
1500.9	-40.12
1501	-32.795
1501	-40.425
1501	-33.711
1501	-37.983
1501	-38.594
1501.1	-33.101
1501.1	-41.951
1501.1	-32.49
1501.1	-40.73
1501.1	-38.289
1501.2	-35.237
1501.2	-42.256
1501.2	-32.795
1501.2	-40.425
1501.2	-36.763
1501.3	-37.678
1501.3	-36.763
1501.3	-29.744
1501.3	-37.983
1501.3	-29.133
1501.4	-33.711
1501.4	-33.101
1501.4	-27.302
1501.4	-35.847
1501.4	-27.607
1501.5	-34.016
1501.5	-33.406
1501.5	-30.049
1501.5	-36.152
1501.5	-28.523
1501.6	-35.847
1501.6	-31.27
1501.6	-31.27
1501.6	-37.678
1501.6	-29.744
1501.7	-38.289
1501.7	-31.88
1501.7	-33.406
1501.7	-37.068
1501.7	-29.133
1501.8	-37.068
1501.8	-30.964
1501.8	-32.795
1501.8	-34.016
1501.8	-29.133
1501.9	-37.678
1501.9	-30.659
1501.9	-35.847
1501.9	-32.49
1501.9	-29.744
1502	-36.763
1502	-28.218
1502	-36.458
1502	-33.101
1502	-28.523
1502.1	-36.763
1502.1	-28.523
1502.1	-35.847
1502.1	-32.185
1502.1	-29.438
1502.2	-33.711
1502.2	-26.387
1502.2	-36.152
1502.2	-30.049
1502.2	-31.575
1502.3	-36.763
1502.3	-26.082
1502.3	-34.626
1502.3	-30.964
1502.3	-28.523
1502.4	-31.575
1502.4	-22.725
1502.4	-31.575
1502.4	-26.997
1502.4	-29.133
1502.5	-31.575
1502.5	-24.556
1502.5	-32.49
1502.5	-28.218
1502.5	-30.049
1502.6	-31.575
1502.6	-24.556
1502.6	-31.575
1502.6	-24.25
1502.6	-29.133
1502.7	-30.354
1502.7	-23.335
1502.7	-32.185
1502.7	-24.861
1502.7	-26.082
1502.8	-28.828
1502.8	-21.504
1502.8	-30.354
1502.8	-25.471
1502.8	-27.913
1502.9	-29.744
1502.9	-23.335
1502.9	-33.711
1502.9	-28.523
1502.9	-29.133
1503	-33.101
1503	-22.725
1503	-32.185
1503	-27.913
1503	-27.607
1503.1	-31.88
1503.1	-23.03
1503.1	-32.185
1503.1	-29.744
1503.1	-27.607
1503.2	-32.185
1503.2	-24.25
1503.2	-30.659
1503.2	-26.997
1503.2	-25.471
1503.3	-31.575
1503.3	-19.673
1503.3	-22.725
1503.3	-18.452
1503.3	-16.621
1503.4	-22.419
1503.4	-13.569
1503.4	-21.809
1503.4	-19.062
1503.4	-13.264
1503.5	-23.64
1503.5	-18.147
1503.5	-21.809
1503.5	-22.114
1503.5	-15.4
1503.6	-23.03
1503.6	-17.231
1503.6	-20.894
1503.6	-22.419
1503.6	-15.4
1503.7	-24.556
1503.7	-17.842
1503.7	-20.588
1503.7	-25.776
1503.7	-14.18
1503.8	-23.335
1503.8	-18.147
1503.8	-15.095
1503.8	-23.945
1503.8	-15.706
1503.9	-22.114
1503.9	-20.588
1503.9	-14.18
1503.9	-22.725
1503.9	-16.011
1504	-19.978
1504	-20.894
1504	-13.264
1504	-23.64
1504	-19.062
1504.1	-18.757
1504.1	-23.335
1504.1	-15.095
1504.1	-21.504
1504.1	-17.231
1504.2	-15.095
1504.2	-22.419
1504.2	-14.79
1504.2	-22.114
1504.2	-21.199
1504.3	-15.095
1504.3	-18.147
1504.3	-8.9917
1504.3	-8.9917
1504.3	-12.043
1504.4	-4.4141
1504.4	-13.264
1504.4	-10.823
1504.4	-6.8555
1504.4	-12.959
1504.5	-5.9399
1504.5	-11.433
1504.5	-12.349
1504.5	-5.6348
1504.5	-14.18
1504.6	-8.3813
1504.6	-7.771
1504.6	-13.264
1504.6	-6.5503
1504.6	-14.18
1504.7	-11.128
1504.7	-5.9399
1504.7	-13.875
1504.7	-6.2451
1504.7	-9.9072
1504.8	-13.569
1504.8	-3.8037
1504.8	-13.875
1504.8	-10.212
1504.8	-5.6348
1504.9	-15.4
1504.9	-7.1606
1504.9	-9.2969
1504.9	-12.349
1504.9	-3.4985
1505	-12.349
1505	-10.823
1505	-7.771
1505	-13.875
1505	-6.8555
1505.1	-10.212
1505.1	-11.128
1505.1	-4.7192
1505.1	-14.18
1505.1	-9.2969
1505.2	-6.8555
1505.2	-14.79
1505.2	-6.2451
1505.2	-10.823
1505.2	-11.128
1505.3	-3.4985
1505.3	19.695
1505.3	41.973
1505.3	49.907
1505.3	42.888
1505.4	49.297
1505.4	45.635
1505.4	42.278
1505.4	51.433
1505.4	41.973
1505.5	45.635
1505.5	52.654
1505.5	42.888
1505.5	50.212
1505.5	50.212
1505.6	43.499
1505.6	52.043
1505.6	45.33
1505.6	45.94
1505.6	53.264
1505.7	44.109
1505.7	49.297
1505.7	51.738
1505.7	45.024
1505.7	51.738
1505.8	46.855
1505.8	45.024
1505.8	52.043
1505.8	41.667
1505.8	47.161
1505.9	50.823
1505.9	42.278
1505.9	50.212
1505.9	46.55
1505.9	45.635
1506	53.264
1506	44.109
1506	48.687
1506	49.297
1506	42.888
1506.1	52.959
1506.1	45.024
1506.1	49.907
1506.1	51.738
1506.1	45.635
1506.2	52.959
1506.2	45.33
1506.2	48.992
1506.2	49.907
1506.2	46.55
1506.3	50.518
1506.3	101.48
1506.3	143.6
1506.3	146.04
1506.3	152.75
1506.4	153.67
1506.4	151.23
1506.4	156.72
1506.4	149.39
1506.4	157.02
1506.5	150.31
1506.5	155.8
1506.5	150.31
1506.5	152.45
1506.5	153.67
1506.6	151.23
1506.6	156.11
1506.6	150.31
1506.6	156.41
1506.6	148.48
1506.7	157.02
1506.7	150
1506.7	155.8
1506.7	151.53
1506.7	154.58
1506.8	152.75
1506.8	151.84
1506.8	155.19
1506.8	151.53
1506.8	156.41
1506.9	150.62
1506.9	157.33
1506.9	149.09
1506.9	158.24
1506.9	150.92
1507	156.11
1507	148.17
1507	154.28
1507	149.7
1507	151.84
1507.1	151.23
1507.1	152.14
1507.1	153.97
1507.1	150.62
1507.1	157.02
1507.2	151.53
1507.2	158.55
1507.2	149.7
1507.2	157.02
1507.2	149.7
1507.3	154.89
1507.3	190.29
1507.3	215.92
1507.3	221.72
1507.3	221.72
1507.4	228.74
1507.4	222.03
1507.4	229.66
1507.4	221.11
1507.4	228.74
1507.5	222.03
1507.5	226.6
1507.5	225.69
1507.5	223.86
1507.5	229.35
1507.6	221.42
1507.6	229.05
1507.6	221.42
1507.6	229.35
1507.6	222.94
1507.7	225.69
1507.7	225.38
1507.7	223.86
1507.7	230.57
1507.7	223.86
1507.8	230.57
1507.8	220.81
1507.8	226.3
1507.8	222.33
1507.8	224.77
1507.9	229.35
1507.9	222.33
1507.9	229.05
1507.9	220.5
1507.9	228.13
1508	224.16
1508	225.08
1508	229.05
1508	222.03
1508	228.13
1508.1	221.72
1508.1	228.44
1508.1	224.47
1508.1	225.99
1508.1	228.13
1508.2	222.03
1508.2	230.27
1508.2	221.42
1508.2	226.91
1508.2	224.16
1508.3	223.55
1508.3	227.21
1508.3	220.2
1508.3	229.05
1508.3	220.5
1508.4	225.08
1508.4	223.55
1508.4	222.03
1508.4	228.74
1508.4	220.2
1508.5	228.44
1508.5	221.42
1508.5	224.16
1508.5	226.3
1508.5	221.72
1508.6	228.74
1508.6	218.36
1508.6	224.16
1508.6	221.11
1508.6	221.72
1508.7	226.91
1508.7	218.97
1508.7	227.21
1508.7	220.2
1508.7	224.16
1508.8	226.3
1508.8	222.64
1508.8	228.74
1508.8	218.67
1508.8	226.6
1508.9	222.03
1508.9	223.55
1508.9	229.05
1508.9	220.5
1508.9	229.05
1509	219.89
1509	224.47
1509	224.47
1509	221.11
1509	227.82
1509.1	218.97
1509.1	226.91
1509.1	222.64
1509.1	223.86
1509.1	228.74
1509.2	219.89
1509.2	227.21
1509.2	220.2
1509.2	223.25
1509.2	225.69
1509.3	221.11
1509.3	192.12
1509.3	161.91
1509.3	160.99
1509.3	158.55
1509.4	155.5
1509.4	160.99
1509.4	151.84
1509.4	159.16
1509.4	153.36
1509.5	155.8
1509.5	160.69
1509.5	152.45
1509.5	161.3
1509.5	153.67
1509.6	157.02
1509.6	159.47
1509.6	153.97
1509.6	160.99
1509.6	153.67
1509.7	157.63
1509.7	157.02
1509.7	155.19
1509.7	162.82
1509.7	153.97
1509.8	160.08
1509.8	156.72
1509.8	154.89
1509.8	161.3
1509.8	153.97
1509.9	160.38
1509.9	155.19
1509.9	155.19
1509.9	159.77
1509.9	154.28
1510	162.21
1510	153.36
1510	156.41
1510	159.47
1510	152.14
1510.1	162.82
1510.1	153.67
1510.1	157.33
1510.1	159.77
1510.1	153.67
1510.2	162.82
1510.2	155.5
1510.2	159.16
1510.2	158.24
1510.2	155.19
1510.3	161.91
1510.3	110.94
1510.3	92.021
1510.3	82.866
1510.3	78.289
1510.4	85.002
1510.4	76.152
1510.4	83.477
1510.4	80.425
1510.4	79.509
1510.5	84.392
1510.5	77.678
1510.5	83.782
1510.5	79.204
1510.5	79.509
1510.6	84.087
1510.6	75.542
1510.6	82.256
1510.6	78.289
1510.6	80.12
1510.7	85.613
1510.7	77.068
1510.7	84.697
1510.7	78.594
1510.7	80.12
1510.8	84.697
1510.8	75.542
1510.8	83.171
1510.8	77.678
1510.8	78.594
1510.9	85.613
1510.9	78.899
1510.9	85.613
1510.9	80.12
1510.9	80.12
1511	84.392
1511	76.458
1511	84.697
1511	77.983
1511	81.035
1511.1	85.002
1511.1	77.678
1511.1	85.308
1511.1	78.289
1511.1	78.289
1511.2	83.477
1511.2	74.932
1511.2	81.951
1511.2	77.068
1511.2	78.899
1511.3	85.002
1511.3	41.973
1511.3	27.935
1511.3	18.169
1511.3	16.338
1511.4	20.61
1511.4	12.065
1511.4	20
1511.4	16.338
1511.4	15.117
1511.5	24.578
1511.5	13.591
1511.5	19.39
1511.5	18.779
1511.5	12.981
1511.6	20.61
1511.6	13.591
1511.6	18.169
1511.6	18.779
1511.6	16.033
1511.7	22.747
1511.7	14.202
1511.7	19.39
1511.7	20
1511.7	13.591
1511.8	22.747
1511.8	14.507
1511.8	16.948
1511.8	21.831
1511.8	14.507
1511.9	20.61
1511.9	16.033
1511.9	16.033
1511.9	21.526
1511.9	13.286
1512	19.695
1512	15.728
1512	14.812
1512	22.136
1512	14.202
1512.1	20
1512.1	19.39
1512.1	13.286
1512.1	21.831
1512.1	13.591
1512.2	18.169
1512.2	20
1512.2	14.202
1512.2	22.136
1512.2	15.728
1512.3	17.253
1512.3	9.9292
1512.3	-8.3813
1512.3	-4.4141
1512.3	-5.6348
1512.4	-9.2969
1512.4	-1.6675
1512.4	-8.3813
1512.4	-5.3296
1512.4	-2.2778
1512.5	-8.9917
1512.5	-1.6675
1512.5	-7.4658
1512.5	-5.6348
1512.5	-0.75195
1512.6	-9.6021
1512.6	-3.4985
1512.6	-6.8555
1512.6	-10.823
1512.6	-2.2778
1512.7	-9.9072
1512.7	-6.8555
1512.7	-3.8037
1512.7	-10.518
1512.7	-1.6675
1512.8	-9.2969
1512.8	-9.9072
1512.8	-1.9727
1512.8	-11.738
1512.8	-5.6348
1512.9	-2.2778
1512.9	-9.2969
1512.9	-0.44678
1512.9	-8.0762
1512.9	-9.9072
1513	-2.8882
1513	-10.823
1513	-5.6348
1513	-5.6348
1513	-8.3813
1513.1	-0.75195
1513.1	-9.2969
1513.1	-5.3296
1513.1	-2.8882
1513.1	-12.349
1513.2	-4.7192
1513.2	-7.4658
1513.2	-9.2969
1513.2	0.77393
1513.2	-9.2969
1513.3	-6.8555
1513.3	-4.7192
1513.3	-16.011
1513.3	-8.3813
1513.3	-10.518
1513.4	-15.095
1513.4	-8.0762
1513.4	-16.011
1513.4	-11.738
1513.4	-6.2451
1513.5	-15.095
1513.5	-9.6021
1513.5	-12.043
1513.5	-14.485
1513.5	-6.8555
1513.6	-14.485
1513.6	-11.738
1513.6	-8.0762
1513.6	-16.621
1513.6	-9.9072
1513.7	-10.212
1513.7	-14.485
1513.7	-7.4658
1513.7	-14.79
1513.7	-13.569
1513.8	-8.0762
1513.8	-15.4
1513.8	-8.3813
1513.8	-7.771
1513.8	-15.4
1513.9	-8.3813
1513.9	-12.654
1513.9	-13.875
1513.9	-5.3296
1513.9	-13.875
1514	-12.349
1514	-7.4658
1514	-16.316
1514	-10.212
1514	-10.518
1514.1	-16.926
1514.1	-8.6865
1514.1	-14.79
1514.1	-13.569
1514.1	-6.5503
1514.2	-15.095
1514.2	-10.518
1514.2	-9.9072
1514.2	-15.4
1514.2	-6.2451
1514.3	-12.654
1514.3	-13.569
1514.3	-10.212
1514.3	-19.062
1514.3	-12.349
1514.4	-16.011
1514.4	-18.452
1514.4	-12.654
1514.4	-21.504
1514.4	-14.485
1514.5	-18.757
1514.5	-18.147
1514.5	-11.433
1514.5	-21.199
1514.5	-13.569
1514.6	-18.452
1514.6	-18.147
1514.6	-13.264
1514.6	-20.283
1514.6	-13.569
1514.7	-22.114
1514.7	-15.095
1514.7	-17.537
1514.7	-17.842
1514.7	-12.654
1514.8	-21.504
1514.8	-12.959
1514.8	-19.978
1514.8	-13.875
1514.8	-18.147
1514.9	-14.79
1514.9	-16.316
1514.9	-17.537
1514.9	-12.654
1514.9	-19.368
1515	-11.738
1515	-19.673
1515	-13.264
1515	-20.283
1515	-14.485
1515.1	-18.147
1515.1	-15.4
1515.1	-17.231
1515.1	-17.842
1515.1	-15.706
1515.2	-19.978
1515.2	-14.485
1515.2	-20.283
1515.2	-12.959
1515.2	-19.978
1515.3	-12.043
1515.3	-20.894
1515.3	-13.875
1515.3	-20.283
1515.3	-16.926
1515.4	-20.588
1515.4	-18.452
1515.4	-19.673
1515.4	-20.283
1515.4	-16.316
1515.5	-19.978
1515.5	-15.095
1515.5	-20.588
1515.5	-14.18
1515.5	-23.64
1515.6	-15.095
1515.6	-23.64
1515.6	-17.537
1515.6	-21.199
1515.6	-20.283
1515.7	-17.842
1515.7	-20.283
1515.7	-14.485
1515.7	-21.504
1515.7	-13.875
1515.8	-21.199
1515.8	-14.79
1515.8	-22.114
1515.8	-19.062
1515.8	-19.673
1515.9	-21.199
1515.9	-15.095
1515.9	-21.199
1515.9	-14.18
1515.9	-22.114
1516	-14.485
1516	-21.199
1516	-19.062
1516	-19.062
1516	-21.504
1516.1	-14.79
1516.1	-21.504
1516.1	-14.18
1516.1	-20.588
1516.1	-16.316
1516.2	-19.978
1516.2	-20.283
1516.2	-16.316
1516.2	-22.114
1516.2	-14.485
1516.3	-21.504
1516.3	-16.621
1516.3	-21.504
1516.3	-19.978
1516.3	-18.452
1516.4	-23.03
1516.4	-16.926
1516.4	-26.387
1516.4	-18.757
1516.4	-22.114
1516.5	-20.588
1516.5	-16.316
1516.5	-23.03
1516.5	-15.095
1516.5	-23.945
1516.6	-19.368
1516.6	-22.419
1516.6	-21.809
1516.6	-18.452
1516.6	-24.556
1516.7	-15.706
1516.7	-24.25
1516.7	-17.231
1516.7	-19.368
1516.7	-21.809
1516.8	-16.011
1516.8	-23.945
1516.8	-16.316
1516.8	-22.419
1516.8	-19.368
1516.9	-17.231
1516.9	-22.419
1516.9	-14.79
1516.9	-24.25
1516.9	-19.062
1517	-21.504
1517	-21.504
1517	-16.621
1517	-23.945
1517	-16.316
1517.1	-23.03
1517.1	-19.673
1517.1	-19.368
1517.1	-25.166
1517.1	-16.926
1517.2	-24.861
1517.2	-17.842
1517.2	-21.504
1517.2	-22.114
1517.2	-16.316
1517.3	-24.556
1517.3	-15.4
1517.3	-23.64
1517.3	-22.419
1517.3	-19.368
1517.4	-24.25
1517.4	-16.316
1517.4	-23.335
1517.4	-19.062
1517.4	-22.114
1517.5	-23.64
1517.5	-17.231
1517.5	-25.776
1517.5	-16.926
1517.5	-22.114
1517.6	-22.725
1517.6	-18.757
1517.6	-24.861
1517.6	-17.537
1517.6	-26.387
1517.7	-21.199
1517.7	-21.504
1517.7	-26.692
1517.7	-16.011
1517.7	-24.861
1517.8	-18.452
1517.8	-21.504
1517.8	-23.64
1517.8	-18.147
1517.8	-24.25
1517.9	-16.926
1517.9	-23.03
1517.9	-22.419
1517.9	-19.062
1517.9	-25.166
1518	-16.316
1518	-25.166
1518	-21.809
1518	-21.504
1518	-26.082
1518.1	-17.231
1518.1	-25.776
1518.1	-19.978
1518.1	-18.757
1518.1	-24.25
1518.2	-16.621
1518.2	-26.387
1518.2	-19.368
1518.2	-22.419
1518.2	-22.725
1518.3	-17.842
1518.3	-26.997
1518.3	-19.368
1518.3	-24.556
1518.3	-24.556
1518.4	-17.231
1518.4	-26.997
1518.4	-18.757
1518.4	-24.25
1518.4	-21.809
1518.5	-17.231
1518.5	-23.945
1518.5	-16.011
1518.5	-24.556
1518.5	-22.419
1518.6	-19.673
1518.6	-25.776
1518.6	-16.621
1518.6	-26.692
1518.6	-20.588
1518.7	-20.283
1518.7	-25.776
1518.7	-17.231
1518.7	-26.997
1518.7	-21.199
1518.8	-20.894
1518.8	-25.166
1518.8	-16.621
1518.8	-24.25
1518.8	-19.062
1518.9	-20.894
1518.9	-23.335
1518.9	-17.231
1518.9	-26.082
1518.9	-19.062
1519	-21.809
1519	-23.64
1519	-16.316
1519	-24.556
1519	-19.368
1519.1	-19.673
1519.1	-24.25
1519.1	-19.673
1519.1	-27.302
1519.1	-22.114
1519.2	-23.945
1519.2	-24.25
1519.2	-18.452
1519.2	-27.607
1519.2	-19.062
1519.3	-22.114
1519.3	-24.25
1519.3	-14.485
1519.3	-23.945
1519.3	-18.452
1519.4	-21.504
1519.4	-23.64
1519.4	-15.4
1519.4	-24.556
1519.4	-18.147
1519.5	-20.283
1519.5	-22.725
1519.5	-15.4
1519.5	-25.166
1519.5	-17.537
1519.6	-19.062
1519.6	-22.419
1519.6	-14.18
1519.6	-22.419
1519.6	-18.757
1519.7	-18.452
1519.7	-24.25
1519.7	-15.4
1519.7	-22.725
1519.7	-21.504
1519.8	-18.147
1519.8	-22.114
1519.8	-16.621
1519.8	-22.114
1519.8	-20.588
1519.9	-17.537
1519.9	-24.25
1519.9	-14.485
1519.9	-22.419
1519.9	-20.894
1520	-16.621
1520	-25.471
1520	-16.926
1520	-21.504
1520	-21.504
1520.1	-16.316
1520.1	-24.861
1520.1	-18.452
1520.1	-23.335
1520.1	-22.725
1520.2	-14.79
1520.2	-24.861
1520.2	-19.368
1520.2	-19.673
1520.2	-23.64
1520.3	-16.011
1520.3	-22.725
1520.3	-19.062
1520.3	-16.926
1520.3	-24.25
1520.4	-15.095
1520.4	-19.673
1520.4	-19.978
1520.4	-14.79
1520.4	-22.725
1520.5	-14.79
1520.5	-19.673
1520.5	-22.114
1520.5	-14.18
1520.5	-24.25
1520.6	-19.673
1520.6	-18.452
1520.6	-23.945
1520.6	-13.264
1520.6	-21.504
1520.7	-19.368
1520.7	-15.095
1520.7	-23.03
1520.7	-17.231
1520.7	-20.588
1520.8	-20.588
1520.8	-14.79
1520.8	-23.945
1520.8	-17.842
1520.8	-16.926
1520.9	-22.114
1520.9	-14.79
1520.9	-23.64
1520.9	-19.978
1520.9	-14.79
1521	-23.03
1521	-15.095
1521	-19.062
1521	-21.199
1521	-13.264
1521.1	-22.725
1521.1	-18.452
1521.1	-16.926
1521.1	-23.945
1521.1	-16.926
1521.2	-23.03
1521.2	-21.809
1521.2	-16.011
1521.2	-22.725
1521.2	-18.757
1521.3	-20.283
1521.3	-20.283
1521.3	-8.6865
1521.3	-16.621
1521.3	-14.18
1521.4	-9.9072
1521.4	-19.978
1521.4	-12.349
1521.4	-13.264
1521.4	-15.706
1521.5	-7.1606
1521.5	-17.231
1521.5	-14.485
1521.5	-10.518
1521.5	-18.147
1521.6	-10.823
1521.6	-14.18
1521.6	-16.621
1521.6	-9.9072
1521.6	-15.706
1521.7	-12.959
1521.7	-7.771
1521.7	-16.011
1521.7	-10.518
1521.7	-14.79
1521.8	-17.537
1521.8	-8.9917
1521.8	-17.537
1521.8	-13.875
1521.8	-10.212
1521.9	-18.452
1521.9	-11.433
1521.9	-13.264
1521.9	-16.011
1521.9	-7.1606
1522	-16.621
1522	-14.79
1522	-8.0762
1522	-16.926
1522	-11.128
1522.1	-10.518
1522.1	-16.621
1522.1	-8.3813
1522.1	-16.011
1522.1	-15.706
1522.2	-9.2969
1522.2	-19.062
1522.2	-13.875
1522.2	-11.128
1522.2	-18.147
1522.3	-10.823
1522.3	-10.518
1522.3	-10.518
1522.3	-1.0571
1522.3	-10.823
1522.4	-8.6865
1522.4	-1.6675
1522.4	-10.212
1522.4	-3.8037
1522.4	-4.1089
1522.5	-8.6865
1522.5	-1.6675
1522.5	-7.4658
1522.5	-7.1606
1522.5	-1.9727
1522.6	-11.738
1522.6	-6.8555
1522.6	-6.2451
1522.6	-11.738
1522.6	-2.2778
1522.7	-11.738
1522.7	-8.0762
1522.7	-3.4985
1522.7	-11.433
1522.7	-3.4985
1522.8	-8.3813
1522.8	-7.1606
1522.8	-3.1934
1522.8	-11.128
1522.8	-3.1934
1522.9	-10.823
1522.9	-5.9399
1522.9	-5.9399
1522.9	-9.9072
1522.9	-1.6675
1523	-10.823
1523	-3.1934
1523	-8.0762
1523	-4.4141
1523	-5.0244
1523.1	-8.0762
1523.1	-2.8882
1523.1	-8.6865
1523.1	-1.6675
1523.1	-9.9072
1523.2	-3.8037
1523.2	-8.0762
1523.2	-6.8555
1523.2	-5.0244
1523.2	-8.3813
1523.3	-4.1089
1523.3	10.54
1523.3	28.545
1523.3	24.883
1523.3	34.038
1523.4	26.104
1523.4	32.512
1523.4	27.019
1523.4	29.766
1523.4	26.714
1523.5	30.986
1523.5	31.597
1523.5	30.071
1523.5	33.733
1523.5	29.46
1523.6	34.954
1523.6	29.155
1523.6	36.785
1523.6	26.714
1523.6	34.954
1523.7	26.409
1523.7	33.428
1523.7	28.545
1523.7	33.428
1523.7	28.24
1523.8	30.376
1523.8	29.155
1523.8	28.24
1523.8	32.512
1523.8	27.935
1523.9	34.343
1523.9	26.714
1523.9	34.954
1523.9	28.24
1523.9	36.174
1524	29.766
1524	32.207
1524	29.155
1524	29.766
1524	32.512
1524.1	28.24
1524.1	34.343
1524.1	26.714
1524.1	34.648
1524.1	27.935
1524.2	34.648
1524.2	29.766
1524.2	30.986
1524.2	32.207
1524.2	28.545
1524.3	34.954
1524.3	70.354
1524.3	102.7
1524.3	99.956
1524.3	107.89
1524.4	105.45
1524.4	105.14
1524.4	111.25
1524.4	103.92
1524.4	109.42
1524.5	103.31
1524.5	110.64
1524.5	103.92
1524.5	108.81
1524.5	109.42
1524.6	105.14
1524.6	112.47
1524.6	103.62
1524.6	111.25
1524.6	105.14
1524.7	107.59
1524.7	106.67
1524.7	105.45
1524.7	111.55
1524.7	103.92
1524.8	112.16
1524.8	103.92
1524.8	108.2
1524.8	107.28
1524.8	106.36
1524.9	113.08
1524.9	104.23
1524.9	111.55
1524.9	104.53
1524.9	108.2
1525	109.42
1525	105.45
1525	112.47
1525	103.92
1525	110.03
1525.1	105.14
1525.1	106.36
1525.1	109.72
1525.1	103.62
1525.1	109.72
1525.2	102.7
1525.2	109.72
1525.2	103.92
1525.2	106.36
1525.2	111.25
1525.3	102.7
1525.3	149.39
1525.3	162.52
1525.3	172.59
1525.3	175.94
1525.4	172.28
1525.4	179.61
1525.4	170.45
1525.4	176.25
1525.4	170.45
1525.5	172.89
1525.5	176.56
1525.5	170.15
1525.5	176.86
1525.5	169.84
1525.6	175.33
1525.6	174.42
1525.6	172.59
1525.6	180.22
1525.6	171.37
1525.7	177.78
1525.7	173.5
1525.7	172.89
1525.7	178.39
1525.7	170.76
1525.8	178.39
1525.8	171.37
1525.8	174.72
1525.8	176.56
1525.8	171.37
1525.9	180.83
1525.9	171.37
1525.9	175.33
1525.9	174.72
1525.9	173.2
1526	178.08
1526	170.76
1526	177.47
1526	171.67
1526	174.72
1526.1	177.78
1526.1	170.76
1526.1	180.52
1526.1	171.67
1526.1	174.42
1526.2	176.25
1526.2	170.45
1526.2	179.3
1526.2	170.76
1526.2	176.56
1526.3	174.11
1526.3	187.85
1526.3	201.58
1526.3	194.56
1526.3	203.11
1526.4	197
1526.4	199.14
1526.4	204.33
1526.4	195.78
1526.4	204.63
1526.5	197.31
1526.5	200.36
1526.5	203.41
1526.5	198.22
1526.5	205.85
1526.6	197.61
1526.6	202.5
1526.6	200.97
1526.6	199.44
1526.6	206.46
1526.7	197.31
1526.7	202.8
1526.7	199.75
1526.7	199.14
1526.7	207.07
1526.8	197
1526.8	202.5
1526.8	198.22
1526.8	197.61
1526.8	203.72
1526.9	196.39
1526.9	203.41
1526.9	197.61
1526.9	199.14
1526.9	204.02
1527	198.22
1527	204.33
1527	198.53
1527	199.75
1527	203.72
1527.1	196.39
1527.1	205.24
1527.1	196.39
1527.1	199.44
1527.1	202.19
1527.2	196.09
1527.2	205.55
1527.2	198.53
1527.2	201.58
1527.2	202.8
1527.3	198.22
1527.3	188.76
1527.3	168.93
1527.3	171.67
1527.3	172.59
1527.4	167.09
1527.4	176.86
1527.4	168.32
1527.4	172.59
1527.4	174.42
1527.5	167.4
1527.5	175.64
1527.5	168.01
1527.5	171.37
1527.5	172.28
1527.6	168.32
1527.6	174.11
1527.6	164.65
1527.6	169.54
1527.6	171.67
1527.7	166.48
1527.7	173.5
1527.7	165.87
1527.7	169.54
1527.7	172.59
1527.8	166.48
1527.8	175.94
1527.8	169.54
1527.8	170.15
1527.8	172.59
1527.9	167.09
1527.9	174.11
1527.9	167.71
1527.9	170.45
1527.9	173.2
1528	164.96
1528	173.2
1528	165.87
1528	168.32
1528	174.42
1528.1	164.04
1528.1	171.37
1528.1	170.15
1528.1	168.32
1528.1	176.25
1528.2	168.32
1528.2	171.37
1528.2	170.15
1528.2	167.71
1528.2	175.94
1528.3	167.71
1528.3	139.63
1528.3	122.23
1528.3	109.72
1528.3	117.66
1528.4	109.42
1528.4	110.94
1528.4	116.44
1528.4	106.67
1528.4	115.21
1528.5	109.42
1528.5	110.03
1528.5	117.66
1528.5	108.2
1528.5	113.69
1528.6	111.55
1528.6	107.28
1528.6	116.74
1528.6	107.28
1528.6	111.25
1528.7	113.99
1528.7	106.67
1528.7	113.69
1528.7	110.94
1528.7	110.03
1528.8	113.99
1528.8	106.36
1528.8	112.47
1528.8	112.47
1528.8	108.81
1528.9	116.74
1528.9	106.98
1528.9	109.42
1528.9	114.3
1528.9	106.36
1529	114.91
1529	108.81
1529	108.2
1529	116.13
1529	107.89
1529.1	114.3
1529.1	113.38
1529.1	107.59
1529.1	115.21
1529.1	108.5
1529.2	109.11
1529.2	117.05
1529.2	108.2
1529.2	112.47
1529.2	112.47
1529.3	108.2
1529.3	84.392
1529.3	59.368
1529.3	55.706
1529.3	56.926
1529.4	48.992
1529.4	56.621
1529.4	53.875
1529.4	51.433
1529.4	58.757
1529.5	47.161
1529.5	51.433
1529.5	57.231
1529.5	48.992
1529.5	56.621
1529.6	53.569
1529.6	49.602
1529.6	57.842
1529.6	50.212
1529.6	52.349
1529.7	57.537
1529.7	48.687
1529.7	54.485
1529.7	52.654
1529.7	50.823
1529.8	58.757
1529.8	49.297
1529.8	52.654
1529.8	56.926
1529.8	47.771
1529.9	56.011
1529.9	53.875
1529.9	48.687
1529.9	57.537
1529.9	49.602
1530	51.738
1530	59.368
1530	49.297
1530	54.18
1530	54.485
1530.1	48.687
1530.1	57.231
1530.1	50.212
1530.1	50.823
1530.1	57.537
1530.2	47.161
1530.2	54.18
1530.2	56.926
1530.2	49.602
1530.2	56.926
1530.3	51.738
1530.3	25.188
1530.3	18.474
1530.3	5.9619
1530.3	8.4033
1530.4	12.981
1530.4	2.9102
1530.4	10.234
1530.4	10.234
1530.4	5.6567
1530.5	14.812
1530.5	5.0464
1530.5	6.5723
1530.5	13.896
1530.5	4.436
1530.6	9.0137
1530.6	13.896
1530.6	4.436
1530.6	10.54
1530.6	9.9292
1530.7	4.436
1530.7	12.371
1530.7	6.2671
1530.7	5.3516
1530.7	12.065
1530.8	3.2153
1530.8	8.0981
1530.8	10.54
1530.8	4.1309
1530.8	11.15
1530.9	6.2671
1530.9	5.3516
1530.9	13.591
1530.9	3.5205
1530.9	8.4033
1531	12.371
1531	3.8257
1531	12.065
1531	7.793
1531	6.8774
1531.1	13.896
1531.1	3.8257
1531.1	10.234
1531.1	8.7085
1531.1	6.5723
1531.2	13.286
1531.2	4.436
1531.2	10.54
1531.2	6.8774
1531.2	5.3516
1531.3	12.981
1531.3	-4.4141
1531.3	-2.583
1531.3	-7.771
1531.3	-7.4658
1531.4	-4.1089
1531.4	-8.6865
1531.4	-1.3623
1531.4	-10.823
1531.4	-4.1089
1531.5	-9.2969
1531.5	-8.3813
1531.5	-4.7192
1531.5	-8.9917
1531.5	-2.583
1531.6	-12.043
1531.6	-1.6675
1531.6	-10.212
1531.6	-6.2451
1531.6	-8.9917
1531.7	-7.4658
1531.7	-5.9399
1531.7	-8.6865
1531.7	-2.2778
1531.7	-8.9917
1531.8	-1.0571
1531.8	-8.6865
1531.8	-0.44678
1531.8	-7.771
1531.8	-2.2778
1531.9	-6.5503
1531.9	-6.8555
1531.9	-4.1089
1531.9	-6.2451
1531.9	-4.4141
1532	-8.9917
1532	-1.0571
1532	-10.212
1532	-2.583
1532	-10.823
1532.1	-5.0244
1532.1	-9.9072
1532.1	-5.9399
1532.1	-6.5503
1532.1	-7.771
1532.2	-4.4141
1532.2	-8.9917
1532.2	-0.44678
1532.2	-8.0762
1532.2	-0.44678
1532.3	-9.6021
1532.3	-6.8555
1532.3	-10.823
1532.3	-11.738
1532.3	-7.771
1532.4	-11.433
1532.4	-7.1606
1532.4	-14.18
1532.4	-5.3296
1532.4	-11.433
1532.5	-7.4658
1532.5	-8.9917
1532.5	-11.128
1532.5	-6.2451
1532.5	-15.095
1532.6	-5.0244
1532.6	-15.095
1532.6	-9.2969
1532.6	-11.433
1532.6	-12.043
1532.7	-5.6348
1532.7	-12.349
1532.7	-4.4141
1532.7	-13.264
1532.7	-8.9917
1532.8	-11.128
1532.8	-12.043
1532.8	-5.0244
1532.8	-12.959
1532.8	-4.4141
1532.9	-12.959
1532.9	-9.2969
1532.9	-8.3813
1532.9	-12.349
1532.9	-5.3296
1533	-14.485
1533	-7.1606
1533	-11.128
1533	-10.823
1533	-6.8555
1533.1	-13.875
1533.1	-7.1606
1533.1	-14.79
1533.1	-9.6021
1533.1	-8.6865
1533.2	-12.043
1533.2	-6.2451
1533.2	-14.18
1533.2	-6.2451
1533.2	-10.823
1533.3	-8.9917
1533.3	-7.771
1533.3	-17.842
1533.3	-8.9917
1533.3	-17.842
1533.4	-12.654
1533.4	-11.128
1533.4	-16.926
1533.4	-9.6021
1533.4	-17.842
1533.5	-11.128
1533.5	-12.959
1533.5	-14.485
1533.5	-8.3813
1533.5	-17.537
1533.6	-9.6021
1533.6	-13.875
1533.6	-13.264
1533.6	-8.9917
1533.6	-16.316
1533.7	-8.9917
1533.7	-15.706
1533.7	-12.349
1533.7	-9.9072
1533.7	-15.4
1533.8	-8.6865
1533.8	-18.452
1533.8	-12.959
1533.8	-12.959
1533.8	-15.4
1533.9	-7.771
1533.9	-18.452
1533.9	-10.823
1533.9	-13.875
1533.9	-14.485
1534	-8.0762
1534	-17.537
1534	-10.518
1534	-15.706
1534	-13.875
1534.1	-8.3813
1534.1	-15.706
1534.1	-8.6865
1534.1	-15.706
1534.1	-13.569
1534.2	-12.654
1534.2	-17.842
1534.2	-9.9072
1534.2	-19.062
1534.2	-13.569
1534.3	-12.349
1534.3	-16.316
1534.3	-8.6865
1534.3	-18.147
1534.3	-12.349
1534.4	-15.4
1534.4	-16.011
1534.4	-9.9072
1534.4	-18.452
1534.4	-11.738
1534.5	-16.621
1534.5	-15.706
1534.5	-8.9917
1534.5	-16.621
1534.5	-10.212
1534.6	-18.452
1534.6	-16.316
1534.6	-11.128
1534.6	-17.842
1534.6	-10.212
1534.7	-17.537
1534.7	-15.095
1534.7	-14.18
1534.7	-17.537
1534.7	-9.9072
1534.8	-17.842
1534.8	-12.654
1534.8	-16.316
1534.8	-18.452
1534.8	-9.6021
1534.9	-19.673
1534.9	-12.349
1534.9	-15.706
1534.9	-17.537
1534.9	-10.212
1535	-18.147
1535	-10.212
1535	-16.621
1535	-14.18
1535	-11.128
1535.1	-18.757
1535.1	-8.9917
1535.1	-16.926
1535.1	-14.18
1535.1	-11.128
1535.2	-18.452
1535.2	-11.433
1535.2	-18.757
1535.2	-14.485
1535.2	-14.18
1535.3	-19.062
1535.3	-10.212
1535.3	-18.757
1535.3	-14.18
1535.3	-14.18
1535.4	-17.231
1535.4	-10.518
1535.4	-18.147
1535.4	-13.264
1535.4	-15.4
1535.5	-15.706
1535.5	-9.6021
1535.5	-18.757
1535.5	-12.959
1535.5	-16.316
1535.6	-18.452
1535.6	-9.2969
1535.6	-19.062
1535.6	-12.349
1535.6	-16.011
1535.7	-16.011
1535.7	-10.823
1535.7	-17.537
1535.7	-12.043
1535.7	-17.842
1535.8	-15.4
1535.8	-11.128
1535.8	-18.757
1535.8	-10.823
1535.8	-19.368
1535.9	-17.231
1535.9	-13.264
1535.9	-20.283
1535.9	-12.043
1535.9	-18.147
1536	-16.621
1536	-11.738
1536	-17.842
1536	-9.2969
1536	-16.316
1536.1	-15.095
1536.1	-11.738
1536.1	-19.978
1536.1	-10.823
1536.1	-17.537
1536.2	-14.485
1536.2	-9.6021
1536.2	-18.757
1536.2	-10.212
1536.2	-15.4
1536.3	-16.621
1536.3	-8.9917
1536.3	-16.011
1536.3	-8.9917
1536.3	-13.875
1536.4	-11.433
1536.4	-4.7192
1536.4	-13.264
1536.4	-8.9917
1536.4	-12.959
1536.5	-12.349
1536.5	-5.3296
1536.5	-14.18
1536.5	-8.9917
1536.5	-11.433
1536.6	-12.959
1536.6	-5.6348
1536.6	-15.4
1536.6	-9.6021
1536.6	-11.128
1536.7	-14.79
1536.7	-6.2451
1536.7	-14.485
1536.7	-9.2969
1536.7	-6.8555
1536.8	-13.875
1536.8	-5.6348
1536.8	-14.18
1536.8	-12.654
1536.8	-8.3813
1536.9	-14.79
1536.9	-7.4658
1536.9	-14.485
1536.9	-11.128
1536.9	-6.8555
1537	-16.621
1537	-8.0762
1537	-12.959
1537	-13.569
1537	-6.2451
1537.1	-15.706
1537.1	-9.6021
1537.1	-9.9072
1537.1	-15.4
1537.1	-7.4658
1537.2	-14.485
1537.2	-11.738
1537.2	-8.0762
1537.2	-14.485
1537.2	-7.771
1537.3	-14.18
1537.3	-9.9072
1537.3	-2.2778
1537.3	-10.212
1537.3	-5.6348
1537.4	-7.4658
1537.4	-8.3813
1537.4	-1.0571
1537.4	-10.212
1537.4	-4.7192
1537.5	-3.1934
1537.5	-11.433
1537.5	-1.6675
1537.5	-8.3813
1537.5	-7.4658
1537.6	-1.0571
1537.6	-11.738
1537.6	-6.2451
1537.6	-6.5503
1537.6	-10.212
1537.7	-2.8882
1537.7	-9.2969
1537.7	-6.5503
1537.7	-5.6348
1537.7	-12.349
1537.8	-4.4141
1537.8	-8.6865
1537.8	-9.6021
1537.8	-1.9727
1537.8	-11.738
1537.9	-7.771
1537.9	-7.1606
1537.9	-12.043
1537.9	-3.8037
1537.9	-10.212
1538	-8.3813
1538	-3.4985
1538	-10.518
1538	-3.1934
1538	-7.4658
1538.1	-9.6021
1538.1	-1.3623
1538.1	-12.043
1538.1	-9.2969
1538.1	-3.1934
1538.2	-12.043
1538.2	-4.4141
1538.2	-5.9399
1538.2	-12.043
1538.2	-2.8882
1538.3	-11.128
1538.3	2.605
1538.3	16.338
1538.3	9.3188
1538.3	16.338
1538.4	15.422
1538.4	12.676
1538.4	19.695
1538.4	10.54
1538.4	12.981
1538.5	16.338
1538.5	9.3188
1538.5	16.338
1538.5	15.728
1538.5	11.455
1538.6	18.779
1538.6	11.76
1538.6	14.202
1538.6	20
1538.6	9.3188
1538.7	16.033
1538.7	16.033
1538.7	9.3188
1538.7	20
1538.7	11.15
1538.8	12.065
1538.8	19.39
1538.8	9.624
1538.8	15.422
1538.8	18.474
1538.9	9.9292
1538.9	16.033
1538.9	13.591
1538.9	10.234
1538.9	20.305
1539	11.76
1539	13.591
1539	19.695
1539	10.234
1539	16.948
1539.1	17.864
1539.1	11.455
1539.1	19.084
1539.1	11.15
1539.1	11.76
1539.2	19.695
1539.2	11.455
1539.2	16.033
1539.2	18.169
1539.2	9.3188
1539.3	18.474
1539.3	46.245
1539.3	65.166
1539.3	76.458
1539.3	69.438
1539.4	74.626
1539.4	74.016
1539.4	71.575
1539.4	79.204
1539.4	68.828
1539.5	74.626
1539.5	73.406
1539.5	70.354
1539.5	79.204
1539.5	70.659
1539.6	77.678
1539.6	73.711
1539.6	73.101
1539.6	77.373
1539.6	72.185
1539.7	78.289
1539.7	70.354
1539.7	76.458
1539.7	72.185
1539.7	73.101
1539.8	77.678
1539.8	71.88
1539.8	79.204
1539.8	68.828
1539.8	77.983
1539.9	70.659
1539.9	75.847
1539.9	71.27
1539.9	73.711
1539.9	75.542
1540	72.795
1540	78.289
1540	71.575
1540	77.678
1540	69.438
1540.1	77.373
1540.1	70.049
1540.1	77.373
1540.1	71.575
1540.1	74.321
1540.2	72.185
1540.2	73.101
1540.2	71.88
1540.2	73.711
1540.2	75.847
1540.3	70.964
1540.3	112.47
1540.3	127.73
1540.3	141.46
1540.3	136.88
1540.4	144.51
1540.4	134.14
1540.4	141.46
1540.4	134.75
1540.4	140.54
1540.5	135.36
1540.5	138.71
1540.5	137.8
1540.5	136.27
1540.5	141.15
1540.6	137.19
1540.6	142.99
1540.6	135.97
1540.6	143.9
1540.6	135.66
1540.7	142.38
1540.7	137.49
1540.7	140.24
1540.7	137.19
1540.7	135.66
1540.8	139.32
1540.8	134.14
1540.8	142.68
1540.8	134.75
1540.8	142.38
1540.9	135.97
1540.9	140.85
1540.9	137.49
1540.9	138.41
1540.9	141.46
1541	135.05
1541	142.07
1541	133.83
1541	142.99
1541	137.49
1541.1	139.32
1541.1	138.41
1541.1	137.49
1541.1	141.77
1541.1	136.27
1541.2	142.68
1541.2	133.53
1541.2	141.15
1541.2	136.88
1541.2	139.02
1541.3	142.68
1541.3	157.63
1541.3	178.39
1541.3	175.03
1541.3	182.35
1541.4	177.47
1541.4	180.52
1541.4	181.74
1541.4	175.94
1541.4	183.57
1541.5	176.25
1541.5	182.96
1541.5	179.91
1541.5	181.13
1541.5	182.66
1541.6	177.17
1541.6	185.71
1541.6	177.47
1541.6	183.57
1541.6	178.69
1541.7	177.78
1541.7	181.44
1541.7	175.94
1541.7	183.57
1541.7	176.25
1541.8	180.52
1541.8	179.3
1541.8	176.86
1541.8	184.18
1541.8	175.94
1541.9	182.96
1541.9	175.94
1541.9	179
1541.9	181.74
1541.9	177.78
1542	186.32
1542	175.33
1542	181.44
1542	178.69
1542	178.08
1542.1	183.27
1542.1	175.94
1542.1	183.88
1542.1	177.78
1542.1	181.13
1542.2	183.27
1542.2	177.17
1542.2	184.79
1542.2	175.94
1542.2	180.22
1542.3	178.08
1542.3	175.33
1542.3	180.83
1542.3	173.2
1542.3	180.22
1542.4	174.42
1542.4	177.17
1542.4	179.61
1542.4	173.2
1542.4	181.44
1542.5	171.67
1542.5	177.47
1542.5	178.39
1542.5	173.2
1542.5	183.27
1542.6	173.5
1542.6	178.69
1542.6	175.64
1542.6	173.2
1542.6	180.22
1542.7	172.28
1542.7	178.39
1542.7	173.5
1542.7	174.11
1542.7	179.91
1542.8	172.59
1542.8	181.74
1542.8	173.81
1542.8	175.64
1542.8	177.78
1542.9	172.28
1542.9	182.05
1542.9	175.03
1542.9	177.47
1542.9	178.39
1543	173.2
1543	182.35
1543	173.2
1543	177.47
1543	177.17
1543.1	172.28
1543.1	180.22
1543.1	171.98
1543.1	178.69
1543.1	176.25
1543.2	174.42
1543.2	181.44
1543.2	171.98
1543.2	178.08
1543.2	177.47
1543.3	175.94
1543.3	159.77
1543.3	138.1
1543.3	139.32
1543.3	134.44
1543.4	136.27
1543.4	140.24
1543.4	131.69
1543.4	139.02
1543.4	131.69
1543.5	132.61
1543.5	139.63
1543.5	130.47
1543.5	137.8
1543.5	132
1543.6	132.91
1543.6	138.41
1543.6	132
1543.6	138.41
1543.6	132.91
1543.7	133.83
1543.7	138.41
1543.7	131.08
1543.7	139.02
1543.7	132.3
1543.8	133.53
1543.8	138.71
1543.8	131.08
1543.8	139.63
1543.8	133.22
1543.9	132.61
1543.9	138.41
1543.9	131.69
1543.9	138.1
1543.9	134.75
1544	134.44
1544	138.71
1544	131.08
1544	138.1
1544	132.91
1544.1	133.53
1544.1	138.1
1544.1	129.86
1544.1	138.1
1544.1	133.53
1544.2	133.53
1544.2	140.85
1544.2	131.39
1544.2	136.88
1544.2	133.22
1544.3	131.39
1544.3	110.03
1544.3	84.392
1544.3	84.392
1544.3	80.425
1544.4	77.068
1544.4	85.613
1544.4	76.763
1544.4	81.951
1544.4	82.866
1544.5	76.458
1544.5	85.002
1544.5	78.289
1544.5	81.646
1544.5	84.392
1544.6	77.373
1544.6	85.613
1544.6	77.068
1544.6	79.814
1544.6	85.613
1544.7	77.373
1544.7	85.918
1544.7	81.035
1544.7	80.12
1544.7	88.359
1544.8	80.12
1544.8	84.697
1544.8	81.951
1544.8	79.204
1544.8	84.392
1544.9	77.373
1544.9	84.697
1544.9	84.087
1544.9	79.204
1544.9	87.749
1545	78.289
1545	81.035
1545	85.002
1545	76.152
1545	84.697
1545.1	78.594
1545.1	78.594
1545.1	86.223
1545.1	77.983
1545.1	83.782
1545.2	81.035
1545.2	77.678
1545.2	83.477
1545.2	75.847
1545.2	81.34
1545.3	82.866
1545.3	50.823
1545.3	44.109
1545.3	32.207
1545.3	34.343
1545.4	37.7
1545.4	28.85
1545.4	36.174
1545.4	31.597
1545.4	29.766
1545.5	39.531
1545.5	30.071
1545.5	34.648
1545.5	37.7
1545.5	30.681
1545.6	38.311
1545.6	32.207
1545.6	30.986
1545.6	36.785
1545.6	27.935
1545.7	34.954
1545.7	34.343
1545.7	32.512
1545.7	40.142
1545.7	29.46
1545.8	33.428
1545.8	35.869
1545.8	28.85
1545.8	36.174
1545.8	30.376
1545.9	29.46
1545.9	36.785
1545.9	29.155
1545.9	35.259
1545.9	36.479
1546	30.071
1546	37.7
1546	29.766
1546	30.681
1546	37.7
1546.1	27.629
1546.1	34.954
1546.1	33.733
1546.1	28.85
1546.1	39.531
1546.2	31.291
1546.2	32.512
1546.2	37.7
1546.2	29.155
1546.2	34.343
1546.3	33.733
1546.3	14.202
1546.3	9.624
1546.3	-1.6675
1546.3	0.77393
1546.4	4.7412
1546.4	-2.2778
1546.4	5.0464
1546.4	-0.1416
1546.4	-2.8882
1546.5	6.2671
1546.5	-2.8882
1546.5	2.605
1546.5	5.3516
1546.5	-3.8037
1546.6	1.9946
1546.6	-0.1416
1546.6	-1.9727
1546.6	5.6567
1546.6	-2.2778
1546.7	0.16357
1546.7	5.6567
1546.7	-2.2778
1546.7	3.8257
1546.7	2.2998
1546.8	-3.4985
1546.8	3.8257
1546.8	-3.4985
1546.8	-0.44678
1546.8	6.8774
1546.9	-1.6675
1546.9	3.2153
1546.9	3.5205
1546.9	-0.44678
1546.9	5.9619
1547	-1.3623
1547	-0.44678
1547	3.8257
1547	-5.3296
1547	1.0791
1547.1	4.1309
1547.1	-2.2778
1547.1	5.6567
1547.1	0.16357
1547.1	-2.2778
1547.2	6.8774
1547.2	-2.2778
1547.2	1.0791
1547.2	6.8774
1547.2	-3.1934
1547.3	3.2153
1547.3	0.46875
1547.3	-6.8555
1547.3	-1.0571
1547.3	-6.8555
1547.4	-8.3813
1547.4	-1.0571
1547.4	-9.6021
1547.4	-5.6348
1547.4	-1.6675
1547.5	-11.433
1547.5	-4.4141
1547.5	-5.9399
1547.5	-9.9072
1547.5	-0.1416
1547.6	-9.2969
1547.6	-6.5503
1547.6	-2.8882
1547.6	-9.6021
1547.6	-4.1089
1547.7	-6.5503
1547.7	-8.3813
1547.7	-2.8882
1547.7	-10.212
1547.7	-3.8037
1547.8	-5.0244
1547.8	-7.771
1547.8	-0.1416
1547.8	-8.6865
1547.8	-3.1934
1547.9	-4.1089
1547.9	-7.771
1547.9	-0.44678
1547.9	-8.9917
1547.9	-2.583
1548	-6.8555
1548	-5.9399
1548	-1.6675
1548	-9.6021
1548	-1.0571
1548.1	-9.6021
1548.1	-4.1089
1548.1	-6.8555
1548.1	-6.5503
1548.1	-2.583
1548.2	-8.9917
1548.2	-2.2778
1548.2	-9.2969
1548.2	-2.2778
1548.2	-9.9072
1548.3	-3.8037
1548.3	-10.212
1548.3	-8.6865
1548.3	-7.4658
1548.3	-12.043
1548.4	-5.3296
1548.4	-12.959
1548.4	-7.1606
1548.4	-13.569
1548.4	-4.7192
1548.5	-12.043
1548.5	-4.4141
1548.5	-10.823
1548.5	-7.1606
1548.5	-10.212
1548.6	-8.6865
1548.6	-8.0762
1548.6	-9.9072
1548.6	-5.9399
1548.6	-12.654
1548.7	-5.3296
1548.7	-12.349
1548.7	-3.8037
1548.7	-12.654
1548.7	-5.6348
1548.8	-13.875
1548.8	-9.2969
1548.8	-12.043
1548.8	-9.9072
1548.8	-10.212
1548.9	-10.212
1548.9	-6.2451
1548.9	-10.823
1548.9	-4.4141
1548.9	-11.433
1549	-4.4141
1549	-12.654
1549	-6.5503
1549	-12.349
1549	-10.823
1549.1	-8.9917
1549.1	-12.349
1549.1	-6.8555
1549.1	-13.875
1549.1	-4.4141
1549.2	-14.18
1549.2	-7.1606
1549.2	-11.738
1549.2	-8.3813
1549.2	-8.9917
1549.3	-10.823
1549.3	-6.5503
1549.3	-13.875
1549.3	-4.7192
1549.3	-13.264
1549.4	-8.0762
1549.4	-12.654
1549.4	-11.738
1549.4	-9.2969
1549.4	-13.875
1549.5	-7.1606
1549.5	-16.011
1549.5	-8.3813
1549.5	-12.959
1549.5	-9.6021
1549.6	-8.3813
1549.6	-13.569
1549.6	-6.5503
1549.6	-14.79
1549.6	-7.1606
1549.7	-13.264
1549.7	-9.6021
1549.7	-9.2969
1549.7	-13.569
1549.7	-6.8555
1549.8	-16.011
1549.8	-8.0762
1549.8	-15.706
1549.8	-12.349
1549.8	-8.9917
1549.9	-13.875
1549.9	-5.6348
1549.9	-14.485
1549.9	-7.1606
1549.9	-12.043
1550	-11.433
1550	-6.8555
1550	-13.264
1550	-6.2451
1550	-14.79
1550.1	-9.9072
1550.1	-12.349
1550.1	-12.043
1550.1	-6.2451
1550.1	-13.875
1550.2	-6.5503
1550.2	-15.4
1550.2	-9.6021
1550.2	-8.0762
1550.2	-13.264
1550.3	-6.5503
1550.3	-15.4
1550.3	-8.9917
1550.3	-11.128
1550.3	-10.212
1550.4	-6.2451
1550.4	-13.264
1550.4	-7.1606
1550.4	-13.875
1550.4	-8.6865
1550.5	-7.4658
1550.5	-11.738
1550.5	-5.6348
1550.5	-14.18
1550.5	-8.3813
1550.6	-12.654
1550.6	-11.738
1550.6	-6.5503
1550.6	-14.79
1550.6	-6.2451
1550.7	-14.485
1550.7	-9.9072
1550.7	-7.771
1550.7	-12.959
1550.7	-6.2451
1550.8	-15.095
1550.8	-9.6021
1550.8	-10.212
1550.8	-12.654
1550.8	-5.9399
1550.9	-13.875
1550.9	-8.0762
1550.9	-12.043
1550.9	-10.823
1550.9	-7.771
1551	-15.706
1551	-7.1606
1551	-14.485
1551	-10.518
1551	-8.3813
1551.1	-14.18
1551.1	-5.9399
1551.1	-14.485
1551.1	-7.4658
1551.1	-8.3813
1551.2	-11.738
1551.2	-6.5503
1551.2	-16.011
1551.2	-8.3813
1551.2	-12.043
1551.3	-11.738
1551.3	-4.1089
1551.3	-12.349
1551.3	-3.4985
1551.3	-10.823
1551.4	-8.6865
1551.4	-3.4985
1551.4	-11.433
1551.4	-2.8882
1551.4	-10.518
1551.5	-6.8555
1551.5	-5.6348
1551.5	-9.6021
1551.5	-3.1934
1551.5	-12.654
1551.6	-6.8555
1551.6	-8.0762
1551.6	-12.043
1551.6	-2.583
1551.6	-13.264
1551.7	-7.4658
1551.7	-9.9072
1551.7	-10.212
1551.7	-3.8037
1551.7	-10.518
1551.8	-4.7192
1551.8	-8.6865
1551.8	-7.771
1551.8	-2.8882
1551.8	-9.2969
1551.9	-1.9727
1551.9	-8.9917
1551.9	-9.6021
1551.9	-3.4985
1551.9	-12.349
1552	-4.4141
1552	-10.212
1552	-8.9917
1552	-5.9399
1552	-12.043
1552.1	-4.1089
1552.1	-10.823
1552.1	-7.771
1552.1	-5.6348
1552.1	-11.433
1552.2	-3.4985
1552.2	-11.738
1552.2	-6.8555
1552.2	-4.4141
1552.2	-10.518
1552.3	-1.6675
1552.3	-6.5503
1552.3	-0.44678
1552.3	2.9102
1552.3	-5.0244
1552.4	3.8257
1552.4	-3.4985
1552.4	-0.44678
1552.4	1.6895
1552.4	-3.1934
1552.5	3.8257
1552.5	-5.0244
1552.5	-0.75195
1552.5	2.2998
1552.5	-3.4985
1552.6	4.1309
1552.6	-5.6348
1552.6	-2.2778
1552.6	0.77393
1552.6	-3.8037
1552.7	4.436
1552.7	-3.4985
1552.7	-0.1416
1552.7	2.605
1552.7	-2.583
1552.8	5.0464
1552.8	-1.3623
1552.8	1.0791
1552.8	2.9102
1552.8	-3.8037
1552.9	3.5205
1552.9	-3.1934
1552.9	1.0791
1552.9	3.2153
1552.9	-4.1089
1553	4.7412
1553	-3.4985
1553	-1.0571
1553	3.2153
1553	-5.9399
1553.1	2.9102
1553.1	-1.9727
1553.1	-1.6675
1553.1	4.7412
1553.1	-2.583
1553.2	3.2153
1553.2	-0.1416
1553.2	-1.0571
1553.2	4.436
1553.2	-3.4985
1553.3	2.9102
1553.3	19.39
1553.3	30.681
1553.3	41.667
1553.3	33.428
1553.4	40.142
1553.4	38.311
1553.4	33.123
1553.4	41.362
1553.4	32.817
1553.5	38.005
1553.5	40.752
1553.5	34.343
1553.5	41.362
1553.5	34.648
1553.6	38.005
1553.6	41.057
1553.6	33.123
1553.6	40.447
1553.6	34.954
1553.7	37.09
1553.7	41.667
1553.7	34.038
1553.7	39.531
1553.7	35.564
1553.8	34.648
1553.8	42.583
1553.8	34.343
1553.8	41.057
1553.8	40.752
1553.9	35.259
1553.9	43.499
1553.9	34.038
1553.9	38.005
1553.9	43.499
1554	32.207
1554	39.531
1554	35.259
1554	35.869
1554	43.193
1554.1	34.038
1554.1	38.921
1554.1	38.616
1554.1	33.123
1554.1	43.193
1554.2	35.869
1554.2	38.005
1554.2	40.142
1554.2	32.207
1554.2	40.142
1554.3	36.785
1554.3	68.218
1554.3	93.853
1554.3	88.665
1554.3	95.684
1554.4	97.209
1554.4	92.021
1554.4	102.7
1554.4	95.073
1554.4	92.937
1554.5	101.18
1554.5	91.106
1554.5	95.989
1554.5	97.515
1554.5	90.801
1554.6	98.735
1554.6	92.021
1554.6	93.853
1554.6	99.346
1554.6	92.021
1554.7	96.904
1554.7	97.515
1554.7	93.853
1554.7	101.18
1554.7	92.021
1554.8	95.073
1554.8	99.956
1554.8	91.411
1554.8	96.599
1554.8	95.989
1554.9	92.327
1554.9	100.26
1554.9	92.632
1554.9	95.989
1554.9	100.26
1555	91.106
1555	98.125
1555	96.599
1555	90.801
1555	101.48
1555.1	93.547
1555.1	94.463
1555.1	101.48
1555.1	92.327
1555.1	96.599
1555.2	99.041
1555.2	93.242
1555.2	99.651
1555.2	95.378
1555.2	94.158
1555.3	100.57
1555.3	121.01
1555.3	141.77
1555.3	151.23
1555.3	142.99
1555.4	150.92
1555.4	150
1555.4	145.73
1555.4	155.19
1555.4	148.17
1555.5	148.78
1555.5	154.28
1555.5	145.43
1555.5	149.39
1555.5	151.84
1555.6	145.73
1555.6	153.06
1555.6	148.48
1555.6	146.65
1555.6	154.28
1555.7	145.73
1555.7	149.09
1555.7	153.97
1555.7	144.82
1555.7	151.23
1555.8	151.23
1555.8	145.12
1555.8	153.97
1555.8	148.48
1555.8	147.26
1555.9	155.19
1555.9	146.04
1555.9	148.78
1555.9	153.36
1555.9	144.82
1556	152.14
1556	149.39
1556	146.65
1556	156.11
1556	146.65
1556.1	150.31
1556.1	151.84
1556.1	146.65
1556.1	154.58
1556.1	146.95
1556.2	151.23
1556.2	150
1556.2	147.26
1556.2	152.45
1556.2	145.43
1556.3	152.14
1556.3	161.6
1556.3	169.54
1556.3	176.25
1556.3	169.84
1556.4	178.69
1556.4	168.93
1556.4	175.03
1556.4	171.98
1556.4	172.28
1556.5	175.94
1556.5	171.37
1556.5	179.61
1556.5	170.45
1556.5	176.86
1556.6	169.84
1556.6	175.03
1556.6	172.59
1556.6	172.89
1556.6	176.25
1556.7	171.06
1556.7	178.39
1556.7	171.06
1556.7	180.22
1556.7	171.98
1556.8	177.17
1556.8	172.28
1556.8	175.64
1556.8	173.2
1556.8	175.03
1556.9	175.64
1556.9	172.59
1556.9	176.25
1556.9	170.76
1556.9	178.39
1557	171.06
1557	177.17
1557	170.76
1557	176.25
1557	169.84
1557.1	174.72
1557.1	173.2
1557.1	172.59
1557.1	175.33
1557.1	171.06
1557.2	176.56
1557.2	171.98
1557.2	181.13
1557.2	171.06
1557.2	179
1557.3	171.37
1557.3	166.18
1557.3	159.16
1557.3	156.72
1557.3	160.69
1557.4	153.36
1557.4	161.3
1557.4	153.67
1557.4	161.6
1557.4	154.58
1557.5	157.94
1557.5	157.02
1557.5	154.58
1557.5	160.69
1557.5	154.89
1557.6	163.74
1557.6	155.19
1557.6	160.08
1557.6	156.41
1557.6	157.33
1557.7	161.3
1557.7	152.14
1557.7	160.08
1557.7	151.84
1557.7	158.24
1557.8	156.72
1557.8	158.55
1557.8	161.6
1557.8	155.8
1557.8	164.04
1557.9	155.19
1557.9	160.38
1557.9	156.11
1557.9	156.11
1557.9	159.77
1558	154.28
1558	163.13
1558	154.89
1558	160.38
1558	156.72
1558.1	154.28
1558.1	161.3
1558.1	154.89
1558.1	163.43
1558.1	155.8
1558.2	158.85
1558.2	158.85
1558.2	154.58
1558.2	164.04
1558.2	155.19
1558.3	160.38
1558.3	130.78
1558.3	118.57
1558.3	118.57
1558.3	110.94
1558.4	120.1
1558.4	109.72
1558.4	114.6
1558.4	114.91
1558.4	111.86
1558.5	119.49
1558.5	111.25
1558.5	117.35
1558.5	111.86
1558.5	113.99
1558.6	119.79
1558.6	112.47
1558.6	119.18
1558.6	111.25
1558.6	114.91
1558.7	117.35
1558.7	112.77
1558.7	120.1
1558.7	110.03
1558.7	116.13
1558.8	111.86
1558.8	111.25
1558.8	119.18
1558.8	110.33
1558.8	117.96
1558.9	112.16
1558.9	113.08
1558.9	118.88
1558.9	111.55
1558.9	119.49
1559	111.86
1559	113.99
1559	117.96
1559	112.16
1559	120.1
1559.1	110.64
1559.1	113.69
1559.1	116.13
1559.1	110.94
1559.1	119.49
1559.2	110.64
1559.2	115.52
1559.2	114.3
1559.2	111.25
1559.2	118.88
1559.3	110.94
1559.3	89.58
1559.3	70.964
1559.3	66.082
1559.3	72.795
1559.4	63.335
1559.4	70.659
1559.4	66.997
1559.4	64.556
1559.4	71.575
1559.5	61.504
1559.5	70.049
1559.5	65.776
1559.5	65.776
1559.5	70.659
1559.6	62.419
1559.6	70.354
1559.6	65.166
1559.6	65.776
1559.6	71.27
1559.7	62.725
1559.7	69.744
1559.7	64.25
1559.7	66.387
1559.7	71.88
1559.8	63.945
1559.8	70.049
1559.8	64.861
1559.8	65.166
1559.8	70.964
1559.9	62.725
1559.9	70.354
1559.9	67.607
1559.9	66.997
1559.9	73.101
1560	64.25
1560	70.659
1560	66.387
1560	63.64
1560	71.575
1560.1	61.199
1560.1	68.218
1560.1	66.692
1560.1	64.556
1560.1	72.185
1560.2	61.809
1560.2	68.523
1560.2	67.607
1560.2	62.725
1560.2	71.88
1560.3	62.725
1560.3	43.804
1560.3	32.207
1560.3	22.747
1560.3	29.46
1560.4	22.441
1560.4	23.967
1560.4	26.714
1560.4	21.221
1560.4	29.766
1560.5	22.441
1560.5	23.357
1560.5	28.545
1560.5	19.695
1560.5	26.714
1560.6	24.883
1560.6	22.747
1560.6	30.071
1560.6	21.526
1560.6	27.629
1560.7	25.798
1560.7	21.831
1560.7	29.766
1560.7	20
1560.7	25.493
1560.8	27.935
1560.8	21.831
1560.8	30.376
1560.8	22.441
1560.8	23.662
1560.9	26.409
1560.9	19.39
1560.9	27.019
1560.9	20.61
1560.9	21.221
1561	28.545
1561	20.305
1561	26.409
1561	25.188
1561	21.526
1561.1	28.85
1561.1	19.084
1561.1	24.578
1561.1	27.629
1561.1	21.831
1561.2	30.376
1561.2	23.357
1561.2	24.883
1561.2	30.681
1561.2	20.61
1561.3	27.935
1561.3	9.624
1561.3	0.16357
1561.3	5.6567
1561.3	-3.1934
1561.4	1.6895
1561.4	1.6895
1561.4	-1.9727
1561.4	5.6567
1561.4	-3.4985
1561.5	-1.3623
1561.5	3.2153
1561.5	-4.4141
1561.5	3.8257
1561.5	-1.3623
1561.6	-2.2778
1561.6	5.0464
1561.6	-4.4141
1561.6	0.46875
1561.6	1.3843
1561.7	-2.8882
1561.7	4.1309
1561.7	-4.1089
1561.7	1.0791
1561.7	1.9946
1561.8	-3.1934
1561.8	3.8257
1561.8	-3.8037
1561.8	-1.9727
1561.8	3.2153
1561.9	-5.0244
1561.9	2.2998
1561.9	0.46875
1561.9	-2.2778
1561.9	4.7412
1562	-2.8882
1562	0.46875
1562	1.9946
1562	-4.1089
1562	3.2153
1562.1	-2.2778
1562.1	-1.9727
1562.1	4.7412
1562.1	-4.7192
1562.1	1.6895
1562.2	1.6895
1562.2	-1.6675
1562.2	5.6567
1562.2	-3.4985
1562.2	-1.3623
1562.3	2.2998
1562.3	-7.771
1562.3	-2.2778
1562.3	-7.1606
1562.3	-9.2969
1562.4	-1.3623
1562.4	-9.9072
1562.4	-5.0244
1562.4	-1.0571
1562.4	-8.9917
1562.5	-1.0571
1562.5	-6.5503
1562.5	-6.2451
1562.5	-0.1416
1562.5	-8.6865
1562.6	-4.1089
1562.6	-5.6348
1562.6	-11.433
1562.6	-1.6675
1562.6	-8.9917
1562.7	-5.9399
1562.7	0.46875
1562.7	-9.9072
1562.7	-1.9727
1562.7	-3.8037
1562.8	-7.1606
1562.8	1.0791
1562.8	-6.8555
1562.8	-6.8555
1562.8	-2.2778
1562.9	-10.212
1562.9	-3.4985
1562.9	-5.6348
1562.9	-7.771
1562.9	0.16357
1563	-8.6865
1563	-4.4141
1563	0.16357
1563	-9.9072
1563	-1.9727
1563.1	-6.8555
1563.1	-10.518
1563.1	-0.1416
1563.1	-8.9917
1563.1	-5.0244
1563.2	-1.3623
1563.2	-9.9072
1563.2	-2.8882
1563.2	-4.4141
1563.2	-8.0762
1563.3	0.16357
1563.3	-10.518
1563.3	-8.9917
1563.3	-2.8882
1563.3	-12.043
1563.4	-5.0244
1563.4	-7.1606
1563.4	-12.959
1563.4	-4.4141
1563.4	-11.433
1563.5	-8.6865
1563.5	-3.1934
1563.5	-10.518
1563.5	-6.2451
1563.5	-5.6348
1563.6	-10.823
1563.6	-2.583
1563.6	-11.738
1563.6	-11.433
1563.6	-5.6348
1563.7	-13.875
1563.7	-6.2451
1563.7	-3.4985
1563.7	-12.349
1563.7	-4.1089
1563.8	-8.9917
1563.8	-12.043
1563.8	-3.4985
1563.8	-11.128
1563.8	-9.2969
1563.9	-5.9399
1563.9	-14.18
1563.9	-6.5503
1563.9	-6.5503
1563.9	-10.518
1564	-2.583
1564	-10.823
1564	-8.9917
1564	-2.2778
1564	-11.128
1564.1	-5.6348
1564.1	-4.7192
1564.1	-12.959
1564.1	-3.8037
1564.1	-8.9917
1564.2	-9.9072
1564.2	-2.8882
1564.2	-12.043
1564.2	-7.4658
1564.2	-5.3296
1564.3	-12.349
1564.3	-3.4985
1564.3	-11.433
1564.3	-10.823
1564.3	-5.0244
1564.4	-12.349
1564.4	-5.3296
1564.4	-9.2969
1564.4	-10.823
1564.4	-4.4141
1564.5	-12.043
1564.5	-6.5503
1564.5	-8.3813
1564.5	-8.9917
1564.5	-4.4141
1564.6	-12.349
1564.6	-3.8037
1564.6	-11.128
1564.6	-6.8555
1564.6	-5.9399
1564.7	-10.212
1564.7	-3.4985
1564.7	-11.433
1564.7	-4.1089
1564.7	-9.2969
1564.8	-8.0762
1564.8	-7.1606
1564.8	-11.433
1564.8	-4.7192
1564.8	-11.433
1564.9	-3.4985
1564.9	-11.738
1564.9	-5.6348
1564.9	-11.128
1564.9	-7.4658
1565	-8.9917
1565	-9.6021
1565	-6.8555
1565	-11.738
1565	-5.0244
1565.1	-11.433
1565.1	-3.1934
1565.1	-11.738
1565.1	-4.7192
1565.1	-11.738
1565.2	-5.9399
1565.2	-11.738
1565.2	-5.6348
1565.2	-8.6865
1565.2	-9.6021
1565.3	-7.1606
1565.3	-8.0762
1565.3	-3.8037
1565.3	-6.5503
1565.3	-1.0571
1565.4	-8.9917
1565.4	-1.3623
1565.4	-9.2969
1565.4	-1.3623
1565.4	-8.9917
1565.5	-4.7192
1565.5	-11.433
1565.5	-7.4658
1565.5	-8.3813
1565.5	-6.8555
1565.6	-4.1089
1565.6	-7.771
1565.6	-1.3623
1565.6	-7.771
1565.6	-0.1416
1565.7	-8.0762
1565.7	-1.3623
1565.7	-8.6865
1565.7	-5.3296
1565.7	-7.4658
1565.8	-8.0762
1565.8	-4.1089
1565.8	-9.6021
1565.8	-3.4985
1565.8	-8.9917
1565.9	-1.9727
1565.9	-9.9072
1565.9	-3.4985
1565.9	-6.5503
1565.9	-6.8555
1566	-2.8882
1566	-8.9917
1566	-1.9727
1566	-10.518
1566	-3.1934
1566.1	-10.212
1566.1	-5.3296
1566.1	-5.3296
1566.1	-6.8555
1566.1	-0.44678
1566.2	-8.6865
1566.2	-1.6675
1566.2	-8.0762
1566.2	-4.7192
1566.2	-8.0762
1566.3	-8.3813
1566.3	-2.2778
1566.3	-6.2451
1566.3	2.2998
1566.3	-4.1089
1566.4	1.6895
1566.4	-1.3623
1566.4	-2.2778
1566.4	2.2998
1566.4	-4.4141
1566.5	4.436
1566.5	-2.2778
1566.5	2.605
1566.5	-1.3623
1566.5	-2.2778
1566.6	0.77393
1566.6	-7.1606
1566.6	3.2153
1566.6	-4.1089
1566.6	-0.75195
1566.7	1.0791
1566.7	-1.9727
1566.7	4.7412
1566.7	-2.2778
1566.7	5.0464
1566.8	-3.4985
1566.8	-0.44678
1566.8	0.77393
1566.8	-5.3296
1566.8	4.7412
1566.9	-4.4141
1566.9	1.6895
1566.9	-2.2778
1566.9	-1.9727
1566.9	2.2998
1567	-6.2451
1567	2.9102
1567	-4.7192
1567	-1.6675
1567	0.46875
1567.1	-4.1089
1567.1	4.436
1567.1	-4.7192
1567.1	1.9946
1567.1	-2.2778
1567.2	-3.1934
1567.2	1.9946
1567.2	-4.7192
1567.2	4.1309
1567.2	-3.1934
1567.3	-0.44678
1567.3	18.169
1567.3	25.493
1567.3	34.648
1567.3	24.578
1567.4	31.291
1567.4	27.935
1567.4	26.409
1567.4	34.954
1567.4	25.188
1567.5	33.428
1567.5	28.85
1567.5	30.376
1567.5	33.733
1567.5	29.46
1567.6	34.954
1567.6	25.798
1567.6	30.681
1567.6	30.376
1567.6	27.629
1567.7	34.954
1567.7	25.493
1567.7	31.597
1567.7	27.935
1567.7	28.24
1567.8	35.564
1567.8	27.324
1567.8	34.038
1567.8	27.324
1567.8	30.071
1567.9	34.038
1567.9	29.766
1567.9	35.564
1567.9	26.409
1567.9	30.071
1568	31.291
1568	26.409
1568	34.038
1568	25.493
1568	28.85
1568.1	28.545
1568.1	27.935
1568.1	35.564
1568.1	29.155
1568.1	34.648
1568.2	28.85
1568.2	27.019
1568.2	33.733
1568.2	25.798
1568.2	34.954
1568.3	28.85
1568.3	57.537
1568.3	80.12
1568.3	76.152
1568.3	87.139
1568.4	79.204
1568.4	81.34
1568.4	85.613
1568.4	77.068
1568.4	87.139
1568.5	78.899
1568.5	82.866
1568.5	84.697
1568.5	79.509
1568.5	87.139
1568.6	78.899
1568.6	83.477
1568.6	82.866
1568.6	79.509
1568.6	88.054
1568.7	79.814
1568.7	85.308
1568.7	85.002
1568.7	80.425
1568.7	86.528
1568.8	78.289
1568.8	83.782
1568.8	81.34
1568.8	80.425
1568.8	86.223
1568.9	77.678
1568.9	84.697
1568.9	81.646
1568.9	80.425
1568.9	88.054
1569	77.068
1569	83.782
1569	81.951
1569	80.425
1569	87.749
1569.1	77.983
1569.1	83.477
1569.1	79.814
1569.1	78.899
1569.1	85.918
1569.2	78.289
1569.2	85.308
1569.2	80.425
1569.2	80.425
1569.2	86.834
1569.3	76.763
1569.3	113.69
1569.3	125.9
1569.3	129.56
1569.3	138.41
1569.4	130.47
1569.4	137.19
1569.4	134.14
1569.4	132.3
1569.4	136.58
1569.5	128.03
1569.5	134.75
1569.5	131.39
1569.5	131.39
1569.5	139.02
1569.6	129.25
1569.6	135.36
1569.6	134.44
1569.6	132.61
1569.6	139.32
1569.7	129.56
1569.7	134.44
1569.7	134.44
1569.7	130.47
1569.7	139.02
1569.8	130.78
1569.8	135.05
1569.8	135.66
1569.8	128.64
1569.8	137.19
1569.9	130.17
1569.9	133.22
1569.9	136.88
1569.9	128.95
1569.9	137.8
1570	130.17
1570	132.91
1570	137.19
1570	128.34
1570	135.97
1570.1	131.39
1570.1	132
1570.1	138.41
1570.1	129.86
1570.1	136.58
1570.2	133.83
1570.2	132.3
1570.2	139.63
1570.2	130.78
1570.2	134.75
1570.3	134.75
1570.3	147.56
1570.3	166.18
1570.3	160.99
1570.3	165.57
1570.4	167.09
1570.4	159.47
1570.4	168.62
1570.4	162.21
1570.4	164.35
1570.5	169.54
1570.5	159.77
1570.5	167.4
1570.5	164.35
1570.5	162.52
1570.6	170.45
1570.6	159.77
1570.6	163.43
1570.6	165.57
1570.6	161.91
1570.7	170.15
1570.7	162.82
1570.7	163.43
1570.7	168.62
1570.7	160.38
1570.8	167.71
1570.8	164.35
1570.8	162.52
1570.8	169.54
1570.8	158.55
1570.9	164.96
1570.9	169.23
1570.9	160.38
1570.9	168.93
1570.9	162.21
1571	161.3
1571	168.32
1571	160.38
1571	166.48
1571	165.87
1571.1	160.69
1571.1	168.32
1571.1	161.6
1571.1	163.74
1571.1	171.06
1571.2	160.99
1571.2	166.48
1571.2	164.65
1571.2	158.55
1571.2	168.62
1571.3	160.99
1571.3	158.24
1571.3	163.13
1571.3	154.28
1571.3	160.99
1571.4	159.16
1571.4	154.58
1571.4	161.3
1571.4	154.28
1571.4	155.8
1571.5	162.82
1571.5	154.58
1571.5	158.85
1571.5	159.47
1571.5	153.97
1571.6	163.13
1571.6	157.02
1571.6	156.41
1571.6	162.21
1571.6	153.67
1571.7	158.55
1571.7	160.38
1571.7	155.8
1571.7	163.13
1571.7	156.11
1571.8	155.8
1571.8	163.43
1571.8	154.58
1571.8	158.85
1571.8	162.52
1571.9	153.06
1571.9	160.08
1571.9	158.24
1571.9	154.58
1571.9	163.74
1572	156.11
1572	156.11
1572	162.82
1572	154.28
1572	159.16
1572.1	160.69
1572.1	153.97
1572.1	161.3
1572.1	156.11
1572.1	155.8
1572.2	163.74
1572.2	156.11
1572.2	158.55
1572.2	163.13
1572.2	153.36
1572.3	159.77
1572.3	140.85
1572.3	123.76
1572.3	128.64
1572.3	122.54
1572.4	121.32
1572.4	129.56
1572.4	120.71
1572.4	124.37
1572.4	129.56
1572.5	119.79
1572.5	125.29
1572.5	126.51
1572.5	120.1
1572.5	128.64
1572.6	122.84
1572.6	122.54
1572.6	129.25
1572.6	120.1
1572.6	124.98
1572.7	127.73
1572.7	119.18
1572.7	128.95
1572.7	120.4
1572.7	121.32
1572.8	128.03
1572.8	119.18
1572.8	125.9
1572.8	121.93
1572.8	122.54
1572.9	126.81
1572.9	121.32
1572.9	128.03
1572.9	121.32
1572.9	123.45
1573	125.29
1573	120.4
1573	128.64
1573	118.57
1573	126.51
1573.1	121.62
1573.1	124.98
1573.1	127.42
1573.1	123.45
1573.1	128.64
1573.2	120.4
1573.2	128.03
1573.2	121.32
1573.2	127.12
1573.2	124.06
1573.3	124.06
1573.3	101.48
1573.3	81.646
1573.3	82.561
1573.3	75.542
1573.4	82.866
1573.4	73.101
1573.4	80.73
1573.4	74.321
1573.4	77.983
1573.5	76.458
1573.5	77.983
1573.5	78.594
1573.5	76.152
1573.5	80.12
1573.6	74.321
1573.6	83.477
1573.6	76.152
1573.6	83.477
1573.6	77.068
1573.7	83.782
1573.7	75.847
1573.7	81.646
1573.7	77.068
1573.7	77.068
1573.8	77.373
1573.8	75.237
1573.8	79.814
1573.8	74.932
1573.8	84.087
1573.9	75.542
1573.9	83.782
1573.9	76.458
1573.9	82.561
1573.9	78.899
1574	80.425
1574	80.12
1574	77.068
1574	81.34
1574	75.542
1574.1	83.171
1574.1	74.016
1574.1	80.73
1574.1	77.373
1574.1	77.373
1574.2	81.646
1574.2	77.983
1574.2	83.477
1574.2	76.152
1574.2	82.561
1574.3	75.237
1574.3	57.842
1574.3	41.362
1574.3	36.785
1574.3	40.752
1574.4	33.733
1574.4	42.888
1574.4	34.648
1574.4	40.447
1574.4	37.09
1574.5	37.7
1574.5	40.142
1574.5	35.869
1574.5	42.888
1574.5	33.123
1574.6	38.311
1574.6	34.343
1574.6	35.564
1574.6	40.447
1574.6	35.564
1574.7	43.499
1574.7	34.038
1574.7	40.447
1574.7	37.09
1574.7	36.785
1574.8	40.752
1574.8	32.817
1574.8	40.752
1574.8	33.123
1574.8	38.616
1574.9	39.531
1574.9	37.09
1574.9	41.362
1574.9	32.817
1574.9	41.057
1575	35.259
1575	39.531
1575	38.921
1575	32.207
1575	42.278
1575.1	33.428
1575.1	39.531
1575.1	37.09
1575.1	34.038
1575.1	39.531
1575.2	31.291
1575.2	40.447
1575.2	34.343
1575.2	37.09
1575.2	41.362
1575.3	36.174
1575.3	25.493
1575.3	6.8774
1575.3	10.845
1575.3	6.5723
1575.4	5.0464
1575.4	11.76
1575.4	3.2153
1575.4	10.54
1575.4	6.2671
1575.5	6.2671
1575.5	9.3188
1575.5	3.8257
1575.5	11.76
1575.5	2.9102
1575.6	9.9292
1575.6	8.0981
1575.6	2.2998
1575.6	12.065
1575.6	2.2998
1575.7	9.0137
1575.7	6.5723
1575.7	4.436
1575.7	10.234
1575.7	2.2998
1575.8	9.624
1575.8	4.1309
1575.8	6.2671
1575.8	9.0137
1575.8	2.2998
1575.9	10.845
1575.9	2.9102
1575.9	8.4033
1575.9	7.793
1575.9	2.605
1576	12.065
1576	2.2998
1576	8.0981
1576	8.0981
1576	4.1309
1576.1	10.234
1576.1	2.9102
1576.1	9.3188
1576.1	6.8774
1576.1	7.4878
1576.2	10.845
1576.2	1.3843
1576.2	9.624
1576.2	4.436
1576.2	5.9619
1576.3	10.54
1576.3	-3.1934
1576.3	1.0791
1576.3	-4.7192
1576.3	-2.2778
1576.4	-0.1416
1576.4	-5.3296
1576.4	0.77393
1576.4	-7.4658
1576.4	-2.583
1576.5	-1.9727
1576.5	-5.6348
1576.5	2.2998
1576.5	-8.0762
1576.5	-2.2778
1576.6	-4.1089
1576.6	-6.5503
1576.6	2.605
1576.6	-7.771
1576.6	-0.75195
1576.7	-4.1089
1576.7	-6.2451
1576.7	1.9946
1576.7	-6.8555
1576.7	-1.6675
1576.8	-4.7192
1576.8	-5.0244
1576.8	0.77393
1576.8	-7.1606
1576.8	1.3843
1576.9	-5.3296
1576.9	-5.3296
1576.9	0.77393
1576.9	-8.6865
1576.9	-1.6675
1577	-4.1089
1577	-4.4141
1577	-0.1416
1577	-5.3296
1577	1.6895
1577.1	-5.6348
1577.1	-3.4985
1577.1	-1.0571
1577.1	-8.3813
1577.1	0.77393
1577.2	-7.4658
1577.2	-4.4141
1577.2	0.46875
1577.2	-6.5503
1577.2	1.6895
1577.3	-5.0244
1577.3	-4.7192
1577.3	-1.3623
1577.3	-9.6021
1577.3	-2.583
1577.4	-8.9917
1577.4	-5.6348
1577.4	-0.75195
1577.4	-7.1606
1577.4	0.46875
1577.5	-8.0762
1577.5	-5.9399
1577.5	-2.8882
1577.5	-9.6021
1577.5	-0.75195
1577.6	-9.6021
1577.6	-6.5503
1577.6	-2.8882
1577.6	-8.6865
1577.6	-0.75195
1577.7	-7.771
1577.7	-5.0244
1577.7	-3.8037
1577.7	-8.6865
1577.7	-0.44678
1577.8	-7.771
1577.8	-4.7192
1577.8	-2.8882
1577.8	-9.6021
1577.8	-0.75195
1577.9	-8.9917
1577.9	-6.5503
1577.9	-2.2778
1577.9	-10.212
1577.9	-1.9727
1578	-8.0762
1578	-5.9399
1578	-0.75195
1578	-10.518
1578	-2.583
1578.1	-7.4658
1578.1	-8.3813
1578.1	-1.3623
1578.1	-9.6021
1578.1	-1.9727
1578.2	-7.1606
1578.2	-6.8555
1578.2	-0.1416
1578.2	-8.9917
1578.2	-2.583
1578.3	-7.1606
1578.3	-7.1606
1578.3	-0.1416
1578.3	-11.128
1578.3	-4.7192
1578.4	-5.9399
1578.4	-9.9072
1578.4	-2.583
1578.4	-9.6021
1578.4	-5.9399
1578.5	-5.6348
1578.5	-10.518
1578.5	-3.4985
1578.5	-10.823
1578.5	-7.771
1578.6	-3.8037
1578.6	-10.212
1578.6	-1.9727
1578.6	-9.6021
1578.6	-7.4658
1578.7	-1.3623
1578.7	-12.349
1578.7	-4.7192
1578.7	-8.3813
1578.7	-9.9072
1578.8	-1.9727
1578.8	-11.128
1578.8	-5.9399
1578.8	-3.1934
1578.8	-8.0762
1578.9	-1.3623
1578.9	-9.2969
1578.9	-6.5503
1578.9	-3.4985
1578.9	-10.823
1579	-2.583
1579	-8.0762
1579	-8.3813
1579	-1.0571
1579	-10.518
1579.1	-5.0244
1579.1	-5.6348
1579.1	-12.043
1579.1	-1.6675
1579.1	-9.6021
1579.2	-7.1606
1579.2	0.46875
1579.2	-9.6021
1579.2	-2.583
1579.2	-7.771
1579.3	-9.9072
1579.3	-2.2778
1579.3	-10.212
1579.3	-4.4141
1579.3	-4.1089
1579.4	-7.771
1579.4	0.77393
1579.4	-6.2451
1579.4	-3.8037
1579.4	1.0791
1579.5	-10.823
1579.5	-4.1089
1579.5	-5.6348
1579.5	-8.9917
1579.5	1.0791
1579.6	-6.8555
1579.6	-4.7192
1579.6	-0.44678
1579.6	-9.9072
1579.6	-1.9727
1579.7	-5.0244
1579.7	-7.1606
1579.7	0.46875
1579.7	-9.2969
1579.7	-3.4985
1579.8	-0.44678
1579.8	-7.1606
1579.8	-0.75195
1579.8	-7.4658
1579.8	-8.3813
1579.9	-1.9727
1579.9	-9.9072
1579.9	-4.7192
1579.9	-1.6675
1579.9	-8.0762
1580	0.16357
1580	-4.4141
1580	-5.9399
1580	2.2998
1580	-8.6865
1580.1	-5.6348
1580.1	-2.8882
1580.1	-9.2969
1580.1	-0.75195
1580.1	-4.4141
1580.2	-7.4658
1580.2	1.0791
1580.2	-7.4658
1580.2	-3.8037
1580.2	0.77393
1580.3	-10.212
1580.3	0.46875
1580.3	1.6895
1580.3	-3.4985
1580.3	7.1826
1580.4	-0.1416
1580.4	-0.1416
1580.4	6.8774
1580.4	-1.3623
1580.4	3.5205
1580.5	5.9619
1580.5	0.16357
1580.5	5.6567
1580.5	0.77393
1580.5	-0.75195
1580.6	6.8774
1580.6	-1.6675
1580.6	3.2153
1580.6	5.9619
1580.6	-2.8882
1580.7	4.1309
1580.7	2.605
1580.7	-2.583
1580.7	7.4878
1580.7	-1.3623
1580.8	-0.75195
1580.8	6.8774
1580.8	-3.8037
1580.8	2.605
1580.8	4.7412
1580.9	-1.9727
1580.9	4.7412
1580.9	-0.1416
1580.9	-0.75195
1580.9	6.2671
1581	-1.9727
1581	3.2153
1581	3.8257
1581	-1.0571
1581	7.4878
1581.1	-0.44678
1581.1	3.8257
1581.1	4.7412
1581.1	-1.0571
1581.1	8.0981
1581.2	-0.44678
1581.2	4.1309
1581.2	5.0464
1581.2	-1.0571
1581.2	7.793
1581.3	-3.4985
1581.3	22.441
1581.3	30.986
1581.3	31.597
1581.3	37.7
1581.4	32.512
1581.4	38.921
1581.4	30.986
1581.4	36.479
1581.4	33.733
1581.5	33.733
1581.5	38.005
1581.5	31.902
1581.5	38.616
1581.5	31.597
1581.6	39.531
1581.6	32.207
1581.6	37.09
1581.6	33.733
1581.6	33.123
1581.7	36.479
1581.7	34.038
1581.7	37.395
1581.7	31.291
1581.7	39.226
1581.8	31.902
1581.8	41.362
1581.8	32.817
1581.8	40.142
1581.8	33.733
1581.9	36.479
1581.9	34.038
1581.9	35.564
1581.9	35.564
1581.9	34.954
1582	36.785
1582	32.817
1582	38.616
1582	31.902
1582	39.226
1582.1	32.817
1582.1	39.226
1582.1	31.597
1582.1	39.531
1582.1	32.512
1582.2	37.7
1582.2	34.648
1582.2	35.259
1582.2	37.09
1582.2	34.343
1582.3	38.921
1582.3	57.537
1582.3	80.73
1582.3	76.152
1582.3	84.697
1582.4	79.509
1582.4	84.697
1582.4	81.34
1582.4	81.951
1582.4	86.528
1582.5	81.035
1582.5	89.58
1582.5	81.951
1582.5	88.359
1582.5	80.73
1582.6	84.697
1582.6	82.561
1582.6	83.477
1582.6	86.834
1582.6	81.035
1582.7	87.139
1582.7	79.204
1582.7	88.359
1582.7	81.035
1582.7	85.002
1582.8	84.392
1582.8	81.34
1582.8	86.834
1582.8	81.035
1582.8	89.58
1582.9	81.646
1582.9	85.918
1582.9	81.951
1582.9	81.646
1582.9	87.444
1583	81.035
1583	87.444
1583	80.425
1583	84.697
1583	81.951
1583.1	82.256
1583.1	88.665
1583.1	78.594
1583.1	87.444
1583.1	80.425
1583.2	85.002
1583.2	84.392
1583.2	82.256
1583.2	88.665
1583.2	79.814
1583.3	87.749
1583.3	106.36
1583.3	125.9
1583.3	132.91
1583.3	129.25
1583.4	136.58
1583.4	128.95
1583.4	135.36
1583.4	130.17
1583.4	130.78
1583.5	135.66
1583.5	126.81
1583.5	136.27
1583.5	128.64
1583.5	131.39
1583.6	133.22
1583.6	130.17
1583.6	137.49
1583.6	128.03
1583.6	135.05
1583.7	130.17
1583.7	130.47
1583.7	135.66
1583.7	126.81
1583.7	134.44
1583.8	127.73
1583.8	130.78
1583.8	131.39
1583.8	126.51
1583.8	135.36
1583.9	126.2
1583.9	132.91
1583.9	131.39
1583.9	127.73
1583.9	136.27
1584	127.12
1584	134.75
1584	130.17
1584	130.47
1584	134.44
1584.1	126.51
1584.1	134.44
1584.1	128.34
1584.1	129.86
1584.1	135.66
1584.2	127.42
1584.2	135.66
1584.2	128.03
1584.2	131.69
1584.2	133.22
1584.3	128.03
1584.3	150.62
1584.3	150.62
1584.3	157.33
1584.3	158.55
1584.4	156.11
1584.4	163.43
1584.4	154.58
1584.4	160.38
1584.4	157.63
1584.5	156.11
1584.5	163.74
1584.5	154.58
1584.5	162.21
1584.5	159.77
1584.6	156.11
1584.6	162.21
1584.6	154.89
1584.6	161.91
1584.6	157.33
1584.7	156.11
1584.7	162.21
1584.7	153.36
1584.7	161.3
1584.7	156.41
1584.8	157.33
1584.8	162.52
1584.8	154.28
1584.8	161.3
1584.8	156.41
1584.9	157.63
1584.9	162.21
1584.9	154.89
1584.9	161.91
1584.9	156.11
1585	157.63
1585	161.3
1585	155.19
1585	163.43
1585	157.33
1585.1	159.16
1585.1	162.52
1585.1	155.19
1585.1	162.52
1585.1	155.5
1585.2	157.94
1585.2	161.91
1585.2	153.67
1585.2	162.82
1585.2	156.11
1585.3	155.8
1585.3	159.47
1585.3	149.7
1585.3	157.02
1585.3	150.92
1585.4	151.53
1585.4	157.33
1585.4	150.31
1585.4	158.55
1585.4	151.23
1585.5	152.14
1585.5	156.41
1585.5	147.87
1585.5	156.41
1585.5	150.92
1585.6	150
1585.6	155.5
1585.6	146.95
1585.6	154.89
1585.6	152.14
1585.7	150.62
1585.7	156.72
1585.7	150
1585.7	155.5
1585.7	151.53
1585.8	151.53
1585.8	157.94
1585.8	148.17
1585.8	154.58
1585.8	153.67
1585.9	150
1585.9	158.85
1585.9	147.56
1585.9	152.14
1585.9	153.36
1586	147.56
1586	155.5
1586	150
1586	152.45
1586	156.41
1586.1	150
1586.1	158.55
1586.1	150.31
1586.1	153.67
1586.1	158.24
1586.2	149.7
1586.2	156.41
1586.2	149.7
1586.2	150.62
1586.2	157.94
1586.3	149.39
1586.3	137.19
1586.3	124.06
1586.3	118.57
1586.3	125.59
1586.4	116.44
1586.4	121.01
1586.4	123.76
1586.4	119.49
1586.4	126.51
1586.5	117.96
1586.5	120.71
1586.5	123.76
1586.5	117.35
1586.5	125.29
1586.6	118.57
1586.6	119.49
1586.6	125.29
1586.6	116.44
1586.6	123.15
1586.7	119.49
1586.7	119.79
1586.7	126.81
1586.7	116.74
1586.7	121.32
1586.8	123.15
1586.8	116.74
1586.8	125.9
1586.8	119.18
1586.8	120.1
1586.9	123.45
1586.9	115.52
1586.9	122.23
1586.9	119.18
1586.9	117.96
1587	126.51
1587	116.13
1587	121.62
1587	123.76
1587	117.96
1587.1	125.9
1587.1	116.44
1587.1	119.18
1587.1	123.15
1587.1	115.83
1587.2	124.37
1587.2	120.71
1587.2	119.49
1587.2	126.51
1587.2	116.44
1587.3	121.01
1587.3	101.79
1587.3	78.594
1587.3	82.256
1587.3	76.458
1587.4	74.932
1587.4	83.171
1587.4	75.847
1587.4	80.425
1587.4	80.425
1587.5	74.932
1587.5	83.477
1587.5	74.626
1587.5	78.289
1587.5	83.477
1587.6	74.626
1587.6	82.256
1587.6	78.899
1587.6	75.847
1587.6	85.308
1587.7	75.542
1587.7	76.458
1587.7	81.34
1587.7	72.185
1587.7	79.204
1587.8	78.899
1587.8	74.626
1587.8	83.477
1587.8	75.542
1587.8	77.678
1587.9	83.171
1587.9	72.795
1587.9	78.289
1587.9	76.763
1587.9	73.406
1588	83.171
1588	75.847
1588	77.373
1588	82.561
1588	73.711
1588.1	77.373
1588.1	81.035
1588.1	75.237
1588.1	81.646
1588.1	76.152
1588.2	75.847
1588.2	83.477
1588.2	75.237
1588.2	77.983
1588.2	81.646
1588.3	72.49
1588.3	58.147
1588.3	44.414
1588.3	38.005
1588.3	45.33
1588.4	37.395
1588.4	36.785
1588.4	45.94
1588.4	37.395
1588.4	40.447
1588.5	43.804
1588.5	34.343
1588.5	40.752
1588.5	41.057
1588.5	37.09
1588.6	46.245
1588.6	36.785
1588.6	35.564
1588.6	43.499
1588.6	35.564
1588.7	38.311
1588.7	44.414
1588.7	35.259
1588.7	40.447
1588.7	41.667
1588.8	34.038
1588.8	44.414
1588.8	39.836
1588.8	35.564
1588.8	44.719
1588.9	36.785
1588.9	37.7
1588.9	45.635
1588.9	36.479
1588.9	38.616
1589	43.804
1589	35.259
1589	41.362
1589	42.888
1589	36.479
1589.1	42.888
1589.1	39.531
1589.1	37.7
1589.1	44.719
1589.1	36.785
1589.2	38.005
1589.2	45.94
1589.2	36.174
1589.2	41.362
1589.2	44.719
1589.3	36.785
1589.3	26.104
1589.3	13.896
1589.3	6.2671
1589.3	15.117
1589.4	5.6567
1589.4	8.0981
1589.4	13.591
1589.4	5.0464
1589.4	12.676
1589.5	8.4033
1589.5	7.4878
1589.5	12.981
1589.5	3.2153
1589.5	10.54
1589.6	7.4878
1589.6	6.8774
1589.6	14.202
1589.6	5.6567
1589.6	12.676
1589.7	6.5723
1589.7	9.9292
1589.7	11.455
1589.7	7.1826
1589.7	13.591
1589.8	5.9619
1589.8	12.676
1589.8	8.0981
1589.8	11.15
1589.8	11.76
1589.9	8.0981
1589.9	12.981
1589.9	5.0464
1589.9	14.202
1589.9	6.8774
1590	12.065
1590	7.4878
1590	9.624
1590	9.3188
1590	7.1826
1590.1	12.065
1590.1	5.9619
1590.1	12.371
1590.1	4.436
1590.1	12.676
1590.2	3.8257
1590.2	12.371
1590.2	7.1826
1590.2	9.9292
1590.2	8.7085
1590.3	8.4033
1590.3	5.6567
1590.3	-2.8882
1590.3	1.9946
1590.3	-2.8882
1590.4	2.9102
1590.4	-5.3296
1590.4	2.605
1590.4	-4.7192
1590.4	-0.44678
1590.5	-3.4985
1590.5	-2.2778
1590.5	-1.0571
1590.5	-4.1089
1590.5	0.77393
1590.6	-5.9399
1590.6	2.2998
1590.6	-6.8555
1590.6	-0.1416
1590.6	-6.5503
1590.7	-2.583
1590.7	-3.4985
1590.7	-2.583
1590.7	1.6895
1590.7	-3.8037
1590.8	3.8257
1590.8	-5.3296
1590.8	1.9946
1590.8	-5.0244
1590.8	-2.8882
1590.9	-3.4985
1590.9	-4.4141
1590.9	0.77393
1590.9	-6.2451
1590.9	3.2153
1591	-5.6348
1591	0.16357
1591	-2.8882
1591	-2.2778
1591	0.46875
1591.1	-5.0244
1591.1	2.2998
1591.1	-4.7192
1591.1	1.9946
1591.1	-5.0244
1591.2	-2.583
1591.2	-1.9727
1591.2	-6.5503
1591.2	3.5205
1591.2	-5.9399
1591.3	2.2998
1591.3	-4.4141
1591.3	-4.4141
1591.3	-2.8882
1591.3	-7.4658
1591.4	-0.75195
1591.4	-9.6021
1591.4	-1.0571
1591.4	-8.0762
1591.4	-5.6348
1591.5	-1.6675
1591.5	-6.5503
1591.5	1.0791
1591.5	-8.3813
1591.5	-1.0571
1591.6	-7.1606
1591.6	-4.7192
1591.6	-1.6675
1591.6	-7.771
1591.6	0.16357
1591.7	-8.9917
1591.7	-3.8037
1591.7	-6.5503
1591.7	-7.1606
1591.7	-0.44678
1591.8	-8.0762
1591.8	-0.44678
1591.8	-6.5503
1591.8	-2.583
1591.8	-2.583
1591.9	-5.9399
1591.9	1.0791
1591.9	-7.771
1591.9	-1.0571
1591.9	-7.4658
1592	-5.9399
1592	-1.9727
1592	-10.518
1592	-0.75195
1592	-7.4658
1592.1	-3.1934
1592.1	-3.8037
1592.1	-6.5503
1592.1	-0.44678
1592.1	-7.771
1592.2	-0.75195
1592.2	-7.771
1592.2	-5.9399
1592.2	-3.4985
1592.2	-9.6021
1592.3	-0.44678
1592.3	-8.3813
1592.3	-3.4985
1592.3	-3.1934
1592.3	-6.2451
1592.4	0.16357
1592.4	-7.4658
1592.4	0.16357
1592.4	-5.3296
1592.4	-4.1089
1592.5	-0.1416
1592.5	-7.771
1592.5	1.9946
1592.5	-6.8555
1592.5	-4.1089
1592.6	-4.1089
1592.6	-8.6865
1592.6	-1.6675
1592.6	-7.4658
1592.6	-1.9727
1592.7	-6.2451
1592.7	-5.3296
1592.7	-0.75195
1592.7	-7.771
1592.7	1.0791
1592.8	-8.3813
1592.8	-6.5503
1592.8	-2.583
1592.8	-8.0762
1592.8	0.16357
1592.9	-7.4658
1592.9	-2.8882
1592.9	-3.4985
1592.9	-5.3296
1592.9	1.3843
1593	-8.3813
1593	-1.0571
1593	-5.3296
1593	-6.8555
1593	-0.75195
1593.1	-8.3813
1593.1	-0.44678
1593.1	-6.5503
1593.1	-4.4141
1593.1	-1.9727
1593.2	-7.771
1593.2	1.3843
1593.2	-7.1606
1593.2	-3.8037
1593.2	-4.4141
1593.3	-7.1606
1593.3	1.0791
1593.3	-6.5503
1593.3	0.46875
1593.3	-3.4985
1593.4	-4.4141
1593.4	2.605
1593.4	-6.8555
1593.4	1.3843
1593.4	-3.4985
1593.5	-5.0244
1593.5	0.46875
1593.5	-6.8555
1593.5	1.3843
1593.5	-5.3296
1593.6	-1.6675
1593.6	-0.1416
1593.6	-5.9399
1593.6	1.9946
1593.6	-6.8555
1593.7	-2.8882
1593.7	-1.9727
1593.7	-8.0762
1593.7	0.77393
1593.7	-7.4658
1593.8	-1.3623
1593.8	-2.2778
1593.8	-4.7192
1593.8	1.3843
1593.8	-7.4658
1593.9	-1.0571
1593.9	-3.8037
1593.9	-4.1089
1593.9	1.9946
1593.9	-7.771
1594	-0.1416
1594	-3.8037
1594	-4.7192
1594	3.2153
1594	-6.8555
1594.1	0.16357
1594.1	-4.7192
1594.1	-4.7192
1594.1	1.3843
1594.1	-5.3296
1594.2	-0.75195
1594.2	-6.5503
1594.2	-4.7192
1594.2	-0.1416
1594.2	-7.4658
1594.3	1.6895
1594.3	1.0791
1594.3	6.5723
1594.3	13.896
1594.3	6.2671
1594.4	14.202
1594.4	9.624
1594.4	9.9292
1594.4	12.676
1594.4	6.5723
1594.5	14.202
1594.5	8.0981
1594.5	9.3188
1594.5	13.591
1594.5	5.0464
1594.6	13.286
1594.6	7.1826
1594.6	9.0137
1594.6	13.591
1594.6	4.1309
1594.7	12.371
1594.7	8.0981
1594.7	9.3188
1594.7	15.422
1594.7	6.5723
1594.8	13.896
1594.8	9.0137
1594.8	9.0137
1594.8	16.033
1594.8	7.4878
1594.9	12.676
1594.9	9.3188
1594.9	9.0137
1594.9	15.728
1594.9	8.4033
1595	13.591
1595	10.234
1595	8.4033
1595	16.033
1595	7.4878
1595.1	12.371
1595.1	11.455
1595.1	6.2671
1595.1	13.896
1595.1	6.2671
1595.2	10.845
1595.2	12.981
1595.2	5.6567
1595.2	13.896
1595.2	5.0464
1595.3	8.0981
1595.3	34.038
1595.3	38.005
1595.3	47.771
1595.3	42.888
1595.4	44.414
1595.4	51.128
1595.4	41.973
1595.4	49.907
1595.4	47.161
1595.5	44.109
1595.5	52.654
1595.5	42.888
1595.5	48.076
1595.5	50.518
1595.6	41.973
1595.6	50.518
1595.6	44.109
1595.6	45.024
1595.6	51.738
1595.7	44.719
1595.7	50.518
1595.7	45.635
1595.7	45.635
1595.7	52.959
1595.8	44.109
1595.8	49.907
1595.8	48.687
1595.8	43.499
1595.8	52.349
1595.9	43.193
1595.9	45.635
1595.9	50.823
1595.9	41.973
1595.9	48.992
1596	46.55
1596	45.33
1596	51.433
1596	42.888
1596	48.076
1596.1	48.381
1596.1	43.499
1596.1	50.518
1596.1	42.583
1596.1	45.024
1596.2	50.212
1596.2	42.583
1596.2	49.602
1596.2	47.466
1596.2	43.804
1596.3	51.738
1596.3	69.133
1596.3	87.749
1596.3	94.768
1596.3	88.97
1596.4	97.209
1596.4	91.716
1596.4	90.19
1596.4	97.82
1596.4	88.054
1596.5	93.242
1596.5	95.378
1596.5	87.749
1596.5	97.82
1596.5	92.021
1596.6	90.801
1596.6	99.041
1596.6	88.359
1596.6	93.853
1596.6	94.463
1596.7	88.97
1596.7	96.904
1596.7	90.496
1596.7	90.801
1596.7	98.125
1596.8	88.97
1596.8	93.547
1596.8	95.378
1596.8	88.665
1596.8	95.073
1596.9	89.885
1596.9	89.58
1596.9	96.904
1596.9	89.885
1596.9	95.378
1597	96.294
1597	89.885
1597	97.82
1597	90.801
1597	89.58
1597.1	97.209
1597.1	87.444
1597.1	90.801
1597.1	96.904
1597.1	87.139
1597.2	93.853
1597.2	96.599
1597.2	88.665
1597.2	97.209
1597.2	91.716
1597.3	88.97
1597.3	120.1
1597.3	125.59
1597.3	131.08
1597.3	136.58
1597.4	128.64
1597.4	133.53
1597.4	134.75
1597.4	128.34
1597.4	135.05
1597.5	133.53
1597.5	130.17
1597.5	138.71
1597.5	132
1597.5	133.53
1597.6	139.02
1597.6	129.56
1597.6	134.44
1597.6	136.27
1597.6	129.56
1597.7	137.19
1597.7	131.39
1597.7	132.61
1597.7	137.49
1597.7	130.17
1597.8	135.66
1597.8	134.44
1597.8	130.17
1597.8	138.1
1597.8	130.17
1597.9	133.53
1597.9	135.66
1597.9	128.64
1597.9	137.8
1597.9	129.86
1598	133.53
1598	135.05
1598	131.08
1598	137.49
1598	128.64
1598.1	136.58
1598.1	132.91
1598.1	131.08
1598.1	137.49
1598.1	129.56
1598.2	138.41
1598.2	130.78
1598.2	136.58
1598.2	132.91
1598.2	132.61
1598.3	135.66
1598.3	140.85
1598.3	154.58
1598.3	148.78
1598.3	158.24
1598.4	150.31
1598.4	155.5
1598.4	152.45
1598.4	150.92
1598.4	155.5
1598.5	150.62
1598.5	154.58
1598.5	147.87
1598.5	156.72
1598.5	149.09
1598.6	155.8
1598.6	152.14
1598.6	153.67
1598.6	153.36
1598.6	153.06
1598.7	156.41
1598.7	151.53
1598.7	157.33
1598.7	150
1598.7	156.72
1598.8	149.39
1598.8	156.72
1598.8	150.62
1598.8	153.67
1598.8	153.36
1598.9	150.31
1598.9	156.72
1598.9	149.39
1598.9	158.85
1598.9	148.17
1599	154.58
1599	149.09
1599	152.75
1599	153.06
1599	151.53
1599.1	156.41
1599.1	148.78
1599.1	157.63
1599.1	148.78
1599.1	154.89
1599.2	152.75
1599.2	150.92
1599.2	156.11
1599.2	148.78
1599.2	157.02
1599.3	150
1599.3	146.34
1599.3	137.19
1599.3	136.88
1599.3	140.85
1599.4	134.75
1599.4	143.9
1599.4	135.66
1599.4	140.54
1599.4	137.19
1599.5	138.1
1599.5	143.29
1599.5	133.53
1599.5	142.99
1599.5	133.22
1599.6	136.88
1599.6	138.71
1599.6	135.36
1599.6	142.99
1599.6	133.53
1599.7	139.32
1599.7	134.75
1599.7	137.19
1599.7	141.46
1599.7	135.97
1599.8	143.6
1599.8	134.14
1599.8	138.71
1599.8	136.88
1599.8	134.44
1599.9	142.38
1599.9	131.69
1599.9	139.32
1599.9	134.44
1599.9	136.27
1600	141.15
1600	136.58
1600	143.9
1600	135.97
1600	139.32
1600.1	139.32
1600.1	135.05
1600.1	143.29
1600.1	133.83
1600.1	139.02
1600.2	137.49
1600.2	135.36
1600.2	141.15
1600.2	135.66
1600.2	141.15
1600.3	136.27
1600.3	117.66
1600.3	110.64
1600.3	100.26
1600.3	106.98
1600.4	99.651
1600.4	102.09
1600.4	105.75
1600.4	98.125
1600.4	106.06
1600.5	98.735
1600.5	101.48
1600.5	103.62
1600.5	98.43
1600.5	106.98
1600.6	99.346
1600.6	103.31
1600.6	103.62
1600.6	99.651
1600.6	106.67
1600.7	97.209
1600.7	103.92
1600.7	101.48
1600.7	98.735
1600.7	106.67
1600.8	97.515
1600.8	105.45
1600.8	101.79
1600.8	100.87
1600.8	106.06
1600.9	98.735
1600.9	104.23
1600.9	99.651
1600.9	102.09
1600.9	106.98
1601	96.904
1601	105.14
1601	99.651
1601	99.346
1601	105.45
1601.1	95.989
1601.1	103.01
1601.1	97.515
1601.1	99.956
1601.1	105.14
1601.2	99.346
1601.2	105.14
1601.2	98.735
1601.2	99.346
1601.2	105.75
1601.3	99.346
1601.3	74.626
1601.3	48.992
1601.3	45.635
1601.3	47.771
1601.4	40.447
1601.4	49.907
1601.4	43.193
1601.4	43.804
1601.4	48.076
1601.5	40.142
1601.5	48.687
1601.5	43.193
1601.5	44.414
1601.5	48.687
1601.6	41.057
1601.6	48.381
1601.6	40.447
1601.6	43.804
1601.6	48.076
1601.7	38.311
1601.7	48.381
1601.7	42.278
1601.7	42.888
1601.7	49.602
1601.8	41.057
1601.8	46.855
1601.8	42.583
1601.8	41.667
1601.8	47.466
1601.9	41.973
1601.9	49.297
1601.9	43.804
1601.9	43.804
1601.9	48.992
1602	40.447
1602	47.771
1602	43.499
1602	42.583
1602	48.687
1602.1	41.057
1602.1	48.381
1602.1	45.94
1602.1	43.804
1602.1	49.907
1602.2	39.836
1602.2	45.94
1602.2	42.888
1602.2	39.531
1602.2	47.466
1602.3	38.921
1602.3	20
1602.3	5.3516
1602.3	-2.2778
1602.3	5.0464
1602.4	-5.9399
1602.4	-0.44678
1602.4	1.3843
1602.4	-5.3296
1602.4	4.1309
1602.5	-4.4141
1602.5	-1.0571
1602.5	2.9102
1602.5	-4.4141
1602.5	3.5205
1602.6	-2.8882
1602.6	-3.1934
1602.6	1.6895
1602.6	-6.5503
1602.6	1.9946
1602.7	-1.0571
1602.7	-2.2778
1602.7	4.1309
1602.7	-4.1089
1602.7	-0.44678
1602.8	-1.0571
1602.8	-3.4985
1602.8	4.1309
1602.8	-6.5503
1602.8	-1.0571
1602.9	-0.75195
1602.9	-4.1089
1602.9	5.0464
1602.9	-2.2778
1602.9	-1.0571
1603	1.6895
1603	-6.8555
1603	1.3843
1603	-3.1934
1603	-3.8037
1603.1	2.605
1603.1	-5.0244
1603.1	1.0791
1603.1	-2.2778
1603.1	-2.583
1603.2	4.7412
1603.2	-5.9399
1603.2	-0.44678
1603.2	0.77393
1603.2	-4.7192
1603.3	4.1309
1603.3	-22.419
1603.3	-31.575
1603.3	-30.049
1603.3	-38.594
1603.4	-31.27
1603.4	-35.542
1603.4	-38.594
1603.4	-31.575
1603.4	-41.34
1603.5	-35.237
1603.5	-31.575
1603.5	-37.373
1603.5	-28.828
1603.5	-37.983
1603.6	-36.763
1603.6	-32.795
1603.6	-40.425
1603.6	-32.185
1603.6	-37.068
1603.7	-38.594
1603.7	-29.744
1603.7	-37.983
1603.7	-32.185
1603.7	-32.795
1603.8	-40.425
1603.8	-31.575
1603.8	-39.204
1603.8	-38.594
1603.8	-31.575
1603.9	-39.814
1603.9	-33.711
1603.9	-34.321
1603.9	-36.763
1603.9	-30.049
1604	-38.594
1604	-34.626
1604	-32.185
1604	-39.814
1604	-30.964
1604.1	-35.847
1604.1	-35.542
1604.1	-28.828
1604.1	-38.594
1604.1	-34.321
1604.2	-32.185
1604.2	-37.983
1604.2	-31.27
1604.2	-37.068
1604.2	-36.458
1604.3	-30.049
1604.3	-45.002
1604.3	-42.561
1604.3	-44.392
1604.3	-51.106
1604.4	-41.34
1604.4	-50.496
1604.4	-50.19
1604.4	-42.866
1604.4	-52.327
1604.5	-48.054
1604.5	-45.613
1604.5	-51.411
1604.5	-42.866
1604.5	-49.58
1604.6	-49.885
1604.6	-45.002
1604.6	-53.242
1604.6	-47.749
1604.6	-46.528
1604.7	-51.106
1604.7	-44.392
1604.7	-50.801
1604.7	-49.885
1604.7	-43.477
1604.8	-51.716
1604.8	-46.528
1604.8	-45.613
1604.8	-50.496
1604.8	-44.087
1604.9	-50.496
1604.9	-50.496
1604.9	-44.087
1604.9	-52.937
1604.9	-47.139
1605	-43.477
1605	-51.411
1605	-44.392
1605	-47.139
1605	-50.496
1605.1	-42.561
1605.1	-51.716
1605.1	-50.496
1605.1	-42.561
1605.1	-52.632
1605.2	-48.359
1605.2	-45.002
1605.2	-51.716
1605.2	-44.392
1605.2	-48.97
1605.3	-49.885
1605.3	-39.204
1605.3	-42.561
1605.3	-38.289
1605.3	-34.016
1605.4	-42.256
1605.4	-36.458
1605.4	-37.983
1605.4	-42.561
1605.4	-34.626
1605.5	-42.561
1605.5	-40.73
1605.5	-33.711
1605.5	-42.561
1605.5	-38.594
1605.6	-34.626
1605.6	-41.34
1605.6	-37.068
1605.6	-36.763
1605.6	-41.646
1605.7	-34.932
1605.7	-41.34
1605.7	-40.73
1605.7	-32.185
1605.7	-42.256
1605.8	-39.509
1605.8	-34.321
1605.8	-42.256
1605.8	-36.152
1605.8	-36.152
1605.9	-42.256
1605.9	-32.795
1605.9	-40.425
1605.9	-40.425
1605.9	-32.49
1606	-42.256
1606	-38.594
1606	-37.068
1606	-42.866
1606	-33.711
1606.1	-41.34
1606.1	-38.594
1606.1	-34.932
1606.1	-42.256
1606.1	-35.542
1606.2	-42.561
1606.2	-37.983
1606.2	-36.458
1606.2	-41.035
1606.2	-34.321
1606.3	-42.561
1606.3	-35.847
1606.3	-40.12
1606.3	-40.425
1606.3	-34.321
1606.4	-43.171
1606.4	-34.016
1606.4	-41.646
1606.4	-35.847
1606.4	-40.12
1606.5	-37.678
1606.5	-35.542
1606.5	-41.646
1606.5	-33.711
1606.5	-42.866
1606.6	-34.932
1606.6	-41.951
1606.6	-37.068
1606.6	-42.561
1606.6	-37.678
1606.7	-39.814
1606.7	-41.646
1606.7	-36.152
1606.7	-42.561
1606.7	-35.847
1606.8	-41.646
1606.8	-35.847
1606.8	-43.171
1606.8	-37.983
1606.8	-42.561
1606.9	-37.983
1606.9	-41.646
1606.9	-39.204
1606.9	-40.12
1606.9	-39.814
1607	-35.542
1607	-39.204
1607	-34.321
1607	-41.035
1607	-34.321
1607.1	-42.866
1607.1	-34.321
1607.1	-41.035
1607.1	-37.373
1607.1	-43.477
1607.2	-40.12
1607.2	-41.34
1607.2	-41.035
1607.2	-34.932
1607.2	-41.035
1607.3	-34.016
1607.3	-42.256
1607.3	-34.626
1607.3	-42.561
1607.3	-36.152
1607.4	-41.646
1607.4	-41.646
1607.4	-39.509
1607.4	-42.866
1607.4	-36.763
1607.5	-42.866
1607.5	-35.237
1607.5	-42.866
1607.5	-37.678
1607.5	-41.646
1607.6	-39.509
1607.6	-36.763
1607.6	-43.171
1607.6	-36.458
1607.6	-44.697
1607.7	-37.373
1607.7	-42.256
1607.7	-39.509
1607.7	-39.814
1607.7	-41.34
1607.8	-37.068
1607.8	-43.782
1607.8	-35.237
1607.8	-43.782
1607.8	-39.814
1607.9	-41.035
1607.9	-41.646
1607.9	-34.626
1607.9	-41.035
1607.9	-34.626
1608	-43.477
1608	-38.899
1608	-40.73
1608	-41.646
1608	-34.932
1608.1	-44.087
1608.1	-37.068
1608.1	-42.866
1608.1	-39.814
1608.1	-39.509
1608.2	-42.866
1608.2	-35.847
1608.2	-44.697
1608.2	-37.068
1608.2	-41.951
1608.3	-39.204
1608.3	-39.204
1608.3	-48.054
1608.3	-41.951
1608.3	-49.885
1608.4	-45.002
1608.4	-46.834
1608.4	-50.19
1608.4	-43.782
1608.4	-51.716
1608.5	-44.697
1608.5	-48.665
1608.5	-45.613
1608.5	-44.392
1608.5	-50.801
1608.6	-43.477
1608.6	-51.106
1608.6	-44.392
1608.6	-45.308
1608.6	-49.58
1608.7	-41.951
1608.7	-49.58
1608.7	-43.171
1608.7	-47.444
1608.7	-45.918
1608.8	-43.477
1608.8	-51.106
1608.8	-41.951
1608.8	-50.19
1608.8	-46.223
1608.9	-44.697
1608.9	-48.97
1608.9	-41.951
1608.9	-50.19
1608.9	-45.613
1609	-48.054
1609	-48.97
1609	-43.171
1609	-51.716
1609	-42.256
1609.1	-48.359
1609.1	-45.918
1609.1	-42.561
1609.1	-50.496
1609.1	-41.646
1609.2	-50.496
1609.2	-46.223
1609.2	-45.002
1609.2	-49.58
1609.2	-41.34
1609.3	-48.97
1609.3	-46.834
1609.3	-50.19
1609.3	-54.158
1609.3	-48.359
1609.4	-57.515
1609.4	-50.19
1609.4	-52.937
1609.4	-53.853
1609.4	-48.054
1609.5	-57.209
1609.5	-50.801
1609.5	-55.073
1609.5	-54.768
1609.5	-49.885
1609.6	-55.684
1609.6	-47.749
1609.6	-54.768
1609.6	-51.716
1609.6	-47.139
1609.7	-54.463
1609.7	-46.223
1609.7	-55.073
1609.7	-52.632
1609.7	-49.58
1609.8	-55.378
1609.8	-46.834
1609.8	-56.599
1609.8	-52.021
1609.8	-51.411
1609.9	-56.599
1609.9	-46.223
1609.9	-55.989
1609.9	-51.411
1609.9	-51.716
1610	-55.073
1610	-47.444
1610	-56.294
1610	-50.801
1610	-53.547
1610.1	-55.073
1610.1	-48.054
1610.1	-57.209
1610.1	-48.359
1610.1	-52.632
1610.2	-53.547
1610.2	-48.054
1610.2	-55.684
1610.2	-48.665
1610.2	-54.158
1610.3	-53.242
1610.3	-50.801
1610.3	-61.482
1610.3	-55.684
1610.3	-59.651
1610.4	-59.651
1610.4	-53.853
1610.4	-63.008
1610.4	-54.463
1610.4	-58.735
1610.5	-59.346
1610.5	-52.937
1610.5	-61.482
1610.5	-56.294
1610.5	-59.956
1610.6	-60.566
1610.6	-53.853
1610.6	-63.008
1610.6	-55.684
1610.6	-60.566
1610.7	-59.041
1610.7	-52.632
1610.7	-60.566
1610.7	-54.158
1610.7	-59.346
1610.8	-60.566
1610.8	-54.158
1610.8	-62.703
1610.8	-55.989
1610.8	-60.261
1610.9	-60.261
1610.9	-53.547
1610.9	-61.482
1610.9	-55.073
1610.9	-59.041
1611	-60.872
1611	-53.547
1611	-64.839
1611	-57.209
1611	-58.43
1611.1	-60.872
1611.1	-52.937
1611.1	-62.092
1611.1	-57.82
1611.1	-57.515
1611.2	-61.177
1611.2	-52.937
1611.2	-60.872
1611.2	-56.904
1611.2	-55.378
1611.3	-60.566
1611.3	-54.463
1611.3	-64.229
1611.3	-62.397
1611.3	-59.041
1611.4	-66.975
1611.4	-57.209
1611.4	-63.313
1611.4	-60.872
1611.4	-56.904
1611.5	-65.144
1611.5	-59.041
1611.5	-64.229
1611.5	-62.703
1611.5	-57.209
1611.6	-66.365
1611.6	-60.566
1611.6	-64.534
1611.6	-65.449
1611.6	-57.209
1611.7	-65.449
1611.7	-59.651
1611.7	-60.261
1611.7	-65.449
1611.7	-58.125
1611.8	-64.839
1611.8	-62.397
1611.8	-59.956
1611.8	-66.67
1611.8	-58.43
1611.9	-64.839
1611.9	-63.008
1611.9	-56.599
1611.9	-65.754
1611.9	-59.041
1612	-62.092
1612	-65.449
1612	-56.599
1612	-66.06
1612	-61.787
1612.1	-58.735
1612.1	-65.449
1612.1	-58.125
1612.1	-63.618
1612.1	-62.092
1612.2	-57.209
1612.2	-65.449
1612.2	-59.041
1612.2	-60.261
1612.2	-64.229
1612.3	-55.378
1612.3	-66.365
1612.3	-62.397
1612.3	-59.651
1612.3	-67.28
1612.4	-59.041
1612.4	-66.67
1612.4	-67.28
1612.4	-59.041
1612.4	-65.754
1612.5	-60.261
1612.5	-61.177
1612.5	-66.365
1612.5	-59.041
1612.5	-66.67
1612.6	-64.839
1612.6	-59.651
1612.6	-67.28
1612.6	-60.872
1612.6	-63.618
1612.7	-65.144
1612.7	-55.684
1612.7	-65.754
1612.7	-63.313
1612.7	-60.566
1612.8	-70.027
1612.8	-62.397
1612.8	-65.144
1612.8	-66.06
1612.8	-57.515
1612.9	-66.67
1612.9	-63.923
1612.9	-59.956
1612.9	-66.06
1612.9	-59.651
1613	-62.703
1613	-65.144
1613	-58.125
1613	-65.754
1613	-61.177
1613.1	-59.651
1613.1	-67.891
1613.1	-62.092
1613.1	-66.06
1613.1	-65.754
1613.2	-58.125
1613.2	-66.975
1613.2	-62.703
1613.2	-59.346
1613.2	-66.975
1613.3	-58.43
1613.3	-61.482
1613.3	-66.975
1613.3	-59.346
1613.3	-66.67
1613.4	-64.229
1613.4	-58.125
1613.4	-66.975
1613.4	-61.482
1613.4	-61.177
1613.5	-66.975
1613.5	-58.43
1613.5	-64.839
1613.5	-65.144
1613.5	-58.735
1613.6	-68.501
1613.6	-62.703
1613.6	-59.956
1613.6	-65.144
1613.6	-58.125
1613.7	-62.397
1613.7	-65.144
1613.7	-56.904
1613.7	-64.839
1613.7	-63.618
1613.8	-59.956
1613.8	-68.806
1613.8	-63.008
1613.8	-60.872
1613.8	-64.839
1613.9	-58.43
1613.9	-65.449
1613.9	-66.365
1613.9	-58.735
1613.9	-66.67
1614	-63.618
1614	-59.346
1614	-68.501
1614	-61.177
1614	-62.397
1614.1	-66.67
1614.1	-57.82
1614.1	-65.449
1614.1	-65.449
1614.1	-58.125
1614.2	-66.975
1614.2	-61.177
1614.2	-59.346
1614.2	-66.365
1614.2	-58.735
1614.3	-64.839
1614.3	-63.923
1614.3	-56.294
1614.3	-64.229
1614.3	-60.261
1614.4	-59.651
1614.4	-65.449
1614.4	-56.599
1614.4	-64.229
1614.4	-62.397
1614.5	-59.651
1614.5	-65.449
1614.5	-59.346
1614.5	-66.365
1614.5	-61.177
1614.6	-59.956
1614.6	-64.534
1614.6	-55.378
1614.6	-63.923
1614.6	-59.956
1614.7	-59.651
1614.7	-62.397
1614.7	-57.209
1614.7	-64.534
1614.7	-56.904
1614.8	-64.534
1614.8	-58.735
1614.8	-60.261
1614.8	-62.703
1614.8	-56.904
1614.9	-63.923
1614.9	-57.209
1614.9	-63.618
1614.9	-58.125
1614.9	-64.839
1615	-59.956
1615	-62.092
1615	-62.397
1615	-59.346
1615	-65.449
1615.1	-58.125
1615.1	-65.754
1615.1	-56.599
1615.1	-65.144
1615.1	-58.125
1615.2	-65.449
1615.2	-60.261
1615.2	-63.618
1615.2	-61.482
1615.2	-61.177
1615.3	-63.008
1615.3	-56.294
1615.3	-59.651
1615.3	-52.937
1615.3	-59.651
1615.4	-51.716
1615.4	-60.566
1615.4	-53.853
1615.4	-61.177
1615.4	-57.209
1615.5	-60.872
1615.5	-56.904
1615.5	-60.261
1615.5	-60.261
1615.5	-55.684
1615.6	-60.566
1615.6	-53.242
1615.6	-59.956
1615.6	-52.327
1615.6	-61.482
1615.7	-55.073
1615.7	-59.956
1615.7	-57.82
1615.7	-57.209
1615.7	-60.261
1615.8	-55.073
1615.8	-62.092
1615.8	-54.463
1615.8	-60.566
1615.8	-54.463
1615.9	-59.651
1615.9	-57.209
1615.9	-56.599
1615.9	-60.566
1615.9	-52.021
1616	-61.787
1616	-52.937
1616	-59.651
1616	-58.125
1616	-59.651
1616.1	-59.346
1616.1	-54.463
1616.1	-62.092
1616.1	-53.242
1616.1	-62.397
1616.2	-55.378
1616.2	-58.125
1616.2	-57.82
1616.2	-54.158
1616.2	-59.651
1616.3	-52.632
1616.3	-60.261
1616.3	-51.411
1616.3	-56.599
1616.3	-55.989
1616.4	-50.496
1616.4	-56.294
1616.4	-47.749
1616.4	-56.294
1616.4	-50.496
1616.5	-56.294
1616.5	-54.463
1616.5	-52.327
1616.5	-56.599
1616.5	-48.054
1616.6	-56.599
1616.6	-48.665
1616.6	-55.378
1616.6	-52.632
1616.6	-49.885
1616.7	-57.82
1616.7	-49.275
1616.7	-57.209
1616.7	-50.801
1616.7	-54.463
1616.8	-51.106
1616.8	-51.411
1616.8	-55.073
1616.8	-48.665
1616.8	-58.125
1616.9	-49.275
1616.9	-54.463
1616.9	-54.463
1616.9	-51.106
1616.9	-55.989
1617	-48.054
1617	-55.684
1617	-48.359
1617	-54.158
1617	-54.463
1617.1	-49.58
1617.1	-55.073
1617.1	-47.139
1617.1	-55.989
1617.1	-51.716
1617.2	-55.073
1617.2	-54.158
1617.2	-50.19
1617.2	-55.989
1617.2	-48.359
1617.3	-56.904
1617.3	-47.749
1617.3	-48.359
1617.3	-49.275
1617.3	-41.951
1617.4	-50.801
1617.4	-42.256
1617.4	-48.665
1617.4	-46.528
1617.4	-45.308
1617.5	-48.054
1617.5	-41.34
1617.5	-50.19
1617.5	-43.477
1617.5	-48.665
1617.6	-46.528
1617.6	-41.34
1617.6	-49.58
1617.6	-41.34
1617.6	-50.19
1617.7	-45.918
1617.7	-47.139
1617.7	-49.58
1617.7	-43.171
1617.7	-52.937
1617.8	-43.171
1617.8	-48.359
1617.8	-47.139
1617.8	-44.087
1617.8	-51.716
1617.9	-43.477
1617.9	-51.106
1617.9	-45.918
1617.9	-47.444
1617.9	-50.496
1618	-43.782
1618	-50.801
1618	-43.477
1618	-47.139
1618	-46.223
1618.1	-44.697
1618.1	-52.021
1618.1	-42.561
1618.1	-51.716
1618.1	-46.223
1618.2	-44.087
1618.2	-50.496
1618.2	-42.561
1618.2	-51.716
1618.2	-46.223
1618.3	-48.054
1618.3	-44.697
1618.3	-39.509
1618.3	-46.834
1618.3	-37.983
1618.4	-43.782
1618.4	-41.34
1618.4	-36.152
1618.4	-44.087
1618.4	-37.678
1618.5	-43.477
1618.5	-42.256
1618.5	-40.12
1618.5	-44.087
1618.5	-37.678
1618.6	-45.918
1618.6	-41.34
1618.6	-43.171
1618.6	-43.477
1618.6	-37.068
1618.7	-46.528
1618.7	-39.509
1618.7	-42.256
1618.7	-43.782
1618.7	-36.152
1618.8	-46.834
1618.8	-38.594
1618.8	-43.477
1618.8	-44.087
1618.8	-38.289
1618.9	-44.392
1618.9	-37.068
1618.9	-44.392
1618.9	-41.035
1618.9	-39.204
1619	-45.918
1619	-36.458
1619	-45.002
1619	-43.477
1619	-40.12
1619.1	-45.918
1619.1	-37.678
1619.1	-44.087
1619.1	-40.73
1619.1	-40.73
1619.2	-46.223
1619.2	-37.068
1619.2	-45.918
1619.2	-40.12
1619.2	-39.509
1619.3	-44.697
1619.3	-34.932
1619.3	-41.646
1619.3	-37.983
1619.3	-35.542
1619.4	-42.866
1619.4	-35.237
1619.4	-41.951
1619.4	-36.763
1619.4	-35.237
1619.5	-40.12
1619.5	-32.49
1619.5	-39.814
1619.5	-36.763
1619.5	-33.101
1619.6	-40.12
1619.6	-33.406
1619.6	-41.646
1619.6	-37.678
1619.6	-34.626
1619.7	-41.035
1619.7	-33.101
1619.7	-41.34
1619.7	-38.594
1619.7	-37.678
1619.8	-43.171
1619.8	-31.88
1619.8	-39.509
1619.8	-37.068
1619.8	-34.321
1619.9	-41.951
1619.9	-34.016
1619.9	-40.425
1619.9	-38.899
1619.9	-33.406
1620	-42.256
1620	-34.932
1620	-38.289
1620	-38.289
1620	-32.185
1620.1	-40.425
1620.1	-33.711
1620.1	-37.373
1620.1	-40.425
1620.1	-31.575
1620.2	-41.34
1620.2	-36.152
1620.2	-34.016
1620.2	-41.34
1620.2	-33.101
1620.3	-41.34
1620.3	-38.899
1620.3	-35.542
1620.3	-41.34
1620.3	-34.321
1620.4	-40.425
1620.4	-39.509
1620.4	-33.406
1620.4	-40.73
1620.4	-34.321
1620.5	-39.204
1620.5	-41.035
1620.5	-33.711
1620.5	-41.646
1620.5	-36.763
1620.6	-36.458
1620.6	-41.646
1620.6	-35.237
1620.6	-41.951
1620.6	-39.204
1620.7	-35.237
1620.7	-41.34
1620.7	-33.711
1620.7	-39.204
1620.7	-40.12
1620.8	-32.49
1620.8	-41.951
1620.8	-37.068
1620.8	-38.289
1620.8	-41.646
1620.9	-33.101
1620.9	-41.34
1620.9	-37.373
1620.9	-34.932
1620.9	-42.256
1621	-34.932
1621	-40.12
1621	-38.289
1621	-32.185
1621	-41.951
1621.1	-35.847
1621.1	-36.458
1621.1	-41.646
1621.1	-32.49
1621.1	-41.951
1621.2	-40.73
1621.2	-35.847
1621.2	-44.392
1621.2	-36.152
1621.2	-37.983
1621.3	-40.12
1621.3	-35.237
1621.3	-47.444
1621.3	-43.477
1621.3	-40.73
1621.4	-47.444
1621.4	-39.509
1621.4	-46.834
1621.4	-45.918
1621.4	-38.594
1621.5	-48.054
1621.5	-41.035
1621.5	-41.035
1621.5	-47.749
1621.5	-39.204
1621.6	-46.834
1621.6	-44.697
1621.6	-37.373
1621.6	-47.749
1621.6	-41.34
1621.7	-39.509
1621.7	-46.223
1621.7	-37.373
1621.7	-44.392
1621.7	-45.918
1621.8	-40.73
1621.8	-48.054
1621.8	-42.256
1621.8	-40.12
1621.8	-44.697
1621.9	-38.899
1621.9	-45.918
1621.9	-44.392
1621.9	-37.983
1621.9	-47.444
1622	-40.425
1622	-40.425
1622	-47.749
1622	-38.594
1622	-43.782
1622.1	-44.087
1622.1	-36.763
1622.1	-46.834
1622.1	-44.087
1622.1	-39.204
1622.2	-48.359
1622.2	-40.12
1622.2	-41.951
1622.2	-46.528
1622.2	-37.983
1622.3	-45.308
1622.3	-47.139
1622.3	-44.087
1622.3	-53.242
1622.3	-48.359
1622.4	-47.749
1622.4	-54.158
1622.4	-45.308
1622.4	-50.496
1622.4	-52.021
1622.5	-45.002
1622.5	-53.242
1622.5	-48.97
1622.5	-45.613
1622.5	-52.021
1622.6	-44.392
1622.6	-50.496
1622.6	-51.716
1622.6	-44.392
1622.6	-54.768
1622.7	-48.97
1622.7	-48.665
1622.7	-53.853
1622.7	-43.782
1622.7	-52.632
1622.8	-49.275
1622.8	-46.834
1622.8	-51.716
1622.8	-45.002
1622.8	-53.242
1622.9	-48.665
1622.9	-49.885
1622.9	-51.716
1622.9	-43.782
1622.9	-53.242
1623	-44.392
1623	-51.411
1623	-48.665
1623	-48.359
1623	-50.496
1623.1	-45.918
1623.1	-55.073
1623.1	-46.528
1623.1	-53.547
1623.1	-47.749
1623.2	-51.716
1623.2	-48.97
1623.2	-48.97
1623.2	-50.496
1623.2	-45.613
1623.3	-51.411
1623.3	-47.749
1623.3	-58.125
1623.3	-50.801
1623.3	-59.041
1623.4	-51.716
1623.4	-56.294
1623.4	-53.853
1623.4	-55.989
1623.4	-56.294
1623.5	-55.378
1623.5	-55.989
1623.5	-51.716
1623.5	-58.125
1623.5	-51.716
1623.6	-59.956
1623.6	-52.021
1623.6	-59.651
1623.6	-51.716
1623.6	-59.956
1623.7	-52.327
1623.7	-59.041
1623.7	-54.768
1623.7	-57.209
1623.7	-54.158
1623.8	-56.599
1623.8	-56.904
1623.8	-54.158
1623.8	-58.43
1623.8	-52.937
1623.9	-58.125
1623.9	-51.716
1623.9	-60.872
1623.9	-52.327
1623.9	-59.956
1624	-52.632
1624	-56.904
1624	-54.463
1624	-55.989
1624	-58.125
1624.1	-53.242
1624.1	-59.041
1624.1	-52.021
1624.1	-59.346
1624.1	-52.327
1624.2	-61.177
1624.2	-54.463
1624.2	-57.209
1624.2	-55.989
1624.2	-54.158
1624.3	-59.956
1624.3	-55.378
1624.3	-63.618
1624.3	-55.073
1624.3	-63.313
1624.4	-58.735
1624.4	-62.092
1624.4	-62.092
1624.4	-57.82
1624.4	-64.229
1624.5	-55.989
1624.5	-66.06
1624.5	-58.125
1624.5	-63.313
1624.5	-60.872
1624.6	-60.261
1624.6	-62.703
1624.6	-57.209
1624.6	-65.144
1624.6	-56.599
1624.7	-63.618
1624.7	-59.041
1624.7	-60.261
1624.7	-61.482
1624.7	-56.904
1624.8	-64.839
1624.8	-56.904
1624.8	-64.229
1624.8	-59.651
1624.8	-61.482
1624.9	-63.618
1624.9	-57.209
1624.9	-64.534
1624.9	-57.209
1624.9	-63.313
1625	-59.956
1625	-60.566
1625	-61.482
1625	-56.599
1625	-63.618
1625.1	-57.209
1625.1	-64.229
1625.1	-60.566
1625.1	-58.735
1625.1	-63.313
1625.2	-55.989
1625.2	-66.365
1625.2	-59.041
1625.2	-63.923
1625.2	-62.703
1625.3	-57.82
1625.3	-65.144
1625.3	-58.43
1625.3	-66.365
1625.3	-61.482
1625.4	-62.703
1625.4	-64.534
1625.4	-59.956
1625.4	-66.67
1625.4	-58.43
1625.5	-65.449
1625.5	-61.787
1625.5	-59.956
1625.5	-65.754
1625.5	-57.82
1625.6	-67.891
1625.6	-61.482
1625.6	-64.534
1625.6	-65.449
1625.6	-60.872
1625.7	-67.585
1625.7	-59.346
1625.7	-66.365
1625.7	-61.787
1625.7	-61.482
1625.8	-67.28
1625.8	-58.735
1625.8	-67.28
1625.8	-61.482
1625.8	-63.923
1625.9	-64.839
1625.9	-59.041
1625.9	-66.975
1625.9	-59.346
1625.9	-68.196
1626	-64.229
1626	-60.872
1626	-68.196
1626	-58.125
1626	-65.754
1626.1	-61.482
1626.1	-63.008
1626.1	-65.144
1626.1	-58.43
1626.1	-68.196
1626.2	-59.956
1626.2	-65.449
1626.2	-64.229
1626.2	-60.261
1626.2	-68.196
1626.3	-59.651
1626.3	-65.754
1626.3	-61.482
1626.3	-62.092
1626.3	-66.06
1626.4	-57.82
1626.4	-67.891
1626.4	-61.177
1626.4	-62.703
1626.4	-66.365
1626.5	-59.956
1626.5	-68.196
1626.5	-62.092
1626.5	-65.754
1626.5	-64.229
1626.6	-59.651
1626.6	-66.67
1626.6	-59.041
1626.6	-66.67
1626.6	-65.144
1626.7	-60.872
1626.7	-68.501
1626.7	-60.872
1626.7	-67.28
1626.7	-62.703
1626.8	-62.092
1626.8	-65.449
1626.8	-60.261
1626.8	-68.806
1626.8	-62.703
1626.9	-65.754
1626.9	-65.754
1626.9	-58.125
1626.9	-67.585
1626.9	-60.872
1627	-66.06
1627	-65.449
1627	-59.041
1627	-68.501
1627	-61.482
1627.1	-66.67
1627.1	-65.144
1627.1	-60.566
1627.1	-66.365
1627.1	-58.43
1627.2	-66.975
1627.2	-63.313
1627.2	-61.482
1627.2	-67.585
1627.2	-58.125
1627.3	-67.28
1627.3	-62.092
1627.3	-60.566
1627.3	-66.06
1627.3	-58.43
1627.4	-66.06
1627.4	-61.482
1627.4	-63.618
1627.4	-65.449
1627.4	-57.515
1627.5	-66.365
1627.5	-59.956
1627.5	-61.482
1627.5	-65.144
1627.5	-56.294
1627.6	-66.365
1627.6	-59.956
1627.6	-62.703
1627.6	-64.229
1627.6	-58.735
1627.7	-66.67
1627.7	-60.566
1627.7	-64.229
1627.7	-66.67
1627.7	-58.125
1627.8	-67.28
1627.8	-61.177
1627.8	-63.008
1627.8	-64.229
1627.8	-58.43
1627.9	-66.975
1627.9	-60.872
1627.9	-64.839
1627.9	-64.839
1627.9	-58.735
1628	-66.67
1628	-59.651
1628	-64.839
1628	-65.144
1628	-58.43
1628.1	-68.806
1628.1	-63.313
1628.1	-66.06
1628.1	-66.365
1628.1	-60.566
1628.2	-66.67
1628.2	-60.261
1628.2	-63.313
1628.2	-63.923
1628.2	-56.904
1628.3	-67.585
1628.3	-59.956
1628.3	-60.261
1628.3	-63.618
1628.3	-55.989
1628.4	-63.008
1628.4	-58.43
1628.4	-57.209
1628.4	-64.229
1628.4	-56.294
1628.5	-64.839
1628.5	-61.787
1628.5	-58.735
1628.5	-63.923
1628.5	-55.073
1628.6	-63.923
1628.6	-61.482
1628.6	-57.515
1628.6	-64.229
1628.6	-57.515
1628.7	-62.703
1628.7	-62.397
1628.7	-56.904
1628.7	-64.839
1628.7	-57.82
1628.8	-60.261
1628.8	-61.482
1628.8	-57.209
1628.8	-65.449
1628.8	-59.956
1628.9	-60.872
1628.9	-64.534
1628.9	-55.989
1628.9	-63.618
1628.9	-59.651
1629	-56.904
1629	-63.923
1629	-54.158
1629	-63.313
1629	-62.092
1629.1	-56.294
1629.1	-65.144
1629.1	-57.515
1629.1	-62.092
1629.1	-61.482
1629.2	-54.158
1629.2	-63.618
1629.2	-57.209
1629.2	-58.735
1629.2	-63.313
1629.3	-56.294
1629.3	-62.092
1629.3	-55.378
1629.3	-51.106
1629.3	-60.261
1629.4	-53.242
1629.4	-58.735
1629.4	-59.956
1629.4	-51.411
1629.4	-59.041
1629.5	-55.684
1629.5	-54.463
1629.5	-61.482
1629.5	-51.411
1629.5	-58.125
1629.6	-58.125
1629.6	-52.937
1629.6	-62.397
1629.6	-55.684
1629.6	-59.041
1629.7	-58.125
1629.7	-50.19
1629.7	-60.261
1629.7	-56.294
1629.7	-53.547
1629.8	-60.566
1629.8	-51.716
1629.8	-57.515
1629.8	-59.346
1629.8	-51.411
1629.9	-60.261
1629.9	-55.989
1629.9	-51.411
1629.9	-59.041
1629.9	-52.327
1630	-59.651
1630	-58.43
1630	-51.411
1630	-61.482
1630	-55.684
1630.1	-54.158
1630.1	-59.956
1630.1	-50.496
1630.1	-57.209
1630.1	-56.904
1630.2	-50.496
1630.2	-60.566
1630.2	-54.158
1630.2	-53.547
1630.2	-57.209
1630.3	-51.716
1630.3	-55.989
1630.3	-54.463
1630.3	-48.359
1630.3	-56.904
1630.4	-49.275
1630.4	-50.19
1630.4	-55.684
1630.4	-45.002
1630.4	-52.632
1630.5	-51.106
1630.5	-44.087
1630.5	-54.463
1630.5	-50.801
1630.5	-48.665
1630.6	-55.378
1630.6	-47.139
1630.6	-52.021
1630.6	-53.242
1630.6	-45.918
1630.7	-54.158
1630.7	-49.58
1630.7	-45.002
1630.7	-55.073
1630.7	-48.665
1630.8	-51.716
1630.8	-54.463
1630.8	-46.223
1630.8	-53.853
1630.8	-52.021
1630.9	-49.275
1630.9	-55.989
1630.9	-49.275
1630.9	-52.327
1630.9	-52.632
1631	-46.834
1631	-55.684
1631	-49.885
1631	-48.97
1631	-53.547
1631.1	-44.392
1631.1	-53.242
1631.1	-51.106
1631.1	-46.834
1631.1	-53.547
1631.2	-44.697
1631.2	-53.242
1631.2	-49.275
1631.2	-49.58
1631.2	-53.853
1631.3	-46.528
1631.3	-52.021
1631.3	-43.171
1631.3	-46.528
1631.3	-47.139
1631.4	-40.425
1631.4	-47.444
1631.4	-39.204
1631.4	-47.749
1631.4	-42.256
1631.5	-46.528
1631.5	-43.171
1631.5	-42.256
1631.5	-46.223
1631.5	-39.509
1631.6	-48.054
1631.6	-38.899
1631.6	-46.834
1631.6	-39.814
1631.6	-45.918
1631.7	-43.782
1631.7	-45.613
1631.7	-43.477
1631.7	-42.561
1631.7	-46.223
1631.8	-40.425
1631.8	-47.749
1631.8	-39.814
1631.8	-46.223
1631.8	-38.289
1631.9	-45.002
1631.9	-40.12
1631.9	-48.665
1631.9	-43.782
1631.9	-47.749
1632	-44.697
1632	-46.223
1632	-45.308
1632	-44.087
1632	-46.528
1632.1	-40.425
1632.1	-45.308
1632.1	-38.899
1632.1	-46.223
1632.1	-39.814
1632.2	-47.749
1632.2	-39.814
1632.2	-47.139
1632.2	-42.256
1632.2	-46.528
1632.3	-44.697
1632.3	-41.035
1632.3	-42.256
1632.3	-36.152
1632.3	-41.951
1632.4	-34.932
1632.4	-42.866
1632.4	-34.626
1632.4	-43.171
1632.4	-37.068
1632.5	-39.814
1632.5	-39.204
1632.5	-37.373
1632.5	-41.035
1632.5	-35.542
1632.6	-42.561
1632.6	-35.237
1632.6	-43.477
1632.6	-36.458
1632.6	-39.204
1632.7	-38.899
1632.7	-35.542
1632.7	-41.34
1632.7	-34.016
1632.7	-43.477
1632.8	-36.152
1632.8	-42.866
1632.8	-39.814
1632.8	-39.814
1632.8	-40.73
1632.9	-36.458
1632.9	-42.561
1632.9	-34.016
1632.9	-42.866
1632.9	-36.458
1633	-40.12
1633	-38.899
1633	-34.932
1633	-40.73
1633	-34.321
1633.1	-43.782
1633.1	-36.763
1633.1	-40.73
1633.1	-41.035
1633.1	-35.237
1633.2	-41.646
1633.2	-34.932
1633.2	-42.866
1633.2	-35.542
1633.2	-41.035
1633.3	-38.594
1633.3	-34.932
1633.3	-40.425
1633.3	-31.575
1633.3	-39.814
1633.4	-33.406
1633.4	-36.763
1633.4	-36.763
1633.4	-33.101
1633.4	-42.256
1633.5	-31.88
1633.5	-39.204
1633.5	-36.458
1633.5	-36.458
1633.5	-39.814
1633.6	-32.49
1633.6	-39.509
1633.6	-31.88
1633.6	-38.594
1633.6	-37.373
1633.7	-35.237
1633.7	-40.12
1633.7	-32.795
1633.7	-41.035
1633.7	-34.016
1633.8	-36.458
1633.8	-37.373
1633.8	-31.575
1633.8	-41.646
1633.8	-32.49
1633.9	-38.594
1633.9	-36.458
1633.9	-34.932
1633.9	-40.425
1633.9	-32.49
1634	-39.814
1634	-34.321
1634	-37.678
1634	-38.594
1634	-33.711
1634.1	-41.035
1634.1	-32.795
1634.1	-40.12
1634.1	-36.458
1634.1	-34.626
1634.2	-40.425
1634.2	-30.964
1634.2	-41.34
1634.2	-34.626
1634.2	-37.373
1634.3	-40.425
1634.3	-34.321
1634.3	-42.866
1634.3	-36.458
1634.3	-41.34
1634.4	-40.12
1634.4	-35.847
1634.4	-41.646
1634.4	-33.406
1634.4	-42.256
1634.5	-38.594
1634.5	-37.983
1634.5	-42.866
1634.5	-36.152
1634.5	-42.561
1634.6	-36.763
1634.6	-41.951
1634.6	-41.035
1634.6	-34.016
1634.6	-41.34
1634.7	-34.321
1634.7	-40.73
1634.7	-41.035
1634.7	-35.847
1634.7	-42.561
1634.8	-33.101
1634.8	-41.34
1634.8	-37.373
1634.8	-37.068
1634.8	-43.782
1634.9	-34.626
1634.9	-43.782
1634.9	-40.425
1634.9	-38.594
1634.9	-43.171
1635	-34.932
1635	-42.561
1635	-36.763
1635	-39.509
1635	-41.34
1635.1	-35.847
1635.1	-43.782
1635.1	-36.152
1635.1	-40.425
1635.1	-41.34
1635.2	-34.626
1635.2	-43.477
1635.2	-35.237
1635.2	-41.035
1635.2	-40.73
1635.3	-36.152
1635.3	-48.359
1635.3	-41.34
1635.3	-48.97
1635.3	-43.782
1635.4	-42.256
1635.4	-48.359
1635.4	-40.12
1635.4	-48.665
1635.4	-45.002
1635.5	-43.171
1635.5	-49.275
1635.5	-40.73
1635.5	-49.275
1635.5	-44.392
1635.6	-43.477
1635.6	-47.749
1635.6	-41.646
1635.6	-48.359
1635.6	-43.171
1635.7	-46.528
1635.7	-48.054
1635.7	-41.646
1635.7	-51.411
1635.7	-45.613
1635.8	-46.528
1635.8	-48.054
1635.8	-40.12
1635.8	-47.749
1635.8	-42.866
1635.9	-44.697
1635.9	-46.834
1635.9	-40.425
1635.9	-49.58
1635.9	-44.087
1636	-45.918
1636	-48.97
1636	-39.814
1636	-48.665
1636	-42.561
1636.1	-44.697
1636.1	-47.749
1636.1	-41.951
1636.1	-49.58
1636.1	-43.171
1636.2	-45.308
1636.2	-47.444
1636.2	-40.73
1636.2	-50.801
1636.2	-45.308
1636.3	-44.392
1636.3	-52.632
1636.3	-48.359
1636.3	-57.209
1636.3	-53.547
1636.4	-52.937
1636.4	-54.463
1636.4	-47.139
1636.4	-56.599
1636.4	-52.327
1636.5	-52.021
1636.5	-56.294
1636.5	-48.359
1636.5	-56.904
1636.5	-52.632
1636.6	-50.19
1636.6	-57.209
1636.6	-47.749
1636.6	-55.684
1636.6	-53.547
1636.7	-49.885
1636.7	-57.82
1636.7	-49.275
1636.7	-54.158
1636.7	-53.242
1636.8	-48.359
1636.8	-56.294
1636.8	-49.275
1636.8	-55.073
1636.8	-53.853
1636.9	-46.834
1636.9	-56.904
1636.9	-50.19
1636.9	-52.632
1636.9	-53.853
1637	-44.697
1637	-55.684
1637	-52.327
1637	-50.801
1637	-56.904
1637.1	-50.19
1637.1	-55.684
1637.1	-52.632
1637.1	-51.106
1637.1	-56.599
1637.2	-47.444
1637.2	-53.853
1637.2	-52.021
1637.2	-47.139
1637.2	-57.82
1637.3	-50.801
1637.3	-57.209
1637.3	-60.566
1637.3	-51.716
1637.3	-61.482
1637.4	-57.82
1637.4	-58.125
1637.4	-62.397
1637.4	-53.547
1637.4	-62.092
1637.5	-59.651
1637.5	-55.073
1637.5	-63.313
1637.5	-54.463
1637.5	-57.82
1637.6	-58.735
1637.6	-53.547
1637.6	-63.618
1637.6	-59.651
1637.6	-58.125
1637.7	-62.397
1637.7	-54.463
1637.7	-63.008
1637.7	-60.261
1637.7	-55.684
1637.8	-63.618
1637.8	-54.768
1637.8	-59.346
1637.8	-61.482
1637.8	-54.158
1637.9	-63.618
1637.9	-58.735
1637.9	-55.684
1637.9	-64.229
1637.9	-56.294
1638	-63.008
1638	-61.482
1638	-54.158
1638	-63.008
1638	-58.735
1638.1	-58.735
1638.1	-64.839
1638.1	-55.684
1638.1	-62.703
1638.1	-61.482
1638.2	-55.378
1638.2	-64.534
1638.2	-57.515
1638.2	-59.346
1638.2	-61.177
1638.3	-54.463
1638.3	-65.449
1638.3	-62.397
1638.3	-59.041
1638.3	-67.585
1638.4	-59.651
1638.4	-63.618
1638.4	-67.585
1638.4	-57.515
1638.4	-65.754
1638.5	-63.618
1638.5	-58.125
1638.5	-67.28
1638.5	-61.787
1638.5	-61.787
1638.6	-66.365
1638.6	-57.515
1638.6	-65.754
1638.6	-65.144
1638.6	-60.872
1638.7	-66.975
1638.7	-60.566
1638.7	-62.092
1638.7	-65.449
1638.7	-58.43
1638.8	-66.06
1638.8	-65.144
1638.8	-58.735
1638.8	-67.28
1638.8	-63.008
1638.9	-61.787
1638.9	-67.585
1638.9	-57.82
1638.9	-63.923
1638.9	-64.534
1639	-57.515
1639	-66.975
1639	-63.008
1639	-60.261
1639	-66.975
1639.1	-58.735
1639.1	-63.923
1639.1	-65.144
1639.1	-56.599
1639.1	-65.144
1639.2	-63.313
1639.2	-56.599
1639.2	-66.06
1639.2	-60.261
1639.2	-61.787
1639.3	-65.144
1639.3	-58.125
1639.3	-67.585
1639.3	-64.229
1639.3	-61.482
1639.4	-67.28
1639.4	-60.261
1639.4	-66.67
1639.4	-64.229
1639.4	-61.482
1639.5	-68.501
1639.5	-60.261
1639.5	-67.891
1639.5	-63.618
1639.5	-63.313
1639.6	-67.585
1639.6	-59.041
1639.6	-68.806
1639.6	-62.092
1639.6	-66.06
1639.7	-65.754
1639.7	-62.703
1639.7	-66.975
1639.7	-60.261
1639.7	-66.975
1639.8	-58.125
1639.8	-65.754
1639.8	-62.397
1639.8	-63.923
1639.8	-64.839
1639.9	-61.787
1639.9	-65.449
1639.9	-60.261
1639.9	-69.111
1639.9	-59.346
1640	-68.196
1640	-61.787
1640	-66.975
1640	-64.534
1640	-66.975
1640.1	-64.839
1640.1	-65.144
1640.1	-66.67
1640.1	-61.177
1640.1	-68.501
1640.2	-62.092
1640.2	-69.111
1640.2	-60.872
1640.2	-68.806
1640.2	-61.482
1640.3	-68.806
1640.3	-60.872
1640.3	-68.196
1640.3	-63.008
1640.3	-63.923
1640.4	-62.397
1640.4	-64.229
1640.4	-63.923
1640.4	-61.787
1640.4	-67.28
1640.5	-59.651
1640.5	-67.891
1640.5	-61.177
1640.5	-69.111
1640.5	-61.482
1640.6	-69.111
1640.6	-62.092
1640.6	-66.975
1640.6	-65.449
1640.6	-63.618
1640.7	-65.144
1640.7	-60.872
1640.7	-65.449
1640.7	-59.041
1640.7	-68.501
1640.8	-60.566
1640.8	-69.111
1640.8	-63.313
1640.8	-66.06
1640.8	-64.839
1640.9	-61.482
1640.9	-67.585
1640.9	-60.566
1640.9	-67.585
1640.9	-61.787
1641	-68.501
1641	-63.618
1641	-67.28
1641	-66.365
1641	-59.956
1641.1	-66.06
1641.1	-58.735
1641.1	-67.585
1641.1	-61.177
1641.1	-67.891
1641.2	-64.229
1641.2	-64.534
1641.2	-67.585
1641.2	-60.261
1641.2	-67.891
1641.3	-59.651
1641.3	-65.144
1641.3	-60.872
1641.3	-63.923
1641.3	-63.923
1641.4	-58.735
1641.4	-65.449
1641.4	-57.209
1641.4	-66.365
1641.4	-62.703
1641.5	-64.229
1641.5	-65.144
1641.5	-58.43
1641.5	-65.144
1641.5	-59.346
1641.6	-66.975
1641.6	-61.787
1641.6	-62.397
1641.6	-62.703
1641.6	-58.125
1641.7	-65.449
1641.7	-58.735
1641.7	-66.67
1641.7	-61.787
1641.7	-62.703
1641.8	-65.754
1641.8	-59.346
1641.8	-67.585
1641.8	-60.566
1641.8	-64.534
1641.9	-61.787
1641.9	-60.566
1641.9	-65.754
1641.9	-58.125
1641.9	-66.67
1642	-60.872
1642	-64.534
1642	-65.754
1642	-61.177
1642	-66.975
1642.1	-59.346
1642.1	-65.144
1642.1	-61.787
1642.1	-62.092
1642.1	-65.754
1642.2	-58.43
1642.2	-67.891
1642.2	-60.566
1642.2	-64.534
1642.2	-65.754
1642.3	-58.735
1642.3	-64.839
1642.3	-55.684
1642.3	-61.787
1642.3	-60.566
1642.4	-59.956
1642.4	-63.923
1642.4	-57.209
1642.4	-64.839
1642.4	-57.82
1642.5	-62.092
1642.5	-60.872
1642.5	-55.073
1642.5	-63.923
1642.5	-55.378
1642.6	-62.092
1642.6	-60.872
1642.6	-57.209
1642.6	-63.008
1642.6	-54.158
1642.7	-63.008
1642.7	-57.209
1642.7	-61.482
1642.7	-63.313
1642.7	-55.073
1642.8	-63.618
1642.8	-56.904
1642.8	-61.177
1642.8	-60.566
1642.8	-57.209
1642.9	-62.703
1642.9	-54.158
1642.9	-61.787
1642.9	-58.43
1642.9	-59.346
1643	-63.618
1643	-53.853
1643	-62.092
1643	-57.515
1643	-59.346
1643.1	-61.482
1643.1	-54.768
1643.1	-64.229
1643.1	-56.294
1643.1	-61.177
1643.2	-62.397
1643.2	-56.294
1643.2	-63.008
1643.2	-54.768
1643.2	-60.566
1643.3	-59.041
1643.3	-53.853
1643.3	-58.43
1643.3	-50.801
1643.3	-59.041
1643.4	-54.463
1643.4	-51.716
1643.4	-58.125
1643.4	-50.801
1643.4	-57.515
1643.5	-52.632
1643.5	-54.463
1643.5	-56.904
1643.5	-49.885
1643.5	-58.735
1643.6	-52.632
1643.6	-55.684
1643.6	-55.989
1643.6	-49.885
1643.6	-59.041
1643.7	-50.496
1643.7	-56.599
1643.7	-56.904
1643.7	-49.885
1643.7	-60.261
1643.8	-52.021
1643.8	-57.82
1643.8	-57.82
1643.8	-52.327
1643.8	-58.43
1643.9	-51.411
1643.9	-58.43
1643.9	-53.242
1643.9	-50.496
1643.9	-56.904
1644	-48.665
1644	-58.43
1644	-55.684
1644	-52.937
1644	-58.735
1644.1	-48.97
1644.1	-57.209
1644.1	-54.463
1644.1	-53.242
1644.1	-56.904
1644.2	-49.275
1644.2	-59.041
1644.2	-53.853
1644.2	-54.158
1644.2	-59.956
1644.3	-48.97
1644.3	-54.463
1644.3	-47.444
1644.3	-48.054
1644.3	-52.937
1644.4	-43.782
1644.4	-53.547
1644.4	-48.665
1644.4	-48.054
1644.4	-52.021
1644.5	-43.782
1644.5	-52.937
1644.5	-47.444
1644.5	-47.139
1644.5	-51.716
1644.6	-45.918
1644.6	-54.158
1644.6	-48.665
1644.6	-48.359
1644.6	-51.716
1644.7	-44.392
1644.7	-53.547
1644.7	-48.97
1644.7	-46.223
1644.7	-52.632
1644.8	-44.087
1644.8	-51.411
1644.8	-48.359
1644.8	-46.223
1644.8	-52.937
1644.9	-44.697
1644.9	-52.632
1644.9	-49.885
1644.9	-46.223
1644.9	-53.242
1645	-44.087
1645	-51.106
1645	-48.665
1645	-44.392
1645	-51.411
1645.1	-44.087
1645.1	-51.411
1645.1	-51.106
1645.1	-45.308
1645.1	-54.463
1645.2	-46.528
1645.2	-49.58
1645.2	-51.716
1645.2	-44.697
1645.2	-51.411
1645.3	-47.749
1645.3	-44.392
1645.3	-45.002
1645.3	-37.983
1645.3	-45.308
1645.4	-41.951
1645.4	-41.035
1645.4	-45.308
1645.4	-37.068
1645.4	-47.139
1645.5	-42.561
1645.5	-38.899
1645.5	-47.139
1645.5	-37.678
1645.5	-42.561
1645.6	-44.392
1645.6	-38.289
1645.6	-45.918
1645.6	-41.035
1645.6	-43.477
1645.7	-45.002
1645.7	-37.068
1645.7	-45.308
1645.7	-40.12
1645.7	-39.204
1645.8	-44.087
1645.8	-35.847
1645.8	-44.697
1645.8	-42.256
1645.8	-36.763
1645.9	-45.918
1645.9	-39.814
1645.9	-43.477
1645.9	-43.782
1645.9	-35.542
1646	-45.918
1646	-41.646
1646	-40.73
1646	-47.139
1646	-38.289
1646.1	-44.392
1646.1	-42.561
1646.1	-37.678
1646.1	-46.223
1646.1	-39.204
1646.2	-41.646
1646.2	-43.171
1646.2	-36.763
1646.2	-46.223
1646.2	-41.646
1646.3	-39.509
1646.3	-44.697
1646.3	-33.711
1646.3	-39.509
1646.3	-41.34
1646.4	-33.711
1646.4	-40.73
1646.4	-35.847
1646.4	-34.626
1646.4	-40.73
1646.5	-33.101
1646.5	-40.12
1646.5	-38.289
1646.5	-32.795
1646.5	-41.646
1646.6	-35.542
1646.6	-37.373
1646.6	-41.035
1646.6	-31.88
1646.6	-40.12
1646.7	-39.814
1646.7	-33.406
1646.7	-41.34
1646.7	-37.068
1646.7	-37.678
1646.8	-39.814
1646.8	-32.49
1646.8	-41.951
1646.8	-38.594
1646.8	-34.016
1646.9	-41.035
1646.9	-34.932
1646.9	-37.068
1646.9	-40.12
1646.9	-31.88
1647	-40.12
1647	-37.983
1647	-33.711
1647	-43.477
1647	-37.678
1647.1	-34.932
1647.1	-40.425
1647.1	-32.49
1647.1	-40.425
1647.1	-40.425
1647.2	-34.321
1647.2	-42.866
1647.2	-36.152
1647.2	-34.321
1647.2	-40.73
1647.3	-34.016
1647.3	-37.983
1647.3	-37.678
1647.3	-29.438
1647.3	-39.204
1647.4	-37.068
1647.4	-34.932
1647.4	-40.73
1647.4	-34.016
1647.4	-35.847
1647.5	-38.899
1647.5	-31.575
1647.5	-40.73
1647.5	-37.068
1647.5	-32.795
1647.6	-40.425
1647.6	-33.711
1647.6	-37.983
1647.6	-38.594
1647.6	-30.049
1647.7	-37.983
1647.7	-33.406
1647.7	-33.101
1647.7	-39.509
1647.7	-33.101
1647.8	-38.899
1647.8	-34.932
1647.8	-34.016
1647.8	-38.594
1647.8	-31.575
1647.9	-39.814
1647.9	-34.321
1647.9	-33.711
1647.9	-38.594
1647.9	-32.49
1648	-40.73
1648	-34.626
1648	-37.373
1648	-36.458
1648	-32.795
1648.1	-40.12
1648.1	-32.185
1648.1	-39.204
1648.1	-34.321
1648.1	-37.678
1648.2	-36.152
1648.2	-35.542
1648.2	-37.678
1648.2	-31.575
1648.2	-39.509
1648.3	-30.659
1648.3	-42.866
1648.3	-37.678
1648.3	-43.477
1648.3	-39.814
1648.4	-41.951
1648.4	-41.646
1648.4	-41.035
1648.4	-43.477
1648.4	-39.204
1648.5	-42.256
1648.5	-34.932
1648.5	-44.087
1648.5	-36.763
1648.5	-44.392
1648.6	-36.763
1648.6	-43.782
1648.6	-38.289
1648.6	-44.087
1648.6	-41.035
1648.7	-43.171
1648.7	-41.34
1648.7	-39.814
1648.7	-41.34
1648.7	-38.594
1648.8	-44.392
1648.8	-38.289
1648.8	-43.782
1648.8	-36.763
1648.8	-43.171
1648.9	-36.763
1648.9	-44.697
1648.9	-40.12
1648.9	-43.171
1648.9	-41.646
1649	-40.425
1649	-42.866
1649	-37.678
1649	-45.308
1649	-35.542
1649.1	-44.392
1649.1	-36.458
1649.1	-44.697
1649.1	-40.425
1649.1	-42.866
1649.2	-41.951
1649.2	-37.678
1649.2	-45.613
1649.2	-37.068
1649.2	-45.613
1649.3	-37.373
1649.3	-48.359
1649.3	-45.308
1649.3	-47.444
1649.3	-47.749
1649.4	-41.646
1649.4	-47.444
1649.4	-40.12
1649.4	-49.275
1649.4	-43.782
1649.5	-49.275
1649.5	-48.054
1649.5	-45.918
1649.5	-51.716
1649.5	-43.477
1649.6	-51.106
1649.6	-43.782
1649.6	-49.58
1649.6	-45.002
1649.6	-45.613
1649.7	-47.749
1649.7	-42.561
1649.7	-50.801
1649.7	-42.256
1649.7	-49.885
1649.8	-44.392
1649.8	-45.002
1649.8	-48.359
1649.8	-41.951
1649.8	-51.106
1649.9	-43.171
1649.9	-52.021
1649.9	-48.054
1649.9	-47.444
1649.9	-50.19
1650	-41.951
1650	-50.496
1650	-42.561
1650	-48.97
1650	-46.528
1650.1	-44.697
1650.1	-49.275
1650.1	-41.951
1650.1	-49.275
1650.1	-43.782
1650.2	-47.444
1650.2	-47.444
1650.2	-43.171
1650.2	-51.106
1650.2	-41.035
1650.3	-50.496
1650.3	-52.327
1650.3	-55.378
1650.3	-58.735
1650.3	-51.716
1650.4	-59.041
1650.4	-53.242
1650.4	-58.735
1650.4	-55.989
1650.4	-53.547
1650.5	-59.956
1650.5	-50.19
1650.5	-60.261
1650.5	-54.768
1650.5	-55.989
1650.6	-59.346
1650.6	-52.327
1650.6	-62.092
1650.6	-54.463
1650.6	-59.041
1650.7	-57.82
1650.7	-53.242
1650.7	-57.82
1650.7	-50.801
1650.7	-59.346
1650.8	-54.158
1650.8	-55.378
1650.8	-59.346
1650.8	-50.801
1650.8	-60.566
1650.9	-54.158
1650.9	-56.904
1650.9	-58.125
1650.9	-53.242
1650.9	-59.041
1651	-51.716
1651	-60.261
1651	-55.378
1651	-52.632
1651	-58.735
1651.1	-50.19
1651.1	-60.566
1651.1	-56.904
1651.1	-55.989
1651.1	-60.566
1651.2	-52.021
1651.2	-60.566
1651.2	-55.684
1651.2	-58.735
1651.2	-59.651
1651.3	-53.547
1651.3	-60.872
1651.3	-55.684
1651.3	-61.177
1651.3	-59.041
1651.4	-55.684
1651.4	-61.482
1651.4	-52.021
1651.4	-61.482
1651.4	-59.651
1651.5	-56.294
1651.5	-62.703
1651.5	-52.937
1651.5	-60.566
1651.5	-56.599
1651.6	-56.599
1651.6	-61.177
1651.6	-54.158
1651.6	-62.703
1651.6	-56.294
1651.7	-59.956
1651.7	-61.787
1651.7	-54.463
1651.7	-63.313
1651.7	-54.463
1651.8	-58.735
1651.8	-59.956
1651.8	-54.463
1651.8	-63.008
1651.8	-54.768
1651.9	-59.651
1651.9	-59.041
1651.9	-55.684
1651.9	-62.397
1651.9	-55.073
1652	-61.482
1652	-57.82
1652	-56.904
1652	-63.008
1652	-53.547
1652.1	-62.397
1652.1	-58.735
1652.1	-53.853
1652.1	-61.787
1652.1	-53.242
1652.2	-60.566
1652.2	-58.125
1652.2	-56.904
1652.2	-60.566
1652.2	-54.463
1652.3	-63.008
1652.3	-63.923
1652.3	-67.891
1652.3	-72.773
1652.3	-65.449
1652.4	-73.994
1652.4	-69.722
1652.4	-68.196
1652.4	-72.773
1652.4	-63.923
1652.5	-72.163
1652.5	-68.806
1652.5	-69.416
1652.5	-73.079
1652.5	-65.449
1652.6	-73.689
1652.6	-68.501
1652.6	-69.111
1652.6	-72.163
1652.6	-64.534
1652.7	-73.079
1652.7	-67.585
1652.7	-69.416
1652.7	-73.994
1652.7	-65.449
1652.8	-73.994
1652.8	-68.196
1652.8	-67.891
1652.8	-73.079
1652.8	-65.449
1652.9	-74.604
1652.9	-69.111
1652.9	-66.975
1652.9	-73.079
1652.9	-64.534
1653	-72.773
1653	-69.111
1653	-68.196
1653	-72.773
1653	-65.449
1653.1	-74.299
1653.1	-71.553
1653.1	-69.722
1653.1	-75.215
1653.1	-65.449
1653.2	-72.773
1653.2	-68.806
1653.2	-66.06
1653.2	-74.91
1653.2	-66.365
1653.3	-72.163
1653.3	-50.496
1653.3	-34.626
1653.3	-39.509
1653.3	-30.659
1653.4	-34.016
1653.4	-34.626
1653.4	-28.523
1653.4	-37.068
1653.4	-31.88
1653.5	-35.847
1653.5	-35.237
1653.5	-27.302
1653.5	-38.899
1653.5	-32.185
1653.6	-30.964
1653.6	-37.068
1653.6	-28.218
1653.6	-36.458
1653.6	-34.626
1653.7	-31.575
1653.7	-38.289
1653.7	-29.744
1653.7	-34.016
1653.7	-35.542
1653.8	-30.354
1653.8	-38.899
1653.8	-31.575
1653.8	-34.932
1653.8	-37.373
1653.9	-30.049
1653.9	-38.899
1653.9	-33.406
1653.9	-31.27
1653.9	-36.152
1654	-28.523
1654	-39.204
1654	-36.152
1654	-31.27
1654	-38.289
1654.1	-29.744
1654.1	-34.932
1654.1	-34.626
1654.1	-28.523
1654.1	-37.678
1654.2	-31.27
1654.2	-30.354
1654.2	-37.373
1654.2	-30.659
1654.2	-37.983
1654.3	-34.626
1654.3	-9.2969
1654.3	-3.8037
1654.3	5.9619
1654.3	2.2998
1654.4	1.9946
1654.4	9.9292
1654.4	2.2998
1654.4	6.5723
1654.4	5.6567
1654.5	-0.44678
1654.5	8.4033
1654.5	-0.1416
1654.5	2.2998
1654.5	8.7085
1654.6	-1.3623
1654.6	5.3516
1654.6	2.2998
1654.6	-0.44678
1654.6	9.9292
1654.7	0.16357
1654.7	2.9102
1654.7	8.4033
1654.7	-0.1416
1654.7	6.5723
1654.8	5.0464
1654.8	0.16357
1654.8	8.0981
1654.8	-0.1416
1654.8	1.9946
1654.9	6.2671
1654.9	-0.1416
1654.9	5.9619
1654.9	0.46875
1654.9	0.77393
1655	9.0137
1655	-0.75195
1655	5.0464
1655	5.9619
1655	-0.1416
1655.1	7.793
1655.1	3.8257
1655.1	2.2998
1655.1	9.3188
1655.1	-0.44678
1655.2	4.1309
1655.2	7.4878
1655.2	-1.3623
1655.2	7.793
1655.2	1.6895
1655.3	-0.75195
1655.3	6.5723
1655.3	-1.6675
1655.3	1.0791
1655.3	6.2671
1655.4	-2.8882
1655.4	2.9102
1655.4	1.9946
1655.4	-2.8882
1655.4	5.9619
1655.5	-1.3623
1655.5	-1.0571
1655.5	5.6567
1655.5	-3.8037
1655.5	2.605
1655.6	4.7412
1655.6	-3.1934
1655.6	3.8257
1655.6	-1.9727
1655.6	-3.4985
1655.7	6.2671
1655.7	-2.8882
1655.7	-0.1416
1655.7	3.5205
1655.7	-4.4141
1655.8	3.2153
1655.8	1.3843
1655.8	-1.6675
1655.8	6.8774
1655.8	-2.2778
1655.9	-0.75195
1655.9	5.3516
1655.9	-3.1934
1655.9	3.5205
1655.9	2.605
1656	-1.0571
1656	6.8774
1656	-2.8882
1656	0.77393
1656	4.7412
1656.1	-3.4985
1656.1	4.436
1656.1	-1.3623
1656.1	0.46875
1656.1	5.0464
1656.2	-1.6675
1656.2	5.9619
1656.2	-1.6675
1656.2	2.2998
1656.2	0.77393
1656.3	-2.2778
1656.3	8.4033
1656.3	2.2998
1656.3	10.54
1656.3	5.6567
1656.4	7.4878
1656.4	8.4033
1656.4	5.0464
1656.4	10.845
1656.4	2.9102
1656.5	10.845
1656.5	2.605
1656.5	9.624
1656.5	5.0464
1656.5	7.4878
1656.6	8.7085
1656.6	7.1826
1656.6	10.54
1656.6	6.2671
1656.6	10.845
1656.7	2.9102
1656.7	11.76
1656.7	3.2153
1656.7	10.845
1656.7	5.9619
1656.8	9.0137
1656.8	5.9619
1656.8	8.0981
1656.8	7.793
1656.8	7.793
1656.9	11.76
1656.9	5.0464
1656.9	11.15
1656.9	4.7412
1656.9	10.845
1657	6.2671
1657	12.371
1657	5.0464
1657	10.234
1657	4.1309
1657.1	9.3188
1657.1	4.436
1657.1	8.4033
1657.1	6.8774
1657.1	5.9619
1657.2	8.4033
1657.2	5.6567
1657.2	12.676
1657.2	6.5723
1657.2	13.286
1657.3	5.3516
1657.3	8.4033
1657.3	-0.1416
1657.3	4.7412
1657.3	1.0791
1657.4	2.605
1657.4	4.1309
1657.4	-0.75195
1657.4	7.4878
1657.4	-0.44678
1657.5	6.2671
1657.5	-0.75195
1657.5	4.1309
1657.5	-0.75195
1657.5	2.9102
1657.6	2.605
1657.6	1.9946
1657.6	7.1826
1657.6	-0.75195
1657.6	6.5723
1657.7	-1.6675
1657.7	4.7412
1657.7	-0.75195
1657.7	0.46875
1657.7	2.2998
1657.8	-0.1416
1657.8	5.9619
1657.8	-0.1416
1657.8	6.8774
1657.8	-1.6675
1657.9	3.5205
1657.9	1.9946
1657.9	1.3843
1657.9	5.3516
1657.9	-0.44678
1658	7.4878
1658	-0.75195
1658	4.436
1658	0.16357
1658	-0.1416
1658.1	4.436
1658.1	-1.9727
1658.1	5.6567
1658.1	-1.0571
1658.1	5.0464
1658.2	-0.1416
1658.2	1.0791
1658.2	5.3516
1658.2	-1.3623
1658.2	8.7085
1658.3	-0.44678
1658.3	1.0791
1658.3	-3.8037
1658.3	-4.1089
1658.3	1.9946
1658.4	-4.1089
1658.4	2.9102
1658.4	-5.9399
1658.4	-3.1934
1658.4	-2.8882
1658.5	-4.4141
1658.5	2.2998
1658.5	-5.6348
1658.5	1.9946
1658.5	-5.0244
1658.6	-2.8882
1658.6	0.77393
1658.6	-4.4141
1658.6	1.9946
1658.6	-6.8555
1658.7	-1.3623
1658.7	-4.1089
1658.7	-3.4985
1658.7	2.2998
1658.7	-5.6348
1658.8	1.6895
1658.8	-6.8555
1658.8	-4.1089
1658.8	-1.0571
1658.8	-5.3296
1658.9	1.0791
1658.9	-7.1606
1658.9	0.46875
1658.9	-2.8882
1658.9	-1.9727
1659	3.2153
1659	-5.0244
1659	2.2998
1659	-4.7192
1659	-1.6675
1659.1	0.77393
1659.1	-4.7192
1659.1	3.5205
1659.1	-7.1606
1659.1	-0.44678
1659.2	-2.2778
1659.2	-3.4985
1659.2	1.6895
1659.2	-6.2451
1659.2	0.16357
1659.3	-3.8037
1659.3	-4.7192
1659.3	-4.4141
1659.3	-11.738
1659.3	-4.1089
1659.4	-12.959
1659.4	-7.771
1659.4	-7.771
1659.4	-12.959
1659.4	-5.3296
1659.5	-13.569
1659.5	-8.0762
1659.5	-12.043
1659.5	-10.212
1659.5	-5.3296
1659.6	-13.264
1659.6	-5.0244
1659.6	-12.654
1659.6	-10.518
1659.6	-5.3296
1659.7	-12.349
1659.7	-4.7192
1659.7	-13.875
1659.7	-8.9917
1659.7	-8.3813
1659.8	-12.043
1659.8	-6.2451
1659.8	-14.18
1659.8	-7.771
1659.8	-9.9072
1659.9	-9.2969
1659.9	-4.1089
1659.9	-13.569
1659.9	-5.6348
1659.9	-11.738
1660	-11.433
1660	-4.4141
1660	-12.959
1660	-6.5503
1660	-11.738
1660.1	-10.518
1660.1	-7.1606
1660.1	-12.959
1660.1	-4.7192
1660.1	-13.569
1660.2	-9.9072
1660.2	-7.1606
1660.2	-13.569
1660.2	-3.4985
1660.2	-13.264
1660.3	-9.2969
1660.3	-11.433
1660.3	-16.011
1660.3	-9.6021
1660.3	-17.842
1660.4	-11.433
1660.4	-14.18
1660.4	-16.926
1660.4	-9.6021
1660.4	-17.842
1660.5	-11.433
1660.5	-15.4
1660.5	-16.011
1660.5	-10.212
1660.5	-18.452
1660.6	-9.9072
1660.6	-16.926
1660.6	-15.706
1660.6	-9.9072
1660.6	-19.368
1660.7	-10.518
1660.7	-15.095
1660.7	-15.706
1660.7	-10.518
1660.7	-17.842
1660.8	-9.9072
1660.8	-16.011
1660.8	-13.264
1660.8	-10.823
1660.8	-19.062
1660.9	-11.128
1660.9	-18.147
1660.9	-14.79
1660.9	-9.6021
1660.9	-18.452
1661	-10.518
1661	-17.537
1661	-15.4
1661	-10.518
1661	-18.147
1661.1	-10.518
1661.1	-17.842
1661.1	-16.316
1661.1	-11.128
1661.1	-17.537
1661.2	-9.9072
1661.2	-18.452
1661.2	-14.18
1661.2	-10.518
1661.2	-18.757
1661.3	-8.3813
1661.3	-18.452
1661.3	-18.757
1661.3	-14.18
1661.3	-21.809
1661.4	-14.485
1661.4	-20.588
1661.4	-19.368
1661.4	-15.706
1661.4	-21.504
1661.5	-13.875
1661.5	-19.978
1661.5	-17.231
1661.5	-12.959
1661.5	-21.809
1661.6	-15.095
1661.6	-20.283
1661.6	-20.283
1661.6	-15.095
1661.6	-23.03
1661.7	-15.706
1661.7	-18.147
1661.7	-19.062
1661.7	-13.569
1661.7	-22.419
1661.8	-17.231
1661.8	-19.062
1661.8	-21.199
1661.8	-12.959
1661.8	-21.504
1661.9	-17.231
1661.9	-16.621
1661.9	-21.199
1661.9	-12.959
1661.9	-21.809
1662	-16.926
1662	-16.621
1662	-23.335
1662	-13.569
1662	-20.894
1662.1	-19.062
1662.1	-13.875
1662.1	-23.64
1662.1	-15.706
1662.1	-19.673
1662.2	-20.588
1662.2	-14.18
1662.2	-22.725
1662.2	-18.147
1662.2	-18.452
1662.3	-21.809
1662.3	-14.79
1662.3	-23.64
1662.3	-19.062
1662.3	-17.231
1662.4	-24.25
1662.4	-15.706
1662.4	-22.419
1662.4	-19.673
1662.4	-14.79
1662.5	-24.25
1662.5	-17.842
1662.5	-20.894
1662.5	-23.335
1662.5	-13.875
1662.6	-23.335
1662.6	-19.673
1662.6	-16.316
1662.6	-23.64
1662.6	-15.095
1662.7	-20.283
1662.7	-20.283
1662.7	-14.18
1662.7	-22.419
1662.7	-18.147
1662.8	-19.978
1662.8	-21.504
1662.8	-16.621
1662.8	-23.945
1662.8	-19.978
1662.9	-17.842
1662.9	-25.166
1662.9	-16.316
1662.9	-21.199
1662.9	-20.894
1663	-13.264
1663	-23.335
1663	-18.147
1663	-17.231
1663	-23.64
1663.1	-15.4
1663.1	-22.419
1663.1	-21.199
1663.1	-16.621
1663.1	-24.25
1663.2	-17.231
1663.2	-19.673
1663.2	-22.114
1663.2	-14.18
1663.2	-21.504
1663.3	-19.368
1663.3	-16.011
1663.3	-24.25
1663.3	-17.231
1663.3	-19.673
1663.4	-21.809
1663.4	-14.485
1663.4	-23.03
1663.4	-19.062
1663.4	-16.011
1663.5	-23.03
1663.5	-17.231
1663.5	-20.283
1663.5	-24.25
1663.5	-15.4
1663.6	-24.25
1663.6	-21.504
1663.6	-15.095
1663.6	-23.335
1663.6	-17.231
1663.7	-18.147
1663.7	-21.504
1663.7	-12.959
1663.7	-22.114
1663.7	-19.978
1663.8	-14.485
1663.8	-24.556
1663.8	-18.757
1663.8	-15.706
1663.8	-23.03
1663.9	-15.4
1663.9	-23.03
1663.9	-24.25
1663.9	-15.095
1663.9	-23.64
1664	-19.673
1664	-16.926
1664	-23.945
1664	-16.926
1664	-19.978
1664.1	-19.368
1664.1	-13.875
1664.1	-23.335
1664.1	-20.588
1664.1	-16.621
1664.2	-24.556
1664.2	-16.621
1664.2	-19.978
1664.2	-23.64
1664.2	-15.095
1664.3	-25.471
1664.3	-19.062
1664.3	-13.569
1664.3	-21.504
1664.3	-14.18
1664.4	-19.062
1664.4	-20.588
1664.4	-12.654
1664.4	-23.03
1664.4	-16.011
1664.5	-19.368
1664.5	-19.673
1664.5	-14.18
1664.5	-21.199
1664.5	-14.485
1664.6	-19.978
1664.6	-19.978
1664.6	-14.485
1664.6	-22.114
1664.6	-12.349
1664.7	-20.588
1664.7	-16.621
1664.7	-18.147
1664.7	-19.062
1664.7	-13.569
1664.8	-19.368
1664.8	-13.264
1664.8	-20.588
1664.8	-14.79
1664.8	-18.757
1664.9	-16.621
1664.9	-16.011
1664.9	-20.588
1664.9	-14.79
1664.9	-21.809
1665	-15.095
1665	-20.894
1665	-14.18
1665	-20.588
1665	-15.706
1665.1	-18.452
1665.1	-17.537
1665.1	-16.011
1665.1	-19.673
1665.1	-18.147
1665.2	-22.114
1665.2	-15.095
1665.2	-21.809
1665.2	-13.264
1665.2	-21.199
1665.3	-13.875
1665.3	-20.588
1665.3	-11.738
1665.3	-16.316
1665.3	-12.959
1665.4	-15.706
1665.4	-14.18
1665.4	-13.875
1665.4	-15.095
1665.4	-9.6021
1665.5	-14.485
1665.5	-10.212
1665.5	-17.842
1665.5	-11.128
1665.5	-19.978
1665.6	-10.823
1665.6	-18.452
1665.6	-14.485
1665.6	-16.621
1665.6	-14.485
1665.7	-14.485
1665.7	-15.095
1665.7	-10.212
1665.7	-17.231
1665.7	-10.212
1665.8	-17.842
1665.8	-10.518
1665.8	-15.4
1665.8	-12.959
1665.8	-16.011
1665.9	-15.706
1665.9	-12.043
1665.9	-17.842
1665.9	-10.518
1665.9	-18.757
1666	-11.738
1666	-18.147
1666	-12.959
1666	-14.79
1666	-16.011
1666.1	-11.433
1666.1	-17.842
1666.1	-9.2969
1666.1	-17.842
1666.1	-10.518
1666.2	-16.011
1666.2	-14.79
1666.2	-12.959
1666.2	-16.621
1666.2	-9.9072
1666.3	-17.231
1666.3	-8.9917
1666.3	-15.095
1666.3	-9.2969
1666.3	-8.9917
1666.4	-12.959
1666.4	-3.8037
1666.4	-13.264
1666.4	-5.3296
1666.4	-12.043
1666.5	-8.6865
1666.5	-7.771
1666.5	-10.518
1666.5	-4.7192
1666.5	-13.569
1666.6	-6.2451
1666.6	-13.264
1666.6	-10.518
1666.6	-8.9917
1666.6	-13.875
1666.7	-6.2451
1666.7	-14.485
1666.7	-6.8555
1666.7	-12.043
1666.7	-9.9072
1666.8	-6.2451
1666.8	-12.959
1666.8	-3.1934
1666.8	-13.264
1666.8	-7.4658
1666.9	-9.9072
1666.9	-11.128
1666.9	-5.6348
1666.9	-12.043
1666.9	-5.0244
1667	-12.043
1667	-8.6865
1667	-9.2969
1667	-12.654
1667	-4.1089
1667.1	-13.875
1667.1	-5.9399
1667.1	-11.433
1667.1	-10.823
1667.1	-5.3296
1667.2	-12.043
1667.2	-4.4141
1667.2	-12.043
1667.2	-8.3813
1667.2	-8.3813
1667.3	-10.518
1667.3	-1.3623
1667.3	-8.6865
1667.3	-1.3623
1667.3	-5.9399
1667.4	-4.4141
1667.4	0.77393
1667.4	-7.1606
1667.4	1.0791
1667.4	-8.3813
1667.5	-4.4141
1667.5	-3.4985
1667.5	-7.1606
1667.5	-0.1416
1667.5	-8.9917
1667.6	-2.583
1667.6	-5.6348
1667.6	-5.6348
1667.6	0.46875
1667.6	-7.1606
1667.7	1.3843
1667.7	-5.0244
1667.7	-4.4141
1667.7	-0.1416
1667.7	-7.4658
1667.8	0.77393
1667.8	-5.9399
1667.8	-1.9727
1667.8	-3.1934
1667.8	-5.6348
1667.9	0.46875
1667.9	-9.2969
1667.9	-2.2778
1667.9	-6.5503
1667.9	-7.771
1668	-0.44678
1668	-8.9917
1668	0.46875
1668	-4.7192
1668	-5.0244
1668.1	-0.44678
1668.1	-7.4658
1668.1	0.46875
1668.1	-6.8555
1668.1	-4.1089
1668.2	-2.2778
1668.2	-7.4658
1668.2	0.77393
1668.2	-7.771
1668.2	-2.583
1668.3	-1.6675
1668.3	-4.1089
1668.3	5.3516
1668.3	-2.583
1668.3	3.2153
1668.4	2.9102
1668.4	0.77393
1668.4	6.5723
1668.4	-1.3623
1668.4	5.6567
1668.5	0.46875
1668.5	1.0791
1668.5	5.6567
1668.5	-4.1089
1668.5	4.7412
1668.6	-1.9727
1668.6	0.16357
1668.6	6.5723
1668.6	-1.0571
1668.6	7.4878
1668.7	0.16357
1668.7	3.5205
1668.7	5.6567
1668.7	-0.44678
1668.7	6.8774
1668.8	-0.75195
1668.8	2.9102
1668.8	4.1309
1668.8	-0.1416
1668.8	7.1826
1668.9	-0.75195
1668.9	3.2153
1668.9	3.2153
1668.9	-0.75195
1668.9	7.1826
1669	-2.2778
1669	2.9102
1669	1.6895
1669	-1.0571
1669	7.1826
1669.1	-0.75195
1669.1	2.605
1669.1	1.3843
1669.1	-0.44678
1669.1	6.5723
1669.2	-1.0571
1669.2	4.7412
1669.2	1.3843
1669.2	-1.6675
1669.2	8.4033
1669.3	-0.1416
1669.3	7.4878
1669.3	7.4878
1669.3	4.1309
1669.3	12.065
1669.4	4.1309
1669.4	7.793
1669.4	6.2671
1669.4	4.436
1669.4	10.234
1669.5	2.9102
1669.5	8.4033
1669.5	5.6567
1669.5	4.1309
1669.5	10.845
1669.6	1.3843
1669.6	5.9619
1669.6	5.3516
1669.6	2.9102
1669.6	12.065
1669.7	3.2153
1669.7	7.793
1669.7	7.793
1669.7	2.2998
1669.7	9.3188
1669.8	1.3843
1669.8	5.0464
1669.8	5.9619
1669.8	1.9946
1669.8	11.15
1669.9	2.605
1669.9	7.4878
1669.9	9.624
1669.9	0.77393
1669.9	9.9292
1670	2.2998
1670	4.7412
1670	9.624
1670	3.2153
1670	11.455
1670.1	6.2671
1670.1	5.9619
1670.1	12.676
1670.1	4.436
1670.1	9.9292
1670.2	5.6567
1670.2	2.9102
1670.2	11.15
1670.2	4.1309
1670.2	8.0981
1670.3	8.7085
1670.3	4.1309
1670.3	9.0137
1670.3	1.6895
1670.3	6.5723
1670.4	7.1826
1670.4	1.0791
1670.4	10.845
1670.4	3.8257
1670.4	6.5723
1670.5	11.455
1670.5	1.9946
1670.5	9.0137
1670.5	2.9102
1670.5	1.6895
1670.6	9.624
1670.6	0.77393
1670.6	6.8774
1670.6	4.7412
1670.6	1.6895
1670.7	9.9292
1670.7	1.9946
1670.7	6.2671
1670.7	8.7085
1670.7	1.3843
1670.8	9.9292
1670.8	3.8257
1670.8	5.9619
1670.8	11.15
1670.8	1.6895
1670.9	8.4033
1670.9	6.2671
1670.9	2.2998
1670.9	12.371
1670.9	1.9946
1671	6.5723
1671	8.7085
1671	0.16357
1671	10.234
1671	5.6567
1671.1	5.0464
1671.1	9.9292
1671.1	1.3843
1671.1	7.1826
1671.1	7.793
1671.2	3.5205
1671.2	10.845
1671.2	1.9946
1671.2	3.5205
1671.2	9.3188
1671.3	1.6895
1671.3	4.436
1671.3	-1.3623
1671.3	-2.8882
1671.3	4.7412
1671.4	-3.1934
1671.4	1.0791
1671.4	4.1309
1671.4	-3.8037
1671.4	4.1309
1671.5	-1.0571
1671.5	-1.9727
1671.5	5.3516
1671.5	-4.1089
1671.5	0.46875
1671.6	1.9946
1671.6	-4.7192
1671.6	5.6567
1671.6	-1.9727
1671.6	-2.583
1671.7	4.7412
1671.7	-5.6348
1671.7	0.46875
1671.7	3.8257
1671.7	-4.4141
1671.8	3.5205
1671.8	-1.0571
1671.8	-1.3623
1671.8	6.5723
1671.8	-1.9727
1671.9	2.605
1671.9	2.605
1671.9	-3.8037
1671.9	2.9102
1671.9	-2.8882
1672	-1.9727
1672	3.8257
1672	-5.3296
1672	0.46875
1672	3.8257
1672.1	-2.583
1672.1	4.436
1672.1	-0.1416
1672.1	-3.1934
1672.1	5.9619
1672.2	-2.583
1672.2	0.16357
1672.2	5.6567
1672.2	-4.4141
1672.2	1.3843
1672.3	0.46875
1672.3	-8.0762
1672.3	-0.1416
1672.3	-8.6865
1672.3	-8.9917
1672.4	-2.2778
1672.4	-10.518
1672.4	-6.2451
1672.4	-1.3623
1672.4	-9.2969
1672.5	-3.1934
1672.5	-8.6865
1672.5	-8.9917
1672.5	-1.3623
1672.5	-8.9917
1672.6	-5.0244
1672.6	-3.4985
1672.6	-9.2969
1672.6	-1.6675
1672.6	-7.1606
1672.7	-7.4658
1672.7	-1.0571
1672.7	-10.212
1672.7	-5.0244
1672.7	-5.0244
1672.8	-7.4658
1672.8	-1.9727
1672.8	-10.518
1672.8	-4.1089
1672.8	-8.3813
1672.9	-9.9072
1672.9	-1.9727
1672.9	-11.128
1672.9	-3.1934
1672.9	-10.212
1673	-6.2451
1673	-5.3296
1673	-7.771
1673	-2.2778
1673	-10.823
1673.1	-2.2778
1673.1	-9.9072
1673.1	-5.6348
1673.1	-6.5503
1673.1	-7.1606
1673.2	-4.4141
1673.2	-8.3813
1673.2	-1.0571
1673.2	-8.9917
1673.2	-0.75195
1673.3	-8.3813
1673.3	-6.8555
1673.3	-12.959
1673.3	-10.823
1673.3	-12.043
1673.4	-12.654
1673.4	-10.518
1673.4	-15.4
1673.4	-9.6021
1673.4	-16.011
1673.5	-7.4658
1673.5	-17.231
1673.5	-9.6021
1673.5	-16.316
1673.5	-9.6021
1673.6	-16.316
1673.6	-9.9072
1673.6	-16.011
1673.6	-12.959
1673.6	-15.4
1673.7	-14.79
1673.7	-12.349
1673.7	-13.875
1673.7	-9.9072
1673.7	-15.095
1673.8	-7.4658
1673.8	-14.18
1673.8	-8.0762
1673.8	-16.011
1673.8	-9.2969
1673.9	-17.842
1673.9	-11.433
1673.9	-15.706
1673.9	-11.738
1673.9	-12.654
1674	-13.264
1674	-8.6865
1674	-14.18
1674	-7.771
1674	-15.706
1674.1	-6.8555
1674.1	-15.706
1674.1	-8.9917
1674.1	-15.4
1674.1	-12.349
1674.2	-12.654
1674.2	-15.095
1674.2	-10.212
1674.2	-16.316
1674.2	-9.9072
1674.3	-17.842
1674.3	-11.128
1674.3	-19.062
1674.3	-14.79
1674.3	-16.011
1674.4	-17.537
1674.4	-12.959
1674.4	-20.283
1674.4	-13.569
1674.4	-20.894
1674.5	-15.095
1674.5	-19.978
1674.5	-17.231
1674.5	-15.095
1674.5	-21.199
1674.6	-13.264
1674.6	-22.114
1674.6	-13.875
1674.6	-19.368
1674.6	-15.4
1674.7	-14.79
1674.7	-18.452
1674.7	-12.654
1674.7	-20.588
1674.7	-12.959
1674.8	-19.673
1674.8	-17.537
1674.8	-19.062
1674.8	-20.894
1674.8	-14.18
1674.9	-19.673
1674.9	-13.569
1674.9	-19.062
1674.9	-17.231
1674.9	-17.231
1675	-18.757
1675	-12.349
1675	-21.199
1675	-14.18
1675	-21.199
1675.1	-18.147
1675.1	-15.4
1675.1	-20.283
1675.1	-13.264
1675.1	-21.504
1675.2	-16.011
1675.2	-19.368
1675.2	-17.537
1675.2	-12.349
1675.2	-20.588
1675.3	-13.875
1675.3	-24.25
1675.3	-19.978
1675.3	-22.114
1675.3	-23.03
1675.4	-16.316
1675.4	-24.861
1675.4	-17.231
1675.4	-23.335
1675.4	-19.978
1675.5	-18.757
1675.5	-23.03
1675.5	-15.706
1675.5	-25.166
1675.5	-19.062
1675.6	-21.199
1675.6	-22.114
1675.6	-15.4
1675.6	-24.25
1675.6	-18.757
1675.7	-23.945
1675.7	-19.673
1675.7	-19.978
1675.7	-23.335
1675.7	-14.79
1675.8	-21.504
1675.8	-15.4
1675.8	-18.452
1675.8	-19.978
1675.8	-14.79
1675.9	-23.335
1675.9	-16.011
1675.9	-22.419
1675.9	-20.894
1675.9	-18.452
1676	-24.861
1676	-16.621
1676	-23.335
1676	-19.673
1676	-20.283
1676.1	-22.114
1676.1	-16.621
1676.1	-23.945
1676.1	-16.926
1676.1	-20.588
1676.2	-19.368
1676.2	-15.4
1676.2	-23.945
1676.2	-16.011
1676.2	-24.25
1676.3	-19.062
1676.3	-16.926
1676.3	-23.945
1676.3	-16.926
1676.3	-24.556
1676.4	-17.537
1676.4	-19.062
1676.4	-22.419
1676.4	-16.621
1676.4	-25.776
1676.5	-16.316
1676.5	-20.894
1676.5	-20.588
1676.5	-16.926
1676.5	-26.387
1676.6	-18.147
1676.6	-24.25
1676.6	-19.368
1676.6	-17.231
1676.6	-22.725
1676.7	-15.4
1676.7	-24.556
1676.7	-19.978
1676.7	-20.283
1676.7	-23.335
1676.8	-16.011
1676.8	-25.166
1676.8	-17.842
1676.8	-20.894
1676.8	-20.283
1676.9	-14.485
1676.9	-23.945
1676.9	-17.231
1676.9	-21.809
1676.9	-21.199
1677	-16.011
1677	-23.64
1677	-15.706
1677	-22.419
1677	-22.114
1677.1	-18.147
1677.1	-24.556
1677.1	-18.757
1677.1	-26.387
1677.1	-22.114
1677.2	-18.452
1677.2	-23.335
1677.2	-15.095
1677.2	-23.03
1677.2	-18.757
1677.3	-17.537
1677.3	-22.114
1677.3	-13.264
1677.3	-23.335
1677.3	-18.757
1677.4	-20.283
1677.4	-22.419
1677.4	-15.706
1677.4	-24.556
1677.4	-18.147
1677.5	-21.199
1677.5	-23.64
1677.5	-14.485
1677.5	-23.03
1677.5	-14.79
1677.6	-18.452
1677.6	-21.199
1677.6	-15.095
1677.6	-22.725
1677.6	-16.926
1677.7	-21.504
1677.7	-22.114
1677.7	-17.537
1677.7	-24.861
1677.7	-17.842
1677.8	-22.114
1677.8	-21.504
1677.8	-16.316
1677.8	-24.25
1677.8	-16.316
1677.9	-20.588
1677.9	-19.673
1677.9	-13.264
1677.9	-22.725
1677.9	-15.706
1678	-20.283
1678	-20.283
1678	-14.485
1678	-23.335
1678	-17.231
1678.1	-22.114
1678.1	-21.199
1678.1	-15.095
1678.1	-23.64
1678.1	-16.011
1678.2	-20.588
1678.2	-23.64
1678.2	-15.095
1678.2	-24.556
1678.2	-18.452
1678.3	-22.114
1678.3	-21.809
1678.3	-13.569
1678.3	-21.199
1678.3	-15.095
1678.4	-15.4
1678.4	-19.368
1678.4	-11.128
1678.4	-19.978
1678.4	-16.621
1678.5	-14.79
1678.5	-20.283
1678.5	-15.095
1678.5	-21.504
1678.5	-16.316
1678.6	-14.485
1678.6	-19.368
1678.6	-11.128
1678.6	-21.199
1678.6	-16.926
1678.7	-11.433
1678.7	-19.673
1678.7	-10.518
1678.7	-18.757
1678.7	-18.147
1678.8	-12.959
1678.8	-21.199
1678.8	-14.79
1678.8	-19.062
1678.8	-20.283
1678.9	-13.875
1678.9	-22.419
1678.9	-14.485
1678.9	-16.621
1678.9	-19.062
1679	-11.433
1679	-20.894
1679	-17.842
1679	-15.095
1679	-21.199
1679.1	-13.569
1679.1	-22.725
1679.1	-19.978
1679.1	-13.569
1679.1	-22.114
1679.2	-12.959
1679.2	-16.011
1679.2	-19.673
1679.2	-12.959
1679.2	-21.504
1679.3	-17.537
1679.3	-12.654
1679.3	-16.011
1679.3	-6.5503
1679.3	-16.316
1679.4	-12.959
1679.4	-8.9917
1679.4	-17.537
1679.4	-9.9072
1679.4	-15.095
1679.5	-14.485
1679.5	-7.1606
1679.5	-15.4
1679.5	-11.433
1679.5	-11.128
1679.6	-16.621
1679.6	-8.3813
1679.6	-14.79
1679.6	-13.875
1679.6	-8.9917
1679.7	-18.452
1679.7	-11.738
1679.7	-13.569
1679.7	-17.231
1679.7	-7.771
1679.8	-16.621
1679.8	-12.349
1679.8	-7.4658
1679.8	-15.4
1679.8	-8.9917
1679.9	-12.654
1679.9	-15.706
1679.9	-10.212
1679.9	-18.757
1679.9	-13.569
1680	-11.738
1680	-16.316
1680	-8.3813
1680	-14.485
1680	-13.875
1680.1	-8.0762
1680.1	-17.537
1680.1	-11.128
1680.1	-11.433
1680.1	-17.537
1680.2	-7.771
1680.2	-14.79
1680.2	-14.18
1680.2	-6.5503
1680.2	-16.621
1680.3	-11.433
1680.3	-7.771
1680.3	-12.349
1680.3	-2.583
1680.3	-10.212
1680.4	-9.9072
1680.4	-3.1934
1680.4	-10.212
1680.4	-6.5503
1680.4	-4.7192
1680.5	-10.518
1680.5	-4.1089
1680.5	-9.6021
1680.5	-9.2969
1680.5	-2.583
1680.6	-10.823
1680.6	-5.9399
1680.6	-3.4985
1680.6	-11.433
1680.6	-2.8882
1680.7	-9.2969
1680.7	-9.6021
1680.7	-1.6675
1680.7	-10.518
1680.7	-8.9917
1680.8	-2.8882
1680.8	-11.738
1680.8	-4.1089
1680.8	-6.8555
1680.8	-11.433
1680.9	-2.8882
1680.9	-12.654
1680.9	-9.2969
1680.9	-2.8882
1680.9	-10.518
1681	-3.8037
1681	-8.3813
1681	-10.212
1681	-1.6675
1681	-11.433
1681.1	-5.0244
1681.1	-6.5503
1681.1	-9.2969
1681.1	-1.6675
1681.1	-8.6865
1681.2	-3.8037
1681.2	-6.2451
1681.2	-8.9917
1681.2	-1.9727
1681.2	-9.9072
1681.3	-2.8882
1681.3	-4.7192
1681.3	-2.2778
1681.3	2.2998
1681.3	-4.1089
1681.4	3.5205
1681.4	-5.3296
1681.4	-0.75195
1681.4	-5.6348
1681.4	-3.1934
1681.5	0.16357
1681.5	-5.0244
1681.5	3.5205
1681.5	-5.3296
1681.5	3.2153
1681.6	-4.1089
1681.6	0.46875
1681.6	-2.2778
1681.6	-1.3623
1681.6	-1.6675
1681.7	-5.0244
1681.7	0.46875
1681.7	-5.0244
1681.7	4.436
1681.7	-4.4141
1681.8	3.5205
1681.8	-3.8037
1681.8	2.2998
1681.8	-2.8882
1681.8	1.6895
1681.9	-1.6675
1681.9	-1.0571
1681.9	-0.44678
1681.9	-2.583
1681.9	2.605
1682	-1.9727
1682	3.8257
1682	-5.3296
1682	2.2998
1682	-4.4141
1682.1	2.9102
1682.1	-3.4985
1682.1	1.9946
1682.1	-4.4141
1682.1	-1.0571
1682.2	-2.2778
1682.2	-2.583
1682.2	0.46875
1682.2	-3.4985
1682.2	2.9102
1682.3	-4.4141
1682.3	7.1826
1682.3	3.2153
1682.3	9.9292
1682.3	2.605
1682.4	5.9619
1682.4	2.605
1682.4	2.9102
1682.4	7.793
1682.4	1.3843
1682.5	8.0981
1682.5	0.77393
1682.5	8.0981
1682.5	1.0791
1682.5	6.8774
1682.6	3.5205
1682.6	3.2153
1682.6	6.8774
1682.6	2.605
1682.6	10.234
1682.7	1.9946
1682.7	9.0137
1682.7	-0.44678
1682.7	4.1309
1682.7	2.605
1682.8	1.3843
1682.8	6.8774
1682.8	0.16357
1682.8	7.793
1682.8	0.46875
1682.9	8.0981
1682.9	4.1309
1682.9	4.1309
1682.9	7.1826
1682.9	0.16357
1683	9.624
1683	1.3843
1683	8.4033
1683	3.2153
1683	1.9946
1683.1	5.9619
1683.1	-0.44678
1683.1	8.4033
1683.1	1.9946
1683.1	5.6567
1683.2	2.605
1683.2	4.436
1683.2	8.4033
1683.2	2.2998
1683.2	10.234
1683.3	1.6895
1683.3	6.8774
1683.3	4.7412
1683.3	6.2671
1683.3	12.676
1683.4	5.0464
1683.4	13.286
1683.4	5.3516
1683.4	7.793
1683.4	8.7085
1683.5	5.0464
1683.5	10.54
1683.5	2.9102
1683.5	9.3188
1683.5	5.3516
1683.6	7.4878
1683.6	11.15
1683.6	4.436
1683.6	12.065
1683.6	3.5205
1683.7	9.9292
1683.7	7.4878
1683.7	6.8774
1683.7	13.286
1683.7	4.1309
1683.8	13.286
1683.8	5.6567
1683.8	7.793
1683.8	9.3188
1683.8	2.2998
1683.9	11.15
1683.9	3.2153
1683.9	9.3188
1683.9	7.4878
1683.9	6.2671
1684	12.065
1684	3.8257
1684	12.371
1684	5.9619
1684	8.0981
1684.1	9.9292
1684.1	3.2153
1684.1	11.76
1684.1	4.7412
1684.1	9.3188
1684.2	7.793
1684.2	4.436
1684.2	11.76
1684.2	2.605
1684.2	10.234
1684.3	6.5723
1684.3	4.436
1684.3	9.3188
1684.3	1.3843
1684.3	8.7085
1684.4	2.9102
1684.4	3.8257
1684.4	7.1826
1684.4	0.77393
1684.4	8.7085
1684.5	-0.1416
1684.5	4.7412
1684.5	3.8257
1684.5	1.9946
1684.5	9.624
1684.6	1.3843
1684.6	7.1826
1684.6	3.5205
1684.6	3.5205
1684.6	10.54
1684.7	1.3843
1684.7	8.0981
1684.7	1.6895
1684.7	3.8257
1684.7	7.4878
1684.8	0.46875
1684.8	9.624
1684.8	1.3843
1684.8	3.5205
1684.8	6.2671
1684.9	1.3843
1684.9	8.0981
1684.9	0.16357
1684.9	4.436
1684.9	5.0464
1685	2.2998
1685	9.624
1685	1.0791
1685	7.1826
1685	4.436
1685.1	1.6895
1685.1	9.0137
1685.1	1.0791
1685.1	6.8774
1685.1	3.5205
1685.2	1.6895
1685.2	8.0981
1685.2	0.46875
1685.2	7.1826
1685.2	0.77393
1685.3	1.9946
1685.3	2.9102
1685.3	-7.771
1685.3	2.2998
1685.3	-3.4985
1685.4	-2.8882
1685.4	1.9946
1685.4	-5.6348
1685.4	3.5205
1685.4	-4.4141
1685.5	-1.9727
1685.5	1.3843
1685.5	-5.3296
1685.5	4.436
1685.5	-4.1089
1685.6	-0.44678
1685.6	1.0791
1685.6	-5.9399
1685.6	0.46875
1685.6	-6.8555
1685.7	-2.8882
1685.7	-1.3623
1685.7	-5.9399
1685.7	2.605
1685.7	-6.5503
1685.8	-0.75195
1685.8	1.0791
1685.8	-5.0244
1685.8	1.9946
1685.8	-6.2451
1685.9	-1.6675
1685.9	0.77393
1685.9	-4.4141
1685.9	3.5205
1685.9	-5.9399
1686	-2.2778
1686	-1.0571
1686	-6.2451
1686	3.5205
1686	-5.9399
1686.1	-2.583
1686.1	1.0791
1686.1	-5.3296
1686.1	4.1309
1686.1	-4.1089
1686.2	-1.6675
1686.2	1.9946
1686.2	-6.8555
1686.2	1.0791
1686.2	-5.6348
1686.3	-2.2778
1686.3	-3.4985
1686.3	-11.128
1686.3	-4.7192
1686.3	-12.654
1686.4	-9.2969
1686.4	-5.6348
1686.4	-13.264
1686.4	-5.6348
1686.4	-12.654
1686.5	-12.043
1686.5	-4.7192
1686.5	-12.959
1686.5	-6.2451
1686.5	-10.823
1686.6	-12.043
1686.6	-5.9399
1686.6	-12.043
1686.6	-5.9399
1686.6	-8.0762
1686.7	-10.518
1686.7	-2.8882
1686.7	-13.264
1686.7	-8.0762
1686.7	-8.0762
1686.8	-13.569
1686.8	-4.7192
1686.8	-13.264
1686.8	-9.6021
1686.8	-5.6348
1686.9	-12.349
1686.9	-4.1089
1686.9	-10.823
1686.9	-9.2969
1686.9	-5.6348
1687	-13.569
1687	-6.2451
1687	-12.349
1687	-12.349
1687	-4.4141
1687.1	-12.959
1687.1	-8.0762
1687.1	-10.212
1687.1	-12.043
1687.1	-4.7192
1687.2	-13.875
1687.2	-9.2969
1687.2	-5.9399
1687.2	-12.959
1687.2	-4.4141
1687.3	-11.738
1687.3	-13.569
1687.3	-9.6021
1687.3	-19.673
1687.3	-12.654
1687.4	-16.926
1687.4	-18.757
1687.4	-11.128
1687.4	-18.757
1687.4	-12.959
1687.5	-12.654
1687.5	-19.062
1687.5	-11.433
1687.5	-18.452
1687.5	-14.79
1687.6	-11.433
1687.6	-19.673
1687.6	-13.569
1687.6	-18.147
1687.6	-17.537
1687.7	-8.9917
1687.7	-19.062
1687.7	-15.095
1687.7	-14.18
1687.7	-19.978
1687.8	-11.128
1687.8	-19.368
1687.8	-17.231
1687.8	-10.518
1687.8	-20.283
1687.9	-14.79
1687.9	-13.264
1687.9	-17.842
1687.9	-10.823
1687.9	-18.452
1688	-16.621
1688	-12.654
1688	-19.062
1688	-13.569
1688	-16.926
1688.1	-18.757
1688.1	-12.043
1688.1	-19.978
1688.1	-15.095
1688.1	-12.349
1688.2	-21.199
1688.2	-12.349
1688.2	-17.537
1688.2	-19.978
1688.2	-11.433
1688.3	-20.283
1688.3	-19.062
1688.3	-16.621
1688.3	-23.945
1688.3	-15.095
1688.4	-19.062
1688.4	-22.114
1688.4	-14.79
1688.4	-23.945
1688.4	-20.588
1688.5	-15.4
1688.5	-25.166
1688.5	-17.537
1688.5	-20.588
1688.5	-23.945
1688.6	-14.18
1688.6	-21.504
1688.6	-20.283
1688.6	-17.231
1688.6	-23.64
1688.7	-17.231
1688.7	-19.062
1688.7	-20.283
1688.7	-13.569
1688.7	-22.725
1688.8	-21.809
1688.8	-15.706
1688.8	-25.166
1688.8	-19.062
1688.8	-18.452
1688.9	-26.692
1688.9	-16.926
1688.9	-22.114
1688.9	-21.504
1688.9	-12.959
1689	-22.114
1689	-19.062
1689	-15.095
1689	-23.945
1689	-16.316
1689.1	-18.147
1689.1	-23.03
1689.1	-13.875
1689.1	-22.725
1689.1	-21.199
1689.2	-12.654
1689.2	-23.335
1689.2	-17.537
1689.2	-16.621
1689.2	-23.03
1689.3	-15.095
1689.3	-22.114
1689.3	-22.419
1689.3	-17.842
1689.3	-26.082
1689.4	-19.368
1689.4	-23.03
1689.4	-22.114
1689.4	-17.842
1689.4	-24.556
1689.5	-18.147
1689.5	-21.504
1689.5	-23.03
1689.5	-17.231
1689.5	-26.387
1689.6	-18.452
1689.6	-24.25
1689.6	-20.894
1689.6	-19.062
1689.6	-22.419
1689.7	-16.621
1689.7	-24.25
1689.7	-16.316
1689.7	-23.945
1689.7	-19.673
1689.8	-20.894
1689.8	-23.945
1689.8	-18.452
1689.8	-23.64
1689.8	-17.537
1689.9	-23.335
1689.9	-18.147
1689.9	-24.556
1689.9	-19.673
1689.9	-24.25
1690	-21.504
1690	-20.283
1690	-24.556
1690	-19.673
1690	-23.945
1690.1	-17.231
1690.1	-25.471
1690.1	-16.316
1690.1	-24.861
1690.1	-16.316
1690.2	-23.945
1690.2	-18.147
1690.2	-22.725
1690.2	-18.452
1690.2	-22.114
1690.3	-21.504
1690.3	-21.809
1690.3	-21.809
1690.3	-18.757
1690.3	-22.725
1690.4	-16.926
1690.4	-23.945
1690.4	-17.537
1690.4	-25.471
1690.4	-16.621
1690.5	-25.776
1690.5	-19.978
1690.5	-24.25
1690.5	-19.368
1690.5	-23.945
1690.6	-19.673
1690.6	-20.588
1690.6	-21.809
1690.6	-16.011
1690.6	-23.64
1690.7	-16.316
1690.7	-24.25
1690.7	-18.147
1690.7	-25.776
1690.7	-19.062
1690.8	-24.861
1690.8	-22.419
1690.8	-22.114
1690.8	-23.945
1690.8	-17.842
1690.9	-24.25
1690.9	-15.706
1690.9	-23.335
1690.9	-16.011
1690.9	-23.03
1691	-19.062
1691	-21.199
1691	-23.335
1691	-18.757
1691	-25.471
1691.1	-17.842
1691.1	-25.166
1691.1	-18.452
1691.1	-23.64
1691.1	-20.588
1691.2	-19.368
1691.2	-23.335
1691.2	-16.621
1691.2	-23.945
1691.2	-16.621
1691.3	-23.03
1691.3	-19.368
1691.3	-19.062
1691.3	-21.504
1691.3	-15.706
1691.4	-21.809
1691.4	-14.485
1691.4	-23.64
1691.4	-17.537
1691.4	-21.199
1691.5	-21.809
1691.5	-15.095
1691.5	-22.725
1691.5	-14.485
1691.5	-21.809
1691.6	-17.842
1691.6	-18.757
1691.6	-20.283
1691.6	-14.485
1691.6	-22.419
1691.7	-16.621
1691.7	-23.945
1691.7	-19.978
1691.7	-20.283
1691.7	-22.114
1691.8	-15.4
1691.8	-25.166
1691.8	-17.231
1691.8	-23.64
1691.8	-19.062
1691.9	-16.316
1691.9	-22.419
1691.9	-14.485
1691.9	-23.335
1691.9	-16.926
1692	-19.368
1692	-21.199
1692	-16.011
1692	-24.25
1692	-17.537
1692.1	-23.945
1692.1	-18.757
1692.1	-20.894
1692.1	-22.419
1692.1	-16.011
1692.2	-25.471
1692.2	-16.926
1692.2	-21.504
1692.2	-20.894
1692.2	-16.621
1692.3	-23.945
1692.3	-13.264
1692.3	-19.673
1692.3	-15.095
1692.3	-17.231
1692.4	-18.147
1692.4	-12.043
1692.4	-20.588
1692.4	-13.264
1692.4	-19.368
1692.5	-17.842
1692.5	-15.706
1692.5	-19.978
1692.5	-11.738
1692.5	-19.978
1692.6	-15.4
1692.6	-15.706
1692.6	-19.673
1692.6	-11.738
1692.6	-20.283
1692.7	-13.875
1692.7	-19.673
1692.7	-17.842
1692.7	-13.875
1692.7	-21.199
1692.8	-10.518
1692.8	-18.452
1692.8	-16.926
1692.8	-13.875
1692.8	-19.673
1692.9	-11.128
1692.9	-18.147
1692.9	-12.959
1692.9	-16.011
1692.9	-18.757
1693	-11.738
1693	-19.673
1693	-12.654
1693	-18.452
1693	-17.842
1693.1	-14.485
1693.1	-22.114
1693.1	-12.043
1693.1	-19.062
1693.1	-16.011
1693.2	-13.264
1693.2	-20.588
1693.2	-11.433
1693.2	-18.757
1693.2	-13.875
1693.3	-16.011
1693.3	-15.706
1693.3	-7.4658
1693.3	-15.4
1693.3	-8.0762
1693.4	-11.433
1693.4	-13.569
1693.4	-7.4658
1693.4	-16.316
1693.4	-8.9917
1693.5	-14.485
1693.5	-11.738
1693.5	-8.9917
1693.5	-15.095
1693.5	-5.9399
1693.6	-13.875
1693.6	-9.9072
1693.6	-7.4658
1693.6	-14.18
1693.6	-6.5503
1693.7	-14.485
1693.7	-10.518
1693.7	-9.2969
1693.7	-15.095
1693.7	-6.5503
1693.8	-16.011
1693.8	-10.823
1693.8	-12.043
1693.8	-14.79
1693.8	-7.4658
1693.9	-16.011
1693.9	-10.212
1693.9	-12.043
1693.9	-12.654
1693.9	-6.2451
1694	-14.485
1694	-8.0762
1694	-13.569
1694	-12.349
1694	-7.1606
1694.1	-15.4
1694.1	-7.771
1694.1	-12.959
1694.1	-12.349
1694.1	-6.2451
1694.2	-13.875
1694.2	-6.8555
1694.2	-14.79
1694.2	-13.569
1694.2	-8.9917
1694.3	-16.621
1694.3	-5.0244
1694.3	-9.9072
1694.3	-7.1606
1694.3	-2.583
1694.4	-10.823
1694.4	0.16357
1694.4	-6.8555
1694.4	-5.9399
1694.4	-1.0571
1694.5	-8.9917
1694.5	-0.75195
1694.5	-7.771
1694.5	-5.0244
1694.5	-1.6675
1694.6	-8.9917
1694.6	-2.2778
1694.6	-9.6021
1694.6	-5.0244
1694.6	-1.9727
1694.7	-9.9072
1694.7	-1.3623
1694.7	-8.9917
1694.7	-6.5503
1694.7	-3.1934
1694.8	-9.6021
1694.8	-1.0571
1694.8	-8.9917
1694.8	-6.5503
1694.8	-1.9727
1694.9	-10.212
1694.9	-0.44678
1694.9	-7.4658
1694.9	-5.9399
1694.9	-1.0571
1695	-9.6021
1695	-1.3623
1695	-4.7192
1695	-6.8555
1695	-1.3623
1695.1	-9.9072
1695.1	-2.8882
1695.1	-6.8555
1695.1	-6.8555
1695.1	-0.1416
1695.2	-8.9917
1695.2	-2.2778
1695.2	-5.9399
1695.2	-8.3813
1695.2	-1.3623
1695.3	-10.518
1695.3	-1.6675
1695.3	1.6895
1695.3	-1.9727
1695.3	4.436
1695.4	-1.6675
1695.4	1.0791
1695.4	2.605
1695.4	-3.1934
1695.4	4.7412
1695.5	-2.8882
1695.5	0.16357
1695.5	4.1309
1695.5	-1.9727
1695.5	5.3516
1695.6	-0.75195
1695.6	-1.6675
1695.6	6.2671
1695.6	-4.1089
1695.6	1.6895
1695.7	0.46875
1695.7	-2.583
1695.7	5.9619
1695.7	-2.2778
1695.7	1.9946
1695.8	3.5205
1695.8	-1.3623
1695.8	5.3516
1695.8	-1.6675
1695.8	1.3843
1695.9	5.0464
1695.9	-1.9727
1695.9	6.5723
1695.9	1.3843
1695.9	-0.75195
1696	8.0981
1696	-3.4985
1696	1.3843
1696	3.2153
1696	-5.0244
1696.1	6.2671
1696.1	-1.9727
1696.1	0.16357
1696.1	5.3516
1696.1	-3.4985
1696.2	4.1309
1696.2	0.46875
1696.2	-1.0571
1696.2	5.6567
1696.2	-3.1934
1696.3	1.0791
1696.3	7.1826
1696.3	3.5205
1696.3	11.15
1696.3	4.7412
1696.4	3.5205
1696.4	9.9292
1696.4	1.3843
1696.4	8.7085
1696.4	9.9292
1696.5	5.0464
1696.5	13.896
1696.5	5.0464
1696.5	5.6567
1696.5	10.54
1696.6	1.9946
1696.6	6.8774
1696.6	3.8257
1696.6	2.605
1696.6	12.065
1696.7	4.436
1696.7	7.1826
1696.7	11.15
1696.7	2.2998
1696.7	9.3188
1696.8	5.3516
1696.8	3.8257
1696.8	11.455
1696.8	2.2998
1696.8	5.3516
1696.9	9.9292
1696.9	3.8257
1696.9	11.15
1696.9	6.8774
1696.9	5.3516
1697	11.76
1697	3.2153
1697	7.4878
1697	11.15
1697	2.9102
1697.1	8.0981
1697.1	3.5205
1697.1	2.605
1697.1	10.845
1697.1	2.605
1697.2	5.3516
1697.2	10.845
1697.2	2.9102
1697.2	9.9292
1697.2	9.3188
1697.3	3.2153
1697.3	13.286
1697.3	5.6567
1697.3	7.4878
1697.3	13.896
1697.4	5.0464
1697.4	9.624
1697.4	10.234
1697.4	3.8257
1697.4	11.15
1697.5	4.436
1697.5	6.2671
1697.5	10.234
1697.5	2.2998
1697.5	8.0981
1697.6	9.624
1697.6	3.8257
1697.6	12.676
1697.6	4.1309
1697.6	6.8774
1697.7	10.845
1697.7	3.2153
1697.7	11.455
1697.7	6.8774
1697.7	5.6567
1697.8	12.371
1697.8	3.8257
1697.8	11.455
1697.8	6.2671
1697.8	7.4878
1697.9	11.76
1697.9	3.8257
1697.9	12.065
1697.9	5.6567
1697.9	8.4033
1698	12.065
1698	4.436
1698	11.15
1698	4.436
1698	10.234
1698.1	6.2671
1698.1	7.4878
1698.1	9.624
1698.1	3.5205
1698.1	10.845
1698.2	3.8257
1698.2	11.15
1698.2	3.8257
1698.2	9.0137
1698.2	5.0464
1698.3	6.8774
1698.3	5.6567
1698.3	0.77393
1698.3	6.8774
1698.3	-0.1416
1698.4	6.5723
1698.4	-2.2778
1698.4	6.2671
1698.4	-1.0571
1698.4	6.2671
1698.5	0.77393
1698.5	4.1309
1698.5	2.2998
1698.5	1.6895
1698.5	4.1309
1698.6	1.6895
1698.6	5.3516
1698.6	-0.1416
1698.6	6.8774
1698.6	-0.1416
1698.7	7.4878
1698.7	0.77393
1698.7	7.4878
1698.7	-1.0571
1698.7	4.1309
1698.8	-1.9727
1698.8	1.9946
1698.8	0.46875
1698.8	2.2998
1698.8	4.1309
1698.9	2.605
1698.9	7.1826
1698.9	0.16357
1698.9	7.793
1698.9	-0.1416
1699	7.1826
1699	-0.44678
1699	3.8257
1699	0.77393
1699	3.2153
1699.1	3.5205
1699.1	0.77393
1699.1	5.9619
1699.1	-0.75195
1699.1	7.4878
1699.2	-0.44678
1699.2	6.2671
1699.2	1.3843
1699.2	3.8257
1699.2	4.1309
1699.3	1.9946
1699.3	0.77393
1699.3	-7.1606
1699.3	-0.75195
1699.3	-8.9917
1699.4	-1.3623
1699.4	-6.8555
1699.4	-4.1089
1699.4	-2.583
1699.4	-7.1606
1699.5	-0.1416
1699.5	-7.771
1699.5	0.46875
1699.5	-6.8555
1699.5	-4.1089
1699.6	-4.4141
1699.6	-5.9399
1699.6	-0.75195
1699.6	-6.8555
1699.6	-1.0571
1699.7	-9.6021
1699.7	-3.8037
1699.7	-6.2451
1699.7	-3.4985
1699.7	0.16357
1699.8	-7.771
1699.8	0.16357
1699.8	-7.1606
1699.8	-1.0571
1699.8	-2.8882
1699.9	-3.4985
1699.9	0.46875
1699.9	-8.3813
1699.9	-0.75195
1699.9	-6.5503
1700	-2.8882
1700	-5.6348
1700	-6.5503
1700	-1.3623
1700	-8.0762
1700.1	-0.1416
1700.1	-6.8555
1700.1	-3.4985
1700.1	-2.583
1700.1	-5.6348
1700.2	1.9946
1700.2	-5.6348
1700.2	-0.44678
1700.2	-5.9399
1700.2	-5.6348
1700.3	-0.1416
1700.3	-9.9072
1700.3	-5.3296
1700.3	-15.095
1700.3	-10.518
1700.4	-12.349
1700.4	-13.875
1700.4	-7.771
1700.4	-15.4
1700.4	-8.3813
1700.5	-14.485
1700.5	-12.654
1700.5	-8.9917
1700.5	-14.18
1700.5	-6.8555
1700.6	-15.706
1700.6	-11.433
1700.6	-13.875
1700.6	-13.875
1700.6	-6.2451
1700.7	-15.4
1700.7	-9.2969
1700.7	-15.095
1700.7	-12.959
1700.7	-9.2969
1700.8	-14.18
1700.8	-6.8555
1700.8	-16.621
1700.8	-11.738
1700.8	-11.738
1700.9	-15.706
1700.9	-7.4658
1700.9	-16.621
1700.9	-10.823
1700.9	-15.095
1701	-13.264
1701	-8.0762
1701	-15.095
1701	-8.0762
1701	-16.926
1701.1	-13.875
1701.1	-10.212
1701.1	-16.621
1701.1	-6.8555
1701.1	-16.011
1701.2	-10.823
1701.2	-12.349
1701.2	-13.569
1701.2	-6.8555
1701.2	-15.4
1701.3	-7.771
1701.3	-16.011
1701.3	-17.537
1701.3	-12.959
1701.3	-19.368
1701.4	-13.264
1701.4	-21.199
1701.4	-18.452
1701.4	-15.4
1701.4	-21.199
1701.5	-11.433
1701.5	-19.062
1701.5	-15.095
1701.5	-14.18
1701.5	-18.452
1701.6	-11.128
1701.6	-20.283
1701.6	-15.4
1701.6	-17.537
1701.6	-19.978
1701.7	-12.654
1701.7	-20.588
1701.7	-15.095
1701.7	-19.062
1701.7	-19.368
1701.8	-14.79
1701.8	-21.809
1701.8	-13.569
1701.8	-19.368
1701.8	-17.842
1701.9	-12.654
1701.9	-19.673
1701.9	-10.823
1701.9	-19.062
1701.9	-18.452
1702	-15.095
1702	-22.419
1702	-12.349
1702	-19.673
1702	-14.79
1702.1	-13.875
1702.1	-20.283
1702.1	-12.043
1702.1	-20.283
1702.1	-17.537
1702.2	-15.706
1702.2	-20.588
1702.2	-13.264
1702.2	-20.588
1702.2	-15.4
1702.3	-15.095
1702.3	-20.894
1702.3	-16.621
1702.3	-25.776
1702.3	-21.504
1702.4	-22.419
1702.4	-24.861
1702.4	-18.452
1702.4	-27.607
1702.4	-23.03
1702.5	-25.471
1702.5	-26.692
1702.5	-19.368
1702.5	-27.913
1702.5	-22.419
1702.6	-23.945
1702.6	-25.776
1702.6	-17.231
1702.6	-26.997
1702.6	-20.894
1702.7	-23.64
1702.7	-26.387
1702.7	-19.062
1702.7	-26.387
1702.7	-18.757
1702.8	-22.419
1702.8	-25.776
1702.8	-18.757
1702.8	-26.997
1702.8	-21.809
1702.9	-22.419
1702.9	-25.776
1702.9	-16.926
1702.9	-25.471
1702.9	-19.368
1703	-19.978
1703	-24.861
1703	-17.842
1703	-26.082
1703	-21.809
1703.1	-21.809
1703.1	-24.556
1703.1	-17.842
1703.1	-26.387
1703.1	-22.114
1703.2	-20.588
1703.2	-24.25
1703.2	-16.011
1703.2	-27.302
1703.2	-23.64
1703.3	-19.978
1703.3	-19.368
1703.3	-5.3296
1703.3	-11.128
1703.3	-10.823
1703.4	-6.2451
1703.4	-14.18
1703.4	-5.3296
1703.4	-11.433
1703.4	-11.433
1703.5	-5.9399
1703.5	-13.569
1703.5	-6.2451
1703.5	-9.6021
1703.5	-12.043
1703.6	-5.3296
1703.6	-15.095
1703.6	-8.9917
1703.6	-9.6021
1703.6	-13.875
1703.7	-4.1089
1703.7	-12.654
1703.7	-9.2969
1703.7	-8.0762
1703.7	-13.264
1703.8	-4.7192
1703.8	-12.349
1703.8	-10.518
1703.8	-7.4658
1703.8	-14.18
1703.9	-6.5503
1703.9	-11.433
1703.9	-10.518
1703.9	-4.7192
1703.9	-14.485
1704	-7.771
1704	-9.2969
1704	-12.959
1704	-4.4141
1704	-13.264
1704.1	-7.771
1704.1	-6.5503
1704.1	-12.959
1704.1	-5.3296
1704.1	-11.738
1704.2	-10.518
1704.2	-5.6348
1704.2	-14.485
1704.2	-7.771
1704.2	-10.518
1704.3	-13.875
1704.3	2.9102
1704.3	-1.3623
1704.3	2.2998
1704.3	5.6567
1704.4	-1.3623
1704.4	6.8774
1704.4	1.9946
1704.4	2.605
1704.4	9.3188
1704.5	-0.44678
1704.5	3.8257
1704.5	3.5205
1704.5	-0.75195
1704.5	9.0137
1704.6	-0.44678
1704.6	3.2153
1704.6	8.7085
1704.6	-3.1934
1704.6	4.7412
1704.7	2.2998
1704.7	-0.75195
1704.7	7.1826
1704.7	-1.0571
1704.7	2.2998
1704.8	5.9619
1704.8	-1.9727
1704.8	5.6567
1704.8	1.3843
1704.8	-1.0571
1704.9	6.2671
1704.9	-0.75195
1704.9	3.5205
1704.9	5.6567
1704.9	-0.44678
1705	7.793
1705	1.6895
1705	-0.1416
1705	7.1826
1705	-1.6675
1705.1	4.436
1705.1	5.9619
1705.1	-1.9727
1705.1	7.4878
1705.1	1.9946
1705.2	-0.1416
1705.2	8.7085
1705.2	-0.44678
1705.2	3.8257
1705.2	7.1826
1705.3	-1.6675
1705.3	3.8257
1705.3	0.46875
1705.3	-3.8037
1705.3	4.1309
1705.4	-5.3296
1705.4	-2.583
1705.4	2.605
1705.4	-3.1934
1705.4	4.1309
1705.5	0.46875
1705.5	-2.8882
1705.5	3.8257
1705.5	-2.583
1705.5	-0.75195
1705.6	4.436
1705.6	-5.0244
1705.6	1.3843
1705.6	1.3843
1705.6	-3.8037
1705.7	4.436
1705.7	-2.583
1705.7	-3.8037
1705.7	3.8257
1705.7	-5.0244
1705.8	0.46875
1705.8	2.605
1705.8	-4.4141
1705.8	2.605
1705.8	-0.75195
1705.9	-3.4985
1705.9	5.9619
1705.9	-5.3296
1705.9	-1.3623
1705.9	1.9946
1706	-4.4141
1706	2.9102
1706	0.46875
1706	-2.2778
1706	5.0464
1706.1	-3.8037
1706.1	1.6895
1706.1	0.16357
1706.1	-1.6675
1706.1	4.1309
1706.2	-5.0244
1706.2	1.9946
1706.2	-1.6675
1706.2	-0.44678
1706.2	4.1309
1706.3	-4.7192
1706.3	4.436
1706.3	-2.2778
1706.3	2.605
1706.3	1.6895
1706.4	-1.0571
1706.4	4.436
1706.4	-3.8037
1706.4	5.3516
1706.4	-2.583
1706.5	5.6567
1706.5	-1.3623
1706.5	0.46875
1706.5	1.6895
1706.5	0.46875
1706.6	4.436
1706.6	1.3843
1706.6	6.8774
1706.6	-1.6675
1706.6	6.2671
1706.7	-1.0571
1706.7	5.3516
1706.7	0.77393
1706.7	2.2998
1706.7	0.16357
1706.8	2.9102
1706.8	2.605
1706.8	1.3843
1706.8	5.6567
1706.8	-1.3623
1706.9	4.436
1706.9	-2.8882
1706.9	4.436
1706.9	-1.9727
1706.9	5.6567
1707	-2.2778
1707	4.436
1707	-0.44678
1707	2.2998
1707	0.77393
1707.1	1.3843
1707.1	0.16357
1707.1	-1.0571
1707.1	3.8257
1707.1	-1.0571
1707.2	5.9619
1707.2	-0.44678
1707.2	5.9619
1707.2	-1.6675
1707.2	5.6567
1707.3	-1.0571
1707.3	5.0464
1707.3	-1.3623
1707.3	0.77393
1707.3	1.0791
1707.4	0.46875
1707.4	4.7412
1707.4	-0.75195
1707.4	3.8257
1707.4	-3.8037
1707.5	5.3516
1707.5	-3.8037
1707.5	2.9102
1707.5	-0.1416
1707.5	-1.0571
1707.6	1.3843
1707.6	-1.3623
1707.6	4.7412
1707.6	-1.6675
1707.6	5.6567
1707.7	-3.8037
1707.7	3.2153
1707.7	-1.3623
1707.7	0.46875
1707.7	2.9102
1707.8	-2.8882
1707.8	4.1309
1707.8	-4.7192
1707.8	5.0464
1707.8	-1.0571
1707.9	1.3843
1707.9	-0.44678
1707.9	-1.6675
1707.9	3.5205
1707.9	-3.1934
1708	5.0464
1708	-2.583
1708	2.605
1708	-0.44678
1708	-0.44678
1708.1	4.436
1708.1	-2.583
1708.1	5.6567
1708.1	-4.1089
1708.1	2.2998
1708.2	-0.44678
1708.2	-2.2778
1708.2	4.1309
1708.2	-1.3623
1708.2	5.6567
1708.3	-2.8882
1708.3	3.5205
1708.3	-0.44678
1708.3	0.46875
1708.3	4.7412
1708.4	-1.3623
1708.4	5.3516
1708.4	-2.2778
1708.4	1.3843
1708.4	0.77393
1708.5	-0.75195
1708.5	4.7412
1708.5	-3.8037
1708.5	4.436
1708.5	-3.1934
1708.6	-0.1416
1708.6	0.77393
1708.6	-2.583
1708.6	5.9619
1708.6	-1.9727
1708.7	5.3516
1708.7	0.16357
1708.7	-0.1416
1708.7	3.8257
1708.7	-1.3623
1708.8	5.9619
1708.8	-1.9727
1708.8	3.2153
1708.8	0.16357
1708.8	-0.75195
1708.9	7.4878
1708.9	-4.7192
1708.9	4.1309
1708.9	-1.9727
1708.9	-1.6675
1709	2.9102
1709	-2.2778
1709	5.6567
1709	-1.9727
1709	5.0464
1709.1	0.16357
1709.1	-0.75195
1709.1	5.3516
1709.1	-2.8882
1709.1	5.3516
1709.2	-1.3623
1709.2	0.16357
1709.2	3.8257
1709.2	-1.9727
1709.2	6.5723
1709.3	-2.583
1709.3	1.6895
1709.3	0.16357
1709.3	-2.2778
1709.3	5.0464
1709.4	-2.8882
1709.4	4.1309
1709.4	-0.44678
1709.4	-0.44678
1709.4	4.436
1709.5	-2.8882
1709.5	5.3516
1709.5	-1.0571
1709.5	1.3843
1709.5	2.2998
1709.6	-1.9727
1709.6	4.7412
1709.6	-2.2778
1709.6	2.9102
1709.6	-0.44678
1709.7	-1.9727
1709.7	5.6567
1709.7	-3.1934
1709.7	4.1309
1709.7	0.46875
1709.8	-0.1416
1709.8	3.8257
1709.8	-3.1934
1709.8	4.7412
1709.8	-1.9727
1709.9	0.46875
1709.9	2.605
1709.9	-3.1934
1709.9	5.6567
1709.9	-1.6675
1710	2.2998
1710	2.605
1710	-1.6675
1710	5.6567
1710	-3.1934
1710.1	3.8257
1710.1	1.6895
1710.1	-0.75195
1710.1	6.5723
1710.1	-2.2778
1710.2	3.5205
1710.2	-0.1416
1710.2	-0.44678
1710.2	3.5205
1710.2	-3.8037
1710.3	5.6567
1710.3	-2.8882
1710.3	1.6895
1710.3	4.1309
1710.3	-5.0244
1710.4	5.6567
1710.4	-1.9727
1710.4	1.6895
1710.4	4.7412
1710.4	-1.6675
1710.5	5.6567
1710.5	-1.9727
1710.5	3.2153
1710.5	2.2998
1710.5	-1.6675
1710.6	5.3516
1710.6	-4.4141
1710.6	1.0791
1710.6	1.3843
1710.6	0.46875
1710.7	7.1826
1710.7	-2.2778
1710.7	2.2998
1710.7	0.46875
1710.7	-1.3623
1710.8	7.4878
1710.8	-1.0571
1710.8	4.7412
1710.8	1.0791
1710.8	0.46875
1710.9	7.1826
1710.9	-1.0571
1710.9	5.0464
1710.9	0.77393
1710.9	-1.3623
1711	5.3516
1711	-3.4985
1711	5.3516
1711	1.0791
1711	-0.75195
1711.1	4.7412
1711.1	-4.1089
1711.1	2.605
1711.1	-1.0571
1711.1	-1.0571
1711.2	5.6567
1711.2	-1.9727
1711.2	5.0464
1711.2	0.16357
1711.2	0.77393
1711.3	4.7412
1711.3	-4.7192
1711.3	1.9946
1711.3	-3.1934
1711.3	-2.2778
1711.4	4.7412
1711.4	-3.8037
1711.4	4.1309
1711.4	-2.2778
1711.4	-1.9727
1711.5	5.9619
1711.5	-3.4985
1711.5	2.2998
1711.5	-1.9727
1711.5	-1.6675
1711.6	5.9619
1711.6	-1.9727
1711.6	4.1309
1711.6	0.46875
1711.6	-1.3623
1711.7	4.436
1711.7	-4.1089
1711.7	3.8257
1711.7	1.3843
1711.7	-2.8882
1711.8	6.8774
1711.8	-1.9727
1711.8	2.2998
1711.8	3.2153
1711.8	-3.4985
1711.9	4.1309
1711.9	-4.7192
1711.9	-0.44678
1711.9	3.2153
1711.9	-2.2778
1712	4.7412
1712	-3.1934
1712	-0.75195
1712	4.1309
1712	-2.8882
1712.1	4.436
1712.1	-2.8882
1712.1	-2.8882
1712.1	3.8257
1712.1	-3.8037
1712.2	3.8257
1712.2	0.46875
1712.2	-2.583
1712.2	5.3516
1712.2	-3.8037
1712.3	1.6895
1712.3	2.605
1712.3	-0.44678
1712.3	6.2671
1712.3	-3.8037
1712.4	2.2998
1712.4	6.2671
1712.4	-1.3623
1712.4	6.5723
1712.4	-1.6675
1712.5	-2.2778
1712.5	5.0464
1712.5	-3.8037
1712.5	4.1309
1712.5	3.2153
1712.6	-1.6675
1712.6	6.8774
1712.6	-1.0571
1712.6	2.605
1712.6	4.7412
1712.7	-2.8882
1712.7	5.0464
1712.7	-1.3623
1712.7	-1.3623
1712.7	5.6567
1712.8	-3.8037
1712.8	2.9102
1712.8	1.0791
1712.8	-3.1934
1712.8	4.7412
1712.9	-2.583
1712.9	-0.75195
1712.9	2.9102
1712.9	-2.8882
1712.9	5.0464
1713	0.46875
1713	0.16357
1713	5.9619
1713	-3.8037
1713	1.3843
1713.1	3.8257
1713.1	-2.2778
1713.1	6.2671
1713.1	-1.9727
1713.1	-1.9727
1713.2	5.9619
1713.2	-2.8882
1713.2	3.8257
1713.2	2.2998
1713.2	-3.4985
1713.3	4.1309
1713.3	-3.1934
1713.3	-0.1416
1713.3	5.6567
1713.3	-2.8882
1713.4	2.605
1713.4	0.16357
1713.4	-1.9727
1713.4	5.9619
1713.4	-2.583
1713.5	-0.75195
1713.5	2.9102
1713.5	-5.0244
1713.5	2.605
1713.5	0.77393
1713.6	-0.44678
1713.6	6.8774
1713.6	-1.9727
1713.6	0.46875
1713.6	5.9619
1713.7	-2.583
1713.7	3.8257
1713.7	1.3843
1713.7	-3.1934
1713.7	5.0464
1713.8	-1.9727
1713.8	-0.44678
1713.8	5.6567
1713.8	-3.8037
1713.8	1.3843
1713.9	1.9946
1713.9	-2.2778
1713.9	4.436
1713.9	-3.1934
1713.9	-1.0571
1714	4.7412
1714	-3.4985
1714	2.605
1714	4.1309
1714	-1.6675
1714.1	5.0464
1714.1	-0.75195
1714.1	-1.0571
1714.1	6.2671
1714.1	-2.583
1714.2	0.46875
1714.2	3.8257
1714.2	-4.7192
1714.2	2.9102
1714.2	-1.6675
1714.3	-1.0571
1714.3	4.1309
1714.3	-3.4985
1714.3	1.9946
1714.3	2.9102
1714.4	-2.583
1714.4	6.2671
1714.4	-2.2778
1714.4	1.0791
1714.4	3.8257
1714.5	-2.8882
1714.5	4.7412
1714.5	-1.3623
1714.5	1.6895
1714.5	3.8257
1714.6	-0.75195
1714.6	6.8774
1714.6	-3.1934
1714.6	3.2153
1714.6	0.77393
1714.7	-2.2778
1714.7	4.7412
1714.7	-3.1934
1714.7	5.0464
1714.7	-2.583
1714.8	1.3843
1714.8	0.46875
1714.8	-0.1416
1714.8	4.1309
1714.8	-2.2778
1714.9	5.0464
1714.9	-3.4985
1714.9	2.605
1714.9	-3.8037
1714.9	1.0791
1715	-0.44678
1715	1.0791
1715	2.9102
1715	-0.75195
1715	4.7412
1715.1	-1.9727
1715.1	4.7412
1715.1	-1.9727
1715.1	4.1309
1715.1	-3.4985
1715.2	3.5205
1715.2	-3.4985
1715.2	2.605
1715.2	0.16357
1715.2	1.0791
1715.3	-0.1416
1715.3	0.16357
1715.3	1.9946
1715.3	-0.44678
1715.3	5.9619
1715.4	-3.1934
1715.4	4.436
1715.4	-2.8882
1715.4	3.2153
1715.4	-2.8882
1715.5	5.9619
1715.5	-2.8882
1715.5	2.2998
1715.5	-1.6675
1715.5	1.6895
1715.6	2.605
1715.6	1.0791
1715.6	4.1309
1715.6	-2.583
1715.6	4.436
1715.7	-3.4985
1715.7	4.7412
1715.7	-2.583
1715.7	2.9102
1715.7	-1.9727
1715.8	1.6895
1715.8	1.3843
1715.8	1.3843
1715.8	4.7412
1715.8	-2.2778
1715.9	5.3516
1715.9	-3.4985
1715.9	4.436
1715.9	-0.75195
1715.9	0.77393
1716	0.16357
1716	-1.3623
1716	2.605
1716	-2.583
1716	6.5723
1716.1	-4.1089
1716.1	3.5205
1716.1	0.16357
1716.1	1.6895
1716.1	3.5205
1716.2	-1.0571
1716.2	4.7412
1716.2	-4.7192
1716.2	4.1309
1716.2	-1.9727
1716.3	1.9946
1716.3	2.2998
1716.3	-1.6675
1716.3	4.7412
1716.3	-2.8882
1716.4	7.793
1716.4	-1.3623
1716.4	2.9102
1716.4	0.77393
1716.4	-2.583
1716.5	4.436
1716.5	-3.4985
1716.5	6.8774
1716.5	-1.6675
1716.5	2.9102
1716.6	1.9946
1716.6	-0.75195
1716.6	5.3516
1716.6	-1.3623
1716.6	6.8774
1716.7	-2.2778
1716.7	1.9946
1716.7	1.9946
1716.7	-1.9727
1716.7	5.6567
1716.8	-5.0244
1716.8	2.9102
1716.8	-0.75195
1716.8	1.3843
1716.8	5.0464
1716.9	0.16357
1716.9	6.5723
1716.9	-3.4985
1716.9	4.1309
1716.9	1.0791
1717	0.46875
1717	6.5723
1717	-1.9727
1717	5.6567
1717	-1.3623
1717.1	2.605
1717.1	1.0791
1717.1	-0.75195
1717.1	5.9619
1717.1	-4.4141
1717.2	4.436
1717.2	-1.6675
1717.2	-0.75195
1717.2	4.7412
1717.2	-1.9727
1717.3	6.2671
1717.3	-1.9727
1717.3	1.9946
1717.3	1.6895
1717.3	-0.1416
1717.4	7.793
1717.4	-2.2778
1717.4	4.1309
1717.4	-0.75195
1717.4	0.16357
1717.5	4.436
1717.5	-1.6675
1717.5	6.8774
1717.5	-3.1934
1717.5	0.46875
1717.6	1.9946
1717.6	-2.2778
1717.6	5.6567
1717.6	-3.1934
1717.6	1.6895
1717.7	-0.75195
1717.7	-0.75195
1717.7	5.3516
1717.7	-2.583
1717.7	4.436
1717.8	-2.2778
1717.8	-2.2778
1717.8	3.5205
1717.8	-3.4985
1717.8	5.0464
1717.9	-1.3623
1717.9	1.3843
1717.9	1.9946
1717.9	-1.9727
1717.9	6.8774
1718	-1.9727
1718	2.9102
1718	-0.44678
1718	-0.75195
1718	5.9619
1718.1	-3.8037
1718.1	4.1309
1718.1	-1.9727
1718.1	-0.75195
1718.1	5.3516
1718.2	-3.4985
1718.2	5.3516
1718.2	-1.6675
1718.2	-1.0571
1718.2	2.2998
1718.3	-2.2778
1718.3	6.2671
1718.3	-2.8882
1718.3	1.9946
1718.3	1.3843
1718.4	-2.2778
1718.4	6.8774
1718.4	-1.9727
1718.4	3.2153
1718.4	1.0791
1718.5	-1.3623
1718.5	5.6567
1718.5	-1.6675
1718.5	5.0464
1718.5	-0.75195
1718.6	-0.44678
1718.6	5.3516
1718.6	-4.4141
1718.6	4.7412
1718.6	-1.3623
1718.7	-1.0571
1718.7	4.436
1718.7	-3.8037
1718.7	4.1309
1718.7	0.16357
1718.8	-0.1416
1718.8	3.8257
1718.8	-3.4985
1718.8	5.3516
1718.8	-2.2778
1718.9	-0.1416
1718.9	4.1309
1718.9	-2.8882
1718.9	4.7412
1718.9	-1.3623
1719	0.77393
1719	5.6567
1719	-1.6675
1719	5.9619
1719	-1.0571
1719.1	1.0791
1719.1	5.0464
1719.1	-1.3623
1719.1	6.8774
1719.1	-2.2778
1719.2	0.77393
1719.2	3.2153
1719.2	-3.4985
1719.2	5.6567
1719.2	-3.8037
1719.3	1.0791
1719.3	3.8257
1719.3	-4.4141
1719.3	4.436
1719.3	-1.6675
1719.4	0.46875
1719.4	3.5205
1719.4	-3.8037
1719.4	5.3516
1719.4	-1.3623
1719.5	0.16357
1719.5	4.436
1719.5	-3.1934
1719.5	4.436
1719.5	-0.75195
1719.6	0.16357
1719.6	5.0464
1719.6	-1.9727
1719.6	4.1309
1719.6	-0.44678
1719.7	1.9946
1719.7	7.4878
1719.7	-3.1934
1719.7	3.8257
1719.7	-0.75195
1719.8	-0.75195
1719.8	7.1826
1719.8	-2.2778
1719.8	3.2153
1719.8	1.3843
1719.9	-0.75195
1719.9	6.2671
1719.9	-1.6675
1719.9	2.2998
1719.9	0.46875
1720	-3.1934
1720	4.7412
1720	-3.4985
1720	4.1309
1720	4.7412
1720.1	-2.583
1720.1	5.9619
1720.1	-2.583
1720.1	-1.0571
1720.1	5.0464
1720.2	-2.8882
1720.2	3.2153
1720.2	-1.3623
1720.2	-0.44678
1720.2	6.2671
1720.3	-1.3623
1720.3	2.9102
1720.3	0.16357
1720.3	-2.8882
1720.3	5.3516
1720.4	-3.4985
1720.4	2.9102
1720.4	4.1309
1720.4	-1.9727
1720.4	6.5723
1720.5	-2.2778
1720.5	0.46875
1720.5	5.0464
1720.5	-2.8882
1720.5	4.436
1720.6	-0.75195
1720.6	-0.44678
1720.6	7.793
1720.6	-0.75195
1720.6	1.9946
1720.7	1.3843
1720.7	-3.1934
1720.7	3.5205
1720.7	-2.583
1720.7	0.77393
1720.8	3.8257
1720.8	-3.4985
1720.8	4.1309
1720.8	-0.44678
1720.8	0.77393
1720.9	6.8774
1720.9	-2.8882
1720.9	2.605
1720.9	2.2998
1720.9	-1.3623
1721	6.2671
1721	-2.8882
1721	-0.1416
1721	2.2998
1721	-3.4985
1721.1	5.9619
1721.1	1.0791
1721.1	-1.0571
1721.1	6.5723
1721.1	-3.8037
1721.2	1.9946
1721.2	5.3516
1721.2	-2.583
1721.2	5.9619
1721.2	-1.0571
1721.3	-1.6675
1721.3	6.2671
1721.3	-1.9727
1721.3	1.0791
1721.3	-0.44678
1721.4	-3.4985
1721.4	4.1309
1721.4	-4.1089
1721.4	1.0791
1721.4	5.0464
1721.5	-5.3296
1721.5	1.6895
1721.5	1.0791
1721.5	-1.9727
1721.5	7.1826
1721.6	-1.9727
1721.6	-0.1416
1721.6	5.3516
1721.6	-4.1089
1721.6	3.2153
1721.7	0.46875
1721.7	-2.8882
1721.7	5.0464
1721.7	-4.4141
1721.7	0.16357
1721.8	5.0464
1721.8	-3.8037
1721.8	2.605
1721.8	1.3843
1721.8	-2.583
1721.9	5.6567
1721.9	-0.75195
1721.9	1.0791
1721.9	5.6567
1721.9	-3.4985
1722	3.2153
1722	0.77393
1722	-2.583
1722	5.6567
1722	-2.583
1722.1	0.16357
1722.1	6.8774
1722.1	-4.1089
1722.1	3.2153
1722.1	2.9102
1722.2	-4.4141
1722.2	6.2671
1722.2	0.16357
1722.2	-0.44678
1722.2	6.8774
1722.3	-3.8037
1722.3	0.16357
1722.3	3.5205
1722.3	-4.4141
1722.3	3.2153
1722.4	-0.1416
1722.4	-3.1934
1722.4	5.3516
1722.4	-3.8037
1722.4	-0.44678
1722.5	5.6567
1722.5	-4.4141
1722.5	1.0791
1722.5	2.9102
1722.5	-3.4985
1722.6	5.6567
1722.6	-0.44678
1722.6	-0.44678
1722.6	6.8774
1722.6	-2.583
1722.7	3.8257
1722.7	1.9946
1722.7	-0.44678
1722.7	6.2671
1722.7	-2.2778
1722.8	3.2153
1722.8	1.6895
1722.8	-1.6675
1722.8	6.5723
1722.8	-3.4985
1722.9	1.9946
1722.9	-0.1416
1722.9	-1.6675
1722.9	2.9102
1722.9	-2.8882
1723	4.436
1723	-3.8037
1723	1.9946
1723	-0.1416
1723	-0.44678
1723.1	4.1309
1723.1	-3.4985
1723.1	4.436
1723.1	-5.0244
1723.1	1.3843
1723.2	-1.6675
1723.2	-0.1416
1723.2	1.0791
1723.2	-1.3623
1723.2	4.1309
1723.3	-2.583
1723.3	7.1826
1723.3	-1.9727
1723.3	5.3516
1723.3	-1.9727
1723.4	3.2153
1723.4	-1.3623
1723.4	3.2153
1723.4	0.46875
1723.4	-1.0571
1723.5	4.436
1723.5	-1.0571
1723.5	4.1309
1723.5	-0.44678
1723.5	5.3516
1723.6	-3.8037
1723.6	5.3516
1723.6	-2.8882
1723.6	2.9102
1723.6	-1.9727
1723.7	1.9946
1723.7	-1.9727
1723.7	1.3843
1723.7	-0.75195
1723.7	-0.1416
1723.8	2.605
1723.8	-0.75195
1723.8	3.2153
1723.8	-1.9727
1723.8	5.9619
1723.9	-1.6675
1723.9	5.6567
1723.9	-1.6675
1723.9	4.436
1723.9	-1.3623
1724	1.9946
1724	1.3843
1724	-0.44678
1724	2.9102
1724	-2.583
1724.1	5.0464
1724.1	-1.3623
1724.1	8.0981
1724.1	-0.1416
1724.1	3.2153
1724.2	0.46875
1724.2	0.16357
1724.2	2.9102
1724.2	-0.75195
1724.2	3.8257
1724.3	-4.1089
1724.3	4.7412
1724.3	-2.8882
1724.3	2.9102
1724.3	1.3843
1724.4	1.6895
1724.4	3.2153
1724.4	-2.2778
1724.4	4.436
1724.4	-2.8882
1724.5	5.6567
1724.5	0.46875
1724.5	1.9946
1724.5	2.605
1724.5	-1.9727
1724.6	4.7412
1724.6	-4.1089
1724.6	3.2153
1724.6	-3.8037
1724.6	0.16357
1724.7	1.0791
1724.7	1.3843
1724.7	5.6567
1724.7	-2.583
1724.7	4.7412
1724.8	-3.1934
1724.8	0.77393
1724.8	1.0791
1724.8	-1.0571
1724.8	4.7412
1724.9	-2.8882
1724.9	5.6567
1724.9	-0.44678
1724.9	3.5205
1724.9	2.2998
1725	-3.4985
1725	4.7412
1725	-3.8037
1725	3.5205
1725	-1.3623
1725.1	-0.75195
1725.1	1.6895
1725.1	-3.4985
1725.1	5.0464
1725.1	-1.9727
1725.2	3.2153
1725.2	-1.3623
1725.2	-0.75195
1725.2	5.9619
1725.2	-1.6675
1725.3	7.793
1725.3	-1.6675
1725.3	1.0791
1725.3	2.2998
1725.3	-2.2778
1725.4	5.0464
1725.4	-1.6675
1725.4	2.9102
1725.4	-0.44678
1725.4	-0.1416
1725.5	4.436
1725.5	-2.583
1725.5	7.1826
1725.5	-2.8882
1725.5	1.3843
1725.6	2.2998
1725.6	-1.9727
1725.6	6.5723
1725.6	-1.0571
1725.6	3.2153
1725.7	-2.583
1725.7	-0.44678
1725.7	4.436
1725.7	-3.4985
1725.7	6.5723
1725.8	-1.9727
1725.8	1.6895
1725.8	4.436
1725.8	-1.6675
1725.8	7.4878
1725.9	-2.2778
1725.9	2.2998
1725.9	-1.0571
1725.9	-1.6675
1725.9	4.436
1726	-3.8037
1726	4.7412
1726	-1.9727
1726	-0.1416
1726	4.1309
1726.1	-2.583
1726.1	6.5723
1726.1	-3.4985
1726.1	1.0791
1726.1	2.605
1726.2	-0.1416
1726.2	6.5723
1726.2	-2.8882
1726.2	2.9102
1726.2	-0.44678
1726.3	-0.75195
1726.3	6.5723
1726.3	-2.2778
1726.3	4.1309
1726.3	-1.3623
1726.4	-0.1416
1726.4	4.1309
1726.4	-2.2778
1726.4	5.0464
1726.4	-1.9727
1726.5	1.3843
1726.5	3.5205
1726.5	-0.44678
1726.5	7.4878
1726.5	-1.3623
1726.6	2.2998
1726.6	1.6895
1726.6	-1.0571
1726.6	7.4878
1726.6	-1.9727
1726.7	4.7412
1726.7	0.77393
1726.7	-1.9727
1726.7	5.6567
1726.7	-4.1089
1726.8	2.9102
1726.8	-0.44678
1726.8	-1.3623
1726.8	4.436
1726.8	-2.8882
1726.9	5.3516
1726.9	-0.44678
1726.9	0.77393
1726.9	4.436
1726.9	-3.1934
1727	5.6567
1727	-3.1934
1727	1.3843
1727	4.7412
1727	-2.583
1727.1	5.3516
1727.1	-2.2778
1727.1	0.46875
1727.1	2.2998
1727.1	-1.9727
1727.2	5.0464
1727.2	-3.8037
1727.2	2.9102
1727.2	3.2153
1727.2	0.16357
1727.3	7.793
1727.3	-1.3623
1727.3	2.605
1727.3	3.2153
1727.3	-2.2778
1727.4	5.9619
1727.4	-2.2778
1727.4	2.605
1727.4	1.6895
1727.4	-1.3623
1727.5	5.6567
1727.5	-2.8882
1727.5	1.3843
1727.5	0.16357
1727.5	-3.4985
1727.6	5.6567
1727.6	-1.9727
1727.6	2.605
1727.6	1.3843
1727.6	-2.2778
1727.7	6.2671
1727.7	-4.1089
1727.7	1.9946
1727.7	1.3843
1727.7	-1.9727
1727.8	5.6567
1727.8	-1.9727
1727.8	3.8257
1727.8	1.6895
1727.8	-1.6675
1727.9	6.5723
1727.9	-4.1089
1727.9	2.9102
1727.9	1.6895
1727.9	-1.9727
1728	5.6567
1728	-2.8882
1728	2.2998
1728	3.8257
1728	-0.75195
1728.1	6.5723
1728.1	-1.9727
1728.1	2.2998
1728.1	3.5205
1728.1	-1.9727
1728.2	6.8774
1728.2	-1.0571
1728.2	0.46875
1728.2	3.5205
1728.2	-2.583
1728.3	5.9619
1728.3	-0.75195
1728.3	0.46875
1728.3	4.7412
1728.3	-2.8882
1728.4	5.9619
1728.4	-0.1416
1728.4	1.3843
1728.4	5.9619
1728.4	-3.4985
1728.5	2.2998
1728.5	-0.44678
1728.5	-2.2778
1728.5	5.3516
1728.5	-2.8882
1728.6	1.6895
1728.6	0.16357
1728.6	-2.583
1728.6	5.6567
1728.6	-1.6675
1728.7	1.6895
1728.7	2.605
1728.7	-2.8882
1728.7	5.9619
1728.7	-2.583
1728.8	-1.0571
1728.8	5.9619
1728.8	-3.1934
1728.8	5.0464
1728.8	-0.75195
1728.9	-1.0571
1728.9	5.3516
1728.9	-4.1089
1728.9	3.8257
1728.9	1.9946
1729	-1.6675
1729	5.3516
1729	-2.583
1729	1.6895
1729	3.5205
1729.1	-3.8037
1729.1	4.1309
1729.1	-2.583
1729.1	-1.0571
1729.1	6.2671
1729.2	-2.583
1729.2	4.1309
1729.2	1.9946
1729.2	-1.6675
1729.2	7.4878
1729.3	-1.6675
1729.3	1.0791
1729.3	4.1309
1729.3	-2.8882
1729.3	4.7412
1729.4	-2.583
1729.4	0.16357
1729.4	6.5723
1729.4	-2.8882
1729.4	3.2153
1729.5	1.0791
1729.5	-3.1934
1729.5	5.0464
1729.5	-2.8882
1729.5	1.9946
1729.6	6.2671
1729.6	-2.583
1729.6	3.8257
1729.6	-0.1416
1729.6	-3.1934
1729.7	4.1309
1729.7	-3.1934
1729.7	1.0791
1729.7	5.0464
1729.7	-2.2778
1729.8	5.3516
1729.8	0.77393
1729.8	0.46875
1729.8	6.5723
1729.8	-2.583
1729.9	0.77393
1729.9	2.2998
1729.9	-3.4985
1729.9	4.7412
1729.9	-1.9727
1730	-1.9727
1730	5.6567
1730	-4.4141
1730	1.9946
1730	5.0464
1730.1	-1.9727
1730.1	5.9619
1730.1	-1.0571
1730.1	-2.2778
1730.1	5.6567
1730.2	-3.4985
1730.2	1.6895
1730.2	2.2998
1730.2	-4.4141
1730.2	5.3516
1730.3	-0.1416
1730.3	0.16357
1730.3	5.9619
1730.3	-1.9727
1730.3	1.3843
1730.4	3.8257
1730.4	-3.1934
1730.4	4.7412
1730.4	0.46875
1730.4	-1.9727
1730.5	5.6567
1730.5	-3.8037
1730.5	0.77393
1730.5	5.0464
1730.5	-4.1089
1730.6	2.9102
1730.6	1.3843
1730.6	-1.6675
1730.6	5.6567
1730.6	-1.6675
1730.7	-0.75195
1730.7	4.436
1730.7	-3.4985
1730.7	2.9102
1730.7	3.5205
1730.8	-4.7192
1730.8	2.605
1730.8	-1.0571
1730.8	-2.2778
1730.8	6.8774
1730.9	-3.4985
1730.9	1.0791
1730.9	4.436
1730.9	-3.4985
1730.9	4.1309
1731	0.46875
1731	-1.6675
1731	5.6567
1731	-4.4141
1731	1.0791
1731.1	2.605
1731.1	-2.2778
1731.1	5.3516
1731.1	-3.4985
1731.1	-0.1416
1731.2	1.6895
1731.2	-2.2778
1731.2	6.2671
1731.2	-3.8037
1731.2	1.0791
1731.3	0.77393
1731.3	-2.8882
1731.3	5.6567
1731.3	-3.4985
1731.3	2.605
1731.4	-1.9727
1731.4	-1.0571
1731.4	2.9102
1731.4	-0.44678
1731.4	6.2671
1731.5	-2.8882
1731.5	5.9619
1731.5	-1.3623
1731.5	3.2153
1731.5	3.5205
1731.6	0.77393
1731.6	6.2671
1731.6	-0.44678
1731.6	6.8774
1731.6	-1.9727
1731.7	5.9619
1731.7	-2.583
1731.7	3.2153
1731.7	-1.9727
1731.7	0.77393
1731.8	-0.75195
1731.8	-0.1416
1731.8	2.2998
1731.8	-2.8882
1731.8	3.2153
1731.9	-2.583
1731.9	5.3516
1731.9	-1.9727
1731.9	4.436
1731.9	-3.1934
1732	4.7412
1732	-1.3623
1732	3.8257
1732	-0.75195
1732	1.3843
1732.1	0.77393
1732.1	-1.0571
1732.1	3.5205
1732.1	-0.44678
1732.1	3.8257
1732.2	-2.2778
1732.2	5.6567
1732.2	-3.1934
1732.2	5.0464
1732.2	-2.583
1732.3	1.9946
1732.3	-1.3623
1732.3	0.16357
1732.3	2.9102
1732.3	-0.1416
1732.4	7.1826
1732.4	-1.9727
1732.4	5.0464
1732.4	-3.8037
1732.4	3.2153
1732.5	-2.2778
1732.5	1.3843
1732.5	-0.44678
1732.5	-0.44678
1732.5	4.1309
1732.6	-1.3623
1732.6	7.4878
1732.6	-1.9727
1732.6	3.5205
1732.6	-2.2778
1732.7	-0.1416
1732.7	0.77393
1732.7	-0.75195
1732.7	4.7412
1732.7	-4.1089
1732.8	5.0464
1732.8	-3.8037
1732.8	1.9946
1732.8	1.0791
1732.8	-1.0571
1732.9	3.5205
1732.9	-2.583
1732.9	5.0464
1732.9	-2.2778
1732.9	4.436
1733	-1.0571
1733	0.77393
1733	3.2153
1733	-2.8882
1733	5.3516
1733.1	-3.8037
1733.1	2.9102
1733.1	-0.1416
1733.1	0.46875
1733.1	4.1309
1733.2	-2.583
1733.2	5.9619
1733.2	-3.1934
1733.2	2.605
1733.2	0.16357
1733.3	-0.44678
1733.3	5.0464
1733.3	-3.1934
1733.3	4.7412
1733.3	-2.2778
1733.4	2.605
1733.4	1.0791
1733.4	1.0791
1733.4	6.5723
1733.4	-1.9727
1733.5	5.6567
1733.5	-1.3623
1733.5	0.16357
1733.5	3.5205
1733.5	-4.4141
1733.6	5.0464
1733.6	-2.583
1733.6	2.2998
1733.6	1.9946
1733.6	1.3843
1733.7	5.9619
1733.7	-2.2778
1733.7	5.0464
1733.7	0.16357
1733.7	3.2153
1733.8	5.6567
1733.8	-1.0571
1733.8	6.5723
1733.8	-1.6675
1733.8	2.605
1733.9	-0.1416
1733.9	-1.0571
1733.9	4.1309
1733.9	-3.8037
1733.9	4.7412
1734	-1.0571
1734	1.9946
1734	7.4878
1734	-1.3623
1734	6.5723
1734.1	-1.9727
1734.1	1.3843
1734.1	2.9102
1734.1	-1.3623
1734.1	6.5723
1734.2	-2.583
1734.2	3.8257
1734.2	-0.1416
1734.2	-1.3623
1734.2	3.5205
1734.3	-4.1089
1734.3	4.1309
1734.3	-3.4985
1734.3	0.77393
1734.3	5.9619
1734.4	0.46875
1734.4	8.0981
1734.4	-2.2778
1734.4	0.77393
1734.4	1.0791
1734.5	-3.1934
1734.5	5.9619
1734.5	-2.583
1734.5	2.9102
1734.5	0.16357
1734.6	-2.2778
1734.6	5.3516
1734.6	-1.6675
1734.6	4.1309
1734.6	-1.3623
1734.7	-1.6675
1734.7	4.436
1734.7	-2.2778
1734.7	6.5723
1734.7	-0.1416
1734.8	0.77393
1734.8	3.8257
1734.8	-3.4985
1734.8	4.7412
1734.8	-3.4985
1734.9	0.16357
1734.9	1.3843
1734.9	-1.3623
1734.9	6.2671
1734.9	-3.1934
1735	1.6895
1735	0.46875
1735	-4.1089
1735	6.8774
1735	-2.2778
1735.1	2.9102
1735.1	1.6895
1735.1	-1.0571
1735.1	6.2671
1735.1	-1.3623
1735.2	3.8257
1735.2	-1.0571
1735.2	-1.3623
1735.2	3.8257
1735.2	-5.3296
1735.3	3.2153
1735.3	-1.3623
1735.3	-0.1416
1735.3	4.436
1735.3	-3.8037
1735.4	3.8257
1735.4	-2.2778
1735.4	0.46875
1735.4	5.3516
1735.4	-2.8882
1735.5	4.436
1735.5	-2.2778
1735.5	-0.1416
1735.5	4.7412
1735.5	-2.2778
1735.6	4.436
1735.6	-2.8882
1735.6	-0.1416
1735.6	3.2153
1735.6	-3.4985
1735.7	5.9619
1735.7	-1.9727
1735.7	-1.9727
1735.7	3.8257
1735.7	-2.2778
1735.8	6.2671
1735.8	-0.44678
1735.8	0.77393
1735.8	5.3516
1735.8	-1.9727
1735.9	4.7412
1735.9	-2.583
1735.9	-0.1416
1735.9	3.2153
1735.9	-5.3296
1736	4.1309
1736	-3.1934
1736	1.0791
1736	5.9619
1736	-3.1934
1736.1	4.7412
1736.1	-2.8882
1736.1	-0.1416
1736.1	5.0464
1736.1	-1.3623
1736.2	4.7412
1736.2	-1.3623
1736.2	0.46875
1736.2	5.6567
1736.2	-2.2778
1736.3	5.0464
1736.3	-0.75195
1736.3	-1.0571
1736.3	4.7412
1736.3	-3.8037
1736.4	4.7412
1736.4	1.3843
1736.4	-2.2778
1736.4	5.3516
1736.4	-3.1934
1736.5	0.46875
1736.5	1.0791
1736.5	-1.6675
1736.5	5.9619
1736.5	-1.9727
1736.6	3.8257
1736.6	5.0464
1736.6	-1.0571
1736.6	6.5723
1736.6	-3.4985
1736.7	1.6895
1736.7	4.7412
1736.7	-3.1934
1736.7	6.2671
1736.7	-2.2778
1736.8	-1.0571
1736.8	4.1309
1736.8	-2.2778
1736.8	3.5205
1736.8	-1.0571
1736.9	-1.3623
1736.9	4.436
1736.9	-2.583
1736.9	2.605
1736.9	1.0791
1737	-0.75195
1737	5.9619
1737	-3.8037
1737	1.6895
1737	2.9102
1737.1	-5.0244
1737.1	4.7412
1737.1	-3.1934
1737.1	-1.6675
1737.1	5.0464
1737.2	-3.8037
1737.2	5.0464
1737.2	1.0791
1737.2	-0.75195
1737.2	6.2671
1737.3	-3.1934
1737.3	1.6895
1737.3	1.6895
1737.3	-1.9727
1737.3	5.0464
1737.4	-1.9727
1737.4	1.6895
1737.4	5.0464
1737.4	-3.4985
1737.4	5.0464
1737.5	1.0791
1737.5	-1.6675
1737.5	5.6567
1737.5	-3.4985
1737.5	0.77393
1737.6	3.2153
1737.6	-1.6675
1737.6	7.793
1737.6	-0.75195
1737.6	0.46875
1737.7	5.3516
1737.7	-3.1934
1737.7	3.2153
1737.7	1.3843
1737.7	-2.583
1737.8	6.5723
1737.8	-0.75195
1737.8	2.2998
1737.8	6.2671
1737.8	-2.583
1737.9	2.9102
1737.9	-1.6675
1737.9	-2.8882
1737.9	5.3516
1737.9	-4.1089
1738	1.3843
1738	3.5205
1738	-3.1934
1738	6.2671
1738	-0.44678
1738.1	-1.0571
1738.1	4.436
1738.1	-5.3296
1738.1	0.16357
1738.1	3.2153
1738.2	-2.2778
1738.2	5.0464
1738.2	-2.2778
1738.2	-1.9727
1738.2	4.436
1738.3	-4.1089
1738.3	1.3843
1738.3	3.2153
1738.3	-4.1089
1738.3	3.5205
1738.4	-0.75195
1738.4	-0.75195
1738.4	7.4878
1738.4	-1.0571
1738.4	2.605
1738.5	3.8257
1738.5	-2.583
1738.5	3.8257
1738.5	-1.3623
1738.5	-2.8882
1738.6	2.605
1738.6	-5.3296
1738.6	0.46875
1738.6	4.436
1738.6	-3.4985
1738.7	4.436
1738.7	1.6895
1738.7	-1.3623
1738.7	7.4878
1738.7	-1.0571
1738.8	-0.1416
1738.8	5.0464
1738.8	-4.4141
1738.8	1.3843
1738.8	3.2153
1738.9	-2.2778
1738.9	5.3516
1738.9	-0.75195
1738.9	-1.6675
1738.9	3.2153
1739	-4.7192
1739	0.46875
1739	3.5205
1739	-4.1089
1739	3.5205
1739.1	4.1309
1739.1	-1.6675
1739.1	7.4878
1739.1	-1.0571
1739.1	-0.75195
1739.2	4.436
1739.2	-3.1934
1739.2	1.3843
1739.2	3.5205
1739.2	-2.583
1739.3	4.7412
1739.3	-0.44678
1739.3	0.16357
1739.3	5.0464
1739.3	-3.4985
1739.4	2.605
1739.4	-0.75195
1739.4	-3.4985
1739.4	5.3516
1739.4	-3.4985
1739.5	2.9102
1739.5	0.46875
1739.5	-2.583
1739.5	4.7412
1739.5	-4.7192
1739.6	3.5205
1739.6	-2.2778
1739.6	-0.75195
1739.6	2.605
1739.6	-4.4141
1739.7	4.1309
1739.7	-3.1934
1739.7	3.8257
1739.7	-1.0571
1739.7	1.6895
1739.8	3.5205
1739.8	-1.3623
1739.8	6.2671
1739.8	-0.1416
1739.8	6.8774
1739.9	-2.8882
1739.9	4.7412
1739.9	-0.75195
1739.9	1.9946
1739.9	4.1309
1740	0.16357
1740	4.7412
1740	-1.6675
1740	4.1309
1740	-1.9727
1740.1	6.8774
1740.1	-1.9727
1740.1	4.7412
1740.1	-1.9727
1740.1	1.6895
1740.2	-1.0571
1740.2	1.0791
1740.2	-0.75195
1740.2	-0.75195
1740.2	2.2998
1740.3	-1.6675
1740.3	4.436
1740.3	-0.75195
1740.3	5.9619
1740.3	-2.2778
1740.4	7.1826
1740.4	-2.583
1740.4	4.7412
1740.4	-2.2778
1740.4	2.605
1740.5	-1.3623
1740.5	1.3843
1740.5	0.46875
1740.5	0.77393
1740.5	3.5205
1740.6	-1.3623
1740.6	4.436
1740.6	-3.1934
1740.6	5.0464
1740.6	-1.9727
1740.7	4.1309
1740.7	-1.9727
1740.7	3.5205
1740.7	-1.0571
1740.7	0.16357
1740.8	3.5205
1740.8	-2.583
1740.8	3.2153
1740.8	-3.8037
1740.8	3.2153
1740.9	-1.6675
1740.9	4.436
1740.9	0.16357
1740.9	0.77393
1740.9	3.5205
1741	-0.75195
1741	6.2671
1741	-1.9727
1741	4.436
1741	-4.7192
1741.1	1.6895
1741.1	-0.75195
1741.1	0.16357
1741.1	4.436
1741.1	-2.583
1741.2	5.9619
1741.2	-2.583
1741.2	3.8257
1741.2	-0.44678
1741.2	1.9946
1741.3	2.2998
1741.3	-1.6675
1741.3	5.9619
1741.3	-1.9727
1741.3	6.8774
1741.4	-1.9727
1741.4	1.3843
1741.4	2.605
1741.4	-1.6675
1741.4	6.5723
1741.5	-1.9727
1741.5	3.2153
1741.5	-3.1934
1741.5	-0.1416
1741.5	2.605
1741.6	-0.75195
1741.6	7.793
1741.6	-1.6675
1741.6	5.6567
1741.6	0.46875
1741.7	1.0791
1741.7	4.1309
1741.7	-1.9727
1741.7	5.0464
1741.7	-4.4141
1741.8	2.2998
1741.8	0.16357
1741.8	-1.3623
1741.8	4.436
1741.8	-3.4985
1741.9	3.8257
1741.9	-1.9727
1741.9	2.9102
1741.9	2.9102
1741.9	-1.6675
1742	5.0464
1742	-2.8882
1742	4.7412
1742	0.16357
1742	0.77393
1742.1	2.2998
1742.1	-3.4985
1742.1	5.3516
1742.1	-3.1934
1742.1	2.605
1742.2	1.3843
1742.2	-2.8882
1742.2	4.436
1742.2	-2.8882
1742.2	4.436
1742.3	-0.1416
1742.3	0.46875
1742.3	2.9102
1742.3	-2.8882
1742.3	5.0464
1742.4	-1.9727
1742.4	2.9102
1742.4	2.605
1742.4	-1.6675
1742.4	5.3516
1742.5	-2.2778
1742.5	5.0464
1742.5	-0.75195
1742.5	-0.1416
1742.5	5.0464
1742.6	-2.8882
1742.6	5.6567
1742.6	-1.3623
1742.6	0.46875
1742.6	3.2153
1742.7	-3.1934
1742.7	5.3516
1742.7	-3.4985
1742.7	2.605
1742.7	1.3843
1742.8	-0.75195
1742.8	5.3516
1742.8	-2.583
1742.8	3.5205
1742.8	-0.75195
1742.9	0.16357
1742.9	3.5205
1742.9	-2.8882
1742.9	6.2671
1742.9	-0.75195
1743	1.3843
1743	4.436
1743	-2.583
1743	5.9619
1743	-2.2778
1743.1	2.9102
1743.1	1.6895
1743.1	-0.44678
1743.1	6.2671
1743.1	-3.4985
1743.2	3.5205
1743.2	0.46875
1743.2	-1.9727
1743.2	5.3516
1743.2	-3.8037
1743.3	2.9102
1743.3	-1.6675
1743.3	1.6895
1743.3	4.7412
1743.3	-3.4985
1743.4	6.2671
1743.4	-1.3623
1743.4	1.3843
1743.4	4.1309
1743.4	-2.583
1743.5	5.9619
1743.5	-1.3623
1743.5	2.9102
1743.5	4.7412
1743.5	0.16357
1743.6	7.1826
1743.6	-3.1934
1743.6	2.9102
1743.6	2.605
1743.6	-1.6675
1743.7	5.6567
1743.7	-2.8882
1743.7	1.9946
1743.7	-0.1416
1743.7	-1.0571
1743.8	5.9619
1743.8	-3.4985
1743.8	3.2153
1743.8	-1.3623
1743.8	-1.0571
1743.9	5.9619
1743.9	-2.2778
1743.9	4.1309
1743.9	-0.44678
1743.9	-0.1416
1744	5.0464
1744	-1.9727
1744	5.0464
1744	-0.75195
1744	0.46875
1744.1	4.7412
1744.1	-2.8882
1744.1	5.0464
1744.1	-1.0571
1744.1	1.0791
1744.2	4.7412
1744.2	-2.583
1744.2	6.5723
1744.2	-0.1416
1744.2	1.6895
1744.3	4.7412
1744.3	-3.1934
1744.3	6.5723
1744.3	-0.75195
1744.3	1.3843
1744.4	4.1309
1744.4	-2.583
1744.4	5.0464
1744.4	-1.6675
1744.4	0.77393
1744.5	4.7412
1744.5	-4.1089
1744.5	5.0464
1744.5	-1.9727
1744.5	-0.1416
1744.6	5.0464
1744.6	-1.9727
1744.6	3.8257
1744.6	-2.583
1744.6	-0.1416
1744.7	3.5205
1744.7	-2.583
1744.7	4.7412
1744.7	-1.9727
1744.7	0.77393
1744.8	5.9619
1744.8	-1.9727
1744.8	5.9619
1744.8	0.16357
1744.8	-1.0571
1744.9	4.7412
1744.9	-3.1934
1744.9	2.605
1744.9	0.46875
1744.9	-1.3623
1745	5.0464
1745	-4.1089
1745	2.9102
1745	2.2998
1745	-1.3623
1745.1	5.6567
1745.1	-3.8037
1745.1	1.3843
1745.1	0.77393
1745.1	-3.1934
1745.2	5.6567
1745.2	-3.8037
1745.2	0.46875
1745.2	2.9102
1745.2	-2.2778
1745.3	6.5723
1745.3	-0.75195
1745.3	0.77393
1745.3	3.8257
1745.3	-2.2778
1745.4	4.1309
1745.4	-0.1416
1745.4	0.46875
1745.4	5.0464
1745.4	-3.1934
1745.5	3.8257
1745.5	0.77393
1745.5	-0.75195
1745.5	5.9619
1745.5	-2.8882
1745.6	2.2998
1745.6	1.9946
1745.6	-2.8882
1745.6	6.2671
1745.6	-2.583
1745.7	1.0791
1745.7	3.8257
1745.7	-3.8037
1745.7	4.1309
1745.7	-2.583
1745.8	-2.8882
1745.8	5.6567
1745.8	-3.1934
1745.8	2.2998
1745.8	2.605
1745.9	-2.8882
1745.9	4.7412
1745.9	-2.583
1745.9	0.16357
1745.9	4.1309
1746	-3.1934
1746	4.1309
1746	-0.75195
1746	0.77393
1746	7.793
1746.1	-3.4985
1746.1	4.436
1746.1	2.2998
1746.1	-4.7192
1746.1	6.8774
1746.2	-2.8882
1746.2	0.46875
1746.2	6.8774
1746.2	-3.4985
1746.2	3.5205
1746.3	1.3843
1746.3	-1.6675
1746.3	5.3516
1746.3	-1.3623
1746.3	-0.44678
1746.4	2.2998
1746.4	-5.0244
1746.4	3.5205
1746.4	-0.44678
1746.4	-0.1416
1746.5	6.5723
1746.5	-1.6675
1746.5	2.605
1746.5	4.1309
1746.5	-2.583
1746.6	4.436
1746.6	-2.583
1746.6	-1.3623
1746.6	4.436
1746.6	-3.4985
1746.7	3.2153
1746.7	5.0464
1746.7	-1.9727
1746.7	5.3516
1746.7	-0.75195
1746.8	-1.9727
1746.8	6.8774
1746.8	-3.4985
1746.8	0.16357
1746.8	3.5205
1746.9	-4.4141
1746.9	4.7412
1746.9	-1.9727
1746.9	-1.6675
1746.9	5.6567
1747	-2.583
1747	1.9946
1747	4.7412
1747	-1.6675
1747	5.6567
1747.1	1.0791
1747.1	-1.3623
1747.1	5.3516
1747.1	-3.4985
1747.1	-1.0571
1747.2	2.9102
1747.2	-4.4141
1747.2	2.2998
1747.2	0.77393
1747.2	-1.9727
1747.3	5.9619
1747.3	-2.583
1747.3	-0.44678
1747.3	4.1309
1747.3	-3.8037
1747.4	3.8257
1747.4	3.8257
1747.4	-2.583
1747.4	6.5723
1747.4	-1.3623
1747.5	-0.44678
1747.5	7.793
1747.5	-1.0571
1747.5	2.605
1747.5	5.9619
1747.6	-2.8882
1747.6	6.2671
1747.6	0.77393
1747.6	-1.0571
1747.6	4.7412
1747.7	-2.8882
1747.7	1.6895
1747.7	1.6895
1747.7	-0.44678
1747.7	6.2671
1747.8	-2.2778
1747.8	1.9946
1747.8	2.2998
1747.8	-1.0571
1747.8	5.6567
1747.9	-3.4985
1747.9	1.3843
1747.9	1.0791
1747.9	-1.9727
1747.9	6.5723
1748	-1.3623
1748	3.5205
1748	-0.1416
1748	1.6895
1748	5.3516
1748.1	-1.6675
1748.1	5.0464
1748.1	-3.8037
1748.1	2.9102
1748.1	-1.3623
1748.2	0.46875
1748.2	3.8257
1748.2	0.77393
1748.2	5.3516
1748.2	-0.75195
1748.3	6.2671
1748.3	-1.0571
1748.3	4.7412
1748.3	-1.9727
1748.3	1.9946
1748.4	1.0791
1748.4	1.0791
1748.4	5.0464
1748.4	0.46875
1748.4	4.1309
1748.5	-1.9727
1748.5	5.0464
1748.5	-2.583
1748.5	5.3516
1748.5	-2.8882
1748.6	3.2153
1748.6	-2.2778
1748.6	1.9946
1748.6	-1.6675
1748.6	-0.1416
1748.7	0.46875
1748.7	-0.44678
1748.7	3.2153
1748.7	0.16357
1748.7	6.5723
1748.8	-0.1416
1748.8	5.9619
1748.8	-2.583
1748.8	4.7412
1748.8	-2.2778
1748.9	3.8257
1748.9	-0.75195
1748.9	0.77393
1748.9	-1.3623
1748.9	0.46875
1749	2.9102
1749	-0.44678
1749	5.3516
1749	-2.2778
1749	5.0464
1749.1	-2.583
1749.1	4.436
1749.1	0.77393
1749.1	2.2998
1749.1	0.46875
1749.2	-1.9727
1749.2	3.8257
1749.2	-2.583
1749.2	7.1826
1749.2	-1.9727
1749.3	4.436
1749.3	-0.44678
1749.3	1.6895
1749.3	2.605
1749.3	-0.1416
1749.4	4.7412
1749.4	-3.1934
1749.4	5.0464
1749.4	-2.2778
1749.4	3.5205
1749.5	-0.1416
1749.5	0.77393
1749.5	4.1309
1749.5	-3.1934
1749.5	5.6567
1749.6	-2.8882
1749.6	3.5205
1749.6	-0.75195
1749.6	-0.75195
1749.6	3.8257
1749.7	-0.44678
1749.7	5.6567
1749.7	-2.8882
1749.7	3.5205
1749.7	-1.9727
1749.8	0.16357
1749.8	1.9946
1749.8	-1.9727
1749.8	4.1309
1749.8	-3.8037
1749.9	3.5205
1749.9	0.16357
1749.9	1.9946
1749.9	4.1309
1749.9	-3.4985
1750	4.7412
1750	-2.8882
1750	2.9102
1750	0.77393
1750	1.0791
1750.1	4.7412
1750.1	-2.2778
1750.1	6.2671
1750.1	-2.2778
1750.1	2.605
1750.2	0.77393
1750.2	-1.9727
1750.2	5.3516
1750.2	-2.2778
1750.2	5.6567
1750.3	-1.6675
1750.3	0.16357
1750.3	3.2153
1750.3	-3.1934
1750.3	6.2671
1750.4	-2.2778
1750.4	3.5205
1750.4	0.16357
1750.4	0.46875
1750.4	5.3516
1750.5	-1.9727
1750.5	7.793
1750.5	-1.3623
1750.5	2.2998
1750.5	3.2153
1750.6	-1.6675
1750.6	7.793
1750.6	-1.0571
1750.6	2.9102
1750.6	0.16357
1750.7	-0.75195
1750.7	5.3516
1750.7	-2.8882
1750.7	6.8774
1750.7	-1.6675
1750.8	0.46875
1750.8	2.9102
1750.8	-2.8882
1750.8	6.5723
1750.8	-1.6675
1750.9	2.605
1750.9	2.2998
1750.9	-0.1416
1750.9	7.793
1750.9	-0.75195
1751	5.3516
1751	-1.0571
1751	0.46875
1751	3.2153
1751	-3.8037
1751.1	4.436
1751.1	-3.4985
1751.1	0.77393
1751.1	5.0464
1751.1	-1.0571
1751.2	5.6567
1751.2	-2.2778
1751.2	1.6895
1751.2	1.9946
1751.2	-0.75195
1751.3	7.1826
1751.3	-3.8037
1751.3	2.9102
1751.3	-0.1416
1751.3	-1.3623
1751.4	3.8257
1751.4	-2.8882
1751.4	3.8257
1751.4	-2.2778
1751.4	-0.44678
1751.5	3.2153
1751.5	-3.4985
1751.5	6.5723
1751.5	-0.75195
1751.5	1.3843
1751.6	3.2153
1751.6	-2.8882
1751.6	3.2153
1751.6	-5.0244
1751.6	-0.1416
1751.7	-0.1416
1751.7	-2.8882
1751.7	4.7412
1751.7	-3.8037
1751.7	2.605
1751.8	1.3843
1751.8	-1.9727
1751.8	5.6567
1751.8	-4.1089
1751.8	1.9946
1751.9	-0.75195
1751.9	-0.1416
1751.9	5.6567
1751.9	-1.3623
1751.9	5.3516
1752	-0.75195
1752	1.3843
1752	5.3516
1752	-3.8037
1752	3.8257
1752.1	-2.8882
1752.1	-1.3623
1752.1	3.8257
1752.1	-2.8882
1752.1	4.436
1752.2	-2.8882
1752.2	-1.0571
1752.2	1.9946
1752.2	-3.4985
1752.2	5.0464
1752.3	-5.0244
1752.3	0.16357
1752.3	4.436
1752.3	-2.583
1752.3	7.793
1752.4	-0.44678
1752.4	1.6895
1752.4	3.8257
1752.4	-3.1934
1752.4	5.6567
1752.5	-1.6675
1752.5	0.77393
1752.5	3.2153
1752.5	-1.6675
1752.5	5.6567
1752.6	-3.4985
1752.6	1.0791
1752.6	3.8257
1752.6	-1.6675
1752.6	6.5723
1752.7	-1.3623
1752.7	3.2153
1752.7	5.3516
1752.7	-1.6675
1752.7	7.1826
1752.8	-1.0571
1752.8	1.6895
1752.8	4.436
1752.8	-2.583
1752.8	5.9619
1752.9	-2.2778
1752.9	1.0791
1752.9	5.9619
1752.9	-2.2778
1752.9	5.0464
1753	-1.6675
1753	0.16357
1753	5.3516
1753	-2.8882
1753	5.9619
1753.1	-0.75195
1753.1	0.16357
1753.1	5.6567
1753.1	-1.6675
1753.1	6.2671
1753.2	1.3843
1753.2	-0.75195
1753.2	6.5723
1753.2	-2.8882
1753.2	2.9102
1753.3	1.9946
1753.3	-1.9727
1753.3	2.605
1753.3	-5.9399
1753.3	-1.6675
1753.4	-2.2778
1753.4	-5.0244
1753.4	1.9946
1753.4	-6.5503
1753.4	-1.0571
1753.5	-0.1416
1753.5	-6.8555
1753.5	3.8257
1753.5	-4.1089
1753.5	-3.4985
1753.6	0.46875
1753.6	-7.1606
1753.6	1.0791
1753.6	-5.0244
1753.6	-3.8037
1753.7	1.9946
1753.7	-6.8555
1753.7	-1.0571
1753.7	-3.4985
1753.7	-4.4141
1753.8	2.9102
1753.8	-5.6348
1753.8	0.46875
1753.8	-0.44678
1753.8	-6.2451
1753.9	2.605
1753.9	-5.9399
1753.9	-3.4985
1753.9	-0.75195
1753.9	-9.6021
1754	0.16357
1754	-3.8037
1754	-6.2451
1754	1.6895
1754	-6.8555
1754.1	-0.75195
1754.1	-0.1416
1754.1	-3.8037
1754.1	2.9102
1754.1	-6.8555
1754.2	-3.1934
1754.2	0.16357
1754.2	-6.2451
1754.2	1.3843
1754.2	-4.4141
1754.3	-4.7192
1754.3	2.605
1754.3	-5.9399
1754.3	0.46875
1754.3	2.2998
1754.4	-5.3296
1754.4	3.2153
1754.4	-4.1089
1754.4	-2.8882
1754.4	3.8257
1754.5	-4.4141
1754.5	1.3843
1754.5	-2.583
1754.5	-5.6348
1754.5	1.9946
1754.6	-6.2451
1754.6	-1.6675
1754.6	1.3843
1754.6	-6.8555
1754.6	0.77393
1754.7	-2.8882
1754.7	-3.1934
1754.7	3.2153
1754.7	-5.0244
1754.7	-1.9727
1754.8	-1.0571
1754.8	-4.7192
1754.8	2.9102
1754.8	-4.1089
1754.8	-5.9399
1754.9	0.77393
1754.9	-7.4658
1754.9	-0.44678
1754.9	0.46875
1754.9	-5.6348
1755	2.605
1755	-5.0244
1755	-3.8037
1755	2.9102
1755	-6.2451
1755.1	-1.6675
1755.1	-0.1416
1755.1	-6.5503
1755.1	1.0791
1755.1	-2.8882
1755.2	-3.4985
1755.2	3.8257
1755.2	-6.2451
1755.2	-1.6675
1755.2	1.3843
1755.3	-4.7192
1755.3	5.6567
1755.3	2.605
1755.3	1.3843
1755.3	6.8774
1755.4	0.16357
1755.4	4.436
1755.4	5.9619
1755.4	-0.44678
1755.4	7.793
1755.5	6.2671
1755.5	3.5205
1755.5	10.54
1755.5	1.3843
1755.5	3.2153
1755.6	9.3188
1755.6	0.16357
1755.6	7.1826
1755.6	9.0137
1755.6	-0.44678
1755.7	8.7085
1755.7	3.8257
1755.7	2.2998
1755.7	10.234
1755.7	0.46875
1755.8	3.8257
1755.8	8.4033
1755.8	1.6895
1755.8	8.4033
1755.8	7.1826
1755.9	2.605
1755.9	9.0137
1755.9	1.0791
1755.9	3.5205
1755.9	8.7085
1756	0.46875
1756	6.8774
1756	3.2153
1756	0.77393
1756	9.624
1756.1	2.2998
1756.1	6.8774
1756.1	5.0464
1756.1	1.9946
1756.1	9.3188
1756.2	1.3843
1756.2	6.5723
1756.2	7.1826
1756.2	2.9102
1756.2	11.15
1756.3	0.46875
1756.3	9.3188
1756.3	5.3516
1756.3	6.2671
1756.3	8.4033
1756.4	3.8257
1756.4	10.234
1756.4	1.3843
1756.4	9.3188
1756.4	4.1309
1756.5	6.2671
1756.5	5.6567
1756.5	4.1309
1756.5	9.624
1756.5	2.9102
1756.6	9.0137
1756.6	1.3843
1756.6	9.0137
1756.6	2.2998
1756.6	7.1826
1756.7	3.8257
1756.7	4.7412
1756.7	6.2671
1756.7	4.7412
1756.7	9.0137
1756.8	3.8257
1756.8	10.234
1756.8	1.0791
1756.8	10.54
1756.8	3.2153
1756.9	10.54
1756.9	4.436
1756.9	9.9292
1756.9	3.5205
1756.9	8.7085
1757	5.3516
1757	5.6567
1757	7.1826
1757	5.6567
1757	7.793
1757.1	4.1309
1757.1	10.234
1757.1	3.8257
1757.1	10.845
1757.1	1.0791
1757.2	9.3188
1757.2	1.3843
1757.2	8.4033
1757.2	5.0464
1757.2	9.0137
1757.3	6.2671
1757.3	5.9619
1757.3	8.4033
1757.3	1.0791
1757.3	6.8774
1757.4	-1.3623
1757.4	6.2671
1757.4	-1.0571
1757.4	6.2671
1757.4	1.0791
1757.5	5.9619
1757.5	5.6567
1757.5	1.6895
1757.5	8.0981
1757.5	0.46875
1757.6	7.1826
1757.6	0.16357
1757.6	6.2671
1757.6	1.0791
1757.6	4.436
1757.7	3.5205
1757.7	2.2998
1757.7	9.3188
1757.7	2.2998
1757.7	8.4033
1757.8	0.77393
1757.8	5.3516
1757.8	0.46875
1757.8	2.9102
1757.8	5.9619
1757.9	1.6895
1757.9	7.4878
1757.9	1.0791
1757.9	7.1826
1757.9	0.77393
1758	3.2153
1758	4.436
1758	2.605
1758	7.1826
1758	0.46875
1758.1	8.0981
1758.1	0.46875
1758.1	5.3516
1758.1	4.7412
1758.1	1.3843
1758.2	8.0981
1758.2	0.46875
1758.2	6.8774
1758.2	0.46875
1758.2	3.8257
1758.3	2.9102
1758.3	-1.6675
1758.3	3.5205
1758.3	-7.1606
1758.3	1.0791
1758.4	-5.3296
1758.4	-3.1934
1758.4	0.46875
1758.4	-5.3296
1758.4	1.0791
1758.5	-6.5503
1758.5	-0.44678
1758.5	-4.1089
1758.5	-1.6675
1758.5	1.6895
1758.6	-5.6348
1758.6	1.0791
1758.6	-5.9399
1758.6	-0.75195
1758.6	-2.8882
1758.7	-5.3296
1758.7	0.16357
1758.7	-7.1606
1758.7	1.0791
1758.7	-3.8037
1758.8	-1.9727
1758.8	0.46875
1758.8	-6.2451
1758.8	1.3843
1758.8	-6.8555
1758.9	-0.75195
1758.9	-3.1934
1758.9	-4.4141
1758.9	2.2998
1758.9	-6.2451
1759	0.16357
1759	-3.8037
1759	-2.2778
1759	-0.1416
1759	-5.3296
1759.1	1.6895
1759.1	-6.2451
1759.1	1.6895
1759.1	-1.3623
1759.1	-4.1089
1759.2	2.9102
1759.2	-6.8555
1759.2	0.46875
1759.2	-4.4141
1759.2	-3.8037
1759.3	-0.44678
1759.3	-11.128
1759.3	-3.8037
1759.3	-12.043
1759.3	-8.0762
1759.4	-8.3813
1759.4	-11.738
1759.4	-4.7192
1759.4	-13.264
1759.4	-6.5503
1759.5	-8.9917
1759.5	-9.6021
1759.5	-3.4985
1759.5	-12.043
1759.5	-4.4141
1759.6	-10.518
1759.6	-8.9917
1759.6	-6.2451
1759.6	-10.823
1759.6	-3.1934
1759.7	-12.959
1759.7	-6.5503
1759.7	-7.771
1759.7	-13.875
1759.7	-5.6348
1759.8	-13.569
1759.8	-7.4658
1759.8	-8.6865
1759.8	-10.212
1759.8	-5.3296
1759.9	-12.043
1759.9	-5.6348
1759.9	-10.212
1759.9	-9.6021
1759.9	-5.6348
1760	-12.959
1760	-4.4141
1760	-9.2969
1760	-7.4658
1760	-5.9399
1760.1	-12.654
1760.1	-4.1089
1760.1	-13.569
1760.1	-8.3813
1760.1	-6.8555
1760.2	-11.738
1760.2	-4.1089
1760.2	-13.569
1760.2	-7.4658
1760.2	-7.1606
1760.3	-9.6021
1760.3	-6.5503
1760.3	-19.062
1760.3	-12.654
1760.3	-16.011
1760.4	-17.842
1760.4	-9.2969
1760.4	-18.757
1760.4	-12.349
1760.4	-16.316
1760.5	-16.621
1760.5	-10.518
1760.5	-16.621
1760.5	-11.128
1760.5	-16.621
1760.6	-14.79
1760.6	-11.433
1760.6	-18.757
1760.6	-9.2969
1760.6	-17.231
1760.7	-15.095
1760.7	-11.433
1760.7	-18.452
1760.7	-8.9917
1760.7	-16.621
1760.8	-14.79
1760.8	-11.433
1760.8	-18.452
1760.8	-10.212
1760.8	-16.621
1760.9	-13.875
1760.9	-10.823
1760.9	-17.842
1760.9	-8.9917
1760.9	-18.452
1761	-13.875
1761	-12.654
1761	-20.894
1761	-11.128
1761	-16.621
1761.1	-14.18
1761.1	-10.823
1761.1	-17.842
1761.1	-10.823
1761.1	-18.452
1761.2	-14.18
1761.2	-13.264
1761.2	-18.757
1761.2	-9.6021
1761.2	-19.062
1761.3	-14.485
1761.3	-12.654
1761.3	-19.062
1761.3	-12.043
1761.3	-22.114
1761.4	-18.147
1761.4	-15.095
1761.4	-21.199
1761.4	-12.043
1761.4	-20.283
1761.5	-16.926
1761.5	-13.569
1761.5	-20.894
1761.5	-12.959
1761.5	-20.283
1761.6	-19.368
1761.6	-14.485
1761.6	-23.03
1761.6	-13.569
1761.6	-17.537
1761.7	-17.842
1761.7	-13.264
1761.7	-23.03
1761.7	-16.316
1761.7	-19.062
1761.8	-19.978
1761.8	-12.654
1761.8	-22.725
1761.8	-18.452
1761.8	-19.673
1761.9	-21.809
1761.9	-13.264
1761.9	-21.809
1761.9	-18.147
1761.9	-16.926
1762	-21.199
1762	-12.654
1762	-21.199
1762	-17.231
1762	-15.095
1762.1	-22.114
1762.1	-13.875
1762.1	-20.588
1762.1	-18.757
1762.1	-14.79
1762.2	-23.335
1762.2	-14.79
1762.2	-18.757
1762.2	-20.588
1762.2	-12.654
1762.3	-21.504
1762.3	-16.926
1762.3	-17.537
1762.3	-21.199
1762.3	-14.79
1762.4	-22.725
1762.4	-19.978
1762.4	-18.147
1762.4	-23.335
1762.4	-15.095
1762.5	-21.504
1762.5	-19.368
1762.5	-14.485
1762.5	-24.556
1762.5	-17.842
1762.6	-18.147
1762.6	-23.64
1762.6	-15.706
1762.6	-24.861
1762.6	-21.809
1762.7	-16.316
1762.7	-23.64
1762.7	-15.706
1762.7	-21.504
1762.7	-22.419
1762.8	-16.926
1762.8	-23.945
1762.8	-18.452
1762.8	-16.926
1762.8	-22.419
1762.9	-14.485
1762.9	-23.335
1762.9	-20.894
1762.9	-16.316
1762.9	-23.335
1763	-16.011
1763	-19.673
1763	-21.809
1763	-12.959
1763	-21.504
1763.1	-18.757
1763.1	-17.231
1763.1	-24.861
1763.1	-16.926
1763.1	-21.809
1763.2	-22.114
1763.2	-14.485
1763.2	-23.64
1763.2	-18.452
1763.2	-16.621
1763.3	-23.335
1763.3	-16.926
1763.3	-22.419
1763.3	-22.419
1763.3	-16.621
1763.4	-23.945
1763.4	-17.842
1763.4	-16.316
1763.4	-21.504
1763.4	-14.79
1763.5	-20.588
1763.5	-20.588
1763.5	-15.4
1763.5	-23.64
1763.5	-19.673
1763.6	-16.316
1763.6	-21.809
1763.6	-15.4
1763.6	-21.199
1763.6	-20.588
1763.7	-15.4
1763.7	-24.556
1763.7	-18.757
1763.7	-17.842
1763.7	-24.25
1763.8	-14.485
1763.8	-19.368
1763.8	-21.199
1763.8	-12.349
1763.8	-22.419
1763.9	-19.673
1763.9	-15.4
1763.9	-24.25
1763.9	-18.452
1763.9	-21.199
1764	-23.945
1764	-14.79
1764	-21.809
1764	-19.368
1764	-15.095
1764.1	-23.64
1764.1	-18.452
1764.1	-17.842
1764.1	-22.725
1764.1	-15.095
1764.2	-21.809
1764.2	-20.283
1764.2	-13.875
1764.2	-21.809
1764.2	-16.926
1764.3	-17.231
1764.3	-22.114
1764.3	-12.959
1764.3	-20.894
1764.3	-18.147
1764.4	-12.654
1764.4	-22.114
1764.4	-14.79
1764.4	-18.757
1764.4	-19.062
1764.5	-12.654
1764.5	-20.283
1764.5	-14.79
1764.5	-19.062
1764.5	-18.452
1764.6	-12.654
1764.6	-19.673
1764.6	-12.349
1764.6	-21.504
1764.6	-17.537
1764.7	-16.011
1764.7	-20.588
1764.7	-12.043
1764.7	-20.894
1764.7	-13.569
1764.8	-18.757
1764.8	-16.926
1764.8	-15.706
1764.8	-19.062
1764.8	-13.264
1764.9	-21.504
1764.9	-12.959
1764.9	-21.199
1764.9	-13.875
1764.9	-19.062
1765	-16.316
1765	-16.621
1765	-17.842
1765	-13.569
1765	-17.842
1765.1	-14.485
1765.1	-21.504
1765.1	-12.654
1765.1	-21.809
1765.1	-13.875
1765.2	-19.978
1765.2	-14.79
1765.2	-20.283
1765.2	-16.316
1765.2	-18.452
1765.3	-17.231
1765.3	-14.18
1765.3	-17.537
1765.3	-13.264
1765.3	-16.316
1765.4	-9.9072
1765.4	-16.926
1765.4	-8.3813
1765.4	-16.926
1765.4	-10.823
1765.5	-16.926
1765.5	-12.349
1765.5	-15.4
1765.5	-13.875
1765.5	-15.4
1765.6	-16.011
1765.6	-12.349
1765.6	-15.706
1765.6	-8.6865
1765.6	-18.452
1765.7	-11.128
1765.7	-19.062
1765.7	-13.569
1765.7	-16.316
1765.7	-12.349
1765.8	-13.875
1765.8	-16.011
1765.8	-9.9072
1765.8	-16.926
1765.8	-8.9917
1765.9	-17.231
1765.9	-12.349
1765.9	-18.147
1765.9	-15.095
1765.9	-13.569
1766	-14.18
1766	-8.6865
1766	-16.621
1766	-9.9072
1766	-17.842
1766.1	-12.043
1766.1	-17.537
1766.1	-15.4
1766.1	-13.875
1766.1	-18.147
1766.2	-8.9917
1766.2	-16.926
1766.2	-8.3813
1766.2	-16.926
1766.2	-14.79
1766.3	-13.875
1766.3	-13.875
1766.3	-5.9399
1766.3	-12.043
1766.3	-4.4141
1766.4	-12.959
1766.4	-7.771
1766.4	-7.771
1766.4	-10.823
1766.4	-3.8037
1766.5	-15.095
1766.5	-7.4658
1766.5	-13.264
1766.5	-10.518
1766.5	-8.3813
1766.6	-11.738
1766.6	-5.3296
1766.6	-13.569
1766.6	-5.9399
1766.6	-12.043
1766.7	-8.6865
1766.7	-5.6348
1766.7	-11.738
1766.7	-3.4985
1766.7	-12.349
1766.8	-6.5503
1766.8	-10.823
1766.8	-11.433
1766.8	-5.9399
1766.8	-13.569
1766.9	-3.8037
1766.9	-12.654
1766.9	-7.771
1766.9	-8.9917
1766.9	-12.043
1767	-3.8037
1767	-12.654
1767	-5.0244
1767	-9.6021
1767	-9.9072
1767.1	-7.1606
1767.1	-12.654
1767.1	-5.0244
1767.1	-12.654
1767.1	-8.9917
1767.2	-12.043
1767.2	-12.654
1767.2	-4.7192
1767.2	-13.264
1767.2	-4.7192
1767.3	-11.738
1767.3	-6.5503
1767.3	-1.6675
1767.3	-8.6865
1767.3	0.46875
1767.4	-5.6348
1767.4	-2.8882
1767.4	-3.4985
1767.4	-5.3296
1767.4	0.77393
1767.5	-7.1606
1767.5	-0.1416
1767.5	-4.7192
1767.5	-4.7192
1767.5	0.16357
1767.6	-7.4658
1767.6	0.46875
1767.6	-5.3296
1767.6	-4.4141
1767.6	-1.9727
1767.7	-7.771
1767.7	0.16357
1767.7	-8.3813
1767.7	-2.8882
1767.7	-4.4141
1767.8	-6.5503
1767.8	1.0791
1767.8	-8.3813
1767.8	-0.1416
1767.8	-4.4141
1767.9	-4.7192
1767.9	1.3843
1767.9	-7.4658
1767.9	-1.0571
1767.9	-5.3296
1768	-3.8037
1768	-0.1416
1768	-6.8555
1768	1.0791
1768	-7.1606
1768.1	-1.9727
1768.1	-2.2778
1768.1	-7.1606
1768.1	1.0791
1768.1	-7.4658
1768.2	-1.3623
1768.2	-4.7192
1768.2	-6.2451
1768.2	0.77393
1768.2	-8.9917
1768.3	-1.3623
1768.3	-3.1934
1768.3	-1.6675
1768.3	5.6567
1768.3	-1.6675
1768.4	5.9619
1768.4	0.16357
1768.4	2.605
1768.4	5.3516
1768.4	-2.2778
1768.5	6.5723
1768.5	-0.75195
1768.5	1.6895
1768.5	5.9619
1768.5	-1.3623
1768.6	5.9619
1768.6	-1.3623
1768.6	2.605
1768.6	4.1309
1768.6	-0.1416
1768.7	7.4878
1768.7	-1.0571
1768.7	2.9102
1768.7	3.8257
1768.7	0.46875
1768.8	7.4878
1768.8	-1.9727
1768.8	2.9102
1768.8	1.6895
1768.8	-1.9727
1768.9	7.4878
1768.9	-1.6675
1768.9	3.5205
1768.9	2.2998
1768.9	-1.3623
1769	7.1826
1769	-1.0571
1769	5.3516
1769	2.605
1769	1.0791
1769.1	7.4878
1769.1	-2.583
1769.1	4.7412
1769.1	1.3843
1769.1	0.16357
1769.2	7.1826
1769.2	-1.0571
1769.2	4.436
1769.2	3.2153
1769.2	-0.1416
1769.3	5.6567
1769.3	-0.44678
1769.3	6.8774
1769.3	5.3516
1769.3	3.5205
1769.4	9.624
1769.4	2.605
1769.4	8.4033
1769.4	8.0981
1769.4	5.6567
1769.5	12.676
1769.5	1.9946
1769.5	6.8774
1769.5	6.5723
1769.5	3.2153
1769.6	12.065
1769.6	2.605
1769.6	7.1826
1769.6	8.7085
1769.6	1.6895
1769.7	10.234
1769.7	1.9946
1769.7	5.3516
1769.7	9.3188
1769.7	2.9102
1769.8	12.065
1769.8	5.6567
1769.8	8.7085
1769.8	11.15
1769.8	3.5205
1769.9	10.54
1769.9	3.2153
1769.9	6.8774
1769.9	11.15
1769.9	2.605
1770	10.845
1770	5.0464
1770	5.3516
1770	10.54
1770	2.605
1770.1	8.0981
1770.1	4.1309
1770.1	2.605
1770.1	9.9292
1770.1	2.2998
1770.2	9.3188
1770.2	8.4033
1770.2	4.1309
1770.2	10.54
1770.2	0.16357
1770.3	5.6567
1770.3	8.0981
1770.3	3.2153
1770.3	11.76
1770.3	2.9102
1770.4	5.6567
1770.4	11.15
1770.4	2.2998
1770.4	9.3188
1770.4	3.5205
1770.5	2.9102
1770.5	9.9292
1770.5	3.5205
1770.5	9.0137
1770.5	8.0981
1770.6	3.5205
1770.6	12.371
1770.6	3.5205
1770.6	7.4878
1770.6	10.54
1770.7	2.2998
1770.7	11.15
1770.7	4.7412
1770.7	4.7412
1770.7	12.371
1770.8	2.9102
1770.8	8.7085
1770.8	7.4878
1770.8	3.5205
1770.8	10.845
1770.9	2.9102
1770.9	7.793
1770.9	9.3188
1770.9	2.2998
1770.9	10.54
1771	4.7412
1771	4.1309
1771	11.15
1771	0.77393
1771	6.2671
1771.1	6.5723
1771.1	1.3843
1771.1	7.4878
1771.1	1.3843
1771.1	5.0464
1771.2	10.234
1771.2	4.436
1771.2	10.845
1771.2	6.2671
1771.2	4.1309
1771.3	10.54
1771.3	-0.1416
1771.3	1.0791
1771.3	5.0464
1771.3	-2.2778
1771.4	4.1309
1771.4	-1.0571
1771.4	-1.6675
1771.4	5.9619
1771.4	-3.1934
1771.5	1.6895
1771.5	2.9102
1771.5	-4.4141
1771.5	4.436
1771.5	-1.6675
1771.6	-0.75195
1771.6	5.0464
1771.6	-4.4141
1771.6	1.0791
1771.6	3.2153
1771.7	-1.9727
1771.7	4.1309
1771.7	-1.9727
1771.7	-2.583
1771.7	3.8257
1771.8	-4.7192
1771.8	3.2153
1771.8	2.2998
1771.8	-5.0244
1771.8	4.436
1771.9	-2.2778
1771.9	-2.8882
1771.9	6.2671
1771.9	-3.1934
1771.9	1.0791
1772	4.7412
1772	-2.2778
1772	5.3516
1772	0.77393
1772	-0.75195
1772.1	5.0464
1772.1	-3.1934
1772.1	0.77393
1772.1	4.1309
1772.1	-3.4985
1772.2	3.5205
1772.2	-0.1416
1772.2	-3.1934
1772.2	6.8774
1772.2	-1.9727
1772.3	-0.75195
1772.3	1.3843
1772.3	-9.9072
1772.3	-3.8037
1772.3	-3.1934
1772.4	-8.6865
1772.4	-1.9727
1772.4	-7.771
1772.4	-8.3813
1772.4	0.46875
1772.5	-7.771
1772.5	-4.7192
1772.5	-1.9727
1772.5	-10.212
1772.5	-2.8882
1772.6	-5.9399
1772.6	-8.9917
1772.6	-0.1416
1772.6	-9.6021
1772.6	-6.8555
1772.7	-3.4985
1772.7	-8.6865
1772.7	-1.0571
1772.7	-7.4658
1772.7	-7.4658
1772.8	-2.583
1772.8	-10.518
1772.8	-2.2778
1772.8	-7.4658
1772.8	-7.1606
1772.9	-2.8882
1772.9	-11.433
1772.9	-1.6675
1772.9	-8.3813
1772.9	-3.8037
1773	-4.4141
1773	-8.0762
1773	-1.6675
1773	-8.9917
1773	-1.3623
1773.1	-7.771
1773.1	-4.1089
1773.1	-5.6348
1773.1	-7.1606
1773.1	-1.9727
1773.2	-8.0762
1773.2	-0.44678
1773.2	-9.6021
1773.2	-1.0571
1773.2	-9.9072
1773.3	-6.5503
1773.3	-12.043
1773.3	-12.349
1773.3	-12.349
1773.3	-15.4
1773.4	-9.2969
1773.4	-16.316
1773.4	-8.3813
1773.4	-17.231
1773.4	-8.6865
1773.5	-16.621
1773.5	-9.6021
1773.5	-16.621
1773.5	-11.738
1773.5	-13.569
1773.6	-11.738
1773.6	-12.349
1773.6	-11.738
1773.6	-9.2969
1773.6	-15.095
1773.7	-9.2969
1773.7	-16.621
1773.7	-8.3813
1773.7	-15.095
1773.7	-8.3813
1773.8	-15.095
1773.8	-9.2969
1773.8	-14.79
1773.8	-11.128
1773.8	-13.569
1773.9	-13.264
1773.9	-11.128
1773.9	-16.011
1773.9	-11.128
1773.9	-16.316
1774	-9.6021
1774	-16.011
1774	-8.3813
1774	-17.231
1774	-10.518
1774.1	-12.349
1774.1	-10.823
1774.1	-7.771
1774.1	-12.043
1774.1	-6.8555
1774.2	-15.095
1774.2	-7.771
1774.2	-16.621
1774.2	-11.738
1774.2	-15.095
1774.3	-13.875
1774.3	-14.485
1774.3	-19.978
1774.3	-12.349
1774.3	-21.809
1774.4	-11.738
1774.4	-19.368
1774.4	-14.79
1774.4	-15.706
1774.4	-17.231
1774.5	-12.043
1774.5	-19.978
1774.5	-12.959
1774.5	-22.114
1774.5	-16.926
1774.6	-19.978
1774.6	-18.147
1774.6	-14.18
1774.6	-19.368
1774.6	-10.518
1774.7	-20.894
1774.7	-13.264
1774.7	-17.231
1774.7	-17.231
1774.7	-13.264
1774.8	-19.978
1774.8	-12.349
1774.8	-21.504
1774.8	-14.79
1774.8	-19.368
1774.9	-18.452
1774.9	-13.569
1774.9	-21.199
1774.9	-12.349
1774.9	-19.978
1775	-15.4
1775	-17.842
1775	-18.147
1775	-13.875
1775	-22.114
1775.1	-13.264
1775.1	-20.588
1775.1	-16.926
1775.1	-15.4
1775.1	-19.978
1775.2	-11.738
1775.2	-19.978
1775.2	-14.485
1775.2	-19.062
1775.2	-17.537
1775.3	-13.264
1775.3	-21.809
1775.3	-15.095
1775.3	-24.25
1775.3	-19.062
1775.4	-22.725
1775.4	-22.419
1775.4	-15.706
1775.4	-25.471
1775.4	-16.926
1775.5	-23.03
1775.5	-19.673
1775.5	-15.095
1775.5	-22.419
1775.5	-15.706
1775.6	-23.335
1775.6	-18.147
1775.6	-20.588
1775.6	-22.114
1775.6	-16.011
1775.7	-25.166
1775.7	-18.452
1775.7	-23.64
1775.7	-21.199
1775.7	-17.537
1775.8	-23.03
1775.8	-14.79
1775.8	-23.64
1775.8	-18.452
1775.8	-18.147
1775.9	-20.588
1775.9	-14.79
1775.9	-24.25
1775.9	-19.062
1775.9	-22.725
1776	-22.114
1776	-15.095
1776	-23.64
1776	-16.621
1776	-22.114
1776.1	-20.588
1776.1	-15.4
1776.1	-21.504
1776.1	-16.011
1776.1	-23.945
1776.2	-17.537
1776.2	-18.147
1776.2	-22.114
1776.2	-16.011
1776.2	-26.082
1776.3	-19.368
1776.3	-20.588
1776.3	-22.419
1776.3	-15.4
1776.3	-23.945
1776.4	-16.621
1776.4	-22.419
1776.4	-20.283
1776.4	-15.706
1776.4	-24.556
1776.5	-15.706
1776.5	-23.03
1776.5	-21.504
1776.5	-17.537
1776.5	-23.335
1776.6	-15.706
1776.6	-24.556
1776.6	-19.368
1776.6	-18.757
1776.6	-22.114
1776.7	-12.959
1776.7	-23.945
1776.7	-18.452
1776.7	-20.588
1776.7	-22.114
1776.8	-16.316
1776.8	-23.03
1776.8	-18.147
1776.8	-23.64
1776.8	-21.809
1776.9	-15.4
1776.9	-23.335
1776.9	-14.79
1776.9	-21.199
1776.9	-21.199
1777	-16.926
1777	-24.25
1777	-16.316
1777	-22.725
1777	-21.504
1777.1	-17.842
1777.1	-24.25
1777.1	-14.79
1777.1	-22.419
1777.1	-19.978
1777.2	-16.926
1777.2	-23.64
1777.2	-16.621
1777.2	-23.64
1777.2	-19.978
1777.3	-17.842
1777.3	-23.03
1777.3	-14.79
1777.3	-22.419
1777.3	-19.062
1777.4	-16.316
1777.4	-22.114
1777.4	-13.875
1777.4	-22.419
1777.4	-17.537
1777.5	-17.231
1777.5	-21.809
1777.5	-13.569
1777.5	-24.861
1777.5	-19.368
1777.6	-17.231
1777.6	-22.419
1777.6	-12.959
1777.6	-21.504
1777.6	-17.231
1777.7	-17.537
1777.7	-21.199
1777.7	-13.875
1777.7	-22.419
1777.7	-18.147
1777.8	-18.147
1777.8	-23.03
1777.8	-13.875
1777.8	-21.809
1777.8	-19.978
1777.9	-17.537
1777.9	-23.64
1777.9	-17.231
1777.9	-23.335
1777.9	-19.062
1778	-18.452
1778	-23.03
1778	-13.569
1778	-21.199
1778	-18.147
1778.1	-16.011
1778.1	-24.556
1778.1	-15.095
1778.1	-23.335
1778.1	-19.978
1778.2	-16.011
1778.2	-23.03
1778.2	-15.4
1778.2	-22.725
1778.2	-20.283
1778.3	-15.706
1778.3	-21.504
1778.3	-13.875
1778.3	-19.062
1778.3	-18.452
1778.4	-11.738
1778.4	-19.978
1778.4	-12.959
1778.4	-15.4
1778.4	-18.757
1778.5	-12.349
1778.5	-21.199
1778.5	-16.011
1778.5	-14.18
1778.5	-21.504
1778.6	-13.264
1778.6	-20.894
1778.6	-17.231
1778.6	-12.349
1778.6	-18.452
1778.7	-12.043
1778.7	-19.368
1778.7	-17.231
1778.7	-12.349
1778.7	-20.894
1778.8	-13.569
1778.8	-19.673
1778.8	-20.283
1778.8	-13.264
1778.8	-21.809
1778.9	-16.011
1778.9	-15.4
1778.9	-19.062
1778.9	-13.264
1778.9	-20.283
1779	-16.621
1779	-14.18
1779	-20.894
1779	-13.264
1779	-19.062
1779.1	-18.757
1779.1	-12.349
1779.1	-20.894
1779.1	-15.095
1779.1	-17.231
1779.2	-20.894
1779.2	-10.212
1779.2	-18.452
1779.2	-14.79
1779.2	-12.349
1779.3	-19.062
1779.3	-10.518
1779.3	-16.316
1779.3	-14.485
1779.3	-8.9917
1779.4	-18.757
1779.4	-11.433
1779.4	-12.349
1779.4	-15.095
1779.4	-6.2451
1779.5	-15.706
1779.5	-13.569
1779.5	-8.6865
1779.5	-16.316
1779.5	-9.6021
1779.6	-12.349
1779.6	-15.706
1779.6	-9.6021
1779.6	-18.147
1779.6	-13.264
1779.7	-10.518
1779.7	-17.842
1779.7	-8.6865
1779.7	-15.4
1779.7	-15.095
1779.8	-7.4658
1779.8	-16.011
1779.8	-9.9072
1779.8	-9.9072
1779.8	-16.926
1779.9	-8.3813
1779.9	-14.18
1779.9	-15.095
1779.9	-8.0762
1779.9	-17.842
1780	-11.433
1780	-10.823
1780	-18.757
1780	-7.771
1780	-15.095
1780.1	-15.706
1780.1	-8.3813
1780.1	-16.316
1780.1	-12.043
1780.1	-10.518
1780.2	-16.011
1780.2	-8.6865
1780.2	-14.485
1780.2	-15.095
1780.2	-8.6865
1780.3	-16.621
1780.3	-8.6865
1780.3	-4.7192
1780.3	-11.128
1780.3	-3.1934
1780.4	-7.1606
1780.4	-10.212
1780.4	-2.2778
1780.4	-12.043
1780.4	-8.3813
1780.5	-4.1089
1780.5	-11.738
1780.5	-5.3296
1780.5	-7.4658
1780.5	-10.518
1780.6	-1.3623
1780.6	-9.6021
1780.6	-9.2969
1780.6	-1.9727
1780.6	-12.043
1780.7	-6.2451
1780.7	-5.0244
1780.7	-12.349
1780.7	-2.8882
1780.7	-8.9917
1780.8	-10.518
1780.8	-1.9727
1780.8	-11.738
1780.8	-8.0762
1780.8	-3.1934
1780.9	-11.738
1780.9	-3.8037
1780.9	-8.3813
1780.9	-11.128
1780.9	-2.583
1781	-10.823
1781	-7.1606
1781	-5.3296
1781	-12.043
1781	-3.8037
1781.1	-10.823
1781.1	-8.0762
1781.1	-2.8882
1781.1	-11.433
1781.1	-4.4141
1781.2	-10.518
1781.2	-8.6865
1781.2	-2.583
1781.2	-10.212
1781.2	-3.1934
1781.3	-9.6021
1781.3	-3.1934
1781.3	0.77393
1781.3	-2.583
1781.3	4.1309
1781.4	-5.3296
1781.4	1.3843
1781.4	-4.1089
1781.4	-1.9727
1781.4	2.605
1781.5	-5.3296
1781.5	2.605
1781.5	-5.0244
1781.5	1.6895
1781.5	-2.8882
1781.6	0.77393
1781.6	-2.583
1781.6	-2.583
1781.6	-0.1416
1781.6	-5.3296
1781.7	3.2153
1781.7	-5.0244
1781.7	2.605
1781.7	-4.7192
1781.7	2.2998
1781.8	-3.4985
1781.8	1.6895
1781.8	-0.75195
1781.8	-0.1416
1781.8	-0.44678
1781.9	-3.1934
1781.9	0.77393
1781.9	-2.583
1781.9	2.605
1781.9	-5.0244
1782	3.5205
1782	-4.7192
1782	3.8257
1782	-2.583
1782	2.2998
1782.1	-2.8882
1782.1	0.46875
1782.1	-4.1089
1782.1	-2.8882
1782.1	-0.75195
1782.2	-5.0244
1782.2	0.46875
1782.2	-5.6348
1782.2	1.3843
1782.2	-5.3296
1782.3	2.9102
1782.3	-1.0571
1782.3	6.5723
1782.3	3.8257
1782.3	6.5723
1782.4	8.0981
1782.4	4.7412
1782.4	8.7085
1782.4	1.6895
1782.4	8.7085
1782.5	0.16357
1782.5	9.9292
1782.5	1.9946
1782.5	5.0464
1782.5	3.2153
1782.6	4.436
1782.6	9.624
1782.6	3.8257
1782.6	10.234
1782.6	1.0791
1782.7	8.4033
1782.7	2.605
1782.7	5.6567
1782.7	7.1826
1782.7	4.1309
1782.8	8.4033
1782.8	1.3843
1782.8	9.0137
1782.8	1.3843
1782.8	7.1826
1782.9	2.9102
1782.9	3.5205
1782.9	9.624
1782.9	1.9946
1782.9	11.455
1783	2.605
1783	6.8774
1783	3.2153
1783	3.8257
1783	8.4033
1783.1	4.436
1783.1	10.845
1783.1	2.2998
1783.1	7.793
1783.1	2.2998
1783.2	2.9102
1783.2	7.4878
1783.2	0.77393
1783.2	8.4033
1783.2	0.16357
1783.3	6.5723
1783.3	6.8774
1783.3	7.1826
1783.3	12.981
1783.3	5.0464
1783.4	13.591
1783.4	5.6567
1783.4	9.624
1783.4	8.0981
1783.4	5.0464
1783.5	11.15
1783.5	3.2153
1783.5	11.76
1783.5	6.2671
1783.5	8.0981
1783.6	9.0137
1783.6	4.1309
1783.6	11.455
1783.6	2.605
1783.6	11.15
1783.7	7.4878
1783.7	5.6567
1783.7	12.676
1783.7	4.1309
1783.7	12.371
1783.8	5.9619
1783.8	7.4878
1783.8	8.7085
1783.8	5.3516
1783.8	12.981
1783.9	4.1309
1783.9	11.455
1783.9	6.8774
1783.9	5.3516
1783.9	11.455
1784	3.2153
1784	10.845
1784	4.7412
1784	6.2671
1784	9.3188
1784.1	4.1309
1784.1	12.676
1784.1	3.2153
1784.1	9.0137
1784.1	7.1826
1784.2	5.0464
1784.2	12.065
1784.2	3.5205
1784.2	11.15
1784.2	6.8774
1784.3	5.9619
1784.3	9.9292
1784.3	1.9946
1784.3	8.4033
1784.3	2.2998
1784.4	5.6567
1784.4	6.8774
1784.4	1.6895
1784.4	9.3188
1784.4	1.0791
1784.5	6.8774
1784.5	5.9619
1784.5	2.9102
1784.5	10.234
1784.5	1.0791
1784.6	7.793
1784.6	5.6567
1784.6	3.5205
1784.6	8.7085
1784.6	0.46875
1784.7	8.0981
1784.7	2.605
1784.7	2.605
1784.7	8.0981
1784.7	1.6895
1784.8	9.9292
1784.8	1.6895
1784.8	5.3516
1784.8	6.2671
1784.8	-0.1416
1784.9	9.624
1784.9	0.46875
1784.9	5.0464
1784.9	6.5723
1784.9	1.0791
1785	8.4033
1785	1.0791
1785	5.9619
1785	3.8257
1785	2.605
1785.1	8.7085
1785.1	-1.6675
1785.1	6.8774
1785.1	2.605
1785.1	1.9946
1785.2	10.234
1785.2	1.0791
1785.2	8.0981
1785.2	3.5205
1785.2	4.1309
1785.3	11.15
1785.3	-0.1416
1785.3	3.8257
1785.3	-4.4141
1785.3	-3.4985
1785.4	0.77393
1785.4	-5.6348
1785.4	1.6895
1785.4	-5.6348
1785.4	-1.9727
1785.5	0.16357
1785.5	-6.8555
1785.5	2.605
1785.5	-5.3296
1785.5	-3.4985
1785.6	0.16357
1785.6	-6.2451
1785.6	1.0791
1785.6	-3.8037
1785.6	-1.0571
1785.7	1.6895
1785.7	-5.3296
1785.7	2.9102
1785.7	-6.2451
1785.7	-0.75195
1785.8	1.0791
1785.8	-6.5503
1785.8	3.5205
1785.8	-4.7192
1785.8	-0.75195
1785.9	1.6895
1785.9	-5.3296
1785.9	2.2998
1785.9	-5.9399
1785.9	-1.6675
1786	0.16357
1786	-6.2451
1786	2.2998
1786	-3.1934
1786	-1.9727
1786.1	0.16357
1786.1	-4.4141
1786.1	1.3843
1786.1	-5.6348
1786.1	-2.583
1786.2	1.0791
1786.2	-5.6348
1786.2	2.605
1786.2	-3.4985
1786.2	-2.8882
1786.3	1.9946
1786.3	-10.212
1786.3	-5.3296
1786.3	-10.212
1786.3	-10.518
1786.4	-4.4141
1786.4	-12.654
1786.4	-6.2451
1786.4	-10.212
1786.4	-11.128
1786.5	-5.0244
1786.5	-14.485
1786.5	-7.771
1786.5	-8.6865
1786.5	-9.6021
1786.6	-3.1934
1786.6	-13.569
1786.6	-7.4658
1786.6	-9.2969
1786.6	-13.264
1786.7	-3.1934
1786.7	-12.043
1786.7	-9.6021
1786.7	-6.2451
1786.7	-12.959
1786.8	-4.4141
1786.8	-11.433
1786.8	-10.823
1786.8	-5.3296
1786.8	-12.654
1786.9	-7.1606
1786.9	-12.043
1786.9	-10.212
1786.9	-3.4985
1786.9	-12.043
1787	-5.9399
1787	-8.3813
1787	-10.823
1787	-2.8882
1787	-12.349
1787.1	-7.771
1787.1	-7.1606
1787.1	-12.654
1787.1	-4.4141
1787.1	-12.043
1787.2	-9.2969
1787.2	-5.9399
1787.2	-12.349
1787.2	-6.2451
1787.2	-11.433
1787.3	-11.433
1787.3	-6.8555
1787.3	-17.842
1787.3	-14.79
1787.3	-14.485
1787.4	-19.062
1787.4	-10.518
1787.4	-18.757
1787.4	-15.706
1787.4	-11.738
1787.5	-19.673
1787.5	-12.959
1787.5	-17.842
1787.5	-16.621
1787.5	-10.212
1787.6	-20.588
1787.6	-12.959
1787.6	-12.654
1787.6	-18.757
1787.6	-9.9072
1787.7	-18.147
1787.7	-16.316
1787.7	-11.738
1787.7	-20.283
1787.7	-13.264
1787.8	-15.4
1787.8	-16.926
1787.8	-8.9917
1787.8	-17.231
1787.8	-14.18
1787.9	-12.043
1787.9	-20.588
1787.9	-12.959
1787.9	-17.231
1787.9	-17.231
1788	-8.6865
1788	-19.062
1788	-15.706
1788	-15.706
1788	-20.894
1788.1	-11.433
1788.1	-17.842
1788.1	-17.231
1788.1	-9.2969
1788.1	-18.757
1788.2	-13.264
1788.2	-11.738
1788.2	-19.978
1788.2	-12.654
1788.2	-19.978
1788.3	-19.673
1788.3	-13.569
1788.3	-22.725
1788.3	-18.147
1788.3	-16.926
1788.4	-22.419
1788.4	-15.706
1788.4	-23.03
1788.4	-21.809
1788.4	-15.095
1788.5	-24.861
1788.5	-19.062
1788.5	-15.4
1788.5	-21.504
1788.5	-13.264
1788.6	-19.062
1788.6	-23.64
1788.6	-15.706
1788.6	-24.556
1788.6	-20.588
1788.7	-17.537
1788.7	-24.25
1788.7	-17.842
1788.7	-20.283
1788.7	-22.114
1788.8	-13.569
1788.8	-21.504
1788.8	-20.588
1788.8	-15.706
1788.8	-23.335
1788.9	-17.231
1788.9	-15.706
1788.9	-23.335
1788.9	-14.18
1788.9	-21.199
1789	-21.504
1789	-13.875
1789	-22.419
1789	-19.673
1789	-16.011
1789.1	-23.64
1789.1	-15.706
1789.1	-18.147
1789.1	-23.335
1789.1	-14.79
1789.2	-21.809
1789.2	-20.283
1789.2	-13.264
1789.2	-22.725
1789.2	-17.537
1789.3	-18.147
1789.3	-24.861
1789.3	-16.316
1789.3	-24.25
1789.3	-22.419
1789.4	-17.231
1789.4	-26.692
1789.4	-18.452
1789.4	-22.114
1789.4	-22.114
1789.5	-14.79
1789.5	-23.64
1789.5	-18.452
1789.5	-23.64
1789.5	-21.199
1789.6	-16.926
1789.6	-23.03
1789.6	-16.621
1789.6	-24.25
1789.6	-19.978
1789.7	-20.588
1789.7	-22.419
1789.7	-16.011
1789.7	-24.861
1789.7	-16.621
1789.8	-25.166
1789.8	-18.757
1789.8	-21.199
1789.8	-20.588
1789.8	-18.757
1789.9	-23.03
1789.9	-16.316
1789.9	-25.471
1789.9	-16.621
1789.9	-24.861
1790	-18.757
1790	-25.471
1790	-19.673
1790	-21.809
1790	-22.419
1790.1	-18.757
1790.1	-22.114
1790.1	-16.316
1790.1	-22.419
1790.1	-15.4
1790.2	-23.335
1790.2	-16.926
1790.2	-25.166
1790.2	-18.147
1790.2	-22.419
1790.3	-20.283
1790.3	-22.419
1790.3	-20.894
1790.3	-21.199
1790.3	-21.199
1790.4	-17.537
1790.4	-20.894
1790.4	-17.537
1790.4	-25.471
1790.4	-16.621
1790.5	-24.861
1790.5	-16.926
1790.5	-23.335
1790.5	-17.537
1790.5	-24.556
1790.6	-20.894
1790.6	-21.809
1790.6	-22.419
1790.6	-18.147
1790.6	-22.419
1790.7	-16.621
1790.7	-23.945
1790.7	-15.095
1790.7	-23.945
1790.7	-17.842
1790.8	-23.945
1790.8	-21.809
1790.8	-22.725
1790.8	-22.725
1790.8	-18.452
1790.9	-24.25
1790.9	-16.621
1790.9	-24.556
1790.9	-16.926
1790.9	-23.335
1791	-19.062
1791	-21.504
1791	-21.809
1791	-17.537
1791	-22.419
1791.1	-15.706
1791.1	-23.03
1791.1	-17.842
1791.1	-25.166
1791.1	-23.03
1791.2	-19.978
1791.2	-24.25
1791.2	-16.316
1791.2	-23.945
1791.2	-16.316
1791.3	-22.725
1791.3	-18.757
1791.3	-19.062
1791.3	-21.809
1791.3	-15.706
1791.4	-23.03
1791.4	-15.095
1791.4	-22.419
1791.4	-18.452
1791.4	-21.199
1791.5	-21.504
1791.5	-14.79
1791.5	-23.64
1791.5	-14.79
1791.5	-22.725
1791.6	-18.147
1791.6	-19.062
1791.6	-19.978
1791.6	-14.18
1791.6	-22.725
1791.7	-15.4
1791.7	-22.114
1791.7	-19.062
1791.7	-17.842
1791.7	-21.809
1791.8	-15.4
1791.8	-22.419
1791.8	-16.316
1791.8	-22.725
1791.8	-19.978
1791.9	-16.621
1791.9	-24.25
1791.9	-14.485
1791.9	-23.945
1791.9	-19.062
1792	-20.894
1792	-22.419
1792	-16.316
1792	-23.64
1792	-16.621
1792.1	-22.725
1792.1	-19.978
1792.1	-16.621
1792.1	-21.199
1792.1	-12.349
1792.2	-21.809
1792.2	-17.231
1792.2	-19.978
1792.2	-21.199
1792.2	-15.095
1792.3	-22.725
1792.3	-14.485
1792.3	-20.283
1792.3	-16.621
1792.3	-14.485
1792.4	-19.978
1792.4	-11.433
1792.4	-19.978
1792.4	-15.4
1792.4	-17.537
1792.5	-19.368
1792.5	-12.043
1792.5	-19.978
1792.5	-14.18
1792.5	-18.757
1792.6	-16.316
1792.6	-12.349
1792.6	-19.062
1792.6	-11.433
1792.6	-20.283
1792.7	-16.621
1792.7	-15.4
1792.7	-19.062
1792.7	-10.518
1792.7	-19.062
1792.8	-13.569
1792.8	-16.011
1792.8	-16.926
1792.8	-10.212
1792.8	-19.978
1792.9	-14.18
1792.9	-18.757
1792.9	-17.537
1792.9	-13.264
1792.9	-19.978
1793	-13.264
1793	-19.978
1793	-15.706
1793	-13.264
1793	-19.062
1793.1	-10.518
1793.1	-19.368
1793.1	-15.4
1793.1	-14.485
1793.1	-18.452
1793.2	-10.518
1793.2	-18.452
1793.2	-14.485
1793.2	-18.452
1793.2	-17.537
1793.3	-11.738
1793.3	-17.231
1793.3	-7.4658
1793.3	-13.264
1793.3	-13.569
1793.4	-7.1606
1793.4	-15.706
1793.4	-6.2451
1793.4	-13.569
1793.4	-11.738
1793.5	-8.3813
1793.5	-14.485
1793.5	-6.2451
1793.5	-14.18
1793.5	-10.212
1793.6	-9.6021
1793.6	-14.485
1793.6	-6.5503
1793.6	-15.095
1793.6	-9.2969
1793.7	-10.518
1793.7	-14.79
1793.7	-7.1606
1793.7	-15.706
1793.7	-9.6021
1793.8	-10.518
1793.8	-14.18
1793.8	-7.4658
1793.8	-16.011
1793.8	-8.6865
1793.9	-11.433
1793.9	-11.738
1793.9	-6.2451
1793.9	-15.706
1793.9	-8.6865
1794	-12.654
1794	-13.569
1794	-7.1606
1794	-16.011
1794	-9.6021
1794.1	-14.485
1794.1	-13.264
1794.1	-7.1606
1794.1	-14.79
1794.1	-7.771
1794.2	-12.654
1794.2	-11.738
1794.2	-7.4658
1794.2	-16.011
1794.2	-8.3813
1794.3	-14.485
1794.3	-9.9072
1794.3	-3.1934
1794.3	-8.9917
1794.3	0.16357
1794.4	-8.0762
1794.4	-6.2451
1794.4	-0.44678
1794.4	-9.2969
1794.4	-1.6675
1794.5	-6.8555
1794.5	-6.8555
1794.5	-1.9727
1794.5	-8.6865
1794.5	-1.3623
1794.6	-6.8555
1794.6	-5.3296
1794.6	-2.2778
1794.6	-11.128
1794.6	-2.2778
1794.7	-7.4658
1794.7	-7.1606
1794.7	-1.6675
1794.7	-10.518
1794.7	-3.8037
1794.8	-7.771
1794.8	-8.0762
1794.8	-0.1416
1794.8	-8.6865
1794.8	-2.583
1794.9	-6.5503
1794.9	-8.6865
1794.9	-0.1416
1794.9	-8.3813
1794.9	-2.8882
1795	-5.9399
1795	-8.3813
1795	-1.3623
1795	-9.2969
1795	-3.4985
1795.1	-4.7192
1795.1	-9.6021
1795.1	0.16357
1795.1	-8.9917
1795.1	-4.4141
1795.2	-1.0571
1795.2	-8.6865
1795.2	-1.0571
1795.2	-8.0762
1795.2	-5.3296
1795.3	-0.44678
1795.3	-5.0244
1795.3	4.1309
1795.3	-2.2778
1795.3	-1.9727
1795.4	4.7412
1795.4	-3.1934
1795.4	3.2153
1795.4	1.3843
1795.4	-1.0571
1795.5	6.5723
1795.5	-1.3623
1795.5	2.605
1795.5	3.2153
1795.5	-2.583
1795.6	5.6567
1795.6	-2.2778
1795.6	2.605
1795.6	7.1826
1795.6	-2.2778
1795.7	4.7412
1795.7	-0.75195
1795.7	-1.3623
1795.7	6.8774
1795.7	-1.3623
1795.8	2.2998
1795.8	4.1309
1795.8	-0.44678
1795.8	6.2671
1795.8	-0.75195
1795.9	1.3843
1795.9	3.8257
1795.9	-3.1934
1795.9	5.3516
1795.9	-1.0571
1796	0.46875
1796	7.1826
1796	-3.1934
1796	2.2998
1796	2.605
1796.1	-1.3623
1796.1	5.3516
1796.1	-2.2778
1796.1	-1.0571
1796.1	3.8257
1796.2	-1.9727
1796.2	5.6567
1796.2	1.0791
1796.2	-1.3623
1796.2	5.6567
1796.3	-3.8037
1796.3	4.7412
1796.3	9.3188
1796.3	2.605
1796.3	11.76
1796.4	5.6567
1796.4	5.6567
1796.4	13.591
1796.4	4.1309
1796.4	9.9292
1796.5	8.7085
1796.5	1.9946
1796.5	12.371
1796.5	2.9102
1796.5	5.3516
1796.6	10.54
1796.6	1.3843
1796.6	8.0981
1796.6	9.3188
1796.6	4.436
1796.7	13.591
1796.7	5.6567
1796.7	5.9619
1796.7	11.455
1796.7	3.2153
1796.8	9.0137
1796.8	6.8774
1796.8	3.2153
1796.8	11.76
1796.8	1.6895
1796.9	6.5723
1796.9	13.286
1796.9	2.605
1796.9	9.3188
1796.9	9.3188
1797	3.5205
1797	11.76
1797	4.1309
1797	3.8257
1797	11.76
1797.1	1.9946
1797.1	7.1826
1797.1	9.9292
1797.1	3.5205
1797.1	10.54
1797.2	4.7412
1797.2	4.436
1797.2	13.591
1797.2	2.9102
1797.2	7.793
1797.3	10.234
1797.3	1.6895
1797.3	9.624
1797.3	8.4033
1797.3	4.436
1797.4	13.286
1797.4	5.3516
1797.4	6.8774
1797.4	14.507
1797.4	5.0464
1797.5	9.624
1797.5	11.455
1797.5	4.1309
1797.5	12.371
1797.5	4.436
1797.6	6.2671
1797.6	12.676
1797.6	4.436
1797.6	9.3188
1797.6	10.845
1797.7	5.3516
1797.7	12.981
1797.7	4.7412
1797.7	6.8774
1797.7	11.15
1797.8	2.9102
1797.8	12.981
1797.8	5.9619
1797.8	9.0137
1797.8	12.981
1797.9	4.7412
1797.9	13.286
1797.9	6.5723
1797.9	8.0981
1797.9	11.15
1798	5.0464
1798	12.676
1798	3.8257
1798	10.234
1798	6.2671
1798.1	8.0981
1798.1	12.371
1798.1	4.7412
1798.1	12.065
1798.1	4.1309
1798.2	11.15
1798.2	5.0464
1798.2	8.0981
1798.2	7.1826
1798.2	4.436
1798.3	11.76
1798.3	1.6895
1798.3	7.1826
1798.3	0.46875
1798.3	7.1826
1798.4	-0.1416
1798.4	5.6567
1798.4	1.3843
1798.4	2.605
1798.4	3.2153
1798.5	2.2998
1798.5	6.2671
1798.5	1.3843
1798.5	8.0981
1798.5	-0.1416
1798.6	7.1826
1798.6	0.46875
1798.6	9.0137
1798.6	1.3843
1798.6	8.0981
1798.7	2.2998
1798.7	5.0464
1798.7	1.0791
1798.7	3.2153
1798.7	2.9102
1798.8	1.3843
1798.8	5.0464
1798.8	-0.1416
1798.8	6.8774
1798.8	-0.1416
1798.9	8.4033
1798.9	0.16357
1798.9	8.0981
1798.9	0.77393
1798.9	3.2153
1799	2.605
1799	4.436
1799	6.2671
1799	1.3843
1799	7.4878
1799.1	-0.75195
1799.1	7.1826
1799.1	-0.1416
1799.1	5.3516
1799.1	0.46875
1799.2	1.9946
1799.2	4.1309
1799.2	1.0791
1799.2	7.793
1799.2	0.16357
1799.3	6.2671
1799.3	-5.3296
1799.3	-1.6675
1799.3	-6.2451
1799.3	-3.4985
1799.4	-0.75195
1799.4	-6.5503
1799.4	0.77393
1799.4	-8.0762
1799.4	-0.75195
1799.5	-7.1606
1799.5	-4.7192
1799.5	-5.0244
1799.5	-7.4658
1799.5	-0.1416
1799.6	-6.2451
1799.6	1.0791
1799.6	-6.5503
1799.6	-2.8882
1799.6	-5.3296
1799.7	-5.3296
1799.7	-0.1416
1799.7	-8.3813
1799.7	0.46875
1799.7	-7.771
1799.8	-4.7192
1799.8	-4.4141
1799.8	-5.0244
1799.8	0.16357
1799.8	-7.4658
1799.9	0.16357
1799.9	-7.4658
1799.9	-3.1934
1799.9	-2.8882
1799.9	-6.2451
1800	0.77393
1800	-7.1606
1800	1.0791
1800	-5.3296
1800	-2.583
1800.1	-0.44678
1800.1	-7.4658
1800.1	0.16357
1800.1	-6.5503
1800.1	-1.3623
1800.2	-4.1089
1800.2	-4.4141
1800.2	-0.44678
1800.2	-7.1606
1800.2	1.3843
1800.3	-5.0244
1800.3	-6.8555
1800.3	-9.2969
1800.3	-15.4
1800.3	-7.4658
1800.4	-14.79
1800.4	-7.771
1800.4	-13.875
1800.4	-14.18
1800.4	-9.6021
1800.5	-16.926
1800.5	-8.0762
1800.5	-14.485
1800.5	-12.959
1800.5	-11.128
1800.6	-16.011
1800.6	-7.1606
1800.6	-14.79
1800.6	-8.6865
1800.6	-12.349
1800.7	-14.485
1800.7	-9.6021
1800.7	-15.706
1800.7	-8.9917
1800.7	-14.18
1800.8	-12.959
1800.8	-10.823
1800.8	-17.231
1800.8	-6.5503
1800.8	-14.485
1800.9	-11.433
1800.9	-9.9072
1800.9	-15.4
1800.9	-7.4658
1800.9	-16.316
1801	-10.212
1801	-13.569
1801	-14.485
1801	-8.0762
1801	-16.926
1801.1	-8.6865
1801.1	-14.18
1801.1	-14.485
1801.1	-9.6021
1801.1	-16.011
1801.2	-8.0762
1801.2	-14.79
1801.2	-10.823
1801.2	-10.518
1801.2	-16.316
1801.3	-7.4658
1801.3	-18.147
1801.3	-12.959
1801.3	-16.011
1801.3	-19.062
1801.4	-12.654
1801.4	-20.283
1801.4	-13.875
1801.4	-17.231
1801.4	-18.147
1801.5	-12.043
1801.5	-22.419
1801.5	-13.875
1801.5	-19.062
1801.5	-18.757
1801.6	-13.569
1801.6	-21.199
1801.6	-12.959
1801.6	-18.757
1801.6	-16.621
1801.7	-13.264
1801.7	-19.673
1801.7	-13.569
1801.7	-20.283
1801.7	-17.231
1801.8	-13.875
1801.8	-19.978
1801.8	-12.349
1801.8	-19.978
1801.8	-16.011
1801.9	-14.485
1801.9	-18.757
1801.9	-11.738
1801.9	-20.283
1801.9	-16.621
1802	-16.316
1802	-18.452
1802	-10.823
1802	-19.062
1802	-15.095
1802.1	-16.316
1802.1	-19.368
1802.1	-11.128
1802.1	-20.283
1802.1	-15.706
1802.2	-16.621
1802.2	-19.978
1802.2	-11.738
1802.2	-19.062
1802.2	-14.18
1802.3	-16.316
1802.3	-21.199
1802.3	-16.621
1802.3	-26.082
1802.3	-19.978
1802.4	-22.114
1802.4	-24.861
1802.4	-17.842
1802.4	-26.692
1802.4	-21.504
1802.5	-23.03
1802.5	-25.166
1802.5	-19.062
1802.5	-26.692
1802.5	-21.199
1802.6	-23.945
1802.6	-24.25
1802.6	-17.537
1802.6	-27.607
1802.6	-19.978
1802.7	-21.809
1802.7	-26.387
1802.7	-16.926
1802.7	-26.997
1802.7	-21.809
1802.8	-23.03
1802.8	-25.776
1802.8	-19.062
1802.8	-26.692
1802.8	-22.419
1802.9	-21.504
1802.9	-25.776
1802.9	-16.926
1802.9	-25.471
1802.9	-21.199
1803	-19.673
1803	-25.166
1803	-17.231
1803	-24.25
1803	-20.894
1803.1	-18.147
1803.1	-25.776
1803.1	-17.537
1803.1	-24.861
1803.1	-22.725
1803.2	-18.147
1803.2	-26.692
1803.2	-19.978
1803.2	-25.166
1803.2	-24.25
1803.3	-19.673
1803.3	-18.452
1803.3	-8.9917
1803.3	-13.875
1803.3	-13.569
1803.4	-6.5503
1803.4	-14.79
1803.4	-8.3813
1803.4	-10.518
1803.4	-13.569
1803.5	-5.9399
1803.5	-14.485
1803.5	-10.823
1803.5	-9.2969
1803.5	-15.706
1803.6	-5.6348
1803.6	-12.959
1803.6	-9.6021
1803.6	-3.8037
1803.6	-13.875
1803.7	-5.9399
1803.7	-10.518
1803.7	-12.043
1803.7	-5.9399
1803.7	-14.18
1803.8	-8.3813
1803.8	-9.6021
1803.8	-11.433
1803.8	-3.1934
1803.8	-12.654
1803.9	-7.771
1803.9	-7.4658
1803.9	-14.79
1803.9	-5.0244
1803.9	-13.264
1804	-13.569
1804	-5.9399
1804	-14.18
1804	-9.9072
1804	-10.823
1804.1	-13.264
1804.1	-5.6348
1804.1	-14.18
1804.1	-11.738
1804.1	-7.771
1804.2	-13.875
1804.2	-5.3296
1804.2	-13.264
1804.2	-11.128
1804.2	-6.5503
1804.3	-15.095
1804.3	1.0791
1804.3	4.7412
1804.3	2.605
1804.3	10.845
1804.4	4.7412
1804.4	8.0981
1804.4	11.455
1804.4	4.7412
1804.4	12.981
1804.5	6.5723
1804.5	4.7412
1804.5	12.981
1804.5	4.1309
1804.5	9.0137
1804.6	11.76
1804.6	3.5205
1804.6	11.455
1804.6	4.436
1804.6	3.8257
1804.7	9.624
1804.7	2.9102
1804.7	7.793
1804.7	7.793
1804.7	3.8257
1804.8	12.065
1804.8	4.436
1804.8	5.0464
1804.8	9.624
1804.8	1.6895
1804.9	7.1826
1804.9	7.4878
1804.9	3.5205
1804.9	13.591
1804.9	5.3516
1805	6.2671
1805	10.234
1805	0.77393
1805	7.793
1805	6.2671
1805.1	2.605
1805.1	11.76
1805.1	4.1309
1805.1	5.6567
1805.1	14.202
1805.2	3.8257
1805.2	8.7085
1805.2	10.845
1805.2	3.2153
1805.2	10.234
1805.3	4.436
1805.3	4.7412
1805.3	12.981
1805.3	5.0464
1805.3	9.624
1805.4	12.065
1805.4	7.4878
1805.4	13.286
1805.4	8.0981
1805.4	7.793
1805.5	13.896
1805.5	5.0464
1805.5	9.3188
1805.5	12.676
1805.5	4.1309
1805.6	10.845
1805.6	11.15
1805.6	5.9619
1805.6	14.202
1805.6	7.793
1805.7	6.8774
1805.7	13.896
1805.7	5.3516
1805.7	9.9292
1805.7	12.676
1805.8	4.7412
1805.8	12.371
1805.8	8.7085
1805.8	6.5723
1805.8	16.033
1805.9	7.793
1805.9	8.0981
1805.9	14.812
1805.9	5.0464
1805.9	11.455
1806	13.286
1806	7.1826
1806	15.728
1806	7.4878
1806	9.624
1806.1	12.981
1806.1	6.8774
1806.1	13.286
1806.1	5.6567
1806.1	6.8774
1806.2	12.371
1806.2	5.6567
1806.2	14.507
1806.2	6.8774
1806.2	9.0137
1806.3	10.54
1806.3	7.793
1806.3	17.559
1806.3	9.9292
1806.3	15.117
1806.4	11.76
1806.4	11.15
1806.4	16.643
1806.4	11.76
1806.4	17.253
1806.5	9.0137
1806.5	16.948
1806.5	9.0137
1806.5	14.202
1806.5	13.896
1806.6	12.676
1806.6	16.643
1806.6	10.54
1806.6	18.474
1806.6	10.234
1806.7	19.39
1806.7	10.54
1806.7	16.948
1806.7	10.54
1806.7	14.812
1806.8	12.676
1806.8	14.202
1806.8	15.117
1806.8	11.455
1806.8	16.643
1806.9	11.76
1806.9	17.559
1806.9	9.9292
1806.9	16.643
1806.9	9.3188
1807	16.643
1807	10.234
1807	16.948
1807	11.455
1807	13.286
1807.1	12.065
1807.1	12.371
1807.1	13.286
1807.1	12.371
1807.1	15.728
1807.2	9.3188
1807.2	18.169
1807.2	9.624
1807.2	18.779
1807.2	12.676
1807.3	16.338
1807.3	8.0981
1807.3	10.234
1807.3	8.7085
1807.3	8.7085
1807.4	12.676
1807.4	7.1826
1807.4	13.591
1807.4	5.6567
1807.4	14.507
1807.5	8.0981
1807.5	12.981
1807.5	7.1826
1807.5	7.4878
1807.5	10.54
1807.6	7.4878
1807.6	14.812
1807.6	6.8774
1807.6	14.202
1807.6	7.1826
1807.7	11.15
1807.7	9.0137
1807.7	9.624
1807.7	11.15
1807.7	5.9619
1807.8	13.286
1807.8	6.2671
1807.8	14.202
1807.8	9.9292
1807.8	11.15
1807.9	10.845
1807.9	6.8774
1807.9	12.676
1807.9	4.7412
1807.9	13.591
1808	4.436
1808	9.624
1808	10.234
1808	8.7085
1808	14.507
1808.1	6.5723
1808.1	13.896
1808.1	7.793
1808.1	12.065
1808.1	11.15
1808.2	9.0137
1808.2	14.507
1808.2	5.6567
1808.2	13.286
1808.2	6.8774
1808.3	10.54
1808.3	7.1826
1808.3	2.2998
1808.3	7.793
1808.3	-0.1416
1808.4	6.8774
1808.4	1.9946
1808.4	4.1309
1808.4	6.8774
1808.4	-0.1416
1808.5	9.9292
1808.5	1.3843
1808.5	5.6567
1808.5	3.8257
1808.5	1.0791
1808.6	7.1826
1808.6	-0.1416
1808.6	6.5723
1808.6	0.16357
1808.6	3.5205
1808.7	3.5205
1808.7	-0.1416
1808.7	7.793
1808.7	-0.44678
1808.7	6.8774
1808.8	2.2998
1808.8	1.0791
1808.8	6.8774
1808.8	-0.44678
1808.8	7.4878
1808.9	1.6895
1808.9	3.8257
1808.9	5.3516
1808.9	0.77393
1808.9	9.0137
1809	0.46875
1809	5.6567
1809	2.9102
1809	1.9946
1809	7.4878
1809.1	-1.3623
1809.1	6.5723
1809.1	1.6895
1809.1	2.9102
1809.1	5.9619
1809.2	1.0791
1809.2	9.0137
1809.2	0.77393
1809.2	6.8774
1809.2	5.0464
1809.3	1.6895
1809.3	6.2671
1809.3	-7.771
1809.3	-0.1416
1809.3	-4.1089
1809.4	-5.9399
1809.4	0.16357
1809.4	-7.1606
1809.4	-1.0571
1809.4	-6.5503
1809.5	-3.1934
1809.5	-1.0571
1809.5	-6.5503
1809.5	2.2998
1809.5	-6.2451
1809.6	-0.1416
1809.6	-0.1416
1809.6	-5.0244
1809.6	1.0791
1809.6	-6.8555
1809.7	-1.9727
1809.7	-5.9399
1809.7	-7.1606
1809.7	0.16357
1809.7	-7.771
1809.8	0.77393
1809.8	-3.4985
1809.8	-3.4985
1809.8	1.0791
1809.8	-6.2451
1809.9	1.3843
1809.9	-3.8037
1809.9	-1.6675
1809.9	1.6895
1809.9	-5.6348
1810	2.2998
1810	-6.5503
1810	-3.1934
1810	-0.75195
1810	-6.5503
1810.1	0.16357
1810.1	-8.3813
1810.1	-3.1934
1810.1	-3.1934
1810.1	-5.6348
1810.2	1.9946
1810.2	-7.771
1810.2	-2.583
1810.2	-3.4985
1810.2	-5.6348
1810.3	3.2153
1810.3	-9.6021
1810.3	-3.8037
1810.3	-8.9917
1810.3	-9.6021
1810.4	-2.8882
1810.4	-12.043
1810.4	-5.6348
1810.4	-10.212
1810.4	-10.823
1810.5	-5.0244
1810.5	-12.349
1810.5	-4.1089
1810.5	-10.212
1810.5	-9.2969
1810.6	-3.8037
1810.6	-12.959
1810.6	-4.7192
1810.6	-10.212
1810.6	-10.518
1810.7	-5.0244
1810.7	-12.043
1810.7	-5.0244
1810.7	-9.6021
1810.7	-8.0762
1810.8	-5.0244
1810.8	-12.654
1810.8	-4.4141
1810.8	-13.264
1810.8	-9.2969
1810.9	-5.3296
1810.9	-12.959
1810.9	-4.1089
1810.9	-11.128
1810.9	-7.771
1811	-3.1934
1811	-11.433
1811	-4.7192
1811	-10.823
1811	-8.3813
1811.1	-5.0244
1811.1	-12.654
1811.1	-3.8037
1811.1	-11.128
1811.1	-9.9072
1811.2	-4.7192
1811.2	-13.264
1811.2	-5.0244
1811.2	-11.738
1811.2	-10.212
1811.3	-4.1089
1811.3	-14.485
1811.3	-7.4658
1811.3	-13.264
1811.3	-12.959
1811.4	-8.9917
1811.4	-17.231
1811.4	-10.212
1811.4	-14.485
1811.4	-13.875
1811.5	-8.3813
1811.5	-16.621
1811.5	-9.9072
1811.5	-14.18
1811.5	-14.18
1811.6	-7.1606
1811.6	-16.621
1811.6	-11.738
1811.6	-12.043
1811.6	-14.485
1811.7	-6.2451
1811.7	-15.095
1811.7	-10.518
1811.7	-10.518
1811.7	-16.926
1811.8	-8.0762
1811.8	-16.926
1811.8	-12.654
1811.8	-9.9072
1811.8	-17.537
1811.9	-7.4658
1811.9	-12.959
1811.9	-12.959
1811.9	-8.0762
1811.9	-16.926
1812	-11.128
1812	-16.316
1812	-14.79
1812	-6.8555
1812	-16.621
1812.1	-10.518
1812.1	-10.518
1812.1	-15.095
1812.1	-5.9399
1812.1	-15.4
1812.2	-13.264
1812.2	-9.9072
1812.2	-16.316
1812.2	-8.9917
1812.2	-14.18
1812.3	-12.654
1812.3	-8.6865
1812.3	-17.537
1812.3	-10.823
1812.3	-14.18
1812.4	-14.18
1812.4	-7.4658
1812.4	-18.147
1812.4	-12.654
1812.4	-9.9072
1812.5	-15.706
1812.5	-7.771
1812.5	-16.316
1812.5	-17.231
1812.5	-12.654
1812.6	-19.978
1812.6	-11.738
1812.6	-15.4
1812.6	-17.231
1812.6	-8.9917
1812.7	-17.231
1812.7	-12.043
1812.7	-9.2969
1812.7	-16.926
1812.7	-10.212
1812.8	-16.621
1812.8	-15.706
1812.8	-10.212
1812.8	-18.147
1812.8	-12.654
1812.9	-12.959
1812.9	-17.842
1812.9	-8.0762
1812.9	-16.316
1812.9	-12.654
1813	-8.3813
1813	-17.537
1813	-10.823
1813	-12.043
1813	-15.095
1813.1	-6.8555
1813.1	-17.537
1813.1	-14.79
1813.1	-11.738
1813.1	-18.452
1813.2	-10.823
1813.2	-15.706
1813.2	-16.621
1813.2	-9.2969
1813.2	-19.062
1813.3	-12.959
1813.3	-8.0762
1813.3	-17.537
1813.3	-10.518
1813.3	-14.485
1813.4	-16.011
1813.4	-8.3813
1813.4	-16.316
1813.4	-13.875
1813.4	-10.823
1813.5	-18.452
1813.5	-11.128
1813.5	-15.095
1813.5	-16.011
1813.5	-8.9917
1813.6	-18.147
1813.6	-13.875
1813.6	-8.6865
1813.6	-19.062
1813.6	-11.128
1813.7	-12.349
1813.7	-18.147
1813.7	-8.6865
1813.7	-16.621
1813.7	-13.569
1813.8	-8.3813
1813.8	-18.147
1813.8	-12.959
1813.8	-11.738
1813.8	-17.842
1813.9	-9.9072
1813.9	-16.316
1813.9	-16.926
1813.9	-9.6021
1813.9	-18.147
1814	-13.569
1814	-9.9072
1814	-19.673
1814	-12.959
1814	-14.18
1814.1	-17.231
1814.1	-8.0762
1814.1	-16.011
1814.1	-14.79
1814.1	-8.9917
1814.2	-18.452
1814.2	-11.128
1814.2	-12.349
1814.2	-17.231
1814.2	-9.2969
1814.3	-17.231
1814.3	-13.875
1814.3	-6.8555
1814.3	-16.621
1814.3	-8.9917
1814.4	-12.349
1814.4	-16.011
1814.4	-8.0762
1814.4	-15.095
1814.4	-9.9072
1814.5	-11.738
1814.5	-15.4
1814.5	-8.3813
1814.5	-16.926
1814.5	-11.128
1814.6	-12.349
1814.6	-15.706
1814.6	-8.0762
1814.6	-17.842
1814.6	-10.212
1814.7	-15.095
1814.7	-12.349
1814.7	-11.128
1814.7	-14.485
1814.7	-7.771
1814.8	-16.621
1814.8	-9.6021
1814.8	-13.264
1814.8	-11.433
1814.8	-9.9072
1814.9	-13.264
1814.9	-6.8555
1814.9	-13.875
1814.9	-6.2451
1814.9	-14.18
1815	-7.771
1815	-13.264
1815	-10.518
1815	-12.349
1815	-13.264
1815.1	-9.6021
1815.1	-15.4
1815.1	-8.6865
1815.1	-16.011
1815.1	-9.2969
1815.2	-17.842
1815.2	-9.6021
1815.2	-17.231
1815.2	-10.212
1815.2	-13.875
1815.3	-9.6021
1815.3	-10.823
1815.3	-8.6865
1815.3	-8.9917
1815.3	-11.128
1815.4	-6.2451
1815.4	-11.738
1815.4	-6.2451
1815.4	-11.128
1815.4	-3.8037
1815.5	-12.043
1815.5	-3.1934
1815.5	-10.823
1815.5	-5.9399
1815.5	-9.9072
1815.6	-8.3813
1815.6	-7.771
1815.6	-8.9917
1815.6	-5.3296
1815.6	-11.433
1815.7	-5.3296
1815.7	-13.569
1815.7	-4.4141
1815.7	-12.654
1815.7	-7.4658
1815.8	-9.2969
1815.8	-8.9917
1815.8	-5.6348
1815.8	-9.9072
1815.8	-4.4141
1815.9	-11.738
1815.9	-3.4985
1815.9	-12.654
1815.9	-7.1606
1815.9	-10.212
1816	-8.0762
1816	-6.2451
1816	-10.823
1816	-5.3296
1816	-14.485
1816.1	-4.7192
1816.1	-11.738
1816.1	-8.0762
1816.1	-8.6865
1816.1	-9.6021
1816.2	-5.6348
1816.2	-10.823
1816.2	-3.1934
1816.2	-12.654
1816.2	-7.771
1816.3	-11.738
1816.3	-7.4658
1816.3	-1.3623
1816.3	-6.8555
1816.3	1.0791
1816.4	-8.0762
1816.4	-2.2778
1816.4	-6.5503
1816.4	-5.3296
1816.4	-1.3623
1816.5	-5.9399
1816.5	0.46875
1816.5	-6.5503
1816.5	0.16357
1816.5	-3.8037
1816.6	-4.1089
1816.6	-0.1416
1816.6	-8.3813
1816.6	-0.1416
1816.6	-7.771
1816.7	-2.583
1816.7	-3.8037
1816.7	-5.3296
1816.7	-0.1416
1816.7	-8.9917
1816.8	0.77393
1816.8	-5.9399
1816.8	-3.1934
1816.8	-0.1416
1816.8	-6.8555
1816.9	-0.1416
1816.9	-6.2451
1816.9	-0.44678
1816.9	-5.3296
1816.9	-5.0244
1817	-1.0571
1817	-6.8555
1817	2.605
1817	-6.8555
1817	-2.8882
1817.1	-1.6675
1817.1	-6.5503
1817.1	2.605
1817.1	-5.9399
1817.1	-0.44678
1817.2	-4.4141
1817.2	-5.0244
1817.2	-0.1416
1817.2	-6.8555
1817.2	0.16357
1817.3	-6.5503
1817.3	0.46875
1817.3	3.2153
1817.3	-0.75195
1817.3	8.4033
1817.4	0.77393
1817.4	5.3516
1817.4	2.9102
1817.4	1.9946
1817.4	7.793
1817.5	0.46875
1817.5	7.4878
1817.5	-1.3623
1817.5	1.0791
1817.5	4.1309
1817.6	-3.8037
1817.6	8.0981
1817.6	-1.0571
1817.6	1.6895
1817.6	3.8257
1817.7	-0.75195
1817.7	6.8774
1817.7	-0.44678
1817.7	3.8257
1817.7	0.46875
1817.8	0.77393
1817.8	6.5723
1817.8	-0.75195
1817.8	7.4878
1817.8	1.0791
1817.9	1.6895
1817.9	3.2153
1817.9	-3.1934
1817.9	5.6567
1817.9	-1.9727
1818	2.605
1818	4.436
1818	-1.0571
1818	7.4878
1818	-0.1416
1818.1	3.2153
1818.1	2.9102
1818.1	-0.75195
1818.1	6.8774
1818.1	-2.2778
1818.2	4.7412
1818.2	0.77393
1818.2	-0.75195
1818.2	5.9619
1818.2	-2.2778
1818.3	3.5205
1818.3	5.3516
1818.3	5.3516
1818.3	10.54
1818.3	3.8257
1818.4	12.371
1818.4	7.793
1818.4	10.234
1818.4	12.981
1818.4	6.2671
1818.5	13.286
1818.5	5.3516
1818.5	8.4033
1818.5	12.676
1818.5	2.9102
1818.6	12.065
1818.6	3.5205
1818.6	7.793
1818.6	11.455
1818.6	5.0464
1818.7	13.591
1818.7	4.436
1818.7	8.7085
1818.7	8.4033
1818.7	4.436
1818.8	13.286
1818.8	4.1309
1818.8	9.9292
1818.8	10.234
1818.8	5.9619
1818.9	15.117
1818.9	6.8774
1818.9	10.54
1818.9	10.234
1818.9	5.3516
1819	11.455
1819	5.6567
1819	10.234
1819	7.4878
1819	6.2671
1819.1	12.981
1819.1	3.5205
1819.1	10.845
1819.1	8.7085
1819.1	4.1309
1819.2	12.371
1819.2	4.436
1819.2	9.9292
1819.2	10.54
1819.2	5.9619
1819.3	14.202
1819.3	7.1826
1819.3	14.812
1819.3	12.981
1819.3	9.0137
1819.4	17.559
1819.4	7.793
1819.4	12.371
1819.4	14.507
1819.4	11.455
1819.5	19.084
1819.5	11.15
1819.5	16.948
1819.5	16.338
1819.5	10.234
1819.6	18.474
1819.6	9.0137
1819.6	12.371
1819.6	15.117
1819.6	9.0137
1819.7	18.169
1819.7	10.845
1819.7	12.371
1819.7	14.507
1819.7	7.1826
1819.8	16.643
1819.8	11.15
1819.8	13.286
1819.8	16.033
1819.8	8.7085
1819.9	16.948
1819.9	12.065
1819.9	13.286
1819.9	17.559
1819.9	8.4033
1820	16.033
1820	9.9292
1820	10.54
1820	20.305
1820	10.234
1820.1	15.728
1820.1	15.728
1820.1	10.54
1820.1	17.864
1820.1	9.9292
1820.2	13.286
1820.2	15.728
1820.2	9.9292
1820.2	18.779
1820.2	10.54
1820.3	13.591
1820.3	16.033
1820.3	8.0981
1820.3	16.033
1820.3	11.15
1820.4	12.065
1820.4	18.779
1820.4	9.0137
1820.4	13.896
1820.4	12.065
1820.5	9.3188
1820.5	16.643
1820.5	8.0981
1820.5	12.065
1820.5	15.422
1820.6	10.234
1820.6	17.559
1820.6	10.54
1820.6	12.065
1820.6	16.643
1820.7	8.4033
1820.7	15.117
1820.7	12.676
1820.7	10.54
1820.7	16.643
1820.8	8.7085
1820.8	13.591
1820.8	15.422
1820.8	9.624
1820.8	17.253
1820.9	9.0137
1820.9	11.15
1820.9	16.643
1820.9	8.4033
1820.9	16.643
1821	11.76
1821	9.0137
1821	18.474
1821	10.234
1821	13.286
1821.1	15.422
1821.1	7.793
1821.1	14.812
1821.1	8.0981
1821.1	9.3188
1821.2	17.253
1821.2	9.0137
1821.2	14.507
1821.2	15.422
1821.2	9.3188
1821.3	17.559
1821.3	6.2671
1821.3	7.4878
1821.3	12.065
1821.3	3.5205
1821.4	9.0137
1821.4	6.8774
1821.4	3.8257
1821.4	12.065
1821.4	2.9102
1821.5	6.8774
1821.5	10.845
1821.5	0.77393
1821.5	9.9292
1821.5	8.0981
1821.6	2.605
1821.6	11.76
1821.6	3.2153
1821.6	4.7412
1821.6	10.845
1821.7	3.2153
1821.7	9.624
1821.7	8.7085
1821.7	3.2153
1821.7	12.065
1821.8	3.2153
1821.8	6.2671
1821.8	9.9292
1821.8	1.9946
1821.8	9.0137
1821.9	6.8774
1821.9	1.3843
1821.9	11.15
1821.9	5.0464
1821.9	4.7412
1822	12.065
1822	3.8257
1822	10.234
1822	11.455
1822	4.7412
1822.1	12.065
1822.1	5.6567
1822.1	4.1309
1822.1	11.76
1822.1	2.605
1822.2	6.2671
1822.2	9.9292
1822.2	1.6895
1822.2	9.3188
1822.2	7.4878
1822.3	3.8257
1822.3	8.4033
1822.3	-1.6675
1822.3	-1.0571
1822.3	4.7412
1822.4	-3.4985
1822.4	1.6895
1822.4	2.2998
1822.4	-4.4141
1822.4	4.436
1822.5	-0.75195
1822.5	-2.8882
1822.5	6.5723
1822.5	-5.3296
1822.5	-0.75195
1822.6	4.436
1822.6	-5.0244
1822.6	2.9102
1822.6	0.16357
1822.6	-3.8037
1822.7	4.7412
1822.7	-4.4141
1822.7	0.77393
1822.7	2.9102
1822.7	-5.0244
1822.8	3.2153
1822.8	-3.8037
1822.8	-1.3623
1822.8	1.6895
1822.8	-4.4141
1822.9	2.605
1822.9	-4.7192
1822.9	-1.0571
1822.9	0.77393
1822.9	-1.3623
1823	4.436
1823	-4.1089
1823	3.8257
1823	-3.4985
1823	1.0791
1823.1	2.2998
1823.1	-1.3623
1823.1	4.7412
1823.1	-3.4985
1823.1	4.436
1823.2	-2.2778
1823.2	3.5205
1823.2	-0.44678
1823.2	0.77393
1823.2	1.0791
1823.3	-2.583
1823.3	-1.0571
1823.3	-8.3813
1823.3	-3.1934
1823.3	-11.738
1823.4	-3.8037
1823.4	-11.738
1823.4	-5.3296
1823.4	-8.9917
1823.4	-6.2451
1823.5	-6.8555
1823.5	-6.2451
1823.5	-4.7192
1823.5	-9.2969
1823.5	-4.1089
1823.6	-11.128
1823.6	-3.1934
1823.6	-11.433
1823.6	-2.2778
1823.6	-9.2969
1823.7	-3.8037
1823.7	-11.128
1823.7	-4.1089
1823.7	-9.9072
1823.7	-5.3296
1823.8	-5.9399
1823.8	-7.1606
1823.8	-4.7192
1823.8	-8.3813
1823.8	-3.1934
1823.9	-9.9072
1823.9	-2.8882
1823.9	-13.264
1823.9	-4.7192
1823.9	-11.128
1824	-5.0244
1824	-8.6865
1824	-5.6348
1824	-5.9399
1824	-9.6021
1824.1	-3.4985
1824.1	-8.9917
1824.1	-0.75195
1824.1	-10.518
1824.1	-3.8037
1824.2	-10.823
1824.2	-5.9399
1824.2	-7.771
1824.2	-7.1606
1824.2	-4.1089
1824.3	-10.212
1824.3	-4.7192
1824.3	-15.095
1824.3	-7.771
1824.3	-12.959
1824.4	-12.043
1824.4	-11.433
1824.4	-14.18
1824.4	-8.6865
1824.4	-14.18
1824.5	-6.2451
1824.5	-15.095
1824.5	-10.518
1824.5	-13.264
1824.5	-12.654
1824.6	-7.4658
1824.6	-14.18
1824.6	-6.8555
1824.6	-14.79
1824.6	-8.3813
1824.7	-13.875
1824.7	-12.654
1824.7	-9.2969
1824.7	-16.316
1824.7	-8.6865
1824.8	-15.095
1824.8	-9.2969
1824.8	-12.654
1824.8	-11.738
1824.8	-8.6865
1824.9	-14.18
1824.9	-5.3296
1824.9	-13.875
1824.9	-8.9917
1824.9	-13.569
1825	-12.959
1825	-7.4658
1825	-14.485
1825	-6.5503
1825	-14.485
1825.1	-11.738
1825.1	-11.738
1825.1	-12.654
1825.1	-7.771
1825.1	-15.095
1825.2	-8.6865
1825.2	-14.79
1825.2	-11.128
1825.2	-8.3813
1825.2	-13.569
1825.3	-6.2451
1825.3	-17.231
1825.3	-13.569
1825.3	-16.011
1825.3	-15.4
1825.4	-10.823
1825.4	-17.842
1825.4	-9.9072
1825.4	-16.926
1825.4	-13.264
1825.5	-11.738
1825.5	-16.011
1825.5	-8.0762
1825.5	-19.368
1825.5	-13.264
1825.6	-15.706
1825.6	-15.706
1825.6	-9.9072
1825.6	-16.316
1825.6	-9.9072
1825.7	-16.621
1825.7	-13.264
1825.7	-13.569
1825.7	-18.147
1825.7	-8.9917
1825.8	-19.368
1825.8	-12.349
1825.8	-12.959
1825.8	-16.316
1825.8	-9.2969
1825.9	-18.147
1825.9	-11.433
1825.9	-16.621
1825.9	-16.011
1825.9	-12.349
1826	-17.231
1826	-8.3813
1826	-15.095
1826	-11.128
1826	-11.128
1826.1	-17.231
1826.1	-9.2969
1826.1	-19.368
1826.1	-13.264
1826.1	-16.011
1826.2	-16.316
1826.2	-10.212
1826.2	-19.673
1826.2	-12.349
1826.2	-17.842
1826.3	-15.095
1826.3	-11.433
1826.3	-18.757
1826.3	-10.212
1826.3	-16.621
1826.4	-13.264
1826.4	-11.433
1826.4	-16.926
1826.4	-8.9917
1826.4	-19.673
1826.5	-15.095
1826.5	-13.875
1826.5	-18.452
1826.5	-11.128
1826.5	-17.537
1826.6	-12.959
1826.6	-16.011
1826.6	-16.316
1826.6	-10.823
1826.6	-18.452
1826.7	-10.212
1826.7	-16.926
1826.7	-16.316
1826.7	-10.518
1826.7	-19.368
1826.8	-10.823
1826.8	-16.621
1826.8	-16.316
1826.8	-12.043
1826.8	-20.588
1826.9	-11.433
1826.9	-17.842
1826.9	-14.79
1826.9	-12.654
1826.9	-17.537
1827	-9.2969
1827	-18.452
1827	-13.264
1827	-12.043
1827	-18.452
1827.1	-9.9072
1827.1	-18.452
1827.1	-13.875
1827.1	-11.738
1827.1	-15.4
1827.2	-9.2969
1827.2	-17.231
1827.2	-13.264
1827.2	-16.011
1827.2	-16.926
1827.3	-10.823
1827.3	-19.368
1827.3	-12.043
1827.3	-13.264
1827.3	-16.011
1827.4	-7.4658
1827.4	-16.926
1827.4	-12.349
1827.4	-13.569
1827.4	-15.095
1827.5	-8.3813
1827.5	-16.316
1827.5	-10.518
1827.5	-14.18
1827.5	-16.621
1827.6	-8.3813
1827.6	-15.706
1827.6	-10.823
1827.6	-12.959
1827.6	-14.485
1827.7	-8.0762
1827.7	-16.926
1827.7	-10.212
1827.7	-15.706
1827.7	-16.011
1827.8	-7.771
1827.8	-18.452
1827.8	-11.433
1827.8	-13.264
1827.8	-16.316
1827.9	-9.6021
1827.9	-17.842
1827.9	-12.349
1827.9	-15.095
1827.9	-16.316
1828	-9.9072
1828	-18.757
1828	-13.875
1828	-12.959
1828	-15.095
1828.1	-8.6865
1828.1	-18.147
1828.1	-12.349
1828.1	-11.128
1828.1	-17.231
1828.2	-7.1606
1828.2	-16.621
1828.2	-13.569
1828.2	-10.212
1828.2	-18.757
1828.3	-10.212
1828.3	-14.79
1828.3	-14.18
1828.3	-8.9917
1828.3	-14.79
1828.4	-5.9399
1828.4	-14.18
1828.4	-10.823
1828.4	-6.2451
1828.4	-15.095
1828.5	-8.0762
1828.5	-14.18
1828.5	-13.264
1828.5	-6.2451
1828.5	-14.79
1828.6	-8.3813
1828.6	-10.823
1828.6	-13.264
1828.6	-5.6348
1828.6	-14.485
1828.7	-9.9072
1828.7	-10.212
1828.7	-15.4
1828.7	-6.5503
1828.7	-12.959
1828.8	-10.518
1828.8	-6.2451
1828.8	-14.18
1828.8	-7.771
1828.8	-14.18
1828.9	-12.959
1828.9	-5.9399
1828.9	-15.095
1828.9	-9.2969
1828.9	-11.128
1829	-14.18
1829	-5.6348
1829	-14.79
1829	-11.128
1829	-9.6021
1829.1	-16.926
1829.1	-7.4658
1829.1	-12.654
1829.1	-12.349
1829.1	-6.5503
1829.2	-16.316
1829.2	-10.212
1829.2	-9.9072
1829.2	-14.79
1829.2	-5.9399
1829.3	-14.485
1829.3	-10.518
1829.3	-5.0244
1829.3	-11.128
1829.3	-3.4985
1829.4	-9.6021
1829.4	-11.128
1829.4	-3.4985
1829.4	-11.128
1829.4	-4.7192
1829.5	-3.8037
1829.5	-10.212
1829.5	-1.9727
1829.5	-9.2969
1829.5	-7.771
1829.6	-0.44678
1829.6	-10.823
1829.6	-4.7192
1829.6	-6.5503
1829.6	-11.128
1829.7	-1.0571
1829.7	-8.6865
1829.7	-9.2969
1829.7	-4.7192
1829.7	-13.264
1829.8	-6.5503
1829.8	-6.5503
1829.8	-8.3813
1829.8	-2.2778
1829.8	-10.518
1829.9	-6.2451
1829.9	-4.4141
1829.9	-9.6021
1829.9	-2.8882
1829.9	-7.4658
1830	-9.6021
1830	-1.6675
1830	-11.433
1830	-7.1606
1830	-3.1934
1830.1	-12.654
1830.1	-5.9399
1830.1	-9.2969
1830.1	-10.823
1830.1	-1.3623
1830.2	-10.212
1830.2	-7.1606
1830.2	-3.1934
1830.2	-9.6021
1830.2	-3.1934
1830.3	-5.3296
1830.3	-6.8555
1830.3	1.9946
1830.3	-5.6348
1830.3	-2.2778
1830.4	3.5205
1830.4	-4.7192
1830.4	-0.44678
1830.4	-0.44678
1830.4	-5.3296
1830.5	2.9102
1830.5	-3.8037
1830.5	-4.1089
1830.5	2.605
1830.5	-5.9399
1830.6	-0.75195
1830.6	2.9102
1830.6	-3.4985
1830.6	2.2998
1830.6	-2.8882
1830.7	-3.4985
1830.7	3.8257
1830.7	-3.8037
1830.7	0.46875
1830.7	4.1309
1830.8	-4.7192
1830.8	1.3843
1830.8	-0.44678
1830.8	-4.1089
1830.8	2.9102
1830.9	-6.5503
1830.9	-3.8037
1830.9	2.2998
1830.9	-5.9399
1830.9	1.0791
1831	-1.0571
1831	-5.3296
1831	3.2153
1831	-5.9399
1831	-2.583
1831.1	2.2998
1831.1	-5.6348
1831.1	1.3843
1831.1	-3.8037
1831.1	-2.2778
1831.2	1.3843
1831.2	-3.1934
1831.2	3.5205
1831.2	-5.3296
1831.2	-1.0571
1831.3	1.0791
1831.3	0.16357
1831.3	11.15
1831.3	2.605
1831.3	8.4033
1831.4	5.6567
1831.4	4.7412
1831.4	8.7085
1831.4	2.2998
1831.4	10.234
1831.5	1.6895
1831.5	6.8774
1831.5	4.436
1831.5	6.5723
1831.5	8.4033
1831.6	3.8257
1831.6	9.624
1831.6	1.6895
1831.6	8.4033
1831.6	1.0791
1831.7	7.4878
1831.7	1.9946
1831.7	6.2671
1831.7	5.3516
1831.7	5.0464
1831.8	7.1826
1831.8	3.8257
1831.8	7.1826
1831.8	2.9102
1831.8	9.0137
1831.9	0.46875
1831.9	9.624
1831.9	1.9946
1831.9	8.4033
1831.9	3.2153
1832	7.793
1832	3.8257
1832	6.8774
1832	3.2153
1832	5.0464
1832.1	6.8774
1832.1	4.1309
1832.1	9.3188
1832.1	3.2153
1832.1	8.7085
1832.2	1.6895
1832.2	9.9292
1832.2	1.3843
1832.2	8.7085
1832.2	1.3843
1832.3	5.3516
1832.3	8.0981
1832.3	9.9292
1832.3	13.896
1832.3	10.54
1832.4	16.338
1832.4	8.4033
1832.4	15.117
1832.4	6.5723
1832.4	13.286
1832.5	9.9292
1832.5	12.676
1832.5	12.065
1832.5	11.76
1832.5	16.338
1832.6	8.0981
1832.6	17.864
1832.6	8.4033
1832.6	13.591
1832.6	8.7085
1832.7	11.76
1832.7	11.76
1832.7	10.54
1832.7	16.033
1832.7	9.3188
1832.8	16.643
1832.8	7.4878
1832.8	12.981
1832.8	9.3188
1832.8	11.15
1832.9	16.033
1832.9	8.7085
1832.9	16.033
1832.9	9.3188
1832.9	12.981
1833	9.0137
1833	11.15
1833	12.981
1833	8.4033
1833	16.643
1833.1	8.4033
1833.1	14.507
1833.1	8.4033
1833.1	10.845
1833.1	12.981
1833.2	9.0137
1833.2	16.033
1833.2	7.793
1833.2	14.202
1833.2	9.9292
1833.3	10.54
1833.3	17.864
1833.3	11.15
1833.3	19.39
1833.3	9.9292
1833.4	15.422
1833.4	12.676
1833.4	13.286
1833.4	17.864
1833.4	10.234
1833.5	17.559
1833.5	10.54
1833.5	16.643
1833.5	17.253
1833.5	12.371
1833.6	19.695
1833.6	10.234
1833.6	18.169
1833.6	13.896
1833.6	14.507
1833.7	17.253
1833.7	10.54
1833.7	19.084
1833.7	11.15
1833.7	18.169
1833.8	15.117
1833.8	11.455
1833.8	19.39
1833.8	10.845
1833.8	18.779
1833.9	14.507
1833.9	14.812
1833.9	18.169
1833.9	10.234
1833.9	18.474
1834	11.15
1834	16.338
1834	16.338
1834	11.76
1834	18.779
1834.1	11.15
1834.1	18.474
1834.1	14.812
1834.1	13.591
1834.1	18.474
1834.2	9.9292
1834.2	18.474
1834.2	12.676
1834.2	15.117
1834.2	17.253
1834.3	11.15
1834.3	16.643
1834.3	8.4033
1834.3	13.896
1834.3	10.234
1834.4	9.0137
1834.4	15.422
1834.4	5.6567
1834.4	13.896
1834.4	9.0137
1834.5	10.234
1834.5	16.643
1834.5	9.0137
1834.5	16.033
1834.5	9.624
1834.6	10.54
1834.6	13.591
1834.6	8.4033
1834.6	16.948
1834.6	7.1826
1834.7	12.371
1834.7	12.981
1834.7	8.0981
1834.7	15.422
1834.7	6.5723
1834.8	12.676
1834.8	11.15
1834.8	9.624
1834.8	15.422
1834.8	8.0981
1834.9	14.202
1834.9	9.624
1834.9	10.845
1834.9	14.507
1834.9	5.0464
1835	13.896
1835	7.793
1835	10.845
1835	16.033
1835	6.8774
1835.1	15.117
1835.1	8.0981
1835.1	9.9292
1835.1	14.812
1835.1	9.9292
1835.2	17.559
1835.2	9.3188
1835.2	13.591
1835.2	14.507
1835.2	9.0137
1835.3	17.253
1835.3	3.2153
1835.3	5.6567
1835.3	4.436
1835.3	0.46875
1835.4	9.624
1835.4	-0.1416
1835.4	5.0464
1835.4	1.9946
1835.4	0.46875
1835.5	7.793
1835.5	-0.44678
1835.5	5.6567
1835.5	3.5205
1835.5	1.9946
1835.6	8.7085
1835.6	0.16357
1835.6	7.1826
1835.6	3.2153
1835.6	2.9102
1835.7	8.4033
1835.7	0.46875
1835.7	7.4878
1835.7	4.436
1835.7	2.2998
1835.8	9.624
1835.8	-0.44678
1835.8	4.436
1835.8	2.605
1835.8	2.2998
1835.9	6.8774
1835.9	0.46875
1835.9	5.9619
1835.9	3.2153
1835.9	4.436
1836	9.624
1836	0.46875
1836	7.1826
1836	3.2153
1836	3.5205
1836.1	11.76
1836.1	1.0791
1836.1	7.4878
1836.1	3.5205
1836.1	1.9946
1836.2	9.0137
1836.2	1.3843
1836.2	5.9619
1836.2	1.9946
1836.2	2.2998
1836.3	8.4033
1836.3	-4.4141
1836.3	1.0791
1836.3	-3.4985
1836.3	-6.2451
1836.4	3.8257
1836.4	-7.1606
1836.4	-1.0571
1836.4	0.16357
1836.4	-5.3296
1836.5	2.9102
1836.5	-6.2451
1836.5	-3.1934
1836.5	-0.1416
1836.5	-6.5503
1836.6	-0.75195
1836.6	-7.771
1836.6	-3.4985
1836.6	0.46875
1836.6	-5.6348
1836.7	3.2153
1836.7	-5.0244
1836.7	-4.1089
1836.7	1.0791
1836.7	-7.1606
1836.8	1.0791
1836.8	-5.3296
1836.8	-5.9399
1836.8	0.77393
1836.8	-8.0762
1836.9	-1.3623
1836.9	-4.4141
1836.9	-6.5503
1836.9	0.46875
1836.9	-8.0762
1837	-1.9727
1837	-1.0571
1837	-5.3296
1837	0.77393
1837	-7.4658
1837.1	-3.1934
1837.1	0.46875
1837.1	-5.9399
1837.1	1.9946
1837.1	-5.3296
1837.2	-5.0244
1837.2	1.3843
1837.2	-7.4658
1837.2	-1.0571
1837.2	-4.7192
1837.3	-6.8555
1837.3	-0.1416
1837.3	-11.738
1837.3	-6.8555
1837.3	-5.0244
1837.4	-14.485
1837.4	-5.9399
1837.4	-12.654
1837.4	-11.738
1837.4	-5.6348
1837.5	-12.043
1837.5	-6.2451
1837.5	-10.518
1837.5	-10.823
1837.5	-5.3296
1837.6	-13.569
1837.6	-8.3813
1837.6	-8.6865
1837.6	-13.264
1837.6	-3.4985
1837.7	-12.349
1837.7	-10.823
1837.7	-3.1934
1837.7	-13.875
1837.7	-7.4658
1837.8	-9.6021
1837.8	-12.654
1837.8	-5.3296
1837.8	-13.569
1837.8	-10.823
1837.9	-7.771
1837.9	-12.349
1837.9	-5.6348
1837.9	-9.9072
1837.9	-11.433
1838	-7.4658
1838	-14.79
1838	-8.9917
1838	-7.4658
1838	-12.654
1838.1	-5.3296
1838.1	-13.264
1838.1	-11.128
1838.1	-5.6348
1838.1	-15.706
1838.2	-7.771
1838.2	-9.9072
1838.2	-13.875
1838.2	-5.3296
1838.2	-12.654
1838.3	-11.738
1838.3	-8.0762
1838.3	-18.147
1838.3	-13.264
1838.3	-13.875
1838.4	-17.842
1838.4	-9.9072
1838.4	-15.4
1838.4	-14.18
1838.4	-8.0762
1838.5	-17.842
1838.5	-11.738
1838.5	-13.264
1838.5	-18.757
1838.5	-10.518
1838.6	-16.621
1838.6	-16.316
1838.6	-9.9072
1838.6	-17.537
1838.6	-12.654
1838.7	-11.738
1838.7	-16.621
1838.7	-8.3813
1838.7	-14.79
1838.7	-15.4
1838.8	-8.6865
1838.8	-17.537
1838.8	-13.875
1838.8	-9.9072
1838.8	-17.842
1838.9	-9.9072
1838.9	-14.485
1838.9	-16.621
1838.9	-8.3813
1838.9	-16.926
1839	-14.79
1839	-8.6865
1839	-18.452
1839	-12.654
1839	-11.433
1839.1	-18.147
1839.1	-9.9072
1839.1	-14.18
1839.1	-17.231
1839.1	-8.0762
1839.2	-16.926
1839.2	-13.569
1839.2	-8.6865
1839.2	-16.926
1839.2	-10.212
1839.3	-12.654
1839.3	-16.926
1839.3	-10.212
1839.3	-17.842
1839.3	-13.569
1839.4	-13.875
1839.4	-19.368
1839.4	-12.959
1839.4	-19.062
1839.4	-15.706
1839.5	-10.823
1839.5	-18.757
1839.5	-10.212
1839.5	-17.842
1839.5	-15.706
1839.6	-10.518
1839.6	-19.978
1839.6	-12.043
1839.6	-19.368
1839.6	-15.4
1839.7	-16.926
1839.7	-17.537
1839.7	-11.433
1839.7	-18.147
1839.7	-9.9072
1839.8	-16.926
1839.8	-11.738
1839.8	-14.485
1839.8	-15.095
1839.8	-12.043
1839.9	-16.316
1839.9	-10.518
1839.9	-17.537
1839.9	-9.6021
1839.9	-17.842
1840	-12.654
1840	-16.926
1840	-14.79
1840	-14.18
1840	-15.706
1840.1	-14.18
1840.1	-16.316
1840.1	-11.738
1840.1	-18.757
1840.1	-10.212
1840.2	-19.368
1840.2	-11.738
1840.2	-19.062
1840.2	-12.959
1840.2	-18.452
1840.3	-12.043
1840.3	-16.926
1840.3	-13.875
1840.3	-15.095
1840.3	-16.621
1840.4	-12.654
1840.4	-17.537
1840.4	-12.349
1840.4	-18.757
1840.4	-10.518
1840.5	-17.842
1840.5	-8.3813
1840.5	-17.231
1840.5	-12.043
1840.5	-18.452
1840.6	-14.79
1840.6	-16.926
1840.6	-16.621
1840.6	-15.095
1840.6	-18.452
1840.7	-12.349
1840.7	-18.452
1840.7	-9.6021
1840.7	-16.926
1840.7	-11.128
1840.8	-17.842
1840.8	-13.569
1840.8	-16.926
1840.8	-16.621
1840.8	-11.738
1840.9	-18.147
1840.9	-11.433
1840.9	-18.757
1840.9	-11.433
1840.9	-18.452
1841	-12.959
1841	-16.316
1841	-17.537
1841	-12.349
1841	-17.842
1841.1	-8.6865
1841.1	-18.147
1841.1	-11.738
1841.1	-16.926
1841.1	-15.095
1841.2	-14.18
1841.2	-16.011
1841.2	-11.738
1841.2	-19.368
1841.2	-10.518
1841.3	-19.062
1841.3	-12.043
1841.3	-12.043
1841.3	-15.706
1841.3	-10.518
1841.4	-17.537
1841.4	-8.9917
1841.4	-16.621
1841.4	-9.9072
1841.4	-13.569
1841.5	-14.485
1841.5	-9.2969
1841.5	-16.621
1841.5	-8.9917
1841.5	-18.147
1841.6	-14.485
1841.6	-15.4
1841.6	-16.011
1841.6	-9.9072
1841.6	-16.316
1841.7	-9.6021
1841.7	-18.452
1841.7	-13.264
1841.7	-12.959
1841.7	-15.706
1841.8	-6.5503
1841.8	-16.926
1841.8	-10.823
1841.8	-16.011
1841.8	-14.485
1841.9	-10.823
1841.9	-15.706
1841.9	-9.9072
1841.9	-19.062
1841.9	-12.043
1842	-15.706
1842	-16.011
1842	-10.212
1842	-18.452
1842	-10.518
1842.1	-17.231
1842.1	-13.264
1842.1	-12.349
1842.1	-16.621
1842.1	-9.9072
1842.2	-18.757
1842.2	-11.738
1842.2	-15.4
1842.2	-14.79
1842.2	-10.212
1842.3	-17.537
1842.3	-8.0762
1842.3	-14.485
1842.3	-10.212
1842.3	-7.4658
1842.4	-13.875
1842.4	-7.1606
1842.4	-15.4
1842.4	-8.6865
1842.4	-11.433
1842.5	-11.738
1842.5	-6.8555
1842.5	-14.485
1842.5	-7.1606
1842.5	-14.18
1842.6	-10.212
1842.6	-8.0762
1842.6	-16.011
1842.6	-5.9399
1842.6	-14.485
1842.7	-9.9072
1842.7	-9.2969
1842.7	-12.959
1842.7	-7.771
1842.7	-13.875
1842.8	-7.771
1842.8	-12.349
1842.8	-10.823
1842.8	-6.5503
1842.8	-14.18
1842.9	-5.0244
1842.9	-12.959
1842.9	-11.128
1842.9	-8.3813
1842.9	-15.4
1843	-6.2451
1843	-14.79
1843	-9.6021
1843	-8.6865
1843	-12.043
1843.1	-5.6348
1843.1	-14.79
1843.1	-8.0762
1843.1	-11.128
1843.1	-11.128
1843.2	-4.7192
1843.2	-14.18
1843.2	-5.9399
1843.2	-12.959
1843.2	-11.128
1843.3	-5.9399
1843.3	-10.518
1843.3	-2.2778
1843.3	-8.3813
1843.3	-4.1089
1843.4	-3.1934
1843.4	-7.4658
1843.4	0.77393
1843.4	-9.9072
1843.4	-5.0244
1843.5	-4.1089
1843.5	-7.771
1843.5	0.16357
1843.5	-8.3813
1843.5	-3.4985
1843.6	-6.2451
1843.6	-9.2969
1843.6	-1.9727
1843.6	-10.823
1843.6	-4.4141
1843.7	-8.0762
1843.7	-8.6865
1843.7	-1.9727
1843.7	-8.3813
1843.7	-1.6675
1843.8	-6.5503
1843.8	-6.2451
1843.8	-1.9727
1843.8	-9.6021
1843.8	-1.3623
1843.9	-7.4658
1843.9	-5.3296
1843.9	-0.44678
1843.9	-9.2969
1843.9	-1.6675
1844	-7.771
1844	-6.5503
1844	-4.7192
1844	-9.9072
1844	-1.3623
1844.1	-10.518
1844.1	-5.0244
1844.1	-2.8882
1844.1	-9.9072
1844.1	-1.6675
1844.2	-9.2969
1844.2	-5.3296
1844.2	-2.2778
1844.2	-9.6021
1844.2	-0.1416
1844.3	-8.0762
1844.3	-1.0571
1844.3	3.2153
1844.3	-2.583
1844.3	5.6567
1844.4	-1.3623
1844.4	1.0791
1844.4	3.2153
1844.4	-2.2778
1844.4	5.9619
1844.5	-3.8037
1844.5	0.46875
1844.5	2.605
1844.5	-3.1934
1844.5	6.2671
1844.6	-1.9727
1844.6	1.0791
1844.6	2.605
1844.6	-2.2778
1844.6	5.6567
1844.7	-3.8037
1844.7	0.16357
1844.7	2.2998
1844.7	-4.7192
1844.7	3.8257
1844.8	-2.8882
1844.8	1.0791
1844.8	4.436
1844.8	-2.2778
1844.8	3.8257
1844.9	-4.1089
1844.9	-1.0571
1844.9	3.8257
1844.9	-4.1089
1844.9	3.5205
1845	-1.9727
1845	0.16357
1845	5.3516
1845	-3.8037
1845	2.9102
1845.1	-0.44678
1845.1	-3.4985
1845.1	4.7412
1845.1	-3.8037
1845.1	2.2998
1845.2	2.2998
1845.2	-1.0571
1845.2	5.9619
1845.2	-2.583
1845.2	0.77393
1845.3	2.2998
1845.3	1.3843
1845.3	11.455
1845.3	3.5205
1845.3	8.4033
1845.4	11.455
1845.4	3.5205
1845.4	11.15
1845.4	5.3516
1845.4	5.6567
1845.5	10.234
1845.5	3.5205
1845.5	8.7085
1845.5	8.0981
1845.5	5.6567
1845.6	12.981
1845.6	3.8257
1845.6	8.7085
1845.6	8.4033
1845.6	3.8257
1845.7	13.286
1845.7	4.436
1845.7	7.4878
1845.7	12.981
1845.7	4.7412
1845.8	11.76
1845.8	5.6567
1845.8	5.3516
1845.8	12.371
1845.8	2.605
1845.9	10.54
1845.9	10.845
1845.9	6.5723
1845.9	14.507
1845.9	5.3516
1846	8.0981
1846	11.455
1846	2.605
1846	10.54
1846	6.8774
1846.1	6.5723
1846.1	12.676
1846.1	3.2153
1846.1	8.7085
1846.1	9.624
1846.2	3.2153
1846.2	13.286
1846.2	5.9619
1846.2	5.9619
1846.2	11.455
1846.3	4.1309
1846.3	13.896
1846.3	13.896
1846.3	11.15
1846.3	17.253
1846.4	8.4033
1846.4	12.371
1846.4	16.643
1846.4	11.455
1846.4	19.084
1846.5	13.896
1846.5	10.845
1846.5	19.084
1846.5	10.54
1846.5	10.845
1846.6	16.643
1846.6	8.0981
1846.6	16.643
1846.6	12.981
1846.6	12.065
1846.7	19.39
1846.7	9.624
1846.7	13.896
1846.7	16.643
1846.7	9.624
1846.8	18.474
1846.8	13.591
1846.8	11.455
1846.8	18.169
1846.8	9.3188
1846.9	12.981
1846.9	16.948
1846.9	8.7085
1846.9	15.422
1846.9	12.371
1847	11.76
1847	20.305
1847	12.065
1847	13.896
1847	17.253
1847.1	8.0981
1847.1	15.728
1847.1	13.591
1847.1	9.9292
1847.1	16.948
1847.2	10.234
1847.2	12.065
1847.2	17.864
1847.2	11.455
1847.2	15.117
1847.3	15.728
1847.3	10.54
1847.3	19.695
1847.3	13.591
1847.3	13.896
1847.4	21.221
1847.4	10.54
1847.4	16.033
1847.4	17.864
1847.4	11.76
1847.5	19.695
1847.5	14.202
1847.5	12.371
1847.5	19.695
1847.5	11.15
1847.6	13.896
1847.6	17.253
1847.6	9.0137
1847.6	16.643
1847.6	12.371
1847.7	12.676
1847.7	20.305
1847.7	11.455
1847.7	16.033
1847.7	15.117
1847.8	12.371
1847.8	20.305
1847.8	12.065
1847.8	17.559
1847.8	16.643
1847.9	12.676
1847.9	20.61
1847.9	11.76
1847.9	17.864
1847.9	14.202
1848	12.676
1848	17.864
1848	10.54
1848	18.779
1848	11.76
1848.1	15.728
1848.1	15.422
1848.1	11.76
1848.1	18.169
1848.1	11.76
1848.2	18.779
1848.2	10.845
1848.2	16.338
1848.2	12.981
1848.2	15.422
1848.3	16.338
1848.3	9.624
1848.3	12.981
1848.3	3.8257
1848.3	14.202
1848.4	5.6567
1848.4	13.896
1848.4	7.4878
1848.4	11.455
1848.4	8.4033
1848.5	10.234
1848.5	9.3188
1848.5	9.0137
1848.5	11.76
1848.5	6.8774
1848.6	13.591
1848.6	8.0981
1848.6	16.033
1848.6	7.4878
1848.6	14.812
1848.7	7.793
1848.7	13.591
1848.7	6.5723
1848.7	12.676
1848.7	8.7085
1848.8	9.3188
1848.8	9.0137
1848.8	7.1826
1848.8	10.845
1848.8	6.2671
1848.9	13.896
1848.9	5.6567
1848.9	13.591
1848.9	6.8774
1848.9	13.591
1849	8.0981
1849	12.371
1849	9.0137
1849	7.793
1849	12.981
1849.1	7.1826
1849.1	14.507
1849.1	5.0464
1849.1	12.676
1849.1	5.0464
1849.2	11.455
1849.2	6.8774
1849.2	10.234
1849.2	10.54
1849.2	7.1826
1849.3	14.202
1849.3	2.9102
1849.3	7.1826
1849.3	0.46875
1849.3	3.5205
1849.4	0.16357
1849.4	2.2998
1849.4	2.605
1849.4	-0.75195
1849.4	6.2671
1849.5	-2.583
1849.5	6.2671
1849.5	0.16357
1849.5	3.5205
1849.5	4.1309
1849.6	1.6895
1849.6	6.5723
1849.6	-1.0571
1849.6	6.2671
1849.6	-1.9727
1849.7	1.3843
1849.7	1.0791
1849.7	0.16357
1849.7	5.0464
1849.7	-1.0571
1849.8	6.2671
1849.8	-3.1934
1849.8	2.605
1849.8	0.46875
1849.8	0.16357
1849.9	5.9619
1849.9	-1.3623
1849.9	7.4878
1849.9	-1.6675
1849.9	2.605
1850	2.605
1850	-0.1416
1850	5.6567
1850	-1.6675
1850	5.0464
1850.1	-0.44678
1850.1	3.8257
1850.1	4.7412
1850.1	0.46875
1850.1	7.1826
1850.2	-2.8882
1850.2	3.5205
1850.2	-0.1416
1850.2	0.16357
1850.2	5.3516
1850.3	-0.75195
1850.3	2.2998
1850.3	-8.3813
1850.3	-4.4141
1850.3	-4.4141
1850.4	-6.8555
1850.4	-0.75195
1850.4	-9.9072
1850.4	-4.1089
1850.4	-9.2969
1850.5	-5.3296
1850.5	-1.9727
1850.5	-8.9917
1850.5	-1.3623
1850.5	-10.518
1850.6	-5.9399
1850.6	-6.8555
1850.6	-7.4658
1850.6	-1.3623
1850.6	-9.9072
1850.7	-1.9727
1850.7	-8.3813
1850.7	-5.6348
1850.7	-1.0571
1850.7	-8.9917
1850.8	-0.44678
1850.8	-9.6021
1850.8	-6.2451
1850.8	-4.4141
1850.8	-8.6865
1850.9	-2.2778
1850.9	-11.738
1850.9	-5.0244
1850.9	-8.6865
1850.9	-6.8555
1851	-1.6675
1851	-10.212
1851	-2.2778
1851	-8.9917
1851	-6.8555
1851.1	-2.583
1851.1	-10.518
1851.1	-2.8882
1851.1	-11.128
1851.1	-6.2451
1851.2	-5.3296
1851.2	-9.2969
1851.2	-3.4985
1851.2	-11.433
1851.2	-4.4141
1851.3	-6.2451
1851.3	-9.9072
1851.3	-5.3296
1851.3	-14.79
1851.3	-8.6865
1851.4	-12.959
1851.4	-11.128
1851.4	-5.9399
1851.4	-13.569
1851.4	-6.8555
1851.5	-14.79
1851.5	-10.823
1851.5	-10.212
1851.5	-14.79
1851.5	-6.8555
1851.6	-15.4
1851.6	-11.128
1851.6	-9.9072
1851.6	-14.485
1851.6	-6.2451
1851.7	-15.4
1851.7	-9.9072
1851.7	-10.212
1851.7	-12.959
1851.7	-5.0244
1851.8	-12.959
1851.8	-8.3813
1851.8	-12.043
1851.8	-13.875
1851.8	-7.1606
1851.9	-14.79
1851.9	-8.6865
1851.9	-13.875
1851.9	-11.738
1851.9	-8.0762
1852	-16.011
1852	-7.1606
1852	-13.875
1852	-12.349
1852	-8.0762
1852.1	-13.875
1852.1	-6.5503
1852.1	-12.043
1852.1	-9.6021
1852.1	-7.4658
1852.2	-14.79
1852.2	-6.2451
1852.2	-14.485
1852.2	-11.128
1852.2	-8.0762
1852.3	-17.231
1852.3	-9.9072
1852.3	-20.283
1852.3	-16.926
1852.3	-12.349
1852.4	-19.062
1852.4	-11.738
1852.4	-18.757
1852.4	-16.316
1852.4	-13.569
1852.5	-18.147
1852.5	-11.738
1852.5	-19.673
1852.5	-16.011
1852.5	-14.79
1852.6	-20.588
1852.6	-12.959
1852.6	-20.894
1852.6	-16.621
1852.6	-14.18
1852.7	-21.504
1852.7	-12.349
1852.7	-18.757
1852.7	-16.621
1852.7	-15.706
1852.8	-20.894
1852.8	-11.433
1852.8	-19.368
1852.8	-16.621
1852.8	-14.18
1852.9	-20.588
1852.9	-11.738
1852.9	-19.062
1852.9	-16.621
1852.9	-12.349
1853	-22.725
1853	-14.18
1853	-18.147
1853	-17.842
1853	-12.654
1853.1	-20.283
1853.1	-13.875
1853.1	-19.368
1853.1	-19.368
1853.1	-10.823
1853.2	-19.978
1853.2	-12.959
1853.2	-16.316
1853.2	-17.842
1853.2	-11.128
1853.3	-19.368
1853.3	-9.2969
1853.3	-7.4658
1853.3	-10.823
1853.3	-3.8037
1853.4	-11.738
1853.4	-5.6348
1853.4	-5.3296
1853.4	-10.518
1853.4	-3.4985
1853.5	-10.518
1853.5	-6.5503
1853.5	-3.1934
1853.5	-11.128
1853.5	-3.8037
1853.6	-10.823
1853.6	-9.6021
1853.6	-2.8882
1853.6	-10.823
1853.6	-5.0244
1853.7	-9.2969
1853.7	-9.6021
1853.7	-3.1934
1853.7	-11.128
1853.7	-5.3296
1853.8	-6.2451
1853.8	-9.9072
1853.8	-1.9727
1853.8	-12.043
1853.8	-5.6348
1853.9	-2.2778
1853.9	-12.043
1853.9	-3.1934
1853.9	-8.0762
1853.9	-8.0762
1854	-0.75195
1854	-10.823
1854	-5.6348
1854	-7.771
1854	-9.2969
1854.1	-1.6675
1854.1	-9.6021
1854.1	-6.5503
1854.1	-4.7192
1854.1	-11.128
1854.2	-2.2778
1854.2	-8.6865
1854.2	-8.0762
1854.2	-2.8882
1854.2	-13.875
1854.3	-5.3296
1854.3	-0.75195
1854.3	-1.0571
1854.3	7.4878
1854.3	-0.1416
1854.4	1.3843
1854.4	5.3516
1854.4	-0.44678
1854.4	7.4878
1854.4	1.6895
1854.5	-0.1416
1854.5	5.3516
1854.5	-2.2778
1854.5	4.1309
1854.5	5.3516
1854.6	0.16357
1854.6	8.4033
1854.6	-0.1416
1854.6	1.9946
1854.6	8.0981
1854.7	-0.44678
1854.7	5.0464
1854.7	3.2153
1854.7	-1.0571
1854.7	7.1826
1854.8	-1.3623
1854.8	1.0791
1854.8	3.2153
1854.8	-3.4985
1854.8	3.8257
1854.9	1.6895
1854.9	0.46875
1854.9	7.4878
1854.9	-1.3623
1854.9	1.9946
1855	5.9619
1855	-2.8882
1855	3.8257
1855	-0.1416
1855	-2.2778
1855.1	6.5723
1855.1	-1.6675
1855.1	2.605
1855.1	6.5723
1855.1	-1.9727
1855.2	4.1309
1855.2	2.9102
1855.2	-1.3623
1855.2	6.8774
1855.2	-0.75195
1855.3	1.3843
1855.3	3.8257
1855.3	-5.0244
1855.3	1.6895
1855.3	0.46875
1855.4	-4.4141
1855.4	3.5205
1855.4	-4.1089
1855.4	-0.75195
1855.4	5.6567
1855.5	-2.2778
1855.5	2.605
1855.5	2.9102
1855.5	-4.4141
1855.5	4.436
1855.6	-0.44678
1855.6	-2.2778
1855.6	4.436
1855.6	-4.1089
1855.6	-0.75195
1855.7	3.2153
1855.7	-3.8037
1855.7	2.9102
1855.7	0.77393
1855.7	-4.1089
1855.8	3.8257
1855.8	-2.583
1855.8	-1.6675
1855.8	3.8257
1855.8	-4.1089
1855.9	1.9946
1855.9	2.9102
1855.9	-3.1934
1855.9	5.9619
1855.9	-0.1416
1856	-0.1416
1856	6.2671
1856	-2.8882
1856	3.8257
1856	2.2998
1856.1	-1.9727
1856.1	5.9619
1856.1	-3.4985
1856.1	1.6895
1856.1	1.0791
1856.2	-2.583
1856.2	4.1309
1856.2	-4.7192
1856.2	1.0791
1856.2	-1.3623
1856.3	-1.6675
1856.3	4.1309
1856.3	-4.1089
1856.3	5.6567
1856.3	-2.8882
1856.4	1.6895
1856.4	0.77393
1856.4	1.0791
1856.4	4.7412
1856.4	-1.0571
1856.5	5.3516
1856.5	-2.2778
1856.5	4.7412
1856.5	-2.2778
1856.5	0.77393
1856.6	1.9946
1856.6	-0.1416
1856.6	4.1309
1856.6	-0.1416
1856.6	7.1826
1856.7	-2.583
1856.7	6.2671
1856.7	-1.0571
1856.7	3.5205
1856.7	-0.1416
1856.8	2.2998
1856.8	1.6895
1856.8	1.3843
1856.8	4.7412
1856.8	-0.1416
1856.9	6.2671
1856.9	-1.9727
1856.9	3.8257
1856.9	-2.8882
1856.9	6.2671
1857	-1.3623
1857	5.3516
1857	-1.9727
1857	4.436
1857	0.46875
1857.1	2.2998
1857.1	2.605
1857.1	0.77393
1857.1	2.9102
1857.1	-0.44678
1857.2	3.5205
1857.2	-3.1934
1857.2	6.8774
1857.2	-3.4985
1857.2	5.0464
1857.3	-0.44678
1857.3	1.9946
1857.3	0.16357
1857.3	1.3843
1857.3	2.2998
1857.4	-1.0571
1857.4	4.1309
1857.4	-3.4985
1857.4	5.3516
1857.4	-2.2778
1857.5	3.5205
1857.5	-0.75195
1857.5	0.16357
1857.5	1.0791
1857.5	-1.9727
1857.6	5.3516
1857.6	-1.6675
1857.6	4.7412
1857.6	-1.6675
1857.6	3.2153
1857.7	-0.44678
1857.7	0.46875
1857.7	1.0791
1857.7	-2.8882
1857.7	3.2153
1857.8	-3.8037
1857.8	4.7412
1857.8	-2.2778
1857.8	2.605
1857.8	1.9946
1857.9	-0.75195
1857.9	5.0464
1857.9	-1.6675
1857.9	3.8257
1857.9	-4.4141
1858	1.6895
1858	-1.6675
1858	-2.2778
1858	5.3516
1858	-3.8037
1858.1	4.1309
1858.1	-2.8882
1858.1	1.6895
1858.1	0.46875
1858.1	-0.1416
1858.2	4.7412
1858.2	-2.583
1858.2	4.436
1858.2	-2.583
1858.2	1.6895
1858.3	2.9102
1858.3	-1.0571
1858.3	3.8257
1858.3	-4.4141
1858.3	3.5205
1858.4	-1.3623
1858.4	0.16357
1858.4	3.8257
1858.4	-2.2778
1858.4	5.6567
1858.5	-2.8882
1858.5	3.5205
1858.5	-0.44678
1858.5	-1.3623
1858.5	3.2153
1858.6	-4.1089
1858.6	6.5723
1858.6	0.77393
1858.6	2.2998
1858.6	3.5205
1858.7	-0.1416
1858.7	4.1309
1858.7	-3.4985
1858.7	4.436
1858.7	-1.0571
1858.8	-1.6675
1858.8	4.436
1858.8	-4.1089
1858.8	5.3516
1858.8	-0.1416
1858.9	1.9946
1858.9	3.8257
1858.9	-2.583
1858.9	5.0464
1858.9	-2.583
1859	4.1309
1859	0.16357
1859	-1.9727
1859	6.2671
1859	-2.583
1859.1	4.436
1859.1	-1.0571
1859.1	-0.75195
1859.1	2.9102
1859.1	-4.1089
1859.2	4.436
1859.2	-2.583
1859.2	1.6895
1859.2	2.2998
1859.2	-1.3623
1859.3	6.5723
1859.3	-2.583
1859.3	3.2153
1859.3	-0.75195
1859.3	-0.75195
1859.4	4.7412
1859.4	-3.8037
1859.4	4.7412
1859.4	-0.44678
1859.4	0.77393
1859.5	4.1309
1859.5	-1.6675
1859.5	6.5723
1859.5	-1.9727
1859.5	1.3843
1859.6	2.2998
1859.6	-1.6675
1859.6	7.1826
1859.6	-1.3623
1859.6	2.605
1859.7	0.46875
1859.7	-2.583
1859.7	3.2153
1859.7	-3.8037
1859.7	3.5205
1859.8	0.77393
1859.8	-0.1416
1859.8	5.3516
1859.8	-4.1089
1859.8	3.2153
1859.9	-0.1416
1859.9	1.9946
1859.9	5.0464
1859.9	-3.1934
1859.9	5.0464
1860	-2.2778
1860	0.77393
1860	5.9619
1860	-3.4985
1860	5.6567
1860.1	-1.3623
1860.1	0.46875
1860.1	3.8257
1860.1	-0.75195
1860.1	4.1309
1860.2	-3.8037
1860.2	1.9946
1860.2	0.77393
1860.2	-2.2778
1860.2	7.1826
1860.3	-4.1089
1860.3	2.605
1860.3	1.0791
1860.3	-1.3623
1860.3	7.1826
1860.4	-1.6675
1860.4	2.2998
1860.4	-1.0571
1860.4	-1.0571
1860.4	5.6567
1860.5	-2.583
1860.5	5.0464
1860.5	1.0791
1860.5	0.77393
1860.5	6.5723
1860.6	-2.2778
1860.6	4.7412
1860.6	-0.1416
1860.6	-1.6675
1860.6	5.3516
1860.7	-1.9727
1860.7	4.1309
1860.7	0.46875
1860.7	-0.44678
1860.7	4.1309
1860.8	-3.4985
1860.8	2.9102
1860.8	0.16357
1860.8	0.16357
1860.8	5.0464
1860.9	-2.8882
1860.9	3.8257
1860.9	0.16357
1860.9	-0.75195
1860.9	5.3516
1861	-4.1089
1861	3.5205
1861	-0.44678
1861	1.0791
1861	7.4878
1861.1	-2.583
1861.1	4.436
1861.1	-0.75195
1861.1	-1.0571
1861.1	6.8774
1861.2	-2.583
1861.2	3.5205
1861.2	0.46875
1861.2	-1.9727
1861.2	6.2671
1861.3	-2.2778
1861.3	3.5205
1861.3	0.16357
1861.3	-2.583
1861.3	6.2671
1861.4	-4.1089
1861.4	2.605
1861.4	2.9102
1861.4	-2.2778
1861.4	5.6567
1861.5	-3.1934
1861.5	0.46875
1861.5	4.1309
1861.5	-0.75195
1861.5	5.0464
1861.6	-1.0571
1861.6	1.9946
1861.6	4.436
1861.6	-1.3623
1861.6	6.5723
1861.7	-2.583
1861.7	0.16357
1861.7	5.0464
1861.7	-3.8037
1861.7	5.6567
1861.8	0.77393
1861.8	-1.0571
1861.8	5.9619
1861.8	-2.583
1861.8	2.2998
1861.9	0.16357
1861.9	-3.4985
1861.9	4.436
1861.9	-4.1089
1861.9	1.3843
1862	3.2153
1862	-1.6675
1862	6.5723
1862	-1.6675
1862	0.77393
1862.1	5.0464
1862.1	-4.1089
1862.1	3.5205
1862.1	-1.9727
1862.1	-1.9727
1862.2	5.9619
1862.2	-2.583
1862.2	3.8257
1862.2	1.3843
1862.2	-4.4141
1862.3	5.3516
1862.3	-1.9727
1862.3	1.0791
1862.3	5.6567
1862.3	-2.2778
1862.4	5.3516
1862.4	0.77393
1862.4	0.46875
1862.4	6.8774
1862.4	-3.1934
1862.5	1.6895
1862.5	0.77393
1862.5	-3.8037
1862.5	5.0464
1862.5	-2.583
1862.6	0.16357
1862.6	4.1309
1862.6	-3.8037
1862.6	2.9102
1862.6	-0.1416
1862.7	-0.75195
1862.7	5.9619
1862.7	-3.1934
1862.7	1.9946
1862.7	3.8257
1862.8	-2.8882
1862.8	6.2671
1862.8	-1.0571
1862.8	-1.6675
1862.8	6.5723
1862.9	-3.8037
1862.9	1.6895
1862.9	3.8257
1862.9	-2.8882
1862.9	5.0464
1863	-0.44678
1863	1.3843
1863	4.7412
1863	-2.583
1863	2.2998
1863.1	-0.1416
1863.1	-1.9727
1863.1	5.0464
1863.1	-4.4141
1863.1	1.0791
1863.2	3.8257
1863.2	-3.4985
1863.2	4.436
1863.2	0.77393
1863.2	-2.2778
1863.3	6.2671
1863.3	-2.2778
1863.3	0.16357
1863.3	5.0464
1863.3	-4.1089
1863.4	3.8257
1863.4	0.46875
1863.4	-3.1934
1863.4	5.6567
1863.4	-2.8882
1863.5	-1.3623
1863.5	5.9619
1863.5	-1.9727
1863.5	3.5205
1863.5	3.8257
1863.6	-1.6675
1863.6	5.0464
1863.6	-0.44678
1863.6	-2.2778
1863.6	4.436
1863.7	-4.1089
1863.7	1.0791
1863.7	2.605
1863.7	-3.1934
1863.7	4.7412
1863.8	-0.75195
1863.8	-1.6675
1863.8	6.5723
1863.8	-2.583
1863.8	1.3843
1863.9	5.3516
1863.9	-3.8037
1863.9	2.605
1863.9	1.6895
1863.9	-3.1934
1864	5.6567
1864	-2.2778
1864	-1.6675
1864	3.5205
1864	-4.1089
1864.1	1.9946
1864.1	2.605
1864.1	-4.1089
1864.1	3.8257
1864.1	-1.9727
1864.2	-1.6675
1864.2	8.0981
1864.2	-2.2778
1864.2	0.77393
1864.2	5.9619
1864.3	-4.4141
1864.3	3.5205
1864.3	1.6895
1864.3	-2.8882
1864.3	4.7412
1864.4	-2.8882
1864.4	1.3843
1864.4	2.9102
1864.4	-1.0571
1864.4	5.3516
1864.5	-4.4141
1864.5	0.16357
1864.5	2.2998
1864.5	-2.2778
1864.5	5.9619
1864.6	-2.8882
1864.6	1.3843
1864.6	2.605
1864.6	-1.0571
1864.6	6.8774
1864.7	-2.2778
1864.7	2.9102
1864.7	-1.3623
1864.7	-1.0571
1864.7	3.2153
1864.8	-1.0571
1864.8	5.6567
1864.8	-3.1934
1864.8	4.1309
1864.8	-2.8882
1864.9	-0.1416
1864.9	1.0791
1864.9	-1.0571
1864.9	3.2153
1864.9	-1.9727
1865	5.9619
1865	-2.2778
1865	6.5723
1865	-2.2778
1865	1.3843
1865.1	-1.6675
1865.1	0.46875
1865.1	-0.1416
1865.1	0.46875
1865.1	5.3516
1865.2	-1.9727
1865.2	5.9619
1865.2	-1.0571
1865.2	6.5723
1865.2	-0.75195
1865.3	4.436
1865.3	-3.8037
1865.3	3.2153
1865.3	-2.2778
1865.3	2.9102
1865.4	-0.44678
1865.4	0.16357
1865.4	-0.1416
1865.4	-0.75195
1865.4	3.8257
1865.5	-1.3623
1865.5	5.9619
1865.5	-2.8882
1865.5	5.0464
1865.5	-3.1934
1865.6	4.436
1865.6	-1.3623
1865.6	2.9102
1865.6	-1.3623
1865.6	0.46875
1865.7	1.6895
1865.7	-0.1416
1865.7	5.6567
1865.7	-0.44678
1865.7	5.0464
1865.8	-2.8882
1865.8	4.7412
1865.8	-2.583
1865.8	2.2998
1865.8	1.3843
1865.9	-2.583
1865.9	4.1309
1865.9	-2.8882
1865.9	5.0464
1865.9	-2.8882
1866	4.1309
1866	-1.0571
1866	1.3843
1866	2.2998
1866	-0.75195
1866.1	5.6567
1866.1	-1.9727
1866.1	5.3516
1866.1	-3.8037
1866.1	1.6895
1866.2	-1.6675
1866.2	-2.2778
1866.2	3.8257
1866.2	-2.2778
1866.2	5.9619
1866.3	-2.2778
1866.3	3.8257
1866.3	-0.44678
1866.3	-0.44678
1866.3	3.8257
1866.4	-2.2778
1866.4	5.6567
1866.4	-2.8882
1866.4	2.9102
1866.4	-1.0571
1866.5	0.16357
1866.5	4.1309
1866.5	-3.4985
1866.5	5.3516
1866.5	-2.2778
1866.6	1.0791
1866.6	-0.1416
1866.6	-0.75195
1866.6	5.0464
1866.6	-3.1934
1866.7	5.3516
1866.7	-2.8882
1866.7	1.3843
1866.7	0.77393
1866.7	-0.1416
1866.8	6.8774
1866.8	-1.9727
1866.8	5.6567
1866.8	-1.3623
1866.8	0.77393
1866.9	3.8257
1866.9	-3.8037
1866.9	5.6567
1866.9	-3.4985
1866.9	2.605
1867	-0.44678
1867	-1.0571
1867	4.436
1867	-3.8037
1867	5.6567
1867.1	-2.8882
1867.1	1.0791
1867.1	3.8257
1867.1	-1.3623
1867.1	7.793
1867.2	-2.2778
1867.2	2.605
1867.2	-1.0571
1867.2	-1.0571
1867.2	5.0464
1867.3	-3.4985
1867.3	5.0464
1867.3	-1.9727
1867.3	0.16357
1867.3	4.7412
1867.4	-1.6675
1867.4	5.9619
1867.4	-2.8882
1867.4	0.77393
1867.4	0.16357
1867.5	-1.6675
1867.5	6.8774
1867.5	-1.6675
1867.5	4.436
1867.5	-0.44678
1867.6	-0.44678
1867.6	3.8257
1867.6	-1.9727
1867.6	5.0464
1867.6	-2.8882
1867.7	0.16357
1867.7	2.605
1867.7	-2.2778
1867.7	6.8774
1867.7	-1.0571
1867.8	2.2998
1867.8	1.9946
1867.8	-2.583
1867.8	5.3516
1867.8	-2.8882
1867.9	3.5205
1867.9	0.77393
1867.9	0.16357
1867.9	6.2671
1867.9	-3.8037
1868	2.605
1868	-0.75195
1868	-0.75195
1868	3.2153
1868	-3.8037
1868.1	5.3516
1868.1	-0.44678
1868.1	1.0791
1868.1	3.8257
1868.1	-2.8882
1868.2	5.9619
1868.2	-1.9727
1868.2	2.2998
1868.2	2.2998
1868.2	-1.9727
1868.3	6.2671
1868.3	-3.8037
1868.3	1.9946
1868.3	1.3843
1868.3	-2.8882
1868.4	5.6567
1868.4	-3.4985
1868.4	2.605
1868.4	-0.75195
1868.4	0.77393
1868.5	4.1309
1868.5	-4.4141
1868.5	4.7412
1868.5	-1.6675
1868.5	-0.1416
1868.6	6.5723
1868.6	-3.4985
1868.6	3.5205
1868.6	-0.44678
1868.6	-0.44678
1868.7	3.8257
1868.7	-2.583
1868.7	3.8257
1868.7	-1.9727
1868.7	0.16357
1868.8	4.1309
1868.8	-2.8882
1868.8	6.5723
1868.8	-2.2778
1868.8	-0.44678
1868.9	4.436
1868.9	-2.8882
1868.9	5.9619
1868.9	-1.0571
1868.9	0.77393
1869	3.2153
1869	-1.9727
1869	5.9619
1869	-1.9727
1869	-0.1416
1869.1	1.6895
1869.1	-5.3296
1869.1	4.1309
1869.1	-3.1934
1869.1	1.3843
1869.2	3.8257
1869.2	-2.8882
1869.2	5.9619
1869.2	-1.6675
1869.2	0.77393
1869.3	4.436
1869.3	-2.8882
1869.3	4.7412
1869.3	-2.583
1869.3	1.3843
1869.4	4.7412
1869.4	-0.44678
1869.4	6.2671
1869.4	-2.2778
1869.4	0.77393
1869.5	3.8257
1869.5	-3.1934
1869.5	5.6567
1869.5	-0.44678
1869.5	0.46875
1869.6	5.0464
1869.6	-3.1934
1869.6	4.7412
1869.6	-0.44678
1869.6	1.0791
1869.7	6.2671
1869.7	-2.583
1869.7	4.436
1869.7	0.46875
1869.7	-2.583
1869.8	4.1309
1869.8	-3.4985
1869.8	2.605
1869.8	0.46875
1869.8	-0.1416
1869.9	5.3516
1869.9	-3.8037
1869.9	2.2998
1869.9	1.3843
1869.9	-1.3623
1870	6.8774
1870	-3.1934
1870	1.9946
1870	4.1309
1870	-3.1934
1870.1	5.0464
1870.1	-1.6675
1870.1	0.77393
1870.1	4.436
1870.1	-1.9727
1870.2	5.0464
1870.2	-1.6675
1870.2	-0.1416
1870.2	4.1309
1870.2	-3.4985
1870.3	5.0464
1870.3	1.3843
1870.3	-0.44678
1870.3	7.793
1870.3	-3.4985
1870.4	2.2998
1870.4	2.605
1870.4	-0.75195
1870.4	6.8774
1870.4	-1.6675
1870.5	0.77393
1870.5	4.7412
1870.5	-3.4985
1870.5	3.2153
1870.5	-0.1416
1870.6	-0.75195
1870.6	3.8257
1870.6	-3.1934
1870.6	2.2998
1870.6	0.77393
1870.7	-1.0571
1870.7	6.8774
1870.7	-3.4985
1870.7	0.46875
1870.7	2.9102
1870.8	-5.0244
1870.8	5.9619
1870.8	-2.8882
1870.8	-2.2778
1870.8	4.7412
1870.9	-2.2778
1870.9	2.2998
1870.9	2.605
1870.9	-1.3623
1870.9	5.6567
1871	-3.1934
1871	0.46875
1871	3.8257
1871	-3.1934
1871	4.436
1871.1	1.3843
1871.1	0.46875
1871.1	6.5723
1871.1	-1.0571
1871.1	2.9102
1871.2	4.1309
1871.2	-2.2778
1871.2	4.436
1871.2	-2.2778
1871.2	-0.1416
1871.3	4.1309
1871.3	-4.1089
1871.3	2.605
1871.3	0.77393
1871.3	-3.4985
1871.4	5.9619
1871.4	-3.1934
1871.4	-0.44678
1871.4	5.3516
1871.4	-3.4985
1871.5	2.2998
1871.5	2.605
1871.5	-3.1934
1871.5	5.9619
1871.5	-2.2778
1871.6	-1.0571
1871.6	4.7412
1871.6	-4.4141
1871.6	1.0791
1871.6	-1.3623
1871.7	-4.7192
1871.7	4.436
1871.7	-1.9727
1871.7	-0.1416
1871.7	5.6567
1871.8	-2.2778
1871.8	2.9102
1871.8	1.3843
1871.8	-1.9727
1871.8	4.436
1871.9	-3.1934
1871.9	-0.44678
1871.9	3.2153
1871.9	-3.4985
1871.9	4.1309
1872	3.5205
1872	-3.4985
1872	4.7412
1872	-2.2778
1872	-2.2778
1872.1	6.5723
1872.1	-4.4141
1872.1	-0.75195
1872.1	4.1309
1872.1	-3.8037
1872.2	3.2153
1872.2	3.2153
1872.2	-1.6675
1872.2	4.436
1872.2	-2.2778
1872.3	-1.0571
1872.3	4.1309
1872.3	-2.583
1872.3	3.5205
1872.3	4.1309
1872.4	-2.8882
1872.4	5.3516
1872.4	-0.75195
1872.4	-2.583
1872.4	3.8257
1872.5	-5.6348
1872.5	-1.6675
1872.5	2.605
1872.5	-3.4985
1872.5	3.2153
1872.6	0.77393
1872.6	-2.2778
1872.6	4.7412
1872.6	-3.1934
1872.6	0.46875
1872.7	2.9102
1872.7	-3.8037
1872.7	4.436
1872.7	0.46875
1872.7	-0.44678
1872.8	6.5723
1872.8	-3.4985
1872.8	3.2153
1872.8	-0.44678
1872.8	-0.44678
1872.9	5.6567
1872.9	-2.8882
1872.9	3.5205
1872.9	-2.8882
1872.9	-1.0571
1873	3.2153
1873	-2.8882
1873	5.6567
1873	-3.1934
1873	2.605
1873.1	-1.3623
1873.1	0.46875
1873.1	5.3516
1873.1	-1.0571
1873.1	5.0464
1873.2	-2.583
1873.2	4.436
1873.2	-1.9727
1873.2	4.1309
1873.2	-0.44678
1873.3	-0.1416
1873.3	2.605
1873.3	-1.6675
1873.3	4.7412
1873.3	-0.1416
1873.4	4.436
1873.4	-2.583
1873.4	5.3516
1873.4	-1.6675
1873.4	2.605
1873.5	0.16357
1873.5	0.46875
1873.5	0.46875
1873.5	-0.1416
1873.5	3.2153
1873.6	-1.0571
1873.6	5.3516
1873.6	-2.2778
1873.6	4.7412
1873.6	-2.583
1873.7	4.436
1873.7	-3.4985
1873.7	3.2153
1873.7	-2.8882
1873.7	0.77393
1873.8	-1.6675
1873.8	0.46875
1873.8	2.9102
1873.8	-0.1416
1873.8	2.2998
1873.9	-1.3623
1873.9	5.0464
1873.9	-2.2778
1873.9	7.793
1873.9	-3.8037
1874	3.5205
1874	-2.2778
1874	0.77393
1874	-1.3623
1874	0.46875
1874.1	0.46875
1874.1	-3.1934
1874.1	4.7412
1874.1	-3.1934
1874.1	6.2671
1874.2	-1.9727
1874.2	3.2153
1874.2	-0.75195
1874.2	0.46875
1874.2	3.5205
1874.3	-0.75195
1874.3	5.0464
1874.3	-3.4985
1874.3	5.0464
1874.3	-2.583
1874.4	2.9102
1874.4	0.16357
1874.4	-0.44678
1874.4	3.2153
1874.4	-2.583
1874.5	6.5723
1874.5	-3.1934
1874.5	6.2671
1874.5	-1.9727
1874.5	0.77393
1874.6	2.605
1874.6	-1.6675
1874.6	5.3516
1874.6	-2.8882
1874.6	4.7412
1874.7	-1.6675
1874.7	2.605
1874.7	2.605
1874.7	-0.44678
1874.7	6.5723
1874.8	-4.7192
1874.8	4.436
1874.8	-1.6675
1874.8	1.3843
1874.8	2.605
1874.9	-1.0571
1874.9	4.7412
1874.9	-3.4985
1874.9	3.5205
1874.9	-1.3623
1875	1.3843
1875	4.1309
1875	-1.3623
1875	5.3516
1875	-1.9727
1875.1	3.5205
1875.1	-0.75195
1875.1	-0.75195
1875.1	3.5205
1875.1	-3.4985
1875.2	5.3516
1875.2	-2.583
1875.2	2.605
1875.2	2.2998
1875.2	-1.9727
1875.3	5.0464
1875.3	-4.1089
1875.3	2.9102
1875.3	-1.9727
1875.3	-0.1416
1875.4	3.5205
1875.4	-1.9727
1875.4	4.436
1875.4	-2.2778
1875.4	3.2153
1875.5	-1.0571
1875.5	-1.0571
1875.5	5.6567
1875.5	-5.0244
1875.5	4.1309
1875.6	-1.6675
1875.6	0.16357
1875.6	4.436
1875.6	-2.2778
1875.6	5.3516
1875.7	-2.8882
1875.7	1.3843
1875.7	-0.75195
1875.7	-1.6675
1875.7	4.7412
1875.8	-3.8037
1875.8	4.1309
1875.8	-1.0571
1875.8	-0.44678
1875.8	3.8257
1875.9	-3.8037
1875.9	4.1309
1875.9	-2.2778
1875.9	0.46875
1875.9	2.2998
1876	-1.3623
1876	6.5723
1876	-1.3623
1876	3.8257
1876	1.6895
1876.1	-1.3623
1876.1	5.9619
1876.1	-4.1089
1876.1	2.9102
1876.1	-0.1416
1876.2	-1.3623
1876.2	4.1309
1876.2	-3.8037
1876.2	3.5205
1876.2	-2.2778
1876.3	1.6895
1876.3	4.436
1876.3	-2.583
1876.3	5.9619
1876.3	-1.6675
1876.4	4.436
1876.4	3.2153
1876.4	-1.3623
1876.4	6.2671
1876.4	-3.1934
1876.5	2.9102
1876.5	0.77393
1876.5	-1.9727
1876.5	5.6567
1876.5	-4.4141
1876.6	3.2153
1876.6	0.46875
1876.6	0.46875
1876.6	6.2671
1876.6	-1.9727
1876.7	6.2671
1876.7	-1.9727
1876.7	0.16357
1876.7	3.8257
1876.7	-4.1089
1876.8	5.3516
1876.8	-2.8882
1876.8	0.16357
1876.8	4.436
1876.8	-1.6675
1876.9	5.3516
1876.9	-1.9727
1876.9	2.605
1876.9	1.6895
1876.9	-1.3623
1877	5.9619
1877	-2.8882
1877	3.5205
1877	2.9102
1877	0.16357
1877.1	8.4033
1877.1	-1.9727
1877.1	2.2998
1877.1	1.6895
1877.1	-2.583
1877.2	4.436
1877.2	-3.1934
1877.2	1.6895
1877.2	-0.44678
1877.2	-1.0571
1877.3	5.9619
1877.3	-2.2778
1877.3	3.8257
1877.3	-0.1416
1877.3	-1.6675
1877.4	5.6567
1877.4	-3.8037
1877.4	4.1309
1877.4	1.6895
1877.4	-0.1416
1877.5	5.9619
1877.5	-2.2778
1877.5	5.3516
1877.5	1.6895
1877.5	0.46875
1877.6	6.2671
1877.6	-2.2778
1877.6	4.1309
1877.6	-0.44678
1877.6	0.46875
1877.7	7.1826
1877.7	-1.9727
1877.7	3.2153
1877.7	0.46875
1877.7	-1.0571
1877.8	5.6567
1877.8	-2.8882
1877.8	2.605
1877.8	-1.3623
1877.8	-2.2778
1877.9	5.0464
1877.9	-3.4985
1877.9	1.9946
1877.9	0.46875
1877.9	-3.1934
1878	5.0464
1878	-3.1934
1878	1.3843
1878	1.3843
1878	-1.6675
1878.1	6.2671
1878.1	-2.583
1878.1	4.1309
1878.1	2.605
1878.1	-1.6675
1878.2	6.5723
1878.2	-2.8882
1878.2	-0.1416
1878.2	2.2998
1878.2	-3.1934
1878.3	5.3516
1878.3	-2.8882
1878.3	0.77393
1878.3	2.605
1878.3	-2.8882
1878.4	3.2153
1878.4	-3.8037
1878.4	-1.9727
1878.4	3.8257
1878.4	-4.4141
1878.5	4.1309
1878.5	-1.6675
1878.5	-2.583
1878.5	5.0464
1878.5	-4.1089
1878.6	2.9102
1878.6	2.2998
1878.6	-2.2778
1878.6	6.2671
1878.6	-2.8882
1878.7	2.605
1878.7	5.3516
1878.7	-2.2778
1878.7	5.0464
1878.7	-2.8882
1878.8	0.77393
1878.8	3.8257
1878.8	-1.9727
1878.8	5.9619
1878.8	-0.75195
1878.9	-0.75195
1878.9	7.4878
1878.9	-1.6675
1878.9	4.436
1878.9	2.9102
1879	-3.4985
1879	5.6567
1879	-1.0571
1879	0.46875
1879	5.0464
1879.1	-2.583
1879.1	2.9102
1879.1	-3.8037
1879.1	-1.0571
1879.1	5.0464
1879.2	-2.2778
1879.2	4.7412
1879.2	0.77393
1879.2	-1.6675
1879.2	5.9619
1879.3	-3.1934
1879.3	0.77393
1879.3	2.2998
1879.3	-5.9399
1879.3	1.9946
1879.4	-2.2778
1879.4	-0.44678
1879.4	6.2671
1879.4	-2.583
1879.4	2.605
1879.5	3.5205
1879.5	-2.8882
1879.5	6.5723
1879.5	-1.0571
1879.5	0.46875
1879.6	5.3516
1879.6	-3.1934
1879.6	3.8257
1879.6	1.9946
1879.6	-2.583
1879.7	5.3516
1879.7	-1.6675
1879.7	1.9946
1879.7	4.436
1879.7	-2.583
1879.8	3.5205
1879.8	-1.6675
1879.8	-2.583
1879.8	5.6567
1879.8	-2.583
1879.9	-0.1416
1879.9	3.5205
1879.9	-3.8037
1879.9	4.7412
1879.9	1.0791
1880	-0.44678
1880	6.8774
1880	-3.1934
1880	0.16357
1880	4.1309
1880.1	-3.8037
1880.1	3.8257
1880.1	-1.3623
1880.1	-2.8882
1880.1	6.5723
1880.2	-1.9727
1880.2	1.3843
1880.2	6.8774
1880.2	-2.583
1880.2	2.9102
1880.3	-0.1416
1880.3	-1.9727
1880.3	5.9619
1880.3	-3.1934
1880.3	-0.1416
1880.4	4.436
1880.4	-4.1089
1880.4	3.2153
1880.4	2.2998
1880.4	-0.75195
1880.5	6.2671
1880.5	-2.8882
1880.5	-0.44678
1880.5	6.8774
1880.5	-2.8882
1880.6	2.605
1880.6	4.1309
1880.6	-3.1934
1880.6	4.1309
1880.6	0.46875
1880.7	-1.6675
1880.7	6.5723
1880.7	-2.8882
1880.7	-0.44678
1880.7	5.0464
1880.8	-2.8882
1880.8	4.1309
1880.8	1.9946
1880.8	-2.2778
1880.8	5.3516
1880.9	-2.2778
1880.9	-0.44678
1880.9	6.5723
1880.9	-1.9727
1880.9	3.5205
1881	2.605
1881	-1.6675
1881	6.5723
1881	-2.2778
1881	1.0791
1881.1	4.436
1881.1	-2.583
1881.1	4.436
1881.1	-2.2778
1881.1	-1.0571
1881.2	4.7412
1881.2	-3.4985
1881.2	5.9619
1881.2	-1.3623
1881.2	0.77393
1881.3	3.5205
1881.3	-1.9727
1881.3	5.9619
1881.3	-2.8882
1881.3	1.9946
1881.4	0.46875
1881.4	-1.9727
1881.4	3.5205
1881.4	-2.2778
1881.4	5.3516
1881.5	-3.4985
1881.5	2.605
1881.5	-1.9727
1881.5	-1.0571
1881.5	3.2153
1881.6	-2.2778
1881.6	5.0464
1881.6	-2.2778
1881.6	5.6567
1881.6	-2.8882
1881.7	3.8257
1881.7	-1.3623
1881.7	2.9102
1881.7	1.9946
1881.7	0.77393
1881.8	3.5205
1881.8	-1.3623
1881.8	5.3516
1881.8	-1.3623
1881.8	6.8774
1881.9	-1.6675
1881.9	4.1309
1881.9	-2.8882
1881.9	3.5205
1881.9	-2.2778
1882	1.3843
1882	-1.0571
1882	-0.1416
1882	0.16357
1882	-1.3623
1882.1	3.8257
1882.1	-1.0571
1882.1	5.0464
1882.1	-1.9727
1882.1	5.6567
1882.2	-0.44678
1882.2	6.2671
1882.2	-1.0571
1882.2	4.1309
1882.2	-1.0571
1882.3	-0.44678
1882.3	-0.1416
1882.3	-2.2778
1882.3	2.605
1882.3	-3.4985
1882.4	5.0464
1882.4	-3.1934
1882.4	5.6567
1882.4	-1.6675
1882.4	3.8257
1882.5	-0.44678
1882.5	0.77393
1882.5	3.5205
1882.5	-1.3623
1882.5	5.0464
1882.6	-2.8882
1882.6	3.8257
1882.6	-3.1934
1882.6	2.605
1882.6	-0.75195
1882.7	-0.44678
1882.7	4.1309
1882.7	-1.9727
1882.7	5.9619
1882.7	-1.6675
1882.8	5.0464
1882.8	-2.2778
1882.8	-0.1416
1882.8	0.46875
1882.8	-2.2778
1882.9	5.3516
1882.9	-2.583
1882.9	5.9619
1882.9	-2.2778
1882.9	1.3843
1883	-0.1416
1883	-0.1416
1883	5.6567
1883	-2.2778
1883	5.0464
1883.1	-3.4985
1883.1	1.6895
1883.1	0.46875
1883.1	-0.1416
1883.1	5.3516
1883.2	-2.2778
1883.2	4.7412
1883.2	-3.1934
1883.2	1.9946
1883.2	0.77393
1883.3	-1.6675
1883.3	4.1309
1883.3	-3.4985
1883.3	5.0464
1883.3	-1.6675
1883.4	0.77393
1883.4	2.9102
1883.4	-2.2778
1883.4	4.7412
1883.4	-1.9727
1883.5	5.0464
1883.5	-0.1416
1883.5	1.3843
1883.5	4.436
1883.5	-2.2778
1883.6	6.2671
1883.6	-2.2778
1883.6	2.2998
1883.6	0.46875
1883.6	-1.6675
1883.7	3.8257
1883.7	-2.2778
1883.7	4.436
1883.7	-3.8037
1883.7	0.16357
1883.8	2.2998
1883.8	-2.8882
1883.8	6.5723
1883.8	-3.4985
1883.8	1.6895
1883.9	-0.1416
1883.9	-0.75195
1883.9	6.2671
1883.9	-1.9727
1883.9	3.8257
1884	-1.0571
1884	0.46875
1884	4.1309
1884	-1.9727
1884	5.3516
1884.1	-3.1934
1884.1	2.9102
1884.1	1.0791
1884.1	-1.3623
1884.1	6.8774
1884.2	-1.3623
1884.2	3.2153
1884.2	-0.75195
1884.2	-0.1416
1884.2	6.5723
1884.3	-1.9727
1884.3	5.3516
1884.3	-2.583
1884.3	0.16357
1884.3	4.1309
1884.4	-1.3623
1884.4	6.8774
1884.4	-1.9727
1884.4	0.16357
1884.4	1.3843
1884.5	-2.583
1884.5	4.436
1884.5	-4.1089
1884.5	2.605
1884.5	0.46875
1884.6	-0.1416
1884.6	6.2671
1884.6	-3.1934
1884.6	4.7412
1884.6	-1.3623
1884.7	0.46875
1884.7	2.9102
1884.7	-4.4141
1884.7	5.3516
1884.7	-4.4141
1884.8	-0.75195
1884.8	3.8257
1884.8	-3.8037
1884.8	5.0464
1884.8	-1.0571
1884.9	2.2998
1884.9	2.2998
1884.9	-1.0571
1884.9	6.2671
1884.9	-3.1934
1885	3.5205
1885	0.16357
1885	-2.8882
1885	5.6567
1885	-3.8037
1885.1	2.605
1885.1	-0.75195
1885.1	-1.3623
1885.1	2.2998
1885.1	-3.4985
1885.2	3.8257
1885.2	-1.3623
1885.2	1.0791
1885.2	5.9619
1885.2	-1.9727
1885.3	5.6567
1885.3	-1.3623
1885.3	-0.44678
1885.3	4.436
1885.3	-2.8882
1885.4	4.7412
1885.4	-1.6675
1885.4	0.77393
1885.4	5.3516
1885.4	-1.9727
1885.5	6.2671
1885.5	-2.2778
1885.5	-0.75195
1885.5	2.9102
1885.5	-3.1934
1885.6	5.9619
1885.6	-3.1934
1885.6	1.0791
1885.6	3.5205
1885.6	-2.8882
1885.7	5.3516
1885.7	-1.6675
1885.7	1.6895
1885.7	2.605
1885.7	-1.6675
1885.8	5.3516
1885.8	-3.8037
1885.8	1.0791
1885.8	1.3843
1885.8	-3.8037
1885.9	5.0464
1885.9	-5.0244
1885.9	0.16357
1885.9	3.5205
1885.9	-2.2778
1886	5.6567
1886	-2.583
1886	1.0791
1886	3.2153
1886	-1.3623
1886.1	5.9619
1886.1	-3.1934
1886.1	1.6895
1886.1	5.6567
1886.1	-1.6675
1886.2	6.8774
1886.2	-1.3623
1886.2	-0.44678
1886.2	5.0464
1886.2	-1.9727
1886.3	5.9619
1886.3	-1.3623
1886.3	0.46875
1886.3	3.5205
1886.3	-1.9727
1886.4	6.5723
1886.4	-2.2778
1886.4	0.77393
1886.4	5.6567
1886.4	-3.1934
1886.5	3.5205
1886.5	-1.9727
1886.5	-1.3623
1886.5	4.1309
1886.5	-2.583
1886.6	3.8257
1886.6	-2.2778
1886.6	-1.3623
1886.6	6.2671
1886.6	-1.6675
1886.7	4.7412
1886.7	1.9946
1886.7	-0.44678
1886.7	6.8774
1886.7	-1.9727
1886.8	1.3843
1886.8	3.5205
1886.8	-1.6675
1886.8	6.8774
1886.8	-1.9727
1886.9	1.6895
1886.9	5.3516
1886.9	-3.1934
1886.9	5.3516
1886.9	-1.6675
1887	-2.583
1887	4.436
1887	-3.1934
1887	5.0464
1887	0.16357
1887.1	-1.3623
1887.1	5.9619
1887.1	-2.583
1887.1	2.605
1887.1	1.6895
1887.2	-2.8882
1887.2	5.6567
1887.2	-2.8882
1887.2	0.46875
1887.2	4.1309
1887.3	-2.583
1887.3	3.2153
1887.3	-1.9727
1887.3	-0.75195
1887.3	5.6567
1887.4	-3.8037
1887.4	2.605
1887.4	1.3843
1887.4	-2.8882
1887.4	6.8774
1887.5	-0.44678
1887.5	2.605
1887.5	4.7412
1887.5	-2.8882
1887.5	4.436
1887.6	-0.75195
1887.6	-1.0571
1887.6	4.1309
1887.6	-1.9727
1887.6	2.605
1887.7	0.77393
1887.7	-1.3623
1887.7	7.793
1887.7	-2.2778
1887.7	-0.1416
1887.8	3.5205
1887.8	-4.7192
1887.8	4.1309
1887.8	-0.1416
1887.8	-1.9727
1887.9	6.2671
1887.9	-2.8882
1887.9	1.3843
1887.9	4.1309
1887.9	-1.6675
1888	5.3516
1888	-1.9727
1888	-0.75195
1888	5.3516
1888	-3.1934
1888.1	1.6895
1888.1	1.0791
1888.1	-4.1089
1888.1	3.8257
1888.1	-1.6675
1888.2	0.77393
1888.2	6.2671
1888.2	-4.4141
1888.2	1.6895
1888.2	0.77393
1888.3	-4.4141
1888.3	5.6567
1888.3	-2.583
1888.3	-1.3623
1888.3	5.3516
1888.4	-5.3296
1888.4	1.3843
1888.4	3.2153
1888.4	-4.1089
1888.4	3.5205
1888.5	-1.0571
1888.5	-1.0571
1888.5	5.3516
1888.5	-2.8882
1888.5	1.0791
1888.6	1.6895
1888.6	-4.4141
1888.6	4.1309
1888.6	-2.2778
1888.6	-1.3623
1888.7	6.2671
1888.7	-3.4985
1888.7	2.605
1888.7	4.7412
1888.7	-4.1089
1888.8	4.7412
1888.8	-1.6675
1888.8	-4.4141
1888.8	4.1309
1888.8	-4.7192
1888.9	-0.75195
1888.9	5.3516
1888.9	-3.8037
1888.9	3.8257
1888.9	3.8257
1889	-1.6675
1889	6.2671
1889	-2.2778
1889	-1.3623
1889	6.2671
1889.1	-3.4985
1889.1	2.605
1889.1	5.9619
1889.1	-1.6675
1889.1	3.8257
1889.2	1.0791
1889.2	-2.583
1889.2	7.1826
1889.2	-1.9727
1889.2	-1.3623
1889.3	3.8257
1889.3	-4.1089
1889.3	2.9102
1889.3	0.46875
1889.3	-1.3623
1889.4	5.0464
1889.4	-4.7192
1889.4	1.0791
1889.4	2.605
1889.4	-2.8882
1889.5	7.1826
1889.5	-1.6675
1889.5	2.605
1889.5	3.2153
1889.5	-1.6675
1889.6	5.6567
1889.6	-2.2778
1889.6	1.9946
1889.6	-0.44678
1889.6	-1.0571
1889.7	4.7412
1889.7	-0.44678
1889.7	6.8774
1889.7	-1.0571
1889.7	3.5205
1889.8	-1.0571
1889.8	-0.1416
1889.8	4.7412
1889.8	-2.2778
1889.8	5.3516
1889.9	-1.0571
1889.9	5.6567
1889.9	-0.1416
1889.9	5.3516
1889.9	1.0791
1890	1.9946
1890	3.8257
1890	-1.3623
1890	3.8257
1890	-1.0571
1890.1	4.7412
1890.1	-2.583
1890.1	5.9619
1890.1	-1.3623
1890.1	2.605
1890.2	-0.75195
1890.2	1.3843
1890.2	-1.6675
1890.2	-1.0571
1890.2	0.16357
1890.3	-1.9727
1890.3	4.436
1890.3	-2.2778
1890.3	5.0464
1890.3	-1.3623
1890.4	5.9619
1890.4	-1.6675
1890.4	5.6567
1890.4	-2.2778
1890.4	3.8257
1890.5	-1.0571
1890.5	2.2998
1890.5	1.3843
1890.5	0.16357
1890.5	3.5205
1890.6	-1.0571
1890.6	4.1309
1890.6	-3.4985
1890.6	5.9619
1890.6	-2.8882
1890.7	5.0464
1890.7	-0.44678
1890.7	3.8257
1890.7	1.0791
1890.7	2.605
1890.8	4.1309
1890.8	-2.8882
1890.8	4.7412
1890.8	-4.4141
1890.8	3.2153
1890.9	-2.2778
1890.9	2.2998
1890.9	-2.2778
1890.9	1.3843
1890.9	4.436
1891	0.16357
1891	6.2671
1891	-2.2778
1891	5.0464
1891	-3.4985
1891.1	0.77393
1891.1	0.46875
1891.1	-0.1416
1891.1	5.3516
1891.1	-3.1934
1891.2	3.8257
1891.2	-3.4985
1891.2	4.1309
1891.2	-1.6675
1891.2	-0.1416
1891.3	4.1309
1891.3	-2.8882
1891.3	5.6567
1891.3	-1.3623
1891.3	3.8257
1891.4	-1.0571
1891.4	0.46875
1891.4	3.2153
1891.4	-1.0571
1891.4	6.8774
1891.5	-2.8882
1891.5	2.2998
1891.5	-2.2778
1891.5	-0.44678
1891.5	2.9102
1891.6	-1.3623
1891.6	5.3516
1891.6	-4.7192
1891.6	2.2998
1891.6	-0.75195
1891.7	-0.75195
1891.7	5.0464
1891.7	-3.1934
1891.7	5.0464
1891.7	-1.9727
1891.8	2.2998
1891.8	1.6895
1891.8	-1.6675
1891.8	4.7412
1891.8	-5.3296
1891.9	3.5205
1891.9	-2.8882
1891.9	0.77393
1891.9	1.9946
1891.9	-2.8882
1892	4.7412
1892	-3.1934
1892	3.2153
1892	1.0791
1892	-1.6675
1892.1	4.7412
1892.1	-3.8037
1892.1	5.0464
1892.1	-1.0571
1892.1	1.9946
1892.2	3.2153
1892.2	-2.2778
1892.2	5.3516
1892.2	-3.8037
1892.2	2.9102
1892.3	1.0791
1892.3	-1.3623
1892.3	3.8257
1892.3	-3.1934
1892.3	5.6567
1892.4	0.46875
1892.4	1.0791
1892.4	2.2998
1892.4	-4.1089
1892.4	5.3516
1892.5	-3.8037
1892.5	2.605
1892.5	1.3843
1892.5	-1.6675
1892.5	5.6567
1892.6	-1.6675
1892.6	4.436
1892.6	1.3843
1892.6	-0.44678
1892.6	4.1309
1892.7	-1.9727
1892.7	4.436
1892.7	-1.3623
1892.7	1.6895
1892.7	4.1309
1892.8	-2.2778
1892.8	6.2671
1892.8	-2.583
1892.8	1.9946
1892.8	2.9102
1892.9	-2.2778
1892.9	4.7412
1892.9	-2.8882
1892.9	4.1309
1892.9	-0.1416
1893	-0.44678
1893	5.3516
1893	-3.8037
1893	5.0464
1893	-1.3623
1893.1	-0.1416
1893.1	5.3516
1893.1	-3.1934
1893.1	5.6567
1893.1	-1.6675
1893.2	1.6895
1893.2	4.1309
1893.2	-2.2778
1893.2	5.9619
1893.2	-2.8882
1893.3	2.2998
1893.3	3.5205
1893.3	-1.0571
1893.3	5.0464
1893.3	-2.8882
1893.4	1.6895
1893.4	0.16357
1893.4	-0.1416
1893.4	6.2671
1893.4	-4.1089
1893.5	3.2153
1893.5	-0.75195
1893.5	-1.0571
1893.5	5.6567
1893.5	-3.4985
1893.6	3.2153
1893.6	-0.75195
1893.6	0.46875
1893.6	5.3516
1893.6	-1.0571
1893.7	6.2671
1893.7	-1.0571
1893.7	-0.44678
1893.7	4.436
1893.7	-3.1934
1893.8	6.5723
1893.8	-1.0571
1893.8	0.16357
1893.8	3.5205
1893.8	-2.8882
1893.9	4.436
1893.9	-2.2778
1893.9	1.0791
1893.9	2.605
1893.9	-2.583
1894	6.2671
1894	-2.583
1894	1.9946
1894	3.8257
1894	-3.1934
1894.1	5.9619
1894.1	-3.1934
1894.1	1.6895
1894.1	3.5205
1894.1	-1.6675
1894.2	6.2671
1894.2	-1.9727
1894.2	2.2998
1894.2	4.1309
1894.2	-1.0571
1894.3	6.5723
1894.3	-2.8882
1894.3	2.605
1894.3	3.2153
1894.3	-1.9727
1894.4	4.7412
1894.4	-3.8037
1894.4	-0.1416
1894.4	3.2153
1894.4	-1.3623
1894.5	6.8774
1894.5	-1.3623
1894.5	1.9946
1894.5	4.436
1894.5	-1.0571
1894.6	6.2671
1894.6	-1.6675
1894.6	0.77393
1894.6	3.2153
1894.6	-3.8037
1894.7	5.0464
1894.7	-2.583
1894.7	0.16357
1894.7	3.8257
1894.7	-4.1089
1894.8	4.436
1894.8	-3.8037
1894.8	-0.1416
1894.8	3.8257
1894.8	-5.6348
1894.9	2.605
1894.9	-3.4985
1894.9	-0.44678
1894.9	5.3516
1894.9	-3.4985
1895	3.2153
1895	-1.3623
1895	-1.6675
1895	5.0464
1895	-2.2778
1895.1	2.2998
1895.1	0.77393
1895.1	-1.0571
1895.1	6.8774
1895.1	-2.2778
1895.2	1.9946
1895.2	3.5205
1895.2	-2.583
1895.2	6.2671
1895.2	-1.9727
1895.3	1.3843
1895.3	4.7412
1895.3	-2.2778
1895.3	5.9619
1895.3	-0.75195
1895.4	-1.0571
1895.4	4.1309
1895.4	-4.1089
1895.4	2.9102
1895.4	-0.44678
1895.5	-1.3623
1895.5	5.6567
1895.5	-3.4985
1895.5	2.2998
1895.5	1.0791
1895.6	-4.1089
1895.6	4.436
1895.6	-4.7192
1895.6	-1.3623
1895.6	4.1309
1895.7	-3.1934
1895.7	4.7412
1895.7	1.0791
1895.7	-1.3623
1895.7	4.7412
1895.8	-4.4141
1895.8	0.77393
1895.8	0.46875
1895.8	-3.1934
1895.8	4.7412
1895.9	-3.4985
1895.9	1.6895
1895.9	4.7412
1895.9	-2.583
1895.9	5.6567
1896	-0.75195
1896	-0.44678
1896	7.4878
1896	-2.8882
1896	2.605
1896.1	4.436
1896.1	-2.583
1896.1	4.7412
1896.1	-1.9727
1896.1	-2.2778
1896.2	4.436
1896.2	-3.1934
1896.2	4.1309
1896.2	2.605
1896.2	-1.9727
1896.3	6.2671
1896.3	-3.1934
1896.3	1.0791
1896.3	5.6567
1896.3	-3.4985
1896.4	3.5205
1896.4	-0.44678
1896.4	-2.583
1896.4	5.0464
1896.4	-1.3623
1896.5	1.0791
1896.5	4.436
1896.5	-3.1934
1896.5	4.1309
1896.5	0.77393
1896.6	-1.6675
1896.6	6.8774
1896.6	-2.583
1896.6	0.77393
1896.6	5.3516
1896.7	-2.583
1896.7	5.3516
1896.7	-0.1416
1896.7	-2.2778
1896.7	5.0464
1896.8	-3.8037
1896.8	1.6895
1896.8	4.436
1896.8	-2.8882
1896.8	4.1309
1896.9	1.6895
1896.9	-2.2778
1896.9	7.793
1896.9	-1.6675
1896.9	-0.44678
1897	5.6567
1897	-3.1934
1897	3.8257
1897	4.7412
1897	-1.6675
1897.1	6.2671
1897.1	-1.6675
1897.1	-1.0571
1897.1	5.0464
1897.1	-3.8037
1897.2	1.3843
1897.2	1.9946
1897.2	-5.3296
1897.2	4.436
1897.2	0.46875
1897.3	-2.8882
1897.3	6.2671
1897.3	-4.1089
1897.3	-1.3623
1897.3	4.7412
1897.4	-3.4985
1897.4	3.5205
1897.4	3.2153
1897.4	-2.583
1897.4	5.6567
1897.5	-0.1416
1897.5	-0.1416
1897.5	5.9619
1897.5	-1.9727
1897.5	1.6895
1897.6	3.5205
1897.6	-3.1934
1897.6	4.7412
1897.6	-2.8882
1897.6	-3.4985
1897.7	3.8257
1897.7	-4.7192
1897.7	3.2153
1897.7	0.77393
1897.7	-2.2778
1897.8	5.3516
1897.8	-4.7192
1897.8	0.16357
1897.8	2.605
1897.8	-1.6675
1897.9	5.0464
1897.9	-4.4141
1897.9	1.9946
1897.9	0.77393
1897.9	0.16357
1898	4.7412
1898	-2.8882
1898	3.5205
1898	-2.8882
1898	0.77393
1898.1	4.7412
1898.1	-1.0571
1898.1	5.9619
1898.1	-1.6675
1898.1	4.1309
1898.2	-0.1416
1898.2	3.2153
1898.2	2.605
1898.2	0.16357
1898.2	4.1309
1898.3	-2.583
1898.3	5.9619
1898.3	-1.6675
1898.3	5.0464
1898.3	-3.4985
1898.4	3.2153
1898.4	-0.75195
1898.4	0.77393
1898.4	1.9946
1898.4	-0.44678
1898.5	3.8257
1898.5	-0.75195
1898.5	4.436
1898.5	-2.2778
1898.5	5.0464
1898.6	-4.1089
1898.6	4.1309
1898.6	-1.6675
1898.6	4.7412
1898.6	0.16357
1898.7	2.605
1898.7	0.77393
1898.7	3.2153
1898.7	3.2153
1898.7	1.0791
1898.8	5.3516
1898.8	-1.3623
1898.8	3.5205
1898.8	-2.2778
1898.8	5.9619
1898.9	-1.6675
1898.9	5.6567
1898.9	-2.583
1898.9	1.6895
1898.9	-1.6675
1899	0.77393
1899	3.8257
1899	-0.1416
1899	5.3516
1899	-1.3623
1899.1	6.5723
1899.1	-0.75195
1899.1	5.0464
1899.1	-1.3623
1899.1	1.9946
1899.2	-0.1416
1899.2	-0.1416
1899.2	3.8257
1899.2	-1.0571
1899.2	5.9619
1899.3	-3.1934
1899.3	5.0464
1899.3	-3.1934
1899.3	0.46875
1899.3	-0.75195
1899.4	-3.1934
1899.4	2.2998
1899.4	-3.8037
1899.4	3.8257
1899.4	-3.1934
1899.5	3.5205
1899.5	-1.9727
1899.5	-0.44678
1899.5	1.3843
1899.5	-3.1934
1899.6	3.8257
1899.6	-3.4985
1899.6	3.5205
1899.6	-1.6675
1899.6	0.16357
1899.7	0.77393
1899.7	-1.6675
1899.7	3.8257
1899.7	-4.4141
1899.7	3.5205
1899.8	-3.1934
1899.8	0.46875
1899.8	0.77393
1899.8	-2.2778
1899.8	4.1309
1899.9	-3.1934
1899.9	3.2153
1899.9	-2.8882
1899.9	0.46875
1899.9	0.77393
1900	-3.1934
1900	5.3516
1900	-3.4985
1900	2.2998
1900	-1.6675
1900.1	-1.3623
1900.1	2.2998
1900.1	-1.6675
1900.1	5.6567
1900.1	-2.8882
1900.2	1.9946
1900.2	-2.2778
1900.2	-2.8882
1900.2	3.8257
1900.2	-3.4985
1900.3	4.436
1900.3	-1.9727
1900.3	3.2153
1900.3	5.3516
1900.3	0.77393
1900.4	9.0137
1900.4	0.46875
1900.4	6.2671
1900.4	1.9946
1900.4	1.9946
1900.5	6.8774
1900.5	-0.1416
1900.5	8.0981
1900.5	0.46875
1900.5	3.5205
1900.6	4.7412
1900.6	-0.1416
1900.6	7.1826
1900.6	-0.1416
1900.6	4.7412
1900.7	0.16357
1900.7	1.6895
1900.7	6.8774
1900.7	-0.75195
1900.7	8.0981
1900.8	0.46875
1900.8	2.9102
1900.8	5.6567
1900.8	-1.3623
1900.8	7.4878
1900.9	-0.1416
1900.9	4.436
1900.9	2.605
1900.9	0.77393
1900.9	6.8774
1901	-1.3623
1901	6.8774
1901	1.6895
1901	3.2153
1901	6.5723
1901.1	-1.3623
1901.1	7.1826
1901.1	-0.44678
1901.1	1.9946
1901.1	5.0464
1901.2	-0.75195
1901.2	7.793
1901.2	-1.6675
1901.2	4.1309
1901.2	3.8257
1901.3	-0.44678
1901.3	5.9619
1901.3	-5.0244
1901.3	1.0791
1901.3	-1.3623
1901.4	-2.8882
1901.4	3.2153
1901.4	-5.9399
1901.4	2.9102
1901.4	-1.6675
1901.5	-2.2778
1901.5	2.2998
1901.5	-5.6348
1901.5	1.6895
1901.5	-3.8037
1901.6	-1.6675
1901.6	-0.75195
1901.6	-6.2451
1901.6	1.9946
1901.6	-7.4658
1901.7	-1.6675
1901.7	-1.0571
1901.7	-5.0244
1901.7	4.436
1901.7	-5.0244
1901.8	0.46875
1901.8	0.16357
1901.8	-3.4985
1901.8	2.9102
1901.8	-5.6348
1901.9	0.16357
1901.9	-3.1934
1901.9	-3.4985
1901.9	1.3843
1901.9	-7.4658
1902	-0.1416
1902	-4.4141
1902	-4.1089
1902	2.605
1902	-6.2451
1902.1	0.46875
1902.1	-3.4985
1902.1	-3.1934
1902.1	1.9946
1902.1	-3.8037
1902.2	2.605
1902.2	-4.4141
1902.2	-2.8882
1902.2	0.77393
1902.2	-6.2451
1902.3	2.605
1902.3	-0.75195
1902.3	3.8257
1902.3	10.234
1902.3	1.9946
1902.4	12.065
1902.4	6.2671
1902.4	7.793
1902.4	11.15
1902.4	1.9946
1902.5	10.54
1902.5	4.7412
1902.5	6.8774
1902.5	10.234
1902.5	3.2153
1902.6	11.455
1902.6	4.1309
1902.6	7.1826
1902.6	10.54
1902.6	2.2998
1902.7	9.9292
1902.7	2.2998
1902.7	5.6567
1902.7	9.9292
1902.7	3.2153
1902.8	11.76
1902.8	4.7412
1902.8	5.9619
1902.8	10.54
1902.8	2.605
1902.9	9.3188
1902.9	2.605
1902.9	4.7412
1902.9	10.54
1902.9	4.1309
1903	11.15
1903	4.436
1903	5.3516
1903	10.54
1903	1.6895
1903.1	9.9292
1903.1	4.1309
1903.1	3.2153
1903.1	11.455
1903.1	2.605
1903.2	9.0137
1903.2	7.793
1903.2	4.1309
1903.2	11.15
1903.2	3.2153
1903.3	8.0981
1903.3	-12.959
1903.3	-28.218
1903.3	-25.166
1903.3	-34.321
1903.4	-30.354
1903.4	-30.049
1903.4	-35.237
1903.4	-25.776
1903.4	-34.321
1903.5	-32.795
1903.5	-28.218
1903.5	-34.626
1903.5	-26.082
1903.5	-30.354
1903.6	-32.49
1903.6	-26.692
1903.6	-35.847
1903.6	-30.049
1903.6	-32.185
1903.7	-33.406
1903.7	-28.218
1903.7	-36.458
1903.7	-29.133
1903.7	-30.354
1903.8	-33.711
1903.8	-24.861
1903.8	-34.321
1903.8	-30.659
1903.8	-28.523
1903.9	-35.237
1903.9	-24.861
1903.9	-32.795
1903.9	-33.711
1903.9	-27.607
1904	-35.847
1904	-29.133
1904	-30.964
1904	-33.711
1904	-26.082
1904.1	-36.152
1904.1	-29.438
1904.1	-26.387
1904.1	-32.49
1904.1	-25.471
1904.2	-33.711
1904.2	-32.795
1904.2	-26.387
1904.2	-35.542
1904.2	-27.302
1904.3	-30.049
1904.3	-50.19
1904.3	-51.716
1904.3	-63.313
1904.3	-58.735
1904.4	-56.294
1904.4	-64.534
1904.4	-55.378
1904.4	-61.482
1904.4	-62.397
1904.5	-55.073
1904.5	-65.754
1904.5	-60.872
1904.5	-59.651
1904.5	-65.449
1904.6	-53.853
1904.6	-60.566
1904.6	-60.872
1904.6	-55.378
1904.6	-64.534
1904.7	-57.82
1904.7	-59.651
1904.7	-62.703
1904.7	-56.294
1904.7	-64.229
1904.8	-61.177
1904.8	-55.378
1904.8	-61.787
1904.8	-56.294
1904.8	-61.482
1904.9	-64.534
1904.9	-55.684
1904.9	-65.449
1904.9	-60.872
1904.9	-55.684
1905	-65.144
1905	-58.43
1905	-61.177
1905	-64.229
1905	-55.378
1905.1	-64.534
1905.1	-62.703
1905.1	-57.209
1905.1	-64.534
1905.1	-59.346
1905.2	-59.041
1905.2	-63.313
1905.2	-57.515
1905.2	-63.313
1905.2	-61.482
1905.3	-56.599
1905.3	-56.599
1905.3	-46.223
1905.3	-46.223
1905.3	-49.885
1905.4	-41.646
1905.4	-50.801
1905.4	-48.359
1905.4	-43.171
1905.4	-53.853
1905.5	-47.749
1905.5	-45.918
1905.5	-52.021
1905.5	-43.477
1905.5	-48.359
1905.6	-49.275
1905.6	-41.34
1905.6	-50.496
1905.6	-47.749
1905.6	-43.477
1905.7	-51.411
1905.7	-43.782
1905.7	-45.918
1905.7	-49.58
1905.7	-41.646
1905.8	-49.275
1905.8	-49.275
1905.8	-43.477
1905.8	-52.327
1905.8	-47.749
1905.9	-45.613
1905.9	-51.411
1905.9	-44.087
1905.9	-48.97
1905.9	-50.19
1906	-43.477
1906	-52.021
1906	-45.918
1906	-45.918
1906	-51.106
1906.1	-42.256
1906.1	-50.19
1906.1	-47.444
1906.1	-42.561
1906.1	-51.106
1906.2	-43.171
1906.2	-51.716
1906.2	-47.444
1906.2	-46.528
1906.2	-49.885
1906.3	-41.951
1906.3	-52.632
1906.3	-48.359
1906.3	-50.496
1906.3	-50.801
1906.4	-45.002
1906.4	-52.327
1906.4	-44.087
1906.4	-53.242
1906.4	-47.139
1906.5	-51.411
1906.5	-49.58
1906.5	-47.444
1906.5	-52.937
1906.5	-47.444
1906.6	-53.853
1906.6	-45.308
1906.6	-53.547
1906.6	-45.918
1906.6	-53.242
1906.7	-49.58
1906.7	-50.19
1906.7	-50.19
1906.7	-46.834
1906.7	-51.716
1906.8	-47.444
1906.8	-54.158
1906.8	-45.613
1906.8	-53.242
1906.8	-45.002
1906.9	-52.937
1906.9	-48.054
1906.9	-53.242
1906.9	-48.665
1906.9	-50.19
1907	-48.054
1907	-49.275
1907	-50.496
1907	-46.223
1907	-51.411
1907.1	-45.002
1907.1	-52.021
1907.1	-46.528
1907.1	-53.853
1907.1	-45.308
1907.2	-53.547
1907.2	-47.444
1907.2	-50.19
1907.2	-49.275
1907.2	-51.106
1907.3	-50.19
1907.3	-45.918
1907.3	-53.242
1907.3	-42.561
1907.3	-52.021
1907.4	-45.308
1907.4	-52.632
1907.4	-47.444
1907.4	-52.327
1907.4	-48.665
1907.5	-49.58
1907.5	-50.801
1907.5	-44.697
1907.5	-51.106
1907.5	-43.477
1907.6	-50.801
1907.6	-46.223
1907.6	-52.021
1907.6	-50.801
1907.6	-50.19
1907.7	-51.716
1907.7	-46.528
1907.7	-52.632
1907.7	-43.477
1907.7	-51.106
1907.8	-46.223
1907.8	-50.19
1907.8	-49.885
1907.8	-46.834
1907.8	-52.632
1907.9	-44.087
1907.9	-52.937
1907.9	-45.308
1907.9	-50.496
1907.9	-49.275
1908	-47.749
1908	-52.021
1908	-46.223
1908	-52.632
1908	-45.613
1908.1	-52.327
1908.1	-48.054
1908.1	-47.139
1908.1	-52.021
1908.1	-45.002
1908.2	-52.327
1908.2	-46.834
1908.2	-51.716
1908.2	-50.801
1908.2	-48.97
1908.3	-52.021
1908.3	-48.054
1908.3	-58.125
1908.3	-53.547
1908.3	-57.209
1908.4	-55.684
1908.4	-55.073
1908.4	-59.651
1908.4	-52.021
1908.4	-60.566
1908.5	-55.684
1908.5	-57.515
1908.5	-56.599
1908.5	-51.411
1908.5	-59.651
1908.6	-53.547
1908.6	-59.956
1908.6	-56.904
1908.6	-54.463
1908.6	-59.346
1908.7	-51.716
1908.7	-60.872
1908.7	-55.684
1908.7	-58.735
1908.7	-57.82
1908.8	-54.158
1908.8	-60.872
1908.8	-52.937
1908.8	-61.177
1908.8	-56.904
1908.9	-55.378
1908.9	-59.651
1908.9	-52.021
1908.9	-63.008
1908.9	-55.989
1909	-59.346
1909	-59.346
1909	-51.716
1909	-61.482
1909	-52.937
1909.1	-59.346
1909.1	-56.599
1909.1	-52.937
1909.1	-57.209
1909.1	-51.106
1909.2	-60.261
1909.2	-54.158
1909.2	-57.209
1909.2	-58.43
1909.2	-51.106
1909.3	-61.787
1909.3	-57.515
1909.3	-64.534
1909.3	-63.313
1909.3	-58.125
1909.4	-66.06
1909.4	-57.82
1909.4	-66.67
1909.4	-61.482
1909.4	-59.956
1909.5	-66.06
1909.5	-58.125
1909.5	-66.06
1909.5	-60.872
1909.5	-61.482
1909.6	-63.618
1909.6	-57.209
1909.6	-66.67
1909.6	-59.956
1909.6	-63.008
1909.7	-62.703
1909.7	-58.125
1909.7	-66.06
1909.7	-58.735
1909.7	-64.534
1909.8	-62.397
1909.8	-59.651
1909.8	-64.839
1909.8	-56.294
1909.8	-65.754
1909.9	-62.092
1909.9	-59.346
1909.9	-65.449
1909.9	-56.904
1909.9	-65.144
1910	-61.482
1910	-60.566
1910	-63.618
1910	-56.294
1910	-64.839
1910.1	-58.735
1910.1	-62.092
1910.1	-64.534
1910.1	-56.904
1910.1	-66.06
1910.2	-60.872
1910.2	-63.313
1910.2	-64.534
1910.2	-58.735
1910.2	-65.449
1910.3	-58.735
1910.3	-67.585
1910.3	-67.891
1910.3	-65.449
1910.3	-71.553
1910.4	-64.839
1910.4	-71.553
1910.4	-67.585
1910.4	-64.534
1910.4	-71.553
1910.5	-63.313
1910.5	-71.858
1910.5	-68.501
1910.5	-64.839
1910.5	-71.858
1910.6	-63.923
1910.6	-71.858
1910.6	-69.111
1910.6	-65.754
1910.6	-69.416
1910.7	-61.787
1910.7	-70.637
1910.7	-65.754
1910.7	-65.449
1910.7	-71.858
1910.8	-61.787
1910.8	-70.332
1910.8	-69.111
1910.8	-65.754
1910.8	-70.637
1910.9	-63.618
1910.9	-70.027
1910.9	-66.365
1910.9	-67.585
1910.9	-71.248
1911	-63.923
1911	-73.079
1911	-66.975
1911	-66.365
1911	-73.689
1911.1	-63.923
1911.1	-71.858
1911.1	-69.416
1911.1	-67.28
1911.1	-71.858
1911.2	-64.534
1911.2	-73.384
1911.2	-68.806
1911.2	-65.754
1911.2	-72.163
1911.3	-63.008
1911.3	-72.468
1911.3	-71.248
1911.3	-69.416
1911.3	-74.91
1911.4	-66.365
1911.4	-74.299
1911.4	-71.248
1911.4	-68.501
1911.4	-75.215
1911.5	-67.28
1911.5	-74.299
1911.5	-72.773
1911.5	-66.67
1911.5	-75.52
1911.6	-68.196
1911.6	-73.079
1911.6	-72.773
1911.6	-68.806
1911.6	-75.825
1911.7	-67.891
1911.7	-72.468
1911.7	-73.384
1911.7	-67.891
1911.7	-75.52
1911.8	-69.722
1911.8	-72.163
1911.8	-74.299
1911.8	-66.67
1911.8	-75.825
1911.9	-70.027
1911.9	-70.637
1911.9	-75.52
1911.9	-65.754
1911.9	-74.604
1912	-71.248
1912	-67.891
1912	-77.351
1912	-68.501
1912	-73.384
1912.1	-72.163
1912.1	-67.28
1912.1	-75.215
1912.1	-68.501
1912.1	-72.773
1912.2	-71.858
1912.2	-66.365
1912.2	-75.825
1912.2	-70.027
1912.2	-71.553
1912.3	-76.436
1912.3	-64.839
1912.3	-74.299
1912.3	-73.079
1912.3	-69.111
1912.4	-77.351
1912.4	-70.942
1912.4	-73.384
1912.4	-73.689
1912.4	-68.196
1912.5	-76.13
1912.5	-72.468
1912.5	-73.384
1912.5	-75.215
1912.5	-68.501
1912.6	-77.656
1912.6	-73.994
1912.6	-69.722
1912.6	-77.351
1912.6	-68.501
1912.7	-73.689
1912.7	-74.604
1912.7	-68.501
1912.7	-77.961
1912.7	-72.468
1912.8	-71.553
1912.8	-78.572
1912.8	-69.722
1912.8	-77.046
1912.8	-74.91
1912.9	-68.196
1912.9	-77.046
1912.9	-71.553
1912.9	-73.689
1912.9	-76.741
1913	-68.501
1913	-75.52
1913	-73.079
1913	-70.027
1913	-77.656
1913.1	-70.332
1913.1	-76.13
1913.1	-75.825
1913.1	-69.111
1913.1	-78.267
1913.2	-73.994
1913.2	-70.027
1913.2	-76.436
1913.2	-68.806
1913.2	-74.91
1913.3	-75.215
1913.3	-69.111
1913.3	-77.351
1913.3	-72.163
1913.3	-70.942
1913.4	-78.267
1913.4	-68.501
1913.4	-74.91
1913.4	-73.994
1913.4	-65.754
1913.5	-76.741
1913.5	-73.079
1913.5	-70.942
1913.5	-78.877
1913.5	-70.332
1913.6	-72.773
1913.6	-74.91
1913.6	-67.28
1913.6	-75.215
1913.6	-72.163
1913.7	-68.806
1913.7	-76.13
1913.7	-70.942
1913.7	-75.52
1913.7	-78.572
1913.8	-69.416
1913.8	-77.656
1913.8	-72.773
1913.8	-68.501
1913.8	-77.351
1913.9	-71.248
1913.9	-71.248
1913.9	-76.741
1913.9	-66.67
1913.9	-75.215
1914	-75.215
1914	-67.28
1914	-76.741
1914	-71.553
1914	-69.111
1914.1	-78.267
1914.1	-69.722
1914.1	-73.994
1914.1	-77.351
1914.1	-68.196
1914.2	-76.436
1914.2	-73.994
1914.2	-68.501
1914.2	-76.741
1914.2	-69.722
1914.3	-70.942
1914.3	-73.689
1914.3	-67.28
1914.3	-74.299
1914.3	-71.248
1914.4	-69.111
1914.4	-75.215
1914.4	-67.28
1914.4	-75.52
1914.4	-71.858
1914.5	-65.754
1914.5	-75.52
1914.5	-67.891
1914.5	-73.384
1914.5	-73.079
1914.6	-66.67
1914.6	-74.91
1914.6	-64.839
1914.6	-73.384
1914.6	-70.332
1914.7	-69.111
1914.7	-73.689
1914.7	-64.839
1914.7	-73.994
1914.7	-67.585
1914.8	-73.079
1914.8	-70.637
1914.8	-69.111
1914.8	-73.689
1914.8	-65.144
1914.9	-74.604
1914.9	-68.196
1914.9	-74.604
1914.9	-70.942
1914.9	-73.384
1915	-72.163
1915	-70.027
1915	-73.994
1915	-67.585
1915	-74.91
1915.1	-67.585
1915.1	-74.91
1915.1	-67.585
1915.1	-75.52
1915.1	-68.501
1915.2	-72.773
1915.2	-70.027
1915.2	-69.416
1915.2	-70.027
1915.2	-67.585
1915.3	-72.163
1915.3	-65.754
1915.3	-69.722
1915.3	-63.923
1915.3	-71.248
1915.4	-62.703
1915.4	-71.553
1915.4	-63.923
1915.4	-70.332
1915.4	-65.754
1915.5	-70.637
1915.5	-67.891
1915.5	-70.637
1915.5	-69.416
1915.5	-64.839
1915.6	-70.027
1915.6	-63.008
1915.6	-69.416
1915.6	-61.482
1915.6	-70.027
1915.7	-62.397
1915.7	-70.027
1915.7	-67.585
1915.7	-68.196
1915.7	-68.806
1915.8	-65.449
1915.8	-69.111
1915.8	-63.618
1915.8	-73.079
1915.8	-63.008
1915.9	-71.858
1915.9	-67.891
1915.9	-70.027
1915.9	-67.891
1915.9	-65.449
1916	-70.027
1916	-62.703
1916	-70.637
1916	-62.703
1916	-70.942
1916.1	-67.28
1916.1	-70.332
1916.1	-69.722
1916.1	-66.06
1916.1	-71.248
1916.2	-63.618
1916.2	-71.248
1916.2	-65.144
1916.2	-69.111
1916.2	-64.839
1916.3	-65.449
1916.3	-67.891
1916.3	-58.735
1916.3	-69.416
1916.3	-59.651
1916.4	-63.618
1916.4	-63.008
1916.4	-62.092
1916.4	-65.754
1916.4	-59.651
1916.5	-67.28
1916.5	-58.125
1916.5	-64.534
1916.5	-62.703
1916.5	-60.566
1916.6	-65.754
1916.6	-59.651
1916.6	-65.754
1916.6	-60.261
1916.6	-66.06
1916.7	-64.534
1916.7	-62.092
1916.7	-66.06
1916.7	-57.515
1916.7	-65.754
1916.8	-59.651
1916.8	-63.618
1916.8	-63.923
1916.8	-57.515
1916.8	-65.144
1916.9	-57.515
1916.9	-66.67
1916.9	-62.703
1916.9	-63.313
1916.9	-64.839
1917	-59.346
1917	-67.585
1917	-59.346
1917	-64.229
1917	-63.923
1917.1	-57.515
1917.1	-65.144
1917.1	-57.82
1917.1	-66.67
1917.1	-62.397
1917.2	-61.177
1917.2	-64.534
1917.2	-58.43
1917.2	-68.196
1917.2	-60.872
1917.3	-65.144
1917.3	-61.177
1917.3	-53.853
1917.3	-61.177
1917.3	-52.632
1917.4	-60.566
1917.4	-55.989
1917.4	-54.158
1917.4	-59.956
1917.4	-52.327
1917.5	-61.787
1917.5	-56.294
1917.5	-58.735
1917.5	-57.515
1917.5	-53.242
1917.6	-61.482
1917.6	-53.547
1917.6	-60.566
1917.6	-57.209
1917.6	-51.716
1917.7	-61.787
1917.7	-52.937
1917.7	-60.261
1917.7	-57.209
1917.7	-55.378
1917.8	-58.43
1917.8	-51.716
1917.8	-60.872
1917.8	-53.547
1917.8	-57.515
1917.9	-58.735
1917.9	-52.021
1917.9	-61.482
1917.9	-54.463
1917.9	-59.651
1918	-59.651
1918	-54.463
1918	-59.041
1918	-52.937
1918	-62.092
1918.1	-56.904
1918.1	-54.768
1918.1	-59.956
1918.1	-51.716
1918.1	-60.872
1918.2	-57.209
1918.2	-55.989
1918.2	-61.177
1918.2	-52.937
1918.2	-60.566
1918.3	-56.294
1918.3	-54.158
1918.3	-55.378
1918.3	-47.444
1918.3	-55.684
1918.4	-50.496
1918.4	-52.937
1918.4	-52.327
1918.4	-47.444
1918.4	-55.684
1918.5	-48.054
1918.5	-54.463
1918.5	-53.242
1918.5	-48.359
1918.5	-56.599
1918.6	-48.054
1918.6	-54.463
1918.6	-52.632
1918.6	-48.665
1918.6	-54.768
1918.7	-46.834
1918.7	-54.768
1918.7	-51.106
1918.7	-48.665
1918.7	-56.294
1918.8	-45.918
1918.8	-53.853
1918.8	-49.275
1918.8	-48.665
1918.8	-54.158
1918.9	-45.918
1918.9	-54.768
1918.9	-49.58
1918.9	-48.359
1918.9	-54.768
1919	-47.444
1919	-55.378
1919	-52.327
1919	-50.19
1919	-54.768
1919.1	-48.665
1919.1	-56.294
1919.1	-50.19
1919.1	-51.411
1919.1	-53.547
1919.2	-45.002
1919.2	-55.073
1919.2	-50.801
1919.2	-50.19
1919.2	-55.378
1919.3	-46.834
1919.3	-52.632
1919.3	-48.054
1919.3	-46.223
1919.3	-50.496
1919.4	-42.866
1919.4	-49.885
1919.4	-45.613
1919.4	-46.223
1919.4	-51.411
1919.5	-41.646
1919.5	-49.885
1919.5	-44.697
1919.5	-43.782
1919.5	-50.19
1919.6	-41.646
1919.6	-50.801
1919.6	-48.665
1919.6	-43.782
1919.6	-51.716
1919.7	-45.002
1919.7	-50.19
1919.7	-47.444
1919.7	-45.002
1919.7	-50.801
1919.8	-43.477
1919.8	-49.275
1919.8	-48.359
1919.8	-45.002
1919.8	-52.632
1919.9	-45.002
1919.9	-49.885
1919.9	-49.275
1919.9	-41.951
1919.9	-51.411
1920	-43.782
1920	-47.139
1920	-50.19
1920	-41.951
1920	-51.411
1920.1	-43.782
1920.1	-45.918
1920.1	-51.411
1920.1	-42.561
1920.1	-51.106
1920.2	-45.308
1920.2	-43.171
1920.2	-49.58
1920.2	-41.951
1920.2	-49.885
1920.3	-48.054
1920.3	-44.392
1920.3	-52.021
1920.3	-43.782
1920.3	-50.496
1920.4	-49.275
1920.4	-43.171
1920.4	-51.106
1920.4	-44.697
1920.4	-47.749
1920.5	-52.937
1920.5	-45.002
1920.5	-53.547
1920.5	-48.665
1920.5	-44.087
1920.6	-50.801
1920.6	-43.171
1920.6	-50.19
1920.6	-48.665
1920.6	-45.002
1920.7	-51.411
1920.7	-45.613
1920.7	-50.496
1920.7	-49.58
1920.7	-43.171
1920.8	-51.716
1920.8	-45.308
1920.8	-46.528
1920.8	-52.632
1920.8	-43.477
1920.9	-52.327
1920.9	-49.275
1920.9	-44.392
1920.9	-53.242
1920.9	-45.308
1921	-47.749
1921	-48.359
1921	-41.035
1921	-51.411
1921	-46.528
1921.1	-45.613
1921.1	-51.716
1921.1	-44.087
1921.1	-50.801
1921.1	-49.885
1921.2	-45.002
1921.2	-51.106
1921.2	-45.002
1921.2	-47.749
1921.2	-49.885
1921.3	-43.171
1921.3	-55.989
1921.3	-53.547
1921.3	-48.665
1921.3	-56.599
1921.4	-48.665
1921.4	-53.547
1921.4	-54.768
1921.4	-46.834
1921.4	-56.904
1921.5	-52.327
1921.5	-50.496
1921.5	-58.43
1921.5	-49.275
1921.5	-55.684
1921.6	-55.989
1921.6	-47.749
1921.6	-57.515
1921.6	-53.242
1921.6	-48.97
1921.7	-57.82
1921.7	-49.58
1921.7	-54.158
1921.7	-55.989
1921.7	-48.97
1921.8	-57.515
1921.8	-53.853
1921.8	-50.801
1921.8	-57.209
1921.8	-50.496
1921.9	-55.073
1921.9	-55.073
1921.9	-48.359
1921.9	-57.82
1921.9	-52.327
1922	-48.665
1922	-57.209
1922	-49.885
1922	-53.853
1922	-55.073
1922.1	-46.528
1922.1	-56.599
1922.1	-52.327
1922.1	-48.97
1922.1	-58.43
1922.2	-49.885
1922.2	-51.411
1922.2	-57.209
1922.2	-48.665
1922.2	-56.294
1922.3	-55.989
1922.3	-51.411
1922.3	-64.534
1922.3	-59.346
1922.3	-56.599
1922.4	-65.754
1922.4	-58.43
1922.4	-61.177
1922.4	-61.787
1922.4	-53.853
1922.5	-62.703
1922.5	-60.261
1922.5	-55.684
1922.5	-63.618
1922.5	-56.599
1922.6	-57.209
1922.6	-63.008
1922.6	-54.463
1922.6	-62.092
1922.6	-59.041
1922.7	-55.073
1922.7	-63.313
1922.7	-56.904
1922.7	-59.956
1922.7	-62.703
1922.8	-53.547
1922.8	-63.618
1922.8	-57.209
1922.8	-59.651
1922.8	-62.703
1922.9	-55.378
1922.9	-64.839
1922.9	-57.209
1922.9	-61.177
1922.9	-61.177
1923	-54.158
1923	-62.092
1923	-55.989
1923	-62.397
1923	-59.041
1923.1	-62.092
1923.1	-60.872
1923.1	-56.294
1923.1	-62.092
1923.1	-54.158
1923.2	-63.008
1923.2	-55.684
1923.2	-60.566
1923.2	-57.515
1923.2	-60.566
1923.3	-60.261
1923.3	-61.482
1923.3	-67.585
1923.3	-60.872
1923.3	-67.28
1923.4	-60.566
1923.4	-70.332
1923.4	-63.313
1923.4	-68.196
1923.4	-64.839
1923.5	-66.67
1923.5	-65.754
1923.5	-65.449
1923.5	-68.196
1923.5	-62.703
1923.6	-67.585
1923.6	-62.092
1923.6	-69.722
1923.6	-63.313
1923.6	-71.858
1923.7	-63.008
1923.7	-69.111
1923.7	-63.313
1923.7	-67.28
1923.7	-63.923
1923.8	-66.975
1923.8	-64.229
1923.8	-65.449
1923.8	-67.28
1923.8	-63.618
1923.9	-69.111
1923.9	-62.092
1923.9	-68.806
1923.9	-60.566
1923.9	-69.722
1924	-61.787
1924	-69.416
1924	-65.449
1924	-68.196
1924	-66.67
1924.1	-63.618
1924.1	-68.806
1924.1	-62.092
1924.1	-68.196
1924.1	-60.872
1924.2	-68.501
1924.2	-62.397
1924.2	-68.501
1924.2	-65.754
1924.2	-64.229
1924.3	-66.67
1924.3	-64.229
1924.3	-72.773
1924.3	-65.754
1924.3	-73.079
1924.4	-65.449
1924.4	-71.858
1924.4	-72.468
1924.4	-69.722
1924.4	-73.689
1924.5	-67.28
1924.5	-73.384
1924.5	-65.144
1924.5	-73.994
1924.5	-68.806
1924.6	-70.942
1924.6	-71.248
1924.6	-66.67
1924.6	-73.384
1924.6	-65.754
1924.7	-74.299
1924.7	-69.111
1924.7	-71.553
1924.7	-70.332
1924.7	-66.975
1924.8	-73.689
1924.8	-66.365
1924.8	-73.384
1924.8	-66.975
1924.8	-71.248
1924.9	-72.468
1924.9	-68.501
1924.9	-75.52
1924.9	-67.28
1924.9	-74.299
1925	-68.501
1925	-70.332
1925	-72.468
1925	-66.67
1925	-74.299
1925.1	-66.975
1925.1	-74.299
1925.1	-70.027
1925.1	-70.637
1925.1	-73.384
1925.2	-66.365
1925.2	-74.91
1925.2	-68.501
1925.2	-73.994
1925.2	-72.773
1925.3	-68.501
1925.3	-74.91
1925.3	-67.585
1925.3	-76.741
1925.3	-71.248
1925.4	-73.689
1925.4	-75.215
1925.4	-69.111
1925.4	-77.046
1925.4	-70.332
1925.5	-77.351
1925.5	-74.604
1925.5	-70.332
1925.5	-74.604
1925.5	-66.67
1925.6	-75.825
1925.6	-71.248
1925.6	-73.994
1925.6	-74.604
1925.6	-69.111
1925.7	-76.13
1925.7	-68.806
1925.7	-75.825
1925.7	-72.773
1925.7	-70.027
1925.8	-77.046
1925.8	-69.111
1925.8	-77.656
1925.8	-72.468
1925.8	-74.299
1925.9	-77.351
1925.9	-69.111
1925.9	-77.351
1925.9	-70.637
1925.9	-75.52
1926	-73.384
1926	-69.111
1926	-76.13
1926	-68.196
1926	-76.436
1926.1	-73.079
1926.1	-71.858
1926.1	-76.741
1926.1	-67.585
1926.1	-76.741
1926.2	-71.858
1926.2	-75.52
1926.2	-76.13
1926.2	-70.332
1926.2	-78.267
1926.3	-68.196
1926.3	-74.91
1926.3	-75.215
1926.3	-70.332
1926.3	-76.741
1926.4	-67.891
1926.4	-77.046
1926.4	-73.994
1926.4	-72.468
1926.4	-76.741
1926.5	-69.722
1926.5	-77.961
1926.5	-71.858
1926.5	-74.299
1926.5	-76.436
1926.6	-68.501
1926.6	-76.436
1926.6	-70.027
1926.6	-75.215
1926.6	-74.604
1926.7	-70.027
1926.7	-77.351
1926.7	-69.722
1926.7	-76.436
1926.7	-74.299
1926.8	-71.248
1926.8	-77.961
1926.8	-70.027
1926.8	-77.656
1926.8	-74.299
1926.9	-71.248
1926.9	-77.656
1926.9	-68.196
1926.9	-76.13
1926.9	-72.773
1927	-70.942
1927	-76.741
1927	-69.722
1927	-77.961
1927	-72.163
1927.1	-74.299
1927.1	-76.436
1927.1	-69.111
1927.1	-77.046
1927.1	-70.332
1927.2	-73.079
1927.2	-74.91
1927.2	-70.942
1927.2	-79.182
1927.2	-70.942
1927.3	-77.961
1927.3	-73.994
1927.3	-68.196
1927.3	-78.877
1927.3	-68.501
1927.4	-73.994
1927.4	-73.689
1927.4	-67.891
1927.4	-75.215
1927.4	-69.722
1927.5	-75.52
1927.5	-72.773
1927.5	-68.501
1927.5	-74.91
1927.5	-66.975
1927.6	-74.604
1927.6	-73.384
1927.6	-69.111
1927.6	-76.436
1927.6	-68.501
1927.7	-75.215
1927.7	-72.773
1927.7	-70.332
1927.7	-77.046
1927.7	-68.196
1927.8	-74.604
1927.8	-72.468
1927.8	-69.416
1927.8	-76.436
1927.8	-68.806
1927.9	-76.741
1927.9	-73.384
1927.9	-70.637
1927.9	-77.961
1927.9	-69.111
1928	-76.741
1928	-73.384
1928	-67.891
1928	-77.046
1928	-69.111
1928.1	-74.91
1928.1	-74.299
1928.1	-70.027
1928.1	-77.656
1928.1	-68.806
1928.2	-75.215
1928.2	-73.689
1928.2	-68.806
1928.2	-77.961
1928.2	-70.027
1928.3	-73.689
1928.3	-73.689
1928.3	-66.67
1928.3	-74.299
1928.3	-69.722
1928.4	-71.553
1928.4	-72.773
1928.4	-65.754
1928.4	-75.215
1928.4	-68.806
1928.5	-69.722
1928.5	-73.689
1928.5	-65.449
1928.5	-73.994
1928.5	-69.722
1928.6	-66.06
1928.6	-73.079
1928.6	-64.839
1928.6	-73.384
1928.6	-70.942
1928.7	-67.28
1928.7	-72.773
1928.7	-66.67
1928.7	-74.299
1928.7	-71.858
1928.8	-66.365
1928.8	-75.215
1928.8	-68.196
1928.8	-71.553
1928.8	-73.994
1928.9	-65.754
1928.9	-74.91
1928.9	-68.501
1928.9	-66.06
1928.9	-73.384
1929	-65.449
1929	-73.384
1929	-72.468
1929	-67.28
1929	-74.91
1929.1	-67.28
1929.1	-73.689
1929.1	-74.299
1929.1	-66.06
1929.1	-73.384
1929.2	-66.365
1929.2	-68.196
1929.2	-73.994
1929.2	-66.06
1929.2	-74.299
1929.3	-70.637
1929.3	-63.008
1929.3	-69.111
1929.3	-62.703
1929.3	-68.196
1929.4	-68.806
1929.4	-60.872
1929.4	-70.027
1929.4	-65.144
1929.4	-63.923
1929.5	-70.027
1929.5	-61.177
1929.5	-68.501
1929.5	-66.06
1929.5	-60.566
1929.6	-70.332
1929.6	-63.313
1929.6	-66.67
1929.6	-69.722
1929.6	-62.703
1929.7	-71.248
1929.7	-66.365
1929.7	-61.482
1929.7	-68.501
1929.7	-61.482
1929.8	-67.28
1929.8	-69.722
1929.8	-62.703
1929.8	-70.027
1929.8	-65.144
1929.9	-63.618
1929.9	-70.027
1929.9	-61.787
1929.9	-67.891
1929.9	-67.585
1930	-61.177
1930	-71.858
1930	-66.975
1930	-65.754
1930	-70.637
1930.1	-61.482
1930.1	-66.67
1930.1	-66.67
1930.1	-60.261
1930.1	-69.111
1930.2	-64.534
1930.2	-64.229
1930.2	-70.637
1930.2	-63.923
1930.2	-70.942
1930.3	-68.806
1930.3	-57.515
1930.3	-63.923
1930.3	-58.735
1930.3	-57.82
1930.4	-65.754
1930.4	-58.43
1930.4	-62.703
1930.4	-63.008
1930.4	-54.463
1930.5	-64.839
1930.5	-60.261
1930.5	-56.599
1930.5	-64.229
1930.5	-56.904
1930.6	-60.261
1930.6	-64.839
1930.6	-56.599
1930.6	-62.703
1930.6	-61.482
1930.7	-55.989
1930.7	-64.229
1930.7	-59.956
1930.7	-58.43
1930.7	-63.618
1930.8	-56.294
1930.8	-63.923
1930.8	-63.923
1930.8	-57.515
1930.8	-66.06
1930.9	-60.261
1930.9	-57.82
1930.9	-65.144
1930.9	-57.515
1930.9	-61.787
1931	-61.787
1931	-53.853
1931	-63.313
1931	-59.041
1931	-59.041
1931.1	-64.534
1931.1	-55.378
1931.1	-63.313
1931.1	-60.566
1931.1	-58.125
1931.2	-65.144
1931.2	-55.684
1931.2	-63.313
1931.2	-60.261
1931.2	-58.125
1931.3	-65.754
1931.3	-53.547
1931.3	-59.346
1931.3	-53.242
1931.3	-54.158
1931.4	-57.209
1931.4	-51.716
1931.4	-58.43
1931.4	-50.19
1931.4	-56.904
1931.5	-52.021
1931.5	-54.158
1931.5	-56.599
1931.5	-51.716
1931.5	-57.515
1931.6	-49.58
1931.6	-57.209
1931.6	-49.885
1931.6	-57.209
1931.6	-54.158
1931.7	-55.684
1931.7	-54.768
1931.7	-51.716
1931.7	-55.684
1931.7	-50.801
1931.8	-57.515
1931.8	-49.275
1931.8	-58.43
1931.8	-51.411
1931.8	-59.346
1931.9	-53.242
1931.9	-58.735
1931.9	-53.853
1931.9	-55.989
1931.9	-53.853
1932	-53.547
1932	-55.378
1932	-51.106
1932	-56.904
1932	-50.496
1932.1	-58.125
1932.1	-49.275
1932.1	-56.599
1932.1	-49.58
1932.1	-56.294
1932.2	-50.801
1932.2	-57.209
1932.2	-53.853
1932.2	-55.989
1932.2	-55.684
1932.3	-52.021
1932.3	-54.463
1932.3	-46.528
1932.3	-52.632
1932.3	-45.918
1932.4	-52.021
1932.4	-45.918
1932.4	-52.632
1932.4	-48.97
1932.4	-49.885
1932.5	-49.885
1932.5	-44.697
1932.5	-51.106
1932.5	-42.866
1932.5	-52.327
1932.6	-44.697
1932.6	-52.937
1932.6	-47.749
1932.6	-49.275
1932.6	-50.496
1932.7	-46.223
1932.7	-51.716
1932.7	-45.002
1932.7	-53.547
1932.7	-46.223
1932.8	-52.937
1932.8	-48.97
1932.8	-48.359
1932.8	-50.496
1932.8	-43.477
1932.9	-52.021
1932.9	-44.697
1932.9	-52.327
1932.9	-48.665
1932.9	-49.58
1933	-51.106
1933	-45.613
1933	-52.021
1933	-43.782
1933	-52.632
1933.1	-48.054
1933.1	-49.58
1933.1	-51.716
1933.1	-45.002
1933.1	-53.242
1933.2	-45.613
1933.2	-52.937
1933.2	-48.054
1933.2	-48.665
1933.2	-48.97
1933.3	-43.171
1933.3	-50.496
1933.3	-41.646
1933.3	-48.97
1933.3	-45.613
1933.4	-45.918
1933.4	-49.885
1933.4	-42.561
1933.4	-52.021
1933.4	-42.866
1933.5	-48.054
1933.5	-45.613
1933.5	-42.866
1933.5	-50.19
1933.5	-40.425
1933.6	-48.97
1933.6	-43.782
1933.6	-45.308
1933.6	-46.223
1933.6	-41.646
1933.7	-50.19
1933.7	-41.951
1933.7	-48.665
1933.7	-45.613
1933.7	-46.223
1933.8	-49.275
1933.8	-40.12
1933.8	-49.885
1933.8	-43.782
1933.8	-47.444
1933.9	-47.444
1933.9	-42.561
1933.9	-49.58
1933.9	-42.561
1933.9	-49.275
1934	-47.139
1934	-44.697
1934	-48.359
1934	-39.814
1934	-48.665
1934.1	-45.002
1934.1	-47.444
1934.1	-49.275
1934.1	-42.256
1934.1	-49.58
1934.2	-43.171
1934.2	-50.19
1934.2	-48.054
1934.2	-42.866
1934.2	-49.58
1934.3	-41.035
1934.3	-50.801
1934.3	-48.97
1934.3	-48.665
1934.3	-52.632
1934.4	-43.782
1934.4	-53.547
1934.4	-47.444
1934.4	-50.496
1934.4	-53.242
1934.5	-44.697
1934.5	-52.632
1934.5	-46.223
1934.5	-49.885
1934.5	-48.97
1934.6	-45.613
1934.6	-53.242
1934.6	-44.087
1934.6	-52.021
1934.6	-47.749
1934.7	-46.223
1934.7	-52.937
1934.7	-43.782
1934.7	-52.632
1934.7	-48.97
1934.8	-48.665
1934.8	-52.021
1934.8	-44.697
1934.8	-53.242
1934.8	-45.918
1934.9	-49.58
1934.9	-51.411
1934.9	-44.697
1934.9	-53.242
1934.9	-45.308
1935	-51.411
1935	-52.327
1935	-47.139
1935	-54.768
1935	-47.139
1935.1	-50.19
1935.1	-49.885
1935.1	-45.613
1935.1	-52.937
1935.1	-45.002
1935.2	-51.411
1935.2	-46.223
1935.2	-46.528
1935.2	-51.716
1935.2	-43.782
1935.3	-51.716
1935.3	-50.801
1935.3	-52.327
1935.3	-59.041
1935.3	-51.106
1935.4	-60.261
1935.4	-54.768
1935.4	-54.158
1935.4	-58.125
1935.4	-51.106
1935.5	-59.346
1935.5	-55.073
1935.5	-55.989
1935.5	-59.041
1935.5	-50.496
1935.6	-60.261
1935.6	-54.463
1935.6	-55.684
1935.6	-56.904
1935.6	-48.359
1935.7	-57.82
1935.7	-52.632
1935.7	-56.599
1935.7	-58.43
1935.7	-50.496
1935.8	-59.346
1935.8	-52.937
1935.8	-56.294
1935.8	-57.82
1935.8	-52.021
1935.9	-59.346
1935.9	-52.327
1935.9	-57.515
1935.9	-57.209
1935.9	-52.327
1936	-61.177
1936	-52.937
1936	-55.989
1936	-57.515
1936	-50.19
1936.1	-59.651
1936.1	-54.158
1936.1	-55.684
1936.1	-57.515
1936.1	-50.496
1936.2	-59.346
1936.2	-52.632
1936.2	-54.768
1936.2	-57.209
1936.2	-49.885
1936.3	-59.651
1936.3	-59.041
1936.3	-62.092
1936.3	-65.754
1936.3	-55.989
1936.4	-66.67
1936.4	-62.397
1936.4	-59.651
1936.4	-65.754
1936.4	-58.125
1936.5	-65.144
1936.5	-61.177
1936.5	-60.261
1936.5	-65.754
1936.5	-58.125
1936.6	-65.449
1936.6	-61.482
1936.6	-60.566
1936.6	-66.365
1936.6	-58.125
1936.7	-65.449
1936.7	-63.008
1936.7	-58.125
1936.7	-66.67
1936.7	-59.651
1936.8	-63.618
1936.8	-63.618
1936.8	-57.209
1936.8	-66.67
1936.8	-61.482
1936.9	-63.923
1936.9	-65.754
1936.9	-57.82
1936.9	-65.449
1936.9	-60.566
1937	-60.261
1937	-66.365
1937	-57.82
1937	-65.449
1937	-62.397
1937.1	-59.346
1937.1	-67.585
1937.1	-59.041
1937.1	-64.534
1937.1	-62.703
1937.2	-56.599
1937.2	-66.67
1937.2	-61.177
1937.2	-63.313
1937.2	-65.144
1937.3	-55.989
1937.3	-67.891
1937.3	-66.67
1937.3	-65.144
1937.3	-72.468
1937.4	-64.534
1937.4	-69.416
1937.4	-68.806
1937.4	-65.144
1937.4	-73.079
1937.5	-66.365
1937.5	-69.416
1937.5	-70.637
1937.5	-63.313
1937.5	-71.553
1937.6	-66.67
1937.6	-66.06
1937.6	-71.553
1937.6	-64.229
1937.6	-72.468
1937.7	-71.553
1937.7	-65.144
1937.7	-73.079
1937.7	-66.975
1937.7	-67.891
1937.8	-73.079
1937.8	-64.534
1937.8	-71.248
1937.8	-67.891
1937.8	-64.229
1937.9	-71.553
1937.9	-65.449
1937.9	-70.637
1937.9	-69.416
1937.9	-63.313
1938	-71.858
1938	-66.365
1938	-66.67
1938	-73.079
1938	-64.229
1938.1	-71.553
1938.1	-70.027
1938.1	-64.229
1938.1	-73.994
1938.1	-68.196
1938.2	-67.585
1938.2	-73.079
1938.2	-62.397
1938.2	-71.553
1938.2	-70.942
1938.3	-63.923
1938.3	-75.215
1938.3	-70.637
1938.3	-71.858
1938.3	-77.351
1938.4	-70.332
1938.4	-77.656
1938.4	-74.604
1938.4	-68.501
1938.4	-77.656
1938.5	-71.553
1938.5	-71.858
1938.5	-76.13
1938.5	-68.501
1938.5	-75.215
1938.6	-74.604
1938.6	-68.196
1938.6	-78.267
1938.6	-72.163
1938.6	-70.637
1938.7	-75.52
1938.7	-68.501
1938.7	-75.52
1938.7	-74.604
1938.7	-67.891
1938.8	-77.961
1938.8	-72.773
1938.8	-69.416
1938.8	-76.436
1938.8	-69.416
1938.9	-73.994
1938.9	-76.436
1938.9	-67.585
1938.9	-76.741
1938.9	-74.299
1939	-67.28
1939	-76.741
1939	-71.553
1939	-70.332
1939	-76.436
1939.1	-67.28
1939.1	-73.994
1939.1	-74.299
1939.1	-66.975
1939.1	-76.13
1939.2	-73.384
1939.2	-68.806
1939.2	-76.741
1939.2	-70.332
1939.2	-73.384
1939.3	-75.52
1939.3	-68.196
1939.3	-77.961
1939.3	-74.299
1939.3	-71.553
1939.4	-78.267
1939.4	-70.332
1939.4	-77.351
1939.4	-75.215
1939.4	-69.722
1939.5	-79.182
1939.5	-69.722
1939.5	-76.436
1939.5	-76.13
1939.5	-69.722
1939.6	-77.656
1939.6	-69.722
1939.6	-75.825
1939.6	-73.384
1939.6	-73.689
1939.7	-75.215
1939.7	-69.111
1939.7	-77.656
1939.7	-69.416
1939.7	-77.046
1939.8	-74.91
1939.8	-74.604
1939.8	-76.436
1939.8	-70.027
1939.8	-77.046
1939.9	-68.806
1939.9	-77.046
1939.9	-70.942
1939.9	-76.436
1939.9	-72.468
1940	-75.215
1940	-75.52
1940	-72.773
1940	-77.351
1940	-71.553
1940.1	-76.436
1940.1	-69.416
1940.1	-78.572
1940.1	-70.637
1940.1	-79.182
1940.2	-76.13
1940.2	-77.351
1940.2	-74.299
1940.2	-76.436
1940.2	-74.299
1940.3	-72.163
1940.3	-74.604
1940.3	-69.416
1940.3	-75.52
1940.3	-68.196
1940.4	-75.52
1940.4	-69.722
1940.4	-76.436
1940.4	-69.416
1940.4	-76.436
1940.5	-71.553
1940.5	-75.215
1940.5	-75.215
1940.5	-74.91
1940.5	-77.351
1940.6	-73.384
1940.6	-77.351
1940.6	-71.553
1940.6	-79.182
1940.6	-67.28
1940.7	-78.267
1940.7	-71.553
1940.7	-75.825
1940.7	-73.994
1940.7	-74.91
1940.8	-75.52
1940.8	-72.773
1940.8	-78.572
1940.8	-70.637
1940.8	-78.877
1940.9	-71.248
1940.9	-77.351
1940.9	-72.468
1940.9	-75.825
1940.9	-75.52
1941	-71.248
1941	-76.13
1941	-68.501
1941	-78.267
1941	-70.637
1941.1	-77.351
1941.1	-73.994
1941.1	-71.248
1941.1	-76.13
1941.1	-70.942
1941.2	-78.572
1941.2	-71.248
1941.2	-79.487
1941.2	-72.468
1941.2	-76.13
1941.3	-75.52
1941.3	-69.722
1941.3	-77.046
1941.3	-67.585
1941.3	-74.299
1941.4	-70.942
1941.4	-73.384
1941.4	-75.215
1941.4	-70.027
1941.4	-76.13
1941.5	-68.196
1941.5	-76.741
1941.5	-71.553
1941.5	-74.299
1941.5	-75.215
1941.6	-68.806
1941.6	-76.436
1941.6	-69.111
1941.6	-77.351
1941.6	-72.163
1941.7	-71.553
1941.7	-72.773
1941.7	-66.67
1941.7	-77.351
1941.7	-69.416
1941.8	-75.825
1941.8	-74.299
1941.8	-69.722
1941.8	-76.741
1941.8	-68.806
1941.9	-77.656
1941.9	-71.858
1941.9	-75.52
1941.9	-74.299
1941.9	-69.722
1942	-77.351
1942	-69.111
1942	-78.267
1942	-72.468
1942	-71.553
1942.1	-75.52
1942.1	-68.196
1942.1	-77.961
1942.1	-70.942
1942.1	-73.994
1942.2	-73.994
1942.2	-69.722
1942.2	-77.961
1942.2	-68.806
1942.2	-76.13
1942.3	-72.468
1942.3	-69.722
1942.3	-74.299
1942.3	-67.891
1942.3	-75.52
1942.4	-67.891
1942.4	-71.553
1942.4	-72.773
1942.4	-65.754
1942.4	-73.994
1942.5	-65.449
1942.5	-70.637
1942.5	-68.501
1942.5	-66.06
1942.5	-71.553
1942.6	-63.618
1942.6	-71.553
1942.6	-65.144
1942.6	-67.585
1942.6	-73.384
1942.7	-65.449
1942.7	-74.91
1942.7	-69.416
1942.7	-70.332
1942.7	-70.942
1942.8	-65.144
1942.8	-72.163
1942.8	-64.534
1942.8	-71.858
1942.8	-68.806
1942.9	-66.67
1942.9	-72.773
1942.9	-63.313
1942.9	-72.163
1942.9	-69.722
1943	-67.891
1943	-71.553
1943	-63.618
1943	-74.299
1943	-67.891
1943.1	-69.111
1943.1	-71.858
1943.1	-64.839
1943.1	-72.773
1943.1	-66.06
1943.2	-69.416
1943.2	-69.722
1943.2	-63.618
1943.2	-73.384
1943.2	-65.449
1943.3	-71.248
1943.3	-66.67
1943.3	-61.177
1943.3	-67.585
1943.3	-60.261
1943.4	-67.585
1943.4	-63.923
1943.4	-62.703
1943.4	-67.585
1943.4	-59.651
1943.5	-68.806
1943.5	-64.839
1943.5	-64.229
1943.5	-66.06
1943.5	-59.041
1943.6	-67.891
1943.6	-62.092
1943.6	-65.144
1943.6	-67.28
1943.6	-58.43
1943.7	-67.28
1943.7	-61.787
1943.7	-64.534
1943.7	-67.585
1943.7	-60.261
1943.8	-67.891
1943.8	-63.008
1943.8	-66.67
1943.8	-66.975
1943.8	-61.787
1943.9	-69.722
1943.9	-61.177
1943.9	-66.975
1943.9	-66.67
1943.9	-61.787
1944	-69.111
1944	-60.872
1944	-65.144
1944	-65.449
1944	-60.566
1944.1	-68.806
1944.1	-61.177
1944.1	-66.975
1944.1	-65.449
1944.1	-62.092
1944.2	-69.722
1944.2	-60.566
1944.2	-67.585
1944.2	-64.534
1944.2	-59.346
1944.3	-67.585
1944.3	-56.294
1944.3	-61.482
1944.3	-60.261
1944.3	-54.463
1944.4	-62.092
1944.4	-56.599
1944.4	-62.703
1944.4	-60.261
1944.4	-56.599
1944.5	-63.313
1944.5	-55.989
1944.5	-62.397
1944.5	-60.566
1944.5	-56.294
1944.6	-63.008
1944.6	-56.904
1944.6	-61.787
1944.6	-60.566
1944.6	-55.073
1944.7	-62.703
1944.7	-55.378
1944.7	-60.261
1944.7	-61.177
1944.7	-55.378
1944.8	-63.923
1944.8	-55.684
1944.8	-59.651
1944.8	-59.956
1944.8	-54.158
1944.9	-63.618
1944.9	-57.209
1944.9	-59.346
1944.9	-61.482
1944.9	-54.158
1945	-63.618
1945	-58.125
1945	-57.82
1945	-61.177
1945	-52.937
1945.1	-63.618
1945.1	-59.956
1945.1	-57.515
1945.1	-64.534
1945.1	-55.378
1945.2	-61.787
1945.2	-62.092
1945.2	-55.989
1945.2	-63.313
1945.2	-55.684
1945.3	-61.177
1945.3	-57.209
1945.3	-49.58
1945.3	-56.294
1945.3	-50.19
1945.4	-53.547
1945.4	-53.242
1945.4	-45.613
1945.4	-56.599
1945.4	-49.58
1945.5	-50.496
1945.5	-55.989
1945.5	-47.444
1945.5	-55.073
1945.5	-52.021
1945.6	-48.359
1945.6	-55.378
1945.6	-47.749
1945.6	-52.632
1945.6	-53.547
1945.7	-48.054
1945.7	-55.073
1945.7	-48.97
1945.7	-51.106
1945.7	-53.547
1945.8	-45.308
1945.8	-54.768
1945.8	-51.411
1945.8	-47.749
1945.8	-56.904
1945.9	-48.359
1945.9	-54.463
1945.9	-54.158
1945.9	-46.834
1945.9	-55.989
1946	-50.496
1946	-51.106
1946	-55.073
1946	-47.444
1946	-55.684
1946.1	-52.937
1946.1	-48.97
1946.1	-56.294
1946.1	-50.19
1946.1	-52.937
1946.2	-54.158
1946.2	-47.749
1946.2	-55.989
1946.2	-51.716
1946.2	-48.359
1946.3	-58.125
1946.3	-45.308
1946.3	-49.58
1946.3	-48.97
1946.3	-41.646
1946.4	-50.19
1946.4	-46.223
1946.4	-45.308
1946.4	-50.19
1946.4	-42.561
1946.5	-50.19
1946.5	-48.359
1946.5	-43.782
1946.5	-52.327
1946.5	-45.308
1946.6	-45.918
1946.6	-52.937
1946.6	-42.256
1946.6	-51.411
1946.6	-50.19
1946.7	-41.34
1946.7	-49.58
1946.7	-45.002
1946.7	-44.087
1946.7	-51.716
1946.8	-44.087
1946.8	-50.19
1946.8	-50.19
1946.8	-43.782
1946.8	-52.327
1946.9	-47.749
1946.9	-45.308
1946.9	-50.496
1946.9	-41.951
1946.9	-48.359
1947	-50.19
1947	-42.256
1947	-52.327
1947	-47.139
1947	-43.782
1947.1	-50.801
1947.1	-44.087
1947.1	-48.359
1947.1	-50.496
1947.1	-41.035
1947.2	-50.496
1947.2	-48.359
1947.2	-43.477
1947.2	-52.021
1947.2	-46.223
1947.3	-45.918
1947.3	-50.19
1947.3	-40.73
1947.3	-48.665
1947.3	-48.97
1947.4	-41.34
1947.4	-50.801
1947.4	-46.223
1947.4	-43.171
1947.4	-50.496
1947.5	-43.477
1947.5	-46.223
1947.5	-47.444
1947.5	-40.425
1947.5	-49.58
1947.6	-46.223
1947.6	-41.951
1947.6	-49.885
1947.6	-42.561
1947.6	-46.834
1947.7	-50.496
1947.7	-41.34
1947.7	-49.275
1947.7	-45.308
1947.7	-44.392
1947.8	-50.19
1947.8	-42.866
1947.8	-49.885
1947.8	-46.223
1947.8	-43.782
1947.9	-49.885
1947.9	-41.646
1947.9	-50.19
1947.9	-45.613
1947.9	-44.392
1948	-48.359
1948	-42.256
1948	-51.106
1948	-43.782
1948	-47.444
1948.1	-44.392
1948.1	-40.73
1948.1	-46.834
1948.1	-40.12
1948.1	-49.275
1948.2	-41.34
1948.2	-47.139
1948.2	-45.002
1948.2	-45.308
1948.2	-48.054
1948.3	-43.171
1948.3	-51.411
1948.3	-44.087
1948.3	-54.158
1948.3	-46.223
1948.4	-55.378
1948.4	-50.801
1948.4	-53.853
1948.4	-52.327
1948.4	-51.106
1948.5	-52.632
1948.5	-48.054
1948.5	-52.632
1948.5	-46.834
1948.5	-53.547
1948.6	-47.139
1948.6	-55.684
1948.6	-48.054
1948.6	-54.768
1948.6	-47.749
1948.7	-52.632
1948.7	-48.97
1948.7	-50.801
1948.7	-49.275
1948.7	-49.275
1948.8	-49.885
1948.8	-47.139
1948.8	-53.242
1948.8	-47.139
1948.8	-54.158
1948.9	-46.528
1948.9	-54.463
1948.9	-48.054
1948.9	-55.684
1948.9	-50.801
1949	-53.547
1949	-51.411
1949	-49.58
1949	-52.632
1949	-46.528
1949.1	-53.547
1949.1	-45.002
1949.1	-52.937
1949.1	-46.834
1949.1	-54.158
1949.2	-51.106
1949.2	-53.242
1949.2	-52.327
1949.2	-47.749
1949.2	-53.853
1949.3	-45.308
1949.3	-58.125
1949.3	-52.327
1949.3	-59.041
1949.3	-55.073
1949.4	-57.515
1949.4	-59.651
1949.4	-55.073
1949.4	-60.872
1949.4	-52.327
1949.5	-59.041
1949.5	-53.853
1949.5	-59.956
1949.5	-58.125
1949.5	-54.768
1949.6	-59.651
1949.6	-51.716
1949.6	-60.261
1949.6	-53.242
1949.6	-59.346
1949.7	-56.904
1949.7	-55.378
1949.7	-59.956
1949.7	-53.242
1949.7	-61.482
1949.8	-54.463
1949.8	-58.735
1949.8	-56.294
1949.8	-55.989
1949.8	-59.041
1949.9	-52.327
1949.9	-59.956
1949.9	-52.937
1949.9	-60.261
1949.9	-58.43
1950	-55.684
1950	-59.956
1950	-51.106
1950	-59.651
1950	-52.632
1950.1	-57.82
1950.1	-58.125
1950.1	-53.853
1950.1	-59.956
1950.1	-51.716
1950.2	-59.346
1950.2	-56.294
1950.2	-57.82
1950.2	-59.041
1950.2	-51.411
1950.3	-60.261
1950.3	-59.041
1950.3	-68.501
1950.3	-65.754
1950.3	-63.618
1950.4	-69.416
1950.4	-60.872
1950.4	-69.111
1950.4	-63.313
1950.4	-65.754
1950.5	-68.196
1950.5	-61.177
1950.5	-69.416
1950.5	-62.397
1950.5	-68.501
1950.6	-65.754
1950.6	-64.534
1950.6	-68.806
1950.6	-60.566
1950.6	-70.332
1950.7	-64.839
1950.7	-67.585
1950.7	-68.806
1950.7	-61.482
1950.7	-70.942
1950.8	-63.313
1950.8	-69.416
1950.8	-67.891
1950.8	-63.923
1950.8	-71.553
1950.9	-61.482
1950.9	-70.027
1950.9	-66.975
1950.9	-65.449
1950.9	-70.027
1951	-62.092
1951	-70.942
1951	-65.144
1951	-67.891
1951	-69.111
1951.1	-62.092
1951.1	-70.332
1951.1	-61.482
1951.1	-67.891
1951.1	-66.67
1951.2	-63.313
1951.2	-71.248
1951.2	-62.703
1951.2	-70.637
1951.2	-66.365
1951.3	-64.534
1951.3	-71.858
1951.3	-64.534
1951.3	-73.689
1951.3	-66.67
1951.4	-68.501
1951.4	-72.163
1951.4	-64.534
1951.4	-71.858
1951.4	-65.754
1951.5	-68.501
1951.5	-69.416
1951.5	-65.144
1951.5	-73.994
1951.5	-66.06
1951.6	-71.248
1951.6	-70.637
1951.6	-66.365
1951.6	-72.773
1951.6	-65.449
1951.7	-72.468
1951.7	-70.027
1951.7	-67.585
1951.7	-72.773
1951.7	-63.008
1951.8	-71.858
1951.8	-66.365
1951.8	-65.144
1951.8	-70.332
1951.8	-63.008
1951.9	-73.384
1951.9	-68.501
1951.9	-68.501
1951.9	-73.384
1951.9	-64.534
1952	-72.773
1952	-68.806
1952	-66.975
1952	-69.416
1952	-63.923
1952.1	-72.468
1952.1	-66.67
1952.1	-70.027
1952.1	-69.722
1952.1	-62.703
1952.2	-72.163
1952.2	-65.144
1952.2	-68.806
1952.2	-70.637
1952.2	-63.008
1952.3	-71.248
1952.3	-71.248
1952.3	-80.098
1952.3	-81.013
1952.3	-74.91
1952.4	-82.844
1952.4	-75.825
1952.4	-81.013
1952.4	-81.318
1952.4	-75.52
1952.5	-84.065
1952.5	-75.825
1952.5	-80.098
1952.5	-79.487
1952.5	-73.384
1952.6	-81.929
1952.6	-74.91
1952.6	-80.403
1952.6	-79.487
1952.6	-73.994
1952.7	-82.844
1952.7	-76.436
1952.7	-81.013
1952.7	-78.267
1952.7	-73.689
1952.8	-82.539
1952.8	-76.436
1952.8	-80.403
1952.8	-80.708
1952.8	-73.689
1952.9	-82.844
1952.9	-76.13
1952.9	-78.572
1952.9	-79.792
1952.9	-73.689
1953	-81.929
1953	-77.046
1953	-80.403
1953	-83.149
1953	-74.604
1953.1	-82.844
1953.1	-77.961
1953.1	-77.961
1953.1	-82.234
1953.1	-74.299
1953.2	-83.455
1953.2	-77.961
1953.2	-77.351
1953.2	-81.929
1953.2	-73.079
1953.3	-81.624
1953.3	-60.261
1953.3	-48.665
1953.3	-53.547
1953.3	-43.477
1953.4	-52.021
1953.4	-50.496
1953.4	-43.782
1953.4	-51.716
1953.4	-46.223
1953.5	-49.885
1953.5	-49.885
1953.5	-44.087
1953.5	-51.716
1953.5	-45.613
1953.6	-48.359
1953.6	-51.106
1953.6	-43.477
1953.6	-53.242
1953.6	-45.918
1953.7	-45.613
1953.7	-52.021
1953.7	-44.392
1953.7	-52.632
1953.7	-49.275
1953.8	-45.918
1953.8	-52.327
1953.8	-44.087
1953.8	-51.106
1953.8	-50.496
1953.9	-44.697
1953.9	-51.106
1953.9	-45.918
1953.9	-48.97
1953.9	-52.327
1954	-44.392
1954	-52.021
1954	-46.223
1954	-44.392
1954	-52.327
1954.1	-43.477
1954.1	-51.106
1954.1	-49.58
1954.1	-42.561
1954.1	-52.327
1954.2	-45.002
1954.2	-48.359
1954.2	-51.716
1954.2	-42.866
1954.2	-51.411
1954.3	-47.444
1954.3	-27.913
1954.3	-24.25
1954.3	-12.043
1954.3	-17.231
1954.4	-16.316
1954.4	-11.128
1954.4	-20.588
1954.4	-13.875
1954.4	-14.79
1954.5	-19.368
1954.5	-9.9072
1954.5	-17.842
1954.5	-15.4
1954.5	-10.823
1954.6	-18.147
1954.6	-12.043
1954.6	-17.842
1954.6	-18.757
1954.6	-12.349
1954.7	-19.062
1954.7	-12.959
1954.7	-11.128
1954.7	-19.062
1954.7	-11.738
1954.8	-18.147
1954.8	-18.147
1954.8	-8.6865
1954.8	-18.452
1954.8	-16.011
1954.9	-13.264
1954.9	-21.809
1954.9	-13.569
1954.9	-17.231
1954.9	-18.147
1955	-12.043
1955	-20.894
1955	-15.095
1955	-13.569
1955	-18.757
1955.1	-11.128
1955.1	-18.757
1955.1	-18.452
1955.1	-11.128
1955.1	-19.673
1955.2	-15.095
1955.2	-12.959
1955.2	-20.588
1955.2	-12.959
1955.2	-16.926
1955.3	-17.842
1955.3	-11.128
1955.3	-20.588
1955.3	-17.231
1955.3	-13.264
1955.4	-22.114
1955.4	-13.569
1955.4	-17.842
1955.4	-21.809
1955.4	-12.349
1955.5	-20.283
1955.5	-19.062
1955.5	-12.043
1955.5	-20.283
1955.5	-16.926
1955.6	-15.4
1955.6	-20.588
1955.6	-12.959
1955.6	-19.368
1955.6	-19.978
1955.7	-12.654
1955.7	-22.114
1955.7	-17.231
1955.7	-13.875
1955.7	-20.894
1955.8	-13.569
1955.8	-16.316
1955.8	-19.368
1955.8	-11.433
1955.8	-19.062
1955.9	-17.842
1955.9	-13.264
1955.9	-21.504
1955.9	-16.621
1955.9	-16.011
1956	-19.062
1956	-12.349
1956	-20.283
1956	-16.926
1956	-12.654
1956.1	-20.588
1956.1	-12.959
1956.1	-19.368
1956.1	-19.062
1956.1	-13.569
1956.2	-22.114
1956.2	-14.485
1956.2	-18.452
1956.2	-16.926
1956.2	-14.485
1956.3	-19.368
1956.3	-8.3813
1956.3	-16.011
1956.3	-9.6021
1956.3	-11.128
1956.4	-12.349
1956.4	-7.1606
1956.4	-14.79
1956.4	-5.9399
1956.4	-13.569
1956.5	-8.9917
1956.5	-12.654
1956.5	-11.433
1956.5	-9.6021
1956.5	-13.569
1956.6	-6.8555
1956.6	-14.79
1956.6	-5.3296
1956.6	-15.4
1956.6	-7.771
1956.7	-13.264
1956.7	-10.518
1956.7	-12.349
1956.7	-11.433
1956.7	-9.2969
1956.8	-13.569
1956.8	-7.1606
1956.8	-14.485
1956.8	-7.1606
1956.8	-15.4
1956.9	-8.6865
1956.9	-17.231
1956.9	-8.6865
1956.9	-15.706
1956.9	-11.433
1957	-13.264
1957	-10.518
1957	-12.654
1957	-10.823
1957	-9.2969
1957.1	-13.569
1957.1	-8.9917
1957.1	-14.79
1957.1	-7.1606
1957.1	-15.095
1957.2	-6.8555
1957.2	-14.485
1957.2	-7.4658
1957.2	-13.875
1957.2	-10.518
1957.3	-12.959
1957.3	-15.4
1957.3	-14.18
1957.3	-19.368
1957.3	-12.959
1957.4	-19.368
1957.4	-11.433
1957.4	-20.588
1957.4	-12.349
1957.4	-18.757
1957.5	-15.706
1957.5	-17.231
1957.5	-16.926
1957.5	-13.875
1957.5	-19.062
1957.6	-11.433
1957.6	-19.368
1957.6	-9.9072
1957.6	-18.757
1957.6	-16.011
1957.7	-17.842
1957.7	-19.062
1957.7	-15.095
1957.7	-18.757
1957.7	-12.654
1957.8	-19.673
1957.8	-12.959
1957.8	-18.147
1957.8	-14.79
1957.8	-13.875
1957.9	-18.757
1957.9	-12.654
1957.9	-21.199
1957.9	-13.875
1957.9	-19.062
1958	-14.485
1958	-16.011
1958	-17.842
1958	-12.959
1958	-20.894
1958.1	-10.212
1958.1	-19.368
1958.1	-13.569
1958.1	-13.875
1958.1	-18.452
1958.2	-12.349
1958.2	-19.978
1958.2	-12.654
1958.2	-19.673
1958.2	-16.011
1958.3	-16.926
1958.3	-21.504
1958.3	-14.18
1958.3	-22.725
1958.3	-16.316
1958.4	-22.114
1958.4	-20.283
1958.4	-19.978
1958.4	-22.419
1958.4	-16.316
1958.5	-25.166
1958.5	-19.368
1958.5	-23.335
1958.5	-21.504
1958.5	-17.231
1958.6	-23.945
1958.6	-16.011
1958.6	-24.861
1958.6	-19.673
1958.6	-19.368
1958.7	-22.114
1958.7	-16.621
1958.7	-24.556
1958.7	-17.231
1958.7	-22.114
1958.8	-19.062
1958.8	-18.757
1958.8	-25.776
1958.8	-17.231
1958.8	-26.387
1958.9	-19.978
1958.9	-20.283
1958.9	-22.419
1958.9	-16.011
1958.9	-23.64
1959	-17.231
1959	-22.114
1959	-18.757
1959	-18.147
1959	-25.471
1959.1	-16.011
1959.1	-24.861
1959.1	-19.062
1959.1	-18.757
1959.1	-22.419
1959.2	-16.926
1959.2	-24.861
1959.2	-18.147
1959.2	-22.725
1959.2	-20.588
1959.3	-17.231
1959.3	-27.913
1959.3	-21.504
1959.3	-30.354
1959.3	-24.556
1959.4	-24.556
1959.4	-31.27
1959.4	-22.725
1959.4	-32.795
1959.4	-26.692
1959.5	-29.133
1959.5	-31.88
1959.5	-24.861
1959.5	-31.575
1959.5	-24.25
1959.6	-30.659
1959.6	-28.523
1959.6	-25.166
1959.6	-31.27
1959.6	-22.725
1959.7	-31.27
1959.7	-26.997
1959.7	-24.861
1959.7	-30.964
1959.7	-23.335
1959.8	-30.659
1959.8	-26.387
1959.8	-28.218
1959.8	-29.133
1959.8	-23.335
1959.9	-32.185
1959.9	-25.166
1959.9	-28.828
1959.9	-27.607
1959.9	-23.335
1960	-30.659
1960	-21.809
1960	-29.438
1960	-27.302
1960	-23.03
1960.1	-31.88
1960.1	-23.335
1960.1	-31.27
1960.1	-28.828
1960.1	-25.166
1960.2	-30.049
1960.2	-23.03
1960.2	-31.88
1960.2	-26.387
1960.2	-27.607
1960.3	-30.659
1960.3	-24.556
1960.3	-35.847
1960.3	-31.575
1960.3	-31.575
1960.4	-33.406
1960.4	-25.776
1960.4	-34.932
1960.4	-30.049
1960.4	-34.932
1960.5	-35.542
1960.5	-30.659
1960.5	-38.594
1960.5	-29.744
1960.5	-34.932
1960.6	-34.932
1960.6	-28.218
1960.6	-36.763
1960.6	-27.302
1960.6	-34.321
1960.7	-34.321
1960.7	-30.049
1960.7	-37.373
1960.7	-28.828
1960.7	-33.711
1960.8	-31.88
1960.8	-29.133
1960.8	-36.152
1960.8	-28.828
1960.8	-35.542
1960.9	-32.49
1960.9	-29.744
1960.9	-35.847
1960.9	-27.913
1960.9	-35.847
1961	-33.406
1961	-29.133
1961	-37.068
1961	-29.744
1961	-38.289
1961.1	-34.626
1961.1	-29.438
1961.1	-37.373
1961.1	-29.133
1961.1	-35.237
1961.2	-33.406
1961.2	-30.354
1961.2	-35.847
1961.2	-28.828
1961.2	-37.068
1961.3	-33.101
1961.3	-30.964
1961.3	-39.814
1961.3	-30.659
1961.3	-39.509
1961.4	-37.983
1961.4	-33.101
1961.4	-41.34
1961.4	-31.575
1961.4	-38.289
1961.5	-38.289
1961.5	-34.016
1961.5	-41.646
1961.5	-33.711
1961.5	-37.678
1961.6	-38.594
1961.6	-34.321
1961.6	-41.951
1961.6	-34.626
1961.6	-39.814
1961.7	-38.899
1961.7	-32.185
1961.7	-42.866
1961.7	-34.321
1961.7	-37.373
1961.8	-39.814
1961.8	-31.575
1961.8	-40.425
1961.8	-36.458
1961.8	-35.237
1961.9	-39.814
1961.9	-31.27
1961.9	-38.899
1961.9	-35.542
1961.9	-33.406
1962	-40.425
1962	-31.575
1962	-38.594
1962	-37.678
1962	-32.49
1962.1	-41.035
1962.1	-34.016
1962.1	-38.289
1962.1	-37.678
1962.1	-31.27
1962.2	-40.73
1962.2	-34.321
1962.2	-36.458
1962.2	-39.509
1962.2	-31.27
1962.3	-41.34
1962.3	-39.509
1962.3	-37.068
1962.3	-44.087
1962.3	-35.542
1962.4	-41.035
1962.4	-39.814
1962.4	-34.932
1962.4	-43.171
1962.4	-36.763
1962.5	-39.814
1962.5	-40.425
1962.5	-34.016
1962.5	-42.561
1962.5	-37.373
1962.6	-36.458
1962.6	-41.951
1962.6	-33.406
1962.6	-41.951
1962.6	-39.814
1962.7	-35.847
1962.7	-42.866
1962.7	-33.101
1962.7	-38.594
1962.7	-40.425
1962.8	-31.27
1962.8	-41.34
1962.8	-37.068
1962.8	-34.626
1962.8	-42.256
1962.9	-34.321
1962.9	-40.425
1962.9	-39.814
1962.9	-34.321
1962.9	-41.951
1963	-36.763
1963	-38.594
1963	-41.34
1963	-33.101
1963	-42.561
1963.1	-38.594
1963.1	-34.932
1963.1	-44.697
1963.1	-36.152
1963.1	-38.899
1963.2	-40.73
1963.2	-31.27
1963.2	-40.12
1963.2	-37.068
1963.2	-34.626
1963.3	-43.782
1963.3	-36.763
1963.3	-40.12
1963.3	-41.34
1963.3	-32.795
1963.4	-41.951
1963.4	-37.373
1963.4	-34.321
1963.4	-41.646
1963.4	-34.626
1963.5	-38.594
1963.5	-41.951
1963.5	-34.321
1963.5	-42.561
1963.5	-37.068
1963.6	-33.406
1963.6	-42.561
1963.6	-34.932
1963.6	-40.12
1963.6	-41.34
1963.7	-33.101
1963.7	-42.256
1963.7	-37.983
1963.7	-34.016
1963.7	-42.866
1963.8	-34.016
1963.8	-36.458
1963.8	-42.561
1963.8	-33.406
1963.8	-42.866
1963.9	-40.12
1963.9	-34.321
1963.9	-42.866
1963.9	-37.068
1963.9	-36.152
1964	-41.951
1964	-32.795
1964	-38.899
1964	-40.12
1964	-33.101
1964.1	-43.171
1964.1	-38.594
1964.1	-34.016
1964.1	-43.171
1964.1	-34.321
1964.2	-37.983
1964.2	-41.951
1964.2	-32.795
1964.2	-39.814
1964.2	-37.373
1964.3	-34.321
1964.3	-42.561
1964.3	-34.016
1964.3	-37.678
1964.3	-37.678
1964.4	-30.659
1964.4	-40.73
1964.4	-36.152
1964.4	-35.237
1964.4	-41.035
1964.5	-31.27
1964.5	-40.12
1964.5	-37.068
1964.5	-35.237
1964.5	-41.035
1964.6	-32.185
1964.6	-39.814
1964.6	-35.542
1964.6	-36.458
1964.6	-39.509
1964.7	-33.101
1964.7	-39.204
1964.7	-31.88
1964.7	-37.983
1964.7	-36.458
1964.8	-34.626
1964.8	-40.425
1964.8	-31.575
1964.8	-40.73
1964.8	-33.101
1964.9	-40.425
1964.9	-36.458
1964.9	-37.068
1964.9	-36.458
1964.9	-31.27
1965	-38.289
1965	-32.185
1965	-40.425
1965	-32.795
1965	-40.73
1965.1	-34.016
1965.1	-38.899
1965.1	-36.152
1965.1	-38.594
1965.1	-37.068
1965.2	-36.763
1965.2	-37.678
1965.2	-34.321
1965.2	-40.425
1965.2	-34.016
1965.3	-40.425
1965.3	-30.354
1965.3	-37.068
1965.3	-28.523
1965.3	-35.847
1965.4	-31.27
1965.4	-36.152
1965.4	-31.88
1965.4	-34.016
1965.4	-32.795
1965.5	-31.27
1965.5	-34.321
1965.5	-27.607
1965.5	-35.237
1965.5	-28.218
1965.6	-35.542
1965.6	-30.354
1965.6	-37.068
1965.6	-30.659
1965.6	-36.458
1965.7	-32.49
1965.7	-34.932
1965.7	-34.321
1965.7	-29.744
1965.7	-34.626
1965.8	-28.523
1965.8	-36.152
1965.8	-28.828
1965.8	-36.458
1965.8	-29.744
1965.9	-34.016
1965.9	-31.575
1965.9	-31.88
1965.9	-35.542
1965.9	-28.828
1966	-36.763
1966	-28.523
1966	-37.373
1966	-30.354
1966	-36.152
1966.1	-33.406
1966.1	-30.049
1966.1	-34.932
1966.1	-26.692
1966.1	-35.542
1966.2	-29.133
1966.2	-35.542
1966.2	-32.185
1966.2	-34.932
1966.2	-35.237
1966.3	-28.828
1966.3	-34.932
1966.3	-23.335
1966.3	-31.88
1966.3	-26.692
1966.4	-28.828
1966.4	-30.659
1966.4	-25.471
1966.4	-32.185
1966.4	-23.335
1966.5	-31.88
1966.5	-25.471
1966.5	-28.523
1966.5	-29.744
1966.5	-24.556
1966.6	-32.49
1966.6	-24.25
1966.6	-32.185
1966.6	-26.997
1966.6	-29.133
1966.7	-30.049
1966.7	-23.64
1966.7	-31.575
1966.7	-22.419
1966.7	-31.27
1966.8	-27.302
1966.8	-26.997
1966.8	-31.575
1966.8	-22.725
1966.8	-30.354
1966.9	-23.03
1966.9	-29.744
1966.9	-28.523
1966.9	-26.387
1966.9	-32.185
1967	-21.809
1967	-32.795
1967	-27.302
1967	-29.133
1967	-31.575
1967.1	-24.556
1967.1	-31.27
1967.1	-23.64
1967.1	-30.659
1967.1	-27.913
1967.2	-27.302
1967.2	-30.659
1967.2	-21.504
1967.2	-30.659
1967.2	-25.166
1967.3	-29.133
1967.3	-25.776
1967.3	-19.368
1967.3	-25.166
1967.3	-18.452
1967.4	-26.082
1967.4	-22.725
1967.4	-19.978
1967.4	-25.166
1967.4	-17.231
1967.5	-26.082
1967.5	-20.894
1967.5	-22.725
1967.5	-24.861
1967.5	-17.537
1967.6	-25.776
1967.6	-19.062
1967.6	-24.861
1967.6	-22.725
1967.6	-19.062
1967.7	-26.387
1967.7	-19.062
1967.7	-25.776
1967.7	-22.419
1967.7	-21.504
1967.8	-24.861
1967.8	-17.231
1967.8	-25.471
1967.8	-21.199
1967.8	-24.25
1967.9	-24.861
1967.9	-16.621
1967.9	-25.166
1967.9	-18.452
1967.9	-24.25
1968	-24.25
1968	-19.368
1968	-26.082
1968	-17.537
1968	-25.776
1968.1	-23.335
1968.1	-20.894
1968.1	-25.471
1968.1	-17.231
1968.1	-26.082
1968.2	-20.588
1968.2	-22.114
1968.2	-25.166
1968.2	-18.452
1968.2	-26.997
1968.3	-19.368
1968.3	-21.199
1968.3	-19.368
1968.3	-12.959
1968.3	-21.199
1968.4	-12.654
1968.4	-19.368
1968.4	-18.452
1968.4	-13.875
1968.4	-22.419
1968.5	-13.569
1968.5	-19.673
1968.5	-16.926
1968.5	-14.18
1968.5	-20.283
1968.6	-12.959
1968.6	-19.978
1968.6	-15.706
1968.6	-14.18
1968.6	-19.368
1968.7	-11.433
1968.7	-19.368
1968.7	-15.4
1968.7	-14.79
1968.7	-19.978
1968.8	-12.349
1968.8	-20.283
1968.8	-16.316
1968.8	-17.231
1968.8	-18.147
1968.9	-10.518
1968.9	-19.978
1968.9	-13.875
1968.9	-17.537
1968.9	-19.368
1969	-11.738
1969	-21.504
1969	-14.18
1969	-17.537
1969	-18.757
1969.1	-11.128
1969.1	-19.673
1969.1	-12.654
1969.1	-18.147
1969.1	-19.978
1969.2	-13.875
1969.2	-22.114
1969.2	-15.706
1969.2	-19.368
1969.2	-19.062
1969.3	-11.128
1969.3	-17.231
1969.3	-11.128
1969.3	-14.485
1969.3	-13.569
1969.4	-8.9917
1969.4	-17.537
1969.4	-10.212
1969.4	-13.569
1969.4	-13.569
1969.5	-8.6865
1969.5	-17.842
1969.5	-11.128
1969.5	-12.959
1969.5	-15.095
1969.6	-7.1606
1969.6	-17.537
1969.6	-12.043
1969.6	-12.349
1969.6	-14.79
1969.7	-7.1606
1969.7	-14.79
1969.7	-10.823
1969.7	-11.738
1969.7	-14.79
1969.8	-6.5503
1969.8	-17.537
1969.8	-11.433
1969.8	-9.9072
1969.8	-16.926
1969.9	-7.4658
1969.9	-16.011
1969.9	-12.959
1969.9	-8.9917
1969.9	-15.095
1970	-7.4658
1970	-14.79
1970	-12.959
1970	-9.2969
1970	-14.485
1970.1	-8.0762
1970.1	-15.4
1970.1	-12.959
1970.1	-7.771
1970.1	-15.4
1970.2	-9.6021
1970.2	-13.875
1970.2	-15.706
1970.2	-10.212
1970.2	-18.147
1970.3	-10.823
1970.3	-12.959
1970.3	-16.011
1970.3	-8.0762
1970.3	-16.926
1970.4	-11.738
1970.4	-11.128
1970.4	-15.706
1970.4	-8.3813
1970.4	-16.011
1970.5	-13.875
1970.5	-10.518
1970.5	-17.537
1970.5	-10.823
1970.5	-16.011
1970.6	-14.18
1970.6	-9.2969
1970.6	-18.147
1970.6	-11.128
1970.6	-12.349
1970.7	-15.706
1970.7	-7.771
1970.7	-16.621
1970.7	-12.043
1970.7	-8.9917
1970.8	-18.147
1970.8	-9.2969
1970.8	-16.316
1970.8	-15.706
1970.8	-8.0762
1970.9	-16.011
1970.9	-9.6021
1970.9	-12.959
1970.9	-16.316
1970.9	-8.0762
1971	-15.4
1971	-12.959
1971	-10.518
1971	-18.452
1971	-9.9072
1971.1	-15.706
1971.1	-13.875
1971.1	-7.771
1971.1	-17.231
1971.1	-11.738
1971.2	-12.349
1971.2	-17.537
1971.2	-8.0762
1971.2	-16.316
1971.2	-14.18
1971.3	-8.3813
1971.3	-20.283
1971.3	-14.79
1971.3	-16.621
1971.3	-21.199
1971.4	-14.18
1971.4	-21.199
1971.4	-18.147
1971.4	-13.569
1971.4	-20.283
1971.5	-13.569
1971.5	-19.062
1971.5	-20.894
1971.5	-13.875
1971.5	-21.504
1971.6	-16.926
1971.6	-16.621
1971.6	-23.64
1971.6	-15.706
1971.6	-20.588
1971.7	-20.588
1971.7	-14.18
1971.7	-23.03
1971.7	-18.452
1971.7	-16.621
1971.8	-22.114
1971.8	-12.959
1971.8	-19.978
1971.8	-20.894
1971.8	-14.79
1971.9	-23.945
1971.9	-18.757
1971.9	-16.011
1971.9	-22.114
1971.9	-14.485
1972	-19.673
1972	-19.062
1972	-11.738
1972	-20.588
1972	-17.842
1972.1	-16.316
1972.1	-22.725
1972.1	-16.011
1972.1	-19.978
1972.1	-20.894
1972.2	-13.875
1972.2	-22.725
1972.2	-18.147
1972.2	-13.875
1972.2	-21.504
1972.3	-16.011
1972.3	-21.199
1972.3	-27.607
1972.3	-19.062
1972.3	-24.556
1972.4	-21.809
1972.4	-18.757
1972.4	-28.218
1972.4	-23.64
1972.4	-21.504
1972.5	-28.523
1972.5	-22.114
1972.5	-28.523
1972.5	-28.523
1972.5	-19.368
1972.6	-29.438
1972.6	-25.166
1972.6	-19.978
1972.6	-30.354
1972.6	-22.419
1972.7	-26.692
1972.7	-26.692
1972.7	-20.283
1972.7	-27.607
1972.7	-23.64
1972.8	-23.945
1972.8	-27.607
1972.8	-19.368
1972.8	-26.997
1972.8	-22.114
1972.9	-23.64
1972.9	-26.387
1972.9	-18.757
1972.9	-27.302
1972.9	-20.894
1973	-25.471
1973	-26.082
1973	-23.03
1973	-28.828
1973	-19.368
1973.1	-27.607
1973.1	-23.945
1973.1	-27.302
1973.1	-25.776
1973.1	-22.419
1973.2	-26.997
1973.2	-19.978
1973.2	-28.523
1973.2	-20.894
1973.2	-28.523
1973.3	-22.114
1973.3	-31.575
1973.3	-29.744
1973.3	-31.575
1973.3	-32.795
1973.4	-29.133
1973.4	-34.321
1973.4	-27.607
1973.4	-34.626
1973.4	-27.607
1973.5	-35.542
1973.5	-26.692
1973.5	-33.406
1973.5	-27.302
1973.5	-32.49
1973.6	-29.133
1973.6	-31.27
1973.6	-28.523
1973.6	-29.744
1973.6	-32.185
1973.7	-29.133
1973.7	-34.932
1973.7	-28.828
1973.7	-35.542
1973.7	-26.997
1973.8	-34.626
1973.8	-28.218
1973.8	-33.711
1973.8	-27.302
1973.8	-34.016
1973.9	-28.828
1973.9	-32.185
1973.9	-32.49
1973.9	-31.27
1973.9	-32.185
1974	-26.692
1974	-32.185
1974	-25.471
1974	-34.016
1974	-26.082
1974.1	-34.016
1974.1	-29.744
1974.1	-34.016
1974.1	-31.88
1974.1	-31.27
1974.2	-34.626
1974.2	-25.776
1974.2	-33.711
1974.2	-24.861
1974.2	-32.795
1974.3	-27.913
1974.3	-35.847
1974.3	-34.626
1974.3	-35.237
1974.3	-37.068
1974.4	-31.575
1974.4	-39.204
1974.4	-31.27
1974.4	-39.204
1974.4	-34.016
1974.5	-37.068
1974.5	-37.983
1974.5	-34.016
1974.5	-38.594
1974.5	-32.49
1974.6	-38.899
1974.6	-30.964
1974.6	-37.983
1974.6	-33.711
1974.6	-35.237
1974.7	-38.899
1974.7	-31.575
1974.7	-38.289
1974.7	-31.88
1974.7	-38.594
1974.8	-33.711
1974.8	-35.847
1974.8	-37.373
1974.8	-31.88
1974.8	-39.814
1974.9	-32.49
1974.9	-38.899
1974.9	-35.847
1974.9	-35.542
1974.9	-37.983
1975	-30.659
1975	-38.289
1975	-31.27
1975	-39.509
1975	-37.678
1975.1	-35.542
1975.1	-40.425
1975.1	-31.88
1975.1	-40.12
1975.1	-32.49
1975.2	-37.373
1975.2	-37.373
1975.2	-33.101
1975.2	-39.509
1975.2	-32.185
1975.3	-39.204
1975.3	-35.542
1975.3	-38.899
1975.3	-40.425
1975.3	-34.016
1975.4	-43.171
1975.4	-34.932
1975.4	-43.171
1975.4	-39.814
1975.4	-37.678
1975.5	-42.256
1975.5	-34.321
1975.5	-41.646
1975.5	-34.932
1975.5	-39.814
1975.6	-41.035
1975.6	-34.321
1975.6	-42.866
1975.6	-35.237
1975.6	-41.646
1975.7	-38.289
1975.7	-36.458
1975.7	-41.34
1975.7	-31.88
1975.7	-41.035
1975.8	-34.626
1975.8	-39.814
1975.8	-40.73
1975.8	-34.626
1975.8	-41.035
1975.9	-33.101
1975.9	-40.425
1975.9	-37.983
1975.9	-35.847
1975.9	-42.561
1976	-33.101
1976	-42.561
1976	-37.983
1976	-39.814
1976	-41.34
1976.1	-33.711
1976.1	-41.34
1976.1	-33.101
1976.1	-39.814
1976.1	-39.509
1976.2	-36.152
1976.2	-43.171
1976.2	-34.016
1976.2	-41.34
1976.2	-37.068
1976.3	-37.678
1976.3	-41.951
1976.3	-34.016
1976.3	-42.561
1976.3	-36.458
1976.4	-41.035
1976.4	-41.646
1976.4	-35.542
1976.4	-43.477
1976.4	-35.542
1976.5	-41.34
1976.5	-40.73
1976.5	-35.542
1976.5	-42.866
1976.5	-34.626
1976.6	-41.646
1976.6	-39.814
1976.6	-36.763
1976.6	-41.035
1976.6	-34.626
1976.7	-41.34
1976.7	-37.373
1976.7	-39.204
1976.7	-42.866
1976.7	-33.711
1976.8	-43.477
1976.8	-36.458
1976.8	-39.509
1976.8	-42.561
1976.8	-35.542
1976.9	-42.866
1976.9	-35.847
1976.9	-39.204
1976.9	-38.899
1976.9	-35.237
1977	-44.392
1977	-35.237
1977	-41.34
1977	-40.425
1977	-35.847
1977.1	-45.308
1977.1	-35.847
1977.1	-42.256
1977.1	-38.289
1977.1	-35.542
1977.2	-40.73
1977.2	-33.101
1977.2	-41.646
1977.2	-37.373
1977.2	-35.847
1977.3	-41.951
1977.3	-34.016
1977.3	-41.951
1977.3	-37.068
1977.3	-36.763
1977.4	-40.425
1977.4	-32.795
1977.4	-42.256
1977.4	-37.373
1977.4	-38.899
1977.5	-41.646
1977.5	-33.711
1977.5	-42.561
1977.5	-37.373
1977.5	-38.594
1977.6	-41.035
1977.6	-33.406
1977.6	-41.951
1977.6	-36.458
1977.6	-38.594
1977.7	-41.34
1977.7	-32.795
1977.7	-40.12
1977.7	-35.847
1977.7	-36.458
1977.8	-39.204
1977.8	-32.185
1977.8	-40.425
1977.8	-34.626
1977.8	-37.983
1977.9	-40.425
1977.9	-34.321
1977.9	-42.866
1977.9	-35.542
1977.9	-38.289
1978	-40.12
1978	-32.49
1978	-41.951
1978	-35.542
1978	-38.594
1978.1	-38.899
1978.1	-31.88
1978.1	-43.782
1978.1	-36.763
1978.1	-36.458
1978.2	-39.814
1978.2	-30.964
1978.2	-40.73
1978.2	-37.983
1978.2	-37.068
1978.3	-40.73
1978.3	-31.27
1978.3	-37.983
1978.3	-32.795
1978.3	-32.185
1978.4	-38.594
1978.4	-28.523
1978.4	-37.373
1978.4	-35.847
1978.4	-32.49
1978.5	-41.34
1978.5	-32.49
1978.5	-37.983
1978.5	-35.237
1978.5	-31.575
1978.6	-40.12
1978.6	-32.795
1978.6	-38.899
1978.6	-37.983
1978.6	-31.575
1978.7	-40.12
1978.7	-33.406
1978.7	-37.373
1978.7	-37.373
1978.7	-29.438
1978.8	-37.373
1978.8	-33.406
1978.8	-34.321
1978.8	-38.899
1978.8	-30.659
1978.9	-38.594
1978.9	-34.321
1978.9	-32.185
1978.9	-38.899
1978.9	-30.354
1979	-35.847
1979	-34.932
1979	-30.659
1979	-39.814
1979	-32.185
1979.1	-35.542
1979.1	-36.458
1979.1	-29.133
1979.1	-40.425
1979.1	-35.237
1979.2	-33.711
1979.2	-38.899
1979.2	-30.049
1979.2	-38.289
1979.2	-37.678
1979.3	-31.88
1979.3	-37.983
1979.3	-29.438
1979.3	-32.795
1979.3	-34.016
1979.4	-27.302
1979.4	-38.289
1979.4	-31.575
1979.4	-28.828
1979.4	-35.542
1979.5	-25.776
1979.5	-34.626
1979.5	-34.932
1979.5	-27.607
1979.5	-35.847
1979.6	-28.523
1979.6	-30.049
1979.6	-34.932
1979.6	-25.471
1979.6	-33.406
1979.7	-29.744
1979.7	-26.692
1979.7	-34.016
1979.7	-27.913
1979.7	-33.711
1979.8	-34.016
1979.8	-25.776
1979.8	-35.542
1979.8	-32.795
1979.8	-30.354
1979.9	-37.068
1979.9	-29.133
1979.9	-33.711
1979.9	-32.49
1979.9	-25.166
1980	-34.321
1980	-29.744
1980	-28.523
1980	-34.932
1980	-27.913
1980.1	-34.626
1980.1	-34.626
1980.1	-26.997
1980.1	-36.152
1980.1	-30.049
1980.2	-28.523
1980.2	-33.406
1980.2	-26.692
1980.2	-34.016
1980.2	-32.795
1980.3	-27.607
1980.3	-34.016
1980.3	-24.861
1980.3	-24.556
1980.3	-29.133
1980.4	-18.452
1980.4	-27.607
1980.4	-26.692
1980.4	-20.588
1980.4	-30.659
1980.5	-26.082
1980.5	-23.03
1980.5	-29.744
1980.5	-23.03
1980.5	-26.692
1980.6	-28.523
1980.6	-21.199
1980.6	-29.744
1980.6	-26.082
1980.6	-23.335
1980.7	-31.27
1980.7	-23.64
1980.7	-26.082
1980.7	-28.828
1980.7	-19.978
1980.8	-28.523
1980.8	-26.387
1980.8	-21.504
1980.8	-31.575
1980.8	-25.776
1980.9	-25.776
1980.9	-30.659
1980.9	-23.335
1980.9	-28.828
1980.9	-26.997
1981	-20.894
1981	-29.438
1981	-23.64
1981	-27.302
1981	-28.218
1981.1	-20.283
1981.1	-29.133
1981.1	-23.64
1981.1	-23.03
1981.1	-27.913
1981.2	-19.978
1981.2	-28.523
1981.2	-23.335
1981.2	-24.556
1981.2	-29.133
1981.3	-23.03
1981.3	-29.744
1981.3	-19.368
1981.3	-21.809
1981.3	-19.673
1981.4	-16.621
1981.4	-24.861
1981.4	-16.621
1981.4	-25.471
1981.4	-19.368
1981.5	-21.199
1981.5	-20.894
1981.5	-16.926
1981.5	-22.114
1981.5	-14.18
1981.6	-22.114
1981.6	-14.18
1981.6	-23.945
1981.6	-18.757
1981.6	-22.419
1981.7	-22.114
1981.7	-18.452
1981.7	-20.283
1981.7	-15.4
1981.7	-20.894
1981.8	-13.569
1981.8	-21.504
1981.8	-14.79
1981.8	-23.335
1981.8	-17.842
1981.9	-23.945
1981.9	-19.062
1981.9	-20.283
1981.9	-20.283
1981.9	-18.757
1982	-20.283
1982	-17.231
1982	-21.199
1982	-14.79
1982	-23.945
1982.1	-16.621
1982.1	-24.25
1982.1	-16.316
1982.1	-22.419
1982.1	-16.316
1982.2	-19.978
1982.2	-18.147
1982.2	-19.368
1982.2	-19.673
1982.2	-15.706
1982.3	-20.588
1982.3	-12.349
1982.3	-19.062
1982.3	-10.518
1982.3	-17.537
1982.4	-12.043
1982.4	-17.537
1982.4	-14.79
1982.4	-16.926
1982.4	-16.316
1982.5	-9.9072
1982.5	-15.4
1982.5	-9.6021
1982.5	-17.231
1982.5	-11.128
1982.6	-16.926
1982.6	-12.654
1982.6	-13.875
1982.6	-14.79
1982.6	-11.433
1982.7	-17.842
1982.7	-10.518
1982.7	-17.842
1982.7	-10.212
1982.7	-18.147
1982.8	-14.79
1982.8	-13.569
1982.8	-15.4
1982.8	-8.0762
1982.8	-16.316
1982.9	-9.6021
1982.9	-17.842
1982.9	-13.875
1982.9	-14.79
1982.9	-16.316
1983	-9.9072
1983	-16.621
1983	-9.6021
1983	-17.231
1983	-11.738
1983.1	-16.316
1983.1	-16.926
1983.1	-11.433
1983.1	-19.062
1983.1	-9.9072
1983.2	-15.4
1983.2	-10.212
1983.2	-14.485
1983.2	-16.316
1983.2	-11.433
1983.3	-19.062
1983.3	-8.3813
1983.3	-15.4
1983.3	-11.433
1983.3	-12.654
1983.4	-13.875
1983.4	-7.1606
1983.4	-15.095
1983.4	-7.4658
1983.4	-16.316
1983.5	-12.959
1983.5	-8.9917
1983.5	-13.569
1983.5	-5.3296
1983.5	-14.18
1983.6	-8.6865
1983.6	-13.569
1983.6	-12.043
1983.6	-6.8555
1983.6	-15.095
1983.7	-6.5503
1983.7	-15.4
1983.7	-10.823
1983.7	-10.212
1983.7	-12.349
1983.8	-6.5503
1983.8	-16.011
1983.8	-8.3813
1983.8	-15.4
1983.8	-12.959
1983.9	-7.771
1983.9	-14.485
1983.9	-6.2451
1983.9	-13.875
1983.9	-9.6021
1984	-9.2969
1984	-13.569
1984	-6.8555
1984	-15.706
1984	-9.2969
1984.1	-12.654
1984.1	-12.043
1984.1	-6.5503
1984.1	-13.875
1984.1	-7.1606
1984.2	-13.264
1984.2	-11.433
1984.2	-9.9072
1984.2	-15.706
1984.2	-7.4658
1984.3	-15.095
1984.3	-12.349
1984.3	-14.485
1984.3	-15.706
1984.3	-9.2969
1984.4	-18.757
1984.4	-12.043
1984.4	-17.231
1984.4	-16.316
1984.4	-10.823
1984.5	-18.757
1984.5	-10.212
1984.5	-16.011
1984.5	-13.875
1984.5	-10.518
1984.6	-17.231
1984.6	-9.9072
1984.6	-18.147
1984.6	-12.654
1984.6	-12.654
1984.7	-17.842
1984.7	-10.518
1984.7	-18.147
1984.7	-11.433
1984.7	-14.79
1984.8	-15.706
1984.8	-9.2969
1984.8	-18.757
1984.8	-10.823
1984.8	-16.926
1984.9	-16.316
1984.9	-10.212
1984.9	-19.978
1984.9	-11.128
1984.9	-17.537
1985	-15.4
1985	-11.738
1985	-19.062
1985	-8.9917
1985	-16.621
1985.1	-13.264
1985.1	-11.738
1985.1	-17.231
1985.1	-10.212
1985.1	-18.452
1985.2	-14.485
1985.2	-12.043
1985.2	-17.537
1985.2	-10.823
1985.2	-18.147
1985.3	-12.959
1985.3	-17.842
1985.3	-22.114
1985.3	-16.621
1985.3	-25.776
1985.4	-19.062
1985.4	-20.894
1985.4	-22.725
1985.4	-15.095
1985.4	-25.471
1985.5	-19.368
1985.5	-21.199
1985.5	-22.419
1985.5	-15.4
1985.5	-25.166
1985.6	-18.452
1985.6	-23.03
1985.6	-24.25
1985.6	-17.537
1985.6	-26.082
1985.7	-17.537
1985.7	-21.504
1985.7	-22.114
1985.7	-15.095
1985.7	-23.335
1985.8	-16.011
1985.8	-21.504
1985.8	-23.03
1985.8	-18.147
1985.8	-26.997
1985.9	-20.283
1985.9	-23.03
1985.9	-23.03
1985.9	-17.537
1985.9	-24.25
1986	-17.537
1986	-22.725
1986	-22.114
1986	-16.621
1986	-24.556
1986.1	-19.062
1986.1	-21.504
1986.1	-21.504
1986.1	-13.875
1986.1	-24.556
1986.2	-18.147
1986.2	-20.283
1986.2	-23.945
1986.2	-15.095
1986.2	-24.25
1986.3	-18.757
1986.3	-22.114
1986.3	-29.744
1986.3	-20.588
1986.3	-30.354
1986.4	-25.471
1986.4	-25.776
1986.4	-31.575
1986.4	-22.114
1986.4	-30.964
1986.5	-26.387
1986.5	-23.335
1986.5	-30.354
1986.5	-22.114
1986.5	-30.049
1986.6	-28.828
1986.6	-23.945
1986.6	-31.27
1986.6	-25.471
1986.6	-30.049
1986.7	-28.828
1986.7	-23.335
1986.7	-29.438
1986.7	-24.25
1986.7	-28.218
1986.8	-30.354
1986.8	-24.25
1986.8	-31.88
1986.8	-23.945
1986.8	-25.776
1986.9	-31.575
1986.9	-21.809
1986.9	-31.27
1986.9	-26.692
1986.9	-24.25
1987	-31.575
1987	-23.945
1987	-32.795
1987	-29.438
1987	-25.166
1987.1	-30.049
1987.1	-23.03
1987.1	-30.049
1987.1	-29.133
1987.1	-23.03
1987.2	-32.49
1987.2	-25.166
1987.2	-27.913
1987.2	-32.49
1987.2	-24.25
1987.3	-31.575
1987.3	-30.354
1987.3	-29.133
1987.3	-38.289
1987.3	-30.659
1987.4	-37.068
1987.4	-37.068
1987.4	-30.049
1987.4	-37.068
1987.4	-31.27
1987.5	-35.237
1987.5	-37.373
1987.5	-27.913
1987.5	-37.678
1987.5	-33.711
1987.6	-32.185
1987.6	-38.594
1987.6	-29.133
1987.6	-35.847
1987.6	-35.237
1987.7	-27.913
1987.7	-37.678
1987.7	-33.101
1987.7	-30.964
1987.7	-35.542
1987.8	-28.828
1987.8	-36.458
1987.8	-36.152
1987.8	-31.575
1987.8	-39.204
1987.9	-30.964
1987.9	-34.321
1987.9	-36.152
1987.9	-28.218
1987.9	-37.373
1988	-33.406
1988	-30.659
1988	-39.814
1988	-30.964
1988	-34.626
1988.1	-36.458
1988.1	-28.828
1988.1	-37.068
1988.1	-34.016
1988.1	-30.659
1988.2	-37.373
1988.2	-30.659
1988.2	-37.068
1988.2	-36.763
1988.2	-29.438
1988.3	-38.289
1988.3	-36.152
1988.3	-34.932
1988.3	-42.561
1988.3	-33.406
1988.4	-39.204
1988.4	-41.951
1988.4	-34.321
1988.4	-42.256
1988.4	-38.289
1988.5	-35.847
1988.5	-42.256
1988.5	-35.542
1988.5	-40.73
1988.5	-42.561
1988.6	-33.101
1988.6	-42.561
1988.6	-37.983
1988.6	-34.321
1988.6	-42.561
1988.7	-34.016
1988.7	-37.373
1988.7	-40.12
1988.7	-33.101
1988.7	-41.646
1988.8	-40.12
1988.8	-35.847
1988.8	-43.782
1988.8	-36.458
1988.8	-36.152
1988.9	-41.646
1988.9	-31.575
1988.9	-39.814
1988.9	-40.12
1988.9	-32.185
1989	-42.561
1989	-37.983
1989	-34.626
1989	-43.477
1989	-35.847
1989.1	-37.373
1989.1	-41.34
1989.1	-34.016
1989.1	-41.34
1989.1	-39.814
1989.2	-34.626
1989.2	-41.035
1989.2	-36.152
1989.2	-35.542
1989.2	-41.34
1989.3	-33.101
1989.3	-40.73
1989.3	-39.814
1989.3	-34.016
1989.3	-42.561
1989.4	-37.373
1989.4	-38.594
1989.4	-41.34
1989.4	-34.626
1989.4	-43.171
1989.5	-39.509
1989.5	-39.509
1989.5	-43.782
1989.5	-34.626
1989.5	-44.392
1989.6	-39.509
1989.6	-40.12
1989.6	-41.951
1989.6	-35.847
1989.6	-43.477
1989.7	-36.152
1989.7	-42.561
1989.7	-40.73
1989.7	-39.509
1989.7	-41.646
1989.8	-34.626
1989.8	-42.561
1989.8	-34.626
1989.8	-42.561
1989.8	-37.373
1989.9	-42.256
1989.9	-39.814
1989.9	-37.373
1989.9	-42.256
1989.9	-35.542
1990	-41.646
1990	-34.321
1990	-41.035
1990	-34.016
1990	-42.561
1990.1	-37.373
1990.1	-41.646
1990.1	-38.899
1990.1	-39.814
1990.1	-41.34
1990.2	-39.204
1990.2	-43.477
1990.2	-35.847
1990.2	-41.951
1990.2	-36.152
1990.3	-43.171
1990.3	-36.458
1990.3	-44.392
1990.3	-36.763
1990.3	-41.646
1990.4	-38.594
1990.4	-42.561
1990.4	-38.899
1990.4	-40.425
1990.4	-38.289
1990.5	-36.152
1990.5	-39.814
1990.5	-37.373
1990.5	-42.561
1990.5	-34.932
1990.6	-43.782
1990.6	-34.321
1990.6	-42.561
1990.6	-38.289
1990.6	-42.561
1990.7	-37.678
1990.7	-40.12
1990.7	-40.12
1990.7	-36.458
1990.7	-42.256
1990.8	-35.542
1990.8	-42.561
1990.8	-34.321
1990.8	-41.035
1990.8	-36.458
1990.9	-41.34
1990.9	-40.73
1990.9	-39.204
1990.9	-42.256
1990.9	-38.289
1991	-45.308
1991	-35.847
1991	-43.477
1991	-37.373
1991	-39.509
1991.1	-39.814
1991.1	-37.068
1991.1	-43.171
1991.1	-35.237
1991.1	-43.477
1991.2	-36.152
1991.2	-42.561
1991.2	-40.12
1991.2	-40.12
1991.2	-40.425
1991.3	-35.847
1991.3	-41.34
1991.3	-32.185
1991.3	-42.256
1991.3	-36.152
1991.4	-37.983
1991.4	-39.814
1991.4	-34.626
1991.4	-41.951
1991.4	-34.321
1991.5	-41.646
1991.5	-35.542
1991.5	-37.678
1991.5	-39.509
1991.5	-34.932
1991.6	-41.951
1991.6	-34.016
1991.6	-40.73
1991.6	-35.847
1991.6	-39.814
1991.7	-41.34
1991.7	-34.016
1991.7	-42.561
1991.7	-33.711
1991.7	-40.12
1991.8	-38.594
1991.8	-38.594
1991.8	-41.035
1991.8	-33.101
1991.8	-42.256
1991.9	-34.016
1991.9	-39.814
1991.9	-40.425
1991.9	-36.458
1991.9	-41.646
1992	-35.542
1992	-41.951
1992	-35.847
1992	-40.12
1992	-39.814
1992.1	-33.101
1992.1	-41.951
1992.1	-33.406
1992.1	-40.73
1992.1	-38.289
1992.2	-35.847
1992.2	-40.73
1992.2	-32.49
1992.2	-41.035
1992.2	-35.847
1992.3	-39.509
1992.3	-38.289
1992.3	-32.185
1992.3	-39.509
1992.3	-32.185
1992.4	-37.678
1992.4	-35.237
1992.4	-32.49
1992.4	-37.983
1992.4	-30.049
1992.5	-38.594
1992.5	-33.101
1992.5	-35.237
1992.5	-36.152
1992.5	-30.354
1992.6	-39.509
1992.6	-31.575
1992.6	-37.678
1992.6	-36.152
1992.6	-31.88
1992.7	-37.983
1992.7	-30.354
1992.7	-37.983
1992.7	-34.321
1992.7	-33.711
1992.8	-37.678
1992.8	-30.659
1992.8	-37.983
1992.8	-32.185
1992.8	-34.321
1992.9	-35.847
1992.9	-30.659
1992.9	-38.594
1992.9	-32.795
1992.9	-37.983
1993	-35.847
1993	-33.406
1993	-40.425
1993	-29.744
1993	-38.289
1993.1	-34.321
1993.1	-31.575
1993.1	-37.068
1993.1	-29.133
1993.1	-37.373
1993.2	-32.795
1993.2	-35.237
1993.2	-37.373
1993.2	-30.049
1993.2	-39.204
1993.3	-31.575
1993.3	-32.49
1993.3	-32.49
1993.3	-26.997
1993.3	-34.016
1993.4	-27.607
1993.4	-32.795
1993.4	-30.964
1993.4	-27.913
1993.4	-33.406
1993.5	-23.945
1993.5	-31.575
1993.5	-28.523
1993.5	-27.302
1993.5	-34.626
1993.6	-25.776
1993.6	-34.321
1993.6	-28.218
1993.6	-27.302
1993.6	-32.795
1993.7	-24.861
1993.7	-33.406
1993.7	-28.523
1993.7	-30.049
1993.7	-33.101
1993.8	-26.692
1993.8	-35.237
1993.8	-28.523
1993.8	-30.964
1993.8	-31.27
1993.9	-24.556
1993.9	-34.016
1993.9	-27.913
1993.9	-31.27
1993.9	-31.88
1994	-26.387
1994	-34.016
1994	-26.387
1994	-30.659
1994	-30.049
1994.1	-24.861
1994.1	-34.932
1994.1	-26.997
1994.1	-33.711
1994.1	-31.575
1994.2	-25.471
1994.2	-33.711
1994.2	-24.861
1994.2	-31.575
1994.2	-29.438
1994.3	-26.082
1994.3	-31.27
1994.3	-19.978
1994.3	-27.607
1994.3	-25.166
1994.4	-19.673
1994.4	-26.692
1994.4	-18.147
1994.4	-25.471
1994.4	-24.556
1994.5	-21.809
1994.5	-28.523
1994.5	-21.809
1994.5	-26.997
1994.5	-23.335
1994.6	-21.199
1994.6	-26.692
1994.6	-19.062
1994.6	-26.387
1994.6	-23.64
1994.7	-19.368
1994.7	-27.913
1994.7	-21.504
1994.7	-27.302
1994.7	-26.082
1994.8	-20.588
1994.8	-28.523
1994.8	-22.114
1994.8	-27.302
1994.8	-26.387
1994.9	-20.894
1994.9	-29.133
1994.9	-20.588
1994.9	-23.945
1994.9	-25.776
1995	-19.062
1995	-29.438
1995	-23.03
1995	-25.471
1995	-27.302
1995.1	-20.588
1995.1	-27.913
1995.1	-23.03
1995.1	-22.419
1995.1	-25.166
1995.2	-18.147
1995.2	-27.302
1995.2	-23.64
1995.2	-21.199
1995.2	-27.913
1995.3	-19.978
1995.3	-23.64
1995.3	-19.062
1995.3	-14.18
1995.3	-21.504
1995.4	-13.875
1995.4	-19.673
1995.4	-19.062
1995.4	-13.264
1995.4	-20.588
1995.5	-14.18
1995.5	-18.452
1995.5	-19.062
1995.5	-12.959
1995.5	-22.114
1995.6	-16.926
1995.6	-16.316
1995.6	-20.894
1995.6	-12.959
1995.6	-21.504
1995.7	-17.537
1995.7	-13.569
1995.7	-19.368
1995.7	-12.959
1995.7	-18.757
1995.8	-19.368
1995.8	-13.264
1995.8	-20.588
1995.8	-15.4
1995.8	-16.926
1995.9	-22.114
1995.9	-12.654
1995.9	-21.504
1995.9	-16.316
1995.9	-12.043
1996	-21.199
1996	-13.875
1996	-20.588
1996	-21.199
1996	-12.043
1996.1	-20.894
1996.1	-15.706
1996.1	-16.621
1996.1	-20.588
1996.1	-12.654
1996.2	-19.978
1996.2	-17.231
1996.2	-13.264
1996.2	-21.504
1996.2	-14.18
1996.3	-18.757
1996.3	-17.842
1996.3	-8.0762
1996.3	-17.537
1996.3	-13.264
1996.4	-7.771
1996.4	-16.316
1996.4	-7.1606
1996.4	-14.485
1996.4	-14.79
1996.5	-8.9917
1996.5	-17.231
1996.5	-10.823
1996.5	-9.6021
1996.5	-15.095
1996.6	-8.3813
1996.6	-15.095
1996.6	-13.875
1996.6	-7.771
1996.6	-17.231
1996.7	-12.043
1996.7	-12.349
1996.7	-17.842
1996.7	-7.4658
1996.7	-15.095
1996.8	-12.959
1996.8	-7.4658
1996.8	-16.621
1996.8	-10.518
1996.8	-10.518
1996.9	-15.4
1996.9	-8.0762
1996.9	-15.095
1996.9	-15.095
1996.9	-7.4658
1997	-16.011
1997	-12.043
1997	-11.128
1997	-17.842
1997	-10.212
1997.1	-14.485
1997.1	-13.264
1997.1	-6.8555
1997.1	-16.926
1997.1	-11.738
1997.2	-8.9917
1997.2	-16.011
1997.2	-7.4658
1997.2	-13.264
1997.2	-14.79
1997.3	-8.3813
1997.3	-16.926
1997.3	-13.264
1997.3	-7.4658
1997.3	-16.621
1997.4	-11.433
1997.4	-11.433
1997.4	-15.095
1997.4	-6.2451
1997.4	-12.043
1997.5	-12.349
1997.5	-6.8555
1997.5	-16.621
1997.5	-9.6021
1997.5	-9.2969
1997.6	-14.18
1997.6	-6.5503
1997.6	-14.18
1997.6	-12.654
1997.6	-5.9399
1997.7	-14.485
1997.7	-8.9917
1997.7	-10.823
1997.7	-15.095
1997.7	-8.9917
1997.8	-15.706
1997.8	-11.128
1997.8	-9.6021
1997.8	-15.706
1997.8	-6.8555
1997.9	-14.79
1997.9	-10.823
1997.9	-9.9072
1997.9	-15.706
1997.9	-6.8555
1998	-16.621
1998	-9.9072
1998	-13.264
1998	-12.959
1998	-7.1606
1998.1	-15.095
1998.1	-5.9399
1998.1	-13.569
1998.1	-10.518
1998.1	-12.043
1998.2	-11.128
1998.2	-7.1606
1998.2	-13.569
1998.2	-5.0244
1998.2	-14.18
1998.3	-6.8555
1998.3	-17.231
1998.3	-14.18
1998.3	-17.537
1998.3	-16.011
1998.4	-14.485
1998.4	-19.062
1998.4	-13.264
1998.4	-19.978
1998.4	-13.875
1998.5	-19.978
1998.5	-12.043
1998.5	-21.199
1998.5	-14.18
1998.5	-20.283
1998.6	-15.706
1998.6	-17.231
1998.6	-14.79
1998.6	-16.011
1998.6	-16.621
1998.7	-13.875
1998.7	-16.926
1998.7	-12.043
1998.7	-17.537
1998.7	-11.128
1998.8	-19.673
1998.8	-11.433
1998.8	-18.452
1998.8	-13.264
1998.8	-18.757
1998.9	-15.095
1998.9	-18.757
1998.9	-17.537
1998.9	-16.011
1998.9	-18.147
1999	-12.959
1999	-18.757
1999	-11.433
1999	-20.588
1999	-11.738
1999.1	-17.231
1999.1	-14.485
1999.1	-16.926
1999.1	-15.4
1999.1	-16.011
1999.2	-17.537
1999.2	-11.738
1999.2	-19.368
1999.2	-12.349
1999.2	-19.062
1999.3	-13.264
1999.3	-22.725
1999.3	-20.283
1999.3	-21.199
1999.3	-23.945
1999.4	-17.842
1999.4	-25.471
1999.4	-18.757
1999.4	-26.387
1999.4	-19.673
1999.5	-24.556
1999.5	-23.03
1999.5	-18.757
1999.5	-25.471
1999.5	-17.842
1999.6	-25.776
1999.6	-19.673
1999.6	-25.776
1999.6	-21.199
1999.6	-21.504
1999.7	-24.861
1999.7	-17.842
1999.7	-25.776
1999.7	-18.757
1999.7	-24.861
1999.8	-19.673
1999.8	-20.894
1999.8	-23.945
1999.8	-18.757
1999.8	-27.913
1999.9	-19.368
1999.9	-24.861
1999.9	-21.504
1999.9	-21.809
1999.9	-24.25
2000	-17.537
2000	-25.776
2000	-18.147
2000	-24.25
2000	-22.114
2000.1	-19.673
2000.1	-24.556
2000.1	-16.926
2000.1	-25.471
2000.1	-19.673
2000.2	-25.166
2000.2	-23.64
2000.2	-19.062
2000.2	-26.387
2000.2	-16.926
2000.3	-26.082
2000.3	-26.692
2000.3	-30.964
2000.3	-32.185
2000.3	-25.776
2000.4	-34.932
2000.4	-27.607
2000.4	-33.406
2000.4	-31.27
2000.4	-28.523
2000.5	-33.711
2000.5	-26.692
2000.5	-35.542
2000.5	-30.049
2000.5	-33.101
2000.6	-33.406
2000.6	-27.607
2000.6	-35.542
2000.6	-27.607
2000.6	-34.321
2000.7	-31.575
2000.7	-28.828
2000.7	-34.626
2000.7	-26.082
2000.7	-34.626
2000.8	-29.438
2000.8	-30.964
2000.8	-31.27
2000.8	-26.387
2000.8	-34.626
2000.9	-27.913
2000.9	-34.321
2000.9	-32.49
2000.9	-29.438
2000.9	-34.932
2001	-27.302
2001	-34.932
2001	-31.575
2001	-30.659
2001	-33.101
2001.1	-26.997
2001.1	-35.847
2001.1	-30.354
2001.1	-34.626
2001.1	-34.321
2001.2	-27.302
2001.2	-35.542
2001.2	-27.913
2001.2	-33.101
2001.2	-31.88
2001.3	-27.913
2001.3	-35.847
2001.3	-29.133
2001.3	-37.678
2001.3	-33.406
2001.4	-32.49
2001.4	-36.763
2001.4	-28.828
2001.4	-38.289
2001.4	-33.406
2001.5	-35.847
2001.5	-37.373
2001.5	-28.523
2001.5	-37.983
2001.5	-32.185
2001.6	-38.899
2001.6	-36.152
2001.6	-30.659
2001.6	-38.289
2001.6	-30.049
2001.7	-37.373
2001.7	-36.458
2001.7	-30.964
2001.7	-37.678
2001.7	-28.828
2001.8	-37.678
2001.8	-33.711
2001.8	-32.49
2001.8	-37.373
2001.8	-28.218
2001.9	-37.373
2001.9	-32.49
2001.9	-34.016
2001.9	-37.678
2001.9	-30.049
2002	-37.373
2002	-32.795
2002	-34.321
2002	-35.847
2002	-28.523
2002.1	-38.289
2002.1	-31.575
2002.1	-35.237
2002.1	-36.152
2002.1	-30.354
2002.2	-39.204
2002.2	-31.575
2002.2	-35.847
2002.2	-36.458
2002.2	-29.744
2002.3	-38.289
2002.3	-36.458
2002.3	-43.171
2002.3	-43.782
2002.3	-39.204
2002.4	-47.139
2002.4	-39.509
2002.4	-45.002
2002.4	-43.782
2002.4	-39.509
2002.5	-47.444
2002.5	-39.509
2002.5	-44.697
2002.5	-42.866
2002.5	-37.678
2002.6	-44.087
2002.6	-38.289
2002.6	-45.002
2002.6	-44.087
2002.6	-39.204
2002.7	-46.223
2002.7	-39.814
2002.7	-46.834
2002.7	-46.223
2002.7	-41.035
2002.8	-48.359
2002.8	-39.509
2002.8	-45.308
2002.8	-44.697
2002.8	-40.425
2002.9	-47.749
2002.9	-39.204
2002.9	-43.782
2002.9	-44.087
2002.9	-38.594
2003	-47.749
2003	-40.73
2003	-44.392
2003	-45.002
2003	-39.814
2003.1	-48.97
2003.1	-41.951
2003.1	-43.782
2003.1	-44.392
2003.1	-36.763
2003.2	-46.223
2003.2	-41.646
2003.2	-45.613
2003.2	-46.528
2003.2	-38.899
2003.3	-47.444
2003.3	-28.523
2003.3	-21.504
2003.3	-23.64
2003.3	-12.959
2003.4	-21.504
2003.4	-17.231
2003.4	-16.316
2003.4	-22.725
2003.4	-14.18
2003.5	-21.809
2003.5	-19.062
2003.5	-16.011
2003.5	-21.504
2003.5	-13.264
2003.6	-20.283
2003.6	-19.062
2003.6	-12.654
2003.6	-23.03
2003.6	-16.316
2003.7	-19.673
2003.7	-20.588
2003.7	-12.043
2003.7	-21.504
2003.7	-16.316
2003.8	-17.537
2003.8	-22.725
2003.8	-13.569
2003.8	-20.588
2003.8	-19.368
2003.9	-17.537
2003.9	-23.03
2003.9	-13.875
2003.9	-20.588
2003.9	-19.062
2004	-13.875
2004	-23.335
2004	-15.095
2004	-19.368
2004	-21.199
2004.1	-12.349
2004.1	-22.725
2004.1	-19.062
2004.1	-17.231
2004.1	-21.809
2004.2	-14.79
2004.2	-21.809
2004.2	-19.978
2004.2	-15.4
2004.2	-23.03
2004.3	-15.4
2004.3	-4.4141
2004.3	1.0791
2004.3	8.7085
2004.3	0.77393
2004.4	7.793
2004.4	8.4033
2004.4	1.6895
2004.4	9.624
2004.4	1.9946
2004.5	4.1309
2004.5	9.624
2004.5	2.2998
2004.5	9.0137
2004.5	3.8257
2004.6	1.3843
2004.6	9.624
2004.6	1.3843
2004.6	6.5723
2004.6	9.624
2004.7	2.605
2004.7	9.624
2004.7	3.8257
2004.7	1.9946
2004.7	9.9292
2004.8	-0.1416
2004.8	5.0464
2004.8	9.0137
2004.8	1.9946
2004.8	11.15
2004.9	4.1309
2004.9	3.5205
2004.9	9.624
2004.9	-0.75195
2004.9	5.3516
2005	6.5723
2005	0.77393
2005	9.0137
2005	2.9102
2005	3.2153
2005.1	9.0137
2005.1	0.16357
2005.1	4.7412
2005.1	5.3516
2005.1	-0.75195
2005.2	7.793
2005.2	0.77393
2005.2	2.9102
2005.2	10.234
2005.2	-0.44678
2005.3	7.4878
2005.3	4.436
2005.3	-5.3296
2005.3	3.2153
2005.3	-3.4985
2005.4	-3.8037
2005.4	3.2153
2005.4	-5.9399
2005.4	-1.0571
2005.4	1.3843
2005.5	-6.5503
2005.5	3.2153
2005.5	-3.1934
2005.5	-4.1089
2005.5	3.8257
2005.6	-5.6348
2005.6	-1.0571
2005.6	3.8257
2005.6	-6.5503
2005.6	1.0791
2005.7	0.46875
2005.7	-5.0244
2005.7	4.436
2005.7	-2.583
2005.7	-2.583
2005.8	2.9102
2005.8	-6.2451
2005.8	-1.0571
2005.8	1.0791
2005.8	-3.4985
2005.9	2.2998
2005.9	-3.4985
2005.9	-3.4985
2005.9	4.436
2005.9	-6.5503
2006	1.3843
2006	1.6895
2006	-6.5503
2006	2.605
2006	-3.4985
2006.1	-1.9727
2006.1	5.9619
2006.1	-4.4141
2006.1	1.6895
2006.1	-2.2778
2006.2	-2.583
2006.2	4.7412
2006.2	-2.8882
2006.2	3.8257
2006.2	-2.583
2006.3	-0.75195
2006.3	4.1309
2006.3	0.16357
2006.3	6.5723
2006.3	-1.3623
2006.4	3.2153
2006.4	0.16357
2006.4	0.16357
2006.4	5.9619
2006.4	0.46875
2006.5	7.4878
2006.5	-1.9727
2006.5	5.0464
2006.5	-1.6675
2006.5	2.2998
2006.6	0.77393
2006.6	-0.1416
2006.6	4.7412
2006.6	-0.44678
2006.6	4.7412
2006.7	-0.1416
2006.7	7.793
2006.7	-2.2778
2006.7	5.3516
2006.7	-1.0571
2006.8	3.5205
2006.8	0.16357
2006.8	2.605
2006.8	1.9946
2006.8	1.3843
2006.9	5.0464
2006.9	1.3843
2006.9	6.8774
2006.9	-0.44678
2006.9	6.5723
2007	-1.3623
2007	6.2671
2007	-0.75195
2007	5.0464
2007	0.77393
2007.1	3.2153
2007.1	-0.75195
2007.1	2.2998
2007.1	1.6895
2007.1	1.6895
2007.2	4.7412
2007.2	0.77393
2007.2	6.8774
2007.2	0.46875
2007.2	7.793
2007.3	-1.6675
2007.3	4.1309
2007.3	-4.7192
2007.3	1.0791
2007.3	-4.1089
2007.4	-0.75195
2007.4	0.16357
2007.4	-1.3623
2007.4	3.8257
2007.4	-1.9727
2007.5	6.5723
2007.5	-2.2778
2007.5	4.436
2007.5	-1.9727
2007.5	1.6895
2007.6	-1.0571
2007.6	-0.44678
2007.6	2.2998
2007.6	-1.9727
2007.6	4.7412
2007.7	-4.1089
2007.7	3.8257
2007.7	-2.583
2007.7	0.46875
2007.7	0.46875
2007.8	0.16357
2007.8	2.9102
2007.8	-2.583
2007.8	4.7412
2007.8	-3.1934
2007.9	3.8257
2007.9	-1.9727
2007.9	-0.44678
2007.9	1.9946
2007.9	-2.583
2008	5.0464
2008	-1.9727
2008	5.9619
2008	-1.6675
2008	0.16357
2008.1	0.77393
2008.1	-2.583
2008.1	3.8257
2008.1	-3.4985
2008.1	4.1309
2008.2	-2.8882
2008.2	0.77393
2008.2	1.0791
2008.2	0.46875
2008.2	5.6567
2008.3	-3.8037
2008.3	4.436
2008.3	-2.2778
2008.3	1.0791
2008.3	4.1309
2008.4	-1.3623
2008.4	5.6567
2008.4	-2.583
2008.4	2.9102
2008.4	-0.75195
2008.5	1.3843
2008.5	3.8257
2008.5	-2.2778
2008.5	5.9619
2008.5	-3.1934
2008.6	3.5205
2008.6	1.0791
2008.6	0.16357
2008.6	5.0464
2008.6	-3.1934
2008.7	3.8257
2008.7	-3.1934
2008.7	1.6895
2008.7	1.9946
2008.7	-2.2778
2008.8	5.9619
2008.8	-2.8882
2008.8	4.1309
2008.8	-1.0571
2008.8	-1.0571
2008.9	1.9946
2008.9	-3.4985
2008.9	4.7412
2008.9	-2.8882
2008.9	2.2998
2009	0.46875
2009	-1.3623
2009	6.5723
2009	-2.8882
2009	5.0464
2009.1	-0.44678
2009.1	0.77393
2009.1	4.436
2009.1	-3.1934
2009.1	6.2671
2009.2	-1.9727
2009.2	1.6895
2009.2	2.2998
2009.2	-1.0571
2009.2	6.2671
2009.3	-2.8882
2009.3	2.9102
2009.3	-1.6675
2009.3	-1.9727
2009.3	3.5205
2009.4	-4.1089
2009.4	5.0464
2009.4	-1.3623
2009.4	2.605
2009.4	3.2153
2009.5	-1.6675
2009.5	5.3516
2009.5	-4.7192
2009.5	1.3843
2009.5	0.16357
2009.6	-1.3623
2009.6	5.3516
2009.6	-3.4985
2009.6	3.8257
2009.6	-1.6675
2009.7	0.46875
2009.7	5.0464
2009.7	-3.8037
2009.7	5.3516
2009.7	-1.6675
2009.8	0.46875
2009.8	4.1309
2009.8	-1.3623
2009.8	5.3516
2009.8	-2.8882
2009.9	1.9946
2009.9	-0.75195
2009.9	-0.75195
2009.9	5.6567
2009.9	-4.4141
2010	2.9102
2010	0.77393
2010	0.16357
2010	7.793
2010	-1.9727
2010.1	4.1309
2010.1	-0.1416
2010.1	0.16357
2010.1	4.7412
2010.1	-0.75195
2010.2	5.6567
2010.2	-2.583
2010.2	0.16357
2010.2	2.605
2010.2	-2.8882
2010.3	4.7412
2010.3	-3.4985
2010.3	0.46875
2010.3	2.2998
2010.3	-1.6675
2010.4	6.5723
2010.4	-0.44678
2010.4	4.7412
2010.4	1.9946
2010.4	-0.44678
2010.5	6.8774
2010.5	-2.583
2010.5	5.0464
2010.5	1.6895
2010.5	-0.1416
2010.6	6.8774
2010.6	-2.8882
2010.6	4.7412
2010.6	1.0791
2010.6	-1.3623
2010.7	3.8257
2010.7	-4.7192
2010.7	2.9102
2010.7	-1.3623
2010.7	0.16357
2010.8	5.6567
2010.8	-2.2778
2010.8	5.9619
2010.8	-0.75195
2010.8	0.46875
2010.9	5.3516
2010.9	-2.2778
2010.9	5.3516
2010.9	-1.9727
2010.9	0.77393
2011	4.7412
2011	-1.6675
2011	7.1826
2011	-1.0571
2011	-0.44678
2011.1	3.8257
2011.1	-1.6675
2011.1	6.2671
2011.1	-1.3623
2011.1	1.6895
2011.2	5.0464
2011.2	-1.9727
2011.2	7.1826
2011.2	-2.8882
2011.2	-0.1416
2011.3	2.9102
2011.3	-5.0244
2011.3	4.436
2011.3	-2.8882
2011.3	-0.75195
2011.4	3.8257
2011.4	-3.4985
2011.4	4.7412
2011.4	-0.1416
2011.4	1.0791
2011.5	4.1309
2011.5	-3.1934
2011.5	2.9102
2011.5	-1.9727
2011.5	0.16357
2011.6	5.0464
2011.6	-3.8037
2011.6	3.2153
2011.6	-0.44678
2011.6	-0.44678
2011.7	5.9619
2011.7	-2.583
2011.7	2.9102
2011.7	-0.75195
2011.7	-1.3623
2011.8	5.6567
2011.8	-2.583
2011.8	3.2153
2011.8	0.16357
2011.8	-2.2778
2011.9	5.3516
2011.9	-4.1089
2011.9	2.605
2011.9	3.2153
2011.9	-3.8037
2012	4.7412
2012	-3.1934
2012	1.9946
2012	5.3516
2012	-4.4141
2012.1	3.8257
2012.1	-3.8037
2012.1	-3.1934
2012.1	3.5205
2012.1	-4.1089
2012.2	3.5205
2012.2	-0.1416
2012.2	-1.0571
2012.2	6.8774
2012.2	-1.9727
2012.3	2.9102
2012.3	0.77393
2012.3	-3.8037
2012.3	5.3516
2012.3	-1.9727
2012.4	4.1309
2012.4	5.9619
2012.4	-1.0571
2012.4	5.3516
2012.4	-1.0571
2012.5	-0.1416
2012.5	6.2671
2012.5	-3.4985
2012.5	3.5205
2012.5	1.0791
2012.6	-0.75195
2012.6	7.4878
2012.6	-0.44678
2012.6	2.2998
2012.6	4.436
2012.7	-3.1934
2012.7	4.7412
2012.7	-1.0571
2012.7	-0.44678
2012.7	4.1309
2012.8	-2.583
2012.8	3.8257
2012.8	1.6895
2012.8	-0.75195
2012.8	5.3516
2012.9	-4.7192
2012.9	-0.75195
2012.9	2.605
2012.9	-2.583
2012.9	7.1826
2013	0.46875
2013	-0.44678
2013	6.5723
2013	-2.583
2013	2.2998
2013.1	4.1309
2013.1	-3.1934
2013.1	5.6567
2013.1	-2.8882
2013.1	0.16357
2013.2	5.9619
2013.2	-1.6675
2013.2	4.7412
2013.2	1.3843
2013.2	-1.9727
2013.3	5.6567
2013.3	-3.1934
2013.3	0.77393
2013.3	5.0464
2013.3	-2.2778
2013.4	3.8257
2013.4	1.3843
2013.4	-0.75195
2013.4	7.1826
2013.4	-3.4985
2013.5	1.0791
2013.5	4.7412
2013.5	-3.4985
2013.5	4.436
2013.5	1.0791
2013.6	-2.8882
2013.6	6.2671
2013.6	-2.2778
2013.6	0.46875
2013.6	5.0464
2013.7	-4.1089
2013.7	2.605
2013.7	1.3843
2013.7	-2.8882
2013.7	6.2671
2013.8	-1.9727
2013.8	0.46875
2013.8	5.3516
2013.8	-4.1089
2013.8	2.9102
2013.9	3.2153
2013.9	-2.583
2013.9	6.2671
2013.9	-1.9727
2013.9	0.16357
2014	6.5723
2014	-3.4985
2014	2.605
2014	3.8257
2014	-2.8882
2014.1	4.1309
2014.1	-1.6675
2014.1	-1.9727
2014.1	6.2671
2014.1	-4.1089
2014.2	-0.44678
2014.2	5.3516
2014.2	-4.1089
2014.2	3.8257
2014.2	-0.44678
2014.3	-2.2778
2014.3	6.2671
2014.3	-3.4985
2014.3	1.6895
2014.3	6.8774
2014.4	-1.3623
2014.4	6.2671
2014.4	0.77393
2014.4	-0.1416
2014.4	4.7412
2014.5	-1.6675
2014.5	4.436
2014.5	-0.75195
2014.5	-1.3623
2014.5	5.0464
2014.6	-3.1934
2014.6	5.9619
2014.6	-1.6675
2014.6	-1.0571
2014.6	2.2998
2014.7	-4.1089
2014.7	4.7412
2014.7	-2.8882
2014.7	3.8257
2014.7	-1.3623
2014.8	-0.1416
2014.8	2.2998
2014.8	-2.583
2014.8	4.436
2014.8	-5.0244
2014.9	3.2153
2014.9	-1.9727
2014.9	0.16357
2014.9	2.2998
2014.9	0.46875
2015	4.7412
2015	-0.75195
2015	5.6567
2015	-2.583
2015	5.6567
2015.1	-1.9727
2015.1	4.1309
2015.1	-1.0571
2015.1	1.0791
2015.1	-1.3623
2015.2	1.3843
2015.2	2.605
2015.2	-0.1416
2015.2	3.8257
2015.2	-2.2778
2015.3	5.3516
2015.3	-2.2778
2015.3	5.6567
2015.3	-3.4985
2015.3	5.0464
2015.4	-2.8882
2015.4	2.9102
2015.4	-1.0571
2015.4	1.6895
2015.4	-1.3623
2015.5	0.46875
2015.5	1.6895
2015.5	0.77393
2015.5	6.2671
2015.5	-0.75195
2015.6	6.5723
2015.6	-1.6675
2015.6	5.0464
2015.6	-1.3623
2015.6	3.8257
2015.7	-4.1089
2015.7	-0.1416
2015.7	-1.3623
2015.7	-0.44678
2015.7	4.436
2015.8	-1.6675
2015.8	4.7412
2015.8	-2.2778
2015.8	5.3516
2015.8	-2.2778
2015.9	4.1309
2015.9	-1.3623
2015.9	-1.0571
2015.9	0.77393
2015.9	-2.2778
2016	5.6567
2016	-1.9727
2016	5.0464
2016	-2.583
2016	2.605
2016.1	-1.0571
2016.1	-0.1416
2016.1	4.7412
2016.1	-2.2778
2016.1	5.9619
2016.2	-3.4985
2016.2	4.7412
2016.2	-0.75195
2016.2	1.6895
2016.2	1.6895
2016.3	-1.6675
2016.3	4.436
2016.3	-3.8037
2016.3	7.4878
2016.3	0.16357
2016.4	1.6895
2016.4	1.3843
2016.4	-1.6675
2016.4	4.1309
2016.4	-2.583
2016.5	5.6567
2016.5	-2.8882
2016.5	1.9946
2016.5	1.6895
2016.5	-0.44678
2016.6	7.1826
2016.6	-2.583
2016.6	5.0464
2016.6	-2.2778
2016.6	1.3843
2016.7	2.2998
2016.7	-2.583
2016.7	5.6567
2016.7	-2.583
2016.7	4.1309
2016.8	-1.0571
2016.8	2.2998
2016.8	5.3516
2016.8	-1.3623
2016.8	6.2671
2016.9	-2.8882
2016.9	3.8257
2016.9	0.46875
2016.9	-0.1416
2016.9	4.7412
2017	-2.2778
2017	5.0464
2017	-3.1934
2017	2.605
2017	2.2998
2017.1	-4.1089
2017.1	4.7412
2017.1	-4.1089
2017.1	4.1309
2017.1	1.0791
2017.2	-0.44678
2017.2	2.2998
2017.2	-1.9727
2017.2	5.9619
2017.2	-0.75195
2017.3	3.5205
2017.3	1.9946
2017.3	-1.9727
2017.3	4.7412
2017.3	-3.8037
2017.4	4.436
2017.4	-1.3623
2017.4	-0.75195
2017.4	3.8257
2017.4	-4.1089
2017.5	4.7412
2017.5	-1.3623
2017.5	1.9946
2017.5	1.9946
2017.5	-2.2778
2017.6	5.3516
2017.6	-2.583
2017.6	4.436
2017.6	1.0791
2017.6	-2.2778
2017.7	4.7412
2017.7	-3.4985
2017.7	3.2153
2017.7	-0.1416
2017.7	0.46875
2017.8	4.436
2017.8	-1.3623
2017.8	6.5723
2017.8	-1.9727
2017.8	0.77393
2017.9	1.6895
2017.9	-3.1934
2017.9	5.3516
2017.9	-2.2778
2017.9	2.605
2018	-0.1416
2018	-2.583
2018	5.3516
2018	-3.8037
2018	4.1309
2018.1	0.16357
2018.1	-0.75195
2018.1	4.7412
2018.1	-1.9727
2018.1	4.1309
2018.2	-2.8882
2018.2	1.0791
2018.2	2.9102
2018.2	-4.1089
2018.2	5.9619
2018.3	-2.8882
2018.3	2.2998
2018.3	3.8257
2018.3	-1.9727
2018.3	4.7412
2018.4	-3.4985
2018.4	1.9946
2018.4	-0.75195
2018.4	-0.75195
2018.4	5.0464
2018.5	-5.0244
2018.5	3.2153
2018.5	-0.1416
2018.5	0.16357
2018.5	6.2671
2018.6	-2.583
2018.6	4.7412
2018.6	-0.75195
2018.6	-0.1416
2018.6	4.7412
2018.7	-2.583
2018.7	3.5205
2018.7	-1.6675
2018.7	-0.75195
2018.7	3.8257
2018.8	-1.9727
2018.8	5.6567
2018.8	-1.3623
2018.8	1.9946
2018.8	3.2153
2018.9	-2.2778
2018.9	5.9619
2018.9	-2.583
2018.9	1.3843
2018.9	2.605
2019	-1.9727
2019	6.8774
2019	-2.583
2019	3.2153
2019	1.3843
2019.1	-4.1089
2019.1	4.1309
2019.1	-3.8037
2019.1	1.9946
2019.1	1.3843
2019.2	-2.583
2019.2	5.0464
2019.2	-2.8882
2019.2	1.0791
2019.2	0.46875
2019.3	-2.8882
2019.3	4.7412
2019.3	-3.8037
2019.3	3.2153
2019.3	2.9102
2019.4	-0.44678
2019.4	8.0981
2019.4	-1.6675
2019.4	2.605
2019.4	2.2998
2019.5	-1.3623
2019.5	4.1309
2019.5	-1.6675
2019.5	4.436
2019.5	1.9946
2019.6	-0.44678
2019.6	6.8774
2019.6	-2.2778
2019.6	1.9946
2019.6	2.2998
2019.7	-3.4985
2019.7	5.0464
2019.7	-2.2778
2019.7	1.6895
2019.7	3.5205
2019.8	-2.8882
2019.8	6.5723
2019.8	-2.583
2019.8	1.0791
2019.8	3.2153
2019.9	-4.1089
2019.9	6.8774
2019.9	-0.1416
2019.9	1.3843
2019.9	5.9619
2020	-3.8037
2020	3.8257
2020	-2.583
2020	0.16357
2020	5.9619
2020.1	-1.6675
2020.1	5.3516
2020.1	0.46875
2020.1	-0.44678
2020.1	5.0464
2020.2	-2.583
2020.2	2.9102
2020.2	-1.0571
2020.2	-2.2778
2020.2	5.6567
2020.3	-4.1089
2020.3	1.9946
2020.3	1.9946
2020.3	-2.2778
2020.3	5.6567
2020.4	-0.75195
2020.4	1.0791
2020.4	4.1309
2020.4	-2.8882
2020.4	4.1309
2020.5	-1.6675
2020.5	-0.1416
2020.5	3.8257
2020.5	-3.4985
2020.5	4.436
2020.6	0.16357
2020.6	-0.1416
2020.6	7.4878
2020.6	-2.8882
2020.6	2.9102
2020.7	3.5205
2020.7	-1.3623
2020.7	7.1826
2020.7	-1.3623
2020.7	0.77393
2020.8	5.9619
2020.8	-2.2778
2020.8	4.7412
2020.8	-0.1416
2020.8	-0.44678
2020.9	6.5723
2020.9	-2.583
2020.9	3.2153
2020.9	1.6895
2020.9	-3.1934
2021	5.9619
2021	-2.2778
2021	0.16357
2021	3.8257
2021	-5.0244
2021.1	2.9102
2021.1	-2.8882
2021.1	-2.2778
2021.1	5.3516
2021.1	-1.6675
2021.2	4.436
2021.2	3.5205
2021.2	-2.583
2021.2	6.8774
2021.2	-2.8882
2021.3	-1.6675
2021.3	5.6567
2021.3	-2.583
2021.3	4.1309
2021.3	2.9102
2021.4	-1.6675
2021.4	6.5723
2021.4	-2.8882
2021.4	-0.44678
2021.4	4.436
2021.5	-2.583
2021.5	3.5205
2021.5	1.0791
2021.5	-0.75195
2021.5	6.5723
2021.6	-2.2778
2021.6	0.77393
2021.6	1.9946
2021.6	-4.4141
2021.6	2.605
2021.7	-1.3623
2021.7	0.77393
2021.7	5.6567
2021.7	-3.4985
2021.7	1.6895
2021.8	2.9102
2021.8	-4.4141
2021.8	4.7412
2021.8	-1.9727
2021.8	-2.8882
2021.9	4.1309
2021.9	-4.1089
2021.9	1.6895
2021.9	5.0464
2021.9	-3.4985
2022	3.5205
2022	-1.3623
2022	-2.583
2022	6.2671
2022	-1.9727
2022.1	1.0791
2022.1	3.5205
2022.1	-4.4141
2022.1	3.2153
2022.1	1.0791
2022.2	-3.8037
2022.2	4.1309
2022.2	-4.7192
2022.2	-1.3623
2022.2	4.7412
2022.3	-1.9727
2022.3	3.2153
2022.3	3.5205
2022.3	-2.8882
2022.3	5.9619
2022.4	-0.75195
2022.4	-1.0571
2022.4	4.7412
2022.4	-2.8882
2022.4	1.6895
2022.5	4.7412
2022.5	-2.8882
2022.5	4.436
2022.5	-0.75195
2022.5	-2.8882
2022.6	4.436
2022.6	-1.3623
2022.6	1.6895
2022.6	4.7412
2022.6	-4.7192
2022.7	3.2153
2022.7	-0.75195
2022.7	-1.9727
2022.7	5.9619
2022.7	-3.1934
2022.8	1.3843
2022.8	2.2998
2022.8	-2.583
2022.8	6.5723
2022.8	-1.0571
2022.9	2.2998
2022.9	1.6895
2022.9	-1.9727
2022.9	6.2671
2022.9	-1.3623
2023	6.2671
2023	-0.75195
2023	0.46875
2023	3.5205
2023	-2.8882
2023.1	5.6567
2023.1	-1.9727
2023.1	2.2998
2023.1	-1.0571
2023.1	0.77393
2023.2	2.2998
2023.2	0.16357
2023.2	5.6567
2023.2	-2.583
2023.2	7.1826
2023.3	-2.8882
2023.3	4.436
2023.3	-1.6675
2023.3	1.9946
2023.3	-1.6675
2023.4	-0.44678
2023.4	1.9946
2023.4	-0.1416
2023.4	5.6567
2023.4	-1.3623
2023.5	6.2671
2023.5	-2.583
2023.5	6.2671
2023.5	-1.9727
2023.5	5.3516
2023.6	-2.583
2023.6	2.605
2023.6	-1.6675
2023.6	1.3843
2023.6	1.0791
2023.7	0.77393
2023.7	2.605
2023.7	-0.1416
2023.7	3.5205
2023.7	-2.2778
2023.8	4.7412
2023.8	-2.8882
2023.8	2.9102
2023.8	-2.8882
2023.8	5.0464
2023.9	-3.8037
2023.9	4.1309
2023.9	-0.75195
2023.9	0.77393
2023.9	1.0791
2024	1.0791
2024	5.0464
2024	-0.44678
2024	5.9619
2024	-1.9727
2024.1	5.6567
2024.1	-1.3623
2024.1	4.1309
2024.1	-1.6675
2024.1	-0.44678
2024.2	1.0791
2024.2	-2.8882
2024.2	4.7412
2024.2	-0.75195
2024.2	5.9619
2024.3	-1.0571
2024.3	4.7412
2024.3	-1.0571
2024.3	1.0791
2024.3	1.3843
2024.4	-1.0571
2024.4	3.8257
2024.4	-3.4985
2024.4	5.0464
2024.4	-1.9727
2024.5	4.1309
2024.5	-0.1416
2024.5	1.3843
2024.5	2.9102
2024.5	-1.0571
2024.6	5.3516
2024.6	-2.2778
2024.6	4.7412
2024.6	-1.3623
2024.6	1.6895
2024.7	1.3843
2024.7	-0.75195
2024.7	5.6567
2024.7	-2.2778
2024.7	4.7412
2024.8	-2.2778
2024.8	1.6895
2024.8	1.0791
2024.8	-1.6675
2024.8	5.0464
2024.9	-1.6675
2024.9	5.6567
2024.9	-1.0571
2024.9	1.9946
2024.9	1.0791
2025	-1.3623
2025	5.6567
2025	-3.1934
2025	4.1309
2025	-2.8882
2025.1	-0.44678
2025.1	2.605
2025.1	-1.6675
2025.1	5.6567
2025.1	-2.8882
2025.2	3.2153
2025.2	-1.6675
2025.2	0.16357
2025.2	4.1309
2025.2	-1.6675
2025.3	4.436
2025.3	-1.9727
2025.3	2.605
2025.3	-1.0571
2025.3	-1.3623
2025.4	3.8257
2025.4	-4.4141
2025.4	4.436
2025.4	-1.9727
2025.4	0.46875
2025.5	3.2153
2025.5	-0.1416
2025.5	6.5723
2025.5	-1.6675
2025.5	3.2153
2025.6	-1.3623
2025.6	-1.9727
2025.6	4.436
2025.6	-3.4985
2025.6	3.5205
2025.7	-2.2778
2025.7	0.16357
2025.7	2.9102
2025.7	-1.6675
2025.7	5.9619
2025.8	-2.8882
2025.8	2.2998
2025.8	-0.75195
2025.8	-1.6675
2025.8	5.0464
2025.9	-2.2778
2025.9	5.3516
2025.9	-1.9727
2025.9	-0.1416
2025.9	3.8257
2026	-3.8037
2026	6.5723
2026	-1.0571
2026	2.605
2026	1.3843
2026.1	-0.44678
2026.1	7.4878
2026.1	-1.9727
2026.1	4.436
2026.1	-0.75195
2026.2	-1.0571
2026.2	4.1309
2026.2	-3.4985
2026.2	5.3516
2026.2	-1.0571
2026.3	1.6895
2026.3	2.9102
2026.3	-2.583
2026.3	7.1826
2026.3	-2.8882
2026.4	2.9102
2026.4	1.6895
2026.4	-1.6675
2026.4	6.2671
2026.4	-1.3623
2026.5	4.7412
2026.5	0.46875
2026.5	0.46875
2026.5	5.6567
2026.5	-2.8882
2026.6	6.2671
2026.6	-0.44678
2026.6	0.77393
2026.6	5.6567
2026.6	-0.44678
2026.7	5.6567
2026.7	-0.75195
2026.7	0.77393
2026.7	0.46875
2026.7	-3.8037
2026.8	5.3516
2026.8	-2.8882
2026.8	2.605
2026.8	1.0791
2026.8	-2.2778
2026.9	6.2671
2026.9	-2.2778
2026.9	4.436
2026.9	1.9946
2026.9	-1.6675
2027	5.3516
2027	-3.4985
2027	3.8257
2027	-0.1416
2027	-0.75195
2027.1	4.7412
2027.1	-3.4985
2027.1	4.7412
2027.1	-0.75195
2027.1	1.9946
2027.2	5.9619
2027.2	-2.583
2027.2	5.6567
2027.2	-1.0571
2027.2	1.3843
2027.3	4.7412
2027.3	-1.6675
2027.3	5.9619
2027.3	-2.583
2027.3	1.9946
2027.4	2.605
2027.4	-2.2778
2027.4	5.0464
2027.4	-3.8037
2027.4	2.2998
2027.5	2.605
2027.5	-0.75195
2027.5	7.4878
2027.5	-2.583
2027.5	2.2998
2027.6	1.3843
2027.6	-2.8882
2027.6	4.7412
2027.6	-2.583
2027.6	2.2998
2027.7	2.605
2027.7	-1.0571
2027.7	7.1826
2027.7	0.16357
2027.7	1.9946
2027.8	1.9946
2027.8	-2.8882
2027.8	3.8257
2027.8	-2.8882
2027.8	3.5205
2027.9	2.605
2027.9	-0.75195
2027.9	7.4878
2027.9	-3.8037
2027.9	1.9946
2028	1.3843
2028	-5.0244
2028	4.7412
2028	-2.8882
2028	1.3843
2028.1	2.9102
2028.1	-0.44678
2028.1	5.9619
2028.1	-5.0244
2028.1	0.77393
2028.2	1.3843
2028.2	-2.8882
2028.2	5.6567
2028.2	-3.8037
2028.2	0.46875
2028.3	3.5205
2028.3	-2.583
2028.3	7.1826
2028.3	-1.6675
2028.3	1.0791
2028.4	5.0464
2028.4	-3.8037
2028.4	5.6567
2028.4	1.3843
2028.4	1.6895
2028.5	5.3516
2028.5	-2.2778
2028.5	4.1309
2028.5	-1.6675
2028.5	-0.1416
2028.6	5.6567
2028.6	-5.0244
2028.6	3.2153
2028.6	0.16357
2028.6	-0.1416
2028.7	7.4878
2028.7	-3.8037
2028.7	1.0791
2028.7	-0.1416
2028.7	-2.8882
2028.8	5.0464
2028.8	-1.9727
2028.8	0.46875
2028.8	1.6895
2028.8	-4.1089
2028.9	5.3516
2028.9	-1.3623
2028.9	-0.75195
2028.9	3.8257
2028.9	-3.4985
2029	3.2153
2029	0.16357
2029	-0.1416
2029	5.9619
2029	-3.4985
2029.1	2.9102
2029.1	2.605
2029.1	-1.9727
2029.1	5.6567
2029.1	-5.3296
2029.2	-0.75195
2029.2	4.436
2029.2	-3.4985
2029.2	6.5723
2029.2	1.0791
2029.3	-0.75195
2029.3	5.6567
2029.3	-2.8882
2029.3	2.605
2029.3	4.1309
2029.4	-2.583
2029.4	5.3516
2029.4	-1.6675
2029.4	1.3843
2029.4	5.9619
2029.5	-1.9727
2029.5	4.1309
2029.5	-2.2778
2029.5	-2.583
2029.5	5.0464
2029.6	-3.4985
2029.6	2.9102
2029.6	2.605
2029.6	-3.4985
2029.6	6.5723
2029.7	-1.6675
2029.7	0.77393
2029.7	7.4878
2029.7	-3.4985
2029.7	1.3843
2029.8	1.6895
2029.8	-3.1934
2029.8	5.3516
2029.8	-2.583
2029.8	-0.75195
2029.9	3.5205
2029.9	-3.4985
2029.9	5.0464
2029.9	1.9946
2029.9	-0.1416
2030	5.3516
2030	-3.1934
2030	1.3843
2030	3.8257
2030	-3.1934
2030.1	3.8257
2030.1	-1.0571
2030.1	-1.9727
2030.1	5.6567
2030.1	-3.1934
2030.2	1.9946
2030.2	4.436
2030.2	-3.4985
2030.2	4.1309
2030.2	-0.44678
2030.3	-1.9727
2030.3	6.5723
2030.3	-2.2778
2030.3	0.46875
2030.3	4.7412
2030.4	-3.1934
2030.4	4.1309
2030.4	-0.1416
2030.4	-2.8882
2030.4	5.9619
2030.5	-2.8882
2030.5	0.77393
2030.5	6.5723
2030.5	-3.4985
2030.5	3.2153
2030.6	3.5205
2030.6	-2.583
2030.6	5.0464
2030.6	-1.0571
2030.6	-1.0571
2030.7	5.3516
2030.7	-2.583
2030.7	2.2998
2030.7	3.2153
2030.7	-1.6675
2030.8	4.436
2030.8	-2.2778
2030.8	-1.0571
2030.8	6.8774
2030.8	-2.8882
2030.9	1.0791
2030.9	3.5205
2030.9	-3.4985
2030.9	4.436
2030.9	0.16357
2031	-0.75195
2031	5.3516
2031	-4.1089
2031	1.3843
2031	2.605
2031.1	-3.1934
2031.1	5.9619
2031.1	-2.2778
2031.1	0.46875
2031.1	4.7412
2031.2	-1.9727
2031.2	5.9619
2031.2	-0.44678
2031.2	2.9102
2031.2	3.8257
2031.3	-1.6675
2031.3	4.7412
2031.3	-4.1089
2031.3	2.9102
2031.3	1.0791
2031.4	-2.583
2031.4	4.7412
2031.4	-2.8882
2031.4	4.436
2031.4	-1.6675
2031.5	1.6895
2031.5	-0.75195
2031.5	-0.75195
2031.5	2.9102
2031.5	-3.4985
2031.6	4.436
2031.6	-3.1934
2031.6	2.9102
2031.6	-3.1934
2031.6	1.0791
2031.7	-0.75195
2031.7	-0.1416
2031.7	1.9946
2031.7	-0.1416
2031.7	4.436
2031.8	-2.583
2031.8	6.5723
2031.8	-2.8882
2031.8	5.0464
2031.8	-1.9727
2031.9	2.9102
2031.9	-1.6675
2031.9	3.2153
2031.9	0.16357
2031.9	1.3843
2032	1.0791
2032	-0.44678
2032	1.6895
2032	-1.3623
2032	3.2153
2032.1	-4.7192
2032.1	5.3516
2032.1	-2.2778
2032.1	5.0464
2032.1	-1.6675
2032.2	3.2153
2032.2	-1.6675
2032.2	1.9946
2032.2	-1.0571
2032.2	1.0791
2032.3	3.2153
2032.3	-0.44678
2032.3	5.9619
2032.3	-2.583
2032.3	5.6567
2032.4	-2.8882
2032.4	3.8257
2032.4	-3.4985
2032.4	2.9102
2032.4	-1.3623
2032.5	0.16357
2032.5	4.7412
2032.5	-0.1416
2032.5	5.0464
2032.5	-2.583
2032.6	5.0464
2032.6	-3.4985
2032.6	3.5205
2032.6	-0.75195
2032.6	-1.0571
2032.7	3.8257
2032.7	-1.3623
2032.7	6.2671
2032.7	-0.1416
2032.7	5.9619
2032.8	-3.4985
2032.8	0.77393
2032.8	-1.0571
2032.8	-1.6675
2032.8	4.7412
2032.9	-2.583
2032.9	5.9619
2032.9	-3.8037
2032.9	2.2998
2032.9	-0.1416
2033	0.77393
2033	3.8257
2033	-1.9727
2033	5.3516
2033	-3.1934
2033.1	5.0464
2033.1	-0.44678
2033.1	0.16357
2033.1	3.2153
2033.1	-4.4141
2033.2	3.8257
2033.2	-3.1934
2033.2	1.9946
2033.2	-1.0571
2033.2	-0.1416
2033.3	4.1309
2033.3	-1.6675
2033.3	6.5723
2033.3	-2.2778
2033.3	2.605
2033.4	-0.1416
2033.4	0.16357
2033.4	7.4878
2033.4	-0.75195
2033.4	5.6567
2033.5	-3.1934
2033.5	1.0791
2033.5	1.9946
2033.5	-0.75195
2033.5	6.8774
2033.6	-2.8882
2033.6	4.436
2033.6	-1.0571
2033.6	0.77393
2033.6	5.3516
2033.7	-1.6675
2033.7	5.6567
2033.7	-3.1934
2033.7	2.2998
2033.7	0.46875
2033.8	0.16357
2033.8	5.3516
2033.8	-2.8882
2033.8	3.5205
2033.8	-4.1089
2033.9	1.0791
2033.9	4.1309
2033.9	-1.6675
2033.9	5.6567
2033.9	-3.8037
2034	2.9102
2034	1.3843
2034	0.16357
2034	5.0464
2034	-2.583
2034.1	5.0464
2034.1	-0.44678
2034.1	1.9946
2034.1	5.3516
2034.1	-1.6675
2034.2	5.9619
2034.2	-2.2778
2034.2	3.5205
2034.2	3.2153
2034.2	-0.75195
2034.3	5.6567
2034.3	-3.1934
2034.3	3.2153
2034.3	-1.6675
2034.3	0.46875
2034.4	3.8257
2034.4	-4.1089
2034.4	4.1309
2034.4	-2.2778
2034.4	0.16357
2034.5	4.436
2034.5	-3.8037
2034.5	4.436
2034.5	-3.8037
2034.5	0.16357
2034.6	2.9102
2034.6	0.16357
2034.6	4.7412
2034.6	-3.1934
2034.6	3.2153
2034.7	0.16357
2034.7	-0.44678
2034.7	4.7412
2034.7	-3.8037
2034.7	4.7412
2034.8	-1.3623
2034.8	0.16357
2034.8	5.9619
2034.8	-2.8882
2034.8	4.436
2034.9	-3.4985
2034.9	0.46875
2034.9	2.605
2034.9	-4.1089
2034.9	5.0464
2035	-4.1089
2035	1.3843
2035	1.9946
2035	-2.2778
2035	5.9619
2035.1	-3.8037
2035.1	1.3843
2035.1	0.16357
2035.1	-1.0571
2035.1	5.9619
2035.2	-2.2778
2035.2	4.1309
2035.2	-0.1416
2035.2	-1.3623
2035.2	5.3516
2035.3	-2.2778
2035.3	5.3516
2035.3	-2.583
2035.3	0.16357
2035.3	4.1309
2035.4	-2.8882
2035.4	6.2671
2035.4	-2.2778
2035.4	0.46875
2035.4	4.7412
2035.5	-2.8882
2035.5	5.0464
2035.5	-1.6675
2035.5	1.6895
2035.5	3.2153
2035.6	-3.4985
2035.6	4.1309
2035.6	-3.1934
2035.6	0.77393
2035.6	2.605
2035.7	-2.8882
2035.7	5.9619
2035.7	-2.583
2035.7	1.6895
2035.7	4.436
2035.8	-1.9727
2035.8	5.9619
2035.8	-3.1934
2035.8	1.6895
2035.8	2.9102
2035.9	-1.3623
2035.9	5.9619
2035.9	-2.583
2035.9	1.9946
2035.9	0.77393
2036	-2.2778
2036	6.2671
2036	-4.1089
2036	2.605
2036	1.9946
2036.1	-1.9727
2036.1	6.2671
2036.1	-3.4985
2036.1	1.3843
2036.1	2.605
2036.2	-2.8882
2036.2	5.6567
2036.2	-1.9727
2036.2	0.77393
2036.2	2.2998
2036.3	-1.9727
2036.3	6.2671
2036.3	-1.6675
2036.3	1.6895
2036.3	3.2153
2036.4	-2.2778
2036.4	5.9619
2036.4	-0.75195
2036.4	1.3843
2036.4	5.9619
2036.5	-2.2778
2036.5	4.7412
2036.5	-2.2778
2036.5	0.16357
2036.5	5.0464
2036.6	-3.8037
2036.6	4.7412
2036.6	-1.3623
2036.6	-0.44678
2036.6	6.2671
2036.7	-1.6675
2036.7	3.2153
2036.7	-1.3623
2036.7	-0.75195
2036.7	5.0464
2036.8	-4.4141
2036.8	2.605
2036.8	0.77393
2036.8	-2.8882
2036.8	4.7412
2036.9	-3.8037
2036.9	2.2998
2036.9	4.436
2036.9	-1.6675
2036.9	6.5723
2037	-1.9727
2037	0.77393
2037	4.436
2037	-2.2778
2037	5.3516
2037.1	-1.3623
2037.1	-1.0571
2037.1	5.6567
2037.1	-3.1934
2037.1	5.0464
2037.2	1.0791
2037.2	1.0791
2037.2	7.1826
2037.2	-3.1934
2037.2	2.605
2037.3	2.9102
2037.3	-2.8882
2037.3	6.2671
2037.3	-2.2778
2037.3	0.16357
2037.4	5.3516
2037.4	-1.9727
2037.4	4.1309
2037.4	0.77393
2037.4	-1.9727
2037.5	5.0464
2037.5	-1.9727
2037.5	2.2998
2037.5	1.3843
2037.5	-3.1934
2037.6	4.436
2037.6	-4.1089
2037.6	0.77393
2037.6	4.436
2037.6	-2.8882
2037.7	5.0464
2037.7	0.46875
2037.7	-1.0571
2037.7	5.3516
2037.7	-3.1934
2037.8	1.6895
2037.8	1.6895
2037.8	-2.8882
2037.8	5.9619
2037.8	-0.1416
2037.9	0.46875
2037.9	5.9619
2037.9	-3.8037
2037.9	3.2153
2037.9	2.2998
2038	-2.583
2038	5.9619
2038	-1.0571
2038	1.3843
2038	5.6567
2038.1	-2.583
2038.1	3.5205
2038.1	-0.1416
2038.1	-1.9727
2038.1	5.3516
2038.2	-4.1089
2038.2	1.3843
2038.2	4.436
2038.2	-3.1934
2038.2	3.5205
2038.3	-1.6675
2038.3	-2.8882
2038.3	5.9619
2038.3	-2.8882
2038.3	2.2998
2038.4	3.2153
2038.4	-3.8037
2038.4	5.6567
2038.4	-1.0571
2038.4	-2.583
2038.5	5.0464
2038.5	-5.6348
2038.5	-0.75195
2038.5	4.1309
2038.5	-4.4141
2038.6	3.2153
2038.6	0.77393
2038.6	-3.1934
2038.6	4.7412
2038.6	-2.8882
2038.7	0.16357
2038.7	4.7412
2038.7	-2.8882
2038.7	3.5205
2038.7	0.77393
2038.8	-1.3623
2038.8	5.9619
2038.8	-3.1934
2038.8	-0.75195
2038.8	4.7412
2038.9	-5.6348
2038.9	1.6895
2038.9	1.3843
2038.9	-3.4985
2038.9	5.0464
2039	-1.0571
2039	-0.75195
2039	6.5723
2039	-3.8037
2039	0.77393
2039.1	3.8257
2039.1	-4.1089
2039.1	4.7412
2039.1	0.77393
2039.1	-2.2778
2039.2	6.5723
2039.2	-2.583
2039.2	0.46875
2039.2	5.9619
2039.2	-3.4985
2039.3	2.605
2039.3	1.0791
2039.3	-1.9727
2039.3	5.3516
2039.3	-1.6675
2039.4	0.16357
2039.4	4.1309
2039.4	-4.7192
2039.4	4.1309
2039.4	-1.6675
2039.5	-0.1416
2039.5	4.1309
2039.5	-3.8037
2039.5	4.436
2039.5	-2.583
2039.6	0.46875
2039.6	4.436
2039.6	-2.8882
2039.6	4.7412
2039.6	-3.8037
2039.7	1.9946
2039.7	1.3843
2039.7	0.77393
2039.7	5.6567
2039.7	-1.9727
2039.8	5.9619
2039.8	-2.2778
2039.8	4.436
2039.8	-0.44678
2039.8	1.3843
2039.9	1.3843
2039.9	-2.8882
2039.9	4.1309
2039.9	-2.583
2039.9	4.436
2040	-1.9727
2040	4.436
2040	-1.9727
2040	3.2153
2040	1.3843
2040.1	0.16357
2040.1	1.9946
2040.1	-0.1416
2040.1	4.436
2040.1	-0.44678
2040.2	6.8774
2040.2	-1.6675
2040.2	5.0464
2040.2	-1.3623
2040.2	5.0464
2040.3	-3.1934
2040.3	2.605
2040.3	-0.1416
2040.3	0.77393
2040.3	0.77393
2040.4	2.2998
2040.4	2.605
2040.4	-0.44678
2040.4	3.5205
2040.4	-2.8882
2040.5	3.5205
2040.5	-2.8882
2040.5	5.0464
2040.5	-2.8882
2040.5	4.436
2040.6	-1.9727
2040.6	3.8257
2040.6	0.46875
2040.6	3.2153
2040.6	1.3843
2040.7	-1.9727
2040.7	3.2153
2040.7	-2.583
2040.7	5.3516
2040.7	-1.6675
2040.8	5.3516
2040.8	-1.9727
2040.8	1.6895
2040.8	0.46875
2040.8	0.46875
2040.9	3.2153
2040.9	-1.6675
2040.9	4.1309
2040.9	-3.1934
2040.9	5.0464
2041	-2.583
2041	3.2153
2041	-1.3623
2041	-1.6675
2041	2.2998
2041.1	-2.8882
2041.1	5.6567
2041.1	-3.8037
2041.1	3.8257
2041.1	-1.3623
2041.2	2.9102
2041.2	2.605
2041.2	0.16357
2041.2	5.3516
2041.2	-3.4985
2041.3	5.0464
2041.3	-3.1934
2041.3	1.3843
2041.3	0.16357
2041.3	-1.6675
2041.4	2.9102
2041.4	-3.1934
2041.4	5.6567
2041.4	-2.2778
2041.4	4.436
2041.5	-0.1416
2041.5	0.16357
2041.5	4.1309
2041.5	-2.8882
2041.5	5.9619
2041.6	-1.3623
2041.6	3.2153
2041.6	0.16357
2041.6	-0.44678
2041.6	4.436
2041.7	-4.4141
2041.7	5.6567
2041.7	-2.8882
2041.7	1.0791
2041.7	2.2998
2041.8	-0.1416
2041.8	6.2671
2041.8	-1.6675
2041.8	4.1309
2041.8	-2.2778
2041.9	2.2998
2041.9	4.1309
2041.9	-1.0571
2041.9	5.6567
2041.9	-4.7192
2042	0.77393
2042	-1.9727
2042	-1.0571
2042	4.1309
2042	-4.1089
2042.1	4.436
2042.1	-2.2778
2042.1	1.0791
2042.1	1.6895
2042.1	-2.2778
2042.2	3.5205
2042.2	-4.7192
2042.2	2.2998
2042.2	-1.9727
2042.2	-0.44678
2042.3	4.1309
2042.3	-3.1934
2042.3	4.7412
2042.3	-2.2778
2042.3	-0.1416
2042.4	1.6895
2042.4	-2.8882
2042.4	5.6567
2042.4	-3.1934
2042.4	3.5205
2042.5	-0.1416
2042.5	0.46875
2042.5	4.436
2042.5	-3.4985
2042.5	5.0464
2042.6	-3.4985
2042.6	-0.44678
2042.6	3.8257
2042.6	-2.8882
2042.6	5.6567
2042.7	-3.1934
2042.7	1.6895
2042.7	1.3843
2042.7	-0.75195
2042.7	5.6567
2042.8	-2.2778
2042.8	5.3516
2042.8	-1.3623
2042.8	0.16357
2042.8	5.9619
2042.9	-2.583
2042.9	5.9619
2042.9	-1.0571
2042.9	-0.1416
2042.9	2.9102
2043	-2.8882
2043	5.6567
2043	-2.583
2043	1.3843
2043	1.6895
2043.1	-1.3623
2043.1	6.5723
2043.1	-2.2778
2043.1	3.5205
2043.1	0.16357
2043.2	-0.44678
2043.2	5.0464
2043.2	-2.583
2043.2	4.1309
2043.2	-0.44678
2043.3	0.16357
2043.3	5.3516
2043.3	-1.0571
2043.3	5.6567
2043.3	-1.0571
2043.4	1.0791
2043.4	3.5205
2043.4	-2.8882
2043.4	5.0464
2043.4	-3.8037
2043.5	1.9946
2043.5	2.9102
2043.5	-2.8882
2043.5	7.4878
2043.5	-2.8882
2043.6	2.2998
2043.6	2.2998
2043.6	-1.9727
2043.6	6.5723
2043.6	-0.75195
2043.7	3.5205
2043.7	0.77393
2043.7	0.46875
2043.7	5.3516
2043.7	-2.8882
2043.8	4.436
2043.8	-1.3623
2043.8	-1.3623
2043.8	4.436
2043.8	-3.8037
2043.9	5.6567
2043.9	0.16357
2043.9	0.16357
2043.9	5.3516
2043.9	-2.8882
2044	4.1309
2044	-0.75195
2044	1.0791
2044	4.436
2044	-2.2778
2044.1	5.6567
2044.1	-1.6675
2044.1	1.6895
2044.1	4.1309
2044.1	-2.2778
2044.2	6.8774
2044.2	-1.9727
2044.2	-0.44678
2044.2	4.7412
2044.2	-2.8882
2044.3	4.436
2044.3	-1.6675
2044.3	0.77393
2044.3	3.8257
2044.3	-0.75195
2044.4	8.0981
2044.4	-0.75195
2044.4	2.9102
2044.4	4.436
2044.4	-1.9727
2044.5	5.6567
2044.5	-1.9727
2044.5	1.0791
2044.5	3.5205
2044.5	-2.583
2044.6	6.5723
2044.6	-2.8882
2044.6	1.9946
2044.6	5.0464
2044.6	-3.4985
2044.7	6.2671
2044.7	-0.44678
2044.7	0.46875
2044.7	3.2153
2044.7	-3.1934
2044.8	4.1309
2044.8	-2.8882
2044.8	0.46875
2044.8	3.8257
2044.8	-4.4141
2044.9	3.5205
2044.9	-1.0571
2044.9	-1.3623
2044.9	5.9619
2044.9	-3.1934
2045	2.9102
2045	-1.3623
2045	-2.8882
2045	6.5723
2045	-2.583
2045.1	2.2998
2045.1	1.6895
2045.1	-1.9727
2045.1	5.9619
2045.1	-1.0571
2045.2	3.2153
2045.2	3.2153
2045.2	-2.583
2045.2	3.5205
2045.2	-3.8037
2045.3	2.2998
2045.3	4.1309
2045.3	-2.8882
2045.3	5.6567
2045.3	-2.2778
2045.4	-2.2778
2045.4	4.436
2045.4	-3.4985
2045.4	3.8257
2045.4	-0.75195
2045.5	-1.6675
2045.5	7.1826
2045.5	-1.3623
2045.5	2.605
2045.5	1.6895
2045.6	-2.583
2045.6	5.3516
2045.6	-4.1089
2045.6	1.6895
2045.6	4.1309
2045.7	-3.8037
2045.7	5.6567
2045.7	-1.0571
2045.7	0.77393
2045.7	6.2671
2045.8	-2.8882
2045.8	4.1309
2045.8	0.46875
2045.8	-1.6675
2045.8	6.5723
2045.9	-0.75195
2045.9	3.2153
2045.9	3.5205
2045.9	-2.583
2045.9	6.5723
2046	-0.44678
2046	-1.6675
2046	5.3516
2046	-3.8037
2046	3.2153
2046.1	2.605
2046.1	-1.0571
2046.1	6.5723
2046.1	-2.8882
2046.1	0.16357
2046.2	4.1309
2046.2	-2.2778
2046.2	4.7412
2046.2	-1.3623
2046.2	-1.9727
2046.3	3.8257
2046.3	-4.1089
2046.3	2.2998
2046.3	3.5205
2046.3	-3.8037
2046.4	3.8257
2046.4	-3.1934
2046.4	0.16357
2046.4	6.8774
2046.4	-1.9727
2046.5	3.8257
2046.5	1.9946
2046.5	-2.8882
2046.5	5.0464
2046.5	-1.6675
2046.6	-0.1416
2046.6	2.9102
2046.6	-5.3296
2046.6	1.6895
2046.6	0.46875
2046.7	-1.0571
2046.7	5.0464
2046.7	-2.583
2046.7	0.16357
2046.7	4.1309
2046.8	-3.1934
2046.8	4.7412
2046.8	0.16357
2046.8	-2.2778
2046.8	5.3516
2046.9	-3.8037
2046.9	-0.1416
2046.9	5.3516
2046.9	-4.1089
2046.9	1.9946
2047	1.6895
2047	-1.6675
2047	6.8774
2047	-1.0571
2047	-0.1416
2047.1	2.605
2047.1	-2.583
2047.1	3.5205
2047.1	2.2998
2047.1	-2.2778
2047.2	5.3516
2047.2	-2.2778
2047.2	-0.75195
2047.2	5.9619
2047.2	-4.1089
2047.3	0.16357
2047.3	2.2998
2047.3	-3.4985
2047.3	5.6567
2047.3	1.0791
2047.4	0.16357
2047.4	7.793
2047.4	-1.9727
2047.4	1.9946
2047.4	6.5723
2047.5	-1.3623
2047.5	4.436
2047.5	3.5205
2047.5	-2.2778
2047.5	6.5723
2047.6	-1.0571
2047.6	0.77393
2047.6	5.0464
2047.6	-3.8037
2047.6	2.2998
2047.7	-0.1416
2047.7	-0.44678
2047.7	6.2671
2047.7	-2.8882
2047.7	1.6895
2047.8	1.9946
2047.8	-2.8882
2047.8	6.5723
2047.8	-1.9727
2047.8	1.0791
2047.9	2.9102
2047.9	-2.8882
2047.9	5.9619
2047.9	-1.3623
2047.9	3.2153
2048	3.2153
2048	-1.3623
2048	6.8774
2048	-1.9727
2048	6.2671
2048.1	-0.1416
2048.1	0.77393
2048.1	2.605
2048.1	-1.3623
2048.1	4.436
2048.2	-2.583
2048.2	4.7412
2048.2	-2.2778
2048.2	2.2998
2048.2	0.77393
2048.3	0.16357
2048.3	5.0464
2048.3	-1.3623
2048.3	5.0464
2048.3	-2.2778
2048.4	4.436
2048.4	-2.8882
2048.4	2.605
2048.4	-2.2778
2048.4	0.16357
2048.5	-2.2778
2048.5	0.46875
2048.5	0.77393
2048.5	-1.9727
2048.5	2.2998
2048.6	-4.1089
2048.6	3.8257
2048.6	-3.1934
2048.6	4.7412
2048.6	-3.8037
2048.7	4.436
2048.7	-3.1934
2048.7	2.605
2048.7	-1.9727
2048.7	1.3843
2048.8	-1.6675
2048.8	-1.6675
2048.8	-0.44678
2048.8	-0.44678
2048.8	3.2153
2048.9	-1.3623
2048.9	5.6567
2048.9	-3.4985
2048.9	4.1309
2048.9	-2.8882
2049	2.9102
2049	-3.1934
2049	1.0791
2049	-1.9727
2049	-0.44678
2049.1	2.2998
2049.1	-1.3623
2049.1	5.3516
2049.1	-3.4985
2049.1	5.0464
2049.2	-5.0244
2049.2	3.2153
2049.2	-1.6675
2049.2	-0.44678
2049.2	2.2998
2049.3	-1.0571
2049.3	5.9619
2049.3	-0.75195
2049.3	6.8774
2049.3	-1.0571
2049.4	5.0464
2049.4	-0.44678
2049.4	0.77393
2049.4	3.5205
2049.4	0.16357
2049.5	8.0981
2049.5	-0.44678
2049.5	6.8774
2049.5	-1.3623
2049.5	2.2998
2049.6	1.9946
2049.6	-0.44678
2049.6	4.436
2049.6	-2.2778
2049.6	7.1826
2049.7	-1.9727
2049.7	3.8257
2049.7	1.3843
2049.7	0.46875
2049.7	5.9619
2049.8	-1.0571
2049.8	6.2671
2049.8	-1.0571
2049.8	4.436
2049.8	1.9946
2049.9	0.46875
2049.9	7.1826
2049.9	-0.44678
2049.9	5.9619
2049.9	-1.6675
2050	2.2998
2050	0.77393
2050	-0.1416
2050	6.2671
2050	-1.3623
2050.1	7.1826
2050.1	-0.44678
2050.1	2.9102
2050.1	2.9102
2050.1	1.6895
2050.2	7.793
2050.2	-1.9727
2050.2	5.6567
2050.2	0.46875
2050.2	2.605
2050.3	6.5723
2050.3	-2.583
2050.3	3.5205
2050.3	-4.7192
2050.3	0.77393
2050.4	-1.6675
2050.4	-2.2778
2050.4	4.436
2050.4	-4.4141
2050.4	3.8257
2050.5	-3.1934
2050.5	-0.75195
2050.5	1.0791
2050.5	-4.1089
2050.5	1.9946
2050.6	-6.5503
2050.6	0.77393
2050.6	-0.1416
2050.6	-1.9727
2050.6	4.436
2050.7	-4.4141
2050.7	2.9102
2050.7	-3.4985
2050.7	0.16357
2050.7	2.9102
2050.8	-3.8037
2050.8	4.1309
2050.8	-3.8037
2050.8	0.46875
2050.8	0.16357
2050.9	-2.2778
2050.9	3.2153
2050.9	-5.3296
2050.9	1.6895
2050.9	-3.4985
2051	-1.0571
2051	2.9102
2051	-5.3296
2051	3.5205
2051	-3.4985
2051.1	-1.0571
2051.1	0.46875
2051.1	-3.1934
2051.1	2.9102
2051.1	-5.0244
2051.2	1.0791
2051.2	-1.6675
2051.2	-3.1934
2051.2	4.7412
2051.2	-5.0244
2051.3	1.6895
2051.3	0.16357
2051.3	2.605
2051.3	6.5723
2051.3	0.77393
2051.4	8.0981
2051.4	-0.1416
2051.4	5.0464
2051.4	8.4033
2051.4	-0.1416
2051.5	8.0981
2051.5	-0.75195
2051.5	4.1309
2051.5	6.2671
2051.5	1.9946
2051.6	9.9292
2051.6	0.77393
2051.6	6.2671
2051.6	3.5205
2051.6	1.9946
2051.7	9.3188
2051.7	-0.1416
2051.7	5.6567
2051.7	2.605
2051.7	3.8257
2051.8	8.4033
2051.8	0.46875
2051.8	8.0981
2051.8	0.46875
2051.8	2.605
2051.9	7.793
2051.9	1.3843
2051.9	9.0137
2051.9	1.3843
2051.9	3.8257
2052	7.1826
2052	0.16357
2052	8.7085
2052	0.16357
2052	4.436
2052.1	6.2671
2052.1	0.77393
2052.1	8.7085
2052.1	1.6895
2052.1	5.6567
2052.2	5.3516
2052.2	1.6895
2052.2	8.7085
2052.2	1.3843
2052.2	6.5723
2052.3	6.2671
2052.3	-4.7192
2052.3	1.6895
2052.3	-8.3813
2052.3	-4.1089
2052.4	-3.4985
2052.4	-7.1606
2052.4	-1.3623
2052.4	-9.6021
2052.4	-3.8037
2052.5	-6.5503
2052.5	-8.0762
2052.5	-0.44678
2052.5	-9.9072
2052.5	-4.7192
2052.6	-6.2451
2052.6	-8.3813
2052.6	0.46875
2052.6	-9.2969
2052.6	-3.8037
2052.7	-5.9399
2052.7	-6.5503
2052.7	1.0791
2052.7	-8.0762
2052.7	-2.583
2052.8	-4.4141
2052.8	-7.4658
2052.8	1.3843
2052.8	-8.3813
2052.8	-3.4985
2052.9	-4.1089
2052.9	-7.771
2052.9	1.0791
2052.9	-7.771
2052.9	-3.1934
2053	-4.1089
2053	-9.2969
2053	-1.0571
2053	-8.0762
2053	-2.8882
2053.1	-1.6675
2053.1	-8.3813
2053.1	-0.44678
2053.1	-8.6865
2053.1	-4.4141
2053.2	-1.3623
2053.2	-8.0762
2053.2	-0.44678
2053.2	-7.4658
2053.2	-5.0244
2053.3	-0.75195
2053.3	18.169
2053.3	41.362
2053.3	37.395
2053.3	41.667
2053.4	47.161
2053.4	38.311
2053.4	47.466
2053.4	41.973
2053.4	40.752
2053.5	48.076
2053.5	37.09
2053.5	44.719
2053.5	43.804
2053.5	38.921
2053.6	46.245
2053.6	38.616
2053.6	44.109
2053.6	44.414
2053.6	39.836
2053.7	47.161
2053.7	38.005
2053.7	40.752
2053.7	45.635
2053.7	38.311
2053.8	44.719
2053.8	38.616
2053.8	38.921
2053.8	45.94
2053.8	37.7
2053.9	43.499
2053.9	42.888
2053.9	39.226
2053.9	46.55
2053.9	39.226
2054	44.109
2054	45.024
2054	38.921
2054	46.55
2054	38.005
2054.1	41.362
2054.1	46.245
2054.1	38.311
2054.1	45.94
2054.1	41.057
2054.2	39.531
2054.2	48.992
2054.2	40.142
2054.2	42.583
2054.2	43.804
2054.3	38.921
2054.3	66.997
2054.3	73.406
2054.3	77.983
2054.3	83.782
2054.4	74.932
2054.4	82.256
2054.4	80.12
2054.4	77.068
2054.4	86.223
2054.5	75.847
2054.5	79.814
2054.5	84.087
2054.5	76.152
2054.5	83.477
2054.6	76.763
2054.6	76.152
2054.6	82.561
2054.6	74.321
2054.6	82.561
2054.7	83.782
2054.7	77.373
2054.7	85.613
2054.7	77.678
2054.7	77.373
2054.8	83.782
2054.8	74.932
2054.8	81.951
2054.8	81.34
2054.8	77.068
2054.9	86.528
2054.9	77.373
2054.9	78.899
2054.9	83.782
2054.9	72.49
2055	79.509
2055	79.204
2055	74.626
2055	84.697
2055	77.373
2055.1	78.289
2055.1	84.087
2055.1	76.458
2055.1	80.425
2055.1	80.73
2055.2	75.237
2055.2	83.171
2055.2	75.237
2055.2	77.983
2055.2	84.087
2055.3	74.932
2055.3	73.101
2055.3	67.302
2055.3	59.368
2055.3	68.828
2055.4	59.368
2055.4	60.588
2055.4	67.913
2055.4	58.452
2055.4	64.861
2055.5	66.997
2055.5	59.978
2055.5	66.692
2055.5	61.504
2055.5	59.673
2055.6	67.913
2055.6	58.757
2055.6	63.03
2055.6	66.997
2055.6	58.147
2055.7	66.692
2055.7	66.387
2055.7	62.114
2055.7	71.27
2055.7	62.419
2055.8	63.945
2055.8	68.828
2055.8	59.978
2055.8	64.861
2055.8	67.913
2055.9	59.978
2055.9	67.302
2055.9	61.504
2055.9	60.894
2055.9	68.218
2056	58.452
2056	63.03
2056	65.166
2056	57.231
2056	67.302
2056.1	61.199
2056.1	62.725
2056.1	67.607
2056.1	60.283
2056.1	68.218
2056.2	62.725
2056.2	63.945
2056.2	69.133
2056.2	60.894
2056.2	67.607
2056.3	61.199
2056.3	65.166
2056.3	71.27
2056.3	66.082
2056.3	72.49
2056.4	64.861
2056.4	70.964
2056.4	64.861
2056.4	67.913
2056.4	70.049
2056.5	64.556
2056.5	70.964
2056.5	63.335
2056.5	70.964
2056.5	64.556
2056.6	69.133
2056.6	66.997
2056.6	67.302
2056.6	69.133
2056.6	64.556
2056.7	70.354
2056.7	63.64
2056.7	70.354
2056.7	62.114
2056.7	71.27
2056.8	63.64
2056.8	69.438
2056.8	64.556
2056.8	66.692
2056.8	66.387
2056.9	67.607
2056.9	70.049
2056.9	67.302
2056.9	71.88
2056.9	65.776
2057	72.185
2057	64.25
2057	73.406
2057	63.64
2057	69.744
2057.1	63.335
2057.1	70.354
2057.1	63.945
2057.1	71.27
2057.1	67.302
2057.2	67.913
2057.2	68.218
2057.2	67.607
2057.2	70.659
2057.2	65.776
2057.3	72.795
2057.3	62.725
2057.3	71.27
2057.3	63.64
2057.3	70.354
2057.4	64.861
2057.4	68.218
2057.4	64.861
2057.4	63.64
2057.4	69.133
2057.5	65.166
2057.5	70.964
2057.5	63.03
2057.5	70.659
2057.5	62.419
2057.6	68.218
2057.6	66.082
2057.6	66.387
2057.6	68.218
2057.6	63.03
2057.7	70.354
2057.7	63.64
2057.7	73.101
2057.7	65.776
2057.7	69.438
2057.8	65.776
2057.8	65.776
2057.8	69.133
2057.8	63.64
2057.8	71.88
2057.9	62.114
2057.9	68.523
2057.9	65.166
2057.9	67.302
2057.9	69.744
2058	65.166
2058	71.27
2058	62.725
2058	70.659
2058	63.945
2058.1	66.692
2058.1	67.607
2058.1	64.25
2058.1	69.438
2058.1	62.725
2058.2	71.27
2058.2	63.945
2058.2	66.387
2058.2	67.913
2058.2	64.556
2058.3	71.27
2058.3	67.913
2058.3	76.152
2058.3	71.575
2058.3	74.932
2058.4	77.373
2058.4	73.101
2058.4	80.12
2058.4	70.964
2058.4	77.373
2058.5	73.711
2058.5	74.932
2058.5	78.594
2058.5	73.101
2058.5	80.425
2058.6	70.964
2058.6	75.847
2058.6	74.932
2058.6	74.321
2058.6	79.509
2058.7	70.049
2058.7	75.847
2058.7	70.659
2058.7	73.711
2058.7	78.289
2058.8	72.795
2058.8	80.12
2058.8	71.27
2058.8	75.847
2058.8	74.016
2058.9	73.406
2058.9	77.678
2058.9	70.049
2058.9	79.509
2058.9	72.795
2059	75.542
2059	78.899
2059	73.101
2059	79.509
2059	70.049
2059.1	76.152
2059.1	73.406
2059.1	72.795
2059.1	79.509
2059.1	69.744
2059.2	78.594
2059.2	73.406
2059.2	74.626
2059.2	77.678
2059.2	72.49
2059.3	78.899
2059.3	73.406
2059.3	80.73
2059.3	80.425
2059.3	78.594
2059.4	85.918
2059.4	76.763
2059.4	84.392
2059.4	80.425
2059.4	81.646
2059.5	86.223
2059.5	78.594
2059.5	86.223
2059.5	78.289
2059.5	81.951
2059.6	85.613
2059.6	78.594
2059.6	86.834
2059.6	77.068
2059.6	80.425
2059.7	80.425
2059.7	78.594
2059.7	85.918
2059.7	78.289
2059.7	85.002
2059.8	80.73
2059.8	81.035
2059.8	85.918
2059.8	77.068
2059.8	85.002
2059.9	79.509
2059.9	80.425
2059.9	83.782
2059.9	76.763
2059.9	85.002
2060	76.763
2060	81.646
2060	83.782
2060	79.814
2060	87.444
2060.1	77.983
2060.1	81.951
2060.1	83.171
2060.1	79.814
2060.1	87.749
2060.2	78.594
2060.2	83.477
2060.2	81.035
2060.2	79.814
2060.2	86.223
2060.3	78.594
2060.3	88.97
2060.3	86.223
2060.3	86.223
2060.3	91.716
2060.4	85.613
2060.4	92.937
2060.4	86.528
2060.4	87.139
2060.4	91.411
2060.5	85.002
2060.5	93.853
2060.5	87.139
2060.5	88.97
2060.5	91.716
2060.6	85.002
2060.6	93.242
2060.6	84.392
2060.6	89.58
2060.6	91.716
2060.7	84.087
2060.7	94.158
2060.7	85.002
2060.7	88.665
2060.7	90.19
2060.8	84.697
2060.8	92.327
2060.8	85.002
2060.8	89.275
2060.8	91.106
2060.9	85.918
2060.9	94.463
2060.9	85.613
2060.9	89.885
2060.9	91.411
2061	86.528
2061	92.632
2061	85.002
2061	90.496
2061	89.58
2061.1	85.918
2061.1	95.073
2061.1	85.613
2061.1	91.106
2061.1	91.106
2061.2	85.918
2061.2	94.768
2061.2	85.308
2061.2	89.885
2061.2	90.19
2061.3	85.308
2061.3	95.684
2061.3	87.139
2061.3	91.716
2061.3	93.547
2061.4	88.054
2061.4	97.209
2061.4	88.054
2061.4	92.937
2061.4	94.768
2061.5	88.665
2061.5	98.125
2061.5	88.97
2061.5	92.937
2061.5	96.904
2061.6	88.665
2061.6	96.294
2061.6	89.275
2061.6	90.801
2061.6	95.073
2061.7	89.275
2061.7	95.073
2061.7	89.58
2061.7	92.632
2061.7	96.294
2061.8	88.97
2061.8	97.515
2061.8	90.496
2061.8	90.19
2061.8	97.209
2061.9	87.444
2061.9	94.463
2061.9	91.716
2061.9	90.496
2061.9	98.125
2062	89.275
2062	94.463
2062	94.463
2062	90.19
2062	98.125
2062.1	88.359
2062.1	91.716
2062.1	94.463
2062.1	88.665
2062.1	97.209
2062.2	89.885
2062.2	91.411
2062.2	95.684
2062.2	87.139
2062.2	95.989
2062.3	91.716
2062.3	92.021
2062.3	99.346
2062.3	89.885
2062.3	96.294
2062.4	95.378
2062.4	90.19
2062.4	98.125
2062.4	89.58
2062.4	92.021
2062.5	96.294
2062.5	89.58
2062.5	97.515
2062.5	92.327
2062.5	91.716
2062.6	99.041
2062.6	91.411
2062.6	95.989
2062.6	95.378
2062.6	91.411
2062.7	100.26
2062.7	91.411
2062.7	95.073
2062.7	96.904
2062.7	88.665
2062.8	95.989
2062.8	91.716
2062.8	92.632
2062.8	100.87
2062.8	90.496
2062.9	95.378
2062.9	96.904
2062.9	90.496
2062.9	98.43
2062.9	93.547
2063	93.547
2063	97.515
2063	88.97
2063	94.768
2063	95.073
2063.1	91.411
2063.1	98.43
2063.1	89.885
2063.1	92.937
2063.1	95.989
2063.2	90.19
2063.2	99.041
2063.2	93.242
2063.2	92.021
2063.2	100.57
2063.3	91.106
2063.3	95.989
2063.3	97.515
2063.3	88.97
2063.3	97.515
2063.4	92.632
2063.4	90.496
2063.4	100.26
2063.4	89.885
2063.4	92.937
2063.5	95.989
2063.5	88.665
2063.5	96.904
2063.5	92.021
2063.5	91.411
2063.6	98.735
2063.6	91.106
2063.6	94.768
2063.6	98.735
2063.6	91.716
2063.7	97.209
2063.7	92.632
2063.7	88.97
2063.7	97.515
2063.7	89.885
2063.8	92.327
2063.8	97.515
2063.8	89.885
2063.8	95.684
2063.8	95.684
2063.9	91.716
2063.9	99.041
2063.9	89.885
2063.9	91.411
2063.9	98.125
2064	90.19
2064	95.989
2064	97.82
2064	90.496
2064	98.43
2064.1	93.242
2064.1	91.716
2064.1	99.651
2064.1	89.885
2064.1	91.411
2064.2	96.904
2064.2	87.749
2064.2	96.904
2064.2	93.853
2064.2	90.19
2064.3	97.82
2064.3	88.359
2064.3	90.801
2064.3	95.989
2064.3	88.359
2064.4	94.768
2064.4	89.885
2064.4	89.275
2064.4	96.904
2064.4	89.275
2064.5	95.684
2064.5	92.632
2064.5	89.885
2064.5	97.82
2064.5	88.054
2064.6	95.684
2064.6	93.547
2064.6	88.665
2064.6	96.599
2064.6	88.054
2064.7	95.073
2064.7	91.106
2064.7	92.327
2064.7	93.242
2064.7	88.665
2064.8	95.073
2064.8	87.139
2064.8	93.547
2064.8	89.275
2064.8	89.885
2064.9	92.632
2064.9	87.749
2064.9	94.768
2064.9	87.444
2064.9	95.684
2065	87.444
2065	93.547
2065	89.58
2065	91.106
2065	93.242
2065.1	89.275
2065.1	94.463
2065.1	87.749
2065.1	94.768
2065.1	87.444
2065.2	96.294
2065.2	88.359
2065.2	95.378
2065.2	90.19
2065.2	94.158
2065.3	90.801
2065.3	91.106
2065.3	87.749
2065.3	86.834
2065.3	90.496
2065.4	85.613
2065.4	91.716
2065.4	85.308
2065.4	91.716
2065.4	84.697
2065.5	92.327
2065.5	83.782
2065.5	89.58
2065.5	85.002
2065.5	87.139
2065.6	87.139
2065.6	86.528
2065.6	91.716
2065.6	85.308
2065.6	93.242
2065.7	85.002
2065.7	92.021
2065.7	84.087
2065.7	89.275
2065.7	85.918
2065.8	87.749
2065.8	88.359
2065.8	85.918
2065.8	91.716
2065.8	84.087
2065.9	91.411
2065.9	85.613
2065.9	89.58
2065.9	85.002
2065.9	86.223
2066	89.58
2066	86.223
2066	92.021
2066	85.308
2066	92.327
2066.1	84.087
2066.1	89.58
2066.1	88.359
2066.1	86.834
2066.1	92.021
2066.2	83.477
2066.2	91.716
2066.2	85.918
2066.2	90.19
2066.2	88.359
2066.3	87.139
2066.3	87.749
2066.3	78.899
2066.3	85.613
2066.3	80.425
2066.4	84.697
2066.4	81.035
2066.4	81.951
2066.4	85.918
2066.4	78.594
2066.5	86.834
2066.5	78.594
2066.5	81.646
2066.5	81.646
2066.5	80.425
2066.6	87.749
2066.6	81.34
2066.6	87.749
2066.6	79.509
2066.6	81.951
2066.7	84.087
2066.7	78.899
2066.7	88.054
2066.7	79.814
2066.7	85.613
2066.8	81.646
2066.8	82.256
2066.8	86.834
2066.8	79.814
2066.8	88.359
2066.9	79.814
2066.9	83.782
2066.9	85.613
2066.9	80.12
2066.9	88.665
2067	80.425
2067	85.002
2067	81.646
2067	80.425
2067	87.444
2067.1	79.204
2067.1	85.613
2067.1	79.814
2067.1	81.951
2067.1	85.002
2067.2	79.509
2067.2	87.139
2067.2	77.983
2067.2	81.951
2067.2	83.782
2067.3	79.509
2067.3	83.782
2067.3	72.795
2067.3	77.373
2067.3	74.626
2067.4	74.321
2067.4	81.035
2067.4	72.185
2067.4	80.12
2067.4	74.016
2067.5	73.101
2067.5	80.12
2067.5	72.795
2067.5	81.34
2067.5	74.626
2067.6	75.847
2067.6	78.289
2067.6	72.795
2067.6	81.34
2067.6	72.795
2067.7	77.068
2067.7	77.068
2067.7	72.49
2067.7	80.425
2067.7	73.101
2067.8	78.289
2067.8	76.458
2067.8	72.795
2067.8	80.12
2067.8	70.659
2067.9	76.458
2067.9	75.237
2067.9	73.101
2067.9	80.73
2067.9	71.575
2068	77.373
2068	76.152
2068	75.237
2068	81.34
2068	70.964
2068.1	78.289
2068.1	74.016
2068.1	72.795
2068.1	80.12
2068.1	71.575
2068.2	77.983
2068.2	75.237
2068.2	74.321
2068.2	80.425
2068.2	73.406
2068.3	79.204
2068.3	70.659
2068.3	68.828
2068.3	73.406
2068.3	65.776
2068.4	76.458
2068.4	68.523
2068.4	68.523
2068.4	73.711
2068.4	64.556
2068.5	72.49
2068.5	67.607
2068.5	66.997
2068.5	72.795
2068.5	62.725
2068.6	70.659
2068.6	67.607
2068.6	68.523
2068.6	72.795
2068.6	64.861
2068.7	71.27
2068.7	67.913
2068.7	66.997
2068.7	75.237
2068.7	64.861
2068.8	71.88
2068.8	69.744
2068.8	66.387
2068.8	75.542
2068.8	65.471
2068.9	68.523
2068.9	70.354
2068.9	66.082
2068.9	73.711
2068.9	67.302
2069	69.744
2069	70.964
2069	65.471
2069	73.711
2069	65.776
2069.1	68.828
2069.1	71.88
2069.1	65.166
2069.1	73.406
2069.1	69.133
2069.2	69.133
2069.2	75.847
2069.2	65.776
2069.2	70.964
2069.2	67.607
2069.3	64.861
2069.3	70.659
2069.3	60.894
2069.3	64.556
2069.3	67.302
2069.4	60.283
2069.4	71.575
2069.4	64.25
2069.4	64.861
2069.4	69.744
2069.5	59.978
2069.5	67.302
2069.5	63.335
2069.5	64.556
2069.5	71.27
2069.6	61.504
2069.6	67.607
2069.6	67.913
2069.6	61.809
2069.6	71.27
2069.7	61.199
2069.7	63.03
2069.7	69.133
2069.7	60.283
2069.7	68.218
2069.8	65.776
2069.8	62.725
2069.8	71.27
2069.8	62.725
2069.8	66.082
2069.9	68.523
2069.9	61.504
2069.9	70.049
2069.9	63.945
2069.9	62.725
2070	69.438
2070	61.199
2070	67.913
2070	66.387
2070	62.725
2070.1	70.659
2070.1	61.809
2070.1	65.471
2070.1	69.438
2070.1	62.114
2070.2	68.218
2070.2	63.945
2070.2	61.809
2070.2	71.575
2070.2	61.504
2070.3	63.64
2070.3	69.438
2070.3	61.809
2070.3	67.913
2070.3	65.471
2070.4	63.64
2070.4	71.27
2070.4	61.504
2070.4	66.692
2070.4	68.218
2070.5	62.725
2070.5	70.354
2070.5	63.03
2070.5	63.945
2070.5	70.049
2070.6	61.199
2070.6	67.913
2070.6	67.913
2070.6	62.114
2070.6	69.744
2070.7	63.64
2070.7	64.556
2070.7	70.049
2070.7	60.283
2070.7	66.387
2070.8	65.776
2070.8	62.419
2070.8	71.88
2070.8	63.64
2070.8	65.776
2070.9	69.744
2070.9	60.588
2070.9	67.302
2070.9	66.692
2070.9	62.114
2071	70.049
2071	62.419
2071	64.25
2071	69.133
2071	63.03
2071.1	68.828
2071.1	66.082
2071.1	62.419
2071.1	69.744
2071.1	63.03
2071.2	66.082
2071.2	69.438
2071.2	61.199
2071.2	67.607
2071.2	64.556
2071.3	63.03
2071.3	75.237
2071.3	66.387
2071.3	69.744
2071.3	74.321
2071.4	66.692
2071.4	73.406
2071.4	70.964
2071.4	67.302
2071.4	76.458
2071.5	67.302
2071.5	69.133
2071.5	75.847
2071.5	64.556
2071.5	70.659
2071.6	71.88
2071.6	66.997
2071.6	75.237
2071.6	69.744
2071.6	69.744
2071.7	75.542
2071.7	66.997
2071.7	72.185
2071.7	72.185
2071.7	68.523
2071.8	74.932
2071.8	66.082
2071.8	68.218
2071.8	74.321
2071.8	65.776
2071.9	71.27
2071.9	70.964
2071.9	64.25
2071.9	74.626
2071.9	69.744
2072	68.828
2072	77.373
2072	66.692
2072	69.133
2072	74.626
2072.1	65.471
2072.1	73.711
2072.1	69.744
2072.1	65.471
2072.1	74.016
2072.2	67.607
2072.2	69.133
2072.2	75.542
2072.2	67.302
2072.2	70.964
2072.3	72.49
2072.3	71.575
2072.3	81.951
2072.3	78.594
2072.3	76.763
2072.4	84.087
2072.4	74.321
2072.4	77.983
2072.4	81.646
2072.4	74.016
2072.5	78.899
2072.5	77.068
2072.5	73.101
2072.5	82.256
2072.5	75.237
2072.6	77.678
2072.6	82.866
2072.6	74.626
2072.6	80.12
2072.6	80.12
2072.7	76.152
2072.7	83.782
2072.7	76.458
2072.7	77.983
2072.7	83.477
2072.8	75.542
2072.8	83.782
2072.8	76.458
2072.8	77.373
2072.8	83.782
2072.9	75.542
2072.9	83.782
2072.9	75.847
2072.9	78.594
2072.9	80.73
2073	74.626
2073	82.866
2073	75.237
2073	81.035
2073	75.542
2073.1	77.068
2073.1	81.035
2073.1	74.626
2073.1	82.866
2073.1	74.626
2073.2	81.34
2073.2	73.101
2073.2	79.814
2073.2	76.152
2073.2	77.678
2073.3	79.814
2073.3	77.983
2073.3	88.054
2073.3	82.866
2073.3	90.801
2073.4	83.477
2073.4	90.496
2073.4	82.256
2073.4	87.444
2073.4	83.477
2073.5	85.918
2073.5	85.308
2073.5	84.392
2073.5	88.359
2073.5	84.392
2073.6	89.275
2073.6	84.697
2073.6	90.19
2073.6	81.646
2073.6	90.496
2073.7	82.561
2073.7	90.496
2073.7	83.171
2073.7	88.665
2073.7	82.866
2073.8	85.002
2073.8	83.782
2073.8	83.782
2073.8	85.918
2073.8	81.951
2073.9	87.139
2073.9	80.425
2073.9	90.19
2073.9	82.561
2073.9	92.021
2074	84.392
2074	88.665
2074	85.918
2074	86.528
2074	86.834
2074.1	84.392
2074.1	88.665
2074.1	82.256
2074.1	89.885
2074.1	82.561
2074.2	90.19
2074.2	82.866
2074.2	87.444
2074.2	86.223
2074.2	85.308
2074.3	89.275
2074.3	86.528
2074.3	95.684
2074.3	87.444
2074.3	94.768
2074.4	88.665
2074.4	91.411
2074.4	91.716
2074.4	89.275
2074.4	95.378
2074.5	87.139
2074.5	95.684
2074.5	88.359
2074.5	92.937
2074.5	90.801
2074.6	90.801
2074.6	93.242
2074.6	88.054
2074.6	95.989
2074.6	87.444
2074.7	93.547
2074.7	89.58
2074.7	90.801
2074.7	95.684
2074.7	88.97
2074.8	97.209
2074.8	88.054
2074.8	92.937
2074.8	88.665
2074.8	89.58
2074.9	94.158
2074.9	88.665
2074.9	95.989
2074.9	87.444
2074.9	94.158
2075	90.19
2075	90.801
2075	95.378
2075	87.139
2075	94.768
2075.1	87.139
2075.1	92.937
2075.1	92.937
2075.1	89.58
2075.1	95.989
2075.2	86.528
2075.2	93.547
2075.2	87.749
2075.2	91.411
2075.2	93.853
2075.3	88.97
2075.3	96.599
2075.3	89.58
2075.3	96.294
2075.3	92.937
2075.4	92.327
2075.4	98.43
2075.4	90.19
2075.4	97.515
2075.4	91.106
2075.5	95.378
2075.5	98.125
2075.5	92.327
2075.5	99.346
2075.5	89.885
2075.6	95.684
2075.6	93.853
2075.6	91.716
2075.6	96.904
2075.6	89.275
2075.7	96.599
2075.7	92.327
2075.7	93.853
2075.7	98.125
2075.7	91.411
2075.8	100.57
2075.8	92.632
2075.8	96.294
2075.8	95.684
2075.8	92.327
2075.9	99.041
2075.9	90.801
2075.9	96.599
2075.9	93.242
2075.9	92.632
2076	96.904
2076	88.665
2076	98.125
2076	91.411
2076	93.242
2076.1	97.82
2076.1	91.106
2076.1	100.26
2076.1	92.937
2076.1	96.904
2076.2	95.989
2076.2	91.106
2076.2	98.43
2076.2	89.275
2076.2	95.989
2076.3	93.547
2076.3	91.411
2076.3	99.956
2076.3	92.632
2076.3	98.125
2076.4	95.378
2076.4	95.684
2076.4	99.041
2076.4	90.19
2076.4	97.515
2076.5	91.716
2076.5	95.684
2076.5	100.57
2076.5	91.716
2076.5	99.956
2076.6	91.411
2076.6	94.463
2076.6	97.82
2076.6	92.937
2076.6	100.26
2076.7	92.327
2076.7	95.989
2076.7	96.599
2076.7	93.547
2076.7	99.651
2076.8	91.716
2076.8	96.294
2076.8	95.378
2076.8	92.021
2076.8	99.956
2076.9	91.411
2076.9	97.209
2076.9	94.768
2076.9	93.853
2076.9	100.26
2077	92.327
2077	99.041
2077	93.547
2077	93.853
2077	100.26
2077.1	90.801
2077.1	98.735
2077.1	92.937
2077.1	92.021
2077.1	98.125
2077.2	90.496
2077.2	99.041
2077.2	93.547
2077.2	93.853
2077.2	99.651
2077.3	91.411
2077.3	98.735
2077.3	92.632
2077.3	92.632
2077.3	98.735
2077.4	89.58
2077.4	97.515
2077.4	91.716
2077.4	93.547
2077.4	98.125
2077.5	91.106
2077.5	98.43
2077.5	92.327
2077.5	93.547
2077.5	99.651
2077.6	90.496
2077.6	98.43
2077.6	92.937
2077.6	92.021
2077.6	98.735
2077.7	89.885
2077.7	96.904
2077.7	92.327
2077.7	91.106
2077.7	96.599
2077.8	88.97
2077.8	96.904
2077.8	91.106
2077.8	91.411
2077.8	97.209
2077.9	89.58
2077.9	99.041
2077.9	93.853
2077.9	91.716
2077.9	100.26
2078	90.496
2078	96.599
2078	94.768
2078	92.632
2078	97.209
2078.1	88.665
2078.1	94.768
2078.1	94.158
2078.1	92.632
2078.1	98.43
2078.2	89.275
2078.2	94.768
2078.2	93.853
2078.2	89.275
2078.2	98.735
2078.3	89.275
2078.3	90.496
2078.3	93.853
2078.3	87.444
2078.3	95.989
2078.4	88.665
2078.4	89.885
2078.4	93.547
2078.4	86.834
2078.4	95.684
2078.5	89.275
2078.5	89.275
2078.5	94.768
2078.5	85.613
2078.5	93.242
2078.6	89.885
2078.6	88.359
2078.6	96.599
2078.6	86.528
2078.6	92.327
2078.7	94.158
2078.7	88.97
2078.7	97.515
2078.7	88.054
2078.7	89.885
2078.8	93.242
2078.8	86.528
2078.8	94.158
2078.8	89.58
2078.8	88.359
2078.9	94.768
2078.9	87.139
2078.9	92.632
2078.9	92.632
2078.9	88.054
2079	94.463
2079	85.918
2079	88.97
2079	92.937
2079	87.139
2079.1	95.378
2079.1	89.58
2079.1	88.665
2079.1	95.989
2079.1	86.528
2079.2	91.716
2079.2	92.021
2079.2	86.528
2079.2	94.463
2079.2	87.444
2079.3	89.275
2079.3	93.853
2079.3	82.866
2079.3	88.359
2079.3	87.139
2079.4	83.477
2079.4	91.716
2079.4	84.392
2079.4	86.528
2079.4	89.885
2079.5	83.171
2079.5	89.885
2079.5	85.918
2079.5	85.613
2079.5	90.19
2079.6	81.035
2079.6	86.834
2079.6	87.749
2079.6	80.12
2079.6	88.665
2079.7	83.171
2079.7	83.171
2079.7	92.937
2079.7	83.477
2079.7	88.97
2079.8	90.801
2079.8	81.646
2079.8	89.58
2079.8	83.782
2079.8	82.561
2079.9	89.885
2079.9	82.866
2079.9	86.834
2079.9	89.58
2079.9	83.477
2080	89.58
2080	84.392
2080	82.561
2080	90.19
2080	82.256
2080.1	87.139
2080.1	90.801
2080.1	83.477
2080.1	89.58
2080.1	86.834
2080.2	82.866
2080.2	90.496
2080.2	82.561
2080.2	84.087
2080.2	89.58
2080.3	81.646
2080.3	84.087
2080.3	82.866
2080.3	76.152
2080.3	85.613
2080.4	77.678
2080.4	76.152
2080.4	84.087
2080.4	75.542
2080.4	80.12
2080.5	84.087
2080.5	76.458
2080.5	83.477
2080.5	81.34
2080.5	77.068
2080.6	86.223
2080.6	78.289
2080.6	77.983
2080.6	84.392
2080.6	75.847
2080.7	81.035
2080.7	84.087
2080.7	75.847
2080.7	82.561
2080.7	79.204
2080.8	75.542
2080.8	84.697
2080.8	76.763
2080.8	78.594
2080.8	85.002
2080.9	76.458
2080.9	80.73
2080.9	82.256
2080.9	77.373
2080.9	83.477
2081	78.594
2081	78.289
2081	83.782
2081	76.152
2081	82.561
2081.1	80.425
2081.1	75.542
2081.1	84.392
2081.1	74.932
2081.1	80.425
2081.2	83.477
2081.2	77.373
2081.2	85.613
2081.2	77.678
2081.2	80.425
2081.3	83.782
2081.3	73.711
2081.3	80.12
2081.3	69.744
2081.3	74.016
2081.4	72.795
2081.4	70.659
2081.4	77.678
2081.4	69.438
2081.4	76.763
2081.5	70.049
2081.5	72.795
2081.5	74.016
2081.5	70.354
2081.5	76.152
2081.6	69.438
2081.6	76.763
2081.6	68.218
2081.6	75.847
2081.6	69.438
2081.7	72.185
2081.7	71.88
2081.7	69.438
2081.7	75.542
2081.7	70.049
2081.8	75.542
2081.8	68.523
2081.8	76.152
2081.8	68.828
2081.8	76.458
2081.9	72.185
2081.9	74.626
2081.9	72.185
2081.9	73.101
2081.9	74.016
2082	72.795
2082	76.458
2082	70.049
2082	76.763
2082	69.133
2082.1	77.373
2082.1	70.049
2082.1	76.763
2082.1	68.828
2082.1	72.185
2082.2	67.913
2082.2	71.88
2082.2	72.49
2082.2	69.744
2082.2	74.932
2082.3	70.659
2082.3	74.321
2082.3	66.082
2082.3	73.406
2082.3	63.64
2082.4	67.913
2082.4	64.25
2082.4	63.945
2082.4	68.218
2082.4	65.166
2082.5	69.438
2082.5	61.809
2082.5	71.27
2082.5	61.199
2082.5	68.218
2082.6	63.64
2082.6	64.556
2082.6	67.302
2082.6	64.25
2082.6	71.88
2082.7	65.166
2082.7	71.88
2082.7	63.64
2082.7	67.607
2082.7	66.082
2082.8	64.556
2082.8	69.133
2082.8	60.894
2082.8	69.744
2082.8	61.504
2082.9	67.607
2082.9	66.692
2082.9	67.302
2082.9	70.659
2082.9	63.03
2083	72.49
2083	62.725
2083	68.828
2083	66.387
2083	64.25
2083.1	70.659
2083.1	62.419
2083.1	70.354
2083.1	63.945
2083.1	68.218
2083.2	64.25
2083.2	63.945
2083.2	70.659
2083.2	62.419
2083.2	71.88
2083.3	63.64
2083.3	65.471
2083.3	66.082
2083.3	61.809
2083.3	69.438
2083.4	60.283
2083.4	66.082
2083.4	61.504
2083.4	63.64
2083.4	68.523
2083.5	61.809
2083.5	70.049
2083.5	60.894
2083.5	64.556
2083.5	63.945
2083.6	61.504
2083.6	68.523
2083.6	60.588
2083.6	66.082
2083.6	62.114
2083.7	63.945
2083.7	68.218
2083.7	61.504
2083.7	70.354
2083.7	60.894
2083.8	64.25
2083.8	65.166
2083.8	60.588
2083.8	67.913
2083.8	60.894
2083.9	63.945
2083.9	62.114
2083.9	61.809
2083.9	66.082
2083.9	59.368
2084	66.387
2084	60.283
2084	63.335
2084	67.302
2084	60.588
2084.1	70.049
2084.1	61.809
2084.1	65.471
2084.1	66.387
2084.1	62.114
2084.2	68.828
2084.2	60.283
2084.2	64.861
2084.2	63.64
2084.2	60.894
2084.3	68.218
2084.3	60.894
2084.3	69.438
2084.3	64.556
2084.3	63.335
2084.4	71.575
2084.4	62.725
2084.4	70.659
2084.4	65.471
2084.4	66.997
2084.5	69.744
2084.5	63.335
2084.5	71.27
2084.5	63.03
2084.5	66.997
2084.6	67.913
2084.6	62.725
2084.6	71.575
2084.6	62.725
2084.6	67.913
2084.7	70.354
2084.7	65.471
2084.7	71.88
2084.7	63.335
2084.7	68.218
2084.8	67.607
2084.8	63.945
2084.8	70.964
2084.8	63.03
2084.8	68.828
2084.9	65.776
2084.9	64.25
2084.9	70.964
2084.9	61.504
2084.9	66.997
2085	63.64
2085	64.556
2085	72.185
2085	64.556
2085	70.659
2085.1	66.387
2085.1	65.166
2085.1	69.744
2085.1	63.945
2085.1	70.049
2085.2	64.861
2085.2	65.471
2085.2	70.964
2085.2	62.419
2085.2	71.575
2085.3	64.556
2085.3	69.744
2085.3	76.458
2085.3	66.692
2085.3	76.458
2085.4	72.185
2085.4	72.795
2085.4	78.899
2085.4	70.659
2085.4	77.983
2085.5	72.49
2085.5	74.016
2085.5	79.509
2085.5	70.659
2085.5	77.983
2085.6	72.795
2085.6	73.711
2085.6	79.814
2085.6	69.744
2085.6	76.458
2085.7	72.49
2085.7	71.88
2085.7	77.373
2085.7	70.354
2085.7	75.542
2085.8	71.88
2085.8	71.88
2085.8	77.678
2085.8	69.438
2085.8	76.763
2085.9	72.49
2085.9	70.964
2085.9	78.289
2085.9	69.133
2085.9	74.932
2086	74.321
2086	69.744
2086	77.678
2086	68.218
2086	75.542
2086.1	76.458
2086.1	71.88
2086.1	79.204
2086.1	69.744
2086.1	72.49
2086.2	77.373
2086.2	69.133
2086.2	77.983
2086.2	71.88
2086.2	71.575
2086.3	78.289
2086.3	75.847
2086.3	85.002
2086.3	80.73
2086.3	79.509
2086.4	86.223
2086.4	77.678
2086.4	84.087
2086.4	83.477
2086.4	80.425
2086.5	87.749
2086.5	77.983
2086.5	83.171
2086.5	85.308
2086.5	79.814
2086.6	87.749
2086.6	79.204
2086.6	81.646
2086.6	85.613
2086.6	78.899
2086.7	86.528
2086.7	81.035
2086.7	79.509
2086.7	84.392
2086.7	77.373
2086.8	83.782
2086.8	83.477
2086.8	80.12
2086.8	87.139
2086.8	79.204
2086.9	83.171
2086.9	86.223
2086.9	78.899
2086.9	87.444
2086.9	79.509
2087	79.509
2087	86.223
2087	78.899
2087	85.002
2087	83.171
2087.1	79.509
2087.1	87.139
2087.1	77.068
2087.1	81.951
2087.1	86.834
2087.2	77.678
2087.2	85.613
2087.2	80.425
2087.2	81.035
2087.2	88.359
2087.3	78.899
2087.3	87.139
2087.3	90.801
2087.3	84.697
2087.3	93.547
2087.4	85.613
2087.4	87.444
2087.4	92.632
2087.4	83.477
2087.4	92.327
2087.5	90.801
2087.5	85.918
2087.5	95.073
2087.5	85.308
2087.5	89.275
2087.6	93.242
2087.6	85.918
2087.6	92.021
2087.6	88.665
2087.6	86.528
2087.7	94.463
2087.7	86.528
2087.7	89.58
2087.7	93.853
2087.7	85.308
2087.8	92.632
2087.8	88.665
2087.8	86.223
2087.8	95.073
2087.8	86.834
2087.9	89.58
2087.9	92.327
2087.9	85.613
2087.9	94.463
2087.9	88.97
2088	86.834
2088	93.853
2088	84.392
2088	88.97
2088	92.632
2088.1	83.477
2088.1	92.937
2088.1	88.359
2088.1	85.918
2088.1	96.599
2088.2	86.834
2088.2	88.054
2088.2	94.463
2088.2	84.087
2088.2	90.801
2088.3	90.19
2088.3	88.665
2088.3	97.82
2088.3	90.496
2088.3	90.496
2088.4	96.904
2088.4	88.97
2088.4	93.853
2088.4	95.684
2088.4	91.106
2088.5	97.515
2088.5	91.716
2088.5	90.801
2088.5	97.209
2088.5	89.885
2088.6	92.632
2088.6	96.599
2088.6	88.97
2088.6	95.989
2088.6	93.853
2088.7	90.19
2088.7	99.041
2088.7	90.801
2088.7	90.19
2088.7	97.209
2088.8	87.749
2088.8	92.327
2088.8	95.989
2088.8	88.665
2088.8	96.599
2088.9	93.547
2088.9	89.58
2088.9	99.346
2088.9	90.801
2088.9	91.411
2089	99.346
2089	88.97
2089	94.463
2089	98.125
2089	89.58
2089.1	95.378
2089.1	92.937
2089.1	88.97
2089.1	98.735
2089.1	90.801
2089.2	92.632
2089.2	98.43
2089.2	89.58
2089.2	93.853
2089.2	97.515
2089.3	88.665
2089.3	97.82
2089.3	94.768
2089.3	93.853
2089.3	101.48
2089.4	94.463
2089.4	96.904
2089.4	100.26
2089.4	92.632
2089.4	100.26
2089.5	94.768
2089.5	96.294
2089.5	100.87
2089.5	90.801
2089.5	99.346
2089.6	94.463
2089.6	95.073
2089.6	100.57
2089.6	91.716
2089.6	99.346
2089.7	92.021
2089.7	96.294
2089.7	96.904
2089.7	94.463
2089.7	100.57
2089.8	91.106
2089.8	99.651
2089.8	92.021
2089.8	95.989
2089.8	96.904
2089.9	93.242
2089.9	99.346
2089.9	91.106
2089.9	99.956
2089.9	93.242
2090	96.904
2090	92.327
2090	95.073
2090	96.599
2090	94.158
2090.1	101.48
2090.1	95.378
2090.1	101.18
2090.1	92.937
2090.1	100.87
2090.2	92.327
2090.2	97.209
2090.2	94.158
2090.2	93.547
2090.2	95.378
2090.3	94.158
2090.3	99.651
2090.3	95.073
2090.3	100.87
2090.3	90.801
2090.4	99.346
2090.4	91.411
2090.4	97.82
2090.4	92.327
2090.4	95.684
2090.5	93.853
2090.5	95.073
2090.5	98.735
2090.5	93.853
2090.5	101.79
2090.6	92.632
2090.6	100.57
2090.6	93.242
2090.6	98.735
2090.6	95.378
2090.7	95.378
2090.7	97.209
2090.7	92.937
2090.7	98.735
2090.7	91.411
2090.8	100.26
2090.8	92.021
2090.8	97.209
2090.8	93.242
2090.8	95.989
2090.9	99.651
2090.9	94.158
2090.9	101.79
2090.9	91.106
2090.9	98.125
2091	93.853
2091	94.768
2091	98.43
2091	92.632
2091	99.041
2091.1	92.021
2091.1	99.651
2091.1	94.158
2091.1	94.463
2091.1	97.82
2091.2	91.411
2091.2	100.57
2091.2	92.327
2091.2	99.346
2091.2	95.684
2091.3	94.158
2091.3	98.43
2091.3	90.496
2091.3	98.735
2091.3	92.632
2091.4	93.242
2091.4	94.768
2091.4	90.496
2091.4	97.82
2091.4	89.885
2091.5	97.209
2091.5	93.242
2091.5	92.327
2091.5	98.125
2091.5	91.106
2091.6	99.041
2091.6	91.716
2091.6	95.378
2091.6	96.599
2091.6	91.411
2091.7	99.651
2091.7	90.801
2091.7	95.378
2091.7	92.632
2091.7	90.19
2091.8	97.209
2091.8	89.58
2091.8	96.599
2091.8	90.801
2091.8	92.937
2091.9	97.209
2091.9	90.801
2091.9	98.735
2091.9	90.496
2091.9	93.547
2092	94.463
2092	91.411
2092	99.041
2092	89.885
2092	96.294
2092.1	92.021
2092.1	90.801
2092.1	96.904
2092.1	88.359
2092.1	97.82
2092.2	91.716
2092.2	92.632
2092.2	96.904
2092.2	90.496
2092.2	100.26
2092.3	91.106
2092.3	91.716
2092.3	92.021
2092.3	86.528
2092.3	94.768
2092.4	88.97
2092.4	92.021
2092.4	92.021
2092.4	88.359
2092.4	94.158
2092.5	86.834
2092.5	92.937
2092.5	88.665
2092.5	88.359
2092.5	94.768
2092.6	85.613
2092.6	93.853
2092.6	88.359
2092.6	90.19
2092.6	94.463
2092.7	86.834
2092.7	95.378
2092.7	87.749
2092.7	91.411
2092.7	92.327
2092.8	85.308
2092.8	94.158
2092.8	86.528
2092.8	89.58
2092.8	93.242
2092.9	88.054
2092.9	94.768
2092.9	85.918
2092.9	90.19
2092.9	90.19
2093	88.359
2093	95.378
2093	86.528
2093	92.937
2093	90.496
2093.1	89.58
2093.1	96.599
2093.1	87.139
2093.1	93.242
2093.1	88.359
2093.2	88.359
2093.2	94.768
2093.2	86.223
2093.2	94.158
2093.2	90.801
2093.3	91.106
2093.3	92.632
2093.3	83.171
2093.3	89.58
2093.3	83.477
2093.4	84.087
2093.4	89.275
2093.4	80.12
2093.4	90.496
2093.4	83.477
2093.5	83.782
2093.5	89.58
2093.5	81.34
2093.5	88.054
2093.5	82.866
2093.6	84.697
2093.6	88.054
2093.6	81.951
2093.6	90.801
2093.6	83.782
2093.7	85.613
2093.7	88.665
2093.7	79.814
2093.7	87.444
2093.7	81.34
2093.8	84.392
2093.8	88.054
2093.8	81.34
2093.8	89.885
2093.8	81.951
2093.9	84.392
2093.9	89.275
2093.9	80.425
2093.9	88.97
2093.9	81.951
2094	83.477
2094	89.275
2094	82.256
2094	91.106
2094	83.782
2094.1	86.223
2094.1	89.58
2094.1	81.951
2094.1	89.885
2094.1	82.866
2094.2	83.782
2094.2	88.665
2094.2	79.814
2094.2	86.528
2094.2	82.256
2094.3	82.866
2094.3	83.782
2094.3	74.321
2094.3	81.34
2094.3	77.068
2094.4	77.068
2094.4	81.035
2094.4	73.101
2094.4	81.035
2094.4	76.152
2094.5	74.932
2094.5	82.866
2094.5	72.795
2094.5	79.204
2094.5	78.289
2094.6	74.321
2094.6	83.477
2094.6	73.406
2094.6	79.204
2094.6	80.73
2094.7	74.932
2094.7	83.477
2094.7	75.237
2094.7	77.678
2094.7	79.814
2094.8	73.406
2094.8	82.866
2094.8	75.237
2094.8	77.373
2094.8	80.73
2094.9	73.711
2094.9	82.256
2094.9	77.068
2094.9	74.932
2094.9	82.866
2095	72.49
2095	76.763
2095	76.763
2095	75.542
2095	81.951
2095.1	75.237
2095.1	80.12
2095.1	80.425
2095.1	74.016
2095.1	82.561
2095.2	74.626
2095.2	77.983
2095.2	81.646
2095.2	73.101
2095.2	81.646
2095.3	76.458
2095.3	72.185
2095.3	75.237
2095.3	65.776
2095.3	71.27
2095.4	68.218
2095.4	66.692
2095.4	75.847
2095.4	67.607
2095.4	71.27
2095.5	74.321
2095.5	65.166
2095.5	74.016
2095.5	68.218
2095.5	68.523
2095.6	73.711
2095.6	64.556
2095.6	71.27
2095.6	69.133
2095.6	67.913
2095.7	74.932
2095.7	65.166
2095.7	70.659
2095.7	71.88
2095.7	64.556
2095.8	74.016
2095.8	67.302
2095.8	68.828
2095.8	75.237
2095.8	65.166
2095.9	70.964
2095.9	71.27
2095.9	65.776
2095.9	75.237
2095.9	66.387
2096	69.744
2096	74.932
2096	66.692
2096	73.101
2096	69.133
2096.1	66.082
2096.1	74.016
2096.1	66.692
2096.1	70.659
2096.1	71.88
2096.2	66.692
2096.2	74.321
2096.2	67.607
2096.2	69.438
2096.2	74.016
2096.3	64.25
2096.3	67.913
2096.3	66.997
2096.3	60.283
2096.3	71.27
2096.4	63.03
2096.4	61.504
2096.4	69.133
2096.4	59.978
2096.4	65.471
2096.5	68.828
2096.5	61.504
2096.5	69.438
2096.5	63.03
2096.5	63.945
2096.6	69.438
2096.6	61.809
2096.6	66.692
2096.6	65.776
2096.6	61.504
2096.7	69.744
2096.7	63.64
2096.7	63.64
2096.7	68.828
2096.7	59.368
2096.8	64.25
2096.8	66.387
2096.8	60.894
2096.8	70.354
2096.8	63.335
2096.9	63.03
2096.9	69.744
2096.9	60.588
2096.9	65.166
2096.9	67.302
2097	59.978
2097	67.302
2097	63.03
2097	62.114
2097	71.88
2097.1	62.419
2097.1	64.25
2097.1	68.828
2097.1	61.199
2097.1	66.692
2097.2	65.166
2097.2	60.588
2097.2	69.744
2097.2	62.114
2097.2	63.945
2097.3	70.964
2097.3	59.978
2097.3	63.335
2097.3	64.861
2097.3	58.757
2097.4	66.082
2097.4	62.419
2097.4	59.368
2097.4	66.387
2097.4	59.062
2097.5	60.894
2097.5	65.776
2097.5	58.757
2097.5	64.556
2097.5	61.809
2097.6	59.062
2097.6	68.523
2097.6	60.283
2097.6	60.894
2097.6	65.776
2097.7	57.231
2097.7	65.166
2097.7	62.725
2097.7	61.809
2097.7	69.133
2097.8	58.757
2097.8	62.419
2097.8	63.64
2097.8	59.673
2097.8	67.607
2097.9	59.978
2097.9	63.335
2097.9	63.335
2097.9	59.673
2097.9	67.913
2098	59.368
2098	64.861
2098	59.673
2098	59.368
2098	66.082
2098.1	58.147
2098.1	67.607
2098.1	59.062
2098.1	63.945
2098.1	60.894
2098.2	61.199
2098.2	66.082
2098.2	59.978
2098.2	66.692
2098.2	58.452
2098.3	67.607
2098.3	63.945
2098.3	71.27
2098.3	67.913
2098.3	69.744
2098.4	71.27
2098.4	67.913
2098.4	73.406
2098.4	66.692
2098.4	72.795
2098.5	65.471
2098.5	71.575
2098.5	64.25
2098.5	71.27
2098.5	65.166
2098.6	69.438
2098.6	66.692
2098.6	68.218
2098.6	69.133
2098.6	67.302
2098.7	72.49
2098.7	66.997
2098.7	72.795
2098.7	66.082
2098.7	74.321
2098.8	65.471
2098.8	74.016
2098.8	66.082
2098.8	72.185
2098.8	66.692
2098.9	70.049
2098.9	69.133
2098.9	68.828
2098.9	70.964
2098.9	66.692
2099	73.711
2099	67.302
2099	74.626
2099	65.166
2099	73.406
2099.1	65.471
2099.1	69.744
2099.1	67.302
2099.1	68.218
2099.1	70.964
2099.2	66.997
2099.2	72.795
2099.2	67.302
2099.2	74.626
2099.2	66.387
2099.3	71.88
2099.3	70.659
2099.3	74.016
2099.3	76.152
2099.3	72.49
2099.4	80.425
2099.4	70.964
2099.4	79.204
2099.4	70.964
2099.4	76.152
2099.5	74.016
2099.5	74.016
2099.5	77.983
2099.5	72.795
2099.5	81.035
2099.6	71.575
2099.6	78.289
2099.6	72.185
2099.6	74.321
2099.6	76.152
2099.7	72.795
2099.7	80.425
2099.7	71.88
2099.7	79.509
2099.7	71.88
2099.8	76.152
2099.8	76.458
2099.8	73.101
2099.8	80.425
2099.8	72.185
2099.9	78.594
2099.9	72.185
2099.9	74.626
2099.9	77.068
2099.9	71.575
2100	80.12
2100	71.88
2100	76.458
2100	72.185
2100	74.932
2100.1	78.594
2100.1	72.185
2100.1	79.509
2100.1	70.964
2100.1	77.068
2100.2	74.932
2100.2	74.932
2100.2	78.899
2100.2	72.185
2100.2	80.425
2100.3	70.964
2100.3	82.866
2100.3	88.665
2100.3	84.392
2100.3	92.632
2100.4	86.528
2100.4	90.19
2100.4	86.223
2100.4	86.834
2100.4	91.106
2100.5	84.697
2100.5	91.716
2100.5	83.477
2100.5	89.275
2100.5	88.97
2100.6	85.918
2100.6	92.021
2100.6	83.171
2100.6	91.411
2100.6	86.528
2100.7	86.834
2100.7	91.716
2100.7	83.477
2100.7	92.021
2100.7	86.834
2100.8	88.359
2100.8	90.19
2100.8	85.002
2100.8	92.632
2100.8	83.782
2100.9	90.496
2100.9	88.359
2100.9	86.528
2100.9	93.547
2100.9	83.477
2101	90.19
2101	87.139
2101	86.528
2101	89.885
2101	84.392
2101.1	92.021
2101.1	83.782
2101.1	89.275
2101.1	91.716
2101.1	85.002
2101.2	92.327
2101.2	82.256
2101.2	87.139
2101.2	89.275
2101.2	86.223
2101.3	93.853
2101.3	84.087
2101.3	89.275
2101.3	88.054
2101.3	88.054
2101.4	92.021
2101.4	82.866
2101.4	89.885
2101.4	85.918
2101.4	87.139
2101.5	92.327
2101.5	82.561
2101.5	91.106
2101.5	84.392
2101.5	86.834
2101.6	91.411
2101.6	84.392
2101.6	91.411
2101.6	85.308
2101.6	88.359
2101.7	89.275
2101.7	84.392
2101.7	91.411
2101.7	81.951
2101.7	87.444
2101.8	88.665
2101.8	83.782
2101.8	93.242
2101.8	84.392
2101.8	88.665
2101.9	88.359
2101.9	85.002
2101.9	92.937
2101.9	83.477
2101.9	88.359
2102	85.918
2102	84.697
2102	92.021
2102	84.697
2102	90.801
2102.1	87.444
2102.1	86.223
2102.1	91.411
2102.1	83.477
2102.1	91.106
2102.2	85.918
2102.2	85.002
2102.2	91.411
2102.2	83.171
2102.2	88.665
2102.3	85.308
2102.3	94.158
2102.3	106.36
2102.3	98.43
2102.3	105.45
2102.4	103.62
2102.4	104.53
2102.4	109.42
2102.4	99.346
2102.4	106.98
2102.5	101.79
2102.5	99.346
2102.5	107.89
2102.5	97.82
2102.5	104.53
2102.6	102.4
2102.6	100.87
2102.6	108.2
2102.6	99.651
2102.6	106.36
2102.7	103.62
2102.7	102.4
2102.7	107.28
2102.7	100.26
2102.7	105.75
2102.8	103.31
2102.8	101.18
2102.8	108.2
2102.8	99.041
2102.8	106.36
2102.9	104.53
2102.9	100.57
2102.9	109.42
2102.9	100.87
2102.9	105.14
2103	107.59
2103	101.48
2103	108.2
2103	101.18
2103	104.53
2103.1	108.2
2103.1	102.09
2103.1	108.2
2103.1	100.57
2103.1	104.53
2103.2	109.72
2103.2	100.26
2103.2	107.89
2103.2	102.7
2103.2	100.57
2103.3	110.33
2103.3	69.438
2103.3	56.621
2103.3	49.907
2103.3	43.804
2103.4	50.518
2103.4	42.583
2103.4	48.076
2103.4	49.602
2103.4	42.888
2103.5	51.433
2103.5	42.278
2103.5	43.804
2103.5	48.381
2103.5	41.973
2103.6	48.076
2103.6	43.499
2103.6	43.804
2103.6	50.823
2103.6	44.109
2103.7	49.297
2103.7	46.855
2103.7	43.193
2103.7	51.128
2103.7	41.667
2103.8	46.855
2103.8	51.128
2103.8	42.583
2103.8	49.907
2103.8	43.499
2103.9	45.024
2103.9	50.518
2103.9	42.583
2103.9	47.771
2103.9	45.024
2104	42.888
2104	51.738
2104	45.024
2104	49.297
2104	49.602
2104.1	42.583
2104.1	50.823
2104.1	44.109
2104.1	43.804
2104.1	51.433
2104.2	41.362
2104.2	49.602
2104.2	47.466
2104.2	44.109
2104.2	52.959
2104.3	41.362
2104.3	12.981
2104.3	0.77393
2104.3	-13.875
2104.3	-7.4658
2104.4	-9.6021
2104.4	-12.349
2104.4	-5.6348
2104.4	-12.654
2104.4	-9.6021
2104.5	-6.2451
2104.5	-13.875
2104.5	-7.1606
2104.5	-15.095
2104.5	-13.264
2104.6	-4.7192
2104.6	-15.4
2104.6	-8.6865
2104.6	-7.4658
2104.6	-14.485
2104.7	-5.0244
2104.7	-11.738
2104.7	-11.128
2104.7	-5.6348
2104.7	-14.79
2104.8	-9.6021
2104.8	-8.0762
2104.8	-14.18
2104.8	-5.6348
2104.8	-12.043
2104.9	-12.043
2104.9	-5.9399
2104.9	-15.4
2104.9	-9.2969
2104.9	-8.9917
2105	-14.79
2105	-5.9399
2105	-12.959
2105	-12.959
2105	-5.9399
2105.1	-14.485
2105.1	-8.3813
2105.1	-9.2969
2105.1	-15.706
2105.1	-6.5503
2105.2	-13.264
2105.2	-13.264
2105.2	-5.9399
2105.2	-15.706
2105.2	-9.9072
2105.3	-8.3813
2105.3	-10.823
2105.3	-1.3623
2105.3	-6.2451
2105.3	-8.3813
2105.4	-0.75195
2105.4	-11.738
2105.4	-6.5503
2105.4	-3.1934
2105.4	-8.6865
2105.5	-0.44678
2105.5	-5.6348
2105.5	-8.0762
2105.5	0.77393
2105.5	-7.771
2105.6	-3.8037
2105.6	0.77393
2105.6	-9.2969
2105.6	-2.2778
2105.6	-3.1934
2105.7	-10.823
2105.7	1.0791
2105.7	-6.8555
2105.7	-8.3813
2105.7	-0.44678
2105.8	-9.2969
2105.8	-3.8037
2105.8	-1.0571
2105.8	-7.771
2105.8	-1.9727
2105.9	-6.2451
2105.9	-7.4658
2105.9	0.16357
2105.9	-8.0762
2105.9	-4.1089
2106	-1.3623
2106	-9.6021
2106	-1.0571
2106	-5.9399
2106	-7.1606
2106.1	0.16357
2106.1	-9.2969
2106.1	-3.4985
2106.1	-3.8037
2106.1	-6.5503
2106.2	2.2998
2106.2	-8.0762
2106.2	-2.2778
2106.2	-5.0244
2106.2	-5.9399
2106.3	-1.3623
2106.3	-12.349
2106.3	-9.2969
2106.3	-15.4
2106.3	-12.654
2106.4	-9.9072
2106.4	-14.18
2106.4	-6.5503
2106.4	-17.537
2106.4	-9.9072
2106.5	-16.621
2106.5	-11.738
2106.5	-12.043
2106.5	-13.569
2106.5	-9.2969
2106.6	-14.79
2106.6	-6.5503
2106.6	-15.706
2106.6	-8.0762
2106.6	-15.706
2106.7	-11.738
2106.7	-15.095
2106.7	-12.349
2106.7	-10.212
2106.7	-12.959
2106.8	-7.4658
2106.8	-14.79
2106.8	-8.0762
2106.8	-14.79
2106.8	-6.8555
2106.9	-13.875
2106.9	-9.2969
2106.9	-15.095
2106.9	-9.6021
2106.9	-13.875
2107	-12.043
2107	-13.875
2107	-14.485
2107	-12.959
2107	-15.706
2107.1	-10.823
2107.1	-14.79
2107.1	-6.2451
2107.1	-15.4
2107.1	-6.8555
2107.2	-14.79
2107.2	-5.9399
2107.2	-13.264
2107.2	-8.9917
2107.2	-14.18
2107.3	-12.654
2107.3	-8.0762
2107.3	-10.212
2107.3	-4.1089
2107.3	-8.6865
2107.4	-3.1934
2107.4	-10.823
2107.4	-3.4985
2107.4	-8.9917
2107.4	-5.9399
2107.5	-5.3296
2107.5	-5.0244
2107.5	-4.4141
2107.5	-7.771
2107.5	-1.3623
2107.6	-10.212
2107.6	-1.6675
2107.6	-11.128
2107.6	-5.0244
2107.6	-9.2969
2107.7	-8.0762
2107.7	-4.7192
2107.7	-6.8555
2107.7	-0.75195
2107.7	-7.4658
2107.8	-1.6675
2107.8	-9.6021
2107.8	-5.9399
2107.8	-7.771
2107.8	-7.771
2107.9	-3.8037
2107.9	-10.212
2107.9	-2.2778
2107.9	-9.6021
2107.9	-3.1934
2108	-7.771
2108	-7.1606
2108	-3.1934
2108	-10.518
2108	-1.6675
2108.1	-9.6021
2108.1	-3.8037
2108.1	-7.1606
2108.1	-6.5503
2108.1	-4.1089
2108.2	-8.0762
2108.2	-1.6675
2108.2	-11.738
2108.2	-4.4141
2108.2	-9.9072
2108.3	-8.0762
2108.3	-0.44678
2108.3	-7.1606
2108.3	1.3843
2108.3	-7.771
2108.4	-0.75195
2108.4	-4.1089
2108.4	-3.4985
2108.4	0.77393
2108.4	-8.0762
2108.5	-0.44678
2108.5	-7.771
2108.5	-1.9727
2108.5	-2.8882
2108.5	-5.3296
2108.6	1.0791
2108.6	-8.6865
2108.6	-0.44678
2108.6	-5.9399
2108.6	-3.8037
2108.7	-0.44678
2108.7	-6.5503
2108.7	1.6895
2108.7	-6.2451
2108.7	-0.75195
2108.8	-2.583
2108.8	-4.4141
2108.8	1.3843
2108.8	-7.4658
2108.8	0.16357
2108.9	-4.4141
2108.9	-0.44678
2108.9	0.46875
2108.9	-4.7192
2108.9	2.605
2109	-6.2451
2109	0.16357
2109	-1.6675
2109	-6.2451
2109	1.9946
2109.1	-6.2451
2109.1	0.77393
2109.1	-3.8037
2109.1	-2.583
2109.1	-0.1416
2109.2	-7.4658
2109.2	1.6895
2109.2	-7.4658
2109.2	-2.8882
2109.2	-0.75195
2109.3	-5.3296
2109.3	5.9619
2109.3	1.3843
2109.3	8.4033
2109.3	6.5723
2109.4	5.6567
2109.4	10.54
2109.4	1.6895
2109.4	9.3188
2109.4	1.9946
2109.5	4.1309
2109.5	9.624
2109.5	2.2998
2109.5	10.54
2109.5	1.3843
2109.6	6.2671
2109.6	6.2671
2109.6	1.6895
2109.6	10.54
2109.6	0.46875
2109.7	5.3516
2109.7	4.1309
2109.7	3.8257
2109.7	11.15
2109.7	2.605
2109.8	9.3188
2109.8	3.8257
2109.8	4.1309
2109.8	9.0137
2109.8	1.0791
2109.9	10.54
2109.9	2.9102
2109.9	5.9619
2109.9	7.4878
2109.9	1.9946
2110	10.54
2110	1.3843
2110	6.5723
2110	7.793
2110	1.6895
2110.1	10.234
2110.1	2.9102
2110.1	6.5723
2110.1	5.9619
2110.1	4.436
2110.2	11.76
2110.2	3.5205
2110.2	9.0137
2110.2	4.436
2110.2	3.2153
2110.3	10.234
2110.3	4.7412
2110.3	12.676
2110.3	9.624
2110.3	9.9292
2110.4	14.812
2110.4	7.793
2110.4	16.338
2110.4	8.7085
2110.4	10.234
2110.5	13.286
2110.5	5.9619
2110.5	15.422
2110.5	8.7085
2110.5	11.455
2110.6	14.812
2110.6	7.4878
2110.6	16.033
2110.6	8.0981
2110.6	12.371
2110.7	13.896
2110.7	6.8774
2110.7	14.507
2110.7	6.5723
2110.7	10.54
2110.8	13.286
2110.8	7.4878
2110.8	16.338
2110.8	7.793
2110.8	11.455
2110.9	12.981
2110.9	9.3188
2110.9	16.338
2110.9	8.7085
2110.9	13.286
2111	14.202
2111	10.845
2111	17.559
2111	7.1826
2111	10.54
2111.1	10.54
2111.1	6.8774
2111.1	16.033
2111.1	8.0981
2111.1	13.286
2111.2	13.286
2111.2	8.7085
2111.2	16.643
2111.2	7.4878
2111.2	12.065
2111.3	12.676
2111.3	9.9292
2111.3	19.695
2111.3	11.15
2111.3	16.033
2111.4	17.559
2111.4	10.54
2111.4	18.779
2111.4	11.15
2111.4	14.507
2111.5	17.253
2111.5	11.15
2111.5	20
2111.5	12.371
2111.5	15.728
2111.6	18.169
2111.6	10.845
2111.6	17.864
2111.6	11.15
2111.6	13.591
2111.7	20
2111.7	12.371
2111.7	19.695
2111.7	15.422
2111.7	15.117
2111.8	19.084
2111.8	11.76
2111.8	18.779
2111.8	14.202
2111.8	13.896
2111.9	21.831
2111.9	12.981
2111.9	19.39
2111.9	17.253
2111.9	12.676
2112	20.916
2112	10.845
2112	14.202
2112	17.864
2112	11.76
2112.1	20
2112.1	12.981
2112.1	16.033
2112.1	18.779
2112.1	11.76
2112.2	18.779
2112.2	11.76
2112.2	12.676
2112.2	17.864
2112.2	9.0137
2112.3	18.474
2112.3	17.253
2112.3	13.896
2112.3	22.441
2112.3	12.371
2112.4	16.338
2112.4	20
2112.4	12.981
2112.4	22.136
2112.4	15.422
2112.5	15.728
2112.5	21.831
2112.5	13.286
2112.5	18.779
2112.5	16.338
2112.6	14.202
2112.6	20.916
2112.6	13.591
2112.6	19.084
2112.6	21.221
2112.7	14.202
2112.7	22.136
2112.7	15.422
2112.7	16.643
2112.7	22.136
2112.8	12.371
2112.8	18.169
2112.8	16.338
2112.8	11.455
2112.8	19.695
2112.9	12.065
2112.9	15.728
2112.9	20
2112.9	12.676
2112.9	20.916
2113	17.559
2113	16.033
2113	22.441
2113	11.76
2113	16.643
2113.1	19.695
2113.1	12.371
2113.1	20.61
2113.1	15.728
2113.1	15.422
2113.2	21.526
2113.2	14.507
2113.2	19.084
2113.2	19.39
2113.2	13.591
2113.3	20
2113.3	13.591
2113.3	16.033
2113.3	22.136
2113.3	13.286
2113.4	18.169
2113.4	17.864
2113.4	12.676
2113.4	22.441
2113.4	15.422
2113.5	15.422
2113.5	21.831
2113.5	11.76
2113.5	17.864
2113.5	20
2113.6	12.371
2113.6	20.305
2113.6	13.591
2113.6	13.286
2113.6	21.526
2113.7	13.896
2113.7	18.169
2113.7	20
2113.7	12.981
2113.7	20.305
2113.8	16.643
2113.8	15.117
2113.8	22.441
2113.8	13.591
2113.8	15.728
2113.9	19.39
2113.9	11.455
2113.9	19.695
2113.9	15.422
2113.9	13.286
2114	20.916
2114	12.981
2114	16.338
2114	22.747
2114	13.286
2114.1	18.474
2114.1	19.695
2114.1	11.76
2114.1	21.831
2114.1	15.728
2114.2	14.812
2114.2	22.747
2114.2	13.896
2114.2	17.864
2114.2	20.61
2114.3	12.676
2114.3	19.39
2114.3	11.76
2114.3	12.981
2114.3	20.61
2114.4	11.455
2114.4	16.033
2114.4	15.422
2114.4	10.845
2114.4	20
2114.5	11.76
2114.5	14.507
2114.5	16.338
2114.5	10.845
2114.5	18.474
2114.6	10.845
2114.6	16.033
2114.6	16.033
2114.6	10.54
2114.6	18.474
2114.7	10.845
2114.7	17.253
2114.7	15.422
2114.7	14.812
2114.7	19.084
2114.8	12.676
2114.8	19.695
2114.8	11.15
2114.8	18.474
2114.8	12.065
2114.9	14.202
2114.9	16.338
2114.9	12.676
2114.9	20
2114.9	13.896
2115	20
2115	11.15
2115	16.643
2115	10.845
2115	15.117
2115.1	13.896
2115.1	12.981
2115.1	16.643
2115.1	13.286
2115.1	19.39
2115.2	12.676
2115.2	20
2115.2	11.455
2115.2	19.39
2115.2	10.234
2115.3	17.559
2115.3	10.845
2115.3	13.896
2115.3	7.793
2115.3	12.371
2115.4	10.845
2115.4	9.9292
2115.4	14.507
2115.4	10.234
2115.4	15.422
2115.5	9.624
2115.5	15.728
2115.5	7.4878
2115.5	15.422
2115.5	5.9619
2115.6	11.76
2115.6	6.8774
2115.6	10.845
2115.6	8.4033
2115.6	9.9292
2115.7	12.981
2115.7	8.4033
2115.7	15.117
2115.7	9.0137
2115.7	16.338
2115.8	8.0981
2115.8	13.286
2115.8	7.793
2115.8	10.54
2115.8	10.845
2115.9	8.0981
2115.9	12.981
2115.9	6.2671
2115.9	14.507
2115.9	6.8774
2116	14.202
2116	9.624
2116	11.15
2116	11.15
2116	8.7085
2116.1	15.728
2116.1	6.2671
2116.1	16.338
2116.1	7.793
2116.1	12.065
2116.2	9.9292
2116.2	9.3188
2116.2	13.591
2116.2	8.0981
2116.2	14.507
2116.3	6.2671
2116.3	10.234
2116.3	4.436
2116.3	5.9619
2116.3	8.4033
2116.4	4.7412
2116.4	10.54
2116.4	1.0791
2116.4	8.4033
2116.4	3.5205
2116.5	4.7412
2116.5	7.4878
2116.5	1.6895
2116.5	9.9292
2116.5	1.3843
2116.6	8.4033
2116.6	4.7412
2116.6	4.436
2116.6	9.3188
2116.6	1.3843
2116.7	10.54
2116.7	2.9102
2116.7	9.0137
2116.7	5.6567
2116.7	5.9619
2116.8	11.15
2116.8	0.46875
2116.8	11.15
2116.8	3.2153
2116.8	5.9619
2116.9	7.1826
2116.9	3.5205
2116.9	10.845
2116.9	4.7412
2116.9	9.0137
2117	3.5205
2117	5.0464
2117	8.4033
2117	1.0791
2117	9.9292
2117.1	1.6895
2117.1	7.1826
2117.1	5.9619
2117.1	4.7412
2117.1	11.15
2117.2	1.6895
2117.2	8.7085
2117.2	3.8257
2117.2	3.5205
2117.2	8.4033
2117.3	2.2998
2117.3	6.5723
2117.3	-1.9727
2117.3	0.46875
2117.3	1.6895
2117.4	-3.8037
2117.4	4.7412
2117.4	-5.0244
2117.4	-0.1416
2117.4	-2.2778
2117.5	-3.1934
2117.5	2.2998
2117.5	-2.8882
2117.5	4.1309
2117.5	-3.1934
2117.6	-1.0571
2117.6	1.9946
2117.6	-3.4985
2117.6	5.6567
2117.6	-4.7192
2117.7	-0.1416
2117.7	-0.1416
2117.7	-3.1934
2117.7	4.7412
2117.7	-3.4985
2117.8	1.3843
2117.8	-2.2778
2117.8	-3.8037
2117.8	1.9946
2117.8	-5.9399
2117.9	2.9102
2117.9	-4.7192
2117.9	-1.6675
2117.9	2.605
2117.9	-3.8037
2118	4.7412
2118	-2.8882
2118	-1.3623
2118	0.46875
2118	-3.8037
2118.1	3.8257
2118.1	-4.1089
2118.1	2.2998
2118.1	-0.75195
2118.1	-2.2778
2118.2	4.436
2118.2	-5.9399
2118.2	1.9946
2118.2	-2.583
2118.2	-3.8037
2118.3	2.605
2118.3	-9.2969
2118.3	-2.583
2118.3	-8.3813
2118.3	-6.8555
2118.4	-4.1089
2118.4	-10.518
2118.4	-2.583
2118.4	-8.9917
2118.4	-6.8555
2118.5	-4.4141
2118.5	-11.433
2118.5	-2.8882
2118.5	-10.518
2118.5	-5.6348
2118.6	-5.6348
2118.6	-9.9072
2118.6	-2.2778
2118.6	-10.518
2118.6	-4.7192
2118.7	-4.7192
2118.7	-8.6865
2118.7	-1.6675
2118.7	-10.518
2118.7	-4.7192
2118.8	-5.0244
2118.8	-8.0762
2118.8	-1.6675
2118.8	-11.433
2118.8	-3.8037
2118.9	-7.1606
2118.9	-8.9917
2118.9	-0.44678
2118.9	-11.128
2118.9	-6.2451
2119	-8.6865
2119	-10.212
2119	-2.583
2119	-10.823
2119	-4.4141
2119.1	-8.0762
2119.1	-7.1606
2119.1	-1.6675
2119.1	-8.6865
2119.1	-1.3623
2119.2	-7.4658
2119.2	-9.2969
2119.2	-2.8882
2119.2	-11.738
2119.2	-3.1934
2119.3	-8.3813
2119.3	-9.9072
2119.3	-5.3296
2119.3	-12.959
2119.3	-7.1606
2119.4	-10.518
2119.4	-10.823
2119.4	-6.8555
2119.4	-15.4
2119.4	-8.6865
2119.5	-13.264
2119.5	-12.654
2119.5	-5.6348
2119.5	-15.095
2119.5	-8.3813
2119.6	-12.654
2119.6	-14.79
2119.6	-5.9399
2119.6	-16.011
2119.6	-10.823
2119.7	-11.738
2119.7	-13.264
2119.7	-5.0244
2119.7	-13.875
2119.7	-9.6021
2119.8	-10.823
2119.8	-13.264
2119.8	-5.3296
2119.8	-12.654
2119.8	-7.771
2119.9	-7.4658
2119.9	-13.875
2119.9	-4.1089
2119.9	-11.738
2119.9	-8.6865
2120	-8.0762
2120	-15.4
2120	-7.4658
2120	-14.485
2120	-11.128
2120.1	-5.3296
2120.1	-13.875
2120.1	-7.1606
2120.1	-12.654
2120.1	-12.959
2120.2	-6.5503
2120.2	-15.706
2120.2	-8.6865
2120.2	-12.043
2120.2	-13.569
2120.3	-5.0244
2120.3	-13.264
2120.3	-7.1606
2120.3	-9.2969
2120.3	-15.095
2120.4	-6.2451
2120.4	-13.875
2120.4	-9.9072
2120.4	-6.2451
2120.4	-14.79
2120.5	-5.6348
2120.5	-11.433
2120.5	-10.212
2120.5	-3.8037
2120.5	-14.485
2120.6	-8.3813
2120.6	-11.433
2120.6	-12.959
2120.6	-4.1089
2120.6	-11.433
2120.7	-7.4658
2120.7	-7.771
2120.7	-12.959
2120.7	-4.7192
2120.7	-12.654
2120.8	-9.9072
2120.8	-4.4141
2120.8	-14.79
2120.8	-7.4658
2120.8	-9.6021
2120.9	-12.043
2120.9	-3.8037
2120.9	-13.569
2120.9	-10.823
2120.9	-8.3813
2121	-13.569
2121	-5.0244
2121	-12.043
2121	-10.518
2121	-5.9399
2121.1	-13.875
2121.1	-7.4658
2121.1	-11.128
2121.1	-13.569
2121.1	-5.6348
2121.2	-13.569
2121.2	-8.9917
2121.2	-6.2451
2121.2	-13.875
2121.2	-7.1606
2121.3	-12.654
2121.3	-9.9072
2121.3	-0.75195
2121.3	-8.9917
2121.3	-2.2778
2121.4	-2.583
2121.4	-9.2969
2121.4	-0.44678
2121.4	-7.4658
2121.4	-6.2451
2121.5	-0.1416
2121.5	-10.212
2121.5	-4.7192
2121.5	-5.0244
2121.5	-7.4658
2121.6	0.46875
2121.6	-7.4658
2121.6	-6.2451
2121.6	-0.1416
2121.6	-9.6021
2121.7	-3.1934
2121.7	-2.583
2121.7	-8.9917
2121.7	-1.0571
2121.7	-9.6021
2121.8	-8.0762
2121.8	-0.1416
2121.8	-10.212
2121.8	-5.0244
2121.8	-3.4985
2121.9	-9.2969
2121.9	-1.0571
2121.9	-9.2969
2121.9	-8.3813
2121.9	-1.3623
2122	-10.823
2122	-4.7192
2122	-2.583
2122	-9.6021
2122	-1.3623
2122.1	-7.1606
2122.1	-7.771
2122.1	-0.1416
2122.1	-10.823
2122.1	-6.8555
2122.2	-1.6675
2122.2	-11.128
2122.2	-3.4985
2122.2	-5.9399
2122.2	-8.0762
2122.3	-0.44678
2122.3	-4.4141
2122.3	0.16357
2122.3	5.6567
2122.3	-3.1934
2122.4	2.605
2122.4	4.1309
2122.4	-1.0571
2122.4	6.2671
2122.4	0.77393
2122.5	-0.44678
2122.5	7.793
2122.5	-3.1934
2122.5	1.3843
2122.5	4.436
2122.6	-3.4985
2122.6	3.5205
2122.6	0.77393
2122.6	-1.9727
2122.6	6.2671
2122.7	-3.1934
2122.7	-0.1416
2122.7	4.7412
2122.7	-3.4985
2122.7	5.0464
2122.8	-1.0571
2122.8	1.0791
2122.8	5.6567
2122.8	-1.9727
2122.8	6.5723
2122.9	-0.1416
2122.9	-0.1416
2122.9	5.6567
2122.9	-2.2778
2122.9	5.9619
2123	-0.44678
2123	3.5205
2123	4.1309
2123	0.16357
2123	7.1826
2123.1	-1.0571
2123.1	5.6567
2123.1	-1.3623
2123.1	3.2153
2123.1	1.3843
2123.2	-0.75195
2123.2	5.6567
2123.2	-0.75195
2123.2	7.1826
2123.2	-1.9727
2123.3	4.1309
2123.3	2.2998
2123.3	8.7085
2123.3	8.4033
2123.3	7.793
2123.4	10.54
2123.4	5.6567
2123.4	12.065
2123.4	6.5723
2123.4	15.117
2123.5	6.2671
2123.5	13.591
2123.5	4.7412
2123.5	9.624
2123.5	5.9619
2123.6	10.54
2123.6	7.4878
2123.6	8.7085
2123.6	10.234
2123.6	7.793
2123.7	12.065
2123.7	7.1826
2123.7	13.286
2123.7	5.6567
2123.7	12.676
2123.8	5.0464
2123.8	14.202
2123.8	6.2671
2123.8	12.065
2123.8	7.1826
2123.9	9.3188
2123.9	8.7085
2123.9	7.4878
2123.9	10.234
2123.9	6.2671
2124	10.54
2124	5.0464
2124	13.286
2124	5.9619
2124	12.371
2124.1	5.3516
2124.1	10.234
2124.1	7.793
2124.1	8.7085
2124.1	12.676
2124.2	7.4878
2124.2	13.591
2124.2	6.2671
2124.2	12.981
2124.2	5.9619
2124.3	11.455
2124.3	8.0981
2124.3	12.065
2124.3	15.728
2124.3	10.54
2124.4	22.747
2124.4	11.76
2124.4	19.084
2124.4	11.455
2124.4	15.422
2124.5	14.202
2124.5	13.286
2124.5	17.253
2124.5	10.54
2124.5	17.864
2124.6	10.54
2124.6	18.169
2124.6	13.591
2124.6	13.591
2124.6	16.338
2124.7	9.0137
2124.7	18.779
2124.7	11.455
2124.7	17.864
2124.7	12.981
2124.8	12.981
2124.8	16.643
2124.8	10.234
2124.8	19.39
2124.8	10.845
2124.9	16.033
2124.9	12.371
2124.9	13.286
2124.9	17.559
2124.9	11.76
2125	19.39
2125	10.54
2125	15.117
2125	12.676
2125	11.455
2125.1	18.474
2125.1	9.9292
2125.1	17.864
2125.1	11.15
2125.1	14.507
2125.2	16.338
2125.2	12.065
2125.2	18.169
2125.2	9.9292
2125.2	16.338
2125.3	12.371
2125.3	16.338
2125.3	18.779
2125.3	12.981
2125.3	21.831
2125.4	11.15
2125.4	17.864
2125.4	17.253
2125.4	15.422
2125.4	21.831
2125.5	12.981
2125.5	20.916
2125.5	15.728
2125.5	17.559
2125.5	20.305
2125.6	13.591
2125.6	20.916
2125.6	12.981
2125.6	18.779
2125.6	17.559
2125.7	14.202
2125.7	19.695
2125.7	12.065
2125.7	20
2125.7	15.117
2125.8	17.559
2125.8	20.916
2125.8	14.202
2125.8	22.441
2125.8	14.202
2125.9	18.169
2125.9	19.084
2125.9	13.286
2125.9	20.916
2125.9	13.286
2126	19.39
2126	17.864
2126	16.643
2126	22.441
2126	13.591
2126.1	18.779
2126.1	15.728
2126.1	17.253
2126.1	21.221
2126.1	14.507
2126.2	22.747
2126.2	14.507
2126.2	16.948
2126.2	18.474
2126.2	15.117
2126.3	22.136
2126.3	13.591
2126.3	18.474
2126.3	16.643
2126.3	16.948
2126.4	23.662
2126.4	13.896
2126.4	21.221
2126.4	17.559
2126.4	15.728
2126.5	21.526
2126.5	13.896
2126.5	22.136
2126.5	15.117
2126.5	19.695
2126.6	21.526
2126.6	15.422
2126.6	23.357
2126.6	14.202
2126.6	19.695
2126.7	20.305
2126.7	15.422
2126.7	23.052
2126.7	15.117
2126.7	19.695
2126.8	17.559
2126.8	16.033
2126.8	23.662
2126.8	12.981
2126.8	20.61
2126.9	16.643
2126.9	16.338
2126.9	21.831
2126.9	14.812
2126.9	20.305
2127	15.422
2127	16.033
2127	22.136
2127	14.202
2127	22.136
2127.1	16.033
2127.1	16.643
2127.1	21.526
2127.1	14.812
2127.1	22.747
2127.2	16.948
2127.2	18.779
2127.2	20.916
2127.2	14.812
2127.2	23.052
2127.3	15.117
2127.3	17.559
2127.3	18.474
2127.3	11.455
2127.3	21.526
2127.4	13.286
2127.4	19.084
2127.4	19.695
2127.4	13.286
2127.4	20.916
2127.5	12.371
2127.5	17.559
2127.5	19.084
2127.5	14.812
2127.5	21.831
2127.6	14.202
2127.6	18.779
2127.6	19.39
2127.6	15.728
2127.6	22.747
2127.7	12.676
2127.7	17.253
2127.7	18.779
2127.7	13.591
2127.7	21.831
2127.8	14.202
2127.8	17.559
2127.8	18.474
2127.8	12.981
2127.8	20
2127.9	11.15
2127.9	16.338
2127.9	17.253
2127.9	12.065
2127.9	21.526
2128	12.981
2128	16.643
2128	18.169
2128	12.065
2128	21.526
2128.1	12.371
2128.1	17.253
2128.1	19.084
2128.1	12.676
2128.1	21.831
2128.2	13.896
2128.2	16.643
2128.2	20
2128.2	12.065
2128.2	19.695
2128.3	13.286
2128.3	14.507
2128.3	17.864
2128.3	10.54
2128.3	18.169
2128.4	13.286
2128.4	12.981
2128.4	17.559
2128.4	9.3188
2128.4	16.643
2128.5	12.065
2128.5	10.54
2128.5	20.305
2128.5	10.845
2128.5	16.033
2128.6	15.422
2128.6	10.54
2128.6	18.169
2128.6	10.234
2128.6	13.896
2128.7	16.948
2128.7	11.76
2128.7	18.474
2128.7	10.845
2128.7	14.507
2128.8	16.338
2128.8	9.0137
2128.8	18.169
2128.8	12.065
2128.8	12.065
2128.9	18.779
2128.9	9.3188
2128.9	16.338
2128.9	13.286
2128.9	10.234
2129	18.779
2129	8.7085
2129	12.981
2129	16.948
2129	9.624
2129.1	17.559
2129.1	11.76
2129.1	12.981
2129.1	17.864
2129.1	10.54
2129.2	15.728
2129.2	13.286
2129.2	12.065
2129.2	19.39
2129.2	9.3188
2129.3	14.812
2129.3	13.286
2129.3	4.1309
2129.3	12.981
2129.3	6.5723
2129.4	7.793
2129.4	14.202
2129.4	5.0464
2129.4	11.76
2129.4	10.54
2129.5	6.2671
2129.5	16.338
2129.5	6.5723
2129.5	9.624
2129.5	12.676
2129.6	2.9102
2129.6	11.455
2129.6	8.0981
2129.6	5.9619
2129.6	14.507
2129.7	5.9619
2129.7	8.4033
2129.7	11.15
2129.7	5.3516
2129.7	11.15
2129.8	6.8774
2129.8	7.4878
2129.8	14.202
2129.8	6.2671
2129.8	10.54
2129.9	11.15
2129.9	5.6567
2129.9	12.371
2129.9	5.9619
2129.9	8.0981
2130	14.812
2130	4.7412
2130	10.845
2130	11.455
2130	5.9619
2130.1	15.117
2130.1	7.1826
2130.1	6.5723
2130.1	12.981
2130.1	3.2153
2130.2	9.3188
2130.2	13.286
2130.2	5.0464
2130.2	13.896
2130.2	8.0981
2130.3	6.8774
2130.3	11.76
2130.3	1.0791
2130.3	3.2153
2130.3	5.9619
2130.4	-1.9727
2130.4	4.1309
2130.4	0.16357
2130.4	0.46875
2130.4	7.4878
2130.5	-1.0571
2130.5	3.2153
2130.5	5.6567
2130.5	-1.9727
2130.5	6.2671
2130.6	3.2153
2130.6	-0.75195
2130.6	7.793
2130.6	1.0791
2130.6	3.8257
2130.7	9.3188
2130.7	0.46875
2130.7	3.2153
2130.7	4.436
2130.7	-1.6675
2130.8	7.1826
2130.8	1.0791
2130.8	-0.75195
2130.8	7.4878
2130.8	-1.6675
2130.9	3.2153
2130.9	8.0981
2130.9	-0.44678
2130.9	5.6567
2130.9	0.77393
2131	-1.3623
2131	7.793
2131	-1.3623
2131	1.9946
2131	3.5205
2131.1	-1.3623
2131.1	6.8774
2131.1	-0.1416
2131.1	2.9102
2131.1	5.9619
2131.2	0.16357
2131.2	8.0981
2131.2	1.6895
2131.2	5.3516
2131.2	5.6567
2131.3	-1.3623
2131.3	3.8257
2131.3	-6.5503
2131.3	-1.9727
2131.3	-0.75195
2131.4	-7.1606
2131.4	0.46875
2131.4	-8.9917
2131.4	0.16357
2131.4	-5.3296
2131.5	-2.2778
2131.5	-3.8037
2131.5	-5.9399
2131.5	-0.44678
2131.5	-7.1606
2131.6	1.6895
2131.6	-5.9399
2131.6	-1.3623
2131.6	-5.6348
2131.6	-2.8882
2131.7	-4.4141
2131.7	-4.1089
2131.7	-0.44678
2131.7	-6.2451
2131.7	1.3843
2131.8	-8.0762
2131.8	0.16357
2131.8	-5.9399
2131.8	1.6895
2131.8	-7.771
2131.9	-1.9727
2131.9	-5.9399
2131.9	-2.8882
2131.9	-2.8882
2131.9	-3.4985
2132	-2.2778
2132	-5.0244
2132	-1.3623
2132	-6.2451
2132	0.46875
2132.1	-7.1606
2132.1	1.3843
2132.1	-7.1606
2132.1	0.77393
2132.1	-5.3296
2132.2	-1.3623
2132.2	-5.6348
2132.2	-1.9727
2132.2	-3.8037
2132.2	-3.1934
2132.3	-1.3623
2132.3	-8.3813
2132.3	-5.0244
2132.3	-12.654
2132.3	-4.4141
2132.4	-11.128
2132.4	-5.3296
2132.4	-12.959
2132.4	-9.6021
2132.4	-12.043
2132.5	-10.518
2132.5	-8.6865
2132.5	-10.518
2132.5	-4.4141
2132.5	-13.569
2132.6	-4.4141
2132.6	-12.043
2132.6	-5.3296
2132.6	-9.6021
2132.6	-10.518
2132.7	-8.6865
2132.7	-12.654
2132.7	-4.7192
2132.7	-12.043
2132.7	-4.1089
2132.8	-11.738
2132.8	-8.0762
2132.8	-10.518
2132.8	-10.518
2132.8	-5.6348
2132.9	-13.264
2132.9	-5.9399
2132.9	-12.349
2132.9	-6.5503
2132.9	-10.518
2133	-7.771
2133	-6.8555
2133	-13.569
2133	-4.4141
2133	-13.569
2133.1	-6.2451
2133.1	-10.823
2133.1	-9.2969
2133.1	-7.771
2133.1	-12.043
2133.2	-5.3296
2133.2	-14.18
2133.2	-5.3296
2133.2	-11.433
2133.2	-9.9072
2133.3	-6.5503
2133.3	-13.264
2133.3	-5.3296
2133.3	-15.4
2133.3	-8.0762
2133.4	-12.959
2133.4	-12.043
2133.4	-7.771
2133.4	-13.875
2133.4	-5.0244
2133.5	-13.569
2133.5	-7.4658
2133.5	-11.433
2133.5	-11.433
2133.5	-5.0244
2133.6	-14.485
2133.6	-6.8555
2133.6	-14.79
2133.6	-10.823
2133.6	-9.2969
2133.7	-13.264
2133.7	-6.8555
2133.7	-15.706
2133.7	-8.3813
2133.7	-13.264
2133.8	-10.823
2133.8	-7.771
2133.8	-14.485
2133.8	-5.6348
2133.8	-14.18
2133.9	-9.9072
2133.9	-11.128
2133.9	-12.654
2133.9	-6.8555
2133.9	-16.621
2134	-8.6865
2134	-14.18
2134	-11.433
2134	-7.4658
2134	-16.316
2134.1	-7.1606
2134.1	-15.4
2134.1	-9.9072
2134.1	-10.212
2134.1	-13.569
2134.2	-6.5503
2134.2	-15.4
2134.2	-8.6865
2134.2	-12.654
2134.2	-12.043
2134.3	-7.771
2134.3	-13.875
2134.3	-4.1089
2134.3	-12.349
2134.3	-8.0762
2134.4	-6.2451
2134.4	-11.128
2134.4	-3.4985
2134.4	-13.569
2134.4	-7.771
2134.5	-8.6865
2134.5	-9.6021
2134.5	-3.8037
2134.5	-11.128
2134.5	-6.8555
2134.6	-12.043
2134.6	-10.212
2134.6	-5.3296
2134.6	-12.959
2134.6	-6.5503
2134.7	-13.264
2134.7	-8.6865
2134.7	-4.7192
2134.7	-11.128
2134.7	-3.1934
2134.8	-12.349
2134.8	-8.3813
2134.8	-9.2969
2134.8	-11.738
2134.8	-4.4141
2134.9	-12.349
2134.9	-5.9399
2134.9	-9.2969
2134.9	-9.9072
2134.9	-3.8037
2135	-13.875
2135	-6.5503
2135	-12.349
2135	-13.569
2135	-7.1606
2135.1	-13.264
2135.1	-5.0244
2135.1	-10.518
2135.1	-8.0762
2135.1	-5.0244
2135.2	-11.433
2135.2	-3.4985
2135.2	-12.959
2135.2	-8.9917
2135.2	-7.1606
2135.3	-13.264
2135.3	-0.1416
2135.3	-7.1606
2135.3	-1.6675
2135.3	-2.8882
2135.4	-6.5503
2135.4	1.6895
2135.4	-7.1606
2135.4	-0.44678
2135.4	-3.8037
2135.5	-5.6348
2135.5	2.9102
2135.5	-5.6348
2135.5	0.77393
2135.5	-3.1934
2135.6	-4.7192
2135.6	1.0791
2135.6	-6.8555
2135.6	-0.44678
2135.6	-3.1934
2135.7	-5.3296
2135.7	0.77393
2135.7	-7.1606
2135.7	-1.6675
2135.7	-4.7192
2135.8	-4.4141
2135.8	1.3843
2135.8	-7.771
2135.8	-0.44678
2135.8	-5.6348
2135.9	-5.3296
2135.9	2.2998
2135.9	-6.5503
2135.9	1.3843
2135.9	-4.4141
2136	-3.8037
2136	1.9946
2136	-5.9399
2136	1.9946
2136	-5.0244
2136.1	-3.1934
2136.1	3.8257
2136.1	-7.771
2136.1	2.2998
2136.1	-1.9727
2136.2	-2.8882
2136.2	2.2998
2136.2	-5.6348
2136.2	1.3843
2136.2	-4.4141
2136.3	-2.8882
2136.3	5.6567
2136.3	-0.1416
2136.3	7.793
2136.3	5.0464
2136.4	3.2153
2136.4	10.845
2136.4	1.6895
2136.4	5.9619
2136.4	5.3516
2136.5	3.2153
2136.5	9.3188
2136.5	1.3843
2136.5	6.8774
2136.5	5.3516
2136.6	2.2998
2136.6	9.624
2136.6	-0.44678
2136.6	3.8257
2136.6	5.9619
2136.7	1.9946
2136.7	12.065
2136.7	2.605
2136.7	6.2671
2136.7	7.1826
2136.8	1.6895
2136.8	10.234
2136.8	1.6895
2136.8	4.1309
2136.8	8.0981
2136.9	0.16357
2136.9	7.793
2136.9	4.436
2136.9	6.5723
2136.9	11.455
2137	2.605
2137	8.0981
2137	3.8257
2137	2.605
2137	10.234
2137.1	1.6895
2137.1	5.6567
2137.1	5.9619
2137.1	1.9946
2137.1	11.455
2137.2	2.9102
2137.2	5.3516
2137.2	8.4033
2137.2	1.3843
2137.2	9.0137
2137.3	3.5205
2137.3	9.624
2137.3	17.253
2137.3	7.793
2137.3	14.812
2137.4	11.15
2137.4	8.7085
2137.4	16.338
2137.4	8.4033
2137.4	10.54
2137.5	13.286
2137.5	9.3188
2137.5	16.338
2137.5	10.845
2137.5	12.981
2137.6	16.948
2137.6	8.0981
2137.6	14.812
2137.6	11.455
2137.6	7.4878
2137.7	16.643
2137.7	7.4878
2137.7	12.981
2137.7	17.253
2137.7	9.9292
2137.8	17.253
2137.8	10.234
2137.8	10.54
2137.8	15.728
2137.8	8.7085
2137.9	13.896
2137.9	12.981
2137.9	8.7085
2137.9	17.559
2137.9	9.9292
2138	13.286
2138	16.338
2138	6.5723
2138	14.507
2138	12.065
2138.1	10.845
2138.1	19.084
2138.1	8.7085
2138.1	13.591
2138.1	14.202
2138.2	7.1826
2138.2	17.253
2138.2	10.54
2138.2	10.234
2138.2	17.253
2138.3	8.0981
2138.3	16.338
2138.3	19.695
2138.3	13.896
2138.3	20.305
2138.4	12.981
2138.4	12.981
2138.4	21.526
2138.4	12.676
2138.4	17.864
2138.5	17.864
2138.5	11.15
2138.5	20.916
2138.5	14.812
2138.5	16.033
2138.6	22.136
2138.6	12.065
2138.6	16.338
2138.6	18.779
2138.6	11.455
2138.7	19.084
2138.7	13.896
2138.7	12.981
2138.7	20.61
2138.7	12.371
2138.8	17.253
2138.8	20.916
2138.8	13.591
2138.8	20.61
2138.8	15.728
2138.9	14.812
2138.9	22.747
2138.9	12.065
2138.9	15.728
2138.9	20
2139	10.54
2139	18.169
2139	18.169
2139	12.371
2139	20.61
2139.1	12.981
2139.1	14.507
2139.1	21.221
2139.1	13.286
2139.1	18.169
2139.2	20.305
2139.2	13.286
2139.2	21.526
2139.2	16.033
2139.2	17.253
2139.3	23.052
2139.3	13.896
2139.3	20
2139.3	22.441
2139.3	15.422
2139.4	23.052
2139.4	16.033
2139.4	16.643
2139.4	23.357
2139.4	14.812
2139.5	22.441
2139.5	19.084
2139.5	16.033
2139.5	23.967
2139.5	13.591
2139.6	21.221
2139.6	16.643
2139.6	15.728
2139.6	22.136
2139.6	15.422
2139.7	22.441
2139.7	15.117
2139.7	20.305
2139.7	17.559
2139.7	15.728
2139.8	21.526
2139.8	14.202
2139.8	22.747
2139.8	15.728
2139.8	21.221
2139.9	17.864
2139.9	18.779
2139.9	22.136
2139.9	18.169
2139.9	23.662
2140	15.422
2140	23.357
2140	15.728
2140	22.441
2140	15.422
2140.1	20.305
2140.1	18.169
2140.1	19.084
2140.1	20
2140.1	16.643
2140.2	22.136
2140.2	16.643
2140.2	23.052
2140.2	15.422
2140.2	22.747
2140.3	14.507
2140.3	22.747
2140.3	13.591
2140.3	20.61
2140.3	14.202
2140.4	20.61
2140.4	16.033
2140.4	19.39
2140.4	20.61
2140.4	18.474
2140.5	23.662
2140.5	17.559
2140.5	24.578
2140.5	15.422
2140.5	23.052
2140.6	15.117
2140.6	21.221
2140.6	15.422
2140.6	20.916
2140.6	17.864
2140.7	17.864
2140.7	19.39
2140.7	16.948
2140.7	22.136
2140.7	14.812
2140.8	23.357
2140.8	15.117
2140.8	22.441
2140.8	16.338
2140.8	20
2140.9	18.474
2140.9	16.948
2140.9	20.916
2140.9	15.117
2140.9	22.747
2141	15.728
2141	22.747
2141	16.033
2141	20
2141	19.084
2141.1	16.338
2141.1	21.526
2141.1	14.812
2141.1	22.441
2141.1	13.896
2141.2	20.305
2141.2	16.033
2141.2	19.084
2141.2	22.747
2141.2	17.253
2141.3	25.493
2141.3	14.202
2141.3	20.305
2141.3	15.117
2141.3	17.864
2141.4	18.474
2141.4	13.591
2141.4	20
2141.4	11.76
2141.4	19.39
2141.5	14.812
2141.5	16.948
2141.5	19.084
2141.5	13.591
2141.5	21.221
2141.6	13.896
2141.6	21.526
2141.6	16.033
2141.6	17.559
2141.6	19.39
2141.7	12.676
2141.7	22.136
2141.7	13.591
2141.7	19.39
2141.7	15.117
2141.8	13.896
2141.8	19.39
2141.8	13.591
2141.8	20.61
2141.8	13.286
2141.9	17.864
2141.9	16.033
2141.9	14.202
2141.9	22.136
2141.9	12.981
2142	20.305
2142	13.591
2142	15.422
2142	20
2142	14.202
2142.1	20.305
2142.1	12.065
2142.1	17.559
2142.1	15.728
2142.1	14.812
2142.2	21.221
2142.2	12.065
2142.2	19.084
2142.2	13.286
2142.2	15.728
2142.3	20
2142.3	12.065
2142.3	18.169
2142.3	8.4033
2142.3	13.286
2142.4	12.065
2142.4	10.54
2142.4	16.948
2142.4	7.793
2142.4	14.812
2142.5	9.624
2142.5	11.76
2142.5	16.643
2142.5	8.4033
2142.5	17.253
2142.6	9.3188
2142.6	13.591
2142.6	16.338
2142.6	12.676
2142.6	19.084
2142.7	9.9292
2142.7	15.117
2142.7	12.371
2142.7	12.676
2142.7	18.169
2142.8	9.3188
2142.8	17.559
2142.8	11.76
2142.8	14.812
2142.8	19.084
2142.9	10.845
2142.9	17.253
2142.9	7.1826
2142.9	11.455
2142.9	13.896
2143	10.234
2143	17.559
2143	8.0981
2143	15.422
2143	12.676
2143.1	11.76
2143.1	19.695
2143.1	9.9292
2143.1	16.338
2143.1	12.371
2143.2	11.455
2143.2	18.169
2143.2	11.455
2143.2	16.338
2143.2	11.15
2143.3	13.591
2143.3	13.591
2143.3	5.9619
2143.3	12.676
2143.3	4.7412
2143.4	8.7085
2143.4	11.455
2143.4	6.2671
2143.4	15.422
2143.4	6.5723
2143.5	8.4033
2143.5	9.3188
2143.5	5.0464
2143.5	11.76
2143.5	3.2153
2143.6	8.7085
2143.6	6.5723
2143.6	3.5205
2143.6	13.286
2143.6	4.1309
2143.7	11.15
2143.7	6.2671
2143.7	4.436
2143.7	11.455
2143.7	3.2153
2143.8	10.54
2143.8	7.1826
2143.8	6.8774
2143.8	12.065
2143.8	4.1309
2143.9	11.76
2143.9	6.5723
2143.9	7.793
2143.9	11.455
2143.9	4.1309
2144	12.065
2144	5.9619
2144	8.0981
2144	12.371
2144	3.8257
2144.1	12.065
2144.1	4.1309
2144.1	6.5723
2144.1	12.981
2144.1	5.0464
2144.2	13.286
2144.2	5.3516
2144.2	7.1826
2144.2	10.845
2144.2	4.436
2144.3	11.455
2144.3	-0.44678
2144.3	-0.1416
2144.3	3.8257
2144.3	-1.9727
2144.4	6.2671
2144.4	-0.1416
2144.4	1.9946
2144.4	5.6567
2144.4	-2.2778
2144.5	5.9619
2144.5	-1.3623
2144.5	0.16357
2144.5	4.436
2144.5	-2.583
2144.6	5.3516
2144.6	0.16357
2144.6	1.0791
2144.6	4.1309
2144.6	-2.8882
2144.7	4.436
2144.7	-2.583
2144.7	0.77393
2144.7	3.8257
2144.7	-5.3296
2144.8	3.8257
2144.8	-1.0571
2144.8	-1.0571
2144.8	6.2671
2144.8	-2.8882
2144.9	2.2998
2144.9	-0.1416
2144.9	-1.0571
2144.9	5.6567
2144.9	-3.4985
2145	2.2998
2145	-0.1416
2145	-2.583
2145	6.8774
2145	-1.9727
2145.1	3.2153
2145.1	1.9946
2145.1	-1.9727
2145.1	6.2671
2145.1	-1.3623
2145.2	3.8257
2145.2	5.3516
2145.2	-1.9727
2145.2	7.1826
2145.2	-2.583
2145.3	0.16357
2145.3	0.77393
2145.3	-8.9917
2145.3	-3.8037
2145.3	-8.6865
2145.4	-7.1606
2145.4	-1.0571
2145.4	-8.0762
2145.4	-2.583
2145.4	-6.2451
2145.5	-8.0762
2145.5	-1.9727
2145.5	-10.212
2145.5	-4.4141
2145.5	-3.8037
2145.6	-8.9917
2145.6	0.16357
2145.6	-8.3813
2145.6	-7.4658
2145.6	-3.1934
2145.7	-10.823
2145.7	-2.2778
2145.7	-8.6865
2145.7	-7.771
2145.7	1.0791
2145.8	-8.9917
2145.8	-4.1089
2145.8	-3.4985
2145.8	-9.6021
2145.8	-2.583
2145.9	-8.9917
2145.9	-6.2451
2145.9	-2.2778
2145.9	-8.6865
2145.9	-2.583
2146	-6.8555
2146	-7.771
2146	-1.9727
2146	-11.433
2146	-4.7192
2146.1	-3.1934
2146.1	-10.823
2146.1	0.16357
2146.1	-7.4658
2146.1	-5.3296
2146.2	-0.44678
2146.2	-9.9072
2146.2	-3.8037
2146.2	-6.2451
2146.2	-10.518
2146.3	-1.9727
2146.3	-11.128
2146.3	-9.9072
2146.3	-5.9399
2146.3	-14.18
2146.4	-7.4658
2146.4	-11.738
2146.4	-14.18
2146.4	-5.6348
2146.4	-14.485
2146.5	-10.518
2146.5	-8.0762
2146.5	-14.79
2146.5	-6.8555
2146.5	-13.264
2146.6	-12.043
2146.6	-6.2451
2146.6	-15.706
2146.6	-10.518
2146.6	-8.0762
2146.7	-14.18
2146.7	-6.5503
2146.7	-11.433
2146.7	-12.349
2146.7	-6.8555
2146.8	-15.095
2146.8	-11.738
2146.8	-8.0762
2146.8	-14.18
2146.8	-7.4658
2146.9	-12.654
2146.9	-13.875
2146.9	-5.9399
2146.9	-14.79
2146.9	-9.9072
2147	-7.771
2147	-16.316
2147	-7.771
2147	-10.823
2147	-12.654
2147.1	-5.3296
2147.1	-12.959
2147.1	-12.349
2147.1	-5.9399
2147.1	-15.095
2147.2	-9.9072
2147.2	-9.2969
2147.2	-15.4
2147.2	-7.771
2147.2	-14.18
2147.3	-12.043
2147.3	-6.8555
2147.3	-16.011
2147.3	-10.518
2147.3	-8.9917
2147.4	-15.706
2147.4	-8.0762
2147.4	-12.349
2147.4	-13.875
2147.4	-6.2451
2147.5	-14.79
2147.5	-12.959
2147.5	-6.5503
2147.5	-15.4
2147.5	-10.212
2147.6	-11.433
2147.6	-15.4
2147.6	-7.4658
2147.6	-15.4
2147.6	-11.738
2147.7	-9.6021
2147.7	-16.926
2147.7	-8.6865
2147.7	-13.875
2147.7	-12.959
2147.8	-7.4658
2147.8	-16.011
2147.8	-10.212
2147.8	-12.349
2147.8	-13.264
2147.9	-8.0762
2147.9	-16.316
2147.9	-11.128
2147.9	-13.875
2147.9	-13.569
2148	-7.1606
2148	-14.485
2148	-7.4658
2148	-14.79
2148	-10.212
2148.1	-10.518
2148.1	-13.264
2148.1	-6.5503
2148.1	-15.706
2148.1	-7.4658
2148.2	-13.875
2148.2	-10.212
2148.2	-10.823
2148.2	-10.518
2148.2	-9.9072
2148.3	-14.485
2148.3	-4.4141
2148.3	-9.9072
2148.3	-1.6675
2148.3	-10.518
2148.4	-2.583
2148.4	-9.9072
2148.4	-6.8555
2148.4	-7.771
2148.4	-7.1606
2148.5	-5.3296
2148.5	-9.9072
2148.5	-4.7192
2148.5	-11.128
2148.5	-3.8037
2148.6	-11.738
2148.6	-4.4141
2148.6	-12.349
2148.6	-5.0244
2148.6	-10.823
2148.7	-4.4141
2148.7	-8.0762
2148.7	-6.5503
2148.7	-7.4658
2148.7	-7.1606
2148.8	-4.7192
2148.8	-8.0762
2148.8	-3.1934
2148.8	-10.212
2148.8	-3.1934
2148.9	-11.433
2148.9	-3.8037
2148.9	-11.128
2148.9	-5.3296
2148.9	-12.654
2149	-6.2451
2149	-8.3813
2149	-6.5503
2149	-2.8882
2149	-8.3813
2149.1	-3.8037
2149.1	-11.433
2149.1	-3.8037
2149.1	-11.433
2149.1	-5.6348
2149.2	-11.433
2149.2	-8.0762
2149.2	-7.771
2149.2	-7.4658
2149.2	-1.9727
2149.3	-9.6021
2149.3	1.3843
2149.3	-5.3296
2149.3	2.605
2149.3	-1.9727
2149.4	0.77393
2149.4	0.46875
2149.4	-3.1934
2149.4	2.9102
2149.4	-2.8882
2149.5	4.7412
2149.5	-2.583
2149.5	1.3843
2149.5	-2.8882
2149.5	-1.3623
2149.6	2.2998
2149.6	-3.8037
2149.6	5.9619
2149.6	-3.8037
2149.6	1.9946
2149.7	-2.583
2149.7	-1.3623
2149.7	1.6895
2149.7	-3.1934
2149.7	4.1309
2149.8	-4.7192
2149.8	3.2153
2149.8	-2.583
2149.8	0.16357
2149.8	1.9946
2149.9	-4.4141
2149.9	3.8257
2149.9	-4.1089
2149.9	1.3843
2149.9	-2.2778
2150	-2.2778
2150	3.2153
2150	-3.1934
2150	4.7412
2150	-4.1089
2150.1	2.2998
2150.1	-1.6675
2150.1	-2.583
2150.1	4.1309
2150.1	-3.8037
2150.2	3.8257
2150.2	-2.583
2150.2	-0.1416
2150.2	1.0791
2150.2	-1.9727
2150.3	4.7412
2150.3	0.16357
2150.3	10.234
2150.3	4.7412
2150.3	7.4878
2150.4	12.676
2150.4	5.9619
2150.4	14.507
2150.4	6.2671
2150.4	10.845
2150.5	9.3188
2150.5	7.1826
2150.5	13.896
2150.5	5.3516
2150.5	12.065
2150.6	5.3516
2150.6	7.793
2150.6	13.591
2150.6	6.8774
2150.6	14.202
2150.7	4.436
2150.7	8.7085
2150.7	9.0137
2150.7	5.0464
2150.7	12.676
2150.8	5.0464
2150.8	11.15
2150.8	6.8774
2150.8	9.0137
2150.8	13.286
2150.9	5.3516
2150.9	13.591
2150.9	4.7412
2150.9	8.0981
2150.9	11.455
2151	5.9619
2151	14.202
2151	5.6567
2151	10.54
2151	7.793
2151.1	5.9619
2151.1	11.15
2151.1	2.605
2151.1	10.54
2151.1	6.5723
2151.2	7.793
2151.2	12.065
2151.2	5.3516
2151.2	14.202
2151.2	6.2671
2151.3	9.0137
2151.3	14.202
2151.3	9.3188
2151.3	17.559
2151.3	10.54
2151.4	14.812
2151.4	15.117
2151.4	13.896
2151.4	19.39
2151.4	10.54
2151.5	16.948
2151.5	11.455
2151.5	11.455
2151.5	17.864
2151.5	9.3188
2151.6	16.948
2151.6	11.76
2151.6	12.676
2151.6	17.253
2151.6	10.234
2151.7	18.169
2151.7	10.54
2151.7	13.286
2151.7	16.033
2151.7	10.234
2151.8	20
2151.8	10.54
2151.8	16.033
2151.8	15.422
2151.8	11.455
2151.9	19.084
2151.9	10.234
2151.9	15.728
2151.9	13.591
2151.9	10.234
2152	17.253
2152	8.7085
2152	15.728
2152	12.676
2152	12.981
2152.1	19.39
2152.1	10.54
2152.1	18.169
2152.1	12.371
2152.1	13.286
2152.2	17.864
2152.2	7.793
2152.2	16.033
2152.2	10.845
2152.2	11.15
2152.3	17.253
2152.3	12.371
2152.3	23.052
2152.3	17.559
2152.3	19.695
2152.4	23.662
2152.4	17.864
2152.4	24.578
2152.4	16.948
2152.4	19.695
2152.5	22.136
2152.5	16.948
2152.5	24.578
2152.5	16.033
2152.5	19.39
2152.6	22.747
2152.6	15.728
2152.6	24.272
2152.6	18.779
2152.6	20
2152.7	23.967
2152.7	16.948
2152.7	23.967
2152.7	18.474
2152.7	20.305
2152.8	21.526
2152.8	15.422
2152.8	23.357
2152.8	14.507
2152.8	20
2152.9	23.662
2152.9	15.117
2152.9	24.578
2152.9	17.253
2152.9	18.779
2153	23.662
2153	15.728
2153	23.662
2153	20
2153	18.169
2153.1	22.747
2153.1	15.117
2153.1	22.747
2153.1	17.559
2153.1	18.169
2153.2	24.578
2153.2	17.864
2153.2	23.052
2153.2	18.474
2153.2	16.948
2153.3	22.136
2153.3	9.3188
2153.3	13.286
2153.3	10.54
2153.3	6.8774
2153.4	14.507
2153.4	5.0464
2153.4	10.234
2153.4	11.76
2153.4	6.2671
2153.5	14.507
2153.5	5.3516
2153.5	8.4033
2153.5	12.065
2153.5	7.1826
2153.6	15.117
2153.6	6.2671
2153.6	9.0137
2153.6	13.286
2153.6	3.8257
2153.7	13.896
2153.7	8.4033
2153.7	8.0981
2153.7	15.117
2153.7	5.3516
2153.8	13.286
2153.8	11.15
2153.8	7.1826
2153.8	14.812
2153.8	4.7412
2153.9	9.0137
2153.9	11.76
2153.9	6.8774
2153.9	15.728
2153.9	8.4033
2154	8.4033
2154	14.202
2154	6.8774
2154	12.676
2154	7.1826
2154.1	8.0981
2154.1	14.507
2154.1	5.3516
2154.1	13.286
2154.1	12.981
2154.2	6.5723
2154.2	15.422
2154.2	7.1826
2154.2	8.4033
2154.2	14.202
2154.3	6.2671
2154.3	7.1826
2154.3	0.77393
2154.3	-3.1934
2154.3	3.5205
2154.4	-3.8037
2154.4	-0.1416
2154.4	2.2998
2154.4	-3.8037
2154.4	4.436
2154.5	-1.3623
2154.5	-1.3623
2154.5	3.2153
2154.5	-5.6348
2154.5	0.46875
2154.6	-0.44678
2154.6	-1.9727
2154.6	6.2671
2154.6	-4.1089
2154.6	-1.6675
2154.7	1.6895
2154.7	-5.0244
2154.7	4.1309
2154.7	-1.6675
2154.7	-1.9727
2154.8	4.7412
2154.8	-4.1089
2154.8	1.3843
2154.8	4.436
2154.8	-4.1089
2154.9	1.9946
2154.9	-3.8037
2154.9	-3.4985
2154.9	4.7412
2154.9	-4.7192
2155	1.0791
2155	2.605
2155	-5.0244
2155	2.605
2155	-2.2778
2155.1	-1.3623
2155.1	3.2153
2155.1	-6.2451
2155.1	-2.2778
2155.1	1.3843
2155.2	-3.8037
2155.2	3.5205
2155.2	-2.2778
2155.2	-3.8037
2155.2	3.2153
2155.3	-4.4141
2155.3	2.605
2155.3	4.1309
2155.3	-3.1934
2155.3	4.436
2155.4	-2.583
2155.4	-2.8882
2155.4	6.2671
2155.4	-4.4141
2155.4	0.16357
2155.5	5.0464
2155.5	-2.2778
2155.5	4.1309
2155.5	4.436
2155.5	-2.2778
2155.6	6.5723
2155.6	-0.75195
2155.6	-1.3623
2155.6	6.5723
2155.6	-2.2778
2155.7	2.605
2155.7	4.1309
2155.7	-2.2778
2155.7	5.6567
2155.7	-0.1416
2155.8	-2.583
2155.8	5.3516
2155.8	-3.1934
2155.8	-0.44678
2155.8	5.0464
2155.9	-1.6675
2155.9	4.7412
2155.9	2.2998
2155.9	-1.0571
2155.9	8.0981
2156	-0.1416
2156	1.9946
2156	6.2671
2156	-1.9727
2156	4.7412
2156.1	1.0791
2156.1	-0.1416
2156.1	7.4878
2156.1	-2.583
2156.1	3.2153
2156.2	0.77393
2156.2	-0.1416
2156.2	7.1826
2156.2	-1.0571
2156.2	3.5205
2156.3	0.77393
2156.3	-0.75195
2156.3	4.7412
2156.3	-2.583
2156.3	3.5205
2156.4	-1.9727
2156.4	1.9946
2156.4	-0.1416
2156.4	-0.44678
2156.4	3.2153
2156.5	-2.8882
2156.5	3.2153
2156.5	-5.6348
2156.5	1.3843
2156.5	-2.8882
2156.6	0.16357
2156.6	0.16357
2156.6	-1.9727
2156.6	3.5205
2156.6	-2.8882
2156.7	5.9619
2156.7	-2.2778
2156.7	4.1309
2156.7	-2.583
2156.7	2.2998
2156.8	-2.2778
2156.8	1.6895
2156.8	-0.1416
2156.8	-2.2778
2156.8	3.2153
2156.9	-1.3623
2156.9	2.605
2156.9	-2.583
2156.9	5.6567
2156.9	-3.4985
2157	5.6567
2157	-3.8037
2157	2.9102
2157	-2.8882
2157	1.0791
2157.1	-3.1934
2157.1	0.46875
2157.1	0.46875
2157.1	-1.3623
2157.1	3.2153
2157.2	-1.0571
2157.2	5.0464
2157.2	-1.6675
2157.2	6.2671
2157.2	-2.583
2157.3	4.7412
2157.3	-2.8882
2157.3	3.5205
2157.3	-0.44678
2157.3	2.2998
2157.4	1.6895
2157.4	-1.0571
2157.4	3.2153
2157.4	-2.8882
2157.4	5.9619
2157.5	-2.2778
2157.5	6.8774
2157.5	0.46875
2157.5	1.3843
2157.5	0.77393
2157.6	-0.44678
2157.6	3.2153
2157.6	-2.2778
2157.6	5.6567
2157.6	-2.8882
2157.7	5.9619
2157.7	-1.0571
2157.7	2.2998
2157.7	3.5205
2157.7	-1.0571
2157.8	4.1309
2157.8	-3.1934
2157.8	5.6567
2157.8	-2.8882
2157.8	3.2153
2157.9	-0.1416
2157.9	1.0791
2157.9	2.9102
2157.9	-2.8882
2157.9	4.7412
2158	-2.8882
2158	3.5205
2158	0.16357
2158	1.6895
2158	3.8257
2158.1	-1.0571
2158.1	5.3516
2158.1	-2.8882
2158.1	5.0464
2158.1	-0.75195
2158.2	0.46875
2158.2	5.3516
2158.2	-0.75195
2158.2	5.6567
2158.2	-1.6675
2158.3	4.1309
2158.3	-2.2778
2158.3	-0.75195
2158.3	3.8257
2158.3	-3.1934
2158.4	5.6567
2158.4	-2.583
2158.4	1.6895
2158.4	2.2998
2158.4	-0.75195
2158.5	4.1309
2158.5	-2.8882
2158.5	4.1309
2158.5	-2.583
2158.5	0.77393
2158.6	1.6895
2158.6	-2.2778
2158.6	3.8257
2158.6	-3.4985
2158.6	3.8257
2158.7	-0.75195
2158.7	-0.75195
2158.7	3.8257
2158.7	-4.1089
2158.7	4.7412
2158.8	-2.583
2158.8	1.6895
2158.8	1.0791
2158.8	-1.6675
2158.8	5.0464
2158.9	-3.8037
2158.9	3.5205
2158.9	-2.2778
2158.9	-2.2778
2158.9	2.9102
2159	-4.7192
2159	4.1309
2159	-1.9727
2159	1.6895
2159	2.2998
2159.1	-1.3623
2159.1	5.0464
2159.1	-2.8882
2159.1	5.0464
2159.1	-0.44678
2159.2	-1.9727
2159.2	4.436
2159.2	-4.7192
2159.2	5.0464
2159.2	-1.3623
2159.3	0.77393
2159.3	2.9102
2159.3	-3.8037
2159.3	4.436
2159.3	-2.583
2159.4	1.6895
2159.4	1.0791
2159.4	-0.75195
2159.4	6.2671
2159.4	-2.583
2159.5	5.3516
2159.5	0.16357
2159.5	-0.44678
2159.5	5.3516
2159.5	-2.583
2159.6	5.0464
2159.6	0.46875
2159.6	1.3843
2159.6	3.2153
2159.6	-3.1934
2159.7	5.6567
2159.7	-3.8037
2159.7	2.2998
2159.7	2.9102
2159.7	-2.2778
2159.8	6.2671
2159.8	-2.2778
2159.8	3.2153
2159.8	2.2998
2159.8	-1.6675
2159.9	5.0464
2159.9	-3.1934
2159.9	3.8257
2159.9	1.3843
2159.9	-1.0571
2160	5.3516
2160	-2.2778
2160	3.8257
2160	-0.44678
2160	2.2998
2160.1	4.1309
2160.1	-2.2778
2160.1	6.5723
2160.1	-0.75195
2160.1	1.9946
2160.2	6.2671
2160.2	-2.2778
2160.2	5.6567
2160.2	-2.8882
2160.2	0.77393
2160.3	2.2998
2160.3	-1.3623
2160.3	5.6567
2160.3	-4.1089
2160.3	2.2998
2160.4	1.6895
2160.4	-3.1934
2160.4	6.5723
2160.4	-3.8037
2160.4	1.0791
2160.5	-0.1416
2160.5	-2.2778
2160.5	6.2671
2160.5	-1.9727
2160.5	2.2998
2160.6	1.3843
2160.6	-0.44678
2160.6	5.6567
2160.6	-2.2778
2160.6	3.8257
2160.7	-1.0571
2160.7	-1.6675
2160.7	3.8257
2160.7	-4.7192
2160.7	3.8257
2160.8	-1.6675
2160.8	-1.9727
2160.8	5.6567
2160.8	-3.1934
2160.8	4.1309
2160.9	1.6895
2160.9	0.46875
2160.9	5.9619
2160.9	-3.1934
2160.9	4.1309
2161	-1.3623
2161	-0.1416
2161	5.3516
2161	-4.1089
2161	4.436
2161.1	-1.3623
2161.1	-2.583
2161.1	5.9619
2161.1	-3.8037
2161.1	1.9946
2161.2	-0.44678
2161.2	-0.44678
2161.2	7.4878
2161.2	-1.3623
2161.2	3.5205
2161.3	-1.0571
2161.3	-1.0571
2161.3	5.0464
2161.3	-2.583
2161.3	3.8257
2161.4	-0.1416
2161.4	-0.75195
2161.4	6.5723
2161.4	-0.1416
2161.4	5.6567
2161.5	0.46875
2161.5	-2.8882
2161.5	4.7412
2161.5	-3.8037
2161.5	1.6895
2161.6	2.2998
2161.6	-2.2778
2161.6	6.2671
2161.6	-1.9727
2161.6	2.9102
2161.7	4.436
2161.7	-1.9727
2161.7	4.436
2161.7	-3.8037
2161.7	-0.1416
2161.8	3.5205
2161.8	-2.8882
2161.8	5.3516
2161.8	-1.9727
2161.8	-1.3623
2161.9	4.1309
2161.9	-4.4141
2161.9	5.0464
2161.9	0.46875
2161.9	-2.583
2162	4.7412
2162	-3.8037
2162	2.2998
2162	2.9102
2162	-2.583
2162.1	4.7412
2162.1	-3.8037
2162.1	-0.75195
2162.1	3.5205
2162.1	-1.9727
2162.2	5.0464
2162.2	-1.6675
2162.2	1.3843
2162.2	5.3516
2162.2	-3.1934
2162.3	4.1309
2162.3	-0.44678
2162.3	-1.9727
2162.3	5.6567
2162.3	-3.1934
2162.4	3.5205
2162.4	4.1309
2162.4	-2.583
2162.4	5.0464
2162.4	-0.75195
2162.5	1.0791
2162.5	4.1309
2162.5	-3.1934
2162.5	3.2153
2162.5	-1.9727
2162.6	-2.2778
2162.6	5.9619
2162.6	-2.2778
2162.6	1.3843
2162.6	2.2998
2162.7	-3.1934
2162.7	5.3516
2162.7	-1.6675
2162.7	0.77393
2162.7	4.1309
2162.8	-4.1089
2162.8	1.9946
2162.8	-0.44678
2162.8	-2.583
2162.8	5.9619
2162.9	-4.1089
2162.9	0.77393
2162.9	5.6567
2162.9	-3.8037
2162.9	3.5205
2163	-0.44678
2163	-2.583
2163	6.2671
2163	-2.2778
2163	1.9946
2163.1	5.6567
2163.1	-2.8882
2163.1	3.5205
2163.1	-2.2778
2163.1	-2.2778
2163.2	5.0464
2163.2	-3.4985
2163.2	1.0791
2163.2	3.5205
2163.2	-3.8037
2163.3	5.6567
2163.3	-0.1416
2163.3	-1.0571
2163.3	4.7412
2163.3	-4.1089
2163.4	1.9946
2163.4	3.2153
2163.4	-3.8037
2163.4	6.2671
2163.4	-0.44678
2163.5	-0.75195
2163.5	6.2671
2163.5	-3.4985
2163.5	2.2998
2163.5	5.0464
2163.6	-3.8037
2163.6	3.8257
2163.6	-0.1416
2163.6	-3.1934
2163.6	6.5723
2163.7	-1.3623
2163.7	0.46875
2163.7	5.3516
2163.7	-3.4985
2163.7	3.8257
2163.8	0.16357
2163.8	-2.2778
2163.8	5.6567
2163.8	-2.2778
2163.8	0.46875
2163.9	5.0464
2163.9	-2.8882
2163.9	2.9102
2163.9	2.9102
2163.9	-4.1089
2164	4.436
2164	-1.0571
2164	-2.583
2164	5.6567
2164	-3.4985
2164.1	0.77393
2164.1	4.436
2164.1	-3.1934
2164.1	2.9102
2164.1	0.77393
2164.2	-2.2778
2164.2	6.5723
2164.2	-1.9727
2164.2	0.46875
2164.2	5.0464
2164.3	-4.1089
2164.3	3.5205
2164.3	1.9946
2164.3	-1.9727
2164.3	6.5723
2164.4	-0.75195
2164.4	0.77393
2164.4	2.605
2164.4	-3.8037
2164.4	4.1309
2164.5	-2.583
2164.5	-0.1416
2164.5	2.9102
2164.5	-4.1089
2164.5	5.6567
2164.6	-2.583
2164.6	2.2998
2164.6	2.605
2164.6	-1.9727
2164.6	3.5205
2164.7	-2.8882
2164.7	3.5205
2164.7	-0.1416
2164.7	1.9946
2164.7	5.3516
2164.8	-1.6675
2164.8	7.4878
2164.8	-0.75195
2164.8	4.436
2164.8	-0.44678
2164.9	1.0791
2164.9	1.6895
2164.9	-1.0571
2164.9	6.2671
2164.9	-0.44678
2165	6.5723
2165	-2.2778
2165	4.436
2165	-2.8882
2165	3.2153
2165.1	0.77393
2165.1	0.46875
2165.1	2.9102
2165.1	-0.44678
2165.1	4.7412
2165.2	-1.3623
2165.2	5.9619
2165.2	-3.1934
2165.2	5.3516
2165.2	-1.6675
2165.3	4.1309
2165.3	-1.6675
2165.3	3.8257
2165.3	-1.0571
2165.3	3.5205
2165.4	1.0791
2165.4	1.0791
2165.4	1.3843
2165.4	0.16357
2165.4	4.436
2165.5	-1.0571
2165.5	5.3516
2165.5	-1.0571
2165.5	6.5723
2165.5	-3.1934
2165.6	4.1309
2165.6	-3.4985
2165.6	1.3843
2165.6	-0.44678
2165.6	0.16357
2165.7	-0.44678
2165.7	-1.9727
2165.7	4.436
2165.7	-2.8882
2165.7	7.1826
2165.8	-1.3623
2165.8	4.436
2165.8	-2.583
2165.8	3.2153
2165.8	-0.75195
2165.9	0.16357
2165.9	2.2998
2165.9	-2.8882
2165.9	4.1309
2165.9	-2.583
2166	5.6567
2166	-1.6675
2166	3.5205
2166	0.16357
2166	-1.0571
2166.1	2.9102
2166.1	-1.3623
2166.1	4.1309
2166.1	-3.1934
2166.1	3.5205
2166.2	-2.8882
2166.2	1.9946
2166.2	2.605
2166.2	0.46875
2166.2	4.436
2166.3	-4.1089
2166.3	4.7412
2166.3	-2.8882
2166.3	3.2153
2166.3	0.77393
2166.4	-1.0571
2166.4	4.1309
2166.4	-1.9727
2166.4	5.0464
2166.4	-0.75195
2166.5	3.5205
2166.5	-1.6675
2166.5	-1.3623
2166.5	2.9102
2166.5	-3.4985
2166.6	4.7412
2166.6	-2.2778
2166.6	1.6895
2166.6	-1.0571
2166.6	-0.44678
2166.7	4.7412
2166.7	-2.2778
2166.7	6.5723
2166.7	-1.6675
2166.7	3.5205
2166.8	3.5205
2166.8	1.6895
2166.8	5.6567
2166.8	-3.1934
2166.8	3.8257
2166.9	-2.8882
2166.9	0.16357
2166.9	3.5205
2166.9	-1.0571
2166.9	5.3516
2167	-2.2778
2167	3.8257
2167	0.46875
2167	1.0791
2167	5.0464
2167.1	-3.1934
2167.1	5.3516
2167.1	-1.3623
2167.1	2.2998
2167.1	3.5205
2167.2	-1.9727
2167.2	4.436
2167.2	-3.4985
2167.2	4.1309
2167.2	-0.75195
2167.3	0.46875
2167.3	5.0464
2167.3	-2.2778
2167.3	5.6567
2167.3	-1.3623
2167.4	1.6895
2167.4	2.2998
2167.4	-3.4985
2167.4	3.8257
2167.4	-4.4141
2167.5	3.2153
2167.5	0.16357
2167.5	-1.3623
2167.5	5.3516
2167.5	-1.9727
2167.6	5.3516
2167.6	-1.9727
2167.6	0.77393
2167.6	5.0464
2167.6	-2.583
2167.7	5.0464
2167.7	-2.8882
2167.7	1.6895
2167.7	1.6895
2167.7	-0.75195
2167.8	5.6567
2167.8	-3.4985
2167.8	3.2153
2167.8	-1.0571
2167.8	-1.0571
2167.9	5.0464
2167.9	-3.1934
2167.9	5.6567
2167.9	-1.3623
2167.9	-0.75195
2168	1.9946
2168	-3.1934
2168	6.2671
2168	-2.8882
2168	0.77393
2168.1	1.3843
2168.1	-1.3623
2168.1	5.6567
2168.1	-2.583
2168.1	3.8257
2168.2	0.46875
2168.2	0.16357
2168.2	3.5205
2168.2	-3.1934
2168.2	3.8257
2168.3	-2.8882
2168.3	-0.44678
2168.3	4.436
2168.3	-3.1934
2168.3	5.9619
2168.4	-2.2778
2168.4	0.77393
2168.4	3.8257
2168.4	-2.2778
2168.4	5.0464
2168.5	-2.8882
2168.5	1.6895
2168.5	3.2153
2168.5	-0.75195
2168.5	6.5723
2168.6	-3.4985
2168.6	1.3843
2168.6	0.16357
2168.6	-1.9727
2168.6	5.3516
2168.7	-2.8882
2168.7	3.2153
2168.7	-0.1416
2168.7	0.16357
2168.7	5.3516
2168.8	-2.2778
2168.8	5.0464
2168.8	-2.2778
2168.8	-1.3623
2168.8	3.8257
2168.9	-4.1089
2168.9	4.436
2168.9	-1.0571
2168.9	-0.44678
2168.9	3.8257
2169	-2.8882
2169	4.436
2169	-1.6675
2169	0.16357
2169	3.5205
2169.1	-3.4985
2169.1	5.9619
2169.1	-1.6675
2169.1	1.6895
2169.1	4.7412
2169.2	-2.8882
2169.2	5.0464
2169.2	-1.6675
2169.2	0.46875
2169.2	2.9102
2169.3	-2.583
2169.3	5.0464
2169.3	-2.2778
2169.3	0.46875
2169.3	2.9102
2169.4	-2.8882
2169.4	4.436
2169.4	-2.2778
2169.4	0.46875
2169.4	3.5205
2169.5	-1.9727
2169.5	5.3516
2169.5	-3.1934
2169.5	0.16357
2169.5	4.1309
2169.6	-3.4985
2169.6	5.6567
2169.6	-2.8882
2169.6	-0.1416
2169.6	3.5205
2169.7	-3.4985
2169.7	4.7412
2169.7	-2.2778
2169.7	-1.0571
2169.7	2.9102
2169.8	-5.0244
2169.8	5.3516
2169.8	-1.3623
2169.8	0.16357
2169.8	4.436
2169.9	-3.1934
2169.9	3.8257
2169.9	-1.3623
2169.9	-0.44678
2169.9	5.9619
2170	-4.7192
2170	1.6895
2170	-1.6675
2170	-2.583
2170	4.436
2170.1	-4.4141
2170.1	2.605
2170.1	0.46875
2170.1	-1.9727
2170.1	5.6567
2170.2	-2.8882
2170.2	2.2998
2170.2	1.3843
2170.2	-2.2778
2170.2	6.8774
2170.3	-2.2778
2170.3	2.2998
2170.3	4.436
2170.3	-2.2778
2170.3	5.9619
2170.4	-4.1089
2170.4	-0.1416
2170.4	4.7412
2170.4	-3.8037
2170.4	3.5205
2170.5	-1.0571
2170.5	-0.44678
2170.5	5.9619
2170.5	-1.9727
2170.5	3.5205
2170.6	1.6895
2170.6	-1.6675
2170.6	5.0464
2170.6	-3.4985
2170.6	0.77393
2170.7	2.2998
2170.7	-3.4985
2170.7	5.0464
2170.7	-1.9727
2170.7	-1.9727
2170.8	5.6567
2170.8	-2.583
2170.8	2.9102
2170.8	-0.1416
2170.8	-2.2778
2170.9	4.7412
2170.9	-2.2778
2170.9	1.9946
2170.9	3.8257
2170.9	-1.6675
2171	5.0464
2171	-1.6675
2171	-0.44678
2171	5.6567
2171	-3.4985
2171.1	4.436
2171.1	1.6895
2171.1	-0.75195
2171.1	5.6567
2171.1	-2.2778
2171.2	2.9102
2171.2	3.2153
2171.2	-3.1934
2171.2	6.5723
2171.2	-1.3623
2171.3	-1.6675
2171.3	4.7412
2171.3	-4.4141
2171.3	2.9102
2171.3	3.8257
2171.4	-1.6675
2171.4	6.2671
2171.4	-2.8882
2171.4	-0.44678
2171.4	3.8257
2171.5	-2.583
2171.5	2.9102
2171.5	-1.6675
2171.5	-2.2778
2171.5	5.6567
2171.6	-2.583
2171.6	1.9946
2171.6	4.436
2171.6	-3.8037
2171.6	2.9102
2171.7	-0.75195
2171.7	-0.1416
2171.7	6.5723
2171.7	-3.4985
2171.7	0.16357
2171.8	3.8257
2171.8	-3.8037
2171.8	4.1309
2171.8	-0.75195
2171.8	-2.8882
2171.9	4.7412
2171.9	-5.9399
2171.9	-0.1416
2171.9	5.6567
2171.9	-3.8037
2172	2.9102
2172	-1.3623
2172	-4.1089
2172	4.1309
2172	-2.583
2172.1	-0.1416
2172.1	3.2153
2172.1	-4.4141
2172.1	2.9102
2172.1	0.46875
2172.2	-0.75195
2172.2	6.8774
2172.2	-3.4985
2172.2	-0.1416
2172.2	4.7412
2172.3	-5.0244
2172.3	3.2153
2172.3	2.2998
2172.3	-5.3296
2172.3	4.1309
2172.4	0.77393
2172.4	-1.0571
2172.4	6.8774
2172.4	-2.2778
2172.4	-0.1416
2172.5	4.436
2172.5	-4.1089
2172.5	4.1309
2172.5	0.16357
2172.5	-1.9727
2172.6	5.9619
2172.6	-2.8882
2172.6	-0.1416
2172.6	5.3516
2172.6	-3.4985
2172.7	2.9102
2172.7	0.46875
2172.7	-1.3623
2172.7	5.6567
2172.7	-2.8882
2172.8	1.6895
2172.8	1.9946
2172.8	-2.8882
2172.8	5.0464
2172.8	-3.8037
2172.9	1.3843
2172.9	3.2153
2172.9	-3.4985
2172.9	6.2671
2172.9	-1.3623
2173	3.8257
2173	1.6895
2173	0.46875
2173	4.7412
2173	-1.9727
2173.1	5.3516
2173.1	-1.6675
2173.1	3.2153
2173.1	-0.1416
2173.1	-1.3623
2173.2	4.1309
2173.2	-2.583
2173.2	5.6567
2173.2	-3.4985
2173.2	3.8257
2173.3	-2.8882
2173.3	0.16357
2173.3	-1.0571
2173.3	-0.75195
2173.3	4.1309
2173.4	-1.6675
2173.4	4.436
2173.4	-2.8882
2173.4	4.436
2173.4	-4.1089
2173.5	5.6567
2173.5	-1.9727
2173.5	5.0464
2173.5	-0.75195
2173.5	2.9102
2173.6	0.77393
2173.6	1.6895
2173.6	1.3843
2173.6	-0.1416
2173.6	3.8257
2173.7	-2.2778
2173.7	5.0464
2173.7	-0.75195
2173.7	5.0464
2173.7	-2.8882
2173.8	3.5205
2173.8	-4.1089
2173.8	2.605
2173.8	-2.2778
2173.8	2.2998
2173.9	0.16357
2173.9	1.3843
2173.9	2.605
2173.9	-1.3623
2173.9	4.436
2174	-1.9727
2174	3.8257
2174	-4.1089
2174	4.1309
2174	-3.4985
2174.1	3.2153
2174.1	-0.44678
2174.1	1.6895
2174.1	1.9946
2174.1	-0.44678
2174.2	4.1309
2174.2	-1.6675
2174.2	3.8257
2174.2	-4.1089
2174.2	2.605
2174.3	-1.9727
2174.3	1.6895
2174.3	0.16357
2174.3	0.77393
2174.3	4.7412
2174.4	-3.8037
2174.4	5.6567
2174.4	-3.1934
2174.4	4.7412
2174.4	-0.44678
2174.5	1.6895
2174.5	2.605
2174.5	-0.44678
2174.5	5.9619
2174.5	-2.583
2174.6	4.436
2174.6	-3.8037
2174.6	1.3843
2174.6	0.46875
2174.6	0.16357
2174.7	5.0464
2174.7	-3.8037
2174.7	5.6567
2174.7	-1.3623
2174.7	3.8257
2174.8	0.77393
2174.8	-1.3623
2174.8	3.8257
2174.8	-3.1934
2174.8	6.2671
2174.9	-1.0571
2174.9	4.436
2174.9	0.16357
2174.9	-2.2778
2174.9	2.2998
2175	-4.1089
2175	4.436
2175	-3.1934
2175	1.9946
2175	-1.0571
2175.1	-3.1934
2175.1	5.3516
2175.1	-2.583
2175.1	6.2671
2175.1	-1.6675
2175.2	0.46875
2175.2	1.9946
2175.2	-1.9727
2175.2	5.9619
2175.2	-2.583
2175.3	3.8257
2175.3	-1.0571
2175.3	-0.1416
2175.3	4.1309
2175.3	-3.4985
2175.4	5.3516
2175.4	-4.7192
2175.4	1.0791
2175.4	0.16357
2175.4	-2.2778
2175.5	5.9619
2175.5	-2.8882
2175.5	4.436
2175.5	-1.9727
2175.5	0.77393
2175.6	3.8257
2175.6	-1.6675
2175.6	5.3516
2175.6	-3.8037
2175.6	1.6895
2175.7	1.0791
2175.7	-1.0571
2175.7	5.6567
2175.7	-2.583
2175.7	4.436
2175.8	-1.9727
2175.8	1.6895
2175.8	4.1309
2175.8	-1.9727
2175.8	5.6567
2175.9	-2.583
2175.9	2.2998
2175.9	1.9946
2175.9	-1.6675
2175.9	5.3516
2176	-3.1934
2176	2.9102
2176	-0.1416
2176	1.0791
2176	5.6567
2176.1	-1.6675
2176.1	6.2671
2176.1	-0.75195
2176.1	1.3843
2176.1	3.8257
2176.2	-2.2778
2176.2	5.0464
2176.2	-3.1934
2176.2	1.6895
2176.2	1.3843
2176.3	-1.0571
2176.3	6.5723
2176.3	-1.6675
2176.3	4.7412
2176.3	1.6895
2176.4	0.46875
2176.4	5.9619
2176.4	-3.4985
2176.4	4.7412
2176.4	-0.75195
2176.5	-0.1416
2176.5	6.8774
2176.5	-1.3623
2176.5	6.2671
2176.5	-1.3623
2176.6	0.77393
2176.6	3.2153
2176.6	-1.0571
2176.6	7.4878
2176.6	-0.75195
2176.7	4.1309
2176.7	2.9102
2176.7	-1.9727
2176.7	6.2671
2176.7	-3.8037
2176.8	1.6895
2176.8	-1.3623
2176.8	-1.9727
2176.8	4.436
2176.8	-3.8037
2176.9	5.6567
2176.9	0.77393
2176.9	0.16357
2176.9	5.3516
2176.9	-3.8037
2177	4.436
2177	-0.44678
2177	0.77393
2177	5.0464
2177	-1.9727
2177.1	5.3516
2177.1	-1.9727
2177.1	0.77393
2177.1	4.1309
2177.1	-3.4985
2177.2	5.0464
2177.2	-2.583
2177.2	0.77393
2177.2	2.9102
2177.2	-1.9727
2177.3	5.6567
2177.3	-1.9727
2177.3	1.9946
2177.3	2.9102
2177.3	-2.2778
2177.4	5.9619
2177.4	-3.4985
2177.4	2.2998
2177.4	1.9946
2177.4	-1.3623
2177.5	6.2671
2177.5	-3.8037
2177.5	2.2998
2177.5	1.3843
2177.5	-2.583
2177.6	5.3516
2177.6	-3.8037
2177.6	2.2998
2177.6	0.16357
2177.6	-0.1416
2177.7	7.4878
2177.7	-1.6675
2177.7	4.1309
2177.7	0.16357
2177.7	-1.6675
2177.8	6.8774
2177.8	-2.583
2177.8	3.5205
2177.8	1.9946
2177.8	-1.0571
2177.9	5.9619
2177.9	-1.9727
2177.9	3.5205
2177.9	-0.44678
2177.9	-1.6675
2178	4.436
2178	-5.3296
2178	1.0791
2178	1.6895
2178	-2.583
2178.1	6.8774
2178.1	-3.1934
2178.1	1.9946
2178.1	3.8257
2178.1	-1.0571
2178.2	5.0464
2178.2	-3.8037
2178.2	0.77393
2178.2	0.77393
2178.2	-4.4141
2178.3	6.2671
2178.3	-3.1934
2178.3	1.0791
2178.3	4.1309
2178.3	-2.2778
2178.4	5.3516
2178.4	-1.0571
2178.4	1.9946
2178.4	5.0464
2178.4	-2.8882
2178.5	4.7412
2178.5	-0.75195
2178.5	0.46875
2178.5	6.2671
2178.5	-3.8037
2178.6	2.605
2178.6	-0.1416
2178.6	-1.0571
2178.6	5.6567
2178.6	-2.8882
2178.7	2.9102
2178.7	1.3843
2178.7	-2.8882
2178.7	5.6567
2178.7	-4.4141
2178.8	1.0791
2178.8	2.605
2178.8	-4.4141
2178.8	5.3516
2178.8	-1.6675
2178.9	1.0791
2178.9	5.0464
2178.9	-2.583
2178.9	4.7412
2178.9	-1.6675
2179	-1.0571
2179	5.6567
2179	-4.1089
2179	1.9946
2179	2.2998
2179.1	-1.3623
2179.1	6.8774
2179.1	-1.6675
2179.1	1.0791
2179.1	4.7412
2179.2	-2.8882
2179.2	6.2671
2179.2	0.46875
2179.2	-0.1416
2179.2	6.2671
2179.3	-4.7192
2179.3	2.9102
2179.3	2.9102
2179.3	-4.4141
2179.3	5.6567
2179.4	-4.1089
2179.4	-1.0571
2179.4	4.7412
2179.4	-1.6675
2179.4	4.7412
2179.5	1.3843
2179.5	-1.6675
2179.5	3.8257
2179.5	-4.1089
2179.5	0.46875
2179.6	2.605
2179.6	-3.4985
2179.6	4.436
2179.6	-1.6675
2179.6	-0.1416
2179.7	6.8774
2179.7	-2.583
2179.7	2.2998
2179.7	1.6895
2179.7	-2.8882
2179.8	6.5723
2179.8	-1.0571
2179.8	0.77393
2179.8	5.3516
2179.8	-3.4985
2179.9	3.2153
2179.9	0.46875
2179.9	-2.2778
2179.9	5.3516
2179.9	-3.4985
2180	0.16357
2180	5.3516
2180	-1.0571
2180	4.1309
2180	0.77393
2180.1	-1.6675
2180.1	5.0464
2180.1	-4.1089
2180.1	1.3843
2180.1	3.2153
2180.2	-3.4985
2180.2	4.1309
2180.2	0.77393
2180.2	1.0791
2180.2	7.4878
2180.3	-1.6675
2180.3	-0.44678
2180.3	2.9102
2180.3	-4.4141
2180.3	0.77393
2180.4	2.2998
2180.4	-2.2778
2180.4	4.7412
2180.4	-2.2778
2180.4	2.2998
2180.5	5.9619
2180.5	-3.4985
2180.5	1.9946
2180.5	1.3843
2180.5	-3.1934
2180.6	5.9619
2180.6	-1.3623
2180.6	0.16357
2180.6	5.9619
2180.6	-3.4985
2180.7	2.2998
2180.7	5.3516
2180.7	-2.8882
2180.7	4.436
2180.7	-0.1416
2180.8	-2.8882
2180.8	5.3516
2180.8	-1.9727
2180.8	1.3843
2180.8	5.6567
2180.9	-3.1934
2180.9	3.2153
2180.9	1.6895
2180.9	-0.1416
2180.9	6.2671
2181	-2.8882
2181	1.0791
2181	4.1309
2181	-3.1934
2181	4.436
2181.1	-0.75195
2181.1	-1.3623
2181.1	5.6567
2181.1	-2.8882
2181.1	3.5205
2181.2	0.16357
2181.2	-2.583
2181.2	4.7412
2181.2	-3.8037
2181.2	2.2998
2181.3	-0.75195
2181.3	-0.44678
2181.3	3.5205
2181.3	-2.8882
2181.3	5.9619
2181.4	-1.6675
2181.4	2.9102
2181.4	3.5205
2181.4	-2.2778
2181.4	5.9619
2181.5	-1.6675
2181.5	5.0464
2181.5	-0.1416
2181.5	1.9946
2181.5	-1.0571
2181.6	-0.44678
2181.6	4.436
2181.6	-1.6675
2181.6	6.8774
2181.6	-2.8882
2181.7	4.7412
2181.7	-2.583
2181.7	3.2153
2181.7	-1.9727
2181.7	1.3843
2181.8	-0.75195
2181.8	-1.3623
2181.8	2.2998
2181.8	-1.6675
2181.8	5.6567
2181.9	-1.3623
2181.9	5.3516
2181.9	-1.6675
2181.9	6.2671
2181.9	-1.9727
2182	4.7412
2182	-1.0571
2182	2.9102
2182	-1.0571
2182	1.0791
2182.1	0.46875
2182.1	1.6895
2182.1	3.2153
2182.1	-2.2778
2182.1	4.436
2182.2	-2.8882
2182.2	5.0464
2182.2	-0.44678
2182.2	5.9619
2182.2	-2.8882
2182.3	4.1309
2182.3	-1.6675
2182.3	1.0791
2182.3	1.3843
2182.3	-0.44678
2182.4	2.9102
2182.4	-1.3623
2182.4	6.2671
2182.4	-3.1934
2182.4	5.6567
2182.5	-2.8882
2182.5	2.2998
2182.5	-1.9727
2182.5	0.77393
2182.5	-0.1416
2182.6	-1.9727
2182.6	4.1309
2182.6	-2.2778
2182.6	5.9619
2182.6	-1.6675
2182.7	4.7412
2182.7	-1.0571
2182.7	1.9946
2182.7	2.2998
2182.7	-1.3623
2182.8	4.436
2182.8	-2.8882
2182.8	4.1309
2182.8	-3.4985
2182.8	2.605
2182.9	0.16357
2182.9	-0.1416
2182.9	5.0464
2182.9	-1.9727
2182.9	5.3516
2183	-1.3623
2183	4.1309
2183	-0.75195
2183	1.0791
2183	1.6895
2183.1	-3.1934
2183.1	4.436
2183.1	-4.4141
2183.1	3.8257
2183.1	-0.75195
2183.2	1.3843
2183.2	3.5205
2183.2	-2.2778
2183.2	5.0464
2183.2	-2.583
2183.3	4.1309
2183.3	-1.6675
2183.3	0.77393
2183.3	2.605
2183.3	-2.8882
2183.4	5.0464
2183.4	-2.8882
2183.4	3.2153
2183.4	0.46875
2183.4	0.46875
2183.5	5.0464
2183.5	-1.6675
2183.5	6.2671
2183.5	-2.2778
2183.5	2.9102
2183.6	0.46875
2183.6	-1.0571
2183.6	6.8774
2183.6	-2.2778
2183.6	4.1309
2183.7	-1.6675
2183.7	1.0791
2183.7	2.9102
2183.7	-0.44678
2183.7	5.6567
2183.8	-2.8882
2183.8	4.1309
2183.8	-0.44678
2183.8	-0.75195
2183.8	6.5723
2183.9	-3.1934
2183.9	5.3516
2183.9	-2.2778
2183.9	0.16357
2183.9	2.2998
2184	-1.9727
2184	6.2671
2184	-2.2778
2184	3.8257
2184	0.46875
2184.1	0.46875
2184.1	6.5723
2184.1	-1.6675
2184.1	5.6567
2184.1	-1.6675
2184.2	1.3843
2184.2	4.1309
2184.2	-1.9727
2184.2	6.5723
2184.2	-3.1934
2184.3	0.77393
2184.3	-1.3623
2184.3	-1.0571
2184.3	4.1309
2184.3	-5.0244
2184.4	3.5205
2184.4	-1.0571
2184.4	0.16357
2184.4	6.2671
2184.4	-2.2778
2184.5	5.3516
2184.5	-1.9727
2184.5	1.3843
2184.5	2.2998
2184.5	-1.6675
2184.6	5.3516
2184.6	-4.4141
2184.6	1.3843
2184.6	-0.1416
2184.6	-0.44678
2184.7	4.7412
2184.7	-3.8037
2184.7	2.9102
2184.7	-2.583
2184.7	-1.0571
2184.8	4.7412
2184.8	-3.8037
2184.8	3.8257
2184.8	-2.8882
2184.8	-0.1416
2184.9	3.5205
2184.9	-1.6675
2184.9	5.0464
2184.9	-3.4985
2184.9	0.16357
2185	0.46875
2185	-3.4985
2185	5.9619
2185	-2.8882
2185	1.0791
2185.1	1.3843
2185.1	-0.75195
2185.1	5.3516
2185.1	-1.0571
2185.1	3.5205
2185.2	-0.1416
2185.2	0.16357
2185.2	5.0464
2185.2	-2.2778
2185.2	5.9619
2185.3	-1.3623
2185.3	-0.44678
2185.3	3.8257
2185.3	-3.8037
2185.3	4.436
2185.4	-3.1934
2185.4	-0.75195
2185.4	2.9102
2185.4	-4.1089
2185.4	5.9619
2185.5	-1.6675
2185.5	1.9946
2185.5	2.9102
2185.5	-2.2778
2185.5	5.6567
2185.6	-2.8882
2185.6	2.9102
2185.6	2.9102
2185.6	-1.3623
2185.6	7.1826
2185.7	-2.2778
2185.7	2.2998
2185.7	1.9946
2185.7	-2.583
2185.7	3.8257
2185.8	-3.8037
2185.8	0.46875
2185.8	-1.6675
2185.8	-1.6675
2185.8	5.6567
2185.9	-2.583
2185.9	2.9102
2185.9	2.2998
2185.9	-0.44678
2185.9	6.2671
2186	-3.4985
2186	1.9946
2186	0.77393
2186	-2.583
2186	7.1826
2186.1	-3.4985
2186.1	1.3843
2186.1	0.16357
2186.1	-2.2778
2186.1	6.2671
2186.2	-1.9727
2186.2	1.9946
2186.2	0.46875
2186.2	-2.2778
2186.2	5.3516
2186.3	-1.9727
2186.3	4.436
2186.3	1.9946
2186.3	-1.6675
2186.3	7.4878
2186.4	-1.3623
2186.4	3.5205
2186.4	2.9102
2186.4	-1.3623
2186.4	5.3516
2186.5	-1.9727
2186.5	2.2998
2186.5	2.605
2186.5	-0.75195
2186.5	6.2671
2186.6	-2.2778
2186.6	1.9946
2186.6	2.9102
2186.6	-2.583
2186.6	5.9619
2186.7	-3.4985
2186.7	-0.75195
2186.7	5.0464
2186.7	-1.6675
2186.7	7.1826
2186.8	-1.6675
2186.8	-0.75195
2186.8	5.0464
2186.8	-3.4985
2186.8	4.7412
2186.9	0.46875
2186.9	-0.75195
2186.9	5.0464
2186.9	-2.8882
2186.9	3.2153
2187	1.6895
2187	-1.6675
2187	5.6567
2187	-2.583
2187	1.6895
2187.1	4.7412
2187.1	-1.0571
2187.1	7.793
2187.1	-2.583
2187.1	-0.1416
2187.2	4.1309
2187.2	-2.2778
2187.2	4.7412
2187.2	-1.9727
2187.2	-0.44678
2187.3	4.1309
2187.3	-3.8037
2187.3	3.8257
2187.3	1.3843
2187.3	0.16357
2187.4	6.2671
2187.4	-3.1934
2187.4	2.2998
2187.4	2.605
2187.4	-2.8882
2187.5	4.1309
2187.5	-2.583
2187.5	-1.0571
2187.5	4.1309
2187.5	-2.583
2187.6	4.7412
2187.6	-0.44678
2187.6	-1.0571
2187.6	6.5723
2187.6	-2.2778
2187.7	1.6895
2187.7	2.2998
2187.7	-4.1089
2187.7	4.436
2187.7	-3.1934
2187.8	0.16357
2187.8	6.5723
2187.8	-1.9727
2187.8	4.1309
2187.8	0.77393
2187.9	-1.0571
2187.9	6.5723
2187.9	-2.583
2187.9	1.3843
2187.9	3.5205
2188	-3.1934
2188	6.2671
2188	-0.1416
2188	-0.75195
2188	4.7412
2188.1	-5.0244
2188.1	0.77393
2188.1	4.1309
2188.1	-2.583
2188.1	6.8774
2188.2	0.46875
2188.2	0.16357
2188.2	6.5723
2188.2	-3.4985
2188.2	1.6895
2188.3	1.6895
2188.3	-3.8037
2188.3	6.5723
2188.3	-1.0571
2188.3	-1.0571
2188.4	7.1826
2188.4	-3.1934
2188.4	2.9102
2188.4	1.3843
2188.4	-3.8037
2188.5	5.3516
2188.5	-2.583
2188.5	-1.6675
2188.5	4.7412
2188.5	-4.4141
2188.6	2.605
2188.6	1.9946
2188.6	-3.4985
2188.6	5.3516
2188.6	-3.1934
2188.7	-2.2778
2188.7	5.6567
2188.7	-4.1089
2188.7	1.6895
2188.7	2.2998
2188.8	-4.1089
2188.8	5.0464
2188.8	-1.3623
2188.8	-1.6675
2188.8	5.9619
2188.9	-3.8037
2188.9	0.77393
2188.9	4.1309
2188.9	-3.1934
2188.9	5.6567
2189	0.46875
2189	-1.3623
2189	5.6567
2189	-1.9727
2189	0.16357
2189.1	5.6567
2189.1	-4.1089
2189.1	1.3843
2189.1	1.0791
2189.1	-4.1089
2189.2	4.7412
2189.2	-1.3623
2189.2	-1.3623
2189.2	6.5723
2189.2	-4.7192
2189.3	0.46875
2189.3	1.9946
2189.3	-4.4141
2189.3	4.7412
2189.3	-0.75195
2189.4	-1.0571
2189.4	5.0464
2189.4	-2.8882
2189.4	4.1309
2189.4	1.3843
2189.5	-1.0571
2189.5	6.2671
2189.5	-1.9727
2189.5	3.2153
2189.5	1.6895
2189.6	-0.75195
2189.6	5.6567
2189.6	-2.8882
2189.6	3.5205
2189.6	-1.6675
2189.7	0.46875
2189.7	2.605
2189.7	-2.583
2189.7	4.1309
2189.7	-2.8882
2189.8	4.436
2189.8	-1.9727
2189.8	0.16357
2189.8	1.9946
2189.8	-1.3623
2189.9	4.436
2189.9	-1.9727
2189.9	5.0464
2189.9	-2.8882
2189.9	2.605
2190	-1.0571
2190	2.2998
2190	-0.1416
2190	0.46875
2190	3.8257
2190.1	-1.9727
2190.1	5.6567
2190.1	-1.6675
2190.1	7.4878
2190.1	-1.0571
2190.2	5.0464
2190.2	-1.6675
2190.2	4.7412
2190.2	-1.0571
2190.2	1.6895
2190.3	0.46875
2190.3	-0.1416
2190.3	1.3843
2190.3	-0.75195
2190.3	4.7412
2190.4	-1.6675
2190.4	3.8257
2190.4	-2.2778
2190.4	4.436
2190.4	-3.4985
2190.5	5.3516
2190.5	-2.583
2190.5	3.2153
2190.5	-2.2778
2190.5	1.0791
2190.6	0.16357
2190.6	1.3843
2190.6	3.8257
2190.6	-0.75195
2190.6	4.436
2190.7	-3.4985
2190.7	5.6567
2190.7	-1.6675
2190.7	4.7412
2190.7	-1.6675
2190.8	-0.1416
2190.8	-1.0571
2190.8	0.16357
2190.8	4.436
2190.8	-1.6675
2190.9	4.1309
2190.9	-3.4985
2190.9	6.2671
2190.9	-1.3623
2190.9	2.9102
2191	0.16357
2191	-0.44678
2191	2.9102
2191	-1.3623
2191	5.6567
2191.1	-2.8882
2191.1	4.1309
2191.1	-1.9727
2191.1	0.46875
2191.1	-0.44678
2191.2	-0.75195
2191.2	4.7412
2191.2	-1.9727
2191.2	5.6567
2191.2	-2.583
2191.3	2.9102
2191.3	0.46875
2191.3	-0.75195
2191.3	3.5205
2191.3	-2.583
2191.4	5.6567
2191.4	-2.2778
2191.4	3.5205
2191.4	1.0791
2191.4	-0.75195
2191.5	2.9102
2191.5	-2.2778
2191.5	5.9619
2191.5	-3.1934
2191.5	2.2998
2191.6	-1.9727
2191.6	-1.9727
2191.6	4.7412
2191.6	-2.2778
2191.6	6.8774
2191.7	-1.0571
2191.7	1.9946
2191.7	0.77393
2191.7	-1.0571
2191.7	6.5723
2191.8	-2.583
2191.8	4.1309
2191.8	-2.8882
2191.8	0.46875
2191.8	1.6895
2191.9	-1.0571
2191.9	5.3516
2191.9	-3.8037
2191.9	2.2998
2191.9	-2.2778
2192	-0.1416
2192	5.0464
2192	-2.583
2192	5.6567
2192	-2.2778
2192.1	1.9946
2192.1	1.3843
2192.1	-2.583
2192.1	6.5723
2192.1	-3.1934
2192.2	2.2998
2192.2	-0.75195
2192.2	-0.75195
2192.2	2.9102
2192.2	-1.6675
2192.3	5.0464
2192.3	-2.583
2192.3	1.9946
2192.3	1.0791
2192.3	-2.2778
2192.4	5.9619
2192.4	-4.1089
2192.4	3.2153
2192.4	-0.1416
2192.4	-1.0571
2192.5	5.6567
2192.5	-2.2778
2192.5	5.3516
2192.5	-1.3623
2192.5	0.77393
2192.6	3.5205
2192.6	-1.3623
2192.6	6.2671
2192.6	-2.2778
2192.6	2.605
2192.7	0.77393
2192.7	-2.2778
2192.7	5.3516
2192.7	-2.583
2192.7	2.9102
2192.8	-1.0571
2192.8	-1.3623
2192.8	2.9102
2192.8	-3.4985
2192.8	4.7412
2192.9	-3.8037
2192.9	0.77393
2192.9	4.7412
2192.9	-3.1934
2192.9	6.5723
2193	-2.583
2193	1.3843
2193	2.9102
2193	-1.6675
2193	5.9619
2193.1	-1.0571
2193.1	4.1309
2193.1	-0.1416
2193.1	-0.75195
2193.1	5.0464
2193.2	-3.8037
2193.2	4.7412
2193.2	-1.0571
2193.2	-0.1416
2193.2	4.436
2193.3	-1.6675
2193.3	6.8774
2193.3	-0.44678
2193.3	1.3843
2193.3	4.7412
2193.4	-3.1934
2193.4	5.3516
2193.4	-3.1934
2193.4	1.9946
2193.4	1.9946
2193.5	-2.8882
2193.5	4.436
2193.5	-3.4985
2193.5	2.9102
2193.5	1.0791
2193.6	-2.8882
2193.6	4.436
2193.6	-2.8882
2193.6	2.605
2193.6	1.6895
2193.7	-0.1416
2193.7	5.9619
2193.7	-2.2778
2193.7	3.2153
2193.7	0.46875
2193.8	0.77393
2193.8	5.9619
2193.8	-2.583
2193.8	4.1309
2193.8	-2.2778
2193.9	-1.0571
2193.9	5.3516
2193.9	-3.1934
2193.9	3.8257
2193.9	-2.583
2194	-2.2778
2194	4.436
2194	-3.1934
2194	4.436
2194	-1.9727
2194.1	1.3843
2194.1	5.0464
2194.1	-2.2778
2194.1	7.793
2194.1	-0.44678
2194.2	1.3843
2194.2	4.7412
2194.2	-3.1934
2194.2	5.9619
2194.2	-1.0571
2194.3	1.0791
2194.3	3.8257
2194.3	-2.583
2194.3	4.1309
2194.3	-1.6675
2194.4	2.2998
2194.4	1.6895
2194.4	-4.1089
2194.4	3.8257
2194.4	-3.8037
2194.5	0.77393
2194.5	5.0464
2194.5	-1.6675
2194.5	6.8774
2194.5	-1.0571
2194.6	0.77393
2194.6	5.3516
2194.6	-1.6675
2194.6	5.0464
2194.6	-3.4985
2194.7	-0.1416
2194.7	3.8257
2194.7	-4.1089
2194.7	5.0464
2194.7	-2.2778
2194.8	-0.44678
2194.8	5.0464
2194.8	-4.1089
2194.8	5.0464
2194.8	-1.9727
2194.9	-1.6675
2194.9	4.1309
2194.9	-3.1934
2194.9	3.8257
2194.9	0.46875
2195	-0.44678
2195	5.6567
2195	-3.1934
2195	2.2998
2195	1.6895
2195.1	0.16357
2195.1	4.7412
2195.1	-2.2778
2195.1	2.9102
2195.1	3.5205
2195.2	-1.6675
2195.2	6.2671
2195.2	-3.1934
2195.2	0.16357
2195.2	2.2998
2195.3	-3.8037
2195.3	6.2671
2195.3	-2.583
2195.3	-0.44678
2195.3	4.1309
2195.4	-5.3296
2195.4	3.2153
2195.4	-1.6675
2195.4	-1.6675
2195.4	4.7412
2195.5	-5.3296
2195.5	0.77393
2195.5	0.77393
2195.5	-1.9727
2195.5	4.436
2195.6	-4.4141
2195.6	-0.1416
2195.6	2.2998
2195.6	-3.4985
2195.6	6.2671
2195.7	-1.9727
2195.7	-1.3623
2195.7	5.6567
2195.7	-3.8037
2195.7	4.1309
2195.8	0.46875
2195.8	-4.1089
2195.8	5.6567
2195.8	-4.1089
2195.8	2.2998
2195.9	5.3516
2195.9	-1.0571
2195.9	5.9619
2195.9	-1.6675
2195.9	0.77393
2196	5.9619
2196	-1.6675
2196	3.5205
2196	-0.75195
2196	-1.9727
2196.1	6.5723
2196.1	-1.3623
2196.1	2.605
2196.1	4.1309
2196.1	-4.7192
2196.2	3.5205
2196.2	-2.583
2196.2	-1.6675
2196.2	6.5723
2196.2	-3.4985
2196.3	2.2998
2196.3	2.2998
2196.3	-2.583
2196.3	5.3516
2196.3	-3.4985
2196.4	0.77393
2196.4	4.436
2196.4	-2.8882
2196.4	3.5205
2196.4	2.9102
2196.5	-1.0571
2196.5	5.0464
2196.5	-3.1934
2196.5	0.46875
2196.5	5.0464
2196.6	-2.583
2196.6	4.1309
2196.6	0.16357
2196.6	-2.583
2196.6	5.0464
2196.7	-3.1934
2196.7	1.0791
2196.7	4.7412
2196.7	-3.4985
2196.7	4.7412
2196.8	1.0791
2196.8	-0.75195
2196.8	6.8774
2196.8	-2.8882
2196.8	-0.75195
2196.9	2.605
2196.9	-4.1089
2196.9	2.605
2196.9	2.605
2196.9	-2.2778
2197	6.5723
2197	-0.44678
2197	1.9946
2197	5.6567
2197	-2.583
2197.1	2.9102
2197.1	2.2998
2197.1	-2.8882
2197.1	5.3516
2197.1	-1.0571
2197.2	0.77393
2197.2	5.9619
2197.2	-1.9727
2197.2	1.9946
2197.2	3.2153
2197.3	-3.4985
2197.3	3.2153
2197.3	-1.0571
2197.3	-1.6675
2197.3	7.4878
2197.4	-3.8037
2197.4	1.0791
2197.4	5.0464
2197.4	-4.7192
2197.4	2.9102
2197.5	1.3843
2197.5	-4.7192
2197.5	5.6567
2197.5	-2.8882
2197.5	-1.3623
2197.6	5.3516
2197.6	-2.8882
2197.6	2.2998
2197.6	4.1309
2197.6	-2.8882
2197.7	5.3516
2197.7	-1.3623
2197.7	-0.1416
2197.7	4.436
2197.7	-3.1934
2197.8	4.1309
2197.8	-1.6675
2197.8	-1.6675
2197.8	4.7412
2197.8	-4.1089
2197.9	2.605
2197.9	-2.8882
2197.9	-1.6675
2197.9	4.7412
2197.9	-5.3296
2198	5.0464
2198	-2.583
2198	0.16357
2198	1.6895
2198	-1.9727
2198.1	5.0464
2198.1	-2.2778
2198.1	3.8257
2198.1	-2.2778
2198.1	1.0791
2198.2	1.6895
2198.2	-1.9727
2198.2	5.6567
2198.2	-2.2778
2198.2	4.1309
2198.3	-3.4985
2198.3	1.9946
2198.3	-1.9727
2198.3	1.3843
2198.3	2.605
2198.4	-1.0571
2198.4	4.1309
2198.4	-1.6675
2198.4	5.0464
2198.4	-1.9727
2198.5	5.6567
2198.5	-3.8037
2198.5	3.5205
2198.5	-4.1089
2198.5	2.2998
2198.6	-1.0571
2198.6	0.46875
2198.6	0.77393
2198.6	0.16357
2198.6	1.9946
2198.7	0.16357
2198.7	4.436
2198.7	-1.0571
2198.7	5.6567
2198.7	-2.8882
2198.8	6.2671
2198.8	-1.6675
2198.8	5.0464
2198.8	-2.2778
2198.8	4.1309
2198.9	-1.0571
2198.9	1.3843
2198.9	2.9102
2198.9	1.0791
2198.9	3.8257
2199	-0.75195
2199	5.6567
2199	-2.583
2199	5.3516
2199	-3.1934
2199.1	3.2153
2199.1	-2.583
2199.1	0.16357
2199.1	1.6895
2199.1	-0.1416
2199.2	5.9619
2199.2	-1.3623
2199.2	6.5723
2199.2	-1.6675
2199.2	5.9619
2199.3	-0.75195
2199.3	-0.44678
2199.3	-0.1416
2199.3	-2.2778
2199.3	1.6895
2199.4	-2.583
2199.4	5.3516
2199.4	-3.8037
2199.4	3.2153
2199.4	-1.0571
2199.5	0.77393
2199.5	5.3516
2199.5	-1.0571
2199.5	5.9619
2199.5	-3.1934
2199.6	3.5205
2199.6	-2.2778
2199.6	2.2998
2199.6	1.0791
2199.6	-2.583
2199.7	3.8257
2199.7	-3.1934
2199.7	5.6567
2199.7	-2.8882
2199.7	-0.1416
2199.8	-0.75195
2199.8	-2.8882
2199.8	4.1309
2199.8	-1.3623
2199.8	5.6567
2199.9	-2.2778
2199.9	1.0791
2199.9	0.16357
2199.9	-0.75195
2199.9	5.9619
2200	-3.1934
2200	4.1309
2200	-2.2778
2200	0.46875
2200	0.46875
2200.1	0.16357
2200.1	4.7412
2200.1	-4.7192
2200.1	3.5205
2200.1	-3.4985
2200.2	0.16357
2200.2	4.436
2200.2	-1.0571
2200.2	6.2671
2200.2	-1.9727
2200.3	3.5205
2200.3	-0.1416
2200.3	1.9946
2200.3	4.436
2200.3	-2.583
2200.4	5.9619
2200.4	-1.0571
2200.4	3.8257
2200.4	1.0791
2200.4	-0.1416
2200.5	5.6567
2200.5	-2.2778
2200.5	5.9619
2200.5	-0.44678
2200.5	1.9946
2200.6	4.436
2200.6	-1.0571
2200.6	7.1826
2200.6	-0.75195
2200.6	5.6567
2200.7	1.6895
2200.7	0.16357
2200.7	6.8774
2200.7	-1.3623
2200.7	6.5723
2200.8	1.3843
2200.8	3.5205
2200.8	4.436
2200.8	0.46875
2200.8	7.793
2200.9	-0.75195
2200.9	5.6567
2200.9	0.77393
2200.9	-0.44678
2200.9	6.2671
2201	-1.9727
2201	7.1826
2201	0.77393
2201	1.6895
2201	4.7412
2201.1	-1.6675
2201.1	5.3516
2201.1	-1.6675
2201.1	1.3843
2201.1	1.6895
2201.2	0.77393
2201.2	7.4878
2201.2	-0.44678
2201.2	6.2671
2201.2	-0.1416
2201.3	-1.3623
2201.3	4.436
2201.3	-3.1934
2201.3	4.7412
2201.3	-1.3623
2201.4	-1.0571
2201.4	1.6895
2201.4	-3.4985
2201.4	3.5205
2201.4	-5.3296
2201.5	1.3843
2201.5	-0.44678
2201.5	-4.4141
2201.5	5.0464
2201.5	-4.1089
2201.6	2.2998
2201.6	-1.3623
2201.6	-2.583
2201.6	3.5205
2201.6	-5.3296
2201.7	1.9946
2201.7	-3.8037
2201.7	-1.3623
2201.7	4.1309
2201.7	-4.1089
2201.8	5.6567
2201.8	-2.583
2201.8	1.0791
2201.8	1.0791
2201.8	-3.8037
2201.9	4.1309
2201.9	-5.9399
2201.9	0.46875
2201.9	1.0791
2201.9	-3.4985
2202	3.5205
2202	-4.4141
2202	1.0791
2202	-1.6675
2202	-2.2778
2202.1	3.2153
2202.1	-5.3296
2202.1	2.9102
2202.1	-2.2778
2202.1	-1.9727
2202.2	5.3516
2202.2	-3.4985
2202.2	2.605
2202.2	-2.8882
2202.2	-1.6675
2202.3	3.5205
2202.3	-1.6675
2202.3	7.1826
2202.3	0.46875
2202.3	2.9102
2202.4	6.8774
2202.4	2.605
2202.4	9.624
2202.4	1.0791
2202.4	4.436
2202.5	6.5723
2202.5	-1.0571
2202.5	8.7085
2202.5	-1.3623
2202.5	1.9946
2202.6	4.7412
2202.6	-1.9727
2202.6	8.0981
2202.6	1.9946
2202.6	3.8257
2202.7	5.9619
2202.7	1.0791
2202.7	7.1826
2202.7	-0.44678
2202.7	4.436
2202.8	6.2671
2202.8	0.46875
2202.8	10.234
2202.8	0.16357
2202.8	5.0464
2202.9	7.4878
2202.9	0.16357
2202.9	8.4033
2202.9	1.0791
2202.9	4.1309
2203	5.6567
2203	1.3843
2203	9.3188
2203	1.9946
2203	4.7412
2203.1	7.4878
2203.1	1.3843
2203.1	9.0137
2203.1	1.9946
2203.1	5.3516
2203.2	10.234
2203.2	1.3843
2203.2	9.9292
2203.2	1.6895
2203.2	2.9102
2203.3	9.624
2203.3	-10.212
2203.3	-8.3813
2203.3	-15.4
2203.3	-16.621
2203.4	-10.823
2203.4	-19.062
2203.4	-12.349
2203.4	-16.926
2203.4	-17.231
2203.5	-11.738
2203.5	-19.978
2203.5	-12.959
2203.5	-15.4
2203.5	-17.842
2203.6	-10.823
2203.6	-19.062
2203.6	-14.79
2203.6	-13.875
2203.6	-19.062
2203.7	-11.738
2203.7	-19.368
2203.7	-15.706
2203.7	-11.128
2203.7	-18.757
2203.8	-10.212
2203.8	-16.316
2203.8	-17.231
2203.8	-12.349
2203.8	-19.978
2203.9	-12.349
2203.9	-15.706
2203.9	-15.706
2203.9	-10.212
2203.9	-19.673
2204	-13.569
2204	-16.011
2204	-18.452
2204	-9.9072
2204	-20.283
2204.1	-15.706
2204.1	-11.738
2204.1	-18.452
2204.1	-10.823
2204.1	-17.231
2204.2	-17.231
2204.2	-10.823
2204.2	-19.978
2204.2	-16.316
2204.2	-16.621
2204.3	-18.757
2204.3	-17.842
2204.3	-30.659
2204.3	-26.692
2204.3	-26.692
2204.4	-31.27
2204.4	-24.25
2204.4	-30.354
2204.4	-30.659
2204.4	-23.03
2204.5	-34.016
2204.5	-27.607
2204.5	-26.997
2204.5	-32.185
2204.5	-22.419
2204.6	-30.354
2204.6	-29.133
2204.6	-24.556
2204.6	-32.49
2204.6	-25.776
2204.7	-29.133
2204.7	-31.27
2204.7	-22.725
2204.7	-31.27
2204.7	-28.828
2204.8	-25.471
2204.8	-31.88
2204.8	-25.166
2204.8	-30.964
2204.8	-30.049
2204.9	-23.64
2204.9	-32.49
2204.9	-26.387
2204.9	-26.387
2204.9	-30.659
2205	-22.114
2205	-31.27
2205	-30.964
2205	-24.861
2205	-33.101
2205.1	-27.913
2205.1	-26.387
2205.1	-31.88
2205.1	-25.471
2205.1	-32.49
2205.2	-29.744
2205.2	-23.03
2205.2	-33.406
2205.2	-27.607
2205.2	-27.913
2205.3	-33.406
2205.3	-19.673
2205.3	-23.335
2205.3	-22.114
2205.3	-14.18
2205.4	-24.556
2205.4	-19.673
2205.4	-16.316
2205.4	-22.725
2205.4	-16.621
2205.5	-22.114
2205.5	-22.114
2205.5	-15.4
2205.5	-22.419
2205.5	-17.842
2205.6	-15.095
2205.6	-23.64
2205.6	-16.316
2205.6	-21.199
2205.6	-23.03
2205.7	-15.095
2205.7	-23.64
2205.7	-21.199
2205.7	-15.095
2205.7	-24.25
2205.8	-17.231
2205.8	-17.537
2205.8	-24.861
2205.8	-16.316
2205.8	-20.894
2205.9	-20.588
2205.9	-12.959
2205.9	-22.114
2205.9	-17.537
2205.9	-15.095
2206	-21.809
2206	-13.569
2206	-19.673
2206	-21.504
2206	-15.095
2206.1	-23.03
2206.1	-18.452
2206.1	-16.316
2206.1	-21.504
2206.1	-16.011
2206.2	-23.03
2206.2	-18.452
2206.2	-16.926
2206.2	-21.809
2206.2	-14.485
2206.3	-23.945
2206.3	-19.673
2206.3	-18.452
2206.3	-22.419
2206.3	-14.79
2206.4	-24.25
2206.4	-18.147
2206.4	-22.114
2206.4	-19.673
2206.4	-16.316
2206.5	-21.809
2206.5	-13.569
2206.5	-23.03
2206.5	-18.757
2206.5	-22.114
2206.6	-19.673
2206.6	-17.537
2206.6	-21.809
2206.6	-15.095
2206.6	-23.945
2206.7	-14.79
2206.7	-21.504
2206.7	-17.842
2206.7	-21.504
2206.7	-21.504
2206.8	-17.842
2206.8	-22.725
2206.8	-15.706
2206.8	-23.03
2206.8	-16.621
2206.9	-24.25
2206.9	-16.316
2206.9	-22.725
2206.9	-18.452
2206.9	-20.283
2207	-19.673
2207	-17.231
2207	-20.588
2207	-15.4
2207	-21.199
2207.1	-15.095
2207.1	-24.25
2207.1	-17.231
2207.1	-22.419
2207.1	-18.452
2207.2	-19.978
2207.2	-19.368
2207.2	-16.926
2207.2	-22.725
2207.2	-14.18
2207.3	-22.725
2207.3	-16.316
2207.3	-24.861
2207.3	-20.283
2207.3	-21.504
2207.4	-20.283
2207.4	-16.316
2207.4	-23.64
2207.4	-16.011
2207.4	-24.861
2207.5	-16.316
2207.5	-23.03
2207.5	-18.757
2207.5	-20.283
2207.5	-24.25
2207.6	-17.231
2207.6	-23.945
2207.6	-16.621
2207.6	-22.725
2207.6	-19.978
2207.7	-20.894
2207.7	-22.419
2207.7	-15.4
2207.7	-23.335
2207.7	-15.4
2207.8	-22.725
2207.8	-20.588
2207.8	-20.588
2207.8	-22.114
2207.8	-16.621
2207.9	-25.166
2207.9	-16.621
2207.9	-23.64
2207.9	-21.199
2207.9	-19.062
2208	-22.114
2208	-16.316
2208	-24.25
2208	-16.926
2208	-23.335
2208.1	-21.199
2208.1	-18.147
2208.1	-23.945
2208.1	-16.621
2208.1	-24.25
2208.2	-18.147
2208.2	-21.809
2208.2	-22.419
2208.2	-16.316
2208.2	-26.082
2208.3	-16.011
2208.3	-26.692
2208.3	-27.607
2208.3	-23.945
2208.3	-30.049
2208.4	-23.03
2208.4	-32.185
2208.4	-25.776
2208.4	-27.913
2208.4	-30.049
2208.5	-23.03
2208.5	-31.27
2208.5	-23.335
2208.5	-29.744
2208.5	-28.523
2208.6	-25.471
2208.6	-31.88
2208.6	-22.419
2208.6	-30.659
2208.6	-26.692
2208.7	-26.082
2208.7	-30.659
2208.7	-22.419
2208.7	-30.964
2208.7	-25.166
2208.8	-28.218
2208.8	-28.523
2208.8	-22.725
2208.8	-31.27
2208.8	-24.556
2208.9	-29.438
2208.9	-28.218
2208.9	-23.64
2208.9	-32.185
2208.9	-24.25
2209	-31.88
2209	-27.913
2209	-26.387
2209	-30.659
2209	-21.199
2209.1	-31.27
2209.1	-25.471
2209.1	-25.776
2209.1	-28.828
2209.1	-21.504
2209.2	-30.049
2209.2	-24.556
2209.2	-28.218
2209.2	-29.133
2209.2	-22.725
2209.3	-33.101
2209.3	-29.133
2209.3	-36.152
2209.3	-36.458
2209.3	-30.659
2209.4	-36.458
2209.4	-30.049
2209.4	-35.542
2209.4	-33.101
2209.4	-30.659
2209.5	-36.763
2209.5	-26.997
2209.5	-35.542
2209.5	-31.88
2209.5	-31.27
2209.6	-35.542
2209.6	-27.607
2209.6	-36.763
2209.6	-32.185
2209.6	-32.185
2209.7	-35.847
2209.7	-28.218
2209.7	-37.068
2209.7	-30.049
2209.7	-32.49
2209.8	-34.932
2209.8	-28.218
2209.8	-35.542
2209.8	-30.354
2209.8	-33.711
2209.9	-34.626
2209.9	-29.133
2209.9	-37.373
2209.9	-30.659
2209.9	-34.626
2210	-35.542
2210	-30.354
2210	-37.983
2210	-29.133
2210	-34.321
2210.1	-32.49
2210.1	-29.438
2210.1	-36.763
2210.1	-29.744
2210.1	-34.932
2210.2	-32.49
2210.2	-28.523
2210.2	-35.847
2210.2	-29.438
2210.2	-35.847
2210.3	-34.016
2210.3	-32.795
2210.3	-43.171
2210.3	-34.321
2210.3	-42.866
2210.4	-40.425
2210.4	-35.847
2210.4	-43.477
2210.4	-35.542
2210.4	-42.256
2210.5	-40.12
2210.5	-35.847
2210.5	-42.561
2210.5	-34.321
2210.5	-41.34
2210.6	-40.73
2210.6	-35.847
2210.6	-42.866
2210.6	-34.932
2210.6	-39.814
2210.7	-40.12
2210.7	-35.237
2210.7	-42.866
2210.7	-35.542
2210.7	-42.256
2210.8	-39.814
2210.8	-36.763
2210.8	-45.002
2210.8	-36.152
2210.8	-41.951
2210.9	-40.425
2210.9	-33.101
2210.9	-41.646
2210.9	-35.542
2210.9	-40.425
2211	-40.425
2211	-34.321
2211	-41.34
2211	-36.458
2211	-40.73
2211.1	-41.951
2211.1	-34.626
2211.1	-44.697
2211.1	-37.373
2211.1	-39.204
2211.2	-43.477
2211.2	-35.542
2211.2	-43.782
2211.2	-39.509
2211.2	-36.763
2211.3	-43.477
2211.3	-37.678
2211.3	-45.918
2211.3	-43.171
2211.3	-39.204
2211.4	-44.392
2211.4	-37.373
2211.4	-45.002
2211.4	-42.561
2211.4	-37.678
2211.5	-45.613
2211.5	-38.594
2211.5	-44.392
2211.5	-43.782
2211.5	-37.373
2211.6	-45.002
2211.6	-39.204
2211.6	-41.34
2211.6	-46.223
2211.6	-38.899
2211.7	-46.223
2211.7	-41.035
2211.7	-40.12
2211.7	-45.918
2211.7	-39.204
2211.8	-46.528
2211.8	-44.087
2211.8	-39.509
2211.8	-47.444
2211.8	-39.814
2211.9	-46.528
2211.9	-45.308
2211.9	-38.289
2211.9	-47.749
2211.9	-40.12
2212	-41.646
2212	-46.528
2212	-38.289
2212	-47.139
2212	-42.256
2212.1	-37.678
2212.1	-46.223
2212.1	-38.594
2212.1	-44.087
2212.1	-43.171
2212.2	-36.763
2212.2	-45.613
2212.2	-39.814
2212.2	-41.951
2212.2	-47.444
2212.3	-37.678
2212.3	-46.528
2212.3	-43.782
2212.3	-38.289
2212.3	-48.665
2212.4	-38.289
2212.4	-44.697
2212.4	-46.528
2212.4	-37.678
2212.4	-48.359
2212.5	-44.392
2212.5	-41.646
2212.5	-48.97
2212.5	-40.12
2212.5	-47.139
2212.6	-48.054
2212.6	-38.899
2212.6	-48.97
2212.6	-43.782
2212.6	-41.035
2212.7	-46.528
2212.7	-39.814
2212.7	-45.918
2212.7	-47.444
2212.7	-41.035
2212.8	-49.885
2212.8	-45.002
2212.8	-43.171
2212.8	-48.359
2212.8	-40.12
2212.9	-47.444
2212.9	-45.613
2212.9	-37.983
2212.9	-48.054
2212.9	-42.256
2213	-41.34
2213	-46.528
2213	-38.899
2213	-45.918
2213	-46.528
2213.1	-39.814
2213.1	-49.275
2213.1	-43.782
2213.1	-43.171
2213.1	-48.359
2213.2	-39.509
2213.2	-46.528
2213.2	-46.834
2213.2	-40.73
2213.2	-49.58
2213.3	-45.002
2213.3	-40.12
2213.3	-47.749
2213.3	-41.34
2213.3	-43.171
2213.4	-46.223
2213.4	-38.594
2213.4	-46.528
2213.4	-44.392
2213.4	-41.035
2213.5	-49.275
2213.5	-42.866
2213.5	-42.866
2213.5	-47.749
2213.5	-39.204
2213.6	-46.223
2213.6	-45.918
2213.6	-38.594
2213.6	-46.528
2213.6	-43.782
2213.7	-39.814
2213.7	-48.359
2213.7	-41.951
2213.7	-45.308
2213.7	-48.054
2213.8	-41.035
2213.8	-47.749
2213.8	-45.613
2213.8	-39.509
2213.8	-48.054
2213.9	-41.035
2213.9	-40.73
2213.9	-48.97
2213.9	-40.73
2213.9	-44.697
2214	-48.054
2214	-37.373
2214	-46.528
2214	-46.528
2214	-37.983
2214.1	-47.444
2214.1	-41.646
2214.1	-39.204
2214.1	-48.359
2214.1	-42.561
2214.2	-44.697
2214.2	-47.749
2214.2	-38.899
2214.2	-45.918
2214.2	-46.223
2214.3	-39.814
2214.3	-47.749
2214.3	-41.035
2214.3	-40.73
2214.3	-45.918
2214.4	-38.289
2214.4	-46.223
2214.4	-43.782
2214.4	-37.373
2214.4	-44.697
2214.5	-37.678
2214.5	-41.951
2214.5	-43.477
2214.5	-37.983
2214.5	-46.223
2214.6	-38.899
2214.6	-42.561
2214.6	-44.087
2214.6	-37.068
2214.6	-45.918
2214.7	-39.509
2214.7	-42.866
2214.7	-41.035
2214.7	-39.814
2214.7	-45.308
2214.8	-37.983
2214.8	-47.139
2214.8	-40.12
2214.8	-43.782
2214.8	-43.171
2214.9	-39.509
2214.9	-46.223
2214.9	-37.983
2214.9	-45.918
2214.9	-39.204
2215	-45.002
2215	-40.73
2215	-42.561
2215	-42.561
2215	-39.509
2215.1	-43.477
2215.1	-37.373
2215.1	-45.613
2215.1	-37.373
2215.1	-45.002
2215.2	-37.678
2215.2	-44.392
2215.2	-38.289
2215.2	-43.782
2215.2	-40.73
2215.3	-41.646
2215.3	-40.73
2215.3	-37.068
2215.3	-41.035
2215.3	-36.152
2215.4	-43.477
2215.4	-35.542
2215.4	-41.646
2215.4	-35.237
2215.4	-41.951
2215.5	-35.237
2215.5	-41.951
2215.5	-36.152
2215.5	-39.814
2215.5	-37.983
2215.6	-36.763
2215.6	-40.12
2215.6	-35.542
2215.6	-41.646
2215.6	-34.321
2215.7	-41.951
2215.7	-34.932
2215.7	-41.951
2215.7	-37.068
2215.7	-40.73
2215.8	-38.899
2215.8	-36.458
2215.8	-41.951
2215.8	-35.847
2215.8	-43.171
2215.9	-35.237
2215.9	-42.256
2215.9	-35.847
2215.9	-40.425
2215.9	-40.12
2216	-36.458
2216	-41.646
2216	-33.711
2216	-41.951
2216	-35.542
2216.1	-42.866
2216.1	-37.678
2216.1	-37.983
2216.1	-41.035
2216.1	-34.016
2216.2	-43.477
2216.2	-36.763
2216.2	-43.171
2216.2	-37.983
2216.2	-39.204
2216.3	-39.204
2216.3	-33.711
2216.3	-38.594
2216.3	-30.049
2216.3	-37.678
2216.4	-31.27
2216.4	-34.626
2216.4	-35.847
2216.4	-29.438
2216.4	-37.983
2216.5	-28.218
2216.5	-36.458
2216.5	-33.101
2216.5	-34.932
2216.5	-36.152
2216.6	-31.27
2216.6	-39.204
2216.6	-30.049
2216.6	-37.373
2216.6	-34.016
2216.7	-31.88
2216.7	-36.763
2216.7	-28.523
2216.7	-35.847
2216.7	-29.744
2216.8	-34.626
2216.8	-33.406
2216.8	-29.438
2216.8	-38.289
2216.8	-29.133
2216.9	-38.289
2216.9	-34.321
2216.9	-34.321
2216.9	-37.678
2216.9	-30.049
2217	-37.983
2217	-32.185
2217	-35.237
2217	-33.406
2217	-29.744
2217.1	-35.542
2217.1	-28.523
2217.1	-37.373
2217.1	-33.406
2217.1	-33.406
2217.2	-36.763
2217.2	-27.913
2217.2	-39.814
2217.2	-32.49
2217.2	-35.237
2217.3	-36.152
2217.3	-26.387
2217.3	-32.185
2217.3	-24.556
2217.3	-30.659
2217.4	-27.607
2217.4	-24.861
2217.4	-30.659
2217.4	-22.725
2217.4	-31.575
2217.5	-28.523
2217.5	-27.607
2217.5	-31.575
2217.5	-24.861
2217.5	-31.88
2217.6	-26.692
2217.6	-29.438
2217.6	-28.828
2217.6	-22.725
2217.6	-31.27
2217.7	-24.556
2217.7	-30.659
2217.7	-29.133
2217.7	-23.03
2217.7	-30.964
2217.8	-22.419
2217.8	-30.354
2217.8	-28.523
2217.8	-24.861
2217.8	-33.101
2217.9	-23.945
2217.9	-32.185
2217.9	-28.828
2217.9	-26.387
2217.9	-29.744
2218	-23.64
2218	-32.795
2218	-25.166
2218	-28.218
2218	-30.354
2218.1	-23.335
2218.1	-32.49
2218.1	-25.166
2218.1	-28.828
2218.1	-30.049
2218.2	-24.861
2218.2	-32.795
2218.2	-25.471
2218.2	-31.575
2218.2	-28.828
2218.3	-24.556
2218.3	-30.659
2218.3	-19.978
2218.3	-25.776
2218.3	-23.03
2218.4	-19.062
2218.4	-26.692
2218.4	-17.537
2218.4	-25.471
2218.4	-23.945
2218.5	-19.062
2218.5	-26.082
2218.5	-18.452
2218.5	-25.166
2218.5	-22.725
2218.6	-20.588
2218.6	-25.471
2218.6	-19.062
2218.6	-26.387
2218.6	-22.419
2218.7	-20.894
2218.7	-26.387
2218.7	-15.706
2218.7	-24.556
2218.7	-20.894
2218.8	-19.062
2218.8	-24.556
2218.8	-16.926
2218.8	-25.166
2218.8	-23.03
2218.9	-21.809
2218.9	-28.218
2218.9	-19.062
2218.9	-26.692
2218.9	-21.199
2219	-19.978
2219	-26.387
2219	-16.926
2219	-24.861
2219	-21.809
2219.1	-19.978
2219.1	-26.692
2219.1	-18.757
2219.1	-26.997
2219.1	-22.419
2219.2	-18.147
2219.2	-24.25
2219.2	-16.011
2219.2	-23.945
2219.2	-21.809
2219.3	-19.062
2219.3	-23.335
2219.3	-15.706
2219.3	-22.114
2219.3	-18.452
2219.4	-15.706
2219.4	-23.03
2219.4	-13.569
2219.4	-21.809
2219.4	-20.283
2219.5	-15.095
2219.5	-24.25
2219.5	-16.011
2219.5	-19.978
2219.5	-20.283
2219.6	-13.569
2219.6	-22.725
2219.6	-16.316
2219.6	-19.062
2219.6	-20.894
2219.7	-14.79
2219.7	-24.25
2219.7	-17.231
2219.7	-19.368
2219.7	-21.809
2219.8	-12.043
2219.8	-22.725
2219.8	-16.926
2219.8	-17.537
2219.8	-23.335
2219.9	-14.18
2219.9	-21.809
2219.9	-18.757
2219.9	-16.316
2219.9	-23.945
2220	-15.4
2220	-21.199
2220	-18.757
2220	-15.4
2220	-23.335
2220.1	-17.842
2220.1	-20.894
2220.1	-20.283
2220.1	-14.79
2220.1	-23.03
2220.2	-16.011
2220.2	-16.926
2220.2	-20.283
2220.2	-13.569
2220.2	-22.114
2220.3	-17.842
2220.3	-16.316
2220.3	-22.419
2220.3	-14.485
2220.3	-22.114
2220.4	-17.231
2220.4	-14.79
2220.4	-23.945
2220.4	-16.926
2220.4	-21.199
2220.5	-21.504
2220.5	-14.18
2220.5	-23.945
2220.5	-18.757
2220.5	-16.316
2220.6	-22.114
2220.6	-13.264
2220.6	-21.809
2220.6	-21.199
2220.6	-15.706
2220.7	-23.335
2220.7	-16.011
2220.7	-20.894
2220.7	-22.419
2220.7	-15.095
2220.8	-25.471
2220.8	-19.368
2220.8	-15.4
2220.8	-23.03
2220.8	-14.18
2220.9	-21.504
2220.9	-21.504
2220.9	-13.569
2220.9	-21.504
2220.9	-16.621
2221	-16.621
2221	-20.894
2221	-14.485
2221	-21.809
2221	-19.368
2221.1	-15.706
2221.1	-23.64
2221.1	-16.621
2221.1	-19.673
2221.1	-21.199
2221.2	-12.349
2221.2	-21.809
2221.2	-20.283
2221.2	-17.842
2221.2	-24.556
2221.3	-15.706
2221.3	-21.504
2221.3	-25.166
2221.3	-19.673
2221.3	-28.523
2221.4	-23.945
2221.4	-19.978
2221.4	-28.523
2221.4	-19.368
2221.4	-24.556
2221.5	-26.082
2221.5	-17.537
2221.5	-24.861
2221.5	-23.335
2221.5	-20.283
2221.6	-28.828
2221.6	-20.588
2221.6	-25.471
2221.6	-25.776
2221.6	-19.062
2221.7	-27.607
2221.7	-23.945
2221.7	-19.978
2221.7	-28.218
2221.7	-19.978
2221.8	-24.861
2221.8	-27.913
2221.8	-18.757
2221.8	-26.082
2221.8	-24.861
2221.9	-18.452
2221.9	-28.218
2221.9	-23.64
2221.9	-23.64
2221.9	-27.913
2222	-19.673
2222	-26.997
2222	-27.607
2222	-21.199
2222	-29.438
2222.1	-23.64
2222.1	-20.894
2222.1	-28.828
2222.1	-20.894
2222.1	-25.471
2222.2	-26.997
2222.2	-17.842
2222.2	-25.776
2222.2	-25.471
2222.2	-19.062
2222.3	-28.218
2222.3	-28.218
2222.3	-26.692
2222.3	-33.711
2222.3	-26.387
2222.4	-31.88
2222.4	-33.406
2222.4	-25.166
2222.4	-32.49
2222.4	-31.27
2222.5	-26.692
2222.5	-35.542
2222.5	-29.744
2222.5	-28.523
2222.5	-34.932
2222.6	-25.776
2222.6	-32.49
2222.6	-34.321
2222.6	-26.082
2222.6	-34.932
2222.7	-28.828
2222.7	-26.997
2222.7	-33.406
2222.7	-25.471
2222.7	-31.575
2222.8	-31.27
2222.8	-24.861
2222.8	-34.932
2222.8	-27.607
2222.8	-31.88
2222.9	-32.185
2222.9	-25.471
2222.9	-32.185
2222.9	-26.692
2222.9	-30.964
2223	-29.133
2223	-27.913
2223	-33.406
2223	-26.082
2223	-34.932
2223.1	-30.049
2223.1	-31.88
2223.1	-32.185
2223.1	-26.082
2223.1	-33.711
2223.2	-25.776
2223.2	-34.932
2223.2	-26.997
2223.2	-33.711
2223.2	-30.659
2223.3	-30.354
2223.3	-36.152
2223.3	-34.016
2223.3	-38.594
2223.3	-31.27
2223.4	-39.204
2223.4	-32.185
2223.4	-40.12
2223.4	-35.542
2223.4	-39.509
2223.5	-36.152
2223.5	-35.847
2223.5	-37.373
2223.5	-32.795
2223.5	-38.289
2223.6	-32.795
2223.6	-40.12
2223.6	-32.185
2223.6	-41.951
2223.6	-33.406
2223.7	-41.646
2223.7	-37.068
2223.7	-39.509
2223.7	-37.068
2223.7	-39.509
2223.8	-38.594
2223.8	-35.847
2223.8	-38.899
2223.8	-31.88
2223.8	-39.509
2223.9	-31.27
2223.9	-39.509
2223.9	-32.49
2223.9	-40.425
2223.9	-35.542
2224	-38.899
2224	-37.068
2224	-38.594
2224	-40.73
2224	-34.626
2224.1	-41.035
2224.1	-33.101
2224.1	-41.035
2224.1	-32.49
2224.1	-40.12
2224.2	-34.626
2224.2	-37.068
2224.2	-37.068
2224.2	-32.795
2224.2	-40.12
2224.3	-33.101
2224.3	-43.477
2224.3	-36.763
2224.3	-44.697
2224.3	-39.204
2224.4	-40.425
2224.4	-44.392
2224.4	-37.068
2224.4	-45.308
2224.4	-37.068
2224.5	-45.918
2224.5	-40.73
2224.5	-43.171
2224.5	-42.256
2224.5	-37.678
2224.6	-43.477
2224.6	-35.847
2224.6	-45.002
2224.6	-38.594
2224.6	-43.782
2224.7	-42.561
2224.7	-38.594
2224.7	-45.918
2224.7	-37.373
2224.7	-45.002
2224.8	-38.899
2224.8	-42.561
2224.8	-41.951
2224.8	-37.373
2224.8	-45.002
2224.9	-36.152
2224.9	-44.392
2224.9	-40.12
2224.9	-41.951
2224.9	-43.171
2225	-37.068
2225	-44.697
2225	-36.458
2225	-45.613
2225	-42.561
2225.1	-41.34
2225.1	-45.918
2225.1	-37.068
2225.1	-45.308
2225.1	-37.983
2225.2	-44.087
2225.2	-43.171
2225.2	-37.983
2225.2	-45.002
2225.2	-37.068
2225.3	-44.697
2225.3	-41.646
2225.3	-43.782
2225.3	-46.528
2225.3	-38.899
2225.4	-48.359
2225.4	-42.256
2225.4	-48.665
2225.4	-46.834
2225.4	-41.646
2225.5	-48.054
2225.5	-38.899
2225.5	-47.139
2225.5	-44.087
2225.5	-42.866
2225.6	-46.528
2225.6	-38.289
2225.6	-46.834
2225.6	-43.171
2225.6	-45.613
2225.7	-44.697
2225.7	-39.509
2225.7	-46.834
2225.7	-40.425
2225.7	-47.444
2225.8	-45.613
2225.8	-42.561
2225.8	-47.444
2225.8	-39.509
2225.8	-49.275
2225.9	-44.392
2225.9	-44.087
2225.9	-47.749
2225.9	-40.12
2225.9	-49.275
2226	-43.171
2226	-45.918
2226	-45.308
2226	-38.899
2226	-46.834
2226.1	-40.12
2226.1	-45.918
2226.1	-46.223
2226.1	-40.425
2226.1	-47.749
2226.2	-39.509
2226.2	-47.444
2226.2	-44.087
2226.2	-43.477
2226.2	-47.749
2226.3	-39.814
2226.3	-47.749
2226.3	-41.951
2226.3	-45.308
2226.3	-46.528
2226.4	-40.12
2226.4	-48.359
2226.4	-40.73
2226.4	-49.275
2226.4	-46.528
2226.5	-42.256
2226.5	-49.275
2226.5	-38.289
2226.5	-48.054
2226.5	-44.697
2226.6	-44.392
2226.6	-46.528
2226.6	-39.509
2226.6	-47.139
2226.6	-39.814
2226.7	-46.834
2226.7	-45.613
2226.7	-40.73
2226.7	-48.665
2226.7	-39.204
2226.8	-47.444
2226.8	-45.002
2226.8	-44.087
2226.8	-47.444
2226.8	-41.035
2226.9	-48.97
2226.9	-41.34
2226.9	-45.613
2226.9	-46.223
2226.9	-40.12
2227	-48.359
2227	-39.509
2227	-48.054
2227	-45.918
2227	-42.866
2227.1	-48.359
2227.1	-40.73
2227.1	-47.749
2227.1	-43.171
2227.1	-44.392
2227.2	-45.918
2227.2	-39.814
2227.2	-47.749
2227.2	-40.425
2227.2	-46.834
2227.3	-45.308
2227.3	-38.594
2227.3	-46.834
2227.3	-38.594
2227.3	-44.392
2227.4	-44.392
2227.4	-42.256
2227.4	-47.139
2227.4	-39.814
2227.4	-47.139
2227.5	-42.866
2227.5	-42.561
2227.5	-46.528
2227.5	-38.899
2227.5	-47.139
2227.6	-42.561
2227.6	-45.308
2227.6	-46.528
2227.6	-40.73
2227.6	-47.749
2227.7	-39.814
2227.7	-44.087
2227.7	-44.697
2227.7	-39.509
2227.7	-49.275
2227.8	-41.34
2227.8	-45.613
2227.8	-44.087
2227.8	-40.73
2227.8	-47.444
2227.9	-37.983
2227.9	-47.139
2227.9	-42.256
2227.9	-41.035
2227.9	-49.58
2228	-39.509
2228	-48.665
2228	-44.087
2228	-40.425
2228	-46.528
2228.1	-38.594
2228.1	-46.528
2228.1	-43.171
2228.1	-42.866
2228.1	-46.223
2228.2	-40.425
2228.2	-49.275
2228.2	-44.087
2228.2	-42.256
2228.2	-47.139
2228.3	-38.594
2228.3	-46.528
2228.3	-41.34
2228.3	-39.814
2228.3	-46.834
2228.4	-34.016
2228.4	-44.087
2228.4	-40.73
2228.4	-39.204
2228.4	-43.477
2228.5	-35.237
2228.5	-42.866
2228.5	-40.425
2228.5	-38.594
2228.5	-45.002
2228.6	-35.542
2228.6	-43.477
2228.6	-38.899
2228.6	-35.847
2228.6	-45.002
2228.7	-36.458
2228.7	-43.171
2228.7	-43.782
2228.7	-37.983
2228.7	-46.834
2228.8	-39.204
2228.8	-41.951
2228.8	-42.561
2228.8	-36.152
2228.8	-44.392
2228.9	-39.814
2228.9	-41.035
2228.9	-43.782
2228.9	-36.458
2228.9	-45.002
2229	-42.256
2229	-39.509
2229	-45.308
2229	-38.594
2229	-44.697
2229.1	-41.035
2229.1	-38.594
2229.1	-46.528
2229.1	-37.068
2229.1	-42.866
2229.2	-42.256
2229.2	-35.847
2229.2	-44.697
2229.2	-39.204
2229.2	-40.73
2229.3	-45.002
2229.3	-34.932
2229.3	-41.035
2229.3	-38.899
2229.3	-33.101
2229.4	-40.73
2229.4	-33.711
2229.4	-39.509
2229.4	-39.814
2229.4	-32.795
2229.5	-41.646
2229.5	-34.932
2229.5	-35.542
2229.5	-39.204
2229.5	-30.964
2229.6	-41.646
2229.6	-37.983
2229.6	-33.711
2229.6	-43.171
2229.6	-33.711
2229.7	-39.204
2229.7	-38.594
2229.7	-31.27
2229.7	-41.34
2229.7	-37.068
2229.8	-34.321
2229.8	-41.951
2229.8	-32.49
2229.8	-39.204
2229.8	-39.509
2229.9	-31.88
2229.9	-41.646
2229.9	-34.626
2229.9	-34.626
2229.9	-39.814
2230	-31.575
2230	-39.814
2230	-38.289
2230	-32.49
2230	-41.34
2230.1	-35.237
2230.1	-35.847
2230.1	-41.646
2230.1	-31.88
2230.1	-39.814
2230.2	-38.899
2230.2	-32.185
2230.2	-41.34
2230.2	-34.932
2230.2	-34.932
2230.3	-41.035
2230.3	-29.438
2230.3	-36.458
2230.3	-34.016
2230.3	-26.387
2230.4	-37.068
2230.4	-30.049
2230.4	-29.133
2230.4	-35.847
2230.4	-27.302
2230.5	-32.49
2230.5	-34.626
2230.5	-26.692
2230.5	-37.678
2230.5	-32.185
2230.6	-29.133
2230.6	-35.847
2230.6	-27.913
2230.6	-30.964
2230.6	-33.711
2230.7	-25.776
2230.7	-33.406
2230.7	-30.659
2230.7	-27.607
2230.7	-36.152
2230.8	-30.354
2230.8	-30.659
2230.8	-34.626
2230.8	-26.082
2230.8	-34.016
2230.9	-33.101
2230.9	-28.523
2230.9	-36.763
2230.9	-29.744
2230.9	-30.049
2231	-35.542
2231	-27.302
2231	-35.542
2231	-32.185
2231	-26.997
2231.1	-36.152
2231.1	-27.913
2231.1	-33.711
2231.1	-35.847
2231.1	-26.692
2231.2	-35.542
2231.2	-30.049
2231.2	-33.711
2231.2	-34.016
2231.2	-28.218
2231.3	-35.237
2231.3	-23.64
2231.3	-28.218
2231.3	-25.776
2231.3	-21.809
2231.4	-28.523
2231.4	-21.199
2231.4	-29.133
2231.4	-24.25
2231.4	-27.913
2231.5	-26.082
2231.5	-22.114
2231.5	-28.828
2231.5	-20.894
2231.5	-29.133
2231.6	-22.725
2231.6	-28.828
2231.6	-22.725
2231.6	-26.082
2231.6	-26.082
2231.7	-24.25
2231.7	-28.523
2231.7	-22.114
2231.7	-28.828
2231.7	-20.588
2231.8	-28.523
2231.8	-22.419
2231.8	-29.744
2231.8	-23.335
2231.8	-27.302
2231.9	-23.03
2231.9	-26.387
2231.9	-26.082
2231.9	-25.471
2231.9	-26.692
2232	-22.419
2232	-26.997
2232	-20.283
2232	-26.997
2232	-20.283
2232.1	-27.302
2232.1	-18.757
2232.1	-26.692
2232.1	-21.809
2232.1	-29.133
2232.2	-25.471
2232.2	-28.218
2232.2	-26.692
2232.2	-25.776
2232.2	-28.218
2232.3	-23.945
2232.3	-24.25
2232.3	-16.011
2232.3	-22.419
2232.3	-13.264
2232.4	-22.725
2232.4	-16.926
2232.4	-22.114
2232.4	-19.368
2232.4	-19.978
2232.5	-19.978
2232.5	-17.537
2232.5	-22.725
2232.5	-16.011
2232.5	-23.335
2232.6	-15.095
2232.6	-24.861
2232.6	-18.147
2232.6	-20.894
2232.6	-20.588
2232.7	-15.706
2232.7	-21.504
2232.7	-15.4
2232.7	-23.945
2232.7	-15.4
2232.8	-23.945
2232.8	-18.147
2232.8	-21.809
2232.8	-22.725
2232.8	-18.147
2232.9	-22.725
2232.9	-14.79
2232.9	-23.03
2232.9	-16.316
2232.9	-22.725
2233	-20.894
2233	-18.452
2233	-23.03
2233	-15.4
2233	-24.25
2233.1	-16.621
2233.1	-22.419
2233.1	-18.757
2233.1	-19.368
2233.1	-23.335
2233.2	-16.621
2233.2	-25.166
2233.2	-16.011
2233.2	-21.809
2233.2	-17.537
2233.3	-17.537
2233.3	-22.419
2233.3	-13.569
2233.3	-20.894
2233.3	-13.569
2233.4	-19.673
2233.4	-17.537
2233.4	-16.926
2233.4	-21.504
2233.4	-12.349
2233.5	-20.588
2233.5	-13.264
2233.5	-19.062
2233.5	-19.062
2233.5	-14.79
2233.6	-21.199
2233.6	-12.959
2233.6	-20.588
2233.6	-16.011
2233.6	-18.147
2233.7	-18.452
2233.7	-12.959
2233.7	-19.978
2233.7	-11.433
2233.7	-19.978
2233.8	-16.011
2233.8	-16.316
2233.8	-20.894
2233.8	-13.264
2233.8	-20.894
2233.9	-15.4
2233.9	-19.368
2233.9	-17.537
2233.9	-14.18
2233.9	-21.199
2234	-12.043
2234	-21.504
2234	-17.231
2234	-16.621
2234	-21.199
2234.1	-11.738
2234.1	-20.588
2234.1	-14.18
2234.1	-19.062
2234.1	-19.062
2234.2	-15.706
2234.2	-20.894
2234.2	-14.18
2234.2	-22.419
2234.2	-16.011
2234.3	-15.4
2234.3	-19.978
2234.3	-13.264
2234.3	-23.64
2234.3	-17.537
2234.4	-21.809
2234.4	-21.504
2234.4	-15.706
2234.4	-24.861
2234.4	-15.4
2234.5	-22.725
2234.5	-19.062
2234.5	-17.842
2234.5	-23.03
2234.5	-16.316
2234.6	-25.166
2234.6	-18.452
2234.6	-19.978
2234.6	-20.588
2234.6	-13.569
2234.7	-22.419
2234.7	-16.926
2234.7	-21.809
2234.7	-20.283
2234.7	-18.452
2234.8	-23.03
2234.8	-16.316
2234.8	-24.25
2234.8	-20.283
2234.8	-18.452
2234.9	-23.64
2234.9	-15.095
2234.9	-25.166
2234.9	-20.283
2234.9	-19.368
2235	-22.725
2235	-15.4
2235	-23.335
2235	-18.147
2235	-21.504
2235.1	-21.809
2235.1	-16.621
2235.1	-24.556
2235.1	-17.231
2235.1	-22.419
2235.2	-21.199
2235.2	-16.621
2235.2	-23.335
2235.2	-14.18
2235.2	-22.419
2235.3	-19.673
2235.3	-21.199
2235.3	-29.438
2235.3	-21.504
2235.3	-28.523
2235.4	-25.776
2235.4	-24.556
2235.4	-29.438
2235.4	-21.199
2235.4	-30.659
2235.5	-24.25
2235.5	-26.692
2235.5	-29.744
2235.5	-22.114
2235.5	-30.354
2235.6	-23.945
2235.6	-25.776
2235.6	-28.218
2235.6	-21.504
2235.6	-30.354
2235.7	-23.335
2235.7	-27.913
2235.7	-30.049
2235.7	-23.945
2235.7	-30.659
2235.8	-24.861
2235.8	-28.523
2235.8	-26.997
2235.8	-22.114
2235.8	-29.438
2235.9	-20.894
2235.9	-27.302
2235.9	-26.997
2235.9	-20.588
2235.9	-31.27
2236	-23.945
2236	-29.744
2236	-28.523
2236	-22.114
2236	-28.523
2236.1	-21.809
2236.1	-27.302
2236.1	-26.082
2236.1	-23.03
2236.1	-31.88
2236.2	-21.199
2236.2	-29.438
2236.2	-28.828
2236.2	-22.725
2236.2	-31.575
2236.3	-21.199
2236.3	-30.964
2236.3	-33.711
2236.3	-29.438
2236.3	-39.204
2236.4	-29.133
2236.4	-35.237
2236.4	-33.406
2236.4	-27.913
2236.4	-36.152
2236.5	-29.744
2236.5	-36.458
2236.5	-35.237
2236.5	-30.659
2236.5	-37.373
2236.6	-30.354
2236.6	-35.237
2236.6	-35.237
2236.6	-26.692
2236.6	-35.237
2236.7	-29.133
2236.7	-33.101
2236.7	-36.152
2236.7	-28.828
2236.7	-37.678
2236.8	-30.659
2236.8	-33.101
2236.8	-35.542
2236.8	-27.913
2236.8	-37.068
2236.9	-30.964
2236.9	-32.185
2236.9	-37.983
2236.9	-30.354
2236.9	-38.289
2237	-33.711
2237	-30.659
2237	-35.542
2237	-27.302
2237	-36.152
2237.1	-34.016
2237.1	-29.438
2237.1	-39.204
2237.1	-31.575
2237.1	-36.763
2237.2	-37.373
2237.2	-28.218
2237.2	-36.152
2237.2	-32.185
2237.2	-33.406
2237.3	-36.458
2237.3	-33.406
2237.3	-42.561
2237.3	-37.373
2237.3	-36.458
2237.4	-43.171
2237.4	-34.626
2237.4	-42.866
2237.4	-40.425
2237.4	-34.932
2237.5	-44.697
2237.5	-37.068
2237.5	-41.035
2237.5	-41.34
2237.5	-33.711
2237.6	-42.256
2237.6	-37.678
2237.6	-38.899
2237.6	-42.561
2237.6	-34.932
2237.7	-42.561
2237.7	-40.73
2237.7	-37.678
2237.7	-45.308
2237.7	-37.983
2237.8	-40.12
2237.8	-39.509
2237.8	-32.795
2237.8	-43.171
2237.8	-37.068
2237.9	-37.983
2237.9	-43.782
2237.9	-33.711
2237.9	-45.308
2237.9	-42.866
2238	-37.678
2238	-45.918
2238	-36.458
2238	-39.204
2238	-41.951
2238.1	-34.321
2238.1	-43.171
2238.1	-40.12
2238.1	-37.068
2238.1	-44.087
2238.2	-35.237
2238.2	-41.646
2238.2	-40.425
2238.2	-33.406
2238.2	-42.561
2238.3	-37.983
2238.3	-40.425
2238.3	-48.97
2238.3	-40.73
2238.3	-46.223
2238.4	-45.308
2238.4	-39.509
2238.4	-48.054
2238.4	-41.646
2238.4	-42.256
2238.5	-46.223
2238.5	-37.983
2238.5	-46.223
2238.5	-45.308
2238.5	-39.509
2238.6	-48.665
2238.6	-41.646
2238.6	-42.256
2238.6	-49.58
2238.6	-41.646
2238.7	-48.359
2238.7	-47.139
2238.7	-40.73
2238.7	-48.665
2238.7	-43.171
2238.8	-43.477
2238.8	-48.054
2238.8	-38.899
2238.8	-44.697
2238.8	-44.697
2238.9	-39.814
2238.9	-48.665
2238.9	-44.697
2238.9	-42.561
2238.9	-48.054
2239	-41.035
2239	-47.139
2239	-48.359
2239	-39.204
2239	-48.054
2239.1	-44.392
2239.1	-40.12
2239.1	-48.665
2239.1	-40.12
2239.1	-42.256
2239.2	-46.223
2239.2	-36.152
2239.2	-45.613
2239.2	-44.697
2239.2	-37.373
2239.3	-48.054
2239.3	-41.951
2239.3	-45.002
2239.3	-50.801
2239.3	-42.256
2239.4	-49.885
2239.4	-47.749
2239.4	-42.561
2239.4	-51.106
2239.4	-42.561
2239.5	-49.275
2239.5	-46.528
2239.5	-42.256
2239.5	-49.275
2239.5	-42.561
2239.6	-49.885
2239.6	-45.918
2239.6	-43.477
2239.6	-48.665
2239.6	-39.509
2239.7	-49.275
2239.7	-44.392
2239.7	-47.139
2239.7	-46.223
2239.7	-41.951
2239.8	-48.054
2239.8	-40.12
2239.8	-48.359
2239.8	-41.035
2239.8	-47.444
2239.9	-43.782
2239.9	-45.002
2239.9	-46.834
2239.9	-41.34
2239.9	-47.749
2240	-39.814
2240	-48.054
2240	-41.951
2240	-49.58
2240	-43.477
2240.1	-46.528
2240.1	-46.223
2240.1	-45.002
2240.1	-46.834
2240.1	-44.697
2240.2	-46.528
2240.2	-40.73
2240.2	-47.749
2240.2	-40.73
2240.2	-49.885
2240.3	-41.951
2240.3	-48.97
2240.3	-41.951
2240.3	-48.665
2240.3	-42.866
2240.4	-47.444
2240.4	-45.308
2240.4	-45.308
2240.4	-45.308
2240.4	-40.425
2240.5	-46.834
2240.5	-41.035
2240.5	-49.275
2240.5	-41.951
2240.5	-49.58
2240.6	-41.951
2240.6	-51.106
2240.6	-44.087
2240.6	-48.665
2240.6	-45.918
2240.7	-45.308
2240.7	-45.308
2240.7	-41.34
2240.7	-48.054
2240.7	-40.12
2240.8	-48.054
2240.8	-41.646
2240.8	-48.054
2240.8	-43.782
2240.8	-48.665
2240.9	-45.002
2240.9	-43.782
2240.9	-48.359
2240.9	-41.951
2240.9	-49.58
2241	-40.73
2241	-47.749
2241	-42.561
2241	-46.528
2241	-45.918
2241.1	-43.477
2241.1	-48.97
2241.1	-41.035
2241.1	-49.275
2241.1	-40.73
2241.2	-49.58
2241.2	-45.918
2241.2	-45.308
2241.2	-48.054
2241.2	-41.951
2241.3	-49.58
2241.3	-40.73
2241.3	-47.444
2241.3	-42.561
2241.3	-43.477
2241.4	-45.002
2241.4	-38.289
2241.4	-46.223
2241.4	-38.289
2241.4	-45.613
2241.5	-41.646
2241.5	-45.613
2241.5	-44.697
2241.5	-41.646
2241.5	-48.665
2241.6	-39.509
2241.6	-47.444
2241.6	-42.866
2241.6	-43.782
2241.6	-45.613
2241.7	-40.73
2241.7	-47.749
2241.7	-39.814
2241.7	-46.834
2241.7	-42.256
2241.8	-41.951
2241.8	-45.613
2241.8	-39.204
2241.8	-47.749
2241.8	-41.34
2241.9	-47.749
2241.9	-45.002
2241.9	-41.646
2241.9	-48.97
2241.9	-39.509
2242	-46.528
2242	-42.256
2242	-44.697
2242	-46.223
2242	-41.035
2242.1	-48.97
2242.1	-38.899
2242.1	-46.834
2242.1	-43.782
2242.1	-41.951
2242.2	-48.054
2242.2	-40.425
2242.2	-47.139
2242.2	-42.256
2242.2	-45.613
2242.3	-45.918
2242.3	-38.594
2242.3	-44.697
2242.3	-37.068
2242.3	-43.477
2242.4	-40.73
2242.4	-38.899
2242.4	-45.308
2242.4	-36.152
2242.4	-45.002
2242.5	-40.12
2242.5	-42.256
2242.5	-43.477
2242.5	-37.373
2242.5	-44.392
2242.6	-38.289
2242.6	-43.782
2242.6	-41.34
2242.6	-37.983
2242.6	-43.171
2242.7	-33.711
2242.7	-44.392
2242.7	-41.035
2242.7	-40.12
2242.7	-44.087
2242.8	-34.321
2242.8	-42.561
2242.8	-37.373
2242.8	-41.646
2242.8	-42.561
2242.9	-37.068
2242.9	-45.613
2242.9	-36.458
2242.9	-42.561
2242.9	-44.087
2243	-38.289
2243	-45.613
2243	-37.068
2243	-42.561
2243	-39.509
2243.1	-38.899
2243.1	-43.171
2243.1	-36.458
2243.1	-44.392
2243.1	-38.594
2243.2	-40.425
2243.2	-42.866
2243.2	-35.847
2243.2	-44.697
2243.2	-37.678
2243.3	-42.256
2243.3	-39.509
2243.3	-32.795
2243.3	-41.34
2243.3	-31.27
2243.4	-36.458
2243.4	-37.373
2243.4	-32.185
2243.4	-39.509
2243.4	-30.964
2243.5	-37.678
2243.5	-34.932
2243.5	-33.406
2243.5	-39.509
2243.5	-30.964
2243.6	-39.509
2243.6	-35.237
2243.6	-32.49
2243.6	-38.289
2243.6	-31.575
2243.7	-39.204
2243.7	-34.626
2243.7	-35.237
2243.7	-38.594
2243.7	-31.575
2243.8	-39.509
2243.8	-33.711
2243.8	-36.458
2243.8	-36.763
2243.8	-30.964
2243.9	-39.814
2243.9	-32.185
2243.9	-36.152
2243.9	-37.373
2243.9	-29.744
2244	-40.12
2244	-33.406
2244	-37.373
2244	-37.983
2244	-30.659
2244.1	-37.983
2244.1	-32.49
2244.1	-36.763
2244.1	-35.542
2244.1	-30.049
2244.2	-37.983
2244.2	-30.659
2244.2	-37.983
2244.2	-37.678
2244.2	-30.964
2244.3	-39.814
2244.3	-27.913
2244.3	-30.964
2244.3	-29.744
2244.3	-27.913
2244.4	-30.659
2244.4	-25.776
2244.4	-34.016
2244.4	-31.575
2244.4	-26.997
2244.5	-35.542
2244.5	-27.302
2244.5	-31.88
2244.5	-30.964
2244.5	-26.387
2244.6	-34.626
2244.6	-26.082
2244.6	-32.185
2244.6	-30.354
2244.6	-23.64
2244.7	-32.795
2244.7	-26.387
2244.7	-31.27
2244.7	-31.88
2244.7	-24.25
2244.8	-33.406
2244.8	-29.133
2244.8	-31.88
2244.8	-32.185
2244.8	-25.166
2244.9	-33.406
2244.9	-26.692
2244.9	-29.744
2244.9	-32.185
2244.9	-24.861
2245	-34.932
2245	-30.049
2245	-30.659
2245	-35.237
2245	-26.692
2245.1	-34.626
2245.1	-28.828
2245.1	-26.997
2245.1	-33.101
2245.1	-26.082
2245.2	-34.016
2245.2	-30.964
2245.2	-26.692
2245.2	-32.49
2245.2	-26.997
2245.3	-32.795
2245.3	-27.607
2245.3	-18.452
2245.3	-25.471
2245.3	-17.842
2245.4	-24.556
2245.4	-25.471
2245.4	-16.316
2245.4	-26.997
2245.4	-20.588
2245.5	-20.588
2245.5	-27.913
2245.5	-19.062
2245.5	-26.387
2245.5	-21.504
2245.6	-18.452
2245.6	-26.692
2245.6	-19.062
2245.6	-26.082
2245.6	-24.556
2245.7	-19.062
2245.7	-27.302
2245.7	-20.894
2245.7	-24.556
2245.7	-28.218
2245.8	-18.147
2245.8	-26.997
2245.8	-23.335
2245.8	-20.283
2245.8	-26.997
2245.9	-19.062
2245.9	-25.166
2245.9	-24.861
2245.9	-18.147
2245.9	-28.218
2246	-22.419
2246	-22.725
2246	-24.861
2246	-17.231
2246	-26.387
2246.1	-23.335
2246.1	-20.588
2246.1	-27.607
2246.1	-19.062
2246.1	-23.03
2246.2	-23.03
2246.2	-17.842
2246.2	-26.692
2246.2	-22.114
2246.2	-22.114
2246.3	-27.913
2246.3	-17.537
2246.3	-22.419
2246.3	-19.673
2246.3	-12.349
2246.4	-20.894
2246.4	-14.485
2246.4	-18.452
2246.4	-22.725
2246.4	-13.569
2246.5	-21.809
2246.5	-18.452
2246.5	-14.485
2246.5	-22.114
2246.5	-15.095
2246.6	-18.757
2246.6	-21.809
2246.6	-13.264
2246.6	-22.114
2246.6	-19.368
2246.7	-13.875
2246.7	-21.199
2246.7	-13.875
2246.7	-19.062
2246.7	-22.114
2246.8	-14.18
2246.8	-22.114
2246.8	-19.978
2246.8	-16.011
2246.8	-22.419
2246.9	-15.4
2246.9	-19.978
2246.9	-19.673
2246.9	-12.654
2246.9	-22.419
2247	-17.842
2247	-14.18
2247	-24.25
2247	-16.316
2247	-18.757
2247.1	-22.725
2247.1	-12.959
2247.1	-21.809
2247.1	-19.673
2247.1	-13.875
2247.2	-23.03
2247.2	-16.621
2247.2	-16.926
2247.2	-22.725
2247.2	-14.79
2247.3	-21.809
2247.3	-19.368
2247.3	-11.128
2247.3	-20.588
2247.3	-16.316
2247.4	-12.959
2247.4	-20.894
2247.4	-13.875
2247.4	-15.4
2247.4	-19.673
2247.5	-11.433
2247.5	-20.588
2247.5	-17.231
2247.5	-13.569
2247.5	-19.978
2247.6	-14.485
2247.6	-17.537
2247.6	-20.894
2247.6	-13.264
2247.6	-22.114
2247.7	-18.147
2247.7	-13.569
2247.7	-19.368
2247.7	-12.043
2247.7	-17.231
2247.8	-15.706
2247.8	-10.212
2247.8	-19.673
2247.8	-12.349
2247.8	-17.842
2247.9	-18.147
2247.9	-10.518
2247.9	-19.978
2247.9	-12.349
2247.9	-17.537
2248	-16.926
2248	-12.959
2248	-19.062
2248	-12.043
2248	-21.199
2248.1	-15.095
2248.1	-19.368
2248.1	-18.147
2248.1	-12.654
2248.1	-19.673
2248.2	-11.433
2248.2	-20.588
2248.2	-13.569
2248.2	-19.062
2248.2	-15.095
2248.3	-16.926
2248.3	-22.114
2248.3	-19.062
2248.3	-25.776
2248.3	-18.147
2248.4	-25.776
2248.4	-19.062
2248.4	-25.776
2248.4	-20.894
2248.4	-25.776
2248.5	-19.978
2248.5	-22.419
2248.5	-22.419
2248.5	-21.809
2248.5	-23.64
2248.6	-19.978
2248.6	-23.64
2248.6	-19.368
2248.6	-25.776
2248.6	-19.673
2248.7	-27.607
2248.7	-17.842
2248.7	-25.776
2248.7	-20.283
2248.7	-25.776
2248.8	-21.504
2248.8	-26.387
2248.8	-20.894
2248.8	-23.03
2248.8	-23.335
2248.9	-19.368
2248.9	-25.166
2248.9	-19.368
2248.9	-24.556
2248.9	-16.621
2249	-26.082
2249	-18.452
2249	-26.082
2249	-21.199
2249	-26.082
2249.1	-22.114
2249.1	-22.725
2249.1	-25.471
2249.1	-20.283
2249.1	-25.471
2249.2	-17.231
2249.2	-24.861
2249.2	-18.757
2249.2	-25.471
2249.2	-21.809
2249.3	-23.335
2249.3	-25.166
2249.3	-24.861
2249.3	-30.354
2249.3	-22.419
2249.4	-32.185
2249.4	-22.114
2249.4	-28.523
2249.4	-26.387
2249.4	-26.997
2249.5	-27.607
2249.5	-23.335
2249.5	-30.354
2249.5	-21.199
2249.5	-30.659
2249.6	-24.25
2249.6	-29.133
2249.6	-26.387
2249.6	-23.64
2249.6	-29.133
2249.7	-21.809
2249.7	-31.88
2249.7	-23.335
2249.7	-28.523
2249.7	-26.082
2249.8	-25.776
2249.8	-30.354
2249.8	-24.556
2249.8	-31.27
2249.8	-21.809
2249.9	-28.218
2249.9	-25.776
2249.9	-26.387
2249.9	-30.354
2249.9	-23.945
2250	-30.964
2250	-22.419
2250	-28.523
2250	-26.997
2250	-25.166
2250.1	-29.133
2250.1	-20.894
2250.1	-28.218
2250.1	-24.25
2250.1	-28.828
2250.2	-27.302
2250.2	-23.335
2250.2	-28.828
2250.2	-21.809
2250.2	-29.744
2250.3	-25.166
2250.3	-34.321
2250.3	-38.899
2250.3	-34.321
2250.3	-43.477
2250.4	-35.542
2250.4	-43.477
2250.4	-38.289
2250.4	-36.458
2250.4	-41.951
2250.5	-33.406
2250.5	-43.171
2250.5	-37.068
2250.5	-40.425
2250.5	-39.814
2250.6	-34.932
2250.6	-41.951
2250.6	-34.016
2250.6	-41.34
2250.6	-36.458
2250.7	-38.594
2250.7	-41.951
2250.7	-35.237
2250.7	-45.002
2250.7	-38.289
2250.8	-41.34
2250.8	-40.73
2250.8	-35.542
2250.8	-44.392
2250.8	-35.542
2250.9	-42.866
2250.9	-39.814
2250.9	-38.289
2250.9	-41.951
2250.9	-34.321
2251	-42.866
2251	-36.152
2251	-39.204
2251	-40.12
2251	-34.321
2251.1	-43.171
2251.1	-36.458
2251.1	-41.035
2251.1	-39.509
2251.1	-37.068
2251.2	-41.646
2251.2	-33.711
2251.2	-43.782
2251.2	-38.594
2251.2	-39.814
2251.3	-43.171
2251.3	-33.101
2251.3	-41.951
2251.3	-35.237
2251.3	-37.983
2251.4	-38.594
2251.4	-30.964
2251.4	-40.425
2251.4	-32.49
2251.4	-39.509
2251.5	-37.678
2251.5	-33.406
2251.5	-39.204
2251.5	-32.795
2251.5	-39.814
2251.6	-36.458
2251.6	-37.678
2251.6	-39.814
2251.6	-33.101
2251.6	-41.646
2251.7	-35.542
2251.7	-37.678
2251.7	-39.509
2251.7	-32.49
2251.7	-39.814
2251.8	-34.016
2251.8	-39.509
2251.8	-38.899
2251.8	-35.237
2251.8	-41.951
2251.9	-32.49
2251.9	-39.814
2251.9	-37.373
2251.9	-34.016
2251.9	-40.73
2252	-32.795
2252	-41.035
2252	-37.068
2252	-36.152
2252	-39.814
2252.1	-30.964
2252.1	-39.509
2252.1	-34.932
2252.1	-36.763
2252.1	-38.594
2252.2	-32.49
2252.2	-40.73
2252.2	-35.542
2252.2	-40.425
2252.2	-40.73
2252.3	-31.575
2252.3	-51.716
2252.3	-49.275
2252.3	-54.158
2252.3	-58.125
2252.4	-48.665
2252.4	-58.125
2252.4	-51.716
2252.4	-56.294
2252.4	-57.82
2252.5	-52.021
2252.5	-61.177
2252.5	-52.937
2252.5	-58.735
2252.5	-56.599
2252.6	-51.106
2252.6	-59.651
2252.6	-50.801
2252.6	-57.209
2252.6	-55.684
2252.7	-49.885
2252.7	-57.515
2252.7	-51.106
2252.7	-57.82
2252.7	-55.989
2252.8	-51.716
2252.8	-59.041
2252.8	-51.411
2252.8	-58.125
2252.8	-57.515
2252.9	-52.632
2252.9	-58.735
2252.9	-51.106
2252.9	-57.82
2252.9	-55.073
2253	-50.801
2253	-59.956
2253	-50.19
2253	-57.515
2253	-55.684
2253.1	-50.801
2253.1	-60.566
2253.1	-52.327
2253.1	-56.599
2253.1	-56.294
2253.2	-50.496
2253.2	-57.82
2253.2	-52.327
2253.2	-58.735
2253.2	-56.599
2253.3	-52.021
2253.3	-20.894
2253.3	8.0981
2253.3	9.624
2253.3	11.76
2253.4	18.474
2253.4	9.624
2253.4	17.559
2253.4	15.728
2253.4	11.76
2253.5	20.305
2253.5	11.76
2253.5	15.728
2253.5	16.033
2253.5	11.76
2253.6	19.39
2253.6	11.455
2253.6	15.422
2253.6	17.253
2253.6	11.76
2253.7	20.305
2253.7	10.845
2253.7	16.338
2253.7	19.084
2253.7	10.54
2253.8	19.695
2253.8	13.591
2253.8	13.591
2253.8	20.305
2253.8	10.845
2253.9	16.948
2253.9	14.202
2253.9	12.981
2253.9	20.305
2253.9	12.371
2254	16.948
2254	16.033
2254	10.54
2254	20.305
2254	11.455
2254.1	14.202
2254.1	17.864
2254.1	10.234
2254.1	17.559
2254.1	11.76
2254.2	13.286
2254.2	20
2254.2	11.15
2254.2	18.474
2254.2	15.422
2254.3	12.981
2254.3	58.452
2254.3	69.438
2254.3	79.814
2254.3	84.392
2254.4	75.847
2254.4	83.477
2254.4	80.73
2254.4	80.12
2254.4	85.002
2254.5	78.289
2254.5	83.171
2254.5	81.34
2254.5	79.204
2254.5	86.834
2254.6	77.678
2254.6	81.035
2254.6	83.477
2254.6	77.373
2254.6	86.834
2254.7	80.73
2254.7	81.646
2254.7	85.918
2254.7	76.763
2254.7	84.392
2254.8	82.866
2254.8	77.373
2254.8	87.444
2254.8	78.289
2254.8	79.509
2254.9	87.749
2254.9	78.594
2254.9	83.477
2254.9	82.561
2254.9	77.983
2255	85.308
2255	79.204
2255	81.646
2255	85.002
2255	77.373
2255.1	84.697
2255.1	80.73
2255.1	78.289
2255.1	85.918
2255.1	75.542
2255.2	80.73
2255.2	84.697
2255.2	77.983
2255.2	85.308
2255.2	81.951
2255.3	77.983
2255.3	73.406
2255.3	57.842
2255.3	58.757
2255.3	63.945
2255.4	53.264
2255.4	59.978
2255.4	56.316
2255.4	53.875
2255.4	64.861
2255.5	54.485
2255.5	57.231
2255.5	61.504
2255.5	53.264
2255.5	60.283
2255.6	60.588
2255.6	55.4
2255.6	62.419
2255.6	55.095
2255.6	56.011
2255.7	64.25
2255.7	55.4
2255.7	59.368
2255.7	59.978
2255.7	53.875
2255.8	62.114
2255.8	56.926
2255.8	56.011
2255.8	63.03
2255.8	53.875
2255.9	58.452
2255.9	61.809
2255.9	56.621
2255.9	63.64
2255.9	58.452
2256	57.231
2256	63.03
2256	55.095
2256	59.978
2256	62.419
2256.1	54.18
2256.1	62.725
2256.1	56.316
2256.1	57.842
2256.1	63.64
2256.2	53.875
2256.2	62.419
2256.2	57.231
2256.2	56.316
2256.2	61.199
2256.3	55.4
2256.3	66.692
2256.3	62.114
2256.3	66.997
2256.3	66.997
2256.4	63.64
2256.4	70.659
2256.4	61.199
2256.4	70.049
2256.4	62.419
2256.5	67.913
2256.5	65.166
2256.5	64.861
2256.5	68.523
2256.5	62.114
2256.6	70.964
2256.6	62.419
2256.6	69.438
2256.6	61.504
2256.6	66.082
2256.7	63.64
2256.7	64.861
2256.7	66.387
2256.7	64.25
2256.7	69.133
2256.8	62.725
2256.8	70.354
2256.8	63.03
2256.8	70.964
2256.8	64.556
2256.9	68.523
2256.9	63.335
2256.9	66.387
2256.9	63.03
2256.9	66.692
2257	67.607
2257	66.387
2257	68.828
2257	65.471
2257	70.354
2257.1	63.945
2257.1	69.744
2257.1	61.809
2257.1	69.133
2257.1	60.894
2257.2	68.828
2257.2	62.419
2257.2	68.218
2257.2	63.335
2257.2	65.166
2257.3	66.692
2257.3	63.64
2257.3	67.607
2257.3	61.809
2257.3	68.523
2257.4	60.588
2257.4	68.828
2257.4	59.673
2257.4	65.166
2257.4	59.368
2257.5	61.809
2257.5	62.114
2257.5	61.199
2257.5	66.997
2257.5	60.588
2257.6	67.913
2257.6	60.283
2257.6	67.302
2257.6	59.062
2257.6	63.335
2257.7	61.199
2257.7	60.894
2257.7	65.776
2257.7	60.894
2257.7	67.913
2257.8	60.283
2257.8	66.997
2257.8	60.283
2257.8	62.114
2257.8	63.335
2257.9	59.978
2257.9	67.302
2257.9	59.368
2257.9	66.692
2257.9	58.757
2258	64.25
2258	63.03
2258	59.978
2258	65.471
2258	58.147
2258.1	66.997
2258.1	59.062
2258.1	63.945
2258.1	61.809
2258.1	61.809
2258.2	67.302
2258.2	60.283
2258.2	67.913
2258.2	60.283
2258.2	65.166
2258.3	61.504
2258.3	67.302
2258.3	75.542
2258.3	68.218
2258.3	78.289
2258.4	70.964
2258.4	74.321
2258.4	73.711
2258.4	70.964
2258.4	76.763
2258.5	69.133
2258.5	76.152
2258.5	69.438
2258.5	73.101
2258.5	72.49
2258.6	69.744
2258.6	78.899
2258.6	69.744
2258.6	76.458
2258.6	71.27
2258.7	71.575
2258.7	75.542
2258.7	69.133
2258.7	78.289
2258.7	70.964
2258.8	75.237
2258.8	73.101
2258.8	71.575
2258.8	78.899
2258.8	69.438
2258.9	76.763
2258.9	69.744
2258.9	72.49
2258.9	74.932
2258.9	70.049
2259	77.983
2259	71.27
2259	76.152
2259	73.406
2259	71.88
2259.1	78.899
2259.1	68.828
2259.1	76.152
2259.1	70.354
2259.1	72.49
2259.2	77.373
2259.2	70.354
2259.2	77.983
2259.2	69.133
2259.2	73.101
2259.3	73.101
2259.3	72.795
2259.3	82.561
2259.3	74.626
2259.3	81.34
2259.4	77.373
2259.4	77.983
2259.4	83.171
2259.4	74.626
2259.4	81.951
2259.5	73.101
2259.5	77.068
2259.5	81.34
2259.5	76.152
2259.5	83.477
2259.6	75.237
2259.6	77.983
2259.6	78.289
2259.6	76.763
2259.6	84.697
2259.7	73.101
2259.7	80.425
2259.7	76.152
2259.7	75.542
2259.7	83.782
2259.8	75.237
2259.8	81.951
2259.8	76.763
2259.8	76.763
2259.8	81.035
2259.9	74.016
2259.9	83.171
2259.9	74.321
2259.9	77.983
2259.9	80.12
2260	75.542
2260	84.697
2260	76.458
2260	79.509
2260	78.289
2260.1	75.542
2260.1	83.171
2260.1	74.626
2260.1	81.34
2260.1	77.983
2260.2	77.068
2260.2	82.561
2260.2	74.321
2260.2	82.561
2260.2	76.152
2260.3	76.763
2260.3	85.613
2260.3	81.34
2260.3	90.19
2260.3	82.256
2260.4	86.834
2260.4	89.275
2260.4	81.035
2260.4	89.275
2260.4	82.256
2260.5	86.223
2260.5	87.444
2260.5	81.646
2260.5	90.496
2260.5	83.171
2260.6	87.139
2260.6	88.665
2260.6	82.256
2260.6	90.19
2260.6	81.035
2260.7	86.223
2260.7	87.444
2260.7	82.866
2260.7	90.801
2260.7	81.951
2260.8	88.054
2260.8	88.054
2260.8	83.477
2260.8	91.411
2260.8	82.866
2260.9	86.834
2260.9	85.918
2260.9	84.697
2260.9	91.106
2260.9	81.951
2261	88.054
2261	85.002
2261	82.561
2261	90.19
2261	82.256
2261.1	89.275
2261.1	85.308
2261.1	83.171
2261.1	89.885
2261.1	82.256
2261.2	86.834
2261.2	83.477
2261.2	83.477
2261.2	89.58
2261.2	81.951
2261.3	90.19
2261.3	88.665
2261.3	86.528
2261.3	93.853
2261.3	85.308
2261.4	90.496
2261.4	89.885
2261.4	86.528
2261.4	94.463
2261.4	85.308
2261.5	91.106
2261.5	92.021
2261.5	87.749
2261.5	94.158
2261.5	85.918
2261.6	89.885
2261.6	90.496
2261.6	86.223
2261.6	94.463
2261.6	85.308
2261.7	89.58
2261.7	90.801
2261.7	85.918
2261.7	95.073
2261.7	86.528
2261.8	88.665
2261.8	92.937
2261.8	84.697
2261.8	93.547
2261.8	87.749
2261.9	89.275
2261.9	92.937
2261.9	84.697
2261.9	93.853
2261.9	87.444
2262	88.359
2262	94.158
2262	84.392
2262	92.021
2262	89.885
2262.1	86.834
2262.1	96.294
2262.1	85.918
2262.1	90.19
2262.1	90.801
2262.2	86.834
2262.2	94.463
2262.2	85.308
2262.2	88.054
2262.2	91.411
2262.3	83.477
2262.3	93.547
2262.3	89.885
2262.3	89.885
2262.3	96.599
2262.4	86.834
2262.4	92.632
2262.4	92.021
2262.4	89.275
2262.4	96.904
2262.5	87.749
2262.5	91.106
2262.5	92.937
2262.5	86.834
2262.5	97.515
2262.6	88.359
2262.6	88.054
2262.6	94.463
2262.6	85.918
2262.6	93.547
2262.7	93.242
2262.7	89.885
2262.7	96.599
2262.7	88.359
2262.7	91.716
2262.8	95.073
2262.8	88.97
2262.8	95.378
2262.8	88.054
2262.8	89.58
2262.9	95.684
2262.9	86.528
2262.9	94.463
2262.9	93.242
2262.9	88.97
2263	96.599
2263	87.444
2263	89.885
2263	94.158
2263	85.613
2263.1	93.547
2263.1	91.411
2263.1	89.58
2263.1	97.515
2263.1	88.359
2263.2	90.801
2263.2	94.463
2263.2	87.444
2263.2	95.073
2263.2	91.411
2263.3	90.19
2263.3	95.378
2263.3	88.054
2263.3	92.021
2263.3	93.242
2263.4	87.139
2263.4	93.547
2263.4	87.139
2263.4	88.054
2263.4	96.599
2263.5	88.054
2263.5	93.547
2263.5	94.768
2263.5	87.139
2263.5	96.599
2263.6	89.885
2263.6	88.054
2263.6	95.684
2263.6	85.918
2263.6	90.496
2263.7	92.632
2263.7	86.834
2263.7	94.768
2263.7	89.275
2263.7	88.665
2263.8	96.599
2263.8	87.749
2263.8	91.106
2263.8	95.684
2263.8	86.834
2263.9	93.547
2263.9	89.58
2263.9	87.444
2263.9	96.904
2263.9	88.359
2264	91.411
2264	95.684
2264	87.139
2264	92.021
2264	90.801
2264.1	87.444
2264.1	94.768
2264.1	88.359
2264.1	89.885
2264.1	95.684
2264.2	87.139
2264.2	93.853
2264.2	93.853
2264.2	86.528
2264.2	95.073
2264.3	88.054
2264.3	87.139
2264.3	94.463
2264.3	84.697
2264.3	91.716
2264.4	91.106
2264.4	85.918
2264.4	95.073
2264.4	85.918
2264.4	88.359
2264.5	90.19
2264.5	84.697
2264.5	92.632
2264.5	85.613
2264.5	88.97
2264.6	91.716
2264.6	85.613
2264.6	93.547
2264.6	84.087
2264.6	90.496
2264.7	88.665
2264.7	86.223
2264.7	93.242
2264.7	84.392
2264.7	91.411
2264.8	86.528
2264.8	89.275
2264.8	86.834
2264.8	87.444
2264.8	91.411
2264.9	85.002
2264.9	94.768
2264.9	85.918
2264.9	91.411
2264.9	87.139
2265	88.665
2265	87.444
2265	87.749
2265	89.885
2265	85.613
2265.1	93.242
2265.1	85.613
2265.1	94.158
2265.1	85.918
2265.1	93.547
2265.2	85.308
2265.2	92.021
2265.2	87.139
2265.2	90.19
2265.2	88.97
2265.3	88.054
2265.3	88.054
2265.3	83.782
2265.3	88.359
2265.3	84.697
2265.4	89.58
2265.4	81.34
2265.4	88.359
2265.4	80.73
2265.4	86.834
2265.5	82.561
2265.5	88.054
2265.5	80.73
2265.5	85.918
2265.5	83.477
2265.6	85.918
2265.6	88.359
2265.6	84.087
2265.6	88.665
2265.6	81.951
2265.7	89.58
2265.7	81.34
2265.7	91.106
2265.7	81.646
2265.7	85.918
2265.8	81.951
2265.8	83.171
2265.8	85.308
2265.8	82.256
2265.8	88.054
2265.9	81.646
2265.9	90.496
2265.9	82.256
2265.9	88.97
2265.9	82.866
2266	85.002
2266	84.697
2266	83.171
2266	89.58
2266	82.561
2266.1	90.496
2266.1	81.646
2266.1	86.528
2266.1	82.256
2266.1	83.477
2266.2	87.444
2266.2	82.256
2266.2	88.359
2266.2	82.256
2266.2	89.58
2266.3	83.477
2266.3	85.002
2266.3	80.425
2266.3	77.983
2266.3	83.477
2266.4	75.542
2266.4	83.782
2266.4	75.847
2266.4	78.899
2266.4	77.373
2266.5	78.594
2266.5	84.392
2266.5	77.983
2266.5	84.087
2266.5	75.847
2266.6	78.899
2266.6	78.594
2266.6	77.983
2266.6	84.697
2266.6	77.068
2266.7	82.866
2266.7	74.932
2266.7	79.509
2266.7	80.425
2266.7	78.899
2266.8	85.308
2266.8	76.152
2266.8	84.087
2266.8	78.289
2266.8	80.425
2266.9	84.087
2266.9	77.373
2266.9	82.561
2266.9	75.237
2266.9	81.951
2267	79.509
2267	80.12
2267	83.477
2267	74.932
2267	85.613
2267.1	77.983
2267.1	81.34
2267.1	82.561
2267.1	77.373
2267.1	84.697
2267.2	77.678
2267.2	81.951
2267.2	78.594
2267.2	77.678
2267.2	81.951
2267.3	74.932
2267.3	79.814
2267.3	71.27
2267.3	74.932
2267.3	76.763
2267.4	70.354
2267.4	77.678
2267.4	69.744
2267.4	75.237
2267.4	73.101
2267.5	71.88
2267.5	77.068
2267.5	69.744
2267.5	77.068
2267.5	69.133
2267.6	72.185
2267.6	73.101
2267.6	66.997
2267.6	77.068
2267.6	69.133
2267.7	74.016
2267.7	74.321
2267.7	69.744
2267.7	77.983
2267.7	69.744
2267.8	75.542
2267.8	71.575
2267.8	71.575
2267.8	76.458
2267.8	68.828
2267.9	77.678
2267.9	70.964
2267.9	72.49
2267.9	74.321
2267.9	69.438
2268	77.678
2268	68.523
2268	72.49
2268	74.932
2268	70.659
2268.1	78.899
2268.1	70.964
2268.1	76.152
2268.1	74.016
2268.1	71.88
2268.2	77.068
2268.2	67.913
2268.2	74.932
2268.2	70.964
2268.2	70.354
2268.3	77.678
2268.3	65.166
2268.3	69.438
2268.3	65.166
2268.3	63.64
2268.4	71.575
2268.4	62.419
2268.4	71.575
2268.4	63.64
2268.4	65.471
2268.5	68.218
2268.5	63.64
2268.5	71.88
2268.5	63.03
2268.5	67.607
2268.6	68.523
2268.6	63.335
2268.6	72.795
2268.6	62.114
2268.6	65.776
2268.7	67.302
2268.7	60.894
2268.7	69.744
2268.7	62.114
2268.7	66.692
2268.8	65.471
2268.8	63.64
2268.8	70.049
2268.8	61.809
2268.8	69.133
2268.9	67.302
2268.9	64.25
2268.9	71.575
2268.9	62.725
2268.9	67.607
2269	66.082
2269	64.25
2269	70.659
2269	62.114
2269	68.523
2269.1	65.471
2269.1	63.64
2269.1	70.354
2269.1	61.199
2269.1	68.218
2269.2	66.082
2269.2	63.64
2269.2	70.964
2269.2	61.809
2269.2	68.828
2269.3	67.302
2269.3	62.725
2269.3	69.133
2269.3	57.842
2269.3	64.861
2269.4	62.114
2269.4	57.231
2269.4	67.607
2269.4	58.452
2269.4	62.114
2269.5	63.945
2269.5	59.673
2269.5	66.692
2269.5	59.062
2269.5	64.25
2269.6	63.03
2269.6	59.062
2269.6	67.913
2269.6	59.062
2269.6	63.03
2269.7	66.692
2269.7	58.757
2269.7	65.776
2269.7	60.283
2269.7	61.504
2269.8	65.776
2269.8	57.842
2269.8	65.471
2269.8	59.673
2269.8	60.894
2269.9	66.082
2269.9	59.062
2269.9	64.861
2269.9	60.283
2269.9	60.588
2270	66.997
2270	57.842
2270	65.166
2270	62.725
2270	59.368
2270.1	68.523
2270.1	57.842
2270.1	63.03
2270.1	66.082
2270.1	57.537
2270.2	67.302
2270.2	61.504
2270.2	62.114
2270.2	65.776
2270.2	58.757
2270.3	65.166
2270.3	61.199
2270.3	61.199
2270.3	67.913
2270.3	59.368
2270.4	64.556
2270.4	64.25
2270.4	59.062
2270.4	68.828
2270.4	58.757
2270.5	61.504
2270.5	66.387
2270.5	57.842
2270.5	63.945
2270.5	59.978
2270.6	61.504
2270.6	67.913
2270.6	59.062
2270.6	64.25
2270.6	62.114
2270.7	57.842
2270.7	65.776
2270.7	58.147
2270.7	62.419
2270.7	66.692
2270.8	58.452
2270.8	65.471
2270.8	61.809
2270.8	60.283
2270.8	66.082
2270.9	58.757
2270.9	63.945
2270.9	64.556
2270.9	59.978
2270.9	69.438
2271	61.809
2271	61.199
2271	66.692
2271	58.452
2271	65.166
2271.1	64.861
2271.1	59.978
2271.1	66.997
2271.1	59.062
2271.1	60.283
2271.2	66.997
2271.2	59.062
2271.2	64.861
2271.2	61.504
2271.2	58.452
2271.3	67.607
2271.3	63.03
2271.3	66.692
2271.3	70.964
2271.3	62.725
2271.4	68.523
2271.4	65.471
2271.4	65.166
2271.4	72.795
2271.4	64.25
2271.5	67.607
2271.5	72.49
2271.5	63.335
2271.5	70.964
2271.5	67.913
2271.6	63.335
2271.6	72.49
2271.6	62.725
2271.6	66.082
2271.6	74.016
2271.7	64.556
2271.7	68.218
2271.7	69.744
2271.7	63.64
2271.7	72.185
2271.8	66.997
2271.8	65.471
2271.8	71.575
2271.8	63.945
2271.8	68.218
2271.9	70.049
2271.9	64.25
2271.9	69.744
2271.9	65.776
2271.9	64.25
2272	71.88
2272	63.945
2272	67.607
2272	72.185
2272	62.725
2272.1	67.913
2272.1	70.354
2272.1	61.809
2272.1	69.438
2272.1	65.166
2272.2	62.114
2272.2	71.88
2272.2	64.556
2272.2	66.692
2272.2	72.185
2272.3	62.725
2272.3	71.88
2272.3	78.289
2272.3	71.575
2272.3	79.509
2272.4	77.373
2272.4	72.49
2272.4	79.509
2272.4	74.626
2272.4	73.406
2272.5	82.561
2272.5	71.88
2272.5	74.016
2272.5	79.509
2272.5	70.659
2272.6	75.542
2272.6	78.289
2272.6	71.575
2272.6	77.678
2272.6	75.237
2272.7	73.711
2272.7	81.34
2272.7	72.795
2272.7	75.237
2272.7	80.12
2272.8	71.575
2272.8	79.204
2272.8	74.626
2272.8	74.626
2272.8	80.73
2272.9	71.88
2272.9	77.983
2272.9	76.152
2272.9	74.321
2272.9	80.73
2273	71.27
2273	77.678
2273	71.88
2273	74.932
2273	79.814
2273.1	73.711
2273.1	81.646
2273.1	73.711
2273.1	77.983
2273.1	77.068
2273.2	73.711
2273.2	80.73
2273.2	71.88
2273.2	80.12
2273.2	72.185
2273.3	76.763
2273.3	77.983
2273.3	81.951
2273.3	84.392
2273.3	80.425
2273.4	86.528
2273.4	77.068
2273.4	88.359
2273.4	79.509
2273.4	86.834
2273.5	81.951
2273.5	83.782
2273.5	83.477
2273.5	81.951
2273.5	86.834
2273.6	80.425
2273.6	88.359
2273.6	80.425
2273.6	86.834
2273.6	80.73
2273.7	86.528
2273.7	81.34
2273.7	82.866
2273.7	81.34
2273.7	81.646
2273.8	84.392
2273.8	79.814
2273.8	85.918
2273.8	80.12
2273.8	87.749
2273.9	79.509
2273.9	87.139
2273.9	80.425
2273.9	83.477
2273.9	82.561
2274	81.951
2274	85.308
2274	81.34
2274	87.139
2274	78.594
2274.1	87.444
2274.1	77.983
2274.1	84.392
2274.1	81.035
2274.1	82.561
2274.2	85.308
2274.2	80.73
2274.2	88.054
2274.2	80.73
2274.2	88.97
2274.3	79.814
2274.3	87.139
2274.3	86.528
2274.3	85.308
2274.3	91.716
2274.4	85.002
2274.4	93.547
2274.4	84.087
2274.4	90.19
2274.4	86.834
2274.5	88.359
2274.5	92.632
2274.5	85.308
2274.5	93.547
2274.5	83.782
2274.6	89.885
2274.6	87.444
2274.6	88.665
2274.6	90.801
2274.6	83.477
2274.7	89.885
2274.7	82.256
2274.7	91.106
2274.7	88.054
2274.7	89.275
2274.8	92.327
2274.8	84.392
2274.8	93.242
2274.8	85.002
2274.8	91.716
2274.9	86.834
2274.9	86.834
2274.9	90.496
2274.9	85.308
2274.9	93.547
2275	85.308
2275	90.801
2275	86.834
2275	86.528
2275	92.021
2275.1	84.087
2275.1	91.716
2275.1	84.087
2275.1	89.275
2275.1	89.275
2275.2	86.834
2275.2	93.242
2275.2	85.308
2275.2	92.327
2275.2	85.613
2275.3	86.834
2275.3	92.937
2275.3	88.054
2275.3	95.378
2275.3	86.834
2275.4	92.327
2275.4	90.19
2275.4	89.58
2275.4	93.853
2275.4	85.613
2275.5	95.073
2275.5	87.444
2275.5	92.327
2275.5	93.853
2275.5	89.58
2275.6	96.904
2275.6	87.444
2275.6	93.853
2275.6	89.275
2275.6	89.275
2275.7	94.768
2275.7	86.223
2275.7	93.853
2275.7	87.139
2275.7	91.716
2275.8	93.547
2275.8	89.275
2275.8	95.378
2275.8	87.444
2275.8	94.463
2275.9	90.19
2275.9	89.58
2275.9	95.073
2275.9	86.223
2275.9	93.242
2276	87.444
2276	91.106
2276	93.547
2276	88.359
2276	95.989
2276.1	87.749
2276.1	93.547
2276.1	92.632
2276.1	89.275
2276.1	96.904
2276.2	88.665
2276.2	93.547
2276.2	90.801
2276.2	91.716
2276.2	95.073
2276.3	86.528
2276.3	95.378
2276.3	86.834
2276.3	91.716
2276.3	92.632
2276.4	90.496
2276.4	99.651
2276.4	90.496
2276.4	94.768
2276.4	92.937
2276.5	90.496
2276.5	97.82
2276.5	88.97
2276.5	95.684
2276.5	89.885
2276.6	90.496
2276.6	96.904
2276.6	90.19
2276.6	97.82
2276.6	90.801
2276.7	93.242
2276.7	96.294
2276.7	88.665
2276.7	97.515
2276.7	88.359
2276.8	93.853
2276.8	93.547
2276.8	90.801
2276.8	96.904
2276.8	88.359
2276.9	94.463
2276.9	90.496
2276.9	89.275
2276.9	96.904
2276.9	87.749
2277	95.073
2277	90.801
2277	90.19
2277	96.294
2277	88.359
2277.1	96.599
2277.1	90.496
2277.1	90.801
2277.1	95.684
2277.1	88.97
2277.2	96.294
2277.2	90.496
2277.2	91.106
2277.2	95.073
2277.2	88.665
2277.3	95.684
2277.3	88.359
2277.3	92.937
2277.3	93.547
2277.3	88.665
2277.4	95.684
2277.4	87.444
2277.4	90.496
2277.4	92.937
2277.4	86.834
2277.5	94.158
2277.5	85.613
2277.5	92.021
2277.5	91.716
2277.5	89.275
2277.6	97.209
2277.6	87.444
2277.6	93.547
2277.6	92.937
2277.6	87.444
2277.7	96.294
2277.7	87.749
2277.7	91.716
2277.7	91.106
2277.7	88.359
2277.8	96.904
2277.8	88.359
2277.8	92.632
2277.8	91.716
2277.8	88.97
2277.9	95.989
2277.9	88.054
2277.9	92.937
2277.9	91.716
2277.9	88.359
2278	94.463
2278	87.444
2278	92.937
2278	91.411
2278	87.139
2278.1	94.768
2278.1	86.834
2278.1	91.716
2278.1	92.937
2278.1	87.749
2278.2	96.294
2278.2	86.834
2278.2	92.021
2278.2	92.632
2278.2	86.223
2278.3	95.378
2278.3	83.477
2278.3	87.139
2278.3	90.496
2278.3	84.087
2278.4	92.937
2278.4	85.308
2278.4	88.665
2278.4	91.716
2278.4	83.782
2278.5	92.021
2278.5	85.002
2278.5	87.139
2278.5	91.716
2278.5	83.782
2278.6	92.632
2278.6	88.665
2278.6	86.223
2278.6	92.937
2278.6	83.782
2278.7	88.359
2278.7	87.749
2278.7	86.223
2278.7	92.327
2278.7	83.477
2278.8	88.97
2278.8	90.496
2278.8	85.002
2278.8	93.242
2278.8	84.087
2278.9	86.528
2278.9	90.496
2278.9	84.087
2278.9	93.547
2278.9	87.749
2279	88.054
2279	91.716
2279	83.477
2279	90.496
2279	87.139
2279.1	85.308
2279.1	93.242
2279.1	81.951
2279.1	88.054
2279.1	91.106
2279.2	85.613
2279.2	94.768
2279.2	85.918
2279.2	86.528
2279.2	92.327
2279.3	83.171
2279.3	89.275
2279.3	83.477
2279.3	81.035
2279.3	88.97
2279.4	77.983
2279.4	83.171
2279.4	85.918
2279.4	77.983
2279.4	86.528
2279.5	80.425
2279.5	81.646
2279.5	88.665
2279.5	79.814
2279.5	85.918
2279.6	84.697
2279.6	79.814
2279.6	88.665
2279.6	80.73
2279.6	82.866
2279.7	87.749
2279.7	79.204
2279.7	86.223
2279.7	83.782
2279.7	80.73
2279.8	87.749
2279.8	78.594
2279.8	80.73
2279.8	85.308
2279.8	79.814
2279.9	88.054
2279.9	83.171
2279.9	81.34
2279.9	88.054
2279.9	79.204
2280	83.171
2280	86.834
2280	77.373
2280	88.054
2280	82.561
2280.1	81.035
2280.1	90.19
2280.1	80.12
2280.1	81.34
2280.1	85.308
2280.2	78.289
2280.2	86.223
2280.2	81.951
2280.2	80.425
2280.2	88.97
2280.3	80.12
2280.3	80.73
2280.3	82.561
2280.3	74.932
2280.3	80.425
2280.4	75.847
2280.4	73.406
2280.4	81.34
2280.4	74.016
2280.4	76.458
2280.5	81.646
2280.5	71.88
2280.5	77.068
2280.5	78.289
2280.5	74.626
2280.6	81.951
2280.6	74.932
2280.6	76.152
2280.6	82.561
2280.6	73.711
2280.7	77.983
2280.7	79.814
2280.7	72.185
2280.7	80.12
2280.7	75.847
2280.8	73.711
2280.8	82.866
2280.8	73.101
2280.8	76.458
2280.8	80.425
2280.9	72.795
2280.9	77.373
2280.9	76.152
2280.9	74.321
2280.9	82.866
2281	74.321
2281	77.983
2281	80.73
2281	72.795
2281	80.425
2281.1	74.932
2281.1	74.626
2281.1	81.035
2281.1	72.49
2281.1	79.204
2281.2	75.542
2281.2	74.932
2281.2	80.73
2281.2	73.406
2281.2	81.035
2281.3	75.542
2281.3	71.27
2281.3	74.626
2281.3	66.692
2281.3	75.237
2281.4	67.607
2281.4	71.27
2281.4	69.744
2281.4	68.218
2281.4	74.321
2281.5	65.776
2281.5	74.932
2281.5	66.387
2281.5	70.659
2281.5	68.218
2281.6	68.218
2281.6	70.659
2281.6	66.692
2281.6	71.575
2281.6	64.25
2281.7	72.795
2281.7	64.25
2281.7	71.88
2281.7	67.607
2281.7	71.575
2281.8	70.049
2281.8	68.523
2281.8	71.575
2281.8	66.997
2281.8	73.406
2281.9	66.387
2281.9	74.321
2281.9	65.471
2281.9	74.932
2281.9	68.828
2282	74.932
2282	67.913
2282	72.49
2282	67.607
2282	69.133
2282.1	69.744
2282.1	69.133
2282.1	71.575
2282.1	68.218
2282.1	72.185
2282.2	65.166
2282.2	74.016
2282.2	65.166
2282.2	73.101
2282.2	66.082
2282.3	72.185
2282.3	62.725
2282.3	65.471
2282.3	63.64
2282.3	63.335
2282.4	66.997
2282.4	60.283
2282.4	66.692
2282.4	60.894
2282.4	67.913
2282.5	60.588
2282.5	66.387
2282.5	62.114
2282.5	64.25
2282.5	66.387
2282.6	62.725
2282.6	68.523
2282.6	59.062
2282.6	68.218
2282.6	60.588
2282.7	64.861
2282.7	62.114
2282.7	63.335
2282.7	65.471
2282.7	61.199
2282.8	68.523
2282.8	61.199
2282.8	68.523
2282.8	61.809
2282.8	65.776
2282.9	63.64
2282.9	63.945
2282.9	68.523
2282.9	60.588
2282.9	69.133
2283	59.978
2283	64.25
2283	62.419
2283	60.894
2283	63.945
2283.1	59.368
2283.1	68.523
2283.1	60.894
2283.1	67.607
2283.1	62.725
2283.2	62.725
2283.2	66.692
2283.2	59.673
2283.2	69.744
2283.2	61.504
2283.3	65.166
2283.3	59.978
2283.3	57.842
2283.3	63.03
2283.3	57.842
2283.4	64.861
2283.4	56.926
2283.4	61.809
2283.4	60.588
2283.4	59.673
2283.5	67.913
2283.5	58.147
2283.5	66.082
2283.5	59.062
2283.5	61.504
2283.6	63.945
2283.6	59.978
2283.6	66.692
2283.6	57.842
2283.6	64.556
2283.7	60.283
2283.7	59.673
2283.7	66.692
2283.7	57.537
2283.7	65.166
2283.8	57.842
2283.8	60.588
2283.8	61.809
2283.8	59.368
2283.8	65.471
2283.9	57.537
2283.9	64.25
2283.9	60.283
2283.9	60.283
2283.9	64.861
2284	56.316
2284	65.776
2284	57.842
2284	62.419
2284	64.25
2284.1	59.062
2284.1	66.082
2284.1	58.452
2284.1	64.25
2284.1	59.978
2284.2	60.588
2284.2	66.082
2284.2	56.621
2284.2	66.692
2284.2	59.368
2284.3	60.283
2284.3	66.387
2284.3	59.673
2284.3	67.607
2284.3	58.147
2284.4	65.776
2284.4	63.03
2284.4	63.03
2284.4	69.438
2284.4	58.452
2284.5	66.997
2284.5	61.809
2284.5	61.809
2284.5	67.913
2284.5	59.368
2284.6	66.082
2284.6	61.504
2284.6	62.419
2284.6	66.387
2284.6	60.283
2284.7	69.133
2284.7	61.199
2284.7	64.861
2284.7	66.082
2284.7	61.199
2284.8	66.997
2284.8	58.147
2284.8	64.25
2284.8	62.419
2284.8	61.504
2284.9	70.049
2284.9	59.673
2284.9	64.556
2284.9	62.114
2284.9	60.894
2285	67.607
2285	60.283
2285	66.387
2285	61.199
2285	61.809
2285.1	67.302
2285.1	60.283
2285.1	68.828
2285.1	62.725
2285.1	61.809
2285.2	66.692
2285.2	58.757
2285.2	67.302
2285.2	60.283
2285.2	63.03
2285.3	65.166
2285.3	64.556
2285.3	75.237
2285.3	67.302
2285.3	73.406
2285.4	72.49
2285.4	67.913
2285.4	75.542
2285.4	65.776
2285.4	71.88
2285.5	70.049
2285.5	68.218
2285.5	76.763
2285.5	66.692
2285.5	73.406
2285.6	72.185
2285.6	68.523
2285.6	74.321
2285.6	66.082
2285.6	71.88
2285.7	69.133
2285.7	69.133
2285.7	74.321
2285.7	65.166
2285.7	74.016
2285.8	71.27
2285.8	69.438
2285.8	76.763
2285.8	66.082
2285.8	70.049
2285.9	70.049
2285.9	67.913
2285.9	74.626
2285.9	67.607
2285.9	73.101
2286	69.438
2286	68.218
2286	75.847
2286	68.523
2286	74.016
2286.1	70.964
2286.1	68.828
2286.1	76.152
2286.1	67.302
2286.1	75.542
2286.2	71.27
2286.2	69.744
2286.2	75.847
2286.2	65.471
2286.2	73.101
2286.3	71.27
2286.3	72.185
2286.3	82.561
2286.3	75.237
2286.3	81.34
2286.4	81.34
2286.4	78.289
2286.4	84.392
2286.4	76.152
2286.4	80.73
2286.5	81.951
2286.5	76.152
2286.5	85.002
2286.5	76.152
2286.5	78.594
2286.6	82.866
2286.6	75.847
2286.6	85.002
2286.6	77.678
2286.6	78.594
2286.7	84.087
2286.7	75.542
2286.7	82.256
2286.7	77.068
2286.7	77.373
2286.8	83.477
2286.8	74.932
2286.8	81.951
2286.8	78.899
2286.8	78.899
2286.9	83.477
2286.9	75.847
2286.9	82.866
2286.9	80.73
2286.9	77.678
2287	86.834
2287	76.458
2287	78.899
2287	83.782
2287	75.847
2287.1	82.561
2287.1	77.068
2287.1	78.289
2287.1	84.087
2287.1	76.763
2287.2	83.477
2287.2	79.509
2287.2	77.983
2287.2	84.087
2287.2	74.016
2287.3	81.34
2287.3	85.002
2287.3	80.425
2287.3	90.801
2287.3	82.866
2287.4	85.918
2287.4	90.801
2287.4	83.477
2287.4	89.885
2287.4	85.002
2287.5	82.561
2287.5	90.19
2287.5	82.256
2287.5	86.834
2287.5	89.275
2287.6	81.951
2287.6	90.19
2287.6	83.171
2287.6	83.782
2287.6	90.496
2287.7	82.256
2287.7	87.444
2287.7	86.528
2287.7	83.782
2287.7	92.937
2287.8	83.782
2287.8	87.139
2287.8	89.885
2287.8	81.951
2287.8	88.97
2287.9	85.308
2287.9	84.392
2287.9	92.021
2287.9	83.171
2287.9	86.528
2288	89.58
2288	81.035
2288	88.665
2288	85.613
2288	84.087
2288.1	92.021
2288.1	81.951
2288.1	85.002
2288.1	87.444
2288.1	81.035
2288.2	88.97
2288.2	84.697
2288.2	84.697
2288.2	92.632
2288.2	84.087
2288.3	87.749
2288.3	92.937
2288.3	88.054
2288.3	93.242
2288.3	90.19
2288.4	88.665
2288.4	94.158
2288.4	86.223
2288.4	90.801
2288.4	94.158
2288.5	86.834
2288.5	94.158
2288.5	89.885
2288.5	86.834
2288.5	95.378
2288.6	86.223
2288.6	88.665
2288.6	95.378
2288.6	85.002
2288.6	91.106
2288.7	92.632
2288.7	85.308
2288.7	94.463
2288.7	89.275
2288.7	87.139
2288.8	94.158
2288.8	85.918
2288.8	89.275
2288.8	94.463
2288.8	85.918
2288.9	92.327
2288.9	89.885
2288.9	85.918
2288.9	95.378
2288.9	88.359
2289	88.054
2289	94.158
2289	85.308
2289	89.58
2289	93.547
2289.1	87.444
2289.1	92.327
2289.1	90.801
2289.1	87.444
2289.1	96.294
2289.2	88.359
2289.2	90.801
2289.2	96.599
2289.2	87.444
2289.2	93.242
2289.3	94.463
2289.3	88.97
2289.3	97.209
2289.3	90.801
2289.3	89.275
2289.4	96.294
2289.4	86.834
2289.4	93.547
2289.4	94.463
2289.4	89.275
2289.5	96.599
2289.5	89.275
2289.5	93.242
2289.5	96.294
2289.5	88.665
2289.6	97.209
2289.6	88.054
2289.6	92.021
2289.6	94.158
2289.6	90.801
2289.7	96.599
2289.7	89.275
2289.7	95.684
2289.7	90.496
2289.7	93.853
2289.8	97.209
2289.8	88.97
2289.8	98.43
2289.8	90.496
2289.8	97.82
2289.9	92.021
2289.9	95.073
2289.9	92.632
2289.9	91.716
2289.9	97.209
2290	91.411
2290	99.346
2290	90.496
2290	97.515
2290	89.58
2290.1	95.378
2290.1	91.716
2290.1	93.242
2290.1	93.547
2290.1	89.58
2290.2	93.242
2290.2	89.58
2290.2	95.989
2290.2	89.275
2290.2	96.904
2290.3	88.665
2290.3	95.378
2290.3	89.885
2290.3	93.853
2290.3	92.632
2290.4	92.327
2290.4	92.937
2290.4	91.411
2290.4	96.599
2290.4	92.327
2290.5	99.956
2290.5	91.106
2290.5	98.125
2290.5	89.58
2290.5	95.073
2290.6	90.19
2290.6	94.158
2290.6	90.801
2290.6	91.411
2290.6	94.463
2290.7	90.801
2290.7	98.735
2290.7	90.496
2290.7	97.515
2290.7	88.97
2290.8	94.158
2290.8	89.885
2290.8	91.716
2290.8	94.463
2290.8	88.97
2290.9	96.294
2290.9	89.58
2290.9	97.82
2290.9	89.275
2290.9	92.937
2291	90.496
2291	91.716
2291	95.684
2291	91.106
2291	99.956
2291.1	89.58
2291.1	96.294
2291.1	91.716
2291.1	92.632
2291.1	94.463
2291.2	89.58
2291.2	95.378
2291.2	87.444
2291.2	96.599
2291.2	89.58
2291.3	92.632
2291.3	95.073
2291.3	88.359
2291.3	95.684
2291.3	88.054
2291.4	92.937
2291.4	88.359
2291.4	89.58
2291.4	93.547
2291.4	87.749
2291.5	96.904
2291.5	88.359
2291.5	92.632
2291.5	89.885
2291.5	88.359
2291.6	92.632
2291.6	87.139
2291.6	95.378
2291.6	87.444
2291.6	92.937
2291.7	91.716
2291.7	89.275
2291.7	96.294
2291.7	87.444
2291.7	94.463
2291.8	88.665
2291.8	89.275
2291.8	94.158
2291.8	87.749
2291.8	95.684
2291.9	88.359
2291.9	90.496
2291.9	90.801
2291.9	86.528
2291.9	92.937
2292	85.613
2292	94.158
2292	88.97
2292	90.19
2292	94.463
2292.1	86.528
2292.1	94.463
2292.1	88.665
2292.1	91.106
2292.1	92.937
2292.2	86.834
2292.2	95.684
2292.2	86.834
2292.2	93.547
2292.2	91.106
2292.3	88.054
2292.3	92.632
2292.3	82.866
2292.3	88.359
2292.3	83.782
2292.4	88.359
2292.4	92.327
2292.4	82.561
2292.4	89.58
2292.4	84.392
2292.5	86.834
2292.5	89.885
2292.5	83.782
2292.5	90.801
2292.5	83.782
2292.6	88.359
2292.6	89.275
2292.6	85.002
2292.6	93.547
2292.6	83.477
2292.7	88.359
2292.7	88.97
2292.7	84.697
2292.7	92.021
2292.7	82.561
2292.8	88.359
2292.8	86.528
2292.8	86.223
2292.8	92.937
2292.8	83.171
2292.9	90.801
2292.9	85.002
2292.9	85.002
2292.9	91.411
2292.9	84.087
2293	89.58
2293	83.782
2293	85.308
2293	90.19
2293	84.697
2293.1	92.021
2293.1	83.782
2293.1	86.223
2293.1	89.885
2293.1	84.392
2293.2	92.937
2293.2	84.697
2293.2	87.139
2293.2	90.496
2293.2	84.392
2293.3	93.242
2293.3	82.256
2293.3	83.171
2293.3	84.697
2293.3	78.594
2293.4	86.223
2293.4	78.289
2293.4	82.866
2293.4	85.002
2293.4	78.594
2293.5	87.749
2293.5	77.678
2293.5	82.256
2293.5	84.392
2293.5	77.983
2293.6	85.308
2293.6	77.068
2293.6	82.256
2293.6	83.782
2293.6	79.814
2293.7	86.834
2293.7	78.289
2293.7	83.782
2293.7	83.171
2293.7	78.899
2293.8	87.444
2293.8	78.899
2293.8	82.866
2293.8	84.392
2293.8	79.814
2293.9	87.139
2293.9	79.204
2293.9	82.866
2293.9	82.561
2293.9	76.763
2294	85.918
2294	77.678
2294	82.256
2294	84.697
2294	77.373
2294.1	86.528
2294.1	78.594
2294.1	79.509
2294.1	84.087
2294.1	77.373
2294.2	85.308
2294.2	77.678
2294.2	82.866
2294.2	86.528
2294.2	80.425
2294.3	88.665
2294.3	76.152
2294.3	74.932
2294.3	79.204
2294.3	71.575
2294.4	78.594
2294.4	73.406
2294.4	74.016
2294.4	79.204
2294.4	71.27
2294.5	77.068
2294.5	72.49
2294.5	71.88
2294.5	77.373
2294.5	69.744
2294.6	76.458
2294.6	74.932
2294.6	72.49
2294.6	80.12
2294.6	70.659
2294.7	76.458
2294.7	75.847
2294.7	71.27
2294.7	79.204
2294.7	69.744
2294.8	74.626
2294.8	79.814
2294.8	71.88
2294.8	80.73
2294.8	72.49
2294.9	74.016
2294.9	78.594
2294.9	70.049
2294.9	77.068
2294.9	71.88
2295	71.27
2295	77.983
2295	70.049
2295	76.458
2295	75.542
2295.1	70.354
2295.1	78.594
2295.1	69.438
2295.1	74.016
2295.1	77.983
2295.2	71.88
2295.2	79.509
2295.2	73.406
2295.2	74.016
2295.2	80.73
2295.3	71.575
2295.3	73.711
2295.3	69.438
2295.3	63.64
2295.3	74.321
2295.4	65.166
2295.4	67.913
2295.4	73.101
2295.4	64.861
2295.4	70.964
2295.5	66.997
2295.5	64.556
2295.5	70.659
2295.5	63.03
2295.5	66.997
2295.6	68.218
2295.6	63.03
2295.6	73.101
2295.6	65.776
2295.6	65.776
2295.7	72.795
2295.7	63.03
2295.7	68.218
2295.7	69.744
2295.7	62.419
2295.8	70.964
2295.8	63.945
2295.8	65.166
2295.8	71.575
2295.8	62.419
2295.9	67.302
2295.9	68.218
2295.9	62.419
2295.9	70.964
2295.9	66.082
2296	65.471
2296	73.406
2296	63.03
2296	69.133
2296	70.964
2296.1	64.25
2296.1	70.964
2296.1	64.861
2296.1	65.166
2296.1	72.185
2296.2	63.64
2296.2	68.523
2296.2	70.964
2296.2	63.335
2296.2	69.744
2296.3	67.302
2296.3	60.894
2296.3	67.607
2296.3	59.062
2296.3	61.199
2296.4	66.997
2296.4	57.231
2296.4	62.725
2296.4	64.861
2296.4	58.147
2296.5	65.471
2296.5	61.504
2296.5	58.757
2296.5	66.082
2296.5	59.062
2296.6	62.114
2296.6	66.082
2296.6	57.231
2296.6	62.725
2296.6	63.64
2296.7	57.842
2296.7	67.302
2296.7	60.283
2296.7	59.368
2296.7	66.997
2296.8	57.537
2296.8	60.894
2296.8	66.692
2296.8	56.926
2296.8	62.725
2296.9	63.64
2296.9	59.062
2296.9	65.166
2296.9	61.504
2296.9	61.199
2297	66.692
2297	58.452
2297	59.978
2297	65.471
2297	57.537
2297.1	63.335
2297.1	63.335
2297.1	58.147
2297.1	65.776
2297.1	60.894
2297.2	60.588
2297.2	67.607
2297.2	58.757
2297.2	59.673
2297.2	65.471
2297.3	57.842
2297.3	61.504
2297.3	62.725
2297.3	55.095
2297.3	63.335
2297.4	58.452
2297.4	57.842
2297.4	65.776
2297.4	56.926
2297.4	59.062
2297.5	65.776
2297.5	57.231
2297.5	61.504
2297.5	64.556
2297.5	54.79
2297.6	62.725
2297.6	59.368
2297.6	57.537
2297.6	65.471
2297.6	56.621
2297.7	58.147
2297.7	63.03
2297.7	55.706
2297.7	63.03
2297.7	59.062
2297.8	56.926
2297.8	64.25
2297.8	56.011
2297.8	61.504
2297.8	61.809
2297.9	56.621
2297.9	63.945
2297.9	55.4
2297.9	60.283
2297.9	60.894
2298	57.842
2298	63.945
2298	55.706
2298	63.03
2298	58.147
2298.1	59.673
2298.1	63.945
2298.1	56.316
2298.1	63.64
2298.1	56.621
2298.2	62.114
2298.2	60.283
2298.2	60.283
2298.2	63.945
2298.2	56.926
2298.3	64.25
2298.3	60.283
2298.3	69.744
2298.3	63.335
2298.3	68.523
2298.4	63.335
2298.4	65.776
2298.4	68.218
2298.4	64.25
2298.4	69.744
2298.5	62.725
2298.5	69.133
2298.5	60.588
2298.5	70.354
2298.5	63.03
2298.6	69.438
2298.6	63.03
2298.6	69.133
2298.6	64.861
2298.6	67.302
2298.7	68.523
2298.7	65.166
2298.7	70.964
2298.7	64.556
2298.7	71.27
2298.8	64.556
2298.8	72.185
2298.8	63.335
2298.8	70.659
2298.8	62.419
2298.9	67.913
2298.9	63.03
2298.9	64.861
2298.9	65.166
2298.9	63.945
2299	67.913
2299	64.556
2299	70.354
2299	62.725
2299	71.27
2299.1	62.419
2299.1	68.523
2299.1	65.776
2299.1	66.692
2299.1	66.692
2299.2	63.64
2299.2	67.302
2299.2	61.504
2299.2	70.049
2299.2	62.114
2299.3	68.828
2299.3	66.692
2299.3	72.185
2299.3	74.626
2299.3	72.49
2299.4	77.678
2299.4	69.133
2299.4	75.847
2299.4	68.828
2299.4	73.406
2299.5	70.659
2299.5	71.27
2299.5	74.016
2299.5	67.913
2299.5	76.458
2299.6	68.523
2299.6	76.152
2299.6	70.659
2299.6	74.016
2299.6	75.847
2299.7	70.659
2299.7	76.458
2299.7	68.523
2299.7	74.932
2299.7	69.438
2299.8	70.354
2299.8	73.711
2299.8	69.133
2299.8	76.152
2299.8	66.997
2299.9	74.626
2299.9	69.438
2299.9	71.88
2299.9	75.237
2299.9	68.523
2300	76.763
2300	68.218
2300	74.626
2300	71.575
2300	70.964
2300.1	76.458
2300.1	67.607
2300.1	76.763
2300.1	70.049
2300.1	74.321
2300.2	74.016
2300.2	71.575
2300.2	76.152
2300.2	67.607
2300.2	75.847
2300.3	69.133
2300.3	79.204
2300.3	84.697
2300.3	81.646
2300.3	87.749
2300.4	83.171
2300.4	88.665
2300.4	84.392
2300.4	83.477
2300.4	89.275
2300.5	80.12
2300.5	88.359
2300.5	81.035
2300.5	83.477
2300.5	85.918
2300.6	81.035
2300.6	88.054
2300.6	78.594
2300.6	85.613
2300.6	82.561
2300.7	82.256
2300.7	88.054
2300.7	80.73
2300.7	89.58
2300.7	83.477
2300.8	85.308
2300.8	88.054
2300.8	81.34
2300.8	88.97
2300.8	80.12
2300.9	85.918
2300.9	85.002
2300.9	82.256
2300.9	88.97
2300.9	80.425
2301	88.054
2301	83.782
2301	84.697
2301	88.665
2301	80.425
2301.1	88.359
2301.1	80.73
2301.1	85.308
2301.1	87.139
2301.1	81.951
2301.2	88.665
2301.2	79.509
2301.2	85.002
2301.2	83.171
2301.2	82.866
2301.3	89.885
2301.3	80.12
2301.3	86.834
2301.3	81.646
2301.3	85.613
2301.4	89.885
2301.4	81.34
2301.4	89.275
2301.4	82.561
2301.4	85.308
2301.5	87.139
2301.5	81.646
2301.5	89.275
2301.5	80.12
2301.5	85.308
2301.6	85.308
2301.6	81.646
2301.6	87.749
2301.6	79.814
2301.6	85.918
2301.7	83.477
2301.7	83.782
2301.7	88.359
2301.7	81.34
2301.7	87.749
2301.8	82.866
2301.8	85.002
2301.8	89.58
2301.8	80.425
2301.8	88.665
2301.9	80.73
2301.9	84.087
2301.9	87.444
2301.9	80.12
2301.9	87.749
2302	81.951
2302	84.697
2302	87.444
2302	83.782
2302	91.106
2302.1	80.73
2302.1	85.002
2302.1	85.308
2302.1	81.34
2302.1	89.885
2302.2	81.035
2302.2	86.223
2302.2	84.697
2302.2	83.171
2302.2	89.275
2302.3	81.34
2302.3	95.378
2302.3	95.989
2302.3	97.515
2302.3	105.14
2302.4	96.599
2302.4	103.62
2302.4	99.956
2302.4	99.346
2302.4	105.45
2302.5	97.209
2302.5	104.53
2302.5	99.956
2302.5	100.87
2302.5	104.53
2302.6	96.599
2302.6	103.92
2302.6	99.041
2302.6	99.346
2302.6	104.53
2302.7	96.904
2302.7	102.7
2302.7	98.125
2302.7	100.87
2302.7	105.14
2302.8	95.684
2302.8	104.23
2302.8	97.82
2302.8	99.346
2302.8	104.53
2302.9	98.125
2302.9	104.84
2302.9	98.43
2302.9	100.26
2302.9	104.84
2303	97.82
2303	104.84
2303	98.125
2303	99.346
2303	105.14
2303.1	96.904
2303.1	104.53
2303.1	97.515
2303.1	99.346
2303.1	104.84
2303.2	97.82
2303.2	105.14
2303.2	99.956
2303.2	99.651
2303.2	106.06
2303.3	96.904
2303.3	72.49
2303.3	52.959
2303.3	44.719
2303.3	49.602
2303.4	41.362
2303.4	45.635
2303.4	44.719
2303.4	42.278
2303.4	49.602
2303.5	40.752
2303.5	45.635
2303.5	46.855
2303.5	41.667
2303.5	51.738
2303.6	42.583
2303.6	46.245
2303.6	48.076
2303.6	39.836
2303.6	48.992
2303.7	42.583
2303.7	45.024
2303.7	47.161
2303.7	40.142
2303.7	47.466
2303.8	42.888
2303.8	43.804
2303.8	50.212
2303.8	41.667
2303.8	45.94
2303.9	43.499
2303.9	40.447
2303.9	49.907
2303.9	40.752
2303.9	44.719
2304	47.161
2304	40.447
2304	50.212
2304	42.583
2304	44.414
2304.1	49.297
2304.1	38.921
2304.1	48.381
2304.1	45.33
2304.1	42.583
2304.2	48.992
2304.2	38.921
2304.2	45.635
2304.2	45.635
2304.2	41.362
2304.3	49.602
2304.3	13.591
2304.3	1.0791
2304.3	-0.44678
2304.3	-7.1606
2304.4	-0.1416
2304.4	-7.1606
2304.4	-8.6865
2304.4	-1.9727
2304.4	-9.6021
2304.5	-4.7192
2304.5	-4.4141
2304.5	-9.2969
2304.5	-1.3623
2304.5	-10.518
2304.6	-7.771
2304.6	-1.0571
2304.6	-9.9072
2304.6	-2.583
2304.6	-7.1606
2304.7	-7.1606
2304.7	-0.1416
2304.7	-8.3813
2304.7	-6.2451
2304.7	-4.4141
2304.8	-9.6021
2304.8	-3.4985
2304.8	-7.771
2304.8	-5.9399
2304.8	-1.9727
2304.9	-11.128
2304.9	-4.4141
2304.9	-5.0244
2304.9	-10.518
2304.9	0.77393
2305	-8.0762
2305	-8.0762
2305	-1.3623
2305	-10.212
2305	-3.1934
2305.1	-4.1089
2305.1	-9.6021
2305.1	-2.8882
2305.1	-9.2969
2305.1	-6.5503
2305.2	-2.2778
2305.2	-9.9072
2305.2	-4.4141
2305.2	-7.771
2305.2	-10.823
2305.3	-2.8882
2305.3	-4.1089
2305.3	2.2998
2305.3	8.4033
2305.3	1.0791
2305.4	7.1826
2305.4	5.3516
2305.4	1.6895
2305.4	8.7085
2305.4	0.16357
2305.5	1.9946
2305.5	6.5723
2305.5	-0.44678
2305.5	6.5723
2305.5	5.3516
2305.6	0.77393
2305.6	11.15
2305.6	2.9102
2305.6	4.1309
2305.6	11.76
2305.7	1.0791
2305.7	5.0464
2305.7	8.0981
2305.7	1.0791
2305.7	8.4033
2305.8	4.7412
2305.8	1.9946
2305.8	8.4033
2305.8	1.3843
2305.8	4.7412
2305.9	6.5723
2305.9	0.16357
2305.9	5.9619
2305.9	1.9946
2305.9	1.9946
2306	10.845
2306	1.3843
2306	4.7412
2306	7.4878
2306	0.77393
2306.1	9.0137
2306.1	3.5205
2306.1	5.6567
2306.1	9.9292
2306.1	1.3843
2306.2	8.4033
2306.2	2.2998
2306.2	3.2153
2306.2	9.3188
2306.2	-1.0571
2306.3	8.7085
2306.3	-1.0571
2306.3	0.46875
2306.3	0.46875
2306.3	-1.9727
2306.4	2.9102
2306.4	-5.6348
2306.4	1.6895
2306.4	-4.7192
2306.4	-0.75195
2306.5	-0.44678
2306.5	-3.4985
2306.5	1.9946
2306.5	-3.8037
2306.5	2.9102
2306.6	-6.2451
2306.6	2.2998
2306.6	-5.3296
2306.6	-1.0571
2306.6	-1.6675
2306.7	-1.9727
2306.7	2.605
2306.7	-2.8882
2306.7	3.5205
2306.7	-3.4985
2306.8	4.7412
2306.8	-5.3296
2306.8	3.5205
2306.8	-4.4141
2306.8	1.3843
2306.9	-5.3296
2306.9	-0.44678
2306.9	-3.1934
2306.9	-0.75195
2306.9	-1.6675
2307	-1.6675
2307	0.77393
2307	-3.4985
2307	1.6895
2307	-3.8037
2307.1	2.9102
2307.1	-4.7192
2307.1	2.605
2307.1	-5.3296
2307.1	1.6895
2307.2	-3.8037
2307.2	1.0791
2307.2	-3.4985
2307.2	-0.1416
2307.2	-1.0571
2307.3	-1.9727
2307.3	5.3516
2307.3	0.77393
2307.3	5.9619
2307.3	-0.75195
2307.4	6.5723
2307.4	-1.3623
2307.4	4.436
2307.4	-1.9727
2307.4	1.6895
2307.5	1.3843
2307.5	1.0791
2307.5	5.9619
2307.5	1.3843
2307.5	7.1826
2307.6	0.77393
2307.6	7.793
2307.6	-0.1416
2307.6	4.7412
2307.6	-0.1416
2307.7	1.9946
2307.7	4.1309
2307.7	-1.0571
2307.7	7.793
2307.7	0.16357
2307.8	8.0981
2307.8	-0.44678
2307.8	3.8257
2307.8	1.6895
2307.8	3.2153
2307.9	6.8774
2307.9	0.16357
2307.9	6.5723
2307.9	-1.6675
2307.9	4.7412
2308	0.46875
2308	3.2153
2308	5.6567
2308	0.16357
2308	8.4033
2308.1	-1.0571
2308.1	5.6567
2308.1	0.77393
2308.1	1.9946
2308.1	4.436
2308.2	0.16357
2308.2	7.1826
2308.2	0.16357
2308.2	6.5723
2308.2	0.46875
2308.3	1.3843
2308.3	2.9102
2308.3	-1.6675
2308.3	6.2671
2308.3	-5.6348
2308.4	4.436
2308.4	-1.9727
2308.4	-0.1416
2308.4	4.1309
2308.4	-2.8882
2308.5	5.0464
2308.5	-5.0244
2308.5	0.46875
2308.5	-1.3623
2308.5	-0.75195
2308.6	3.8257
2308.6	-3.8037
2308.6	4.436
2308.6	-4.1089
2308.6	1.9946
2308.7	0.46875
2308.7	-2.8882
2308.7	4.1309
2308.7	-5.3296
2308.7	2.605
2308.8	-1.3623
2308.8	-0.1416
2308.8	2.605
2308.8	-3.4985
2308.8	3.8257
2308.9	-5.0244
2308.9	0.16357
2308.9	-0.44678
2308.9	-2.583
2308.9	3.5205
2309	-5.3296
2309	2.9102
2309	-2.8882
2309	-0.44678
2309	0.77393
2309.1	-4.7192
2309.1	4.1309
2309.1	-4.7192
2309.1	2.2998
2309.1	1.3843
2309.2	-1.6675
2309.2	4.436
2309.2	-3.8037
2309.2	3.2153
2309.2	0.16357
2309.3	-0.1416
2309.3	5.0464
2309.3	-1.0571
2309.3	6.8774
2309.3	1.0791
2309.4	3.2153
2309.4	2.2998
2309.4	-1.6675
2309.4	4.1309
2309.4	-3.4985
2309.5	3.8257
2309.5	0.46875
2309.5	0.46875
2309.5	6.2671
2309.5	-2.8882
2309.6	4.7412
2309.6	-1.6675
2309.6	1.6895
2309.6	4.436
2309.6	-1.6675
2309.7	5.6567
2309.7	-1.9727
2309.7	3.5205
2309.7	2.9102
2309.7	-1.3623
2309.8	6.5723
2309.8	-2.2778
2309.8	2.9102
2309.8	1.0791
2309.8	0.16357
2309.9	5.0464
2309.9	-1.6675
2309.9	5.3516
2309.9	0.16357
2309.9	2.605
2310	4.436
2310	-1.6675
2310	6.5723
2310	-0.75195
2310	2.9102
2310.1	4.7412
2310.1	-1.0571
2310.1	8.0981
2310.1	-0.75195
2310.1	4.1309
2310.2	3.5205
2310.2	-1.3623
2310.2	5.0464
2310.2	-2.583
2310.2	4.436
2310.3	-0.1416
2310.3	0.77393
2310.3	4.436
2310.3	-3.1934
2310.3	5.0464
2310.4	-0.1416
2310.4	0.16357
2310.4	7.1826
2310.4	-2.2778
2310.4	4.436
2310.5	-1.6675
2310.5	-0.44678
2310.5	2.605
2310.5	-1.6675
2310.5	6.5723
2310.6	-3.8037
2310.6	1.3843
2310.6	3.5205
2310.6	-1.9727
2310.6	7.1826
2310.7	-2.583
2310.7	0.77393
2310.7	1.3843
2310.7	-1.6675
2310.7	6.5723
2310.8	-1.6675
2310.8	3.5205
2310.8	2.2998
2310.8	-1.0571
2310.8	5.9619
2310.9	-2.8882
2310.9	2.2998
2310.9	-0.1416
2310.9	-1.6675
2310.9	4.7412
2311	-2.583
2311	3.8257
2311	-0.44678
2311	-1.9727
2311	5.9619
2311.1	-4.4141
2311.1	2.9102
2311.1	0.46875
2311.1	-2.8882
2311.1	4.7412
2311.2	-3.4985
2311.2	2.605
2311.2	-1.3623
2311.2	-0.75195
2311.2	4.436
2311.3	-5.3296
2311.3	4.1309
2311.3	-0.75195
2311.3	-0.75195
2311.3	7.793
2311.4	-3.8037
2311.4	2.2998
2311.4	0.16357
2311.4	-1.3623
2311.4	6.2671
2311.5	-2.583
2311.5	2.605
2311.5	-0.75195
2311.5	-1.0571
2311.5	5.6567
2311.6	-3.1934
2311.6	1.3843
2311.6	-0.1416
2311.6	-1.3623
2311.6	5.6567
2311.7	-2.2778
2311.7	2.9102
2311.7	3.2153
2311.7	-2.583
2311.7	5.3516
2311.8	-3.1934
2311.8	1.0791
2311.8	3.2153
2311.8	-1.6675
2311.8	5.0464
2311.9	-1.9727
2311.9	0.77393
2311.9	3.2153
2311.9	-2.2778
2311.9	5.9619
2312	-3.8037
2312	0.16357
2312	5.6567
2312	-3.8037
2312	5.3516
2312.1	-0.1416
2312.1	-0.75195
2312.1	6.2671
2312.1	-3.1934
2312.1	3.2153
2312.2	0.16357
2312.2	-1.0571
2312.2	5.6567
2312.2	-3.1934
2312.2	1.3843
2312.3	1.9946
2312.3	-4.1089
2312.3	5.3516
2312.3	-3.1934
2312.3	-0.75195
2312.4	3.2153
2312.4	-3.1934
2312.4	6.2671
2312.4	-0.44678
2312.4	-0.1416
2312.5	5.0464
2312.5	-4.4141
2312.5	1.9946
2312.5	0.46875
2312.5	-1.6675
2312.6	6.2671
2312.6	-2.8882
2312.6	1.9946
2312.6	3.8257
2312.6	-1.6675
2312.7	5.0464
2312.7	-1.0571
2312.7	-0.44678
2312.7	4.7412
2312.7	-3.1934
2312.8	4.1309
2312.8	1.6895
2312.8	-1.0571
2312.8	5.9619
2312.8	-2.583
2312.9	1.9946
2312.9	3.8257
2312.9	-2.2778
2312.9	5.9619
2312.9	-2.2778
2313	-1.6675
2313	5.3516
2313	-2.8882
2313	3.2153
2313	0.77393
2313.1	-3.8037
2313.1	4.7412
2313.1	-3.4985
2313.1	0.16357
2313.1	5.0464
2313.2	-3.1934
2313.2	3.5205
2313.2	1.6895
2313.2	-1.0571
2313.2	6.8774
2313.3	-2.2778
2313.3	0.16357
2313.3	2.605
2313.3	-4.7192
2313.3	4.436
2313.4	-1.3623
2313.4	-0.1416
2313.4	6.5723
2313.4	-3.1934
2313.4	3.8257
2313.5	5.0464
2313.5	-1.9727
2313.5	4.7412
2313.5	-1.9727
2313.5	-2.8882
2313.6	6.2671
2313.6	-3.4985
2313.6	1.3843
2313.6	3.5205
2313.6	-4.4141
2313.7	4.436
2313.7	0.16357
2313.7	-0.44678
2313.7	7.1826
2313.7	-3.4985
2313.8	1.0791
2313.8	3.5205
2313.8	-3.1934
2313.8	4.1309
2313.8	0.16357
2313.9	-1.9727
2313.9	4.7412
2313.9	-3.4985
2313.9	0.46875
2313.9	4.7412
2314	-3.4985
2314	3.2153
2314	0.16357
2314	-2.8882
2314	5.9619
2314.1	-2.583
2314.1	-0.1416
2314.1	4.7412
2314.1	-5.0244
2314.1	2.605
2314.2	2.9102
2314.2	-2.2778
2314.2	6.2671
2314.2	-1.3623
2314.2	-0.44678
2314.3	6.5723
2314.3	-1.9727
2314.3	3.2153
2314.3	5.3516
2314.3	-2.2778
2314.4	5.0464
2314.4	-2.8882
2314.4	-0.75195
2314.4	4.1309
2314.4	-3.8037
2314.5	3.5205
2314.5	-2.8882
2314.5	-1.9727
2314.5	3.5205
2314.5	-3.4985
2314.6	5.0464
2314.6	-1.3623
2314.6	0.16357
2314.6	3.2153
2314.6	-2.8882
2314.7	5.3516
2314.7	-1.6675
2314.7	3.2153
2314.7	1.3843
2314.7	-0.75195
2314.8	4.7412
2314.8	-2.2778
2314.8	6.8774
2314.8	-2.8882
2314.8	3.2153
2314.9	-0.75195
2314.9	-0.75195
2314.9	3.8257
2314.9	-0.44678
2314.9	5.6567
2315	-1.6675
2315	5.3516
2315	-2.583
2315	4.436
2315	-1.0571
2315.1	1.3843
2315.1	-0.1416
2315.1	-1.0571
2315.1	2.9102
2315.1	-1.3623
2315.2	5.3516
2315.2	-1.9727
2315.2	5.0464
2315.2	-2.2778
2315.2	4.436
2315.3	-1.6675
2315.3	3.8257
2315.3	-2.8882
2315.3	2.2998
2315.3	-1.0571
2315.4	0.16357
2315.4	0.77393
2315.4	0.46875
2315.4	1.9946
2315.4	-0.75195
2315.5	3.8257
2315.5	-1.9727
2315.5	5.9619
2315.5	-2.2778
2315.5	5.9619
2315.6	-3.8037
2315.6	3.8257
2315.6	-3.1934
2315.6	1.0791
2315.6	-0.44678
2315.7	-0.44678
2315.7	1.6895
2315.7	-1.0571
2315.7	6.2671
2315.7	0.16357
2315.8	7.1826
2315.8	-0.44678
2315.8	4.436
2315.8	-1.9727
2315.8	1.3843
2315.9	-0.75195
2315.9	-0.44678
2315.9	2.2998
2315.9	-3.4985
2315.9	3.8257
2316	-2.8882
2316	5.3516
2316	-2.583
2316	1.3843
2316	-1.0571
2316.1	0.16357
2316.1	4.436
2316.1	-0.75195
2316.1	6.5723
2316.1	-2.2778
2316.2	4.1309
2316.2	-2.583
2316.2	0.46875
2316.2	-1.9727
2316.2	-2.2778
2316.3	2.9102
2316.3	-4.1089
2316.3	5.6567
2316.3	-1.0571
2316.3	1.9946
2316.4	2.605
2316.4	-0.1416
2316.4	4.1309
2316.4	-2.2778
2316.4	5.9619
2316.5	-1.0571
2316.5	2.605
2316.5	-1.0571
2316.5	-0.75195
2316.5	2.9102
2316.6	-2.8882
2316.6	6.5723
2316.6	-2.8882
2316.6	2.605
2316.6	0.16357
2316.7	0.46875
2316.7	4.7412
2316.7	-2.2778
2316.7	6.8774
2316.7	-1.3623
2316.8	2.2998
2316.8	1.6895
2316.8	-0.1416
2316.8	5.3516
2316.8	-1.3623
2316.9	5.9619
2316.9	-1.3623
2316.9	1.3843
2316.9	2.2998
2316.9	-1.3623
2317	5.3516
2317	-3.8037
2317	3.5205
2317	-1.6675
2317	-1.0571
2317.1	3.5205
2317.1	-2.583
2317.1	5.9619
2317.1	-1.3623
2317.1	1.6895
2317.2	0.16357
2317.2	-1.3623
2317.2	5.3516
2317.2	-1.6675
2317.2	4.436
2317.3	-1.3623
2317.3	0.46875
2317.3	3.5205
2317.3	-2.2778
2317.3	6.2671
2317.4	-3.8037
2317.4	1.9946
2317.4	1.0791
2317.4	-1.0571
2317.4	5.3516
2317.5	-2.8882
2317.5	4.436
2317.5	-1.0571
2317.5	-0.1416
2317.5	5.3516
2317.6	-1.9727
2317.6	5.3516
2317.6	-2.583
2317.6	-0.1416
2317.6	1.6895
2317.7	-0.75195
2317.7	4.7412
2317.7	-3.8037
2317.7	3.8257
2317.7	-0.44678
2317.8	0.16357
2317.8	6.5723
2317.8	-3.1934
2317.8	4.436
2317.8	-2.583
2317.9	-1.0571
2317.9	2.9102
2317.9	-2.2778
2317.9	6.2671
2317.9	-2.8882
2318	1.0791
2318	-0.44678
2318	-3.8037
2318	5.9619
2318	-3.8037
2318.1	2.9102
2318.1	-0.44678
2318.1	0.16357
2318.1	6.5723
2318.1	-3.1934
2318.2	4.436
2318.2	-1.3623
2318.2	0.16357
2318.2	3.8257
2318.2	-1.6675
2318.3	5.3516
2318.3	-2.8882
2318.3	1.3843
2318.3	2.2998
2318.3	-1.6675
2318.4	6.2671
2318.4	-4.7192
2318.4	0.77393
2318.4	0.46875
2318.4	-2.8882
2318.5	5.9619
2318.5	-1.3623
2318.5	3.8257
2318.5	1.0791
2318.5	0.16357
2318.6	4.7412
2318.6	-2.8882
2318.6	3.5205
2318.6	-2.2778
2318.6	-1.0571
2318.7	4.436
2318.7	-3.1934
2318.7	4.436
2318.7	-1.9727
2318.7	1.0791
2318.8	3.5205
2318.8	-2.583
2318.8	6.5723
2318.8	-0.44678
2318.8	1.3843
2318.9	4.1309
2318.9	-1.6675
2318.9	6.2671
2318.9	-3.1934
2318.9	2.605
2319	1.6895
2319	-2.2778
2319	6.8774
2319	-3.8037
2319	1.6895
2319.1	1.6895
2319.1	-3.4985
2319.1	4.1309
2319.1	-3.4985
2319.1	0.77393
2319.2	1.6895
2319.2	-0.44678
2319.2	5.0464
2319.2	-3.1934
2319.2	3.2153
2319.3	1.0791
2319.3	-0.1416
2319.3	6.5723
2319.3	-1.9727
2319.3	3.5205
2319.4	1.0791
2319.4	-1.9727
2319.4	6.5723
2319.4	-1.3623
2319.4	2.605
2319.5	-0.75195
2319.5	-1.0571
2319.5	5.6567
2319.5	-0.75195
2319.5	3.8257
2319.6	-0.1416
2319.6	-1.0571
2319.6	5.9619
2319.6	-3.4985
2319.6	4.436
2319.7	1.3843
2319.7	-2.8882
2319.7	5.6567
2319.7	-2.583
2319.7	2.2998
2319.8	1.3843
2319.8	-3.8037
2319.8	4.1309
2319.8	-3.8037
2319.8	0.16357
2319.9	1.3843
2319.9	-0.75195
2319.9	6.8774
2319.9	-3.1934
2319.9	1.3843
2320	2.2998
2320	-2.8882
2320	5.6567
2320	-3.8037
2320	-0.1416
2320.1	3.2153
2320.1	-1.6675
2320.1	5.3516
2320.1	-2.8882
2320.1	-0.75195
2320.2	3.2153
2320.2	-3.8037
2320.2	4.436
2320.2	-0.75195
2320.2	-0.44678
2320.3	5.9619
2320.3	-1.6675
2320.3	4.7412
2320.3	1.9946
2320.3	0.16357
2320.4	5.0464
2320.4	-4.4141
2320.4	1.3843
2320.4	1.6895
2320.4	-1.6675
2320.5	7.4878
2320.5	-3.4985
2320.5	0.77393
2320.5	5.3516
2320.5	-3.4985
2320.6	5.6567
2320.6	-2.2778
2320.6	-0.75195
2320.6	5.9619
2320.6	-1.9727
2320.7	5.0464
2320.7	1.3843
2320.7	-0.44678
2320.7	5.6567
2320.7	-2.8882
2320.8	3.2153
2320.8	1.3843
2320.8	-2.8882
2320.8	6.2671
2320.8	-3.1934
2320.9	0.16357
2320.9	4.7412
2320.9	-2.2778
2320.9	4.7412
2320.9	-1.3623
2321	-1.6675
2321	5.9619
2321	-4.4141
2321	1.0791
2321	1.9946
2321.1	-3.8037
2321.1	6.2671
2321.1	-1.0571
2321.1	1.3843
2321.1	5.6567
2321.2	-2.583
2321.2	2.605
2321.2	-1.6675
2321.2	-0.1416
2321.2	5.3516
2321.3	-1.9727
2321.3	4.7412
2321.3	3.8257
2321.3	-2.583
2321.3	5.3516
2321.4	-1.9727
2321.4	-0.1416
2321.4	5.3516
2321.4	-3.8037
2321.4	2.605
2321.5	1.3843
2321.5	-3.4985
2321.5	5.6567
2321.5	-3.1934
2321.5	-0.44678
2321.6	4.1309
2321.6	-3.4985
2321.6	4.7412
2321.6	-0.44678
2321.6	-1.6675
2321.7	6.8774
2321.7	-1.6675
2321.7	1.3843
2321.7	4.1309
2321.7	-4.1089
2321.8	2.9102
2321.8	0.46875
2321.8	-1.6675
2321.8	7.1826
2321.8	-1.0571
2321.9	0.77393
2321.9	3.2153
2321.9	-4.1089
2321.9	3.5205
2321.9	-1.9727
2322	-2.8882
2322	5.6567
2322	-4.1089
2322	0.46875
2322	5.0464
2322.1	-3.8037
2322.1	4.1309
2322.1	0.16357
2322.1	-3.8037
2322.1	4.7412
2322.2	-4.1089
2322.2	-1.0571
2322.2	5.9619
2322.2	-3.1934
2322.2	1.9946
2322.3	1.0791
2322.3	-4.1089
2322.3	4.1309
2322.3	-2.8882
2322.3	-1.6675
2322.4	5.3516
2322.4	-4.7192
2322.4	1.3843
2322.4	3.2153
2322.4	-0.75195
2322.5	5.6567
2322.5	0.46875
2322.5	-1.3623
2322.5	5.9619
2322.5	-3.1934
2322.6	2.2998
2322.6	5.3516
2322.6	-3.1934
2322.6	4.7412
2322.6	-1.3623
2322.7	-1.3623
2322.7	7.793
2322.7	-2.583
2322.7	2.2998
2322.7	3.5205
2322.8	-3.8037
2322.8	4.7412
2322.8	-3.1934
2322.8	-0.75195
2322.8	1.9946
2322.9	-3.4985
2322.9	4.7412
2322.9	-2.8882
2322.9	2.2998
2322.9	0.77393
2323	-1.3623
2323	5.0464
2323	-3.1934
2323	3.8257
2323	-2.8882
2323.1	-0.1416
2323.1	0.77393
2323.1	-0.75195
2323.1	5.0464
2323.1	-2.8882
2323.2	5.3516
2323.2	-4.4141
2323.2	2.9102
2323.2	-1.3623
2323.2	1.0791
2323.3	3.5205
2323.3	-0.1416
2323.3	5.3516
2323.3	-1.3623
2323.3	5.9619
2323.4	-1.9727
2323.4	5.3516
2323.4	-4.1089
2323.4	2.2998
2323.4	-1.3623
2323.5	1.6895
2323.5	1.0791
2323.5	0.46875
2323.5	2.605
2323.5	-2.2778
2323.6	3.2153
2323.6	-3.8037
2323.6	5.0464
2323.6	-3.1934
2323.6	5.0464
2323.7	-1.9727
2323.7	5.3516
2323.7	-1.3623
2323.7	4.1309
2323.7	-1.0571
2323.8	1.6895
2323.8	-1.3623
2323.8	-0.44678
2323.8	2.9102
2323.8	0.77393
2323.9	5.0464
2323.9	-1.9727
2323.9	5.3516
2323.9	-2.583
2323.9	5.6567
2324	-1.9727
2324	3.8257
2324	-2.2778
2324	1.6895
2324	0.46875
2324.1	1.0791
2324.1	5.6567
2324.1	-2.2778
2324.1	5.3516
2324.1	-3.1934
2324.2	4.1309
2324.2	-1.6675
2324.2	2.9102
2324.2	-1.0571
2324.2	0.16357
2324.3	3.2153
2324.3	-0.44678
2324.3	6.5723
2324.3	-1.3623
2324.3	2.9102
2324.4	-1.9727
2324.4	2.605
2324.4	-1.0571
2324.4	-0.1416
2324.4	2.2998
2324.5	-1.9727
2324.5	5.3516
2324.5	-1.9727
2324.5	5.9619
2324.5	-0.44678
2324.6	1.3843
2324.6	1.3843
2324.6	-1.3623
2324.6	5.3516
2324.6	-1.9727
2324.7	5.9619
2324.7	-2.583
2324.7	1.6895
2324.7	1.3843
2324.7	0.46875
2324.8	5.6567
2324.8	-2.2778
2324.8	3.2153
2324.8	-4.1089
2324.8	2.605
2324.9	0.46875
2324.9	1.6895
2324.9	5.9619
2324.9	-2.583
2324.9	4.436
2325	-2.8882
2325	1.9946
2325	0.46875
2325	-1.0571
2325	4.436
2325.1	-3.1934
2325.1	5.0464
2325.1	-1.6675
2325.1	1.3843
2325.1	1.0791
2325.2	-2.8882
2325.2	3.5205
2325.2	-3.8037
2325.2	3.5205
2325.2	-1.6675
2325.3	-0.75195
2325.3	3.2153
2325.3	-1.6675
2325.3	6.5723
2325.3	0.16357
2325.4	2.9102
2325.4	-1.3623
2325.4	-2.583
2325.4	5.0464
2325.4	-2.583
2325.5	5.6567
2325.5	-1.0571
2325.5	0.16357
2325.5	2.605
2325.5	-2.2778
2325.6	4.1309
2325.6	-3.8037
2325.6	2.9102
2325.6	-1.0571
2325.6	-1.3623
2325.7	4.436
2325.7	-2.8882
2325.7	6.5723
2325.7	-1.0571
2325.7	1.0791
2325.8	4.1309
2325.8	-1.9727
2325.8	6.2671
2325.8	-3.4985
2325.8	1.9946
2325.9	0.16357
2325.9	-1.9727
2325.9	4.436
2325.9	-3.8037
2325.9	3.5205
2326	-2.2778
2326	-0.1416
2326	5.0464
2326	-0.44678
2326	7.793
2326.1	-1.0571
2326.1	3.2153
2326.1	2.605
2326.1	-1.0571
2326.1	6.2671
2326.2	-1.9727
2326.2	3.8257
2326.2	-1.6675
2326.2	0.16357
2326.2	5.3516
2326.3	-3.4985
2326.3	5.9619
2326.3	-0.44678
2326.3	1.0791
2326.3	5.6567
2326.4	-2.2778
2326.4	6.8774
2326.4	-0.44678
2326.4	1.0791
2326.4	1.6895
2326.5	-2.2778
2326.5	4.436
2326.5	-2.8882
2326.5	3.2153
2326.5	1.0791
2326.6	-0.44678
2326.6	5.9619
2326.6	-1.6675
2326.6	4.1309
2326.6	0.16357
2326.7	-0.1416
2326.7	5.6567
2326.7	-2.2778
2326.7	5.3516
2326.7	-0.44678
2326.8	1.9946
2326.8	4.1309
2326.8	-3.4985
2326.8	5.3516
2326.8	-3.4985
2326.9	1.0791
2326.9	3.2153
2326.9	-3.8037
2326.9	5.6567
2326.9	-1.9727
2327	2.2998
2327	3.5205
2327	-1.6675
2327	5.9619
2327	-2.2778
2327.1	2.9102
2327.1	0.46875
2327.1	-1.0571
2327.1	5.9619
2327.1	-3.4985
2327.2	4.1309
2327.2	-0.44678
2327.2	-0.1416
2327.2	5.9619
2327.2	-2.583
2327.3	4.436
2327.3	-1.3623
2327.3	0.46875
2327.3	6.8774
2327.3	-3.8037
2327.4	4.1309
2327.4	-1.0571
2327.4	-1.0571
2327.4	4.1309
2327.4	-2.583
2327.5	4.7412
2327.5	-1.0571
2327.5	0.46875
2327.5	5.0464
2327.5	-2.8882
2327.6	5.9619
2327.6	-2.8882
2327.6	-1.3623
2327.6	4.436
2327.6	-3.4985
2327.7	5.0464
2327.7	-0.75195
2327.7	0.16357
2327.7	4.1309
2327.7	-4.1089
2327.8	4.436
2327.8	-1.6675
2327.8	1.0791
2327.8	3.5205
2327.8	-1.9727
2327.9	7.1826
2327.9	-0.75195
2327.9	2.605
2327.9	5.6567
2327.9	-3.4985
2328	5.6567
2328	-2.583
2328	-0.75195
2328	5.9619
2328	-2.2778
2328.1	4.436
2328.1	-1.0571
2328.1	-0.44678
2328.1	3.8257
2328.1	-2.8882
2328.2	3.8257
2328.2	-1.6675
2328.2	-1.6675
2328.2	5.3516
2328.2	-1.9727
2328.3	5.6567
2328.3	2.2998
2328.3	-1.9727
2328.3	4.7412
2328.3	-3.1934
2328.4	1.0791
2328.4	1.9946
2328.4	-1.3623
2328.4	6.2671
2328.4	-2.583
2328.5	1.9946
2328.5	5.3516
2328.5	-1.9727
2328.5	6.8774
2328.5	-0.75195
2328.6	0.16357
2328.6	3.8257
2328.6	-1.6675
2328.6	6.5723
2328.6	0.77393
2328.7	1.0791
2328.7	5.3516
2328.7	-3.4985
2328.7	3.5205
2328.7	-1.0571
2328.8	-2.8882
2328.8	5.6567
2328.8	-3.4985
2328.8	2.9102
2328.8	5.0464
2328.9	-2.8882
2328.9	5.6567
2328.9	-3.4985
2328.9	-1.3623
2328.9	3.8257
2329	-4.4141
2329	3.2153
2329	-0.75195
2329	-1.6675
2329	5.3516
2329.1	-2.8882
2329.1	3.2153
2329.1	1.6895
2329.1	-3.4985
2329.1	5.3516
2329.2	-3.1934
2329.2	1.0791
2329.2	5.3516
2329.2	-2.2778
2329.2	4.1309
2329.3	0.16357
2329.3	-0.75195
2329.3	7.1826
2329.3	-1.3623
2329.3	3.5205
2329.4	2.2998
2329.4	-2.583
2329.4	6.8774
2329.4	0.16357
2329.4	1.0791
2329.5	6.5723
2329.5	-3.8037
2329.5	1.9946
2329.5	-0.1416
2329.5	-1.0571
2329.6	4.7412
2329.6	-4.7192
2329.6	0.16357
2329.6	4.1309
2329.6	-1.6675
2329.7	5.9619
2329.7	0.16357
2329.7	-2.8882
2329.7	4.436
2329.7	-3.8037
2329.8	1.0791
2329.8	4.436
2329.8	-2.2778
2329.8	5.0464
2329.8	-0.44678
2329.9	0.16357
2329.9	6.2671
2329.9	-3.1934
2329.9	2.2998
2329.9	1.0791
2330	-4.4141
2330	5.0464
2330	-1.0571
2330	-1.3623
2330	5.6567
2330.1	-3.1934
2330.1	2.605
2330.1	4.7412
2330.1	-1.9727
2330.1	5.3516
2330.2	-1.0571
2330.2	-1.3623
2330.2	5.6567
2330.2	-1.6675
2330.2	2.605
2330.3	3.8257
2330.3	-4.1089
2330.3	3.5205
2330.3	-1.3623
2330.3	-0.44678
2330.4	6.2671
2330.4	-3.1934
2330.4	0.77393
2330.4	4.7412
2330.4	-2.2778
2330.5	5.0464
2330.5	-0.75195
2330.5	-2.2778
2330.5	4.7412
2330.5	-2.8882
2330.6	1.0791
2330.6	6.8774
2330.6	-1.9727
2330.6	3.5205
2330.6	3.2153
2330.7	-1.9727
2330.7	6.2671
2330.7	-1.9727
2330.7	-1.0571
2330.7	4.436
2330.8	-5.0244
2330.8	1.0791
2330.8	3.5205
2330.8	-2.8882
2330.8	4.7412
2330.9	-1.9727
2330.9	-1.6675
2330.9	4.436
2330.9	-3.1934
2330.9	2.2998
2331	3.8257
2331	-3.4985
2331	5.3516
2331	-0.1416
2331	0.16357
2331.1	5.9619
2331.1	-3.4985
2331.1	3.5205
2331.1	0.77393
2331.1	-1.3623
2331.2	5.6567
2331.2	-2.583
2331.2	2.9102
2331.2	-0.44678
2331.2	-1.6675
2331.3	4.436
2331.3	-4.7192
2331.3	3.2153
2331.3	-2.583
2331.3	-0.75195
2331.4	2.2998
2331.4	-4.4141
2331.4	4.1309
2331.4	-4.4141
2331.4	1.0791
2331.5	-1.6675
2331.5	-0.1416
2331.5	4.1309
2331.5	-2.2778
2331.5	4.436
2331.6	-4.1089
2331.6	3.5205
2331.6	-3.8037
2331.6	1.6895
2331.6	-0.75195
2331.7	-1.6675
2331.7	2.9102
2331.7	-2.2778
2331.7	4.436
2331.7	-1.3623
2331.8	6.2671
2331.8	-2.583
2331.8	5.3516
2331.8	-2.2778
2331.8	2.9102
2331.9	-1.9727
2331.9	1.6895
2331.9	-0.44678
2331.9	-0.44678
2331.9	2.2998
2332	-0.44678
2332	3.8257
2332	-1.0571
2332	5.3516
2332	-2.2778
2332.1	6.2671
2332.1	-2.583
2332.1	4.7412
2332.1	-2.2778
2332.1	1.9946
2332.2	-1.9727
2332.2	2.2998
2332.2	0.16357
2332.2	0.46875
2332.2	3.8257
2332.3	-0.75195
2332.3	5.3516
2332.3	-3.4985
2332.3	5.0464
2332.3	-3.8037
2332.4	5.6567
2332.4	-2.2778
2332.4	2.9102
2332.4	-1.3623
2332.4	0.77393
2332.5	4.1309
2332.5	-1.0571
2332.5	4.7412
2332.5	-2.583
2332.5	5.3516
2332.6	-2.2778
2332.6	3.5205
2332.6	-0.75195
2332.6	0.46875
2332.6	2.2998
2332.7	-1.3623
2332.7	4.1309
2332.7	-2.583
2332.7	5.3516
2332.7	-2.8882
2332.8	1.9946
2332.8	-0.75195
2332.8	0.46875
2332.8	3.8257
2332.8	-1.6675
2332.9	6.8774
2332.9	-2.583
2332.9	4.1309
2332.9	-0.44678
2332.9	0.46875
2333	2.9102
2333	-1.3623
2333	4.7412
2333	-2.2778
2333	4.436
2333.1	-3.4985
2333.1	-1.0571
2333.1	1.0791
2333.1	-3.4985
2333.1	5.9619
2333.2	-3.1934
2333.2	4.7412
2333.2	-0.75195
2333.2	0.16357
2333.2	3.8257
2333.3	-0.44678
2333.3	6.2671
2333.3	-3.4985
2333.3	3.5205
2333.3	-0.1416
2333.4	-0.44678
2333.4	4.1309
2333.4	-2.2778
2333.4	5.9619
2333.4	-3.4985
2333.5	1.9946
2333.5	0.46875
2333.5	0.77393
2333.5	5.9619
2333.5	-3.1934
2333.6	5.6567
2333.6	-1.9727
2333.6	3.5205
2333.6	4.7412
2333.6	-1.9727
2333.7	4.436
2333.7	-4.4141
2333.7	1.9946
2333.7	-0.75195
2333.7	1.0791
2333.8	2.9102
2333.8	-3.1934
2333.8	6.2671
2333.8	-1.9727
2333.8	2.2998
2333.9	2.2998
2333.9	-1.9727
2333.9	4.7412
2333.9	-3.1934
2333.9	4.436
2334	0.77393
2334	0.46875
2334	5.3516
2334	-2.2778
2334	5.3516
2334.1	-0.75195
2334.1	1.3843
2334.1	2.605
2334.1	-1.9727
2334.1	5.3516
2334.2	-1.9727
2334.2	3.5205
2334.2	0.77393
2334.2	-1.3623
2334.2	5.3516
2334.3	-2.583
2334.3	4.7412
2334.3	0.46875
2334.3	1.6895
2334.3	4.436
2334.4	-2.8882
2334.4	5.0464
2334.4	-2.8882
2334.4	1.9946
2334.4	2.605
2334.5	-2.8882
2334.5	7.4878
2334.5	-2.583
2334.5	2.605
2334.5	1.0791
2334.6	-1.9727
2334.6	4.436
2334.6	-2.2778
2334.6	5.9619
2334.6	0.46875
2334.7	1.0791
2334.7	3.5205
2334.7	-4.7192
2334.7	4.7412
2334.7	-3.8037
2334.8	0.46875
2334.8	2.9102
2334.8	-3.4985
2334.8	5.6567
2334.8	-3.1934
2334.9	2.605
2334.9	3.8257
2334.9	-1.6675
2334.9	5.0464
2334.9	-3.4985
2335	1.9946
2335	0.16357
2335	-0.1416
2335	5.0464
2335	-3.8037
2335.1	4.436
2335.1	-1.3623
2335.1	-1.6675
2335.1	4.7412
2335.1	-2.2778
2335.2	3.2153
2335.2	-1.9727
2335.2	-0.1416
2335.2	3.5205
2335.2	-3.1934
2335.3	5.0464
2335.3	-2.583
2335.3	1.0791
2335.3	3.2153
2335.3	-1.9727
2335.4	5.9619
2335.4	-3.4985
2335.4	1.3843
2335.4	2.2998
2335.4	-2.8882
2335.5	6.5723
2335.5	-4.4141
2335.5	1.6895
2335.5	2.2998
2335.5	-3.1934
2335.6	6.2671
2335.6	-2.2778
2335.6	1.9946
2335.6	0.16357
2335.6	-1.6675
2335.7	5.9619
2335.7	-4.1089
2335.7	3.5205
2335.7	0.77393
2335.7	-1.6675
2335.8	6.5723
2335.8	-4.1089
2335.8	3.2153
2335.8	0.77393
2335.8	-2.2778
2335.9	3.2153
2335.9	-4.7192
2335.9	1.6895
2335.9	-1.3623
2335.9	-1.0571
2336	3.8257
2336	-4.7192
2336	3.8257
2336	0.77393
2336	-0.44678
2336.1	6.2671
2336.1	-2.583
2336.1	4.7412
2336.1	1.6895
2336.1	-0.75195
2336.2	7.4878
2336.2	-3.1934
2336.2	2.9102
2336.2	1.0791
2336.2	-2.583
2336.3	6.8774
2336.3	-1.9727
2336.3	1.6895
2336.3	0.46875
2336.3	-1.6675
2336.4	7.1826
2336.4	-1.0571
2336.4	4.1309
2336.4	1.6895
2336.4	-2.583
2336.5	5.3516
2336.5	-2.8882
2336.5	1.6895
2336.5	3.8257
2336.5	-2.2778
2336.6	5.9619
2336.6	-0.1416
2336.6	2.605
2336.6	5.6567
2336.6	-1.6675
2336.7	5.3516
2336.7	-1.9727
2336.7	-0.1416
2336.7	5.0464
2336.7	-0.44678
2336.8	5.0464
2336.8	0.16357
2336.8	0.46875
2336.8	7.1826
2336.8	-2.2778
2336.9	5.6567
2336.9	0.77393
2336.9	-1.9727
2336.9	6.5723
2336.9	-2.8882
2337	3.5205
2337	3.2153
2337	-3.8037
2337	5.6567
2337	-2.8882
2337.1	-0.75195
2337.1	3.5205
2337.1	-2.583
2337.1	4.436
2337.1	-1.0571
2337.2	1.9946
2337.2	6.2671
2337.2	-2.2778
2337.2	4.436
2337.2	-1.0571
2337.3	-3.1934
2337.3	5.6567
2337.3	-3.1934
2337.3	1.3843
2337.3	3.5205
2337.4	-3.8037
2337.4	6.5723
2337.4	-0.1416
2337.4	1.9946
2337.4	6.8774
2337.5	-3.1934
2337.5	3.5205
2337.5	0.46875
2337.5	0.16357
2337.5	6.8774
2337.6	-1.3623
2337.6	1.0791
2337.6	1.9946
2337.6	-2.583
2337.6	5.0464
2337.7	-1.9727
2337.7	-0.1416
2337.7	2.2998
2337.7	-4.1089
2337.7	4.1309
2337.8	0.77393
2337.8	-0.44678
2337.8	7.4878
2337.8	-3.8037
2337.8	0.77393
2337.9	3.2153
2337.9	-4.7192
2337.9	4.7412
2337.9	-0.75195
2337.9	-0.44678
2338	5.6567
2338	-3.1934
2338	2.605
2338	1.9946
2338	-1.6675
2338.1	6.8774
2338.1	-1.3623
2338.1	-0.44678
2338.1	5.6567
2338.1	-2.8882
2338.2	1.9946
2338.2	0.46875
2338.2	-3.4985
2338.2	5.6567
2338.2	-2.583
2338.3	0.77393
2338.3	5.6567
2338.3	-1.9727
2338.3	5.3516
2338.3	0.77393
2338.4	-2.583
2338.4	6.5723
2338.4	-5.3296
2338.4	-0.75195
2338.4	5.3516
2338.5	-4.4141
2338.5	3.5205
2338.5	1.3843
2338.5	-1.9727
2338.5	6.8774
2338.6	-2.2778
2338.6	-0.1416
2338.6	5.3516
2338.6	-4.1089
2338.6	1.3843
2338.7	1.0791
2338.7	-4.1089
2338.7	3.5205
2338.7	-2.8882
2338.7	-1.3623
2338.8	5.0464
2338.8	-4.4141
2338.8	1.9946
2338.8	3.8257
2338.8	-1.9727
2338.9	4.436
2338.9	-2.583
2338.9	-2.2778
2338.9	5.3516
2338.9	-4.1089
2339	1.0791
2339	3.8257
2339	-4.1089
2339	2.9102
2339	0.16357
2339.1	-3.1934
2339.1	6.5723
2339.1	-4.1089
2339.1	-1.6675
2339.1	4.7412
2339.2	-4.7192
2339.2	2.605
2339.2	3.8257
2339.2	-3.4985
2339.2	4.1309
2339.3	-2.8882
2339.3	-2.2778
2339.3	6.8774
2339.3	-2.8882
2339.3	1.6895
2339.4	2.605
2339.4	-2.583
2339.4	5.6567
2339.4	-1.0571
2339.4	1.3843
2339.5	4.1309
2339.5	-5.3296
2339.5	4.1309
2339.5	-3.8037
2339.5	-0.44678
2339.6	2.9102
2339.6	-3.1934
2339.6	4.7412
2339.6	-2.8882
2339.6	1.9946
2339.7	1.6895
2339.7	-2.2778
2339.7	4.436
2339.7	-3.1934
2339.7	4.436
2339.8	-1.9727
2339.8	3.5205
2339.8	0.46875
2339.8	0.46875
2339.8	4.436
2339.9	-2.2778
2339.9	5.9619
2339.9	-1.9727
2339.9	5.3516
2339.9	-1.3623
2340	3.2153
2340	-0.44678
2340	2.605
2340	3.2153
2340	-0.44678
2340.1	4.436
2340.1	-1.6675
2340.1	6.2671
2340.1	-1.3623
2340.1	4.7412
2340.2	-2.8882
2340.2	1.9946
2340.2	-3.4985
2340.2	1.6895
2340.2	-0.44678
2340.3	-0.44678
2340.3	-0.1416
2340.3	-0.44678
2340.3	4.436
2340.3	-2.583
2340.4	7.793
2340.4	-1.0571
2340.4	4.436
2340.4	-1.6675
2340.4	6.5723
2340.5	-0.1416
2340.5	5.9619
2340.5	-1.3623
2340.5	2.605
2340.5	-0.44678
2340.6	-0.1416
2340.6	1.9946
2340.6	0.16357
2340.6	1.6895
2340.6	-2.8882
2340.7	4.436
2340.7	-3.8037
2340.7	5.9619
2340.7	-2.2778
2340.7	2.2998
2340.8	-0.1416
2340.8	1.3843
2340.8	2.605
2340.8	0.16357
2340.8	5.9619
2340.9	-2.583
2340.9	5.6567
2340.9	-3.4985
2340.9	4.1309
2340.9	-1.3623
2341	0.77393
2341	1.3843
2341	-1.0571
2341	4.436
2341	-2.583
2341.1	5.9619
2341.1	-1.9727
2341.1	2.2998
2341.1	0.16357
2341.1	-0.44678
2341.2	4.1309
2341.2	-1.0571
2341.2	3.2153
2341.2	-3.8037
2341.2	3.8257
2341.3	-3.4985
2341.3	0.46875
2341.3	1.6895
2341.3	-1.9727
2341.3	6.5723
2341.4	-2.583
2341.4	5.6567
2341.4	-1.9727
2341.4	1.0791
2341.4	1.0791
2341.5	-0.44678
2341.5	5.6567
2341.5	-2.8882
2341.5	5.0464
2341.5	-3.8037
2341.6	0.46875
2341.6	1.3843
2341.6	-1.0571
2341.6	6.8774
2341.6	-3.1934
2341.7	4.436
2341.7	-1.9727
2341.7	1.6895
2341.7	3.8257
2341.7	-1.6675
2341.8	5.6567
2341.8	-5.0244
2341.8	1.6895
2341.8	-0.75195
2341.8	-0.75195
2341.9	4.1309
2341.9	-1.6675
2341.9	3.8257
2341.9	-3.4985
2341.9	3.5205
2342	-0.75195
2342	-1.0571
2342	5.3516
2342	-2.8882
2342	4.1309
2342.1	-1.6675
2342.1	1.0791
2342.1	5.0464
2342.1	-1.3623
2342.1	6.8774
2342.2	-2.8882
2342.2	3.5205
2342.2	0.77393
2342.2	-0.44678
2342.2	5.9619
2342.3	-1.6675
2342.3	5.6567
2342.3	-1.0571
2342.3	1.6895
2342.3	2.605
2342.4	-3.8037
2342.4	5.0464
2342.4	-3.4985
2342.4	1.0791
2342.4	-0.1416
2342.5	-0.75195
2342.5	5.6567
2342.5	-2.2778
2342.5	5.3516
2342.5	-1.6675
2342.6	0.16357
2342.6	3.2153
2342.6	-4.4141
2342.6	5.3516
2342.6	-2.2778
2342.7	0.77393
2342.7	3.5205
2342.7	-0.1416
2342.7	5.9619
2342.7	-3.4985
2342.8	2.9102
2342.8	-1.3623
2342.8	-0.1416
2342.8	5.3516
2342.8	-2.583
2342.9	5.0464
2342.9	-0.44678
2342.9	0.77393
2342.9	4.7412
2342.9	-3.4985
2343	5.0464
2343	-2.583
2343	1.0791
2343	2.605
2343	-2.8882
2343.1	5.9619
2343.1	-2.8882
2343.1	3.5205
2343.1	0.77393
2343.1	-1.0571
2343.2	6.8774
2343.2	-3.1934
2343.2	2.9102
2343.2	-0.44678
2343.2	0.16357
2343.3	5.9619
2343.3	-1.6675
2343.3	5.0464
2343.3	-2.8882
2343.3	0.46875
2343.4	2.9102
2343.4	-3.8037
2343.4	5.3516
2343.4	-4.7192
2343.4	-0.44678
2343.5	1.9946
2343.5	-2.8882
2343.5	6.5723
2343.5	-2.583
2343.5	2.2998
2343.6	1.9946
2343.6	-1.6675
2343.6	5.9619
2343.6	-1.9727
2343.6	2.605
2343.7	0.77393
2343.7	-1.6675
2343.7	5.6567
2343.7	-1.9727
2343.7	2.605
2343.8	-0.1416
2343.8	-1.3623
2343.8	4.436
2343.8	-3.8037
2343.8	2.9102
2343.9	-1.0571
2343.9	-1.9727
2343.9	5.0464
2343.9	-2.2778
2343.9	4.436
2344	0.46875
2344	0.77393
2344	5.3516
2344	-2.2778
2344	5.0464
2344.1	-1.6675
2344.1	0.16357
2344.1	5.0464
2344.1	-4.1089
2344.1	5.3516
2344.2	-0.44678
2344.2	0.16357
2344.2	5.3516
2344.2	-2.583
2344.2	3.8257
2344.3	-2.2778
2344.3	0.77393
2344.3	4.436
2344.3	-1.9727
2344.3	6.8774
2344.4	-0.44678
2344.4	1.3843
2344.4	4.436
2344.4	-3.1934
2344.4	4.7412
2344.5	-2.8882
2344.5	-1.3623
2344.5	3.2153
2344.5	-3.1934
2344.5	5.6567
2344.6	-0.75195
2344.6	1.3843
2344.6	4.436
2344.6	-3.1934
2344.6	5.0464
2344.7	-1.9727
2344.7	0.46875
2344.7	4.436
2344.7	-2.8882
2344.7	5.3516
2344.8	-1.0571
2344.8	-0.44678
2344.8	5.3516
2344.8	-4.4141
2344.8	1.6895
2344.9	-2.2778
2344.9	-1.9727
2344.9	5.3516
2344.9	-1.0571
2344.9	5.3516
2345	1.0791
2345	-1.3623
2345	5.0464
2345	-3.4985
2345	2.2998
2345.1	-1.0571
2345.1	-3.1934
2345.1	4.7412
2345.1	-2.8882
2345.1	1.6895
2345.2	3.5205
2345.2	-1.6675
2345.2	4.436
2345.2	-3.1934
2345.2	1.0791
2345.3	3.8257
2345.3	-2.583
2345.3	6.2671
2345.3	-1.6675
2345.3	0.77393
2345.4	5.3516
2345.4	-3.4985
2345.4	4.1309
2345.4	-1.3623
2345.4	-1.3623
2345.5	5.6567
2345.5	-0.75195
2345.5	4.1309
2345.5	1.0791
2345.5	-1.6675
2345.6	6.5723
2345.6	-3.8037
2345.6	1.0791
2345.6	2.605
2345.6	-4.1089
2345.7	4.7412
2345.7	-1.6675
2345.7	1.6895
2345.7	5.9619
2345.7	-4.4141
2345.8	2.9102
2345.8	-0.44678
2345.8	-2.583
2345.8	6.5723
2345.8	-3.1934
2345.9	0.77393
2345.9	2.2998
2345.9	-2.8882
2345.9	5.6567
2345.9	-1.3623
2346	0.16357
2346	3.5205
2346	-4.7192
2346	5.0464
2346	0.77393
2346.1	-0.44678
2346.1	6.8774
2346.1	-4.1089
2346.1	0.46875
2346.1	4.1309
2346.2	-1.9727
2346.2	5.6567
2346.2	-1.6675
2346.2	-2.583
2346.2	5.0464
2346.3	-4.1089
2346.3	1.3843
2346.3	1.6895
2346.3	-2.8882
2346.3	5.3516
2346.4	-3.8037
2346.4	0.77393
2346.4	6.5723
2346.4	-1.0571
2346.4	5.0464
2346.5	0.46875
2346.5	-1.9727
2346.5	5.6567
2346.5	-1.9727
2346.5	0.16357
2346.6	2.9102
2346.6	-4.4141
2346.6	3.8257
2346.6	1.0791
2346.6	0.16357
2346.7	7.1826
2346.7	-2.2778
2346.7	1.3843
2346.7	3.8257
2346.7	-3.4985
2346.8	4.7412
2346.8	-1.6675
2346.8	-2.8882
2346.8	5.3516
2346.8	-2.2778
2346.9	2.9102
2346.9	5.6567
2346.9	-2.8882
2346.9	4.7412
2346.9	0.77393
2347	-1.3623
2347	5.9619
2347	-2.8882
2347	-1.6675
2347	3.2153
2347.1	-3.4985
2347.1	4.436
2347.1	0.77393
2347.1	-0.1416
2347.1	5.9619
2347.2	-3.1934
2347.2	1.3843
2347.2	5.0464
2347.2	-1.6675
2347.2	2.605
2347.3	1.3843
2347.3	-2.8882
2347.3	5.3516
2347.3	-1.0571
2347.3	1.0791
2347.4	5.0464
2347.4	-4.7192
2347.4	1.6895
2347.4	3.8257
2347.4	-2.8882
2347.5	6.2671
2347.5	-0.75195
2347.5	-2.2778
2347.5	6.2671
2347.5	-2.583
2347.6	0.46875
2347.6	4.7412
2347.6	-4.4141
2347.6	1.3843
2347.6	-1.9727
2347.7	-2.8882
2347.7	5.3516
2347.7	-3.4985
2347.7	1.6895
2347.7	2.2998
2347.8	-3.4985
2347.8	5.9619
2347.8	-0.75195
2347.8	1.9946
2347.8	3.5205
2347.9	-1.0571
2347.9	5.6567
2347.9	-2.583
2347.9	2.9102
2347.9	0.46875
2348	-1.9727
2348	5.9619
2348	-4.4141
2348	3.5205
2348	-0.44678
2348.1	-0.75195
2348.1	3.8257
2348.1	-1.3623
2348.1	5.0464
2348.1	-2.2778
2348.2	4.1309
2348.2	-1.9727
2348.2	1.3843
2348.2	1.9946
2348.2	-1.3623
2348.3	5.0464
2348.3	-3.1934
2348.3	5.6567
2348.3	-3.1934
2348.3	2.605
2348.4	-0.1416
2348.4	1.6895
2348.4	-1.6675
2348.4	-0.44678
2348.4	0.77393
2348.5	-1.6675
2348.5	3.2153
2348.5	-1.3623
2348.5	4.7412
2348.5	-2.8882
2348.6	5.9619
2348.6	-2.2778
2348.6	5.0464
2348.6	-1.0571
2348.6	3.8257
2348.7	-1.6675
2348.7	1.6895
2348.7	-0.75195
2348.7	1.6895
2348.7	1.9946
2348.8	-2.2778
2348.8	3.2153
2348.8	-2.2778
2348.8	4.1309
2348.8	-2.583
2348.9	4.436
2348.9	-4.1089
2348.9	5.6567
2348.9	-3.4985
2348.9	3.8257
2349	0.77393
2349	2.605
2349	1.9946
2349	0.46875
2349	3.8257
2349.1	-3.1934
2349.1	4.7412
2349.1	-3.8037
2349.1	4.1309
2349.1	-4.1089
2349.2	2.2998
2349.2	-1.9727
2349.2	1.3843
2349.2	3.2153
2349.2	-1.0571
2349.3	5.3516
2349.3	-2.8882
2349.3	5.6567
2349.3	-1.6675
2349.3	4.1309
2349.4	-1.0571
2349.4	-0.44678
2349.4	0.77393
2349.4	-1.9727
2349.4	4.7412
2349.5	-3.4985
2349.5	5.3516
2349.5	-2.2778
2349.5	1.0791
2349.5	1.0791
2349.6	0.16357
2349.6	4.436
2349.6	-2.2778
2349.6	5.3516
2349.6	-4.1089
2349.7	2.9102
2349.7	-0.75195
2349.7	-0.1416
2349.7	4.1309
2349.7	-2.8882
2349.8	4.7412
2349.8	-3.4985
2349.8	3.8257
2349.8	-0.1416
2349.8	-0.75195
2349.9	4.436
2349.9	-1.0571
2349.9	5.9619
2349.9	-4.1089
2349.9	1.9946
2350	-1.3623
2350	-0.1416
2350	5.3516
2350	-1.9727
2350	5.6567
2350.1	-1.9727
2350.1	3.2153
2350.1	1.6895
2350.1	0.16357
2350.1	5.6567
2350.2	-4.7192
2350.2	3.2153
2350.2	-3.8037
2350.2	1.3843
2350.2	3.5205
2350.3	-0.44678
2350.3	7.1826
2350.3	-2.583
2350.3	3.5205
2350.3	0.46875
2350.4	1.3843
2350.4	5.0464
2350.4	-1.6675
2350.4	5.0464
2350.4	-3.8037
2350.5	1.6895
2350.5	1.6895
2350.5	-0.75195
2350.5	4.436
2350.5	-5.6348
2350.6	2.2998
2350.6	-2.2778
2350.6	0.46875
2350.6	4.1309
2350.6	-2.583
2350.7	5.9619
2350.7	-2.2778
2350.7	2.9102
2350.7	2.2998
2350.7	-1.9727
2350.8	5.0464
2350.8	-4.4141
2350.8	3.2153
2350.8	-0.44678
2350.8	0.77393
2350.9	4.1309
2350.9	-1.9727
2350.9	5.6567
2350.9	-2.2778
2350.9	2.2998
2351	2.9102
2351	-2.583
2351	6.5723
2351	-3.1934
2351	2.605
2351.1	-0.1416
2351.1	-2.583
2351.1	4.1309
2351.1	-3.8037
2351.1	5.6567
2351.2	-1.0571
2351.2	0.46875
2351.2	3.5205
2351.2	-3.4985
2351.2	4.7412
2351.3	-1.0571
2351.3	2.9102
2351.3	1.0791
2351.3	-1.9727
2351.3	5.6567
2351.4	-2.8882
2351.4	3.8257
2351.4	0.16357
2351.4	-1.9727
2351.4	4.7412
2351.5	-4.1089
2351.5	4.7412
2351.5	0.16357
2351.5	1.0791
2351.5	5.6567
2351.6	-2.583
2351.6	4.436
2351.6	-2.2778
2351.6	-0.44678
2351.6	3.8257
2351.7	-2.2778
2351.7	5.3516
2351.7	-2.583
2351.7	3.8257
2351.7	3.5205
2351.8	-1.6675
2351.8	6.8774
2351.8	-2.8882
2351.8	2.605
2351.8	-0.1416
2351.9	-1.3623
2351.9	6.2671
2351.9	-2.2778
2351.9	4.1309
2351.9	-0.75195
2352	-0.75195
2352	4.436
2352	-4.4141
2352	4.7412
2352	-2.2778
2352.1	0.16357
2352.1	5.0464
2352.1	-1.9727
2352.1	5.3516
2352.1	-2.2778
2352.2	0.16357
2352.2	2.605
2352.2	-3.1934
2352.2	6.2671
2352.2	-2.2778
2352.3	-0.1416
2352.3	3.2153
2352.3	-2.583
2352.3	4.7412
2352.3	-1.3623
2352.4	2.605
2352.4	1.9946
2352.4	-1.9727
2352.4	5.9619
2352.4	-2.8882
2352.5	1.9946
2352.5	1.9946
2352.5	-3.8037
2352.5	4.7412
2352.5	-3.4985
2352.6	1.0791
2352.6	1.9946
2352.6	-1.3623
2352.6	5.9619
2352.6	-3.4985
2352.7	2.2998
2352.7	1.0791
2352.7	-4.1089
2352.7	3.8257
2352.7	-3.8037
2352.8	1.3843
2352.8	1.3843
2352.8	-1.3623
2352.8	6.2671
2352.8	-3.1934
2352.9	1.0791
2352.9	1.3843
2352.9	-2.8882
2352.9	6.2671
2352.9	-1.9727
2353	2.2998
2353	2.9102
2353	-0.44678
2353	5.6567
2353	-2.2778
2353.1	1.6895
2353.1	1.0791
2353.1	-4.1089
2353.1	6.2671
2353.1	-1.3623
2353.2	2.605
2353.2	4.436
2353.2	-2.583
2353.2	6.2671
2353.2	-2.8882
2353.3	0.16357
2353.3	5.0464
2353.3	-2.2778
2353.3	6.2671
2353.3	0.46875
2353.4	1.9946
2353.4	7.1826
2353.4	-1.9727
2353.4	5.3516
2353.4	0.16357
2353.5	-0.1416
2353.5	6.5723
2353.5	-1.3623
2353.5	4.1309
2353.5	1.3843
2353.6	0.16357
2353.6	8.0981
2353.6	-2.2778
2353.6	3.2153
2353.6	1.9946
2353.7	-1.3623
2353.7	7.1826
2353.7	-1.0571
2353.7	3.2153
2353.7	7.793
2353.8	-0.75195
2353.8	4.436
2353.8	-0.75195
2353.8	0.16357
2353.8	3.8257
2353.9	-1.3623
2353.9	4.7412
2353.9	0.46875
2353.9	1.6895
2353.9	8.0981
2354	-0.75195
2354	4.1309
2354	1.0791
2354	-1.6675
2354	6.8774
2354.1	-1.6675
2354.1	3.2153
2354.1	4.436
2354.1	-2.8882
2354.1	6.2671
2354.2	-1.3623
2354.2	0.46875
2354.2	6.2671
2354.2	-2.8882
2354.2	3.2153
2354.3	1.9946
2354.3	-1.9727
2354.3	2.9102
2354.3	-4.4141
2354.3	0.16357
2354.4	1.3843
2354.4	-4.7192
2354.4	3.8257
2354.4	-5.0244
2354.4	-3.4985
2354.5	1.6895
2354.5	-7.771
2354.5	1.6895
2354.5	-1.0571
2354.5	-4.1089
2354.6	5.0464
2354.6	-4.7192
2354.6	-1.6675
2354.6	1.6895
2354.6	-6.5503
2354.7	1.0791
2354.7	-5.0244
2354.7	-5.6348
2354.7	2.9102
2354.7	-6.2451
2354.8	-1.0571
2354.8	1.0791
2354.8	-7.1606
2354.8	2.605
2354.8	-4.1089
2354.9	-4.1089
2354.9	3.2153
2354.9	-5.0244
2354.9	0.77393
2354.9	0.77393
2355	-5.3296
2355	1.9946
2355	-5.6348
2355	-2.583
2355	2.2998
2355.1	-6.5503
2355.1	0.46875
2355.1	-1.6675
2355.1	-5.6348
2355.1	4.436
2355.2	-4.4141
2355.2	-4.1089
2355.2	4.1309
2355.2	-6.8555
2355.2	-1.9727
2355.3	-1.3623
2355.3	-10.518
2355.3	-2.8882
2355.3	-10.518
2355.3	-8.6865
2355.4	-2.8882
2355.4	-11.433
2355.4	-5.9399
2355.4	-5.3296
2355.4	-11.433
2355.5	-3.4985
2355.5	-9.2969
2355.5	-10.212
2355.5	-4.1089
2355.5	-11.433
2355.6	-8.9917
2355.6	-4.4141
2355.6	-10.823
2355.6	-4.1089
2355.6	-9.9072
2355.7	-10.518
2355.7	-1.9727
2355.7	-11.738
2355.7	-6.5503
2355.7	-3.4985
2355.8	-11.738
2355.8	-4.4141
2355.8	-5.9399
2355.8	-11.128
2355.8	-1.3623
2355.9	-10.518
2355.9	-11.738
2355.9	-3.1934
2355.9	-13.264
2355.9	-6.8555
2356	-4.7192
2356	-10.823
2356	-2.583
2356	-9.9072
2356	-8.6865
2356.1	-1.6675
2356.1	-11.433
2356.1	-4.1089
2356.1	-8.9917
2356.1	-8.3813
2356.2	-3.1934
2356.2	-8.6865
2356.2	-3.8037
2356.2	-8.0762
2356.2	-7.771
2356.3	-4.4141
2356.3	-11.128
2356.3	-3.1934
2356.3	-12.654
2356.3	-9.6021
2356.4	-7.1606
2356.4	-10.823
2356.4	-5.0244
2356.4	-11.738
2356.4	-5.3296
2356.5	-14.18
2356.5	-8.0762
2356.5	-12.043
2356.5	-9.6021
2356.5	-7.771
2356.6	-11.433
2356.6	-6.8555
2356.6	-12.654
2356.6	-6.2451
2356.6	-13.264
2356.7	-6.2451
2356.7	-12.959
2356.7	-8.6865
2356.7	-12.349
2356.7	-10.212
2356.8	-8.0762
2356.8	-10.823
2356.8	-5.6348
2356.8	-10.823
2356.8	-3.8037
2356.9	-11.433
2356.9	-2.583
2356.9	-12.654
2356.9	-5.0244
2356.9	-12.654
2357	-7.771
2357	-11.433
2357	-7.4658
2357	-11.738
2357	-9.9072
2357.1	-8.9917
2357.1	-10.212
2357.1	-5.9399
2357.1	-12.043
2357.1	-7.1606
2357.2	-12.959
2357.2	-6.5503
2357.2	-13.264
2357.2	-1.9727
2357.2	-11.128
2357.3	-6.5503
2357.3	-9.9072
2357.3	-5.9399
2357.3	-5.9399
2357.3	-3.8037
2357.4	-3.1934
2357.4	-8.9917
2357.4	-2.2778
2357.4	-10.518
2357.4	-2.583
2357.5	-9.6021
2357.5	-5.3296
2357.5	-10.518
2357.5	-6.5503
2357.5	-6.5503
2357.6	-7.4658
2357.6	-1.3623
2357.6	-8.6865
2357.6	-1.0571
2357.6	-11.128
2357.7	-4.4141
2357.7	-8.9917
2357.7	-5.6348
2357.7	-5.6348
2357.7	-9.6021
2357.8	-2.8882
2357.8	-10.212
2357.8	-0.75195
2357.8	-9.6021
2357.8	-5.0244
2357.9	-6.8555
2357.9	-6.5503
2357.9	-2.2778
2357.9	-7.4658
2357.9	-1.6675
2358	-9.9072
2358	-3.8037
2358	-8.3813
2358	-5.9399
2358	-4.1089
2358.1	-9.6021
2358.1	-3.8037
2358.1	-11.433
2358.1	-3.1934
2358.1	-9.2969
2358.2	-5.9399
2358.2	-5.9399
2358.2	-9.6021
2358.2	-2.8882
2358.2	-9.6021
2358.3	-2.8882
2358.3	-4.7192
2358.3	-0.1416
2358.3	1.6895
2358.3	-2.583
2358.4	2.605
2358.4	-5.0244
2358.4	1.0791
2358.4	-5.9399
2358.4	-3.1934
2358.5	0.16357
2358.5	-5.6348
2358.5	4.7412
2358.5	-5.3296
2358.5	0.46875
2358.6	-1.3623
2358.6	-2.8882
2358.6	3.2153
2358.6	-2.2778
2358.6	3.8257
2358.7	-3.4985
2358.7	0.16357
2358.7	0.46875
2358.7	-2.2778
2358.7	4.7412
2358.8	-6.5503
2358.8	0.77393
2358.8	-3.8037
2358.8	-2.583
2358.8	2.2998
2358.9	-3.1934
2358.9	4.1309
2358.9	-3.8037
2358.9	0.77393
2358.9	-0.75195
2359	-3.1934
2359	4.436
2359	-5.9399
2359	1.3843
2359	-3.4985
2359.1	-2.2778
2359.1	2.605
2359.1	-4.1089
2359.1	2.9102
2359.1	-4.7192
2359.2	0.46875
2359.2	-1.6675
2359.2	-2.583
2359.2	4.436
2359.2	-4.1089
2359.3	3.8257
2359.3	1.9946
2359.3	4.7412
2359.3	11.76
2359.3	4.1309
2359.4	10.845
2359.4	3.5205
2359.4	6.5723
2359.4	8.0981
2359.4	3.5205
2359.5	11.455
2359.5	2.2998
2359.5	8.0981
2359.5	6.5723
2359.5	5.6567
2359.6	11.76
2359.6	2.605
2359.6	9.0137
2359.6	4.7412
2359.6	6.8774
2359.7	10.54
2359.7	3.2153
2359.7	11.15
2359.7	3.5205
2359.7	7.4878
2359.8	8.7085
2359.8	4.1309
2359.8	12.065
2359.8	1.9946
2359.8	8.4033
2359.9	6.5723
2359.9	4.436
2359.9	12.981
2359.9	4.1309
2359.9	9.624
2360	5.6567
2360	5.6567
2360	11.76
2360	4.7412
2360	10.54
2360.1	4.436
2360.1	6.5723
2360.1	9.9292
2360.1	3.2153
2360.1	12.371
2360.2	3.8257
2360.2	7.1826
2360.2	7.4878
2360.2	2.2998
2360.2	12.371
2360.3	3.5205
2360.3	11.455
2360.3	12.981
2360.3	10.234
2360.3	18.169
2360.4	9.0137
2360.4	15.422
2360.4	11.76
2360.4	9.624
2360.4	16.033
2360.5	6.8774
2360.5	15.728
2360.5	10.54
2360.5	10.234
2360.5	16.948
2360.6	8.7085
2360.6	14.812
2360.6	12.676
2360.6	12.676
2360.6	16.338
2360.7	9.624
2360.7	16.948
2360.7	9.3188
2360.7	14.202
2360.7	15.728
2360.8	8.7085
2360.8	18.169
2360.8	10.234
2360.8	12.371
2360.8	16.643
2360.9	9.3188
2360.9	17.253
2360.9	8.0981
2360.9	12.981
2360.9	13.896
2361	8.0981
2361	16.643
2361	7.4878
2361	11.76
2361	13.896
2361.1	9.3188
2361.1	16.338
2361.1	9.624
2361.1	13.591
2361.1	16.033
2361.2	10.54
2361.2	20.305
2361.2	10.54
2361.2	13.896
2361.2	16.643
2361.3	9.0137
2361.3	19.084
2361.3	13.896
2361.3	17.253
2361.3	19.39
2361.4	13.286
2361.4	21.526
2361.4	12.981
2361.4	16.338
2361.4	18.779
2361.5	12.371
2361.5	21.526
2361.5	12.981
2361.5	16.948
2361.5	21.221
2361.6	13.286
2361.6	21.526
2361.6	12.981
2361.6	14.202
2361.6	19.39
2361.7	12.371
2361.7	21.221
2361.7	15.117
2361.7	17.253
2361.7	21.526
2361.8	14.812
2361.8	22.747
2361.8	16.338
2361.8	16.643
2361.8	20.61
2361.9	12.065
2361.9	21.831
2361.9	16.033
2361.9	14.202
2361.9	21.831
2362	12.981
2362	17.559
2362	18.169
2362	14.812
2362	20.305
2362.1	12.065
2362.1	16.643
2362.1	17.864
2362.1	13.896
2362.1	21.831
2362.2	12.676
2362.2	16.338
2362.2	18.169
2362.2	12.065
2362.2	21.221
2362.3	13.286
2362.3	16.033
2362.3	22.136
2362.3	15.117
2362.3	23.662
2362.4	18.474
2362.4	16.033
2362.4	23.662
2362.4	14.202
2362.4	18.779
2362.5	20
2362.5	15.728
2362.5	23.052
2362.5	15.117
2362.5	19.084
2362.6	23.357
2362.6	18.169
2362.6	23.967
2362.6	16.948
2362.6	16.338
2362.7	23.357
2362.7	12.981
2362.7	20.305
2362.7	20
2362.7	13.591
2362.8	22.136
2362.8	15.422
2362.8	18.169
2362.8	23.052
2362.8	13.591
2362.9	20.305
2362.9	16.033
2362.9	16.033
2362.9	24.578
2362.9	16.643
2363	20.61
2363	20.916
2363	13.896
2363	21.831
2363	15.728
2363.1	15.422
2363.1	22.747
2363.1	13.591
2363.1	20.61
2363.1	20.305
2363.2	17.864
2363.2	26.409
2363.2	15.422
2363.2	17.864
2363.2	21.526
2363.3	14.202
2363.3	22.136
2363.3	17.559
2363.3	14.812
2363.3	24.272
2363.4	14.812
2363.4	17.253
2363.4	22.747
2363.4	13.591
2363.4	19.695
2363.5	18.169
2363.5	15.422
2363.5	23.662
2363.5	16.033
2363.5	18.779
2363.6	21.221
2363.6	13.896
2363.6	21.221
2363.6	17.864
2363.6	16.338
2363.7	22.747
2363.7	12.981
2363.7	18.779
2363.7	23.052
2363.7	14.507
2363.8	20.61
2363.8	17.864
2363.8	15.422
2363.8	23.357
2363.8	15.728
2363.9	18.779
2363.9	23.052
2363.9	14.507
2363.9	22.136
2363.9	20.61
2364	14.812
2364	24.272
2364	16.033
2364	16.338
2364	22.747
2364.1	13.896
2364.1	18.779
2364.1	21.221
2364.1	12.981
2364.1	20
2364.2	16.643
2364.2	15.422
2364.2	22.747
2364.2	15.728
2364.2	18.474
2364.3	20.305
2364.3	13.591
2364.3	21.526
2364.3	15.117
2364.3	12.981
2364.4	22.441
2364.4	12.676
2364.4	19.39
2364.4	17.559
2364.4	16.033
2364.5	21.831
2364.5	12.676
2364.5	17.864
2364.5	15.728
2364.5	13.286
2364.6	21.831
2364.6	11.76
2364.6	18.474
2364.6	15.728
2364.6	15.117
2364.7	20.61
2364.7	14.812
2364.7	21.221
2364.7	12.676
2364.7	16.338
2364.8	14.507
2364.8	12.676
2364.8	19.695
2364.8	12.065
2364.8	18.779
2364.9	12.676
2364.9	17.253
2364.9	14.812
2364.9	17.253
2364.9	18.779
2365	14.507
2365	20.916
2365	13.286
2365	21.526
2365	13.896
2365.1	20.916
2365.1	13.896
2365.1	19.39
2365.1	14.202
2365.1	16.948
2365.2	15.728
2365.2	15.422
2365.2	19.39
2365.2	13.896
2365.2	20.61
2365.3	13.896
2365.3	17.864
2365.3	8.0981
2365.3	16.033
2365.3	8.7085
2365.4	14.812
2365.4	8.4033
2365.4	12.981
2365.4	9.624
2365.4	13.896
2365.5	11.455
2365.5	12.676
2365.5	14.812
2365.5	11.76
2365.5	16.338
2365.6	11.76
2365.6	17.864
2365.6	8.7085
2365.6	17.253
2365.6	8.0981
2365.7	13.591
2365.7	8.4033
2365.7	11.76
2365.7	10.845
2365.7	10.54
2365.8	13.591
2365.8	10.234
2365.8	17.864
2365.8	9.0137
2365.8	17.864
2365.9	10.234
2365.9	15.422
2365.9	10.234
2365.9	10.845
2365.9	12.676
2366	11.15
2366	15.728
2366	7.4878
2366	16.643
2366	8.4033
2366.1	14.507
2366.1	12.065
2366.1	12.065
2366.1	15.422
2366.1	10.54
2366.2	16.643
2366.2	9.3188
2366.2	17.253
2366.2	9.9292
2366.2	12.371
2366.3	11.15
2366.3	6.5723
2366.3	10.234
2366.3	4.7412
2366.3	12.676
2366.4	4.1309
2366.4	9.624
2366.4	6.2671
2366.4	6.2671
2366.4	11.455
2366.5	2.605
2366.5	11.15
2366.5	2.605
2366.5	8.4033
2366.5	6.2671
2366.6	6.5723
2366.6	9.9292
2366.6	2.9102
2366.6	10.54
2366.6	2.9102
2366.7	9.0137
2366.7	4.436
2366.7	5.0464
2366.7	10.845
2366.7	4.436
2366.8	12.371
2366.8	5.3516
2366.8	8.0981
2366.8	7.1826
2366.8	6.2671
2366.9	12.371
2366.9	4.7412
2366.9	12.371
2366.9	3.8257
2366.9	5.9619
2367	8.7085
2367	4.436
2367	12.065
2367	4.436
2367	9.9292
2367.1	5.0464
2367.1	5.0464
2367.1	10.54
2367.1	5.0464
2367.1	12.981
2367.2	4.436
2367.2	8.4033
2367.2	7.4878
2367.2	6.5723
2367.2	13.591
2367.3	3.2153
2367.3	5.9619
2367.3	-1.6675
2367.3	-1.9727
2367.3	4.1309
2367.4	-1.3623
2367.4	4.436
2367.4	-3.1934
2367.4	2.9102
2367.4	1.0791
2367.5	-1.0571
2367.5	6.8774
2367.5	-2.8882
2367.5	3.8257
2367.5	-1.3623
2367.6	-0.1416
2367.6	4.1309
2367.6	-1.9727
2367.6	4.7412
2367.6	-3.8037
2367.7	1.0791
2367.7	0.77393
2367.7	-3.1934
2367.7	6.8774
2367.7	-2.583
2367.8	2.9102
2367.8	0.16357
2367.8	-0.75195
2367.8	5.0464
2367.8	-5.0244
2367.9	2.605
2367.9	-3.4985
2367.9	-0.44678
2367.9	2.605
2367.9	-3.1934
2368	3.2153
2368	-4.4141
2368	2.2998
2368	0.46875
2368	-1.9727
2368.1	5.3516
2368.1	-4.7192
2368.1	2.605
2368.1	-0.1416
2368.1	-0.44678
2368.2	5.6567
2368.2	-3.1934
2368.2	3.5205
2368.2	-2.583
2368.2	-0.1416
2368.3	4.436
2368.3	-5.9399
2368.3	-0.44678
2368.3	-9.9072
2368.3	-6.8555
2368.4	-4.1089
2368.4	-9.6021
2368.4	-0.44678
2368.4	-9.6021
2368.4	-3.8037
2368.5	-6.2451
2368.5	-7.771
2368.5	0.46875
2368.5	-7.1606
2368.5	-3.1934
2368.6	-6.8555
2368.6	-7.1606
2368.6	-1.6675
2368.6	-9.2969
2368.6	-0.75195
2368.7	-7.771
2368.7	-6.5503
2368.7	-0.75195
2368.7	-10.823
2368.7	-1.3623
2368.8	-7.4658
2368.8	-7.4658
2368.8	-3.1934
2368.8	-8.6865
2368.8	-0.44678
2368.9	-6.5503
2368.9	-3.4985
2368.9	-2.2778
2368.9	-7.771
2368.9	-0.44678
2369	-8.9917
2369	-3.8037
2369	-2.8882
2369	-7.771
2369	0.46875
2369.1	-9.6021
2369.1	-4.1089
2369.1	-4.7192
2369.1	-8.3813
2369.1	-0.75195
2369.2	-8.6865
2369.2	-3.4985
2369.2	-4.4141
2369.2	-6.8555
2369.2	-0.44678
2369.3	-9.6021
2369.3	-5.3296
2369.3	-8.3813
2369.3	-11.433
2369.3	-3.1934
2369.4	-13.264
2369.4	-7.4658
2369.4	-9.6021
2369.4	-10.823
2369.4	-3.4985
2369.5	-13.569
2369.5	-8.6865
2369.5	-9.6021
2369.5	-11.738
2369.5	-4.1089
2369.6	-11.128
2369.6	-7.1606
2369.6	-8.3813
2369.6	-11.738
2369.6	-4.7192
2369.7	-12.959
2369.7	-7.1606
2369.7	-10.212
2369.7	-13.264
2369.7	-4.7192
2369.8	-12.654
2369.8	-7.4658
2369.8	-6.8555
2369.8	-12.043
2369.8	-5.0244
2369.9	-14.485
2369.9	-8.9917
2369.9	-7.1606
2369.9	-11.738
2369.9	-3.4985
2370	-13.264
2370	-8.9917
2370	-7.1606
2370	-11.738
2370	-2.2778
2370.1	-11.738
2370.1	-8.6865
2370.1	-6.2451
2370.1	-12.959
2370.1	-3.1934
2370.2	-10.518
2370.2	-11.128
2370.2	-5.0244
2370.2	-12.959
2370.2	-6.2451
2370.3	-9.6021
2370.3	-9.2969
2370.3	-4.1089
2370.3	-11.738
2370.3	-5.0244
2370.4	-9.9072
2370.4	-11.128
2370.4	-4.7192
2370.4	-13.569
2370.4	-8.3813
2370.5	-8.6865
2370.5	-12.959
2370.5	-3.4985
2370.5	-12.654
2370.5	-9.9072
2370.6	-5.9399
2370.6	-11.433
2370.6	-4.4141
2370.6	-11.433
2370.6	-9.9072
2370.7	-4.7192
2370.7	-12.349
2370.7	-5.0244
2370.7	-10.212
2370.7	-11.433
2370.8	-4.1089
2370.8	-12.043
2370.8	-5.6348
2370.8	-5.6348
2370.8	-10.518
2370.9	-4.4141
2370.9	-13.264
2370.9	-8.0762
2370.9	-4.4141
2370.9	-13.264
2371	-3.8037
2371	-11.738
2371	-11.433
2371	-3.8037
2371	-12.043
2371.1	-6.8555
2371.1	-7.771
2371.1	-12.654
2371.1	-4.7192
2371.1	-12.959
2371.2	-9.2969
2371.2	-5.6348
2371.2	-12.349
2371.2	-5.3296
2371.2	-10.823
2371.3	-11.433
2371.3	-0.75195
2371.3	-7.771
2371.3	-3.1934
2371.3	-1.6675
2371.4	-6.2451
2371.4	0.16357
2371.4	-6.5503
2371.4	-3.8037
2371.4	1.0791
2371.5	-7.1606
2371.5	0.16357
2371.5	-3.4985
2371.5	-8.6865
2371.5	0.77393
2371.6	-8.0762
2371.6	-5.3296
2371.6	-0.44678
2371.6	-8.9917
2371.6	-1.0571
2371.7	-2.583
2371.7	-5.9399
2371.7	0.46875
2371.7	-8.0762
2371.7	-5.3296
2371.8	-2.583
2371.8	-8.9917
2371.8	-1.3623
2371.8	-6.5503
2371.8	-6.2451
2371.9	0.77393
2371.9	-7.771
2371.9	-3.1934
2371.9	-0.1416
2371.9	-7.771
2372	-1.3623
2372	-6.8555
2372	-7.1606
2372	-0.1416
2372	-8.3813
2372.1	-5.3296
2372.1	-1.3623
2372.1	-10.212
2372.1	-2.583
2372.1	-5.6348
2372.2	-7.4658
2372.2	-0.1416
2372.2	-8.6865
2372.2	-5.6348
2372.2	-1.6675
2372.3	-8.3813
2372.3	1.0791
2372.3	2.2998
2372.3	-1.3623
2372.3	3.8257
2372.4	1.0791
2372.4	1.6895
2372.4	5.9619
2372.4	-2.2778
2372.4	3.5205
2372.5	5.6567
2372.5	0.16357
2372.5	8.4033
2372.5	1.3843
2372.5	1.0791
2372.6	7.793
2372.6	-1.9727
2372.6	3.5205
2372.6	5.3516
2372.6	-1.6675
2372.7	5.9619
2372.7	-0.75195
2372.7	2.605
2372.7	6.2671
2372.7	-0.1416
2372.8	5.9619
2372.8	0.77393
2372.8	0.16357
2372.8	8.4033
2372.8	-0.75195
2372.9	6.8774
2372.9	1.6895
2372.9	1.9946
2372.9	6.8774
2372.9	1.0791
2373	7.793
2373	0.77393
2373	4.1309
2373	2.2998
2373	0.46875
2373.1	6.2671
2373.1	0.77393
2373.1	5.9619
2373.1	-0.75195
2373.1	3.5205
2373.2	0.77393
2373.2	2.9102
2373.2	5.3516
2373.2	0.77393
2373.2	6.2671
2373.3	-1.3623
2373.3	10.54
2373.3	6.2671
2373.3	14.202
2373.3	8.0981
2373.4	11.455
2373.4	7.793
2373.4	10.234
2373.4	9.624
2373.4	10.845
2373.5	13.896
2373.5	7.4878
2373.5	14.812
2373.5	8.0981
2373.5	14.812
2373.6	7.4878
2373.6	16.033
2373.6	6.8774
2373.6	12.371
2373.6	6.2671
2373.7	10.845
2373.7	8.7085
2373.7	11.15
2373.7	9.624
2373.7	9.9292
2373.8	13.896
2373.8	8.7085
2373.8	13.591
2373.8	7.793
2373.8	13.286
2373.9	5.9619
2373.9	14.507
2373.9	5.9619
2373.9	12.676
2373.9	9.0137
2374	12.065
2374	10.54
2374	10.845
2374	12.676
2374	8.4033
2374.1	13.896
2374.1	6.2671
2374.1	13.896
2374.1	5.3516
2374.1	12.981
2374.2	8.4033
2374.2	9.624
2374.2	10.234
2374.2	8.4033
2374.2	12.065
2374.3	5.9619
2374.3	17.253
2374.3	10.54
2374.3	18.474
2374.3	15.422
2374.4	17.559
2374.4	17.864
2374.4	16.338
2374.4	19.695
2374.4	11.455
2374.5	19.084
2374.5	10.234
2374.5	15.117
2374.5	13.896
2374.5	15.422
2374.6	18.474
2374.6	13.591
2374.6	20.61
2374.6	12.981
2374.6	20
2374.7	13.286
2374.7	16.643
2374.7	18.169
2374.7	13.591
2374.7	20.916
2374.8	12.065
2374.8	18.474
2374.8	10.845
2374.8	15.117
2374.8	17.253
2374.9	14.812
2374.9	20
2374.9	11.76
2374.9	19.695
2374.9	11.455
2375	15.728
2375	17.253
2375	13.896
2375	20.305
2375	11.76
2375.1	19.084
2375.1	13.286
2375.1	16.948
2375.1	18.169
2375.1	11.76
2375.2	19.39
2375.2	10.845
2375.2	17.253
2375.2	15.117
2375.2	14.507
2375.3	17.559
2375.3	14.202
2375.3	23.662
2375.3	14.812
2375.3	21.221
2375.4	17.559
2375.4	16.033
2375.4	22.747
2375.4	14.507
2375.4	23.357
2375.5	18.169
2375.5	18.779
2375.5	20.916
2375.5	14.812
2375.5	22.441
2375.6	14.202
2375.6	19.695
2375.6	15.728
2375.6	15.728
2375.6	20.61
2375.7	13.896
2375.7	22.747
2375.7	16.033
2375.7	18.779
2375.7	21.526
2375.8	15.422
2375.8	23.357
2375.8	15.422
2375.8	20.305
2375.8	16.948
2375.9	16.338
2375.9	22.441
2375.9	13.591
2375.9	23.662
2375.9	15.728
2376	16.643
2376	21.526
2376	15.422
2376	24.272
2376	17.253
2376.1	20.305
2376.1	19.39
2376.1	17.253
2376.1	24.272
2376.1	14.812
2376.2	22.136
2376.2	16.643
2376.2	16.033
2376.2	21.526
2376.2	13.591
2376.3	22.136
2376.3	16.033
2376.3	20
2376.3	22.136
2376.3	18.169
2376.4	25.493
2376.4	17.559
2376.4	22.747
2376.4	20.305
2376.4	16.338
2376.5	24.272
2376.5	15.728
2376.5	23.052
2376.5	19.39
2376.5	17.864
2376.6	23.357
2376.6	14.812
2376.6	22.441
2376.6	17.864
2376.6	19.695
2376.7	23.052
2376.7	17.864
2376.7	26.104
2376.7	17.559
2376.7	22.441
2376.8	23.357
2376.8	16.643
2376.8	24.578
2376.8	14.812
2376.8	19.695
2376.9	21.221
2376.9	16.948
2376.9	24.578
2376.9	15.728
2376.9	23.052
2377	19.084
2377	17.559
2377	23.662
2377	14.812
2377	21.526
2377.1	16.643
2377.1	18.474
2377.1	24.578
2377.1	16.033
2377.1	24.272
2377.2	16.338
2377.2	18.779
2377.2	22.441
2377.2	15.728
2377.2	23.357
2377.3	16.033
2377.3	19.39
2377.3	20.61
2377.3	16.948
2377.3	23.967
2377.4	13.286
2377.4	18.779
2377.4	20
2377.4	14.202
2377.4	24.578
2377.5	16.033
2377.5	20.305
2377.5	21.526
2377.5	15.728
2377.5	23.357
2377.6	15.728
2377.6	19.39
2377.6	17.864
2377.6	16.033
2377.6	23.357
2377.7	14.812
2377.7	20.61
2377.7	18.169
2377.7	14.507
2377.7	21.221
2377.8	14.202
2377.8	19.39
2377.8	19.084
2377.8	15.117
2377.8	23.052
2377.9	14.812
2377.9	20.916
2377.9	18.779
2377.9	15.117
2377.9	22.136
2378	12.065
2378	19.39
2378	18.169
2378	16.643
2378	23.357
2378.1	13.286
2378.1	19.39
2378.1	18.779
2378.1	14.507
2378.1	23.662
2378.2	14.507
2378.2	20
2378.2	20.916
2378.2	15.728
2378.2	23.967
2378.3	15.117
2378.3	16.948
2378.3	16.948
2378.3	11.455
2378.3	19.695
2378.4	11.76
2378.4	15.422
2378.4	18.474
2378.4	12.371
2378.4	20.61
2378.5	12.371
2378.5	13.896
2378.5	18.474
2378.5	10.54
2378.5	18.779
2378.6	12.065
2378.6	13.896
2378.6	20
2378.6	12.065
2378.6	18.474
2378.7	15.422
2378.7	14.202
2378.7	19.39
2378.7	11.76
2378.7	17.559
2378.8	15.117
2378.8	13.286
2378.8	20.305
2378.8	10.54
2378.8	16.338
2378.9	16.643
2378.9	12.065
2378.9	20.916
2378.9	12.981
2378.9	15.117
2379	20.916
2379	11.15
2379	17.864
2379	14.202
2379	14.202
2379.1	20.305
2379.1	11.15
2379.1	16.643
2379.1	15.422
2379.1	11.76
2379.2	19.695
2379.2	11.455
2379.2	16.338
2379.2	17.864
2379.2	10.845
2379.3	20.916
2379.3	10.845
2379.3	9.9292
2379.3	15.728
2379.3	6.2671
2379.4	12.371
2379.4	9.9292
2379.4	7.1826
2379.4	16.338
2379.4	7.1826
2379.5	10.845
2379.5	13.591
2379.5	7.1826
2379.5	14.812
2379.5	9.624
2379.6	9.3188
2379.6	15.728
2379.6	6.5723
2379.6	11.15
2379.6	11.455
2379.7	9.9292
2379.7	17.253
2379.7	9.0137
2379.7	10.234
2379.7	14.202
2379.8	5.0464
2379.8	11.76
2379.8	9.9292
2379.8	7.4878
2379.8	15.728
2379.9	7.793
2379.9	12.371
2379.9	16.033
2379.9	7.793
2379.9	13.896
2380	8.7085
2380	6.8774
2380	14.507
2380	6.5723
2380	11.15
2380.1	14.812
2380.1	8.0981
2380.1	15.117
2380.1	12.065
2380.1	8.4033
2380.2	14.812
2380.2	6.2671
2380.2	9.0137
2380.2	11.15
2380.2	5.9619
2380.3	13.896
2380.3	5.9619
2380.3	3.5205
2380.3	8.7085
2380.3	-0.1416
2380.4	8.0981
2380.4	8.0981
2380.4	1.0791
2380.4	8.7085
2380.4	4.436
2380.5	2.605
2380.5	11.455
2380.5	1.6895
2380.5	2.9102
2380.5	6.5723
2380.6	-2.2778
2380.6	6.8774
2380.6	3.5205
2380.6	-1.0571
2380.6	9.0137
2380.7	1.6895
2380.7	4.1309
2380.7	11.76
2380.7	1.9946
2380.7	5.9619
2380.8	5.6567
2380.8	0.16357
2380.8	9.0137
2380.8	3.5205
2380.8	1.3843
2380.9	7.4878
2380.9	0.16357
2380.9	5.3516
2380.9	7.1826
2380.9	1.3843
2381	8.4033
2381	0.46875
2381	1.3843
2381	8.4033
2381	-0.75195
2381.1	6.5723
2381.1	4.7412
2381.1	1.0791
2381.1	9.0137
2381.1	0.46875
2381.2	5.9619
2381.2	7.793
2381.2	2.605
2381.2	9.9292
2381.2	0.77393
2381.3	5.0464
2381.3	3.2153
2381.3	-4.7192
2381.3	2.9102
2381.3	-5.3296
2381.4	0.16357
2381.4	-4.7192
2381.4	-2.583
2381.4	0.77393
2381.4	-4.7192
2381.5	1.9946
2381.5	-5.6348
2381.5	-0.44678
2381.5	-4.4141
2381.5	-3.8037
2381.6	-1.9727
2381.6	-5.6348
2381.6	1.3843
2381.6	-5.6348
2381.6	2.2998
2381.7	-6.2451
2381.7	0.46875
2381.7	-5.9399
2381.7	-2.2778
2381.7	-4.1089
2381.8	-3.1934
2381.8	-2.583
2381.8	-5.3296
2381.8	0.16357
2381.8	-5.9399
2381.9	2.9102
2381.9	-5.3296
2381.9	2.605
2381.9	-5.3296
2381.9	3.2153
2382	-4.7192
2382	1.0791
2382	-5.6348
2382	-2.2778
2382	-4.1089
2382.1	-2.583
2382.1	-1.6675
2382.1	-3.4985
2382.1	0.16357
2382.1	-5.6348
2382.2	0.16357
2382.2	-6.2451
2382.2	2.2998
2382.2	-5.9399
2382.2	1.9946
2382.3	-5.0244
2382.3	-2.583
2382.3	-6.8555
2382.3	-6.8555
2382.3	-5.9399
2382.4	-9.9072
2382.4	-6.8555
2382.4	-10.823
2382.4	-3.4985
2382.4	-11.433
2382.5	-3.4985
2382.5	-12.043
2382.5	-6.2451
2382.5	-8.6865
2382.5	-8.0762
2382.6	-5.6348
2382.6	-8.9917
2382.6	-3.8037
2382.6	-10.518
2382.6	-1.9727
2382.7	-11.128
2382.7	-5.6348
2382.7	-10.823
2382.7	-8.3813
2382.7	-4.7192
2382.8	-10.518
2382.8	-1.9727
2382.8	-10.518
2382.8	-3.1934
2382.8	-11.128
2382.9	-7.4658
2382.9	-7.4658
2382.9	-9.9072
2382.9	-4.1089
2382.9	-10.823
2383	-3.1934
2383	-10.518
2383	-5.3296
2383	-8.6865
2383	-9.6021
2383.1	-4.7192
2383.1	-12.043
2383.1	-3.8037
2383.1	-12.349
2383.1	-6.2451
2383.2	-10.823
2383.2	-8.6865
2383.2	-3.4985
2383.2	-10.212
2383.2	-2.8882
2383.3	-10.518
2383.3	-7.1606
2383.3	-11.738
2383.3	-11.128
2383.3	-5.6348
2383.4	-13.569
2383.4	-5.9399
2383.4	-15.095
2383.4	-9.9072
2383.4	-9.9072
2383.5	-11.738
2383.5	-4.4141
2383.5	-12.349
2383.5	-4.1089
2383.5	-12.043
2383.6	-9.6021
2383.6	-7.4658
2383.6	-13.264
2383.6	-5.6348
2383.6	-14.18
2383.7	-8.0762
2383.7	-12.043
2383.7	-10.823
2383.7	-6.2451
2383.7	-14.18
2383.8	-5.6348
2383.8	-15.095
2383.8	-9.6021
2383.8	-8.9917
2383.8	-11.738
2383.9	-4.4141
2383.9	-13.264
2383.9	-5.6348
2383.9	-12.959
2383.9	-10.518
2384	-7.4658
2384	-13.875
2384	-5.0244
2384	-13.264
2384	-7.771
2384.1	-9.2969
2384.1	-11.433
2384.1	-6.2451
2384.1	-13.875
2384.1	-6.5503
2384.2	-13.569
2384.2	-10.823
2384.2	-7.1606
2384.2	-12.654
2384.2	-4.1089
2384.3	-12.959
2384.3	-7.1606
2384.3	-5.6348
2384.3	-9.9072
2384.3	-1.0571
2384.4	-11.433
2384.4	-5.3296
2384.4	-8.6865
2384.4	-8.3813
2384.4	-1.9727
2384.5	-9.9072
2384.5	-2.8882
2384.5	-9.6021
2384.5	-7.1606
2384.5	-5.6348
2384.6	-12.349
2384.6	-3.8037
2384.6	-12.043
2384.6	-7.1606
2384.6	-7.4658
2384.7	-10.518
2384.7	-3.1934
2384.7	-11.433
2384.7	-4.7192
2384.7	-8.3813
2384.8	-7.4658
2384.8	-1.9727
2384.8	-10.823
2384.8	-3.8037
2384.8	-9.2969
2384.9	-8.3813
2384.9	-4.1089
2384.9	-11.433
2384.9	-3.1934
2384.9	-11.738
2385	-7.4658
2385	-5.6348
2385	-9.2969
2385	-2.8882
2385	-10.823
2385.1	-6.2451
2385.1	-7.771
2385.1	-9.6021
2385.1	-1.6675
2385.1	-11.128
2385.2	-4.7192
2385.2	-9.9072
2385.2	-9.9072
2385.2	-2.8882
2385.2	-12.654
2385.3	-5.0244
2385.3	-7.1606
2385.3	-3.8037
2385.3	0.77393
2385.3	-5.0244
2385.4	2.605
2385.4	-4.7192
2385.4	-2.8882
2385.4	1.0791
2385.4	-4.7192
2385.5	4.1309
2385.5	-4.1089
2385.5	-0.44678
2385.5	2.605
2385.5	-4.4141
2385.6	2.9102
2385.6	-4.1089
2385.6	-0.75195
2385.6	0.16357
2385.6	-4.1089
2385.7	3.5205
2385.7	-4.7192
2385.7	-0.75195
2385.7	-1.3623
2385.7	-5.6348
2385.8	2.605
2385.8	-6.2451
2385.8	0.77393
2385.8	-0.1416
2385.8	-4.4141
2385.9	3.2153
2385.9	-6.2451
2385.9	-1.3623
2385.9	-1.9727
2385.9	-6.5503
2386	1.6895
2386	-5.9399
2386	0.77393
2386	-0.75195
2386	-2.583
2386.1	5.9619
2386.1	-4.4141
2386.1	0.16357
2386.1	-2.2778
2386.1	-3.4985
2386.2	2.9102
2386.2	-3.8037
2386.2	1.9946
2386.2	0.16357
2386.2	-2.583
2386.3	4.436
2386.3	-0.44678
2386.3	6.5723
2386.3	5.6567
2386.3	2.9102
2386.4	10.54
2386.4	4.1309
2386.4	8.7085
2386.4	9.0137
2386.4	4.436
2386.5	12.065
2386.5	3.8257
2386.5	9.624
2386.5	8.7085
2386.5	1.6895
2386.6	10.54
2386.6	1.6895
2386.6	7.1826
2386.6	11.455
2386.6	3.2153
2386.7	12.065
2386.7	2.2998
2386.7	5.0464
2386.7	8.7085
2386.7	3.8257
2386.8	11.455
2386.8	5.6567
2386.8	6.2671
2386.8	10.845
2386.8	4.436
2386.9	12.371
2386.9	5.9619
2386.9	5.0464
2386.9	11.455
2386.9	2.605
2387	8.4033
2387	8.0981
2387	4.7412
2387	11.76
2387	2.605
2387.1	7.4878
2387.1	8.7085
2387.1	4.1309
2387.1	10.845
2387.1	2.9102
2387.2	6.2671
2387.2	8.4033
2387.2	3.5205
2387.2	12.981
2387.2	5.6567
2387.3	5.9619
2387.3	14.202
2387.3	9.0137
2387.3	16.643
2387.3	11.76
2387.4	10.54
2387.4	16.948
2387.4	8.0981
2387.4	14.202
2387.4	17.559
2387.5	10.54
2387.5	17.253
2387.5	9.624
2387.5	12.371
2387.5	17.559
2387.6	9.9292
2387.6	17.559
2387.6	12.065
2387.6	11.455
2387.6	18.779
2387.7	10.234
2387.7	16.643
2387.7	16.033
2387.7	7.793
2387.7	16.643
2387.8	10.54
2387.8	14.202
2387.8	19.39
2387.8	10.54
2387.8	16.948
2387.9	12.676
2387.9	11.76
2387.9	20.61
2387.9	11.455
2387.9	14.202
2388	15.117
2388	7.793
2388	17.864
2388	12.676
2388	11.455
2388.1	19.695
2388.1	10.54
2388.1	14.202
2388.1	14.202
2388.1	11.15
2388.2	17.253
2388.2	9.3188
2388.2	12.676
2388.2	18.169
2388.2	9.624
2388.3	16.643
2388.3	16.948
2388.3	13.591
2388.3	23.052
2388.3	12.065
2388.4	18.474
2388.4	21.221
2388.4	12.065
2388.4	20.305
2388.4	19.084
2388.5	16.948
2388.5	24.883
2388.5	15.117
2388.5	16.643
2388.5	21.221
2388.6	13.286
2388.6	20
2388.6	18.169
2388.6	14.812
2388.6	20.916
2388.7	13.896
2388.7	16.948
2388.7	21.221
2388.7	14.202
2388.7	18.779
2388.8	17.864
2388.8	14.507
2388.8	22.136
2388.8	15.117
2388.8	16.948
2388.9	20.916
2388.9	12.371
2388.9	18.779
2388.9	19.695
2388.9	12.676
2389	22.441
2389	15.422
2389	12.981
2389	21.526
2389	13.591
2389.1	16.338
2389.1	21.221
2389.1	12.676
2389.1	19.084
2389.1	18.779
2389.2	16.033
2389.2	23.662
2389.2	17.253
2389.2	18.169
2389.2	23.052
2389.3	13.286
2389.3	20.61
2389.3	21.526
2389.3	16.643
2389.3	25.798
2389.4	17.864
2389.4	19.084
2389.4	24.272
2389.4	16.948
2389.4	22.747
2389.5	17.253
2389.5	18.474
2389.5	22.136
2389.5	15.117
2389.5	24.578
2389.6	16.948
2389.6	19.695
2389.6	23.967
2389.6	16.033
2389.6	24.578
2389.7	16.338
2389.7	20.305
2389.7	19.695
2389.7	18.474
2389.7	23.662
2389.8	16.948
2389.8	26.409
2389.8	16.948
2389.8	22.136
2389.8	18.169
2389.9	19.695
2389.9	20.305
2389.9	17.864
2389.9	23.967
2389.9	17.253
2390	25.798
2390	17.559
2390	25.188
2390	17.864
2390	20.61
2390.1	19.084
2390.1	21.831
2390.1	22.136
2390.1	20.916
2390.1	23.052
2390.2	17.559
2390.2	23.967
2390.2	16.338
2390.2	24.578
2390.2	17.253
2390.3	23.357
2390.3	16.643
2390.3	23.357
2390.3	17.253
2390.3	21.831
2390.4	19.695
2390.4	19.695
2390.4	18.169
2390.4	19.695
2390.4	22.136
2390.5	18.474
2390.5	25.493
2390.5	18.169
2390.5	24.578
2390.5	17.253
2390.6	25.188
2390.6	16.643
2390.6	23.967
2390.6	16.948
2390.6	20
2390.7	17.864
2390.7	18.169
2390.7	21.831
2390.7	18.474
2390.7	23.967
2390.8	18.474
2390.8	24.883
2390.8	16.948
2390.8	25.798
2390.8	18.474
2390.9	21.221
2390.9	18.779
2390.9	16.643
2390.9	21.831
2390.9	17.864
2391	23.357
2391	16.948
2391	25.798
2391	17.864
2391	22.136
2391.1	20.305
2391.1	19.39
2391.1	23.052
2391.1	17.559
2391.1	23.967
2391.2	16.643
2391.2	24.578
2391.2	19.084
2391.2	21.526
2391.2	20.916
2391.3	17.864
2391.3	22.136
2391.3	15.422
2391.3	21.831
2391.3	13.896
2391.4	20
2391.4	17.559
2391.4	18.474
2391.4	23.052
2391.4	15.728
2391.5	23.662
2391.5	15.422
2391.5	20
2391.5	17.559
2391.5	16.643
2391.6	20.916
2391.6	14.202
2391.6	22.441
2391.6	14.812
2391.6	20.916
2391.7	15.728
2391.7	14.202
2391.7	20.61
2391.7	13.591
2391.7	23.357
2391.8	16.643
2391.8	20
2391.8	18.474
2391.8	16.033
2391.8	23.052
2391.9	13.896
2391.9	22.747
2391.9	15.117
2391.9	17.864
2391.9	19.695
2392	14.812
2392	21.526
2392	15.422
2392	20.916
2392	14.202
2392.1	16.338
2392.1	20
2392.1	15.422
2392.1	23.662
2392.1	14.507
2392.2	19.084
2392.2	18.169
2392.2	17.253
2392.2	23.357
2392.2	15.422
2392.3	21.526
2392.3	12.371
2392.3	13.896
2392.3	16.033
2392.3	12.981
2392.4	18.779
2392.4	11.15
2392.4	17.253
2392.4	13.896
2392.4	13.591
2392.5	20
2392.5	11.455
2392.5	18.169
2392.5	11.76
2392.5	14.507
2392.6	16.948
2392.6	12.676
2392.6	19.084
2392.6	10.845
2392.6	16.338
2392.7	12.371
2392.7	10.845
2392.7	19.39
2392.7	9.624
2392.7	17.559
2392.8	13.896
2392.8	14.507
2392.8	17.559
2392.8	12.065
2392.8	18.474
2392.9	11.15
2392.9	16.643
2392.9	15.422
2392.9	12.065
2392.9	20.61
2393	11.15
2393	17.864
2393	15.117
2393	14.202
2393	19.084
2393.1	11.455
2393.1	18.169
2393.1	10.845
2393.1	12.676
2393.1	16.643
2393.2	11.15
2393.2	20
2393.2	11.76
2393.2	16.033
2393.2	16.643
2393.3	12.065
2393.3	16.948
2393.3	5.6567
2393.3	11.15
2393.3	8.0981
2393.4	8.7085
2393.4	12.371
2393.4	5.6567
2393.4	12.676
2393.4	5.3516
2393.5	8.0981
2393.5	12.676
2393.5	4.7412
2393.5	14.202
2393.5	6.5723
2393.6	9.624
2393.6	12.065
2393.6	6.5723
2393.6	14.812
2393.6	7.4878
2393.7	11.455
2393.7	10.234
2393.7	6.2671
2393.7	13.591
2393.7	5.6567
2393.8	12.065
2393.8	9.3188
2393.8	6.8774
2393.8	12.371
2393.8	4.1309
2393.9	11.455
2393.9	8.4033
2393.9	8.0981
2393.9	13.591
2393.9	4.436
2394	12.065
2394	5.9619
2394	7.1826
2394	12.371
2394	4.7412
2394.1	13.286
2394.1	5.9619
2394.1	9.624
2394.1	13.896
2394.1	5.3516
2394.2	15.422
2394.2	5.9619
2394.2	8.0981
2394.2	11.76
2394.2	5.6567
2394.3	14.202
2394.3	3.8257
2394.3	5.0464
2394.3	5.6567
2394.3	1.3843
2394.4	7.793
2394.4	0.16357
2394.4	3.8257
2394.4	4.7412
2394.4	-0.1416
2394.5	7.1826
2394.5	-1.0571
2394.5	2.9102
2394.5	2.9102
2394.5	-2.583
2394.6	5.9619
2394.6	-3.4985
2394.6	1.6895
2394.6	2.2998
2394.6	-1.3623
2394.7	5.9619
2394.7	-1.3623
2394.7	3.8257
2394.7	5.6567
2394.7	-0.1416
2394.8	7.4878
2394.8	-1.6675
2394.8	2.9102
2394.8	5.3516
2394.8	-1.6675
2394.9	6.8774
2394.9	-1.3623
2394.9	1.6895
2394.9	4.7412
2394.9	-0.44678
2395	6.2671
2395	-0.75195
2395	2.605
2395	4.7412
2395	-1.6675
2395.1	7.4878
2395.1	-2.2778
2395.1	0.46875
2395.1	3.2153
2395.1	-4.1089
2395.2	5.9619
2395.2	1.0791
2395.2	1.6895
2395.2	5.9619
2395.2	-2.2778
2395.3	5.0464
2395.3	-4.4141
2395.3	-5.0244
2395.3	0.46875
2395.3	-8.3813
2395.4	-2.8882
2395.4	-5.3296
2395.4	-6.8555
2395.4	1.3843
2395.4	-7.771
2395.5	-3.4985
2395.5	-3.8037
2395.5	-7.4658
2395.5	1.3843
2395.5	-6.5503
2395.6	-2.583
2395.6	-1.6675
2395.6	-8.6865
2395.6	1.6895
2395.6	-6.8555
2395.7	-3.8037
2395.7	0.16357
2395.7	-9.2969
2395.7	-2.583
2395.7	-5.6348
2395.8	-5.0244
2395.8	1.9946
2395.8	-7.4658
2395.8	-3.4985
2395.8	-4.7192
2395.9	-7.4658
2395.9	0.46875
2395.9	-7.771
2395.9	-5.9399
2395.9	-2.8882
2396	-9.2969
2396	-1.6675
2396	-7.1606
2396	-6.8555
2396	-1.3623
2396.1	-12.043
2396.1	-3.8037
2396.1	-5.0244
2396.1	-6.8555
2396.1	2.2998
2396.2	-6.5503
2396.2	-4.1089
2396.2	-0.75195
2396.2	-8.0762
2396.2	-1.6675
2396.3	-5.9399
2396.3	-8.9917
2396.3	-5.0244
2396.3	-11.738
2396.3	-8.9917
2396.4	-5.6348
2396.4	-12.654
2396.4	-4.4141
2396.4	-12.043
2396.4	-8.3813
2396.5	-4.1089
2396.5	-14.485
2396.5	-6.5503
2396.5	-10.823
2396.5	-13.264
2396.6	-4.7192
2396.6	-13.264
2396.6	-8.6865
2396.6	-7.1606
2396.6	-13.264
2396.7	-4.7192
2396.7	-8.9917
2396.7	-10.518
2396.7	-5.3296
2396.7	-13.569
2396.8	-9.2969
2396.8	-7.1606
2396.8	-13.569
2396.8	-4.7192
2396.8	-10.823
2396.9	-11.433
2396.9	-3.4985
2396.9	-12.349
2396.9	-7.1606
2396.9	-5.0244
2397	-12.959
2397	-4.7192
2397	-11.738
2397	-12.043
2397	-3.8037
2397.1	-14.485
2397.1	-10.212
2397.1	-7.4658
2397.1	-13.875
2397.1	-6.2451
2397.2	-9.2969
2397.2	-11.433
2397.2	-2.583
2397.2	-11.738
2397.2	-7.771
2397.3	-4.1089
2397.3	-13.264
2397.3	-6.8555
2397.3	-10.823
2397.3	-12.959
2397.4	-5.0244
2397.4	-15.706
2397.4	-12.654
2397.4	-7.771
2397.4	-16.926
2397.5	-10.823
2397.5	-10.212
2397.5	-16.011
2397.5	-6.5503
2397.5	-14.18
2397.6	-12.043
2397.6	-5.9399
2397.6	-14.79
2397.6	-7.771
2397.6	-9.6021
2397.7	-14.79
2397.7	-5.6348
2397.7	-15.4
2397.7	-10.823
2397.7	-5.6348
2397.8	-14.79
2397.8	-6.5503
2397.8	-12.654
2397.8	-12.959
2397.8	-7.771
2397.9	-15.4
2397.9	-8.0762
2397.9	-13.569
2397.9	-12.654
2397.9	-7.1606
2398	-14.79
2398	-6.2451
2398	-14.79
2398	-11.128
2398	-11.738
2398.1	-14.79
2398.1	-7.4658
2398.1	-13.569
2398.1	-6.5503
2398.1	-13.569
2398.2	-10.212
2398.2	-11.433
2398.2	-12.654
2398.2	-7.1606
2398.2	-15.706
2398.3	-6.8555
2398.3	-12.654
2398.3	-4.1089
2398.3	-6.8555
2398.3	-3.1934
2398.4	-5.3296
2398.4	-5.3296
2398.4	-3.4985
2398.4	-8.3813
2398.4	-0.75195
2398.5	-9.2969
2398.5	-0.1416
2398.5	-7.771
2398.5	-1.0571
2398.5	-8.0762
2398.6	-2.583
2398.6	-8.3813
2398.6	-5.9399
2398.6	-7.771
2398.6	-6.8555
2398.7	-5.0244
2398.7	-7.4658
2398.7	-1.0571
2398.7	-8.3813
2398.7	-1.3623
2398.8	-9.2969
2398.8	-1.0571
2398.8	-8.3813
2398.8	-2.2778
2398.8	-8.6865
2398.9	-3.4985
2398.9	-8.0762
2398.9	-5.0244
2398.9	-5.6348
2398.9	-7.1606
2399	-1.9727
2399	-6.8555
2399	-0.75195
2399	-7.4658
2399	0.16357
2399.1	-8.6865
2399.1	-1.9727
2399.1	-8.3813
2399.1	-5.0244
2399.1	-5.6348
2399.2	-7.771
2399.2	-3.1934
2399.2	-8.0762
2399.2	-1.0571
2399.2	-9.6021
2399.3	-0.44678
2399.3	-4.1089
2399.3	0.46875
2399.3	-1.3623
2399.3	-1.3623
2399.4	3.8257
2399.4	-3.8037
2399.4	3.5205
2399.4	-5.6348
2399.4	1.0791
2399.5	-3.8037
2399.5	-0.75195
2399.5	1.3843
2399.5	-2.8882
2399.5	3.5205
2399.6	-4.4141
2399.6	5.0464
2399.6	-2.8882
2399.6	1.9946
2399.6	-0.75195
2399.7	-2.8882
2399.7	2.605
2399.7	-5.6348
2399.7	5.3516
2399.7	-4.7192
2399.8	0.16357
2399.8	-2.583
2399.8	-2.2778
2399.8	3.8257
2399.8	-1.6675
2399.9	4.7412
2399.9	-3.4985
2399.9	1.3843
2399.9	-2.2778
2399.9	-1.6675
2400	5.0464
2400	-4.1089
2400	3.8257
2400	-3.8037
2400	0.46875
2400.1	0.16357
2400.1	-1.0571
2400.1	5.0464
2400.1	-5.0244
2400.1	3.2153
2400.2	-3.8037
2400.2	-0.1416
2400.2	2.9102
2400.2	-3.4985
2400.2	3.2153
2400.3	-4.7192
2400.3	9.0137
2400.3	10.234
2400.3	11.76
2400.3	17.559
2400.4	9.3188
2400.4	17.559
2400.4	9.3188
2400.4	14.812
2400.4	13.286
2400.5	10.234
2400.5	17.253
2400.5	8.0981
2400.5	15.728
2400.5	11.15
2400.6	10.845
2400.6	14.202
2400.6	8.7085
2400.6	16.338
2400.6	9.0137
2400.7	14.202
2400.7	12.371
2400.7	9.3188
2400.7	17.864
2400.7	9.3188
2400.8	15.728
2400.8	10.845
2400.8	10.234
2400.8	13.896
2400.8	6.8774
2400.9	15.117
2400.9	8.7085
2400.9	13.286
2400.9	12.676
2400.9	8.4033
2401	16.033
2401	8.7085
2401	15.422
2401	11.15
2401	9.0137
2401.1	17.253
2401.1	8.0981
2401.1	15.728
2401.1	10.234
2401.1	11.76
2401.2	15.117
2401.2	9.624
2401.2	17.864
2401.2	8.7085
2401.2	12.371
2401.3	12.371
2401.3	8.7085
2401.3	18.779
2401.3	8.4033
2401.3	13.896
2401.4	11.455
2401.4	9.9292
2401.4	15.728
2401.4	8.0981
2401.4	15.117
2401.5	10.845
2401.5	11.76
2401.5	16.338
2401.5	9.3188
2401.5	16.948
2401.6	11.455
2401.6	12.676
2401.6	15.117
2401.6	9.0137
2401.6	16.033
2401.7	7.4878
2401.7	12.371
2401.7	13.591
2401.7	9.0137
2401.7	18.474
2401.8	9.9292
2401.8	14.812
2401.8	13.896
2401.8	11.15
2401.8	16.338
2401.9	8.0981
2401.9	14.507
2401.9	10.54
2401.9	9.624
2401.9	16.643
2402	5.9619
2402	14.507
2402	11.76
2402	10.845
2402	17.253
2402.1	10.234
2402.1	16.033
2402.1	10.234
2402.1	12.981
2402.1	16.948
2402.2	9.624
2402.2	17.559
2402.2	8.7085
2402.2	11.76
2402.2	15.117
2402.3	7.4878
2402.3	26.409
2402.3	22.441
2402.3	26.409
2402.3	29.46
2402.4	24.578
2402.4	31.597
2402.4	23.052
2402.4	27.019
2402.4	28.24
2402.5	22.747
2402.5	31.597
2402.5	24.578
2402.5	28.545
2402.5	29.766
2402.6	23.662
2402.6	31.291
2402.6	23.357
2402.6	26.714
2402.6	28.545
2402.7	22.747
2402.7	29.46
2402.7	23.357
2402.7	26.409
2402.7	30.376
2402.8	24.883
2402.8	31.597
2402.8	23.662
2402.8	27.324
2402.8	29.766
2402.9	24.883
2402.9	33.123
2402.9	23.662
2402.9	27.629
2402.9	30.681
2403	23.662
2403	31.902
2403	23.357
2403	26.409
2403	29.46
2403.1	23.967
2403.1	31.597
2403.1	23.052
2403.1	26.714
2403.1	30.376
2403.2	22.441
2403.2	32.207
2403.2	24.578
2403.2	27.019
2403.2	30.986
2403.3	23.967
2403.3	7.4878
2403.3	-12.349
2403.3	-15.706
2403.3	-10.518
2403.4	-22.419
2403.4	-14.18
2403.4	-19.062
2403.4	-20.588
2403.4	-11.738
2403.5	-21.504
2403.5	-17.231
2403.5	-17.537
2403.5	-19.978
2403.5	-13.264
2403.6	-21.504
2403.6	-16.011
2403.6	-17.231
2403.6	-21.504
2403.6	-12.959
2403.7	-22.419
2403.7	-17.537
2403.7	-14.485
2403.7	-21.504
2403.7	-13.264
2403.8	-19.978
2403.8	-19.673
2403.8	-14.79
2403.8	-22.725
2403.8	-16.011
2403.9	-19.978
2403.9	-20.588
2403.9	-12.959
2403.9	-22.114
2403.9	-17.231
2404	-17.842
2404	-22.114
2404	-12.959
2404	-21.199
2404	-17.842
2404.1	-14.18
2404.1	-21.504
2404.1	-12.654
2404.1	-20.588
2404.1	-20.283
2404.2	-13.264
2404.2	-23.03
2404.2	-16.011
2404.2	-17.231
2404.2	-20.894
2404.3	-12.043
2404.3	-40.73
2404.3	-47.749
2404.3	-47.139
2404.3	-56.294
2404.4	-45.918
2404.4	-54.463
2404.4	-53.853
2404.4	-47.749
2404.4	-57.209
2404.5	-50.19
2404.5	-50.496
2404.5	-56.599
2404.5	-46.223
2404.5	-55.073
2404.6	-54.768
2404.6	-49.885
2404.6	-57.209
2404.6	-49.58
2404.6	-53.242
2404.7	-54.768
2404.7	-46.834
2404.7	-55.378
2404.7	-51.106
2404.7	-49.58
2404.8	-55.684
2404.8	-47.444
2404.8	-54.158
2404.8	-55.684
2404.8	-46.528
2404.9	-55.378
2404.9	-51.411
2404.9	-49.58
2404.9	-56.294
2404.9	-48.359
2405	-54.768
2405	-54.463
2405	-47.139
2405	-56.599
2405	-50.496
2405.1	-49.275
2405.1	-54.768
2405.1	-47.139
2405.1	-55.378
2405.1	-54.768
2405.2	-47.444
2405.2	-55.684
2405.2	-49.58
2405.2	-48.665
2405.2	-55.073
2405.3	-48.97
2405.3	-46.834
2405.3	-41.646
2405.3	-34.321
2405.3	-42.561
2405.4	-40.425
2405.4	-37.678
2405.4	-44.087
2405.4	-34.932
2405.4	-39.509
2405.5	-40.73
2405.5	-34.626
2405.5	-42.866
2405.5	-39.204
2405.5	-34.321
2405.6	-42.256
2405.6	-36.763
2405.6	-38.594
2405.6	-42.561
2405.6	-33.711
2405.7	-40.73
2405.7	-39.204
2405.7	-34.016
2405.7	-44.392
2405.7	-37.373
2405.8	-36.458
2405.8	-43.171
2405.8	-34.321
2405.8	-41.951
2405.8	-42.256
2405.9	-34.016
2405.9	-41.951
2405.9	-38.594
2405.9	-34.016
2405.9	-42.561
2406	-35.847
2406	-38.899
2406	-40.12
2406	-34.016
2406	-43.171
2406.1	-37.983
2406.1	-37.373
2406.1	-41.035
2406.1	-32.185
2406.1	-41.34
2406.2	-37.678
2406.2	-35.847
2406.2	-41.951
2406.2	-33.711
2406.2	-42.866
2406.3	-38.899
2406.3	-41.035
2406.3	-44.697
2406.3	-37.678
2406.3	-45.308
2406.4	-38.289
2406.4	-44.697
2406.4	-41.951
2406.4	-41.34
2406.4	-45.308
2406.5	-38.289
2406.5	-45.613
2406.5	-37.373
2406.5	-45.308
2406.5	-39.509
2406.6	-42.256
2406.6	-39.509
2406.6	-38.899
2406.6	-43.782
2406.6	-37.983
2406.7	-46.223
2406.7	-36.152
2406.7	-43.171
2406.7	-37.068
2406.7	-44.087
2406.8	-39.509
2406.8	-42.866
2406.8	-39.814
2406.8	-41.035
2406.8	-43.171
2406.9	-39.204
2406.9	-44.697
2406.9	-37.983
2406.9	-43.782
2406.9	-35.847
2407	-44.697
2407	-37.373
2407	-45.002
2407	-38.594
2407	-45.613
2407.1	-39.509
2407.1	-44.392
2407.1	-41.646
2407.1	-42.256
2407.1	-42.561
2407.2	-38.594
2407.2	-43.171
2407.2	-37.678
2407.2	-44.087
2407.2	-36.458
2407.3	-44.087
2407.3	-34.932
2407.3	-43.782
2407.3	-37.373
2407.3	-42.256
2407.4	-41.646
2407.4	-40.73
2407.4	-41.951
2407.4	-40.12
2407.4	-45.002
2407.5	-37.373
2407.5	-43.477
2407.5	-36.152
2407.5	-42.866
2407.5	-40.12
2407.6	-41.035
2407.6	-41.646
2407.6	-37.678
2407.6	-42.256
2407.6	-35.237
2407.7	-44.392
2407.7	-37.373
2407.7	-43.782
2407.7	-39.814
2407.7	-42.256
2407.8	-42.866
2407.8	-38.899
2407.8	-44.697
2407.8	-36.458
2407.8	-43.782
2407.9	-36.152
2407.9	-41.646
2407.9	-40.73
2407.9	-38.899
2407.9	-43.171
2408	-36.763
2408	-43.477
2408	-36.763
2408	-43.171
2408	-39.814
2408.1	-40.73
2408.1	-42.256
2408.1	-35.542
2408.1	-45.308
2408.1	-36.763
2408.2	-44.392
2408.2	-39.814
2408.2	-38.899
2408.2	-41.34
2408.2	-34.932
2408.3	-43.171
2408.3	-40.425
2408.3	-49.885
2408.3	-47.749
2408.3	-47.444
2408.4	-52.327
2408.4	-44.392
2408.4	-52.632
2408.4	-45.002
2408.4	-50.801
2408.5	-49.275
2408.5	-46.528
2408.5	-52.632
2408.5	-44.392
2408.5	-52.937
2408.6	-45.613
2408.6	-49.885
2408.6	-50.496
2408.6	-43.477
2408.6	-51.716
2408.7	-44.392
2408.7	-51.106
2408.7	-48.359
2408.7	-48.054
2408.7	-52.021
2408.8	-45.613
2408.8	-52.937
2408.8	-45.308
2408.8	-51.106
2408.8	-49.275
2408.9	-45.002
2408.9	-52.937
2408.9	-43.477
2408.9	-52.021
2408.9	-48.97
2409	-47.749
2409	-49.885
2409	-43.477
2409	-51.106
2409	-44.697
2409.1	-51.106
2409.1	-49.275
2409.1	-45.002
2409.1	-52.632
2409.1	-44.392
2409.2	-51.411
2409.2	-47.444
2409.2	-46.528
2409.2	-51.411
2409.2	-42.561
2409.3	-50.801
2409.3	-47.444
2409.3	-54.158
2409.3	-55.378
2409.3	-49.275
2409.4	-57.82
2409.4	-48.665
2409.4	-57.209
2409.4	-55.073
2409.4	-52.632
2409.5	-58.43
2409.5	-48.054
2409.5	-55.684
2409.5	-52.327
2409.5	-52.937
2409.6	-56.904
2409.6	-49.885
2409.6	-56.904
2409.6	-48.665
2409.6	-54.463
2409.7	-55.073
2409.7	-51.106
2409.7	-58.125
2409.7	-48.97
2409.7	-56.904
2409.8	-53.547
2409.8	-50.801
2409.8	-57.82
2409.8	-49.885
2409.8	-56.599
2409.9	-52.632
2409.9	-51.411
2409.9	-56.904
2409.9	-49.275
2409.9	-58.125
2410	-51.716
2410	-53.853
2410	-56.904
2410	-48.359
2410	-57.515
2410.1	-50.496
2410.1	-52.937
2410.1	-53.547
2410.1	-48.97
2410.1	-57.515
2410.2	-50.19
2410.2	-56.294
2410.2	-54.158
2410.2	-50.801
2410.2	-57.515
2410.3	-48.054
2410.3	-60.872
2410.3	-58.125
2410.3	-56.294
2410.3	-64.229
2410.4	-54.768
2410.4	-64.229
2410.4	-59.651
2410.4	-58.43
2410.4	-62.092
2410.5	-55.684
2410.5	-64.229
2410.5	-59.041
2410.5	-59.956
2410.5	-62.397
2410.6	-54.463
2410.6	-63.008
2410.6	-57.82
2410.6	-59.651
2410.6	-61.787
2410.7	-55.378
2410.7	-64.534
2410.7	-59.041
2410.7	-60.566
2410.7	-60.566
2410.8	-54.158
2410.8	-62.092
2410.8	-56.294
2410.8	-61.482
2410.8	-61.787
2410.9	-56.599
2410.9	-65.144
2410.9	-57.209
2410.9	-62.397
2410.9	-62.397
2411	-55.684
2411	-64.229
2411	-56.599
2411	-59.651
2411	-60.872
2411.1	-56.294
2411.1	-65.449
2411.1	-56.294
2411.1	-60.566
2411.1	-60.261
2411.2	-54.768
2411.2	-63.618
2411.2	-57.515
2411.2	-61.177
2411.2	-60.872
2411.3	-55.073
2411.3	-65.449
2411.3	-59.651
2411.3	-64.229
2411.3	-62.397
2411.4	-56.904
2411.4	-66.67
2411.4	-59.956
2411.4	-63.313
2411.4	-64.534
2411.5	-57.82
2411.5	-64.534
2411.5	-59.651
2411.5	-62.703
2411.5	-64.229
2411.6	-58.125
2411.6	-66.67
2411.6	-60.566
2411.6	-63.923
2411.6	-66.365
2411.7	-57.82
2411.7	-67.28
2411.7	-59.651
2411.7	-59.346
2411.7	-65.449
2411.8	-58.43
2411.8	-66.975
2411.8	-62.703
2411.8	-60.566
2411.8	-66.06
2411.9	-57.82
2411.9	-65.449
2411.9	-61.787
2411.9	-59.346
2411.9	-65.754
2412	-58.43
2412	-67.585
2412	-66.365
2412	-59.651
2412	-66.365
2412.1	-58.735
2412.1	-62.397
2412.1	-64.839
2412.1	-57.82
2412.1	-67.28
2412.2	-61.482
2412.2	-61.482
2412.2	-66.975
2412.2	-60.566
2412.2	-67.585
2412.3	-63.313
2412.3	-61.787
2412.3	-68.501
2412.3	-60.261
2412.3	-70.027
2412.4	-64.839
2412.4	-62.092
2412.4	-69.722
2412.4	-60.872
2412.4	-66.67
2412.5	-67.28
2412.5	-59.041
2412.5	-67.28
2412.5	-63.008
2412.5	-62.703
2412.6	-68.501
2412.6	-61.177
2412.6	-69.722
2412.6	-65.449
2412.6	-60.872
2412.7	-67.891
2412.7	-60.872
2412.7	-66.365
2412.7	-67.585
2412.7	-59.346
2412.8	-70.027
2412.8	-63.923
2412.8	-63.923
2412.8	-70.027
2412.8	-61.482
2412.9	-68.196
2412.9	-65.754
2412.9	-60.566
2412.9	-68.196
2412.9	-62.397
2413	-63.923
2413	-67.585
2413	-60.872
2413	-69.111
2413	-65.754
2413.1	-62.397
2413.1	-70.027
2413.1	-61.177
2413.1	-65.144
2413.1	-66.67
2413.2	-58.125
2413.2	-69.111
2413.2	-64.839
2413.2	-63.313
2413.2	-70.942
2413.3	-62.397
2413.3	-66.365
2413.3	-65.754
2413.3	-58.43
2413.3	-65.449
2413.4	-62.397
2413.4	-61.482
2413.4	-68.501
2413.4	-61.177
2413.4	-69.111
2413.5	-68.806
2413.5	-61.482
2413.5	-69.416
2413.5	-62.703
2413.5	-61.482
2413.6	-67.28
2413.6	-59.651
2413.6	-66.67
2413.6	-65.449
2413.6	-59.651
2413.7	-68.806
2413.7	-63.618
2413.7	-62.092
2413.7	-68.806
2413.7	-59.651
2413.8	-66.365
2413.8	-68.196
2413.8	-59.956
2413.8	-68.806
2413.8	-64.839
2413.9	-60.566
2413.9	-67.891
2413.9	-59.651
2413.9	-64.839
2413.9	-66.975
2414	-59.041
2414	-67.585
2414	-65.754
2414	-62.703
2414	-70.942
2414.1	-64.229
2414.1	-64.229
2414.1	-68.806
2414.1	-60.261
2414.1	-67.891
2414.2	-66.67
2414.2	-59.041
2414.2	-66.67
2414.2	-63.008
2414.2	-62.703
2414.3	-70.332
2414.3	-59.041
2414.3	-66.06
2414.3	-62.397
2414.3	-57.209
2414.4	-66.67
2414.4	-59.651
2414.4	-63.618
2414.4	-64.229
2414.4	-55.684
2414.5	-66.06
2414.5	-61.482
2414.5	-63.008
2414.5	-65.449
2414.5	-58.735
2414.6	-64.839
2414.6	-59.041
2414.6	-63.313
2414.6	-63.618
2414.6	-58.125
2414.7	-66.365
2414.7	-57.515
2414.7	-65.754
2414.7	-63.618
2414.7	-60.566
2414.8	-66.67
2414.8	-59.651
2414.8	-66.67
2414.8	-59.651
2414.8	-66.975
2414.9	-63.313
2414.9	-64.229
2414.9	-64.839
2414.9	-60.566
2414.9	-66.365
2415	-58.735
2415	-66.365
2415	-59.346
2415	-65.449
2415	-59.346
2415.1	-64.534
2415.1	-62.397
2415.1	-62.703
2415.1	-63.313
2415.1	-59.956
2415.2	-65.144
2415.2	-59.041
2415.2	-64.534
2415.2	-58.125
2415.2	-67.28
2415.3	-57.515
2415.3	-63.313
2415.3	-57.82
2415.3	-62.092
2415.3	-58.125
2415.4	-60.566
2415.4	-60.566
2415.4	-59.041
2415.4	-61.787
2415.4	-56.904
2415.5	-62.397
2415.5	-55.684
2415.5	-61.787
2415.5	-55.378
2415.5	-63.618
2415.6	-55.684
2415.6	-62.397
2415.6	-57.209
2415.6	-62.092
2415.6	-59.346
2415.7	-58.735
2415.7	-61.482
2415.7	-56.599
2415.7	-62.703
2415.7	-55.378
2415.8	-62.703
2415.8	-55.073
2415.8	-62.703
2415.8	-58.43
2415.8	-59.651
2415.9	-60.261
2415.9	-55.989
2415.9	-60.872
2415.9	-55.684
2415.9	-64.839
2416	-55.989
2416	-63.923
2416	-58.735
2416	-59.956
2416	-60.261
2416.1	-55.989
2416.1	-61.177
2416.1	-55.073
2416.1	-63.618
2416.1	-55.989
2416.2	-63.923
2416.2	-60.566
2416.2	-58.125
2416.2	-61.482
2416.2	-54.158
2416.3	-63.313
2416.3	-52.937
2416.3	-58.43
2416.3	-55.989
2416.3	-53.853
2416.4	-55.989
2416.4	-50.19
2416.4	-58.43
2416.4	-50.19
2416.4	-57.515
2416.5	-54.158
2416.5	-52.937
2416.5	-56.599
2416.5	-51.106
2416.5	-58.735
2416.6	-50.801
2416.6	-57.515
2416.6	-52.327
2416.6	-52.632
2416.6	-56.599
2416.7	-49.58
2416.7	-57.82
2416.7	-51.716
2416.7	-56.599
2416.7	-55.378
2416.8	-53.242
2416.8	-58.735
2416.8	-50.496
2416.8	-58.735
2416.8	-50.801
2416.9	-55.684
2416.9	-56.294
2416.9	-52.021
2416.9	-58.43
2416.9	-49.275
2417	-57.209
2417	-53.242
2417	-54.768
2417	-57.515
2417	-49.58
2417.1	-57.209
2417.1	-51.716
2417.1	-57.82
2417.1	-55.378
2417.1	-52.021
2417.2	-58.735
2417.2	-48.665
2417.2	-56.904
2417.2	-52.937
2417.2	-53.853
2417.3	-56.904
2417.3	-47.139
2417.3	-52.632
2417.3	-45.918
2417.3	-52.021
2417.4	-49.58
2417.4	-46.223
2417.4	-53.853
2417.4	-43.477
2417.4	-52.937
2417.5	-49.885
2417.5	-49.275
2417.5	-51.716
2417.5	-44.392
2417.5	-52.327
2417.6	-45.613
2417.6	-49.275
2417.6	-49.58
2417.6	-44.087
2417.6	-51.106
2417.7	-45.002
2417.7	-51.106
2417.7	-48.97
2417.7	-47.139
2417.7	-51.716
2417.8	-44.087
2417.8	-52.632
2417.8	-47.444
2417.8	-46.834
2417.8	-50.19
2417.9	-42.866
2417.9	-52.021
2417.9	-45.918
2417.9	-49.275
2417.9	-49.885
2418	-43.782
2418	-51.411
2418	-45.002
2418	-51.106
2418	-49.885
2418.1	-45.308
2418.1	-53.242
2418.1	-45.613
2418.1	-51.411
2418.1	-47.444
2418.2	-47.444
2418.2	-52.937
2418.2	-44.087
2418.2	-52.327
2418.2	-46.528
2418.3	-47.444
2418.3	-47.444
2418.3	-39.204
2418.3	-48.359
2418.3	-41.34
2418.4	-45.002
2418.4	-45.918
2418.4	-37.983
2418.4	-47.749
2418.4	-39.509
2418.5	-44.087
2418.5	-43.782
2418.5	-38.594
2418.5	-46.223
2418.5	-39.814
2418.6	-47.444
2418.6	-45.002
2418.6	-40.425
2418.6	-47.749
2418.6	-37.983
2418.7	-46.528
2418.7	-43.477
2418.7	-40.12
2418.7	-46.528
2418.7	-40.12
2418.8	-47.749
2418.8	-43.477
2418.8	-42.561
2418.8	-45.918
2418.8	-37.373
2418.9	-47.444
2418.9	-41.34
2418.9	-40.73
2418.9	-45.308
2418.9	-37.068
2419	-46.834
2419	-40.73
2419	-40.73
2419	-45.308
2419	-37.068
2419.1	-46.223
2419.1	-41.035
2419.1	-43.782
2419.1	-46.223
2419.1	-37.983
2419.2	-46.528
2419.2	-41.035
2419.2	-43.171
2419.2	-44.697
2419.2	-38.899
2419.3	-47.444
2419.3	-39.204
2419.3	-39.509
2419.3	-42.866
2419.3	-34.626
2419.4	-44.392
2419.4	-39.204
2419.4	-39.509
2419.4	-41.646
2419.4	-35.542
2419.5	-43.171
2419.5	-37.373
2419.5	-39.204
2419.5	-41.035
2419.5	-32.795
2419.6	-43.782
2419.6	-37.373
2419.6	-37.983
2419.6	-42.256
2419.6	-34.932
2419.7	-43.782
2419.7	-38.289
2419.7	-37.678
2419.7	-43.171
2419.7	-34.626
2419.8	-42.866
2419.8	-38.899
2419.8	-37.678
2419.8	-43.477
2419.8	-33.711
2419.9	-41.34
2419.9	-38.594
2419.9	-34.016
2419.9	-40.73
2419.9	-34.321
2420	-41.34
2420	-37.983
2420	-34.321
2420	-41.646
2420	-34.016
2420.1	-40.425
2420.1	-39.814
2420.1	-33.101
2420.1	-41.646
2420.1	-35.542
2420.2	-39.204
2420.2	-41.951
2420.2	-35.237
2420.2	-43.477
2420.2	-39.204
2420.3	-39.814
2420.3	-42.256
2420.3	-35.542
2420.3	-44.392
2420.3	-40.73
2420.4	-35.847
2420.4	-43.782
2420.4	-34.932
2420.4	-44.392
2420.4	-40.12
2420.5	-35.542
2420.5	-43.171
2420.5	-35.237
2420.5	-42.256
2420.5	-42.256
2420.6	-35.237
2420.6	-43.782
2420.6	-37.983
2420.6	-39.204
2420.6	-42.256
2420.7	-33.101
2420.7	-41.035
2420.7	-37.373
2420.7	-35.237
2420.7	-42.866
2420.8	-34.932
2420.8	-42.561
2420.8	-40.425
2420.8	-34.626
2420.8	-44.697
2420.9	-37.068
2420.9	-38.594
2420.9	-43.477
2420.9	-32.185
2420.9	-42.256
2421	-40.425
2421	-37.678
2421	-44.392
2421	-37.068
2421	-41.34
2421.1	-39.814
2421.1	-34.626
2421.1	-45.002
2421.1	-37.983
2421.1	-38.289
2421.2	-43.171
2421.2	-34.321
2421.2	-43.477
2421.2	-41.035
2421.2	-36.763
2421.3	-42.561
2421.3	-37.373
2421.3	-43.477
2421.3	-45.308
2421.3	-37.983
2421.4	-49.275
2421.4	-43.477
2421.4	-42.256
2421.4	-48.054
2421.4	-39.814
2421.5	-45.918
2421.5	-45.308
2421.5	-38.289
2421.5	-48.359
2421.5	-43.477
2421.6	-42.561
2421.6	-48.97
2421.6	-40.73
2421.6	-44.697
2421.6	-44.392
2421.7	-40.73
2421.7	-49.275
2421.7	-43.171
2421.7	-42.866
2421.7	-47.749
2421.8	-41.34
2421.8	-48.054
2421.8	-46.528
2421.8	-39.814
2421.8	-46.834
2421.9	-40.12
2421.9	-41.34
2421.9	-47.749
2421.9	-40.12
2421.9	-46.834
2422	-47.444
2422	-40.425
2422	-50.19
2422	-44.697
2422	-42.561
2422.1	-48.97
2422.1	-39.509
2422.1	-47.139
2422.1	-48.359
2422.1	-41.34
2422.2	-48.97
2422.2	-44.392
2422.2	-39.509
2422.2	-48.359
2422.2	-43.171
2422.3	-45.002
2422.3	-51.716
2422.3	-45.613
2422.3	-53.242
2422.3	-52.937
2422.4	-48.359
2422.4	-55.989
2422.4	-50.19
2422.4	-49.885
2422.4	-54.463
2422.5	-48.054
2422.5	-54.158
2422.5	-54.768
2422.5	-46.834
2422.5	-55.378
2422.6	-51.106
2422.6	-47.444
2422.6	-55.073
2422.6	-47.749
2422.6	-50.801
2422.7	-52.937
2422.7	-44.697
2422.7	-54.768
2422.7	-49.885
2422.7	-49.275
2422.8	-53.853
2422.8	-45.002
2422.8	-53.853
2422.8	-51.106
2422.8	-47.749
2422.9	-55.378
2422.9	-46.528
2422.9	-54.158
2422.9	-50.496
2422.9	-50.801
2423	-54.463
2423	-46.834
2423	-55.989
2423	-47.749
2423	-54.158
2423.1	-52.632
2423.1	-50.801
2423.1	-54.768
2423.1	-48.665
2423.1	-53.853
2423.2	-47.444
2423.2	-54.463
2423.2	-49.275
2423.2	-50.801
2423.2	-52.327
2423.3	-47.749
2423.3	-57.209
2423.3	-51.716
2423.3	-59.956
2423.3	-51.106
2423.4	-60.566
2423.4	-55.684
2423.4	-61.177
2423.4	-56.599
2423.4	-59.956
2423.5	-58.125
2423.5	-55.684
2423.5	-59.956
2423.5	-54.768
2423.5	-60.872
2423.6	-53.547
2423.6	-62.092
2423.6	-53.242
2423.6	-63.313
2423.6	-54.158
2423.7	-61.482
2423.7	-55.073
2423.7	-60.261
2423.7	-54.158
2423.7	-59.651
2423.8	-57.515
2423.8	-56.599
2423.8	-57.209
2423.8	-55.378
2423.8	-56.294
2423.9	-52.632
2423.9	-61.482
2423.9	-53.853
2423.9	-61.787
2423.9	-54.463
2424	-60.872
2424	-55.989
2424	-60.261
2424	-57.209
2424	-56.904
2424.1	-58.125
2424.1	-53.547
2424.1	-61.177
2424.1	-52.021
2424.1	-61.787
2424.2	-53.547
2424.2	-60.261
2424.2	-57.515
2424.2	-59.346
2424.2	-58.43
2424.3	-56.599
2424.3	-64.229
2424.3	-58.43
2424.3	-65.754
2424.3	-57.209
2424.4	-63.923
2424.4	-59.346
2424.4	-63.008
2424.4	-61.482
2424.4	-59.956
2424.5	-66.365
2424.5	-58.125
2424.5	-66.67
2424.5	-61.482
2424.5	-64.229
2424.6	-62.703
2424.6	-62.397
2424.6	-63.618
2424.6	-57.82
2424.6	-65.449
2424.7	-56.904
2424.7	-64.534
2424.7	-60.566
2424.7	-62.397
2424.7	-64.534
2424.8	-57.82
2424.8	-65.449
2424.8	-57.82
2424.8	-65.754
2424.8	-62.703
2424.9	-63.923
2424.9	-63.923
2424.9	-59.346
2424.9	-65.144
2424.9	-55.989
2425	-64.839
2425	-61.482
2425	-61.177
2425	-64.534
2425	-58.735
2425.1	-66.365
2425.1	-59.651
2425.1	-66.365
2425.1	-60.261
2425.1	-59.956
2425.2	-64.229
2425.2	-57.209
2425.2	-66.67
2425.2	-60.261
2425.2	-64.534
2425.3	-64.229
2425.3	-62.703
2425.3	-69.111
2425.3	-60.872
2425.3	-69.416
2425.4	-65.144
2425.4	-66.06
2425.4	-67.891
2425.4	-61.787
2425.4	-69.722
2425.5	-60.566
2425.5	-66.06
2425.5	-64.839
2425.5	-61.787
2425.5	-69.722
2425.6	-61.787
2425.6	-68.806
2425.6	-64.839
2425.6	-67.585
2425.6	-68.806
2425.7	-64.839
2425.7	-71.248
2425.7	-61.482
2425.7	-68.806
2425.7	-66.67
2425.8	-63.008
2425.8	-68.806
2425.8	-59.651
2425.8	-66.67
2425.8	-62.397
2425.9	-63.923
2425.9	-66.06
2425.9	-60.261
2425.9	-69.416
2425.9	-61.482
2426	-68.196
2426	-66.975
2426	-62.703
2426	-68.806
2426	-59.041
2426.1	-68.196
2426.1	-65.754
2426.1	-64.839
2426.1	-68.196
2426.1	-59.346
2426.2	-67.585
2426.2	-62.092
2426.2	-66.365
2426.2	-65.754
2426.2	-60.261
2426.3	-68.196
2426.3	-59.651
2426.3	-68.806
2426.3	-67.28
2426.3	-62.703
2426.4	-69.111
2426.4	-60.872
2426.4	-67.28
2426.4	-63.923
2426.4	-63.008
2426.5	-68.806
2426.5	-60.261
2426.5	-68.501
2426.5	-63.008
2426.5	-65.754
2426.6	-67.28
2426.6	-61.177
2426.6	-68.806
2426.6	-62.397
2426.6	-66.06
2426.7	-66.975
2426.7	-62.092
2426.7	-69.722
2426.7	-60.566
2426.7	-67.585
2426.8	-66.06
2426.8	-61.482
2426.8	-67.891
2426.8	-59.651
2426.8	-66.67
2426.9	-63.313
2426.9	-62.092
2426.9	-67.891
2426.9	-59.651
2426.9	-69.111
2427	-63.618
2427	-64.229
2427	-68.806
2427	-60.566
2427	-69.722
2427.1	-64.229
2427.1	-65.754
2427.1	-66.67
2427.1	-61.787
2427.1	-70.637
2427.2	-63.313
2427.2	-67.585
2427.2	-66.67
2427.2	-60.261
2427.2	-68.806
2427.3	-62.092
2427.3	-67.585
2427.3	-66.67
2427.3	-61.177
2427.3	-67.891
2427.4	-61.482
2427.4	-66.975
2427.4	-64.534
2427.4	-61.177
2427.4	-67.891
2427.5	-59.651
2427.5	-67.585
2427.5	-65.449
2427.5	-62.092
2427.5	-68.806
2427.6	-59.956
2427.6	-66.365
2427.6	-64.229
2427.6	-59.956
2427.6	-66.67
2427.7	-60.261
2427.7	-66.67
2427.7	-66.365
2427.7	-62.092
2427.7	-68.806
2427.8	-60.872
2427.8	-65.144
2427.8	-63.313
2427.8	-61.787
2427.8	-67.891
2427.9	-59.651
2427.9	-67.585
2427.9	-64.839
2427.9	-61.787
2427.9	-70.027
2428	-61.787
2428	-69.416
2428	-64.839
2428	-61.482
2428	-69.111
2428.1	-61.482
2428.1	-69.416
2428.1	-65.144
2428.1	-60.261
2428.1	-67.28
2428.2	-58.43
2428.2	-65.144
2428.2	-65.144
2428.2	-60.566
2428.2	-68.196
2428.3	-61.787
2428.3	-65.449
2428.3	-63.313
2428.3	-57.209
2428.3	-66.06
2428.4	-55.378
2428.4	-62.092
2428.4	-65.144
2428.4	-57.515
2428.4	-66.67
2428.5	-62.092
2428.5	-62.397
2428.5	-64.534
2428.5	-57.82
2428.5	-66.365
2428.6	-61.787
2428.6	-60.261
2428.6	-63.923
2428.6	-58.43
2428.6	-66.67
2428.7	-62.397
2428.7	-59.346
2428.7	-64.534
2428.7	-56.599
2428.7	-63.923
2428.8	-63.008
2428.8	-58.735
2428.8	-64.839
2428.8	-58.125
2428.8	-64.534
2428.9	-64.839
2428.9	-57.209
2428.9	-65.449
2428.9	-59.041
2428.9	-61.177
2429	-62.703
2429	-57.209
2429	-66.365
2429	-62.092
2429	-58.43
2429.1	-64.839
2429.1	-55.989
2429.1	-64.534
2429.1	-62.397
2429.1	-57.515
2429.2	-65.449
2429.2	-58.43
2429.2	-62.397
2429.2	-65.144
2429.2	-58.125
2429.3	-66.06
2429.3	-58.125
2429.3	-55.989
2429.3	-61.787
2429.3	-51.106
2429.4	-60.261
2429.4	-58.735
2429.4	-54.158
2429.4	-62.092
2429.4	-55.378
2429.5	-59.651
2429.5	-62.397
2429.5	-53.242
2429.5	-62.397
2429.5	-57.82
2429.6	-54.768
2429.6	-60.872
2429.6	-53.547
2429.6	-58.735
2429.6	-58.735
2429.7	-52.937
2429.7	-62.703
2429.7	-56.904
2429.7	-56.294
2429.7	-60.872
2429.8	-51.716
2429.8	-61.177
2429.8	-57.515
2429.8	-53.853
2429.8	-63.313
2429.9	-55.073
2429.9	-57.82
2429.9	-60.261
2429.9	-52.021
2429.9	-60.261
2430	-57.209
2430	-55.684
2430	-62.092
2430	-55.989
2430	-59.651
2430.1	-60.566
2430.1	-53.242
2430.1	-62.703
2430.1	-57.515
2430.1	-53.853
2430.2	-62.397
2430.2	-53.853
2430.2	-58.735
2430.2	-60.872
2430.2	-53.853
2430.3	-61.787
2430.3	-55.073
2430.3	-49.58
2430.3	-55.989
2430.3	-47.749
2430.4	-53.242
2430.4	-55.073
2430.4	-47.139
2430.4	-55.989
2430.4	-52.632
2430.5	-47.444
2430.5	-56.294
2430.5	-50.801
2430.5	-51.411
2430.5	-56.294
2430.6	-48.359
2430.6	-55.684
2430.6	-53.547
2430.6	-49.58
2430.6	-57.209
2430.7	-51.106
2430.7	-50.496
2430.7	-55.378
2430.7	-46.223
2430.7	-54.158
2430.8	-54.768
2430.8	-47.139
2430.8	-56.599
2430.8	-50.496
2430.8	-47.749
2430.9	-56.294
2430.9	-49.275
2430.9	-52.632
2430.9	-54.158
2430.9	-47.444
2431	-55.378
2431	-51.716
2431	-51.411
2431	-57.209
2431	-48.359
2431.1	-55.378
2431.1	-54.463
2431.1	-49.58
2431.1	-58.125
2431.1	-49.58
2431.2	-53.547
2431.2	-54.463
2431.2	-49.275
2431.2	-58.125
2431.2	-49.58
2431.3	-56.599
2431.3	-49.58
2431.3	-43.782
2431.3	-51.411
2431.3	-41.035
2431.4	-48.665
2431.4	-45.002
2431.4	-45.613
2431.4	-47.139
2431.4	-42.561
2431.5	-49.58
2431.5	-41.035
2431.5	-48.359
2431.5	-41.951
2431.5	-46.223
2431.6	-45.613
2431.6	-43.171
2431.6	-47.139
2431.6	-40.73
2431.6	-49.275
2431.7	-43.171
2431.7	-49.885
2431.7	-43.477
2431.7	-48.054
2431.7	-43.477
2431.8	-47.139
2431.8	-47.139
2431.8	-46.528
2431.8	-48.359
2431.8	-44.087
2431.9	-48.97
2431.9	-42.256
2431.9	-51.106
2431.9	-42.256
2431.9	-49.275
2432	-41.951
2432	-48.054
2432	-43.171
2432	-51.411
2432	-46.223
2432.1	-48.054
2432.1	-46.223
2432.1	-45.308
2432.1	-46.223
2432.1	-41.951
2432.2	-46.528
2432.2	-40.425
2432.2	-47.139
2432.2	-39.814
2432.2	-50.19
2432.3	-43.171
2432.3	-47.444
2432.3	-40.425
2432.3	-43.477
2432.3	-39.814
2432.4	-41.646
2432.4	-42.866
2432.4	-37.983
2432.4	-43.477
2432.4	-33.101
2432.5	-43.171
2432.5	-36.152
2432.5	-43.782
2432.5	-39.204
2432.5	-42.256
2432.6	-39.509
2432.6	-38.899
2432.6	-43.782
2432.6	-37.068
2432.6	-44.697
2432.7	-36.458
2432.7	-44.087
2432.7	-39.509
2432.7	-43.782
2432.7	-40.425
2432.8	-37.678
2432.8	-43.171
2432.8	-34.321
2432.8	-44.392
2432.8	-36.458
2432.9	-43.171
2432.9	-40.12
2432.9	-41.34
2432.9	-43.171
2432.9	-38.289
2433	-45.918
2433	-35.542
2433	-43.782
2433	-37.983
2433	-42.256
2433.1	-42.256
2433.1	-37.373
2433.1	-44.087
2433.1	-35.237
2433.1	-42.561
2433.2	-38.899
2433.2	-43.171
2433.2	-41.646
2433.2	-36.763
2433.2	-43.171
2433.3	-34.626
2433.3	-43.782
2433.3	-38.594
2433.3	-40.73
2433.3	-40.12
2433.4	-34.321
2433.4	-41.34
2433.4	-33.711
2433.4	-43.477
2433.4	-36.152
2433.5	-37.678
2433.5	-39.814
2433.5	-32.49
2433.5	-42.256
2433.5	-34.626
2433.6	-40.73
2433.6	-36.763
2433.6	-36.152
2433.6	-39.509
2433.6	-33.711
2433.7	-42.866
2433.7	-35.237
2433.7	-40.73
2433.7	-39.204
2433.7	-35.847
2433.8	-42.256
2433.8	-32.795
2433.8	-42.256
2433.8	-36.152
2433.8	-36.458
2433.9	-41.035
2433.9	-33.711
2433.9	-41.951
2433.9	-34.321
2433.9	-39.814
2434	-37.373
2434	-35.237
2434	-41.951
2434	-32.49
2434	-42.256
2434.1	-37.373
2434.1	-38.289
2434.1	-41.34
2434.1	-34.321
2434.1	-41.951
2434.2	-34.016
2434.2	-41.951
2434.2	-37.678
2434.2	-35.847
2434.2	-42.866
2434.3	-33.406
2434.3	-43.477
2434.3	-38.594
2434.3	-40.73
2434.3	-42.561
2434.4	-34.932
2434.4	-43.477
2434.4	-37.373
2434.4	-41.951
2434.4	-42.561
2434.5	-37.068
2434.5	-44.697
2434.5	-37.373
2434.5	-44.392
2434.5	-39.814
2434.6	-39.204
2434.6	-43.782
2434.6	-35.542
2434.6	-45.002
2434.6	-40.73
2434.7	-41.34
2434.7	-43.477
2434.7	-36.458
2434.7	-43.782
2434.7	-37.983
2434.8	-41.951
2434.8	-41.34
2434.8	-36.458
2434.8	-44.392
2434.8	-37.983
2434.9	-43.477
2434.9	-40.73
2434.9	-37.983
2434.9	-44.392
2434.9	-37.068
2435	-45.308
2435	-40.425
2435	-39.814
2435	-45.002
2435	-37.068
2435.1	-45.308
2435.1	-39.509
2435.1	-41.035
2435.1	-41.34
2435.1	-35.237
2435.2	-44.392
2435.2	-36.763
2435.2	-42.866
2435.2	-42.561
2435.2	-34.932
2435.3	-45.308
2435.3	-39.814
2435.3	-48.359
2435.3	-48.665
2435.3	-43.171
2435.4	-50.496
2435.4	-43.782
2435.4	-51.716
2435.4	-49.275
2435.4	-46.528
2435.5	-50.496
2435.5	-41.646
2435.5	-50.801
2435.5	-45.002
2435.5	-43.477
2435.6	-48.665
2435.6	-41.34
2435.6	-49.275
2435.6	-47.139
2435.6	-46.834
2435.7	-51.716
2435.7	-43.782
2435.7	-50.19
2435.7	-46.223
2435.7	-46.834
2435.8	-49.58
2435.8	-41.951
2435.8	-51.106
2435.8	-44.087
2435.8	-45.918
2435.9	-50.19
2435.9	-41.951
2435.9	-51.411
2435.9	-45.918
2435.9	-48.359
2436	-51.411
2436	-43.171
2436	-51.716
2436	-45.613
2436	-47.139
2436.1	-48.97
2436.1	-40.73
2436.1	-49.885
2436.1	-45.002
2436.1	-46.528
2436.2	-48.054
2436.2	-42.561
2436.2	-52.327
2436.2	-45.308
2436.2	-47.749
2436.3	-50.19
2436.3	-45.918
2436.3	-58.125
2436.3	-53.547
2436.3	-57.209
2436.4	-56.294
2436.4	-50.496
2436.4	-57.515
2436.4	-53.242
2436.4	-53.853
2436.5	-57.515
2436.5	-50.19
2436.5	-59.346
2436.5	-52.632
2436.5	-52.327
2436.6	-58.125
2436.6	-49.58
2436.6	-57.82
2436.6	-53.242
2436.6	-50.496
2436.7	-59.041
2436.7	-48.359
2436.7	-57.82
2436.7	-57.209
2436.7	-51.106
2436.8	-57.82
2436.8	-49.275
2436.8	-55.989
2436.8	-54.768
2436.8	-51.106
2436.9	-57.515
2436.9	-51.106
2436.9	-56.904
2436.9	-55.684
2436.9	-50.801
2437	-59.346
2437	-51.411
2437	-53.242
2437	-56.904
2437	-49.275
2437.1	-58.43
2437.1	-52.937
2437.1	-52.937
2437.1	-58.735
2437.1	-49.58
2437.2	-58.125
2437.2	-54.768
2437.2	-50.496
2437.2	-56.904
2437.2	-50.19
2437.3	-57.515
2437.3	-58.43
2437.3	-55.989
2437.3	-63.313
2437.3	-54.158
2437.4	-61.482
2437.4	-61.482
2437.4	-55.684
2437.4	-64.534
2437.4	-58.735
2437.5	-57.82
2437.5	-64.229
2437.5	-55.378
2437.5	-63.618
2437.5	-61.787
2437.6	-55.989
2437.6	-63.618
2437.6	-56.904
2437.6	-61.482
2437.6	-63.008
2437.7	-55.073
2437.7	-63.008
2437.7	-58.125
2437.7	-58.735
2437.7	-65.144
2437.8	-55.684
2437.8	-64.839
2437.8	-61.177
2437.8	-56.599
2437.8	-65.144
2437.9	-57.515
2437.9	-62.703
2437.9	-62.092
2437.9	-54.463
2437.9	-64.839
2438	-60.872
2438	-59.651
2438	-65.754
2438	-54.158
2438	-60.872
2438.1	-61.177
2438.1	-55.073
2438.1	-64.229
2438.1	-59.346
2438.1	-58.125
2438.2	-63.923
2438.2	-57.209
2438.2	-64.534
2438.2	-62.397
2438.2	-56.904
2438.3	-62.397
2438.3	-59.346
2438.3	-64.229
2438.3	-67.28
2438.3	-59.041
2438.4	-68.806
2438.4	-63.923
2438.4	-60.872
2438.4	-68.806
2438.4	-60.566
2438.5	-63.618
2438.5	-66.06
2438.5	-58.735
2438.5	-68.806
2438.5	-64.839
2438.6	-61.482
2438.6	-70.027
2438.6	-61.482
2438.6	-65.144
2438.6	-68.196
2438.7	-59.956
2438.7	-68.806
2438.7	-64.839
2438.7	-60.261
2438.7	-68.501
2438.8	-63.008
2438.8	-64.534
2438.8	-68.196
2438.8	-59.956
2438.8	-66.67
2438.9	-65.144
2438.9	-62.092
2438.9	-70.027
2438.9	-63.618
2438.9	-64.534
2439	-69.416
2439	-61.482
2439	-69.416
2439	-67.585
2439	-59.956
2439.1	-69.111
2439.1	-63.618
2439.1	-61.482
2439.1	-70.027
2439.1	-61.482
2439.2	-64.839
2439.2	-65.754
2439.2	-59.041
2439.2	-66.975
2439.2	-64.839
2439.3	-60.566
2439.3	-69.111
2439.3	-61.787
2439.3	-66.365
2439.3	-68.196
2439.4	-61.482
2439.4	-71.248
2439.4	-66.67
2439.4	-63.923
2439.4	-70.942
2439.5	-63.008
2439.5	-69.722
2439.5	-67.585
2439.5	-64.839
2439.5	-68.806
2439.6	-62.397
2439.6	-72.163
2439.6	-66.06
2439.6	-66.975
2439.6	-69.722
2439.7	-61.482
2439.7	-70.027
2439.7	-61.787
2439.7	-67.28
2439.7	-65.449
2439.8	-64.534
2439.8	-67.28
2439.8	-61.787
2439.8	-70.332
2439.8	-62.092
2439.9	-69.416
2439.9	-62.397
2439.9	-68.196
2439.9	-66.67
2439.9	-66.06
2440	-69.111
2440	-65.754
2440	-69.111
2440	-63.618
2440	-71.248
2440.1	-62.397
2440.1	-69.111
2440.1	-63.008
2440.1	-67.891
2440.1	-64.534
2440.2	-69.416
2440.2	-66.06
2440.2	-66.67
2440.2	-67.28
2440.2	-63.008
2440.3	-68.196
2440.3	-63.313
2440.3	-68.196
2440.3	-60.261
2440.3	-67.28
2440.4	-59.651
2440.4	-69.722
2440.4	-62.397
2440.4	-67.585
2440.4	-64.839
2440.5	-69.416
2440.5	-65.449
2440.5	-69.416
2440.5	-67.585
2440.5	-66.67
2440.6	-68.196
2440.6	-63.008
2440.6	-69.722
2440.6	-62.703
2440.6	-69.111
2440.7	-61.787
2440.7	-68.806
2440.7	-60.566
2440.7	-68.501
2440.7	-65.144
2440.8	-66.365
2440.8	-67.891
2440.8	-64.229
2440.8	-68.501
2440.8	-63.008
2440.9	-70.332
2440.9	-62.092
2440.9	-69.111
2440.9	-63.923
2440.9	-66.67
2441	-65.449
2441	-65.144
2441	-67.585
2441	-61.787
2441	-71.553
2441.1	-61.177
2441.1	-70.637
2441.1	-64.839
2441.1	-67.891
2441.1	-67.891
2441.2	-63.923
2441.2	-69.111
2441.2	-62.092
2441.2	-68.806
2441.2	-61.482
2441.3	-68.806
2441.3	-63.008
2441.3	-65.144
2441.3	-66.365
2441.3	-59.956
2441.4	-70.027
2441.4	-61.482
2441.4	-68.501
2441.4	-63.313
2441.4	-66.06
2441.5	-64.839
2441.5	-59.651
2441.5	-67.585
2441.5	-59.346
2441.5	-68.196
2441.6	-62.092
2441.6	-64.839
2441.6	-65.754
2441.6	-61.482
2441.6	-66.975
2441.7	-59.651
2441.7	-68.806
2441.7	-63.923
2441.7	-66.67
2441.7	-67.891
2441.8	-60.872
2441.8	-67.891
2441.8	-59.956
2441.8	-68.806
2441.8	-63.923
2441.9	-64.534
2441.9	-66.365
2441.9	-60.872
2441.9	-69.111
2441.9	-61.482
2442	-67.891
2442	-62.703
2442	-63.313
2442	-67.28
2442	-60.566
2442.1	-71.248
2442.1	-63.313
2442.1	-66.975
2442.1	-66.365
2442.1	-62.703
2442.2	-68.806
2442.2	-61.177
2442.2	-69.111
2442.2	-62.397
2442.2	-65.144
2442.3	-66.06
2442.3	-58.43
2442.3	-66.365
2442.3	-57.82
2442.3	-61.482
2442.4	-61.482
2442.4	-60.566
2442.4	-64.839
2442.4	-58.735
2442.4	-67.28
2442.5	-58.43
2442.5	-62.397
2442.5	-63.618
2442.5	-56.904
2442.5	-66.06
2442.6	-56.904
2442.6	-63.008
2442.6	-61.482
2442.6	-59.956
2442.6	-65.144
2442.7	-56.904
2442.7	-64.839
2442.7	-59.041
2442.7	-62.397
2442.7	-63.618
2442.8	-57.515
2442.8	-65.144
2442.8	-56.294
2442.8	-62.703
2442.8	-61.177
2442.9	-57.82
2442.9	-63.313
2442.9	-55.378
2442.9	-62.092
2442.9	-58.735
2443	-60.566
2443	-64.229
2443	-56.599
2443	-63.008
2443	-57.82
2443.1	-62.397
2443.1	-63.923
2443.1	-57.209
2443.1	-65.449
2443.1	-58.735
2443.2	-62.703
2443.2	-62.703
2443.2	-58.43
2443.2	-65.144
2443.2	-55.989
2443.3	-61.787
2443.3	-55.989
2443.3	-54.463
2443.3	-58.735
2443.3	-50.19
2443.4	-59.041
2443.4	-54.158
2443.4	-57.209
2443.4	-60.261
2443.4	-52.327
2443.5	-61.787
2443.5	-53.547
2443.5	-57.209
2443.5	-59.651
2443.5	-53.853
2443.6	-61.177
2443.6	-52.632
2443.6	-58.735
2443.6	-54.768
2443.6	-52.327
2443.7	-59.346
2443.7	-50.496
2443.7	-60.261
2443.7	-54.768
2443.7	-53.853
2443.8	-59.956
2443.8	-52.327
2443.8	-59.041
2443.8	-54.463
2443.8	-57.82
2443.9	-58.125
2443.9	-52.021
2443.9	-62.092
2443.9	-54.768
2443.9	-58.735
2444	-57.515
2444	-51.411
2444	-59.651
2444	-52.632
2444	-56.294
2444.1	-57.209
2444.1	-52.021
2444.1	-60.261
2444.1	-54.463
2444.1	-59.651
2444.2	-57.82
2444.2	-51.716
2444.2	-59.651
2444.2	-52.327
2444.2	-59.041
2444.3	-57.515
2444.3	-50.496
2444.3	-55.989
2444.3	-47.444
2444.3	-55.989
2444.4	-50.801
2444.4	-47.139
2444.4	-52.327
2444.4	-43.782
2444.4	-52.327
2444.5	-49.885
2444.5	-48.665
2444.5	-53.853
2444.5	-45.002
2444.5	-53.242
2444.6	-49.275
2444.6	-46.834
2444.6	-54.463
2444.6	-44.392
2444.6	-52.021
2444.7	-48.665
2444.7	-47.749
2444.7	-55.378
2444.7	-47.139
2444.7	-54.768
2444.8	-49.885
2444.8	-45.918
2444.8	-53.853
2444.8	-46.528
2444.8	-53.853
2444.9	-50.801
2444.9	-46.528
2444.9	-54.768
2444.9	-47.749
2444.9	-54.158
2445	-51.106
2445	-45.308
2445	-51.716
2445	-43.171
2445	-52.021
2445.1	-50.19
2445.1	-45.613
2445.1	-54.463
2445.1	-44.697
2445.1	-50.801
2445.2	-51.411
2445.2	-46.223
2445.2	-54.158
2445.2	-47.749
2445.2	-50.801
2445.3	-52.327
2445.3	-43.477
2445.3	-50.19
2445.3	-42.866
2445.3	-43.477
2445.4	-46.528
2445.4	-39.204
2445.4	-48.665
2445.4	-43.171
2445.4	-41.951
2445.5	-47.749
2445.5	-39.814
2445.5	-48.359
2445.5	-44.697
2445.5	-41.951
2445.6	-46.834
2445.6	-38.594
2445.6	-45.308
2445.6	-45.308
2445.6	-40.73
2445.7	-48.665
2445.7	-41.34
2445.7	-46.834
2445.7	-47.444
2445.7	-39.509
2445.8	-48.054
2445.8	-41.035
2445.8	-41.035
2445.8	-44.392
2445.8	-37.983
2445.9	-46.528
2445.9	-43.171
2445.9	-38.899
2445.9	-45.308
2445.9	-38.899
2446	-45.308
2446	-45.918
2446	-41.951
2446	-49.275
2446	-41.646
2446.1	-43.477
2446.1	-46.528
2446.1	-38.899
2446.1	-47.444
2446.1	-42.561
2446.2	-40.425
2446.2	-46.834
2446.2	-37.373
2446.2	-45.918
2446.2	-46.223
2446.3	-40.73
2446.3	-47.444
2446.3	-39.814
2446.3	-41.34
2446.3	-42.561
2446.4	-33.406
2446.4	-42.561
2446.4	-37.983
2446.4	-34.932
2446.4	-42.866
2446.5	-36.152
2446.5	-40.425
2446.5	-41.34
2446.5	-33.406
2446.5	-41.646
2446.6	-38.289
2446.6	-35.847
2446.6	-42.561
2446.6	-34.932
2446.6	-42.256
2446.7	-41.035
2446.7	-35.847
2446.7	-44.697
2446.7	-35.847
2446.7	-37.373
2446.8	-41.646
2446.8	-32.49
2446.8	-41.646
2446.8	-40.12
2446.8	-34.932
2446.9	-44.392
2446.9	-37.068
2446.9	-37.678
2446.9	-42.561
2446.9	-32.795
2447	-40.73
2447	-38.594
2447	-34.016
2447	-45.002
2447	-37.983
2447.1	-39.814
2447.1	-44.392
2447.1	-35.237
2447.1	-41.34
2447.1	-39.814
2447.2	-34.016
2447.2	-41.646
2447.2	-36.763
2447.2	-38.899
2447.2	-43.171
2447.3	-35.542
2447.3	-42.561
2447.3	-39.204
2447.3	-32.185
2447.3	-40.12
2447.4	-34.016
2447.4	-33.711
2447.4	-41.646
2447.4	-32.795
2447.4	-40.425
2447.5	-40.425
2447.5	-32.49
2447.5	-41.646
2447.5	-36.152
2447.5	-34.626
2447.6	-40.12
2447.6	-31.88
2447.6	-38.899
2447.6	-40.12
2447.6	-33.406
2447.7	-42.561
2447.7	-35.847
2447.7	-35.542
2447.7	-41.951
2447.7	-33.101
2447.8	-41.646
2447.8	-38.899
2447.8	-34.626
2447.8	-40.73
2447.8	-32.795
2447.9	-40.12
2447.9	-36.763
2447.9	-34.626
2447.9	-38.899
2447.9	-32.49
2448	-40.425
2448	-35.542
2448	-37.373
2448	-38.594
2448	-30.964
2448.1	-40.12
2448.1	-32.185
2448.1	-40.425
2448.1	-37.678
2448.1	-37.983
2448.2	-39.204
2448.2	-34.626
2448.2	-41.34
2448.2	-31.575
2448.2	-41.035
2448.3	-34.321
2448.3	-41.951
2448.3	-42.561
2448.3	-43.477
2448.3	-44.087
2448.4	-40.425
2448.4	-45.308
2448.4	-37.678
2448.4	-45.613
2448.4	-37.068
2448.5	-45.613
2448.5	-39.509
2448.5	-45.002
2448.5	-39.814
2448.5	-45.613
2448.6	-41.646
2448.6	-43.171
2448.6	-41.951
2448.6	-39.509
2448.6	-44.087
2448.7	-41.34
2448.7	-45.002
2448.7	-40.425
2448.7	-45.918
2448.7	-37.068
2448.8	-45.613
2448.8	-37.983
2448.8	-44.392
2448.8	-37.373
2448.8	-44.392
2448.9	-40.12
2448.9	-44.697
2448.9	-45.002
2448.9	-43.171
2448.9	-45.002
2449	-39.509
2449	-45.308
2449	-37.983
2449	-46.834
2449	-37.983
2449.1	-45.613
2449.1	-38.289
2449.1	-44.392
2449.1	-42.561
2449.1	-42.256
2449.2	-44.087
2449.2	-40.425
2449.2	-43.782
2449.2	-38.289
2449.2	-47.444
2449.3	-38.289
2449.3	-49.58
2449.3	-47.444
2449.3	-46.528
2449.3	-48.359
2449.4	-45.613
2449.4	-50.496
2449.4	-43.782
2449.4	-51.411
2449.4	-44.697
2449.5	-51.716
2449.5	-49.275
2449.5	-49.58
2449.5	-51.106
2449.5	-43.782
2449.6	-52.327
2449.6	-43.171
2449.6	-51.411
2449.6	-47.444
2449.6	-49.58
2449.7	-48.359
2449.7	-45.002
2449.7	-51.716
2449.7	-43.171
2449.7	-51.106
2449.8	-45.613
2449.8	-48.97
2449.8	-49.885
2449.8	-47.139
2449.8	-52.021
2449.9	-44.087
2449.9	-52.327
2449.9	-45.002
2449.9	-50.496
2449.9	-51.716
2450	-46.528
2450	-51.411
2450	-43.782
2450	-51.106
2450	-45.918
2450.1	-48.054
2450.1	-48.359
2450.1	-43.782
2450.1	-50.19
2450.1	-43.477
2450.2	-52.632
2450.2	-46.834
2450.2	-50.496
2450.2	-50.801
2450.2	-43.782
2450.3	-53.242
2450.3	-51.106
2450.3	-60.872
2450.3	-59.041
2450.3	-55.378
2450.4	-59.346
2450.4	-52.937
2450.4	-61.177
2450.4	-55.378
2450.4	-60.261
2450.5	-58.43
2450.5	-55.073
2450.5	-62.092
2450.5	-53.853
2450.5	-61.787
2450.6	-57.82
2450.6	-58.125
2450.6	-58.735
2450.6	-53.547
2450.6	-62.703
2450.7	-55.073
2450.7	-60.872
2450.7	-59.346
2450.7	-55.073
2450.7	-62.397
2450.8	-53.853
2450.8	-61.787
2450.8	-58.43
2450.8	-59.651
2450.8	-61.482
2450.9	-55.684
2450.9	-64.534
2450.9	-56.294
2450.9	-61.177
2450.9	-59.041
2451	-54.463
2451	-60.872
2451	-52.327
2451	-61.482
2451	-57.209
2451.1	-57.515
2451.1	-62.092
2451.1	-55.378
2451.1	-63.313
2451.1	-56.904
2451.2	-59.651
2451.2	-60.261
2451.2	-55.378
2451.2	-62.703
2451.2	-55.378
2451.3	-62.397
2451.3	-59.956
2451.3	-57.209
2451.3	-63.618
2451.3	-54.158
2451.4	-62.703
2451.4	-56.599
2451.4	-59.041
2451.4	-61.787
2451.4	-54.768
2451.5	-64.229
2451.5	-58.43
2451.5	-61.177
2451.5	-61.787
2451.5	-55.989
2451.6	-63.008
2451.6	-55.989
2451.6	-62.703
2451.6	-59.651
2451.6	-56.599
2451.7	-63.313
2451.7	-55.073
2451.7	-64.229
2451.7	-61.787
2451.7	-59.346
2451.8	-62.397
2451.8	-55.073
2451.8	-63.313
2451.8	-58.43
2451.8	-60.566
2451.9	-62.092
2451.9	-54.158
2451.9	-63.923
2451.9	-57.515
2451.9	-62.092
2452	-61.482
2452	-55.378
2452	-61.787
2452	-55.378
2452	-62.703
2452.1	-60.261
2452.1	-56.294
2452.1	-65.144
2452.1	-54.158
2452.1	-62.703
2452.2	-59.956
2452.2	-56.599
2452.2	-63.008
2452.2	-55.073
2452.2	-63.618
2452.3	-58.735
2452.3	-64.839
2452.3	-73.384
2452.3	-66.06
2452.3	-76.741
2452.4	-68.196
2452.4	-70.027
2452.4	-75.52
2452.4	-68.501
2452.4	-76.741
2452.5	-70.027
2452.5	-71.858
2452.5	-73.384
2452.5	-66.365
2452.5	-74.604
2452.6	-69.416
2452.6	-70.942
2452.6	-74.299
2452.6	-67.585
2452.6	-75.825
2452.7	-69.416
2452.7	-72.773
2452.7	-74.299
2452.7	-66.67
2452.7	-75.52
2452.8	-70.637
2452.8	-72.468
2452.8	-75.52
2452.8	-66.67
2452.8	-75.825
2452.9	-70.637
2452.9	-73.384
2452.9	-73.994
2452.9	-65.144
2452.9	-74.604
2453	-69.111
2453	-72.468
2453	-74.604
2453	-66.06
2453	-74.91
2453.1	-70.332
2453.1	-72.163
2453.1	-74.604
2453.1	-67.585
2453.1	-77.046
2453.2	-71.248
2453.2	-72.163
2453.2	-74.91
2453.2	-67.28
2453.2	-75.52
2453.3	-71.553
2453.3	-47.444
2453.3	-38.899
2453.3	-27.607
2453.3	-33.406
2453.4	-30.049
2453.4	-29.744
2453.4	-34.016
2453.4	-26.082
2453.4	-36.152
2453.5	-31.575
2453.5	-28.523
2453.5	-36.458
2453.5	-26.387
2453.5	-32.795
2453.6	-31.27
2453.6	-26.082
2453.6	-34.932
2453.6	-26.082
2453.6	-30.659
2453.7	-32.185
2453.7	-26.692
2453.7	-34.932
2453.7	-29.438
2453.7	-31.88
2453.8	-32.185
2453.8	-26.387
2453.8	-35.542
2453.8	-30.049
2453.8	-30.049
2453.9	-32.795
2453.9	-26.387
2453.9	-35.237
2453.9	-30.354
2453.9	-28.218
2454	-34.626
2454	-26.082
2454	-33.406
2454	-32.49
2454	-28.218
2454.1	-35.847
2454.1	-28.523
2454.1	-32.795
2454.1	-32.795
2454.1	-26.692
2454.2	-35.542
2454.2	-30.354
2454.2	-30.659
2454.2	-33.711
2454.2	-25.471
2454.3	-35.237
2454.3	-9.9072
2454.3	5.9619
2454.3	3.2153
2454.3	12.065
2454.4	4.436
2454.4	4.7412
2454.4	12.065
2454.4	3.8257
2454.4	11.15
2454.5	9.9292
2454.5	5.3516
2454.5	13.591
2454.5	4.1309
2454.5	7.1826
2454.6	11.76
2454.6	1.6895
2454.6	10.234
2454.6	5.0464
2454.6	5.6567
2454.7	13.896
2454.7	4.436
2454.7	8.4033
2454.7	8.0981
2454.7	2.2998
2454.8	11.76
2454.8	7.1826
2454.8	7.4878
2454.8	13.286
2454.8	4.1309
2454.9	10.234
2454.9	9.0137
2454.9	5.0464
2454.9	13.591
2454.9	4.1309
2455	5.9619
2455	10.845
2455	2.9102
2455	11.76
2455	9.624
2455.1	3.8257
2455.1	12.371
2455.1	4.436
2455.1	7.793
2455.1	12.065
2455.2	3.5205
2455.2	10.234
2455.2	7.793
2455.2	5.6567
2455.2	13.286
2455.3	4.436
2455.3	1.0791
2455.3	1.6895
2455.3	-7.4658
2455.3	1.6895
2455.4	-3.1934
2455.4	-5.6348
2455.4	1.3843
2455.4	-7.1606
2455.4	-2.8882
2455.5	0.46875
2455.5	-6.8555
2455.5	0.46875
2455.5	-3.1934
2455.5	-7.1606
2455.6	1.9946
2455.6	-5.3296
2455.6	-3.8037
2455.6	2.2998
2455.6	-7.1606
2455.7	-1.9727
2455.7	-1.0571
2455.7	-6.2451
2455.7	2.9102
2455.7	-4.7192
2455.8	-4.7192
2455.8	1.9946
2455.8	-7.4658
2455.8	-1.9727
2455.8	-0.1416
2455.9	-8.0762
2455.9	0.77393
2455.9	-5.3296
2455.9	-5.6348
2455.9	3.2153
2456	-5.6348
2456	-3.4985
2456	-0.75195
2456	-6.2451
2456	1.6895
2456.1	-3.4985
2456.1	-1.3623
2456.1	2.2998
2456.1	-5.3296
2456.1	1.9946
2456.2	-4.7192
2456.2	-1.6675
2456.2	1.6895
2456.2	-6.2451
2456.2	1.9946
2456.3	-5.6348
2456.3	1.0791
2456.3	3.2153
2456.3	-0.1416
2456.3	7.793
2456.4	-3.1934
2456.4	5.3516
2456.4	-1.0571
2456.4	2.9102
2456.4	2.2998
2456.5	-0.44678
2456.5	6.5723
2456.5	-1.0571
2456.5	6.2671
2456.5	-0.75195
2456.6	4.436
2456.6	-0.44678
2456.6	3.5205
2456.6	2.605
2456.6	1.3843
2456.7	6.2671
2456.7	-1.6675
2456.7	6.2671
2456.7	-1.3623
2456.7	5.6567
2456.8	-1.0571
2456.8	5.6567
2456.8	-0.44678
2456.8	3.2153
2456.8	1.6895
2456.9	2.9102
2456.9	3.8257
2456.9	1.9946
2456.9	5.6567
2456.9	1.3843
2457	6.8774
2457	0.77393
2457	8.0981
2457	-0.75195
2457	7.793
2457.1	-0.75195
2457.1	7.1826
2457.1	-0.1416
2457.1	5.0464
2457.1	-0.44678
2457.2	1.6895
2457.2	0.77393
2457.2	0.46875
2457.2	4.1309
2457.2	1.6895
2457.3	5.9619
2457.3	-0.75195
2457.3	6.5723
2457.3	-2.2778
2457.3	6.2671
2457.4	-1.6675
2457.4	1.0791
2457.4	-3.4985
2457.4	-1.6675
2457.4	-1.6675
2457.5	-1.6675
2457.5	3.8257
2457.5	-3.1934
2457.5	4.1309
2457.5	-2.583
2457.6	4.1309
2457.6	-2.8882
2457.6	1.9946
2457.6	-1.9727
2457.6	-0.75195
2457.7	2.2998
2457.7	-4.1089
2457.7	4.1309
2457.7	-4.7192
2457.7	3.8257
2457.8	-4.4141
2457.8	-0.44678
2457.8	-1.6675
2457.8	-2.583
2457.8	3.5205
2457.9	-3.1934
2457.9	4.7412
2457.9	-2.8882
2457.9	1.9946
2457.9	-1.6675
2458	-0.1416
2458	2.605
2458	-1.9727
2458	4.7412
2458	-3.8037
2458.1	3.5205
2458.1	-4.4141
2458.1	-1.0571
2458.1	0.46875
2458.1	-3.8037
2458.2	4.7412
2458.2	-2.8882
2458.2	3.5205
2458.2	-3.4985
2458.2	0.77393
2458.3	0.77393
2458.3	-0.1416
2458.3	7.793
2458.3	-1.0571
2458.3	6.5723
2458.4	-1.0571
2458.4	1.9946
2458.4	4.436
2458.4	-0.75195
2458.4	6.2671
2458.5	-4.4141
2458.5	2.9102
2458.5	-1.6675
2458.5	-0.1416
2458.5	4.1309
2458.6	-2.2778
2458.6	6.2671
2458.6	-2.8882
2458.6	4.1309
2458.6	1.0791
2458.7	0.16357
2458.7	5.3516
2458.7	-2.8882
2458.7	6.2671
2458.7	-0.1416
2458.8	2.9102
2458.8	1.6895
2458.8	-1.6675
2458.8	5.9619
2458.8	-4.4141
2458.9	4.1309
2458.9	-0.44678
2458.9	-0.75195
2458.9	4.436
2458.9	-0.75195
2459	6.5723
2459	-0.44678
2459	3.8257
2459	1.3843
2459	-1.0571
2459.1	6.2671
2459.1	-1.9727
2459.1	4.1309
2459.1	-0.1416
2459.1	-0.1416
2459.2	2.9102
2459.2	-3.4985
2459.2	5.0464
2459.2	-2.583
2459.2	2.9102
2459.3	2.2998
2459.3	-1.3623
2459.3	5.3516
2459.3	-2.583
2459.3	4.1309
2459.4	-1.3623
2459.4	-1.0571
2459.4	3.5205
2459.4	-4.1089
2459.4	5.0464
2459.5	-2.8882
2459.5	0.77393
2459.5	2.2998
2459.5	-1.0571
2459.5	5.0464
2459.6	-2.8882
2459.6	3.2153
2459.6	-1.9727
2459.6	-0.1416
2459.6	6.5723
2459.7	-3.4985
2459.7	3.8257
2459.7	-3.1934
2459.7	-1.3623
2459.7	2.605
2459.8	-2.8882
2459.8	6.2671
2459.8	-2.583
2459.8	1.0791
2459.8	1.6895
2459.9	-3.4985
2459.9	6.2671
2459.9	-1.9727
2459.9	2.2998
2459.9	-1.0571
2460	-1.6675
2460	4.1309
2460	-3.4985
2460	5.3516
2460	0.16357
2460.1	-1.0571
2460.1	3.8257
2460.1	-2.2778
2460.1	5.6567
2460.1	-0.75195
2460.2	1.3843
2460.2	2.2998
2460.2	-2.2778
2460.2	5.6567
2460.2	-4.4141
2460.3	1.9946
2460.3	2.2998
2460.3	-3.4985
2460.3	4.7412
2460.3	-4.1089
2460.4	4.436
2460.4	1.3843
2460.4	-1.3623
2460.4	5.0464
2460.4	-2.8882
2460.5	3.8257
2460.5	0.46875
2460.5	0.16357
2460.5	5.9619
2460.5	-2.8882
2460.6	4.7412
2460.6	-0.1416
2460.6	-0.1416
2460.6	4.436
2460.6	-3.4985
2460.7	5.6567
2460.7	-1.3623
2460.7	1.3843
2460.7	5.6567
2460.7	-1.6675
2460.8	5.9619
2460.8	-3.1934
2460.8	0.77393
2460.8	4.1309
2460.8	-2.583
2460.9	7.1826
2460.9	-1.9727
2460.9	1.9946
2460.9	3.8257
2460.9	-1.9727
2461	5.9619
2461	-1.6675
2461	0.46875
2461	2.605
2461	-0.1416
2461.1	7.4878
2461.1	-1.9727
2461.1	3.5205
2461.1	4.7412
2461.1	-1.6675
2461.2	6.8774
2461.2	-0.75195
2461.2	1.6895
2461.2	2.2998
2461.2	-1.6675
2461.3	5.9619
2461.3	-1.3623
2461.3	4.1309
2461.3	1.9946
2461.3	-1.3623
2461.4	5.0464
2461.4	-4.1089
2461.4	2.2998
2461.4	4.7412
2461.4	-1.9727
2461.5	5.0464
2461.5	-2.2778
2461.5	3.2153
2461.5	5.0464
2461.5	-0.75195
2461.6	6.2671
2461.6	-3.8037
2461.6	1.0791
2461.6	5.0464
2461.6	-1.0571
2461.7	8.4033
2461.7	-0.44678
2461.7	1.0791
2461.7	3.8257
2461.7	-2.8882
2461.8	4.7412
2461.8	-1.9727
2461.8	-0.75195
2461.8	3.5205
2461.8	-3.1934
2461.9	4.436
2461.9	-0.44678
2461.9	-0.1416
2461.9	4.7412
2461.9	-4.1089
2462	3.8257
2462	-1.6675
2462	-1.0571
2462	5.0464
2462	-4.7192
2462.1	1.3843
2462.1	0.16357
2462.1	-2.2778
2462.1	5.9619
2462.1	-3.1934
2462.2	1.6895
2462.2	3.2153
2462.2	-1.3623
2462.2	5.9619
2462.2	-1.9727
2462.3	1.0791
2462.3	5.0464
2462.3	-2.2778
2462.3	6.2671
2462.3	-0.44678
2462.4	-0.44678
2462.4	5.9619
2462.4	-4.7192
2462.4	2.9102
2462.4	1.3843
2462.5	-0.75195
2462.5	6.8774
2462.5	-2.583
2462.5	1.6895
2462.5	3.8257
2462.6	-1.6675
2462.6	6.8774
2462.6	-1.3623
2462.6	0.77393
2462.6	3.8257
2462.7	-3.4985
2462.7	4.436
2462.7	-0.1416
2462.7	-2.2778
2462.7	5.0464
2462.8	-2.583
2462.8	1.9946
2462.8	3.2153
2462.8	-1.9727
2462.8	5.0464
2462.9	-2.583
2462.9	0.16357
2462.9	5.3516
2462.9	-2.8882
2462.9	4.7412
2463	0.16357
2463	-1.3623
2463	7.1826
2463	-3.4985
2463	1.3843
2463.1	2.9102
2463.1	-3.8037
2463.1	4.7412
2463.1	-0.44678
2463.1	1.0791
2463.2	5.6567
2463.2	-3.8037
2463.2	1.9946
2463.2	2.605
2463.2	-1.9727
2463.3	5.3516
2463.3	-1.0571
2463.3	-0.44678
2463.3	4.436
2463.3	-2.8882
2463.4	3.5205
2463.4	0.77393
2463.4	-2.2778
2463.4	6.2671
2463.4	-2.583
2463.5	0.77393
2463.5	4.1309
2463.5	-3.4985
2463.5	3.5205
2463.5	0.46875
2463.6	-2.2778
2463.6	5.6567
2463.6	-3.1934
2463.6	0.77393
2463.6	5.0464
2463.7	-1.9727
2463.7	5.0464
2463.7	1.0791
2463.7	-1.9727
2463.7	5.3516
2463.8	-4.4141
2463.8	-1.0571
2463.8	3.5205
2463.8	-5.3296
2463.8	3.2153
2463.9	0.77393
2463.9	-2.8882
2463.9	8.0981
2463.9	-1.9727
2463.9	0.16357
2464	5.9619
2464	-3.4985
2464	1.9946
2464	3.8257
2464	-1.9727
2464.1	6.5723
2464.1	1.0791
2464.1	-0.44678
2464.1	7.1826
2464.1	-3.8037
2464.2	-0.1416
2464.2	2.2998
2464.2	-3.8037
2464.2	4.1309
2464.2	-3.4985
2464.3	-1.0571
2464.3	5.9619
2464.3	-3.1934
2464.3	3.2153
2464.3	5.0464
2464.4	-1.9727
2464.4	5.0464
2464.4	-2.583
2464.4	0.46875
2464.4	4.1309
2464.5	-4.1089
2464.5	4.436
2464.5	-1.9727
2464.5	-0.1416
2464.5	5.6567
2464.6	-1.6675
2464.6	6.5723
2464.6	-0.44678
2464.6	1.3843
2464.6	4.1309
2464.7	-1.3623
2464.7	7.1826
2464.7	-2.583
2464.7	4.436
2464.7	0.16357
2464.8	1.0791
2464.8	5.0464
2464.8	-0.75195
2464.8	6.5723
2464.8	-4.4141
2464.9	2.9102
2464.9	-2.583
2464.9	0.77393
2464.9	1.6895
2464.9	-2.2778
2465	3.5205
2465	-1.9727
2465	4.7412
2465	-2.583
2465	4.436
2465.1	-3.4985
2465.1	1.9946
2465.1	-2.583
2465.1	0.16357
2465.1	1.0791
2465.2	-0.1416
2465.2	2.9102
2465.2	-1.3623
2465.2	4.1309
2465.2	-1.0571
2465.3	6.2671
2465.3	-0.75195
2465.3	6.5723
2465.3	-1.9727
2465.3	7.1826
2465.4	-0.75195
2465.4	5.0464
2465.4	-2.2778
2465.4	1.6895
2465.4	-2.2778
2465.5	-0.44678
2465.5	0.46875
2465.5	-1.6675
2465.5	4.1309
2465.5	-1.6675
2465.6	5.3516
2465.6	-2.8882
2465.6	6.5723
2465.6	-2.583
2465.6	3.5205
2465.7	-2.8882
2465.7	2.2998
2465.7	-0.44678
2465.7	1.0791
2465.7	3.2153
2465.8	-1.3623
2465.8	2.605
2465.8	-2.8882
2465.8	6.2671
2465.8	-1.0571
2465.9	5.3516
2465.9	-1.6675
2465.9	1.9946
2465.9	1.0791
2465.9	0.16357
2466	4.436
2466	-2.2778
2466	4.7412
2466	-4.7192
2466	3.8257
2466.1	-0.44678
2466.1	3.2153
2466.1	1.3843
2466.1	-1.0571
2466.1	4.436
2466.2	-3.8037
2466.2	5.6567
2466.2	-2.583
2466.2	2.9102
2466.2	-0.1416
2466.3	1.0791
2466.3	4.1309
2466.3	-1.9727
2466.3	5.6567
2466.3	-4.7192
2466.4	2.605
2466.4	-1.9727
2466.4	0.16357
2466.4	4.436
2466.4	-0.75195
2466.5	5.6567
2466.5	-2.583
2466.5	5.0464
2466.5	-1.0571
2466.5	1.0791
2466.6	1.9946
2466.6	-1.3623
2466.6	5.9619
2466.6	-2.2778
2466.6	5.9619
2466.7	-2.2778
2466.7	-0.75195
2466.7	1.9946
2466.7	-4.4141
2466.7	5.3516
2466.8	-2.2778
2466.8	4.436
2466.8	-1.3623
2466.8	0.46875
2466.8	4.1309
2466.9	-2.2778
2466.9	7.1826
2466.9	-2.583
2466.9	2.2998
2466.9	-0.44678
2467	-0.1416
2467	5.9619
2467	-1.6675
2467	6.5723
2467	-1.3623
2467.1	1.9946
2467.1	3.2153
2467.1	-2.2778
2467.1	5.6567
2467.1	-2.8882
2467.2	3.8257
2467.2	-1.3623
2467.2	0.16357
2467.2	4.1309
2467.2	-2.2778
2467.3	6.8774
2467.3	-1.9727
2467.3	1.6895
2467.3	2.2998
2467.3	0.77393
2467.4	6.5723
2467.4	-2.2778
2467.4	4.7412
2467.4	-0.44678
2467.4	0.77393
2467.5	5.3516
2467.5	-2.8882
2467.5	5.6567
2467.5	-1.6675
2467.5	1.0791
2467.6	1.9946
2467.6	-2.583
2467.6	5.6567
2467.6	-1.9727
2467.6	2.2998
2467.7	-1.3623
2467.7	-0.75195
2467.7	4.7412
2467.7	-2.583
2467.7	4.436
2467.8	-1.3623
2467.8	1.0791
2467.8	2.9102
2467.8	-1.9727
2467.8	5.9619
2467.9	-2.583
2467.9	1.3843
2467.9	-0.1416
2467.9	-1.0571
2467.9	6.8774
2468	-3.4985
2468	3.5205
2468	-1.0571
2468	-1.3623
2468	4.436
2468.1	-3.4985
2468.1	4.7412
2468.1	-1.6675
2468.1	0.16357
2468.1	3.5205
2468.2	-2.8882
2468.2	4.1309
2468.2	-4.4141
2468.2	0.77393
2468.2	1.6895
2468.3	-1.6675
2468.3	5.6567
2468.3	-3.1934
2468.3	3.2153
2468.3	-1.3623
2468.4	-0.44678
2468.4	5.9619
2468.4	-1.9727
2468.4	4.1309
2468.4	-1.3623
2468.5	0.16357
2468.5	4.7412
2468.5	-3.4985
2468.5	5.3516
2468.5	-1.3623
2468.6	-0.1416
2468.6	2.605
2468.6	-4.1089
2468.6	5.0464
2468.6	-1.9727
2468.7	0.77393
2468.7	2.605
2468.7	-2.8882
2468.7	5.0464
2468.7	-2.8882
2468.8	2.9102
2468.8	2.9102
2468.8	-1.9727
2468.8	5.0464
2468.8	-3.1934
2468.9	1.6895
2468.9	0.16357
2468.9	-0.75195
2468.9	5.9619
2468.9	-4.1089
2469	4.436
2469	1.0791
2469	0.46875
2469	6.5723
2469	-3.4985
2469.1	3.5205
2469.1	0.16357
2469.1	-1.6675
2469.1	5.6567
2469.1	-2.583
2469.2	4.436
2469.2	-0.1416
2469.2	-0.44678
2469.2	5.0464
2469.2	-4.1089
2469.3	2.9102
2469.3	-1.6675
2469.3	-0.75195
2469.3	4.436
2469.3	-0.75195
2469.4	4.436
2469.4	-1.0571
2469.4	-0.75195
2469.4	4.7412
2469.4	-3.1934
2469.5	4.1309
2469.5	-1.0571
2469.5	-0.75195
2469.5	5.0464
2469.5	-1.3623
2469.6	5.6567
2469.6	0.16357
2469.6	1.0791
2469.6	6.2671
2469.6	-3.1934
2469.7	4.436
2469.7	0.16357
2469.7	0.46875
2469.7	7.793
2469.7	-2.2778
2469.8	2.9102
2469.8	-0.44678
2469.8	-0.1416
2469.8	5.3516
2469.8	-4.1089
2469.9	3.8257
2469.9	0.77393
2469.9	-0.1416
2469.9	7.4878
2469.9	-1.9727
2470	1.9946
2470	-0.44678
2470	-1.9727
2470	5.6567
2470	-1.6675
2470.1	4.1309
2470.1	2.2998
2470.1	-0.44678
2470.1	7.793
2470.1	-1.3623
2470.2	3.8257
2470.2	4.1309
2470.2	-2.583
2470.2	5.3516
2470.2	-3.1934
2470.3	0.77393
2470.3	4.7412
2470.3	-1.6675
2470.3	6.5723
2470.3	-1.9727
2470.4	0.46875
2470.4	5.0464
2470.4	-1.9727
2470.4	5.3516
2470.4	-1.9727
2470.5	-1.9727
2470.5	5.9619
2470.5	-3.4985
2470.5	3.2153
2470.5	0.77393
2470.6	-2.583
2470.6	3.8257
2470.6	-5.3296
2470.6	1.3843
2470.6	3.2153
2470.7	-3.8037
2470.7	5.0464
2470.7	-2.2778
2470.7	-0.1416
2470.7	5.0464
2470.8	-2.583
2470.8	5.3516
2470.8	-1.0571
2470.8	-1.0571
2470.8	6.5723
2470.9	-1.3623
2470.9	3.8257
2470.9	1.9946
2470.9	-2.2778
2470.9	6.5723
2471	-2.583
2471	0.46875
2471	5.6567
2471	-2.8882
2471	3.5205
2471.1	-0.75195
2471.1	-0.44678
2471.1	5.6567
2471.1	-2.583
2471.1	1.9946
2471.2	0.77393
2471.2	-2.2778
2471.2	5.9619
2471.2	-3.4985
2471.2	-0.75195
2471.3	4.1309
2471.3	-4.1089
2471.3	3.8257
2471.3	0.77393
2471.3	-1.6675
2471.4	4.1309
2471.4	-3.4985
2471.4	2.605
2471.4	4.7412
2471.4	-0.75195
2471.5	6.5723
2471.5	-1.3623
2471.5	-1.3623
2471.5	5.6567
2471.5	-3.1934
2471.6	3.2153
2471.6	3.5205
2471.6	-3.1934
2471.6	5.3516
2471.6	-2.2778
2471.7	-0.1416
2471.7	5.6567
2471.7	-3.1934
2471.7	2.2998
2471.7	1.3843
2471.8	-1.0571
2471.8	6.8774
2471.8	-1.3623
2471.8	0.46875
2471.8	5.9619
2471.9	-3.8037
2471.9	3.2153
2471.9	1.3843
2471.9	-2.2778
2471.9	5.9619
2472	-3.1934
2472	-0.1416
2472	3.8257
2472	-4.1089
2472	1.6895
2472.1	0.46875
2472.1	-3.4985
2472.1	6.2671
2472.1	-1.6675
2472.1	0.77393
2472.2	6.5723
2472.2	-4.4141
2472.2	1.6895
2472.2	4.1309
2472.2	-4.1089
2472.3	4.436
2472.3	-1.3623
2472.3	-2.583
2472.3	4.436
2472.3	-2.8882
2472.4	-0.75195
2472.4	3.5205
2472.4	-4.7192
2472.4	2.9102
2472.4	-1.6675
2472.5	-1.3623
2472.5	5.3516
2472.5	-3.1934
2472.5	0.46875
2472.5	4.1309
2472.6	-5.0244
2472.6	2.9102
2472.6	1.0791
2472.6	-2.8882
2472.6	5.6567
2472.7	-1.0571
2472.7	0.77393
2472.7	5.3516
2472.7	-4.1089
2472.7	3.8257
2472.8	-1.3623
2472.8	-1.3623
2472.8	4.436
2472.8	-3.4985
2472.8	2.605
2472.9	-0.75195
2472.9	-1.9727
2472.9	4.1309
2472.9	-4.4141
2472.9	3.5205
2473	-2.8882
2473	0.77393
2473	3.2153
2473	-2.2778
2473	5.6567
2473.1	-3.1934
2473.1	2.9102
2473.1	-1.0571
2473.1	1.0791
2473.1	0.16357
2473.2	-1.9727
2473.2	5.3516
2473.2	-1.9727
2473.2	7.1826
2473.2	-1.6675
2473.3	3.5205
2473.3	-1.6675
2473.3	0.16357
2473.3	1.3843
2473.3	1.3843
2473.4	4.436
2473.4	-0.75195
2473.4	6.8774
2473.4	-0.75195
2473.4	7.4878
2473.5	-1.6675
2473.5	5.3516
2473.5	-2.2778
2473.5	1.9946
2473.5	-2.2778
2473.6	1.3843
2473.6	-1.3623
2473.6	-0.1416
2473.6	0.16357
2473.6	-2.2778
2473.7	1.6895
2473.7	-3.1934
2473.7	4.1309
2473.7	-3.8037
2473.7	4.436
2473.8	-3.1934
2473.8	4.7412
2473.8	-1.9727
2473.8	4.7412
2473.8	-1.9727
2473.9	3.2153
2473.9	-0.75195
2473.9	0.77393
2473.9	3.2153
2473.9	0.46875
2474	3.8257
2474	-1.9727
2474	2.9102
2474	-3.4985
2474	5.9619
2474.1	-2.583
2474.1	4.1309
2474.1	-0.75195
2474.1	1.6895
2474.1	1.3843
2474.2	-0.1416
2474.2	4.1309
2474.2	-2.583
2474.2	3.8257
2474.2	-3.1934
2474.3	4.7412
2474.3	-1.3623
2474.3	2.2998
2474.3	-0.75195
2474.3	1.3843
2474.4	2.2998
2474.4	-2.583
2474.4	5.9619
2474.4	-3.1934
2474.4	4.1309
2474.5	-2.8882
2474.5	1.9946
2474.5	1.6895
2474.5	0.46875
2474.5	4.436
2474.6	-3.4985
2474.6	4.7412
2474.6	-4.1089
2474.6	2.9102
2474.6	0.16357
2474.7	0.46875
2474.7	4.436
2474.7	-0.44678
2474.7	6.2671
2474.7	-1.9727
2474.8	4.436
2474.8	-1.9727
2474.8	0.77393
2474.8	3.5205
2474.8	-1.3623
2474.9	6.5723
2474.9	-2.8882
2474.9	2.2998
2474.9	-2.583
2474.9	-0.1416
2475	3.5205
2475	-1.6675
2475	5.3516
2475	-2.8882
2475	4.1309
2475.1	-0.1416
2475.1	0.77393
2475.1	5.0464
2475.1	-2.8882
2475.1	4.436
2475.2	-4.1089
2475.2	2.2998
2475.2	-0.44678
2475.2	-0.44678
2475.2	3.2153
2475.3	-4.1089
2475.3	3.8257
2475.3	-4.4141
2475.3	1.0791
2475.3	2.605
2475.4	-1.9727
2475.4	5.3516
2475.4	-2.8882
2475.4	3.5205
2475.4	-1.3623
2475.5	0.77393
2475.5	3.2153
2475.5	-1.6675
2475.5	6.2671
2475.5	-2.8882
2475.6	2.9102
2475.6	0.46875
2475.6	-1.0571
2475.6	5.0464
2475.6	-2.583
2475.7	4.436
2475.7	-3.8037
2475.7	-0.1416
2475.7	2.9102
2475.7	-2.2778
2475.8	5.3516
2475.8	-3.8037
2475.8	1.6895
2475.8	0.46875
2475.8	-1.3623
2475.9	5.0464
2475.9	-2.583
2475.9	3.8257
2475.9	-1.9727
2475.9	1.3843
2476	4.436
2476	-1.6675
2476	5.0464
2476	-2.2778
2476	2.2998
2476.1	1.3843
2476.1	-1.9727
2476.1	4.436
2476.1	-3.8037
2476.1	2.9102
2476.2	-1.3623
2476.2	0.77393
2476.2	6.2671
2476.2	-2.583
2476.2	5.6567
2476.3	-2.8882
2476.3	0.77393
2476.3	3.5205
2476.3	-1.9727
2476.3	3.2153
2476.4	-2.2778
2476.4	2.9102
2476.4	1.6895
2476.4	0.16357
2476.4	6.5723
2476.5	-2.583
2476.5	4.436
2476.5	0.16357
2476.5	1.3843
2476.5	5.6567
2476.6	-2.583
2476.6	5.3516
2476.6	-3.1934
2476.6	2.2998
2476.6	3.8257
2476.7	-1.3623
2476.7	5.6567
2476.7	-3.8037
2476.7	2.605
2476.7	1.9946
2476.8	-1.3623
2476.8	6.5723
2476.8	-3.1934
2476.8	2.9102
2476.8	0.46875
2476.9	0.16357
2476.9	5.9619
2476.9	-2.2778
2476.9	4.436
2476.9	-2.583
2477	-0.1416
2477	5.0464
2477	-1.3623
2477	6.2671
2477	-1.0571
2477.1	2.2998
2477.1	3.5205
2477.1	-1.6675
2477.1	6.2671
2477.1	-3.1934
2477.2	1.0791
2477.2	1.6895
2477.2	-2.8882
2477.2	5.3516
2477.2	-3.1934
2477.3	1.6895
2477.3	1.6895
2477.3	-1.6675
2477.3	5.6567
2477.3	-1.3623
2477.4	2.2998
2477.4	0.16357
2477.4	-2.8882
2477.4	4.7412
2477.4	-3.4985
2477.5	1.6895
2477.5	-1.0571
2477.5	-1.3623
2477.5	5.0464
2477.5	-3.1934
2477.6	4.436
2477.6	0.77393
2477.6	0.77393
2477.6	5.9619
2477.6	-1.9727
2477.7	5.9619
2477.7	-1.3623
2477.7	0.77393
2477.7	4.1309
2477.7	-5.3296
2477.8	3.2153
2477.8	-2.2778
2477.8	-0.75195
2477.8	5.3516
2477.8	-2.8882
2477.9	4.1309
2477.9	-1.0571
2477.9	0.77393
2477.9	4.436
2477.9	-3.4985
2478	3.5205
2478	-3.8037
2478	-1.9727
2478	4.7412
2478	-1.9727
2478.1	5.6567
2478.1	-1.9727
2478.1	-1.9727
2478.1	3.5205
2478.1	-3.8037
2478.2	3.2153
2478.2	-2.2778
2478.2	-1.9727
2478.2	2.9102
2478.2	-4.1089
2478.3	5.0464
2478.3	-0.1416
2478.3	-0.1416
2478.3	3.5205
2478.3	-4.4141
2478.4	2.2998
2478.4	-0.44678
2478.4	-0.75195
2478.4	6.2671
2478.4	-2.2778
2478.5	3.2153
2478.5	1.3843
2478.5	-0.75195
2478.5	6.2671
2478.5	-3.8037
2478.6	1.6895
2478.6	1.6895
2478.6	-1.9727
2478.6	8.0981
2478.6	-0.44678
2478.7	2.605
2478.7	4.436
2478.7	-3.8037
2478.7	6.5723
2478.7	-1.9727
2478.8	-0.44678
2478.8	4.1309
2478.8	-3.4985
2478.8	4.7412
2478.8	-0.75195
2478.9	-0.1416
2478.9	4.7412
2478.9	-4.1089
2478.9	1.0791
2478.9	-1.0571
2479	-2.2778
2479	5.3516
2479	-3.8037
2479	2.2998
2479	3.5205
2479.1	-2.583
2479.1	6.2671
2479.1	-1.6675
2479.1	-0.1416
2479.1	3.5205
2479.2	-3.4985
2479.2	4.7412
2479.2	-0.1416
2479.2	0.77393
2479.2	5.3516
2479.3	-2.8882
2479.3	4.1309
2479.3	1.6895
2479.3	-1.0571
2479.3	7.1826
2479.4	-4.1089
2479.4	0.46875
2479.4	4.7412
2479.4	-2.583
2479.4	6.2671
2479.5	-1.3623
2479.5	-1.3623
2479.5	4.1309
2479.5	-3.8037
2479.5	2.605
2479.6	1.9946
2479.6	-2.2778
2479.6	6.2671
2479.6	-3.1934
2479.6	1.0791
2479.7	5.3516
2479.7	-4.4141
2479.7	2.9102
2479.7	-1.6675
2479.7	-1.9727
2479.8	5.3516
2479.8	-3.1934
2479.8	2.2998
2479.8	3.2153
2479.8	-1.9727
2479.9	5.9619
2479.9	-1.3623
2479.9	0.16357
2479.9	7.1826
2479.9	-4.1089
2480	1.9946
2480	1.0791
2480	-4.7192
2480	4.7412
2480	-3.1934
2480.1	-0.44678
2480.1	5.6567
2480.1	-3.1934
2480.1	3.8257
2480.1	1.9946
2480.2	-2.2778
2480.2	6.8774
2480.2	-2.583
2480.2	0.16357
2480.2	5.6567
2480.3	-4.1089
2480.3	3.2153
2480.3	3.8257
2480.3	-2.8882
2480.3	5.3516
2480.4	-2.2778
2480.4	-0.44678
2480.4	4.7412
2480.4	-3.1934
2480.4	1.9946
2480.5	1.9946
2480.5	-2.583
2480.5	5.9619
2480.5	-1.6675
2480.5	0.16357
2480.6	5.9619
2480.6	-2.583
2480.6	3.5205
2480.6	5.3516
2480.6	-2.8882
2480.7	6.5723
2480.7	-0.44678
2480.7	-2.2778
2480.7	5.6567
2480.7	-2.583
2480.8	-0.44678
2480.8	3.2153
2480.8	-5.0244
2480.8	3.8257
2480.8	0.77393
2480.9	-2.8882
2480.9	5.3516
2480.9	-3.8037
2480.9	0.46875
2480.9	3.5205
2481	-2.8882
2481	5.6567
2481	-0.1416
2481	-1.9727
2481	5.9619
2481.1	-2.583
2481.1	2.9102
2481.1	1.3843
2481.1	-2.2778
2481.1	5.0464
2481.2	-3.4985
2481.2	2.2998
2481.2	2.2998
2481.2	-1.0571
2481.2	5.3516
2481.3	-3.4985
2481.3	2.605
2481.3	0.46875
2481.3	0.46875
2481.3	6.2671
2481.4	-2.2778
2481.4	5.6567
2481.4	-3.4985
2481.4	1.9946
2481.4	1.0791
2481.5	-1.6675
2481.5	3.8257
2481.5	-4.4141
2481.5	4.436
2481.5	-3.8037
2481.6	2.9102
2481.6	-1.0571
2481.6	0.46875
2481.6	2.2998
2481.6	-1.0571
2481.7	4.1309
2481.7	-3.1934
2481.7	5.0464
2481.7	-3.8037
2481.7	2.605
2481.8	-2.2778
2481.8	1.3843
2481.8	-1.0571
2481.8	0.77393
2481.8	0.77393
2481.9	-0.75195
2481.9	4.436
2481.9	0.77393
2481.9	5.0464
2481.9	0.16357
2482	5.3516
2482	-2.583
2482	5.3516
2482	-2.2778
2482	1.9946
2482.1	-3.1934
2482.1	1.6895
2482.1	-2.583
2482.1	2.605
2482.1	2.2998
2482.2	-0.1416
2482.2	3.5205
2482.2	-1.9727
2482.2	5.3516
2482.2	-1.0571
2482.3	6.5723
2482.3	-4.1089
2482.3	3.8257
2482.3	-2.583
2482.3	2.9102
2482.4	-0.1416
2482.4	-0.44678
2482.4	0.46875
2482.4	-2.8882
2482.4	3.8257
2482.5	-1.0571
2482.5	5.9619
2482.5	-1.9727
2482.5	5.6567
2482.5	-1.6675
2482.6	2.605
2482.6	1.0791
2482.6	-0.44678
2482.6	3.5205
2482.6	-2.2778
2482.7	5.3516
2482.7	-3.1934
2482.7	6.2671
2482.7	0.16357
2482.7	1.6895
2482.8	1.3843
2482.8	-1.3623
2482.8	3.8257
2482.8	-1.6675
2482.8	5.3516
2482.9	-5.0244
2482.9	2.605
2482.9	-0.44678
2482.9	0.77393
2482.9	4.7412
2483	-1.0571
2483	5.0464
2483	-3.1934
2483	4.1309
2483	-1.9727
2483.1	1.6895
2483.1	3.2153
2483.1	-2.2778
2483.1	3.8257
2483.1	-3.8037
2483.2	4.7412
2483.2	-1.6675
2483.2	-0.1416
2483.2	2.9102
2483.2	-2.2778
2483.3	5.6567
2483.3	-1.3623
2483.3	4.7412
2483.3	-2.8882
2483.3	0.16357
2483.4	2.605
2483.4	-2.8882
2483.4	6.5723
2483.4	-1.6675
2483.4	3.2153
2483.5	-0.44678
2483.5	-0.1416
2483.5	3.8257
2483.5	-2.2778
2483.5	5.6567
2483.6	-4.4141
2483.6	1.9946
2483.6	2.2998
2483.6	0.77393
2483.6	7.1826
2483.7	-2.583
2483.7	4.436
2483.7	-1.6675
2483.7	1.0791
2483.7	2.9102
2483.8	-1.0571
2483.8	5.0464
2483.8	-3.1934
2483.8	3.2153
2483.8	0.16357
2483.9	0.16357
2483.9	3.5205
2483.9	-3.1934
2483.9	4.1309
2483.9	-3.4985
2484	1.6895
2484	4.1309
2484	0.46875
2484	7.4878
2484	-0.75195
2484.1	3.2153
2484.1	1.0791
2484.1	0.16357
2484.1	3.8257
2484.1	-5.0244
2484.2	5.0464
2484.2	-3.1934
2484.2	0.46875
2484.2	5.0464
2484.2	-1.6675
2484.3	4.436
2484.3	-2.583
2484.3	1.9946
2484.3	0.46875
2484.3	-1.9727
2484.4	5.9619
2484.4	-3.8037
2484.4	4.436
2484.4	-1.9727
2484.4	-0.75195
2484.5	4.1309
2484.5	-4.1089
2484.5	5.3516
2484.5	-2.8882
2484.5	1.0791
2484.6	2.9102
2484.6	-3.1934
2484.6	6.2671
2484.6	-1.9727
2484.6	3.2153
2484.7	0.16357
2484.7	-0.75195
2484.7	5.3516
2484.7	-3.4985
2484.7	4.7412
2484.8	-1.6675
2484.8	0.46875
2484.8	4.436
2484.8	-3.1934
2484.8	5.0464
2484.9	-1.9727
2484.9	1.0791
2484.9	2.605
2484.9	-0.44678
2484.9	6.2671
2485	-4.1089
2485	1.9946
2485	0.46875
2485	-2.583
2485	5.9619
2485.1	-2.8882
2485.1	1.3843
2485.1	-0.44678
2485.1	-1.3623
2485.1	4.1309
2485.2	-3.1934
2485.2	2.605
2485.2	-2.8882
2485.2	-0.75195
2485.2	4.7412
2485.3	-2.583
2485.3	5.6567
2485.3	-0.1416
2485.3	0.77393
2485.3	4.436
2485.4	-2.2778
2485.4	5.6567
2485.4	-1.9727
2485.4	0.16357
2485.4	2.605
2485.5	-3.4985
2485.5	6.5723
2485.5	-1.6675
2485.5	1.6895
2485.5	2.2998
2485.6	-1.6675
2485.6	5.0464
2485.6	-3.4985
2485.6	2.605
2485.6	1.3843
2485.7	-2.8882
2485.7	6.2671
2485.7	-3.8037
2485.7	1.6895
2485.7	1.6895
2485.8	-0.75195
2485.8	6.5723
2485.8	-3.4985
2485.8	2.2998
2485.8	-0.1416
2485.9	-1.3623
2485.9	4.436
2485.9	-3.8037
2485.9	2.9102
2485.9	-0.44678
2486	-1.6675
2486	5.0464
2486	-2.8882
2486	3.2153
2486	-0.75195
2486.1	-0.44678
2486.1	6.8774
2486.1	-2.8882
2486.1	4.1309
2486.1	1.9946
2486.2	-0.44678
2486.2	5.6567
2486.2	-1.0571
2486.2	3.8257
2486.2	0.46875
2486.3	-0.75195
2486.3	5.6567
2486.3	-3.8037
2486.3	4.436
2486.3	2.2998
2486.4	-1.9727
2486.4	8.4033
2486.4	-1.9727
2486.4	1.9946
2486.4	2.605
2486.5	-1.9727
2486.5	5.9619
2486.5	-2.8882
2486.5	1.3843
2486.5	1.0791
2486.6	-1.6675
2486.6	5.6567
2486.6	-3.1934
2486.6	2.2998
2486.6	3.2153
2486.7	-2.583
2486.7	5.9619
2486.7	-2.583
2486.7	1.0791
2486.7	4.1309
2486.8	-2.583
2486.8	6.5723
2486.8	-0.1416
2486.8	0.46875
2486.8	4.7412
2486.9	-3.4985
2486.9	4.7412
2486.9	1.0791
2486.9	0.46875
2486.9	6.8774
2487	-1.3623
2487	4.1309
2487	1.0791
2487	-0.44678
2487	6.5723
2487.1	-3.8037
2487.1	1.0791
2487.1	1.3843
2487.1	-3.8037
2487.1	6.2671
2487.2	-2.583
2487.2	0.46875
2487.2	3.8257
2487.2	-4.4141
2487.2	5.0464
2487.3	0.77393
2487.3	-0.75195
2487.3	4.7412
2487.3	-4.1089
2487.3	3.5205
2487.4	1.0791
2487.4	-1.9727
2487.4	6.8774
2487.4	-2.8882
2487.4	1.0791
2487.5	2.2998
2487.5	-1.6675
2487.5	6.2671
2487.5	-2.2778
2487.5	0.77393
2487.6	5.9619
2487.6	-2.8882
2487.6	5.3516
2487.6	1.3843
2487.6	-1.0571
2487.7	5.6567
2487.7	-3.4985
2487.7	0.77393
2487.7	3.8257
2487.7	-3.1934
2487.8	5.3516
2487.8	-1.0571
2487.8	-0.75195
2487.8	3.8257
2487.8	-3.1934
2487.9	2.9102
2487.9	-1.0571
2487.9	-2.2778
2487.9	5.9619
2487.9	-1.6675
2488	2.2998
2488	2.9102
2488	-5.0244
2488	5.0464
2488	-0.75195
2488.1	0.77393
2488.1	8.4033
2488.1	-1.9727
2488.1	2.2998
2488.1	1.9946
2488.2	-2.583
2488.2	6.2671
2488.2	-2.2778
2488.2	-1.9727
2488.2	3.8257
2488.3	-3.4985
2488.3	2.2998
2488.3	2.9102
2488.3	-0.75195
2488.3	8.4033
2488.4	-2.2778
2488.4	0.16357
2488.4	6.2671
2488.4	-2.583
2488.4	2.9102
2488.5	0.46875
2488.5	-3.8037
2488.5	4.7412
2488.5	-2.8882
2488.5	0.46875
2488.6	5.6567
2488.6	-4.4141
2488.6	4.1309
2488.6	3.8257
2488.6	-0.44678
2488.7	7.793
2488.7	-1.9727
2488.7	-1.3623
2488.7	4.1309
2488.7	-5.0244
2488.8	1.0791
2488.8	1.6895
2488.8	-4.4141
2488.8	3.8257
2488.8	-1.9727
2488.9	-1.9727
2488.9	6.5723
2488.9	-4.1089
2488.9	1.3843
2488.9	3.8257
2489	-3.1934
2489	4.1309
2489	0.16357
2489	-2.8882
2489	4.7412
2489.1	-4.4141
2489.1	-1.0571
2489.1	3.8257
2489.1	-3.8037
2489.1	2.605
2489.2	1.0791
2489.2	-2.583
2489.2	7.1826
2489.2	-1.6675
2489.2	-1.0571
2489.3	5.0464
2489.3	-4.7192
2489.3	1.6895
2489.3	4.436
2489.3	-1.3623
2489.4	7.1826
2489.4	-1.6675
2489.4	-0.1416
2489.4	5.0464
2489.4	-4.4141
2489.5	4.7412
2489.5	-1.3623
2489.5	-1.6675
2489.5	4.7412
2489.5	-2.8882
2489.6	4.7412
2489.6	-0.44678
2489.6	0.77393
2489.6	3.2153
2489.6	-3.1934
2489.7	4.7412
2489.7	-3.1934
2489.7	3.2153
2489.7	-0.44678
2489.7	-0.75195
2489.8	4.436
2489.8	-1.6675
2489.8	5.6567
2489.8	-1.9727
2489.8	4.7412
2489.9	-2.583
2489.9	1.3843
2489.9	1.0791
2489.9	-0.44678
2489.9	4.7412
2490	-0.75195
2490	5.3516
2490	-1.6675
2490	5.9619
2490	-1.9727
2490.1	5.0464
2490.1	-1.0571
2490.1	2.9102
2490.1	0.77393
2490.1	0.77393
2490.2	2.2998
2490.2	-0.1416
2490.2	3.5205
2490.2	-2.8882
2490.2	2.605
2490.3	-3.1934
2490.3	5.3516
2490.3	-4.1089
2490.3	4.436
2490.3	-2.2778
2490.4	3.8257
2490.4	-2.583
2490.4	3.2153
2490.4	-0.75195
2490.4	1.6895
2490.5	0.46875
2490.5	1.6895
2490.5	3.8257
2490.5	-0.1416
2490.5	5.6567
2490.6	-0.75195
2490.6	5.9619
2490.6	-2.2778
2490.6	5.0464
2490.6	-3.4985
2490.7	1.9946
2490.7	-3.4985
2490.7	-0.44678
2490.7	-0.44678
2490.7	-1.0571
2490.8	4.1309
2490.8	-2.2778
2490.8	5.0464
2490.8	-2.2778
2490.8	5.3516
2490.9	-2.2778
2490.9	2.9102
2490.9	-2.2778
2490.9	-0.1416
2490.9	2.9102
2491	-1.0571
2491	5.6567
2491	-2.8882
2491	5.0464
2491	-3.4985
2491.1	2.2998
2491.1	-1.6675
2491.1	1.3843
2491.1	3.8257
2491.1	-1.0571
2491.2	5.6567
2491.2	-1.9727
2491.2	5.0464
2491.2	-1.9727
2491.2	2.2998
2491.3	0.46875
2491.3	-0.75195
2491.3	5.0464
2491.3	-1.6675
2491.3	8.0981
2491.4	-0.75195
2491.4	1.3843
2491.4	-1.6675
2491.4	-1.9727
2491.4	1.9946
2491.5	-2.583
2491.5	6.2671
2491.5	-2.583
2491.5	4.1309
2491.5	0.16357
2491.6	0.46875
2491.6	5.0464
2491.6	-1.9727
2491.6	4.7412
2491.6	-2.8882
2491.7	1.3843
2491.7	0.16357
2491.7	-0.1416
2491.7	4.7412
2491.7	-1.0571
2491.8	4.436
2491.8	-2.8882
2491.8	2.2998
2491.8	0.16357
2491.8	-1.9727
2491.9	4.436
2491.9	-4.1089
2491.9	4.436
2491.9	-1.0571
2491.9	1.6895
2492	1.9946
2492	-3.1934
2492	4.7412
2492	-4.7192
2492	3.8257
2492.1	-0.44678
2492.1	-1.0571
2492.1	5.3516
2492.1	-1.6675
2492.1	4.7412
2492.2	-1.6675
2492.2	0.46875
2492.2	-0.44678
2492.2	-2.583
2492.2	4.436
2492.3	-4.1089
2492.3	5.3516
2492.3	-1.3623
2492.3	-0.1416
2492.3	2.9102
2492.4	-0.44678
2492.4	5.6567
2492.4	-1.9727
2492.4	0.77393
2492.4	-1.3623
2492.5	-2.2778
2492.5	6.2671
2492.5	-2.2778
2492.5	4.7412
2492.5	-2.583
2492.6	-1.6675
2492.6	2.605
2492.6	-4.1089
2492.6	5.3516
2492.6	-3.1934
2492.7	1.0791
2492.7	1.3843
2492.7	0.16357
2492.7	6.8774
2492.7	-1.6675
2492.8	4.436
2492.8	-2.583
2492.8	-1.9727
2492.8	4.1309
2492.8	-4.1089
2492.9	6.8774
2492.9	-0.44678
2492.9	0.46875
2492.9	2.605
2492.9	-2.583
2493	6.8774
2493	-0.44678
2493	3.8257
2493	0.46875
2493	-1.6675
2493.1	5.3516
2493.1	-2.2778
2493.1	5.0464
2493.1	-0.44678
2493.1	-0.1416
2493.2	4.1309
2493.2	-2.2778
2493.2	5.6567
2493.2	-1.6675
2493.2	1.6895
2493.3	2.9102
2493.3	-2.2778
2493.3	5.6567
2493.3	-2.2778
2493.3	5.6567
2493.4	3.2153
2493.4	0.16357
2493.4	6.2671
2493.4	-2.8882
2493.4	3.2153
2493.5	0.77393
2493.5	-2.2778
2493.5	5.0464
2493.5	-3.1934
2493.5	3.8257
2493.6	0.46875
2493.6	1.0791
2493.6	4.1309
2493.6	-3.4985
2493.6	4.1309
2493.7	-2.8882
2493.7	-0.1416
2493.7	3.8257
2493.7	-2.583
2493.7	7.1826
2493.8	-1.0571
2493.8	2.605
2493.8	4.436
2493.8	-1.3623
2493.8	5.3516
2493.9	-3.1934
2493.9	1.6895
2493.9	1.9946
2493.9	-1.0571
2493.9	7.4878
2494	-3.4985
2494	3.8257
2494	0.16357
2494	-2.2778
2494	5.6567
2494.1	-3.4985
2494.1	1.9946
2494.1	-0.75195
2494.1	-1.0571
2494.1	5.0464
2494.2	-1.6675
2494.2	3.5205
2494.2	-1.6675
2494.2	-0.44678
2494.2	3.2153
2494.3	-4.1089
2494.3	4.7412
2494.3	-0.75195
2494.3	-0.75195
2494.3	5.6567
2494.4	-2.583
2494.4	5.6567
2494.4	-0.75195
2494.4	0.16357
2494.4	5.6567
2494.5	-2.8882
2494.5	4.436
2494.5	-1.0571
2494.5	1.0791
2494.5	4.7412
2494.6	-4.4141
2494.6	4.7412
2494.6	-1.3623
2494.6	-1.3623
2494.6	5.0464
2494.7	-3.1934
2494.7	4.436
2494.7	-3.8037
2494.7	-2.2778
2494.7	3.5205
2494.8	-3.1934
2494.8	3.8257
2494.8	-1.9727
2494.8	-0.1416
2494.8	4.7412
2494.9	-3.4985
2494.9	5.0464
2494.9	-1.9727
2494.9	-1.3623
2494.9	2.605
2495	-3.8037
2495	4.1309
2495	0.16357
2495	0.77393
2495	6.2671
2495.1	-3.4985
2495.1	2.2998
2495.1	-1.9727
2495.1	-1.3623
2495.1	6.8774
2495.2	-2.8882
2495.2	2.9102
2495.2	2.2998
2495.2	-1.9727
2495.2	6.2671
2495.3	-2.8882
2495.3	0.77393
2495.3	1.3843
2495.3	-4.1089
2495.3	5.9619
2495.4	-1.9727
2495.4	1.0791
2495.4	3.5205
2495.4	-3.4985
2495.4	5.6567
2495.5	-2.2778
2495.5	-1.0571
2495.5	3.5205
2495.5	-4.7192
2495.5	1.9946
2495.6	0.16357
2495.6	1.3843
2495.6	7.4878
2495.6	-2.583
2495.6	1.9946
2495.7	1.6895
2495.7	-3.1934
2495.7	5.3516
2495.7	-3.4985
2495.7	1.0791
2495.8	3.5205
2495.8	-2.2778
2495.8	7.4878
2495.8	0.16357
2495.8	1.6895
2495.9	7.1826
2495.9	-1.6675
2495.9	5.3516
2495.9	1.0791
2495.9	0.16357
2496	6.2671
2496	-3.4985
2496	0.77393
2496	1.9946
2496	-1.6675
2496.1	7.4878
2496.1	-1.9727
2496.1	0.77393
2496.1	6.2671
2496.1	-2.8882
2496.2	4.436
2496.2	-0.1416
2496.2	-2.8882
2496.2	4.436
2496.2	-4.7192
2496.3	1.9946
2496.3	4.7412
2496.3	-3.8037
2496.3	4.436
2496.3	-3.4985
2496.4	-1.6675
2496.4	4.7412
2496.4	-3.4985
2496.4	3.8257
2496.4	3.2153
2496.5	-1.0571
2496.5	7.4878
2496.5	-1.0571
2496.5	1.3843
2496.5	3.8257
2496.6	-5.3296
2496.6	1.9946
2496.6	-0.44678
2496.6	-2.583
2496.6	6.2671
2496.7	-2.2778
2496.7	-0.1416
2496.7	4.436
2496.7	-2.8882
2496.7	4.436
2496.8	-0.1416
2496.8	-3.1934
2496.8	5.3516
2496.8	-2.2778
2496.8	2.2998
2496.9	5.3516
2496.9	-2.8882
2496.9	3.5205
2496.9	-1.3623
2496.9	-3.1934
2497	5.3516
2497	-3.4985
2497	-0.75195
2497	3.2153
2497	-4.1089
2497.1	4.1309
2497.1	0.46875
2497.1	-1.9727
2497.1	5.0464
2497.1	-2.8882
2497.2	1.0791
2497.2	5.3516
2497.2	-1.9727
2497.2	4.436
2497.2	1.0791
2497.3	-2.583
2497.3	5.3516
2497.3	-1.6675
2497.3	0.46875
2497.3	6.8774
2497.4	-4.7192
2497.4	2.2998
2497.4	2.2998
2497.4	-3.4985
2497.4	6.8774
2497.5	-1.3623
2497.5	-1.9727
2497.5	6.2671
2497.5	-2.2778
2497.5	5.0464
2497.6	5.9619
2497.6	-1.3623
2497.6	7.1826
2497.6	0.16357
2497.6	-0.1416
2497.7	6.5723
2497.7	-1.0571
2497.7	3.2153
2497.7	1.3843
2497.7	-2.2778
2497.8	5.0464
2497.8	-2.8882
2497.8	1.0791
2497.8	1.6895
2497.8	-2.2778
2497.9	4.436
2497.9	-4.7192
2497.9	1.9946
2497.9	2.2998
2497.9	-0.75195
2498	6.5723
2498	-1.6675
2498	4.1309
2498	-1.6675
2498	0.77393
2498.1	3.8257
2498.1	-1.6675
2498.1	6.5723
2498.1	-2.583
2498.1	5.0464
2498.2	0.16357
2498.2	-0.1416
2498.2	3.2153
2498.2	-1.3623
2498.2	5.0464
2498.3	-2.8882
2498.3	4.7412
2498.3	-3.4985
2498.3	4.436
2498.3	-1.9727
2498.4	1.3843
2498.4	-0.1416
2498.4	-1.0571
2498.4	2.605
2498.4	-1.9727
2498.5	4.1309
2498.5	-2.8882
2498.5	3.8257
2498.5	-4.7192
2498.5	3.5205
2498.6	-5.3296
2498.6	1.6895
2498.6	-2.8882
2498.6	1.3843
2498.6	-1.9727
2498.7	0.77393
2498.7	-0.44678
2498.7	0.77393
2498.7	4.1309
2498.7	-0.44678
2498.8	3.8257
2498.8	-2.583
2498.8	4.7412
2498.8	-4.1089
2498.8	5.0464
2498.9	-2.8882
2498.9	1.6895
2498.9	-2.8882
2498.9	1.0791
2498.9	-2.8882
2499	0.16357
2499	1.3843
2499	-1.9727
2499	2.9102
2499	-3.4985
2499.1	5.0464
2499.1	-1.9727
2499.1	5.6567
2499.1	-1.3623
2499.1	1.6895
2499.2	-0.75195
2499.2	-0.1416
2499.2	1.9946
2499.2	-1.9727
2499.2	4.436
2499.3	-4.1089
2499.3	5.3516
2499.3	-0.75195
2499.3	4.436
2499.3	1.3843
2499.4	1.9946
2499.4	3.8257
2499.4	-1.3623
2499.4	7.793
2499.4	-1.3623
2499.5	6.5723
2499.5	-1.6675
2499.5	2.2998
2499.5	0.77393
2499.5	1.0791
2499.6	5.6567
2499.6	-2.583
2499.6	6.8774
2499.6	-1.0571
2499.6	4.1309
2499.7	1.9946
2499.7	2.2998
2499.7	5.0464
2499.7	-1.6675
2499.7	5.3516
2499.8	-2.2778
2499.8	4.7412
2499.8	-0.44678
2499.8	1.6895
2499.8	3.8257
2499.9	-1.0571
2499.9	7.793
2499.9	-1.6675
2499.9	5.3516
2499.9	1.0791
2500	1.0791
2500	4.1309
2500	-0.1416
2500	5.9619
2500	-2.8882
2500.1	3.5205
2500.1	-0.44678
2500.1	-0.1416
2500.1	5.9619
2500.1	-1.0571
2500.2	5.9619
2500.2	-1.9727
2500.2	2.605
2500.2	1.6895
2500.2	2.2998
2500.3	7.1826
2500.3	-3.4985
2500.3	3.8257
2500.3	-4.4141
2500.3	-2.583
2500.4	4.436
2500.4	-2.2778
2500.4	4.436
2500.4	-4.1089
2500.4	1.9946
2500.5	-0.75195
2500.5	0.16357
2500.5	3.8257
2500.5	-2.8882
2500.5	5.0464
2500.6	-3.1934
2500.6	1.0791
2500.6	0.77393
2500.6	-3.1934
2500.6	4.1309
2500.7	-5.6348
2500.7	1.0791
2500.7	-1.0571
2500.7	-1.0571
2500.7	4.436
2500.8	-2.583
2500.8	5.3516
2500.8	-1.3623
2500.8	2.9102
2500.8	2.605
2500.9	-3.1934
2500.9	5.0464
2500.9	-4.4141
2500.9	1.0791
2500.9	-0.1416
2501	-2.583
2501	2.605
2501	-5.6348
2501	2.605
2501	-4.4141
2501.1	0.16357
2501.1	2.2998
2501.1	-4.1089
2501.1	5.3516
2501.1	-3.1934
2501.2	1.3843
2501.2	0.77393
2501.2	-3.8037
2501.2	4.7412
2501.2	-4.1089
2501.3	1.9946
2501.3	0.77393
2501.3	1.0791
2501.3	8.0981
2501.3	2.605
2501.4	6.5723
2501.4	0.46875
2501.4	4.436
2501.4	5.3516
2501.4	-0.44678
2501.5	9.3188
2501.5	0.16357
2501.5	3.5205
2501.5	6.5723
2501.5	-0.75195
2501.6	7.4878
2501.6	0.46875
2501.6	5.3516
2501.6	3.2153
2501.6	1.9946
2501.7	7.793
2501.7	-2.2778
2501.7	5.6567
2501.7	1.0791
2501.7	1.0791
2501.8	9.0137
2501.8	-0.44678
2501.8	6.2671
2501.8	1.3843
2501.8	3.8257
2501.9	9.0137
2501.9	1.9946
2501.9	8.4033
2501.9	1.0791
2501.9	2.605
2502	5.6567
2502	0.77393
2502	8.7085
2502	0.16357
2502	4.1309
2502.1	3.8257
2502.1	-1.0571
2502.1	9.3188
2502.1	-1.0571
2502.1	4.436
2502.2	3.8257
2502.2	-0.1416
2502.2	8.4033
2502.2	0.46875
2502.2	6.2671
2502.3	2.2998
2502.3	-1.9727
2502.3	2.2998
2502.3	-6.8555
2502.3	0.77393
2502.4	-3.1934
2502.4	-4.1089
2502.4	1.6895
2502.4	-5.6348
2502.4	-1.0571
2502.5	-4.7192
2502.5	-6.2451
2502.5	-1.3623
2502.5	-8.6865
2502.5	-0.75195
2502.6	-4.7192
2502.6	-5.9399
2502.6	-0.44678
2502.6	-7.4658
2502.6	-1.0571
2502.7	-5.3296
2502.7	-3.4985
2502.7	1.9946
2502.7	-7.1606
2502.7	0.77393
2502.8	-5.9399
2502.8	-4.1089
2502.8	2.9102
2502.8	-8.6865
2502.8	-0.44678
2502.9	-4.4141
2502.9	-5.0244
2502.9	0.77393
2502.9	-5.3296
2502.9	-0.1416
2503	-5.9399
2503	-4.4141
2503	0.77393
2503	-7.771
2503	0.77393
2503.1	-4.7192
2503.1	-4.7192
2503.1	1.6895
2503.1	-7.771
2503.1	-1.6675
2503.2	-3.4985
2503.2	-5.9399
2503.2	0.16357
2503.2	-6.2451
2503.2	-0.75195
2503.3	-1.9727
2503.3	14.507
2503.3	31.291
2503.3	26.104
2503.3	32.817
2503.4	32.207
2503.4	28.85
2503.4	36.174
2503.4	26.409
2503.4	31.291
2503.5	32.817
2503.5	26.104
2503.5	35.259
2503.5	26.714
2503.5	30.376
2503.6	34.343
2503.6	25.493
2503.6	34.343
2503.6	28.545
2503.6	29.766
2503.7	34.648
2503.7	27.324
2503.7	34.038
2503.7	29.155
2503.7	29.46
2503.8	34.954
2503.8	25.798
2503.8	31.597
2503.8	31.291
2503.8	27.629
2503.9	35.564
2503.9	27.629
2503.9	30.986
2503.9	33.428
2503.9	26.409
2504	35.564
2504	28.24
2504	29.46
2504	34.954
2504	26.714
2504.1	33.733
2504.1	29.46
2504.1	29.155
2504.1	37.09
2504.1	28.545
2504.2	32.817
2504.2	31.291
2504.2	27.629
2504.2	33.733
2504.2	26.104
2504.3	30.986
2504.3	47.161
2504.3	48.992
2504.3	60.588
2504.3	55.4
2504.4	55.095
2504.4	61.504
2504.4	50.823
2504.4	56.926
2504.4	57.842
2504.5	52.349
2504.5	61.199
2504.5	53.875
2504.5	55.706
2504.5	60.283
2504.6	52.654
2504.6	58.757
2504.6	53.875
2504.6	54.18
2504.6	61.199
2504.7	52.043
2504.7	56.316
2504.7	58.452
2504.7	52.349
2504.7	60.588
2504.8	54.18
2504.8	56.011
2504.8	63.03
2504.8	52.043
2504.8	57.537
2504.9	56.926
2504.9	51.128
2504.9	61.199
2504.9	52.959
2504.9	55.4
2505	62.419
2505	51.433
2505	57.842
2505	58.757
2505	52.959
2505.1	59.673
2505.1	52.043
2505.1	53.569
2505.1	60.283
2505.1	52.043
2505.2	59.062
2505.2	57.842
2505.2	52.959
2505.2	61.504
2505.2	53.264
2505.3	55.095
2505.3	53.264
2505.3	39.836
2505.3	45.33
2505.3	45.635
2505.4	39.531
2505.4	48.076
2505.4	40.752
2505.4	40.752
2505.4	46.55
2505.5	37.09
2505.5	42.888
2505.5	44.719
2505.5	37.7
2505.5	46.245
2505.6	40.142
2505.6	40.142
2505.6	49.297
2505.6	38.616
2505.6	42.583
2505.7	45.33
2505.7	35.259
2505.7	45.94
2505.7	42.888
2505.7	39.226
2505.8	48.992
2505.8	40.752
2505.8	42.583
2505.8	49.297
2505.8	40.752
2505.9	44.414
2505.9	44.109
2505.9	38.005
2505.9	46.55
2505.9	41.667
2506	41.362
2506	47.161
2506	37.395
2506	44.719
2506	44.109
2506.1	40.142
2506.1	48.687
2506.1	39.531
2506.1	42.888
2506.1	44.719
2506.2	39.531
2506.2	48.076
2506.2	40.142
2506.2	43.804
2506.2	44.719
2506.3	40.447
2506.3	48.687
2506.3	41.667
2506.3	46.245
2506.3	42.583
2506.4	43.499
2506.4	45.635
2506.4	41.362
2506.4	50.518
2506.4	41.362
2506.5	47.771
2506.5	44.414
2506.5	44.414
2506.5	46.245
2506.5	43.193
2506.6	47.466
2506.6	40.142
2506.6	50.212
2506.6	41.362
2506.6	48.687
2506.7	43.193
2506.7	46.855
2506.7	43.499
2506.7	45.024
2506.7	46.55
2506.8	43.499
2506.8	48.992
2506.8	41.973
2506.8	48.687
2506.8	42.583
2506.9	50.212
2506.9	42.278
2506.9	49.602
2506.9	39.836
2506.9	45.94
2507	42.583
2507	46.55
2507	44.414
2507	44.719
2507	45.94
2507.1	45.024
2507.1	47.466
2507.1	42.888
2507.1	47.771
2507.1	39.836
2507.2	47.466
2507.2	40.752
2507.2	48.992
2507.2	44.414
2507.2	48.992
2507.3	44.414
2507.3	47.771
2507.3	46.245
2507.3	46.245
2507.3	50.518
2507.4	43.804
2507.4	49.297
2507.4	41.057
2507.4	49.602
2507.4	40.142
2507.5	48.381
2507.5	41.667
2507.5	45.635
2507.5	43.499
2507.5	45.33
2507.6	48.687
2507.6	43.804
2507.6	50.518
2507.6	41.362
2507.6	49.602
2507.7	43.499
2507.7	47.466
2507.7	45.024
2507.7	43.804
2507.7	47.771
2507.8	41.667
2507.8	48.687
2507.8	41.362
2507.8	48.076
2507.8	41.057
2507.9	46.245
2507.9	46.855
2507.9	43.499
2507.9	49.907
2507.9	41.362
2508	48.992
2508	40.752
2508	47.161
2508	45.024
2508	44.414
2508.1	49.602
2508.1	41.667
2508.1	50.518
2508.1	42.583
2508.1	47.466
2508.2	44.109
2508.2	44.414
2508.2	47.771
2508.2	40.447
2508.2	50.212
2508.3	41.362
2508.3	50.823
2508.3	51.738
2508.3	52.043
2508.3	54.79
2508.4	51.433
2508.4	58.757
2508.4	49.602
2508.4	54.79
2508.4	52.654
2508.5	51.433
2508.5	56.926
2508.5	49.602
2508.5	56.926
2508.5	48.076
2508.6	53.569
2508.6	54.485
2508.6	49.602
2508.6	58.757
2508.6	49.297
2508.7	56.011
2508.7	51.128
2508.7	52.654
2508.7	56.926
2508.7	51.128
2508.8	58.757
2508.8	49.602
2508.8	54.485
2508.8	52.654
2508.8	50.518
2508.9	56.621
2508.9	49.602
2508.9	56.316
2508.9	48.992
2508.9	52.959
2509	55.706
2509	49.602
2509	58.147
2509	48.992
2509	54.485
2509.1	52.349
2509.1	51.433
2509.1	57.842
2509.1	50.518
2509.1	57.537
2509.2	50.212
2509.2	52.654
2509.2	55.706
2509.2	48.992
2509.2	56.926
2509.3	48.687
2509.3	57.537
2509.3	57.231
2509.3	58.147
2509.3	66.387
2509.4	55.706
2509.4	63.945
2509.4	58.147
2509.4	60.283
2509.4	63.64
2509.5	56.926
2509.5	65.166
2509.5	56.926
2509.5	62.419
2509.5	63.945
2509.6	59.062
2509.6	65.471
2509.6	55.4
2509.6	59.978
2509.6	58.452
2509.7	60.283
2509.7	63.945
2509.7	56.316
2509.7	63.945
2509.7	57.842
2509.8	59.978
2509.8	63.64
2509.8	57.537
2509.8	63.945
2509.8	56.926
2509.9	60.894
2509.9	60.894
2509.9	58.147
2509.9	64.25
2509.9	55.095
2510	62.114
2510	59.368
2510	57.842
2510	65.776
2510	57.231
2510.1	63.64
2510.1	59.368
2510.1	59.673
2510.1	65.166
2510.1	58.147
2510.2	64.556
2510.2	56.621
2510.2	58.757
2510.2	62.114
2510.2	56.926
2510.3	65.166
2510.3	60.283
2510.3	66.387
2510.3	68.218
2510.3	65.166
2510.4	73.101
2510.4	62.725
2510.4	68.523
2510.4	66.387
2510.4	63.945
2510.5	71.575
2510.5	63.335
2510.5	69.133
2510.5	66.692
2510.5	64.556
2510.6	71.575
2510.6	63.335
2510.6	70.354
2510.6	64.556
2510.6	65.166
2510.7	70.354
2510.7	62.725
2510.7	69.744
2510.7	64.861
2510.7	65.776
2510.8	70.354
2510.8	63.03
2510.8	71.575
2510.8	65.166
2510.8	66.997
2510.9	70.354
2510.9	63.03
2510.9	70.659
2510.9	62.725
2510.9	66.387
2511	68.523
2511	61.199
2511	70.659
2511	62.725
2511	66.082
2511.1	70.659
2511.1	61.809
2511.1	71.27
2511.1	63.03
2511.1	65.166
2511.2	69.438
2511.2	63.64
2511.2	72.185
2511.2	64.25
2511.2	67.607
2511.3	69.438
2511.3	66.387
2511.3	76.152
2511.3	67.302
2511.3	70.049
2511.4	72.185
2511.4	66.692
2511.4	75.542
2511.4	67.607
2511.4	68.828
2511.5	71.88
2511.5	66.387
2511.5	74.321
2511.5	68.828
2511.5	72.185
2511.6	75.237
2511.6	67.607
2511.6	75.847
2511.6	68.218
2511.6	70.354
2511.7	74.321
2511.7	66.082
2511.7	73.406
2511.7	66.997
2511.7	69.438
2511.8	77.678
2511.8	68.218
2511.8	75.237
2511.8	69.744
2511.8	68.523
2511.9	75.542
2511.9	66.082
2511.9	72.49
2511.9	70.659
2511.9	66.997
2512	75.237
2512	68.218
2512	73.711
2512	72.795
2512	68.218
2512.1	74.626
2512.1	66.692
2512.1	70.049
2512.1	74.321
2512.1	67.302
2512.2	73.406
2512.2	66.997
2512.2	69.133
2512.2	74.321
2512.2	65.166
2512.3	72.795
2512.3	67.913
2512.3	68.828
2512.3	76.763
2512.3	69.438
2512.4	76.152
2512.4	73.711
2512.4	70.049
2512.4	77.373
2512.4	69.438
2512.5	72.185
2512.5	72.49
2512.5	67.913
2512.5	76.763
2512.5	69.744
2512.6	72.795
2512.6	77.983
2512.6	69.133
2512.6	74.932
2512.6	70.964
2512.7	70.049
2512.7	78.899
2512.7	70.354
2512.7	73.406
2512.7	74.932
2512.8	68.218
2512.8	76.763
2512.8	68.828
2512.8	71.88
2512.8	76.763
2512.9	66.692
2512.9	74.932
2512.9	73.101
2512.9	70.049
2512.9	77.678
2513	67.913
2513	71.27
2513	74.626
2513	68.218
2513	77.068
2513.1	72.185
2513.1	71.27
2513.1	76.763
2513.1	68.523
2513.1	73.711
2513.2	73.711
2513.2	69.133
2513.2	77.678
2513.2	69.438
2513.2	70.659
2513.3	77.678
2513.3	67.607
2513.3	74.016
2513.3	72.49
2513.3	68.218
2513.4	76.458
2513.4	69.133
2513.4	71.575
2513.4	78.594
2513.4	69.133
2513.5	74.626
2513.5	73.711
2513.5	67.302
2513.5	75.847
2513.5	68.523
2513.6	68.523
2513.6	75.237
2513.6	67.302
2513.6	74.016
2513.6	73.711
2513.7	70.659
2513.7	78.289
2513.7	69.133
2513.7	71.88
2513.7	75.847
2513.8	66.997
2513.8	74.321
2513.8	73.711
2513.8	68.218
2513.8	76.763
2513.9	69.744
2513.9	69.133
2513.9	77.678
2513.9	67.302
2513.9	71.575
2514	74.932
2514	67.302
2514	75.847
2514	71.575
2514	70.354
2514.1	77.373
2514.1	68.828
2514.1	72.49
2514.1	74.321
2514.1	68.218
2514.2	75.847
2514.2	70.354
2514.2	69.133
2514.2	76.763
2514.2	67.607
2514.3	71.88
2514.3	74.016
2514.3	64.556
2514.3	71.88
2514.3	68.218
2514.4	67.913
2514.4	74.321
2514.4	66.082
2514.4	70.659
2514.4	69.744
2514.5	66.997
2514.5	75.847
2514.5	67.607
2514.5	71.27
2514.5	71.27
2514.6	67.302
2514.6	74.321
2514.6	67.302
2514.6	74.016
2514.6	68.218
2514.7	67.913
2514.7	73.711
2514.7	66.387
2514.7	75.847
2514.7	67.302
2514.8	70.659
2514.8	68.828
2514.8	67.607
2514.8	71.88
2514.8	66.387
2514.9	74.016
2514.9	65.776
2514.9	71.27
2514.9	66.997
2514.9	70.049
2515	69.133
2515	68.218
2515	72.49
2515	64.556
2515	73.711
2515.1	67.302
2515.1	74.321
2515.1	67.302
2515.1	73.406
2515.1	67.302
2515.2	71.575
2515.2	69.744
2515.2	70.049
2515.2	71.88
2515.2	69.133
2515.3	73.101
2515.3	64.861
2515.3	71.27
2515.3	63.03
2515.3	69.744
2515.4	62.114
2515.4	69.133
2515.4	60.894
2515.4	69.744
2515.4	63.03
2515.5	67.913
2515.5	64.25
2515.5	66.997
2515.5	65.471
2515.5	65.776
2515.6	68.828
2515.6	64.861
2515.6	69.744
2515.6	62.114
2515.6	70.964
2515.7	61.809
2515.7	70.049
2515.7	63.03
2515.7	66.082
2515.7	63.945
2515.8	65.471
2515.8	66.387
2515.8	62.725
2515.8	70.354
2515.8	63.335
2515.9	71.575
2515.9	63.335
2515.9	69.133
2515.9	63.64
2515.9	67.913
2516	66.387
2516	63.64
2516	69.133
2516	61.809
2516	69.744
2516.1	63.64
2516.1	68.828
2516.1	63.03
2516.1	65.776
2516.1	66.692
2516.2	63.335
2516.2	70.354
2516.2	62.419
2516.2	70.354
2516.2	63.03
2516.3	67.607
2516.3	62.725
2516.3	60.588
2516.3	64.25
2516.3	54.18
2516.4	65.776
2516.4	55.706
2516.4	62.419
2516.4	58.452
2516.4	59.062
2516.5	63.945
2516.5	56.621
2516.5	65.166
2516.5	58.147
2516.5	64.25
2516.6	59.978
2516.6	60.283
2516.6	63.64
2516.6	57.537
2516.6	66.082
2516.7	57.231
2516.7	60.588
2516.7	58.757
2516.7	59.062
2516.7	63.64
2516.8	59.673
2516.8	66.387
2516.8	56.621
2516.8	62.419
2516.8	60.588
2516.9	59.978
2516.9	66.692
2516.9	57.537
2516.9	63.03
2516.9	56.316
2517	60.283
2517	63.335
2517	59.368
2517	66.387
2517	56.621
2517.1	62.419
2517.1	59.062
2517.1	59.673
2517.1	64.861
2517.1	58.147
2517.2	64.861
2517.2	56.316
2517.2	61.199
2517.2	61.504
2517.2	59.368
2517.3	65.776
2517.3	51.738
2517.3	57.231
2517.3	53.875
2517.3	55.706
2517.4	59.062
2517.4	50.823
2517.4	58.757
2517.4	49.907
2517.4	54.79
2517.5	55.4
2517.5	52.043
2517.5	58.452
2517.5	50.518
2517.5	55.706
2517.6	52.043
2517.6	53.264
2517.6	58.452
2517.6	50.823
2517.6	60.588
2517.7	51.738
2517.7	55.4
2517.7	56.621
2517.7	50.823
2517.7	59.062
2517.8	50.518
2517.8	54.79
2517.8	53.264
2517.8	51.738
2517.8	59.673
2517.9	51.128
2517.9	56.316
2517.9	51.433
2517.9	52.654
2517.9	57.537
2518	49.602
2518	57.231
2518	48.992
2518	53.569
2518	55.4
2518.1	50.823
2518.1	58.757
2518.1	50.518
2518.1	56.011
2518.1	53.569
2518.2	52.043
2518.2	57.842
2518.2	48.687
2518.2	56.621
2518.2	52.043
2518.3	52.959
2518.3	55.4
2518.3	45.33
2518.3	52.349
2518.3	45.94
2518.4	46.55
2518.4	49.907
2518.4	44.719
2518.4	52.349
2518.4	43.804
2518.5	48.076
2518.5	48.687
2518.5	43.193
2518.5	51.738
2518.5	43.499
2518.6	47.771
2518.6	45.94
2518.6	44.414
2518.6	51.738
2518.6	43.804
2518.7	51.128
2518.7	46.245
2518.7	45.635
2518.7	52.349
2518.7	43.499
2518.8	51.738
2518.8	47.161
2518.8	46.55
2518.8	51.738
2518.8	42.888
2518.9	51.738
2518.9	45.94
2518.9	46.245
2518.9	50.518
2518.9	42.278
2519	50.518
2519	43.499
2519	46.55
2519	50.823
2519	43.804
2519.1	51.128
2519.1	43.499
2519.1	48.992
2519.1	51.128
2519.1	45.94
2519.2	52.959
2519.2	44.109
2519.2	48.076
2519.2	48.381
2519.2	43.499
2519.3	52.043
2519.3	40.447
2519.3	43.499
2519.3	46.245
2519.3	41.362
2519.4	49.602
2519.4	41.362
2519.4	47.466
2519.4	47.161
2519.4	40.142
2519.5	48.381
2519.5	40.447
2519.5	43.804
2519.5	45.33
2519.5	39.531
2519.6	48.076
2519.6	39.226
2519.6	43.499
2519.6	45.33
2519.6	39.836
2519.7	47.466
2519.7	39.531
2519.7	44.414
2519.7	46.55
2519.7	40.142
2519.8	47.466
2519.8	38.921
2519.8	43.804
2519.8	46.855
2519.8	39.226
2519.9	48.687
2519.9	40.447
2519.9	42.888
2519.9	47.771
2519.9	40.447
2520	47.771
2520	40.752
2520	41.973
2520	46.245
2520	38.005
2520.1	47.466
2520.1	41.057
2520.1	42.583
2520.1	47.771
2520.1	38.005
2520.2	47.466
2520.2	43.499
2520.2	40.752
2520.2	47.466
2520.2	39.836
2520.3	44.414
2520.3	43.804
2520.3	41.057
2520.3	48.687
2520.3	40.447
2520.4	42.583
2520.4	44.414
2520.4	40.752
2520.4	49.297
2520.4	41.667
2520.5	41.973
2520.5	45.94
2520.5	38.005
2520.5	48.381
2520.5	43.499
2520.6	41.362
2520.6	48.687
2520.6	39.531
2520.6	46.55
2520.6	43.499
2520.7	41.667
2520.7	48.381
2520.7	40.447
2520.7	44.414
2520.7	44.414
2520.8	41.973
2520.8	50.212
2520.8	42.888
2520.8	43.499
2520.8	47.771
2520.9	39.531
2520.9	46.855
2520.9	43.193
2520.9	42.278
2520.9	48.076
2521	40.447
2521	45.94
2521	46.245
2521	40.447
2521	48.992
2521.1	39.531
2521.1	42.888
2521.1	47.466
2521.1	38.005
2521.1	45.635
2521.2	42.278
2521.2	40.752
2521.2	49.297
2521.2	41.057
2521.2	44.414
2521.3	45.635
2521.3	41.362
2521.3	52.043
2521.3	47.161
2521.3	50.212
2521.4	55.095
2521.4	45.635
2521.4	51.128
2521.4	49.297
2521.4	44.719
2521.5	55.4
2521.5	45.94
2521.5	48.076
2521.5	53.264
2521.5	44.414
2521.6	52.043
2521.6	48.992
2521.6	44.414
2521.6	53.875
2521.6	45.024
2521.7	49.602
2521.7	55.706
2521.7	45.94
2521.7	51.738
2521.7	48.992
2521.8	43.804
2521.8	53.264
2521.8	45.94
2521.8	48.687
2521.8	52.654
2521.9	44.719
2521.9	52.349
2521.9	50.212
2521.9	47.771
2521.9	54.485
2522	44.414
2522	47.161
2522	51.128
2522	43.499
2522	52.043
2522.1	48.687
2522.1	43.804
2522.1	54.18
2522.1	45.94
2522.1	45.94
2522.2	53.569
2522.2	43.804
2522.2	48.687
2522.2	49.602
2522.2	44.109
2522.3	53.264
2522.3	51.128
2522.3	52.654
2522.3	59.673
2522.3	52.654
2522.4	56.316
2522.4	59.978
2522.4	52.043
2522.4	59.368
2522.4	55.706
2522.5	52.654
2522.5	62.419
2522.5	54.18
2522.5	55.4
2522.5	60.283
2522.6	52.959
2522.6	59.062
2522.6	57.537
2522.6	52.654
2522.6	60.894
2522.7	52.043
2522.7	55.706
2522.7	60.283
2522.7	52.959
2522.7	60.894
2522.8	56.011
2522.8	54.485
2522.8	61.809
2522.8	52.959
2522.8	57.842
2522.9	54.79
2522.9	54.79
2522.9	59.673
2522.9	53.569
2522.9	62.419
2523	56.316
2523	58.147
2523	59.062
2523	55.706
2523	61.504
2523.1	53.569
2523.1	59.978
2523.1	54.18
2523.1	55.095
2523.1	57.537
2523.2	53.569
2523.2	60.588
2523.2	55.095
2523.2	60.283
2523.2	52.959
2523.3	59.978
2523.3	56.926
2523.3	64.556
2523.3	64.556
2523.3	64.556
2523.4	65.776
2523.4	63.335
2523.4	68.828
2523.4	62.114
2523.4	70.659
2523.5	62.114
2523.5	68.828
2523.5	61.809
2523.5	67.607
2523.5	60.588
2523.6	66.692
2523.6	62.725
2523.6	63.64
2523.6	64.556
2523.6	62.114
2523.7	66.387
2523.7	61.199
2523.7	66.692
2523.7	61.199
2523.7	67.302
2523.8	61.504
2523.8	68.828
2523.8	61.199
2523.8	66.997
2523.8	61.809
2523.9	64.861
2523.9	62.114
2523.9	64.25
2523.9	63.03
2523.9	63.945
2524	69.133
2524	62.114
2524	67.913
2524	61.504
2524	67.913
2524.1	59.062
2524.1	66.387
2524.1	60.283
2524.1	63.64
2524.1	64.25
2524.2	63.64
2524.2	68.218
2524.2	63.03
2524.2	69.438
2524.2	60.283
2524.3	68.523
2524.3	62.725
2524.3	67.607
2524.3	67.607
2524.3	65.471
2524.4	73.711
2524.4	66.692
2524.4	74.626
2524.4	66.082
2524.4	73.406
2524.5	66.387
2524.5	70.354
2524.5	70.049
2524.5	67.302
2524.5	73.406
2524.6	66.082
2524.6	74.321
2524.6	67.913
2524.6	70.964
2524.6	68.218
2524.7	68.828
2524.7	71.27
2524.7	65.471
2524.7	75.237
2524.7	65.776
2524.8	72.185
2524.8	68.523
2524.8	68.523
2524.8	74.321
2524.8	68.828
2524.9	75.542
2524.9	65.776
2524.9	71.27
2524.9	67.607
2524.9	67.607
2525	75.237
2525	66.997
2525	73.406
2525	66.082
2525	70.354
2525.1	68.828
2525.1	67.302
2525.1	73.711
2525.1	64.556
2525.1	71.88
2525.2	66.082
2525.2	69.744
2525.2	72.795
2525.2	68.218
2525.2	74.321
2525.3	66.082
2525.3	74.321
2525.3	71.575
2525.3	70.659
2525.3	76.763
2525.4	68.218
2525.4	74.932
2525.4	69.133
2525.4	74.321
2525.4	73.406
2525.5	69.133
2525.5	77.068
2525.5	68.218
2525.5	76.152
2525.5	72.185
2525.6	72.49
2525.6	76.152
2525.6	69.438
2525.6	77.068
2525.6	69.133
2525.7	74.016
2525.7	72.185
2525.7	67.913
2525.7	75.847
2525.7	66.997
2525.8	74.626
2525.8	70.964
2525.8	70.964
2525.8	75.847
2525.8	67.607
2525.9	76.152
2525.9	70.659
2525.9	72.49
2525.9	74.321
2525.9	69.133
2526	76.458
2526	68.828
2526	74.932
2526	72.49
2526	69.133
2526.1	77.678
2526.1	67.913
2526.1	75.847
2526.1	73.406
2526.1	72.49
2526.2	76.763
2526.2	68.828
2526.2	76.152
2526.2	71.27
2526.2	73.406
2526.3	76.458
2526.3	68.218
2526.3	77.068
2526.3	70.049
2526.3	74.626
2526.4	76.458
2526.4	69.133
2526.4	76.763
2526.4	68.828
2526.4	74.321
2526.5	75.237
2526.5	71.88
2526.5	79.509
2526.5	70.659
2526.5	75.237
2526.6	73.711
2526.6	72.49
2526.6	77.983
2526.6	68.218
2526.6	74.932
2526.7	72.795
2526.7	72.795
2526.7	79.814
2526.7	69.133
2526.7	75.847
2526.8	70.354
2526.8	70.964
2526.8	76.152
2526.8	69.133
2526.8	76.458
2526.9	70.964
2526.9	72.185
2526.9	76.763
2526.9	70.659
2526.9	77.068
2527	69.744
2527	73.406
2527	76.458
2527	70.354
2527	79.509
2527.1	70.964
2527.1	72.795
2527.1	75.847
2527.1	69.438
2527.1	77.678
2527.2	71.575
2527.2	73.101
2527.2	75.237
2527.2	70.049
2527.2	78.594
2527.3	71.27
2527.3	74.626
2527.3	76.458
2527.3	68.218
2527.3	78.594
2527.4	69.438
2527.4	71.88
2527.4	77.068
2527.4	67.607
2527.4	74.932
2527.5	67.913
2527.5	69.438
2527.5	75.847
2527.5	68.828
2527.5	76.152
2527.6	70.964
2527.6	71.88
2527.6	77.373
2527.6	70.354
2527.6	77.068
2527.7	71.27
2527.7	70.659
2527.7	76.458
2527.7	68.828
2527.7	77.068
2527.8	72.185
2527.8	69.438
2527.8	76.458
2527.8	67.302
2527.8	73.101
2527.9	71.88
2527.9	68.523
2527.9	76.152
2527.9	68.218
2527.9	73.101
2528	75.237
2528	68.523
2528	76.458
2528	69.133
2528	71.575
2528.1	76.458
2528.1	69.744
2528.1	77.068
2528.1	70.049
2528.1	69.744
2528.2	76.152
2528.2	66.387
2528.2	73.711
2528.2	71.27
2528.2	65.776
2528.3	75.847
2528.3	65.166
2528.3	69.133
2528.3	73.711
2528.3	64.556
2528.4	70.659
2528.4	65.166
2528.4	66.692
2528.4	72.185
2528.4	64.556
2528.5	69.744
2528.5	68.218
2528.5	65.166
2528.5	73.406
2528.5	65.471
2528.6	68.523
2528.6	71.575
2528.6	64.861
2528.6	73.711
2528.6	69.133
2528.7	68.828
2528.7	76.152
2528.7	64.861
2528.7	70.049
2528.7	70.659
2528.8	64.861
2528.8	74.016
2528.8	67.913
2528.8	67.607
2528.8	74.016
2528.9	66.387
2528.9	70.659
2528.9	70.659
2528.9	66.082
2528.9	71.27
2529	65.166
2529	68.828
2529	72.795
2529	64.861
2529	71.27
2529.1	67.913
2529.1	66.387
2529.1	74.016
2529.1	65.776
2529.1	68.828
2529.2	71.88
2529.2	65.166
2529.2	72.49
2529.2	67.913
2529.2	66.387
2529.3	72.185
2529.3	61.504
2529.3	66.082
2529.3	66.997
2529.3	60.894
2529.4	69.133
2529.4	63.945
2529.4	63.03
2529.4	71.27
2529.4	61.504
2529.5	66.387
2529.5	67.913
2529.5	60.283
2529.5	67.913
2529.5	62.114
2529.6	62.114
2529.6	69.744
2529.6	60.894
2529.6	64.861
2529.6	65.166
2529.7	59.062
2529.7	67.913
2529.7	62.114
2529.7	63.335
2529.7	69.744
2529.8	61.504
2529.8	65.776
2529.8	66.387
2529.8	60.894
2529.8	68.828
2529.9	61.809
2529.9	62.725
2529.9	69.744
2529.9	62.114
2529.9	66.387
2530	66.997
2530	59.368
2530	68.218
2530	60.894
2530	61.199
2530.1	69.744
2530.1	60.894
2530.1	66.387
2530.1	67.302
2530.1	60.894
2530.2	68.218
2530.2	61.809
2530.2	62.725
2530.2	70.049
2530.2	59.673
2530.3	64.861
2530.3	64.556
2530.3	56.011
2530.3	61.809
2530.3	56.926
2530.4	55.706
2530.4	61.504
2530.4	53.264
2530.4	57.842
2530.4	61.809
2530.5	54.485
2530.5	61.809
2530.5	59.673
2530.5	55.095
2530.5	63.335
2530.6	55.4
2530.6	56.621
2530.6	62.114
2530.6	54.18
2530.6	58.757
2530.7	59.978
2530.7	55.4
2530.7	62.114
2530.7	55.095
2530.7	56.011
2530.8	62.419
2530.8	53.264
2530.8	59.062
2530.8	60.283
2530.8	53.875
2530.9	62.114
2530.9	56.621
2530.9	56.011
2530.9	63.64
2530.9	53.569
2531	58.452
2531	60.894
2531	55.4
2531	63.64
2531	55.706
2531.1	56.621
2531.1	63.03
2531.1	53.264
2531.1	61.199
2531.1	56.621
2531.2	55.706
2531.2	62.114
2531.2	55.095
2531.2	61.504
2531.2	56.926
2531.3	57.842
2531.3	58.147
2531.3	47.161
2531.3	56.621
2531.3	49.602
2531.4	51.433
2531.4	52.043
2531.4	48.381
2531.4	53.264
2531.4	46.55
2531.5	55.4
2531.5	47.771
2531.5	50.823
2531.5	50.212
2531.5	48.381
2531.6	53.875
2531.6	47.466
2531.6	54.79
2531.6	45.635
2531.6	52.654
2531.7	47.466
2531.7	51.433
2531.7	50.823
2531.7	51.738
2531.7	51.738
2531.8	48.992
2531.8	54.79
2531.8	47.466
2531.8	56.621
2531.8	49.297
2531.9	56.316
2531.9	47.466
2531.9	55.4
2531.9	47.771
2531.9	52.349
2532	48.687
2532	51.433
2532	48.076
2532	50.212
2532	52.043
2532.1	50.212
2532.1	53.875
2532.1	48.687
2532.1	54.485
2532.1	47.161
2532.2	55.706
2532.2	46.855
2532.2	55.4
2532.2	48.381
2532.2	55.4
2532.3	49.907
2532.3	51.128
2532.3	46.245
2532.3	44.109
2532.3	44.719
2532.4	43.193
2532.4	48.381
2532.4	41.667
2532.4	48.992
2532.4	40.447
2532.5	47.161
2532.5	42.888
2532.5	45.024
2532.5	43.804
2532.5	42.583
2532.6	45.635
2532.6	40.142
2532.6	48.381
2532.6	41.057
2532.6	49.297
2532.7	42.278
2532.7	45.94
2532.7	45.024
2532.7	43.193
2532.7	48.381
2532.8	41.667
2532.8	47.771
2532.8	39.836
2532.8	47.771
2532.8	43.193
2532.9	46.55
2532.9	46.55
2532.9	41.667
2532.9	48.381
2532.9	41.667
2533	49.907
2533	42.583
2533	45.33
2533	43.499
2533	42.583
2533.1	48.687
2533.1	41.057
2533.1	49.602
2533.1	40.142
2533.1	44.719
2533.2	44.719
2533.2	43.499
2533.2	48.992
2533.2	43.193
2533.2	49.602
2533.3	41.667
2533.3	45.33
2533.3	41.973
2533.3	39.836
2533.3	48.076
2533.4	38.005
2533.4	46.55
2533.4	39.836
2533.4	43.193
2533.4	42.583
2533.5	39.226
2533.5	45.94
2533.5	38.616
2533.5	47.161
2533.5	40.142
2533.6	43.193
2533.6	44.414
2533.6	40.447
2533.6	47.771
2533.6	38.311
2533.7	45.33
2533.7	41.667
2533.7	41.057
2533.7	46.245
2533.7	40.142
2533.8	46.855
2533.8	39.836
2533.8	43.193
2533.8	42.583
2533.8	40.142
2533.9	47.161
2533.9	38.616
2533.9	45.024
2533.9	41.362
2533.9	41.362
2534	46.245
2534	39.836
2534	47.161
2534	39.836
2534	43.499
2534.1	43.193
2534.1	39.226
2534.1	47.771
2534.1	38.311
2534.1	45.94
2534.2	42.278
2534.2	40.752
2534.2	46.55
2534.2	38.005
2534.2	45.635
2534.3	39.226
2534.3	41.362
2534.3	45.635
2534.3	40.142
2534.3	50.212
2534.4	40.752
2534.4	46.55
2534.4	45.33
2534.4	42.888
2534.4	50.823
2534.5	41.057
2534.5	48.992
2534.5	45.33
2534.5	44.414
2534.5	49.602
2534.6	42.583
2534.6	49.907
2534.6	41.362
2534.6	44.414
2534.6	46.245
2534.7	40.447
2534.7	50.823
2534.7	41.057
2534.7	46.245
2534.7	45.635
2534.8	42.583
2534.8	49.602
2534.8	41.362
2534.8	47.466
2534.8	45.024
2534.9	44.719
2534.9	50.212
2534.9	41.667
2534.9	47.161
2534.9	41.667
2535	44.719
2535	46.55
2535	40.142
2535	48.381
2535	39.836
2535.1	45.33
2535.1	48.076
2535.1	41.362
2535.1	48.992
2535.1	41.362
2535.2	45.635
2535.2	47.771
2535.2	43.499
2535.2	50.212
2535.2	42.278
2535.3	46.55
2535.3	48.381
2535.3	48.687
2535.3	55.4
2535.3	47.161
2535.4	52.654
2535.4	50.823
2535.4	49.907
2535.4	57.537
2535.4	48.381
2535.5	55.4
2535.5	51.128
2535.5	50.212
2535.5	56.316
2535.5	48.381
2535.6	54.79
2535.6	49.297
2535.6	52.349
2535.6	56.316
2535.6	49.297
2535.7	58.452
2535.7	48.687
2535.7	50.518
2535.7	54.18
2535.7	45.94
2535.8	56.316
2535.8	48.687
2535.8	51.128
2535.8	53.875
2535.8	48.076
2535.9	56.011
2535.9	49.297
2535.9	51.738
2535.9	53.875
2535.9	47.161
2536	55.706
2536	48.381
2536	52.654
2536	55.4
2536	48.992
2536.1	57.537
2536.1	51.433
2536.1	53.569
2536.1	56.926
2536.1	49.602
2536.2	57.537
2536.2	49.297
2536.2	52.349
2536.2	56.316
2536.2	48.381
2536.3	56.926
2536.3	53.875
2536.3	59.062
2536.3	62.725
2536.3	57.231
2536.4	63.03
2536.4	56.011
2536.4	59.978
2536.4	64.556
2536.4	55.4
2536.5	65.471
2536.5	58.757
2536.5	59.368
2536.5	64.556
2536.5	55.706
2536.6	63.03
2536.6	59.368
2536.6	57.842
2536.6	64.556
2536.6	57.231
2536.7	63.335
2536.7	59.978
2536.7	60.588
2536.7	65.471
2536.7	55.706
2536.8	60.894
2536.8	59.062
2536.8	56.926
2536.8	64.861
2536.8	56.621
2536.9	61.504
2536.9	63.03
2536.9	56.011
2536.9	64.556
2536.9	56.316
2537	60.283
2537	63.03
2537	56.621
2537	64.861
2537	58.757
2537.1	61.504
2537.1	64.25
2537.1	56.316
2537.1	62.419
2537.1	56.926
2537.2	59.368
2537.2	65.776
2537.2	56.926
2537.2	62.725
2537.2	62.419
2537.3	58.147
2537.3	70.964
2537.3	64.25
2537.3	68.218
2537.3	70.354
2537.4	62.725
2537.4	70.659
2537.4	66.387
2537.4	67.302
2537.4	72.185
2537.5	63.335
2537.5	70.049
2537.5	67.302
2537.5	64.25
2537.5	72.185
2537.6	63.03
2537.6	65.776
2537.6	68.523
2537.6	63.945
2537.6	71.88
2537.7	64.556
2537.7	65.471
2537.7	69.133
2537.7	60.588
2537.7	68.828
2537.8	66.997
2537.8	64.25
2537.8	73.711
2537.8	63.64
2537.8	67.913
2537.9	72.49
2537.9	63.64
2537.9	70.964
2537.9	65.776
2537.9	64.861
2538	72.795
2538	64.861
2538	69.133
2538	68.218
2538	62.725
2538.1	72.185
2538.1	65.776
2538.1	67.913
2538.1	72.185
2538.1	62.725
2538.2	68.218
2538.2	66.387
2538.2	63.335
2538.2	70.354
2538.2	62.419
2538.3	65.776
2538.3	73.711
2538.3	67.913
2538.3	76.458
2538.3	72.795
2538.4	68.218
2538.4	76.763
2538.4	68.218
2538.4	71.88
2538.4	77.678
2538.5	68.828
2538.5	74.016
2538.5	71.575
2538.5	68.828
2538.5	76.152
2538.6	68.828
2538.6	71.88
2538.6	74.626
2538.6	65.471
2538.6	73.406
2538.7	70.659
2538.7	70.354
2538.7	78.289
2538.7	68.828
2538.7	71.27
2538.8	76.763
2538.8	68.218
2538.8	75.542
2538.8	74.626
2538.8	66.692
2538.9	75.847
2538.9	67.913
2538.9	70.049
2538.9	75.237
2538.9	65.166
2539	71.575
2539	71.88
2539	66.387
2539	74.626
2539	69.438
2539.1	67.913
2539.1	75.847
2539.1	68.523
2539.1	72.185
2539.1	77.068
2539.2	68.218
2539.2	73.711
2539.2	72.49
2539.2	68.218
2539.2	75.542
2539.3	69.438
2539.3	69.744
2539.3	76.458
2539.3	68.828
2539.3	77.068
2539.4	73.711
2539.4	72.795
2539.4	78.289
2539.4	70.049
2539.4	74.626
2539.5	74.626
2539.5	69.744
2539.5	77.983
2539.5	69.133
2539.5	73.101
2539.6	74.016
2539.6	70.964
2539.6	79.509
2539.6	68.218
2539.6	74.321
2539.7	70.964
2539.7	70.964
2539.7	74.626
2539.7	70.964
2539.7	77.678
2539.8	69.438
2539.8	75.237
2539.8	72.795
2539.8	73.101
2539.8	78.289
2539.9	70.354
2539.9	77.678
2539.9	70.659
2539.9	77.678
2539.9	69.744
2540	77.373
2540	71.88
2540	73.101
2540	74.016
2540	72.49
2540.1	77.373
2540.1	71.575
2540.1	78.289
2540.1	69.744
2540.1	77.983
2540.2	67.913
2540.2	76.763
2540.2	70.659
2540.2	74.321
2540.2	71.27
2540.3	73.406
2540.3	72.185
2540.3	73.406
2540.3	74.932
2540.3	68.523
2540.4	78.899
2540.4	70.964
2540.4	78.594
2540.4	72.185
2540.4	79.814
2540.5	72.49
2540.5	77.983
2540.5	72.185
2540.5	76.458
2540.5	74.016
2540.6	73.406
2540.6	74.932
2540.6	72.795
2540.6	76.152
2540.6	70.659
2540.7	77.983
2540.7	69.438
2540.7	77.068
2540.7	70.354
2540.7	77.068
2540.8	71.27
2540.8	75.237
2540.8	74.932
2540.8	72.795
2540.8	78.594
2540.9	70.964
2540.9	78.899
2540.9	70.049
2540.9	75.847
2540.9	70.964
2541	74.321
2541	73.406
2541	73.101
2541	75.847
2541	69.744
2541.1	78.899
2541.1	68.523
2541.1	77.068
2541.1	73.711
2541.1	74.321
2541.2	77.373
2541.2	73.406
2541.2	79.814
2541.2	69.744
2541.2	78.899
2541.3	69.744
2541.3	72.795
2541.3	71.88
2541.3	69.133
2541.3	77.373
2541.4	69.438
2541.4	76.763
2541.4	68.828
2541.4	73.711
2541.4	72.185
2541.5	70.964
2541.5	77.678
2541.5	69.438
2541.5	77.068
2541.5	67.913
2541.6	72.795
2541.6	72.49
2541.6	69.744
2541.6	75.847
2541.6	66.997
2541.7	74.932
2541.7	68.523
2541.7	73.406
2541.7	74.016
2541.7	70.049
2541.8	77.678
2541.8	66.997
2541.8	75.542
2541.8	71.575
2541.8	71.27
2541.9	74.626
2541.9	68.523
2541.9	75.847
2541.9	67.607
2541.9	74.016
2542	70.659
2542	70.049
2542	76.763
2542	67.607
2542	75.847
2542.1	68.523
2542.1	70.659
2542.1	73.406
2542.1	67.607
2542.1	75.237
2542.2	67.302
2542.2	74.016
2542.2	71.27
2542.2	69.438
2542.2	75.237
2542.3	66.997
2542.3	74.321
2542.3	66.082
2542.3	67.607
2542.3	72.185
2542.4	65.776
2542.4	73.406
2542.4	66.387
2542.4	69.438
2542.4	67.302
2542.5	65.471
2542.5	71.27
2542.5	63.335
2542.5	71.88
2542.5	66.082
2542.6	66.387
2542.6	71.88
2542.6	65.166
2542.6	73.101
2542.6	65.776
2542.7	67.913
2542.7	68.828
2542.7	65.471
2542.7	73.711
2542.7	66.997
2542.8	71.88
2542.8	69.744
2542.8	66.082
2542.8	71.88
2542.8	62.725
2542.9	69.133
2542.9	66.387
2542.9	66.692
2542.9	72.185
2542.9	63.945
2543	71.88
2543	67.913
2543	68.828
2543	72.49
2543	64.556
2543.1	72.49
2543.1	65.166
2543.1	69.744
2543.1	70.049
2543.1	64.861
2543.2	73.711
2543.2	63.945
2543.2	69.744
2543.2	70.659
2543.2	64.556
2543.3	74.016
2543.3	62.114
2543.3	65.166
2543.3	64.556
2543.3	63.03
2543.4	67.913
2543.4	59.368
2543.4	66.082
2543.4	61.504
2543.4	62.419
2543.5	66.997
2543.5	56.926
2543.5	64.861
2543.5	59.368
2543.5	60.588
2543.6	66.387
2543.6	59.062
2543.6	66.997
2543.6	60.588
2543.6	63.03
2543.7	66.692
2543.7	60.588
2543.7	67.607
2543.7	59.978
2543.7	63.64
2543.8	67.302
2543.8	60.588
2543.8	69.744
2543.8	61.809
2543.8	63.64
2543.9	67.302
2543.9	59.062
2543.9	67.607
2543.9	59.368
2543.9	60.588
2544	63.945
2544	59.062
2544	67.302
2544	59.673
2544	63.335
2544.1	66.082
2544.1	59.368
2544.1	68.218
2544.1	60.588
2544.1	65.471
2544.2	67.607
2544.2	60.588
2544.2	68.523
2544.2	59.673
2544.2	63.945
2544.3	65.166
2544.3	56.621
2544.3	62.725
2544.3	53.569
2544.3	59.062
2544.4	60.894
2544.4	55.095
2544.4	61.809
2544.4	51.738
2544.4	54.79
2544.5	57.842
2544.5	51.128
2544.5	61.199
2544.5	52.654
2544.5	54.485
2544.6	59.062
2544.6	51.433
2544.6	60.588
2544.6	52.959
2544.6	54.18
2544.7	59.673
2544.7	52.654
2544.7	59.673
2544.7	54.485
2544.7	56.926
2544.8	60.894
2544.8	51.433
2544.8	59.368
2544.8	53.875
2544.8	54.79
2544.9	59.062
2544.9	50.518
2544.9	58.147
2544.9	55.095
2544.9	55.095
2545	60.588
2545	50.518
2545	55.706
2545	54.18
2545	52.043
2545.1	59.978
2545.1	52.349
2545.1	55.706
2545.1	57.537
2545.1	52.959
2545.2	61.199
2545.2	53.264
2545.2	56.621
2545.2	58.147
2545.2	50.212
2545.3	59.978
2545.3	49.297
2545.3	48.687
2545.3	55.095
2545.3	43.804
2545.4	51.128
2545.4	49.297
2545.4	45.33
2545.4	53.569
2545.4	44.414
2545.5	49.602
2545.5	50.212
2545.5	45.33
2545.5	53.264
2545.5	46.245
2545.6	48.381
2545.6	52.654
2545.6	44.414
2545.6	52.654
2545.6	48.076
2545.7	46.855
2545.7	54.79
2545.7	45.33
2545.7	48.381
2545.7	49.907
2545.8	45.024
2545.8	53.569
2545.8	45.024
2545.8	47.771
2545.8	53.264
2545.9	44.414
2545.9	51.433
2545.9	48.076
2545.9	46.245
2545.9	53.569
2546	45.33
2546	48.687
2546	52.654
2546	45.635
2546	51.738
2546.1	45.33
2546.1	45.94
2546.1	51.128
2546.1	42.888
2546.1	49.602
2546.2	51.128
2546.2	45.024
2546.2	53.569
2546.2	45.635
2546.2	46.855
2546.3	51.433
2546.3	40.142
2546.3	46.245
2546.3	43.499
2546.3	40.142
2546.4	48.381
2546.4	38.311
2546.4	42.278
2546.4	46.55
2546.4	38.616
2546.5	46.245
2546.5	43.193
2546.5	38.616
2546.5	46.855
2546.5	39.531
2546.6	40.752
2546.6	46.855
2546.6	40.142
2546.6	46.55
2546.6	44.109
2546.7	41.362
2546.7	47.466
2546.7	38.921
2546.7	41.667
2546.7	45.024
2546.8	38.311
2546.8	45.635
2546.8	42.888
2546.8	40.447
2546.8	48.687
2546.9	38.616
2546.9	39.836
2546.9	48.381
2546.9	38.311
2546.9	44.719
2547	46.855
2547	38.921
2547	48.381
2547	41.667
2547	40.142
2547.1	48.687
2547.1	39.226
2547.1	41.057
2547.1	44.414
2547.1	38.311
2547.2	45.024
2547.2	42.888
2547.2	40.142
2547.2	47.771
2547.2	39.836
2547.3	40.447
2547.3	47.161
2547.3	38.921
2547.3	44.109
2547.3	45.94
2547.4	38.311
2547.4	45.33
2547.4	41.057
2547.4	38.921
2547.4	45.94
2547.5	37.7
2547.5	38.921
2547.5	45.635
2547.5	37.395
2547.5	42.888
2547.6	41.667
2547.6	37.09
2547.6	45.33
2547.6	38.005
2547.6	40.752
2547.7	47.161
2547.7	38.311
2547.7	45.635
2547.7	44.109
2547.7	39.226
2547.8	48.381
2547.8	38.921
2547.8	42.278
2547.8	44.719
2547.8	37.7
2547.9	46.55
2547.9	39.531
2547.9	41.667
2547.9	45.635
2547.9	37.7
2548	46.855
2548	39.226
2548	41.362
2548	42.278
2548	37.395
2548.1	45.024
2548.1	36.785
2548.1	44.414
2548.1	39.531
2548.1	38.921
2548.2	43.804
2548.2	37.7
2548.2	46.245
2548.2	39.836
2548.2	45.024
2548.3	37.7
2548.3	44.109
2548.3	45.33
2548.3	44.414
2548.3	48.992
2548.4	45.024
2548.4	50.212
2548.4	43.499
2548.4	50.823
2548.4	43.499
2548.5	49.602
2548.5	43.499
2548.5	46.855
2548.5	44.719
2548.5	45.024
2548.6	49.297
2548.6	43.193
2548.6	49.907
2548.6	43.499
2548.6	49.602
2548.7	42.278
2548.7	51.738
2548.7	44.414
2548.7	49.602
2548.7	45.024
2548.8	47.771
2548.8	45.635
2548.8	46.855
2548.8	46.245
2548.8	43.804
2548.9	49.297
2548.9	43.193
2548.9	51.128
2548.9	45.024
2548.9	53.264
2549	44.719
2549	49.297
2549	44.719
2549	46.55
2549	46.55
2549.1	43.193
2549.1	48.076
2549.1	42.583
2549.1	49.602
2549.1	43.193
2549.2	49.297
2549.2	43.804
2549.2	47.771
2549.2	46.855
2549.2	45.635
2549.3	51.128
2549.3	47.161
2549.3	58.147
2549.3	50.823
2549.3	58.452
2549.4	52.654
2549.4	54.79
2549.4	54.18
2549.4	49.907
2549.4	57.842
2549.5	50.823
2549.5	59.062
2549.5	53.264
2549.5	56.011
2549.5	55.4
2549.6	54.18
2549.6	58.147
2549.6	50.823
2549.6	58.452
2549.6	49.297
2549.7	52.349
2549.7	53.569
2549.7	52.959
2549.7	59.062
2549.7	50.823
2549.8	57.842
2549.8	50.212
2549.8	54.79
2549.8	55.706
2549.8	53.875
2549.9	59.062
2549.9	50.212
2549.9	57.537
2549.9	50.823
2549.9	54.485
2550	58.147
2550	50.823
2550	58.452
2550	50.518
2550	55.4
2550.1	53.264
2550.1	54.485
2550.1	58.757
2550.1	49.602
2550.1	59.368
2550.2	51.128
2550.2	55.706
2550.2	56.316
2550.2	51.738
2550.2	59.062
2550.3	50.823
2550.3	62.114
2550.3	62.419
2550.3	63.335
2550.3	68.523
2550.4	60.283
2550.4	69.133
2550.4	61.504
2550.4	64.25
2550.4	65.471
2550.5	59.978
2550.5	70.049
2550.5	60.894
2550.5	65.776
2550.5	63.945
2550.6	61.199
2550.6	67.607
2550.6	59.673
2550.6	66.692
2550.6	61.809
2550.7	63.03
2550.7	66.997
2550.7	60.894
2550.7	69.744
2550.7	60.894
2550.8	65.166
2550.8	66.692
2550.8	60.283
2550.8	69.133
2550.8	60.283
2550.9	66.387
2550.9	65.166
2550.9	62.419
2550.9	69.438
2550.9	61.504
2551	66.692
2551	62.419
2551	63.03
2551	68.218
2551	59.368
2551.1	66.387
2551.1	61.504
2551.1	63.335
2551.1	67.913
2551.1	60.283
2551.2	68.523
2551.2	59.673
2551.2	63.03
2551.2	66.692
2551.2	62.114
2551.3	70.049
2551.3	64.25
2551.3	68.828
2551.3	70.964
2551.3	67.913
2551.4	74.626
2551.4	63.945
2551.4	70.049
2551.4	69.744
2551.4	64.861
2551.5	74.932
2551.5	65.776
2551.5	71.27
2551.5	70.354
2551.5	67.607
2551.6	73.711
2551.6	66.387
2551.6	71.27
2551.6	68.523
2551.6	67.302
2551.7	73.406
2551.7	63.945
2551.7	70.964
2551.7	67.607
2551.7	66.997
2551.8	73.101
2551.8	64.861
2551.8	71.575
2551.8	66.692
2551.8	66.387
2551.9	73.406
2551.9	64.556
2551.9	71.575
2551.9	68.218
2551.9	66.997
2552	73.101
2552	64.861
2552	71.575
2552	66.997
2552	66.997
2552.1	73.406
2552.1	64.25
2552.1	70.659
2552.1	67.302
2552.1	65.166
2552.2	73.711
2552.2	64.861
2552.2	70.354
2552.2	67.913
2552.2	66.692
2552.3	74.321
2552.3	68.523
2552.3	77.068
2552.3	74.321
2552.3	71.88
2552.4	78.594
2552.4	70.964
2552.4	77.983
2552.4	75.542
2552.4	73.101
2552.5	79.204
2552.5	70.964
2552.5	77.068
2552.5	75.237
2552.5	70.964
2552.6	78.594
2552.6	69.133
2552.6	73.711
2552.6	76.458
2552.6	70.354
2552.7	78.594
2552.7	71.27
2552.7	74.626
2552.7	78.289
2552.7	74.016
2552.8	81.035
2552.8	72.795
2552.8	75.542
2552.8	78.594
2552.8	70.659
2552.9	79.509
2552.9	74.016
2552.9	73.101
2552.9	80.425
2552.9	70.964
2553	78.289
2553	74.932
2553	73.711
2553	80.425
2553	71.27
2553.1	76.152
2553.1	74.626
2553.1	71.88
2553.1	79.509
2553.1	72.49
2553.2	76.763
2553.2	78.594
2553.2	72.49
2553.2	79.814
2553.2	72.49
2553.3	75.237
2553.3	74.321
2553.3	63.335
2553.3	69.744
2553.3	66.997
2553.4	64.556
2553.4	70.659
2553.4	62.725
2553.4	68.523
2553.4	68.218
2553.5	64.25
2553.5	72.185
2553.5	63.03
2553.5	66.692
2553.5	69.744
2553.6	62.114
2553.6	71.27
2553.6	63.64
2553.6	64.556
2553.6	70.354
2553.7	61.199
2553.7	69.438
2553.7	66.387
2553.7	63.64
2553.7	70.964
2553.8	63.03
2553.8	66.997
2553.8	70.049
2553.8	63.335
2553.8	69.744
2553.9	62.419
2553.9	65.471
2553.9	71.27
2553.9	62.114
2553.9	69.744
2554	65.471
2554	60.894
2554	70.964
2554	63.03
2554	66.692
2554.1	70.659
2554.1	62.114
2554.1	69.744
2554.1	64.25
2554.1	64.861
2554.2	72.185
2554.2	63.335
2554.2	66.997
2554.2	68.523
2554.2	62.114
2554.3	71.575
2554.3	56.316
2554.3	50.823
2554.3	56.926
2554.3	48.992
2554.4	53.264
2554.4	54.485
2554.4	49.297
2554.4	58.147
2554.4	50.518
2554.5	53.264
2554.5	57.842
2554.5	47.771
2554.5	52.654
2554.5	51.738
2554.6	47.771
2554.6	56.316
2554.6	50.212
2554.6	51.738
2554.6	57.537
2554.7	46.55
2554.7	52.043
2554.7	52.043
2554.7	49.297
2554.7	58.452
2554.8	49.297
2554.8	50.212
2554.8	58.757
2554.8	48.687
2554.8	53.569
2554.9	56.011
2554.9	46.855
2554.9	54.485
2554.9	50.823
2554.9	49.602
2555	57.537
2555	48.992
2555	51.433
2555	56.316
2555	48.992
2555.1	53.569
2555.1	53.875
2555.1	47.771
2555.1	55.095
2555.1	49.602
2555.2	50.823
2555.2	58.147
2555.2	49.297
2555.2	51.738
2555.2	54.485
2555.3	45.94
2555.3	50.823
2555.3	50.823
2555.3	44.109
2555.3	52.959
2555.4	45.635
2555.4	45.33
2555.4	54.485
2555.4	45.635
2555.4	48.076
2555.5	52.043
2555.5	42.583
2555.5	48.076
2555.5	50.518
2555.5	43.804
2555.6	50.823
2555.6	48.076
2555.6	43.499
2555.6	52.654
2555.6	44.109
2555.7	45.024
2555.7	51.128
2555.7	41.667
2555.7	45.94
2555.7	51.433
2555.8	41.973
2555.8	49.297
2555.8	48.992
2555.8	42.888
2555.8	51.128
2555.9	47.771
2555.9	44.719
2555.9	54.79
2555.9	45.94
2555.9	46.245
2556	54.485
2556	44.109
2556	49.602
2556	52.349
2556	42.888
2556.1	50.518
2556.1	47.771
2556.1	45.33
2556.1	53.875
2556.1	43.499
2556.2	47.161
2556.2	51.128
2556.2	43.499
2556.2	51.738
2556.2	45.33
2556.3	45.94
2556.3	49.602
2556.3	42.583
2556.3	49.602
2556.3	38.921
2556.4	47.771
2556.4	45.33
2556.4	41.667
2556.4	49.602
2556.4	41.362
2556.5	48.076
2556.5	43.804
2556.5	45.024
2556.5	47.466
2556.5	44.109
2556.6	49.907
2556.6	41.973
2556.6	50.518
2556.6	42.278
2556.6	45.94
2556.7	44.109
2556.7	45.024
2556.7	47.466
2556.7	43.193
2556.7	48.687
2556.8	41.973
2556.8	48.992
2556.8	41.362
2556.8	49.907
2556.8	39.531
2556.9	44.414
2556.9	41.362
2556.9	44.109
2556.9	43.804
2556.9	45.33
2557	47.161
2557	42.888
2557	49.907
2557	42.278
2557	49.602
2557.1	41.973
2557.1	49.297
2557.1	41.057
2557.1	47.161
2557.1	42.278
2557.2	44.414
2557.2	46.245
2557.2	44.719
2557.2	48.076
2557.2	44.719
2557.3	49.907
2557.3	44.414
2557.3	52.654
2557.3	45.024
2557.3	52.654
2557.4	46.245
2557.4	48.076
2557.4	48.992
2557.4	47.161
2557.4	51.738
2557.5	46.55
2557.5	52.959
2557.5	46.855
2557.5	53.569
2557.5	45.94
2557.6	49.602
2557.6	48.687
2557.6	47.161
2557.6	51.128
2557.6	45.024
2557.7	52.043
2557.7	44.414
2557.7	51.738
2557.7	45.635
2557.7	49.907
2557.8	51.128
2557.8	47.161
2557.8	53.875
2557.8	45.94
2557.8	53.875
2557.9	45.635
2557.9	49.602
2557.9	48.381
2557.9	44.719
2557.9	50.823
2558	44.414
2558	53.875
2558	46.55
2558	50.518
2558	49.907
2558.1	47.466
2558.1	52.959
2558.1	46.245
2558.1	52.959
2558.1	45.94
2558.2	49.602
2558.2	47.466
2558.2	45.635
2558.2	53.264
2558.2	44.109
2558.3	52.959
2558.3	49.907
2558.3	53.264
2558.3	57.537
2558.3	53.875
2558.4	59.062
2558.4	50.212
2558.4	56.926
2558.4	52.654
2558.4	53.875
2558.5	57.842
2558.5	50.823
2558.5	59.368
2558.5	51.128
2558.5	55.4
2558.6	53.569
2558.6	52.349
2558.6	57.842
2558.6	48.992
2558.6	57.842
2558.7	52.349
2558.7	56.926
2558.7	58.147
2558.7	51.738
2558.7	59.368
2558.8	49.297
2558.8	54.485
2558.8	54.485
2558.8	51.738
2558.8	58.757
2558.9	51.433
2558.9	59.062
2558.9	53.569
2558.9	55.706
2558.9	56.316
2559	49.297
2559	57.842
2559	48.992
2559	54.79
2559	54.79
2559.1	52.349
2559.1	59.062
2559.1	49.907
2559.1	59.062
2559.1	54.18
2559.2	53.875
2559.2	58.147
2559.2	50.823
2559.2	59.368
2559.2	52.654
2559.3	57.231
2559.3	60.894
2559.3	58.147
2559.3	66.082
2559.3	56.926
2559.4	63.64
2559.4	60.894
2559.4	59.978
2559.4	66.082
2559.4	58.757
2559.5	66.692
2559.5	60.588
2559.5	63.335
2559.5	64.556
2559.5	58.452
2559.6	67.302
2559.6	58.452
2559.6	63.64
2559.6	64.25
2559.6	58.452
2559.7	66.997
2559.7	58.452
2559.7	62.725
2559.7	62.725
2559.7	60.894
2559.8	66.387
2559.8	58.452
2559.8	65.471
2559.8	60.283
2559.8	63.03
2559.9	66.692
2559.9	57.842
2559.9	66.997
2559.9	59.062
2559.9	61.809
2560	66.082
2560	58.757
2560	65.776
2560	57.842
2560	63.945
2560.1	63.64
2560.1	61.199
2560.1	68.218
2560.1	58.452
2560.1	65.776
2560.2	63.335
2560.2	61.809
2560.2	68.523
2560.2	58.452
2560.2	65.166
2560.3	60.894
2560.3	63.945
2560.3	71.575
2560.3	64.556
2560.3	74.016
2560.4	65.471
2560.4	68.218
2560.4	70.354
2560.4	64.861
2560.4	73.101
2560.5	64.556
2560.5	69.133
2560.5	70.964
2560.5	65.776
2560.5	74.932
2560.6	65.166
2560.6	70.049
2560.6	69.744
2560.6	66.082
2560.6	73.406
2560.7	65.471
2560.7	69.744
2560.7	68.218
2560.7	65.471
2560.7	73.711
2560.8	65.471
2560.8	71.27
2560.8	66.387
2560.8	66.387
2560.8	72.185
2560.9	63.64
2560.9	71.575
2560.9	67.913
2560.9	66.997
2560.9	73.101
2561	65.166
2561	73.101
2561	68.828
2561	67.607
2561	72.49
2561.1	64.556
2561.1	71.88
2561.1	65.166
2561.1	69.438
2561.1	74.016
2561.2	64.861
2561.2	73.406
2561.2	66.082
2561.2	66.997
2561.2	73.711
2561.3	64.25
2561.3	74.321
2561.3	70.659
2561.3	71.575
2561.3	77.373
2561.4	69.438
2561.4	76.458
2561.4	70.964
2561.4	72.49
2561.4	77.068
2561.5	69.438
2561.5	75.847
2561.5	70.659
2561.5	70.659
2561.5	77.068
2561.6	68.828
2561.6	76.458
2561.6	70.659
2561.6	69.438
2561.6	75.542
2561.7	68.523
2561.7	75.542
2561.7	70.964
2561.7	70.659
2561.7	76.763
2561.8	67.607
2561.8	74.626
2561.8	70.964
2561.8	70.964
2561.8	77.068
2561.9	66.997
2561.9	74.321
2561.9	73.406
2561.9	70.659
2561.9	79.204
2562	69.438
2562	72.185
2562	74.016
2562	69.438
2562	77.983
2562.1	70.049
2562.1	72.185
2562.1	75.542
2562.1	69.133
2562.1	77.373
2562.2	70.964
2562.2	70.964
2562.2	75.542
2562.2	67.607
2562.2	74.932
2562.3	71.88
2562.3	72.185
2562.3	79.509
2562.3	70.354
2562.3	78.289
2562.4	76.763
2562.4	72.185
2562.4	81.035
2562.4	70.354
2562.4	73.711
2562.5	77.983
2562.5	69.744
2562.5	77.983
2562.5	72.795
2562.5	72.185
2562.6	77.678
2562.6	70.659
2562.6	77.068
2562.6	74.016
2562.6	72.49
2562.7	78.594
2562.7	68.828
2562.7	74.626
2562.7	76.763
2562.7	69.438
2562.8	78.899
2562.8	71.27
2562.8	73.101
2562.8	78.899
2562.8	69.744
2562.9	75.847
2562.9	74.016
2562.9	71.27
2562.9	80.73
2562.9	71.88
2563	75.847
2563	79.814
2563	70.964
2563	76.763
2563	72.185
2563.1	71.27
2563.1	79.204
2563.1	70.964
2563.1	74.932
2563.1	77.373
2563.2	71.575
2563.2	79.509
2563.2	71.27
2563.2	72.795
2563.2	78.594
2563.3	68.828
2563.3	76.458
2563.3	77.373
2563.3	71.575
2563.3	81.34
2563.4	71.88
2563.4	72.49
2563.4	78.594
2563.4	69.438
2563.4	74.626
2563.5	75.847
2563.5	70.354
2563.5	78.289
2563.5	72.49
2563.5	72.185
2563.6	80.12
2563.6	69.744
2563.6	75.542
2563.6	76.152
2563.6	70.049
2563.7	78.594
2563.7	73.101
2563.7	72.795
2563.7	79.509
2563.7	69.744
2563.8	73.101
2563.8	76.763
2563.8	69.133
2563.8	75.847
2563.8	73.101
2563.9	72.49
2563.9	78.899
2563.9	71.27
2563.9	75.237
2563.9	78.594
2564	70.049
2564	77.983
2564	74.626
2564	70.964
2564	80.425
2564.1	71.575
2564.1	74.321
2564.1	80.425
2564.1	69.438
2564.1	74.932
2564.2	76.763
2564.2	69.438
2564.2	77.678
2564.2	71.88
2564.2	71.27
2564.3	79.204
2564.3	68.828
2564.3	72.49
2564.3	75.542
2564.3	64.861
2564.4	77.678
2564.4	70.354
2564.4	70.964
2564.4	76.458
2564.4	68.828
2564.5	75.847
2564.5	71.27
2564.5	70.659
2564.5	75.847
2564.5	67.302
2564.6	73.101
2564.6	71.88
2564.6	70.659
2564.6	78.594
2564.6	68.828
2564.7	73.711
2564.7	70.049
2564.7	71.575
2564.7	74.016
2564.7	68.828
2564.8	76.458
2564.8	68.218
2564.8	74.626
2564.8	70.964
2564.8	72.185
2564.9	75.542
2564.9	68.828
2564.9	75.237
2564.9	68.218
2564.9	75.542
2565	69.438
2565	74.932
2565	70.049
2565	70.964
2565	71.575
2565.1	70.659
2565.1	76.152
2565.1	69.744
2565.1	75.542
2565.1	66.692
2565.2	75.542
2565.2	68.828
2565.2	76.763
2565.2	68.523
2565.2	73.711
2565.3	69.438
2565.3	71.27
2565.3	68.523
2565.3	67.913
2565.3	70.964
2565.4	64.25
2565.4	70.964
2565.4	64.556
2565.4	71.575
2565.4	64.861
2565.5	72.185
2565.5	63.64
2565.5	71.27
2565.5	65.166
2565.5	70.049
2565.6	66.082
2565.6	67.302
2565.6	68.523
2565.6	67.607
2565.6	72.185
2565.7	66.997
2565.7	73.406
2565.7	65.776
2565.7	72.185
2565.7	63.03
2565.8	68.828
2565.8	65.166
2565.8	67.607
2565.8	67.607
2565.8	66.692
2565.9	73.101
2565.9	65.776
2565.9	74.932
2565.9	65.471
2565.9	71.27
2566	64.861
2566	69.133
2566	69.133
2566	66.692
2566	72.49
2566.1	63.03
2566.1	73.406
2566.1	65.471
2566.1	70.659
2566.1	65.471
2566.2	65.776
2566.2	69.133
2566.2	64.556
2566.2	73.406
2566.2	67.302
2566.3	73.406
2566.3	63.03
2566.3	63.335
2566.3	64.556
2566.3	61.504
2566.4	68.523
2566.4	58.757
2566.4	66.082
2566.4	59.062
2566.4	63.03
2566.5	63.335
2566.5	62.419
2566.5	66.997
2566.5	58.757
2566.5	66.692
2566.6	59.673
2566.6	63.945
2566.6	63.945
2566.6	61.199
2566.6	67.607
2566.7	58.757
2566.7	66.692
2566.7	60.283
2566.7	62.419
2566.7	64.861
2566.8	59.368
2566.8	68.523
2566.8	59.673
2566.8	65.471
2566.8	60.894
2566.9	60.588
2566.9	65.471
2566.9	59.062
2566.9	68.218
2566.9	60.894
2567	64.25
2567	63.335
2567	61.504
2567	68.828
2567	60.894
2567.1	67.913
2567.1	61.809
2567.1	64.25
2567.1	67.302
2567.1	60.588
2567.2	68.828
2567.2	59.978
2567.2	63.64
2567.2	62.114
2567.2	61.504
2567.3	68.828
2567.3	56.316
2567.3	60.588
2567.3	54.485
2567.3	56.926
2567.4	59.673
2567.4	54.485
2567.4	62.419
2567.4	52.349
2567.4	58.147
2567.5	56.621
2567.5	53.875
2567.5	62.114
2567.5	51.738
2567.5	57.842
2567.6	54.79
2567.6	54.485
2567.6	58.757
2567.6	52.349
2567.6	60.283
2567.7	53.875
2567.7	55.706
2567.7	58.757
2567.7	52.959
2567.7	61.809
2567.8	53.264
2567.8	55.706
2567.8	56.011
2567.8	52.043
2567.8	59.062
2567.9	52.349
2567.9	59.368
2567.9	55.095
2567.9	54.18
2567.9	59.673
2568	52.043
2568	60.894
2568	55.4
2568	56.011
2568	59.368
2568.1	52.349
2568.1	61.504
2568.1	54.79
2568.1	56.316
2568.1	58.147
2568.2	51.128
2568.2	59.673
2568.2	51.433
2568.2	56.621
2568.2	57.231
2568.3	52.959
2568.3	55.706
2568.3	45.635
2568.3	51.433
2568.3	49.602
2568.4	46.855
2568.4	53.875
2568.4	45.94
2568.4	52.959
2568.4	47.771
2568.5	48.992
2568.5	54.18
2568.5	45.94
2568.5	53.264
2568.5	47.771
2568.6	48.992
2568.6	53.875
2568.6	45.024
2568.6	52.654
2568.6	45.94
2568.7	48.381
2568.7	53.264
2568.7	45.33
2568.7	54.79
2568.7	45.635
2568.8	48.687
2568.8	51.433
2568.8	46.245
2568.8	53.264
2568.8	46.245
2568.9	49.602
2568.9	50.823
2568.9	47.161
2568.9	54.79
2568.9	45.33
2569	50.518
2569	48.992
2569	45.94
2569	55.706
2569	46.55
2569.1	51.433
2569.1	51.128
2569.1	47.466
2569.1	54.79
2569.1	46.55
2569.2	52.043
2569.2	49.602
2569.2	45.33
2569.2	53.569
2569.2	45.33
2569.3	52.043
2569.3	46.55
2569.3	41.973
2569.3	49.297
2569.3	41.973
2569.4	46.55
2569.4	45.94
2569.4	42.278
2569.4	49.907
2569.4	41.057
2569.5	45.94
2569.5	44.414
2569.5	42.583
2569.5	50.518
2569.5	41.667
2569.6	46.55
2569.6	46.245
2569.6	41.973
2569.6	51.128
2569.6	43.499
2569.7	47.466
2569.7	47.161
2569.7	41.973
2569.7	49.907
2569.7	43.193
2569.8	47.771
2569.8	48.076
2569.8	41.973
2569.8	51.738
2569.8	43.193
2569.9	46.55
2569.9	49.297
2569.9	41.667
2569.9	49.297
2569.9	42.278
2570	45.94
2570	48.687
2570	41.057
2570	49.907
2570	43.499
2570.1	44.414
2570.1	49.602
2570.1	43.193
2570.1	50.212
2570.1	44.719
2570.2	44.109
2570.2	49.907
2570.2	41.667
2570.2	47.771
2570.2	44.414
2570.3	42.888
2570.3	52.349
2570.3	42.278
2570.3	48.076
2570.3	48.076
2570.4	42.888
2570.4	49.907
2570.4	42.278
2570.4	46.55
2570.4	48.687
2570.5	41.973
2570.5	50.518
2570.5	41.973
2570.5	44.109
2570.5	49.907
2570.6	41.973
2570.6	49.602
2570.6	45.024
2570.6	43.804
2570.6	51.738
2570.7	43.499
2570.7	48.076
2570.7	47.771
2570.7	42.278
2570.7	50.518
2570.8	40.142
2570.8	45.94
2570.8	49.297
2570.8	41.362
2570.8	49.907
2570.9	44.719
2570.9	44.719
2570.9	52.043
2570.9	42.278
2570.9	46.55
2571	46.855
2571	42.583
2571	50.823
2571	44.109
2571	46.55
2571.1	49.602
2571.1	40.142
2571.1	48.381
2571.1	45.024
2571.1	42.583
2571.2	50.823
2571.2	41.667
2571.2	45.94
2571.2	48.076
2571.2	42.583
2571.3	52.043
2571.3	47.466
2571.3	48.687
2571.3	54.79
2571.3	47.466
2571.4	52.959
2571.4	53.569
2571.4	48.381
2571.4	56.316
2571.4	48.076
2571.5	49.907
2571.5	55.706
2571.5	47.161
2571.5	52.349
2571.5	50.518
2571.6	47.771
2571.6	56.926
2571.6	48.687
2571.6	50.518
2571.6	54.485
2571.7	45.33
2571.7	53.264
2571.7	52.043
2571.7	48.076
2571.7	56.621
2571.8	47.161
2571.8	48.992
2571.8	56.316
2571.8	47.466
2571.8	51.738
2571.9	52.043
2571.9	47.466
2571.9	55.095
2571.9	49.907
2571.9	51.433
2572	56.926
2572	47.466
2572	52.043
2572	52.043
2572	47.771
2572.1	56.316
2572.1	49.297
2572.1	48.687
2572.1	55.706
2572.1	47.466
2572.2	51.128
2572.2	54.18
2572.2	44.414
2572.2	51.128
2572.2	48.687
2572.3	45.33
2572.3	59.978
2572.3	54.485
2572.3	56.316
2572.3	59.368
2572.4	53.264
2572.4	58.757
2572.4	59.978
2572.4	56.011
2572.4	63.335
2572.5	57.537
2572.5	56.926
2572.5	65.166
2572.5	55.4
2572.5	57.537
2572.6	62.419
2572.6	53.569
2572.6	60.588
2572.6	60.588
2572.6	55.095
2572.7	65.166
2572.7	56.011
2572.7	57.842
2572.7	62.419
2572.7	53.875
2572.8	60.588
2572.8	56.621
2572.8	55.706
2572.8	62.419
2572.8	55.095
2572.9	60.283
2572.9	59.368
2572.9	56.926
2572.9	61.199
2572.9	55.095
2573	61.199
2573	56.926
2573	57.842
2573	62.114
2573	54.485
2573.1	63.64
2573.1	56.011
2573.1	60.894
2573.1	58.147
2573.1	58.757
2573.2	61.199
2573.2	56.011
2573.2	65.776
2573.2	56.316
2573.2	63.945
2573.3	57.231
2573.3	64.861
2573.3	63.335
2573.3	66.692
2573.3	70.964
2573.4	66.387
2573.4	71.575
2573.4	64.25
2573.4	70.964
2573.4	63.64
2573.5	69.744
2573.5	62.419
2573.5	66.997
2573.5	62.114
2573.5	65.776
2573.6	63.03
2573.6	64.861
2573.6	68.828
2573.6	63.335
2573.6	68.523
2573.7	62.114
2573.7	69.744
2573.7	61.199
2573.7	70.354
2573.7	62.725
2573.8	70.659
2573.8	63.64
2573.8	70.049
2573.8	65.471
2573.8	69.744
2573.9	66.692
2573.9	65.166
2573.9	68.828
2573.9	63.03
2573.9	68.523
2574	63.335
2574	70.354
2574	60.588
2574	69.744
2574	62.114
2574.1	67.913
2574.1	65.471
2574.1	66.692
2574.1	68.523
2574.1	64.25
2574.2	69.438
2574.2	62.114
2574.2	71.27
2574.2	62.419
2574.2	67.913
2574.3	62.725
2574.3	67.913
2574.3	72.49
2574.3	69.744
2574.3	76.763
2574.4	68.218
2574.4	76.152
2574.4	68.218
2574.4	74.626
2574.4	72.185
2574.5	71.27
2574.5	74.626
2574.5	69.133
2574.5	76.152
2574.5	67.607
2574.6	74.321
2574.6	67.607
2574.6	70.049
2574.6	72.795
2574.6	68.218
2574.7	77.373
2574.7	69.133
2574.7	74.321
2574.7	68.218
2574.7	72.185
2574.8	72.795
2574.8	70.049
2574.8	77.373
2574.8	68.218
2574.8	74.626
2574.9	68.828
2574.9	71.575
2574.9	74.016
2574.9	67.913
2574.9	74.016
2575	66.387
2575	74.321
2575	70.659
2575	72.185
2575	74.932
2575.1	67.607
2575.1	75.237
2575.1	67.607
2575.1	72.795
2575.1	71.27
2575.2	69.744
2575.2	74.321
2575.2	67.607
2575.2	76.458
2575.2	70.049
2575.3	73.101
2575.3	74.016
2575.3	70.049
2575.3	78.594
2575.3	70.049
2575.4	76.763
2575.4	73.406
2575.4	71.27
2575.4	77.373
2575.4	70.659
2575.5	78.899
2575.5	71.27
2575.5	75.847
2575.5	75.542
2575.5	71.575
2575.6	79.509
2575.6	71.27
2575.6	79.204
2575.6	73.711
2575.6	73.711
2575.7	77.983
2575.7	69.438
2575.7	77.678
2575.7	70.354
2575.7	73.406
2575.8	75.542
2575.8	70.049
2575.8	79.204
2575.8	70.964
2575.8	77.373
2575.9	74.932
2575.9	72.795
2575.9	77.983
2575.9	69.133
2575.9	76.152
2576	72.795
2576	72.795
2576	77.678
2576	71.27
2576	78.899
2576.1	71.88
2576.1	75.542
2576.1	76.763
2576.1	71.27
2576.1	80.73
2576.2	71.27
2576.2	75.847
2576.2	77.983
2576.2	72.185
2576.2	80.425
2576.3	70.354
2576.3	74.932
2576.3	72.185
2576.3	72.49
2576.3	80.12
2576.4	70.659
2576.4	77.983
2576.4	74.626
2576.4	74.016
2576.4	81.34
2576.5	70.964
2576.5	78.289
2576.5	72.795
2576.5	74.321
2576.5	78.899
2576.6	72.185
2576.6	79.509
2576.6	71.575
2576.6	75.542
2576.6	78.289
2576.7	72.185
2576.7	81.951
2576.7	72.185
2576.7	75.847
2576.7	77.068
2576.8	71.575
2576.8	81.035
2576.8	70.659
2576.8	76.152
2576.8	75.237
2576.9	71.27
2576.9	80.425
2576.9	72.49
2576.9	77.678
2576.9	74.932
2577	72.795
2577	78.899
2577	71.27
2577	78.594
2577	75.847
2577.1	73.711
2577.1	80.425
2577.1	72.49
2577.1	77.983
2577.1	75.847
2577.2	73.711
2577.2	77.983
2577.2	69.744
2577.2	77.373
2577.2	71.88
2577.3	73.406
2577.3	78.899
2577.3	69.438
2577.3	77.678
2577.3	74.016
2577.4	72.49
2577.4	79.814
2577.4	70.049
2577.4	75.847
2577.4	70.354
2577.5	71.575
2577.5	78.899
2577.5	69.133
2577.5	75.847
2577.5	73.101
2577.6	72.185
2577.6	79.814
2577.6	72.795
2577.6	78.289
2577.6	74.321
2577.7	72.795
2577.7	78.899
2577.7	70.049
2577.7	77.678
2577.7	73.406
2577.8	72.185
2577.8	80.73
2577.8	69.438
2577.8	74.932
2577.8	75.237
2577.9	70.659
2577.9	77.373
2577.9	69.133
2577.9	73.711
2577.9	74.016
2578	71.575
2578	78.289
2578	70.354
2578	75.542
2578	75.847
2578.1	70.964
2578.1	81.34
2578.1	70.354
2578.1	74.016
2578.1	77.983
2578.2	69.744
2578.2	78.899
2578.2	72.185
2578.2	72.49
2578.2	76.152
2578.3	67.302
2578.3	74.626
2578.3	70.354
2578.3	69.744
2578.3	76.458
2578.4	65.776
2578.4	72.185
2578.4	70.964
2578.4	67.302
2578.4	75.237
2578.5	65.471
2578.5	69.744
2578.5	72.49
2578.5	65.776
2578.5	76.763
2578.6	68.523
2578.6	70.354
2578.6	74.321
2578.6	66.997
2578.6	74.016
2578.7	71.88
2578.7	70.659
2578.7	75.847
2578.7	66.997
2578.7	72.795
2578.8	72.49
2578.8	69.438
2578.8	77.068
2578.8	66.997
2578.8	70.354
2578.9	74.016
2578.9	67.607
2578.9	76.763
2578.9	70.049
2578.9	69.744
2579	75.542
2579	66.997
2579	73.406
2579	71.575
2579	67.607
2579.1	75.847
2579.1	67.302
2579.1	71.575
2579.1	75.542
2579.1	66.692
2579.2	74.626
2579.2	70.049
2579.2	69.133
2579.2	76.152
2579.2	67.607
2579.3	72.185
2579.3	70.354
2579.3	63.335
2579.3	70.964
2579.3	64.556
2579.4	66.082
2579.4	70.659
2579.4	61.809
2579.4	68.218
2579.4	66.997
2579.5	63.335
2579.5	72.49
2579.5	62.419
2579.5	65.471
2579.5	70.964
2579.6	63.335
2579.6	70.964
2579.6	66.997
2579.6	62.114
2579.6	70.049
2579.7	61.504
2579.7	65.471
2579.7	71.27
2579.7	61.809
2579.7	68.523
2579.8	63.945
2579.8	61.809
2579.8	70.964
2579.8	62.725
2579.8	66.387
2579.9	69.438
2579.9	62.114
2579.9	70.964
2579.9	66.387
2579.9	65.471
2580	71.27
2580	60.588
2580	64.25
2580	69.438
2580	59.978
2580.1	69.744
2580.1	67.302
2580.1	62.725
2580.1	72.185
2580.1	63.945
2580.2	66.997
2580.2	72.49
2580.2	61.809
2580.2	66.997
2580.2	68.218
2580.3	62.725
2580.3	66.692
2580.3	58.452
2580.3	58.147
2580.3	62.725
2580.4	56.621
2580.4	61.199
2580.4	65.166
2580.4	56.011
2580.4	64.556
2580.5	59.368
2580.5	58.757
2580.5	65.471
2580.5	56.621
2580.5	58.757
2580.6	63.64
2580.6	54.18
2580.6	61.504
2580.6	62.114
2580.6	56.316
2580.7	64.556
2580.7	57.842
2580.7	56.926
2580.7	64.861
2580.7	56.316
2580.8	60.894
2580.8	64.25
2580.8	56.316
2580.8	63.335
2580.8	62.114
2580.9	57.537
2580.9	65.471
2580.9	56.011
2580.9	58.452
2580.9	64.861
2581	54.79
2581	62.725
2581	61.809
2581	55.4
2581	63.945
2581.1	55.706
2581.1	57.231
2581.1	63.03
2581.1	53.875
2581.1	63.03
2581.2	58.147
2581.2	59.062
2581.2	64.861
2581.2	56.926
2581.2	63.335
2581.3	57.537
2581.3	53.875
2581.3	57.231
2581.3	48.687
2581.3	59.978
2581.4	50.518
2581.4	53.264
2581.4	55.706
2581.4	50.518
2581.4	57.842
2581.5	50.212
2581.5	56.011
2581.5	49.297
2581.5	53.264
2581.5	55.4
2581.6	51.738
2581.6	59.062
2581.6	50.212
2581.6	57.842
2581.6	50.212
2581.7	55.4
2581.7	51.738
2581.7	52.654
2581.7	53.569
2581.7	50.212
2581.8	56.926
2581.8	48.992
2581.8	58.147
2581.8	48.381
2581.8	56.621
2581.9	48.992
2581.9	54.79
2581.9	49.907
2581.9	52.959
2581.9	52.654
2582	52.043
2582	54.485
2582	50.212
2582	55.706
2582	49.602
2582.1	57.231
2582.1	49.602
2582.1	56.926
2582.1	49.297
2582.1	55.706
2582.2	51.738
2582.2	55.095
2582.2	52.349
2582.2	52.349
2582.2	55.706
2582.3	49.907
2582.3	52.959
2582.3	42.888
2582.3	50.212
2582.3	44.414
2582.4	49.297
2582.4	45.94
2582.4	48.687
2582.4	47.466
2582.4	45.635
2582.5	50.212
2582.5	43.193
2582.5	51.433
2582.5	42.888
2582.5	49.907
2582.6	44.109
2582.6	47.466
2582.6	48.381
2582.6	45.94
2582.6	51.433
2582.7	42.888
2582.7	50.518
2582.7	42.583
2582.7	48.381
2582.7	45.33
2582.8	45.024
2582.8	49.907
2582.8	43.499
2582.8	50.212
2582.8	42.888
2582.9	49.297
2582.9	44.719
2582.9	45.024
2582.9	48.687
2582.9	44.414
2583	53.264
2583	44.719
2583	50.212
2583	44.719
2583	44.414
2583.1	48.687
2583.1	43.193
2583.1	52.043
2583.1	42.583
2583.1	47.466
2583.2	46.245
2583.2	45.635
2583.2	51.738
2583.2	43.499
2583.2	51.433
2583.3	44.414
2583.3	44.109
2583.3	47.466
2583.3	41.667
2583.3	49.602
2583.4	39.836
2583.4	44.719
2583.4	43.499
2583.4	41.973
2583.4	48.687
2583.5	40.142
2583.5	47.466
2583.5	42.278
2583.5	43.193
2583.5	48.992
2583.6	40.447
2583.6	48.992
2583.6	40.142
2583.6	44.109
2583.6	47.161
2583.7	41.057
2583.7	49.602
2583.7	41.667
2583.7	45.024
2583.7	46.55
2583.8	41.667
2583.8	50.518
2583.8	42.278
2583.8	45.024
2583.8	45.635
2583.9	42.583
2583.9	50.518
2583.9	41.667
2583.9	45.024
2583.9	44.109
2584	40.752
2584	48.992
2584	41.362
2584	46.245
2584	46.245
2584.1	41.973
2584.1	49.602
2584.1	41.362
2584.1	45.94
2584.1	46.245
2584.2	41.667
2584.2	49.297
2584.2	39.531
2584.2	45.635
2584.2	45.024
2584.3	41.057
2584.3	49.602
2584.3	38.921
2584.3	46.245
2584.3	47.771
2584.4	43.499
2584.4	51.738
2584.4	42.888
2584.4	48.076
2584.4	47.466
2584.5	44.414
2584.5	52.043
2584.5	42.583
2584.5	46.855
2584.5	46.245
2584.6	45.024
2584.6	53.875
2584.6	44.414
2584.6	48.381
2584.6	46.855
2584.7	43.193
2584.7	50.823
2584.7	44.109
2584.7	48.076
2584.7	47.771
2584.8	44.109
2584.8	51.433
2584.8	42.888
2584.8	47.466
2584.8	46.55
2584.9	43.499
2584.9	51.738
2584.9	41.973
2584.9	48.076
2584.9	48.076
2585	43.499
2585	51.433
2585	41.973
2585	48.381
2585	46.855
2585.1	43.804
2585.1	51.433
2585.1	43.193
2585.1	49.297
2585.1	47.466
2585.2	45.33
2585.2	52.959
2585.2	42.888
2585.2	48.381
2585.2	46.245
2585.3	44.719
2585.3	54.18
2585.3	48.687
2585.3	55.095
2585.3	53.264
2585.4	51.738
2585.4	58.757
2585.4	49.907
2585.4	55.706
2585.4	51.738
2585.5	51.128
2585.5	58.757
2585.5	51.128
2585.5	57.842
2585.5	55.095
2585.6	52.349
2585.6	60.283
2585.6	50.212
2585.6	56.926
2585.6	54.18
2585.7	51.128
2585.7	58.757
2585.7	48.076
2585.7	55.095
2585.7	54.18
2585.8	50.823
2585.8	59.062
2585.8	49.297
2585.8	54.79
2585.8	55.095
2585.9	52.349
2585.9	60.588
2585.9	52.043
2585.9	55.706
2585.9	55.706
2586	51.433
2586	58.757
2586	50.212
2586	54.79
2586	55.706
2586.1	49.907
2586.1	59.978
2586.1	51.738
2586.1	56.011
2586.1	56.621
2586.2	51.128
2586.2	59.673
2586.2	52.043
2586.2	54.79
2586.2	56.926
2586.3	50.212
2586.3	63.335
2586.3	58.452
2586.3	61.809
2586.3	66.997
2586.4	57.231
2586.4	66.082
2586.4	60.894
2586.4	61.504
2586.4	68.218
2586.5	59.062
2586.5	64.556
2586.5	61.199
2586.5	59.368
2586.5	66.997
2586.6	57.537
2586.6	63.335
2586.6	63.335
2586.6	59.368
2586.6	67.913
2586.7	60.894
2586.7	64.25
2586.7	66.082
2586.7	57.842
2586.7	65.471
2586.8	59.673
2586.8	61.809
2586.8	67.607
2586.8	59.368
2586.8	66.692
2586.9	62.419
2586.9	62.419
2586.9	68.523
2586.9	59.368
2586.9	63.64
2587	62.725
2587	59.062
2587	66.997
2587	59.062
2587	62.419
2587.1	66.082
2587.1	58.452
2587.1	64.861
2587.1	59.062
2587.1	60.283
2587.2	65.166
2587.2	57.231
2587.2	63.64
2587.2	60.894
2587.2	59.978
2587.3	67.913
2587.3	62.419
2587.3	69.744
2587.3	72.49
2587.3	66.082
2587.4	74.016
2587.4	67.607
2587.4	68.218
2587.4	74.626
2587.4	66.082
2587.5	72.185
2587.5	69.438
2587.5	67.607
2587.5	74.626
2587.5	65.776
2587.6	69.744
2587.6	74.321
2587.6	66.082
2587.6	74.016
2587.6	67.302
2587.7	67.302
2587.7	74.932
2587.7	64.861
2587.7	69.744
2587.7	71.88
2587.8	64.556
2587.8	73.406
2587.8	66.692
2587.8	67.607
2587.8	74.321
2587.9	63.945
2587.9	70.964
2587.9	71.575
2587.9	65.776
2587.9	74.932
2588	67.607
2588	68.523
2588	73.101
2588	64.861
2588	72.185
2588.1	70.354
2588.1	67.302
2588.1	76.152
2588.1	66.692
2588.1	69.744
2588.2	74.016
2588.2	64.861
2588.2	71.575
2588.2	68.523
2588.2	65.471
2588.3	74.932
2588.3	68.828
2588.3	73.101
2588.3	77.068
2588.3	66.997
2588.4	76.763
2588.4	72.185
2588.4	69.744
2588.4	78.899
2588.4	71.575
2588.5	74.321
2588.5	79.509
2588.5	70.354
2588.5	77.678
2588.5	75.847
2588.6	70.964
2588.6	79.509
2588.6	70.049
2588.6	70.964
2588.6	77.983
2588.7	70.049
2588.7	76.152
2588.7	76.763
2588.7	70.354
2588.7	78.289
2588.8	71.88
2588.8	71.27
2588.8	78.594
2588.8	69.744
2588.8	73.711
2588.9	76.763
2588.9	69.438
2588.9	75.237
2588.9	71.575
2588.9	69.744
2589	77.678
2589	68.523
2589	70.659
2589	78.594
2589	69.438
2589.1	75.542
2589.1	75.542
2589.1	70.354
2589.1	78.594
2589.1	72.795
2589.2	70.964
2589.2	79.204
2589.2	68.828
2589.2	72.49
2589.2	78.289
2589.3	68.828
2589.3	77.678
2589.3	75.542
2589.3	72.49
2589.3	82.866
2589.4	72.795
2589.4	74.626
2589.4	77.678
2589.4	69.744
2589.4	77.983
2589.5	73.101
2589.5	74.321
2589.5	79.509
2589.5	71.575
2589.5	79.814
2589.6	73.101
2589.6	75.542
2589.6	79.204
2589.6	71.575
2589.6	78.899
2589.7	71.27
2589.7	76.152
2589.7	75.847
2589.7	73.406
2589.7	80.12
2589.8	71.27
2589.8	80.12
2589.8	73.101
2589.8	79.204
2589.8	76.458
2589.9	76.458
2589.9	78.899
2589.9	74.016
2589.9	81.951
2589.9	73.101
2590	81.34
2590	72.795
2590	77.373
2590	71.88
2590	76.152
2590.1	76.458
2590.1	74.016
2590.1	78.594
2590.1	72.49
2590.1	79.509
2590.2	72.795
2590.2	81.646
2590.2	73.101
2590.2	79.204
2590.2	72.185
2590.3	77.373
2590.3	74.321
2590.3	77.983
2590.3	75.847
2590.3	75.542
2590.4	77.068
2590.4	73.711
2590.4	78.289
2590.4	72.49
2590.4	78.899
2590.5	71.27
2590.5	79.814
2590.5	72.795
2590.5	80.12
2590.5	72.49
2590.6	77.983
2590.6	74.016
2590.6	75.847
2590.6	78.594
2590.6	75.542
2590.7	80.425
2590.7	74.016
2590.7	81.035
2590.7	71.88
2590.7	80.425
2590.8	72.185
2590.8	74.932
2590.8	72.185
2590.8	74.626
2590.8	76.458
2590.9	74.626
2590.9	81.035
2590.9	72.49
2590.9	81.035
2590.9	72.49
2591	78.899
2591	75.237
2591	76.458
2591	76.458
2591	71.88
2591.1	78.594
2591.1	72.185
2591.1	79.814
2591.1	72.185
2591.1	76.763
2591.2	74.016
2591.2	74.932
2591.2	80.12
2591.2	73.101
2591.2	81.646
2591.3	72.795
2591.3	77.373
2591.3	72.49
2591.3	74.321
2591.3	77.983
2591.4	70.049
2591.4	78.289
2591.4	69.744
2591.4	76.763
2591.4	73.101
2591.5	75.542
2591.5	75.847
2591.5	71.575
2591.5	78.899
2591.5	70.049
2591.6	77.983
2591.6	73.101
2591.6	73.406
2591.6	77.678
2591.6	71.27
2591.7	78.289
2591.7	69.438
2591.7	74.932
2591.7	70.354
2591.7	70.964
2591.8	76.458
2591.8	70.354
2591.8	79.509
2591.8	71.27
2591.8	75.237
2591.9	74.321
2591.9	72.49
2591.9	80.425
2591.9	70.659
2591.9	77.373
2592	71.27
2592	74.321
2592	76.458
2592	70.659
2592	79.204
2592.1	68.828
2592.1	74.321
2592.1	72.795
2592.1	72.185
2592.1	78.289
2592.2	70.049
2592.2	77.068
2592.2	71.27
2592.2	73.711
2592.2	75.542
2592.3	70.354
2592.3	76.458
2592.3	66.692
2592.3	71.27
2592.3	70.964
2592.4	68.523
2592.4	75.542
2592.4	67.302
2592.4	74.321
2592.4	68.218
2592.5	70.049
2592.5	74.932
2592.5	67.302
2592.5	75.847
2592.5	67.913
2592.6	69.744
2592.6	70.354
2592.6	66.387
2592.6	74.016
2592.6	65.776
2592.7	71.88
2592.7	68.828
2592.7	68.523
2592.7	75.542
2592.7	67.607
2592.8	75.847
2592.8	69.744
2592.8	69.744
2592.8	72.49
2592.8	65.776
2592.9	74.932
2592.9	66.387
2592.9	70.354
2592.9	70.964
2592.9	64.556
2593	74.321
2593	66.082
2593	71.88
2593	70.354
2593	67.607
2593.1	75.237
2593.1	66.997
2593.1	73.406
2593.1	69.133
2593.1	69.133
2593.2	74.626
2593.2	65.776
2593.2	73.406
2593.2	69.133
2593.2	70.964
2593.3	73.711
2593.3	64.25
2593.3	71.27
2593.3	61.504
2593.3	67.302
2593.4	67.607
2593.4	61.809
2593.4	68.828
2593.4	61.199
2593.4	66.082
2593.5	66.997
2593.5	63.03
2593.5	70.049
2593.5	60.894
2593.5	66.082
2593.6	64.861
2593.6	62.114
2593.6	70.049
2593.6	61.809
2593.6	66.692
2593.7	64.861
2593.7	63.945
2593.7	70.354
2593.7	59.978
2593.7	66.082
2593.8	62.114
2593.8	62.419
2593.8	70.049
2593.8	62.419
2593.8	68.828
2593.9	64.25
2593.9	65.776
2593.9	69.438
2593.9	62.114
2593.9	70.049
2594	61.504
2594	63.64
2594	69.133
2594	59.673
2594	68.828
2594.1	62.725
2594.1	63.64
2594.1	66.997
2594.1	61.199
2594.1	68.218
2594.2	62.419
2594.2	66.387
2594.2	68.523
2594.2	60.894
2594.2	70.049
2594.3	62.419
2594.3	60.894
2594.3	62.725
2594.3	54.18
2594.3	61.809
2594.4	56.316
2594.4	59.062
2594.4	62.419
2594.4	54.79
2594.4	63.03
2594.5	54.79
2594.5	58.147
2594.5	61.809
2594.5	55.095
2594.5	63.335
2594.6	55.095
2594.6	56.621
2594.6	62.419
2594.6	54.79
2594.6	63.945
2594.7	55.4
2594.7	56.926
2594.7	60.894
2594.7	52.043
2594.7	61.809
2594.8	57.537
2594.8	57.231
2594.8	61.809
2594.8	54.485
2594.8	62.114
2594.9	56.621
2594.9	56.926
2594.9	62.725
2594.9	54.79
2594.9	61.504
2595	56.926
2595	56.316
2595	63.03
2595	53.875
2595	58.147
2595.1	58.757
2595.1	56.011
2595.1	62.725
2595.1	53.875
2595.1	59.062
2595.2	58.757
2595.2	54.18
2595.2	63.335
2595.2	55.4
2595.2	58.757
2595.3	59.978
2595.3	49.907
2595.3	56.316
2595.3	48.076
2595.3	51.738
2595.4	52.959
2595.4	45.024
2595.4	52.654
2595.4	46.55
2595.4	47.466
2595.5	54.485
2595.5	45.33
2595.5	52.349
2595.5	50.823
2595.5	47.771
2595.6	55.4
2595.6	48.381
2595.6	49.602
2595.6	53.264
2595.6	47.161
2595.7	55.4
2595.7	48.687
2595.7	50.212
2595.7	54.18
2595.7	45.33
2595.8	54.18
2595.8	49.602
2595.8	47.161
2595.8	57.537
2595.8	45.635
2595.9	49.602
2595.9	53.875
2595.9	47.466
2595.9	55.4
2595.9	48.381
2596	48.381
2596	53.569
2596	45.33
2596	51.738
2596	49.907
2596.1	48.381
2596.1	56.011
2596.1	46.855
2596.1	49.602
2596.1	53.264
2596.2	46.855
2596.2	55.706
2596.2	48.381
2596.2	48.076
2596.2	53.569
2596.3	45.024
2596.3	47.466
2596.3	48.687
2596.3	42.278
2596.3	48.687
2596.4	45.33
2596.4	44.719
2596.4	50.212
2596.4	42.583
2596.4	46.245
2596.5	45.94
2596.5	41.362
2596.5	47.161
2596.5	41.362
2596.5	43.193
2596.6	47.771
2596.6	39.836
2596.6	46.55
2596.6	44.414
2596.6	42.583
2596.7	51.128
2596.7	43.193
2596.7	45.024
2596.7	48.992
2596.7	41.362
2596.8	47.161
2596.8	47.466
2596.8	41.667
2596.8	48.381
2596.8	41.973
2596.9	42.583
2596.9	49.602
2596.9	40.447
2596.9	46.55
2596.9	46.55
2597	41.057
2597	50.518
2597	43.193
2597	44.414
2597	51.433
2597.1	41.057
2597.1	45.635
2597.1	49.907
2597.1	41.362
2597.1	47.466
2597.2	44.719
2597.2	41.667
2597.2	49.297
2597.2	42.278
2597.2	44.719
2597.3	48.992
2597.3	39.226
2597.3	44.719
2597.3	44.109
2597.3	43.499
2597.4	47.771
2597.4	41.057
2597.4	41.667
2597.4	48.687
2597.4	39.531
2597.5	44.414
2597.5	48.076
2597.5	39.226
2597.5	45.024
2597.5	41.057
2597.6	40.142
2597.6	46.855
2597.6	37.395
2597.6	42.888
2597.6	44.719
2597.7	38.311
2597.7	47.161
2597.7	42.888
2597.7	40.752
2597.7	47.466
2597.8	38.005
2597.8	44.414
2597.8	45.635
2597.8	42.278
2597.8	48.076
2597.9	41.362
2597.9	44.414
2597.9	43.193
2597.9	41.973
2597.9	48.992
2598	38.311
2598	44.719
2598	41.973
2598	40.447
2598	48.076
2598.1	39.226
2598.1	46.55
2598.1	40.142
2598.1	43.804
2598.1	42.278
2598.2	42.583
2598.2	47.161
2598.2	39.226
2598.2	47.466
2598.2	40.142
2598.3	46.55
2598.3	44.109
2598.3	47.771
2598.3	48.381
2598.3	48.381
2598.4	52.349
2598.4	48.381
2598.4	55.4
2598.4	46.855
2598.4	54.485
2598.5	46.55
2598.5	54.18
2598.5	48.076
2598.5	50.823
2598.5	47.161
2598.6	49.297
2598.6	47.771
2598.6	47.466
2598.6	51.738
2598.6	46.855
2598.7	51.433
2598.7	45.94
2598.7	53.264
2598.7	45.635
2598.7	53.569
2598.8	44.414
2598.8	52.654
2598.8	46.245
2598.8	51.433
2598.8	46.855
2598.9	50.518
2598.9	48.687
2598.9	47.161
2598.9	50.518
2598.9	46.855
2599	54.485
2599	46.245
2599	53.875
2599	45.94
2599	52.349
2599.1	47.466
2599.1	51.738
2599.1	48.687
2599.1	48.381
2599.1	52.349
2599.2	46.855
2599.2	53.875
2599.2	46.55
2599.2	53.875
2599.2	45.33
2599.3	52.349
2599.3	51.433
2599.3	54.485
2599.3	59.368
2599.3	54.18
2599.4	58.757
2599.4	51.738
2599.4	59.673
2599.4	52.654
2599.4	58.147
2599.5	54.79
2599.5	55.4
2599.5	60.283
2599.5	53.569
2599.5	60.588
2599.6	52.959
2599.6	58.147
2599.6	52.959
2599.6	54.485
2599.6	56.926
2599.7	52.043
2599.7	59.673
2599.7	51.738
2599.7	60.283
2599.7	53.264
2599.8	56.621
2599.8	58.757
2599.8	53.875
2599.8	60.283
2599.8	51.738
2599.9	58.757
2599.9	53.569
2599.9	55.706
2599.9	57.231
2599.9	52.043
2600	60.588
2600	51.738
2600	58.452
2600	54.18
2600	53.875
2600.1	56.926
2600.1	53.264
2600.1	61.199
2600.1	52.349
2600.1	58.452
2600.2	54.18
2600.2	54.18
2600.2	60.588
2600.2	51.738
2600.2	59.368
2600.3	52.959
2600.3	61.809
2600.3	66.082
2600.3	63.64
2600.3	73.406
2600.4	63.64
2600.4	70.964
2600.4	66.692
2600.4	67.302
2600.4	70.659
2600.5	63.03
2600.5	72.795
2600.5	64.861
2600.5	68.218
2600.5	69.744
2600.6	66.082
2600.6	73.101
2600.6	66.692
2600.6	71.575
2600.6	66.082
2600.7	66.997
2600.7	70.659
2600.7	62.725
2600.7	73.101
2600.7	64.861
2600.8	66.082
2600.8	69.744
2600.8	63.945
2600.8	71.88
2600.8	64.25
2600.9	68.828
2600.9	65.471
2600.9	65.166
2600.9	71.27
2600.9	64.556
2601	71.88
2601	66.387
2601	67.607
2601	70.964
2601	63.03
2601.1	70.964
2601.1	63.03
2601.1	66.082
2601.1	68.828
2601.1	62.725
2601.2	72.49
2601.2	65.776
2601.2	69.438
2601.2	68.218
2601.2	65.471
2601.3	70.964
2601.3	63.945
2601.3	71.27
2601.3	67.302
2601.3	68.218
2601.4	72.795
2601.4	65.776
2601.4	72.795
2601.4	67.607
2601.4	68.218
2601.5	71.575
2601.5	64.25
2601.5	73.406
2601.5	64.861
2601.5	69.438
2601.6	69.744
2601.6	64.556
2601.6	73.101
2601.6	64.861
2601.6	70.049
2601.7	70.049
2601.7	64.25
2601.7	71.27
2601.7	63.64
2601.7	69.438
2601.8	69.744
2601.8	66.387
2601.8	72.49
2601.8	63.64
2601.8	69.438
2601.9	66.692
2601.9	67.302
2601.9	72.795
2601.9	63.945
2601.9	71.575
2602	67.913
2602	67.607
2602	74.321
2602	65.776
2602	71.88
2602.1	66.692
2602.1	67.302
2602.1	72.795
2602.1	65.776
2602.1	72.49
2602.2	64.861
2602.2	67.607
2602.2	71.575
2602.2	62.419
2602.2	73.101
2602.3	65.776
2602.3	75.237
2602.3	83.477
2602.3	77.373
2602.3	87.139
2602.4	79.814
2602.4	81.951
2602.4	86.223
2602.4	79.204
2602.4	87.139
2602.5	79.814
2602.5	81.951
2602.5	85.918
2602.5	78.899
2602.5	85.918
2602.6	80.12
2602.6	82.256
2602.6	85.002
2602.6	77.983
2602.6	85.918
2602.7	79.509
2602.7	81.646
2602.7	85.613
2602.7	77.373
2602.7	86.223
2602.8	79.814
2602.8	80.73
2602.8	87.749
2602.8	79.814
2602.8	85.613
2602.9	80.12
2602.9	81.035
2602.9	86.223
2602.9	77.373
2602.9	85.613
2603	80.12
2603	79.509
2603	87.749
2603	77.678
2603	84.392
2603.1	82.561
2603.1	79.509
2603.1	87.749
2603.1	78.594
2603.1	82.561
2603.2	85.918
2603.2	81.646
2603.2	87.444
2603.2	78.594
2603.2	81.951
2603.3	85.918
2603.3	54.485
2603.3	47.161
2603.3	35.869
2603.3	37.09
2603.4	41.362
2603.4	34.038
2603.4	42.888
2603.4	36.174
2603.4	34.343
2603.5	41.362
2603.5	31.902
2603.5	38.005
2603.5	38.921
2603.5	34.343
2603.6	40.447
2603.6	32.207
2603.6	36.174
2603.6	37.7
2603.6	32.817
2603.7	40.752
2603.7	32.512
2603.7	36.174
2603.7	40.447
2603.7	33.123
2603.8	39.226
2603.8	36.479
2603.8	33.428
2603.8	41.667
2603.8	33.733
2603.9	38.616
2603.9	40.447
2603.9	34.343
2603.9	41.973
2603.9	34.954
2604	37.09
2604	42.583
2604	31.902
2604	39.226
2604	34.343
2604.1	33.733
2604.1	42.583
2604.1	32.817
2604.1	37.7
2604.1	39.836
2604.2	34.343
2604.2	42.278
2604.2	36.174
2604.2	35.869
2604.2	40.447
2604.3	31.597
2604.3	16.033
2604.3	1.3843
2604.3	-5.6348
2604.3	-0.44678
2604.4	-7.771
2604.4	-6.5503
2604.4	-1.6675
2604.4	-9.9072
2604.4	-0.1416
2604.5	-6.5503
2604.5	-8.0762
2604.5	-0.44678
2604.5	-8.3813
2604.5	-2.8882
2604.6	-1.0571
2604.6	-7.4658
2604.6	-0.1416
2604.6	-7.4658
2604.6	-7.1606
2604.7	0.46875
2604.7	-8.3813
2604.7	-5.0244
2604.7	-4.1089
2604.7	-8.6865
2604.8	0.77393
2604.8	-5.9399
2604.8	-5.0244
2604.8	-0.1416
2604.8	-10.823
2604.9	-3.1934
2604.9	-3.8037
2604.9	-7.771
2604.9	0.77393
2604.9	-7.771
2605	-5.9399
2605	1.0791
2605	-9.2969
2605	-3.1934
2605	-2.583
2605.1	-9.6021
2605.1	-1.6675
2605.1	-7.1606
2605.1	-5.9399
2605.1	-0.1416
2605.2	-8.9917
2605.2	-2.2778
2605.2	-2.2778
2605.2	-7.1606
2605.2	-0.44678
2605.3	-7.4658
2605.3	-1.6675
2605.3	7.4878
2605.3	-0.44678
2605.3	7.4878
2605.4	8.0981
2605.4	0.46875
2605.4	7.793
2605.4	2.605
2605.4	1.0791
2605.5	8.4033
2605.5	-0.44678
2605.5	2.9102
2605.5	7.793
2605.5	-0.75195
2605.6	6.5723
2605.6	4.1309
2605.6	1.0791
2605.6	7.1826
2605.6	-0.44678
2605.7	1.9946
2605.7	8.0981
2605.7	-1.3623
2605.7	5.0464
2605.7	5.6567
2605.8	-1.3623
2605.8	6.5723
2605.8	3.5205
2605.8	2.9102
2605.8	9.624
2605.9	1.3843
2605.9	5.0464
2605.9	9.0137
2605.9	1.3843
2605.9	8.7085
2606	5.0464
2606	1.3843
2606	8.4033
2606	-0.44678
2606	3.8257
2606.1	7.4878
2606.1	-0.44678
2606.1	6.8774
2606.1	1.6895
2606.1	0.77393
2606.2	6.8774
2606.2	-0.44678
2606.2	6.8774
2606.2	0.77393
2606.2	2.605
2606.3	6.5723
2606.3	-3.1934
2606.3	4.1309
2606.3	-4.1089
2606.3	0.77393
2606.4	-0.75195
2606.4	-3.1934
2606.4	2.605
2606.4	-5.0244
2606.4	3.5205
2606.5	-3.8037
2606.5	0.16357
2606.5	-0.75195
2606.5	-1.6675
2606.5	2.2998
2606.6	-3.4985
2606.6	3.8257
2606.6	-6.2451
2606.6	2.605
2606.6	-5.6348
2606.7	-0.1416
2606.7	-2.583
2606.7	-1.3623
2606.7	-1.0571
2606.7	-2.2778
2606.8	1.6895
2606.8	-4.1089
2606.8	1.3843
2606.8	-5.6348
2606.8	1.9946
2606.9	-5.0244
2606.9	3.8257
2606.9	-4.7192
2606.9	0.46875
2606.9	-4.1089
2607	0.46875
2607	-1.3623
2607	-0.44678
2607	-1.6675
2607	-1.3623
2607.1	1.6895
2607.1	-1.9727
2607.1	4.1309
2607.1	-3.1934
2607.1	2.9102
2607.2	-5.3296
2607.2	1.0791
2607.2	-5.3296
2607.2	1.6895
2607.2	-3.8037
2607.3	-0.75195
2607.3	1.0791
2607.3	1.9946
2607.3	4.436
2607.3	2.9102
2607.4	6.5723
2607.4	0.46875
2607.4	6.5723
2607.4	-1.6675
2607.4	6.5723
2607.5	0.16357
2607.5	4.1309
2607.5	0.77393
2607.5	1.6895
2607.5	3.2153
2607.6	-1.0571
2607.6	6.5723
2607.6	-1.3623
2607.6	5.9619
2607.6	-0.75195
2607.7	4.436
2607.7	1.3843
2607.7	3.2153
2607.7	5.0464
2607.7	-0.1416
2607.8	5.9619
2607.8	-1.6675
2607.8	6.8774
2607.8	-0.44678
2607.8	4.1309
2607.9	0.46875
2607.9	-0.1416
2607.9	4.1309
2607.9	-1.0571
2607.9	6.5723
2608	-1.3623
2608	5.9619
2608	0.46875
2608	2.9102
2608	5.6567
2608.1	0.46875
2608.1	7.4878
2608.1	-1.9727
2608.1	5.6567
2608.1	-0.1416
2608.2	3.2153
2608.2	3.8257
2608.2	0.16357
2608.2	6.8774
2608.2	-1.3623
2608.3	5.3516
2608.3	-0.75195
2608.3	0.16357
2608.3	1.0791
2608.3	-0.44678
2608.4	5.9619
2608.4	-1.0571
2608.4	5.0464
2608.4	-1.3623
2608.4	-0.1416
2608.5	3.2153
2608.5	-2.8882
2608.5	5.6567
2608.5	-3.8037
2608.5	0.77393
2608.6	-2.8882
2608.6	-1.9727
2608.6	3.5205
2608.6	-2.583
2608.6	3.2153
2608.7	-4.1089
2608.7	0.46875
2608.7	-1.0571
2608.7	-2.2778
2608.7	4.7412
2608.8	-3.4985
2608.8	4.1309
2608.8	-3.8037
2608.8	-0.1416
2608.8	2.9102
2608.9	-3.4985
2608.9	4.1309
2608.9	-5.3296
2608.9	-0.1416
2608.9	-2.2778
2609	-1.9727
2609	3.2153
2609	-4.7192
2609	2.605
2609	-3.8037
2609.1	-0.1416
2609.1	2.9102
2609.1	-2.8882
2609.1	4.7412
2609.1	-4.1089
2609.2	1.6895
2609.2	-0.75195
2609.2	0.16357
2609.2	5.3516
2609.2	-2.583
2609.3	5.3516
2609.3	-1.0571
2609.3	2.2998
2609.3	4.7412
2609.3	-1.9727
2609.4	6.2671
2609.4	-2.2778
2609.4	1.0791
2609.4	1.3843
2609.4	-0.44678
2609.5	5.9619
2609.5	-2.583
2609.5	4.1309
2609.5	-1.0571
2609.5	0.77393
2609.6	5.0464
2609.6	-1.9727
2609.6	7.4878
2609.6	0.16357
2609.6	2.2998
2609.7	4.1309
2609.7	-0.75195
2609.7	5.9619
2609.7	-3.1934
2609.7	2.9102
2609.8	1.3843
2609.8	-0.1416
2609.8	6.2671
2609.8	-4.1089
2609.8	3.8257
2609.9	-0.44678
2609.9	0.16357
2609.9	7.4878
2609.9	-2.2778
2609.9	5.9619
2610	-1.0571
2610	1.3843
2610	5.0464
2610	-1.0571
2610	5.6567
2610.1	-2.8882
2610.1	1.9946
2610.1	3.2153
2610.1	-0.75195
2610.1	7.1826
2610.2	-2.583
2610.2	3.5205
2610.2	0.77393
2610.2	0.16357
2610.2	7.4878
2610.3	-1.6675
2610.3	5.0464
2610.3	0.77393
2610.3	-0.1416
2610.3	6.2671
2610.4	-3.1934
2610.4	3.5205
2610.4	-1.9727
2610.4	-1.0571
2610.4	4.1309
2610.5	-2.583
2610.5	5.6567
2610.5	-1.6675
2610.5	0.46875
2610.5	3.2153
2610.6	-3.8037
2610.6	5.0464
2610.6	-1.9727
2610.6	1.3843
2610.6	3.8257
2610.7	-1.9727
2610.7	5.9619
2610.7	-1.9727
2610.7	2.9102
2610.7	1.9946
2610.8	-1.6675
2610.8	5.3516
2610.8	-4.4141
2610.8	2.9102
2610.8	1.9946
2610.9	-3.1934
2610.9	6.2671
2610.9	-3.8037
2610.9	1.3843
2610.9	1.0791
2611	-1.9727
2611	4.1309
2611	-3.8037
2611	2.2998
2611	-0.1416
2611.1	0.16357
2611.1	5.9619
2611.1	-3.4985
2611.1	3.2153
2611.1	-0.44678
2611.2	-1.0571
2611.2	6.5723
2611.2	-2.8882
2611.2	2.9102
2611.2	0.77393
2611.3	-1.0571
2611.3	5.6567
2611.3	-1.6675
2611.3	2.2998
2611.3	0.16357
2611.4	-0.44678
2611.4	5.6567
2611.4	-2.8882
2611.4	3.8257
2611.4	-0.75195
2611.5	-2.2778
2611.5	5.9619
2611.5	-3.1934
2611.5	4.1309
2611.5	0.77393
2611.6	-1.6675
2611.6	5.9619
2611.6	-3.4985
2611.6	3.2153
2611.6	3.2153
2611.7	-0.75195
2611.7	6.5723
2611.7	-1.9727
2611.7	3.2153
2611.7	2.605
2611.8	-0.75195
2611.8	6.8774
2611.8	-2.583
2611.8	0.16357
2611.8	2.9102
2611.9	-2.2778
2611.9	5.3516
2611.9	-2.8882
2611.9	0.46875
2611.9	4.436
2612	-3.1934
2612	4.7412
2612	-1.6675
2612	-0.75195
2612	4.1309
2612.1	-4.1089
2612.1	5.0464
2612.1	-0.75195
2612.1	-1.3623
2612.1	5.3516
2612.2	-2.583
2612.2	3.2153
2612.2	-1.3623
2612.2	-1.3623
2612.2	5.6567
2612.3	-4.4141
2612.3	3.5205
2612.3	4.436
2612.3	-1.9727
2612.3	3.8257
2612.4	-1.3623
2612.4	0.16357
2612.4	4.436
2612.4	-2.8882
2612.4	3.5205
2612.5	-0.1416
2612.5	-1.0571
2612.5	4.7412
2612.5	-2.583
2612.5	3.8257
2612.6	1.6895
2612.6	-2.8882
2612.6	6.8774
2612.6	-3.1934
2612.6	1.3843
2612.7	5.0464
2612.7	-2.8882
2612.7	4.7412
2612.7	-0.75195
2612.7	-0.75195
2612.8	5.6567
2612.8	-3.1934
2612.8	2.605
2612.8	2.605
2612.8	-2.2778
2612.9	5.3516
2612.9	-2.583
2612.9	-0.75195
2612.9	5.3516
2612.9	-3.1934
2613	3.5205
2613	0.16357
2613	-2.2778
2613	5.3516
2613	-3.8037
2613.1	2.9102
2613.1	4.1309
2613.1	-2.8882
2613.1	5.0464
2613.1	-2.8882
2613.2	-0.75195
2613.2	6.5723
2613.2	-2.583
2613.2	2.605
2613.2	2.9102
2613.3	-3.4985
2613.3	4.7412
2613.3	-0.75195
2613.3	0.16357
2613.3	5.3516
2613.4	-3.8037
2613.4	2.2998
2613.4	1.6895
2613.4	-1.9727
2613.4	7.1826
2613.5	-2.8882
2613.5	-0.1416
2613.5	5.6567
2613.5	-3.4985
2613.5	4.1309
2613.6	2.2998
2613.6	-3.4985
2613.6	4.1309
2613.6	-2.2778
2613.6	-0.44678
2613.7	5.6567
2613.7	-2.2778
2613.7	2.9102
2613.7	1.9946
2613.7	-2.2778
2613.8	5.9619
2613.8	-0.75195
2613.8	-0.44678
2613.8	5.3516
2613.8	-4.4141
2613.9	1.6895
2613.9	3.2153
2613.9	-1.3623
2613.9	6.2671
2613.9	-0.44678
2614	0.16357
2614	5.9619
2614	-2.8882
2614	1.3843
2614	2.605
2614.1	-4.4141
2614.1	3.5205
2614.1	0.16357
2614.1	-2.2778
2614.1	7.793
2614.2	-2.8882
2614.2	1.0791
2614.2	4.7412
2614.2	-3.4985
2614.2	2.605
2614.3	1.3843
2614.3	-1.9727
2614.3	5.6567
2614.3	-1.6675
2614.3	2.605
2614.4	3.8257
2614.4	-2.2778
2614.4	4.436
2614.4	-1.3623
2614.4	-0.1416
2614.5	5.9619
2614.5	-3.8037
2614.5	3.5205
2614.5	-1.6675
2614.5	-2.583
2614.6	5.0464
2614.6	-4.1089
2614.6	2.9102
2614.6	-0.75195
2614.6	-0.75195
2614.7	4.7412
2614.7	-2.8882
2614.7	5.9619
2614.7	-3.4985
2614.7	0.77393
2614.8	-1.3623
2614.8	-1.6675
2614.8	5.0464
2614.8	-3.1934
2614.8	6.2671
2614.9	-3.4985
2614.9	3.2153
2614.9	-1.9727
2614.9	0.16357
2614.9	1.9946
2615	-1.3623
2615	4.436
2615	-3.1934
2615	5.3516
2615	-2.2778
2615.1	3.2153
2615.1	-0.75195
2615.1	2.9102
2615.1	-1.6675
2615.1	1.6895
2615.2	0.46875
2615.2	0.77393
2615.2	5.0464
2615.2	-0.75195
2615.2	4.7412
2615.3	-1.9727
2615.3	4.436
2615.3	-3.1934
2615.3	5.9619
2615.3	-1.9727
2615.4	4.436
2615.4	-3.4985
2615.4	2.605
2615.4	-2.8882
2615.4	0.77393
2615.5	-0.1416
2615.5	-0.1416
2615.5	2.9102
2615.5	-1.0571
2615.5	5.3516
2615.6	0.16357
2615.6	6.8774
2615.6	-1.9727
2615.6	4.7412
2615.6	-2.583
2615.7	1.3843
2615.7	-1.0571
2615.7	-0.1416
2615.7	-0.44678
2615.7	-1.6675
2615.8	1.9946
2615.8	-2.2778
2615.8	6.2671
2615.8	-2.8882
2615.8	6.2671
2615.9	-1.0571
2615.9	2.9102
2615.9	1.6895
2615.9	1.6895
2615.9	4.1309
2616	-0.44678
2616	5.3516
2616	-2.8882
2616	5.6567
2616	-2.2778
2616.1	1.6895
2616.1	-1.0571
2616.1	-0.75195
2616.1	3.5205
2616.1	-1.9727
2616.2	7.1826
2616.2	-2.583
2616.2	4.436
2616.2	-1.6675
2616.2	1.3843
2616.3	3.2153
2616.3	-1.3623
2616.3	4.436
2616.3	-4.1089
2616.3	4.1309
2616.4	-2.8882
2616.4	1.0791
2616.4	1.0791
2616.4	-1.3623
2616.4	4.1309
2616.5	-2.583
2616.5	7.4878
2616.5	-0.44678
2616.5	1.6895
2616.5	-0.1416
2616.6	-2.2778
2616.6	4.1309
2616.6	-2.583
2616.6	6.2671
2616.6	-2.583
2616.7	0.77393
2616.7	-0.1416
2616.7	-1.6675
2616.7	5.6567
2616.7	-2.2778
2616.8	4.1309
2616.8	-2.8882
2616.8	-0.44678
2616.8	3.8257
2616.8	-1.0571
2616.9	7.4878
2616.9	-1.6675
2616.9	2.9102
2616.9	-0.44678
2616.9	-0.44678
2617	4.436
2617	-2.583
2617	5.9619
2617	-1.6675
2617	2.605
2617.1	1.3843
2617.1	-1.0571
2617.1	5.6567
2617.1	-2.583
2617.1	5.0464
2617.2	-1.3623
2617.2	1.0791
2617.2	4.7412
2617.2	-1.6675
2617.2	7.4878
2617.3	-1.0571
2617.3	3.2153
2617.3	2.605
2617.3	-0.1416
2617.3	7.1826
2617.4	-1.9727
2617.4	4.7412
2617.4	-1.3623
2617.4	0.16357
2617.4	3.2153
2617.5	-1.9727
2617.5	7.4878
2617.5	-1.0571
2617.5	3.2153
2617.5	1.9946
2617.6	-1.9727
2617.6	5.9619
2617.6	-4.7192
2617.6	2.605
2617.6	-0.44678
2617.7	0.46875
2617.7	6.2671
2617.7	-0.44678
2617.7	6.5723
2617.7	-0.1416
2617.8	1.3843
2617.8	2.9102
2617.8	-4.4141
2617.8	5.3516
2617.8	-3.4985
2617.9	1.6895
2617.9	3.5205
2617.9	-1.0571
2617.9	5.3516
2617.9	-1.9727
2618	2.9102
2618	-0.1416
2618	0.16357
2618	4.7412
2618	-3.8037
2618.1	5.9619
2618.1	-0.75195
2618.1	0.77393
2618.1	5.3516
2618.1	-2.8882
2618.2	4.436
2618.2	-1.9727
2618.2	0.16357
2618.2	2.2998
2618.2	-1.9727
2618.3	6.5723
2618.3	-1.3623
2618.3	3.5205
2618.3	0.16357
2618.3	-1.9727
2618.4	4.1309
2618.4	-4.4141
2618.4	1.6895
2618.4	0.16357
2618.4	-1.0571
2618.5	5.0464
2618.5	-1.9727
2618.5	3.8257
2618.5	-0.1416
2618.5	0.46875
2618.6	4.1309
2618.6	-3.8037
2618.6	5.0464
2618.6	-2.8882
2618.6	0.46875
2618.7	3.8257
2618.7	-5.0244
2618.7	4.7412
2618.7	-1.9727
2618.7	2.2998
2618.8	5.9619
2618.8	-1.9727
2618.8	6.2671
2618.8	-1.3623
2618.8	2.2998
2618.9	2.605
2618.9	-1.6675
2618.9	5.3516
2618.9	-4.1089
2618.9	1.9946
2619	1.0791
2619	-1.3623
2619	5.9619
2619	-2.8882
2619	2.2998
2619.1	0.16357
2619.1	-1.9727
2619.1	6.2671
2619.1	-2.583
2619.1	2.9102
2619.2	-0.44678
2619.2	-2.8882
2619.2	5.0464
2619.2	-3.1934
2619.2	2.605
2619.3	-0.44678
2619.3	-0.1416
2619.3	6.8774
2619.3	-2.8882
2619.3	7.4878
2619.4	0.46875
2619.4	-1.0571
2619.4	5.9619
2619.4	-2.8882
2619.4	5.0464
2619.5	1.9946
2619.5	-2.2778
2619.5	5.3516
2619.5	-1.9727
2619.5	1.9946
2619.6	1.0791
2619.6	-0.75195
2619.6	4.436
2619.6	-4.4141
2619.6	1.6895
2619.7	-0.1416
2619.7	-2.2778
2619.7	6.8774
2619.7	-3.1934
2619.7	2.2998
2619.8	1.6895
2619.8	-1.6675
2619.8	7.4878
2619.8	-2.2778
2619.8	1.0791
2619.9	1.6895
2619.9	-1.3623
2619.9	5.9619
2619.9	-2.583
2619.9	0.46875
2620	1.3843
2620	-4.7192
2620	4.7412
2620	-2.8882
2620	2.605
2620.1	4.7412
2620.1	-4.7192
2620.1	5.0464
2620.1	-1.3623
2620.1	-0.1416
2620.2	5.9619
2620.2	-2.583
2620.2	2.9102
2620.2	-0.75195
2620.2	0.16357
2620.3	7.793
2620.3	-1.0571
2620.3	3.5205
2620.3	0.16357
2620.3	-4.1089
2620.4	6.2671
2620.4	-1.3623
2620.4	2.605
2620.4	3.8257
2620.4	-1.6675
2620.5	6.2671
2620.5	-0.1416
2620.5	2.605
2620.5	6.2671
2620.5	-2.583
2620.6	4.436
2620.6	-1.0571
2620.6	0.16357
2620.6	6.5723
2620.6	-2.583
2620.7	3.5205
2620.7	0.16357
2620.7	-2.2778
2620.7	5.6567
2620.7	-3.1934
2620.8	1.0791
2620.8	2.2998
2620.8	-3.8037
2620.8	5.3516
2620.8	-1.3623
2620.9	0.77393
2620.9	4.7412
2620.9	-4.1089
2620.9	4.7412
2620.9	0.77393
2621	-1.0571
2621	5.9619
2621	-4.7192
2621	1.0791
2621	3.8257
2621.1	-2.583
2621.1	8.0981
2621.1	-1.3623
2621.1	-1.3623
2621.1	5.0464
2621.2	-3.4985
2621.2	4.436
2621.2	1.6895
2621.2	-2.2778
2621.2	5.6567
2621.3	-2.8882
2621.3	2.9102
2621.3	5.9619
2621.3	-2.2778
2621.3	5.6567
2621.4	-2.8882
2621.4	-1.3623
2621.4	6.8774
2621.4	-2.2778
2621.4	2.9102
2621.5	3.5205
2621.5	-4.4141
2621.5	5.3516
2621.5	0.77393
2621.5	-0.75195
2621.6	5.3516
2621.6	-3.4985
2621.6	1.9946
2621.6	2.605
2621.6	-2.2778
2621.7	6.5723
2621.7	-1.3623
2621.7	-0.44678
2621.7	5.6567
2621.7	-1.9727
2621.8	4.436
2621.8	2.9102
2621.8	-2.8882
2621.8	5.6567
2621.8	-2.8882
2621.9	-1.3623
2621.9	5.0464
2621.9	-2.583
2621.9	3.8257
2621.9	4.436
2622	-1.6675
2622	6.5723
2622	-0.75195
2622	-1.0571
2622	4.7412
2622.1	-4.1089
2622.1	1.6895
2622.1	2.2998
2622.1	-3.1934
2622.1	5.6567
2622.2	-1.3623
2622.2	-2.2778
2622.2	6.8774
2622.2	-2.8882
2622.2	0.46875
2622.3	3.2153
2622.3	-4.7192
2622.3	3.5205
2622.3	1.0791
2622.3	-1.3623
2622.4	6.8774
2622.4	-3.1934
2622.4	-0.75195
2622.4	4.1309
2622.4	-4.7192
2622.5	1.0791
2622.5	0.46875
2622.5	-4.7192
2622.5	3.8257
2622.5	-1.9727
2622.6	-1.3623
2622.6	6.8774
2622.6	-1.9727
2622.6	0.77393
2622.6	3.5205
2622.7	-3.1934
2622.7	5.6567
2622.7	-1.6675
2622.7	0.77393
2622.7	5.3516
2622.8	-3.4985
2622.8	4.7412
2622.8	-0.44678
2622.8	-1.0571
2622.8	5.0464
2622.9	-3.4985
2622.9	3.5205
2622.9	-1.9727
2622.9	0.46875
2622.9	2.605
2623	-2.2778
2623	5.0464
2623	-4.4141
2623	1.6895
2623	-0.44678
2623.1	-1.0571
2623.1	5.0464
2623.1	-2.2778
2623.1	4.7412
2623.1	-1.9727
2623.2	3.5205
2623.2	-1.6675
2623.2	-0.44678
2623.2	1.3843
2623.2	-3.1934
2623.3	2.605
2623.3	-4.4141
2623.3	5.6567
2623.3	-3.4985
2623.3	5.3516
2623.4	-1.0571
2623.4	4.1309
2623.4	0.46875
2623.4	0.16357
2623.4	2.9102
2623.5	-0.75195
2623.5	3.8257
2623.5	-0.75195
2623.5	6.2671
2623.5	-2.583
2623.6	5.9619
2623.6	-1.9727
2623.6	5.0464
2623.6	-2.583
2623.6	1.0791
2623.7	-2.8882
2623.7	0.46875
2623.7	-1.6675
2623.7	-0.1416
2623.7	2.9102
2623.8	-0.44678
2623.8	3.2153
2623.8	-1.9727
2623.8	4.7412
2623.8	-0.75195
2623.9	6.2671
2623.9	-0.75195
2623.9	5.3516
2623.9	-0.44678
2623.9	2.605
2624	-0.44678
2624	1.0791
2624	1.9946
2624	-2.8882
2624	3.2153
2624.1	-3.8037
2624.1	6.5723
2624.1	-1.3623
2624.1	5.0464
2624.1	-0.44678
2624.2	1.9946
2624.2	1.3843
2624.2	1.0791
2624.2	5.6567
2624.2	-1.3623
2624.3	6.2671
2624.3	-3.4985
2624.3	3.8257
2624.3	-1.3623
2624.3	1.6895
2624.4	0.16357
2624.4	-0.1416
2624.4	2.2998
2624.4	-3.4985
2624.4	6.5723
2624.5	-2.2778
2624.5	4.1309
2624.5	-1.3623
2624.5	0.16357
2624.5	2.2998
2624.6	-1.9727
2624.6	5.3516
2624.6	-3.1934
2624.6	4.1309
2624.6	-2.2778
2624.7	1.9946
2624.7	2.605
2624.7	-0.44678
2624.7	4.1309
2624.7	-2.8882
2624.8	4.1309
2624.8	-2.2778
2624.8	1.6895
2624.8	0.16357
2624.8	-0.1416
2624.9	5.6567
2624.9	-2.583
2624.9	6.8774
2624.9	-0.75195
2624.9	2.605
2625	2.9102
2625	-1.6675
2625	4.1309
2625	-2.2778
2625	4.436
2625.1	-1.6675
2625.1	1.0791
2625.1	1.3843
2625.1	-2.8882
2625.1	5.3516
2625.2	-3.1934
2625.2	1.6895
2625.2	-1.3623
2625.2	-0.44678
2625.2	4.7412
2625.3	-1.0571
2625.3	5.6567
2625.3	-2.8882
2625.3	1.0791
2625.3	1.0791
2625.4	-1.0571
2625.4	5.6567
2625.4	-4.1089
2625.4	3.2153
2625.4	-2.8882
2625.5	-0.44678
2625.5	3.8257
2625.5	-2.583
2625.5	4.436
2625.5	-3.8037
2625.6	0.46875
2625.6	0.16357
2625.6	0.46875
2625.6	5.3516
2625.6	-2.583
2625.7	4.7412
2625.7	-2.2778
2625.7	0.46875
2625.7	5.6567
2625.7	-2.2778
2625.8	5.0464
2625.8	-2.2778
2625.8	0.77393
2625.8	1.3843
2625.8	0.16357
2625.9	5.3516
2625.9	-4.1089
2625.9	4.1309
2625.9	-1.6675
2625.9	-0.1416
2626	5.6567
2626	-2.8882
2626	5.6567
2626	-1.9727
2626	1.3843
2626.1	4.1309
2626.1	-1.0571
2626.1	5.9619
2626.1	-3.4985
2626.1	2.9102
2626.2	1.0791
2626.2	-0.75195
2626.2	5.6567
2626.2	-4.1089
2626.2	4.7412
2626.3	-0.75195
2626.3	0.77393
2626.3	4.436
2626.3	-2.583
2626.3	5.0464
2626.4	-2.583
2626.4	0.77393
2626.4	4.1309
2626.4	-1.3623
2626.4	5.0464
2626.5	-3.1934
2626.5	2.2998
2626.5	1.9946
2626.5	-0.1416
2626.5	6.8774
2626.6	-3.1934
2626.6	2.605
2626.6	-0.1416
2626.6	-0.44678
2626.6	5.6567
2626.7	-2.2778
2626.7	3.8257
2626.7	0.16357
2626.7	1.0791
2626.7	5.3516
2626.8	-2.2778
2626.8	5.0464
2626.8	-2.2778
2626.8	0.16357
2626.8	3.5205
2626.9	-2.8882
2626.9	6.2671
2626.9	-2.583
2626.9	1.6895
2626.9	3.2153
2627	-2.583
2627	6.8774
2627	-1.3623
2627	1.6895
2627	3.2153
2627.1	-1.0571
2627.1	5.3516
2627.1	-3.1934
2627.1	3.2153
2627.1	0.16357
2627.2	-1.6675
2627.2	5.9619
2627.2	-5.0244
2627.2	3.5205
2627.2	1.0791
2627.3	-1.9727
2627.3	5.3516
2627.3	-2.2778
2627.3	2.9102
2627.3	0.46875
2627.4	-0.75195
2627.4	5.0464
2627.4	-3.4985
2627.4	3.5205
2627.4	-1.0571
2627.5	-0.75195
2627.5	5.0464
2627.5	-4.4141
2627.5	4.1309
2627.5	-1.3623
2627.6	-1.3623
2627.6	4.1309
2627.6	-3.4985
2627.6	4.436
2627.6	-0.44678
2627.7	1.3843
2627.7	6.5723
2627.7	-2.2778
2627.7	5.0464
2627.7	-1.9727
2627.8	0.46875
2627.8	6.2671
2627.8	-1.6675
2627.8	5.0464
2627.8	-1.6675
2627.9	-1.3623
2627.9	4.7412
2627.9	-3.4985
2627.9	4.436
2627.9	-0.75195
2628	-2.2778
2628	4.436
2628	-2.2778
2628	4.436
2628	-0.44678
2628.1	-1.0571
2628.1	5.0464
2628.1	-3.1934
2628.1	3.2153
2628.1	0.16357
2628.2	-1.0571
2628.2	5.3516
2628.2	-3.1934
2628.2	2.9102
2628.2	1.6895
2628.3	0.46875
2628.3	6.8774
2628.3	-3.4985
2628.3	1.9946
2628.3	-1.6675
2628.4	-2.583
2628.4	6.2671
2628.4	-3.8037
2628.4	0.46875
2628.4	3.2153
2628.5	-2.2778
2628.5	6.2671
2628.5	-0.75195
2628.5	1.6895
2628.5	4.1309
2628.6	-2.2778
2628.6	5.0464
2628.6	-2.2778
2628.6	-0.44678
2628.6	5.0464
2628.7	-5.0244
2628.7	3.2153
2628.7	0.46875
2628.7	-1.9727
2628.7	6.2671
2628.8	-4.1089
2628.8	2.2998
2628.8	2.605
2628.8	-1.3623
2628.8	7.1826
2628.9	-1.6675
2628.9	1.9946
2628.9	3.8257
2628.9	-2.8882
2628.9	6.5723
2629	-0.75195
2629	-1.3623
2629	4.436
2629	-3.4985
2629	2.9102
2629.1	1.9946
2629.1	0.16357
2629.1	6.2671
2629.1	-3.1934
2629.1	1.6895
2629.2	4.1309
2629.2	-2.2778
2629.2	4.436
2629.2	-2.583
2629.2	0.46875
2629.3	5.0464
2629.3	-3.1934
2629.3	3.8257
2629.3	-0.44678
2629.3	-1.0571
2629.4	4.7412
2629.4	-3.1934
2629.4	2.605
2629.4	4.1309
2629.4	-3.4985
2629.5	5.3516
2629.5	-2.583
2629.5	-1.0571
2629.5	5.6567
2629.5	-3.1934
2629.6	2.2998
2629.6	1.6895
2629.6	-3.1934
2629.6	7.1826
2629.6	-0.75195
2629.7	2.2998
2629.7	4.436
2629.7	-3.8037
2629.7	3.5205
2629.7	-2.8882
2629.8	-2.8882
2629.8	5.6567
2629.8	-4.4141
2629.8	1.6895
2629.8	5.9619
2629.9	-2.2778
2629.9	5.3516
2629.9	-0.1416
2629.9	-2.2778
2629.9	5.3516
2630	-4.1089
2630	0.46875
2630	3.8257
2630	-3.1934
2630	5.3516
2630.1	-1.0571
2630.1	-0.75195
2630.1	6.5723
2630.1	-4.4141
2630.1	1.0791
2630.2	4.1309
2630.2	-2.8882
2630.2	5.0464
2630.2	-0.75195
2630.2	-1.9727
2630.3	5.6567
2630.3	-3.4985
2630.3	1.0791
2630.3	3.5205
2630.3	-2.583
2630.4	5.0464
2630.4	1.3843
2630.4	0.16357
2630.4	7.1826
2630.4	-3.1934
2630.5	-0.1416
2630.5	4.436
2630.5	-5.6348
2630.5	1.9946
2630.5	-0.1416
2630.6	-2.583
2630.6	5.9619
2630.6	-2.2778
2630.6	0.16357
2630.6	5.6567
2630.7	-3.1934
2630.7	2.2998
2630.7	4.436
2630.7	-2.583
2630.7	5.9619
2630.8	-1.0571
2630.8	-1.3623
2630.8	7.4878
2630.8	-2.583
2630.8	1.3843
2630.9	4.436
2630.9	-4.1089
2630.9	3.2153
2630.9	-0.1416
2630.9	-2.2778
2631	6.2671
2631	-3.1934
2631	0.16357
2631	3.8257
2631	-2.2778
2631.1	5.9619
2631.1	-0.75195
2631.1	0.16357
2631.1	5.0464
2631.1	-3.8037
2631.2	5.9619
2631.2	1.6895
2631.2	-0.44678
2631.2	6.5723
2631.2	-2.2778
2631.3	4.436
2631.3	0.77393
2631.3	0.16357
2631.3	4.436
2631.3	-1.3623
2631.4	4.7412
2631.4	-3.8037
2631.4	3.8257
2631.4	1.0791
2631.4	-1.0571
2631.5	4.1309
2631.5	-3.4985
2631.5	5.9619
2631.5	-3.1934
2631.5	3.8257
2631.6	-0.44678
2631.6	2.2998
2631.6	3.2153
2631.6	0.46875
2631.6	6.8774
2631.7	-1.9727
2631.7	4.436
2631.7	-3.8037
2631.7	3.8257
2631.7	-1.6675
2631.8	3.5205
2631.8	-0.1416
2631.8	1.9946
2631.8	1.6895
2631.8	0.16357
2631.9	4.7412
2631.9	-1.0571
2631.9	2.9102
2631.9	-2.8882
2631.9	4.436
2632	-1.9727
2632	6.2671
2632	-2.2778
2632	5.0464
2632	-1.3623
2632.1	2.9102
2632.1	-0.1416
2632.1	2.9102
2632.1	0.77393
2632.1	-1.6675
2632.2	3.2153
2632.2	-1.3623
2632.2	5.9619
2632.2	-1.6675
2632.2	5.9619
2632.3	-3.4985
2632.3	4.1309
2632.3	-2.8882
2632.3	3.5205
2632.3	0.77393
2632.4	0.46875
2632.4	0.77393
2632.4	-1.0571
2632.4	4.436
2632.4	-0.75195
2632.5	5.3516
2632.5	-3.8037
2632.5	4.1309
2632.5	-3.4985
2632.5	0.16357
2632.6	1.0791
2632.6	1.0791
2632.6	2.9102
2632.6	0.16357
2632.6	5.9619
2632.7	-1.9727
2632.7	5.6567
2632.7	-2.583
2632.7	0.46875
2632.7	-1.6675
2632.8	-0.44678
2632.8	5.3516
2632.8	0.16357
2632.8	6.2671
2632.8	-2.2778
2632.9	3.8257
2632.9	-1.9727
2632.9	0.46875
2632.9	1.6895
2632.9	-2.2778
2633	5.6567
2633	-2.583
2633	5.6567
2633	-0.75195
2633	1.3843
2633.1	0.46875
2633.1	-1.0571
2633.1	4.7412
2633.1	-2.583
2633.1	6.5723
2633.2	-1.6675
2633.2	1.9946
2633.2	2.605
2633.2	-0.1416
2633.2	6.2671
2633.3	-1.9727
2633.3	2.9102
2633.3	-5.9399
2633.3	-0.1416
2633.3	3.8257
2633.4	-0.44678
2633.4	8.4033
2633.4	-3.4985
2633.4	3.2153
2633.4	-1.6675
2633.5	0.46875
2633.5	5.0464
2633.5	-0.75195
2633.5	5.6567
2633.5	-2.2778
2633.6	3.8257
2633.6	1.0791
2633.6	1.0791
2633.6	4.1309
2633.6	-3.4985
2633.7	5.0464
2633.7	-2.583
2633.7	2.605
2633.7	3.8257
2633.7	-1.0571
2633.8	5.9619
2633.8	-1.9727
2633.8	4.7412
2633.8	-0.1416
2633.8	1.9946
2633.9	5.6567
2633.9	-2.2778
2633.9	6.2671
2633.9	-1.3623
2633.9	3.8257
2634	5.0464
2634	-0.44678
2634	5.0464
2634	-1.3623
2634	4.7412
2634.1	-0.1416
2634.1	0.77393
2634.1	3.8257
2634.1	-3.8037
2634.1	5.9619
2634.2	-1.9727
2634.2	1.6895
2634.2	3.5205
2634.2	-2.583
2634.2	5.0464
2634.3	-3.1934
2634.3	1.9946
2634.3	0.77393
2634.3	-1.3623
2634.3	6.2671
2634.4	-3.1934
2634.4	4.7412
2634.4	0.46875
2634.4	1.9946
2634.4	3.8257
2634.5	-2.583
2634.5	4.7412
2634.5	-3.1934
2634.5	1.3843
2634.5	2.605
2634.6	-2.8882
2634.6	5.6567
2634.6	-3.1934
2634.6	2.2998
2634.6	1.3843
2634.7	0.16357
2634.7	5.0464
2634.7	-3.8037
2634.7	5.3516
2634.7	-0.75195
2634.8	0.46875
2634.8	4.436
2634.8	-3.4985
2634.8	4.7412
2634.8	-1.3623
2634.9	1.3843
2634.9	3.5205
2634.9	-2.2778
2634.9	5.0464
2634.9	-3.1934
2635	2.605
2635	2.605
2635	-1.0571
2635	5.0464
2635	-4.1089
2635.1	2.2998
2635.1	-0.75195
2635.1	-1.3623
2635.1	4.7412
2635.1	-5.0244
2635.2	3.2153
2635.2	-1.3623
2635.2	-1.0571
2635.2	5.3516
2635.2	-1.3623
2635.3	4.7412
2635.3	-1.0571
2635.3	-0.1416
2635.3	5.0464
2635.3	-2.2778
2635.4	6.2671
2635.4	-1.3623
2635.4	0.46875
2635.4	5.3516
2635.4	-1.6675
2635.5	5.3516
2635.5	-1.9727
2635.5	0.77393
2635.5	2.605
2635.5	-2.583
2635.6	6.2671
2635.6	-2.8882
2635.6	1.9946
2635.6	2.9102
2635.6	-2.2778
2635.7	6.5723
2635.7	-2.8882
2635.7	1.3843
2635.7	1.0791
2635.7	-2.2778
2635.8	5.6567
2635.8	-3.1934
2635.8	3.8257
2635.8	2.9102
2635.8	-2.2778
2635.9	5.6567
2635.9	-2.2778
2635.9	2.605
2635.9	2.605
2635.9	-1.6675
2636	4.1309
2636	-4.1089
2636	2.9102
2636	1.9946
2636	-1.3623
2636.1	5.3516
2636.1	-3.1934
2636.1	1.0791
2636.1	2.605
2636.1	-1.0571
2636.2	5.9619
2636.2	-1.9727
2636.2	2.2998
2636.2	1.6895
2636.2	-1.6675
2636.3	5.0464
2636.3	-3.1934
2636.3	1.0791
2636.3	1.6895
2636.3	-4.7192
2636.4	7.4878
2636.4	-3.4985
2636.4	0.77393
2636.4	2.605
2636.4	-2.8882
2636.5	5.9619
2636.5	-3.8037
2636.5	2.2998
2636.5	4.436
2636.5	-3.1934
2636.6	5.3516
2636.6	-0.75195
2636.6	0.77393
2636.6	5.0464
2636.6	-2.583
2636.7	5.6567
2636.7	-1.3623
2636.7	0.46875
2636.7	5.3516
2636.7	-1.9727
2636.8	4.1309
2636.8	-0.1416
2636.8	-0.75195
2636.8	5.3516
2636.8	-4.1089
2636.9	1.0791
2636.9	0.77393
2636.9	-1.9727
2636.9	5.0464
2636.9	-3.1934
2637	3.2153
2637	1.9946
2637	-2.2778
2637	6.8774
2637	-2.2778
2637.1	1.6895
2637.1	3.8257
2637.1	-3.8037
2637.1	5.6567
2637.1	-0.75195
2637.2	1.0791
2637.2	6.2671
2637.2	-2.8882
2637.2	4.436
2637.2	-0.44678
2637.3	-0.44678
2637.3	4.7412
2637.3	-3.4985
2637.3	3.5205
2637.3	4.7412
2637.4	-1.3623
2637.4	5.9619
2637.4	-2.2778
2637.4	1.6895
2637.4	4.7412
2637.5	-3.1934
2637.5	5.6567
2637.5	-1.0571
2637.5	-0.75195
2637.5	6.5723
2637.6	-3.8037
2637.6	1.9946
2637.6	0.46875
2637.6	-3.4985
2637.6	6.2671
2637.7	-2.2778
2637.7	0.77393
2637.7	4.436
2637.7	-2.583
2637.7	4.7412
2637.8	-1.3623
2637.8	-0.75195
2637.8	6.2671
2637.8	-2.8882
2637.8	2.2998
2637.9	2.605
2637.9	-1.9727
2637.9	5.3516
2637.9	-0.75195
2637.9	-0.1416
2638	5.6567
2638	-2.8882
2638	2.605
2638	1.0791
2638	-1.3623
2638.1	6.2671
2638.1	-2.2778
2638.1	1.3843
2638.1	4.7412
2638.1	-2.2778
2638.2	5.9619
2638.2	0.16357
2638.2	-1.9727
2638.2	6.2671
2638.2	-2.583
2638.3	1.3843
2638.3	5.3516
2638.3	-2.8882
2638.3	4.1309
2638.3	1.3843
2638.4	-0.75195
2638.4	5.3516
2638.4	-2.8882
2638.4	1.0791
2638.4	3.5205
2638.5	-1.3623
2638.5	4.1309
2638.5	-0.44678
2638.5	-0.44678
2638.5	6.8774
2638.6	-2.2778
2638.6	2.2998
2638.6	5.3516
2638.6	-3.1934
2638.6	2.605
2638.7	-3.1934
2638.7	-4.1089
2638.7	4.7412
2638.7	-3.8037
2638.7	1.3843
2638.8	5.3516
2638.8	-1.3623
2638.8	5.3516
2638.8	3.5205
2638.8	-1.6675
2638.9	5.3516
2638.9	-3.1934
2638.9	-1.3623
2638.9	6.2671
2638.9	-3.8037
2639	2.605
2639	3.2153
2639	-4.1089
2639	3.5205
2639	-3.1934
2639.1	-2.8882
2639.1	2.9102
2639.1	-5.9399
2639.1	-0.44678
2639.1	3.8257
2639.2	-1.9727
2639.2	4.436
2639.2	1.0791
2639.2	-1.9727
2639.2	5.9619
2639.3	-2.583
2639.3	0.77393
2639.3	4.7412
2639.3	-3.1934
2639.3	4.7412
2639.4	1.6895
2639.4	-0.44678
2639.4	5.9619
2639.4	-2.2778
2639.4	2.2998
2639.5	2.605
2639.5	-2.8882
2639.5	6.5723
2639.5	-1.6675
2639.5	1.6895
2639.6	3.2153
2639.6	-2.8882
2639.6	4.436
2639.6	-2.2778
2639.6	1.3843
2639.7	-1.0571
2639.7	-0.75195
2639.7	4.1309
2639.7	-3.1934
2639.7	7.1826
2639.8	-2.2778
2639.8	1.0791
2639.8	-0.44678
2639.8	-0.44678
2639.8	3.2153
2639.9	-0.75195
2639.9	5.3516
2639.9	-2.2778
2639.9	5.3516
2639.9	-1.0571
2640	5.0464
2640	0.16357
2640	1.0791
2640	1.0791
2640	-1.9727
2640.1	4.1309
2640.1	-0.75195
2640.1	5.0464
2640.1	-2.2778
2640.1	6.5723
2640.2	-2.8882
2640.2	4.436
2640.2	-1.3623
2640.2	1.6895
2640.2	-2.8882
2640.3	0.46875
2640.3	-1.3623
2640.3	-0.1416
2640.3	4.436
2640.3	0.16357
2640.4	4.436
2640.4	-0.75195
2640.4	5.6567
2640.4	-2.8882
2640.4	6.8774
2640.5	-2.583
2640.5	3.8257
2640.5	-2.583
2640.5	3.8257
2640.5	-0.1416
2640.6	3.5205
2640.6	-0.44678
2640.6	-0.75195
2640.6	1.6895
2640.6	-2.583
2640.7	4.436
2640.7	-3.8037
2640.7	5.6567
2640.7	-2.8882
2640.7	5.6567
2640.8	-1.0571
2640.8	4.436
2640.8	-0.44678
2640.8	-0.1416
2640.8	2.605
2640.9	-3.1934
2640.9	3.8257
2640.9	-2.8882
2640.9	4.7412
2640.9	-3.8037
2641	3.5205
2641	-0.75195
2641	2.2998
2641	4.436
2641	-0.1416
2641.1	4.7412
2641.1	-1.9727
2641.1	6.2671
2641.1	-3.1934
2641.1	2.2998
2641.2	-2.2778
2641.2	-2.2778
2641.2	3.8257
2641.2	-3.1934
2641.2	5.9619
2641.3	-2.583
2641.3	3.5205
2641.3	-0.75195
2641.3	2.605
2641.3	5.6567
2641.4	0.16357
2641.4	6.5723
2641.4	-4.1089
2641.4	3.5205
2641.4	-3.4985
2641.5	1.0791
2641.5	2.9102
2641.5	-2.583
2641.5	4.436
2641.5	-1.9727
2641.6	4.1309
2641.6	-1.6675
2641.6	2.605
2641.6	2.2998
2641.6	-2.583
2641.7	5.6567
2641.7	-2.583
2641.7	5.0464
2641.7	0.16357
2641.7	1.9946
2641.8	3.2153
2641.8	-1.9727
2641.8	5.0464
2641.8	-2.8882
2641.8	3.5205
2641.9	-1.3623
2641.9	-1.3623
2641.9	3.8257
2641.9	-2.8882
2641.9	5.0464
2642	-2.2778
2642	1.9946
2642	0.46875
2642	-1.9727
2642	4.1309
2642.1	-2.583
2642.1	4.436
2642.1	-2.2778
2642.1	1.9946
2642.1	3.8257
2642.2	-2.2778
2642.2	6.5723
2642.2	-3.8037
2642.2	2.605
2642.2	0.16357
2642.3	-2.8882
2642.3	3.5205
2642.3	-3.4985
2642.3	3.2153
2642.3	-2.583
2642.4	-0.1416
2642.4	1.9946
2642.4	-2.8882
2642.4	6.5723
2642.4	-4.1089
2642.5	1.9946
2642.5	0.16357
2642.5	-0.75195
2642.5	5.3516
2642.5	-2.583
2642.6	3.8257
2642.6	-3.4985
2642.6	0.46875
2642.6	3.5205
2642.6	-1.9727
2642.7	5.9619
2642.7	-3.4985
2642.7	2.2998
2642.7	2.2998
2642.7	-1.6675
2642.8	5.6567
2642.8	-3.8037
2642.8	2.9102
2642.8	-1.3623
2642.8	-1.0571
2642.9	5.6567
2642.9	-1.6675
2642.9	4.436
2642.9	-3.1934
2642.9	0.77393
2643	2.605
2643	-1.0571
2643	7.1826
2643	-3.1934
2643	1.6895
2643.1	1.6895
2643.1	-2.2778
2643.1	5.6567
2643.1	-2.583
2643.1	3.2153
2643.2	-0.44678
2643.2	-1.0571
2643.2	5.0464
2643.2	-1.6675
2643.2	5.6567
2643.3	-1.0571
2643.3	-1.0571
2643.3	3.2153
2643.3	-2.8882
2643.3	7.4878
2643.4	-1.0571
2643.4	2.9102
2643.4	4.1309
2643.4	-1.6675
2643.4	5.9619
2643.5	-1.0571
2643.5	2.2998
2643.5	0.77393
2643.5	-0.44678
2643.5	5.6567
2643.6	-3.4985
2643.6	4.436
2643.6	-0.44678
2643.6	-1.9727
2643.6	5.6567
2643.7	-5.3296
2643.7	3.8257
2643.7	-0.1416
2643.7	-0.75195
2643.7	5.0464
2643.8	-1.9727
2643.8	5.3516
2643.8	-1.0571
2643.8	0.77393
2643.8	4.7412
2643.9	-1.9727
2643.9	6.8774
2643.9	-1.0571
2643.9	2.9102
2643.9	5.0464
2644	-2.8882
2644	4.436
2644	-2.583
2644	1.0791
2644	4.1309
2644.1	-1.3623
2644.1	6.2671
2644.1	-1.9727
2644.1	3.2153
2644.1	3.8257
2644.2	-0.1416
2644.2	5.6567
2644.2	-2.583
2644.2	1.6895
2644.2	2.9102
2644.3	-1.3623
2644.3	7.793
2644.3	-2.2778
2644.3	1.6895
2644.3	-1.3623
2644.4	-2.583
2644.4	5.6567
2644.4	-1.9727
2644.4	1.6895
2644.4	1.3843
2644.5	-1.3623
2644.5	5.6567
2644.5	-2.8882
2644.5	3.2153
2644.5	1.6895
2644.6	-1.0571
2644.6	5.3516
2644.6	-2.583
2644.6	4.1309
2644.6	1.6895
2644.7	-1.3623
2644.7	5.9619
2644.7	-4.4141
2644.7	1.3843
2644.7	1.9946
2644.8	-1.3623
2644.8	5.6567
2644.8	-3.1934
2644.8	2.2998
2644.8	3.2153
2644.9	-1.3623
2644.9	5.6567
2644.9	-2.8882
2644.9	1.3843
2644.9	3.2153
2645	-3.1934
2645	7.1826
2645	-2.2778
2645	0.46875
2645	4.1309
2645.1	-4.4141
2645.1	4.7412
2645.1	-1.3623
2645.1	-1.0571
2645.1	4.7412
2645.2	-2.583
2645.2	5.0464
2645.2	0.77393
2645.2	-0.75195
2645.2	3.8257
2645.3	-3.1934
2645.3	2.605
2645.3	-1.0571
2645.3	-0.1416
2645.3	9.0137
2645.4	-1.9727
2645.4	2.9102
2645.4	1.9946
2645.4	-2.2778
2645.4	6.2671
2645.5	-2.583
2645.5	-0.1416
2645.5	3.2153
2645.5	-2.583
2645.5	5.6567
2645.6	-0.1416
2645.6	0.77393
2645.6	3.5205
2645.6	-4.7192
2645.6	4.436
2645.7	0.77393
2645.7	0.16357
2645.7	6.5723
2645.7	-2.8882
2645.7	1.6895
2645.8	1.0791
2645.8	-1.9727
2645.8	6.2671
2645.8	-3.8037
2645.8	0.77393
2645.9	3.2153
2645.9	-2.8882
2645.9	6.8774
2645.9	-0.44678
2645.9	-0.1416
2646	5.3516
2646	-5.6348
2646	1.6895
2646	2.2998
2646	-1.9727
2646.1	6.8774
2646.1	-1.9727
2646.1	1.9946
2646.1	5.9619
2646.1	-2.583
2646.2	4.7412
2646.2	-1.3623
2646.2	-2.8882
2646.2	4.1309
2646.2	-3.1934
2646.3	4.1309
2646.3	2.605
2646.3	-2.8882
2646.3	5.6567
2646.3	-1.3623
2646.4	0.46875
2646.4	4.7412
2646.4	-4.7192
2646.4	1.9946
2646.4	0.16357
2646.5	-3.4985
2646.5	7.4878
2646.5	-2.583
2646.5	-1.0571
2646.5	5.0464
2646.6	-2.8882
2646.6	4.1309
2646.6	1.0791
2646.6	-1.6675
2646.6	5.6567
2646.7	-2.583
2646.7	0.46875
2646.7	3.5205
2646.7	-1.6675
2646.7	3.5205
2646.8	-1.3623
2646.8	-1.9727
2646.8	5.6567
2646.8	-3.4985
2646.8	1.0791
2646.9	4.1309
2646.9	-5.0244
2646.9	2.2998
2646.9	-0.44678
2646.9	-1.3623
2647	5.9619
2647	-3.4985
2647	0.77393
2647	4.1309
2647	-2.583
2647.1	5.6567
2647.1	1.6895
2647.1	-1.9727
2647.1	5.6567
2647.1	-3.4985
2647.2	0.16357
2647.2	4.7412
2647.2	-4.7192
2647.2	0.77393
2647.2	0.46875
2647.3	-2.8882
2647.3	5.6567
2647.3	-0.1416
2647.3	1.0791
2647.3	7.4878
2647.4	-2.2778
2647.4	3.8257
2647.4	3.8257
2647.4	-2.583
2647.4	5.6567
2647.5	-1.6675
2647.5	-0.44678
2647.5	5.3516
2647.5	-2.583
2647.5	2.9102
2647.6	4.7412
2647.6	-2.583
2647.6	5.0464
2647.6	-0.44678
2647.6	-1.0571
2647.7	5.3516
2647.7	-2.8882
2647.7	2.9102
2647.7	2.605
2647.7	-1.9727
2647.8	5.9619
2647.8	-3.4985
2647.8	-0.44678
2647.8	2.605
2647.8	-3.4985
2647.9	5.9619
2647.9	-1.3623
2647.9	1.6895
2647.9	3.5205
2647.9	-0.75195
2648	6.8774
2648	-2.583
2648	3.8257
2648	0.16357
2648	-0.75195
2648.1	6.5723
2648.1	-1.3623
2648.1	6.8774
2648.1	0.46875
2648.1	3.2153
2648.2	1.3843
2648.2	0.77393
2648.2	5.0464
2648.2	-1.3623
2648.2	7.4878
2648.3	-1.6675
2648.3	4.436
2648.3	-2.583
2648.3	1.3843
2648.3	0.16357
2648.4	-1.3623
2648.4	1.6895
2648.4	-2.2778
2648.4	3.5205
2648.4	-2.583
2648.5	5.6567
2648.5	-2.583
2648.5	5.3516
2648.5	-1.9727
2648.5	4.436
2648.6	-1.9727
2648.6	2.9102
2648.6	-1.3623
2648.6	-0.75195
2648.6	0.16357
2648.7	-1.0571
2648.7	2.605
2648.7	0.46875
2648.7	4.7412
2648.7	-1.6675
2648.8	6.5723
2648.8	-2.583
2648.8	4.7412
2648.8	-1.6675
2648.8	3.2153
2648.9	-3.8037
2648.9	2.605
2648.9	-2.8882
2648.9	-0.44678
2648.9	-1.0571
2649	-1.0571
2649	1.6895
2649	-1.9727
2649	4.436
2649	-2.2778
2649.1	5.9619
2649.1	-2.583
2649.1	4.1309
2649.1	-2.583
2649.1	-0.1416
2649.2	-1.3623
2649.2	-1.0571
2649.2	2.605
2649.2	-1.9727
2649.2	5.3516
2649.3	-3.1934
2649.3	7.4878
2649.3	-1.3623
2649.3	3.8257
2649.3	1.0791
2649.4	-0.75195
2649.4	2.2998
2649.4	-0.75195
2649.4	4.7412
2649.4	-2.583
2649.5	6.2671
2649.5	-1.3623
2649.5	2.9102
2649.5	1.6895
2649.5	-1.0571
2649.6	4.1309
2649.6	-1.6675
2649.6	6.2671
2649.6	-1.6675
2649.6	5.0464
2649.7	1.0791
2649.7	0.46875
2649.7	2.9102
2649.7	-2.2778
2649.7	6.2671
2649.8	-2.2778
2649.8	4.436
2649.8	-0.75195
2649.8	1.3843
2649.8	3.8257
2649.9	-0.44678
2649.9	7.1826
2649.9	-2.2778
2649.9	4.7412
2649.9	-0.44678
2650	1.6895
2650	5.0464
2650	-0.44678
2650	5.9619
2650	-2.583
2650.1	4.436
2650.1	-0.75195
2650.1	2.9102
2650.1	6.5723
2650.1	-1.3623
2650.2	6.5723
2650.2	-2.8882
2650.2	3.8257
2650.2	2.605
2650.2	-0.1416
2650.3	5.3516
2650.3	-3.4985
2650.3	3.5205
2650.3	-3.8037
2650.3	2.605
2650.4	0.77393
2650.4	-1.9727
2650.4	4.436
2650.4	-4.1089
2650.4	4.1309
2650.5	-1.9727
2650.5	-0.1416
2650.5	4.1309
2650.5	-2.583
2650.5	5.0464
2650.6	-2.8882
2650.6	1.6895
2650.6	-1.0571
2650.6	-3.1934
2650.6	3.5205
2650.7	-4.4141
2650.7	4.436
2650.7	-2.2778
2650.7	-0.1416
2650.7	1.9946
2650.8	-2.583
2650.8	3.8257
2650.8	-3.4985
2650.8	1.3843
2650.8	-3.8037
2650.9	-3.4985
2650.9	3.8257
2650.9	-3.8037
2650.9	3.8257
2650.9	-2.583
2651	-1.0571
2651	3.8257
2651	-2.2778
2651	5.9619
2651	-2.2778
2651.1	0.77393
2651.1	-1.3623
2651.1	-2.8882
2651.1	4.1309
2651.1	-5.0244
2651.2	1.9946
2651.2	-2.8882
2651.2	-2.583
2651.2	1.9946
2651.2	-4.7192
2651.3	4.1309
2651.3	-0.75195
2651.3	2.9102
2651.3	5.0464
2651.3	1.0791
2651.4	8.4033
2651.4	1.0791
2651.4	4.7412
2651.4	2.605
2651.4	-0.1416
2651.5	7.4878
2651.5	-1.0571
2651.5	5.0464
2651.5	1.3843
2651.5	-0.1416
2651.6	6.5723
2651.6	-1.3623
2651.6	6.2671
2651.6	-0.1416
2651.6	2.605
2651.7	5.9619
2651.7	-0.75195
2651.7	7.4878
2651.7	-0.44678
2651.7	4.7412
2651.8	3.5205
2651.8	-0.44678
2651.8	7.4878
2651.8	-0.75195
2651.8	5.6567
2651.9	2.605
2651.9	0.77393
2651.9	7.1826
2651.9	-1.6675
2651.9	5.0464
2652	1.6895
2652	0.77393
2652	5.6567
2652	-1.6675
2652	7.1826
2652.1	0.46875
2652.1	4.1309
2652.1	7.793
2652.1	-0.1416
2652.1	8.0981
2652.2	1.0791
2652.2	2.2998
2652.2	6.2671
2652.2	-0.75195
2652.2	6.2671
2652.3	0.77393
2652.3	1.0791
2652.3	-0.44678
2652.3	-5.9399
2652.3	-0.1416
2652.4	-5.3296
2652.4	-1.0571
2652.4	-0.75195
2652.4	-5.3296
2652.4	3.8257
2652.5	-5.9399
2652.5	-1.0571
2652.5	-0.75195
2652.5	-4.4141
2652.5	4.1309
2652.6	-5.0244
2652.6	-0.1416
2652.6	-2.2778
2652.6	-5.3296
2652.6	2.9102
2652.7	-5.9399
2652.7	-0.75195
2652.7	-4.1089
2652.7	-7.4658
2652.7	1.3843
2652.8	-7.4658
2652.8	-1.0571
2652.8	-3.1934
2652.8	-5.9399
2652.8	1.3843
2652.9	-5.9399
2652.9	-0.1416
2652.9	-3.1934
2652.9	-5.9399
2652.9	1.0791
2653	-7.1606
2653	-1.3623
2653	-3.1934
2653	-3.8037
2653	2.605
2653.1	-6.5503
2653.1	-1.0571
2653.1	-3.1934
2653.1	-5.6348
2653.1	2.605
2653.2	-5.9399
2653.2	-1.6675
2653.2	-0.75195
2653.2	-4.4141
2653.2	2.9102
2653.3	-7.4658
2653.3	13.591
2653.3	23.357
2653.3	19.695
2653.3	31.597
2653.4	22.747
2653.4	25.798
2653.4	27.324
2653.4	21.831
2653.4	31.291
2653.5	21.831
2653.5	24.578
2653.5	26.409
2653.5	20.305
2653.5	30.071
2653.6	22.136
2653.6	24.883
2653.6	29.766
2653.6	20.305
2653.6	28.24
2653.7	25.188
2653.7	24.578
2653.7	28.85
2653.7	21.526
2653.7	27.935
2653.8	24.272
2653.8	24.272
2653.8	30.681
2653.8	22.747
2653.8	27.019
2653.9	25.188
2653.9	21.526
2653.9	30.986
2653.9	21.831
2653.9	27.324
2654	29.46
2654	22.136
2654	30.376
2654	21.831
2654	23.357
2654.1	29.46
2654.1	19.084
2654.1	28.545
2654.1	25.188
2654.1	23.967
2654.2	30.376
2654.2	21.526
2654.2	26.714
2654.2	26.714
2654.2	21.831
2654.3	30.071
2654.3	33.428
2654.3	42.888
2654.3	48.687
2654.3	41.362
2654.4	49.907
2654.4	43.804
2654.4	42.888
2654.4	49.907
2654.4	41.667
2654.5	47.466
2654.5	48.076
2654.5	43.804
2654.5	52.959
2654.5	41.973
2654.6	46.245
2654.6	51.738
2654.6	42.278
2654.6	50.212
2654.6	46.245
2654.7	42.888
2654.7	50.518
2654.7	41.362
2654.7	44.414
2654.7	48.076
2654.8	42.888
2654.8	50.518
2654.8	45.024
2654.8	45.635
2654.8	50.823
2654.9	42.278
2654.9	48.076
2654.9	45.94
2654.9	42.888
2654.9	51.433
2655	42.888
2655	45.635
2655	50.823
2655	41.667
2655	49.297
2655.1	46.55
2655.1	42.278
2655.1	51.738
2655.1	42.888
2655.1	45.024
2655.2	49.297
2655.2	41.362
2655.2	48.381
2655.2	46.55
2655.2	42.888
2655.3	50.518
2655.3	36.174
2655.3	35.564
2655.3	39.531
2655.3	32.512
2655.4	38.005
2655.4	33.733
2655.4	31.291
2655.4	38.311
2655.4	29.46
2655.5	32.512
2655.5	37.09
2655.5	29.46
2655.5	35.564
2655.5	33.733
2655.6	31.291
2655.6	40.142
2655.6	30.681
2655.6	33.428
2655.6	37.7
2655.7	27.935
2655.7	35.564
2655.7	34.343
2655.7	27.935
2655.7	36.479
2655.8	29.155
2655.8	29.46
2655.8	38.311
2655.8	29.46
2655.8	33.428
2655.9	35.564
2655.9	27.935
2655.9	36.785
2655.9	33.428
2655.9	31.902
2656	38.921
2656	29.766
2656	34.038
2656	38.616
2656	30.376
2656.1	38.005
2656.1	32.817
2656.1	31.291
2656.1	36.479
2656.1	30.986
2656.2	36.174
2656.2	31.291
2656.2	32.207
2656.2	37.7
2656.2	29.155
2656.3	37.395
2656.3	33.123
2656.3	33.428
2656.3	38.311
2656.3	30.986
2656.4	38.921
2656.4	31.902
2656.4	36.174
2656.4	33.428
2656.4	35.259
2656.5	39.226
2656.5	33.123
2656.5	40.447
2656.5	30.681
2656.5	37.395
2656.6	30.376
2656.6	34.954
2656.6	35.564
2656.6	35.564
2656.6	38.921
2656.7	34.343
2656.7	41.057
2656.7	33.123
2656.7	41.973
2656.7	34.343
2656.8	40.142
2656.8	33.428
2656.8	37.7
2656.8	34.343
2656.8	35.564
2656.9	35.869
2656.9	32.512
2656.9	36.479
2656.9	30.681
2656.9	38.005
2657	31.597
2657	39.531
2657	31.597
2657	38.311
2657	30.681
2657.1	38.005
2657.1	31.902
2657.1	36.174
2657.1	32.512
2657.1	34.648
2657.2	34.343
2657.2	36.785
2657.2	37.7
2657.2	34.343
2657.2	39.531
2657.3	30.986
2657.3	40.142
2657.3	32.207
2657.3	40.142
2657.3	32.207
2657.4	37.7
2657.4	33.123
2657.4	36.174
2657.4	36.479
2657.4	35.564
2657.5	40.752
2657.5	33.428
2657.5	41.667
2657.5	33.428
2657.5	41.057
2657.6	33.123
2657.6	36.785
2657.6	32.817
2657.6	33.733
2657.6	35.869
2657.7	32.512
2657.7	38.921
2657.7	31.902
2657.7	41.057
2657.7	33.733
2657.8	38.921
2657.8	35.869
2657.8	34.648
2657.8	37.7
2657.8	32.817
2657.9	41.057
2657.9	32.207
2657.9	40.447
2657.9	34.038
2657.9	35.869
2658	35.564
2658	34.038
2658	41.057
2658	31.291
2658	40.447
2658.1	33.428
2658.1	38.616
2658.1	37.09
2658.1	34.954
2658.1	40.447
2658.2	32.207
2658.2	39.226
2658.2	32.207
2658.2	37.7
2658.2	36.174
2658.3	35.869
2658.3	44.109
2658.3	38.921
2658.3	48.381
2658.3	39.836
2658.4	45.33
2658.4	44.109
2658.4	41.667
2658.4	48.992
2658.4	41.667
2658.5	48.687
2658.5	41.362
2658.5	44.414
2658.5	46.245
2658.5	41.362
2658.6	49.297
2658.6	40.752
2658.6	47.161
2658.6	40.752
2658.6	41.973
2658.7	44.719
2658.7	39.836
2658.7	48.381
2658.7	39.531
2658.7	45.94
2658.8	43.804
2658.8	43.193
2658.8	48.687
2658.8	39.836
2658.8	47.466
2658.9	39.531
2658.9	42.888
2658.9	46.245
2658.9	39.836
2658.9	48.076
2659	39.836
2659	44.109
2659	41.667
2659	41.057
2659	44.719
2659.1	39.226
2659.1	48.076
2659.1	39.531
2659.1	43.499
2659.1	46.55
2659.2	39.836
2659.2	48.381
2659.2	38.921
2659.2	44.719
2659.2	41.973
2659.3	40.752
2659.3	51.128
2659.3	45.33
2659.3	53.569
2659.3	48.381
2659.4	49.602
2659.4	53.875
2659.4	47.161
2659.4	55.095
2659.4	46.55
2659.5	50.518
2659.5	51.128
2659.5	47.466
2659.5	56.011
2659.5	47.161
2659.6	52.959
2659.6	48.687
2659.6	49.602
2659.6	54.18
2659.6	46.855
2659.7	54.18
2659.7	47.161
2659.7	49.602
2659.7	53.569
2659.7	46.855
2659.8	56.621
2659.8	49.297
2659.8	52.349
2659.8	52.959
2659.8	48.076
2659.9	55.4
2659.9	46.855
2659.9	51.738
2659.9	48.992
2659.9	48.076
2660	53.569
2660	46.55
2660	54.79
2660	49.602
2660	49.907
2660.1	53.875
2660.1	46.245
2660.1	55.706
2660.1	48.076
2660.1	50.518
2660.2	54.485
2660.2	47.771
2660.2	55.706
2660.2	48.381
2660.2	52.349
2660.3	51.738
2660.3	51.433
2660.3	60.894
2660.3	52.349
2660.3	57.842
2660.4	59.062
2660.4	55.4
2660.4	63.64
2660.4	53.875
2660.4	59.062
2660.5	57.842
2660.5	55.4
2660.5	60.588
2660.5	53.264
2660.5	60.588
2660.6	56.011
2660.6	56.621
2660.6	61.199
2660.6	53.264
2660.6	60.894
2660.7	55.4
2660.7	56.926
2660.7	61.504
2660.7	52.654
2660.7	61.504
2660.8	53.569
2660.8	56.621
2660.8	62.114
2660.8	53.875
2660.8	62.114
2660.9	55.4
2660.9	56.926
2660.9	61.199
2660.9	55.4
2660.9	63.335
2661	54.79
2661	58.147
2661	60.588
2661	55.095
2661	62.725
2661.1	53.875
2661.1	57.231
2661.1	58.452
2661.1	52.349
2661.1	61.504
2661.2	53.875
2661.2	57.231
2661.2	59.673
2661.2	54.485
2661.2	62.725
2661.3	55.095
2661.3	59.673
2661.3	61.809
2661.3	56.621
2661.3	66.082
2661.4	56.926
2661.4	62.725
2661.4	64.556
2661.4	57.842
2661.4	65.776
2661.5	56.621
2661.5	59.673
2661.5	64.25
2661.5	56.011
2661.5	66.082
2661.6	59.062
2661.6	60.283
2661.6	63.945
2661.6	58.147
2661.6	64.861
2661.7	57.537
2661.7	59.978
2661.7	63.335
2661.7	56.316
2661.7	65.166
2661.8	59.062
2661.8	59.368
2661.8	65.471
2661.8	56.316
2661.8	63.03
2661.9	59.062
2661.9	56.621
2661.9	63.335
2661.9	56.011
2661.9	61.504
2662	61.809
2662	58.452
2662	65.471
2662	57.842
2662	61.809
2662.1	63.945
2662.1	58.452
2662.1	65.776
2662.1	57.537
2662.1	60.283
2662.2	64.25
2662.2	56.926
2662.2	66.387
2662.2	59.062
2662.2	59.062
2662.3	65.166
2662.3	57.537
2662.3	66.082
2662.3	64.25
2662.3	61.504
2662.4	67.913
2662.4	59.062
2662.4	63.64
2662.4	66.082
2662.4	60.588
2662.5	67.607
2662.5	59.673
2662.5	61.199
2662.5	66.692
2662.5	59.368
2662.6	65.776
2662.6	62.114
2662.6	59.368
2662.6	66.997
2662.6	58.757
2662.7	63.945
2662.7	66.082
2662.7	57.537
2662.7	66.387
2662.7	59.062
2662.8	60.894
2662.8	68.218
2662.8	59.062
2662.8	65.776
2662.8	63.945
2662.9	60.894
2662.9	69.744
2662.9	62.114
2662.9	62.419
2662.9	66.692
2663	59.062
2663	63.945
2663	63.03
2663	60.588
2663	66.997
2663.1	58.757
2663.1	63.03
2663.1	65.776
2663.1	59.978
2663.1	68.523
2663.2	59.978
2663.2	60.283
2663.2	68.218
2663.2	58.147
2663.2	63.64
2663.3	65.776
2663.3	58.757
2663.3	66.082
2663.3	61.809
2663.3	62.114
2663.4	67.913
2663.4	59.062
2663.4	63.03
2663.4	64.556
2663.4	57.231
2663.5	66.387
2663.5	61.199
2663.5	59.978
2663.5	67.607
2663.5	59.368
2663.6	64.861
2663.6	67.302
2663.6	59.368
2663.6	64.861
2663.6	61.504
2663.7	59.368
2663.7	65.776
2663.7	58.452
2663.7	60.894
2663.7	65.166
2663.8	55.706
2663.8	63.64
2663.8	64.25
2663.8	59.978
2663.8	67.913
2663.9	61.199
2663.9	61.199
2663.9	68.218
2663.9	59.368
2663.9	64.556
2664	65.166
2664	57.842
2664	63.945
2664	60.894
2664	59.978
2664.1	67.302
2664.1	59.673
2664.1	62.114
2664.1	66.997
2664.1	58.452
2664.2	64.556
2664.2	64.25
2664.2	58.147
2664.2	67.302
2664.2	59.673
2664.3	61.199
2664.3	67.302
2664.3	57.537
2664.3	61.504
2664.3	63.945
2664.4	57.231
2664.4	64.25
2664.4	58.147
2664.4	60.894
2664.4	64.556
2664.5	57.537
2664.5	65.166
2664.5	59.368
2664.5	60.283
2664.5	66.082
2664.6	57.231
2664.6	63.64
2664.6	59.673
2664.6	59.368
2664.6	65.471
2664.7	57.231
2664.7	66.082
2664.7	57.842
2664.7	60.588
2664.7	62.114
2664.8	55.706
2664.8	63.64
2664.8	55.706
2664.8	62.114
2664.8	57.231
2664.9	59.673
2664.9	60.283
2664.9	57.842
2664.9	63.03
2664.9	56.011
2665	64.861
2665	56.926
2665	62.419
2665	58.147
2665	59.673
2665.1	62.114
2665.1	58.757
2665.1	64.25
2665.1	57.231
2665.1	64.556
2665.2	56.621
2665.2	66.082
2665.2	57.842
2665.2	65.471
2665.2	59.368
2665.3	62.725
2665.3	58.452
2665.3	57.231
2665.3	58.757
2665.3	56.621
2665.4	59.368
2665.4	53.264
2665.4	59.062
2665.4	52.043
2665.4	60.894
2665.5	52.959
2665.5	60.283
2665.5	53.569
2665.5	57.842
2665.5	56.621
2665.6	57.537
2665.6	59.978
2665.6	56.621
2665.6	61.809
2665.6	54.485
2665.7	61.504
2665.7	52.654
2665.7	59.368
2665.7	52.959
2665.7	56.621
2665.8	54.79
2665.8	55.095
2665.8	59.673
2665.8	55.706
2665.8	61.199
2665.9	54.485
2665.9	60.894
2665.9	53.875
2665.9	59.062
2665.9	55.706
2666	55.095
2666	59.978
2666	52.654
2666	61.199
2666	53.875
2666.1	59.978
2666.1	56.011
2666.1	56.011
2666.1	58.757
2666.1	54.79
2666.2	60.588
2666.2	53.264
2666.2	59.978
2666.2	53.569
2666.2	57.537
2666.3	58.147
2666.3	52.043
2666.3	56.316
2666.3	48.381
2666.3	55.4
2666.4	48.992
2666.4	51.433
2666.4	53.569
2666.4	50.212
2666.4	54.485
2666.5	46.55
2666.5	53.569
2666.5	49.602
2666.5	51.738
2666.5	53.264
2666.6	47.771
2666.6	56.011
2666.6	46.855
2666.6	54.18
2666.6	48.992
2666.7	48.992
2666.7	54.18
2666.7	46.55
2666.7	55.706
2666.7	49.297
2666.8	52.654
2666.8	52.043
2666.8	47.771
2666.8	56.011
2666.8	48.992
2666.9	56.011
2666.9	51.433
2666.9	51.128
2666.9	55.4
2666.9	47.771
2667	57.537
2667	48.076
2667	52.043
2667	51.433
2667	47.771
2667.1	56.621
2667.1	48.992
2667.1	54.485
2667.1	50.518
2667.1	49.907
2667.2	54.18
2667.2	46.855
2667.2	56.621
2667.2	48.992
2667.2	51.128
2667.3	55.095
2667.3	44.719
2667.3	50.518
2667.3	41.362
2667.3	46.55
2667.4	44.414
2667.4	41.057
2667.4	49.297
2667.4	42.278
2667.4	48.381
2667.5	44.414
2667.5	42.888
2667.5	48.992
2667.5	41.667
2667.5	48.687
2667.6	42.278
2667.6	43.804
2667.6	48.076
2667.6	40.142
2667.6	51.433
2667.7	42.888
2667.7	44.414
2667.7	46.855
2667.7	39.836
2667.7	48.992
2667.8	41.667
2667.8	45.33
2667.8	45.94
2667.8	41.973
2667.8	48.992
2667.9	41.057
2667.9	46.55
2667.9	45.635
2667.9	41.973
2667.9	49.602
2668	39.836
2668	45.33
2668	43.193
2668	42.583
2668	48.992
2668.1	39.531
2668.1	46.855
2668.1	42.888
2668.1	43.804
2668.1	49.907
2668.2	40.752
2668.2	47.771
2668.2	42.278
2668.2	43.499
2668.2	49.907
2668.3	41.057
2668.3	44.719
2668.3	35.869
2668.3	35.259
2668.3	39.836
2668.4	36.174
2668.4	41.667
2668.4	35.869
2668.4	37.09
2668.4	41.362
2668.5	33.428
2668.5	41.973
2668.5	34.648
2668.5	37.09
2668.5	42.278
2668.6	34.343
2668.6	42.888
2668.6	37.09
2668.6	36.479
2668.6	40.447
2668.7	32.817
2668.7	40.142
2668.7	34.038
2668.7	36.479
2668.7	41.667
2668.8	32.817
2668.8	40.752
2668.8	37.09
2668.8	36.785
2668.8	43.193
2668.9	35.259
2668.9	41.667
2668.9	37.7
2668.9	36.479
2668.9	42.278
2669	32.512
2669	39.531
2669	36.785
2669	34.648
2669	43.804
2669.1	35.259
2669.1	38.311
2669.1	39.836
2669.1	33.733
2669.1	41.667
2669.2	33.733
2669.2	36.479
2669.2	38.311
2669.2	32.512
2669.2	41.667
2669.3	35.259
2669.3	35.869
2669.3	38.616
2669.3	29.46
2669.3	38.311
2669.4	31.597
2669.4	31.902
2669.4	38.616
2669.4	30.681
2669.4	36.479
2669.5	34.038
2669.5	31.291
2669.5	41.057
2669.5	32.817
2669.5	35.564
2669.6	37.7
2669.6	30.376
2669.6	38.616
2669.6	32.512
2669.6	34.648
2669.7	38.616
2669.7	30.681
2669.7	37.09
2669.7	31.597
2669.7	30.986
2669.8	38.921
2669.8	28.85
2669.8	34.954
2669.8	36.785
2669.8	30.071
2669.9	39.531
2669.9	32.817
2669.9	31.597
2669.9	37.09
2669.9	28.85
2670	35.259
2670	34.343
2670	31.902
2670	38.311
2670	29.766
2670.1	33.733
2670.1	37.09
2670.1	28.545
2670.1	37.7
2670.1	33.123
2670.2	32.207
2670.2	39.836
2670.2	30.376
2670.2	36.174
2670.2	37.09
2670.3	29.766
2670.3	38.921
2670.3	32.207
2670.3	34.038
2670.3	39.531
2670.4	29.766
2670.4	37.7
2670.4	35.869
2670.4	32.207
2670.4	41.362
2670.5	31.597
2670.5	30.986
2670.5	37.09
2670.5	29.46
2670.5	36.174
2670.6	32.512
2670.6	31.291
2670.6	39.226
2670.6	30.376
2670.6	36.174
2670.7	37.395
2670.7	30.071
2670.7	36.479
2670.7	30.986
2670.7	31.597
2670.8	39.531
2670.8	31.597
2670.8	35.564
2670.8	37.09
2670.8	30.681
2670.9	37.395
2670.9	30.681
2670.9	32.817
2670.9	40.447
2670.9	31.291
2671	38.005
2671	38.311
2671	31.597
2671	39.836
2671	32.817
2671.1	32.207
2671.1	38.616
2671.1	29.155
2671.1	33.733
2671.1	35.259
2671.2	30.681
2671.2	37.7
2671.2	33.123
2671.2	34.648
2671.2	39.226
2671.3	30.986
2671.3	38.921
2671.3	40.142
2671.3	34.954
2671.3	45.635
2671.4	37.09
2671.4	39.531
2671.4	44.414
2671.4	35.259
2671.4	41.973
2671.5	41.667
2671.5	34.954
2671.5	43.499
2671.5	37.09
2671.5	38.311
2671.6	44.414
2671.6	35.869
2671.6	41.362
2671.6	42.278
2671.6	35.564
2671.7	43.804
2671.7	36.785
2671.7	36.785
2671.7	45.024
2671.7	35.564
2671.8	40.752
2671.8	43.193
2671.8	36.785
2671.8	43.804
2671.8	38.921
2671.9	37.09
2671.9	44.414
2671.9	35.869
2671.9	40.142
2671.9	42.583
2672	36.174
2672	41.973
2672	39.531
2672	36.785
2672	44.414
2672.1	36.785
2672.1	39.531
2672.1	45.33
2672.1	35.564
2672.1	41.057
2672.2	41.057
2672.2	35.564
2672.2	45.024
2672.2	36.785
2672.2	37.09
2672.3	43.499
2672.3	37.395
2672.3	45.33
2672.3	49.602
2672.3	42.583
2672.4	48.687
2672.4	45.635
2672.4	41.973
2672.4	52.043
2672.4	44.414
2672.5	45.635
2672.5	52.654
2672.5	43.193
2672.5	48.992
2672.5	51.738
2672.6	44.719
2672.6	50.518
2672.6	45.33
2672.6	45.024
2672.6	51.433
2672.7	44.109
2672.7	48.992
2672.7	48.076
2672.7	42.888
2672.7	50.518
2672.8	41.973
2672.8	46.55
2672.8	49.602
2672.8	41.973
2672.8	50.518
2672.9	43.193
2672.9	46.245
2672.9	50.212
2672.9	44.414
2672.9	51.433
2673	42.583
2673	48.381
2673	46.245
2673	46.245
2673	50.823
2673.1	43.804
2673.1	52.043
2673.1	43.193
2673.1	49.297
2673.1	45.94
2673.2	46.55
2673.2	49.907
2673.2	44.414
2673.2	51.433
2673.2	44.414
2673.3	52.654
2673.3	46.855
2673.3	56.316
2673.3	52.654
2673.3	55.095
2673.4	56.316
2673.4	53.569
2673.4	56.316
2673.4	52.349
2673.4	56.621
2673.5	50.823
2673.5	59.062
2673.5	49.907
2673.5	57.842
2673.5	50.823
2673.6	57.537
2673.6	52.043
2673.6	57.842
2673.6	52.349
2673.6	54.485
2673.7	53.264
2673.7	54.18
2673.7	57.537
2673.7	52.654
2673.7	58.147
2673.8	51.433
2673.8	58.757
2673.8	51.433
2673.8	60.283
2673.8	52.959
2673.9	58.452
2673.9	51.128
2673.9	55.4
2673.9	52.349
2673.9	55.706
2674	55.4
2674	52.654
2674	56.621
2674	50.823
2674	58.757
2674.1	53.264
2674.1	59.368
2674.1	52.043
2674.1	56.621
2674.1	52.654
2674.2	54.79
2674.2	56.621
2674.2	52.349
2674.2	56.926
2674.2	51.433
2674.3	59.673
2674.3	53.875
2674.3	63.03
2674.3	57.537
2674.3	61.199
2674.4	60.894
2674.4	58.757
2674.4	65.776
2674.4	56.926
2674.4	64.861
2674.5	56.621
2674.5	61.809
2674.5	58.452
2674.5	59.978
2674.5	61.504
2674.6	55.706
2674.6	64.556
2674.6	56.011
2674.6	63.945
2674.6	60.588
2674.7	60.283
2674.7	61.199
2674.7	58.147
2674.7	63.945
2674.7	55.706
2674.8	64.556
2674.8	57.842
2674.8	58.757
2674.8	61.504
2674.8	57.231
2674.9	63.64
2674.9	56.621
2674.9	63.03
2674.9	56.926
2674.9	59.673
2675	60.894
2675	57.231
2675	65.776
2675	56.011
2675	63.03
2675.1	57.537
2675.1	59.368
2675.1	64.25
2675.1	55.4
2675.1	63.64
2675.2	55.095
2675.2	60.894
2675.2	58.147
2675.2	59.062
2675.2	63.64
2675.3	55.706
2675.3	66.692
2675.3	58.757
2675.3	63.03
2675.3	65.166
2675.4	59.978
2675.4	65.776
2675.4	57.842
2675.4	66.082
2675.4	59.368
2675.5	62.725
2675.5	66.387
2675.5	59.062
2675.5	68.218
2675.5	59.673
2675.6	64.556
2675.6	63.335
2675.6	61.199
2675.6	66.997
2675.6	59.368
2675.7	66.082
2675.7	60.894
2675.7	62.725
2675.7	66.082
2675.7	60.588
2675.8	68.218
2675.8	59.368
2675.8	64.556
2675.8	62.114
2675.8	59.673
2675.9	67.913
2675.9	59.062
2675.9	66.387
2675.9	62.725
2675.9	62.725
2676	68.828
2676	60.283
2676	67.607
2676	60.588
2676	63.03
2676.1	64.25
2676.1	59.368
2676.1	67.607
2676.1	59.062
2676.1	64.556
2676.2	63.335
2676.2	59.978
2676.2	66.692
2676.2	58.147
2676.2	64.556
2676.3	61.199
2676.3	63.03
2676.3	67.913
2676.3	60.588
2676.3	66.082
2676.4	62.114
2676.4	65.166
2676.4	66.997
2676.4	60.283
2676.4	67.607
2676.5	59.673
2676.5	65.166
2676.5	66.387
2676.5	61.199
2676.5	69.744
2676.6	60.588
2676.6	64.861
2676.6	62.725
2676.6	62.725
2676.6	68.828
2676.7	59.978
2676.7	67.302
2676.7	62.114
2676.7	62.725
2676.7	68.828
2676.8	60.283
2676.8	68.218
2676.8	61.199
2676.8	63.335
2676.8	66.997
2676.9	60.283
2676.9	68.828
2676.9	59.673
2676.9	63.945
2676.9	67.302
2677	60.894
2677	69.133
2677	61.199
2677	64.556
2677	65.776
2677.1	62.419
2677.1	69.744
2677.1	60.894
2677.1	66.082
2677.1	64.556
2677.2	60.588
2677.2	69.133
2677.2	59.978
2677.2	64.25
2677.2	63.03
2677.3	60.588
2677.3	65.166
2677.3	58.757
2677.3	64.861
2677.3	62.725
2677.4	60.894
2677.4	67.607
2677.4	59.368
2677.4	67.913
2677.4	61.809
2677.5	62.114
2677.5	67.302
2677.5	59.062
2677.5	65.776
2677.5	60.588
2677.6	61.809
2677.6	67.913
2677.6	59.368
2677.6	66.997
2677.6	60.894
2677.7	61.809
2677.7	66.082
2677.7	59.062
2677.7	66.082
2677.7	60.588
2677.8	61.504
2677.8	67.913
2677.8	59.673
2677.8	65.471
2677.8	59.978
2677.9	60.894
2677.9	66.692
2677.9	59.062
2677.9	65.166
2677.9	60.283
2678	60.588
2678	65.471
2678	57.537
2678	66.082
2678	60.283
2678.1	59.673
2678.1	65.776
2678.1	58.452
2678.1	64.861
2678.1	61.199
2678.2	61.199
2678.2	66.082
2678.2	57.537
2678.2	64.25
2678.2	61.199
2678.3	58.757
2678.3	65.776
2678.3	55.706
2678.3	62.114
2678.3	61.199
2678.4	56.621
2678.4	64.556
2678.4	56.316
2678.4	59.673
2678.4	61.199
2678.5	55.4
2678.5	64.556
2678.5	56.621
2678.5	59.062
2678.5	61.809
2678.6	56.011
2678.6	65.166
2678.6	58.147
2678.6	59.368
2678.6	63.945
2678.7	54.79
2678.7	61.199
2678.7	57.231
2678.7	56.316
2678.7	63.03
2678.8	54.18
2678.8	59.978
2678.8	59.673
2678.8	58.147
2678.8	65.166
2678.9	56.011
2678.9	59.368
2678.9	61.199
2678.9	55.095
2678.9	64.861
2679	56.926
2679	59.062
2679	63.03
2679	55.706
2679	63.03
2679.1	58.757
2679.1	57.537
2679.1	63.64
2679.1	54.485
2679.1	61.504
2679.2	62.114
2679.2	57.842
2679.2	66.082
2679.2	56.621
2679.2	59.368
2679.3	62.725
2679.3	52.959
2679.3	59.368
2679.3	52.959
2679.3	52.959
2679.4	60.588
2679.4	51.128
2679.4	58.147
2679.4	59.368
2679.4	49.907
2679.5	58.147
2679.5	50.823
2679.5	52.043
2679.5	58.757
2679.5	51.738
2679.6	57.231
2679.6	54.485
2679.6	52.654
2679.6	60.588
2679.6	52.654
2679.7	55.706
2679.7	58.452
2679.7	49.602
2679.7	57.842
2679.7	54.18
2679.8	52.043
2679.8	59.368
2679.8	49.602
2679.8	54.18
2679.8	57.842
2679.9	52.043
2679.9	60.283
2679.9	53.569
2679.9	52.654
2679.9	59.978
2680	51.128
2680	56.316
2680	58.147
2680	50.518
2680	58.757
2680.1	53.875
2680.1	52.959
2680.1	60.894
2680.1	51.738
2680.1	54.79
2680.2	57.537
2680.2	50.518
2680.2	58.452
2680.2	53.875
2680.2	52.043
2680.3	59.368
2680.3	47.161
2680.3	50.212
2680.3	53.569
2680.3	47.771
2680.4	52.043
2680.4	45.94
2680.4	45.94
2680.4	53.264
2680.4	45.635
2680.5	48.381
2680.5	52.349
2680.5	43.804
2680.5	51.128
2680.5	49.297
2680.6	45.94
2680.6	55.4
2680.6	44.719
2680.6	46.55
2680.6	54.18
2680.7	44.719
2680.7	51.433
2680.7	52.654
2680.7	45.33
2680.7	53.264
2680.8	46.855
2680.8	45.33
2680.8	55.095
2680.8	44.109
2680.8	46.55
2680.9	51.128
2680.9	44.109
2680.9	50.212
2680.9	48.381
2680.9	45.635
2681	53.875
2681	45.024
2681	48.076
2681	51.128
2681	43.499
2681.1	51.433
2681.1	45.33
2681.1	47.466
2681.1	52.959
2681.1	44.109
2681.2	50.212
2681.2	47.771
2681.2	46.55
2681.2	53.569
2681.2	45.33
2681.3	51.433
2681.3	43.193
2681.3	40.447
2681.3	45.33
2681.3	39.226
2681.4	45.635
2681.4	39.226
2681.4	41.362
2681.4	42.888
2681.4	39.226
2681.5	45.33
2681.5	37.7
2681.5	45.024
2681.5	36.785
2681.5	39.531
2681.6	41.057
2681.6	39.836
2681.6	43.804
2681.6	38.311
2681.6	44.719
2681.7	36.785
2681.7	45.33
2681.7	37.395
2681.7	42.583
2681.7	39.226
2681.8	40.447
2681.8	40.447
2681.8	40.752
2681.8	44.719
2681.8	40.447
2681.9	45.94
2681.9	39.226
2681.9	46.55
2681.9	38.311
2681.9	46.245
2682	40.752
2682	45.33
2682	39.531
2682	43.193
2682	39.531
2682.1	40.752
2682.1	41.362
2682.1	39.531
2682.1	42.583
2682.1	38.616
2682.2	45.33
2682.2	38.005
2682.2	45.635
2682.2	37.395
2682.2	44.109
2682.3	37.09
2682.3	39.531
2682.3	33.123
2682.3	36.479
2682.3	36.174
2682.4	35.869
2682.4	38.616
2682.4	33.123
2682.4	40.752
2682.4	32.207
2682.5	39.531
2682.5	31.902
2682.5	38.005
2682.5	33.123
2682.5	36.479
2682.6	35.564
2682.6	33.733
2682.6	39.226
2682.6	31.291
2682.6	39.226
2682.7	31.902
2682.7	37.395
2682.7	33.123
2682.7	37.09
2682.7	35.259
2682.8	33.733
2682.8	38.616
2682.8	31.291
2682.8	39.226
2682.8	31.291
2682.9	37.7
2682.9	34.343
2682.9	35.259
2682.9	38.311
2682.9	32.817
2683	40.142
2683	30.986
2683	37.395
2683	31.902
2683	33.428
2683.1	37.395
2683.1	32.817
2683.1	39.836
2683.1	31.597
2683.1	38.311
2683.2	31.597
2683.2	34.648
2683.2	36.785
2683.2	34.038
2683.2	41.973
2683.3	32.512
2683.3	38.005
2683.3	30.071
2683.3	30.681
2683.3	34.343
2683.4	28.85
2683.4	34.954
2683.4	27.629
2683.4	34.648
2683.4	30.071
2683.5	33.733
2683.5	37.395
2683.5	30.681
2683.5	38.005
2683.5	29.46
2683.6	35.564
2683.6	33.733
2683.6	33.428
2683.6	37.7
2683.6	29.766
2683.7	37.7
2683.7	29.46
2683.7	33.123
2683.7	32.817
2683.7	30.071
2683.8	38.005
2683.8	28.545
2683.8	36.479
2683.8	32.512
2683.8	32.817
2683.9	38.311
2683.9	29.46
2683.9	37.7
2683.9	29.766
2683.9	34.343
2684	33.733
2684	32.207
2684	38.616
2684	28.545
2684	36.479
2684.1	31.902
2684.1	30.681
2684.1	37.395
2684.1	29.46
2684.1	38.311
2684.2	30.681
2684.2	35.564
2684.2	34.648
2684.2	30.071
2684.2	35.869
2684.3	27.019
2684.3	35.869
2684.3	32.207
2684.3	31.902
2684.3	35.259
2684.4	31.902
2684.4	40.142
2684.4	33.733
2684.4	37.09
2684.4	39.226
2684.5	31.902
2684.5	40.447
2684.5	32.207
2684.5	37.09
2684.5	34.954
2684.6	33.428
2684.6	40.142
2684.6	31.597
2684.6	38.921
2684.6	34.343
2684.7	34.343
2684.7	39.226
2684.7	30.986
2684.7	38.921
2684.7	33.123
2684.8	35.869
2684.8	36.785
2684.8	31.902
2684.8	39.226
2684.8	31.291
2684.9	36.479
2684.9	36.785
2684.9	32.207
2684.9	39.531
2684.9	30.986
2685	37.09
2685	36.174
2685	34.343
2685	41.057
2685	31.597
2685.1	37.7
2685.1	34.343
2685.1	32.512
2685.1	38.311
2685.1	30.071
2685.2	36.785
2685.2	30.986
2685.2	34.343
2685.2	39.226
2685.2	30.986
2685.3	40.447
2685.3	35.259
2685.3	40.142
2685.3	44.109
2685.3	38.921
2685.4	45.94
2685.4	38.311
2685.4	42.888
2685.4	44.414
2685.4	40.447
2685.5	48.992
2685.5	39.226
2685.5	44.719
2685.5	44.109
2685.5	39.836
2685.6	48.076
2685.6	39.531
2685.6	44.109
2685.6	42.278
2685.6	41.362
2685.7	48.687
2685.7	40.447
2685.7	44.719
2685.7	41.362
2685.7	39.531
2685.8	45.635
2685.8	37.09
2685.8	43.499
2685.8	40.447
2685.8	40.142
2685.9	46.245
2685.9	39.836
2685.9	45.94
2685.9	41.973
2685.9	40.447
2686	45.024
2686	37.395
2686	45.94
2686	42.278
2686	43.193
2686.1	48.992
2686.1	38.616
2686.1	46.55
2686.1	41.362
2686.1	41.973
2686.2	47.466
2686.2	37.7
2686.2	44.719
2686.2	40.752
2686.2	40.447
2686.3	47.771
2686.3	44.109
2686.3	53.264
2686.3	48.076
2686.3	48.687
2686.4	56.011
2686.4	48.076
2686.4	54.485
2686.4	51.128
2686.4	48.992
2686.5	56.316
2686.5	47.161
2686.5	52.959
2686.5	50.518
2686.5	48.687
2686.6	53.875
2686.6	46.855
2686.6	52.654
2686.6	51.738
2686.6	48.381
2686.7	57.231
2686.7	47.466
2686.7	52.959
2686.7	53.569
2686.7	47.466
2686.8	55.706
2686.8	47.466
2686.8	51.128
2686.8	53.569
2686.8	48.076
2686.9	55.706
2686.9	46.855
2686.9	49.602
2686.9	54.79
2686.9	46.855
2687	54.79
2687	48.381
2687	48.381
2687	55.706
2687	47.771
2687.1	54.18
2687.1	51.433
2687.1	47.771
2687.1	55.095
2687.1	47.161
2687.2	52.959
2687.2	52.654
2687.2	47.771
2687.2	55.095
2687.2	46.245
2687.3	50.518
2687.3	58.452
2687.3	54.18
2687.3	62.114
2687.3	55.706
2687.4	55.706
2687.4	62.725
2687.4	54.485
2687.4	61.504
2687.4	58.757
2687.5	55.4
2687.5	62.725
2687.5	54.485
2687.5	59.978
2687.5	62.114
2687.6	54.79
2687.6	61.504
2687.6	54.485
2687.6	56.926
2687.6	62.419
2687.7	54.79
2687.7	60.894
2687.7	56.621
2687.7	53.264
2687.7	61.199
2687.8	52.959
2687.8	59.062
2687.8	61.809
2687.8	55.706
2687.8	63.335
2687.9	56.926
2687.9	56.316
2687.9	62.114
2687.9	53.264
2687.9	58.452
2688	57.842
2688	55.095
2688	63.945
2688	54.18
2688	57.231
2688.1	63.03
2688.1	54.485
2688.1	61.504
2688.1	58.757
2688.1	54.18
2688.2	63.64
2688.2	53.875
2688.2	57.842
2688.2	63.03
2688.2	54.79
2688.3	60.588
2688.3	58.757
2688.3	58.757
2688.3	65.776
2688.3	58.452
2688.4	62.419
2688.4	65.776
2688.4	57.842
2688.4	66.692
2688.4	61.809
2688.5	59.673
2688.5	67.302
2688.5	58.147
2688.5	62.725
2688.5	66.997
2688.6	58.452
2688.6	66.692
2688.6	62.725
2688.6	59.368
2688.6	66.692
2688.7	57.842
2688.7	62.419
2688.7	65.471
2688.7	57.231
2688.7	64.25
2688.8	63.03
2688.8	59.673
2688.8	69.438
2688.8	61.809
2688.8	62.114
2688.9	68.218
2688.9	58.147
2688.9	63.03
2688.9	63.945
2688.9	57.842
2689	66.387
2689	59.673
2689	59.673
2689	65.776
2689	57.537
2689.1	61.504
2689.1	64.861
2689.1	55.4
2689.1	63.64
2689.1	61.504
2689.2	58.452
2689.2	66.997
2689.2	59.062
2689.2	59.978
2689.2	66.387
2689.3	57.842
2689.3	65.166
2689.3	66.082
2689.3	61.504
2689.3	69.744
2689.4	61.199
2689.4	63.03
2689.4	68.828
2689.4	59.368
2689.4	67.302
2689.5	62.725
2689.5	60.283
2689.5	69.133
2689.5	59.978
2689.5	65.471
2689.6	64.25
2689.6	61.504
2689.6	68.218
2689.6	60.588
2689.6	67.913
2689.7	61.199
2689.7	63.335
2689.7	65.471
2689.7	60.588
2689.7	67.302
2689.8	59.978
2689.8	66.997
2689.8	62.419
2689.8	65.166
2689.8	67.913
2689.9	63.03
2689.9	69.438
2689.9	60.894
2689.9	70.049
2689.9	61.809
2690	66.997
2690	64.25
2690	65.471
2690	66.082
2690	62.725
2690.1	67.302
2690.1	62.114
2690.1	69.133
2690.1	59.368
2690.1	68.218
2690.2	59.062
2690.2	66.387
2690.2	61.809
2690.2	66.387
2690.2	62.725
2690.3	64.556
2690.3	62.725
2690.3	63.03
2690.3	66.387
2690.3	63.335
2690.4	67.913
2690.4	61.199
2690.4	68.828
2690.4	60.894
2690.4	70.049
2690.5	62.419
2690.5	68.828
2690.5	60.894
2690.5	66.082
2690.5	62.725
2690.6	64.556
2690.6	65.166
2690.6	61.809
2690.6	66.692
2690.6	60.283
2690.7	67.302
2690.7	59.673
2690.7	68.218
2690.7	60.894
2690.7	66.387
2690.8	61.809
2690.8	65.471
2690.8	66.997
2690.8	62.419
2690.8	68.828
2690.9	61.199
2690.9	66.997
2690.9	61.199
2690.9	68.218
2690.9	61.504
2691	63.945
2691	63.64
2691	62.725
2691	67.913
2691	62.114
2691.1	68.828
2691.1	60.283
2691.1	66.692
2691.1	63.64
2691.1	65.776
2691.2	68.218
2691.2	62.725
2691.2	67.913
2691.2	60.283
2691.2	68.523
2691.3	61.504
2691.3	63.335
2691.3	63.335
2691.3	60.588
2691.3	68.218
2691.4	60.588
2691.4	68.218
2691.4	59.673
2691.4	63.64
2691.4	62.419
2691.5	60.588
2691.5	67.302
2691.5	59.673
2691.5	65.471
2691.5	58.757
2691.6	63.03
2691.6	63.64
2691.6	61.504
2691.6	68.828
2691.6	58.757
2691.7	65.166
2691.7	59.062
2691.7	62.725
2691.7	65.471
2691.7	60.283
2691.8	67.607
2691.8	57.231
2691.8	64.25
2691.8	61.809
2691.8	61.504
2691.9	66.997
2691.9	58.757
2691.9	65.776
2691.9	59.062
2691.9	64.556
2692	62.725
2692	59.368
2692	65.776
2692	57.231
2692	63.945
2692.1	59.062
2692.1	60.588
2692.1	63.64
2692.1	57.537
2692.1	66.997
2692.2	58.147
2692.2	63.335
2692.2	63.335
2692.2	59.062
2692.2	67.302
2692.3	58.757
2692.3	61.504
2692.3	57.537
2692.3	58.147
2692.3	58.757
2692.4	55.4
2692.4	63.03
2692.4	55.4
2692.4	59.062
2692.4	59.673
2692.5	55.095
2692.5	62.725
2692.5	55.4
2692.5	61.199
2692.5	58.147
2692.6	56.926
2692.6	63.64
2692.6	53.875
2692.6	63.335
2692.6	57.537
2692.7	58.147
2692.7	61.504
2692.7	55.095
2692.7	64.556
2692.7	55.095
2692.8	59.062
2692.8	61.199
2692.8	56.316
2692.8	63.945
2692.8	56.011
2692.9	61.809
2692.9	58.757
2692.9	55.706
2692.9	63.03
2692.9	54.485
2693	62.419
2693	57.842
2693	57.231
2693	62.725
2693	54.485
2693.1	62.725
2693.1	55.4
2693.1	58.452
2693.1	62.419
2693.1	55.095
2693.2	64.25
2693.2	56.011
2693.2	59.062
2693.2	63.335
2693.2	58.147
2693.3	64.861
2693.3	53.875
2693.3	55.095
2693.3	54.79
2693.3	52.959
2693.4	58.757
2693.4	50.518
2693.4	55.4
2693.4	53.875
2693.4	52.043
2693.5	58.757
2693.5	51.433
2693.5	56.316
2693.5	53.264
2693.5	51.433
2693.6	58.757
2693.6	49.602
2693.6	57.537
2693.6	52.349
2693.6	51.738
2693.7	57.231
2693.7	47.771
2693.7	56.316
2693.7	52.043
2693.7	52.043
2693.8	57.842
2693.8	49.907
2693.8	57.842
2693.8	52.654
2693.8	53.264
2693.9	57.231
2693.9	49.602
2693.9	58.452
2693.9	51.128
2693.9	54.18
2694	57.537
2694	50.823
2694	57.537
2694	51.128
2694	52.349
2694.1	56.621
2694.1	50.212
2694.1	57.537
2694.1	50.518
2694.1	53.875
2694.2	56.926
2694.2	49.907
2694.2	57.842
2694.2	49.297
2694.2	52.959
2694.3	58.757
2694.3	47.161
2694.3	52.959
2694.3	45.33
2694.3	47.161
2694.4	50.823
2694.4	42.888
2694.4	50.823
2694.4	43.499
2694.4	44.719
2694.5	50.212
2694.5	42.278
2694.5	50.823
2694.5	45.024
2694.5	46.245
2694.6	50.518
2694.6	41.667
2694.6	50.212
2694.6	44.414
2694.6	45.024
2694.7	52.043
2694.7	42.888
2694.7	49.602
2694.7	45.024
2694.7	45.33
2694.8	51.128
2694.8	42.278
2694.8	47.771
2694.8	44.719
2694.8	44.109
2694.9	50.518
2694.9	42.278
2694.9	47.161
2694.9	48.687
2694.9	42.278
2695	51.738
2695	42.583
2695	46.245
2695	49.297
2695	42.888
2695.1	50.823
2695.1	41.667
2695.1	46.245
2695.1	49.602
2695.1	40.447
2695.2	50.518
2695.2	45.024
2695.2	44.414
2695.2	52.349
2695.2	44.719
2695.3	49.907
2695.3	42.888
2695.3	38.005
2695.3	43.804
2695.3	36.174
2695.4	39.836
2695.4	40.142
2695.4	35.869
2695.4	43.804
2695.4	34.954
2695.5	38.616
2695.5	44.109
2695.5	34.954
2695.5	42.278
2695.5	37.7
2695.6	36.479
2695.6	44.719
2695.6	34.648
2695.6	41.362
2695.6	39.531
2695.7	34.648
2695.7	42.888
2695.7	34.648
2695.7	38.005
2695.7	40.447
2695.8	34.648
2695.8	42.888
2695.8	37.395
2695.8	38.921
2695.8	42.888
2695.9	34.343
2695.9	39.836
2695.9	37.395
2695.9	34.954
2695.9	43.193
2696	33.733
2696	37.09
2696	42.583
2696	35.259
2696	43.193
2696.1	38.311
2696.1	35.869
2696.1	43.804
2696.1	34.648
2696.1	40.447
2696.2	42.583
2696.2	36.785
2696.2	44.109
2696.2	34.343
2696.2	36.785
2696.3	43.499
2696.3	32.207
2696.3	37.7
2696.3	36.174
2696.3	30.986
2696.4	37.7
2696.4	30.376
2696.4	33.123
2696.4	37.395
2696.4	28.545
2696.5	35.259
2696.5	32.512
2696.5	30.681
2696.5	39.836
2696.5	29.46
2696.6	33.733
2696.6	37.395
2696.6	27.935
2696.6	36.479
2696.6	33.733
2696.7	29.46
2696.7	38.616
2696.7	30.681
2696.7	32.817
2696.7	38.616
2696.8	28.24
2696.8	34.648
2696.8	33.428
2696.8	30.071
2696.8	38.311
2696.9	30.376
2696.9	32.207
2696.9	37.7
2696.9	29.155
2696.9	34.954
2697	35.259
2697	30.986
2697	37.7
2697	30.071
2697	31.597
2697.1	38.921
2697.1	29.766
2697.1	36.174
2697.1	35.869
2697.1	27.935
2697.2	36.785
2697.2	30.986
2697.2	31.291
2697.2	38.921
2697.2	28.545
2697.3	33.733
2697.3	37.395
2697.3	27.629
2697.3	36.479
2697.3	35.564
2697.4	27.935
2697.4	36.174
2697.4	29.46
2697.4	28.85
2697.4	37.395
2697.5	26.104
2697.5	29.46
2697.5	34.954
2697.5	26.714
2697.5	34.343
2697.6	30.986
2697.6	28.24
2697.6	35.869
2697.6	27.019
2697.6	30.681
2697.7	36.785
2697.7	27.019
2697.7	34.038
2697.7	32.207
2697.7	29.766
2697.8	37.7
2697.8	29.766
2697.8	32.512
2697.8	35.259
2697.8	27.935
2697.9	35.869
2697.9	28.545
2697.9	32.817
2697.9	34.343
2697.9	27.324
2698	37.7
2698	28.24
2698	30.986
2698	33.428
2698	27.935
2698.1	34.648
2698.1	27.629
2698.1	34.343
2698.1	30.071
2698.1	32.512
2698.2	34.648
2698.2	29.46
2698.2	36.479
2698.2	27.629
2698.2	36.479
2698.3	29.155
2698.3	35.869
2698.3	35.564
2698.3	37.395
2698.3	41.973
2698.4	37.395
2698.4	41.667
2698.4	33.733
2698.4	41.973
2698.4	34.038
2698.5	39.836
2698.5	37.7
2698.5	39.836
2698.5	38.921
2698.5	38.921
2698.6	40.752
2698.6	34.954
2698.6	41.362
2698.6	32.207
2698.6	39.531
2698.7	32.207
2698.7	41.057
2698.7	32.817
2698.7	41.057
2698.7	35.259
2698.8	37.09
2698.8	35.869
2698.8	37.09
2698.8	37.09
2698.8	35.259
2698.9	40.142
2698.9	34.038
2698.9	42.278
2698.9	34.954
2698.9	43.499
2699	34.954
2699	40.447
2699	34.954
2699	37.395
2699	36.785
2699.1	37.7
2699.1	39.531
2699.1	34.954
2699.1	42.278
2699.1	33.733
2699.2	41.362
2699.2	34.954
2699.2	38.921
2699.2	36.479
2699.2	38.005
2699.3	40.447
2699.3	38.311
2699.3	48.381
2699.3	40.142
2699.3	48.076
2699.4	41.057
2699.4	44.414
2699.4	43.193
2699.4	42.888
2699.4	48.687
2699.5	39.836
2699.5	49.297
2699.5	40.752
2699.5	45.94
2699.5	43.499
2699.6	42.888
2699.6	48.381
2699.6	40.752
2699.6	48.992
2699.6	40.752
2699.7	45.635
2699.7	43.499
2699.7	44.414
2699.7	47.466
2699.7	41.362
2699.8	50.212
2699.8	40.447
2699.8	44.414
2699.8	43.499
2699.8	41.362
2699.9	47.771
2699.9	41.057
2699.9	48.687
2699.9	40.752
2699.9	44.414
2700	45.635
2700	42.583
2700	49.602
2700	41.057
2700	47.466
2700.1	41.362
2700.1	43.804
2700.1	47.466
2700.1	42.278
2700.1	50.212
2700.2	39.836
2700.2	45.33
2700.2	42.278
2700.2	42.278
2700.2	48.381
2700.3	40.142
2700.3	55.095
2700.3	49.907
2700.3	54.79
2700.3	57.537
2700.4	55.4
2700.4	61.199
2700.4	52.349
2700.4	57.231
2700.4	54.79
2700.5	55.095
2700.5	61.504
2700.5	54.18
2700.5	60.588
2700.5	52.959
2700.6	56.316
2700.6	59.062
2700.6	52.959
2700.6	61.199
2700.6	51.738
2700.7	56.011
2700.7	56.926
2700.7	54.18
2700.7	61.809
2700.7	52.349
2700.8	58.147
2700.8	54.18
2700.8	54.18
2700.8	60.283
2700.8	52.043
2700.9	59.062
2700.9	53.569
2700.9	54.79
2700.9	59.368
2700.9	52.959
2701	60.283
2701	52.959
2701	56.621
2701	58.757
2701	52.959
2701.1	61.809
2701.1	53.569
2701.1	56.011
2701.1	55.4
2701.1	52.959
2701.2	60.283
2701.2	52.043
2701.2	58.452
2701.2	54.18
2701.2	52.043
2701.3	59.062
2701.3	52.043
2701.3	61.199
2701.3	56.926
2701.3	57.842
2701.4	62.419
2701.4	54.79
2701.4	63.03
2701.4	57.231
2701.4	57.537
2701.5	60.894
2701.5	52.959
2701.5	62.725
2701.5	55.4
2701.5	58.452
2701.6	59.978
2701.6	53.264
2701.6	62.114
2701.6	53.875
2701.6	56.926
2701.7	59.978
2701.7	52.959
2701.7	60.283
2701.7	53.569
2701.7	57.842
2701.8	60.283
2701.8	55.706
2701.8	62.114
2701.8	53.569
2701.8	58.147
2701.9	58.757
2701.9	53.264
2701.9	63.64
2701.9	53.569
2701.9	57.231
2702	59.062
2702	53.569
2702	61.504
2702	54.485
2702	57.842
2702.1	59.368
2702.1	55.4
2702.1	63.03
2702.1	54.18
2702.1	60.283
2702.2	60.588
2702.2	53.569
2702.2	61.809
2702.2	52.959
2702.2	57.842
2702.3	59.368
2702.3	61.809
2702.3	74.016
2702.3	65.166
2702.3	71.27
2702.4	72.49
2702.4	66.997
2702.4	74.321
2702.4	65.166
2702.4	69.744
2702.5	72.795
2702.5	67.607
2702.5	75.847
2702.5	67.607
2702.5	69.744
2702.6	72.49
2702.6	64.556
2702.6	74.321
2702.6	67.607
2702.6	69.133
2702.7	74.016
2702.7	66.082
2702.7	73.101
2702.7	68.523
2702.7	67.913
2702.8	74.626
2702.8	63.945
2702.8	71.575
2702.8	67.913
2702.8	67.607
2702.9	74.321
2702.9	65.471
2702.9	71.27
2702.9	67.913
2702.9	66.692
2703	74.016
2703	65.776
2703	71.27
2703	70.354
2703	65.776
2703.1	75.237
2703.1	66.997
2703.1	69.744
2703.1	74.016
2703.1	66.997
2703.2	73.711
2703.2	67.913
2703.2	67.913
2703.2	73.101
2703.2	65.776
2703.3	73.711
2703.3	47.466
2703.3	33.733
2703.3	37.395
2703.3	26.409
2703.4	32.817
2703.4	31.291
2703.4	24.272
2703.4	34.038
2703.4	25.188
2703.5	29.155
2703.5	33.428
2703.5	25.493
2703.5	34.038
2703.5	28.545
2703.6	31.291
2703.6	37.395
2703.6	28.24
2703.6	33.733
2703.6	32.207
2703.7	28.24
2703.7	36.479
2703.7	27.019
2703.7	30.376
2703.7	33.428
2703.8	27.019
2703.8	35.259
2703.8	28.85
2703.8	29.155
2703.8	34.648
2703.9	27.019
2703.9	33.123
2703.9	31.902
2703.9	28.85
2703.9	37.395
2704	26.409
2704	28.85
2704	32.207
2704	26.714
2704	34.038
2704.1	27.629
2704.1	27.935
2704.1	33.733
2704.1	26.409
2704.1	33.733
2704.2	34.343
2704.2	26.104
2704.2	34.038
2704.2	27.019
2704.2	29.766
2704.3	36.785
2704.3	10.234
2704.3	4.436
2704.3	-2.2778
2704.3	-3.1934
2704.4	3.5205
2704.4	-2.583
2704.4	1.3843
2704.4	2.605
2704.4	-5.6348
2704.5	2.2998
2704.5	-2.8882
2704.5	-2.583
2704.5	5.6567
2704.5	-4.7192
2704.6	-1.0571
2704.6	1.6895
2704.6	-6.8555
2704.6	2.9102
2704.6	-1.0571
2704.7	-3.8037
2704.7	4.7412
2704.7	-4.4141
2704.7	-0.44678
2704.7	2.9102
2704.8	-5.6348
2704.8	1.9946
2704.8	-3.1934
2704.8	-2.8882
2704.8	4.1309
2704.9	-3.8037
2704.9	-1.0571
2704.9	1.0791
2704.9	-5.0244
2704.9	2.9102
2705	-1.9727
2705	-2.583
2705	4.1309
2705	-4.7192
2705	-0.44678
2705.1	3.8257
2705.1	-4.4141
2705.1	1.9946
2705.1	-1.6675
2705.1	-5.9399
2705.2	3.8257
2705.2	-4.1089
2705.2	-0.75195
2705.2	6.5723
2705.2	-3.8037
2705.3	0.46875
2705.3	10.845
2705.3	7.793
2705.3	17.864
2705.3	12.371
2705.4	9.0137
2705.4	17.864
2705.4	9.624
2705.4	14.202
2705.4	18.169
2705.5	9.624
2705.5	16.033
2705.5	14.202
2705.5	9.9292
2705.5	18.474
2705.6	10.845
2705.6	9.9292
2705.6	18.474
2705.6	9.624
2705.6	13.591
2705.7	17.253
2705.7	9.0137
2705.7	15.117
2705.7	11.76
2705.7	8.4033
2705.8	16.033
2705.8	9.9292
2705.8	11.455
2705.8	18.169
2705.8	10.234
2705.9	14.507
2705.9	15.728
2705.9	9.0137
2705.9	16.338
2705.9	12.371
2706	8.7085
2706	17.864
2706	8.7085
2706	12.981
2706	17.864
2706.1	9.9292
2706.1	17.253
2706.1	12.676
2706.1	11.76
2706.1	19.084
2706.2	9.3188
2706.2	14.202
2706.2	14.202
2706.2	10.54
2706.2	17.253
2706.3	9.3188
2706.3	13.591
2706.3	9.3188
2706.3	9.0137
2706.3	14.812
2706.4	6.5723
2706.4	14.812
2706.4	6.8774
2706.4	9.9292
2706.4	11.15
2706.5	7.4878
2706.5	14.507
2706.5	8.0981
2706.5	14.507
2706.5	6.5723
2706.6	11.76
2706.6	10.234
2706.6	9.9292
2706.6	13.896
2706.6	8.0981
2706.7	15.728
2706.7	7.793
2706.7	15.728
2706.7	9.0137
2706.7	14.202
2706.8	9.0137
2706.8	12.676
2706.8	12.065
2706.8	9.9292
2706.8	15.117
2706.9	9.3188
2706.9	14.507
2706.9	6.2671
2706.9	15.117
2706.9	7.1826
2707	14.202
2707	7.793
2707	12.065
2707	8.0981
2707	9.0137
2707.1	9.9292
2707.1	9.624
2707.1	13.591
2707.1	9.3188
2707.1	14.202
2707.2	7.1826
2707.2	16.033
2707.2	8.7085
2707.2	14.202
2707.2	7.793
2707.3	11.76
2707.3	8.7085
2707.3	10.54
2707.3	13.896
2707.3	9.3188
2707.4	14.812
2707.4	6.8774
2707.4	15.117
2707.4	8.0981
2707.4	13.896
2707.5	9.9292
2707.5	11.76
2707.5	12.371
2707.5	7.793
2707.5	14.812
2707.6	6.5723
2707.6	14.202
2707.6	6.2671
2707.6	12.676
2707.6	9.624
2707.7	11.76
2707.7	14.812
2707.7	8.0981
2707.7	16.033
2707.7	5.9619
2707.8	12.371
2707.8	8.4033
2707.8	8.4033
2707.8	13.286
2707.8	7.1826
2707.9	16.338
2707.9	8.7085
2707.9	14.507
2707.9	9.624
2707.9	9.0137
2708	13.286
2708	5.9619
2708	16.338
2708	8.0981
2708	11.76
2708.1	10.54
2708.1	9.624
2708.1	15.117
2708.1	8.7085
2708.1	16.033
2708.2	7.4878
2708.2	11.15
2708.2	13.286
2708.2	9.0137
2708.2	17.864
2708.3	7.793
2708.3	7.1826
2708.3	1.6895
2708.3	-0.1416
2708.3	4.7412
2708.4	-0.75195
2708.4	5.9619
2708.4	0.46875
2708.4	1.0791
2708.4	5.3516
2708.5	0.16357
2708.5	8.7085
2708.5	-0.1416
2708.5	1.9946
2708.5	3.8257
2708.6	-1.0571
2708.6	7.1826
2708.6	-0.75195
2708.6	2.605
2708.6	2.2998
2708.7	-1.6675
2708.7	6.5723
2708.7	-1.0571
2708.7	5.3516
2708.7	0.77393
2708.8	-0.75195
2708.8	6.2671
2708.8	-1.9727
2708.8	5.9619
2708.8	1.3843
2708.9	0.16357
2708.9	7.1826
2708.9	-2.2778
2708.9	5.6567
2708.9	1.3843
2709	2.2998
2709	5.9619
2709	-1.3623
2709	6.5723
2709	-0.1416
2709.1	1.6895
2709.1	5.6567
2709.1	-1.3623
2709.1	6.2671
2709.1	-0.44678
2709.2	2.9102
2709.2	5.0464
2709.2	-2.2778
2709.2	7.1826
2709.2	-0.75195
2709.3	2.9102
2709.3	3.2153
2709.3	-4.7192
2709.3	2.9102
2709.3	-4.1089
2709.4	-1.9727
2709.4	-1.0571
2709.4	-5.9399
2709.4	0.77393
2709.4	-9.2969
2709.5	-2.2778
2709.5	-2.583
2709.5	-5.9399
2709.5	3.5205
2709.5	-7.1606
2709.6	-2.2778
2709.6	-3.8037
2709.6	-6.8555
2709.6	1.0791
2709.6	-5.3296
2709.7	-1.0571
2709.7	-4.7192
2709.7	-6.2451
2709.7	0.77393
2709.7	-6.8555
2709.8	-1.0571
2709.8	-5.3296
2709.8	-5.3296
2709.8	0.16357
2709.8	-6.8555
2709.9	1.6895
2709.9	-4.7192
2709.9	-4.4141
2709.9	0.77393
2709.9	-7.1606
2710	0.16357
2710	-5.0244
2710	-3.8037
2710	0.16357
2710	-6.2451
2710.1	1.6895
2710.1	-5.6348
2710.1	-1.9727
2710.1	2.605
2710.1	-7.1606
2710.2	1.6895
2710.2	-5.6348
2710.2	-6.2451
2710.2	0.46875
2710.2	-7.4658
2710.3	-0.1416
2710.3	-10.212
2710.3	-9.9072
2710.3	-5.3296
2710.3	-12.043
2710.4	-5.3296
2710.4	-11.738
2710.4	-8.9917
2710.4	-5.6348
2710.4	-12.349
2710.5	-4.4141
2710.5	-12.043
2710.5	-9.9072
2710.5	-6.5503
2710.5	-12.654
2710.6	-3.1934
2710.6	-11.433
2710.6	-9.9072
2710.6	-5.9399
2710.6	-14.485
2710.7	-5.0244
2710.7	-11.738
2710.7	-10.518
2710.7	-6.2451
2710.7	-12.654
2710.8	-4.7192
2710.8	-11.128
2710.8	-9.2969
2710.8	-5.6348
2710.8	-14.485
2710.9	-5.3296
2710.9	-11.738
2710.9	-9.9072
2710.9	-2.8882
2710.9	-12.043
2711	-4.1089
2711	-9.6021
2711	-9.6021
2711	-3.1934
2711	-12.043
2711.1	-6.8555
2711.1	-12.349
2711.1	-11.738
2711.1	-4.1089
2711.1	-12.654
2711.2	-7.1606
2711.2	-11.128
2711.2	-11.433
2711.2	-6.2451
2711.2	-14.79
2711.3	-6.2451
2711.3	-11.738
2711.3	-14.485
2711.3	-7.1606
2711.3	-16.011
2711.4	-11.128
2711.4	-11.128
2711.4	-14.79
2711.4	-7.4658
2711.4	-16.926
2711.5	-12.654
2711.5	-12.654
2711.5	-16.011
2711.5	-8.6865
2711.5	-18.147
2711.6	-12.043
2711.6	-10.212
2711.6	-17.842
2711.6	-6.8555
2711.6	-16.011
2711.7	-14.18
2711.7	-10.212
2711.7	-18.452
2711.7	-8.9917
2711.7	-16.316
2711.8	-14.18
2711.8	-9.6021
2711.8	-16.621
2711.8	-8.6865
2711.8	-14.18
2711.9	-14.485
2711.9	-7.1606
2711.9	-16.011
2711.9	-10.212
2711.9	-12.959
2712	-14.18
2712	-8.3813
2712	-16.316
2712	-10.212
2712	-10.518
2712.1	-16.011
2712.1	-6.8555
2712.1	-16.011
2712.1	-12.654
2712.1	-7.771
2712.2	-15.4
2712.2	-6.2451
2712.2	-14.18
2712.2	-14.485
2712.2	-10.212
2712.3	-17.231
2712.3	-11.128
2712.3	-16.621
2712.3	-15.095
2712.3	-7.771
2712.4	-18.147
2712.4	-12.349
2712.4	-12.959
2712.4	-16.926
2712.4	-9.2969
2712.5	-17.231
2712.5	-14.18
2712.5	-11.738
2712.5	-19.368
2712.5	-10.212
2712.6	-16.316
2712.6	-16.926
2712.6	-9.9072
2712.6	-20.894
2712.6	-13.569
2712.7	-12.349
2712.7	-18.757
2712.7	-8.6865
2712.7	-16.926
2712.7	-14.485
2712.8	-12.349
2712.8	-17.537
2712.8	-9.9072
2712.8	-16.316
2712.8	-15.706
2712.9	-10.212
2712.9	-19.062
2712.9	-11.738
2712.9	-12.654
2712.9	-17.537
2713	-8.3813
2713	-17.231
2713	-16.011
2713	-9.6021
2713	-18.452
2713.1	-13.875
2713.1	-15.4
2713.1	-18.452
2713.1	-8.9917
2713.1	-17.231
2713.2	-14.18
2713.2	-11.128
2713.2	-19.368
2713.2	-11.738
2713.2	-16.011
2713.3	-16.316
2713.3	-9.2969
2713.3	-17.231
2713.3	-12.043
2713.3	-9.6021
2713.4	-15.4
2713.4	-9.2969
2713.4	-15.4
2713.4	-17.231
2713.4	-10.823
2713.5	-19.062
2713.5	-12.959
2713.5	-12.043
2713.5	-18.757
2713.5	-9.6021
2713.6	-15.095
2713.6	-15.706
2713.6	-7.4658
2713.6	-17.231
2713.6	-13.569
2713.7	-12.349
2713.7	-18.452
2713.7	-10.823
2713.7	-15.095
2713.7	-16.621
2713.8	-10.823
2713.8	-18.452
2713.8	-13.569
2713.8	-9.6021
2713.8	-17.842
2713.9	-11.433
2713.9	-15.706
2713.9	-17.231
2713.9	-8.0762
2713.9	-16.011
2714	-13.569
2714	-8.9917
2714	-17.537
2714	-12.654
2714	-13.264
2714.1	-16.926
2714.1	-11.128
2714.1	-18.452
2714.1	-15.4
2714.1	-10.518
2714.2	-18.452
2714.2	-11.128
2714.2	-12.654
2714.2	-18.452
2714.2	-10.518
2714.3	-17.537
2714.3	-15.4
2714.3	-7.1606
2714.3	-17.231
2714.3	-10.823
2714.4	-10.518
2714.4	-14.79
2714.4	-6.5503
2714.4	-13.569
2714.4	-11.433
2714.5	-9.6021
2714.5	-15.706
2714.5	-8.6865
2714.5	-14.18
2714.5	-12.959
2714.6	-8.3813
2714.6	-15.4
2714.6	-5.9399
2714.6	-14.18
2714.6	-9.9072
2714.7	-10.212
2714.7	-16.011
2714.7	-8.6865
2714.7	-16.621
2714.7	-10.823
2714.8	-14.18
2714.8	-15.095
2714.8	-11.738
2714.8	-16.316
2714.8	-9.2969
2714.9	-16.621
2714.9	-8.3813
2714.9	-15.706
2714.9	-13.264
2714.9	-12.959
2715	-14.485
2715	-9.2969
2715	-14.79
2715	-8.3813
2715	-16.316
2715.1	-7.771
2715.1	-15.706
2715.1	-10.518
2715.1	-15.4
2715.1	-12.654
2715.2	-15.095
2715.2	-12.959
2715.2	-10.212
2715.2	-13.569
2715.2	-8.3813
2715.3	-14.18
2715.3	-5.6348
2715.3	-11.433
2715.3	-3.4985
2715.3	-10.212
2715.4	-4.7192
2715.4	-12.959
2715.4	-6.2451
2715.4	-11.433
2715.4	-8.9917
2715.5	-10.823
2715.5	-12.043
2715.5	-11.128
2715.5	-12.349
2715.5	-8.9917
2715.6	-12.349
2715.6	-3.1934
2715.6	-12.654
2715.6	-3.8037
2715.6	-9.9072
2715.7	-4.7192
2715.7	-10.212
2715.7	-6.5503
2715.7	-10.212
2715.7	-9.9072
2715.8	-7.1606
2715.8	-12.654
2715.8	-4.7192
2715.8	-12.654
2715.8	-5.0244
2715.9	-12.959
2715.9	-6.2451
2715.9	-10.823
2715.9	-9.6021
2715.9	-9.2969
2716	-12.043
2716	-5.6348
2716	-13.264
2716	-5.3296
2716	-12.349
2716.1	-6.5503
2716.1	-11.128
2716.1	-8.9917
2716.1	-6.5503
2716.1	-12.043
2716.2	-3.4985
2716.2	-13.264
2716.2	-5.3296
2716.2	-10.823
2716.2	-8.6865
2716.3	-8.6865
2716.3	-8.3813
2716.3	-2.2778
2716.3	-9.6021
2716.3	-1.3623
2716.4	-7.1606
2716.4	-2.2778
2716.4	-3.8037
2716.4	-5.6348
2716.4	-0.1416
2716.5	-8.0762
2716.5	0.46875
2716.5	-8.6865
2716.5	-2.8882
2716.5	-4.7192
2716.6	-6.5503
2716.6	0.16357
2716.6	-8.0762
2716.6	0.77393
2716.6	-6.5503
2716.7	-1.9727
2716.7	-3.8037
2716.7	-6.5503
2716.7	-0.75195
2716.7	-6.8555
2716.8	0.16357
2716.8	-7.1606
2716.8	-3.8037
2716.8	-2.2778
2716.8	-6.5503
2716.9	1.9946
2716.9	-7.4658
2716.9	-0.1416
2716.9	-5.0244
2716.9	-5.9399
2717	-0.1416
2717	-5.9399
2717	0.46875
2717	-7.1606
2717	-1.9727
2717.1	-4.1089
2717.1	-6.2451
2717.1	1.9946
2717.1	-7.4658
2717.1	-0.44678
2717.2	-5.3296
2717.2	-4.1089
2717.2	-0.75195
2717.2	-7.1606
2717.2	1.0791
2717.3	-8.6865
2717.3	1.0791
2717.3	0.16357
2717.3	-1.6675
2717.3	8.0981
2717.4	-2.583
2717.4	5.0464
2717.4	-1.0571
2717.4	1.0791
2717.4	5.6567
2717.5	-1.0571
2717.5	6.2671
2717.5	-0.75195
2717.5	2.9102
2717.5	3.2153
2717.6	-0.75195
2717.6	5.6567
2717.6	-3.1934
2717.6	4.1309
2717.6	-0.75195
2717.7	1.0791
2717.7	5.9619
2717.7	-2.8882
2717.7	5.0464
2717.7	-0.44678
2717.8	1.6895
2717.8	5.3516
2717.8	-1.3623
2717.8	7.1826
2717.8	-1.3623
2717.9	3.8257
2717.9	1.9946
2717.9	-0.44678
2717.9	7.1826
2717.9	-1.6675
2718	5.6567
2718	1.6895
2718	0.16357
2718	5.3516
2718	-2.583
2718.1	4.7412
2718.1	-2.2778
2718.1	1.0791
2718.1	4.7412
2718.1	-0.75195
2718.2	8.0981
2718.2	-1.3623
2718.2	2.2998
2718.2	3.5205
2718.2	-0.75195
2718.3	7.793
2718.3	0.77393
2718.3	7.793
2718.3	6.2671
2718.3	5.3516
2718.4	13.896
2718.4	6.2671
2718.4	9.624
2718.4	7.1826
2718.4	6.8774
2718.5	12.065
2718.5	4.1309
2718.5	12.065
2718.5	5.9619
2718.5	7.4878
2718.6	13.591
2718.6	4.436
2718.6	13.591
2718.6	6.2671
2718.6	7.4878
2718.7	9.9292
2718.7	4.1309
2718.7	12.676
2718.7	3.8257
2718.7	8.4033
2718.8	10.234
2718.8	3.5205
2718.8	12.981
2718.8	5.6567
2718.8	9.624
2718.9	11.15
2718.9	5.6567
2718.9	14.202
2718.9	5.6567
2718.9	9.9292
2719	9.9292
2719	5.3516
2719	13.591
2719	5.9619
2719	11.455
2719.1	10.845
2719.1	6.8774
2719.1	12.371
2719.1	2.9102
2719.1	9.9292
2719.2	6.8774
2719.2	5.6567
2719.2	12.371
2719.2	3.5205
2719.2	9.0137
2719.3	8.0981
2719.3	9.624
2719.3	17.864
2719.3	9.0137
2719.3	14.507
2719.4	11.76
2719.4	9.9292
2719.4	17.253
2719.4	9.3188
2719.4	13.591
2719.5	12.371
2719.5	9.0137
2719.5	16.033
2719.5	8.0981
2719.5	14.507
2719.6	12.981
2719.6	9.624
2719.6	19.39
2719.6	9.624
2719.6	16.338
2719.7	16.643
2719.7	9.624
2719.7	18.169
2719.7	9.624
2719.7	13.286
2719.8	15.728
2719.8	11.15
2719.8	17.864
2719.8	10.234
2719.8	13.896
2719.9	14.507
2719.9	9.9292
2719.9	19.084
2719.9	9.624
2719.9	11.76
2720	15.728
2720	9.0137
2720	18.779
2720	11.455
2720	11.15
2720.1	14.812
2720.1	8.4033
2720.1	15.117
2720.1	11.76
2720.1	12.371
2720.2	16.948
2720.2	8.0981
2720.2	15.422
2720.2	12.371
2720.2	9.9292
2720.3	17.864
2720.3	7.793
2720.3	12.676
2720.3	14.202
2720.3	9.9292
2720.4	19.39
2720.4	10.54
2720.4	12.371
2720.4	16.033
2720.4	9.3188
2720.5	16.033
2720.5	10.234
2720.5	9.9292
2720.5	15.728
2720.5	8.7085
2720.6	14.507
2720.6	11.15
2720.6	10.845
2720.6	16.643
2720.6	7.793
2720.7	13.591
2720.7	14.202
2720.7	8.4033
2720.7	19.084
2720.7	9.9292
2720.8	12.676
2720.8	17.864
2720.8	9.0137
2720.8	13.896
2720.8	9.3188
2720.9	9.3188
2720.9	16.033
2720.9	7.4878
2720.9	14.202
2720.9	14.202
2721	10.234
2721	17.559
2721	8.4033
2721	11.455
2721	16.033
2721.1	8.4033
2721.1	15.422
2721.1	10.845
2721.1	10.54
2721.1	17.864
2721.2	9.3188
2721.2	14.507
2721.2	14.507
2721.2	8.4033
2721.2	17.864
2721.3	9.624
2721.3	8.4033
2721.3	13.591
2721.3	3.2153
2721.3	10.845
2721.4	7.793
2721.4	3.5205
2721.4	12.371
2721.4	5.0464
2721.4	6.5723
2721.5	9.9292
2721.5	2.605
2721.5	8.4033
2721.5	4.7412
2721.5	4.7412
2721.6	13.286
2721.6	4.1309
2721.6	6.8774
2721.6	10.54
2721.6	1.9946
2721.7	10.845
2721.7	5.9619
2721.7	6.2671
2721.7	12.065
2721.7	2.605
2721.8	8.0981
2721.8	11.15
2721.8	3.5205
2721.8	10.54
2721.8	5.6567
2721.9	4.1309
2721.9	12.065
2721.9	3.2153
2721.9	6.8774
2721.9	11.455
2722	2.605
2722	10.234
2722	6.8774
2722	5.3516
2722	12.371
2722.1	3.5205
2722.1	6.2671
2722.1	9.9292
2722.1	2.2998
2722.1	9.9292
2722.2	7.793
2722.2	3.8257
2722.2	11.76
2722.2	3.8257
2722.2	4.7412
2722.3	12.676
2722.3	-2.583
2722.3	1.6895
2722.3	1.6895
2722.3	-5.3296
2722.4	3.8257
2722.4	-2.2778
2722.4	-2.8882
2722.4	4.1309
2722.4	-5.3296
2722.5	-0.1416
2722.5	3.5205
2722.5	-4.7192
2722.5	1.0791
2722.5	-1.6675
2722.6	-5.6348
2722.6	4.436
2722.6	-3.4985
2722.6	-0.44678
2722.6	4.436
2722.7	-5.6348
2722.7	1.6895
2722.7	-0.1416
2722.7	-4.1089
2722.7	4.1309
2722.8	-5.3296
2722.8	-0.44678
2722.8	1.6895
2722.8	-3.8037
2722.8	5.3516
2722.9	-2.583
2722.9	-1.6675
2722.9	-0.44678
2722.9	-4.1089
2722.9	2.605
2723	-4.7192
2723	1.9946
2723	-1.9727
2723	-1.3623
2723	4.1309
2723.1	-2.583
2723.1	5.0464
2723.1	-3.1934
2723.1	0.77393
2723.1	-2.583
2723.2	-0.1416
2723.2	2.9102
2723.2	-1.3623
2723.2	5.9619
2723.2	-3.4985
2723.3	3.8257
2723.3	-6.5503
2723.3	-4.4141
2723.3	-8.9917
2723.3	-5.9399
2723.4	-9.2969
2723.4	-9.2969
2723.4	-3.8037
2723.4	-9.9072
2723.4	-0.75195
2723.5	-11.433
2723.5	-3.4985
2723.5	-11.738
2723.5	-4.1089
2723.5	-10.823
2723.6	-3.4985
2723.6	-9.9072
2723.6	-5.9399
2723.6	-6.8555
2723.6	-7.771
2723.7	-5.0244
2723.7	-7.4658
2723.7	-1.9727
2723.7	-8.0762
2723.7	-1.9727
2723.8	-8.9917
2723.8	-1.6675
2723.8	-8.0762
2723.8	-0.44678
2723.8	-9.2969
2723.9	-2.8882
2723.9	-10.212
2723.9	-7.4658
2723.9	-8.3813
2723.9	-8.3813
2724	-6.5503
2724	-8.6865
2724	-2.8882
2724	-8.9917
2724	-0.1416
2724.1	-10.212
2724.1	-2.2778
2724.1	-9.2969
2724.1	-7.1606
2724.1	-8.0762
2724.2	-9.2969
2724.2	-6.2451
2724.2	-9.9072
2724.2	-2.8882
2724.2	-10.823
2724.3	-1.3623
2724.3	-13.264
2724.3	-9.9072
2724.3	-12.654
2724.3	-14.18
2724.4	-8.6865
2724.4	-12.959
2724.4	-6.2451
2724.4	-14.485
2724.4	-7.1606
2724.5	-14.485
2724.5	-10.212
2724.5	-12.654
2724.5	-13.569
2724.5	-9.9072
2724.6	-16.621
2724.6	-8.0762
2724.6	-15.095
2724.6	-8.0762
2724.6	-12.349
2724.7	-10.518
2724.7	-8.0762
2724.7	-15.4
2724.7	-7.1606
2724.7	-15.4
2724.8	-10.212
2724.8	-12.959
2724.8	-12.654
2724.8	-10.823
2724.8	-14.485
2724.9	-7.1606
2724.9	-15.706
2724.9	-9.6021
2724.9	-14.485
2724.9	-13.264
2725	-7.1606
2725	-13.875
2725	-6.2451
2725	-13.875
2725	-8.3813
2725.1	-12.043
2725.1	-12.043
2725.1	-8.3813
2725.1	-16.011
2725.1	-8.9917
2725.2	-16.621
2725.2	-11.738
2725.2	-12.349
2725.2	-14.18
2725.2	-8.0762
2725.3	-16.926
2725.3	-12.043
2725.3	-17.842
2725.3	-14.79
2725.3	-11.738
2725.4	-17.231
2725.4	-10.212
2725.4	-18.452
2725.4	-10.823
2725.4	-15.706
2725.5	-16.316
2725.5	-10.212
2725.5	-17.842
2725.5	-11.433
2725.5	-16.621
2725.6	-12.959
2725.6	-13.569
2725.6	-16.316
2725.6	-8.9917
2725.6	-19.673
2725.7	-11.128
2725.7	-16.926
2725.7	-17.537
2725.7	-10.518
2725.7	-19.062
2725.8	-10.823
2725.8	-16.011
2725.8	-14.18
2725.8	-13.264
2725.8	-19.062
2725.9	-10.212
2725.9	-18.147
2725.9	-12.654
2725.9	-15.095
2725.9	-16.926
2726	-9.9072
2726	-17.842
2726	-8.9917
2726	-15.706
2726	-14.485
2726.1	-12.043
2726.1	-19.062
2726.1	-8.9917
2726.1	-16.926
2726.1	-13.569
2726.2	-13.569
2726.2	-16.926
2726.2	-8.9917
2726.2	-18.452
2726.2	-10.518
2726.3	-15.4
2726.3	-16.926
2726.3	-10.212
2726.3	-17.537
2726.3	-9.2969
2726.4	-15.706
2726.4	-15.4
2726.4	-12.043
2726.4	-18.452
2726.4	-11.128
2726.5	-18.147
2726.5	-12.959
2726.5	-12.959
2726.5	-17.537
2726.5	-11.128
2726.6	-18.757
2726.6	-13.875
2726.6	-16.621
2726.6	-18.147
2726.6	-10.823
2726.7	-19.062
2726.7	-12.043
2726.7	-14.79
2726.7	-15.095
2726.7	-11.128
2726.8	-18.147
2726.8	-11.128
2726.8	-16.621
2726.8	-13.569
2726.8	-11.128
2726.9	-19.368
2726.9	-9.9072
2726.9	-19.062
2726.9	-16.011
2726.9	-11.128
2727	-18.452
2727	-11.738
2727	-17.842
2727	-13.264
2727	-13.569
2727.1	-16.621
2727.1	-8.9917
2727.1	-19.062
2727.1	-12.349
2727.1	-15.4
2727.2	-17.842
2727.2	-9.9072
2727.2	-20.283
2727.2	-14.18
2727.2	-16.926
2727.3	-17.231
2727.3	-9.6021
2727.3	-19.062
2727.3	-11.433
2727.3	-14.485
2727.4	-15.4
2727.4	-8.9917
2727.4	-16.316
2727.4	-9.6021
2727.4	-16.011
2727.5	-14.79
2727.5	-9.6021
2727.5	-16.926
2727.5	-8.9917
2727.5	-14.79
2727.6	-15.095
2727.6	-9.9072
2727.6	-17.231
2727.6	-10.212
2727.6	-14.79
2727.7	-15.4
2727.7	-12.654
2727.7	-19.978
2727.7	-12.043
2727.7	-19.062
2727.8	-16.011
2727.8	-10.518
2727.8	-18.757
2727.8	-10.518
2727.8	-16.316
2727.9	-14.485
2727.9	-9.6021
2727.9	-17.537
2727.9	-8.9917
2727.9	-16.621
2728	-15.4
2728	-8.6865
2728	-19.673
2728	-11.433
2728	-16.011
2728.1	-16.621
2728.1	-10.823
2728.1	-17.231
2728.1	-11.433
2728.1	-15.4
2728.2	-14.79
2728.2	-8.3813
2728.2	-15.4
2728.2	-9.2969
2728.2	-15.706
2728.3	-17.231
2728.3	-7.771
2728.3	-16.011
2728.3	-9.2969
2728.3	-8.0762
2728.4	-13.875
2728.4	-7.4658
2728.4	-15.095
2728.4	-8.9917
2728.4	-10.518
2728.5	-14.485
2728.5	-7.771
2728.5	-16.011
2728.5	-10.518
2728.5	-9.6021
2728.6	-14.79
2728.6	-6.2451
2728.6	-14.79
2728.6	-11.738
2728.6	-8.6865
2728.7	-15.4
2728.7	-6.5503
2728.7	-14.485
2728.7	-12.349
2728.7	-6.8555
2728.8	-16.011
2728.8	-7.1606
2728.8	-8.9917
2728.8	-12.959
2728.8	-7.1606
2728.9	-16.316
2728.9	-10.212
2728.9	-10.212
2728.9	-14.485
2728.9	-5.3296
2729	-13.875
2729	-9.2969
2729	-6.5503
2729	-14.79
2729	-6.8555
2729.1	-14.18
2729.1	-15.095
2729.1	-8.0762
2729.1	-15.095
2729.1	-10.212
2729.2	-12.654
2729.2	-14.485
2729.2	-5.6348
2729.2	-15.4
2729.2	-11.738
2729.3	-8.0762
2729.3	-12.959
2729.3	-4.1089
2729.3	-8.9917
2729.3	-6.8555
2729.4	-2.2778
2729.4	-11.433
2729.4	-6.2451
2729.4	-8.0762
2729.4	-10.823
2729.5	-3.1934
2729.5	-12.654
2729.5	-7.4658
2729.5	-5.0244
2729.5	-11.128
2729.6	-1.0571
2729.6	-7.4658
2729.6	-8.0762
2729.6	-0.1416
2729.6	-11.128
2729.7	-5.9399
2729.7	-6.2451
2729.7	-11.433
2729.7	-2.8882
2729.7	-10.212
2729.8	-9.2969
2729.8	-3.4985
2729.8	-12.349
2729.8	-6.2451
2729.8	-8.6865
2729.9	-9.9072
2729.9	-1.6675
2729.9	-8.3813
2729.9	-5.0244
2729.9	-2.583
2730	-11.433
2730	-5.3296
2730	-9.6021
2730	-10.518
2730	-2.8882
2730.1	-11.433
2730.1	-6.8555
2730.1	-2.2778
2730.1	-10.518
2730.1	-4.7192
2730.2	-9.2969
2730.2	-11.128
2730.2	-1.0571
2730.2	-12.349
2730.2	-8.6865
2730.3	-3.1934
2730.3	-8.6865
2730.3	-0.1416
2730.3	-1.3623
2730.3	-4.4141
2730.4	2.9102
2730.4	-5.9399
2730.4	-2.2778
2730.4	2.2998
2730.4	-4.7192
2730.5	1.0791
2730.5	-0.44678
2730.5	-6.5503
2730.5	2.605
2730.5	-5.0244
2730.6	-3.8037
2730.6	3.2153
2730.6	-6.2451
2730.6	-0.44678
2730.6	0.46875
2730.7	-5.3296
2730.7	1.6895
2730.7	-3.4985
2730.7	-4.4141
2730.7	2.2998
2730.8	-6.5503
2730.8	-0.44678
2730.8	2.9102
2730.8	-5.6348
2730.8	0.46875
2730.9	-3.8037
2730.9	-6.5503
2730.9	3.8257
2730.9	-6.2451
2730.9	-1.6675
2731	2.2998
2731	-5.6348
2731	1.9946
2731	-0.75195
2731	-5.0244
2731.1	2.9102
2731.1	-6.5503
2731.1	-2.8882
2731.1	-0.1416
2731.1	-5.3296
2731.2	3.2153
2731.2	-4.7192
2731.2	-2.2778
2731.2	0.77393
2731.2	-5.6348
2731.3	3.5205
2731.3	-2.583
2731.3	4.1309
2731.3	4.7412
2731.3	2.9102
2731.4	11.455
2731.4	2.2998
2731.4	8.0981
2731.4	2.2998
2731.4	5.3516
2731.5	7.1826
2731.5	3.8257
2731.5	9.624
2731.5	1.0791
2731.5	9.0137
2731.6	1.3843
2731.6	5.6567
2731.6	4.7412
2731.6	2.605
2731.6	6.2671
2731.7	2.605
2731.7	9.3188
2731.7	1.9946
2731.7	11.15
2731.7	1.0791
2731.8	7.1826
2731.8	1.3843
2731.8	5.6567
2731.8	3.2153
2731.8	5.3516
2731.9	5.0464
2731.9	3.2153
2731.9	6.8774
2731.9	1.9946
2731.9	9.0137
2732	2.605
2732	9.0137
2732	0.46875
2732	8.7085
2732	0.77393
2732.1	10.54
2732.1	2.2998
2732.1	7.4878
2732.1	2.2998
2732.1	5.3516
2732.2	5.0464
2732.2	6.2671
2732.2	8.0981
2732.2	3.5205
2732.2	8.0981
2732.3	1.3843
2732.3	11.15
2732.3	7.793
2732.3	14.202
2732.3	5.6567
2732.4	14.507
2732.4	8.0981
2732.4	12.676
2732.4	12.065
2732.4	10.845
2732.5	14.507
2732.5	9.9292
2732.5	16.338
2732.5	8.0981
2732.5	16.338
2732.6	5.9619
2732.6	12.065
2732.6	8.0981
2732.6	10.234
2732.6	11.455
2732.7	8.7085
2732.7	14.507
2732.7	7.4878
2732.7	16.948
2732.7	9.0137
2732.8	15.728
2732.8	10.234
2732.8	9.9292
2732.8	13.591
2732.8	9.3188
2732.9	14.812
2732.9	7.793
2732.9	14.507
2732.9	5.9619
2732.9	11.76
2733	10.234
2733	9.624
2733	16.643
2733	6.2671
2733	15.728
2733.1	8.0981
2733.1	11.76
2733.1	10.234
2733.1	10.54
2733.1	14.812
2733.2	6.8774
2733.2	15.117
2733.2	6.2671
2733.2	12.981
2733.2	9.9292
2733.3	9.624
2733.3	16.948
2733.3	10.54
2733.3	18.779
2733.3	10.845
2733.4	14.507
2733.4	13.286
2733.4	12.981
2733.4	19.084
2733.4	10.845
2733.5	20
2733.5	10.845
2733.5	15.728
2733.5	14.812
2733.5	11.76
2733.6	18.779
2733.6	10.845
2733.6	18.779
2733.6	11.455
2733.6	15.117
2733.7	15.728
2733.7	10.234
2733.7	18.474
2733.7	9.0137
2733.7	15.728
2733.8	13.286
2733.8	12.676
2733.8	18.779
2733.8	12.676
2733.8	19.695
2733.9	11.15
2733.9	15.422
2733.9	13.896
2733.9	12.065
2733.9	18.169
2734	8.4033
2734	18.169
2734	12.065
2734	12.676
2734	17.559
2734.1	10.234
2734.1	18.169
2734.1	9.624
2734.1	14.812
2734.1	14.812
2734.2	12.371
2734.2	19.39
2734.2	10.234
2734.2	18.474
2734.2	12.981
2734.3	12.981
2734.3	16.643
2734.3	7.793
2734.3	16.033
2734.3	10.234
2734.4	12.981
2734.4	13.591
2734.4	9.3188
2734.4	16.033
2734.4	5.9619
2734.5	12.371
2734.5	8.4033
2734.5	9.0137
2734.5	15.422
2734.5	6.5723
2734.6	13.591
2734.6	8.7085
2734.6	10.54
2734.6	16.033
2734.6	8.0981
2734.7	15.117
2734.7	7.1826
2734.7	12.065
2734.7	13.286
2734.7	10.234
2734.8	16.338
2734.8	7.793
2734.8	12.371
2734.8	9.0137
2734.8	8.7085
2734.9	15.117
2734.9	6.8774
2734.9	13.896
2734.9	8.4033
2734.9	8.0981
2735	13.286
2735	7.4878
2735	14.507
2735	7.1826
2735	10.54
2735.1	13.286
2735.1	8.0981
2735.1	16.948
2735.1	7.1826
2735.1	13.591
2735.2	13.286
2735.2	5.9619
2735.2	15.422
2735.2	7.1826
2735.2	12.371
2735.3	9.9292
2735.3	5.6567
2735.3	9.3188
2735.3	1.6895
2735.3	9.3188
2735.4	1.9946
2735.4	2.605
2735.4	6.5723
2735.4	-1.0571
2735.4	8.4033
2735.5	0.77393
2735.5	2.2998
2735.5	7.1826
2735.5	1.0791
2735.5	9.0137
2735.6	1.9946
2735.6	3.2153
2735.6	4.7412
2735.6	-1.3623
2735.6	7.1826
2735.7	-0.44678
2735.7	4.1309
2735.7	5.6567
2735.7	-0.75195
2735.7	8.0981
2735.8	0.46875
2735.8	6.2671
2735.8	7.793
2735.8	1.6895
2735.8	9.624
2735.9	1.0791
2735.9	4.436
2735.9	5.6567
2735.9	1.6895
2735.9	8.0981
2736	-0.1416
2736	5.3516
2736	3.8257
2736	1.3843
2736	8.4033
2736.1	-0.75195
2736.1	5.6567
2736.1	2.2998
2736.1	1.3843
2736.1	10.54
2736.2	0.77393
2736.2	5.6567
2736.2	2.9102
2736.2	1.0791
2736.2	8.4033
2736.3	-1.3623
2736.3	0.46875
2736.3	-4.1089
2736.3	-6.8555
2736.3	1.6895
2736.4	-7.1606
2736.4	-0.1416
2736.4	-1.9727
2736.4	-5.3296
2736.4	0.16357
2736.5	-7.771
2736.5	-1.3623
2736.5	-1.0571
2736.5	-5.3296
2736.5	2.2998
2736.6	-7.1606
2736.6	-2.2778
2736.6	-0.44678
2736.6	-5.9399
2736.6	1.0791
2736.7	-7.4658
2736.7	-4.1089
2736.7	-3.1934
2736.7	-6.5503
2736.7	0.77393
2736.8	-6.8555
2736.8	-1.9727
2736.8	-1.3623
2736.8	-8.0762
2736.8	1.9946
2736.9	-7.4658
2736.9	-5.6348
2736.9	-1.3623
2736.9	-8.3813
2736.9	0.16357
2737	-5.9399
2737	-3.8037
2737	1.0791
2737	-8.3813
2737	-0.75195
2737.1	-4.1089
2737.1	-4.4141
2737.1	1.9946
2737.1	-6.5503
2737.1	-1.3623
2737.2	-2.8882
2737.2	-5.0244
2737.2	2.2998
2737.2	-7.771
2737.2	-4.1089
2737.3	-1.9727
2737.3	-11.128
2737.3	-2.8882
2737.3	-11.738
2737.3	-9.9072
2737.4	-5.3296
2737.4	-14.79
2737.4	-6.5503
2737.4	-10.518
2737.4	-12.349
2737.5	-6.8555
2737.5	-16.011
2737.5	-9.2969
2737.5	-9.2969
2737.5	-11.738
2737.6	-3.4985
2737.6	-13.569
2737.6	-10.518
2737.6	-7.4658
2737.6	-14.485
2737.7	-5.0244
2737.7	-11.433
2737.7	-11.433
2737.7	-6.2451
2737.7	-13.569
2737.8	-6.2451
2737.8	-7.771
2737.8	-12.654
2737.8	-4.7192
2737.8	-14.18
2737.9	-9.6021
2737.9	-5.0244
2737.9	-12.043
2737.9	-5.3296
2737.9	-9.9072
2738	-10.823
2738	-5.6348
2738	-14.79
2738	-9.9072
2738	-10.212
2738.1	-12.654
2738.1	-4.7192
2738.1	-12.043
2738.1	-8.3813
2738.1	-4.7192
2738.2	-14.485
2738.2	-7.1606
2738.2	-9.6021
2738.2	-12.043
2738.2	-1.9727
2738.3	-12.654
2738.3	-12.349
2738.3	-9.6021
2738.3	-17.231
2738.3	-9.2969
2738.4	-15.4
2738.4	-18.147
2738.4	-9.2969
2738.4	-18.757
2738.4	-13.569
2738.5	-9.2969
2738.5	-16.316
2738.5	-8.9917
2738.5	-13.875
2738.5	-15.4
2738.6	-8.0762
2738.6	-16.926
2738.6	-13.875
2738.6	-12.043
2738.6	-18.147
2738.7	-10.212
2738.7	-15.706
2738.7	-14.79
2738.7	-8.0762
2738.7	-18.757
2738.8	-13.264
2738.8	-9.2969
2738.8	-17.842
2738.8	-10.212
2738.8	-14.79
2738.9	-18.147
2738.9	-8.3813
2738.9	-16.621
2738.9	-13.264
2738.9	-8.3813
2739	-18.452
2739	-12.043
2739	-14.485
2739	-17.842
2739	-10.518
2739.1	-18.147
2739.1	-16.621
2739.1	-9.9072
2739.1	-20.588
2739.1	-12.349
2739.2	-10.823
2739.2	-17.842
2739.2	-9.2969
2739.2	-14.79
2739.2	-16.011
2739.3	-9.6021
2739.3	-18.147
2739.3	-14.485
2739.3	-11.738
2739.3	-18.147
2739.4	-10.823
2739.4	-19.368
2739.4	-16.621
2739.4	-13.264
2739.4	-20.894
2739.5	-14.485
2739.5	-17.537
2739.5	-19.673
2739.5	-9.6021
2739.5	-20.283
2739.6	-12.654
2739.6	-16.926
2739.6	-17.537
2739.6	-11.433
2739.6	-19.368
2739.7	-12.043
2739.7	-18.757
2739.7	-14.18
2739.7	-15.4
2739.7	-18.147
2739.8	-11.738
2739.8	-19.368
2739.8	-11.738
2739.8	-19.368
2739.8	-13.875
2739.9	-14.18
2739.9	-15.706
2739.9	-10.823
2739.9	-16.926
2739.9	-9.9072
2740	-19.062
2740	-9.6021
2740	-19.673
2740	-13.264
2740	-17.537
2740.1	-15.706
2740.1	-16.926
2740.1	-15.4
2740.1	-13.569
2740.1	-18.147
2740.2	-12.654
2740.2	-19.673
2740.2	-13.569
2740.2	-19.062
2740.2	-11.433
2740.3	-19.978
2740.3	-12.349
2740.3	-19.062
2740.3	-13.569
2740.3	-18.147
2740.4	-13.264
2740.4	-15.095
2740.4	-15.706
2740.4	-12.654
2740.4	-16.316
2740.5	-11.128
2740.5	-17.842
2740.5	-11.738
2740.5	-19.673
2740.5	-12.043
2740.6	-19.062
2740.6	-12.654
2740.6	-18.147
2740.6	-14.18
2740.6	-17.537
2740.7	-16.621
2740.7	-14.485
2740.7	-16.926
2740.7	-12.043
2740.7	-19.062
2740.8	-11.433
2740.8	-19.062
2740.8	-11.128
2740.8	-17.231
2740.8	-13.875
2740.9	-17.842
2740.9	-17.537
2740.9	-15.4
2740.9	-19.062
2740.9	-9.2969
2741	-18.452
2741	-11.128
2741	-17.842
2741	-13.264
2741	-15.095
2741.1	-15.095
2741.1	-12.349
2741.1	-18.452
2741.1	-11.433
2741.1	-19.368
2741.2	-12.654
2741.2	-18.452
2741.2	-14.485
2741.2	-16.621
2741.2	-17.537
2741.3	-11.128
2741.3	-18.757
2741.3	-8.3813
2741.3	-16.621
2741.3	-10.823
2741.4	-15.095
2741.4	-15.706
2741.4	-12.349
2741.4	-18.147
2741.4	-9.6021
2741.5	-17.231
2741.5	-11.128
2741.5	-13.875
2741.5	-12.959
2741.5	-10.212
2741.6	-17.842
2741.6	-9.2969
2741.6	-18.757
2741.6	-11.738
2741.6	-13.875
2741.7	-15.095
2741.7	-11.128
2741.7	-17.537
2741.7	-8.6865
2741.7	-17.231
2741.8	-12.043
2741.8	-15.095
2741.8	-16.316
2741.8	-8.9917
2741.8	-15.4
2741.9	-8.3813
2741.9	-16.621
2741.9	-13.875
2741.9	-14.79
2741.9	-17.842
2742	-8.9917
2742	-19.978
2742	-10.518
2742	-15.4
2742	-15.095
2742.1	-10.518
2742.1	-16.316
2742.1	-8.6865
2742.1	-15.706
2742.1	-12.043
2742.2	-14.485
2742.2	-17.537
2742.2	-10.212
2742.2	-17.842
2742.2	-10.212
2742.3	-17.231
2742.3	-12.654
2742.3	-9.6021
2742.3	-15.095
2742.3	-5.3296
2742.4	-14.79
2742.4	-8.3813
2742.4	-11.128
2742.4	-11.433
2742.4	-5.6348
2742.5	-13.875
2742.5	-5.9399
2742.5	-12.043
2742.5	-11.738
2742.5	-8.3813
2742.6	-15.706
2742.6	-7.1606
2742.6	-13.875
2742.6	-10.823
2742.6	-9.9072
2742.7	-12.959
2742.7	-6.8555
2742.7	-14.485
2742.7	-6.5503
2742.7	-11.128
2742.8	-10.823
2742.8	-6.8555
2742.8	-13.875
2742.8	-6.8555
2742.8	-13.875
2742.9	-11.128
2742.9	-6.8555
2742.9	-13.875
2742.9	-5.6348
2742.9	-14.485
2743	-9.9072
2743	-9.9072
2743	-13.264
2743	-6.2451
2743	-15.095
2743.1	-8.3813
2743.1	-10.518
2743.1	-11.433
2743.1	-5.6348
2743.1	-15.095
2743.2	-6.8555
2743.2	-13.264
2743.2	-11.433
2743.2	-7.771
2743.2	-14.18
2743.3	-5.0244
2743.3	-10.518
2743.3	-4.1089
2743.3	-3.8037
2743.3	-8.0762
2743.4	-0.1416
2743.4	-11.128
2743.4	-4.7192
2743.4	-5.0244
2743.4	-8.9917
2743.5	-0.44678
2743.5	-8.3813
2743.5	-2.2778
2743.5	-6.2451
2743.5	-6.5503
2743.6	-1.9727
2743.6	-10.823
2743.6	-3.4985
2743.6	-9.6021
2743.6	-6.8555
2743.7	-2.2778
2743.7	-9.9072
2743.7	-2.2778
2743.7	-9.6021
2743.7	-6.2451
2743.8	-4.1089
2743.8	-8.9917
2743.8	-1.3623
2743.8	-9.2969
2743.8	-4.7192
2743.9	-3.8037
2743.9	-7.771
2743.9	0.16357
2743.9	-9.9072
2743.9	-5.0244
2744	-6.5503
2744	-10.212
2744	-0.75195
2744	-7.771
2744	-2.8882
2744.1	-5.3296
2744.1	-8.6865
2744.1	-1.3623
2744.1	-11.128
2744.1	-4.4141
2744.2	-6.2451
2744.2	-7.4658
2744.2	-0.44678
2744.2	-8.9917
2744.2	-1.3623
2744.3	-3.8037
2744.3	-3.4985
2744.3	4.1309
2744.3	-5.0244
2744.3	3.2153
2744.4	-1.9727
2744.4	0.16357
2744.4	5.0464
2744.4	-3.4985
2744.4	3.5205
2744.5	-1.6675
2744.5	-1.6675
2744.5	5.3516
2744.5	-5.3296
2744.5	1.0791
2744.6	-2.583
2744.6	-2.583
2744.6	3.5205
2744.6	-2.583
2744.6	3.2153
2744.7	-0.75195
2744.7	-1.0571
2744.7	5.9619
2744.7	-3.8037
2744.7	3.5205
2744.8	-0.75195
2744.8	-3.8037
2744.8	5.6567
2744.8	-3.1934
2744.8	0.77393
2744.9	0.16357
2744.9	-2.583
2744.9	5.0464
2744.9	-2.8882
2744.9	1.9946
2745	-0.44678
2745	-1.3623
2745	6.5723
2745	-3.4985
2745	2.2998
2745.1	1.6895
2745.1	-2.8882
2745.1	5.6567
2745.1	-5.0244
2745.1	-1.0571
2745.2	1.6895
2745.2	-3.1934
2745.2	5.0464
2745.2	-3.4985
2745.2	-0.75195
2745.3	2.9102
2745.3	1.6895
2745.3	11.455
2745.3	4.436
2745.3	8.4033
2745.4	12.676
2745.4	3.5205
2745.4	11.455
2745.4	7.4878
2745.4	5.0464
2745.5	14.202
2745.5	2.9102
2745.5	8.4033
2745.5	8.4033
2745.5	3.8257
2745.6	13.286
2745.6	4.7412
2745.6	7.793
2745.6	10.54
2745.6	5.0464
2745.7	12.981
2745.7	5.9619
2745.7	6.2671
2745.7	10.845
2745.7	3.8257
2745.8	9.9292
2745.8	6.5723
2745.8	5.6567
2745.8	13.286
2745.8	3.5205
2745.9	7.4878
2745.9	8.0981
2745.9	2.605
2745.9	10.845
2745.9	3.8257
2746	7.1826
2746	11.76
2746	1.9946
2746	9.9292
2746	4.436
2746.1	5.3516
2746.1	11.15
2746.1	3.2153
2746.1	8.4033
2746.1	9.624
2746.2	5.3516
2746.2	12.676
2746.2	5.6567
2746.2	6.5723
2746.2	10.234
2746.3	3.2153
2746.3	13.286
2746.3	12.676
2746.3	10.234
2746.3	19.084
2746.4	10.234
2746.4	13.896
2746.4	17.864
2746.4	10.54
2746.4	17.864
2746.5	11.15
2746.5	10.54
2746.5	18.474
2746.5	9.3188
2746.5	13.591
2746.6	15.728
2746.6	9.3188
2746.6	17.559
2746.6	11.15
2746.6	12.676
2746.7	18.779
2746.7	8.4033
2746.7	12.981
2746.7	13.896
2746.7	9.624
2746.8	18.779
2746.8	10.845
2746.8	12.981
2746.8	18.779
2746.8	8.7085
2746.9	15.422
2746.9	15.422
2746.9	8.4033
2746.9	16.338
2746.9	8.0981
2747	11.15
2747	17.559
2747	8.4033
2747	14.812
2747	16.033
2747.1	9.9292
2747.1	18.474
2747.1	12.981
2747.1	12.676
2747.1	18.474
2747.2	9.624
2747.2	14.507
2747.2	18.779
2747.2	9.9292
2747.2	16.643
2747.3	10.54
2747.3	9.624
2747.3	18.474
2747.3	9.9292
2747.3	15.117
2747.4	17.559
2747.4	8.7085
2747.4	16.338
2747.4	16.338
2747.4	11.15
2747.5	19.39
2747.5	11.76
2747.5	11.76
2747.5	18.779
2747.5	10.234
2747.6	16.643
2747.6	16.948
2747.6	11.455
2747.6	18.779
2747.6	12.065
2747.7	13.591
2747.7	19.39
2747.7	8.4033
2747.7	16.033
2747.7	13.591
2747.8	10.845
2747.8	20.305
2747.8	12.065
2747.8	14.812
2747.8	16.643
2747.9	11.455
2747.9	19.39
2747.9	12.065
2747.9	16.338
2747.9	15.728
2748	12.065
2748	19.084
2748	10.234
2748	16.643
2748	12.981
2748.1	13.591
2748.1	17.253
2748.1	10.845
2748.1	19.39
2748.1	11.76
2748.2	17.559
2748.2	12.676
2748.2	13.896
2748.2	17.253
2748.2	12.371
2748.3	19.39
2748.3	7.4878
2748.3	14.202
2748.3	5.6567
2748.3	9.0137
2748.4	7.4878
2748.4	9.9292
2748.4	7.793
2748.4	8.0981
2748.4	13.286
2748.5	7.1826
2748.5	13.896
2748.5	5.6567
2748.5	11.76
2748.5	3.8257
2748.6	12.371
2748.6	5.0464
2748.6	12.371
2748.6	7.1826
2748.6	10.54
2748.7	8.4033
2748.7	9.9292
2748.7	10.234
2748.7	8.0981
2748.7	12.065
2748.8	5.9619
2748.8	11.15
2748.8	5.6567
2748.8	13.286
2748.8	4.436
2748.9	12.676
2748.9	5.0464
2748.9	10.54
2748.9	6.5723
2748.9	10.54
2749	9.624
2749	9.624
2749	12.676
2749	8.7085
2749	13.286
2749.1	6.2671
2749.1	13.591
2749.1	4.1309
2749.1	11.76
2749.1	5.3516
2749.2	9.0137
2749.2	7.1826
2749.2	9.624
2749.2	12.065
2749.2	7.4878
2749.3	14.202
2749.3	1.9946
2749.3	8.4033
2749.3	0.16357
2749.3	5.6567
2749.4	0.16357
2749.4	0.46875
2749.4	3.5205
2749.4	-2.583
2749.4	5.6567
2749.5	-1.6675
2749.5	4.436
2749.5	-0.75195
2749.5	3.5205
2749.5	1.6895
2749.6	0.46875
2749.6	5.9619
2749.6	-1.6675
2749.6	5.6567
2749.6	-1.9727
2749.7	4.436
2749.7	0.77393
2749.7	1.0791
2749.7	5.3516
2749.7	-2.2778
2749.8	5.3516
2749.8	-2.8882
2749.8	2.2998
2749.8	-0.1416
2749.8	0.16357
2749.9	3.8257
2749.9	-1.9727
2749.9	7.4878
2749.9	-0.1416
2749.9	5.9619
2750	1.0791
2750	1.6895
2750	5.6567
2750	-1.6675
2750	6.8774
2750.1	-2.2778
2750.1	2.2998
2750.1	-0.1416
2750.1	0.16357
2750.1	5.3516
2750.2	-1.6675
2750.2	4.7412
2750.2	-2.8882
2750.2	3.2153
2750.2	1.6895
2750.3	1.6895
2750.3	2.605
2750.3	-9.9072
2750.3	-2.2778
2750.3	-8.0762
2750.4	-4.4141
2750.4	-1.9727
2750.4	-9.2969
2750.4	-1.9727
2750.4	-10.518
2750.5	-4.1089
2750.5	-6.5503
2750.5	-7.771
2750.5	-3.4985
2750.5	-10.518
2750.6	-2.8882
2750.6	-8.9917
2750.6	-5.3296
2750.6	-4.4141
2750.6	-8.9917
2750.7	-1.3623
2750.7	-10.823
2750.7	-3.8037
2750.7	-6.8555
2750.7	-7.4658
2750.8	-2.583
2750.8	-11.433
2750.8	-2.583
2750.8	-9.2969
2750.8	-6.5503
2750.9	-5.0244
2750.9	-10.518
2750.9	-2.583
2750.9	-11.128
2750.9	-6.2451
2751	-7.771
2751	-9.2969
2751	-2.583
2751	-10.518
2751	-3.4985
2751.1	-8.3813
2751.1	-7.1606
2751.1	-5.0244
2751.1	-11.738
2751.1	-1.6675
2751.2	-9.2969
2751.2	-4.1089
2751.2	-2.8882
2751.2	-8.3813
2751.2	-1.0571
2751.3	-11.433
2751.3	-7.771
2751.3	-11.128
2751.3	-12.654
2751.3	-5.9399
2751.4	-16.011
2751.4	-7.771
2751.4	-12.654
2751.4	-11.433
2751.4	-8.0762
2751.5	-15.4
2751.5	-5.6348
2751.5	-13.875
2751.5	-9.6021
2751.5	-8.3813
2751.6	-13.875
2751.6	-7.1606
2751.6	-14.79
2751.6	-8.9917
2751.6	-11.738
2751.7	-12.654
2751.7	-7.771
2751.7	-16.926
2751.7	-8.9917
2751.7	-13.569
2751.8	-12.043
2751.8	-6.2451
2751.8	-15.095
2751.8	-7.4658
2751.8	-12.959
2751.9	-10.823
2751.9	-6.8555
2751.9	-16.011
2751.9	-7.771
2751.9	-15.4
2752	-13.264
2752	-8.6865
2752	-14.18
2752	-7.4658
2752	-15.095
2752.1	-10.212
2752.1	-10.212
2752.1	-13.569
2752.1	-5.3296
2752.1	-14.79
2752.2	-9.2969
2752.2	-10.212
2752.2	-13.569
2752.2	-4.7192
2752.2	-14.18
2752.3	-8.9917
2752.3	-15.095
2752.3	-18.147
2752.3	-12.349
2752.3	-19.673
2752.4	-13.264
2752.4	-18.147
2752.4	-18.452
2752.4	-11.433
2752.4	-21.199
2752.5	-14.18
2752.5	-18.452
2752.5	-19.368
2752.5	-13.569
2752.5	-20.894
2752.6	-13.569
2752.6	-18.452
2752.6	-18.147
2752.6	-13.569
2752.6	-21.199
2752.7	-15.095
2752.7	-19.673
2752.7	-18.757
2752.7	-14.18
2752.7	-21.199
2752.8	-12.959
2752.8	-17.231
2752.8	-16.316
2752.8	-11.433
2752.8	-21.199
2752.9	-13.264
2752.9	-18.147
2752.9	-18.757
2752.9	-11.738
2752.9	-20.283
2753	-13.569
2753	-19.368
2753	-18.452
2753	-10.823
2753	-21.199
2753.1	-12.349
2753.1	-18.452
2753.1	-19.673
2753.1	-11.738
2753.1	-20.283
2753.2	-12.043
2753.2	-16.621
2753.2	-17.842
2753.2	-12.349
2753.2	-19.368
2753.3	-13.569
2753.3	-11.433
2753.3	-10.212
2753.3	-1.9727
2753.3	-9.9072
2753.4	-5.6348
2753.4	-4.7192
2753.4	-8.9917
2753.4	-4.4141
2753.4	-10.823
2753.5	-5.6348
2753.5	-5.0244
2753.5	-9.2969
2753.5	-1.3623
2753.5	-10.518
2753.6	-7.1606
2753.6	-4.1089
2753.6	-11.433
2753.6	-1.0571
2753.6	-9.6021
2753.7	-8.6865
2753.7	-3.1934
2753.7	-9.9072
2753.7	-2.583
2753.7	-8.3813
2753.8	-8.3813
2753.8	-2.8882
2753.8	-12.654
2753.8	-4.4141
2753.8	-5.9399
2753.9	-8.3813
2753.9	-1.6675
2753.9	-10.212
2753.9	-4.4141
2753.9	-3.8037
2754	-10.518
2754	-1.9727
2754	-11.433
2754	-9.6021
2754	-3.4985
2754.1	-12.043
2754.1	-3.1934
2754.1	-8.0762
2754.1	-10.518
2754.1	-1.9727
2754.2	-10.518
2754.2	-6.5503
2754.2	-4.7192
2754.2	-9.6021
2754.2	-3.1934
2754.3	-11.128
2754.3	-1.0571
2754.3	3.8257
2754.3	-2.2778
2754.3	8.0981
2754.4	1.9946
2754.4	1.0791
2754.4	8.0981
2754.4	-1.9727
2754.4	2.605
2754.5	4.1309
2754.5	-1.6675
2754.5	6.5723
2754.5	1.3843
2754.5	4.436
2754.6	8.4033
2754.6	-1.0571
2754.6	6.8774
2754.6	2.2998
2754.6	0.77393
2754.7	8.4033
2754.7	-2.2778
2754.7	2.605
2754.7	4.7412
2754.7	-1.6675
2754.8	7.1826
2754.8	1.0791
2754.8	1.6895
2754.8	6.5723
2754.8	-2.2778
2754.9	4.1309
2754.9	3.2153
2754.9	-0.75195
2754.9	7.793
2754.9	1.0791
2755	2.9102
2755	9.0137
2755	-1.3623
2755	5.0464
2755	2.605
2755.1	-1.9727
2755.1	6.5723
2755.1	-1.6675
2755.1	1.9946
2755.1	7.4878
2755.2	-1.0571
2755.2	6.2671
2755.2	4.7412
2755.2	1.0791
2755.2	8.7085
2755.3	0.16357
2755.3	-0.1416
2755.3	5.3516
2755.3	-3.1934
2755.3	3.5205
2755.4	2.2998
2755.4	-2.8882
2755.4	4.7412
2755.4	-3.1934
2755.4	-1.3623
2755.5	3.2153
2755.5	-3.8037
2755.5	3.8257
2755.5	2.605
2755.5	-1.6675
2755.6	6.2671
2755.6	-2.2778
2755.6	-1.6675
2755.6	5.9619
2755.6	-5.6348
2755.7	-1.3623
2755.7	2.2998
2755.7	-5.6348
2755.7	4.1309
2755.7	-0.75195
2755.8	-4.1089
2755.8	5.3516
2755.8	-4.1089
2755.8	-0.75195
2755.8	4.7412
2755.9	-3.1934
2755.9	2.2998
2755.9	0.46875
2755.9	-3.4985
2755.9	5.6567
2756	-2.8882
2756	-0.1416
2756	3.5205
2756	-4.7192
2756	1.3843
2756.1	1.3843
2756.1	-1.6675
2756.1	6.8774
2756.1	-3.1934
2756.1	1.6895
2756.2	1.0791
2756.2	-2.2778
2756.2	5.6567
2756.2	-4.7192
2756.2	0.77393
2756.3	-0.1416
2756.3	-3.1934
2756.3	5.9619
2756.3	-2.2778
2756.3	2.9102
2756.4	-1.0571
2756.4	0.46875
2756.4	3.5205
2756.4	-2.2778
2756.4	6.2671
2756.5	-3.1934
2756.5	5.0464
2756.5	-1.3623
2756.5	3.2153
2756.5	1.9946
2756.6	0.16357
2756.6	4.436
2756.6	-2.2778
2756.6	5.3516
2756.6	-1.0571
2756.7	5.9619
2756.7	-1.6675
2756.7	4.436
2756.7	1.0791
2756.7	1.9946
2756.8	3.8257
2756.8	1.0791
2756.8	4.1309
2756.8	-3.1934
2756.8	4.7412
2756.9	-3.4985
2756.9	5.0464
2756.9	-2.2778
2756.9	4.1309
2756.9	-1.6675
2757	4.436
2757	-1.0571
2757	1.9946
2757	-0.44678
2757	0.16357
2757.1	1.3843
2757.1	0.46875
2757.1	5.6567
2757.1	0.16357
2757.1	6.2671
2757.2	-1.3623
2757.2	6.2671
2757.2	-2.8882
2757.2	5.9619
2757.2	-2.2778
2757.3	2.605
2757.3	-2.8882
2757.3	-0.44678
2757.3	-0.1416
2757.3	1.6895
2757.4	4.436
2757.4	-1.6675
2757.4	5.3516
2757.4	-2.583
2757.4	5.9619
2757.5	-1.0571
2757.5	3.8257
2757.5	-1.3623
2757.5	-0.44678
2757.5	1.9946
2757.6	-2.2778
2757.6	4.1309
2757.6	-3.8037
2757.6	3.5205
2757.6	-4.4141
2757.7	3.2153
2757.7	-1.9727
2757.7	2.2998
2757.7	3.8257
2757.7	-2.583
2757.8	4.7412
2757.8	-2.8882
2757.8	5.3516
2757.8	-2.583
2757.8	0.77393
2757.9	-1.0571
2757.9	-0.44678
2757.9	3.8257
2757.9	-2.2778
2757.9	5.9619
2758	-3.1934
2758	2.605
2758	-1.0571
2758	0.16357
2758	4.7412
2758.1	-2.2778
2758.1	4.7412
2758.1	-2.2778
2758.1	4.436
2758.1	-0.1416
2758.2	0.16357
2758.2	3.5205
2758.2	-3.8037
2758.2	4.1309
2758.2	-2.8882
2758.3	3.2153
2758.3	0.46875
2758.3	-0.1416
2758.3	3.8257
2758.3	-2.2778
2758.4	6.5723
2758.4	-2.583
2758.4	4.436
2758.4	0.16357
2758.4	-1.9727
2758.5	4.436
2758.5	-1.6675
2758.5	6.5723
2758.5	-2.2778
2758.5	0.77393
2758.6	0.46875
2758.6	-1.6675
2758.6	5.6567
2758.6	-2.2778
2758.6	5.0464
2758.7	-2.583
2758.7	-0.44678
2758.7	4.1309
2758.7	-1.6675
2758.7	6.5723
2758.8	-3.1934
2758.8	2.2998
2758.8	-0.44678
2758.8	-1.6675
2758.8	5.6567
2758.9	-2.583
2758.9	4.7412
2758.9	-2.2778
2758.9	-0.44678
2758.9	2.2998
2759	-3.1934
2759	5.6567
2759	-3.8037
2759	1.6895
2759	-0.1416
2759.1	-1.0571
2759.1	4.7412
2759.1	-2.8882
2759.1	4.436
2759.1	-2.2778
2759.2	0.46875
2759.2	3.5205
2759.2	-2.2778
2759.2	7.793
2759.2	-1.6675
2759.3	3.5205
2759.3	2.2998
2759.3	-1.3623
2759.3	6.2671
2759.3	-2.583
2759.4	2.9102
2759.4	-1.6675
2759.4	-1.3623
2759.4	2.9102
2759.4	-3.4985
2759.5	5.6567
2759.5	-2.2778
2759.5	1.3843
2759.5	3.5205
2759.5	-2.2778
2759.6	5.3516
2759.6	-2.8882
2759.6	1.9946
2759.6	1.3843
2759.6	0.46875
2759.7	5.9619
2759.7	-3.1934
2759.7	3.2153
2759.7	-0.44678
2759.7	-0.1416
2759.8	4.436
2759.8	-3.4985
2759.8	4.436
2759.8	-2.583
2759.8	-0.1416
2759.9	4.1309
2759.9	-2.583
2759.9	5.6567
2759.9	-1.9727
2759.9	1.9946
2760	1.3843
2760	-1.9727
2760	5.0464
2760	-1.6675
2760	4.1309
2760.1	1.9946
2760.1	-0.44678
2760.1	6.8774
2760.1	-1.0571
2760.1	5.3516
2760.2	-1.0571
2760.2	-1.3623
2760.2	3.5205
2760.2	-4.7192
2760.2	4.7412
2760.3	-1.0571
2760.3	1.0791
2760.3	5.6567
2760.3	-1.9727
2760.3	7.4878
2760.4	-0.75195
2760.4	1.6895
2760.4	3.5205
2760.4	-2.8882
2760.4	5.0464
2760.5	-2.8882
2760.5	1.9946
2760.5	3.8257
2760.5	-1.9727
2760.5	5.6567
2760.6	-2.2778
2760.6	2.2998
2760.6	1.9946
2760.6	-1.0571
2760.6	6.5723
2760.7	-1.9727
2760.7	3.5205
2760.7	1.3843
2760.7	0.77393
2760.7	7.1826
2760.8	-2.2778
2760.8	3.5205
2760.8	1.0791
2760.8	-1.3623
2760.8	6.8774
2760.9	-1.6675
2760.9	4.1309
2760.9	1.9946
2760.9	-1.0571
2760.9	4.436
2761	-2.583
2761	2.2998
2761	-0.75195
2761	-1.6675
2761	5.6567
2761.1	-4.4141
2761.1	2.9102
2761.1	0.16357
2761.1	-1.0571
2761.1	5.6567
2761.2	-2.583
2761.2	4.1309
2761.2	0.16357
2761.2	-0.44678
2761.2	5.6567
2761.3	-1.3623
2761.3	5.0464
2761.3	1.0791
2761.3	0.16357
2761.3	7.4878
2761.4	-3.8037
2761.4	2.605
2761.4	1.0791
2761.4	-0.44678
2761.4	5.9619
2761.5	-3.1934
2761.5	2.2998
2761.5	1.9946
2761.5	-1.0571
2761.5	5.9619
2761.6	-3.4985
2761.6	1.9946
2761.6	1.6895
2761.6	-2.583
2761.6	6.5723
2761.7	-3.1934
2761.7	0.77393
2761.7	3.2153
2761.7	-4.1089
2761.7	5.3516
2761.8	-1.9727
2761.8	2.2998
2761.8	5.3516
2761.8	-2.2778
2761.8	5.9619
2761.9	-1.6675
2761.9	1.9946
2761.9	6.8774
2761.9	-2.583
2761.9	4.7412
2762	-1.9727
2762	-1.3623
2762	5.9619
2762	-2.2778
2762	4.1309
2762.1	1.6895
2762.1	-1.0571
2762.1	5.9619
2762.1	-1.9727
2762.1	3.5205
2762.2	2.2998
2762.2	-2.2778
2762.2	5.6567
2762.2	-3.1934
2762.2	1.3843
2762.3	4.436
2762.3	-3.8037
2762.3	4.7412
2762.3	-1.9727
2762.3	-1.3623
2762.4	5.9619
2762.4	-4.4141
2762.4	2.2998
2762.4	-0.1416
2762.4	-2.2778
2762.5	5.9619
2762.5	-1.3623
2762.5	1.0791
2762.5	1.9946
2762.5	-3.8037
2762.6	4.436
2762.6	-2.2778
2762.6	0.77393
2762.6	6.2671
2762.6	-4.1089
2762.7	4.1309
2762.7	2.605
2762.7	-1.3623
2762.7	7.793
2762.7	-3.4985
2762.8	-0.1416
2762.8	3.5205
2762.8	-2.8882
2762.8	5.9619
2762.8	-0.1416
2762.9	-0.75195
2762.9	5.3516
2762.9	-4.1089
2762.9	2.605
2762.9	2.9102
2763	-2.8882
2763	6.2671
2763	-1.6675
2763	0.16357
2763	6.2671
2763.1	-2.2778
2763.1	1.6895
2763.1	-1.0571
2763.1	-3.1934
2763.1	5.3516
2763.2	-1.6675
2763.2	2.605
2763.2	5.3516
2763.2	-4.1089
2763.2	3.2153
2763.3	-1.3623
2763.3	-1.3623
2763.3	5.9619
2763.3	-3.4985
2763.3	1.9946
2763.4	6.5723
2763.4	-1.9727
2763.4	5.9619
2763.4	-0.1416
2763.4	-2.583
2763.5	4.1309
2763.5	-5.9399
2763.5	-0.1416
2763.5	4.7412
2763.5	-3.4985
2763.6	4.7412
2763.6	1.0791
2763.6	-1.3623
2763.6	7.4878
2763.6	-1.0571
2763.7	1.3843
2763.7	3.5205
2763.7	-3.4985
2763.7	2.9102
2763.7	0.46875
2763.8	-0.75195
2763.8	4.1309
2763.8	-2.583
2763.8	0.46875
2763.8	4.7412
2763.9	-3.8037
2763.9	3.2153
2763.9	1.3843
2763.9	-2.583
2763.9	7.793
2764	-0.1416
2764	1.0791
2764	6.2671
2764	-3.4985
2764	1.3843
2764.1	4.1309
2764.1	-2.583
2764.1	4.7412
2764.1	-0.1416
2764.1	-2.8882
2764.2	4.436
2764.2	-2.583
2764.2	0.46875
2764.2	4.436
2764.2	-5.0244
2764.3	1.9946
2764.3	-1.0571
2764.3	-4.1089
2764.3	6.2671
2764.3	-4.1089
2764.4	1.9946
2764.4	3.8257
2764.4	-3.1934
2764.4	5.3516
2764.4	1.3843
2764.5	0.46875
2764.5	5.3516
2764.5	-2.2778
2764.5	3.5205
2764.5	-0.75195
2764.6	-0.1416
2764.6	5.6567
2764.6	-4.1089
2764.6	4.436
2764.6	-0.75195
2764.7	-0.75195
2764.7	5.6567
2764.7	-2.583
2764.7	5.3516
2764.7	-2.583
2764.8	0.46875
2764.8	-0.44678
2764.8	-1.9727
2764.8	2.9102
2764.8	-4.1089
2764.9	3.8257
2764.9	-3.4985
2764.9	3.5205
2764.9	-1.3623
2764.9	-0.1416
2765	4.1309
2765	-0.75195
2765	4.436
2765	-2.2778
2765	5.0464
2765.1	-3.1934
2765.1	4.1309
2765.1	-1.3623
2765.1	1.6895
2765.1	0.16357
2765.2	1.3843
2765.2	-0.1416
2765.2	0.16357
2765.2	3.8257
2765.2	-1.3623
2765.3	5.3516
2765.3	-2.583
2765.3	5.3516
2765.3	-2.583
2765.3	5.3516
2765.4	-1.6675
2765.4	4.436
2765.4	-2.2778
2765.4	2.2998
2765.4	-0.75195
2765.5	0.16357
2765.5	-0.44678
2765.5	-2.2778
2765.5	1.0791
2765.5	-2.8882
2765.6	1.9946
2765.6	-2.2778
2765.6	6.2671
2765.6	-1.6675
2765.6	6.2671
2765.7	-1.3623
2765.7	3.2153
2765.7	-1.0571
2765.7	1.0791
2765.7	0.46875
2765.8	-1.3623
2765.8	3.5205
2765.8	-2.8882
2765.8	5.9619
2765.8	-2.2778
2765.9	4.1309
2765.9	-2.583
2765.9	1.9946
2765.9	-0.44678
2765.9	-0.44678
2766	4.7412
2766	-1.9727
2766	5.3516
2766	-3.8037
2766	4.7412
2766.1	-2.8882
2766.1	2.605
2766.1	0.46875
2766.1	-1.0571
2766.1	4.436
2766.2	-2.8882
2766.2	6.5723
2766.2	-1.9727
2766.2	5.3516
2766.2	-0.44678
2766.3	-0.1416
2766.3	4.7412
2766.3	-1.0571
2766.3	4.7412
2766.3	-1.6675
2766.4	3.8257
2766.4	-1.6675
2766.4	1.0791
2766.4	3.2153
2766.4	-2.2778
2766.5	5.6567
2766.5	-4.4141
2766.5	3.5205
2766.5	-1.9727
2766.5	1.9946
2766.6	5.0464
2766.6	-1.6675
2766.6	6.2671
2766.6	-2.2778
2766.6	2.9102
2766.7	0.16357
2766.7	1.3843
2766.7	3.5205
2766.7	-2.2778
2766.7	6.5723
2766.8	-3.1934
2766.8	2.605
2766.8	-0.44678
2766.8	-0.75195
2766.8	4.436
2766.9	-1.9727
2766.9	7.793
2766.9	-0.75195
2766.9	4.7412
2766.9	1.3843
2767	-2.583
2767	4.7412
2767	-2.8882
2767	4.436
2767	-2.2778
2767.1	0.77393
2767.1	4.7412
2767.1	-1.6675
2767.1	8.0981
2767.1	-1.6675
2767.2	2.2998
2767.2	0.46875
2767.2	-1.0571
2767.2	5.0464
2767.2	-1.6675
2767.3	6.5723
2767.3	-1.6675
2767.3	1.3843
2767.3	3.5205
2767.3	-1.6675
2767.4	6.5723
2767.4	-2.2778
2767.4	1.6895
2767.4	0.46875
2767.4	0.16357
2767.5	7.4878
2767.5	-0.75195
2767.5	5.0464
2767.5	-2.2778
2767.5	0.16357
2767.6	1.9946
2767.6	-2.8882
2767.6	5.6567
2767.6	-3.4985
2767.6	0.77393
2767.7	0.77393
2767.7	-2.8882
2767.7	5.6567
2767.7	-3.1934
2767.7	2.9102
2767.8	-0.44678
2767.8	-0.44678
2767.8	5.6567
2767.8	-1.6675
2767.8	6.2671
2767.9	-1.3623
2767.9	1.3843
2767.9	4.436
2767.9	-2.2778
2767.9	5.3516
2768	-3.1934
2768	0.16357
2768	1.6895
2768	-2.583
2768	5.9619
2768.1	-2.8882
2768.1	2.9102
2768.1	-0.44678
2768.1	-0.1416
2768.1	6.5723
2768.2	-1.3623
2768.2	5.6567
2768.2	-1.6675
2768.2	-0.75195
2768.2	4.1309
2768.3	-3.4985
2768.3	4.436
2768.3	-3.4985
2768.3	-0.75195
2768.3	2.605
2768.4	-3.4985
2768.4	5.6567
2768.4	-2.2778
2768.4	1.3843
2768.4	2.605
2768.5	-2.8882
2768.5	5.0464
2768.5	-2.2778
2768.5	3.2153
2768.5	1.0791
2768.6	-1.0571
2768.6	5.9619
2768.6	-2.8882
2768.6	4.1309
2768.6	1.6895
2768.7	-1.6675
2768.7	4.1309
2768.7	-3.4985
2768.7	2.2998
2768.7	-1.0571
2768.8	-0.44678
2768.8	4.436
2768.8	-4.7192
2768.8	4.7412
2768.8	-1.6675
2768.9	1.0791
2768.9	5.0464
2768.9	-3.8037
2768.9	5.6567
2768.9	-1.0571
2769	1.0791
2769	5.6567
2769	-2.8882
2769	4.7412
2769	-1.9727
2769.1	-0.1416
2769.1	2.9102
2769.1	-3.1934
2769.1	4.1309
2769.1	-3.1934
2769.2	-0.1416
2769.2	2.2998
2769.2	-3.1934
2769.2	6.2671
2769.2	-2.8882
2769.3	-0.44678
2769.3	1.9946
2769.3	-4.4141
2769.3	5.6567
2769.3	-0.44678
2769.4	0.77393
2769.4	4.7412
2769.4	-2.2778
2769.4	4.7412
2769.4	-1.9727
2769.5	-0.1416
2769.5	4.1309
2769.5	-2.583
2769.5	5.3516
2769.5	-0.75195
2769.6	1.9946
2769.6	5.3516
2769.6	-3.1934
2769.6	4.7412
2769.6	-1.3623
2769.7	0.77393
2769.7	5.0464
2769.7	-4.4141
2769.7	4.436
2769.7	-1.6675
2769.8	0.16357
2769.8	6.5723
2769.8	-2.2778
2769.8	3.2153
2769.8	0.16357
2769.9	0.46875
2769.9	5.3516
2769.9	-1.3623
2769.9	4.436
2769.9	-0.75195
2770	-1.6675
2770	4.436
2770	-3.8037
2770	4.436
2770	1.3843
2770.1	-3.1934
2770.1	5.3516
2770.1	-2.2778
2770.1	1.9946
2770.1	4.1309
2770.2	-2.8882
2770.2	4.7412
2770.2	-3.8037
2770.2	0.77393
2770.2	4.1309
2770.3	-3.8037
2770.3	4.436
2770.3	-3.1934
2770.3	-0.75195
2770.3	5.6567
2770.4	-2.8882
2770.4	5.6567
2770.4	0.77393
2770.4	-0.44678
2770.4	5.9619
2770.5	-2.2778
2770.5	3.8257
2770.5	1.6895
2770.5	-3.8037
2770.5	4.7412
2770.6	-2.2778
2770.6	-0.1416
2770.6	3.8257
2770.6	-2.2778
2770.6	4.7412
2770.7	-1.9727
2770.7	1.0791
2770.7	6.5723
2770.7	-2.2778
2770.7	3.5205
2770.8	-0.44678
2770.8	-1.6675
2770.8	6.2671
2770.8	-2.583
2770.8	1.9946
2770.9	2.9102
2770.9	-2.2778
2770.9	5.3516
2770.9	-0.75195
2770.9	1.9946
2771	4.1309
2771	-4.1089
2771	3.5205
2771	-0.1416
2771	-1.0571
2771.1	6.5723
2771.1	-3.4985
2771.1	1.6895
2771.1	2.605
2771.1	-2.2778
2771.2	7.793
2771.2	-0.75195
2771.2	-0.44678
2771.2	5.0464
2771.2	-3.8037
2771.3	2.9102
2771.3	0.77393
2771.3	-0.75195
2771.3	5.6567
2771.3	-2.8882
2771.4	0.46875
2771.4	4.1309
2771.4	-3.4985
2771.4	5.0464
2771.4	0.16357
2771.5	-0.44678
2771.5	6.8774
2771.5	-3.4985
2771.5	1.0791
2771.5	4.1309
2771.6	-3.8037
2771.6	5.0464
2771.6	0.46875
2771.6	-0.1416
2771.6	7.4878
2771.7	-2.583
2771.7	2.605
2771.7	3.5205
2771.7	-4.1089
2771.7	4.7412
2771.8	-1.6675
2771.8	-1.3623
2771.8	5.9619
2771.8	-2.2778
2771.8	3.2153
2771.9	5.3516
2771.9	-1.9727
2771.9	5.3516
2771.9	-1.3623
2771.9	-1.9727
2772	5.3516
2772	-4.1089
2772	1.6895
2772	3.8257
2772	-3.8037
2772.1	5.3516
2772.1	-1.6675
2772.1	-1.9727
2772.1	7.1826
2772.1	-1.9727
2772.2	1.6895
2772.2	5.9619
2772.2	-0.75195
2772.2	4.1309
2772.2	0.77393
2772.3	-2.8882
2772.3	4.7412
2772.3	-5.3296
2772.3	-1.6675
2772.3	1.9946
2772.4	-5.3296
2772.4	1.6895
2772.4	1.9946
2772.4	-4.4141
2772.4	5.6567
2772.5	-1.0571
2772.5	-1.0571
2772.5	5.0464
2772.5	-2.8882
2772.5	0.46875
2772.6	4.7412
2772.6	-2.2778
2772.6	5.0464
2772.6	-0.75195
2772.6	-1.9727
2772.7	6.2671
2772.7	-3.8037
2772.7	2.2998
2772.7	3.8257
2772.7	-5.3296
2772.8	5.0464
2772.8	-2.8882
2772.8	0.16357
2772.8	4.436
2772.8	-3.8037
2772.9	3.5205
2772.9	-4.1089
2772.9	-0.44678
2772.9	3.2153
2772.9	-2.8882
2773	5.0464
2773	-4.1089
2773	-0.1416
2773	-1.3623
2773	-0.1416
2773.1	4.436
2773.1	-2.8882
2773.1	5.9619
2773.1	-3.1934
2773.1	2.605
2773.2	0.16357
2773.2	2.605
2773.2	4.1309
2773.2	-0.44678
2773.2	5.3516
2773.3	-1.9727
2773.3	6.8774
2773.3	-1.3623
2773.3	3.5205
2773.3	0.46875
2773.4	2.2998
2773.4	-1.0571
2773.4	-0.1416
2773.4	3.2153
2773.4	-3.1934
2773.5	4.1309
2773.5	-1.6675
2773.5	5.0464
2773.5	-3.1934
2773.5	4.1309
2773.6	-3.1934
2773.6	3.2153
2773.6	-2.2778
2773.6	2.9102
2773.6	-0.75195
2773.7	0.77393
2773.7	-0.75195
2773.7	-1.0571
2773.7	1.0791
2773.7	-0.75195
2773.8	4.436
2773.8	-1.6675
2773.8	5.3516
2773.8	-2.583
2773.8	6.5723
2773.9	-0.1416
2773.9	5.9619
2773.9	-3.8037
2773.9	2.2998
2773.9	-3.1934
2774	0.46875
2774	0.46875
2774	-0.1416
2774	3.2153
2774	-1.3623
2774.1	5.6567
2774.1	-1.3623
2774.1	7.1826
2774.1	-1.9727
2774.1	3.2153
2774.2	-1.6675
2774.2	2.2998
2774.2	0.16357
2774.2	0.77393
2774.2	2.605
2774.3	-2.583
2774.3	5.0464
2774.3	-3.4985
2774.3	5.6567
2774.3	0.16357
2774.4	3.2153
2774.4	0.16357
2774.4	1.6895
2774.4	4.1309
2774.4	0.16357
2774.5	7.1826
2774.5	-2.583
2774.5	4.7412
2774.5	-3.4985
2774.5	1.9946
2774.6	-0.1416
2774.6	-1.3623
2774.6	2.9102
2774.6	-3.8037
2774.6	5.6567
2774.7	-1.6675
2774.7	4.436
2774.7	1.0791
2774.7	0.77393
2774.7	3.8257
2774.8	-1.9727
2774.8	5.6567
2774.8	-0.75195
2774.8	3.2153
2774.8	-2.583
2774.9	0.46875
2774.9	2.2998
2774.9	-3.4985
2774.9	5.0464
2774.9	-4.1089
2775	3.2153
2775	-0.1416
2775	2.2998
2775	4.436
2775	-1.3623
2775.1	4.436
2775.1	-4.4141
2775.1	2.9102
2775.1	-1.0571
2775.1	-0.1416
2775.2	2.605
2775.2	-3.8037
2775.2	4.436
2775.2	-3.8037
2775.2	2.2998
2775.3	0.77393
2775.3	-1.6675
2775.3	3.8257
2775.3	-3.1934
2775.3	5.3516
2775.4	-1.9727
2775.4	2.605
2775.4	0.46875
2775.4	-2.2778
2775.4	5.6567
2775.5	-2.583
2775.5	4.1309
2775.5	0.16357
2775.5	-0.44678
2775.5	2.9102
2775.6	-1.0571
2775.6	5.9619
2775.6	-1.6675
2775.6	2.9102
2775.6	-0.44678
2775.7	-2.583
2775.7	4.1309
2775.7	-4.7192
2775.7	3.8257
2775.7	-0.75195
2775.8	-0.44678
2775.8	3.2153
2775.8	-1.0571
2775.8	6.2671
2775.8	-1.3623
2775.9	2.605
2775.9	0.46875
2775.9	-1.0571
2775.9	5.3516
2775.9	-2.8882
2776	4.436
2776	-1.9727
2776	-0.1416
2776	3.2153
2776	-2.8882
2776.1	4.7412
2776.1	-1.9727
2776.1	1.6895
2776.1	2.605
2776.1	-0.1416
2776.2	6.2671
2776.2	-2.583
2776.2	5.0464
2776.2	1.3843
2776.2	1.0791
2776.3	6.5723
2776.3	-1.9727
2776.3	4.1309
2776.3	-2.2778
2776.3	1.9946
2776.4	2.9102
2776.4	-3.4985
2776.4	5.3516
2776.4	-2.2778
2776.4	3.2153
2776.5	1.3843
2776.5	-0.75195
2776.5	7.1826
2776.5	-2.2778
2776.5	5.0464
2776.6	-0.75195
2776.6	0.77393
2776.6	5.9619
2776.6	-4.4141
2776.6	5.3516
2776.7	-0.75195
2776.7	-0.1416
2776.7	4.1309
2776.7	-1.6675
2776.7	5.9619
2776.8	-1.9727
2776.8	3.8257
2776.8	1.6895
2776.8	-1.6675
2776.8	6.5723
2776.9	-2.8882
2776.9	4.436
2776.9	2.9102
2776.9	-0.44678
2776.9	5.0464
2777	-2.8882
2777	3.5205
2777	-1.0571
2777	0.16357
2777	5.0464
2777.1	-2.8882
2777.1	5.0464
2777.1	-1.3623
2777.1	0.77393
2777.1	3.5205
2777.2	-3.8037
2777.2	4.436
2777.2	-2.8882
2777.2	0.46875
2777.2	4.7412
2777.3	-1.6675
2777.3	6.5723
2777.3	-2.583
2777.3	1.3843
2777.3	3.5205
2777.4	0.16357
2777.4	5.6567
2777.4	-3.4985
2777.4	2.605
2777.4	0.16357
2777.5	-1.9727
2777.5	5.9619
2777.5	-3.8037
2777.5	3.2153
2777.5	0.16357
2777.6	-0.75195
2777.6	5.0464
2777.6	-3.4985
2777.6	3.8257
2777.6	-0.44678
2777.7	-0.44678
2777.7	4.7412
2777.7	-3.4985
2777.7	4.436
2777.7	-0.1416
2777.8	0.77393
2777.8	5.6567
2777.8	-1.6675
2777.8	6.2671
2777.8	-0.1416
2777.9	0.46875
2777.9	5.6567
2777.9	-2.8882
2777.9	4.436
2777.9	-0.44678
2778	-1.9727
2778	2.605
2778	-4.7192
2778	2.9102
2778	-1.9727
2778.1	0.16357
2778.1	3.8257
2778.1	-2.8882
2778.1	4.7412
2778.1	-1.3623
2778.2	0.46875
2778.2	5.6567
2778.2	-3.8037
2778.2	4.436
2778.2	-0.44678
2778.3	-0.75195
2778.3	7.1826
2778.3	-2.8882
2778.3	3.8257
2778.3	1.6895
2778.4	-0.1416
2778.4	5.6567
2778.4	-1.9727
2778.4	3.5205
2778.4	-0.1416
2778.5	-1.3623
2778.5	6.2671
2778.5	-2.2778
2778.5	4.436
2778.5	2.605
2778.6	-1.6675
2778.6	6.2671
2778.6	-2.8882
2778.6	0.77393
2778.6	3.5205
2778.7	-1.6675
2778.7	5.9619
2778.7	-2.2778
2778.7	0.77393
2778.7	3.5205
2778.8	-2.2778
2778.8	4.7412
2778.8	-3.1934
2778.8	-0.75195
2778.8	2.2998
2778.9	-2.8882
2778.9	4.7412
2778.9	-1.0571
2778.9	0.16357
2778.9	5.3516
2779	-2.8882
2779	3.2153
2779	0.16357
2779	-2.583
2779	5.3516
2779.1	-3.8037
2779.1	2.2998
2779.1	4.1309
2779.1	-1.0571
2779.1	6.5723
2779.2	-1.9727
2779.2	-0.1416
2779.2	5.0464
2779.2	-1.9727
2779.2	5.6567
2779.3	-0.44678
2779.3	-0.44678
2779.3	6.5723
2779.3	-2.2778
2779.3	5.6567
2779.4	1.3843
2779.4	-2.2778
2779.4	5.6567
2779.4	-3.8037
2779.4	1.6895
2779.5	4.436
2779.5	-3.1934
2779.5	4.436
2779.5	-1.6675
2779.5	-0.75195
2779.6	6.5723
2779.6	-3.1934
2779.6	1.6895
2779.6	2.2998
2779.6	-2.8882
2779.7	5.9619
2779.7	-1.3623
2779.7	-0.1416
2779.7	3.5205
2779.7	-4.7192
2779.8	3.8257
2779.8	0.77393
2779.8	0.77393
2779.8	7.1826
2779.8	-1.0571
2779.9	1.9946
2779.9	3.5205
2779.9	-2.2778
2779.9	5.3516
2779.9	-2.583
2780	-3.4985
2780	4.436
2780	-4.7192
2780	1.9946
2780	4.436
2780.1	-2.2778
2780.1	5.6567
2780.1	-2.2778
2780.1	-1.6675
2780.1	4.7412
2780.2	-3.8037
2780.2	1.0791
2780.2	1.0791
2780.2	-2.2778
2780.2	4.7412
2780.3	-1.9727
2780.3	0.77393
2780.3	5.3516
2780.3	-3.8037
2780.3	1.6895
2780.4	2.605
2780.4	-1.3623
2780.4	5.0464
2780.4	-1.9727
2780.4	-0.75195
2780.5	5.0464
2780.5	-4.7192
2780.5	1.6895
2780.5	1.3843
2780.5	-3.8037
2780.6	4.436
2780.6	0.16357
2780.6	1.0791
2780.6	7.1826
2780.6	-1.3623
2780.7	2.2998
2780.7	4.1309
2780.7	-2.8882
2780.7	5.0464
2780.7	-1.6675
2780.8	-3.8037
2780.8	5.0464
2780.8	-3.4985
2780.8	1.3843
2780.8	4.7412
2780.9	-3.8037
2780.9	3.2153
2780.9	-0.44678
2780.9	-2.583
2780.9	5.0464
2781	-2.583
2781	1.0791
2781	3.2153
2781	-2.8882
2781	4.7412
2781.1	-0.1416
2781.1	-0.44678
2781.1	5.3516
2781.1	-4.1089
2781.1	2.9102
2781.2	1.3843
2781.2	-1.0571
2781.2	7.4878
2781.2	-2.8882
2781.2	2.2998
2781.3	0.77393
2781.3	-1.0571
2781.3	6.2671
2781.3	-3.1934
2781.3	4.7412
2781.4	-1.0571
2781.4	1.6895
2781.4	4.7412
2781.4	-1.0571
2781.4	7.1826
2781.5	-3.1934
2781.5	1.6895
2781.5	-1.3623
2781.5	-0.75195
2781.5	3.2153
2781.6	-1.9727
2781.6	5.0464
2781.6	-2.8882
2781.6	5.6567
2781.6	-3.4985
2781.7	3.8257
2781.7	-1.0571
2781.7	0.46875
2781.7	1.9946
2781.7	-1.0571
2781.8	4.436
2781.8	-0.1416
2781.8	6.8774
2781.8	-0.75195
2781.8	8.0981
2781.9	-0.75195
2781.9	4.7412
2781.9	-0.1416
2781.9	1.9946
2781.9	-1.0571
2782	0.46875
2782	1.6895
2782	0.16357
2782	3.2153
2782	-2.2778
2782.1	4.1309
2782.1	-1.6675
2782.1	5.3516
2782.1	-2.8882
2782.1	4.7412
2782.2	-3.4985
2782.2	3.8257
2782.2	-1.0571
2782.2	3.8257
2782.2	0.46875
2782.3	1.0791
2782.3	1.9946
2782.3	0.77393
2782.3	4.1309
2782.3	-1.6675
2782.4	5.9619
2782.4	-3.8037
2782.4	2.9102
2782.4	-3.4985
2782.4	1.6895
2782.5	-0.75195
2782.5	1.0791
2782.5	1.9946
2782.5	-0.1416
2782.5	5.3516
2782.6	-1.6675
2782.6	5.9619
2782.6	-1.3623
2782.6	4.436
2782.6	-1.9727
2782.7	1.0791
2782.7	1.0791
2782.7	-1.0571
2782.7	4.1309
2782.7	-2.2778
2782.8	5.0464
2782.8	-3.1934
2782.8	3.5205
2782.8	-0.75195
2782.8	1.3843
2782.9	2.605
2782.9	-1.3623
2782.9	4.7412
2782.9	-3.4985
2782.9	4.7412
2783	-2.583
2783	0.46875
2783	1.3843
2783	-0.75195
2783	4.1309
2783.1	-0.75195
2783.1	5.6567
2783.1	-2.8882
2783.1	2.2998
2783.1	-0.1416
2783.2	-1.3623
2783.2	6.2671
2783.2	-1.9727
2783.2	5.0464
2783.2	-1.6675
2783.3	1.0791
2783.3	-0.44678
2783.3	-1.9727
2783.3	4.1309
2783.3	-1.9727
2783.4	4.1309
2783.4	-1.6675
2783.4	3.2153
2783.4	1.3843
2783.4	-1.3623
2783.5	5.3516
2783.5	-4.7192
2783.5	3.8257
2783.5	0.77393
2783.5	1.0791
2783.6	4.7412
2783.6	-0.44678
2783.6	5.9619
2783.6	-1.6675
2783.6	5.3516
2783.7	-0.1416
2783.7	-0.75195
2783.7	4.7412
2783.7	-3.1934
2783.7	5.9619
2783.8	-0.75195
2783.8	1.9946
2783.8	0.77393
2783.8	-2.2778
2783.8	5.0464
2783.9	-3.1934
2783.9	4.1309
2783.9	0.16357
2783.9	1.6895
2783.9	5.6567
2784	-0.44678
2784	8.4033
2784	0.16357
2784	3.2153
2784	2.9102
2784.1	-1.6675
2784.1	3.8257
2784.1	-2.2778
2784.1	2.605
2784.1	-1.0571
2784.2	-0.44678
2784.2	3.2153
2784.2	-3.8037
2784.2	6.2671
2784.2	-1.3623
2784.3	0.46875
2784.3	2.605
2784.3	-2.583
2784.3	5.9619
2784.3	-1.0571
2784.4	3.2153
2784.4	0.46875
2784.4	-1.6675
2784.4	4.436
2784.4	-3.4985
2784.5	3.5205
2784.5	-1.9727
2784.5	-0.44678
2784.5	3.2153
2784.5	-3.4985
2784.6	6.2671
2784.6	-2.2778
2784.6	1.3843
2784.6	2.9102
2784.6	-1.6675
2784.7	5.6567
2784.7	-1.9727
2784.7	2.2998
2784.7	-1.0571
2784.7	-2.583
2784.8	3.8257
2784.8	-3.4985
2784.8	4.1309
2784.8	-1.6675
2784.8	0.16357
2784.9	4.436
2784.9	-4.4141
2784.9	6.5723
2784.9	-1.3623
2784.9	0.77393
2785	4.1309
2785	-2.583
2785	5.3516
2785	-2.2778
2785	0.46875
2785.1	-1.6675
2785.1	-3.8037
2785.1	3.5205
2785.1	-4.7192
2785.1	2.2998
2785.2	0.46875
2785.2	-1.6675
2785.2	4.1309
2785.2	-3.1934
2785.2	3.8257
2785.3	-1.3623
2785.3	0.16357
2785.3	5.6567
2785.3	-2.583
2785.3	5.6567
2785.4	0.16357
2785.4	1.0791
2785.4	5.0464
2785.4	-2.8882
2785.4	4.436
2785.5	-2.8882
2785.5	-0.1416
2785.5	4.1309
2785.5	-4.4141
2785.5	5.6567
2785.6	-3.1934
2785.6	-1.0571
2785.6	3.2153
2785.6	-3.1934
2785.6	4.436
2785.7	-4.4141
2785.7	-0.1416
2785.7	2.605
2785.7	-1.6675
2785.7	6.8774
2785.8	-1.3623
2785.8	2.605
2785.8	1.3843
2785.8	-1.6675
2785.8	5.6567
2785.9	-2.583
2785.9	2.605
2785.9	1.6895
2785.9	-1.3623
2785.9	6.5723
2786	-2.8882
2786	1.9946
2786	1.6895
2786	-3.4985
2786	4.1309
2786.1	-2.8882
2786.1	1.9946
2786.1	1.3843
2786.1	-2.8882
2786.1	6.5723
2786.2	-1.0571
2786.2	3.5205
2786.2	3.2153
2786.2	-2.2778
2786.2	4.7412
2786.3	-2.8882
2786.3	1.6895
2786.3	3.5205
2786.3	-1.6675
2786.3	5.9619
2786.4	-2.8882
2786.4	1.6895
2786.4	4.436
2786.4	-0.75195
2786.4	6.2671
2786.5	-4.1089
2786.5	0.16357
2786.5	3.2153
2786.5	-2.583
2786.5	6.5723
2786.6	-2.2778
2786.6	0.16357
2786.6	3.2153
2786.6	-2.8882
2786.6	5.9619
2786.7	-1.9727
2786.7	-0.1416
2786.7	4.436
2786.7	-4.1089
2786.7	6.2671
2786.8	0.46875
2786.8	1.3843
2786.8	5.9619
2786.8	-4.7192
2786.8	2.2998
2786.9	-0.44678
2786.9	-2.2778
2786.9	5.6567
2786.9	-3.1934
2786.9	1.6895
2787	1.6895
2787	-2.2778
2787	6.2671
2787	-3.8037
2787	-0.1416
2787.1	1.3843
2787.1	-3.8037
2787.1	5.0464
2787.1	-1.9727
2787.1	0.46875
2787.2	4.436
2787.2	-1.3623
2787.2	5.9619
2787.2	-0.1416
2787.2	-0.44678
2787.3	5.0464
2787.3	-4.4141
2787.3	0.77393
2787.3	1.0791
2787.3	-0.1416
2787.4	6.5723
2787.4	-3.1934
2787.4	1.3843
2787.4	2.9102
2787.4	-3.4985
2787.5	5.0464
2787.5	-1.3623
2787.5	-0.44678
2787.5	5.0464
2787.5	-2.583
2787.6	5.3516
2787.6	1.6895
2787.6	-0.75195
2787.6	4.436
2787.6	-3.1934
2787.7	2.2998
2787.7	1.9946
2787.7	-1.3623
2787.7	5.9619
2787.7	-3.8037
2787.8	0.77393
2787.8	6.5723
2787.8	-2.583
2787.8	4.7412
2787.8	0.16357
2787.9	-2.2778
2787.9	5.9619
2787.9	-2.2778
2787.9	1.3843
2787.9	5.6567
2788	-3.4985
2788	3.8257
2788	-1.3623
2788	0.16357
2788	4.7412
2788.1	-4.1089
2788.1	1.0791
2788.1	1.3843
2788.1	-2.583
2788.1	6.5723
2788.2	-0.75195
2788.2	1.6895
2788.2	5.0464
2788.2	-4.4141
2788.2	3.5205
2788.3	0.77393
2788.3	-1.6675
2788.3	7.1826
2788.3	-1.9727
2788.3	-1.0571
2788.4	5.6567
2788.4	-4.1089
2788.4	3.5205
2788.4	0.46875
2788.4	-4.1089
2788.5	5.6567
2788.5	-1.9727
2788.5	0.16357
2788.5	5.9619
2788.5	-2.8882
2788.6	4.436
2788.6	1.6895
2788.6	-2.2778
2788.6	5.3516
2788.6	-2.2778
2788.7	-0.75195
2788.7	5.3516
2788.7	-3.4985
2788.7	1.9946
2788.7	1.6895
2788.8	-3.1934
2788.8	5.9619
2788.8	-1.9727
2788.8	-0.1416
2788.8	7.1826
2788.9	-1.0571
2788.9	3.2153
2788.9	4.1309
2788.9	-3.4985
2788.9	5.6567
2789	-1.0571
2789	-1.6675
2789	4.436
2789	-5.3296
2789	0.77393
2789.1	3.2153
2789.1	-4.1089
2789.1	3.2153
2789.1	-1.3623
2789.1	-3.8037
2789.2	4.7412
2789.2	-3.8037
2789.2	-1.9727
2789.2	6.2671
2789.2	-4.1089
2789.3	1.3843
2789.3	1.9946
2789.3	-3.8037
2789.3	4.7412
2789.3	0.16357
2789.4	-0.75195
2789.4	3.2153
2789.4	-3.1934
2789.4	2.605
2789.4	0.16357
2789.5	-1.9727
2789.5	4.436
2789.5	-4.7192
2789.5	0.46875
2789.5	-0.44678
2789.6	-1.3623
2789.6	4.7412
2789.6	-3.4985
2789.6	2.605
2789.6	-2.2778
2789.7	-2.8882
2789.7	3.8257
2789.7	-3.1934
2789.7	4.1309
2789.7	-2.2778
2789.8	2.2998
2789.8	-1.0571
2789.8	0.46875
2789.8	3.2153
2789.8	-3.1934
2789.9	3.8257
2789.9	-4.4141
2789.9	2.2998
2789.9	-1.3623
2789.9	2.2998
2790	0.16357
2790	1.3843
2790	3.2153
2790	-0.1416
2790	4.7412
2790.1	-2.2778
2790.1	4.7412
2790.1	-2.8882
2790.1	5.9619
2790.1	-0.44678
2790.2	3.8257
2790.2	-2.2778
2790.2	1.9946
2790.2	-1.9727
2790.2	-1.3623
2790.3	1.0791
2790.3	-1.9727
2790.3	3.2153
2790.3	-1.0571
2790.3	6.8774
2790.4	-1.3623
2790.4	6.8774
2790.4	-2.583
2790.4	5.0464
2790.4	-4.1089
2790.5	4.436
2790.5	-1.0571
2790.5	2.9102
2790.5	-1.0571
2790.5	1.3843
2790.6	0.16357
2790.6	-0.1416
2790.6	3.2153
2790.6	-1.6675
2790.6	3.5205
2790.7	-4.7192
2790.7	3.8257
2790.7	-2.2778
2790.7	5.3516
2790.7	-0.75195
2790.8	3.5205
2790.8	-0.1416
2790.8	1.3843
2790.8	4.1309
2790.8	-1.0571
2790.9	5.6567
2790.9	-3.1934
2790.9	4.1309
2790.9	-3.8037
2790.9	2.605
2791	-0.1416
2791	-0.1416
2791	2.605
2791	-1.9727
2791	4.436
2791.1	-1.3623
2791.1	6.8774
2791.1	-1.6675
2791.1	3.2153
2791.1	-1.6675
2791.2	0.16357
2791.2	4.7412
2791.2	-1.0571
2791.2	6.2671
2791.2	-4.1089
2791.3	3.2153
2791.3	-2.583
2791.3	0.77393
2791.3	2.605
2791.3	1.6895
2791.4	5.6567
2791.4	-1.3623
2791.4	6.2671
2791.4	-0.44678
2791.4	1.0791
2791.5	0.16357
2791.5	-2.2778
2791.5	4.7412
2791.5	-2.2778
2791.5	6.2671
2791.6	-2.2778
2791.6	1.6895
2791.6	1.0791
2791.6	-1.9727
2791.6	5.9619
2791.7	-2.8882
2791.7	3.8257
2791.7	-2.8882
2791.7	1.9946
2791.7	1.9946
2791.8	-1.3623
2791.8	6.2671
2791.8	-3.8037
2791.8	3.2153
2791.8	-1.6675
2791.9	1.0791
2791.9	3.8257
2791.9	-1.9727
2791.9	5.6567
2791.9	-3.8037
2792	3.8257
2792	-0.44678
2792	-1.6675
2792	3.8257
2792	-3.4985
2792.1	2.9102
2792.1	-2.8882
2792.1	2.2998
2792.1	2.2998
2792.1	-0.44678
2792.2	5.6567
2792.2	-3.4985
2792.2	5.0464
2792.2	-1.0571
2792.2	0.77393
2792.3	4.1309
2792.3	-5.0244
2792.3	3.2153
2792.3	-4.4141
2792.3	1.6895
2792.4	-0.44678
2792.4	-4.1089
2792.4	2.9102
2792.4	-4.4141
2792.4	4.436
2792.5	-1.6675
2792.5	1.3843
2792.5	4.7412
2792.5	-2.2778
2792.5	5.9619
2792.6	-1.6675
2792.6	2.9102
2792.6	1.6895
2792.6	-1.3623
2792.6	4.7412
2792.7	-3.4985
2792.7	3.5205
2792.7	-1.9727
2792.7	-0.1416
2792.7	4.1309
2792.8	-3.8037
2792.8	6.5723
2792.8	-2.2778
2792.8	1.6895
2792.8	2.9102
2792.9	-3.1934
2792.9	4.7412
2792.9	-2.2778
2792.9	3.2153
2792.9	2.2998
2793	0.16357
2793	4.436
2793	-3.1934
2793	3.5205
2793	-0.75195
2793.1	0.16357
2793.1	1.6895
2793.1	-3.4985
2793.1	5.0464
2793.1	-3.8037
2793.2	1.0791
2793.2	3.2153
2793.2	-3.1934
2793.2	5.6567
2793.2	-1.6675
2793.3	2.605
2793.3	2.605
2793.3	0.16357
2793.3	5.9619
2793.3	-0.75195
2793.4	5.0464
2793.4	0.16357
2793.4	-0.44678
2793.4	5.9619
2793.4	-4.1089
2793.5	4.1309
2793.5	-1.0571
2793.5	0.46875
2793.5	5.9619
2793.5	-1.3623
2793.6	5.0464
2793.6	-1.6675
2793.6	1.6895
2793.6	3.5205
2793.6	-1.3623
2793.7	5.9619
2793.7	-3.4985
2793.7	2.2998
2793.7	2.2998
2793.7	-1.0571
2793.8	6.8774
2793.8	-2.583
2793.8	3.2153
2793.8	0.77393
2793.8	-1.9727
2793.9	6.5723
2793.9	-2.583
2793.9	4.436
2793.9	-0.75195
2793.9	-0.75195
2794	5.0464
2794	-2.2778
2794	4.1309
2794	-1.6675
2794	0.46875
2794.1	4.7412
2794.1	-1.0571
2794.1	6.5723
2794.1	-1.0571
2794.1	0.77393
2794.2	5.0464
2794.2	-2.8882
2794.2	5.9619
2794.2	-0.75195
2794.2	0.46875
2794.3	4.436
2794.3	-1.6675
2794.3	5.3516
2794.3	-1.0571
2794.3	3.5205
2794.4	3.5205
2794.4	-1.9727
2794.4	6.5723
2794.4	-2.583
2794.4	0.77393
2794.5	3.8257
2794.5	-3.4985
2794.5	4.436
2794.5	-3.1934
2794.5	-0.44678
2794.6	2.605
2794.6	-3.8037
2794.6	5.0464
2794.6	-3.1934
2794.6	0.77393
2794.7	2.9102
2794.7	-1.3623
2794.7	5.9619
2794.7	-2.2778
2794.7	2.605
2794.8	4.436
2794.8	-2.8882
2794.8	5.9619
2794.8	-3.1934
2794.8	-1.0571
2794.9	2.2998
2794.9	-3.8037
2794.9	5.3516
2794.9	-1.3623
2794.9	0.77393
2795	4.1309
2795	-2.8882
2795	4.7412
2795	-1.9727
2795	0.16357
2795.1	5.6567
2795.1	-3.8037
2795.1	3.5205
2795.1	-0.1416
2795.1	-1.0571
2795.2	5.3516
2795.2	-3.8037
2795.2	3.8257
2795.2	0.46875
2795.2	-2.2778
2795.3	6.8774
2795.3	-2.8882
2795.3	2.2998
2795.3	1.6895
2795.3	-1.9727
2795.4	4.436
2795.4	-3.4985
2795.4	0.16357
2795.4	2.605
2795.4	-2.8882
2795.5	5.0464
2795.5	-1.9727
2795.5	1.3843
2795.5	5.3516
2795.5	-2.2778
2795.6	5.0464
2795.6	-1.0571
2795.6	-1.0571
2795.6	4.1309
2795.6	-3.4985
2795.7	3.2153
2795.7	0.46875
2795.7	-2.8882
2795.7	5.6567
2795.7	-4.4141
2795.8	0.77393
2795.8	4.436
2795.8	-1.9727
2795.8	5.9619
2795.8	-0.44678
2795.9	0.77393
2795.9	5.0464
2795.9	-2.583
2795.9	3.5205
2795.9	-1.0571
2796	-0.1416
2796	5.6567
2796	-4.7192
2796	1.6895
2796	2.9102
2796.1	-2.8882
2796.1	7.4878
2796.1	-1.6675
2796.1	-0.44678
2796.1	5.0464
2796.2	-4.1089
2796.2	3.5205
2796.2	0.16357
2796.2	-2.2778
2796.2	4.436
2796.3	-4.7192
2796.3	1.3843
2796.3	3.5205
2796.3	-2.2778
2796.3	5.0464
2796.4	0.16357
2796.4	-0.75195
2796.4	5.6567
2796.4	-2.583
2796.4	2.9102
2796.5	2.9102
2796.5	-2.8882
2796.5	5.3516
2796.5	-2.8882
2796.5	1.3843
2796.6	5.3516
2796.6	-5.6348
2796.6	1.9946
2796.6	-0.1416
2796.6	-2.8882
2796.7	8.0981
2796.7	-1.3623
2796.7	0.46875
2796.7	4.7412
2796.7	-4.4141
2796.8	2.9102
2796.8	0.46875
2796.8	-3.1934
2796.8	4.7412
2796.8	-4.1089
2796.9	1.0791
2796.9	6.2671
2796.9	-1.6675
2796.9	5.3516
2796.9	0.46875
2797	-3.8037
2797	4.7412
2797	-2.8882
2797	-1.6675
2797	3.5205
2797.1	-2.583
2797.1	2.605
2797.1	1.3843
2797.1	-0.75195
2797.1	5.9619
2797.2	-3.1934
2797.2	-0.44678
2797.2	4.7412
2797.2	-2.583
2797.2	5.6567
2797.3	2.9102
2797.3	-2.2778
2797.3	6.2671
2797.3	-1.0571
2797.3	0.46875
2797.4	6.8774
2797.4	-2.8882
2797.4	0.46875
2797.4	2.9102
2797.4	-3.1934
2797.5	4.436
2797.5	-0.44678
2797.5	-3.1934
2797.5	5.0464
2797.5	-2.8882
2797.6	-0.1416
2797.6	3.8257
2797.6	-2.583
2797.6	3.2153
2797.6	-1.0571
2797.7	-1.6675
2797.7	6.5723
2797.7	-1.9727
2797.7	2.2998
2797.7	2.2998
2797.8	-2.583
2797.8	5.0464
2797.8	-1.9727
2797.8	3.2153
2797.8	4.7412
2797.9	-3.1934
2797.9	5.0464
2797.9	-2.8882
2797.9	-0.1416
2797.9	3.8257
2798	-3.1934
2798	4.1309
2798	-4.7192
2798	0.46875
2798	-1.6675
2798.1	-1.3623
2798.1	3.5205
2798.1	-5.0244
2798.1	4.436
2798.1	-1.6675
2798.2	1.3843
2798.2	1.0791
2798.2	0.16357
2798.2	4.436
2798.2	-2.2778
2798.3	5.6567
2798.3	-1.6675
2798.3	4.436
2798.3	-1.6675
2798.3	3.5205
2798.4	0.16357
2798.4	1.6895
2798.4	5.0464
2798.4	-0.44678
2798.4	4.436
2798.5	-1.6675
2798.5	5.0464
2798.5	-3.1934
2798.5	6.2671
2798.5	-4.4141
2798.6	2.2998
2798.6	-2.2778
2798.6	1.9946
2798.6	-1.0571
2798.6	1.9946
2798.7	0.77393
2798.7	-1.0571
2798.7	4.1309
2798.7	-0.75195
2798.7	4.7412
2798.8	-1.6675
2798.8	4.7412
2798.8	-3.4985
2798.8	5.6567
2798.8	-2.2778
2798.9	3.5205
2798.9	-0.75195
2798.9	0.77393
2798.9	-1.0571
2798.9	-0.1416
2799	1.6895
2799	-0.44678
2799	4.436
2799	-3.4985
2799	5.6567
2799.1	-3.1934
2799.1	5.0464
2799.1	-1.0571
2799.1	1.0791
2799.1	-1.0571
2799.2	0.77393
2799.2	2.9102
2799.2	-0.75195
2799.2	6.8774
2799.2	-2.8882
2799.3	4.436
2799.3	-2.583
2799.3	1.6895
2799.3	-1.0571
2799.3	1.9946
2799.4	2.605
2799.4	-1.3623
2799.4	5.0464
2799.4	-3.1934
2799.4	5.0464
2799.5	-1.9727
2799.5	1.9946
2799.5	-0.75195
2799.5	-0.1416
2799.5	4.7412
2799.6	-1.9727
2799.6	5.6567
2799.6	-2.583
2799.6	4.436
2799.6	-0.44678
2799.7	0.16357
2799.7	4.1309
2799.7	-1.3623
2799.7	5.3516
2799.7	-1.9727
2799.8	2.9102
2799.8	-2.2778
2799.8	1.9946
2799.8	2.9102
2799.8	-0.44678
2799.9	7.793
2799.9	-2.8882
2799.9	4.436
2799.9	-0.1416
2799.9	-0.44678
2800	2.2998
2800	-1.6675
2800	5.0464
2800	-3.4985
2800	4.1309
2800.1	-0.44678
2800.1	0.77393
2800.1	5.0464
2800.1	-1.9727
2800.1	5.3516
2800.2	-1.9727
2800.2	2.605
2800.2	0.46875
2800.2	0.16357
2800.2	5.0464
2800.3	-2.2778
2800.3	5.9619
2800.3	-1.3623
2800.3	1.0791
2800.3	2.2998
2800.4	-2.583
2800.4	7.4878
2800.4	-1.6675
2800.4	3.8257
2800.4	-0.44678
2800.5	-0.1416
2800.5	4.7412
2800.5	-1.0571
2800.5	5.0464
2800.5	-3.1934
2800.6	0.77393
2800.6	-0.1416
2800.6	-2.583
2800.6	5.9619
2800.6	-3.1934
2800.7	3.5205
2800.7	-1.0571
2800.7	0.46875
2800.7	5.0464
2800.7	-1.3623
2800.8	5.9619
2800.8	-1.3623
2800.8	1.0791
2800.8	2.9102
2800.8	-0.75195
2800.9	5.9619
2800.9	-2.2778
2800.9	2.605
2800.9	-0.75195
2800.9	-1.0571
2801	3.5205
2801	-4.1089
2801	3.2153
2801	-2.583
2801	-0.44678
2801.1	3.8257
2801.1	-0.44678
2801.1	5.9619
2801.1	-2.2778
2801.1	2.605
2801.2	1.9946
2801.2	-1.9727
2801.2	6.5723
2801.2	-4.1089
2801.2	2.2998
2801.3	0.16357
2801.3	-1.0571
2801.3	5.6567
2801.3	-1.6675
2801.3	3.8257
2801.4	-1.9727
2801.4	-0.44678
2801.4	3.8257
2801.4	-2.583
2801.4	6.5723
2801.5	-2.2778
2801.5	1.6895
2801.5	3.2153
2801.5	-2.8882
2801.5	5.6567
2801.6	-3.1934
2801.6	0.77393
2801.6	0.46875
2801.6	-1.9727
2801.6	5.9619
2801.7	-2.8882
2801.7	3.2153
2801.7	-1.0571
2801.7	-2.2778
2801.7	5.9619
2801.8	-3.1934
2801.8	5.6567
2801.8	-0.44678
2801.8	-0.44678
2801.8	7.1826
2801.9	-0.44678
2801.9	7.4878
2801.9	0.46875
2801.9	0.77393
2801.9	2.9102
2802	-4.1089
2802	3.5205
2802	-2.583
2802	1.0791
2802	1.9946
2802.1	-3.1934
2802.1	4.7412
2802.1	-2.583
2802.1	1.6895
2802.1	3.2153
2802.2	-2.8882
2802.2	5.9619
2802.2	-2.8882
2802.2	1.9946
2802.2	4.436
2802.3	-1.0571
2802.3	6.5723
2802.3	-3.1934
2802.3	2.605
2802.3	2.605
2802.4	-1.3623
2802.4	4.7412
2802.4	-3.4985
2802.4	0.16357
2802.4	-0.1416
2802.5	-3.1934
2802.5	5.6567
2802.5	-4.1089
2802.5	2.605
2802.5	1.9946
2802.6	-1.6675
2802.6	6.5723
2802.6	-1.6675
2802.6	2.605
2802.6	0.77393
2802.7	-1.9727
2802.7	3.8257
2802.7	-4.4141
2802.7	1.3843
2802.7	-2.583
2802.8	-1.6675
2802.8	7.4878
2802.8	-3.8037
2802.8	4.1309
2802.8	1.6895
2802.9	-2.8882
2802.9	4.1309
2802.9	-4.1089
2802.9	1.3843
2802.9	1.9946
2803	-2.2778
2803	5.3516
2803	-1.9727
2803	2.2998
2803	3.5205
2803.1	-1.3623
2803.1	6.2671
2803.1	-4.4141
2803.1	-0.1416
2803.1	2.2998
2803.2	-4.7192
2803.2	5.3516
2803.2	-2.8882
2803.2	0.77393
2803.2	4.7412
2803.3	-1.9727
2803.3	8.4033
2803.3	1.6895
2803.3	3.8257
2803.3	7.4878
2803.4	-0.1416
2803.4	6.5723
2803.4	1.9946
2803.4	3.5205
2803.4	7.793
2803.5	-1.3623
2803.5	5.6567
2803.5	3.5205
2803.5	3.5205
2803.5	9.0137
2803.6	-1.0571
2803.6	4.436
2803.6	2.9102
2803.6	1.0791
2803.6	10.54
2803.7	0.46875
2803.7	3.8257
2803.7	5.9619
2803.7	-0.44678
2803.7	8.4033
2803.8	1.0791
2803.8	3.2153
2803.8	7.4878
2803.8	-1.0571
2803.8	6.8774
2803.9	2.9102
2803.9	3.5205
2803.9	7.793
2803.9	-0.44678
2803.9	5.6567
2804	3.5205
2804	1.9946
2804	9.0137
2804	-1.0571
2804	4.7412
2804.1	6.8774
2804.1	0.16357
2804.1	10.54
2804.1	1.0791
2804.1	0.46875
2804.2	7.4878
2804.2	-0.44678
2804.2	5.9619
2804.2	3.8257
2804.2	-0.1416
2804.3	8.0981
2804.3	-1.0571
2804.3	2.9102
2804.3	5.0464
2804.3	-1.0571
2804.4	5.0464
2804.4	-4.4141
2804.4	-0.1416
2804.4	5.9619
2804.4	-2.8882
2804.5	4.7412
2804.5	1.3843
2804.5	-1.0571
2804.5	6.2671
2804.5	-1.6675
2804.6	2.2998
2804.6	5.3516
2804.6	-3.8037
2804.6	4.1309
2804.6	0.16357
2804.7	-0.75195
2804.7	6.5723
2804.7	-2.2778
2804.7	1.9946
2804.7	2.605
2804.8	-3.1934
2804.8	5.3516
2804.8	0.46875
2804.8	0.16357
2804.8	5.0464
2804.9	-2.2778
2804.9	3.5205
2804.9	2.2998
2804.9	-1.3623
2804.9	5.6567
2805	-1.0571
2805	-0.44678
2805	5.3516
2805	-3.1934
2805	3.8257
2805.1	1.9946
2805.1	-2.2778
2805.1	6.8774
2805.1	-1.3623
2805.1	0.16357
2805.2	5.9619
2805.2	-2.8882
2805.2	2.9102
2805.2	1.0791
2805.2	-3.4985
2805.3	6.2671
2805.3	-5.3296
2805.3	-6.2451
2805.3	1.0791
2805.3	-7.4658
2805.4	-1.6675
2805.4	-1.0571
2805.4	-8.3813
2805.4	-0.75195
2805.4	-5.9399
2805.5	-7.1606
2805.5	0.77393
2805.5	-7.1606
2805.5	-3.8037
2805.5	-1.3623
2805.6	-7.1606
2805.6	-0.44678
2805.6	-7.4658
2805.6	-6.8555
2805.6	0.77393
2805.7	-9.2969
2805.7	-5.3296
2805.7	-0.75195
2805.7	-8.6865
2805.7	-1.6675
2805.8	-4.4141
2805.8	-8.9917
2805.8	-0.1416
2805.8	-9.6021
2805.8	-6.8555
2805.9	-0.75195
2805.9	-10.823
2805.9	-3.8037
2805.9	-3.8037
2805.9	-9.6021
2806	-0.44678
2806	-8.9917
2806	-7.771
2806	-1.3623
2806	-9.9072
2806.1	-3.4985
2806.1	-3.1934
2806.1	-7.771
2806.1	-0.75195
2806.1	-9.2969
2806.2	-5.0244
2806.2	-4.1089
2806.2	-7.4658
2806.2	0.46875
2806.2	-8.9917
2806.3	-4.1089
2806.3	-5.9399
2806.3	-8.6865
2806.3	-2.583
2806.3	-11.128
2806.4	-2.8882
2806.4	-11.128
2806.4	-6.2451
2806.4	-5.3296
2806.4	-6.2451
2806.5	-1.6675
2806.5	-8.9917
2806.5	-2.2778
2806.5	-11.128
2806.5	-3.4985
2806.6	-8.9917
2806.6	-5.9399
2806.6	-5.9399
2806.6	-8.6865
2806.6	-3.1934
2806.7	-8.9917
2806.7	-2.8882
2806.7	-9.6021
2806.7	-2.583
2806.7	-10.823
2806.8	-3.4985
2806.8	-8.0762
2806.8	-5.0244
2806.8	-6.5503
2806.8	-7.1606
2806.9	-5.0244
2806.9	-7.1606
2806.9	-2.583
2806.9	-7.771
2806.9	-1.9727
2807	-8.6865
2807	-0.75195
2807	-9.6021
2807	-1.6675
2807	-9.6021
2807.1	-3.4985
2807.1	-9.6021
2807.1	-5.6348
2807.1	-8.0762
2807.1	-5.3296
2807.2	-7.771
2807.2	-6.8555
2807.2	-4.1089
2807.2	-9.2969
2807.2	-2.2778
2807.3	-8.6865
2807.3	-0.44678
2807.3	-8.3813
2807.3	-0.1416
2807.3	-5.6348
2807.4	0.16357
2807.4	-6.5503
2807.4	-2.8882
2807.4	-5.9399
2807.4	-5.9399
2807.5	-1.0571
2807.5	-5.0244
2807.5	1.3843
2807.5	-5.9399
2807.5	0.77393
2807.6	-6.5503
2807.6	0.46875
2807.6	-5.3296
2807.6	-3.8037
2807.6	-3.4985
2807.7	-8.0762
2807.7	-1.9727
2807.7	-8.0762
2807.7	1.3843
2807.7	-7.771
2807.8	-1.9727
2807.8	-5.6348
2807.8	-4.1089
2807.8	-0.75195
2807.8	-5.9399
2807.9	0.46875
2807.9	-8.3813
2807.9	-0.75195
2807.9	-7.771
2807.9	-1.9727
2808	-4.4141
2808	-6.2451
2808	-1.0571
2808	-8.9917
2808	1.3843
2808.1	-6.8555
2808.1	-1.9727
2808.1	-4.1089
2808.1	-4.4141
2808.1	-0.44678
2808.2	-6.8555
2808.2	1.3843
2808.2	-7.771
2808.2	-1.3623
2808.2	-6.2451
2808.3	-5.0244
2808.3	2.605
2808.3	-1.6675
2808.3	6.2671
2808.3	-0.44678
2808.4	4.1309
2808.4	1.0791
2808.4	1.3843
2808.4	6.2671
2808.4	-1.9727
2808.5	4.436
2808.5	-1.6675
2808.5	2.2998
2808.5	0.77393
2808.5	0.46875
2808.6	5.9619
2808.6	-2.583
2808.6	6.5723
2808.6	-0.44678
2808.6	2.2998
2808.7	3.8257
2808.7	-1.6675
2808.7	5.9619
2808.7	-1.6675
2808.7	4.7412
2808.8	1.0791
2808.8	-1.0571
2808.8	4.436
2808.8	-2.8882
2808.8	4.7412
2808.9	-1.0571
2808.9	3.5205
2808.9	1.9946
2808.9	-0.44678
2808.9	7.1826
2809	-0.75195
2809	6.2671
2809	0.46875
2809	0.77393
2809	4.1309
2809.1	-3.8037
2809.1	5.0464
2809.1	-1.9727
2809.1	2.2998
2809.1	1.6895
2809.2	-1.3623
2809.2	6.8774
2809.2	-1.3623
2809.2	5.0464
2809.2	1.3843
2809.3	1.6895
2809.3	9.9292
2809.3	4.436
2809.3	13.896
2809.3	8.0981
2809.4	10.234
2809.4	12.981
2809.4	6.8774
2809.4	13.591
2809.4	5.9619
2809.5	11.76
2809.5	9.0137
2809.5	9.0137
2809.5	15.422
2809.5	5.6567
2809.6	13.896
2809.6	7.793
2809.6	8.4033
2809.6	12.981
2809.6	5.0464
2809.7	12.676
2809.7	4.1309
2809.7	8.7085
2809.7	10.234
2809.7	6.2671
2809.8	14.507
2809.8	6.8774
2809.8	12.981
2809.8	11.455
2809.8	8.4033
2809.9	13.896
2809.9	5.6567
2809.9	12.676
2809.9	6.2671
2809.9	9.0137
2810	14.507
2810	5.3516
2810	15.117
2810	7.793
2810	9.9292
2810.1	14.202
2810.1	6.2671
2810.1	12.981
2810.1	5.6567
2810.1	10.54
2810.2	9.624
2810.2	6.5723
2810.2	14.202
2810.2	5.3516
2810.2	9.3188
2810.3	9.624
2810.3	10.54
2810.3	20
2810.3	12.065
2810.3	19.39
2810.4	15.422
2810.4	15.117
2810.4	20.305
2810.4	13.591
2810.4	19.695
2810.5	13.591
2810.5	14.812
2810.5	20
2810.5	11.76
2810.5	20.305
2810.6	11.76
2810.6	13.896
2810.6	19.084
2810.6	12.065
2810.6	21.221
2810.7	14.202
2810.7	16.338
2810.7	19.084
2810.7	13.896
2810.7	21.526
2810.8	13.896
2810.8	17.864
2810.8	18.779
2810.8	11.455
2810.8	20.916
2810.9	11.455
2810.9	16.643
2810.9	17.864
2810.9	12.981
2810.9	19.39
2811	11.455
2811	16.643
2811	17.253
2811	14.507
2811	22.441
2811.1	13.591
2811.1	19.084
2811.1	16.643
2811.1	13.591
2811.1	20.61
2811.2	11.15
2811.2	16.338
2811.2	15.117
2811.2	12.676
2811.2	22.136
2811.3	12.065
2811.3	20
2811.3	20.61
2811.3	15.422
2811.3	25.493
2811.4	16.948
2811.4	20.61
2811.4	21.221
2811.4	16.948
2811.4	25.188
2811.5	16.338
2811.5	21.831
2811.5	21.526
2811.5	16.338
2811.5	24.272
2811.6	14.812
2811.6	20.61
2811.6	23.967
2811.6	16.338
2811.6	23.967
2811.7	16.948
2811.7	19.39
2811.7	20.61
2811.7	15.117
2811.7	23.052
2811.8	16.338
2811.8	18.169
2811.8	23.662
2811.8	17.253
2811.8	24.883
2811.9	17.253
2811.9	17.559
2811.9	22.747
2811.9	14.507
2811.9	22.136
2812	18.779
2812	16.338
2812	24.272
2812	15.117
2812	22.136
2812.1	22.747
2812.1	16.948
2812.1	23.967
2812.1	15.728
2812.1	19.695
2812.2	23.357
2812.2	18.169
2812.2	25.188
2812.2	17.864
2812.2	18.474
2812.3	24.578
2812.3	17.559
2812.3	24.578
2812.3	24.272
2812.3	16.643
2812.4	27.935
2812.4	19.695
2812.4	20.305
2812.4	27.935
2812.4	17.253
2812.5	21.526
2812.5	20
2812.5	17.559
2812.5	25.188
2812.5	18.474
2812.6	21.526
2812.6	25.188
2812.6	17.253
2812.6	23.967
2812.6	21.221
2812.7	19.084
2812.7	26.104
2812.7	16.948
2812.7	19.39
2812.7	24.883
2812.8	17.253
2812.8	22.441
2812.8	21.831
2812.8	18.779
2812.8	26.409
2812.9	19.084
2812.9	21.221
2812.9	27.324
2812.9	17.864
2812.9	24.883
2813	24.578
2813	17.864
2813	26.409
2813	19.39
2813	19.084
2813.1	27.019
2813.1	17.864
2813.1	22.441
2813.1	25.493
2813.1	17.253
2813.2	23.967
2813.2	20
2813.2	17.864
2813.2	26.714
2813.2	16.948
2813.3	20.916
2813.3	27.019
2813.3	17.864
2813.3	23.967
2813.3	26.104
2813.4	19.39
2813.4	25.188
2813.4	19.39
2813.4	16.643
2813.4	24.883
2813.5	16.948
2813.5	20.305
2813.5	24.883
2813.5	18.169
2813.5	24.578
2813.6	23.662
2813.6	18.779
2813.6	25.188
2813.6	19.084
2813.6	18.779
2813.7	25.188
2813.7	17.864
2813.7	21.221
2813.7	25.798
2813.7	16.643
2813.8	23.052
2813.8	23.052
2813.8	16.948
2813.8	25.798
2813.8	20.305
2813.9	18.474
2813.9	26.714
2813.9	17.864
2813.9	20.61
2813.9	26.409
2814	17.864
2814	21.221
2814	23.052
2814	16.033
2814	23.967
2814.1	21.221
2814.1	19.695
2814.1	27.629
2814.1	19.084
2814.1	19.695
2814.2	26.714
2814.2	16.643
2814.2	23.357
2814.2	25.188
2814.2	17.253
2814.3	23.967
2814.3	20.305
2814.3	17.253
2814.3	25.798
2814.3	17.253
2814.4	19.39
2814.4	23.967
2814.4	16.033
2814.4	24.272
2814.4	20
2814.5	17.864
2814.5	24.578
2814.5	13.591
2814.5	20.61
2814.5	21.526
2814.6	16.948
2814.6	24.883
2814.6	16.033
2814.6	20.61
2814.6	20.305
2814.7	17.559
2814.7	23.967
2814.7	14.812
2814.7	20.305
2814.7	18.474
2814.8	18.169
2814.8	23.967
2814.8	15.728
2814.8	22.747
2814.8	14.812
2814.9	20.61
2814.9	17.253
2814.9	19.084
2814.9	23.967
2814.9	16.033
2815	24.578
2815	16.338
2815	23.662
2815	16.338
2815	20
2815.1	17.864
2815.1	18.474
2815.1	22.747
2815.1	19.084
2815.1	25.188
2815.2	17.253
2815.2	23.967
2815.2	15.728
2815.2	24.578
2815.2	16.643
2815.3	19.084
2815.3	14.202
2815.3	16.643
2815.3	15.422
2815.3	16.033
2815.4	18.779
2815.4	12.981
2815.4	17.864
2815.4	10.54
2815.4	19.084
2815.5	11.76
2815.5	20
2815.5	12.371
2815.5	17.864
2815.5	14.202
2815.6	17.559
2815.6	16.338
2815.6	16.948
2815.6	18.779
2815.6	12.371
2815.7	20.916
2815.7	13.896
2815.7	21.831
2815.7	12.676
2815.7	17.559
2815.8	11.455
2815.8	13.896
2815.8	14.507
2815.8	12.371
2815.8	18.169
2815.9	11.76
2815.9	20.916
2815.9	11.76
2815.9	20.305
2815.9	14.202
2816	15.728
2816	16.033
2816	12.981
2816	17.864
2816	11.455
2816.1	19.695
2816.1	11.455
2816.1	16.338
2816.1	13.896
2816.1	14.202
2816.2	19.39
2816.2	12.371
2816.2	20.61
2816.2	10.845
2816.2	18.779
2816.3	14.507
2816.3	11.76
2816.3	13.591
2816.3	6.2671
2816.3	14.812
2816.4	6.2671
2816.4	13.896
2816.4	9.3188
2816.4	9.624
2816.4	12.676
2816.5	6.5723
2816.5	15.422
2816.5	7.4878
2816.5	13.591
2816.5	8.7085
2816.6	8.0981
2816.6	12.065
2816.6	5.6567
2816.6	16.338
2816.6	7.793
2816.7	11.455
2816.7	10.845
2816.7	8.7085
2816.7	13.591
2816.7	7.1826
2816.8	14.507
2816.8	6.5723
2816.8	10.54
2816.8	11.76
2816.8	7.1826
2816.9	15.728
2816.9	6.5723
2816.9	12.981
2816.9	8.7085
2816.9	8.7085
2817	15.117
2817	7.1826
2817	15.728
2817	7.793
2817	10.845
2817.1	14.202
2817.1	8.0981
2817.1	15.117
2817.1	6.2671
2817.1	12.371
2817.2	9.3188
2817.2	9.624
2817.2	14.812
2817.2	7.793
2817.2	15.117
2817.3	9.624
2817.3	7.793
2817.3	8.0981
2817.3	1.6895
2817.3	9.624
2817.4	-0.1416
2817.4	5.3516
2817.4	4.436
2817.4	0.16357
2817.4	8.0981
2817.5	-0.1416
2817.5	5.6567
2817.5	1.9946
2817.5	1.9946
2817.5	7.4878
2817.6	-0.75195
2817.6	7.1826
2817.6	1.0791
2817.6	3.5205
2817.6	6.5723
2817.7	-0.1416
2817.7	8.4033
2817.7	0.16357
2817.7	2.9102
2817.7	3.2153
2817.8	-0.44678
2817.8	7.4878
2817.8	-1.3623
2817.8	4.1309
2817.8	3.5205
2817.9	1.0791
2817.9	8.7085
2817.9	2.2998
2817.9	7.793
2817.9	1.6895
2818	1.0791
2818	7.4878
2818	-0.75195
2818	7.1826
2818	0.77393
2818.1	-0.44678
2818.1	6.8774
2818.1	-1.0571
2818.1	5.9619
2818.1	2.605
2818.2	3.8257
2818.2	6.2671
2818.2	0.46875
2818.2	8.0981
2818.2	-0.44678
2818.3	4.436
2818.3	2.2998
2818.3	-5.9399
2818.3	1.3843
2818.3	-6.5503
2818.4	-3.1934
2818.4	-1.3623
2818.4	-5.6348
2818.4	1.6895
2818.4	-7.771
2818.5	-1.9727
2818.5	-2.583
2818.5	-5.0244
2818.5	2.605
2818.5	-6.2451
2818.6	-1.6675
2818.6	-1.3623
2818.6	-4.7192
2818.6	4.436
2818.6	-5.0244
2818.7	0.16357
2818.7	-2.8882
2818.7	-5.6348
2818.7	2.2998
2818.7	-7.4658
2818.8	-1.9727
2818.8	-3.8037
2818.8	-6.5503
2818.8	-0.75195
2818.8	-7.1606
2818.9	-1.0571
2818.9	-3.8037
2818.9	-5.6348
2818.9	1.9946
2818.9	-6.2451
2819	0.46875
2819	-2.2778
2819	-4.7192
2819	3.5205
2819	-5.6348
2819.1	-0.1416
2819.1	-1.9727
2819.1	-5.3296
2819.1	2.605
2819.1	-7.771
2819.2	-2.583
2819.2	-2.2778
2819.2	-6.5503
2819.2	0.77393
2819.2	-6.5503
2819.3	-2.583
2819.3	-4.7192
2819.3	-8.9917
2819.3	-1.6675
2819.3	-10.823
2819.4	-6.5503
2819.4	-5.0244
2819.4	-10.823
2819.4	-1.0571
2819.4	-9.6021
2819.5	-6.2451
2819.5	-1.9727
2819.5	-9.9072
2819.5	-2.8882
2819.5	-7.1606
2819.6	-5.6348
2819.6	-3.4985
2819.6	-9.2969
2819.6	-1.0571
2819.6	-7.771
2819.7	-5.9399
2819.7	-2.2778
2819.7	-11.128
2819.7	-3.4985
2819.7	-8.6865
2819.8	-8.0762
2819.8	0.77393
2819.8	-9.6021
2819.8	-4.4141
2819.8	-6.5503
2819.9	-8.3813
2819.9	-0.1416
2819.9	-8.9917
2819.9	-5.0244
2819.9	-5.0244
2820	-10.518
2820	-1.6675
2820	-8.3813
2820	-4.7192
2820	-2.8882
2820.1	-9.6021
2820.1	-1.9727
2820.1	-8.9917
2820.1	-7.4658
2820.1	-0.44678
2820.2	-9.2969
2820.2	-4.1089
2820.2	-6.8555
2820.2	-9.6021
2820.2	-1.6675
2820.3	-9.9072
2820.3	-6.5503
2820.3	-5.6348
2820.3	-10.823
2820.3	-2.583
2820.4	-8.3813
2820.4	-4.7192
2820.4	-1.0571
2820.4	-9.2969
2820.4	-1.9727
2820.5	-6.8555
2820.5	-7.1606
2820.5	-0.44678
2820.5	-9.9072
2820.5	-5.9399
2820.6	-5.3296
2820.6	-8.9917
2820.6	-0.1416
2820.6	-8.3813
2820.6	-5.0244
2820.7	-2.8882
2820.7	-10.823
2820.7	-2.583
2820.7	-7.1606
2820.7	-8.3813
2820.8	-1.0571
2820.8	-10.823
2820.8	-5.6348
2820.8	-2.583
2820.8	-8.6865
2820.9	-1.9727
2820.9	-9.6021
2820.9	-8.9917
2820.9	-3.4985
2820.9	-9.2969
2821	-2.2778
2821	-5.0244
2821	-7.771
2821	0.77393
2821	-8.6865
2821.1	-4.1089
2821.1	-1.3623
2821.1	-11.433
2821.1	-2.583
2821.1	-7.4658
2821.2	-8.6865
2821.2	0.46875
2821.2	-8.6865
2821.2	-5.0244
2821.2	-2.2778
2821.3	-10.518
2821.3	0.46875
2821.3	-4.4141
2821.3	-4.7192
2821.3	3.2153
2821.4	-7.771
2821.4	-1.3623
2821.4	3.2153
2821.4	-3.8037
2821.4	3.5205
2821.5	-3.4985
2821.5	-3.8037
2821.5	3.5205
2821.5	-5.0244
2821.5	0.16357
2821.6	2.2998
2821.6	-4.4141
2821.6	2.2998
2821.6	-3.4985
2821.6	-4.1089
2821.7	3.8257
2821.7	-7.4658
2821.7	-2.583
2821.7	1.6895
2821.7	-5.3296
2821.8	2.9102
2821.8	-0.1416
2821.8	-2.8882
2821.8	4.1309
2821.8	-5.0244
2821.9	-1.0571
2821.9	2.2998
2821.9	-6.8555
2821.9	-0.44678
2821.9	-0.75195
2822	-4.4141
2822	5.3516
2822	-2.8882
2822	-3.4985
2822	4.1309
2822.1	-6.8555
2822.1	-0.75195
2822.1	2.2998
2822.1	-5.6348
2822.1	0.77393
2822.2	-1.9727
2822.2	-4.1089
2822.2	4.7412
2822.2	-3.8037
2822.2	-1.0571
2822.3	3.5205
2822.3	-1.0571
2822.3	6.8774
2822.3	8.4033
2822.3	3.5205
2822.4	9.9292
2822.4	3.5205
2822.4	3.5205
2822.4	10.234
2822.4	1.6895
2822.5	5.3516
2822.5	9.624
2822.5	-0.44678
2822.5	5.6567
2822.5	6.5723
2822.6	1.9946
2822.6	10.54
2822.6	4.436
2822.6	3.8257
2822.6	11.76
2822.7	2.605
2822.7	7.4878
2822.7	9.624
2822.7	1.6895
2822.7	9.3188
2822.8	1.9946
2822.8	2.605
2822.8	9.3188
2822.8	1.3843
2822.8	7.4878
2822.9	5.3516
2822.9	3.2153
2822.9	10.234
2822.9	1.6895
2822.9	7.793
2823	3.8257
2823	4.1309
2823	9.624
2823	1.9946
2823	10.845
2823.1	4.1309
2823.1	6.8774
2823.1	6.8774
2823.1	4.436
2823.1	9.624
2823.2	2.605
2823.2	10.845
2823.2	2.9102
2823.2	7.793
2823.2	4.1309
2823.3	5.9619
2823.3	11.76
2823.3	10.234
2823.3	17.559
2823.3	10.234
2823.4	17.559
2823.4	9.3188
2823.4	16.643
2823.4	10.234
2823.4	15.117
2823.5	10.54
2823.5	12.981
2823.5	13.286
2823.5	11.76
2823.5	16.643
2823.6	11.455
2823.6	16.948
2823.6	10.234
2823.6	18.779
2823.6	10.845
2823.7	16.948
2823.7	10.234
2823.7	15.422
2823.7	11.15
2823.7	14.202
2823.8	12.981
2823.8	12.065
2823.8	15.117
2823.8	11.76
2823.8	16.338
2823.9	12.065
2823.9	18.169
2823.9	9.624
2823.9	16.643
2823.9	9.0137
2824	15.117
2824	10.54
2824	13.896
2824	12.981
2824	12.676
2824.1	16.033
2824.1	12.371
2824.1	19.084
2824.1	10.234
2824.1	18.779
2824.2	8.4033
2824.2	14.507
2824.2	10.54
2824.2	13.286
2824.2	16.338
2824.3	12.065
2824.3	20.61
2824.3	13.896
2824.3	24.883
2824.3	17.864
2824.4	21.526
2824.4	18.169
2824.4	17.864
2824.4	22.136
2824.4	17.253
2824.5	23.967
2824.5	15.117
2824.5	22.136
2824.5	15.422
2824.5	17.559
2824.6	20.305
2824.6	17.253
2824.6	23.052
2824.6	15.422
2824.6	23.052
2824.7	16.948
2824.7	20.61
2824.7	20
2824.7	16.948
2824.7	23.357
2824.8	15.728
2824.8	24.883
2824.8	17.864
2824.8	20
2824.8	20
2824.9	15.422
2824.9	22.747
2824.9	15.728
2824.9	22.136
2824.9	15.117
2825	18.779
2825	19.084
2825	16.033
2825	25.188
2825	16.338
2825.1	22.136
2825.1	17.559
2825.1	17.559
2825.1	22.136
2825.1	16.643
2825.2	24.272
2825.2	14.202
2825.2	19.695
2825.2	17.253
2825.2	16.033
2825.3	24.578
2825.3	15.728
2825.3	23.357
2825.3	16.643
2825.3	21.221
2825.4	23.052
2825.4	19.39
2825.4	26.104
2825.4	16.948
2825.4	22.136
2825.5	20.61
2825.5	20.61
2825.5	26.409
2825.5	17.559
2825.5	24.578
2825.6	16.948
2825.6	21.221
2825.6	25.798
2825.6	19.084
2825.6	26.409
2825.7	17.864
2825.7	22.441
2825.7	20.305
2825.7	20.61
2825.7	25.798
2825.8	17.253
2825.8	23.967
2825.8	18.779
2825.8	19.695
2825.8	25.188
2825.9	18.779
2825.9	26.104
2825.9	18.474
2825.9	22.441
2825.9	22.747
2826	20.916
2826	27.324
2826	16.948
2826	24.272
2826	22.136
2826.1	20.305
2826.1	27.019
2826.1	17.559
2826.1	24.883
2826.1	20
2826.2	21.221
2826.2	26.104
2826.2	19.084
2826.2	26.409
2826.2	19.39
2826.3	21.221
2826.3	24.883
2826.3	20.916
2826.3	26.714
2826.3	19.695
2826.4	24.578
2826.4	23.662
2826.4	20.305
2826.4	28.24
2826.4	17.864
2826.5	23.662
2826.5	22.441
2826.5	20.305
2826.5	27.629
2826.5	19.39
2826.6	25.493
2826.6	21.221
2826.6	22.441
2826.6	28.24
2826.6	19.084
2826.7	28.24
2826.7	20.61
2826.7	20.61
2826.7	25.798
2826.7	18.779
2826.8	27.324
2826.8	20.305
2826.8	24.272
2826.8	24.883
2826.8	20
2826.9	26.409
2826.9	18.779
2826.9	24.883
2826.9	23.662
2826.9	20.305
2827	27.935
2827	20
2827	27.019
2827	23.357
2827	21.831
2827.1	27.629
2827.1	18.474
2827.1	26.104
2827.1	22.136
2827.1	22.441
2827.2	26.409
2827.2	18.779
2827.2	26.714
2827.2	19.39
2827.2	22.747
2827.3	24.883
2827.3	18.474
2827.3	25.798
2827.3	17.864
2827.3	23.357
2827.4	22.136
2827.4	19.084
2827.4	24.883
2827.4	16.338
2827.4	23.662
2827.5	20
2827.5	20.305
2827.5	26.104
2827.5	18.169
2827.5	25.798
2827.6	19.695
2827.6	21.221
2827.6	25.798
2827.6	18.474
2827.6	27.935
2827.7	18.169
2827.7	22.136
2827.7	24.578
2827.7	18.169
2827.7	27.019
2827.8	17.864
2827.8	21.526
2827.8	21.221
2827.8	19.084
2827.8	24.883
2827.9	16.643
2827.9	22.747
2827.9	19.084
2827.9	19.39
2827.9	25.188
2828	16.033
2828	24.272
2828	19.084
2828	20.305
2828	24.883
2828.1	18.779
2828.1	25.798
2828.1	18.169
2828.1	21.221
2828.1	23.357
2828.2	16.948
2828.2	24.883
2828.2	16.338
2828.2	21.831
2828.2	23.967
2828.3	17.559
2828.3	24.578
2828.3	15.117
2828.3	17.864
2828.3	18.474
2828.4	15.117
2828.4	22.441
2828.4	14.507
2828.4	18.474
2828.4	18.474
2828.5	15.117
2828.5	22.136
2828.5	13.896
2828.5	19.084
2828.5	18.169
2828.6	14.507
2828.6	23.357
2828.6	14.507
2828.6	19.39
2828.6	20.61
2828.7	16.033
2828.7	23.662
2828.7	14.812
2828.7	17.864
2828.7	19.084
2828.8	15.117
2828.8	23.662
2828.8	14.507
2828.8	19.695
2828.8	23.052
2828.9	16.033
2828.9	23.662
2828.9	16.338
2828.9	17.864
2828.9	20
2829	14.202
2829	22.441
2829	16.338
2829	18.779
2829	24.272
2829.1	15.422
2829.1	22.136
2829.1	17.253
2829.1	16.033
2829.1	22.747
2829.2	14.507
2829.2	18.779
2829.2	17.559
2829.2	15.117
2829.2	22.136
2829.3	14.202
2829.3	16.338
2829.3	15.728
2829.3	9.624
2829.3	18.779
2829.4	10.54
2829.4	13.286
2829.4	18.169
2829.4	8.7085
2829.4	17.253
2829.5	12.371
2829.5	11.15
2829.5	18.169
2829.5	9.0137
2829.5	15.117
2829.6	14.507
2829.6	10.54
2829.6	19.39
2829.6	9.9292
2829.6	13.286
2829.7	16.643
2829.7	11.76
2829.7	20
2829.7	13.591
2829.7	12.981
2829.8	18.169
2829.8	8.0981
2829.8	14.507
2829.8	16.643
2829.8	10.234
2829.9	18.779
2829.9	10.845
2829.9	12.371
2829.9	18.779
2829.9	10.54
2830	16.033
2830	12.065
2830	9.624
2830	17.559
2830	10.845
2830.1	16.033
2830.1	19.084
2830.1	10.54
2830.1	18.474
2830.1	12.065
2830.2	9.9292
2830.2	18.779
2830.2	9.3188
2830.2	12.981
2830.2	15.422
2830.3	8.0981
2830.3	14.812
2830.3	9.624
2830.3	6.2671
2830.3	15.117
2830.4	3.5205
2830.4	9.0137
2830.4	10.234
2830.4	4.436
2830.4	10.54
2830.5	4.436
2830.5	4.7412
2830.5	12.676
2830.5	3.2153
2830.5	8.0981
2830.6	10.54
2830.6	1.6895
2830.6	9.9292
2830.6	6.8774
2830.6	4.1309
2830.7	13.591
2830.7	4.1309
2830.7	7.793
2830.7	12.676
2830.7	4.1309
2830.8	10.234
2830.8	9.3188
2830.8	4.1309
2830.8	12.371
2830.8	4.436
2830.9	6.5723
2830.9	11.76
2830.9	3.2153
2830.9	8.4033
2830.9	8.4033
2831	3.5205
2831	11.15
2831	4.1309
2831	6.2671
2831	10.234
2831.1	2.605
2831.1	11.76
2831.1	5.6567
2831.1	5.3516
2831.1	12.371
2831.2	3.8257
2831.2	11.15
2831.2	8.0981
2831.2	7.1826
2831.2	13.286
2831.3	4.7412
2831.3	6.5723
2831.3	0.16357
2831.3	0.16357
2831.3	3.2153
2831.4	-2.583
2831.4	5.3516
2831.4	-4.1089
2831.4	1.0791
2831.4	0.46875
2831.5	-0.75195
2831.5	4.7412
2831.5	-3.1934
2831.5	3.8257
2831.5	-3.1934
2831.6	2.2998
2831.6	-1.3623
2831.6	0.77393
2831.6	2.9102
2831.6	-2.583
2831.7	3.5205
2831.7	-3.8037
2831.7	4.436
2831.7	-2.8882
2831.7	2.9102
2831.8	-1.6675
2831.8	1.6895
2831.8	-0.75195
2831.8	0.16357
2831.8	3.5205
2831.9	-1.0571
2831.9	4.436
2831.9	-2.2778
2831.9	4.1309
2831.9	-3.1934
2832	5.6567
2832	-3.4985
2832	3.2153
2832	-4.4141
2832	-0.1416
2832.1	-2.583
2832.1	1.9946
2832.1	-0.1416
2832.1	-0.1416
2832.1	1.9946
2832.2	-0.75195
2832.2	4.7412
2832.2	-1.3623
2832.2	4.7412
2832.2	-3.4985
2832.3	4.1309
2832.3	-7.1606
2832.3	-2.583
2832.3	-7.771
2832.3	-3.1934
2832.4	-5.9399
2832.4	-6.5503
2832.4	-2.583
2832.4	-8.0762
2832.4	-0.44678
2832.5	-7.4658
2832.5	0.16357
2832.5	-8.6865
2832.5	-2.583
2832.5	-5.6348
2832.6	-4.4141
2832.6	-3.4985
2832.6	-8.0762
2832.6	-1.3623
2832.6	-8.9917
2832.7	-0.1416
2832.7	-8.6865
2832.7	-3.4985
2832.7	-6.5503
2832.7	-5.6348
2832.8	-2.8882
2832.8	-5.9399
2832.8	-0.75195
2832.8	-8.3813
2832.8	-1.9727
2832.9	-9.2969
2832.9	-4.1089
2832.9	-5.3296
2832.9	-5.9399
2832.9	-1.3623
2833	-8.3813
2833	-0.75195
2833	-7.4658
2833	-1.9727
2833	-5.9399
2833.1	-5.0244
2833.1	-1.3623
2833.1	-5.9399
2833.1	0.77393
2833.1	-7.4658
2833.2	-3.1934
2833.2	-8.6865
2833.2	-6.8555
2833.2	-1.6675
2833.2	-7.1606
2833.3	-0.1416
2833.3	-10.518
2833.3	-6.5503
2833.3	-8.9917
2833.3	-7.1606
2833.4	-3.1934
2833.4	-8.9917
2833.4	-1.0571
2833.4	-10.212
2833.4	-5.0244
2833.5	-5.0244
2833.5	-7.771
2833.5	-4.1089
2833.5	-11.433
2833.5	-3.4985
2833.6	-10.212
2833.6	-6.5503
2833.6	-4.7192
2833.6	-9.2969
2833.6	-2.583
2833.7	-11.738
2833.7	-4.7192
2833.7	-7.771
2833.7	-7.4658
2833.7	-4.7192
2833.8	-11.128
2833.8	-3.4985
2833.8	-10.518
2833.8	-6.5503
2833.8	-6.5503
2833.9	-9.2969
2833.9	-3.1934
2833.9	-11.128
2833.9	-3.4985
2833.9	-8.3813
2834	-6.8555
2834	-3.8037
2834	-10.823
2834	-2.2778
2834	-10.518
2834.1	-6.5503
2834.1	-6.5503
2834.1	-9.9072
2834.1	-2.2778
2834.1	-11.128
2834.2	-3.8037
2834.2	-7.771
2834.2	-8.6865
2834.2	-2.8882
2834.2	-10.212
2834.3	-2.2778
2834.3	-8.0762
2834.3	-3.8037
2834.3	-1.6675
2834.3	-6.2451
2834.4	0.77393
2834.4	-8.6865
2834.4	-1.9727
2834.4	-5.0244
2834.4	-6.8555
2834.5	-1.6675
2834.5	-8.9917
2834.5	-1.0571
2834.5	-8.0762
2834.5	-5.6348
2834.6	-1.6675
2834.6	-10.823
2834.6	-0.75195
2834.6	-8.3813
2834.6	-4.4141
2834.7	-2.8882
2834.7	-7.1606
2834.7	0.46875
2834.7	-7.771
2834.7	-1.3623
2834.8	-5.0244
2834.8	-5.9399
2834.8	0.16357
2834.8	-9.2969
2834.8	-3.1934
2834.9	-6.2451
2834.9	-5.6348
2834.9	-1.6675
2834.9	-8.6865
2834.9	-1.3623
2835	-9.2969
2835	-5.3296
2835	-1.6675
2835	-8.9917
2835	-0.44678
2835.1	-8.9917
2835.1	-5.9399
2835.1	-3.8037
2835.1	-7.1606
2835.1	0.16357
2835.2	-8.3813
2835.2	-4.4141
2835.2	-5.6348
2835.2	-8.0762
2835.2	1.0791
2835.3	-8.0762
2835.3	0.77393
2835.3	-0.1416
2835.3	-1.0571
2835.3	6.8774
2835.4	-2.583
2835.4	4.7412
2835.4	-0.44678
2835.4	0.46875
2835.4	5.3516
2835.5	-1.9727
2835.5	5.9619
2835.5	0.16357
2835.5	1.0791
2835.5	5.3516
2835.6	-2.8882
2835.6	5.9619
2835.6	-1.9727
2835.6	1.0791
2835.6	5.0464
2835.7	-3.4985
2835.7	5.9619
2835.7	-1.6675
2835.7	0.77393
2835.7	3.5205
2835.8	-2.2778
2835.8	5.9619
2835.8	-0.75195
2835.8	2.605
2835.8	5.3516
2835.9	-2.2778
2835.9	6.2671
2835.9	-1.3623
2835.9	0.77393
2835.9	5.0464
2836	-1.6675
2836	4.1309
2836	-2.2778
2836	1.6895
2836	4.436
2836.1	-1.3623
2836.1	6.8774
2836.1	-1.9727
2836.1	0.46875
2836.1	4.436
2836.2	-3.1934
2836.2	5.9619
2836.2	-1.6675
2836.2	0.16357
2836.2	3.2153
2836.3	-2.2778
2836.3	10.845
2836.3	5.9619
2836.3	11.455
2836.3	12.981
2836.4	4.7412
2836.4	14.507
2836.4	8.4033
2836.4	9.624
2836.4	14.202
2836.5	5.3516
2836.5	14.202
2836.5	8.0981
2836.5	9.3188
2836.5	13.896
2836.6	6.5723
2836.6	12.981
2836.6	7.1826
2836.6	7.793
2836.6	14.202
2836.7	5.0464
2836.7	12.065
2836.7	9.3188
2836.7	7.1826
2836.7	13.896
2836.8	6.2671
2836.8	12.371
2836.8	10.845
2836.8	7.1826
2836.8	15.117
2836.9	6.5723
2836.9	11.76
2836.9	11.76
2836.9	7.793
2836.9	15.117
2837	5.9619
2837	10.845
2837	12.981
2837	6.8774
2837	13.286
2837.1	7.4878
2837.1	9.624
2837.1	16.033
2837.1	6.2671
2837.1	12.981
2837.2	9.0137
2837.2	7.4878
2837.2	14.202
2837.2	6.5723
2837.2	10.54
2837.3	10.234
2837.3	10.54
2837.3	20.61
2837.3	12.371
2837.3	18.169
2837.4	19.695
2837.4	10.234
2837.4	20.305
2837.4	12.981
2837.4	13.896
2837.5	22.136
2837.5	13.286
2837.5	19.39
2837.5	17.559
2837.5	15.117
2837.6	22.441
2837.6	13.896
2837.6	18.474
2837.6	18.474
2837.6	11.76
2837.7	21.526
2837.7	15.422
2837.7	16.338
2837.7	23.052
2837.7	13.591
2837.8	19.39
2837.8	17.253
2837.8	15.117
2837.8	22.136
2837.8	13.591
2837.9	17.559
2837.9	20
2837.9	12.981
2837.9	20.61
2837.9	14.202
2838	14.507
2838	20.61
2838	12.676
2838	19.39
2838	20.916
2838.1	14.507
2838.1	20.305
2838.1	12.371
2838.1	14.507
2838.1	20.916
2838.2	13.286
2838.2	20.916
2838.2	19.084
2838.2	14.202
2838.2	23.052
2838.3	14.812
2838.3	17.864
2838.3	23.967
2838.3	15.117
2838.3	22.747
2838.4	22.136
2838.4	19.695
2838.4	27.324
2838.4	19.695
2838.4	20.916
2838.5	24.272
2838.5	16.338
2838.5	24.578
2838.5	19.084
2838.5	16.643
2838.6	25.493
2838.6	17.253
2838.6	21.221
2838.6	26.104
2838.6	16.948
2838.7	23.662
2838.7	21.221
2838.7	18.169
2838.7	27.324
2838.7	20.305
2838.8	20.61
2838.8	25.493
2838.8	17.559
2838.8	23.967
2838.8	22.136
2838.9	16.338
2838.9	24.578
2838.9	15.422
2838.9	17.864
2838.9	26.104
2839	18.779
2839	23.357
2839	26.104
2839	18.169
2839	25.798
2839.1	21.221
2839.1	19.084
2839.1	24.883
2839.1	16.948
2839.1	19.084
2839.2	24.883
2839.2	17.864
2839.2	25.493
2839.2	21.221
2839.2	16.643
2839.3	24.578
2839.3	17.253
2839.3	19.695
2839.3	27.019
2839.3	19.084
2839.4	24.272
2839.4	23.662
2839.4	21.221
2839.4	28.24
2839.4	19.695
2839.5	23.357
2839.5	24.883
2839.5	20
2839.5	29.155
2839.5	20.61
2839.6	25.493
2839.6	26.104
2839.6	20
2839.6	28.85
2839.6	20.61
2839.7	26.714
2839.7	21.526
2839.7	22.441
2839.7	25.798
2839.7	20.305
2839.8	27.935
2839.8	20.305
2839.8	25.188
2839.8	21.221
2839.8	21.526
2839.9	23.357
2839.9	20.61
2839.9	27.324
2839.9	18.169
2839.9	27.935
2840	20
2840	26.104
2840	20.305
2840	24.272
2840	21.526
2840.1	23.357
2840.1	25.188
2840.1	22.136
2840.1	27.629
2840.1	21.221
2840.2	28.545
2840.2	21.221
2840.2	29.155
2840.2	20
2840.2	26.714
2840.3	18.474
2840.3	24.272
2840.3	18.474
2840.3	24.272
2840.3	23.662
2840.4	24.578
2840.4	23.967
2840.4	22.747
2840.4	26.104
2840.4	21.831
2840.5	27.629
2840.5	20.916
2840.5	26.714
2840.5	18.474
2840.5	26.714
2840.6	17.864
2840.6	26.409
2840.6	21.221
2840.6	22.747
2840.6	22.136
2840.7	23.357
2840.7	25.798
2840.7	23.357
2840.7	28.545
2840.7	20.916
2840.8	27.629
2840.8	19.39
2840.8	26.104
2840.8	19.084
2840.8	23.052
2840.9	20
2840.9	22.747
2840.9	25.493
2840.9	21.831
2840.9	27.935
2841	20.61
2841	29.155
2841	19.084
2841	24.272
2841	21.221
2841.1	22.136
2841.1	25.188
2841.1	21.221
2841.1	27.629
2841.1	18.779
2841.2	28.545
2841.2	20
2841.2	24.272
2841.2	23.357
2841.2	22.441
2841.3	27.019
2841.3	19.695
2841.3	26.409
2841.3	16.338
2841.3	24.578
2841.4	19.695
2841.4	19.39
2841.4	24.272
2841.4	18.474
2841.4	26.409
2841.5	17.864
2841.5	23.967
2841.5	18.169
2841.5	20.305
2841.5	23.662
2841.6	18.474
2841.6	25.798
2841.6	16.643
2841.6	23.357
2841.6	19.084
2841.7	20.305
2841.7	24.578
2841.7	16.338
2841.7	25.798
2841.7	17.559
2841.8	23.357
2841.8	20.305
2841.8	20.916
2841.8	23.662
2841.8	17.559
2841.9	26.104
2841.9	17.253
2841.9	22.136
2841.9	20.61
2841.9	19.084
2842	24.883
2842	18.474
2842	26.104
2842	17.559
2842	20.916
2842.1	21.526
2842.1	16.643
2842.1	27.324
2842.1	17.864
2842.1	23.967
2842.2	20
2842.2	20.916
2842.2	24.578
2842.2	19.695
2842.2	25.188
2842.3	17.864
2842.3	19.084
2842.3	17.253
2842.3	15.728
2842.3	24.272
2842.4	13.896
2842.4	21.831
2842.4	13.896
2842.4	15.422
2842.4	20.305
2842.5	13.591
2842.5	21.526
2842.5	14.202
2842.5	19.39
2842.5	18.779
2842.6	17.253
2842.6	23.662
2842.6	14.202
2842.6	20.916
2842.6	16.338
2842.7	16.948
2842.7	23.052
2842.7	16.338
2842.7	23.662
2842.7	15.422
2842.8	19.39
2842.8	18.779
2842.8	15.422
2842.8	22.136
2842.8	12.371
2842.9	19.695
2842.9	17.559
2842.9	16.033
2842.9	23.052
2842.9	14.202
2843	21.831
2843	16.033
2843	17.559
2843	20
2843	15.422
2843.1	23.662
2843.1	13.896
2843.1	18.474
2843.1	20.305
2843.1	16.643
2843.2	22.441
2843.2	14.507
2843.2	19.695
2843.2	16.338
2843.2	16.338
2843.3	23.967
2843.3	12.676
2843.3	16.948
2843.3	10.845
2843.3	12.676
2843.4	16.643
2843.4	9.624
2843.4	16.643
2843.4	9.0137
2843.4	11.76
2843.5	14.507
2843.5	8.4033
2843.5	18.474
2843.5	9.0137
2843.5	12.676
2843.6	13.286
2843.6	9.624
2843.6	18.474
2843.6	10.54
2843.6	14.812
2843.7	12.676
2843.7	11.455
2843.7	16.338
2843.7	8.4033
2843.7	16.338
2843.8	10.845
2843.8	11.455
2843.8	15.422
2843.8	8.4033
2843.8	17.253
2843.9	9.624
2843.9	10.845
2843.9	15.728
2843.9	8.0981
2843.9	16.033
2844	9.624
2844	12.371
2844	14.202
2844	8.4033
2844	17.253
2844.1	9.3188
2844.1	13.896
2844.1	14.812
2844.1	9.3188
2844.1	17.864
2844.2	9.624
2844.2	12.371
2844.2	15.422
2844.2	9.0137
2844.2	15.422
2844.3	8.0981
2844.3	10.234
2844.3	7.1826
2844.3	5.0464
2844.3	10.845
2844.4	2.605
2844.4	8.4033
2844.4	7.1826
2844.4	2.9102
2844.4	10.54
2844.5	0.46875
2844.5	5.3516
2844.5	4.436
2844.5	3.2153
2844.5	11.455
2844.6	1.3843
2844.6	8.0981
2844.6	4.436
2844.6	1.0791
2844.6	10.845
2844.7	2.2998
2844.7	6.2671
2844.7	5.0464
2844.7	2.605
2844.7	9.3188
2844.8	1.6895
2844.8	8.0981
2844.8	6.8774
2844.8	1.6895
2844.8	9.9292
2844.9	1.0791
2844.9	6.5723
2844.9	8.7085
2844.9	1.9946
2844.9	9.3188
2845	0.77393
2845	5.3516
2845	7.4878
2845	3.8257
2845	10.845
2845.1	1.6895
2845.1	5.9619
2845.1	8.7085
2845.1	3.8257
2845.1	12.065
2845.2	2.9102
2845.2	5.0464
2845.2	8.4033
2845.2	0.16357
2845.2	9.0137
2845.3	1.3843
2845.3	-1.0571
2845.3	3.2153
2845.3	-5.6348
2845.3	3.5205
2845.4	-1.3623
2845.4	-2.8882
2845.4	1.9946
2845.4	-6.5503
2845.4	-1.0571
2845.5	-3.4985
2845.5	-3.4985
2845.5	3.5205
2845.5	-6.5503
2845.5	0.46875
2845.6	0.16357
2845.6	-6.2451
2845.6	4.1309
2845.6	-6.2451
2845.6	-4.7192
2845.7	1.3843
2845.7	-5.0244
2845.7	2.2998
2845.7	-3.1934
2845.7	-3.8037
2845.8	1.3843
2845.8	-5.6348
2845.8	1.0791
2845.8	-2.2778
2845.8	-3.4985
2845.9	3.2153
2845.9	-5.6348
2845.9	1.0791
2845.9	1.9946
2845.9	-3.8037
2846	1.6895
2846	-5.9399
2846	-3.1934
2846	1.3843
2846	-6.5503
2846.1	2.605
2846.1	-3.1934
2846.1	-4.1089
2846.1	4.1309
2846.1	-5.3296
2846.2	0.77393
2846.2	0.16357
2846.2	-6.8555
2846.2	2.2998
2846.2	-5.6348
2846.3	-3.1934
2846.3	-0.44678
2846.3	-8.6865
2846.3	-3.4985
2846.3	-5.9399
2846.4	-8.3813
2846.4	-1.6675
2846.4	-10.823
2846.4	-6.2451
2846.4	-4.1089
2846.5	-10.823
2846.5	-2.8882
2846.5	-8.9917
2846.5	-8.0762
2846.5	-3.1934
2846.6	-10.823
2846.6	-4.4141
2846.6	-3.4985
2846.6	-8.3813
2846.6	0.77393
2846.7	-9.2969
2846.7	-7.4658
2846.7	-1.6675
2846.7	-12.959
2846.7	-5.6348
2846.8	-5.6348
2846.8	-10.212
2846.8	-0.44678
2846.8	-8.3813
2846.8	-6.8555
2846.9	-2.583
2846.9	-10.212
2846.9	-4.4141
2846.9	-6.2451
2846.9	-9.9072
2847	-1.6675
2847	-10.212
2847	-6.2451
2847	-3.8037
2847	-12.349
2847.1	-2.583
2847.1	-5.6348
2847.1	-10.823
2847.1	-0.1416
2847.1	-8.9917
2847.2	-8.0762
2847.2	-0.44678
2847.2	-10.823
2847.2	-4.7192
2847.2	-4.7192
2847.3	-11.433
2847.3	-2.8882
2847.3	-10.212
2847.3	-10.823
2847.3	-1.3623
2847.4	-12.654
2847.4	-7.1606
2847.4	-5.0244
2847.4	-12.654
2847.4	-5.3296
2847.5	-8.6865
2847.5	-11.433
2847.5	-2.8882
2847.5	-12.043
2847.5	-8.0762
2847.6	-3.4985
2847.6	-10.823
2847.6	-4.1089
2847.6	-8.3813
2847.6	-9.9072
2847.7	-2.583
2847.7	-11.128
2847.7	-6.5503
2847.7	-4.1089
2847.7	-12.349
2847.8	-4.1089
2847.8	-11.128
2847.8	-10.823
2847.8	-4.7192
2847.8	-12.959
2847.9	-5.3296
2847.9	-10.823
2847.9	-8.9917
2847.9	-4.1089
2847.9	-11.433
2848	-3.4985
2848	-11.738
2848	-9.6021
2848	-7.1606
2848	-11.128
2848.1	-5.6348
2848.1	-12.349
2848.1	-5.3296
2848.1	-10.823
2848.1	-8.3813
2848.2	-3.8037
2848.2	-11.738
2848.2	-3.4985
2848.2	-11.433
2848.2	-4.7192
2848.3	-9.9072
2848.3	-1.6675
2848.3	-2.8882
2848.3	-2.2778
2848.3	2.2998
2848.4	-4.4141
2848.4	1.0791
2848.4	-5.3296
2848.4	1.0791
2848.4	-8.6865
2848.5	0.16357
2848.5	-6.5503
2848.5	-1.9727
2848.5	-5.3296
2848.5	-1.9727
2848.6	-4.7192
2848.6	-2.8882
2848.6	-1.6675
2848.6	-3.4985
2848.6	1.3843
2848.7	-5.3296
2848.7	2.2998
2848.7	-4.7192
2848.7	1.9946
2848.7	-4.1089
2848.8	1.6895
2848.8	-7.1606
2848.8	-0.44678
2848.8	-6.8555
2848.8	-1.0571
2848.9	-3.1934
2848.9	-4.1089
2848.9	-2.2778
2848.9	-3.8037
2848.9	-0.1416
2849	-4.4141
2849	1.9946
2849	-8.0762
2849	0.16357
2849	-7.771
2849.1	-0.44678
2849.1	-5.3296
2849.1	-0.44678
2849.1	-4.7192
2849.1	-5.0244
2849.2	-0.75195
2849.2	-5.9399
2849.2	0.77393
2849.2	-6.8555
2849.2	0.77393
2849.3	-7.771
2849.3	1.0791
2849.3	0.16357
2849.3	4.436
2849.3	5.6567
2849.4	1.0791
2849.4	7.4878
2849.4	-0.44678
2849.4	8.0981
2849.4	0.77393
2849.5	4.7412
2849.5	0.16357
2849.5	2.2998
2849.5	4.436
2849.5	-0.75195
2849.6	8.0981
2849.6	-2.583
2849.6	5.9619
2849.6	-0.1416
2849.6	3.2153
2849.7	3.8257
2849.7	2.2998
2849.7	6.5723
2849.7	-1.0571
2849.7	6.2671
2849.8	-1.0571
2849.8	4.1309
2849.8	2.2998
2849.8	1.3843
2849.8	6.2671
2849.9	-1.3623
2849.9	6.8774
2849.9	-1.3623
2849.9	3.8257
2849.9	2.2998
2850	1.9946
2850	8.0981
2850	1.0791
2850	7.793
2850	0.16357
2850.1	2.9102
2850.1	1.9946
2850.1	0.77393
2850.1	6.5723
2850.1	-0.44678
2850.2	8.0981
2850.2	0.46875
2850.2	4.436
2850.2	4.436
2850.2	0.46875
2850.3	8.0981
2850.3	5.3516
2850.3	16.948
2850.3	12.371
2850.3	14.812
2850.4	18.779
2850.4	12.676
2850.4	21.526
2850.4	12.371
2850.4	16.948
2850.5	14.507
2850.5	15.422
2850.5	18.779
2850.5	12.676
2850.5	20.61
2850.6	11.76
2850.6	16.033
2850.6	16.338
2850.6	11.76
2850.6	19.084
2850.7	9.624
2850.7	17.253
2850.7	12.676
2850.7	14.507
2850.7	19.084
2850.8	12.065
2850.8	20.916
2850.8	11.455
2850.8	16.338
2850.8	16.643
2850.9	12.676
2850.9	20.305
2850.9	11.76
2850.9	17.559
2850.9	14.202
2851	13.286
2851	17.253
2851	11.76
2851	19.39
2851	10.234
2851.1	14.812
2851.1	16.338
2851.1	12.676
2851.1	21.221
2851.1	12.065
2851.2	16.643
2851.2	12.981
2851.2	10.845
2851.2	18.169
2851.2	11.76
2851.3	19.39
2851.3	13.896
2851.3	15.117
2851.3	18.474
2851.3	14.202
2851.4	21.221
2851.4	13.286
2851.4	15.422
2851.4	17.559
2851.4	13.286
2851.5	21.221
2851.5	13.591
2851.5	18.474
2851.5	15.117
2851.5	14.202
2851.6	20
2851.6	11.455
2851.6	18.779
2851.6	13.896
2851.6	14.812
2851.7	18.779
2851.7	11.455
2851.7	21.221
2851.7	12.981
2851.7	14.202
2851.8	19.39
2851.8	11.76
2851.8	20
2851.8	13.286
2851.8	16.338
2851.9	16.033
2851.9	14.202
2851.9	21.831
2851.9	12.371
2851.9	18.169
2852	14.202
2852	13.896
2852	20
2852	11.15
2852	19.084
2852.1	13.896
2852.1	14.812
2852.1	19.39
2852.1	12.065
2852.1	19.084
2852.2	13.286
2852.2	15.422
2852.2	18.169
2852.2	12.065
2852.2	20.305
2852.3	12.676
2852.3	24.272
2852.3	30.681
2852.3	25.493
2852.3	33.123
2852.4	25.493
2852.4	28.24
2852.4	31.291
2852.4	26.714
2852.4	32.512
2852.5	25.493
2852.5	29.766
2852.5	29.766
2852.5	27.324
2852.5	35.259
2852.6	25.188
2852.6	29.766
2852.6	29.766
2852.6	26.409
2852.6	33.733
2852.7	26.409
2852.7	30.376
2852.7	29.155
2852.7	25.493
2852.7	33.733
2852.8	23.967
2852.8	30.071
2852.8	28.545
2852.8	25.493
2852.8	34.954
2852.9	25.798
2852.9	31.902
2852.9	31.597
2852.9	27.935
2852.9	34.038
2853	26.714
2853	31.902
2853	29.46
2853	27.019
2853	34.954
2853.1	24.578
2853.1	30.071
2853.1	30.071
2853.1	26.714
2853.1	33.123
2853.2	25.188
2853.2	29.766
2853.2	29.766
2853.2	26.409
2853.2	33.733
2853.3	25.188
2853.3	8.0981
2853.3	-3.8037
2853.3	-11.738
2853.3	-2.583
2853.4	-14.18
2853.4	-10.212
2853.4	-7.1606
2853.4	-14.18
2853.4	-5.9399
2853.5	-14.18
2853.5	-10.518
2853.5	-6.2451
2853.5	-15.095
2853.5	-5.3296
2853.6	-11.738
2853.6	-11.128
2853.6	-6.8555
2853.6	-14.18
2853.6	-7.771
2853.7	-12.959
2853.7	-10.823
2853.7	-5.6348
2853.7	-15.4
2853.7	-8.3813
2853.8	-11.738
2853.8	-13.875
2853.8	-6.5503
2853.8	-15.4
2853.8	-11.433
2853.9	-8.6865
2853.9	-14.18
2853.9	-7.771
2853.9	-14.79
2853.9	-11.433
2854	-10.212
2854	-15.095
2854	-6.2451
2854	-13.875
2854	-10.823
2854.1	-5.6348
2854.1	-14.485
2854.1	-6.2451
2854.1	-11.738
2854.1	-12.654
2854.2	-7.1606
2854.2	-16.011
2854.2	-10.823
2854.2	-8.9917
2854.2	-12.959
2854.3	-5.3296
2854.3	-30.659
2854.3	-36.458
2854.3	-34.321
2854.3	-42.256
2854.4	-36.763
2854.4	-42.256
2854.4	-42.866
2854.4	-35.237
2854.4	-44.392
2854.5	-37.373
2854.5	-38.289
2854.5	-45.002
2854.5	-36.152
2854.5	-44.697
2854.6	-41.34
2854.6	-37.678
2854.6	-46.528
2854.6	-37.373
2854.6	-41.951
2854.7	-41.951
2854.7	-32.795
2854.7	-42.561
2854.7	-39.509
2854.7	-38.594
2854.8	-46.223
2854.8	-37.373
2854.8	-41.951
2854.8	-41.646
2854.8	-34.321
2854.9	-45.308
2854.9	-38.289
2854.9	-39.204
2854.9	-44.392
2854.9	-34.932
2855	-45.613
2855	-43.171
2855	-37.983
2855	-43.477
2855	-34.932
2855.1	-38.594
2855.1	-41.34
2855.1	-35.237
2855.1	-43.171
2855.1	-39.814
2855.2	-36.458
2855.2	-46.223
2855.2	-37.068
2855.2	-42.256
2855.2	-43.477
2855.3	-34.932
2855.3	-35.847
2855.3	-29.438
2855.3	-23.64
2855.3	-30.659
2855.4	-23.335
2855.4	-26.692
2855.4	-28.828
2855.4	-22.419
2855.4	-30.964
2855.5	-27.607
2855.5	-24.556
2855.5	-30.659
2855.5	-25.166
2855.5	-29.133
2855.6	-31.27
2855.6	-22.725
2855.6	-30.659
2855.6	-26.997
2855.6	-22.725
2855.7	-30.659
2855.7	-24.556
2855.7	-26.692
2855.7	-30.964
2855.7	-22.419
2855.8	-31.27
2855.8	-29.744
2855.8	-23.64
2855.8	-32.185
2855.8	-26.997
2855.9	-25.471
2855.9	-32.795
2855.9	-24.25
2855.9	-30.354
2855.9	-31.575
2856	-23.335
2856	-32.795
2856	-29.133
2856	-26.692
2856	-32.49
2856.1	-23.945
2856.1	-30.354
2856.1	-27.607
2856.1	-23.03
2856.1	-31.575
2856.2	-24.25
2856.2	-28.828
2856.2	-27.913
2856.2	-23.335
2856.2	-31.27
2856.3	-22.419
2856.3	-31.575
2856.3	-28.218
2856.3	-27.607
2856.3	-31.575
2856.4	-26.387
2856.4	-34.932
2856.4	-27.913
2856.4	-32.185
2856.4	-30.354
2856.5	-27.913
2856.5	-33.101
2856.5	-26.997
2856.5	-34.932
2856.5	-26.997
2856.6	-34.016
2856.6	-29.438
2856.6	-33.406
2856.6	-30.659
2856.6	-30.659
2856.7	-31.575
2856.7	-26.082
2856.7	-33.406
2856.7	-24.556
2856.7	-33.101
2856.8	-25.471
2856.8	-33.101
2856.8	-25.471
2856.8	-31.575
2856.8	-26.692
2856.9	-30.659
2856.9	-30.964
2856.9	-29.744
2856.9	-30.659
2856.9	-28.523
2857	-31.575
2857	-27.302
2857	-33.711
2857	-25.776
2857	-33.711
2857.1	-26.692
2857.1	-34.626
2857.1	-27.607
2857.1	-34.626
2857.1	-27.913
2857.2	-33.406
2857.2	-28.523
2857.2	-30.354
2857.2	-30.049
2857.2	-29.133
2857.3	-29.744
2857.3	-26.692
2857.3	-31.88
2857.3	-25.776
2857.3	-31.88
2857.4	-24.861
2857.4	-33.406
2857.4	-27.607
2857.4	-32.49
2857.4	-29.133
2857.5	-31.88
2857.5	-29.438
2857.5	-26.692
2857.5	-31.575
2857.5	-23.945
2857.6	-33.406
2857.6	-24.861
2857.6	-30.659
2857.6	-26.692
2857.6	-30.659
2857.7	-29.438
2857.7	-28.218
2857.7	-31.27
2857.7	-25.471
2857.7	-32.49
2857.8	-26.692
2857.8	-34.932
2857.8	-27.913
2857.8	-33.101
2857.8	-29.744
2857.9	-27.607
2857.9	-30.964
2857.9	-23.945
2857.9	-32.185
2857.9	-24.861
2858	-32.49
2858	-28.523
2858	-30.659
2858	-32.795
2858	-27.913
2858.1	-32.185
2858.1	-23.335
2858.1	-32.185
2858.1	-26.692
2858.1	-31.27
2858.2	-31.88
2858.2	-24.861
2858.2	-31.88
2858.2	-25.471
2858.2	-34.016
2858.3	-28.828
2858.3	-35.847
2858.3	-36.152
2858.3	-33.711
2858.3	-40.12
2858.4	-32.795
2858.4	-41.646
2858.4	-36.458
2858.4	-37.678
2858.4	-37.373
2858.5	-33.101
2858.5	-41.035
2858.5	-33.101
2858.5	-41.34
2858.5	-37.068
2858.6	-38.899
2858.6	-40.425
2858.6	-35.237
2858.6	-41.34
2858.6	-33.406
2858.7	-39.204
2858.7	-36.152
2858.7	-35.237
2858.7	-39.814
2858.7	-32.49
2858.8	-39.814
2858.8	-33.711
2858.8	-40.425
2858.8	-38.899
2858.8	-34.626
2858.9	-40.73
2858.9	-30.354
2858.9	-40.12
2858.9	-35.847
2858.9	-37.983
2859	-38.899
2859	-32.49
2859	-38.289
2859	-32.185
2859	-39.509
2859.1	-36.763
2859.1	-35.237
2859.1	-40.12
2859.1	-31.575
2859.1	-41.646
2859.2	-37.068
2859.2	-39.814
2859.2	-39.509
2859.2	-33.711
2859.2	-40.12
2859.3	-33.406
2859.3	-42.866
2859.3	-41.035
2859.3	-40.425
2859.3	-42.866
2859.4	-36.152
2859.4	-46.528
2859.4	-40.73
2859.4	-43.782
2859.4	-45.002
2859.5	-37.983
2859.5	-46.528
2859.5	-39.509
2859.5	-45.002
2859.5	-42.866
2859.6	-41.34
2859.6	-45.918
2859.6	-37.983
2859.6	-47.444
2859.6	-39.204
2859.7	-40.73
2859.7	-44.087
2859.7	-36.458
2859.7	-46.223
2859.7	-39.814
2859.8	-44.392
2859.8	-42.866
2859.8	-38.594
2859.8	-45.918
2859.8	-38.594
2859.9	-46.834
2859.9	-43.171
2859.9	-40.425
2859.9	-45.308
2859.9	-37.678
2860	-45.918
2860	-40.73
2860	-42.561
2860	-43.171
2860	-36.763
2860.1	-45.918
2860.1	-40.425
2860.1	-45.613
2860.1	-44.087
2860.1	-38.594
2860.2	-46.223
2860.2	-38.594
2860.2	-45.918
2860.2	-42.256
2860.2	-39.509
2860.3	-46.528
2860.3	-40.73
2860.3	-52.327
2860.3	-49.275
2860.3	-47.444
2860.4	-51.106
2860.4	-42.256
2860.4	-50.801
2860.4	-45.613
2860.4	-48.359
2860.5	-50.496
2860.5	-44.392
2860.5	-52.937
2860.5	-45.002
2860.5	-50.496
2860.6	-51.411
2860.6	-45.002
2860.6	-52.937
2860.6	-44.392
2860.6	-51.716
2860.7	-50.496
2860.7	-45.918
2860.7	-54.463
2860.7	-44.392
2860.7	-51.106
2860.8	-46.834
2860.8	-45.613
2860.8	-50.801
2860.8	-43.477
2860.8	-52.327
2860.9	-47.139
2860.9	-46.834
2860.9	-51.411
2860.9	-42.256
2860.9	-51.106
2861	-47.139
2861	-44.392
2861	-49.885
2861	-44.087
2861	-51.106
2861.1	-46.834
2861.1	-49.58
2861.1	-52.021
2861.1	-45.308
2861.1	-53.853
2861.2	-47.139
2861.2	-49.275
2861.2	-51.411
2861.2	-43.171
2861.2	-52.937
2861.3	-47.139
2861.3	-49.58
2861.3	-53.547
2861.3	-47.139
2861.3	-55.378
2861.4	-49.275
2861.4	-52.327
2861.4	-54.158
2861.4	-46.528
2861.4	-55.073
2861.5	-49.885
2861.5	-54.158
2861.5	-55.073
2861.5	-47.139
2861.5	-56.294
2861.6	-49.885
2861.6	-53.242
2861.6	-54.768
2861.6	-46.528
2861.6	-55.073
2861.7	-48.97
2861.7	-52.021
2861.7	-55.378
2861.7	-49.885
2861.7	-57.209
2861.8	-50.801
2861.8	-51.716
2861.8	-54.463
2861.8	-47.444
2861.8	-55.989
2861.9	-50.496
2861.9	-50.19
2861.9	-54.158
2861.9	-45.918
2861.9	-55.684
2862	-51.716
2862	-49.275
2862	-55.684
2862	-45.613
2862	-55.378
2862.1	-51.716
2862.1	-48.359
2862.1	-55.684
2862.1	-47.444
2862.1	-54.158
2862.2	-52.021
2862.2	-48.054
2862.2	-56.294
2862.2	-48.665
2862.2	-54.158
2862.3	-53.547
2862.3	-48.359
2862.3	-57.209
2862.3	-51.411
2862.3	-52.937
2862.4	-56.904
2862.4	-47.749
2862.4	-56.599
2862.4	-54.463
2862.4	-51.411
2862.5	-58.125
2862.5	-50.496
2862.5	-56.294
2862.5	-54.768
2862.5	-49.885
2862.6	-57.515
2862.6	-51.106
2862.6	-56.599
2862.6	-54.768
2862.6	-49.58
2862.7	-58.125
2862.7	-50.19
2862.7	-53.242
2862.7	-56.294
2862.7	-48.054
2862.8	-59.041
2862.8	-55.073
2862.8	-52.632
2862.8	-59.041
2862.8	-49.58
2862.9	-55.073
2862.9	-54.463
2862.9	-48.359
2862.9	-56.294
2862.9	-50.801
2863	-53.547
2863	-58.125
2863	-49.275
2863	-58.43
2863	-53.242
2863.1	-50.801
2863.1	-55.989
2863.1	-48.97
2863.1	-56.599
2863.1	-56.294
2863.2	-49.58
2863.2	-59.956
2863.2	-52.327
2863.2	-51.716
2863.2	-56.599
2863.3	-48.054
2863.3	-55.378
2863.3	-53.547
2863.3	-47.139
2863.3	-56.294
2863.4	-51.106
2863.4	-54.158
2863.4	-58.125
2863.4	-48.665
2863.4	-57.515
2863.5	-53.853
2863.5	-50.801
2863.5	-59.651
2863.5	-51.106
2863.5	-53.242
2863.6	-55.378
2863.6	-47.139
2863.6	-55.684
2863.6	-52.021
2863.6	-49.58
2863.7	-55.378
2863.7	-49.885
2863.7	-54.463
2863.7	-56.294
2863.7	-50.496
2863.8	-58.125
2863.8	-52.632
2863.8	-50.19
2863.8	-58.735
2863.8	-49.885
2863.9	-55.073
2863.9	-57.209
2863.9	-46.834
2863.9	-56.599
2863.9	-53.547
2864	-48.665
2864	-57.209
2864	-49.275
2864	-52.632
2864	-57.209
2864.1	-48.665
2864.1	-56.599
2864.1	-55.378
2864.1	-47.444
2864.1	-56.904
2864.2	-50.801
2864.2	-52.632
2864.2	-58.125
2864.2	-48.97
2864.2	-56.294
2864.3	-56.599
2864.3	-50.19
2864.3	-56.904
2864.3	-50.801
2864.3	-51.716
2864.4	-52.937
2864.4	-47.139
2864.4	-55.989
2864.4	-52.021
2864.4	-49.275
2864.5	-54.463
2864.5	-46.223
2864.5	-53.853
2864.5	-52.327
2864.5	-48.054
2864.6	-55.073
2864.6	-46.528
2864.6	-53.853
2864.6	-50.496
2864.6	-49.275
2864.7	-54.158
2864.7	-45.613
2864.7	-52.632
2864.7	-49.275
2864.7	-52.632
2864.8	-53.547
2864.8	-48.97
2864.8	-55.684
2864.8	-46.223
2864.8	-55.073
2864.9	-48.97
2864.9	-53.547
2864.9	-52.021
2864.9	-49.58
2864.9	-54.463
2865	-49.275
2865	-56.294
2865	-48.054
2865	-55.989
2865	-47.444
2865.1	-52.021
2865.1	-48.97
2865.1	-51.411
2865.1	-51.106
2865.1	-48.665
2865.2	-52.021
2865.2	-46.528
2865.2	-54.158
2865.2	-46.834
2865.2	-54.768
2865.3	-46.834
2865.3	-52.937
2865.3	-45.613
2865.3	-52.632
2865.3	-45.613
2865.4	-51.106
2865.4	-48.359
2865.4	-48.054
2865.4	-49.885
2865.4	-46.834
2865.5	-49.885
2865.5	-45.613
2865.5	-51.411
2865.5	-43.782
2865.5	-52.327
2865.6	-43.782
2865.6	-51.106
2865.6	-44.697
2865.6	-49.58
2865.6	-45.308
2865.7	-49.885
2865.7	-48.359
2865.7	-47.749
2865.7	-50.496
2865.7	-45.002
2865.8	-51.716
2865.8	-45.308
2865.8	-52.632
2865.8	-45.613
2865.8	-51.411
2865.9	-46.834
2865.9	-48.97
2865.9	-50.496
2865.9	-46.223
2865.9	-50.496
2866	-43.171
2866	-52.327
2866	-44.392
2866	-52.021
2866	-48.054
2866.1	-49.58
2866.1	-48.665
2866.1	-44.392
2866.1	-51.106
2866.1	-43.477
2866.2	-53.242
2866.2	-45.613
2866.2	-51.411
2866.2	-47.444
2866.2	-47.749
2866.3	-49.885
2866.3	-41.34
2866.3	-46.834
2866.3	-37.678
2866.3	-45.308
2866.4	-43.782
2866.4	-45.002
2866.4	-45.308
2866.4	-41.34
2866.4	-47.749
2866.5	-39.204
2866.5	-47.749
2866.5	-42.256
2866.5	-43.782
2866.5	-43.477
2866.6	-38.594
2866.6	-45.613
2866.6	-37.678
2866.6	-46.834
2866.6	-41.34
2866.7	-44.087
2866.7	-45.918
2866.7	-39.814
2866.7	-48.054
2866.7	-39.204
2866.8	-46.834
2866.8	-41.34
2866.8	-42.866
2866.8	-45.308
2866.8	-40.12
2866.9	-47.444
2866.9	-38.594
2866.9	-45.613
2866.9	-42.866
2866.9	-41.035
2867	-46.223
2867	-37.373
2867	-46.223
2867	-39.509
2867	-45.002
2867.1	-44.392
2867.1	-39.509
2867.1	-45.918
2867.1	-38.594
2867.1	-47.444
2867.2	-42.256
2867.2	-42.866
2867.2	-46.223
2867.2	-39.204
2867.2	-47.444
2867.3	-40.12
2867.3	-43.171
2867.3	-38.594
2867.3	-34.932
2867.3	-40.12
2867.4	-32.795
2867.4	-40.73
2867.4	-36.152
2867.4	-38.289
2867.4	-41.035
2867.5	-33.406
2867.5	-41.34
2867.5	-34.932
2867.5	-39.814
2867.5	-38.289
2867.6	-35.237
2867.6	-41.34
2867.6	-32.795
2867.6	-40.73
2867.6	-37.068
2867.7	-37.678
2867.7	-40.73
2867.7	-33.711
2867.7	-41.34
2867.7	-33.711
2867.8	-38.289
2867.8	-39.204
2867.8	-33.101
2867.8	-42.866
2867.8	-32.49
2867.9	-38.899
2867.9	-37.373
2867.9	-35.237
2867.9	-41.34
2867.9	-33.406
2868	-39.509
2868	-34.626
2868	-36.458
2868	-40.73
2868	-32.49
2868.1	-41.646
2868.1	-35.237
2868.1	-38.594
2868.1	-39.509
2868.1	-33.711
2868.2	-40.12
2868.2	-33.711
2868.2	-40.425
2868.2	-39.204
2868.2	-35.237
2868.3	-42.866
2868.3	-30.659
2868.3	-36.458
2868.3	-30.964
2868.3	-30.049
2868.4	-34.626
2868.4	-26.082
2868.4	-34.626
2868.4	-30.354
2868.4	-31.27
2868.5	-36.152
2868.5	-28.523
2868.5	-36.763
2868.5	-30.659
2868.5	-32.49
2868.6	-32.795
2868.6	-28.218
2868.6	-36.763
2868.6	-28.828
2868.6	-34.321
2868.7	-34.016
2868.7	-29.133
2868.7	-36.763
2868.7	-28.523
2868.7	-34.626
2868.8	-31.575
2868.8	-26.692
2868.8	-34.321
2868.8	-27.302
2868.8	-35.237
2868.9	-32.49
2868.9	-27.607
2868.9	-34.932
2868.9	-26.997
2868.9	-35.542
2869	-31.88
2869	-29.438
2869	-33.711
2869	-25.471
2869	-35.237
2869.1	-32.185
2869.1	-29.744
2869.1	-35.847
2869.1	-26.997
2869.1	-36.152
2869.2	-32.795
2869.2	-32.185
2869.2	-34.626
2869.2	-28.218
2869.2	-34.932
2869.3	-29.133
2869.3	-29.438
2869.3	-31.27
2869.3	-23.335
2869.3	-31.88
2869.4	-26.387
2869.4	-27.302
2869.4	-31.27
2869.4	-22.419
2869.4	-31.27
2869.5	-25.776
2869.5	-26.692
2869.5	-30.964
2869.5	-24.25
2869.5	-32.49
2869.6	-27.607
2869.6	-27.302
2869.6	-29.438
2869.6	-20.894
2869.6	-30.659
2869.7	-26.692
2869.7	-26.997
2869.7	-32.185
2869.7	-22.725
2869.7	-31.575
2869.8	-26.082
2869.8	-25.471
2869.8	-29.744
2869.8	-21.504
2869.8	-31.575
2869.9	-29.133
2869.9	-27.607
2869.9	-32.185
2869.9	-23.945
2869.9	-30.354
2870	-26.692
2870	-25.471
2870	-31.88
2870	-23.64
2870	-30.659
2870.1	-27.302
2870.1	-25.776
2870.1	-33.101
2870.1	-23.945
2870.1	-30.049
2870.2	-28.523
2870.2	-21.199
2870.2	-32.795
2870.2	-26.387
2870.2	-30.964
2870.3	-31.88
2870.3	-23.64
2870.3	-33.406
2870.3	-26.692
2870.3	-25.776
2870.4	-30.964
2870.4	-22.419
2870.4	-29.744
2870.4	-25.471
2870.4	-26.082
2870.5	-31.88
2870.5	-24.556
2870.5	-31.575
2870.5	-25.776
2870.5	-23.64
2870.6	-31.575
2870.6	-23.945
2870.6	-30.659
2870.6	-31.27
2870.6	-23.64
2870.7	-33.711
2870.7	-28.523
2870.7	-28.218
2870.7	-31.27
2870.7	-23.03
2870.8	-31.575
2870.8	-28.828
2870.8	-26.997
2870.8	-33.101
2870.8	-25.471
2870.9	-32.185
2870.9	-28.828
2870.9	-25.471
2870.9	-33.711
2870.9	-25.166
2871	-29.744
2871	-30.659
2871	-24.861
2871	-33.406
2871	-26.997
2871.1	-26.692
2871.1	-30.964
2871.1	-21.504
2871.1	-30.659
2871.1	-29.744
2871.2	-24.861
2871.2	-31.88
2871.2	-23.945
2871.2	-26.997
2871.2	-30.964
2871.3	-23.945
2871.3	-36.458
2871.3	-32.185
2871.3	-29.133
2871.3	-35.542
2871.4	-28.828
2871.4	-37.678
2871.4	-36.763
2871.4	-29.744
2871.4	-39.204
2871.5	-31.88
2871.5	-32.185
2871.5	-35.237
2871.5	-27.913
2871.5	-34.626
2871.6	-31.27
2871.6	-27.302
2871.6	-37.983
2871.6	-30.354
2871.6	-33.101
2871.7	-36.152
2871.7	-26.082
2871.7	-37.678
2871.7	-35.237
2871.7	-30.049
2871.8	-39.509
2871.8	-30.964
2871.8	-33.406
2871.8	-37.068
2871.8	-28.828
2871.9	-36.152
2871.9	-32.795
2871.9	-27.302
2871.9	-34.016
2871.9	-29.438
2872	-32.49
2872	-36.763
2872	-29.133
2872	-36.458
2872	-33.711
2872.1	-30.354
2872.1	-39.814
2872.1	-30.354
2872.1	-33.101
2872.1	-35.847
2872.2	-26.997
2872.2	-37.068
2872.2	-33.101
2872.2	-27.607
2872.2	-37.068
2872.3	-30.659
2872.3	-34.932
2872.3	-43.782
2872.3	-34.321
2872.3	-40.425
2872.4	-41.951
2872.4	-33.711
2872.4	-45.002
2872.4	-39.509
2872.4	-36.763
2872.5	-45.613
2872.5	-36.458
2872.5	-41.951
2872.5	-44.087
2872.5	-35.847
2872.6	-44.392
2872.6	-40.425
2872.6	-35.542
2872.6	-44.697
2872.6	-38.289
2872.7	-41.34
2872.7	-42.866
2872.7	-36.458
2872.7	-43.477
2872.7	-39.814
2872.8	-38.289
2872.8	-45.308
2872.8	-35.237
2872.8	-42.256
2872.8	-40.425
2872.9	-37.068
2872.9	-44.697
2872.9	-36.152
2872.9	-44.392
2872.9	-39.509
2873	-38.289
2873	-42.561
2873	-36.152
2873	-44.087
2873	-37.678
2873.1	-42.256
2873.1	-40.12
2873.1	-38.899
2873.1	-43.171
2873.1	-36.763
2873.2	-47.444
2873.2	-36.458
2873.2	-44.697
2873.2	-39.204
2873.2	-41.34
2873.3	-40.425
2873.3	-41.951
2873.3	-47.444
2873.3	-41.34
2873.3	-50.19
2873.4	-42.561
2873.4	-51.716
2873.4	-44.392
2873.4	-50.801
2873.4	-45.613
2873.5	-48.665
2873.5	-46.528
2873.5	-47.139
2873.5	-47.444
2873.5	-45.002
2873.6	-47.749
2873.6	-43.171
2873.6	-49.275
2873.6	-41.951
2873.6	-48.054
2873.7	-42.256
2873.7	-49.58
2873.7	-42.256
2873.7	-49.58
2873.7	-45.002
2873.8	-49.275
2873.8	-45.918
2873.8	-48.359
2873.8	-47.444
2873.8	-45.918
2873.9	-49.275
2873.9	-43.477
2873.9	-50.19
2873.9	-44.697
2873.9	-51.106
2874	-42.561
2874	-49.885
2874	-42.256
2874	-48.054
2874	-44.087
2874.1	-47.444
2874.1	-45.613
2874.1	-44.392
2874.1	-48.359
2874.1	-42.561
2874.2	-50.496
2874.2	-42.561
2874.2	-48.97
2874.2	-43.171
2874.2	-49.275
2874.3	-46.223
2874.3	-49.885
2874.3	-52.327
2874.3	-48.97
2874.3	-52.327
2874.4	-44.697
2874.4	-53.242
2874.4	-45.613
2874.4	-53.547
2874.4	-49.885
2874.5	-52.021
2874.5	-52.937
2874.5	-48.665
2874.5	-56.294
2874.5	-48.054
2874.6	-56.599
2874.6	-48.054
2874.6	-51.716
2874.6	-51.106
2874.6	-48.665
2874.7	-53.242
2874.7	-47.444
2874.7	-54.768
2874.7	-46.528
2874.7	-52.632
2874.8	-51.106
2874.8	-50.801
2874.8	-54.768
2874.8	-47.139
2874.8	-56.294
2874.9	-47.139
2874.9	-54.463
2874.9	-50.801
2874.9	-49.58
2874.9	-53.547
2875	-45.613
2875	-54.463
2875	-47.139
2875	-54.158
2875	-50.496
2875.1	-49.58
2875.1	-55.378
2875.1	-47.139
2875.1	-56.294
2875.1	-48.665
2875.2	-53.853
2875.2	-52.021
2875.2	-48.665
2875.2	-55.989
2875.2	-48.97
2875.3	-56.904
2875.3	-51.411
2875.3	-55.378
2875.3	-55.378
2875.3	-48.97
2875.4	-58.735
2875.4	-48.97
2875.4	-56.904
2875.4	-53.242
2875.4	-54.463
2875.5	-58.43
2875.5	-50.496
2875.5	-56.904
2875.5	-49.58
2875.5	-56.294
2875.6	-55.073
2875.6	-52.021
2875.6	-57.515
2875.6	-48.359
2875.6	-56.599
2875.7	-52.632
2875.7	-54.463
2875.7	-57.209
2875.7	-49.885
2875.7	-56.599
2875.8	-49.275
2875.8	-56.294
2875.8	-54.768
2875.8	-50.496
2875.8	-56.599
2875.9	-48.665
2875.9	-57.209
2875.9	-52.937
2875.9	-55.073
2875.9	-55.989
2876	-49.58
2876	-57.209
2876	-50.496
2876	-56.599
2876	-54.768
2876.1	-50.19
2876.1	-57.82
2876.1	-49.275
2876.1	-57.209
2876.1	-53.853
2876.2	-52.327
2876.2	-56.294
2876.2	-48.359
2876.2	-55.684
2876.2	-51.411
2876.3	-55.073
2876.3	-56.904
2876.3	-51.106
2876.3	-58.125
2876.3	-52.327
2876.4	-57.209
2876.4	-55.073
2876.4	-50.496
2876.4	-56.599
2876.4	-48.054
2876.5	-57.209
2876.5	-52.632
2876.5	-53.547
2876.5	-57.515
2876.5	-48.97
2876.6	-59.041
2876.6	-51.716
2876.6	-54.158
2876.6	-55.989
2876.6	-49.58
2876.7	-58.125
2876.7	-50.496
2876.7	-56.599
2876.7	-54.768
2876.7	-49.885
2876.8	-57.209
2876.8	-48.97
2876.8	-55.684
2876.8	-52.937
2876.8	-51.411
2876.9	-56.904
2876.9	-49.885
2876.9	-58.735
2876.9	-52.937
2876.9	-54.768
2877	-57.82
2877	-50.496
2877	-58.735
2877	-52.327
2877	-55.684
2877.1	-57.209
2877.1	-50.496
2877.1	-59.651
2877.1	-52.021
2877.1	-55.989
2877.2	-55.073
2877.2	-50.496
2877.2	-57.82
2877.2	-50.496
2877.2	-55.684
2877.3	-54.158
2877.3	-49.58
2877.3	-57.209
2877.3	-48.665
2877.3	-55.073
2877.4	-52.632
2877.4	-48.665
2877.4	-55.989
2877.4	-49.275
2877.4	-57.82
2877.5	-54.463
2877.5	-54.463
2877.5	-57.515
2877.5	-49.275
2877.5	-57.515
2877.6	-52.632
2877.6	-52.021
2877.6	-55.378
2877.6	-46.834
2877.6	-57.209
2877.7	-52.327
2877.7	-53.853
2877.7	-56.904
2877.7	-49.275
2877.7	-58.125
2877.8	-50.496
2877.8	-54.463
2877.8	-56.294
2877.8	-47.139
2877.8	-57.515
2877.9	-51.716
2877.9	-54.158
2877.9	-55.989
2877.9	-48.054
2877.9	-56.294
2878	-51.106
2878	-53.547
2878	-55.073
2878	-49.275
2878	-58.125
2878.1	-51.411
2878.1	-54.158
2878.1	-56.599
2878.1	-48.359
2878.1	-57.82
2878.2	-51.106
2878.2	-53.547
2878.2	-55.989
2878.2	-49.275
2878.2	-57.82
2878.3	-51.716
2878.3	-51.106
2878.3	-53.853
2878.3	-45.613
2878.3	-54.463
2878.4	-48.97
2878.4	-48.665
2878.4	-52.937
2878.4	-44.392
2878.4	-54.463
2878.5	-50.19
2878.5	-48.97
2878.5	-53.853
2878.5	-45.308
2878.5	-52.937
2878.6	-50.801
2878.6	-46.834
2878.6	-54.158
2878.6	-46.528
2878.6	-52.937
2878.7	-49.885
2878.7	-46.528
2878.7	-55.378
2878.7	-47.749
2878.7	-53.242
2878.8	-52.021
2878.8	-45.918
2878.8	-55.073
2878.8	-48.665
2878.8	-52.327
2878.9	-52.937
2878.9	-47.139
2878.9	-55.378
2878.9	-49.275
2878.9	-52.021
2879	-53.242
2879	-45.308
2879	-54.463
2879	-48.054
2879	-47.139
2879.1	-54.463
2879.1	-46.223
2879.1	-53.547
2879.1	-52.327
2879.1	-47.444
2879.2	-54.158
2879.2	-47.749
2879.2	-52.632
2879.2	-53.853
2879.2	-46.528
2879.3	-56.294
2879.3	-46.528
2879.3	-45.613
2879.3	-49.58
2879.3	-41.035
2879.4	-49.885
2879.4	-45.918
2879.4	-42.256
2879.4	-50.19
2879.4	-43.171
2879.5	-51.716
2879.5	-49.885
2879.5	-42.866
2879.5	-51.411
2879.5	-44.392
2879.6	-43.782
2879.6	-50.19
2879.6	-41.34
2879.6	-49.885
2879.6	-48.054
2879.7	-43.477
2879.7	-51.716
2879.7	-43.477
2879.7	-48.359
2879.7	-48.97
2879.8	-42.256
2879.8	-51.411
2879.8	-45.002
2879.8	-43.782
2879.8	-48.97
2879.9	-41.035
2879.9	-47.749
2879.9	-48.359
2879.9	-42.256
2879.9	-49.58
2880	-46.528
2880	-46.528
2880	-52.021
2880	-44.392
2880	-50.496
2880.1	-47.139
2880.1	-41.34
2880.1	-50.19
2880.1	-44.087
2880.1	-46.834
2880.2	-49.885
2880.2	-41.035
2880.2	-50.19
2880.2	-48.665
2880.2	-42.561
2880.3	-51.106
2880.3	-41.34
2880.3	-40.425
2880.3	-42.561
2880.3	-35.847
2880.4	-45.002
2880.4	-40.425
2880.4	-36.152
2880.4	-44.392
2880.4	-39.204
2880.5	-40.73
2880.5	-45.002
2880.5	-36.763
2880.5	-44.697
2880.5	-42.561
2880.6	-36.763
2880.6	-46.834
2880.6	-40.73
2880.6	-40.12
2880.6	-45.002
2880.7	-36.152
2880.7	-42.866
2880.7	-41.34
2880.7	-35.847
2880.7	-45.002
2880.8	-39.814
2880.8	-37.983
2880.8	-46.528
2880.8	-37.373
2880.8	-41.646
2880.9	-43.477
2880.9	-34.932
2880.9	-45.308
2880.9	-42.561
2880.9	-39.204
2881	-46.528
2881	-38.594
2881	-44.697
2881	-43.477
2881	-38.289
2881.1	-45.918
2881.1	-38.899
2881.1	-40.73
2881.1	-44.697
2881.1	-36.458
2881.2	-45.308
2881.2	-41.035
2881.2	-38.594
2881.2	-42.561
2881.2	-35.847
2881.3	-43.477
2881.3	-36.763
2881.3	-34.626
2881.3	-37.068
2881.3	-27.607
2881.4	-40.12
2881.4	-32.795
2881.4	-38.594
2881.4	-36.763
2881.4	-32.795
2881.5	-37.983
2881.5	-31.27
2881.5	-40.425
2881.5	-32.49
2881.5	-37.068
2881.6	-34.016
2881.6	-32.795
2881.6	-36.458
2881.6	-31.88
2881.6	-38.899
2881.7	-30.049
2881.7	-38.594
2881.7	-31.27
2881.7	-37.678
2881.7	-36.152
2881.8	-36.763
2881.8	-34.321
2881.8	-33.711
2881.8	-35.847
2881.8	-30.964
2881.9	-37.373
2881.9	-29.744
2881.9	-37.373
2881.9	-29.438
2881.9	-38.289
2882	-30.659
2882	-39.509
2882	-32.49
2882	-38.289
2882	-33.406
2882.1	-35.847
2882.1	-35.542
2882.1	-33.711
2882.1	-35.847
2882.1	-30.659
2882.2	-37.678
2882.2	-31.27
2882.2	-37.983
2882.2	-30.964
2882.2	-37.983
2882.3	-31.27
2882.3	-35.237
2882.3	-29.133
2882.3	-31.27
2882.3	-27.913
2882.4	-27.607
2882.4	-30.049
2882.4	-25.166
2882.4	-31.575
2882.4	-25.471
2882.5	-33.406
2882.5	-24.556
2882.5	-33.101
2882.5	-28.828
2882.5	-30.964
2882.6	-30.964
2882.6	-27.913
2882.6	-31.88
2882.6	-25.471
2882.6	-33.711
2882.7	-26.387
2882.7	-33.406
2882.7	-26.692
2882.7	-29.744
2882.7	-28.523
2882.8	-26.387
2882.8	-31.88
2882.8	-24.25
2882.8	-34.626
2882.8	-26.387
2882.9	-32.795
2882.9	-30.354
2882.9	-28.828
2882.9	-31.575
2882.9	-23.945
2883	-32.795
2883	-23.945
2883	-32.49
2883	-28.828
2883	-30.354
2883.1	-30.659
2883.1	-24.25
2883.1	-32.185
2883.1	-23.335
2883.1	-33.711
2883.2	-29.438
2883.2	-30.964
2883.2	-33.101
2883.2	-26.692
2883.2	-32.49
2883.3	-24.861
2883.3	-31.27
2883.3	-26.082
2883.3	-27.302
2883.3	-28.218
2883.4	-22.725
2883.4	-30.354
2883.4	-21.809
2883.4	-29.744
2883.4	-25.471
2883.5	-25.166
2883.5	-29.133
2883.5	-20.894
2883.5	-30.964
2883.5	-24.25
2883.6	-29.133
2883.6	-27.913
2883.6	-24.556
2883.6	-31.27
2883.6	-22.725
2883.7	-30.354
2883.7	-25.776
2883.7	-26.997
2883.7	-28.218
2883.7	-22.419
2883.8	-30.049
2883.8	-21.199
2883.8	-29.438
2883.8	-26.692
2883.8	-25.166
2883.9	-29.133
2883.9	-21.504
2883.9	-31.575
2883.9	-25.776
2883.9	-28.828
2884	-28.523
2884	-23.03
2884	-31.88
2884	-22.114
2884	-30.354
2884.1	-26.997
2884.1	-25.471
2884.1	-30.354
2884.1	-23.03
2884.1	-30.964
2884.2	-26.082
2884.2	-28.828
2884.2	-30.049
2884.2	-24.556
2884.2	-31.27
2884.3	-23.64
2884.3	-30.964
2884.3	-28.828
2884.3	-25.471
2884.3	-32.795
2884.4	-23.64
2884.4	-32.185
2884.4	-28.828
2884.4	-30.049
2884.4	-34.321
2884.5	-26.082
2884.5	-33.406
2884.5	-26.692
2884.5	-30.659
2884.5	-30.964
2884.6	-25.471
2884.6	-34.626
2884.6	-26.997
2884.6	-32.185
2884.6	-29.133
2884.7	-26.692
2884.7	-32.49
2884.7	-24.556
2884.7	-31.88
2884.7	-26.692
2884.8	-29.133
2884.8	-33.711
2884.8	-25.471
2884.8	-34.932
2884.8	-27.913
2884.9	-31.575
2884.9	-32.185
2884.9	-25.166
2884.9	-34.321
2884.9	-26.387
2885	-33.101
2885	-32.185
2885	-26.692
2885	-35.542
2885	-26.997
2885.1	-33.101
2885.1	-30.354
2885.1	-26.692
2885.1	-33.101
2885.1	-25.166
2885.2	-33.101
2885.2	-28.828
2885.2	-27.913
2885.2	-33.406
2885.2	-25.471
2885.3	-33.406
2885.3	-30.964
2885.3	-35.542
2885.3	-38.594
2885.3	-30.049
2885.4	-40.73
2885.4	-34.321
2885.4	-36.458
2885.4	-37.068
2885.4	-31.88
2885.5	-40.425
2885.5	-32.795
2885.5	-37.373
2885.5	-37.983
2885.5	-30.659
2885.6	-40.12
2885.6	-33.711
2885.6	-37.678
2885.6	-38.899
2885.6	-31.575
2885.7	-39.509
2885.7	-34.016
2885.7	-39.814
2885.7	-37.068
2885.7	-33.406
2885.8	-39.509
2885.8	-32.185
2885.8	-39.204
2885.8	-36.763
2885.8	-32.49
2885.9	-39.814
2885.9	-30.049
2885.9	-37.983
2885.9	-35.847
2885.9	-31.88
2886	-39.814
2886	-32.185
2886	-39.814
2886	-37.983
2886	-35.237
2886.1	-40.73
2886.1	-32.49
2886.1	-39.509
2886.1	-35.542
2886.1	-32.185
2886.2	-39.204
2886.2	-31.88
2886.2	-39.204
2886.2	-37.373
2886.2	-31.88
2886.3	-40.12
2886.3	-36.458
2886.3	-45.002
2886.3	-44.697
2886.3	-35.542
2886.4	-46.528
2886.4	-39.814
2886.4	-45.613
2886.4	-46.528
2886.4	-40.73
2886.5	-46.834
2886.5	-39.509
2886.5	-45.002
2886.5	-44.392
2886.5	-39.204
2886.6	-47.444
2886.6	-38.289
2886.6	-43.477
2886.6	-45.002
2886.6	-37.983
2886.7	-46.834
2886.7	-39.204
2886.7	-41.34
2886.7	-45.613
2886.7	-38.289
2886.8	-48.359
2886.8	-43.171
2886.8	-41.951
2886.8	-46.528
2886.8	-39.814
2886.9	-47.749
2886.9	-43.171
2886.9	-40.12
2886.9	-45.308
2886.9	-38.594
2887	-46.528
2887	-43.477
2887	-41.34
2887	-47.749
2887	-37.068
2887.1	-44.392
2887.1	-46.528
2887.1	-39.814
2887.1	-47.749
2887.1	-41.646
2887.2	-43.477
2887.2	-45.918
2887.2	-39.509
2887.2	-46.528
2887.2	-41.035
2887.3	-40.12
2887.3	-47.749
2887.3	-44.392
2887.3	-53.547
2887.3	-49.58
2887.4	-45.308
2887.4	-52.632
2887.4	-45.002
2887.4	-50.19
2887.4	-51.411
2887.5	-46.834
2887.5	-53.547
2887.5	-45.613
2887.5	-48.054
2887.5	-51.716
2887.6	-43.477
2887.6	-52.021
2887.6	-48.665
2887.6	-43.782
2887.6	-53.242
2887.7	-46.223
2887.7	-51.411
2887.7	-51.411
2887.7	-44.697
2887.7	-52.021
2887.8	-46.834
2887.8	-47.139
2887.8	-52.327
2887.8	-44.087
2887.8	-52.327
2887.9	-51.106
2887.9	-44.697
2887.9	-52.937
2887.9	-46.834
2887.9	-48.97
2888	-50.19
2888	-44.697
2888	-55.684
2888	-49.275
2888	-46.223
2888.1	-52.327
2888.1	-44.087
2888.1	-51.411
2888.1	-51.716
2888.1	-44.392
2888.2	-54.158
2888.2	-47.139
2888.2	-45.002
2888.2	-53.547
2888.2	-44.392
2888.3	-52.021
2888.3	-53.242
2888.3	-47.444
2888.3	-55.989
2888.3	-50.496
2888.4	-51.411
2888.4	-56.904
2888.4	-48.359
2888.4	-55.073
2888.4	-53.547
2888.5	-49.885
2888.5	-57.82
2888.5	-51.411
2888.5	-50.19
2888.5	-55.989
2888.6	-47.139
2888.6	-55.378
2888.6	-56.294
2888.6	-48.665
2888.6	-57.209
2888.7	-52.021
2888.7	-49.885
2888.7	-56.904
2888.7	-49.275
2888.7	-55.989
2888.8	-54.158
2888.8	-48.054
2888.8	-56.599
2888.8	-52.632
2888.8	-50.19
2888.9	-57.209
2888.9	-49.58
2888.9	-53.242
2888.9	-56.904
2888.9	-48.054
2889	-57.82
2889	-53.853
2889	-49.275
2889	-58.125
2889	-51.106
2889.1	-51.411
2889.1	-55.378
2889.1	-46.528
2889.1	-55.684
2889.1	-55.073
2889.2	-47.749
2889.2	-58.125
2889.2	-52.021
2889.2	-48.97
2889.2	-57.209
2889.3	-49.885
2889.3	-55.073
2889.3	-59.041
2889.3	-51.716
2889.3	-59.041
2889.4	-55.684
2889.4	-54.158
2889.4	-60.872
2889.4	-51.716
2889.4	-58.43
2889.5	-56.599
2889.5	-51.106
2889.5	-59.651
2889.5	-51.716
2889.5	-57.515
2889.6	-57.515
2889.6	-52.021
2889.6	-58.125
2889.6	-52.632
2889.6	-58.43
2889.7	-55.378
2889.7	-53.853
2889.7	-57.515
2889.7	-49.885
2889.7	-58.735
2889.8	-52.327
2889.8	-57.515
2889.8	-54.768
2889.8	-52.021
2889.8	-55.378
2889.9	-50.801
2889.9	-58.125
2889.9	-50.19
2889.9	-58.43
2889.9	-53.547
2890	-56.294
2890	-55.073
2890	-55.989
2890	-56.599
2890	-52.327
2890.1	-57.209
2890.1	-50.496
2890.1	-59.346
2890.1	-51.716
2890.1	-59.346
2890.2	-52.327
2890.2	-57.82
2890.2	-53.242
2890.2	-56.599
2890.2	-56.294
2890.3	-55.989
2890.3	-56.904
2890.3	-54.158
2890.3	-59.956
2890.3	-52.021
2890.4	-57.515
2890.4	-51.411
2890.4	-57.82
2890.4	-48.665
2890.4	-57.515
2890.5	-50.19
2890.5	-57.82
2890.5	-53.242
2890.5	-58.125
2890.5	-53.547
2890.6	-56.599
2890.6	-56.904
2890.6	-54.158
2890.6	-58.43
2890.6	-51.716
2890.7	-57.82
2890.7	-50.19
2890.7	-59.956
2890.7	-50.801
2890.7	-57.515
2890.8	-52.327
2890.8	-57.209
2890.8	-55.684
2890.8	-55.378
2890.8	-56.599
2890.9	-52.632
2890.9	-58.43
2890.9	-51.106
2890.9	-59.346
2890.9	-52.021
2891	-58.735
2891	-53.853
2891	-53.853
2891	-57.209
2891	-51.411
2891.1	-57.82
2891.1	-50.801
2891.1	-57.82
2891.1	-51.106
2891.1	-57.515
2891.2	-55.989
2891.2	-54.768
2891.2	-57.515
2891.2	-50.496
2891.2	-57.515
2891.3	-49.885
2891.3	-57.209
2891.3	-50.496
2891.3	-52.937
2891.3	-53.242
2891.4	-49.275
2891.4	-56.904
2891.4	-51.106
2891.4	-58.735
2891.4	-51.716
2891.5	-53.547
2891.5	-53.547
2891.5	-49.885
2891.5	-56.294
2891.5	-49.58
2891.6	-57.515
2891.6	-50.19
2891.6	-54.158
2891.6	-54.158
2891.6	-49.58
2891.7	-56.904
2891.7	-48.97
2891.7	-55.684
2891.7	-51.716
2891.7	-54.463
2891.8	-56.294
2891.8	-50.801
2891.8	-55.684
2891.8	-47.749
2891.8	-55.684
2891.9	-52.021
2891.9	-53.547
2891.9	-55.989
2891.9	-48.665
2891.9	-58.735
2892	-52.021
2892	-56.294
2892	-55.073
2892	-51.106
2892	-55.989
2892.1	-49.58
2892.1	-57.82
2892.1	-52.021
2892.1	-52.937
2892.1	-52.937
2892.2	-48.054
2892.2	-57.209
2892.2	-49.275
2892.2	-56.599
2892.2	-54.463
2892.3	-50.801
2892.3	-54.463
2892.3	-46.834
2892.3	-54.158
2892.3	-48.97
2892.4	-51.411
2892.4	-50.801
2892.4	-45.613
2892.4	-56.599
2892.4	-46.223
2892.5	-53.853
2892.5	-50.19
2892.5	-46.834
2892.5	-53.547
2892.5	-46.528
2892.6	-55.378
2892.6	-50.496
2892.6	-51.411
2892.6	-51.411
2892.6	-45.002
2892.7	-53.547
2892.7	-45.308
2892.7	-51.106
2892.7	-48.97
2892.7	-45.613
2892.8	-53.547
2892.8	-46.223
2892.8	-55.684
2892.8	-50.496
2892.8	-48.665
2892.9	-53.547
2892.9	-44.087
2892.9	-53.853
2892.9	-48.665
2892.9	-52.021
2893	-51.411
2893	-45.002
2893	-53.547
2893	-47.139
2893	-53.547
2893.1	-50.801
2893.1	-45.613
2893.1	-53.547
2893.1	-45.613
2893.1	-53.242
2893.2	-49.885
2893.2	-48.97
2893.2	-52.327
2893.2	-45.002
2893.2	-52.937
2893.3	-48.054
2893.3	-47.139
2893.3	-47.139
2893.3	-41.035
2893.3	-48.359
2893.4	-42.561
2893.4	-46.223
2893.4	-45.918
2893.4	-39.814
2893.4	-47.444
2893.5	-40.425
2893.5	-46.528
2893.5	-45.918
2893.5	-41.035
2893.5	-48.359
2893.6	-40.425
2893.6	-48.665
2893.6	-45.308
2893.6	-42.561
2893.6	-48.359
2893.7	-39.814
2893.7	-48.97
2893.7	-44.392
2893.7	-44.697
2893.7	-48.359
2893.8	-39.509
2893.8	-47.444
2893.8	-42.256
2893.8	-46.223
2893.8	-47.444
2893.9	-41.035
2893.9	-50.496
2893.9	-42.256
2893.9	-46.528
2893.9	-48.97
2894	-41.951
2894	-49.885
2894	-43.171
2894	-47.139
2894	-46.223
2894.1	-42.866
2894.1	-49.885
2894.1	-41.646
2894.1	-47.139
2894.1	-45.613
2894.2	-40.425
2894.2	-49.885
2894.2	-43.171
2894.2	-46.223
2894.2	-45.308
2894.3	-41.34
2894.3	-45.002
2894.3	-35.847
2894.3	-42.561
2894.3	-38.289
2894.4	-35.847
2894.4	-43.171
2894.4	-34.626
2894.4	-42.561
2894.4	-41.035
2894.5	-36.152
2894.5	-43.171
2894.5	-35.237
2894.5	-43.477
2894.5	-40.73
2894.6	-36.763
2894.6	-45.308
2894.6	-35.237
2894.6	-42.256
2894.6	-40.73
2894.7	-36.152
2894.7	-43.477
2894.7	-34.932
2894.7	-42.866
2894.7	-41.34
2894.8	-37.373
2894.8	-43.477
2894.8	-34.626
2894.8	-41.951
2894.8	-39.509
2894.9	-35.237
2894.9	-41.646
2894.9	-35.542
2894.9	-41.34
2894.9	-41.646
2895	-37.983
2895	-44.697
2895	-36.458
2895	-41.035
2895	-41.34
2895.1	-34.016
2895.1	-43.477
2895.1	-38.899
2895.1	-42.561
2895.1	-41.646
2895.2	-36.152
2895.2	-43.782
2895.2	-37.678
2895.2	-40.12
2895.2	-42.561
2895.3	-33.711
2895.3	-39.204
2895.3	-32.185
2895.3	-31.88
2895.3	-37.068
2895.4	-26.997
2895.4	-35.542
2895.4	-32.795
2895.4	-28.523
2895.4	-35.542
2895.5	-29.133
2895.5	-34.016
2895.5	-33.711
2895.5	-28.218
2895.5	-35.847
2895.6	-29.438
2895.6	-32.795
2895.6	-33.406
2895.6	-26.387
2895.6	-36.152
2895.7	-31.575
2895.7	-31.575
2895.7	-37.373
2895.7	-28.828
2895.7	-36.763
2895.8	-32.49
2895.8	-29.133
2895.8	-35.542
2895.8	-26.997
2895.8	-34.626
2895.9	-34.016
2895.9	-28.523
2895.9	-37.678
2895.9	-30.659
2895.9	-33.101
2896	-36.763
2896	-29.133
2896	-36.152
2896	-33.406
2896	-30.354
2896.1	-36.458
2896.1	-29.133
2896.1	-35.237
2896.1	-34.626
2896.1	-28.218
2896.2	-36.152
2896.2	-29.744
2896.2	-31.27
2896.2	-35.237
2896.2	-27.302
2896.3	-36.763
2896.3	-30.354
2896.3	-26.082
2896.3	-32.49
2896.3	-23.03
2896.4	-28.828
2896.4	-30.049
2896.4	-20.588
2896.4	-32.185
2896.4	-26.997
2896.5	-23.945
2896.5	-33.101
2896.5	-25.471
2896.5	-30.659
2896.5	-30.659
2896.6	-23.335
2896.6	-31.88
2896.6	-26.082
2896.6	-26.692
2896.6	-31.27
2896.7	-23.03
2896.7	-31.575
2896.7	-28.218
2896.7	-23.03
2896.7	-33.406
2896.8	-25.776
2896.8	-26.387
2896.8	-31.88
2896.8	-22.419
2896.8	-31.575
2896.9	-30.354
2896.9	-24.556
2896.9	-33.406
2896.9	-24.861
2896.9	-24.861
2897	-30.659
2897	-22.114
2897	-30.964
2897	-29.438
2897	-22.114
2897.1	-33.406
2897.1	-26.692
2897.1	-26.387
2897.1	-33.406
2897.1	-23.945
2897.2	-28.523
2897.2	-29.133
2897.2	-23.03
2897.2	-32.49
2897.2	-27.607
2897.3	-24.556
2897.3	-29.744
2897.3	-21.809
2897.3	-26.997
2897.3	-27.913
2897.4	-21.199
2897.4	-30.354
2897.4	-26.082
2897.4	-22.419
2897.4	-31.88
2897.5	-23.64
2897.5	-25.776
2897.5	-30.354
2897.5	-22.114
2897.5	-29.438
2897.6	-28.218
2897.6	-22.114
2897.6	-30.354
2897.6	-22.114
2897.6	-25.166
2897.7	-28.828
2897.7	-19.368
2897.7	-30.049
2897.7	-26.997
2897.7	-22.725
2897.8	-32.185
2897.8	-23.64
2897.8	-29.133
2897.8	-28.218
2897.8	-21.809
2897.9	-28.218
2897.9	-23.03
2897.9	-29.438
2897.9	-26.692
2897.9	-23.03
2898	-29.438
2898	-21.199
2898	-28.828
2898	-25.166
2898	-24.556
2898.1	-27.913
2898.1	-19.978
2898.1	-29.133
2898.1	-22.419
2898.1	-29.744
2898.2	-25.166
2898.2	-25.166
2898.2	-27.302
2898.2	-21.504
2898.2	-30.354
2898.3	-23.03
2898.3	-34.016
2898.3	-29.133
2898.3	-33.406
2898.3	-29.438
2898.4	-32.795
2898.4	-30.659
2898.4	-28.218
2898.4	-32.795
2898.4	-25.776
2898.5	-34.626
2898.5	-27.913
2898.5	-35.237
2898.5	-27.913
2898.5	-34.321
2898.6	-27.913
2898.6	-33.711
2898.6	-30.049
2898.6	-31.88
2898.6	-30.659
2898.7	-29.438
2898.7	-31.27
2898.7	-28.828
2898.7	-33.406
2898.7	-27.913
2898.8	-34.321
2898.8	-26.692
2898.8	-35.542
2898.8	-29.133
2898.8	-36.763
2898.9	-29.438
2898.9	-34.626
2898.9	-30.049
2898.9	-32.795
2898.9	-30.964
2899	-30.964
2899	-33.406
2899	-28.828
2899	-34.016
2899	-27.913
2899.1	-37.373
2899.1	-26.692
2899.1	-34.626
2899.1	-29.744
2899.1	-33.101
2899.2	-32.185
2899.2	-32.795
2899.2	-33.101
2899.2	-29.133
2899.2	-35.237
2899.3	-26.082
2899.3	-40.12
2899.3	-33.101
2899.3	-40.12
2899.3	-36.152
2899.4	-36.763
2899.4	-38.289
2899.4	-34.626
2899.4	-39.509
2899.4	-32.185
2899.5	-39.509
2899.5	-32.185
2899.5	-39.814
2899.5	-38.289
2899.5	-36.763
2899.6	-40.12
2899.6	-33.711
2899.6	-40.73
2899.6	-33.101
2899.6	-40.425
2899.7	-36.152
2899.7	-38.594
2899.7	-39.814
2899.7	-33.406
2899.7	-41.035
2899.8	-31.88
2899.8	-40.12
2899.8	-34.626
2899.8	-37.678
2899.8	-37.678
2899.9	-34.321
2899.9	-41.035
2899.9	-34.321
2899.9	-42.256
2899.9	-36.152
2900	-39.814
2900	-39.814
2900	-33.711
2900	-39.814
2900	-32.795
2900.1	-41.646
2900.1	-36.458
2900.1	-39.509
2900.1	-37.678
2900.1	-32.185
2900.2	-40.12
2900.2	-30.354
2900.2	-39.509
2900.2	-35.237
2900.2	-34.932
2900.3	-38.289
2900.3	-39.204
2900.3	-49.885
2900.3	-43.782
2900.3	-51.411
2900.4	-48.054
2900.4	-44.697
2900.4	-49.885
2900.4	-40.73
2900.4	-51.411
2900.5	-45.308
2900.5	-47.749
2900.5	-47.444
2900.5	-43.171
2900.5	-48.97
2900.6	-41.951
2900.6	-49.885
2900.6	-46.223
2900.6	-45.918
2900.6	-49.885
2900.7	-42.866
2900.7	-53.242
2900.7	-45.002
2900.7	-49.58
2900.7	-49.885
2900.8	-43.171
2900.8	-50.19
2900.8	-41.951
2900.8	-49.275
2900.8	-46.223
2900.9	-46.223
2900.9	-48.97
2900.9	-42.256
2900.9	-51.716
2900.9	-45.308
2901	-48.97
2901	-49.885
2901	-43.171
2901	-50.801
2901	-42.561
2901.1	-52.021
2901.1	-48.054
2901.1	-44.697
2901.1	-49.885
2901.1	-42.256
2901.2	-50.801
2901.2	-46.834
2901.2	-47.444
2901.2	-48.97
2901.2	-42.866
2901.3	-51.716
2901.3	-45.918
2901.3	-51.106
2901.3	-52.021
2901.3	-44.087
2901.4	-53.242
2901.4	-45.002
2901.4	-51.106
2901.4	-49.275
2901.4	-46.834
2901.5	-50.19
2901.5	-42.561
2901.5	-52.021
2901.5	-47.139
2901.5	-49.58
2901.6	-51.716
2901.6	-43.477
2901.6	-52.937
2901.6	-47.444
2901.6	-51.106
2901.7	-51.716
2901.7	-46.528
2901.7	-53.547
2901.7	-46.223
2901.7	-51.716
2901.8	-50.19
2901.8	-45.613
2901.8	-52.327
2901.8	-43.782
2901.8	-52.327
2901.9	-48.054
2901.9	-45.308
2901.9	-51.716
2901.9	-42.561
2901.9	-51.106
2902	-47.444
2902	-48.665
2902	-52.937
2902	-45.002
2902	-53.242
2902.1	-47.749
2902.1	-52.327
2902.1	-51.716
2902.1	-44.087
2902.1	-54.158
2902.2	-44.392
2902.2	-49.58
2902.2	-50.496
2902.2	-45.308
2902.2	-53.242
2902.3	-45.918
2902.3	-57.209
2902.3	-60.566
2902.3	-56.599
2902.3	-63.008
2902.4	-55.989
2902.4	-63.313
2902.4	-59.956
2902.4	-55.989
2902.4	-63.923
2902.5	-56.599
2902.5	-63.313
2902.5	-60.566
2902.5	-57.515
2902.5	-64.534
2902.6	-56.294
2902.6	-64.229
2902.6	-60.566
2902.6	-56.599
2902.6	-62.397
2902.7	-53.547
2902.7	-62.397
2902.7	-60.261
2902.7	-57.209
2902.7	-61.787
2902.8	-53.853
2902.8	-63.618
2902.8	-59.956
2902.8	-59.041
2902.8	-64.839
2902.9	-54.463
2902.9	-64.229
2902.9	-59.956
2902.9	-57.515
2902.9	-63.618
2903	-55.073
2903	-62.703
2903	-60.261
2903	-58.125
2903	-63.923
2903.1	-55.989
2903.1	-63.008
2903.1	-59.346
2903.1	-57.82
2903.1	-62.703
2903.2	-55.073
2903.2	-62.703
2903.2	-59.346
2903.2	-56.904
2903.2	-63.008
2903.3	-53.853
2903.3	-43.477
2903.3	-30.964
2903.3	-22.725
2903.3	-29.133
2903.4	-23.03
2903.4	-28.828
2903.4	-27.913
2903.4	-22.725
2903.4	-28.828
2903.5	-21.199
2903.5	-28.828
2903.5	-26.997
2903.5	-20.894
2903.5	-30.659
2903.6	-21.809
2903.6	-27.302
2903.6	-30.354
2903.6	-21.504
2903.6	-30.354
2903.7	-23.64
2903.7	-22.419
2903.7	-26.692
2903.7	-20.283
2903.7	-28.523
2903.8	-23.945
2903.8	-22.725
2903.8	-26.997
2903.8	-19.978
2903.8	-28.523
2903.9	-27.302
2903.9	-22.114
2903.9	-28.828
2903.9	-22.114
2903.9	-28.218
2904	-28.523
2904	-21.504
2904	-29.744
2904	-22.419
2904	-24.556
2904.1	-27.607
2904.1	-19.673
2904.1	-30.659
2904.1	-23.945
2904.1	-21.809
2904.2	-29.744
2904.2	-22.114
2904.2	-28.523
2904.2	-26.692
2904.2	-22.419
2904.3	-28.828
2904.3	-4.7192
2904.3	-0.44678
2904.3	3.8257
2904.3	13.896
2904.4	4.1309
2904.4	9.624
2904.4	9.0137
2904.4	2.9102
2904.4	12.371
2904.5	3.5205
2904.5	6.2671
2904.5	10.845
2904.5	1.0791
2904.5	8.4033
2904.6	4.436
2904.6	5.3516
2904.6	15.117
2904.6	3.5205
2904.6	7.4878
2904.7	8.4033
2904.7	0.77393
2904.7	9.624
2904.7	4.436
2904.7	5.6567
2904.8	11.15
2904.8	3.5205
2904.8	8.7085
2904.8	7.793
2904.8	3.5205
2904.9	12.065
2904.9	1.0791
2904.9	6.2671
2904.9	10.234
2904.9	2.605
2905	11.76
2905	5.3516
2905	1.9946
2905	10.845
2905	1.6895
2905.1	6.2671
2905.1	10.234
2905.1	3.8257
2905.1	10.845
2905.1	7.1826
2905.2	5.0464
2905.2	13.896
2905.2	3.8257
2905.2	5.3516
2905.2	8.4033
2905.3	1.0791
2905.3	5.3516
2905.3	-2.2778
2905.3	-3.8037
2905.3	5.6567
2905.4	-4.7192
2905.4	-0.75195
2905.4	2.605
2905.4	-4.7192
2905.4	2.605
2905.5	-1.6675
2905.5	-3.8037
2905.5	4.7412
2905.5	-3.8037
2905.5	-1.9727
2905.6	1.9946
2905.6	-6.8555
2905.6	-0.1416
2905.6	-2.583
2905.6	-5.3296
2905.7	4.1309
2905.7	-5.0244
2905.7	-3.8037
2905.7	3.2153
2905.7	-6.5503
2905.8	0.16357
2905.8	0.46875
2905.8	-5.6348
2905.8	2.9102
2905.8	-4.1089
2905.9	-4.1089
2905.9	3.8257
2905.9	-5.6348
2905.9	-1.3623
2905.9	2.2998
2906	-6.2451
2906	1.9946
2906	-3.8037
2906	-5.0244
2906	3.2153
2906.1	-6.2451
2906.1	-1.0571
2906.1	-1.3623
2906.1	-4.7192
2906.1	2.2998
2906.2	-5.6348
2906.2	-1.0571
2906.2	0.16357
2906.2	-5.9399
2906.2	3.2153
2906.3	-7.771
2906.3	0.16357
2906.3	1.6895
2906.3	0.16357
2906.3	6.8774
2906.4	0.77393
2906.4	6.2671
2906.4	-0.1416
2906.4	3.2153
2906.4	4.436
2906.5	-0.1416
2906.5	7.793
2906.5	-1.9727
2906.5	6.5723
2906.5	-1.0571
2906.6	4.1309
2906.6	1.6895
2906.6	3.5205
2906.6	3.2153
2906.6	-0.1416
2906.7	5.3516
2906.7	-1.9727
2906.7	7.1826
2906.7	-1.6675
2906.7	7.1826
2906.8	-0.75195
2906.8	4.1309
2906.8	-1.0571
2906.8	2.9102
2906.8	1.0791
2906.9	1.0791
2906.9	2.2998
2906.9	-0.44678
2906.9	5.0464
2906.9	0.16357
2907	7.1826
2907	-0.1416
2907	5.3516
2907	-1.0571
2907	5.9619
2907.1	-0.75195
2907.1	5.9619
2907.1	0.16357
2907.1	4.436
2907.1	0.77393
2907.2	2.605
2907.2	2.2998
2907.2	2.2998
2907.2	4.7412
2907.2	-0.44678
2907.3	5.9619
2907.3	-2.2778
2907.3	4.436
2907.3	-2.583
2907.3	4.7412
2907.4	-3.4985
2907.4	2.605
2907.4	-1.9727
2907.4	-1.3623
2907.4	1.3843
2907.5	-1.0571
2907.5	1.9946
2907.5	-3.1934
2907.5	4.1309
2907.5	-4.4141
2907.6	2.9102
2907.6	-4.4141
2907.6	-0.1416
2907.6	-2.2778
2907.6	0.77393
2907.7	3.8257
2907.7	-1.6675
2907.7	4.436
2907.7	-2.8882
2907.7	4.1309
2907.8	-3.1934
2907.8	1.3843
2907.8	-2.583
2907.8	-1.0571
2907.8	3.5205
2907.9	-3.1934
2907.9	5.0464
2907.9	-3.8037
2907.9	2.605
2907.9	-3.1934
2908	0.77393
2908	1.6895
2908	-0.44678
2908	5.0464
2908	-4.1089
2908.1	4.1309
2908.1	-3.4985
2908.1	0.77393
2908.1	-0.44678
2908.1	-1.3623
2908.2	3.5205
2908.2	-4.1089
2908.2	4.7412
2908.2	-2.8882
2908.2	0.77393
2908.3	-1.9727
2908.3	-1.6675
2908.3	5.0464
2908.3	-1.6675
2908.3	6.2671
2908.4	-0.44678
2908.4	2.9102
2908.4	0.77393
2908.4	-0.1416
2908.4	6.2671
2908.5	-1.0571
2908.5	6.2671
2908.5	-2.8882
2908.5	0.77393
2908.5	1.3843
2908.6	-2.2778
2908.6	4.7412
2908.6	-2.8882
2908.6	3.5205
2908.6	-2.583
2908.7	0.46875
2908.7	2.9102
2908.7	-1.3623
2908.7	5.9619
2908.7	-2.2778
2908.8	4.436
2908.8	0.16357
2908.8	0.46875
2908.8	5.3516
2908.8	-3.4985
2908.9	5.0464
2908.9	-2.8882
2908.9	1.9946
2908.9	2.605
2908.9	-1.9727
2909	5.9619
2909	-2.2778
2909	4.1309
2909	-1.0571
2909	1.9946
2909.1	5.0464
2909.1	-2.8882
2909.1	6.2671
2909.1	-1.3623
2909.1	2.9102
2909.2	3.5205
2909.2	-1.6675
2909.2	4.1309
2909.2	-2.583
2909.2	5.3516
2909.3	-1.0571
2909.3	1.0791
2909.3	4.7412
2909.3	-3.8037
2909.3	5.9619
2909.4	-1.9727
2909.4	2.2998
2909.4	2.605
2909.4	-3.1934
2909.4	4.436
2909.5	-3.4985
2909.5	3.8257
2909.5	-0.75195
2909.5	-0.75195
2909.5	3.8257
2909.6	-3.8037
2909.6	4.7412
2909.6	-3.1934
2909.6	0.77393
2909.6	2.9102
2909.7	-1.3623
2909.7	6.5723
2909.7	-2.583
2909.7	2.605
2909.7	1.0791
2909.8	-1.3623
2909.8	4.436
2909.8	-4.4141
2909.8	3.2153
2909.8	-1.0571
2909.9	-0.1416
2909.9	5.0464
2909.9	-3.1934
2909.9	5.0464
2909.9	-2.583
2910	-0.44678
2910	1.9946
2910	-3.1934
2910	4.1309
2910	-2.583
2910.1	3.2153
2910.1	2.9102
2910.1	-0.1416
2910.1	6.8774
2910.1	-2.2778
2910.2	2.9102
2910.2	-0.75195
2910.2	-1.0571
2910.2	5.0464
2910.2	-2.8882
2910.3	5.0464
2910.3	-1.0571
2910.3	0.16357
2910.3	6.2671
2910.3	-1.6675
2910.4	5.0464
2910.4	-2.2778
2910.4	1.3843
2910.4	3.8257
2910.4	-1.3623
2910.5	7.4878
2910.5	-1.9727
2910.5	2.605
2910.5	2.9102
2910.5	-2.583
2910.6	5.6567
2910.6	-3.8037
2910.6	1.0791
2910.6	-0.1416
2910.6	-1.3623
2910.7	4.7412
2910.7	-1.9727
2910.7	4.436
2910.7	-0.44678
2910.7	-0.75195
2910.8	5.6567
2910.8	-3.8037
2910.8	4.7412
2910.8	-1.0571
2910.8	-1.0571
2910.9	5.0464
2910.9	-2.2778
2910.9	5.0464
2910.9	1.0791
2910.9	1.0791
2911	5.3516
2911	-1.9727
2911	5.0464
2911	-1.3623
2911	1.0791
2911.1	4.436
2911.1	-4.1089
2911.1	4.1309
2911.1	-2.8882
2911.1	0.46875
2911.2	5.3516
2911.2	-2.583
2911.2	4.436
2911.2	-3.1934
2911.2	-0.1416
2911.3	2.605
2911.3	-1.6675
2911.3	6.5723
2911.3	-2.2778
2911.3	3.2153
2911.4	3.8257
2911.4	-2.8882
2911.4	6.2671
2911.4	-3.4985
2911.4	0.77393
2911.5	3.5205
2911.5	-3.4985
2911.5	5.0464
2911.5	-1.3623
2911.5	0.77393
2911.6	3.5205
2911.6	-4.1089
2911.6	4.7412
2911.6	-1.6675
2911.6	1.0791
2911.7	5.3516
2911.7	-2.583
2911.7	5.0464
2911.7	-1.6675
2911.7	-0.75195
2911.8	5.3516
2911.8	-3.8037
2911.8	2.9102
2911.8	-1.9727
2911.8	-1.0571
2911.9	5.9619
2911.9	-2.8882
2911.9	4.7412
2911.9	0.16357
2911.9	-1.6675
2912	5.3516
2912	-3.8037
2912	2.9102
2912	0.16357
2912	-3.4985
2912.1	4.436
2912.1	-3.4985
2912.1	2.2998
2912.1	1.3843
2912.1	-1.0571
2912.2	5.6567
2912.2	-3.8037
2912.2	1.3843
2912.2	3.8257
2912.2	-2.583
2912.3	4.1309
2912.3	-2.583
2912.3	-0.1416
2912.3	6.2671
2912.3	-0.75195
2912.4	4.7412
2912.4	-0.75195
2912.4	-2.8882
2912.4	5.9619
2912.4	-3.1934
2912.5	4.1309
2912.5	2.2998
2912.5	-2.583
2912.5	6.8774
2912.5	-2.8882
2912.6	1.3843
2912.6	3.5205
2912.6	-4.1089
2912.6	4.7412
2912.6	-2.2778
2912.7	-1.0571
2912.7	5.9619
2912.7	-2.8882
2912.7	1.3843
2912.7	0.46875
2912.8	-2.8882
2912.8	5.0464
2912.8	-2.2778
2912.8	0.77393
2912.8	2.9102
2912.9	-3.8037
2912.9	3.5205
2912.9	-1.6675
2912.9	0.46875
2912.9	6.2671
2913	-4.4141
2913	2.2998
2913	1.3843
2913	-1.6675
2913	6.5723
2913.1	-1.3623
2913.1	1.0791
2913.1	3.8257
2913.1	-2.8882
2913.1	4.1309
2913.2	0.77393
2913.2	-0.75195
2913.2	5.0464
2913.2	-3.4985
2913.2	0.46875
2913.3	2.605
2913.3	-3.1934
2913.3	5.3516
2913.3	-1.6675
2913.3	-0.1416
2913.4	5.3516
2913.4	-4.4141
2913.4	1.6895
2913.4	3.5205
2913.4	-2.2778
2913.5	5.9619
2913.5	-1.9727
2913.5	-0.44678
2913.5	4.436
2913.5	-3.8037
2913.6	1.3843
2913.6	0.46875
2913.6	-2.8882
2913.6	5.6567
2913.6	-2.583
2913.7	0.46875
2913.7	4.7412
2913.7	-3.1934
2913.7	3.8257
2913.7	1.3843
2913.8	-1.9727
2913.8	5.9619
2913.8	-2.583
2913.8	0.46875
2913.8	5.9619
2913.9	-3.1934
2913.9	3.5205
2913.9	2.9102
2913.9	-3.4985
2913.9	5.3516
2914	-2.583
2914	-2.583
2914	4.436
2914	-3.8037
2914	0.77393
2914.1	2.605
2914.1	-3.8037
2914.1	3.5205
2914.1	-1.6675
2914.1	-1.6675
2914.2	5.9619
2914.2	-3.1934
2914.2	1.6895
2914.2	2.9102
2914.2	-2.583
2914.3	4.7412
2914.3	-1.0571
2914.3	-1.6675
2914.3	6.5723
2914.3	-2.583
2914.4	2.9102
2914.4	3.5205
2914.4	-3.4985
2914.4	6.2671
2914.4	-1.9727
2914.5	0.16357
2914.5	5.6567
2914.5	-2.583
2914.5	4.1309
2914.5	-2.8882
2914.6	-1.3623
2914.6	2.605
2914.6	-3.8037
2914.6	5.3516
2914.6	-3.1934
2914.7	0.77393
2914.7	2.605
2914.7	-2.2778
2914.7	6.5723
2914.7	-2.8882
2914.8	1.9946
2914.8	-2.8882
2914.8	-0.75195
2914.8	3.2153
2914.8	-0.44678
2914.9	6.2671
2914.9	-2.583
2914.9	5.6567
2914.9	-1.6675
2914.9	4.436
2915	1.3843
2915	-0.44678
2915	2.9102
2915	-1.6675
2915	5.0464
2915.1	-1.0571
2915.1	7.4878
2915.1	-1.3623
2915.1	4.436
2915.1	-2.2778
2915.2	3.2153
2915.2	1.0791
2915.2	1.9946
2915.2	1.0791
2915.2	0.46875
2915.3	1.3843
2915.3	-1.9727
2915.3	3.5205
2915.3	-2.8882
2915.3	4.436
2915.4	-3.8037
2915.4	4.1309
2915.4	-2.583
2915.4	6.8774
2915.4	-0.44678
2915.5	4.436
2915.5	0.77393
2915.5	2.9102
2915.5	-0.75195
2915.5	1.6895
2915.6	2.605
2915.6	-2.2778
2915.6	4.7412
2915.6	-3.1934
2915.6	4.436
2915.7	-3.1934
2915.7	3.5205
2915.7	-3.1934
2915.7	2.9102
2915.7	-1.3623
2915.8	1.9946
2915.8	2.2998
2915.8	1.0791
2915.8	4.7412
2915.8	-1.6675
2915.9	5.3516
2915.9	-1.6675
2915.9	4.1309
2915.9	-3.1934
2915.9	1.0791
2916	0.46875
2916	0.46875
2916	4.7412
2916	-1.9727
2916	3.5205
2916.1	-4.4141
2916.1	4.7412
2916.1	-1.6675
2916.1	2.9102
2916.1	0.16357
2916.2	-0.75195
2916.2	5.3516
2916.2	-1.9727
2916.2	6.2671
2916.2	-1.9727
2916.3	1.9946
2916.3	-2.583
2916.3	0.46875
2916.3	2.2998
2916.3	-1.9727
2916.4	5.6567
2916.4	-3.8037
2916.4	3.5205
2916.4	-1.3623
2916.4	0.46875
2916.5	3.2153
2916.5	-0.44678
2916.5	4.7412
2916.5	-3.4985
2916.5	4.7412
2916.6	-2.583
2916.6	1.9946
2916.6	1.0791
2916.6	-2.2778
2916.6	4.7412
2916.7	-4.1089
2916.7	4.436
2916.7	-0.44678
2916.7	2.2998
2916.7	4.436
2916.8	-1.0571
2916.8	5.6567
2916.8	-2.8882
2916.8	4.1309
2916.8	-1.0571
2916.9	1.0791
2916.9	5.6567
2916.9	-1.6675
2916.9	6.5723
2916.9	-1.6675
2917	2.2998
2917	0.16357
2917	0.77393
2917	6.2671
2917	-1.6675
2917.1	6.8774
2917.1	-2.2778
2917.1	1.0791
2917.1	3.8257
2917.1	-2.583
2917.2	5.6567
2917.2	-2.8882
2917.2	2.9102
2917.2	-0.1416
2917.2	2.2998
2917.3	5.6567
2917.3	-1.9727
2917.3	6.2671
2917.3	-2.2778
2917.3	2.9102
2917.4	2.2998
2917.4	-1.6675
2917.4	6.5723
2917.4	-2.583
2917.4	3.5205
2917.5	-1.0571
2917.5	-0.1416
2917.5	3.8257
2917.5	-3.1934
2917.5	5.3516
2917.6	-1.9727
2917.6	1.9946
2917.6	3.2153
2917.6	-0.75195
2917.6	7.4878
2917.7	-2.2778
2917.7	3.5205
2917.7	0.16357
2917.7	-1.0571
2917.7	5.9619
2917.8	-2.2778
2917.8	3.8257
2917.8	-2.583
2917.8	0.16357
2917.8	1.9946
2917.9	-2.8882
2917.9	5.6567
2917.9	-4.4141
2917.9	0.77393
2917.9	-0.1416
2918	-1.9727
2918	6.2671
2918	-3.4985
2918	3.2153
2918	-1.0571
2918.1	-1.9727
2918.1	4.7412
2918.1	-2.2778
2918.1	4.7412
2918.1	-2.2778
2918.2	0.46875
2918.2	3.2153
2918.2	-2.583
2918.2	4.7412
2918.2	-3.1934
2918.3	0.77393
2918.3	2.9102
2918.3	-2.583
2918.3	5.3516
2918.3	-1.3623
2918.4	2.605
2918.4	0.16357
2918.4	-1.9727
2918.4	4.1309
2918.4	-3.4985
2918.5	4.1309
2918.5	-1.3623
2918.5	-1.3623
2918.5	5.6567
2918.5	-3.8037
2918.6	5.0464
2918.6	-0.44678
2918.6	-0.44678
2918.6	4.1309
2918.6	-2.8882
2918.7	5.3516
2918.7	-1.9727
2918.7	1.0791
2918.7	3.5205
2918.7	-1.9727
2918.8	6.5723
2918.8	-2.2778
2918.8	2.605
2918.8	3.8257
2918.8	-2.2778
2918.9	5.3516
2918.9	-2.8882
2918.9	1.6895
2918.9	0.77393
2918.9	-2.2778
2919	5.3516
2919	-4.4141
2919	2.9102
2919	0.77393
2919	-1.0571
2919.1	5.0464
2919.1	-4.7192
2919.1	2.605
2919.1	-0.1416
2919.1	-1.0571
2919.2	5.9619
2919.2	-3.1934
2919.2	3.8257
2919.2	0.46875
2919.2	-1.3623
2919.3	6.2671
2919.3	-2.2778
2919.3	2.605
2919.3	-0.44678
2919.3	-0.1416
2919.4	5.9619
2919.4	-1.3623
2919.4	3.5205
2919.4	0.46875
2919.4	-1.0571
2919.5	3.8257
2919.5	-3.4985
2919.5	4.7412
2919.5	0.16357
2919.5	-0.44678
2919.6	6.8774
2919.6	-3.4985
2919.6	4.1309
2919.6	0.46875
2919.6	-1.0571
2919.7	6.2671
2919.7	-4.1089
2919.7	1.9946
2919.7	0.46875
2919.7	0.16357
2919.8	5.3516
2919.8	-3.4985
2919.8	4.1309
2919.8	0.46875
2919.8	-0.75195
2919.9	6.5723
2919.9	-3.8037
2919.9	1.9946
2919.9	1.3843
2919.9	-2.2778
2920	6.2671
2920	-2.583
2920	-0.1416
2920	2.2998
2920	-1.3623
2920.1	6.2671
2920.1	-1.6675
2920.1	1.9946
2920.1	2.2998
2920.1	-3.1934
2920.2	5.0464
2920.2	-2.583
2920.2	0.77393
2920.2	4.436
2920.2	-3.8037
2920.3	4.1309
2920.3	-1.6675
2920.3	0.16357
2920.3	6.2671
2920.3	-1.3623
2920.4	3.5205
2920.4	-0.75195
2920.4	-0.1416
2920.4	6.5723
2920.4	-3.1934
2920.5	1.9946
2920.5	-0.44678
2920.5	-2.8882
2920.5	7.1826
2920.5	-0.75195
2920.6	2.9102
2920.6	2.9102
2920.6	-3.4985
2920.6	5.6567
2920.6	-2.8882
2920.7	0.16357
2920.7	5.9619
2920.7	-3.8037
2920.7	3.2153
2920.7	-0.44678
2920.8	-1.3623
2920.8	5.0464
2920.8	-3.1934
2920.8	3.2153
2920.8	0.77393
2920.9	-3.1934
2920.9	6.5723
2920.9	-0.44678
2920.9	2.2998
2920.9	5.9619
2921	-3.1934
2921	4.7412
2921	0.16357
2921	-0.44678
2921	5.3516
2921.1	-3.1934
2921.1	1.9946
2921.1	1.6895
2921.1	-0.75195
2921.1	8.0981
2921.2	-1.9727
2921.2	1.0791
2921.2	4.7412
2921.2	-3.8037
2921.2	5.0464
2921.3	-1.0571
2921.3	-1.9727
2921.3	6.8774
2921.3	-1.6675
2921.3	2.9102
2921.4	3.5205
2921.4	-2.583
2921.4	3.5205
2921.4	-3.1934
2921.4	-0.75195
2921.5	4.436
2921.5	-2.583
2921.5	2.2998
2921.5	1.0791
2921.5	-3.1934
2921.6	5.9619
2921.6	-1.6675
2921.6	1.3843
2921.6	5.6567
2921.6	-3.8037
2921.7	5.6567
2921.7	1.3843
2921.7	-1.3623
2921.7	5.6567
2921.7	-3.4985
2921.8	-0.75195
2921.8	2.9102
2921.8	-2.8882
2921.8	5.0464
2921.8	0.77393
2921.9	-1.6675
2921.9	6.5723
2921.9	-0.75195
2921.9	2.605
2921.9	5.6567
2922	-3.1934
2922	3.8257
2922	-0.44678
2922	-1.9727
2922	6.5723
2922.1	-2.8882
2922.1	1.0791
2922.1	3.8257
2922.1	-3.8037
2922.1	4.1309
2922.2	0.46875
2922.2	-2.583
2922.2	6.8774
2922.2	-2.583
2922.2	-0.44678
2922.3	4.7412
2922.3	-3.1934
2922.3	2.9102
2922.3	1.3843
2922.3	-2.8882
2922.4	5.3516
2922.4	-1.3623
2922.4	0.46875
2922.4	6.5723
2922.4	-2.8882
2922.5	1.6895
2922.5	2.9102
2922.5	-3.8037
2922.5	3.8257
2922.5	-1.9727
2922.6	-2.2778
2922.6	5.9619
2922.6	-3.4985
2922.6	0.77393
2922.6	3.2153
2922.7	-3.8037
2922.7	2.2998
2922.7	-1.0571
2922.7	-2.2778
2922.7	6.8774
2922.8	-2.8882
2922.8	2.605
2922.8	0.77393
2922.8	-1.9727
2922.8	5.0464
2922.9	-4.1089
2922.9	2.605
2922.9	0.46875
2922.9	-2.2778
2922.9	6.2671
2923	-2.2778
2923	4.7412
2923	-1.6675
2923	-0.1416
2923	2.2998
2923.1	-3.4985
2923.1	5.0464
2923.1	-3.8037
2923.1	2.9102
2923.1	-3.4985
2923.2	-0.1416
2923.2	0.77393
2923.2	-1.6675
2923.2	3.8257
2923.2	-3.1934
2923.3	4.7412
2923.3	-2.8882
2923.3	4.436
2923.3	-0.44678
2923.3	4.436
2923.4	1.3843
2923.4	0.46875
2923.4	2.9102
2923.4	-1.3623
2923.4	4.1309
2923.5	-2.2778
2923.5	5.0464
2923.5	-4.4141
2923.5	4.436
2923.5	-2.583
2923.6	2.605
2923.6	-1.0571
2923.6	2.605
2923.6	-1.3623
2923.6	-0.1416
2923.7	0.46875
2923.7	-0.44678
2923.7	1.6895
2923.7	-0.44678
2923.7	5.0464
2923.8	-2.2778
2923.8	6.2671
2923.8	-1.6675
2923.8	5.6567
2923.8	-1.9727
2923.9	5.6567
2923.9	-2.583
2923.9	3.5205
2923.9	-0.1416
2923.9	1.3843
2924	0.77393
2924	0.16357
2924	3.5205
2924	-2.583
2924	4.1309
2924.1	-2.583
2924.1	5.0464
2924.1	-3.1934
2924.1	3.8257
2924.1	-1.6675
2924.2	2.605
2924.2	0.77393
2924.2	0.77393
2924.2	3.8257
2924.2	-2.2778
2924.3	5.0464
2924.3	-4.1089
2924.3	5.0464
2924.3	-3.8037
2924.3	0.16357
2924.4	-1.0571
2924.4	0.77393
2924.4	3.2153
2924.4	-1.6675
2924.4	4.436
2924.5	-2.8882
2924.5	4.436
2924.5	-1.9727
2924.5	1.9946
2924.5	-0.44678
2924.6	-0.75195
2924.6	4.1309
2924.6	-2.583
2924.6	5.6567
2924.6	-3.1934
2924.7	3.2153
2924.7	-0.1416
2924.7	1.6895
2924.7	5.3516
2924.7	-1.6675
2924.8	5.6567
2924.8	-4.1089
2924.8	1.9946
2924.8	-2.2778
2924.8	1.6895
2924.9	4.7412
2924.9	-0.44678
2924.9	6.2671
2924.9	-3.1934
2924.9	3.8257
2925	-1.6675
2925	1.9946
2925	4.1309
2925	-2.8882
2925	4.7412
2925.1	-2.8882
2925.1	4.7412
2925.1	-2.2778
2925.1	-1.0571
2925.1	1.9946
2925.2	-3.8037
2925.2	4.436
2925.2	-2.2778
2925.2	3.5205
2925.2	-0.44678
2925.3	-1.0571
2925.3	4.436
2925.3	-2.583
2925.3	6.5723
2925.3	-1.9727
2925.4	1.9946
2925.4	1.3843
2925.4	-1.3623
2925.4	5.0464
2925.4	-2.2778
2925.5	4.1309
2925.5	-2.8882
2925.5	-0.1416
2925.5	3.8257
2925.5	-1.9727
2925.6	5.9619
2925.6	-2.8882
2925.6	1.9946
2925.6	-1.0571
2925.6	-0.44678
2925.7	5.6567
2925.7	-2.2778
2925.7	5.3516
2925.7	-2.583
2925.7	1.6895
2925.8	5.0464
2925.8	-1.3623
2925.8	5.9619
2925.8	-2.2778
2925.8	2.605
2925.9	0.16357
2925.9	-0.44678
2925.9	5.9619
2925.9	-3.1934
2925.9	4.436
2926	-3.4985
2926	-0.75195
2926	2.9102
2926	-3.8037
2926	4.436
2926.1	-3.1934
2926.1	1.6895
2926.1	1.3843
2926.1	0.46875
2926.1	6.5723
2926.2	-3.1934
2926.2	3.2153
2926.2	-2.2778
2926.2	0.16357
2926.2	6.8774
2926.3	-1.6675
2926.3	6.2671
2926.3	-2.583
2926.3	0.16357
2926.3	5.0464
2926.4	-0.75195
2926.4	5.9619
2926.4	-3.1934
2926.4	1.3843
2926.4	-0.44678
2926.5	-0.44678
2926.5	5.9619
2926.5	-3.1934
2926.5	4.1309
2926.5	-0.44678
2926.6	0.16357
2926.6	5.6567
2926.6	-2.2778
2926.6	4.7412
2926.6	-2.583
2926.7	1.3843
2926.7	2.605
2926.7	-1.0571
2926.7	6.8774
2926.7	-2.583
2926.8	3.8257
2926.8	2.605
2926.8	-2.2778
2926.8	6.5723
2926.8	-3.4985
2926.9	1.9946
2926.9	-2.583
2926.9	-1.3623
2926.9	5.0464
2926.9	-2.8882
2927	4.1309
2927	-0.75195
2927	-0.44678
2927	5.3516
2927	-2.583
2927.1	5.6567
2927.1	-2.2778
2927.1	0.77393
2927.1	2.9102
2927.1	-2.2778
2927.2	7.4878
2927.2	-3.1934
2927.2	1.0791
2927.2	3.2153
2927.2	-2.583
2927.3	6.2671
2927.3	-0.44678
2927.3	4.1309
2927.3	3.5205
2927.3	0.16357
2927.4	6.5723
2927.4	-2.2778
2927.4	3.8257
2927.4	1.0791
2927.4	-1.9727
2927.5	4.7412
2927.5	-4.7192
2927.5	2.2998
2927.5	1.3843
2927.5	-0.44678
2927.6	5.9619
2927.6	-1.6675
2927.6	4.1309
2927.6	1.3843
2927.6	1.0791
2927.7	4.7412
2927.7	-2.8882
2927.7	3.5205
2927.7	-1.0571
2927.7	1.0791
2927.8	4.7412
2927.8	-3.8037
2927.8	5.6567
2927.8	-1.9727
2927.8	-1.0571
2927.9	5.9619
2927.9	-3.8037
2927.9	3.2153
2927.9	-1.3623
2927.9	0.16357
2928	5.0464
2928	-1.0571
2928	7.1826
2928	-0.1416
2928	1.6895
2928.1	5.6567
2928.1	-3.1934
2928.1	5.9619
2928.1	-0.75195
2928.1	-1.0571
2928.2	4.7412
2928.2	-3.1934
2928.2	2.605
2928.2	-1.6675
2928.2	-1.3623
2928.3	3.8257
2928.3	-3.4985
2928.3	3.2153
2928.3	-0.44678
2928.3	0.46875
2928.4	4.7412
2928.4	-3.4985
2928.4	3.5205
2928.4	0.46875
2928.4	-1.9727
2928.5	5.3516
2928.5	-3.8037
2928.5	2.2998
2928.5	1.6895
2928.5	-0.44678
2928.6	8.0981
2928.6	-3.1934
2928.6	2.605
2928.6	3.5205
2928.6	-3.1934
2928.7	5.6567
2928.7	-2.2778
2928.7	1.6895
2928.7	4.1309
2928.7	-2.8882
2928.8	6.5723
2928.8	-0.1416
2928.8	1.6895
2928.8	4.436
2928.8	-4.1089
2928.9	3.5205
2928.9	-1.6675
2928.9	-1.3623
2928.9	6.2671
2928.9	-3.1934
2929	1.0791
2929	1.3843
2929	-1.9727
2929	6.2671
2929	-3.4985
2929.1	-0.1416
2929.1	3.5205
2929.1	-2.583
2929.1	4.7412
2929.1	-1.6675
2929.2	1.0791
2929.2	4.1309
2929.2	-3.1934
2929.2	3.5205
2929.2	-1.6675
2929.3	-1.0571
2929.3	3.5205
2929.3	-4.1089
2929.3	2.605
2929.3	1.9946
2929.4	-2.2778
2929.4	7.793
2929.4	-1.9727
2929.4	-0.1416
2929.4	5.0464
2929.5	-3.1934
2929.5	3.2153
2929.5	-0.1416
2929.5	-1.6675
2929.5	5.6567
2929.6	-1.6675
2929.6	1.6895
2929.6	2.9102
2929.6	-2.2778
2929.6	5.9619
2929.7	-3.4985
2929.7	-0.1416
2929.7	4.436
2929.7	-4.7192
2929.7	3.2153
2929.8	0.16357
2929.8	-1.3623
2929.8	7.1826
2929.8	-1.6675
2929.8	2.9102
2929.9	5.6567
2929.9	-2.583
2929.9	5.9619
2929.9	-1.0571
2929.9	-2.583
2930	5.0464
2930	-5.0244
2930	0.46875
2930	3.8257
2930	-4.4141
2930.1	5.6567
2930.1	-0.75195
2930.1	-1.0571
2930.1	6.2671
2930.1	-2.8882
2930.2	2.605
2930.2	4.1309
2930.2	-1.6675
2930.2	6.5723
2930.2	-1.0571
2930.3	-1.6675
2930.3	5.0464
2930.3	-4.1089
2930.3	1.6895
2930.3	4.1309
2930.4	-4.4141
2930.4	5.9619
2930.4	-0.75195
2930.4	0.16357
2930.4	6.8774
2930.5	-3.8037
2930.5	1.6895
2930.5	1.6895
2930.5	-3.8037
2930.5	5.0464
2930.6	-0.75195
2930.6	-0.75195
2930.6	6.5723
2930.6	-2.8882
2930.6	1.0791
2930.7	5.6567
2930.7	-3.8037
2930.7	4.1309
2930.7	-0.1416
2930.7	-4.1089
2930.8	4.7412
2930.8	-2.8882
2930.8	-0.1416
2930.8	4.7412
2930.8	-3.1934
2930.9	1.9946
2930.9	1.3843
2930.9	-0.1416
2930.9	6.8774
2930.9	-1.9727
2931	0.46875
2931	4.1309
2931	-3.4985
2931	4.7412
2931	1.6895
2931.1	-1.6675
2931.1	6.2671
2931.1	-2.8882
2931.1	1.6895
2931.1	2.605
2931.2	-3.8037
2931.2	5.6567
2931.2	-2.583
2931.2	1.3843
2931.2	2.9102
2931.3	-1.6675
2931.3	5.6567
2931.3	-2.583
2931.3	1.9946
2931.3	1.0791
2931.4	-0.75195
2931.4	5.0464
2931.4	-3.4985
2931.4	5.3516
2931.4	-2.583
2931.5	1.3843
2931.5	1.9946
2931.5	-0.1416
2931.5	3.5205
2931.5	-3.8037
2931.6	5.0464
2931.6	-1.6675
2931.6	3.8257
2931.6	1.0791
2931.6	2.605
2931.7	1.9946
2931.7	-1.9727
2931.7	3.2153
2931.7	-3.8037
2931.7	4.7412
2931.8	-5.0244
2931.8	3.2153
2931.8	-3.1934
2931.8	3.2153
2931.8	0.46875
2931.9	3.2153
2931.9	0.16357
2931.9	-0.75195
2931.9	1.0791
2931.9	-1.0571
2932	3.5205
2932	-0.75195
2932	5.0464
2932	-0.75195
2932	6.8774
2932.1	-0.75195
2932.1	6.2671
2932.1	-1.3623
2932.1	4.7412
2932.1	-4.1089
2932.2	1.6895
2932.2	-1.9727
2932.2	-0.1416
2932.2	-0.75195
2932.2	-2.2778
2932.3	2.9102
2932.3	-1.6675
2932.3	5.3516
2932.3	-1.0571
2932.3	4.7412
2932.4	-2.2778
2932.4	4.7412
2932.4	-1.6675
2932.4	1.9946
2932.4	1.0791
2932.5	-0.75195
2932.5	2.605
2932.5	-2.8882
2932.5	2.9102
2932.5	-4.4141
2932.6	5.3516
2932.6	-3.4985
2932.6	3.5205
2932.6	-0.44678
2932.6	2.605
2932.7	2.9102
2932.7	-0.1416
2932.7	4.436
2932.7	-2.8882
2932.7	3.8257
2932.8	-2.8882
2932.8	1.0791
2932.8	-1.9727
2932.8	0.77393
2932.8	1.6895
2932.9	-1.6675
2932.9	5.6567
2932.9	-3.8037
2932.9	4.7412
2932.9	-1.9727
2933	2.2998
2933	2.605
2933	-0.1416
2933	5.9619
2933	-3.1934
2933.1	4.7412
2933.1	-3.1934
2933.1	0.77393
2933.1	-0.75195
2933.1	-1.3623
2933.2	3.8257
2933.2	-2.583
2933.2	5.6567
2933.2	-2.8882
2933.2	2.605
2933.3	0.77393
2933.3	-0.75195
2933.3	3.8257
2933.3	-2.583
2933.3	6.8774
2933.4	-2.2778
2933.4	3.5205
2933.4	1.9946
2933.4	-0.75195
2933.4	4.436
2933.5	-3.1934
2933.5	5.3516
2933.5	-1.0571
2933.5	3.2153
2933.5	1.3843
2933.6	-1.9727
2933.6	5.6567
2933.6	-3.1934
2933.6	5.3516
2933.6	0.16357
2933.7	0.46875
2933.7	3.2153
2933.7	-2.583
2933.7	6.8774
2933.7	-0.75195
2933.8	3.5205
2933.8	1.9946
2933.8	-1.0571
2933.8	5.9619
2933.8	-2.8882
2933.9	5.0464
2933.9	-1.3623
2933.9	0.16357
2933.9	1.6895
2933.9	-2.2778
2934	6.5723
2934	-2.583
2934	3.8257
2934	1.6895
2934	-0.75195
2934.1	5.9619
2934.1	-3.1934
2934.1	4.1309
2934.1	-1.6675
2934.1	-0.1416
2934.2	5.0464
2934.2	-1.9727
2934.2	6.2671
2934.2	-1.3623
2934.2	0.77393
2934.3	0.77393
2934.3	-2.583
2934.3	3.5205
2934.3	-3.4985
2934.3	5.0464
2934.4	0.46875
2934.4	-0.1416
2934.4	5.3516
2934.4	-3.1934
2934.4	5.6567
2934.5	-1.9727
2934.5	-0.1416
2934.5	3.2153
2934.5	-2.2778
2934.5	5.6567
2934.6	-1.0571
2934.6	2.2998
2934.6	2.2998
2934.6	-3.1934
2934.6	5.0464
2934.7	-3.8037
2934.7	1.6895
2934.7	-0.75195
2934.7	-2.2778
2934.7	6.5723
2934.8	-2.8882
2934.8	4.436
2934.8	0.16357
2934.8	-0.75195
2934.8	2.9102
2934.9	-2.8882
2934.9	5.3516
2934.9	-1.3623
2934.9	0.77393
2934.9	2.2998
2935	-2.8882
2935	6.5723
2935	-2.2778
2935	2.605
2935	4.1309
2935.1	-3.4985
2935.1	4.7412
2935.1	-2.8882
2935.1	1.9946
2935.1	2.2998
2935.2	-0.44678
2935.2	5.6567
2935.2	-4.1089
2935.2	2.9102
2935.2	-0.1416
2935.3	-1.6675
2935.3	6.5723
2935.3	-3.4985
2935.3	2.2998
2935.3	1.3843
2935.4	-1.0571
2935.4	5.3516
2935.4	-3.8037
2935.4	2.2998
2935.4	-2.2778
2935.5	-1.0571
2935.5	5.0464
2935.5	-2.2778
2935.5	6.2671
2935.5	-0.1416
2935.6	0.77393
2935.6	5.0464
2935.6	-1.6675
2935.6	6.2671
2935.6	-2.8882
2935.7	0.16357
2935.7	4.1309
2935.7	-3.4985
2935.7	5.9619
2935.7	-1.3623
2935.8	0.46875
2935.8	4.1309
2935.8	-1.6675
2935.8	5.9619
2935.8	-2.2778
2935.9	0.77393
2935.9	3.2153
2935.9	-3.1934
2935.9	4.436
2935.9	-3.4985
2936	-0.1416
2936	2.9102
2936	-4.4141
2936	3.5205
2936	-4.1089
2936.1	0.16357
2936.1	3.5205
2936.1	-2.8882
2936.1	5.0464
2936.1	-2.583
2936.2	1.3843
2936.2	5.6567
2936.2	-1.3623
2936.2	6.2671
2936.2	-0.44678
2936.3	2.9102
2936.3	6.8774
2936.3	-0.44678
2936.3	7.793
2936.3	0.16357
2936.4	0.77393
2936.4	5.3516
2936.4	-2.8882
2936.4	5.6567
2936.4	-1.0571
2936.5	-2.583
2936.5	4.1309
2936.5	-1.9727
2936.5	4.1309
2936.5	-0.75195
2936.6	-0.44678
2936.6	5.3516
2936.6	-2.583
2936.6	5.3516
2936.6	-0.75195
2936.7	-1.3623
2936.7	5.3516
2936.7	-3.8037
2936.7	2.605
2936.7	2.605
2936.8	-0.1416
2936.8	7.1826
2936.8	-1.6675
2936.8	3.5205
2936.8	1.9946
2936.9	-2.2778
2936.9	5.3516
2936.9	-3.8037
2936.9	0.77393
2936.9	2.9102
2937	-1.6675
2937	6.2671
2937	-0.75195
2937	2.2998
2937	4.436
2937.1	-4.4141
2937.1	4.436
2937.1	-1.6675
2937.1	-0.75195
2937.1	5.0464
2937.2	-4.7192
2937.2	3.2153
2937.2	0.77393
2937.2	-2.2778
2937.2	5.6567
2937.3	-4.1089
2937.3	1.3843
2937.3	3.2153
2937.3	-1.0571
2937.3	7.793
2937.4	-2.2778
2937.4	1.0791
2937.4	5.0464
2937.4	-3.1934
2937.4	4.1309
2937.5	-1.0571
2937.5	-1.6675
2937.5	4.7412
2937.5	-2.583
2937.5	3.5205
2937.6	2.605
2937.6	-0.44678
2937.6	6.8774
2937.6	-2.583
2937.6	1.3843
2937.7	4.436
2937.7	-3.4985
2937.7	5.6567
2937.7	-0.1416
2937.7	-0.44678
2937.8	6.8774
2937.8	-2.8882
2937.8	1.3843
2937.8	1.9946
2937.8	-1.9727
2937.9	4.1309
2937.9	-2.8882
2937.9	0.46875
2937.9	3.8257
2937.9	-1.6675
2938	4.7412
2938	-0.44678
2938	-1.3623
2938	6.8774
2938	-3.4985
2938.1	2.9102
2938.1	5.6567
2938.1	-2.583
2938.1	5.0464
2938.1	-1.9727
2938.2	-1.0571
2938.2	5.0464
2938.2	-4.1089
2938.2	2.2998
2938.2	1.9946
2938.3	-3.1934
2938.3	6.8774
2938.3	-0.75195
2938.3	-0.1416
2938.3	5.3516
2938.4	-3.4985
2938.4	2.605
2938.4	3.2153
2938.4	-1.3623
2938.4	7.4878
2938.5	-1.0571
2938.5	0.16357
2938.5	4.7412
2938.5	-3.1934
2938.5	3.5205
2938.6	1.0791
2938.6	-3.4985
2938.6	6.8774
2938.6	-1.6675
2938.6	0.77393
2938.7	7.4878
2938.7	-2.583
2938.7	2.2998
2938.7	2.605
2938.7	-2.8882
2938.8	5.6567
2938.8	-1.9727
2938.8	-1.6675
2938.8	5.0464
2938.8	-1.9727
2938.9	2.9102
2938.9	3.8257
2938.9	-2.8882
2938.9	4.7412
2938.9	-2.2778
2939	-2.2778
2939	7.1826
2939	-2.583
2939	1.3843
2939	5.3516
2939.1	-2.583
2939.1	3.5205
2939.1	1.9946
2939.1	-1.6675
2939.1	4.436
2939.2	-2.8882
2939.2	-1.6675
2939.2	5.3516
2939.2	-3.4985
2939.2	1.6895
2939.3	1.6895
2939.3	-3.1934
2939.3	6.2671
2939.3	-1.6675
2939.3	1.0791
2939.4	5.6567
2939.4	-5.0244
2939.4	1.0791
2939.4	1.3843
2939.4	-2.8882
2939.5	5.9619
2939.5	-2.8882
2939.5	0.46875
2939.5	3.2153
2939.5	-1.6675
2939.6	6.8774
2939.6	-1.0571
2939.6	1.9946
2939.6	1.9946
2939.6	-3.4985
2939.7	5.0464
2939.7	-1.6675
2939.7	3.8257
2939.7	-0.1416
2939.7	1.0791
2939.8	4.1309
2939.8	-2.8882
2939.8	6.2671
2939.8	-3.4985
2939.8	2.2998
2939.9	-4.1089
2939.9	0.16357
2939.9	-0.1416
2939.9	-0.75195
2939.9	5.0464
2940	-3.1934
2940	4.436
2940	-3.1934
2940	2.9102
2940	-3.4985
2940.1	1.9946
2940.1	-3.4985
2940.1	-0.1416
2940.1	0.46875
2940.1	-0.1416
2940.2	3.8257
2940.2	-0.44678
2940.2	5.6567
2940.2	-1.0571
2940.2	6.5723
2940.3	-1.6675
2940.3	5.3516
2940.3	-2.2778
2940.3	3.5205
2940.3	-4.1089
2940.4	1.9946
2940.4	-0.1416
2940.4	-0.75195
2940.4	-0.75195
2940.4	-1.6675
2940.5	2.9102
2940.5	-1.6675
2940.5	4.7412
2940.5	-1.9727
2940.5	5.3516
2940.6	-2.8882
2940.6	5.9619
2940.6	-1.0571
2940.6	5.3516
2940.6	-1.6675
2940.7	0.77393
2940.7	-0.75195
2940.7	-0.1416
2940.7	1.9946
2940.7	-0.44678
2940.8	4.7412
2940.8	-3.4985
2940.8	5.9619
2940.8	-2.583
2940.8	5.3516
2940.9	-2.583
2940.9	1.0791
2940.9	-0.75195
2940.9	0.16357
2940.9	3.8257
2941	-1.0571
2941	4.7412
2941	-3.1934
2941	4.436
2941	-3.1934
2941.1	2.605
2941.1	0.77393
2941.1	-0.75195
2941.1	4.1309
2941.1	-2.8882
2941.2	5.0464
2941.2	-3.8037
2941.2	4.1309
2941.2	-2.2778
2941.2	-0.1416
2941.3	1.9946
2941.3	-0.44678
2941.3	7.1826
2941.3	-1.0571
2941.3	6.5723
2941.4	-2.583
2941.4	1.6895
2941.4	-0.1416
2941.4	-2.2778
2941.4	4.1309
2941.5	-3.4985
2941.5	4.436
2941.5	-2.2778
2941.5	3.8257
2941.5	1.6895
2941.6	0.46875
2941.6	4.7412
2941.6	-2.583
2941.6	4.7412
2941.6	-2.8882
2941.7	2.605
2941.7	-0.1416
2941.7	-1.3623
2941.7	4.7412
2941.7	-3.4985
2941.8	5.0464
2941.8	-1.9727
2941.8	1.6895
2941.8	1.6895
2941.8	-0.44678
2941.9	5.9619
2941.9	-3.1934
2941.9	5.6567
2941.9	-1.9727
2941.9	-0.1416
2942	2.9102
2942	-2.2778
2942	4.7412
2942	-3.1934
2942	2.2998
2942.1	-2.583
2942.1	-0.1416
2942.1	5.9619
2942.1	-2.583
2942.1	6.8774
2942.2	-2.583
2942.2	1.3843
2942.2	1.9946
2942.2	-0.75195
2942.2	5.6567
2942.3	-3.4985
2942.3	3.8257
2942.3	-1.9727
2942.3	-0.44678
2942.3	4.1309
2942.4	-2.8882
2942.4	5.6567
2942.4	-2.2778
2942.4	1.0791
2942.4	0.77393
2942.5	-1.6675
2942.5	6.5723
2942.5	-4.1089
2942.5	4.1309
2942.5	-2.583
2942.6	-1.9727
2942.6	2.605
2942.6	-2.8882
2942.6	5.3516
2942.6	-1.9727
2942.7	1.6895
2942.7	3.8257
2942.7	-0.75195
2942.7	7.1826
2942.7	-2.2778
2942.8	2.605
2942.8	-0.44678
2942.8	-0.75195
2942.8	4.7412
2942.8	-3.1934
2942.9	5.3516
2942.9	-1.6675
2942.9	0.46875
2942.9	3.8257
2942.9	-1.9727
2943	5.3516
2943	-1.9727
2943	2.605
2943	1.0791
2943	-1.6675
2943.1	7.1826
2943.1	-1.6675
2943.1	3.8257
2943.1	-0.1416
2943.1	-0.75195
2943.2	4.7412
2943.2	-2.2778
2943.2	4.7412
2943.2	-1.9727
2943.2	1.0791
2943.3	4.436
2943.3	-1.9727
2943.3	7.4878
2943.3	-0.44678
2943.3	2.2998
2943.4	2.2998
2943.4	-1.9727
2943.4	6.5723
2943.4	-2.583
2943.4	2.9102
2943.5	1.6895
2943.5	-0.1416
2943.5	7.4878
2943.5	-1.9727
2943.5	3.2153
2943.6	-1.0571
2943.6	-2.8882
2943.6	3.2153
2943.6	-3.1934
2943.6	3.2153
2943.7	-2.2778
2943.7	-0.1416
2943.7	3.2153
2943.7	-3.1934
2943.7	5.9619
2943.8	-1.6675
2943.8	1.9946
2943.8	3.2153
2943.8	-3.1934
2943.8	6.2671
2943.9	-1.6675
2943.9	3.8257
2943.9	3.2153
2943.9	-1.0571
2943.9	5.3516
2944	-4.1089
2944	1.9946
2944	0.77393
2944	-2.2778
2944	4.1309
2944.1	-4.1089
2944.1	2.9102
2944.1	1.0791
2944.1	-0.44678
2944.1	6.5723
2944.2	-1.9727
2944.2	3.2153
2944.2	0.16357
2944.2	-1.6675
2944.2	5.6567
2944.3	-2.2778
2944.3	4.436
2944.3	0.46875
2944.3	0.46875
2944.3	7.1826
2944.4	-3.1934
2944.4	4.7412
2944.4	-0.75195
2944.4	-1.3623
2944.4	5.0464
2944.5	-2.2778
2944.5	5.0464
2944.5	-0.75195
2944.5	1.3843
2944.5	5.3516
2944.6	-3.1934
2944.6	4.7412
2944.6	-2.8882
2944.6	-1.3623
2944.6	4.7412
2944.7	-3.8037
2944.7	5.0464
2944.7	0.16357
2944.7	-0.1416
2944.7	4.436
2944.8	-2.8882
2944.8	3.8257
2944.8	-0.75195
2944.8	-0.75195
2944.8	4.1309
2944.9	-4.4141
2944.9	2.9102
2944.9	-0.44678
2944.9	-0.1416
2944.9	6.2671
2945	-3.8037
2945	1.6895
2945	-0.75195
2945	-1.3623
2945	5.9619
2945.1	-2.583
2945.1	2.2998
2945.1	-1.0571
2945.1	-2.583
2945.1	5.0464
2945.2	-3.1934
2945.2	2.605
2945.2	1.6895
2945.2	-3.1934
2945.2	7.1826
2945.3	-1.6675
2945.3	2.9102
2945.3	4.436
2945.3	-2.583
2945.3	5.9619
2945.4	-3.1934
2945.4	0.46875
2945.4	4.436
2945.4	-3.8037
2945.4	3.8257
2945.5	-2.2778
2945.5	0.16357
2945.5	6.2671
2945.5	-3.1934
2945.5	4.1309
2945.6	-0.44678
2945.6	-1.9727
2945.6	5.6567
2945.6	-1.9727
2945.6	1.9946
2945.7	2.2998
2945.7	-4.4141
2945.7	4.436
2945.7	-2.2778
2945.7	1.0791
2945.8	5.6567
2945.8	-1.9727
2945.8	5.6567
2945.8	-1.0571
2945.8	0.46875
2945.9	5.3516
2945.9	-3.1934
2945.9	3.2153
2945.9	0.77393
2945.9	-1.6675
2946	5.9619
2946	-2.583
2946	-0.1416
2946	2.2998
2946	-2.8882
2946.1	4.436
2946.1	-1.0571
2946.1	-0.1416
2946.1	5.0464
2946.1	-3.1934
2946.2	4.1309
2946.2	1.0791
2946.2	-2.8882
2946.2	4.1309
2946.2	-5.3296
2946.3	-0.1416
2946.3	3.8257
2946.3	-2.583
2946.3	7.4878
2946.3	0.16357
2946.4	-1.0571
2946.4	4.436
2946.4	-2.8882
2946.4	2.2998
2946.4	2.605
2946.5	-2.583
2946.5	5.6567
2946.5	-2.2778
2946.5	1.9946
2946.5	6.8774
2946.6	-2.2778
2946.6	2.2998
2946.6	-0.1416
2946.6	-2.8882
2946.6	5.3516
2946.7	-2.2778
2946.7	1.3843
2946.7	6.8774
2946.7	-2.8882
2946.7	4.436
2946.8	1.0791
2946.8	-1.6675
2946.8	5.6567
2946.8	-3.1934
2946.8	-0.1416
2946.9	5.0464
2946.9	-2.2778
2946.9	4.436
2946.9	1.0791
2946.9	-1.3623
2947	5.6567
2947	-2.583
2947	1.3843
2947	5.0464
2947	-4.7192
2947.1	4.1309
2947.1	-0.44678
2947.1	-1.9727
2947.1	6.2671
2947.1	-3.4985
2947.2	-0.44678
2947.2	4.436
2947.2	-4.4141
2947.2	4.436
2947.2	3.2153
2947.3	-1.3623
2947.3	6.5723
2947.3	-0.75195
2947.3	1.9946
2947.3	8.7085
2947.4	-1.9727
2947.4	3.2153
2947.4	1.9946
2947.4	-4.4141
2947.4	3.2153
2947.5	-2.2778
2947.5	-2.2778
2947.5	5.0464
2947.5	-3.8037
2947.5	1.6895
2947.6	4.1309
2947.6	-2.8882
2947.6	6.5723
2947.6	-1.0571
2947.6	-1.3623
2947.7	6.5723
2947.7	-2.583
2947.7	3.8257
2947.7	5.0464
2947.7	-2.583
2947.8	6.2671
2947.8	-1.3623
2947.8	0.46875
2947.8	5.3516
2947.8	-3.1934
2947.9	3.8257
2947.9	-1.6675
2947.9	-1.3623
2947.9	4.436
2947.9	-4.1089
2948	5.6567
2948	-2.583
2948	0.16357
2948	2.2998
2948	-1.6675
2948.1	5.6567
2948.1	-2.2778
2948.1	4.1309
2948.1	-1.0571
2948.1	0.46875
2948.2	3.5205
2948.2	-1.3623
2948.2	6.2671
2948.2	-3.4985
2948.2	4.436
2948.3	-2.583
2948.3	0.77393
2948.3	0.77393
2948.3	-0.44678
2948.3	3.5205
2948.4	-2.583
2948.4	5.3516
2948.4	-1.6675
2948.4	6.2671
2948.4	-1.9727
2948.5	4.7412
2948.5	-2.2778
2948.5	2.2998
2948.5	-0.44678
2948.5	0.16357
2948.6	1.3843
2948.6	-0.75195
2948.6	2.605
2948.6	-1.9727
2948.6	4.7412
2948.7	-2.583
2948.7	6.2671
2948.7	-1.6675
2948.7	4.436
2948.7	-2.2778
2948.8	3.8257
2948.8	-2.8882
2948.8	0.77393
2948.8	-1.9727
2948.8	0.16357
2948.9	-0.44678
2948.9	0.77393
2948.9	4.1309
2948.9	-1.3623
2948.9	5.9619
2949	-1.6675
2949	5.3516
2949	-1.3623
2949	4.436
2949	-1.6675
2949.1	1.3843
2949.1	-1.3623
2949.1	1.3843
2949.1	2.605
2949.1	-1.6675
2949.2	3.2153
2949.2	-3.1934
2949.2	5.6567
2949.2	-1.0571
2949.2	5.6567
2949.3	-0.75195
2949.3	1.6895
2949.3	-0.75195
2949.3	-1.3623
2949.3	5.6567
2949.4	-3.4985
2949.4	5.3516
2949.4	-2.8882
2949.4	4.436
2949.4	-0.44678
2949.5	3.2153
2949.5	3.2153
2949.5	-1.0571
2949.5	3.5205
2949.5	-4.7192
2949.6	3.8257
2949.6	-1.3623
2949.6	2.9102
2949.6	0.46875
2949.6	-0.1416
2949.7	4.436
2949.7	-2.2778
2949.7	6.2671
2949.7	-2.583
2949.7	1.9946
2949.8	-3.1934
2949.8	-1.0571
2949.8	4.1309
2949.8	-2.2778
2949.8	6.2671
2949.9	-2.583
2949.9	3.2153
2949.9	-1.0571
2949.9	-0.1416
2949.9	3.5205
2950	-3.1934
2950	5.6567
2950	-2.8882
2950	4.436
2950	1.6895
2950.1	-1.6675
2950.1	4.436
2950.1	-2.8882
2950.1	5.6567
2950.1	-2.583
2950.2	3.2153
2950.2	1.3843
2950.2	-0.44678
2950.2	6.5723
2950.2	-2.8882
2950.3	5.6567
2950.3	-0.75195
2950.3	1.0791
2950.3	1.9946
2950.3	-1.6675
2950.4	5.3516
2950.4	-3.8037
2950.4	4.7412
2950.4	-0.1416
2950.4	-1.3623
2950.5	4.7412
2950.5	-2.583
2950.5	6.2671
2950.5	-1.3623
2950.5	1.6895
2950.6	0.77393
2950.6	-1.3623
2950.6	6.2671
2950.6	-3.1934
2950.6	4.1309
2950.7	-1.3623
2950.7	-1.0571
2950.7	2.9102
2950.7	-1.9727
2950.7	5.9619
2950.8	-2.583
2950.8	1.6895
2950.8	1.6895
2950.8	-2.583
2950.8	5.3516
2950.9	-3.1934
2950.9	2.9102
2950.9	-1.3623
2950.9	-1.9727
2950.9	3.8257
2951	-1.6675
2951	5.9619
2951	0.16357
2951	0.77393
2951	2.605
2951.1	-2.583
2951.1	4.436
2951.1	-3.1934
2951.1	3.2153
2951.1	-0.44678
2951.2	-1.9727
2951.2	6.2671
2951.2	-1.6675
2951.2	4.436
2951.2	0.16357
2951.3	-0.1416
2951.3	4.1309
2951.3	-1.6675
2951.3	6.5723
2951.3	-1.0571
2951.4	0.16357
2951.4	2.9102
2951.4	-2.583
2951.4	6.2671
2951.4	-2.583
2951.5	1.6895
2951.5	1.6895
2951.5	-1.9727
2951.5	5.3516
2951.5	-4.1089
2951.6	2.605
2951.6	-0.1416
2951.6	0.16357
2951.6	5.6567
2951.6	-2.583
2951.7	4.1309
2951.7	-2.2778
2951.7	-0.44678
2951.7	4.1309
2951.7	-3.8037
2951.8	5.9619
2951.8	-3.1934
2951.8	1.3843
2951.8	5.0464
2951.8	-2.2778
2951.9	6.5723
2951.9	-2.583
2951.9	1.6895
2951.9	1.9946
2951.9	-1.6675
2952	5.3516
2952	-2.2778
2952	2.9102
2952	0.46875
2952	-0.75195
2952.1	5.9619
2952.1	-3.8037
2952.1	3.2153
2952.1	-0.75195
2952.1	-1.3623
2952.2	4.436
2952.2	-2.583
2952.2	3.8257
2952.2	-1.6675
2952.2	-1.0571
2952.3	3.5205
2952.3	-3.8037
2952.3	4.1309
2952.3	-1.3623
2952.3	1.0791
2952.4	5.6567
2952.4	-2.2778
2952.4	6.5723
2952.4	-0.44678
2952.4	-0.1416
2952.5	3.5205
2952.5	-5.0244
2952.5	3.2153
2952.5	-2.8882
2952.5	-1.6675
2952.6	1.9946
2952.6	-4.1089
2952.6	4.7412
2952.6	-2.583
2952.6	-0.1416
2952.7	5.0464
2952.7	-3.8037
2952.7	4.7412
2952.7	-3.8037
2952.7	-1.0571
2952.8	2.9102
2952.8	-2.8882
2952.8	4.436
2952.8	-1.6675
2952.8	1.3843
2952.9	2.9102
2952.9	-3.1934
2952.9	6.2671
2952.9	-3.4985
2952.9	-0.75195
2953	2.9102
2953	-4.1089
2953	4.436
2953	-0.75195
2953	1.9946
2953.1	5.0464
2953.1	-2.583
2953.1	5.0464
2953.1	-3.4985
2953.1	-1.0571
2953.2	3.8257
2953.2	-4.4141
2953.2	5.3516
2953.2	-0.75195
2953.2	-0.44678
2953.3	7.4878
2953.3	-0.44678
2953.3	6.8774
2953.3	1.6895
2953.3	2.605
2953.4	7.793
2953.4	1.3843
2953.4	6.5723
2953.4	3.2153
2953.4	1.6895
2953.5	7.793
2953.5	-1.0571
2953.5	6.2671
2953.5	3.8257
2953.5	-1.6675
2953.6	7.1826
2953.6	-0.44678
2953.6	3.8257
2953.6	5.9619
2953.6	-0.1416
2953.7	7.793
2953.7	1.3843
2953.7	2.2998
2953.7	5.6567
2953.7	-0.1416
2953.8	7.1826
2953.8	1.0791
2953.8	3.5205
2953.8	9.3188
2953.8	0.16357
2953.9	7.4878
2953.9	2.2998
2953.9	0.77393
2953.9	7.793
2953.9	-1.6675
2954	5.3516
2954	5.9619
2954	-0.44678
2954	9.0137
2954	1.3843
2954.1	4.436
2954.1	6.2671
2954.1	-0.75195
2954.1	5.6567
2954.1	0.46875
2954.2	1.6895
2954.2	8.4033
2954.2	-0.75195
2954.2	4.7412
2954.2	3.5205
2954.3	-0.44678
2954.3	6.5723
2954.3	-2.583
2954.3	0.16357
2954.3	5.0464
2954.4	-4.4141
2954.4	2.9102
2954.4	-1.9727
2954.4	-1.3623
2954.4	4.1309
2954.5	-4.1089
2954.5	1.9946
2954.5	1.3843
2954.5	-1.9727
2954.5	6.2671
2954.6	-2.8882
2954.6	0.77393
2954.6	5.0464
2954.6	-4.1089
2954.6	2.9102
2954.7	0.16357
2954.7	-2.8882
2954.7	5.3516
2954.7	-3.8037
2954.7	-0.44678
2954.8	1.9946
2954.8	-2.8882
2954.8	4.436
2954.8	-0.75195
2954.8	0.16357
2954.9	4.7412
2954.9	-2.8882
2954.9	1.9946
2954.9	1.0791
2954.9	-2.583
2955	4.7412
2955	-2.8882
2955	-1.3623
2955	4.1309
2955	-4.4141
2955.1	1.3843
2955.1	1.3843
2955.1	-4.4141
2955.1	3.5205
2955.1	-3.8037
2955.2	-1.3623
2955.2	7.1826
2955.2	-2.8882
2955.2	2.9102
2955.2	1.6895
2955.3	-3.4985
2955.3	1.6895
2955.3	-5.3296
2955.3	-5.6348
2955.3	-1.0571
2955.4	-9.6021
2955.4	-3.4985
2955.4	-5.0244
2955.4	-7.4658
2955.4	-0.75195
2955.5	-8.6865
2955.5	-7.1606
2955.5	-0.75195
2955.5	-10.212
2955.5	-2.583
2955.6	-2.2778
2955.6	-8.9917
2955.6	0.46875
2955.6	-5.6348
2955.6	-6.8555
2955.7	1.0791
2955.7	-8.3813
2955.7	-5.3296
2955.7	-3.8037
2955.7	-9.9072
2955.8	-2.2778
2955.8	-5.0244
2955.8	-7.771
2955.8	0.16357
2955.8	-8.9917
2955.9	-6.8555
2955.9	-1.9727
2955.9	-11.738
2955.9	-5.9399
2955.9	-5.3296
2956	-11.128
2956	-2.2778
2956	-8.6865
2956	-7.4658
2956	-2.2778
2956.1	-10.518
2956.1	-4.1089
2956.1	-5.6348
2956.1	-9.6021
2956.1	-0.75195
2956.2	-11.128
2956.2	-4.7192
2956.2	-3.4985
2956.2	-7.1606
2956.2	-0.1416
2956.3	-9.2969
2956.3	-5.6348
2956.3	-5.9399
2956.3	-10.212
2956.3	-3.4985
2956.4	-12.043
2956.4	-2.8882
2956.4	-10.212
2956.4	-8.3813
2956.4	-6.8555
2956.5	-9.9072
2956.5	-4.4141
2956.5	-12.349
2956.5	-4.1089
2956.5	-10.823
2956.6	-6.2451
2956.6	-7.771
2956.6	-7.4658
2956.6	-4.1089
2956.6	-10.823
2956.7	-4.4141
2956.7	-12.654
2956.7	-3.4985
2956.7	-11.433
2956.7	-4.7192
2956.8	-8.0762
2956.8	-6.2451
2956.8	-9.2969
2956.8	-6.8555
2956.8	-4.7192
2956.9	-9.9072
2956.9	-3.1934
2956.9	-10.518
2956.9	-3.8037
2956.9	-10.212
2957	-1.9727
2957	-9.9072
2957	-2.2778
2957	-9.6021
2957	-4.7192
2957.1	-9.2969
2957.1	-5.6348
2957.1	-8.0762
2957.1	-7.1606
2957.1	-5.3296
2957.2	-8.3813
2957.2	-4.4141
2957.2	-8.3813
2957.2	-1.9727
2957.2	-10.823
2957.3	-2.2778
2957.3	-9.2969
2957.3	-0.75195
2957.3	-6.8555
2957.3	-1.6675
2957.4	-5.3296
2957.4	-5.9399
2957.4	-3.8037
2957.4	-6.8555
2957.4	-1.3623
2957.5	-7.771
2957.5	-1.0571
2957.5	-9.2969
2957.5	-1.0571
2957.5	-5.9399
2957.6	-3.4985
2957.6	-4.4141
2957.6	-5.3296
2957.6	-2.2778
2957.6	-8.9917
2957.7	-0.75195
2957.7	-9.6021
2957.7	-1.6675
2957.7	-8.3813
2957.7	-2.8882
2957.8	-4.4141
2957.8	-4.7192
2957.8	-0.75195
2957.8	-7.771
2957.8	-0.44678
2957.9	-9.2969
2957.9	-2.8882
2957.9	-6.8555
2957.9	-4.1089
2957.9	-3.4985
2958	-7.1606
2958	-0.1416
2958	-8.0762
2958	0.16357
2958	-7.771
2958.1	-4.4141
2958.1	-4.4141
2958.1	-5.6348
2958.1	0.77393
2958.1	-8.3813
2958.2	-0.44678
2958.2	-8.6865
2958.2	-5.0244
2958.2	-4.7192
2958.2	-6.2451
2958.3	-1.9727
2958.3	-6.8555
2958.3	2.9102
2958.3	-2.8882
2958.3	1.9946
2958.4	3.8257
2958.4	-0.44678
2958.4	5.9619
2958.4	-2.8882
2958.4	4.1309
2958.5	-0.44678
2958.5	0.77393
2958.5	2.2998
2958.5	-3.8037
2958.5	4.7412
2958.6	-3.4985
2958.6	3.2153
2958.6	0.16357
2958.6	0.77393
2958.6	2.9102
2958.7	-2.583
2958.7	6.5723
2958.7	-1.3623
2958.7	2.605
2958.7	1.6895
2958.8	-1.3623
2958.8	5.9619
2958.8	-1.3623
2958.8	5.3516
2958.8	-0.44678
2958.9	1.0791
2958.9	3.2153
2958.9	-3.4985
2958.9	5.6567
2958.9	-1.3623
2959	2.605
2959	1.6895
2959	-1.0571
2959	5.0464
2959	-2.583
2959.1	3.8257
2959.1	-2.583
2959.1	-1.0571
2959.1	2.9102
2959.1	-1.9727
2959.2	7.4878
2959.2	-1.6675
2959.2	3.2153
2959.2	2.2998
2959.2	-1.3623
2959.3	7.1826
2959.3	1.9946
2959.3	10.234
2959.3	5.9619
2959.3	6.5723
2959.4	11.76
2959.4	5.3516
2959.4	14.202
2959.4	5.6567
2959.4	9.0137
2959.5	10.54
2959.5	5.0464
2959.5	13.591
2959.5	5.6567
2959.5	11.15
2959.6	8.4033
2959.6	7.1826
2959.6	13.591
2959.6	5.3516
2959.6	13.286
2959.7	5.6567
2959.7	7.1826
2959.7	11.76
2959.7	3.8257
2959.7	12.981
2959.8	5.9619
2959.8	8.0981
2959.8	10.845
2959.8	5.6567
2959.8	14.812
2959.9	5.9619
2959.9	11.76
2959.9	10.234
2959.9	5.3516
2959.9	12.981
2960	4.7412
2960	9.9292
2960	8.4033
2960	8.0981
2960	12.065
2960.1	6.2671
2960.1	13.896
2960.1	7.4878
2960.1	7.793
2960.1	12.065
2960.2	3.2153
2960.2	12.676
2960.2	5.9619
2960.2	10.234
2960.2	14.202
2960.3	6.8774
2960.3	17.559
2960.3	10.54
2960.3	14.812
2960.3	16.033
2960.4	9.3188
2960.4	17.864
2960.4	10.234
2960.4	15.728
2960.4	15.422
2960.5	11.76
2960.5	20.305
2960.5	9.9292
2960.5	16.338
2960.5	14.812
2960.6	12.981
2960.6	19.695
2960.6	11.76
2960.6	18.779
2960.6	13.591
2960.7	13.896
2960.7	19.695
2960.7	10.54
2960.7	18.474
2960.7	12.371
2960.8	13.896
2960.8	20.916
2960.8	13.286
2960.8	20
2960.8	14.202
2960.9	14.507
2960.9	18.474
2960.9	10.54
2960.9	19.39
2960.9	12.065
2961	12.065
2961	18.169
2961	11.15
2961	19.695
2961	14.202
2961.1	14.507
2961.1	18.779
2961.1	11.15
2961.1	17.864
2961.1	12.676
2961.2	14.812
2961.2	17.864
2961.2	10.845
2961.2	19.39
2961.2	13.591
2961.3	15.728
2961.3	22.441
2961.3	15.422
2961.3	22.747
2961.3	17.253
2961.4	18.779
2961.4	23.662
2961.4	15.117
2961.4	22.441
2961.4	15.422
2961.5	18.779
2961.5	23.967
2961.5	13.896
2961.5	23.967
2961.5	17.253
2961.6	17.864
2961.6	23.967
2961.6	14.812
2961.6	21.526
2961.6	19.084
2961.7	18.169
2961.7	24.578
2961.7	16.033
2961.7	20.61
2961.7	18.779
2961.8	16.643
2961.8	22.747
2961.8	15.422
2961.8	20.61
2961.8	20.61
2961.9	16.338
2961.9	24.578
2961.9	15.117
2961.9	17.559
2961.9	20.916
2962	14.202
2962	21.831
2962	14.812
2962	17.559
2962	22.747
2962.1	14.812
2962.1	22.747
2962.1	16.643
2962.1	17.559
2962.1	21.831
2962.2	14.202
2962.2	20.305
2962.2	16.643
2962.2	15.422
2962.2	22.747
2962.3	14.812
2962.3	21.526
2962.3	23.052
2962.3	18.169
2962.3	26.409
2962.4	17.864
2962.4	20
2962.4	24.272
2962.4	17.864
2962.4	25.188
2962.5	17.559
2962.5	18.474
2962.5	25.188
2962.5	15.422
2962.5	23.052
2962.6	21.526
2962.6	18.169
2962.6	27.019
2962.6	17.559
2962.6	21.526
2962.7	25.798
2962.7	17.559
2962.7	23.357
2962.7	20
2962.7	19.695
2962.8	25.188
2962.8	17.253
2962.8	23.967
2962.8	21.831
2962.8	15.728
2962.9	25.798
2962.9	17.559
2962.9	20.305
2962.9	25.798
2962.9	16.948
2963	23.662
2963	19.084
2963	16.338
2963	24.883
2963	16.338
2963.1	21.526
2963.1	23.052
2963.1	17.864
2963.1	25.798
2963.1	19.084
2963.2	20
2963.2	25.493
2963.2	16.033
2963.2	20.61
2963.2	21.526
2963.3	16.643
2963.3	25.493
2963.3	17.253
2963.3	19.695
2963.3	26.714
2963.4	16.033
2963.4	23.052
2963.4	22.136
2963.4	16.643
2963.4	25.188
2963.5	17.559
2963.5	20.916
2963.5	26.409
2963.5	16.948
2963.5	22.136
2963.6	20.61
2963.6	16.338
2963.6	24.272
2963.6	17.253
2963.6	19.084
2963.7	23.662
2963.7	15.422
2963.7	21.831
2963.7	22.136
2963.7	16.948
2963.8	25.798
2963.8	17.559
2963.8	20
2963.8	26.409
2963.8	18.169
2963.9	22.747
2963.9	23.967
2963.9	16.948
2963.9	24.272
2963.9	19.695
2964	17.864
2964	23.357
2964	15.422
2964	20
2964	22.747
2964.1	16.643
2964.1	25.188
2964.1	20
2964.1	17.864
2964.1	26.714
2964.2	17.253
2964.2	22.136
2964.2	26.104
2964.2	15.728
2964.2	22.136
2964.3	21.221
2964.3	16.338
2964.3	24.883
2964.3	16.338
2964.3	16.338
2964.4	21.831
2964.4	14.507
2964.4	21.221
2964.4	17.559
2964.4	16.033
2964.5	22.441
2964.5	14.507
2964.5	19.39
2964.5	18.474
2964.5	16.948
2964.6	23.052
2964.6	12.981
2964.6	20.916
2964.6	16.338
2964.6	16.643
2964.7	22.136
2964.7	12.981
2964.7	21.831
2964.7	15.422
2964.7	17.253
2964.8	20.61
2964.8	15.728
2964.8	22.747
2964.8	15.117
2964.8	23.052
2964.9	15.422
2964.9	20.916
2964.9	18.779
2964.9	16.643
2964.9	22.136
2965	16.033
2965	23.357
2965	15.422
2965	22.441
2965	15.728
2965.1	19.39
2965.1	18.169
2965.1	19.695
2965.1	20.916
2965.1	16.338
2965.2	21.221
2965.2	14.812
2965.2	22.747
2965.2	15.422
2965.2	21.831
2965.3	14.812
2965.3	19.084
2965.3	11.76
2965.3	16.033
2965.3	15.117
2965.4	15.117
2965.4	12.371
2965.4	13.896
2965.4	15.728
2965.4	11.76
2965.5	19.084
2965.5	11.455
2965.5	19.084
2965.5	11.455
2965.5	19.39
2965.6	11.15
2965.6	17.864
2965.6	11.15
2965.6	14.202
2965.6	11.76
2965.7	12.981
2965.7	15.728
2965.7	11.76
2965.7	18.169
2965.7	12.065
2965.8	18.779
2965.8	10.845
2965.8	19.695
2965.8	12.371
2965.8	16.033
2965.9	14.812
2965.9	13.896
2965.9	17.253
2965.9	12.065
2965.9	19.39
2966	9.624
2966	17.864
2966	10.54
2966	14.812
2966	15.117
2966.1	14.812
2966.1	18.169
2966.1	12.371
2966.1	20
2966.1	10.234
2966.2	16.643
2966.2	11.15
2966.2	14.202
2966.2	16.033
2966.2	12.676
2966.3	20
2966.3	8.4033
2966.3	14.812
2966.3	6.5723
2966.3	11.76
2966.4	9.3188
2966.4	8.0981
2966.4	13.286
2966.4	5.6567
2966.4	14.812
2966.5	5.0464
2966.5	11.76
2966.5	8.4033
2966.5	6.5723
2966.5	12.371
2966.6	4.436
2966.6	13.591
2966.6	7.4878
2966.6	12.371
2966.6	10.845
2966.7	8.4033
2966.7	14.202
2966.7	4.7412
2966.7	12.981
2966.7	7.1826
2966.8	9.3188
2966.8	10.234
2966.8	7.1826
2966.8	14.507
2966.8	5.6567
2966.9	13.591
2966.9	8.0981
2966.9	8.4033
2966.9	12.371
2966.9	5.9619
2967	14.202
2967	6.8774
2967	11.15
2967	9.0137
2967	7.1826
2967.1	13.591
2967.1	5.0464
2967.1	12.981
2967.1	8.0981
2967.1	9.624
2967.2	11.76
2967.2	6.8774
2967.2	14.812
2967.2	5.3516
2967.2	11.76
2967.3	8.4033
2967.3	2.9102
2967.3	5.3516
2967.3	-2.8882
2967.3	8.4033
2967.4	0.77393
2967.4	2.605
2967.4	6.5723
2967.4	-1.3623
2967.4	8.0981
2967.5	-0.1416
2967.5	3.8257
2967.5	2.605
2967.5	1.6895
2967.5	6.8774
2967.6	-0.1416
2967.6	5.3516
2967.6	0.16357
2967.6	0.46875
2967.6	5.0464
2967.7	-1.3623
2967.7	8.0981
2967.7	-1.3623
2967.7	2.2998
2967.7	5.0464
2967.8	-0.75195
2967.8	7.793
2967.8	-0.44678
2967.8	4.436
2967.8	2.9102
2967.9	0.16357
2967.9	6.8774
2967.9	-0.75195
2967.9	4.7412
2967.9	0.46875
2968	1.0791
2968	5.3516
2968	-3.1934
2968	7.1826
2968	0.46875
2968.1	3.5205
2968.1	7.1826
2968.1	-0.44678
2968.1	8.0981
2968.1	0.77393
2968.2	2.9102
2968.2	2.9102
2968.2	-0.44678
2968.2	5.6567
2968.2	-1.9727
2968.3	5.6567
2968.3	-1.9727
2968.3	-7.1606
2968.3	0.16357
2968.3	-8.3813
2968.4	-1.6675
2968.4	-4.4141
2968.4	-5.3296
2968.4	0.77393
2968.4	-7.1606
2968.5	1.6895
2968.5	-4.1089
2968.5	-3.1934
2968.5	0.46875
2968.5	-6.8555
2968.6	0.16357
2968.6	-5.9399
2968.6	-1.6675
2968.6	0.16357
2968.6	-7.4658
2968.7	1.3843
2968.7	-8.0762
2968.7	-4.1089
2968.7	-1.6675
2968.7	-7.1606
2968.8	0.16357
2968.8	-8.0762
2968.8	-2.2778
2968.8	-2.2778
2968.8	-5.3296
2968.9	0.77393
2968.9	-7.4658
2968.9	-2.2778
2968.9	-3.4985
2968.9	-5.9399
2969	1.3843
2969	-6.8555
2969	-0.44678
2969	-3.1934
2969	-4.7192
2969.1	2.605
2969.1	-7.1606
2969.1	-1.3623
2969.1	-5.0244
2969.1	-6.2451
2969.2	0.77393
2969.2	-5.9399
2969.2	-1.3623
2969.2	-5.0244
2969.2	-4.7192
2969.3	1.3843
2969.3	-8.9917
2969.3	-2.2778
2969.3	-8.0762
2969.3	-8.0762
2969.4	-2.8882
2969.4	-12.654
2969.4	-5.0244
2969.4	-7.771
2969.4	-8.6865
2969.5	-1.6675
2969.5	-11.738
2969.5	-4.4141
2969.5	-6.8555
2969.5	-8.0762
2969.6	-3.1934
2969.6	-11.738
2969.6	-5.0244
2969.6	-8.0762
2969.6	-10.212
2969.7	-1.6675
2969.7	-10.518
2969.7	-7.771
2969.7	-8.0762
2969.7	-10.212
2969.8	-2.2778
2969.8	-10.518
2969.8	-5.6348
2969.8	-5.9399
2969.8	-9.9072
2969.9	-1.9727
2969.9	-9.6021
2969.9	-4.7192
2969.9	-5.3296
2969.9	-11.738
2970	-2.8882
2970	-10.212
2970	-5.6348
2970	-4.1089
2970	-10.518
2970.1	-1.6675
2970.1	-9.9072
2970.1	-6.8555
2970.1	-3.1934
2970.1	-9.9072
2970.2	-3.1934
2970.2	-8.9917
2970.2	-6.8555
2970.2	-2.583
2970.2	-10.518
2970.3	-4.1089
2970.3	-9.2969
2970.3	-9.6021
2970.3	-1.9727
2970.3	-9.6021
2970.4	-4.7192
2970.4	-5.3296
2970.4	-10.518
2970.4	-1.3623
2970.4	-8.6865
2970.5	-5.6348
2970.5	-4.4141
2970.5	-11.738
2970.5	-2.583
2970.5	-10.212
2970.6	-7.771
2970.6	-1.3623
2970.6	-9.2969
2970.6	-3.1934
2970.6	-7.771
2970.7	-8.0762
2970.7	-1.3623
2970.7	-9.9072
2970.7	-5.0244
2970.7	-5.3296
2970.8	-9.9072
2970.8	-1.9727
2970.8	-8.0762
2970.8	-5.3296
2970.8	-2.8882
2970.9	-12.043
2970.9	-3.4985
2970.9	-8.9917
2970.9	-8.0762
2970.9	-0.1416
2971	-9.9072
2971	-3.8037
2971	-4.4141
2971	-9.2969
2971	-0.44678
2971.1	-9.9072
2971.1	-8.6865
2971.1	-6.5503
2971.1	-11.128
2971.1	-4.7192
2971.2	-8.6865
2971.2	-7.4658
2971.2	-1.9727
2971.2	-10.518
2971.2	-5.0244
2971.3	-4.1089
2971.3	-7.4658
2971.3	1.3843
2971.3	-5.0244
2971.3	-3.1934
2971.4	2.605
2971.4	-5.6348
2971.4	0.77393
2971.4	-1.3623
2971.4	-6.5503
2971.5	3.2153
2971.5	-6.8555
2971.5	-2.2778
2971.5	2.605
2971.5	-6.5503
2971.6	0.77393
2971.6	-0.75195
2971.6	-5.0244
2971.6	3.2153
2971.6	-4.7192
2971.7	-3.4985
2971.7	1.0791
2971.7	-6.2451
2971.7	0.77393
2971.7	-1.0571
2971.8	-5.3296
2971.8	3.8257
2971.8	-5.3296
2971.8	-1.0571
2971.8	3.2153
2971.9	-6.2451
2971.9	-0.75195
2971.9	-3.1934
2971.9	-6.2451
2971.9	3.2153
2972	-4.4141
2972	-1.9727
2972	1.6895
2972	-5.3296
2972	0.46875
2972.1	-0.44678
2972.1	-3.8037
2972.1	3.2153
2972.1	-6.2451
2972.1	-4.4141
2972.2	2.9102
2972.2	-7.4658
2972.2	-0.1416
2972.2	0.77393
2972.2	-6.5503
2972.3	2.9102
2972.3	0.16357
2972.3	2.2998
2972.3	12.065
2972.3	0.16357
2972.4	4.1309
2972.4	10.54
2972.4	1.6895
2972.4	8.0981
2972.4	7.4878
2972.5	1.6895
2972.5	10.845
2972.5	1.9946
2972.5	3.2153
2972.5	9.0137
2972.6	-0.75195
2972.6	4.1309
2972.6	6.8774
2972.6	0.16357
2972.6	8.4033
2972.7	2.605
2972.7	3.2153
2972.7	10.234
2972.7	1.0791
2972.7	4.7412
2972.8	6.2671
2972.8	1.3843
2972.8	8.7085
2972.8	0.46875
2972.8	3.5205
2972.9	7.793
2972.9	-0.44678
2972.9	10.54
2972.9	2.9102
2972.9	5.6567
2973	8.0981
2973	2.9102
2973	9.9292
2973	2.605
2973	6.5723
2973.1	4.7412
2973.1	4.1309
2973.1	8.4033
2973.1	1.6895
2973.1	10.234
2973.2	1.3843
2973.2	7.1826
2973.2	1.6895
2973.2	4.1309
2973.2	5.9619
2973.3	1.3843
2973.3	12.065
2973.3	7.793
2973.3	15.422
2973.3	9.0137
2973.4	16.948
2973.4	9.9292
2973.4	13.591
2973.4	11.15
2973.4	11.455
2973.5	14.202
2973.5	11.15
2973.5	15.117
2973.5	9.624
2973.5	16.033
2973.6	8.7085
2973.6	16.033
2973.6	9.624
2973.6	15.117
2973.6	9.0137
2973.7	13.896
2973.7	9.9292
2973.7	13.286
2973.7	12.065
2973.7	11.455
2973.8	13.591
2973.8	10.54
2973.8	14.202
2973.8	10.234
2973.8	17.864
2973.9	9.0137
2973.9	19.39
2973.9	8.7085
2973.9	16.338
2973.9	10.54
2974	14.202
2974	10.234
2974	11.76
2974	11.15
2974	10.234
2974.1	15.422
2974.1	9.9292
2974.1	17.864
2974.1	9.624
2974.1	16.338
2974.2	9.9292
2974.2	15.728
2974.2	11.455
2974.2	14.202
2974.2	15.117
2974.3	10.845
2974.3	20
2974.3	15.117
2974.3	22.136
2974.3	13.896
2974.4	19.084
2974.4	15.728
2974.4	18.169
2974.4	21.221
2974.4	16.643
2974.5	23.662
2974.5	15.422
2974.5	23.052
2974.5	15.422
2974.5	18.779
2974.6	16.338
2974.6	16.033
2974.6	21.221
2974.6	15.117
2974.6	23.357
2974.7	13.591
2974.7	19.39
2974.7	14.812
2974.7	15.728
2974.7	20.61
2974.8	16.338
2974.8	24.578
2974.8	15.422
2974.8	20.916
2974.8	15.728
2974.9	16.338
2974.9	20.916
2974.9	14.507
2974.9	21.831
2974.9	13.896
2975	21.221
2975	16.948
2975	18.779
2975	22.136
2975	13.591
2975.1	21.526
2975.1	13.896
2975.1	20.305
2975.1	17.864
2975.1	15.728
2975.2	21.831
2975.2	14.202
2975.2	22.441
2975.2	15.728
2975.2	19.39
2975.3	18.474
2975.3	16.033
2975.3	24.578
2975.3	16.948
2975.3	25.493
2975.4	19.695
2975.4	20
2975.4	23.052
2975.4	16.338
2975.4	25.493
2975.5	18.474
2975.5	23.052
2975.5	20
2975.5	17.864
2975.5	24.883
2975.6	16.948
2975.6	23.967
2975.6	18.779
2975.6	20
2975.6	23.662
2975.7	17.253
2975.7	24.272
2975.7	17.559
2975.7	21.831
2975.7	20.61
2975.8	18.474
2975.8	25.188
2975.8	17.864
2975.8	25.188
2975.8	19.695
2975.9	20.61
2975.9	25.798
2975.9	17.864
2975.9	26.714
2975.9	18.779
2976	20.916
2976	23.052
2976	19.084
2976	25.798
2976	17.253
2976.1	21.831
2976.1	19.084
2976.1	17.253
2976.1	23.662
2976.1	16.948
2976.2	26.104
2976.2	19.39
2976.2	19.084
2976.2	24.883
2976.2	17.559
2976.3	25.493
2976.3	18.779
2976.3	21.831
2976.3	23.357
2976.3	19.39
2976.4	26.714
2976.4	19.084
2976.4	25.798
2976.4	22.441
2976.4	19.084
2976.5	27.629
2976.5	17.864
2976.5	23.967
2976.5	22.136
2976.5	20.61
2976.6	24.883
2976.6	19.695
2976.6	26.104
2976.6	20.305
2976.6	22.441
2976.7	24.883
2976.7	17.864
2976.7	27.019
2976.7	19.084
2976.7	23.052
2976.8	24.272
2976.8	18.779
2976.8	26.409
2976.8	17.253
2976.8	22.136
2976.9	23.052
2976.9	18.169
2976.9	26.714
2976.9	18.169
2976.9	25.188
2977	22.441
2977	21.221
2977	26.714
2977	18.779
2977	24.272
2977.1	19.39
2977.1	20
2977.1	25.798
2977.1	17.559
2977.1	24.883
2977.2	19.695
2977.2	20.305
2977.2	25.493
2977.2	17.559
2977.2	25.798
2977.3	19.39
2977.3	20.305
2977.3	24.578
2977.3	19.39
2977.3	26.714
2977.4	18.169
2977.4	21.831
2977.4	23.357
2977.4	17.253
2977.4	26.409
2977.5	16.643
2977.5	20.61
2977.5	23.662
2977.5	15.728
2977.5	25.798
2977.6	18.169
2977.6	19.695
2977.6	21.831
2977.6	17.559
2977.6	24.883
2977.7	18.169
2977.7	22.136
2977.7	22.136
2977.7	16.643
2977.7	25.493
2977.8	17.253
2977.8	22.747
2977.8	22.441
2977.8	16.643
2977.8	24.578
2977.9	17.253
2977.9	21.221
2977.9	22.441
2977.9	16.948
2977.9	24.883
2978	16.643
2978	20.916
2978	22.441
2978	18.169
2978	26.104
2978.1	16.948
2978.1	21.831
2978.1	23.357
2978.1	16.643
2978.1	24.578
2978.2	15.728
2978.2	19.39
2978.2	22.441
2978.2	16.033
2978.2	24.883
2978.3	17.253
2978.3	17.559
2978.3	21.831
2978.3	14.202
2978.3	22.441
2978.4	16.033
2978.4	16.033
2978.4	20.61
2978.4	13.591
2978.4	20.61
2978.5	16.338
2978.5	16.338
2978.5	21.526
2978.5	13.286
2978.5	20.305
2978.6	16.033
2978.6	14.812
2978.6	23.357
2978.6	12.981
2978.6	18.779
2978.7	17.864
2978.7	13.286
2978.7	21.526
2978.7	12.676
2978.7	16.033
2978.8	20
2978.8	12.981
2978.8	21.526
2978.8	14.812
2978.8	16.948
2978.9	21.526
2978.9	12.981
2978.9	21.221
2978.9	15.117
2978.9	15.422
2979	21.221
2979	11.455
2979	19.695
2979	19.084
2979	13.896
2979.1	24.578
2979.1	15.422
2979.1	17.864
2979.1	22.136
2979.1	14.507
2979.2	20
2979.2	15.728
2979.2	16.033
2979.2	21.831
2979.2	13.896
2979.3	20
2979.3	16.338
2979.3	10.845
2979.3	19.084
2979.3	11.15
2979.4	12.065
2979.4	16.948
2979.4	9.624
2979.4	18.474
2979.4	11.455
2979.5	11.15
2979.5	17.559
2979.5	8.4033
2979.5	14.812
2979.5	16.033
2979.6	9.624
2979.6	17.559
2979.6	9.0137
2979.6	11.455
2979.6	16.338
2979.7	9.3188
2979.7	14.507
2979.7	12.981
2979.7	9.9292
2979.7	17.253
2979.8	9.3188
2979.8	13.591
2979.8	17.253
2979.8	9.624
2979.8	15.728
2979.9	11.455
2979.9	11.455
2979.9	18.474
2979.9	9.9292
2979.9	14.202
2980	15.422
2980	8.4033
2980	15.117
2980	9.9292
2980	10.54
2980.1	16.643
2980.1	8.7085
2980.1	14.202
2980.1	16.948
2980.1	8.4033
2980.2	17.253
2980.2	10.845
2980.2	9.624
2980.2	18.474
2980.2	8.4033
2980.3	12.676
2980.3	12.676
2980.3	1.6895
2980.3	9.3188
2980.3	5.9619
2980.4	4.1309
2980.4	12.065
2980.4	4.436
2980.4	6.8774
2980.4	9.3188
2980.5	3.5205
2980.5	8.7085
2980.5	5.6567
2980.5	2.605
2980.5	10.845
2980.6	3.2153
2980.6	7.4878
2980.6	12.065
2980.6	1.6895
2980.6	8.4033
2980.7	8.0981
2980.7	3.5205
2980.7	12.371
2980.7	5.3516
2980.7	5.0464
2980.8	10.234
2980.8	2.9102
2980.8	8.4033
2980.8	9.9292
2980.8	1.6895
2980.9	9.9292
2980.9	5.0464
2980.9	2.9102
2980.9	12.065
2980.9	2.9102
2981	5.6567
2981	8.7085
2981	0.77393
2981	9.0137
2981	4.436
2981.1	5.0464
2981.1	10.234
2981.1	1.6895
2981.1	7.1826
2981.1	5.0464
2981.2	3.8257
2981.2	11.455
2981.2	2.605
2981.2	7.1826
2981.2	8.4033
2981.3	3.8257
2981.3	8.4033
2981.3	-3.8037
2981.3	2.9102
2981.3	0.16357
2981.4	-0.75195
2981.4	4.7412
2981.4	-3.4985
2981.4	3.5205
2981.4	-4.1089
2981.5	-1.6675
2981.5	-0.75195
2981.5	-1.0571
2981.5	2.605
2981.5	-3.8037
2981.6	4.7412
2981.6	-3.8037
2981.6	2.9102
2981.6	-1.3623
2981.6	-0.44678
2981.7	-1.6675
2981.7	-2.2778
2981.7	1.3843
2981.7	-4.7192
2981.7	4.1309
2981.8	-5.0244
2981.8	2.9102
2981.8	-4.4141
2981.8	2.2998
2981.8	-5.3296
2981.9	1.3843
2981.9	-2.8882
2981.9	-1.6675
2981.9	-0.75195
2981.9	-1.3623
2982	3.2153
2982	-1.3623
2982	3.2153
2982	-2.2778
2982	4.436
2982.1	-2.8882
2982.1	5.9619
2982.1	-2.8882
2982.1	3.2153
2982.1	-2.8882
2982.2	1.0791
2982.2	-2.8882
2982.2	1.0791
2982.2	-2.2778
2982.2	-2.2778
2982.3	0.16357
2982.3	-5.9399
2982.3	-2.583
2982.3	-8.0762
2982.3	-1.0571
2982.4	-10.212
2982.4	-1.6675
2982.4	-9.6021
2982.4	-4.1089
2982.4	-6.5503
2982.5	-5.3296
2982.5	-5.6348
2982.5	-8.0762
2982.5	-1.9727
2982.5	-10.518
2982.6	-0.44678
2982.6	-9.2969
2982.6	-2.8882
2982.6	-7.4658
2982.6	-3.8037
2982.7	-4.1089
2982.7	-5.9399
2982.7	-3.4985
2982.7	-9.2969
2982.7	-1.0571
2982.8	-10.823
2982.8	-1.9727
2982.8	-8.0762
2982.8	-6.2451
2982.8	-3.1934
2982.9	-7.4658
2982.9	-1.3623
2982.9	-8.3813
2982.9	-3.1934
2982.9	-10.212
2983	-3.8037
2983	-6.2451
2983	-6.5503
2983	-1.9727
2983	-10.212
2983.1	-2.8882
2983.1	-10.823
2983.1	-4.1089
2983.1	-7.771
2983.1	-6.5503
2983.2	-1.9727
2983.2	-8.9917
2983.2	0.16357
2983.2	-8.3813
2983.2	-3.4985
2983.3	-6.2451
2983.3	-8.0762
2983.3	-5.6348
2983.3	-11.433
2983.3	-2.8882
2983.4	-10.823
2983.4	-5.9399
2983.4	-9.6021
2983.4	-10.212
2983.4	-4.7192
2983.5	-12.654
2983.5	-1.9727
2983.5	-10.212
2983.5	-6.5503
2983.5	-7.1606
2983.6	-10.212
2983.6	-3.8037
2983.6	-10.518
2983.6	-4.1089
2983.6	-10.518
2983.7	-6.2451
2983.7	-4.4141
2983.7	-10.212
2983.7	-1.9727
2983.7	-11.738
2983.8	-5.6348
2983.8	-9.6021
2983.8	-9.9072
2983.8	-4.4141
2983.8	-11.433
2983.9	-2.583
2983.9	-9.6021
2983.9	-6.8555
2983.9	-6.8555
2983.9	-10.518
2984	-2.8882
2984	-12.349
2984	-4.7192
2984	-10.518
2984	-9.2969
2984.1	-3.1934
2984.1	-10.823
2984.1	-1.9727
2984.1	-10.823
2984.1	-6.5503
2984.2	-7.4658
2984.2	-9.6021
2984.2	-2.8882
2984.2	-12.654
2984.2	-4.1089
2984.3	-9.9072
2984.3	-7.771
2984.3	-1.3623
2984.3	-11.433
2984.3	-1.3623
2984.4	-8.9917
2984.4	-5.9399
2984.4	-3.1934
2984.4	-6.5503
2984.4	0.16357
2984.5	-8.0762
2984.5	-2.583
2984.5	-6.5503
2984.5	-7.771
2984.5	-1.3623
2984.6	-9.6021
2984.6	-1.9727
2984.6	-7.771
2984.6	-6.8555
2984.6	-3.1934
2984.7	-8.3813
2984.7	-1.3623
2984.7	-9.6021
2984.7	-4.7192
2984.7	-4.1089
2984.8	-7.1606
2984.8	0.16357
2984.8	-10.518
2984.8	-4.7192
2984.8	-5.9399
2984.9	-8.3813
2984.9	-0.44678
2984.9	-9.2969
2984.9	-3.4985
2984.9	-8.0762
2985	-8.0762
2985	-1.6675
2985	-8.3813
2985	-1.0571
2985	-7.771
2985.1	-6.5503
2985.1	-4.4141
2985.1	-9.6021
2985.1	-0.44678
2985.1	-8.3813
2985.2	-6.2451
2985.2	-3.4985
2985.2	-9.9072
2985.2	-1.0571
2985.2	-9.6021
2985.3	-4.4141
2985.3	-1.3623
2985.3	-2.8882
2985.3	5.9619
2985.3	-1.9727
2985.4	2.9102
2985.4	-0.44678
2985.4	-1.9727
2985.4	4.1309
2985.4	-3.8037
2985.5	3.2153
2985.5	-1.9727
2985.5	-1.0571
2985.5	6.2671
2985.5	-2.2778
2985.6	4.7412
2985.6	-0.1416
2985.6	-0.44678
2985.6	4.7412
2985.6	-1.9727
2985.7	4.436
2985.7	-2.2778
2985.7	0.46875
2985.7	2.9102
2985.7	-4.4141
2985.8	4.7412
2985.8	-3.8037
2985.8	-0.44678
2985.8	4.1309
2985.8	-3.8037
2985.9	4.436
2985.9	-2.8882
2985.9	0.16357
2985.9	3.5205
2985.9	-1.9727
2986	5.3516
2986	-3.1934
2986	0.16357
2986	2.605
2986	-2.8882
2986.1	5.9619
2986.1	-3.1934
2986.1	-0.1416
2986.1	3.8257
2986.1	-2.2778
2986.2	6.5723
2986.2	-1.3623
2986.2	1.0791
2986.2	3.5205
2986.2	-2.583
2986.3	5.3516
2986.3	2.605
2986.3	8.0981
2986.3	10.54
2986.3	4.436
2986.4	12.676
2986.4	5.9619
2986.4	9.9292
2986.4	11.455
2986.4	4.7412
2986.5	11.76
2986.5	4.1309
2986.5	8.4033
2986.5	13.591
2986.5	5.0464
2986.6	12.676
2986.6	5.6567
2986.6	7.1826
2986.6	12.981
2986.6	5.3516
2986.7	13.591
2986.7	7.1826
2986.7	6.5723
2986.7	12.676
2986.7	5.6567
2986.8	12.065
2986.8	7.4878
2986.8	6.2671
2986.8	11.455
2986.8	4.7412
2986.9	11.455
2986.9	8.4033
2986.9	6.5723
2986.9	13.286
2986.9	3.8257
2987	10.234
2987	11.76
2987	5.9619
2987	14.202
2987	5.3516
2987.1	8.7085
2987.1	12.371
2987.1	6.2671
2987.1	12.676
2987.1	5.3516
2987.2	8.7085
2987.2	11.15
2987.2	4.7412
2987.2	13.896
2987.2	6.5723
2987.3	7.793
2987.3	19.39
2987.3	12.065
2987.3	20
2987.3	17.864
2987.4	13.286
2987.4	21.831
2987.4	12.371
2987.4	16.948
2987.4	20.916
2987.5	13.896
2987.5	20
2987.5	12.676
2987.5	14.812
2987.5	19.084
2987.6	11.76
2987.6	19.084
2987.6	13.896
2987.6	12.676
2987.6	20.916
2987.7	12.676
2987.7	18.779
2987.7	17.559
2987.7	9.9292
2987.7	19.084
2987.8	11.76
2987.8	14.202
2987.8	20.61
2987.8	12.981
2987.8	18.779
2987.9	15.117
2987.9	12.676
2987.9	21.221
2987.9	13.591
2987.9	15.422
2988	18.474
2988	12.676
2988	20.61
2988	16.033
2988	13.896
2988.1	20.916
2988.1	10.845
2988.1	16.338
2988.1	18.169
2988.1	13.591
2988.2	20.916
2988.2	12.981
2988.2	16.033
2988.2	20.916
2988.2	11.455
2988.3	17.864
2988.3	17.864
2988.3	16.643
2988.3	24.883
2988.3	14.812
2988.4	20.61
2988.4	25.798
2988.4	15.728
2988.4	22.747
2988.4	19.695
2988.5	17.253
2988.5	25.798
2988.5	16.948
2988.5	18.779
2988.5	23.967
2988.6	16.948
2988.6	24.272
2988.6	20.916
2988.6	17.864
2988.6	24.578
2988.7	17.253
2988.7	19.695
2988.7	22.441
2988.7	15.728
2988.7	22.441
2988.8	19.695
2988.8	18.169
2988.8	26.714
2988.8	18.779
2988.8	22.136
2988.9	25.493
2988.9	16.338
2988.9	23.052
2988.9	23.052
2988.9	16.643
2989	25.493
2989	18.169
2989	17.253
2989	24.578
2989	16.338
2989.1	21.221
2989.1	23.967
2989.1	15.422
2989.1	22.441
2989.1	18.169
2989.2	16.948
2989.2	25.188
2989.2	17.253
2989.2	18.779
2989.2	24.578
2989.3	16.948
2989.3	24.272
2989.3	23.357
2989.3	19.695
2989.3	27.019
2989.4	19.084
2989.4	21.831
2989.4	25.493
2989.4	19.084
2989.4	25.493
2989.5	20
2989.5	20
2989.5	26.104
2989.5	16.338
2989.5	23.967
2989.6	20
2989.6	20.61
2989.6	25.798
2989.6	17.864
2989.6	25.493
2989.7	19.695
2989.7	20.61
2989.7	25.188
2989.7	17.559
2989.7	26.104
2989.8	17.864
2989.8	24.578
2989.8	20.61
2989.8	22.747
2989.8	24.578
2989.9	20.916
2989.9	27.629
2989.9	18.474
2989.9	25.798
2989.9	19.695
2990	24.883
2990	20.305
2990	23.357
2990	24.883
2990	20.61
2990.1	26.104
2990.1	20.916
2990.1	28.24
2990.1	20.916
2990.1	27.324
2990.2	20.61
2990.2	25.188
2990.2	20
2990.2	24.578
2990.2	22.441
2990.3	20.916
2990.3	22.136
2990.3	20
2990.3	23.662
2990.3	20.305
2990.4	25.493
2990.4	19.39
2990.4	26.714
2990.4	16.643
2990.4	26.104
2990.5	19.084
2990.5	25.493
2990.5	19.695
2990.5	21.831
2990.5	20
2990.6	21.831
2990.6	22.441
2990.6	21.221
2990.6	26.714
2990.6	18.779
2990.7	26.104
2990.7	18.779
2990.7	25.798
2990.7	17.864
2990.7	23.662
2990.8	18.474
2990.8	22.136
2990.8	19.695
2990.8	21.526
2990.8	24.578
2990.9	20.305
2990.9	27.019
2990.9	18.779
2990.9	26.714
2990.9	20.61
2991	25.493
2991	20.305
2991	21.526
2991	24.578
2991	19.695
2991.1	27.935
2991.1	19.39
2991.1	27.019
2991.1	18.169
2991.1	23.357
2991.2	22.136
2991.2	20.916
2991.2	27.019
2991.2	19.084
2991.2	26.104
2991.3	17.864
2991.3	23.357
2991.3	19.084
2991.3	20
2991.3	23.662
2991.4	16.643
2991.4	25.493
2991.4	17.864
2991.4	23.967
2991.4	17.559
2991.5	19.695
2991.5	23.357
2991.5	16.948
2991.5	27.324
2991.5	17.253
2991.6	22.747
2991.6	17.253
2991.6	20
2991.6	22.441
2991.6	19.39
2991.7	26.409
2991.7	16.338
2991.7	23.357
2991.7	19.084
2991.7	20
2991.8	23.967
2991.8	17.559
2991.8	24.272
2991.8	15.117
2991.8	22.441
2991.9	20
2991.9	18.474
2991.9	23.967
2991.9	15.422
2991.9	25.188
2992	17.253
2992	22.747
2992	22.136
2992	18.169
2992	23.967
2992.1	15.728
2992.1	24.883
2992.1	19.084
2992.1	19.695
2992.1	21.221
2992.2	15.728
2992.2	25.493
2992.2	16.643
2992.2	22.747
2992.2	20
2992.3	17.864
2992.3	21.831
2992.3	13.286
2992.3	20.916
2992.3	14.812
2992.4	16.033
2992.4	18.779
2992.4	12.981
2992.4	21.221
2992.4	13.591
2992.5	18.169
2992.5	16.033
2992.5	14.507
2992.5	21.526
2992.5	12.676
2992.6	21.526
2992.6	14.812
2992.6	16.033
2992.6	20
2992.6	13.591
2992.7	20.61
2992.7	13.591
2992.7	16.643
2992.7	16.643
2992.7	13.591
2992.8	20.916
2992.8	13.896
2992.8	19.39
2992.8	15.422
2992.8	12.676
2992.9	20.305
2992.9	12.371
2992.9	19.695
2992.9	16.033
2992.9	17.559
2993	19.695
2993	13.896
2993	21.526
2993	14.507
2993	18.474
2993.1	16.643
2993.1	11.76
2993.1	21.221
2993.1	12.676
2993.1	18.474
2993.2	17.253
2993.2	14.812
2993.2	20.61
2993.2	11.455
2993.2	20
2993.3	16.033
2993.3	12.676
2993.3	16.643
2993.3	8.7085
2993.3	17.253
2993.4	9.9292
2993.4	12.676
2993.4	13.591
2993.4	7.1826
2993.4	14.507
2993.5	7.793
2993.5	13.286
2993.5	15.728
2993.5	10.234
2993.5	16.948
2993.6	8.0981
2993.6	13.591
2993.6	11.76
2993.6	10.54
2993.6	16.948
2993.7	8.0981
2993.7	14.202
2993.7	10.54
2993.7	10.54
2993.7	16.338
2993.8	7.1826
2993.8	14.812
2993.8	9.9292
2993.8	9.9292
2993.8	17.559
2993.9	7.793
2993.9	15.117
2993.9	9.9292
2993.9	9.624
2993.9	14.507
2994	8.7085
2994	14.507
2994	8.4033
2994	12.371
2994	14.812
2994.1	7.793
2994.1	17.559
2994.1	8.0981
2994.1	11.455
2994.1	15.728
2994.2	8.7085
2994.2	16.948
2994.2	9.3188
2994.2	12.065
2994.2	13.896
2994.3	9.624
2994.3	12.981
2994.3	1.9946
2994.3	6.5723
2994.3	6.5723
2994.4	0.77393
2994.4	9.9292
2994.4	1.3843
2994.4	6.2671
2994.4	5.0464
2994.5	-0.1416
2994.5	9.0137
2994.5	0.77393
2994.5	4.7412
2994.5	7.793
2994.6	2.9102
2994.6	9.3188
2994.6	1.0791
2994.6	4.7412
2994.6	7.1826
2994.7	3.2153
2994.7	10.234
2994.7	1.6895
2994.7	6.2671
2994.7	7.793
2994.8	2.2998
2994.8	10.54
2994.8	1.0791
2994.8	3.8257
2994.8	5.0464
2994.9	-1.0571
2994.9	8.7085
2994.9	1.3843
2994.9	5.0464
2994.9	9.3188
2995	1.0791
2995	9.0137
2995	1.6895
2995	3.2153
2995	7.1826
2995.1	-1.0571
2995.1	7.793
2995.1	2.605
2995.1	3.5205
2995.1	9.0137
2995.2	1.3843
2995.2	7.4878
2995.2	3.2153
2995.2	1.9946
2995.2	8.4033
2995.3	1.0791
2995.3	2.9102
2995.3	-0.75195
2995.3	-5.6348
2995.3	3.2153
2995.4	-5.9399
2995.4	-3.8037
2995.4	-1.0571
2995.4	-7.1606
2995.4	-0.1416
2995.5	-6.2451
2995.5	-2.2778
2995.5	0.16357
2995.5	-5.3296
2995.5	2.2998
2995.6	-5.0244
2995.6	-4.7192
2995.6	1.6895
2995.6	-8.6865
2995.6	-1.0571
2995.7	-3.8037
2995.7	-5.3296
2995.7	1.0791
2995.7	-7.4658
2995.7	-1.9727
2995.8	-1.6675
2995.8	-6.2451
2995.8	2.2998
2995.8	-5.6348
2995.8	-3.8037
2995.9	1.9946
2995.9	-7.4658
2995.9	-0.44678
2995.9	-4.4141
2995.9	-4.4141
2996	1.3843
2996	-7.4658
2996	-2.583
2996	-1.6675
2996	-6.5503
2996.1	2.2998
2996.1	-5.9399
2996.1	-3.1934
2996.1	1.0791
2996.1	-7.4658
2996.2	-0.1416
2996.2	-3.1934
2996.2	-4.4141
2996.2	2.605
2996.2	-6.8555
2996.3	-2.2778
2996.3	-2.2778
2996.3	-11.128
2996.3	-2.583
2996.3	-11.738
2996.4	-10.212
2996.4	-1.0571
2996.4	-10.518
2996.4	-4.4141
2996.4	-5.0244
2996.5	-12.654
2996.5	-3.8037
2996.5	-11.128
2996.5	-8.9917
2996.5	-1.9727
2996.6	-9.9072
2996.6	-3.1934
2996.6	-5.6348
2996.6	-10.518
2996.6	-1.9727
2996.7	-11.128
2996.7	-8.6865
2996.7	-5.3296
2996.7	-13.264
2996.7	-4.4141
2996.8	-6.2451
2996.8	-8.0762
2996.8	-1.3623
2996.8	-10.518
2996.8	-8.9917
2996.9	-3.8037
2996.9	-12.043
2996.9	-4.7192
2996.9	-8.0762
2996.9	-10.823
2997	-0.75195
2997	-10.212
2997	-8.3813
2997	-4.4141
2997	-12.349
2997.1	-5.0244
2997.1	-7.771
2997.1	-10.212
2997.1	-1.0571
2997.1	-10.212
2997.2	-8.9917
2997.2	-2.2778
2997.2	-11.433
2997.2	-5.0244
2997.2	-5.3296
2997.3	-12.043
2997.3	-3.4985
2997.3	-11.738
2997.3	-12.043
2997.3	-2.8882
2997.4	-12.349
2997.4	-9.6021
2997.4	-6.5503
2997.4	-12.349
2997.4	-4.7192
2997.5	-9.2969
2997.5	-10.823
2997.5	-3.1934
2997.5	-12.349
2997.5	-8.6865
2997.6	-4.1089
2997.6	-11.738
2997.6	-6.8555
2997.6	-9.6021
2997.6	-12.043
2997.7	-4.1089
2997.7	-12.043
2997.7	-9.9072
2997.7	-6.8555
2997.7	-15.095
2997.8	-6.5503
2997.8	-11.738
2997.8	-10.823
2997.8	-4.1089
2997.8	-14.79
2997.9	-8.6865
2997.9	-9.6021
2997.9	-12.043
2997.9	-4.7192
2997.9	-12.959
2998	-6.2451
2998	-11.128
2998	-9.6021
2998	-4.1089
2998	-12.043
2998.1	-3.4985
2998.1	-11.128
2998.1	-8.0762
2998.1	-6.5503
2998.1	-8.9917
2998.2	-3.4985
2998.2	-12.043
2998.2	-3.4985
2998.2	-12.349
2998.2	-8.3813
2998.3	-10.212
2998.3	-6.5503
2998.3	-2.8882
2998.3	-5.6348
2998.3	2.605
2998.4	-6.8555
2998.4	2.2998
2998.4	-5.9399
2998.4	0.16357
2998.4	-7.1606
2998.5	-1.9727
2998.5	-5.0244
2998.5	-2.583
2998.5	-2.2778
2998.5	-5.3296
2998.6	-0.75195
2998.6	-4.1089
2998.6	1.9946
2998.6	-5.9399
2998.6	0.46875
2998.7	-7.1606
2998.7	0.77393
2998.7	-6.5503
2998.7	0.16357
2998.7	-5.0244
2998.8	-2.2778
2998.8	-6.2451
2998.8	-2.8882
2998.8	-3.8037
2998.8	-4.1089
2998.9	0.16357
2998.9	-5.3296
2998.9	0.77393
2998.9	-5.3296
2998.9	1.0791
2999	-5.9399
2999	0.46875
2999	-8.9917
2999	-2.8882
2999	-6.5503
2999.1	-5.0244
2999.1	-3.1934
2999.1	-5.0244
2999.1	0.46875
2999.1	-5.3296
2999.2	1.6895
2999.2	-6.8555
2999.2	1.6895
2999.2	-7.1606
2999.2	-3.1934
2999.3	-4.7192
2999.3	-1.3623
2999.3	3.5205
2999.3	0.77393
2999.3	7.1826
2999.4	-1.3623
2999.4	6.5723
2999.4	-1.9727
2999.4	2.605
2999.4	-0.1416
2999.5	-0.1416
2999.5	4.7412
2999.5	-0.75195
2999.5	6.5723
2999.5	-1.0571
2999.6	6.2671
2999.6	-0.75195
2999.6	0.77393
2999.6	1.9946
2999.6	-1.9727
2999.7	5.6567
2999.7	-1.9727
2999.7	4.7412
2999.7	-1.9727
2999.7	1.9946
2999.8	0.16357
2999.8	0.46875
2999.8	5.0464
2999.8	-1.6675
2999.8	7.793
2999.9	-1.0571
2999.9	4.7412
2999.9	2.2998
2999.9	0.46875
2999.9	5.0464
3000	-1.9727
3000	5.3516
3000	-3.1934
3000	3.2153
3000	0.77393
3000.1	-0.44678
3000.1	6.2671
3000.1	-2.583
3000.1	5.6567
3000.1	-1.6675
3000.2	1.9946
3000.2	3.8257
3000.2	0.16357
3000.2	6.8774
3000.2	-0.75195
3000.3	5.0464
3000.3	8.0981
3000.3	12.981
3000.3	17.559
3000.3	11.76
3000.4	20.305
3000.4	11.76
3000.4	15.728
3000.4	14.812
3000.4	13.286
3000.5	18.169
3000.5	12.065
3000.5	18.169
3000.5	11.76
3000.5	13.896
3000.6	16.033
3000.6	10.845
3000.6	20.305
3000.6	11.15
3000.6	16.643
3000.7	14.507
3000.7	12.981
3000.7	19.39
3000.7	11.455
3000.7	18.474
3000.8	12.676
3000.8	12.676
3000.8	16.948
3000.8	12.371
3000.8	19.39
3000.9	11.455
3000.9	17.559
3000.9	15.728
3000.9	12.676
3000.9	20.916
3001	10.54
3001	17.253
3001	12.371
3001	12.065
3001	15.728
3001.1	11.15
3001.1	18.779
3001.1	9.624
3001.1	15.422
3001.1	16.338
3001.2	9.9292
3001.2	20
3001.2	9.0137
3001.2	15.117
3001.2	12.676
3001.3	12.981
3001.3	20.305
3001.3	10.845
3001.3	17.559
3001.3	11.15
3001.4	12.676
3001.4	17.559
3001.4	9.9292
3001.4	17.864
3001.4	10.234
3001.5	15.117
3001.5	16.033
3001.5	12.065
3001.5	21.831
3001.5	10.234
3001.6	15.728
3001.6	13.286
3001.6	10.845
3001.6	17.253
3001.6	9.624
3001.7	15.422
3001.7	12.065
3001.7	12.065
3001.7	17.559
3001.7	9.3188
3001.8	17.864
3001.8	11.455
3001.8	11.76
3001.8	16.338
3001.8	9.9292
3001.9	18.169
3001.9	13.286
3001.9	15.422
3001.9	17.253
3001.9	10.234
3002	17.864
3002	11.15
3002	14.507
3002	14.812
3002	10.845
3002.1	19.084
3002.1	9.9292
3002.1	16.643
3002.1	15.422
3002.1	10.54
3002.2	19.39
3002.2	8.4033
3002.2	15.422
3002.2	14.812
3002.2	11.15
3002.3	18.169
3002.3	19.39
3002.3	31.291
3002.3	29.155
3002.3	30.071
3002.4	35.259
3002.4	25.493
3002.4	32.512
3002.4	28.24
3002.4	29.155
3002.5	35.564
3002.5	26.409
3002.5	33.123
3002.5	28.24
3002.5	28.545
3002.6	33.428
3002.6	26.714
3002.6	33.428
3002.6	28.545
3002.6	28.545
3002.7	36.174
3002.7	28.545
3002.7	36.479
3002.7	29.766
3002.7	30.376
3002.8	35.564
3002.8	27.324
3002.8	36.479
3002.8	29.766
3002.8	28.545
3002.9	34.954
3002.9	26.714
3002.9	34.954
3002.9	31.902
3002.9	29.155
3003	34.343
3003	25.798
3003	33.428
3003	29.46
3003	30.376
3003.1	35.259
3003.1	26.409
3003.1	32.512
3003.1	29.155
3003.1	28.85
3003.2	36.174
3003.2	27.324
3003.2	33.428
3003.2	29.46
3003.2	27.935
3003.3	35.564
3003.3	-3.8037
3003.3	-16.011
3003.3	-23.335
3003.3	-27.607
3003.4	-21.504
3003.4	-27.607
3003.4	-23.64
3003.4	-24.25
3003.4	-27.913
3003.5	-20.283
3003.5	-28.523
3003.5	-24.25
3003.5	-21.504
3003.5	-27.913
3003.6	-19.978
3003.6	-27.913
3003.6	-24.861
3003.6	-20.283
3003.6	-29.744
3003.7	-21.199
3003.7	-27.913
3003.7	-28.523
3003.7	-19.978
3003.7	-28.523
3003.8	-21.809
3003.8	-24.861
3003.8	-26.692
3003.8	-20.588
3003.8	-27.607
3003.9	-22.419
3003.9	-23.945
3003.9	-28.828
3003.9	-20.283
3003.9	-28.523
3004	-24.861
3004	-21.199
3004	-29.438
3004	-22.419
3004	-26.997
3004.1	-25.776
3004.1	-17.842
3004.1	-27.302
3004.1	-22.114
3004.1	-25.166
3004.2	-27.607
3004.2	-19.368
3004.2	-28.828
3004.2	-23.945
3004.2	-22.419
3004.3	-30.354
3004.3	-43.477
3004.3	-63.923
3004.3	-66.365
3004.3	-66.06
3004.4	-74.604
3004.4	-66.365
3004.4	-69.111
3004.4	-70.332
3004.4	-62.703
3004.5	-71.858
3004.5	-67.28
3004.5	-66.975
3004.5	-73.079
3004.5	-63.618
3004.6	-72.468
3004.6	-70.942
3004.6	-63.923
3004.6	-73.384
3004.6	-66.06
3004.7	-66.975
3004.7	-69.722
3004.7	-63.008
3004.7	-72.468
3004.7	-70.637
3004.8	-65.144
3004.8	-73.079
3004.8	-65.754
3004.8	-69.722
3004.8	-70.942
3004.9	-63.008
3004.9	-71.553
3004.9	-66.975
3004.9	-65.144
3004.9	-73.994
3005	-66.06
3005	-71.248
3005	-69.111
3005	-63.008
3005	-73.384
3005.1	-66.06
3005.1	-64.839
3005.1	-73.079
3005.1	-63.923
3005.1	-70.637
3005.2	-71.858
3005.2	-64.534
3005.2	-73.689
3005.2	-68.501
3005.2	-65.144
3005.3	-72.163
3005.3	-54.463
3005.3	-54.768
3005.3	-53.547
3005.3	-47.139
3005.4	-55.989
3005.4	-51.716
3005.4	-51.411
3005.4	-57.82
3005.4	-47.444
3005.5	-53.853
3005.5	-55.073
3005.5	-47.139
3005.5	-56.294
3005.5	-52.021
3005.6	-48.359
3005.6	-55.378
3005.6	-48.054
3005.6	-52.937
3005.6	-54.158
3005.7	-45.918
3005.7	-55.073
3005.7	-51.716
3005.7	-46.834
3005.7	-57.82
3005.8	-50.19
3005.8	-50.801
3005.8	-56.904
3005.8	-46.528
3005.8	-54.463
3005.9	-53.853
3005.9	-46.834
3005.9	-56.294
3005.9	-51.716
3005.9	-48.359
3006	-56.294
3006	-48.97
3006	-54.158
3006	-54.768
3006	-47.139
3006.1	-54.768
3006.1	-50.19
3006.1	-51.106
3006.1	-56.294
3006.1	-47.139
3006.2	-56.294
3006.2	-53.242
3006.2	-51.716
3006.2	-56.294
3006.2	-48.054
3006.3	-56.599
3006.3	-52.021
3006.3	-55.684
3006.3	-57.515
3006.3	-51.716
3006.4	-59.956
3006.4	-53.242
3006.4	-58.735
3006.4	-56.599
3006.4	-55.684
3006.5	-58.735
3006.5	-52.937
3006.5	-62.092
3006.5	-51.716
3006.5	-60.872
3006.6	-57.209
3006.6	-57.209
3006.6	-58.125
3006.6	-54.463
3006.6	-57.515
3006.7	-50.801
3006.7	-60.566
3006.7	-50.496
3006.7	-59.651
3006.7	-53.547
3006.8	-59.346
3006.8	-54.768
3006.8	-57.515
3006.8	-56.294
3006.8	-54.768
3006.9	-57.82
3006.9	-52.937
3006.9	-60.261
3006.9	-53.547
3006.9	-60.872
3007	-52.937
3007	-60.261
3007	-53.547
3007	-59.346
3007	-54.463
3007.1	-59.041
3007.1	-55.989
3007.1	-56.904
3007.1	-56.294
3007.1	-56.294
3007.2	-58.125
3007.2	-52.937
3007.2	-59.041
3007.2	-50.19
3007.2	-58.125
3007.3	-51.716
3007.3	-57.82
3007.3	-52.632
3007.3	-57.82
3007.3	-52.632
3007.4	-55.684
3007.4	-57.515
3007.4	-53.547
3007.4	-59.956
3007.4	-51.106
3007.5	-58.125
3007.5	-50.496
3007.5	-58.43
3007.5	-54.158
3007.5	-57.515
3007.6	-53.853
3007.6	-53.547
3007.6	-56.599
3007.6	-50.801
3007.6	-59.956
3007.7	-50.801
3007.7	-58.125
3007.7	-52.021
3007.7	-55.989
3007.7	-55.378
3007.8	-53.242
3007.8	-58.125
3007.8	-49.275
3007.8	-57.209
3007.8	-50.801
3007.9	-56.904
3007.9	-54.463
3007.9	-55.989
3007.9	-56.904
3007.9	-51.716
3008	-60.261
3008	-50.801
3008	-58.43
3008	-53.853
3008	-53.853
3008.1	-55.073
3008.1	-50.801
3008.1	-58.125
3008.1	-51.106
3008.1	-59.651
3008.2	-52.327
3008.2	-55.378
3008.2	-55.989
3008.2	-51.716
3008.2	-57.515
3008.3	-50.19
3008.3	-63.008
3008.3	-61.177
3008.3	-64.534
3008.3	-66.365
3008.4	-59.651
3008.4	-66.67
3008.4	-58.43
3008.4	-66.06
3008.4	-61.787
3008.5	-61.787
3008.5	-65.144
3008.5	-56.904
3008.5	-66.975
3008.5	-60.872
3008.6	-66.365
3008.6	-64.534
3008.6	-61.787
3008.6	-66.06
3008.6	-59.041
3008.7	-69.111
3008.7	-61.787
3008.7	-64.534
3008.7	-64.839
3008.7	-58.735
3008.8	-67.585
3008.8	-59.346
3008.8	-67.28
3008.8	-62.703
3008.8	-59.651
3008.9	-64.839
3008.9	-58.43
3008.9	-67.891
3008.9	-63.008
3008.9	-65.449
3009	-65.144
3009	-59.956
3009	-68.196
3009	-58.735
3009	-66.975
3009.1	-63.008
3009.1	-59.346
3009.1	-66.67
3009.1	-60.261
3009.1	-68.806
3009.2	-62.703
3009.2	-64.839
3009.2	-64.229
3009.2	-58.43
3009.2	-67.891
3009.3	-59.346
3009.3	-68.501
3009.3	-69.416
3009.3	-65.144
3009.3	-71.248
3009.4	-64.534
3009.4	-71.858
3009.4	-67.891
3009.4	-66.06
3009.4	-69.722
3009.5	-63.008
3009.5	-72.468
3009.5	-67.585
3009.5	-69.722
3009.5	-70.637
3009.6	-64.839
3009.6	-73.384
3009.6	-63.923
3009.6	-68.501
3009.6	-66.365
3009.7	-62.703
3009.7	-71.858
3009.7	-65.144
3009.7	-72.163
3009.7	-70.027
3009.8	-66.06
3009.8	-70.637
3009.8	-63.618
3009.8	-72.163
3009.8	-67.28
3009.9	-67.28
3009.9	-71.553
3009.9	-63.313
3009.9	-72.773
3009.9	-67.585
3010	-68.806
3010	-69.416
3010	-63.313
3010	-70.942
3010	-64.534
3010.1	-70.332
3010.1	-69.722
3010.1	-64.839
3010.1	-73.384
3010.1	-63.923
3010.2	-71.553
3010.2	-67.585
3010.2	-64.229
3010.2	-71.248
3010.2	-61.787
3010.3	-70.027
3010.3	-71.553
3010.3	-70.942
3010.3	-78.572
3010.3	-68.806
3010.4	-76.741
3010.4	-73.079
3010.4	-72.468
3010.4	-76.741
3010.4	-71.248
3010.5	-78.877
3010.5	-72.468
3010.5	-73.689
3010.5	-77.351
3010.5	-69.722
3010.6	-77.961
3010.6	-73.079
3010.6	-73.384
3010.6	-76.436
3010.6	-70.942
3010.7	-79.487
3010.7	-73.994
3010.7	-75.825
3010.7	-76.741
3010.7	-69.722
3010.8	-79.792
3010.8	-71.858
3010.8	-75.215
3010.8	-75.825
3010.8	-69.111
3010.9	-78.267
3010.9	-71.858
3010.9	-75.825
3010.9	-76.436
3010.9	-69.722
3011	-77.961
3011	-70.637
3011	-74.299
3011	-75.215
3011	-68.196
3011.1	-77.351
3011.1	-72.468
3011.1	-77.046
3011.1	-78.877
3011.1	-72.468
3011.2	-79.182
3011.2	-71.248
3011.2	-76.13
3011.2	-77.046
3011.2	-69.722
3011.3	-78.572
3011.3	-73.079
3011.3	-77.351
3011.3	-80.403
3011.3	-72.163
3011.4	-81.624
3011.4	-75.52
3011.4	-76.741
3011.4	-78.572
3011.4	-71.858
3011.5	-81.929
3011.5	-76.741
3011.5	-77.656
3011.5	-81.318
3011.5	-73.384
3011.6	-83.149
3011.6	-77.046
3011.6	-76.741
3011.6	-80.403
3011.6	-70.942
3011.7	-81.318
3011.7	-78.267
3011.7	-75.825
3011.7	-82.539
3011.7	-73.994
3011.8	-80.403
3011.8	-77.656
3011.8	-73.384
3011.8	-80.403
3011.8	-74.91
3011.9	-80.403
3011.9	-77.656
3011.9	-74.604
3011.9	-82.234
3011.9	-75.215
3012	-78.267
3012	-80.098
3012	-71.248
3012	-81.318
3012	-74.91
3012.1	-75.52
3012.1	-80.403
3012.1	-72.468
3012.1	-81.318
3012.1	-77.046
3012.2	-73.994
3012.2	-80.708
3012.2	-74.299
3012.2	-82.234
3012.2	-77.351
3012.3	-73.079
3012.3	-83.455
3012.3	-76.436
3012.3	-81.013
3012.3	-82.234
3012.4	-74.604
3012.4	-82.844
3012.4	-77.961
3012.4	-77.656
3012.4	-82.539
3012.5	-73.384
3012.5	-82.539
3012.5	-80.403
3012.5	-75.825
3012.5	-84.37
3012.6	-75.52
3012.6	-81.013
3012.6	-82.844
3012.6	-75.215
3012.6	-84.98
3012.7	-79.182
3012.7	-77.961
3012.7	-81.929
3012.7	-73.689
3012.7	-83.455
3012.8	-80.403
3012.8	-76.741
3012.8	-82.844
3012.8	-76.741
3012.8	-80.403
3012.9	-82.539
3012.9	-74.91
3012.9	-84.065
3012.9	-78.572
3012.9	-75.825
3013	-83.455
3013	-74.604
3013	-82.539
3013	-81.013
3013	-73.384
3013.1	-83.455
3013.1	-77.046
3013.1	-77.046
3013.1	-84.37
3013.1	-75.215
3013.2	-81.013
3013.2	-80.708
3013.2	-74.91
3013.2	-82.844
3013.2	-78.877
3013.3	-78.267
3013.3	-80.708
3013.3	-74.91
3013.3	-81.624
3013.3	-79.182
3013.4	-74.604
3013.4	-82.539
3013.4	-75.52
3013.4	-77.656
3013.4	-83.149
3013.5	-74.604
3013.5	-84.37
3013.5	-80.708
3013.5	-74.604
3013.5	-83.455
3013.6	-76.13
3013.6	-78.572
3013.6	-82.234
3013.6	-73.994
3013.6	-81.013
3013.7	-80.403
3013.7	-75.52
3013.7	-84.065
3013.7	-78.877
3013.7	-76.741
3013.8	-82.539
3013.8	-75.215
3013.8	-81.318
3013.8	-80.708
3013.8	-73.384
3013.9	-82.539
3013.9	-77.961
3013.9	-77.046
3013.9	-84.065
3013.9	-76.13
3014	-79.182
3014	-80.403
3014	-74.91
3014	-82.844
3014	-81.929
3014.1	-75.215
3014.1	-83.149
3014.1	-77.351
3014.1	-77.961
3014.1	-83.455
3014.2	-75.825
3014.2	-81.013
3014.2	-80.098
3014.2	-74.299
3014.2	-84.065
3014.3	-79.182
3014.3	-75.825
3014.3	-81.624
3014.3	-72.773
3014.3	-79.182
3014.4	-80.403
3014.4	-73.994
3014.4	-81.929
3014.4	-74.604
3014.4	-75.52
3014.5	-79.487
3014.5	-72.468
3014.5	-81.013
3014.5	-75.825
3014.5	-75.52
3014.6	-78.877
3014.6	-71.858
3014.6	-81.929
3014.6	-77.046
3014.6	-78.267
3014.7	-79.487
3014.7	-72.773
3014.7	-82.539
3014.7	-74.604
3014.7	-79.487
3014.8	-78.877
3014.8	-74.299
3014.8	-80.098
3014.8	-73.994
3014.8	-82.234
3014.9	-75.52
3014.9	-81.013
3014.9	-76.741
3014.9	-76.13
3014.9	-78.877
3015	-72.468
3015	-79.487
3015	-72.468
3015	-79.792
3015	-73.689
3015.1	-81.318
3015.1	-76.436
3015.1	-78.572
3015.1	-77.046
3015.1	-74.604
3015.2	-78.267
3015.2	-73.994
3015.2	-80.403
3015.2	-72.163
3015.2	-79.792
3015.3	-72.163
3015.3	-79.792
3015.3	-71.858
3015.3	-77.961
3015.3	-72.163
3015.4	-77.046
3015.4	-72.773
3015.4	-77.046
3015.4	-74.299
3015.4	-73.384
3015.5	-75.825
3015.5	-69.722
3015.5	-74.91
3015.5	-69.722
3015.5	-77.961
3015.6	-68.501
3015.6	-77.351
3015.6	-69.111
3015.6	-77.351
3015.6	-72.773
3015.7	-77.046
3015.7	-73.994
3015.7	-74.299
3015.7	-75.825
3015.7	-71.248
3015.8	-76.741
3015.8	-70.027
3015.8	-76.13
3015.8	-68.806
3015.8	-77.046
3015.9	-72.163
3015.9	-76.13
3015.9	-74.299
3015.9	-72.468
3015.9	-76.436
3016	-69.722
3016	-77.351
3016	-68.806
3016	-76.741
3016	-71.553
3016.1	-74.299
3016.1	-72.773
3016.1	-72.163
3016.1	-76.13
3016.1	-70.332
3016.2	-79.182
3016.2	-69.722
3016.2	-77.961
3016.2	-72.163
3016.2	-74.299
3016.3	-73.994
3016.3	-67.28
3016.3	-71.553
3016.3	-64.229
3016.3	-72.163
3016.4	-66.06
3016.4	-71.248
3016.4	-69.416
3016.4	-66.06
3016.4	-72.163
3016.5	-64.229
3016.5	-73.384
3016.5	-66.975
3016.5	-70.637
3016.5	-70.637
3016.6	-66.67
3016.6	-72.163
3016.6	-64.839
3016.6	-73.689
3016.6	-67.28
3016.7	-70.332
3016.7	-69.722
3016.7	-65.144
3016.7	-72.773
3016.7	-64.839
3016.8	-71.858
3016.8	-67.28
3016.8	-70.027
3016.8	-70.637
3016.8	-65.754
3016.9	-73.994
3016.9	-63.923
3016.9	-71.858
3016.9	-69.111
3016.9	-68.501
3017	-72.468
3017	-64.534
3017	-71.553
3017	-66.67
3017	-71.248
3017.1	-69.722
3017.1	-65.754
3017.1	-70.942
3017.1	-63.313
3017.1	-71.248
3017.2	-68.196
3017.2	-70.332
3017.2	-70.027
3017.2	-63.313
3017.2	-72.468
3017.3	-64.839
3017.3	-66.67
3017.3	-64.229
3017.3	-60.566
3017.3	-65.449
3017.4	-57.209
3017.4	-66.67
3017.4	-62.397
3017.4	-63.618
3017.4	-66.365
3017.5	-58.125
3017.5	-65.754
3017.5	-60.872
3017.5	-65.754
3017.5	-65.144
3017.6	-61.787
3017.6	-66.975
3017.6	-58.43
3017.6	-66.67
3017.6	-62.703
3017.7	-61.482
3017.7	-65.754
3017.7	-56.599
3017.7	-66.06
3017.7	-60.872
3017.8	-64.534
3017.8	-64.839
3017.8	-59.346
3017.8	-66.67
3017.8	-60.261
3017.9	-66.67
3017.9	-64.839
3017.9	-60.566
3017.9	-65.754
3017.9	-59.346
3018	-68.196
3018	-62.397
3018	-62.397
3018	-65.449
3018	-58.125
3018.1	-68.501
3018.1	-61.787
3018.1	-65.754
3018.1	-65.754
3018.1	-59.041
3018.2	-65.144
3018.2	-59.346
3018.2	-65.754
3018.2	-65.144
3018.2	-61.177
3018.3	-68.196
3018.3	-55.989
3018.3	-63.313
3018.3	-59.651
3018.3	-56.294
3018.4	-61.482
3018.4	-52.632
3018.4	-60.872
3018.4	-57.82
3018.4	-57.515
3018.5	-60.872
3018.5	-53.547
3018.5	-60.872
3018.5	-55.073
3018.5	-57.209
3018.6	-59.346
3018.6	-53.853
3018.6	-62.703
3018.6	-54.158
3018.6	-59.956
3018.7	-59.346
3018.7	-52.632
3018.7	-62.397
3018.7	-53.547
3018.7	-59.041
3018.8	-58.125
3018.8	-54.768
3018.8	-61.787
3018.8	-54.463
3018.8	-62.397
3018.9	-57.82
3018.9	-55.073
3018.9	-62.703
3018.9	-53.547
3018.9	-61.787
3019	-59.041
3019	-55.989
3019	-61.482
3019	-54.158
3019	-61.787
3019.1	-56.599
3019.1	-55.073
3019.1	-60.261
3019.1	-53.853
3019.1	-61.177
3019.2	-58.735
3019.2	-57.515
3019.2	-61.177
3019.2	-51.716
3019.2	-60.872
3019.3	-55.684
3019.3	-53.853
3019.3	-56.294
3019.3	-48.054
3019.3	-57.82
3019.4	-54.463
3019.4	-52.937
3019.4	-59.346
3019.4	-50.801
3019.4	-56.294
3019.5	-53.242
3019.5	-53.547
3019.5	-57.515
3019.5	-48.97
3019.5	-58.735
3019.6	-53.242
3019.6	-52.327
3019.6	-57.209
3019.6	-49.275
3019.6	-58.125
3019.7	-53.242
3019.7	-51.411
3019.7	-59.041
3019.7	-51.411
3019.7	-58.735
3019.8	-54.158
3019.8	-51.106
3019.8	-55.684
3019.8	-47.749
3019.8	-55.989
3019.9	-54.768
3019.9	-51.106
3019.9	-57.209
3019.9	-49.58
3019.9	-58.125
3020	-55.073
3020	-50.801
3020	-58.125
3020	-48.359
3020	-56.294
3020.1	-55.684
3020.1	-50.19
3020.1	-59.956
3020.1	-51.716
3020.1	-54.463
3020.2	-56.294
3020.2	-49.275
3020.2	-58.125
3020.2	-52.327
3020.2	-53.853
3020.3	-54.463
3020.3	-48.97
3020.3	-58.735
3020.3	-53.547
3020.3	-54.463
3020.4	-56.904
3020.4	-46.528
3020.4	-55.684
3020.4	-54.158
3020.4	-51.106
3020.5	-57.209
3020.5	-49.58
3020.5	-55.684
3020.5	-54.768
3020.5	-48.97
3020.6	-57.82
3020.6	-49.885
3020.6	-54.158
3020.6	-56.904
3020.6	-50.801
3020.7	-58.125
3020.7	-52.327
3020.7	-51.716
3020.7	-55.378
3020.7	-49.275
3020.8	-57.515
3020.8	-54.158
3020.8	-52.021
3020.8	-58.43
3020.8	-51.411
3020.9	-58.125
3020.9	-58.125
3020.9	-51.411
3020.9	-59.346
3020.9	-52.021
3021	-52.021
3021	-58.43
3021	-48.97
3021	-57.82
3021	-54.463
3021.1	-50.19
3021.1	-59.041
3021.1	-51.106
3021.1	-57.82
3021.1	-56.904
3021.2	-48.97
3021.2	-57.82
3021.2	-52.632
3021.2	-52.021
3021.2	-57.209
3021.3	-48.665
3021.3	-59.041
3021.3	-57.515
3021.3	-54.158
3021.3	-62.092
3021.4	-55.989
3021.4	-58.735
3021.4	-62.092
3021.4	-52.632
3021.4	-64.229
3021.5	-60.261
3021.5	-55.378
3021.5	-64.534
3021.5	-54.768
3021.5	-58.43
3021.6	-62.092
3021.6	-53.853
3021.6	-62.397
3021.6	-57.82
3021.6	-54.768
3021.7	-61.787
3021.7	-55.684
3021.7	-60.261
3021.7	-60.261
3021.7	-54.158
3021.8	-61.177
3021.8	-57.209
3021.8	-56.599
3021.8	-63.618
3021.8	-54.158
3021.9	-60.872
3021.9	-61.787
3021.9	-54.463
3021.9	-63.008
3021.9	-57.515
3022	-54.768
3022	-63.008
3022	-54.158
3022	-60.261
3022	-62.397
3022.1	-53.547
3022.1	-62.092
3022.1	-58.735
3022.1	-54.463
3022.1	-63.313
3022.2	-56.599
3022.2	-59.041
3022.2	-63.008
3022.2	-53.853
3022.2	-62.092
3022.3	-61.482
3022.3	-57.82
3022.3	-68.196
3022.3	-61.482
3022.3	-63.618
3022.4	-68.806
3022.4	-60.566
3022.4	-67.585
3022.4	-67.891
3022.4	-60.872
3022.5	-70.027
3022.5	-64.839
3022.5	-62.397
3022.5	-68.806
3022.5	-61.787
3022.6	-66.975
3022.6	-68.196
3022.6	-60.261
3022.6	-70.332
3022.6	-66.67
3022.7	-62.092
3022.7	-70.332
3022.7	-62.092
3022.7	-66.975
3022.7	-69.416
3022.8	-61.482
3022.8	-70.942
3022.8	-66.06
3022.8	-64.229
3022.8	-70.637
3022.9	-61.787
3022.9	-70.027
3022.9	-66.67
3022.9	-63.923
3022.9	-68.806
3023	-63.618
3023	-70.027
3023	-65.754
3023	-67.891
3023	-66.67
3023.1	-61.787
3023.1	-69.111
3023.1	-60.872
3023.1	-69.416
3023.1	-65.144
3023.2	-66.365
3023.2	-66.67
3023.2	-63.008
3023.2	-68.196
3023.2	-61.482
3023.3	-69.722
3023.3	-65.144
3023.3	-74.299
3023.3	-70.027
3023.3	-73.689
3023.4	-73.079
3023.4	-72.468
3023.4	-74.299
3023.4	-70.332
3023.4	-76.13
3023.5	-68.501
3023.5	-76.741
3023.5	-68.196
3023.5	-75.52
3023.5	-68.501
3023.6	-75.215
3023.6	-71.553
3023.6	-75.52
3023.6	-72.163
3023.6	-72.163
3023.7	-73.994
3023.7	-69.416
3023.7	-73.994
3023.7	-66.975
3023.7	-72.468
3023.8	-66.365
3023.8	-74.604
3023.8	-66.975
3023.8	-75.215
3023.8	-69.111
3023.9	-73.384
3023.9	-70.332
3023.9	-74.91
3023.9	-73.079
3023.9	-73.079
3024	-74.91
3024	-70.027
3024	-75.52
3024	-69.111
3024	-76.436
3024.1	-67.891
3024.1	-73.689
3024.1	-66.67
3024.1	-74.299
3024.1	-70.637
3024.2	-73.689
3024.2	-74.604
3024.2	-70.332
3024.2	-75.52
3024.2	-68.196
3024.3	-76.436
3024.3	-70.942
3024.3	-79.792
3024.3	-73.689
3024.3	-75.52
3024.4	-77.961
3024.4	-74.299
3024.4	-81.013
3024.4	-74.604
3024.4	-80.098
3024.5	-72.773
3024.5	-80.098
3024.5	-75.825
3024.5	-77.656
3024.5	-79.182
3024.6	-72.773
3024.6	-81.318
3024.6	-72.773
3024.6	-81.929
3024.6	-75.215
3024.7	-78.877
3024.7	-77.046
3024.7	-73.384
3024.7	-79.792
3024.7	-73.079
3024.8	-80.708
3024.8	-73.384
3024.8	-78.572
3024.8	-77.961
3024.8	-74.604
3024.9	-81.318
3024.9	-72.163
3024.9	-80.708
3024.9	-74.604
3024.9	-78.877
3025	-77.656
3025	-73.689
3025	-80.403
3025	-71.248
3025	-80.403
3025.1	-76.13
3025.1	-77.656
3025.1	-77.961
3025.1	-73.079
3025.1	-79.182
3025.2	-71.858
3025.2	-81.013
3025.2	-76.741
3025.2	-77.961
3025.2	-80.403
3025.3	-73.079
3025.3	-83.455
3025.3	-76.13
3025.3	-82.844
3025.3	-78.267
3025.4	-76.13
3025.4	-82.234
3025.4	-75.52
3025.4	-83.76
3025.4	-78.877
3025.5	-81.624
3025.5	-80.708
3025.5	-75.215
3025.5	-83.455
3025.5	-75.215
3025.6	-83.76
3025.6	-80.098
3025.6	-78.267
3025.6	-82.539
3025.6	-76.13
3025.7	-84.065
3025.7	-77.046
3025.7	-81.929
3025.7	-79.487
3025.7	-75.215
3025.8	-84.98
3025.8	-75.52
3025.8	-83.149
3025.8	-80.403
3025.8	-78.572
3025.9	-83.149
3025.9	-75.52
3025.9	-83.76
3025.9	-77.046
3025.9	-80.098
3026	-79.487
3026	-74.299
3026	-81.624
3026	-73.689
3026	-81.013
3026.1	-78.877
3026.1	-76.436
3026.1	-83.76
3026.1	-74.91
3026.1	-84.37
3026.2	-78.572
3026.2	-77.656
3026.2	-81.929
3026.2	-73.689
3026.2	-81.929
3026.3	-77.351
3026.3	-82.234
3026.3	-82.234
3026.3	-76.741
3026.3	-83.455
3026.4	-76.741
3026.4	-82.539
3026.4	-79.792
3026.4	-75.215
3026.4	-83.455
3026.5	-75.825
3026.5	-83.149
3026.5	-81.013
3026.5	-79.792
3026.5	-83.149
3026.6	-75.215
3026.6	-83.455
3026.6	-77.351
3026.6	-81.318
3026.6	-82.234
3026.7	-74.91
3026.7	-84.37
3026.7	-76.13
3026.7	-80.708
3026.7	-80.708
3026.8	-75.52
3026.8	-81.624
3026.8	-75.825
3026.8	-82.844
3026.8	-81.624
3026.9	-77.656
3026.9	-83.149
3026.9	-75.825
3026.9	-84.37
3026.9	-79.792
3027	-77.656
3027	-83.149
3027	-73.994
3027	-83.455
3027	-79.487
3027.1	-80.403
3027.1	-83.76
3027.1	-75.825
3027.1	-82.844
3027.1	-78.572
3027.2	-81.013
3027.2	-82.234
3027.2	-75.825
3027.2	-85.896
3027.2	-77.656
3027.3	-81.624
3027.3	-82.844
3027.3	-76.436
3027.3	-83.76
3027.3	-74.91
3027.4	-79.182
3027.4	-79.487
3027.4	-74.299
3027.4	-84.065
3027.4	-76.13
3027.5	-81.624
3027.5	-80.708
3027.5	-74.91
3027.5	-82.539
3027.5	-74.91
3027.6	-81.013
3027.6	-79.182
3027.6	-77.046
3027.6	-82.844
3027.6	-73.994
3027.7	-82.234
3027.7	-79.182
3027.7	-74.91
3027.7	-82.844
3027.7	-74.604
3027.8	-81.318
3027.8	-79.487
3027.8	-76.741
3027.8	-82.844
3027.8	-75.215
3027.9	-83.455
3027.9	-80.098
3027.9	-76.436
3027.9	-83.76
3027.9	-74.604
3028	-82.539
3028	-80.708
3028	-75.52
3028	-83.149
3028	-73.994
3028.1	-81.013
3028.1	-80.098
3028.1	-75.215
3028.1	-83.149
3028.1	-74.604
3028.2	-79.792
3028.2	-78.572
3028.2	-75.215
3028.2	-81.624
3028.2	-73.994
3028.3	-79.792
3028.3	-77.351
3028.3	-73.384
3028.3	-82.234
3028.3	-76.13
3028.4	-80.708
3028.4	-78.877
3028.4	-72.468
3028.4	-79.487
3028.4	-73.689
3028.5	-77.046
3028.5	-79.182
3028.5	-73.079
3028.5	-81.013
3028.5	-75.825
3028.6	-76.741
3028.6	-80.708
3028.6	-72.773
3028.6	-81.318
3028.6	-75.215
3028.7	-73.079
3028.7	-80.708
3028.7	-71.858
3028.7	-78.877
3028.7	-77.046
3028.8	-70.942
3028.8	-78.572
3028.8	-71.858
3028.8	-77.351
3028.8	-77.961
3028.9	-72.468
3028.9	-78.877
3028.9	-72.773
3028.9	-76.741
3028.9	-79.792
3029	-69.722
3029	-78.572
3029	-74.91
3029	-71.858
3029	-78.877
3029.1	-73.079
3029.1	-78.877
3029.1	-76.741
3029.1	-72.468
3029.1	-80.708
3029.2	-73.384
3029.2	-78.267
3029.2	-78.572
3029.2	-71.553
3029.2	-80.708
3029.3	-74.299
3029.3	-73.994
3029.3	-76.436
3029.3	-67.585
3029.3	-74.91
3029.4	-73.079
3029.4	-70.637
3029.4	-78.572
3029.4	-68.806
3029.4	-74.604
3029.5	-74.299
3029.5	-66.975
3029.5	-76.13
3029.5	-71.553
3029.5	-70.637
3029.6	-75.215
3029.6	-66.975
3029.6	-75.52
3029.6	-73.384
3029.6	-69.111
3029.7	-76.741
3029.7	-68.196
3029.7	-72.773
3029.7	-75.825
3029.7	-68.196
3029.8	-78.877
3029.8	-72.163
3029.8	-67.585
3029.8	-75.215
3029.8	-67.891
3029.9	-73.994
3029.9	-74.299
3029.9	-67.891
3029.9	-76.13
3029.9	-70.027
3030	-71.248
3030	-77.046
3030	-68.196
3030	-74.299
3030	-73.079
3030.1	-67.28
3030.1	-78.267
3030.1	-71.858
3030.1	-70.332
3030.1	-76.741
3030.2	-66.06
3030.2	-74.91
3030.2	-75.52
3030.2	-68.501
3030.2	-77.351
3030.3	-70.332
3030.3	-66.06
3030.3	-70.942
3030.3	-62.397
3030.3	-67.891
3030.4	-68.806
3030.4	-60.872
3030.4	-70.332
3030.4	-65.754
3030.4	-64.534
3030.5	-70.942
3030.5	-62.092
3030.5	-67.891
3030.5	-69.416
3030.5	-62.092
3030.6	-71.858
3030.6	-66.365
3030.6	-64.229
3030.6	-72.773
3030.6	-64.839
3030.7	-69.111
3030.7	-70.942
3030.7	-62.092
3030.7	-69.722
3030.7	-66.06
3030.8	-62.397
3030.8	-72.163
3030.8	-64.534
3030.8	-65.449
3030.8	-70.332
3030.9	-60.872
3030.9	-70.027
3030.9	-68.196
3030.9	-62.092
3030.9	-69.722
3031	-63.618
3031	-65.449
3031	-70.942
3031	-62.397
3031	-69.722
3031.1	-66.365
3031.1	-61.177
3031.1	-70.942
3031.1	-63.008
3031.1	-68.196
3031.2	-69.111
3031.2	-61.482
3031.2	-70.637
3031.2	-64.839
3031.2	-69.416
3031.3	-68.806
3031.3	-59.651
3031.3	-65.144
3031.3	-56.904
3031.3	-63.313
3031.4	-61.787
3031.4	-57.209
3031.4	-64.534
3031.4	-55.684
3031.4	-63.313
3031.5	-58.735
3031.5	-63.008
3031.5	-61.787
3031.5	-58.125
3031.5	-64.229
3031.6	-55.378
3031.6	-64.839
3031.6	-55.684
3031.6	-62.703
3031.6	-57.515
3031.7	-59.651
3031.7	-59.651
3031.7	-58.735
3031.7	-61.787
3031.7	-56.599
3031.8	-64.839
3031.8	-55.989
3031.8	-65.144
3031.8	-57.209
3031.8	-64.229
3031.9	-60.261
3031.9	-63.923
3031.9	-59.041
3031.9	-62.397
3031.9	-61.177
3032	-59.956
3032	-61.787
3032	-58.43
3032	-63.313
3032	-58.43
3032.1	-63.313
3032.1	-55.378
3032.1	-62.703
3032.1	-52.937
3032.1	-61.787
3032.2	-55.989
3032.2	-62.397
3032.2	-58.43
3032.2	-61.787
3032.2	-61.482
3032.3	-62.703
3032.3	-61.482
3032.3	-54.158
3032.3	-58.43
3032.3	-49.885
3032.4	-57.82
3032.4	-50.801
3032.4	-59.346
3032.4	-52.632
3032.4	-56.599
3032.5	-53.242
3032.5	-55.378
3032.5	-55.684
3032.5	-52.021
3032.5	-57.515
3032.6	-52.327
3032.6	-58.735
3032.6	-52.021
3032.6	-61.482
3032.6	-54.463
3032.7	-57.82
3032.7	-55.989
3032.7	-51.716
3032.7	-56.599
3032.7	-50.496
3032.8	-57.209
3032.8	-52.021
3032.8	-59.651
3032.8	-53.547
3032.8	-56.904
3032.9	-56.294
3032.9	-51.106
3032.9	-58.735
3032.9	-51.411
3032.9	-61.787
3033	-52.937
3033	-58.125
3033	-55.989
3033	-53.242
3033	-56.599
3033.1	-49.58
3033.1	-58.125
3033.1	-50.496
3033.1	-58.735
3033.1	-54.768
3033.2	-53.853
3033.2	-57.209
3033.2	-52.021
3033.2	-59.346
3033.2	-51.716
3033.3	-60.261
3033.3	-52.632
3033.3	-53.242
3033.3	-56.904
3033.3	-47.749
3033.4	-56.904
3033.4	-48.665
3033.4	-53.547
3033.4	-51.106
3033.4	-49.58
3033.5	-54.463
3033.5	-49.275
3033.5	-56.294
3033.5	-48.359
3033.5	-54.768
3033.6	-52.937
3033.6	-50.801
3033.6	-55.989
3033.6	-48.054
3033.6	-57.209
3033.7	-51.106
3033.7	-54.158
3033.7	-55.073
3033.7	-49.275
3033.7	-55.989
3033.8	-47.444
3033.8	-56.294
3033.8	-50.801
3033.8	-51.411
3033.8	-55.684
3033.9	-47.444
3033.9	-56.294
3033.9	-49.58
3033.9	-55.378
3033.9	-53.547
3034	-50.496
3034	-54.768
3034	-46.528
3034	-57.209
3034	-52.327
3034.1	-53.242
3034.1	-55.989
3034.1	-48.359
3034.1	-56.904
3034.1	-50.19
3034.2	-56.904
3034.2	-53.853
3034.2	-50.496
3034.2	-55.989
3034.2	-47.749
3034.3	-55.073
3034.3	-53.853
3034.3	-54.768
3034.3	-56.599
3034.3	-48.97
3034.4	-58.125
3034.4	-51.411
3034.4	-58.125
3034.4	-56.904
3034.4	-50.496
3034.5	-59.041
3034.5	-50.801
3034.5	-58.125
3034.5	-55.989
3034.5	-53.547
3034.6	-59.041
3034.6	-50.801
3034.6	-58.735
3034.6	-53.853
3034.6	-55.378
3034.7	-57.209
3034.7	-49.885
3034.7	-59.041
3034.7	-52.021
3034.7	-55.684
3034.8	-56.599
3034.8	-50.801
3034.8	-58.43
3034.8	-52.021
3034.8	-59.346
3034.9	-55.989
3034.9	-52.632
3034.9	-58.43
3034.9	-49.58
3034.9	-59.346
3035	-54.768
3035	-55.378
3035	-58.43
3035	-50.496
3035	-59.041
3035.1	-53.242
3035.1	-57.209
3035.1	-58.43
3035.1	-51.411
3035.1	-59.346
3035.2	-53.547
3035.2	-57.515
3035.2	-57.515
3035.2	-52.937
3035.2	-59.651
3035.3	-50.19
3035.3	-61.177
3035.3	-61.177
3035.3	-58.125
3035.3	-63.618
3035.4	-56.904
3035.4	-63.618
3035.4	-59.651
3035.4	-61.177
3035.4	-65.449
3035.5	-55.989
3035.5	-65.449
3035.5	-60.261
3035.5	-59.956
3035.5	-64.229
3035.6	-57.209
3035.6	-65.144
3035.6	-60.261
3035.6	-61.787
3035.6	-64.229
3035.7	-57.209
3035.7	-66.06
3035.7	-59.651
3035.7	-62.703
3035.7	-63.618
3035.8	-57.209
3035.8	-65.144
3035.8	-59.956
3035.8	-63.313
3035.8	-62.092
3035.9	-56.294
3035.9	-64.229
3035.9	-56.599
3035.9	-62.703
3035.9	-61.482
3036	-56.904
3036	-66.06
3036	-58.43
3036	-64.839
3036	-63.008
3036.1	-59.041
3036.1	-66.06
3036.1	-57.209
3036.1	-63.923
3036.1	-61.787
3036.2	-57.515
3036.2	-66.67
3036.2	-57.82
3036.2	-64.534
3036.2	-62.397
3036.3	-58.43
3036.3	-69.416
3036.3	-62.703
3036.3	-70.027
3036.3	-72.773
3036.4	-66.975
3036.4	-73.384
3036.4	-65.144
3036.4	-70.027
3036.4	-69.722
3036.5	-65.449
3036.5	-74.299
3036.5	-66.365
3036.5	-71.248
3036.5	-69.111
3036.6	-66.06
3036.6	-74.604
3036.6	-66.06
3036.6	-69.722
3036.6	-70.942
3036.7	-62.703
3036.7	-71.553
3036.7	-67.585
3036.7	-70.027
3036.7	-70.027
3036.8	-63.618
3036.8	-72.773
3036.8	-66.365
3036.8	-69.722
3036.8	-70.942
3036.9	-62.397
3036.9	-71.858
3036.9	-66.365
3036.9	-67.28
3036.9	-74.299
3037	-65.144
3037	-72.163
3037	-67.585
3037	-63.618
3037	-72.163
3037.1	-63.313
3037.1	-71.248
3037.1	-70.027
3037.1	-64.839
3037.1	-73.689
3037.2	-66.975
3037.2	-72.163
3037.2	-70.332
3037.2	-63.923
3037.2	-72.163
3037.3	-66.67
3037.3	-73.384
3037.3	-77.961
3037.3	-70.637
3037.3	-77.961
3037.4	-73.079
3037.4	-73.384
3037.4	-78.267
3037.4	-70.027
3037.4	-77.656
3037.5	-74.299
3037.5	-70.637
3037.5	-78.877
3037.5	-71.248
3037.5	-76.13
3037.6	-76.436
3037.6	-68.501
3037.6	-77.046
3037.6	-72.468
3037.6	-75.52
3037.7	-76.741
3037.7	-70.942
3037.7	-79.182
3037.7	-75.825
3037.7	-73.994
3037.8	-80.403
3037.8	-71.248
3037.8	-76.436
3037.8	-74.91
3037.8	-70.332
3037.9	-79.792
3037.9	-72.468
3037.9	-74.604
3037.9	-78.572
3037.9	-68.501
3038	-79.182
3038	-76.13
3038	-70.942
3038	-79.487
3038	-72.163
3038.1	-75.52
3038.1	-78.572
3038.1	-70.637
3038.1	-77.656
3038.1	-72.468
3038.2	-70.332
3038.2	-76.13
3038.2	-70.637
3038.2	-79.487
3038.2	-76.741
3038.3	-70.942
3038.3	-82.234
3038.3	-75.825
3038.3	-76.436
3038.3	-81.318
3038.4	-73.994
3038.4	-81.624
3038.4	-79.487
3038.4	-75.215
3038.4	-84.675
3038.5	-77.351
3038.5	-78.572
3038.5	-82.539
3038.5	-72.773
3038.5	-81.624
3038.6	-79.182
3038.6	-73.384
3038.6	-83.455
3038.6	-76.13
3038.6	-75.825
3038.7	-83.76
3038.7	-73.994
3038.7	-81.624
3038.7	-81.929
3038.7	-75.215
3038.8	-84.98
3038.8	-78.572
3038.8	-78.267
3038.8	-82.844
3038.8	-73.689
3038.9	-79.487
3038.9	-80.098
3038.9	-73.384
3038.9	-82.844
3038.9	-77.351
3039	-75.825
3039	-83.455
3039	-76.13
3039	-81.929
3039	-81.929
3039.1	-73.384
3039.1	-82.539
3039.1	-78.267
3039.1	-76.741
3039.1	-84.98
3039.2	-75.825
3039.2	-79.487
3039.2	-83.455
3039.2	-71.858
3039.2	-81.624
3039.3	-79.487
3039.3	-74.299
3039.3	-83.455
3039.3	-78.267
3039.3	-77.961
3039.4	-86.506
3039.4	-77.656
3039.4	-84.98
3039.4	-83.455
3039.4	-77.351
3039.5	-83.76
3039.5	-77.351
3039.5	-83.76
3039.5	-82.844
3039.5	-77.656
3039.6	-85.591
3039.6	-77.351
3039.6	-84.675
3039.6	-83.455
3039.6	-79.182
3039.7	-86.506
3039.7	-76.741
3039.7	-85.286
3039.7	-80.708
3039.7	-82.844
3039.8	-83.76
3039.8	-78.572
3039.8	-84.675
3039.8	-76.436
3039.8	-84.98
3039.9	-78.267
3039.9	-82.539
3039.9	-81.624
3039.9	-77.961
3039.9	-82.844
3040	-76.436
3040	-84.065
3040	-76.13
3040	-84.065
3040	-77.046
3040.1	-83.76
3040.1	-79.487
3040.1	-80.403
3040.1	-81.624
3040.1	-77.351
3040.2	-82.234
3040.2	-77.351
3040.2	-84.065
3040.2	-75.825
3040.2	-84.065
3040.3	-76.13
3040.3	-85.896
3040.3	-79.182
3040.3	-85.591
3040.3	-80.403
3040.4	-85.591
3040.4	-80.403
3040.4	-82.539
3040.4	-81.929
3040.4	-79.182
3040.5	-81.318
3040.5	-76.436
3040.5	-81.929
3040.5	-74.91
3040.5	-83.76
3040.6	-76.13
3040.6	-84.675
3040.6	-78.877
3040.6	-82.844
3040.6	-79.487
3040.7	-82.844
3040.7	-81.929
3040.7	-79.487
3040.7	-81.929
3040.7	-76.436
3040.8	-84.065
3040.8	-77.046
3040.8	-83.76
3040.8	-77.656
3040.8	-83.149
3040.9	-78.572
3040.9	-82.844
3040.9	-82.234
3040.9	-78.877
3040.9	-83.76
3041	-76.436
3041	-83.76
3041	-76.741
3041	-83.76
3041	-79.182
3041.1	-81.624
3041.1	-79.182
3041.1	-76.13
3041.1	-83.76
3041.1	-77.961
3041.2	-86.506
3041.2	-77.656
3041.2	-83.455
3041.2	-79.182
3041.2	-80.708
3041.3	-81.929
3041.3	-75.825
3041.3	-82.539
3041.3	-73.689
3041.3	-83.455
3041.4	-77.961
3041.4	-80.403
3041.4	-80.708
3041.4	-73.689
3041.4	-81.624
3041.5	-74.299
3041.5	-82.844
3041.5	-77.046
3041.5	-82.539
3041.5	-81.318
3041.6	-77.351
3041.6	-84.675
3041.6	-75.52
3041.6	-83.455
3041.6	-76.741
3041.7	-78.877
3041.7	-80.098
3041.7	-75.215
3041.7	-82.234
3041.7	-73.994
3041.8	-81.318
3041.8	-76.436
3041.8	-80.098
3041.8	-81.929
3041.8	-76.13
3041.9	-81.929
3041.9	-73.689
3041.9	-82.539
3041.9	-79.487
3041.9	-79.487
3042	-82.844
3042	-75.215
3042	-82.844
3042	-76.13
3042	-82.234
3042.1	-81.318
3042.1	-75.52
3042.1	-81.929
3042.1	-73.689
3042.1	-82.234
3042.2	-78.267
3042.2	-80.403
3042.2	-81.318
3042.2	-75.52
3042.2	-82.539
3042.3	-75.52
3042.3	-81.013
3042.3	-77.961
3042.3	-73.079
3042.3	-77.656
3042.4	-70.332
3042.4	-79.487
3042.4	-75.825
3042.4	-76.741
3042.4	-78.877
3042.5	-71.858
3042.5	-80.403
3042.5	-73.994
3042.5	-78.877
3042.5	-77.351
3042.6	-73.079
3042.6	-78.572
3042.6	-72.163
3042.6	-79.792
3042.6	-75.52
3042.7	-74.91
3042.7	-78.267
3042.7	-69.416
3042.7	-77.961
3042.7	-72.163
3042.8	-76.436
3042.8	-77.656
3042.8	-73.079
3042.8	-80.403
3042.8	-72.163
3042.9	-79.487
3042.9	-76.13
3042.9	-71.553
3042.9	-78.572
3042.9	-70.027
3043	-80.098
3043	-76.741
3043	-75.52
3043	-79.182
3043	-72.163
3043.1	-80.708
3043.1	-74.299
3043.1	-75.825
3043.1	-75.52
3043.1	-70.332
3043.2	-78.572
3043.2	-71.248
3043.2	-79.792
3043.2	-77.351
3043.2	-73.079
3043.3	-80.403
3043.3	-68.806
3043.3	-75.825
3043.3	-70.637
3043.3	-68.806
3043.4	-73.994
3043.4	-66.975
3043.4	-74.604
3043.4	-70.027
3043.4	-71.553
3043.5	-73.994
3043.5	-66.67
3043.5	-74.91
3043.5	-67.28
3043.5	-71.553
3043.6	-72.468
3043.6	-66.67
3043.6	-74.604
3043.6	-68.806
3043.6	-72.163
3043.7	-71.858
3043.7	-68.196
3043.7	-74.299
3043.7	-66.365
3043.7	-73.079
3043.8	-70.332
3043.8	-66.67
3043.8	-74.299
3043.8	-66.06
3043.8	-73.384
3043.9	-69.722
3043.9	-67.28
3043.9	-74.91
3043.9	-66.67
3043.9	-75.52
3044	-71.858
3044	-68.501
3044	-75.52
3044	-66.67
3044	-74.604
3044.1	-71.858
3044.1	-69.416
3044.1	-74.299
3044.1	-66.06
3044.1	-74.91
3044.2	-68.501
3044.2	-70.027
3044.2	-73.079
3044.2	-64.534
3044.2	-74.299
3044.3	-68.806
3044.3	-66.06
3044.3	-67.891
3044.3	-59.651
3044.3	-69.111
3044.4	-64.534
3044.4	-65.754
3044.4	-65.754
3044.4	-59.651
3044.4	-68.501
3044.5	-63.923
3044.5	-66.06
3044.5	-68.806
3044.5	-60.872
3044.5	-71.248
3044.6	-64.229
3044.6	-65.754
3044.6	-68.806
3044.6	-59.346
3044.6	-67.28
3044.7	-63.008
3044.7	-63.923
3044.7	-68.806
3044.7	-60.872
3044.7	-69.416
3044.8	-64.839
3044.8	-63.618
3044.8	-68.196
3044.8	-61.177
3044.8	-70.332
3044.9	-63.313
3044.9	-63.008
3044.9	-67.891
3044.9	-60.261
3044.9	-69.722
3045	-66.06
3045	-62.397
3045	-68.196
3045	-61.482
3045	-68.196
3045.1	-66.06
3045.1	-63.923
3045.1	-69.722
3045.1	-62.092
3045.1	-68.806
3045.2	-66.06
3045.2	-61.482
3045.2	-69.111
3045.2	-60.566
3045.2	-66.06
3045.3	-65.144
3045.3	-55.684
3045.3	-62.397
3045.3	-55.684
3045.3	-58.735
3045.4	-60.261
3045.4	-52.327
3045.4	-62.397
3045.4	-55.989
3045.4	-55.989
3045.5	-62.092
3045.5	-53.242
3045.5	-60.566
3045.5	-59.041
3045.5	-55.073
3045.6	-62.092
3045.6	-54.158
3045.6	-60.566
3045.6	-59.651
3045.6	-54.463
3045.7	-62.703
3045.7	-55.378
3045.7	-60.566
3045.7	-60.872
3045.7	-52.327
3045.8	-63.008
3045.8	-57.515
3045.8	-56.599
3045.8	-61.177
3045.8	-54.158
3045.9	-61.482
3045.9	-58.735
3045.9	-55.073
3045.9	-63.313
3045.9	-55.989
3046	-60.261
3046	-59.956
3046	-54.158
3046	-61.482
3046	-56.294
3046.1	-56.904
3046.1	-60.261
3046.1	-52.937
3046.1	-61.482
3046.1	-58.125
3046.2	-55.684
3046.2	-62.703
3046.2	-54.768
3046.2	-60.261
3046.2	-61.787
3046.3	-52.021
3046.3	-59.651
3046.3	-52.937
3046.3	-50.801
3046.3	-57.209
3046.4	-49.275
3046.4	-55.684
3046.4	-55.378
3046.4	-48.359
3046.4	-56.599
3046.5	-51.716
3046.5	-53.853
3046.5	-58.735
3046.5	-50.496
3046.5	-58.125
3046.6	-55.073
3046.6	-49.885
3046.6	-59.041
3046.6	-52.327
3046.6	-52.937
3046.7	-54.768
3046.7	-47.749
3046.7	-55.378
3046.7	-53.853
3046.7	-50.19
3046.8	-58.735
3046.8	-51.106
3046.8	-54.463
3046.8	-55.989
3046.8	-48.359
3046.9	-57.82
3046.9	-53.547
3046.9	-48.359
3046.9	-59.041
3046.9	-51.716
3047	-53.853
3047	-57.209
3047	-48.054
3047	-55.684
3047	-53.242
3047.1	-48.97
3047.1	-58.735
3047.1	-52.632
3047.1	-52.632
3047.1	-57.82
3047.2	-49.58
3047.2	-55.989
3047.2	-55.378
3047.2	-48.359
3047.2	-57.209
3047.3	-51.411
3047.3	-51.106
3047.3	-57.209
3047.3	-48.359
3047.3	-53.242
3047.4	-53.242
3047.4	-47.139
3047.4	-56.294
3047.4	-51.411
3047.4	-48.054
3047.5	-55.378
3047.5	-47.749
3047.5	-52.632
3047.5	-55.378
3047.5	-45.918
3047.6	-55.073
3047.6	-51.411
3047.6	-47.139
3047.6	-57.209
3047.6	-51.716
3047.7	-51.411
3047.7	-56.599
3047.7	-46.223
3047.7	-55.684
3047.7	-54.158
3047.8	-48.97
3047.8	-56.599
3047.8	-47.444
3047.8	-52.021
3047.8	-52.327
3047.9	-48.054
3047.9	-56.294
3047.9	-47.749
3047.9	-53.242
3047.9	-52.327
3048	-47.444
3048	-54.463
3048	-47.139
3048	-54.158
3048	-49.885
3048.1	-48.665
3048.1	-52.937
3048.1	-47.444
3048.1	-55.684
3048.1	-48.665
3048.2	-53.242
3048.2	-51.411
3048.2	-50.801
3048.2	-54.463
3048.2	-48.054
3048.3	-55.684
3048.3	-49.885
3048.3	-61.482
3048.3	-56.599
3048.3	-59.651
3048.4	-56.904
3048.4	-57.515
3048.4	-58.43
3048.4	-54.768
3048.4	-60.261
3048.5	-51.716
3048.5	-59.956
3048.5	-52.021
3048.5	-60.872
3048.5	-54.158
3048.6	-60.566
3048.6	-55.378
3048.6	-59.346
3048.6	-55.684
3048.6	-57.515
3048.7	-58.125
3048.7	-56.599
3048.7	-60.261
3048.7	-55.073
3048.7	-59.651
3048.8	-52.937
3048.8	-60.872
3048.8	-53.853
3048.8	-60.566
3048.8	-52.632
3048.9	-59.041
3048.9	-56.294
3048.9	-60.261
3048.9	-57.82
3048.9	-58.43
3049	-57.515
3049	-53.853
3049	-59.651
3049	-55.989
3049	-62.092
3049.1	-53.547
3049.1	-62.092
3049.1	-52.632
3049.1	-60.261
3049.1	-56.599
3049.2	-57.82
3049.2	-57.82
3049.2	-54.768
3049.2	-59.346
3049.2	-54.463
3049.3	-63.008
3049.3	-55.684
3049.3	-65.754
3049.3	-60.261
3049.3	-64.229
3049.4	-63.923
3049.4	-61.177
3049.4	-66.06
3049.4	-59.041
3049.4	-65.754
3049.5	-57.82
3049.5	-65.754
3049.5	-59.956
3049.5	-63.618
3049.5	-62.397
3049.6	-58.735
3049.6	-66.06
3049.6	-59.041
3049.6	-66.365
3049.6	-59.651
3049.7	-64.839
3049.7	-62.092
3049.7	-61.482
3049.7	-65.449
3049.7	-57.82
3049.8	-65.144
3049.8	-59.041
3049.8	-65.144
3049.8	-61.787
3049.8	-62.092
3049.9	-63.618
3049.9	-59.041
3049.9	-65.754
3049.9	-58.43
3049.9	-65.754
3050	-62.092
3050	-62.397
3050	-65.754
3050	-58.43
3050	-67.891
3050.1	-59.041
3050.1	-64.229
3050.1	-61.177
3050.1	-58.735
3050.1	-61.787
3050.2	-58.125
3050.2	-65.449
3050.2	-59.346
3050.2	-64.534
3050.2	-63.008
3050.3	-58.43
3050.3	-71.248
3050.3	-67.28
3050.3	-77.351
3050.3	-71.248
3050.4	-72.773
3050.4	-75.825
3050.4	-70.027
3050.4	-78.267
3050.4	-68.806
3050.5	-75.825
3050.5	-72.468
3050.5	-72.468
3050.5	-77.046
3050.5	-69.111
3050.6	-76.436
3050.6	-70.637
3050.6	-73.994
3050.6	-74.91
3050.6	-69.111
3050.7	-75.52
3050.7	-69.111
3050.7	-77.046
3050.7	-72.773
3050.7	-73.079
3050.8	-75.825
3050.8	-70.027
3050.8	-79.487
3050.8	-70.332
3050.8	-75.52
3050.9	-77.351
3050.9	-70.637
3050.9	-77.961
3050.9	-69.722
3050.9	-76.13
3051	-73.384
3051	-71.858
3051	-75.52
3051	-67.585
3051	-77.656
3051.1	-71.553
3051.1	-74.604
3051.1	-74.91
3051.1	-70.332
3051.1	-77.656
3051.2	-69.722
3051.2	-76.741
3051.2	-73.994
3051.2	-70.332
3051.2	-78.572
3051.3	-70.027
3051.3	-78.572
3051.3	-72.468
3051.3	-72.773
3051.3	-74.91
3051.4	-70.027
3051.4	-78.877
3051.4	-70.942
3051.4	-73.689
3051.4	-75.825
3051.5	-69.111
3051.5	-77.046
3051.5	-70.027
3051.5	-75.825
3051.5	-73.384
3051.6	-70.942
3051.6	-78.267
3051.6	-69.722
3051.6	-77.046
3051.6	-72.773
3051.7	-72.468
3051.7	-76.13
3051.7	-69.111
3051.7	-77.961
3051.7	-72.163
3051.8	-73.689
3051.8	-76.436
3051.8	-68.806
3051.8	-78.572
3051.8	-73.079
3051.9	-74.299
3051.9	-75.825
3051.9	-69.111
3051.9	-77.351
3051.9	-70.637
3052	-75.215
3052	-73.079
3052	-67.891
3052	-77.046
3052	-69.111
3052.1	-77.046
3052.1	-73.689
3052.1	-70.637
3052.1	-76.13
3052.1	-68.196
3052.2	-76.741
3052.2	-72.773
3052.2	-72.163
3052.2	-75.52
3052.2	-67.891
3052.3	-78.267
3052.3	-80.403
3052.3	-85.896
3052.3	-90.779
3052.3	-84.675
3052.4	-93.831
3052.4	-87.422
3052.4	-88.948
3052.4	-90.779
3052.4	-83.76
3052.5	-91.084
3052.5	-85.591
3052.5	-87.422
3052.5	-88.948
3052.5	-81.929
3052.6	-92.305
3052.6	-85.896
3052.6	-88.948
3052.6	-90.779
3052.6	-84.065
3052.7	-89.863
3052.7	-84.675
3052.7	-88.032
3052.7	-89.253
3052.7	-82.844
3052.8	-91.389
3052.8	-84.065
3052.8	-88.337
3052.8	-91.084
3052.8	-83.455
3052.9	-91.694
3052.9	-84.37
3052.9	-89.253
3052.9	-89.253
3052.9	-81.929
3053	-92
3053	-85.591
3053	-89.253
3053	-90.474
3053	-82.844
3053.1	-92
3053.1	-85.591
3053.1	-88.948
3053.1	-91.084
3053.1	-84.065
3053.2	-92
3053.2	-87.117
3053.2	-88.337
3053.2	-89.558
3053.2	-82.234
3053.3	-90.474
3053.3	-58.43
3053.3	-43.477
3053.3	-42.561
3053.3	-34.321
3053.4	-42.561
3053.4	-36.152
3053.4	-35.847
3053.4	-42.866
3053.4	-34.016
3053.5	-41.951
3053.5	-37.678
3053.5	-33.711
3053.5	-40.12
3053.5	-32.185
3053.6	-40.73
3053.6	-38.594
3053.6	-36.458
3053.6	-41.951
3053.6	-34.016
3053.7	-41.035
3053.7	-37.678
3053.7	-33.711
3053.7	-42.866
3053.7	-32.795
3053.8	-37.983
3053.8	-40.12
3053.8	-34.016
3053.8	-43.171
3053.8	-37.373
3053.9	-35.542
3053.9	-40.425
3053.9	-34.321
3053.9	-40.73
3053.9	-37.068
3054	-34.626
3054	-40.73
3054	-32.795
3054	-41.646
3054	-39.509
3054.1	-33.101
3054.1	-41.34
3054.1	-34.321
3054.1	-38.899
3054.1	-39.814
3054.2	-33.101
3054.2	-42.866
3054.2	-35.542
3054.2	-36.763
3054.2	-41.951
3054.3	-32.49
3054.3	-15.095
3054.3	5.0464
3054.3	12.981
3054.3	6.2671
3054.4	12.981
3054.4	8.0981
3054.4	7.1826
3054.4	12.676
3054.4	5.6567
3054.5	10.54
3054.5	9.0137
3054.5	5.3516
3054.5	15.117
3054.5	7.4878
3054.6	9.624
3054.6	12.371
3054.6	4.1309
3054.6	11.15
3054.6	6.5723
3054.7	8.7085
3054.7	14.507
3054.7	4.7412
3054.7	9.624
3054.7	9.0137
3054.8	5.3516
3054.8	16.033
3054.8	7.4878
3054.8	8.7085
3054.8	14.507
3054.9	4.7412
3054.9	10.234
3054.9	10.845
3054.9	3.5205
3054.9	13.286
3055	6.5723
3055	9.624
3055	14.812
3055	6.5723
3055	12.676
3055.1	8.7085
3055.1	6.5723
3055.1	13.896
3055.1	4.7412
3055.1	9.0137
3055.2	12.981
3055.2	4.436
3055.2	12.371
3055.2	9.624
3055.2	7.4878
3055.3	14.202
3055.3	-1.9727
3055.3	-1.9727
3055.3	1.6895
3055.3	-4.7192
3055.4	2.605
3055.4	-2.8882
3055.4	-6.2451
3055.4	2.605
3055.4	-7.1606
3055.5	-4.4141
3055.5	1.3843
3055.5	-9.2969
3055.5	-1.6675
3055.5	-1.6675
3055.6	-4.1089
3055.6	4.436
3055.6	-3.1934
3055.6	-3.1934
3055.6	2.605
3055.7	-6.8555
3055.7	-1.6675
3055.7	-0.1416
3055.7	-7.1606
3055.7	0.16357
3055.8	-5.6348
3055.8	-5.6348
3055.8	3.8257
3055.8	-5.9399
3055.8	-2.2778
3055.9	0.16357
3055.9	-8.0762
3055.9	-1.0571
3055.9	-5.0244
3055.9	-5.6348
3056	2.2998
3056	-7.1606
3056	-2.2778
3056	2.2998
3056	-5.9399
3056.1	2.2998
3056.1	-3.4985
3056.1	-5.0244
3056.1	1.6895
3056.1	-7.771
3056.2	-0.1416
3056.2	-1.3623
3056.2	-6.8555
3056.2	2.9102
3056.2	-6.8555
3056.3	-2.2778
3056.3	1.3843
3056.3	-0.44678
3056.3	6.5723
3056.3	0.46875
3056.4	6.5723
3056.4	-0.75195
3056.4	3.2153
3056.4	3.2153
3056.4	-1.9727
3056.5	5.9619
3056.5	-1.6675
3056.5	5.6567
3056.5	-0.75195
3056.5	2.9102
3056.6	3.8257
3056.6	0.46875
3056.6	6.2671
3056.6	0.16357
3056.6	7.4878
3056.7	-0.44678
3056.7	6.5723
3056.7	0.46875
3056.7	6.2671
3056.7	3.5205
3056.8	4.7412
3056.8	4.1309
3056.8	1.9946
3056.8	5.9619
3056.8	0.16357
3056.9	8.7085
3056.9	0.77393
3056.9	7.4878
3056.9	0.16357
3056.9	7.1826
3057	-0.75195
3057	5.0464
3057	0.77393
3057	1.9946
3057	2.605
3057.1	2.605
3057.1	5.6567
3057.1	2.605
3057.1	6.2671
3057.1	0.46875
3057.2	6.5723
3057.2	-1.0571
3057.2	6.8774
3057.2	-1.0571
3057.2	7.1826
3057.3	1.0791
3057.3	2.605
3057.3	-0.44678
3057.3	0.46875
3057.3	2.9102
3057.4	-2.8882
3057.4	3.2153
3057.4	-5.3296
3057.4	2.2998
3057.4	-5.0244
3057.5	3.5205
3057.5	-2.8882
3057.5	2.2998
3057.5	-0.75195
3057.5	-0.44678
3057.6	3.8257
3057.6	-2.2778
3057.6	3.5205
3057.6	-3.8037
3057.6	4.436
3057.7	-5.0244
3057.7	2.2998
3057.7	-1.6675
3057.7	-1.6675
3057.7	1.0791
3057.8	-4.7192
3057.8	3.8257
3057.8	-4.1089
3057.8	3.5205
3057.8	-1.3623
3057.9	1.3843
3057.9	1.0791
3057.9	-1.3623
3057.9	4.436
3057.9	-4.1089
3058	4.7412
3058	-6.2451
3058	-0.75195
3058	-1.9727
3058	-2.8882
3058.1	2.9102
3058.1	-3.1934
3058.1	5.3516
3058.1	-3.1934
3058.1	1.6895
3058.2	-0.1416
3058.2	-0.75195
3058.2	4.436
3058.2	-3.4985
3058.2	5.0464
3058.3	-2.583
3058.3	2.2998
3058.3	0.16357
3058.3	-0.75195
3058.3	5.6567
3058.4	-2.583
3058.4	7.4878
3058.4	-0.1416
3058.4	4.436
3058.4	3.2153
3058.5	0.16357
3058.5	7.4878
3058.5	-1.9727
3058.5	4.7412
3058.5	-1.6675
3058.6	1.0791
3058.6	3.5205
3058.6	0.46875
3058.6	7.4878
3058.6	-1.6675
3058.7	5.0464
3058.7	-0.44678
3058.7	0.46875
3058.7	5.6567
3058.7	-1.9727
3058.8	7.4878
3058.8	-2.2778
3058.8	2.2998
3058.8	1.6895
3058.8	-1.0571
3058.9	7.1826
3058.9	-2.583
3058.9	3.8257
3058.9	-1.3623
3058.9	0.77393
3059	6.5723
3059	-1.0571
3059	6.5723
3059	-1.6675
3059	2.2998
3059.1	1.6895
3059.1	-1.9727
3059.1	5.6567
3059.1	-2.2778
3059.1	2.9102
3059.2	-0.75195
3059.2	-0.75195
3059.2	6.5723
3059.2	-1.9727
3059.2	6.2671
3059.3	-1.9727
3059.3	0.16357
3059.3	2.9102
3059.3	-2.8882
3059.3	7.1826
3059.4	-3.4985
3059.4	0.46875
3059.4	1.3843
3059.4	-1.0571
3059.4	4.436
3059.5	-2.8882
3059.5	2.2998
3059.5	-1.0571
3059.5	0.46875
3059.5	5.3516
3059.6	-2.583
3059.6	4.7412
3059.6	-2.8882
3059.6	0.16357
3059.6	2.9102
3059.7	-2.583
3059.7	5.6567
3059.7	-2.8882
3059.7	0.77393
3059.7	1.3843
3059.8	-2.2778
3059.8	6.2671
3059.8	-3.4985
3059.8	1.3843
3059.8	-1.3623
3059.9	-0.75195
3059.9	6.5723
3059.9	-1.9727
3059.9	4.7412
3059.9	-1.0571
3060	-0.44678
3060	5.3516
3060	-2.583
3060	6.5723
3060	-1.6675
3060.1	1.3843
3060.1	3.8257
3060.1	-1.6675
3060.1	6.2671
3060.1	-2.8882
3060.2	0.16357
3060.2	1.0791
3060.2	-4.1089
3060.2	3.5205
3060.2	-3.4985
3060.3	2.2998
3060.3	1.0791
3060.3	-1.3623
3060.3	6.8774
3060.3	-3.8037
3060.4	3.2153
3060.4	1.3843
3060.4	-1.3623
3060.4	5.6567
3060.4	-1.9727
3060.5	3.8257
3060.5	1.9946
3060.5	1.6895
3060.5	5.9619
3060.5	-1.6675
3060.6	5.6567
3060.6	-0.1416
3060.6	0.77393
3060.6	5.6567
3060.6	-3.8037
3060.7	4.436
3060.7	-0.1416
3060.7	1.0791
3060.7	6.2671
3060.7	-1.0571
3060.8	5.6567
3060.8	-0.75195
3060.8	1.0791
3060.8	5.0464
3060.8	-4.1089
3060.9	5.3516
3060.9	-1.9727
3060.9	-0.1416
3060.9	4.7412
3060.9	-1.6675
3061	6.8774
3061	-0.44678
3061	1.0791
3061	5.0464
3061	-1.3623
3061.1	6.8774
3061.1	-1.0571
3061.1	1.0791
3061.1	4.436
3061.1	-2.8882
3061.2	6.2671
3061.2	-0.44678
3061.2	1.0791
3061.2	2.9102
3061.2	-3.4985
3061.3	6.2671
3061.3	-0.1416
3061.3	1.0791
3061.3	5.3516
3061.3	-2.583
3061.4	4.1309
3061.4	-1.3623
3061.4	0.77393
3061.4	4.436
3061.4	-5.0244
3061.5	2.9102
3061.5	-2.583
3061.5	-1.9727
3061.5	5.9619
3061.5	-3.1934
3061.6	4.436
3061.6	-0.1416
3061.6	-1.6675
3061.6	5.3516
3061.6	-2.8882
3061.7	3.5205
3061.7	-0.1416
3061.7	-1.3623
3061.7	6.2671
3061.7	-3.1934
3061.8	2.9102
3061.8	1.9946
3061.8	-2.8882
3061.8	5.0464
3061.8	-1.6675
3061.9	1.0791
3061.9	5.0464
3061.9	-2.8882
3061.9	4.1309
3061.9	-2.583
3062	-1.0571
3062	2.605
3062	-4.4141
3062	3.5205
3062	-1.9727
3062.1	-0.1416
3062.1	7.1826
3062.1	-1.9727
3062.1	4.1309
3062.1	0.16357
3062.2	-1.3623
3062.2	6.8774
3062.2	-2.8882
3062.2	1.9946
3062.2	1.9946
3062.3	-2.2778
3062.3	6.8774
3062.3	-0.75195
3062.3	1.3843
3062.3	5.9619
3062.4	-2.583
3062.4	4.436
3062.4	-0.1416
3062.4	0.16357
3062.4	7.1826
3062.5	-1.6675
3062.5	4.1309
3062.5	2.2998
3062.5	-2.583
3062.5	6.5723
3062.6	-2.8882
3062.6	0.16357
3062.6	4.1309
3062.6	-4.4141
3062.6	4.1309
3062.7	0.16357
3062.7	-0.44678
3062.7	5.3516
3062.7	-3.8037
3062.7	1.0791
3062.8	1.6895
3062.8	-3.1934
3062.8	6.2671
3062.8	-2.2778
3062.8	0.16357
3062.9	5.3516
3062.9	-3.1934
3062.9	2.9102
3062.9	0.46875
3062.9	-3.1934
3063	6.5723
3063	-1.6675
3063	2.2998
3063	5.0464
3063	-1.3623
3063.1	6.2671
3063.1	-1.0571
3063.1	-1.0571
3063.1	6.2671
3063.1	-3.1934
3063.2	2.605
3063.2	3.8257
3063.2	-3.1934
3063.2	4.7412
3063.2	-1.9727
3063.3	-2.2778
3063.3	5.3516
3063.3	-2.2778
3063.3	2.2998
3063.3	4.436
3063.4	-1.9727
3063.4	5.9619
3063.4	-0.44678
3063.4	-0.1416
3063.4	5.0464
3063.5	-3.4985
3063.5	1.0791
3063.5	2.605
3063.5	-1.9727
3063.5	5.3516
3063.6	-1.3623
3063.6	0.77393
3063.6	5.6567
3063.6	-2.8882
3063.6	1.9946
3063.7	5.0464
3063.7	-2.8882
3063.7	4.436
3063.7	-1.0571
3063.7	-2.2778
3063.8	5.9619
3063.8	-4.7192
3063.8	1.0791
3063.8	4.436
3063.8	-2.583
3063.9	5.0464
3063.9	1.0791
3063.9	-1.0571
3063.9	5.3516
3063.9	-2.583
3064	0.46875
3064	4.7412
3064	-3.1934
3064	1.6895
3064	2.2998
3064.1	-1.6675
3064.1	5.6567
3064.1	-1.6675
3064.1	-0.75195
3064.1	4.436
3064.2	-4.1089
3064.2	2.2998
3064.2	5.3516
3064.2	-3.1934
3064.2	4.1309
3064.3	-1.0571
3064.3	-2.8882
3064.3	5.6567
3064.3	-1.9727
3064.3	2.9102
3064.4	4.436
3064.4	-3.8037
3064.4	4.1309
3064.4	-0.1416
3064.4	0.46875
3064.5	6.5723
3064.5	-2.2778
3064.5	3.2153
3064.5	0.46875
3064.5	-1.0571
3064.6	5.6567
3064.6	-2.583
3064.6	2.605
3064.6	-0.75195
3064.6	-1.3623
3064.7	5.3516
3064.7	-2.2778
3064.7	5.3516
3064.7	-1.9727
3064.7	0.46875
3064.8	1.6895
3064.8	-3.4985
3064.8	5.0464
3064.8	-4.1089
3064.8	2.9102
3064.9	-1.6675
3064.9	1.0791
3064.9	2.605
3064.9	-0.44678
3064.9	4.436
3065	-2.2778
3065	5.3516
3065	-2.583
3065	3.5205
3065	-2.583
3065.1	1.0791
3065.1	-1.0571
3065.1	-0.75195
3065.1	3.2153
3065.1	-1.3623
3065.2	3.5205
3065.2	-2.8882
3065.2	5.3516
3065.2	-1.6675
3065.2	7.4878
3065.3	-2.2778
3065.3	4.1309
3065.3	-1.9727
3065.3	2.9102
3065.3	-0.44678
3065.4	2.2998
3065.4	0.77393
3065.4	-0.1416
3065.4	1.6895
3065.4	-0.75195
3065.5	4.1309
3065.5	-2.583
3065.5	3.8257
3065.5	-3.8037
3065.5	3.2153
3065.6	-3.4985
3065.6	5.0464
3065.6	-1.0571
3065.6	3.5205
3065.6	-1.6675
3065.7	1.0791
3065.7	0.77393
3065.7	0.46875
3065.7	3.5205
3065.7	-2.8882
3065.8	4.1309
3065.8	-3.8037
3065.8	5.3516
3065.8	-2.2778
3065.8	4.1309
3065.9	-2.583
3065.9	0.16357
3065.9	1.3843
3065.9	-1.3623
3065.9	5.6567
3066	-1.9727
3066	5.6567
3066	-2.2778
3066	3.5205
3066	-1.0571
3066.1	2.2998
3066.1	0.46875
3066.1	-2.583
3066.1	3.2153
3066.1	-2.2778
3066.2	5.9619
3066.2	-1.6675
3066.2	5.3516
3066.2	-0.1416
3066.2	0.46875
3066.3	4.436
3066.3	-1.6675
3066.3	5.0464
3066.3	-4.1089
3066.3	4.1309
3066.4	-1.3623
3066.4	2.2998
3066.4	3.5205
3066.4	-1.3623
3066.4	5.3516
3066.5	-3.1934
3066.5	5.0464
3066.5	-1.9727
3066.5	1.9946
3066.5	1.6895
3066.6	-1.6675
3066.6	6.5723
3066.6	-1.0571
3066.6	5.0464
3066.6	-2.2778
3066.7	-1.0571
3066.7	-0.44678
3066.7	-1.9727
3066.7	5.9619
3066.7	-1.3623
3066.8	5.3516
3066.8	-1.9727
3066.8	1.3843
3066.8	2.9102
3066.8	-1.0571
3066.9	6.2671
3066.9	-2.8882
3066.9	4.1309
3066.9	-1.0571
3066.9	0.46875
3067	5.6567
3067	-0.1416
3067	6.8774
3067	-1.9727
3067	3.2153
3067.1	2.605
3067.1	0.16357
3067.1	6.5723
3067.1	-2.583
3067.1	5.0464
3067.2	-0.1416
3067.2	1.0791
3067.2	3.2153
3067.2	-1.6675
3067.2	5.9619
3067.3	-3.4985
3067.3	3.2153
3067.3	0.16357
3067.3	0.46875
3067.3	7.4878
3067.4	-1.0571
3067.4	5.6567
3067.4	-0.44678
3067.4	2.605
3067.4	5.3516
3067.5	-1.0571
3067.5	6.8774
3067.5	-2.583
3067.5	2.9102
3067.5	0.46875
3067.6	-1.0571
3067.6	3.5205
3067.6	-3.8037
3067.6	4.1309
3067.6	-2.8882
3067.7	1.0791
3067.7	4.1309
3067.7	-2.8882
3067.7	6.8774
3067.7	-1.9727
3067.8	2.605
3067.8	2.9102
3067.8	-0.75195
3067.8	6.2671
3067.8	-2.8882
3067.9	2.9102
3067.9	-1.3623
3067.9	-0.44678
3067.9	5.3516
3067.9	-3.8037
3068	4.7412
3068	-2.8882
3068	0.77393
3068	3.8257
3068	-1.0571
3068.1	5.6567
3068.1	-3.4985
3068.1	1.9946
3068.1	1.6895
3068.1	-1.6675
3068.2	6.5723
3068.2	-3.8037
3068.2	3.2153
3068.2	0.16357
3068.2	-0.44678
3068.3	5.6567
3068.3	-3.8037
3068.3	4.436
3068.3	-1.9727
3068.3	-2.2778
3068.4	2.9102
3068.4	-1.9727
3068.4	5.3516
3068.4	-1.6675
3068.4	1.6895
3068.5	3.8257
3068.5	-1.9727
3068.5	6.5723
3068.5	-2.8882
3068.5	0.46875
3068.6	-0.44678
3068.6	-3.1934
3068.6	5.6567
3068.6	-1.9727
3068.6	3.5205
3068.7	-0.1416
3068.7	-1.3623
3068.7	5.3516
3068.7	-4.1089
3068.7	4.1309
3068.8	0.16357
3068.8	-0.75195
3068.8	5.6567
3068.8	-2.583
3068.8	5.6567
3068.9	-0.44678
3068.9	0.46875
3068.9	4.7412
3068.9	-3.4985
3068.9	5.0464
3069	-1.9727
3069	-0.1416
3069	4.7412
3069	-2.2778
3069	4.7412
3069.1	-1.3623
3069.1	0.46875
3069.1	0.77393
3069.1	-3.1934
3069.1	5.3516
3069.2	-2.583
3069.2	2.605
3069.2	5.0464
3069.2	-2.2778
3069.2	6.8774
3069.3	-2.8882
3069.3	0.77393
3069.3	2.9102
3069.3	-3.8037
3069.3	5.0464
3069.4	-2.583
3069.4	1.6895
3069.4	3.5205
3069.4	-1.0571
3069.4	7.793
3069.5	-2.583
3069.5	-0.1416
3069.5	1.9946
3069.5	-3.1934
3069.5	6.2671
3069.6	-1.6675
3069.6	2.2998
3069.6	3.8257
3069.6	-2.583
3069.6	7.4878
3069.7	-0.44678
3069.7	1.3843
3069.7	3.2153
3069.7	-2.8882
3069.7	5.0464
3069.8	-1.6675
3069.8	2.2998
3069.8	3.5205
3069.8	-1.0571
3069.8	5.3516
3069.9	-3.1934
3069.9	-0.44678
3069.9	2.9102
3069.9	-4.4141
3069.9	5.0464
3070	-2.8882
3070	-1.9727
3070	4.436
3070	-2.583
3070	5.0464
3070.1	-1.6675
3070.1	-0.44678
3070.1	4.7412
3070.1	-3.8037
3070.1	4.7412
3070.2	1.0791
3070.2	-1.9727
3070.2	5.3516
3070.2	-3.1934
3070.2	4.1309
3070.3	1.6895
3070.3	-0.44678
3070.3	6.5723
3070.3	-2.583
3070.3	4.1309
3070.4	2.9102
3070.4	-2.8882
3070.4	6.8774
3070.4	-2.2778
3070.4	1.0791
3070.5	5.3516
3070.5	-1.6675
3070.5	4.7412
3070.5	-1.3623
3070.5	0.77393
3070.6	5.3516
3070.6	-1.6675
3070.6	5.0464
3070.6	0.16357
3070.6	0.16357
3070.7	5.6567
3070.7	-3.4985
3070.7	3.5205
3070.7	1.3843
3070.7	-2.583
3070.8	5.9619
3070.8	-2.8882
3070.8	1.9946
3070.8	5.0464
3070.8	-1.9727
3070.9	5.9619
3070.9	-2.8882
3070.9	-0.75195
3070.9	6.2671
3070.9	-1.6675
3071	2.605
3071	0.16357
3071	-2.8882
3071	4.436
3071	-2.2778
3071.1	3.2153
3071.1	4.436
3071.1	-1.9727
3071.1	5.0464
3071.1	-2.8882
3071.2	1.6895
3071.2	7.1826
3071.2	-3.8037
3071.2	4.1309
3071.2	1.3843
3071.3	-2.583
3071.3	6.2671
3071.3	-2.2778
3071.3	0.77393
3071.3	3.8257
3071.4	-3.4985
3071.4	5.3516
3071.4	1.6895
3071.4	-0.75195
3071.4	6.5723
3071.5	-4.1089
3071.5	1.6895
3071.5	3.8257
3071.5	-2.8882
3071.5	5.9619
3071.6	-1.0571
3071.6	-2.8882
3071.6	5.3516
3071.6	-2.8882
3071.6	3.5205
3071.7	2.605
3071.7	-2.583
3071.7	6.5723
3071.7	-0.44678
3071.7	0.77393
3071.8	7.793
3071.8	-1.9727
3071.8	3.5205
3071.8	2.2998
3071.8	-2.583
3071.9	5.3516
3071.9	-1.9727
3071.9	-1.6675
3071.9	5.3516
3071.9	-3.8037
3072	3.8257
3072	3.8257
3072	-1.6675
3072	5.9619
3072	-2.2778
3072.1	-0.75195
3072.1	5.6567
3072.1	-2.583
3072.1	1.9946
3072.1	3.5205
3072.2	-2.2778
3072.2	6.2671
3072.2	1.0791
3072.2	0.16357
3072.2	6.8774
3072.3	-3.8037
3072.3	0.46875
3072.3	3.5205
3072.3	-3.1934
3072.3	6.2671
3072.4	1.0791
3072.4	-1.6675
3072.4	7.4878
3072.4	-0.1416
3072.4	2.2998
3072.5	6.5723
3072.5	-3.8037
3072.5	1.9946
3072.5	0.46875
3072.5	-2.583
3072.6	6.5723
3072.6	-1.0571
3072.6	-2.8882
3072.6	4.436
3072.6	-4.7192
3072.7	0.16357
3072.7	2.2998
3072.7	-4.1089
3072.7	4.7412
3072.7	-2.2778
3072.8	-0.44678
3072.8	4.436
3072.8	-3.1934
3072.8	2.9102
3072.8	-1.9727
3072.9	-1.9727
3072.9	5.6567
3072.9	-3.1934
3072.9	4.436
3072.9	0.46875
3073	-0.44678
3073	3.2153
3073	-2.583
3073	2.9102
3073	-3.4985
3073.1	0.46875
3073.1	1.6895
3073.1	-1.3623
3073.1	5.6567
3073.1	-2.8882
3073.2	4.1309
3073.2	-3.1934
3073.2	0.16357
3073.2	-1.3623
3073.2	-1.9727
3073.3	2.605
3073.3	-3.1934
3073.3	4.1309
3073.3	-4.1089
3073.3	5.6567
3073.4	-2.583
3073.4	3.2153
3073.4	-2.583
3073.4	0.46875
3073.4	-0.1416
3073.5	-0.1416
3073.5	2.605
3073.5	-0.75195
3073.5	4.7412
3073.5	-2.2778
3073.6	5.0464
3073.6	-2.2778
3073.6	5.3516
3073.6	-2.583
3073.6	3.5205
3073.7	-1.0571
3073.7	-0.1416
3073.7	0.77393
3073.7	1.3843
3073.7	-0.44678
3073.8	-1.0571
3073.8	2.2998
3073.8	-1.3623
3073.8	4.436
3073.8	-1.3623
3073.9	5.0464
3073.9	-2.2778
3073.9	4.436
3073.9	-3.8037
3073.9	2.2998
3074	-1.3623
3074	0.77393
3074	0.46875
3074	0.77393
3074	5.0464
3074.1	-1.3623
3074.1	6.5723
3074.1	-2.583
3074.1	5.3516
3074.1	-2.8882
3074.2	4.436
3074.2	-1.6675
3074.2	2.2998
3074.2	0.77393
3074.2	0.16357
3074.3	3.8257
3074.3	-2.8882
3074.3	5.3516
3074.3	-3.1934
3074.3	5.9619
3074.4	-1.0571
3074.4	1.0791
3074.4	1.9946
3074.4	-0.44678
3074.4	4.1309
3074.5	-1.9727
3074.5	5.0464
3074.5	-3.1934
3074.5	2.2998
3074.5	-1.3623
3074.6	0.16357
3074.6	2.9102
3074.6	-1.9727
3074.6	5.3516
3074.6	-2.8882
3074.7	5.0464
3074.7	-0.75195
3074.7	1.6895
3074.7	2.2998
3074.7	0.77393
3074.8	5.6567
3074.8	-1.6675
3074.8	6.2671
3074.8	-3.4985
3074.8	0.77393
3074.9	1.3843
3074.9	-1.9727
3074.9	5.9619
3074.9	-1.9727
3074.9	5.0464
3075	-1.9727
3075	1.3843
3075	2.2998
3075	-0.75195
3075	6.2671
3075.1	-1.9727
3075.1	3.5205
3075.1	-1.0571
3075.1	1.0791
3075.1	3.8257
3075.2	-2.2778
3075.2	5.0464
3075.2	-4.4141
3075.2	1.0791
3075.2	-1.6675
3075.3	1.0791
3075.3	4.436
3075.3	-3.8037
3075.3	5.0464
3075.3	-1.9727
3075.4	1.6895
3075.4	2.9102
3075.4	-2.2778
3075.4	4.1309
3075.4	-3.4985
3075.5	3.8257
3075.5	0.16357
3075.5	2.605
3075.5	2.2998
3075.5	-4.1089
3075.6	4.7412
3075.6	-4.1089
3075.6	1.9946
3075.6	0.16357
3075.6	-1.9727
3075.7	3.2153
3075.7	-4.1089
3075.7	3.2153
3075.7	-2.2778
3075.7	1.6895
3075.8	3.2153
3075.8	-4.4141
3075.8	5.3516
3075.8	-2.2778
3075.8	2.2998
3075.9	1.6895
3075.9	-1.0571
3075.9	5.3516
3075.9	-3.4985
3075.9	5.6567
3076	0.16357
3076	1.9946
3076	5.0464
3076	-2.2778
3076	5.3516
3076.1	-2.583
3076.1	1.9946
3076.1	1.6895
3076.1	-2.2778
3076.1	6.2671
3076.2	-3.1934
3076.2	3.5205
3076.2	1.6895
3076.2	-2.2778
3076.2	4.1309
3076.3	-3.8037
3076.3	4.7412
3076.3	-0.1416
3076.3	1.0791
3076.3	2.2998
3076.4	-3.8037
3076.4	6.8774
3076.4	-0.75195
3076.4	1.9946
3076.4	3.5205
3076.5	-1.9727
3076.5	4.7412
3076.5	-2.583
3076.5	3.5205
3076.5	1.0791
3076.6	-0.44678
3076.6	5.6567
3076.6	-3.4985
3076.6	2.9102
3076.6	-1.0571
3076.7	-0.44678
3076.7	5.6567
3076.7	-1.9727
3076.7	6.5723
3076.7	0.77393
3076.8	2.2998
3076.8	7.4878
3076.8	-1.3623
3076.8	5.9619
3076.8	-1.9727
3076.9	0.16357
3076.9	2.9102
3076.9	-1.9727
3076.9	5.3516
3076.9	-3.1934
3077	2.605
3077	1.9946
3077	-0.44678
3077	7.1826
3077	-1.9727
3077.1	2.9102
3077.1	1.6895
3077.1	-1.3623
3077.1	6.2671
3077.1	-1.3623
3077.2	4.1309
3077.2	-1.6675
3077.2	-0.75195
3077.2	4.7412
3077.2	-4.7192
3077.3	4.436
3077.3	-1.0571
3077.3	-1.9727
3077.3	4.7412
3077.3	-2.8882
3077.4	4.7412
3077.4	1.0791
3077.4	1.3843
3077.4	5.3516
3077.4	-2.583
3077.5	5.0464
3077.5	-1.3623
3077.5	1.6895
3077.5	5.6567
3077.5	-1.6675
3077.6	5.6567
3077.6	-1.6675
3077.6	1.0791
3077.6	4.436
3077.6	-2.8882
3077.7	6.2671
3077.7	-2.583
3077.7	0.46875
3077.7	3.8257
3077.7	-1.9727
3077.8	5.9619
3077.8	-1.6675
3077.8	1.6895
3077.8	4.436
3077.8	-3.1934
3077.9	5.0464
3077.9	-2.2778
3077.9	-0.44678
3077.9	3.5205
3077.9	-3.8037
3078	4.7412
3078	0.16357
3078	0.16357
3078	3.8257
3078	-3.4985
3078.1	5.0464
3078.1	-1.9727
3078.1	0.46875
3078.1	5.3516
3078.1	-2.583
3078.2	4.7412
3078.2	-0.44678
3078.2	0.46875
3078.2	6.2671
3078.2	-2.2778
3078.3	4.1309
3078.3	-1.0571
3078.3	0.16357
3078.3	4.436
3078.3	-1.0571
3078.4	5.3516
3078.4	-1.0571
3078.4	-1.0571
3078.4	5.6567
3078.4	-4.1089
3078.5	2.2998
3078.5	0.77393
3078.5	-2.2778
3078.5	5.3516
3078.5	-2.2778
3078.6	3.5205
3078.6	2.605
3078.6	-2.2778
3078.6	4.1309
3078.6	-4.7192
3078.7	-0.75195
3078.7	2.9102
3078.7	-3.8037
3078.7	6.8774
3078.7	-0.75195
3078.8	0.16357
3078.8	6.5723
3078.8	-1.9727
3078.8	4.1309
3078.8	-1.0571
3078.9	-2.2778
3078.9	4.436
3078.9	-3.4985
3078.9	2.9102
3078.9	1.9946
3079	-1.9727
3079	5.0464
3079	-3.8037
3079	1.6895
3079	5.0464
3079.1	-2.2778
3079.1	4.7412
3079.1	-1.6675
3079.1	-0.1416
3079.1	5.9619
3079.2	-1.9727
3079.2	3.5205
3079.2	-0.75195
3079.2	-3.1934
3079.2	6.2671
3079.3	-2.583
3079.3	2.9102
3079.3	4.436
3079.3	-2.583
3079.3	7.1826
3079.4	-1.0571
3079.4	1.0791
3079.4	5.6567
3079.4	-4.4141
3079.4	2.605
3079.5	-1.9727
3079.5	-2.8882
3079.5	6.2671
3079.5	-1.9727
3079.5	1.3843
3079.6	4.1309
3079.6	-2.583
3079.6	5.3516
3079.6	0.16357
3079.6	0.46875
3079.7	5.6567
3079.7	-5.0244
3079.7	2.2998
3079.7	1.6895
3079.7	-2.2778
3079.8	6.5723
3079.8	-4.4141
3079.8	-0.1416
3079.8	5.6567
3079.8	-3.1934
3079.9	5.0464
3079.9	1.3843
3079.9	-1.6675
3079.9	6.5723
3079.9	-1.6675
3080	1.0791
3080	5.3516
3080	-2.2778
3080	2.9102
3080	0.77393
3080.1	-0.75195
3080.1	6.5723
3080.1	-3.1934
3080.1	0.77393
3080.1	4.1309
3080.2	-4.1089
3080.2	4.436
3080.2	0.46875
3080.2	-1.0571
3080.2	6.5723
3080.3	-3.8037
3080.3	0.77393
3080.3	6.2671
3080.3	-2.8882
3080.3	4.7412
3080.4	1.3843
3080.4	-2.583
3080.4	6.8774
3080.4	-2.583
3080.4	1.0791
3080.5	5.3516
3080.5	-5.6348
3080.5	1.3843
3080.5	2.2998
3080.5	-2.583
3080.6	6.5723
3080.6	-0.75195
3080.6	-1.0571
3080.6	6.8774
3080.6	-1.6675
3080.7	3.8257
3080.7	5.0464
3080.7	-2.2778
3080.7	4.1309
3080.7	-0.1416
3080.8	-1.9727
3080.8	5.0464
3080.8	-3.1934
3080.8	0.77393
3080.8	5.0464
3080.9	-5.0244
3080.9	3.2153
3080.9	1.0791
3080.9	-3.1934
3080.9	5.6567
3081	-3.1934
3081	-0.1416
3081	5.3516
3081	-2.583
3081	4.7412
3081.1	3.2153
3081.1	-0.1416
3081.1	7.1826
3081.1	-2.2778
3081.1	1.9946
3081.2	2.9102
3081.2	-3.8037
3081.2	6.5723
3081.2	-1.6675
3081.2	0.77393
3081.3	5.3516
3081.3	-1.3623
3081.3	6.2671
3081.3	-1.6675
3081.3	4.1309
3081.4	1.6895
3081.4	-0.44678
3081.4	5.9619
3081.4	-4.1089
3081.4	5.0464
3081.5	-1.3623
3081.5	1.0791
3081.5	3.2153
3081.5	-1.0571
3081.5	4.7412
3081.6	-3.8037
3081.6	5.0464
3081.6	-2.583
3081.6	1.3843
3081.6	-1.0571
3081.7	-1.0571
3081.7	2.9102
3081.7	-1.9727
3081.7	5.3516
3081.7	-1.6675
3081.8	6.5723
3081.8	-2.8882
3081.8	4.1309
3081.8	-1.9727
3081.8	2.9102
3081.9	0.46875
3081.9	0.46875
3081.9	1.3843
3081.9	0.16357
3081.9	2.9102
3082	-0.44678
3082	5.0464
3082	-2.2778
3082	4.7412
3082	-2.583
3082.1	4.7412
3082.1	-1.0571
3082.1	5.6567
3082.1	-1.9727
3082.1	1.6895
3082.2	-0.1416
3082.2	0.46875
3082.2	0.77393
3082.2	-0.1416
3082.2	3.5205
3082.3	-3.1934
3082.3	5.3516
3082.3	-1.9727
3082.3	6.5723
3082.3	-0.1416
3082.4	5.3516
3082.4	-1.3623
3082.4	2.2998
3082.4	-0.44678
3082.4	0.16357
3082.5	3.2153
3082.5	-1.3623
3082.5	4.436
3082.5	-2.2778
3082.5	5.6567
3082.6	-1.6675
3082.6	3.5205
3082.6	-0.75195
3082.6	1.0791
3082.6	0.46875
3082.7	0.46875
3082.7	4.7412
3082.7	-1.6675
3082.7	5.6567
3082.7	-2.8882
3082.8	4.436
3082.8	-0.75195
3082.8	1.3843
3082.8	0.77393
3082.8	-1.0571
3082.9	4.436
3082.9	-2.583
3082.9	5.9619
3082.9	-1.3623
3082.9	3.5205
3083	0.46875
3083	1.0791
3083	5.0464
3083	-3.4985
3083	5.3516
3083.1	-4.4141
3083.1	0.77393
3083.1	-1.0571
3083.1	1.0791
3083.1	4.7412
3083.2	-0.44678
3083.2	5.3516
3083.2	-2.583
3083.2	3.8257
3083.2	-0.1416
3083.3	-0.44678
3083.3	2.2998
3083.3	-3.4985
3083.3	5.6567
3083.3	-1.3623
3083.4	5.6567
3083.4	1.0791
3083.4	-1.3623
3083.4	2.9102
3083.4	-5.0244
3083.5	5.9619
3083.5	-1.9727
3083.5	2.605
3083.5	1.0791
3083.5	-1.9727
3083.6	5.6567
3083.6	-1.3623
3083.6	5.9619
3083.6	-1.3623
3083.6	0.77393
3083.7	1.9946
3083.7	-0.75195
3083.7	8.0981
3083.7	-2.2778
3083.7	5.0464
3083.8	1.6895
3083.8	1.3843
3083.8	6.2671
3083.8	-1.9727
3083.8	5.6567
3083.9	-2.583
3083.9	2.2998
3083.9	2.9102
3083.9	-0.44678
3083.9	7.1826
3084	-2.2778
3084	3.5205
3084	-0.44678
3084	-0.1416
3084	4.1309
3084.1	-0.75195
3084.1	7.1826
3084.1	-1.9727
3084.1	3.2153
3084.1	4.436
3084.2	-0.44678
3084.2	7.4878
3084.2	-3.4985
3084.2	2.605
3084.2	-0.44678
3084.3	-1.0571
3084.3	5.9619
3084.3	-2.583
3084.3	4.1309
3084.3	-2.583
3084.4	-1.0571
3084.4	5.3516
3084.4	-0.44678
3084.4	4.436
3084.4	-3.4985
3084.5	0.77393
3084.5	0.16357
3084.5	-1.3623
3084.5	4.7412
3084.5	-4.7192
3084.6	2.9102
3084.6	-1.3623
3084.6	-0.1416
3084.6	5.6567
3084.6	-2.2778
3084.7	5.6567
3084.7	-0.44678
3084.7	2.605
3084.7	5.9619
3084.7	-1.3623
3084.8	6.5723
3084.8	-2.8882
3084.8	-0.1416
3084.8	0.16357
3084.8	-3.1934
3084.9	4.7412
3084.9	-3.8037
3084.9	1.9946
3084.9	0.46875
3084.9	-1.0571
3085	5.6567
3085	-1.6675
3085	5.0464
3085	-1.0571
3085	-0.1416
3085.1	3.5205
3085.1	-3.4985
3085.1	5.0464
3085.1	-3.1934
3085.1	-0.44678
3085.2	3.8257
3085.2	-3.8037
3085.2	5.3516
3085.2	-1.0571
3085.2	1.9946
3085.3	2.605
3085.3	-2.2778
3085.3	5.9619
3085.3	-2.2778
3085.3	1.9946
3085.4	1.6895
3085.4	-1.6675
3085.4	6.5723
3085.4	-2.583
3085.4	2.605
3085.5	0.77393
3085.5	-2.8882
3085.5	4.7412
3085.5	-3.1934
3085.5	2.9102
3085.6	-0.1416
3085.6	-1.6675
3085.6	5.6567
3085.6	-2.583
3085.6	4.7412
3085.7	-0.44678
3085.7	0.16357
3085.7	6.5723
3085.7	-2.8882
3085.7	5.0464
3085.8	-1.0571
3085.8	1.0791
3085.8	6.8774
3085.8	-3.8037
3085.8	3.5205
3085.9	-1.6675
3085.9	-3.1934
3085.9	4.1309
3085.9	-2.583
3085.9	3.8257
3086	-1.0571
3086	0.16357
3086	5.9619
3086	-2.2778
3086	4.436
3086.1	-1.9727
3086.1	-1.3623
3086.1	3.5205
3086.1	-3.1934
3086.1	4.7412
3086.2	-1.0571
3086.2	-0.44678
3086.2	4.7412
3086.2	-1.9727
3086.2	5.9619
3086.3	0.16357
3086.3	-0.44678
3086.3	5.0464
3086.3	-3.8037
3086.3	5.6567
3086.4	1.9946
3086.4	1.3843
3086.4	6.5723
3086.4	-2.8882
3086.4	4.1309
3086.5	-0.75195
3086.5	-1.0571
3086.5	8.4033
3086.5	-3.1934
3086.5	2.9102
3086.6	0.77393
3086.6	-1.9727
3086.6	5.9619
3086.6	-1.3623
3086.6	1.6895
3086.7	1.6895
3086.7	-1.6675
3086.7	6.2671
3086.7	-1.9727
3086.7	3.2153
3086.8	3.8257
3086.8	-1.3623
3086.8	6.8774
3086.8	-3.1934
3086.8	0.46875
3086.9	3.5205
3086.9	-4.4141
3086.9	4.1309
3086.9	-1.0571
3086.9	0.46875
3087	6.5723
3087	-1.3623
3087	4.1309
3087	0.16357
3087	0.16357
3087.1	5.3516
3087.1	-2.8882
3087.1	2.9102
3087.1	0.46875
3087.1	-1.0571
3087.2	6.2671
3087.2	-2.8882
3087.2	2.605
3087.2	2.9102
3087.2	-1.9727
3087.3	6.2671
3087.3	-2.8882
3087.3	0.16357
3087.3	5.6567
3087.3	-2.8882
3087.4	4.436
3087.4	-0.1416
3087.4	-1.3623
3087.4	5.3516
3087.4	-2.8882
3087.5	2.2998
3087.5	1.9946
3087.5	-1.9727
3087.5	6.2671
3087.5	-1.9727
3087.6	2.2998
3087.6	4.7412
3087.6	-3.8037
3087.6	4.7412
3087.6	-1.3623
3087.7	-2.2778
3087.7	4.7412
3087.7	-2.8882
3087.7	2.2998
3087.7	2.2998
3087.8	-1.6675
3087.8	8.4033
3087.8	-0.75195
3087.8	0.46875
3087.8	4.7412
3087.9	-4.4141
3087.9	2.605
3087.9	-0.1416
3087.9	-2.2778
3087.9	6.5723
3088	-1.0571
3088	1.3843
3088	4.1309
3088	-1.6675
3088	4.7412
3088.1	-1.0571
3088.1	0.16357
3088.1	5.0464
3088.1	-4.1089
3088.1	2.2998
3088.2	1.6895
3088.2	-2.2778
3088.2	6.2671
3088.2	-2.583
3088.2	1.3843
3088.3	6.5723
3088.3	-3.4985
3088.3	2.9102
3088.3	0.77393
3088.3	-1.6675
3088.4	5.0464
3088.4	-2.583
3088.4	0.46875
3088.4	4.7412
3088.4	-3.1934
3088.5	3.5205
3088.5	2.605
3088.5	-1.9727
3088.5	5.6567
3088.5	-1.6675
3088.6	0.46875
3088.6	4.436
3088.6	-2.8882
3088.6	4.1309
3088.6	1.9946
3088.7	-3.1934
3088.7	5.6567
3088.7	-1.3623
3088.7	0.77393
3088.7	5.3516
3088.8	-2.8882
3088.8	3.2153
3088.8	3.2153
3088.8	-1.3623
3088.8	5.9619
3088.9	-1.6675
3088.9	-2.583
3088.9	5.6567
3088.9	-2.8882
3088.9	1.9946
3089	4.1309
3089	-3.8037
3089	4.1309
3089	-0.44678
3089	-0.75195
3089.1	6.8774
3089.1	-1.9727
3089.1	1.0791
3089.1	3.8257
3089.1	-3.8037
3089.2	2.9102
3089.2	2.2998
3089.2	-1.9727
3089.2	6.8774
3089.2	-0.75195
3089.3	0.16357
3089.3	7.4878
3089.3	-2.583
3089.3	1.9946
3089.3	2.9102
3089.4	-3.4985
3089.4	4.1309
3089.4	-2.583
3089.4	-0.1416
3089.4	3.8257
3089.5	-3.4985
3089.5	3.8257
3089.5	-1.0571
3089.5	-1.0571
3089.5	5.0464
3089.6	-4.4141
3089.6	1.6895
3089.6	-1.3623
3089.6	-1.6675
3089.6	5.6567
3089.7	-3.1934
3089.7	2.605
3089.7	-3.1934
3089.7	1.9946
3089.7	3.8257
3089.8	-1.3623
3089.8	5.9619
3089.8	-3.1934
3089.8	2.9102
3089.8	-1.6675
3089.9	0.46875
3089.9	0.77393
3089.9	-2.2778
3089.9	2.605
3089.9	-2.2778
3090	4.436
3090	-1.6675
3090	5.6567
3090	-1.0571
3090	1.9946
3090.1	-0.44678
3090.1	-0.1416
3090.1	2.9102
3090.1	-0.44678
3090.1	2.605
3090.2	-1.9727
3090.2	6.2671
3090.2	-2.2778
3090.2	7.1826
3090.2	-2.2778
3090.3	3.5205
3090.3	-3.1934
3090.3	1.9946
3090.3	-1.0571
3090.3	1.9946
3090.4	1.6895
3090.4	-1.3623
3090.4	3.2153
3090.4	-1.0571
3090.4	5.0464
3090.5	-2.2778
3090.5	5.6567
3090.5	-2.2778
3090.5	4.1309
3090.5	-1.0571
3090.6	5.0464
3090.6	-0.44678
3090.6	1.9946
3090.6	-0.1416
3090.6	0.46875
3090.7	3.2153
3090.7	-0.75195
3090.7	6.2671
3090.7	-3.4985
3090.7	5.6567
3090.8	-2.2778
3090.8	4.436
3090.8	-1.0571
3090.8	2.2998
3090.8	-1.9727
3090.9	-0.75195
3090.9	3.8257
3090.9	-2.8882
3090.9	5.9619
3090.9	-3.1934
3091	4.7412
3091	-1.3623
3091	3.2153
3091	1.0791
3091	0.46875
3091.1	4.1309
3091.1	-1.9727
3091.1	5.3516
3091.1	-2.8882
3091.1	4.7412
3091.2	-1.9727
3091.2	1.0791
3091.2	2.2998
3091.2	-2.583
3091.2	5.6567
3091.3	-2.8882
3091.3	4.436
3091.3	-3.4985
3091.3	1.9946
3091.3	2.9102
3091.4	0.77393
3091.4	5.9619
3091.4	-1.9727
3091.4	4.436
3091.4	-3.8037
3091.5	2.2998
3091.5	-0.1416
3091.5	-0.44678
3091.5	4.7412
3091.5	-3.8037
3091.6	5.3516
3091.6	-2.2778
3091.6	1.0791
3091.6	1.3843
3091.6	-0.44678
3091.7	4.7412
3091.7	-3.1934
3091.7	5.3516
3091.7	-2.2778
3091.7	1.0791
3091.8	1.6895
3091.8	-2.2778
3091.8	5.0464
3091.8	-3.1934
3091.8	4.436
3091.9	-0.75195
3091.9	-0.1416
3091.9	3.5205
3091.9	-3.4985
3091.9	5.3516
3092	-2.2778
3092	1.3843
3092	-1.0571
3092	-1.6675
3092	4.7412
3092.1	-4.1089
3092.1	5.0464
3092.1	-1.6675
3092.1	1.3843
3092.1	3.5205
3092.2	-2.2778
3092.2	3.8257
3092.2	-2.8882
3092.2	3.5205
3092.2	-0.1416
3092.3	-0.1416
3092.3	5.6567
3092.3	-3.8037
3092.3	5.9619
3092.3	-2.2778
3092.4	-1.0571
3092.4	2.2998
3092.4	-1.6675
3092.4	5.0464
3092.4	-3.4985
3092.5	2.605
3092.5	-0.1416
3092.5	-0.75195
3092.5	5.9619
3092.5	-3.4985
3092.6	3.5205
3092.6	-1.0571
3092.6	0.46875
3092.6	3.8257
3092.6	-1.3623
3092.7	6.5723
3092.7	-1.0571
3092.7	2.9102
3092.7	3.5205
3092.7	-0.44678
3092.8	6.2671
3092.8	-1.9727
3092.8	2.605
3092.8	-0.44678
3092.8	-1.6675
3092.9	5.9619
3092.9	-1.6675
3092.9	5.6567
3092.9	-0.1416
3092.9	-0.75195
3093	3.8257
3093	-3.1934
3093	5.6567
3093	-0.44678
3093	1.3843
3093.1	3.2153
3093.1	-2.583
3093.1	6.5723
3093.1	-1.0571
3093.1	2.9102
3093.2	2.605
3093.2	-2.2778
3093.2	5.3516
3093.2	-3.1934
3093.2	3.8257
3093.3	1.0791
3093.3	-0.1416
3093.3	5.9619
3093.3	-2.8882
3093.3	4.7412
3093.4	1.0791
3093.4	-0.44678
3093.4	4.7412
3093.4	-3.8037
3093.4	5.0464
3093.5	-3.1934
3093.5	1.3843
3093.5	4.7412
3093.5	-2.583
3093.5	5.6567
3093.6	-1.6675
3093.6	1.0791
3093.6	4.7412
3093.6	-2.2778
3093.6	5.6567
3093.7	-2.583
3093.7	2.2998
3093.7	2.605
3093.7	-1.9727
3093.7	7.4878
3093.8	-3.8037
3093.8	1.3843
3093.8	1.6895
3093.8	-1.6675
3093.8	5.6567
3093.9	-2.8882
3093.9	2.2998
3093.9	1.3843
3093.9	-1.0571
3093.9	5.9619
3094	-3.4985
3094	1.9946
3094	-0.1416
3094	-1.9727
3094	5.9619
3094.1	-2.2778
3094.1	2.2998
3094.1	0.16357
3094.1	-1.9727
3094.1	5.3516
3094.2	-3.1934
3094.2	3.2153
3094.2	-1.0571
3094.2	-1.9727
3094.2	4.436
3094.3	-3.1934
3094.3	4.1309
3094.3	0.46875
3094.3	0.16357
3094.3	7.1826
3094.4	-2.2778
3094.4	4.436
3094.4	0.46875
3094.4	0.16357
3094.4	6.2671
3094.5	-2.8882
3094.5	4.436
3094.5	0.16357
3094.5	0.46875
3094.5	6.2671
3094.6	-2.2778
3094.6	3.2153
3094.6	0.46875
3094.6	-0.75195
3094.6	7.1826
3094.7	-2.2778
3094.7	2.9102
3094.7	0.46875
3094.7	-1.9727
3094.7	6.5723
3094.8	-1.0571
3094.8	2.9102
3094.8	0.77393
3094.8	-2.583
3094.8	4.436
3094.9	-3.8037
3094.9	2.9102
3094.9	3.2153
3094.9	-3.1934
3094.9	6.2671
3095	-2.8882
3095	0.77393
3095	4.1309
3095	-3.4985
3095	5.3516
3095.1	-2.8882
3095.1	0.16357
3095.1	4.436
3095.1	-1.9727
3095.1	6.2671
3095.2	-2.583
3095.2	-0.75195
3095.2	4.7412
3095.2	-4.7192
3095.2	4.1309
3095.3	0.46875
3095.3	-1.6675
3095.3	5.6567
3095.3	-2.2778
3095.3	5.3516
3095.4	3.2153
3095.4	-1.6675
3095.4	5.3516
3095.4	-3.8037
3095.4	1.9946
3095.5	4.436
3095.5	-1.6675
3095.5	7.4878
3095.5	-1.0571
3095.5	1.9946
3095.6	6.5723
3095.6	-2.8882
3095.6	4.7412
3095.6	-0.75195
3095.6	-1.3623
3095.7	7.1826
3095.7	-2.2778
3095.7	3.2153
3095.7	2.605
3095.7	-2.8882
3095.8	5.0464
3095.8	-2.583
3095.8	0.46875
3095.8	3.5205
3095.8	-3.1934
3095.9	2.9102
3095.9	-1.9727
3095.9	0.16357
3095.9	5.3516
3095.9	-3.8037
3096	2.605
3096	-1.0571
3096	-4.4141
3096	5.0464
3096	-3.1934
3096.1	0.77393
3096.1	4.436
3096.1	-2.2778
3096.1	4.7412
3096.1	-0.1416
3096.2	-1.0571
3096.2	5.6567
3096.2	-3.1934
3096.2	1.0791
3096.2	2.605
3096.3	-2.583
3096.3	6.5723
3096.3	-0.75195
3096.3	0.16357
3096.3	6.5723
3096.4	-3.1934
3096.4	2.605
3096.4	2.9102
3096.4	-1.6675
3096.4	4.7412
3096.5	-2.583
3096.5	-0.44678
3096.5	4.1309
3096.5	-4.4141
3096.5	2.9102
3096.6	0.77393
3096.6	-2.2778
3096.6	6.5723
3096.6	-2.8882
3096.6	0.46875
3096.7	5.3516
3096.7	-5.0244
3096.7	2.605
3096.7	1.0791
3096.7	-2.8882
3096.8	6.5723
3096.8	-1.9727
3096.8	0.77393
3096.8	5.0464
3096.8	-3.8037
3096.9	2.2998
3096.9	1.0791
3096.9	-2.8882
3096.9	5.9619
3096.9	-2.583
3097	-0.1416
3097	5.9619
3097	-2.2778
3097	4.436
3097	2.605
3097.1	-1.9727
3097.1	6.2671
3097.1	-1.9727
3097.1	0.16357
3097.1	6.5723
3097.2	-2.583
3097.2	2.2998
3097.2	2.605
3097.2	-4.7192
3097.2	4.436
3097.3	-2.8882
3097.3	-3.1934
3097.3	5.9619
3097.3	-3.4985
3097.3	1.0791
3097.4	6.2671
3097.4	-2.2778
3097.4	4.1309
3097.4	2.605
3097.4	-2.2778
3097.5	5.6567
3097.5	-0.75195
3097.5	-0.1416
3097.5	5.3516
3097.5	-2.8882
3097.6	1.3843
3097.6	3.2153
3097.6	-1.9727
3097.6	5.9619
3097.6	-1.6675
3097.7	-2.2778
3097.7	5.0464
3097.7	-4.4141
3097.7	2.2998
3097.7	1.9946
3097.8	-3.1934
3097.8	4.436
3097.8	-2.2778
3097.8	1.3843
3097.8	5.9619
3097.9	-1.6675
3097.9	5.6567
3097.9	-1.3623
3097.9	0.77393
3097.9	5.3516
3098	-2.8882
3098	4.7412
3098	-3.1934
3098	-0.44678
3098	2.605
3098.1	0.46875
3098.1	6.8774
3098.1	-1.3623
3098.1	4.436
3098.1	-0.75195
3098.2	0.77393
3098.2	2.9102
3098.2	-1.6675
3098.2	4.436
3098.2	-4.4141
3098.3	3.8257
3098.3	-2.583
3098.3	3.2153
3098.3	1.3843
3098.3	0.77393
3098.4	2.9102
3098.4	-2.8882
3098.4	3.5205
3098.4	-2.583
3098.4	5.6567
3098.5	-3.1934
3098.5	3.5205
3098.5	-2.583
3098.5	2.605
3098.5	-1.6675
3098.6	1.3843
3098.6	1.0791
3098.6	-0.75195
3098.6	3.2153
3098.6	-1.0571
3098.7	4.1309
3098.7	-1.6675
3098.7	5.6567
3098.7	-3.8037
3098.7	4.7412
3098.8	-1.6675
3098.8	3.8257
3098.8	-1.6675
3098.8	4.1309
3098.8	1.0791
3098.9	2.9102
3098.9	1.6895
3098.9	-0.1416
3098.9	1.9946
3098.9	-3.4985
3099	3.2153
3099	-3.4985
3099	5.0464
3099	-1.9727
3099	4.436
3099.1	-1.3623
3099.1	3.2153
3099.1	0.16357
3099.1	0.46875
3099.1	4.1309
3099.2	-1.6675
3099.2	5.3516
3099.2	-2.8882
3099.2	6.5723
3099.2	-1.9727
3099.3	3.8257
3099.3	-2.2778
3099.3	0.16357
3099.3	1.3843
3099.3	0.16357
3099.4	6.2671
3099.4	-1.6675
3099.4	7.1826
3099.4	-3.4985
3099.4	2.605
3099.5	-0.44678
3099.5	-1.3623
3099.5	1.3843
3099.5	-3.4985
3099.5	5.3516
3099.6	-3.4985
3099.6	4.7412
3099.6	-0.75195
3099.6	0.16357
3099.6	2.2998
3099.7	-1.0571
3099.7	5.9619
3099.7	-2.2778
3099.7	5.9619
3099.7	-2.2778
3099.8	1.3843
3099.8	0.16357
3099.8	-2.8882
3099.8	4.1309
3099.8	-2.2778
3099.9	5.3516
3099.9	-2.583
3099.9	1.3843
3099.9	1.9946
3099.9	-1.0571
3100	5.9619
3100	-1.6675
3100	5.6567
3100	-1.6675
3100	1.9946
3100.1	3.5205
3100.1	-1.0571
3100.1	7.4878
3100.1	-2.2778
3100.1	3.5205
3100.2	-1.9727
3100.2	-0.75195
3100.2	2.9102
3100.2	-2.8882
3100.2	6.2671
3100.3	-2.583
3100.3	3.2153
3100.3	1.3843
3100.3	0.16357
3100.3	4.7412
3100.4	-4.4141
3100.4	5.0464
3100.4	-1.9727
3100.4	1.6895
3100.4	2.9102
3100.5	-1.3623
3100.5	7.1826
3100.5	-2.583
3100.5	4.7412
3100.5	0.46875
3100.6	-1.0571
3100.6	4.1309
3100.6	-3.1934
3100.6	5.0464
3100.6	-2.583
3100.7	1.3843
3100.7	3.5205
3100.7	-1.6675
3100.7	6.5723
3100.7	-2.583
3100.8	3.5205
3100.8	0.16357
3100.8	-0.75195
3100.8	3.8257
3100.8	-3.4985
3100.9	5.3516
3100.9	-1.0571
3100.9	0.77393
3100.9	3.8257
3100.9	-2.8882
3101	5.3516
3101	-2.8882
3101	3.8257
3101	2.605
3101	-0.1416
3101.1	5.6567
3101.1	-3.1934
3101.1	4.1309
3101.1	-0.1416
3101.1	-1.3623
3101.2	4.1309
3101.2	-3.8037
3101.2	3.5205
3101.2	-1.3623
3101.2	1.6895
3101.3	3.8257
3101.3	-3.1934
3101.3	4.7412
3101.3	-1.3623
3101.3	4.1309
3101.4	3.2153
3101.4	-2.2778
3101.4	5.6567
3101.4	-3.4985
3101.4	2.9102
3101.5	1.6895
3101.5	-0.44678
3101.5	5.9619
3101.5	-4.1089
3101.5	3.5205
3101.6	-0.44678
3101.6	-0.1416
3101.6	5.0464
3101.6	-3.8037
3101.6	4.1309
3101.7	-3.1934
3101.7	1.3843
3101.7	5.6567
3101.7	-2.583
3101.7	5.0464
3101.8	-3.1934
3101.8	1.9946
3101.8	3.8257
3101.8	-1.0571
3101.8	6.2671
3101.9	-2.8882
3101.9	2.605
3101.9	0.46875
3101.9	-1.3623
3101.9	6.2671
3102	-3.8037
3102	2.9102
3102	1.3843
3102	-0.75195
3102	7.4878
3102.1	-2.583
3102.1	3.5205
3102.1	-1.0571
3102.1	-1.0571
3102.1	5.3516
3102.2	-3.4985
3102.2	3.5205
3102.2	-1.3623
3102.2	-1.3623
3102.2	4.7412
3102.3	-3.1934
3102.3	4.1309
3102.3	-1.6675
3102.3	-0.44678
3102.3	4.436
3102.4	-3.1934
3102.4	6.5723
3102.4	0.46875
3102.4	1.6895
3102.4	4.436
3102.5	-4.1089
3102.5	5.0464
3102.5	-1.3623
3102.5	0.16357
3102.5	4.436
3102.6	-3.8037
3102.6	4.436
3102.6	-2.8882
3102.6	0.77393
3102.6	4.7412
3102.7	-3.1934
3102.7	5.0464
3102.7	-1.6675
3102.7	-0.1416
3102.7	3.5205
3102.8	-4.7192
3102.8	5.3516
3102.8	-1.9727
3102.8	-1.3623
3102.8	4.7412
3102.9	-2.2778
3102.9	4.7412
3102.9	-0.44678
3102.9	0.77393
3102.9	4.7412
3103	-2.583
3103	4.7412
3103	-0.44678
3103	1.0791
3103	5.6567
3103.1	-1.3623
3103.1	7.4878
3103.1	0.46875
3103.1	-1.0571
3103.1	4.7412
3103.2	-4.7192
3103.2	2.605
3103.2	0.16357
3103.2	0.16357
3103.2	6.2671
3103.3	-1.9727
3103.3	4.1309
3103.3	1.0791
3103.3	-0.44678
3103.3	7.1826
3103.4	-4.7192
3103.4	1.6895
3103.4	2.2998
3103.4	-1.3623
3103.4	8.0981
3103.5	-0.1416
3103.5	1.9946
3103.5	4.7412
3103.5	-0.75195
3103.5	6.8774
3103.6	-1.0571
3103.6	1.3843
3103.6	5.0464
3103.6	-3.4985
3103.6	5.6567
3103.7	-0.1416
3103.7	-0.75195
3103.7	4.1309
3103.7	-4.7192
3103.7	1.6895
3103.8	-0.44678
3103.8	-0.44678
3103.8	8.0981
3103.8	-1.9727
3103.8	2.2998
3103.9	2.605
3103.9	-1.3623
3103.9	6.2671
3103.9	-3.1934
3103.9	-0.44678
3104	2.9102
3104	-3.4985
3104	4.436
3104	-0.44678
3104	-0.75195
3104.1	3.8257
3104.1	-4.4141
3104.1	3.2153
3104.1	1.6895
3104.1	-1.6675
3104.2	6.5723
3104.2	-2.2778
3104.2	1.0791
3104.2	4.7412
3104.2	-2.2778
3104.3	5.6567
3104.3	-2.8882
3104.3	-0.75195
3104.3	5.9619
3104.3	-1.9727
3104.4	5.6567
3104.4	1.6895
3104.4	-1.9727
3104.4	7.4878
3104.4	-2.583
3104.5	0.77393
3104.5	4.436
3104.5	-4.4141
3104.5	2.9102
3104.5	-0.44678
3104.6	-1.0571
3104.6	6.5723
3104.6	-1.6675
3104.6	1.3843
3104.6	2.605
3104.7	-2.8882
3104.7	5.6567
3104.7	-2.583
3104.7	0.77393
3104.7	5.3516
3104.8	-4.1089
3104.8	4.1309
3104.8	4.1309
3104.8	-2.583
3104.8	6.2671
3104.9	-4.4141
3104.9	-1.6675
3104.9	4.7412
3104.9	-3.4985
3104.9	3.8257
3105	1.6895
3105	-2.583
3105	6.5723
3105	-2.2778
3105	0.77393
3105.1	5.3516
3105.1	-3.1934
3105.1	3.8257
3105.1	1.3843
3105.1	-2.583
3105.2	5.6567
3105.2	-1.9727
3105.2	-1.3623
3105.2	3.8257
3105.2	-4.1089
3105.3	3.5205
3105.3	1.0791
3105.3	-1.0571
3105.3	6.8774
3105.3	-0.75195
3105.4	0.77393
3105.4	6.2671
3105.4	-2.8882
3105.4	3.2153
3105.4	1.9946
3105.5	-4.1089
3105.5	5.3516
3105.5	-1.6675
3105.5	-1.3623
3105.5	6.5723
3105.6	-2.8882
3105.6	2.2998
3105.6	3.5205
3105.6	-2.583
3105.6	5.6567
3105.7	0.16357
3105.7	-1.3623
3105.7	6.8774
3105.7	-1.6675
3105.7	1.3843
3105.8	6.2671
3105.8	-2.2778
3105.8	3.8257
3105.8	2.605
3105.8	-3.8037
3105.9	5.3516
3105.9	-1.0571
3105.9	-2.2778
3105.9	5.3516
3105.9	-2.583
3106	1.9946
3106	3.2153
3106	-3.1934
3106	3.8257
3106	-2.2778
3106.1	-2.583
3106.1	3.2153
3106.1	-5.9399
3106.1	1.0791
3106.1	-0.44678
3106.2	-3.1934
3106.2	4.7412
3106.2	-3.8037
3106.2	0.77393
3106.2	0.46875
3106.3	-3.1934
3106.3	2.605
3106.3	-4.1089
3106.3	2.605
3106.3	0.77393
3106.4	0.16357
3106.4	4.436
3106.4	-1.9727
3106.4	5.6567
3106.4	-2.8882
3106.5	4.436
3106.5	-0.44678
3106.5	-0.1416
3106.5	3.8257
3106.5	-2.8882
3106.6	5.3516
3106.6	-1.0571
3106.6	4.436
3106.6	-2.2778
3106.6	1.6895
3106.7	-1.6675
3106.7	-0.75195
3106.7	3.5205
3106.7	-2.2778
3106.7	3.5205
3106.8	-3.1934
3106.8	3.8257
3106.8	-3.8037
3106.8	5.3516
3106.8	-2.583
3106.9	2.605
3106.9	-2.583
3106.9	0.16357
3106.9	-1.3623
3106.9	-0.1416
3107	3.2153
3107	-1.3623
3107	4.1309
3107	-1.9727
3107	6.5723
3107.1	-2.2778
3107.1	5.3516
3107.1	-2.583
3107.1	4.7412
3107.1	-3.1934
3107.2	3.5205
3107.2	-1.9727
3107.2	0.77393
3107.2	0.16357
3107.2	0.46875
3107.3	1.9946
3107.3	-0.1416
3107.3	3.5205
3107.3	-2.583
3107.3	6.8774
3107.4	-2.2778
3107.4	5.9619
3107.4	-0.1416
3107.4	3.2153
3107.4	-0.75195
3107.5	-0.75195
3107.5	1.0791
3107.5	-2.8882
3107.5	4.436
3107.5	-4.1089
3107.6	5.6567
3107.6	-1.3623
3107.6	5.0464
3107.6	0.77393
3107.6	3.5205
3107.7	1.6895
3107.7	-2.8882
3107.7	1.9946
3107.7	-4.7192
3107.7	5.6567
3107.8	-2.8882
3107.8	2.9102
3107.8	-0.75195
3107.8	1.0791
3107.8	3.8257
3107.9	0.77393
3107.9	6.2671
3107.9	-3.1934
3107.9	4.7412
3107.9	-1.9727
3108	2.2998
3108	3.2153
3108	-1.0571
3108	4.436
3108	-2.8882
3108.1	3.8257
3108.1	-1.9727
3108.1	3.5205
3108.1	0.16357
3108.1	-0.44678
3108.2	5.0464
3108.2	-2.583
3108.2	5.6567
3108.2	-1.9727
3108.2	2.2998
3108.3	-0.75195
3108.3	-1.3623
3108.3	5.3516
3108.3	-1.6675
3108.3	5.3516
3108.4	-2.8882
3108.4	1.9946
3108.4	1.0791
3108.4	-1.0571
3108.4	5.0464
3108.5	-3.8037
3108.5	3.5205
3108.5	-1.9727
3108.5	0.46875
3108.5	1.9946
3108.6	-1.0571
3108.6	5.3516
3108.6	-3.8037
3108.6	3.8257
3108.6	-1.9727
3108.7	-1.0571
3108.7	5.0464
3108.7	-3.4985
3108.7	5.6567
3108.7	-1.9727
3108.8	1.0791
3108.8	0.77393
3108.8	-1.0571
3108.8	3.5205
3108.8	-4.4141
3108.9	3.2153
3108.9	-2.583
3108.9	1.3843
3108.9	4.1309
3108.9	-4.1089
3109	4.7412
3109	-2.2778
3109	2.605
3109	1.6895
3109	-1.6675
3109.1	4.436
3109.1	-5.6348
3109.1	3.5205
3109.1	-1.3623
3109.1	-0.1416
3109.2	3.5205
3109.2	-3.1934
3109.2	5.3516
3109.2	-2.2778
3109.2	2.605
3109.3	4.1309
3109.3	-1.9727
3109.3	4.7412
3109.3	-4.4141
3109.3	2.605
3109.4	-0.75195
3109.4	-1.6675
3109.4	2.605
3109.4	-4.7192
3109.4	4.1309
3109.5	-2.583
3109.5	1.0791
3109.5	5.3516
3109.5	-2.2778
3109.5	5.9619
3109.6	-1.9727
3109.6	1.6895
3109.6	3.5205
3109.6	-0.75195
3109.6	6.8774
3109.7	-3.4985
3109.7	2.2998
3109.7	-1.3623
3109.7	-0.44678
3109.7	5.0464
3109.8	-3.8037
3109.8	4.1309
3109.8	-0.44678
3109.8	0.16357
3109.8	5.0464
3109.9	-2.8882
3109.9	5.0464
3109.9	-1.6675
3109.9	0.46875
3109.9	1.9946
3110	-1.3623
3110	6.2671
3110	-1.9727
3110	3.5205
3110	3.8257
3110.1	-1.6675
3110.1	6.8774
3110.1	-4.4141
3110.1	1.9946
3110.1	2.2998
3110.2	-0.75195
3110.2	8.0981
3110.2	0.16357
3110.2	4.1309
3110.2	1.0791
3110.3	0.16357
3110.3	6.2671
3110.3	-2.8882
3110.3	5.0464
3110.3	-1.0571
3110.4	0.16357
3110.4	5.3516
3110.4	-3.1934
3110.4	5.9619
3110.4	-2.583
3110.5	-0.1416
3110.5	2.2998
3110.5	-1.9727
3110.5	5.9619
3110.5	-1.9727
3110.6	1.0791
3110.6	3.5205
3110.6	-2.583
3110.6	5.9619
3110.6	-2.2778
3110.7	2.605
3110.7	3.5205
3110.7	-1.0571
3110.7	6.5723
3110.7	-1.6675
3110.8	2.9102
3110.8	3.5205
3110.8	-2.2778
3110.8	4.7412
3110.8	-3.1934
3110.9	0.77393
3110.9	2.9102
3110.9	-0.44678
3110.9	5.6567
3110.9	-2.583
3111	1.6895
3111	1.0791
3111	-1.6675
3111	5.3516
3111	-3.1934
3111.1	3.2153
3111.1	2.2998
3111.1	-0.44678
3111.1	6.8774
3111.1	-2.583
3111.2	2.605
3111.2	0.46875
3111.2	-2.2778
3111.2	5.6567
3111.2	-3.1934
3111.3	1.9946
3111.3	2.605
3111.3	-0.44678
3111.3	5.6567
3111.3	-2.2778
3111.4	1.9946
3111.4	1.3843
3111.4	-3.4985
3111.4	5.6567
3111.4	-2.8882
3111.5	2.9102
3111.5	3.8257
3111.5	-1.6675
3111.5	6.5723
3111.5	-1.3623
3111.6	-0.44678
3111.6	2.605
3111.6	-4.1089
3111.6	3.5205
3111.6	-1.9727
3111.7	1.9946
3111.7	5.0464
3111.7	-1.3623
3111.7	4.7412
3111.7	-1.9727
3111.8	0.77393
3111.8	5.0464
3111.8	-2.8882
3111.8	5.6567
3111.8	-0.1416
3111.9	-0.75195
3111.9	5.3516
3111.9	-2.583
3111.9	3.2153
3111.9	0.16357
3112	-1.3623
3112	4.7412
3112	-3.1934
3112	1.9946
3112	1.9946
3112.1	-1.3623
3112.1	5.9619
3112.1	-2.2778
3112.1	1.6895
3112.1	4.1309
3112.2	-1.9727
3112.2	5.6567
3112.2	-1.3623
3112.2	0.16357
3112.2	4.436
3112.3	-3.4985
3112.3	5.6567
3112.3	1.3843
3112.3	-1.6675
3112.3	6.8774
3112.4	-2.8882
3112.4	2.605
3112.4	3.2153
3112.4	-3.1934
3112.4	5.3516
3112.5	-2.8882
3112.5	-0.44678
3112.5	4.436
3112.5	-1.6675
3112.5	5.3516
3112.6	1.0791
3112.6	-0.44678
3112.6	4.7412
3112.6	-4.1089
3112.6	1.0791
3112.7	0.16357
3112.7	-3.4985
3112.7	4.436
3112.7	-3.4985
3112.7	1.3843
3112.8	5.6567
3112.8	-3.8037
3112.8	4.436
3112.8	-0.75195
3112.8	-2.2778
3112.9	6.8774
3112.9	-2.2778
3112.9	3.5205
3112.9	4.7412
3112.9	-1.6675
3113	4.7412
3113	-1.0571
3113	-0.1416
3113	3.8257
3113	-2.2778
3113.1	2.9102
3113.1	-0.1416
3113.1	-2.583
3113.1	6.5723
3113.1	-3.1934
3113.2	1.3843
3113.2	4.436
3113.2	-2.8882
3113.2	5.0464
3113.2	-0.44678
3113.3	-2.583
3113.3	5.6567
3113.3	-4.1089
3113.3	1.0791
3113.3	6.2671
3113.4	-2.2778
3113.4	4.1309
3113.4	0.16357
3113.4	-1.3623
3113.4	6.8774
3113.5	-2.8882
3113.5	-1.0571
3113.5	1.9946
3113.5	-5.0244
3113.5	3.8257
3113.6	1.0791
3113.6	0.77393
3113.6	6.8774
3113.6	-2.583
3113.6	0.77393
3113.7	4.1309
3113.7	-2.583
3113.7	3.2153
3113.7	-1.3623
3113.7	-2.583
3113.8	6.2671
3113.8	-1.6675
3113.8	2.9102
3113.8	5.6567
3113.8	-3.4985
3113.9	1.9946
3113.9	-0.1416
3113.9	-2.8882
3113.9	5.6567
3113.9	-2.8882
3114	0.16357
3114	6.5723
3114	-2.2778
3114	4.1309
3114	4.436
3114.1	-3.4985
3114.1	5.0464
3114.1	-1.6675
3114.1	-1.9727
3114.1	7.4878
3114.2	-1.6675
3114.2	0.77393
3114.2	5.3516
3114.2	-3.8037
3114.2	3.2153
3114.3	0.77393
3114.3	-3.4985
3114.3	4.436
3114.3	-3.4985
3114.3	1.3843
3114.4	4.436
3114.4	-2.8882
3114.4	2.9102
3114.4	-2.583
3114.4	-1.0571
3114.5	5.6567
3114.5	-2.583
3114.5	3.8257
3114.5	1.3843
3114.5	-2.8882
3114.6	5.6567
3114.6	-2.8882
3114.6	2.9102
3114.6	2.605
3114.6	-2.2778
3114.7	5.3516
3114.7	-2.583
3114.7	3.8257
3114.7	0.16357
3114.7	0.16357
3114.8	3.2153
3114.8	-2.583
3114.8	5.0464
3114.8	-2.8882
3114.8	3.8257
3114.9	-0.44678
3114.9	-0.44678
3114.9	3.5205
3114.9	-1.0571
3114.9	6.2671
3115	-1.0571
3115	5.6567
3115	-2.2778
3115	2.2998
3115	-1.0571
3115.1	0.46875
3115.1	1.9946
3115.1	-1.9727
3115.1	2.2998
3115.1	-2.583
3115.2	4.7412
3115.2	-4.4141
3115.2	5.9619
3115.2	-2.8882
3115.2	2.9102
3115.3	-2.2778
3115.3	1.0791
3115.3	-2.583
3115.3	1.3843
3115.3	0.46875
3115.4	-0.75195
3115.4	2.605
3115.4	-0.44678
3115.4	5.9619
3115.4	-1.0571
3115.5	5.9619
3115.5	-1.0571
3115.5	4.436
3115.5	-2.583
3115.5	4.7412
3115.6	-3.4985
3115.6	1.0791
3115.6	-2.2778
3115.6	-0.75195
3115.6	-0.1416
3115.7	-0.75195
3115.7	4.1309
3115.7	-1.6675
3115.7	6.8774
3115.7	-1.3623
3115.8	6.5723
3115.8	-1.0571
3115.8	4.1309
3115.8	-2.8882
3115.8	1.3843
3115.9	-1.3623
3115.9	-3.8037
3115.9	2.9102
3115.9	-2.2778
3115.9	5.9619
3116	-0.44678
3116	5.6567
3116	-1.3623
3116	2.605
3116	-0.44678
3116.1	-0.44678
3116.1	4.1309
3116.1	-3.1934
3116.1	5.6567
3116.1	-1.9727
3116.2	5.0464
3116.2	-1.3623
3116.2	1.6895
3116.2	1.6895
3116.2	-1.6675
3116.3	3.8257
3116.3	-3.4985
3116.3	6.2671
3116.3	-1.9727
3116.3	1.6895
3116.4	0.16357
3116.4	0.16357
3116.4	5.0464
3116.4	-2.2778
3116.4	5.6567
3116.5	-2.2778
3116.5	3.8257
3116.5	1.0791
3116.5	0.46875
3116.5	5.0464
3116.6	-3.8037
3116.6	3.8257
3116.6	-3.1934
3116.6	2.605
3116.6	-0.75195
3116.7	-1.0571
3116.7	4.436
3116.7	-3.1934
3116.7	5.0464
3116.7	-0.1416
3116.8	2.605
3116.8	1.6895
3116.8	-1.3623
3116.8	5.0464
3116.8	-1.6675
3116.9	5.9619
3116.9	-1.0571
3116.9	-1.0571
3116.9	2.2998
3116.9	-1.9727
3117	4.436
3117	-3.1934
3117	4.1309
3117	-1.9727
3117	-0.1416
3117.1	5.9619
3117.1	-0.75195
3117.1	7.4878
3117.1	-1.3623
3117.1	1.0791
3117.2	0.77393
3117.2	-0.75195
3117.2	6.8774
3117.2	-0.75195
3117.2	5.9619
3117.3	-1.0571
3117.3	-0.75195
3117.3	4.436
3117.3	-1.6675
3117.3	5.0464
3117.4	-3.1934
3117.4	2.2998
3117.4	1.0791
3117.4	-0.75195
3117.4	6.2671
3117.5	-2.2778
3117.5	3.5205
3117.5	-1.6675
3117.5	-0.44678
3117.5	4.7412
3117.6	-2.2778
3117.6	7.4878
3117.6	-2.2778
3117.6	1.6895
3117.6	3.8257
3117.7	-1.3623
3117.7	5.6567
3117.7	-1.3623
3117.7	2.2998
3117.7	0.16357
3117.8	-0.44678
3117.8	5.0464
3117.8	-2.8882
3117.8	5.3516
3117.8	-1.3623
3117.9	0.77393
3117.9	4.7412
3117.9	-2.583
3117.9	6.2671
3117.9	-3.8037
3118	-0.75195
3118	1.3843
3118	-1.9727
3118	6.5723
3118	-3.8037
3118.1	1.9946
3118.1	1.0791
3118.1	-1.0571
3118.1	7.1826
3118.1	-2.2778
3118.2	5.3516
3118.2	-0.1416
3118.2	-0.44678
3118.2	5.6567
3118.2	-2.583
3118.3	5.0464
3118.3	-0.75195
3118.3	-0.1416
3118.3	2.605
3118.3	-1.3623
3118.4	4.1309
3118.4	-3.8037
3118.4	3.5205
3118.4	1.0791
3118.4	-1.9727
3118.5	6.2671
3118.5	-3.1934
3118.5	2.2998
3118.5	2.605
3118.5	-1.9727
3118.6	4.7412
3118.6	-2.8882
3118.6	2.605
3118.6	-1.3623
3118.6	-0.1416
3118.7	4.436
3118.7	-5.0244
3118.7	4.436
3118.7	-0.75195
3118.7	-1.3623
3118.8	6.2671
3118.8	-3.1934
3118.8	2.605
3118.8	-2.583
3118.8	-1.3623
3118.9	3.2153
3118.9	-1.3623
3118.9	5.0464
3118.9	-1.9727
3118.9	0.46875
3119	3.2153
3119	-2.8882
3119	6.5723
3119	-1.6675
3119	0.77393
3119.1	2.605
3119.1	-2.2778
3119.1	5.9619
3119.1	-3.8037
3119.1	1.0791
3119.2	2.2998
3119.2	-2.583
3119.2	5.6567
3119.2	-1.9727
3119.2	2.605
3119.3	4.1309
3119.3	-1.0571
3119.3	5.6567
3119.3	-2.8882
3119.3	3.2153
3119.4	3.8257
3119.4	-2.2778
3119.4	6.5723
3119.4	-2.2778
3119.4	0.46875
3119.5	2.605
3119.5	-1.9727
3119.5	6.2671
3119.5	-3.4985
3119.5	0.77393
3119.6	1.6895
3119.6	-3.4985
3119.6	5.6567
3119.6	-2.2778
3119.6	1.0791
3119.7	2.2998
3119.7	-3.1934
3119.7	5.3516
3119.7	-3.4985
3119.7	1.3843
3119.8	1.9946
3119.8	-2.8882
3119.8	6.2671
3119.8	-3.1934
3119.8	1.0791
3119.9	5.3516
3119.9	-2.8882
3119.9	5.0464
3119.9	-1.9727
3119.9	0.77393
3120	2.9102
3120	-2.8882
3120	5.0464
3120	-1.0571
3120	0.77393
3120.1	6.5723
3120.1	-2.2778
3120.1	4.7412
3120.1	-1.9727
3120.1	-2.2778
3120.2	5.9619
3120.2	-2.583
3120.2	1.6895
3120.2	0.46875
3120.2	-2.583
3120.3	4.7412
3120.3	-2.8882
3120.3	2.2998
3120.3	1.3843
3120.3	-1.3623
3120.4	5.3516
3120.4	-2.583
3120.4	2.605
3120.4	4.436
3120.4	-2.583
3120.5	4.7412
3120.5	-3.4985
3120.5	-0.44678
3120.5	4.436
3120.5	-1.9727
3120.6	5.0464
3120.6	-1.0571
3120.6	-0.44678
3120.6	6.8774
3120.6	-1.0571
3120.7	3.8257
3120.7	2.2998
3120.7	-1.6675
3120.7	5.6567
3120.7	-3.1934
3120.8	1.3843
3120.8	5.0464
3120.8	-2.583
3120.8	5.9619
3120.8	-2.2778
3120.9	-0.44678
3120.9	6.8774
3120.9	-3.4985
3120.9	3.8257
3120.9	-1.3623
3121	-2.583
3121	5.6567
3121	-1.9727
3121	2.605
3121	4.1309
3121.1	-2.583
3121.1	4.1309
3121.1	-2.583
3121.1	-0.75195
3121.1	5.3516
3121.2	-3.4985
3121.2	2.605
3121.2	1.9946
3121.2	-1.6675
3121.2	8.0981
3121.3	-3.1934
3121.3	0.16357
3121.3	5.0464
3121.3	-1.9727
3121.3	7.4878
3121.4	0.16357
3121.4	-2.583
3121.4	5.3516
3121.4	-2.583
3121.4	3.8257
3121.5	5.3516
3121.5	-1.6675
3121.5	5.6567
3121.5	-1.9727
3121.5	-1.3623
3121.6	6.2671
3121.6	-2.8882
3121.6	0.46875
3121.6	1.6895
3121.6	-3.1934
3121.7	6.8774
3121.7	0.16357
3121.7	0.46875
3121.7	5.0464
3121.7	-4.1089
3121.8	1.9946
3121.8	2.2998
3121.8	-1.3623
3121.8	6.5723
3121.8	-2.583
3121.9	0.46875
3121.9	5.0464
3121.9	-2.8882
3121.9	2.605
3121.9	2.605
3122	-3.4985
3122	4.436
3122	-3.1934
3122	-0.44678
3122	6.5723
3122.1	-4.1089
3122.1	2.2998
3122.1	2.605
3122.1	-2.583
3122.1	6.2671
3122.2	-0.44678
3122.2	-1.0571
3122.2	6.5723
3122.2	-2.8882
3122.2	2.2998
3122.3	5.6567
3122.3	-0.75195
3122.3	3.8257
3122.3	1.0791
3122.3	-1.0571
3122.4	4.1309
3122.4	-3.1934
3122.4	-0.44678
3122.4	4.1309
3122.4	-3.8037
3122.5	2.605
3122.5	2.9102
3122.5	-1.3623
3122.5	7.1826
3122.5	-1.6675
3122.6	0.16357
3122.6	6.8774
3122.6	-3.8037
3122.6	2.2998
3122.6	5.0464
3122.7	-2.583
3122.7	5.9619
3122.7	0.46875
3122.7	-0.1416
3122.7	6.8774
3122.8	-2.8882
3122.8	1.3843
3122.8	1.3843
3122.8	-4.1089
3122.8	4.7412
3122.9	-3.4985
3122.9	1.3843
3122.9	1.9946
3122.9	-2.8882
3122.9	4.7412
3123	-3.8037
3123	0.16357
3123	-1.0571
3123	-2.583
3123	3.5205
3123.1	-4.1089
3123.1	4.7412
3123.1	-2.8882
3123.1	0.16357
3123.1	0.77393
3123.2	-2.8882
3123.2	3.8257
3123.2	-1.9727
3123.2	5.3516
3123.2	-2.583
3123.3	3.2153
3123.3	-1.0571
3123.3	0.16357
3123.3	2.2998
3123.3	0.16357
3123.4	4.7412
3123.4	-1.9727
3123.4	5.3516
3123.4	-2.2778
3123.4	5.9619
3123.5	-1.9727
3123.5	2.9102
3123.5	-1.0571
3123.5	1.0791
3123.5	0.77393
3123.6	1.0791
3123.6	3.5205
3123.6	-0.44678
3123.6	4.1309
3123.6	-1.9727
3123.7	5.0464
3123.7	-3.4985
3123.7	3.2153
3123.7	-2.2778
3123.7	3.2153
3123.8	-3.8037
3123.8	3.8257
3123.8	-0.44678
3123.8	1.6895
3123.8	0.77393
3123.9	-0.44678
3123.9	2.605
3123.9	0.77393
3123.9	5.0464
3123.9	-1.0571
3124	6.5723
3124	-2.8882
3124	5.3516
3124	-2.583
3124	2.9102
3124.1	-2.2778
3124.1	-0.75195
3124.1	-0.44678
3124.1	0.16357
3124.1	4.1309
3124.2	-1.9727
3124.2	6.5723
3124.2	-2.2778
3124.2	4.7412
3124.2	-1.9727
3124.3	1.6895
3124.3	-1.6675
3124.3	-1.0571
3124.3	1.6895
3124.3	-3.4985
3124.4	3.8257
3124.4	-2.2778
3124.4	5.6567
3124.4	-1.3623
3124.4	3.2153
3124.5	-1.0571
3124.5	1.3843
3124.5	4.1309
3124.5	-2.8882
3124.5	5.6567
3124.6	-4.1089
3124.6	3.5205
3124.6	-0.44678
3124.6	1.0791
3124.6	1.0791
3124.7	-1.0571
3124.7	4.7412
3124.7	-2.8882
3124.7	5.9619
3124.7	-1.0571
3124.8	2.605
3124.8	0.77393
3124.8	-1.0571
3124.8	5.6567
3124.8	-2.2778
3124.9	5.0464
3124.9	-3.4985
3124.9	0.16357
3124.9	-0.1416
3124.9	0.16357
3125	6.2671
3125	-1.3623
3125	5.9619
3125	-2.583
3125	1.6895
3125.1	4.1309
3125.1	-0.1416
3125.1	5.9619
3125.1	-1.9727
3125.1	3.5205
3125.2	-3.1934
3125.2	1.3843
3125.2	4.1309
3125.2	-2.8882
3125.2	5.9619
3125.3	-3.4985
3125.3	1.9946
3125.3	0.46875
3125.3	-0.44678
3125.3	3.8257
3125.4	-2.8882
3125.4	4.7412
3125.4	-2.583
3125.4	2.2998
3125.4	1.9946
3125.5	-1.9727
3125.5	3.8257
3125.5	-3.4985
3125.5	4.7412
3125.5	-1.6675
3125.6	-0.75195
3125.6	3.8257
3125.6	-3.1934
3125.6	5.9619
3125.6	-1.0571
3125.7	1.9946
3125.7	1.0791
3125.7	-1.9727
3125.7	4.1309
3125.7	-3.4985
3125.8	3.8257
3125.8	-2.2778
3125.8	-1.6675
3125.8	3.2153
3125.8	-2.8882
3125.9	4.436
3125.9	-1.0571
3125.9	1.0791
3125.9	0.46875
3125.9	-0.44678
3126	5.9619
3126	-1.6675
3126	5.0464
3126	-0.1416
3126	-1.0571
3126.1	4.7412
3126.1	-3.4985
3126.1	5.9619
3126.1	-0.44678
3126.1	1.0791
3126.2	4.1309
3126.2	-0.75195
3126.2	6.5723
3126.2	-2.2778
3126.2	1.0791
3126.3	-0.1416
3126.3	-2.2778
3126.3	5.6567
3126.3	-3.4985
3126.3	4.436
3126.4	-0.75195
3126.4	0.16357
3126.4	5.3516
3126.4	-2.8882
3126.4	5.6567
3126.5	-0.44678
3126.5	1.3843
3126.5	3.2153
3126.5	-1.9727
3126.5	5.9619
3126.6	-2.2778
3126.6	2.605
3126.6	3.2153
3126.6	-3.1934
3126.6	6.2671
3126.7	-1.9727
3126.7	3.8257
3126.7	2.2998
3126.7	-0.1416
3126.7	6.5723
3126.8	-1.3623
3126.8	4.1309
3126.8	0.46875
3126.8	-0.44678
3126.8	5.0464
3126.9	-3.4985
3126.9	4.1309
3126.9	-1.0571
3126.9	0.77393
3126.9	3.5205
3127	-3.1934
3127	5.9619
3127	-2.583
3127	2.2998
3127	5.9619
3127.1	-2.2778
3127.1	6.8774
3127.1	-1.0571
3127.1	2.605
3127.1	4.7412
3127.2	-1.6675
3127.2	5.6567
3127.2	-3.4985
3127.2	1.3843
3127.2	0.77393
3127.3	-1.6675
3127.3	6.5723
3127.3	-3.4985
3127.3	1.0791
3127.3	2.9102
3127.4	-1.3623
3127.4	7.4878
3127.4	-2.2778
3127.4	1.9946
3127.4	1.0791
3127.5	-0.1416
3127.5	6.5723
3127.5	-1.3623
3127.5	5.6567
3127.5	0.77393
3127.6	-0.1416
3127.6	7.1826
3127.6	-2.583
3127.6	4.7412
3127.6	0.77393
3127.7	-1.3623
3127.7	4.7412
3127.7	-3.8037
3127.7	4.436
3127.7	0.77393
3127.8	-1.0571
3127.8	5.0464
3127.8	-4.1089
3127.8	3.8257
3127.8	-0.44678
3127.9	-1.9727
3127.9	5.0464
3127.9	-5.0244
3127.9	3.2153
3127.9	0.16357
3128	-1.6675
3128	4.436
3128	-4.4141
3128	1.3843
3128	-0.44678
3128.1	-0.1416
3128.1	5.6567
3128.1	-2.2778
3128.1	3.2153
3128.1	1.6895
3128.2	0.46875
3128.2	7.793
3128.2	-2.8882
3128.2	3.2153
3128.2	2.605
3128.3	-1.3623
3128.3	6.2671
3128.3	-1.6675
3128.3	1.9946
3128.3	2.9102
3128.4	-2.583
3128.4	5.3516
3128.4	-3.8037
3128.4	1.6895
3128.4	2.605
3128.5	-3.1934
3128.5	5.6567
3128.5	-2.8882
3128.5	0.46875
3128.5	4.436
3128.6	-5.0244
3128.6	2.605
3128.6	-3.4985
3128.6	-1.0571
3128.6	4.1309
3128.7	-2.2778
3128.7	4.436
3128.7	-0.44678
3128.7	-0.44678
3128.7	6.8774
3128.8	-2.583
3128.8	3.5205
3128.8	-0.44678
3128.8	-2.8882
3128.8	6.5723
3128.9	-1.9727
3128.9	3.2153
3128.9	4.7412
3128.9	-0.1416
3128.9	7.1826
3129	-0.44678
3129	2.9102
3129	5.6567
3129	-3.1934
3129	4.436
3129.1	-1.0571
3129.1	0.77393
3129.1	5.6567
3129.1	-3.8037
3129.1	2.2998
3129.2	0.16357
3129.2	-2.583
3129.2	6.2671
3129.2	-1.9727
3129.2	-0.1416
3129.3	2.605
3129.3	-2.583
3129.3	6.5723
3129.3	0.16357
3129.3	-0.1416
3129.4	4.1309
3129.4	-4.1089
3129.4	1.3843
3129.4	-1.0571
3129.4	-2.2778
3129.5	5.6567
3129.5	-4.7192
3129.5	1.6895
3129.5	5.6567
3129.5	-1.6675
3129.6	6.5723
3129.6	1.3843
3129.6	-1.6675
3129.6	5.6567
3129.6	-4.1089
3129.7	1.3843
3129.7	4.1309
3129.7	-1.9727
3129.7	5.0464
3129.7	-1.3623
3129.8	-0.44678
3129.8	4.436
3129.8	-4.1089
3129.8	2.605
3129.8	1.0791
3129.9	-3.4985
3129.9	5.9619
3129.9	-1.6675
3129.9	1.6895
3129.9	5.6567
3130	-5.0244
3130	3.2153
3130	0.46875
3130	-2.583
3130	7.1826
3130.1	-2.583
3130.1	0.46875
3130.1	5.0464
3130.1	-3.1934
3130.1	2.2998
3130.2	0.77393
3130.2	-3.8037
3130.2	5.3516
3130.2	-2.2778
3130.2	-1.0571
3130.3	3.8257
3130.3	-3.4985
3130.3	3.2153
3130.3	0.46875
3130.3	-1.0571
3130.4	6.5723
3130.4	-2.2778
3130.4	-0.1416
3130.4	4.436
3130.4	-3.4985
3130.5	2.605
3130.5	1.9946
3130.5	-1.9727
3130.5	6.5723
3130.5	-1.9727
3130.6	-0.44678
3130.6	5.9619
3130.6	-3.4985
3130.6	2.9102
3130.6	2.2998
3130.7	-2.583
3130.7	5.6567
3130.7	-1.0571
3130.7	-1.3623
3130.7	7.1826
3130.8	-2.2778
3130.8	1.9946
3130.8	5.6567
3130.8	-2.8882
3130.8	4.1309
3130.9	1.6895
3130.9	-2.2778
3130.9	6.5723
3130.9	-1.9727
3130.9	-0.1416
3131	5.9619
3131	-3.4985
3131	2.605
3131	-0.44678
3131	-2.8882
3131.1	4.7412
3131.1	-3.1934
3131.1	0.77393
3131.1	2.2998
3131.1	-3.4985
3131.2	5.3516
3131.2	-3.1934
3131.2	0.16357
3131.2	3.2153
3131.2	-2.8882
3131.3	5.3516
3131.3	-1.3623
3131.3	2.605
3131.3	5.9619
3131.3	-0.44678
3131.4	5.6567
3131.4	-1.6675
3131.4	1.9946
3131.4	1.0791
3131.4	1.0791
3131.5	5.3516
3131.5	-1.9727
3131.5	6.5723
3131.5	-1.9727
3131.5	3.2153
3131.6	1.0791
3131.6	-0.75195
3131.6	3.2153
3131.6	-1.9727
3131.6	3.8257
3131.7	-2.2778
3131.7	5.0464
3131.7	-1.9727
3131.7	2.2998
3131.7	-1.0571
3131.8	0.46875
3131.8	2.9102
3131.8	0.16357
3131.8	4.436
3131.8	-1.0571
3131.9	4.436
3131.9	-2.583
3131.9	5.0464
3131.9	-2.2778
3131.9	5.0464
3132	-3.1934
3132	2.9102
3132	-0.1416
3132	1.6895
3132	1.0791
3132.1	-0.1416
3132.1	2.2998
3132.1	-1.3623
3132.1	4.7412
3132.1	-2.2778
3132.2	4.436
3132.2	-2.8882
3132.2	5.6567
3132.2	-3.4985
3132.2	5.0464
3132.3	-1.9727
3132.3	0.16357
3132.3	-1.0571
3132.3	0.77393
3132.3	-0.1416
3132.4	-1.3623
3132.4	5.6567
3132.4	-1.9727
3132.4	5.9619
3132.4	-2.2778
3132.5	5.3516
3132.5	-1.3623
3132.5	2.605
3132.5	-1.6675
3132.5	-0.44678
3132.6	3.2153
3132.6	-0.44678
3132.6	5.3516
3132.6	-1.6675
3132.6	5.9619
3132.7	-3.8037
3132.7	3.5205
3132.7	0.46875
3132.7	0.46875
3132.7	3.2153
3132.8	-2.2778
3132.8	4.1309
3132.8	-3.4985
3132.8	6.5723
3132.8	-1.9727
3132.9	1.6895
3132.9	1.0791
3132.9	-1.3623
3132.9	5.3516
3132.9	-1.0571
3133	6.5723
3133	-2.583
3133	3.2153
3133	0.16357
3133	-1.3623
3133.1	4.436
3133.1	-2.2778
3133.1	5.0464
3133.1	-3.1934
3133.1	4.436
3133.2	1.0791
3133.2	1.6895
3133.2	3.2153
3133.2	-2.2778
3133.2	5.3516
3133.3	-1.6675
3133.3	5.9619
3133.3	0.46875
3133.3	0.46875
3133.3	3.8257
3133.4	-4.1089
3133.4	5.3516
3133.4	-2.583
3133.4	1.0791
3133.4	-1.0571
3133.5	-1.0571
3133.5	5.3516
3133.5	-1.3623
3133.5	7.793
3133.5	-1.9727
3133.6	1.3843
3133.6	1.0791
3133.6	-0.1416
3133.6	7.4878
3133.6	-1.3623
3133.7	4.1309
3133.7	-1.6675
3133.7	1.6895
3133.7	5.6567
3133.7	-1.6675
3133.8	6.8774
3133.8	-3.1934
3133.8	1.3843
3133.8	-0.1416
3133.8	0.46875
3133.9	6.5723
3133.9	-2.2778
3133.9	5.9619
3133.9	-2.2778
3133.9	1.3843
3134	3.2153
3134	-2.583
3134	5.0464
3134	-3.8037
3134	2.2998
3134.1	-0.75195
3134.1	-0.1416
3134.1	6.8774
3134.1	-2.2778
3134.1	5.6567
3134.2	-0.75195
3134.2	1.0791
3134.2	4.7412
3134.2	-1.6675
3134.2	6.8774
3134.3	-1.6675
3134.3	2.2998
3134.3	1.6895
3134.3	-0.75195
3134.3	6.2671
3134.4	-3.8037
3134.4	2.9102
3134.4	-1.3623
3134.4	-0.1416
3134.4	5.6567
3134.5	-2.583
3134.5	5.0464
3134.5	-1.9727
3134.5	1.0791
3134.5	4.1309
3134.6	-1.3623
3134.6	5.3516
3134.6	-1.9727
3134.6	3.2153
3134.6	1.9946
3134.7	-2.8882
3134.7	5.0464
3134.7	-4.4141
3134.7	3.2153
3134.7	0.16357
3134.8	-1.0571
3134.8	6.8774
3134.8	-1.6675
3134.8	2.605
3134.8	-1.9727
3134.9	-0.44678
3134.9	2.9102
3134.9	-2.2778
3134.9	6.2671
3134.9	-2.583
3135	1.0791
3135	2.605
3135	-3.4985
3135	5.9619
3135	-4.1089
3135.1	0.77393
3135.1	0.16357
3135.1	-1.6675
3135.1	5.9619
3135.1	-2.2778
3135.2	5.3516
3135.2	1.3843
3135.2	-1.0571
3135.2	6.5723
3135.2	-2.2778
3135.3	5.0464
3135.3	0.46875
3135.3	0.46875
3135.3	4.1309
3135.3	-1.6675
3135.4	5.6567
3135.4	-0.75195
3135.4	-0.1416
3135.4	4.436
3135.4	-4.1089
3135.5	4.436
3135.5	-1.3623
3135.5	0.77393
3135.5	2.9102
3135.5	-1.9727
3135.6	5.6567
3135.6	-2.8882
3135.6	2.605
3135.6	3.8257
3135.6	-1.3623
3135.7	7.1826
3135.7	-2.2778
3135.7	2.2998
3135.7	3.8257
3135.7	-2.583
3135.8	5.3516
3135.8	-3.8037
3135.8	-0.1416
3135.8	1.9946
3135.8	-1.9727
3135.9	5.0464
3135.9	-2.583
3135.9	1.9946
3135.9	1.6895
3135.9	-1.6675
3136	5.3516
3136	-4.4141
3136	1.9946
3136	0.77393
3136	-2.8882
3136.1	5.3516
3136.1	-3.1934
3136.1	2.2998
3136.1	3.2153
3136.1	-1.0571
3136.2	5.9619
3136.2	-1.3623
3136.2	2.605
3136.2	1.6895
3136.2	-1.3623
3136.3	7.1826
3136.3	-1.9727
3136.3	3.2153
3136.3	3.5205
3136.3	-1.9727
3136.4	5.9619
3136.4	-1.9727
3136.4	1.6895
3136.4	5.0464
3136.4	-2.583
3136.5	5.0464
3136.5	-2.8882
3136.5	0.77393
3136.5	3.2153
3136.5	-2.583
3136.6	5.9619
3136.6	-2.2778
3136.6	-1.3623
3136.6	4.1309
3136.6	-2.8882
3136.7	4.436
3136.7	-1.3623
3136.7	0.16357
3136.7	5.3516
3136.7	-2.8882
3136.8	5.3516
3136.8	-0.1416
3136.8	0.16357
3136.8	6.2671
3136.8	-2.8882
3136.9	4.1309
3136.9	1.9946
3136.9	-1.9727
3136.9	6.8774
3136.9	-1.6675
3137	2.605
3137	1.6895
3137	-0.44678
3137	6.5723
3137	-2.8882
3137.1	2.2998
3137.1	3.8257
3137.1	-2.583
3137.1	6.2671
3137.1	-2.8882
3137.2	1.0791
3137.2	4.7412
3137.2	-3.1934
3137.2	4.7412
3137.2	-0.44678
3137.3	-1.0571
3137.3	6.5723
3137.3	-2.8882
3137.3	0.77393
3137.3	2.9102
3137.4	-3.8037
3137.4	4.7412
3137.4	-2.2778
3137.4	-0.1416
3137.4	1.9946
3137.5	-2.8882
3137.5	5.3516
3137.5	-0.1416
3137.5	1.6895
3137.5	6.8774
3137.6	-3.4985
3137.6	4.1309
3137.6	0.16357
3137.6	-1.9727
3137.6	7.1826
3137.7	-3.1934
3137.7	0.77393
3137.7	5.6567
3137.7	-2.583
3137.7	4.436
3137.8	0.16357
3137.8	-0.75195
3137.8	5.9619
3137.8	-2.2778
3137.8	2.605
3137.9	1.9946
3137.9	-1.0571
3137.9	7.4878
3137.9	-1.3623
3137.9	0.77393
3138	4.1309
3138	-4.1089
3138	3.8257
3138	-1.0571
3138	-0.75195
3138.1	5.6567
3138.1	-1.3623
3138.1	2.605
3138.1	3.8257
3138.1	-2.2778
3138.2	5.3516
3138.2	-1.0571
3138.2	-0.44678
3138.2	5.6567
3138.2	-4.1089
3138.3	1.9946
3138.3	3.2153
3138.3	-4.1089
3138.3	5.9619
3138.3	-0.75195
3138.4	-0.44678
3138.4	6.2671
3138.4	-1.3623
3138.4	2.9102
3138.4	2.9102
3138.5	-2.8882
3138.5	5.3516
3138.5	-1.0571
3138.5	-0.44678
3138.5	6.2671
3138.6	-3.1934
3138.6	2.605
3138.6	3.8257
3138.6	-1.0571
3138.6	5.3516
3138.7	-0.75195
3138.7	-1.0571
3138.7	4.1309
3138.7	-4.7192
3138.7	1.6895
3138.8	1.9946
3138.8	-4.4141
3138.8	5.3516
3138.8	-0.44678
3138.8	-0.44678
3138.9	7.793
3138.9	-2.2778
3138.9	1.6895
3138.9	5.3516
3138.9	-3.1934
3139	4.7412
3139	4.1309
3139	-1.9727
3139	5.9619
3139	-1.0571
3139.1	-0.44678
3139.1	4.7412
3139.1	-3.1934
3139.1	1.0791
3139.1	1.6895
3139.2	-2.8882
3139.2	4.436
3139.2	0.77393
3139.2	-0.1416
3139.2	5.0464
3139.3	-3.1934
3139.3	1.6895
3139.3	5.0464
3139.3	-2.583
3139.3	5.9619
3139.4	-0.1416
3139.4	-2.8882
3139.4	6.5723
3139.4	-2.8882
3139.4	1.9946
3139.5	2.605
3139.5	-2.8882
3139.5	4.436
3139.5	-4.4141
3139.5	1.0791
3139.6	4.1309
3139.6	-3.8037
3139.6	4.436
3139.6	-3.4985
3139.6	0.16357
3139.7	3.2153
3139.7	-1.3623
3139.7	5.0464
3139.7	-4.4141
3139.7	2.605
3139.8	-1.9727
3139.8	0.46875
3139.8	3.5205
3139.8	-2.2778
3139.8	3.2153
3139.9	-2.8882
3139.9	4.1309
3139.9	-2.8882
3139.9	1.0791
3139.9	0.16357
3140	-1.3623
3140	4.1309
3140	-2.2778
3140	4.7412
3140	-3.4985
3140.1	5.3516
3140.1	-2.2778
3140.1	3.8257
3140.1	-0.1416
3140.1	2.605
3140.2	-0.75195
3140.2	0.16357
3140.2	3.5205
3140.2	-2.583
3140.2	5.0464
3140.3	-3.1934
3140.3	5.3516
3140.3	-3.1934
3140.3	5.9619
3140.3	-4.1089
3140.4	2.9102
3140.4	-2.8882
3140.4	1.0791
3140.4	-2.583
3140.4	0.16357
3140.5	0.46875
3140.5	0.46875
3140.5	3.5205
3140.5	-1.0571
3140.5	4.7412
3140.6	0.46875
3140.6	6.5723
3140.6	-1.9727
3140.6	5.3516
3140.6	-3.4985
3140.7	1.6895
3140.7	-1.0571
3140.7	1.3843
3140.7	1.9946
3140.7	-1.0571
3140.8	3.5205
3140.8	-3.1934
3140.8	5.6567
3140.8	-1.0571
3140.8	6.5723
3140.9	-0.75195
3140.9	2.605
3140.9	1.9946
3140.9	0.46875
3140.9	4.436
3141	-2.583
3141	3.5205
3141	-5.3296
3141	2.605
3141	-2.8882
3141.1	1.9946
3141.1	1.0791
3141.1	1.0791
3141.1	6.5723
3141.1	-0.75195
3141.2	7.1826
3141.2	-3.1934
3141.2	1.9946
3141.2	-2.583
3141.2	-1.6675
3141.3	3.8257
3141.3	-1.0571
3141.3	4.7412
3141.3	-2.583
3141.3	3.5205
3141.4	-1.0571
3141.4	2.605
3141.4	3.8257
3141.4	-1.0571
3141.4	5.3516
3141.5	-3.8037
3141.5	5.0464
3141.5	-1.0571
3141.5	1.9946
3141.5	2.605
3141.6	-1.9727
3141.6	6.2671
3141.6	-1.3623
3141.6	3.8257
3141.6	-0.75195
3141.7	0.46875
3141.7	4.1309
3141.7	-2.583
3141.7	5.3516
3141.7	-3.1934
3141.8	2.2998
3141.8	-0.44678
3141.8	-0.75195
3141.8	5.0464
3141.8	-1.0571
3141.9	6.8774
3141.9	-2.2778
3141.9	2.605
3141.9	1.6895
3141.9	-1.6675
3142	6.2671
3142	-1.6675
3142	2.605
3142	-2.2778
3142	-0.44678
3142.1	1.9946
3142.1	-3.1934
3142.1	5.0464
3142.1	-3.4985
3142.1	2.605
3142.2	0.46875
3142.2	-0.75195
3142.2	7.1826
3142.2	-3.4985
3142.2	3.2153
3142.3	-1.6675
3142.3	-1.0571
3142.3	2.9102
3142.3	-3.1934
3142.3	6.2671
3142.4	-3.4985
3142.4	1.3843
3142.4	1.3843
3142.4	-1.3623
3142.4	6.8774
3142.5	-1.9727
3142.5	4.436
3142.5	-0.44678
3142.5	0.77393
3142.5	4.7412
3142.6	-1.9727
3142.6	5.9619
3142.6	-1.9727
3142.6	1.9946
3142.6	2.2998
3142.7	-2.2778
3142.7	5.0464
3142.7	-4.4141
3142.7	2.9102
3142.7	1.6895
3142.8	0.46875
3142.8	6.5723
3142.8	-1.6675
3142.8	4.7412
3142.8	-1.0571
3142.9	0.16357
3142.9	3.8257
3142.9	-2.8882
3142.9	5.3516
3142.9	-1.6675
3143	1.3843
3143	3.5205
3143	-1.9727
3143	5.3516
3143	-2.583
3143.1	1.9946
3143.1	1.0791
3143.1	-2.2778
3143.1	6.5723
3143.1	-1.0571
3143.2	3.5205
3143.2	0.46875
3143.2	-0.44678
3143.2	5.3516
3143.2	-1.3623
3143.3	6.2671
3143.3	-0.44678
3143.3	0.77393
3143.3	5.0464
3143.3	-2.2778
3143.4	6.5723
3143.4	-1.6675
3143.4	-0.1416
3143.4	4.1309
3143.4	-3.1934
3143.5	3.8257
3143.5	-0.75195
3143.5	2.9102
3143.5	3.2153
3143.5	-0.75195
3143.6	6.5723
3143.6	-2.583
3143.6	4.1309
3143.6	2.2998
3143.6	-1.3623
3143.7	6.5723
3143.7	-3.1934
3143.7	1.9946
3143.7	1.0791
3143.7	-0.44678
3143.8	5.9619
3143.8	-2.2778
3143.8	4.1309
3143.8	1.0791
3143.8	0.77393
3143.9	6.2671
3143.9	-4.1089
3143.9	3.5205
3143.9	-0.75195
3143.9	-1.3623
3144	5.6567
3144	-3.1934
3144	3.8257
3144	-0.44678
3144	-0.75195
3144.1	5.0464
3144.1	-2.8882
3144.1	3.2153
3144.1	-2.583
3144.1	-0.44678
3144.2	4.436
3144.2	-1.9727
3144.2	5.3516
3144.2	-0.1416
3144.2	-0.1416
3144.3	5.6567
3144.3	-2.583
3144.3	5.9619
3144.3	-0.1416
3144.3	1.3843
3144.4	6.8774
3144.4	-1.6675
3144.4	6.2671
3144.4	-0.44678
3144.4	-0.75195
3144.5	3.8257
3144.5	-4.4141
3144.5	3.8257
3144.5	0.16357
3144.5	0.77393
3144.6	4.7412
3144.6	-3.4985
3144.6	3.2153
3144.6	-1.9727
3144.6	-0.44678
3144.7	4.436
3144.7	-4.7192
3144.7	3.2153
3144.7	-0.75195
3144.7	-0.75195
3144.8	7.1826
3144.8	-2.8882
3144.8	1.9946
3144.8	0.46875
3144.8	-2.583
3144.9	4.436
3144.9	-1.0571
3144.9	3.2153
3144.9	1.9946
3144.9	-0.44678
3145	6.5723
3145	-4.1089
3145	3.2153
3145	1.9946
3145	-2.2778
3145.1	7.1826
3145.1	-2.8882
3145.1	1.6895
3145.1	4.436
3145.1	-3.8037
3145.2	4.7412
3145.2	-3.1934
3145.2	-1.6675
3145.2	2.9102
3145.2	-2.583
3145.3	4.436
3145.3	-0.44678
3145.3	0.46875
3145.3	5.6567
3145.3	-2.583
3145.4	2.9102
3145.4	1.0791
3145.4	-2.2778
3145.4	4.7412
3145.4	-3.4985
3145.5	1.6895
3145.5	3.5205
3145.5	-3.4985
3145.5	7.793
3145.5	-0.44678
3145.6	0.16357
3145.6	5.9619
3145.6	-2.583
3145.6	4.436
3145.6	0.16357
3145.7	-1.3623
3145.7	5.9619
3145.7	-1.9727
3145.7	3.5205
3145.7	2.605
3145.8	-1.6675
3145.8	7.4878
3145.8	-1.3623
3145.8	1.0791
3145.8	5.0464
3145.9	-4.1089
3145.9	1.6895
3145.9	-1.0571
3145.9	-0.1416
3145.9	3.8257
3146	-3.4985
3146	1.0791
3146	0.77393
3146	-4.1089
3146	6.2671
3146.1	-3.1934
3146.1	-0.44678
3146.1	4.1309
3146.1	-5.0244
3146.1	3.5205
3146.2	2.2998
3146.2	-0.44678
3146.2	5.0464
3146.2	-3.8037
3146.2	-0.1416
3146.3	0.77393
3146.3	-2.583
3146.3	4.1309
3146.3	-0.44678
3146.3	0.77393
3146.4	6.5723
3146.4	-0.75195
3146.4	4.1309
3146.4	2.605
3146.4	-3.1934
3146.5	5.6567
3146.5	-1.9727
3146.5	0.46875
3146.5	7.1826
3146.5	-4.1089
3146.6	0.46875
3146.6	1.0791
3146.6	-4.7192
3146.6	5.9619
3146.6	-2.8882
3146.7	-1.6675
3146.7	5.9619
3146.7	-2.8882
3146.7	3.8257
3146.7	4.1309
3146.8	-2.8882
3146.8	4.7412
3146.8	-2.583
3146.8	-1.6675
3146.8	5.3516
3146.9	-2.2778
3146.9	2.9102
3146.9	3.2153
3146.9	-2.2778
3146.9	5.3516
3147	-1.3623
3147	-0.75195
3147	5.3516
3147	-4.4141
3147	1.3843
3147.1	4.7412
3147.1	-2.8882
3147.1	3.8257
3147.1	-1.3623
3147.1	-2.8882
3147.2	4.7412
3147.2	-3.1934
3147.2	1.6895
3147.2	5.6567
3147.2	-2.2778
3147.3	3.5205
3147.3	1.6895
3147.3	-1.6675
3147.3	8.0981
3147.3	-1.6675
3147.4	-1.0571
3147.4	6.2671
3147.4	-4.7192
3147.4	2.605
3147.4	4.7412
3147.5	-4.7192
3147.5	3.8257
3147.5	-0.75195
3147.5	-2.2778
3147.5	6.8774
3147.6	-2.583
3147.6	-1.3623
3147.6	2.9102
3147.6	-4.7192
3147.6	1.6895
3147.7	0.77393
3147.7	-1.9727
3147.7	4.7412
3147.7	-2.8882
3147.7	-0.1416
3147.8	4.1309
3147.8	-2.2778
3147.8	5.0464
3147.8	-0.75195
3147.8	0.16357
3147.9	6.5723
3147.9	-3.1934
3147.9	4.7412
3147.9	-1.6675
3147.9	-1.9727
3148	4.436
3148	-4.1089
3148	2.605
3148	-1.3623
3148	-2.2778
3148.1	1.9946
3148.1	-2.2778
3148.1	4.436
3148.1	-3.4985
3148.1	2.9102
3148.2	-1.9727
3148.2	-0.75195
3148.2	4.7412
3148.2	-1.3623
3148.2	5.6567
3148.3	-2.2778
3148.3	2.9102
3148.3	-2.2778
3148.3	1.9946
3148.3	0.46875
3148.4	-1.0571
3148.4	5.3516
3148.4	-1.6675
3148.4	4.7412
3148.4	-2.2778
3148.5	5.9619
3148.5	-1.6675
3148.5	4.436
3148.5	-1.6675
3148.5	2.605
3148.6	0.77393
3148.6	0.77393
3148.6	3.2153
3148.6	-1.0571
3148.6	3.5205
3148.7	-2.2778
3148.7	4.7412
3148.7	-2.583
3148.7	6.5723
3148.7	-3.4985
3148.8	4.7412
3148.8	-1.9727
3148.8	3.2153
3148.8	-2.2778
3148.8	2.9102
3148.9	-0.75195
3148.9	-0.44678
3148.9	1.0791
3148.9	-0.75195
3148.9	4.7412
3149	-1.6675
3149	5.3516
3149	-3.8037
3149	5.0464
3149	-2.8882
3149.1	3.8257
3149.1	-1.6675
3149.1	1.9946
3149.1	0.46875
3149.1	-0.44678
3149.2	4.436
3149.2	-0.75195
3149.2	5.9619
3149.2	-2.8882
3149.2	5.3516
3149.3	-2.8882
3149.3	1.6895
3149.3	0.16357
3149.3	-0.1416
3149.3	3.5205
3149.4	-1.0571
3149.4	5.6567
3149.4	-3.4985
3149.4	4.436
3149.4	-3.4985
3149.5	1.0791
3149.5	1.9946
3149.5	-2.2778
3149.5	3.8257
3149.5	-2.583
3149.6	5.0464
3149.6	-3.1934
3149.6	2.9102
3149.6	-0.75195
3149.6	0.46875
3149.7	3.5205
3149.7	-2.2778
3149.7	5.9619
3149.7	-2.8882
3149.7	3.2153
3149.8	-0.1416
3149.8	1.0791
3149.8	3.2153
3149.8	-3.1934
3149.8	4.436
3149.9	-4.1089
3149.9	3.8257
3149.9	-0.44678
3149.9	1.6895
3149.9	5.0464
3150	-2.8882
3150	5.9619
3150	-2.8882
3150	2.605
3150	-0.75195
3150.1	0.46875
3150.1	5.3516
3150.1	-1.9727
3150.1	5.6567
3150.1	-2.8882
3150.2	2.9102
3150.2	1.0791
3150.2	-1.9727
3150.2	5.9619
3150.2	-2.2778
3150.3	4.1309
3150.3	-1.9727
3150.3	0.46875
3150.3	2.2998
3150.3	-1.0571
3150.4	5.9619
3150.4	-2.2778
3150.4	4.436
3150.4	0.16357
3150.4	0.16357
3150.5	7.1826
3150.5	-1.0571
3150.5	6.8774
3150.5	-0.44678
3150.5	2.2998
3150.6	2.605
3150.6	-1.3623
3150.6	5.9619
3150.6	-2.8882
3150.6	3.8257
3150.7	0.16357
3150.7	-0.44678
3150.7	5.9619
3150.7	-2.2778
3150.7	5.3516
3150.8	-1.6675
3150.8	0.46875
3150.8	2.9102
3150.8	-1.3623
3150.8	5.9619
3150.9	-3.4985
3150.9	2.605
3150.9	-0.44678
3150.9	0.16357
3150.9	5.9619
3151	-4.1089
3151	4.1309
3151	-1.6675
3151	0.46875
3151	5.6567
3151.1	-1.6675
3151.1	5.9619
3151.1	-0.75195
3151.1	2.2998
3151.1	2.605
3151.2	-1.0571
3151.2	5.0464
3151.2	-3.4985
3151.2	1.6895
3151.2	0.77393
3151.3	-0.75195
3151.3	5.0464
3151.3	-4.1089
3151.3	3.2153
3151.3	0.46875
3151.4	0.16357
3151.4	5.0464
3151.4	-3.4985
3151.4	4.436
3151.4	-2.2778
3151.5	-1.3623
3151.5	4.7412
3151.5	-0.75195
3151.5	6.8774
3151.5	-2.583
3151.6	1.0791
3151.6	1.9946
3151.6	-4.4141
3151.6	6.5723
3151.6	-2.8882
3151.7	1.0791
3151.7	1.6895
3151.7	-2.2778
3151.7	5.0464
3151.7	-2.8882
3151.8	1.6895
3151.8	-1.9727
3151.8	-1.9727
3151.8	4.7412
3151.8	-3.4985
3151.9	6.5723
3151.9	0.16357
3151.9	-0.1416
3151.9	5.6567
3151.9	-3.4985
3152	4.436
3152	-2.8882
3152	-1.0571
3152	2.605
3152	-3.4985
3152.1	5.0464
3152.1	-1.3623
3152.1	1.3843
3152.1	4.7412
3152.1	-3.4985
3152.2	5.9619
3152.2	-1.6675
3152.2	1.6895
3152.2	4.1309
3152.2	-2.2778
3152.3	6.5723
3152.3	-1.3623
3152.3	1.6895
3152.3	3.8257
3152.3	-1.6675
3152.4	4.7412
3152.4	-2.8882
3152.4	0.77393
3152.4	2.2998
3152.4	-1.6675
3152.5	5.9619
3152.5	-2.583
3152.5	2.605
3152.5	2.9102
3152.5	-2.2778
3152.6	6.8774
3152.6	-2.583
3152.6	1.3843
3152.6	1.6895
3152.6	-2.583
3152.7	6.8774
3152.7	-2.583
3152.7	2.2998
3152.7	3.5205
3152.7	-3.1934
3152.8	6.8774
3152.8	-1.3623
3152.8	1.9946
3152.8	2.9102
3152.8	-3.4985
3152.9	4.436
3152.9	-1.9727
3152.9	4.1309
3152.9	4.1309
3152.9	-3.8037
3153	5.3516
3153	-3.1934
3153	-1.0571
3153	5.0464
3153	-3.1934
3153.1	4.436
3153.1	-3.1934
3153.1	0.16357
3153.1	5.0464
3153.1	-0.1416
3153.2	5.3516
3153.2	-1.9727
3153.2	0.46875
3153.2	3.5205
3153.2	-5.0244
3153.3	5.0464
3153.3	-1.3623
3153.3	-1.3623
3153.3	6.2671
3153.3	-2.8882
3153.4	3.8257
3153.4	0.46875
3153.4	-2.2778
3153.4	5.0464
3153.4	-4.7192
3153.5	1.3843
3153.5	1.9946
3153.5	-1.3623
3153.5	5.0464
3153.5	-3.4985
3153.6	2.605
3153.6	3.8257
3153.6	-0.75195
3153.6	6.5723
3153.6	-0.44678
3153.7	1.6895
3153.7	6.2671
3153.7	-1.6675
3153.7	6.2671
3153.7	0.16357
3153.8	-1.6675
3153.8	5.9619
3153.8	-3.1934
3153.8	2.2998
3153.8	1.3843
3153.9	-1.9727
3153.9	5.9619
3153.9	-1.6675
3153.9	3.8257
3153.9	4.436
3154	-1.6675
3154	4.1309
3154	-3.4985
3154	-0.44678
3154	4.7412
3154.1	-1.9727
3154.1	3.2153
3154.1	-0.75195
3154.1	-2.2778
3154.1	4.7412
3154.2	-2.2778
3154.2	2.9102
3154.2	1.3843
3154.2	-5.0244
3154.2	5.0464
3154.3	-2.583
3154.3	2.2998
3154.3	6.5723
3154.3	-3.4985
3154.3	4.436
3154.4	-1.3623
3154.4	-1.6675
3154.4	6.8774
3154.4	-1.0571
3154.4	1.6895
3154.5	2.2998
3154.5	-1.6675
3154.5	5.3516
3154.5	-2.2778
3154.5	1.6895
3154.6	5.6567
3154.6	-3.8037
3154.6	2.605
3154.6	1.0791
3154.6	-1.3623
3154.7	8.0981
3154.7	-1.9727
3154.7	1.9946
3154.7	5.6567
3154.7	-3.1934
3154.8	3.8257
3154.8	-0.75195
3154.8	-4.1089
3154.8	6.2671
3154.8	-2.8882
3154.9	1.6895
3154.9	5.6567
3154.9	-2.583
3154.9	3.5205
3154.9	-0.75195
3155	-1.3623
3155	5.6567
3155	-2.2778
3155	2.9102
3155	4.7412
3155.1	-1.3623
3155.1	6.2671
3155.1	-1.9727
3155.1	-1.6675
3155.1	4.7412
3155.2	-5.3296
3155.2	1.6895
3155.2	4.436
3155.2	-2.2778
3155.2	6.5723
3155.3	1.6895
3155.3	-0.44678
3155.3	7.4878
3155.3	-2.583
3155.3	-0.1416
3155.4	3.5205
3155.4	-5.0244
3155.4	3.2153
3155.4	2.2998
3155.4	-0.44678
3155.5	7.793
3155.5	-1.3623
3155.5	0.16357
3155.5	4.7412
3155.5	-4.7192
3155.6	1.6895
3155.6	1.9946
3155.6	-3.4985
3155.6	6.2671
3155.6	-0.75195
3155.7	-0.75195
3155.7	6.2671
3155.7	-2.8882
3155.7	0.77393
3155.7	4.1309
3155.8	-3.8037
3155.8	3.2153
3155.8	1.3843
3155.8	-1.3623
3155.8	6.5723
3155.9	-1.6675
3155.9	0.46875
3155.9	5.0464
3155.9	-2.8882
3155.9	2.2998
3156	1.9946
3156	-4.1089
3156	4.436
3156	-3.4985
3156	-1.3623
3156.1	6.2671
3156.1	-4.1089
3156.1	2.2998
3156.1	2.2998
3156.1	-3.1934
3156.2	5.9619
3156.2	-2.2778
3156.2	0.46875
3156.2	1.9946
3156.2	-4.4141
3156.3	3.5205
3156.3	-3.8037
3156.3	0.16357
3156.3	-0.1416
3156.3	-4.1089
3156.4	3.2153
3156.4	-3.4985
3156.4	4.7412
3156.4	-1.3623
3156.4	-0.1416
3156.5	2.2998
3156.5	-2.2778
3156.5	3.8257
3156.5	-3.8037
3156.5	3.2153
3156.6	-3.4985
3156.6	0.77393
3156.6	-0.44678
3156.6	-0.75195
3156.6	4.436
3156.7	-1.9727
3156.7	4.436
3156.7	-1.3623
3156.7	5.9619
3156.7	-2.8882
3156.8	3.8257
3156.8	-2.583
3156.8	1.3843
3156.8	0.77393
3156.8	0.16357
3156.9	4.1309
3156.9	0.77393
3156.9	4.436
3156.9	-2.583
3156.9	3.8257
3157	-4.1089
3157	5.0464
3157	-2.2778
3157	3.5205
3157	-1.9727
3157.1	2.605
3157.1	0.16357
3157.1	1.6895
3157.1	0.77393
3157.1	0.16357
3157.2	2.2998
3157.2	-0.75195
3157.2	5.0464
3157.2	-1.3623
3157.2	4.7412
3157.3	-3.4985
3157.3	3.5205
3157.3	-3.4985
3157.3	2.9102
3157.3	-1.6675
3157.4	1.6895
3157.4	0.16357
3157.4	0.16357
3157.4	5.3516
3157.4	0.16357
3157.5	5.9619
3157.5	-3.1934
3157.5	5.3516
3157.5	-2.8882
3157.5	1.9946
3157.6	-0.1416
3157.6	0.46875
3157.6	2.9102
3157.6	-1.6675
3157.6	4.1309
3157.7	-2.8882
3157.7	6.2671
3157.7	-2.583
3157.7	2.605
3157.7	-0.1416
3157.8	1.0791
3157.8	5.0464
3157.8	-0.75195
3157.8	4.7412
3157.8	-5.3296
3157.9	1.9946
3157.9	-3.1934
3157.9	1.3843
3157.9	1.3843
3157.9	-0.75195
3158	5.6567
3158	-1.0571
3158	5.9619
3158	-1.6675
3158	2.2998
3158.1	-0.1416
3158.1	-1.9727
3158.1	5.0464
3158.1	-2.2778
3158.1	5.9619
3158.2	-2.8882
3158.2	0.77393
3158.2	-0.75195
3158.2	-1.0571
3158.2	5.0464
3158.3	-1.9727
3158.3	5.6567
3158.3	-2.8882
3158.3	0.46875
3158.3	2.9102
3158.4	-0.44678
3158.4	5.9619
3158.4	-3.8037
3158.4	4.436
3158.4	-2.583
3158.5	0.77393
3158.5	4.436
3158.5	-0.44678
3158.5	5.0464
3158.5	-4.7192
3158.6	2.2998
3158.6	-1.9727
3158.6	-0.44678
3158.6	3.5205
3158.6	-5.3296
3158.7	4.436
3158.7	-1.6675
3158.7	1.3843
3158.7	1.0791
3158.7	-1.0571
3158.8	4.436
3158.8	-4.7192
3158.8	4.7412
3158.8	-1.6675
3158.8	1.3843
3158.9	5.3516
3158.9	-2.2778
3158.9	5.9619
3158.9	-2.2778
3158.9	2.2998
3159	1.9946
3159	-1.0571
3159	5.3516
3159	-2.583
3159	4.7412
3159.1	-0.44678
3159.1	0.16357
3159.1	3.5205
3159.1	-3.4985
3159.1	6.8774
3159.2	-2.8882
3159.2	1.3843
3159.2	3.2153
3159.2	-1.9727
3159.2	4.436
3159.3	-3.8037
3159.3	2.9102
3159.3	-1.0571
3159.3	-0.1416
3159.3	5.6567
3159.4	-2.8882
3159.4	6.5723
3159.4	-0.75195
3159.4	1.9946
3159.4	3.8257
3159.5	-2.8882
3159.5	5.3516
3159.5	-2.8882
3159.5	1.9946
3159.5	1.9946
3159.6	-1.0571
3159.6	5.9619
3159.6	-2.8882
3159.6	2.605
3159.6	0.16357
3159.7	0.46875
3159.7	5.3516
3159.7	-3.4985
3159.7	4.1309
3159.7	-1.3623
3159.8	1.3843
3159.8	5.9619
3159.8	-3.8037
3159.8	6.5723
3159.8	-1.3623
3159.9	-1.0571
3159.9	3.5205
3159.9	-2.583
3159.9	4.1309
3159.9	-3.1934
3160	0.46875
3160	0.77393
3160	-0.1416
3160	6.8774
3160	-3.1934
3160.1	4.1309
3160.1	0.77393
3160.1	-1.0571
3160.1	7.1826
3160.1	-3.8037
3160.2	2.9102
3160.2	-1.0571
3160.2	-1.3623
3160.2	5.0464
3160.2	-1.6675
3160.3	5.3516
3160.3	-1.0571
3160.3	-0.1416
3160.3	4.436
3160.3	-2.2778
3160.4	6.5723
3160.4	-1.0571
3160.4	0.77393
3160.4	4.7412
3160.4	-2.2778
3160.5	5.3516
3160.5	-1.0571
3160.5	0.16357
3160.5	1.0791
3160.5	-3.4985
3160.6	3.5205
3160.6	-3.4985
3160.6	0.77393
3160.6	2.9102
3160.6	-2.2778
3160.7	5.6567
3160.7	-1.9727
3160.7	2.605
3160.7	2.605
3160.7	-1.3623
3160.8	7.1826
3160.8	-1.6675
3160.8	3.2153
3160.8	3.2153
3160.8	-1.9727
3160.9	6.8774
3160.9	-2.583
3160.9	2.9102
3160.9	2.9102
3160.9	-1.9727
3161	5.9619
3161	-1.3623
3161	2.9102
3161	2.605
3161	-0.44678
3161.1	6.5723
3161.1	-2.8882
3161.1	2.605
3161.1	0.16357
3161.1	-2.2778
3161.2	7.1826
3161.2	-3.8037
3161.2	1.3843
3161.2	2.605
3161.2	-1.9727
3161.3	4.436
3161.3	-1.3623
3161.3	2.2998
3161.3	-0.1416
3161.3	-0.44678
3161.4	4.436
3161.4	-3.4985
3161.4	2.9102
3161.4	2.9102
3161.4	-3.1934
3161.5	5.6567
3161.5	-3.8037
3161.5	-0.44678
3161.5	4.436
3161.5	-3.1934
3161.6	5.3516
3161.6	-0.75195
3161.6	1.3843
3161.6	5.0464
3161.6	-3.1934
3161.7	5.0464
3161.7	-1.6675
3161.7	-0.44678
3161.7	4.7412
3161.7	-3.1934
3161.8	5.0464
3161.8	-1.3623
3161.8	0.16357
3161.8	5.3516
3161.8	-4.1089
3161.9	2.9102
3161.9	0.77393
3161.9	-3.1934
3161.9	5.0464
3161.9	-3.1934
3162	-0.1416
3162	1.3843
3162	-2.8882
3162	4.7412
3162	-2.2778
3162.1	1.3843
3162.1	4.436
3162.1	-3.1934
3162.1	6.5723
3162.1	-0.75195
3162.2	-1.3623
3162.2	5.9619
3162.2	-2.8882
3162.2	3.5205
3162.2	0.46875
3162.3	-1.0571
3162.3	4.436
3162.3	-4.4141
3162.3	2.9102
3162.3	1.6895
3162.4	-1.6675
3162.4	6.8774
3162.4	-2.2778
3162.4	0.46875
3162.4	4.1309
3162.5	-3.4985
3162.5	5.6567
3162.5	-1.3623
3162.5	-1.9727
3162.5	6.5723
3162.6	-2.8882
3162.6	2.605
3162.6	1.6895
3162.6	-4.4141
3162.6	5.0464
3162.7	-4.1089
3162.7	1.3843
3162.7	4.436
3162.7	-3.8037
3162.7	3.8257
3162.8	-1.9727
3162.8	-1.6675
3162.8	6.8774
3162.8	-3.8037
3162.8	1.3843
3162.9	2.9102
3162.9	-4.4141
3162.9	5.0464
3162.9	-0.1416
3162.9	-1.0571
3163	5.3516
3163	-4.4141
3163	1.9946
3163	2.2998
3163	-2.8882
3163.1	6.5723
3163.1	-1.6675
3163.1	0.46875
3163.1	5.3516
3163.1	-1.9727
3163.2	5.0464
3163.2	0.16357
3163.2	-3.4985
3163.2	4.7412
3163.2	-4.4141
3163.3	0.16357
3163.3	5.0464
3163.3	-2.583
3163.3	3.8257
3163.3	1.0791
3163.4	-1.6675
3163.4	7.1826
3163.4	-2.583
3163.4	-1.3623
3163.4	3.8257
3163.5	-4.1089
3163.5	3.8257
3163.5	0.46875
3163.5	-0.75195
3163.5	7.4878
3163.6	-2.2778
3163.6	1.0791
3163.6	4.436
3163.6	-3.4985
3163.6	2.605
3163.7	-1.0571
3163.7	-3.8037
3163.7	6.5723
3163.7	-1.3623
3163.7	-0.1416
3163.8	5.3516
3163.8	-5.0244
3163.8	0.77393
3163.8	3.2153
3163.8	-1.6675
3163.9	5.6567
3163.9	-1.0571
3163.9	-0.75195
3163.9	6.8774
3163.9	-0.75195
3164	2.9102
3164	4.1309
3164	-3.4985
3164	1.3843
3164	-1.3623
3164.1	-3.1934
3164.1	6.2671
3164.1	-2.8882
3164.1	-1.9727
3164.1	5.3516
3164.2	-3.1934
3164.2	2.9102
3164.2	3.5205
3164.2	-2.8882
3164.2	5.0464
3164.3	-2.2778
3164.3	-0.75195
3164.3	6.8774
3164.3	-2.2778
3164.3	1.0791
3164.4	3.8257
3164.4	-1.3623
3164.4	6.8774
3164.4	-0.44678
3164.4	-0.1416
3164.5	4.7412
3164.5	-4.1089
3164.5	2.2998
3164.5	0.77393
3164.5	-0.75195
3164.6	5.3516
3164.6	-3.8037
3164.6	2.605
3164.6	1.9946
3164.6	-1.3623
3164.7	6.8774
3164.7	-3.8037
3164.7	2.9102
3164.7	-1.9727
3164.7	0.46875
3164.8	4.1309
3164.8	-1.6675
3164.8	5.9619
3164.8	-4.4141
3164.8	2.605
3164.9	-0.44678
3164.9	-0.75195
3164.9	4.1309
3164.9	-2.583
3164.9	4.1309
3165	-2.8882
3165	5.9619
3165	-1.3623
3165	2.9102
3165	-0.1416
3165.1	-1.0571
3165.1	4.7412
3165.1	-1.3623
3165.1	6.2671
3165.1	-2.2778
3165.2	5.9619
3165.2	-2.2778
3165.2	6.5723
3165.2	-1.3623
3165.2	3.2153
3165.3	-1.9727
3165.3	0.16357
3165.3	0.46875
3165.3	1.3843
3165.3	4.436
3165.4	1.3843
3165.4	5.0464
3165.4	-1.9727
3165.4	4.436
3165.4	-2.8882
3165.5	4.1309
3165.5	-3.4985
3165.5	2.2998
3165.5	-2.2778
3165.5	3.5205
3165.6	1.6895
3165.6	2.2998
3165.6	1.9946
3165.6	0.46875
3165.6	2.605
3165.7	-1.6675
3165.7	5.3516
3165.7	-2.2778
3165.7	5.9619
3165.7	-2.583
3165.8	3.2153
3165.8	-1.9727
3165.8	-0.1416
3165.8	1.9946
3165.8	-1.0571
3165.9	4.436
3165.9	-1.3623
3165.9	5.3516
3165.9	-2.2778
3165.9	6.5723
3166	-3.4985
3166	1.9946
3166	0.16357
3166	-0.44678
3166	3.5205
3166.1	-1.9727
3166.1	5.9619
3166.1	-3.1934
3166.1	5.0464
3166.1	-1.6675
3166.2	1.0791
3166.2	2.2998
3166.2	-1.6675
3166.2	5.3516
3166.2	-1.6675
3166.3	5.6567
3166.3	-2.583
3166.3	0.77393
3166.3	-1.0571
3166.3	-1.6675
3166.4	3.5205
3166.4	-3.4985
3166.4	6.2671
3166.4	-2.2778
3166.4	1.9946
3166.5	0.46875
3166.5	0.16357
3166.5	4.1309
3166.5	-1.3623
3166.5	5.6567
3166.6	-1.9727
3166.6	4.436
3166.6	-0.44678
3166.6	-0.75195
3166.6	4.436
3166.7	-5.3296
3166.7	4.436
3166.7	-3.4985
3166.7	0.16357
3166.7	0.46875
3166.8	-1.0571
3166.8	5.3516
3166.8	-1.6675
3166.8	5.9619
3166.8	-0.75195
3166.9	3.2153
3166.9	2.605
3166.9	-2.583
3166.9	5.0464
3166.9	-3.1934
3167	2.9102
3167	1.3843
3167	2.2998
3167	6.5723
3167	-1.9727
3167.1	5.3516
3167.1	-3.1934
3167.1	1.6895
3167.1	2.2998
3167.1	-1.9727
3167.2	6.2671
3167.2	-1.6675
3167.2	4.436
3167.2	0.77393
3167.2	-0.1416
3167.3	3.5205
3167.3	-3.1934
3167.3	3.8257
3167.3	-1.9727
3167.3	3.2153
3167.4	3.8257
3167.4	0.46875
3167.4	6.8774
3167.4	-3.4985
3167.4	3.8257
3167.5	0.16357
3167.5	-1.0571
3167.5	5.0464
3167.5	-3.4985
3167.5	5.3516
3167.6	-0.44678
3167.6	1.0791
3167.6	3.5205
3167.6	-2.583
3167.6	5.0464
3167.7	-3.1934
3167.7	1.0791
3167.7	2.2998
3167.7	-0.44678
3167.7	5.9619
3167.8	-2.583
3167.8	4.7412
3167.8	1.0791
3167.8	-0.75195
3167.8	6.2671
3167.9	-3.4985
3167.9	4.1309
3167.9	-0.1416
3167.9	-0.1416
3167.9	4.7412
3168	-0.75195
3168	6.2671
3168	-2.583
3168	1.9946
3168	3.8257
3168.1	-3.1934
3168.1	5.3516
3168.1	-4.1089
3168.1	0.46875
3168.1	3.5205
3168.2	-1.3623
3168.2	5.6567
3168.2	-2.2778
3168.2	2.605
3168.2	0.16357
3168.3	0.16357
3168.3	5.6567
3168.3	-3.1934
3168.3	4.436
3168.3	-0.1416
3168.4	-1.0571
3168.4	5.6567
3168.4	-2.8882
3168.4	5.0464
3168.4	-2.8882
3168.5	-0.44678
3168.5	5.3516
3168.5	-2.583
3168.5	4.7412
3168.5	-2.8882
3168.6	-1.3623
3168.6	3.2153
3168.6	-3.8037
3168.6	4.7412
3168.6	-2.8882
3168.7	0.46875
3168.7	3.2153
3168.7	-1.9727
3168.7	7.1826
3168.7	-1.9727
3168.8	1.6895
3168.8	2.9102
3168.8	-1.6675
3168.8	4.7412
3168.8	-2.2778
3168.9	2.605
3168.9	2.2998
3168.9	-3.1934
3168.9	5.6567
3168.9	-3.1934
3169	1.6895
3169	1.0791
3169	-1.6675
3169	5.6567
3169	-4.1089
3169.1	3.2153
3169.1	-0.1416
3169.1	-2.583
3169.1	5.0464
3169.1	-6.5503
3169.2	1.3843
3169.2	2.2998
3169.2	-1.6675
3169.2	6.5723
3169.2	-1.3623
3169.3	3.5205
3169.3	1.3843
3169.3	-1.3623
3169.3	5.3516
3169.3	-4.1089
3169.4	1.6895
3169.4	0.16357
3169.4	-1.9727
3169.4	6.8774
3169.4	-2.583
3169.5	1.3843
3169.5	2.2998
3169.5	-1.9727
3169.5	5.0464
3169.5	-1.9727
3169.6	1.6895
3169.6	2.2998
3169.6	-2.2778
3169.6	5.3516
3169.6	-1.6675
3169.7	2.605
3169.7	3.2153
3169.7	-3.8037
3169.7	4.7412
3169.7	-3.1934
3169.8	1.6895
3169.8	5.6567
3169.8	-4.1089
3169.8	5.6567
3169.8	-2.583
3169.9	-0.75195
3169.9	4.1309
3169.9	-3.4985
3169.9	5.9619
3169.9	-0.75195
3170	1.0791
3170	5.9619
3170	-1.6675
3170	5.6567
3170	0.16357
3170.1	-0.44678
3170.1	4.7412
3170.1	-3.8037
3170.1	3.8257
3170.1	1.6895
3170.2	-1.6675
3170.2	5.0464
3170.2	-1.3623
3170.2	1.6895
3170.2	3.2153
3170.3	-2.583
3170.3	5.3516
3170.3	-3.8037
3170.3	0.46875
3170.3	6.2671
3170.4	-2.2778
3170.4	4.7412
3170.4	-2.2778
3170.4	-1.0571
3170.4	5.3516
3170.5	-3.8037
3170.5	3.5205
3170.5	-0.44678
3170.5	-1.3623
3170.5	5.3516
3170.6	-1.9727
3170.6	4.7412
3170.6	0.77393
3170.6	-4.4141
3170.6	4.436
3170.7	-2.8882
3170.7	0.77393
3170.7	5.9619
3170.7	-3.1934
3170.7	4.1309
3170.8	0.46875
3170.8	-0.44678
3170.8	8.0981
3170.8	-1.6675
3170.8	1.0791
3170.9	1.9946
3170.9	-3.1934
3170.9	5.3516
3170.9	-1.9727
3170.9	1.3843
3171	4.436
3171	-3.1934
3171	4.7412
3171	0.16357
3171	0.16357
3171.1	6.2671
3171.1	-4.7192
3171.1	2.2998
3171.1	4.1309
3171.1	-2.583
3171.2	7.793
3171.2	-1.0571
3171.2	-1.3623
3171.2	4.436
3171.2	-5.0244
3171.3	1.9946
3171.3	3.5205
3171.3	-2.8882
3171.3	5.0464
3171.3	-1.9727
3171.4	-0.1416
3171.4	5.3516
3171.4	-2.583
3171.4	3.8257
3171.4	-0.75195
3171.5	-1.6675
3171.5	7.4878
3171.5	-0.75195
3171.5	2.605
3171.5	5.0464
3171.6	-3.1934
3171.6	5.0464
3171.6	0.77393
3171.6	-1.3623
3171.6	6.5723
3171.7	-3.8037
3171.7	-0.44678
3171.7	3.2153
3171.7	-4.1089
3171.7	4.436
3171.8	0.16357
3171.8	-0.1416
3171.8	7.4878
3171.8	-1.3623
3171.8	2.9102
3171.9	5.3516
3171.9	-3.8037
3171.9	2.9102
3171.9	0.16357
3171.9	-2.583
3172	5.9619
3172	-1.6675
3172	-1.0571
3172	4.7412
3172	-3.8037
3172.1	2.2998
3172.1	3.5205
3172.1	-1.6675
3172.1	6.2671
3172.1	-0.75195
3172.2	0.16357
3172.2	7.1826
3172.2	-1.6675
3172.2	1.9946
3172.2	2.9102
3172.3	-3.1934
3172.3	3.8257
3172.3	-0.75195
3172.3	-2.2778
3172.3	3.8257
3172.4	-5.6348
3172.4	-0.1416
3172.4	5.0464
3172.4	-2.2778
3172.4	5.0464
3172.5	4.1309
3172.5	-2.2778
3172.5	5.9619
3172.5	-1.0571
3172.5	-1.6675
3172.6	6.5723
3172.6	-3.4985
3172.6	0.46875
3172.6	4.7412
3172.6	-3.8037
3172.7	4.1309
3172.7	1.6895
3172.7	-1.9727
3172.7	4.7412
3172.7	-4.4141
3172.8	-1.3623
3172.8	1.3843
3172.8	-4.4141
3172.8	3.8257
3172.8	-3.1934
3172.9	-0.44678
3172.9	3.2153
3172.9	-3.8037
3172.9	4.7412
3172.9	-2.8882
3173	0.16357
3173	1.9946
3173	-3.8037
3173	3.5205
3173	-2.8882
3173.1	1.3843
3173.1	-1.0571
3173.1	-1.0571
3173.1	4.1309
3173.1	-1.9727
3173.2	5.3516
3173.2	-3.4985
3173.2	3.2153
3173.2	-1.0571
3173.2	0.16357
3173.3	2.2998
3173.3	-1.0571
3173.3	4.436
3173.3	-3.4985
3173.3	3.8257
3173.4	-3.8037
3173.4	2.9102
3173.4	-3.8037
3173.4	1.3843
3173.4	-0.75195
3173.5	-1.6675
3173.5	2.605
3173.5	-1.9727
3173.5	3.2153
3173.5	-2.2778
3173.6	4.436
3173.6	-3.4985
3173.6	6.2671
3173.6	-1.6675
3173.6	3.8257
3173.7	-1.0571
3173.7	1.3843
3173.7	-0.44678
3173.7	1.0791
3173.7	0.77393
3173.8	-1.3623
3173.8	2.605
3173.8	-2.583
3173.8	3.5205
3173.8	-2.8882
3173.9	3.2153
3173.9	-3.4985
3173.9	4.436
3173.9	-3.8037
3173.9	2.605
3174	-1.9727
3174	1.3843
3174	-0.1416
3174	-0.44678
3174	3.5205
3174.1	-0.44678
3174.1	7.793
3174.1	-2.2778
3174.1	6.8774
3174.1	-2.2778
3174.2	2.9102
3174.2	-0.44678
3174.2	1.6895
3174.2	0.16357
3174.2	-1.3623
3174.3	3.2153
3174.3	-3.8037
3174.3	6.8774
3174.3	-1.6675
3174.3	5.3516
3174.4	0.16357
3174.4	1.0791
3174.4	1.3843
3174.4	-1.6675
3174.4	4.7412
3174.5	-4.4141
3174.5	3.5205
3174.5	-2.8882
3174.5	2.9102
3174.5	0.46875
3174.6	-0.1416
3174.6	4.7412
3174.6	-2.2778
3174.6	5.9619
3174.6	-2.583
3174.7	4.1309
3174.7	-1.0571
3174.7	0.46875
3174.7	3.8257
3174.7	-2.2778
3174.8	6.5723
3174.8	-2.2778
3174.8	2.605
3174.8	-1.9727
3174.8	0.46875
3174.9	2.2998
3174.9	-0.1416
3174.9	6.2671
3174.9	-4.1089
3174.9	3.2153
3175	-1.3623
3175	0.77393
3175	5.6567
3175	-1.9727
3175	5.0464
3175.1	-3.4985
3175.1	1.6895
3175.1	0.46875
3175.1	-0.75195
3175.1	4.1309
3175.2	-2.8882
3175.2	4.1309
3175.2	-1.6675
3175.2	2.2998
3175.2	0.77393
3175.3	-2.2778
3175.3	4.7412
3175.3	-4.4141
3175.3	3.8257
3175.3	-0.1416
3175.4	0.16357
3175.4	3.5205
3175.4	-3.1934
3175.4	4.7412
3175.4	-3.1934
3175.5	1.6895
3175.5	1.6895
3175.5	-3.4985
3175.5	4.1309
3175.5	-4.7192
3175.6	1.9946
3175.6	-1.6675
3175.6	0.46875
3175.6	2.2998
3175.6	-3.8037
3175.7	6.5723
3175.7	-1.9727
3175.7	2.2998
3175.7	1.9946
3175.7	-1.9727
3175.8	5.3516
3175.8	-3.1934
3175.8	3.8257
3175.8	0.16357
3175.8	-1.3623
3175.9	5.3516
3175.9	-3.4985
3175.9	5.3516
3175.9	-1.0571
3175.9	0.16357
3176	2.2998
3176	-1.9727
3176	5.6567
3176	-2.2778
3176	3.8257
3176.1	0.77393
3176.1	-1.9727
3176.1	4.7412
3176.1	-3.8037
3176.1	2.9102
3176.2	0.16357
3176.2	-0.75195
3176.2	4.7412
3176.2	-2.2778
3176.2	5.6567
3176.3	-1.6675
3176.3	1.9946
3176.3	3.2153
3176.3	-4.1089
3176.3	6.5723
3176.4	-1.9727
3176.4	1.6895
3176.4	3.2153
3176.4	-2.8882
3176.4	5.0464
3176.5	-3.4985
3176.5	1.6895
3176.5	0.46875
3176.5	-1.0571
3176.5	4.7412
3176.6	-3.8037
3176.6	3.2153
3176.6	-0.75195
3176.6	-0.1416
3176.6	5.3516
3176.7	-2.2778
3176.7	5.3516
3176.7	-1.0571
3176.7	0.77393
3176.7	6.8774
3176.8	-0.75195
3176.8	6.5723
3176.8	-2.8882
3176.8	1.3843
3176.8	3.5205
3176.9	-3.1934
3176.9	6.2671
3176.9	-3.1934
3176.9	0.77393
3176.9	3.2153
3177	-1.9727
3177	6.2671
3177	-1.9727
3177	1.6895
3177	1.3843
3177.1	-1.6675
3177.1	6.5723
3177.1	-1.9727
3177.1	3.2153
3177.1	2.605
3177.2	-1.9727
3177.2	5.9619
3177.2	-2.583
3177.2	4.1309
3177.2	0.77393
3177.3	-1.0571
3177.3	5.6567
3177.3	-2.8882
3177.3	4.1309
3177.3	-0.1416
3177.4	-1.6675
3177.4	5.6567
3177.4	-4.7192
3177.4	3.5205
3177.4	0.77393
3177.5	-0.44678
3177.5	6.8774
3177.5	-1.9727
3177.5	3.8257
3177.5	0.16357
3177.6	0.16357
3177.6	4.7412
3177.6	-2.2778
3177.6	5.0464
3177.6	-0.1416
3177.7	-0.44678
3177.7	6.8774
3177.7	-2.8882
3177.7	2.9102
3177.7	-1.3623
3177.8	-1.3623
3177.8	7.1826
3177.8	-1.6675
3177.8	5.0464
3177.8	1.9946
3177.9	0.46875
3177.9	5.9619
3177.9	-3.1934
3177.9	3.8257
3177.9	-1.3623
3178	-2.2778
3178	4.7412
3178	-3.1934
3178	3.8257
3178	2.2998
3178.1	-1.0571
3178.1	6.2671
3178.1	-3.8037
3178.1	2.605
3178.1	1.6895
3178.2	-1.3623
3178.2	6.2671
3178.2	-2.8882
3178.2	3.2153
3178.2	2.605
3178.3	-2.583
3178.3	6.5723
3178.3	-2.2778
3178.3	1.0791
3178.3	4.7412
3178.4	-1.9727
3178.4	6.2671
3178.4	-0.1416
3178.4	0.77393
3178.4	5.0464
3178.5	-2.583
3178.5	4.436
3178.5	-1.3623
3178.5	0.46875
3178.5	4.7412
3178.6	-3.4985
3178.6	4.1309
3178.6	-0.44678
3178.6	-1.0571
3178.6	5.6567
3178.7	-3.1934
3178.7	1.6895
3178.7	0.77393
3178.7	-2.8882
3178.7	4.436
3178.8	-2.583
3178.8	2.9102
3178.8	3.8257
3178.8	-1.9727
3178.8	5.9619
3178.9	-2.8882
3178.9	0.46875
3178.9	4.7412
3178.9	-5.0244
3178.9	3.8257
3179	0.77393
3179	-1.3623
3179	6.2671
3179	-2.8882
3179	1.0791
3179.1	2.2998
3179.1	-2.583
3179.1	4.7412
3179.1	-2.583
3179.1	-0.44678
3179.2	3.5205
3179.2	-3.4985
3179.2	4.7412
3179.2	-1.3623
3179.2	-0.44678
3179.3	6.2671
3179.3	-2.583
3179.3	1.9946
3179.3	3.8257
3179.3	-1.6675
3179.4	5.0464
3179.4	-2.2778
3179.4	-0.75195
3179.4	5.6567
3179.4	-1.9727
3179.5	3.5205
3179.5	0.46875
3179.5	-2.583
3179.5	5.6567
3179.5	-2.2778
3179.6	1.3843
3179.6	5.0464
3179.6	-3.8037
3179.6	4.7412
3179.6	-1.6675
3179.7	-1.3623
3179.7	5.9619
3179.7	-4.4141
3179.7	1.3843
3179.7	2.2998
3179.8	-4.4141
3179.8	5.6567
3179.8	-1.0571
3179.8	-0.44678
3179.8	5.3516
3179.9	-1.9727
3179.9	2.605
3179.9	5.0464
3179.9	-0.75195
3179.9	5.0464
3180	-2.2778
3180	-1.3623
3180	3.5205
3180	-4.7192
3180	2.2998
3180.1	1.0791
3180.1	-1.6675
3180.1	7.1826
3180.1	-0.44678
3180.1	1.3843
3180.2	6.5723
3180.2	-3.4985
3180.2	0.16357
3180.2	1.6895
3180.2	-3.4985
3180.3	4.436
3180.3	-1.9727
3180.3	-2.2778
3180.3	5.3516
3180.3	-4.1089
3180.4	1.0791
3180.4	4.1309
3180.4	-2.583
3180.4	5.0464
3180.4	-0.75195
3180.5	-1.3623
3180.5	6.8774
3180.5	-2.2778
3180.5	0.46875
3180.5	4.1309
3180.6	-3.1934
3180.6	2.9102
3180.6	1.3843
3180.6	-2.2778
3180.6	5.9619
3180.7	-2.8882
3180.7	-0.75195
3180.7	7.4878
3180.7	-1.9727
3180.7	2.2998
3180.8	4.1309
3180.8	-2.2778
3180.8	5.3516
3180.8	0.16357
3180.8	-1.0571
3180.9	5.3516
3180.9	-3.8037
3180.9	-0.1416
3180.9	5.0464
3180.9	-1.9727
3181	3.5205
3181	0.16357
3181	-2.8882
3181	5.0464
3181	-3.8037
3181.1	1.9946
3181.1	4.1309
3181.1	-3.1934
3181.1	5.3516
3181.1	-0.1416
3181.2	-0.1416
3181.2	6.5723
3181.2	-3.8037
3181.2	1.9946
3181.2	-0.1416
3181.3	-1.0571
3181.3	5.3516
3181.3	-0.44678
3181.3	5.3516
3181.3	-2.2778
3181.4	1.9946
3181.4	3.5205
3181.4	-2.8882
3181.4	5.0464
3181.4	-3.4985
3181.5	1.0791
3181.5	1.3843
3181.5	-0.75195
3181.5	5.6567
3181.5	-1.3623
3181.6	5.9619
3181.6	-2.583
3181.6	2.2998
3181.6	-1.6675
3181.6	1.0791
3181.7	1.3843
3181.7	-1.0571
3181.7	5.9619
3181.7	-0.75195
3181.7	6.8774
3181.8	-1.6675
3181.8	3.8257
3181.8	-3.1934
3181.8	2.2998
3181.8	-1.0571
3181.9	0.16357
3181.9	2.605
3181.9	-1.6675
3181.9	2.605
3181.9	-2.2778
3182	4.7412
3182	-4.1089
3182	4.1309
3182	-4.7192
3182	2.605
3182.1	-1.6675
3182.1	4.1309
3182.1	1.3843
3182.1	2.605
3182.1	-0.75195
3182.2	0.16357
3182.2	2.605
3182.2	-1.3623
3182.2	5.0464
3182.2	-1.9727
3182.3	4.7412
3182.3	-1.9727
3182.3	5.3516
3182.3	-2.2778
3182.3	5.9619
3182.4	-2.583
3182.4	1.0791
3182.4	0.46875
3182.4	-0.1416
3182.4	4.436
3182.5	-0.75195
3182.5	5.3516
3182.5	-3.8037
3182.5	5.3516
3182.5	-4.1089
3182.6	2.2998
3182.6	-1.9727
3182.6	-0.1416
3182.6	2.9102
3182.6	-1.3623
3182.7	5.0464
3182.7	-1.9727
3182.7	5.9619
3182.7	-1.9727
3182.7	1.6895
3182.8	-0.44678
3182.8	-0.75195
3182.8	3.2153
3182.8	-3.4985
3182.8	3.8257
3182.9	-3.1934
3182.9	3.2153
3182.9	-2.2778
3182.9	1.9946
3182.9	2.605
3183	-1.3623
3183	6.5723
3183	-2.2778
3183	5.3516
3183	-2.2778
3183.1	0.16357
3183.1	1.0791
3183.1	-1.6675
3183.1	4.1309
3183.1	-2.2778
3183.2	5.3516
3183.2	-1.9727
3183.2	1.9946
3183.2	1.0791
3183.2	-2.2778
3183.3	5.0464
3183.3	-3.4985
3183.3	4.436
3183.3	-0.75195
3183.3	2.2998
3183.4	2.9102
3183.4	-0.75195
3183.4	5.6567
3183.4	-2.2778
3183.4	3.8257
3183.5	-1.0571
3183.5	0.46875
3183.5	3.5205
3183.5	-1.6675
3183.5	6.2671
3183.6	-2.8882
3183.6	3.2153
3183.6	0.46875
3183.6	0.16357
3183.6	4.7412
3183.7	-2.2778
3183.7	5.0464
3183.7	-2.583
3183.7	2.2998
3183.7	4.436
3183.8	-2.583
3183.8	6.8774
3183.8	-2.8882
3183.8	1.6895
3183.8	0.16357
3183.9	0.46875
3183.9	4.436
3183.9	-3.8037
3183.9	4.1309
3183.9	-3.4985
3184	0.16357
3184	2.605
3184	-1.6675
3184	6.5723
3184	-2.583
3184.1	3.2153
3184.1	-0.44678
3184.1	-1.9727
3184.1	5.0464
3184.1	-5.6348
3184.2	3.5205
3184.2	-0.75195
3184.2	-0.1416
3184.2	4.436
3184.2	-1.6675
3184.3	5.3516
3184.3	-3.8037
3184.3	1.0791
3184.3	1.9946
3184.3	-0.44678
3184.4	6.8774
3184.4	-2.2778
3184.4	2.9102
3184.4	0.46875
3184.4	-0.75195
3184.5	3.2153
3184.5	-4.4141
3184.5	2.2998
3184.5	-2.8882
3184.5	0.16357
3184.6	4.7412
3184.6	-2.583
3184.6	6.5723
3184.6	-1.3623
3184.6	2.2998
3184.7	5.0464
3184.7	-1.6675
3184.7	6.8774
3184.7	-1.6675
3184.7	2.605
3184.8	2.605
3184.8	-0.44678
3184.8	5.9619
3184.8	-3.4985
3184.8	1.9946
3184.9	-1.0571
3184.9	-1.0571
3184.9	5.0464
3184.9	-2.8882
3184.9	4.7412
3185	-1.0571
3185	-0.1416
3185	3.8257
3185	-3.1934
3185	5.3516
3185.1	-3.4985
3185.1	-0.1416
3185.1	3.8257
3185.1	-2.2778
3185.1	5.9619
3185.2	-3.1934
3185.2	-0.44678
3185.2	2.2998
3185.2	-3.4985
3185.2	5.6567
3185.3	-2.2778
3185.3	1.3843
3185.3	2.605
3185.3	-0.75195
3185.3	7.793
3185.4	-1.3623
3185.4	2.2998
3185.4	1.9946
3185.4	-2.2778
3185.4	5.0464
3185.5	-3.1934
3185.5	3.5205
3185.5	0.46875
3185.5	-1.6675
3185.5	4.1309
3185.6	-4.4141
3185.6	2.605
3185.6	-1.6675
3185.6	-1.3623
3185.6	5.9619
3185.7	-3.8037
3185.7	4.436
3185.7	1.6895
3185.7	-0.1416
3185.7	6.2671
3185.8	-2.8882
3185.8	3.5205
3185.8	0.16357
3185.8	-0.44678
3185.8	5.9619
3185.9	-1.9727
3185.9	4.1309
3185.9	-0.1416
3185.9	-1.0571
3185.9	6.5723
3186	-4.1089
3186	2.605
3186	-1.3623
3186	-1.3623
3186	4.436
3186.1	-3.1934
3186.1	2.2998
3186.1	-1.3623
3186.1	-0.44678
3186.1	5.3516
3186.2	-3.4985
3186.2	3.8257
3186.2	0.77393
3186.2	-2.583
3186.2	4.1309
3186.3	-3.1934
3186.3	2.9102
3186.3	1.0791
3186.3	-1.0571
3186.3	6.2671
3186.4	-3.1934
3186.4	3.2153
3186.4	3.8257
3186.4	0.16357
3186.4	6.2671
3186.5	-4.4141
3186.5	2.605
3186.5	2.605
3186.5	-1.9727
3186.5	6.8774
3186.6	-2.8882
3186.6	1.0791
3186.6	3.5205
3186.6	-4.1089
3186.6	5.6567
3186.7	-1.3623
3186.7	1.0791
3186.7	5.3516
3186.7	-1.3623
3186.7	6.2671
3186.8	0.16357
3186.8	0.46875
3186.8	4.436
3186.8	-5.0244
3186.8	2.9102
3186.9	-0.75195
3186.9	-1.0571
3186.9	6.2671
3186.9	-3.8037
3186.9	1.3843
3187	1.0791
3187	-1.3623
3187	6.2671
3187	-3.4985
3187	1.0791
3187.1	3.2153
3187.1	-3.1934
3187.1	6.2671
3187.1	-1.0571
3187.1	0.16357
3187.2	4.436
3187.2	-3.4985
3187.2	4.7412
3187.2	1.3843
3187.2	-1.9727
3187.3	5.0464
3187.3	-4.1089
3187.3	2.2998
3187.3	2.605
3187.3	-1.0571
3187.4	5.6567
3187.4	-5.0244
3187.4	-1.0571
3187.4	3.8257
3187.4	-2.8882
3187.5	5.9619
3187.5	-1.3623
3187.5	0.16357
3187.5	8.0981
3187.5	-2.583
3187.6	3.8257
3187.6	2.9102
3187.6	-1.9727
3187.6	5.6567
3187.6	-1.3623
3187.7	1.3843
3187.7	6.2671
3187.7	-3.4985
3187.7	3.2153
3187.7	-0.44678
3187.8	-1.3623
3187.8	6.5723
3187.8	-2.8882
3187.8	1.6895
3187.8	1.6895
3187.9	-4.1089
3187.9	6.5723
3187.9	-0.75195
3187.9	1.6895
3187.9	5.0464
3188	-4.7192
3188	1.6895
3188	0.77393
3188	-2.8882
3188	7.4878
3188.1	-1.9727
3188.1	-0.75195
3188.1	4.436
3188.1	-3.1934
3188.1	2.605
3188.2	1.3843
3188.2	-1.3623
3188.2	6.5723
3188.2	-1.0571
3188.2	1.6895
3188.3	6.2671
3188.3	-1.6675
3188.3	5.0464
3188.3	-0.1416
3188.3	-3.8037
3188.4	3.2153
3188.4	-3.8037
3188.4	-0.75195
3188.4	4.1309
3188.4	-2.8882
3188.5	3.8257
3188.5	1.6895
3188.5	-0.1416
3188.5	5.6567
3188.5	-3.4985
3188.6	0.77393
3188.6	5.0464
3188.6	-3.8037
3188.6	3.8257
3188.6	0.77393
3188.7	-1.9727
3188.7	7.793
3188.7	-0.75195
3188.7	1.9946
3188.7	6.8774
3188.8	-2.8882
3188.8	2.2998
3188.8	3.2153
3188.8	-3.4985
3188.8	3.5205
3188.9	-1.6675
3188.9	-2.583
3188.9	5.9619
3188.9	-3.4985
3188.9	1.0791
3189	5.6567
3189	-3.8037
3189	3.2153
3189	1.9946
3189	-1.3623
3189.1	7.1826
3189.1	-0.44678
3189.1	0.77393
3189.1	5.9619
3189.1	-1.6675
3189.2	1.6895
3189.2	4.436
3189.2	-1.0571
3189.2	4.1309
3189.2	-1.0571
3189.3	-1.9727
3189.3	5.3516
3189.3	-2.583
3189.3	1.9946
3189.3	4.1309
3189.4	-3.4985
3189.4	4.436
3189.4	-2.2778
3189.4	-3.4985
3189.4	5.9619
3189.5	-3.8037
3189.5	0.46875
3189.5	1.9946
3189.5	-3.4985
3189.5	3.8257
3189.6	-3.1934
3189.6	0.77393
3189.6	1.0791
3189.6	-2.583
3189.6	4.7412
3189.7	-3.1934
3189.7	2.9102
3189.7	-0.75195
3189.7	-0.75195
3189.7	3.2153
3189.8	-4.4141
3189.8	4.436
3189.8	-4.1089
3189.8	2.605
3189.8	0.46875
3189.9	-0.75195
3189.9	3.5205
3189.9	-1.3623
3189.9	4.7412
3189.9	-4.4141
3190	2.605
3190	-3.8037
3190	1.3843
3190	-1.0571
3190	0.77393
3190.1	2.9102
3190.1	-0.44678
3190.1	4.7412
3190.1	-2.2778
3190.1	4.1309
3190.2	-4.1089
3190.2	4.7412
3190.2	-3.4985
3190.2	4.1309
3190.2	-1.6675
3190.3	1.9946
3190.3	-1.6675
3190.3	0.77393
3190.3	0.77393
3190.3	-1.0571
3190.4	5.0464
3190.4	-1.9727
3190.4	4.1309
3190.4	-1.9727
3190.4	5.0464
3190.5	-3.4985
3190.5	4.7412
3190.5	-3.8037
3190.5	1.6895
3190.5	-2.8882
3190.6	-0.75195
3190.6	0.16357
3190.6	1.0791
3190.6	3.8257
3190.6	0.16357
3190.7	5.0464
3190.7	-0.75195
3190.7	6.2671
3190.7	-2.2778
3190.7	4.1309
3190.8	-3.1934
3190.8	1.3843
3190.8	-1.6675
3190.8	1.0791
3190.8	4.436
3190.9	-1.0571
3190.9	5.9619
3190.9	-4.1089
3190.9	4.7412
3190.9	-3.4985
3191	2.9102
3191	-0.1416
3191	-0.44678
3191	2.9102
3191	-1.6675
3191.1	6.8774
3191.1	-2.583
3191.1	4.436
3191.1	-3.1934
3191.1	1.0791
3191.2	-0.44678
3191.2	1.6895
3191.2	5.0464
3191.2	-1.0571
3191.2	7.4878
3191.3	-2.8882
3191.3	3.8257
3191.3	-0.1416
3191.3	-2.2778
3191.3	3.2153
3191.4	-2.8882
3191.4	3.8257
3191.4	-2.583
3191.4	3.8257
3191.4	-1.3623
3191.5	1.3843
3191.5	4.1309
3191.5	-1.9727
3191.5	7.4878
3191.5	-2.583
3191.6	3.5205
3191.6	-0.44678
3191.6	1.0791
3191.6	5.3516
3191.6	-1.0571
3191.7	5.3516
3191.7	-5.0244
3191.7	1.0791
3191.7	-2.2778
3191.7	-0.75195
3191.8	5.9619
3191.8	-3.4985
3191.8	4.7412
3191.8	-3.4985
3191.8	1.9946
3191.9	0.77393
3191.9	-0.44678
3191.9	4.1309
3191.9	-4.1089
3191.9	5.0464
3192	-1.6675
3192	1.6895
3192	3.8257
3192	-3.8037
3192	5.0464
3192.1	-3.8037
3192.1	3.2153
3192.1	0.46875
3192.1	-0.75195
3192.1	4.436
3192.2	-4.1089
3192.2	4.1309
3192.2	-3.1934
3192.2	1.0791
3192.2	2.2998
3192.3	-3.1934
3192.3	5.0464
3192.3	-4.7192
3192.3	2.9102
3192.3	1.6895
3192.4	-0.1416
3192.4	5.6567
3192.4	-3.8037
3192.4	4.7412
3192.4	-1.6675
3192.5	1.9946
3192.5	3.2153
3192.5	-1.9727
3192.5	5.6567
3192.5	-2.8882
3192.6	3.5205
3192.6	1.0791
3192.6	-1.0571
3192.6	5.6567
3192.6	-3.8037
3192.7	3.2153
3192.7	-0.75195
3192.7	-0.75195
3192.7	2.2998
3192.7	-2.8882
3192.8	5.3516
3192.8	-3.4985
3192.8	2.605
3192.8	2.9102
3192.8	-2.583
3192.9	5.9619
3192.9	-2.583
3192.9	2.2998
3192.9	2.9102
3192.9	-1.0571
3193	5.9619
3193	-1.3623
3193	3.5205
3193	-1.0571
3193	-0.44678
3193.1	4.436
3193.1	-4.7192
3193.1	2.9102
3193.1	-2.2778
3193.1	-0.44678
3193.2	3.8257
3193.2	-2.583
3193.2	6.5723
3193.2	-1.0571
3193.2	2.9102
3193.3	3.8257
3193.3	-2.2778
3193.3	5.3516
3193.3	-3.4985
3193.3	3.5205
3193.4	2.9102
3193.4	1.3843
3193.4	7.4878
3193.4	-1.9727
3193.4	4.1309
3193.5	-0.44678
3193.5	-2.2778
3193.5	6.5723
3193.5	-1.9727
3193.5	4.7412
3193.6	0.16357
3193.6	-0.1416
3193.6	5.0464
3193.6	-2.2778
3193.6	4.7412
3193.7	-1.9727
3193.7	-0.1416
3193.7	4.1309
3193.7	-2.583
3193.7	6.2671
3193.8	-1.0571
3193.8	1.0791
3193.8	2.9102
3193.8	-3.1934
3193.8	6.2671
3193.9	-3.8037
3193.9	0.46875
3193.9	3.2153
3193.9	-3.4985
3193.9	5.9619
3194	-1.3623
3194	2.2998
3194	4.1309
3194	-0.75195
3194	5.9619
3194.1	-2.583
3194.1	3.5205
3194.1	3.2153
3194.1	-3.1934
3194.1	6.5723
3194.2	-3.1934
3194.2	1.3843
3194.2	4.7412
3194.2	-1.9727
3194.2	5.0464
3194.3	-2.2778
3194.3	1.6895
3194.3	1.6895
3194.3	-1.3623
3194.3	4.7412
3194.4	-4.1089
3194.4	1.3843
3194.4	2.2998
3194.4	-1.3623
3194.4	6.8774
3194.5	-3.1934
3194.5	1.3843
3194.5	1.9946
3194.5	-3.1934
3194.5	5.0464
3194.6	-3.1934
3194.6	1.3843
3194.6	2.9102
3194.6	-0.44678
3194.6	8.4033
3194.7	-0.1416
3194.7	2.9102
3194.7	4.7412
3194.7	-2.583
3194.7	5.9619
3194.8	-1.6675
3194.8	2.2998
3194.8	4.7412
3194.8	-2.8882
3194.8	7.1826
3194.9	-0.1416
3194.9	-0.1416
3194.9	4.1309
3194.9	-2.2778
3194.9	3.5205
3195	-2.583
3195	-0.1416
3195	5.9619
3195	-1.9727
3195	5.3516
3195.1	0.77393
3195.1	-0.1416
3195.1	5.3516
3195.1	-3.1934
3195.1	2.2998
3195.2	0.46875
3195.2	-0.44678
3195.2	5.9619
3195.2	-1.9727
3195.2	3.5205
3195.3	1.3843
3195.3	-1.6675
3195.3	6.8774
3195.3	-2.2778
3195.3	1.6895
3195.4	4.7412
3195.4	-3.1934
3195.4	5.6567
3195.4	-1.3623
3195.4	0.16357
3195.5	5.3516
3195.5	-2.2778
3195.5	2.605
3195.5	-1.3623
3195.5	-1.3623
3195.6	4.7412
3195.6	-4.4141
3195.6	2.2998
3195.6	1.9946
3195.6	-3.4985
3195.7	5.6567
3195.7	-3.4985
3195.7	-0.44678
3195.7	3.5205
3195.7	-4.4141
3195.8	5.6567
3195.8	0.46875
3195.8	-0.75195
3195.8	7.793
3195.8	-1.9727
3195.9	2.9102
3195.9	2.2998
3195.9	-3.1934
3195.9	6.2671
3195.9	-1.9727
3196	-0.44678
3196	4.436
3196	-2.2778
3196	4.1309
3196	-0.75195
3196.1	1.0791
3196.1	6.5723
3196.1	-3.8037
3196.1	2.2998
3196.1	2.9102
3196.2	-3.4985
3196.2	6.2671
3196.2	-1.3623
3196.2	-1.6675
3196.2	5.0464
3196.3	-4.1089
3196.3	2.2998
3196.3	1.3843
3196.3	-3.1934
3196.3	1.6895
3196.4	-5.0244
3196.4	-0.1416
3196.4	5.0464
3196.4	-1.6675
3196.4	5.9619
3196.5	1.3843
3196.5	-1.0571
3196.5	6.2671
3196.5	-2.583
3196.5	1.0791
3196.6	3.5205
3196.6	-3.1934
3196.6	3.5205
3196.6	-0.44678
3196.6	-1.0571
3196.7	3.8257
3196.7	-4.1089
3196.7	0.46875
3196.7	2.2998
3196.7	-3.8037
3196.8	6.2671
3196.8	1.9946
3196.8	0.46875
3196.8	7.793
3196.8	-3.1934
3196.9	0.77393
3196.9	3.5205
3196.9	-6.2451
3196.9	1.3843
3196.9	-1.9727
3197	-3.8037
3197	5.9619
3197	-1.3623
3197	1.3843
3197	6.5723
3197.1	-2.583
3197.1	4.436
3197.1	1.9946
3197.1	-2.8882
3197.1	5.0464
3197.2	-1.9727
3197.2	-0.75195
3197.2	4.7412
3197.2	-2.583
3197.2	1.0791
3197.3	3.2153
3197.3	-2.8882
3197.3	3.2153
3197.3	-1.6675
3197.3	-1.3623
3197.4	5.3516
3197.4	-3.4985
3197.4	1.3843
3197.4	4.436
3197.4	-3.1934
3197.5	5.3516
3197.5	2.2998
3197.5	-3.8037
3197.5	5.3516
3197.5	-2.2778
3197.6	-0.75195
3197.6	8.0981
3197.6	-2.2778
3197.6	1.0791
3197.6	2.605
3197.7	-3.1934
3197.7	4.1309
3197.7	-1.6675
3197.7	-1.0571
3197.7	3.2153
3197.8	-3.8037
3197.8	2.2998
3197.8	1.6895
3197.8	-1.0571
3197.8	6.2671
3197.9	-3.1934
3197.9	1.6895
3197.9	1.3843
3197.9	-1.9727
3197.9	5.0464
3198	-3.1934
3198	2.9102
3198	1.9946
3198	-1.0571
3198	7.4878
3198.1	-3.8037
3198.1	3.5205
3198.1	-0.44678
3198.1	0.16357
3198.1	4.436
3198.2	-0.1416
3198.2	5.0464
3198.2	-3.1934
3198.2	5.0464
3198.2	-0.44678
3198.3	0.77393
3198.3	1.9946
3198.3	-1.9727
3198.3	3.2153
3198.3	-1.9727
3198.4	5.0464
3198.4	-2.8882
3198.4	5.0464
3198.4	-2.583
3198.4	-0.1416
3198.5	-1.3623
3198.5	0.16357
3198.5	0.77393
3198.5	-1.0571
3198.5	3.5205
3198.6	-1.6675
3198.6	5.0464
3198.6	-2.2778
3198.6	6.5723
3198.6	-2.2778
3198.7	4.1309
3198.7	-2.2778
3198.7	3.2153
3198.7	-1.3623
3198.7	1.6895
3198.8	-1.3623
3198.8	-1.0571
3198.8	2.2998
3198.8	-1.9727
3198.8	3.8257
3198.9	-0.75195
3198.9	4.1309
3198.9	-2.8882
3198.9	7.4878
3198.9	-1.9727
3199	4.7412
3199	0.16357
3199	1.6895
3199	-0.75195
3199	1.0791
3199.1	3.2153
3199.1	-0.44678
3199.1	5.9619
3199.1	-2.583
3199.1	3.8257
3199.2	-3.1934
3199.2	3.8257
3199.2	-2.2778
3199.2	1.6895
3199.2	0.16357
3199.3	-0.75195
3199.3	4.1309
3199.3	-1.3623
3199.3	7.1826
3199.3	-1.3623
3199.4	4.7412
3199.4	-2.583
3199.4	0.77393
3199.4	0.16357
3199.4	-0.1416
3199.5	3.8257
3199.5	-2.2778
3199.5	6.5723
3199.5	-1.9727
3199.5	5.3516
3199.6	1.3843
3199.6	1.0791
3199.6	4.1309
3199.6	-1.0571
3199.6	5.0464
3199.7	-3.1934
3199.7	3.8257
3199.7	-1.9727
3199.7	0.77393
3199.7	2.2998
3199.8	-2.2778
3199.8	5.0464
3199.8	-2.2778
3199.8	4.7412
3199.8	-1.3623
3199.9	1.6895
3199.9	2.9102
3199.9	-2.583
3199.9	5.3516
3199.9	-3.8037
3200	4.1309
3200	-1.0571
3200	0.77393
3200	3.2153
3200	-3.4985
3200.1	4.7412
3200.1	-3.4985
3200.1	4.1309
3200.1	-0.44678
3200.1	1.9946
3200.2	5.9619
3200.2	-0.75195
3200.2	7.1826
3200.2	-3.4985
3200.2	1.9946
3200.3	1.3843
3200.3	-1.0571
3200.3	5.3516
3200.3	-2.2778
3200.3	5.9619
3200.4	-1.9727
3200.4	2.605
3200.4	3.2153
3200.4	-1.9727
3200.4	6.2671
3200.5	-3.4985
3200.5	3.2153
3200.5	0.16357
3200.5	-0.1416
3200.5	4.7412
3200.6	-2.583
3200.6	4.7412
3200.6	-2.583
3200.6	1.9946
3200.6	2.605
3200.7	-2.8882
3200.7	5.3516
3200.7	-1.9727
3200.7	4.1309
3200.7	1.6895
3200.8	-0.75195
3200.8	5.0464
3200.8	-3.4985
3200.8	4.7412
3200.8	-1.0571
3200.9	1.0791
3200.9	3.8257
3200.9	-2.2778
3200.9	4.1309
3200.9	-2.583
3201	2.9102
3201	1.3843
3201	-0.1416
3201	6.8774
3201	-3.1934
3201.1	5.0464
3201.1	1.3843
3201.1	0.16357
3201.1	6.2671
3201.1	-2.583
3201.2	5.0464
3201.2	-0.44678
3201.2	1.9946
3201.2	4.436
3201.2	-3.4985
3201.3	5.6567
3201.3	-4.1089
3201.3	0.46875
3201.3	2.605
3201.3	-1.0571
3201.4	4.7412
3201.4	-3.1934
3201.4	2.9102
3201.4	2.2998
3201.4	0.16357
3201.5	5.3516
3201.5	-3.1934
3201.5	4.7412
3201.5	-1.6675
3201.5	1.0791
3201.6	5.3516
3201.6	-3.1934
3201.6	7.4878
3201.6	-1.6675
3201.6	1.6895
3201.7	5.0464
3201.7	-5.3296
3201.7	3.5205
3201.7	-3.4985
3201.7	0.77393
3201.8	4.436
3201.8	0.77393
3201.8	6.8774
3201.8	-2.8882
3201.8	2.2998
3201.9	1.3843
3201.9	-1.9727
3201.9	5.6567
3201.9	-4.4141
3201.9	-0.1416
3202	-0.75195
3202	-1.6675
3202	5.9619
3202	-2.2778
3202	3.2153
3202.1	-1.6675
3202.1	-1.6675
3202.1	5.0464
3202.1	-2.2778
3202.1	4.1309
3202.2	-0.44678
3202.2	0.16357
3202.2	5.6567
3202.2	-2.583
3202.2	5.0464
3202.3	-0.75195
3202.3	-0.44678
3202.3	5.0464
3202.3	-4.1089
3202.3	5.6567
3202.4	-1.3623
3202.4	-2.2778
3202.4	3.2153
3202.4	-4.4141
3202.4	3.2153
3202.5	-2.2778
3202.5	-0.75195
3202.5	4.1309
3202.5	-2.8882
3202.5	5.0464
3202.6	-2.583
3202.6	1.0791
3202.6	4.1309
3202.6	-4.7192
3202.6	4.436
3202.7	-1.9727
3202.7	1.0791
3202.7	5.6567
3202.7	-1.9727
3202.7	5.3516
3202.8	-2.2778
3202.8	-0.44678
3202.8	2.9102
3202.8	-3.8037
3202.8	4.1309
3202.9	-1.6675
3202.9	0.77393
3202.9	5.0464
3202.9	-1.6675
3202.9	6.2671
3203	-0.1416
3203	-0.1416
3203	5.6567
3203	-3.1934
3203	5.6567
3203.1	1.3843
3203.1	-2.583
3203.1	5.3516
3203.1	-1.9727
3203.1	2.605
3203.2	-0.1416
3203.2	-1.0571
3203.2	3.8257
3203.2	-6.2451
3203.2	1.9946
3203.3	0.46875
3203.3	-0.44678
3203.3	7.1826
3203.3	-2.8882
3203.3	2.605
3203.4	1.9946
3203.4	-3.1934
3203.4	5.9619
3203.4	-2.583
3203.4	0.77393
3203.5	2.2998
3203.5	-2.2778
3203.5	6.5723
3203.5	-0.44678
3203.5	1.6895
3203.6	5.6567
3203.6	-2.583
3203.6	5.6567
3203.6	0.77393
3203.6	1.3843
3203.7	6.8774
3203.7	-2.8882
3203.7	4.436
3203.7	0.77393
3203.7	-1.0571
3203.8	6.2671
3203.8	-4.1089
3203.8	1.6895
3203.8	2.2998
3203.8	-3.4985
3203.9	6.8774
3203.9	-1.9727
3203.9	-0.75195
3203.9	4.1309
3203.9	-5.0244
3204	4.1309
3204	-0.44678
3204	-0.75195
3204	5.0464
3204	-2.8882
3204.1	4.1309
3204.1	2.9102
3204.1	-0.75195
3204.1	6.2671
3204.1	-2.583
3204.2	1.0791
3204.2	5.0464
3204.2	-1.3623
3204.2	5.9619
3204.2	-2.8882
3204.3	-1.3623
3204.3	6.2671
3204.3	-2.8882
3204.3	4.1309
3204.3	0.77393
3204.4	-3.8037
3204.4	6.5723
3204.4	-1.0571
3204.4	0.77393
3204.4	5.6567
3204.5	-1.6675
3204.5	3.2153
3204.5	-1.3623
3204.5	-1.3623
3204.5	5.0464
3204.6	-3.8037
3204.6	2.605
3204.6	2.2998
3204.6	-4.4141
3204.6	5.6567
3204.7	-1.9727
3204.7	1.0791
3204.7	7.1826
3204.7	-3.4985
3204.7	2.605
3204.8	2.9102
3204.8	-1.9727
3204.8	5.9619
3204.8	-2.583
3204.8	-0.1416
3204.9	4.1309
3204.9	-3.4985
3204.9	4.436
3204.9	-0.1416
3204.9	-3.8037
3205	4.436
3205	-2.583
3205	1.0791
3205	6.2671
3205	-2.2778
3205.1	4.7412
3205.1	1.0791
3205.1	-0.75195
3205.1	6.5723
3205.1	-1.9727
3205.2	0.77393
3205.2	5.0464
3205.2	-3.4985
3205.2	2.9102
3205.2	-0.1416
3205.3	-2.583
3205.3	5.0464
3205.3	-3.4985
3205.3	-1.3623
3205.3	4.436
3205.4	-1.9727
3205.4	4.7412
3205.4	1.6895
3205.4	-2.2778
3205.4	6.8774
3205.5	-1.0571
3205.5	-0.44678
3205.5	5.0464
3205.5	-5.9399
3205.5	0.77393
3205.6	2.605
3205.6	-3.4985
3205.6	5.6567
3205.6	-1.0571
3205.6	-1.9727
3205.7	7.793
3205.7	-1.0571
3205.7	1.0791
3205.7	5.9619
3205.7	-2.8882
3205.8	3.2153
3205.8	2.605
3205.8	-0.75195
3205.8	7.1826
3205.8	0.16357
3205.9	0.77393
3205.9	5.3516
3205.9	-4.1089
3205.9	2.2998
3205.9	2.605
3206	-4.4141
3206	3.5205
3206	-2.2778
3206	-2.8882
3206	5.9619
3206.1	-3.8037
3206.1	0.46875
3206.1	2.605
3206.1	-4.1089
3206.1	4.7412
3206.2	-2.583
3206.2	0.77393
3206.2	5.3516
3206.2	-2.8882
3206.2	4.1309
3206.3	-1.3623
3206.3	-0.44678
3206.3	3.2153
3206.3	-3.1934
3206.3	5.3516
3206.4	-3.8037
3206.4	1.3843
3206.4	1.0791
3206.4	-0.75195
3206.4	5.0464
3206.5	-2.583
3206.5	3.2153
3206.5	-3.1934
3206.5	0.16357
3206.5	-0.44678
3206.6	-1.0571
3206.6	3.2153
3206.6	-3.1934
3206.6	5.3516
3206.6	-4.4141
3206.7	2.9102
3206.7	-2.8882
3206.7	0.16357
3206.7	-1.9727
3206.7	-0.1416
3206.8	1.6895
3206.8	-0.44678
3206.8	4.436
3206.8	-1.0571
3206.8	5.9619
3206.9	-2.8882
3206.9	5.6567
3206.9	-2.583
3206.9	4.1309
3206.9	-2.2778
3207	2.605
3207	-0.1416
3207	1.6895
3207	-0.1416
3207	-0.44678
3207.1	2.605
3207.1	-1.3623
3207.1	4.1309
3207.1	-0.75195
3207.1	5.0464
3207.2	-2.8882
3207.2	4.1309
3207.2	-4.1089
3207.2	4.1309
3207.2	-1.6675
3207.3	2.605
3207.3	-0.1416
3207.3	1.9946
3207.3	1.0791
3207.3	1.9946
3207.4	4.436
3207.4	-1.0571
3207.4	3.5205
3207.4	-3.1934
3207.4	4.436
3207.5	-2.583
3207.5	2.9102
3207.5	-1.3623
3207.5	0.46875
3207.5	0.16357
3207.6	-1.3623
3207.6	4.436
3207.6	-1.9727
3207.6	5.9619
3207.6	-2.8882
3207.7	4.436
3207.7	-1.3623
3207.7	2.9102
3207.7	0.77393
3207.7	-0.75195
3207.8	3.8257
3207.8	-3.8037
3207.8	5.9619
3207.8	-2.2778
3207.8	5.0464
3207.9	-1.0571
3207.9	-0.1416
3207.9	2.9102
3207.9	-1.3623
3207.9	5.3516
3208	-2.2778
3208	4.1309
3208	-1.9727
3208	0.77393
3208	0.77393
3208.1	-1.0571
3208.1	4.436
3208.1	-4.7192
3208.1	4.7412
3208.1	-1.9727
3208.2	1.9946
3208.2	-0.1416
3208.2	-0.75195
3208.2	4.7412
3208.2	-3.1934
3208.3	5.9619
3208.3	-2.2778
3208.3	1.9946
3208.3	-0.1416
3208.3	-1.3623
3208.4	5.3516
3208.4	-2.583
3208.4	6.5723
3208.4	-2.8882
3208.4	0.46875
3208.5	1.0791
3208.5	-2.8882
3208.5	6.2671
3208.5	-2.2778
3208.5	3.2153
3208.6	-2.583
3208.6	-1.3623
3208.6	4.1309
3208.6	-1.9727
3208.6	6.5723
3208.7	-3.4985
3208.7	1.3843
3208.7	0.16357
3208.7	0.16357
3208.7	6.2671
3208.8	-2.2778
3208.8	5.6567
3208.8	-3.1934
3208.8	1.3843
3208.8	4.436
3208.9	-2.8882
3208.9	6.2671
3208.9	-2.8882
3208.9	2.9102
3208.9	-0.75195
3209	-0.75195
3209	5.3516
3209	-3.4985
3209	4.436
3209	-3.4985
3209.1	1.0791
3209.1	4.436
3209.1	-0.75195
3209.1	5.9619
3209.1	-2.583
3209.2	2.2998
3209.2	-1.3623
3209.2	-1.3623
3209.2	5.0464
3209.2	-3.4985
3209.3	4.7412
3209.3	-1.6675
3209.3	0.77393
3209.3	4.436
3209.3	-2.583
3209.4	5.0464
3209.4	-3.4985
3209.4	1.3843
3209.4	2.2998
3209.4	-0.1416
3209.5	6.2671
3209.5	-1.9727
3209.5	3.2153
3209.5	-0.1416
3209.5	-0.44678
3209.6	3.8257
3209.6	-5.3296
3209.6	2.9102
3209.6	-2.583
3209.6	-0.1416
3209.7	4.436
3209.7	-1.0571
3209.7	5.9619
3209.7	-2.583
3209.7	1.3843
3209.8	2.605
3209.8	-1.6675
3209.8	5.3516
3209.8	-3.1934
3209.8	2.2998
3209.9	1.3843
3209.9	-1.3623
3209.9	5.9619
3209.9	-3.4985
3209.9	2.605
3210	-2.2778
3210	-1.0571
3210	4.7412
3210	-1.9727
3210	5.9619
3210.1	-0.75195
3210.1	1.0791
3210.1	5.9619
3210.1	-1.0571
3210.1	6.8774
3210.2	-2.2778
3210.2	0.77393
3210.2	1.3843
3210.2	-2.8882
3210.2	6.5723
3210.3	-3.4985
3210.3	1.6895
3210.3	2.2998
3210.3	-1.9727
3210.3	7.4878
3210.4	-0.44678
3210.4	3.5205
3210.4	0.46875
3210.4	-0.75195
3210.4	5.0464
3210.5	-3.8037
3210.5	4.1309
3210.5	-0.1416
3210.5	-0.44678
3210.5	5.3516
3210.6	-4.1089
3210.6	2.2998
3210.6	-1.3623
3210.6	-0.75195
3210.6	2.2998
3210.7	-3.4985
3210.7	4.436
3210.7	-1.6675
3210.7	0.46875
3210.7	5.3516
3210.8	-2.8882
3210.8	5.0464
3210.8	-1.9727
3210.8	0.77393
3210.8	5.0464
3210.9	-3.4985
3210.9	5.3516
3210.9	-0.75195
3210.9	1.6895
3210.9	5.9619
3211	-1.6675
3211	6.2671
3211	-1.9727
3211	0.16357
3211	4.1309
3211.1	-2.2778
3211.1	5.9619
3211.1	-2.8882
3211.1	1.3843
3211.1	3.5205
3211.2	-2.583
3211.2	5.3516
3211.2	-2.8882
3211.2	-0.75195
3211.2	2.9102
3211.3	-2.583
3211.3	5.0464
3211.3	-1.6675
3211.3	0.77393
3211.3	3.5205
3211.4	-3.4985
3211.4	5.0464
3211.4	-2.8882
3211.4	0.16357
3211.4	4.436
3211.5	-4.1089
3211.5	4.7412
3211.5	-1.6675
3211.5	1.0791
3211.5	5.3516
3211.6	-3.4985
3211.6	5.3516
3211.6	-2.2778
3211.6	-0.1416
3211.6	6.5723
3211.7	-4.1089
3211.7	3.2153
3211.7	-1.3623
3211.7	-2.583
3211.7	4.1309
3211.8	-4.1089
3211.8	2.605
3211.8	-0.1416
3211.8	-1.9727
3211.8	5.3516
3211.9	-2.2778
3211.9	2.2998
3211.9	1.3843
3211.9	-1.6675
3211.9	6.5723
3212	-2.8882
3212	0.77393
3212	3.8257
3212	-1.9727
3212	5.3516
3212.1	-1.6675
3212.1	1.0791
3212.1	4.7412
3212.1	-2.8882
3212.1	4.1309
3212.2	-1.0571
3212.2	-0.1416
3212.2	4.7412
3212.2	-4.1089
3212.2	4.7412
3212.3	0.16357
3212.3	-0.44678
3212.3	6.2671
3212.3	-3.4985
3212.3	-1.0571
3212.4	1.0791
3212.4	-2.8882
3212.4	6.5723
3212.4	-0.75195
3212.4	0.77393
3212.5	5.0464
3212.5	-2.2778
3212.5	3.2153
3212.5	-1.6675
3212.5	-1.6675
3212.6	4.436
3212.6	-4.7192
3212.6	1.9946
3212.6	3.2153
3212.6	-2.2778
3212.7	6.5723
3212.7	-1.6675
3212.7	1.3843
3212.7	4.7412
3212.7	-5.9399
3212.8	3.2153
3212.8	-1.9727
3212.8	-2.583
3212.8	5.9619
3212.8	-3.4985
3212.9	1.6895
3212.9	2.605
3212.9	-3.1934
3212.9	5.3516
3212.9	-0.44678
3213	0.16357
3213	6.2671
3213	-2.583
3213	2.9102
3213	2.605
3213.1	-2.2778
3213.1	6.8774
3213.1	-2.2778
3213.1	-1.9727
3213.1	4.1309
3213.2	-3.8037
3213.2	2.9102
3213.2	-0.1416
3213.2	-2.2778
3213.2	5.3516
3213.3	-2.583
3213.3	1.6895
3213.3	5.9619
3213.3	-0.75195
3213.3	4.436
3213.4	0.46875
3213.4	-1.0571
3213.4	6.8774
3213.4	-3.1934
3213.4	0.77393
3213.5	2.9102
3213.5	-5.0244
3213.5	3.2153
3213.5	-0.44678
3213.5	-1.6675
3213.6	7.1826
3213.6	-2.8882
3213.6	1.3843
3213.6	5.0464
3213.6	-2.2778
3213.7	4.436
3213.7	-0.1416
3213.7	-1.6675
3213.7	4.436
3213.7	-3.4985
3213.8	-0.44678
3213.8	2.9102
3213.8	-4.4141
3213.8	2.2998
3213.8	0.77393
3213.9	-0.75195
3213.9	7.4878
3213.9	-1.6675
3213.9	-0.1416
3213.9	4.7412
3214	-3.8037
3214	2.9102
3214	2.605
3214	-4.1089
3214	4.436
3214.1	-1.6675
3214.1	-0.44678
3214.1	6.8774
3214.1	-2.583
3214.1	0.16357
3214.2	3.2153
3214.2	-4.1089
3214.2	4.1309
3214.2	0.46875
3214.2	-1.9727
3214.3	5.9619
3214.3	-2.8882
3214.3	1.0791
3214.3	5.0464
3214.3	-2.583
3214.4	3.5205
3214.4	-1.6675
3214.4	-2.2778
3214.4	5.3516
3214.4	-2.583
3214.5	2.605
3214.5	2.2998
3214.5	-3.1934
3214.5	4.436
3214.5	-3.1934
3214.6	1.3843
3214.6	2.605
3214.6	-3.1934
3214.6	4.7412
3214.6	-2.8882
3214.7	2.9102
3214.7	2.9102
3214.7	-1.3623
3214.7	5.9619
3214.7	-3.4985
3214.8	3.5205
3214.8	-1.0571
3214.8	1.6895
3214.8	3.8257
3214.8	-1.6675
3214.9	5.3516
3214.9	-2.8882
3214.9	3.5205
3214.9	-0.44678
3214.9	1.3843
3215	2.605
3215	-0.75195
3215	6.5723
3215	-0.75195
3215	6.2671
3215.1	-1.9727
3215.1	5.0464
3215.1	-1.0571
3215.1	3.5205
3215.1	1.6895
3215.2	1.9946
3215.2	3.2153
3215.2	-0.1416
3215.2	3.8257
3215.2	-1.3623
3215.3	5.6567
3215.3	-3.1934
3215.3	4.436
3215.3	-3.4985
3215.3	5.3516
3215.4	-1.9727
3215.4	2.9102
3215.4	-1.6675
3215.4	0.16357
3215.4	-1.3623
3215.5	-0.1416
3215.5	3.5205
3215.5	0.77393
3215.5	6.5723
3215.5	-0.75195
3215.6	7.1826
3215.6	-0.75195
3215.6	5.6567
3215.6	-1.6675
3215.6	3.2153
3215.7	-4.7192
3215.7	0.16357
3215.7	-0.44678
3215.7	-0.1416
3215.7	2.9102
3215.8	-2.583
3215.8	3.2153
3215.8	-1.9727
3215.8	5.6567
3215.8	-1.0571
3215.9	5.0464
3215.9	-0.1416
3215.9	2.2998
3215.9	1.9946
3215.9	-1.3623
3216	4.7412
3216	-4.7192
3216	3.5205
3216	-4.7192
3216	2.2998
3216.1	-2.2778
3216.1	1.3843
3216.1	2.9102
3216.1	-0.44678
3216.1	5.9619
3216.2	-1.3623
3216.2	6.2671
3216.2	-1.6675
3216.2	1.3843
3216.2	-1.3623
3216.3	-0.1416
3216.3	3.5205
3216.3	-2.8882
3216.3	5.6567
3216.3	-3.4985
3216.4	1.3843
3216.4	-1.3623
3216.4	0.16357
3216.4	4.436
3216.4	-1.0571
3216.5	6.5723
3216.5	-1.6675
3216.5	4.7412
3216.5	-1.0571
3216.5	0.77393
3216.6	4.1309
3216.6	-1.9727
3216.6	5.6567
3216.6	-3.1934
3216.6	2.605
3216.7	-0.44678
3216.7	-1.3623
3216.7	3.5205
3216.7	-2.8882
3216.7	5.0464
3216.8	-2.2778
3216.8	2.605
3216.8	-0.1416
3216.8	-0.1416
3216.8	5.6567
3216.9	-2.2778
3216.9	5.9619
3216.9	-0.75195
3216.9	2.2998
3216.9	2.9102
3217	-0.75195
3217	6.2671
3217	-3.1934
3217	3.8257
3217	-0.1416
3217.1	-1.0571
3217.1	4.436
3217.1	-2.8882
3217.1	5.6567
3217.1	-0.75195
3217.2	1.9946
3217.2	1.6895
3217.2	-1.0571
3217.2	5.9619
3217.2	-1.9727
3217.3	5.3516
3217.3	0.16357
3217.3	-0.44678
3217.3	4.7412
3217.3	-1.9727
3217.4	6.2671
3217.4	-3.4985
3217.4	0.77393
3217.4	2.9102
3217.4	-3.8037
3217.5	6.5723
3217.5	-1.3623
3217.5	3.5205
3217.5	0.16357
3217.5	-0.75195
3217.6	4.1309
3217.6	-2.583
3217.6	6.5723
3217.6	-0.75195
3217.6	1.3843
3217.7	5.0464
3217.7	-2.2778
3217.7	5.6567
3217.7	-2.2778
3217.7	1.3843
3217.8	0.77393
3217.8	-2.2778
3217.8	5.6567
3217.8	-2.583
3217.8	3.5205
3217.9	0.16357
3217.9	-0.1416
3217.9	5.6567
3217.9	-4.1089
3217.9	4.7412
3218	-1.6675
3218	-0.44678
3218	5.0464
3218	-3.8037
3218	4.1309
3218.1	-1.0571
3218.1	0.77393
3218.1	2.605
3218.1	-2.583
3218.1	4.436
3218.2	-2.583
3218.2	3.2153
3218.2	2.605
3218.2	-1.3623
3218.2	5.9619
3218.3	-1.9727
3218.3	3.5205
3218.3	1.0791
3218.3	-3.1934
3218.3	5.3516
3218.4	-4.1089
3218.4	2.9102
3218.4	-0.1416
3218.4	-0.75195
3218.4	4.1309
3218.5	-4.7192
3218.5	3.5205
3218.5	-2.8882
3218.5	-0.44678
3218.5	4.1309
3218.6	-3.1934
3218.6	5.6567
3218.6	-1.3623
3218.6	0.77393
3218.6	5.6567
3218.7	-3.1934
3218.7	4.436
3218.7	-3.4985
3218.7	-0.44678
3218.7	3.8257
3218.8	-0.75195
3218.8	6.2671
3218.8	-1.6675
3218.8	1.3843
3218.8	1.9946
3218.9	-0.75195
3218.9	5.6567
3218.9	-3.8037
3218.9	1.6895
3218.9	1.6895
3219	-1.9727
3219	7.1826
3219	-2.8882
3219	1.0791
3219	1.6895
3219.1	-3.4985
3219.1	3.5205
3219.1	-3.1934
3219.1	1.6895
3219.1	0.77393
3219.2	-2.8882
3219.2	5.6567
3219.2	-1.9727
3219.2	2.2998
3219.2	2.2998
3219.3	-2.2778
3219.3	5.6567
3219.3	-3.1934
3219.3	2.9102
3219.3	3.8257
3219.4	-1.0571
3219.4	6.5723
3219.4	-1.6675
3219.4	3.2153
3219.4	2.2998
3219.5	-2.2778
3219.5	5.6567
3219.5	-2.8882
3219.5	1.9946
3219.5	1.6895
3219.6	-2.2778
3219.6	5.6567
3219.6	-3.4985
3219.6	0.77393
3219.6	2.605
3219.7	-2.2778
3219.7	7.1826
3219.7	-2.2778
3219.7	0.77393
3219.7	3.5205
3219.8	-3.1934
3219.8	5.9619
3219.8	-0.75195
3219.8	0.16357
3219.8	3.8257
3219.9	-5.9399
3219.9	3.5205
3219.9	-0.44678
3219.9	-1.0571
3219.9	5.0464
3220	-3.4985
3220	2.2998
3220	-2.8882
3220	-1.3623
3220	6.2671
3220.1	-4.7192
3220.1	1.6895
3220.1	-1.9727
3220.1	-1.9727
3220.1	5.9619
3220.2	-1.9727
3220.2	2.605
3220.2	2.2998
3220.2	-3.1934
3220.2	5.6567
3220.3	-1.0571
3220.3	2.2998
3220.3	4.1309
3220.3	-1.9727
3220.3	3.5205
3220.4	-1.9727
3220.4	0.77393
3220.4	5.6567
3220.4	-2.2778
3220.4	2.2998
3220.5	-0.75195
3220.5	-1.0571
3220.5	7.4878
3220.5	-3.1934
3220.5	2.2998
3220.6	1.6895
3220.6	-3.4985
3220.6	5.3516
3220.6	-3.8037
3220.6	-1.3623
3220.7	2.9102
3220.7	-4.4141
3220.7	4.7412
3220.7	-0.44678
3220.7	-0.44678
3220.8	5.0464
3220.8	-3.1934
3220.8	1.6895
3220.8	1.9946
3220.8	-2.2778
3220.9	6.5723
3220.9	-2.2778
3220.9	-0.44678
3220.9	4.436
3220.9	-1.6675
3221	6.2671
3221	0.77393
3221	-1.9727
3221	6.2671
3221	-3.1934
3221.1	2.605
3221.1	3.8257
3221.1	-2.583
3221.1	6.8774
3221.1	-1.3623
3221.2	1.0791
3221.2	6.8774
3221.2	-2.583
3221.2	3.2153
3221.2	0.16357
3221.3	-3.4985
3221.3	5.9619
3221.3	-2.2778
3221.3	0.46875
3221.3	4.436
3221.4	-5.3296
3221.4	2.605
3221.4	0.46875
3221.4	-1.0571
3221.4	6.2671
3221.5	-1.9727
3221.5	1.0791
3221.5	4.7412
3221.5	0.16357
3221.5	7.1826
3221.6	1.0791
3221.6	-0.44678
3221.6	6.5723
3221.6	-3.4985
3221.6	0.77393
3221.7	4.436
3221.7	-3.8037
3221.7	2.9102
3221.7	-1.9727
3221.7	-1.6675
3221.8	6.2671
3221.8	-1.3623
3221.8	2.605
3221.8	5.9619
3221.8	-1.3623
3221.9	6.2671
3221.9	1.6895
3221.9	-1.0571
3221.9	6.5723
3221.9	-4.7192
3222	-1.3623
3222	2.605
3222	-4.4141
3222	2.605
3222	-0.44678
3222.1	-2.2778
3222.1	6.2671
3222.1	-0.75195
3222.1	1.9946
3222.1	7.1826
3222.2	-2.8882
3222.2	3.2153
3222.2	3.8257
3222.2	-3.1934
3222.2	5.3516
3222.3	-2.2778
3222.3	-2.583
3222.3	5.0464
3222.3	-3.8037
3222.3	1.3843
3222.4	5.0464
3222.4	-3.1934
3222.4	2.9102
3222.4	1.3843
3222.4	-0.75195
3222.5	6.5723
3222.5	-1.9727
3222.5	-0.1416
3222.5	5.0464
3222.5	-2.8882
3222.6	4.1309
3222.6	4.436
3222.6	-1.0571
3222.6	5.0464
3222.6	-1.3623
3222.7	-1.6675
3222.7	5.3516
3222.7	-4.4141
3222.7	-0.1416
3222.7	3.5205
3222.8	-3.4985
3222.8	3.2153
3222.8	-1.9727
3222.8	0.77393
3222.8	3.5205
3222.9	-5.0244
3222.9	2.2998
3222.9	-3.1934
3222.9	-1.3623
3222.9	3.5205
3223	-3.1934
3223	5.3516
3223	-3.1934
3223	1.0791
3223	2.605
3223.1	-1.6675
3223.1	4.436
3223.1	-4.1089
3223.1	2.605
3223.1	-1.3623
3223.2	-1.0571
3223.2	3.8257
3223.2	-1.3623
3223.2	4.7412
3223.2	-3.4985
3223.3	5.0464
3223.3	-3.8037
3223.3	3.2153
3223.3	-1.3623
3223.3	1.3843
3223.4	2.2998
3223.4	-1.9727
3223.4	3.8257
3223.4	-2.583
3223.4	4.7412
3223.5	-3.8037
3223.5	3.5205
3223.5	-3.4985
3223.5	2.9102
3223.5	-1.3623
3223.6	1.6895
3223.6	-0.44678
3223.6	0.16357
3223.6	0.46875
3223.6	-1.0571
3223.7	1.9946
3223.7	-2.583
3223.7	4.7412
3223.7	-2.8882
3223.7	5.3516
3223.8	-0.75195
3223.8	4.7412
3223.8	-2.8882
3223.8	3.8257
3223.8	-1.6675
3223.9	0.77393
3223.9	0.46875
3223.9	-0.1416
3223.9	1.0791
3223.9	-2.583
3224	4.7412
3224	-2.2778
3224	5.6567
3224	-3.4985
3224	3.5205
3224.1	-2.583
3224.1	1.3843
3224.1	0.46875
3224.1	-0.44678
3224.1	3.5205
3224.2	-0.75195
3224.2	4.436
3224.2	-1.9727
3224.2	7.1826
3224.2	-2.8882
3224.3	2.9102
3224.3	-1.6675
3224.3	-0.1416
3224.3	1.6895
3224.3	0.16357
3224.4	5.0464
3224.4	-2.583
3224.4	6.5723
3224.4	-3.4985
3224.4	1.9946
3224.5	0.16357
3224.5	-0.1416
3224.5	2.2998
3224.5	-2.2778
3224.5	5.0464
3224.6	-2.583
3224.6	5.6567
3224.6	-0.75195
3224.6	0.46875
3224.6	2.2998
3224.7	-1.9727
3224.7	5.6567
3224.7	-1.9727
3224.7	4.436
3224.7	-2.583
3224.8	1.0791
3224.8	1.0791
3224.8	-1.0571
3224.8	5.3516
3224.8	-4.4141
3224.9	5.6567
3224.9	-2.2778
3224.9	1.6895
3224.9	4.1309
3224.9	-1.0571
3225	6.2671
3225	-1.6675
3225	3.2153
3225	-2.2778
3225	0.77393
3225.1	2.605
3225.1	-3.1934
3225.1	5.6567
3225.1	-3.1934
3225.1	2.605
3225.2	-0.75195
3225.2	-1.0571
3225.2	2.605
3225.2	-2.8882
3225.2	5.9619
3225.3	-1.9727
3225.3	3.2153
3225.3	1.0791
3225.3	-2.583
3225.3	5.3516
3225.4	-4.4141
3225.4	4.7412
3225.4	-1.6675
3225.4	-1.3623
3225.4	3.2153
3225.5	-2.8882
3225.5	5.9619
3225.5	-0.75195
3225.5	2.2998
3225.5	-0.44678
3225.6	-1.0571
3225.6	3.5205
3225.6	-2.8882
3225.6	5.0464
3225.6	-3.1934
3225.7	-1.0571
3225.7	2.9102
3225.7	-3.8037
3225.7	5.6567
3225.7	-2.2778
3225.8	0.46875
3225.8	1.3843
3225.8	-1.9727
3225.8	5.3516
3225.8	-1.0571
3225.9	4.7412
3225.9	-0.44678
3225.9	0.16357
3225.9	5.0464
3225.9	-2.8882
3226	3.8257
3226	-2.583
3226	-0.1416
3226	2.605
3226	-2.2778
3226.1	4.436
3226.1	-1.3623
3226.1	2.2998
3226.1	1.9946
3226.1	-1.0571
3226.2	5.9619
3226.2	-2.8882
3226.2	4.1309
3226.2	0.46875
3226.2	-1.3623
3226.3	5.6567
3226.3	-3.8037
3226.3	3.5205
3226.3	-1.3623
3226.3	-1.0571
3226.4	3.8257
3226.4	-2.2778
3226.4	4.7412
3226.4	-1.9727
3226.4	0.77393
3226.5	2.9102
3226.5	-2.583
3226.5	6.5723
3226.5	-1.6675
3226.5	2.605
3226.6	3.5205
3226.6	-1.0571
3226.6	6.2671
3226.6	-2.583
3226.6	3.2153
3226.7	1.3843
3226.7	-1.6675
3226.7	5.9619
3226.7	-3.1934
3226.7	5.0464
3226.8	2.605
3226.8	1.0791
3226.8	6.8774
3226.8	-2.583
3226.8	4.7412
3226.9	-1.0571
3226.9	-0.44678
3226.9	6.2671
3226.9	-3.8037
3226.9	5.3516
3227	-0.75195
3227	0.77393
3227	5.0464
3227	-1.9727
3227	3.5205
3227.1	-2.8882
3227.1	-0.1416
3227.1	1.6895
3227.1	-3.1934
3227.1	6.2671
3227.2	-3.1934
3227.2	1.6895
3227.2	3.5205
3227.2	-1.0571
3227.2	8.7085
3227.3	0.46875
3227.3	3.5205
3227.3	5.6567
3227.3	-0.75195
3227.3	6.2671
3227.4	-2.2778
3227.4	0.46875
3227.4	1.0791
3227.4	-3.8037
3227.4	4.7412
3227.5	-2.2778
3227.5	2.9102
3227.5	3.8257
3227.5	-1.3623
3227.5	7.1826
3227.6	-2.2778
3227.6	1.3843
3227.6	2.9102
3227.6	-3.4985
3227.6	4.7412
3227.7	-2.2778
3227.7	1.6895
3227.7	2.605
3227.7	-1.3623
3227.7	4.7412
3227.8	-2.8882
3227.8	2.2998
3227.8	2.9102
3227.8	-1.3623
3227.8	6.2671
3227.9	-2.2778
3227.9	1.0791
3227.9	3.5205
3227.9	-1.9727
3227.9	6.2671
3228	-2.8882
3228	1.9946
3228	3.5205
3228	-2.583
3228	6.5723
3228.1	-1.9727
3228.1	-0.1416
3228.1	3.2153
3228.1	-4.1089
3228.1	4.1309
3228.2	-2.583
3228.2	-0.75195
3228.2	3.5205
3228.2	-3.4985
3228.2	4.7412
3228.3	-1.0571
3228.3	-0.1416
3228.3	5.3516
3228.3	-4.1089
3228.3	0.77393
3228.4	-1.6675
3228.4	-1.6675
3228.4	6.2671
3228.4	-2.583
3228.4	2.9102
3228.5	0.77393
3228.5	-2.2778
3228.5	5.0464
3228.5	-1.6675
3228.5	2.2998
3228.6	3.5205
3228.6	-1.6675
3228.6	5.9619
3228.6	-2.8882
3228.6	1.6895
3228.7	3.2153
3228.7	-4.7192
3228.7	5.0464
3228.7	-2.2778
3228.7	-0.75195
3228.8	5.9619
3228.8	-2.8882
3228.8	3.8257
3228.8	0.46875
3228.8	-2.2778
3228.9	6.2671
3228.9	-3.4985
3228.9	-0.44678
3228.9	0.77393
3228.9	-2.583
3229	5.3516
3229	-1.9727
3229	1.6895
3229	5.3516
3229	-2.583
3229.1	4.436
3229.1	-0.75195
3229.1	-1.6675
3229.1	5.9619
3229.1	-3.4985
3229.2	3.2153
3229.2	3.8257
3229.2	-3.4985
3229.2	5.3516
3229.2	-2.2778
3229.3	0.16357
3229.3	4.1309
3229.3	-3.1934
3229.3	4.7412
3229.3	1.3843
3229.4	-0.75195
3229.4	6.2671
3229.4	-3.1934
3229.4	1.6895
3229.4	3.2153
3229.5	-2.583
3229.5	6.2671
3229.5	-1.6675
3229.5	-0.44678
3229.5	5.9619
3229.6	-3.8037
3229.6	1.3843
3229.6	-0.1416
3229.6	-3.1934
3229.6	6.5723
3229.7	-1.3623
3229.7	2.2998
3229.7	6.8774
3229.7	-2.2778
3229.7	3.2153
3229.8	-0.1416
3229.8	-2.2778
3229.8	7.1826
3229.8	-2.583
3229.8	1.3843
3229.9	4.7412
3229.9	-3.4985
3229.9	2.605
3229.9	-0.75195
3229.9	-2.8882
3230	4.436
3230	-3.4985
3230	-0.44678
3230	4.7412
3230	-2.2778
3230.1	5.0464
3230.1	0.16357
3230.1	-1.0571
3230.1	5.3516
3230.1	-3.1934
3230.2	3.2153
3230.2	4.7412
3230.2	-4.1089
3230.2	2.9102
3230.2	-1.3623
3230.3	-2.2778
3230.3	5.3516
3230.3	-2.583
3230.3	0.46875
3230.3	4.7412
3230.4	-4.1089
3230.4	4.1309
3230.4	2.2998
3230.4	-3.1934
3230.4	5.6567
3230.5	-2.2778
3230.5	-0.44678
3230.5	6.8774
3230.5	-2.583
3230.5	2.605
3230.6	3.8257
3230.6	-3.4985
3230.6	3.2153
3230.6	-0.1416
3230.6	-2.583
3230.7	3.2153
3230.7	-3.4985
3230.7	1.0791
3230.7	5.6567
3230.7	-1.9727
3230.8	4.1309
3230.8	1.0791
3230.8	-3.1934
3230.8	6.2671
3230.8	-1.0571
3230.9	0.77393
3230.9	4.7412
3230.9	-3.8037
3230.9	1.6895
3230.9	3.5205
3231	-1.9727
3231	5.3516
3231	-2.2778
3231	-1.6675
3231	5.0464
3231.1	-2.583
3231.1	3.8257
3231.1	2.2998
3231.1	-2.2778
3231.1	5.0464
3231.2	-3.4985
3231.2	0.46875
3231.2	4.1309
3231.2	-3.8037
3231.2	4.7412
3231.3	-2.8882
3231.3	-0.1416
3231.3	3.5205
3231.3	-2.2778
3231.3	5.6567
3231.4	-5.3296
3231.4	0.16357
3231.4	-1.0571
3231.4	-2.2778
3231.4	5.9619
3231.5	-3.4985
3231.5	4.436
3231.5	-1.0571
3231.5	0.77393
3231.5	2.605
3231.6	-0.1416
3231.6	4.7412
3231.6	-3.1934
3231.6	5.3516
3231.6	-1.9727
3231.7	4.7412
3231.7	0.16357
3231.7	1.9946
3231.7	2.9102
3231.7	-0.44678
3231.8	5.3516
3231.8	-1.9727
3231.8	3.5205
3231.8	-4.4141
3231.8	3.2153
3231.9	-3.1934
3231.9	3.5205
3231.9	-1.6675
3231.9	0.77393
3231.9	-1.9727
3232	-0.75195
3232	1.6895
3232	-1.9727
3232	4.1309
3232	-2.2778
3232.1	4.1309
3232.1	-1.3623
3232.1	7.1826
3232.1	-1.6675
3232.1	6.2671
3232.2	-1.9727
3232.2	3.5205
3232.2	-0.44678
3232.2	2.2998
3232.2	1.6895
3232.3	0.46875
3232.3	2.605
3232.3	-1.3623
3232.3	4.436
3232.3	-2.2778
3232.4	5.3516
3232.4	-5.0244
3232.4	3.5205
3232.4	-3.4985
3232.4	2.2998
3232.5	0.46875
3232.5	1.9946
3232.5	4.436
3232.5	-1.3623
3232.5	5.3516
3232.6	-3.1934
3232.6	5.3516
3232.6	-3.1934
3232.6	1.6895
3232.6	-1.3623
3232.7	1.0791
3232.7	2.9102
3232.7	0.16357
3232.7	5.9619
3232.7	-1.9727
3232.8	4.1309
3232.8	-2.2778
3232.8	2.2998
3232.8	-0.44678
3232.8	0.16357
3232.9	3.5205
3232.9	-1.6675
3232.9	6.5723
3232.9	-3.1934
3232.9	3.8257
3233	-1.3623
3233	0.16357
3233	1.9946
3233	-1.6675
3233	5.3516
3233.1	-2.2778
3233.1	4.7412
3233.1	-1.3623
3233.1	1.3843
3233.1	1.6895
3233.2	-1.6675
3233.2	4.7412
3233.2	-3.8037
3233.2	3.5205
3233.2	-2.8882
3233.3	0.16357
3233.3	1.9946
3233.3	-2.8882
3233.3	4.436
3233.3	-1.9727
3233.4	4.436
3233.4	-0.1416
3233.4	0.77393
3233.4	5.6567
3233.4	-1.6675
3233.5	5.0464
3233.5	-1.9727
3233.5	2.2998
3233.5	-0.1416
3233.5	-1.0571
3233.6	4.7412
3233.6	-2.583
3233.6	5.6567
3233.6	-1.9727
3233.6	0.77393
3233.7	1.9946
3233.7	-2.2778
3233.7	5.3516
3233.7	-1.6675
3233.7	3.8257
3233.8	-0.1416
3233.8	0.16357
3233.8	5.0464
3233.8	-2.8882
3233.8	4.1309
3233.9	-2.583
3233.9	1.6895
3233.9	1.3843
3233.9	-1.9727
3233.9	5.3516
3234	-2.2778
3234	4.1309
3234	-1.0571
3234	-0.1416
3234	4.436
3234.1	-2.8882
3234.1	4.7412
3234.1	-1.6675
3234.1	2.2998
3234.1	3.5205
3234.2	-1.6675
3234.2	7.1826
3234.2	-2.583
3234.2	4.7412
3234.2	1.3843
3234.3	0.16357
3234.3	5.6567
3234.3	-1.9727
3234.3	5.0464
3234.3	-0.75195
3234.4	1.0791
3234.4	4.7412
3234.4	-2.2778
3234.4	5.0464
3234.4	-2.8882
3234.5	1.6895
3234.5	1.6895
3234.5	-2.583
3234.5	3.5205
3234.5	-5.3296
3234.6	2.605
3234.6	-0.44678
3234.6	-2.583
3234.6	4.436
3234.6	-3.1934
3234.7	4.1309
3234.7	-0.75195
3234.7	-0.44678
3234.7	4.1309
3234.7	-2.2778
3234.8	5.3516
3234.8	-2.583
3234.8	0.77393
3234.8	3.2153
3234.8	-2.2778
3234.9	4.436
3234.9	-3.4985
3234.9	1.0791
3234.9	0.46875
3234.9	-1.6675
3235	5.9619
3235	-3.8037
3235	2.605
3235	0.46875
3235	-1.9727
3235.1	4.1309
3235.1	-5.3296
3235.1	1.6895
3235.1	-1.3623
3235.1	-0.1416
3235.2	5.9619
3235.2	-3.1934
3235.2	5.3516
3235.2	-1.0571
3235.2	-0.1416
3235.3	6.2671
3235.3	-2.2778
3235.3	2.9102
3235.3	-3.1934
3235.3	0.46875
3235.4	3.2153
3235.4	-1.9727
3235.4	5.9619
3235.4	-3.4985
3235.4	1.0791
3235.5	2.9102
3235.5	-3.1934
3235.5	6.5723
3235.5	-1.9727
3235.5	1.6895
3235.6	1.9946
3235.6	-2.2778
3235.6	4.1309
3235.6	-3.1934
3235.6	2.9102
3235.7	1.0791
3235.7	-2.8882
3235.7	6.2671
3235.7	-3.1934
3235.7	2.605
3235.8	2.2998
3235.8	-1.3623
3235.8	5.9619
3235.8	-2.8882
3235.8	3.2153
3235.9	2.2998
3235.9	-1.6675
3235.9	5.3516
3235.9	-3.1934
3235.9	1.3843
3236	1.3843
3236	-1.6675
3236	4.436
3236	-2.8882
3236	2.605
3236.1	1.3843
3236.1	-1.6675
3236.1	6.2671
3236.1	-4.7192
3236.1	0.77393
3236.2	0.77393
3236.2	-3.1934
3236.2	5.6567
3236.2	-3.1934
3236.2	0.77393
3236.3	1.6895
3236.3	-3.1934
3236.3	5.6567
3236.3	-3.4985
3236.3	-0.75195
3236.4	2.9102
3236.4	-2.2778
3236.4	7.793
3236.4	0.77393
3236.4	3.2153
3236.5	4.7412
3236.5	-2.2778
3236.5	6.2671
3236.5	-1.3623
3236.5	1.6895
3236.6	5.0464
3236.6	-2.583
3236.6	5.9619
3236.6	-2.2778
3236.6	-0.1416
3236.7	4.7412
3236.7	-2.8882
3236.7	2.9102
3236.7	-0.75195
3236.7	-0.75195
3236.8	5.6567
3236.8	-1.6675
3236.8	2.605
3236.8	-0.44678
3236.8	-2.2778
3236.9	3.5205
3236.9	-4.1089
3236.9	3.5205
3236.9	2.605
3236.9	-2.583
3237	8.0981
3237	-1.3623
3237	1.3843
3237	4.436
3237	-3.1934
3237.1	5.0464
3237.1	-3.8037
3237.1	-1.3623
3237.1	6.5723
3237.1	-1.9727
3237.2	4.7412
3237.2	0.16357
3237.2	-1.0571
3237.2	6.2671
3237.2	-1.0571
3237.3	3.8257
3237.3	2.9102
3237.3	-2.583
3237.3	4.1309
3237.3	-3.4985
3237.4	1.9946
3237.4	3.2153
3237.4	-5.9399
3237.4	4.7412
3237.4	-1.3623
3237.5	-2.583
3237.5	6.8774
3237.5	-2.2778
3237.5	3.2153
3237.5	2.9102
3237.6	-1.0571
3237.6	6.5723
3237.6	-4.1089
3237.6	-0.44678
3237.6	2.605
3237.7	-5.0244
3237.7	4.436
3237.7	0.16357
3237.7	-2.583
3237.7	5.0464
3237.8	-3.8037
3237.8	0.46875
3237.8	2.9102
3237.8	-0.75195
3237.8	5.6567
3237.9	-2.583
3237.9	0.16357
3237.9	4.7412
3237.9	-2.8882
3237.9	5.6567
3238	1.3843
3238	-2.8882
3238	5.3516
3238	-3.4985
3238	1.3843
3238.1	6.2671
3238.1	-2.8882
3238.1	4.436
3238.1	0.46875
3238.1	-1.6675
3238.2	5.6567
3238.2	-2.8882
3238.2	-0.1416
3238.2	1.6895
3238.2	-4.1089
3238.3	4.436
3238.3	0.77393
3238.3	-0.1416
3238.3	6.2671
3238.3	-1.3623
3238.4	1.6895
3238.4	3.8257
3238.4	-2.2778
3238.4	3.8257
3238.4	-2.2778
3238.5	-1.0571
3238.5	5.6567
3238.5	-2.583
3238.5	3.2153
3238.5	5.0464
3238.6	-2.8882
3238.6	4.436
3238.6	-0.1416
3238.6	-2.2778
3238.6	6.5723
3238.7	-3.8037
3238.7	0.16357
3238.7	4.1309
3238.7	-3.1934
3238.7	4.7412
3238.8	1.6895
3238.8	-1.9727
3238.8	5.9619
3238.8	-1.6675
3238.8	0.46875
3238.9	6.2671
3238.9	-3.1934
3238.9	2.9102
3238.9	2.605
3238.9	-2.2778
3239	5.6567
3239	-0.75195
3239	-1.3623
3239	4.436
3239	-4.1089
3239.1	1.3843
3239.1	4.7412
3239.1	-3.4985
3239.1	2.605
3239.1	0.16357
3239.2	-1.9727
3239.2	4.7412
3239.2	-1.0571
3239.2	0.77393
3239.2	4.436
3239.3	-1.9727
3239.3	2.9102
3239.3	5.6567
3239.3	-1.0571
3239.3	6.8774
3239.4	-1.6675
3239.4	-0.75195
3239.4	5.0464
3239.4	-3.8037
3239.4	3.5205
3239.5	1.9946
3239.5	-2.583
3239.5	4.7412
3239.5	-3.8037
3239.5	0.46875
3239.6	1.0791
3239.6	-4.4141
3239.6	4.1309
3239.6	-5.3296
3239.6	0.46875
3239.7	-0.75195
3239.7	-1.6675
3239.7	3.2153
3239.7	-4.1089
3239.7	2.605
3239.8	-3.4985
3239.8	0.16357
3239.8	2.2998
3239.8	-1.9727
3239.8	5.9619
3239.9	-2.2778
3239.9	4.436
3239.9	-2.8882
3239.9	2.605
3239.9	-2.2778
3240	-0.1416
3240	2.9102
3240	-2.583
3240	5.0464
3240	-3.1934
3240.1	5.6567
3240.1	-2.583
3240.1	4.436
3240.1	-2.8882
3240.1	1.9946
3240.2	-1.9727
3240.2	-0.75195
3240.2	-0.1416
3240.2	-1.3623
3240.2	1.6895
3240.3	-3.8037
3240.3	3.2153
3240.3	-3.4985
3240.3	2.9102
3240.3	-1.6675
3240.4	5.9619
3240.4	-1.0571
3240.4	4.436
3240.4	-0.1416
3240.4	2.2998
3240.5	-0.44678
3240.5	1.3843
3240.5	1.6895
3240.5	-1.6675
3240.5	3.2153
3240.6	-1.3623
3240.6	4.436
3240.6	-2.583
3240.6	5.0464
3240.6	-5.0244
3240.7	2.605
3240.7	-3.8037
3240.7	1.6895
3240.7	-1.0571
3240.7	1.6895
3240.8	3.2153
3240.8	-0.44678
3240.8	4.7412
3240.8	-1.9727
3240.8	6.5723
3240.9	-3.1934
3240.9	5.0464
3240.9	-2.583
3240.9	1.9946
3240.9	0.77393
3241	-0.1416
3241	3.2153
3241	-1.9727
3241	3.8257
3241	-3.8037
3241.1	4.1309
3241.1	-2.8882
3241.1	1.0791
3241.1	-0.44678
3241.1	-1.0571
3241.2	3.2153
3241.2	-2.583
3241.2	6.2671
3241.2	-1.3623
3241.2	3.5205
3241.3	-0.75195
3241.3	0.77393
3241.3	3.2153
3241.3	-1.3623
3241.3	4.436
3241.4	-4.4141
3241.4	2.9102
3241.4	-3.4985
3241.4	1.0791
3241.4	1.6895
3241.5	-0.1416
3241.5	5.6567
3241.5	-2.583
3241.5	5.9619
3241.5	-1.0571
3241.6	1.6895
3241.6	0.77393
3241.6	-2.2778
3241.6	4.1309
3241.6	-3.4985
3241.7	4.7412
3241.7	-1.0571
3241.7	1.3843
3241.7	1.6895
3241.7	-1.6675
3241.8	6.2671
3241.8	-3.1934
3241.8	3.5205
3241.8	-2.8882
3241.8	-1.0571
3241.9	2.9102
3241.9	-1.6675
3241.9	5.3516
3241.9	-2.8882
3241.9	1.3843
3242	-1.3623
3242	-1.0571
3242	5.9619
3242	-1.9727
3242	4.436
3242.1	-1.6675
3242.1	1.9946
3242.1	3.2153
3242.1	-0.44678
3242.1	5.3516
3242.2	-4.1089
3242.2	2.9102
3242.2	-1.9727
3242.2	-0.75195
3242.2	4.1309
3242.3	-2.583
3242.3	4.1309
3242.3	-2.8882
3242.3	1.6895
3242.3	3.2153
3242.4	-0.75195
3242.4	7.1826
3242.4	-3.4985
3242.4	2.2998
3242.4	-0.44678
3242.5	0.16357
3242.5	4.436
3242.5	-3.1934
3242.5	5.6567
3242.5	-1.9727
3242.6	1.0791
3242.6	3.2153
3242.6	-2.8882
3242.6	5.6567
3242.6	-4.1089
3242.7	2.9102
3242.7	0.16357
3242.7	0.16357
3242.7	5.6567
3242.7	-4.1089
3242.8	4.1309
3242.8	-1.3623
3242.8	-0.75195
3242.8	3.2153
3242.8	-3.8037
3242.9	5.0464
3242.9	-2.8882
3242.9	2.605
3242.9	4.436
3242.9	-0.1416
3243	6.2671
3243	-3.1934
3243	1.6895
3243	-0.44678
3243	-0.75195
3243.1	5.3516
3243.1	-3.8037
3243.1	3.5205
3243.1	-1.0571
3243.1	0.46875
3243.2	6.2671
3243.2	-3.1934
3243.2	4.1309
3243.2	-2.2778
3243.2	1.9946
3243.3	4.7412
3243.3	-1.6675
3243.3	6.2671
3243.3	-2.8882
3243.3	2.605
3243.4	3.5205
3243.4	-1.0571
3243.4	7.1826
3243.4	-2.2778
3243.4	1.3843
3243.5	1.0791
3243.5	-1.6675
3243.5	5.3516
3243.5	-2.583
3243.5	3.2153
3243.6	-1.6675
3243.6	-1.3623
3243.6	4.7412
3243.6	-4.1089
3243.6	4.436
3243.7	-1.6675
3243.7	-0.75195
3243.7	5.6567
3243.7	-2.2778
3243.7	6.8774
3243.8	0.16357
3243.8	1.3843
3243.8	4.7412
3243.8	-3.4985
3243.8	5.3516
3243.9	-1.3623
3243.9	-0.44678
3243.9	2.605
3243.9	-3.4985
3243.9	5.6567
3244	-2.583
3244	1.6895
3244	4.7412
3244	-1.6675
3244	5.6567
3244.1	-1.3623
3244.1	3.5205
3244.1	4.1309
3244.1	-1.3623
3244.1	5.6567
3244.2	-2.8882
3244.2	1.6895
3244.2	2.2998
3244.2	-2.8882
3244.2	5.3516
3244.3	-3.1934
3244.3	2.605
3244.3	2.9102
3244.3	-0.1416
3244.3	4.436
3244.4	-4.1089
3244.4	1.3843
3244.4	2.2998
3244.4	-2.8882
3244.4	7.1826
3244.5	-1.6675
3244.5	1.3843
3244.5	2.2998
3244.5	-2.583
3244.5	5.9619
3244.6	-2.583
3244.6	0.16357
3244.6	0.77393
3244.6	-1.6675
3244.6	6.5723
3244.7	-1.6675
3244.7	2.9102
3244.7	3.8257
3244.7	-1.3623
3244.7	7.1826
3244.8	-1.6675
3244.8	3.2153
3244.8	4.436
3244.8	-2.8882
3244.8	4.7412
3244.9	-1.3623
3244.9	1.9946
3244.9	4.436
3244.9	-1.9727
3244.9	4.1309
3245	-4.4141
3245	-0.1416
3245	4.7412
3245	-3.4985
3245	5.3516
3245.1	-1.9727
3245.1	-1.6675
3245.1	4.436
3245.1	-4.4141
3245.1	3.2153
3245.2	-1.9727
3245.2	-1.9727
3245.2	6.2671
3245.2	-2.2778
3245.2	5.6567
3245.3	1.3843
3245.3	-2.583
3245.3	5.3516
3245.3	-3.8037
3245.3	-0.44678
3245.4	3.2153
3245.4	-1.3623
3245.4	5.6567
3245.4	-1.3623
3245.4	1.9946
3245.5	5.0464
3245.5	-2.583
3245.5	5.0464
3245.5	-1.3623
3245.5	-0.44678
3245.6	5.6567
3245.6	-2.583
3245.6	3.8257
3245.6	-0.44678
3245.6	-1.6675
3245.7	5.0464
3245.7	-3.8037
3245.7	1.0791
3245.7	1.3843
3245.7	-4.4141
3245.8	5.0464
3245.8	-1.9727
3245.8	1.6895
3245.8	5.0464
3245.8	-2.8882
3245.9	2.605
3245.9	-1.3623
3245.9	-0.44678
3245.9	4.436
3245.9	-4.4141
3246	1.3843
3246	-0.44678
3246	-3.4985
3246	7.1826
3246	-2.8882
3246.1	1.0791
3246.1	4.436
3246.1	-5.6348
3246.1	3.5205
3246.1	0.16357
3246.2	-1.6675
3246.2	7.4878
3246.2	-3.4985
3246.2	0.77393
3246.2	3.8257
3246.3	-1.9727
3246.3	7.1826
3246.3	0.46875
3246.3	0.77393
3246.3	6.5723
3246.4	-4.4141
3246.4	1.6895
3246.4	0.16357
3246.4	-3.1934
3246.4	5.9619
3246.5	-2.583
3246.5	0.77393
3246.5	5.3516
3246.5	-4.1089
3246.5	2.605
3246.6	-0.44678
3246.6	-2.8882
3246.6	5.0464
3246.6	-3.8037
3246.6	1.0791
3246.7	4.7412
3246.7	-3.8037
3246.7	3.8257
3246.7	0.77393
3246.7	-3.1934
3246.8	5.6567
3246.8	-3.8037
3246.8	0.16357
3246.8	5.0464
3246.8	-3.4985
3246.9	5.3516
3246.9	1.6895
3246.9	-1.9727
3246.9	6.5723
3246.9	-1.9727
3247	0.77393
3247	4.1309
3247	-4.4141
3247	2.605
3247	1.3843
3247.1	-2.8882
3247.1	4.436
3247.1	-2.583
3247.1	-0.75195
3247.1	4.7412
3247.2	-2.583
3247.2	4.1309
3247.2	2.2998
3247.2	-1.6675
3247.2	7.793
3247.3	-0.75195
3247.3	-0.75195
3247.3	5.9619
3247.3	-3.4985
3247.3	2.605
3247.4	3.2153
3247.4	-5.6348
3247.4	4.1309
3247.4	-1.0571
3247.4	-3.4985
3247.5	5.9619
3247.5	-3.1934
3247.5	-1.0571
3247.5	4.1309
3247.5	-5.0244
3247.6	3.5205
3247.6	2.605
3247.6	-2.2778
3247.6	7.793
3247.6	0.16357
3247.7	0.16357
3247.7	6.2671
3247.7	-1.3623
3247.7	3.8257
3247.7	1.0791
3247.8	-1.9727
3247.8	5.9619
3247.8	-2.2778
3247.8	1.6895
3247.8	3.8257
3247.9	-3.4985
3247.9	4.7412
3247.9	-3.4985
3247.9	-1.0571
3247.9	2.9102
3248	-4.7192
3248	3.5205
3248	-4.1089
3248	-0.1416
3248	3.2153
3248.1	-2.2778
3248.1	5.0464
3248.1	-2.8882
3248.1	2.9102
3248.1	-1.6675
3248.2	0.77393
3248.2	4.436
3248.2	-2.8882
3248.2	7.4878
3248.2	-2.2778
3248.3	6.5723
3248.3	1.6895
3248.3	3.5205
3248.3	3.5205
3248.3	0.77393
3248.4	5.0464
3248.4	-1.9727
3248.4	5.9619
3248.4	-3.1934
3248.4	4.1309
3248.5	-2.583
3248.5	2.9102
3248.5	-0.1416
3248.5	0.77393
3248.5	-0.1416
3248.6	-0.1416
3248.6	3.2153
3248.6	-1.3623
3248.6	4.7412
3248.6	-1.9727
3248.7	4.1309
3248.7	-3.4985
3248.7	3.8257
3248.7	-1.9727
3248.7	4.1309
3248.8	-2.8882
3248.8	1.9946
3248.8	0.46875
3248.8	2.605
3248.8	2.9102
3248.9	3.2153
3248.9	4.1309
3248.9	-2.8882
3248.9	4.1309
3248.9	-4.1089
3249	5.0464
3249	-2.8882
3249	2.9102
3249	-3.1934
3249	2.605
3249.1	-0.44678
3249.1	1.3843
3249.1	4.1309
3249.1	-1.9727
3249.1	3.5205
3249.2	-3.1934
3249.2	5.3516
3249.2	-1.6675
3249.2	4.436
3249.2	-1.0571
3249.3	1.3843
3249.3	-0.44678
3249.3	-0.1416
3249.3	4.7412
3249.3	-1.6675
3249.4	5.0464
3249.4	-3.8037
3249.4	4.1309
3249.4	-1.3623
3249.4	3.2153
3249.5	1.0791
3249.5	-1.3623
3249.5	5.0464
3249.5	-3.4985
3249.5	5.0464
3249.6	-2.583
3249.6	2.2998
3249.6	-1.9727
3249.6	0.16357
3249.6	4.1309
3249.7	-1.0571
3249.7	6.5723
3249.7	-3.4985
3249.7	2.9102
3249.7	-1.0571
3249.8	0.77393
3249.8	3.2153
3249.8	-1.9727
3249.8	5.0464
3249.8	-3.4985
3249.9	4.436
3249.9	-0.1416
3249.9	1.9946
3249.9	1.3843
3249.9	-3.4985
3250	5.0464
3250	-3.4985
3250	3.5205
3250	0.16357
3250	-0.1416
3250.1	3.2153
3250.1	-1.6675
3250.1	5.9619
3250.1	-1.9727
3250.1	4.1309
3250.2	-0.1416
3250.2	-1.9727
3250.2	6.2671
3250.2	-1.6675
3250.2	6.2671
3250.3	-1.3623
3250.3	1.0791
3250.3	0.46875
3250.3	-1.6675
3250.3	5.9619
3250.4	-2.8882
3250.4	3.2153
3250.4	-1.9727
3250.4	-1.0571
3250.4	4.7412
3250.5	-1.9727
3250.5	5.9619
3250.5	-2.2778
3250.5	0.77393
3250.5	1.0791
3250.6	-1.3623
3250.6	5.6567
3250.6	-2.583
3250.6	3.2153
3250.6	-1.0571
3250.7	0.46875
3250.7	3.5205
3250.7	-2.583
3250.7	5.6567
3250.7	-2.8882
3250.8	1.6895
3250.8	3.8257
3250.8	-2.583
3250.8	6.2671
3250.8	-3.1934
3250.9	2.2998
3250.9	-1.3623
3250.9	-1.6675
3250.9	3.8257
3250.9	-4.1089
3251	4.7412
3251	-1.3623
3251	-0.44678
3251	5.0464
3251	-1.6675
3251.1	6.8774
3251.1	-2.583
3251.1	1.3843
3251.1	2.605
3251.1	-1.9727
3251.2	4.7412
3251.2	-3.4985
3251.2	3.5205
3251.2	1.3843
3251.2	1.3843
3251.3	6.2671
3251.3	-2.583
3251.3	4.7412
3251.3	-3.8037
3251.3	-0.44678
3251.4	4.7412
3251.4	-3.4985
3251.4	5.0464
3251.4	-2.8882
3251.4	0.77393
3251.5	1.9946
3251.5	-2.2778
3251.5	6.2671
3251.5	-2.8882
3251.5	2.9102
3251.6	1.0791
3251.6	-1.3623
3251.6	7.4878
3251.6	-1.3623
3251.6	4.436
3251.7	0.46875
3251.7	-1.6675
3251.7	2.9102
3251.7	-4.1089
3251.7	3.5205
3251.8	-2.2778
3251.8	-0.1416
3251.8	4.1309
3251.8	-3.1934
3251.8	5.0464
3251.9	-1.6675
3251.9	0.46875
3251.9	4.1309
3251.9	-3.8037
3251.9	4.1309
3252	-3.4985
3252	1.0791
3252	3.8257
3252	-2.2778
3252	6.5723
3252.1	-2.8882
3252.1	0.46875
3252.1	4.1309
3252.1	-0.75195
3252.1	5.9619
3252.2	-2.2778
3252.2	3.2153
3252.2	1.6895
3252.2	-0.1416
3252.2	7.1826
3252.3	-2.8882
3252.3	2.605
3252.3	0.16357
3252.3	-1.9727
3252.3	3.8257
3252.4	-4.1089
3252.4	2.9102
3252.4	-0.44678
3252.4	-1.0571
3252.4	4.7412
3252.5	-4.4141
3252.5	1.9946
3252.5	-1.9727
3252.5	-3.4985
3252.5	3.2153
3252.6	-4.4141
3252.6	1.9946
3252.6	0.16357
3252.6	-1.6675
3252.6	6.8774
3252.7	-1.9727
3252.7	3.8257
3252.7	0.46875
3252.7	-3.1934
3252.7	5.3516
3252.8	-2.8882
3252.8	2.605
3252.8	1.6895
3252.8	0.16357
3252.8	5.9619
3252.9	-2.583
3252.9	3.8257
3252.9	0.77393
3252.9	-1.9727
3252.9	6.2671
3253	-4.1089
3253	1.3843
3253	2.2998
3253	-1.6675
3253	5.9619
3253.1	-2.8882
3253.1	1.0791
3253.1	0.46875
3253.1	-2.2778
3253.1	5.6567
3253.2	-4.1089
3253.2	1.0791
3253.2	2.605
3253.2	-3.1934
3253.2	5.9619
3253.3	-2.583
3253.3	-0.1416
3253.3	2.9102
3253.3	-3.8037
3253.3	3.2153
3253.4	-3.4985
3253.4	0.16357
3253.4	5.0464
3253.4	-2.583
3253.4	5.0464
3253.5	-1.3623
3253.5	-3.1934
3253.5	4.7412
3253.5	-3.8037
3253.5	3.2153
3253.6	1.0791
3253.6	-0.75195
3253.6	7.793
3253.6	-0.44678
3253.6	3.8257
3253.7	3.2153
3253.7	-1.3623
3253.7	5.9619
3253.7	-4.1089
3253.7	0.46875
3253.8	4.1309
3253.8	-1.3623
3253.8	5.9619
3253.8	-0.44678
3253.8	0.46875
3253.9	4.7412
3253.9	-2.8882
3253.9	3.8257
3253.9	-0.44678
3253.9	-1.9727
3254	6.5723
3254	-1.3623
3254	3.2153
3254	2.2998
3254	-3.4985
3254.1	5.6567
3254.1	-2.8882
3254.1	-0.75195
3254.1	4.436
3254.1	-2.8882
3254.2	4.7412
3254.2	-1.3623
3254.2	0.16357
3254.2	6.2671
3254.2	-5.0244
3254.3	1.6895
3254.3	2.2998
3254.3	-2.2778
3254.3	5.6567
3254.3	-1.3623
3254.4	0.46875
3254.4	3.8257
3254.4	-2.8882
3254.4	4.1309
3254.4	1.0791
3254.5	-1.6675
3254.5	4.7412
3254.5	-5.3296
3254.5	1.9946
3254.5	4.436
3254.6	-2.2778
3254.6	7.4878
3254.6	-0.75195
3254.6	-1.3623
3254.6	5.3516
3254.7	-1.9727
3254.7	3.2153
3254.7	1.9946
3254.7	-3.4985
3254.7	5.0464
3254.8	-1.0571
3254.8	1.6895
3254.8	6.2671
3254.8	-2.8882
3254.8	3.2153
3254.9	-0.44678
3254.9	-3.1934
3254.9	5.3516
3254.9	-4.1089
3254.9	-0.75195
3255	3.5205
3255	-3.4985
3255	4.1309
3255	1.9946
3255	-0.1416
3255.1	7.793
3255.1	-3.4985
3255.1	0.46875
3255.1	4.7412
3255.1	-3.8037
3255.2	3.2153
3255.2	-0.1416
3255.2	-2.583
3255.2	6.2671
3255.2	-1.9727
3255.3	1.0791
3255.3	6.2671
3255.3	-3.1934
3255.3	2.2998
3255.3	3.5205
3255.4	-1.0571
3255.4	6.5723
3255.4	-2.2778
3255.4	-1.0571
3255.4	3.5205
3255.5	-4.4141
3255.5	2.2998
3255.5	0.77393
3255.5	-4.1089
3255.5	4.7412
3255.6	-0.75195
3255.6	0.77393
3255.6	7.793
3255.6	-2.583
3255.6	1.6895
3255.7	3.8257
3255.7	-2.583
3255.7	4.7412
3255.7	0.77393
3255.7	-1.3623
3255.8	5.0464
3255.8	-2.583
3255.8	-0.1416
3255.8	6.5723
3255.8	-3.4985
3255.9	1.9946
3255.9	1.6895
3255.9	-4.1089
3255.9	6.8774
3255.9	0.16357
3256	-0.1416
3256	5.9619
3256	-2.583
3256	1.3843
3256	5.6567
3256.1	-1.9727
3256.1	5.3516
3256.1	-1.6675
3256.1	-1.0571
3256.1	4.1309
3256.2	-1.6675
3256.2	4.436
3256.2	0.16357
3256.2	-1.6675
3256.2	4.7412
3256.3	-4.1089
3256.3	2.2998
3256.3	-1.6675
3256.3	-2.2778
3256.3	3.5205
3256.4	-4.7192
3256.4	3.8257
3256.4	-3.4985
3256.4	1.3843
3256.4	1.6895
3256.5	-1.9727
3256.5	4.1309
3256.5	-2.8882
3256.5	4.436
3256.5	-1.6675
3256.6	1.6895
3256.6	-0.44678
3256.6	-1.0571
3256.6	4.436
3256.6	-2.2778
3256.7	4.436
3256.7	-3.4985
3256.7	4.436
3256.7	-4.4141
3256.7	3.2153
3256.8	-0.75195
3256.8	0.77393
3256.8	1.3843
3256.8	0.16357
3256.8	4.7412
3256.9	-0.1416
3256.9	5.0464
3256.9	-3.1934
3256.9	3.5205
3256.9	-4.1089
3257	4.7412
3257	-2.583
3257	4.1309
3257	-1.6675
3257	0.46875
3257.1	-1.3623
3257.1	0.16357
3257.1	-1.3623
3257.1	-1.9727
3257.1	1.6895
3257.2	-2.2778
3257.2	4.1309
3257.2	-0.75195
3257.2	6.8774
3257.2	-1.3623
3257.3	5.9619
3257.3	-2.583
3257.3	3.2153
3257.3	-0.44678
3257.3	2.9102
3257.4	-0.1416
3257.4	-1.3623
3257.4	2.2998
3257.4	-2.8882
3257.4	5.9619
3257.5	-1.6675
3257.5	4.1309
3257.5	-2.8882
3257.5	3.8257
3257.5	-1.0571
3257.6	2.605
3257.6	0.16357
3257.6	-0.1416
3257.6	3.5205
3257.6	-2.8882
3257.7	4.436
3257.7	-3.4985
3257.7	3.2153
3257.7	-2.583
3257.7	0.46875
3257.8	1.6895
3257.8	-0.44678
3257.8	5.6567
3257.8	-1.3623
3257.8	6.5723
3257.9	-3.1934
3257.9	1.9946
3257.9	-1.9727
3257.9	-0.1416
3257.9	2.2998
3258	-2.2778
3258	4.7412
3258	-2.2778
3258	4.436
3258	-2.8882
3258.1	1.6895
3258.1	2.2998
3258.1	-1.0571
3258.1	5.9619
3258.1	-2.2778
3258.2	4.7412
3258.2	-2.8882
3258.2	0.77393
3258.2	2.605
3258.2	-1.0571
3258.3	4.7412
3258.3	-3.8037
3258.3	4.436
3258.3	-1.9727
3258.3	2.2998
3258.4	4.7412
3258.4	-1.3623
3258.4	5.6567
3258.4	-3.4985
3258.4	2.9102
3258.5	-1.9727
3258.5	0.16357
3258.5	2.9102
3258.5	-2.583
3258.5	4.436
3258.6	-4.4141
3258.6	2.2998
3258.6	0.46875
3258.6	-0.44678
3258.6	3.8257
3258.7	-3.8037
3258.7	4.1309
3258.7	-1.6675
3258.7	1.0791
3258.7	2.2998
3258.8	-1.3623
3258.8	5.0464
3258.8	-3.1934
3258.8	2.605
3258.8	-1.0571
3258.9	-0.1416
3258.9	4.436
3258.9	-2.2778
3258.9	4.436
3258.9	-3.4985
3259	1.9946
3259	2.2998
3259	-1.3623
3259	5.0464
3259	-4.1089
3259.1	1.9946
3259.1	-1.9727
3259.1	-1.0571
3259.1	3.5205
3259.1	-3.4985
3259.2	4.7412
3259.2	-2.2778
3259.2	1.3843
3259.2	3.2153
3259.2	-1.9727
3259.3	4.436
3259.3	-2.8882
3259.3	2.2998
3259.3	0.16357
3259.3	-1.0571
3259.4	4.1309
3259.4	-2.8882
3259.4	5.3516
3259.4	-1.6675
3259.4	1.9946
3259.5	4.436
3259.5	-1.0571
3259.5	5.3516
3259.5	-2.2778
3259.5	1.9946
3259.6	2.2998
3259.6	-1.3623
3259.6	5.9619
3259.6	-1.3623
3259.6	4.1309
3259.7	-0.1416
3259.7	-1.3623
3259.7	4.7412
3259.7	-3.4985
3259.7	5.9619
3259.8	-0.75195
3259.8	1.0791
3259.8	5.0464
3259.8	-1.6675
3259.8	5.6567
3259.9	-1.6675
3259.9	1.9946
3259.9	2.605
3259.9	-2.2778
3259.9	5.3516
3260	-5.0244
3260	1.9946
3260	1.9946
3260	-0.44678
3260	6.5723
3260.1	-3.1934
3260.1	2.9102
3260.1	0.16357
3260.1	0.46875
3260.1	5.0464
3260.2	-1.9727
3260.2	4.1309
3260.2	-1.6675
3260.2	-0.1416
3260.2	5.6567
3260.3	-2.2778
3260.3	5.6567
3260.3	-1.0571
3260.3	1.0791
3260.3	2.9102
3260.4	-2.2778
3260.4	5.9619
3260.4	-3.4985
3260.4	0.46875
3260.4	1.6895
3260.5	-2.2778
3260.5	6.2671
3260.5	-1.9727
3260.5	1.3843
3260.5	2.605
3260.6	-2.2778
3260.6	5.6567
3260.6	-3.1934
3260.6	2.605
3260.6	0.77393
3260.7	-1.6675
3260.7	7.1826
3260.7	-1.9727
3260.7	4.1309
3260.7	2.2998
3260.8	-1.3623
3260.8	5.3516
3260.8	-2.8882
3260.8	1.6895
3260.8	-0.44678
3260.9	-0.75195
3260.9	5.3516
3260.9	-1.9727
3260.9	4.1309
3260.9	0.16357
3261	-0.75195
3261	3.8257
3261	-5.0244
3261	2.9102
3261	-1.0571
3261.1	-1.0571
3261.1	6.8774
3261.1	-2.8882
3261.1	3.8257
3261.1	0.46875
3261.2	-0.44678
3261.2	5.9619
3261.2	-3.4985
3261.2	1.9946
3261.2	-1.0571
3261.3	-1.3623
3261.3	5.3516
3261.3	-2.583
3261.3	3.8257
3261.3	-1.3623
3261.4	-4.7192
3261.4	5.9619
3261.4	-2.8882
3261.4	2.9102
3261.4	1.3843
3261.5	-2.2778
3261.5	5.0464
3261.5	-2.8882
3261.5	2.2998
3261.5	2.2998
3261.6	-1.3623
3261.6	4.1309
3261.6	-5.0244
3261.6	1.6895
3261.6	2.9102
3261.7	-1.6675
3261.7	5.6567
3261.7	-3.4985
3261.7	0.77393
3261.7	2.605
3261.8	-1.9727
3261.8	5.9619
3261.8	-2.583
3261.8	-0.44678
3261.8	3.5205
3261.9	-2.8882
3261.9	4.1309
3261.9	-1.0571
3261.9	-1.3623
3261.9	4.7412
3262	-4.1089
3262	3.5205
3262	0.46875
3262	-0.44678
3262	5.6567
3262.1	-4.4141
3262.1	1.6895
3262.1	0.46875
3262.1	-3.1934
3262.1	6.5723
3262.2	-3.8037
3262.2	1.3843
3262.2	3.5205
3262.2	-3.8037
3262.2	4.436
3262.3	-1.9727
3262.3	-0.44678
3262.3	5.6567
3262.3	-2.2778
3262.3	4.1309
3262.4	1.3843
3262.4	-1.9727
3262.4	5.3516
3262.4	-3.1934
3262.4	0.46875
3262.5	1.9946
3262.5	-2.583
3262.5	4.7412
3262.5	-2.8882
3262.5	2.2998
3262.6	5.9619
3262.6	-1.9727
3262.6	6.5723
3262.6	-0.44678
3262.6	-1.3623
3262.7	6.5723
3262.7	-3.8037
3262.7	1.6895
3262.7	1.6895
3262.7	-4.4141
3262.8	4.1309
3262.8	-1.6675
3262.8	0.77393
3262.8	4.7412
3262.8	-2.583
3262.9	2.9102
3262.9	-1.0571
3262.9	-1.3623
3262.9	5.6567
3262.9	-4.4141
3263	2.605
3263	3.5205
3263	-4.7192
3263	4.436
3263	-1.9727
3263.1	-0.75195
3263.1	6.5723
3263.1	-2.8882
3263.1	3.5205
3263.1	2.605
3263.2	-1.9727
3263.2	6.5723
3263.2	-1.6675
3263.2	-0.75195
3263.2	4.436
3263.3	-5.3296
3263.3	1.0791
3263.3	0.77393
3263.3	-2.2778
3263.3	7.1826
3263.4	-2.2778
3263.4	0.16357
3263.4	4.436
3263.4	-2.583
3263.4	4.1309
3263.5	1.0791
3263.5	-3.1934
3263.5	5.0464
3263.5	-3.4985
3263.5	0.16357
3263.6	7.1826
3263.6	-2.583
3263.6	2.605
3263.6	1.0791
3263.6	-3.1934
3263.7	6.2671
3263.7	-2.583
3263.7	-0.75195
3263.7	4.7412
3263.7	-4.4141
3263.8	3.2153
3263.8	3.5205
3263.8	-0.75195
3263.8	7.1826
3263.8	-1.9727
3263.9	-1.3623
3263.9	6.5723
3263.9	-4.1089
3263.9	1.3843
3263.9	4.1309
3264	-4.1089
3264	3.5205
3264	-1.3623
3264	-1.3623
3264	5.9619
3264.1	-3.1934
3264.1	-1.0571
3264.1	4.1309
3264.1	-3.1934
3264.1	4.1309
3264.2	1.9946
3264.2	-2.2778
3264.2	5.3516
3264.2	-2.583
3264.2	0.46875
3264.3	5.9619
3264.3	-5.0244
3264.3	1.6895
3264.3	2.2998
3264.3	-1.3623
3264.4	5.9619
3264.4	-1.0571
3264.4	0.16357
3264.4	5.6567
3264.4	-4.7192
3264.5	2.9102
3264.5	-0.44678
3264.5	-2.2778
3264.5	4.7412
3264.5	-4.4141
3264.6	2.2998
3264.6	1.6895
3264.6	-2.2778
3264.6	5.3516
3264.6	-3.4985
3264.7	1.0791
3264.7	-1.6675
3264.7	-1.3623
3264.7	4.1309
3264.7	-3.1934
3264.8	4.436
3264.8	-3.1934
3264.8	0.46875
3264.8	0.46875
3264.8	-1.0571
3264.9	4.7412
3264.9	-3.4985
3264.9	4.1309
3264.9	-2.2778
3264.9	2.2998
3265	0.77393
3265	-0.1416
3265	3.5205
3265	-2.583
3265	5.6567
3265.1	-1.6675
3265.1	6.2671
3265.1	-1.3623
3265.1	2.9102
3265.1	-2.2778
3265.2	1.0791
3265.2	-0.75195
3265.2	-0.44678
3265.2	2.605
3265.2	-3.1934
3265.3	4.1309
3265.3	-2.8882
3265.3	3.8257
3265.3	-3.4985
3265.3	5.0464
3265.4	-4.1089
3265.4	3.8257
3265.4	-1.6675
3265.4	1.9946
3265.4	0.46875
3265.5	1.9946
3265.5	1.6895
3265.5	1.0791
3265.5	3.5205
3265.5	-2.2778
3265.6	5.3516
3265.6	-2.583
3265.6	5.0464
3265.6	-2.8882
3265.6	4.7412
3265.7	-1.9727
3265.7	2.2998
3265.7	-0.44678
3265.7	1.3843
3265.7	2.9102
3265.8	-0.75195
3265.8	4.1309
3265.8	-1.9727
3265.8	5.9619
3265.8	-1.6675
3265.9	5.9619
3265.9	-0.44678
3265.9	2.9102
3265.9	1.0791
3265.9	-0.1416
3266	2.9102
3266	-3.1934
3266	3.2153
3266	-3.1934
3266	5.0464
3266.1	-1.6675
3266.1	2.605
3266.1	1.0791
3266.1	-0.75195
3266.1	4.436
3266.2	-4.1089
3266.2	3.8257
3266.2	-3.8037
3266.2	3.2153
3266.2	-0.44678
3266.3	1.9946
3266.3	4.436
3266.3	-1.0571
3266.3	5.9619
3266.3	-3.4985
3266.4	3.2153
3266.4	-1.6675
3266.4	0.16357
3266.4	2.9102
3266.4	-1.6675
3266.5	5.3516
3266.5	-2.583
3266.5	4.436
3266.5	-1.9727
3266.5	-0.1416
3266.6	1.6895
3266.6	-2.583
3266.6	5.9619
3266.6	-1.0571
3266.6	5.0464
3266.7	-0.75195
3266.7	1.0791
3266.7	3.2153
3266.7	-2.8882
3266.7	5.6567
3266.8	-4.7192
3266.8	1.6895
3266.8	-0.1416
3266.8	-1.3623
3266.8	5.6567
3266.9	-2.2778
3266.9	5.3516
3266.9	-1.0571
3266.9	1.3843
3266.9	0.77393
3267	-1.0571
3267	5.6567
3267	-2.8882
3267	4.1309
3267	-0.44678
3267.1	1.3843
3267.1	5.0464
3267.1	-1.0571
3267.1	6.2671
3267.1	-3.1934
3267.2	2.2998
3267.2	1.0791
3267.2	0.16357
3267.2	7.1826
3267.2	-2.8882
3267.3	4.1309
3267.3	-0.75195
3267.3	0.77393
3267.3	3.8257
3267.3	-3.1934
3267.4	5.0464
3267.4	-3.1934
3267.4	1.6895
3267.4	3.8257
3267.4	0.16357
3267.5	6.5723
3267.5	-1.0571
3267.5	4.1309
3267.5	-0.75195
3267.5	1.3843
3267.6	4.436
3267.6	-4.1089
3267.6	4.7412
3267.6	-2.2778
3267.6	1.3843
3267.7	4.7412
3267.7	-2.8882
3267.7	5.6567
3267.7	-2.2778
3267.7	1.6895
3267.8	2.2998
3267.8	-0.1416
3267.8	5.3516
3267.8	-2.8882
3267.8	2.605
3267.9	-1.3623
3267.9	1.0791
3267.9	6.8774
3267.9	-3.4985
3267.9	4.7412
3268	-2.583
3268	0.16357
3268	5.0464
3268	-1.3623
3268	6.5723
3268.1	-1.6675
3268.1	1.6895
3268.1	3.2153
3268.1	0.16357
3268.1	6.2671
3268.2	-5.0244
3268.2	1.3843
3268.2	-0.75195
3268.2	-4.1089
3268.2	5.6567
3268.3	-4.4141
3268.3	2.605
3268.3	-0.1416
3268.3	-0.75195
3268.3	3.5205
3268.4	-2.583
3268.4	4.436
3268.4	-2.2778
3268.4	-1.3623
3268.4	3.8257
3268.5	-2.8882
3268.5	5.0464
3268.5	-1.3623
3268.5	1.9946
3268.5	2.9102
3268.6	-3.1934
3268.6	5.3516
3268.6	-3.1934
3268.6	0.16357
3268.6	1.6895
3268.7	-3.4985
3268.7	5.6567
3268.7	-1.0571
3268.7	1.9946
3268.7	3.2153
3268.8	-1.0571
3268.8	5.6567
3268.8	-2.8882
3268.8	2.9102
3268.8	1.3843
3268.9	-3.1934
3268.9	6.5723
3268.9	-2.2778
3268.9	1.6895
3268.9	1.0791
3269	-2.583
3269	5.0464
3269	-3.8037
3269	1.6895
3269	1.3843
3269.1	-0.75195
3269.1	5.0464
3269.1	-2.2778
3269.1	2.9102
3269.1	0.16357
3269.2	-0.1416
3269.2	6.2671
3269.2	-3.8037
3269.2	1.9946
3269.2	-0.44678
3269.3	-1.3623
3269.3	8.7085
3269.3	-1.9727
3269.3	3.2153
3269.3	-0.44678
3269.4	-1.6675
3269.4	5.0464
3269.4	-2.8882
3269.4	2.2998
3269.4	-1.3623
3269.5	-2.583
3269.5	4.7412
3269.5	-4.1089
3269.5	3.8257
3269.5	1.3843
3269.6	-3.8037
3269.6	5.3516
3269.6	-3.4985
3269.6	0.46875
3269.6	2.2998
3269.7	-3.1934
3269.7	5.0464
3269.7	-2.2778
3269.7	2.605
3269.7	3.2153
3269.8	-0.75195
3269.8	6.8774
3269.8	-2.583
3269.8	0.77393
3269.8	3.5205
3269.9	-1.9727
3269.9	5.9619
3269.9	-2.8882
3269.9	0.16357
3269.9	2.9102
3270	-2.2778
3270	6.5723
3270	-1.9727
3270	0.46875
3270	6.2671
3270.1	-2.2778
3270.1	4.7412
3270.1	1.0791
3270.1	-1.0571
3270.1	5.6567
3270.2	-2.2778
3270.2	3.8257
3270.2	1.0791
3270.2	-1.3623
3270.2	5.6567
3270.3	-4.4141
3270.3	1.3843
3270.3	4.1309
3270.3	-2.2778
3270.3	7.1826
3270.4	-2.583
3270.4	1.9946
3270.4	5.6567
3270.4	-1.6675
3270.4	7.1826
3270.5	-1.6675
3270.5	-1.6675
3270.5	4.7412
3270.5	-3.8037
3270.5	3.8257
3270.6	1.3843
3270.6	-1.6675
3270.6	5.9619
3270.6	-1.6675
3270.6	1.6895
3270.7	3.8257
3270.7	-0.75195
3270.7	4.1309
3270.7	-4.4141
3270.7	-1.0571
3270.8	4.7412
3270.8	-3.4985
3270.8	4.436
3270.8	-1.0571
3270.8	-1.9727
3270.9	5.6567
3270.9	-4.4141
3270.9	1.9946
3270.9	4.7412
3270.9	-2.8882
3271	5.3516
3271	-1.6675
3271	0.77393
3271	5.0464
3271	-2.8882
3271.1	3.2153
3271.1	0.16357
3271.1	-1.9727
3271.1	6.2671
3271.1	-1.6675
3271.2	2.2998
3271.2	5.0464
3271.2	-2.583
3271.2	5.9619
3271.2	-1.0571
3271.3	-1.3623
3271.3	5.9619
3271.3	-3.1934
3271.3	2.605
3271.3	1.9946
3271.4	-3.4985
3271.4	5.3516
3271.4	-3.8037
3271.4	-1.0571
3271.4	5.6567
3271.5	-2.583
3271.5	2.605
3271.5	1.6895
3271.5	-3.8037
3271.5	5.6567
3271.6	-1.9727
3271.6	-0.44678
3271.6	6.2671
3271.6	-2.583
3271.6	3.5205
3271.7	2.9102
3271.7	-1.9727
3271.7	6.2671
3271.7	-1.9727
3271.7	-0.1416
3271.8	5.6567
3271.8	-4.7192
3271.8	2.9102
3271.8	3.2153
3271.8	-1.3623
3271.9	4.7412
3271.9	-2.2778
3271.9	-0.75195
3271.9	6.2671
3271.9	-3.4985
3272	3.5205
3272	3.5205
3272	-2.8882
3272	5.6567
3272	-2.583
3272.1	-1.6675
3272.1	5.3516
3272.1	-5.3296
3272.1	1.6895
3272.1	4.436
3272.2	-2.8882
3272.2	5.9619
3272.2	3.2153
3272.2	-1.0571
3272.2	7.1826
3272.3	-2.8882
3272.3	-0.75195
3272.3	5.0464
3272.3	-3.4985
3272.3	2.605
3272.4	2.605
3272.4	-2.8882
3272.4	5.0464
3272.4	-1.3623
3272.4	-1.0571
3272.5	5.6567
3272.5	-4.7192
3272.5	1.3843
3272.5	5.0464
3272.5	-1.6675
3272.6	5.9619
3272.6	2.605
3272.6	-0.44678
3272.6	6.5723
3272.6	-1.6675
3272.7	0.46875
3272.7	6.2671
3272.7	-4.7192
3272.7	2.605
3272.7	1.3843
3272.8	-1.6675
3272.8	6.8774
3272.8	-3.8037
3272.8	0.16357
3272.8	1.9946
3272.9	-5.3296
3272.9	5.0464
3272.9	-2.8882
3272.9	-0.44678
3272.9	3.5205
3273	-3.4985
3273	3.5205
3273	-3.8037
3273	0.46875
3273	-1.0571
3273.1	-2.8882
3273.1	2.9102
3273.1	-3.1934
3273.1	5.0464
3273.1	-1.9727
3273.2	1.3843
3273.2	0.16357
3273.2	-3.1934
3273.2	4.1309
3273.2	-2.2778
3273.3	5.3516
3273.3	-2.8882
3273.3	4.1309
3273.3	-1.6675
3273.3	2.9102
3273.4	1.9946
3273.4	-1.0571
3273.4	3.2153
3273.4	-2.8882
3273.4	2.605
3273.5	-3.1934
3273.5	5.6567
3273.5	-4.7192
3273.5	2.9102
3273.5	-2.2778
3273.6	0.77393
3273.6	-1.0571
3273.6	1.6895
3273.6	-0.75195
3273.6	-2.2778
3273.7	1.6895
3273.7	-1.9727
3273.7	5.6567
3273.7	-3.1934
3273.7	4.7412
3273.8	-2.2778
3273.8	4.7412
3273.8	-1.0571
3273.8	5.6567
3273.8	-0.1416
3273.9	3.5205
3273.9	-0.75195
3273.9	-0.75195
3273.9	0.46875
3273.9	-1.0571
3274	1.9946
3274	-4.1089
3274	3.8257
3274	-3.8037
3274	5.6567
3274.1	-0.44678
3274.1	4.1309
3274.1	-1.0571
3274.1	1.9946
3274.1	1.3843
3274.2	1.0791
3274.2	4.1309
3274.2	-2.583
3274.2	5.3516
3274.2	-3.1934
3274.3	3.2153
3274.3	-3.1934
3274.3	0.77393
3274.3	-2.2778
3274.3	-0.44678
3274.4	4.1309
3274.4	-1.6675
3274.4	8.4033
3274.4	-1.3623
3274.4	5.0464
3274.5	-1.6675
3274.5	0.46875
3274.5	-1.6675
3274.5	-1.3623
3274.5	3.2153
3274.6	-4.1089
3274.6	4.1309
3274.6	-2.583
3274.6	4.436
3274.6	-0.75195
3274.7	-0.1416
3274.7	2.9102
3274.7	-1.9727
3274.7	6.5723
3274.7	-1.3623
3274.8	5.0464
3274.8	-1.3623
3274.8	-0.44678
3274.8	2.9102
3274.8	-1.6675
3274.9	7.1826
3274.9	-3.1934
3274.9	1.3843
3274.9	-2.8882
3274.9	-0.44678
3275	1.9946
3275	-1.0571
3275	6.5723
3275	-2.8882
3275	3.8257
3275.1	0.16357
3275.1	0.46875
3275.1	6.5723
3275.1	-1.9727
3275.1	4.7412
3275.2	-3.1934
3275.2	1.3843
3275.2	0.46875
3275.2	-0.44678
3275.2	5.6567
3275.3	-4.4141
3275.3	2.605
3275.3	-2.8882
3275.3	0.16357
3275.3	2.2998
3275.4	-2.8882
3275.4	5.0464
3275.4	-3.4985
3275.4	3.5205
3275.4	0.46875
3275.5	-0.1416
3275.5	3.5205
3275.5	-2.583
3275.5	5.9619
3275.5	-1.3623
3275.6	2.9102
3275.6	1.9946
3275.6	-2.2778
3275.6	6.8774
3275.6	-4.1089
3275.7	1.6895
3275.7	-1.6675
3275.7	-1.0571
3275.7	2.605
3275.7	-3.4985
3275.8	4.7412
3275.8	-2.583
3275.8	1.9946
3275.8	3.2153
3275.8	-2.583
3275.9	5.9619
3275.9	-3.1934
3275.9	2.9102
3275.9	-0.75195
3275.9	-3.1934
3276	3.5205
3276	-4.4141
3276	4.7412
3276	0.16357
3276	0.16357
3276.1	3.5205
3276.1	-1.9727
3276.1	6.5723
3276.1	-2.2778
3276.1	2.2998
3276.2	2.9102
3276.2	-1.9727
3276.2	6.2671
3276.2	-1.6675
3276.2	2.9102
3276.3	1.0791
3276.3	-0.75195
3276.3	3.8257
3276.3	-3.1934
3276.3	1.9946
3276.4	-2.8882
3276.4	-0.1416
3276.4	4.7412
3276.4	-3.8037
3276.4	5.9619
3276.5	-0.44678
3276.5	2.605
3276.5	5.3516
3276.5	-2.2778
3276.5	5.9619
3276.6	-4.1089
3276.6	0.46875
3276.6	1.6895
3276.6	-1.6675
3276.6	5.3516
3276.7	-2.8882
3276.7	2.9102
3276.7	0.46875
3276.7	0.77393
3276.7	5.0464
3276.8	-2.8882
3276.8	4.7412
3276.8	-1.6675
3276.8	-0.1416
3276.8	5.9619
3276.9	-2.583
3276.9	5.6567
3276.9	-0.1416
3276.9	0.46875
3276.9	4.7412
3277	-1.9727
3277	5.0464
3277	-2.2778
3277	1.3843
3277	3.5205
3277.1	-2.8882
3277.1	6.8774
3277.1	-3.1934
3277.1	-0.1416
3277.1	2.9102
3277.2	-3.4985
3277.2	5.9619
3277.2	-1.9727
3277.2	1.6895
3277.2	3.2153
3277.3	-1.6675
3277.3	6.2671
3277.3	-1.9727
3277.3	2.605
3277.3	0.16357
3277.4	-2.2778
3277.4	5.9619
3277.4	-2.8882
3277.4	3.2153
3277.4	0.77393
3277.5	-2.583
3277.5	6.2671
3277.5	-4.1089
3277.5	3.5205
3277.5	2.9102
3277.6	-0.1416
3277.6	6.5723
3277.6	-1.9727
3277.6	3.8257
3277.6	0.77393
3277.7	-0.44678
3277.7	6.2671
3277.7	-3.1934
3277.7	3.5205
3277.7	1.0791
3277.8	-0.75195
3277.8	6.8774
3277.8	-2.583
3277.8	1.3843
3277.8	-0.75195
3277.9	-2.583
3277.9	4.7412
3277.9	-2.8882
3277.9	2.2998
3277.9	0.16357
3278	-1.6675
3278	5.6567
3278	-2.2778
3278	3.5205
3278	1.9946
3278.1	-2.583
3278.1	5.3516
3278.1	-3.4985
3278.1	3.2153
3278.1	0.77393
3278.2	-2.2778
3278.2	5.9619
3278.2	-4.4141
3278.2	1.0791
3278.2	2.605
3278.3	-2.2778
3278.3	6.5723
3278.3	-1.6675
3278.3	1.6895
3278.3	3.8257
3278.4	-2.8882
3278.4	4.436
3278.4	-2.2778
3278.4	-1.0571
3278.4	3.2153
3278.5	-4.1089
3278.5	4.7412
3278.5	-1.3623
3278.5	-1.3623
3278.5	5.3516
3278.6	-3.4985
3278.6	2.9102
3278.6	-1.9727
3278.6	-1.3623
3278.6	5.9619
3278.7	-4.1089
3278.7	1.0791
3278.7	3.5205
3278.7	-1.9727
3278.7	6.5723
3278.8	-1.9727
3278.8	1.3843
3278.8	2.605
3278.8	-2.2778
3278.8	5.6567
3278.9	-1.6675
3278.9	-0.1416
3278.9	4.436
3278.9	-2.8882
3278.9	5.3516
3279	-1.3623
3279	-2.2778
3279	5.9619
3279	-2.8882
3279	3.8257
3279.1	3.8257
3279.1	-1.3623
3279.1	5.3516
3279.1	-3.4985
3279.1	0.46875
3279.2	4.7412
3279.2	-3.1934
3279.2	4.1309
3279.2	-3.1934
3279.2	-2.2778
3279.3	4.436
3279.3	-3.8037
3279.3	3.2153
3279.3	1.0791
3279.3	-2.583
3279.4	5.3516
3279.4	-2.583
3279.4	1.3843
3279.4	4.1309
3279.4	-4.1089
3279.5	2.9102
3279.5	-1.0571
3279.5	-0.1416
3279.5	8.4033
3279.5	-1.0571
3279.6	3.2153
3279.6	3.2153
3279.6	-4.4141
3279.6	5.6567
3279.6	-1.0571
3279.7	-0.1416
3279.7	5.0464
3279.7	-3.8037
3279.7	3.5205
3279.7	2.605
3279.8	-0.1416
3279.8	7.4878
3279.8	-1.6675
3279.8	-0.75195
3279.8	4.1309
3279.9	-3.8037
3279.9	2.605
3279.9	-0.44678
3279.9	-3.1934
3279.9	5.3516
3280	-2.583
3280	1.0791
3280	5.3516
3280	-3.8037
3280	5.0464
3280.1	-0.75195
3280.1	-0.75195
3280.1	7.4878
3280.1	-3.4985
3280.1	0.46875
3280.2	5.0464
3280.2	-2.583
3280.2	4.7412
3280.2	1.9946
3280.2	-2.583
3280.3	5.0464
3280.3	-1.9727
3280.3	-1.3623
3280.3	3.8257
3280.3	-2.8882
3280.4	1.0791
3280.4	0.16357
3280.4	-2.583
3280.4	6.8774
3280.4	-0.1416
3280.5	1.6895
3280.5	5.3516
3280.5	-3.1934
3280.5	3.2153
3280.5	2.9102
3280.6	-0.75195
3280.6	5.6567
3280.6	-1.6675
3280.6	-1.6675
3280.6	4.7412
3280.7	-3.4985
3280.7	0.46875
3280.7	2.9102
3280.7	-5.0244
3280.7	3.2153
3280.8	-0.75195
3280.8	-2.583
3280.8	7.4878
3280.8	-2.2778
3280.8	0.16357
3280.9	5.6567
3280.9	-2.8882
3280.9	2.2998
3280.9	2.9102
3280.9	-3.1934
3281	4.436
3281	-1.0571
3281	-0.1416
3281	5.6567
3281	-2.583
3281.1	1.0791
3281.1	0.77393
3281.1	-2.8882
3281.1	5.9619
3281.1	-2.2778
3281.2	1.3843
3281.2	3.5205
3281.2	-2.583
3281.2	5.9619
3281.2	-2.8882
3281.3	0.77393
3281.3	3.2153
3281.3	-2.8882
3281.3	4.7412
3281.3	-1.9727
3281.4	1.9946
3281.4	1.3843
3281.4	-1.0571
3281.4	4.436
3281.4	-4.7192
3281.5	2.605
3281.5	-2.8882
3281.5	0.46875
3281.5	2.605
3281.5	-2.2778
3281.6	5.6567
3281.6	-2.583
3281.6	4.436
3281.6	-1.6675
3281.6	1.0791
3281.7	-1.3623
3281.7	-1.3623
3281.7	1.0791
3281.7	-1.9727
3281.7	6.2671
3281.8	-2.8882
3281.8	5.9619
3281.8	-1.6675
3281.8	3.5205
3281.8	-1.6675
3281.9	1.9946
3281.9	-0.44678
3281.9	0.46875
3281.9	3.2153
3281.9	-1.0571
3282	4.1309
3282	-2.8882
3282	4.7412
3282	-2.8882
3282	5.0464
3282.1	-2.8882
3282.1	5.0464
3282.1	-0.44678
3282.1	2.605
3282.1	-2.8882
3282.2	0.16357
3282.2	-1.0571
3282.2	0.77393
3282.2	2.2998
3282.2	-1.6675
3282.3	4.436
3282.3	-1.3623
3282.3	5.6567
3282.3	-1.3623
3282.3	6.5723
3282.4	-2.8882
3282.4	3.5205
3282.4	-2.2778
3282.4	1.0791
3282.4	0.46875
3282.5	-0.1416
3282.5	3.8257
3282.5	-2.2778
3282.5	4.436
3282.5	-4.4141
3282.6	4.7412
3282.6	-3.4985
3282.6	3.2153
3282.6	-0.75195
3282.6	0.46875
3282.7	3.8257
3282.7	0.16357
3282.7	7.4878
3282.7	-1.3623
3282.7	5.0464
3282.8	-2.8882
3282.8	-0.44678
3282.8	-0.75195
3282.8	-1.0571
3282.8	1.9946
3282.9	-2.583
3282.9	5.3516
3282.9	-2.583
3282.9	4.7412
3282.9	-0.44678
3283	1.3843
3283	1.6895
3283	-1.9727
3283	5.3516
3283	-1.3623
3283.1	7.1826
3283.1	-1.6675
3283.1	1.3843
3283.1	1.0791
3283.1	-1.9727
3283.2	5.0464
3283.2	-3.1934
3283.2	4.436
3283.2	-2.583
3283.2	2.2998
3283.3	2.2998
3283.3	-0.1416
3283.3	5.9619
3283.3	-3.1934
3283.3	5.3516
3283.4	-1.0571
3283.4	1.6895
3283.4	2.9102
3283.4	-1.9727
3283.4	5.6567
3283.5	-1.9727
3283.5	4.7412
3283.5	1.0791
3283.5	0.77393
3283.5	2.605
3283.6	-2.8882
3283.6	4.436
3283.6	-3.1934
3283.6	3.2153
3283.6	0.77393
3283.7	-0.44678
3283.7	4.436
3283.7	-4.4141
3283.7	5.3516
3283.7	-1.0571
3283.8	2.2998
3283.8	2.605
3283.8	-2.8882
3283.8	5.6567
3283.8	-2.8882
3283.9	4.436
3283.9	0.77393
3283.9	-1.0571
3283.9	3.2153
3283.9	-3.4985
3284	4.436
3284	-2.583
3284	0.77393
3284	1.3843
3284	-1.9727
3284.1	7.1826
3284.1	-1.9727
3284.1	5.6567
3284.1	1.0791
3284.1	-0.75195
3284.2	5.0464
3284.2	-2.8882
3284.2	3.8257
3284.2	-2.2778
3284.2	0.16357
3284.3	2.9102
3284.3	-2.583
3284.3	5.6567
3284.3	-3.1934
3284.3	0.46875
3284.4	0.46875
3284.4	-0.44678
3284.4	6.2671
3284.4	-2.583
3284.4	4.436
3284.5	0.77393
3284.5	0.77393
3284.5	4.1309
3284.5	-3.8037
3284.5	4.436
3284.6	-3.8037
3284.6	1.6895
3284.6	2.9102
3284.6	-3.8037
3284.6	5.3516
3284.7	-3.4985
3284.7	2.9102
3284.7	2.2998
3284.7	-1.6675
3284.7	5.0464
3284.8	-2.8882
3284.8	3.5205
3284.8	0.77393
3284.8	-0.1416
3284.8	4.7412
3284.9	-3.8037
3284.9	3.8257
3284.9	-1.6675
3284.9	-0.44678
3284.9	2.605
3285	-4.1089
3285	4.436
3285	-2.583
3285	1.0791
3285	5.0464
3285.1	-2.8882
3285.1	5.3516
3285.1	-3.1934
3285.1	1.0791
3285.1	2.605
3285.2	-0.44678
3285.2	6.5723
3285.2	-1.9727
3285.2	5.3516
3285.2	0.77393
3285.3	-0.75195
3285.3	6.8774
3285.3	-4.4141
3285.3	1.6895
3285.3	-2.8882
3285.4	-2.2778
3285.4	4.436
3285.4	-3.1934
3285.4	2.9102
3285.4	-2.583
3285.5	-0.75195
3285.5	3.2153
3285.5	-2.583
3285.5	5.6567
3285.5	-1.0571
3285.6	0.46875
3285.6	4.7412
3285.6	-2.8882
3285.6	6.2671
3285.6	-1.0571
3285.7	-0.1416
3285.7	3.8257
3285.7	-4.4141
3285.7	3.8257
3285.7	-0.75195
3285.8	0.46875
3285.8	3.2153
3285.8	-3.1934
3285.8	5.3516
3285.8	-1.6675
3285.9	1.9946
3285.9	4.7412
3285.9	-2.583
3285.9	6.5723
3285.9	-1.9727
3286	0.16357
3286	4.7412
3286	-2.8882
3286	4.7412
3286	-1.6675
3286.1	0.46875
3286.1	3.2153
3286.1	-1.9727
3286.1	7.4878
3286.1	-1.6675
3286.2	0.46875
3286.2	4.436
3286.2	-3.1934
3286.2	5.0464
3286.2	-2.583
3286.3	-0.44678
3286.3	4.436
3286.3	-2.583
3286.3	5.9619
3286.3	-1.3623
3286.4	-0.75195
3286.4	5.3516
3286.4	-3.1934
3286.4	5.0464
3286.4	0.46875
3286.5	-0.44678
3286.5	6.5723
3286.5	-1.3623
3286.5	3.8257
3286.5	-0.1416
3286.6	-0.44678
3286.6	5.0464
3286.6	-2.8882
3286.6	4.436
3286.6	1.3843
3286.7	-0.75195
3286.7	6.5723
3286.7	-3.8037
3286.7	2.2998
3286.7	0.16357
3286.8	-2.583
3286.8	5.0464
3286.8	-2.583
3286.8	2.2998
3286.8	2.9102
3286.9	-1.9727
3286.9	5.0464
3286.9	-1.0571
3286.9	1.0791
3286.9	2.9102
3287	-3.8037
3287	4.436
3287	-2.583
3287	1.6895
3287	5.9619
3287.1	-2.8882
3287.1	4.7412
3287.1	-1.3623
3287.1	-1.9727
3287.1	5.9619
3287.2	-3.4985
3287.2	3.2153
3287.2	1.9946
3287.2	-1.9727
3287.2	6.8774
3287.3	-0.44678
3287.3	2.9102
3287.3	4.1309
3287.3	-0.75195
3287.3	6.2671
3287.4	-1.6675
3287.4	1.0791
3287.4	5.6567
3287.4	-4.1089
3287.4	2.9102
3287.5	-0.44678
3287.5	-1.6675
3287.5	7.1826
3287.5	-2.8882
3287.5	0.16357
3287.6	2.605
3287.6	-3.1934
3287.6	5.6567
3287.6	-1.3623
3287.6	-0.75195
3287.7	4.436
3287.7	-3.1934
3287.7	4.7412
3287.7	1.0791
3287.7	-1.9727
3287.8	4.436
3287.8	-3.8037
3287.8	-0.1416
3287.8	3.2153
3287.8	-1.0571
3287.9	6.5723
3287.9	-1.0571
3287.9	1.0791
3287.9	5.9619
3287.9	-2.2778
3288	3.8257
3288	1.0791
3288	-1.9727
3288	6.2671
3288	-3.1934
3288.1	1.6895
3288.1	5.6567
3288.1	-3.8037
3288.1	3.2153
3288.1	-0.75195
3288.2	-1.6675
3288.2	5.9619
3288.2	-1.9727
3288.2	1.6895
3288.2	2.9102
3288.3	-3.1934
3288.3	5.6567
3288.3	2.605
3288.3	-0.1416
3288.3	6.2671
3288.4	-3.4985
3288.4	0.46875
3288.4	3.2153
3288.4	-3.8037
3288.4	4.1309
3288.5	-1.6675
3288.5	-1.6675
3288.5	4.7412
3288.5	-1.9727
3288.5	4.1309
3288.6	3.8257
3288.6	-2.2778
3288.6	6.2671
3288.6	-0.75195
3288.6	-1.6675
3288.7	7.1826
3288.7	-3.1934
3288.7	-0.1416
3288.7	4.436
3288.7	-3.4985
3288.8	5.0464
3288.8	2.2998
3288.8	-1.0571
3288.8	6.8774
3288.8	-1.6675
3288.9	0.77393
3288.9	4.1309
3288.9	-3.1934
3288.9	2.2998
3288.9	0.77393
3289	-2.583
3289	5.9619
3289	-0.44678
3289	-0.1416
3289	5.6567
3289.1	-3.8037
3289.1	1.0791
3289.1	3.8257
3289.1	-3.1934
3289.1	5.6567
3289.2	-0.44678
3289.2	-0.44678
3289.2	6.5723
3289.2	-0.75195
3289.2	1.3843
3289.3	3.8257
3289.3	-4.1089
3289.3	4.1309
3289.3	1.9946
3289.3	-1.0571
3289.4	6.5723
3289.4	-1.9727
3289.4	-0.1416
3289.4	6.2671
3289.4	-1.3623
3289.5	5.3516
3289.5	0.46875
3289.5	-2.8882
3289.5	3.8257
3289.5	-4.1089
3289.6	2.2998
3289.6	0.16357
3289.6	-2.583
3289.6	5.0464
3289.6	-5.0244
3289.7	2.9102
3289.7	-0.1416
3289.7	-0.75195
3289.7	3.5205
3289.7	-3.4985
3289.8	5.0464
3289.8	-4.4141
3289.8	2.605
3289.8	0.46875
3289.8	-1.3623
3289.9	4.1309
3289.9	-2.2778
3289.9	4.436
3289.9	-1.9727
3289.9	4.436
3290	-3.1934
3290	1.0791
3290	-0.44678
3290	-1.9727
3290	4.436
3290.1	-1.3623
3290.1	4.7412
3290.1	-1.6675
3290.1	6.2671
3290.1	-1.9727
3290.2	4.1309
3290.2	-1.0571
3290.2	0.77393
3290.2	-0.75195
3290.2	-0.44678
3290.3	1.3843
3290.3	-1.6675
3290.3	4.436
3290.3	-1.9727
3290.3	4.7412
3290.4	-2.583
3290.4	4.7412
3290.4	-2.8882
3290.4	4.436
3290.4	-3.4985
3290.5	3.8257
3290.5	-2.583
3290.5	1.9946
3290.5	-1.0571
3290.5	-0.1416
3290.6	0.77393
3290.6	0.46875
3290.6	4.436
3290.6	-0.1416
3290.6	5.9619
3290.7	-3.8037
3290.7	5.0464
3290.7	-1.9727
3290.7	3.5205
3290.7	-3.1934
3290.8	1.3843
3290.8	-1.0571
3290.8	-1.9727
3290.8	2.9102
3290.8	-2.8882
3290.9	5.3516
3290.9	-2.8882
3290.9	5.3516
3290.9	-2.8882
3290.9	2.9102
3291	-1.3623
3291	-0.1416
3291	1.9946
3291	-2.2778
3291	4.436
3291.1	-2.8882
3291.1	5.6567
3291.1	-2.8882
3291.1	1.6895
3291.1	-1.3623
3291.2	0.46875
3291.2	3.8257
3291.2	-1.3623
3291.2	6.5723
3291.2	-1.9727
3291.3	4.436
3291.3	-1.9727
3291.3	0.16357
3291.3	0.77393
3291.3	-0.75195
3291.4	4.436
3291.4	-3.4985
3291.4	5.6567
3291.4	-3.4985
3291.4	2.2998
3291.5	0.77393
3291.5	-1.3623
3291.5	5.3516
3291.5	-1.6675
3291.5	6.2671
3291.6	-0.75195
3291.6	2.605
3291.6	0.77393
3291.6	-1.9727
3291.6	3.5205
3291.7	-3.8037
3291.7	5.0464
3291.7	-1.9727
3291.7	2.605
3291.7	1.6895
3291.8	-1.0571
3291.8	5.9619
3291.8	-3.4985
3291.8	4.1309
3291.8	-1.3623
3291.9	1.3843
3291.9	4.436
3291.9	-1.3623
3291.9	5.6567
3291.9	-2.2778
3292	3.2153
3292	-0.44678
3292	-0.1416
3292	6.2671
3292	-2.8882
3292.1	4.436
3292.1	-2.2778
3292.1	1.0791
3292.1	1.0791
3292.1	-1.3623
3292.2	5.3516
3292.2	-2.8882
3292.2	2.9102
3292.2	-2.2778
3292.2	0.16357
3292.3	5.6567
3292.3	-2.583
3292.3	5.9619
3292.3	-1.6675
3292.3	-0.44678
3292.4	1.9946
3292.4	-1.0571
3292.4	5.0464
3292.4	-4.4141
3292.4	1.0791
3292.5	-2.2778
3292.5	-0.75195
3292.5	4.1309
3292.5	-3.8037
3292.5	3.8257
3292.6	-2.2778
3292.6	-0.44678
3292.6	4.1309
3292.6	-1.6675
3292.6	5.0464
3292.7	-4.4141
3292.7	1.6895
3292.7	-0.44678
3292.7	-1.3623
3292.7	5.0464
3292.8	-4.4141
3292.8	2.9102
3292.8	-1.0571
3292.8	-1.6675
3292.8	5.0464
3292.9	-2.2778
3292.9	5.0464
3292.9	-2.8882
3292.9	1.3843
3292.9	5.0464
3293	1.0791
3293	6.8774
3293	-3.1934
3293	2.605
3293	0.46875
3293.1	-0.75195
3293.1	6.2671
3293.1	-4.7192
3293.1	3.2153
3293.1	-1.0571
3293.2	0.46875
3293.2	5.9619
3293.2	-2.2778
3293.2	5.6567
3293.2	-1.3623
3293.3	1.3843
3293.3	5.0464
3293.3	-1.6675
3293.3	6.2671
3293.3	-2.583
3293.4	1.6895
3293.4	3.2153
3293.4	-0.75195
3293.4	6.8774
3293.4	-3.1934
3293.5	1.3843
3293.5	0.77393
3293.5	-2.2778
3293.5	5.3516
3293.5	-2.583
3293.6	2.9102
3293.6	-1.3623
3293.6	-1.0571
3293.6	5.3516
3293.6	-2.583
3293.7	5.0464
3293.7	-1.3623
3293.7	-1.0571
3293.7	5.9619
3293.7	-2.8882
3293.8	7.4878
3293.8	-0.1416
3293.8	-0.1416
3293.8	4.7412
3293.8	-2.8882
3293.9	5.6567
3293.9	-1.3623
3293.9	0.16357
3293.9	2.2998
3293.9	-3.1934
3294	5.9619
3294	-1.9727
3294	2.605
3294	4.7412
3294	-1.0571
3294.1	7.4878
3294.1	-1.3623
3294.1	2.9102
3294.1	5.0464
3294.1	-1.0571
3294.2	5.3516
3294.2	-2.8882
3294.2	1.3843
3294.2	2.2998
3294.2	-0.75195
3294.3	6.5723
3294.3	-2.8882
3294.3	3.2153
3294.3	4.1309
3294.3	-0.75195
3294.4	6.8774
3294.4	-3.1934
3294.4	1.3843
3294.4	2.2998
3294.4	-3.1934
3294.5	4.1309
3294.5	-3.8037
3294.5	1.6895
3294.5	1.3843
3294.5	-3.4985
3294.6	5.6567
3294.6	-3.4985
3294.6	-0.1416
3294.6	1.3843
3294.6	-2.2778
3294.7	6.2671
3294.7	-1.0571
3294.7	3.8257
3294.7	3.8257
3294.7	-1.0571
3294.8	6.5723
3294.8	-1.6675
3294.8	3.5205
3294.8	4.436
3294.8	-3.1934
3294.9	4.7412
3294.9	-2.583
3294.9	-0.1416
3294.9	3.8257
3294.9	-2.8882
3295	4.1309
3295	-4.1089
3295	-0.75195
3295	4.1309
3295	-2.8882
3295.1	5.0464
3295.1	-2.2778
3295.1	-1.6675
3295.1	4.436
3295.1	-5.3296
3295.2	4.1309
3295.2	-0.75195
3295.2	-1.9727
3295.2	5.3516
3295.2	-4.4141
3295.3	3.8257
3295.3	2.605
3295.3	-2.8882
3295.3	5.0464
3295.3	-1.9727
3295.4	1.0791
3295.4	2.605
3295.4	-1.6675
3295.4	5.9619
3295.4	-4.4141
3295.5	1.3843
3295.5	4.436
3295.5	-1.0571
3295.5	6.2671
3295.5	-0.44678
3295.6	0.46875
3295.6	6.8774
3295.6	-2.583
3295.6	3.5205
3295.6	0.46875
3295.7	-2.583
3295.7	3.2153
3295.7	-1.9727
3295.7	2.9102
3295.7	2.2998
3295.8	-1.9727
3295.8	4.7412
3295.8	-3.1934
3295.8	0.77393
3295.8	4.7412
3295.9	-3.4985
3295.9	4.7412
3295.9	-1.3623
3295.9	-1.6675
3295.9	5.6567
3296	-2.2778
3296	2.605
3296	1.0791
3296	-2.2778
3296	5.6567
3296.1	-3.8037
3296.1	1.0791
3296.1	6.2671
3296.1	-3.4985
3296.1	3.5205
3296.2	-0.44678
3296.2	-1.6675
3296.2	6.5723
3296.2	-3.1934
3296.2	2.2998
3296.3	3.8257
3296.3	-1.3623
3296.3	7.4878
3296.3	0.16357
3296.3	0.46875
3296.4	5.0464
3296.4	-4.1089
3296.4	3.5205
3296.4	1.9946
3296.4	-2.8882
3296.5	4.7412
3296.5	-2.8882
3296.5	0.16357
3296.5	5.3516
3296.5	-2.8882
3296.6	6.2671
3296.6	0.77393
3296.6	-1.3623
3296.6	7.1826
3296.6	-3.4985
3296.7	1.3843
3296.7	5.3516
3296.7	-4.7192
3296.7	3.5205
3296.7	0.16357
3296.8	-2.8882
3296.8	7.1826
3296.8	-0.1416
3296.8	0.77393
3296.8	5.6567
3296.9	-2.8882
3296.9	3.5205
3296.9	-0.1416
3296.9	-1.6675
3296.9	5.3516
3297	-2.2778
3297	2.605
3297	5.6567
3297	-1.6675
3297	4.1309
3297.1	0.77393
3297.1	-2.8882
3297.1	6.5723
3297.1	-3.8037
3297.1	-1.9727
3297.2	3.8257
3297.2	-5.6348
3297.2	2.2998
3297.2	4.1309
3297.2	-2.8882
3297.3	6.5723
3297.3	-1.0571
3297.3	-0.75195
3297.3	6.5723
3297.3	-2.2778
3297.4	1.6895
3297.4	4.436
3297.4	-2.583
3297.4	5.0464
3297.4	0.77393
3297.5	-2.2778
3297.5	5.6567
3297.5	-1.9727
3297.5	-0.44678
3297.5	5.0464
3297.6	-4.1089
3297.6	2.2998
3297.6	1.6895
3297.6	-3.4985
3297.6	5.3516
3297.7	-2.2778
3297.7	-0.75195
3297.7	4.7412
3297.7	-3.4985
3297.7	2.605
3297.8	1.0791
3297.8	-3.4985
3297.8	4.7412
3297.8	-2.583
3297.8	-0.1416
3297.9	2.605
3297.9	-2.8882
3297.9	4.7412
3297.9	-2.2778
3297.9	1.6895
3298	4.436
3298	-1.3623
3298	5.9619
3298	-1.3623
3298	0.77393
3298.1	3.8257
3298.1	-0.75195
3298.1	5.6567
3298.1	-2.8882
3298.1	4.7412
3298.2	-2.8882
3298.2	1.0791
3298.2	4.7412
3298.2	-4.1089
3298.2	4.436
3298.3	-3.8037
3298.3	3.2153
3298.3	-1.9727
3298.3	1.0791
3298.3	-1.0571
3298.4	-1.9727
3298.4	2.605
3298.4	-3.4985
3298.4	6.2671
3298.4	-2.2778
3298.5	5.0464
3298.5	-1.9727
3298.5	3.2153
3298.5	-1.0571
3298.5	2.2998
3298.6	0.77393
3298.6	0.77393
3298.6	3.8257
3298.6	-0.1416
3298.6	4.436
3298.7	0.46875
3298.7	5.9619
3298.7	-1.3623
3298.7	6.5723
3298.7	-1.9727
3298.8	4.7412
3298.8	-0.75195
3298.8	1.9946
3298.8	-1.3623
3298.8	1.6895
3298.9	0.16357
3298.9	-0.1416
3298.9	4.7412
3298.9	-1.9727
3298.9	5.0464
3299	-0.44678
3299	6.2671
3299	-1.0571
3299	5.6567
3299	-1.9727
3299.1	1.3843
3299.1	-1.0571
3299.1	0.46875
3299.1	2.2998
3299.1	-0.1416
3299.2	3.2153
3299.2	-2.8882
3299.2	5.0464
3299.2	-2.583
3299.2	4.1309
3299.3	-2.583
3299.3	1.0791
3299.3	-1.0571
3299.3	-0.75195
3299.3	5.6567
3299.4	-0.44678
3299.4	6.2671
3299.4	-3.4985
3299.4	3.5205
3299.4	-3.1934
3299.5	1.9946
3299.5	1.6895
3299.5	-1.0571
3299.5	3.8257
3299.5	-3.1934
3299.6	5.0464
3299.6	-2.2778
3299.6	2.9102
3299.6	-2.2778
3299.6	-1.3623
3299.7	4.436
3299.7	-2.2778
3299.7	6.8774
3299.7	-2.2778
3299.7	2.2998
3299.8	-2.2778
3299.8	0.16357
3299.8	2.9102
3299.8	-1.6675
3299.8	5.3516
3299.9	-4.7192
3299.9	2.2998
3299.9	-1.3623
3299.9	-0.1416
3299.9	4.7412
3300	-1.9727
3300	6.2671
3300	-3.4985
3300	2.605
3300	-0.1416
3300.1	-1.0571
3300.1	4.1309
3300.1	-3.1934
3300.1	6.2671
3300.1	-0.75195
3300.2	3.2153
3300.2	1.6895
3300.2	-2.2778
3300.2	5.0464
3300.2	-2.583
3300.3	5.0464
3300.3	-0.75195
3300.3	1.6895
3300.3	3.2153
3300.3	-2.8882
3300.4	6.5723
3300.4	-2.2778
3300.4	4.7412
3300.4	-0.1416
3300.4	-0.75195
3300.5	5.9619
3300.5	-2.2778
3300.5	6.2671
3300.5	-0.44678
3300.5	0.46875
3300.6	2.9102
3300.6	-1.3623
3300.6	6.2671
3300.6	-1.9727
3300.6	3.5205
3300.7	-0.44678
3300.7	-0.44678
3300.7	6.2671
3300.7	-1.0571
3300.7	6.8774
3300.8	-0.75195
3300.8	0.46875
3300.8	3.5205
3300.8	-1.6675
3300.8	6.5723
3300.9	-0.75195
3300.9	4.436
3300.9	2.9102
3300.9	-0.75195
3300.9	6.8774
3301	-2.8882
3301	3.2153
3301	-0.44678
3301	-2.583
3301	5.0464
3301.1	-1.9727
3301.1	5.6567
3301.1	0.16357
3301.1	1.9946
3301.1	3.8257
3301.2	-2.8882
3301.2	5.9619
3301.2	-3.8037
3301.2	2.605
3301.2	2.2998
3301.3	-0.44678
3301.3	7.4878
3301.3	-3.4985
3301.3	1.6895
3301.3	-2.2778
3301.4	-1.0571
3301.4	5.0464
3301.4	-5.0244
3301.4	3.2153
3301.4	-2.583
3301.5	-1.0571
3301.5	4.1309
3301.5	-4.4141
3301.5	4.436
3301.5	-3.4985
3301.6	-0.1416
3301.6	3.2153
3301.6	-3.1934
3301.6	5.0464
3301.6	-4.1089
3301.7	1.3843
3301.7	2.9102
3301.7	-2.2778
3301.7	4.7412
3301.7	-3.8037
3301.8	1.3843
3301.8	-1.3623
3301.8	-2.2778
3301.8	4.436
3301.8	-4.4141
3301.9	2.9102
3301.9	-1.3623
3301.9	-2.2778
3301.9	5.6567
3301.9	-3.4985
3302	2.9102
3302	-1.9727
3302	-2.583
3302	4.436
3302	-4.1089
3302.1	3.8257
3302.1	-2.2778
3302.1	-2.2778
3302.1	2.9102
3302.1	-3.8037
3302.2	3.5205
3302.2	-2.2778
3302.2	-1.0571
3302.2	2.605
3302.2	-4.1089
3302.3	5.0464
3302.3	-0.44678
3302.3	2.9102
3302.3	6.8774
3302.3	0.16357
3302.4	7.793
3302.4	0.16357
3302.4	3.2153
3302.4	5.6567
3302.4	-0.75195
3302.5	7.4878
3302.5	-1.9727
3302.5	3.2153
3302.5	6.8774
3302.5	-0.1416
3302.6	6.5723
3302.6	-1.3623
3302.6	1.3843
3302.6	3.5205
3302.6	-1.6675
3302.7	6.8774
3302.7	-1.0571
3302.7	2.605
3302.7	4.7412
3302.7	-0.1416
3302.8	8.7085
3302.8	1.3843
3302.8	1.6895
3302.8	6.5723
3302.8	-1.0571
3302.9	6.5723
3302.9	0.46875
3302.9	4.1309
3302.9	6.8774
3302.9	-1.3623
3303	7.1826
3303	-0.1416
3303	3.2153
3303	7.4878
3303	-1.0571
3303.1	7.1826
3303.1	0.46875
3303.1	1.3843
3303.1	7.1826
3303.1	-0.75195
3303.2	5.6567
3303.2	0.46875
3303.2	1.3843
3303.2	7.1826
3303.2	-1.6675
3303.3	5.3516
3303.3	-4.4141
3303.3	-9.2969
3303.3	-3.8037
3303.3	-12.959
3303.4	-6.2451
3303.4	-7.4658
3303.4	-12.043
3303.4	-2.583
3303.4	-13.264
3303.5	-8.9917
3303.5	-5.9399
3303.5	-12.959
3303.5	-5.0244
3303.5	-12.349
3303.6	-10.823
3303.6	-5.3296
3303.6	-12.349
3303.6	-5.0244
3303.6	-12.654
3303.7	-8.9917
3303.7	-4.4141
3303.7	-12.959
3303.7	-5.6348
3303.7	-9.9072
3303.8	-12.959
3303.8	-4.4141
3303.8	-11.433
3303.8	-7.4658
3303.8	-6.8555
3303.9	-10.823
3303.9	-4.4141
3303.9	-11.433
3303.9	-8.6865
3303.9	-6.2451
3304	-12.349
3304	-4.1089
3304	-11.433
3304	-9.6021
3304	-3.8037
3304.1	-12.349
3304.1	-6.5503
3304.1	-10.212
3304.1	-12.654
3304.1	-4.1089
3304.2	-12.654
3304.2	-7.4658
3304.2	-6.2451
3304.2	-13.569
3304.2	-5.0244
3304.3	-11.433
3304.3	-15.095
3304.3	-13.569
3304.3	-22.725
3304.3	-16.011
3304.4	-19.368
3304.4	-22.114
3304.4	-12.349
3304.4	-22.419
3304.4	-18.147
3304.5	-13.569
3304.5	-21.504
3304.5	-13.569
3304.5	-18.147
3304.5	-20.283
3304.6	-12.349
3304.6	-21.504
3304.6	-16.926
3304.6	-15.706
3304.6	-21.199
3304.7	-13.569
3304.7	-18.452
3304.7	-17.842
3304.7	-12.654
3304.7	-21.809
3304.8	-16.011
3304.8	-18.452
3304.8	-21.504
3304.8	-11.433
3304.8	-21.199
3304.9	-19.368
3304.9	-12.654
3304.9	-23.335
3304.9	-15.4
3304.9	-17.537
3305	-22.114
3305	-12.349
3305	-20.588
3305	-18.757
3305	-12.959
3305.1	-20.588
3305.1	-15.706
3305.1	-18.757
3305.1	-22.419
3305.1	-15.095
3305.2	-20.894
3305.2	-19.062
3305.2	-14.18
3305.2	-22.725
3305.2	-14.79
3305.3	-16.011
3305.3	-18.147
3305.3	-9.2969
3305.3	-18.452
3305.3	-19.062
3305.4	-13.264
3305.4	-21.809
3305.4	-14.79
3305.4	-12.959
3305.4	-19.062
3305.5	-10.212
3305.5	-16.621
3305.5	-16.316
3305.5	-8.0762
3305.5	-18.452
3305.6	-15.4
3305.6	-12.349
3305.6	-20.894
3305.6	-12.654
3305.6	-16.621
3305.7	-19.062
3305.7	-11.128
3305.7	-19.062
3305.7	-17.537
3305.7	-12.043
3305.8	-19.368
3305.8	-13.875
3305.8	-14.79
3305.8	-18.757
3305.8	-9.9072
3305.9	-16.011
3305.9	-16.926
3305.9	-10.823
3305.9	-20.283
3305.9	-16.011
3306	-11.738
3306	-19.978
3306	-11.738
3306	-17.537
3306	-18.147
3306.1	-10.823
3306.1	-19.062
3306.1	-13.569
3306.1	-12.043
3306.1	-19.062
3306.2	-10.823
3306.2	-18.757
3306.2	-16.316
3306.2	-11.738
3306.2	-19.368
3306.3	-13.264
3306.3	-20.894
3306.3	-18.757
3306.3	-15.4
3306.3	-20.588
3306.4	-13.569
3306.4	-21.199
3306.4	-15.706
3306.4	-19.062
3306.4	-17.842
3306.5	-12.654
3306.5	-20.894
3306.5	-14.485
3306.5	-22.114
3306.5	-15.706
3306.6	-19.978
3306.6	-17.842
3306.6	-15.095
3306.6	-18.452
3306.6	-12.654
3306.7	-20.588
3306.7	-12.043
3306.7	-19.673
3306.7	-13.875
3306.7	-20.283
3306.8	-16.621
3306.8	-19.062
3306.8	-18.452
3306.8	-15.095
3306.8	-17.537
3306.9	-12.654
3306.9	-19.978
3306.9	-13.875
3306.9	-20.283
3306.9	-13.264
3307	-19.978
3307	-13.569
3307	-20.283
3307	-16.316
3307	-19.062
3307.1	-17.842
3307.1	-17.537
3307.1	-18.452
3307.1	-16.316
3307.1	-20.588
3307.2	-14.79
3307.2	-20.588
3307.2	-11.433
3307.2	-19.673
3307.2	-12.043
3307.3	-19.062
3307.3	-13.875
3307.3	-17.842
3307.3	-15.095
3307.3	-17.537
3307.4	-18.452
3307.4	-14.18
3307.4	-19.673
3307.4	-12.654
3307.4	-20.283
3307.5	-11.433
3307.5	-18.757
3307.5	-13.875
3307.5	-18.757
3307.5	-15.4
3307.6	-16.011
3307.6	-17.537
3307.6	-13.264
3307.6	-20.283
3307.6	-12.043
3307.7	-21.199
3307.7	-13.875
3307.7	-19.062
3307.7	-16.621
3307.7	-16.621
3307.8	-17.537
3307.8	-12.043
3307.8	-19.062
3307.8	-11.738
3307.8	-19.368
3307.9	-14.18
3307.9	-19.062
3307.9	-16.011
3307.9	-14.485
3307.9	-19.978
3308	-12.043
3308	-21.504
3308	-12.349
3308	-18.147
3308	-15.4
3308.1	-14.485
3308.1	-19.062
3308.1	-11.433
3308.1	-19.978
3308.1	-13.264
3308.2	-19.673
3308.2	-16.621
3308.2	-16.316
3308.2	-18.452
3308.2	-10.212
3308.3	-19.978
3308.3	-13.264
3308.3	-19.978
3308.3	-16.926
3308.3	-15.4
3308.4	-19.062
3308.4	-12.349
3308.4	-20.894
3308.4	-15.4
3308.4	-18.452
3308.5	-16.926
3308.5	-12.959
3308.5	-20.894
3308.5	-14.485
3308.5	-20.894
3308.6	-15.4
3308.6	-17.231
3308.6	-16.621
3308.6	-12.349
3308.6	-20.894
3308.7	-12.349
3308.7	-20.283
3308.7	-16.621
3308.7	-14.18
3308.7	-20.588
3308.8	-13.569
3308.8	-21.809
3308.8	-15.706
3308.8	-16.926
3308.8	-17.842
3308.9	-13.264
3308.9	-20.894
3308.9	-13.264
3308.9	-19.673
3308.9	-15.095
3309	-15.706
3309	-19.978
3309	-11.738
3309	-19.978
3309	-14.485
3309.1	-16.621
3309.1	-18.757
3309.1	-13.264
3309.1	-20.588
3309.1	-13.264
3309.2	-19.368
3309.2	-17.231
3309.2	-14.18
3309.2	-22.114
3309.2	-12.959
3309.3	-20.588
3309.3	-16.926
3309.3	-16.316
3309.3	-20.283
3309.3	-15.706
3309.4	-20.588
3309.4	-14.79
3309.4	-18.147
3309.4	-18.452
3309.4	-12.349
3309.5	-20.283
3309.5	-12.043
3309.5	-19.062
3309.5	-16.316
3309.5	-14.79
3309.6	-20.588
3309.6	-10.823
3309.6	-19.673
3309.6	-13.875
3309.6	-13.875
3309.7	-20.283
3309.7	-10.823
3309.7	-19.673
3309.7	-14.79
3309.7	-16.926
3309.8	-17.537
3309.8	-12.349
3309.8	-20.283
3309.8	-13.264
3309.8	-19.368
3309.9	-16.926
3309.9	-12.349
3309.9	-20.588
3309.9	-12.043
3309.9	-18.757
3310	-16.011
3310	-12.654
3310	-18.147
3310	-11.128
3310	-19.368
3310.1	-14.79
3310.1	-14.18
3310.1	-18.452
3310.1	-11.738
3310.1	-21.199
3310.2	-14.79
3310.2	-15.706
3310.2	-19.673
3310.2	-10.212
3310.2	-20.283
3310.3	-13.875
3310.3	-16.316
3310.3	-19.062
3310.3	-12.043
3310.3	-19.368
3310.4	-14.79
3310.4	-18.147
3310.4	-16.621
3310.4	-11.738
3310.4	-19.978
3310.5	-12.043
3310.5	-18.147
3310.5	-18.452
3310.5	-12.349
3310.5	-20.894
3310.6	-12.043
3310.6	-18.757
3310.6	-17.231
3310.6	-14.18
3310.6	-19.673
3310.7	-11.128
3310.7	-20.283
3310.7	-16.926
3310.7	-13.264
3310.7	-21.504
3310.8	-11.433
3310.8	-19.062
3310.8	-15.706
3310.8	-14.79
3310.8	-19.978
3310.9	-12.654
3310.9	-19.978
3310.9	-16.621
3310.9	-13.569
3310.9	-20.283
3311	-11.738
3311	-19.368
3311	-16.621
3311	-12.654
3311	-19.062
3311.1	-13.875
3311.1	-19.978
3311.1	-16.316
3311.1	-13.875
3311.1	-19.673
3311.2	-11.433
3311.2	-19.673
3311.2	-16.621
3311.2	-12.654
3311.2	-19.368
3311.3	-10.518
3311.3	-19.062
3311.3	-16.926
3311.3	-13.569
3311.3	-20.588
3311.4	-11.738
3311.4	-18.147
3311.4	-16.316
3311.4	-12.654
3311.4	-19.368
3311.5	-11.433
3311.5	-19.062
3311.5	-16.011
3311.5	-13.264
3311.5	-20.588
3311.6	-12.349
3311.6	-18.452
3311.6	-17.842
3311.6	-11.128
3311.6	-20.894
3311.7	-13.875
3311.7	-16.621
3311.7	-19.062
3311.7	-12.349
3311.7	-19.978
3311.8	-15.706
3311.8	-17.537
3311.8	-18.147
3311.8	-12.043
3311.8	-21.199
3311.9	-15.4
3311.9	-16.316
3311.9	-20.283
3311.9	-11.128
3311.9	-20.588
3312	-16.621
3312	-12.654
3312	-19.673
3312	-11.128
3312	-18.452
3312.1	-17.842
3312.1	-14.18
3312.1	-20.894
3312.1	-13.875
3312.1	-19.062
3312.2	-19.062
3312.2	-11.128
3312.2	-19.368
3312.2	-15.095
3312.2	-15.095
3312.3	-19.673
3312.3	-11.738
3312.3	-19.978
3312.3	-16.621
3312.3	-12.959
3312.4	-20.283
3312.4	-12.654
3312.4	-19.368
3312.4	-17.537
3312.4	-12.043
3312.5	-22.725
3312.5	-15.4
3312.5	-17.842
3312.5	-19.978
3312.5	-10.518
3312.6	-19.062
3312.6	-14.79
3312.6	-13.264
3312.6	-19.978
3312.6	-12.959
3312.7	-17.842
3312.7	-18.757
3312.7	-12.654
3312.7	-19.978
3312.7	-15.095
3312.8	-15.4
3312.8	-18.147
3312.8	-11.128
3312.8	-19.062
3312.8	-17.231
3312.9	-14.485
3312.9	-21.809
3312.9	-13.264
3312.9	-18.757
3312.9	-19.062
3313	-10.212
3313	-20.588
3313	-15.4
3313	-12.349
3313	-20.283
3313.1	-13.569
3313.1	-18.452
3313.1	-18.757
3313.1	-11.128
3313.1	-19.062
3313.2	-16.011
3313.2	-14.485
3313.2	-20.588
3313.2	-14.485
3313.2	-19.062
3313.3	-17.231
3313.3	-11.433
3313.3	-20.588
3313.3	-14.485
3313.3	-14.18
3313.4	-19.673
3313.4	-12.043
3313.4	-19.673
3313.4	-18.757
3313.4	-12.349
3313.5	-20.894
3313.5	-14.485
3313.5	-13.569
3313.5	-20.283
3313.5	-12.043
3313.6	-17.537
3313.6	-17.231
3313.6	-10.212
3313.6	-20.283
3313.6	-16.316
3313.7	-14.79
3313.7	-21.199
3313.7	-12.043
3313.7	-18.452
3313.7	-19.062
3313.8	-12.043
3313.8	-19.978
3313.8	-15.706
3313.8	-12.043
3313.8	-19.062
3313.9	-13.569
3313.9	-17.537
3313.9	-19.368
3313.9	-11.738
3313.9	-19.368
3314	-18.147
3314	-13.264
3314	-22.114
3314	-15.706
3314	-14.79
3314.1	-18.757
3314.1	-13.264
3314.1	-18.757
3314.1	-19.062
3314.1	-11.738
3314.2	-19.673
3314.2	-14.79
3314.2	-13.264
3314.2	-20.894
3314.2	-14.18
3314.3	-17.842
3314.3	-18.147
3314.3	-10.518
3314.3	-19.673
3314.3	-15.095
3314.4	-12.043
3314.4	-19.978
3314.4	-12.349
3314.4	-17.842
3314.4	-20.894
3314.5	-12.959
3314.5	-22.419
3314.5	-17.537
3314.5	-14.18
3314.5	-19.978
3314.6	-12.043
3314.6	-19.062
3314.6	-16.621
3314.6	-15.706
3314.6	-19.673
3314.7	-12.654
3314.7	-23.335
3314.7	-16.316
3314.7	-17.842
3314.7	-18.452
3314.8	-10.212
3314.8	-20.283
3314.8	-12.959
3314.8	-18.452
3314.8	-15.706
3314.9	-15.4
3314.9	-18.147
3314.9	-12.654
3314.9	-20.894
3314.9	-11.738
3315	-18.452
3315	-12.654
3315	-17.537
3315	-16.316
3315	-14.18
3315.1	-17.842
3315.1	-11.738
3315.1	-17.231
3315.1	-11.738
3315.1	-19.978
3315.2	-12.349
3315.2	-19.978
3315.2	-13.264
3315.2	-16.926
3315.2	-16.316
3315.3	-17.231
3315.3	-17.537
3315.3	-15.4
3315.3	-19.978
3315.3	-14.18
3315.4	-20.283
3315.4	-13.875
3315.4	-21.504
3315.4	-12.043
3315.4	-18.147
3315.5	-11.433
3315.5	-18.757
3315.5	-13.569
3315.5	-18.147
3315.5	-15.4
3315.6	-14.485
3315.6	-17.537
3315.6	-13.569
3315.6	-18.452
3315.6	-13.875
3315.7	-20.588
3315.7	-12.043
3315.7	-21.809
3315.7	-14.18
3315.7	-19.978
3315.8	-15.095
3315.8	-16.926
3315.8	-15.095
3315.8	-12.654
3315.8	-17.231
3315.9	-11.433
3315.9	-20.283
3315.9	-12.654
3315.9	-21.504
3315.9	-15.706
3316	-19.368
3316	-15.706
3316	-15.4
3316	-18.452
3316	-11.738
3316.1	-19.978
3316.1	-11.738
3316.1	-19.368
3316.1	-13.875
3316.1	-17.842
3316.2	-16.926
3316.2	-13.875
3316.2	-19.368
3316.2	-10.518
3316.2	-19.368
3316.3	-12.043
3316.3	-19.368
3316.3	-16.926
3316.3	-16.316
3316.3	-20.894
3316.4	-11.738
3316.4	-19.673
3316.4	-13.569
3316.4	-19.673
3316.4	-16.011
3316.5	-16.621
3316.5	-18.452
3316.5	-12.349
3316.5	-20.588
3316.5	-12.349
3316.6	-19.368
3316.6	-15.706
3316.6	-16.011
3316.6	-19.062
3316.6	-14.18
3316.7	-22.114
3316.7	-14.18
3316.7	-20.894
3316.7	-16.926
3316.7	-14.79
3316.8	-19.062
3316.8	-12.959
3316.8	-20.588
3316.8	-13.569
3316.8	-18.452
3316.9	-16.621
3316.9	-12.959
3316.9	-18.452
3316.9	-10.823
3316.9	-19.978
3317	-14.485
3317	-17.537
3317	-18.452
3317	-11.738
3317	-20.283
3317.1	-12.654
3317.1	-19.062
3317.1	-16.621
3317.1	-13.875
3317.1	-18.147
3317.2	-12.349
3317.2	-20.588
3317.2	-14.18
3317.2	-17.842
3317.2	-17.842
3317.3	-12.959
3317.3	-19.062
3317.3	-11.128
3317.3	-19.062
3317.3	-16.621
3317.4	-13.569
3317.4	-18.757
3317.4	-10.518
3317.4	-21.504
3317.4	-15.4
3317.5	-16.621
3317.5	-19.978
3317.5	-13.264
3317.5	-20.588
3317.5	-14.79
3317.6	-19.062
3317.6	-18.147
3317.6	-13.569
3317.6	-19.978
3317.6	-12.349
3317.7	-19.673
3317.7	-16.011
3317.7	-14.18
3317.7	-18.757
3317.7	-10.518
3317.8	-19.368
3317.8	-13.569
3317.8	-16.316
3317.8	-18.757
3317.8	-12.959
3317.9	-22.419
3317.9	-13.875
3317.9	-18.452
3317.9	-17.842
3317.9	-12.959
3318	-19.368
3318	-11.128
3318	-17.842
3318	-15.706
3318	-14.485
3318.1	-19.673
3318.1	-12.043
3318.1	-21.504
3318.1	-15.4
3318.1	-14.485
3318.2	-18.147
3318.2	-11.433
3318.2	-19.978
3318.2	-15.4
3318.2	-18.452
3318.3	-18.757
3318.3	-12.959
3318.3	-20.894
3318.3	-12.654
3318.3	-18.147
3318.4	-16.011
3318.4	-12.349
3318.4	-22.419
3318.4	-13.875
3318.4	-20.588
3318.5	-18.147
3318.5	-12.654
3318.5	-19.978
3318.5	-12.654
3318.5	-18.757
3318.6	-17.231
3318.6	-15.095
3318.6	-19.368
3318.6	-12.043
3318.6	-20.894
3318.7	-16.011
3318.7	-14.79
3318.7	-19.062
3318.7	-10.823
3318.7	-19.368
3318.8	-15.095
3318.8	-16.316
3318.8	-19.062
3318.8	-11.433
3318.8	-21.199
3318.9	-13.569
3318.9	-17.537
3318.9	-18.452
3318.9	-11.738
3318.9	-22.419
3319	-15.4
3319	-19.062
3319	-19.673
3319	-13.875
3319	-21.504
3319.1	-13.875
3319.1	-18.757
3319.1	-18.147
3319.1	-12.349
3319.1	-20.894
3319.2	-12.349
3319.2	-17.537
3319.2	-19.062
3319.2	-13.264
3319.2	-20.894
3319.3	-14.79
3319.3	-17.537
3319.3	-17.842
3319.3	-13.875
3319.3	-20.894
3319.4	-14.18
3319.4	-18.757
3319.4	-15.706
3319.4	-11.433
3319.4	-20.894
3319.5	-11.128
3319.5	-15.706
3319.5	-17.842
3319.5	-10.518
3319.5	-19.978
3319.6	-15.095
3319.6	-19.368
3319.6	-19.673
3319.6	-12.654
3319.6	-20.588
3319.7	-14.18
3319.7	-17.537
3319.7	-19.062
3319.7	-12.959
3319.7	-21.199
3319.8	-12.654
3319.8	-16.621
3319.8	-19.368
3319.8	-11.433
3319.8	-20.283
3319.9	-14.485
3319.9	-15.4
3319.9	-19.368
3319.9	-11.433
3319.9	-19.673
3320	-16.316
3320	-13.875
3320	-18.757
3320	-13.264
3320	-19.978
3320.1	-17.231
3320.1	-14.18
3320.1	-19.978
3320.1	-12.654
3320.1	-19.673
3320.2	-18.757
3320.2	-14.79
3320.2	-21.809
3320.2	-12.959
3320.2	-18.452
3320.3	-18.452
3320.3	-12.959
3320.3	-21.199
3320.3	-13.264
3320.3	-17.231
3320.4	-18.147
3320.4	-11.738
3320.4	-21.809
3320.4	-15.706
3320.4	-14.18
3320.5	-19.673
3320.5	-11.738
3320.5	-19.062
3320.5	-16.621
3320.5	-12.043
3320.6	-18.147
3320.6	-12.043
3320.6	-18.147
3320.6	-18.757
3320.6	-13.569
3320.7	-21.809
3320.7	-12.349
3320.7	-16.011
3320.7	-20.588
3320.7	-10.518
3320.8	-20.588
3320.8	-15.4
3320.8	-11.128
3320.8	-20.283
3320.8	-12.654
3320.9	-19.978
3320.9	-18.147
3320.9	-11.738
3320.9	-19.368
3320.9	-14.18
3321	-16.926
3321	-19.673
3321	-11.738
3321	-18.757
3321	-16.011
3321.1	-13.569
3321.1	-20.894
3321.1	-13.264
3321.1	-18.452
3321.1	-16.316
3321.2	-10.212
3321.2	-20.894
3321.2	-14.18
3321.2	-16.011
3321.2	-19.673
3321.3	-10.823
3321.3	-19.368
3321.3	-17.537
3321.3	-13.264
3321.3	-21.199
3321.4	-13.569
3321.4	-16.011
3321.4	-19.673
3321.4	-12.654
3321.4	-21.199
3321.5	-16.011
3321.5	-12.349
3321.5	-18.452
3321.5	-11.128
3321.5	-18.452
3321.6	-18.757
3321.6	-11.128
3321.6	-21.809
3321.6	-16.011
3321.6	-14.485
3321.7	-21.199
3321.7	-12.654
3321.7	-17.842
3321.7	-17.537
3321.7	-11.433
3321.8	-21.199
3321.8	-16.316
3321.8	-14.485
3321.8	-18.757
3321.8	-11.128
3321.9	-18.147
3321.9	-17.842
3321.9	-10.823
3321.9	-20.588
3321.9	-14.79
3322	-12.959
3322	-21.199
3322	-13.569
3322	-19.062
3322	-19.062
3322.1	-11.433
3322.1	-19.062
3322.1	-15.4
3322.1	-13.264
3322.1	-20.283
3322.2	-12.654
3322.2	-16.011
3322.2	-19.062
3322.2	-12.043
3322.2	-20.588
3322.3	-18.452
3322.3	-12.349
3322.3	-20.588
3322.3	-14.18
3322.3	-14.485
3322.4	-20.588
3322.4	-12.654
3322.4	-18.757
3322.4	-17.842
3322.4	-11.738
3322.5	-20.283
3322.5	-15.095
3322.5	-13.875
3322.5	-18.452
3322.5	-12.043
3322.6	-15.4
3322.6	-20.894
3322.6	-11.738
3322.6	-21.199
3322.6	-19.062
3322.7	-13.264
3322.7	-21.504
3322.7	-15.095
3322.7	-15.095
3322.7	-19.978
3322.8	-12.654
3322.8	-19.978
3322.8	-17.537
3322.8	-15.095
3322.8	-21.199
3322.9	-13.264
3322.9	-21.504
3322.9	-17.842
3322.9	-14.485
3322.9	-21.809
3323	-14.18
3323	-20.283
3323	-18.757
3323	-15.095
3323	-21.199
3323.1	-13.264
3323.1	-21.199
3323.1	-14.79
3323.1	-20.283
3323.1	-18.757
3323.2	-15.095
3323.2	-19.978
3323.2	-12.349
3323.2	-20.894
3323.2	-12.349
3323.3	-19.062
3323.3	-15.706
3323.3	-17.842
3323.3	-17.231
3323.3	-14.79
3323.4	-19.368
3323.4	-14.18
3323.4	-20.894
3323.4	-13.264
3323.4	-18.757
3323.5	-12.349
3323.5	-18.452
3323.5	-15.095
3323.5	-19.673
3323.5	-17.842
3323.6	-17.231
3323.6	-20.283
3323.6	-14.485
3323.6	-20.283
3323.6	-13.569
3323.7	-21.504
3323.7	-11.738
3323.7	-19.978
3323.7	-11.128
3323.7	-20.588
3323.8	-14.18
3323.8	-19.062
3323.8	-15.4
3323.8	-17.231
3323.8	-16.621
3323.9	-16.621
3323.9	-18.757
3323.9	-15.4
3323.9	-19.368
3323.9	-13.569
3324	-20.894
3324	-12.043
3324	-20.894
3324	-13.569
3324	-19.978
3324.1	-14.485
3324.1	-18.452
3324.1	-15.4
3324.1	-13.264
3324.1	-17.231
3324.2	-10.212
3324.2	-18.452
3324.2	-11.128
3324.2	-21.199
3324.2	-13.875
3324.3	-21.199
3324.3	-17.537
3324.3	-15.706
3324.3	-16.926
3324.3	-14.79
3324.4	-18.147
3324.4	-11.128
3324.4	-19.673
3324.4	-12.654
3324.4	-20.588
3324.5	-17.842
3324.5	-16.621
3324.5	-19.673
3324.5	-12.349
3324.5	-19.368
3324.6	-10.518
3324.6	-19.062
3324.6	-15.4
3324.6	-17.842
3324.6	-17.231
3324.7	-15.095
3324.7	-21.504
3324.7	-11.433
3324.7	-20.894
3324.7	-13.569
3324.8	-17.537
3324.8	-17.537
3324.8	-14.18
3324.8	-19.368
3324.8	-11.128
3324.9	-18.757
3324.9	-12.349
3324.9	-18.452
3324.9	-18.452
3324.9	-14.485
3325	-20.283
3325	-11.738
3325	-19.978
3325	-15.706
3325	-20.894
3325.1	-19.368
3325.1	-13.875
3325.1	-18.452
3325.1	-11.433
3325.1	-20.283
3325.2	-15.095
3325.2	-17.842
3325.2	-18.452
3325.2	-11.128
3325.2	-20.894
3325.3	-14.18
3325.3	-19.978
3325.3	-17.537
3325.3	-15.095
3325.3	-19.673
3325.4	-13.264
3325.4	-21.809
3325.4	-14.79
3325.4	-19.673
3325.4	-17.842
3325.5	-12.349
3325.5	-18.757
3325.5	-11.433
3325.5	-19.978
3325.5	-15.706
3325.6	-16.011
3325.6	-18.757
3325.6	-12.349
3325.6	-20.588
3325.6	-14.485
3325.7	-18.147
3325.7	-17.842
3325.7	-13.569
3325.7	-19.978
3325.7	-12.654
3325.8	-20.283
3325.8	-15.095
3325.8	-13.875
3325.8	-18.757
3325.8	-12.654
3325.9	-20.283
3325.9	-14.79
3325.9	-18.147
3325.9	-17.537
3325.9	-12.959
3326	-20.588
3326	-12.349
3326	-19.062
3326	-14.79
3326	-12.959
3326.1	-20.283
3326.1	-11.738
3326.1	-19.978
3326.1	-15.706
3326.1	-15.4
3326.2	-19.062
3326.2	-13.569
3326.2	-21.199
3326.2	-14.485
3326.2	-19.673
3326.3	-16.621
3326.3	-13.264
3326.3	-22.114
3326.3	-12.654
3326.3	-20.283
3326.4	-16.316
3326.4	-12.043
3326.4	-19.062
3326.4	-10.518
3326.4	-19.368
3326.5	-14.79
3326.5	-15.095
3326.5	-18.147
3326.5	-12.349
3326.5	-22.114
3326.6	-14.79
3326.6	-19.062
3326.6	-18.147
3326.6	-10.823
3326.6	-19.978
3326.7	-13.264
3326.7	-18.452
3326.7	-17.537
3326.7	-12.043
3326.7	-19.673
3326.8	-12.043
3326.8	-19.978
3326.8	-15.4
3326.8	-14.18
3326.8	-18.757
3326.9	-11.433
3326.9	-19.978
3326.9	-16.011
3326.9	-15.4
3326.9	-19.368
3327	-10.518
3327	-19.673
3327	-13.569
3327	-15.095
3327	-17.842
3327.1	-11.433
3327.1	-20.283
3327.1	-14.18
3327.1	-17.231
3327.1	-19.368
3327.2	-12.349
3327.2	-19.673
3327.2	-14.18
3327.2	-17.842
3327.2	-17.537
3327.3	-12.349
3327.3	-19.978
3327.3	-12.654
3327.3	-19.368
3327.3	-19.062
3327.4	-13.264
3327.4	-22.725
3327.4	-12.959
3327.4	-18.452
3327.4	-17.842
3327.5	-14.18
3327.5	-19.062
3327.5	-11.128
3327.5	-18.757
3327.5	-14.79
3327.6	-13.875
3327.6	-21.809
3327.6	-11.738
3327.6	-20.283
3327.6	-16.621
3327.7	-11.128
3327.7	-19.062
3327.7	-10.823
3327.7	-18.452
3327.7	-16.011
3327.8	-13.569
3327.8	-18.757
3327.8	-11.433
3327.8	-20.588
3327.8	-17.231
3327.9	-13.264
3327.9	-19.978
3327.9	-12.043
3327.9	-19.673
3327.9	-17.842
3328	-14.79
3328	-21.809
3328	-12.349
3328	-19.368
3328	-17.231
3328.1	-12.959
3328.1	-20.283
3328.1	-11.738
3328.1	-18.452
3328.1	-17.537
3328.2	-13.569
3328.2	-19.673
3328.2	-11.433
3328.2	-19.062
3328.2	-16.926
3328.3	-11.738
3328.3	-19.978
3328.3	-13.569
3328.3	-18.757
3328.3	-19.368
3328.4	-14.18
3328.4	-22.114
3328.4	-14.18
3328.4	-19.062
3328.4	-17.842
3328.5	-10.518
3328.5	-21.504
3328.5	-15.095
3328.5	-17.842
3328.5	-21.504
3328.6	-12.349
3328.6	-21.199
3328.6	-17.231
3328.6	-15.095
3328.6	-19.368
3328.7	-10.518
3328.7	-19.062
3328.7	-14.79
3328.7	-13.569
3328.7	-20.588
3328.8	-11.433
3328.8	-19.368
3328.8	-15.706
3328.8	-10.823
3328.8	-20.894
3328.9	-13.569
3328.9	-17.231
3328.9	-17.537
3328.9	-10.823
3328.9	-19.978
3329	-14.18
3329	-16.011
3329	-18.147
3329	-11.433
3329	-19.062
3329.1	-14.18
3329.1	-13.569
3329.1	-19.673
3329.1	-10.212
3329.1	-18.757
3329.2	-17.537
3329.2	-12.959
3329.2	-23.335
3329.2	-14.18
3329.2	-18.757
3329.3	-20.283
3329.3	-10.518
3329.3	-21.504
3329.3	-16.316
3329.3	-14.18
3329.4	-19.978
3329.4	-12.959
3329.4	-20.894
3329.4	-17.231
3329.4	-13.875
3329.5	-20.894
3329.5	-14.485
3329.5	-16.926
3329.5	-18.147
3329.5	-10.823
3329.6	-19.673
3329.6	-15.4
3329.6	-12.349
3329.6	-22.114
3329.6	-12.654
3329.7	-17.842
3329.7	-18.757
3329.7	-11.433
3329.7	-19.673
3329.7	-13.569
3329.8	-14.79
3329.8	-19.673
3329.8	-12.043
3329.8	-20.588
3329.8	-18.147
3329.9	-13.569
3329.9	-21.199
3329.9	-14.18
3329.9	-16.316
3329.9	-20.283
3330	-11.128
3330	-19.673
3330	-18.757
3330	-12.654
3330	-20.283
3330.1	-13.875
3330.1	-16.316
3330.1	-18.757
3330.1	-10.823
3330.1	-18.757
3330.2	-17.231
3330.2	-12.654
3330.2	-20.588
3330.2	-15.706
3330.2	-19.062
3330.3	-20.283
3330.3	-12.654
3330.3	-21.199
3330.3	-16.926
3330.3	-11.128
3330.4	-20.588
3330.4	-14.18
3330.4	-14.79
3330.4	-18.757
3330.4	-10.212
3330.5	-18.757
3330.5	-17.231
3330.5	-11.433
3330.5	-21.504
3330.5	-16.011
3330.6	-14.485
3330.6	-20.283
3330.6	-12.959
3330.6	-19.673
3330.6	-20.283
3330.7	-12.043
3330.7	-19.368
3330.7	-16.011
3330.7	-12.043
3330.7	-19.978
3330.8	-15.4
3330.8	-16.621
3330.8	-18.757
3330.8	-11.433
3330.8	-19.978
3330.9	-17.537
3330.9	-12.959
3330.9	-19.673
3330.9	-12.959
3330.9	-15.095
3331	-19.673
3331	-12.043
3331	-20.588
3331	-19.368
3331	-12.349
3331.1	-21.809
3331.1	-17.231
3331.1	-17.231
3331.1	-20.283
3331.1	-12.349
3331.2	-21.504
3331.2	-17.231
3331.2	-16.011
3331.2	-20.283
3331.2	-12.349
3331.3	-19.062
3331.3	-16.011
3331.3	-13.569
3331.3	-19.978
3331.3	-12.043
3331.4	-19.978
3331.4	-13.875
3331.4	-16.621
3331.4	-18.147
3331.4	-12.349
3331.5	-21.199
3331.5	-11.738
3331.5	-18.757
3331.5	-16.011
3331.5	-15.706
3331.6	-17.842
3331.6	-12.654
3331.6	-19.368
3331.6	-12.349
3331.6	-21.504
3331.7	-14.79
3331.7	-19.673
3331.7	-15.706
3331.7	-16.011
3331.7	-18.757
3331.8	-12.959
3331.8	-20.894
3331.8	-12.959
3331.8	-20.283
3331.8	-12.349
3331.9	-21.199
3331.9	-14.79
3331.9	-20.894
3331.9	-16.011
3331.9	-17.842
3332	-15.4
3332	-16.621
3332	-17.231
3332	-14.79
3332	-19.673
3332.1	-12.959
3332.1	-18.452
3332.1	-12.959
3332.1	-19.368
3332.1	-12.043
3332.2	-21.504
3332.2	-11.738
3332.2	-19.673
3332.2	-15.706
3332.2	-19.673
3332.3	-17.842
3332.3	-18.147
3332.3	-17.231
3332.3	-13.875
3332.3	-20.283
3332.4	-12.349
3332.4	-19.368
3332.4	-11.738
3332.4	-18.757
3332.4	-12.654
3332.5	-19.368
3332.5	-16.011
3332.5	-16.621
3332.5	-17.231
3332.5	-13.264
3332.6	-18.757
3332.6	-12.654
3332.6	-19.368
3332.6	-12.043
3332.6	-19.368
3332.7	-12.959
3332.7	-18.452
3332.7	-16.011
3332.7	-13.264
3332.7	-18.147
3332.8	-11.738
3332.8	-20.283
3332.8	-14.485
3332.8	-19.978
3332.8	-14.79
3332.9	-17.537
3332.9	-16.316
3332.9	-13.569
3332.9	-20.588
3332.9	-13.264
3333	-20.894
3333	-14.18
3333	-18.452
3333	-16.621
3333	-15.095
3333.1	-18.147
3333.1	-11.738
3333.1	-18.757
3333.1	-12.043
3333.1	-19.978
3333.2	-17.231
3333.2	-16.621
3333.2	-18.757
3333.2	-12.349
3333.2	-20.588
3333.3	-12.959
3333.3	-20.283
3333.3	-16.011
3333.3	-15.095
3333.3	-19.978
3333.4	-11.738
3333.4	-20.283
3333.4	-12.043
3333.4	-17.537
3333.4	-13.875
3333.5	-12.043
3333.5	-18.757
3333.5	-11.738
3333.5	-20.588
3333.5	-14.18
3333.6	-20.588
3333.6	-17.231
3333.6	-13.569
3333.6	-20.283
3333.6	-10.823
3333.7	-19.062
3333.7	-14.79
3333.7	-16.011
3333.7	-18.452
3333.7	-12.959
3333.8	-19.978
3333.8	-12.349
3333.8	-19.062
3333.8	-15.095
3333.8	-13.264
3333.9	-18.147
3333.9	-11.738
3333.9	-21.199
3333.9	-15.4
3333.9	-19.062
3334	-19.062
3334	-11.433
3334	-20.588
3334	-11.738
3334	-17.842
3334.1	-16.011
3334.1	-14.485
3334.1	-18.452
3334.1	-11.738
3334.1	-21.199
3334.2	-15.095
3334.2	-18.147
3334.2	-19.673
3334.2	-12.043
3334.2	-21.199
3334.3	-14.79
3334.3	-18.452
3334.3	-17.231
3334.3	-13.875
3334.3	-19.978
3334.4	-10.518
3334.4	-19.673
3334.4	-15.095
3334.4	-15.706
3334.4	-19.062
3334.5	-11.433
3334.5	-20.894
3334.5	-14.79
3334.5	-17.537
3334.5	-17.842
3334.6	-12.043
3334.6	-20.283
3334.6	-12.959
3334.6	-19.368
3334.6	-16.621
3334.7	-12.959
3334.7	-18.147
3334.7	-12.654
3334.7	-22.114
3334.7	-16.316
3334.8	-16.316
3334.8	-19.673
3334.8	-12.654
3334.8	-20.894
3334.8	-14.485
3334.9	-16.621
3334.9	-17.537
3334.9	-12.043
3334.9	-21.199
3334.9	-13.875
3335	-19.978
3335	-18.452
3335	-14.485
3335	-23.03
3335	-13.569
3335.1	-20.588
3335.1	-18.147
3335.1	-14.18
3335.1	-19.978
3335.1	-10.823
3335.2	-20.588
3335.2	-16.316
3335.2	-14.18
3335.2	-19.062
3335.2	-11.128
3335.3	-19.062
3335.3	-14.79
3335.3	-16.316
3335.3	-18.757
3335.3	-12.959
3335.4	-22.114
3335.4	-14.18
3335.4	-19.062
3335.4	-18.452
3335.4	-11.738
3335.5	-20.894
3335.5	-14.485
3335.5	-18.147
3335.5	-18.757
3335.5	-13.264
3335.6	-20.283
3335.6	-13.569
3335.6	-20.283
3335.6	-17.537
3335.6	-13.264
3335.7	-20.894
3335.7	-11.433
3335.7	-19.062
3335.7	-16.621
3335.7	-13.569
3335.8	-19.978
3335.8	-12.043
3335.8	-19.673
3335.8	-17.537
3335.8	-14.18
3335.9	-19.978
3335.9	-10.212
3335.9	-17.842
3335.9	-15.095
3335.9	-14.485
3336	-20.283
3336	-11.738
3336	-21.504
3336	-16.316
3336	-13.569
3336.1	-19.978
3336.1	-11.738
3336.1	-20.588
3336.1	-16.621
3336.1	-13.264
3336.2	-20.283
3336.2	-11.738
3336.2	-21.199
3336.2	-16.316
3336.2	-13.569
3336.3	-19.368
3336.3	-10.518
3336.3	-19.368
3336.3	-16.621
3336.3	-12.959
3336.4	-20.588
3336.4	-10.823
3336.4	-18.452
3336.4	-16.011
3336.4	-12.349
3336.5	-19.062
3336.5	-11.433
3336.5	-18.452
3336.5	-15.706
3336.5	-12.654
3336.6	-20.283
3336.6	-12.043
3336.6	-18.452
3336.6	-15.706
3336.6	-10.823
3336.7	-19.673
3336.7	-12.349
3336.7	-16.621
3336.7	-18.147
3336.7	-13.569
3336.8	-20.588
3336.8	-14.18
3336.8	-19.368
3336.8	-17.537
3336.8	-10.823
3336.9	-20.894
3336.9	-13.264
3336.9	-15.706
3336.9	-18.757
3336.9	-11.433
3337	-20.283
3337	-15.706
3337	-15.095
3337	-20.283
3337	-11.738
3337.1	-18.757
3337.1	-14.485
3337.1	-12.654
3337.1	-21.504
3337.1	-13.264
3337.2	-19.062
3337.2	-18.452
3337.2	-11.433
3337.2	-20.283
3337.2	-14.18
3337.3	-18.147
3337.3	-18.757
3337.3	-9.9072
3337.3	-19.673
3337.3	-15.706
3337.4	-16.316
3337.4	-20.894
3337.4	-12.043
3337.4	-19.978
3337.4	-16.011
3337.5	-13.875
3337.5	-21.199
3337.5	-13.264
3337.5	-18.452
3337.5	-17.231
3337.6	-12.654
3337.6	-22.114
3337.6	-15.095
3337.6	-16.316
3337.6	-20.588
3337.7	-10.518
3337.7	-19.062
3337.7	-15.706
3337.7	-14.485
3337.7	-20.588
3337.8	-12.959
3337.8	-19.673
3337.8	-17.842
3337.8	-13.875
3337.8	-19.978
3337.9	-12.654
3337.9	-15.4
3337.9	-18.757
3337.9	-11.433
3337.9	-21.809
3338	-17.842
3338	-12.043
3338	-19.368
3338	-13.264
3338	-17.537
3338.1	-19.978
3338.1	-11.738
3338.1	-20.283
3338.1	-15.706
3338.1	-13.875
3338.2	-20.894
3338.2	-12.654
3338.2	-19.368
3338.2	-17.537
3338.2	-11.433
3338.3	-21.199
3338.3	-15.095
3338.3	-15.706
3338.3	-19.978
3338.3	-11.738
3338.4	-19.673
3338.4	-17.537
3338.4	-12.959
3338.4	-20.588
3338.4	-14.18
3338.5	-15.095
3338.5	-20.283
3338.5	-12.043
3338.5	-19.368
3338.5	-16.926
3338.6	-10.518
3338.6	-19.673
3338.6	-13.569
3338.6	-16.621
3338.6	-22.114
3338.7	-11.738
3338.7	-20.588
3338.7	-16.926
3338.7	-12.349
3338.7	-22.114
3338.8	-15.706
3338.8	-14.18
3338.8	-19.062
3338.8	-11.128
3338.8	-19.062
3338.9	-19.062
3338.9	-11.128
3338.9	-20.283
3338.9	-14.485
3338.9	-11.128
3339	-19.978
3339	-11.738
3339	-16.926
3339	-18.452
3339	-11.738
3339.1	-20.283
3339.1	-17.842
3339.1	-14.485
3339.1	-21.199
3339.1	-13.875
3339.2	-16.011
3339.2	-19.062
3339.2	-11.433
3339.2	-20.283
3339.2	-17.537
3339.3	-12.349
3339.3	-20.894
3339.3	-14.485
3339.3	-13.875
3339.3	-20.588
3339.4	-11.128
3339.4	-19.368
3339.4	-17.537
3339.4	-12.349
3339.4	-21.199
3339.5	-12.959
3339.5	-17.231
3339.5	-18.452
3339.5	-10.518
3339.5	-21.504
3339.6	-16.926
3339.6	-16.621
3339.6	-21.199
3339.6	-13.569
3339.6	-22.419
3339.7	-17.231
3339.7	-19.368
3339.7	-18.452
3339.7	-15.095
3339.7	-21.199
3339.8	-15.095
3339.8	-22.419
3339.8	-17.537
3339.8	-18.452
3339.8	-19.673
3339.9	-12.349
3339.9	-20.283
3339.9	-12.654
3339.9	-20.588
3339.9	-15.095
3340	-18.757
3340	-16.011
3340	-18.147
3340	-19.062
3340	-13.569
3340.1	-19.368
3340.1	-11.128
3340.1	-19.368
3340.1	-12.654
3340.1	-20.894
3340.2	-13.569
3340.2	-20.588
3340.2	-14.79
3340.2	-17.537
3340.2	-16.926
3340.3	-15.095
3340.3	-17.842
3340.3	-15.095
3340.3	-19.368
3340.3	-16.011
3340.4	-22.725
3340.4	-13.264
3340.4	-20.283
3340.4	-14.485
3340.4	-19.673
3340.5	-14.79
3340.5	-19.978
3340.5	-16.316
3340.5	-19.062
3340.5	-18.147
3340.6	-13.875
3340.6	-17.231
3340.6	-13.264
3340.6	-17.537
3340.6	-11.128
3340.7	-19.062
3340.7	-12.043
3340.7	-19.978
3340.7	-15.095
3340.7	-21.199
3340.8	-18.147
3340.8	-18.147
3340.8	-18.452
3340.8	-14.18
3340.8	-19.062
3340.9	-11.738
3340.9	-19.978
3340.9	-11.738
3340.9	-19.062
3340.9	-14.18
3341	-16.316
3341	-18.757
3341	-15.095
3341	-19.368
3341	-12.959
3341.1	-21.199
3341.1	-12.959
3341.1	-20.283
3341.1	-16.316
3341.1	-17.537
3341.2	-17.842
3341.2	-13.569
3341.2	-19.368
3341.2	-12.043
3341.2	-18.757
3341.3	-12.654
3341.3	-18.452
3341.3	-17.231
3341.3	-14.79
3341.3	-21.504
3341.4	-12.349
3341.4	-20.283
3341.4	-13.569
3341.4	-19.062
3341.4	-17.231
3341.5	-15.706
3341.5	-18.757
3341.5	-11.738
3341.5	-19.978
3341.5	-12.043
3341.6	-19.673
3341.6	-16.926
3341.6	-15.095
3341.6	-19.062
3341.6	-11.738
3341.7	-20.894
3341.7	-13.875
3341.7	-19.368
3341.7	-16.621
3341.7	-13.875
3341.8	-19.978
3341.8	-12.349
3341.8	-20.588
3341.8	-13.875
3341.8	-16.926
3341.9	-16.621
3341.9	-12.349
3341.9	-20.283
3341.9	-12.349
3341.9	-19.978
3342	-15.095
3342	-16.316
3342	-17.842
3342	-13.569
3342	-21.809
3342.1	-11.738
3342.1	-19.368
3342.1	-16.316
3342.1	-14.79
3342.1	-21.504
3342.2	-12.349
3342.2	-20.894
3342.2	-15.095
3342.2	-18.452
3342.2	-19.368
3342.3	-13.264
3342.3	-20.588
3342.3	-11.128
3342.3	-19.673
3342.3	-15.706
3342.4	-13.875
3342.4	-19.673
3342.4	-11.128
3342.4	-19.978
3342.4	-15.095
3342.5	-18.147
3342.5	-18.452
3342.5	-12.654
3342.5	-21.809
3342.5	-12.043
3342.6	-19.368
3342.6	-18.452
3342.6	-13.875
3342.6	-19.062
3342.6	-11.128
3342.7	-19.062
3342.7	-15.706
3342.7	-17.537
3342.7	-19.673
3342.7	-12.959
3342.8	-21.199
3342.8	-13.875
3342.8	-17.231
3342.8	-16.926
3342.8	-12.959
3342.9	-19.978
3342.9	-12.349
3342.9	-19.978
3342.9	-17.231
3342.9	-15.095
3343	-19.673
3343	-11.738
3343	-19.062
3343	-15.095
3343	-15.4
3343.1	-19.368
3343.1	-11.738
3343.1	-21.199
3343.1	-14.79
3343.1	-17.231
3343.2	-19.062
3343.2	-12.959
3343.2	-19.062
3343.2	-12.654
3343.2	-17.231
3343.3	-16.316
3343.3	-14.79
3343.3	-21.809
3343.3	-12.349
3343.3	-19.368
3343.4	-16.316
3343.4	-12.043
3343.4	-17.842
3343.4	-9.9072
3343.4	-18.452
3343.5	-14.485
3343.5	-15.095
3343.5	-19.062
3343.5	-12.349
3343.5	-21.504
3343.6	-15.095
3343.6	-16.011
3343.6	-19.978
3343.6	-12.654
3343.6	-21.504
3343.7	-16.011
3343.7	-19.368
3343.7	-19.062
3343.7	-13.569
3343.7	-20.894
3343.8	-13.569
3343.8	-16.926
3343.8	-16.316
3343.8	-10.823
3343.8	-19.368
3343.9	-13.264
3343.9	-18.757
3343.9	-17.842
3343.9	-14.18
3343.9	-19.673
3344	-12.349
3344	-20.283
3344	-16.011
3344	-12.349
3344	-19.062
3344.1	-11.433
3344.1	-20.283
3344.1	-18.147
3344.1	-13.875
3344.1	-20.894
3344.2	-11.738
3344.2	-19.062
3344.2	-16.621
3344.2	-13.569
3344.2	-19.062
3344.3	-9.9072
3344.3	-17.842
3344.3	-14.79
3344.3	-13.875
3344.3	-19.978
3344.4	-11.738
3344.4	-20.894
3344.4	-15.706
3344.4	-14.485
3344.4	-20.588
3344.5	-11.738
3344.5	-20.588
3344.5	-15.706
3344.5	-14.485
3344.5	-19.673
3344.6	-13.875
3344.6	-20.588
3344.6	-16.621
3344.6	-14.485
3344.6	-17.842
3344.7	-10.212
3344.7	-20.283
3344.7	-15.095
3344.7	-12.654
3344.7	-19.062
3344.8	-10.823
3344.8	-19.368
3344.8	-16.011
3344.8	-12.654
3344.8	-19.062
3344.9	-9.9072
3344.9	-18.147
3344.9	-17.231
3344.9	-14.18
3344.9	-22.114
3345	-13.264
3345	-19.368
3345	-17.842
3345	-11.738
3345	-19.368
3345.1	-13.875
3345.1	-18.452
3345.1	-17.537
3345.1	-14.485
3345.1	-21.809
3345.2	-14.485
3345.2	-18.452
3345.2	-18.757
3345.2	-10.823
3345.2	-20.588
3345.3	-14.79
3345.3	-15.4
3345.3	-18.757
3345.3	-11.128
3345.3	-19.978
3345.4	-16.621
3345.4	-15.4
3345.4	-19.062
3345.4	-10.823
3345.4	-19.062
3345.5	-15.706
3345.5	-12.959
3345.5	-19.978
3345.5	-11.433
3345.5	-19.673
3345.6	-17.842
3345.6	-12.959
3345.6	-22.114
3345.6	-13.569
3345.6	-16.621
3345.7	-18.757
3345.7	-9.6021
3345.7	-20.894
3345.7	-17.537
3345.7	-13.875
3345.8	-20.588
3345.8	-12.043
3345.8	-18.147
3345.8	-18.147
3345.8	-14.18
3345.9	-19.978
3345.9	-12.959
3345.9	-17.842
3345.9	-18.147
3345.9	-11.433
3346	-21.199
3346	-15.706
3346	-14.485
3346	-20.894
3346	-13.264
3346.1	-19.368
3346.1	-17.537
3346.1	-12.349
3346.1	-20.894
3346.1	-12.349
3346.2	-18.147
3346.2	-19.978
3346.2	-11.738
3346.2	-20.588
3346.2	-16.316
3346.3	-12.654
3346.3	-19.673
3346.3	-11.128
3346.3	-16.621
3346.3	-18.452
3346.4	-11.738
3346.4	-21.199
3346.4	-15.706
3346.4	-14.79
3346.4	-19.978
3346.5	-12.349
3346.5	-19.978
3346.5	-17.231
3346.5	-12.043
3346.5	-19.978
3346.6	-13.875
3346.6	-15.706
3346.6	-18.452
3346.6	-12.043
3346.6	-21.199
3346.7	-17.231
3346.7	-13.875
3346.7	-22.114
3346.7	-14.18
3346.7	-16.621
3346.8	-20.588
3346.8	-11.433
3346.8	-19.368
3346.8	-16.621
3346.8	-12.654
3346.9	-20.588
3346.9	-15.4
3346.9	-15.4
3346.9	-20.283
3346.9	-12.349
3347	-17.842
3347	-16.316
3347	-12.043
3347	-21.199
3347	-14.485
3347.1	-15.4
3347.1	-19.673
3347.1	-12.654
3347.1	-20.588
3347.1	-18.757
3347.2	-13.264
3347.2	-20.283
3347.2	-13.875
3347.2	-14.485
3347.2	-20.894
3347.3	-12.959
3347.3	-18.452
3347.3	-18.452
3347.3	-10.518
3347.3	-19.368
3347.4	-15.4
3347.4	-11.738
3347.4	-20.283
3347.4	-11.433
3347.4	-15.095
3347.5	-19.368
3347.5	-12.349
3347.5	-20.283
3347.5	-19.062
3347.5	-12.654
3347.6	-20.283
3347.6	-14.18
3347.6	-14.485
3347.6	-19.978
3347.6	-12.043
3347.7	-18.757
3347.7	-18.452
3347.7	-12.349
3347.7	-22.419
3347.7	-15.706
3347.8	-15.4
3347.8	-19.978
3347.8	-11.433
3347.8	-19.978
3347.8	-17.231
3347.9	-13.875
3347.9	-19.673
3347.9	-12.654
3347.9	-21.504
3347.9	-16.926
3348	-14.79
3348	-20.283
3348	-10.212
3348	-19.673
3348	-15.706
3348.1	-15.4
3348.1	-18.452
3348.1	-10.823
3348.1	-18.452
3348.1	-13.264
3348.2	-19.062
3348.2	-16.316
3348.2	-15.706
3348.2	-18.757
3348.2	-12.654
3348.3	-21.199
3348.3	-12.959
3348.3	-20.588
3348.3	-15.706
3348.3	-18.757
3348.4	-16.011
3348.4	-13.875
3348.4	-19.673
3348.4	-13.875
3348.4	-21.504
3348.5	-12.043
3348.5	-21.199
3348.5	-14.485
3348.5	-21.504
3348.5	-15.4
3348.6	-19.673
3348.6	-15.095
3348.6	-15.706
3348.6	-19.368
3348.6	-14.79
3348.7	-19.062
3348.7	-13.569
3348.7	-18.147
3348.7	-11.738
3348.7	-19.673
3348.8	-10.823
3348.8	-18.757
3348.8	-12.654
3348.8	-17.842
3348.8	-14.485
3348.9	-18.757
3348.9	-16.621
3348.9	-17.537
3348.9	-17.537
3348.9	-15.095
3349	-19.978
3349	-13.264
3349	-21.199
3349	-13.264
3349	-20.283
3349.1	-14.18
3349.1	-20.283
3349.1	-14.79
3349.1	-17.231
3349.1	-15.4
3349.2	-12.043
3349.2	-17.231
3349.2	-12.349
3349.2	-19.978
3349.2	-12.959
3349.3	-21.199
3349.3	-13.569
3349.3	-18.757
3349.3	-16.621
3349.3	-16.621
3349.4	-17.842
3349.4	-12.043
3349.4	-18.757
3349.4	-12.654
3349.4	-22.114
3349.5	-15.095
3349.5	-18.757
3349.5	-16.621
3349.5	-12.043
3349.5	-19.062
3349.6	-12.959
3349.6	-20.894
3349.6	-12.654
3349.6	-19.368
3349.6	-17.231
3349.7	-16.926
3349.7	-19.062
3349.7	-11.738
3349.7	-17.842
3349.7	-9.9072
3349.8	-18.757
3349.8	-16.011
3349.8	-16.926
3349.8	-18.147
3349.8	-12.959
3349.9	-19.062
3349.9	-13.569
3349.9	-21.199
3349.9	-15.4
3349.9	-17.231
3350	-18.147
3350	-11.433
3350	-20.588
3350	-13.264
3350	-19.368
3350.1	-15.4
3350.1	-14.79
3350.1	-17.842
3350.1	-11.433
3350.1	-19.978
3350.2	-13.264
3350.2	-18.147
3350.2	-15.706
3350.2	-13.569
3350.2	-20.283
3350.3	-12.959
3350.3	-21.504
3350.3	-14.18
3350.3	-16.316
3350.3	-18.147
3350.4	-11.433
3350.4	-18.452
3350.4	-12.043
3350.4	-19.062
3350.4	-14.485
3350.5	-15.706
3350.5	-18.757
3350.5	-10.518
3350.5	-19.978
3350.5	-13.569
3350.6	-16.926
3350.6	-17.842
3350.6	-12.043
3350.6	-19.673
3350.6	-12.349
3350.7	-19.673
3350.7	-15.706
3350.7	-14.485
3350.7	-20.588
3350.7	-10.823
3350.8	-19.978
3350.8	-14.18
3350.8	-18.147
3350.8	-18.757
3350.8	-13.264
3350.9	-20.588
3350.9	-11.738
3350.9	-19.062
3350.9	-15.095
3350.9	-13.875
3351	-19.673
3351	-10.518
3351	-19.673
3351	-13.875
3351	-16.926
3351.1	-19.673
3351.1	-11.433
3351.1	-21.199
3351.1	-13.569
3351.1	-17.537
3351.2	-17.231
3351.2	-12.654
3351.2	-20.588
3351.2	-12.349
3351.2	-19.673
3351.3	-15.4
3351.3	-14.485
3351.3	-19.978
3351.3	-12.349
3351.3	-19.978
3351.4	-14.18
3351.4	-15.095
3351.4	-18.452
3351.4	-12.959
3351.4	-20.283
3351.5	-14.18
3351.5	-18.452
3351.5	-18.147
3351.5	-11.738
3351.5	-19.368
3351.6	-13.875
3351.6	-18.757
3351.6	-16.316
3351.6	-13.569
3351.6	-20.283
3351.7	-12.654
3351.7	-20.283
3351.7	-16.926
3351.7	-12.349
3351.7	-19.978
3351.8	-12.349
3351.8	-19.673
3351.8	-16.926
3351.8	-15.4
3351.8	-18.757
3351.9	-13.569
3351.9	-21.504
3351.9	-15.4
3351.9	-17.842
3351.9	-18.757
3352	-10.823
3352	-19.978
3352	-13.264
3352	-16.926
3352	-18.147
3352.1	-10.823
3352.1	-19.368
3352.1	-12.349
3352.1	-19.368
3352.1	-17.842
3352.2	-12.959
3352.2	-20.588
3352.2	-12.959
3352.2	-20.588
3352.2	-17.537
3352.3	-13.569
3352.3	-20.588
3352.3	-11.433
3352.3	-19.062
3352.3	-16.621
3352.4	-12.959
3352.4	-19.368
3352.4	-12.654
3352.4	-19.978
3352.4	-16.316
3352.5	-14.18
3352.5	-19.368
3352.5	-11.433
3352.5	-18.757
3352.5	-15.095
3352.6	-13.875
3352.6	-19.978
3352.6	-12.043
3352.6	-20.283
3352.6	-16.011
3352.7	-14.485
3352.7	-20.588
3352.7	-12.654
3352.7	-20.894
3352.7	-15.095
3352.8	-12.959
3352.8	-19.978
3352.8	-12.043
3352.8	-20.894
3352.8	-17.842
3352.9	-15.095
3352.9	-20.588
3352.9	-11.433
3352.9	-19.368
3352.9	-16.011
3353	-13.875
3353	-20.283
3353	-10.518
3353	-19.673
3353	-16.926
3353.1	-13.569
3353.1	-21.809
3353.1	-12.043
3353.1	-18.147
3353.1	-16.316
3353.2	-12.043
3353.2	-19.368
3353.2	-12.349
3353.2	-18.452
3353.2	-16.011
3353.3	-13.569
3353.3	-19.978
3353.3	-12.043
3353.3	-17.537
3353.3	-16.316
3353.4	-11.128
3353.4	-20.588
3353.4	-13.569
3353.4	-18.452
3353.4	-19.368
3353.5	-10.518
3353.5	-19.062
3353.5	-13.875
3353.5	-13.875
3353.5	-18.147
3353.6	-11.433
3353.6	-19.978
3353.6	-15.4
3353.6	-14.485
3353.6	-20.588
3353.7	-12.654
3353.7	-20.283
3353.7	-15.706
3353.7	-11.433
3353.7	-20.283
3353.8	-11.738
3353.8	-17.231
3353.8	-18.147
3353.8	-11.433
3353.8	-20.283
3353.9	-14.485
3353.9	-18.147
3353.9	-20.894
3353.9	-11.128
3353.9	-19.368
3354	-15.095
3354	-13.875
3354	-20.588
3354	-12.959
3354	-20.894
3354.1	-16.926
3354.1	-12.349
3354.1	-20.283
3354.1	-13.875
3354.1	-18.147
3354.2	-16.926
3354.2	-11.433
3354.2	-21.504
3354.2	-16.621
3354.2	-16.011
3354.3	-19.978
3354.3	-10.518
3354.3	-17.842
3354.3	-15.095
3354.3	-13.569
3354.4	-21.504
3354.4	-11.433
3354.4	-16.926
3354.4	-18.452
3354.4	-10.823
3354.5	-20.894
3354.5	-15.706
3354.5	-13.569
3354.5	-18.757
3354.5	-11.738
3354.6	-19.062
3354.6	-17.842
3354.6	-13.569
3354.6	-19.978
3354.6	-13.875
3354.7	-18.147
3354.7	-19.062
3354.7	-12.349
3354.7	-20.588
3354.7	-15.4
3354.8	-12.349
3354.8	-20.588
3354.8	-11.738
3354.8	-18.147
3354.8	-18.452
3354.9	-9.2969
3354.9	-21.504
3354.9	-15.706
3354.9	-14.18
3354.9	-22.114
3355	-13.569
3355	-18.452
3355	-17.842
3355	-11.738
3355	-20.894
3355.1	-14.79
3355.1	-13.264
3355.1	-19.673
3355.1	-13.264
3355.1	-20.283
3355.2	-18.757
3355.2	-12.043
3355.2	-19.368
3355.2	-13.569
3355.2	-12.959
3355.3	-19.978
3355.3	-11.433
3355.3	-18.757
3355.3	-18.452
3355.3	-12.043
3355.4	-22.725
3355.4	-17.231
3355.4	-14.485
3355.4	-21.199
3355.4	-11.433
3355.5	-17.231
3355.5	-20.588
3355.5	-12.654
3355.5	-20.283
3355.5	-15.706
3355.6	-11.433
3355.6	-20.283
3355.6	-13.569
3355.6	-17.537
3355.6	-19.368
3355.7	-10.518
3355.7	-19.368
3355.7	-16.621
3355.7	-12.349
3355.7	-22.419
3355.8	-14.485
3355.8	-13.875
3355.8	-19.673
3355.8	-11.738
3355.8	-17.842
3355.9	-20.283
3355.9	-11.128
3355.9	-19.673
3355.9	-16.316
3355.9	-13.264
3356	-19.978
3356	-13.569
3356	-16.621
3356	-18.147
3356	-12.043
3356.1	-22.114
3356.1	-15.706
3356.1	-13.264
3356.1	-20.894
3356.1	-9.9072
3356.2	-17.537
3356.2	-16.926
3356.2	-10.518
3356.2	-20.588
3356.2	-12.959
3356.3	-18.757
3356.3	-18.757
3356.3	-13.569
3356.3	-20.894
3356.3	-14.485
3356.4	-19.673
3356.4	-16.316
3356.4	-17.537
3356.4	-19.368
3356.4	-13.569
3356.5	-21.504
3356.5	-12.654
3356.5	-21.809
3356.5	-16.316
3356.5	-17.842
3356.6	-17.842
3356.6	-13.264
3356.6	-18.147
3356.6	-12.043
3356.6	-20.283
3356.7	-12.349
3356.7	-20.283
3356.7	-15.095
3356.7	-16.621
3356.7	-17.537
3356.8	-16.621
3356.8	-19.673
3356.8	-13.875
3356.8	-20.588
3356.8	-11.433
3356.9	-19.978
3356.9	-13.264
3356.9	-19.062
3356.9	-13.569
3356.9	-17.842
3357	-14.485
3357	-19.062
3357	-18.147
3357	-18.147
3357	-19.673
3357.1	-14.79
3357.1	-18.757
3357.1	-12.349
3357.1	-18.757
3357.1	-12.654
3357.2	-19.368
3357.2	-11.738
3357.2	-21.199
3357.2	-14.18
3357.2	-19.062
3357.3	-17.231
3357.3	-19.062
3357.3	-16.621
3357.3	-15.095
3357.3	-20.588
3357.4	-12.959
3357.4	-19.978
3357.4	-12.654
3357.4	-20.894
3357.4	-12.349
3357.5	-20.283
3357.5	-14.79
3357.5	-18.452
3357.5	-18.147
3357.5	-15.4
3357.6	-18.757
3357.6	-13.264
3357.6	-20.588
3357.6	-12.654
3357.6	-19.368
3357.7	-13.569
3357.7	-18.452
3357.7	-15.706
3357.7	-13.875
3357.7	-18.757
3357.8	-12.349
3357.8	-20.588
3357.8	-12.654
3357.8	-19.978
3357.8	-15.4
3357.9	-18.452
3357.9	-17.537
3357.9	-14.485
3357.9	-19.368
3357.9	-11.433
3358	-20.283
3358	-13.569
3358	-17.842
3358	-16.011
3358	-13.264
3358.1	-18.452
3358.1	-11.128
3358.1	-19.368
3358.1	-12.043
3358.1	-19.062
3358.2	-17.231
3358.2	-15.706
3358.2	-19.673
3358.2	-12.349
3358.2	-18.757
3358.3	-12.654
3358.3	-19.062
3358.3	-17.537
3358.3	-14.18
3358.3	-19.368
3358.4	-10.212
3358.4	-18.452
3358.4	-12.349
3358.4	-17.231
3358.4	-17.231
3358.5	-13.264
3358.5	-18.757
3358.5	-11.128
3358.5	-20.283
3358.5	-16.926
3358.6	-16.926
3358.6	-17.842
3358.6	-14.18
3358.6	-20.894
3358.6	-13.875
3358.7	-22.419
3358.7	-16.926
3358.7	-13.875
3358.7	-19.062
3358.7	-11.738
3358.8	-20.283
3358.8	-15.095
3358.8	-18.147
3358.8	-17.842
3358.8	-12.959
3358.9	-20.894
3358.9	-12.654
3358.9	-19.062
3358.9	-16.926
3358.9	-14.18
3359	-18.757
3359	-12.654
3359	-20.588
3359	-14.485
3359	-18.452
3359.1	-17.842
3359.1	-13.264
3359.1	-19.673
3359.1	-12.349
3359.1	-19.062
3359.2	-15.4
3359.2	-14.18
3359.2	-19.978
3359.2	-12.959
3359.2	-21.199
3359.3	-16.316
3359.3	-17.231
3359.3	-20.283
3359.3	-12.349
3359.3	-20.894
3359.4	-14.18
3359.4	-19.368
3359.4	-17.231
3359.4	-12.959
3359.4	-19.673
3359.5	-12.349
3359.5	-18.452
3359.5	-15.4
3359.5	-13.875
3359.5	-18.757
3359.6	-11.738
3359.6	-21.504
3359.6	-15.095
3359.6	-18.147
3359.6	-18.147
3359.7	-12.654
3359.7	-22.114
3359.7	-13.875
3359.7	-17.537
3359.7	-17.537
3359.8	-12.349
3359.8	-19.978
3359.8	-12.654
3359.8	-19.368
3359.8	-14.79
3359.9	-11.738
3359.9	-18.147
3359.9	-11.433
3359.9	-20.283
3359.9	-17.231
3360	-14.79
3360	-18.147
3360	-12.349
3360	-20.894
3360	-15.095
3360.1	-17.537
3360.1	-17.842
3360.1	-10.518
3360.1	-20.283
3360.1	-14.18
3360.2	-17.842
3360.2	-18.452
3360.2	-11.738
3360.2	-19.062
3360.2	-12.654
3360.3	-18.452
3360.3	-17.537
3360.3	-12.349
3360.3	-19.978
3360.3	-10.518
3360.4	-18.147
3360.4	-17.231
3360.4	-12.043
3360.4	-19.062
3360.4	-11.738
3360.5	-19.062
3360.5	-16.621
3360.5	-13.875
3360.5	-19.062
3360.5	-11.433
3360.6	-19.673
3360.6	-15.706
3360.6	-14.79
3360.6	-19.978
3360.6	-11.128
3360.7	-19.368
3360.7	-14.485
3360.7	-14.79
3360.7	-20.283
3360.7	-12.654
3360.8	-20.588
3360.8	-15.4
3360.8	-14.79
3360.8	-19.062
3360.8	-12.654
3360.9	-20.894
3360.9	-14.18
3360.9	-14.18
3360.9	-18.147
3360.9	-10.518
3361	-20.283
3361	-15.706
3361	-14.79
3361	-19.062
3361	-11.738
3361.1	-19.978
3361.1	-16.316
3361.1	-15.4
3361.1	-17.842
3361.1	-12.043
3361.2	-20.283
3361.2	-14.18
3361.2	-16.011
3361.2	-19.673
3361.2	-11.128
3361.3	-19.062
3361.3	-14.79
3361.3	-16.011
3361.3	-20.588
3361.3	-11.738
3361.4	-20.588
3361.4	-15.095
3361.4	-15.4
3361.4	-22.114
3361.4	-13.875
3361.5	-22.419
3361.5	-16.621
3361.5	-13.569
3361.5	-20.588
3361.5	-12.349
3361.6	-21.199
3361.6	-17.231
3361.6	-15.095
3361.6	-19.978
3361.6	-12.043
3361.7	-19.368
3361.7	-18.147
3361.7	-13.875
3361.7	-21.809
3361.7	-13.569
3361.8	-19.062
3361.8	-19.062
3361.8	-11.433
3361.8	-20.283
3361.8	-14.18
3361.9	-16.011
3361.9	-19.368
3361.9	-12.043
3361.9	-20.588
3361.9	-14.79
3362	-15.4
3362	-19.062
3362	-10.823
3362	-18.757
3362	-14.18
3362.1	-13.264
3362.1	-18.147
3362.1	-10.212
3362.1	-20.283
3362.1	-17.842
3362.2	-13.569
3362.2	-22.114
3362.2	-14.18
3362.2	-18.452
3362.2	-19.368
3362.3	-11.433
3362.3	-19.368
3362.3	-15.706
3362.3	-16.621
3362.3	-19.673
3362.4	-12.959
3362.4	-20.894
3362.4	-14.79
3362.4	-14.18
3362.4	-20.588
3362.5	-12.349
3362.5	-19.673
3362.5	-17.537
3362.5	-12.959
3362.5	-22.114
3362.6	-13.875
3362.6	-17.231
3362.6	-19.368
3362.6	-11.128
3362.6	-19.368
3362.7	-16.316
3362.7	-12.654
3362.7	-18.757
3362.7	-12.349
3362.7	-18.147
3362.8	-18.147
3362.8	-12.349
3362.8	-19.673
3362.8	-12.654
3362.8	-14.18
3362.9	-18.452
3362.9	-10.212
3362.9	-19.978
3362.9	-16.926
3362.9	-12.654
3363	-22.114
3363	-14.18
3363	-18.452
3363	-19.368
3363	-10.518
3363.1	-19.062
3363.1	-14.79
3363.1	-14.485
3363.1	-21.504
3363.1	-13.264
3363.2	-19.062
3363.2	-18.757
3363.2	-12.043
3363.2	-20.894
3363.2	-15.706
3363.3	-14.18
3363.3	-18.757
3363.3	-10.823
3363.3	-18.147
3363.3	-17.231
3363.4	-12.043
3363.4	-20.588
3363.4	-13.875
3363.4	-14.18
3363.4	-19.368
3363.5	-11.738
3363.5	-19.368
3363.5	-17.231
3363.5	-12.043
3363.5	-20.588
3363.6	-15.706
3363.6	-15.095
3363.6	-20.283
3363.6	-11.128
3363.6	-18.452
3363.7	-18.147
3363.7	-12.043
3363.7	-22.419
3363.7	-17.231
3363.7	-15.095
3363.8	-20.894
3363.8	-11.738
3363.8	-18.452
3363.8	-18.147
3363.8	-10.518
3363.9	-19.062
3363.9	-16.316
3363.9	-12.959
3363.9	-22.114
3363.9	-15.706
3364	-17.537
3364	-19.673
3364	-11.738
3364	-19.978
3364	-16.621
3364.1	-11.433
3364.1	-19.673
3364.1	-13.875
3364.1	-15.706
3364.1	-20.894
3364.2	-13.875
3364.2	-20.283
3364.2	-17.537
3364.2	-9.9072
3364.2	-19.368
3364.3	-15.706
3364.3	-12.654
3364.3	-19.062
3364.3	-12.349
3364.3	-18.757
3364.4	-19.368
3364.4	-12.654
3364.4	-20.588
3364.4	-14.18
3364.4	-11.738
3364.5	-18.452
3364.5	-11.738
3364.5	-19.062
3364.5	-16.316
3364.5	-13.569
3364.6	-19.368
3364.6	-12.959
3364.6	-19.368
3364.6	-19.062
3364.6	-15.095
3364.7	-21.199
3364.7	-11.738
3364.7	-19.978
3364.7	-16.011
3364.7	-15.4
3364.8	-19.062
3364.8	-12.043
3364.8	-19.368
3364.8	-13.264
3364.8	-19.062
3364.9	-18.147
3364.9	-14.18
3364.9	-19.062
3364.9	-10.823
3364.9	-19.062
3365	-11.128
3365	-18.757
3365	-14.485
3365	-18.147
3365	-17.231
3365.1	-14.79
3365.1	-19.368
3365.1	-12.349
3365.1	-19.062
3365.1	-11.128
3365.2	-18.757
3365.2	-11.128
3365.2	-18.757
3365.2	-14.18
3365.2	-18.452
3365.3	-15.4
3365.3	-16.621
3365.3	-16.316
3365.3	-15.4
3365.3	-19.368
3365.4	-12.349
3365.4	-19.673
3365.4	-13.264
3365.4	-19.673
3365.4	-12.654
3365.5	-20.894
3365.5	-11.738
3365.5	-20.588
3365.5	-13.569
3365.5	-18.147
3365.6	-14.79
3365.6	-17.231
3365.6	-14.79
3365.6	-15.706
3365.6	-17.231
3365.7	-12.654
3365.7	-19.062
3365.7	-12.349
3365.7	-20.894
3365.7	-13.264
3365.8	-21.199
3365.8	-16.316
3365.8	-20.283
3365.8	-16.316
3365.8	-16.316
3365.9	-17.842
3365.9	-12.349
3365.9	-19.062
3365.9	-11.433
3365.9	-19.062
3366	-11.738
3366	-18.757
3366	-14.485
3366	-17.842
3366	-17.842
3366.1	-12.959
3366.1	-19.062
3366.1	-12.349
3366.1	-19.673
3366.1	-13.264
3366.2	-20.283
3366.2	-15.095
3366.2	-18.147
3366.2	-16.011
3366.2	-11.128
3366.3	-18.757
3366.3	-11.433
3366.3	-19.978
3366.3	-15.095
3366.3	-17.537
3366.4	-16.316
3366.4	-13.875
3366.4	-19.062
3366.4	-12.349
3366.4	-20.283
3366.5	-13.875
3366.5	-20.588
3366.5	-17.537
3366.5	-14.79
3366.5	-19.673
3366.6	-11.128
3366.6	-18.147
3366.6	-11.128
3366.6	-17.537
3366.6	-15.4
3366.7	-13.569
3366.7	-18.757
3366.7	-10.823
3366.7	-21.809
3366.7	-15.706
3366.8	-19.368
3366.8	-17.231
3366.8	-12.959
3366.8	-18.147
3366.8	-11.433
3366.9	-21.504
3366.9	-13.875
3366.9	-17.231
3366.9	-17.537
3366.9	-12.959
3367	-20.283
3367	-12.349
3367	-19.062
3367	-14.485
3367	-16.621
3367.1	-19.062
3367.1	-12.043
3367.1	-20.894
3367.1	-13.875
3367.1	-17.842
3367.2	-16.316
3367.2	-15.095
3367.2	-20.283
3367.2	-11.433
3367.2	-20.588
3367.3	-13.875
3367.3	-15.706
3367.3	-17.842
3367.3	-11.433
3367.3	-18.452
3367.4	-11.128
3367.4	-16.621
3367.4	-14.79
3367.4	-13.875
3367.4	-19.978
3367.5	-10.518
3367.5	-19.978
3367.5	-15.4
3367.5	-16.621
3367.5	-20.283
3367.6	-14.18
3367.6	-20.894
3367.6	-13.875
3367.6	-18.757
3367.6	-17.231
3367.7	-13.569
3367.7	-19.368
3367.7	-11.738
3367.7	-18.757
3367.7	-14.18
3367.8	-14.485
3367.8	-19.673
3367.8	-12.654
3367.8	-20.588
3367.8	-14.485
3367.9	-15.706
3367.9	-17.537
3367.9	-11.128
3367.9	-19.062
3367.9	-12.654
3368	-18.452
3368	-16.926
3368	-12.959
3368	-20.283
3368	-10.518
3368.1	-18.757
3368.1	-16.011
3368.1	-14.79
3368.1	-19.062
3368.1	-12.349
3368.2	-20.588
3368.2	-15.095
3368.2	-17.231
3368.2	-19.062
3368.2	-11.433
3368.3	-20.894
3368.3	-12.654
3368.3	-17.537
3368.3	-17.842
3368.3	-12.043
3368.4	-20.894
3368.4	-12.959
3368.4	-19.673
3368.4	-17.231
3368.4	-14.18
3368.5	-20.588
3368.5	-12.349
3368.5	-20.283
3368.5	-15.706
3368.5	-13.569
3368.6	-18.757
3368.6	-12.654
3368.6	-19.978
3368.6	-14.79
3368.6	-16.621
3368.7	-18.147
3368.7	-12.043
3368.7	-21.504
3368.7	-14.485
3368.7	-16.926
3368.8	-17.537
3368.8	-10.823
3368.8	-20.588
3368.8	-14.485
3368.8	-18.757
3368.9	-17.537
3368.9	-12.959
3368.9	-20.283
3368.9	-14.18
3368.9	-19.062
3369	-18.757
3369	-12.349
3369	-19.673
3369	-12.043
3369	-17.537
3369.1	-17.842
3369.1	-12.959
3369.1	-20.894
3369.1	-12.349
3369.1	-19.673
3369.2	-17.537
3369.2	-15.706
3369.2	-21.809
3369.2	-12.654
3369.2	-19.978
3369.3	-17.231
3369.3	-14.485
3369.3	-21.809
3369.3	-12.654
3369.3	-21.199
3369.4	-16.316
3369.4	-13.264
3369.4	-20.894
3369.4	-12.654
3369.4	-19.368
3369.5	-15.095
3369.5	-12.959
3369.5	-19.978
3369.5	-12.043
3369.5	-18.757
3369.6	-15.706
3369.6	-12.349
3369.6	-19.062
3369.6	-11.738
3369.6	-19.673
3369.7	-17.231
3369.7	-11.738
3369.7	-19.673
3369.7	-12.349
3369.7	-19.978
3369.8	-17.842
3369.8	-12.959
3369.8	-19.978
3369.8	-11.433
3369.8	-19.062
3369.9	-17.231
3369.9	-12.654
3369.9	-19.978
3369.9	-13.264
3369.9	-17.842
3370	-16.316
3370	-12.043
3370	-19.368
3370	-12.349
3370	-18.147
3370.1	-17.231
3370.1	-11.738
3370.1	-20.894
3370.1	-12.959
3370.1	-16.011
3370.2	-17.842
3370.2	-10.212
3370.2	-20.588
3370.2	-16.316
3370.2	-15.706
3370.3	-18.757
3370.3	-11.128
3370.3	-18.757
3370.3	-16.011
3370.3	-13.875
3370.4	-20.283
3370.4	-11.433
3370.4	-18.452
3370.4	-17.537
3370.4	-15.095
3370.5	-22.419
3370.5	-11.738
3370.5	-17.842
3370.5	-16.926
3370.5	-11.738
3370.6	-20.283
3370.6	-12.959
3370.6	-16.011
3370.6	-17.842
3370.6	-9.9072
3370.7	-19.368
3370.7	-15.4
3370.7	-13.264
3370.7	-18.757
3370.7	-12.959
3370.8	-19.978
3370.8	-17.231
3370.8	-14.485
3370.8	-21.809
3370.8	-12.043
3370.9	-17.231
3370.9	-17.231
3370.9	-10.823
3370.9	-20.283
3370.9	-14.18
3371	-15.4
3371	-19.673
3371	-11.433
3371	-20.283
3371	-17.537
3371.1	-14.79
3371.1	-20.283
3371.1	-12.349
3371.1	-19.673
3371.1	-17.842
3371.2	-12.349
3371.2	-20.283
3371.2	-14.79
3371.2	-14.79
3371.2	-18.147
3371.3	-10.518
3371.3	-18.147
3371.3	-16.621
3371.3	-13.264
3371.3	-21.504
3371.4	-13.569
3371.4	-17.231
3371.4	-18.757
3371.4	-10.212
3371.4	-20.283
3371.5	-13.875
3371.5	-13.569
3371.5	-21.199
3371.5	-12.349
3371.5	-18.147
3371.6	-17.842
3371.6	-11.738
3371.6	-21.504
3371.6	-16.011
3371.6	-15.706
3371.7	-19.673
3371.7	-11.128
3371.7	-18.452
3371.7	-17.231
3371.7	-11.128
3371.8	-19.673
3371.8	-14.485
3371.8	-13.875
3371.8	-19.673
3371.8	-11.433
3371.9	-19.368
3371.9	-18.452
3371.9	-12.959
3371.9	-20.283
3371.9	-13.569
3372	-15.706
3372	-19.368
3372	-9.9072
3372	-19.673
3372	-16.011
3372.1	-11.128
3372.1	-20.894
3372.1	-15.4
3372.1	-14.79
3372.1	-20.894
3372.2	-10.823
3372.2	-18.452
3372.2	-19.368
3372.2	-12.043
3372.2	-21.199
3372.3	-16.011
3372.3	-14.79
3372.3	-20.283
3372.3	-12.654
3372.3	-20.283
3372.4	-19.062
3372.4	-11.738
3372.4	-20.588
3372.4	-16.621
3372.4	-13.264
3372.5	-20.588
3372.5	-13.875
3372.5	-15.095
3372.5	-18.452
3372.5	-10.212
3372.6	-18.147
3372.6	-16.621
3372.6	-10.823
3372.6	-19.673
3372.6	-15.4
3372.7	-14.79
3372.7	-20.588
3372.7	-11.738
3372.7	-18.757
3372.7	-17.842
3372.8	-11.433
3372.8	-20.894
3372.8	-14.485
3372.8	-16.316
3372.8	-19.673
3372.9	-12.654
3372.9	-20.283
3372.9	-17.231
3372.9	-16.316
3372.9	-19.673
3373	-10.212
3373	-19.368
3373	-14.18
3373	-18.147
3373	-19.368
3373.1	-12.349
3373.1	-19.368
3373.1	-11.738
3373.1	-19.673
3373.1	-16.926
3373.2	-16.926
3373.2	-18.452
3373.2	-11.433
3373.2	-21.504
3373.2	-12.959
3373.3	-22.419
3373.3	-16.926
3373.3	-19.673
3373.3	-15.706
3373.3	-18.452
3373.4	-19.368
3373.4	-14.18
3373.4	-19.978
3373.4	-12.349
3373.4	-20.588
3373.5	-11.738
3373.5	-20.588
3373.5	-14.485
3373.5	-19.673
3373.5	-15.706
3373.6	-18.757
3373.6	-16.926
3373.6	-17.231
3373.6	-18.757
3373.6	-13.569
3373.7	-18.757
3373.7	-12.654
3373.7	-19.673
3373.7	-12.349
3373.7	-19.368
3373.8	-12.043
3373.8	-19.062
3373.8	-13.875
3373.8	-20.894
3373.8	-16.621
3373.9	-19.368
3373.9	-17.842
3373.9	-16.011
3373.9	-19.062
3373.9	-14.18
3374	-19.673
3374	-13.264
3374	-20.283
3374	-11.433
3374	-19.673
3374.1	-13.875
3374.1	-18.452
3374.1	-13.569
3374.1	-15.095
3374.1	-16.926
3374.2	-13.875
3374.2	-19.978
3374.2	-12.349
3374.2	-20.283
3374.2	-12.349
3374.3	-19.368
3374.3	-15.095
3374.3	-19.062
3374.3	-16.316
3374.3	-13.569
3374.4	-18.147
3374.4	-12.043
3374.4	-19.978
3374.4	-12.654
3374.4	-20.283
3374.5	-13.875
3374.5	-17.231
3374.5	-17.231
3374.5	-14.18
3374.5	-19.673
3374.6	-12.349
3374.6	-19.978
3374.6	-13.264
3374.6	-19.673
3374.6	-17.231
3374.7	-14.79
3374.7	-18.147
3374.7	-11.433
3374.7	-19.062
3374.7	-12.043
3374.8	-20.283
3374.8	-16.011
3374.8	-15.4
3374.8	-16.316
3374.8	-11.128
3374.9	-19.368
3374.9	-11.433
3374.9	-19.368
3374.9	-13.875
3374.9	-16.011
3375	-18.147
3375	-12.654
3375	-21.809
3375	-12.959
3375	-19.368
3375.1	-16.011
3375.1	-15.706
3375.1	-18.757
3375.1	-12.349
3375.1	-20.283
3375.2	-13.264
3375.2	-18.757
3375.2	-17.537
3375.2	-15.706
3375.2	-19.978
3375.3	-11.738
3375.3	-20.894
3375.3	-14.79
3375.3	-19.368
3375.3	-17.842
3375.4	-12.959
3375.4	-20.588
3375.4	-12.043
3375.4	-20.894
3375.4	-17.231
3375.5	-16.011
3375.5	-18.147
3375.5	-10.518
3375.5	-19.368
3375.5	-13.875
3375.6	-19.368
3375.6	-18.757
3375.6	-14.18
3375.6	-21.199
3375.6	-12.349
3375.7	-20.894
3375.7	-16.621
3375.7	-16.926
3375.7	-18.757
3375.7	-11.433
3375.8	-20.588
3375.8	-14.18
3375.8	-19.062
3375.8	-18.147
3375.8	-12.959
3375.9	-19.978
3375.9	-10.823
3375.9	-19.368
3375.9	-16.011
3375.9	-15.4
3376	-19.062
3376	-11.738
3376	-20.588
3376	-13.875
3376	-18.147
3376.1	-17.537
3376.1	-11.738
3376.1	-19.368
3376.1	-12.654
3376.1	-19.978
3376.2	-17.842
3376.2	-15.095
3376.2	-19.978
3376.2	-11.738
3376.2	-19.673
3376.3	-13.875
3376.3	-16.316
3376.3	-18.757
3376.3	-11.433
3376.3	-19.368
3376.4	-12.349
3376.4	-15.4
3376.4	-17.842
3376.4	-12.959
3376.4	-20.283
3376.5	-12.959
3376.5	-20.283
3376.5	-16.926
3376.5	-14.18
3376.5	-19.978
3376.6	-10.823
3376.6	-19.062
3376.6	-15.095
3376.6	-14.79
3376.6	-19.368
3376.7	-12.349
3376.7	-19.368
3376.7	-14.18
3376.7	-16.011
3376.7	-17.537
3376.8	-10.518
3376.8	-19.062
3376.8	-12.654
3376.8	-18.452
3376.8	-18.757
3376.9	-12.654
3376.9	-21.199
3376.9	-12.654
3376.9	-17.537
3376.9	-15.4
3377	-11.128
3377	-18.452
3377	-11.128
3377	-19.368
3377	-16.011
3377.1	-14.485
3377.1	-20.588
3377.1	-11.738
3377.1	-19.673
3377.1	-14.18
3377.2	-14.18
3377.2	-18.757
3377.2	-11.738
3377.2	-21.199
3377.2	-14.485
3377.3	-16.316
3377.3	-18.757
3377.3	-12.349
3377.3	-21.809
3377.3	-13.875
3377.4	-16.926
3377.4	-17.842
3377.4	-11.738
3377.4	-19.368
3377.4	-13.264
3377.5	-17.537
3377.5	-17.842
3377.5	-11.433
3377.5	-19.368
3377.5	-13.569
3377.6	-19.062
3377.6	-18.147
3377.6	-12.654
3377.6	-19.978
3377.6	-11.738
3377.7	-17.231
3377.7	-17.231
3377.7	-12.349
3377.7	-19.978
3377.7	-12.043
3377.8	-17.842
3377.8	-15.706
3377.8	-12.654
3377.8	-20.588
3377.8	-12.349
3377.9	-20.283
3377.9	-19.062
3377.9	-12.654
3377.9	-23.03
3377.9	-13.264
3378	-18.757
3378	-18.147
3378	-12.654
3378	-19.978
3378	-12.959
3378.1	-18.147
3378.1	-16.621
3378.1	-12.349
3378.1	-19.673
3378.1	-12.654
3378.2	-18.757
3378.2	-17.842
3378.2	-11.433
3378.2	-20.588
3378.2	-14.18
3378.3	-17.842
3378.3	-18.757
3378.3	-13.264
3378.3	-21.199
3378.3	-16.011
3378.4	-17.231
3378.4	-19.368
3378.4	-12.654
3378.4	-20.283
3378.4	-14.18
3378.5	-16.621
3378.5	-20.283
3378.5	-11.738
3378.5	-21.504
3378.5	-15.706
3378.6	-13.569
3378.6	-20.283
3378.6	-12.349
3378.6	-20.894
3378.6	-17.231
3378.7	-12.654
3378.7	-20.588
3378.7	-12.654
3378.7	-18.757
3378.7	-16.621
3378.8	-11.128
3378.8	-18.757
3378.8	-11.433
3378.8	-17.537
3378.8	-19.062
3378.9	-12.349
3378.9	-20.894
3378.9	-13.875
3378.9	-14.79
3378.9	-19.673
3379	-11.128
3379	-20.283
3379	-17.231
3379	-12.959
3379	-19.673
3379.1	-11.738
3379.1	-19.673
3379.1	-18.452
3379.1	-12.349
3379.1	-20.283
3379.2	-14.18
3379.2	-18.757
3379.2	-21.504
3379.2	-13.264
3379.2	-19.978
3379.3	-15.095
3379.3	-13.875
3379.3	-18.452
3379.3	-12.959
3379.3	-19.062
3379.4	-15.706
3379.4	-13.264
3379.4	-21.504
3379.4	-14.485
3379.4	-18.757
3379.5	-19.062
3379.5	-10.212
3379.5	-19.368
3379.5	-15.095
3379.5	-12.959
3379.6	-20.283
3379.6	-10.212
3379.6	-17.842
3379.6	-18.757
3379.6	-12.959
3379.7	-21.199
3379.7	-15.095
3379.7	-16.316
3379.7	-18.757
3379.7	-11.738
3379.8	-19.368
3379.8	-16.011
3379.8	-12.959
3379.8	-19.978
3379.8	-13.264
3379.9	-18.452
3379.9	-19.368
3379.9	-11.433
3379.9	-19.978
3379.9	-13.875
3380	-12.043
3380	-20.588
3380	-12.959
3380	-19.368
3380	-19.368
3380.1	-10.823
3380.1	-21.504
3380.1	-16.011
3380.1	-13.264
3380.1	-19.978
3380.2	-12.349
3380.2	-17.231
3380.2	-18.147
3380.2	-12.654
3380.2	-20.283
3380.3	-16.011
3380.3	-12.043
3380.3	-18.452
3380.3	-11.128
3380.3	-20.283
3380.4	-18.757
3380.4	-10.823
3380.4	-21.199
3380.4	-16.316
3380.4	-13.569
3380.5	-22.114
3380.5	-13.569
3380.5	-17.231
3380.5	-18.147
3380.5	-10.823
3380.6	-19.978
3380.6	-16.621
3380.6	-11.738
3380.6	-20.283
3380.6	-13.264
3380.7	-16.316
3380.7	-20.894
3380.7	-11.433
3380.7	-20.283
3380.7	-17.537
3380.8	-10.212
3380.8	-23.64
3380.8	-16.316
3380.8	-13.875
3380.8	-20.894
3380.9	-11.433
3380.9	-17.231
3380.9	-18.147
3380.9	-11.128
3380.9	-19.368
3381	-16.011
3381	-12.654
3381	-21.504
3381	-13.264
3381	-17.842
3381.1	-18.452
3381.1	-9.9072
3381.1	-20.283
3381.1	-14.485
3381.1	-14.18
3381.2	-21.199
3381.2	-12.349
3381.2	-20.894
3381.2	-15.4
3381.2	-13.569
3381.3	-20.283
3381.3	-10.823
3381.3	-18.452
3381.3	-17.231
3381.3	-14.79
3381.4	-19.978
3381.4	-12.349
3381.4	-20.894
3381.4	-14.79
3381.4	-16.621
3381.5	-16.621
3381.5	-13.875
3381.5	-21.199
3381.5	-13.264
3381.5	-21.809
3381.6	-16.621
3381.6	-18.452
3381.6	-18.147
3381.6	-13.875
3381.6	-18.757
3381.7	-11.738
3381.7	-18.452
3381.7	-10.518
3381.7	-17.537
3381.7	-13.875
3381.8	-17.537
3381.8	-17.231
3381.8	-15.095
3381.8	-18.147
3381.8	-12.654
3381.9	-20.283
3381.9	-12.349
3381.9	-19.978
3381.9	-11.738
3381.9	-19.673
3382	-13.875
3382	-19.673
3382	-14.485
3382	-18.757
3382	-16.011
3382.1	-16.316
3382.1	-17.231
3382.1	-13.264
3382.1	-19.062
3382.1	-13.264
3382.2	-19.673
3382.2	-12.654
3382.2	-19.673
3382.2	-11.433
3382.2	-19.673
3382.3	-12.043
3382.3	-17.537
3382.3	-12.349
3382.3	-16.926
3382.3	-15.4
3382.4	-15.4
3382.4	-17.537
3382.4	-13.264
3382.4	-19.062
3382.4	-12.654
3382.5	-20.894
3382.5	-12.959
3382.5	-20.894
3382.5	-15.4
3382.5	-18.452
3382.6	-16.621
3382.6	-14.485
3382.6	-18.147
3382.6	-12.043
3382.6	-19.062
3382.7	-12.349
3382.7	-19.978
3382.7	-14.18
3382.7	-19.062
3382.7	-16.316
3382.8	-14.485
3382.8	-17.842
3382.8	-13.569
3382.8	-22.114
3382.8	-13.264
3382.9	-21.809
3382.9	-15.095
3382.9	-17.537
3382.9	-18.147
3382.9	-14.79
3383	-19.368
3383	-12.349
3383	-19.368
3383	-13.264
3383	-19.978
3383.1	-18.452
3383.1	-14.79
3383.1	-19.368
3383.1	-11.128
3383.1	-20.283
3383.2	-14.18
3383.2	-20.894
3383.2	-17.231
3383.2	-14.18
3383.2	-18.452
3383.3	-12.959
3383.3	-20.894
3383.3	-13.264
3383.3	-18.147
3383.3	-15.095
3383.4	-12.349
3383.4	-18.147
3383.4	-12.349
3383.4	-20.894
3383.4	-13.875
3383.5	-17.842
3383.5	-17.231
3383.5	-15.095
3383.5	-22.114
3383.5	-12.959
3383.6	-19.368
3383.6	-14.485
3383.6	-15.706
3383.6	-16.926
3383.6	-13.875
3383.7	-19.978
3383.7	-10.823
3383.7	-18.757
3383.7	-13.875
3383.7	-14.485
3383.8	-18.452
3383.8	-10.212
3383.8	-20.283
3383.8	-12.043
3383.8	-16.926
3383.9	-17.231
3383.9	-13.264
3383.9	-19.062
3383.9	-11.738
3383.9	-18.757
3384	-13.875
3384	-16.316
3384	-19.062
3384	-11.433
3384	-19.673
3384.1	-12.043
3384.1	-17.537
3384.1	-17.537
3384.1	-13.569
3384.1	-18.452
3384.2	-10.823
3384.2	-19.062
3384.2	-14.18
3384.2	-15.095
3384.2	-18.757
3384.3	-12.654
3384.3	-22.114
3384.3	-15.095
3384.3	-19.978
3384.3	-19.673
3384.4	-12.349
3384.4	-18.147
3384.4	-10.823
3384.4	-18.147
3384.4	-16.316
3384.5	-15.095
3384.5	-19.673
3384.5	-12.654
3384.5	-22.114
3384.5	-14.79
3384.6	-16.926
3384.6	-17.231
3384.6	-10.212
3384.6	-19.673
3384.6	-13.569
3384.7	-19.673
3384.7	-18.147
3384.7	-13.875
3384.7	-21.504
3384.7	-12.959
3384.8	-20.894
3384.8	-15.706
3384.8	-13.569
3384.8	-19.368
3384.8	-11.433
3384.9	-20.588
3384.9	-15.706
3384.9	-16.621
3384.9	-19.368
3384.9	-12.959
3385	-20.894
3385	-15.095
3385	-17.537
3385	-17.842
3385	-14.18
3385.1	-21.809
3385.1	-13.875
3385.1	-20.283
3385.1	-17.231
3385.1	-12.959
3385.2	-19.978
3385.2	-11.128
3385.2	-20.894
3385.2	-16.316
3385.2	-11.433
3385.3	-17.842
3385.3	-11.433
3385.3	-19.673
3385.3	-16.011
3385.3	-16.011
3385.4	-19.062
3385.4	-12.654
3385.4	-22.114
3385.4	-16.316
3385.4	-17.842
3385.5	-19.673
3385.5	-11.433
3385.5	-20.588
3385.5	-15.4
3385.5	-18.757
3385.6	-19.368
3385.6	-13.569
3385.6	-19.978
3385.6	-12.959
3385.6	-17.231
3385.7	-16.926
3385.7	-11.128
3385.7	-19.673
3385.7	-12.349
3385.7	-19.062
3385.8	-17.231
3385.8	-12.349
3385.8	-21.504
3385.8	-11.738
3385.8	-17.537
3385.9	-16.926
3385.9	-12.043
3385.9	-20.283
3385.9	-13.264
3385.9	-18.147
3386	-17.842
3386	-13.264
3386	-20.283
3386	-11.433
3386	-18.452
3386.1	-15.706
3386.1	-12.349
3386.1	-20.588
3386.1	-13.875
3386.1	-19.368
3386.2	-18.452
3386.2	-15.095
3386.2	-20.894
3386.2	-12.654
3386.2	-18.147
3386.3	-16.621
3386.3	-11.128
3386.3	-18.757
3386.3	-11.738
3386.3	-17.842
3386.4	-17.231
3386.4	-12.349
3386.4	-19.368
3386.4	-12.959
3386.4	-18.452
3386.5	-16.316
3386.5	-12.959
3386.5	-21.809
3386.5	-11.738
3386.5	-17.537
3386.6	-19.062
3386.6	-12.349
3386.6	-20.894
3386.6	-13.569
3386.6	-15.095
3386.7	-17.842
3386.7	-11.433
3386.7	-21.199
3386.7	-15.706
3386.7	-15.706
3386.8	-16.926
3386.8	-9.9072
3386.8	-19.673
3386.8	-14.79
3386.8	-14.485
3386.9	-19.062
3386.9	-9.9072
3386.9	-18.452
3386.9	-14.79
3386.9	-12.349
3387	-19.368
3387	-12.043
3387	-19.368
3387	-17.537
3387	-12.654
3387.1	-19.978
3387.1	-14.18
3387.1	-17.537
3387.1	-16.621
3387.1	-11.738
3387.2	-20.283
3387.2	-15.095
3387.2	-17.842
3387.2	-19.062
3387.2	-11.738
3387.3	-21.504
3387.3	-17.231
3387.3	-15.095
3387.3	-20.588
3387.3	-10.518
3387.4	-19.368
3387.4	-18.452
3387.4	-14.18
3387.4	-21.504
3387.4	-13.875
3387.5	-18.147
3387.5	-17.842
3387.5	-11.128
3387.5	-21.199
3387.5	-13.875
3387.6	-13.569
3387.6	-19.062
3387.6	-11.128
3387.6	-19.673
3387.6	-16.621
3387.7	-12.349
3387.7	-18.757
3387.7	-11.128
3387.7	-16.621
3387.7	-16.926
3387.8	-11.128
3387.8	-19.673
3387.8	-12.654
3387.8	-15.4
3387.8	-20.894
3387.9	-12.043
3387.9	-19.978
3387.9	-17.842
3387.9	-11.433
3387.9	-22.114
3388	-16.011
3388	-19.978
3388	-20.283
3388	-11.738
3388	-18.757
3388.1	-16.011
3388.1	-13.569
3388.1	-20.283
3388.1	-12.349
3388.1	-18.147
3388.2	-16.621
3388.2	-10.823
3388.2	-19.673
3388.2	-15.706
3388.2	-15.4
3388.3	-18.147
3388.3	-12.043
3388.3	-20.283
3388.3	-16.926
3388.3	-14.79
3388.4	-21.199
3388.4	-12.959
3388.4	-14.18
3388.4	-19.673
3388.4	-10.823
3388.5	-19.062
3388.5	-16.621
3388.5	-10.823
3388.5	-20.588
3388.5	-15.4
3388.6	-16.316
3388.6	-19.978
3388.6	-12.654
3388.6	-18.147
3388.6	-16.926
3388.7	-13.569
3388.7	-19.062
3388.7	-12.349
3388.7	-14.485
3388.7	-19.673
3388.8	-12.959
3388.8	-20.894
3388.8	-19.062
3388.8	-12.349
3388.8	-20.283
3388.9	-14.18
3388.9	-13.875
3388.9	-19.368
3388.9	-11.128
3388.9	-17.231
3389	-18.452
3389	-12.349
3389	-21.199
3389	-17.231
3389	-13.569
3389.1	-20.283
3389.1	-11.738
3389.1	-16.926
3389.1	-19.673
3389.1	-11.128
3389.2	-19.978
3389.2	-17.231
3389.2	-10.212
3389.2	-21.199
3389.2	-14.485
3389.3	-14.18
3389.3	-20.283
3389.3	-12.043
3389.3	-17.842
3389.3	-19.062
3389.4	-11.738
3389.4	-20.283
3389.4	-15.095
3389.4	-13.875
3389.4	-19.368
3389.5	-11.128
3389.5	-19.062
3389.5	-17.231
3389.5	-12.959
3389.5	-19.062
3389.6	-11.738
3389.6	-18.757
3389.6	-16.926
3389.6	-13.264
3389.6	-20.283
3389.7	-11.128
3389.7	-20.588
3389.7	-17.537
3389.7	-16.621
3389.7	-20.283
3389.8	-13.264
3389.8	-19.978
3389.8	-13.569
3389.8	-21.504
3389.8	-16.621
3389.9	-18.147
3389.9	-20.588
3389.9	-13.875
3389.9	-22.419
3389.9	-13.569
3390	-20.588
3390	-14.18
3390	-19.978
3390	-15.095
3390	-17.537
3390.1	-18.147
3390.1	-14.18
3390.1	-18.452
3390.1	-12.654
3390.1	-19.368
3390.2	-12.959
3390.2	-19.673
3390.2	-12.959
3390.2	-20.588
3390.2	-13.875
3390.3	-16.926
3390.3	-15.4
3390.3	-16.316
3390.3	-16.011
3390.3	-15.4
3390.4	-17.537
3390.4	-15.095
3390.4	-19.673
3390.4	-13.264
3390.4	-22.725
3390.5	-12.959
3390.5	-19.978
3390.5	-13.264
3390.5	-20.894
3390.5	-13.569
3390.6	-18.757
3390.6	-14.79
3390.6	-15.706
3390.6	-17.537
3390.6	-14.485
3390.7	-18.147
3390.7	-12.959
3390.7	-19.062
3390.7	-12.043
3390.7	-21.504
3390.8	-13.569
3390.8	-21.199
3390.8	-15.095
3390.8	-18.757
3390.8	-16.621
3390.9	-14.79
3390.9	-17.537
3390.9	-12.349
3390.9	-20.588
3390.9	-11.433
3391	-20.283
3391	-13.569
3391	-19.062
3391	-16.621
3391	-16.316
3391.1	-16.926
3391.1	-12.349
3391.1	-20.283
3391.1	-10.518
3391.1	-21.199
3391.2	-15.4
3391.2	-18.147
3391.2	-16.316
3391.2	-15.095
3391.2	-18.757
3391.3	-12.959
3391.3	-20.588
3391.3	-12.043
3391.3	-19.368
3391.3	-14.485
3391.4	-16.621
3391.4	-18.147
3391.4	-11.128
3391.4	-19.673
3391.4	-12.043
3391.5	-20.283
3391.5	-16.621
3391.5	-18.147
3391.5	-17.842
3391.5	-12.959
3391.6	-19.062
3391.6	-11.433
3391.6	-19.978
3391.6	-16.011
3391.6	-16.011
3391.7	-17.842
3391.7	-12.043
3391.7	-19.673
3391.7	-11.128
3391.7	-19.673
3391.8	-14.18
3391.8	-16.621
3391.8	-19.062
3391.8	-13.264
3391.8	-23.03
3391.9	-14.485
3391.9	-19.062
3391.9	-17.537
3391.9	-14.485
3391.9	-19.062
3392	-12.043
3392	-20.283
3392	-13.569
3392	-18.147
3392	-17.842
3392.1	-13.875
3392.1	-20.588
3392.1	-10.212
3392.1	-19.062
3392.1	-16.011
3392.2	-17.537
3392.2	-20.283
3392.2	-14.18
3392.2	-20.588
3392.2	-13.264
3392.3	-19.368
3392.3	-16.621
3392.3	-13.875
3392.3	-20.588
3392.3	-10.823
3392.4	-19.062
3392.4	-15.706
3392.4	-16.011
3392.4	-19.368
3392.4	-12.349
3392.5	-19.062
3392.5	-13.264
3392.5	-19.062
3392.5	-17.231
3392.5	-14.79
3392.6	-20.283
3392.6	-12.043
3392.6	-20.283
3392.6	-16.926
3392.6	-14.485
3392.7	-18.757
3392.7	-10.212
3392.7	-18.452
3392.7	-13.875
3392.7	-18.147
3392.8	-18.757
3392.8	-12.043
3392.8	-20.588
3392.8	-13.264
3392.8	-19.062
3392.9	-17.231
3392.9	-12.959
3392.9	-19.062
3392.9	-11.128
3392.9	-19.978
3393	-15.706
3393	-15.4
3393	-18.147
3393	-9.9072
3393	-18.757
3393.1	-13.875
3393.1	-18.757
3393.1	-17.537
3393.1	-12.043
3393.1	-20.588
3393.2	-12.043
3393.2	-19.062
3393.2	-17.537
3393.2	-12.959
3393.2	-20.283
3393.3	-10.823
3393.3	-18.452
3393.3	-17.537
3393.3	-14.79
3393.3	-19.368
3393.4	-11.433
3393.4	-19.368
3393.4	-13.569
3393.4	-16.316
3393.4	-17.842
3393.5	-10.823
3393.5	-19.978
3393.5	-11.738
3393.5	-17.842
3393.5	-18.757
3393.6	-13.569
3393.6	-21.199
3393.6	-13.569
3393.6	-17.842
3393.6	-16.926
3393.7	-12.959
3393.7	-20.588
3393.7	-12.654
3393.7	-19.368
3393.7	-15.706
3393.8	-13.569
3393.8	-20.588
3393.8	-12.043
3393.8	-19.673
3393.8	-16.621
3393.9	-12.654
3393.9	-19.673
3393.9	-12.043
3393.9	-19.062
3393.9	-16.926
3394	-14.79
3394	-19.062
3394	-12.349
3394	-20.588
3394	-14.485
3394.1	-14.79
3394.1	-18.757
3394.1	-10.518
3394.1	-19.673
3394.1	-14.79
3394.2	-14.485
3394.2	-17.842
3394.2	-11.433
3394.2	-20.588
3394.2	-15.4
3394.3	-17.537
3394.3	-19.368
3394.3	-12.349
3394.3	-20.894
3394.3	-15.095
3394.4	-17.231
3394.4	-19.368
3394.4	-11.433
3394.4	-19.673
3394.4	-15.4
3394.5	-19.368
3394.5	-21.199
3394.5	-12.043
3394.5	-20.894
3394.5	-13.569
3394.6	-15.4
3394.6	-18.452
3394.6	-11.738
3394.6	-19.673
3394.6	-14.79
3394.7	-16.011
3394.7	-17.842
3394.7	-12.349
3394.7	-20.588
3394.7	-14.485
3394.8	-16.621
3394.8	-17.842
3394.8	-10.212
3394.8	-20.894
3394.8	-14.79
3394.9	-15.095
3394.9	-18.757
3394.9	-9.2969
3394.9	-18.757
3394.9	-15.4
3395	-13.569
3395	-18.452
3395	-10.212
3395	-19.368
3395	-16.011
3395.1	-14.485
3395.1	-21.504
3395.1	-12.043
3395.1	-18.147
3395.1	-14.79
3395.2	-13.264
3395.2	-19.978
3395.2	-11.433
3395.2	-19.368
3395.2	-16.926
3395.3	-11.128
3395.3	-20.283
3395.3	-14.79
3395.3	-18.452
3395.3	-19.062
3395.4	-12.349
3395.4	-21.199
3395.4	-16.316
3395.4	-16.926
3395.4	-18.452
3395.5	-12.349
3395.5	-19.673
3395.5	-15.095
3395.5	-14.485
3395.5	-19.978
3395.6	-12.043
3395.6	-20.283
3395.6	-18.147
3395.6	-14.79
3395.6	-21.199
3395.7	-12.654
3395.7	-17.231
3395.7	-18.452
3395.7	-12.043
3395.7	-20.588
3395.8	-13.569
3395.8	-16.621
3395.8	-18.147
3395.8	-10.823
3395.8	-20.894
3395.9	-16.316
3395.9	-13.875
3395.9	-21.199
3395.9	-12.654
3395.9	-19.978
3396	-17.537
3396	-12.043
3396	-19.673
3396	-12.654
3396	-14.79
3396.1	-17.537
3396.1	-11.433
3396.1	-21.504
3396.1	-16.926
3396.1	-14.79
3396.2	-22.419
3396.2	-12.349
3396.2	-20.283
3396.2	-18.757
3396.2	-11.128
3396.3	-20.588
3396.3	-13.264
3396.3	-14.18
3396.3	-19.368
3396.3	-12.959
3396.4	-19.673
3396.4	-17.537
3396.4	-12.654
3396.4	-20.588
3396.4	-14.18
3396.5	-17.537
3396.5	-19.978
3396.5	-11.738
3396.5	-19.978
3396.5	-16.011
3396.6	-12.043
3396.6	-19.062
3396.6	-11.128
3396.6	-17.842
3396.6	-17.537
3396.7	-10.518
3396.7	-20.894
3396.7	-16.011
3396.7	-13.264
3396.7	-21.199
3396.8	-12.349
3396.8	-18.147
3396.8	-19.673
3396.8	-11.433
3396.8	-19.673
3396.9	-15.4
3396.9	-12.959
3396.9	-19.673
3396.9	-12.349
3396.9	-19.062
3397	-19.062
3397	-12.959
3397	-20.588
3397	-16.011
3397	-12.654
3397.1	-19.673
3397.1	-11.128
3397.1	-15.706
3397.1	-16.926
3397.1	-11.433
3397.2	-20.588
3397.2	-17.537
3397.2	-14.79
3397.2	-21.504
3397.2	-14.18
3397.3	-17.842
3397.3	-19.368
3397.3	-9.9072
3397.3	-19.368
3397.3	-18.757
3397.4	-12.959
3397.4	-21.809
3397.4	-15.095
3397.4	-15.095
3397.4	-19.368
3397.5	-9.9072
3397.5	-17.842
3397.5	-16.926
3397.5	-11.433
3397.5	-20.283
3397.6	-16.011
3397.6	-13.875
3397.6	-22.114
3397.6	-13.875
3397.6	-18.757
3397.7	-18.757
3397.7	-9.9072
3397.7	-18.147
3397.7	-15.095
3397.7	-15.095
3397.8	-19.368
3397.8	-12.654
3397.8	-19.062
3397.8	-14.79
3397.8	-12.043
3397.9	-19.062
3397.9	-12.349
3397.9	-18.452
3397.9	-16.926
3397.9	-12.654
3398	-21.504
3398	-12.959
3398	-19.673
3398	-17.231
3398	-11.433
3398.1	-18.147
3398.1	-11.128
3398.1	-19.978
3398.1	-14.79
3398.1	-17.842
3398.2	-17.231
3398.2	-13.569
3398.2	-19.978
3398.2	-11.128
3398.2	-19.368
3398.3	-14.18
3398.3	-16.926
3398.3	-15.706
3398.3	-15.706
3398.3	-17.231
3398.4	-12.043
3398.4	-18.147
3398.4	-10.518
3398.4	-19.978
3398.4	-11.738
3398.5	-18.452
3398.5	-14.18
3398.5	-17.842
3398.5	-15.706
3398.5	-18.147
3398.6	-18.452
3398.6	-13.875
3398.6	-18.147
3398.6	-11.738
3398.6	-19.978
3398.7	-11.738
3398.7	-20.283
3398.7	-11.738
3398.7	-19.062
3398.7	-11.433
3398.8	-19.062
3398.8	-15.706
3398.8	-19.062
3398.8	-15.4
3398.8	-16.316
3398.9	-15.4
3398.9	-13.875
3398.9	-18.452
3398.9	-12.959
3398.9	-19.368
3399	-12.349
3399	-18.757
3399	-14.18
3399	-22.725
3399	-15.4
3399.1	-19.368
3399.1	-15.095
3399.1	-15.095
3399.1	-17.537
3399.1	-12.959
3399.2	-18.147
3399.2	-10.518
3399.2	-18.452
3399.2	-10.823
3399.2	-20.894
3399.3	-15.095
3399.3	-18.452
3399.3	-17.537
3399.3	-14.485
3399.3	-20.283
3399.4	-13.569
3399.4	-20.588
3399.4	-12.959
3399.4	-19.368
3399.4	-13.875
3399.5	-16.926
3399.5	-16.621
3399.5	-12.959
3399.5	-18.757
3399.5	-11.128
3399.6	-19.673
3399.6	-13.569
3399.6	-21.199
3399.6	-17.537
3399.6	-16.926
3399.7	-19.062
3399.7	-12.654
3399.7	-20.283
3399.7	-12.654
3399.7	-18.452
3399.8	-15.095
3399.8	-16.621
3399.8	-16.926
3399.8	-12.349
3399.8	-19.062
3399.9	-10.823
3399.9	-19.978
3399.9	-15.095
3399.9	-19.062
3399.9	-19.062
3400	-13.569
3400	-19.978
3400	-12.349
3400	-19.368
3400	-16.316
3400.1	-17.231
3400.1	-17.537
3400.1	-12.349
3400.1	-19.368
3400.1	-12.349
3400.2	-19.673
3400.2	-16.926
3400.2	-15.095
3400.2	-16.621
3400.2	-9.2969
3400.3	-18.757
3400.3	-12.959
3400.3	-18.757
3400.3	-15.4
3400.3	-12.654
3400.4	-18.757
3400.4	-12.043
3400.4	-21.199
3400.4	-15.706
3400.4	-17.231
3400.5	-17.842
3400.5	-12.654
3400.5	-19.978
3400.5	-13.264
3400.5	-20.588
3400.6	-14.485
3400.6	-14.18
3400.6	-17.842
3400.6	-9.9072
3400.6	-19.978
3400.7	-14.485
3400.7	-17.842
3400.7	-19.062
3400.7	-12.959
3400.7	-21.504
3400.8	-12.959
3400.8	-19.673
3400.8	-16.926
3400.8	-15.4
3400.8	-19.978
3400.9	-12.349
3400.9	-20.283
3400.9	-13.264
3400.9	-16.316
3400.9	-17.537
3401	-10.823
3401	-18.757
3401	-11.433
3401	-17.842
3401	-16.621
3401.1	-14.485
3401.1	-19.978
3401.1	-12.349
3401.1	-22.114
3401.1	-15.706
3401.2	-16.011
3401.2	-19.368
3401.2	-12.043
3401.2	-20.894
3401.2	-15.4
3401.3	-19.368
3401.3	-18.757
3401.3	-11.433
3401.3	-19.673
3401.3	-11.738
3401.4	-19.673
3401.4	-17.842
3401.4	-14.79
3401.4	-19.673
3401.4	-13.569
3401.5	-21.199
3401.5	-16.011
3401.5	-17.231
3401.5	-20.283
3401.5	-10.518
3401.6	-20.588
3401.6	-13.569
3401.6	-15.706
3401.6	-18.757
3401.6	-11.738
3401.7	-19.368
3401.7	-14.79
3401.7	-19.978
3401.7	-18.757
3401.7	-14.18
3401.8	-20.588
3401.8	-12.654
3401.8	-19.978
3401.8	-18.757
3401.8	-15.095
3401.9	-21.199
3401.9	-12.654
3401.9	-19.978
3401.9	-16.011
3401.9	-14.485
3402	-18.452
3402	-10.518
3402	-18.452
3402	-12.654
3402	-16.011
3402.1	-19.062
3402.1	-12.043
3402.1	-20.588
3402.1	-13.569
3402.1	-17.231
3402.2	-19.673
3402.2	-12.349
3402.2	-22.725
3402.2	-14.485
3402.2	-18.147
3402.3	-17.842
3402.3	-12.959
3402.3	-20.283
3402.3	-12.959
3402.3	-19.062
3402.4	-16.316
3402.4	-12.349
3402.4	-19.978
3402.4	-12.959
3402.4	-18.757
3402.5	-17.537
3402.5	-12.043
3402.5	-19.673
3402.5	-13.875
3402.5	-20.283
3402.6	-18.147
3402.6	-14.79
3402.6	-20.588
3402.6	-11.128
3402.6	-18.452
3402.7	-16.926
3402.7	-12.654
3402.7	-19.368
3402.7	-11.738
3402.7	-19.062
3402.8	-17.842
3402.8	-15.095
3402.8	-18.757
3402.8	-11.128
3402.8	-19.062
3402.9	-15.706
3402.9	-12.349
3402.9	-21.504
3402.9	-12.043
3402.9	-19.368
3403	-17.537
3403	-12.959
3403	-19.062
3403	-11.738
3403	-19.368
3403.1	-18.147
3403.1	-13.264
3403.1	-19.673
3403.1	-14.18
3403.1	-21.504
3403.2	-18.452
3403.2	-13.569
3403.2	-20.283
3403.2	-12.959
3403.2	-18.452
3403.3	-18.452
3403.3	-13.569
3403.3	-21.809
3403.3	-15.095
3403.3	-19.062
3403.4	-19.978
3403.4	-11.128
3403.4	-19.978
3403.4	-12.959
3403.4	-15.4
3403.5	-17.537
3403.5	-12.043
3403.5	-21.504
3403.5	-14.79
3403.5	-16.011
3403.6	-19.368
3403.6	-9.6021
3403.6	-19.978
3403.6	-16.011
3403.6	-13.264
3403.7	-20.283
3403.7	-12.043
3403.7	-20.283
3403.7	-18.452
3403.7	-14.18
3403.8	-20.588
3403.8	-12.349
3403.8	-17.842
3403.8	-17.537
3403.8	-11.738
3403.9	-21.199
3403.9	-13.264
3403.9	-17.842
3403.9	-19.673
3403.9	-14.18
3404	-22.725
3404	-16.621
3404	-15.095
3404	-19.368
3404	-10.823
3404.1	-19.978
3404.1	-17.537
3404.1	-12.349
3404.1	-19.978
3404.1	-12.959
3404.2	-17.231
3404.2	-16.621
3404.2	-10.823
3404.2	-19.673
3404.2	-13.875
3404.3	-16.621
3404.3	-18.452
3404.3	-11.738
3404.3	-20.588
3404.3	-18.147
3404.4	-13.569
3404.4	-18.452
3404.4	-10.518
3404.4	-18.147
3404.4	-17.231
3404.5	-12.043
3404.5	-21.504
3404.5	-15.095
3404.5	-16.316
3404.5	-19.368
3404.6	-11.433
3404.6	-20.894
3404.6	-17.842
3404.6	-14.18
3404.6	-19.978
3404.7	-12.959
3404.7	-17.537
3404.7	-19.368
3404.7	-13.569
3404.7	-22.419
3404.8	-16.316
3404.8	-13.569
3404.8	-17.842
3404.8	-10.212
3404.8	-17.842
3404.9	-17.231
3404.9	-10.518
3404.9	-21.809
3404.9	-16.011
3404.9	-16.316
3405	-20.588
3405	-10.823
3405	-19.368
3405	-16.621
3405	-11.128
3405.1	-21.809
3405.1	-14.79
3405.1	-16.316
3405.1	-19.978
3405.1	-11.433
3405.2	-19.062
3405.2	-16.316
3405.2	-11.128
3405.2	-20.283
3405.2	-13.875
3405.3	-16.011
3405.3	-21.504
3405.3	-12.959
3405.3	-20.283
3405.3	-19.062
3405.4	-9.9072
3405.4	-19.673
3405.4	-13.264
3405.4	-14.485
3405.4	-20.894
3405.5	-12.654
3405.5	-19.368
3405.5	-19.673
3405.5	-12.349
3405.5	-21.809
3405.6	-15.4
3405.6	-13.264
3405.6	-18.757
3405.6	-11.128
3405.6	-18.452
3405.7	-18.757
3405.7	-11.433
3405.7	-19.673
3405.7	-16.011
3405.7	-13.569
3405.8	-21.809
3405.8	-13.264
3405.8	-16.011
3405.8	-19.673
3405.8	-10.212
3405.9	-19.368
3405.9	-18.757
3405.9	-11.738
3405.9	-20.894
3405.9	-14.18
3406	-12.043
3406	-19.673
3406	-9.9072
3406	-17.231
3406	-16.621
3406.1	-9.9072
3406.1	-19.062
3406.1	-14.485
3406.1	-15.4
3406.1	-19.368
3406.2	-11.433
3406.2	-19.673
3406.2	-15.706
3406.2	-14.18
3406.2	-20.588
3406.3	-11.738
3406.3	-21.199
3406.3	-16.621
3406.3	-15.4
3406.3	-19.978
3406.4	-12.654
3406.4	-20.894
3406.4	-15.4
3406.4	-19.978
3406.4	-18.757
3406.5	-16.621
3406.5	-21.199
3406.5	-13.569
3406.5	-22.114
3406.5	-12.349
3406.6	-18.757
3406.6	-16.011
3406.6	-16.011
3406.6	-18.452
3406.6	-14.18
3406.7	-19.368
3406.7	-12.959
3406.7	-21.504
3406.7	-12.349
3406.7	-19.978
3406.8	-14.485
3406.8	-17.842
3406.8	-14.79
3406.8	-17.231
3406.8	-18.452
3406.9	-15.706
3406.9	-20.283
3406.9	-14.485
3406.9	-19.673
3406.9	-12.959
3407	-19.673
3407	-12.349
3407	-20.588
3407	-12.654
3407	-20.283
3407.1	-15.706
3407.1	-19.673
3407.1	-16.621
3407.1	-18.147
3407.1	-16.926
3407.2	-15.706
3407.2	-18.757
3407.2	-13.569
3407.2	-20.283
3407.2	-12.043
3407.3	-18.757
3407.3	-11.738
3407.3	-19.062
3407.3	-11.738
3407.3	-18.757
3407.4	-12.349
3407.4	-17.231
3407.4	-15.706
3407.4	-16.621
3407.4	-19.062
3407.5	-14.485
3407.5	-19.978
3407.5	-12.043
3407.5	-21.199
3407.5	-13.264
3407.6	-19.673
3407.6	-15.095
3407.6	-18.147
3407.6	-15.706
3407.6	-16.011
3407.7	-19.062
3407.7	-13.264
3407.7	-20.283
3407.7	-10.823
3407.7	-19.062
3407.8	-14.18
3407.8	-19.062
3407.8	-17.842
3407.8	-14.79
3407.8	-18.757
3407.9	-12.043
3407.9	-20.283
3407.9	-12.349
3407.9	-20.894
3407.9	-14.18
3408	-16.316
3408	-18.452
3408	-14.18
3408	-20.894
3408	-12.349
3408.1	-19.368
3408.1	-12.654
3408.1	-17.842
3408.1	-16.316
3408.1	-15.4
3408.2	-19.978
3408.2	-11.128
3408.2	-19.673
3408.2	-12.959
3408.2	-19.673
3408.3	-16.926
3408.3	-14.18
3408.3	-19.062
3408.3	-10.212
3408.3	-18.757
3408.4	-12.654
3408.4	-18.757
3408.4	-16.621
3408.4	-13.875
3408.4	-19.978
3408.5	-12.349
3408.5	-21.504
3408.5	-15.095
3408.5	-17.537
3408.5	-16.926
3408.6	-12.654
3408.6	-19.368
3408.6	-11.738
3408.6	-20.283
3408.6	-13.875
3408.7	-16.621
3408.7	-19.673
3408.7	-12.654
3408.7	-20.588
3408.7	-11.738
3408.8	-19.062
3408.8	-14.79
3408.8	-16.011
3408.8	-19.978
3408.8	-12.654
3408.9	-21.199
3408.9	-12.959
3408.9	-18.147
3408.9	-18.757
3408.9	-13.264
3409	-19.673
3409	-11.738
3409	-19.978
3409	-16.926
3409	-18.757
3409.1	-21.809
3409.1	-14.79
3409.1	-20.588
3409.1	-12.043
3409.1	-17.537
3409.2	-16.621
3409.2	-13.264
3409.2	-19.978
3409.2	-12.043
3409.2	-19.673
3409.3	-16.621
3409.3	-15.706
3409.3	-19.062
3409.3	-12.654
3409.3	-19.673
3409.4	-12.349
3409.4	-19.368
3409.4	-17.842
3409.4	-13.264
3409.4	-21.199
3409.5	-12.043
3409.5	-17.842
3409.5	-15.706
3409.5	-13.264
3409.5	-18.757
3409.6	-11.433
3409.6	-19.368
3409.6	-13.875
3409.6	-16.316
3409.6	-19.062
3409.7	-12.349
3409.7	-20.588
3409.7	-12.959
3409.7	-17.537
3409.7	-16.926
3409.8	-13.264
3409.8	-19.368
3409.8	-11.433
3409.8	-18.452
3409.8	-15.706
3409.9	-13.569
3409.9	-19.062
3409.9	-10.518
3409.9	-18.452
3409.9	-14.18
3410	-15.706
3410	-18.452
3410	-12.043
3410	-20.283
3410	-12.959
3410.1	-16.926
3410.1	-19.062
3410.1	-12.349
3410.1	-20.283
3410.1	-12.959
3410.2	-18.147
3410.2	-16.926
3410.2	-12.959
3410.2	-19.368
3410.2	-11.738
3410.3	-19.062
3410.3	-14.79
3410.3	-13.569
3410.3	-20.283
3410.3	-11.128
3410.4	-20.283
3410.4	-15.706
3410.4	-14.79
3410.4	-19.062
3410.4	-11.433
3410.5	-21.809
3410.5	-15.706
3410.5	-17.537
3410.5	-18.147
3410.5	-12.654
3410.6	-20.283
3410.6	-12.654
3410.6	-16.621
3410.6	-17.231
3410.6	-10.823
3410.7	-19.368
3410.7	-12.349
3410.7	-17.231
3410.7	-16.926
3410.7	-10.823
3410.8	-18.147
3410.8	-12.349
3410.8	-18.452
3410.8	-17.231
3410.8	-13.264
3410.9	-19.368
3410.9	-12.349
3410.9	-20.283
3410.9	-17.231
3410.9	-12.654
3411	-19.368
3411	-10.212
3411	-19.368
3411	-17.537
3411	-13.875
3411.1	-20.588
3411.1	-12.349
3411.1	-19.978
3411.1	-16.621
3411.1	-14.79
3411.2	-22.419
3411.2	-11.738
3411.2	-19.978
3411.2	-17.231
3411.2	-13.264
3411.3	-19.673
3411.3	-11.738
3411.3	-18.452
3411.3	-15.095
3411.3	-13.875
3411.4	-19.368
3411.4	-11.433
3411.4	-19.673
3411.4	-16.011
3411.4	-13.264
3411.5	-20.283
3411.5	-12.654
3411.5	-19.062
3411.5	-16.316
3411.5	-13.264
3411.6	-18.757
3411.6	-12.043
3411.6	-19.368
3411.6	-17.231
3411.6	-14.18
3411.7	-21.199
3411.7	-10.212
3411.7	-19.062
3411.7	-17.842
3411.7	-13.264
3411.8	-21.504
3411.8	-12.959
3411.8	-18.147
3411.8	-18.757
3411.8	-12.349
3411.9	-21.809
3411.9	-14.18
3411.9	-17.231
3411.9	-18.452
3411.9	-12.349
3412	-20.588
3412	-14.18
3412	-16.621
3412	-18.452
3412	-10.823
3412.1	-19.978
3412.1	-14.79
3412.1	-15.4
3412.1	-20.283
3412.1	-10.823
3412.2	-19.062
3412.2	-17.537
3412.2	-12.654
3412.2	-21.504
3412.2	-13.569
3412.3	-18.147
3412.3	-16.926
3412.3	-11.738
3412.3	-19.673
3412.3	-15.4
3412.4	-19.062
3412.4	-18.452
3412.4	-12.043
3412.4	-20.894
3412.4	-14.485
3412.5	-15.706
3412.5	-20.588
3412.5	-11.738
3412.5	-19.673
3412.5	-15.4
3412.6	-15.4
3412.6	-19.368
3412.6	-12.959
3412.6	-20.283
3412.6	-18.147
3412.7	-12.043
3412.7	-20.894
3412.7	-14.485
3412.7	-16.316
3412.7	-18.452
3412.8	-10.518
3412.8	-19.978
3412.8	-16.011
3412.8	-14.485
3412.8	-19.978
3412.9	-12.349
3412.9	-19.978
3412.9	-17.231
3412.9	-11.738
3412.9	-20.894
3413	-13.264
3413	-16.621
3413	-19.368
3413	-12.349
3413	-19.673
3413.1	-15.706
3413.1	-11.433
3413.1	-19.978
3413.1	-12.654
3413.1	-19.062
3413.2	-20.283
3413.2	-11.433
3413.2	-21.199
3413.2	-16.011
3413.2	-13.264
3413.3	-21.504
3413.3	-11.738
3413.3	-17.842
3413.3	-18.757
3413.3	-13.875
3413.4	-20.894
3413.4	-15.095
3413.4	-15.706
3413.4	-17.842
3413.4	-9.9072
3413.5	-19.062
3413.5	-17.537
3413.5	-13.264
3413.5	-22.725
3413.5	-14.485
3413.6	-15.4
3413.6	-20.283
3413.6	-10.823
3413.6	-19.978
3413.6	-17.537
3413.7	-10.212
3413.7	-19.673
3413.7	-14.79
3413.7	-16.316
3413.7	-20.283
3413.8	-11.433
3413.8	-18.452
3413.8	-17.231
3413.8	-11.738
3413.8	-21.504
3413.9	-15.706
3413.9	-15.4
3413.9	-20.588
3413.9	-11.738
3413.9	-19.368
3414	-18.147
3414	-11.128
3414	-19.673
3414	-15.4
3414	-13.569
3414.1	-20.894
3414.1	-12.349
3414.1	-18.757
3414.1	-18.452
3414.1	-12.043
3414.2	-20.894
3414.2	-16.316
3414.2	-12.654
3414.2	-19.978
3414.2	-12.349
3414.3	-16.926
3414.3	-19.673
3414.3	-11.738
3414.3	-20.588
3414.3	-18.452
3414.4	-12.043
3414.4	-20.588
3414.4	-13.875
3414.4	-19.062
3414.4	-18.147
3414.5	-10.823
3414.5	-19.062
3414.5	-15.706
3414.5	-15.095
3414.5	-18.757
3414.6	-10.518
3414.6	-18.147
3414.6	-14.485
3414.6	-14.79
3414.6	-19.062
3414.7	-12.043
3414.7	-19.368
3414.7	-12.349
3414.7	-17.231
3414.7	-18.147
3414.8	-13.569
3414.8	-21.504
3414.8	-12.959
3414.8	-20.283
3414.8	-16.011
3414.9	-17.537
3414.9	-17.537
3414.9	-12.043
3414.9	-18.452
3414.9	-10.823
3415	-21.199
3415	-14.18
3415	-20.588
3415	-17.231
3415	-18.147
3415.1	-16.011
3415.1	-13.264
3415.1	-19.062
3415.1	-12.654
3415.1	-19.062
3415.2	-11.433
3415.2	-19.368
3415.2	-12.349
3415.2	-20.283
3415.2	-13.264
3415.3	-18.452
3415.3	-14.485
3415.3	-17.537
3415.3	-15.4
3415.3	-18.757
3415.4	-15.706
3415.4	-15.095
3415.4	-18.147
3415.4	-14.18
3415.4	-17.842
3415.5	-12.349
3415.5	-19.368
3415.5	-11.433
3415.5	-19.978
3415.5	-12.349
3415.6	-20.283
3415.6	-13.569
3415.6	-19.062
3415.6	-13.875
3415.6	-17.231
3415.7	-16.621
3415.7	-16.621
3415.7	-16.926
3415.7	-14.18
3415.7	-19.368
3415.8	-13.264
3415.8	-21.199
3415.8	-12.959
3415.8	-20.283
3415.8	-12.654
3415.9	-18.757
3415.9	-15.095
3415.9	-15.706
3415.9	-17.231
3415.9	-13.569
3416	-17.842
3416	-11.738
3416	-20.588
3416	-12.959
3416	-20.894
3416.1	-15.095
3416.1	-16.926
3416.1	-16.011
3416.1	-14.485
3416.1	-17.537
3416.2	-10.823
3416.2	-19.673
3416.2	-12.043
3416.2	-19.368
3416.2	-15.095
3416.3	-19.978
3416.3	-17.537
3416.3	-12.349
3416.3	-18.757
3416.3	-12.043
3416.4	-18.452
3416.4	-12.959
3416.4	-19.062
3416.4	-16.926
3416.4	-16.621
3416.5	-18.452
3416.5	-12.043
3416.5	-19.978
3416.5	-11.433
3416.5	-19.978
3416.6	-15.706
3416.6	-18.452
3416.6	-18.757
3416.6	-13.264
3416.6	-20.894
3416.7	-12.959
3416.7	-20.588
3416.7	-15.4
3416.7	-16.621
3416.7	-17.537
3416.8	-11.738
3416.8	-19.673
3416.8	-12.043
3416.8	-19.673
3416.8	-15.095
3416.9	-16.011
3416.9	-18.452
3416.9	-12.349
3416.9	-18.757
3416.9	-11.433
3417	-18.757
3417	-16.926
3417	-16.011
3417	-19.062
3417	-12.959
3417.1	-19.673
3417.1	-12.043
3417.1	-19.062
3417.1	-16.011
3417.1	-13.264
3417.2	-19.673
3417.2	-11.433
3417.2	-20.894
3417.2	-14.79
3417.2	-18.452
3417.3	-18.147
3417.3	-11.738
3417.3	-19.673
3417.3	-11.128
3417.3	-19.368
3417.4	-16.926
3417.4	-15.4
3417.4	-19.368
3417.4	-12.654
3417.4	-21.199
3417.5	-12.654
3417.5	-18.452
3417.5	-16.316
3417.5	-12.349
3417.5	-20.588
3417.6	-12.043
3417.6	-20.588
3417.6	-16.011
3417.6	-14.18
3417.6	-18.757
3417.7	-11.128
3417.7	-19.062
3417.7	-12.654
3417.7	-17.231
3417.7	-15.706
3417.8	-12.959
3417.8	-20.588
3417.8	-12.349
3417.8	-20.894
3417.8	-15.4
3417.9	-13.875
3417.9	-19.978
3417.9	-12.654
3417.9	-20.283
3417.9	-14.18
3418	-17.842
3418	-16.621
3418	-11.128
3418	-21.199
3418	-12.959
3418.1	-19.673
3418.1	-16.316
3418.1	-12.654
3418.1	-19.368
3418.1	-11.433
3418.2	-19.673
3418.2	-15.095
3418.2	-14.485
3418.2	-18.452
3418.2	-11.128
3418.3	-19.673
3418.3	-15.095
3418.3	-16.621
3418.3	-16.926
3418.3	-12.959
3418.4	-20.283
3418.4	-12.959
3418.4	-19.368
3418.4	-17.231
3418.4	-13.875
3418.5	-21.504
3418.5	-13.264
3418.5	-19.978
3418.5	-16.621
3418.5	-12.654
3418.6	-19.673
3418.6	-12.043
3418.6	-20.283
3418.6	-16.316
3418.6	-15.4
3418.7	-18.452
3418.7	-12.043
3418.7	-20.894
3418.7	-13.264
3418.7	-16.926
3418.8	-17.537
3418.8	-10.518
3418.8	-20.283
3418.8	-14.18
3418.8	-18.147
3418.9	-18.757
3418.9	-12.959
3418.9	-20.283
3418.9	-13.264
3418.9	-19.978
3419	-16.316
3419	-15.4
3419	-19.673
3419	-12.043
3419	-21.199
3419.1	-17.231
3419.1	-14.485
3419.1	-19.978
3419.1	-10.212
3419.1	-19.062
3419.2	-15.706
3419.2	-14.18
3419.2	-19.673
3419.2	-12.043
3419.2	-19.062
3419.3	-15.4
3419.3	-16.316
3419.3	-20.894
3419.3	-12.654
3419.3	-22.114
3419.4	-17.537
3419.4	-18.757
3419.4	-20.588
3419.4	-13.569
3419.4	-20.894
3419.5	-13.569
3419.5	-13.569
3419.5	-16.926
3419.5	-10.518
3419.5	-20.588
3419.6	-13.569
3419.6	-17.231
3419.6	-19.368
3419.6	-11.433
3419.6	-19.978
3419.7	-13.875
3419.7	-17.231
3419.7	-17.537
3419.7	-11.128
3419.7	-22.725
3419.8	-15.095
3419.8	-18.147
3419.8	-18.757
3419.8	-11.128
3419.8	-21.504
3419.9	-14.79
3419.9	-15.706
3419.9	-18.757
3419.9	-10.823
3419.9	-19.062
3420	-15.4
3420	-16.316
3420	-18.757
3420	-11.128
3420	-17.231
3420.1	-13.569
3420.1	-14.18
3420.1	-18.452
3420.1	-12.959
3420.1	-20.283
3420.2	-14.79
3420.2	-13.875
3420.2	-20.894
3420.2	-11.128
3420.2	-18.757
3420.3	-16.011
3420.3	-12.043
3420.3	-17.842
3420.3	-12.043
3420.3	-23.03
3420.4	-18.757
3420.4	-14.18
3420.4	-19.978
3420.4	-12.349
3420.4	-19.673
3420.5	-18.147
3420.5	-13.569
3420.5	-21.199
3420.5	-12.959
3420.5	-17.537
3420.6	-18.452
3420.6	-12.043
3420.6	-19.673
3420.6	-14.18
3420.6	-14.18
3420.7	-18.452
3420.7	-11.128
3420.7	-20.588
3420.7	-16.621
3420.7	-13.875
3420.8	-19.978
3420.8	-12.349
3420.8	-19.062
3420.8	-17.842
3420.8	-10.823
3420.9	-18.757
3420.9	-11.433
3420.9	-17.231
3420.9	-18.757
3420.9	-12.654
3421	-19.978
3421	-14.79
3421	-15.706
3421	-19.978
3421	-11.128
3421.1	-19.368
3421.1	-16.316
3421.1	-11.433
3421.1	-21.504
3421.1	-14.18
3421.2	-17.842
3421.2	-19.978
3421.2	-11.738
3421.2	-18.147
3421.2	-15.4
3421.3	-12.959
3421.3	-20.283
3421.3	-12.654
3421.3	-18.147
3421.3	-20.894
3421.4	-13.264
3421.4	-22.114
3421.4	-16.316
3421.4	-12.959
3421.4	-19.062
3421.5	-12.654
3421.5	-16.316
3421.5	-17.842
3421.5	-11.128
3421.5	-18.147
3421.6	-16.316
3421.6	-12.654
3421.6	-22.419
3421.6	-15.4
3421.6	-16.011
3421.7	-19.062
3421.7	-9.2969
3421.7	-19.368
3421.7	-18.452
3421.7	-12.043
3421.8	-21.504
3421.8	-15.4
3421.8	-12.349
3421.8	-18.757
3421.8	-13.264
3421.9	-17.231
3421.9	-17.842
3421.9	-11.738
3421.9	-19.368
3421.9	-17.842
3422	-12.959
3422	-21.809
3422	-14.485
3422	-12.654
3422	-18.452
3422.1	-11.738
3422.1	-18.452
3422.1	-19.673
3422.1	-10.823
3422.1	-20.283
3422.2	-19.062
3422.2	-12.349
3422.2	-21.199
3422.2	-16.011
3422.2	-12.959
3422.3	-20.894
3422.3	-13.569
3422.3	-17.231
3422.3	-19.368
3422.3	-9.9072
3422.4	-18.757
3422.4	-17.842
3422.4	-11.128
3422.4	-20.283
3422.4	-16.621
3422.5	-11.738
3422.5	-20.894
3422.5	-13.875
3422.5	-13.875
3422.5	-20.894
3422.6	-10.518
3422.6	-16.621
3422.6	-20.588
3422.6	-11.433
3422.6	-20.283
3422.7	-17.842
3422.7	-12.959
3422.7	-20.588
3422.7	-13.875
3422.7	-14.485
3422.8	-19.673
3422.8	-11.433
3422.8	-19.062
3422.8	-18.147
3422.8	-12.654
3422.9	-20.894
3422.9	-14.485
3422.9	-18.147
3422.9	-19.368
3422.9	-11.738
3423	-20.283
3423	-16.011
3423	-19.062
3423	-19.368
3423	-13.264
3423.1	-21.199
3423.1	-12.043
3423.1	-19.062
3423.1	-18.147
3423.1	-15.4
3423.2	-19.673
3423.2	-12.043
3423.2	-19.978
3423.2	-13.569
3423.2	-19.062
3423.3	-16.926
3423.3	-15.4
3423.3	-19.673
3423.3	-12.654
3423.3	-21.199
3423.4	-12.959
3423.4	-21.199
3423.4	-15.706
3423.4	-19.062
3423.4	-16.926
3423.5	-16.011
3423.5	-18.757
3423.5	-13.264
3423.5	-20.588
3423.5	-12.349
3423.6	-20.894
3423.6	-12.349
3423.6	-20.283
3423.6	-15.095
3423.6	-20.588
3423.7	-15.706
3423.7	-19.062
3423.7	-16.621
3423.7	-14.485
3423.7	-18.147
3423.8	-13.264
3423.8	-18.147
3423.8	-12.654
3423.8	-20.283
3423.8	-12.654
3423.9	-19.978
3423.9	-13.875
3423.9	-19.673
3423.9	-16.621
3423.9	-19.673
3424	-16.621
3424	-15.4
3424	-18.757
3424	-11.738
3424	-19.368
3424.1	-11.738
3424.1	-19.368
3424.1	-13.264
3424.1	-18.757
3424.1	-15.4
3424.2	-18.147
3424.2	-19.062
3424.2	-13.264
3424.2	-20.588
3424.2	-10.212
3424.3	-19.062
3424.3	-12.654
3424.3	-18.147
3424.3	-15.095
3424.3	-16.011
3424.4	-15.706
3424.4	-13.264
3424.4	-20.283
3424.4	-12.043
3424.4	-22.725
3424.5	-14.18
3424.5	-18.452
3424.5	-16.926
3424.5	-15.706
3424.5	-19.673
3424.6	-11.128
3424.6	-18.757
3424.6	-10.212
3424.6	-18.147
3424.6	-15.706
3424.7	-14.79
3424.7	-19.062
3424.7	-12.043
3424.7	-20.588
3424.7	-13.264
3424.8	-22.114
3424.8	-18.452
3424.8	-16.621
3424.8	-17.842
3424.8	-11.738
3424.9	-19.368
3424.9	-11.738
3424.9	-18.757
3424.9	-15.095
3424.9	-12.654
3425	-18.757
3425	-12.349
3425	-21.809
3425	-15.095
3425	-19.368
3425.1	-16.316
3425.1	-14.18
3425.1	-20.283
3425.1	-12.043
3425.1	-21.809
3425.2	-14.79
3425.2	-17.842
3425.2	-18.757
3425.2	-13.264
3425.2	-21.199
3425.3	-12.043
3425.3	-18.757
3425.3	-16.621
3425.3	-15.706
3425.3	-19.978
3425.4	-12.349
3425.4	-20.283
3425.4	-12.349
3425.4	-18.147
3425.4	-18.452
3425.5	-13.875
3425.5	-19.978
3425.5	-12.043
3425.5	-19.368
3425.5	-16.926
3425.6	-17.231
3425.6	-20.588
3425.6	-12.043
3425.6	-21.199
3425.6	-12.654
3425.7	-17.537
3425.7	-18.147
3425.7	-11.738
3425.7	-20.283
3425.7	-11.128
3425.8	-17.537
3425.8	-17.231
3425.8	-15.706
3425.8	-20.283
3425.8	-12.349
3425.9	-19.978
3425.9	-14.79
3425.9	-16.926
3425.9	-19.062
3425.9	-13.569
3426	-21.504
3426	-13.569
3426	-18.452
3426	-18.757
3426	-14.18
3426.1	-21.199
3426.1	-12.349
3426.1	-18.452
3426.1	-16.316
3426.1	-13.264
3426.2	-19.978
3426.2	-11.433
3426.2	-19.062
3426.2	-15.095
3426.2	-14.485
3426.3	-18.757
3426.3	-10.518
3426.3	-19.062
3426.3	-14.18
3426.3	-16.621
3426.4	-19.978
3426.4	-12.043
3426.4	-19.978
3426.4	-13.875
3426.4	-18.147
3426.5	-17.842
3426.5	-12.959
3426.5	-19.978
3426.5	-12.654
3426.5	-19.062
3426.6	-16.926
3426.6	-12.959
3426.6	-21.199
3426.6	-12.043
3426.6	-19.368
3426.7	-16.011
3426.7	-11.433
3426.7	-19.062
3426.7	-11.433
3426.7	-18.452
3426.8	-16.621
3426.8	-15.706
3426.8	-19.978
3426.8	-12.654
3426.8	-20.283
3426.9	-15.706
3426.9	-14.79
3426.9	-19.062
3426.9	-11.433
3426.9	-20.588
3427	-16.316
3427	-16.316
3427	-19.673
3427	-12.043
3427	-20.283
3427.1	-15.706
3427.1	-17.537
3427.1	-18.452
3427.1	-10.823
3427.1	-19.673
3427.2	-15.095
3427.2	-18.147
3427.2	-19.978
3427.2	-11.433
3427.2	-21.504
3427.3	-13.569
3427.3	-15.4
3427.3	-19.062
3427.3	-11.738
3427.3	-19.673
3427.4	-14.485
3427.4	-16.316
3427.4	-19.062
3427.4	-12.654
3427.4	-21.199
3427.5	-15.095
3427.5	-17.537
3427.5	-17.537
3427.5	-11.433
3427.5	-19.978
3427.6	-14.485
3427.6	-16.621
3427.6	-18.757
3427.6	-12.349
3427.6	-20.283
3427.7	-15.095
3427.7	-17.231
3427.7	-19.062
3427.7	-10.518
3427.7	-19.673
3427.8	-13.875
3427.8	-14.485
3427.8	-18.757
3427.8	-12.654
3427.8	-19.978
3427.9	-15.4
3427.9	-15.4
3427.9	-19.368
3427.9	-11.433
3427.9	-20.588
3428	-14.18
3428	-14.485
3428	-20.894
3428	-10.518
3428	-19.978
3428.1	-16.316
3428.1	-13.264
3428.1	-22.114
3428.1	-12.654
3428.1	-18.452
3428.2	-16.926
3428.2	-12.959
3428.2	-20.283
3428.2	-14.18
3428.2	-19.978
3428.3	-18.757
3428.3	-14.18
3428.3	-21.504
3428.3	-14.79
3428.3	-19.673
3428.4	-18.452
3428.4	-10.518
3428.4	-19.978
3428.4	-15.706
3428.4	-15.4
3428.5	-20.588
3428.5	-11.433
3428.5	-19.368
3428.5	-15.706
3428.5	-10.518
3428.6	-19.062
3428.6	-12.349
3428.6	-18.452
3428.6	-17.231
3428.6	-13.264
3428.7	-20.894
3428.7	-13.875
3428.7	-19.062
3428.7	-18.147
3428.7	-10.518
3428.8	-20.283
3428.8	-14.79
3428.8	-15.4
3428.8	-21.504
3428.8	-12.654
3428.9	-20.283
3428.9	-18.147
3428.9	-12.349
3428.9	-19.062
3428.9	-12.349
3429	-18.147
3429	-18.452
3429	-11.433
3429	-23.03
3429	-16.011
3429.1	-16.011
3429.1	-21.199
3429.1	-11.738
3429.1	-18.452
3429.1	-16.011
3429.2	-11.433
3429.2	-19.368
3429.2	-12.959
3429.2	-16.926
3429.2	-17.842
3429.3	-11.128
3429.3	-19.673
3429.3	-13.875
3429.3	-14.18
3429.3	-22.725
3429.4	-11.433
3429.4	-19.978
3429.4	-19.062
3429.4	-11.433
3429.4	-20.588
3429.5	-13.875
3429.5	-14.79
3429.5	-19.673
3429.5	-10.823
3429.5	-19.062
3429.6	-16.926
3429.6	-12.959
3429.6	-19.978
3429.6	-15.706
3429.6	-17.842
3429.7	-20.894
3429.7	-12.349
3429.7	-19.978
3429.7	-18.147
3429.7	-13.264
3429.8	-20.588
3429.8	-14.18
3429.8	-18.147
3429.8	-17.842
3429.8	-10.212
3429.9	-20.283
3429.9	-16.316
3429.9	-12.959
3429.9	-21.504
3429.9	-12.349
3430	-17.537
3430	-21.199
3430	-11.433
3430	-21.199
3430	-17.231
3430.1	-10.212
3430.1	-19.673
3430.1	-15.095
3430.1	-16.316
3430.1	-19.978
3430.2	-12.959
3430.2	-19.062
3430.2	-16.621
3430.2	-11.433
3430.2	-21.199
3430.3	-14.485
3430.3	-14.18
3430.3	-19.368
3430.3	-11.738
3430.3	-19.673
3430.4	-18.757
3430.4	-12.349
3430.4	-19.978
3430.4	-16.316
3430.4	-13.875
3430.5	-20.894
3430.5	-13.875
3430.5	-17.231
3430.5	-17.537
3430.5	-10.212
3430.6	-19.368
3430.6	-16.011
3430.6	-12.959
3430.6	-21.809
3430.6	-15.4
3430.7	-15.095
3430.7	-20.283
3430.7	-12.959
3430.7	-18.757
3430.7	-19.062
3430.8	-11.128
3430.8	-19.978
3430.8	-17.537
3430.8	-12.959
3430.8	-20.894
3430.9	-13.875
3430.9	-12.959
3430.9	-19.673
3430.9	-10.823
3430.9	-18.757
3431	-18.452
3431	-11.433
3431	-20.894
3431	-16.621
3431	-15.095
3431.1	-21.809
3431.1	-14.18
3431.1	-18.147
3431.1	-19.978
3431.1	-13.569
3431.2	-21.199
3431.2	-16.011
3431.2	-17.231
3431.2	-18.147
3431.2	-11.738
3431.3	-21.199
3431.3	-15.706
3431.3	-16.621
3431.3	-18.757
3431.3	-9.6021
3431.4	-19.978
3431.4	-13.569
3431.4	-16.621
3431.4	-17.537
3431.4	-12.043
3431.5	-19.673
3431.5	-12.654
3431.5	-21.809
3431.5	-15.706
3431.5	-15.706
3431.6	-16.926
3431.6	-11.433
3431.6	-19.673
3431.6	-11.738
3431.6	-19.673
3431.7	-15.095
3431.7	-18.452
3431.7	-17.231
3431.7	-15.706
3431.7	-20.588
3431.8	-13.875
3431.8	-20.894
3431.8	-11.128
3431.8	-19.978
3431.8	-13.264
3431.9	-18.452
3431.9	-15.706
3431.9	-17.842
3431.9	-15.706
3431.9	-15.706
3432	-17.842
3432	-12.654
3432	-18.147
3432	-10.823
3432	-17.842
3432.1	-11.128
3432.1	-19.062
3432.1	-12.349
3432.1	-19.978
3432.1	-14.79
3432.2	-19.062
3432.2	-16.621
3432.2	-18.757
3432.2	-18.147
3432.2	-14.79
3432.3	-18.757
3432.3	-12.959
3432.3	-20.588
3432.3	-11.128
3432.3	-19.368
3432.4	-12.349
3432.4	-17.842
3432.4	-15.4
3432.4	-18.147
3432.4	-17.231
3432.5	-14.18
3432.5	-18.757
3432.5	-12.043
3432.5	-21.199
3432.5	-12.959
3432.6	-19.978
3432.6	-15.706
3432.6	-17.842
3432.6	-16.011
3432.6	-13.875
3432.7	-18.147
3432.7	-10.823
3432.7	-18.452
3432.7	-11.128
3432.7	-18.147
3432.8	-15.706
3432.8	-18.452
3432.8	-18.757
3432.8	-13.264
3432.8	-19.062
3432.9	-11.128
3432.9	-19.978
3432.9	-13.875
3432.9	-17.537
3432.9	-16.316
3433	-13.264
3433	-19.368
3433	-12.349
3433	-20.283
3433	-13.569
3433.1	-18.757
3433.1	-17.231
3433.1	-14.485
3433.1	-19.978
3433.1	-12.043
3433.2	-19.978
3433.2	-13.569
3433.2	-17.537
3433.2	-16.926
3433.2	-13.264
3433.3	-18.757
3433.3	-11.738
3433.3	-19.062
3433.3	-13.264
3433.3	-18.757
3433.4	-18.452
3433.4	-13.569
3433.4	-20.894
3433.4	-11.433
3433.4	-19.368
3433.5	-16.926
3433.5	-15.095
3433.5	-19.368
3433.5	-11.433
3433.5	-18.757
3433.6	-13.264
3433.6	-18.452
3433.6	-16.926
3433.6	-12.959
3433.6	-19.978
3433.7	-10.212
3433.7	-19.368
3433.7	-15.095
3433.7	-15.4
3433.7	-18.147
3433.8	-12.043
3433.8	-19.978
3433.8	-13.264
3433.8	-18.757
3433.8	-16.316
3433.9	-12.959
3433.9	-20.588
3433.9	-10.212
3433.9	-19.673
3433.9	-14.485
3434	-13.875
3434	-18.757
3434	-10.823
3434	-19.368
3434	-13.875
3434.1	-17.231
3434.1	-16.926
3434.1	-12.349
3434.1	-19.673
3434.1	-12.043
3434.2	-19.368
3434.2	-16.926
3434.2	-15.095
3434.2	-20.894
3434.2	-10.823
3434.3	-19.062
3434.3	-15.095
3434.3	-14.485
3434.3	-18.757
3434.3	-11.433
3434.4	-19.673
3434.4	-13.875
3434.4	-17.842
3434.4	-20.283
3434.4	-12.654
3434.5	-20.283
3434.5	-12.959
3434.5	-16.621
3434.5	-16.316
3434.5	-12.959
3434.6	-19.978
3434.6	-11.738
3434.6	-17.842
3434.6	-16.316
3434.6	-13.569
3434.7	-21.504
3434.7	-13.569
3434.7	-19.368
3434.7	-15.706
3434.7	-15.706
3434.8	-20.588
3434.8	-12.349
3434.8	-22.419
3434.8	-15.095
3434.8	-15.095
3434.9	-19.368
3434.9	-11.128
3434.9	-20.588
3434.9	-14.485
3434.9	-15.706
3435	-18.452
3435	-11.433
3435	-19.978
3435	-13.875
3435	-18.452
3435.1	-18.452
3435.1	-12.654
3435.1	-21.809
3435.1	-15.4
3435.1	-17.842
3435.2	-17.842
3435.2	-11.433
3435.2	-20.588
3435.2	-13.264
3435.2	-19.368
3435.3	-18.452
3435.3	-13.264
3435.3	-19.673
3435.3	-12.959
3435.3	-19.062
3435.4	-17.231
3435.4	-13.264
3435.4	-19.673
3435.4	-11.128
3435.4	-19.978
3435.5	-17.537
3435.5	-13.569
3435.5	-21.809
3435.5	-11.738
3435.5	-19.062
3435.6	-17.842
3435.6	-14.485
3435.6	-20.894
3435.6	-12.959
3435.6	-19.673
3435.7	-16.316
3435.7	-12.959
3435.7	-19.978
3435.7	-11.128
3435.7	-18.757
3435.8	-16.621
3435.8	-12.043
3435.8	-20.283
3435.8	-13.875
3435.8	-20.894
3435.9	-17.231
3435.9	-13.875
3435.9	-21.199
3435.9	-12.043
3435.9	-20.588
3436	-17.842
3436	-12.349
3436	-20.588
3436	-13.569
3436	-19.673
3436.1	-18.147
3436.1	-13.875
3436.1	-19.368
3436.1	-10.823
3436.1	-16.926
3436.2	-16.316
3436.2	-12.959
3436.2	-20.894
3436.2	-12.654
3436.2	-16.316
3436.3	-16.316
3436.3	-10.823
3436.3	-20.588
3436.3	-13.875
3436.3	-18.757
3436.4	-19.062
3436.4	-11.433
3436.4	-20.283
3436.4	-15.4
3436.4	-15.706
3436.5	-18.147
3436.5	-10.823
3436.5	-18.757
3436.5	-16.316
3436.5	-14.485
3436.6	-19.978
3436.6	-11.433
3436.6	-20.283
3436.6	-18.452
3436.6	-12.654
3436.7	-19.062
3436.7	-12.043
3436.7	-16.926
3436.7	-17.537
3436.7	-12.959
3436.8	-21.809
3436.8	-13.264
3436.8	-16.621
3436.8	-16.316
3436.8	-10.518
3436.9	-20.283
3436.9	-13.875
3436.9	-17.231
3436.9	-18.147
3436.9	-9.2969
3437	-20.283
3437	-15.4
3437	-16.011
3437	-17.842
3437	-10.212
3437.1	-18.757
3437.1	-15.095
3437.1	-15.4
3437.1	-19.368
3437.1	-13.264
3437.2	-20.283
3437.2	-15.095
3437.2	-14.79
3437.2	-21.504
3437.2	-11.128
3437.3	-19.062
3437.3	-17.231
3437.3	-12.043
3437.3	-21.199
3437.3	-16.621
3437.4	-19.062
3437.4	-17.537
3437.4	-11.128
3437.4	-20.894
3437.4	-14.18
3437.5	-18.757
3437.5	-18.452
3437.5	-10.823
3437.5	-19.368
3437.5	-14.18
3437.6	-16.926
3437.6	-18.147
3437.6	-10.823
3437.6	-17.231
3437.6	-13.264
3437.7	-16.011
3437.7	-19.673
3437.7	-11.433
3437.7	-19.673
3437.7	-14.79
3437.8	-12.959
3437.8	-20.894
3437.8	-13.569
3437.8	-19.978
3437.8	-17.231
3437.9	-10.518
3437.9	-19.368
3437.9	-13.875
3437.9	-18.452
3437.9	-19.062
3438	-12.349
3438	-20.588
3438	-14.79
3438	-15.4
3438	-19.062
3438.1	-11.128
3438.1	-19.673
3438.1	-15.4
3438.1	-14.485
3438.1	-20.588
3438.2	-10.212
3438.2	-17.537
3438.2	-16.926
3438.2	-10.823
3438.2	-20.894
3438.3	-15.095
3438.3	-16.011
3438.3	-19.978
3438.3	-11.433
3438.3	-19.978
3438.4	-18.452
3438.4	-13.569
3438.4	-20.588
3438.4	-12.349
3438.4	-16.316
3438.5	-18.757
3438.5	-12.959
3438.5	-20.283
3438.5	-14.485
3438.5	-13.264
3438.6	-17.231
3438.6	-11.128
3438.6	-19.368
3438.6	-18.452
3438.6	-12.654
3438.7	-21.504
3438.7	-15.4
3438.7	-16.926
3438.7	-19.978
3438.7	-12.959
3438.8	-19.673
3438.8	-16.926
3438.8	-12.349
3438.8	-21.199
3438.8	-13.875
3438.9	-16.621
3438.9	-19.368
3438.9	-9.6021
3438.9	-19.062
3438.9	-17.537
3439	-11.128
3439	-20.283
3439	-15.095
3439	-15.4
3439	-18.757
3439.1	-11.738
3439.1	-18.147
3439.1	-18.147
3439.1	-12.654
3439.1	-20.283
3439.2	-16.926
3439.2	-14.485
3439.2	-19.673
3439.2	-11.433
3439.2	-17.537
3439.3	-17.231
3439.3	-12.349
3439.3	-20.894
3439.3	-16.621
3439.3	-14.18
3439.4	-20.588
3439.4	-12.654
3439.4	-18.147
3439.4	-15.706
3439.4	-11.128
3439.5	-20.283
3439.5	-12.959
3439.5	-16.011
3439.5	-19.673
3439.5	-12.043
3439.6	-21.809
3439.6	-14.18
3439.6	-16.621
3439.6	-17.842
3439.6	-12.654
3439.7	-20.283
3439.7	-13.875
3439.7	-20.894
3439.7	-16.926
3439.7	-15.706
3439.8	-21.809
3439.8	-12.959
3439.8	-21.199
3439.8	-15.706
3439.8	-19.978
3439.9	-18.147
3439.9	-16.621
3439.9	-20.894
3439.9	-14.18
3439.9	-20.894
3440	-12.043
3440	-20.588
3440	-13.875
3440	-20.283
3440	-16.926
3440.1	-18.147
3440.1	-18.147
3440.1	-15.4
3440.1	-19.673
3440.1	-14.79
3440.2	-20.283
3440.2	-11.433
3440.2	-19.978
3440.2	-12.654
3440.2	-20.283
3440.3	-15.095
3440.3	-20.283
3440.3	-15.095
3440.3	-18.757
3440.3	-17.842
3440.4	-17.231
3440.4	-18.147
3440.4	-14.485
3440.4	-18.757
3440.4	-12.654
3440.5	-19.978
3440.5	-12.654
3440.5	-21.199
3440.5	-13.569
3440.5	-20.588
3440.6	-15.4
3440.6	-19.368
3440.6	-17.231
3440.6	-18.757
3440.6	-16.621
3440.7	-13.875
3440.7	-16.621
3440.7	-11.738
3440.7	-18.757
3440.7	-12.654
3440.8	-20.283
3440.8	-15.095
3440.8	-19.978
3440.8	-16.621
3440.8	-19.978
3440.9	-16.621
3440.9	-14.79
3440.9	-18.757
3440.9	-12.959
3440.9	-20.894
3441	-12.349
3441	-19.368
3441	-12.959
3441	-17.537
3441	-15.4
3441.1	-16.011
3441.1	-18.757
3441.1	-12.654
3441.1	-20.894
3441.1	-12.349
3441.2	-22.725
3441.2	-15.4
3441.2	-17.231
3441.2	-16.926
3441.2	-10.823
3441.3	-17.842
3441.3	-11.433
3441.3	-20.894
3441.3	-15.4
3441.3	-19.062
3441.4	-16.316
3441.4	-12.959
3441.4	-18.757
3441.4	-11.433
3441.4	-19.062
3441.5	-12.959
3441.5	-19.368
3441.5	-17.231
3441.5	-16.011
3441.5	-20.894
3441.6	-12.043
3441.6	-19.062
3441.6	-12.654
3441.6	-19.368
3441.6	-16.926
3441.7	-13.875
3441.7	-18.757
3441.7	-10.518
3441.7	-19.368
3441.7	-13.569
3441.8	-19.062
3441.8	-16.316
3441.8	-12.959
3441.8	-19.368
3441.8	-12.349
3441.9	-23.03
3441.9	-16.926
3441.9	-19.368
3441.9	-19.062
3441.9	-12.654
3442	-19.673
3442	-11.433
3442	-18.452
3442	-16.011
3442	-15.4
3442.1	-19.062
3442.1	-12.654
3442.1	-20.588
3442.1	-13.264
3442.1	-19.062
3442.2	-16.621
3442.2	-13.875
3442.2	-21.199
3442.2	-12.654
3442.2	-20.894
3442.3	-15.706
3442.3	-16.316
3442.3	-19.368
3442.3	-13.569
3442.3	-21.199
3442.4	-12.959
3442.4	-18.147
3442.4	-16.926
3442.4	-12.959
3442.4	-20.894
3442.5	-12.349
3442.5	-19.978
3442.5	-16.011
3442.5	-14.79
3442.5	-19.062
3442.6	-12.959
3442.6	-19.062
3442.6	-12.043
3442.6	-16.926
3442.6	-16.316
3442.7	-12.959
3442.7	-22.114
3442.7	-13.875
3442.7	-20.283
3442.7	-17.537
3442.8	-14.18
3442.8	-20.588
3442.8	-13.264
3442.8	-18.757
3442.8	-14.485
3442.9	-15.4
3442.9	-19.062
3442.9	-12.654
3442.9	-21.809
3442.9	-15.4
3443	-18.147
3443	-16.926
3443	-14.485
3443	-20.894
3443	-11.433
3443.1	-19.062
3443.1	-16.316
3443.1	-13.875
3443.1	-20.588
3443.1	-11.128
3443.2	-19.978
3443.2	-14.485
3443.2	-14.18
3443.2	-17.231
3443.2	-11.433
3443.3	-21.199
3443.3	-13.569
3443.3	-19.062
3443.3	-18.757
3443.3	-13.264
3443.4	-21.504
3443.4	-11.738
3443.4	-17.537
3443.4	-16.011
3443.4	-11.433
3443.5	-19.673
3443.5	-11.433
3443.5	-17.231
3443.5	-14.79
3443.5	-12.959
3443.6	-17.231
3443.6	-11.128
3443.6	-19.978
3443.6	-14.79
3443.6	-15.706
3443.7	-18.757
3443.7	-10.518
3443.7	-21.504
3443.7	-16.011
3443.7	-16.011
3443.8	-18.757
3443.8	-12.043
3443.8	-21.199
3443.8	-15.706
3443.8	-18.757
3443.9	-19.673
3443.9	-12.654
3443.9	-19.368
3443.9	-12.654
3443.9	-18.452
3444	-18.147
3444	-12.349
3444	-20.588
3444	-12.654
3444	-18.452
3444.1	-17.231
3444.1	-12.959
3444.1	-20.588
3444.1	-11.738
3444.1	-17.842
3444.2	-16.621
3444.2	-12.654
3444.2	-19.673
3444.2	-11.738
3444.2	-19.368
3444.3	-16.621
3444.3	-13.875
3444.3	-20.894
3444.3	-12.959
3444.3	-23.03
3444.4	-16.926
3444.4	-12.654
3444.4	-21.504
3444.4	-11.433
3444.4	-19.978
3444.5	-16.926
3444.5	-14.18
3444.5	-21.504
3444.5	-12.654
3444.5	-20.283
3444.6	-16.621
3444.6	-14.18
3444.6	-19.062
3444.6	-12.654
3444.6	-20.283
3444.7	-16.621
3444.7	-13.569
3444.7	-19.978
3444.7	-11.128
3444.7	-19.368
3444.8	-16.621
3444.8	-13.875
3444.8	-20.588
3444.8	-10.518
3444.8	-16.926
3444.9	-17.231
3444.9	-13.264
3444.9	-19.062
3444.9	-11.128
3444.9	-18.147
3445	-16.316
3445	-14.18
3445	-20.894
3445	-12.349
3445	-18.757
3445.1	-18.147
3445.1	-13.875
3445.1	-23.64
3445.1	-14.18
3445.1	-17.537
3445.2	-19.062
3445.2	-10.823
3445.2	-20.588
3445.2	-16.011
3445.2	-17.537
3445.3	-19.978
3445.3	-12.349
3445.3	-19.673
3445.3	-14.79
3445.3	-17.537
3445.4	-19.673
3445.4	-11.128
3445.4	-19.062
3445.4	-16.011
3445.4	-13.875
3445.5	-19.368
3445.5	-11.128
3445.5	-18.147
3445.5	-15.706
3445.5	-10.212
3445.6	-18.757
3445.6	-11.738
3445.6	-18.147
3445.6	-19.978
3445.6	-12.959
3445.7	-22.114
3445.7	-16.316
3445.7	-15.706
3445.7	-19.978
3445.7	-11.433
3445.8	-19.673
3445.8	-14.79
3445.8	-14.18
3445.8	-20.894
3445.8	-13.569
3445.9	-21.199
3445.9	-19.368
3445.9	-13.569
3445.9	-20.283
3445.9	-13.569
3446	-17.842
3446	-19.368
3446	-11.128
3446	-20.283
3446	-15.706
3446.1	-12.959
3446.1	-20.283
3446.1	-11.433
3446.1	-18.147
3446.1	-17.231
3446.2	-11.433
3446.2	-21.809
3446.2	-16.011
3446.2	-16.621
3446.2	-20.283
3446.3	-11.433
3446.3	-18.757
3446.3	-15.095
3446.3	-11.433
3446.3	-19.368
3446.4	-11.738
3446.4	-17.537
3446.4	-19.368
3446.4	-12.349
3446.4	-22.419
3446.5	-17.231
3446.5	-14.79
3446.5	-20.894
3446.5	-12.654
3446.5	-18.452
3446.6	-18.452
3446.6	-12.043
3446.6	-19.673
3446.6	-15.4
3446.6	-14.79
3446.7	-19.673
3446.7	-10.823
3446.7	-18.757
3446.7	-17.842
3446.7	-12.959
3446.8	-21.504
3446.8	-15.4
3446.8	-15.706
3446.8	-19.978
3446.8	-11.433
3446.9	-19.978
3446.9	-18.757
3446.9	-11.738
3446.9	-20.283
3446.9	-14.79
3447	-14.18
3447	-22.114
3447	-13.569
3447	-19.673
3447	-18.147
3447.1	-10.823
3447.1	-19.062
3447.1	-13.875
3447.1	-13.569
3447.1	-19.062
3447.2	-11.433
3447.2	-19.062
3447.2	-18.452
3447.2	-12.043
3447.2	-22.114
3447.3	-17.231
3447.3	-13.264
3447.3	-19.978
3447.3	-12.654
3447.3	-18.757
3447.4	-20.894
3447.4	-11.128
3447.4	-18.757
3447.4	-16.011
3447.4	-11.738
3447.5	-20.588
3447.5	-13.875
3447.5	-15.095
3447.5	-19.368
3447.5	-11.433
3447.6	-20.588
3447.6	-19.368
3447.6	-12.043
3447.6	-20.894
3447.6	-16.011
3447.7	-14.79
3447.7	-19.673
3447.7	-12.654
3447.7	-19.978
3447.7	-16.011
3447.8	-11.738
3447.8	-21.199
3447.8	-13.569
3447.8	-17.537
3447.8	-17.537
3447.9	-11.128
3447.9	-21.199
3447.9	-15.706
3447.9	-19.062
3447.9	-19.673
3448	-13.264
3448	-19.978
3448	-14.79
3448	-19.062
3448	-17.842
3448.1	-12.349
3448.1	-19.368
3448.1	-11.738
3448.1	-20.283
3448.1	-17.537
3448.2	-18.147
3448.2	-19.062
3448.2	-12.959
3448.2	-19.062
3448.2	-12.043
3448.3	-19.673
3448.3	-14.18
3448.3	-17.842
3448.3	-16.011
3448.3	-16.011
3448.4	-19.062
3448.4	-13.875
3448.4	-20.588
3448.4	-11.738
3448.4	-19.368
3448.5	-12.959
3448.5	-20.283
3448.5	-16.316
3448.5	-19.368
3448.5	-15.706
3448.6	-16.316
3448.6	-17.231
3448.6	-14.18
3448.6	-19.368
3448.6	-12.959
3448.7	-19.673
3448.7	-12.043
3448.7	-19.978
3448.7	-12.654
3448.7	-20.283
3448.8	-13.264
3448.8	-18.757
3448.8	-13.569
3448.8	-19.062
3448.8	-15.095
3448.9	-17.231
3448.9	-16.011
3448.9	-16.011
3448.9	-17.537
3448.9	-13.875
3449	-20.588
3449	-15.095
3449	-21.504
3449	-11.738
3449	-22.114
3449.1	-12.654
3449.1	-19.978
3449.1	-15.706
3449.1	-16.926
3449.1	-15.4
3449.2	-14.18
3449.2	-17.537
3449.2	-12.654
3449.2	-18.757
3449.2	-11.433
3449.3	-20.283
3449.3	-15.4
3449.3	-20.283
3449.3	-16.316
3449.3	-17.231
3449.4	-17.537
3449.4	-13.264
3449.4	-19.673
3449.4	-13.264
3449.4	-19.673
3449.5	-13.569
3449.5	-19.673
3449.5	-16.316
3449.5	-17.537
3449.5	-18.147
3449.6	-12.043
3449.6	-18.147
3449.6	-10.823
3449.6	-19.368
3449.6	-14.18
3449.7	-19.978
3449.7	-17.537
3449.7	-14.18
3449.7	-18.147
3449.7	-13.264
3449.8	-20.588
3449.8	-13.875
3449.8	-20.894
3449.8	-16.316
3449.8	-15.706
3449.9	-19.673
3449.9	-11.128
3449.9	-19.368
3449.9	-12.349
3449.9	-18.452
3450	-16.011
3450	-15.095
3450	-18.757
3450	-13.569
3450	-21.809
3450.1	-15.4
3450.1	-19.978
3450.1	-17.231
3450.1	-15.4
3450.1	-18.147
3450.2	-11.433
3450.2	-19.368
3450.2	-12.654
3450.2	-16.621
3450.2	-16.316
3450.3	-13.875
3450.3	-19.368
3450.3	-12.043
3450.3	-20.283
3450.3	-14.485
3450.4	-17.537
3450.4	-18.147
3450.4	-12.654
3450.4	-19.978
3450.4	-13.264
3450.5	-19.978
3450.5	-15.706
3450.5	-15.4
3450.5	-18.147
3450.5	-10.823
3450.6	-19.978
3450.6	-14.485
3450.6	-18.757
3450.6	-17.537
3450.6	-13.569
3450.7	-19.368
3450.7	-11.433
3450.7	-19.978
3450.7	-15.706
3450.7	-15.706
3450.8	-17.842
3450.8	-11.433
3450.8	-20.283
3450.8	-14.18
3450.8	-18.757
3450.9	-17.231
3450.9	-12.349
3450.9	-19.368
3450.9	-11.128
3450.9	-20.283
3451	-16.316
3451	-15.706
3451	-17.842
3451	-11.433
3451	-19.978
3451.1	-13.569
3451.1	-18.147
3451.1	-16.926
3451.1	-11.738
3451.1	-20.283
3451.2	-11.738
3451.2	-19.673
3451.2	-17.537
3451.2	-13.875
3451.2	-18.757
3451.3	-12.043
3451.3	-21.809
3451.3	-16.316
3451.3	-17.842
3451.3	-17.231
3451.4	-9.9072
3451.4	-21.199
3451.4	-14.18
3451.4	-19.673
3451.4	-17.231
3451.5	-12.959
3451.5	-20.894
3451.5	-11.128
3451.5	-20.894
3451.5	-16.621
3451.6	-14.79
3451.6	-20.283
3451.6	-11.433
3451.6	-19.368
3451.6	-15.706
3451.7	-18.452
3451.7	-19.673
3451.7	-12.654
3451.7	-20.894
3451.7	-14.18
3451.8	-17.842
3451.8	-16.926
3451.8	-11.738
3451.8	-19.368
3451.8	-12.654
3451.9	-19.368
3451.9	-17.231
3451.9	-13.875
3451.9	-20.588
3451.9	-11.433
3452	-19.978
3452	-17.842
3452	-14.485
3452	-19.368
3452	-11.738
3452.1	-20.588
3452.1	-15.706
3452.1	-16.011
3452.1	-19.673
3452.1	-9.9072
3452.2	-18.452
3452.2	-14.79
3452.2	-16.316
3452.2	-19.978
3452.2	-11.738
3452.3	-19.673
3452.3	-13.264
3452.3	-16.621
3452.3	-16.926
3452.3	-14.18
3452.4	-21.504
3452.4	-13.875
3452.4	-19.062
3452.4	-19.978
3452.4	-13.569
3452.5	-21.809
3452.5	-12.959
3452.5	-17.842
3452.5	-16.316
3452.5	-11.738
3452.6	-19.978
3452.6	-12.654
3452.6	-19.978
3452.6	-17.537
3452.6	-13.569
3452.7	-20.894
3452.7	-11.738
3452.7	-19.062
3452.7	-16.316
3452.7	-11.128
3452.8	-19.062
3452.8	-12.349
3452.8	-19.978
3452.8	-16.926
3452.8	-12.959
3452.9	-19.673
3452.9	-12.654
3452.9	-19.673
3452.9	-18.452
3452.9	-13.875
3453	-21.504
3453	-13.264
3453	-19.673
3453	-17.537
3453	-12.959
3453.1	-19.368
3453.1	-12.349
3453.1	-18.757
3453.1	-16.011
3453.1	-12.043
3453.2	-20.283
3453.2	-12.043
3453.2	-18.452
3453.2	-17.842
3453.2	-12.043
3453.3	-20.283
3453.3	-14.18
3453.3	-19.368
3453.3	-18.452
3453.3	-13.569
3453.4	-19.978
3453.4	-13.875
3453.4	-16.926
3453.4	-17.231
3453.4	-11.433
3453.5	-21.504
3453.5	-16.316
3453.5	-18.757
3453.5	-21.504
3453.5	-12.654
3453.6	-19.978
3453.6	-14.79
3453.6	-14.18
3453.6	-18.757
3453.6	-10.212
3453.7	-19.062
3453.7	-16.316
3453.7	-13.875
3453.7	-20.588
3453.7	-13.569
3453.8	-20.588
3453.8	-16.316
3453.8	-12.043
3453.8	-19.673
3453.8	-12.654
3453.9	-19.673
3453.9	-16.621
3453.9	-10.823
3453.9	-19.978
3453.9	-13.569
3454	-18.452
3454	-19.673
3454	-10.518
3454	-17.842
3454	-14.485
3454.1	-16.011
3454.1	-20.588
3454.1	-12.349
3454.1	-19.978
3454.1	-16.011
3454.2	-12.043
3454.2	-19.368
3454.2	-11.128
3454.2	-19.062
3454.2	-17.842
3454.3	-10.823
3454.3	-21.809
3454.3	-16.011
3454.3	-18.147
3454.3	-21.199
3454.4	-12.349
3454.4	-21.199
3454.4	-16.621
3454.4	-14.18
3454.4	-20.283
3454.5	-11.128
3454.5	-16.621
3454.5	-17.537
3454.5	-12.043
3454.5	-21.199
3454.6	-14.79
3454.6	-15.095
3454.6	-19.062
3454.6	-11.128
3454.6	-19.978
3454.7	-16.926
3454.7	-12.349
3454.7	-19.673
3454.7	-11.433
3454.7	-17.842
3454.8	-19.978
3454.8	-12.043
3454.8	-20.894
3454.8	-15.706
3454.8	-13.569
3454.9	-19.673
3454.9	-12.349
3454.9	-19.978
3454.9	-17.537
3454.9	-12.349
3455	-20.894
3455	-14.79
3455	-17.537
3455	-20.588
3455	-9.9072
3455.1	-17.537
3455.1	-16.926
3455.1	-11.128
3455.1	-20.588
3455.1	-13.875
3455.2	-16.011
3455.2	-19.062
3455.2	-13.264
3455.2	-19.978
3455.2	-18.147
3455.3	-13.569
3455.3	-20.283
3455.3	-12.349
3455.3	-16.316
3455.3	-19.062
3455.4	-10.823
3455.4	-19.978
3455.4	-15.706
3455.4	-12.043
3455.4	-19.978
3455.5	-13.875
3455.5	-17.231
3455.5	-19.368
3455.5	-12.043
3455.5	-19.978
3455.6	-18.757
3455.6	-13.569
3455.6	-21.199
3455.6	-14.485
3455.6	-14.18
3455.7	-18.147
3455.7	-11.128
3455.7	-18.452
3455.7	-17.842
3455.7	-12.043
3455.8	-20.588
3455.8	-15.706
3455.8	-14.485
3455.8	-19.978
3455.8	-12.043
3455.9	-17.231
3455.9	-18.757
3455.9	-12.043
3455.9	-21.504
3455.9	-17.231
3456	-14.485
3456	-20.283
3456	-13.264
3456	-17.842
3456	-19.062
3456.1	-10.518
3456.1	-20.588
3456.1	-15.4
3456.1	-13.875
3456.1	-22.114
3456.2	-13.569
3456.2	-19.368
3456.2	-16.621
3456.2	-12.654
3456.2	-18.757
3456.3	-11.738
3456.3	-18.452
3456.3	-15.706
3456.3	-13.569
3456.3	-19.062
3456.4	-11.128
3456.4	-20.588
3456.4	-15.706
3456.4	-18.147
3456.4	-16.926
3456.5	-13.569
3456.5	-19.673
3456.5	-12.959
3456.5	-20.588
3456.5	-16.316
3456.6	-19.062
3456.6	-16.621
3456.6	-16.621
3456.6	-19.368
3456.6	-15.095
3456.7	-21.809
3456.7	-13.875
3456.7	-21.504
3456.7	-12.959
3456.7	-19.062
3456.8	-14.79
3456.8	-18.147
3456.8	-16.316
3456.8	-14.79
3456.8	-18.147
3456.9	-14.18
3456.9	-19.062
3456.9	-12.959
3456.9	-20.894
3456.9	-11.738
3457	-19.368
3457	-11.738
3457	-20.283
3457	-12.959
3457	-19.062
3457.1	-14.485
3457.1	-19.062
3457.1	-16.316
3457.1	-18.452
3457.1	-16.621
3457.2	-16.011
3457.2	-18.452
3457.2	-13.569
3457.2	-19.368
3457.2	-11.738
3457.3	-19.978
3457.3	-11.738
3457.3	-20.588
3457.3	-12.959
3457.3	-19.978
3457.4	-14.79
3457.4	-17.842
3457.4	-15.095
3457.4	-16.621
3457.4	-17.537
3457.5	-13.264
3457.5	-19.368
3457.5	-12.959
3457.5	-19.978
3457.5	-13.264
3457.6	-21.809
3457.6	-15.095
3457.6	-19.368
3457.6	-17.231
3457.6	-15.4
3457.7	-17.537
3457.7	-13.875
3457.7	-20.894
3457.7	-12.349
3457.7	-19.978
3457.8	-13.264
3457.8	-17.842
3457.8	-16.316
3457.8	-15.4
3457.8	-18.147
3457.9	-12.043
3457.9	-19.978
3457.9	-12.043
3457.9	-22.114
3457.9	-16.011
3458	-18.757
3458	-15.706
3458	-14.18
3458	-19.368
3458	-12.043
3458.1	-21.504
3458.1	-13.569
3458.1	-18.452
3458.1	-16.316
3458.1	-15.706
3458.2	-19.673
3458.2	-12.959
3458.2	-20.894
3458.2	-12.043
3458.2	-19.368
3458.3	-16.926
3458.3	-17.231
3458.3	-19.368
3458.3	-13.569
3458.3	-20.283
3458.4	-11.128
3458.4	-19.978
3458.4	-15.4
3458.4	-16.011
3458.4	-18.147
3458.5	-12.654
3458.5	-20.588
3458.5	-13.875
3458.5	-20.588
3458.5	-17.537
3458.6	-14.18
3458.6	-17.842
3458.6	-11.128
3458.6	-20.283
3458.6	-13.875
3458.7	-19.368
3458.7	-16.926
3458.7	-15.095
3458.7	-19.978
3458.7	-11.738
3458.8	-20.283
3458.8	-14.18
3458.8	-16.011
3458.8	-17.842
3458.8	-13.264
3458.9	-20.588
3458.9	-11.738
3458.9	-19.062
3458.9	-14.18
3458.9	-14.18
3459	-19.368
3459	-11.433
3459	-19.673
3459	-14.18
3459	-17.842
3459.1	-18.452
3459.1	-15.095
3459.1	-20.894
3459.1	-11.738
3459.1	-19.062
3459.2	-14.79
3459.2	-16.011
3459.2	-18.757
3459.2	-11.738
3459.2	-19.062
3459.3	-12.654
3459.3	-17.842
3459.3	-18.757
3459.3	-14.485
3459.3	-22.114
3459.4	-12.654
3459.4	-19.368
3459.4	-17.842
3459.4	-16.316
3459.4	-18.757
3459.5	-12.959
3459.5	-19.368
3459.5	-14.18
3459.5	-19.978
3459.5	-19.368
3459.6	-12.349
3459.6	-19.673
3459.6	-10.823
3459.6	-17.231
3459.6	-17.231
3459.7	-15.095
3459.7	-20.894
3459.7	-12.349
3459.7	-19.978
3459.7	-15.4
3459.8	-17.537
3459.8	-20.283
3459.8	-12.043
3459.8	-19.978
3459.8	-13.264
3459.9	-17.842
3459.9	-18.147
3459.9	-13.264
3459.9	-20.283
3459.9	-12.349
3460	-18.147
3460	-16.011
3460	-13.569
3460	-18.757
3460	-11.128
3460.1	-20.283
3460.1	-14.485
3460.1	-18.147
3460.1	-20.894
3460.1	-12.043
3460.2	-21.199
3460.2	-13.569
3460.2	-17.842
3460.2	-17.231
3460.2	-12.043
3460.3	-19.673
3460.3	-11.738
3460.3	-17.842
3460.3	-16.926
3460.3	-15.706
3460.4	-21.199
3460.4	-11.433
3460.4	-19.062
3460.4	-16.316
3460.4	-14.485
3460.5	-20.283
3460.5	-13.569
3460.5	-21.199
3460.5	-15.706
3460.5	-16.011
3460.6	-19.673
3460.6	-12.349
3460.6	-20.283
3460.6	-15.095
3460.6	-16.316
3460.7	-18.452
3460.7	-12.043
3460.7	-20.588
3460.7	-12.959
3460.7	-17.842
3460.8	-16.011
3460.8	-9.9072
3460.8	-21.504
3460.8	-12.959
3460.8	-18.147
3460.9	-19.062
3460.9	-12.349
3460.9	-20.588
3460.9	-13.264
3460.9	-19.673
3461	-16.621
3461	-12.654
3461	-19.062
3461	-11.128
3461	-19.978
3461.1	-16.926
3461.1	-14.18
3461.1	-20.894
3461.1	-10.823
3461.1	-19.673
3461.2	-16.621
3461.2	-13.875
3461.2	-19.673
3461.2	-11.433
3461.2	-18.757
3461.3	-16.011
3461.3	-14.79
3461.3	-19.368
3461.3	-11.433
3461.3	-21.199
3461.4	-14.79
3461.4	-13.264
3461.4	-19.978
3461.4	-11.738
3461.4	-20.283
3461.5	-16.011
3461.5	-14.485
3461.5	-21.199
3461.5	-12.349
3461.5	-18.757
3461.6	-16.011
3461.6	-14.485
3461.6	-19.368
3461.6	-11.738
3461.6	-19.978
3461.7	-14.79
3461.7	-13.569
3461.7	-19.673
3461.7	-12.654
3461.7	-20.894
3461.8	-16.621
3461.8	-12.654
3461.8	-19.368
3461.8	-11.128
3461.8	-19.368
3461.9	-17.231
3461.9	-14.485
3461.9	-21.199
3461.9	-14.18
3461.9	-20.283
3462	-18.147
3462	-12.043
3462	-19.978
3462	-12.959
3462	-18.452
3462.1	-18.452
3462.1	-12.654
3462.1	-21.199
3462.1	-14.18
3462.1	-18.147
3462.2	-19.978
3462.2	-11.433
3462.2	-21.809
3462.2	-15.4
3462.2	-15.095
3462.3	-20.588
3462.3	-11.128
3462.3	-20.894
3462.3	-16.926
3462.3	-13.875
3462.4	-20.588
3462.4	-12.349
3462.4	-18.452
3462.4	-17.231
3462.4	-13.264
3462.5	-20.894
3462.5	-14.79
3462.5	-18.147
3462.5	-17.231
3462.5	-10.823
3462.6	-18.757
3462.6	-13.264
3462.6	-15.706
3462.6	-19.978
3462.6	-10.823
3462.7	-20.283
3462.7	-17.842
3462.7	-13.875
3462.7	-21.809
3462.7	-13.569
3462.8	-16.926
3462.8	-16.621
3462.8	-11.738
3462.8	-19.978
3462.8	-15.4
3462.9	-19.062
3462.9	-19.062
3462.9	-12.654
3462.9	-19.673
3462.9	-15.706
3463	-13.875
3463	-20.894
3463	-11.738
3463	-19.368
3463	-18.452
3463.1	-12.654
3463.1	-21.504
3463.1	-14.485
3463.1	-15.095
3463.1	-19.062
3463.2	-9.2969
3463.2	-20.283
3463.2	-16.926
3463.2	-12.043
3463.2	-19.673
3463.3	-12.959
3463.3	-18.757
3463.3	-18.452
3463.3	-11.738
3463.3	-21.809
3463.4	-15.4
3463.4	-15.095
3463.4	-22.114
3463.4	-12.349
3463.4	-19.062
3463.5	-17.842
3463.5	-9.6021
3463.5	-20.588
3463.5	-15.4
3463.5	-14.18
3463.6	-19.978
3463.6	-10.518
3463.6	-17.842
3463.6	-19.062
3463.6	-13.569
3463.7	-23.335
3463.7	-15.4
3463.7	-15.4
3463.7	-20.588
3463.7	-11.433
3463.8	-19.368
3463.8	-16.926
3463.8	-10.518
3463.8	-20.588
3463.8	-14.18
3463.9	-15.095
3463.9	-21.809
3463.9	-13.264
3463.9	-18.452
3463.9	-17.537
3464	-11.128
3464	-20.283
3464	-16.011
3464	-13.875
3464	-21.199
3464.1	-11.433
3464.1	-18.452
3464.1	-19.673
3464.1	-13.264
3464.1	-21.504
3464.2	-15.4
3464.2	-12.349
3464.2	-19.368
3464.2	-12.349
3464.2	-16.316
3464.3	-18.452
3464.3	-10.823
3464.3	-19.978
3464.3	-16.316
3464.3	-14.485
3464.4	-22.725
3464.4	-13.264
3464.4	-18.757
3464.4	-20.283
3464.4	-12.959
3464.5	-22.419
3464.5	-16.926
3464.5	-16.926
3464.5	-19.673
3464.5	-11.738
3464.6	-19.368
3464.6	-15.4
3464.6	-15.4
3464.6	-19.368
3464.6	-12.349
3464.7	-20.588
3464.7	-14.79
3464.7	-16.621
3464.7	-18.757
3464.7	-12.043
3464.8	-19.673
3464.8	-11.128
3464.8	-18.147
3464.8	-15.706
3464.8	-15.095
3464.9	-18.757
3464.9	-12.959
3464.9	-20.283
3464.9	-12.654
3464.9	-19.368
3465	-14.79
3465	-16.621
3465	-18.147
3465	-13.875
3465	-18.757
3465.1	-12.654
3465.1	-20.588
3465.1	-12.654
3465.1	-21.504
3465.1	-14.18
3465.2	-18.757
3465.2	-15.706
3465.2	-16.621
3465.2	-15.706
3465.2	-13.569
3465.3	-16.316
3465.3	-12.043
3465.3	-18.452
3465.3	-12.043
3465.3	-19.673
3465.4	-12.654
3465.4	-20.283
3465.4	-13.264
3465.4	-20.588
3465.4	-14.18
3465.5	-18.757
3465.5	-13.875
3465.5	-17.842
3465.5	-17.231
3465.5	-17.537
3465.6	-17.537
3465.6	-15.095
3465.6	-18.452
3465.6	-12.349
3465.6	-20.283
3465.7	-13.264
3465.7	-19.673
3465.7	-12.654
3465.7	-19.062
3465.7	-13.569
3465.8	-19.062
3465.8	-16.926
3465.8	-17.231
3465.8	-18.147
3465.8	-11.738
3465.9	-19.062
3465.9	-13.264
3465.9	-21.809
3465.9	-14.18
3465.9	-21.199
3466	-13.569
3466	-17.842
3466	-16.011
3466	-14.485
3466	-18.757
3466.1	-12.349
3466.1	-19.062
3466.1	-12.349
3466.1	-20.894
3466.1	-16.316
3466.2	-19.673
3466.2	-17.231
3466.2	-13.569
3466.2	-18.757
3466.2	-12.043
3466.3	-21.199
3466.3	-12.349
3466.3	-19.673
3466.3	-14.79
3466.3	-16.926
3466.4	-18.757
3466.4	-12.959
3466.4	-20.894
3466.4	-12.043
3466.4	-19.978
3466.5	-15.706
3466.5	-17.842
3466.5	-17.231
3466.5	-12.654
3466.5	-18.452
3466.6	-10.518
3466.6	-21.199
3466.6	-14.79
3466.6	-19.368
3466.6	-17.231
3466.7	-12.959
3466.7	-19.368
3466.7	-12.654
3466.7	-20.588
3466.7	-14.485
3466.8	-18.147
3466.8	-16.011
3466.8	-12.959
3466.8	-19.978
3466.8	-11.433
3466.9	-19.673
3466.9	-13.875
3466.9	-17.231
3466.9	-18.452
3466.9	-13.264
3467	-20.283
3467	-11.128
3467	-18.757
3467	-14.79
3467	-16.621
3467.1	-19.368
3467.1	-12.043
3467.1	-19.673
3467.1	-12.043
3467.1	-18.757
3467.2	-17.231
3467.2	-14.79
3467.2	-19.062
3467.2	-10.823
3467.2	-19.673
3467.3	-13.569
3467.3	-18.757
3467.3	-18.147
3467.3	-11.433
3467.3	-20.283
3467.4	-10.518
3467.4	-18.452
3467.4	-17.231
3467.4	-13.875
3467.4	-19.978
3467.5	-11.738
3467.5	-19.062
3467.5	-13.569
3467.5	-17.842
3467.5	-18.452
3467.6	-13.264
3467.6	-21.199
3467.6	-12.043
3467.6	-19.978
3467.6	-16.926
3467.7	-16.011
3467.7	-20.588
3467.7	-11.738
3467.7	-19.673
3467.7	-14.18
3467.8	-16.926
3467.8	-18.147
3467.8	-12.043
3467.8	-19.368
3467.8	-12.654
3467.9	-19.368
3467.9	-17.537
3467.9	-14.485
3467.9	-20.283
3467.9	-11.128
3468	-19.673
3468	-17.537
3468	-16.621
3468	-19.673
3468	-13.264
3468.1	-20.283
3468.1	-15.4
3468.1	-19.673
3468.1	-17.537
3468.1	-11.738
3468.2	-20.283
3468.2	-10.823
3468.2	-19.368
3468.2	-17.842
3468.2	-13.264
3468.3	-21.199
3468.3	-12.043
3468.3	-20.588
3468.3	-16.926
3468.3	-18.147
3468.4	-21.809
3468.4	-12.349
3468.4	-20.588
3468.4	-14.485
3468.4	-18.452
3468.5	-18.757
3468.5	-11.433
3468.5	-20.588
3468.5	-12.959
3468.5	-17.231
3468.6	-17.842
3468.6	-13.264
3468.6	-20.894
3468.6	-13.264
3468.6	-18.757
3468.7	-15.4
3468.7	-13.569
3468.7	-19.062
3468.7	-11.433
3468.7	-20.588
3468.8	-15.4
3468.8	-14.485
3468.8	-19.368
3468.8	-11.738
3468.8	-20.283
3468.9	-15.095
3468.9	-14.18
3468.9	-18.757
3468.9	-11.433
3468.9	-19.673
3469	-14.485
3469	-18.147
3469	-19.673
3469	-12.654
3469	-21.199
3469.1	-16.316
3469.1	-17.231
3469.1	-18.452
3469.1	-12.654
3469.1	-20.283
3469.2	-13.569
3469.2	-18.757
3469.2	-18.757
3469.2	-11.433
3469.2	-20.894
3469.3	-13.264
3469.3	-18.757
3469.3	-18.452
3469.3	-11.738
3469.3	-20.588
3469.4	-11.433
3469.4	-17.842
3469.4	-15.706
3469.4	-12.043
3469.4	-19.978
3469.5	-9.6021
3469.5	-17.231
3469.5	-16.316
3469.5	-11.128
3469.5	-20.588
3469.6	-13.875
3469.6	-19.368
3469.6	-18.147
3469.6	-13.875
3469.6	-20.894
3469.7	-12.654
3469.7	-18.147
3469.7	-16.926
3469.7	-13.264
3469.7	-20.283
3469.8	-13.264
3469.8	-19.368
3469.8	-17.231
3469.8	-14.18
3469.8	-21.809
3469.9	-13.569
3469.9	-19.062
3469.9	-18.147
3469.9	-12.043
3469.9	-20.588
3470	-14.18
3470	-18.757
3470	-19.062
3470	-13.875
3470	-20.283
3470.1	-13.875
3470.1	-19.673
3470.1	-18.147
3470.1	-11.738
3470.1	-22.114
3470.2	-12.959
3470.2	-16.926
3470.2	-18.757
3470.2	-10.823
3470.2	-19.368
3470.3	-14.18
3470.3	-14.485
3470.3	-18.452
3470.3	-12.043
3470.3	-20.283
3470.4	-15.095
3470.4	-13.875
3470.4	-19.368
3470.4	-11.128
3470.4	-19.673
3470.5	-17.231
3470.5	-12.959
3470.5	-19.368
3470.5	-12.654
3470.5	-18.452
3470.6	-16.926
3470.6	-13.264
3470.6	-21.504
3470.6	-14.79
3470.6	-19.673
3470.7	-18.757
3470.7	-11.738
3470.7	-22.114
3470.7	-15.095
3470.7	-15.4
3470.8	-19.368
3470.8	-11.433
3470.8	-19.062
3470.8	-16.926
3470.8	-16.011
3470.9	-20.283
3470.9	-11.738
3470.9	-20.588
3470.9	-17.842
3470.9	-12.654
3471	-20.283
3471	-12.043
3471	-16.621
3471	-18.147
3471	-10.823
3471.1	-21.809
3471.1	-14.79
3471.1	-13.875
3471.1	-19.368
3471.1	-9.9072
3471.2	-19.062
3471.2	-16.621
3471.2	-11.433
3471.2	-22.419
3471.2	-14.485
3471.3	-17.842
3471.3	-20.283
3471.3	-12.654
3471.3	-19.062
3471.3	-15.4
3471.4	-13.569
3471.4	-20.283
3471.4	-12.654
3471.4	-19.673
3471.4	-16.316
3471.5	-12.349
3471.5	-21.809
3471.5	-14.485
3471.5	-15.095
3471.5	-19.368
3471.6	-8.6865
3471.6	-18.757
3471.6	-19.062
3471.6	-15.095
3471.6	-21.199
3471.7	-14.79
3471.7	-18.147
3471.7	-18.757
3471.7	-12.043
3471.7	-19.368
3471.8	-16.011
3471.8	-11.128
3471.8	-19.062
3471.8	-11.433
3471.8	-17.842
3471.9	-19.673
3471.9	-11.128
3471.9	-19.978
3471.9	-16.621
3471.9	-15.095
3472	-22.419
3472	-13.264
3472	-18.452
3472	-16.316
3472	-10.212
3472.1	-19.368
3472.1	-14.485
3472.1	-13.875
3472.1	-20.588
3472.1	-12.043
3472.2	-18.757
3472.2	-19.673
3472.2	-12.349
3472.2	-20.283
3472.2	-16.316
3472.3	-12.654
3472.3	-20.894
3472.3	-13.875
3472.3	-18.452
3472.3	-19.368
3472.4	-10.518
3472.4	-19.673
3472.4	-16.316
3472.4	-11.433
3472.4	-20.588
3472.5	-12.959
3472.5	-13.875
3472.5	-20.283
3472.5	-12.959
3472.5	-19.062
3472.6	-19.062
3472.6	-12.349
3472.6	-19.368
3472.6	-15.706
3472.6	-15.4
3472.7	-20.588
3472.7	-12.349
3472.7	-18.452
3472.7	-17.231
3472.7	-12.043
3472.8	-22.419
3472.8	-13.569
3472.8	-16.926
3472.8	-17.537
3472.8	-9.9072
3472.9	-19.062
3472.9	-15.095
3472.9	-15.706
3472.9	-18.147
3472.9	-10.823
3473	-18.757
3473	-13.875
3473	-18.452
3473	-18.452
3473	-12.959
3473.1	-19.673
3473.1	-11.433
3473.1	-20.588
3473.1	-16.011
3473.1	-17.231
3473.2	-18.147
3473.2	-12.043
3473.2	-20.283
3473.2	-13.264
3473.2	-20.283
3473.3	-15.706
3473.3	-19.978
3473.3	-16.621
3473.3	-17.231
3473.3	-20.283
3473.4	-13.875
3473.4	-20.588
3473.4	-13.264
3473.4	-19.673
3473.4	-12.654
3473.5	-20.588
3473.5	-14.18
3473.5	-19.062
3473.5	-15.4
3473.5	-17.537
3473.6	-18.452
3473.6	-16.926
3473.6	-18.757
3473.6	-14.485
3473.6	-20.283
3473.7	-11.738
3473.7	-20.588
3473.7	-12.349
3473.7	-19.062
3473.7	-11.738
3473.8	-20.283
3473.8	-14.79
3473.8	-21.199
3473.8	-16.011
3473.8	-19.062
3473.9	-15.706
3473.9	-16.011
3473.9	-17.537
3473.9	-13.875
3473.9	-17.537
3474	-12.043
3474	-19.978
3474	-11.738
3474	-21.809
3474	-13.569
3474.1	-19.368
3474.1	-15.4
3474.1	-18.452
3474.1	-16.926
3474.1	-17.537
3474.2	-19.368
3474.2	-13.569
3474.2	-19.368
3474.2	-10.518
3474.2	-19.673
3474.3	-11.433
3474.3	-17.842
3474.3	-13.875
3474.3	-16.926
3474.3	-16.926
3474.4	-14.18
3474.4	-21.199
3474.4	-13.875
3474.4	-21.809
3474.4	-12.959
3474.5	-18.757
3474.5	-14.79
3474.5	-16.316
3474.5	-16.621
3474.5	-12.654
3474.6	-19.368
3474.6	-10.518
3474.6	-19.062
3474.6	-12.959
3474.6	-17.231
3474.7	-16.316
3474.7	-15.095
3474.7	-19.062
3474.7	-12.959
3474.7	-21.809
3474.8	-13.875
3474.8	-21.504
3474.8	-16.316
3474.8	-14.79
3474.8	-18.452
3474.9	-10.823
3474.9	-19.368
3474.9	-12.043
3474.9	-18.147
3474.9	-15.4
3475	-16.316
3475	-18.147
3475	-13.264
3475	-21.809
3475	-12.654
3475.1	-20.894
3475.1	-16.621
3475.1	-15.706
3475.1	-18.452
3475.1	-12.349
3475.2	-20.588
3475.2	-13.569
3475.2	-19.978
3475.2	-17.231
3475.2	-15.095
3475.3	-20.283
3475.3	-10.518
3475.3	-19.978
3475.3	-14.485
3475.3	-18.452
3475.4	-18.452
3475.4	-13.264
3475.4	-19.673
3475.4	-12.349
3475.4	-20.588
3475.5	-15.706
3475.5	-17.231
3475.5	-19.062
3475.5	-12.043
3475.5	-21.504
3475.6	-13.875
3475.6	-19.673
3475.6	-18.452
3475.6	-14.18
3475.6	-19.978
3475.7	-11.128
3475.7	-19.978
3475.7	-15.095
3475.7	-16.621
3475.7	-17.537
3475.8	-11.433
3475.8	-21.504
3475.8	-13.264
3475.8	-19.673
3475.8	-16.316
3475.9	-13.569
3475.9	-19.062
3475.9	-11.433
3475.9	-20.894
3475.9	-16.621
3476	-18.147
3476	-18.452
3476	-12.654
3476	-22.114
3476	-13.569
3476.1	-19.673
3476.1	-16.621
3476.1	-12.959
3476.1	-20.283
3476.1	-11.433
3476.2	-20.283
3476.2	-16.621
3476.2	-13.875
3476.2	-17.842
3476.2	-12.654
3476.3	-19.062
3476.3	-13.569
3476.3	-16.926
3476.3	-15.4
3476.3	-14.79
3476.4	-22.725
3476.4	-12.654
3476.4	-19.673
3476.4	-16.316
3476.4	-12.654
3476.5	-19.062
3476.5	-11.128
3476.5	-19.062
3476.5	-15.4
3476.5	-16.621
3476.6	-19.673
3476.6	-13.264
3476.6	-21.199
3476.6	-15.4
3476.6	-16.011
3476.7	-16.926
3476.7	-11.128
3476.7	-19.673
3476.7	-11.738
3476.7	-18.452
3476.8	-16.316
3476.8	-12.043
3476.8	-19.978
3476.8	-12.654
3476.8	-19.978
3476.9	-16.316
3476.9	-14.485
3476.9	-17.842
3476.9	-11.128
3476.9	-21.809
3477	-16.926
3477	-17.537
3477	-20.588
3477	-11.128
3477	-20.283
3477.1	-14.485
3477.1	-17.231
3477.1	-18.147
3477.1	-12.349
3477.1	-19.368
3477.2	-13.264
3477.2	-18.757
3477.2	-18.757
3477.2	-12.043
3477.2	-19.368
3477.3	-11.433
3477.3	-18.147
3477.3	-16.926
3477.3	-13.875
3477.3	-22.114
3477.4	-11.738
3477.4	-19.368
3477.4	-16.316
3477.4	-12.654
3477.4	-19.673
3477.5	-12.349
3477.5	-18.452
3477.5	-17.231
3477.5	-15.095
3477.5	-20.894
3477.6	-13.875
3477.6	-21.809
3477.6	-15.706
3477.6	-15.095
3477.6	-20.283
3477.7	-10.518
3477.7	-19.978
3477.7	-15.706
3477.7	-14.18
3477.7	-19.978
3477.8	-12.959
3477.8	-20.283
3477.8	-16.621
3477.8	-14.79
3477.8	-16.926
3477.9	-10.823
3477.9	-20.588
3477.9	-14.485
3477.9	-15.4
3477.9	-19.673
3478	-11.738
3478	-21.504
3478	-15.4
3478	-16.621
3478	-19.368
3478.1	-10.212
3478.1	-18.757
3478.1	-15.4
3478.1	-15.706
3478.1	-19.673
3478.2	-12.043
3478.2	-19.368
3478.2	-16.316
3478.2	-16.316
3478.2	-20.588
3478.3	-10.823
3478.3	-18.757
3478.3	-13.569
3478.3	-13.875
3478.3	-22.419
3478.4	-12.043
3478.4	-19.368
3478.4	-16.926
3478.4	-12.654
3478.4	-19.978
3478.5	-12.959
3478.5	-20.283
3478.5	-16.316
3478.5	-12.654
3478.5	-19.978
3478.6	-12.349
3478.6	-20.588
3478.6	-18.452
3478.6	-12.959
3478.6	-20.894
3478.7	-13.264
3478.7	-18.757
3478.7	-18.452
3478.7	-14.79
3478.7	-20.894
3478.8	-13.569
3478.8	-18.452
3478.8	-19.978
3478.8	-12.654
3478.8	-21.504
3478.9	-14.79
3478.9	-14.18
3478.9	-19.978
3478.9	-11.738
3478.9	-20.894
3479	-16.316
3479	-13.569
3479	-19.062
3479	-11.433
3479	-19.368
3479.1	-16.926
3479.1	-12.959
3479.1	-22.114
3479.1	-12.959
3479.1	-18.452
3479.2	-18.757
3479.2	-11.433
3479.2	-19.368
3479.2	-13.875
3479.2	-14.18
3479.3	-19.673
3479.3	-11.128
3479.3	-19.978
3479.3	-16.926
3479.3	-12.043
3479.4	-19.673
3479.4	-13.264
3479.4	-17.537
3479.4	-19.062
3479.4	-11.738
3479.5	-20.894
3479.5	-16.316
3479.5	-16.621
3479.5	-18.452
3479.5	-10.212
3479.6	-18.452
3479.6	-15.095
3479.6	-12.349
3479.6	-21.199
3479.6	-12.654
3479.7	-16.926
3479.7	-19.368
3479.7	-11.433
3479.7	-21.809
3479.7	-18.452
3479.8	-13.569
3479.8	-19.062
3479.8	-11.128
3479.8	-16.621
3479.8	-17.537
3479.9	-12.349
3479.9	-21.199
3479.9	-15.4
3479.9	-16.621
3479.9	-19.673
3480	-11.738
3480	-20.588
3480	-16.011
3480	-11.738
3480	-20.588
3480.1	-14.18
3480.1	-17.842
3480.1	-20.588
3480.1	-12.349
3480.1	-20.588
3480.2	-15.706
3480.2	-11.738
3480.2	-19.673
3480.2	-12.349
3480.2	-16.316
3480.3	-19.368
3480.3	-11.433
3480.3	-21.809
3480.3	-17.231
3480.3	-13.264
3480.4	-21.809
3480.4	-14.18
3480.4	-16.926
3480.4	-19.978
3480.4	-11.738
3480.5	-20.283
3480.5	-16.926
3480.5	-13.875
3480.5	-19.673
3480.5	-13.569
3480.6	-16.011
3480.6	-19.673
3480.6	-11.128
3480.6	-19.368
3480.6	-17.537
3480.7	-12.654
3480.7	-22.114
3480.7	-15.4
3480.7	-16.621
3480.7	-21.199
3480.8	-12.043
3480.8	-19.062
3480.8	-16.621
3480.8	-12.349
3480.8	-20.283
3480.9	-14.18
3480.9	-15.706
3480.9	-22.725
3480.9	-12.349
3480.9	-19.673
3481	-19.978
3481	-10.518
3481	-19.978
3481	-14.18
3481	-13.264
3481.1	-19.673
3481.1	-11.128
3481.1	-18.147
3481.1	-18.147
3481.1	-14.18
3481.2	-21.809
3481.2	-14.485
3481.2	-21.199
3481.2	-17.842
3481.2	-12.959
3481.3	-22.419
3481.3	-14.485
3481.3	-19.978
3481.3	-18.147
3481.3	-13.264
3481.4	-21.199
3481.4	-13.569
3481.4	-21.199
3481.4	-17.842
3481.4	-16.011
3481.5	-19.062
3481.5	-13.264
3481.5	-21.199
3481.5	-13.569
3481.5	-19.673
3481.6	-14.485
3481.6	-15.095
3481.6	-16.621
3481.6	-12.043
3481.6	-19.368
3481.7	-13.875
3481.7	-19.673
3481.7	-13.875
3481.7	-20.588
3481.7	-15.706
3481.8	-18.147
3481.8	-16.621
3481.8	-13.875
3481.8	-18.452
3481.8	-14.18
3481.9	-21.809
3481.9	-14.18
3481.9	-22.419
3481.9	-12.959
3481.9	-20.588
3482	-15.4
3482	-21.199
3482	-16.316
3482	-19.978
3482	-17.231
3482.1	-16.621
3482.1	-16.926
3482.1	-13.875
3482.1	-18.147
3482.1	-12.043
3482.2	-17.537
3482.2	-12.349
3482.2	-19.368
3482.2	-13.264
3482.2	-21.199
3482.3	-12.043
3482.3	-19.368
3482.3	-15.4
3482.3	-17.231
3482.3	-17.231
3482.4	-16.621
3482.4	-17.231
3482.4	-13.264
3482.4	-20.283
3482.4	-11.738
3482.5	-20.283
3482.5	-11.738
3482.5	-18.452
3482.5	-12.349
3482.5	-19.368
3482.6	-16.621
3482.6	-17.231
3482.6	-18.452
3482.6	-12.654
3482.6	-19.062
3482.7	-12.349
3482.7	-20.283
3482.7	-11.738
3482.7	-18.452
3482.7	-15.4
3482.8	-18.147
3482.8	-19.978
3482.8	-15.095
3482.8	-20.894
3482.8	-11.128
3482.9	-18.452
3482.9	-12.959
3482.9	-16.621
3482.9	-17.231
3482.9	-15.095
3483	-18.757
3483	-13.875
3483	-22.114
3483	-13.875
3483	-20.588
3483.1	-14.18
3483.1	-15.095
3483.1	-16.316
3483.1	-12.959
3483.1	-21.809
3483.2	-13.264
3483.2	-21.199
3483.2	-15.4
3483.2	-16.011
3483.2	-17.537
3483.3	-12.654
3483.3	-20.283
3483.3	-12.349
3483.3	-20.894
3483.3	-15.4
3483.4	-18.757
3483.4	-18.757
3483.4	-12.959
3483.4	-20.283
3483.4	-10.823
3483.5	-18.452
3483.5	-14.18
3483.5	-15.706
3483.5	-19.062
3483.5	-12.654
3483.6	-21.504
3483.6	-12.349
3483.6	-18.452
3483.6	-16.011
3483.6	-14.18
3483.7	-17.537
3483.7	-12.043
3483.7	-21.504
3483.7	-13.875
3483.7	-19.062
3483.8	-16.926
3483.8	-12.959
3483.8	-19.978
3483.8	-11.433
3483.8	-19.368
3483.9	-15.095
3483.9	-16.621
3483.9	-19.368
3483.9	-12.654
3483.9	-20.894
3484	-13.264
3484	-19.062
3484	-16.316
3484	-13.264
3484	-19.368
3484.1	-11.738
3484.1	-20.283
3484.1	-13.569
3484.1	-17.231
3484.1	-18.757
3484.2	-11.738
3484.2	-19.978
3484.2	-12.654
3484.2	-19.368
3484.2	-16.316
3484.3	-13.264
3484.3	-19.368
3484.3	-10.212
3484.3	-20.588
3484.3	-18.452
3484.4	-17.537
3484.4	-19.978
3484.4	-11.128
3484.4	-19.978
3484.4	-14.79
3484.5	-18.757
3484.5	-18.147
3484.5	-14.18
3484.5	-19.673
3484.5	-11.738
3484.6	-20.588
3484.6	-16.316
3484.6	-16.011
3484.6	-19.368
3484.6	-9.2969
3484.7	-19.062
3484.7	-14.18
3484.7	-15.706
3484.7	-19.062
3484.7	-11.128
3484.8	-19.368
3484.8	-13.569
3484.8	-19.368
3484.8	-18.147
3484.8	-13.264
3484.9	-20.283
3484.9	-11.433
3484.9	-19.368
3484.9	-18.147
3484.9	-13.569
3485	-21.199
3485	-12.349
3485	-19.978
3485	-17.842
3485	-18.147
3485.1	-20.283
3485.1	-12.349
3485.1	-19.368
3485.1	-12.959
3485.1	-17.842
3485.2	-19.368
3485.2	-12.349
3485.2	-22.114
3485.2	-14.485
3485.2	-18.147
3485.3	-18.452
3485.3	-11.128
3485.3	-19.368
3485.3	-12.043
3485.3	-19.062
3485.4	-16.316
3485.4	-13.875
3485.4	-21.199
3485.4	-12.349
3485.4	-19.673
3485.5	-17.231
3485.5	-12.959
3485.5	-19.062
3485.5	-11.738
3485.5	-20.588
3485.6	-16.926
3485.6	-16.316
3485.6	-20.588
3485.6	-12.349
3485.6	-20.283
3485.7	-15.095
3485.7	-16.011
3485.7	-17.231
3485.7	-10.823
3485.7	-19.673
3485.8	-14.79
3485.8	-17.231
3485.8	-19.062
3485.8	-11.738
3485.8	-21.809
3485.9	-14.18
3485.9	-16.621
3485.9	-19.062
3485.9	-11.738
3485.9	-20.283
3486	-14.79
3486	-17.842
3486	-18.757
3486	-11.738
3486	-19.368
3486.1	-14.485
3486.1	-18.147
3486.1	-19.368
3486.1	-13.875
3486.1	-21.809
3486.2	-13.569
3486.2	-18.757
3486.2	-19.368
3486.2	-13.875
3486.2	-22.725
3486.3	-15.706
3486.3	-17.537
3486.3	-19.368
3486.3	-13.875
3486.3	-20.588
3486.4	-14.79
3486.4	-16.621
3486.4	-15.706
3486.4	-11.433
3486.4	-20.283
3486.5	-12.959
3486.5	-16.926
3486.5	-18.757
3486.5	-10.212
3486.5	-21.199
3486.6	-15.095
3486.6	-16.316
3486.6	-19.673
3486.6	-11.128
3486.6	-19.978
3486.7	-15.095
3486.7	-15.706
3486.7	-18.757
3486.7	-11.128
3486.7	-19.978
3486.8	-13.875
3486.8	-15.095
3486.8	-19.673
3486.8	-11.738
3486.8	-20.894
3486.9	-16.011
3486.9	-13.264
3486.9	-20.283
3486.9	-12.654
3486.9	-19.062
3487	-16.926
3487	-12.349
3487	-19.978
3487	-12.959
3487	-17.842
3487.1	-17.231
3487.1	-11.433
3487.1	-19.978
3487.1	-13.264
3487.1	-17.231
3487.2	-17.842
3487.2	-9.9072
3487.2	-20.283
3487.2	-13.264
3487.2	-16.926
3487.3	-20.283
3487.3	-10.823
3487.3	-20.894
3487.3	-14.79
3487.3	-13.875
3487.4	-19.673
3487.4	-10.823
3487.4	-19.673
3487.4	-16.316
3487.4	-11.128
3487.5	-21.199
3487.5	-14.18
3487.5	-18.147
3487.5	-18.147
3487.5	-11.738
3487.6	-19.978
3487.6	-15.095
3487.6	-16.621
3487.6	-20.588
3487.6	-11.738
3487.7	-20.283
3487.7	-16.926
3487.7	-15.095
3487.7	-21.504
3487.7	-12.654
3487.8	-18.757
3487.8	-17.842
3487.8	-10.212
3487.8	-19.673
3487.8	-14.485
3487.9	-16.926
3487.9	-19.978
3487.9	-11.433
3487.9	-19.673
3487.9	-17.537
3488	-12.654
3488	-19.062
3488	-13.264
3488	-16.011
3488	-18.147
3488.1	-12.654
3488.1	-21.504
3488.1	-17.231
3488.1	-15.706
3488.1	-21.199
3488.2	-11.738
3488.2	-18.757
3488.2	-16.926
3488.2	-9.9072
3488.2	-20.588
3488.3	-12.654
3488.3	-15.095
3488.3	-20.283
3488.3	-11.738
3488.3	-19.368
3488.4	-16.926
3488.4	-12.654
3488.4	-20.894
3488.4	-13.264
3488.4	-17.231
3488.5	-20.588
3488.5	-12.349
3488.5	-20.283
3488.5	-17.537
3488.5	-12.959
3488.6	-20.283
3488.6	-12.654
3488.6	-16.926
3488.6	-18.147
3488.6	-9.9072
3488.7	-19.062
3488.7	-15.706
3488.7	-13.264
3488.7	-20.894
3488.7	-13.875
3488.8	-18.452
3488.8	-20.894
3488.8	-11.738
3488.8	-19.673
3488.8	-16.621
3488.9	-11.738
3488.9	-20.283
3488.9	-13.264
3488.9	-15.706
3488.9	-19.673
3489	-9.6021
3489	-17.842
3489	-16.316
3489	-10.518
3489	-20.283
3489.1	-15.4
3489.1	-14.18
3489.1	-21.809
3489.1	-13.569
3489.1	-19.673
3489.2	-19.368
3489.2	-10.823
3489.2	-19.673
3489.2	-17.231
3489.2	-12.959
3489.3	-20.894
3489.3	-14.485
3489.3	-16.011
3489.3	-18.147
3489.3	-10.518
3489.4	-19.978
3489.4	-16.011
3489.4	-14.485
3489.4	-19.368
3489.4	-12.654
3489.5	-18.452
3489.5	-17.537
3489.5	-12.349
3489.5	-20.283
3489.5	-12.043
3489.6	-16.316
3489.6	-17.842
3489.6	-11.433
3489.6	-20.588
3489.6	-13.569
3489.7	-17.537
3489.7	-16.621
3489.7	-13.875
3489.7	-19.368
3489.7	-12.959
3489.8	-19.978
3489.8	-15.706
3489.8	-18.757
3489.8	-19.978
3489.8	-15.4
3489.9	-21.504
3489.9	-13.264
3489.9	-20.894
3489.9	-14.18
3489.9	-20.894
3490	-16.926
3490	-18.757
3490	-19.062
3490	-14.79
3490	-20.588
3490.1	-15.095
3490.1	-20.894
3490.1	-14.485
3490.1	-20.283
3490.1	-13.875
3490.2	-21.199
3490.2	-15.4
3490.2	-19.062
3490.2	-16.621
3490.2	-16.316
3490.3	-17.842
3490.3	-15.095
3490.3	-18.147
3490.3	-14.485
3490.3	-20.894
3490.4	-12.654
3490.4	-20.588
3490.4	-12.654
3490.4	-19.978
3490.4	-12.043
3490.5	-18.452
3490.5	-13.569
3490.5	-19.673
3490.5	-17.537
3490.5	-19.673
3490.6	-17.231
3490.6	-15.706
3490.6	-17.537
3490.6	-13.875
3490.6	-18.757
3490.7	-12.043
3490.7	-19.368
3490.7	-12.043
3490.7	-19.368
3490.7	-14.485
3490.8	-19.368
3490.8	-16.621
3490.8	-17.842
3490.8	-16.316
3490.8	-13.264
3490.9	-19.368
3490.9	-12.654
3490.9	-20.588
3490.9	-13.875
3490.9	-19.062
3491	-14.18
3491	-18.757
3491	-16.011
3491	-15.706
3491	-18.452
3491.1	-10.823
3491.1	-19.978
3491.1	-12.654
3491.1	-19.673
3491.1	-13.569
3491.2	-17.537
3491.2	-16.011
3491.2	-14.79
3491.2	-19.673
3491.2	-14.18
3491.3	-20.894
3491.3	-12.654
3491.3	-19.368
3491.3	-16.926
3491.3	-17.842
3491.4	-17.537
3491.4	-12.654
3491.4	-18.147
3491.4	-12.043
3491.4	-19.673
3491.5	-14.18
3491.5	-18.147
3491.5	-17.842
3491.5	-13.569
3491.5	-20.283
3491.6	-13.875
3491.6	-20.283
3491.6	-14.18
3491.6	-18.757
3491.6	-16.316
3491.7	-13.875
3491.7	-20.588
3491.7	-11.433
3491.7	-19.062
3491.7	-13.264
3491.8	-16.621
3491.8	-18.757
3491.8	-13.875
3491.8	-19.368
3491.8	-12.349
3491.9	-20.588
3491.9	-16.316
3491.9	-19.062
3491.9	-19.673
3491.9	-14.79
3492	-21.504
3492	-12.959
3492	-20.283
3492	-16.316
3492	-14.79
3492.1	-17.842
3492.1	-11.433
3492.1	-19.673
3492.1	-13.875
3492.1	-19.062
3492.2	-17.842
3492.2	-13.569
3492.2	-20.283
3492.2	-10.212
3492.2	-19.368
3492.3	-16.316
3492.3	-16.011
3492.3	-19.368
3492.3	-13.264
3492.3	-22.114
3492.4	-12.959
3492.4	-18.452
3492.4	-14.79
3492.4	-13.264
3492.4	-19.368
3492.5	-10.823
3492.5	-20.588
3492.5	-16.621
3492.5	-17.537
3492.5	-19.062
3492.6	-12.349
3492.6	-19.673
3492.6	-12.043
3492.6	-17.537
3492.6	-15.706
3492.7	-12.654
3492.7	-19.673
3492.7	-12.654
3492.7	-20.588
3492.7	-16.011
3492.8	-15.706
3492.8	-17.842
3492.8	-11.433
3492.8	-19.978
3492.8	-13.569
3492.9	-18.452
3492.9	-18.147
3492.9	-12.349
3492.9	-18.757
3492.9	-12.349
3493	-19.978
3493	-16.011
3493	-15.095
3493	-19.978
3493	-10.823
3493.1	-19.978
3493.1	-14.79
3493.1	-16.011
3493.1	-18.757
3493.1	-10.823
3493.2	-18.452
3493.2	-14.18
3493.2	-18.452
3493.2	-17.537
3493.2	-13.264
3493.3	-20.588
3493.3	-12.654
3493.3	-20.588
3493.3	-17.231
3493.3	-16.926
3493.4	-19.673
3493.4	-10.823
3493.4	-20.283
3493.4	-15.095
3493.4	-14.79
3493.5	-18.757
3493.5	-10.518
3493.5	-17.842
3493.5	-12.654
3493.5	-16.926
3493.6	-18.452
3493.6	-12.959
3493.6	-20.894
3493.6	-12.349
3493.6	-18.147
3493.7	-18.452
3493.7	-12.043
3493.7	-19.978
3493.7	-12.654
3493.7	-18.147
3493.8	-16.926
3493.8	-15.095
3493.8	-19.368
3493.8	-11.433
3493.8	-19.978
3493.9	-15.4
3493.9	-14.485
3493.9	-21.199
3493.9	-11.738
3493.9	-21.504
3494	-16.316
3494	-16.621
3494	-19.062
3494	-11.738
3494	-20.588
3494.1	-14.18
3494.1	-16.316
3494.1	-19.368
3494.1	-12.654
3494.1	-20.894
3494.2	-15.095
3494.2	-16.621
3494.2	-17.842
3494.2	-11.433
3494.2	-19.978
3494.3	-12.349
3494.3	-18.757
3494.3	-18.452
3494.3	-11.738
3494.3	-21.504
3494.4	-14.485
3494.4	-18.147
3494.4	-18.147
3494.4	-13.264
3494.4	-20.588
3494.5	-14.79
3494.5	-20.283
3494.5	-18.147
3494.5	-13.569
3494.5	-21.199
3494.6	-13.569
3494.6	-19.062
3494.6	-17.537
3494.6	-12.654
3494.6	-21.199
3494.7	-13.569
3494.7	-19.673
3494.7	-18.757
3494.7	-14.485
3494.7	-22.725
3494.8	-13.569
3494.8	-18.147
3494.8	-18.452
3494.8	-13.264
3494.8	-19.978
3494.9	-12.654
3494.9	-17.842
3494.9	-16.621
3494.9	-12.043
3494.9	-20.588
3495	-13.264
3495	-18.147
3495	-18.147
3495	-11.128
3495	-20.894
3495.1	-13.569
3495.1	-16.926
3495.1	-17.842
3495.1	-11.128
3495.1	-18.452
3495.2	-14.18
3495.2	-18.452
3495.2	-19.673
3495.2	-12.654
3495.2	-21.809
3495.3	-15.4
3495.3	-15.706
3495.3	-19.978
3495.3	-11.128
3495.3	-20.894
3495.4	-16.011
3495.4	-13.264
3495.4	-20.283
3495.4	-12.349
3495.4	-19.062
3495.5	-16.926
3495.5	-12.959
3495.5	-21.199
3495.5	-12.654
3495.5	-19.673
3495.6	-19.062
3495.6	-12.654
3495.6	-19.368
3495.6	-13.264
3495.6	-17.842
3495.7	-18.147
3495.7	-10.518
3495.7	-19.368
3495.7	-14.18
3495.7	-15.706
3495.8	-19.062
3495.8	-11.738
3495.8	-20.588
3495.8	-15.095
3495.8	-12.959
3495.9	-20.894
3495.9	-12.959
3495.9	-17.537
3495.9	-16.011
3495.9	-11.433
3496	-20.283
3496	-14.485
3496	-17.842
3496	-19.978
3496	-12.043
3496.1	-19.062
3496.1	-15.4
3496.1	-15.4
3496.1	-21.199
3496.1	-12.959
3496.2	-19.673
3496.2	-15.706
3496.2	-12.959
3496.2	-21.504
3496.2	-14.79
3496.3	-18.452
3496.3	-18.452
3496.3	-9.9072
3496.3	-20.894
3496.3	-17.231
3496.4	-14.18
3496.4	-21.504
3496.4	-12.349
3496.4	-16.621
3496.4	-17.842
3496.5	-11.128
3496.5	-21.199
3496.5	-16.011
3496.5	-14.485
3496.5	-19.062
3496.6	-12.043
3496.6	-19.673
3496.6	-15.706
3496.6	-11.433
3496.6	-19.673
3496.7	-13.264
3496.7	-17.537
3496.7	-21.199
3496.7	-11.738
3496.7	-20.588
3496.8	-16.011
3496.8	-12.654
3496.8	-20.588
3496.8	-12.959
3496.8	-16.316
3496.9	-19.062
3496.9	-11.433
3496.9	-20.894
3496.9	-18.452
3496.9	-13.569
3497	-21.504
3497	-12.349
3497	-16.621
3497	-19.062
3497	-10.823
3497.1	-19.673
3497.1	-17.231
3497.1	-12.959
3497.1	-21.199
3497.1	-15.095
3497.2	-17.537
3497.2	-19.368
3497.2	-10.518
3497.2	-19.062
3497.2	-16.926
3497.3	-12.654
3497.3	-22.114
3497.3	-15.4
3497.3	-15.095
3497.3	-20.588
3497.4	-11.433
3497.4	-19.062
3497.4	-17.537
3497.4	-10.518
3497.4	-19.673
3497.5	-14.18
3497.5	-14.485
3497.5	-21.809
3497.5	-12.043
3497.5	-19.062
3497.6	-17.537
3497.6	-10.212
3497.6	-20.588
3497.6	-15.706
3497.6	-12.349
3497.7	-22.114
3497.7	-12.959
3497.7	-18.147
3497.7	-19.062
3497.7	-11.738
3497.8	-20.283
3497.8	-13.875
3497.8	-13.569
3497.8	-19.368
3497.8	-12.043
3497.9	-20.283
3497.9	-16.926
3497.9	-15.095
3497.9	-19.368
3497.9	-11.738
3498	-19.673
3498	-16.621
3498	-15.4
3498	-19.368
3498	-12.654
3498.1	-20.894
3498.1	-14.485
3498.1	-17.537
3498.1	-16.316
3498.1	-12.349
3498.2	-17.537
3498.2	-11.433
3498.2	-19.062
3498.2	-12.654
3498.2	-18.147
3498.3	-16.316
3498.3	-15.706
3498.3	-19.978
3498.3	-12.959
3498.3	-19.673
3498.4	-12.043
3498.4	-18.452
3498.4	-12.349
3498.4	-19.673
3498.4	-15.706
3498.5	-17.537
3498.5	-18.147
3498.5	-14.18
3498.5	-18.452
3498.5	-12.654
3498.6	-18.147
3498.6	-11.433
3498.6	-19.368
3498.6	-11.433
3498.6	-19.978
3498.7	-14.18
3498.7	-20.894
3498.7	-16.621
3498.7	-20.283
3498.7	-17.537
3498.8	-18.757
3498.8	-16.926
3498.8	-14.485
3498.8	-17.537
3498.8	-11.738
3498.9	-16.926
3498.9	-11.738
3498.9	-19.368
3498.9	-11.433
3498.9	-20.283
3499	-11.738
3499	-19.062
3499	-14.485
3499	-19.673
3499	-16.011
3499.1	-19.368
3499.1	-18.757
3499.1	-14.79
3499.1	-20.894
3499.1	-13.569
3499.2	-20.283
3499.2	-12.654
3499.2	-18.757
3499.2	-13.264
3499.2	-18.452
3499.3	-16.621
3499.3	-17.231
3499.3	-19.368
3499.3	-12.349
3499.3	-20.588
3499.4	-11.128
3499.4	-19.673
3499.4	-13.264
3499.4	-18.147
3499.4	-16.621
3499.5	-16.316
3499.5	-18.757
3499.5	-13.875
3499.5	-20.588
3499.5	-12.349
3499.6	-17.842
3499.6	-12.959
3499.6	-18.757
3499.6	-16.011
3499.6	-14.79
3499.7	-19.368
3499.7	-12.043
3499.7	-21.199
3499.7	-12.959
3499.7	-18.757
3499.8	-16.621
3499.8	-15.4
3499.8	-19.062
3499.8	-14.18
3499.8	-20.283
3499.9	-12.959
3499.9	-19.062
3499.9	-15.095
3499.9	-16.011
3499.9	-18.757
3500	-11.738
3500	-20.283
3500	-12.349
3500	-18.147
3500	-15.706
3500.1	-16.621
3500.1	-19.368
3500.1	-12.043
3500.1	-19.062
3500.1	-12.043
3500.2	-18.452
3500.2	-16.621
3500.2	-15.4
3500.2	-18.452
3500.2	-9.6021
3500.3	-17.842
3500.3	-12.654
3500.3	-18.147
3500.3	-16.926
3500.3	-16.621
3500.4	-19.062
3500.4	-11.738
3500.4	-21.504
3500.4	-16.011
3500.4	-19.062
3500.5	-20.283
3500.5	-12.349
3500.5	-20.283
3500.5	-13.875
3500.5	-20.588
3500.6	-16.316
3500.6	-16.011
3500.6	-17.842
3500.6	-11.128
3500.6	-19.673
3500.7	-12.959
3500.7	-19.062
3500.7	-18.452
3500.7	-12.959
3500.7	-20.283
3500.8	-12.959
3500.8	-20.588
3500.8	-16.621
3500.8	-16.011
3500.8	-19.368
3500.9	-12.043
3500.9	-22.114
3500.9	-15.706
3500.9	-18.757
3500.9	-16.926
3501	-12.349
3501	-19.978
3501	-12.349
3501	-19.673
3501	-15.706
3501.1	-14.79
3501.1	-18.757
3501.1	-12.349
3501.1	-21.504
3501.1	-15.095
3501.2	-19.062
3501.2	-17.842
3501.2	-12.959
3501.2	-22.114
3501.2	-11.738
3501.3	-19.978
3501.3	-16.926
3501.3	-12.959
3501.3	-19.368
3501.3	-12.959
3501.4	-18.147
3501.4	-12.654
3501.4	-14.485
3501.4	-17.537
3501.4	-11.433
3501.5	-20.588
3501.5	-14.18
3501.5	-18.147
3501.5	-16.621
3501.5	-11.738
3501.6	-19.673
3501.6	-11.128
3501.6	-18.757
3501.6	-15.706
3501.6	-11.128
3501.7	-19.673
3501.7	-12.349
3501.7	-19.368
3501.7	-16.011
3501.7	-15.706
3501.8	-18.452
3501.8	-10.823
3501.8	-20.894
3501.8	-14.79
3501.8	-17.231
3501.9	-19.062
3501.9	-9.9072
3501.9	-19.368
3501.9	-14.18
3501.9	-16.926
3502	-16.926
3502	-13.264
3502	-19.368
3502	-12.043
3502	-19.978
3502.1	-16.621
3502.1	-12.959
3502.1	-20.283
3502.1	-10.212
3502.1	-19.062
3502.2	-17.537
3502.2	-14.79
3502.2	-20.894
3502.2	-12.043
3502.2	-19.978
3502.3	-15.095
3502.3	-15.4
3502.3	-21.199
3502.3	-12.959
3502.3	-21.504
3502.4	-16.316
3502.4	-17.842
3502.4	-21.199
3502.4	-14.485
3502.4	-23.64
3502.5	-17.231
3502.5	-18.452
3502.5	-19.978
3502.5	-13.569
3502.5	-22.114
3502.6	-15.4
3502.6	-18.452
3502.6	-19.978
3502.6	-14.79
3502.6	-22.725
3502.7	-15.706
3502.7	-20.588
3502.7	-20.588
3502.7	-13.569
3502.7	-22.725
3502.8	-15.4
3502.8	-19.673
3502.8	-19.368
3502.8	-12.349
3502.8	-21.809
3502.9	-14.79
3502.9	-17.842
3502.9	-19.978
3502.9	-11.738
3502.9	-20.894
3503	-15.4
3503	-20.894
3503	-20.588
3503	-13.569
3503	-22.419
3503.1	-16.621
3503.1	-19.368
3503.1	-19.978
3503.1	-14.18
3503.1	-21.809
3503.2	-15.4
3503.2	-18.757
3503.2	-20.894
3503.2	-14.18
3503.2	-22.419
3503.3	-17.537
3503.3	-12.043
3503.3	-9.6021
3503.3	-2.583
3503.3	-10.212
3503.4	-5.0244
3503.4	-5.6348
3503.4	-7.771
3503.4	-1.3623
3503.4	-10.823
3503.5	-5.6348
3503.5	-4.7192
3503.5	-10.212
3503.5	-1.0571
3503.5	-8.9917
3503.6	-5.9399
3503.6	-2.8882
3503.6	-11.128
3503.6	-2.2778
3503.6	-9.6021
3503.7	-5.9399
3503.7	-1.9727
3503.7	-10.518
3503.7	-2.2778
3503.7	-10.212
3503.8	-9.2969
3503.8	-2.2778
3503.8	-11.433
3503.8	-4.4141
3503.8	-8.3813
3503.9	-10.823
3503.9	-3.1934
3503.9	-9.2969
3503.9	-3.4985
3503.9	-4.4141
3504	-9.9072
3504	-2.8882
3504	-10.823
3504	-7.1606
3504	-3.8037
3504.1	-10.823
3504.1	-3.1934
3504.1	-9.9072
3504.1	-8.3813
3504.1	-1.9727
3504.2	-10.823
3504.2	-3.4985
3504.2	-8.0762
3504.2	-8.3813
3504.2	-1.3623
3504.3	-10.212
3504.3	1.9946
3504.3	4.1309
3504.3	-0.75195
3504.3	7.793
3504.4	-0.44678
3504.4	2.2998
3504.4	4.436
3504.4	-1.6675
3504.4	7.1826
3504.5	-0.1416
3504.5	0.46875
3504.5	7.793
3504.5	-1.6675
3504.5	4.7412
3504.6	3.8257
3504.6	-0.75195
3504.6	8.4033
3504.6	1.0791
3504.6	1.6895
3504.7	5.3516
3504.7	-2.2778
3504.7	6.2671
3504.7	1.6895
3504.7	1.6895
3504.8	7.4878
3504.8	-3.1934
3504.8	2.2998
3504.8	4.1309
3504.8	-1.9727
3504.9	8.4033
3504.9	0.46875
3504.9	1.0791
3504.9	7.793
3504.9	-1.6675
3505	5.9619
3505	4.1309
3505	-0.44678
3505	7.1826
3505	0.16357
3505.1	1.3843
3505.1	6.2671
3505.1	-1.9727
3505.1	4.436
3505.1	1.6895
3505.2	-0.75195
3505.2	8.4033
3505.2	0.16357
3505.2	2.9102
3505.2	6.2671
3505.3	-2.2778
3505.3	4.436
3505.3	0.46875
3505.3	-2.8882
3505.3	5.3516
3505.4	-4.1089
3505.4	-1.0571
3505.4	5.3516
3505.4	-2.8882
3505.4	4.1309
3505.5	0.16357
3505.5	-5.0244
3505.5	3.8257
3505.5	-3.1934
3505.5	-2.583
3505.6	4.7412
3505.6	-4.1089
3505.6	1.3843
3505.6	1.6895
3505.6	-2.8882
3505.7	5.6567
3505.7	-0.44678
3505.7	-0.1416
3505.7	5.9619
3505.7	-3.1934
3505.8	1.6895
3505.8	3.2153
3505.8	-2.2778
3505.8	4.436
3505.8	-1.3623
3505.9	-2.8882
3505.9	4.7412
3505.9	-4.1089
3505.9	0.77393
3505.9	3.5205
3506	-4.4141
3506	3.2153
3506	-1.6675
3506	-4.4141
3506	5.9619
3506.1	-2.8882
3506.1	0.77393
3506.1	3.5205
3506.1	-3.1934
3506.1	5.0464
3506.2	-2.2778
3506.2	-0.75195
3506.2	4.436
3506.2	-4.1089
3506.2	2.2998
3506.3	-2.2778
3506.3	1.0791
3506.3	5.0464
3506.3	-0.75195
3506.3	6.8774
3506.4	-0.75195
3506.4	1.9946
3506.4	0.77393
3506.4	-1.0571
3506.4	5.9619
3506.5	-2.8882
3506.5	5.3516
3506.5	-0.1416
3506.5	3.5205
3506.5	1.0791
3506.6	0.46875
3506.6	3.5205
3506.6	-1.9727
3506.6	4.1309
3506.6	-3.1934
3506.7	3.2153
3506.7	-2.583
3506.7	2.9102
3506.7	-0.75195
3506.7	2.2998
3506.8	2.2998
3506.8	-0.44678
3506.8	4.436
3506.8	-1.6675
3506.8	5.3516
3506.9	-1.9727
3506.9	6.2671
3506.9	-1.9727
3506.9	5.3516
3506.9	-2.583
3507	3.5205
3507	-1.3623
3507	2.2998
3507	0.46875
3507	0.46875
3507.1	1.6895
3507.1	0.46875
3507.1	4.7412
3507.1	-0.1416
3507.1	5.3516
3507.2	-1.9727
3507.2	5.0464
3507.2	-2.2778
3507.2	5.9619
3507.2	-1.3623
3507.3	3.8257
3507.3	-1.6675
3507.3	1.6895
3507.3	-1.3623
3507.3	-0.1416
3507.4	1.6895
3507.4	-2.583
3507.4	1.9946
3507.4	-3.8037
3507.4	5.3516
3507.5	-1.6675
3507.5	6.5723
3507.5	-2.583
3507.5	2.605
3507.5	-1.6675
3507.6	2.2998
3507.6	1.9946
3507.6	-1.6675
3507.6	3.8257
3507.6	-4.1089
3507.7	5.0464
3507.7	-2.583
3507.7	3.2153
3507.7	-2.583
3507.7	0.46875
3507.8	-0.75195
3507.8	-1.0571
3507.8	4.7412
3507.8	-1.0571
3507.8	5.9619
3507.9	-2.8882
3507.9	2.9102
3507.9	-1.6675
3507.9	0.16357
3507.9	2.605
3508	-2.8882
3508	4.7412
3508	-3.4985
3508	4.1309
3508	-3.4985
3508.1	1.3843
3508.1	-0.44678
3508.1	-0.75195
3508.1	5.6567
3508.1	-0.75195
3508.2	6.8774
3508.2	-1.0571
3508.2	2.9102
3508.2	-0.1416
3508.2	-0.1416
3508.3	4.1309
3508.3	-1.6675
3508.3	4.7412
3508.3	-2.8882
3508.3	-0.1416
3508.4	-0.1416
3508.4	0.77393
3508.4	4.436
3508.4	-2.583
3508.4	5.3516
3508.5	-2.8882
3508.5	1.0791
3508.5	0.77393
3508.5	-0.1416
3508.5	4.436
3508.6	-1.9727
3508.6	5.6567
3508.6	-2.2778
3508.6	3.2153
3508.6	2.2998
3508.7	-2.583
3508.7	5.0464
3508.7	-2.583
3508.7	3.8257
3508.7	-0.44678
3508.8	1.6895
3508.8	2.605
3508.8	-2.583
3508.8	5.9619
3508.8	-2.583
3508.9	2.605
3508.9	0.46875
3508.9	-0.1416
3508.9	5.6567
3508.9	-1.9727
3509	5.6567
3509	-0.75195
3509	1.3843
3509	2.2998
3509	-3.4985
3509.1	4.7412
3509.1	-3.4985
3509.1	1.6895
3509.1	-0.75195
3509.1	0.46875
3509.2	5.3516
3509.2	-2.583
3509.2	5.9619
3509.2	-2.2778
3509.2	1.9946
3509.3	3.2153
3509.3	-1.3623
3509.3	6.2671
3509.3	-3.1934
3509.3	1.3843
3509.4	-0.1416
3509.4	-1.0571
3509.4	3.8257
3509.4	-4.4141
3509.4	6.2671
3509.5	-1.9727
3509.5	0.46875
3509.5	3.5205
3509.5	-2.583
3509.5	5.6567
3509.6	-3.4985
3509.6	1.3843
3509.6	-0.1416
3509.6	-1.0571
3509.6	4.7412
3509.7	-2.583
3509.7	4.436
3509.7	-2.8882
3509.7	0.77393
3509.7	3.8257
3509.8	-2.2778
3509.8	6.8774
3509.8	-2.583
3509.8	0.77393
3509.8	1.6895
3509.9	-3.8037
3509.9	4.7412
3509.9	-3.8037
3509.9	3.2153
3509.9	0.16357
3510	-0.1416
3510	6.2671
3510	-1.6675
3510	5.6567
3510	-1.6675
3510.1	0.16357
3510.1	3.5205
3510.1	-2.8882
3510.1	5.3516
3510.1	-1.3623
3510.2	1.6895
3510.2	1.9946
3510.2	-1.9727
3510.2	5.3516
3510.2	-2.8882
3510.3	2.9102
3510.3	1.6895
3510.3	-0.44678
3510.3	5.9619
3510.3	-2.2778
3510.4	4.436
3510.4	1.0791
3510.4	-1.3623
3510.4	4.7412
3510.4	-4.4141
3510.5	4.1309
3510.5	-0.1416
3510.5	0.46875
3510.5	5.3516
3510.5	-2.583
3510.6	5.0464
3510.6	-1.9727
3510.6	1.9946
3510.6	3.8257
3510.6	-1.3623
3510.7	6.5723
3510.7	-1.9727
3510.7	3.5205
3510.7	5.0464
3510.7	-1.0571
3510.8	8.0981
3510.8	-2.8882
3510.8	1.6895
3510.8	1.6895
3510.8	-1.6675
3510.9	5.9619
3510.9	-3.1934
3510.9	3.8257
3510.9	2.2998
3510.9	0.16357
3511	7.4878
3511	-3.1934
3511	3.5205
3511	1.3843
3511	-0.75195
3511.1	7.1826
3511.1	-2.8882
3511.1	2.605
3511.1	-0.75195
3511.1	-0.44678
3511.2	4.7412
3511.2	-1.6675
3511.2	3.5205
3511.2	-1.0571
3511.2	-0.44678
3511.3	4.7412
3511.3	-4.1089
3511.3	4.1309
3511.3	-1.0571
3511.3	-1.3623
3511.4	5.9619
3511.4	-3.1934
3511.4	4.7412
3511.4	0.77393
3511.4	0.16357
3511.5	5.3516
3511.5	-2.2778
3511.5	4.436
3511.5	-0.44678
3511.5	-0.75195
3511.6	4.436
3511.6	-4.7192
3511.6	2.2998
3511.6	-1.6675
3511.6	-1.3623
3511.7	5.3516
3511.7	-3.1934
3511.7	2.9102
3511.7	-0.44678
3511.7	-1.6675
3511.8	6.2671
3511.8	-3.4985
3511.8	1.0791
3511.8	-0.44678
3511.8	-2.8882
3511.9	5.0464
3511.9	-1.9727
3511.9	2.2998
3511.9	3.5205
3511.9	-1.0571
3512	5.6567
3512	-2.2778
3512	3.5205
3512	5.0464
3512	-1.0571
3512.1	6.5723
3512.1	-1.9727
3512.1	1.0791
3512.1	4.1309
3512.1	-2.2778
3512.2	5.0464
3512.2	-1.9727
3512.2	-0.1416
3512.2	5.6567
3512.2	-2.2778
3512.3	3.8257
3512.3	-1.3623
3512.3	-1.9727
3512.3	4.1309
3512.3	-4.4141
3512.4	1.6895
3512.4	1.3843
3512.4	-1.3623
3512.4	5.3516
3512.4	-2.2778
3512.5	1.6895
3512.5	3.2153
3512.5	-4.7192
3512.5	5.3516
3512.5	-2.8882
3512.6	-1.6675
3512.6	5.6567
3512.6	-4.7192
3512.6	3.2153
3512.6	1.0791
3512.7	-1.3623
3512.7	7.1826
3512.7	-1.0571
3512.7	1.6895
3512.7	1.0791
3512.8	-2.8882
3512.8	5.6567
3512.8	-0.75195
3512.8	2.605
3512.8	5.6567
3512.9	-2.583
3512.9	4.1309
3512.9	1.0791
3512.9	1.0791
3512.9	7.793
3513	-3.4985
3513	0.46875
3513	3.5205
3513	-2.583
3513	6.2671
3513.1	-0.75195
3513.1	-0.44678
3513.1	3.5205
3513.1	-4.7192
3513.1	3.2153
3513.2	0.77393
3513.2	-2.2778
3513.2	5.0464
3513.2	-2.583
3513.2	1.6895
3513.3	6.2671
3513.3	-1.0571
3513.3	5.0464
3513.3	-0.1416
3513.3	-1.3623
3513.4	4.436
3513.4	-2.8882
3513.4	1.3843
3513.4	2.2998
3513.4	-3.8037
3513.5	5.6567
3513.5	-1.0571
3513.5	0.46875
3513.5	6.8774
3513.5	-3.4985
3513.6	2.2998
3513.6	3.2153
3513.6	-2.583
3513.6	6.2671
3513.6	-1.0571
3513.7	-0.44678
3513.7	5.3516
3513.7	-2.8882
3513.7	2.605
3513.7	3.5205
3513.8	-3.8037
3513.8	4.436
3513.8	-1.6675
3513.8	-1.0571
3513.8	6.8774
3513.9	-2.8882
3513.9	1.0791
3513.9	3.2153
3513.9	-3.1934
3513.9	4.7412
3514	0.77393
3514	-0.1416
3514	6.2671
3514	-1.6675
3514	2.605
3514.1	5.9619
3514.1	-1.3623
3514.1	5.3516
3514.1	-1.0571
3514.1	-3.8037
3514.2	5.6567
3514.2	-3.1934
3514.2	0.77393
3514.2	4.7412
3514.2	-4.7192
3514.3	1.3843
3514.3	2.605
3514.3	-3.1934
3514.3	5.9619
3514.3	-3.4985
3514.4	-1.0571
3514.4	3.8257
3514.4	-2.8882
3514.4	4.7412
3514.4	0.46875
3514.5	-1.6675
3514.5	6.2671
3514.5	-4.1089
3514.5	2.2998
3514.5	2.9102
3514.6	-1.0571
3514.6	7.1826
3514.6	-2.2778
3514.6	3.8257
3514.6	2.605
3514.7	-0.44678
3514.7	6.8774
3514.7	-1.9727
3514.7	3.8257
3514.7	-0.1416
3514.8	-1.0571
3514.8	4.436
3514.8	-2.2778
3514.8	5.0464
3514.8	-2.583
3514.9	4.7412
3514.9	-0.1416
3514.9	-0.75195
3514.9	3.5205
3514.9	-1.9727
3515	5.0464
3515	-1.3623
3515	6.2671
3515	-2.2778
3515	1.3843
3515.1	-1.3623
3515.1	-1.0571
3515.1	1.9946
3515.1	-1.0571
3515.1	2.605
3515.2	-1.9727
3515.2	5.6567
3515.2	-2.583
3515.2	5.3516
3515.2	-0.75195
3515.3	2.605
3515.3	-2.583
3515.3	1.0791
3515.3	-0.75195
3515.3	0.77393
3515.4	3.5205
3515.4	1.0791
3515.4	4.1309
3515.4	-1.0571
3515.4	5.0464
3515.5	-1.9727
3515.5	4.7412
3515.5	-3.8037
3515.5	4.7412
3515.5	-2.8882
3515.6	4.7412
3515.6	-1.0571
3515.6	3.2153
3515.6	0.77393
3515.6	1.0791
3515.7	1.9946
3515.7	-1.0571
3515.7	4.1309
3515.7	-2.8882
3515.7	4.7412
3515.8	-3.8037
3515.8	4.1309
3515.8	-2.2778
3515.8	2.2998
3515.8	-0.75195
3515.9	1.6895
3515.9	2.605
3515.9	-1.9727
3515.9	5.3516
3515.9	-1.0571
3516	6.5723
3516	-2.583
3516	5.0464
3516	-0.75195
3516	1.6895
3516.1	0.16357
3516.1	-1.6675
3516.1	4.1309
3516.1	-2.8882
3516.1	5.9619
3516.2	-2.2778
3516.2	3.2153
3516.2	-0.44678
3516.2	0.16357
3516.2	3.2153
3516.3	-1.0571
3516.3	4.436
3516.3	-2.8882
3516.3	5.0464
3516.3	-4.1089
3516.4	1.9946
3516.4	1.6895
3516.4	-0.1416
3516.4	5.0464
3516.4	-3.4985
3516.5	5.9619
3516.5	-3.1934
3516.5	2.605
3516.5	-0.44678
3516.5	-1.9727
3516.6	5.3516
3516.6	-1.6675
3516.6	5.6567
3516.6	-0.75195
3516.6	2.9102
3516.7	-0.1416
3516.7	-1.3623
3516.7	4.1309
3516.7	-3.1934
3516.7	5.6567
3516.8	-2.2778
3516.8	1.9946
3516.8	1.6895
3516.8	-0.75195
3516.8	6.5723
3516.9	-1.9727
3516.9	5.0464
3516.9	-1.6675
3516.9	-0.1416
3516.9	3.2153
3517	-0.75195
3517	6.2671
3517	-1.9727
3517	4.7412
3517	-0.44678
3517.1	0.46875
3517.1	5.6567
3517.1	-2.583
3517.1	5.9619
3517.1	-1.0571
3517.2	2.605
3517.2	1.9946
3517.2	-0.44678
3517.2	5.6567
3517.2	-3.4985
3517.3	5.3516
3517.3	-0.75195
3517.3	-1.0571
3517.3	5.6567
3517.3	-2.583
3517.4	7.4878
3517.4	-1.3623
3517.4	2.605
3517.4	2.2998
3517.4	-0.75195
3517.5	6.2671
3517.5	-2.583
3517.5	3.5205
3517.5	-0.75195
3517.5	0.16357
3517.6	5.6567
3517.6	-2.583
3517.6	6.2671
3517.6	-3.8037
3517.6	0.46875
3517.7	2.605
3517.7	-2.8882
3517.7	5.0464
3517.7	-2.8882
3517.7	2.2998
3517.8	-0.1416
3517.8	0.46875
3517.8	5.6567
3517.8	-2.8882
3517.8	4.436
3517.9	-1.6675
3517.9	-0.1416
3517.9	4.436
3517.9	-2.2778
3517.9	5.0464
3518	-3.1934
3518	0.46875
3518	0.46875
3518	-2.2778
3518	5.3516
3518.1	-3.8037
3518.1	2.2998
3518.1	-0.75195
3518.1	-1.0571
3518.1	6.2671
3518.2	-3.1934
3518.2	3.8257
3518.2	-1.3623
3518.2	-0.44678
3518.2	5.3516
3518.3	-1.9727
3518.3	4.7412
3518.3	-1.0571
3518.3	0.16357
3518.3	4.1309
3518.4	-1.0571
3518.4	4.436
3518.4	-4.1089
3518.4	1.0791
3518.4	-0.1416
3518.5	-2.583
3518.5	6.2671
3518.5	-3.1934
3518.5	1.0791
3518.5	-0.1416
3518.6	-2.8882
3518.6	5.0464
3518.6	-1.9727
3518.6	4.436
3518.6	0.16357
3518.7	0.16357
3518.7	5.3516
3518.7	-3.8037
3518.7	4.436
3518.7	-1.9727
3518.8	-1.6675
3518.8	4.436
3518.8	-3.1934
3518.8	6.2671
3518.8	0.16357
3518.9	1.0791
3518.9	4.7412
3518.9	-2.8882
3518.9	5.3516
3518.9	-1.9727
3519	1.3843
3519	3.8257
3519	-1.3623
3519	6.8774
3519	-1.3623
3519.1	3.5205
3519.1	2.2998
3519.1	-2.583
3519.1	6.8774
3519.1	-2.8882
3519.2	1.9946
3519.2	1.9946
3519.2	-2.2778
3519.2	5.0464
3519.2	-4.1089
3519.3	1.0791
3519.3	0.77393
3519.3	-2.2778
3519.3	4.436
3519.3	-4.1089
3519.4	2.2998
3519.4	2.605
3519.4	-0.44678
3519.4	8.4033
3519.4	-1.3623
3519.5	1.3843
3519.5	1.3843
3519.5	-1.6675
3519.5	6.8774
3519.5	-1.9727
3519.6	2.605
3519.6	1.9946
3519.6	-1.9727
3519.6	5.3516
3519.6	-2.8882
3519.7	1.6895
3519.7	0.77393
3519.7	-1.6675
3519.7	7.1826
3519.7	-1.9727
3519.8	5.0464
3519.8	3.2153
3519.8	-1.6675
3519.8	6.2671
3519.8	-4.7192
3519.9	1.3843
3519.9	3.8257
3519.9	-3.1934
3519.9	5.6567
3519.9	-2.583
3520	1.3843
3520	4.7412
3520	-2.583
3520	5.9619
3520	-3.1934
3520.1	-1.0571
3520.1	2.605
3520.1	-3.8037
3520.1	5.3516
3520.1	-2.2778
3520.2	-0.44678
3520.2	5.0464
3520.2	-4.7192
3520.2	4.436
3520.2	-0.44678
3520.3	-1.3623
3520.3	5.6567
3520.3	-2.8882
3520.3	5.0464
3520.3	2.605
3520.4	0.77393
3520.4	5.6567
3520.4	-3.1934
3520.4	1.6895
3520.4	2.2998
3520.5	-1.0571
3520.5	6.5723
3520.5	-2.583
3520.5	1.0791
3520.5	4.436
3520.6	-0.75195
3520.6	8.0981
3520.6	-0.1416
3520.6	-0.75195
3520.6	4.7412
3520.7	-3.4985
3520.7	3.8257
3520.7	0.77393
3520.7	-1.9727
3520.7	5.6567
3520.8	-3.1934
3520.8	2.605
3520.8	3.2153
3520.8	-1.6675
3520.8	5.3516
3520.9	-3.4985
3520.9	0.16357
3520.9	5.0464
3520.9	-1.9727
3520.9	4.7412
3521	-1.6675
3521	-1.9727
3521	4.1309
3521	-3.1934
3521	3.2153
3521.1	2.2998
3521.1	-1.3623
3521.1	6.8774
3521.1	-1.6675
3521.1	1.6895
3521.2	7.1826
3521.2	-1.9727
3521.2	5.0464
3521.2	0.77393
3521.2	-1.6675
3521.3	6.2671
3521.3	-2.2778
3521.3	-0.1416
3521.3	1.9946
3521.3	-2.8882
3521.4	5.9619
3521.4	0.16357
3521.4	1.6895
3521.4	4.436
3521.4	-3.1934
3521.5	1.9946
3521.5	0.46875
3521.5	-2.8882
3521.5	6.2671
3521.5	-2.8882
3521.6	-0.1416
3521.6	5.9619
3521.6	-2.8882
3521.6	4.436
3521.6	1.0791
3521.7	-3.4985
3521.7	6.2671
3521.7	-3.1934
3521.7	0.77393
3521.7	5.0464
3521.8	-3.8037
3521.8	2.2998
3521.8	0.77393
3521.8	-1.0571
3521.8	6.8774
3521.9	-1.0571
3521.9	-0.44678
3521.9	4.436
3521.9	-1.6675
3521.9	3.2153
3522	0.77393
3522	-1.3623
3522	3.8257
3522	-5.0244
3522	0.46875
3522.1	4.7412
3522.1	-3.8037
3522.1	4.1309
3522.1	1.0791
3522.1	-1.0571
3522.2	6.8774
3522.2	-1.9727
3522.2	0.77393
3522.2	4.436
3522.2	-4.4141
3522.3	1.3843
3522.3	3.2153
3522.3	-1.9727
3522.3	5.9619
3522.3	-0.75195
3522.4	-1.0571
3522.4	5.0464
3522.4	-3.4985
3522.4	1.6895
3522.4	4.7412
3522.5	-4.1089
3522.5	4.7412
3522.5	0.77393
3522.5	-1.3623
3522.5	6.5723
3522.6	-1.0571
3522.6	1.0791
3522.6	5.9619
3522.6	-2.8882
3522.6	1.9946
3522.7	1.6895
3522.7	-1.9727
3522.7	5.0464
3522.7	-1.6675
3522.7	1.0791
3522.8	4.7412
3522.8	-2.583
3522.8	5.9619
3522.8	-0.75195
3522.8	-0.44678
3522.9	5.3516
3522.9	-4.1089
3522.9	3.5205
3522.9	-1.6675
3522.9	-1.3623
3523	4.7412
3523	-2.583
3523	4.7412
3523	-1.9727
3523	0.46875
3523.1	1.3843
3523.1	-3.4985
3523.1	4.1309
3523.1	-5.0244
3523.1	3.5205
3523.2	-2.8882
3523.2	0.46875
3523.2	1.3843
3523.2	-0.75195
3523.2	3.8257
3523.3	-2.583
3523.3	3.8257
3523.3	-3.8037
3523.3	2.9102
3523.3	-3.4985
3523.4	1.3843
3523.4	0.46875
3523.4	-1.3623
3523.4	2.605
3523.4	-1.3623
3523.5	2.9102
3523.5	-3.1934
3523.5	5.0464
3523.5	-3.8037
3523.5	3.2153
3523.6	-2.8882
3523.6	2.605
3523.6	-1.9727
3523.6	0.77393
3523.6	-1.3623
3523.7	-0.1416
3523.7	0.46875
3523.7	0.16357
3523.7	2.9102
3523.7	-0.75195
3523.8	5.0464
3523.8	-2.2778
3523.8	4.7412
3523.8	-2.8882
3523.8	5.9619
3523.9	-1.6675
3523.9	4.1309
3523.9	-2.8882
3523.9	2.9102
3523.9	-1.3623
3524	1.9946
3524	-0.1416
3524	-1.3623
3524	3.2153
3524	-2.8882
3524.1	5.9619
3524.1	-1.0571
3524.1	4.7412
3524.1	-2.8882
3524.1	4.1309
3524.2	-3.1934
3524.2	2.2998
3524.2	0.46875
3524.2	-0.75195
3524.2	3.5205
3524.3	-2.583
3524.3	5.0464
3524.3	-2.2778
3524.3	6.2671
3524.3	-4.4141
3524.4	2.2998
3524.4	-0.1416
3524.4	1.0791
3524.4	4.7412
3524.4	-0.75195
3524.5	5.0464
3524.5	-4.1089
3524.5	3.8257
3524.5	-3.1934
3524.5	1.9946
3524.6	-0.44678
3524.6	-0.75195
3524.6	5.6567
3524.6	-1.0571
3524.6	6.8774
3524.7	-1.0571
3524.7	2.9102
3524.7	-0.44678
3524.7	1.3843
3524.7	3.5205
3524.8	-1.3623
3524.8	5.6567
3524.8	-4.7192
3524.8	3.5205
3524.8	-1.3623
3524.9	0.46875
3524.9	4.436
3524.9	-0.75195
3524.9	4.436
3524.9	-3.8037
3525	3.8257
3525	-0.44678
3525	2.9102
3525	4.436
3525	-1.6675
3525.1	4.7412
3525.1	-3.8037
3525.1	5.0464
3525.1	-0.1416
3525.1	1.0791
3525.2	3.5205
3525.2	-4.4141
3525.2	4.7412
3525.2	-2.8882
3525.2	1.9946
3525.3	-3.1934
3525.3	-3.1934
3525.3	3.5205
3525.3	-2.8882
3525.3	4.7412
3525.4	-0.1416
3525.4	1.6895
3525.4	1.0791
3525.4	-0.75195
3525.4	6.2671
3525.5	-1.0571
3525.5	5.9619
3525.5	-2.8882
3525.5	-0.1416
3525.5	3.8257
3525.6	-3.4985
3525.6	5.6567
3525.6	-3.4985
3525.6	1.0791
3525.6	-1.0571
3525.7	-1.0571
3525.7	5.6567
3525.7	-1.6675
3525.7	5.6567
3525.7	-1.9727
3525.8	1.0791
3525.8	4.1309
3525.8	-1.6675
3525.8	6.8774
3525.8	-3.1934
3525.9	1.3843
3525.9	-0.75195
3525.9	-1.6675
3525.9	5.0464
3525.9	-3.8037
3526	4.1309
3526	-1.9727
3526	0.77393
3526	5.0464
3526	-1.9727
3526.1	6.2671
3526.1	-3.1934
3526.1	3.2153
3526.1	2.9102
3526.1	-1.0571
3526.2	6.2671
3526.2	-3.1934
3526.2	2.2998
3526.2	-2.2778
3526.2	-1.0571
3526.3	4.436
3526.3	-2.583
3526.3	4.7412
3526.3	-3.4985
3526.3	0.77393
3526.4	5.3516
3526.4	0.77393
3526.4	7.4878
3526.4	-3.4985
3526.4	1.6895
3526.5	1.0791
3526.5	-1.3623
3526.5	6.2671
3526.5	-2.583
3526.5	2.605
3526.6	-1.3623
3526.6	-1.3623
3526.6	4.1309
3526.6	-2.583
3526.6	5.6567
3526.7	-2.2778
3526.7	0.46875
3526.7	3.5205
3526.7	-1.9727
3526.7	6.5723
3526.8	-0.75195
3526.8	3.8257
3526.8	2.605
3526.8	-0.75195
3526.8	6.2671
3526.9	-1.6675
3526.9	3.2153
3526.9	-0.75195
3526.9	-1.3623
3526.9	5.9619
3527	-4.4141
3527	4.7412
3527	-0.44678
3527	-1.9727
3527	4.436
3527.1	-3.1934
3527.1	5.0464
3527.1	-0.44678
3527.1	1.0791
3527.1	4.1309
3527.2	-1.0571
3527.2	6.5723
3527.2	-1.9727
3527.2	2.605
3527.2	3.8257
3527.3	-2.2778
3527.3	6.5723
3527.3	-3.1934
3527.3	1.3843
3527.3	0.46875
3527.4	-2.583
3527.4	4.436
3527.4	-3.1934
3527.4	2.9102
3527.4	2.2998
3527.5	0.16357
3527.5	5.9619
3527.5	-2.8882
3527.5	2.9102
3527.5	0.46875
3527.6	-1.3623
3527.6	4.436
3527.6	-4.7192
3527.6	3.2153
3527.6	0.16357
3527.7	-1.3623
3527.7	7.1826
3527.7	-1.6675
3527.7	3.5205
3527.7	0.77393
3527.8	-0.75195
3527.8	5.3516
3527.8	-3.1934
3527.8	4.1309
3527.8	-0.44678
3527.9	-0.75195
3527.9	4.7412
3527.9	-2.8882
3527.9	4.1309
3527.9	-2.2778
3528	-0.75195
3528	4.436
3528	-3.4985
3528	5.0464
3528	-1.6675
3528.1	-0.75195
3528.1	6.2671
3528.1	-3.1934
3528.1	3.8257
3528.1	1.0791
3528.2	0.16357
3528.2	6.2671
3528.2	-1.9727
3528.2	4.436
3528.2	0.46875
3528.3	1.6895
3528.3	6.5723
3528.3	-2.8882
3528.3	2.9102
3528.3	-1.0571
3528.4	-2.583
3528.4	6.5723
3528.4	-2.583
3528.4	1.9946
3528.4	1.6895
3528.5	-2.2778
3528.5	5.6567
3528.5	-2.583
3528.5	0.77393
3528.5	1.3843
3528.6	-1.9727
3528.6	5.3516
3528.6	-3.1934
3528.6	1.3843
3528.6	2.605
3528.7	-3.1934
3528.7	6.2671
3528.7	-2.8882
3528.7	0.77393
3528.7	4.1309
3528.8	-1.9727
3528.8	5.9619
3528.8	-1.0571
3528.8	0.16357
3528.8	6.2671
3528.9	-2.583
3528.9	4.436
3528.9	0.77393
3528.9	-1.0571
3528.9	5.9619
3529	-2.583
3529	1.9946
3529	2.2998
3529	-1.3623
3529	6.2671
3529.1	-2.583
3529.1	2.9102
3529.1	5.0464
3529.1	-3.8037
3529.1	5.6567
3529.2	-2.2778
3529.2	-1.3623
3529.2	4.436
3529.2	-3.8037
3529.2	2.9102
3529.3	-1.0571
3529.3	-1.3623
3529.3	5.6567
3529.3	-2.583
3529.3	1.6895
3529.4	2.605
3529.4	-3.1934
3529.4	5.0464
3529.4	-1.6675
3529.4	-0.44678
3529.5	5.0464
3529.5	-3.4985
3529.5	2.9102
3529.5	-0.75195
3529.5	-0.75195
3529.6	7.1826
3529.6	-3.8037
3529.6	2.2998
3529.6	3.8257
3529.6	-2.2778
3529.7	8.0981
3529.7	-0.44678
3529.7	0.16357
3529.7	6.2671
3529.7	-4.1089
3529.8	2.605
3529.8	2.605
3529.8	-3.1934
3529.8	5.3516
3529.8	-1.9727
3529.9	0.16357
3529.9	2.9102
3529.9	-2.8882
3529.9	3.8257
3529.9	0.16357
3530	-0.75195
3530	6.2671
3530	-1.3623
3530	3.5205
3530	3.8257
3530.1	-4.4141
3530.1	4.436
3530.1	-3.1934
3530.1	-1.0571
3530.1	5.9619
3530.2	-1.9727
3530.2	2.2998
3530.2	3.2153
3530.2	-2.8882
3530.2	6.2671
3530.3	-1.0571
3530.3	-1.9727
3530.3	5.3516
3530.3	-4.1089
3530.3	1.0791
3530.4	5.6567
3530.4	-1.9727
3530.4	6.2671
3530.4	-0.1416
3530.4	-0.1416
3530.5	5.9619
3530.5	-2.8882
3530.5	0.77393
3530.5	1.9946
3530.5	-3.1934
3530.6	4.1309
3530.6	-0.75195
3530.6	-0.75195
3530.6	5.9619
3530.6	-3.8037
3530.7	0.46875
3530.7	5.3516
3530.7	-2.2778
3530.7	5.3516
3530.7	1.3843
3530.8	-2.2778
3530.8	5.9619
3530.8	-1.9727
3530.8	1.9946
3530.8	5.6567
3530.9	-4.7192
3530.9	2.605
3530.9	1.0791
3530.9	-2.583
3530.9	7.1826
3531	-3.1934
3531	-1.3623
3531	4.7412
3531	-4.4141
3531	2.9102
3531.1	2.9102
3531.1	-1.3623
3531.1	6.5723
3531.1	-1.9727
3531.1	1.0791
3531.2	2.605
3531.2	-3.8037
3531.2	4.436
3531.2	-3.4985
3531.2	0.16357
3531.3	2.9102
3531.3	-1.9727
3531.3	6.2671
3531.3	-1.9727
3531.3	1.6895
3531.4	1.9946
3531.4	-1.0571
3531.4	7.1826
3531.4	-1.9727
3531.4	5.3516
3531.5	0.77393
3531.5	1.9946
3531.5	4.1309
3531.5	0.16357
3531.5	5.0464
3531.6	-3.4985
3531.6	4.436
3531.6	-2.583
3531.6	1.9946
3531.6	1.9946
3531.7	-1.0571
3531.7	4.436
3531.7	-1.9727
3531.7	6.2671
3531.7	-2.583
3531.8	5.6567
3531.8	-3.8037
3531.8	3.2153
3531.8	-0.75195
3531.8	1.9946
3531.9	2.605
3531.9	-0.75195
3531.9	2.2998
3531.9	-2.8882
3531.9	3.8257
3532	-2.8882
3532	5.0464
3532	-2.583
3532	6.2671
3532	-1.0571
3532.1	6.2671
3532.1	-1.0571
3532.1	4.436
3532.1	-1.3623
3532.1	1.6895
3532.2	-1.0571
3532.2	-0.1416
3532.2	1.3843
3532.2	-0.1416
3532.2	2.9102
3532.3	-1.6675
3532.3	5.3516
3532.3	-3.4985
3532.3	6.2671
3532.3	-4.1089
3532.4	2.2998
3532.4	-2.2778
3532.4	2.2998
3532.4	-0.44678
3532.4	1.3843
3532.5	2.605
3532.5	-1.9727
3532.5	4.1309
3532.5	-2.8882
3532.5	4.1309
3532.6	-2.583
3532.6	3.5205
3532.6	-1.6675
3532.6	1.6895
3532.6	0.46875
3532.7	1.0791
3532.7	4.7412
3532.7	-1.9727
3532.7	5.3516
3532.7	-4.4141
3532.8	3.5205
3532.8	-2.2778
3532.8	1.9946
3532.8	-0.44678
3532.8	0.16357
3532.9	5.0464
3532.9	-1.9727
3532.9	5.6567
3532.9	-3.8037
3532.9	2.605
3533	-1.9727
3533	0.77393
3533	2.605
3533	-1.3623
3533	4.436
3533.1	-4.1089
3533.1	4.436
3533.1	-1.6675
3533.1	1.6895
3533.1	1.6895
3533.2	-1.6675
3533.2	4.7412
3533.2	-1.6675
3533.2	5.9619
3533.2	-1.9727
3533.3	2.2998
3533.3	-0.1416
3533.3	-1.6675
3533.3	3.8257
3533.3	-5.9399
3533.4	4.436
3533.4	-1.9727
3533.4	2.2998
3533.4	1.9946
3533.4	-1.3623
3533.5	6.2671
3533.5	-1.9727
3533.5	5.9619
3533.5	-0.44678
3533.5	1.9946
3533.6	2.605
3533.6	-1.3623
3533.6	5.3516
3533.6	-2.583
3533.6	4.7412
3533.7	-0.75195
3533.7	0.77393
3533.7	2.9102
3533.7	-1.6675
3533.7	6.8774
3533.8	-2.2778
3533.8	3.2153
3533.8	0.77393
3533.8	-0.75195
3533.8	6.2671
3533.9	-1.3623
3533.9	5.0464
3533.9	-1.6675
3533.9	1.6895
3533.9	2.9102
3534	-0.44678
3534	6.8774
3534	-2.583
3534	3.8257
3534	-0.44678
3534.1	-1.0571
3534.1	4.7412
3534.1	-1.6675
3534.1	5.3516
3534.1	-4.4141
3534.2	0.77393
3534.2	1.6895
3534.2	-1.0571
3534.2	7.1826
3534.2	-1.6675
3534.3	4.1309
3534.3	0.46875
3534.3	0.16357
3534.3	4.7412
3534.3	-2.8882
3534.4	5.0464
3534.4	-2.8882
3534.4	0.46875
3534.4	3.5205
3534.4	-1.6675
3534.5	5.0464
3534.5	-3.8037
3534.5	1.9946
3534.5	-1.0571
3534.5	-1.3623
3534.6	4.436
3534.6	-4.7192
3534.6	3.2153
3534.6	-1.0571
3534.6	1.3843
3534.7	5.9619
3534.7	-2.2778
3534.7	5.3516
3534.7	-3.4985
3534.7	1.0791
3534.8	2.9102
3534.8	-1.6675
3534.8	5.9619
3534.8	-3.1934
3534.8	2.2998
3534.9	-0.44678
3534.9	-0.44678
3534.9	5.9619
3534.9	-3.8037
3534.9	3.2153
3535	-2.583
3535	-1.6675
3535	5.0464
3535	-2.2778
3535	3.8257
3535.1	-3.1934
3535.1	0.46875
3535.1	1.6895
3535.1	-1.9727
3535.1	6.2671
3535.2	-4.4141
3535.2	1.6895
3535.2	1.0791
3535.2	-2.583
3535.2	7.1826
3535.3	-1.6675
3535.3	2.9102
3535.3	-0.1416
3535.3	-1.6675
3535.3	4.436
3535.4	-1.6675
3535.4	4.436
3535.4	-1.9727
3535.4	-0.75195
3535.4	4.436
3535.5	-2.583
3535.5	5.9619
3535.5	-1.3623
3535.5	-0.44678
3535.5	2.605
3535.6	-3.4985
3535.6	4.7412
3535.6	-3.4985
3535.6	0.77393
3535.6	3.8257
3535.7	-1.6675
3535.7	5.9619
3535.7	-2.2778
3535.7	0.77393
3535.7	1.3843
3535.8	-2.8882
3535.8	5.6567
3535.8	-2.583
3535.8	3.5205
3535.8	2.2998
3535.9	-1.9727
3535.9	5.9619
3535.9	-3.1934
3535.9	1.3843
3535.9	1.3843
3536	-2.583
3536	5.0464
3536	-2.2778
3536	3.8257
3536	2.605
3536.1	0.77393
3536.1	6.2671
3536.1	-3.8037
3536.1	0.77393
3536.1	-0.1416
3536.2	0.16357
3536.2	5.3516
3536.2	-4.1089
3536.2	3.2153
3536.2	-0.1416
3536.3	-1.6675
3536.3	8.0981
3536.3	-3.4985
3536.3	2.2998
3536.3	-0.75195
3536.4	-2.2778
3536.4	4.7412
3536.4	-1.6675
3536.4	1.9946
3536.4	-0.44678
3536.5	-1.9727
3536.5	5.0464
3536.5	-4.7192
3536.5	2.9102
3536.5	1.0791
3536.6	-3.4985
3536.6	5.6567
3536.6	-3.8037
3536.6	0.77393
3536.6	3.5205
3536.7	-1.0571
3536.7	5.0464
3536.7	-4.7192
3536.7	0.16357
3536.7	3.5205
3536.8	-1.6675
3536.8	6.5723
3536.8	-2.2778
3536.8	0.16357
3536.8	2.9102
3536.9	-3.4985
3536.9	5.9619
3536.9	-2.2778
3536.9	0.46875
3536.9	3.8257
3537	-2.8882
3537	5.9619
3537	-2.583
3537	-0.75195
3537	5.6567
3537.1	-3.8037
3537.1	2.605
3537.1	0.46875
3537.1	-0.75195
3537.1	5.9619
3537.2	-3.8037
3537.2	1.9946
3537.2	1.9946
3537.2	-1.6675
3537.2	5.0464
3537.3	-3.8037
3537.3	0.46875
3537.3	2.9102
3537.3	-3.1934
3537.3	5.3516
3537.4	-2.2778
3537.4	0.16357
3537.4	4.436
3537.4	-1.9727
3537.4	6.8774
3537.5	-0.44678
3537.5	0.16357
3537.5	7.1826
3537.5	-3.1934
3537.5	3.2153
3537.6	3.2153
3537.6	-2.583
3537.6	4.7412
3537.6	-3.8037
3537.6	1.0791
3537.7	5.6567
3537.7	-1.6675
3537.7	2.9102
3537.7	-1.3623
3537.7	-0.1416
3537.8	5.0464
3537.8	-1.6675
3537.8	4.7412
3537.8	1.0791
3537.8	-2.2778
3537.9	5.0464
3537.9	-3.1934
3537.9	1.0791
3537.9	4.7412
3537.9	-3.4985
3538	5.6567
3538	-1.0571
3538	0.16357
3538	8.0981
3538	-0.75195
3538.1	3.5205
3538.1	1.9946
3538.1	-3.8037
3538.1	5.0464
3538.1	-2.2778
3538.2	-0.44678
3538.2	4.436
3538.2	-4.1089
3538.2	3.8257
3538.2	1.3843
3538.3	-1.6675
3538.3	5.0464
3538.3	-3.8037
3538.3	1.0791
3538.3	5.0464
3538.4	-2.2778
3538.4	6.2671
3538.4	-0.44678
3538.4	-0.75195
3538.4	6.2671
3538.5	-4.4141
3538.5	1.0791
3538.5	3.5205
3538.5	-5.0244
3538.5	4.1309
3538.6	-1.6675
3538.6	-0.44678
3538.6	7.4878
3538.6	-2.2778
3538.6	1.9946
3538.7	4.436
3538.7	-3.4985
3538.7	5.9619
3538.7	-1.0571
3538.7	-3.1934
3538.8	5.9619
3538.8	-4.1089
3538.8	1.6895
3538.8	3.8257
3538.8	-2.583
3538.9	4.436
3538.9	0.16357
3538.9	-1.6675
3538.9	6.2671
3538.9	-1.6675
3539	1.0791
3539	4.1309
3539	-3.1934
3539	3.8257
3539	-0.44678
3539.1	-1.3623
3539.1	7.793
3539.1	-3.1934
3539.1	0.77393
3539.1	5.3516
3539.2	-4.4141
3539.2	3.2153
3539.2	1.6895
3539.2	-3.8037
3539.2	5.6567
3539.3	-2.2778
3539.3	-0.44678
3539.3	7.1826
3539.3	-2.8882
3539.3	1.6895
3539.4	3.2153
3539.4	-3.4985
3539.4	5.6567
3539.4	-1.3623
3539.4	-0.44678
3539.5	6.2671
3539.5	-3.1934
3539.5	4.1309
3539.5	0.77393
3539.5	-0.75195
3539.6	4.7412
3539.6	-3.4985
3539.6	3.2153
3539.6	0.77393
3539.6	-1.3623
3539.7	5.6567
3539.7	-1.6675
3539.7	4.7412
3539.7	-0.44678
3539.7	0.16357
3539.8	1.9946
3539.8	-2.8882
3539.8	4.436
3539.8	-4.7192
3539.8	2.2998
3539.9	-3.1934
3539.9	-0.75195
3539.9	-0.44678
3539.9	-2.8882
3539.9	2.605
3540	-3.8037
3540	3.8257
3540	-3.4985
3540	3.2153
3540	-2.583
3540.1	1.3843
3540.1	-0.1416
3540.1	0.16357
3540.1	2.9102
3540.1	-1.3623
3540.2	4.436
3540.2	-2.8882
3540.2	5.3516
3540.2	-1.3623
3540.2	6.5723
3540.3	-1.3623
3540.3	4.7412
3540.3	-1.9727
3540.3	3.2153
3540.3	-5.0244
3540.4	0.46875
3540.4	-1.6675
3540.4	-1.0571
3540.4	-1.0571
3540.4	-0.75195
3540.5	2.9102
3540.5	-1.9727
3540.5	3.8257
3540.5	-1.9727
3540.5	4.7412
3540.6	-3.8037
3540.6	5.9619
3540.6	-3.1934
3540.6	3.5205
3540.6	-3.4985
3540.7	1.6895
3540.7	-1.6675
3540.7	0.77393
3540.7	1.6895
3540.7	-1.6675
3540.8	3.2153
3540.8	-1.9727
3540.8	5.6567
3540.8	-2.2778
3540.8	6.5723
3540.9	-1.3623
3540.9	2.2998
3540.9	-2.2778
3540.9	0.46875
3540.9	-0.1416
3541	-1.0571
3541	2.9102
3541	-3.1934
3541	4.1309
3541	-2.8882
3541.1	5.6567
3541.1	-1.0571
3541.1	2.605
3541.1	0.16357
3541.1	-0.75195
3541.2	3.2153
3541.2	-2.8882
3541.2	3.8257
3541.2	-4.7192
3541.2	3.8257
3541.3	-3.4985
3541.3	2.2998
3541.3	2.605
3541.3	-1.6675
3541.3	2.605
3541.4	-2.8882
3541.4	4.436
3541.4	-2.2778
3541.4	2.9102
3541.4	-0.44678
3541.5	-0.1416
3541.5	5.0464
3541.5	-1.9727
3541.5	5.9619
3541.5	-3.1934
3541.6	2.605
3541.6	-2.583
3541.6	0.16357
3541.6	4.1309
3541.6	-2.2778
3541.7	4.7412
3541.7	-3.4985
3541.7	2.9102
3541.7	-1.9727
3541.7	1.0791
3541.8	4.1309
3541.8	-3.1934
3541.8	5.9619
3541.8	-1.6675
3541.8	3.8257
3541.9	0.77393
3541.9	1.0791
3541.9	2.9102
3541.9	-4.7192
3541.9	5.3516
3542	-5.0244
3542	2.2998
3542	-0.44678
3542	-3.1934
3542	4.1309
3542.1	-2.8882
3542.1	5.0464
3542.1	-2.2778
3542.1	1.9946
3542.1	0.77393
3542.2	-3.4985
3542.2	5.3516
3542.2	-2.583
3542.2	5.3516
3542.2	0.16357
3542.3	-0.1416
3542.3	2.9102
3542.3	-2.8882
3542.3	6.2671
3542.3	-5.3296
3542.4	1.6895
3542.4	-0.44678
3542.4	-0.44678
3542.4	5.6567
3542.4	-2.2778
3542.5	5.0464
3542.5	-1.6675
3542.5	-0.75195
3542.5	2.605
3542.5	-4.1089
3542.6	5.0464
3542.6	-4.1089
3542.6	2.2998
3542.6	0.77393
3542.6	0.16357
3542.7	5.0464
3542.7	-2.2778
3542.7	5.0464
3542.7	-3.1934
3542.7	-0.75195
3542.8	4.7412
3542.8	-1.0571
3542.8	7.1826
3542.8	-1.6675
3542.8	2.605
3542.9	1.9946
3542.9	-1.3623
3542.9	5.9619
3542.9	-2.583
3542.9	2.605
3543	-1.6675
3543	-1.9727
3543	4.436
3543	-1.9727
3543	4.436
3543.1	-2.8882
3543.1	1.3843
3543.1	2.9102
3543.1	-2.2778
3543.1	8.0981
3543.2	-1.0571
3543.2	2.605
3543.2	2.2998
3543.2	0.77393
3543.2	6.2671
3543.3	-0.75195
3543.3	4.436
3543.3	-1.6675
3543.3	0.16357
3543.3	4.7412
3543.4	-4.1089
3543.4	6.8774
3543.4	-0.75195
3543.4	1.3843
3543.4	5.0464
3543.5	-1.3623
3543.5	5.6567
3543.5	-1.9727
3543.5	1.6895
3543.5	1.3843
3543.6	-3.1934
3543.6	5.3516
3543.6	-4.1089
3543.6	2.605
3543.6	0.46875
3543.7	-1.9727
3543.7	5.3516
3543.7	-1.9727
3543.7	4.436
3543.7	1.0791
3543.8	0.16357
3543.8	5.3516
3543.8	-3.1934
3543.8	4.436
3543.8	-0.75195
3543.9	0.46875
3543.9	5.3516
3543.9	-2.583
3543.9	5.9619
3543.9	-1.0571
3544	1.0791
3544	4.436
3544	-2.583
3544	5.0464
3544	-2.8882
3544.1	0.77393
3544.1	3.2153
3544.1	-4.4141
3544.1	4.436
3544.1	-3.1934
3544.2	1.9946
3544.2	2.605
3544.2	-1.6675
3544.2	5.9619
3544.2	-1.9727
3544.3	3.8257
3544.3	1.9946
3544.3	0.16357
3544.3	5.9619
3544.3	-5.0244
3544.4	2.9102
3544.4	1.3843
3544.4	-1.3623
3544.4	6.5723
3544.4	-2.583
3544.5	3.2153
3544.5	1.9946
3544.5	-1.6675
3544.5	5.6567
3544.5	-1.3623
3544.6	2.2998
3544.6	-0.44678
3544.6	-1.9727
3544.6	5.0464
3544.6	-3.8037
3544.7	4.1309
3544.7	0.46875
3544.7	-2.2778
3544.7	5.9619
3544.7	-4.1089
3544.8	1.6895
3544.8	0.77393
3544.8	-3.1934
3544.8	4.1309
3544.8	-3.1934
3544.9	2.9102
3544.9	-0.1416
3544.9	-1.3623
3544.9	6.5723
3544.9	-3.8037
3545	2.9102
3545	1.3843
3545	-2.583
3545	5.9619
3545	-3.4985
3545.1	0.77393
3545.1	1.0791
3545.1	-3.8037
3545.1	5.0464
3545.1	-4.1089
3545.2	0.46875
3545.2	3.2153
3545.2	-2.8882
3545.2	5.9619
3545.2	-2.8882
3545.3	-0.1416
3545.3	3.8257
3545.3	-1.9727
3545.3	5.9619
3545.3	-2.2778
3545.4	0.46875
3545.4	4.7412
3545.4	-2.583
3545.4	5.3516
3545.4	-0.75195
3545.5	-0.1416
3545.5	5.6567
3545.5	-3.8037
3545.5	2.605
3545.5	-1.3623
3545.6	-1.6675
3545.6	5.3516
3545.6	-3.8037
3545.6	1.0791
3545.6	2.605
3545.7	-1.3623
3545.7	7.1826
3545.7	-1.9727
3545.7	0.46875
3545.7	2.605
3545.8	-4.1089
3545.8	4.7412
3545.8	-1.0571
3545.8	0.46875
3545.8	4.7412
3545.9	-3.4985
3545.9	4.436
3545.9	-1.6675
3545.9	-1.9727
3545.9	6.5723
3546	-4.7192
3546	1.3843
3546	2.9102
3546	-1.3623
3546	7.4878
3546.1	-0.75195
3546.1	1.3843
3546.1	5.0464
3546.1	-1.6675
3546.1	4.7412
3546.2	0.16357
3546.2	-1.3623
3546.2	5.6567
3546.2	-4.1089
3546.2	1.9946
3546.3	2.605
3546.3	-3.1934
3546.3	6.5723
3546.3	-2.8882
3546.3	-1.6675
3546.4	3.2153
3546.4	-5.6348
3546.4	4.1309
3546.4	-0.1416
3546.4	-1.3623
3546.5	6.2671
3546.5	-3.4985
3546.5	1.3843
3546.5	3.5205
3546.5	-2.2778
3546.6	5.9619
3546.6	-1.3623
3546.6	-0.44678
3546.6	5.3516
3546.6	-2.8882
3546.7	1.9946
3546.7	1.0791
3546.7	-2.2778
3546.7	5.6567
3546.7	-1.0571
3546.8	1.9946
3546.8	6.8774
3546.8	-2.2778
3546.8	4.7412
3546.8	-0.44678
3546.9	-2.2778
3546.9	5.3516
3546.9	-3.8037
3546.9	-0.75195
3546.9	3.8257
3547	-3.4985
3547	2.9102
3547	-0.75195
3547	-1.0571
3547	5.3516
3547.1	-2.583
3547.1	1.6895
3547.1	6.8774
3547.1	-2.583
3547.1	4.436
3547.2	0.16357
3547.2	-2.8882
3547.2	6.5723
3547.2	-1.9727
3547.2	-0.1416
3547.3	5.0464
3547.3	-3.4985
3547.3	2.2998
3547.3	1.3843
3547.3	-2.583
3547.4	4.436
3547.4	-2.583
3547.4	0.46875
3547.4	4.7412
3547.4	-1.9727
3547.5	4.1309
3547.5	1.6895
3547.5	-3.4985
3547.5	5.0464
3547.5	-2.2778
3547.6	1.0791
3547.6	6.5723
3547.6	-3.4985
3547.6	2.2998
3547.6	2.2998
3547.7	-3.8037
3547.7	6.2671
3547.7	-2.8882
3547.7	-1.0571
3547.7	3.5205
3547.8	-3.4985
3547.8	3.8257
3547.8	1.3843
3547.8	-2.8882
3547.8	4.1309
3547.9	-4.4141
3547.9	0.77393
3547.9	2.2998
3547.9	-1.0571
3547.9	6.2671
3548	-3.4985
3548	3.5205
3548	1.6895
3548	0.46875
3548	7.4878
3548.1	-2.583
3548.1	3.8257
3548.1	0.16357
3548.1	-0.1416
3548.1	5.0464
3548.2	-1.6675
3548.2	5.3516
3548.2	-3.1934
3548.2	2.9102
3548.2	-1.6675
3548.3	1.0791
3548.3	2.605
3548.3	-1.0571
3548.3	5.0464
3548.3	-4.4141
3548.4	5.0464
3548.4	-3.8037
3548.4	1.0791
3548.4	-3.1934
3548.4	-1.0571
3548.5	0.46875
3548.5	-1.0571
3548.5	3.8257
3548.5	-1.9727
3548.5	3.8257
3548.6	-2.583
3548.6	5.0464
3548.6	-1.6675
3548.6	3.8257
3548.6	-3.8037
3548.7	0.77393
3548.7	-1.6675
3548.7	1.3843
3548.7	2.9102
3548.7	1.3843
3548.8	3.2153
3548.8	-0.1416
3548.8	5.3516
3548.8	-1.0571
3548.8	7.1826
3548.9	-1.9727
3548.9	5.3516
3548.9	-4.1089
3548.9	3.2153
3548.9	-2.2778
3549	2.2998
3549	-0.75195
3549	-0.75195
3549	1.3843
3549	-0.44678
3549.1	5.6567
3549.1	-1.6675
3549.1	5.3516
3549.1	-3.1934
3549.1	4.436
3549.2	-2.2778
3549.2	4.1309
3549.2	-0.75195
3549.2	0.46875
3549.2	2.2998
3549.3	-0.75195
3549.3	4.7412
3549.3	-1.9727
3549.3	5.3516
3549.3	-4.4141
3549.4	3.8257
3549.4	-1.0571
3549.4	1.0791
3549.4	1.9946
3549.4	-1.3623
3549.5	3.2153
3549.5	-3.1934
3549.5	6.2671
3549.5	-3.8037
3549.5	3.2153
3549.6	0.77393
3549.6	0.46875
3549.6	4.1309
3549.6	-1.3623
3549.6	6.2671
3549.7	-3.4985
3549.7	3.8257
3549.7	-1.6675
3549.7	1.0791
3549.7	3.5205
3549.8	-1.6675
3549.8	3.8257
3549.8	-3.4985
3549.8	5.0464
3549.8	-3.8037
3549.9	1.6895
3549.9	1.9946
3549.9	-2.583
3549.9	4.7412
3549.9	-3.4985
3550	5.0464
3550	-1.6675
3550	1.6895
3550	3.2153
3550	-2.2778
3550.1	5.3516
3550.1	-2.2778
3550.1	4.436
3550.1	-0.75195
3550.1	0.46875
3550.2	1.3843
3550.2	-3.1934
3550.2	5.9619
3550.2	-4.1089
3550.2	3.5205
3550.3	0.46875
3550.3	-1.0571
3550.3	4.7412
3550.3	-2.2778
3550.3	4.7412
3550.4	-2.2778
3550.4	3.2153
3550.4	2.2998
3550.4	-0.1416
3550.4	7.1826
3550.5	-1.9727
3550.5	5.0464
3550.5	0.16357
3550.5	1.0791
3550.5	2.605
3550.6	-2.583
3550.6	5.6567
3550.6	-2.583
3550.6	3.2153
3550.6	2.2998
3550.7	0.16357
3550.7	5.9619
3550.7	-2.2778
3550.7	6.2671
3550.7	-0.44678
3550.8	1.3843
3550.8	5.0464
3550.8	-1.9727
3550.8	6.2671
3550.8	-1.0571
3550.9	2.605
3550.9	2.2998
3550.9	-1.0571
3550.9	4.1309
3550.9	-2.8882
3551	3.5205
3551	-1.0571
3551	-0.1416
3551	5.3516
3551	-2.2778
3551.1	5.3516
3551.1	-1.9727
3551.1	1.0791
3551.1	3.2153
3551.1	-2.2778
3551.2	6.2671
3551.2	-2.2778
3551.2	1.9946
3551.2	0.46875
3551.2	-2.583
3551.3	5.9619
3551.3	-1.3623
3551.3	4.1309
3551.3	-0.44678
3551.3	-1.6675
3551.4	3.8257
3551.4	-4.4141
3551.4	5.9619
3551.4	-1.0571
3551.4	0.16357
3551.5	2.9102
3551.5	-3.1934
3551.5	4.7412
3551.5	-3.1934
3551.5	1.6895
3551.6	-0.1416
3551.6	-3.4985
3551.6	4.7412
3551.6	-4.1089
3551.6	2.9102
3551.7	-0.1416
3551.7	-3.1934
3551.7	5.3516
3551.7	-2.2778
3551.7	4.1309
3551.8	-0.1416
3551.8	-0.75195
3551.8	3.8257
3551.8	-2.2778
3551.8	4.7412
3551.9	-1.0571
3551.9	1.0791
3551.9	3.5205
3551.9	-3.8037
3551.9	5.3516
3552	-1.6675
3552	2.605
3552	3.8257
3552	-1.3623
3552	5.0464
3552.1	-3.4985
3552.1	-0.44678
3552.1	1.3843
3552.1	-4.4141
3552.1	4.1309
3552.2	-4.7192
3552.2	1.0791
3552.2	1.0791
3552.2	-0.44678
3552.2	6.2671
3552.3	-3.8037
3552.3	3.2153
3552.3	-0.75195
3552.3	-2.2778
3552.3	4.7412
3552.4	-3.4985
3552.4	2.605
3552.4	1.3843
3552.4	0.77393
3552.4	6.8774
3552.5	-1.9727
3552.5	3.2153
3552.5	-1.0571
3552.5	-1.3623
3552.5	3.2153
3552.6	-3.4985
3552.6	4.436
3552.6	-2.2778
3552.6	-0.1416
3552.6	4.1309
3552.7	-4.1089
3552.7	5.0464
3552.7	-2.2778
3552.7	-1.9727
3552.7	4.436
3552.8	-4.4141
3552.8	4.1309
3552.8	0.16357
3552.8	-1.6675
3552.8	4.1309
3552.9	-3.1934
3552.9	3.8257
3552.9	-1.0571
3552.9	-0.1416
3552.9	5.0464
3553	-3.4985
3553	4.436
3553	0.46875
3553	-0.75195
3553	7.1826
3553.1	-3.4985
3553.1	2.9102
3553.1	0.46875
3553.1	0.16357
3553.1	6.8774
3553.2	-1.9727
3553.2	2.605
3553.2	-0.1416
3553.2	-0.44678
3553.2	5.9619
3553.3	-1.3623
3553.3	4.7412
3553.3	1.0791
3553.3	-2.2778
3553.3	3.8257
3553.4	-3.4985
3553.4	2.9102
3553.4	1.3843
3553.4	-2.8882
3553.4	6.5723
3553.5	-3.1934
3553.5	2.605
3553.5	5.6567
3553.5	-1.3623
3553.5	5.3516
3553.6	-3.4985
3553.6	-0.44678
3553.6	5.3516
3553.6	-3.4985
3553.6	5.3516
3553.7	-0.75195
3553.7	0.77393
3553.7	5.6567
3553.7	-2.2778
3553.7	4.7412
3553.8	-0.44678
3553.8	-1.3623
3553.8	5.6567
3553.8	-1.9727
3553.8	4.436
3553.9	2.2998
3553.9	-1.0571
3553.9	6.5723
3553.9	-3.8037
3553.9	0.46875
3554	5.6567
3554	-2.583
3554	5.6567
3554	-1.0571
3554	-0.1416
3554.1	5.9619
3554.1	-2.583
3554.1	1.6895
3554.1	-2.583
3554.1	-2.8882
3554.2	3.8257
3554.2	-3.4985
3554.2	3.2153
3554.2	2.2998
3554.2	-2.2778
3554.3	6.5723
3554.3	-1.6675
3554.3	2.2998
3554.3	5.0464
3554.3	-4.1089
3554.4	5.0464
3554.4	-0.75195
3554.4	-1.3623
3554.4	7.4878
3554.4	-2.8882
3554.5	0.77393
3554.5	0.46875
3554.5	-2.8882
3554.5	6.5723
3554.5	-0.44678
3554.6	1.6895
3554.6	5.0464
3554.6	-3.8037
3554.6	3.2153
3554.6	0.16357
3554.7	-1.3623
3554.7	5.6567
3554.7	-4.1089
3554.7	0.77393
3554.7	3.8257
3554.8	-2.8882
3554.8	5.3516
3554.8	-1.3623
3554.8	-1.3623
3554.8	4.436
3554.9	-5.6348
3554.9	2.9102
3554.9	3.2153
3554.9	-2.8882
3554.9	7.1826
3555	-0.75195
3555	0.46875
3555	6.8774
3555	-4.4141
3555	1.9946
3555.1	1.6895
3555.1	-3.1934
3555.1	5.6567
3555.1	-1.6675
3555.1	-1.0571
3555.2	4.436
3555.2	-3.8037
3555.2	2.2998
3555.2	2.2998
3555.2	-2.8882
3555.3	5.9619
3555.3	-1.0571
3555.3	0.46875
3555.3	6.5723
3555.3	-2.8882
3555.4	2.2998
3555.4	0.77393
3555.4	-5.0244
3555.4	4.1309
3555.4	-2.2778
3555.5	0.16357
3555.5	7.793
3555.5	-2.8882
3555.5	3.8257
3555.5	5.6567
3555.6	-1.6675
3555.6	5.6567
3555.6	-1.0571
3555.6	-4.4141
3555.6	5.6567
3555.7	-3.4985
3555.7	0.16357
3555.7	5.6567
3555.7	-4.1089
3555.7	3.2153
3555.8	1.0791
3555.8	-1.3623
3555.8	6.8774
3555.8	-0.44678
3555.8	-0.1416
3555.9	5.0464
3555.9	-3.8037
3555.9	1.6895
3555.9	4.1309
3555.9	-1.6675
3556	6.2671
3556	-0.1416
3556	-0.44678
3556	6.5723
3556	-2.8882
3556.1	1.9946
3556.1	2.605
3556.1	-2.8882
3556.1	5.3516
3556.1	-1.3623
3556.2	1.0791
3556.2	5.9619
3556.2	-2.8882
3556.2	4.436
3556.2	-1.0571
3556.3	-1.3623
3556.3	3.8257
3556.3	-4.1089
3556.3	3.8257
3556.3	-5.3296
3556.4	0.46875
3556.4	2.605
3556.4	-1.6675
3556.4	4.436
3556.4	-3.1934
3556.5	3.2153
3556.5	-3.1934
3556.5	-0.1416
3556.5	0.77393
3556.5	-2.2778
3556.6	3.8257
3556.6	-3.4985
3556.6	5.9619
3556.6	-1.9727
3556.6	2.2998
3556.7	-1.6675
3556.7	0.77393
3556.7	0.77393
3556.7	-0.44678
3556.7	4.436
3556.8	-1.6675
3556.8	5.6567
3556.8	-3.1934
3556.8	4.436
3556.8	-3.4985
3556.9	3.5205
3556.9	-3.1934
3556.9	1.6895
3556.9	-1.6675
3556.9	0.77393
3557	1.0791
3557	-0.1416
3557	2.2998
3557	-4.7192
3557	2.605
3557.1	-4.4141
3557.1	4.436
3557.1	-3.1934
3557.1	5.6567
3557.1	-2.583
3557.2	5.6567
3557.2	-0.75195
3557.2	3.2153
3557.2	0.77393
3557.2	2.2998
3557.3	-1.3623
3557.3	-1.9727
3557.3	2.2998
3557.3	-2.583
3557.3	1.0791
3557.4	-2.583
3557.4	5.0464
3557.4	-4.4141
3557.4	5.0464
3557.4	-1.0571
3557.5	2.9102
3557.5	0.16357
3557.5	0.16357
3557.5	2.9102
3557.5	-1.6675
3557.6	5.6567
3557.6	-2.583
3557.6	5.6567
3557.6	-2.583
3557.6	2.2998
3557.7	-2.8882
3557.7	0.77393
3557.7	2.9102
3557.7	-1.9727
3557.7	4.7412
3557.8	-2.583
3557.8	3.8257
3557.8	-3.4985
3557.8	2.9102
3557.8	-1.9727
3557.9	-0.75195
3557.9	3.8257
3557.9	-1.3623
3557.9	6.8774
3557.9	-1.3623
3558	4.436
3558	-3.4985
3558	-0.44678
3558	1.3843
3558	-1.6675
3558.1	5.0464
3558.1	-2.8882
3558.1	3.5205
3558.1	-2.583
3558.1	2.2998
3558.2	1.3843
3558.2	-1.3623
3558.2	4.436
3558.2	-2.583
3558.2	4.1309
3558.3	-1.6675
3558.3	2.9102
3558.3	0.16357
3558.3	-1.0571
3558.3	4.7412
3558.4	-3.4985
3558.4	5.9619
3558.4	-2.8882
3558.4	0.16357
3558.4	0.46875
3558.5	-1.6675
3558.5	3.8257
3558.5	-3.4985
3558.5	4.1309
3558.5	-2.8882
3558.6	-0.44678
3558.6	3.2153
3558.6	-2.2778
3558.6	7.4878
3558.6	-2.8882
3558.7	2.605
3558.7	-1.0571
3558.7	-1.3623
3558.7	5.6567
3558.7	-3.1934
3558.8	4.1309
3558.8	-3.4985
3558.8	0.46875
3558.8	0.16357
3558.8	-1.6675
3558.9	5.3516
3558.9	-3.4985
3558.9	3.2153
3558.9	-1.6675
3558.9	0.16357
3559	5.3516
3559	-2.583
3559	6.2671
3559	-3.1934
3559	2.2998
3559.1	0.46875
3559.1	-1.3623
3559.1	5.3516
3559.1	-3.4985
3559.1	5.0464
3559.2	-1.0571
3559.2	-1.3623
3559.2	4.436
3559.2	-4.4141
3559.2	3.5205
3559.3	-4.4141
3559.3	0.16357
3559.3	1.0791
3559.3	-1.3623
3559.3	5.0464
3559.4	-2.2778
3559.4	4.1309
3559.4	0.16357
3559.4	-0.1416
3559.4	4.7412
3559.5	-3.8037
3559.5	5.0464
3559.5	-2.8882
3559.5	-0.44678
3559.5	4.7412
3559.6	-1.9727
3559.6	5.6567
3559.6	-2.2778
3559.6	1.9946
3559.6	0.46875
3559.7	-1.3623
3559.7	4.436
3559.7	-2.8882
3559.7	4.436
3559.7	1.0791
3559.8	-0.44678
3559.8	5.9619
3559.8	-3.8037
3559.8	2.9102
3559.8	-1.9727
3559.9	1.0791
3559.9	3.5205
3559.9	-1.0571
3559.9	6.5723
3559.9	-2.2778
3560	2.9102
3560	3.5205
3560	-1.9727
3560	6.2671
3560	-3.8037
3560.1	1.3843
3560.1	1.9946
3560.1	-0.44678
3560.1	6.8774
3560.1	-2.8882
3560.2	1.9946
3560.2	-0.75195
3560.2	-3.1934
3560.2	4.1309
3560.2	-2.583
3560.3	3.5205
3560.3	-1.0571
3560.3	1.0791
3560.3	4.1309
3560.3	-2.583
3560.4	7.1826
3560.4	-2.583
3560.4	0.77393
3560.4	3.2153
3560.4	-3.1934
3560.5	5.6567
3560.5	-2.583
3560.5	1.3843
3560.5	2.605
3560.5	-1.6675
3560.6	6.2671
3560.6	-2.8882
3560.6	2.9102
3560.6	2.2998
3560.6	-1.9727
3560.7	5.0464
3560.7	-3.8037
3560.7	2.9102
3560.7	1.0791
3560.7	-1.6675
3560.8	6.5723
3560.8	-2.583
3560.8	2.9102
3560.8	1.9946
3560.8	-1.9727
3560.9	4.7412
3560.9	-2.8882
3560.9	1.9946
3560.9	0.46875
3560.9	0.77393
3561	4.7412
3561	-3.4985
3561	4.436
3561	-0.1416
3561	-1.3623
3561.1	5.3516
3561.1	-3.8037
3561.1	3.5205
3561.1	0.16357
3561.1	1.3843
3561.2	7.793
3561.2	-1.9727
3561.2	3.2153
3561.2	-2.583
3561.2	-1.9727
3561.3	5.3516
3561.3	-3.4985
3561.3	3.8257
3561.3	-0.44678
3561.3	-1.3623
3561.4	4.7412
3561.4	-2.583
3561.4	3.8257
3561.4	-1.6675
3561.4	-1.6675
3561.5	5.3516
3561.5	-1.6675
3561.5	3.8257
3561.5	2.2998
3561.5	-0.44678
3561.6	5.6567
3561.6	-3.8037
3561.6	1.0791
3561.6	-0.44678
3561.6	-2.583
3561.7	5.0464
3561.7	-3.1934
3561.7	2.605
3561.7	1.6895
3561.7	-1.6675
3561.8	5.9619
3561.8	-4.4141
3561.8	1.3843
3561.8	1.0791
3561.8	-2.2778
3561.9	7.793
3561.9	-1.6675
3561.9	2.2998
3561.9	5.0464
3561.9	-2.8882
3562	5.6567
3562	-2.583
3562	-0.44678
3562	3.2153
3562	-3.8037
3562.1	4.7412
3562.1	-0.75195
3562.1	0.46875
3562.1	5.6567
3562.1	-3.1934
3562.2	3.5205
3562.2	-0.75195
3562.2	-2.8882
3562.2	5.0464
3562.2	-5.6348
3562.3	1.6895
3562.3	3.2153
3562.3	-2.583
3562.3	6.8774
3562.3	-2.2778
3562.4	-0.75195
3562.4	2.9102
3562.4	-4.1089
3562.4	3.2153
3562.4	-1.0571
3562.5	-1.3623
3562.5	4.7412
3562.5	-1.9727
3562.5	3.8257
3562.5	0.77393
3562.6	-1.6675
3562.6	5.0464
3562.6	-4.1089
3562.6	0.77393
3562.6	4.7412
3562.7	-2.8882
3562.7	6.8774
3562.7	-1.0571
3562.7	-1.3623
3562.7	4.7412
3562.8	-2.8882
3562.8	3.2153
3562.8	1.0791
3562.8	-1.9727
3562.8	5.9619
3562.9	-3.1934
3562.9	1.9946
3562.9	4.436
3562.9	-2.2778
3562.9	5.9619
3563	-1.6675
3563	-2.583
3563	4.7412
3563	-3.1934
3563	1.9946
3563.1	2.605
3563.1	-1.9727
3563.1	5.0464
3563.1	-2.8882
3563.1	-0.1416
3563.2	3.5205
3563.2	-4.1089
3563.2	3.8257
3563.2	-0.1416
3563.2	-2.583
3563.3	7.1826
3563.3	-1.9727
3563.3	1.9946
3563.3	4.436
3563.3	-4.4141
3563.4	3.8257
3563.4	-0.75195
3563.4	-2.2778
3563.4	5.6567
3563.4	-4.1089
3563.5	0.16357
3563.5	3.2153
3563.5	-2.8882
3563.5	3.2153
3563.5	-1.0571
3563.6	-1.9727
3563.6	5.9619
3563.6	-1.9727
3563.6	2.605
3563.6	4.436
3563.7	-1.9727
3563.7	4.7412
3563.7	-1.0571
3563.7	-1.0571
3563.7	6.2671
3563.8	-4.4141
3563.8	1.3843
3563.8	4.436
3563.8	-4.1089
3563.8	3.8257
3563.9	0.16357
3563.9	-3.4985
3563.9	5.0464
3563.9	-2.583
3563.9	-0.44678
3564	7.4878
3564	-2.2778
3564	3.8257
3564	3.2153
3564	-2.2778
3564.1	5.3516
3564.1	-1.3623
3564.1	-0.1416
3564.1	5.3516
3564.1	-4.7192
3564.2	1.0791
3564.2	3.5205
3564.2	-3.1934
3564.2	3.8257
3564.2	-1.3623
3564.3	-2.8882
3564.3	5.3516
3564.3	-2.8882
3564.3	2.9102
3564.3	2.605
3564.4	-3.8037
3564.4	3.2153
3564.4	-1.0571
3564.4	-1.0571
3564.4	6.5723
3564.5	-3.4985
3564.5	2.605
3564.5	1.9946
3564.5	-2.2778
3564.5	7.1826
3564.6	-0.75195
3564.6	1.6895
3564.6	2.9102
3564.6	-1.9727
3564.6	5.3516
3564.7	-1.3623
3564.7	1.9946
3564.7	0.77393
3564.7	-1.6675
3564.7	5.0464
3564.8	-3.8037
3564.8	5.0464
3564.8	-1.6675
3564.8	0.46875
3564.8	3.5205
3564.9	-1.6675
3564.9	5.9619
3564.9	-3.1934
3564.9	3.5205
3564.9	-1.6675
3565	0.46875
3565	0.46875
3565	-1.0571
3565	4.7412
3565	-2.8882
3565.1	5.9619
3565.1	-1.9727
3565.1	5.0464
3565.1	-0.75195
3565.1	2.605
3565.2	-1.6675
3565.2	-0.1416
3565.2	1.9946
3565.2	-1.6675
3565.2	5.0464
3565.3	-1.9727
3565.3	4.1309
3565.3	-2.2778
3565.3	5.9619
3565.3	-3.8037
3565.4	6.2671
3565.4	-1.9727
3565.4	2.9102
3565.4	-1.3623
3565.4	2.605
3565.5	0.46875
3565.5	2.2998
3565.5	3.8257
3565.5	-0.44678
3565.5	5.0464
3565.6	-1.3623
3565.6	5.3516
3565.6	-2.8882
3565.6	4.436
3565.6	-4.4141
3565.7	3.5205
3565.7	-1.9727
3565.7	1.9946
3565.7	1.3843
3565.7	1.6895
3565.8	3.8257
3565.8	-0.75195
3565.8	4.1309
3565.8	-2.583
3565.8	3.8257
3565.9	-5.0244
3565.9	2.605
3565.9	-2.583
3565.9	0.46875
3565.9	2.9102
3566	0.46875
3566	3.8257
3566	-2.583
3566	5.3516
3566	-3.4985
3566.1	4.7412
3566.1	-1.6675
3566.1	1.6895
3566.1	4.436
3566.1	0.77393
3566.2	6.2671
3566.2	-1.0571
3566.2	4.1309
3566.2	-4.1089
3566.2	1.0791
3566.3	-1.9727
3566.3	0.16357
3566.3	3.5205
3566.3	-1.6675
3566.3	5.9619
3566.4	-2.2778
3566.4	3.8257
3566.4	-1.3623
3566.4	0.46875
3566.4	2.2998
3566.5	-2.2778
3566.5	6.5723
3566.5	-2.2778
3566.5	5.3516
3566.5	-1.6675
3566.6	-0.75195
3566.6	2.9102
3566.6	-2.583
3566.6	4.1309
3566.6	-3.8037
3566.7	2.9102
3566.7	-3.1934
3566.7	1.3843
3566.7	5.3516
3566.7	-1.6675
3566.8	7.793
3566.8	-2.8882
3566.8	1.3843
3566.8	-0.44678
3566.8	-0.44678
3566.9	4.7412
3566.9	-1.9727
3566.9	5.9619
3566.9	-3.4985
3566.9	1.3843
3567	0.46875
3567	-2.2778
3567	4.436
3567	-3.8037
3567	4.7412
3567.1	-2.2778
3567.1	1.3843
3567.1	4.436
3567.1	-1.6675
3567.1	6.5723
3567.2	-2.2778
3567.2	1.9946
3567.2	0.16357
3567.2	0.77393
3567.2	5.9619
3567.3	-1.6675
3567.3	5.0464
3567.3	-2.2778
3567.3	0.16357
3567.3	4.436
3567.4	-1.6675
3567.4	4.1309
3567.4	-2.583
3567.4	1.3843
3567.4	0.46875
3567.5	-1.0571
3567.5	4.7412
3567.5	-3.8037
3567.5	3.8257
3567.5	-2.2778
3567.6	-0.44678
3567.6	4.436
3567.6	-2.583
3567.6	5.9619
3567.6	-2.2778
3567.7	1.6895
3567.7	3.5205
3567.7	-1.6675
3567.7	6.2671
3567.7	-1.9727
3567.8	3.8257
3567.8	0.46875
3567.8	-0.75195
3567.8	5.0464
3567.8	-4.1089
3567.9	4.436
3567.9	-2.2778
3567.9	-1.0571
3567.9	5.9619
3567.9	-1.6675
3568	5.0464
3568	-2.8882
3568	-0.1416
3568	1.0791
3568	-0.75195
3568.1	6.8774
3568.1	-4.7192
3568.1	1.3843
3568.1	1.6895
3568.1	-1.9727
3568.2	6.5723
3568.2	-3.4985
3568.2	3.8257
3568.2	-0.75195
3568.2	-1.0571
3568.3	5.0464
3568.3	-3.1934
3568.3	4.436
3568.3	-2.583
3568.3	-1.6675
3568.4	3.8257
3568.4	-3.1934
3568.4	4.436
3568.4	-2.8882
3568.4	0.46875
3568.5	2.2998
3568.5	-2.8882
3568.5	7.1826
3568.5	-1.9727
3568.5	1.0791
3568.6	1.6895
3568.6	-3.1934
3568.6	5.0464
3568.6	-1.6675
3568.6	1.9946
3568.7	2.2998
3568.7	-1.3623
3568.7	6.2671
3568.7	-2.583
3568.7	2.9102
3568.8	0.16357
3568.8	-3.1934
3568.8	5.6567
3568.8	-3.8037
3568.8	2.9102
3568.9	1.0791
3568.9	-1.6675
3568.9	5.6567
3568.9	-3.4985
3568.9	2.9102
3569	0.46875
3569	-0.75195
3569	4.7412
3569	-3.4985
3569	3.2153
3569.1	-1.6675
3569.1	-0.1416
3569.1	5.0464
3569.1	-3.8037
3569.1	4.7412
3569.2	-2.2778
3569.2	-0.75195
3569.2	6.2671
3569.2	-3.1934
3569.2	3.8257
3569.3	-0.1416
3569.3	-0.1416
3569.3	5.3516
3569.3	-1.9727
3569.3	3.2153
3569.4	-1.3623
3569.4	-1.0571
3569.4	4.7412
3569.4	-4.1089
3569.4	4.1309
3569.5	-1.0571
3569.5	-2.583
3569.5	5.9619
3569.5	-3.4985
3569.5	1.9946
3569.6	0.77393
3569.6	-1.6675
3569.6	4.1309
3569.6	-4.1089
3569.6	2.9102
3569.7	0.46875
3569.7	-0.75195
3569.7	4.436
3569.7	-4.7192
3569.7	1.6895
3569.8	0.16357
3569.8	-1.3623
3569.8	5.6567
3569.8	-3.8037
3569.8	1.0791
3569.9	0.77393
3569.9	-0.44678
3569.9	7.4878
3569.9	-1.9727
3569.9	1.3843
3570	1.3843
3570	-3.1934
3570	6.2671
3570	-0.75195
3570	1.3843
3570.1	4.7412
3570.1	-1.9727
3570.1	5.3516
3570.1	-1.3623
3570.1	1.0791
3570.2	4.7412
3570.2	-4.1089
3570.2	3.5205
3570.2	-1.9727
3570.2	-1.3623
3570.3	7.1826
3570.3	-3.4985
3570.3	2.605
3570.3	-0.44678
3570.3	-3.1934
3570.4	6.8774
3570.4	-1.6675
3570.4	2.2998
3570.4	2.9102
3570.4	-1.3623
3570.5	7.4878
3570.5	-1.0571
3570.5	0.77393
3570.5	2.9102
3570.5	-3.4985
3570.6	3.2153
3570.6	-2.2778
3570.6	0.16357
3570.6	4.436
3570.6	-2.8882
3570.7	5.0464
3570.7	1.0791
3570.7	-1.3623
3570.7	8.4033
3570.7	-3.4985
3570.8	-0.1416
3570.8	1.9946
3570.8	-4.4141
3570.8	5.6567
3570.8	-0.44678
3570.9	-0.44678
3570.9	3.5205
3570.9	-2.2778
3570.9	5.0464
3570.9	-0.75195
3571	-0.1416
3571	5.3516
3571	-3.1934
3571	1.9946
3571	3.5205
3571.1	-1.0571
3571.1	6.2671
3571.1	-2.2778
3571.1	-1.0571
3571.1	5.9619
3571.2	-3.1934
3571.2	3.5205
3571.2	0.77393
3571.2	-1.9727
3571.2	5.3516
3571.3	-3.1934
3571.3	1.9946
3571.3	5.9619
3571.3	-3.8037
3571.3	4.1309
3571.4	-1.3623
3571.4	-1.9727
3571.4	5.6567
3571.4	-1.9727
3571.4	1.6895
3571.5	2.9102
3571.5	-2.8882
3571.5	7.1826
3571.5	0.77393
3571.5	0.16357
3571.6	5.3516
3571.6	-4.4141
3571.6	2.605
3571.6	3.5205
3571.6	-2.8882
3571.7	6.8774
3571.7	-1.6675
3571.7	-0.75195
3571.7	5.3516
3571.7	-3.4985
3571.8	2.2998
3571.8	3.5205
3571.8	-3.8037
3571.8	5.0464
3571.8	-1.9727
3571.9	-0.44678
3571.9	6.8774
3571.9	-3.4985
3571.9	0.77393
3571.9	3.8257
3572	-2.8882
3572	5.6567
3572	-0.1416
3572	-1.9727
3572	6.5723
3572.1	-1.6675
3572.1	1.3843
3572.1	3.5205
3572.1	-3.4985
3572.1	2.605
3572.2	-0.75195
3572.2	-1.0571
3572.2	5.9619
3572.2	-0.75195
3572.2	1.3843
3572.3	5.6567
3572.3	-3.1934
3572.3	4.436
3572.3	2.2998
3572.3	-4.4141
3572.4	5.6567
3572.4	-2.583
3572.4	-1.9727
3572.4	5.9619
3572.4	-4.4141
3572.5	1.3843
3572.5	3.2153
3572.5	-5.0244
3572.5	2.605
3572.5	1.3843
3572.6	-0.75195
3572.6	9.3188
3572.6	-0.75195
3572.6	1.6895
3572.6	6.8774
3572.7	-1.9727
3572.7	3.5205
3572.7	4.1309
3572.7	-2.2778
3572.7	6.5723
3572.8	-0.44678
3572.8	1.6895
3572.8	5.6567
3572.8	-1.0571
3572.8	5.0464
3572.9	0.46875
3572.9	-0.75195
3572.9	4.436
3572.9	-3.1934
3572.9	4.436
3573	-1.3623
3573	-0.44678
3573	4.436
3573	-2.8882
3573	5.0464
3573.1	-1.3623
3573.1	1.9946
3573.1	0.77393
3573.1	-0.44678
3573.1	4.436
3573.2	-3.1934
3573.2	3.5205
3573.2	-2.2778
3573.2	1.0791
3573.2	-0.1416
3573.3	-0.44678
3573.3	4.436
3573.3	-2.2778
3573.3	5.6567
3573.3	-4.4141
3573.4	4.436
3573.4	-3.4985
3573.4	3.2153
3573.4	-2.2778
3573.4	1.6895
3573.5	1.6895
3573.5	-0.1416
3573.5	3.5205
3573.5	0.46875
3573.5	4.7412
3573.6	-2.2778
3573.6	5.6567
3573.6	-4.4141
3573.6	5.0464
3573.6	-2.8882
3573.7	3.5205
3573.7	-3.1934
3573.7	2.9102
3573.7	-1.9727
3573.7	0.77393
3573.8	-1.3623
3573.8	-0.44678
3573.8	-0.44678
3573.8	-1.0571
3573.8	4.1309
3573.9	-0.44678
3573.9	4.436
3573.9	-2.583
3573.9	5.6567
3573.9	-2.583
3574	5.0464
3574	-1.0571
3574	3.5205
3574	-2.2778
3574	1.6895
3574.1	-1.0571
3574.1	-1.3623
3574.1	2.2998
3574.1	-3.8037
3574.1	3.5205
3574.2	-2.8882
3574.2	4.436
3574.2	-1.6675
3574.2	5.6567
3574.2	-1.0571
3574.3	1.9946
3574.3	-0.44678
3574.3	-1.6675
3574.3	3.8257
3574.3	-2.8882
3574.4	5.0464
3574.4	-3.1934
3574.4	3.5205
3574.4	-1.6675
3574.4	2.605
3574.5	0.46875
3574.5	-0.1416
3574.5	2.9102
3574.5	-3.4985
3574.5	5.3516
3574.6	-2.8882
3574.6	2.9102
3574.6	-1.9727
3574.6	0.77393
3574.6	1.0791
3574.7	-2.2778
3574.7	6.2671
3574.7	-2.583
3574.7	4.436
3574.7	-3.1934
3574.8	1.6895
3574.8	0.16357
3574.8	-0.75195
3574.8	3.2153
3574.8	-4.1089
3574.9	5.0464
3574.9	-3.1934
3574.9	4.436
3574.9	1.9946
3574.9	-1.3623
3575	4.7412
3575	-2.8882
3575	5.0464
3575	-1.3623
3575	1.6895
3575.1	-1.0571
3575.1	-1.6675
3575.1	4.1309
3575.1	-2.583
3575.1	6.2671
3575.2	-2.2778
3575.2	1.3843
3575.2	0.77393
3575.2	-0.44678
3575.2	6.2671
3575.3	-1.3623
3575.3	4.436
3575.3	-3.4985
3575.3	-0.44678
3575.3	1.6895
3575.4	-2.2778
3575.4	5.3516
3575.4	-3.1934
3575.4	1.9946
3575.4	-1.3623
3575.5	0.16357
3575.5	5.3516
3575.5	-2.583
3575.5	4.7412
3575.5	-2.8882
3575.6	1.3843
3575.6	-0.1416
3575.6	0.16357
3575.6	6.5723
3575.6	-4.4141
3575.7	3.8257
3575.7	-2.583
3575.7	0.16357
3575.7	5.3516
3575.7	-3.4985
3575.8	5.0464
3575.8	-2.8882
3575.8	1.9946
3575.8	1.9946
3575.8	0.16357
3575.9	5.0464
3575.9	-3.1934
3575.9	3.5205
3575.9	-2.2778
3575.9	-0.75195
3576	3.8257
3576	-4.1089
3576	3.8257
3576	-3.4985
3576	-0.1416
3576.1	1.6895
3576.1	-1.6675
3576.1	5.9619
3576.1	-2.2778
3576.1	4.436
3576.2	0.16357
3576.2	1.0791
3576.2	4.1309
3576.2	-3.8037
3576.2	5.3516
3576.3	-1.3623
3576.3	-0.1416
3576.3	4.1309
3576.3	-3.1934
3576.3	3.2153
3576.4	-3.1934
3576.4	2.605
3576.4	0.77393
3576.4	0.77393
3576.4	5.0464
3576.5	-3.8037
3576.5	4.1309
3576.5	-0.44678
3576.5	0.77393
3576.5	5.9619
3576.6	-2.8882
3576.6	4.1309
3576.6	-2.8882
3576.6	0.77393
3576.6	4.436
3576.7	-2.8882
3576.7	5.6567
3576.7	-1.9727
3576.7	1.6895
3576.7	3.2153
3576.8	-1.3623
3576.8	6.2671
3576.8	-3.8037
3576.8	2.2998
3576.8	0.16357
3576.9	-0.75195
3576.9	6.8774
3576.9	-2.2778
3576.9	4.436
3576.9	0.16357
3577	-0.75195
3577	4.1309
3577	-2.2778
3577	5.3516
3577	-3.1934
3577.1	1.0791
3577.1	3.5205
3577.1	-1.9727
3577.1	7.1826
3577.1	-2.2778
3577.2	1.9946
3577.2	3.5205
3577.2	-2.2778
3577.2	6.5723
3577.2	-1.3623
3577.3	1.9946
3577.3	1.3843
3577.3	-2.8882
3577.3	4.7412
3577.3	-3.8037
3577.4	1.9946
3577.4	1.0791
3577.4	-1.6675
3577.4	5.0464
3577.4	-4.4141
3577.5	2.605
3577.5	-0.1416
3577.5	-1.3623
3577.5	5.9619
3577.5	-2.8882
3577.6	4.1309
3577.6	1.0791
3577.6	0.16357
3577.6	5.3516
3577.6	-3.4985
3577.7	3.5205
3577.7	-2.2778
3577.7	-0.1416
3577.7	6.8774
3577.7	-4.1089
3577.8	6.2671
3577.8	0.16357
3577.8	0.77393
3577.8	5.3516
3577.8	-2.583
3577.9	3.5205
3577.9	-1.6675
3577.9	-0.44678
3577.9	4.1309
3577.9	-2.8882
3578	6.2671
3578	-1.0571
3578	1.6895
3578	5.0464
3578	-2.2778
3578.1	3.2153
3578.1	-1.3623
3578.1	-0.1416
3578.1	3.5205
3578.1	-3.4985
3578.2	4.1309
3578.2	-2.583
3578.2	-0.75195
3578.2	3.8257
3578.2	-5.3296
3578.3	3.8257
3578.3	-1.0571
3578.3	-0.44678
3578.3	7.1826
3578.3	-3.1934
3578.4	2.9102
3578.4	-1.6675
3578.4	-1.9727
3578.4	4.1309
3578.4	-5.0244
3578.5	3.2153
3578.5	-0.44678
3578.5	-1.9727
3578.5	6.5723
3578.5	-3.1934
3578.6	3.8257
3578.6	-0.44678
3578.6	-2.8882
3578.6	5.0464
3578.6	-3.4985
3578.7	1.9946
3578.7	3.5205
3578.7	-2.2778
3578.7	4.7412
3578.7	-3.4985
3578.8	1.0791
3578.8	4.1309
3578.8	-1.6675
3578.8	3.5205
3578.8	-3.1934
3578.9	-0.1416
3578.9	3.8257
3578.9	-3.1934
3578.9	6.5723
3578.9	-0.1416
3579	-1.9727
3579	5.6567
3579	-4.1089
3579	4.1309
3579	1.3843
3579.1	-1.9727
3579.1	5.0464
3579.1	-3.4985
3579.1	1.9946
3579.1	2.605
3579.2	-1.0571
3579.2	5.6567
3579.2	-5.3296
3579.2	1.0791
3579.2	4.7412
3579.3	-2.2778
3579.3	6.2671
3579.3	-1.6675
3579.3	-2.8882
3579.3	3.5205
3579.4	-3.1934
3579.4	2.9102
3579.4	1.9946
3579.4	-2.583
3579.4	4.7412
3579.5	-3.1934
3579.5	0.46875
3579.5	5.6567
3579.5	-3.4985
3579.5	5.3516
3579.6	-1.6675
3579.6	-2.2778
3579.6	5.0464
3579.6	-2.583
3579.6	2.2998
3579.7	0.77393
3579.7	-1.9727
3579.7	5.0464
3579.7	-1.3623
3579.7	2.2998
3579.8	5.0464
3579.8	-3.1934
3579.8	4.7412
3579.8	1.0791
3579.8	-1.9727
3579.9	6.5723
3579.9	-4.4141
3579.9	-1.0571
3579.9	2.2998
3579.9	-4.7192
3580	4.436
3580	-1.6675
3580	-2.2778
3580	6.2671
3580	-2.583
3580.1	4.1309
3580.1	3.5205
3580.1	-2.2778
3580.1	4.436
3580.1	-2.8882
3580.2	-1.3623
3580.2	5.0464
3580.2	-1.9727
3580.2	1.9946
3580.2	1.9946
3580.3	-1.0571
3580.3	5.9619
3580.3	-1.6675
3580.3	0.77393
3580.3	2.2998
3580.4	-4.7192
3580.4	2.605
3580.4	0.77393
3580.4	-2.8882
3580.4	6.8774
3580.5	-1.9727
3580.5	0.16357
3580.5	6.5723
3580.5	-2.583
3580.5	2.2998
3580.6	4.1309
3580.6	-1.9727
3580.6	3.8257
3580.6	-1.6675
3580.6	-1.3623
3580.7	4.436
3580.7	-2.8882
3580.7	1.6895
3580.7	1.3843
3580.7	-4.4141
3580.8	3.8257
3580.8	-1.6675
3580.8	-0.44678
3580.8	7.1826
3580.8	-2.8882
3580.9	2.2998
3580.9	4.436
3580.9	-3.1934
3580.9	3.5205
3580.9	-0.1416
3581	-2.583
3581	5.3516
3581	-2.8882
3581	1.9946
3581	5.6567
3581.1	-2.8882
3581.1	4.1309
3581.1	-0.75195
3581.1	-2.583
3581.1	4.436
3581.2	-2.2778
3581.2	2.9102
3581.2	2.2998
3581.2	-2.583
3581.2	4.1309
3581.3	-3.4985
3581.3	1.6895
3581.3	-0.1416
3581.3	-3.1934
3581.3	2.2998
3581.4	-5.3296
3581.4	2.605
3581.4	-0.1416
3581.4	0.16357
3581.4	4.7412
3581.5	-2.2778
3581.5	5.0464
3581.5	-2.2778
3581.5	2.9102
3581.5	0.16357
3581.6	0.16357
3581.6	4.7412
3581.6	-1.6675
3581.6	5.9619
3581.6	-0.75195
3581.7	5.0464
3581.7	-1.3623
3581.7	1.6895
3581.7	1.6895
3581.7	0.46875
3581.8	4.7412
3581.8	-0.44678
3581.8	5.0464
3581.8	-2.2778
3581.8	5.9619
3581.9	-1.3623
3581.9	4.7412
3581.9	-2.8882
3581.9	1.0791
3581.9	-1.0571
3582	1.0791
3582	1.0791
3582	-1.9727
3582	1.9946
3582	-2.2778
3582.1	2.9102
3582.1	-1.6675
3582.1	7.4878
3582.1	-1.6675
3582.1	6.2671
3582.2	-1.6675
3582.2	5.9619
3582.2	0.46875
3582.2	4.436
3582.2	-0.75195
3582.3	1.0791
3582.3	-0.44678
3582.3	-0.1416
3582.3	3.2153
3582.3	-1.9727
3582.4	3.5205
3582.4	-4.7192
3582.4	3.5205
3582.4	-2.8882
3582.4	4.1309
3582.5	-1.6675
3582.5	2.605
3582.5	-1.0571
3582.5	-0.44678
3582.5	4.436
3582.6	-1.0571
3582.6	5.3516
3582.6	-3.8037
3582.6	5.0464
3582.6	-4.4141
3582.7	3.2153
3582.7	-0.1416
3582.7	-0.75195
3582.7	2.605
3582.7	-1.9727
3582.8	3.5205
3582.8	-2.2778
3582.8	5.0464
3582.8	-2.583
3582.8	2.9102
3582.9	0.16357
3582.9	0.46875
3582.9	5.0464
3582.9	-1.9727
3582.9	4.436
3583	-3.4985
3583	2.605
3583	-1.6675
3583	0.77393
3583	2.9102
3583.1	-1.0571
3583.1	4.1309
3583.1	-2.2778
3583.1	5.9619
3583.1	-2.2778
3583.2	1.0791
3583.2	1.0791
3583.2	-1.0571
3583.2	5.9619
3583.2	-1.9727
3583.3	5.3516
3583.3	-2.583
3583.3	1.3843
3583.3	1.3843
3583.3	-1.9727
3583.4	6.8774
3583.4	-2.2778
3583.4	4.1309
3583.4	-1.6675
3583.4	1.0791
3583.5	1.9946
3583.5	-0.1416
3583.5	7.1826
3583.5	-3.4985
3583.5	3.8257
3583.6	-0.75195
3583.6	0.77393
3583.6	5.3516
3583.6	-1.6675
3583.6	5.0464
3583.7	-3.1934
3583.7	2.605
3583.7	-0.44678
3583.7	0.16357
3583.7	5.0464
3583.8	-3.4985
3583.8	4.1309
3583.8	-3.1934
3583.8	1.0791
3583.8	1.6895
3583.9	-2.583
3583.9	5.3516
3583.9	-3.4985
3583.9	4.436
3583.9	0.46875
3584	1.3843
3584	4.436
3584	-3.1934
3584	4.7412
3584	-3.4985
3584.1	1.3843
3584.1	2.2998
3584.1	-2.8882
3584.1	5.9619
3584.1	-3.8037
3584.2	2.2998
3584.2	-0.44678
3584.2	-0.44678
3584.2	3.5205
3584.2	-2.8882
3584.3	6.2671
3584.3	-1.3623
3584.3	3.8257
3584.3	5.0464
3584.3	-1.0571
3584.4	7.1826
3584.4	-2.2778
3584.4	2.9102
3584.4	0.16357
3584.4	-1.3623
3584.5	6.2671
3584.5	-3.4985
3584.5	4.7412
3584.5	0.16357
3584.5	0.46875
3584.6	4.7412
3584.6	-2.2778
3584.6	4.1309
3584.6	-2.8882
3584.6	1.3843
3584.7	2.605
3584.7	-2.2778
3584.7	5.0464
3584.7	-4.1089
3584.7	1.3843
3584.8	1.3843
3584.8	0.46875
3584.8	6.2671
3584.8	-2.2778
3584.8	4.436
3584.9	-1.6675
3584.9	1.0791
3584.9	5.3516
3584.9	-4.4141
3584.9	5.0464
3585	-2.8882
3585	-0.44678
3585	3.8257
3585	-3.1934
3585	5.6567
3585.1	-3.4985
3585.1	1.0791
3585.1	1.3843
3585.1	-1.9727
3585.1	6.2671
3585.2	-3.8037
3585.2	1.3843
3585.2	0.16357
3585.2	-0.44678
3585.2	5.6567
3585.3	-2.583
3585.3	3.8257
3585.3	-1.3623
3585.3	-1.0571
3585.3	4.1309
3585.4	-2.2778
3585.4	5.3516
3585.4	-0.75195
3585.4	0.77393
3585.4	5.3516
3585.5	-2.2778
3585.5	5.3516
3585.5	-2.583
3585.5	0.16357
3585.5	3.2153
3585.6	-4.1089
3585.6	6.5723
3585.6	-1.9727
3585.6	1.0791
3585.6	3.5205
3585.7	-1.9727
3585.7	5.6567
3585.7	-2.2778
3585.7	1.0791
3585.7	1.9946
3585.8	-2.583
3585.8	5.9619
3585.8	-2.583
3585.8	2.2998
3585.8	2.605
3585.9	-2.8882
3585.9	4.436
3585.9	-3.1934
3585.9	1.9946
3585.9	1.3843
3586	-2.8882
3586	7.1826
3586	-2.583
3586	4.1309
3586	4.1309
3586.1	-1.6675
3586.1	5.9619
3586.1	-2.8882
3586.1	0.77393
3586.1	1.3843
3586.2	-1.9727
3586.2	5.6567
3586.2	-3.1934
3586.2	1.6895
3586.2	0.77393
3586.3	-2.2778
3586.3	6.8774
3586.3	-3.1934
3586.3	0.46875
3586.3	2.2998
3586.4	-2.2778
3586.4	5.0464
3586.4	-1.9727
3586.4	0.16357
3586.4	2.605
3586.5	-3.4985
3586.5	4.436
3586.5	-3.4985
3586.5	0.77393
3586.5	2.9102
3586.6	-4.1089
3586.6	4.436
3586.6	-3.4985
3586.6	-0.1416
3586.6	3.5205
3586.7	-4.1089
3586.7	3.8257
3586.7	-3.1934
3586.7	-1.3623
3586.7	5.0464
3586.8	-3.1934
3586.8	4.1309
3586.8	0.16357
3586.8	-1.0571
3586.8	4.436
3586.9	-1.3623
3586.9	4.1309
3586.9	-0.1416
3586.9	-1.6675
3586.9	5.6567
3587	-3.4985
3587	2.605
3587	3.2153
3587	-2.583
3587	6.5723
3587.1	-1.3623
3587.1	0.77393
3587.1	4.1309
3587.1	-2.8882
3587.1	6.5723
3587.2	-1.3623
3587.2	0.46875
3587.2	4.1309
3587.2	-2.583
3587.2	5.9619
3587.3	-0.1416
3587.3	-0.75195
3587.3	5.0464
3587.3	-3.1934
3587.3	1.0791
3587.4	1.0791
3587.4	-1.3623
3587.4	4.1309
3587.4	-2.8882
3587.4	1.3843
3587.5	3.2153
3587.5	-3.4985
3587.5	5.6567
3587.5	-1.6675
3587.5	-0.44678
3587.6	6.8774
3587.6	-2.8882
3587.6	3.5205
3587.6	0.77393
3587.6	-2.2778
3587.7	6.5723
3587.7	-1.9727
3587.7	2.9102
3587.7	2.9102
3587.7	-2.8882
3587.8	6.2671
3587.8	-1.0571
3587.8	1.9946
3587.8	5.6567
3587.8	-2.8882
3587.9	2.9102
3587.9	-0.44678
3587.9	-1.3623
3587.9	8.0981
3587.9	-2.583
3588	0.46875
3588	2.9102
3588	-5.3296
3588	5.3516
3588	-0.1416
3588.1	-0.75195
3588.1	6.8774
3588.1	-5.0244
3588.1	1.0791
3588.1	3.2153
3588.2	-3.1934
3588.2	5.6567
3588.2	-1.3623
3588.2	-0.1416
3588.2	5.3516
3588.3	-1.6675
3588.3	4.7412
3588.3	1.9946
3588.3	-2.583
3588.3	3.5205
3588.4	-2.8882
3588.4	-0.1416
3588.4	5.0464
3588.4	-4.4141
3588.4	3.5205
3588.5	1.6895
3588.5	-2.583
3588.5	8.0981
3588.5	-1.6675
3588.5	-0.1416
3588.6	3.8257
3588.6	-4.7192
3588.6	3.5205
3588.6	1.3843
3588.6	-1.9727
3588.7	6.2671
3588.7	-1.9727
3588.7	0.46875
3588.7	7.1826
3588.7	-2.2778
3588.8	2.9102
3588.8	2.2998
3588.8	-3.4985
3588.8	6.2671
3588.8	-0.44678
3588.9	-1.3623
3588.9	5.3516
3588.9	-3.8037
3588.9	1.6895
3588.9	3.2153
3589	-2.2778
3589	4.7412
3589	-2.2778
3589	-2.583
3589	5.6567
3589.1	-1.3623
3589.1	2.9102
3589.1	6.5723
3589.1	-3.1934
3589.1	3.5205
3589.2	1.0791
3589.2	-2.8882
3589.2	6.8774
3589.2	-3.1934
3589.2	-1.6675
3589.3	4.7412
3589.3	-4.1089
3589.3	3.2153
3589.3	3.5205
3589.3	-4.7192
3589.4	6.8774
3589.4	-1.6675
3589.4	-0.44678
3589.4	5.9619
3589.4	-2.583
3589.5	2.2998
3589.5	1.3843
3589.5	-2.2778
3589.5	6.8774
3589.5	-0.44678
3589.6	3.5205
3589.6	3.5205
3589.6	-0.1416
3589.6	7.4878
3589.6	-2.2778
3589.7	4.1309
3589.7	-0.1416
3589.7	-0.44678
3589.7	5.0464
3589.7	-2.583
3589.8	5.0464
3589.8	-0.75195
3589.8	1.9946
3589.8	-0.75195
3589.8	-1.3623
3589.9	3.8257
3589.9	-5.6348
3589.9	4.436
3589.9	-4.7192
3589.9	0.16357
3590	-2.8882
3590	0.77393
3590	0.77393
3590	-0.75195
3590	3.2153
3590.1	-2.583
3590.1	5.0464
3590.1	-2.8882
3590.1	6.2671
3590.1	-3.1934
3590.2	2.9102
3590.2	-2.8882
3590.2	1.0791
3590.2	-0.1416
3590.2	1.9946
3590.3	0.16357
3590.3	-0.44678
3590.3	3.8257
3590.3	-1.6675
3590.3	3.8257
3590.4	-0.75195
3590.4	4.436
3590.4	-4.4141
3590.4	3.5205
3590.4	-5.0244
3590.5	2.605
3590.5	-3.1934
3590.5	1.9946
3590.5	-3.1934
3590.5	1.3843
3590.6	0.16357
3590.6	-0.44678
3590.6	2.9102
3590.6	-1.3623
3590.6	2.9102
3590.7	-2.583
3590.7	3.8257
3590.7	-3.1934
3590.7	4.7412
3590.7	-2.8882
3590.8	3.5205
3590.8	-1.6675
3590.8	1.6895
3590.8	1.3843
3590.8	0.46875
3590.9	4.7412
3590.9	-2.2778
3590.9	4.1309
3590.9	-3.8037
3590.9	5.3516
3591	-3.4985
3591	1.9946
3591	-0.75195
3591	-0.1416
3591	1.9946
3591.1	-0.75195
3591.1	5.0464
3591.1	-2.583
3591.1	6.2671
3591.1	-1.9727
3591.2	1.6895
3591.2	-1.0571
3591.2	-1.3623
3591.2	2.9102
3591.2	-1.0571
3591.3	5.3516
3591.3	-3.4985
3591.3	5.3516
3591.3	-1.3623
3591.3	0.16357
3591.4	1.0791
3591.4	-2.8882
3591.4	3.8257
3591.4	-3.1934
3591.4	5.6567
3591.5	-1.3623
3591.5	3.5205
3591.5	0.77393
3591.5	-0.75195
3591.5	4.436
3591.6	-3.4985
3591.6	6.8774
3591.6	-3.1934
3591.6	2.9102
3591.6	2.2998
3591.7	-0.75195
3591.7	4.7412
3591.7	-3.1934
3591.7	4.7412
3591.7	-3.8037
3591.8	2.605
3591.8	-0.75195
3591.8	-1.6675
3591.8	5.0464
3591.8	-2.8882
3591.9	5.9619
3591.9	-1.6675
3591.9	0.16357
3591.9	0.16357
3591.9	-3.1934
3592	3.8257
3592	-4.4141
3592	4.7412
3592	-2.2778
3592	-1.0571
3592.1	2.605
3592.1	-4.1089
3592.1	4.7412
3592.1	-2.2778
3592.1	2.605
3592.2	-1.9727
3592.2	-1.3623
3592.2	4.436
3592.2	-1.6675
3592.2	6.8774
3592.3	-3.4985
3592.3	0.16357
3592.3	0.16357
3592.3	-3.1934
3592.3	4.7412
3592.4	-3.8037
3592.4	4.436
3592.4	0.16357
3592.4	-0.1416
3592.4	3.5205
3592.5	-2.583
3592.5	5.0464
3592.5	-3.8037
3592.5	1.0791
3592.5	0.16357
3592.6	-1.9727
3592.6	6.8774
3592.6	-3.1934
3592.6	3.8257
3592.6	-1.3623
3592.7	-0.1416
3592.7	3.8257
3592.7	-2.583
3592.7	4.7412
3592.7	-3.8037
3592.8	1.0791
3592.8	3.2153
3592.8	-1.0571
3592.8	6.2671
3592.8	-2.8882
3592.9	2.605
3592.9	-1.9727
3592.9	-0.75195
3592.9	5.3516
3592.9	-3.8037
3593	5.0464
3593	-2.583
3593	-0.75195
3593	3.5205
3593	-2.2778
3593.1	4.7412
3593.1	-2.2778
3593.1	3.2153
3593.1	1.0791
3593.1	-0.75195
3593.2	7.793
3593.2	-3.1934
3593.2	2.9102
3593.2	-1.3623
3593.2	-1.3623
3593.3	4.7412
3593.3	-2.583
3593.3	4.436
3593.3	-2.583
3593.3	0.16357
3593.4	4.7412
3593.4	-1.3623
3593.4	7.793
3593.4	-1.6675
3593.4	1.6895
3593.5	2.9102
3593.5	-1.6675
3593.5	6.8774
3593.5	-1.9727
3593.5	2.605
3593.6	-0.1416
3593.6	-1.6675
3593.6	4.7412
3593.6	-2.8882
3593.6	4.436
3593.7	-1.0571
3593.7	0.16357
3593.7	4.436
3593.7	-3.4985
3593.7	5.9619
3593.8	-2.2778
3593.8	-0.1416
3593.8	5.0464
3593.8	-2.583
3593.8	5.9619
3593.9	0.16357
3593.9	2.2998
3593.9	4.436
3593.9	-1.0571
3593.9	6.5723
3594	-2.2778
3594	2.9102
3594	2.9102
3594	-1.6675
3594	6.2671
3594.1	-3.1934
3594.1	1.6895
3594.1	0.46875
3594.1	-1.9727
3594.1	5.0464
3594.2	-2.2778
3594.2	5.0464
3594.2	0.46875
3594.2	-0.44678
3594.2	5.9619
3594.3	-3.1934
3594.3	3.5205
3594.3	-0.75195
3594.3	0.16357
3594.3	5.3516
3594.4	-2.2778
3594.4	5.9619
3594.4	1.0791
3594.4	1.6895
3594.4	7.793
3594.5	-2.2778
3594.5	4.1309
3594.5	-0.44678
3594.5	-0.44678
3594.5	5.3516
3594.6	-1.6675
3594.6	4.1309
3594.6	-1.0571
3594.6	-0.44678
3594.6	5.0464
3594.7	-2.583
3594.7	3.8257
3594.7	-2.2778
3594.7	-1.3623
3594.7	4.7412
3594.8	-3.1934
3594.8	5.6567
3594.8	-0.1416
3594.8	-1.3623
3594.8	2.9102
3594.9	-4.4141
3594.9	3.8257
3594.9	-1.3623
3594.9	-1.3623
3594.9	3.8257
3595	-3.8037
3595	3.5205
3595	-0.44678
3595	0.77393
3595	5.3516
3595.1	-5.0244
3595.1	3.5205
3595.1	0.46875
3595.1	-0.75195
3595.1	7.793
3595.2	-2.583
3595.2	3.2153
3595.2	1.6895
3595.2	-2.583
3595.2	4.7412
3595.3	-1.9727
3595.3	1.0791
3595.3	0.77393
3595.3	-1.6675
3595.3	5.3516
3595.4	-2.583
3595.4	1.6895
3595.4	2.605
3595.4	-4.1089
3595.4	4.7412
3595.5	-3.4985
3595.5	0.46875
3595.5	4.1309
3595.5	-3.4985
3595.5	5.0464
3595.6	-0.75195
3595.6	-0.1416
3595.6	3.5205
3595.6	-4.1089
3595.6	2.9102
3595.7	-1.6675
3595.7	-1.3623
3595.7	5.6567
3595.7	-1.9727
3595.7	3.5205
3595.8	2.9102
3595.8	-0.75195
3595.8	6.5723
3595.8	-2.2778
3595.8	1.6895
3595.9	3.5205
3595.9	-3.8037
3595.9	6.2671
3595.9	-0.75195
3595.9	0.46875
3596	6.5723
3596	-3.8037
3596	3.8257
3596	1.0791
3596	-1.9727
3596.1	5.3516
3596.1	-2.583
3596.1	1.9946
3596.1	4.7412
3596.1	-1.9727
3596.2	5.6567
3596.2	-1.9727
3596.2	-1.9727
3596.2	3.5205
3596.2	-4.1089
3596.3	3.5205
3596.3	0.46875
3596.3	-0.75195
3596.3	6.8774
3596.3	-5.3296
3596.4	1.9946
3596.4	4.436
3596.4	-1.9727
3596.4	6.5723
3596.4	-0.44678
3596.5	-1.6675
3596.5	5.3516
3596.5	-4.1089
3596.5	1.0791
3596.5	3.8257
3596.6	-1.9727
3596.6	6.5723
3596.6	-0.44678
3596.6	-0.75195
3596.6	4.1309
3596.7	-2.8882
3596.7	2.2998
3596.7	1.6895
3596.7	-1.0571
3596.7	5.0464
3596.8	-2.583
3596.8	1.0791
3596.8	4.1309
3596.8	-3.8037
3596.8	2.605
3596.9	-1.0571
3596.9	-3.8037
3596.9	6.5723
3596.9	-1.9727
3596.9	0.77393
3597	5.0464
3597	-2.8882
3597	3.2153
3597	1.3843
3597	-1.0571
3597.1	5.6567
3597.1	-3.1934
3597.1	-0.44678
3597.1	3.5205
3597.1	-3.8037
3597.2	2.605
3597.2	0.16357
3597.2	-2.583
3597.2	5.9619
3597.2	-1.9727
3597.3	1.0791
3597.3	5.0464
3597.3	-4.4141
3597.3	1.9946
3597.3	-1.3623
3597.4	-1.6675
3597.4	6.5723
3597.4	-1.3623
3597.4	0.16357
3597.4	5.9619
3597.5	-3.4985
3597.5	2.9102
3597.5	3.8257
3597.5	-4.1089
3597.5	3.5205
3597.6	-1.9727
3597.6	-1.9727
3597.6	6.5723
3597.6	-2.8882
3597.6	1.3843
3597.7	3.2153
3597.7	-3.1934
3597.7	4.436
3597.7	-0.1416
3597.7	-0.75195
3597.8	5.6567
3597.8	-3.1934
3597.8	2.9102
3597.8	3.2153
3597.8	-0.44678
3597.9	6.2671
3597.9	-1.3623
3597.9	1.3843
3597.9	2.605
3597.9	-0.44678
3598	7.4878
3598	-1.9727
3598	2.2998
3598	1.3843
3598	-1.9727
3598.1	6.5723
3598.1	-4.1089
3598.1	3.2153
3598.1	-2.583
3598.1	-2.8882
3598.2	1.9946
3598.2	-3.8037
3598.2	4.7412
3598.2	-4.4141
3598.2	1.6895
3598.3	-2.583
3598.3	-0.1416
3598.3	1.3843
3598.3	-0.75195
3598.3	4.1309
3598.4	-2.2778
3598.4	4.7412
3598.4	-2.583
3598.4	4.436
3598.4	-1.3623
3598.5	0.77393
3598.5	-0.1416
3598.5	-0.1416
3598.5	3.2153
3598.5	-0.1416
3598.6	4.436
3598.6	-1.9727
3598.6	5.6567
3598.6	-2.583
3598.6	6.2671
3598.7	-1.6675
3598.7	6.2671
3598.7	-1.0571
3598.7	3.2153
3598.7	-1.6675
3598.8	1.0791
3598.8	-1.6675
3598.8	0.16357
3598.8	1.3843
3598.8	-2.2778
3598.9	4.1309
3598.9	-1.9727
3598.9	5.6567
3598.9	-1.9727
3598.9	5.0464
3599	-2.583
3599	4.436
3599	-2.2778
3599	2.9102
3599	0.16357
3599.1	0.77393
3599.1	2.605
3599.1	-0.44678
3599.1	3.8257
3599.1	-2.8882
3599.2	3.8257
3599.2	-4.4141
3599.2	3.8257
3599.2	-1.9727
3599.2	1.9946
3599.3	0.77393
3599.3	0.77393
3599.3	3.2153
3599.3	-1.3623
3599.3	4.7412
3599.4	-2.2778
3599.4	6.2671
3599.4	-2.2778
3599.4	2.9102
3599.4	-0.1416
3599.5	-0.1416
3599.5	3.2153
3599.5	-2.583
3599.5	5.0464
3599.5	-5.6348
3599.6	4.1309
3599.6	-1.9727
3599.6	2.2998
3599.6	3.2153
3599.6	-0.1416
3599.7	5.3516
3599.7	-2.8882
3599.7	5.0464
3599.7	-3.4985
3599.7	3.5205
3599.8	1.9946
3599.8	-0.1416
3599.8	5.6567
3599.8	-3.1934
3599.8	5.6567
3599.9	-2.8882
3599.9	1.9946
3599.9	0.16357
3599.9	-0.75195
3599.9	4.436
3600	-2.583
3600	6.5723
3600	-2.583
3600	1.9946
3600	-0.44678
3600.1	-1.6675
3600.1	5.6567
3600.1	-1.9727
3600.1	5.3516
3600.1	-1.0571
3600.2	1.3843
3600.2	0.77393
3600.2	0.16357
3600.2	6.2671
3600.2	-4.7192
3600.3	4.1309
3600.3	-2.583
3600.3	-0.75195
3600.3	4.7412
3600.3	-0.1416
3600.4	8.0981
3600.4	-0.75195
3600.4	3.5205
3600.4	0.16357
3600.4	1.0791
3600.5	5.6567
3600.5	-2.8882
3600.5	4.436
3600.5	-3.1934
3600.5	0.77393
3600.6	1.9946
3600.6	-1.6675
3600.6	4.1309
3600.6	-5.3296
3600.6	2.2998
3600.7	-0.75195
3600.7	0.16357
3600.7	4.1309
3600.7	-2.8882
3600.7	5.9619
3600.8	-1.9727
3600.8	1.6895
3600.8	2.605
3600.8	-1.3623
3600.8	5.0464
3600.9	-3.4985
3600.9	2.9102
3600.9	-0.1416
3600.9	0.77393
3600.9	3.8257
3601	-3.1934
3601	5.6567
3601	-1.3623
3601	2.9102
3601	4.7412
3601.1	-2.2778
3601.1	5.9619
3601.1	-2.2778
3601.1	2.2998
3601.1	1.6895
3601.2	-0.44678
3601.2	4.436
3601.2	-3.4985
3601.2	3.8257
3601.2	-0.44678
3601.3	-0.44678
3601.3	5.0464
3601.3	-3.1934
3601.3	4.1309
3601.3	-1.9727
3601.4	3.5205
3601.4	3.8257
3601.4	-2.2778
3601.4	5.0464
3601.4	-3.1934
3601.5	2.605
3601.5	1.0791
3601.5	-1.3623
3601.5	5.9619
3601.5	-4.1089
3601.6	2.9102
3601.6	-1.9727
3601.6	0.16357
3601.6	6.8774
3601.6	-2.2778
3601.7	6.8774
3601.7	-1.0571
3601.7	0.16357
3601.7	3.8257
3601.7	-3.1934
3601.8	4.436
3601.8	-3.8037
3601.8	0.77393
3601.8	3.2153
3601.8	-1.9727
3601.9	5.3516
3601.9	-3.1934
3601.9	2.2998
3601.9	0.46875
3601.9	-1.9727
3602	4.1309
3602	-4.1089
3602	2.9102
3602	-0.1416
3602	-1.3623
3602.1	7.1826
3602.1	-1.6675
3602.1	3.8257
3602.1	-0.1416
3602.1	-0.44678
3602.2	5.0464
3602.2	-2.8882
3602.2	5.3516
3602.2	-0.1416
3602.2	-0.44678
3602.3	4.436
3602.3	-3.1934
3602.3	5.0464
3602.3	-1.0571
3602.3	-2.8882
3602.4	4.436
3602.4	-3.1934
3602.4	4.7412
3602.4	-1.6675
3602.4	0.46875
3602.5	2.605
3602.5	-3.1934
3602.5	5.9619
3602.5	-2.2778
3602.5	1.3843
3602.6	4.436
3602.6	-2.2778
3602.6	6.2671
3602.6	-1.6675
3602.6	0.77393
3602.7	1.9946
3602.7	-4.4141
3602.7	4.1309
3602.7	-4.4141
3602.7	0.46875
3602.8	4.1309
3602.8	-2.8882
3602.8	7.1826
3602.8	0.16357
3602.8	0.77393
3602.9	4.436
3602.9	-1.3623
3602.9	6.5723
3602.9	-0.44678
3602.9	1.0791
3603	4.1309
3603	-2.583
3603	6.5723
3603	-1.0571
3603	-0.44678
3603.1	3.8257
3603.1	-4.7192
3603.1	4.436
3603.1	-0.75195
3603.1	0.77393
3603.2	4.436
3603.2	-2.583
3603.2	4.7412
3603.2	0.16357
3603.2	0.77393
3603.3	5.9619
3603.3	-1.9727
3603.3	5.0464
3603.3	-0.75195
3603.3	0.16357
3603.4	6.8774
3603.4	-2.583
3603.4	5.0464
3603.4	1.6895
3603.4	-0.75195
3603.5	6.5723
3603.5	-3.8037
3603.5	1.9946
3603.5	1.6895
3603.5	-1.9727
3603.6	6.5723
3603.6	-2.8882
3603.6	2.9102
3603.6	3.5205
3603.6	-1.9727
3603.7	5.9619
3603.7	-2.583
3603.7	0.16357
3603.7	3.5205
3603.7	-5.0244
3603.8	4.436
3603.8	-1.3623
3603.8	-1.0571
3603.8	5.3516
3603.8	-2.2778
3603.9	2.9102
3603.9	0.16357
3603.9	-1.0571
3603.9	6.2671
3603.9	-2.2778
3604	2.9102
3604	2.9102
3604	-1.0571
3604	7.1826
3604	-1.9727
3604.1	1.9946
3604.1	4.7412
3604.1	-1.6675
3604.1	5.0464
3604.1	-0.1416
3604.2	0.77393
3604.2	5.3516
3604.2	-2.8882
3604.2	3.8257
3604.2	-0.1416
3604.3	-1.9727
3604.3	6.2671
3604.3	-2.2778
3604.3	2.2998
3604.3	2.2998
3604.4	-2.583
3604.4	5.3516
3604.4	-1.9727
3604.4	-0.1416
3604.4	5.3516
3604.5	-3.4985
3604.5	3.2153
3604.5	1.3843
3604.5	-1.3623
3604.5	5.6567
3604.6	-3.1934
3604.6	-0.44678
3604.6	3.2153
3604.6	-2.8882
3604.6	5.6567
3604.7	-1.0571
3604.7	0.46875
3604.7	7.1826
3604.7	-3.1934
3604.7	3.5205
3604.8	4.1309
3604.8	-2.8882
3604.8	5.9619
3604.8	-3.4985
3604.8	-1.9727
3604.9	5.0464
3604.9	-3.8037
3604.9	3.8257
3604.9	2.9102
3604.9	-1.6675
3605	5.3516
3605	-3.1934
3605	0.77393
3605	5.9619
3605	-2.8882
3605.1	4.7412
3605.1	0.77393
3605.1	-1.0571
3605.1	7.793
3605.1	-1.0571
3605.2	1.0791
3605.2	5.0464
3605.2	-4.1089
3605.2	3.8257
3605.2	-0.1416
3605.3	-3.4985
3605.3	5.3516
3605.3	-2.8882
3605.3	-0.1416
3605.3	3.2153
3605.4	-3.1934
3605.4	3.8257
3605.4	1.3843
3605.4	-2.2778
3605.4	7.1826
3605.5	-0.75195
3605.5	1.9946
3605.5	5.6567
3605.5	-4.1089
3605.5	1.9946
3605.6	0.77393
3605.6	-2.8882
3605.6	5.6567
3605.6	-2.8882
3605.6	-2.2778
3605.7	5.6567
3605.7	-2.2778
3605.7	4.1309
3605.7	5.0464
3605.7	-2.8882
3605.8	5.6567
3605.8	1.0791
3605.8	-0.44678
3605.8	8.0981
3605.8	-2.2778
3605.9	0.16357
3605.9	2.9102
3605.9	-4.7192
3605.9	2.605
3605.9	1.0791
3606	-3.4985
3606	4.436
3606	-3.4985
3606	-0.44678
3606	5.3516
3606.1	-3.8037
3606.1	2.605
3606.1	-1.0571
3606.1	-3.4985
3606.1	6.2671
3606.2	-2.583
3606.2	2.605
3606.2	3.5205
3606.2	-1.9727
3606.2	7.793
3606.3	-1.3623
3606.3	3.5205
3606.3	2.605
3606.3	-1.9727
3606.3	3.5205
3606.4	-2.583
3606.4	4.1309
3606.4	-0.44678
3606.4	0.46875
3606.4	3.2153
3606.5	-2.8882
3606.5	5.6567
3606.5	-2.8882
3606.5	3.5205
3606.5	-3.4985
3606.6	0.46875
3606.6	0.16357
3606.6	-2.2778
3606.6	3.5205
3606.6	-3.8037
3606.7	3.2153
3606.7	-4.4141
3606.7	2.9102
3606.7	-3.4985
3606.7	0.77393
3606.8	-1.6675
3606.8	-0.75195
3606.8	0.16357
3606.8	-2.2778
3606.8	3.2153
3606.9	-1.9727
3606.9	4.436
3606.9	-2.8882
3606.9	5.6567
3606.9	-1.3623
3607	5.6567
3607	-1.6675
3607	3.2153
3607	-1.9727
3607	-1.3623
3607.1	-0.75195
3607.1	-0.44678
3607.1	1.0791
3607.1	-1.9727
3607.1	2.2998
3607.2	-2.8882
3607.2	5.0464
3607.2	-1.6675
3607.2	5.0464
3607.2	-3.4985
3607.3	4.436
3607.3	-3.1934
3607.3	3.8257
3607.3	0.46875
3607.3	1.9946
3607.4	-0.44678
3607.4	0.46875
3607.4	3.2153
3607.4	-1.9727
3607.4	4.7412
3607.5	-3.1934
3607.5	4.7412
3607.5	-4.1089
3607.5	3.8257
3607.5	-1.9727
3607.6	2.2998
3607.6	0.46875
3607.6	-0.75195
3607.6	3.5205
3607.6	-1.0571
3607.7	5.3516
3607.7	-2.2778
3607.7	5.0464
3607.7	-1.9727
3607.7	1.3843
3607.8	-0.44678
3607.8	0.46875
3607.8	2.9102
3607.8	-1.0571
3607.8	5.6567
3607.9	-2.2778
3607.9	6.2671
3607.9	-1.3623
3607.9	1.6895
3607.9	-0.1416
3608	-0.44678
3608	4.436
3608	-1.0571
3608	6.2671
3608	-2.2778
3608.1	1.9946
3608.1	0.16357
3608.1	1.3843
3608.1	3.2153
3608.1	-0.75195
3608.2	5.0464
3608.2	-4.7192
3608.2	2.2998
3608.2	-1.6675
3608.2	1.0791
3608.3	4.436
3608.3	-1.0571
3608.3	6.2671
3608.3	-2.8882
3608.3	3.2153
3608.4	-1.3623
3608.4	1.3843
3608.4	4.436
3608.4	-3.4985
3608.4	4.436
3608.5	-3.1934
3608.5	2.9102
3608.5	-1.0571
3608.5	-0.1416
3608.5	3.2153
3608.6	-2.8882
3608.6	6.2671
3608.6	-1.9727
3608.6	2.9102
3608.6	1.3843
3608.7	-1.6675
3608.7	3.2153
3608.7	-3.8037
3608.7	3.8257
3608.7	-3.8037
3608.8	-0.75195
3608.8	1.0791
3608.8	-2.2778
3608.8	3.8257
3608.8	-2.8882
3608.9	3.8257
3608.9	-1.9727
3608.9	-0.75195
3608.9	4.1309
3608.9	-3.1934
3609	5.3516
3609	-2.8882
3609	1.9946
3609	0.77393
3609	-1.6675
3609.1	5.6567
3609.1	-3.4985
3609.1	3.2153
3609.1	-1.3623
3609.1	-0.44678
3609.2	3.8257
3609.2	-2.8882
3609.2	3.8257
3609.2	-2.583
3609.2	1.9946
3609.3	0.46875
3609.3	-2.583
3609.3	5.0464
3609.3	-3.1934
3609.3	3.5205
3609.4	-1.0571
3609.4	-0.44678
3609.4	4.1309
3609.4	-1.9727
3609.4	5.9619
3609.5	-2.2778
3609.5	1.3843
3609.5	2.9102
3609.5	-4.4141
3609.5	6.5723
3609.6	-2.2778
3609.6	2.2998
3609.6	-0.44678
3609.6	-1.0571
3609.6	4.436
3609.7	-1.9727
3609.7	5.9619
3609.7	-1.6675
3609.7	0.16357
3609.7	4.1309
3609.8	-2.2778
3609.8	6.5723
3609.8	-2.8882
3609.8	1.3843
3609.8	1.3843
3609.9	-0.1416
3609.9	6.8774
3609.9	-3.8037
3609.9	2.9102
3609.9	-0.75195
3610	-1.0571
3610	5.6567
3610	-1.9727
3610	5.0464
3610	-1.3623
3610.1	0.16357
3610.1	2.9102
3610.1	-2.2778
3610.1	6.2671
3610.1	-1.9727
3610.2	1.6895
3610.2	3.2153
3610.2	-1.0571
3610.2	5.6567
3610.2	-1.0571
3610.3	3.5205
3610.3	0.46875
3610.3	-1.3623
3610.3	5.0464
3610.3	-3.1934
3610.4	4.436
3610.4	-0.1416
3610.4	-0.44678
3610.4	3.8257
3610.4	-4.1089
3610.5	3.8257
3610.5	-2.2778
3610.5	-0.1416
3610.5	4.7412
3610.5	-1.9727
3610.6	6.2671
3610.6	-0.1416
3610.6	1.6895
3610.6	5.0464
3610.6	-1.9727
3610.7	4.7412
3610.7	-2.8882
3610.7	1.6895
3610.7	3.2153
3610.7	-2.8882
3610.8	5.3516
3610.8	-3.4985
3610.8	1.6895
3610.8	1.9946
3610.8	-1.9727
3610.9	4.436
3610.9	-3.8037
3610.9	3.5205
3610.9	-0.75195
3610.9	-1.0571
3611	5.0464
3611	-4.7192
3611	3.5205
3611	0.16357
3611	-1.0571
3611.1	6.5723
3611.1	-2.2778
3611.1	3.2153
3611.1	-0.44678
3611.1	-1.3623
3611.2	4.436
3611.2	-1.9727
3611.2	3.5205
3611.2	-0.75195
3611.2	-0.1416
3611.3	5.9619
3611.3	-2.8882
3611.3	3.8257
3611.3	-1.0571
3611.3	-3.1934
3611.4	3.8257
3611.4	-3.1934
3611.4	4.7412
3611.4	0.16357
3611.4	0.16357
3611.5	4.7412
3611.5	-3.8037
3611.5	5.0464
3611.5	0.77393
3611.5	-0.44678
3611.6	5.0464
3611.6	-3.8037
3611.6	5.6567
3611.6	0.77393
3611.6	0.16357
3611.7	5.6567
3611.7	-5.0244
3611.7	2.2998
3611.7	-1.9727
3611.7	-1.3623
3611.8	5.6567
3611.8	-2.583
3611.8	3.5205
3611.8	0.77393
3611.8	-0.75195
3611.9	6.8774
3611.9	-1.3623
3611.9	1.9946
3611.9	0.46875
3611.9	-3.1934
3612	6.5723
3612	-1.0571
3612	2.9102
3612	3.5205
3612	-1.6675
3612.1	5.0464
3612.1	-3.1934
3612.1	2.2998
3612.1	4.1309
3612.1	-2.8882
3612.2	6.5723
3612.2	-1.0571
3612.2	0.46875
3612.2	5.0464
3612.2	-3.4985
3612.3	3.2153
3612.3	-2.2778
3612.3	-1.3623
3612.3	4.7412
3612.3	-5.0244
3612.4	3.8257
3612.4	-1.3623
3612.4	-1.6675
3612.4	5.3516
3612.4	-4.1089
3612.5	1.9946
3612.5	2.605
3612.5	-5.0244
3612.5	4.7412
3612.5	-2.583
3612.6	0.77393
3612.6	5.6567
3612.6	-3.1934
3612.6	4.1309
3612.6	-0.44678
3612.7	-0.1416
3612.7	5.9619
3612.7	-2.8882
3612.7	2.9102
3612.7	1.0791
3612.8	-2.2778
3612.8	6.8774
3612.8	-0.44678
3612.8	1.3843
3612.8	3.5205
3612.9	-3.4985
3612.9	5.3516
3612.9	-1.0571
3612.9	0.77393
3612.9	6.5723
3613	-3.4985
3613	1.9946
3613	1.9946
3613	-2.583
3613	5.6567
3613.1	-2.8882
3613.1	-1.6675
3613.1	4.1309
3613.1	-3.1934
3613.1	2.9102
3613.2	-0.75195
3613.2	-1.3623
3613.2	5.0464
3613.2	-3.4985
3613.2	2.9102
3613.3	5.6567
3613.3	-1.0571
3613.3	7.1826
3613.3	-0.1416
3613.3	-2.2778
3613.4	4.7412
3613.4	-4.4141
3613.4	0.46875
3613.4	1.0791
3613.4	-2.8882
3613.5	6.2671
3613.5	-0.1416
3613.5	1.9946
3613.5	5.6567
3613.5	-2.8882
3613.6	3.8257
3613.6	2.2998
3613.6	-2.583
3613.6	6.8774
3613.6	-2.583
3613.7	-1.0571
3613.7	5.0464
3613.7	-2.8882
3613.7	3.5205
3613.7	3.2153
3613.8	-1.6675
3613.8	6.5723
3613.8	-1.3623
3613.8	0.16357
3613.8	3.5205
3613.9	-5.3296
3613.9	0.77393
3613.9	0.46875
3613.9	-3.4985
3613.9	5.9619
3614	-0.44678
3614	1.0791
3614	7.4878
3614	-2.583
3614	3.2153
3614.1	3.5205
3614.1	-2.2778
3614.1	5.0464
3614.1	-1.0571
3614.1	-1.6675
3614.2	5.9619
3614.2	-3.1934
3614.2	1.6895
3614.2	3.8257
3614.2	-4.4141
3614.3	3.5205
3614.3	-0.44678
3614.3	-0.75195
3614.3	7.1826
3614.3	-2.583
3614.4	1.9946
3614.4	3.5205
3614.4	-2.8882
3614.4	3.8257
3614.4	-0.75195
3614.5	-1.0571
3614.5	4.1309
3614.5	-5.0244
3614.5	2.9102
3614.5	-0.75195
3614.6	-0.44678
3614.6	6.5723
3614.6	-3.4985
3614.6	1.9946
3614.6	-0.1416
3614.7	-1.6675
3614.7	6.8774
3614.7	-1.9727
3614.7	5.6567
3614.7	-0.44678
3614.8	1.0791
3614.8	4.7412
3614.8	-1.0571
3614.8	7.1826
3614.8	-1.9727
3614.9	3.2153
3614.9	-0.75195
3614.9	0.77393
3614.9	3.8257
3614.9	-1.0571
3615	5.6567
3615	-2.583
3615	4.436
3615	-1.9727
3615	1.6895
3615.1	-0.1416
3615.1	-0.1416
3615.1	2.9102
3615.1	-1.6675
3615.1	5.3516
3615.2	-3.1934
3615.2	4.1309
3615.2	-3.8037
3615.2	3.8257
3615.2	-3.4985
3615.3	3.5205
3615.3	-1.0571
3615.3	0.77393
3615.3	0.16357
3615.3	0.46875
3615.4	3.2153
3615.4	1.6895
3615.4	4.1309
3615.4	-1.6675
3615.4	5.3516
3615.5	-2.8882
3615.5	5.3516
3615.5	-1.6675
3615.5	4.7412
3615.5	-2.8882
3615.6	4.1309
3615.6	-1.3623
3615.6	3.8257
3615.6	0.46875
3615.6	1.0791
3615.7	2.9102
3615.7	-1.6675
3615.7	4.1309
3615.7	-1.0571
3615.7	5.3516
3615.8	-3.8037
3615.8	3.8257
3615.8	-3.8037
3615.8	2.2998
3615.8	0.16357
3615.9	1.3843
3615.9	2.605
3615.9	-0.75195
3615.9	5.3516
3615.9	-1.9727
3616	6.8774
3616	-1.6675
3616	1.6895
3616	-2.8882
3616	0.16357
3616.1	0.77393
3616.1	-1.3623
3616.1	4.7412
3616.1	-2.583
3616.1	7.4878
3616.2	-1.3623
3616.2	5.6567
3616.2	1.6895
3616.2	-0.1416
3616.2	2.605
3616.3	-4.4141
3616.3	3.2153
3616.3	-3.1934
3616.3	3.5205
3616.3	-3.4985
3616.4	1.3843
3616.4	1.6895
3616.4	-0.1416
3616.4	5.9619
3616.4	-2.8882
3616.5	3.5205
3616.5	-2.583
3616.5	1.6895
3616.5	2.2998
3616.5	-0.1416
3616.6	5.0464
3616.6	-3.8037
3616.6	4.1309
3616.6	-2.8882
3616.6	0.46875
3616.7	1.6895
3616.7	-2.2778
3616.7	4.1309
3616.7	-1.6675
3616.7	5.3516
3616.8	-1.0571
3616.8	2.2998
3616.8	1.6895
3616.8	-2.8882
3616.8	5.9619
3616.9	-2.8882
3616.9	4.7412
3616.9	1.6895
3616.9	1.0791
3616.9	4.436
3617	-0.75195
3617	6.5723
3617	-2.583
3617	2.9102
3617	-1.9727
3617.1	-1.3623
3617.1	3.8257
3617.1	-2.2778
3617.1	7.793
3617.1	-0.1416
3617.2	2.2998
3617.2	3.5205
3617.2	-0.75195
3617.2	5.0464
3617.2	-2.2778
3617.3	2.9102
3617.3	-0.1416
3617.3	0.46875
3617.3	5.9619
3617.3	-3.1934
3617.4	5.9619
3617.4	-2.583
3617.4	-1.3623
3617.4	0.46875
3617.4	-3.4985
3617.5	3.5205
3617.5	-2.8882
3617.5	2.9102
3617.5	1.0791
3617.5	0.16357
3617.6	5.3516
3617.6	-1.6675
3617.6	5.6567
3617.6	-1.6675
3617.6	1.9946
3617.7	3.8257
3617.7	-1.3623
3617.7	8.4033
3617.7	-2.583
3617.7	3.8257
3617.8	1.9946
3617.8	-3.1934
3617.8	3.8257
3617.8	-4.1089
3617.8	2.9102
3617.9	-1.3623
3617.9	-0.44678
3617.9	5.0464
3617.9	-3.4985
3617.9	5.6567
3618	-1.3623
3618	1.9946
3618	3.5205
3618	-3.1934
3618	4.1309
3618.1	-5.0244
3618.1	1.9946
3618.1	1.0791
3618.1	-0.75195
3618.1	7.1826
3618.2	-2.2778
3618.2	3.5205
3618.2	-1.0571
3618.2	-0.44678
3618.2	4.436
3618.3	-3.1934
3618.3	5.6567
3618.3	-1.9727
3618.3	1.3843
3618.3	2.9102
3618.4	-3.4985
3618.4	4.7412
3618.4	-3.8037
3618.4	0.46875
3618.4	1.6895
3618.5	-3.1934
3618.5	4.1309
3618.5	-3.1934
3618.5	1.6895
3618.5	1.9946
3618.6	-0.1416
3618.6	5.9619
3618.6	-3.4985
3618.6	3.2153
3618.6	-0.44678
3618.7	-1.0571
3618.7	5.0464
3618.7	-3.8037
3618.7	2.9102
3618.7	-1.6675
3618.8	-1.0571
3618.8	4.7412
3618.8	-2.2778
3618.8	4.1309
3618.8	-1.3623
3618.9	-1.0571
3618.9	4.1309
3618.9	-2.583
3618.9	6.5723
3618.9	-2.583
3619	-0.75195
3619	3.2153
3619	-2.8882
3619	5.3516
3619	-1.0571
3619.1	0.46875
3619.1	3.8257
3619.1	-1.9727
3619.1	5.0464
3619.1	-2.2778
3619.2	2.2998
3619.2	1.6895
3619.2	-2.8882
3619.2	6.2671
3619.2	-4.4141
3619.3	1.6895
3619.3	2.9102
3619.3	-2.2778
3619.3	6.2671
3619.3	-2.583
3619.4	1.3843
3619.4	3.5205
3619.4	-0.75195
3619.4	4.1309
3619.4	-4.1089
3619.5	0.16357
3619.5	1.6895
3619.5	-2.583
3619.5	5.9619
3619.5	-2.583
3619.6	0.16357
3619.6	2.2998
3619.6	-1.6675
3619.6	7.1826
3619.6	-2.2778
3619.7	1.6895
3619.7	3.8257
3619.7	-1.9727
3619.7	6.5723
3619.7	-1.0571
3619.8	2.2998
3619.8	3.5205
3619.8	-2.583
3619.8	5.3516
3619.8	-2.583
3619.9	2.2998
3619.9	2.9102
3619.9	-3.1934
3619.9	5.0464
3619.9	-3.1934
3620	-0.1416
3620	4.7412
3620	-3.4985
3620	3.2153
3620	-0.44678
3620.1	1.3843
3620.1	5.6567
3620.1	-1.9727
3620.1	3.5205
3620.1	-1.0571
3620.2	-1.6675
3620.2	5.6567
3620.2	-2.8882
3620.2	4.1309
3620.2	0.16357
3620.3	-2.583
3620.3	6.5723
3620.3	-1.9727
3620.3	2.9102
3620.3	1.0791
3620.4	-1.0571
3620.4	5.6567
3620.4	-3.4985
3620.4	1.3843
3620.4	4.1309
3620.5	-2.2778
3620.5	5.9619
3620.5	-1.6675
3620.5	0.16357
3620.5	4.7412
3620.6	-2.583
3620.6	3.8257
3620.6	-1.9727
3620.6	-1.3623
3620.6	4.1309
3620.7	-2.2778
3620.7	3.5205
3620.7	2.605
3620.7	-2.2778
3620.7	6.5723
3620.8	-2.2778
3620.8	0.77393
3620.8	4.1309
3620.8	-2.583
3620.8	4.7412
3620.9	-1.6675
3620.9	0.46875
3620.9	5.3516
3620.9	-2.583
3620.9	5.0464
3621	0.77393
3621	-1.0571
3621	5.6567
3621	-3.1934
3621	1.6895
3621.1	4.1309
3621.1	-2.583
3621.1	5.9619
3621.1	-1.0571
3621.1	-0.1416
3621.2	5.6567
3621.2	-3.1934
3621.2	3.2153
3621.2	1.3843
3621.2	-3.1934
3621.3	5.9619
3621.3	-3.1934
3621.3	2.2998
3621.3	6.5723
3621.3	-5.6348
3621.4	4.7412
3621.4	-1.0571
3621.4	-2.2778
3621.4	6.2671
3621.4	-2.8882
3621.5	1.3843
3621.5	3.5205
3621.5	-2.2778
3621.5	6.8774
3621.5	0.77393
3621.6	0.77393
3621.6	5.0464
3621.6	-5.6348
3621.6	1.3843
3621.6	1.9946
3621.7	-3.1934
3621.7	7.1826
3621.7	-0.75195
3621.7	-1.3623
3621.7	6.2671
3621.8	-2.8882
3621.8	4.1309
3621.8	1.9946
3621.8	-2.8882
3621.8	5.6567
3621.9	-2.8882
3621.9	-0.44678
3621.9	5.6567
3621.9	-3.1934
3621.9	3.8257
3622	2.9102
3622	-2.2778
3622	7.793
3622	1.0791
3622	-0.1416
3622.1	5.3516
3622.1	-3.1934
3622.1	1.6895
3622.1	2.2998
3622.1	-2.2778
3622.2	4.7412
3622.2	-1.9727
3622.2	-1.0571
3622.2	5.9619
3622.2	-1.6675
3622.3	3.8257
3622.3	4.7412
3622.3	-1.9727
3622.3	5.6567
3622.3	-0.44678
3622.4	-0.44678
3622.4	7.1826
3622.4	-2.583
3622.4	-1.0571
3622.4	4.436
3622.5	-4.7192
3622.5	2.605
3622.5	0.46875
3622.5	-3.8037
3622.5	6.2671
3622.6	-1.3623
3622.6	-0.1416
3622.6	6.8774
3622.6	-2.2778
3622.6	2.2998
3622.7	5.0464
3622.7	-2.2778
3622.7	6.8774
3622.7	0.16357
3622.7	-1.3623
3622.8	5.3516
3622.8	-2.2778
3622.8	2.605
3622.8	1.3843
3622.8	-0.44678
3622.9	5.6567
3622.9	-4.1089
3622.9	2.2998
3622.9	2.9102
3622.9	-1.9727
3623	6.5723
3623	-3.4985
3623	0.77393
3623	-0.75195
3623	-1.0571
3623.1	3.5205
3623.1	-2.2778
3623.1	5.0464
3623.1	-3.1934
3623.1	2.2998
3623.2	1.0791
3623.2	-2.583
3623.2	5.3516
3623.2	-3.4985
3623.2	4.7412
3623.3	-3.4985
3623.3	1.9946
3623.3	-1.3623
3623.3	1.3843
3623.3	-0.1416
3623.4	-1.0571
3623.4	2.2998
3623.4	-3.4985
3623.4	5.3516
3623.4	-3.1934
3623.5	5.0464
3623.5	-1.3623
3623.5	2.9102
3623.5	-1.9727
3623.5	3.2153
3623.6	-0.75195
3623.6	-0.75195
3623.6	1.3843
3623.6	-2.583
3623.6	1.9946
3623.7	-1.9727
3623.7	4.7412
3623.7	-2.2778
3623.7	5.0464
3623.7	-2.8882
3623.8	3.2153
3623.8	-4.1089
3623.8	2.9102
3623.8	-4.1089
3623.8	1.9946
3623.9	-1.3623
3623.9	1.3843
3623.9	1.3843
3623.9	1.3843
3623.9	3.2153
3624	-0.44678
3624	4.436
3624	-1.6675
3624	6.2671
3624	-2.2778
3624.1	6.5723
3624.1	-2.583
3624.1	3.5205
3624.1	-1.9727
3624.1	1.0791
3624.2	-1.6675
3624.2	-1.3623
3624.2	2.605
3624.2	-1.3623
3624.2	6.8774
3624.3	-1.9727
3624.3	5.6567
3624.3	-1.9727
3624.3	2.9102
3624.3	-2.2778
3624.4	1.6895
3624.4	1.0791
3624.4	-1.3623
3624.4	4.1309
3624.4	-3.1934
3624.5	4.7412
3624.5	-2.2778
3624.5	2.9102
3624.5	-2.2778
3624.5	0.16357
3624.6	2.2998
3624.6	-1.3623
3624.6	6.8774
3624.6	-1.6675
3624.6	6.2671
3624.7	-3.1934
3624.7	1.9946
3624.7	0.46875
3624.7	0.16357
3624.7	4.1309
3624.8	-2.2778
3624.8	4.7412
3624.8	-3.4985
3624.8	2.9102
3624.8	-2.2778
3624.9	-0.1416
3624.9	3.5205
3624.9	-1.9727
3624.9	7.1826
3624.9	0.16357
3625	5.3516
3625	-0.1416
3625	0.16357
3625	2.2998
3625	-2.583
3625.1	5.0464
3625.1	-4.4141
3625.1	2.605
3625.1	-2.2778
3625.1	-0.44678
3625.2	4.1309
3625.2	-1.3623
3625.2	4.7412
3625.2	-4.1089
3625.2	1.9946
3625.3	-1.0571
3625.3	0.16357
3625.3	6.2671
3625.3	-2.2778
3625.3	4.436
3625.4	-2.8882
3625.4	1.9946
3625.4	1.3843
3625.4	-1.0571
3625.4	4.436
3625.5	-2.8882
3625.5	5.3516
3625.5	-1.9727
3625.5	2.605
3625.5	4.1309
3625.6	-2.583
3625.6	5.3516
3625.6	-4.7192
3625.6	2.2998
3625.6	1.0791
3625.7	-1.3623
3625.7	4.1309
3625.7	-2.8882
3625.7	5.9619
3625.7	-1.0571
3625.8	3.5205
3625.8	3.5205
3625.8	-0.75195
3625.8	7.4878
3625.8	-2.583
3625.9	5.0464
3625.9	1.6895
3625.9	-0.1416
3625.9	4.1309
3625.9	-3.4985
3626	5.3516
3626	-2.583
3626	1.6895
3626	2.605
3626	-3.8037
3626.1	4.7412
3626.1	-3.1934
3626.1	5.3516
3626.1	1.6895
3626.1	0.77393
3626.2	5.9619
3626.2	-2.8882
3626.2	5.0464
3626.2	-1.0571
3626.2	0.16357
3626.3	2.9102
3626.3	-2.8882
3626.3	4.7412
3626.3	-2.8882
3626.3	0.77393
3626.4	-1.9727
3626.4	-2.2778
3626.4	6.8774
3626.4	-2.583
3626.4	3.8257
3626.5	-0.1416
3626.5	0.16357
3626.5	5.3516
3626.5	-2.583
3626.5	4.436
3626.6	-2.2778
3626.6	0.77393
3626.6	2.2998
3626.6	-2.2778
3626.6	5.9619
3626.7	-1.6675
3626.7	3.5205
3626.7	1.9946
3626.7	-1.0571
3626.7	5.6567
3626.8	-3.1934
3626.8	4.436
3626.8	1.3843
3626.8	0.77393
3626.8	5.3516
3626.9	-1.0571
3626.9	5.3516
3626.9	-1.3623
3626.9	1.6895
3626.9	4.436
3627	-3.8037
3627	5.3516
3627	-3.1934
3627	0.46875
3627	3.2153
3627.1	-3.4985
3627.1	4.1309
3627.1	-3.1934
3627.1	1.3843
3627.1	0.46875
3627.2	-0.44678
3627.2	5.3516
3627.2	-2.583
3627.2	4.1309
3627.2	1.6895
3627.3	2.2998
3627.3	6.8774
3627.3	-2.2778
3627.3	5.0464
3627.3	-2.583
3627.4	0.46875
3627.4	4.436
3627.4	-3.1934
3627.4	5.3516
3627.4	-2.583
3627.5	1.0791
3627.5	4.7412
3627.5	-0.44678
3627.5	6.5723
3627.5	-1.9727
3627.6	0.46875
3627.6	2.2998
3627.6	-2.583
3627.6	6.2671
3627.6	-2.8882
3627.7	1.6895
3627.7	2.9102
3627.7	-0.75195
3627.7	7.4878
3627.7	-1.6675
3627.8	2.605
3627.8	1.0791
3627.8	-1.9727
3627.8	4.436
3627.8	-2.583
3627.9	2.605
3627.9	0.77393
3627.9	-1.0571
3627.9	5.9619
3627.9	-3.1934
3628	3.5205
3628	-0.44678
3628	-1.9727
3628	6.2671
3628	-3.1934
3628.1	3.2153
3628.1	1.9946
3628.1	-2.8882
3628.1	5.0464
3628.1	-2.583
3628.2	3.8257
3628.2	1.9946
3628.2	-0.44678
3628.2	6.5723
3628.2	-2.583
3628.3	4.7412
3628.3	1.6895
3628.3	-1.0571
3628.3	6.5723
3628.3	-5.9399
3628.4	2.605
3628.4	0.77393
3628.4	-2.583
3628.4	5.9619
3628.4	-2.583
3628.5	1.3843
3628.5	2.2998
3628.5	-1.6675
3628.5	5.0464
3628.5	-1.9727
3628.6	1.0791
3628.6	2.605
3628.6	-2.2778
3628.6	6.5723
3628.6	-1.6675
3628.7	3.2153
3628.7	5.3516
3628.7	-3.1934
3628.7	5.9619
3628.7	-1.3623
3628.8	0.46875
3628.8	4.7412
3628.8	-4.1089
3628.8	4.436
3628.8	-2.2778
3628.9	-1.9727
3628.9	6.2671
3628.9	-3.1934
3628.9	2.2998
3628.9	0.77393
3629	-1.6675
3629	5.0464
3629	-3.8037
3629	1.3843
3629	1.9946
3629.1	-2.8882
3629.1	5.3516
3629.1	-1.9727
3629.1	1.3843
3629.1	3.5205
3629.2	-5.0244
3629.2	4.7412
3629.2	-0.75195
3629.2	-1.3623
3629.2	6.5723
3629.3	-3.1934
3629.3	4.436
3629.3	0.46875
3629.3	-1.6675
3629.3	3.8257
3629.4	-2.2778
3629.4	1.3843
3629.4	2.9102
3629.4	-0.75195
3629.4	5.6567
3629.5	-1.0571
3629.5	1.9946
3629.5	4.7412
3629.5	-3.4985
3629.5	2.605
3629.6	-0.75195
3629.6	-1.3623
3629.6	5.9619
3629.6	-3.4985
3629.6	1.3843
3629.7	3.2153
3629.7	-4.7192
3629.7	4.7412
3629.7	-2.2778
3629.7	-0.75195
3629.8	5.9619
3629.8	-2.8882
3629.8	3.5205
3629.8	1.6895
3629.8	-2.2778
3629.9	5.3516
3629.9	-2.583
3629.9	0.46875
3629.9	3.2153
3629.9	-1.6675
3630	5.0464
3630	-0.75195
3630	-0.1416
3630	6.8774
3630	-1.6675
3630.1	2.605
3630.1	3.8257
3630.1	-4.7192
3630.1	3.8257
3630.1	-2.583
3630.2	-1.9727
3630.2	6.2671
3630.2	-2.2778
3630.2	2.2998
3630.2	3.8257
3630.3	-1.9727
3630.3	6.8774
3630.3	-1.9727
3630.3	-1.0571
3630.3	4.1309
3630.4	-4.4141
3630.4	1.0791
3630.4	4.1309
3630.4	-2.2778
3630.4	6.5723
3630.5	0.16357
3630.5	-0.44678
3630.5	5.6567
3630.5	-3.1934
3630.5	1.6895
3630.6	3.2153
3630.6	-3.1934
3630.6	5.3516
3630.6	-1.6675
3630.6	-0.44678
3630.7	5.6567
3630.7	-3.8037
3630.7	1.3843
3630.7	2.605
3630.7	-4.1089
3630.8	4.436
3630.8	-0.75195
3630.8	-1.6675
3630.8	7.1826
3630.8	-1.9727
3630.9	2.9102
3630.9	6.2671
3630.9	-3.8037
3630.9	3.8257
3630.9	-0.1416
3631	-3.4985
3631	6.2671
3631	-3.4985
3631	-0.75195
3631	3.2153
3631.1	-4.1089
3631.1	3.5205
3631.1	-0.1416
3631.1	-1.9727
3631.1	4.436
3631.2	-4.1089
3631.2	1.3843
3631.2	1.9946
3631.2	-0.75195
3631.2	6.2671
3631.3	-4.1089
3631.3	1.9946
3631.3	0.46875
3631.3	-3.1934
3631.3	5.9619
3631.4	-3.1934
3631.4	1.0791
3631.4	-0.1416
3631.4	-1.0571
3631.4	5.0464
3631.5	-1.6675
3631.5	5.3516
3631.5	-3.4985
3631.5	2.605
3631.5	0.16357
3631.6	-0.1416
3631.6	5.3516
3631.6	-2.583
3631.6	4.436
3631.6	-4.1089
3631.7	2.605
3631.7	-1.3623
3631.7	0.46875
3631.7	0.77393
3631.7	-1.0571
3631.8	2.605
3631.8	-2.583
3631.8	5.6567
3631.8	-2.2778
3631.8	5.3516
3631.9	-1.6675
3631.9	3.8257
3631.9	-1.6675
3631.9	3.5205
3631.9	0.16357
3632	0.46875
3632	2.2998
3632	-1.0571
3632	2.9102
3632	0.77393
3632.1	6.8774
3632.1	-2.2778
3632.1	6.5723
3632.1	-1.6675
3632.1	5.3516
3632.2	-2.8882
3632.2	2.605
3632.2	-2.8882
3632.2	1.3843
3632.2	-1.0571
3632.3	2.605
3632.3	2.605
3632.3	-1.0571
3632.3	4.1309
3632.3	-2.583
3632.4	5.9619
3632.4	-0.75195
3632.4	4.7412
3632.4	-3.8037
3632.4	3.5205
3632.5	-1.9727
3632.5	1.0791
3632.5	2.2998
3632.5	-1.0571
3632.5	3.5205
3632.6	-2.2778
3632.6	5.0464
3632.6	-2.583
3632.6	5.3516
3632.6	-1.9727
3632.7	1.0791
3632.7	-0.1416
3632.7	0.46875
3632.7	3.8257
3632.7	-0.75195
3632.8	5.0464
3632.8	-4.4141
3632.8	4.436
3632.8	-1.0571
3632.8	2.9102
3632.9	1.6895
3632.9	-0.75195
3632.9	4.7412
3632.9	-2.8882
3632.9	5.6567
3633	-2.2778
3633	3.8257
3633	-0.44678
3633	0.46875
3633	4.436
3633.1	-1.6675
3633.1	6.8774
3633.1	-4.4141
3633.1	1.9946
3633.1	-1.9727
3633.2	-1.3623
3633.2	2.605
3633.2	-0.75195
3633.2	5.6567
3633.2	-2.583
3633.3	4.436
3633.3	-0.44678
3633.3	1.3843
3633.3	4.436
3633.3	-3.4985
3633.4	5.0464
3633.4	-3.1934
3633.4	3.2153
3633.4	-1.0571
3633.4	1.0791
3633.5	3.2153
3633.5	-2.8882
3633.5	6.2671
3633.5	-1.6675
3633.5	3.2153
3633.6	1.0791
3633.6	-0.1416
3633.6	5.6567
3633.6	-1.9727
3633.6	5.6567
3633.7	-0.75195
3633.7	1.6895
3633.7	1.6895
3633.7	-0.44678
3633.7	5.9619
3633.8	-3.1934
3633.8	4.1309
3633.8	-1.0571
3633.8	0.46875
3633.8	5.9619
3633.9	-1.3623
3633.9	5.9619
3633.9	-0.75195
3633.9	1.9946
3633.9	1.6895
3634	-1.6675
3634	4.7412
3634	-3.1934
3634	4.1309
3634	-1.0571
3634.1	0.77393
3634.1	4.7412
3634.1	-1.3623
3634.1	6.5723
3634.1	-2.583
3634.2	1.0791
3634.2	0.16357
3634.2	-2.2778
3634.2	5.9619
3634.2	-3.8037
3634.3	2.605
3634.3	-0.75195
3634.3	-1.0571
3634.3	3.5205
3634.3	-4.4141
3634.4	5.3516
3634.4	-2.2778
3634.4	0.16357
3634.4	4.1309
3634.4	-1.9727
3634.5	5.9619
3634.5	-0.44678
3634.5	3.2153
3634.5	1.6895
3634.5	-1.3623
3634.6	5.3516
3634.6	-3.8037
3634.6	4.1309
3634.6	-1.0571
3634.6	-1.3623
3634.7	4.1309
3634.7	-3.8037
3634.7	5.6567
3634.7	-0.75195
3634.7	0.16357
3634.8	3.2153
3634.8	-3.1934
3634.8	5.9619
3634.8	-1.9727
3634.8	3.5205
3634.9	3.2153
3634.9	-1.3623
3634.9	5.6567
3634.9	-2.8882
3634.9	1.6895
3635	-0.75195
3635	-2.583
3635	4.436
3635	-3.4985
3635	4.1309
3635.1	0.16357
3635.1	0.46875
3635.1	4.1309
3635.1	-2.583
3635.1	4.436
3635.2	-2.2778
3635.2	1.0791
3635.2	4.436
3635.2	-3.1934
3635.2	5.3516
3635.3	-4.1089
3635.3	1.3843
3635.3	3.2153
3635.3	-3.4985
3635.3	4.1309
3635.4	-3.4985
3635.4	1.6895
3635.4	2.2998
3635.4	-1.6675
3635.4	5.6567
3635.5	-3.4985
3635.5	1.9946
3635.5	1.6895
3635.5	-1.3623
3635.5	7.1826
3635.6	-2.583
3635.6	2.2998
3635.6	-0.75195
3635.6	-2.2778
3635.6	4.1309
3635.7	-3.4985
3635.7	3.2153
3635.7	-1.0571
3635.7	-1.0571
3635.7	5.6567
3635.8	-3.1934
3635.8	3.8257
3635.8	-1.9727
3635.8	-1.9727
3635.8	3.8257
3635.9	-4.1089
3635.9	3.2153
3635.9	-1.3623
3635.9	-0.44678
3635.9	4.7412
3636	-4.7192
3636	4.1309
3636	-1.0571
3636	-2.2778
3636	4.7412
3636.1	-3.8037
3636.1	4.436
3636.1	-0.1416
3636.1	1.3843
3636.1	6.8774
3636.2	-1.3623
3636.2	4.7412
3636.2	-1.6675
3636.2	-0.75195
3636.2	5.6567
3636.3	-3.1934
3636.3	5.0464
3636.3	-0.44678
3636.3	-1.6675
3636.3	2.2998
3636.4	-1.9727
3636.4	3.5205
3636.4	-1.0571
3636.4	-1.9727
3636.4	4.436
3636.5	-2.583
3636.5	4.436
3636.5	0.16357
3636.5	-1.9727
3636.5	5.6567
3636.6	-3.4985
3636.6	2.2998
3636.6	0.46875
3636.6	-1.9727
3636.6	6.5723
3636.7	-2.2778
3636.7	2.2998
3636.7	4.436
3636.7	-3.4985
3636.7	5.3516
3636.8	-2.583
3636.8	0.46875
3636.8	4.1309
3636.8	-1.3623
3636.8	6.8774
3636.9	-2.2778
3636.9	-1.0571
3636.9	4.436
3636.9	-3.4985
3636.9	4.7412
3637	-1.3623
3637	-1.0571
3637	6.2671
3637	-2.2778
3637	4.7412
3637.1	1.6895
3637.1	-1.3623
3637.1	3.2153
3637.1	-4.7192
3637.1	1.6895
3637.2	2.605
3637.2	-1.6675
3637.2	6.5723
3637.2	-3.1934
3637.2	0.77393
3637.3	4.436
3637.3	-1.0571
3637.3	6.8774
3637.3	-1.6675
3637.3	-3.1934
3637.4	4.7412
3637.4	-3.1934
3637.4	4.7412
3637.4	-0.1416
3637.4	-0.1416
3637.5	5.6567
3637.5	-3.4985
3637.5	3.2153
3637.5	3.5205
3637.5	-3.1934
3637.6	5.9619
3637.6	-2.583
3637.6	1.6895
3637.6	6.8774
3637.6	-1.6675
3637.7	4.436
3637.7	0.16357
3637.7	-2.8882
3637.7	4.436
3637.7	-3.8037
3637.8	1.9946
3637.8	1.6895
3637.8	-4.1089
3637.8	5.9619
3637.8	-1.3623
3637.9	0.46875
3637.9	5.6567
3637.9	-3.1934
3637.9	3.8257
3637.9	-0.1416
3638	-1.3623
3638	7.1826
3638	-2.8882
3638	0.46875
3638	3.8257
3638.1	-2.583
3638.1	5.9619
3638.1	-0.1416
3638.1	-1.0571
3638.1	5.6567
3638.2	-3.8037
3638.2	1.0791
3638.2	3.2153
3638.2	-1.6675
3638.2	6.5723
3638.3	-0.44678
3638.3	0.77393
3638.3	5.9619
3638.3	-3.1934
3638.3	2.605
3638.4	-0.1416
3638.4	-3.8037
3638.4	5.3516
3638.4	-1.6675
3638.4	0.16357
3638.5	6.5723
3638.5	-3.8037
3638.5	2.605
3638.5	2.605
3638.5	-2.2778
3638.6	6.8774
3638.6	-1.6675
3638.6	-0.44678
3638.6	4.1309
3638.6	-3.8037
3638.7	2.9102
3638.7	2.2998
3638.7	-1.9727
3638.7	5.3516
3638.7	-1.9727
3638.8	0.77393
3638.8	7.4878
3638.8	-1.3623
3638.8	2.2998
3638.8	3.8257
3638.9	-3.4985
3638.9	3.5205
3638.9	-1.3623
3638.9	-1.6675
3638.9	6.8774
3639	-3.8037
3639	0.77393
3639	4.1309
3639	-2.8882
3639	4.436
3639.1	0.77393
3639.1	-1.9727
3639.1	5.9619
3639.1	-1.6675
3639.1	-0.44678
3639.2	7.1826
3639.2	-2.2778
3639.2	1.6895
3639.2	3.5205
3639.2	-2.583
3639.3	4.1309
3639.3	-1.0571
3639.3	-1.3623
3639.3	6.5723
3639.3	-4.4141
3639.4	0.77393
3639.4	3.5205
3639.4	-3.4985
3639.4	4.436
3639.4	-1.9727
3639.5	-0.44678
3639.5	5.3516
3639.5	-2.2778
3639.5	2.9102
3639.5	1.6895
3639.6	-0.75195
3639.6	5.0464
3639.6	-2.8882
3639.6	4.1309
3639.6	-1.0571
3639.7	-0.75195
3639.7	4.436
3639.7	-2.583
3639.7	5.3516
3639.7	-0.44678
3639.8	2.2998
3639.8	2.2998
3639.8	-0.75195
3639.8	4.1309
3639.8	-2.8882
3639.9	5.6567
3639.9	-1.6675
3639.9	1.0791
3639.9	-1.3623
3639.9	-1.0571
3640	2.2998
3640	-2.2778
3640	5.0464
3640	-4.1089
3640	4.436
3640.1	-3.1934
3640.1	3.5205
3640.1	-1.6675
3640.1	0.46875
3640.1	-1.9727
3640.2	-1.3623
3640.2	0.77393
3640.2	-1.6675
3640.2	3.2153
3640.2	-1.9727
3640.3	4.1309
3640.3	-4.4141
3640.3	5.3516
3640.3	-2.8882
3640.3	2.9102
3640.4	-1.6675
3640.4	2.9102
3640.4	-1.9727
3640.4	1.9946
3640.4	1.6895
3640.5	1.3843
3640.5	1.9946
3640.5	-1.6675
3640.5	2.605
3640.5	-1.3623
3640.6	5.0464
3640.6	-1.9727
3640.6	3.2153
3640.6	-3.8037
3640.6	3.5205
3640.7	-5.0244
3640.7	1.9946
3640.7	-1.6675
3640.7	0.16357
3640.7	1.3843
3640.8	-0.1416
3640.8	4.7412
3640.8	-0.1416
3640.8	6.5723
3640.8	-3.1934
3640.9	5.0464
3640.9	-2.8882
3640.9	1.9946
3640.9	-1.3623
3640.9	0.46875
3641	2.2998
3641	-2.8882
3641	5.0464
3641	-2.2778
3641	4.1309
3641.1	-1.9727
3641.1	2.9102
3641.1	-1.6675
3641.1	-0.1416
3641.1	4.436
3641.2	-1.3623
3641.2	5.3516
3641.2	-3.4985
3641.2	4.436
3641.2	-1.3623
3641.3	2.2998
3641.3	0.77393
3641.3	-1.6675
3641.3	4.436
3641.3	-3.1934
3641.4	4.436
3641.4	-1.9727
3641.4	2.605
3641.4	-2.583
3641.4	-1.0571
3641.5	4.1309
3641.5	-1.9727
3641.5	7.793
3641.5	-1.3623
3641.5	2.605
3641.6	-1.3623
3641.6	0.16357
3641.6	4.7412
3641.6	-1.9727
3641.6	5.9619
3641.7	-3.1934
3641.7	1.6895
3641.7	0.77393
3641.7	0.46875
3641.7	4.436
3641.8	-2.8882
3641.8	4.1309
3641.8	-3.4985
3641.8	1.3843
3641.8	1.3843
3641.9	-0.44678
3641.9	5.3516
3641.9	-4.1089
3641.9	3.5205
3641.9	-3.1934
3642	1.3843
3642	1.0791
3642	-3.1934
3642	5.0464
3642	-3.1934
3642.1	2.605
3642.1	-0.75195
3642.1	0.46875
3642.1	2.605
3642.1	-2.2778
3642.2	6.2671
3642.2	-2.2778
3642.2	2.9102
3642.2	1.3843
3642.2	-1.3623
3642.3	6.2671
3642.3	-1.3623
3642.3	5.6567
3642.3	-0.44678
3642.3	0.46875
3642.4	4.7412
3642.4	-3.1934
3642.4	5.9619
3642.4	-1.9727
3642.4	0.16357
3642.5	-0.75195
3642.5	-1.6675
3642.5	4.436
3642.5	-3.4985
3642.5	4.436
3642.6	-1.6675
3642.6	-1.6675
3642.6	3.8257
3642.6	-3.4985
3642.6	5.3516
3642.7	-2.583
3642.7	1.9946
3642.7	1.0791
3642.7	-1.9727
3642.7	6.8774
3642.8	-3.8037
3642.8	3.2153
3642.8	-0.1416
3642.8	-2.8882
3642.8	4.7412
3642.9	-1.6675
3642.9	4.1309
3642.9	-1.3623
3642.9	1.6895
3642.9	4.436
3643	0.16357
3643	6.8774
3643	-3.1934
3643	0.46875
3643	1.0791
3643.1	-2.2778
3643.1	5.6567
3643.1	-2.2778
3643.1	4.1309
3643.1	0.46875
3643.2	-0.1416
3643.2	5.0464
3643.2	-3.1934
3643.2	4.1309
3643.2	-0.44678
3643.3	0.77393
3643.3	4.1309
3643.3	-3.1934
3643.3	5.9619
3643.3	-2.583
3643.4	1.6895
3643.4	5.3516
3643.4	-1.3623
3643.4	6.2671
3643.4	-1.9727
3643.5	2.2998
3643.5	2.2998
3643.5	-1.0571
3643.5	5.3516
3643.5	-3.1934
3643.6	3.5205
3643.6	0.46875
3643.6	-0.44678
3643.6	5.9619
3643.6	-1.6675
3643.7	4.436
3643.7	-1.0571
3643.7	0.46875
3643.7	5.3516
3643.7	-2.2778
3643.8	6.2671
3643.8	-1.0571
3643.8	2.2998
3643.8	5.6567
3643.8	-2.583
3643.9	5.3516
3643.9	-2.2778
3643.9	0.16357
3643.9	1.6895
3643.9	-3.1934
3644	5.0464
3644	-3.1934
3644	2.2998
3644	3.2153
3644	-1.0571
3644.1	7.1826
3644.1	-2.2778
3644.1	1.9946
3644.1	1.6895
3644.1	-1.0571
3644.2	5.6567
3644.2	-1.6675
3644.2	3.2153
3644.2	-0.1416
3644.2	-0.44678
3644.3	5.9619
3644.3	-3.4985
3644.3	4.436
3644.3	0.16357
3644.3	-3.4985
3644.4	7.4878
3644.4	-2.8882
3644.4	3.8257
3644.4	1.0791
3644.4	-0.75195
3644.5	4.7412
3644.5	-3.8037
3644.5	2.605
3644.5	-1.3623
3644.5	-1.0571
3644.6	4.7412
3644.6	-3.8037
3644.6	2.9102
3644.6	-1.0571
3644.6	-0.44678
3644.7	5.3516
3644.7	-3.1934
3644.7	3.8257
3644.7	0.16357
3644.7	0.16357
3644.8	7.1826
3644.8	-2.583
3644.8	3.5205
3644.8	0.16357
3644.8	-1.3623
3644.9	5.0464
3644.9	-3.1934
3644.9	3.5205
3644.9	0.16357
3644.9	-1.0571
3645	5.3516
3645	-3.1934
3645	3.2153
3645	1.0791
3645	-2.583
3645.1	4.7412
3645.1	-4.1089
3645.1	1.9946
3645.1	1.3843
3645.1	-3.1934
3645.2	6.2671
3645.2	-3.8037
3645.2	0.16357
3645.2	3.2153
3645.2	-4.7192
3645.3	4.436
3645.3	-2.2778
3645.3	-1.6675
3645.3	2.9102
3645.3	-4.1089
3645.4	6.2671
3645.4	-0.75195
3645.4	-0.1416
3645.4	3.8257
3645.4	-3.8037
3645.5	4.436
3645.5	-0.44678
3645.5	-0.75195
3645.5	6.5723
3645.5	-1.9727
3645.6	2.9102
3645.6	2.605
3645.6	-2.2778
3645.6	5.0464
3645.6	-3.4985
3645.7	1.0791
3645.7	3.5205
3645.7	-2.583
3645.7	5.6567
3645.7	-1.6675
3645.8	-0.75195
3645.8	3.5205
3645.8	-3.1934
3645.8	3.8257
3645.8	-1.0571
3645.9	-2.2778
3645.9	4.7412
3645.9	-4.1089
3645.9	1.9946
3645.9	2.2998
3646	-3.1934
3646	4.7412
3646	-3.8037
3646	-0.44678
3646	5.3516
3646.1	-2.8882
3646.1	4.1309
3646.1	-1.3623
3646.1	-1.6675
3646.1	6.5723
3646.2	-1.9727
3646.2	3.5205
3646.2	5.9619
3646.2	-1.6675
3646.2	5.6567
3646.3	-0.75195
3646.3	1.3843
3646.3	6.2671
3646.3	-2.583
3646.3	1.6895
3646.4	0.16357
3646.4	-2.2778
3646.4	5.9619
3646.4	-3.8037
3646.4	0.16357
3646.5	2.9102
3646.5	-4.7192
3646.5	5.6567
3646.5	-0.44678
3646.5	-1.3623
3646.6	5.6567
3646.6	-4.4141
3646.6	1.9946
3646.6	4.436
3646.6	-3.1934
3646.7	5.9619
3646.7	-1.6675
3646.7	-1.6675
3646.7	6.8774
3646.7	-1.3623
3646.8	1.3843
3646.8	2.605
3646.8	-3.1934
3646.8	4.7412
3646.8	-0.1416
3646.9	0.16357
3646.9	5.0464
3646.9	-3.4985
3646.9	1.9946
3646.9	3.5205
3647	-1.6675
3647	6.5723
3647	-1.6675
3647	-1.9727
3647	4.7412
3647.1	-4.7192
3647.1	0.46875
3647.1	3.8257
3647.1	-3.1934
3647.1	5.3516
3647.2	-0.1416
3647.2	0.16357
3647.2	7.793
3647.2	-2.2778
3647.2	1.6895
3647.3	3.8257
3647.3	-3.4985
3647.3	4.1309
3647.3	0.46875
3647.3	-2.583
3647.4	5.0464
3647.4	-4.1089
3647.4	-0.44678
3647.4	4.7412
3647.4	-4.1089
3647.5	1.0791
3647.5	1.0791
3647.5	-4.4141
3647.5	5.6567
3647.5	-1.0571
3647.6	-0.44678
3647.6	5.6567
3647.6	-3.4985
3647.6	1.6895
3647.6	2.9102
3647.7	-1.9727
3647.7	6.2671
3647.7	-1.3623
3647.7	-0.75195
3647.7	5.3516
3647.8	-2.8882
3647.8	3.5205
3647.8	1.3843
3647.8	-2.583
3647.8	5.3516
3647.9	-3.1934
3647.9	1.6895
3647.9	2.2998
3647.9	-2.583
3647.9	5.0464
3648	-3.1934
3648	2.9102
3648	1.9946
3648	-1.9727
3648	5.3516
3648.1	-3.1934
3648.1	3.2153
3648.1	-1.0571
3648.1	-1.6675
3648.1	3.2153
3648.2	-4.1089
3648.2	6.2671
3648.2	-1.6675
3648.2	4.436
3648.2	0.77393
3648.3	1.0791
3648.3	2.605
3648.3	-0.44678
3648.3	5.3516
3648.3	-2.2778
3648.4	6.8774
3648.4	-1.3623
3648.4	4.1309
3648.4	-0.44678
3648.4	1.0791
3648.5	1.0791
3648.5	-1.3623
3648.5	1.6895
3648.5	-3.8037
3648.5	2.2998
3648.6	-1.9727
3648.6	5.6567
3648.6	-1.9727
3648.6	4.436
3648.6	-2.2778
3648.7	1.9946
3648.7	-1.9727
3648.7	0.77393
3648.7	-0.44678
3648.7	0.77393
3648.8	1.0791
3648.8	-1.3623
3648.8	3.8257
3648.8	-1.3623
3648.8	5.6567
3648.9	-3.1934
3648.9	6.2671
3648.9	-3.8037
3648.9	4.1309
3648.9	-1.0571
3649	3.8257
3649	-0.1416
3649	1.6895
3649	1.3843
3649	-1.3623
3649.1	4.1309
3649.1	-2.2778
3649.1	4.1309
3649.1	-3.4985
3649.1	5.3516
3649.2	-1.9727
3649.2	3.2153
3649.2	-0.1416
3649.2	1.3843
3649.2	1.3843
3649.3	0.46875
3649.3	4.436
3649.3	-2.8882
3649.3	5.3516
3649.3	-4.4141
3649.4	2.9102
3649.4	-2.2778
3649.4	0.46875
3649.4	1.3843
3649.4	-1.0571
3649.5	4.7412
3649.5	-1.6675
3649.5	5.0464
3649.5	-2.583
3649.5	3.2153
3649.6	-1.9727
3649.6	-0.44678
3649.6	5.0464
3649.6	-3.1934
3649.6	5.9619
3649.7	-2.2778
3649.7	3.8257
3649.7	-1.6675
3649.7	1.6895
3649.7	3.5205
3649.8	-1.6675
3649.8	5.6567
3649.8	-2.583
3649.8	4.436
3649.8	-2.8882
3649.9	0.77393
3649.9	2.605
3649.9	-1.6675
3649.9	5.3516
3649.9	-3.4985
3650	4.436
3650	-0.44678
3650	2.605
3650	4.436
3650	-1.3623
3650.1	7.1826
3650.1	-2.583
3650.1	2.9102
3650.1	-1.0571
3650.1	-0.44678
3650.2	1.6895
3650.2	-2.8882
3650.2	4.7412
3650.2	-2.2778
3650.2	5.0464
3650.3	0.46875
3650.3	0.16357
3650.3	5.6567
3650.3	-4.1089
3650.3	5.3516
3650.4	-1.0571
3650.4	2.605
3650.4	3.8257
3650.4	-1.6675
3650.4	5.6567
3650.5	-1.6675
3650.5	4.7412
3650.5	-0.75195
3650.5	0.46875
3650.5	4.1309
3650.6	-2.2778
3650.6	6.5723
3650.6	-0.75195
3650.6	1.9946
3650.6	1.0791
3650.7	-2.2778
3650.7	4.436
3650.7	-4.4141
3650.7	3.5205
3650.7	-1.3623
3650.8	0.16357
3650.8	4.7412
3650.8	-1.3623
3650.8	6.5723
3650.8	-1.6675
3650.9	2.2998
3650.9	3.5205
3650.9	-0.75195
3650.9	6.8774
3650.9	-2.2778
3651	1.0791
3651	-0.44678
3651	-0.44678
3651	3.8257
3651	-2.2778
3651.1	4.1309
3651.1	-2.583
3651.1	0.16357
3651.1	3.2153
3651.1	-2.2778
3651.2	8.0981
3651.2	-1.6675
3651.2	1.9946
3651.2	2.9102
3651.2	-1.3623
3651.3	6.2671
3651.3	-1.9727
3651.3	3.2153
3651.3	0.16357
3651.3	-3.1934
3651.4	4.436
3651.4	-4.4141
3651.4	4.436
3651.4	-1.0571
3651.4	1.0791
3651.5	3.2153
3651.5	-2.8882
3651.5	7.4878
3651.5	-1.6675
3651.5	1.9946
3651.6	3.8257
3651.6	-1.6675
3651.6	7.4878
3651.6	-1.0571
3651.6	2.9102
3651.7	-0.44678
3651.7	-2.2778
3651.7	4.436
3651.7	-4.7192
3651.7	3.8257
3651.8	-1.3623
3651.8	-1.6675
3651.8	4.436
3651.8	-3.4985
3651.8	5.0464
3651.9	0.16357
3651.9	0.16357
3651.9	5.9619
3651.9	-1.6675
3651.9	5.6567
3652	-1.3623
3652	1.3843
3652	3.2153
3652	-3.4985
3652	3.5205
3652.1	-4.1089
3652.1	0.77393
3652.1	1.9946
3652.1	-2.8882
3652.1	6.5723
3652.2	-3.4985
3652.2	1.0791
3652.2	2.9102
3652.2	-2.2778
3652.2	5.6567
3652.3	-2.583
3652.3	3.2153
3652.3	1.6895
3652.3	-0.44678
3652.3	5.0464
3652.4	-0.75195
3652.4	4.1309
3652.4	1.3843
3652.4	-1.9727
3652.4	5.6567
3652.5	-5.3296
3652.5	1.3843
3652.5	-0.44678
3652.5	-1.3623
3652.5	6.8774
3652.6	-2.583
3652.6	2.605
3652.6	-0.44678
3652.6	-1.9727
3652.6	5.6567
3652.7	-2.583
3652.7	3.5205
3652.7	-0.75195
3652.7	-1.6675
3652.7	3.8257
3652.8	-3.4985
3652.8	3.5205
3652.8	-0.75195
3652.8	-1.9727
3652.8	4.7412
3652.9	-4.1089
3652.9	2.605
3652.9	1.6895
3652.9	0.16357
3652.9	6.8774
3653	-2.8882
3653	3.2153
3653	1.6895
3653	-0.75195
3653	6.5723
3653.1	-2.583
3653.1	2.2998
3653.1	1.3843
3653.1	-1.3623
3653.1	7.1826
3653.2	-2.8882
3653.2	2.2998
3653.2	0.16357
3653.2	-3.4985
3653.2	6.5723
3653.3	-3.4985
3653.3	-0.44678
3653.3	1.3843
3653.3	-3.1934
3653.3	5.3516
3653.4	0.46875
3653.4	2.9102
3653.4	4.7412
3653.4	-1.9727
3653.4	5.0464
3653.5	-1.3623
3653.5	1.9946
3653.5	5.0464
3653.5	-2.583
3653.5	6.5723
3653.6	0.16357
3653.6	0.16357
3653.6	6.2671
3653.6	-3.4985
3653.6	2.9102
3653.7	-0.75195
3653.7	-1.0571
3653.7	7.793
3653.7	-2.2778
3653.7	2.2998
3653.8	1.6895
3653.8	-2.2778
3653.8	4.1309
3653.8	-3.4985
3653.8	1.0791
3653.9	2.605
3653.9	-5.6348
3653.9	4.1309
3653.9	-1.6675
3653.9	0.16357
3654	5.9619
3654	-3.4985
3654	3.2153
3654	-0.75195
3654	-2.2778
3654.1	5.6567
3654.1	-2.8882
3654.1	1.6895
3654.1	3.2153
3654.1	-0.44678
3654.2	7.793
3654.2	-1.0571
3654.2	0.46875
3654.2	5.0464
3654.2	-2.2778
3654.3	5.3516
3654.3	1.0791
3654.3	0.16357
3654.3	5.6567
3654.3	-3.8037
3654.4	2.2998
3654.4	3.2153
3654.4	-0.75195
3654.4	6.2671
3654.4	-0.75195
3654.5	2.2998
3654.5	5.6567
3654.5	-2.583
3654.5	5.0464
3654.5	0.16357
3654.6	-3.1934
3654.6	4.436
3654.6	-4.1089
3654.6	2.605
3654.6	4.436
3654.7	-1.6675
3654.7	4.436
3654.7	-1.9727
3654.7	-0.75195
3654.7	5.9619
3654.8	-2.2778
3654.8	4.436
3654.8	3.8257
3654.8	-0.75195
3654.8	6.5723
3654.9	-1.3623
3654.9	-0.75195
3654.9	2.9102
3654.9	-5.0244
3654.9	2.605
3655	-0.44678
3655	-1.9727
3655	6.2671
3655	-2.583
3655	1.0791
3655.1	5.6567
3655.1	-4.1089
3655.1	3.5205
3655.1	1.3843
3655.1	-2.8882
3655.2	7.1826
3655.2	-1.0571
3655.2	1.0791
3655.2	5.0464
3655.2	-3.4985
3655.3	1.9946
3655.3	-0.44678
3655.3	-4.1089
3655.3	5.0464
3655.3	-4.1089
3655.4	1.0791
3655.4	5.3516
3655.4	-3.8037
3655.4	4.1309
3655.4	3.8257
3655.5	-1.0571
3655.5	6.5723
3655.5	-1.0571
3655.5	-0.44678
3655.5	6.5723
3655.6	-2.8882
3655.6	2.605
3655.6	2.2998
3655.6	-4.4141
3655.6	4.7412
3655.7	-1.6675
3655.7	-1.9727
3655.7	6.2671
3655.7	-3.4985
3655.7	0.77393
3655.8	4.1309
3655.8	-3.8037
3655.8	3.5205
3655.8	2.605
3655.8	-1.0571
3655.9	7.4878
3655.9	-0.1416
3655.9	1.3843
3655.9	7.1826
3655.9	-1.3623
3656	3.5205
3656	3.8257
3656	-3.4985
3656	5.9619
3656	-0.75195
3656.1	0.46875
3656.1	6.5723
3656.1	-2.2778
3656.1	2.9102
3656.1	1.6895
3656.2	-2.2778
3656.2	5.9619
3656.2	-3.1934
3656.2	0.46875
3656.2	1.6895
3656.3	-1.0571
3656.3	7.1826
3656.3	-2.2778
3656.3	4.1309
3656.3	-0.1416
3656.4	-2.8882
3656.4	5.9619
3656.4	-1.3623
3656.4	4.1309
3656.4	-0.75195
3656.5	1.3843
3656.5	3.2153
3656.5	0.77393
3656.5	6.2671
3656.5	-2.583
3656.6	5.6567
3656.6	-3.4985
3656.6	1.3843
3656.6	-0.1416
3656.6	0.46875
3656.7	1.3843
3656.7	-2.8882
3656.7	2.9102
3656.7	-4.4141
3656.7	2.2998
3656.8	-4.4141
3656.8	3.8257
3656.8	-3.8037
3656.8	1.9946
3656.8	-0.1416
3656.9	1.9946
3656.9	0.46875
3656.9	0.16357
3656.9	2.2998
3656.9	-1.9727
3657	4.1309
3657	-0.75195
3657	4.436
3657	-3.1934
3657	3.8257
3657.1	-3.8037
3657.1	5.0464
3657.1	-0.75195
3657.1	2.2998
3657.1	-2.2778
3657.2	0.46875
3657.2	-0.75195
3657.2	0.77393
3657.2	0.77393
3657.2	-1.0571
3657.3	3.2153
3657.3	-2.583
3657.3	4.1309
3657.3	-1.6675
3657.3	5.3516
3657.4	-3.1934
3657.4	4.1309
3657.4	-2.583
3657.4	1.9946
3657.4	-1.3623
3657.5	1.6895
3657.5	1.9946
3657.5	-1.0571
3657.5	4.7412
3657.5	-1.3623
3657.6	6.5723
3657.6	-2.583
3657.6	5.3516
3657.6	-3.8037
3657.6	0.46875
3657.7	-0.44678
3657.7	0.16357
3657.7	2.9102
3657.7	-0.1416
3657.7	5.3516
3657.8	-3.8037
3657.8	5.6567
3657.8	-2.2778
3657.8	0.77393
3657.8	-1.3623
3657.9	-0.1416
3657.9	4.436
3657.9	-0.1416
3657.9	6.5723
3657.9	-2.2778
3658	4.7412
3658	-1.3623
3658	2.605
3658	2.2998
3658	-1.0571
3658.1	5.0464
3658.1	-3.4985
3658.1	5.3516
3658.1	-2.8882
3658.1	1.0791
3658.2	-0.75195
3658.2	0.16357
3658.2	3.8257
3658.2	-1.0571
3658.2	7.793
3658.3	-0.1416
3658.3	4.436
3658.3	1.0791
3658.3	0.16357
3658.3	2.9102
3658.4	-2.8882
3658.4	5.3516
3658.4	-4.4141
3658.4	1.0791
3658.4	-1.3623
3658.5	-1.6675
3658.5	4.7412
3658.5	-1.6675
3658.5	3.2153
3658.5	-2.583
3658.6	1.9946
3658.6	1.9946
3658.6	-0.44678
3658.6	5.3516
3658.6	-3.1934
3658.7	3.8257
3658.7	-2.2778
3658.7	1.6895
3658.7	3.2153
3658.7	-1.9727
3658.8	5.6567
3658.8	-3.1934
3658.8	2.2998
3658.8	-0.44678
3658.8	0.46875
3658.9	4.1309
3658.9	-2.2778
3658.9	4.1309
3658.9	-2.2778
3658.9	2.605
3659	1.6895
3659	-2.8882
3659	4.436
3659	-3.1934
3659	3.8257
3659.1	-0.44678
3659.1	1.3843
3659.1	4.1309
3659.1	-1.0571
3659.1	7.4878
3659.2	-1.9727
3659.2	3.5205
3659.2	1.3843
3659.2	-1.9727
3659.2	5.6567
3659.3	-2.8882
3659.3	4.1309
3659.3	-1.3623
3659.3	0.46875
3659.3	2.605
3659.4	-3.4985
3659.4	5.6567
3659.4	-3.1934
3659.4	0.77393
3659.4	1.3843
3659.5	-0.1416
3659.5	6.2671
3659.5	-1.9727
3659.5	4.7412
3659.5	-1.0571
3659.6	-1.0571
3659.6	3.2153
3659.6	-5.6348
3659.6	5.0464
3659.6	-1.6675
3659.7	2.2998
3659.7	2.605
3659.7	-3.1934
3659.7	4.7412
3659.7	-2.8882
3659.8	3.8257
3659.8	0.46875
3659.8	-1.9727
3659.8	4.7412
3659.8	-3.4985
3659.9	3.2153
3659.9	-0.75195
3659.9	0.46875
3659.9	3.2153
3659.9	-2.583
3660	5.3516
3660	-2.583
3660	2.605
3660	3.8257
3660	-1.3623
3660.1	6.2671
3660.1	-2.8882
3660.1	3.8257
3660.1	3.5205
3660.1	-0.1416
3660.2	7.1826
3660.2	-1.0571
3660.2	3.5205
3660.2	0.46875
3660.2	-0.44678
3660.3	5.0464
3660.3	-2.8882
3660.3	3.2153
3660.3	-2.8882
3660.3	-1.9727
3660.4	5.3516
3660.4	-4.1089
3660.4	5.6567
3660.4	-1.9727
3660.4	1.3843
3660.5	4.1309
3660.5	-1.9727
3660.5	5.6567
3660.5	-1.9727
3660.5	1.9946
3660.6	1.6895
3660.6	-1.3623
3660.6	6.2671
3660.6	-4.1089
3660.6	4.1309
3660.7	1.9946
3660.7	-1.3623
3660.7	7.793
3660.7	-1.9727
3660.7	2.9102
3660.8	-0.75195
3660.8	-1.3623
3660.8	5.0464
3660.8	-1.9727
3660.8	5.0464
3660.9	-0.44678
3660.9	0.16357
3660.9	6.5723
3660.9	-2.2778
3660.9	5.3516
3661	-1.0571
3661	-0.75195
3661	3.2153
3661	-2.8882
3661	5.3516
3661.1	-1.6675
3661.1	0.16357
3661.1	4.436
3661.1	-3.4985
3661.1	4.7412
3661.2	-2.8882
3661.2	-0.44678
3661.2	4.7412
3661.2	-3.1934
3661.2	5.3516
3661.3	-1.3623
3661.3	0.77393
3661.3	3.2153
3661.3	-4.7192
3661.3	2.9102
3661.4	-3.1934
3661.4	-1.0571
3661.4	4.436
3661.4	-2.583
3661.4	5.0464
3661.5	-2.8882
3661.5	-0.44678
3661.5	4.7412
3661.5	-1.9727
3661.5	4.1309
3661.6	-1.9727
3661.6	0.16357
3661.6	3.5205
3661.6	-2.8882
3661.6	5.9619
3661.7	-1.3623
3661.7	1.0791
3661.7	4.436
3661.7	-3.1934
3661.7	5.3516
3661.8	-2.583
3661.8	-0.44678
3661.8	5.6567
3661.8	-4.1089
3661.8	1.9946
3661.9	-0.75195
3661.9	-1.3623
3661.9	5.3516
3661.9	-2.2778
3661.9	4.1309
3662	-0.1416
3662	0.77393
3662	6.8774
3662	-3.1934
3662	3.2153
3662.1	-0.1416
3662.1	-3.4985
3662.1	5.0464
3662.1	-4.1089
3662.1	-0.1416
3662.2	2.9102
3662.2	-1.9727
3662.2	4.436
3662.2	-1.0571
3662.2	1.6895
3662.3	3.2153
3662.3	-2.583
3662.3	5.6567
3662.3	-1.6675
3662.3	0.46875
3662.4	5.6567
3662.4	-2.583
3662.4	3.5205
3662.4	-0.44678
3662.4	-0.44678
3662.5	5.6567
3662.5	-2.583
3662.5	3.2153
3662.5	2.9102
3662.5	-0.44678
3662.6	7.4878
3662.6	-1.3623
3662.6	0.77393
3662.6	2.605
3662.6	-4.7192
3662.7	3.8257
3662.7	-0.44678
3662.7	1.3843
3662.7	5.3516
3662.7	-3.4985
3662.8	2.9102
3662.8	-0.44678
3662.8	-1.3623
3662.8	6.8774
3662.8	-2.8882
3662.9	0.16357
3662.9	3.2153
3662.9	-2.583
3662.9	6.5723
3662.9	-0.44678
3663	-0.44678
3663	5.0464
3663	-3.4985
3663	3.8257
3663	2.605
3663.1	-0.44678
3663.1	6.8774
3663.1	-4.4141
3663.1	0.77393
3663.1	4.436
3663.2	-4.1089
3663.2	3.5205
3663.2	-1.3623
3663.2	-1.6675
3663.2	6.2671
3663.3	-1.0571
3663.3	3.8257
3663.3	2.9102
3663.3	-3.1934
3663.3	3.5205
3663.4	-2.8882
3663.4	0.46875
3663.4	5.6567
3663.4	-3.1934
3663.4	3.8257
3663.5	1.0791
3663.5	-2.2778
3663.5	7.1826
3663.5	-1.6675
3663.5	-1.0571
3663.6	3.2153
3663.6	-4.7192
3663.6	2.9102
3663.6	0.77393
3663.6	-1.6675
3663.7	6.8774
3663.7	-1.3623
3663.7	1.6895
3663.7	5.6567
3663.7	-1.9727
3663.8	2.9102
3663.8	1.0791
3663.8	-2.8882
3663.8	5.3516
3663.8	-2.583
3663.9	-0.75195
3663.9	3.8257
3663.9	-3.4985
3663.9	2.2998
3663.9	0.46875
3664	-1.0571
3664	7.4878
3664	-2.2778
3664	0.46875
3664	6.2671
3664.1	-1.0571
3664.1	3.8257
3664.1	4.1309
3664.1	-3.1934
3664.1	4.7412
3664.2	-2.2778
3664.2	-1.0571
3664.2	5.0464
3664.2	-2.8882
3664.2	0.46875
3664.3	2.605
3664.3	-2.8882
3664.3	6.2671
3664.3	-0.44678
3664.3	-1.3623
3664.4	5.3516
3664.4	-4.4141
3664.4	0.46875
3664.4	2.2998
3664.4	-2.2778
3664.5	5.6567
3664.5	-1.6675
3664.5	0.77393
3664.5	4.7412
3664.5	-2.8882
3664.6	4.7412
3664.6	-1.9727
3664.6	-0.44678
3664.6	3.2153
3664.6	-1.3623
3664.7	6.5723
3664.7	-1.3623
3664.7	2.9102
3664.7	3.8257
3664.7	-0.75195
3664.8	7.1826
3664.8	-1.0571
3664.8	3.2153
3664.8	0.77393
3664.8	0.46875
3664.9	4.1309
3664.9	-1.6675
3664.9	6.5723
3664.9	-3.1934
3664.9	2.605
3665	-1.3623
3665	1.0791
3665	-0.44678
3665	-1.0571
3665	2.605
3665.1	-4.1089
3665.1	4.1309
3665.1	-2.8882
3665.1	4.7412
3665.1	-1.6675
3665.2	3.5205
3665.2	-0.75195
3665.2	3.5205
3665.2	2.2998
3665.2	2.605
3665.3	3.8257
3665.3	1.0791
3665.3	5.6567
3665.3	-2.583
3665.3	5.0464
3665.4	-1.6675
3665.4	5.3516
3665.4	-1.3623
3665.4	5.0464
3665.4	-1.9727
3665.5	2.605
3665.5	-0.75195
3665.5	1.6895
3665.5	-1.3623
3665.5	1.6895
3665.6	2.2998
3665.6	-1.6675
3665.6	5.9619
3665.6	-0.75195
3665.6	4.7412
3665.7	-1.9727
3665.7	5.9619
3665.7	-3.4985
3665.7	4.1309
3665.7	-0.1416
3665.8	2.605
3665.8	0.77393
3665.8	0.46875
3665.8	4.7412
3665.8	-1.9727
3665.9	5.0464
3665.9	-4.1089
3665.9	3.5205
3665.9	-3.4985
3665.9	3.2153
3666	-1.0571
3666	1.9946
3666	2.605
3666	-2.2778
3666	4.436
3666.1	-2.2778
3666.1	5.6567
3666.1	-2.2778
3666.1	3.2153
3666.1	0.16357
3666.2	1.0791
3666.2	3.8257
3666.2	-0.1416
3666.2	5.3516
3666.2	-2.8882
3666.3	5.0464
3666.3	-2.583
3666.3	2.605
3666.3	1.9946
3666.3	0.46875
3666.4	5.9619
3666.4	-1.3623
3666.4	4.1309
3666.4	-3.4985
3666.4	1.6895
3666.5	-1.3623
3666.5	-0.75195
3666.5	3.5205
3666.5	-1.9727
3666.5	5.6567
3666.6	-1.3623
3666.6	4.1309
3666.6	-0.1416
3666.6	0.46875
3666.6	4.7412
3666.7	-2.2778
3666.7	5.0464
3666.7	-3.4985
3666.7	2.2998
3666.7	-0.44678
3666.8	0.46875
3666.8	4.436
3666.8	-3.1934
3666.8	6.2671
3666.8	-1.3623
3666.9	3.5205
3666.9	1.9946
3666.9	1.0791
3666.9	5.3516
3666.9	-3.4985
3667	5.6567
3667	-1.6675
3667	1.6895
3667	2.2998
3667	-1.6675
3667.1	5.6567
3667.1	-2.8882
3667.1	3.8257
3667.1	1.3843
3667.1	1.3843
3667.2	4.1309
3667.2	-1.9727
3667.2	5.6567
3667.2	-1.6675
3667.2	4.436
3667.3	1.6895
3667.3	-0.44678
3667.3	6.2671
3667.3	-2.8882
3667.3	4.436
3667.4	-0.44678
3667.4	0.16357
3667.4	3.8257
3667.4	-2.2778
3667.4	5.9619
3667.5	-1.6675
3667.5	1.6895
3667.5	0.77393
3667.5	-1.6675
3667.5	4.436
3667.6	-3.8037
3667.6	4.436
3667.6	-1.9727
3667.6	-1.0571
3667.6	2.2998
3667.7	-3.8037
3667.7	5.6567
3667.7	-0.75195
3667.7	2.2998
3667.7	2.2998
3667.8	-0.75195
3667.8	5.9619
3667.8	-2.8882
3667.8	5.0464
3667.8	-1.3623
3667.9	-1.6675
3667.9	4.7412
3667.9	-3.8037
3667.9	5.3516
3667.9	-0.1416
3668	1.0791
3668	3.5205
3668	-2.2778
3668	4.436
3668	-2.583
3668.1	2.605
3668.1	0.46875
3668.1	-2.2778
3668.1	5.3516
3668.1	-2.2778
3668.2	5.0464
3668.2	-1.3623
3668.2	-0.44678
3668.2	4.7412
3668.2	-2.8882
3668.3	4.436
3668.3	0.16357
3668.3	-0.1416
3668.3	3.8257
3668.3	-4.7192
3668.4	6.8774
3668.4	-0.75195
3668.4	2.9102
3668.4	2.9102
3668.4	-3.1934
3668.5	5.0464
3668.5	-3.8037
3668.5	0.46875
3668.5	1.6895
3668.5	-2.583
3668.6	4.1309
3668.6	-3.8037
3668.6	2.605
3668.6	-0.1416
3668.6	-1.9727
3668.7	4.436
3668.7	-3.4985
3668.7	2.9102
3668.7	0.16357
3668.7	2.2998
3668.8	5.9619
3668.8	-2.583
3668.8	5.9619
3668.8	-1.6675
3668.8	0.46875
3668.9	5.9619
3668.9	-3.8037
3668.9	5.3516
3668.9	-1.0571
3668.9	0.16357
3669	3.5205
3669	-1.9727
3669	4.1309
3669	-4.1089
3669	1.0791
3669.1	1.9946
3669.1	-2.2778
3669.1	6.5723
3669.1	-2.8882
3669.1	1.9946
3669.2	2.9102
3669.2	-2.2778
3669.2	5.3516
3669.2	-3.4985
3669.2	0.16357
3669.3	0.46875
3669.3	-1.6675
3669.3	5.9619
3669.3	-2.2778
3669.3	0.77393
3669.4	1.6895
3669.4	-1.6675
3669.4	5.6567
3669.4	-2.583
3669.4	3.2153
3669.5	1.6895
3669.5	-1.6675
3669.5	6.5723
3669.5	-3.1934
3669.5	1.6895
3669.6	2.605
3669.6	-4.1089
3669.6	4.7412
3669.6	-2.8882
3669.6	1.6895
3669.7	2.2998
3669.7	-1.0571
3669.7	5.9619
3669.7	-4.1089
3669.7	1.9946
3669.8	2.9102
3669.8	-1.9727
3669.8	7.4878
3669.8	-2.583
3669.8	0.77393
3669.9	2.2998
3669.9	-2.2778
3669.9	6.2671
3669.9	-3.1934
3669.9	1.0791
3670	2.2998
3670	-3.1934
3670	6.5723
3670	-0.75195
3670	0.46875
3670.1	3.2153
3670.1	-3.8037
3670.1	4.1309
3670.1	-1.6675
3670.1	1.0791
3670.2	4.7412
3670.2	-4.1089
3670.2	4.7412
3670.2	-0.75195
3670.2	-0.1416
3670.3	6.2671
3670.3	-5.6348
3670.3	2.2998
3670.3	1.0791
3670.3	-1.9727
3670.4	8.0981
3670.4	-1.6675
3670.4	2.605
3670.4	3.2153
3670.4	-2.583
3670.5	5.9619
3670.5	-1.0571
3670.5	1.9946
3670.5	4.1309
3670.5	-1.0571
3670.6	7.1826
3670.6	-1.0571
3670.6	0.77393
3670.6	5.3516
3670.6	-3.8037
3670.7	2.605
3670.7	0.16357
3670.7	-1.9727
3670.7	5.3516
3670.7	-4.7192
3670.8	1.3843
3670.8	2.605
3670.8	-1.9727
3670.8	5.9619
3670.8	-3.1934
3670.9	0.77393
3670.9	3.5205
3670.9	-1.9727
3670.9	6.5723
3670.9	-0.1416
3671	-0.75195
3671	5.0464
3671	-3.1934
3671	2.605
3671	1.0791
3671.1	-1.0571
3671.1	6.8774
3671.1	-2.8882
3671.1	1.9946
3671.1	4.436
3671.2	-3.4985
3671.2	5.3516
3671.2	-1.3623
3671.2	-0.75195
3671.2	5.9619
3671.3	-2.8882
3671.3	3.2153
3671.3	3.2153
3671.3	-2.583
3671.3	4.436
3671.4	-3.8037
3671.4	0.46875
3671.4	5.3516
3671.4	-4.1089
3671.4	3.5205
3671.5	1.3843
3671.5	-1.0571
3671.5	5.6567
3671.5	-2.583
3671.5	1.3843
3671.6	3.2153
3671.6	-2.2778
3671.6	5.6567
3671.6	-0.44678
3671.6	-0.75195
3671.7	5.6567
3671.7	-3.8037
3671.7	1.9946
3671.7	3.2153
3671.7	-3.8037
3671.8	6.5723
3671.8	-0.44678
3671.8	-1.0571
3671.8	7.1826
3671.8	-3.1934
3671.9	0.16357
3671.9	3.5205
3671.9	-3.8037
3671.9	3.5205
3671.9	-0.75195
3672	-1.0571
3672	7.1826
3672	-1.9727
3672	3.2153
3672	5.9619
3672.1	-2.8882
3672.1	4.1309
3672.1	-1.6675
3672.1	-2.2778
3672.1	4.7412
3672.2	-2.8882
3672.2	0.77393
3672.2	4.1309
3672.2	-2.2778
3672.2	5.6567
3672.3	-0.75195
3672.3	-0.44678
3672.3	7.4878
3672.3	-2.2778
3672.3	0.77393
3672.4	7.1826
3672.4	-3.8037
3672.4	3.2153
3672.4	0.77393
3672.4	-3.8037
3672.5	5.6567
3672.5	-1.9727
3672.5	-0.75195
3672.5	4.1309
3672.5	-3.1934
3672.6	3.8257
3672.6	5.6567
3672.6	-1.6675
3672.6	5.6567
3672.6	-0.44678
3672.7	-1.0571
3672.7	6.2671
3672.7	-3.1934
3672.7	0.77393
3672.7	2.605
3672.8	-4.4141
3672.8	4.1309
3672.8	-1.0571
3672.8	-0.44678
3672.8	5.9619
3672.9	-2.583
3672.9	3.8257
3672.9	-0.1416
3672.9	0.46875
3672.9	5.6567
3673	-1.3623
3673	4.7412
3673	-1.9727
3673	1.0791
3673	4.436
3673.1	-0.75195
3673.1	5.9619
3673.1	-3.8037
3673.1	3.5205
3673.1	-0.75195
3673.2	0.77393
3673.2	2.9102
3673.2	-1.0571
3673.2	4.436
3673.2	-3.8037
3673.3	4.1309
3673.3	-2.2778
3673.3	2.2998
3673.3	-0.75195
3673.3	0.46875
3673.4	0.77393
3673.4	-0.75195
3673.4	3.8257
3673.4	-2.8882
3673.4	3.8257
3673.5	-4.1089
3673.5	4.436
3673.5	-2.583
3673.5	3.5205
3673.5	-2.583
3673.6	1.3843
3673.6	-1.6675
3673.6	1.0791
3673.6	0.46875
3673.6	0.46875
3673.7	2.605
3673.7	-1.9727
3673.7	4.1309
3673.7	-1.3623
3673.7	5.6567
3673.8	-1.9727
3673.8	4.7412
3673.8	-5.0244
3673.8	2.9102
3673.8	-3.1934
3673.9	3.2153
3673.9	-1.9727
3673.9	0.46875
3673.9	-0.44678
3673.9	1.0791
3674	2.605
3674	0.46875
3674	5.0464
3674	-3.1934
3674	4.436
3674.1	-4.1089
3674.1	4.436
3674.1	-2.2778
3674.1	4.1309
3674.1	-2.2778
3674.2	1.0791
3674.2	0.46875
3674.2	1.0791
3674.2	2.605
3674.2	-1.0571
3674.3	5.0464
3674.3	-4.4141
3674.3	5.9619
3674.3	-1.9727
3674.3	1.3843
3674.4	-2.2778
3674.4	-0.44678
3674.4	0.46875
3674.4	-1.3623
3674.4	5.9619
3674.5	-1.6675
3674.5	5.9619
3674.5	-2.8882
3674.5	3.5205
3674.5	-0.75195
3674.6	1.3843
3674.6	1.9946
3674.6	-4.4141
3674.6	2.9102
3674.6	-3.4985
3674.7	4.7412
3674.7	-0.75195
3674.7	2.2998
3674.7	0.46875
3674.7	-1.3623
3674.8	6.2671
3674.8	-1.6675
3674.8	6.8774
3674.8	-1.3623
3674.8	2.2998
3674.9	-0.75195
3674.9	0.16357
3674.9	4.1309
3674.9	-2.2778
3674.9	6.2671
3675	-2.583
3675	1.9946
3675	-0.75195
3675	-1.0571
3675	2.2998
3675.1	-2.2778
3675.1	5.6567
3675.1	-1.9727
3675.1	4.1309
3675.1	0.16357
3675.2	0.16357
3675.2	4.1309
3675.2	-3.1934
3675.2	5.0464
3675.2	-2.2778
3675.3	2.605
3675.3	0.46875
3675.3	-1.3623
3675.3	4.436
3675.3	-3.1934
3675.4	4.436
3675.4	-1.6675
3675.4	0.46875
3675.4	1.0791
3675.4	-1.9727
3675.5	5.3516
3675.5	-2.2778
3675.5	5.0464
3675.5	-1.0571
3675.5	0.77393
3675.6	2.9102
3675.6	-1.9727
3675.6	5.3516
3675.6	-4.7192
3675.6	1.0791
3675.7	-0.44678
3675.7	-3.1934
3675.7	4.436
3675.7	-3.1934
3675.7	3.5205
3675.8	-2.583
3675.8	0.16357
3675.8	1.9946
3675.8	-1.9727
3675.8	6.2671
3675.9	-2.8882
3675.9	3.2153
3675.9	0.77393
3675.9	0.46875
3675.9	5.0464
3676	-2.2778
3676	6.2671
3676	-2.2778
3676	1.9946
3676	4.1309
3676.1	-2.583
3676.1	5.9619
3676.1	-2.8882
3676.1	1.3843
3676.1	-0.75195
3676.2	-0.75195
3676.2	3.8257
3676.2	-3.1934
3676.2	4.1309
3676.2	-2.2778
3676.3	0.46875
3676.3	3.8257
3676.3	-2.2778
3676.3	6.8774
3676.3	-4.7192
3676.4	2.2998
3676.4	-0.44678
3676.4	-1.6675
3676.4	5.6567
3676.4	-4.4141
3676.5	3.8257
3676.5	-1.9727
3676.5	-0.75195
3676.5	4.7412
3676.5	-3.1934
3676.6	5.3516
3676.6	-1.6675
3676.6	2.2998
3676.6	4.7412
3676.6	-1.9727
3676.7	6.2671
3676.7	-3.4985
3676.7	1.3843
3676.7	0.77393
3676.7	-0.75195
3676.8	4.436
3676.8	-1.6675
3676.8	4.1309
3676.8	-1.0571
3676.8	-0.44678
3676.9	5.6567
3676.9	-2.2778
3676.9	5.6567
3676.9	-0.44678
3676.9	0.77393
3677	3.8257
3677	-1.9727
3677	7.4878
3677	-2.2778
3677	2.605
3677.1	2.9102
3677.1	-2.583
3677.1	5.9619
3677.1	-0.75195
3677.1	2.9102
3677.2	1.6895
3677.2	-1.3623
3677.2	5.3516
3677.2	-3.8037
3677.2	3.8257
3677.3	-1.0571
3677.3	-0.75195
3677.3	5.3516
3677.3	-3.4985
3677.3	1.9946
3677.4	-1.0571
3677.4	0.77393
3677.4	3.5205
3677.4	-3.1934
3677.4	5.6567
3677.5	-3.1934
3677.5	1.9946
3677.5	4.1309
3677.5	-2.583
3677.5	6.8774
3677.6	-2.583
3677.6	1.0791
3677.6	3.5205
3677.6	-1.9727
3677.6	6.2671
3677.7	-1.6675
3677.7	3.5205
3677.7	3.2153
3677.7	-1.3623
3677.7	6.2671
3677.8	-4.4141
3677.8	1.3843
3677.8	1.0791
3677.8	-0.75195
3677.8	4.7412
3677.9	-2.2778
3677.9	3.2153
3677.9	1.6895
3677.9	-1.0571
3677.9	6.2671
3678	-2.2778
3678	2.9102
3678	0.77393
3678	-1.0571
3678	6.5723
3678.1	-2.2778
3678.1	1.9946
3678.1	-1.6675
3678.1	-3.8037
3678.1	4.436
3678.2	-5.9399
3678.2	1.9946
3678.2	1.0791
3678.2	-1.9727
3678.2	5.9619
3678.3	-2.8882
3678.3	2.9102
3678.3	0.16357
3678.3	-1.9727
3678.3	4.1309
3678.4	-3.8037
3678.4	2.9102
3678.4	2.9102
3678.4	-0.75195
3678.4	6.5723
3678.5	-1.9727
3678.5	1.0791
3678.5	2.9102
3678.5	-0.75195
3678.5	4.7412
3678.6	-2.2778
3678.6	2.2998
3678.6	2.2998
3678.6	-2.2778
3678.6	7.4878
3678.7	-1.9727
3678.7	0.46875
3678.7	2.9102
3678.7	-4.4141
3678.7	4.7412
3678.8	-2.583
3678.8	-0.44678
3678.8	3.2153
3678.8	-4.1089
3678.8	4.1309
3678.9	-1.9727
3678.9	-1.0571
3678.9	4.1309
3678.9	-5.6348
3678.9	2.605
3679	-1.3623
3679	-1.0571
3679	6.5723
3679	-2.2778
3679	2.9102
3679.1	0.77393
3679.1	-2.2778
3679.1	5.9619
3679.1	-1.3623
3679.1	2.2998
3679.2	3.5205
3679.2	-2.583
3679.2	5.9619
3679.2	-0.1416
3679.2	0.46875
3679.3	5.0464
3679.3	-4.1089
3679.3	3.5205
3679.3	-0.44678
3679.3	-1.9727
3679.4	6.2671
3679.4	-3.4985
3679.4	2.605
3679.4	2.605
3679.4	-1.9727
3679.5	6.5723
3679.5	-2.2778
3679.5	-0.75195
3679.5	2.2998
3679.5	-2.583
3679.6	3.8257
3679.6	-1.3623
3679.6	-0.44678
3679.6	3.5205
3679.6	-3.4985
3679.7	3.2153
3679.7	3.2153
3679.7	-3.1934
3679.7	6.2671
3679.7	-3.4985
3679.8	0.16357
3679.8	5.9619
3679.8	-1.9727
3679.8	4.1309
3679.8	-0.44678
3679.9	-3.1934
3679.9	3.5205
3679.9	-3.1934
3679.9	2.9102
3679.9	2.605
3680	-3.4985
3680	4.436
3680	-2.2778
3680	-0.1416
3680	5.6567
3680.1	-2.583
3680.1	3.8257
3680.1	2.605
3680.1	-2.2778
3680.1	6.8774
3680.2	-2.583
3680.2	-1.0571
3680.2	3.5205
3680.2	-4.7192
3680.2	2.2998
3680.3	1.0791
3680.3	-1.6675
3680.3	7.1826
3680.3	-2.8882
3680.3	0.16357
3680.4	6.2671
3680.4	-2.8882
3680.4	2.605
3680.4	-0.44678
3680.4	-2.2778
3680.5	5.3516
3680.5	-2.2778
3680.5	1.3843
3680.5	5.3516
3680.5	-3.4985
3680.6	3.5205
3680.6	-0.1416
3680.6	-3.4985
3680.6	5.6567
3680.6	-3.1934
3680.7	-0.1416
3680.7	5.3516
3680.7	-3.4985
3680.7	4.1309
3680.7	2.605
3680.8	-2.583
3680.8	3.8257
3680.8	-3.4985
3680.8	-1.0571
3680.8	6.2671
3680.9	-3.1934
3680.9	3.2153
3680.9	3.8257
3680.9	-2.8882
3680.9	6.2671
3681	-1.6675
3681	-1.6675
3681	4.436
3681	-5.9399
3681	1.3843
3681.1	2.9102
3681.1	-3.8037
3681.1	4.7412
3681.1	-2.2778
3681.1	-0.75195
3681.2	4.436
3681.2	-2.8882
3681.2	3.8257
3681.2	-1.3623
3681.2	-0.75195
3681.3	5.6567
3681.3	-1.9727
3681.3	4.7412
3681.3	-0.1416
3681.3	-2.583
3681.4	5.3516
3681.4	-2.8882
3681.4	5.3516
3681.4	-0.44678
3681.4	2.605
3681.5	2.9102
3681.5	-1.0571
3681.5	6.2671
3681.5	-2.8882
3681.5	5.0464
3681.6	-1.9727
3681.6	1.0791
3681.6	3.2153
3681.6	-1.0571
3681.6	5.9619
3681.7	-1.3623
3681.7	6.5723
3681.7	-1.6675
3681.7	3.8257
3681.7	-2.583
3681.8	0.77393
3681.8	-0.1416
3681.8	-0.75195
3681.8	5.3516
3681.8	-0.1416
3681.9	5.6567
3681.9	-1.3623
3681.9	6.8774
3681.9	-1.6675
3681.9	5.3516
3682	-2.2778
3682	3.8257
3682	-0.75195
3682	2.9102
3682	-1.3623
3682.1	1.0791
3682.1	1.9946
3682.1	-1.6675
3682.1	4.1309
3682.1	-2.2778
3682.2	3.5205
3682.2	-3.4985
3682.2	3.8257
3682.2	-3.1934
3682.2	4.1309
3682.3	-3.1934
3682.3	3.5205
3682.3	-1.6675
3682.3	2.605
3682.3	-0.44678
3682.4	1.3843
3682.4	3.5205
3682.4	0.46875
3682.4	5.3516
3682.4	-0.75195
3682.5	6.2671
3682.5	-2.8882
3682.5	4.436
3682.5	-2.583
3682.5	0.46875
3682.6	-1.6675
3682.6	-0.1416
3682.6	3.2153
3682.6	-0.75195
3682.6	5.6567
3682.7	-2.583
3682.7	5.3516
3682.7	-3.1934
3682.7	3.2153
3682.7	-3.1934
3682.8	-0.44678
3682.8	2.605
3682.8	-2.8882
3682.8	5.6567
3682.8	-2.2778
3682.9	5.9619
3682.9	-1.3623
3682.9	1.6895
3682.9	-0.1416
3682.9	0.46875
3683	4.436
3683	-1.3623
3683	6.2671
3683	-3.1934
3683	2.9102
3683.1	-1.3623
3683.1	-0.1416
3683.1	1.9946
3683.1	-2.2778
3683.1	5.0464
3683.2	-2.583
3683.2	5.0464
3683.2	-1.3623
3683.2	1.9946
3683.2	1.9946
3683.3	-2.2778
3683.3	5.9619
3683.3	-2.2778
3683.3	4.436
3683.3	-3.4985
3683.4	0.77393
3683.4	2.605
3683.4	-1.6675
3683.4	6.8774
3683.4	-2.583
3683.5	3.8257
3683.5	-1.9727
3683.5	0.46875
3683.5	5.0464
3683.5	-0.44678
3683.6	5.9619
3683.6	-2.8882
3683.6	3.5205
3683.6	0.77393
3683.6	1.6895
3683.7	4.7412
3683.7	-2.2778
3683.7	5.9619
3683.7	-2.2778
3683.7	2.2998
3683.8	1.3843
3683.8	-1.3623
3683.8	5.9619
3683.8	-2.583
3683.8	4.436
3683.9	-0.44678
3683.9	1.3843
3683.9	4.436
3683.9	-0.75195
3683.9	4.7412
3684	-3.4985
3684	4.436
3684	1.9946
3684	0.46875
3684	5.3516
3684.1	-2.583
3684.1	5.9619
3684.1	0.16357
3684.1	3.2153
3684.1	3.5205
3684.2	-1.9727
3684.2	5.0464
3684.2	-3.8037
3684.2	4.1309
3684.2	1.0791
3684.3	-1.0571
3684.3	4.436
3684.3	-3.1934
3684.3	3.8257
3684.3	-3.4985
3684.4	1.6895
3684.4	3.8257
3684.4	-2.8882
3684.4	5.6567
3684.4	-1.6675
3684.5	3.2153
3684.5	1.9946
3684.5	-1.0571
3684.5	4.7412
3684.5	-2.8882
3684.6	3.2153
3684.6	-0.75195
3684.6	-1.0571
3684.6	3.5205
3684.6	-3.8037
3684.7	5.9619
3684.7	-1.0571
3684.7	0.77393
3684.7	1.9946
3684.7	-4.4141
3684.8	5.6567
3684.8	-1.9727
3684.8	3.2153
3684.8	2.2998
3684.8	0.46875
3684.9	5.6567
3684.9	-2.8882
3684.9	3.5205
3684.9	-1.0571
3684.9	-1.0571
3685	3.8257
3685	-4.1089
3685	5.0464
3685	-2.2778
3685	-0.75195
3685.1	1.9946
3685.1	-4.1089
3685.1	4.7412
3685.1	-4.1089
3685.1	2.605
3685.2	3.2153
3685.2	-2.2778
3685.2	5.6567
3685.2	-3.4985
3685.2	2.9102
3685.3	1.9946
3685.3	-1.6675
3685.3	4.7412
3685.3	-4.1089
3685.3	-0.44678
3685.4	-0.44678
3685.4	-0.75195
3685.4	5.3516
3685.4	-3.1934
3685.4	4.7412
3685.5	-0.44678
3685.5	1.9946
3685.5	6.5723
3685.5	-1.9727
3685.5	5.3516
3685.6	-1.9727
3685.6	-1.0571
3685.6	3.2153
3685.6	-2.583
3685.6	4.7412
3685.7	-3.4985
3685.7	0.16357
3685.7	3.5205
3685.7	-3.4985
3685.7	6.8774
3685.8	-1.9727
3685.8	0.16357
3685.8	2.605
3685.8	-2.2778
3685.8	5.0464
3685.9	-2.583
3685.9	2.9102
3685.9	2.2998
3685.9	-2.583
3685.9	5.0464
3686	-3.8037
3686	1.3843
3686	3.5205
3686	-1.3623
3686	6.5723
3686.1	-0.1416
3686.1	4.436
3686.1	2.9102
3686.1	-1.3623
3686.1	4.1309
3686.2	-4.1089
3686.2	0.16357
3686.2	1.0791
3686.2	-1.3623
3686.2	4.7412
3686.3	-3.4985
3686.3	2.9102
3686.3	3.5205
3686.3	-1.3623
3686.3	4.7412
3686.4	-4.4141
3686.4	0.46875
3686.4	2.9102
3686.4	-2.583
3686.4	7.1826
3686.5	-2.8882
3686.5	0.46875
3686.5	1.3843
3686.5	-2.2778
3686.5	6.2671
3686.6	-2.583
3686.6	1.0791
3686.6	4.1309
3686.6	-2.2778
3686.6	7.1826
3686.7	-1.9727
3686.7	-1.0571
3686.7	1.9946
3686.7	-4.4141
3686.7	3.2153
3686.8	-1.6675
3686.8	1.0791
3686.8	4.436
3686.8	-3.1934
3686.8	4.436
3686.9	-1.6675
3686.9	-1.0571
3686.9	6.2671
3686.9	-3.1934
3686.9	3.2153
3687	0.16357
3687	-0.1416
3687	7.1826
3687	-0.75195
3687	4.1309
3687.1	1.0791
3687.1	-1.9727
3687.1	5.0464
3687.1	-4.7192
3687.1	2.2998
3687.2	3.5205
3687.2	-2.2778
3687.2	6.8774
3687.2	-1.0571
3687.2	2.605
3687.3	5.9619
3687.3	-2.8882
3687.3	3.5205
3687.3	-1.9727
3687.3	-0.44678
3687.4	5.0464
3687.4	-3.1934
3687.4	2.9102
3687.4	0.16357
3687.4	-1.6675
3687.5	5.9619
3687.5	-2.8882
3687.5	0.16357
3687.5	1.9946
3687.5	-2.2778
3687.6	7.4878
3687.6	-1.9727
3687.6	0.16357
3687.6	4.7412
3687.6	-3.4985
3687.7	3.8257
3687.7	0.16357
3687.7	-0.75195
3687.7	6.5723
3687.7	-2.8882
3687.8	1.3843
3687.8	2.605
3687.8	-0.75195
3687.8	4.7412
3687.8	-2.2778
3687.9	0.16357
3687.9	4.1309
3687.9	-3.1934
3687.9	4.1309
3687.9	-0.1416
3688	-1.9727
3688	6.5723
3688	-2.8882
3688	2.9102
3688	5.6567
3688.1	-2.2778
3688.1	5.9619
3688.1	-0.75195
3688.1	-0.44678
3688.1	5.0464
3688.2	-4.4141
3688.2	1.6895
3688.2	0.16357
3688.2	-3.1934
3688.2	5.0464
3688.3	-1.9727
3688.3	0.77393
3688.3	5.9619
3688.3	-2.583
3688.3	1.9946
3688.4	0.77393
3688.4	-1.6675
3688.4	6.8774
3688.4	-0.75195
3688.4	1.0791
3688.5	5.3516
3688.5	-3.1934
3688.5	2.9102
3688.5	-1.9727
3688.5	-1.9727
3688.6	5.6567
3688.6	-4.4141
3688.6	0.16357
3688.6	5.0464
3688.6	-2.8882
3688.7	5.9619
3688.7	1.9946
3688.7	-0.75195
3688.7	6.2671
3688.7	-3.1934
3688.8	0.46875
3688.8	5.0464
3688.8	-3.4985
3688.8	3.8257
3688.8	0.46875
3688.9	-3.4985
3688.9	5.0464
3688.9	-3.4985
3688.9	-0.75195
3688.9	4.7412
3689	-3.8037
3689	2.605
3689	4.1309
3689	0.16357
3689	7.4878
3689.1	-1.3623
3689.1	0.77393
3689.1	5.3516
3689.1	-3.8037
3689.1	2.9102
3689.2	3.5205
3689.2	-3.8037
3689.2	5.6567
3689.2	-0.75195
3689.2	-1.3623
3689.3	7.4878
3689.3	-4.7192
3689.3	-0.1416
3689.3	4.1309
3689.3	-4.7192
3689.4	4.7412
3689.4	1.3843
3689.4	-1.9727
3689.4	6.8774
3689.4	-1.3623
3689.5	1.9946
3689.5	5.6567
3689.5	-2.583
3689.5	5.6567
3689.5	-3.1934
3689.6	0.46875
3689.6	5.0464
3689.6	-1.0571
3689.6	7.4878
3689.6	-2.2778
3689.7	0.77393
3689.7	3.2153
3689.7	-2.2778
3689.7	7.793
3689.7	-1.6675
3689.8	3.8257
3689.8	-0.1416
3689.8	1.0791
3689.8	4.436
3689.8	0.16357
3689.9	5.9619
3689.9	-3.8037
3689.9	2.605
3689.9	-4.1089
3689.9	-0.44678
3690	-0.44678
3690	-2.583
3690	1.9946
3690	-2.8882
3690	3.5205
3690.1	-2.8882
3690.1	4.7412
3690.1	-2.8882
3690.1	1.6895
3690.1	-2.583
3690.2	-0.75195
3690.2	-0.75195
3690.2	-0.1416
3690.2	2.605
3690.2	-0.75195
3690.3	4.436
3690.3	-1.0571
3690.3	5.3516
3690.3	-1.6675
3690.3	4.7412
3690.4	-3.4985
3690.4	4.436
3690.4	-2.583
3690.4	3.8257
3690.4	-1.0571
3690.5	1.6895
3690.5	-0.75195
3690.5	0.46875
3690.5	1.6895
3690.5	-0.44678
3690.6	4.1309
3690.6	-1.3623
3690.6	5.3516
3690.6	-3.4985
3690.6	4.1309
3690.7	-2.8882
3690.7	4.1309
3690.7	-2.583
3690.7	2.9102
3690.7	-1.3623
3690.8	1.0791
3690.8	1.0791
3690.8	-0.75195
3690.8	2.2998
3690.8	-1.3623
3690.9	5.0464
3690.9	-2.8882
3690.9	4.7412
3690.9	-3.1934
3690.9	3.2153
3691	-1.3623
3691	1.0791
3691	0.16357
3691	-1.9727
3691	3.5205
3691.1	-3.4985
3691.1	5.3516
3691.1	-3.4985
3691.1	4.436
3691.1	-0.75195
3691.2	1.9946
3691.2	3.5205
3691.2	-1.9727
3691.2	5.3516
3691.2	-3.8037
3691.3	4.436
3691.3	-3.8037
3691.3	1.6895
3691.3	-1.6675
3691.3	-1.3623
3691.4	4.7412
3691.4	-2.8882
3691.4	6.2671
3691.4	-2.583
3691.4	2.9102
3691.5	-0.75195
3691.5	1.0791
3691.5	4.436
3691.5	-2.2778
3691.5	4.1309
3691.6	-5.3296
3691.6	2.605
3691.6	-2.2778
3691.6	1.6895
3691.6	4.1309
3691.7	-1.9727
3691.7	4.7412
3691.7	-2.583
3691.7	4.1309
3691.7	0.77393
3691.8	1.6895
3691.8	3.5205
3691.8	-1.6675
3691.8	6.5723
3691.8	-1.9727
3691.9	5.3516
3691.9	0.16357
3691.9	-1.3623
3691.9	1.0791
3691.9	-4.4141
3692	4.436
3692	-3.4985
3692	1.6895
3692	-0.44678
3692	-1.3623
3692.1	4.7412
3692.1	-3.4985
3692.1	5.6567
3692.1	-1.6675
3692.1	-0.75195
3692.2	1.3843
3692.2	-1.3623
3692.2	6.5723
3692.2	-2.2778
3692.2	4.1309
3692.3	-0.75195
3692.3	-1.0571
3692.3	4.1309
3692.3	-1.3623
3692.3	3.8257
3692.4	-2.583
3692.4	0.16357
3692.4	-0.44678
3692.4	-1.9727
3692.4	4.7412
3692.5	-3.4985
3692.5	2.9102
3692.5	-2.583
3692.5	-0.1416
3692.5	3.5205
3692.6	-2.2778
3692.6	5.9619
3692.6	-3.1934
3692.6	2.2998
3692.6	1.6895
3692.7	-1.3623
3692.7	5.6567
3692.7	-2.2778
3692.7	3.2153
3692.7	-1.3623
3692.8	-1.3623
3692.8	2.9102
3692.8	-2.2778
3692.8	4.7412
3692.8	-3.4985
3692.9	0.46875
3692.9	2.605
3692.9	-1.9727
3692.9	6.8774
3692.9	-1.9727
3693	1.9946
3693	-0.1416
3693	-1.3623
3693	4.436
3693	-1.6675
3693.1	4.436
3693.1	-1.6675
3693.1	0.77393
3693.1	3.5205
3693.1	-2.8882
3693.2	5.9619
3693.2	-3.4985
3693.2	1.3843
3693.2	1.9946
3693.2	-1.9727
3693.3	6.2671
3693.3	-1.3623
3693.3	2.2998
3693.3	-0.75195
3693.3	-2.8882
3693.4	5.0464
3693.4	-3.4985
3693.4	5.6567
3693.4	-0.44678
3693.4	1.0791
3693.5	6.5723
3693.5	-2.2778
3693.5	5.9619
3693.5	-0.1416
3693.5	0.46875
3693.6	2.9102
3693.6	-2.2778
3693.6	4.1309
3693.6	-3.4985
3693.6	2.9102
3693.7	0.77393
3693.7	-2.2778
3693.7	5.9619
3693.7	-2.2778
3693.7	4.436
3693.8	1.3843
3693.8	-1.0571
3693.8	6.2671
3693.8	-3.4985
3693.8	2.9102
3693.9	-0.75195
3693.9	-0.75195
3693.9	4.7412
3693.9	-4.4141
3693.9	5.0464
3694	-1.0571
3694	1.3843
3694	5.3516
3694	-2.8882
3694	5.0464
3694.1	-2.583
3694.1	0.46875
3694.1	4.7412
3694.1	-2.583
3694.1	6.2671
3694.2	-1.3623
3694.2	1.9946
3694.2	4.1309
3694.2	-0.1416
3694.2	6.5723
3694.3	-1.6675
3694.3	3.2153
3694.3	3.5205
3694.3	-0.1416
3694.3	6.5723
3694.4	-2.8882
3694.4	2.2998
3694.4	1.0791
3694.4	-2.2778
3694.4	5.6567
3694.5	-3.8037
3694.5	0.77393
3694.5	0.46875
3694.5	-1.3623
3694.5	5.9619
3694.6	-2.583
3694.6	1.9946
3694.6	-0.1416
3694.6	-3.4985
3694.6	4.7412
3694.7	-3.4985
3694.7	2.605
3694.7	0.46875
3694.7	-1.3623
3694.7	6.5723
3694.8	-2.8882
3694.8	3.2153
3694.8	1.6895
3694.8	-1.6675
3694.8	5.0464
3694.9	-2.8882
3694.9	1.9946
3694.9	1.3843
3694.9	-1.3623
3694.9	5.0464
3695	-2.2778
3695	4.7412
3695	1.0791
3695	-1.6675
3695	7.1826
3695.1	-3.1934
3695.1	1.0791
3695.1	2.2998
3695.1	-2.583
3695.1	5.3516
3695.2	-3.4985
3695.2	0.46875
3695.2	2.2998
3695.2	-3.1934
3695.2	4.7412
3695.3	-2.2778
3695.3	1.3843
3695.3	2.9102
3695.3	-5.3296
3695.3	2.605
3695.4	-4.1089
3695.4	-1.6675
3695.4	4.436
3695.4	-2.583
3695.4	5.9619
3695.5	-0.1416
3695.5	-1.0571
3695.5	5.9619
3695.5	-2.583
3695.5	3.2153
3695.6	0.16357
3695.6	-1.9727
3695.6	5.0464
3695.6	-2.2778
3695.6	3.2153
3695.7	3.5205
3695.7	-1.9727
3695.7	4.1309
3695.7	-2.8882
3695.7	1.3843
3695.8	4.1309
3695.8	-2.8882
3695.8	6.2671
3695.8	0.16357
3695.8	0.77393
3695.9	5.6567
3695.9	-3.4985
3695.9	2.2998
3695.9	-0.75195
3695.9	-2.2778
3696	6.2671
3696	-3.1934
3696	1.9946
3696	1.0791
3696	-2.583
3696.1	6.2671
3696.1	-2.8882
3696.1	-0.1416
3696.1	2.9102
3696.1	-5.6348
3696.2	2.605
3696.2	-0.1416
3696.2	0.16357
3696.2	6.5723
3696.2	-2.583
3696.3	1.9946
3696.3	2.605
3696.3	-1.9727
3696.3	7.4878
3696.3	-2.2778
3696.4	0.77393
3696.4	5.3516
3696.4	-4.7192
3696.4	4.1309
3696.4	1.3843
3696.5	-3.4985
3696.5	5.9619
3696.5	-2.8882
3696.5	1.6895
3696.5	6.5723
3696.6	-0.44678
3696.6	5.0464
3696.6	-0.75195
3696.6	-1.3623
3696.6	4.1309
3696.7	-4.4141
3696.7	1.0791
3696.7	2.2998
3696.7	-4.1089
3696.7	7.1826
3696.8	-0.1416
3696.8	-0.1416
3696.8	7.4878
3696.8	-4.1089
3696.8	0.77393
3696.9	3.2153
3696.9	-2.8882
3696.9	6.2671
3696.9	-0.44678
3696.9	-0.75195
3697	5.0464
3697	-2.583
3697	1.9946
3697	3.5205
3697	-2.583
3697.1	5.6567
3697.1	-1.6675
3697.1	-1.9727
3697.1	6.2671
3697.1	-2.2778
3697.2	1.0791
3697.2	3.2153
3697.2	-2.8882
3697.2	6.5723
3697.2	0.77393
3697.3	0.16357
3697.3	5.9619
3697.3	-3.8037
3697.3	2.605
3697.3	2.605
3697.4	-2.583
3697.4	5.0464
3697.4	-1.3623
3697.4	-3.4985
3697.4	5.0464
3697.5	-3.1934
3697.5	-1.0571
3697.5	3.2153
3697.5	-4.1089
3697.5	1.9946
3697.6	0.16357
3697.6	-2.8882
3697.6	5.6567
3697.6	-4.1089
3697.6	-1.0571
3697.7	4.1309
3697.7	-2.583
3697.7	5.3516
3697.7	1.0791
3697.7	-1.6675
3697.8	6.2671
3697.8	-2.8882
3697.8	1.3843
3697.8	4.436
3697.8	-1.6675
3697.9	4.1309
3697.9	-3.4985
3697.9	0.16357
3697.9	3.5205
3697.9	-2.2778
3698	5.9619
3698	-3.1934
3698	-0.1416
3698	1.3843
3698	-3.8037
3698.1	4.7412
3698.1	-4.1089
3698.1	1.0791
3698.1	-1.6675
3698.1	-0.1416
3698.2	4.1309
3698.2	-3.1934
3698.2	5.9619
3698.2	-3.4985
3698.2	1.9946
3698.3	-1.3623
3698.3	0.46875
3698.3	2.605
3698.3	0.16357
3698.3	5.9619
3698.4	-1.3623
3698.4	6.8774
3698.4	-1.9727
3698.4	4.436
3698.4	-1.0571
3698.5	2.2998
3698.5	0.16357
3698.5	0.77393
3698.5	3.8257
3698.5	-0.75195
3698.6	3.2153
3698.6	-1.9727
3698.6	5.6567
3698.6	-1.9727
3698.6	5.6567
3698.7	-3.4985
3698.7	3.8257
3698.7	-2.2778
3698.7	3.8257
3698.7	-1.6675
3698.8	2.9102
3698.8	0.46875
3698.8	0.77393
3698.8	2.2998
3698.8	0.77393
3698.9	4.7412
3698.9	-1.6675
3698.9	5.6567
3698.9	-1.6675
3698.9	5.6567
3699	-0.75195
3699	6.2671
3699	-1.0571
3699	2.605
3699	-0.75195
3699.1	-0.1416
3699.1	1.6895
3699.1	-0.75195
3699.1	4.1309
3699.1	-1.9727
3699.2	5.3516
3699.2	-1.9727
3699.2	5.3516
3699.2	-0.44678
3699.2	3.8257
3699.3	-0.75195
3699.3	-0.75195
3699.3	2.2998
3699.3	-2.583
3699.3	3.8257
3699.4	-2.8882
3699.4	4.436
3699.4	-2.8882
3699.4	2.605
3699.4	-0.75195
3699.5	0.77393
3699.5	4.1309
3699.5	-1.9727
3699.5	5.3516
3699.5	-4.1089
3699.6	3.5205
3699.6	-3.1934
3699.6	1.6895
3699.6	0.16357
3699.6	-3.1934
3699.7	4.436
3699.7	-3.1934
3699.7	6.2671
3699.7	-1.3623
3699.7	2.9102
3699.8	0.16357
3699.8	-0.1416
3699.8	4.436
3699.8	-2.8882
3699.8	5.0464
3699.9	-4.7192
3699.9	1.0791
3699.9	-1.6675
3699.9	-1.0571
3699.9	2.2998
3700	-4.1089
3700	5.3516
3700	-2.2778
3700	2.605
3700	1.3843
3700.1	0.46875
3700.1	5.0464
3700.1	-4.1089
3700.1	4.7412
3700.1	-3.8037
3700.2	1.9946
3700.2	0.16357
3700.2	-1.3623
3700.2	5.0464
3700.2	-1.6675
3700.3	6.2671
3700.3	-0.44678
3700.3	2.2998
3700.3	3.2153
3700.3	-5.0244
3700.4	7.4878
3700.4	-1.3623
3700.4	5.6567
3700.4	1.0791
3700.4	1.6895
3700.5	5.0464
3700.5	-1.6675
3700.5	7.793
3700.5	-1.6675
3700.5	3.5205
3700.6	1.6895
3700.6	-0.1416
3700.6	7.4878
3700.6	-0.1416
3700.6	6.5723
3700.7	-1.0571
3700.7	0.46875
3700.7	2.9102
3700.7	-3.8037
3700.7	6.8774
3700.8	-2.2778
3700.8	2.2998
3700.8	1.0791
3700.8	0.46875
3700.8	7.1826
3700.9	0.16357
3700.9	8.0981
3700.9	0.77393
3700.9	2.2998
3700.9	5.9619
3701	0.16357
3701	8.4033
3701	-0.44678
3701	3.5205
3701	2.2998
3701.1	0.16357
3701.1	6.8774
3701.1	-4.1089
3701.1	2.9102
3701.1	-1.0571
3701.2	-0.1416
3701.2	5.9619
3701.2	0.16357
3701.2	6.5723
3701.2	-0.44678
3701.3	0.77393
3701.3	1.9946
3701.3	-3.8037
3701.3	5.0464
3701.3	-5.6348
3701.4	0.46875
3701.4	-0.75195
3701.4	-3.8037
3701.4	3.2153
3701.4	-4.1089
3701.5	1.6895
3701.5	-2.583
3701.5	-2.583
3701.5	4.1309
3701.5	-3.8037
3701.6	4.1309
3701.6	-2.8882
3701.6	-1.6675
3701.6	2.2998
3701.6	-5.0244
3701.7	4.1309
3701.7	-4.7192
3701.7	-1.3623
3701.7	0.46875
3701.7	-5.0244
3701.8	4.7412
3701.8	-4.1089
3701.8	-1.3623
3701.8	-0.75195
3701.8	-3.1934
3701.9	4.436
3701.9	-3.8037
3701.9	3.5205
3701.9	-1.0571
3701.9	-2.2778
3702	4.7412
3702	-3.1934
3702	4.1309
3702	-0.44678
3702	-0.1416
3702.1	2.605
3702.1	-5.0244
3702.1	3.2153
3702.1	-4.1089
3702.1	-1.0571
3702.2	1.0791
3702.2	-5.9399
3702.2	2.605
3702.2	-4.7192
3702.2	-0.44678
3702.3	3.2153
3702.3	-0.44678
3702.3	9.0137
3702.3	1.3843
3702.3	3.8257
3702.4	5.9619
3702.4	1.9946
3702.4	9.9292
3702.4	1.0791
3702.4	5.9619
3702.5	6.2671
3702.5	2.2998
3702.5	9.3188
3702.5	-0.1416
3702.5	4.7412
3702.6	2.9102
3702.6	1.6895
3702.6	8.4033
3702.6	0.16357
3702.6	6.8774
3702.7	3.8257
3702.7	1.9946
3702.7	9.9292
3702.7	0.46875
3702.7	5.3516
3702.8	3.8257
3702.8	1.9946
3702.8	8.7085
3702.8	0.46875
3702.8	6.2671
3702.9	2.9102
3702.9	0.16357
3702.9	8.0981
3702.9	-0.1416
3702.9	6.8774
3703	4.1309
3703	1.3843
3703	9.624
3703	0.16357
3703	5.9619
3703.1	5.0464
3703.1	1.6895
3703.1	9.3188
3703.1	-0.1416
3703.1	5.6567
3703.2	6.2671
3703.2	2.9102
3703.2	8.4033
3703.2	1.3843
3703.2	6.5723
3703.3	5.9619
3703.3	-11.433
3703.3	-10.823
3703.3	-21.809
3703.3	-18.757
3703.4	-14.79
3703.4	-20.894
3703.4	-12.959
3703.4	-20.894
3703.4	-18.452
3703.5	-16.926
3703.5	-23.335
3703.5	-14.485
3703.5	-22.114
3703.5	-18.757
3703.6	-15.706
3703.6	-23.945
3703.6	-15.095
3703.6	-21.504
3703.6	-21.199
3703.7	-15.4
3703.7	-24.556
3703.7	-17.231
3703.7	-19.062
3703.7	-19.368
3703.8	-12.349
3703.8	-22.419
3703.8	-16.621
3703.8	-17.537
3703.8	-21.199
3703.9	-13.264
3703.9	-21.504
3703.9	-19.368
3703.9	-15.706
3703.9	-22.419
3704	-13.569
3704	-20.283
3704	-19.062
3704	-15.095
3704	-22.419
3704.1	-16.011
3704.1	-20.283
3704.1	-19.368
3704.1	-12.043
3704.1	-21.504
3704.2	-16.621
3704.2	-16.926
3704.2	-21.199
3704.2	-14.485
3704.2	-24.25
3704.3	-21.199
3704.3	-28.523
3704.3	-40.425
3704.3	-31.575
3704.3	-39.204
3704.4	-38.594
3704.4	-32.49
3704.4	-40.73
3704.4	-34.932
3704.4	-36.152
3704.5	-41.035
3704.5	-33.406
3704.5	-40.73
3704.5	-37.068
3704.5	-33.406
3704.6	-41.035
3704.6	-31.575
3704.6	-38.899
3704.6	-37.983
3704.6	-30.964
3704.7	-41.951
3704.7	-34.321
3704.7	-34.321
3704.7	-40.425
3704.7	-31.27
3704.8	-38.899
3704.8	-37.068
3704.8	-32.49
3704.8	-41.035
3704.8	-36.458
3704.9	-38.899
3704.9	-40.425
3704.9	-32.795
3704.9	-40.425
3704.9	-36.152
3705	-33.101
3705	-40.73
3705	-34.016
3705	-37.678
3705	-39.204
3705.1	-30.964
3705.1	-40.12
3705.1	-36.458
3705.1	-34.321
3705.1	-42.256
3705.2	-33.711
3705.2	-39.509
3705.2	-39.814
3705.2	-32.49
3705.2	-41.951
3705.3	-36.458
3705.3	-30.049
3705.3	-36.152
3705.3	-27.302
3705.3	-33.711
3705.4	-35.847
3705.4	-27.607
3705.4	-36.458
3705.4	-33.101
3705.4	-28.828
3705.5	-37.373
3705.5	-29.744
3705.5	-33.101
3705.5	-35.237
3705.5	-26.997
3705.6	-35.237
3705.6	-32.795
3705.6	-28.828
3705.6	-36.458
3705.6	-29.744
3705.7	-31.88
3705.7	-36.152
3705.7	-28.218
3705.7	-35.542
3705.7	-33.711
3705.8	-28.218
3705.8	-36.458
3705.8	-30.659
3705.8	-30.354
3705.8	-35.847
3705.9	-26.692
3705.9	-33.406
3705.9	-34.932
3705.9	-26.082
3705.9	-35.847
3706	-31.575
3706	-27.302
3706	-37.373
3706	-30.049
3706	-33.711
3706.1	-37.678
3706.1	-27.607
3706.1	-36.458
3706.1	-32.795
3706.1	-30.049
3706.2	-35.542
3706.2	-27.607
3706.2	-33.406
3706.2	-32.185
3706.2	-30.049
3706.3	-37.068
3706.3	-30.354
3706.3	-38.289
3706.3	-32.795
3706.3	-32.185
3706.4	-36.152
3706.4	-28.218
3706.4	-37.678
3706.4	-31.88
3706.4	-35.847
3706.5	-35.542
3706.5	-33.101
3706.5	-39.814
3706.5	-32.185
3706.5	-38.899
3706.6	-30.354
3706.6	-37.373
3706.6	-34.626
3706.6	-34.626
3706.6	-37.678
3706.7	-33.406
3706.7	-38.899
3706.7	-33.101
3706.7	-40.425
3706.7	-32.185
3706.8	-41.035
3706.8	-32.795
3706.8	-37.983
3706.8	-35.542
3706.8	-36.152
3706.9	-36.458
3706.9	-34.626
3706.9	-35.847
3706.9	-31.575
3706.9	-37.983
3707	-31.27
3707	-39.204
3707	-31.27
3707	-37.068
3707	-30.659
3707.1	-40.425
3707.1	-32.49
3707.1	-39.204
3707.1	-34.321
3707.1	-38.899
3707.2	-35.542
3707.2	-36.152
3707.2	-35.847
3707.2	-32.49
3707.2	-36.763
3707.3	-30.354
3707.3	-36.763
3707.3	-30.354
3707.3	-37.373
3707.3	-30.659
3707.4	-35.847
3707.4	-30.049
3707.4	-36.763
3707.4	-33.101
3707.4	-34.932
3707.5	-34.626
3707.5	-31.27
3707.5	-34.932
3707.5	-30.964
3707.5	-37.373
3707.6	-29.438
3707.6	-37.068
3707.6	-28.828
3707.6	-34.932
3707.6	-32.49
3707.7	-34.321
3707.7	-35.542
3707.7	-32.185
3707.7	-36.152
3707.7	-30.659
3707.8	-37.983
3707.8	-29.744
3707.8	-35.542
3707.8	-30.049
3707.8	-32.185
3707.9	-34.321
3707.9	-30.354
3707.9	-37.983
3707.9	-30.354
3707.9	-37.983
3708	-30.049
3708	-36.152
3708	-34.016
3708	-30.964
3708	-36.458
3708.1	-29.133
3708.1	-37.678
3708.1	-30.659
3708.1	-37.373
3708.1	-32.185
3708.2	-31.88
3708.2	-34.016
3708.2	-28.523
3708.2	-38.899
3708.2	-29.744
3708.3	-37.373
3708.3	-33.406
3708.3	-34.626
3708.3	-37.983
3708.3	-33.406
3708.4	-37.678
3708.4	-30.354
3708.4	-37.678
3708.4	-32.49
3708.4	-34.321
3708.5	-37.983
3708.5	-31.27
3708.5	-38.899
3708.5	-30.659
3708.5	-38.289
3708.6	-35.237
3708.6	-34.016
3708.6	-37.678
3708.6	-30.049
3708.6	-39.814
3708.7	-32.185
3708.7	-38.289
3708.7	-35.847
3708.7	-30.659
3708.7	-37.678
3708.8	-29.438
3708.8	-38.289
3708.8	-33.711
3708.8	-35.847
3708.8	-37.068
3708.9	-31.575
3708.9	-37.678
3708.9	-29.438
3708.9	-38.899
3708.9	-33.406
3709	-32.185
3709	-37.068
3709	-28.218
3709	-38.899
3709	-33.406
3709.1	-37.068
3709.1	-36.763
3709.1	-32.49
3709.1	-38.289
3709.1	-29.133
3709.2	-37.983
3709.2	-34.016
3709.2	-33.101
3709.2	-37.983
3709.2	-30.354
3709.3	-37.068
3709.3	-31.27
3709.3	-37.068
3709.3	-34.626
3709.3	-31.575
3709.4	-36.458
3709.4	-27.913
3709.4	-36.152
3709.4	-33.101
3709.4	-31.27
3709.5	-37.068
3709.5	-28.523
3709.5	-36.152
3709.5	-30.354
3709.5	-34.932
3709.6	-35.847
3709.6	-29.744
3709.6	-37.983
3709.6	-29.744
3709.6	-36.152
3709.7	-35.237
3709.7	-31.88
3709.7	-37.678
3709.7	-28.828
3709.7	-36.152
3709.8	-31.27
3709.8	-33.101
3709.8	-35.847
3709.8	-27.913
3709.8	-37.068
3709.9	-30.659
3709.9	-34.321
3709.9	-36.152
3709.9	-30.049
3709.9	-37.373
3710	-28.218
3710	-35.542
3710	-34.626
3710	-31.27
3710	-37.678
3710.1	-28.828
3710.1	-36.763
3710.1	-32.185
3710.1	-32.49
3710.1	-37.678
3710.2	-28.828
3710.2	-38.289
3710.2	-31.27
3710.2	-34.321
3710.2	-35.847
3710.3	-30.049
3710.3	-36.458
3710.3	-30.659
3710.3	-36.152
3710.3	-35.847
3710.4	-30.964
3710.4	-38.594
3710.4	-29.438
3710.4	-36.458
3710.4	-34.016
3710.5	-30.354
3710.5	-37.678
3710.5	-30.354
3710.5	-36.763
3710.5	-34.321
3710.6	-33.406
3710.6	-37.983
3710.6	-30.354
3710.6	-39.204
3710.6	-33.101
3710.7	-33.406
3710.7	-35.847
3710.7	-30.354
3710.7	-38.289
3710.7	-32.185
3710.8	-35.542
3710.8	-35.542
3710.8	-29.744
3710.8	-38.594
3710.8	-31.575
3710.9	-35.542
3710.9	-35.237
3710.9	-28.523
3710.9	-37.678
3710.9	-31.575
3711	-37.678
3711	-36.152
3711	-30.659
3711	-37.678
3711	-29.133
3711.1	-36.763
3711.1	-35.237
3711.1	-30.659
3711.1	-37.678
3711.1	-28.523
3711.2	-36.152
3711.2	-34.626
3711.2	-32.185
3711.2	-38.594
3711.2	-30.354
3711.3	-36.458
3711.3	-33.711
3711.3	-30.964
3711.3	-37.373
3711.3	-31.575
3711.4	-36.763
3711.4	-33.101
3711.4	-31.27
3711.4	-37.983
3711.4	-29.744
3711.5	-37.983
3711.5	-34.321
3711.5	-29.438
3711.5	-36.763
3711.5	-30.659
3711.6	-36.763
3711.6	-35.847
3711.6	-32.795
3711.6	-38.594
3711.6	-30.964
3711.7	-37.983
3711.7	-34.626
3711.7	-30.659
3711.7	-38.289
3711.7	-28.523
3711.8	-36.458
3711.8	-36.763
3711.8	-30.049
3711.8	-37.678
3711.8	-30.964
3711.9	-35.847
3711.9	-35.542
3711.9	-29.744
3711.9	-36.152
3711.9	-29.744
3712	-35.237
3712	-34.932
3712	-28.523
3712	-37.983
3712	-30.049
3712.1	-32.49
3712.1	-36.152
3712.1	-28.828
3712.1	-37.983
3712.1	-32.795
3712.2	-33.406
3712.2	-37.068
3712.2	-29.133
3712.2	-37.068
3712.2	-34.321
3712.3	-32.185
3712.3	-36.763
3712.3	-29.133
3712.3	-37.678
3712.3	-36.458
3712.4	-31.88
3712.4	-39.814
3712.4	-31.88
3712.4	-37.373
3712.4	-36.763
3712.5	-29.744
3712.5	-39.814
3712.5	-31.575
3712.5	-33.406
3712.5	-37.678
3712.6	-30.354
3712.6	-38.594
3712.6	-33.406
3712.6	-32.795
3712.6	-37.678
3712.7	-28.828
3712.7	-37.373
3712.7	-34.932
3712.7	-29.438
3712.7	-38.289
3712.8	-29.744
3712.8	-34.932
3712.8	-35.847
3712.8	-27.913
3712.8	-38.899
3712.9	-34.016
3712.9	-34.321
3712.9	-38.289
3712.9	-28.828
3712.9	-37.983
3713	-34.626
3713	-30.354
3713	-38.899
3713	-31.575
3713	-35.237
3713.1	-36.763
3713.1	-28.523
3713.1	-38.594
3713.1	-34.016
3713.1	-30.964
3713.2	-38.289
3713.2	-30.964
3713.2	-36.763
3713.2	-36.458
3713.2	-32.185
3713.3	-37.373
3713.3	-31.27
3713.3	-33.711
3713.3	-35.847
3713.3	-30.049
3713.4	-37.678
3713.4	-34.321
3713.4	-30.964
3713.4	-38.594
3713.4	-31.575
3713.5	-34.626
3713.5	-37.678
3713.5	-27.302
3713.5	-37.068
3713.5	-34.626
3713.6	-31.27
3713.6	-39.509
3713.6	-31.88
3713.6	-35.237
3713.6	-37.068
3713.7	-28.523
3713.7	-39.204
3713.7	-33.711
3713.7	-30.659
3713.7	-37.678
3713.8	-31.27
3713.8	-35.542
3713.8	-36.458
3713.8	-29.133
3713.8	-37.068
3713.9	-33.406
3713.9	-30.354
3713.9	-38.594
3713.9	-30.049
3713.9	-34.932
3714	-36.152
3714	-28.218
3714	-38.899
3714	-34.016
3714	-30.354
3714.1	-38.899
3714.1	-30.964
3714.1	-33.406
3714.1	-37.983
3714.1	-29.744
3714.2	-38.289
3714.2	-36.152
3714.2	-28.828
3714.2	-38.289
3714.2	-32.185
3714.3	-31.88
3714.3	-37.068
3714.3	-28.523
3714.3	-36.152
3714.3	-36.152
3714.4	-29.438
3714.4	-38.594
3714.4	-32.49
3714.4	-32.185
3714.4	-36.763
3714.5	-28.523
3714.5	-37.678
3714.5	-34.626
3714.5	-31.575
3714.5	-37.068
3714.6	-29.744
3714.6	-37.678
3714.6	-34.626
3714.6	-30.964
3714.6	-39.204
3714.7	-28.218
3714.7	-37.068
3714.7	-34.626
3714.7	-31.575
3714.7	-37.678
3714.8	-30.354
3714.8	-36.763
3714.8	-32.185
3714.8	-36.763
3714.8	-35.237
3714.9	-30.964
3714.9	-36.458
3714.9	-28.218
3714.9	-37.068
3714.9	-31.27
3715	-36.458
3715	-34.016
3715	-32.795
3715	-35.542
3715	-30.964
3715.1	-37.678
3715.1	-28.523
3715.1	-36.763
3715.1	-28.828
3715.1	-34.932
3715.2	-31.88
3715.2	-36.458
3715.2	-34.626
3715.2	-33.711
3715.2	-35.542
3715.3	-31.27
3715.3	-37.983
3715.3	-30.964
3715.3	-38.289
3715.3	-32.49
3715.4	-37.983
3715.4	-31.575
3715.4	-40.12
3715.4	-31.27
3715.4	-37.678
3715.5	-31.575
3715.5	-33.406
3715.5	-33.406
3715.5	-33.101
3715.5	-33.101
3715.6	-30.659
3715.6	-36.458
3715.6	-29.133
3715.6	-37.983
3715.6	-31.27
3715.7	-39.204
3715.7	-31.27
3715.7	-37.068
3715.7	-33.406
3715.7	-36.458
3715.8	-35.847
3715.8	-34.626
3715.8	-36.152
3715.8	-30.354
3715.8	-35.237
3715.9	-29.438
3715.9	-37.373
3715.9	-29.744
3715.9	-36.763
3715.9	-33.101
3716	-35.542
3716	-37.068
3716	-33.101
3716	-37.373
3716	-30.354
3716.1	-36.152
3716.1	-29.133
3716.1	-37.068
3716.1	-31.27
3716.1	-34.626
3716.2	-35.847
3716.2	-30.354
3716.2	-39.509
3716.2	-30.659
3716.2	-37.983
3716.3	-31.27
3716.3	-35.542
3716.3	-34.016
3716.3	-32.49
3716.3	-39.509
3716.4	-28.828
3716.4	-37.678
3716.4	-29.133
3716.4	-37.373
3716.4	-33.101
3716.5	-32.795
3716.5	-36.458
3716.5	-29.744
3716.5	-37.983
3716.5	-30.049
3716.6	-37.678
3716.6	-34.932
3716.6	-33.101
3716.6	-36.763
3716.6	-29.133
3716.7	-37.983
3716.7	-30.964
3716.7	-37.373
3716.7	-34.321
3716.7	-32.795
3716.8	-35.237
3716.8	-27.913
3716.8	-37.983
3716.8	-30.049
3716.8	-35.237
3716.9	-33.711
3716.9	-29.744
3716.9	-36.763
3716.9	-29.133
3716.9	-37.678
3717	-32.795
3717	-35.237
3717	-35.237
3717	-30.964
3717	-37.983
3717.1	-29.438
3717.1	-37.678
3717.1	-33.406
3717.1	-33.101
3717.1	-37.373
3717.2	-28.828
3717.2	-37.373
3717.2	-30.354
3717.2	-34.016
3717.2	-34.016
3717.3	-30.354
3717.3	-37.983
3717.3	-30.049
3717.3	-38.289
3717.3	-36.152
3717.4	-33.711
3717.4	-36.152
3717.4	-28.523
3717.4	-38.899
3717.4	-32.49
3717.5	-35.847
3717.5	-36.458
3717.5	-32.49
3717.5	-38.289
3717.5	-30.659
3717.6	-38.289
3717.6	-32.49
3717.6	-31.27
3717.6	-36.152
3717.6	-28.828
3717.7	-37.983
3717.7	-31.27
3717.7	-33.406
3717.7	-35.542
3717.7	-29.744
3717.8	-37.373
3717.8	-30.659
3717.8	-36.458
3717.8	-34.321
3717.8	-31.88
3717.9	-37.983
3717.9	-30.049
3717.9	-37.983
3717.9	-33.101
3717.9	-32.49
3718	-37.983
3718	-30.659
3718	-38.594
3718	-33.101
3718	-34.626
3718.1	-35.847
3718.1	-30.964
3718.1	-39.814
3718.1	-29.133
3718.1	-34.626
3718.2	-34.321
3718.2	-30.049
3718.2	-39.204
3718.2	-30.049
3718.2	-36.763
3718.3	-33.711
3718.3	-31.575
3718.3	-37.373
3718.3	-29.744
3718.3	-40.425
3718.4	-34.321
3718.4	-33.406
3718.4	-37.373
3718.4	-29.744
3718.4	-39.509
3718.5	-32.795
3718.5	-33.711
3718.5	-34.016
3718.5	-28.218
3718.5	-37.373
3718.6	-30.659
3718.6	-37.068
3718.6	-36.458
3718.6	-29.438
3718.6	-37.068
3718.7	-30.049
3718.7	-35.542
3718.7	-34.932
3718.7	-30.659
3718.7	-37.373
3718.8	-29.744
3718.8	-38.289
3718.8	-35.542
3718.8	-32.49
3718.8	-37.373
3718.9	-28.523
3718.9	-37.068
3718.9	-33.406
3718.9	-31.88
3718.9	-37.373
3719	-30.659
3719	-38.594
3719	-34.932
3719	-34.016
3719	-38.289
3719.1	-29.438
3719.1	-37.373
3719.1	-31.88
3719.1	-33.406
3719.1	-36.458
3719.2	-27.913
3719.2	-37.068
3719.2	-31.575
3719.2	-33.711
3719.2	-36.458
3719.3	-29.133
3719.3	-38.899
3719.3	-33.406
3719.3	-35.237
3719.3	-38.594
3719.4	-30.964
3719.4	-39.204
3719.4	-31.27
3719.4	-34.016
3719.4	-35.542
3719.5	-29.133
3719.5	-37.983
3719.5	-32.795
3719.5	-34.016
3719.5	-35.847
3719.6	-29.133
3719.6	-38.289
3719.6	-34.016
3719.6	-34.626
3719.6	-36.458
3719.7	-29.133
3719.7	-37.373
3719.7	-31.575
3719.7	-33.711
3719.7	-37.678
3719.8	-28.523
3719.8	-37.373
3719.8	-33.101
3719.8	-32.795
3719.8	-37.983
3719.9	-30.354
3719.9	-37.678
3719.9	-30.964
3719.9	-31.575
3719.9	-37.983
3720	-30.964
3720	-39.814
3720	-33.101
3720	-30.659
3720	-38.289
3720.1	-30.354
3720.1	-38.594
3720.1	-35.237
3720.1	-30.964
3720.1	-37.373
3720.2	-28.523
3720.2	-36.458
3720.2	-36.152
3720.2	-31.575
3720.2	-37.678
3720.3	-30.659
3720.3	-34.626
3720.3	-35.847
3720.3	-29.744
3720.3	-39.204
3720.4	-32.185
3720.4	-34.016
3720.4	-36.763
3720.4	-30.964
3720.4	-38.594
3720.5	-32.185
3720.5	-31.88
3720.5	-37.068
3720.5	-28.218
3720.5	-37.373
3720.6	-34.016
3720.6	-30.964
3720.6	-36.763
3720.6	-29.744
3720.6	-37.068
3720.7	-35.847
3720.7	-30.049
3720.7	-37.678
3720.7	-31.575
3720.7	-36.152
3720.8	-37.983
3720.8	-30.354
3720.8	-37.678
3720.8	-32.185
3720.8	-30.354
3720.9	-37.983
3720.9	-29.133
3720.9	-36.458
3720.9	-33.101
3720.9	-28.218
3721	-37.373
3721	-30.659
3721	-36.763
3721	-38.289
3721	-27.302
3721.1	-36.152
3721.1	-32.185
3721.1	-30.964
3721.1	-38.289
3721.1	-30.659
3721.2	-35.542
3721.2	-34.626
3721.2	-30.659
3721.2	-37.983
3721.2	-32.795
3721.3	-34.626
3721.3	-35.847
3721.3	-28.523
3721.3	-37.678
3721.3	-35.847
3721.4	-32.49
3721.4	-39.814
3721.4	-29.438
3721.4	-34.321
3721.4	-36.152
3721.5	-27.913
3721.5	-37.373
3721.5	-31.88
3721.5	-30.354
3721.5	-38.289
3721.6	-30.964
3721.6	-37.983
3721.6	-36.458
3721.6	-30.049
3721.6	-37.373
3721.7	-31.88
3721.7	-31.27
3721.7	-37.678
3721.7	-28.523
3721.7	-35.237
3721.8	-34.626
3721.8	-29.744
3721.8	-38.594
3721.8	-33.101
3721.8	-32.795
3721.9	-36.763
3721.9	-28.218
3721.9	-37.373
3721.9	-35.237
3721.9	-29.744
3722	-37.373
3722	-31.88
3722	-31.575
3722	-38.289
3722	-28.828
3722.1	-36.152
3722.1	-35.847
3722.1	-27.913
3722.1	-37.983
3722.1	-34.321
3722.2	-31.575
3722.2	-36.458
3722.2	-29.438
3722.2	-34.932
3722.2	-36.763
3722.3	-29.438
3722.3	-39.509
3722.3	-34.932
3722.3	-30.354
3722.3	-39.509
3722.4	-31.88
3722.4	-34.626
3722.4	-37.983
3722.4	-28.218
3722.4	-35.542
3722.5	-35.237
3722.5	-30.049
3722.5	-37.983
3722.5	-34.016
3722.5	-31.575
3722.6	-36.458
3722.6	-28.828
3722.6	-35.847
3722.6	-34.932
3722.6	-29.438
3722.7	-37.068
3722.7	-33.406
3722.7	-30.354
3722.7	-37.373
3722.7	-29.133
3722.8	-35.237
3722.8	-35.237
3722.8	-27.913
3722.8	-37.068
3722.8	-32.795
3722.9	-33.101
3722.9	-36.458
3722.9	-30.049
3722.9	-37.678
3722.9	-32.49
3723	-34.016
3723	-37.068
3723	-30.659
3723	-38.594
3723	-30.659
3723.1	-36.458
3723.1	-34.016
3723.1	-30.964
3723.1	-37.373
3723.1	-29.438
3723.2	-37.678
3723.2	-32.185
3723.2	-36.152
3723.2	-34.932
3723.2	-31.575
3723.3	-35.542
3723.3	-29.744
3723.3	-37.983
3723.3	-27.913
3723.3	-39.509
3723.4	-32.795
3723.4	-35.847
3723.4	-34.016
3723.4	-34.016
3723.4	-35.542
3723.5	-31.27
3723.5	-37.068
3723.5	-30.354
3723.5	-38.899
3723.5	-31.575
3723.6	-38.289
3723.6	-32.49
3723.6	-40.12
3723.6	-32.795
3723.6	-37.983
3723.7	-36.152
3723.7	-35.847
3723.7	-36.152
3723.7	-33.406
3723.7	-35.847
3723.8	-30.964
3723.8	-37.068
3723.8	-30.964
3723.8	-37.983
3723.8	-29.744
3723.9	-38.899
3723.9	-31.88
3723.9	-38.594
3723.9	-34.626
3723.9	-37.678
3724	-34.016
3724	-35.237
3724	-34.626
3724	-31.575
3724	-35.847
3724.1	-30.964
3724.1	-36.763
3724.1	-29.438
3724.1	-38.594
3724.1	-30.659
3724.2	-37.983
3724.2	-32.49
3724.2	-34.626
3724.2	-34.626
3724.2	-34.016
3724.3	-37.678
3724.3	-32.49
3724.3	-40.12
3724.3	-29.438
3724.3	-39.204
3724.4	-30.964
3724.4	-35.542
3724.4	-33.406
3724.4	-33.711
3724.4	-36.152
3724.5	-32.185
3724.5	-38.899
3724.5	-31.575
3724.5	-39.204
3724.5	-31.27
3724.6	-34.321
3724.6	-32.49
3724.6	-30.659
3724.6	-36.458
3724.6	-29.744
3724.7	-37.068
3724.7	-31.575
3724.7	-37.983
3724.7	-32.795
3724.7	-34.626
3724.8	-36.152
3724.8	-29.133
3724.8	-37.678
3724.8	-29.133
3724.8	-37.373
3724.9	-32.49
3724.9	-35.237
3724.9	-34.016
3724.9	-30.354
3724.9	-39.204
3725	-28.828
3725	-37.373
3725	-32.49
3725	-33.101
3725	-35.847
3725.1	-31.575
3725.1	-38.289
3725.1	-30.049
3725.1	-37.678
3725.1	-32.185
3725.2	-35.237
3725.2	-37.068
3725.2	-31.27
3725.2	-38.289
3725.2	-29.744
3725.3	-36.458
3725.3	-34.626
3725.3	-34.321
3725.3	-37.983
3725.3	-31.88
3725.4	-36.458
3725.4	-31.575
3725.4	-35.542
3725.4	-34.321
3725.4	-31.27
3725.5	-36.458
3725.5	-28.218
3725.5	-38.289
3725.5	-33.406
3725.5	-35.237
3725.6	-37.373
3725.6	-30.049
3725.6	-35.847
3725.6	-30.049
3725.6	-36.763
3725.7	-34.321
3725.7	-32.795
3725.7	-37.983
3725.7	-28.218
3725.7	-38.594
3725.8	-34.932
3725.8	-35.542
3725.8	-36.152
3725.8	-28.828
3725.8	-36.458
3725.9	-30.354
3725.9	-38.289
3725.9	-34.016
3725.9	-31.88
3725.9	-36.763
3726	-28.523
3726	-37.983
3726	-33.711
3726	-35.237
3726	-36.152
3726.1	-30.049
3726.1	-40.425
3726.1	-32.185
3726.1	-37.373
3726.1	-35.542
3726.2	-31.575
3726.2	-37.068
3726.2	-28.828
3726.2	-37.678
3726.2	-33.406
3726.3	-32.185
3726.3	-34.932
3726.3	-26.997
3726.3	-37.068
3726.3	-32.795
3726.4	-35.237
3726.4	-34.016
3726.4	-28.218
3726.4	-36.152
3726.4	-30.659
3726.5	-39.204
3726.5	-34.321
3726.5	-30.659
3726.5	-36.458
3726.5	-28.523
3726.6	-37.983
3726.6	-33.101
3726.6	-32.795
3726.6	-35.542
3726.6	-27.607
3726.7	-37.068
3726.7	-30.964
3726.7	-34.626
3726.7	-34.626
3726.7	-29.133
3726.8	-36.152
3726.8	-31.88
3726.8	-37.983
3726.8	-35.237
3726.8	-31.88
3726.9	-37.678
3726.9	-28.218
3726.9	-36.763
3726.9	-32.795
3726.9	-30.964
3727	-36.763
3727	-28.218
3727	-36.152
3727	-32.49
3727	-33.406
3727.1	-35.847
3727.1	-29.133
3727.1	-37.678
3727.1	-30.964
3727.1	-35.847
3727.2	-38.594
3727.2	-30.049
3727.2	-39.509
3727.2	-31.27
3727.2	-35.237
3727.3	-35.542
3727.3	-30.354
3727.3	-37.373
3727.3	-30.354
3727.3	-37.373
3727.4	-33.101
3727.4	-29.744
3727.4	-37.373
3727.4	-27.913
3727.4	-36.763
3727.5	-33.711
3727.5	-31.575
3727.5	-37.983
3727.5	-29.133
3727.5	-37.983
3727.6	-33.711
3727.6	-31.575
3727.6	-37.678
3727.6	-30.049
3727.6	-38.594
3727.7	-34.016
3727.7	-32.49
3727.7	-38.594
3727.7	-30.659
3727.7	-39.204
3727.8	-33.711
3727.8	-32.185
3727.8	-34.626
3727.8	-28.828
3727.8	-37.678
3727.9	-34.016
3727.9	-32.795
3727.9	-36.763
3727.9	-29.133
3727.9	-38.899
3728	-32.795
3728	-32.795
3728	-36.458
3728	-27.607
3728	-36.763
3728.1	-34.016
3728.1	-34.321
3728.1	-37.373
3728.1	-29.133
3728.1	-37.068
3728.2	-30.354
3728.2	-31.88
3728.2	-37.983
3728.2	-28.218
3728.2	-38.289
3728.3	-32.795
3728.3	-31.88
3728.3	-37.983
3728.3	-29.133
3728.3	-37.068
3728.4	-31.88
3728.4	-29.438
3728.4	-35.542
3728.4	-29.438
3728.4	-37.373
3728.5	-34.932
3728.5	-31.88
3728.5	-39.204
3728.5	-30.354
3728.5	-37.373
3728.6	-37.373
3728.6	-29.744
3728.6	-38.594
3728.6	-30.049
3728.6	-35.847
3728.7	-36.763
3728.7	-30.049
3728.7	-38.594
3728.7	-32.49
3728.7	-34.626
3728.8	-34.932
3728.8	-28.828
3728.8	-37.373
3728.8	-30.659
3728.8	-33.406
3728.9	-36.763
3728.9	-28.523
3728.9	-37.983
3728.9	-33.101
3728.9	-30.964
3729	-36.763
3729	-27.607
3729	-35.847
3729	-34.626
3729	-30.659
3729.1	-38.594
3729.1	-32.185
3729.1	-37.068
3729.1	-37.373
3729.1	-29.438
3729.2	-38.289
3729.2	-31.27
3729.2	-32.49
3729.2	-36.152
3729.2	-29.133
3729.3	-38.899
3729.3	-34.016
3729.3	-31.27
3729.3	-40.12
3729.3	-31.88
3729.4	-37.678
3729.4	-36.152
3729.4	-29.133
3729.4	-38.594
3729.4	-31.575
3729.5	-32.795
3729.5	-36.152
3729.5	-29.438
3729.5	-36.763
3729.5	-33.406
3729.6	-30.354
3729.6	-36.763
3729.6	-29.133
3729.6	-36.763
3729.6	-37.983
3729.7	-30.354
3729.7	-38.899
3729.7	-32.185
3729.7	-33.406
3729.7	-37.678
3729.8	-30.354
3729.8	-38.289
3729.8	-34.321
3729.8	-29.133
3729.8	-37.373
3729.9	-31.88
3729.9	-36.152
3729.9	-37.373
3729.9	-29.438
3729.9	-37.983
3730	-34.932
3730	-30.354
3730	-38.289
3730	-31.27
3730	-34.626
3730.1	-34.016
3730.1	-28.828
3730.1	-37.983
3730.1	-34.626
3730.1	-33.101
3730.2	-37.983
3730.2	-29.438
3730.2	-37.678
3730.2	-34.932
3730.2	-29.438
3730.3	-37.678
3730.3	-31.27
3730.3	-30.964
3730.3	-37.678
3730.3	-32.185
3730.4	-38.594
3730.4	-36.763
3730.4	-31.575
3730.4	-38.899
3730.4	-33.711
3730.5	-33.406
3730.5	-39.204
3730.5	-29.744
3730.5	-36.763
3730.5	-36.152
3730.6	-28.218
3730.6	-38.899
3730.6	-33.101
3730.6	-30.964
3730.6	-37.678
3730.7	-29.438
3730.7	-34.932
3730.7	-36.458
3730.7	-29.744
3730.7	-37.678
3730.8	-34.321
3730.8	-30.659
3730.8	-38.899
3730.8	-31.575
3730.8	-34.932
3730.9	-37.678
3730.9	-28.828
3730.9	-37.983
3730.9	-35.542
3730.9	-30.659
3731	-39.204
3731	-32.185
3731	-34.016
3731	-37.678
3731	-30.049
3731.1	-38.289
3731.1	-34.321
3731.1	-31.27
3731.1	-37.678
3731.1	-30.659
3731.2	-36.152
3731.2	-35.847
3731.2	-30.049
3731.2	-38.899
3731.2	-31.575
3731.3	-35.542
3731.3	-36.152
3731.3	-30.049
3731.3	-37.983
3731.3	-31.27
3731.4	-37.068
3731.4	-34.932
3731.4	-31.88
3731.4	-39.509
3731.4	-30.354
3731.5	-38.899
3731.5	-32.795
3731.5	-35.542
3731.5	-35.847
3731.5	-30.354
3731.6	-36.458
3731.6	-29.438
3731.6	-36.458
3731.6	-30.049
3731.6	-36.152
3731.7	-34.626
3731.7	-33.406
3731.7	-37.068
3731.7	-31.27
3731.7	-37.983
3731.8	-29.438
3731.8	-38.594
3731.8	-31.88
3731.8	-37.983
3731.8	-32.49
3731.9	-35.847
3731.9	-34.626
3731.9	-34.626
3731.9	-34.932
3731.9	-31.27
3732	-34.932
3732	-29.133
3732	-36.763
3732	-30.354
3732	-38.289
3732.1	-30.964
3732.1	-36.763
3732.1	-30.049
3732.1	-38.289
3732.1	-32.49
3732.2	-37.068
3732.2	-35.542
3732.2	-34.932
3732.2	-34.626
3732.2	-33.406
3732.3	-36.152
3732.3	-30.659
3732.3	-37.373
3732.3	-26.692
3732.3	-37.373
3732.4	-28.523
3732.4	-36.763
3732.4	-31.575
3732.4	-36.763
3732.4	-33.406
3732.5	-34.016
3732.5	-36.763
3732.5	-32.49
3732.5	-38.289
3732.5	-30.964
3732.6	-37.983
3732.6	-29.438
3732.6	-36.763
3732.6	-31.575
3732.6	-34.626
3732.7	-33.406
3732.7	-30.354
3732.7	-35.847
3732.7	-30.049
3732.7	-38.289
3732.8	-31.27
3732.8	-37.068
3732.8	-33.406
3732.8	-36.458
3732.8	-35.847
3732.9	-31.88
3732.9	-37.983
3732.9	-28.523
3732.9	-36.152
3732.9	-30.354
3733	-35.542
3733	-33.406
3733	-32.795
3733	-35.847
3733	-30.354
3733.1	-38.594
3733.1	-30.659
3733.1	-38.289
3733.1	-34.016
3733.1	-34.626
3733.2	-35.237
3733.2	-30.354
3733.2	-37.678
3733.2	-28.523
3733.2	-37.068
3733.3	-33.406
3733.3	-34.016
3733.3	-36.763
3733.3	-30.354
3733.3	-41.035
3733.4	-30.049
3733.4	-37.678
3733.4	-34.321
3733.4	-34.626
3733.4	-38.594
3733.5	-29.744
3733.5	-36.763
3733.5	-29.438
3733.5	-34.932
3733.5	-33.406
3733.6	-30.659
3733.6	-36.763
3733.6	-28.523
3733.6	-36.458
3733.6	-32.49
3733.7	-35.542
3733.7	-35.237
3733.7	-30.659
3733.7	-37.068
3733.7	-29.744
3733.8	-35.847
3733.8	-31.575
3733.8	-33.406
3733.8	-37.373
3733.8	-29.744
3733.9	-37.983
3733.9	-30.354
3733.9	-36.152
3733.9	-34.626
3733.9	-31.27
3734	-38.899
3734	-29.438
3734	-36.458
3734	-32.49
3734	-34.321
3734.1	-35.847
3734.1	-28.523
3734.1	-36.763
3734.1	-29.133
3734.1	-34.321
3734.2	-34.321
3734.2	-30.659
3734.2	-37.983
3734.2	-30.354
3734.2	-36.458
3734.3	-33.101
3734.3	-33.101
3734.3	-36.763
3734.3	-29.744
3734.3	-39.509
3734.4	-29.744
3734.4	-34.932
3734.4	-35.237
3734.4	-31.27
3734.4	-39.814
3734.5	-30.964
3734.5	-36.458
3734.5	-34.016
3734.5	-31.88
3734.5	-35.847
3734.6	-28.218
3734.6	-36.458
3734.6	-30.659
3734.6	-34.321
3734.6	-37.373
3734.7	-29.744
3734.7	-38.594
3734.7	-31.27
3734.7	-36.458
3734.7	-36.458
3734.8	-30.659
3734.8	-37.678
3734.8	-30.659
3734.8	-37.373
3734.8	-34.321
3734.9	-32.185
3734.9	-37.983
3734.9	-29.133
3734.9	-37.678
3734.9	-32.49
3735	-31.88
3735	-37.983
3735	-28.828
3735	-37.068
3735	-33.711
3735.1	-34.016
3735.1	-36.763
3735.1	-30.659
3735.1	-37.983
3735.1	-32.49
3735.2	-35.847
3735.2	-34.016
3735.2	-29.133
3735.2	-37.068
3735.2	-30.049
3735.3	-36.152
3735.3	-34.932
3735.3	-30.964
3735.3	-39.814
3735.3	-32.49
3735.4	-39.814
3735.4	-35.542
3735.4	-31.88
3735.4	-38.289
3735.4	-29.744
3735.5	-37.678
3735.5	-32.795
3735.5	-31.88
3735.5	-37.068
3735.5	-29.438
3735.6	-38.594
3735.6	-32.795
3735.6	-33.101
3735.6	-35.847
3735.6	-28.218
3735.7	-37.373
3735.7	-32.49
3735.7	-34.626
3735.7	-37.373
3735.7	-30.659
3735.8	-37.678
3735.8	-33.406
3735.8	-36.458
3735.8	-35.542
3735.8	-30.964
3735.9	-37.678
3735.9	-30.049
3735.9	-36.152
3735.9	-37.068
3735.9	-30.659
3736	-38.289
3736	-31.27
3736	-34.321
3736	-35.847
3736	-30.049
3736.1	-39.509
3736.1	-33.711
3736.1	-35.847
3736.1	-36.152
3736.1	-30.049
3736.2	-38.289
3736.2	-30.964
3736.2	-34.321
3736.2	-34.626
3736.2	-29.438
3736.3	-38.594
3736.3	-31.27
3736.3	-36.458
3736.3	-37.068
3736.3	-30.354
3736.4	-38.289
3736.4	-31.575
3736.4	-33.406
3736.4	-35.237
3736.4	-29.744
3736.5	-37.678
3736.5	-32.49
3736.5	-36.763
3736.5	-35.847
3736.5	-28.523
3736.6	-37.068
3736.6	-30.354
3736.6	-32.185
3736.6	-36.458
3736.6	-27.913
3736.7	-37.373
3736.7	-32.49
3736.7	-30.659
3736.7	-37.373
3736.7	-30.049
3736.8	-37.983
3736.8	-33.101
3736.8	-30.049
3736.8	-38.289
3736.8	-28.828
3736.9	-37.678
3736.9	-34.626
3736.9	-29.744
3736.9	-36.763
3736.9	-29.133
3737	-37.068
3737	-36.763
3737	-30.354
3737	-37.983
3737	-31.27
3737.1	-34.932
3737.1	-36.763
3737.1	-28.218
3737.1	-37.373
3737.1	-31.27
3737.2	-31.27
3737.2	-37.373
3737.2	-30.354
3737.2	-37.983
3737.2	-33.711
3737.3	-30.049
3737.3	-35.847
3737.3	-28.828
3737.3	-35.542
3737.3	-34.932
3737.4	-30.049
3737.4	-37.373
3737.4	-31.27
3737.4	-36.458
3737.4	-36.763
3737.5	-27.913
3737.5	-37.068
3737.5	-31.27
3737.5	-32.795
3737.5	-37.678
3737.6	-28.828
3737.6	-37.068
3737.6	-34.016
3737.6	-30.049
3737.6	-38.594
3737.7	-30.659
3737.7	-34.626
3737.7	-34.932
3737.7	-29.133
3737.7	-37.983
3737.8	-32.795
3737.8	-33.711
3737.8	-37.983
3737.8	-28.523
3737.8	-37.678
3737.9	-32.795
3737.9	-30.049
3737.9	-39.509
3737.9	-28.218
3737.9	-35.542
3738	-37.068
3738	-29.133
3738	-39.509
3738	-34.321
3738	-30.659
3738.1	-37.373
3738.1	-28.523
3738.1	-35.847
3738.1	-36.152
3738.1	-29.744
3738.2	-37.678
3738.2	-32.49
3738.2	-32.49
3738.2	-38.899
3738.2	-29.744
3738.3	-37.068
3738.3	-34.932
3738.3	-29.438
3738.3	-39.509
3738.3	-33.711
3738.4	-35.237
3738.4	-37.068
3738.4	-28.218
3738.4	-37.068
3738.4	-32.795
3738.5	-29.438
3738.5	-38.899
3738.5	-31.575
3738.5	-34.016
3738.5	-37.373
3738.6	-28.218
3738.6	-37.373
3738.6	-34.932
3738.6	-30.049
3738.6	-39.204
3738.7	-30.964
3738.7	-33.406
3738.7	-37.373
3738.7	-27.913
3738.7	-36.458
3738.8	-34.321
3738.8	-29.438
3738.8	-36.152
3738.8	-30.354
3738.8	-32.49
3738.9	-37.678
3738.9	-29.744
3738.9	-36.763
3738.9	-36.763
3738.9	-30.049
3739	-38.594
3739	-35.237
3739	-32.185
3739	-38.289
3739	-29.438
3739.1	-34.932
3739.1	-36.458
3739.1	-28.828
3739.1	-37.678
3739.1	-33.101
3739.2	-30.659
3739.2	-37.678
3739.2	-30.049
3739.2	-33.711
3739.2	-36.763
3739.3	-26.692
3739.3	-37.068
3739.3	-35.847
3739.3	-29.133
3739.3	-40.425
3739.4	-32.795
3739.4	-32.185
3739.4	-37.373
3739.4	-28.218
3739.4	-37.983
3739.5	-34.932
3739.5	-29.744
3739.5	-37.373
3739.5	-30.354
3739.5	-36.763
3739.6	-34.932
3739.6	-30.659
3739.6	-37.373
3739.6	-30.354
3739.6	-36.763
3739.7	-35.237
3739.7	-32.49
3739.7	-37.373
3739.7	-28.828
3739.7	-37.068
3739.8	-31.88
3739.8	-34.932
3739.8	-34.016
3739.8	-29.133
3739.8	-35.542
3739.9	-29.438
3739.9	-36.458
3739.9	-31.88
3739.9	-35.237
3739.9	-33.406
3740	-31.27
3740	-35.542
3740	-31.27
3740	-37.068
3740	-29.438
3740.1	-38.289
3740.1	-29.744
3740.1	-38.289
3740.1	-33.101
3740.1	-36.458
3740.2	-35.237
3740.2	-32.795
3740.2	-34.932
3740.2	-31.88
3740.2	-37.983
3740.3	-30.049
3740.3	-38.594
3740.3	-30.049
3740.3	-37.983
3740.3	-33.101
3740.4	-37.983
3740.4	-32.795
3740.4	-37.068
3740.4	-32.49
3740.4	-37.068
3740.5	-34.626
3740.5	-35.542
3740.5	-35.542
3740.5	-32.795
3740.5	-35.542
3740.6	-31.27
3740.6	-36.152
3740.6	-29.133
3740.6	-37.983
3740.6	-29.438
3740.7	-37.068
3740.7	-31.88
3740.7	-39.204
3740.7	-32.795
3740.7	-36.763
3740.8	-34.626
3740.8	-31.88
3740.8	-35.847
3740.8	-30.049
3740.8	-36.458
3740.9	-29.438
3740.9	-37.983
3740.9	-30.354
3740.9	-38.899
3740.9	-34.321
3741	-35.542
3741	-34.321
3741	-30.964
3741	-36.152
3741	-30.049
3741.1	-39.204
3741.1	-30.964
3741.1	-38.289
3741.1	-32.49
3741.1	-37.373
3741.2	-35.847
3741.2	-31.27
3741.2	-35.237
3741.2	-27.607
3741.2	-35.542
3741.3	-30.659
3741.3	-39.204
3741.3	-34.932
3741.3	-36.763
3741.3	-38.594
3741.4	-31.575
3741.4	-39.204
3741.4	-30.354
3741.4	-37.678
3741.4	-31.88
3741.5	-35.237
3741.5	-33.711
3741.5	-30.659
3741.5	-36.458
3741.5	-28.218
3741.6	-37.373
3741.6	-30.659
3741.6	-34.932
3741.6	-34.626
3741.6	-31.88
3741.7	-37.068
3741.7	-30.354
3741.7	-38.289
3741.7	-31.88
3741.7	-36.763
3741.8	-34.321
3741.8	-30.659
3741.8	-36.458
3741.8	-30.049
3741.8	-38.899
3741.9	-32.795
3741.9	-34.321
3741.9	-34.321
3741.9	-30.354
3741.9	-38.289
3742	-29.744
3742	-37.373
3742	-32.795
3742	-34.932
3742	-35.847
3742.1	-29.438
3742.1	-37.678
3742.1	-30.354
3742.1	-35.542
3742.1	-34.321
3742.2	-33.406
3742.2	-37.678
3742.2	-30.659
3742.2	-39.509
3742.2	-31.27
3742.3	-34.932
3742.3	-34.932
3742.3	-30.964
3742.3	-38.289
3742.3	-31.88
3742.4	-36.763
3742.4	-33.711
3742.4	-34.321
3742.4	-37.678
3742.4	-30.659
3742.5	-39.509
3742.5	-32.49
3742.5	-36.458
3742.5	-35.847
3742.5	-32.49
3742.6	-39.814
3742.6	-29.744
3742.6	-37.373
3742.6	-32.49
3742.6	-32.185
3742.7	-37.678
3742.7	-28.828
3742.7	-36.763
3742.7	-31.27
3742.7	-35.237
3742.8	-35.237
3742.8	-30.659
3742.8	-38.289
3742.8	-29.133
3742.8	-37.373
3742.9	-33.406
3742.9	-30.354
3742.9	-37.068
3742.9	-30.659
3742.9	-39.204
3743	-32.795
3743	-34.016
3743	-36.152
3743	-30.659
3743	-39.204
3743.1	-32.185
3743.1	-36.763
3743.1	-32.185
3743.1	-29.438
3743.1	-37.068
3743.2	-27.607
3743.2	-38.594
3743.2	-33.101
3743.2	-30.354
3743.2	-37.068
3743.3	-29.438
3743.3	-37.373
3743.3	-33.101
3743.3	-34.626
3743.3	-37.068
3743.4	-29.438
3743.4	-37.068
3743.4	-29.133
3743.4	-34.932
3743.4	-33.101
3743.5	-29.133
3743.5	-37.068
3743.5	-29.133
3743.5	-36.152
3743.5	-34.626
3743.6	-32.49
3743.6	-38.899
3743.6	-30.659
3743.6	-39.814
3743.6	-34.016
3743.7	-32.795
3743.7	-35.847
3743.7	-27.913
3743.7	-37.678
3743.7	-30.964
3743.8	-33.406
3743.8	-34.932
3743.8	-28.828
3743.8	-37.678
3743.8	-31.27
3743.9	-35.237
3743.9	-35.847
3743.9	-29.133
3743.9	-37.983
3743.9	-31.27
3744	-36.763
3744	-34.932
3744	-31.575
3744	-37.068
3744	-29.744
3744.1	-37.068
3744.1	-34.321
3744.1	-31.575
3744.1	-36.763
3744.1	-27.913
3744.2	-37.373
3744.2	-33.711
3744.2	-30.354
3744.2	-37.068
3744.2	-27.913
3744.3	-36.458
3744.3	-32.795
3744.3	-31.27
3744.3	-37.068
3744.3	-30.659
3744.4	-36.763
3744.4	-32.185
3744.4	-33.711
3744.4	-37.373
3744.4	-28.828
3744.5	-38.289
3744.5	-32.49
3744.5	-33.711
3744.5	-38.594
3744.5	-30.049
3744.6	-38.594
3744.6	-33.101
3744.6	-33.406
3744.6	-35.237
3744.6	-30.354
3744.7	-37.983
3744.7	-32.49
3744.7	-36.458
3744.7	-36.458
3744.7	-29.438
3744.8	-38.899
3744.8	-32.49
3744.8	-34.932
3744.8	-36.458
3744.8	-28.218
3744.9	-39.204
3744.9	-33.711
3744.9	-34.932
3744.9	-36.763
3744.9	-30.049
3745	-37.983
3745	-32.795
3745	-34.016
3745	-37.068
3745	-29.438
3745.1	-38.899
3745.1	-34.626
3745.1	-34.016
3745.1	-37.678
3745.1	-29.744
3745.2	-37.373
3745.2	-32.185
3745.2	-30.354
3745.2	-37.068
3745.2	-27.913
3745.3	-37.983
3745.3	-34.626
3745.3	-30.659
3745.3	-37.983
3745.3	-31.27
3745.4	-36.763
3745.4	-34.932
3745.4	-30.354
3745.4	-37.068
3745.4	-30.964
3745.5	-35.847
3745.5	-35.237
3745.5	-30.659
3745.5	-37.983
3745.5	-30.659
3745.6	-35.237
3745.6	-37.068
3745.6	-29.744
3745.6	-39.204
3745.6	-32.185
3745.7	-33.101
3745.7	-37.983
3745.7	-28.828
3745.7	-38.594
3745.7	-34.932
3745.8	-29.744
3745.8	-37.373
3745.8	-29.133
3745.8	-37.068
3745.8	-36.763
3745.9	-31.575
3745.9	-38.899
3745.9	-32.185
3745.9	-36.763
3745.9	-36.458
3746	-29.438
3746	-38.289
3746	-29.438
3746	-31.27
3746	-37.983
3746.1	-29.133
3746.1	-38.594
3746.1	-35.847
3746.1	-30.659
3746.1	-38.594
3746.2	-31.575
3746.2	-36.152
3746.2	-37.068
3746.2	-29.438
3746.2	-37.373
3746.3	-31.575
3746.3	-32.185
3746.3	-36.458
3746.3	-27.913
3746.3	-38.289
3746.4	-34.016
3746.4	-29.744
3746.4	-38.289
3746.4	-32.185
3746.4	-36.152
3746.5	-36.458
3746.5	-30.964
3746.5	-39.509
3746.5	-34.626
3746.5	-30.964
3746.6	-36.763
3746.6	-27.302
3746.6	-34.626
3746.6	-34.932
3746.6	-29.744
3746.7	-38.899
3746.7	-31.88
3746.7	-31.575
3746.7	-37.068
3746.7	-28.828
3746.8	-37.068
3746.8	-34.626
3746.8	-29.744
3746.8	-38.289
3746.8	-32.49
3746.9	-36.458
3746.9	-38.899
3746.9	-29.744
3746.9	-35.847
3746.9	-33.101
3747	-29.133
3747	-36.763
3747	-31.575
3747	-34.932
3747	-36.763
3747.1	-29.133
3747.1	-38.594
3747.1	-35.237
3747.1	-32.185
3747.1	-38.899
3747.2	-30.659
3747.2	-35.847
3747.2	-39.204
3747.2	-29.438
3747.2	-38.289
3747.3	-34.932
3747.3	-28.218
3747.3	-37.068
3747.3	-30.964
3747.3	-33.406
3747.4	-37.373
3747.4	-28.523
3747.4	-37.068
3747.4	-36.152
3747.4	-30.964
3747.5	-39.509
3747.5	-33.406
3747.5	-32.795
3747.5	-37.373
3747.5	-29.744
3747.6	-37.068
3747.6	-35.847
3747.6	-29.744
3747.6	-37.983
3747.6	-32.795
3747.7	-32.49
3747.7	-37.983
3747.7	-30.049
3747.7	-36.763
3747.7	-35.237
3747.8	-30.049
3747.8	-39.814
3747.8	-31.88
3747.8	-34.932
3747.8	-37.068
3747.9	-29.133
3747.9	-40.12
3747.9	-33.406
3747.9	-34.321
3747.9	-37.068
3748	-28.523
3748	-37.068
3748	-31.27
3748	-34.016
3748	-34.626
3748.1	-28.828
3748.1	-35.847
3748.1	-29.438
3748.1	-38.289
3748.1	-34.321
3748.2	-34.321
3748.2	-36.152
3748.2	-28.828
3748.2	-37.068
3748.2	-30.354
3748.3	-37.373
3748.3	-32.795
3748.3	-34.321
3748.3	-34.016
3748.3	-34.016
3748.4	-37.678
3748.4	-30.049
3748.4	-38.899
3748.4	-30.049
3748.4	-37.373
3748.5	-32.185
3748.5	-36.152
3748.5	-33.406
3748.5	-34.626
3748.5	-34.321
3748.6	-30.354
3748.6	-36.458
3748.6	-29.438
3748.6	-37.068
3748.6	-29.744
3748.7	-37.068
3748.7	-30.354
3748.7	-37.983
3748.7	-30.354
3748.7	-37.373
3748.8	-32.185
3748.8	-35.847
3748.8	-33.711
3748.8	-35.237
3748.8	-34.016
3748.9	-33.406
3748.9	-35.542
3748.9	-31.27
3748.9	-37.068
3748.9	-30.964
3749	-39.814
3749	-30.354
3749	-39.509
3749	-31.27
3749	-39.204
3749.1	-33.711
3749.1	-36.152
3749.1	-33.406
3749.1	-32.795
3749.1	-34.932
3749.2	-30.964
3749.2	-36.458
3749.2	-29.744
3749.2	-37.983
3749.2	-29.133
3749.3	-37.373
3749.3	-33.406
3749.3	-34.932
3749.3	-34.321
3749.3	-35.542
3749.4	-35.847
3749.4	-31.27
3749.4	-38.899
3749.4	-29.744
3749.4	-37.373
3749.5	-31.88
3749.5	-33.711
3749.5	-34.016
3749.5	-31.575
3749.5	-36.763
3749.6	-31.27
3749.6	-39.204
3749.6	-30.354
3749.6	-37.983
3749.6	-31.88
3749.7	-34.932
3749.7	-35.237
3749.7	-29.133
3749.7	-38.594
3749.7	-30.659
3749.8	-38.289
3749.8	-33.101
3749.8	-35.542
3749.8	-33.711
3749.8	-29.438
3749.9	-36.763
3749.9	-28.218
3749.9	-37.068
3749.9	-32.49
3749.9	-35.542
3750	-34.016
3750	-31.575
3750	-37.068
3750	-30.049
3750	-39.814
3750.1	-30.964
3750.1	-34.932
3750.1	-34.321
3750.1	-29.744
3750.1	-35.542
3750.2	-28.218
3750.2	-35.542
3750.2	-31.27
3750.2	-34.321
3750.2	-35.237
3750.3	-30.964
3750.3	-38.289
3750.3	-30.049
3750.3	-37.983
3750.3	-34.932
3750.4	-33.711
3750.4	-35.542
3750.4	-27.607
3750.4	-37.068
3750.4	-30.354
3750.5	-36.152
3750.5	-34.016
3750.5	-30.964
3750.5	-36.152
3750.5	-29.133
3750.6	-37.678
3750.6	-31.88
3750.6	-35.237
3750.6	-36.152
3750.6	-29.744
3750.7	-37.678
3750.7	-30.964
3750.7	-37.678
3750.7	-34.932
3750.7	-32.185
3750.8	-35.237
3750.8	-28.828
3750.8	-38.289
3750.8	-32.185
3750.8	-35.542
3750.9	-34.626
3750.9	-28.523
3750.9	-37.068
3750.9	-29.133
3750.9	-36.763
3751	-34.626
3751	-30.354
3751	-35.847
3751	-28.828
3751	-37.068
3751.1	-33.101
3751.1	-34.626
3751.1	-34.016
3751.1	-30.049
3751.1	-39.204
3751.2	-31.575
3751.2	-37.983
3751.2	-36.152
3751.2	-30.659
3751.2	-37.678
3751.3	-29.744
3751.3	-38.594
3751.3	-33.101
3751.3	-31.575
3751.3	-37.678
3751.4	-28.828
3751.4	-38.289
3751.4	-31.575
3751.4	-34.932
3751.4	-35.847
3751.5	-29.133
3751.5	-38.594
3751.5	-31.575
3751.5	-38.289
3751.5	-35.542
3751.6	-31.27
3751.6	-37.983
3751.6	-29.744
3751.6	-37.068
3751.6	-33.406
3751.7	-32.795
3751.7	-36.458
3751.7	-28.828
3751.7	-38.289
3751.7	-33.101
3751.8	-36.763
3751.8	-37.983
3751.8	-30.354
3751.8	-38.594
3751.8	-30.659
3751.9	-35.237
3751.9	-35.542
3751.9	-30.659
3751.9	-36.763
3751.9	-30.354
3752	-36.763
3752	-35.237
3752	-30.659
3752	-36.763
3752	-28.523
3752.1	-36.152
3752.1	-33.406
3752.1	-32.185
3752.1	-36.763
3752.1	-28.828
3752.2	-37.068
3752.2	-33.406
3752.2	-33.406
3752.2	-37.068
3752.2	-30.354
3752.3	-37.373
3752.3	-32.185
3752.3	-35.237
3752.3	-37.068
3752.3	-31.27
3752.4	-37.983
3752.4	-30.049
3752.4	-34.016
3752.4	-37.373
3752.4	-30.659
3752.5	-38.899
3752.5	-31.575
3752.5	-35.542
3752.5	-35.237
3752.5	-29.438
3752.6	-37.678
3752.6	-30.964
3752.6	-35.237
3752.6	-34.016
3752.6	-29.744
3752.7	-38.289
3752.7	-30.964
3752.7	-37.373
3752.7	-35.847
3752.7	-30.049
3752.8	-37.983
3752.8	-31.27
3752.8	-37.678
3752.8	-36.152
3752.8	-30.354
3752.9	-37.983
3752.9	-29.438
3752.9	-36.763
3752.9	-35.847
3752.9	-31.27
3753	-37.983
3753	-30.659
3753	-37.983
3753	-35.847
3753	-31.575
3753.1	-38.289
3753.1	-29.438
3753.1	-35.847
3753.1	-35.237
3753.1	-29.744
3753.2	-38.899
3753.2	-29.438
3753.2	-34.321
3753.2	-36.458
3753.2	-30.659
3753.3	-39.509
3753.3	-31.88
3753.3	-34.626
3753.3	-34.626
3753.3	-30.049
3753.4	-38.899
3753.4	-33.101
3753.4	-34.932
3753.4	-35.237
3753.4	-29.438
3753.5	-39.509
3753.5	-32.49
3753.5	-34.626
3753.5	-37.678
3753.5	-28.523
3753.6	-37.678
3753.6	-32.795
3753.6	-33.711
3753.6	-37.678
3753.6	-28.218
3753.7	-36.458
3753.7	-33.101
3753.7	-33.101
3753.7	-37.678
3753.7	-29.438
3753.8	-37.373
3753.8	-33.101
3753.8	-30.354
3753.8	-38.289
3753.8	-29.744
3753.9	-35.847
3753.9	-34.932
3753.9	-28.218
3753.9	-38.899
3753.9	-32.49
3754	-34.626
3754	-38.289
3754	-28.523
3754	-36.152
3754	-32.795
3754.1	-33.711
3754.1	-37.678
3754.1	-29.133
3754.1	-37.373
3754.1	-34.626
3754.2	-32.795
3754.2	-39.509
3754.2	-29.438
3754.2	-36.152
3754.2	-34.626
3754.3	-29.133
3754.3	-38.594
3754.3	-32.49
3754.3	-34.626
3754.3	-38.289
3754.4	-29.133
3754.4	-37.373
3754.4	-32.49
3754.4	-31.27
3754.4	-37.373
3754.5	-28.523
3754.5	-34.626
3754.5	-34.626
3754.5	-29.744
3754.5	-37.678
3754.6	-30.659
3754.6	-33.711
3754.6	-35.847
3754.6	-29.744
3754.6	-37.678
3754.7	-32.49
3754.7	-31.575
3754.7	-37.678
3754.7	-29.744
3754.7	-39.204
3754.8	-36.152
3754.8	-29.438
3754.8	-38.289
3754.8	-31.27
3754.8	-33.406
3754.9	-38.289
3754.9	-29.133
3754.9	-36.152
3754.9	-32.795
3754.9	-27.302
3755	-37.373
3755	-30.964
3755	-34.932
3755	-38.289
3755	-29.744
3755.1	-38.594
3755.1	-34.932
3755.1	-31.575
3755.1	-38.289
3755.1	-30.659
3755.2	-34.932
3755.2	-34.321
3755.2	-28.828
3755.2	-37.678
3755.2	-31.88
3755.3	-31.27
3755.3	-38.289
3755.3	-28.828
3755.3	-36.763
3755.3	-38.899
3755.4	-30.049
3755.4	-39.814
3755.4	-34.321
3755.4	-29.744
3755.4	-38.289
3755.5	-30.354
3755.5	-34.321
3755.5	-35.847
3755.5	-27.607
3755.5	-37.068
3755.6	-34.016
3755.6	-31.88
3755.6	-39.204
3755.6	-32.185
3755.6	-35.542
3755.7	-37.678
3755.7	-28.523
3755.7	-38.289
3755.7	-34.321
3755.7	-31.27
3755.8	-38.899
3755.8	-31.575
3755.8	-33.101
3755.8	-36.458
3755.8	-27.913
3755.9	-36.458
3755.9	-33.711
3755.9	-29.133
3755.9	-39.509
3755.9	-32.795
3756	-31.88
3756	-38.594
3756	-29.133
3756	-37.068
3756	-36.152
3756.1	-29.438
3756.1	-38.899
3756.1	-32.795
3756.1	-31.27
3756.1	-39.204
3756.2	-30.659
3756.2	-37.983
3756.2	-34.016
3756.2	-30.659
3756.2	-37.983
3756.3	-29.133
3756.3	-37.373
3756.3	-34.016
3756.3	-30.964
3756.3	-37.373
3756.4	-27.913
3756.4	-37.678
3756.4	-31.27
3756.4	-35.847
3756.4	-35.542
3756.5	-30.659
3756.5	-37.373
3756.5	-28.828
3756.5	-38.289
3756.5	-33.101
3756.6	-35.847
3756.6	-33.406
3756.6	-31.27
3756.6	-36.763
3756.6	-31.575
3756.7	-39.204
3756.7	-30.964
3756.7	-38.594
3756.7	-34.016
3756.7	-39.509
3756.8	-35.237
3756.8	-37.678
3756.8	-35.542
3756.8	-32.185
3756.8	-39.204
3756.9	-33.101
3756.9	-39.814
3756.9	-32.49
3756.9	-38.594
3756.9	-30.964
3757	-39.204
3757	-31.575
3757	-37.373
3757	-32.49
3757	-34.932
3757.1	-32.49
3757.1	-35.237
3757.1	-34.932
3757.1	-32.795
3757.1	-35.847
3757.2	-31.27
3757.2	-37.068
3757.2	-30.354
3757.2	-38.899
3757.2	-31.88
3757.3	-39.204
3757.3	-30.049
3757.3	-38.594
3757.3	-32.185
3757.3	-38.594
3757.4	-33.711
3757.4	-34.016
3757.4	-33.406
3757.4	-32.185
3757.4	-36.763
3757.5	-30.964
3757.5	-38.289
3757.5	-29.133
3757.5	-37.068
3757.5	-33.101
3757.6	-38.289
3757.6	-33.101
3757.6	-35.237
3757.6	-33.711
3757.6	-31.575
3757.7	-36.458
3757.7	-30.049
3757.7	-37.068
3757.7	-29.744
3757.7	-36.152
3757.8	-32.795
3757.8	-36.458
3757.8	-34.626
3757.8	-32.49
3757.8	-35.237
3757.9	-28.523
3757.9	-37.983
3757.9	-30.354
3757.9	-38.594
3757.9	-33.406
3758	-34.626
3758	-34.626
3758	-31.575
3758	-38.289
3758	-28.523
3758.1	-37.678
3758.1	-31.27
3758.1	-34.626
3758.1	-35.542
3758.1	-32.795
3758.2	-37.068
3758.2	-29.438
3758.2	-36.763
3758.2	-30.354
3758.2	-37.983
3758.3	-35.542
3758.3	-32.49
3758.3	-38.289
3758.3	-28.828
3758.3	-40.12
3758.4	-31.88
3758.4	-36.458
3758.4	-33.711
3758.4	-30.049
3758.4	-35.847
3758.5	-29.744
3758.5	-39.509
3758.5	-32.795
3758.5	-36.458
3758.5	-35.237
3758.6	-30.659
3758.6	-37.983
3758.6	-29.438
3758.6	-38.899
3758.6	-32.185
3758.7	-34.016
3758.7	-35.237
3758.7	-30.964
3758.7	-39.509
3758.7	-29.133
3758.8	-36.763
3758.8	-33.406
3758.8	-32.185
3758.8	-37.678
3758.8	-30.049
3758.9	-38.899
3758.9	-32.795
3758.9	-36.458
3758.9	-36.458
3758.9	-33.101
3759	-38.594
3759	-30.964
3759	-39.204
3759	-33.406
3759	-34.626
3759.1	-37.983
3759.1	-29.133
3759.1	-37.678
3759.1	-30.354
3759.1	-34.932
3759.2	-35.542
3759.2	-30.964
3759.2	-36.763
3759.2	-28.828
3759.2	-36.458
3759.3	-32.49
3759.3	-34.016
3759.3	-36.763
3759.3	-29.744
3759.3	-39.509
3759.4	-30.354
3759.4	-34.932
3759.4	-35.237
3759.4	-30.964
3759.4	-37.068
3759.5	-29.744
3759.5	-37.373
3759.5	-33.406
3759.5	-32.49
3759.5	-37.678
3759.6	-28.523
3759.6	-38.899
3759.6	-32.185
3759.6	-34.932
3759.6	-36.763
3759.7	-30.049
3759.7	-37.068
3759.7	-30.659
3759.7	-36.152
3759.7	-34.626
3759.8	-31.27
3759.8	-37.068
3759.8	-28.828
3759.8	-37.983
3759.8	-33.101
3759.9	-34.321
3759.9	-37.983
3759.9	-30.354
3759.9	-38.594
3759.9	-31.575
3760	-35.847
3760	-34.626
3760	-29.438
3760	-38.289
3760	-29.744
3760.1	-36.152
3760.1	-34.016
3760.1	-30.964
3760.1	-36.152
3760.1	-29.133
3760.2	-37.678
3760.2	-32.49
3760.2	-33.101
3760.2	-37.068
3760.2	-29.744
3760.3	-37.983
3760.3	-32.49
3760.3	-33.711
3760.3	-34.932
3760.3	-31.575
3760.4	-37.373
3760.4	-30.354
3760.4	-36.152
3760.4	-35.542
3760.4	-30.964
3760.5	-39.814
3760.5	-30.964
3760.5	-37.373
3760.5	-34.932
3760.5	-30.659
3760.6	-38.899
3760.6	-30.049
3760.6	-37.983
3760.6	-34.016
3760.6	-32.185
3760.7	-37.068
3760.7	-29.438
3760.7	-37.983
3760.7	-33.711
3760.7	-32.49
3760.8	-35.237
3760.8	-28.523
3760.8	-37.983
3760.8	-32.185
3760.8	-33.101
3760.9	-35.847
3760.9	-27.607
3760.9	-37.373
3760.9	-31.27
3760.9	-35.542
3761	-35.847
3761	-30.354
3761	-38.594
3761	-30.659
3761	-36.458
3761.1	-36.458
3761.1	-29.744
3761.1	-38.899
3761.1	-30.354
3761.1	-35.542
3761.2	-36.763
3761.2	-31.27
3761.2	-36.458
3761.2	-30.049
3761.2	-37.373
3761.3	-34.321
3761.3	-31.27
3761.3	-39.204
3761.3	-30.964
3761.3	-39.204
3761.4	-35.542
3761.4	-29.438
3761.4	-37.068
3761.4	-29.438
3761.4	-34.321
3761.5	-33.101
3761.5	-30.964
3761.5	-37.678
3761.5	-29.438
3761.5	-35.847
3761.6	-34.016
3761.6	-28.523
3761.6	-37.983
3761.6	-29.133
3761.6	-34.932
3761.7	-34.321
3761.7	-29.133
3761.7	-38.594
3761.7	-29.744
3761.7	-35.847
3761.8	-34.932
3761.8	-29.438
3761.8	-39.204
3761.8	-31.575
3761.8	-36.763
3761.9	-37.678
3761.9	-30.964
3761.9	-39.509
3761.9	-31.88
3761.9	-35.237
3762	-36.458
3762	-29.133
3762	-38.289
3762	-32.49
3762	-33.101
3762.1	-37.983
3762.1	-30.659
3762.1	-38.289
3762.1	-34.932
3762.1	-33.406
3762.2	-37.068
3762.2	-28.523
3762.2	-36.763
3762.2	-33.406
3762.2	-31.575
3762.3	-38.594
3762.3	-28.218
3762.3	-35.542
3762.3	-33.406
3762.3	-31.88
3762.4	-38.289
3762.4	-31.27
3762.4	-35.237
3762.4	-35.847
3762.4	-30.049
3762.5	-38.594
3762.5	-31.88
3762.5	-34.321
3762.5	-36.152
3762.5	-27.913
3762.6	-38.289
3762.6	-33.711
3762.6	-31.27
3762.6	-38.289
3762.6	-29.744
3762.7	-36.763
3762.7	-36.458
3762.7	-30.964
3762.7	-38.594
3762.7	-32.185
3762.8	-34.626
3762.8	-35.237
3762.8	-28.828
3762.8	-39.204
3762.8	-32.185
3762.9	-32.185
3762.9	-39.814
3762.9	-29.744
3762.9	-38.594
3762.9	-36.763
3763	-30.354
3763	-38.594
3763	-30.964
3763	-34.321
3763	-36.152
3763.1	-30.049
3763.1	-37.373
3763.1	-32.795
3763.1	-30.964
3763.1	-37.678
3763.2	-29.744
3763.2	-36.152
3763.2	-35.237
3763.2	-29.744
3763.2	-38.594
3763.3	-34.016
3763.3	-35.237
3763.3	-37.068
3763.3	-28.523
3763.3	-39.509
3763.4	-34.321
3763.4	-31.27
3763.4	-38.289
3763.4	-31.575
3763.4	-33.101
3763.5	-36.763
3763.5	-29.744
3763.5	-37.678
3763.5	-34.321
3763.5	-30.049
3763.6	-35.847
3763.6	-31.27
3763.6	-36.152
3763.6	-37.373
3763.6	-31.27
3763.7	-38.594
3763.7	-32.49
3763.7	-30.659
3763.7	-38.594
3763.7	-30.659
3763.8	-34.321
3763.8	-34.932
3763.8	-27.913
3763.8	-37.373
3763.8	-34.321
3763.9	-31.575
3763.9	-38.594
3763.9	-30.049
3763.9	-34.932
3763.9	-36.152
3764	-30.659
3764	-38.899
3764	-34.321
3764	-31.27
3764	-39.509
3764.1	-32.185
3764.1	-34.932
3764.1	-37.678
3764.1	-28.523
3764.1	-35.542
3764.2	-33.101
3764.2	-29.744
3764.2	-38.899
3764.2	-32.185
3764.2	-32.185
3764.3	-36.763
3764.3	-28.828
3764.3	-36.763
3764.3	-34.016
3764.3	-30.964
3764.4	-37.373
3764.4	-32.49
3764.4	-34.321
3764.4	-38.899
3764.4	-30.049
3764.5	-37.373
3764.5	-33.711
3764.5	-31.88
3764.5	-37.068
3764.5	-29.744
3764.6	-36.458
3764.6	-34.016
3764.6	-30.049
3764.6	-38.899
3764.6	-30.964
3764.7	-38.899
3764.7	-34.932
3764.7	-31.88
3764.7	-38.594
3764.7	-30.354
3764.8	-39.814
3764.8	-33.101
3764.8	-34.016
3764.8	-35.237
3764.8	-28.523
3764.9	-37.068
3764.9	-29.438
3764.9	-36.763
3764.9	-30.964
3764.9	-33.711
3765	-33.101
3765	-31.575
3765	-37.068
3765	-29.133
3765	-37.068
3765.1	-27.607
3765.1	-35.847
3765.1	-30.964
3765.1	-35.237
3765.1	-33.711
3765.2	-33.406
3765.2	-34.626
3765.2	-32.185
3765.2	-36.458
3765.2	-30.354
3765.3	-36.763
3765.3	-29.133
3765.3	-37.373
3765.3	-28.828
3765.3	-40.12
3765.4	-32.795
3765.4	-37.678
3765.4	-33.711
3765.4	-36.763
3765.4	-34.016
3765.5	-33.406
3765.5	-34.321
3765.5	-30.049
3765.5	-35.237
3765.5	-28.828
3765.6	-34.932
3765.6	-30.049
3765.6	-36.458
3765.6	-28.218
3765.6	-37.983
3765.7	-31.575
3765.7	-38.899
3765.7	-34.016
3765.7	-36.763
3765.7	-36.152
3765.8	-32.49
3765.8	-36.458
3765.8	-30.354
3765.8	-36.458
3765.8	-28.828
3765.9	-36.763
3765.9	-29.438
3765.9	-37.983
3765.9	-33.406
3765.9	-36.763
3766	-34.932
3766	-32.49
3766	-35.542
3766	-28.828
3766	-37.983
3766.1	-29.133
3766.1	-35.237
3766.1	-31.27
3766.1	-35.847
3766.1	-35.237
3766.2	-32.795
3766.2	-37.373
3766.2	-29.744
3766.2	-37.983
3766.2	-30.354
3766.3	-37.678
3766.3	-33.101
3766.3	-35.542
3766.3	-36.763
3766.3	-31.88
3766.4	-37.678
3766.4	-30.049
3766.4	-37.983
3766.4	-32.185
3766.4	-37.373
3766.5	-34.626
3766.5	-31.27
3766.5	-38.899
3766.5	-28.828
3766.5	-37.373
3766.6	-30.049
3766.6	-35.237
3766.6	-33.406
3766.6	-30.659
3766.6	-36.458
3766.7	-29.744
3766.7	-38.594
3766.7	-31.27
3766.7	-36.763
3766.7	-34.626
3766.8	-31.88
3766.8	-36.763
3766.8	-28.218
3766.8	-37.373
3766.8	-30.354
3766.9	-34.626
3766.9	-34.626
3766.9	-29.133
3766.9	-37.373
3766.9	-29.744
3767	-38.594
3767	-32.795
3767	-35.847
3767	-36.763
3767	-30.049
3767.1	-38.899
3767.1	-29.438
3767.1	-36.458
3767.1	-32.49
3767.1	-32.49
3767.2	-36.152
3767.2	-28.828
3767.2	-39.204
3767.2	-31.575
3767.2	-35.847
3767.3	-35.237
3767.3	-30.049
3767.3	-36.458
3767.3	-29.744
3767.3	-39.814
3767.4	-32.49
3767.4	-34.016
3767.4	-35.847
3767.4	-30.354
3767.4	-39.509
3767.5	-30.354
3767.5	-36.152
3767.5	-34.321
3767.5	-32.49
3767.5	-38.594
3767.6	-30.354
3767.6	-38.594
3767.6	-33.711
3767.6	-32.49
3767.6	-34.932
3767.7	-28.828
3767.7	-37.983
3767.7	-30.049
3767.7	-35.542
3767.7	-34.321
3767.8	-29.133
3767.8	-37.983
3767.8	-29.744
3767.8	-37.068
3767.8	-34.016
3767.9	-32.49
3767.9	-35.542
3767.9	-30.659
3767.9	-38.899
3767.9	-33.406
3768	-35.847
3768	-36.458
3768	-29.744
3768	-37.983
3768	-31.27
3768.1	-36.152
3768.1	-34.626
3768.1	-30.659
3768.1	-36.458
3768.1	-29.438
3768.2	-36.458
3768.2	-32.795
3768.2	-31.575
3768.2	-37.678
3768.2	-30.964
3768.3	-38.899
3768.3	-33.711
3768.3	-34.932
3768.3	-35.542
3768.3	-30.964
3768.4	-38.594
3768.4	-31.27
3768.4	-36.152
3768.4	-35.237
3768.4	-30.354
3768.5	-37.983
3768.5	-29.438
3768.5	-37.068
3768.5	-33.406
3768.5	-31.575
3768.6	-37.068
3768.6	-30.049
3768.6	-40.73
3768.6	-34.626
3768.6	-33.101
3768.7	-37.373
3768.7	-29.438
3768.7	-38.289
3768.7	-31.88
3768.7	-34.626
3768.8	-35.542
3768.8	-27.913
3768.8	-36.458
3768.8	-30.659
3768.8	-36.152
3768.9	-34.321
3768.9	-29.438
3768.9	-36.152
3768.9	-29.438
3768.9	-35.847
3769	-35.237
3769	-32.185
3769	-39.814
3769	-30.659
3769	-37.678
3769.1	-36.458
3769.1	-31.575
3769.1	-37.678
3769.1	-28.523
3769.1	-36.458
3769.2	-33.406
3769.2	-31.575
3769.2	-38.289
3769.2	-29.438
3769.2	-37.068
3769.3	-33.101
3769.3	-30.659
3769.3	-37.373
3769.3	-28.523
3769.3	-39.204
3769.4	-33.406
3769.4	-31.575
3769.4	-36.763
3769.4	-29.133
3769.4	-38.594
3769.5	-32.185
3769.5	-30.964
3769.5	-36.152
3769.5	-29.744
3769.5	-38.899
3769.6	-33.101
3769.6	-34.626
3769.6	-37.983
3769.6	-28.828
3769.6	-38.289
3769.7	-33.406
3769.7	-32.49
3769.7	-36.458
3769.7	-28.828
3769.7	-38.289
3769.8	-33.406
3769.8	-33.711
3769.8	-38.594
3769.8	-29.438
3769.8	-37.678
3769.9	-33.406
3769.9	-31.27
3769.9	-35.847
3769.9	-29.744
3769.9	-37.678
3770	-33.406
3770	-32.49
3770	-39.509
3770	-29.133
3770	-37.068
3770.1	-33.406
3770.1	-29.438
3770.1	-38.899
3770.1	-29.744
3770.1	-37.373
3770.2	-35.237
3770.2	-30.354
3770.2	-37.373
3770.2	-31.575
3770.2	-37.068
3770.3	-33.101
3770.3	-28.828
3770.3	-36.152
3770.3	-30.659
3770.3	-37.983
3770.4	-37.068
3770.4	-30.964
3770.4	-38.594
3770.4	-31.575
3770.4	-35.847
3770.5	-37.373
3770.5	-29.438
3770.5	-38.289
3770.5	-33.406
3770.5	-32.49
3770.6	-38.899
3770.6	-30.964
3770.6	-39.509
3770.6	-34.626
3770.6	-31.575
3770.7	-37.068
3770.7	-29.744
3770.7	-38.289
3770.7	-34.016
3770.7	-28.523
3770.8	-38.289
3770.8	-30.964
3770.8	-35.542
3770.8	-37.373
3770.8	-28.523
3770.9	-37.373
3770.9	-31.27
3770.9	-32.185
3770.9	-37.068
3770.9	-28.218
3771	-36.458
3771	-34.016
3771	-30.659
3771	-38.289
3771	-29.133
3771.1	-34.932
3771.1	-34.932
3771.1	-27.913
3771.1	-37.983
3771.1	-34.016
3771.2	-36.152
3771.2	-38.289
3771.2	-29.744
3771.2	-38.594
3771.2	-34.016
3771.3	-31.27
3771.3	-39.204
3771.3	-29.133
3771.3	-34.626
3771.3	-35.542
3771.4	-29.438
3771.4	-37.983
3771.4	-33.101
3771.4	-31.575
3771.4	-36.763
3771.5	-28.828
3771.5	-36.152
3771.5	-35.237
3771.5	-30.964
3771.5	-37.373
3771.6	-30.659
3771.6	-34.626
3771.6	-37.678
3771.6	-30.964
3771.6	-38.594
3771.7	-32.49
3771.7	-30.049
3771.7	-36.152
3771.7	-29.133
3771.7	-35.542
3771.8	-35.542
3771.8	-29.744
3771.8	-37.678
3771.8	-33.406
3771.8	-32.795
3771.9	-37.983
3771.9	-28.523
3771.9	-36.152
3771.9	-34.932
3771.9	-28.218
3772	-38.594
3772	-34.016
3772	-30.659
3772	-37.678
3772	-28.523
3772.1	-36.458
3772.1	-35.542
3772.1	-28.828
3772.1	-39.509
3772.1	-33.711
3772.2	-31.575
3772.2	-38.594
3772.2	-30.354
3772.2	-35.847
3772.2	-35.847
3772.3	-27.607
3772.3	-36.458
3772.3	-32.49
3772.3	-30.049
3772.3	-39.814
3772.4	-30.659
3772.4	-34.932
3772.4	-36.763
3772.4	-28.523
3772.4	-37.983
3772.5	-34.016
3772.5	-30.659
3772.5	-37.983
3772.5	-31.88
3772.5	-34.321
3772.6	-37.373
3772.6	-28.828
3772.6	-37.373
3772.6	-34.321
3772.6	-29.438
3772.7	-37.678
3772.7	-30.659
3772.7	-31.27
3772.7	-36.458
3772.7	-27.913
3772.8	-37.068
3772.8	-36.152
3772.8	-30.659
3772.8	-38.899
3772.8	-31.27
3772.9	-35.542
3772.9	-36.458
3772.9	-30.354
3772.9	-39.814
3772.9	-32.795
3773	-37.373
3773	-35.542
3773	-31.575
3773	-39.204
3773	-30.659
3773.1	-37.678
3773.1	-32.49
3773.1	-31.88
3773.1	-36.458
3773.1	-29.744
3773.2	-38.289
3773.2	-30.659
3773.2	-36.763
3773.2	-33.711
3773.2	-36.458
3773.3	-35.847
3773.3	-31.88
3773.3	-38.594
3773.3	-28.828
3773.3	-40.425
3773.4	-31.575
3773.4	-39.509
3773.4	-34.626
3773.4	-38.289
3773.4	-35.237
3773.5	-35.237
3773.5	-36.763
3773.5	-31.27
3773.5	-37.983
3773.5	-30.964
3773.6	-38.899
3773.6	-31.575
3773.6	-40.425
3773.6	-32.795
3773.6	-38.594
3773.7	-32.185
3773.7	-36.458
3773.7	-34.016
3773.7	-35.847
3773.7	-35.847
3773.8	-35.847
3773.8	-36.152
3773.8	-31.88
3773.8	-37.068
3773.8	-30.964
3773.9	-37.373
3773.9	-29.744
3773.9	-36.152
3773.9	-30.049
3773.9	-39.204
3774	-32.185
3774	-39.204
3774	-35.847
3774	-36.152
3774	-34.932
3774.1	-34.321
3774.1	-35.847
3774.1	-31.27
3774.1	-37.678
3774.1	-28.828
3774.2	-38.899
3774.2	-30.354
3774.2	-37.983
3774.2	-32.185
3774.2	-35.237
3774.3	-33.711
3774.3	-33.711
3774.3	-36.152
3774.3	-31.88
3774.3	-38.899
3774.4	-27.302
3774.4	-37.678
3774.4	-30.964
3774.4	-37.678
3774.4	-34.016
3774.5	-34.016
3774.5	-35.542
3774.5	-30.354
3774.5	-38.289
3774.5	-28.828
3774.6	-37.373
3774.6	-31.88
3774.6	-33.711
3774.6	-35.237
3774.6	-33.101
3774.7	-37.068
3774.7	-29.744
3774.7	-37.678
3774.7	-28.523
3774.7	-36.458
3774.8	-34.626
3774.8	-34.932
3774.8	-36.763
3774.8	-30.354
3774.8	-36.763
3774.9	-30.049
3774.9	-38.289
3774.9	-33.406
3774.9	-34.016
3774.9	-35.237
3775	-28.523
3775	-37.068
3775	-28.828
3775	-38.594
3775	-33.406
3775.1	-34.626
3775.1	-37.373
3775.1	-30.049
3775.1	-37.068
3775.1	-29.438
3775.2	-37.373
3775.2	-33.101
3775.2	-35.237
3775.2	-38.289
3775.2	-30.659
3775.3	-38.899
3775.3	-30.659
3775.3	-36.763
3775.3	-34.626
3775.3	-35.237
3775.4	-36.763
3775.4	-30.049
3775.4	-38.594
3775.4	-31.27
3775.4	-37.678
3775.5	-37.678
3775.5	-32.185
3775.5	-38.899
3775.5	-28.828
3775.5	-37.983
3775.6	-34.321
3775.6	-36.458
3775.6	-36.152
3775.6	-30.354
3775.6	-37.678
3775.7	-29.438
3775.7	-37.678
3775.7	-34.932
3775.7	-32.185
3775.7	-37.983
3775.8	-28.828
3775.8	-39.509
3775.8	-33.711
3775.8	-35.237
3775.8	-36.458
3775.9	-29.438
3775.9	-37.373
3775.9	-30.354
3775.9	-38.289
3775.9	-34.321
3776	-32.185
3776	-36.763
3776	-28.523
3776	-38.899
3776	-33.101
3776.1	-34.626
3776.1	-36.458
3776.1	-30.964
3776.1	-38.289
3776.1	-31.575
3776.2	-39.204
3776.2	-35.237
3776.2	-32.185
3776.2	-37.678
3776.2	-29.133
3776.3	-37.373
3776.3	-32.185
3776.3	-33.101
3776.3	-36.763
3776.3	-31.88
3776.4	-38.594
3776.4	-30.964
3776.4	-34.626
3776.4	-35.542
3776.4	-30.354
3776.5	-36.763
3776.5	-31.575
3776.5	-38.289
3776.5	-34.321
3776.5	-32.49
3776.6	-37.373
3776.6	-28.218
3776.6	-37.068
3776.6	-33.101
3776.6	-31.575
3776.7	-36.152
3776.7	-28.218
3776.7	-37.068
3776.7	-31.575
3776.7	-34.932
3776.8	-34.626
3776.8	-29.438
3776.8	-38.289
3776.8	-30.354
3776.8	-37.068
3776.9	-35.847
3776.9	-30.049
3776.9	-38.289
3776.9	-29.438
3776.9	-37.678
3777	-34.626
3777	-31.575
3777	-36.763
3777	-28.828
3777	-36.763
3777.1	-31.575
3777.1	-33.101
3777.1	-36.458
3777.1	-29.133
3777.1	-37.983
3777.2	-31.88
3777.2	-36.152
3777.2	-37.068
3777.2	-29.438
3777.2	-37.678
3777.3	-29.133
3777.3	-34.016
3777.3	-34.321
3777.3	-30.049
3777.3	-39.509
3777.4	-30.354
3777.4	-35.847
3777.4	-34.932
3777.4	-30.049
3777.4	-37.983
3777.5	-29.438
3777.5	-35.847
3777.5	-33.406
3777.5	-30.049
3777.5	-37.373
3777.6	-30.964
3777.6	-38.289
3777.6	-35.237
3777.6	-32.185
3777.6	-37.678
3777.7	-29.438
3777.7	-37.068
3777.7	-33.406
3777.7	-31.575
3777.7	-37.678
3777.8	-30.049
3777.8	-37.983
3777.8	-33.101
3777.8	-32.185
3777.8	-36.152
3777.9	-26.692
3777.9	-36.763
3777.9	-32.185
3777.9	-31.575
3777.9	-37.068
3778	-29.133
3778	-37.983
3778	-33.101
3778	-34.016
3778	-35.847
3778.1	-29.133
3778.1	-37.068
3778.1	-31.575
3778.1	-34.016
3778.1	-36.763
3778.2	-29.438
3778.2	-39.814
3778.2	-33.711
3778.2	-33.101
3778.2	-37.373
3778.3	-31.27
3778.3	-37.678
3778.3	-32.795
3778.3	-32.795
3778.3	-38.289
3778.4	-29.744
3778.4	-36.458
3778.4	-31.27
3778.4	-31.575
3778.4	-35.542
3778.5	-28.218
3778.5	-37.373
3778.5	-32.49
3778.5	-30.659
3778.5	-38.594
3778.6	-28.523
3778.6	-37.983
3778.6	-34.626
3778.6	-29.438
3778.6	-38.594
3778.7	-28.828
3778.7	-35.542
3778.7	-35.542
3778.7	-32.185
3778.7	-39.509
3778.8	-31.575
3778.8	-36.458
3778.8	-35.542
3778.8	-30.354
3778.8	-38.899
3778.9	-31.27
3778.9	-34.321
3778.9	-37.068
3778.9	-30.049
3778.9	-38.594
3779	-33.711
3779	-33.406
3779	-37.068
3779	-29.438
3779	-36.152
3779.1	-33.711
3779.1	-32.185
3779.1	-39.814
3779.1	-29.744
3779.1	-37.068
3779.2	-34.321
3779.2	-28.523
3779.2	-36.763
3779.2	-30.659
3779.2	-34.321
3779.3	-34.321
3779.3	-28.218
3779.3	-36.763
3779.3	-33.711
3779.3	-37.068
3779.4	-37.983
3779.4	-28.523
3779.4	-37.373
3779.4	-33.406
3779.4	-29.438
3779.5	-39.204
3779.5	-29.744
3779.5	-35.542
3779.5	-36.152
3779.5	-30.354
3779.6	-39.509
3779.6	-34.016
3779.6	-33.406
3779.6	-38.594
3779.6	-30.049
3779.7	-37.983
3779.7	-34.626
3779.7	-30.964
3779.7	-39.204
3779.7	-31.88
3779.8	-36.152
3779.8	-35.847
3779.8	-29.133
3779.8	-37.068
3779.8	-31.88
3779.9	-31.88
3779.9	-38.594
3779.9	-30.354
3779.9	-38.289
3779.9	-35.542
3780	-29.133
3780	-37.983
3780	-31.88
3780	-32.49
3780	-37.678
3780.1	-28.218
3780.1	-36.763
3780.1	-35.847
3780.1	-32.795
3780.1	-39.814
3780.2	-33.711
3780.2	-35.542
3780.2	-36.763
3780.2	-29.744
3780.2	-37.983
3780.3	-33.406
3780.3	-29.744
3780.3	-37.983
3780.3	-30.049
3780.3	-37.068
3780.4	-37.678
3780.4	-28.523
3780.4	-36.152
3780.4	-34.321
3780.4	-31.27
3780.5	-39.204
3780.5	-31.575
3780.5	-35.847
3780.5	-36.763
3780.5	-28.218
3780.6	-36.458
3780.6	-34.016
3780.6	-30.049
3780.6	-37.983
3780.6	-30.049
3780.7	-33.101
3780.7	-37.678
3780.7	-29.133
3780.7	-38.289
3780.7	-35.847
3780.8	-29.438
3780.8	-38.594
3780.8	-34.016
3780.8	-34.016
3780.8	-38.289
3780.9	-28.523
3780.9	-37.068
3780.9	-36.152
3780.9	-29.744
3780.9	-38.289
3781	-32.49
3781	-30.964
3781	-36.763
3781	-29.438
3781	-36.458
3781.1	-36.458
3781.1	-30.354
3781.1	-38.289
3781.1	-32.795
3781.1	-35.237
3781.2	-37.068
3781.2	-29.744
3781.2	-38.594
3781.2	-31.575
3781.2	-33.406
3781.3	-38.899
3781.3	-30.659
3781.3	-37.983
3781.3	-33.101
3781.3	-35.847
3781.4	-36.763
3781.4	-30.659
3781.4	-39.509
3781.4	-30.659
3781.4	-37.678
3781.5	-33.406
3781.5	-32.49
3781.5	-38.594
3781.5	-30.049
3781.5	-37.373
3781.6	-30.964
3781.6	-36.458
3781.6	-33.101
3781.6	-34.016
3781.6	-35.542
3781.7	-28.523
3781.7	-36.458
3781.7	-28.523
3781.7	-36.458
3781.7	-31.27
3781.8	-37.983
3781.8	-32.185
3781.8	-34.626
3781.8	-36.152
3781.8	-32.795
3781.9	-37.373
3781.9	-32.49
3781.9	-37.678
3781.9	-29.744
3781.9	-39.204
3782	-30.659
3782	-37.983
3782	-30.354
3782	-35.847
3782	-31.88
3782.1	-36.458
3782.1	-34.016
3782.1	-35.542
3782.1	-34.321
3782.1	-33.101
3782.2	-35.237
3782.2	-30.049
3782.2	-36.763
3782.2	-28.828
3782.2	-35.542
3782.3	-29.133
3782.3	-37.983
3782.3	-29.744
3782.3	-38.289
3782.3	-32.795
3782.4	-35.847
3782.4	-31.88
3782.4	-34.016
3782.4	-35.847
3782.4	-32.49
3782.5	-37.068
3782.5	-30.049
3782.5	-36.763
3782.5	-31.575
3782.5	-37.678
3782.6	-31.27
3782.6	-36.763
3782.6	-31.88
3782.6	-33.406
3782.6	-36.152
3782.7	-31.575
3782.7	-37.373
3782.7	-30.049
3782.7	-38.594
3782.7	-30.659
3782.8	-38.594
3782.8	-33.711
3782.8	-34.626
3782.8	-35.542
3782.8	-29.744
3782.9	-36.763
3782.9	-28.828
3782.9	-38.899
3782.9	-31.575
3782.9	-35.542
3783	-33.711
3783	-32.49
3783	-37.373
3783	-31.27
3783	-37.983
3783.1	-29.744
3783.1	-35.847
3783.1	-32.49
3783.1	-32.795
3783.1	-34.626
3783.2	-30.049
3783.2	-37.678
3783.2	-29.438
3783.2	-38.594
3783.2	-33.406
3783.3	-36.152
3783.3	-38.289
3783.3	-30.659
3783.3	-36.763
3783.3	-30.659
3783.4	-35.847
3783.4	-33.101
3783.4	-34.932
3783.4	-35.847
3783.4	-28.828
3783.5	-36.458
3783.5	-28.523
3783.5	-36.763
3783.5	-34.016
3783.5	-34.321
3783.6	-37.373
3783.6	-30.659
3783.6	-38.594
3783.6	-30.659
3783.6	-36.152
3783.7	-34.321
3783.7	-31.88
3783.7	-35.847
3783.7	-27.913
3783.7	-36.763
3783.8	-32.185
3783.8	-36.152
3783.8	-35.847
3783.8	-30.354
3783.8	-37.068
3783.9	-29.744
3783.9	-37.373
3783.9	-33.711
3783.9	-35.237
3783.9	-36.763
3784	-28.828
3784	-38.899
3784	-30.049
3784	-35.847
3784	-35.237
3784.1	-30.659
3784.1	-37.983
3784.1	-30.354
3784.1	-37.983
3784.1	-33.711
3784.2	-35.847
3784.2	-37.983
3784.2	-31.575
3784.2	-38.899
3784.2	-30.049
3784.3	-36.763
3784.3	-34.626
3784.3	-31.88
3784.3	-38.289
3784.3	-30.964
3784.4	-37.068
3784.4	-32.49
3784.4	-33.711
3784.4	-36.763
3784.4	-31.27
3784.5	-38.899
3784.5	-30.964
3784.5	-37.068
3784.5	-34.932
3784.5	-30.659
3784.6	-37.068
3784.6	-27.607
3784.6	-34.932
3784.6	-32.795
3784.6	-31.27
3784.7	-36.763
3784.7	-30.354
3784.7	-36.763
3784.7	-31.575
3784.7	-37.068
3784.8	-35.847
3784.8	-28.828
3784.8	-37.983
3784.8	-29.744
3784.8	-36.152
3784.9	-35.542
3784.9	-30.659
3784.9	-38.289
3784.9	-30.049
3784.9	-35.542
3785	-31.88
3785	-31.575
3785	-38.289
3785	-30.659
3785	-39.204
3785.1	-33.711
3785.1	-34.932
3785.1	-36.458
3785.1	-30.049
3785.1	-37.983
3785.2	-30.964
3785.2	-35.542
3785.2	-37.068
3785.2	-31.88
3785.2	-39.204
3785.3	-31.575
3785.3	-37.068
3785.3	-34.626
3785.3	-30.659
3785.3	-38.594
3785.4	-29.438
3785.4	-37.678
3785.4	-32.185
3785.4	-31.88
3785.4	-38.594
3785.5	-28.523
3785.5	-37.983
3785.5	-33.711
3785.5	-32.49
3785.5	-37.983
3785.6	-29.744
3785.6	-38.289
3785.6	-32.795
3785.6	-34.932
3785.6	-35.542
3785.7	-29.438
3785.7	-37.983
3785.7	-31.88
3785.7	-35.847
3785.7	-34.321
3785.8	-29.133
3785.8	-37.068
3785.8	-30.049
3785.8	-37.373
3785.8	-36.763
3785.9	-29.744
3785.9	-37.068
3785.9	-31.575
3785.9	-36.763
3785.9	-36.458
3786	-30.964
3786	-37.678
3786	-30.659
3786	-36.763
3786	-35.542
3786.1	-32.49
3786.1	-41.035
3786.1	-30.659
3786.1	-37.373
3786.1	-35.542
3786.2	-28.828
3786.2	-36.763
3786.2	-29.438
3786.2	-35.847
3786.2	-33.406
3786.3	-30.354
3786.3	-38.289
3786.3	-29.744
3786.3	-36.152
3786.3	-35.542
3786.4	-29.744
3786.4	-37.373
3786.4	-29.133
3786.4	-35.237
3786.4	-34.626
3786.5	-30.049
3786.5	-37.678
3786.5	-29.744
3786.5	-36.763
3786.5	-34.932
3786.6	-28.828
3786.6	-36.152
3786.6	-29.133
3786.6	-35.237
3786.6	-36.152
3786.7	-30.659
3786.7	-37.983
3786.7	-30.659
3786.7	-35.847
3786.7	-35.542
3786.8	-30.354
3786.8	-38.899
3786.8	-31.27
3786.8	-34.321
3786.8	-36.763
3786.9	-29.438
3786.9	-37.373
3786.9	-31.575
3786.9	-31.88
3786.9	-36.763
3787	-28.828
3787	-38.899
3787	-33.406
3787	-30.659
3787	-35.542
3787.1	-28.218
3787.1	-36.763
3787.1	-34.626
3787.1	-30.659
3787.1	-35.847
3787.2	-29.133
3787.2	-36.763
3787.2	-34.626
3787.2	-31.575
3787.2	-37.983
3787.3	-29.438
3787.3	-35.237
3787.3	-37.068
3787.3	-29.438
3787.3	-39.814
3787.4	-32.185
3787.4	-30.964
3787.4	-36.458
3787.4	-28.218
3787.4	-36.152
3787.5	-34.016
3787.5	-32.49
3787.5	-36.763
3787.5	-30.049
3787.5	-39.509
3787.6	-36.152
3787.6	-31.88
3787.6	-39.509
3787.6	-30.049
3787.6	-34.932
3787.7	-36.458
3787.7	-28.523
3787.7	-39.204
3787.7	-33.711
3787.7	-31.575
3787.8	-37.678
3787.8	-30.049
3787.8	-37.373
3787.8	-35.847
3787.8	-29.744
3787.9	-38.594
3787.9	-32.185
3787.9	-34.932
3787.9	-37.068
3787.9	-28.218
3788	-36.152
3788	-32.795
3788	-30.964
3788	-37.068
3788	-28.218
3788.1	-36.458
3788.1	-34.016
3788.1	-30.049
3788.1	-40.425
3788.1	-32.795
3788.2	-34.932
3788.2	-36.763
3788.2	-26.387
3788.2	-37.678
3788.2	-35.542
3788.3	-31.27
3788.3	-37.983
3788.3	-30.964
3788.3	-35.237
3788.3	-39.509
3788.4	-29.438
3788.4	-38.289
3788.4	-31.88
3788.4	-29.744
3788.4	-37.373
3788.5	-30.354
3788.5	-36.458
3788.5	-37.068
3788.5	-30.354
3788.5	-38.289
3788.6	-33.101
3788.6	-30.354
3788.6	-36.152
3788.6	-29.744
3788.6	-34.626
3788.7	-34.321
3788.7	-28.828
3788.7	-39.204
3788.7	-34.321
3788.7	-32.49
3788.8	-39.204
3788.8	-28.218
3788.8	-35.542
3788.8	-36.152
3788.8	-28.218
3788.9	-38.594
3788.9	-34.016
3788.9	-29.744
3788.9	-38.899
3788.9	-30.659
3789	-33.711
3789	-37.068
3789	-29.744
3789	-36.763
3789	-34.932
3789.1	-31.27
3789.1	-38.899
3789.1	-32.49
3789.1	-35.237
3789.1	-37.983
3789.2	-28.828
3789.2	-37.373
3789.2	-34.932
3789.2	-29.133
3789.2	-37.373
3789.3	-31.575
3789.3	-31.88
3789.3	-37.678
3789.3	-29.438
3789.3	-38.899
3789.4	-35.542
3789.4	-30.354
3789.4	-38.899
3789.4	-32.185
3789.4	-31.27
3789.5	-37.373
3789.5	-28.828
3789.5	-37.678
3789.5	-33.711
3789.5	-31.575
3789.6	-38.594
3789.6	-30.659
3789.6	-37.678
3789.6	-34.626
3789.6	-32.185
3789.7	-37.678
3789.7	-28.523
3789.7	-39.814
3789.7	-31.88
3789.7	-34.016
3789.8	-37.068
3789.8	-31.27
3789.8	-38.594
3789.8	-30.964
3789.8	-38.289
3789.9	-33.101
3789.9	-34.932
3789.9	-34.932
3789.9	-30.354
3789.9	-36.152
3790	-28.828
3790	-36.458
3790	-30.659
3790	-38.594
3790	-33.406
3790.1	-35.847
3790.1	-36.152
3790.1	-31.27
3790.1	-36.763
3790.1	-32.49
3790.2	-38.594
3790.2	-29.744
3790.2	-38.289
3790.2	-30.354
3790.2	-38.594
3790.3	-33.406
3790.3	-38.289
3790.3	-33.406
3790.3	-36.152
3790.3	-36.763
3790.4	-35.237
3790.4	-36.458
3790.4	-34.016
3790.4	-36.763
3790.4	-29.744
3790.5	-37.983
3790.5	-30.354
3790.5	-38.289
3790.5	-30.964
3790.5	-38.289
3790.6	-30.354
3790.6	-36.458
3790.6	-31.575
3790.6	-36.458
3790.6	-33.711
3790.7	-34.321
3790.7	-34.016
3790.7	-31.27
3790.7	-37.373
3790.7	-32.185
3790.8	-38.899
3790.8	-32.795
3790.8	-38.289
3790.8	-30.659
3790.8	-37.983
3790.9	-32.795
3790.9	-33.711
3790.9	-33.101
3790.9	-30.354
3790.9	-35.237
3791	-31.27
3791	-37.678
3791	-29.133
3791	-38.289
3791	-31.27
3791.1	-36.458
3791.1	-33.101
3791.1	-33.711
3791.1	-35.847
3791.1	-30.354
3791.2	-38.594
3791.2	-29.744
3791.2	-37.983
3791.2	-31.575
3791.2	-34.321
3791.3	-33.406
3791.3	-30.049
3791.3	-36.763
3791.3	-30.964
3791.3	-40.73
3791.4	-30.049
3791.4	-37.068
3791.4	-32.795
3791.4	-34.321
3791.4	-36.152
3791.5	-30.049
3791.5	-39.204
3791.5	-30.049
3791.5	-37.373
3791.5	-34.321
3791.6	-35.237
3791.6	-34.016
3791.6	-30.049
3791.6	-36.763
3791.6	-28.523
3791.7	-37.373
3791.7	-31.575
3791.7	-34.626
3791.7	-36.763
3791.7	-30.049
3791.8	-38.289
3791.8	-31.575
3791.8	-39.204
3791.8	-33.406
3791.8	-34.932
3791.9	-37.983
3791.9	-30.049
3791.9	-38.594
3791.9	-30.049
3791.9	-36.152
3792	-33.101
3792	-32.795
3792	-35.542
3792	-30.049
3792	-38.594
3792.1	-31.27
3792.1	-37.678
3792.1	-34.932
3792.1	-32.185
3792.1	-38.594
3792.2	-29.744
3792.2	-39.814
3792.2	-33.101
3792.2	-34.932
3792.2	-35.542
3792.3	-30.659
3792.3	-37.068
3792.3	-29.744
3792.3	-37.983
3792.3	-34.932
3792.4	-33.711
3792.4	-37.373
3792.4	-30.049
3792.4	-39.509
3792.4	-32.795
3792.5	-34.932
3792.5	-34.016
3792.5	-30.659
3792.5	-36.458
3792.5	-28.523
3792.6	-37.068
3792.6	-32.185
3792.6	-32.49
3792.6	-37.068
3792.6	-30.354
3792.7	-37.983
3792.7	-31.575
3792.7	-34.932
3792.7	-35.237
3792.7	-30.354
3792.8	-37.983
3792.8	-29.744
3792.8	-36.763
3792.8	-33.101
3792.8	-31.88
3792.9	-36.763
3792.9	-29.744
3792.9	-37.678
3792.9	-32.185
3792.9	-37.068
3793	-36.458
3793	-30.049
3793	-39.509
3793	-30.964
3793	-36.152
3793.1	-34.321
3793.1	-30.659
3793.1	-37.068
3793.1	-29.133
3793.1	-37.068
3793.2	-31.575
3793.2	-33.101
3793.2	-38.289
3793.2	-30.049
3793.2	-38.594
3793.3	-32.49
3793.3	-33.711
3793.3	-35.542
3793.3	-31.575
3793.3	-40.425
3793.4	-31.27
3793.4	-36.458
3793.4	-32.49
3793.4	-29.133
3793.4	-37.373
3793.5	-28.218
3793.5	-36.763
3793.5	-34.016
3793.5	-30.964
3793.5	-37.373
3793.6	-30.659
3793.6	-39.204
3793.6	-34.016
3793.6	-34.932
3793.6	-36.458
3793.7	-28.828
3793.7	-37.373
3793.7	-32.49
3793.7	-34.932
3793.7	-35.237
3793.8	-28.523
3793.8	-37.373
3793.8	-29.744
3793.8	-35.542
3793.8	-34.626
3793.9	-30.049
3793.9	-36.763
3793.9	-28.828
3793.9	-36.763
3793.9	-33.406
3794	-30.964
3794	-36.458
3794	-27.913
3794	-37.983
3794	-34.321
3794.1	-33.406
3794.1	-39.204
3794.1	-30.354
3794.1	-39.204
3794.1	-33.406
3794.2	-33.711
3794.2	-36.763
3794.2	-28.218
3794.2	-37.068
3794.2	-31.27
3794.3	-34.932
3794.3	-36.152
3794.3	-30.049
3794.3	-38.899
3794.3	-33.101
3794.4	-34.016
3794.4	-35.237
3794.4	-29.744
3794.4	-37.678
3794.4	-31.27
3794.5	-35.542
3794.5	-35.542
3794.5	-28.828
3794.5	-37.983
3794.5	-30.049
3794.6	-34.321
3794.6	-35.237
3794.6	-29.744
3794.6	-38.899
3794.6	-32.795
3794.7	-37.373
3794.7	-36.458
3794.7	-30.659
3794.7	-40.425
3794.7	-30.964
3794.8	-36.152
3794.8	-35.847
3794.8	-28.828
3794.8	-38.899
3794.8	-31.575
3794.9	-35.237
3794.9	-35.847
3794.9	-29.438
3794.9	-36.458
3794.9	-30.964
3795	-37.373
3795	-37.068
3795	-30.354
3795	-38.594
3795	-32.185
3795.1	-36.152
3795.1	-36.458
3795.1	-30.964
3795.1	-38.594
3795.1	-31.575
3795.2	-33.406
3795.2	-37.678
3795.2	-29.438
3795.2	-38.594
3795.2	-31.88
3795.3	-32.49
3795.3	-35.237
3795.3	-28.218
3795.3	-37.373
3795.3	-34.932
3795.4	-32.185
3795.4	-36.458
3795.4	-28.523
3795.4	-38.594
3795.4	-33.406
3795.5	-28.828
3795.5	-37.983
3795.5	-27.913
3795.5	-36.763
3795.5	-35.542
3795.6	-30.659
3795.6	-38.289
3795.6	-31.575
3795.6	-35.542
3795.6	-36.458
3795.7	-29.744
3795.7	-37.678
3795.7	-30.964
3795.7	-33.711
3795.7	-37.068
3795.8	-28.523
3795.8	-37.983
3795.8	-34.321
3795.8	-30.964
3795.8	-38.289
3795.9	-30.049
3795.9	-37.678
3795.9	-35.237
3795.9	-30.354
3795.9	-37.678
3796	-29.744
3796	-34.626
3796	-35.542
3796	-29.133
3796	-38.594
3796.1	-32.185
3796.1	-32.49
3796.1	-37.373
3796.1	-30.049
3796.1	-37.678
3796.2	-34.626
3796.2	-33.101
3796.2	-38.594
3796.2	-30.964
3796.2	-37.068
3796.3	-36.152
3796.3	-28.523
3796.3	-37.373
3796.3	-30.659
3796.3	-33.711
3796.4	-36.763
3796.4	-28.523
3796.4	-37.983
3796.4	-35.542
3796.4	-31.27
3796.5	-40.425
3796.5	-32.795
3796.5	-36.458
3796.5	-36.458
3796.5	-27.302
3796.6	-37.068
3796.6	-33.101
3796.6	-30.659
3796.6	-39.509
3796.6	-31.575
3796.7	-36.763
3796.7	-36.763
3796.7	-29.744
3796.7	-37.678
3796.7	-31.88
3796.8	-31.27
3796.8	-36.152
3796.8	-28.523
3796.8	-38.289
3796.8	-36.458
3796.9	-30.964
3796.9	-41.035
3796.9	-32.795
3796.9	-32.795
3796.9	-37.983
3797	-27.302
3797	-35.847
3797	-35.542
3797	-28.523
3797	-37.983
3797.1	-33.101
3797.1	-32.795
3797.1	-39.204
3797.1	-30.659
3797.1	-37.678
3797.2	-36.152
3797.2	-29.744
3797.2	-39.814
3797.2	-33.711
3797.2	-33.711
3797.3	-37.983
3797.3	-28.828
3797.3	-36.152
3797.3	-35.542
3797.3	-32.185
3797.4	-37.373
3797.4	-33.101
3797.4	-30.049
3797.4	-38.289
3797.4	-30.659
3797.5	-36.458
3797.5	-36.152
3797.5	-29.133
3797.5	-38.899
3797.5	-34.016
3797.6	-30.964
3797.6	-38.899
3797.6	-29.744
3797.6	-35.237
3797.6	-37.983
3797.7	-29.744
3797.7	-38.899
3797.7	-34.321
3797.7	-29.744
3797.7	-38.289
3797.8	-29.744
3797.8	-34.626
3797.8	-35.237
3797.8	-29.133
3797.8	-37.068
3797.9	-32.49
3797.9	-35.237
3797.9	-38.289
3797.9	-30.354
3797.9	-37.678
3798	-31.575
3798	-34.321
3798	-35.847
3798	-29.744
3798	-38.899
3798.1	-30.354
3798.1	-35.542
3798.1	-35.847
3798.1	-32.185
3798.1	-38.289
3798.2	-29.744
3798.2	-36.152
3798.2	-30.964
3798.2	-35.847
3798.2	-33.711
3798.3	-32.185
3798.3	-37.983
3798.3	-28.218
3798.3	-37.373
3798.3	-31.88
3798.4	-36.458
3798.4	-30.964
3798.4	-35.237
3798.4	-31.27
3798.4	-33.406
3798.5	-35.542
3798.5	-30.049
3798.5	-37.068
3798.5	-29.744
3798.5	-36.763
3798.6	-30.964
3798.6	-37.983
3798.6	-30.354
3798.6	-36.763
3798.6	-31.27
3798.7	-36.763
3798.7	-33.711
3798.7	-35.847
3798.7	-34.321
3798.7	-33.711
3798.8	-34.016
3798.8	-30.964
3798.8	-36.458
3798.8	-31.27
3798.8	-37.373
3798.9	-29.744
3798.9	-35.847
3798.9	-28.828
3798.9	-37.678
3798.9	-30.659
3799	-36.458
3799	-33.406
3799	-34.626
3799	-34.932
3799	-34.932
3799.1	-36.152
3799.1	-31.575
3799.1	-36.152
3799.1	-27.302
3799.1	-37.678
3799.2	-29.744
3799.2	-37.068
3799.2	-31.88
3799.2	-36.152
3799.2	-33.406
3799.3	-35.237
3799.3	-37.373
3799.3	-31.88
3799.3	-37.068
3799.3	-30.659
3799.4	-38.594
3799.4	-31.575
3799.4	-37.678
3799.4	-34.016
3799.4	-33.711
3799.5	-34.016
3799.5	-28.218
3799.5	-36.763
3799.5	-29.133
3799.5	-37.373
3799.6	-31.88
3799.6	-36.152
3799.6	-34.932
3799.6	-34.016
3799.6	-37.373
3799.7	-30.049
3799.7	-38.594
3799.7	-28.523
3799.7	-36.763
3799.7	-33.406
3799.8	-34.321
3799.8	-35.542
3799.8	-30.354
3799.8	-37.373
3799.8	-30.354
3799.9	-38.594
3799.9	-31.27
3799.9	-34.321
3799.9	-33.711
3799.9	-29.438
3800	-39.204
3800	-31.27
3800	-38.289
3800	-32.795
3800	-34.932
3800.1	-35.237
3800.1	-29.744
3800.1	-35.847
3800.1	-28.828
3800.1	-38.289
3800.2	-32.49
3800.2	-34.932
3800.2	-35.542
3800.2	-30.354
3800.2	-35.847
3800.3	-28.218
3800.3	-36.152
3800.3	-33.101
3800.3	-33.711
3800.3	-37.678
3800.4	-29.133
3800.4	-37.678
3800.4	-30.049
3800.4	-38.289
3800.4	-35.237
3800.5	-31.27
3800.5	-35.847
3800.5	-27.607
3800.5	-36.763
3800.5	-31.88
3800.6	-35.542
3800.6	-34.321
3800.6	-29.438
3800.6	-36.763
3800.6	-29.133
3800.7	-37.983
3800.7	-33.406
3800.7	-33.101
3800.7	-37.068
3800.7	-29.133
3800.8	-39.509
3800.8	-32.49
3800.8	-36.152
3800.8	-35.237
3800.8	-31.27
3800.9	-35.847
3800.9	-28.218
3800.9	-36.458
3800.9	-32.49
3800.9	-32.185
3801	-36.152
3801	-28.218
3801	-36.763
3801	-30.964
3801	-36.458
3801.1	-34.932
3801.1	-31.27
3801.1	-37.678
3801.1	-28.828
3801.1	-38.594
3801.2	-33.711
3801.2	-33.101
3801.2	-37.373
3801.2	-29.438
3801.2	-38.899
3801.3	-33.406
3801.3	-37.068
3801.3	-36.458
3801.3	-29.744
3801.3	-38.289
3801.4	-28.828
3801.4	-36.458
3801.4	-34.016
3801.4	-30.964
3801.4	-36.763
3801.5	-29.744
3801.5	-37.068
3801.5	-31.575
3801.5	-32.49
3801.5	-35.847
3801.6	-29.133
3801.6	-37.983
3801.6	-33.406
3801.6	-37.373
3801.6	-35.847
3801.7	-29.438
3801.7	-37.678
3801.7	-29.438
3801.7	-37.373
3801.7	-35.237
3801.8	-31.575
3801.8	-37.373
3801.8	-30.659
3801.8	-38.899
3801.8	-34.932
3801.9	-34.016
3801.9	-37.678
3801.9	-29.744
3801.9	-39.204
3801.9	-33.406
3802	-35.542
3802	-35.542
3802	-29.133
3802	-37.373
3802	-29.744
3802.1	-37.068
3802.1	-35.542
3802.1	-30.354
3802.1	-37.678
3802.1	-29.438
3802.2	-36.458
3802.2	-34.321
3802.2	-30.659
3802.2	-38.289
3802.2	-29.744
3802.3	-37.068
3802.3	-34.626
3802.3	-33.711
3802.3	-39.204
3802.3	-30.964
3802.4	-38.289
3802.4	-33.101
3802.4	-33.101
3802.4	-37.678
3802.4	-29.744
3802.5	-37.678
3802.5	-32.185
3802.5	-34.016
3802.5	-36.458
3802.5	-29.744
3802.6	-37.983
3802.6	-31.88
3802.6	-35.542
3802.6	-37.068
3802.6	-29.133
3802.7	-39.509
3802.7	-32.185
3802.7	-35.237
3802.7	-34.932
3802.7	-28.523
3802.8	-36.763
3802.8	-31.27
3802.8	-36.458
3802.8	-36.458
3802.8	-31.27
3802.9	-40.73
3802.9	-31.27
3802.9	-36.458
3802.9	-37.068
3802.9	-28.828
3803	-36.763
3803	-30.964
3803	-35.237
3803	-35.847
3803	-30.354
3803.1	-39.509
3803.1	-31.88
3803.1	-35.542
3803.1	-34.932
3803.1	-29.133
3803.2	-36.458
3803.2	-30.049
3803.2	-35.237
3803.2	-35.847
3803.2	-29.438
3803.3	-37.678
3803.3	-31.88
3803.3	-35.847
3803.3	-36.152
3803.3	-30.354
3803.4	-38.289
3803.4	-33.101
3803.4	-34.626
3803.4	-36.763
3803.4	-30.049
3803.5	-38.594
3803.5	-33.101
3803.5	-34.016
3803.5	-37.373
3803.5	-28.523
3803.6	-39.509
3803.6	-35.237
3803.6	-34.016
3803.6	-39.509
3803.6	-30.049
3803.7	-38.594
3803.7	-35.237
3803.7	-31.27
3803.7	-37.373
3803.7	-28.523
3803.8	-36.152
3803.8	-32.49
3803.8	-29.438
3803.8	-38.594
3803.8	-30.659
3803.9	-35.847
3803.9	-34.321
3803.9	-27.302
3803.9	-36.458
3803.9	-31.88
3804	-35.542
3804	-35.847
3804	-28.218
3804	-37.373
3804	-32.185
3804.1	-33.101
3804.1	-37.068
3804.1	-28.218
3804.1	-37.068
3804.1	-33.406
3804.2	-30.659
3804.2	-38.289
3804.2	-30.964
3804.2	-36.458
3804.2	-35.542
3804.3	-30.049
3804.3	-38.899
3804.3	-32.185
3804.3	-35.847
3804.3	-38.289
3804.4	-28.828
3804.4	-39.509
3804.4	-33.101
3804.4	-33.406
3804.4	-37.983
3804.5	-28.218
3804.5	-37.983
3804.5	-34.626
3804.5	-30.049
3804.5	-37.983
3804.6	-29.438
3804.6	-33.406
3804.6	-36.458
3804.6	-28.523
3804.6	-38.899
3804.7	-33.101
3804.7	-30.049
3804.7	-36.763
3804.7	-29.133
3804.7	-37.373
3804.8	-36.763
3804.8	-30.354
3804.8	-37.678
3804.8	-30.354
3804.8	-33.711
3804.9	-38.594
3804.9	-29.438
3804.9	-38.594
3804.9	-34.932
3804.9	-30.354
3805	-38.899
3805	-30.964
3805	-34.321
3805	-36.458
3805	-26.997
3805.1	-37.068
3805.1	-35.237
3805.1	-32.185
3805.1	-39.204
3805.1	-30.964
3805.2	-35.237
3805.2	-35.542
3805.2	-28.523
3805.2	-37.678
3805.2	-32.185
3805.3	-30.354
3805.3	-37.068
3805.3	-30.354
3805.3	-37.373
3805.3	-39.204
3805.4	-28.828
3805.4	-37.983
3805.4	-33.101
3805.4	-30.964
3805.4	-36.458
3805.5	-30.964
3805.5	-34.932
3805.5	-34.016
3805.5	-27.302
3805.5	-38.289
3805.6	-33.711
3805.6	-30.964
3805.6	-38.289
3805.6	-29.438
3805.6	-36.152
3805.7	-37.983
3805.7	-29.744
3805.7	-39.204
3805.7	-34.932
3805.7	-30.049
3805.8	-38.594
3805.8	-33.101
3805.8	-33.406
3805.8	-36.763
3805.8	-28.218
3805.9	-37.068
3805.9	-34.932
3805.9	-29.133
3805.9	-38.899
3805.9	-31.88
3806	-32.185
3806	-37.068
3806	-30.049
3806	-37.068
3806	-34.321
3806.1	-29.133
3806.1	-37.068
3806.1	-30.964
3806.1	-34.932
3806.1	-37.373
3806.2	-30.659
3806.2	-37.983
3806.2	-32.185
3806.2	-33.406
3806.2	-37.068
3806.3	-28.828
3806.3	-37.678
3806.3	-32.49
3806.3	-32.49
3806.3	-37.983
3806.4	-30.659
3806.4	-38.594
3806.4	-31.575
3806.4	-37.068
3806.4	-33.406
3806.5	-30.354
3806.5	-37.068
3806.5	-28.523
3806.5	-36.763
3806.5	-30.964
3806.6	-35.542
3806.6	-32.49
3806.6	-34.016
3806.6	-35.237
3806.6	-30.964
3806.7	-36.763
3806.7	-29.438
3806.7	-37.068
3806.7	-29.744
3806.7	-36.763
3806.8	-32.49
3806.8	-35.847
3806.8	-35.237
3806.8	-35.542
3806.8	-35.847
3806.9	-33.101
3806.9	-37.373
3806.9	-29.744
3806.9	-39.814
3806.9	-31.575
3807	-38.899
3807	-31.575
3807	-39.509
3807	-33.101
3807	-37.983
3807.1	-34.932
3807.1	-35.237
3807.1	-34.321
3807.1	-34.321
3807.1	-35.237
3807.2	-32.185
3807.2	-37.983
3807.2	-30.964
3807.2	-37.678
3807.2	-31.575
3807.3	-37.068
3807.3	-30.354
3807.3	-37.678
3807.3	-31.27
3807.3	-39.814
3807.4	-33.406
3807.4	-36.458
3807.4	-35.542
3807.4	-33.711
3807.4	-36.763
3807.5	-31.27
3807.5	-36.152
3807.5	-28.523
3807.5	-38.594
3807.5	-30.964
3807.6	-39.204
3807.6	-34.321
3807.6	-35.542
3807.6	-36.152
3807.6	-34.016
3807.7	-36.763
3807.7	-29.438
3807.7	-37.373
3807.7	-27.607
3807.7	-37.678
3807.8	-32.185
3807.8	-37.068
3807.8	-35.847
3807.8	-33.406
3807.8	-36.458
3807.9	-30.049
3807.9	-37.678
3807.9	-29.133
3807.9	-37.373
3807.9	-34.016
3808	-34.016
3808	-36.763
3808	-32.49
3808	-37.678
3808	-30.964
3808.1	-37.678
3808.1	-30.354
3808.1	-35.237
3808.1	-34.932
3808.1	-32.185
3808.2	-38.289
3808.2	-28.523
3808.2	-37.373
3808.2	-30.964
3808.2	-36.152
3808.3	-35.847
3808.3	-32.185
3808.3	-36.152
3808.3	-29.744
3808.3	-38.899
3808.4	-30.049
3808.4	-36.152
3808.4	-35.237
3808.4	-32.49
3808.4	-37.678
3808.5	-30.354
3808.5	-37.983
3808.5	-32.185
3808.5	-36.152
3808.5	-33.101
3808.6	-30.354
3808.6	-37.068
3808.6	-28.828
3808.6	-37.983
3808.6	-33.101
3808.7	-33.711
3808.7	-36.152
3808.7	-32.185
3808.7	-39.509
3808.7	-30.964
3808.8	-37.983
3808.8	-33.101
3808.8	-34.626
3808.8	-38.594
3808.8	-29.438
3808.9	-37.983
3808.9	-30.964
3808.9	-34.626
3808.9	-34.321
3808.9	-31.575
3809	-38.594
3809	-29.744
3809	-37.373
3809	-33.406
3809	-36.152
3809.1	-37.678
3809.1	-31.88
3809.1	-39.509
3809.1	-30.049
3809.1	-36.152
3809.2	-34.932
3809.2	-31.27
3809.2	-36.763
3809.2	-28.523
3809.2	-35.542
3809.3	-31.27
3809.3	-34.321
3809.3	-35.237
3809.3	-29.133
3809.3	-40.12
3809.4	-28.828
3809.4	-36.152
3809.4	-35.542
3809.4	-31.575
3809.4	-37.983
3809.5	-29.744
3809.5	-37.373
3809.5	-31.88
3809.5	-34.016
3809.5	-35.542
3809.6	-28.828
3809.6	-38.899
3809.6	-30.964
3809.6	-36.763
3809.6	-35.542
3809.7	-30.964
3809.7	-37.373
3809.7	-30.049
3809.7	-38.594
3809.7	-34.321
3809.8	-32.185
3809.8	-37.678
3809.8	-30.354
3809.8	-38.594
3809.8	-33.101
3809.9	-34.932
3809.9	-36.152
3809.9	-29.133
3809.9	-37.983
3809.9	-30.049
3810	-35.237
3810	-35.847
3810	-29.744
3810	-37.068
3810	-30.049
3810.1	-36.152
3810.1	-34.016
3810.1	-33.711
3810.1	-37.373
3810.1	-29.744
3810.2	-38.289
3810.2	-32.185
3810.2	-32.49
3810.2	-36.458
3810.2	-27.607
3810.3	-37.068
3810.3	-31.27
3810.3	-32.795
3810.3	-35.847
3810.3	-31.27
3810.4	-38.289
3810.4	-31.27
3810.4	-35.847
3810.4	-35.542
3810.4	-30.659
3810.5	-38.594
3810.5	-30.354
3810.5	-37.373
3810.5	-34.932
3810.5	-29.744
3810.6	-37.678
3810.6	-30.049
3810.6	-37.678
3810.6	-34.016
3810.6	-32.185
3810.7	-35.237
3810.7	-28.218
3810.7	-37.983
3810.7	-32.795
3810.7	-34.626
3810.8	-37.373
3810.8	-29.744
3810.8	-40.425
3810.8	-33.101
3810.8	-34.016
3810.9	-36.763
3810.9	-27.607
3810.9	-36.152
3810.9	-31.88
3810.9	-34.321
3811	-35.847
3811	-29.744
3811	-37.678
3811	-30.354
3811	-34.321
3811.1	-34.626
3811.1	-27.607
3811.1	-37.373
3811.1	-30.659
3811.1	-34.016
3811.2	-35.542
3811.2	-30.964
3811.2	-38.594
3811.2	-31.27
3811.2	-35.542
3811.3	-34.932
3811.3	-30.049
3811.3	-38.289
3811.3	-30.964
3811.3	-39.204
3811.4	-36.152
3811.4	-30.964
3811.4	-39.814
3811.4	-31.575
3811.4	-37.373
3811.5	-37.068
3811.5	-31.27
3811.5	-39.509
3811.5	-31.88
3811.5	-37.983
3811.6	-36.458
3811.6	-30.659
3811.6	-37.983
3811.6	-30.964
3811.6	-35.237
3811.7	-35.847
3811.7	-29.438
3811.7	-38.594
3811.7	-31.27
3811.7	-34.321
3811.8	-36.152
3811.8	-29.744
3811.8	-37.983
3811.8	-32.795
3811.8	-34.626
3811.9	-36.763
3811.9	-30.659
3811.9	-39.814
3811.9	-33.406
3811.9	-32.185
3812	-35.847
3812	-27.913
3812	-36.152
3812	-32.185
3812	-32.795
3812.1	-37.373
3812.1	-29.133
3812.1	-37.068
3812.1	-34.016
3812.1	-32.49
3812.2	-38.289
3812.2	-29.438
3812.2	-36.152
3812.2	-35.237
3812.2	-29.744
3812.3	-40.12
3812.3	-32.49
3812.3	-34.321
3812.3	-35.847
3812.3	-31.88
3812.4	-39.509
3812.4	-33.406
3812.4	-33.101
3812.4	-37.068
3812.4	-28.828
3812.5	-37.983
3812.5	-33.101
3812.5	-32.185
3812.5	-37.678
3812.5	-28.523
3812.6	-36.458
3812.6	-36.458
3812.6	-31.27
3812.6	-38.899
3812.6	-31.88
3812.7	-35.237
3812.7	-34.932
3812.7	-28.523
3812.7	-38.899
3812.7	-33.101
3812.8	-31.27
3812.8	-35.847
3812.8	-28.828
3812.8	-37.678
3812.8	-34.932
3812.9	-30.659
3812.9	-37.068
3812.9	-30.354
3812.9	-36.458
3812.9	-37.068
3813	-31.27
3813	-40.12
3813	-32.795
3813	-30.964
3813	-37.983
3813.1	-28.828
3813.1	-36.763
3813.1	-36.152
3813.1	-29.744
3813.1	-37.983
3813.2	-32.185
3813.2	-35.237
3813.2	-37.678
3813.2	-29.438
3813.2	-37.068
3813.3	-33.101
3813.3	-30.659
3813.3	-37.983
3813.3	-30.659
3813.3	-37.678
3813.4	-36.763
3813.4	-29.438
3813.4	-38.594
3813.4	-34.321
3813.4	-30.964
3813.5	-37.068
3813.5	-29.133
3813.5	-35.542
3813.5	-35.542
3813.5	-28.523
3813.6	-37.983
3813.6	-32.185
3813.6	-32.185
3813.6	-39.204
3813.6	-31.88
3813.7	-38.899
3813.7	-36.763
3813.7	-28.523
3813.7	-38.594
3813.7	-32.795
3813.8	-30.964
3813.8	-37.678
3813.8	-27.913
3813.8	-34.626
3813.8	-35.542
3813.9	-30.964
3813.9	-39.204
3813.9	-35.237
3813.9	-31.575
3813.9	-37.983
3814	-31.27
3814	-36.152
3814	-36.763
3814	-29.744
3814	-37.678
3814.1	-33.101
3814.1	-30.964
3814.1	-38.594
3814.1	-32.185
3814.1	-35.542
3814.2	-36.763
3814.2	-28.523
3814.2	-37.068
3814.2	-35.237
3814.2	-30.049
3814.3	-38.899
3814.3	-31.575
3814.3	-33.406
3814.3	-38.594
3814.3	-32.185
3814.4	-38.899
3814.4	-34.932
3814.4	-29.438
3814.4	-37.983
3814.4	-30.659
3814.5	-35.237
3814.5	-36.152
3814.5	-30.354
3814.5	-37.678
3814.5	-33.101
3814.6	-34.932
3814.6	-36.763
3814.6	-30.354
3814.6	-39.509
3814.6	-32.185
3814.7	-35.237
3814.7	-37.068
3814.7	-30.659
3814.7	-38.594
3814.7	-32.185
3814.8	-37.373
3814.8	-34.626
3814.8	-31.88
3814.8	-35.542
3814.8	-28.828
3814.9	-36.458
3814.9	-29.438
3814.9	-37.373
3814.9	-33.711
3814.9	-33.406
3815	-35.847
3815	-29.744
3815	-37.373
3815	-29.744
3815	-38.594
3815.1	-30.659
3815.1	-37.678
3815.1	-32.185
3815.1	-37.068
3815.1	-36.152
3815.2	-34.321
3815.2	-35.847
3815.2	-31.575
3815.2	-36.763
3815.2	-29.744
3815.3	-37.983
3815.3	-30.354
3815.3	-38.899
3815.3	-30.354
3815.3	-38.289
3815.4	-31.575
3815.4	-35.847
3815.4	-31.88
3815.4	-34.932
3815.4	-35.542
3815.5	-32.795
3815.5	-35.542
3815.5	-33.406
3815.5	-37.678
3815.5	-31.88
3815.6	-37.068
3815.6	-29.133
3815.6	-36.152
3815.6	-28.218
3815.6	-36.152
3815.7	-30.659
3815.7	-36.152
3815.7	-33.406
3815.7	-36.458
3815.7	-35.542
3815.8	-35.237
3815.8	-38.289
3815.8	-30.659
3815.8	-38.899
3815.8	-29.133
3815.9	-37.373
3815.9	-30.354
3815.9	-37.678
3815.9	-31.88
3815.9	-35.237
3816	-34.626
3816	-30.659
3816	-35.847
3816	-30.354
3816	-37.068
3816.1	-30.964
3816.1	-39.204
3816.1	-32.49
3816.1	-37.068
3816.1	-36.763
3816.2	-31.27
3816.2	-36.458
3816.2	-29.438
3816.2	-36.458
3816.2	-29.438
3816.3	-37.068
3816.3	-32.49
3816.3	-35.847
3816.3	-37.373
3816.3	-33.711
3816.4	-37.678
3816.4	-28.523
3816.4	-36.152
3816.4	-31.27
3816.4	-36.152
3816.5	-35.237
3816.5	-33.101
3816.5	-37.678
3816.5	-30.964
3816.5	-37.983
3816.6	-30.049
3816.6	-35.847
3816.6	-33.711
3816.6	-30.354
3816.6	-36.152
3816.7	-29.133
3816.7	-37.983
3816.7	-31.575
3816.7	-36.763
3816.7	-33.406
3816.8	-31.88
3816.8	-37.068
3816.8	-27.913
3816.8	-37.678
3816.8	-31.575
3816.9	-34.932
3816.9	-34.321
3816.9	-32.49
3816.9	-36.763
3816.9	-29.438
3817	-36.458
3817	-28.523
3817	-34.321
3817	-34.932
3817	-29.438
3817.1	-37.678
3817.1	-27.913
3817.1	-35.542
3817.1	-33.101
3817.1	-34.321
3817.2	-36.458
3817.2	-29.438
3817.2	-36.152
3817.2	-29.438
3817.2	-35.847
3817.3	-33.711
3817.3	-32.185
3817.3	-37.068
3817.3	-27.913
3817.3	-37.678
3817.4	-31.575
3817.4	-34.626
3817.4	-36.152
3817.4	-29.438
3817.4	-37.068
3817.5	-29.438
3817.5	-37.678
3817.5	-34.016
3817.5	-31.575
3817.5	-37.373
3817.6	-28.828
3817.6	-37.373
3817.6	-33.406
3817.6	-34.626
3817.6	-34.932
3817.7	-29.133
3817.7	-37.983
3817.7	-30.049
3817.7	-38.594
3817.7	-34.932
3817.8	-31.27
3817.8	-36.458
3817.8	-28.218
3817.8	-37.983
3817.8	-32.185
3817.9	-33.711
3817.9	-35.237
3817.9	-28.218
3817.9	-39.204
3817.9	-31.88
3818	-37.068
3818	-34.932
3818	-29.744
3818	-36.763
3818	-30.659
3818.1	-38.594
3818.1	-33.406
3818.1	-31.88
3818.1	-37.678
3818.1	-29.133
3818.2	-37.983
3818.2	-33.406
3818.2	-35.847
3818.2	-35.847
3818.2	-29.133
3818.3	-37.373
3818.3	-29.744
3818.3	-37.678
3818.3	-34.932
3818.3	-32.185
3818.4	-37.068
3818.4	-27.607
3818.4	-36.763
3818.4	-34.016
3818.4	-32.795
3818.5	-38.899
3818.5	-29.438
3818.5	-37.678
3818.5	-33.406
3818.5	-33.406
3818.6	-35.542
3818.6	-29.133
3818.6	-37.983
3818.6	-32.795
3818.6	-36.458
3818.7	-36.763
3818.7	-30.049
3818.7	-37.373
3818.7	-30.659
3818.7	-35.542
3818.8	-34.932
3818.8	-31.575
3818.8	-37.983
3818.8	-30.049
3818.8	-37.678
3818.9	-34.626
3818.9	-31.575
3818.9	-37.983
3818.9	-28.828
3818.9	-36.763
3819	-32.795
3819	-32.185
3819	-39.204
3819	-29.744
3819	-38.289
3819.1	-33.406
3819.1	-34.016
3819.1	-37.983
3819.1	-29.133
3819.1	-37.373
3819.2	-30.659
3819.2	-33.711
3819.2	-36.152
3819.2	-29.744
3819.2	-37.983
3819.3	-32.185
3819.3	-36.152
3819.3	-36.458
3819.3	-32.185
3819.3	-41.951
3819.4	-32.795
3819.4	-36.458
3819.4	-34.626
3819.4	-28.218
3819.4	-37.068
3819.5	-31.88
3819.5	-35.237
3819.5	-34.932
3819.5	-28.523
3819.5	-36.458
3819.6	-30.964
3819.6	-35.237
3819.6	-34.321
3819.6	-28.523
3819.6	-36.458
3819.7	-30.049
3819.7	-35.542
3819.7	-36.763
3819.7	-30.354
3819.7	-37.373
3819.8	-30.354
3819.8	-34.932
3819.8	-35.237
3819.8	-28.828
3819.8	-37.983
3819.9	-31.88
3819.9	-36.152
3819.9	-36.152
3819.9	-29.744
3819.9	-38.289
3820	-30.659
3820	-34.626
3820	-35.542
3820	-28.218
3820	-37.373
3820.1	-31.88
3820.1	-36.152
3820.1	-36.763
3820.1	-29.133
3820.1	-38.899
3820.2	-32.49
3820.2	-32.185
3820.2	-35.237
3820.2	-28.523
3820.2	-38.594
3820.3	-33.406
3820.3	-33.101
3820.3	-37.983
3820.3	-27.607
3820.3	-38.594
3820.4	-34.932
3820.4	-30.964
3820.4	-38.899
3820.4	-30.049
3820.4	-36.458
3820.5	-36.152
3820.5	-31.575
3820.5	-39.204
3820.5	-30.659
3820.5	-35.542
3820.6	-34.626
3820.6	-28.523
3820.6	-39.204
3820.6	-32.185
3820.6	-35.237
3820.7	-36.152
3820.7	-29.133
3820.7	-38.289
3820.7	-33.101
3820.7	-32.49
3820.8	-37.068
3820.8	-27.913
3820.8	-36.458
3820.8	-34.932
3820.8	-31.575
3820.9	-38.289
3820.9	-30.354
3820.9	-35.542
3820.9	-34.321
3820.9	-29.133
3821	-37.983
3821	-31.575
3821	-35.237
3821	-35.847
3821	-26.997
3821.1	-38.289
3821.1	-32.185
3821.1	-31.27
3821.1	-37.678
3821.1	-29.744
3821.2	-36.458
3821.2	-34.321
3821.2	-30.049
3821.2	-38.289
3821.2	-32.185
3821.3	-35.847
3821.3	-37.373
3821.3	-29.438
3821.3	-38.289
3821.3	-35.237
3821.4	-31.27
3821.4	-37.983
3821.4	-30.354
3821.4	-37.068
3821.4	-34.932
3821.5	-28.218
3821.5	-37.068
3821.5	-31.575
3821.5	-33.406
3821.5	-38.594
3821.6	-30.049
3821.6	-38.289
3821.6	-34.626
3821.6	-30.354
3821.6	-37.678
3821.7	-30.049
3821.7	-33.711
3821.7	-36.152
3821.7	-28.523
3821.7	-37.983
3821.8	-33.711
3821.8	-30.354
3821.8	-38.289
3821.8	-30.049
3821.8	-35.237
3821.9	-37.068
3821.9	-28.523
3821.9	-37.678
3821.9	-34.016
3821.9	-31.88
3822	-37.678
3822	-30.049
3822	-37.068
3822	-36.152
3822	-28.523
3822.1	-37.373
3822.1	-31.575
3822.1	-30.964
3822.1	-37.983
3822.1	-29.133
3822.2	-36.458
3822.2	-37.068
3822.2	-28.523
3822.2	-38.899
3822.2	-34.321
3822.3	-30.964
3822.3	-38.289
3822.3	-28.828
3822.3	-35.237
3822.3	-37.678
3822.4	-28.828
3822.4	-38.899
3822.4	-35.237
3822.4	-31.27
3822.4	-37.373
3822.5	-30.964
3822.5	-34.932
3822.5	-35.847
3822.5	-28.828
3822.5	-36.458
3822.6	-34.016
3822.6	-28.828
3822.6	-37.983
3822.6	-31.88
3822.6	-34.321
3822.7	-35.847
3822.7	-27.913
3822.7	-36.458
3822.7	-33.406
3822.7	-30.354
3822.8	-37.983
3822.8	-30.354
3822.8	-34.626
3822.8	-37.068
3822.8	-29.438
3822.9	-38.899
3822.9	-33.406
3822.9	-33.406
3822.9	-37.068
3822.9	-30.964
3823	-37.678
3823	-31.27
3823	-36.458
3823	-35.237
3823	-30.049
3823.1	-38.289
3823.1	-29.133
3823.1	-36.763
3823.1	-31.27
3823.1	-31.88
3823.2	-34.932
3823.2	-28.828
3823.2	-37.068
3823.2	-28.523
3823.2	-35.847
3823.3	-32.185
3823.3	-35.847
3823.3	-34.321
3823.3	-33.711
3823.3	-37.983
3823.4	-28.218
3823.4	-36.763
3823.4	-29.133
3823.4	-37.678
3823.4	-29.744
3823.5	-37.068
3823.5	-32.185
3823.5	-37.068
3823.5	-35.847
3823.5	-36.152
3823.6	-36.763
3823.6	-32.795
3823.6	-35.847
3823.6	-32.49
3823.6	-40.425
3823.7	-30.659
3823.7	-37.678
3823.7	-30.964
3823.7	-37.068
3823.7	-31.27
3823.8	-36.763
3823.8	-33.101
3823.8	-36.152
3823.8	-32.795
3823.8	-34.321
3823.9	-35.542
3823.9	-32.49
3823.9	-36.152
3823.9	-30.354
3823.9	-35.237
3824	-29.438
3824	-37.983
3824	-30.659
3824	-39.509
3824	-33.406
3824.1	-37.373
3824.1	-34.626
3824.1	-36.152
3824.1	-36.458
3824.1	-31.88
3824.2	-37.373
3824.2	-28.218
3824.2	-37.678
3824.2	-29.133
3824.2	-37.678
3824.3	-31.575
3824.3	-36.152
3824.3	-33.101
3824.3	-34.626
3824.3	-39.814
3824.4	-31.27
3824.4	-37.983
3824.4	-30.964
3824.4	-37.678
3824.4	-32.49
3824.5	-36.763
3824.5	-33.406
3824.5	-32.49
3824.5	-34.932
3824.5	-29.438
3824.6	-38.289
3824.6	-29.438
3824.6	-37.373
3824.6	-33.406
3824.6	-34.321
3824.7	-35.847
3824.7	-30.659
3824.7	-36.763
3824.7	-29.438
3824.7	-36.763
3824.8	-30.049
3824.8	-38.289
3824.8	-36.458
3824.8	-32.49
3824.8	-37.373
3824.9	-28.523
3824.9	-35.542
3824.9	-30.049
3824.9	-35.237
3824.9	-33.711
3825	-31.88
3825	-36.458
3825	-27.913
3825	-38.289
3825	-32.795
3825.1	-37.068
3825.1	-34.932
3825.1	-31.575
3825.1	-36.458
3825.1	-29.744
3825.2	-39.204
3825.2	-32.795
3825.2	-36.458
3825.2	-34.016
3825.2	-30.049
3825.3	-37.678
3825.3	-27.913
3825.3	-37.068
3825.3	-31.88
3825.3	-35.542
3825.4	-36.458
3825.4	-30.659
3825.4	-38.289
3825.4	-31.575
3825.4	-37.678
3825.5	-33.711
3825.5	-33.101
3825.5	-37.678
3825.5	-27.913
3825.5	-37.983
3825.6	-31.88
3825.6	-35.237
3825.6	-35.847
3825.6	-30.659
3825.6	-37.678
3825.7	-29.438
3825.7	-37.678
3825.7	-34.016
3825.7	-33.711
3825.7	-38.594
3825.8	-31.27
3825.8	-38.899
3825.8	-32.49
3825.8	-36.152
3825.8	-34.932
3825.9	-30.354
3825.9	-36.763
3825.9	-28.218
3825.9	-35.847
3825.9	-33.101
3826	-32.185
3826	-36.152
3826	-30.049
3826	-39.204
3826	-31.88
3826.1	-37.068
3826.1	-36.458
3826.1	-29.744
3826.1	-38.289
3826.1	-29.744
3826.2	-35.847
3826.2	-36.152
3826.2	-30.964
3826.2	-36.458
3826.2	-30.049
3826.3	-37.983
3826.3	-33.406
3826.3	-34.321
3826.3	-36.458
3826.3	-30.659
3826.4	-38.594
3826.4	-32.49
3826.4	-36.152
3826.4	-35.542
3826.4	-30.659
3826.5	-38.289
3826.5	-30.659
3826.5	-37.373
3826.5	-34.321
3826.5	-31.27
3826.6	-38.289
3826.6	-29.438
3826.6	-37.373
3826.6	-30.659
3826.6	-33.101
3826.7	-36.763
3826.7	-29.438
3826.7	-38.289
3826.7	-31.575
3826.7	-33.711
3826.8	-34.321
3826.8	-29.744
3826.8	-37.678
3826.8	-30.659
3826.8	-37.068
3826.9	-33.711
3826.9	-31.575
3826.9	-37.373
3826.9	-28.218
3826.9	-37.678
3827	-32.795
3827	-30.964
3827	-37.068
3827	-30.354
3827	-38.899
3827.1	-33.406
3827.1	-32.49
3827.1	-36.152
3827.1	-29.133
3827.1	-37.678
3827.2	-31.575
3827.2	-34.626
3827.2	-35.847
3827.2	-30.354
3827.2	-38.594
3827.3	-32.795
3827.3	-34.932
3827.3	-34.626
3827.3	-27.607
3827.3	-39.814
3827.4	-30.659
3827.4	-35.542
3827.4	-34.932
3827.4	-29.438
3827.4	-36.152
3827.5	-29.744
3827.5	-35.542
3827.5	-33.406
3827.5	-30.964
3827.5	-37.678
3827.6	-29.438
3827.6	-39.814
3827.6	-34.016
3827.6	-30.964
3827.6	-37.068
3827.7	-27.302
3827.7	-34.321
3827.7	-33.101
3827.7	-30.354
3827.7	-36.458
3827.8	-29.438
3827.8	-37.068
3827.8	-34.016
3827.8	-34.016
3827.8	-38.899
3827.9	-28.828
3827.9	-38.594
3827.9	-33.406
3827.9	-31.27
3827.9	-37.983
3828	-29.744
3828	-37.983
3828	-33.711
3828	-30.659
3828	-36.763
3828.1	-28.523
3828.1	-37.068
3828.1	-33.406
3828.1	-32.795
3828.1	-37.983
3828.2	-28.828
3828.2	-39.204
3828.2	-34.626
3828.2	-32.795
3828.2	-37.678
3828.3	-27.913
3828.3	-38.289
3828.3	-35.542
3828.3	-32.795
3828.3	-41.646
3828.4	-29.438
3828.4	-37.068
3828.4	-34.626
3828.4	-32.185
3828.4	-38.899
3828.5	-30.354
3828.5	-37.678
3828.5	-34.932
3828.5	-30.354
3828.5	-38.899
3828.6	-30.964
3828.6	-36.763
3828.6	-35.847
3828.6	-29.438
3828.6	-36.763
3828.7	-31.27
3828.7	-34.932
3828.7	-36.152
3828.7	-27.607
3828.7	-37.373
3828.8	-32.49
3828.8	-33.101
3828.8	-37.068
3828.8	-28.523
3828.8	-37.678
3828.9	-32.795
3828.9	-31.27
3828.9	-38.289
3828.9	-29.744
3828.9	-37.068
3829	-33.406
3829	-31.27
3829	-39.509
3829	-30.659
3829	-37.373
3829.1	-35.542
3829.1	-28.828
3829.1	-38.594
3829.1	-32.795
3829.1	-35.847
3829.2	-37.678
3829.2	-28.828
3829.2	-38.289
3829.2	-34.321
3829.2	-32.49
3829.3	-38.899
3829.3	-29.744
3829.3	-35.847
3829.3	-34.321
3829.3	-32.795
3829.4	-40.12
3829.4	-32.49
3829.4	-35.847
3829.4	-35.542
3829.4	-28.218
3829.5	-37.678
3829.5	-32.795
3829.5	-31.88
3829.5	-37.983
3829.5	-28.218
3829.6	-34.932
3829.6	-35.542
3829.6	-30.659
3829.6	-38.594
3829.6	-32.185
3829.7	-32.185
3829.7	-36.458
3829.7	-30.049
3829.7	-37.068
3829.7	-35.237
3829.8	-30.964
3829.8	-37.983
3829.8	-30.659
3829.8	-37.678
3829.8	-35.542
3829.9	-28.828
3829.9	-37.373
3829.9	-30.659
3829.9	-30.964
3829.9	-37.678
3830	-29.133
3830	-37.373
3830	-36.458
3830	-29.438
3830	-38.594
3830.1	-33.406
3830.1	-32.49
3830.1	-36.763
3830.1	-30.964
3830.1	-36.458
3830.2	-35.542
3830.2	-31.27
3830.2	-39.509
3830.2	-31.88
3830.2	-33.406
3830.3	-35.847
3830.3	-27.607
3830.3	-35.847
3830.3	-33.101
3830.3	-31.27
3830.4	-39.509
3830.4	-32.49
3830.4	-34.932
3830.4	-39.204
3830.4	-30.354
3830.5	-37.678
3830.5	-34.626
3830.5	-30.354
3830.5	-38.594
3830.5	-30.964
3830.6	-32.795
3830.6	-37.068
3830.6	-28.218
3830.6	-35.847
3830.6	-35.237
3830.7	-28.828
3830.7	-37.983
3830.7	-32.49
3830.7	-32.49
3830.7	-38.289
3830.8	-31.575
3830.8	-37.068
3830.8	-37.068
3830.8	-30.354
3830.8	-37.678
3830.9	-33.101
3830.9	-31.575
3830.9	-37.678
3830.9	-30.964
3830.9	-35.542
3831	-37.678
3831	-30.354
3831	-40.12
3831	-35.237
3831	-32.49
3831.1	-37.983
3831.1	-30.049
3831.1	-36.458
3831.1	-35.237
3831.1	-31.27
3831.2	-38.289
3831.2	-31.27
3831.2	-35.237
3831.2	-35.542
3831.2	-28.828
3831.3	-38.899
3831.3	-31.575
3831.3	-34.321
3831.3	-35.237
3831.3	-30.354
3831.4	-37.373
3831.4	-30.659
3831.4	-37.678
3831.4	-33.711
3831.4	-31.575
3831.5	-37.678
3831.5	-30.354
3831.5	-40.12
3831.5	-33.711
3831.5	-36.458
3831.6	-34.321
3831.6	-33.406
3831.6	-36.458
3831.6	-30.964
3831.6	-38.289
3831.7	-28.828
3831.7	-36.763
3831.7	-31.88
3831.7	-36.763
3831.7	-34.932
3831.8	-35.542
3831.8	-34.932
3831.8	-30.659
3831.8	-34.626
3831.8	-29.744
3831.9	-36.152
3831.9	-29.133
3831.9	-37.373
3831.9	-28.523
3831.9	-35.542
3832	-31.27
3832	-36.458
3832	-32.795
3832	-36.152
3832	-33.101
3832.1	-34.932
3832.1	-36.152
3832.1	-32.795
3832.1	-37.373
3832.1	-30.964
3832.2	-37.373
3832.2	-29.744
3832.2	-37.983
3832.2	-31.575
3832.2	-37.068
3832.3	-30.049
3832.3	-37.678
3832.3	-30.964
3832.3	-35.847
3832.3	-36.152
3832.4	-34.016
3832.4	-34.932
3832.4	-31.575
3832.4	-36.763
3832.4	-31.27
3832.5	-37.678
3832.5	-30.049
3832.5	-38.289
3832.5	-31.27
3832.5	-37.373
3832.6	-32.795
3832.6	-34.016
3832.6	-35.237
3832.6	-30.354
3832.6	-36.458
3832.7	-31.27
3832.7	-39.204
3832.7	-30.659
3832.7	-37.983
3832.7	-32.49
3832.8	-35.237
3832.8	-34.626
3832.8	-31.88
3832.8	-35.542
3832.8	-29.438
3832.9	-38.594
3832.9	-29.133
3832.9	-37.983
3832.9	-33.406
3832.9	-33.711
3833	-35.237
3833	-30.659
3833	-36.458
3833	-30.049
3833	-39.204
3833.1	-31.88
3833.1	-36.152
3833.1	-34.016
3833.1	-31.27
3833.1	-36.152
3833.2	-30.049
3833.2	-37.983
3833.2	-30.049
3833.2	-35.847
3833.2	-33.101
3833.3	-32.49
3833.3	-35.542
3833.3	-30.049
3833.3	-38.289
3833.3	-31.575
3833.4	-37.373
3833.4	-33.711
3833.4	-33.406
3833.4	-37.373
3833.4	-30.354
3833.5	-36.763
3833.5	-29.438
3833.5	-36.152
3833.5	-34.016
3833.5	-32.795
3833.6	-37.068
3833.6	-26.692
3833.6	-35.847
3833.6	-30.354
3833.6	-35.542
3833.7	-35.542
3833.7	-32.185
3833.7	-35.847
3833.7	-28.828
3833.7	-38.289
3833.8	-32.795
3833.8	-36.152
3833.8	-35.847
3833.8	-29.133
3833.8	-37.983
3833.9	-29.744
3833.9	-36.458
3833.9	-33.711
3833.9	-32.185
3833.9	-35.847
3834	-29.744
3834	-37.373
3834	-31.27
3834	-37.068
3834	-34.016
3834.1	-30.964
3834.1	-37.373
3834.1	-28.523
3834.1	-37.678
3834.1	-33.406
3834.2	-33.406
3834.2	-34.016
3834.2	-29.744
3834.2	-37.373
3834.2	-30.964
3834.3	-36.763
3834.3	-34.016
3834.3	-30.354
3834.3	-37.678
3834.3	-31.27
3834.4	-38.594
3834.4	-34.016
3834.4	-34.016
3834.4	-35.542
3834.4	-30.659
3834.5	-39.204
3834.5	-30.964
3834.5	-35.847
3834.5	-34.932
3834.5	-29.133
3834.6	-37.068
3834.6	-30.049
3834.6	-38.899
3834.6	-35.237
3834.6	-34.016
3834.7	-35.542
3834.7	-29.438
3834.7	-39.204
3834.7	-32.49
3834.7	-35.237
3834.8	-35.847
3834.8	-29.133
3834.8	-38.289
3834.8	-30.964
3834.8	-36.458
3834.9	-33.406
3834.9	-30.964
3834.9	-36.152
3834.9	-29.133
3834.9	-38.594
3835	-33.406
3835	-33.711
3835	-36.763
3835	-28.828
3835	-39.204
3835.1	-33.101
3835.1	-35.847
3835.1	-36.152
3835.1	-30.049
3835.1	-39.204
3835.2	-31.27
3835.2	-37.678
3835.2	-34.626
3835.2	-31.575
3835.2	-37.373
3835.3	-29.744
3835.3	-38.899
3835.3	-35.237
3835.3	-32.49
3835.3	-40.12
3835.4	-28.523
3835.4	-37.068
3835.4	-32.185
3835.4	-34.321
3835.4	-34.932
3835.5	-29.438
3835.5	-37.373
3835.5	-30.659
3835.5	-35.847
3835.5	-37.068
3835.6	-30.049
3835.6	-37.678
3835.6	-30.049
3835.6	-35.237
3835.6	-33.711
3835.7	-29.744
3835.7	-37.678
3835.7	-29.438
3835.7	-37.068
3835.7	-35.237
3835.8	-31.88
3835.8	-38.899
3835.8	-29.744
3835.8	-37.373
3835.8	-34.932
3835.9	-32.185
3835.9	-37.678
3835.9	-29.438
3835.9	-38.289
3835.9	-34.016
3836	-33.711
3836	-38.289
3836	-29.438
3836	-37.373
3836	-32.185
3836.1	-31.575
3836.1	-36.458
3836.1	-29.744
3836.1	-40.425
3836.1	-31.88
3836.2	-32.795
3836.2	-35.542
3836.2	-28.828
3836.2	-39.814
3836.2	-32.795
3836.3	-34.016
3836.3	-35.847
3836.3	-28.523
3836.3	-39.814
3836.3	-35.847
3836.4	-34.932
3836.4	-36.152
3836.4	-28.828
3836.4	-37.068
3836.4	-32.185
3836.5	-34.016
3836.5	-36.763
3836.5	-29.438
3836.5	-36.458
3836.5	-33.406
3836.6	-34.932
3836.6	-36.763
3836.6	-28.523
3836.6	-38.289
3836.6	-34.016
3836.7	-34.321
3836.7	-37.983
3836.7	-30.049
3836.7	-37.373
3836.7	-34.016
3836.8	-33.101
3836.8	-37.983
3836.8	-30.049
3836.8	-39.204
3836.8	-34.016
3836.9	-33.101
3836.9	-37.983
3836.9	-29.438
3836.9	-39.814
3836.9	-34.321
3837	-31.575
3837	-37.068
3837	-29.744
3837	-36.763
3837	-33.711
3837.1	-28.828
3837.1	-37.983
3837.1	-30.354
3837.1	-36.152
3837.1	-35.237
3837.2	-29.438
3837.2	-37.068
3837.2	-30.049
3837.2	-34.626
3837.2	-35.847
3837.3	-29.133
3837.3	-38.899
3837.3	-32.795
3837.3	-34.321
3837.3	-38.899
3837.4	-30.964
3837.4	-39.509
3837.4	-34.016
3837.4	-32.185
3837.4	-36.152
3837.5	-30.049
3837.5	-39.204
3837.5	-34.626
3837.5	-30.964
3837.5	-37.678
3837.6	-29.744
3837.6	-36.152
3837.6	-36.763
3837.6	-31.575
3837.6	-37.983
3837.7	-32.185
3837.7	-34.626
3837.7	-37.068
3837.7	-29.438
3837.7	-37.068
3837.8	-30.964
3837.8	-29.744
3837.8	-35.847
3837.8	-27.913
3837.8	-36.763
3837.9	-34.932
3837.9	-29.744
3837.9	-39.509
3837.9	-30.659
3837.9	-34.626
3838	-34.932
3838	-28.828
3838	-39.204
3838	-33.406
3838	-31.88
3838.1	-38.899
3838.1	-31.27
3838.1	-37.678
3838.1	-35.237
3838.1	-28.828
3838.2	-36.152
3838.2	-29.744
3838.2	-33.711
3838.2	-36.763
3838.2	-27.607
3838.3	-38.594
3838.3	-34.626
3838.3	-31.575
3838.3	-40.12
3838.3	-32.185
3838.4	-35.847
3838.4	-36.458
3838.4	-27.913
3838.4	-37.373
3838.4	-33.406
3838.5	-31.27
3838.5	-37.678
3838.5	-29.438
3838.5	-35.542
3838.5	-35.237
3838.6	-28.828
3838.6	-37.983
3838.6	-33.101
3838.6	-31.575
3838.6	-37.983
3838.7	-28.523
3838.7	-36.763
3838.7	-35.847
3838.7	-29.744
3838.7	-37.678
3838.8	-32.185
3838.8	-32.185
3838.8	-37.373
3838.8	-29.133
3838.8	-35.847
3838.9	-34.321
3838.9	-29.133
3838.9	-38.594
3838.9	-32.49
3838.9	-32.185
3839	-36.152
3839	-27.302
3839	-34.932
3839	-36.458
3839	-29.133
3839.1	-39.204
3839.1	-33.711
3839.1	-32.795
3839.1	-39.814
3839.1	-31.575
3839.2	-36.763
3839.2	-37.068
3839.2	-27.302
3839.2	-37.068
3839.2	-33.101
3839.3	-30.659
3839.3	-36.458
3839.3	-30.354
3839.3	-33.101
3839.3	-39.509
3839.4	-28.828
3839.4	-37.068
3839.4	-33.406
3839.4	-29.438
3839.4	-36.458
3839.5	-30.049
3839.5	-36.763
3839.5	-36.458
3839.5	-29.744
3839.5	-38.594
3839.6	-30.964
3839.6	-35.237
3839.6	-36.458
3839.6	-30.354
3839.6	-37.983
3839.7	-30.354
3839.7	-35.847
3839.7	-34.626
3839.7	-34.016
3839.7	-38.594
3839.8	-30.659
3839.8	-38.594
3839.8	-32.185
3839.8	-37.068
3839.8	-35.847
3839.9	-31.88
3839.9	-37.678
3839.9	-29.133
3839.9	-37.983
3839.9	-30.049
3840	-38.289
3840	-32.795
3840	-36.458
3840	-34.321
3840	-33.406
3840.1	-37.373
3840.1	-31.575
3840.1	-37.983
3840.1	-30.659
3840.1	-38.289
3840.2	-31.575
3840.2	-39.204
3840.2	-34.321
3840.2	-38.289
3840.2	-34.626
3840.3	-36.763
3840.3	-36.763
3840.3	-34.321
3840.3	-37.678
3840.3	-33.406
3840.4	-37.373
3840.4	-30.659
3840.4	-38.899
3840.4	-31.88
3840.4	-37.678
3840.5	-29.438
3840.5	-37.068
3840.5	-30.964
3840.5	-37.983
3840.5	-34.626
3840.6	-35.542
3840.6	-34.932
3840.6	-33.101
3840.6	-35.847
3840.6	-32.49
3840.7	-37.678
3840.7	-30.354
3840.7	-37.983
3840.7	-30.049
3840.7	-38.289
3840.8	-32.49
3840.8	-38.289
3840.8	-33.101
3840.8	-34.932
3840.8	-32.795
3840.9	-32.185
3840.9	-36.458
3840.9	-30.354
3840.9	-37.373
3840.9	-30.354
3841	-38.594
3841	-33.101
3841	-37.678
3841	-34.321
3841	-34.321
3841.1	-34.626
3841.1	-29.744
3841.1	-36.763
3841.1	-29.438
3841.1	-37.373
3841.2	-30.354
3841.2	-36.763
3841.2	-34.016
3841.2	-34.016
3841.2	-36.458
3841.3	-29.744
3841.3	-37.678
3841.3	-29.438
3841.3	-37.678
3841.3	-34.321
3841.4	-35.542
3841.4	-34.016
3841.4	-30.964
3841.4	-36.458
3841.4	-29.438
3841.5	-37.373
3841.5	-30.964
3841.5	-36.763
3841.5	-34.321
3841.5	-32.795
3841.6	-37.983
3841.6	-30.049
3841.6	-38.899
3841.6	-31.27
3841.6	-36.458
3841.7	-34.321
3841.7	-32.49
3841.7	-37.373
3841.7	-30.049
3841.7	-38.289
3841.8	-30.964
3841.8	-35.847
3841.8	-34.321
3841.8	-32.185
3841.8	-36.458
3841.9	-29.744
3841.9	-38.289
3841.9	-31.88
3841.9	-36.763
3841.9	-36.458
3842	-30.964
3842	-37.983
3842	-28.523
3842	-37.373
3842	-33.711
3842.1	-35.847
3842.1	-35.847
3842.1	-30.659
3842.1	-38.594
3842.1	-30.049
3842.2	-37.983
3842.2	-33.711
3842.2	-33.406
3842.2	-37.068
3842.2	-30.049
3842.3	-38.899
3842.3	-32.795
3842.3	-36.763
3842.3	-36.152
3842.3	-33.406
3842.4	-38.289
3842.4	-29.744
3842.4	-38.289
3842.4	-32.795
3842.4	-34.321
3842.5	-36.458
3842.5	-29.133
3842.5	-38.289
3842.5	-31.575
3842.5	-35.847
3842.6	-34.626
3842.6	-30.049
3842.6	-36.763
3842.6	-27.913
3842.6	-37.983
3842.7	-33.101
3842.7	-33.711
3842.7	-36.152
3842.7	-29.438
3842.7	-37.983
3842.8	-32.185
3842.8	-35.847
3842.8	-35.542
3842.8	-30.659
3842.8	-37.068
3842.9	-29.438
3842.9	-37.068
3842.9	-34.321
3842.9	-32.185
3842.9	-37.678
3843	-30.659
3843	-37.678
3843	-31.88
3843	-34.321
3843	-34.626
3843.1	-29.438
3843.1	-38.594
3843.1	-30.049
3843.1	-36.763
3843.1	-35.542
3843.2	-30.354
3843.2	-37.373
3843.2	-29.438
3843.2	-37.373
3843.2	-33.101
3843.3	-32.795
3843.3	-37.068
3843.3	-29.744
3843.3	-38.899
3843.3	-35.542
3843.4	-35.237
3843.4	-35.237
3843.4	-27.607
3843.4	-36.152
3843.4	-30.049
3843.5	-36.152
3843.5	-34.016
3843.5	-30.659
3843.5	-37.678
3843.5	-29.133
3843.6	-37.678
3843.6	-33.406
3843.6	-31.27
3843.6	-36.763
3843.6	-28.523
3843.7	-37.983
3843.7	-33.711
3843.7	-32.795
3843.7	-37.068
3843.7	-28.828
3843.8	-37.678
3843.8	-32.49
3843.8	-35.237
3843.8	-36.458
3843.8	-30.049
3843.9	-38.289
3843.9	-31.575
3843.9	-36.458
3843.9	-36.458
3843.9	-30.049
3844	-37.983
3844	-30.659
3844	-36.152
3844	-34.932
3844	-32.49
3844.1	-38.289
3844.1	-30.049
3844.1	-37.373
3844.1	-33.711
3844.1	-30.354
3844.2	-36.458
3844.2	-26.997
3844.2	-35.847
3844.2	-32.795
3844.2	-30.049
3844.3	-36.458
3844.3	-29.438
3844.3	-37.983
3844.3	-33.711
3844.3	-35.847
3844.4	-38.289
3844.4	-30.049
3844.4	-38.594
3844.4	-34.626
3844.4	-32.795
3844.5	-37.068
3844.5	-30.354
3844.5	-37.678
3844.5	-32.185
3844.5	-32.795
3844.6	-34.932
3844.6	-29.744
3844.6	-38.899
3844.6	-32.795
3844.6	-34.321
3844.7	-37.068
3844.7	-29.133
3844.7	-37.983
3844.7	-32.795
3844.7	-34.016
3844.8	-34.932
3844.8	-27.607
3844.8	-37.373
3844.8	-30.964
3844.8	-33.711
3844.9	-36.763
3844.9	-28.523
3844.9	-37.068
3844.9	-30.659
3844.9	-31.575
3845	-37.373
3845	-28.828
3845	-37.068
3845	-32.185
3845	-32.185
3845.1	-37.373
3845.1	-29.744
3845.1	-37.983
3845.1	-33.711
3845.1	-31.27
3845.2	-37.373
3845.2	-30.659
3845.2	-38.899
3845.2	-34.932
3845.2	-31.575
3845.3	-36.763
3845.3	-28.218
3845.3	-37.373
3845.3	-36.763
3845.3	-33.711
3845.4	-39.509
3845.4	-30.659
3845.4	-36.152
3845.4	-35.542
3845.4	-30.659
3845.5	-37.068
3845.5	-30.354
3845.5	-36.152
3845.5	-35.542
3845.5	-30.049
3845.6	-40.425
3845.6	-32.185
3845.6	-33.406
3845.6	-36.763
3845.6	-27.607
3845.7	-37.068
3845.7	-33.406
3845.7	-30.964
3845.7	-37.678
3845.7	-29.744
3845.8	-37.678
3845.8	-35.847
3845.8	-31.27
3845.8	-38.594
3845.8	-29.438
3845.9	-35.847
3845.9	-36.458
3845.9	-30.049
3845.9	-39.204
3845.9	-32.185
3846	-32.185
3846	-35.847
3846	-28.828
3846	-37.068
3846	-32.49
3846.1	-30.964
3846.1	-37.983
3846.1	-30.964
3846.1	-39.204
3846.1	-37.373
3846.2	-29.438
3846.2	-36.763
3846.2	-30.659
3846.2	-33.406
3846.2	-36.458
3846.3	-29.133
3846.3	-36.152
3846.3	-33.101
3846.3	-32.795
3846.3	-41.646
3846.4	-32.185
3846.4	-37.983
3846.4	-35.847
3846.4	-28.218
3846.4	-37.678
3846.5	-32.795
3846.5	-34.016
3846.5	-37.373
3846.5	-29.133
3846.5	-36.152
3846.6	-33.711
3846.6	-31.27
3846.6	-39.814
3846.6	-31.27
3846.6	-35.237
3846.7	-36.458
3846.7	-29.133
3846.7	-39.204
3846.7	-33.406
3846.7	-29.744
3846.8	-38.594
3846.8	-30.049
3846.8	-35.847
3846.8	-37.373
3846.8	-29.744
3846.9	-37.678
3846.9	-32.185
3846.9	-32.185
3846.9	-37.373
3846.9	-28.828
3847	-36.458
3847	-34.626
3847	-29.744
3847	-39.509
3847	-33.101
3847.1	-33.711
3847.1	-38.899
3847.1	-29.133
3847.1	-35.847
3847.1	-35.847
3847.2	-28.828
3847.2	-37.373
3847.2	-31.575
3847.2	-30.964
3847.2	-36.152
3847.3	-28.218
3847.3	-37.373
3847.3	-37.068
3847.3	-29.438
3847.3	-41.035
3847.4	-34.321
3847.4	-33.101
3847.4	-38.899
3847.4	-31.575
3847.4	-34.932
3847.5	-35.542
3847.5	-27.302
3847.5	-37.068
3847.5	-34.321
3847.5	-30.964
3847.6	-38.594
3847.6	-31.575
3847.6	-35.237
3847.6	-37.068
3847.6	-28.218
3847.7	-37.678
3847.7	-33.406
3847.7	-28.523
3847.7	-36.458
3847.7	-30.964
3847.8	-34.626
3847.8	-35.847
3847.8	-30.354
3847.8	-37.373
3847.8	-32.795
3847.9	-33.101
3847.9	-37.678
3847.9	-29.133
3847.9	-38.899
3847.9	-32.49
3848	-32.185
3848	-38.899
3848	-29.133
3848	-37.678
3848	-33.101
3848.1	-35.237
3848.1	-36.152
3848.1	-31.27
3848.1	-37.983
3848.1	-29.744
3848.2	-37.068
3848.2	-32.185
3848.2	-34.626
3848.2	-36.152
3848.2	-30.049
3848.3	-37.373
3848.3	-28.828
3848.3	-36.763
3848.3	-29.133
3848.3	-37.068
3848.4	-32.185
3848.4	-32.49
3848.4	-34.932
3848.4	-30.354
3848.4	-37.678
3848.5	-30.049
3848.5	-37.373
3848.5	-29.744
3848.5	-36.763
3848.5	-29.744
3848.6	-36.458
3848.6	-32.795
3848.6	-35.237
3848.6	-34.626
3848.6	-33.711
3848.7	-35.542
3848.7	-33.406
3848.7	-36.763
3848.7	-31.575
3848.7	-37.373
3848.8	-29.133
3848.8	-37.983
3848.8	-30.354
3848.8	-36.763
3848.8	-29.133
3848.9	-35.542
3848.9	-28.218
3848.9	-34.932
3848.9	-33.711
3848.9	-34.626
3849	-35.237
3849	-33.101
3849	-37.678
3849	-32.185
3849	-38.594
3849.1	-32.185
3849.1	-38.289
3849.1	-29.438
3849.1	-37.068
3849.1	-32.49
3849.2	-36.152
3849.2	-34.932
3849.2	-34.321
3849.2	-33.711
3849.2	-31.27
3849.3	-36.763
3849.3	-30.659
3849.3	-39.509
3849.3	-30.354
3849.3	-38.594
3849.4	-32.49
3849.4	-36.152
3849.4	-34.016
3849.4	-30.964
3849.4	-35.847
3849.5	-28.523
3849.5	-37.068
3849.5	-31.27
3849.5	-37.983
3849.5	-34.321
3849.6	-36.152
3849.6	-34.932
3849.6	-31.575
3849.6	-36.458
3849.6	-28.828
3849.7	-38.289
3849.7	-30.659
3849.7	-36.458
3849.7	-34.626
3849.7	-32.185
3849.8	-37.983
3849.8	-30.049
3849.8	-36.152
3849.8	-30.354
3849.8	-37.678
3849.9	-33.406
3849.9	-34.016
3849.9	-36.458
3849.9	-29.133
3849.9	-38.594
3850	-30.659
3850	-37.068
3850	-33.711
3850	-33.101
3850	-35.542
3850.1	-30.049
3850.1	-39.204
3850.1	-30.659
3850.1	-37.373
3850.1	-32.795
3850.2	-31.88
3850.2	-37.373
3850.2	-29.744
3850.2	-38.899
3850.2	-30.964
3850.3	-34.626
3850.3	-32.795
3850.3	-32.185
3850.3	-36.152
3850.3	-30.049
3850.4	-37.983
3850.4	-30.964
3850.4	-37.068
3850.4	-36.458
3850.4	-30.354
3850.5	-37.678
3850.5	-28.523
3850.5	-35.847
3850.5	-32.795
3850.5	-34.626
3850.6	-35.237
3850.6	-29.133
3850.6	-37.068
3850.6	-28.523
3850.6	-35.542
3850.7	-33.406
3850.7	-30.659
3850.7	-35.237
3850.7	-27.302
3850.7	-37.068
3850.8	-32.795
3850.8	-37.068
3850.8	-36.458
3850.8	-30.354
3850.8	-38.289
3850.9	-29.133
3850.9	-37.678
3850.9	-34.016
3850.9	-32.185
3850.9	-37.983
3851	-29.744
3851	-38.594
3851	-32.795
3851	-35.542
3851	-35.847
3851.1	-29.438
3851.1	-36.458
3851.1	-29.744
3851.1	-36.763
3851.1	-34.626
3851.2	-33.101
3851.2	-38.594
3851.2	-30.354
3851.2	-40.12
3851.2	-32.795
3851.3	-33.711
3851.3	-35.542
3851.3	-27.302
3851.3	-37.678
3851.3	-35.237
3851.4	-36.152
3851.4	-35.542
3851.4	-29.438
3851.4	-36.458
3851.4	-30.049
3851.5	-38.289
3851.5	-33.406
3851.5	-30.659
3851.5	-37.068
3851.5	-29.744
3851.6	-39.204
3851.6	-33.711
3851.6	-34.626
3851.6	-36.152
3851.6	-29.133
3851.7	-37.678
3851.7	-32.49
3851.7	-37.678
3851.7	-36.458
3851.7	-30.964
3851.8	-38.899
3851.8	-30.049
3851.8	-38.594
3851.8	-35.237
3851.8	-32.185
3851.9	-39.204
3851.9	-27.913
3851.9	-36.458
3851.9	-32.795
3851.9	-31.27
3852	-35.237
3852	-28.828
3852	-36.763
3852	-31.88
3852	-35.542
3852.1	-37.983
3852.1	-31.575
3852.1	-39.204
3852.1	-30.964
3852.1	-35.237
3852.2	-35.237
3852.2	-30.354
3852.2	-38.289
3852.2	-30.964
3852.2	-37.983
3852.3	-34.932
3852.3	-30.964
3852.3	-39.814
3852.3	-31.575
3852.3	-39.814
3852.4	-34.626
3852.4	-30.964
3852.4	-37.068
3852.4	-30.049
3852.4	-37.983
3852.5	-34.626
3852.5	-32.185
3852.5	-38.594
3852.5	-29.744
3852.5	-38.289
3852.6	-34.016
3852.6	-32.185
3852.6	-37.068
3852.6	-30.354
3852.6	-36.763
3852.7	-31.88
3852.7	-33.406
3852.7	-35.237
3852.7	-27.913
3852.7	-38.289
3852.8	-33.101
3852.8	-34.932
3852.8	-36.763
3852.8	-29.438
3852.8	-38.289
3852.9	-31.88
3852.9	-34.016
3852.9	-35.542
3852.9	-28.218
3852.9	-37.983
3853	-32.185
3853	-34.626
3853	-37.983
3853	-29.744
3853	-37.678
3853.1	-32.49
3853.1	-34.321
3853.1	-35.847
3853.1	-28.828
3853.1	-38.594
3853.2	-32.185
3853.2	-34.321
3853.2	-39.509
3853.2	-30.659
3853.2	-38.899
3853.3	-33.101
3853.3	-34.016
3853.3	-37.373
3853.3	-31.27
3853.3	-41.951
3853.4	-32.795
3853.4	-32.795
3853.4	-36.458
3853.4	-28.218
3853.4	-37.983
3853.5	-33.406
3853.5	-33.406
3853.5	-36.458
3853.5	-28.218
3853.5	-37.373
3853.6	-34.016
3853.6	-33.101
3853.6	-38.289
3853.6	-29.438
3853.6	-37.983
3853.7	-34.932
3853.7	-30.354
3853.7	-38.899
3853.7	-30.354
3853.7	-36.763
3853.8	-35.847
3853.8	-30.354
3853.8	-38.594
3853.8	-32.185
3853.8	-35.847
3853.9	-37.068
3853.9	-30.964
3853.9	-38.289
3853.9	-31.575
3853.9	-34.321
3854	-36.458
3854	-28.828
3854	-38.289
3854	-34.016
3854	-31.575
3854.1	-37.068
3854.1	-29.744
3854.1	-36.763
3854.1	-34.932
3854.1	-29.438
3854.2	-37.678
3854.2	-29.744
3854.2	-35.847
3854.2	-34.932
3854.2	-29.438
3854.3	-37.373
3854.3	-30.964
3854.3	-34.016
3854.3	-36.458
3854.3	-30.964
3854.4	-37.678
3854.4	-32.795
3854.4	-32.49
3854.4	-38.899
3854.4	-31.88
3854.5	-38.289
3854.5	-36.152
3854.5	-30.049
3854.5	-37.678
3854.5	-30.659
3854.6	-34.321
3854.6	-34.932
3854.6	-28.523
3854.6	-39.204
3854.6	-33.406
3854.7	-31.88
3854.7	-37.678
3854.7	-29.438
3854.7	-37.373
3854.7	-34.932
3854.8	-28.828
3854.8	-38.899
3854.8	-30.964
3854.8	-34.016
3854.8	-37.068
3854.9	-29.133
3854.9	-37.373
3854.9	-34.016
3854.9	-29.438
3854.9	-37.678
3855	-29.744
3855	-36.152
3855	-36.458
3855	-30.659
3855	-38.594
3855.1	-32.49
3855.1	-32.185
3855.1	-38.899
3855.1	-28.523
3855.1	-34.932
3855.2	-34.626
3855.2	-26.692
3855.2	-37.373
3855.2	-32.49
3855.2	-33.711
3855.3	-38.289
3855.3	-29.133
3855.3	-37.373
3855.3	-35.542
3855.3	-31.575
3855.4	-37.068
3855.4	-30.659
3855.4	-31.27
3855.4	-37.373
3855.4	-29.133
3855.5	-37.678
3855.5	-37.373
3855.5	-29.744
3855.5	-38.289
3855.5	-33.101
3855.6	-31.88
3855.6	-37.068
3855.6	-28.218
3855.6	-34.626
3855.6	-34.626
3855.7	-28.523
3855.7	-40.425
3855.7	-33.711
3855.7	-31.27
3855.7	-37.678
3855.8	-30.049
3855.8	-36.152
3855.8	-37.373
3855.8	-28.828
3855.8	-37.983
3855.9	-35.542
3855.9	-31.27
3855.9	-39.509
3855.9	-30.964
3855.9	-33.711
3856	-34.932
3856	-26.692
3856	-37.068
3856	-33.101
3856	-29.438
3856.1	-37.373
3856.1	-29.438
3856.1	-33.711
3856.1	-36.458
3856.1	-29.133
3856.2	-37.373
3856.2	-33.406
3856.2	-32.795
3856.2	-36.458
3856.2	-30.659
3856.3	-38.899
3856.3	-32.795
3856.3	-33.406
3856.3	-34.932
3856.3	-30.659
3856.4	-38.289
3856.4	-32.185
3856.4	-37.068
3856.4	-35.542
3856.4	-31.27
3856.5	-37.678
3856.5	-28.828
3856.5	-37.068
3856.5	-29.438
3856.5	-34.016
3856.6	-33.406
3856.6	-32.185
3856.6	-37.068
3856.6	-32.185
3856.6	-37.678
3856.7	-30.049
3856.7	-36.763
3856.7	-30.964
3856.7	-35.847
3856.7	-31.88
3856.8	-34.321
3856.8	-34.016
3856.8	-31.575
3856.8	-37.068
3856.8	-32.185
3856.9	-36.763
3856.9	-30.964
3856.9	-38.289
3856.9	-31.88
3856.9	-41.035
3857	-34.321
3857	-38.899
3857	-34.321
3857	-36.458
3857	-35.237
3857.1	-34.016
3857.1	-34.626
3857.1	-31.575
3857.1	-35.847
3857.1	-29.438
3857.2	-37.983
3857.2	-30.049
3857.2	-37.678
3857.2	-29.438
3857.2	-36.152
3857.3	-30.659
3857.3	-37.373
3857.3	-33.711
3857.3	-37.068
3857.3	-37.983
3857.4	-34.016
3857.4	-37.068
3857.4	-33.406
3857.4	-37.983
3857.4	-28.828
3857.5	-36.763
3857.5	-27.607
3857.5	-36.458
3857.5	-31.88
3857.5	-36.763
3857.6	-33.711
3857.6	-34.016
3857.6	-35.847
3857.6	-31.88
3857.6	-40.425
3857.7	-30.964
3857.7	-38.899
3857.7	-30.049
3857.7	-36.763
3857.7	-34.016
3857.8	-34.321
3857.8	-35.237
3857.8	-30.049
3857.8	-36.152
3857.8	-27.913
3857.9	-38.289
3857.9	-31.27
3857.9	-35.847
3857.9	-34.321
3857.9	-32.49
3858	-37.678
3858	-30.964
3858	-38.899
3858	-30.659
3858	-37.373
3858.1	-32.795
3858.1	-34.626
3858.1	-36.763
3858.1	-29.438
3858.1	-36.763
3858.2	-29.438
3858.2	-37.678
3858.2	-32.49
3858.2	-35.542
3858.2	-36.763
3858.3	-31.27
3858.3	-39.204
3858.3	-29.744
3858.3	-38.289
3858.3	-35.847
3858.4	-34.932
3858.4	-36.458
3858.4	-31.575
3858.4	-37.068
3858.4	-28.828
3858.5	-36.152
3858.5	-30.659
3858.5	-34.321
3858.5	-35.237
3858.5	-29.744
3858.6	-39.204
3858.6	-30.354
3858.6	-37.678
3858.6	-34.932
3858.6	-33.406
3858.7	-38.289
3858.7	-29.744
3858.7	-37.983
3858.7	-31.88
3858.7	-35.847
3858.8	-34.626
3858.8	-31.27
3858.8	-38.899
3858.8	-30.049
3858.8	-37.678
3858.9	-32.795
3858.9	-34.321
3858.9	-36.152
3858.9	-30.049
3858.9	-38.594
3859	-31.27
3859	-37.983
3859	-34.321
3859	-32.49
3859	-38.899
3859.1	-29.133
3859.1	-38.594
3859.1	-33.101
3859.1	-35.237
3859.1	-36.458
3859.2	-30.964
3859.2	-38.899
3859.2	-31.27
3859.2	-37.068
3859.2	-34.932
3859.3	-31.88
3859.3	-37.678
3859.3	-28.523
3859.3	-37.983
3859.3	-33.711
3859.4	-34.016
3859.4	-34.626
3859.4	-28.523
3859.4	-39.204
3859.4	-30.659
3859.5	-36.763
3859.5	-35.542
3859.5	-31.27
3859.5	-38.289
3859.5	-30.049
3859.6	-37.068
3859.6	-32.185
3859.6	-32.49
3859.6	-36.458
3859.6	-29.744
3859.7	-38.594
3859.7	-31.575
3859.7	-33.711
3859.7	-35.847
3859.7	-31.575
3859.8	-37.983
3859.8	-31.27
3859.8	-37.068
3859.8	-34.626
3859.8	-32.185
3859.9	-37.983
3859.9	-29.438
3859.9	-37.678
3859.9	-32.795
3859.9	-30.659
3860	-36.763
3860	-29.133
3860	-37.373
3860	-32.49
3860	-33.406
3860.1	-35.542
3860.1	-30.049
3860.1	-37.983
3860.1	-30.354
3860.1	-36.152
3860.2	-33.406
3860.2	-30.354
3860.2	-38.899
3860.2	-30.354
3860.2	-36.152
3860.3	-33.406
3860.3	-29.744
3860.3	-37.373
3860.3	-29.744
3860.3	-39.509
3860.4	-32.49
3860.4	-31.88
3860.4	-35.847
3860.4	-28.218
3860.4	-38.594
3860.5	-32.185
3860.5	-34.016
3860.5	-36.152
3860.5	-27.607
3860.5	-37.983
3860.6	-32.795
3860.6	-36.458
3860.6	-37.373
3860.6	-30.049
3860.6	-38.289
3860.7	-31.88
3860.7	-37.373
3860.7	-35.542
3860.7	-30.659
3860.7	-37.373
3860.8	-29.744
3860.8	-36.763
3860.8	-34.626
3860.8	-31.27
3860.8	-37.373
3860.9	-29.438
3860.9	-37.678
3860.9	-34.016
3860.9	-30.964
3860.9	-37.373
3861	-28.828
3861	-36.458
3861	-34.016
3861	-31.27
3861	-37.983
3861.1	-29.438
3861.1	-35.847
3861.1	-32.49
3861.1	-30.354
3861.1	-37.068
3861.2	-27.607
3861.2	-37.373
3861.2	-33.711
3861.2	-32.185
3861.2	-40.12
3861.3	-30.049
3861.3	-38.289
3861.3	-33.711
3861.3	-30.659
3861.3	-38.594
3861.4	-28.523
3861.4	-37.678
3861.4	-33.101
3861.4	-32.49
3861.4	-36.458
3861.5	-28.218
3861.5	-38.289
3861.5	-33.406
3861.5	-30.964
3861.5	-36.152
3861.6	-27.913
3861.6	-38.289
3861.6	-35.237
3861.6	-31.88
3861.6	-39.814
3861.7	-30.659
3861.7	-36.763
3861.7	-34.932
3861.7	-30.964
3861.7	-37.373
3861.8	-29.438
3861.8	-36.458
3861.8	-34.626
3861.8	-31.27
3861.8	-39.814
3861.9	-30.354
3861.9	-36.763
3861.9	-35.542
3861.9	-27.913
3861.9	-37.983
3862	-32.49
3862	-35.847
3862	-37.068
3862	-29.438
3862	-38.899
3862.1	-32.185
3862.1	-34.321
3862.1	-35.237
3862.1	-27.302
3862.1	-35.847
3862.2	-32.185
3862.2	-32.185
3862.2	-38.594
3862.2	-30.049
3862.2	-36.152
3862.3	-32.185
3862.3	-30.354
3862.3	-37.068
3862.3	-29.438
3862.3	-38.899
3862.4	-35.542
3862.4	-30.354
3862.4	-40.425
3862.4	-33.101
3862.4	-35.847
3862.5	-37.068
3862.5	-28.218
3862.5	-37.068
3862.5	-32.49
3862.5	-32.795
3862.6	-37.678
3862.6	-30.354
3862.6	-38.594
3862.6	-36.458
3862.6	-34.321
3862.7	-40.425
3862.7	-30.659
3862.7	-35.847
3862.7	-33.406
3862.7	-28.218
3862.8	-37.983
3862.8	-32.795
3862.8	-33.406
3862.8	-37.373
3862.8	-27.607
3862.9	-37.373
3862.9	-35.237
3862.9	-30.964
3862.9	-37.373
3862.9	-29.438
3863	-34.321
3863	-36.763
3863	-30.659
3863	-37.068
3863	-32.795
3863.1	-32.185
3863.1	-36.763
3863.1	-29.744
3863.1	-38.289
3863.1	-35.542
3863.2	-30.049
3863.2	-39.509
3863.2	-32.49
3863.2	-36.152
3863.2	-37.678
3863.3	-27.913
3863.3	-36.763
3863.3	-32.795
3863.3	-29.133
3863.3	-40.12
3863.4	-30.659
3863.4	-35.237
3863.4	-35.847
3863.4	-29.438
3863.4	-37.373
3863.5	-34.321
3863.5	-32.49
3863.5	-37.678
3863.5	-30.354
3863.5	-35.542
3863.6	-35.237
3863.6	-29.133
3863.6	-38.594
3863.6	-32.795
3863.6	-31.575
3863.7	-38.594
3863.7	-30.049
3863.7	-37.373
3863.7	-37.068
3863.7	-30.354
3863.8	-37.983
3863.8	-33.711
3863.8	-31.27
3863.8	-37.983
3863.8	-30.049
3863.9	-34.626
3863.9	-35.847
3863.9	-28.828
3863.9	-38.594
3863.9	-34.016
3864	-29.744
3864	-38.289
3864	-30.659
3864	-34.626
3864	-38.289
3864.1	-30.354
3864.1	-39.509
3864.1	-36.763
3864.1	-31.27
3864.1	-39.204
3864.2	-32.185
3864.2	-31.88
3864.2	-36.458
3864.2	-28.218
3864.2	-34.932
3864.3	-34.321
3864.3	-29.133
3864.3	-37.983
3864.3	-31.575
3864.3	-34.626
3864.4	-38.594
3864.4	-29.744
3864.4	-37.373
3864.4	-34.321
3864.4	-31.27
3864.5	-38.289
3864.5	-31.88
3864.5	-36.763
3864.5	-37.068
3864.5	-30.354
3864.6	-38.594
3864.6	-31.88
3864.6	-36.152
3864.6	-36.763
3864.6	-29.744
3864.7	-37.373
3864.7	-31.27
3864.7	-35.542
3864.7	-34.321
3864.7	-30.659
3864.8	-38.289
3864.8	-30.354
3864.8	-37.678
3864.8	-33.101
3864.8	-33.711
3864.9	-35.542
3864.9	-30.964
3864.9	-36.458
3864.9	-29.438
3864.9	-35.847
3865	-30.659
3865	-37.373
3865	-35.847
3865	-34.321
3865	-37.068
3865.1	-30.354
3865.1	-37.068
3865.1	-29.438
3865.1	-37.983
3865.1	-31.27
3865.2	-37.373
3865.2	-32.49
3865.2	-36.763
3865.2	-34.016
3865.2	-36.458
3865.3	-34.932
3865.3	-32.49
3865.3	-35.847
3865.3	-30.659
3865.3	-38.899
3865.4	-30.354
3865.4	-37.373
3865.4	-29.438
3865.4	-37.678
3865.4	-30.659
3865.5	-37.983
3865.5	-31.575
3865.5	-37.068
3865.5	-34.626
3865.5	-37.678
3865.6	-34.626
3865.6	-34.932
3865.6	-35.542
3865.6	-30.659
3865.6	-34.626
3865.7	-29.744
3865.7	-37.068
3865.7	-30.354
3865.7	-38.289
3865.7	-31.88
3865.8	-38.289
3865.8	-34.016
3865.8	-37.373
3865.8	-35.237
3865.8	-34.321
3865.9	-34.626
3865.9	-29.133
3865.9	-37.068
3865.9	-29.438
3865.9	-37.678
3866	-29.438
3866	-36.152
3866	-32.795
3866	-35.237
3866	-37.373
3866.1	-33.406
3866.1	-38.289
3866.1	-30.049
3866.1	-37.678
3866.1	-30.659
3866.2	-37.373
3866.2	-32.795
3866.2	-33.101
3866.2	-34.016
3866.2	-30.354
3866.3	-37.068
3866.3	-30.354
3866.3	-37.983
3866.3	-31.575
3866.3	-37.678
3866.4	-34.016
3866.4	-32.49
3866.4	-37.373
3866.4	-29.744
3866.4	-36.458
3866.5	-29.438
3866.5	-36.152
3866.5	-33.101
3866.5	-33.101
3866.5	-35.542
3866.6	-28.828
3866.6	-37.373
3866.6	-30.964
3866.6	-38.594
3866.6	-34.932
3866.7	-33.711
3866.7	-34.626
3866.7	-29.744
3866.7	-37.983
3866.7	-29.744
3866.8	-38.289
3866.8	-33.406
3866.8	-32.795
3866.8	-36.458
3866.8	-30.659
3866.9	-39.204
3866.9	-30.354
3866.9	-35.237
3866.9	-33.101
3866.9	-31.575
3867	-35.542
3867	-28.828
3867	-36.458
3867	-29.438
3867	-35.847
3867.1	-34.626
3867.1	-32.49
3867.1	-37.678
3867.1	-29.744
3867.1	-37.678
3867.2	-33.406
3867.2	-36.458
3867.2	-37.373
3867.2	-29.744
3867.2	-38.594
3867.3	-28.523
3867.3	-36.458
3867.3	-34.321
3867.3	-32.795
3867.3	-39.509
3867.4	-29.133
3867.4	-37.068
3867.4	-31.575
3867.4	-36.152
3867.4	-36.458
3867.5	-30.354
3867.5	-37.068
3867.5	-28.218
3867.5	-36.763
3867.5	-34.321
3867.6	-34.626
3867.6	-37.068
3867.6	-28.523
3867.6	-38.899
3867.6	-30.659
3867.7	-34.932
3867.7	-36.458
3867.7	-30.049
3867.7	-38.289
3867.7	-30.964
3867.8	-37.373
3867.8	-34.932
3867.8	-33.101
3867.8	-36.458
3867.8	-27.607
3867.9	-36.763
3867.9	-31.575
3867.9	-34.016
3867.9	-35.847
3867.9	-30.964
3868	-37.983
3868	-30.049
3868	-37.068
3868	-34.321
3868	-30.964
3868.1	-38.899
3868.1	-29.744
3868.1	-38.289
3868.1	-34.626
3868.1	-33.711
3868.2	-36.458
3868.2	-28.828
3868.2	-37.373
3868.2	-31.575
3868.2	-34.626
3868.3	-34.932
3868.3	-28.828
3868.3	-37.373
3868.3	-31.88
3868.3	-38.899
3868.4	-35.542
3868.4	-32.49
3868.4	-37.983
3868.4	-29.438
3868.4	-37.373
3868.5	-35.542
3868.5	-32.795
3868.5	-36.763
3868.5	-29.438
3868.5	-37.373
3868.6	-32.185
3868.6	-34.016
3868.6	-37.068
3868.6	-27.913
3868.6	-37.678
3868.7	-30.964
3868.7	-34.321
3868.7	-37.983
3868.7	-30.659
3868.7	-37.983
3868.8	-30.964
3868.8	-36.152
3868.8	-34.321
3868.8	-30.659
3868.8	-37.678
3868.9	-28.523
3868.9	-36.458
3868.9	-33.406
3868.9	-31.88
3868.9	-38.594
3869	-30.049
3869	-38.289
3869	-32.795
3869	-31.88
3869	-37.068
3869.1	-28.828
3869.1	-38.289
3869.1	-32.795
3869.1	-32.795
3869.1	-36.458
3869.2	-30.049
3869.2	-39.814
3869.2	-34.626
3869.2	-35.542
3869.2	-37.068
3869.3	-29.438
3869.3	-37.068
3869.3	-31.575
3869.3	-35.542
3869.3	-39.509
3869.4	-30.354
3869.4	-39.204
3869.4	-33.101
3869.4	-35.237
3869.4	-36.152
3869.5	-29.133
3869.5	-38.289
3869.5	-31.27
3869.5	-35.237
3869.5	-36.152
3869.6	-30.964
3869.6	-38.289
3869.6	-30.964
3869.6	-35.847
3869.6	-35.237
3869.7	-27.913
3869.7	-37.678
3869.7	-30.659
3869.7	-35.237
3869.7	-36.763
3869.8	-30.049
3869.8	-40.12
3869.8	-33.711
3869.8	-36.152
3869.8	-36.458
3869.9	-30.049
3869.9	-37.678
3869.9	-31.575
3869.9	-35.542
3869.9	-35.847
3870	-29.744
3870	-38.594
3870	-32.795
3870	-34.626
3870	-37.373
3870.1	-29.438
3870.1	-38.289
3870.1	-32.795
3870.1	-32.795
3870.1	-36.763
3870.2	-29.744
3870.2	-37.068
3870.2	-32.185
3870.2	-32.185
3870.2	-35.237
3870.3	-29.133
3870.3	-37.373
3870.3	-32.49
3870.3	-32.49
3870.3	-40.73
3870.4	-30.049
3870.4	-37.678
3870.4	-34.321
3870.4	-32.49
3870.4	-38.289
3870.5	-29.744
3870.5	-37.068
3870.5	-36.152
3870.5	-30.659
3870.5	-40.12
3870.6	-31.575
3870.6	-35.237
3870.6	-35.542
3870.6	-29.133
3870.6	-37.678
3870.7	-31.88
3870.7	-34.016
3870.7	-36.458
3870.7	-28.523
3870.7	-37.068
3870.8	-32.49
3870.8	-31.88
3870.8	-38.594
3870.8	-29.744
3870.8	-37.678
3870.9	-33.101
3870.9	-29.744
3870.9	-38.289
3870.9	-30.354
3870.9	-35.542
3871	-36.763
3871	-29.438
3871	-36.763
3871	-31.27
3871	-32.795
3871.1	-37.373
3871.1	-29.438
3871.1	-37.373
3871.1	-34.626
3871.1	-30.659
3871.2	-38.289
3871.2	-31.575
3871.2	-37.373
3871.2	-34.321
3871.2	-29.133
3871.3	-37.678
3871.3	-31.27
3871.3	-34.932
3871.3	-37.678
3871.3	-31.27
3871.4	-39.204
3871.4	-34.932
3871.4	-30.659
3871.4	-37.373
3871.4	-28.828
3871.5	-33.101
3871.5	-35.847
3871.5	-29.438
3871.5	-39.204
3871.5	-34.016
3871.6	-33.406
3871.6	-38.594
3871.6	-30.659
3871.6	-38.899
3871.6	-36.152
3871.7	-30.354
3871.7	-37.373
3871.7	-30.354
3871.7	-34.321
3871.7	-38.899
3871.8	-29.744
3871.8	-38.289
3871.8	-32.795
3871.8	-28.828
3871.8	-37.678
3871.9	-30.964
3871.9	-36.458
3871.9	-38.289
3871.9	-28.523
3871.9	-39.204
3872	-34.321
3872	-29.744
3872	-37.983
3872	-30.049
3872	-33.406
3872.1	-36.763
3872.1	-29.133
3872.1	-40.12
3872.1	-36.458
3872.1	-30.354
3872.2	-39.204
3872.2	-31.575
3872.2	-33.406
3872.2	-36.458
3872.2	-28.523
3872.3	-36.763
3872.3	-34.626
3872.3	-30.354
3872.3	-39.814
3872.3	-36.458
3872.4	-33.711
3872.4	-36.152
3872.4	-29.133
3872.4	-37.373
3872.4	-34.932
3872.5	-29.744
3872.5	-38.594
3872.5	-32.185
3872.5	-33.101
3872.5	-38.594
3872.6	-29.133
3872.6	-35.847
3872.6	-34.626
3872.6	-27.607
3872.6	-39.814
3872.7	-34.626
3872.7	-30.049
3872.7	-38.289
3872.7	-27.913
3872.7	-33.711
3872.8	-35.237
3872.8	-28.828
3872.8	-38.289
3872.8	-32.185
3872.8	-32.185
3872.9	-36.763
3872.9	-28.828
3872.9	-37.678
3872.9	-31.575
3872.9	-31.27
3873	-35.237
3873	-28.523
3873	-37.983
3873	-33.101
3873	-35.542
3873.1	-36.458
3873.1	-30.049
3873.1	-37.983
3873.1	-31.27
3873.1	-37.373
3873.2	-33.711
3873.2	-34.321
3873.2	-36.152
3873.2	-31.27
3873.2	-40.12
3873.3	-30.964
3873.3	-38.899
3873.3	-30.659
3873.3	-36.152
3873.3	-36.458
3873.4	-34.626
3873.4	-34.626
3873.4	-30.354
3873.4	-35.542
3873.4	-28.523
3873.5	-37.983
3873.5	-30.049
3873.5	-39.509
3873.5	-31.575
3873.5	-37.068
3873.6	-33.711
3873.6	-37.678
3873.6	-34.321
3873.6	-34.932
3873.6	-34.932
3873.7	-31.27
3873.7	-37.068
3873.7	-32.49
3873.7	-38.899
3873.7	-31.88
3873.8	-37.678
3873.8	-31.27
3873.8	-37.983
3873.8	-30.659
3873.8	-37.983
3873.9	-32.185
3873.9	-35.847
3873.9	-33.406
3873.9	-35.847
3873.9	-34.016
3874	-32.795
3874	-35.847
3874	-28.218
3874	-37.983
3874	-31.88
3874.1	-38.899
3874.1	-31.575
3874.1	-40.12
3874.1	-33.101
3874.1	-37.373
3874.2	-35.542
3874.2	-33.101
3874.2	-34.321
3874.2	-29.133
3874.2	-35.237
3874.3	-30.354
3874.3	-38.594
3874.3	-31.88
3874.3	-38.289
3874.3	-34.932
3874.4	-36.458
3874.4	-35.542
3874.4	-30.964
3874.4	-36.763
3874.4	-28.828
3874.5	-36.152
3874.5	-30.354
3874.5	-37.983
3874.5	-33.406
3874.5	-35.847
3874.6	-35.847
3874.6	-30.354
3874.6	-36.458
3874.6	-29.133
3874.6	-36.458
3874.7	-31.27
3874.7	-37.068
3874.7	-33.711
3874.7	-32.795
3874.7	-37.068
3874.8	-29.438
3874.8	-37.068
3874.8	-30.964
3874.8	-36.152
3874.8	-33.406
3874.9	-34.321
3874.9	-36.763
3874.9	-31.88
3874.9	-38.594
3874.9	-29.438
3875	-37.373
3875	-32.185
3875	-31.575
3875	-34.932
3875	-28.828
3875.1	-38.289
3875.1	-31.27
3875.1	-38.289
3875.1	-34.932
3875.1	-34.016
3875.2	-36.458
3875.2	-31.575
3875.2	-39.814
3875.2	-30.964
3875.2	-36.763
3875.3	-34.626
3875.3	-31.575
3875.3	-37.068
3875.3	-29.133
3875.3	-39.814
3875.4	-31.575
3875.4	-36.458
3875.4	-35.542
3875.4	-31.88
3875.4	-39.509
3875.5	-29.744
3875.5	-38.289
3875.5	-35.542
3875.5	-34.321
3875.5	-36.763
3875.6	-30.964
3875.6	-37.373
3875.6	-30.354
3875.6	-35.237
3875.6	-34.321
3875.7	-31.575
3875.7	-37.068
3875.7	-29.744
3875.7	-37.983
3875.7	-31.88
3875.8	-36.152
3875.8	-36.152
3875.8	-30.354
3875.8	-39.204
3875.8	-30.659
3875.9	-34.626
3875.9	-34.932
3875.9	-31.88
3875.9	-37.068
3875.9	-30.659
3876	-38.594
3876	-32.49
3876	-35.237
3876	-36.152
3876	-28.523
3876.1	-37.983
3876.1	-30.964
3876.1	-35.847
3876.1	-34.321
3876.1	-31.88
3876.2	-37.678
3876.2	-29.744
3876.2	-37.678
3876.2	-31.27
3876.2	-32.185
3876.3	-35.847
3876.3	-29.133
3876.3	-38.899
3876.3	-30.659
3876.3	-38.289
3876.4	-35.847
3876.4	-29.744
3876.4	-37.678
3876.4	-30.964
3876.4	-37.678
3876.5	-34.932
3876.5	-31.88
3876.5	-37.373
3876.5	-30.354
3876.5	-38.899
3876.6	-32.49
3876.6	-34.321
3876.6	-36.763
3876.6	-29.133
3876.6	-38.594
3876.7	-32.795
3876.7	-35.847
3876.7	-36.458
3876.7	-31.27
3876.7	-38.289
3876.8	-28.828
3876.8	-34.321
3876.8	-33.406
3876.8	-30.049
3876.8	-37.983
3876.9	-29.438
3876.9	-38.289
3876.9	-33.711
3876.9	-31.88
3876.9	-36.458
3877	-29.438
3877	-37.068
3877	-31.88
3877	-31.88
3877	-36.458
3877.1	-30.659
3877.1	-39.204
3877.1	-33.101
3877.1	-36.152
3877.1	-34.932
3877.2	-29.744
3877.2	-38.899
3877.2	-31.88
3877.2	-38.594
3877.2	-35.542
3877.3	-29.744
3877.3	-38.594
3877.3	-29.133
3877.3	-35.847
3877.3	-36.458
3877.4	-29.133
3877.4	-36.458
3877.4	-29.133
3877.4	-36.763
3877.4	-34.626
3877.5	-31.88
3877.5	-37.373
3877.5	-29.438
3877.5	-38.594
3877.5	-34.016
3877.6	-33.711
3877.6	-39.509
3877.6	-29.438
3877.6	-38.289
3877.6	-33.711
3877.7	-34.016
3877.7	-36.458
3877.7	-29.133
3877.7	-36.458
3877.7	-31.575
3877.8	-33.711
3877.8	-36.763
3877.8	-30.049
3877.8	-37.678
3877.8	-32.185
3877.9	-33.406
3877.9	-36.763
3877.9	-30.049
3877.9	-37.983
3877.9	-31.575
3878	-33.101
3878	-36.458
3878	-28.218
3878	-38.289
3878	-33.406
3878.1	-33.406
3878.1	-37.068
3878.1	-29.744
3878.1	-37.373
3878.1	-32.49
3878.2	-34.016
3878.2	-35.237
3878.2	-28.218
3878.2	-37.068
3878.2	-32.49
3878.3	-33.711
3878.3	-37.373
3878.3	-29.744
3878.3	-39.204
3878.3	-36.458
3878.4	-35.542
3878.4	-38.289
3878.4	-30.354
3878.4	-37.373
3878.4	-34.016
3878.5	-33.101
3878.5	-39.204
3878.5	-29.438
3878.5	-36.458
3878.5	-32.185
3878.6	-30.049
3878.6	-36.152
3878.6	-29.438
3878.6	-38.289
3878.6	-34.321
3878.7	-30.354
3878.7	-39.814
3878.7	-29.438
3878.7	-35.847
3878.7	-36.152
3878.8	-28.218
3878.8	-36.458
3878.8	-30.049
3878.8	-34.321
3878.8	-36.458
3878.9	-30.354
3878.9	-37.373
3878.9	-32.185
3878.9	-34.626
3878.9	-37.373
3879	-30.049
3879	-38.899
3879	-33.101
3879	-31.88
3879	-38.594
3879.1	-31.575
3879.1	-38.289
3879.1	-34.321
3879.1	-30.049
3879.1	-39.204
3879.2	-31.88
3879.2	-37.678
3879.2	-38.289
3879.2	-30.354
3879.2	-38.899
3879.3	-32.795
3879.3	-33.711
3879.3	-36.458
3879.3	-27.913
3879.3	-39.204
3879.4	-32.49
3879.4	-32.49
3879.4	-37.678
3879.4	-28.828
3879.4	-35.847
3879.5	-33.711
3879.5	-27.913
3879.5	-38.289
3879.5	-32.795
3879.5	-34.932
3879.6	-36.763
3879.6	-27.607
3879.6	-37.373
3879.6	-33.711
3879.6	-30.354
3879.7	-37.373
3879.7	-29.133
3879.7	-34.626
3879.7	-36.458
3879.7	-30.659
3879.8	-40.12
3879.8	-33.711
3879.8	-33.406
3879.8	-39.204
3879.8	-30.049
3879.9	-37.068
3879.9	-35.237
3879.9	-29.133
3879.9	-36.458
3879.9	-31.27
3880	-34.932
3880	-37.678
3880	-29.438
3880	-36.152
3880	-31.575
3880.1	-30.049
3880.1	-39.509
3880.1	-30.964
3880.1	-36.458
3880.1	-38.594
3880.2	-29.133
3880.2	-38.594
3880.2	-35.542
3880.2	-30.659
3880.2	-37.983
3880.3	-29.438
3880.3	-33.711
3880.3	-35.237
3880.3	-28.828
3880.3	-40.73
3880.4	-34.932
3880.4	-31.575
3880.4	-37.983
3880.4	-31.575
3880.4	-38.289
3880.5	-37.373
3880.5	-29.438
3880.5	-37.983
3880.5	-33.101
3880.5	-30.354
3880.6	-37.068
3880.6	-30.049
3880.6	-35.542
3880.6	-36.458
3880.6	-29.438
3880.7	-37.983
3880.7	-34.016
3880.7	-30.049
3880.7	-38.289
3880.7	-30.964
3880.8	-34.016
3880.8	-38.899
3880.8	-28.828
3880.8	-37.983
3880.8	-37.983
3880.9	-29.744
3880.9	-39.814
3880.9	-34.626
3880.9	-32.49
3880.9	-37.068
3881	-30.049
3881	-37.068
3881	-36.458
3881	-30.964
3881	-38.289
3881.1	-32.185
3881.1	-32.185
3881.1	-36.458
3881.1	-28.218
3881.1	-37.068
3881.2	-34.626
3881.2	-30.354
3881.2	-37.373
3881.2	-29.744
3881.2	-36.458
3881.3	-34.321
3881.3	-31.575
3881.3	-38.289
3881.3	-29.744
3881.3	-40.12
3881.4	-34.932
3881.4	-32.185
3881.4	-38.899
3881.4	-30.049
3881.4	-37.373
3881.5	-32.795
3881.5	-37.983
3881.5	-35.542
3881.5	-32.49
3881.5	-38.899
3881.6	-28.218
3881.6	-37.373
3881.6	-32.185
3881.6	-34.932
3881.6	-33.406
3881.7	-31.88
3881.7	-34.321
3881.7	-28.523
3881.7	-36.152
3881.7	-28.523
3881.8	-38.899
3881.8	-29.744
3881.8	-35.542
3881.8	-31.88
3881.8	-34.932
3881.9	-34.626
3881.9	-34.932
3881.9	-34.932
3881.9	-33.101
3881.9	-37.373
3882	-29.744
3882	-38.899
3882	-30.354
3882	-37.678
3882	-29.438
3882.1	-38.289
3882.1	-30.964
3882.1	-38.289
3882.1	-32.185
3882.1	-36.152
3882.2	-32.185
3882.2	-34.016
3882.2	-32.49
3882.2	-33.406
3882.2	-35.847
3882.3	-30.964
3882.3	-37.678
3882.3	-31.575
3882.3	-37.373
3882.3	-31.575
3882.4	-38.289
3882.4	-30.049
3882.4	-37.373
3882.4	-33.406
3882.4	-37.373
3882.5	-35.237
3882.5	-33.101
3882.5	-34.626
3882.5	-30.354
3882.5	-35.847
3882.6	-28.828
3882.6	-37.373
3882.6	-28.218
3882.6	-37.983
3882.6	-34.016
3882.7	-37.373
3882.7	-36.763
3882.7	-33.406
3882.7	-35.542
3882.7	-29.438
3882.8	-37.373
3882.8	-28.828
3882.8	-37.678
3882.8	-32.795
3882.8	-34.626
3882.9	-34.626
3882.9	-32.795
3882.9	-37.373
3882.9	-29.744
3882.9	-37.678
3883	-28.828
3883	-37.373
3883	-35.542
3883	-36.458
3883	-37.373
3883.1	-30.659
3883.1	-37.373
3883.1	-28.218
3883.1	-37.373
3883.1	-31.88
3883.2	-35.542
3883.2	-34.626
3883.2	-30.659
3883.2	-37.678
3883.2	-29.744
3883.3	-38.594
3883.3	-32.795
3883.3	-35.237
3883.3	-34.626
3883.3	-33.101
3883.4	-36.763
3883.4	-30.659
3883.4	-39.509
3883.4	-30.049
3883.4	-36.763
3883.5	-35.847
3883.5	-31.575
3883.5	-37.983
3883.5	-29.133
3883.5	-36.458
3883.6	-30.049
3883.6	-33.406
3883.6	-34.932
3883.6	-30.049
3883.6	-37.068
3883.7	-28.523
3883.7	-37.373
3883.7	-33.711
3883.7	-34.016
3883.7	-34.932
3883.8	-28.828
3883.8	-36.763
3883.8	-30.049
3883.8	-36.763
3883.8	-34.321
3883.9	-31.575
3883.9	-34.932
3883.9	-27.607
3883.9	-37.678
3883.9	-30.354
3884	-34.932
3884	-34.016
3884	-28.523
3884	-37.983
3884	-31.27
3884.1	-38.899
3884.1	-35.847
3884.1	-33.101
3884.1	-34.626
3884.1	-29.744
3884.2	-37.678
3884.2	-30.049
3884.2	-34.321
3884.2	-34.321
3884.2	-28.218
3884.3	-37.373
3884.3	-29.744
3884.3	-37.373
3884.3	-33.406
3884.3	-34.932
3884.4	-37.068
3884.4	-30.964
3884.4	-40.425
3884.4	-33.101
3884.4	-36.763
3884.5	-37.068
3884.5	-30.354
3884.5	-38.289
3884.5	-30.354
3884.5	-37.678
3884.6	-34.626
3884.6	-32.795
3884.6	-37.068
3884.6	-30.659
3884.6	-38.289
3884.7	-32.185
3884.7	-35.847
3884.7	-35.847
3884.7	-31.27
3884.7	-38.289
3884.8	-30.049
3884.8	-37.068
3884.8	-35.847
3884.8	-29.133
3884.8	-38.289
3884.9	-29.744
3884.9	-37.678
3884.9	-33.711
3884.9	-32.795
3884.9	-37.068
3885	-29.744
3885	-38.594
3885	-32.49
3885	-34.321
3885	-37.373
3885.1	-30.964
3885.1	-40.73
3885.1	-32.795
3885.1	-36.458
3885.1	-35.847
3885.2	-30.659
3885.2	-37.983
3885.2	-30.354
3885.2	-38.594
3885.2	-34.932
3885.3	-31.575
3885.3	-36.152
3885.3	-29.438
3885.3	-37.373
3885.3	-34.932
3885.4	-33.406
3885.4	-37.068
3885.4	-28.828
3885.4	-39.509
3885.4	-33.406
3885.5	-35.237
3885.5	-37.373
3885.5	-29.133
3885.5	-35.847
3885.5	-32.795
3885.6	-35.847
3885.6	-36.152
3885.6	-30.964
3885.6	-38.594
3885.6	-30.354
3885.7	-37.068
3885.7	-36.458
3885.7	-30.964
3885.7	-39.204
3885.7	-29.133
3885.8	-35.542
3885.8	-34.321
3885.8	-31.27
3885.8	-37.983
3885.8	-30.049
3885.9	-38.289
3885.9	-33.711
3885.9	-31.88
3885.9	-38.899
3885.9	-30.049
3886	-38.899
3886	-33.101
3886	-30.354
3886	-36.458
3886	-27.913
3886.1	-36.458
3886.1	-33.406
3886.1	-31.575
3886.1	-38.289
3886.1	-31.27
3886.2	-39.509
3886.2	-34.626
3886.2	-34.321
3886.2	-36.458
3886.2	-30.049
3886.3	-39.204
3886.3	-33.406
3886.3	-32.49
3886.3	-36.152
3886.3	-30.964
3886.4	-38.594
3886.4	-33.101
3886.4	-33.101
3886.4	-36.763
3886.4	-27.302
3886.5	-36.458
3886.5	-32.185
3886.5	-32.49
3886.5	-36.152
3886.5	-28.523
3886.6	-38.899
3886.6	-33.101
3886.6	-32.795
3886.6	-38.594
3886.6	-29.133
3886.7	-37.983
3886.7	-33.711
3886.7	-33.101
3886.7	-38.899
3886.7	-29.744
3886.8	-37.983
3886.8	-34.016
3886.8	-31.575
3886.8	-38.594
3886.8	-29.744
3886.9	-37.373
3886.9	-34.626
3886.9	-29.744
3886.9	-37.678
3886.9	-31.27
3887	-36.152
3887	-34.626
3887	-30.964
3887	-36.763
3887	-30.354
3887.1	-35.847
3887.1	-35.847
3887.1	-28.523
3887.1	-37.983
3887.1	-30.049
3887.2	-34.932
3887.2	-37.678
3887.2	-29.438
3887.2	-38.289
3887.2	-33.406
3887.3	-34.016
3887.3	-37.068
3887.3	-29.133
3887.3	-38.899
3887.3	-34.932
3887.4	-32.49
3887.4	-38.594
3887.4	-30.049
3887.4	-37.068
3887.4	-34.626
3887.5	-31.27
3887.5	-38.899
3887.5	-30.049
3887.5	-33.711
3887.5	-36.458
3887.6	-29.744
3887.6	-40.12
3887.6	-33.711
3887.6	-34.321
3887.6	-37.678
3887.7	-26.387
3887.7	-36.458
3887.7	-34.016
3887.7	-30.659
3887.7	-37.373
3887.8	-29.438
3887.8	-37.373
3887.8	-35.237
3887.8	-30.049
3887.8	-39.204
3887.9	-31.575
3887.9	-34.016
3887.9	-36.152
3887.9	-27.913
3887.9	-37.068
3888	-33.711
3888	-30.964
3888	-37.983
3888	-30.354
3888	-35.237
3888.1	-36.152
3888.1	-28.828
3888.1	-37.983
3888.1	-31.88
3888.1	-34.321
3888.2	-37.068
3888.2	-28.828
3888.2	-37.983
3888.2	-33.101
3888.2	-31.27
3888.3	-39.204
3888.3	-30.354
3888.3	-33.711
3888.3	-35.542
3888.3	-30.964
3888.4	-37.678
3888.4	-34.626
3888.4	-33.711
3888.4	-37.983
3888.4	-30.354
3888.5	-36.763
3888.5	-36.458
3888.5	-29.133
3888.5	-39.814
3888.5	-32.185
3888.6	-30.964
3888.6	-37.983
3888.6	-28.828
3888.6	-36.152
3888.6	-35.847
3888.7	-29.133
3888.7	-38.289
3888.7	-32.795
3888.7	-33.711
3888.7	-37.983
3888.8	-29.133
3888.8	-36.458
3888.8	-35.237
3888.8	-29.744
3888.8	-38.899
3888.9	-32.49
3888.9	-31.88
3888.9	-37.373
3888.9	-28.523
3888.9	-36.763
3889	-35.237
3889	-30.659
3889	-38.899
3889	-32.185
3889	-33.406
3889.1	-38.899
3889.1	-29.744
3889.1	-37.068
3889.1	-35.847
3889.1	-26.997
3889.2	-37.068
3889.2	-34.321
3889.2	-30.659
3889.2	-38.594
3889.2	-30.659
3889.3	-34.626
3889.3	-37.678
3889.3	-29.438
3889.3	-37.068
3889.3	-35.237
3889.4	-29.438
3889.4	-37.678
3889.4	-32.185
3889.4	-36.763
3889.4	-37.678
3889.5	-29.438
3889.5	-38.899
3889.5	-34.321
3889.5	-32.795
3889.5	-37.678
3889.6	-29.744
3889.6	-37.068
3889.6	-33.101
3889.6	-32.185
3889.6	-38.594
3889.7	-29.744
3889.7	-38.594
3889.7	-32.795
3889.7	-33.711
3889.7	-37.068
3889.8	-30.354
3889.8	-37.373
3889.8	-30.964
3889.8	-35.542
3889.8	-33.101
3889.9	-34.626
3889.9	-37.068
3889.9	-30.049
3889.9	-36.763
3889.9	-28.218
3890	-37.068
3890	-31.88
3890	-35.847
3890	-33.406
3890	-33.101
3890.1	-34.626
3890.1	-30.964
3890.1	-38.899
3890.1	-32.185
3890.1	-40.12
3890.2	-30.964
3890.2	-39.204
3890.2	-32.185
3890.2	-37.373
3890.2	-32.795
3890.3	-36.458
3890.3	-34.016
3890.3	-34.626
3890.3	-35.847
3890.3	-35.237
3890.4	-36.458
3890.4	-31.575
3890.4	-37.678
3890.4	-30.659
3890.4	-39.509
3890.5	-31.27
3890.5	-38.289
3890.5	-32.49
3890.5	-36.763
3890.5	-34.016
3890.6	-38.594
3890.6	-34.932
3890.6	-35.237
3890.6	-36.763
3890.6	-33.711
3890.7	-38.289
3890.7	-32.795
3890.7	-37.678
3890.7	-29.438
3890.7	-37.068
3890.8	-29.438
3890.8	-37.068
3890.8	-32.185
3890.8	-35.847
3890.8	-34.626
3890.9	-32.795
3890.9	-37.983
3890.9	-32.49
3890.9	-39.204
3890.9	-30.964
3891	-38.899
3891	-30.659
3891	-37.068
3891	-34.321
3891	-35.542
3891.1	-35.237
3891.1	-30.354
3891.1	-37.068
3891.1	-28.828
3891.1	-38.594
3891.2	-31.575
3891.2	-36.458
3891.2	-34.626
3891.2	-33.711
3891.2	-36.458
3891.3	-32.185
3891.3	-38.899
3891.3	-30.049
3891.3	-37.373
3891.3	-33.711
3891.4	-34.626
3891.4	-34.932
3891.4	-30.659
3891.4	-36.763
3891.4	-28.523
3891.5	-37.373
3891.5	-31.88
3891.5	-35.237
3891.5	-34.932
3891.5	-32.185
3891.6	-37.983
3891.6	-31.575
3891.6	-39.814
3891.6	-32.185
3891.6	-36.458
3891.7	-34.016
3891.7	-29.744
3891.7	-35.847
3891.7	-27.302
3891.7	-36.458
3891.8	-29.744
3891.8	-34.321
3891.8	-34.626
3891.8	-30.964
3891.8	-38.289
3891.9	-29.438
3891.9	-37.373
3891.9	-34.321
3891.9	-36.763
3891.9	-36.458
3892	-31.88
3892	-37.678
3892	-29.133
3892	-37.983
3892	-34.626
3892.1	-34.016
3892.1	-37.068
3892.1	-30.354
3892.1	-38.899
3892.1	-31.575
3892.2	-37.068
3892.2	-35.542
3892.2	-30.964
3892.2	-37.068
3892.2	-29.744
3892.3	-36.763
3892.3	-33.406
3892.3	-34.321
3892.3	-36.458
3892.3	-32.185
3892.4	-39.509
3892.4	-30.964
3892.4	-36.763
3892.4	-35.237
3892.4	-33.101
3892.5	-38.899
3892.5	-30.659
3892.5	-37.678
3892.5	-31.575
3892.5	-34.932
3892.6	-35.847
3892.6	-29.133
3892.6	-38.289
3892.6	-29.133
3892.6	-36.458
3892.7	-36.763
3892.7	-33.101
3892.7	-38.289
3892.7	-30.964
3892.7	-37.068
3892.8	-31.88
3892.8	-34.016
3892.8	-36.763
3892.8	-30.049
3892.8	-38.594
3892.9	-30.354
3892.9	-36.152
3892.9	-34.932
3892.9	-30.049
3892.9	-37.068
3893	-29.438
3893	-37.068
3893	-34.016
3893	-32.185
3893	-37.678
3893.1	-29.438
3893.1	-38.594
3893.1	-31.575
3893.1	-34.321
3893.1	-36.458
3893.2	-28.218
3893.2	-37.068
3893.2	-30.659
3893.2	-34.016
3893.2	-35.237
3893.3	-30.964
3893.3	-37.983
3893.3	-30.354
3893.3	-36.458
3893.3	-35.542
3893.4	-32.185
3893.4	-37.983
3893.4	-28.523
3893.4	-37.983
3893.4	-31.575
3893.5	-32.185
3893.5	-37.678
3893.5	-30.049
3893.5	-37.373
3893.5	-32.49
3893.6	-34.626
3893.6	-35.847
3893.6	-29.133
3893.6	-38.289
3893.6	-30.659
3893.7	-35.237
3893.7	-34.932
3893.7	-29.744
3893.7	-37.983
3893.7	-30.354
3893.8	-36.458
3893.8	-34.321
3893.8	-30.354
3893.8	-37.678
3893.8	-29.438
3893.9	-37.678
3893.9	-34.626
3893.9	-32.185
3893.9	-37.983
3893.9	-29.438
3894	-37.678
3894	-33.101
3894	-31.88
3894	-35.847
3894	-26.387
3894.1	-37.983
3894.1	-32.185
3894.1	-33.711
3894.1	-37.373
3894.1	-28.218
3894.2	-37.373
3894.2	-32.49
3894.2	-34.626
3894.2	-36.763
3894.2	-29.133
3894.3	-37.678
3894.3	-31.575
3894.3	-36.458
3894.3	-36.763
3894.3	-33.101
3894.4	-39.509
3894.4	-30.354
3894.4	-34.321
3894.4	-36.152
3894.4	-31.575
3894.5	-39.204
3894.5	-31.575
3894.5	-36.458
3894.5	-34.321
3894.5	-29.438
3894.6	-38.899
3894.6	-30.964
3894.6	-35.237
3894.6	-34.321
3894.6	-28.828
3894.7	-38.594
3894.7	-31.575
3894.7	-36.152
3894.7	-36.458
3894.7	-29.744
3894.8	-38.594
3894.8	-30.659
3894.8	-35.237
3894.8	-37.373
3894.8	-30.049
3894.9	-37.678
3894.9	-32.185
3894.9	-36.458
3894.9	-35.542
3894.9	-29.438
3895	-37.983
3895	-30.049
3895	-34.932
3895	-39.204
3895	-30.354
3895.1	-39.814
3895.1	-33.406
3895.1	-34.321
3895.1	-37.373
3895.1	-30.964
3895.2	-37.678
3895.2	-32.185
3895.2	-33.406
3895.2	-36.763
3895.2	-30.354
3895.3	-39.204
3895.3	-34.016
3895.3	-32.185
3895.3	-38.594
3895.3	-31.88
3895.4	-37.983
3895.4	-34.626
3895.4	-30.659
3895.4	-36.458
3895.4	-28.828
3895.5	-35.542
3895.5	-35.237
3895.5	-29.133
3895.5	-37.983
3895.5	-30.049
3895.6	-33.711
3895.6	-35.542
3895.6	-29.133
3895.6	-38.289
3895.6	-32.795
3895.7	-32.795
3895.7	-36.458
3895.7	-27.607
3895.7	-37.068
3895.7	-32.185
3895.8	-30.049
3895.8	-37.373
3895.8	-28.523
3895.8	-36.763
3895.8	-37.068
3895.9	-32.49
3895.9	-40.425
3895.9	-34.321
3895.9	-35.542
3895.9	-35.847
3896	-28.828
3896	-37.068
3896	-32.185
3896	-30.659
3896	-37.678
3896.1	-29.744
3896.1	-37.068
3896.1	-36.152
3896.1	-30.964
3896.1	-37.678
3896.2	-31.27
3896.2	-34.626
3896.2	-35.847
3896.2	-30.354
3896.2	-39.509
3896.3	-33.711
3896.3	-31.88
3896.3	-37.068
3896.3	-28.523
3896.3	-37.678
3896.4	-34.626
3896.4	-28.523
3896.4	-37.373
3896.4	-31.575
3896.4	-33.406
3896.5	-38.594
3896.5	-30.659
3896.5	-38.899
3896.5	-34.626
3896.5	-31.27
3896.6	-38.594
3896.6	-31.27
3896.6	-36.763
3896.6	-36.152
3896.6	-27.607
3896.7	-36.763
3896.7	-33.711
3896.7	-32.185
3896.7	-39.509
3896.7	-30.964
3896.8	-34.626
3896.8	-36.152
3896.8	-28.523
3896.8	-38.899
3896.8	-34.321
3896.9	-31.88
3896.9	-37.068
3896.9	-29.744
3896.9	-37.983
3896.9	-36.763
3897	-29.438
3897	-38.899
3897	-32.49
3897	-31.27
3897	-38.899
3897.1	-30.354
3897.1	-36.458
3897.1	-36.152
3897.1	-28.218
3897.1	-38.289
3897.2	-34.932
3897.2	-31.27
3897.2	-37.678
3897.2	-30.964
3897.2	-35.237
3897.3	-37.068
3897.3	-30.049
3897.3	-39.509
3897.3	-34.321
3897.3	-31.88
3897.4	-38.594
3897.4	-32.795
3897.4	-33.711
3897.4	-36.152
3897.4	-28.218
3897.5	-34.626
3897.5	-33.406
3897.5	-30.354
3897.5	-38.289
3897.5	-33.101
3897.6	-32.795
3897.6	-37.983
3897.6	-28.828
3897.6	-37.983
3897.6	-35.542
3897.7	-26.997
3897.7	-37.373
3897.7	-30.659
3897.7	-30.354
3897.7	-38.594
3897.8	-29.744
3897.8	-36.763
3897.8	-35.237
3897.8	-29.133
3897.8	-37.983
3897.9	-30.964
3897.9	-35.237
3897.9	-34.932
3897.9	-29.744
3897.9	-38.594
3898	-32.185
3898	-36.763
3898	-36.763
3898	-30.354
3898	-37.678
3898.1	-29.133
3898.1	-36.458
3898.1	-33.406
3898.1	-31.27
3898.1	-36.458
3898.2	-27.607
3898.2	-37.068
3898.2	-30.659
3898.2	-36.458
3898.2	-32.49
3898.3	-31.575
3898.3	-34.932
3898.3	-27.607
3898.3	-37.678
3898.3	-30.964
3898.4	-36.458
3898.4	-32.49
3898.4	-36.458
3898.4	-33.101
3898.4	-34.626
3898.5	-34.626
3898.5	-31.27
3898.5	-36.763
3898.5	-30.659
3898.5	-38.289
3898.6	-30.049
3898.6	-37.373
3898.6	-29.744
3898.6	-37.068
3898.6	-32.49
3898.7	-39.204
3898.7	-33.711
3898.7	-37.068
3898.7	-35.542
3898.7	-35.237
3898.8	-37.678
3898.8	-32.49
3898.8	-36.763
3898.8	-30.049
3898.8	-36.152
3898.9	-28.828
3898.9	-36.458
3898.9	-29.438
3898.9	-37.983
3898.9	-30.659
3899	-37.678
3899	-33.711
3899	-37.068
3899	-35.847
3899	-35.542
3899.1	-34.932
3899.1	-31.88
3899.1	-36.458
3899.1	-28.523
3899.1	-38.289
3899.2	-29.438
3899.2	-37.983
3899.2	-31.88
3899.2	-38.289
3899.2	-35.237
3899.3	-36.458
3899.3	-36.763
3899.3	-31.575
3899.3	-37.068
3899.3	-30.964
3899.4	-35.847
3899.4	-27.913
3899.4	-35.847
3899.4	-31.575
3899.4	-34.626
3899.5	-35.847
3899.5	-30.659
3899.5	-37.678
3899.5	-28.828
3899.5	-38.594
3899.6	-29.744
3899.6	-35.847
3899.6	-33.406
3899.6	-34.016
3899.6	-35.847
3899.7	-30.964
3899.7	-38.289
3899.7	-28.523
3899.7	-36.458
3899.7	-30.964
3899.8	-33.101
3899.8	-34.932
3899.8	-30.964
3899.8	-36.458
3899.8	-30.354
3899.9	-38.594
3899.9	-30.964
3899.9	-35.847
3899.9	-34.016
3899.9	-31.27
3900	-37.068
3900	-29.133
3900	-37.678
3900	-30.354
3900	-35.847
3900.1	-34.016
3900.1	-31.88
3900.1	-37.678
3900.1	-28.828
3900.1	-36.152
3900.2	-31.27
3900.2	-35.237
3900.2	-34.321
3900.2	-29.438
3900.2	-36.458
3900.3	-27.302
3900.3	-37.068
3900.3	-32.795
3900.3	-35.542
3900.3	-38.594
3900.4	-31.575
3900.4	-38.594
3900.4	-29.744
3900.4	-38.899
3900.4	-34.321
3900.5	-33.711
3900.5	-37.983
3900.5	-30.354
3900.5	-38.594
3900.5	-32.185
3900.6	-37.373
3900.6	-34.626
3900.6	-31.27
3900.6	-36.458
3900.6	-28.523
3900.7	-38.899
3900.7	-33.711
3900.7	-36.458
3900.7	-37.068
3900.7	-30.964
3900.8	-38.899
3900.8	-31.27
3900.8	-38.594
3900.8	-33.711
3900.8	-31.27
3900.9	-37.983
3900.9	-29.133
3900.9	-38.899
3900.9	-34.321
3900.9	-35.847
3901	-35.542
3901	-29.438
3901	-37.678
3901	-29.744
3901	-36.763
3901.1	-34.321
3901.1	-31.575
3901.1	-38.594
3901.1	-31.27
3901.1	-39.509
3901.2	-32.795
3901.2	-35.847
3901.2	-36.763
3901.2	-30.354
3901.2	-40.425
3901.3	-32.49
3901.3	-36.458
3901.3	-34.626
3901.3	-31.27
3901.3	-39.814
3901.4	-27.913
3901.4	-35.237
3901.4	-32.185
3901.4	-30.354
3901.4	-34.932
3901.5	-26.997
3901.5	-36.152
3901.5	-31.27
3901.5	-33.101
3901.5	-34.321
3901.6	-28.828
3901.6	-37.068
3901.6	-30.049
3901.6	-35.847
3901.6	-33.711
3901.7	-28.828
3901.7	-35.847
3901.7	-29.438
3901.7	-36.458
3901.7	-33.101
3901.8	-30.964
3901.8	-36.763
3901.8	-28.218
3901.8	-37.068
3901.8	-31.575
3901.9	-30.964
3901.9	-34.932
3901.9	-26.692
3901.9	-35.542
3901.9	-32.185
3902	-33.711
3902	-34.016
3902	-28.218
3902	-36.152
3902	-29.744
3902.1	-35.542
3902.1	-34.932
3902.1	-28.523
3902.1	-36.458
3902.1	-29.438
3902.2	-36.763
3902.2	-34.321
3902.2	-30.659
3902.2	-35.237
3902.2	-27.302
3902.3	-35.237
3902.3	-34.932
3902.3	-34.626
3902.3	-41.035
3902.3	-33.406
3902.4	-40.73
3902.4	-36.763
3902.4	-37.068
3902.4	-41.34
3902.4	-32.185
3902.5	-40.12
3902.5	-35.237
3902.5	-36.152
3902.5	-39.814
3902.5	-32.795
3902.6	-41.34
3902.6	-35.847
3902.6	-37.068
3902.6	-39.814
3902.6	-33.406
3902.7	-41.34
3902.7	-34.932
3902.7	-37.068
3902.7	-38.594
3902.7	-32.49
3902.8	-41.951
3902.8	-34.932
3902.8	-38.594
3902.8	-37.983
3902.8	-32.49
3902.9	-41.035
3902.9	-33.406
3902.9	-38.289
3902.9	-39.204
3902.9	-31.88
3903	-42.866
3903	-35.847
3903	-39.814
3903	-39.509
3903	-33.101
3903.1	-41.035
3903.1	-35.542
3903.1	-40.73
3903.1	-39.814
3903.1	-32.49
3903.2	-40.12
3903.2	-34.016
3903.2	-38.594
3903.2	-39.814
3903.2	-32.49
3903.3	-40.425
3903.3	-21.809
3903.3	-17.537
3903.3	-17.537
3903.3	-14.485
3903.4	-19.368
3903.4	-12.654
3903.4	-14.79
3903.4	-19.062
3903.4	-9.9072
3903.5	-20.283
3903.5	-15.4
3903.5	-14.485
3903.5	-18.452
3903.5	-10.518
3903.6	-19.978
3903.6	-16.011
3903.6	-12.349
3903.6	-17.231
3903.6	-8.9917
3903.7	-16.926
3903.7	-14.18
3903.7	-10.518
3903.7	-18.147
3903.7	-9.2969
3903.8	-16.011
3903.8	-15.4
3903.8	-11.128
3903.8	-18.452
3903.8	-10.212
3903.9	-15.095
3903.9	-16.926
3903.9	-8.3813
3903.9	-17.842
3903.9	-11.738
3904	-13.875
3904	-16.621
3904	-9.6021
3904	-19.062
3904	-14.485
3904.1	-12.654
3904.1	-16.316
3904.1	-9.6021
3904.1	-19.673
3904.1	-16.011
3904.2	-12.654
3904.2	-19.673
3904.2	-10.212
3904.2	-17.537
3904.2	-18.757
3904.3	-12.959
3904.3	-9.2969
3904.3	4.436
3904.3	3.8257
3904.3	-1.0571
3904.4	7.793
3904.4	-1.3623
3904.4	5.0464
3904.4	5.9619
3904.4	1.6895
3904.5	9.624
3904.5	-0.75195
3904.5	3.5205
3904.5	9.624
3904.5	1.9946
3904.6	9.3188
3904.6	4.436
3904.6	2.605
3904.6	8.7085
3904.6	0.46875
3904.7	7.1826
3904.7	7.793
3904.7	1.6895
3904.7	10.234
3904.7	1.3843
3904.8	4.1309
3904.8	8.4033
3904.8	-1.9727
3904.8	5.0464
3904.8	2.9102
3904.9	-0.1416
3904.9	9.624
3904.9	1.9946
3904.9	5.9619
3904.9	8.0981
3905	1.6895
3905	9.0137
3905	3.5205
3905	3.8257
3905	9.9292
3905.1	1.0791
3905.1	5.0464
3905.1	5.6567
3905.1	0.46875
3905.1	9.0137
3905.2	1.6895
3905.2	2.2998
3905.2	9.3188
3905.2	1.0791
3905.2	6.5723
3905.3	7.4878
3905.3	-1.0571
3905.3	6.8774
3905.3	-2.2778
3905.3	-4.1089
3905.4	4.1309
3905.4	-5.0244
3905.4	0.46875
3905.4	1.6895
3905.4	-3.4985
3905.5	4.436
3905.5	-3.1934
3905.5	-1.9727
3905.5	2.2998
3905.5	-5.0244
3905.6	-0.1416
3905.6	0.46875
3905.6	-4.1089
3905.6	4.436
3905.6	-2.583
3905.7	-0.44678
3905.7	5.9619
3905.7	-3.8037
3905.7	1.6895
3905.7	2.9102
3905.8	-5.3296
3905.8	2.605
3905.8	-3.1934
3905.8	-3.1934
3905.8	4.436
3905.9	-4.1089
3905.9	-2.2778
3905.9	1.6895
3905.9	-4.7192
3905.9	2.605
3906	-0.44678
3906	-2.8882
3906	5.9619
3906	-3.8037
3906	0.16357
3906.1	3.5205
3906.1	-2.8882
3906.1	4.1309
3906.1	-1.9727
3906.1	-3.1934
3906.2	3.2153
3906.2	-5.0244
3906.2	0.16357
3906.2	-0.1416
3906.2	-2.583
3906.3	2.605
3906.3	-3.8037
3906.3	3.2153
3906.3	0.46875
3906.3	-2.2778
3906.4	4.7412
3906.4	-3.1934
3906.4	4.7412
3906.4	-1.0571
3906.4	2.2998
3906.5	3.8257
3906.5	-0.75195
3906.5	6.8774
3906.5	-1.0571
3906.5	7.4878
3906.6	0.16357
3906.6	2.9102
3906.6	0.77393
3906.6	1.0791
3906.6	4.1309
3906.7	-0.44678
3906.7	5.3516
3906.7	-1.3623
3906.7	6.8774
3906.7	-0.1416
3906.8	7.1826
3906.8	1.3843
3906.8	2.2998
3906.8	2.2998
3906.8	0.16357
3906.9	4.436
3906.9	-0.1416
3906.9	6.5723
3906.9	-0.75195
3906.9	6.2671
3907	-3.8037
3907	5.6567
3907	-1.0571
3907	2.9102
3907	-3.1934
3907.1	1.3843
3907.1	-1.6675
3907.1	0.77393
3907.1	1.0791
3907.1	0.77393
3907.2	4.1309
3907.2	-0.44678
3907.2	5.0464
3907.2	-0.1416
3907.2	7.4878
3907.3	-0.44678
3907.3	4.7412
3907.3	-3.8037
3907.3	2.2998
3907.3	-5.0244
3907.4	1.3843
3907.4	-0.75195
3907.4	-1.0571
3907.4	1.9946
3907.4	-1.6675
3907.5	6.5723
3907.5	-1.0571
3907.5	6.2671
3907.5	-3.8037
3907.5	2.605
3907.6	-3.4985
3907.6	1.9946
3907.6	0.16357
3907.6	-1.9727
3907.6	2.605
3907.7	-4.4141
3907.7	4.7412
3907.7	-1.9727
3907.7	3.8257
3907.7	-3.4985
3907.8	0.77393
3907.8	-1.0571
3907.8	-1.3623
3907.8	4.7412
3907.8	-3.4985
3907.9	3.5205
3907.9	-4.1089
3907.9	2.9102
3907.9	-2.583
3907.9	0.77393
3908	2.2998
3908	-2.8882
3908	4.1309
3908	-3.1934
3908	3.5205
3908.1	-1.9727
3908.1	0.46875
3908.1	-1.0571
3908.1	-2.583
3908.1	3.2153
3908.2	-3.1934
3908.2	4.7412
3908.2	-3.4985
3908.2	2.2998
3908.2	0.16357
3908.3	-1.0571
3908.3	4.7412
3908.3	-3.1934
3908.3	5.0464
3908.3	-4.1089
3908.4	1.0791
3908.4	0.16357
3908.4	1.0791
3908.4	3.8257
3908.4	-3.8037
3908.5	5.3516
3908.5	-1.9727
3908.5	2.2998
3908.5	1.9946
3908.5	-1.0571
3908.6	4.7412
3908.6	-3.4985
3908.6	5.0464
3908.6	-0.75195
3908.6	0.77393
3908.7	2.605
3908.7	-2.583
3908.7	5.6567
3908.7	-2.8882
3908.7	1.9946
3908.8	-0.44678
3908.8	-0.1416
3908.8	4.1309
3908.8	-2.2778
3908.8	5.9619
3908.9	-0.75195
3908.9	2.605
3908.9	1.9946
3908.9	-0.75195
3908.9	6.2671
3909	-1.6675
3909	6.5723
3909	-0.44678
3909	0.77393
3909	5.3516
3909.1	-2.583
3909.1	6.2671
3909.1	-1.0571
3909.1	0.46875
3909.1	0.16357
3909.2	-1.6675
3909.2	4.1309
3909.2	-3.4985
3909.2	5.3516
3909.2	-1.9727
3909.3	-0.75195
3909.3	3.2153
3909.3	-4.4141
3909.3	5.0464
3909.3	-5.0244
3909.4	1.3843
3909.4	1.6895
3909.4	-1.0571
3909.4	5.6567
3909.4	-3.1934
3909.5	3.2153
3909.5	-1.9727
3909.5	-1.6675
3909.5	4.436
3909.5	-3.8037
3909.6	5.9619
3909.6	-0.75195
3909.6	1.9946
3909.6	5.9619
3909.6	-1.3623
3909.7	5.0464
3909.7	-2.2778
3909.7	1.9946
3909.7	1.6895
3909.7	-0.44678
3909.8	5.0464
3909.8	-3.8037
3909.8	4.1309
3909.8	-1.0571
3909.8	-1.0571
3909.9	5.9619
3909.9	-2.8882
3909.9	5.0464
3909.9	-0.75195
3909.9	1.3843
3910	3.8257
3910	-1.9727
3910	5.6567
3910	-3.1934
3910	1.0791
3910.1	1.3843
3910.1	-3.1934
3910.1	5.6567
3910.1	-3.1934
3910.1	1.9946
3910.2	1.0791
3910.2	-1.9727
3910.2	4.436
3910.2	-3.8037
3910.2	3.8257
3910.3	-0.1416
3910.3	-0.1416
3910.3	5.0464
3910.3	-3.1934
3910.3	2.2998
3910.4	-0.44678
3910.4	1.9946
3910.4	5.3516
3910.4	-2.2778
3910.4	6.5723
3910.5	-2.583
3910.5	2.605
3910.5	6.2671
3910.5	-2.8882
3910.5	5.3516
3910.6	-2.583
3910.6	0.46875
3910.6	2.605
3910.6	-1.6675
3910.6	5.3516
3910.7	-3.4985
3910.7	2.2998
3910.7	0.77393
3910.7	-1.3623
3910.7	6.5723
3910.8	-3.1934
3910.8	2.605
3910.8	1.3843
3910.8	-1.6675
3910.8	5.3516
3910.9	-3.1934
3910.9	1.6895
3910.9	-0.75195
3910.9	-1.0571
3910.9	5.9619
3911	-0.75195
3911	5.0464
3911	1.6895
3911	0.46875
3911	7.1826
3911.1	-3.4985
3911.1	4.436
3911.1	-0.44678
3911.1	-1.3623
3911.1	6.8774
3911.2	-2.583
3911.2	5.3516
3911.2	1.0791
3911.2	-2.2778
3911.2	4.1309
3911.3	-2.8882
3911.3	2.9102
3911.3	-1.3623
3911.3	0.16357
3911.3	2.2998
3911.4	-4.7192
3911.4	3.2153
3911.4	-1.9727
3911.4	-2.2778
3911.4	4.1309
3911.5	-5.3296
3911.5	1.3843
3911.5	-0.75195
3911.5	-1.9727
3911.5	5.9619
3911.6	-2.583
3911.6	1.9946
3911.6	-1.3623
3911.6	-2.2778
3911.6	5.9619
3911.7	-3.8037
3911.7	1.3843
3911.7	1.3843
3911.7	-1.6675
3911.7	5.3516
3911.8	-2.8882
3911.8	2.9102
3911.8	1.6895
3911.8	-3.4985
3911.8	5.0464
3911.9	-4.1089
3911.9	1.0791
3911.9	4.436
3911.9	-3.4985
3911.9	5.3516
3912	-2.583
3912	-0.1416
3912	3.5205
3912	-1.9727
3912	4.436
3912.1	-1.6675
3912.1	-0.44678
3912.1	3.2153
3912.1	-3.4985
3912.1	4.1309
3912.2	-1.3623
3912.2	-1.3623
3912.2	4.436
3912.2	-3.8037
3912.2	2.2998
3912.3	1.0791
3912.3	-1.3623
3912.3	6.8774
3912.3	-1.9727
3912.3	-1.3623
3912.4	3.5205
3912.4	-1.9727
3912.4	6.2671
3912.4	-1.3623
3912.4	1.3843
3912.5	3.8257
3912.5	-1.9727
3912.5	4.1309
3912.5	-0.44678
3912.5	0.16357
3912.6	5.9619
3912.6	-3.8037
3912.6	5.0464
3912.6	2.605
3912.6	-2.583
3912.7	6.5723
3912.7	-3.1934
3912.7	0.16357
3912.7	5.0464
3912.7	-2.8882
3912.8	5.0464
3912.8	-1.0571
3912.8	-1.3623
3912.8	5.0464
3912.8	-3.8037
3912.9	1.6895
3912.9	-0.1416
3912.9	-3.1934
3912.9	5.9619
3912.9	-1.0571
3913	2.9102
3913	5.6567
3913	-4.1089
3913	3.2153
3913	-1.6675
3913.1	-2.2778
3913.1	6.2671
3913.1	-3.4985
3913.1	1.3843
3913.1	3.5205
3913.2	-1.9727
3913.2	7.1826
3913.2	-0.1416
3913.2	0.16357
3913.2	4.7412
3913.3	-4.1089
3913.3	2.2998
3913.3	2.2998
3913.3	-1.9727
3913.3	2.9102
3913.4	-2.8882
3913.4	-1.0571
3913.4	5.0464
3913.4	-2.8882
3913.4	3.2153
3913.5	1.3843
3913.5	-3.1934
3913.5	5.9619
3913.5	-1.9727
3913.5	1.0791
3913.6	4.436
3913.6	-3.4985
3913.6	2.9102
3913.6	0.77393
3913.6	-0.75195
3913.7	7.793
3913.7	-1.6675
3913.7	0.16357
3913.7	4.436
3913.7	-2.583
3913.8	2.9102
3913.8	0.46875
3913.8	-3.1934
3913.8	4.7412
3913.8	-3.8037
3913.9	-1.0571
3913.9	6.5723
3913.9	-2.583
3913.9	3.8257
3913.9	4.1309
3914	-2.2778
3914	5.6567
3914	-1.3623
3914	-1.0571
3914	5.3516
3914.1	-3.8037
3914.1	0.77393
3914.1	4.436
3914.1	-2.583
3914.1	4.7412
3914.2	-0.75195
3914.2	-1.3623
3914.2	5.3516
3914.2	-3.4985
3914.2	0.46875
3914.3	4.7412
3914.3	-2.8882
3914.3	3.8257
3914.3	0.16357
3914.3	-3.8037
3914.4	5.3516
3914.4	-3.4985
3914.4	0.16357
3914.4	4.436
3914.4	-3.1934
3914.5	4.436
3914.5	0.16357
3914.5	0.46875
3914.5	5.6567
3914.5	-2.583
3914.6	3.8257
3914.6	-0.1416
3914.6	-0.75195
3914.6	4.7412
3914.6	-2.583
3914.7	4.1309
3914.7	-0.44678
3914.7	-0.44678
3914.7	3.8257
3914.7	-2.8882
3914.8	4.1309
3914.8	-3.8037
3914.8	0.77393
3914.8	0.46875
3914.8	-2.583
3914.9	4.1309
3914.9	-4.7192
3914.9	4.1309
3914.9	-3.4985
3914.9	1.6895
3915	0.46875
3915	1.0791
3915	3.5205
3915	-1.0571
3915	5.3516
3915.1	-1.9727
3915.1	5.6567
3915.1	-1.6675
3915.1	2.605
3915.1	-1.9727
3915.2	1.6895
3915.2	-0.1416
3915.2	1.6895
3915.2	4.1309
3915.2	-0.44678
3915.3	4.436
3915.3	-2.583
3915.3	4.436
3915.3	-2.8882
3915.3	3.8257
3915.4	-3.1934
3915.4	3.8257
3915.4	-1.6675
3915.4	2.605
3915.4	-0.1416
3915.5	1.9946
3915.5	-1.3623
3915.5	-0.75195
3915.5	2.2998
3915.5	-2.2778
3915.6	5.9619
3915.6	-0.1416
3915.6	5.9619
3915.6	-0.75195
3915.6	6.5723
3915.7	-1.6675
3915.7	6.8774
3915.7	-1.3623
3915.7	2.605
3915.7	-1.3623
3915.8	-0.1416
3915.8	-0.1416
3915.8	-1.0571
3915.8	2.605
3915.8	-3.4985
3915.9	3.5205
3915.9	-3.1934
3915.9	5.6567
3915.9	-1.0571
3915.9	4.1309
3916	-0.1416
3916	0.77393
3916	2.605
3916	-2.8882
3916	4.436
3916.1	-4.4141
3916.1	4.436
3916.1	-3.1934
3916.1	3.5205
3916.1	-0.1416
3916.2	1.9946
3916.2	2.9102
3916.2	-1.9727
3916.2	5.9619
3916.2	-3.1934
3916.3	5.9619
3916.3	-1.3623
3916.3	1.3843
3916.3	-0.1416
3916.3	-3.4985
3916.4	2.2998
3916.4	-3.1934
3916.4	4.7412
3916.4	-3.8037
3916.4	2.9102
3916.5	-0.75195
3916.5	1.0791
3916.5	5.3516
3916.5	-2.8882
3916.5	4.436
3916.6	-3.8037
3916.6	4.1309
3916.6	-0.75195
3916.6	1.0791
3916.6	3.5205
3916.7	-1.9727
3916.7	5.9619
3916.7	-2.2778
3916.7	3.8257
3916.7	-0.44678
3916.8	-0.75195
3916.8	1.9946
3916.8	-2.583
3916.8	5.6567
3916.8	-2.2778
3916.9	3.8257
3916.9	-1.0571
3916.9	0.16357
3916.9	6.2671
3916.9	-1.9727
3917	6.2671
3917	-1.6675
3917	1.3843
3917	0.77393
3917	0.16357
3917.1	5.6567
3917.1	-1.9727
3917.1	5.9619
3917.1	-1.9727
3917.1	0.77393
3917.2	3.2153
3917.2	-1.9727
3917.2	5.9619
3917.2	-3.1934
3917.2	3.8257
3917.3	-0.75195
3917.3	-0.1416
3917.3	5.0464
3917.3	-3.1934
3917.3	4.1309
3917.4	-1.0571
3917.4	1.9946
3917.4	2.9102
3917.4	-1.3623
3917.4	5.6567
3917.5	-3.4985
3917.5	3.8257
3917.5	-0.44678
3917.5	0.46875
3917.5	5.3516
3917.6	-0.75195
3917.6	5.9619
3917.6	-1.9727
3917.6	1.9946
3917.6	1.9946
3917.7	-1.9727
3917.7	6.2671
3917.7	-4.4141
3917.7	3.5205
3917.7	-1.3623
3917.8	-1.0571
3917.8	3.2153
3917.8	-3.4985
3917.8	3.8257
3917.8	-2.2778
3917.9	1.6895
3917.9	3.8257
3917.9	-0.1416
3917.9	6.5723
3917.9	-2.8882
3918	2.9102
3918	1.0791
3918	0.46875
3918	6.2671
3918	-3.8037
3918.1	3.2153
3918.1	-1.9727
3918.1	0.16357
3918.1	4.436
3918.1	-2.2778
3918.2	4.1309
3918.2	-2.8882
3918.2	1.0791
3918.2	2.2998
3918.2	-2.583
3918.3	6.8774
3918.3	-2.2778
3918.3	2.9102
3918.3	1.9946
3918.3	-4.1089
3918.4	5.3516
3918.4	-3.8037
3918.4	1.3843
3918.4	-2.8882
3918.4	-2.8882
3918.5	3.5205
3918.5	-3.1934
3918.5	6.2671
3918.5	-0.75195
3918.5	-0.44678
3918.6	4.1309
3918.6	-2.2778
3918.6	7.1826
3918.6	-1.6675
3918.6	1.9946
3918.7	3.5205
3918.7	-2.583
3918.7	5.0464
3918.7	-4.1089
3918.7	1.0791
3918.8	0.46875
3918.8	-3.4985
3918.8	4.7412
3918.8	-3.1934
3918.8	3.2153
3918.9	0.77393
3918.9	-1.0571
3918.9	5.6567
3918.9	-3.4985
3918.9	1.9946
3919	-0.1416
3919	-0.44678
3919	5.3516
3919	-1.9727
3919	4.7412
3919.1	-0.1416
3919.1	0.77393
3919.1	3.2153
3919.1	-4.4141
3919.1	3.5205
3919.2	-3.1934
3919.2	-0.1416
3919.2	2.605
3919.2	-5.6348
3919.2	5.0464
3919.3	-2.2778
3919.3	0.46875
3919.3	5.6567
3919.3	-3.1934
3919.3	3.5205
3919.4	-2.2778
3919.4	-0.1416
3919.4	2.9102
3919.4	-2.8882
3919.4	4.1309
3919.5	-4.1089
3919.5	0.16357
3919.5	4.436
3919.5	-1.6675
3919.5	8.4033
3919.6	-1.3623
3919.6	1.6895
3919.6	4.436
3919.6	-2.2778
3919.6	6.5723
3919.7	0.77393
3919.7	2.2998
3919.7	3.5205
3919.7	-2.2778
3919.7	5.3516
3919.8	-3.8037
3919.8	1.0791
3919.8	1.9946
3919.8	-4.7192
3919.8	4.436
3919.9	-3.8037
3919.9	0.77393
3919.9	5.6567
3919.9	-2.583
3919.9	5.9619
3920	-1.0571
3920	0.77393
3920	6.8774
3920	-1.9727
3920	5.9619
3920.1	-0.44678
3920.1	0.77393
3920.1	6.8774
3920.1	-1.3623
3920.1	5.9619
3920.2	-0.1416
3920.2	-1.3623
3920.2	5.3516
3920.2	-3.1934
3920.2	5.6567
3920.3	2.605
3920.3	0.16357
3920.3	6.5723
3920.3	-2.583
3920.3	-0.1416
3920.4	1.0791
3920.4	-2.2778
3920.4	4.7412
3920.4	-3.8037
3920.4	0.77393
3920.5	2.9102
3920.5	-1.3623
3920.5	5.6567
3920.5	-2.2778
3920.5	0.16357
3920.6	1.9946
3920.6	-3.4985
3920.6	5.3516
3920.6	-1.9727
3920.6	-0.44678
3920.7	5.6567
3920.7	-2.583
3920.7	5.6567
3920.7	-0.44678
3920.7	-1.3623
3920.8	6.2671
3920.8	-3.8037
3920.8	1.9946
3920.8	1.6895
3920.8	-1.9727
3920.9	6.5723
3920.9	-1.3623
3920.9	0.77393
3920.9	4.436
3920.9	-1.9727
3921	4.1309
3921	-1.6675
3921	0.16357
3921	6.2671
3921	-2.8882
3921.1	4.1309
3921.1	1.3843
3921.1	-3.4985
3921.1	5.3516
3921.1	-3.1934
3921.2	2.605
3921.2	5.0464
3921.2	-5.6348
3921.2	3.2153
3921.2	-2.583
3921.3	-1.6675
3921.3	6.5723
3921.3	-1.6675
3921.3	2.605
3921.3	-0.75195
3921.4	-2.583
3921.4	4.7412
3921.4	-1.6675
3921.4	0.46875
3921.4	3.5205
3921.5	-3.1934
3921.5	2.9102
3921.5	-0.75195
3921.5	0.16357
3921.5	6.8774
3921.6	-2.583
3921.6	1.3843
3921.6	3.5205
3921.6	-3.8037
3921.6	5.3516
3921.7	-1.3623
3921.7	-1.3623
3921.7	5.3516
3921.7	-3.8037
3921.7	1.9946
3921.8	4.1309
3921.8	-1.9727
3921.8	5.0464
3921.8	-1.3623
3921.8	0.16357
3921.9	5.9619
3921.9	-3.4985
3921.9	2.605
3921.9	2.605
3921.9	-2.8882
3922	5.9619
3922	-1.0571
3922	-0.1416
3922	5.6567
3922	-3.4985
3922.1	3.2153
3922.1	3.2153
3922.1	-1.9727
3922.1	5.3516
3922.1	-2.8882
3922.2	-1.3623
3922.2	5.0464
3922.2	-3.4985
3922.2	3.5205
3922.2	2.9102
3922.3	-2.2778
3922.3	5.0464
3922.3	0.77393
3922.3	-0.1416
3922.3	5.3516
3922.4	-3.4985
3922.4	1.0791
3922.4	3.8257
3922.4	-3.1934
3922.4	5.3516
3922.5	0.16357
3922.5	-1.9727
3922.5	5.0464
3922.5	-3.1934
3922.5	-1.0571
3922.6	4.7412
3922.6	-2.8882
3922.6	2.9102
3922.6	0.16357
3922.6	-2.2778
3922.7	5.0464
3922.7	-1.9727
3922.7	0.16357
3922.7	3.8257
3922.7	-3.8037
3922.8	3.2153
3922.8	0.77393
3922.8	-0.44678
3922.8	5.9619
3922.8	-1.9727
3922.9	2.605
3922.9	2.9102
3922.9	-2.8882
3922.9	6.5723
3922.9	-2.8882
3923	0.77393
3923	2.2998
3923	-1.6675
3923	5.6567
3923	-1.9727
3923.1	4.436
3923.1	-0.75195
3923.1	0.16357
3923.1	4.436
3923.1	-2.8882
3923.2	6.5723
3923.2	-2.8882
3923.2	2.2998
3923.2	-0.75195
3923.2	0.16357
3923.3	2.605
3923.3	-1.0571
3923.3	4.7412
3923.3	-2.2778
3923.3	3.2153
3923.4	-3.4985
3923.4	2.605
3923.4	-1.6675
3923.4	0.46875
3923.4	0.46875
3923.5	0.16357
3923.5	2.605
3923.5	-1.6675
3923.5	4.436
3923.5	-3.8037
3923.6	5.0464
3923.6	-2.2778
3923.6	5.3516
3923.6	-1.3623
3923.6	5.3516
3923.7	-2.2778
3923.7	2.2998
3923.7	-1.3623
3923.7	-0.44678
3923.7	-0.75195
3923.8	-2.2778
3923.8	0.77393
3923.8	-3.4985
3923.8	2.2998
3923.8	-2.583
3923.9	5.0464
3923.9	-2.583
3923.9	5.0464
3923.9	-2.2778
3923.9	5.3516
3924	-1.3623
3924	4.1309
3924	-2.2778
3924	0.77393
3924	-0.44678
3924.1	-2.8882
3924.1	2.2998
3924.1	-1.3623
3924.1	3.2153
3924.1	-2.8882
3924.2	5.9619
3924.2	-3.4985
3924.2	5.0464
3924.2	-0.75195
3924.2	2.2998
3924.3	-0.44678
3924.3	-0.75195
3924.3	2.9102
3924.3	-2.2778
3924.3	2.605
3924.4	-5.3296
3924.4	3.8257
3924.4	-3.1934
3924.4	1.9946
3924.4	0.77393
3924.5	1.3843
3924.5	4.436
3924.5	-1.6675
3924.5	4.7412
3924.5	-3.8037
3924.6	4.7412
3924.6	-2.8882
3924.6	0.77393
3924.6	-0.44678
3924.6	-1.0571
3924.7	5.0464
3924.7	-1.0571
3924.7	5.9619
3924.7	-2.8882
3924.7	3.8257
3924.8	-1.9727
3924.8	0.16357
3924.8	4.1309
3924.8	-2.8882
3924.8	5.3516
3924.9	-2.583
3924.9	2.9102
3924.9	-1.0571
3924.9	1.6895
3924.9	2.2998
3925	-3.1934
3925	4.436
3925	-3.1934
3925	5.3516
3925	-0.44678
3925.1	1.9946
3925.1	2.9102
3925.1	-1.6675
3925.1	5.6567
3925.1	-4.1089
3925.2	3.2153
3925.2	-1.6675
3925.2	-1.3623
3925.2	3.5205
3925.2	-1.0571
3925.3	5.9619
3925.3	-2.8882
3925.3	1.9946
3925.3	-2.2778
3925.3	-3.8037
3925.4	4.7412
3925.4	-2.583
3925.4	4.1309
3925.4	-3.4985
3925.4	1.9946
3925.5	0.77393
3925.5	-0.44678
3925.5	6.5723
3925.5	-4.4141
3925.5	3.5205
3925.6	-1.3623
3925.6	0.46875
3925.6	4.7412
3925.6	-0.75195
3925.6	5.3516
3925.7	-2.583
3925.7	2.605
3925.7	-0.44678
3925.7	-0.44678
3925.7	5.0464
3925.8	-4.4141
3925.8	3.8257
3925.8	-1.9727
3925.8	1.0791
3925.8	3.2153
3925.9	-0.75195
3925.9	5.6567
3925.9	-5.3296
3925.9	2.2998
3925.9	-2.2778
3926	-2.583
3926	3.5205
3926	-3.8037
3926	5.6567
3926	-1.3623
3926.1	2.9102
3926.1	4.7412
3926.1	-1.0571
3926.1	5.3516
3926.1	-3.8037
3926.2	2.2998
3926.2	0.16357
3926.2	-1.3623
3926.2	3.5205
3926.2	-3.1934
3926.3	5.6567
3926.3	-2.2778
3926.3	0.77393
3926.3	2.2998
3926.3	-6.5503
3926.4	5.0464
3926.4	-1.3623
3926.4	3.8257
3926.4	3.2153
3926.4	-0.75195
3926.5	6.5723
3926.5	-1.6675
3926.5	4.1309
3926.5	-0.1416
3926.5	-0.75195
3926.6	3.8257
3926.6	-4.7192
3926.6	2.605
3926.6	-1.6675
3926.6	1.9946
3926.7	4.1309
3926.7	-1.9727
3926.7	6.5723
3926.7	-2.583
3926.7	1.6895
3926.8	2.605
3926.8	-2.2778
3926.8	6.2671
3926.8	-3.1934
3926.8	3.2153
3926.9	1.3843
3926.9	-0.1416
3926.9	5.6567
3926.9	-4.7192
3926.9	2.9102
3927	-0.1416
3927	-1.3623
3927	5.6567
3927	-1.3623
3927	5.6567
3927.1	-0.44678
3927.1	1.9946
3927.1	4.7412
3927.1	-2.2778
3927.1	7.1826
3927.2	-2.8882
3927.2	1.0791
3927.2	3.2153
3927.2	-1.9727
3927.2	6.2671
3927.3	-2.583
3927.3	0.77393
3927.3	-1.3623
3927.3	-2.583
3927.3	2.605
3927.4	-5.0244
3927.4	2.605
3927.4	-0.75195
3927.4	-0.44678
3927.4	6.5723
3927.5	-2.2778
3927.5	4.436
3927.5	0.16357
3927.5	-0.44678
3927.5	3.5205
3927.6	-3.8037
3927.6	4.1309
3927.6	-0.44678
3927.6	0.16357
3927.6	4.7412
3927.7	-1.3623
3927.7	5.0464
3927.7	-0.1416
3927.7	1.0791
3927.7	5.0464
3927.8	-2.583
3927.8	6.2671
3927.8	-1.0571
3927.8	1.6895
3927.8	4.7412
3927.9	-1.6675
3927.9	6.2671
3927.9	-1.0571
3927.9	0.46875
3927.9	3.8257
3928	-3.4985
3928	5.3516
3928	-3.1934
3928	-0.1416
3928	3.8257
3928.1	-4.4141
3928.1	4.436
3928.1	-3.8037
3928.1	0.16357
3928.1	4.1309
3928.2	-1.9727
3928.2	5.9619
3928.2	-1.6675
3928.2	1.6895
3928.2	5.0464
3928.3	-2.583
3928.3	6.2671
3928.3	-1.9727
3928.3	-0.75195
3928.3	0.77393
3928.4	-4.4141
3928.4	1.9946
3928.4	-2.8882
3928.4	0.77393
3928.4	3.8257
3928.5	-2.8882
3928.5	5.0464
3928.5	-1.9727
3928.5	-1.0571
3928.5	4.1309
3928.6	-4.7192
3928.6	4.1309
3928.6	-1.3623
3928.6	-0.44678
3928.6	7.1826
3928.7	-2.2778
3928.7	4.436
3928.7	0.77393
3928.7	0.16357
3928.7	5.6567
3928.8	-4.4141
3928.8	2.605
3928.8	1.0791
3928.8	-2.583
3928.8	5.9619
3928.9	-2.2778
3928.9	1.6895
3928.9	4.1309
3928.9	-2.2778
3928.9	6.2671
3929	-1.3623
3929	0.77393
3929	4.7412
3929	-2.583
3929	5.3516
3929.1	-1.0571
3929.1	-2.583
3929.1	4.7412
3929.1	-4.7192
3929.1	0.46875
3929.2	-0.75195
3929.2	-0.75195
3929.2	7.1826
3929.2	-1.9727
3929.2	3.2153
3929.3	4.1309
3929.3	-2.583
3929.3	6.2671
3929.3	-1.3623
3929.3	-1.9727
3929.4	3.8257
3929.4	-4.1089
3929.4	3.5205
3929.4	0.46875
3929.4	-0.1416
3929.5	5.3516
3929.5	-1.9727
3929.5	2.605
3929.5	1.3843
3929.5	-2.2778
3929.6	6.8774
3929.6	-3.1934
3929.6	0.16357
3929.6	4.436
3929.6	-4.4141
3929.7	3.2153
3929.7	-0.44678
3929.7	-1.6675
3929.7	5.6567
3929.7	-3.4985
3929.8	0.46875
3929.8	2.9102
3929.8	-1.9727
3929.8	5.9619
3929.8	-1.6675
3929.9	0.46875
3929.9	5.9619
3929.9	-4.1089
3929.9	3.2153
3929.9	0.77393
3930	-3.8037
3930	5.0464
3930	-2.583
3930	1.3843
3930	6.2671
3930.1	-1.6675
3930.1	3.8257
3930.1	-0.75195
3930.1	-1.9727
3930.1	6.2671
3930.2	-2.2778
3930.2	2.2998
3930.2	4.1309
3930.2	-4.4141
3930.2	4.1309
3930.3	-0.1416
3930.3	-1.0571
3930.3	7.1826
3930.3	-3.4985
3930.3	-1.6675
3930.4	4.436
3930.4	-2.583
3930.4	5.3516
3930.4	-0.1416
3930.4	-1.6675
3930.5	5.9619
3930.5	-4.4141
3930.5	0.46875
3930.5	2.9102
3930.5	-5.3296
3930.6	3.5205
3930.6	0.16357
3930.6	-0.75195
3930.6	6.5723
3930.6	-2.2778
3930.7	0.46875
3930.7	4.7412
3930.7	-3.4985
3930.7	4.7412
3930.7	2.2998
3930.8	-1.0571
3930.8	7.1826
3930.8	-2.2778
3930.8	1.0791
3930.8	6.2671
3930.9	-5.9399
3930.9	1.0791
3930.9	0.46875
3930.9	-5.3296
3930.9	5.6567
3931	-0.75195
3931	-0.1416
3931	6.2671
3931	-3.4985
3931	1.9946
3931.1	2.605
3931.1	-2.2778
3931.1	4.7412
3931.1	-2.2778
3931.1	0.46875
3931.2	5.0464
3931.2	-2.583
3931.2	7.4878
3931.2	-1.0571
3931.2	-1.0571
3931.3	3.8257
3931.3	-3.4985
3931.3	4.7412
3931.3	-1.3623
3931.3	-2.2778
3931.4	4.1309
3931.4	-2.8882
3931.4	5.6567
3931.4	-1.9727
3931.4	2.2998
3931.5	-0.44678
3931.5	-1.6675
3931.5	4.436
3931.5	-2.2778
3931.5	7.4878
3931.6	-1.9727
3931.6	3.5205
3931.6	-0.1416
3931.6	-0.1416
3931.6	3.8257
3931.7	-0.1416
3931.7	5.6567
3931.7	-1.6675
3931.7	5.6567
3931.7	-1.3623
3931.8	4.1309
3931.8	-0.1416
3931.8	1.9946
3931.8	2.2998
3931.8	-0.44678
3931.9	3.8257
3931.9	0.16357
3931.9	5.9619
3931.9	-1.9727
3931.9	5.6567
3932	-1.6675
3932	5.6567
3932	-3.1934
3932	2.2998
3932	-4.1089
3932.1	1.3843
3932.1	-1.9727
3932.1	1.0791
3932.1	-0.1416
3932.1	0.46875
3932.2	2.9102
3932.2	-0.75195
3932.2	3.8257
3932.2	-0.75195
3932.2	5.9619
3932.3	-3.1934
3932.3	6.5723
3932.3	-1.9727
3932.3	4.7412
3932.3	-3.8037
3932.4	2.9102
3932.4	-3.4985
3932.4	0.77393
3932.4	-0.75195
3932.4	-0.1416
3932.5	3.5205
3932.5	-1.9727
3932.5	3.8257
3932.5	-3.4985
3932.5	5.3516
3932.6	-2.2778
3932.6	5.6567
3932.6	-0.44678
3932.6	1.9946
3932.6	0.16357
3932.7	-1.0571
3932.7	3.8257
3932.7	-4.4141
3932.7	5.6567
3932.7	-2.8882
3932.8	4.436
3932.8	-2.2778
3932.8	2.605
3932.8	1.3843
3932.8	1.0791
3932.9	5.0464
3932.9	-1.6675
3932.9	5.9619
3932.9	-1.9727
3932.9	4.436
3933	-1.6675
3933	1.9946
3933	1.6895
3933	-2.583
3933	4.7412
3933.1	-2.8882
3933.1	4.1309
3933.1	-1.9727
3933.1	2.2998
3933.1	0.77393
3933.2	-0.1416
3933.2	4.436
3933.2	-2.2778
3933.2	5.9619
3933.2	-1.6675
3933.3	2.9102
3933.3	-0.1416
3933.3	-0.44678
3933.3	3.8257
3933.3	-4.7192
3933.4	5.0464
3933.4	-2.583
3933.4	1.6895
3933.4	-1.0571
3933.4	0.77393
3933.5	4.1309
3933.5	-2.8882
3933.5	6.8774
3933.5	-2.583
3933.5	2.2998
3933.6	2.605
3933.6	-0.44678
3933.6	6.2671
3933.6	-1.9727
3933.6	5.6567
3933.7	-1.6675
3933.7	1.3843
3933.7	1.6895
3933.7	-2.8882
3933.7	5.9619
3933.8	-4.1089
3933.8	2.9102
3933.8	-0.75195
3933.8	0.16357
3933.8	3.5205
3933.9	-2.2778
3933.9	5.3516
3933.9	-1.3623
3933.9	2.605
3933.9	-0.1416
3934	-0.75195
3934	4.7412
3934	-1.6675
3934	7.1826
3934	-2.2778
3934.1	0.16357
3934.1	1.3843
3934.1	-3.8037
3934.1	5.0464
3934.1	-2.2778
3934.2	1.0791
3934.2	-1.0571
3934.2	-1.0571
3934.2	3.8257
3934.2	-3.1934
3934.3	5.9619
3934.3	-2.2778
3934.3	-0.1416
3934.3	2.9102
3934.3	-4.4141
3934.4	6.2671
3934.4	0.16357
3934.4	4.436
3934.4	0.46875
3934.4	0.16357
3934.5	5.0464
3934.5	-2.8882
3934.5	5.3516
3934.5	-2.583
3934.5	-1.6675
3934.6	3.8257
3934.6	-2.2778
3934.6	6.8774
3934.6	-1.6675
3934.6	0.46875
3934.7	-1.0571
3934.7	-2.8882
3934.7	3.8257
3934.7	-2.2778
3934.7	4.1309
3934.8	-2.2778
3934.8	-1.3623
3934.8	3.8257
3934.8	-3.4985
3934.8	6.2671
3934.9	-2.2778
3934.9	1.6895
3934.9	3.8257
3934.9	-1.9727
3934.9	5.3516
3935	-3.1934
3935	2.9102
3935	0.46875
3935	-1.0571
3935	4.7412
3935.1	-4.7192
3935.1	3.2153
3935.1	-0.75195
3935.1	-1.0571
3935.1	5.6567
3935.2	-2.583
3935.2	4.1309
3935.2	-1.6675
3935.2	0.16357
3935.2	2.2998
3935.3	-2.8882
3935.3	6.2671
3935.3	-1.9727
3935.3	2.2998
3935.3	0.77393
3935.4	-1.9727
3935.4	6.5723
3935.4	-2.8882
3935.4	2.2998
3935.4	0.77393
3935.5	-1.9727
3935.5	4.7412
3935.5	-4.1089
3935.5	4.1309
3935.5	-0.1416
3935.6	-1.0571
3935.6	6.2671
3935.6	-2.583
3935.6	3.5205
3935.6	-1.9727
3935.7	-1.0571
3935.7	3.8257
3935.7	-3.1934
3935.7	3.8257
3935.7	-3.1934
3935.8	0.77393
3935.8	4.1309
3935.8	-2.8882
3935.8	5.3516
3935.8	-3.1934
3935.9	0.77393
3935.9	1.6895
3935.9	-2.583
3935.9	6.5723
3935.9	-3.4985
3936	1.6895
3936	2.9102
3936	-1.3623
3936	6.5723
3936	-2.583
3936.1	3.5205
3936.1	2.605
3936.1	-2.2778
3936.1	6.2671
3936.1	-2.583
3936.2	3.2153
3936.2	3.8257
3936.2	-1.6675
3936.2	4.1309
3936.2	-4.1089
3936.3	-0.1416
3936.3	0.46875
3936.3	-0.75195
3936.3	3.8257
3936.3	-5.6348
3936.4	2.2998
3936.4	0.77393
3936.4	-1.6675
3936.4	6.2671
3936.4	-2.8882
3936.5	1.6895
3936.5	0.46875
3936.5	-1.6675
3936.5	5.3516
3936.5	-3.1934
3936.6	1.9946
3936.6	0.16357
3936.6	-1.3623
3936.6	5.6567
3936.6	-4.4141
3936.7	1.3843
3936.7	1.3843
3936.7	-4.7192
3936.7	4.1309
3936.7	-4.1089
3936.8	1.6895
3936.8	3.5205
3936.8	-2.2778
3936.8	4.7412
3936.8	-2.583
3936.9	0.77393
3936.9	4.7412
3936.9	-2.583
3936.9	5.9619
3936.9	-2.2778
3937	-1.0571
3937	4.436
3937	-2.2778
3937	6.2671
3937	0.77393
3937.1	0.46875
3937.1	5.6567
3937.1	-3.1934
3937.1	5.6567
3937.1	-0.1416
3937.2	-1.6675
3937.2	5.3516
3937.2	-3.4985
3937.2	2.605
3937.2	1.6895
3937.3	-1.6675
3937.3	5.6567
3937.3	-2.8882
3937.3	2.2998
3937.3	-1.3623
3937.4	-2.2778
3937.4	6.2671
3937.4	-2.583
3937.4	1.3843
3937.4	4.436
3937.5	-3.1934
3937.5	6.2671
3937.5	-1.0571
3937.5	-1.0571
3937.5	4.1309
3937.6	-4.7192
3937.6	4.1309
3937.6	1.0791
3937.6	-0.44678
3937.6	6.5723
3937.7	-4.1089
3937.7	2.605
3937.7	4.436
3937.7	-1.9727
3937.7	6.2671
3937.8	-3.1934
3937.8	-0.75195
3937.8	5.0464
3937.8	-3.4985
3937.8	5.0464
3937.9	-0.75195
3937.9	-0.44678
3937.9	5.9619
3937.9	-2.8882
3937.9	3.2153
3938	2.9102
3938	-3.4985
3938	7.1826
3938	-1.6675
3938	-0.44678
3938.1	5.6567
3938.1	-2.583
3938.1	2.605
3938.1	0.46875
3938.1	-1.3623
3938.2	6.5723
3938.2	-2.8882
3938.2	2.2998
3938.2	2.605
3938.2	-2.583
3938.3	5.9619
3938.3	-0.44678
3938.3	0.77393
3938.3	6.2671
3938.3	-6.2451
3938.4	1.6895
3938.4	2.2998
3938.4	-2.2778
3938.4	4.436
3938.4	-2.2778
3938.5	0.77393
3938.5	5.0464
3938.5	-3.8037
3938.5	5.0464
3938.5	2.605
3938.6	-1.0571
3938.6	6.8774
3938.6	-2.583
3938.6	0.77393
3938.6	3.5205
3938.7	-4.1089
3938.7	2.9102
3938.7	0.46875
3938.7	-1.6675
3938.7	5.6567
3938.8	-1.9727
3938.8	2.9102
3938.8	5.3516
3938.8	-1.3623
3938.8	5.0464
3938.9	0.77393
3938.9	-3.1934
3938.9	5.9619
3938.9	-3.8037
3938.9	-0.1416
3939	4.7412
3939	-4.7192
3939	3.2153
3939	1.0791
3939	-1.9727
3939.1	5.9619
3939.1	-1.6675
3939.1	-0.1416
3939.1	5.0464
3939.1	-1.9727
3939.2	4.436
3939.2	3.2153
3939.2	-2.2778
3939.2	5.9619
3939.2	-1.3623
3939.3	-2.2778
3939.3	5.6567
3939.3	-3.4985
3939.3	1.9946
3939.3	1.6895
3939.4	-3.4985
3939.4	4.436
3939.4	-0.1416
3939.4	-1.6675
3939.4	5.3516
3939.5	-3.8037
3939.5	3.2153
3939.5	-0.1416
3939.5	-1.0571
3939.5	5.3516
3939.6	-2.583
3939.6	2.605
3939.6	3.2153
3939.6	-1.6675
3939.6	5.9619
3939.7	-3.8037
3939.7	2.9102
3939.7	1.0791
3939.7	1.3843
3939.7	5.9619
3939.8	-2.583
3939.8	5.6567
3939.8	-2.2778
3939.8	1.9946
3939.8	1.0791
3939.9	0.16357
3939.9	3.2153
3939.9	-2.583
3939.9	5.6567
3939.9	-1.9727
3940	3.8257
3940	-1.6675
3940	0.77393
3940	-1.6675
3940	-2.2778
3940.1	3.2153
3940.1	-2.2778
3940.1	5.3516
3940.1	-2.583
3940.1	3.8257
3940.2	-3.1934
3940.2	3.8257
3940.2	-4.4141
3940.2	1.3843
3940.2	-3.1934
3940.3	-1.9727
3940.3	-1.6675
3940.3	-0.75195
3940.3	2.9102
3940.3	-2.8882
3940.4	3.2153
3940.4	-2.2778
3940.4	5.3516
3940.4	-2.8882
3940.4	4.1309
3940.5	-4.1089
3940.5	3.5205
3940.5	-3.8037
3940.5	1.9946
3940.5	-2.2778
3940.6	1.0791
3940.6	-3.1934
3940.6	-0.75195
3940.6	1.0791
3940.6	-1.9727
3940.7	4.436
3940.7	-0.75195
3940.7	4.7412
3940.7	-3.1934
3940.7	5.6567
3940.8	-1.9727
3940.8	4.1309
3940.8	-2.2778
3940.8	-0.1416
3940.8	-1.3623
3940.9	-1.0571
3940.9	3.5205
3940.9	-2.8882
3940.9	5.0464
3940.9	-2.583
3941	5.6567
3941	-0.75195
3941	4.7412
3941	-0.75195
3941	-0.1416
3941.1	1.9946
3941.1	-2.583
3941.1	5.0464
3941.1	-2.583
3941.1	5.0464
3941.2	-2.8882
3941.2	2.9102
3941.2	0.16357
3941.2	0.77393
3941.2	5.6567
3941.3	-2.583
3941.3	3.2153
3941.3	-3.8037
3941.3	4.7412
3941.3	-2.583
3941.4	2.2998
3941.4	3.2153
3941.4	-1.3623
3941.4	5.3516
3941.4	-2.8882
3941.5	5.9619
3941.5	-1.6675
3941.5	1.0791
3941.5	1.0791
3941.5	-1.6675
3941.6	5.6567
3941.6	-1.6675
3941.6	5.0464
3941.6	-1.3623
3941.6	2.2998
3941.7	0.46875
3941.7	-0.1416
3941.7	6.5723
3941.7	-1.9727
3941.7	5.6567
3941.8	-2.2778
3941.8	2.2998
3941.8	1.6895
3941.8	-1.3623
3941.8	5.0464
3941.9	-3.4985
3941.9	4.436
3941.9	-1.6675
3941.9	0.16357
3941.9	2.9102
3942	-1.6675
3942	5.3516
3942	-3.4985
3942	3.5205
3942	-1.9727
3942.1	-1.9727
3942.1	2.605
3942.1	-3.1934
3942.1	5.0464
3942.1	-2.583
3942.2	1.9946
3942.2	-0.75195
3942.2	-1.9727
3942.2	3.8257
3942.2	-3.4985
3942.3	5.3516
3942.3	-2.583
3942.3	-0.75195
3942.3	1.9946
3942.3	-5.0244
3942.4	4.1309
3942.4	-2.8882
3942.4	2.9102
3942.4	-1.6675
3942.4	-0.75195
3942.5	4.436
3942.5	-3.4985
3942.5	5.6567
3942.5	-1.3623
3942.5	0.77393
3942.6	2.9102
3942.6	-1.6675
3942.6	5.6567
3942.6	-3.1934
3942.6	3.8257
3942.7	-1.3623
3942.7	-1.3623
3942.7	4.436
3942.7	-4.1089
3942.7	4.436
3942.8	-2.2778
3942.8	0.16357
3942.8	2.605
3942.8	-2.2778
3942.8	5.3516
3942.9	-1.6675
3942.9	3.5205
3942.9	1.0791
3942.9	-1.0571
3942.9	5.3516
3943	-3.1934
3943	4.7412
3943	-0.75195
3943	1.3843
3943	5.0464
3943.1	-3.1934
3943.1	5.9619
3943.1	-1.0571
3943.1	2.605
3943.1	3.5205
3943.2	-1.3623
3943.2	5.3516
3943.2	-3.1934
3943.2	3.5205
3943.2	0.16357
3943.3	-0.1416
3943.3	5.0464
3943.3	-2.583
3943.3	6.2671
3943.3	-1.0571
3943.4	1.6895
3943.4	5.3516
3943.4	-0.1416
3943.4	6.8774
3943.4	-2.583
3943.5	2.2998
3943.5	2.605
3943.5	-2.8882
3943.5	5.6567
3943.5	-2.583
3943.6	2.605
3943.6	-0.1416
3943.6	-1.9727
3943.6	5.0464
3943.6	-2.8882
3943.7	4.1309
3943.7	-0.75195
3943.7	0.16357
3943.7	5.9619
3943.7	-1.6675
3943.8	4.1309
3943.8	-0.1416
3943.8	1.9946
3943.8	3.8257
3943.8	-1.6675
3943.9	5.9619
3943.9	-2.583
3943.9	2.605
3943.9	4.7412
3943.9	-2.2778
3944	5.9619
3944	-2.8882
3944	1.9946
3944	3.5205
3944	-1.6675
3944.1	4.1309
3944.1	-3.4985
3944.1	1.6895
3944.1	0.77393
3944.1	-1.3623
3944.2	6.5723
3944.2	-2.583
3944.2	3.2153
3944.2	0.46875
3944.2	-1.6675
3944.3	6.8774
3944.3	-3.4985
3944.3	1.9946
3944.3	-1.3623
3944.3	-4.7192
3944.4	3.8257
3944.4	-2.2778
3944.4	3.5205
3944.4	-1.3623
3944.4	-0.1416
3944.5	4.436
3944.5	-4.4141
3944.5	3.8257
3944.5	-2.583
3944.5	-0.44678
3944.6	5.3516
3944.6	-3.1934
3944.6	5.9619
3944.6	0.16357
3944.6	0.46875
3944.7	5.0464
3944.7	-3.4985
3944.7	3.5205
3944.7	-0.44678
3944.7	0.77393
3944.8	5.3516
3944.8	-1.9727
3944.8	4.1309
3944.8	-1.3623
3944.8	-0.75195
3944.9	5.9619
3944.9	-1.9727
3944.9	3.5205
3944.9	-1.9727
3944.9	-1.0571
3945	6.8774
3945	-0.75195
3945	5.0464
3945	-0.44678
3945	-0.75195
3945.1	5.6567
3945.1	-1.9727
3945.1	3.8257
3945.1	0.46875
3945.1	-0.75195
3945.2	4.7412
3945.2	-3.8037
3945.2	2.9102
3945.2	-2.583
3945.2	-3.4985
3945.3	5.3516
3945.3	-3.8037
3945.3	3.5205
3945.3	3.5205
3945.3	-3.1934
3945.4	6.2671
3945.4	-3.8037
3945.4	0.77393
3945.4	3.2153
3945.4	-3.1934
3945.5	4.436
3945.5	-3.1934
3945.5	0.16357
3945.5	5.0464
3945.5	-1.9727
3945.6	6.2671
3945.6	-1.6675
3945.6	-0.75195
3945.6	3.8257
3945.6	-2.8882
3945.7	5.9619
3945.7	1.0791
3945.7	0.16357
3945.7	7.1826
3945.7	-3.1934
3945.8	2.2998
3945.8	3.5205
3945.8	-0.75195
3945.8	5.9619
3945.8	-2.2778
3945.9	0.46875
3945.9	4.436
3945.9	0.46875
3945.9	5.0464
3945.9	-1.9727
3946	-1.6675
3946	2.605
3946	-5.3296
3946	3.8257
3946	0.46875
3946.1	-1.9727
3946.1	6.2671
3946.1	-3.4985
3946.1	1.9946
3946.1	3.2153
3946.2	-4.4141
3946.2	4.436
3946.2	-1.6675
3946.2	0.16357
3946.2	6.5723
3946.3	-1.9727
3946.3	4.436
3946.3	0.46875
3946.3	-2.2778
3946.3	4.436
3946.4	-2.583
3946.4	0.77393
3946.4	3.8257
3946.4	-3.1934
3946.4	5.9619
3946.5	1.0791
3946.5	1.9946
3946.5	6.2671
3946.5	-4.1089
3946.5	1.0791
3946.6	1.9946
3946.6	-1.3623
3946.6	6.2671
3946.6	-4.1089
3946.6	-1.3623
3946.7	4.1309
3946.7	-4.4141
3946.7	4.436
3946.7	1.6895
3946.7	-2.2778
3946.8	6.5723
3946.8	-1.3623
3946.8	1.3843
3946.8	6.8774
3946.8	-3.1934
3946.9	3.2153
3946.9	-0.44678
3946.9	-3.8037
3946.9	5.6567
3946.9	-2.8882
3947	0.46875
3947	4.436
3947	-3.4985
3947	4.436
3947	1.3843
3947.1	-0.75195
3947.1	6.2671
3947.1	-2.8882
3947.1	0.16357
3947.1	3.2153
3947.2	-3.4985
3947.2	4.436
3947.2	0.16357
3947.2	-1.9727
3947.2	6.2671
3947.3	-1.3623
3947.3	1.6895
3947.3	6.8774
3947.3	-4.4141
3947.3	1.0791
3947.4	1.0791
3947.4	-3.1934
3947.4	6.8774
3947.4	-1.9727
3947.4	-0.1416
3947.5	5.6567
3947.5	-3.1934
3947.5	1.9946
3947.5	4.1309
3947.5	-1.9727
3947.6	5.0464
3947.6	-1.3623
3947.6	-1.0571
3947.6	6.5723
3947.6	-2.8882
3947.7	1.9946
3947.7	3.2153
3947.7	-3.8037
3947.7	5.3516
3947.7	-1.6675
3947.8	-1.0571
3947.8	5.3516
3947.8	-3.1934
3947.8	3.5205
3947.8	0.46875
3947.9	-1.6675
3947.9	5.3516
3947.9	-3.1934
3947.9	2.605
3947.9	1.3843
3948	-0.75195
3948	5.6567
3948	-2.583
3948	1.9946
3948	-0.75195
3948.1	-0.44678
3948.1	4.1309
3948.1	-2.8882
3948.1	4.1309
3948.1	-2.583
3948.2	1.6895
3948.2	1.9946
3948.2	0.16357
3948.2	5.6567
3948.2	-1.9727
3948.3	5.3516
3948.3	-2.2778
3948.3	1.3843
3948.3	-0.1416
3948.3	-2.2778
3948.4	1.3843
3948.4	-1.9727
3948.4	3.5205
3948.4	-2.2778
3948.4	5.6567
3948.5	-3.1934
3948.5	4.1309
3948.5	-2.8882
3948.5	2.605
3948.5	-0.75195
3948.6	1.0791
3948.6	1.3843
3948.6	-0.1416
3948.6	3.2153
3948.6	-1.6675
3948.7	4.436
3948.7	-2.2778
3948.7	5.3516
3948.7	-3.8037
3948.7	5.6567
3948.8	-3.4985
3948.8	3.8257
3948.8	-1.0571
3948.8	4.1309
3948.8	-1.0571
3948.9	1.9946
3948.9	-0.44678
3948.9	1.3843
3948.9	2.2998
3948.9	-1.3623
3949	4.1309
3949	-2.2778
3949	3.5205
3949	-3.8037
3949	5.0464
3949.1	-3.4985
3949.1	5.0464
3949.1	-2.583
3949.1	1.9946
3949.1	1.0791
3949.2	-0.1416
3949.2	3.5205
3949.2	-1.3623
3949.2	4.436
3949.2	-2.583
3949.3	5.3516
3949.3	-3.1934
3949.3	4.1309
3949.3	-2.8882
3949.3	-0.75195
3949.4	-0.1416
3949.4	-0.1416
3949.4	4.436
3949.4	-1.3623
3949.4	5.9619
3949.5	-1.9727
3949.5	5.3516
3949.5	-0.44678
3949.5	2.605
3949.5	0.77393
3949.6	-1.6675
3949.6	3.2153
3949.6	-3.4985
3949.6	5.0464
3949.6	-2.583
3949.7	3.2153
3949.7	-0.44678
3949.7	1.9946
3949.7	5.0464
3949.7	0.16357
3949.8	6.5723
3949.8	-3.1934
3949.8	3.5205
3949.8	-1.6675
3949.8	1.9946
3949.9	1.6895
3949.9	-0.75195
3949.9	5.0464
3949.9	-3.4985
3949.9	5.9619
3950	-0.44678
3950	1.3843
3950	1.3843
3950	-2.8882
3950	4.1309
3950.1	-3.1934
3950.1	6.2671
3950.1	0.16357
3950.1	2.2998
3950.1	2.605
3950.2	-0.44678
3950.2	5.9619
3950.2	-0.44678
3950.2	6.2671
3950.2	-2.2778
3950.3	0.16357
3950.3	2.9102
3950.3	-2.583
3950.3	6.2671
3950.3	-4.7192
3950.4	2.9102
3950.4	-0.75195
3950.4	1.0791
3950.4	5.0464
3950.4	-2.583
3950.5	6.5723
3950.5	-2.583
3950.5	3.2153
3950.5	1.6895
3950.5	-0.1416
3950.6	4.7412
3950.6	-1.9727
3950.6	5.6567
3950.6	-3.8037
3950.6	0.46875
3950.7	2.605
3950.7	-2.8882
3950.7	5.3516
3950.7	-3.4985
3950.7	3.8257
3950.8	1.3843
3950.8	1.6895
3950.8	5.3516
3950.8	-3.8037
3950.8	4.7412
3950.9	-2.8882
3950.9	1.0791
3950.9	2.2998
3950.9	-1.3623
3950.9	4.7412
3951	-2.2778
3951	5.0464
3951	0.16357
3951	1.3843
3951	5.6567
3951.1	-3.1934
3951.1	5.9619
3951.1	-1.3623
3951.1	2.605
3951.1	2.9102
3951.2	-1.3623
3951.2	4.1309
3951.2	-3.8037
3951.2	2.605
3951.2	0.16357
3951.3	-1.0571
3951.3	3.8257
3951.3	-5.0244
3951.3	4.1309
3951.3	-3.8037
3951.4	2.9102
3951.4	4.436
3951.4	-2.8882
3951.4	4.7412
3951.4	-2.2778
3951.5	2.9102
3951.5	1.9946
3951.5	0.46875
3951.5	5.6567
3951.5	-2.2778
3951.6	5.3516
3951.6	-0.44678
3951.6	0.16357
3951.6	4.1309
3951.6	-5.3296
3951.7	5.3516
3951.7	-2.2778
3951.7	0.77393
3951.7	3.8257
3951.7	-1.6675
3951.8	5.6567
3951.8	-2.583
3951.8	2.2998
3951.8	0.77393
3951.8	-1.6675
3951.9	5.6567
3951.9	-3.4985
3951.9	3.2153
3951.9	-0.75195
3951.9	-0.1416
3952	4.436
3952	-2.8882
3952	4.436
3952	-1.6675
3952	1.0791
3952.1	5.0464
3952.1	-1.0571
3952.1	6.2671
3952.1	-2.583
3952.1	2.2998
3952.2	3.8257
3952.2	-1.6675
3952.2	5.3516
3952.2	-2.8882
3952.2	2.2998
3952.3	1.9946
3952.3	-1.9727
3952.3	5.9619
3952.3	-4.7192
3952.3	-1.6675
3952.4	-1.3623
3952.4	-1.9727
3952.4	5.3516
3952.4	-2.2778
3952.4	3.5205
3952.5	-0.75195
3952.5	0.46875
3952.5	5.3516
3952.5	-2.2778
3952.5	5.9619
3952.6	-1.0571
3952.6	-0.1416
3952.6	5.3516
3952.6	-3.1934
3952.6	5.3516
3952.7	-2.583
3952.7	-2.2778
3952.7	3.2153
3952.7	-3.8037
3952.7	5.3516
3952.8	-0.44678
3952.8	1.9946
3952.8	4.436
3952.8	-3.8037
3952.8	5.0464
3952.9	-2.583
3952.9	-0.44678
3952.9	3.5205
3952.9	-3.8037
3952.9	5.9619
3953	-1.6675
3953	0.77393
3953	6.5723
3953	-2.2778
3953	3.8257
3953.1	-1.6675
3953.1	-0.1416
3953.1	3.5205
3953.1	-2.583
3953.1	6.2671
3953.2	-1.9727
3953.2	0.16357
3953.2	4.1309
3953.2	-2.8882
3953.2	5.3516
3953.3	-2.8882
3953.3	-0.75195
3953.3	5.0464
3953.3	-2.583
3953.3	3.8257
3953.4	-1.6675
3953.4	-1.6675
3953.4	3.8257
3953.4	-6.2451
3953.4	2.9102
3953.5	-0.75195
3953.5	-1.6675
3953.5	5.6567
3953.5	-1.6675
3953.5	4.7412
3953.6	1.0791
3953.6	0.46875
3953.6	5.3516
3953.6	-4.1089
3953.6	3.2153
3953.7	1.6895
3953.7	-0.44678
3953.7	7.4878
3953.7	-2.2778
3953.7	3.2153
3953.8	4.1309
3953.8	-1.9727
3953.8	5.6567
3953.8	-2.2778
3953.8	0.16357
3953.9	3.8257
3953.9	-1.3623
3953.9	5.9619
3953.9	-0.1416
3953.9	0.16357
3954	3.8257
3954	-3.8037
3954	4.436
3954	-1.6675
3954	-0.1416
3954.1	5.0464
3954.1	-4.1089
3954.1	3.5205
3954.1	0.46875
3954.1	-1.3623
3954.2	6.5723
3954.2	-4.4141
3954.2	1.3843
3954.2	3.5205
3954.2	-1.6675
3954.3	6.5723
3954.3	-0.75195
3954.3	0.16357
3954.3	3.8257
3954.3	-4.4141
3954.4	5.3516
3954.4	-0.44678
3954.4	0.77393
3954.4	6.5723
3954.4	-2.8882
3954.5	3.8257
3954.5	2.2998
3954.5	-2.2778
3954.5	7.1826
3954.5	-1.6675
3954.6	0.16357
3954.6	4.7412
3954.6	-4.1089
3954.6	4.7412
3954.6	-0.75195
3954.7	-0.75195
3954.7	6.2671
3954.7	-2.2778
3954.7	2.2998
3954.7	1.9946
3954.8	-2.583
3954.8	5.9619
3954.8	-1.9727
3954.8	-0.44678
3954.8	2.9102
3954.9	-4.1089
3954.9	2.605
3954.9	0.46875
3954.9	-0.1416
3954.9	7.4878
3955	-1.3623
3955	2.2998
3955	4.1309
3955	-2.8882
3955	5.0464
3955.1	-0.75195
3955.1	0.16357
3955.1	6.2671
3955.1	-2.8882
3955.1	3.5205
3955.2	1.9946
3955.2	-2.2778
3955.2	5.9619
3955.2	-2.2778
3955.2	-1.0571
3955.3	4.7412
3955.3	-4.1089
3955.3	2.605
3955.3	3.8257
3955.3	-4.1089
3955.4	5.9619
3955.4	-1.3623
3955.4	-0.1416
3955.4	6.2671
3955.4	-1.3623
3955.5	3.5205
3955.5	2.2998
3955.5	-1.3623
3955.5	5.0464
3955.5	-1.9727
3955.6	-0.44678
3955.6	3.8257
3955.6	-4.1089
3955.6	2.2998
3955.6	1.6895
3955.7	-1.6675
3955.7	6.5723
3955.7	-0.75195
3955.7	0.46875
3955.7	5.6567
3955.8	-4.4141
3955.8	2.605
3955.8	4.436
3955.8	-2.583
3955.8	5.9619
3955.9	-0.44678
3955.9	-1.6675
3955.9	6.5723
3955.9	-2.2778
3955.9	1.3843
3956	3.2153
3956	-3.8037
3956	3.8257
3956	0.46875
3956	-1.9727
3956.1	5.9619
3956.1	-2.583
3956.1	1.6895
3956.1	3.5205
3956.1	-2.2778
3956.2	4.436
3956.2	-2.8882
3956.2	-0.1416
3956.2	4.7412
3956.2	-1.9727
3956.3	5.9619
3956.3	-1.3623
3956.3	1.0791
3956.3	5.0464
3956.3	-5.3296
3956.4	6.8774
3956.4	-2.2778
3956.4	2.9102
3956.4	1.9946
3956.4	-0.75195
3956.5	6.2671
3956.5	-0.44678
3956.5	5.3516
3956.5	-3.1934
3956.5	1.3843
3956.6	-1.3623
3956.6	-0.75195
3956.6	3.8257
3956.6	-3.8037
3956.6	5.3516
3956.7	-4.7192
3956.7	5.3516
3956.7	-1.6675
3956.7	4.7412
3956.7	-1.0571
3956.8	0.16357
3956.8	0.77393
3956.8	-1.9727
3956.8	3.5205
3956.8	-2.2778
3956.9	4.1309
3956.9	-2.8882
3956.9	4.7412
3956.9	-3.4985
3956.9	5.9619
3957	-1.9727
3957	1.0791
3957	-1.6675
3957	-0.1416
3957	-2.583
3957.1	1.6895
3957.1	2.2998
3957.1	-1.9727
3957.1	2.2998
3957.1	-3.1934
3957.2	2.9102
3957.2	-2.2778
3957.2	3.2153
3957.2	-4.1089
3957.2	3.5205
3957.3	-2.583
3957.3	3.8257
3957.3	-0.75195
3957.3	2.605
3957.3	-1.6675
3957.4	-1.0571
3957.4	2.605
3957.4	-1.6675
3957.4	3.5205
3957.4	-3.4985
3957.5	5.0464
3957.5	-3.1934
3957.5	4.1309
3957.5	-1.6675
3957.5	2.605
3957.6	-1.0571
3957.6	1.0791
3957.6	3.2153
3957.6	-0.75195
3957.6	6.2671
3957.7	-1.3623
3957.7	3.2153
3957.7	-2.8882
3957.7	2.9102
3957.7	-3.1934
3957.8	1.6895
3957.8	0.77393
3957.8	-1.6675
3957.8	5.3516
3957.8	-2.2778
3957.9	6.5723
3957.9	-1.6675
3957.9	2.2998
3957.9	-1.9727
3957.9	0.46875
3958	4.1309
3958	0.77393
3958	6.2671
3958	-2.2778
3958	4.436
3958.1	-4.4141
3958.1	1.0791
3958.1	1.3843
3958.1	-1.6675
3958.1	4.1309
3958.2	-2.8882
3958.2	6.2671
3958.2	-2.2778
3958.2	3.8257
3958.2	1.0791
3958.3	-0.44678
3958.3	4.436
3958.3	-2.583
3958.3	5.0464
3958.3	-3.4985
3958.4	2.2998
3958.4	-1.6675
3958.4	-0.44678
3958.4	3.5205
3958.4	-4.7192
3958.5	5.9619
3958.5	-3.4985
3958.5	1.0791
3958.5	0.16357
3958.5	-1.9727
3958.6	4.7412
3958.6	-2.583
3958.6	5.0464
3958.6	-2.8882
3958.6	1.9946
3958.7	1.9946
3958.7	-1.9727
3958.7	5.6567
3958.7	-1.9727
3958.7	5.6567
3958.8	-1.9727
3958.8	-0.1416
3958.8	4.1309
3958.8	-3.1934
3958.8	5.0464
3958.9	-3.1934
3958.9	1.6895
3958.9	-0.44678
3958.9	-0.75195
3958.9	5.3516
3959	-2.2778
3959	7.1826
3959	-1.6675
3959	1.6895
3959	3.8257
3959.1	-1.3623
3959.1	5.0464
3959.1	-1.6675
3959.1	3.5205
3959.1	-1.9727
3959.2	0.77393
3959.2	3.8257
3959.2	-4.4141
3959.2	5.3516
3959.2	-2.8882
3959.3	0.77393
3959.3	3.2153
3959.3	-2.2778
3959.3	5.6567
3959.3	-5.0244
3959.4	3.8257
3959.4	-0.44678
3959.4	0.46875
3959.4	4.1309
3959.4	-3.4985
3959.5	4.436
3959.5	-2.8882
3959.5	1.3843
3959.5	1.9946
3959.5	-3.1934
3959.6	6.2671
3959.6	-2.2778
3959.6	2.9102
3959.6	2.2998
3959.6	0.77393
3959.7	6.5723
3959.7	-2.583
3959.7	3.2153
3959.7	-2.2778
3959.7	1.9946
3959.8	5.3516
3959.8	-2.8882
3959.8	4.7412
3959.8	-3.8037
3959.8	-0.1416
3959.9	3.2153
3959.9	-1.3623
3959.9	5.6567
3959.9	-3.1934
3959.9	3.2153
3960	0.77393
3960	-1.0571
3960	5.9619
3960	-3.4985
3960	3.8257
3960.1	-1.3623
3960.1	1.3843
3960.1	5.3516
3960.1	-1.6675
3960.1	6.5723
3960.2	-2.8882
3960.2	0.46875
3960.2	4.436
3960.2	-3.8037
3960.2	5.3516
3960.3	-1.9727
3960.3	2.2998
3960.3	3.2153
3960.3	1.0791
3960.3	5.0464
3960.4	-2.583
3960.4	3.5205
3960.4	0.46875
3960.4	-0.75195
3960.4	7.4878
3960.5	-1.3623
3960.5	5.3516
3960.5	0.46875
3960.5	-0.75195
3960.5	4.436
3960.6	-2.8882
3960.6	4.1309
3960.6	-3.8037
3960.6	0.46875
3960.6	5.6567
3960.7	-1.0571
3960.7	6.8774
3960.7	-1.6675
3960.7	1.6895
3960.7	4.436
3960.8	-2.8882
3960.8	6.8774
3960.8	-2.583
3960.8	0.16357
3960.8	2.9102
3960.9	-2.583
3960.9	5.9619
3960.9	-2.2778
3960.9	0.77393
3960.9	0.16357
3961	-1.9727
3961	5.0464
3961	-2.8882
3961	3.8257
3961	-0.1416
3961.1	-3.1934
3961.1	4.436
3961.1	-4.1089
3961.1	1.9946
3961.1	1.0791
3961.2	0.46875
3961.2	6.8774
3961.2	-0.75195
3961.2	5.6567
3961.2	0.77393
3961.3	0.77393
3961.3	6.2671
3961.3	-4.4141
3961.3	2.605
3961.3	-2.2778
3961.4	-1.0571
3961.4	5.9619
3961.4	-1.9727
3961.4	1.9946
3961.4	-1.6675
3961.5	-2.8882
3961.5	4.7412
3961.5	-3.4985
3961.5	2.9102
3961.5	0.77393
3961.6	-1.3623
3961.6	5.3516
3961.6	-1.6675
3961.6	3.5205
3961.6	0.46875
3961.7	-2.583
3961.7	4.1309
3961.7	-2.2778
3961.7	4.436
3961.7	1.9946
3961.8	-1.0571
3961.8	6.8774
3961.8	-3.8037
3961.8	2.9102
3961.8	2.2998
3961.9	-2.583
3961.9	5.9619
3961.9	-2.583
3961.9	1.6895
3961.9	2.9102
3962	-1.9727
3962	5.6567
3962	-4.1089
3962	-0.1416
3962	1.9946
3962.1	-2.8882
3962.1	5.0464
3962.1	-3.1934
3962.1	0.16357
3962.1	3.8257
3962.2	-3.8037
3962.2	6.2671
3962.2	-0.44678
3962.2	-2.2778
3962.2	4.7412
3962.3	-4.4141
3962.3	3.2153
3962.3	1.9946
3962.3	-1.3623
3962.3	4.1309
3962.4	-2.583
3962.4	0.77393
3962.4	1.3843
3962.4	-1.0571
3962.4	6.5723
3962.5	-3.1934
3962.5	1.0791
3962.5	3.5205
3962.5	-1.6675
3962.5	7.4878
3962.6	-0.75195
3962.6	-0.44678
3962.6	4.436
3962.6	-3.1934
3962.6	4.436
3962.7	2.605
3962.7	-0.75195
3962.7	5.3516
3962.7	-3.4985
3962.7	2.2998
3962.8	3.2153
3962.8	-2.2778
3962.8	5.6567
3962.8	-2.2778
3962.8	-0.1416
3962.9	4.436
3962.9	-2.583
3962.9	4.7412
3962.9	-0.1416
3962.9	-0.1416
3963	5.9619
3963	-1.3623
3963	2.9102
3963	2.2998
3963	-3.4985
3963.1	6.2671
3963.1	-2.8882
3963.1	0.46875
3963.1	6.5723
3963.1	-3.4985
3963.2	2.9102
3963.2	0.46875
3963.2	-2.2778
3963.2	6.5723
3963.2	-2.2778
3963.3	1.9946
3963.3	5.0464
3963.3	-3.4985
3963.3	4.436
3963.3	-3.4985
3963.4	-2.8882
3963.4	4.1309
3963.4	-5.3296
3963.4	1.6895
3963.4	4.436
3963.5	-2.2778
3963.5	5.9619
3963.5	-0.75195
3963.5	-0.44678
3963.5	5.9619
3963.6	-3.1934
3963.6	4.436
3963.6	2.605
3963.6	-3.1934
3963.6	6.8774
3963.7	-1.3623
3963.7	0.46875
3963.7	7.1826
3963.7	-4.1089
3963.7	1.0791
3963.8	1.6895
3963.8	-4.4141
3963.8	5.9619
3963.8	-1.0571
3963.8	-2.583
3963.9	4.7412
3963.9	-2.2778
3963.9	3.2153
3963.9	2.9102
3963.9	-1.9727
3964	5.0464
3964	-1.6675
3964	-0.1416
3964	6.5723
3964	-1.9727
3964.1	2.605
3964.1	3.5205
3964.1	-4.1089
3964.1	5.3516
3964.1	-0.44678
3964.2	-0.75195
3964.2	7.4878
3964.2	-2.583
3964.2	1.0791
3964.2	4.7412
3964.3	-4.7192
3964.3	3.2153
3964.3	-0.1416
3964.3	-3.1934
3964.3	4.1309
3964.4	-5.6348
3964.4	-1.0571
3964.4	3.8257
3964.4	-4.4141
3964.4	3.8257
3964.5	0.16357
3964.5	-1.9727
3964.5	6.2671
3964.5	-2.2778
3964.5	1.0791
3964.6	1.6895
3964.6	-0.75195
3964.6	6.8774
3964.6	-1.6675
3964.6	3.5205
3964.7	1.0791
3964.7	-2.2778
3964.7	6.2671
3964.7	-3.1934
3964.7	3.5205
3964.8	-1.9727
3964.8	-1.6675
3964.8	3.2153
3964.8	-2.8882
3964.8	5.6567
3964.9	-3.4985
3964.9	1.3843
3964.9	-1.6675
3964.9	-2.8882
3964.9	2.2998
3965	-4.1089
3965	4.1309
3965	-3.4985
3965	4.1309
3965	-2.583
3965.1	2.605
3965.1	-0.1416
3965.1	1.0791
3965.1	1.6895
3965.1	-2.2778
3965.2	3.5205
3965.2	-3.1934
3965.2	5.3516
3965.2	-1.6675
3965.2	4.7412
3965.3	-1.9727
3965.3	5.3516
3965.3	-1.6675
3965.3	3.2153
3965.3	-2.8882
3965.4	0.77393
3965.4	0.77393
3965.4	0.77393
3965.4	2.605
3965.4	-0.75195
3965.5	5.0464
3965.5	-1.9727
3965.5	3.8257
3965.5	-3.1934
3965.5	5.0464
3965.6	-3.4985
3965.6	5.3516
3965.6	-1.3623
3965.6	3.2153
3965.6	-0.44678
3965.7	2.2998
3965.7	1.0791
3965.7	0.16357
3965.7	1.9946
3965.7	-1.6675
3965.8	3.8257
3965.8	-1.9727
3965.8	5.9619
3965.8	-1.3623
3965.8	5.6567
3965.9	-1.3623
3965.9	1.6895
3965.9	-0.75195
3965.9	0.77393
3965.9	2.605
3966	-1.9727
3966	5.6567
3966	-3.1934
3966	5.3516
3966	-1.3623
3966.1	2.605
3966.1	-1.6675
3966.1	0.46875
3966.1	1.0791
3966.1	-1.0571
3966.2	5.6567
3966.2	-2.2778
3966.2	5.3516
3966.2	-2.2778
3966.2	2.605
3966.3	-1.6675
3966.3	0.16357
3966.3	3.8257
3966.3	-2.8882
3966.3	3.8257
3966.4	-2.583
3966.4	5.9619
3966.4	-1.3623
3966.4	1.0791
3966.4	1.6895
3966.5	-1.6675
3966.5	5.3516
3966.5	-2.8882
3966.5	4.436
3966.5	-3.4985
3966.6	1.9946
3966.6	-0.1416
3966.6	0.16357
3966.6	8.0981
3966.6	-2.8882
3966.7	5.3516
3966.7	-1.6675
3966.7	1.6895
3966.7	1.9946
3966.7	-0.1416
3966.8	4.436
3966.8	-4.4141
3966.8	5.0464
3966.8	-2.2778
3966.8	2.9102
3966.9	3.2153
3966.9	-1.6675
3966.9	4.7412
3966.9	-2.583
3966.9	5.6567
3967	-0.44678
3967	1.9946
3967	2.605
3967	-2.583
3967	6.2671
3967.1	-1.6675
3967.1	4.436
3967.1	-0.44678
3967.1	0.77393
3967.1	4.7412
3967.2	-2.583
3967.2	5.9619
3967.2	-1.6675
3967.2	2.605
3967.2	1.6895
3967.3	0.46875
3967.3	5.6567
3967.3	-1.3623
3967.3	5.9619
3967.3	-4.7192
3967.4	0.16357
3967.4	3.2153
3967.4	-2.8882
3967.4	6.8774
3967.4	-2.583
3967.5	2.605
3967.5	0.46875
3967.5	0.16357
3967.5	5.6567
3967.5	-1.6675
3967.6	5.6567
3967.6	-2.583
3967.6	1.9946
3967.6	3.5205
3967.6	-1.0571
3967.7	6.8774
3967.7	-3.1934
3967.7	1.3843
3967.7	-1.9727
3967.7	-1.9727
3967.8	3.8257
3967.8	-3.1934
3967.8	3.5205
3967.8	-1.9727
3967.8	1.6895
3967.9	4.1309
3967.9	-0.44678
3967.9	7.1826
3967.9	-1.9727
3967.9	1.3843
3968	1.3843
3968	-1.3623
3968	7.793
3968	-1.6675
3968	1.9946
3968.1	-1.9727
3968.1	-1.6675
3968.1	3.5205
3968.1	-1.6675
3968.1	5.0464
3968.2	-2.583
3968.2	0.46875
3968.2	5.0464
3968.2	-2.2778
3968.2	6.8774
3968.3	-2.8882
3968.3	0.77393
3968.3	1.0791
3968.3	-1.6675
3968.3	3.2153
3968.4	-3.1934
3968.4	1.9946
3968.4	-1.6675
3968.4	-3.8037
3968.4	4.436
3968.5	-3.4985
3968.5	4.1309
3968.5	-0.44678
3968.5	1.3843
3968.5	5.0464
3968.6	-1.9727
3968.6	7.4878
3968.6	-2.583
3968.6	0.46875
3968.6	3.2153
3968.7	-3.4985
3968.7	5.0464
3968.7	-3.4985
3968.7	1.0791
3968.7	1.0791
3968.8	-1.3623
3968.8	6.2671
3968.8	-4.1089
3968.8	2.9102
3968.8	-1.0571
3968.9	-1.6675
3968.9	4.436
3968.9	-4.1089
3968.9	3.2153
3968.9	0.46875
3969	-0.75195
3969	5.3516
3969	-2.583
3969	4.7412
3969	0.46875
3969.1	0.46875
3969.1	3.2153
3969.1	-2.8882
3969.1	4.436
3969.1	-2.2778
3969.2	1.3843
3969.2	2.9102
3969.2	-4.7192
3969.2	4.7412
3969.2	-2.8882
3969.3	-0.1416
3969.3	4.7412
3969.3	-2.8882
3969.3	5.0464
3969.3	-4.1089
3969.4	1.6895
3969.4	5.0464
3969.4	-1.0571
3969.4	6.5723
3969.4	-4.1089
3969.5	0.46875
3969.5	2.2998
3969.5	-2.8882
3969.5	7.1826
3969.5	-1.3623
3969.6	3.2153
3969.6	5.3516
3969.6	-1.0571
3969.6	8.4033
3969.6	-1.0571
3969.7	1.6895
3969.7	2.9102
3969.7	-2.2778
3969.7	5.9619
3969.7	-2.2778
3969.8	2.2998
3969.8	3.2153
3969.8	-0.75195
3969.8	5.3516
3969.8	-3.1934
3969.9	1.0791
3969.9	1.0791
3969.9	-3.4985
3969.9	5.0464
3969.9	-1.3623
3970	2.2998
3970	6.5723
3970	-1.3623
3970	7.1826
3970	-1.3623
3970.1	0.46875
3970.1	5.9619
3970.1	-1.9727
3970.1	4.436
3970.1	0.16357
3970.2	2.2998
3970.2	7.1826
3970.2	-1.3623
3970.2	7.1826
3970.2	-0.44678
3970.3	-0.75195
3970.3	5.9619
3970.3	-1.6675
3970.3	3.8257
3970.3	-2.8882
3970.4	-2.2778
3970.4	6.5723
3970.4	-1.9727
3970.4	2.9102
3970.4	1.9946
3970.5	-1.6675
3970.5	5.0464
3970.5	-3.4985
3970.5	1.3843
3970.5	3.8257
3970.6	-3.1934
3970.6	5.0464
3970.6	-2.583
3970.6	-0.75195
3970.6	4.1309
3970.7	-2.8882
3970.7	6.8774
3970.7	-0.75195
3970.7	-0.75195
3970.7	5.9619
3970.8	-2.2778
3970.8	4.1309
3970.8	0.77393
3970.8	-0.75195
3970.8	6.8774
3970.9	-2.583
3970.9	2.2998
3970.9	1.3843
3970.9	-3.1934
3970.9	5.6567
3971	-2.8882
3971	1.6895
3971	5.9619
3971	-2.2778
3971	5.9619
3971.1	-0.1416
3971.1	-1.6675
3971.1	5.9619
3971.1	-4.1089
3971.1	2.9102
3971.2	0.77393
3971.2	-2.8882
3971.2	5.9619
3971.2	-2.2778
3971.2	1.6895
3971.3	3.5205
3971.3	-4.4141
3971.3	5.0464
3971.3	-1.0571
3971.3	-5.0244
3971.4	6.5723
3971.4	-2.583
3971.4	2.2998
3971.4	2.605
3971.4	-2.2778
3971.5	5.9619
3971.5	-1.3623
3971.5	1.0791
3971.5	5.6567
3971.5	-1.9727
3971.6	4.7412
3971.6	1.0791
3971.6	-2.583
3971.6	5.6567
3971.6	-1.9727
3971.7	0.46875
3971.7	4.1309
3971.7	-2.2778
3971.7	5.0464
3971.7	0.46875
3971.8	-1.3623
3971.8	6.2671
3971.8	-3.1934
3971.8	0.77393
3971.8	3.8257
3971.9	-3.8037
3971.9	5.6567
3971.9	-0.44678
3971.9	-0.1416
3971.9	7.1826
3972	-1.6675
3972	2.605
3972	3.8257
3972	-3.1934
3972	4.1309
3972.1	-2.2778
3972.1	-0.75195
3972.1	5.9619
3972.1	-4.7192
3972.1	1.0791
3972.2	2.9102
3972.2	-2.8882
3972.2	5.9619
3972.2	-0.44678
3972.2	-1.9727
3972.3	6.2671
3972.3	-1.6675
3972.3	2.2998
3972.3	5.9619
3972.3	-4.4141
3972.4	2.9102
3972.4	0.16357
3972.4	-1.0571
3972.4	6.5723
3972.4	-2.2778
3972.5	-0.1416
3972.5	4.1309
3972.5	-4.4141
3972.5	3.2153
3972.5	2.2998
3972.6	-1.9727
3972.6	5.6567
3972.6	-2.583
3972.6	-0.75195
3972.6	5.3516
3972.7	-1.9727
3972.7	2.605
3972.7	4.1309
3972.7	-2.8882
3972.7	5.6567
3972.8	-0.75195
3972.8	0.77393
3972.8	6.8774
3972.8	-2.583
3972.8	4.1309
3972.9	-0.75195
3972.9	-1.3623
3972.9	4.1309
3972.9	-3.8037
3972.9	1.9946
3973	-1.3623
3973	-1.0571
3973	6.2671
3973	-1.9727
3973	4.436
3973.1	-3.1934
3973.1	-0.1416
3973.1	2.2998
3973.1	-3.8037
3973.1	4.436
3973.2	-4.1089
3973.2	3.8257
3973.2	-1.3623
3973.2	2.9102
3973.2	2.9102
3973.3	0.16357
3973.3	4.7412
3973.3	-1.3623
3973.3	6.5723
3973.3	-2.583
3973.4	6.8774
3973.4	-0.75195
3973.4	2.605
3973.4	0.77393
3973.4	-0.75195
3973.5	2.9102
3973.5	-1.6675
3973.5	3.2153
3973.5	-3.1934
3973.5	5.6567
3973.6	-2.2778
3973.6	5.9619
3973.6	-1.9727
3973.6	2.2998
3973.6	-4.4141
3973.7	0.77393
3973.7	-2.583
3973.7	-0.1416
3973.7	0.46875
3973.7	-1.9727
3973.8	1.0791
3973.8	-1.9727
3973.8	4.1309
3973.8	-3.8037
3973.8	4.7412
3973.9	-2.8882
3973.9	5.3516
3973.9	-1.9727
3973.9	5.6567
3973.9	-1.0571
3974	3.2153
3974	-2.583
3974	0.77393
3974	-1.6675
3974	-1.0571
3974.1	0.77393
3974.1	-3.4985
3974.1	2.605
3974.1	-4.1089
3974.1	4.1309
3974.2	-2.2778
3974.2	5.3516
3974.2	-3.1934
3974.2	2.9102
3974.2	0.77393
3974.3	1.3843
3974.3	3.5205
3974.3	-0.44678
3974.3	3.8257
3974.3	-5.6348
3974.4	5.3516
3974.4	-3.1934
3974.4	4.1309
3974.4	-2.2778
3974.4	0.77393
3974.5	0.46875
3974.5	-0.75195
3974.5	5.0464
3974.5	-4.1089
3974.5	5.3516
3974.6	-3.4985
3974.6	3.2153
3974.6	-0.1416
3974.6	-0.1416
3974.6	2.9102
3974.7	-3.1934
3974.7	4.1309
3974.7	-2.8882
3974.7	4.436
3974.7	-1.0571
3974.8	1.0791
3974.8	1.3843
3974.8	-1.9727
3974.8	5.3516
3974.8	-2.2778
3974.9	5.9619
3974.9	-2.2778
3974.9	0.16357
3974.9	-0.1416
3974.9	-1.0571
3975	4.7412
3975	-1.9727
3975	5.6567
3975	-2.8882
3975	2.2998
3975.1	1.3843
3975.1	-1.0571
3975.1	5.3516
3975.1	-2.8882
3975.1	5.9619
3975.2	-2.2778
3975.2	2.2998
3975.2	1.3843
3975.2	-2.583
3975.2	5.0464
3975.3	-3.1934
3975.3	3.5205
3975.3	-2.2778
3975.3	0.77393
3975.3	0.77393
3975.4	-2.2778
3975.4	4.436
3975.4	-3.1934
3975.4	2.9102
3975.4	-0.44678
3975.5	-0.44678
3975.5	4.1309
3975.5	-3.1934
3975.5	6.5723
3975.5	-2.583
3975.6	2.605
3975.6	1.0791
3975.6	-2.8882
3975.6	5.0464
3975.6	-2.583
3975.7	4.436
3975.7	-0.75195
3975.7	1.0791
3975.7	3.5205
3975.7	-1.0571
3975.8	5.6567
3975.8	-2.8882
3975.8	2.9102
3975.8	0.46875
3975.8	-1.6675
3975.9	5.9619
3975.9	-2.2778
3975.9	5.6567
3975.9	-1.9727
3975.9	0.77393
3976	2.9102
3976	-2.583
3976	6.2671
3976	-1.9727
3976	4.1309
3976.1	0.77393
3976.1	-0.75195
3976.1	5.9619
3976.1	-2.2778
3976.1	6.8774
3976.2	-0.1416
3976.2	2.2998
3976.2	4.1309
3976.2	-2.8882
3976.2	4.7412
3976.3	-3.8037
3976.3	1.9946
3976.3	-0.75195
3976.3	-1.6675
3976.3	4.436
3976.4	-5.0244
3976.4	3.8257
3976.4	-0.75195
3976.4	0.16357
3976.4	4.7412
3976.5	-2.2778
3976.5	6.2671
3976.5	-1.0571
3976.5	1.9946
3976.5	3.2153
3976.6	-1.6675
3976.6	5.6567
3976.6	-2.2778
3976.6	2.9102
3976.6	0.46875
3976.7	-1.0571
3976.7	4.436
3976.7	-3.1934
3976.7	4.436
3976.7	0.16357
3976.8	1.0791
3976.8	4.7412
3976.8	-2.2778
3976.8	5.6567
3976.8	-2.2778
3976.9	0.77393
3976.9	2.605
3976.9	-2.8882
3976.9	5.0464
3976.9	-3.4985
3977	1.9946
3977	1.3843
3977	-2.8882
3977	5.9619
3977	-2.8882
3977.1	2.9102
3977.1	1.0791
3977.1	-1.0571
3977.1	5.9619
3977.1	-1.6675
3977.2	5.3516
3977.2	0.77393
3977.2	2.2998
3977.2	5.3516
3977.2	-2.8882
3977.3	6.8774
3977.3	-1.9727
3977.3	0.46875
3977.3	3.2153
3977.3	-6.2451
3977.4	4.436
3977.4	-2.8882
3977.4	0.77393
3977.4	3.8257
3977.4	-1.3623
3977.5	5.9619
3977.5	-2.2778
3977.5	2.605
3977.5	2.605
3977.5	-1.0571
3977.6	5.6567
3977.6	-3.1934
3977.6	2.9102
3977.6	2.2998
3977.6	-0.1416
3977.7	7.793
3977.7	-1.3623
3977.7	2.2998
3977.7	0.77393
3977.7	-0.44678
3977.8	4.436
3977.8	-3.1934
3977.8	2.9102
3977.8	-0.75195
3977.8	-1.9727
3977.9	4.7412
3977.9	-1.6675
3977.9	4.1309
3977.9	-0.75195
3977.9	-1.0571
3978	5.3516
3978	-4.4141
3978	4.436
3978	-1.6675
3978	-1.0571
3978.1	5.6567
3978.1	-3.8037
3978.1	4.1309
3978.1	-0.44678
3978.1	-1.0571
3978.2	5.6567
3978.2	-4.4141
3978.2	3.5205
3978.2	-0.75195
3978.2	0.77393
3978.3	6.2671
3978.3	-2.2778
3978.3	3.8257
3978.3	-0.1416
3978.3	-2.2778
3978.4	5.9619
3978.4	-3.4985
3978.4	2.605
3978.4	-0.1416
3978.4	-1.0571
3978.5	5.6567
3978.5	-1.6675
3978.5	2.9102
3978.5	0.77393
3978.5	-1.9727
3978.6	4.7412
3978.6	-2.8882
3978.6	2.9102
3978.6	0.46875
3978.6	-2.583
3978.7	6.5723
3978.7	-2.8882
3978.7	4.1309
3978.7	3.2153
3978.7	-3.8037
3978.8	4.7412
3978.8	-2.8882
3978.8	0.77393
3978.8	3.5205
3978.8	-3.4985
3978.9	5.0464
3978.9	-2.8882
3978.9	-0.1416
3978.9	4.1309
3978.9	-1.9727
3979	4.1309
3979	-1.9727
3979	-1.0571
3979	5.0464
3979	-2.2778
3979.1	4.436
3979.1	1.6895
3979.1	-3.8037
3979.1	5.3516
3979.1	-3.4985
3979.2	1.6895
3979.2	3.5205
3979.2	-2.8882
3979.2	4.436
3979.2	-2.8882
3979.3	1.0791
3979.3	5.3516
3979.3	-1.6675
3979.3	5.3516
3979.3	-4.1089
3979.4	-1.3623
3979.4	5.3516
3979.4	-2.583
3979.4	3.5205
3979.4	0.16357
3979.5	-2.583
3979.5	4.7412
3979.5	-2.8882
3979.5	2.2998
3979.5	4.1309
3979.6	-4.4141
3979.6	4.436
3979.6	-2.583
3979.6	-0.1416
3979.6	5.3516
3979.7	-2.8882
3979.7	3.8257
3979.7	0.77393
3979.7	-2.2778
3979.7	7.1826
3979.8	-2.583
3979.8	1.6895
3979.8	3.5205
3979.8	-3.8037
3979.8	5.0464
3979.9	-1.3623
3979.9	-0.75195
3979.9	5.0464
3979.9	-4.1089
3979.9	2.9102
3980	3.5205
3980	-0.1416
3980	6.5723
3980	-1.9727
3980	0.16357
3980.1	5.3516
3980.1	-3.1934
3980.1	3.2153
3980.1	0.77393
3980.1	-2.2778
3980.2	6.8774
3980.2	-1.6675
3980.2	1.9946
3980.2	6.5723
3980.2	-4.7192
3980.3	2.9102
3980.3	0.46875
3980.3	-1.3623
3980.3	6.8774
3980.3	-4.1089
3980.4	-0.44678
3980.4	4.436
3980.4	-4.1089
3980.4	3.5205
3980.4	1.3843
3980.5	-2.2778
3980.5	5.6567
3980.5	-3.8037
3980.5	1.3843
3980.5	5.3516
3980.6	-3.4985
3980.6	3.8257
3980.6	1.0791
3980.6	-4.1089
3980.6	6.2671
3980.7	-0.75195
3980.7	1.6895
3980.7	5.6567
3980.7	-2.583
3980.7	3.5205
3980.8	3.5205
3980.8	-2.2778
3980.8	5.6567
3980.8	-2.8882
3980.8	-2.2778
3980.9	4.7412
3980.9	-3.1934
3980.9	2.9102
3980.9	4.436
3980.9	-2.8882
3981	6.5723
3981	0.46875
3981	0.46875
3981	6.8774
3981	-3.1934
3981.1	3.2153
3981.1	4.1309
3981.1	-2.2778
3981.1	6.2671
3981.1	-1.9727
3981.2	-1.0571
3981.2	4.1309
3981.2	-4.1089
3981.2	3.5205
3981.2	-1.3623
3981.3	-1.6675
3981.3	4.1309
3981.3	-4.4141
3981.3	3.5205
3981.3	-2.583
3981.4	0.46875
3981.4	5.6567
3981.4	-2.2778
3981.4	6.2671
3981.4	-0.75195
3981.5	2.605
3981.5	3.2153
3981.5	-0.75195
3981.5	4.7412
3981.5	-2.2778
3981.6	4.7412
3981.6	-1.9727
3981.6	2.9102
3981.6	-0.44678
3981.6	-0.44678
3981.7	4.436
3981.7	-1.6675
3981.7	5.0464
3981.7	-1.9727
3981.7	3.8257
3981.8	-2.583
3981.8	1.9946
3981.8	-0.75195
3981.8	1.3843
3981.8	4.1309
3981.9	0.16357
3981.9	5.6567
3981.9	-1.0571
3981.9	6.2671
3981.9	-1.9727
3982	5.3516
3982	-2.2778
3982	4.436
3982	-3.4985
3982	3.8257
3982.1	-0.44678
3982.1	2.605
3982.1	1.0791
3982.1	0.77393
3982.1	1.3843
3982.2	-0.44678
3982.2	4.1309
3982.2	-0.75195
3982.2	6.5723
3982.2	-1.3623
3982.3	5.9619
3982.3	-1.9727
3982.3	5.6567
3982.3	-2.8882
3982.3	-0.44678
3982.4	-2.583
3982.4	0.16357
3982.4	-1.3623
3982.4	-1.0571
3982.4	3.5205
3982.5	-1.6675
3982.5	5.6567
3982.5	-2.2778
3982.5	5.3516
3982.5	-2.2778
3982.6	5.0464
3982.6	-0.75195
3982.6	1.6895
3982.6	1.9946
3982.6	-0.1416
3982.7	4.436
3982.7	-1.6675
3982.7	4.7412
3982.7	-4.1089
3982.7	3.5205
3982.8	-1.9727
3982.8	0.77393
3982.8	0.77393
3982.8	-0.44678
3982.8	4.1309
3982.9	-2.583
3982.9	6.2671
3982.9	-3.4985
3982.9	3.5205
3982.9	-1.3623
3983	-0.44678
3983	1.9946
3983	-1.6675
3983	5.0464
3983	-4.1089
3983.1	4.436
3983.1	-3.1934
3983.1	0.77393
3983.1	1.3843
3983.1	-1.0571
3983.2	4.436
3983.2	-2.583
3983.2	5.9619
3983.2	-0.75195
3983.2	3.5205
3983.3	1.3843
3983.3	-1.9727
3983.3	3.8257
3983.3	-3.4985
3983.3	2.2998
3983.4	-1.6675
3983.4	1.6895
3983.4	1.0791
3983.4	-2.583
3983.4	5.3516
3983.5	-1.3623
3983.5	5.0464
3983.5	-1.0571
3983.5	1.0791
3983.5	1.9946
3983.6	-0.44678
3983.6	6.8774
3983.6	-1.3623
3983.6	5.0464
3983.6	-1.6675
3983.7	0.46875
3983.7	5.3516
3983.7	-0.75195
3983.7	6.2671
3983.7	-2.583
3983.8	1.6895
3983.8	-0.44678
3983.8	-1.6675
3983.8	5.6567
3983.8	-2.2778
3983.9	5.0464
3983.9	-1.3623
3983.9	2.605
3983.9	3.5205
3983.9	-1.3623
3984	5.6567
3984	-2.2778
3984	4.436
3984	-0.1416
3984	0.46875
3984.1	6.5723
3984.1	-1.6675
3984.1	6.5723
3984.1	-2.8882
3984.1	1.3843
3984.2	2.605
3984.2	-2.8882
3984.2	4.7412
3984.2	-3.4985
3984.2	3.8257
3984.3	0.77393
3984.3	1.3843
3984.3	5.0464
3984.3	-2.8882
3984.3	2.605
3984.4	-2.2778
3984.4	2.9102
3984.4	5.0464
3984.4	-1.3623
3984.4	8.0981
3984.5	-2.2778
3984.5	3.8257
3984.5	1.0791
3984.5	-2.2778
3984.5	3.2153
3984.6	-4.7192
3984.6	4.1309
3984.6	-0.44678
3984.6	2.2998
3984.6	5.0464
3984.7	-3.1934
3984.7	3.8257
3984.7	-4.1089
3984.7	1.0791
3984.7	3.2153
3984.8	-3.4985
3984.8	4.1309
3984.8	-3.8037
3984.8	2.2998
3984.8	0.77393
3984.9	-0.1416
3984.9	4.1309
3984.9	-3.1934
3984.9	4.1309
3984.9	-1.9727
3985	0.46875
3985	5.9619
3985	-2.583
3985	5.9619
3985	-2.2778
3985.1	1.0791
3985.1	3.8257
3985.1	-2.2778
3985.1	4.436
3985.1	-3.4985
3985.2	2.2998
3985.2	1.0791
3985.2	-1.6675
3985.2	5.3516
3985.2	-3.1934
3985.3	1.3843
3985.3	-0.1416
3985.3	-2.2778
3985.3	5.9619
3985.3	-5.3296
3985.4	3.5205
3985.4	-0.1416
3985.4	0.16357
3985.4	4.7412
3985.4	-1.9727
3985.5	4.7412
3985.5	-2.8882
3985.5	-0.44678
3985.5	4.436
3985.5	-2.8882
3985.6	5.6567
3985.6	-3.1934
3985.6	-0.1416
3985.6	3.8257
3985.6	-2.2778
3985.7	6.5723
3985.7	-2.8882
3985.7	1.0791
3985.7	2.9102
3985.7	-2.8882
3985.8	6.2671
3985.8	-2.2778
3985.8	1.9946
3985.8	2.2998
3985.8	-0.75195
3985.9	5.9619
3985.9	-2.2778
3985.9	3.8257
3985.9	1.6895
3985.9	-2.8882
3986	3.5205
3986	-3.8037
3986	2.2998
3986	1.3843
3986	-1.0571
3986.1	5.3516
3986.1	-3.4985
3986.1	2.2998
3986.1	1.6895
3986.1	-0.1416
3986.2	5.3516
3986.2	-2.583
3986.2	1.6895
3986.2	1.3843
3986.2	0.16357
3986.3	7.4878
3986.3	-3.8037
3986.3	2.9102
3986.3	1.0791
3986.3	-6.5503
3986.4	5.6567
3986.4	-3.8037
3986.4	1.0791
3986.4	2.605
3986.4	-2.2778
3986.5	5.0464
3986.5	-1.9727
3986.5	2.2998
3986.5	0.16357
3986.5	-4.1089
3986.6	5.9619
3986.6	-2.8882
3986.6	2.9102
3986.6	2.9102
3986.6	-2.583
3986.7	6.5723
3986.7	-1.3623
3986.7	1.6895
3986.7	3.8257
3986.7	-3.1934
3986.8	4.1309
3986.8	-1.6675
3986.8	0.46875
3986.8	3.5205
3986.8	-1.9727
3986.9	5.0464
3986.9	-2.583
3986.9	-1.0571
3986.9	4.436
3986.9	-2.8882
3987	5.3516
3987	-1.9727
3987	-0.75195
3987	6.5723
3987	-3.1934
3987.1	4.7412
3987.1	0.16357
3987.1	-1.9727
3987.1	5.6567
3987.1	-3.4985
3987.2	3.2153
3987.2	3.8257
3987.2	0.16357
3987.2	5.6567
3987.2	-1.9727
3987.3	1.3843
3987.3	3.2153
3987.3	-1.0571
3987.3	5.3516
3987.3	-3.1934
3987.4	-0.75195
3987.4	5.9619
3987.4	-1.3623
3987.4	4.7412
3987.4	-1.0571
3987.5	-1.6675
3987.5	5.6567
3987.5	-3.8037
3987.5	2.9102
3987.5	1.0791
3987.6	-2.8882
3987.6	6.2671
3987.6	-2.8882
3987.6	1.9946
3987.6	5.6567
3987.7	-2.583
3987.7	4.1309
3987.7	-1.6675
3987.7	-0.44678
3987.7	3.8257
3987.8	-1.6675
3987.8	2.605
3987.8	0.46875
3987.8	-1.0571
3987.8	7.1826
3987.9	-2.2778
3987.9	1.6895
3987.9	2.2998
3987.9	-4.7192
3987.9	6.5723
3988	-0.44678
3988	0.16357
3988	8.0981
3988	-3.1934
3988	1.6895
3988.1	1.0791
3988.1	-2.2778
3988.1	5.6567
3988.1	-3.1934
3988.1	-0.44678
3988.2	5.0464
3988.2	-2.8882
3988.2	2.605
3988.2	1.0791
3988.2	-1.6675
3988.3	5.9619
3988.3	-1.3623
3988.3	2.2998
3988.3	4.1309
3988.3	-4.4141
3988.4	2.605
3988.4	-0.75195
3988.4	-1.0571
3988.4	6.2671
3988.4	-3.1934
3988.5	3.5205
3988.5	3.5205
3988.5	-4.1089
3988.5	5.3516
3988.5	-0.1416
3988.6	-0.75195
3988.6	6.8774
3988.6	-2.583
3988.6	1.6895
3988.6	4.436
3988.7	-4.1089
3988.7	4.1309
3988.7	-1.0571
3988.7	-1.9727
3988.7	6.2671
3988.8	-3.8037
3988.8	2.605
3988.8	6.8774
3988.8	-1.9727
3988.8	5.9619
3988.9	0.46875
3988.9	-3.4985
3988.9	5.0464
3988.9	-3.4985
3988.9	0.46875
3989	3.8257
3989	-2.8882
3989	3.8257
3989	1.0791
3989	-0.75195
3989.1	6.2671
3989.1	-1.9727
3989.1	0.16357
3989.1	5.0464
3989.1	-4.4141
3989.2	3.2153
3989.2	3.2153
3989.2	-3.4985
3989.2	6.2671
3989.2	-0.1416
3989.3	0.77393
3989.3	7.793
3989.3	-1.3623
3989.3	3.2153
3989.3	1.9946
3989.4	-3.1934
3989.4	5.0464
3989.4	-0.1416
3989.4	-1.0571
3989.4	6.2671
3989.5	-3.1934
3989.5	3.5205
3989.5	3.5205
3989.5	-1.6675
3989.5	6.2671
3989.6	-1.9727
3989.6	1.0791
3989.6	1.0791
3989.6	-1.0571
3989.6	6.8774
3989.7	-2.8882
3989.7	3.8257
3989.7	0.77393
3989.7	0.16357
3989.7	6.5723
3989.8	-1.6675
3989.8	6.8774
3989.8	-2.2778
3989.8	3.5205
3989.8	-0.44678
3989.9	0.46875
3989.9	5.3516
3989.9	-2.2778
3989.9	4.436
3989.9	-3.4985
3990	2.9102
3990	-1.0571
3990	1.0791
3990	0.46875
3990	-0.44678
3990.1	3.5205
3990.1	-1.3623
3990.1	5.6567
3990.1	-2.583
3990.1	5.9619
3990.2	-1.9727
3990.2	4.436
3990.2	-0.44678
3990.2	2.605
3990.2	-1.0571
3990.3	-0.75195
3990.3	-0.75195
3990.3	-1.6675
3990.3	4.1309
3990.3	-4.7192
3990.4	3.8257
3990.4	-3.4985
3990.4	4.436
3990.4	-2.8882
3990.4	5.9619
3990.5	-2.8882
3990.5	4.436
3990.5	-4.1089
3990.5	2.2998
3990.5	-1.0571
3990.6	1.3843
3990.6	0.16357
3990.6	-1.6675
3990.6	0.46875
3990.6	-4.1089
3990.7	2.2998
3990.7	-2.583
3990.7	4.436
3990.7	-2.8882
3990.7	5.0464
3990.8	-1.6675
3990.8	3.8257
3990.8	0.46875
3990.8	0.77393
3990.8	1.6895
3990.9	-1.6675
3990.9	3.2153
3990.9	-2.583
3990.9	3.5205
3990.9	-4.1089
3991	4.1309
3991	-3.8037
3991	1.3843
3991	0.46875
3991	-0.44678
3991.1	3.5205
3991.1	-2.2778
3991.1	5.3516
3991.1	-2.2778
3991.1	5.0464
3991.2	-2.2778
3991.2	0.77393
3991.2	-1.0571
3991.2	-1.6675
3991.2	4.7412
3991.3	-3.1934
3991.3	4.436
3991.3	-4.1089
3991.3	2.605
3991.3	-1.0571
3991.4	0.77393
3991.4	5.0464
3991.4	-2.8882
3991.4	4.7412
3991.4	-4.7192
3991.5	2.605
3991.5	-1.6675
3991.5	1.6895
3991.5	3.2153
3991.5	-1.0571
3991.6	5.9619
3991.6	-2.583
3991.6	6.2671
3991.6	-1.6675
3991.6	0.77393
3991.7	1.3843
3991.7	-3.8037
3991.7	5.3516
3991.7	-2.583
3991.7	3.8257
3991.8	-1.3623
3991.8	1.3843
3991.8	2.9102
3991.8	-1.0571
3991.8	5.9619
3991.9	-2.583
3991.9	3.2153
3991.9	-2.583
3991.9	-0.1416
3991.9	3.5205
3992	-1.9727
3992	4.7412
3992	-4.1089
3992	2.2998
3992	-1.3623
3992.1	-1.9727
3992.1	3.8257
3992.1	-3.4985
3992.1	5.6567
3992.1	-0.75195
3992.2	1.6895
3992.2	3.2153
3992.2	-0.75195
3992.2	5.0464
3992.2	-4.7192
3992.3	2.605
3992.3	-2.583
3992.3	-1.3623
3992.3	2.9102
3992.3	-5.9399
3992.4	3.8257
3992.4	-3.4985
3992.4	1.3843
3992.4	1.3843
3992.4	-2.2778
3992.5	4.1309
3992.5	-4.1089
3992.5	3.2153
3992.5	-1.0571
3992.5	-0.44678
3992.6	4.7412
3992.6	-1.9727
3992.6	5.6567
3992.6	-3.1934
3992.6	0.46875
3992.7	-0.44678
3992.7	-2.583
3992.7	5.0464
3992.7	-2.8882
3992.7	4.436
3992.8	-0.1416
3992.8	0.46875
3992.8	6.5723
3992.8	-3.4985
3992.8	4.436
3992.9	-2.8882
3992.9	0.77393
3992.9	3.2153
3992.9	-1.9727
3992.9	6.5723
3993	-2.583
3993	2.605
3993	0.46875
3993	-1.6675
3993	6.5723
3993.1	-1.9727
3993.1	4.1309
3993.1	-0.75195
3993.1	0.16357
3993.1	5.0464
3993.2	-0.75195
3993.2	5.6567
3993.2	-2.8882
3993.2	1.3843
3993.2	3.2153
3993.3	-1.0571
3993.3	7.4878
3993.3	-4.1089
3993.3	1.0791
3993.3	-1.0571
3993.4	-1.3623
3993.4	7.4878
3993.4	-1.0571
3993.4	4.436
3993.4	0.16357
3993.5	-0.75195
3993.5	5.0464
3993.5	-2.8882
3993.5	4.1309
3993.5	-1.9727
3993.6	-0.75195
3993.6	5.0464
3993.6	-2.583
3993.6	6.8774
3993.6	-1.0571
3993.7	1.0791
3993.7	2.605
3993.7	-3.1934
3993.7	5.0464
3993.7	-1.6675
3993.8	1.6895
3993.8	2.2998
3993.8	-1.9727
3993.8	6.5723
3993.8	-3.1934
3993.9	2.605
3993.9	1.3843
3993.9	-1.6675
3993.9	5.0464
3993.9	-3.4985
3994	3.2153
3994	2.2998
3994	-0.75195
3994	5.9619
3994	-2.2778
3994.1	3.2153
3994.1	0.77393
3994.1	0.46875
3994.1	5.9619
3994.1	-1.6675
3994.2	4.436
3994.2	-1.0571
3994.2	1.0791
3994.2	5.6567
3994.2	-2.8882
3994.3	4.436
3994.3	-0.75195
3994.3	0.46875
3994.3	5.9619
3994.3	-1.6675
3994.4	5.3516
3994.4	-1.9727
3994.4	0.77393
3994.4	4.1309
3994.4	-2.2778
3994.5	6.2671
3994.5	-1.9727
3994.5	-0.1416
3994.5	4.7412
3994.5	-4.4141
3994.6	4.7412
3994.6	-2.583
3994.6	-1.3623
3994.6	1.9946
3994.6	-3.4985
3994.7	5.9619
3994.7	-0.75195
3994.7	2.2998
3994.7	5.0464
3994.7	-1.6675
3994.8	6.5723
3994.8	-2.2778
3994.8	1.9946
3994.8	4.7412
3994.8	-4.4141
3994.9	4.1309
3994.9	-1.9727
3994.9	0.16357
3994.9	4.1309
3994.9	-3.4985
3995	4.436
3995	-1.6675
3995	1.3843
3995	6.2671
3995	-1.0571
3995.1	5.0464
3995.1	-1.9727
3995.1	-0.44678
3995.1	5.0464
3995.1	-3.1934
3995.2	5.3516
3995.2	0.16357
3995.2	-1.3623
3995.2	5.9619
3995.2	-3.1934
3995.3	3.2153
3995.3	1.6895
3995.3	-2.583
3995.3	4.436
3995.3	-6.8555
3995.4	0.77393
3995.4	0.77393
3995.4	-2.583
3995.4	5.3516
3995.4	-2.8882
3995.5	1.9946
3995.5	4.1309
3995.5	-3.4985
3995.5	5.9619
3995.5	-2.2778
3995.6	-1.3623
3995.6	4.1309
3995.6	-3.4985
3995.6	3.5205
3995.6	0.46875
3995.7	-0.1416
3995.7	6.2671
3995.7	-3.4985
3995.7	1.9946
3995.7	0.77393
3995.8	-1.9727
3995.8	6.5723
3995.8	-1.9727
3995.8	2.2998
3995.8	4.7412
3995.9	-0.75195
3995.9	5.9619
3995.9	-2.2778
3995.9	0.46875
3995.9	4.1309
3996	-3.4985
3996	3.2153
3996	-1.6675
3996	-1.6675
3996	6.5723
3996.1	-2.8882
3996.1	1.9946
3996.1	2.605
3996.1	-5.0244
3996.1	4.436
3996.2	-2.583
3996.2	-0.75195
3996.2	5.9619
3996.2	-2.8882
3996.2	4.1309
3996.3	0.16357
3996.3	-1.9727
3996.3	5.6567
3996.3	-4.7192
3996.3	-0.75195
3996.4	1.9946
3996.4	-3.4985
3996.4	5.3516
3996.4	-0.75195
3996.4	0.77393
3996.5	7.793
3996.5	-2.2778
3996.5	3.2153
3996.5	1.9946
3996.5	-2.583
3996.6	5.0464
3996.6	-2.2778
3996.6	-0.44678
3996.6	3.8257
3996.6	-5.6348
3996.7	1.0791
3996.7	0.77393
3996.7	-1.9727
3996.7	6.8774
3996.7	-0.75195
3996.8	1.6895
3996.8	5.0464
3996.8	-2.2778
3996.8	3.8257
3996.8	0.16357
3996.9	-2.8882
3996.9	4.436
3996.9	-3.1934
3996.9	1.9946
3996.9	6.2671
3997	-2.583
3997	4.436
3997	0.77393
3997	-4.1089
3997	5.9619
3997.1	-3.1934
3997.1	-1.9727
3997.1	4.1309
3997.1	-5.0244
3997.1	4.7412
3997.2	3.8257
3997.2	0.16357
3997.2	7.1826
3997.2	-1.3623
3997.2	-0.75195
3997.3	4.436
3997.3	-2.8882
3997.3	2.9102
3997.3	1.3843
3997.3	-7.1606
3997.4	3.8257
3997.4	-2.2778
3997.4	-2.2778
3997.4	5.3516
3997.4	-4.7192
3997.5	0.46875
3997.5	2.9102
3997.5	-2.2778
3997.5	7.1826
3997.5	0.77393
3997.6	-0.75195
3997.6	6.8774
3997.6	-2.2778
3997.6	1.6895
3997.6	4.436
3997.7	-3.4985
3997.7	4.1309
3997.7	-0.75195
3997.7	-1.6675
3997.7	7.793
3997.8	-2.583
3997.8	0.77393
3997.8	3.2153
3997.8	-3.1934
3997.8	5.6567
3997.9	-1.0571
3997.9	0.77393
3997.9	4.436
3997.9	-2.583
3997.9	5.9619
3998	-1.3623
3998	1.9946
3998	2.2998
3998	-4.1089
3998	4.1309
3998.1	-2.8882
3998.1	2.2998
3998.1	1.6895
3998.1	-0.75195
3998.1	5.9619
3998.2	-3.8037
3998.2	4.436
3998.2	-2.2778
3998.2	0.77393
3998.2	0.16357
3998.3	-2.2778
3998.3	4.1309
3998.3	-1.9727
3998.3	7.4878
3998.3	-1.6675
3998.4	4.7412
3998.4	-1.0571
3998.4	2.2998
3998.4	0.46875
3998.4	1.6895
3998.5	4.7412
3998.5	-2.583
3998.5	4.7412
3998.5	-1.9727
3998.5	5.0464
3998.6	-0.75195
3998.6	4.1309
3998.6	-3.1934
3998.6	2.9102
3998.6	-1.6675
3998.7	1.0791
3998.7	0.46875
3998.7	-1.3623
3998.7	2.9102
3998.7	-1.0571
3998.8	4.1309
3998.8	-1.3623
3998.8	5.0464
3998.8	-2.8882
3998.8	4.7412
3998.9	-3.1934
3998.9	5.6567
3998.9	-1.6675
3998.9	3.8257
3998.9	-1.6675
3999	2.605
3999	0.16357
3999	-0.44678
3999	2.2998
3999	-2.583
3999.1	2.2998
3999.1	-1.9727
3999.1	5.0464
3999.1	-3.8037
3999.1	7.793
3999.2	-1.9727
3999.2	2.605
3999.2	0.46875
3999.2	0.77393
3999.2	1.3843
3999.3	-1.0571
3999.3	3.5205
3999.3	-4.4141
3999.3	5.3516
3999.3	-4.1089
3999.4	4.1309
3999.4	-0.44678
3999.4	1.3843
3999.4	0.77393
3999.4	0.16357
3999.5	4.436
3999.5	-1.6675
3999.5	4.7412
3999.5	-3.4985
3999.5	3.5205
3999.6	-1.9727
3999.6	1.3843
3999.6	3.5205
3999.6	-1.6675
3999.6	4.436
3999.7	-2.8882
3999.7	5.0464
3999.7	-1.6675
3999.7	2.605
3999.7	0.77393
3999.8	-1.6675
3999.8	4.436
3999.8	-2.583
3999.8	4.1309
3999.8	-1.0571
3999.9	3.2153
3999.9	-0.44678
3999.9	1.3843
3999.9	4.7412
3999.9	-3.4985
4000	5.9619
4000	-3.4985
4000	1.9946
4000	-1.3623
4000	-0.75195
4000.1	3.8257
4000.1	-1.3623
4000.1	5.9619
4000.1	-1.3623
4000.1	3.2153
4000.2	-0.1416
4000.2	-0.75195
4000.2	4.7412
4000.2	-1.6675
4000.2	7.4878
4000.3	-1.9727
4000.3	2.2998
4000.3	1.3843
4000.3	-1.6675
4000.3	3.2153
4000.4	-3.4985
4000.4	3.2153
4000.4	-2.8882
4000.4	1.9946
4000.4	3.5205
4000.5	-0.75195
4000.5	7.4878
4000.5	-2.583
4000.5	2.605
4000.5	-0.1416
4000.6	-0.44678
4000.6	3.5205
4000.6	-2.8882
4000.6	5.0464
4000.6	-2.8882
4000.7	2.9102
4000.7	1.6895
4000.7	-2.2778
4000.7	4.7412
4000.7	-4.4141
4000.8	1.3843
4000.8	-1.6675
4000.8	-1.6675
4000.8	4.7412
4000.8	-2.583
4000.9	4.7412
4000.9	-1.9727
4000.9	1.0791
4000.9	2.2998
4000.9	-2.583
4001	4.1309
4001	-3.8037
4001	4.1309
4001	0.46875
4001	-0.1416
4001.1	5.6567
4001.1	-2.8882
4001.1	5.0464
4001.1	-0.75195
4001.1	0.46875
4001.2	2.9102
4001.2	-3.4985
4001.2	5.6567
4001.2	-2.8882
4001.2	4.7412
4001.3	2.2998
4001.3	-2.2778
4001.3	4.436
4001.3	-4.1089
4001.3	0.77393
4001.4	0.77393
4001.4	0.16357
4001.4	2.2998
4001.4	-4.7192
4001.4	4.436
4001.5	-1.3623
4001.5	3.5205
4001.5	4.1309
4001.5	-1.3623
4001.5	5.3516
4001.6	-3.1934
4001.6	3.5205
4001.6	1.3843
4001.6	-0.44678
4001.6	5.6567
4001.7	-4.1089
4001.7	3.5205
4001.7	0.46875
4001.7	-0.44678
4001.7	5.3516
4001.8	-2.8882
4001.8	3.8257
4001.8	-2.583
4001.8	0.77393
4001.8	3.2153
4001.9	-2.2778
4001.9	5.6567
4001.9	-2.583
4001.9	1.9946
4001.9	3.2153
4002	-3.4985
4002	4.7412
4002	-3.8037
4002	1.6895
4002	-0.44678
4002.1	-1.6675
4002.1	4.7412
4002.1	-3.4985
4002.1	4.1309
4002.1	1.3843
4002.2	1.0791
4002.2	5.9619
4002.2	-2.8882
4002.2	4.7412
4002.2	-0.1416
4002.3	0.16357
4002.3	6.5723
4002.3	-3.4985
4002.3	3.8257
4002.3	-5.0244
4002.4	-0.75195
4002.4	3.8257
4002.4	-0.75195
4002.4	5.6567
4002.4	-2.583
4002.5	1.6895
4002.5	2.9102
4002.5	-3.1934
4002.5	6.8774
4002.5	-3.1934
4002.6	-0.44678
4002.6	2.2998
4002.6	-3.1934
4002.6	5.6567
4002.6	-0.75195
4002.7	2.2998
4002.7	2.9102
4002.7	-1.6675
4002.7	5.0464
4002.7	-4.4141
4002.8	2.2998
4002.8	4.1309
4002.8	-3.4985
4002.8	6.2671
4002.8	-1.9727
4002.9	2.2998
4002.9	3.5205
4002.9	-2.2778
4002.9	5.3516
4002.9	-3.4985
4003	1.3843
4003	3.2153
4003	-2.2778
4003	5.3516
4003	-3.4985
4003.1	0.46875
4003.1	2.2998
4003.1	-1.6675
4003.1	5.3516
4003.1	-2.8882
4003.2	1.3843
4003.2	2.2998
4003.2	-3.1934
4003.2	6.5723
4003.2	-3.4985
4003.3	0.46875
4003.3	3.2153
4003.3	-4.1089
4003.3	4.7412
4003.3	-3.1934
4003.4	0.77393
4003.4	4.1309
4003.4	-3.4985
4003.4	4.436
4003.4	-2.8882
4003.5	-1.6675
4003.5	2.2998
4003.5	-5.0244
4003.5	3.5205
4003.5	-1.3623
4003.6	1.6895
4003.6	5.9619
4003.6	-3.4985
4003.6	4.436
4003.6	0.16357
4003.7	-0.44678
4003.7	7.793
4003.7	-1.6675
4003.7	3.8257
4003.7	1.9946
4003.8	-2.583
4003.8	6.2671
4003.8	-0.44678
4003.8	1.6895
4003.8	1.0791
4003.9	-1.6675
4003.9	5.0464
4003.9	-2.2778
4003.9	2.9102
4003.9	4.1309
4004	-2.8882
4004	5.9619
4004	-1.3623
4004	0.16357
4004	5.6567
4004.1	-3.8037
4004.1	2.9102
4004.1	0.46875
4004.1	-1.3623
4004.1	5.9619
4004.2	-1.6675
4004.2	2.605
4004.2	0.16357
4004.2	-2.8882
4004.2	6.2671
4004.3	-1.3623
4004.3	1.9946
4004.3	3.8257
4004.3	-3.1934
4004.3	2.605
4004.4	-2.2778
4004.4	0.46875
4004.4	6.5723
4004.4	-2.583
4004.4	2.9102
4004.5	2.2998
4004.5	-1.9727
4004.5	6.5723
4004.5	-3.4985
4004.5	0.16357
4004.6	4.7412
4004.6	-4.1089
4004.6	5.0464
4004.6	-0.44678
4004.6	-1.0571
4004.7	5.3516
4004.7	-4.4141
4004.7	2.2998
4004.7	2.9102
4004.7	-3.1934
4004.8	5.3516
4004.8	-2.2778
4004.8	0.77393
4004.8	6.2671
4004.8	-1.9727
4004.9	4.1309
4004.9	0.16357
4004.9	-3.4985
4004.9	7.1826
4004.9	-1.6675
4005	1.3843
4005	2.9102
4005	-5.0244
4005	3.8257
4005	-1.3623
4005.1	-2.2778
4005.1	6.5723
4005.1	-4.1089
4005.1	1.6895
4005.1	3.8257
4005.2	-2.583
4005.2	6.2671
4005.2	0.46875
4005.2	-1.3623
4005.2	6.2671
4005.3	-1.3623
4005.3	1.0791
4005.3	4.436
4005.3	-2.2778
4005.3	1.6895
4005.4	-1.9727
4005.4	-1.9727
4005.4	5.3516
4005.4	-3.1934
4005.4	2.9102
4005.5	3.5205
4005.5	-2.583
4005.5	5.9619
4005.5	0.16357
4005.5	-0.44678
4005.6	6.8774
4005.6	-2.583
4005.6	-0.1416
4005.6	4.436
4005.6	-3.8037
4005.7	3.2153
4005.7	0.46875
4005.7	-2.583
4005.7	5.9619
4005.7	-2.8882
4005.8	0.77393
4005.8	5.6567
4005.8	-4.7192
4005.8	2.2998
4005.8	2.605
4005.9	-2.583
4005.9	5.9619
4005.9	0.16357
4005.9	-1.0571
4005.9	5.0464
4006	-3.1934
4006	1.3843
4006	2.605
4006	-2.2778
4006	4.7412
4006.1	-0.44678
4006.1	-0.1416
4006.1	5.3516
4006.1	-2.2778
4006.1	3.8257
4006.2	1.3843
4006.2	-1.9727
4006.2	6.5723
4006.2	-2.583
4006.2	1.6895
4006.3	2.9102
4006.3	-2.2778
4006.3	4.436
4006.3	-3.1934
4006.3	-0.44678
4006.4	-1.3623
4006.4	-1.0571
4006.4	4.1309
4006.4	-3.1934
4006.4	5.3516
4006.5	-2.583
4006.5	1.9946
4006.5	1.3843
4006.5	-1.6675
4006.5	4.7412
4006.6	-1.6675
4006.6	6.5723
4006.6	-1.6675
4006.6	2.9102
4006.6	-0.1416
4006.7	2.2998
4006.7	0.77393
4006.7	-0.44678
4006.7	5.9619
4006.7	-3.8037
4006.8	4.7412
4006.8	-2.8882
4006.8	4.7412
4006.8	-1.9727
4006.8	3.8257
4006.9	-1.3623
4006.9	1.6895
4006.9	-1.3623
4006.9	-0.44678
4006.9	1.3843
4007	-1.9727
4007	2.2998
4007	-4.7192
4007	3.2153
4007	-3.4985
4007.1	4.7412
4007.1	-1.6675
4007.1	4.1309
4007.1	-4.4141
4007.1	3.8257
4007.2	-3.4985
4007.2	2.2998
4007.2	-2.8882
4007.2	0.16357
4007.2	-1.6675
4007.3	-0.1416
4007.3	1.3843
4007.3	-1.3623
4007.3	3.2153
4007.3	-5.0244
4007.4	4.1309
4007.4	-4.7192
4007.4	5.0464
4007.4	-1.6675
4007.4	4.436
4007.5	-0.75195
4007.5	3.2153
4007.5	-0.75195
4007.5	0.77393
4007.5	3.2153
4007.6	-1.9727
4007.6	3.2153
4007.6	-2.8882
4007.6	5.6567
4007.6	-1.9727
4007.7	5.3516
4007.7	-1.9727
4007.7	1.0791
4007.7	1.0791
4007.7	-0.75195
4007.8	2.605
4007.8	-1.9727
4007.8	3.5205
4007.8	-4.7192
4007.8	4.7412
4007.9	-0.75195
4007.9	3.8257
4007.9	1.9946
4007.9	-0.75195
4007.9	3.8257
4008	-2.583
4008	5.6567
4008	-2.2778
4008	2.2998
4008	-1.6675
4008.1	0.46875
4008.1	2.605
4008.1	-0.44678
4008.1	5.0464
4008.1	-5.0244
4008.2	3.5205
4008.2	-2.2778
4008.2	1.0791
4008.2	2.2998
4008.2	-0.44678
4008.3	3.8257
4008.3	-2.8882
4008.3	6.5723
4008.3	-1.6675
4008.3	1.3843
4008.4	0.16357
4008.4	-3.1934
4008.4	3.2153
4008.4	-2.8882
4008.4	6.2671
4008.5	-3.1934
4008.5	2.605
4008.5	0.46875
4008.5	-1.9727
4008.5	5.9619
4008.6	-1.9727
4008.6	5.0464
4008.6	-3.4985
4008.6	-0.44678
4008.6	-0.44678
4008.7	-1.6675
4008.7	5.3516
4008.7	-3.1934
4008.7	4.7412
4008.7	-1.3623
4008.8	0.77393
4008.8	3.2153
4008.8	-1.9727
4008.8	5.3516
4008.8	-5.0244
4008.9	2.605
4008.9	-0.75195
4008.9	-0.1416
4008.9	5.0464
4008.9	-3.1934
4009	4.1309
4009	-3.8037
4009	0.46875
4009	0.77393
4009	-1.6675
4009.1	4.1309
4009.1	-4.1089
4009.1	4.1309
4009.1	-0.75195
4009.1	1.3843
4009.2	3.2153
4009.2	-2.8882
4009.2	4.7412
4009.2	-3.4985
4009.2	3.5205
4009.3	1.6895
4009.3	0.77393
4009.3	5.0464
4009.3	-2.2778
4009.3	2.9102
4009.4	-0.75195
4009.4	0.77393
4009.4	2.2998
4009.4	-3.1934
4009.4	3.8257
4009.5	-3.4985
4009.5	1.9946
4009.5	1.6895
4009.5	-1.0571
4009.5	3.2153
4009.6	-4.7192
4009.6	3.5205
4009.6	-2.8882
4009.6	0.46875
4009.6	3.8257
4009.7	-2.8882
4009.7	5.3516
4009.7	-2.583
4009.7	2.2998
4009.7	3.8257
4009.8	-0.1416
4009.8	6.5723
4009.8	-2.583
4009.8	4.436
4009.8	0.46875
4009.9	-0.1416
4009.9	5.6567
4009.9	-2.8882
4009.9	4.436
4009.9	-1.9727
4010	0.77393
4010	2.605
4010	-1.9727
4010	6.5723
4010	-3.1934
4010.1	2.605
4010.1	2.605
4010.1	-0.75195
4010.1	7.793
4010.1	-1.3623
4010.2	4.1309
4010.2	1.0791
4010.2	0.16357
4010.2	5.0464
4010.2	-4.1089
4010.3	4.436
4010.3	-3.1934
4010.3	-0.1416
4010.3	3.5205
4010.3	-5.3296
4010.4	5.6567
4010.4	-3.4985
4010.4	0.46875
4010.4	3.2153
4010.4	-2.583
4010.5	4.7412
4010.5	-1.9727
4010.5	3.2153
4010.5	1.6895
4010.5	0.46875
4010.6	6.8774
4010.6	-2.2778
4010.6	3.2153
4010.6	-1.0571
4010.6	-1.6675
4010.7	4.7412
4010.7	-4.1089
4010.7	3.2153
4010.7	-1.0571
4010.7	0.16357
4010.8	5.6567
4010.8	-1.6675
4010.8	6.2671
4010.8	-1.3623
4010.8	1.0791
4010.9	4.436
4010.9	-2.583
4010.9	7.1826
4010.9	-2.2778
4010.9	0.77393
4011	2.9102
4011	-1.6675
4011	6.2671
4011	-1.3623
4011	2.605
4011.1	2.605
4011.1	-1.6675
4011.1	5.9619
4011.1	-1.9727
4011.1	3.2153
4011.2	-0.1416
4011.2	-2.583
4011.2	5.3516
4011.2	-3.4985
4011.2	2.605
4011.3	-0.44678
4011.3	-1.6675
4011.3	3.8257
4011.3	-5.0244
4011.3	-0.44678
4011.4	-0.44678
4011.4	-1.9727
4011.4	4.7412
4011.4	-3.1934
4011.4	3.2153
4011.5	0.77393
4011.5	-1.3623
4011.5	5.9619
4011.5	-1.3623
4011.5	3.2153
4011.6	-0.75195
4011.6	-1.3623
4011.6	4.7412
4011.6	-3.1934
4011.6	3.5205
4011.7	-0.1416
4011.7	-1.6675
4011.7	4.436
4011.7	-2.8882
4011.7	3.2153
4011.8	1.3843
4011.8	-1.9727
4011.8	4.7412
4011.8	-4.4141
4011.8	1.0791
4011.9	-0.44678
4011.9	-2.583
4011.9	5.0464
4011.9	-4.4141
4011.9	1.6895
4012	2.2998
4012	-3.4985
4012	5.0464
4012	-4.1089
4012	1.0791
4012.1	3.2153
4012.1	-3.1934
4012.1	5.6567
4012.1	-1.6675
4012.1	1.3843
4012.2	4.1309
4012.2	-1.6675
4012.2	6.8774
4012.2	-0.75195
4012.2	0.46875
4012.3	5.6567
4012.3	-2.8882
4012.3	4.7412
4012.3	-0.1416
4012.3	-2.8882
4012.4	4.7412
4012.4	-3.1934
4012.4	1.9946
4012.4	1.9946
4012.4	-0.75195
4012.5	5.3516
4012.5	-2.583
4012.5	2.605
4012.5	3.2153
4012.5	-0.1416
4012.6	5.6567
4012.6	-2.583
4012.6	-0.75195
4012.6	2.2998
4012.6	-4.1089
4012.7	4.1309
4012.7	-0.44678
4012.7	-1.3623
4012.7	4.436
4012.7	-2.8882
4012.8	3.2153
4012.8	1.0791
4012.8	-1.3623
4012.8	5.3516
4012.8	-5.0244
4012.9	1.6895
4012.9	3.8257
4012.9	-1.6675
4012.9	7.1826
4012.9	-2.583
4013	-0.1416
4013	5.3516
4013	-3.1934
4013	5.3516
4013	2.605
4013.1	-2.2778
4013.1	4.7412
4013.1	-5.0244
4013.1	-0.44678
4013.1	3.5205
4013.2	-3.4985
4013.2	4.436
4013.2	-1.9727
4013.2	0.46875
4013.2	6.5723
4013.3	-2.2778
4013.3	3.5205
4013.3	0.46875
4013.3	-2.8882
4013.3	4.1309
4013.4	-2.8882
4013.4	1.3843
4013.4	5.0464
4013.4	-4.7192
4013.4	2.9102
4013.5	0.46875
4013.5	-2.8882
4013.5	5.6567
4013.5	-3.8037
4013.5	0.16357
4013.6	5.6567
4013.6	-1.0571
4013.6	5.6567
4013.6	1.0791
4013.6	-1.6675
4013.7	5.0464
4013.7	-2.2778
4013.7	1.0791
4013.7	4.1309
4013.7	-3.8037
4013.8	3.8257
4013.8	-1.6675
4013.8	-1.0571
4013.8	6.2671
4013.8	-2.8882
4013.9	1.6895
4013.9	2.9102
4013.9	-4.1089
4013.9	5.3516
4013.9	-0.44678
4014	-0.44678
4014	6.2671
4014	-2.8882
4014	0.77393
4014	4.1309
4014.1	-3.8037
4014.1	4.7412
4014.1	-1.9727
4014.1	-3.1934
4014.1	5.3516
4014.2	-3.1934
4014.2	1.3843
4014.2	5.9619
4014.2	-2.583
4014.2	3.5205
4014.3	0.16357
4014.3	-2.8882
4014.3	6.2671
4014.3	-2.583
4014.3	-1.9727
4014.4	4.1309
4014.4	-2.583
4014.4	3.2153
4014.4	0.46875
4014.4	-0.44678
4014.5	5.6567
4014.5	-3.1934
4014.5	1.3843
4014.5	0.46875
4014.5	-3.8037
4014.6	3.8257
4014.6	-5.3296
4014.6	0.46875
4014.6	0.46875
4014.6	-3.8037
4014.7	3.8257
4014.7	-1.6675
4014.7	2.9102
4014.7	-0.1416
4014.7	-1.6675
4014.8	3.8257
4014.8	-3.1934
4014.8	5.3516
4014.8	-1.0571
4014.8	1.0791
4014.9	2.9102
4014.9	-2.2778
4014.9	5.9619
4014.9	-1.3623
4014.9	4.7412
4015	-0.75195
4015	2.9102
4015	0.16357
4015	-0.44678
4015	3.8257
4015.1	-3.4985
4015.1	4.7412
4015.1	-4.1089
4015.1	4.436
4015.1	-2.2778
4015.2	2.9102
4015.2	-3.1934
4015.2	0.46875
4015.2	-1.3623
4015.2	-1.0571
4015.3	0.77393
4015.3	-0.75195
4015.3	3.2153
4015.3	-2.8882
4015.3	2.9102
4015.4	-3.1934
4015.4	6.8774
4015.4	-1.6675
4015.4	5.9619
4015.4	-1.3623
4015.5	3.8257
4015.5	-1.3623
4015.5	3.8257
4015.5	-0.44678
4015.5	-0.44678
4015.6	-0.75195
4015.6	-2.8882
4015.6	2.2998
4015.6	-1.0571
4015.6	2.9102
4015.7	-2.8882
4015.7	5.0464
4015.7	-3.1934
4015.7	5.3516
4015.7	-0.75195
4015.8	2.605
4015.8	-1.0571
4015.8	0.46875
4015.8	1.0791
4015.8	0.16357
4015.9	5.6567
4015.9	-2.2778
4015.9	5.3516
4015.9	-3.4985
4015.9	5.0464
4016	-1.9727
4016	1.9946
4016	0.16357
4016	-1.0571
4016	4.1309
4016.1	-1.3623
4016.1	7.793
4016.1	-2.583
4016.1	4.1309
4016.1	-2.8882
4016.2	0.46875
4016.2	-0.1416
4016.2	0.16357
4016.2	4.7412
4016.2	-1.3623
4016.3	5.9619
4016.3	-2.583
4016.3	3.8257
4016.3	-0.75195
4016.3	-3.1934
4016.4	1.3843
4016.4	-2.8882
4016.4	4.7412
4016.4	-2.583
4016.4	4.1309
4016.5	-2.2778
4016.5	0.46875
4016.5	1.0791
4016.5	-1.3623
4016.5	5.9619
4016.6	-1.9727
4016.6	5.3516
4016.6	-2.8882
4016.6	1.6895
4016.6	0.77393
4016.7	-1.0571
4016.7	5.3516
4016.7	-3.1934
4016.7	4.1309
4016.7	-2.2778
4016.8	2.605
4016.8	2.9102
4016.8	-1.0571
4016.8	5.3516
4016.8	-2.2778
4016.9	5.9619
4016.9	-0.75195
4016.9	2.605
4016.9	2.2998
4016.9	-3.1934
4017	4.7412
4017	-2.583
4017	5.0464
4017	0.16357
4017	-1.0571
4017.1	3.5205
4017.1	-1.0571
4017.1	5.9619
4017.1	-1.9727
4017.1	2.605
4017.2	-0.75195
4017.2	-0.75195
4017.2	4.7412
4017.2	-1.6675
4017.2	7.1826
4017.3	-1.9727
4017.3	-0.1416
4017.3	2.605
4017.3	-3.1934
4017.3	4.436
4017.4	-1.6675
4017.4	3.2153
4017.4	-0.1416
4017.4	-0.75195
4017.4	6.5723
4017.5	-0.75195
4017.5	6.5723
4017.5	-3.1934
4017.5	-0.1416
4017.5	2.605
4017.6	-2.583
4017.6	5.6567
4017.6	-2.2778
4017.6	3.5205
4017.6	0.46875
4017.7	0.46875
4017.7	5.6567
4017.7	-2.583
4017.7	5.3516
4017.7	-3.4985
4017.8	0.46875
4017.8	4.1309
4017.8	-4.1089
4017.8	5.3516
4017.8	-3.1934
4017.9	2.2998
4017.9	0.46875
4017.9	-0.75195
4017.9	5.6567
4017.9	-2.8882
4018	4.1309
4018	-1.0571
4018	0.46875
4018	3.8257
4018	-3.1934
4018.1	6.5723
4018.1	-2.583
4018.1	1.0791
4018.1	1.9946
4018.1	-2.583
4018.2	4.436
4018.2	-3.8037
4018.2	1.6895
4018.2	-0.44678
4018.2	-0.44678
4018.3	6.5723
4018.3	-2.583
4018.3	4.436
4018.3	-1.0571
4018.3	-2.583
4018.4	4.1309
4018.4	-3.1934
4018.4	5.0464
4018.4	-1.3623
4018.4	-0.75195
4018.5	2.9102
4018.5	-2.8882
4018.5	4.1309
4018.5	-2.8882
4018.5	0.77393
4018.6	0.46875
4018.6	-3.8037
4018.6	4.1309
4018.6	-3.8037
4018.6	3.5205
4018.7	-0.44678
4018.7	-1.6675
4018.7	5.6567
4018.7	-3.4985
4018.7	4.7412
4018.8	0.16357
4018.8	-0.75195
4018.8	5.3516
4018.8	-4.1089
4018.8	4.436
4018.9	-1.0571
4018.9	0.16357
4018.9	3.2153
4018.9	-4.1089
4018.9	5.0464
4019	-4.1089
4019	0.46875
4019	4.1309
4019	-3.1934
4019	5.3516
4019.1	-1.9727
4019.1	1.3843
4019.1	3.2153
4019.1	-1.6675
4019.1	4.7412
4019.2	-3.1934
4019.2	1.6895
4019.2	0.77393
4019.2	-0.75195
4019.2	6.5723
4019.3	-4.1089
4019.3	0.77393
4019.3	0.77393
4019.3	-2.8882
4019.3	2.9102
4019.4	-3.4985
4019.4	1.0791
4019.4	0.77393
4019.4	-2.583
4019.4	4.1309
4019.5	-3.1934
4019.5	2.9102
4019.5	1.6895
4019.5	-1.3623
4019.5	7.1826
4019.6	-1.9727
4019.6	1.9946
4019.6	1.3843
4019.6	-1.3623
4019.6	5.9619
4019.7	-3.4985
4019.7	2.9102
4019.7	2.2998
4019.7	-0.75195
4019.7	6.8774
4019.8	-1.6675
4019.8	3.2153
4019.8	2.2998
4019.8	-1.3623
4019.8	5.6567
4019.9	-1.9727
4019.9	2.2998
4019.9	1.3843
4019.9	-1.0571
4019.9	6.8774
4020	-2.2778
4020	1.3843
4020	2.605
4020	-3.1934
4020	5.6567
4020.1	-1.6675
4020.1	2.2998
4020.1	4.7412
4020.1	-2.8882
4020.1	6.5723
4020.2	-1.3623
4020.2	1.3843
4020.2	5.3516
4020.2	-3.1934
4020.2	4.1309
4020.3	-1.3623
4020.3	-0.1416
4020.3	5.0464
4020.3	-2.583
4020.3	4.1309
4020.4	-1.3623
4020.4	-0.75195
4020.4	6.5723
4020.4	-3.1934
4020.4	2.9102
4020.5	0.46875
4020.5	-2.583
4020.5	5.9619
4020.5	-1.0571
4020.5	1.6895
4020.6	2.605
4020.6	-1.9727
4020.6	4.436
4020.6	-1.6675
4020.6	0.77393
4020.7	3.2153
4020.7	-2.8882
4020.7	5.3516
4020.7	-1.3623
4020.7	-1.3623
4020.8	3.8257
4020.8	-4.1089
4020.8	2.9102
4020.8	0.16357
4020.8	-2.2778
4020.9	5.6567
4020.9	-2.8882
4020.9	1.6895
4020.9	2.2998
4020.9	-0.44678
4021	6.5723
4021	-0.44678
4021	1.9946
4021	5.3516
4021	-4.1089
4021.1	3.8257
4021.1	-0.44678
4021.1	-0.44678
4021.1	7.4878
4021.1	-2.2778
4021.2	3.2153
4021.2	3.5205
4021.2	-1.0571
4021.2	6.8774
4021.2	-1.6675
4021.3	0.16357
4021.3	4.1309
4021.3	-5.0244
4021.3	3.8257
4021.3	-2.583
4021.4	-3.1934
4021.4	5.3516
4021.4	-2.8882
4021.4	2.2998
4021.4	4.436
4021.5	-2.583
4021.5	5.0464
4021.5	-2.583
4021.5	-0.75195
4021.5	7.1826
4021.6	-2.2778
4021.6	4.1309
4021.6	2.605
4021.6	-2.8882
4021.6	6.5723
4021.7	-1.9727
4021.7	-1.0571
4021.7	3.8257
4021.7	-5.9399
4021.7	0.77393
4021.8	0.46875
4021.8	-0.1416
4021.8	8.4033
4021.8	-1.6675
4021.8	1.6895
4021.9	5.3516
4021.9	-3.1934
4021.9	4.436
4021.9	-0.1416
4021.9	-3.8037
4022	5.6567
4022	-3.8037
4022	-0.1416
4022	6.2671
4022	-2.2778
4022.1	3.2153
4022.1	1.0791
4022.1	-1.6675
4022.1	6.5723
4022.1	-2.2778
4022.2	0.77393
4022.2	4.1309
4022.2	-3.8037
4022.2	4.1309
4022.2	0.77393
4022.3	-2.2778
4022.3	4.7412
4022.3	-4.1089
4022.3	-1.6675
4022.3	3.5205
4022.4	-3.4985
4022.4	3.5205
4022.4	4.1309
4022.4	-1.3623
4022.4	5.9619
4022.5	0.46875
4022.5	0.77393
4022.5	4.7412
4022.5	-4.7192
4022.5	0.46875
4022.6	2.2998
4022.6	-3.4985
4022.6	5.0464
4022.6	-0.1416
4022.6	-2.2778
4022.7	6.5723
4022.7	-1.3623
4022.7	1.9946
4022.7	5.0464
4022.7	-3.4985
4022.8	3.5205
4022.8	-1.0571
4022.8	-0.1416
4022.8	6.5723
4022.8	-2.2778
4022.9	3.2153
4022.9	0.46875
4022.9	-1.6675
4022.9	7.1826
4022.9	-1.0571
4023	3.2153
4023	1.6895
4023	-0.75195
4023	5.6567
4023	-1.6675
4023.1	5.9619
4023.1	-2.2778
4023.1	1.3843
4023.1	1.0791
4023.1	-3.1934
4023.2	4.7412
4023.2	-2.2778
4023.2	4.7412
4023.2	-0.44678
4023.2	2.2998
4023.3	0.46875
4023.3	0.16357
4023.3	5.0464
4023.3	-2.8882
4023.3	3.2153
4023.4	-2.8882
4023.4	4.436
4023.4	-1.9727
4023.4	4.436
4023.4	0.16357
4023.5	1.3843
4023.5	0.77393
4023.5	-0.44678
4023.5	1.9946
4023.5	-2.8882
4023.6	4.1309
4023.6	-1.9727
4023.6	5.3516
4023.6	-2.583
4023.6	6.5723
4023.7	-2.8882
4023.7	3.2153
4023.7	-3.8037
4023.7	0.46875
4023.7	-2.583
4023.8	0.16357
4023.8	-1.0571
4023.8	-1.0571
4023.8	2.9102
4023.8	-2.583
4023.9	3.8257
4023.9	-4.4141
4023.9	1.3843
4023.9	-4.7192
4023.9	4.7412
4024	-2.2778
4024	5.9619
4024	0.16357
4024	3.8257
4024	0.77393
4024.1	1.3843
4024.1	2.605
4024.1	-1.6675
4024.1	2.9102
4024.1	-4.7192
4024.2	2.605
4024.2	-4.7192
4024.2	2.2998
4024.2	-4.4141
4024.2	1.0791
4024.3	-1.3623
4024.3	-0.1416
4024.3	3.2153
4024.3	-1.0571
4024.3	4.436
4024.4	-2.583
4024.4	4.436
4024.4	-3.4985
4024.4	1.3843
4024.4	-0.1416
4024.5	0.16357
4024.5	2.605
4024.5	-1.9727
4024.5	5.0464
4024.5	-4.1089
4024.6	4.436
4024.6	-2.2778
4024.6	1.6895
4024.6	1.3843
4024.6	0.16357
4024.7	4.7412
4024.7	-2.8882
4024.7	5.3516
4024.7	-3.4985
4024.7	3.2153
4024.8	-1.3623
4024.8	-0.75195
4024.8	5.0464
4024.8	-2.8882
4024.8	5.3516
4024.9	-2.8882
4024.9	2.605
4024.9	-1.3623
4024.9	-0.44678
4024.9	3.8257
4025	-2.583
4025	5.0464
4025	-2.2778
4025	3.5205
4025	0.77393
4025.1	0.77393
4025.1	4.436
4025.1	-3.1934
4025.1	4.436
4025.1	-3.4985
4025.2	1.6895
4025.2	-0.44678
4025.2	0.46875
4025.2	4.7412
4025.2	-3.1934
4025.3	6.5723
4025.3	-2.2778
4025.3	0.77393
4025.3	1.0791
4025.3	-4.1089
4025.4	4.436
4025.4	-1.9727
4025.4	4.436
4025.4	-1.0571
4025.4	0.46875
4025.5	2.9102
4025.5	-4.1089
4025.5	5.0464
4025.5	-4.4141
4025.5	1.0791
4025.6	-0.44678
4025.6	-1.0571
4025.6	4.436
4025.6	-1.9727
4025.6	5.6567
4025.7	-2.2778
4025.7	-1.0571
4025.7	0.16357
4025.7	-4.7192
4025.7	5.6567
4025.8	-3.1934
4025.8	2.2998
4025.8	-0.44678
4025.8	-0.75195
4025.8	4.7412
4025.9	-2.583
4025.9	5.3516
4025.9	-2.583
4025.9	1.0791
4025.9	2.2998
4026	-0.75195
4026	8.4033
4026	-2.583
4026	3.5205
4026	-0.75195
4026.1	-1.6675
4026.1	4.436
4026.1	-4.4141
4026.1	3.2153
4026.1	-3.1934
4026.2	0.16357
4026.2	4.1309
4026.2	-1.3623
4026.2	6.5723
4026.2	-2.8882
4026.3	1.3843
4026.3	-0.44678
4026.3	-3.8037
4026.3	5.6567
4026.3	-3.1934
4026.4	4.7412
4026.4	-0.1416
4026.4	-0.75195
4026.4	4.1309
4026.4	-1.9727
4026.5	5.0464
4026.5	-2.583
4026.5	-1.0571
4026.5	3.8257
4026.5	-1.9727
4026.6	6.2671
4026.6	-2.2778
4026.6	1.9946
4026.6	1.6895
4026.6	-1.6675
4026.7	6.5723
4026.7	-1.9727
4026.7	1.9946
4026.7	1.0791
4026.7	-0.44678
4026.8	6.2671
4026.8	-1.6675
4026.8	4.7412
4026.8	-1.3623
4026.8	0.77393
4026.9	3.8257
4026.9	-2.2778
4026.9	7.1826
4026.9	-1.3623
4026.9	0.77393
4027	4.7412
4027	-2.8882
4027	6.2671
4027	-1.3623
4027	1.3843
4027.1	1.3843
4027.1	-3.8037
4027.1	5.0464
4027.1	-3.1934
4027.1	2.9102
4027.2	-0.1416
4027.2	-2.583
4027.2	5.6567
4027.2	-3.4985
4027.2	4.1309
4027.3	1.6895
4027.3	-0.44678
4027.3	5.6567
4027.3	-1.9727
4027.3	2.605
4027.4	1.0791
4027.4	0.77393
4027.4	4.1309
4027.4	-3.8037
4027.4	3.8257
4027.5	-3.4985
4027.5	0.46875
4027.5	3.8257
4027.5	-2.583
4027.5	5.9619
4027.6	-1.3623
4027.6	1.3843
4027.6	5.6567
4027.6	-1.9727
4027.6	5.3516
4027.7	-1.6675
4027.7	-0.1416
4027.7	3.5205
4027.7	-1.6675
4027.7	5.9619
4027.8	-2.2778
4027.8	-0.1416
4027.8	4.1309
4027.8	-4.1089
4027.8	5.0464
4027.9	-2.8882
4027.9	-0.1416
4027.9	3.2153
4027.9	-0.44678
4027.9	8.4033
4028	-1.3623
4028	2.605
4028	4.1309
4028	-3.1934
4028	6.2671
4028.1	-2.2778
4028.1	0.16357
4028.1	1.0791
4028.1	-3.4985
4028.1	5.6567
4028.2	-1.9727
4028.2	4.1309
4028.2	5.3516
4028.2	-1.6675
4028.2	5.3516
4028.3	-3.4985
4028.3	0.46875
4028.3	5.3516
4028.3	-3.1934
4028.3	2.9102
4028.4	-2.2778
4028.4	0.77393
4028.4	6.2671
4028.4	-0.75195
4028.4	4.7412
4028.5	-1.0571
4028.5	-1.3623
4028.5	4.7412
4028.5	-3.4985
4028.5	4.436
4028.6	-1.0571
4028.6	-1.3623
4028.6	5.3516
4028.6	-3.1934
4028.6	4.1309
4028.7	1.0791
4028.7	-2.583
4028.7	4.1309
4028.7	-4.4141
4028.7	1.9946
4028.8	3.5205
4028.8	-0.75195
4028.8	5.6567
4028.8	-1.9727
4028.8	2.2998
4028.9	1.0791
4028.9	-1.6675
4028.9	5.9619
4028.9	-3.4985
4028.9	1.3843
4029	5.3516
4029	-1.9727
4029	6.5723
4029	-0.75195
4029	-0.75195
4029.1	5.3516
4029.1	-3.4985
4029.1	3.8257
4029.1	0.16357
4029.1	-2.583
4029.2	4.436
4029.2	-4.1089
4029.2	3.5205
4029.2	2.605
4029.2	-2.8882
4029.3	4.436
4029.3	-4.1089
4029.3	0.16357
4029.3	2.605
4029.3	-4.7192
4029.4	3.5205
4029.4	-1.9727
4029.4	-0.1416
4029.4	6.2671
4029.4	-1.3623
4029.5	4.1309
4029.5	-0.75195
4029.5	-2.583
4029.5	5.9619
4029.5	-2.583
4029.6	1.9946
4029.6	5.0464
4029.6	-3.1934
4029.6	5.0464
4029.6	-1.3623
4029.7	1.0791
4029.7	6.5723
4029.7	-1.9727
4029.7	4.7412
4029.7	-0.44678
4029.8	-1.3623
4029.8	5.0464
4029.8	-3.4985
4029.8	0.77393
4029.8	1.0791
4029.9	-4.1089
4029.9	4.7412
4029.9	-1.9727
4029.9	1.0791
4029.9	5.0464
4030	-4.1089
4030	3.2153
4030	1.0791
4030	-2.2778
4030	7.793
4030.1	-0.75195
4030.1	0.46875
4030.1	5.3516
4030.1	-2.8882
4030.1	4.1309
4030.2	0.77393
4030.2	-2.583
4030.2	3.8257
4030.2	-3.8037
4030.2	1.3843
4030.3	2.605
4030.3	-1.9727
4030.3	5.0464
4030.3	-0.44678
4030.3	-0.44678
4030.4	7.1826
4030.4	-1.9727
4030.4	2.2998
4030.4	3.8257
4030.4	-3.8037
4030.5	5.6567
4030.5	-2.2778
4030.5	-1.9727
4030.5	5.9619
4030.5	-3.4985
4030.6	1.6895
4030.6	3.5205
4030.6	-2.8882
4030.6	4.7412
4030.6	-1.0571
4030.7	-1.0571
4030.7	6.5723
4030.7	-2.2778
4030.7	2.605
4030.7	4.1309
4030.8	-3.1934
4030.8	3.8257
4030.8	-0.44678
4030.8	-2.583
4030.8	5.3516
4030.9	-3.1934
4030.9	0.16357
4030.9	2.2998
4030.9	-3.8037
4030.9	2.605
4031	-0.44678
4031	-1.3623
4031	6.2671
4031	-3.4985
4031	1.3843
4031.1	4.1309
4031.1	-2.2778
4031.1	5.6567
4031.1	-2.2778
4031.1	-1.3623
4031.2	5.3516
4031.2	-3.4985
4031.2	4.436
4031.2	1.0791
4031.2	-0.75195
4031.3	5.6567
4031.3	-3.4985
4031.3	2.9102
4031.3	0.16357
4031.3	-4.1089
4031.4	4.1309
4031.4	-3.4985
4031.4	3.5205
4031.4	-1.9727
4031.4	1.6895
4031.5	3.2153
4031.5	-2.8882
4031.5	4.436
4031.5	-4.7192
4031.5	2.9102
4031.6	-0.1416
4031.6	1.3843
4031.6	2.9102
4031.6	-0.75195
4031.6	4.436
4031.7	-2.8882
4031.7	6.8774
4031.7	-2.8882
4031.7	2.2998
4031.7	-2.2778
4031.8	1.0791
4031.8	0.77393
4031.8	0.77393
4031.8	3.2153
4031.8	-1.6675
4031.9	4.7412
4031.9	-3.8037
4031.9	4.7412
4031.9	-1.6675
4031.9	5.0464
4032	-2.8882
4032	4.1309
4032	-1.0571
4032	3.2153
4032	-0.44678
4032.1	0.16357
4032.1	-0.44678
4032.1	-3.1934
4032.1	0.46875
4032.1	-0.1416
4032.2	4.436
4032.2	-1.3623
4032.2	5.9619
4032.2	-1.3623
4032.2	5.6567
4032.3	-1.3623
4032.3	5.9619
4032.3	-4.1089
4032.3	2.9102
4032.3	-3.4985
4032.4	1.3843
4032.4	1.0791
4032.4	0.16357
4032.4	0.77393
4032.4	-2.2778
4032.5	3.8257
4032.5	-3.8037
4032.5	5.6567
4032.5	-3.1934
4032.5	3.5205
4032.6	-1.3623
4032.6	1.9946
4032.6	0.77393
4032.6	1.6895
4032.6	2.9102
4032.7	-1.9727
4032.7	3.8257
4032.7	-2.8882
4032.7	5.3516
4032.7	-2.8882
4032.8	3.2153
4032.8	-0.75195
4032.8	0.16357
4032.8	3.8257
4032.8	0.46875
4032.9	6.8774
4032.9	-2.2778
4032.9	4.7412
4032.9	-3.4985
4032.9	1.0791
4033	-0.1416
4033	1.0791
4033	4.436
4033	-1.3623
4033	5.6567
4033.1	-2.583
4033.1	4.7412
4033.1	-1.0571
4033.1	0.46875
4033.1	2.2998
4033.2	-1.6675
4033.2	5.0464
4033.2	-2.8882
4033.2	5.9619
4033.2	-1.6675
4033.3	1.0791
4033.3	1.9946
4033.3	-1.6675
4033.3	5.3516
4033.3	-5.0244
4033.4	5.6567
4033.4	-1.9727
4033.4	1.6895
4033.4	2.9102
4033.4	-1.6675
4033.5	6.2671
4033.5	-1.9727
4033.5	4.1309
4033.5	-2.2778
4033.5	0.77393
4033.6	1.3843
4033.6	-2.2778
4033.6	5.9619
4033.6	-2.8882
4033.6	3.5205
4033.7	-2.2778
4033.7	-0.75195
4033.7	5.0464
4033.7	-0.75195
4033.7	6.8774
4033.8	-2.583
4033.8	2.9102
4033.8	-0.75195
4033.8	-0.44678
4033.8	6.2671
4033.9	-2.8882
4033.9	4.436
4033.9	-2.8882
4033.9	0.46875
4033.9	3.2153
4034	-0.75195
4034	6.5723
4034	-1.6675
4034	3.8257
4034	-1.6675
4034.1	1.0791
4034.1	5.0464
4034.1	-1.9727
4034.1	5.6567
4034.1	-3.1934
4034.2	1.0791
4034.2	2.9102
4034.2	-2.2778
4034.2	4.436
4034.2	-3.1934
4034.3	1.9946
4034.3	-0.44678
4034.3	1.9946
4034.3	5.9619
4034.3	-2.2778
4034.4	6.8774
4034.4	-1.6675
4034.4	2.2998
4034.4	4.1309
4034.4	-1.9727
4034.5	4.436
4034.5	-3.1934
4034.5	3.2153
4034.5	-1.3623
4034.5	-0.44678
4034.6	4.1309
4034.6	-5.0244
4034.6	4.436
4034.6	-1.9727
4034.6	0.16357
4034.7	5.0464
4034.7	-1.9727
4034.7	5.9619
4034.7	-3.1934
4034.7	2.2998
4034.8	1.0791
4034.8	0.16357
4034.8	6.2671
4034.8	-3.4985
4034.8	3.8257
4034.9	-1.0571
4034.9	0.16357
4034.9	3.5205
4034.9	-5.0244
4034.9	4.1309
4035	-4.4141
4035	0.77393
4035	4.1309
4035	-1.6675
4035	5.6567
4035.1	-3.4985
4035.1	1.0791
4035.1	1.3843
4035.1	-2.2778
4035.1	4.7412
4035.2	-4.4141
4035.2	1.3843
4035.2	0.77393
4035.2	-2.8882
4035.2	7.1826
4035.3	-1.3623
4035.3	2.605
4035.3	1.3843
4035.3	-2.583
4035.3	2.605
4035.4	-1.6675
4035.4	3.5205
4035.4	3.2153
4035.4	-1.0571
4035.4	6.2671
4035.5	-1.3623
4035.5	2.9102
4035.5	1.6895
4035.5	-1.9727
4035.5	4.1309
4035.6	-5.3296
4035.6	1.3843
4035.6	1.0791
4035.6	-3.1934
4035.6	6.2671
4035.7	-5.0244
4035.7	0.46875
4035.7	3.5205
4035.7	-2.8882
4035.7	5.6567
4035.8	-1.6675
4035.8	1.3843
4035.8	3.2153
4035.8	-2.2778
4035.8	5.6567
4035.9	-1.0571
4035.9	0.77393
4035.9	4.7412
4035.9	-2.8882
4035.9	5.0464
4036	-0.1416
4036	-2.2778
4036	4.1309
4036	-4.4141
4036	0.77393
4036.1	-0.1416
4036.1	-1.6675
4036.1	5.0464
4036.1	-3.4985
4036.1	2.605
4036.2	3.8257
4036.2	-1.9727
4036.2	5.3516
4036.2	-3.4985
4036.2	0.77393
4036.3	4.1309
4036.3	-2.2778
4036.3	5.3516
4036.3	-0.75195
4036.3	-1.3623
4036.4	3.5205
4036.4	-3.8037
4036.4	3.8257
4036.4	-0.1416
4036.4	-0.75195
4036.5	5.3516
4036.5	-2.2778
4036.5	3.5205
4036.5	3.2153
4036.5	-1.3623
4036.6	7.4878
4036.6	-2.583
4036.6	-0.1416
4036.6	3.5205
4036.6	-3.4985
4036.7	5.6567
4036.7	-0.44678
4036.7	0.46875
4036.7	6.5723
4036.7	-4.1089
4036.8	3.2153
4036.8	0.46875
4036.8	-1.9727
4036.8	5.6567
4036.8	-2.583
4036.9	1.9946
4036.9	3.8257
4036.9	-2.2778
4036.9	7.1826
4036.9	-1.3623
4037	-0.44678
4037	5.3516
4037	-4.4141
4037	3.2153
4037	1.0791
4037.1	-1.0571
4037.1	6.5723
4037.1	-3.8037
4037.1	-0.75195
4037.1	2.605
4037.2	-1.3623
4037.2	5.6567
4037.2	-2.2778
4037.2	-0.44678
4037.2	5.3516
4037.3	-2.8882
4037.3	5.3516
4037.3	0.46875
4037.3	-1.6675
4037.3	5.3516
4037.4	-4.1089
4037.4	1.0791
4037.4	5.0464
4037.4	-2.8882
4037.4	5.6567
4037.5	-0.44678
4037.5	-0.75195
4037.5	4.436
4037.5	-1.0571
4037.5	2.9102
4037.6	1.6895
4037.6	-2.583
4037.6	5.3516
4037.6	-3.1934
4037.6	1.6895
4037.7	5.9619
4037.7	-2.8882
4037.7	4.436
4037.7	-0.75195
4037.7	-2.2778
4037.8	6.2671
4037.8	-3.4985
4037.8	0.46875
4037.8	2.9102
4037.8	-3.4985
4037.9	4.1309
4037.9	-0.75195
4037.9	-1.3623
4037.9	6.2671
4037.9	-2.8882
4038	2.605
4038	4.436
4038	-3.1934
4038	4.1309
4038	-2.2778
4038.1	0.77393
4038.1	5.9619
4038.1	-1.0571
4038.1	5.0464
4038.1	2.605
4038.2	-2.2778
4038.2	5.9619
4038.2	-2.2778
4038.2	1.0791
4038.2	5.0464
4038.3	-4.7192
4038.3	1.9946
4038.3	1.6895
4038.3	-2.583
4038.3	5.9619
4038.4	-1.6675
4038.4	-0.44678
4038.4	5.6567
4038.4	-2.2778
4038.4	4.436
4038.5	2.2998
4038.5	-1.9727
4038.5	5.6567
4038.5	-3.4985
4038.5	0.16357
4038.6	6.2671
4038.6	-4.1089
4038.6	0.77393
4038.6	1.6895
4038.6	-3.1934
4038.7	6.5723
4038.7	1.9946
4038.7	-0.1416
4038.7	7.1826
4038.7	-2.583
4038.8	2.2998
4038.8	3.5205
4038.8	-2.2778
4038.8	4.436
4038.8	-2.583
4038.9	-2.2778
4038.9	5.6567
4038.9	-3.4985
4038.9	1.3843
4038.9	5.3516
4039	-2.583
4039	4.7412
4039	2.605
4039	-0.44678
4039	8.7085
4039.1	-1.3623
4039.1	-0.1416
4039.1	6.2671
4039.1	-4.4141
4039.1	1.3843
4039.2	2.605
4039.2	-3.8037
4039.2	4.1309
4039.2	-0.75195
4039.2	-2.2778
4039.3	6.8774
4039.3	-3.1934
4039.3	-1.3623
4039.3	4.436
4039.3	-5.3296
4039.4	3.2153
4039.4	2.9102
4039.4	-1.0571
4039.4	7.1826
4039.4	-1.6675
4039.5	1.9946
4039.5	4.436
4039.5	-1.9727
4039.5	4.1309
4039.5	-1.3623
4039.6	0.77393
4039.6	6.5723
4039.6	-2.8882
4039.6	6.5723
4039.6	-1.0571
4039.7	-0.44678
4039.7	4.1309
4039.7	-1.3623
4039.7	4.7412
4039.7	-1.6675
4039.8	1.0791
4039.8	0.77393
4039.8	-0.75195
4039.8	3.8257
4039.8	-3.1934
4039.9	4.436
4039.9	-3.1934
4039.9	0.16357
4039.9	-1.0571
4039.9	-0.75195
4040	3.8257
4040	-3.1934
4040	5.0464
4040	-2.8882
4040	4.1309
4040.1	-1.3623
4040.1	3.8257
4040.1	-0.44678
4040.1	0.46875
4040.1	2.2998
4040.2	-1.0571
4040.2	3.8257
4040.2	-1.9727
4040.2	5.3516
4040.2	-3.8037
4040.3	4.436
4040.3	-3.4985
4040.3	1.6895
4040.3	-1.3623
4040.3	-0.75195
4040.4	-1.3623
4040.4	-0.44678
4040.4	0.46875
4040.4	-2.2778
4040.4	4.7412
4040.5	-1.9727
4040.5	3.8257
4040.5	-2.8882
4040.5	3.5205
4040.5	-3.4985
4040.6	3.5205
4040.6	-2.2778
4040.6	1.9946
4040.6	-2.583
4040.6	-0.1416
4040.7	1.6895
4040.7	-1.6675
4040.7	3.8257
4040.7	-2.2778
4040.7	4.1309
4040.8	-5.0244
4040.8	4.7412
4040.8	-4.4141
4040.8	1.9946
4040.8	-1.6675
4040.9	1.3843
4040.9	1.0791
4040.9	0.46875
4040.9	4.7412
4040.9	-2.2778
4041	5.9619
4041	-3.1934
4041	1.9946
4041	-0.44678
4041	-0.1416
4041.1	1.3843
4041.1	-1.0571
4041.1	4.1309
4041.1	-2.2778
4041.1	5.6567
4041.2	-3.1934
4041.2	1.3843
4041.2	-1.0571
4041.2	-1.0571
4041.2	4.436
4041.3	-1.6675
4041.3	5.3516
4041.3	-3.1934
4041.3	2.9102
4041.3	-4.1089
4041.4	1.6895
4041.4	2.2998
4041.4	-1.9727
4041.4	5.9619
4041.4	-4.1089
4041.5	4.1309
4041.5	-0.44678
4041.5	0.16357
4041.5	2.605
4041.5	-2.583
4041.6	4.436
4041.6	-1.6675
4041.6	5.3516
4041.6	-0.75195
4041.6	-0.44678
4041.7	2.9102
4041.7	-3.8037
4041.7	5.0464
4041.7	-1.9727
4041.7	2.605
4041.8	-2.2778
4041.8	-1.0571
4041.8	3.8257
4041.8	-2.8882
4041.8	5.9619
4041.9	-3.1934
4041.9	0.77393
4041.9	1.0791
4041.9	-2.2778
4041.9	5.9619
4042	-2.2778
4042	3.5205
4042	-2.583
4042	-0.1416
4042	4.436
4042.1	-1.3623
4042.1	4.7412
4042.1	-2.8882
4042.1	2.605
4042.1	0.46875
4042.2	-1.0571
4042.2	6.5723
4042.2	-2.2778
4042.2	5.0464
4042.2	-1.0571
4042.3	0.46875
4042.3	4.436
4042.3	-1.3623
4042.3	5.3516
4042.3	-5.0244
4042.4	1.6895
4042.4	0.46875
4042.4	-2.2778
4042.4	5.6567
4042.4	-3.1934
4042.5	2.2998
4042.5	-0.1416
4042.5	1.0791
4042.5	6.2671
4042.5	-1.6675
4042.6	5.3516
4042.6	-2.2778
4042.6	1.6895
4042.6	3.5205
4042.6	-0.44678
4042.7	6.2671
4042.7	-2.8882
4042.7	1.0791
4042.7	0.46875
4042.7	-1.6675
4042.8	6.5723
4042.8	-4.4141
4042.8	2.605
4042.8	-0.75195
4042.8	-0.75195
4042.9	5.6567
4042.9	-1.6675
4042.9	3.8257
4042.9	-3.4985
4042.9	0.16357
4043	3.2153
4043	-1.3623
4043	8.4033
4043	-1.6675
4043	1.3843
4043.1	3.5205
4043.1	-1.6675
4043.1	5.6567
4043.1	-1.3623
4043.1	1.6895
4043.2	-1.6675
4043.2	-0.75195
4043.2	4.436
4043.2	-3.4985
4043.2	4.7412
4043.3	-0.44678
4043.3	-0.44678
4043.3	6.5723
4043.3	-2.583
4043.3	3.8257
4043.4	-0.1416
4043.4	-0.1416
4043.4	4.436
4043.4	-3.1934
4043.4	5.6567
4043.5	-0.44678
4043.5	0.46875
4043.5	4.7412
4043.5	-0.75195
4043.5	5.6567
4043.6	-2.2778
4043.6	2.9102
4043.6	3.2153
4043.6	-2.8882
4043.6	5.9619
4043.7	-1.9727
4043.7	1.6895
4043.7	3.2153
4043.7	-1.0571
4043.7	6.2671
4043.8	-2.583
4043.8	1.9946
4043.8	0.46875
4043.8	-0.75195
4043.8	4.7412
4043.9	-4.7192
4043.9	2.605
4043.9	1.0791
4043.9	-1.9727
4043.9	6.8774
4044	-1.9727
4044	3.8257
4044	1.0791
4044	-1.0571
4044	6.5723
4044.1	-3.1934
4044.1	3.2153
4044.1	-0.1416
4044.1	-0.75195
4044.1	6.5723
4044.2	-1.0571
4044.2	3.5205
4044.2	1.3843
4044.2	-0.44678
4044.2	5.0464
4044.3	-1.9727
4044.3	4.436
4044.3	-0.75195
4044.3	-1.9727
4044.3	3.5205
4044.4	-4.7192
4044.4	3.5205
4044.4	1.9946
4044.4	-0.1416
4044.4	6.2671
4044.5	-1.6675
4044.5	2.9102
4044.5	0.77393
4044.5	-0.44678
4044.5	5.6567
4044.6	-4.4141
4044.6	3.2153
4044.6	0.77393
4044.6	-1.9727
4044.6	7.4878
4044.7	-2.8882
4044.7	3.2153
4044.7	2.2998
4044.7	-1.6675
4044.7	6.5723
4044.8	-2.583
4044.8	2.2998
4044.8	3.2153
4044.8	-1.9727
4044.8	5.9619
4044.9	-2.2778
4044.9	0.77393
4044.9	2.9102
4044.9	-1.6675
4044.9	5.3516
4045	-2.2778
4045	1.3843
4045	4.1309
4045	-1.9727
4045	6.8774
4045.1	-0.44678
4045.1	-0.44678
4045.1	5.3516
4045.1	-4.1089
4045.1	3.5205
4045.2	0.46875
4045.2	-0.75195
4045.2	4.1309
4045.2	-2.583
4045.2	3.8257
4045.3	1.0791
4045.3	-1.9727
4045.3	6.5723
4045.3	-3.8037
4045.3	-1.0571
4045.4	1.9946
4045.4	-2.2778
4045.4	6.2671
4045.4	-1.9727
4045.4	0.77393
4045.5	4.436
4045.5	-3.4985
4045.5	4.1309
4045.5	-1.3623
4045.5	-0.44678
4045.6	6.2671
4045.6	-3.1934
4045.6	2.2998
4045.6	0.46875
4045.6	-4.4141
4045.7	4.436
4045.7	-1.9727
4045.7	0.16357
4045.7	3.2153
4045.7	-2.8882
4045.8	5.3516
4045.8	-0.44678
4045.8	0.46875
4045.8	5.0464
4045.8	-3.1934
4045.9	1.3843
4045.9	-0.75195
4045.9	-2.2778
4045.9	6.5723
4045.9	-2.583
4046	0.77393
4046	3.8257
4046	-4.1089
4046	4.1309
4046	-0.1416
4046.1	-1.0571
4046.1	6.5723
4046.1	-4.1089
4046.1	1.9946
4046.1	4.7412
4046.2	-1.6675
4046.2	5.9619
4046.2	-0.75195
4046.2	0.16357
4046.2	4.1309
4046.3	-3.8037
4046.3	2.605
4046.3	0.16357
4046.3	-1.6675
4046.3	4.1309
4046.4	-1.6675
4046.4	1.9946
4046.4	3.8257
4046.4	-3.1934
4046.4	3.5205
4046.5	-0.75195
4046.5	-2.583
4046.5	5.9619
4046.5	-1.9727
4046.5	1.9946
4046.6	4.7412
4046.6	-3.1934
4046.6	4.7412
4046.6	-1.9727
4046.6	-2.2778
4046.7	4.436
4046.7	-5.3296
4046.7	1.6895
4046.7	3.5205
4046.7	-1.3623
4046.8	8.0981
4046.8	-0.75195
4046.8	-1.0571
4046.8	5.6567
4046.8	-4.4141
4046.9	1.0791
4046.9	2.2998
4046.9	-4.1089
4046.9	5.3516
4046.9	0.16357
4047	1.6895
4047	8.0981
4047	-1.6675
4047	3.2153
4047	1.3843
4047.1	-2.8882
4047.1	5.6567
4047.1	-5.3296
4047.1	-1.0571
4047.1	3.5205
4047.2	-4.4141
4047.2	4.1309
4047.2	1.3843
4047.2	-2.2778
4047.2	5.6567
4047.3	-3.4985
4047.3	0.16357
4047.3	6.2671
4047.3	-1.9727
4047.3	2.2998
4047.4	0.77393
4047.4	-2.2778
4047.4	6.2671
4047.4	-2.583
4047.4	1.0791
4047.5	3.8257
4047.5	-4.7192
4047.5	3.2153
4047.5	-0.44678
4047.5	-1.0571
4047.6	5.9619
4047.6	-2.583
4047.6	1.0791
4047.6	3.5205
4047.6	-2.8882
4047.7	6.2671
4047.7	-1.3623
4047.7	-0.75195
4047.7	4.7412
4047.7	-5.0244
4047.8	3.5205
4047.8	1.0791
4047.8	-1.9727
4047.8	5.9619
4047.8	-2.8882
4047.9	2.2998
4047.9	1.9946
4047.9	-1.0571
4047.9	5.9619
4047.9	-2.2778
4048	3.2153
4048	0.46875
4048	-0.75195
4048	5.0464
4048	-3.4985
4048.1	4.436
4048.1	-1.9727
4048.1	2.605
4048.1	1.9946
4048.1	-1.3623
4048.2	5.0464
4048.2	-4.7192
4048.2	4.7412
4048.2	-2.2778
4048.2	2.2998
4048.3	-0.44678
4048.3	-0.1416
4048.3	3.8257
4048.3	-0.1416
4048.3	4.436
4048.4	-1.9727
4048.4	5.3516
4048.4	-4.4141
4048.4	2.9102
4048.4	-2.2778
4048.5	2.9102
4048.5	0.46875
4048.5	1.0791
4048.5	2.605
4048.5	0.77393
4048.6	4.7412
4048.6	0.46875
4048.6	5.6567
4048.6	-1.3623
4048.6	6.2671
4048.7	-1.6675
4048.7	7.4878
4048.7	0.16357
4048.7	5.6567
4048.7	-1.6675
4048.8	3.8257
4048.8	-2.2778
4048.8	2.605
4048.8	-0.75195
4048.8	1.6895
4048.9	0.46875
4048.9	-1.6675
4048.9	2.605
4048.9	-1.3623
4048.9	4.1309
4049	-0.44678
4049	5.0464
4049	-2.583
4049	6.2671
4049	-1.9727
4049.1	4.7412
4049.1	-1.3623
4049.1	0.77393
4049.1	-0.75195
4049.1	0.46875
4049.2	1.0791
4049.2	-1.3623
4049.2	2.605
4049.2	-2.8882
4049.2	5.3516
4049.3	-3.1934
4049.3	4.436
4049.3	-1.6675
4049.3	1.9946
4049.3	-2.583
4049.4	0.77393
4049.4	2.605
4049.4	-1.3623
4049.4	5.0464
4049.4	-3.4985
4049.5	5.0464
4049.5	-0.44678
4049.5	2.2998
4049.5	-0.1416
4049.5	0.77393
4049.6	3.5205
4049.6	-2.2778
4049.6	5.9619
4049.6	-3.1934
4049.6	4.436
4049.7	-2.2778
4049.7	1.3843
4049.7	1.6895
4049.7	-0.1416
4049.7	5.6567
4049.8	-2.2778
4049.8	5.0464
4049.8	-3.1934
4049.8	2.605
4049.8	-0.1416
4049.9	-0.44678
4049.9	4.436
4049.9	-3.1934
4049.9	6.2671
4049.9	-1.6675
4050	3.5205
4050	0.77393
4050	-0.44678
4050	3.8257
4050	-4.1089
4050.1	5.0464
4050.1	-2.2778
4050.1	3.5205
4050.1	1.0791
4050.1	-0.44678
4050.2	5.0464
4050.2	-1.9727
4050.2	5.9619
4050.2	-0.75195
4050.2	3.2153
4050.3	1.3843
4050.3	-1.3623
4050.3	5.3516
4050.3	-3.4985
4050.3	3.5205
4050.4	-2.2778
4050.4	1.3843
4050.4	2.605
4050.4	-2.2778
4050.4	5.3516
4050.5	-2.583
4050.5	3.8257
4050.5	-0.44678
4050.5	1.0791
4050.5	5.0464
4050.6	-2.583
4050.6	7.1826
4050.6	-2.2778
4050.6	2.605
4050.6	1.9946
4050.7	-2.583
4050.7	5.3516
4050.7	-3.8037
4050.7	3.2153
4050.7	-1.9727
4050.8	0.16357
4050.8	3.5205
4050.8	-2.2778
4050.8	6.5723
4050.8	-1.9727
4050.9	1.9946
4050.9	1.0791
4050.9	-2.2778
4050.9	5.9619
4050.9	-3.4985
4051	2.605
4051	-1.9727
4051	-0.44678
4051	5.3516
4051	-2.8882
4051.1	5.0464
4051.1	-1.9727
4051.1	1.6895
4051.1	2.9102
4051.1	-1.6675
4051.2	6.2671
4051.2	-2.8882
4051.2	2.2998
4051.2	-0.1416
4051.2	-1.0571
4051.3	6.8774
4051.3	-3.4985
4051.3	2.2998
4051.3	-2.8882
4051.3	-3.8037
4051.4	1.6895
4051.4	-0.75195
4051.4	6.8774
4051.4	-2.8882
4051.4	1.6895
4051.5	1.6895
4051.5	-1.9727
4051.5	7.1826
4051.5	-3.4985
4051.5	2.605
4051.6	0.77393
4051.6	-0.75195
4051.6	5.3516
4051.6	-2.2778
4051.6	3.8257
4051.7	-2.2778
4051.7	-1.9727
4051.7	3.5205
4051.7	-3.8037
4051.7	4.7412
4051.8	-2.8882
4051.8	0.16357
4051.8	2.9102
4051.8	-2.8882
4051.8	7.4878
4051.9	-1.0571
4051.9	1.9946
4051.9	1.6895
4051.9	-1.3623
4051.9	5.0464
4052	-1.6675
4052	1.6895
4052	-1.0571
4052	-1.0571
4052	4.7412
4052.1	-3.4985
4052.1	4.1309
4052.1	-1.0571
4052.1	-1.0571
4052.1	4.436
4052.2	-3.1934
4052.2	5.0464
4052.2	-0.75195
4052.2	1.3843
4052.2	6.2671
4052.3	-1.6675
4052.3	7.1826
4052.3	-0.44678
4052.3	0.77393
4052.3	1.3843
4052.4	-3.8037
4052.4	3.5205
4052.4	-3.1934
4052.4	1.6895
4052.4	1.9946
4052.5	-3.1934
4052.5	6.5723
4052.5	-3.4985
4052.5	2.2998
4052.5	3.5205
4052.6	-1.9727
4052.6	5.6567
4052.6	-2.2778
4052.6	3.2153
4052.6	4.1309
4052.7	-0.75195
4052.7	6.8774
4052.7	-2.2778
4052.7	1.6895
4052.7	0.16357
4052.8	-2.583
4052.8	6.2671
4052.8	-2.583
4052.8	2.2998
4052.8	1.3843
4052.9	-1.3623
4052.9	5.9619
4052.9	-2.8882
4052.9	1.9946
4052.9	-0.44678
4053	-3.4985
4053	4.7412
4053	-2.8882
4053	3.5205
4053	1.9946
4053.1	-1.3623
4053.1	5.9619
4053.1	-3.1934
4053.1	2.605
4053.1	1.3843
4053.2	-0.75195
4053.2	6.2671
4053.2	-3.4985
4053.2	2.9102
4053.2	2.9102
4053.3	-1.9727
4053.3	5.0464
4053.3	-5.0244
4053.3	0.46875
4053.3	1.9946
4053.4	-1.0571
4053.4	6.8774
4053.4	-2.2778
4053.4	1.3843
4053.4	3.5205
4053.5	-3.1934
4053.5	5.9619
4053.5	-3.8037
4053.5	-1.3623
4053.5	2.605
4053.6	-2.583
4053.6	5.0464
4053.6	-0.75195
4053.6	0.46875
4053.6	5.3516
4053.7	-3.8037
4053.7	4.436
4053.7	0.16357
4053.7	-0.75195
4053.7	5.6567
4053.8	-3.1934
4053.8	3.2153
4053.8	1.3843
4053.8	-1.0571
4053.8	5.3516
4053.9	-3.8037
4053.9	0.77393
4053.9	-0.75195
4053.9	-2.2778
4053.9	7.793
4054	-3.1934
4054	0.16357
4054	2.9102
4054	-3.4985
4054	5.6567
4054.1	-0.1416
4054.1	0.46875
4054.1	4.436
4054.1	-5.0244
4054.1	4.436
4054.2	1.0791
4054.2	-0.75195
4054.2	5.6567
4054.2	-4.7192
4054.2	1.9946
4054.3	3.2153
4054.3	-1.0571
4054.3	6.8774
4054.3	-1.6675
4054.3	-1.9727
4054.4	3.8257
4054.4	-2.8882
4054.4	6.5723
4054.4	-0.44678
4054.4	-1.6675
4054.5	5.3516
4054.5	-2.583
4054.5	1.6895
4054.5	1.3843
4054.5	-2.2778
4054.6	5.3516
4054.6	-2.583
4054.6	1.3843
4054.6	5.3516
4054.6	-1.3623
4054.7	5.6567
4054.7	-1.3623
4054.7	-1.6675
4054.7	4.7412
4054.7	-3.8037
4054.8	2.605
4054.8	2.9102
4054.8	-3.4985
4054.8	6.5723
4054.8	-0.1416
4054.9	1.0791
4054.9	6.2671
4054.9	-3.1934
4054.9	2.2998
4054.9	0.46875
4055	-1.9727
4055	5.3516
4055	-2.2778
4055	0.16357
4055	3.8257
4055.1	-2.8882
4055.1	4.7412
4055.1	0.16357
4055.1	-2.2778
4055.1	5.3516
4055.2	-3.4985
4055.2	2.2998
4055.2	5.6567
4055.2	-1.6675
4055.2	4.436
4055.3	-0.75195
4055.3	-2.2778
4055.3	5.0464
4055.3	-3.1934
4055.3	-0.75195
4055.4	3.2153
4055.4	-3.4985
4055.4	4.1309
4055.4	1.0791
4055.4	-0.1416
4055.5	6.8774
4055.5	-2.2778
4055.5	0.16357
4055.5	4.7412
4055.5	-2.8882
4055.6	5.0464
4055.6	0.46875
4055.6	-2.2778
4055.6	5.9619
4055.6	-2.2778
4055.7	0.77393
4055.7	4.1309
4055.7	-3.1934
4055.7	2.605
4055.7	2.605
4055.8	-1.9727
4055.8	5.3516
4055.8	-0.75195
4055.8	-1.0571
4055.8	5.3516
4055.9	-2.2778
4055.9	3.5205
4055.9	4.1309
4055.9	-1.9727
4055.9	4.7412
4056	-0.75195
4056	-2.8882
4056	4.1309
4056	-4.1089
4056	0.16357
4056.1	3.2153
4056.1	-3.1934
4056.1	5.9619
4056.1	-1.0571
4056.1	-0.1416
4056.2	5.0464
4056.2	-3.1934
4056.2	3.8257
4056.2	1.0791
4056.2	-0.75195
4056.3	6.8774
4056.3	-2.583
4056.3	3.8257
4056.3	-0.1416
4056.3	-0.75195
4056.4	4.436
4056.4	-4.1089
4056.4	5.9619
4056.4	-3.8037
4056.4	0.77393
4056.5	0.46875
4056.5	-0.75195
4056.5	5.0464
4056.5	-1.3623
4056.5	5.3516
4056.6	-2.583
4056.6	3.5205
4056.6	-1.0571
4056.6	0.77393
4056.6	1.3843
4056.7	-2.2778
4056.7	3.5205
4056.7	-3.1934
4056.7	5.9619
4056.7	-4.4141
4056.8	3.5205
4056.8	-2.8882
4056.8	2.9102
4056.8	-1.9727
4056.8	1.6895
4056.9	0.46875
4056.9	-0.1416
4056.9	1.9946
4056.9	-1.6675
4056.9	2.2998
4057	-1.6675
4057	5.3516
4057	-2.2778
4057	5.6567
4057	-1.6675
4057.1	5.9619
4057.1	-2.2778
4057.1	3.8257
4057.1	-2.8882
4057.1	1.0791
4057.2	-1.3623
4057.2	-0.44678
4057.2	0.46875
4057.2	-0.75195
4057.2	1.6895
4057.3	-2.583
4057.3	3.2153
4057.3	-3.4985
4057.3	4.436
4057.3	-5.0244
4057.4	4.436
4057.4	-2.583
4057.4	3.2153
4057.4	-0.44678
4057.4	3.5205
4057.5	-0.44678
4057.5	0.46875
4057.5	3.5205
4057.5	-2.8882
4057.5	3.8257
4057.6	-3.1934
4057.6	4.1309
4057.6	-3.4985
4057.6	3.8257
4057.6	-2.2778
4057.7	2.605
4057.7	2.2998
4057.7	-0.1416
4057.7	3.2153
4057.7	-2.583
4057.8	3.8257
4057.8	-4.1089
4057.8	3.8257
4057.8	-2.8882
4057.8	0.46875
4057.9	1.6895
4057.9	-0.44678
4057.9	5.0464
4057.9	-2.8882
4057.9	5.6567
4058	-3.4985
4058	3.8257
4058	-0.44678
4058	1.0791
4058	3.5205
4058.1	-1.9727
4058.1	4.7412
4058.1	-4.4141
4058.1	5.6567
4058.1	-0.75195
4058.2	0.46875
4058.2	1.9946
4058.2	-0.44678
4058.2	5.0464
4058.2	-3.1934
4058.3	4.7412
4058.3	-2.8882
4058.3	0.46875
4058.3	0.46875
4058.3	-2.583
4058.4	5.3516
4058.4	-2.8882
4058.4	5.3516
4058.4	-2.583
4058.4	2.605
4058.5	1.9946
4058.5	-0.44678
4058.5	5.0464
4058.5	-4.1089
4058.5	2.9102
4058.6	-3.8037
4058.6	0.77393
4058.6	1.9946
4058.6	-2.583
4058.6	4.436
4058.7	-3.1934
4058.7	3.5205
4058.7	-1.0571
4058.7	2.2998
4058.7	4.1309
4058.8	-2.583
4058.8	5.3516
4058.8	-3.1934
4058.8	4.1309
4058.8	0.16357
4058.9	-1.6675
4058.9	3.8257
4058.9	-3.1934
4058.9	4.1309
4058.9	-2.2778
4059	1.6895
4059	0.77393
4059	-2.2778
4059	6.2671
4059	-2.583
4059.1	5.3516
4059.1	-1.0571
4059.1	0.16357
4059.1	2.9102
4059.1	-4.4141
4059.2	5.3516
4059.2	-3.8037
4059.2	1.6895
4059.2	0.46875
4059.2	-2.2778
4059.3	5.0464
4059.3	-0.75195
4059.3	4.7412
4059.3	-1.9727
4059.3	-2.583
4059.4	3.5205
4059.4	-2.2778
4059.4	5.9619
4059.4	-3.1934
4059.4	0.46875
4059.5	-0.75195
4059.5	-1.3623
4059.5	4.436
4059.5	-1.9727
4059.5	4.7412
4059.6	-1.9727
4059.6	-0.1416
4059.6	5.0464
4059.6	-1.9727
4059.6	7.1826
4059.7	-0.1416
4059.7	2.9102
4059.7	3.2153
4059.7	-1.6675
4059.7	5.9619
4059.8	-1.9727
4059.8	3.2153
4059.8	-1.6675
4059.8	-1.0571
4059.8	5.0464
4059.9	-2.2778
4059.9	5.6567
4059.9	-1.6675
4059.9	1.3843
4059.9	3.8257
4060	-1.9727
4060	6.8774
4060	-1.9727
4060	1.3843
4060	1.0791
4060.1	-0.44678
4060.1	7.1826
4060.1	-1.3623
4060.1	5.9619
4060.1	1.0791
4060.2	-1.0571
4060.2	5.3516
4060.2	-3.8037
4060.2	4.7412
4060.2	-2.2778
4060.3	0.16357
4060.3	3.2153
4060.3	-2.2778
4060.3	5.3516
4060.3	-4.1089
4060.4	0.77393
4060.4	3.2153
4060.4	-2.2778
4060.4	6.2671
4060.4	-2.583
4060.5	2.605
4060.5	1.0791
4060.5	-0.44678
4060.5	7.1826
4060.5	-3.1934
4060.6	3.2153
4060.6	-1.3623
4060.6	-1.3623
4060.6	5.9619
4060.6	-2.583
4060.7	5.0464
4060.7	0.77393
4060.7	-0.44678
4060.7	4.7412
4060.7	-1.9727
4060.8	5.6567
4060.8	-0.75195
4060.8	2.2998
4060.8	5.0464
4060.8	-2.2778
4060.9	5.0464
4060.9	-2.583
4060.9	0.77393
4060.9	4.436
4060.9	-3.4985
4061	5.0464
4061	-1.9727
4061	1.3843
4061	2.605
4061	-1.3623
4061.1	5.3516
4061.1	-4.7192
4061.1	1.0791
4061.1	0.77393
4061.1	-1.3623
4061.2	6.8774
4061.2	-4.7192
4061.2	1.3843
4061.2	2.605
4061.2	-1.6675
4061.3	7.1826
4061.3	-1.6675
4061.3	2.605
4061.3	0.77393
4061.3	-2.583
4061.4	5.6567
4061.4	-1.9727
4061.4	3.5205
4061.4	0.77393
4061.4	-1.0571
4061.5	6.5723
4061.5	-3.8037
4061.5	3.2153
4061.5	-0.44678
4061.5	-1.6675
4061.6	5.6567
4061.6	-2.8882
4061.6	3.2153
4061.6	1.0791
4061.6	-0.75195
4061.7	6.2671
4061.7	-3.1934
4061.7	2.9102
4061.7	0.16357
4061.7	-1.3623
4061.8	5.6567
4061.8	-3.1934
4061.8	3.8257
4061.8	2.2998
4061.8	-1.6675
4061.9	7.1826
4061.9	-2.583
4061.9	2.605
4061.9	4.436
4061.9	-1.9727
4062	5.9619
4062	-4.1089
4062	0.77393
4062	3.2153
4062	-3.1934
4062.1	6.2671
4062.1	-1.9727
4062.1	0.16357
4062.1	4.436
4062.1	-2.583
4062.2	5.3516
4062.2	-0.44678
4062.2	0.16357
4062.2	3.8257
4062.2	-2.8882
4062.3	3.8257
4062.3	-1.9727
4062.3	-1.3623
4062.3	5.3516
4062.3	-6.8555
4062.4	1.6895
4062.4	1.0791
4062.4	-1.9727
4062.4	5.9619
4062.4	-1.3623
4062.5	2.2998
4062.5	2.605
4062.5	-1.9727
4062.5	5.0464
4062.5	-2.583
4062.6	0.77393
4062.6	2.605
4062.6	-3.8037
4062.6	5.0464
4062.6	-1.0571
4062.7	0.16357
4062.7	6.5723
4062.7	-2.2778
4062.7	3.2153
4062.7	1.6895
4062.8	-2.583
4062.8	6.5723
4062.8	-3.8037
4062.8	0.77393
4062.8	4.7412
4062.9	-3.4985
4062.9	4.1309
4062.9	-2.2778
4062.9	-0.44678
4062.9	5.9619
4063	-1.9727
4063	4.436
4063	3.2153
4063	-0.1416
4063	5.9619
4063.1	-3.8037
4063.1	-0.44678
4063.1	1.9946
4063.1	-5.3296
4063.1	4.7412
4063.2	-0.1416
4063.2	-1.3623
4063.2	6.2671
4063.2	-2.8882
4063.2	2.605
4063.3	3.2153
4063.3	-2.2778
4063.3	6.2671
4063.3	-1.3623
4063.3	-1.6675
4063.4	5.9619
4063.4	-1.9727
4063.4	3.8257
4063.4	-0.75195
4063.4	-3.8037
4063.5	4.7412
4063.5	-3.8037
4063.5	-0.75195
4063.5	5.3516
4063.5	-2.583
4063.6	4.1309
4063.6	1.3843
4063.6	-1.0571
4063.6	6.5723
4063.6	-2.8882
4063.7	0.16357
4063.7	3.5205
4063.7	-3.1934
4063.7	3.8257
4063.7	-0.44678
4063.8	-2.2778
4063.8	6.2671
4063.8	-3.1934
4063.8	1.6895
4063.8	4.7412
4063.9	-3.8037
4063.9	3.5205
4063.9	0.77393
4063.9	-1.3623
4063.9	7.4878
4064	-1.0571
4064	0.77393
4064	4.1309
4064	-4.7192
4064	2.2998
4064.1	0.46875
4064.1	-2.8882
4064.1	5.3516
4064.1	-2.583
4064.1	1.0791
4064.2	6.5723
4064.2	-1.6675
4064.2	3.8257
4064.2	1.0791
4064.2	-2.2778
4064.3	5.3516
4064.3	-1.0571
4064.3	0.77393
4064.3	5.9619
4064.3	-5.3296
4064.4	2.9102
4064.4	1.9946
4064.4	-1.9727
4064.4	5.3516
4064.4	-3.1934
4064.5	-0.75195
4064.5	3.2153
4064.5	-4.1089
4064.5	3.8257
4064.5	-2.2778
4064.6	-1.9727
4064.6	2.2998
4064.6	-3.4985
4064.6	4.1309
4064.6	-1.6675
4064.7	0.77393
4064.7	4.436
4064.7	-2.583
4064.7	6.2671
4064.7	-1.3623
4064.8	2.2998
4064.8	2.9102
4064.8	-1.0571
4064.8	5.0464
4064.8	-1.9727
4064.9	5.6567
4064.9	-1.3623
4064.9	1.3843
4064.9	1.3843
4064.9	-1.9727
4065	3.5205
4065	-2.8882
4065	5.3516
4065	-4.1089
4065	2.2998
4065.1	-3.1934
4065.1	0.77393
4065.1	0.77393
4065.1	-1.3623
4065.1	1.3843
4065.2	-3.8037
4065.2	3.8257
4065.2	-3.1934
4065.2	5.0464
4065.2	-3.4985
4065.3	3.8257
4065.3	-3.8037
4065.3	4.1309
4065.3	0.16357
4065.3	0.16357
4065.4	1.6895
4065.4	1.0791
4065.4	3.2153
4065.4	0.46875
4065.4	5.3516
4065.5	-0.75195
4065.5	4.436
4065.5	-3.1934
4065.5	5.0464
4065.5	-2.2778
4065.6	5.0464
4065.6	-2.583
4065.6	1.6895
4065.6	-3.8037
4065.6	1.0791
4065.7	-1.3623
4065.7	0.16357
4065.7	3.2153
4065.7	-1.6675
4065.7	3.2153
4065.8	-2.2778
4065.8	5.6567
4065.8	-1.6675
4065.8	5.3516
4065.8	-1.6675
4065.9	3.5205
4065.9	1.3843
4065.9	0.46875
4065.9	4.1309
4065.9	-2.2778
4066	4.436
4066	-4.7192
4066	5.6567
4066	-1.9727
4066	2.605
4066.1	0.46875
4066.1	2.2998
4066.1	3.2153
4066.1	0.16357
4066.1	5.3516
4066.2	-2.583
4066.2	4.7412
4066.2	-3.8037
4066.2	2.605
4066.2	0.46875
4066.3	0.46875
4066.3	3.5205
4066.3	-2.2778
4066.3	4.7412
4066.3	-3.8037
4066.4	4.436
4066.4	-0.1416
4066.4	1.6895
4066.4	1.0791
4066.4	-1.3623
4066.5	5.3516
4066.5	-2.2778
4066.5	5.6567
4066.5	-2.583
4066.5	0.46875
4066.6	1.0791
4066.6	-1.3623
4066.6	4.436
4066.6	-2.583
4066.6	5.9619
4066.7	-1.9727
4066.7	1.6895
4066.7	2.605
4066.7	-1.0571
4066.7	5.3516
4066.8	-2.583
4066.8	4.1309
4066.8	-1.6675
4066.8	1.3843
4066.8	2.9102
4066.9	-1.9727
4066.9	5.0464
4066.9	-3.8037
4066.9	3.8257
4066.9	-0.75195
4067	0.77393
4067	5.0464
4067	-1.0571
4067	5.9619
4067	-2.583
4067.1	1.6895
4067.1	0.46875
4067.1	0.46875
4067.1	5.0464
4067.1	-1.6675
4067.2	5.9619
4067.2	-2.8882
4067.2	1.0791
4067.2	2.2998
4067.2	-2.583
4067.3	4.436
4067.3	-2.8882
4067.3	3.5205
4067.3	0.77393
4067.3	-0.44678
4067.4	5.3516
4067.4	-2.583
4067.4	4.436
4067.4	-3.1934
4067.4	-0.1416
4067.5	-0.1416
4067.5	-2.2778
4067.5	5.0464
4067.5	-2.2778
4067.5	5.0464
4067.6	1.0791
4067.6	-0.44678
4067.6	4.1309
4067.6	-1.9727
4067.6	5.6567
4067.7	-1.9727
4067.7	1.9946
4067.7	3.5205
4067.7	-0.44678
4067.7	7.4878
4067.8	-3.1934
4067.8	4.1309
4067.8	-0.44678
4067.8	-2.8882
4067.8	4.1309
4067.9	-3.8037
4067.9	5.0464
4067.9	0.46875
4067.9	1.6895
4067.9	4.1309
4068	-0.75195
4068	5.9619
4068	-2.2778
4068	3.5205
4068	1.6895
4068.1	-1.3623
4068.1	5.0464
4068.1	-4.4141
4068.1	2.605
4068.1	-0.44678
4068.2	-1.3623
4068.2	3.5205
4068.2	-4.4141
4068.2	4.436
4068.2	-0.75195
4068.3	1.6895
4068.3	4.7412
4068.3	-3.1934
4068.3	5.3516
4068.3	-4.7192
4068.4	0.46875
4068.4	2.9102
4068.4	-1.6675
4068.4	6.2671
4068.4	-2.8882
4068.5	2.2998
4068.5	0.77393
4068.5	-1.0571
4068.5	4.436
4068.5	-3.4985
4068.6	3.8257
4068.6	-0.75195
4068.6	0.46875
4068.6	5.3516
4068.6	-2.8882
4068.7	5.3516
4068.7	-1.6675
4068.7	0.77393
4068.7	5.0464
4068.7	-3.8037
4068.8	4.7412
4068.8	-2.8882
4068.8	-1.3623
4068.8	3.5205
4068.8	-4.1089
4068.9	4.436
4068.9	-3.1934
4068.9	0.16357
4068.9	2.9102
4068.9	-0.44678
4069	5.3516
4069	-2.8882
4069	2.2998
4069	1.9946
4069	-2.2778
4069.1	6.8774
4069.1	-2.583
4069.1	2.2998
4069.1	2.605
4069.1	-1.6675
4069.2	6.2671
4069.2	-1.9727
4069.2	1.9946
4069.2	-1.3623
4069.2	-1.6675
4069.3	4.436
4069.3	-5.6348
4069.3	1.6895
4069.3	-2.583
4069.3	-5.3296
4069.4	4.7412
4069.4	-4.4141
4069.4	2.9102
4069.4	0.16357
4069.4	-2.2778
4069.5	5.0464
4069.5	-2.8882
4069.5	4.436
4069.5	2.9102
4069.5	-0.44678
4069.6	4.7412
4069.6	-2.8882
4069.6	2.9102
4069.6	1.0791
4069.6	1.3843
4069.7	5.9619
4069.7	-2.2778
4069.7	4.436
4069.7	1.0791
4069.7	-0.44678
4069.8	6.5723
4069.8	-2.8882
4069.8	2.2998
4069.8	-0.1416
4069.8	-1.3623
4069.9	5.3516
4069.9	-2.8882
4069.9	1.9946
4069.9	-1.0571
4069.9	-2.583
4070	5.9619
4070	-3.4985
4070	1.9946
4070	1.9946
4070	-2.583
4070.1	5.6567
4070.1	-3.1934
4070.1	3.5205
4070.1	4.436
4070.1	-1.6675
4070.2	6.5723
4070.2	-1.9727
4070.2	2.2998
4070.2	6.2671
4070.2	-2.2778
4070.3	6.8774
4070.3	-0.1416
4070.3	-0.75195
4070.3	4.7412
4070.3	-3.4985
4070.4	2.9102
4070.4	-3.4985
4070.4	-1.0571
4070.4	4.436
4070.4	-3.1934
4070.5	4.436
4070.5	0.77393
4070.5	-0.1416
4070.5	5.9619
4070.5	-3.1934
4070.6	2.2998
4070.6	3.2153
4070.6	-3.4985
4070.6	3.8257
4070.6	-1.6675
4070.7	0.46875
4070.7	5.9619
4070.7	-1.0571
4070.7	5.3516
4070.7	-2.2778
4070.8	-1.3623
4070.8	5.3516
4070.8	-1.6675
4070.8	4.1309
4070.8	0.16357
4070.9	-1.3623
4070.9	6.8774
4070.9	-3.1934
4070.9	3.5205
4070.9	3.5205
4071	-4.1089
4071	4.7412
4071	-1.9727
4071	1.6895
4071	7.1826
4071.1	-3.1934
4071.1	3.8257
4071.1	-0.44678
4071.1	-1.0571
4071.1	6.5723
4071.2	-2.8882
4071.2	1.6895
4071.2	2.9102
4071.2	-3.4985
4071.2	6.8774
4071.3	-1.0571
4071.3	0.46875
4071.3	4.7412
4071.3	-3.8037
4071.3	0.46875
4071.4	-0.44678
4071.4	-1.3623
4071.4	6.2671
4071.4	-2.583
4071.4	-0.1416
4071.5	3.8257
4071.5	-1.9727
4071.5	6.5723
4071.5	-1.0571
4071.5	-0.75195
4071.6	6.8774
4071.6	-4.1089
4071.6	2.2998
4071.6	3.2153
4071.6	-4.1089
4071.7	3.8257
4071.7	-2.2778
4071.7	-1.3623
4071.7	5.9619
4071.7	-3.1934
4071.8	1.3843
4071.8	1.9946
4071.8	-1.9727
4071.8	5.9619
4071.8	-0.44678
4071.9	-0.44678
4071.9	3.5205
4071.9	-3.1934
4071.9	3.2153
4071.9	2.9102
4072	0.16357
4072	7.4878
4072	-1.6675
4072	1.3843
4072	6.2671
4072.1	-3.1934
4072.1	2.9102
4072.1	1.3843
4072.1	-5.0244
4072.1	4.436
4072.2	-3.4985
4072.2	-1.3623
4072.2	6.2671
4072.2	-3.4985
4072.2	1.9946
4072.3	3.8257
4072.3	-1.3623
4072.3	6.5723
4072.3	0.46875
4072.3	-3.4985
4072.4	5.3516
4072.4	-3.4985
4072.4	0.77393
4072.4	4.7412
4072.4	-2.583
4072.5	3.5205
4072.5	-0.1416
4072.5	-1.6675
4072.5	5.0464
4072.5	-1.6675
4072.6	0.77393
4072.6	4.1309
4072.6	-2.8882
4072.6	3.2153
4072.6	2.605
4072.7	-0.1416
4072.7	9.0137
4072.7	-0.75195
4072.7	1.6895
4072.7	6.5723
4072.8	-2.583
4072.8	3.2153
4072.8	0.46875
4072.8	-1.0571
4072.8	5.9619
4072.9	-2.8882
4072.9	3.2153
4072.9	3.5205
4072.9	-1.3623
4072.9	6.2671
4073	-2.2778
4073	3.5205
4073	1.9946
4073	0.46875
4073	6.2671
4073.1	-2.2778
4073.1	3.8257
4073.1	-2.8882
4073.1	1.3843
4073.1	1.6895
4073.2	-3.1934
4073.2	5.6567
4073.2	-2.8882
4073.2	3.5205
4073.2	-1.6675
4073.3	1.9946
4073.3	-1.3623
4073.3	0.46875
4073.3	1.9946
4073.3	-1.0571
4073.4	6.2671
4073.4	-1.9727
4073.4	5.9619
4073.4	-2.2778
4073.4	4.436
4073.5	-1.9727
4073.5	1.9946
4073.5	-0.75195
4073.5	1.6895
4073.5	0.46875
4073.6	-0.1416
4073.6	4.436
4073.6	-1.9727
4073.6	4.436
4073.6	-2.583
4073.7	3.8257
4073.7	-3.8037
4073.7	5.3516
4073.7	-1.9727
4073.7	3.5205
4073.8	-2.8882
4073.8	0.46875
4073.8	-1.9727
4073.8	1.0791
4073.8	1.6895
4073.9	-1.0571
4073.9	1.9946
4073.9	-1.0571
4073.9	2.605
4073.9	-1.3623
4074	5.0464
4074	-4.4141
4074	5.0464
4074	-4.4141
4074	3.2153
4074.1	-1.3623
4074.1	2.9102
4074.1	-1.3623
4074.1	-1.0571
4074.1	-0.44678
4074.2	-2.8882
4074.2	3.2153
4074.2	-3.1934
4074.2	5.0464
4074.2	-4.1089
4074.3	5.0464
4074.3	-0.75195
4074.3	1.9946
4074.3	-0.44678
4074.3	-1.6675
4074.4	2.605
4074.4	-2.8882
4074.4	5.9619
4074.4	-1.6675
4074.4	6.2671
4074.5	-1.0571
4074.5	3.5205
4074.5	-1.0571
4074.5	-0.1416
4074.5	2.2998
4074.6	-4.1089
4074.6	4.7412
4074.6	-3.4985
4074.6	3.8257
4074.6	-0.44678
4074.7	1.9946
4074.7	0.46875
4074.7	-1.0571
4074.7	2.9102
4074.7	-2.8882
4074.8	5.3516
4074.8	-1.9727
4074.8	3.8257
4074.8	0.77393
4074.8	-0.75195
4074.9	5.0464
4074.9	-1.9727
4074.9	4.7412
4074.9	-3.1934
4074.9	1.6895
4075	-1.6675
4075	1.0791
4075	3.5205
4075	-1.3623
4075	5.9619
4075.1	-2.583
4075.1	3.2153
4075.1	0.46875
4075.1	0.46875
4075.1	3.8257
4075.2	-3.1934
4075.2	5.3516
4075.2	-2.583
4075.2	2.2998
4075.2	-0.75195
4075.3	-2.2778
4075.3	2.2998
4075.3	-4.4141
4075.3	3.8257
4075.3	-4.4141
4075.4	1.3843
4075.4	1.9946
4075.4	-1.6675
4075.4	5.6567
4075.4	-2.2778
4075.5	4.7412
4075.5	-2.2778
4075.5	0.77393
4075.5	2.9102
4075.5	-3.1934
4075.6	6.2671
4075.6	-2.2778
4075.6	1.6895
4075.6	-1.0571
4075.6	-1.6675
4075.7	5.0464
4075.7	-0.75195
4075.7	4.436
4075.7	-2.2778
4075.7	0.46875
4075.8	2.2998
4075.8	-2.2778
4075.8	5.9619
4075.8	-3.4985
4075.8	2.9102
4075.9	-0.75195
4075.9	-0.44678
4075.9	5.0464
4075.9	-2.583
4075.9	4.436
4076	-2.8882
4076	0.77393
4076	2.605
4076	-1.9727
4076	6.8774
4076.1	-1.9727
4076.1	1.9946
4076.1	-1.9727
4076.1	-1.9727
4076.1	4.7412
4076.2	-3.8037
4076.2	3.8257
4076.2	-2.2778
4076.2	1.6895
4076.2	5.0464
4076.3	0.46875
4076.3	7.1826
4076.3	-2.8882
4076.3	2.2998
4076.3	-0.75195
4076.4	-1.9727
4076.4	6.5723
4076.4	-2.583
4076.4	3.5205
4076.4	-1.0571
4076.5	-0.1416
4076.5	5.0464
4076.5	-2.2778
4076.5	5.6567
4076.5	-2.8882
4076.6	0.46875
4076.6	2.605
4076.6	-0.75195
4076.6	7.793
4076.6	-1.0571
4076.7	3.8257
4076.7	0.46875
4076.7	-0.75195
4076.7	5.3516
4076.7	-2.2778
4076.8	4.1309
4076.8	-0.75195
4076.8	0.77393
4076.8	5.6567
4076.8	-0.75195
4076.9	6.8774
4076.9	-1.9727
4076.9	1.3843
4076.9	3.5205
4076.9	-2.8882
4077	6.2671
4077	-1.9727
4077	2.605
4077	2.9102
4077	-2.8882
4077.1	4.7412
4077.1	-2.583
4077.1	0.77393
4077.1	-0.75195
4077.1	-2.2778
4077.2	3.8257
4077.2	-3.8037
4077.2	3.8257
4077.2	-1.0571
4077.2	-0.1416
4077.3	5.6567
4077.3	-2.2778
4077.3	6.2671
4077.3	-0.75195
4077.3	-2.2778
4077.4	3.8257
4077.4	-2.2778
4077.4	6.5723
4077.4	-1.0571
4077.4	1.9946
4077.5	4.1309
4077.5	-3.4985
4077.5	7.1826
4077.5	-1.9727
4077.5	2.605
4077.6	2.9102
4077.6	-3.4985
4077.6	4.1309
4077.6	-3.1934
4077.6	1.9946
4077.7	3.2153
4077.7	-0.75195
4077.7	5.9619
4077.7	-3.4985
4077.7	2.9102
4077.8	-0.1416
4077.8	-1.3623
4077.8	3.8257
4077.8	-4.1089
4077.8	0.46875
4077.9	-2.583
4077.9	-1.3623
4077.9	5.9619
4077.9	-3.4985
4077.9	2.9102
4078	-0.44678
4078	-1.6675
4078	6.5723
4078	-3.1934
4078	1.3843
4078.1	0.16357
4078.1	-1.6675
4078.1	5.6567
4078.1	-1.0571
4078.1	5.0464
4078.2	0.16357
4078.2	-1.9727
4078.2	6.5723
4078.2	-2.2778
4078.2	4.436
4078.3	0.46875
4078.3	-0.75195
4078.3	6.5723
4078.3	-3.1934
4078.3	1.9946
4078.4	1.6895
4078.4	-2.8882
4078.4	5.3516
4078.4	-1.9727
4078.4	3.2153
4078.5	2.2998
4078.5	-0.1416
4078.5	5.3516
4078.5	-3.4985
4078.5	2.605
4078.6	1.0791
4078.6	-2.2778
4078.6	6.2671
4078.6	-4.4141
4078.6	1.3843
4078.7	4.7412
4078.7	-1.9727
4078.7	5.9619
4078.7	-0.75195
4078.7	1.0791
4078.8	4.1309
4078.8	-1.9727
4078.8	5.6567
4078.8	-1.3623
4078.8	0.77393
4078.9	4.1309
4078.9	-3.4985
4078.9	4.1309
4078.9	-1.9727
4078.9	-0.75195
4079	4.436
4079	-4.4141
4079	5.0464
4079	1.9946
4079	-0.44678
4079.1	5.9619
4079.1	-4.1089
4079.1	1.0791
4079.1	2.2998
4079.1	-3.4985
4079.2	5.0464
4079.2	-2.2778
4079.2	0.46875
4079.2	3.5205
4079.2	-1.9727
4079.3	5.3516
4079.3	-1.3623
4079.3	-0.1416
4079.3	5.3516
4079.3	-5.6348
4079.4	4.436
4079.4	0.46875
4079.4	-1.3623
4079.4	6.2671
4079.4	-2.8882
4079.5	2.2998
4079.5	2.9102
4079.5	-2.583
4079.5	4.7412
4079.5	-2.8882
4079.6	-0.1416
4079.6	5.3516
4079.6	-2.583
4079.6	5.0464
4079.6	0.77393
4079.7	-2.2778
4079.7	5.3516
4079.7	-4.1089
4079.7	-0.75195
4079.7	2.9102
4079.8	-2.2778
4079.8	6.2671
4079.8	-0.44678
4079.8	0.46875
4079.8	5.0464
4079.9	-2.8882
4079.9	3.8257
4079.9	1.0791
4079.9	-0.44678
4079.9	7.793
4080	-3.1934
4080	1.3843
4080	5.6567
4080	-4.7192
4080	3.2153
4080.1	-0.75195
4080.1	-3.8037
4080.1	6.2671
4080.1	-3.1934
4080.1	0.77393
4080.2	5.3516
4080.2	-1.6675
4080.2	5.6567
4080.2	0.77393
4080.2	-0.44678
4080.3	4.436
4080.3	-5.6348
4080.3	0.46875
4080.3	2.605
4080.3	-5.0244
4080.4	4.1309
4080.4	-0.44678
4080.4	-1.0571
4080.4	6.8774
4080.4	-2.8882
4080.5	2.2998
4080.5	2.9102
4080.5	-4.4141
4080.5	4.1309
4080.5	-1.3623
4080.6	-1.6675
4080.6	6.8774
4080.6	-1.6675
4080.6	1.9946
4080.6	5.3516
4080.7	-3.4985
4080.7	4.7412
4080.7	0.77393
4080.7	-2.8882
4080.7	4.436
4080.8	-2.8882
4080.8	1.3843
4080.8	6.8774
4080.8	-1.6675
4080.8	4.436
4080.9	0.46875
4080.9	-2.8882
4080.9	5.3516
4080.9	-3.1934
4080.9	-0.75195
4081	4.7412
4081	-4.4141
4081	3.5205
4081	0.77393
4081	-2.8882
4081.1	5.6567
4081.1	-2.8882
4081.1	-2.2778
4081.1	2.9102
4081.1	-3.8037
4081.2	4.436
4081.2	-1.3623
4081.2	0.16357
4081.2	6.2671
4081.2	-2.583
4081.3	5.6567
4081.3	-0.1416
4081.3	-0.44678
4081.3	5.3516
4081.3	-3.1934
4081.4	4.7412
4081.4	0.16357
4081.4	0.77393
4081.4	2.2998
4081.4	-2.8882
4081.5	5.6567
4081.5	-5.0244
4081.5	2.605
4081.5	-1.3623
4081.5	-1.6675
4081.6	3.2153
4081.6	-1.6675
4081.6	5.3516
4081.6	-2.8882
4081.6	2.2998
4081.7	-4.1089
4081.7	-0.44678
4081.7	-1.9727
4081.7	-0.1416
4081.7	3.5205
4081.8	-2.2778
4081.8	4.436
4081.8	-3.4985
4081.8	5.3516
4081.8	-1.6675
4081.9	4.436
4081.9	-3.4985
4081.9	0.77393
4081.9	-1.0571
4081.9	1.6895
4082	2.2998
4082	1.0791
4082	3.5205
4082	-1.6675
4082	5.9619
4082.1	-1.9727
4082.1	6.2671
4082.1	-2.2778
4082.1	3.5205
4082.1	-4.1089
4082.2	4.7412
4082.2	-3.4985
4082.2	3.8257
4082.2	-2.2778
4082.2	1.9946
4082.3	-0.44678
4082.3	1.0791
4082.3	2.605
4082.3	0.16357
4082.3	1.6895
4082.4	-1.6675
4082.4	5.3516
4082.4	-1.3623
4082.4	6.2671
4082.4	-2.2778
4082.5	4.7412
4082.5	-2.583
4082.5	0.46875
4082.5	-0.1416
4082.5	0.77393
4082.6	3.2153
4082.6	-0.44678
4082.6	5.9619
4082.6	-0.75195
4082.6	7.4878
4082.7	-1.0571
4082.7	3.5205
4082.7	-3.1934
4082.7	0.16357
4082.7	-0.75195
4082.8	-1.6675
4082.8	4.1309
4082.8	-2.2778
4082.8	4.7412
4082.8	-2.8882
4082.9	4.1309
4082.9	-2.2778
4082.9	0.46875
4082.9	0.16357
4082.9	-2.2778
4083	4.7412
4083	-0.75195
4083	7.1826
4083	-1.0571
4083	2.2998
4083.1	-1.6675
4083.1	-1.6675
4083.1	3.8257
4083.1	-2.2778
4083.1	5.6567
4083.2	-2.583
4083.2	4.7412
4083.2	-0.75195
4083.2	1.9946
4083.2	3.5205
4083.3	-2.8882
4083.3	4.1309
4083.3	-4.1089
4083.3	4.1309
4083.3	-1.9727
4083.4	2.605
4083.4	4.436
4083.4	-1.3623
4083.4	5.0464
4083.4	-4.1089
4083.5	3.8257
4083.5	-1.9727
4083.5	0.46875
4083.5	1.9946
4083.5	-2.2778
4083.6	6.5723
4083.6	-2.583
4083.6	4.7412
4083.6	0.16357
4083.6	0.46875
4083.7	4.436
4083.7	-2.8882
4083.7	6.2671
4083.7	-1.6675
4083.7	4.1309
4083.8	0.46875
4083.8	0.16357
4083.8	6.2671
4083.8	-1.3623
4083.8	5.0464
4083.9	-2.2778
4083.9	1.3843
4083.9	0.46875
4083.9	-1.3623
4083.9	6.5723
4084	-3.8037
4084	4.436
4084	-0.44678
4084	-0.1416
4084	3.5205
4084.1	-3.4985
4084.1	4.7412
4084.1	-2.8882
4084.1	2.2998
4084.1	0.16357
4084.2	-1.0571
4084.2	5.6567
4084.2	-3.4985
4084.2	3.8257
4084.2	-0.75195
4084.3	0.16357
4084.3	2.9102
4084.3	-3.1934
4084.3	6.2671
4084.3	-3.8037
4084.4	1.3843
4084.4	1.9946
4084.4	0.16357
4084.4	6.5723
4084.4	-2.583
4084.5	2.9102
4084.5	-1.6675
4084.5	0.16357
4084.5	4.1309
4084.5	-3.1934
4084.6	5.6567
4084.6	-2.2778
4084.6	0.77393
4084.6	2.605
4084.6	-1.6675
4084.7	4.1309
4084.7	-2.2778
4084.7	3.5205
4084.7	0.16357
4084.7	0.46875
4084.8	5.3516
4084.8	-2.583
4084.8	4.7412
4084.8	-3.1934
4084.8	-1.0571
4084.9	4.436
4084.9	-2.8882
4084.9	5.3516
4084.9	-3.1934
4084.9	0.46875
4085	1.3843
4085	-2.2778
4085	6.2671
4085	-3.1934
4085	4.1309
4085.1	-0.75195
4085.1	-1.6675
4085.1	5.3516
4085.1	-3.8037
4085.1	3.5205
4085.2	-1.6675
4085.2	-0.44678
4085.2	4.1309
4085.2	-1.6675
4085.2	5.3516
4085.3	-2.583
4085.3	0.77393
4085.3	1.0791
4085.3	-2.2778
4085.3	4.7412
4085.4	-4.7192
4085.4	1.9946
4085.4	0.77393
4085.4	-1.6675
4085.4	5.9619
4085.5	-2.8882
4085.5	3.2153
4085.5	-0.1416
4085.5	-1.0571
4085.5	5.3516
4085.6	-1.9727
4085.6	5.6567
4085.6	-0.75195
4085.6	0.46875
4085.6	5.3516
4085.7	-2.583
4085.7	5.0464
4085.7	-1.3623
4085.7	0.16357
4085.7	3.2153
4085.8	-2.8882
4085.8	5.9619
4085.8	-1.0571
4085.8	1.0791
4085.8	3.2153
4085.9	-2.583
4085.9	5.9619
4085.9	-2.583
4085.9	2.2998
4085.9	2.9102
4086	-3.1934
4086	5.3516
4086	-2.8882
4086	3.2153
4086	2.2998
4086.1	-3.4985
4086.1	5.0464
4086.1	-3.8037
4086.1	1.3843
4086.1	2.9102
4086.2	-1.9727
4086.2	7.1826
4086.2	-1.6675
4086.2	2.2998
4086.2	1.3843
4086.3	-0.44678
4086.3	5.6567
4086.3	-2.2778
4086.3	3.8257
4086.3	-0.44678
4086.4	-0.1416
4086.4	8.0981
4086.4	-1.6675
4086.4	2.605
4086.4	0.46875
4086.5	-2.8882
4086.5	5.3516
4086.5	-0.44678
4086.5	4.1309
4086.5	2.605
4086.6	-1.6675
4086.6	4.7412
4086.6	-4.1089
4086.6	2.605
4086.6	1.6895
4086.7	-1.6675
4086.7	7.4878
4086.7	-2.8882
4086.7	3.2153
4086.7	5.3516
4086.8	-2.2778
4086.8	7.1826
4086.8	-1.6675
4086.8	0.77393
4086.8	3.8257
4086.9	-1.6675
4086.9	6.2671
4086.9	-0.44678
4086.9	3.2153
4086.9	4.1309
4087	-0.75195
4087	6.2671
4087	-2.2778
4087	0.16357
4087	3.8257
4087.1	-2.583
4087.1	5.3516
4087.1	-0.44678
4087.1	-0.1416
4087.1	3.8257
4087.2	-4.1089
4087.2	3.2153
4087.2	0.77393
4087.2	-2.583
4087.2	4.436
4087.3	-3.4985
4087.3	2.605
4087.3	1.3843
4087.3	-2.583
4087.3	4.436
4087.4	-3.1934
4087.4	1.0791
4087.4	2.2998
4087.4	-1.6675
4087.4	7.4878
4087.5	-2.2778
4087.5	0.77393
4087.5	5.0464
4087.5	-2.583
4087.5	6.8774
4087.6	0.77393
4087.6	-0.1416
4087.6	5.3516
4087.6	-4.1089
4087.6	3.8257
4087.7	3.2153
4087.7	-1.0571
4087.7	6.5723
4087.7	-3.1934
4087.7	1.0791
4087.8	4.7412
4087.8	-1.0571
4087.8	6.2671
4087.8	-1.6675
4087.8	-2.2778
4087.9	2.9102
4087.9	-3.4985
4087.9	4.1309
4087.9	0.16357
4087.9	-1.6675
4088	6.5723
4088	-3.1934
4088	1.9946
4088	5.0464
4088	-2.8882
4088.1	5.3516
4088.1	-1.6675
4088.1	-0.1416
4088.1	6.2671
4088.1	-2.2778
4088.2	2.2998
4088.2	1.3843
4088.2	-1.9727
4088.2	5.3516
4088.2	-1.9727
4088.3	0.46875
4088.3	2.9102
4088.3	-5.0244
4088.3	4.436
4088.3	-2.583
4088.4	0.46875
4088.4	7.4878
4088.4	-2.583
4088.4	3.8257
4088.4	3.8257
4088.5	-2.2778
4088.5	5.9619
4088.5	-1.6675
4088.5	-1.6675
4088.5	4.7412
4088.6	-3.1934
4088.6	1.9946
4088.6	1.0791
4088.6	-3.8037
4088.6	5.0464
4088.7	-1.0571
4088.7	1.0791
4088.7	9.3188
4088.7	-0.44678
4088.7	3.5205
4088.8	2.605
4088.8	-1.9727
4088.8	5.3516
4088.8	-1.6675
4088.8	-1.6675
4088.9	2.9102
4088.9	-5.0244
4088.9	2.9102
4088.9	2.605
4088.9	-1.0571
4089	5.6567
4089	-1.6675
4089	-1.0571
4089	5.0464
4089	-2.2778
4089.1	4.1309
4089.1	5.0464
4089.1	-1.0571
4089.1	5.6567
4089.1	-1.0571
4089.2	0.46875
4089.2	6.5723
4089.2	-3.4985
4089.2	1.0791
4089.2	1.9946
4089.3	-4.7192
4089.3	4.436
4089.3	-0.75195
4089.3	-3.4985
4089.3	5.0464
4089.4	-2.2778
4089.4	1.6895
4089.4	5.9619
4089.4	-2.8882
4089.4	5.0464
4089.5	-0.1416
4089.5	-0.1416
4089.5	6.5723
4089.5	-1.3623
4089.5	3.5205
4089.6	1.3843
4089.6	-0.75195
4089.6	5.6567
4089.6	-3.4985
4089.6	4.1309
4089.7	-0.44678
4089.7	-1.0571
4089.7	6.2671
4089.7	-3.4985
4089.7	5.0464
4089.8	-0.44678
4089.8	1.6895
4089.8	2.2998
4089.8	-1.3623
4089.8	5.0464
4089.9	-3.1934
4089.9	4.7412
4089.9	-2.583
4089.9	2.9102
4089.9	0.16357
4090	0.46875
4090	5.0464
4090	-1.9727
4090	4.436
4090	-3.1934
4090.1	5.9619
4090.1	-2.583
4090.1	4.436
4090.1	-0.44678
4090.1	2.2998
4090.2	1.0791
4090.2	0.77393
4090.2	4.1309
4090.2	1.0791
4090.2	4.7412
4090.3	-3.4985
4090.3	5.3516
4090.3	-2.583
4090.3	5.0464
4090.3	-2.583
4090.4	4.7412
4090.4	-4.1089
4090.4	1.3843
4090.4	-3.1934
4090.4	-0.75195
4090.5	-1.3623
4090.5	-0.75195
4090.5	0.46875
4090.5	-2.583
4090.5	1.9946
4090.6	-2.2778
4090.6	4.7412
4090.6	-1.6675
4090.6	5.0464
4090.6	-2.8882
4090.7	4.7412
4090.7	-2.583
4090.7	2.605
4090.7	-1.6675
4090.7	1.0791
4090.8	-2.2778
4090.8	-1.9727
4090.8	2.2998
4090.8	-3.1934
4090.8	3.8257
4090.9	-4.1089
4090.9	3.5205
4090.9	-2.8882
4090.9	4.7412
4090.9	-0.75195
4091	1.9946
4091	1.6895
4091	-0.75195
4091	2.2998
4091	-1.9727
4091.1	3.2153
4091.1	-5.0244
4091.1	4.436
4091.1	-2.583
4091.1	1.9946
4091.2	-0.44678
4091.2	-0.44678
4091.2	3.8257
4091.2	-1.9727
4091.2	5.3516
4091.3	-3.4985
4091.3	3.8257
4091.3	-2.2778
4091.3	1.9946
4091.3	-1.3623
4091.4	-0.75195
4091.4	6.2671
4091.4	-3.4985
4091.4	5.6567
4091.4	-3.1934
4091.5	1.0791
4091.5	-0.75195
4091.5	0.16357
4091.5	3.5205
4091.5	-2.583
4091.6	6.5723
4091.6	-2.583
4091.6	4.7412
4091.6	1.3843
4091.6	1.0791
4091.7	3.8257
4091.7	-2.8882
4091.7	5.0464
4091.7	-3.4985
4091.7	4.1309
4091.8	0.16357
4091.8	-1.0571
4091.8	3.2153
4091.8	-2.8882
4091.8	6.2671
4091.9	-1.3623
4091.9	2.2998
4091.9	-1.9727
4091.9	-1.0571
4091.9	3.8257
4092	-1.3623
4092	5.9619
4092	-3.4985
4092	1.0791
4092	-1.3623
4092.1	-2.583
4092.1	5.0464
4092.1	-4.4141
4092.1	4.1309
4092.1	-2.583
4092.2	-0.1416
4092.2	1.3843
4092.2	-1.3623
4092.2	6.2671
4092.2	-3.1934
4092.3	3.8257
4092.3	-1.0571
4092.3	0.46875
4092.3	5.9619
4092.3	-2.583
4092.4	5.0464
4092.4	-2.583
4092.4	1.9946
4092.4	0.77393
4092.4	-0.1416
4092.5	5.0464
4092.5	-4.7192
4092.5	3.5205
4092.5	-1.9727
4092.5	-1.0571
4092.6	4.1309
4092.6	-2.8882
4092.6	4.1309
4092.6	-3.1934
4092.6	1.0791
4092.7	0.16357
4092.7	-0.75195
4092.7	4.1309
4092.7	-4.4141
4092.7	4.1309
4092.8	-0.75195
4092.8	-0.44678
4092.8	4.436
4092.8	-2.583
4092.8	5.6567
4092.9	-3.1934
4092.9	2.2998
4092.9	2.2998
4092.9	-0.44678
4092.9	5.9619
4093	-3.8037
4093	3.2153
4093	-1.3623
4093	-0.44678
4093	5.0464
4093.1	-2.2778
4093.1	5.3516
4093.1	-2.583
4093.1	0.77393
4093.1	3.5205
4093.2	-2.2778
4093.2	4.7412
4093.2	-2.583
4093.2	2.9102
4093.2	0.46875
4093.3	-0.1416
4093.3	7.1826
4093.3	-2.2778
4093.3	4.7412
4093.3	-2.583
4093.4	0.77393
4093.4	5.9619
4093.4	-1.6675
4093.4	5.6567
4093.4	-0.75195
4093.5	1.3843
4093.5	4.436
4093.5	-1.9727
4093.5	6.2671
4093.5	-1.9727
4093.6	0.77393
4093.6	0.77393
4093.6	-1.9727
4093.6	5.3516
4093.6	-3.1934
4093.7	2.605
4093.7	-1.3623
4093.7	-1.3623
4093.7	5.0464
4093.7	-2.8882
4093.8	4.436
4093.8	-0.44678
4093.8	-0.1416
4093.8	4.1309
4093.8	-2.2778
4093.9	6.2671
4093.9	-1.9727
4093.9	1.3843
4093.9	5.0464
4093.9	-2.2778
4094	7.4878
4094	-1.0571
4094	2.2998
4094	3.8257
4094	-2.2778
4094.1	5.6567
4094.1	-1.6675
4094.1	3.2153
4094.1	1.0791
4094.1	-1.0571
4094.2	5.6567
4094.2	-4.1089
4094.2	3.2153
4094.2	-0.1416
4094.2	-1.3623
4094.3	4.7412
4094.3	-3.1934
4094.3	3.8257
4094.3	0.16357
4094.3	-0.75195
4094.4	5.6567
4094.4	-1.3623
4094.4	5.6567
4094.4	-0.1416
4094.4	0.16357
4094.5	5.9619
4094.5	-2.8882
4094.5	3.5205
4094.5	-1.6675
4094.5	-0.44678
4094.6	2.2998
4094.6	-4.7192
4094.6	3.8257
4094.6	-2.2778
4094.6	-1.0571
4094.7	4.7412
4094.7	-1.6675
4094.7	6.8774
4094.7	-0.1416
4094.7	0.46875
4094.8	4.7412
4094.8	-3.4985
4094.8	4.436
4094.8	-1.6675
4094.8	0.16357
4094.9	3.2153
4094.9	-2.583
4094.9	5.9619
4094.9	-1.6675
4094.9	0.16357
4095	1.6895
4095	-5.0244
4095	5.3516
4095	-1.9727
4095	-0.1416
4095.1	5.0464
4095.1	-4.4141
4095.1	2.605
4095.1	-2.8882
4095.1	-0.75195
4095.2	5.0464
4095.2	-3.4985
4095.2	3.8257
4095.2	-1.3623
4095.2	-1.3623
4095.3	5.0464
4095.3	-1.9727
4095.3	5.3516
4095.3	-0.75195
4095.3	-4.1089
4095.4	4.436
4095.4	-3.4985
4095.4	3.5205
4095.4	2.2998
4095.4	-0.75195
4095.5	5.6567
4095.5	-2.2778
4095.5	3.8257
4095.5	4.436
4095.5	-0.1416
4095.6	5.0464
4095.6	-3.4985
4095.6	1.3843
4095.6	1.6895
4095.6	-2.8882
4095.7	5.3516
4095.7	-3.1934
4095.7	-0.1416
4095.7	4.1309
4095.7	-3.8037
4095.8	5.6567
4095.8	-0.1416
4095.8	-1.3623
4095.8	4.1309
4095.8	-3.4985
4095.9	3.2153
4095.9	2.605
4095.9	-0.75195
4095.9	5.3516
4095.9	-4.7192
4096	0.46875
4096	1.9946
4096	-3.8037
4096	4.7412
4096	-5.0244
4096.1	-0.44678
4096.1	5.6567
4096.1	-3.4985
4096.1	5.3516
4096.1	0.16357
4096.2	-3.1934
4096.2	5.0464
4096.2	-2.8882
4096.2	1.0791
4096.2	4.436
4096.3	-2.583
4096.3	5.6567
4096.3	-0.75195
4096.3	-0.44678
4096.3	3.8257
4096.4	-3.8037
4096.4	1.3843
4096.4	-0.75195
4096.4	-2.583
4096.4	6.8774
4096.5	-2.2778
4096.5	1.6895
4096.5	4.1309
4096.5	-3.4985
4096.5	5.3516
4096.6	-0.75195
4096.6	-1.0571
4096.6	4.436
4096.6	-5.0244
4096.6	1.3843
4096.7	2.9102
4096.7	-2.583
4096.7	7.1826
4096.7	-0.75195
4096.7	-0.44678
4096.8	5.9619
4096.8	-2.8882
4096.8	1.6895
4096.8	1.9946
4096.8	-3.8037
4096.9	4.7412
4096.9	-1.6675
4096.9	-0.44678
4096.9	5.0464
4096.9	-2.2778
4097	2.605
4097	0.46875
4097	-1.0571
4097	5.6567
4097	-1.6675
4097.1	1.3843
4097.1	5.0464
4097.1	-3.8037
4097.1	2.605
4097.1	0.77393
4097.2	-1.9727
4097.2	6.8774
4097.2	-3.8037
4097.2	-1.6675
4097.2	5.0464
4097.3	-4.7192
4097.3	3.2153
4097.3	2.605
4097.3	-2.583
4097.3	4.7412
4097.4	-1.3623
4097.4	-0.44678
4097.4	6.8774
4097.4	-2.583
4097.4	0.46875
4097.5	3.5205
4097.5	-3.1934
4097.5	3.5205
4097.5	-0.44678
4097.5	-1.3623
4097.6	5.3516
4097.6	-3.8037
4097.6	0.46875
4097.6	3.2153
4097.6	-4.7192
4097.7	2.605
4097.7	-2.583
4097.7	-1.6675
4097.7	5.6567
4097.7	-3.1934
4097.8	1.9946
4097.8	3.5205
4097.8	-2.583
4097.8	5.0464
4097.8	-1.3623
4097.9	0.46875
4097.9	3.8257
4097.9	-4.1089
4097.9	4.7412
4097.9	-0.44678
4098	-0.1416
4098	5.0464
4098	-2.8882
4098	5.6567
4098	-3.1934
4098.1	1.3843
4098.1	3.5205
4098.1	-0.1416
4098.1	6.5723
4098.1	-3.1934
4098.2	2.605
4098.2	-2.583
4098.2	-2.2778
4098.2	3.5205
4098.2	-2.8882
4098.3	4.7412
4098.3	-2.583
4098.3	4.7412
4098.3	-0.75195
4098.3	1.0791
4098.4	0.77393
4098.4	-1.0571
4098.4	3.5205
4098.4	-3.1934
4098.4	5.6567
4098.5	-1.6675
4098.5	5.3516
4098.5	-2.2778
4098.5	3.8257
4098.5	-1.6675
4098.6	3.8257
4098.6	-0.44678
4098.6	0.46875
4098.6	1.9946
4098.6	-0.44678
4098.7	2.9102
4098.7	-2.2778
4098.7	5.3516
4098.7	-2.583
4098.7	5.0464
4098.8	-2.2778
4098.8	4.1309
4098.8	-1.6675
4098.8	3.5205
4098.8	-1.3623
4098.9	1.9946
4098.9	-0.44678
4098.9	-0.44678
4098.9	2.2998
4098.9	-0.1416
4099	3.2153
4099	-1.9727
4099	5.0464
4099	-1.0571
4099	6.5723
4099.1	-1.6675
4099.1	3.5205
4099.1	-1.6675
4099.1	1.6895
4099.1	0.46875
4099.2	1.0791
4099.2	2.2998
4099.2	-1.9727
4099.2	4.436
4099.2	-2.583
4099.3	5.9619
4099.3	-3.1934
4099.3	3.2153
4099.3	-1.0571
4099.3	-1.0571
4099.4	1.3843
4099.4	-0.44678
4099.4	4.436
4099.4	-3.4985
4099.4	3.8257
4099.5	-2.8882
4099.5	4.1309
4099.5	-0.1416
4099.5	1.9946
4099.5	2.605
4099.6	-1.9727
4099.6	4.7412
4099.6	-4.1089
4099.6	5.0464
4099.6	-3.1934
4099.7	0.16357
4099.7	-0.44678
4099.7	0.46875
4099.7	5.6567
4099.7	-1.3623
4099.8	5.6567
4099.8	-3.8037
4099.8	2.605
4099.8	-0.44678
4099.8	0.77393
4099.9	4.7412
4099.9	-2.2778
4099.9	4.7412
4099.9	-3.1934
4099.9	3.2153
4100	0.77393
4100	-0.1416
4100	4.1309
4100	-3.8037
4100	5.3516
4100.1	-2.2778
4100.1	5.0464
4100.1	2.2998
4100.1	-0.44678
4100.1	4.7412
4100.2	-2.2778
4100.2	6.2671
4100.2	-1.6675
4100.2	1.6895
4100.2	0.16357
4100.3	-1.0571
4100.3	5.9619
4100.3	-2.2778
4100.3	5.9619
4100.3	-3.4985
4100.4	-1.9727
4100.4	1.9946
4100.4	-1.0571
4100.4	7.1826
4100.4	-1.9727
4100.5	4.1309
4100.5	0.46875
4100.5	0.46875
4100.5	5.9619
4100.5	-1.3623
4100.6	5.9619
4100.6	-2.583
4100.6	0.77393
4100.6	1.9946
4100.6	-0.75195
4100.7	7.4878
4100.7	-3.4985
4100.7	2.605
4100.7	-1.9727
4100.7	-1.3623
4100.8	4.7412
4100.8	-1.6675
4100.8	4.7412
4100.8	-3.4985
4100.8	1.3843
4100.9	3.2153
4100.9	-1.6675
4100.9	5.9619
4100.9	-2.583
4100.9	2.605
4101	0.16357
4101	0.16357
4101	6.2671
4101	-1.9727
4101	4.436
4101.1	-2.8882
4101.1	-0.44678
4101.1	3.8257
4101.1	-2.8882
4101.1	4.436
4101.2	-3.4985
4101.2	0.46875
4101.2	1.6895
4101.2	-2.2778
4101.2	6.2671
4101.3	-2.583
4101.3	2.2998
4101.3	-1.3623
4101.3	-0.1416
4101.3	3.5205
4101.4	-2.2778
4101.4	4.7412
4101.4	-1.6675
4101.4	0.16357
4101.4	3.5205
4101.5	-2.2778
4101.5	5.9619
4101.5	-2.2778
4101.5	0.77393
4101.5	2.9102
4101.6	-1.6675
4101.6	5.6567
4101.6	-2.583
4101.6	1.6895
4101.6	0.77393
4101.7	-3.1934
4101.7	4.7412
4101.7	-4.7192
4101.7	2.9102
4101.7	0.46875
4101.8	-1.6675
4101.8	5.0464
4101.8	-2.2778
4101.8	3.8257
4101.8	-1.9727
4101.9	0.16357
4101.9	5.3516
4101.9	-1.9727
4101.9	6.2671
4101.9	-0.75195
4102	0.46875
4102	3.8257
4102	-2.8882
4102	5.0464
4102	-2.8882
4102.1	0.16357
4102.1	1.6895
4102.1	-2.2778
4102.1	6.2671
4102.1	-3.8037
4102.2	1.9946
4102.2	3.5205
4102.2	-2.583
4102.2	5.3516
4102.2	-2.583
4102.3	3.2153
4102.3	2.9102
4102.3	-1.6675
4102.3	5.3516
4102.3	-5.3296
4102.4	1.9946
4102.4	0.77393
4102.4	0.16357
4102.4	6.8774
4102.4	-1.9727
4102.5	2.605
4102.5	0.16357
4102.5	-1.0571
4102.5	4.7412
4102.5	-3.1934
4102.6	3.8257
4102.6	0.16357
4102.6	-1.0571
4102.6	6.8774
4102.6	-1.0571
4102.7	5.0464
4102.7	-0.1416
4102.7	-1.6675
4102.7	5.0464
4102.7	-3.1934
4102.8	2.9102
4102.8	-1.6675
4102.8	-2.583
4102.8	4.436
4102.8	-4.4141
4102.9	1.9946
4102.9	-1.0571
4102.9	-2.583
4102.9	4.7412
4102.9	-3.4985
4103	3.5205
4103	1.0791
4103	-0.75195
4103	6.8774
4103	-4.1089
4103.1	2.9102
4103.1	1.0791
4103.1	-1.9727
4103.1	5.3516
4103.1	-2.583
4103.2	2.605
4103.2	1.9946
4103.2	-1.3623
4103.2	5.6567
4103.2	-2.8882
4103.3	1.9946
4103.3	2.2998
4103.3	-3.1934
4103.3	6.8774
4103.3	-2.583
4103.4	1.6895
4103.4	5.3516
4103.4	-1.9727
4103.4	4.7412
4103.4	-1.9727
4103.5	0.16357
4103.5	3.2153
4103.5	-3.4985
4103.5	5.3516
4103.5	-1.6675
4103.6	-0.1416
4103.6	5.0464
4103.6	-5.3296
4103.6	2.9102
4103.6	-0.1416
4103.7	-1.0571
4103.7	6.8774
4103.7	-2.8882
4103.7	2.9102
4103.7	2.605
4103.8	-1.3623
4103.8	5.6567
4103.8	-2.2778
4103.8	1.0791
4103.8	3.8257
4103.9	-3.4985
4103.9	5.3516
4103.9	-1.0571
4103.9	0.16357
4103.9	4.7412
4104	-3.1934
4104	3.5205
4104	1.0791
4104	-1.0571
4104	6.8774
4104.1	-3.1934
4104.1	2.605
4104.1	3.2153
4104.1	-2.583
4104.1	5.6567
4104.2	-2.583
4104.2	-0.1416
4104.2	4.7412
4104.2	-4.1089
4104.2	1.9946
4104.3	-1.3623
4104.3	-1.0571
4104.3	5.9619
4104.3	-2.583
4104.3	1.0791
4104.4	2.9102
4104.4	-3.8037
4104.4	5.0464
4104.4	-1.6675
4104.4	0.16357
4104.5	5.6567
4104.5	-3.1934
4104.5	2.9102
4104.5	1.3843
4104.5	-1.6675
4104.6	6.5723
4104.6	-1.3623
4104.6	2.2998
4104.6	5.0464
4104.6	-1.9727
4104.7	5.9619
4104.7	-0.44678
4104.7	-1.6675
4104.7	6.2671
4104.7	-2.8882
4104.8	1.0791
4104.8	5.0464
4104.8	-3.8037
4104.8	4.436
4104.8	0.77393
4104.9	-1.9727
4104.9	5.3516
4104.9	-2.2778
4104.9	1.3843
4104.9	5.0464
4105	-1.6675
4105	5.9619
4105	0.77393
4105	-1.3623
4105	5.6567
4105.1	-4.1089
4105.1	-0.44678
4105.1	4.436
4105.1	-2.8882
4105.1	2.605
4105.2	1.0791
4105.2	-1.6675
4105.2	7.1826
4105.2	-1.6675
4105.2	-0.44678
4105.3	6.2671
4105.3	-3.1934
4105.3	4.1309
4105.3	5.3516
4105.3	-3.8037
4105.4	4.7412
4105.4	-2.583
4105.4	-3.1934
4105.4	6.5723
4105.4	-1.9727
4105.5	-0.75195
4105.5	4.436
4105.5	-4.1089
4105.5	1.3843
4105.5	4.436
4105.6	-1.6675
4105.6	5.0464
4105.6	-0.75195
4105.6	-1.6675
4105.6	7.1826
4105.7	-0.44678
4105.7	0.77393
4105.7	5.6567
4105.7	-2.8882
4105.7	1.6895
4105.8	4.436
4105.8	-1.9727
4105.8	4.436
4105.8	2.2998
4105.8	-3.1934
4105.9	6.2671
4105.9	-1.6675
4105.9	-1.3623
4105.9	6.2671
4105.9	-2.583
4106	0.16357
4106	4.7412
4106	-3.4985
4106	1.6895
4106	2.605
4106.1	-3.8037
4106.1	4.436
4106.1	0.16357
4106.1	0.46875
4106.1	6.5723
4106.2	-2.8882
4106.2	1.6895
4106.2	3.8257
4106.2	-1.9727
4106.2	6.2671
4106.3	-1.0571
4106.3	0.46875
4106.3	5.0464
4106.3	-4.1089
4106.3	2.605
4106.4	-2.2778
4106.4	-1.0571
4106.4	3.2153
4106.4	-3.4985
4106.4	3.8257
4106.5	-0.75195
4106.5	2.2998
4106.5	3.8257
4106.5	-1.9727
4106.5	4.7412
4106.6	-4.4141
4106.6	2.605
4106.6	-1.9727
4106.6	-0.75195
4106.6	2.2998
4106.7	-1.9727
4106.7	5.0464
4106.7	-0.44678
4106.7	5.9619
4106.7	-1.9727
4106.8	2.2998
4106.8	-2.2778
4106.8	-0.44678
4106.8	4.436
4106.8	-1.9727
4106.9	4.7412
4106.9	-2.8882
4106.9	5.0464
4106.9	-1.0571
4106.9	4.436
4107	-0.75195
4107	1.0791
4107	-0.1416
4107	-1.9727
4107	2.2998
4107.1	-2.583
4107.1	3.2153
4107.1	-5.6348
4107.1	2.9102
4107.1	-5.0244
4107.2	1.6895
4107.2	-3.1934
4107.2	1.0791
4107.2	-1.9727
4107.2	0.46875
4107.3	2.9102
4107.3	0.16357
4107.3	4.1309
4107.3	-2.583
4107.3	3.2153
4107.4	-3.4985
4107.4	3.5205
4107.4	-2.583
4107.4	1.0791
4107.4	-2.8882
4107.5	-1.0571
4107.5	0.16357
4107.5	-2.583
4107.5	5.0464
4107.5	-4.1089
4107.6	5.0464
4107.6	-1.6675
4107.6	4.7412
4107.6	-0.1416
4107.6	1.3843
4107.7	1.0791
4107.7	-2.2778
4107.7	4.1309
4107.7	-3.4985
4107.7	5.3516
4107.8	-2.2778
4107.8	2.2998
4107.8	-0.75195
4107.8	0.16357
4107.8	3.5205
4107.9	-3.1934
4107.9	4.7412
4107.9	-4.1089
4107.9	2.2998
4107.9	-1.3623
4108	0.77393
4108	4.1309
4108	-1.6675
4108	4.1309
4108	-3.8037
4108.1	4.7412
4108.1	-1.9727
4108.1	2.605
4108.1	2.2998
4108.1	-1.9727
4108.2	5.6567
4108.2	-4.4141
4108.2	4.436
4108.2	-1.9727
4108.2	-0.1416
4108.3	1.6895
4108.3	-2.8882
4108.3	4.7412
4108.3	-2.8882
4108.3	3.5205
4108.4	-1.0571
4108.4	2.9102
4108.4	3.5205
4108.4	-2.2778
4108.4	5.3516
4108.5	-3.8037
4108.5	3.5205
4108.5	-1.0571
4108.5	-0.44678
4108.5	3.5205
4108.6	-3.1934
4108.6	5.0464
4108.6	-2.8882
4108.6	3.5205
4108.6	-1.6675
4108.7	0.16357
4108.7	4.7412
4108.7	-2.2778
4108.7	4.436
4108.7	-3.1934
4108.8	0.77393
4108.8	-0.44678
4108.8	-1.9727
4108.8	4.1309
4108.8	-4.1089
4108.9	4.7412
4108.9	-1.9727
4108.9	1.3843
4108.9	3.8257
4108.9	-3.1934
4109	6.2671
4109	-1.6675
4109	2.9102
4109	-0.44678
4109	1.0791
4109.1	5.0464
4109.1	-2.8882
4109.1	5.3516
4109.1	-3.8037
4109.1	0.77393
4109.2	2.605
4109.2	-2.8882
4109.2	5.0464
4109.2	-3.1934
4109.2	3.5205
4109.3	-0.75195
4109.3	0.46875
4109.3	3.5205
4109.3	-3.8037
4109.3	1.9946
4109.4	-4.4141
4109.4	0.77393
4109.4	2.9102
4109.4	-1.9727
4109.4	5.9619
4109.5	-2.8882
4109.5	3.5205
4109.5	1.0791
4109.5	-0.44678
4109.5	4.7412
4109.6	-2.583
4109.6	4.7412
4109.6	-1.0571
4109.6	2.2998
4109.6	3.5205
4109.7	-1.9727
4109.7	3.5205
4109.7	-5.3296
4109.7	1.0791
4109.7	1.0791
4109.8	0.16357
4109.8	6.2671
4109.8	-2.8882
4109.8	5.0464
4109.8	1.6895
4109.9	1.6895
4109.9	5.6567
4109.9	-2.8882
4109.9	4.7412
4109.9	-2.583
4110	2.2998
4110	5.0464
4110	-1.0571
4110	5.9619
4110	-2.583
4110.1	3.2153
4110.1	1.9946
4110.1	0.16357
4110.1	5.9619
4110.1	-2.2778
4110.2	3.5205
4110.2	-0.44678
4110.2	1.3843
4110.2	5.6567
4110.2	-2.2778
4110.3	4.7412
4110.3	-3.4985
4110.3	-0.1416
4110.3	3.8257
4110.3	-6.8555
4110.4	4.7412
4110.4	-3.1934
4110.4	0.77393
4110.4	4.7412
4110.4	-0.1416
4110.5	5.6567
4110.5	-1.0571
4110.5	2.9102
4110.5	1.9946
4110.5	-0.75195
4110.6	6.5723
4110.6	-3.4985
4110.6	3.2153
4110.6	0.77393
4110.6	-0.1416
4110.7	6.2671
4110.7	-1.9727
4110.7	3.2153
4110.7	-1.3623
4110.7	-1.0571
4110.8	4.7412
4110.8	-3.4985
4110.8	4.436
4110.8	-1.6675
4110.8	-0.44678
4110.9	5.3516
4110.9	-3.4985
4110.9	5.9619
4110.9	-1.0571
4110.9	-1.0571
4111	4.1309
4111	-2.583
4111	5.9619
4111	0.16357
4111	0.77393
4111.1	5.3516
4111.1	-2.8882
4111.1	5.3516
4111.1	-1.6675
4111.1	0.77393
4111.2	1.9946
4111.2	-3.4985
4111.2	4.7412
4111.2	-1.9727
4111.2	1.9946
4111.3	6.2671
4111.3	-2.583
4111.3	4.1309
4111.3	-4.1089
4111.3	-2.583
4111.4	2.605
4111.4	-3.1934
4111.4	5.6567
4111.4	-2.8882
4111.4	0.46875
4111.5	4.1309
4111.5	-3.1934
4111.5	5.3516
4111.5	-1.3623
4111.5	-1.0571
4111.6	3.5205
4111.6	-3.4985
4111.6	5.3516
4111.6	-0.1416
4111.6	0.46875
4111.7	4.436
4111.7	-3.8037
4111.7	4.436
4111.7	-1.3623
4111.7	-1.9727
4111.8	3.5205
4111.8	-5.0244
4111.8	1.3843
4111.8	-0.44678
4111.8	-0.1416
4111.9	5.6567
4111.9	-3.8037
4111.9	1.0791
4111.9	-0.75195
4111.9	-1.9727
4112	6.5723
4112	-2.8882
4112	2.9102
4112	2.2998
4112	-2.583
4112.1	7.1826
4112.1	-1.9727
4112.1	0.16357
4112.1	1.6895
4112.1	-4.1089
4112.2	5.6567
4112.2	-1.9727
4112.2	1.9946
4112.2	5.6567
4112.2	-2.8882
4112.3	4.436
4112.3	-0.44678
4112.3	-0.75195
4112.3	5.3516
4112.3	-5.9399
4112.4	1.6895
4112.4	0.46875
4112.4	-1.0571
4112.4	6.8774
4112.4	-2.2778
4112.5	2.605
4112.5	3.2153
4112.5	-3.4985
4112.5	6.5723
4112.5	-2.2778
4112.6	0.16357
4112.6	4.1309
4112.6	-4.7192
4112.6	3.5205
4112.6	-0.44678
4112.7	-1.3623
4112.7	6.5723
4112.7	-3.1934
4112.7	2.2998
4112.7	1.6895
4112.8	-2.8882
4112.8	5.6567
4112.8	-3.1934
4112.8	-1.3623
4112.8	3.8257
4112.9	-3.8037
4112.9	3.5205
4112.9	-0.1416
4112.9	-0.44678
4112.9	5.3516
4113	-3.1934
4113	2.605
4113	2.9102
4113	-1.6675
4113	6.8774
4113.1	-1.9727
4113.1	-0.44678
4113.1	6.5723
4113.1	-4.7192
4113.1	1.9946
4113.2	0.77393
4113.2	-3.8037
4113.2	5.6567
4113.2	-1.3623
4113.2	1.3843
4113.3	4.1309
4113.3	-1.3623
4113.3	5.0464
4113.3	-1.3623
4113.3	-3.8037
4113.4	3.8257
4113.4	-4.1089
4113.4	1.6895
4113.4	4.7412
4113.4	-1.9727
4113.5	5.3516
4113.5	-0.1416
4113.5	-1.3623
4113.5	5.3516
4113.5	-4.4141
4113.6	0.77393
4113.6	1.3843
4113.6	-4.1089
4113.6	5.9619
4113.6	-0.1416
4113.7	-0.44678
4113.7	6.8774
4113.7	-2.2778
4113.7	1.6895
4113.7	5.3516
4113.8	-3.4985
4113.8	4.436
4113.8	-0.44678
4113.8	-1.9727
4113.8	5.3516
4113.9	-3.1934
4113.9	0.16357
4113.9	2.605
4113.9	-4.4141
4113.9	3.8257
4114	-0.75195
4114	-0.75195
4114	7.4878
4114	-1.9727
4114	1.0791
4114.1	5.9619
4114.1	-3.4985
4114.1	3.8257
4114.1	1.0791
4114.1	-4.4141
4114.2	4.7412
4114.2	-3.4985
4114.2	-1.0571
4114.2	5.6567
4114.2	-4.7192
4114.3	1.3843
4114.3	1.3843
4114.3	-4.7192
4114.3	5.3516
4114.3	-2.2778
4114.4	-1.0571
4114.4	4.436
4114.4	-4.1089
4114.4	2.605
4114.4	3.5205
4114.5	-0.44678
4114.5	6.8774
4114.5	-1.0571
4114.5	1.0791
4114.5	4.1309
4114.6	-1.0571
4114.6	6.2671
4114.6	-2.2778
4114.6	0.77393
4114.6	4.436
4114.7	-2.8882
4114.7	7.793
4114.7	-1.0571
4114.7	1.0791
4114.7	1.9946
4114.8	-2.8882
4114.8	4.7412
4114.8	-2.583
4114.8	3.2153
4114.8	-1.9727
4114.9	0.16357
4114.9	2.605
4114.9	-1.9727
4114.9	5.6567
4114.9	-4.1089
4115	4.436
4115	-4.1089
4115	1.3843
4115	0.77393
4115	0.46875
4115.1	5.3516
4115.1	-0.1416
4115.1	5.3516
4115.1	-2.2778
4115.1	5.6567
4115.2	-1.0571
4115.2	4.1309
4115.2	-1.3623
4115.2	2.2998
4115.2	-0.1416
4115.3	1.9946
4115.3	4.1309
4115.3	-0.44678
4115.3	4.1309
4115.3	-4.1089
4115.4	2.2998
4115.4	-3.4985
4115.4	4.1309
4115.4	-4.1089
4115.4	5.3516
4115.5	-1.9727
4115.5	3.5205
4115.5	-0.75195
4115.5	2.605
4115.5	-0.44678
4115.6	1.9946
4115.6	2.605
4115.6	-0.44678
4115.6	6.2671
4115.6	0.16357
4115.7	5.6567
4115.7	-1.9727
4115.7	4.7412
4115.7	-3.1934
4115.7	2.605
4115.8	-2.2778
4115.8	0.46875
4115.8	-0.75195
4115.8	0.77393
4115.8	3.5205
4115.9	-0.75195
4115.9	5.3516
4115.9	-1.9727
4115.9	5.6567
4115.9	-2.583
4116	4.7412
4116	-0.75195
4116	0.77393
4116	1.0791
4116	-1.9727
4116.1	1.9946
4116.1	-1.9727
4116.1	5.3516
4116.1	-3.4985
4116.1	4.7412
4116.2	-0.1416
4116.2	2.605
4116.2	2.9102
4116.2	-0.1416
4116.2	5.0464
4116.3	-2.8882
4116.3	4.436
4116.3	-3.1934
4116.3	2.2998
4116.3	-0.75195
4116.4	-0.1416
4116.4	3.5205
4116.4	-1.9727
4116.4	6.8774
4116.4	-2.583
4116.5	4.436
4116.5	-0.1416
4116.5	0.77393
4116.5	3.2153
4116.5	-2.8882
4116.6	5.6567
4116.6	-3.4985
4116.6	4.1309
4116.6	-1.6675
4116.6	1.6895
4116.7	3.5205
4116.7	-1.9727
4116.7	5.0464
4116.7	-2.8882
4116.7	4.1309
4116.8	-2.2778
4116.8	0.46875
4116.8	4.7412
4116.8	-1.9727
4116.8	6.2671
4116.9	-2.583
4116.9	2.605
4116.9	0.16357
4116.9	0.16357
4116.9	5.3516
4117	-1.6675
4117	5.3516
4117	-3.4985
4117	1.3843
4117	2.2998
4117.1	-0.1416
4117.1	6.2671
4117.1	-3.1934
4117.1	4.436
4117.1	-2.583
4117.2	1.6895
4117.2	4.436
4117.2	-1.6675
4117.2	7.793
4117.2	-1.3623
4117.3	6.5723
4117.3	1.9946
4117.3	0.77393
4117.3	5.0464
4117.3	-5.0244
4117.4	5.6567
4117.4	-1.9727
4117.4	0.77393
4117.4	2.605
4117.4	-1.9727
4117.5	5.0464
4117.5	-0.75195
4117.5	4.1309
4117.5	0.16357
4117.5	0.46875
4117.6	5.3516
4117.6	-2.2778
4117.6	6.8774
4117.6	-0.44678
4117.6	1.3843
4117.7	4.1309
4117.7	-2.8882
4117.7	4.7412
4117.7	-2.2778
4117.7	2.605
4117.8	0.77393
4117.8	-0.44678
4117.8	5.0464
4117.8	-2.583
4117.8	5.9619
4117.9	0.16357
4117.9	-0.44678
4117.9	3.2153
4117.9	-5.0244
4117.9	4.1309
4118	-1.9727
4118	1.0791
4118	2.605
4118	-0.75195
4118	5.9619
4118.1	-3.4985
4118.1	4.436
4118.1	1.0791
4118.1	-0.44678
4118.1	5.0464
4118.2	-3.8037
4118.2	4.7412
4118.2	-0.1416
4118.2	-0.1416
4118.2	5.0464
4118.3	-2.8882
4118.3	5.3516
4118.3	-2.2778
4118.3	1.0791
4118.3	0.77393
4118.4	-3.1934
4118.4	4.7412
4118.4	-3.4985
4118.4	2.2998
4118.4	0.77393
4118.5	-2.8882
4118.5	4.7412
4118.5	-2.8882
4118.5	2.9102
4118.5	0.16357
4118.6	-1.3623
4118.6	5.0464
4118.6	-4.1089
4118.6	3.8257
4118.6	-1.0571
4118.7	1.0791
4118.7	4.1309
4118.7	-4.1089
4118.7	4.7412
4118.7	-1.0571
4118.8	0.46875
4118.8	4.436
4118.8	-2.2778
4118.8	5.3516
4118.8	-3.4985
4118.9	-0.1416
4118.9	2.9102
4118.9	-1.9727
4118.9	4.436
4118.9	-2.8882
4119	2.2998
4119	2.2998
4119	-1.3623
4119	5.9619
4119	-4.7192
4119.1	0.46875
4119.1	-0.75195
4119.1	-3.1934
4119.1	6.5723
4119.1	-2.2778
4119.2	2.9102
4119.2	1.3843
4119.2	0.16357
4119.2	6.5723
4119.2	-3.1934
4119.3	2.9102
4119.3	-0.75195
4119.3	-1.3623
4119.3	5.0464
4119.3	-4.1089
4119.4	6.2671
4119.4	1.0791
4119.4	0.46875
4119.4	6.5723
4119.4	-3.1934
4119.5	2.9102
4119.5	-0.44678
4119.5	-0.75195
4119.5	4.436
4119.5	-2.583
4119.6	3.8257
4119.6	-0.75195
4119.6	-0.1416
4119.6	4.1309
4119.6	-4.4141
4119.7	3.2153
4119.7	-1.3623
4119.7	-1.6675
4119.7	5.9619
4119.7	-2.8882
4119.8	2.9102
4119.8	1.3843
4119.8	-0.1416
4119.8	6.8774
4119.8	-2.2778
4119.9	2.605
4119.9	-0.75195
4119.9	-2.583
4119.9	5.9619
4119.9	-3.4985
4120	2.9102
4120	-0.1416
4120	-3.8037
4120	5.3516
4120	-4.4141
4120.1	1.9946
4120.1	1.9946
4120.1	-4.1089
4120.1	4.7412
4120.1	-3.1934
4120.2	2.2998
4120.2	5.0464
4120.2	-1.6675
4120.2	6.2671
4120.2	-1.9727
4120.3	2.2998
4120.3	4.7412
4120.3	-2.2778
4120.3	3.5205
4120.3	-4.1089
4120.4	0.16357
4120.4	3.8257
4120.4	-1.3623
4120.4	6.5723
4120.4	-0.75195
4120.5	-1.6675
4120.5	5.6567
4120.5	-3.4985
4120.5	3.5205
4120.5	1.0791
4120.6	-1.6675
4120.6	5.6567
4120.6	-3.1934
4120.6	2.9102
4120.6	3.2153
4120.7	-2.8882
4120.7	4.7412
4120.7	-3.8037
4120.7	0.16357
4120.7	3.2153
4120.8	-2.2778
4120.8	5.6567
4120.8	-1.0571
4120.8	0.46875
4120.8	5.6567
4120.9	-3.4985
4120.9	4.436
4120.9	-0.44678
4120.9	-1.6675
4120.9	7.4878
4121	-1.9727
4121	2.9102
4121	5.6567
4121	-2.8882
4121	5.3516
4121.1	-0.44678
4121.1	0.16357
4121.1	5.0464
4121.1	-2.583
4121.1	2.9102
4121.2	-0.75195
4121.2	-1.0571
4121.2	5.6567
4121.2	-4.1089
4121.2	1.0791
4121.3	1.6895
4121.3	-3.8037
4121.3	5.6567
4121.3	-1.6675
4121.3	-0.1416
4121.4	5.6567
4121.4	-2.8882
4121.4	2.605
4121.4	0.46875
4121.4	-2.8882
4121.5	4.436
4121.5	-2.583
4121.5	1.9946
4121.5	5.9619
4121.5	-1.3623
4121.6	4.7412
4121.6	-0.1416
4121.6	-1.0571
4121.6	5.9619
4121.6	-2.8882
4121.7	1.9946
4121.7	4.1309
4121.7	-2.8882
4121.7	4.436
4121.7	-2.583
4121.8	-0.44678
4121.8	5.0464
4121.8	-2.8882
4121.8	3.5205
4121.8	2.605
4121.9	-2.8882
4121.9	6.8774
4121.9	-0.44678
4121.9	0.46875
4121.9	5.6567
4122	-3.4985
4122	2.2998
4122	2.9102
4122	-3.4985
4122	6.8774
4122.1	-0.44678
4122.1	0.16357
4122.1	5.3516
4122.1	-3.8037
4122.1	2.2998
4122.2	1.9946
4122.2	-2.583
4122.2	6.8774
4122.2	-0.75195
4122.2	-0.44678
4122.3	6.2671
4122.3	-2.583
4122.3	2.2998
4122.3	3.5205
4122.3	-4.4141
4122.4	4.436
4122.4	-0.75195
4122.4	-0.44678
4122.4	6.5723
4122.4	-2.2778
4122.5	1.9946
4122.5	4.436
4122.5	-1.9727
4122.5	5.9619
4122.5	0.77393
4122.6	-2.2778
4122.6	7.4878
4122.6	-2.583
4122.6	0.16357
4122.6	6.5723
4122.7	-2.583
4122.7	3.2153
4122.7	3.5205
4122.7	-1.3623
4122.7	7.1826
4122.8	-1.0571
4122.8	-1.0571
4122.8	3.5205
4122.8	-4.4141
4122.8	3.2153
4122.9	-1.9727
4122.9	-1.3623
4122.9	4.436
4122.9	-5.0244
4122.9	3.5205
4123	-0.1416
4123	-0.1416
4123	5.6567
4123	-3.8037
4123	4.1309
4123.1	-2.8882
4123.1	1.0791
4123.1	4.436
4123.1	-0.75195
4123.1	6.5723
4123.2	-2.2778
4123.2	4.1309
4123.2	-0.75195
4123.2	2.605
4123.2	0.16357
4123.3	-1.0571
4123.3	5.3516
4123.3	-2.8882
4123.3	6.8774
4123.3	-2.583
4123.4	5.0464
4123.4	-1.3623
4123.4	2.2998
4123.4	-0.75195
4123.4	0.46875
4123.5	3.2153
4123.5	-1.9727
4123.5	3.2153
4123.5	-2.583
4123.5	3.8257
4123.6	-4.1089
4123.6	4.1309
4123.6	-4.1089
4123.6	1.6895
4123.6	-2.2778
4123.7	1.9946
4123.7	-1.0571
4123.7	2.2998
4123.7	-0.1416
4123.7	-1.0571
4123.8	1.9946
4123.8	-1.0571
4123.8	4.436
4123.8	-1.9727
4123.8	4.1309
4123.9	-2.8882
4123.9	4.436
4123.9	-3.1934
4123.9	5.3516
4123.9	-5.0244
4124	2.605
4124	-2.2778
4124	-0.44678
4124	-0.44678
4124	-0.1416
4124.1	1.0791
4124.1	-1.9727
4124.1	3.5205
4124.1	-2.583
4124.1	5.9619
4124.2	-2.583
4124.2	3.5205
4124.2	-3.8037
4124.2	2.2998
4124.2	-0.1416
4124.3	1.0791
4124.3	2.2998
4124.3	-1.0571
4124.3	3.8257
4124.3	-1.9727
4124.4	5.6567
4124.4	-2.2778
4124.4	3.5205
4124.4	-4.1089
4124.4	0.46875
4124.5	1.3843
4124.5	-1.3623
4124.5	5.0464
4124.5	-3.4985
4124.5	5.0464
4124.6	-3.4985
4124.6	3.5205
4124.6	-0.75195
4124.6	1.0791
4124.6	0.16357
4124.7	-2.583
4124.7	4.436
4124.7	-3.1934
4124.7	6.5723
4124.7	-2.583
4124.8	1.3843
4124.8	-1.0571
4124.8	-1.3623
4124.8	3.8257
4124.8	-2.2778
4124.9	5.0464
4124.9	-3.4985
4124.9	1.6895
4124.9	-0.75195
4124.9	-1.0571
4125	3.8257
4125	-1.6675
4125	6.2671
4125	-3.1934
4125	3.2153
4125.1	0.46875
4125.1	0.46875
4125.1	3.8257
4125.1	-2.2778
4125.1	5.9619
4125.2	-3.1934
4125.2	1.9946
4125.2	-1.6675
4125.2	-1.9727
4125.2	2.9102
4125.3	-3.4985
4125.3	4.7412
4125.3	-2.583
4125.3	2.605
4125.3	-1.3623
4125.4	-1.6675
4125.4	4.7412
4125.4	-4.7192
4125.4	4.436
4125.4	-2.2778
4125.5	0.46875
4125.5	1.0791
4125.5	-1.9727
4125.5	5.3516
4125.5	-2.2778
4125.6	4.1309
4125.6	-1.0571
4125.6	1.0791
4125.6	5.0464
4125.6	-2.583
4125.7	4.7412
4125.7	-2.8882
4125.7	1.3843
4125.7	-0.1416
4125.7	-1.3623
4125.8	4.7412
4125.8	-3.1934
4125.8	5.3516
4125.8	-1.6675
4125.8	1.6895
4125.9	5.3516
4125.9	-1.0571
4125.9	5.9619
4125.9	-1.6675
4125.9	3.5205
4126	1.3843
4126	-0.44678
4126	5.3516
4126	-4.4141
4126	2.9102
4126.1	-2.2778
4126.1	-1.0571
4126.1	3.5205
4126.1	-1.3623
4126.1	5.3516
4126.2	-2.583
4126.2	1.6895
4126.2	0.16357
4126.2	-1.0571
4126.2	7.1826
4126.3	-2.583
4126.3	3.2153
4126.3	-0.1416
4126.3	-0.75195
4126.3	3.5205
4126.4	-1.6675
4126.4	5.3516
4126.4	-2.2778
4126.4	-0.44678
4126.4	3.2153
4126.5	-2.8882
4126.5	4.7412
4126.5	-2.8882
4126.5	2.2998
4126.5	0.77393
4126.6	-1.3623
4126.6	6.5723
4126.6	-1.9727
4126.6	4.436
4126.6	-0.1416
4126.7	-0.44678
4126.7	4.7412
4126.7	-2.583
4126.7	5.3516
4126.7	-1.3623
4126.8	1.0791
4126.8	5.0464
4126.8	-2.583
4126.8	6.8774
4126.8	-1.6675
4126.9	2.9102
4126.9	1.9946
4126.9	-1.6675
4126.9	5.6567
4126.9	-2.8882
4127	3.2153
4127	0.16357
4127	-1.6675
4127	5.3516
4127	-3.4985
4127.1	3.5205
4127.1	-1.9727
4127.1	-0.44678
4127.1	2.605
4127.1	-3.1934
4127.2	5.6567
4127.2	-2.8882
4127.2	0.46875
4127.2	2.9102
4127.2	-3.4985
4127.3	6.5723
4127.3	-1.0571
4127.3	2.9102
4127.3	4.1309
4127.3	-2.583
4127.4	6.5723
4127.4	-1.3623
4127.4	2.9102
4127.4	1.0791
4127.4	-1.9727
4127.5	4.436
4127.5	-2.8882
4127.5	2.9102
4127.5	1.6895
4127.5	-1.0571
4127.6	4.7412
4127.6	-4.1089
4127.6	2.2998
4127.6	-0.1416
4127.6	-1.3623
4127.7	5.6567
4127.7	-1.6675
4127.7	5.0464
4127.7	-0.44678
4127.7	-0.44678
4127.8	5.3516
4127.8	-4.1089
4127.8	4.1309
4127.8	-1.9727
4127.8	-1.3623
4127.9	6.5723
4127.9	-1.9727
4127.9	5.6567
4127.9	-0.1416
4127.9	-0.44678
4128	3.5205
4128	-1.9727
4128	5.6567
4128	-2.2778
4128	1.0791
4128.1	5.9619
4128.1	-1.3623
4128.1	6.8774
4128.1	-0.44678
4128.1	0.16357
4128.2	4.1309
4128.2	-3.1934
4128.2	3.8257
4128.2	-0.75195
4128.2	1.0791
4128.3	5.0464
4128.3	-2.2778
4128.3	5.9619
4128.3	-0.75195
4128.3	-1.3623
4128.4	4.7412
4128.4	-3.8037
4128.4	3.8257
4128.4	-0.44678
4128.4	1.0791
4128.5	6.8774
4128.5	-2.583
4128.5	4.1309
4128.5	-1.6675
4128.5	-0.75195
4128.6	6.2671
4128.6	-3.8037
4128.6	4.436
4128.6	1.6895
4128.6	-1.6675
4128.7	6.5723
4128.7	-2.2778
4128.7	2.2998
4128.7	1.3843
4128.7	-2.8882
4128.8	5.3516
4128.8	-1.6675
4128.8	2.9102
4128.8	4.1309
4128.8	-1.9727
4128.9	5.3516
4128.9	-2.2778
4128.9	1.6895
4128.9	5.9619
4128.9	-2.8882
4129	5.0464
4129	-3.1934
4129	-0.1416
4129	5.6567
4129	-2.583
4129.1	4.436
4129.1	-0.1416
4129.1	-2.8882
4129.1	3.5205
4129.1	-2.8882
4129.2	3.5205
4129.2	1.3843
4129.2	-2.8882
4129.2	3.5205
4129.2	-4.1089
4129.3	1.0791
4129.3	2.2998
4129.3	-4.4141
4129.3	4.7412
4129.3	-4.7192
4129.4	-1.6675
4129.4	7.4878
4129.4	-2.583
4129.4	3.2153
4129.4	0.46875
4129.5	-1.3623
4129.5	5.6567
4129.5	-1.6675
4129.5	2.9102
4129.5	3.2153
4129.6	-2.8882
4129.6	5.6567
4129.6	-2.2778
4129.6	1.0791
4129.6	5.9619
4129.7	-4.7192
4129.7	4.1309
4129.7	1.3843
4129.7	-1.0571
4129.7	6.5723
4129.8	-3.4985
4129.8	-0.1416
4129.8	2.9102
4129.8	-3.8037
4129.8	5.0464
4129.9	-0.44678
4129.9	-2.583
4129.9	4.436
4129.9	-4.1089
4129.9	1.6895
4130	3.8257
4130	-2.2778
4130	6.2671
4130	-2.583
4130	-1.0571
4130.1	5.9619
4130.1	-2.2778
4130.1	2.2998
4130.1	-0.1416
4130.1	-2.2778
4130.2	5.6567
4130.2	-2.2778
4130.2	0.77393
4130.2	5.6567
4130.2	-3.4985
4130.3	3.2153
4130.3	0.16357
4130.3	-2.583
4130.3	6.8774
4130.3	-5.0244
4130.4	-0.1416
4130.4	4.1309
4130.4	-3.1934
4130.4	4.436
4130.4	0.16357
4130.5	-2.2778
4130.5	5.3516
4130.5	-3.1934
4130.5	1.9946
4130.5	6.8774
4130.6	-2.2778
4130.6	4.436
4130.6	1.3843
4130.6	-2.583
4130.6	5.0464
4130.7	-2.583
4130.7	-0.75195
4130.7	3.5205
4130.7	-3.1934
4130.7	1.3843
4130.8	1.6895
4130.8	-0.44678
4130.8	5.9619
4130.8	-0.75195
4130.8	0.46875
4130.9	5.9619
4130.9	-3.4985
4130.9	3.5205
4130.9	2.605
4130.9	-2.583
4131	6.8774
4131	-0.75195
4131	0.16357
4131	7.1826
4131	-2.8882
4131.1	2.2998
4131.1	2.9102
4131.1	-3.1934
4131.1	4.1309
4131.1	-2.8882
4131.2	-0.1416
4131.2	3.5205
4131.2	-2.8882
4131.2	4.7412
4131.2	-1.3623
4131.3	-0.1416
4131.3	3.2153
4131.3	-2.8882
4131.3	5.9619
4131.3	-4.1089
4131.4	1.0791
4131.4	2.605
4131.4	-3.1934
4131.4	5.9619
4131.4	-3.1934
4131.5	2.605
4131.5	1.9946
4131.5	-0.44678
4131.5	4.436
4131.5	-1.9727
4131.6	6.5723
4131.6	-1.6675
4131.6	5.0464
4131.6	1.3843
4131.6	1.9946
4131.7	4.7412
4131.7	0.77393
4131.7	6.5723
4131.7	0.46875
4131.7	5.9619
4131.8	-3.8037
4131.8	2.605
4131.8	-2.2778
4131.8	0.46875
4131.8	1.3843
4131.9	1.3843
4131.9	2.605
4131.9	-2.2778
4131.9	2.9102
4131.9	-3.4985
4132	4.7412
4132	-3.8037
4132	5.3516
4132	-3.4985
4132	4.1309
4132.1	-1.3623
4132.1	3.5205
4132.1	0.46875
4132.1	2.9102
4132.1	-0.75195
4132.2	0.46875
4132.2	3.8257
4132.2	1.0791
4132.2	6.2671
4132.2	0.16357
4132.3	5.0464
4132.3	-3.8037
4132.3	4.436
4132.3	-3.4985
4132.3	2.2998
4132.4	-4.4141
4132.4	2.605
4132.4	-1.3623
4132.4	1.3843
4132.4	2.9102
4132.5	-0.1416
4132.5	4.1309
4132.5	-2.2778
4132.5	2.9102
4132.5	-2.8882
4132.6	5.6567
4132.6	-3.1934
4132.6	2.2998
4132.6	-2.2778
4132.6	0.16357
4132.7	2.605
4132.7	0.16357
4132.7	5.3516
4132.7	-1.6675
4132.7	5.6567
4132.8	-2.2778
4132.8	4.436
4132.8	-1.0571
4132.8	2.2998
4132.8	1.0791
4132.9	-1.3623
4132.9	5.3516
4132.9	-3.4985
4132.9	5.6567
4132.9	-2.583
4133	1.3843
4133	-0.75195
4133	0.16357
4133	4.436
4133	-0.75195
4133.1	6.5723
4133.1	-1.9727
4133.1	4.7412
4133.1	-0.75195
4133.1	1.0791
4133.2	2.605
4133.2	-2.583
4133.2	4.436
4133.2	-3.8037
4133.2	4.7412
4133.3	-1.3623
4133.3	1.0791
4133.3	2.2998
4133.3	-1.3623
4133.3	4.7412
4133.4	-3.1934
4133.4	4.1309
4133.4	-1.9727
4133.4	0.16357
4133.4	2.2998
4133.5	-0.75195
4133.5	5.9619
4133.5	-2.2778
4133.5	5.0464
4133.5	-2.583
4133.6	0.16357
4133.6	4.7412
4133.6	-1.9727
4133.6	6.2671
4133.6	-1.9727
4133.7	3.2153
4133.7	-1.3623
4133.7	0.46875
4133.7	4.1309
4133.7	-2.8882
4133.8	6.8774
4133.8	-3.4985
4133.8	1.0791
4133.8	1.0791
4133.8	-0.75195
4133.9	7.1826
4133.9	-1.0571
4133.9	4.1309
4133.9	-2.8882
4133.9	0.77393
4134	2.9102
4134	-3.4985
4134	5.9619
4134	-2.8882
4134	2.2998
4134.1	-0.44678
4134.1	-2.583
4134.1	4.1309
4134.1	-3.1934
4134.1	4.436
4134.2	-2.583
4134.2	0.77393
4134.2	2.9102
4134.2	-1.9727
4134.2	6.2671
4134.3	-2.8882
4134.3	3.2153
4134.3	-1.0571
4134.3	-1.6675
4134.3	4.1309
4134.4	-3.8037
4134.4	6.2671
4134.4	-1.3623
4134.4	0.16357
4134.4	2.605
4134.5	-2.2778
4134.5	5.6567
4134.5	-2.8882
4134.5	1.3843
4134.5	0.46875
4134.6	-0.75195
4134.6	6.8774
4134.6	-3.1934
4134.6	2.605
4134.6	-1.6675
4134.7	-1.0571
4134.7	2.605
4134.7	-1.6675
4134.7	5.6567
4134.7	-3.1934
4134.8	0.77393
4134.8	3.2153
4134.8	-1.0571
4134.8	7.4878
4134.8	-2.8882
4134.9	2.605
4134.9	0.16357
4134.9	-2.2778
4134.9	5.0464
4134.9	-3.8037
4135	2.605
4135	-1.9727
4135	-2.583
4135	3.2153
4135	-3.4985
4135.1	4.1309
4135.1	-3.4985
4135.1	0.46875
4135.1	1.9946
4135.1	-3.1934
4135.2	5.6567
4135.2	-2.8882
4135.2	1.3843
4135.2	1.6895
4135.2	-1.9727
4135.3	6.2671
4135.3	-1.6675
4135.3	5.3516
4135.3	0.77393
4135.3	-1.0571
4135.4	6.2671
4135.4	-3.8037
4135.4	3.8257
4135.4	-1.3623
4135.4	-1.9727
4135.5	4.7412
4135.5	-3.4985
4135.5	4.7412
4135.5	-0.75195
4135.5	0.77393
4135.6	3.2153
4135.6	-3.4985
4135.6	5.3516
4135.6	-2.2778
4135.6	1.3843
4135.7	4.1309
4135.7	-2.8882
4135.7	5.3516
4135.7	-3.1934
4135.7	0.77393
4135.8	2.2998
4135.8	-1.3623
4135.8	4.7412
4135.8	-3.1934
4135.8	1.3843
4135.9	1.0791
4135.9	-2.2778
4135.9	5.6567
4135.9	-3.4985
4135.9	1.3843
4136	0.16357
4136	-1.9727
4136	6.5723
4136	-1.0571
4136	4.436
4136.1	1.6895
4136.1	-2.2778
4136.1	6.5723
4136.1	-1.9727
4136.1	3.2153
4136.2	1.3843
4136.2	-0.44678
4136.2	5.3516
4136.2	-2.8882
4136.2	2.9102
4136.3	0.16357
4136.3	-1.0571
4136.3	4.436
4136.3	-4.1089
4136.3	1.0791
4136.4	-0.44678
4136.4	-1.0571
4136.4	5.9619
4136.4	-1.9727
4136.4	3.8257
4136.5	-0.1416
4136.5	-1.6675
4136.5	5.6567
4136.5	-3.8037
4136.5	3.2153
4136.6	1.9946
4136.6	-1.9727
4136.6	4.7412
4136.6	-3.8037
4136.6	2.2998
4136.7	2.605
4136.7	-1.0571
4136.7	5.6567
4136.7	-4.4141
4136.7	1.9946
4136.8	1.9946
4136.8	-3.8037
4136.8	6.2671
4136.8	-3.8037
4136.8	-0.1416
4136.9	3.2153
4136.9	-3.4985
4136.9	5.3516
4136.9	-2.2778
4136.9	0.46875
4137	3.2153
4137	-2.583
4137	5.9619
4137	-0.75195
4137	2.2998
4137.1	4.7412
4137.1	-1.9727
4137.1	5.9619
4137.1	-0.75195
4137.1	-0.75195
4137.2	4.7412
4137.2	-3.4985
4137.2	3.5205
4137.2	-0.1416
4137.2	-2.2778
4137.3	5.3516
4137.3	-1.6675
4137.3	3.2153
4137.3	1.9946
4137.3	-2.583
4137.4	6.5723
4137.4	-2.8882
4137.4	1.6895
4137.4	3.8257
4137.4	-3.8037
4137.5	5.3516
4137.5	-3.8037
4137.5	-1.9727
4137.5	3.8257
4137.5	-4.7192
4137.6	4.436
4137.6	0.77393
4137.6	-1.0571
4137.6	6.5723
4137.6	-2.583
4137.7	2.2998
4137.7	4.1309
4137.7	-1.9727
4137.7	4.7412
4137.7	-3.8037
4137.8	-0.1416
4137.8	4.436
4137.8	-1.0571
4137.8	5.9619
4137.8	-0.1416
4137.9	-1.9727
4137.9	5.0464
4137.9	-3.8037
4137.9	2.9102
4137.9	3.5205
4138	-2.583
4138	6.5723
4138	-2.583
4138	0.16357
4138	5.0464
4138.1	-4.1089
4138.1	3.2153
4138.1	-1.0571
4138.1	-2.8882
4138.1	6.8774
4138.2	-1.3623
4138.2	2.605
4138.2	3.8257
4138.2	-2.8882
4138.2	4.436
4138.3	-0.75195
4138.3	-1.0571
4138.3	5.3516
4138.3	-4.7192
4138.3	-0.44678
4138.4	1.0791
4138.4	-1.9727
4138.4	5.3516
4138.4	-2.2778
4138.4	-0.1416
4138.5	5.6567
4138.5	-2.583
4138.5	5.0464
4138.5	1.6895
4138.5	-2.2778
4138.6	5.0464
4138.6	-3.1934
4138.6	-0.75195
4138.6	5.3516
4138.6	-5.3296
4138.7	2.2998
4138.7	1.3843
4138.7	-1.6675
4138.7	6.8774
4138.7	-0.44678
4138.8	1.9946
4138.8	5.6567
4138.8	-2.583
4138.8	4.1309
4138.8	1.9946
4138.9	-2.2778
4138.9	4.436
4138.9	-3.8037
4138.9	-0.1416
4138.9	4.1309
4139	-2.583
4139	3.5205
4139	1.9946
4139	-2.2778
4139	6.8774
4139.1	-1.3623
4139.1	1.6895
4139.1	6.8774
4139.1	-3.1934
4139.1	1.6895
4139.2	3.2153
4139.2	-3.4985
4139.2	6.8774
4139.2	-1.0571
4139.2	-2.8882
4139.3	5.9619
4139.3	-2.583
4139.3	1.3843
4139.3	5.0464
4139.3	-5.6348
4139.4	3.2153
4139.4	0.46875
4139.4	-0.75195
4139.4	6.8774
4139.4	-2.2778
4139.5	1.0791
4139.5	4.1309
4139.5	-2.8882
4139.5	6.5723
4139.5	0.16357
4139.6	1.9946
4139.6	5.0464
4139.6	-2.583
4139.6	5.6567
4139.6	-1.3623
4139.7	1.9946
4139.7	5.6567
4139.7	-3.1934
4139.7	5.3516
4139.7	-1.3623
4139.8	2.9102
4139.8	1.9946
4139.8	0.77393
4139.8	6.5723
4139.8	-1.3623
4139.9	6.5723
4139.9	-1.6675
4139.9	2.9102
4139.9	-1.0571
4139.9	-0.75195
4140	2.605
4140	-1.3623
4140	5.0464
4140	-3.4985
4140	4.7412
4140.1	-3.1934
4140.1	2.605
4140.1	-1.0571
4140.1	2.2998
4140.1	0.46875
4140.2	-0.75195
4140.2	3.5205
4140.2	-0.1416
4140.2	5.9619
4140.2	-1.0571
4140.3	6.2671
4140.3	-1.9727
4140.3	5.6567
4140.3	-0.44678
4140.3	3.2153
4140.4	-1.9727
4140.4	2.2998
4140.4	-3.1934
4140.4	-0.1416
4140.4	-1.9727
4140.5	-2.8882
4140.5	1.0791
4140.5	-2.2778
4140.5	2.605
4140.5	-1.9727
4140.6	5.9619
4140.6	-2.8882
4140.6	5.6567
4140.6	-2.2778
4140.6	4.1309
4140.7	-4.1089
4140.7	3.5205
4140.7	-1.6675
4140.7	0.77393
4140.7	1.0791
4140.8	-0.1416
4140.8	1.3843
4140.8	-2.583
4140.8	3.2153
4140.8	-4.1089
4140.9	3.5205
4140.9	-4.7192
4140.9	1.9946
4140.9	-2.583
4140.9	2.605
4141	0.77393
4141	0.77393
4141	3.8257
4141	-2.8882
4141	3.5205
4141.1	-4.4141
4141.1	3.5205
4141.1	-4.1089
4141.1	2.605
4141.1	1.0791
4141.2	1.3843
4141.2	4.7412
4141.2	-1.6675
4141.2	5.6567
4141.2	-3.8037
4141.3	2.9102
4141.3	-3.8037
4141.3	1.6895
4141.3	1.0791
4141.3	-1.3623
4141.4	5.0464
4141.4	-1.6675
4141.4	5.3516
4141.4	-3.4985
4141.4	1.6895
4141.5	-1.6675
4141.5	-1.0571
4141.5	4.436
4141.5	-1.3623
4141.5	5.6567
4141.6	-1.6675
4141.6	3.5205
4141.6	-1.3623
4141.6	0.46875
4141.6	2.9102
4141.7	-1.6675
4141.7	6.2671
4141.7	-2.583
4141.7	3.8257
4141.7	-1.6675
4141.8	1.6895
4141.8	2.9102
4141.8	-2.8882
4141.8	4.436
4141.8	-3.4985
4141.9	3.5205
4141.9	-0.1416
4141.9	0.77393
4141.9	3.8257
4141.9	-3.8037
4142	4.436
4142	-2.8882
4142	2.9102
4142	-1.9727
4142	-2.8882
4142.1	2.605
4142.1	-2.8882
4142.1	5.0464
4142.1	-2.8882
4142.1	2.2998
4142.2	0.77393
4142.2	-2.583
4142.2	4.436
4142.2	-1.9727
4142.2	5.3516
4142.3	-1.0571
4142.3	0.77393
4142.3	2.2998
4142.3	-2.2778
4142.3	4.7412
4142.4	-3.1934
4142.4	3.2153
4142.4	-0.1416
4142.4	-2.583
4142.4	4.436
4142.5	-1.9727
4142.5	4.7412
4142.5	-3.8037
4142.5	0.16357
4142.5	0.46875
4142.6	-3.4985
4142.6	5.3516
4142.6	-3.1934
4142.6	2.605
4142.6	-2.2778
4142.7	-1.9727
4142.7	4.7412
4142.7	-1.3623
4142.7	5.9619
4142.7	-0.44678
4142.8	2.9102
4142.8	3.8257
4142.8	-0.44678
4142.8	6.5723
4142.8	-3.4985
4142.9	2.9102
4142.9	-1.9727
4142.9	-2.8882
4142.9	5.6567
4142.9	-2.583
4143	4.7412
4143	-2.2778
4143	-1.6675
4143	1.9946
4143	-3.4985
4143.1	5.6567
4143.1	-3.4985
4143.1	1.0791
4143.1	1.9946
4143.1	-1.0571
4143.2	8.7085
4143.2	-2.8882
4143.2	2.9102
4143.2	-1.6675
4143.2	-0.44678
4143.3	4.1309
4143.3	-1.9727
4143.3	5.9619
4143.3	-1.3623
4143.3	0.77393
4143.4	4.1309
4143.4	-0.75195
4143.4	6.2671
4143.4	-2.2778
4143.4	2.605
4143.5	1.6895
4143.5	-0.44678
4143.5	7.4878
4143.5	-2.2778
4143.5	4.7412
4143.6	0.46875
4143.6	-2.583
4143.6	4.1309
4143.6	-2.583
4143.6	2.9102
4143.7	-2.2778
4143.7	0.16357
4143.7	4.1309
4143.7	-2.583
4143.7	7.1826
4143.8	-1.9727
4143.8	0.77393
4143.8	4.1309
4143.8	-1.9727
4143.8	6.8774
4143.9	-1.0571
4143.9	3.2153
4143.9	1.6895
4143.9	-0.75195
4143.9	5.9619
4144	-3.4985
4144	3.2153
4144	-0.75195
4144	-2.583
4144	5.0464
4144.1	-4.1089
4144.1	3.8257
4144.1	1.0791
4144.1	0.46875
4144.1	5.6567
4144.2	-2.8882
4144.2	4.1309
4144.2	-0.75195
4144.2	0.16357
4144.2	3.2153
4144.3	-2.2778
4144.3	4.7412
4144.3	-2.583
4144.3	1.6895
4144.3	1.3843
4144.4	-3.4985
4144.4	6.5723
4144.4	-1.0571
4144.4	2.2998
4144.4	5.3516
4144.5	-1.3623
4144.5	6.2671
4144.5	-0.75195
4144.5	2.605
4144.5	4.7412
4144.6	-0.75195
4144.6	5.9619
4144.6	-3.4985
4144.6	1.6895
4144.6	2.9102
4144.7	-2.583
4144.7	6.5723
4144.7	-3.8037
4144.7	-0.75195
4144.7	1.3843
4144.8	-2.8882
4144.8	5.0464
4144.8	-3.1934
4144.8	-0.44678
4144.8	0.77393
4144.9	-2.583
4144.9	7.1826
4144.9	-1.0571
4144.9	3.2153
4144.9	3.5205
4145	-1.9727
4145	5.0464
4145	-3.8037
4145	2.2998
4145	2.2998
4145.1	-1.9727
4145.1	6.8774
4145.1	-2.583
4145.1	2.605
4145.1	3.8257
4145.2	-3.1934
4145.2	5.0464
4145.2	-3.1934
4145.2	-0.75195
4145.2	3.5205
4145.3	-1.0571
4145.3	5.3516
4145.3	-2.583
4145.3	0.77393
4145.3	2.2998
4145.4	-4.7192
4145.4	4.7412
4145.4	-2.8882
4145.4	-1.0571
4145.4	5.3516
4145.5	-3.8037
4145.5	4.436
4145.5	-1.0571
4145.5	-1.6675
4145.5	4.7412
4145.6	-2.8882
4145.6	2.9102
4145.6	0.16357
4145.6	0.16357
4145.6	5.3516
4145.7	-2.583
4145.7	2.605
4145.7	2.2998
4145.7	-1.0571
4145.7	4.7412
4145.8	-2.8882
4145.8	2.2998
4145.8	4.7412
4145.8	-2.583
4145.8	6.8774
4145.9	-0.44678
4145.9	-0.44678
4145.9	6.2671
4145.9	-2.8882
4145.9	4.1309
4146	0.16357
4146	-1.9727
4146	5.9619
4146	-2.583
4146	3.2153
4146.1	0.77393
4146.1	-2.2778
4146.1	4.7412
4146.1	-4.1089
4146.1	0.77393
4146.2	4.7412
4146.2	-1.9727
4146.2	5.6567
4146.2	-1.6675
4146.2	-1.0571
4146.3	6.5723
4146.3	-3.1934
4146.3	3.5205
4146.3	2.2998
4146.3	-4.1089
4146.4	5.9619
4146.4	-2.8882
4146.4	1.3843
4146.4	6.2671
4146.4	-3.8037
4146.5	5.0464
4146.5	0.77393
4146.5	-2.2778
4146.5	5.9619
4146.5	-2.2778
4146.6	1.3843
4146.6	1.9946
4146.6	-3.8037
4146.6	5.3516
4146.6	-2.2778
4146.7	1.6895
4146.7	5.6567
4146.7	-1.9727
4146.7	4.7412
4146.7	0.46875
4146.8	-2.2778
4146.8	5.3516
4146.8	-3.1934
4146.8	-0.75195
4146.8	4.1309
4146.9	-3.1934
4146.9	4.1309
4146.9	-0.44678
4146.9	-1.6675
4146.9	6.5723
4147	-3.8037
4147	0.16357
4147	3.5205
4147	-2.583
4147	5.6567
4147.1	1.9946
4147.1	0.46875
4147.1	5.6567
4147.1	-1.3623
4147.1	0.46875
4147.2	2.9102
4147.2	-3.1934
4147.2	2.605
4147.2	-2.2778
4147.2	-1.6675
4147.3	5.3516
4147.3	-4.1089
4147.3	1.0791
4147.3	4.7412
4147.3	-4.4141
4147.4	6.5723
4147.4	-0.1416
4147.4	-1.0571
4147.4	6.5723
4147.4	-2.2778
4147.5	1.6895
4147.5	5.0464
4147.5	-4.1089
4147.5	1.6895
4147.5	-0.75195
4147.6	-3.1934
4147.6	5.9619
4147.6	-2.8882
4147.6	-1.6675
4147.6	3.5205
4147.7	-5.3296
4147.7	2.2998
4147.7	1.3843
4147.7	-1.3623
4147.7	5.0464
4147.8	-1.9727
4147.8	1.3843
4147.8	4.436
4147.8	-2.583
4147.8	4.1309
4147.9	-2.8882
4147.9	-1.6675
4147.9	2.9102
4147.9	-1.9727
4147.9	5.9619
4148	-0.1416
4148	0.16357
4148	3.8257
4148	-2.583
4148	6.2671
4148.1	-1.6675
4148.1	1.3843
4148.1	3.2153
4148.1	-1.0571
4148.1	6.8774
4148.2	-1.6675
4148.2	4.436
4148.2	-1.9727
4148.2	-0.1416
4148.2	1.0791
4148.3	-2.2778
4148.3	4.436
4148.3	-2.8882
4148.3	4.7412
4148.3	-3.8037
4148.4	-0.1416
4148.4	-2.8882
4148.4	0.77393
4148.4	1.6895
4148.4	-2.8882
4148.5	3.8257
4148.5	-1.9727
4148.5	5.9619
4148.5	-1.3623
4148.5	4.436
4148.6	-2.583
4148.6	2.605
4148.6	-3.8037
4148.6	2.605
4148.6	-1.0571
4148.7	-0.1416
4148.7	1.6895
4148.7	0.46875
4148.7	4.7412
4148.7	1.3843
4148.8	4.7412
4148.8	-3.4985
4148.8	4.7412
4148.8	-3.8037
4148.8	4.436
4148.9	-2.8882
4148.9	2.605
4148.9	-2.8882
4148.9	1.3843
4148.9	-1.9727
4149	2.2998
4149	0.77393
4149	-0.44678
4149	3.8257
4149	-1.6675
4149.1	5.0464
4149.1	-1.9727
4149.1	5.6567
4149.1	-2.8882
4149.1	4.1309
4149.2	-3.1934
4149.2	1.6895
4149.2	1.9946
4149.2	0.77393
4149.2	3.2153
4149.3	-1.0571
4149.3	4.7412
4149.3	-3.1934
4149.3	7.4878
4149.3	-3.4985
4149.4	1.9946
4149.4	-2.8882
4149.4	-0.44678
4149.4	0.16357
4149.4	-1.3623
4149.5	4.436
4149.5	-3.4985
4149.5	5.9619
4149.5	-1.9727
4149.5	5.0464
4149.6	1.3843
4149.6	1.0791
4149.6	2.2998
4149.6	-4.1089
4149.6	4.7412
4149.7	-2.583
4149.7	4.1309
4149.7	-1.9727
4149.7	1.6895
4149.7	2.2998
4149.8	-0.1416
4149.8	6.8774
4149.8	-1.0571
4149.8	5.0464
4149.8	-1.6675
4149.9	2.605
4149.9	-0.1416
4149.9	-1.0571
4149.9	4.436
4149.9	-4.1089
4150	5.0464
4150	-2.2778
4150	1.3843
4150	1.3843
4150	0.16357
4150.1	4.1309
4150.1	-2.583
4150.1	6.2671
4150.1	-1.0571
4150.1	2.9102
4150.2	0.77393
4150.2	-1.3623
4150.2	4.7412
4150.2	-3.4985
4150.2	6.5723
4150.3	-1.9727
4150.3	1.0791
4150.3	3.2153
4150.3	-0.75195
4150.3	4.7412
4150.4	-2.583
4150.4	2.9102
4150.4	-1.3623
4150.4	1.3843
4150.4	2.605
4150.5	-2.583
4150.5	6.2671
4150.5	-2.583
4150.5	2.9102
4150.5	-0.44678
4150.6	-0.75195
4150.6	4.7412
4150.6	-1.6675
4150.6	5.3516
4150.6	-1.9727
4150.7	1.6895
4150.7	2.9102
4150.7	-1.9727
4150.7	6.5723
4150.7	-3.1934
4150.8	2.9102
4150.8	-0.44678
4150.8	0.16357
4150.8	4.1309
4150.8	-1.3623
4150.9	6.2671
4150.9	-1.3623
4150.9	1.9946
4150.9	2.605
4150.9	-0.75195
4151	5.9619
4151	-2.8882
4151	3.5205
4151	-0.75195
4151	-0.75195
4151.1	4.7412
4151.1	-4.4141
4151.1	4.1309
4151.1	-2.2778
4151.1	-0.75195
4151.2	1.9946
4151.2	-2.2778
4151.2	5.3516
4151.2	-3.1934
4151.2	2.2998
4151.3	0.77393
4151.3	-0.44678
4151.3	6.8774
4151.3	-1.6675
4151.3	3.5205
4151.4	-2.2778
4151.4	-0.44678
4151.4	2.605
4151.4	-2.8882
4151.4	5.0464
4151.5	-4.4141
4151.5	0.16357
4151.5	3.2153
4151.5	-1.3623
4151.5	6.2671
4151.6	-2.583
4151.6	3.2153
4151.6	-0.44678
4151.6	-1.3623
4151.6	4.7412
4151.7	-2.8882
4151.7	4.1309
4151.7	-1.6675
4151.7	-0.1416
4151.7	4.436
4151.8	-2.583
4151.8	4.436
4151.8	-3.1934
4151.8	-0.1416
4151.8	1.6895
4151.9	-0.44678
4151.9	8.0981
4151.9	-1.0571
4151.9	4.7412
4151.9	2.605
4152	-1.6675
4152	6.5723
4152	-2.8882
4152	2.9102
4152	-0.44678
4152.1	-1.6675
4152.1	4.436
4152.1	-3.4985
4152.1	4.7412
4152.1	-1.3623
4152.2	-1.6675
4152.2	2.605
4152.2	-4.1089
4152.2	3.5205
4152.2	-1.6675
4152.3	1.0791
4152.3	4.1309
4152.3	-2.583
4152.3	5.9619
4152.3	-3.8037
4152.4	1.9946
4152.4	3.2153
4152.4	-1.9727
4152.4	5.9619
4152.4	-2.2778
4152.5	1.6895
4152.5	1.9946
4152.5	-2.2778
4152.5	5.3516
4152.5	-4.4141
4152.6	1.0791
4152.6	1.0791
4152.6	-3.4985
4152.6	5.3516
4152.6	-3.4985
4152.7	2.605
4152.7	1.6895
4152.7	-1.6675
4152.7	5.3516
4152.7	-3.4985
4152.8	2.605
4152.8	0.16357
4152.8	-1.9727
4152.8	5.0464
4152.8	-4.7192
4152.9	1.3843
4152.9	-1.6675
4152.9	-0.75195
4152.9	6.8774
4152.9	-1.9727
4153	4.1309
4153	1.9946
4153	-0.1416
4153	6.5723
4153	-2.8882
4153.1	2.605
4153.1	-0.1416
4153.1	-1.3623
4153.1	5.6567
4153.1	-3.4985
4153.2	2.605
4153.2	1.0791
4153.2	0.16357
4153.2	6.2671
4153.2	-5.0244
4153.3	3.2153
4153.3	3.5205
4153.3	-1.9727
4153.3	6.8774
4153.3	-4.7192
4153.4	2.2998
4153.4	2.9102
4153.4	-0.75195
4153.4	6.5723
4153.4	-1.9727
4153.5	2.2998
4153.5	2.605
4153.5	0.16357
4153.5	8.0981
4153.5	-1.3623
4153.6	1.0791
4153.6	3.2153
4153.6	-3.1934
4153.6	4.7412
4153.6	-1.9727
4153.7	1.0791
4153.7	4.1309
4153.7	-4.1089
4153.7	4.1309
4153.7	-1.6675
4153.8	-0.44678
4153.8	5.0464
4153.8	-4.1089
4153.8	2.9102
4153.8	-1.0571
4153.9	-1.0571
4153.9	5.6567
4153.9	-3.1934
4153.9	2.2998
4153.9	0.77393
4154	-1.3623
4154	7.793
4154	-2.8882
4154	1.9946
4154	4.7412
4154.1	-1.6675
4154.1	5.3516
4154.1	-0.44678
4154.1	2.9102
4154.1	5.6567
4154.2	-3.1934
4154.2	5.0464
4154.2	-0.44678
4154.2	-0.44678
4154.2	6.8774
4154.3	-2.583
4154.3	2.9102
4154.3	1.9946
4154.3	-2.8882
4154.3	5.9619
4154.4	-1.9727
4154.4	-0.44678
4154.4	3.5205
4154.4	-2.8882
4154.4	6.2671
4154.5	-0.75195
4154.5	0.46875
4154.5	5.0464
4154.5	-5.0244
4154.5	1.6895
4154.6	1.0791
4154.6	-2.583
4154.6	7.1826
4154.6	-2.8882
4154.6	0.46875
4154.7	5.0464
4154.7	-2.583
4154.7	3.8257
4154.7	-1.0571
4154.7	-2.8882
4154.8	6.8774
4154.8	-1.0571
4154.8	4.436
4154.8	4.1309
4154.8	-3.4985
4154.9	4.1309
4154.9	-3.1934
4154.9	0.46875
4154.9	5.0464
4154.9	-2.8882
4155	3.8257
4155	0.46875
4155	-1.3623
4155	6.2671
4155	-3.1934
4155.1	1.0791
4155.1	3.2153
4155.1	-3.1934
4155.1	4.7412
4155.1	0.77393
4155.2	-2.583
4155.2	4.7412
4155.2	-4.4141
4155.2	0.77393
4155.2	4.1309
4155.3	-2.8882
4155.3	4.436
4155.3	-0.75195
4155.3	-0.75195
4155.3	4.436
4155.4	-2.583
4155.4	2.2998
4155.4	3.2153
4155.4	-3.8037
4155.4	3.5205
4155.5	-1.3623
4155.5	-1.3623
4155.5	6.2671
4155.5	-3.1934
4155.5	0.16357
4155.6	4.436
4155.6	-2.8882
4155.6	5.6567
4155.6	0.77393
4155.6	-1.9727
4155.7	5.6567
4155.7	-1.9727
4155.7	2.2998
4155.7	5.3516
4155.7	-2.8882
4155.8	3.5205
4155.8	0.46875
4155.8	-1.9727
4155.8	7.1826
4155.8	-0.1416
4155.9	0.46875
4155.9	6.2671
4155.9	-3.4985
4155.9	1.9946
4155.9	3.8257
4156	-3.8037
4156	4.436
4156	-3.1934
4156	-2.583
4156	5.6567
4156.1	-3.1934
4156.1	2.2998
4156.1	1.0791
4156.1	-3.8037
4156.1	5.3516
4156.2	-1.3623
4156.2	1.9946
4156.2	5.3516
4156.2	-1.9727
4156.2	5.6567
4156.3	-0.44678
4156.3	1.3843
4156.3	5.9619
4156.3	-1.9727
4156.3	4.7412
4156.4	-3.8037
4156.4	1.0791
4156.4	2.2998
4156.4	-0.75195
4156.4	4.7412
4156.5	-2.8882
4156.5	2.9102
4156.5	-3.4985
4156.5	0.77393
4156.5	1.0791
4156.6	-1.6675
4156.6	4.1309
4156.6	-2.8882
4156.6	4.436
4156.6	-4.1089
4156.7	2.9102
4156.7	-2.2778
4156.7	0.77393
4156.7	0.46875
4156.7	0.16357
4156.8	5.3516
4156.8	-1.0571
4156.8	4.436
4156.8	-2.583
4156.8	5.6567
4156.9	-2.8882
4156.9	4.7412
4156.9	-1.0571
4156.9	3.2153
4156.9	-1.0571
4157	0.77393
4157	2.2998
4157	-0.44678
4157	3.2153
4157	-2.2778
4157.1	4.1309
4157.1	-3.1934
4157.1	4.7412
4157.1	-2.8882
4157.1	3.5205
4157.2	-4.1089
4157.2	-0.1416
4157.2	-3.4985
4157.2	0.46875
4157.2	-3.1934
4157.3	-0.75195
4157.3	0.77393
4157.3	-0.75195
4157.3	5.0464
4157.3	-2.583
4157.4	5.9619
4157.4	-2.8882
4157.4	3.5205
4157.4	-3.4985
4157.4	2.605
4157.5	-2.2778
4157.5	0.16357
4157.5	-0.1416
4157.5	-1.0571
4157.5	4.436
4157.6	-2.8882
4157.6	5.6567
4157.6	-3.1934
4157.6	4.7412
4157.6	-2.8882
4157.7	1.9946
4157.7	0.16357
4157.7	-0.1416
4157.7	3.5205
4157.7	-1.9727
4157.8	5.6567
4157.8	-3.4985
4157.8	4.1309
4157.8	-1.0571
4157.8	1.9946
4157.9	1.6895
4157.9	-1.6675
4157.9	4.1309
4157.9	-3.1934
4157.9	4.7412
4158	-2.2778
4158	2.605
4158	-0.1416
4158	-0.1416
4158	4.7412
4158.1	-1.6675
4158.1	6.5723
4158.1	-2.2778
4158.1	4.1309
4158.1	-0.1416
4158.2	0.46875
4158.2	4.7412
4158.2	-2.8882
4158.2	5.6567
4158.2	-3.4985
4158.3	2.605
4158.3	-0.44678
4158.3	0.46875
4158.3	4.1309
4158.3	-3.8037
4158.4	5.0464
4158.4	-2.2778
4158.4	4.1309
4158.4	-0.75195
4158.4	-0.1416
4158.5	3.8257
4158.5	-2.8882
4158.5	6.2671
4158.5	-2.8882
4158.5	1.6895
4158.6	-0.44678
4158.6	-2.8882
4158.6	3.8257
4158.6	-2.8882
4158.6	5.0464
4158.7	-2.583
4158.7	1.0791
4158.7	1.9946
4158.7	-1.6675
4158.7	7.1826
4158.8	-2.583
4158.8	2.9102
4158.8	-1.9727
4158.8	-1.3623
4158.8	3.2153
4158.9	-2.8882
4158.9	5.9619
4158.9	-3.1934
4158.9	2.605
4158.9	1.9946
4159	-1.9727
4159	6.8774
4159	-3.4985
4159	2.605
4159	-2.2778
4159.1	-1.9727
4159.1	4.436
4159.1	-1.9727
4159.1	5.0464
4159.1	-2.2778
4159.2	0.77393
4159.2	1.3843
4159.2	-1.3623
4159.2	6.2671
4159.2	-2.8882
4159.3	3.5205
4159.3	-0.44678
4159.3	0.77393
4159.3	7.1826
4159.3	-2.8882
4159.4	5.9619
4159.4	-1.3623
4159.4	0.46875
4159.4	2.2998
4159.4	-2.2778
4159.5	5.0464
4159.5	-2.8882
4159.5	2.9102
4159.5	1.3843
4159.5	-0.1416
4159.6	6.5723
4159.6	-1.6675
4159.6	2.9102
4159.6	-1.3623
4159.6	-0.1416
4159.7	4.436
4159.7	-1.6675
4159.7	5.9619
4159.7	-3.1934
4159.7	-0.75195
4159.8	3.8257
4159.8	-0.1416
4159.8	7.793
4159.8	-2.583
4159.8	3.2153
4159.9	2.2998
4159.9	-0.1416
4159.9	7.4878
4159.9	-3.1934
4159.9	2.2998
4160	0.16357
4160	-1.0571
4160	6.2671
4160	-1.3623
4160	4.436
4160.1	-2.2778
4160.1	1.0791
4160.1	4.1309
4160.1	-2.583
4160.1	8.0981
4160.2	-1.6675
4160.2	1.6895
4160.2	3.5205
4160.2	-1.9727
4160.2	6.8774
4160.3	-1.0571
4160.3	1.6895
4160.3	1.0791
4160.3	-2.2778
4160.3	4.436
4160.4	-2.8882
4160.4	4.7412
4160.4	1.0791
4160.4	-1.6675
4160.4	5.3516
4160.5	-2.8882
4160.5	3.5205
4160.5	-0.44678
4160.5	-1.0571
4160.5	4.7412
4160.6	-2.2778
4160.6	3.8257
4160.6	-0.44678
4160.6	0.16357
4160.6	4.436
4160.7	-3.1934
4160.7	4.7412
4160.7	-1.9727
4160.7	1.0791
4160.7	4.1309
4160.8	-2.2778
4160.8	5.9619
4160.8	-2.583
4160.8	0.46875
4160.8	3.8257
4160.9	-3.1934
4160.9	5.0464
4160.9	-2.583
4160.9	1.0791
4160.9	4.1309
4161	-2.2778
4161	6.2671
4161	-3.1934
4161	1.0791
4161	3.2153
4161.1	-2.2778
4161.1	6.5723
4161.1	-2.8882
4161.1	-0.1416
4161.1	1.3843
4161.2	-3.1934
4161.2	4.436
4161.2	-3.8037
4161.2	1.6895
4161.2	1.0791
4161.3	-3.4985
4161.3	6.2671
4161.3	-1.3623
4161.3	2.2998
4161.3	1.0791
4161.4	-1.3623
4161.4	5.6567
4161.4	-1.9727
4161.4	2.605
4161.4	1.9946
4161.5	-3.1934
4161.5	5.3516
4161.5	-4.7192
4161.5	1.9946
4161.5	3.8257
4161.6	-4.1089
4161.6	4.7412
4161.6	-2.2778
4161.6	1.6895
4161.6	4.436
4161.7	-3.1934
4161.7	4.436
4161.7	-4.1089
4161.7	-0.44678
4161.7	2.605
4161.8	-3.1934
4161.8	4.7412
4161.8	-3.4985
4161.8	-0.75195
4161.8	4.1309
4161.9	-4.1089
4161.9	5.3516
4161.9	0.46875
4161.9	-0.1416
4161.9	5.9619
4162	-2.583
4162	4.436
4162	1.3843
4162	-0.75195
4162	5.0464
4162.1	-2.583
4162.1	2.2998
4162.1	1.9946
4162.1	-0.44678
4162.1	5.6567
4162.2	-3.8037
4162.2	1.3843
4162.2	2.9102
4162.2	-2.8882
4162.2	5.3516
4162.3	-2.8882
4162.3	0.16357
4162.3	5.0464
4162.3	-3.4985
4162.3	2.9102
4162.4	-1.3623
4162.4	-2.2778
4162.4	2.605
4162.4	-3.8037
4162.4	2.605
4162.5	1.3843
4162.5	-1.0571
4162.5	5.9619
4162.5	-4.1089
4162.5	1.6895
4162.6	3.8257
4162.6	-4.1089
4162.6	4.1309
4162.6	-3.8037
4162.6	-0.1416
4162.7	5.9619
4162.7	-2.2778
4162.7	6.5723
4162.7	0.46875
4162.7	-1.3623
4162.8	6.2671
4162.8	-3.4985
4162.8	2.9102
4162.8	5.9619
4162.8	-2.8882
4162.9	6.8774
4162.9	0.16357
4162.9	-1.0571
4162.9	6.2671
4162.9	-2.8882
4163	1.9946
4163	0.46875
4163	-2.583
4163	5.3516
4163	-2.583
4163.1	1.6895
4163.1	4.7412
4163.1	-3.1934
4163.1	5.3516
4163.1	-1.0571
4163.2	-1.9727
4163.2	5.9619
4163.2	-3.4985
4163.2	1.6895
4163.2	5.0464
4163.3	-1.6675
4163.3	6.5723
4163.3	-0.1416
4163.3	-0.44678
4163.3	5.0464
4163.4	-4.1089
4163.4	1.0791
4163.4	4.1309
4163.4	-1.9727
4163.4	5.9619
4163.5	-0.75195
4163.5	-0.1416
4163.5	5.0464
4163.5	-2.583
4163.5	1.3843
4163.6	2.2998
4163.6	-2.2778
4163.6	4.436
4163.6	-2.583
4163.6	-0.1416
4163.7	4.436
4163.7	-3.1934
4163.7	3.2153
4163.7	2.9102
4163.7	-2.583
4163.8	6.5723
4163.8	-0.1416
4163.8	-0.1416
4163.8	7.1826
4163.8	-3.1934
4163.9	2.2998
4163.9	3.8257
4163.9	-4.1089
4163.9	3.2153
4163.9	-1.0571
4164	-2.583
4164	5.0464
4164	-2.583
4164	1.3843
4164	3.5205
4164.1	-3.1934
4164.1	3.8257
4164.1	2.2998
4164.1	-1.3623
4164.1	6.8774
4164.2	-1.3623
4164.2	0.77393
4164.2	6.5723
4164.2	-1.6675
4164.2	2.2998
4164.3	1.9946
4164.3	-3.4985
4164.3	3.8257
4164.3	-1.9727
4164.3	-2.2778
4164.4	2.605
4164.4	-4.4141
4164.4	2.605
4164.4	2.9102
4164.4	-1.3623
4164.5	7.1826
4164.5	-1.0571
4164.5	-0.1416
4164.5	5.0464
4164.5	-2.8882
4164.6	5.3516
4164.6	0.46875
4164.6	-0.75195
4164.6	5.6567
4164.6	-2.583
4164.7	5.0464
4164.7	-0.1416
4164.7	1.9946
4164.7	5.6567
4164.7	-3.1934
4164.8	4.7412
4164.8	-2.8882
4164.8	1.6895
4164.8	3.2153
4164.8	-1.9727
4164.9	5.6567
4164.9	-4.1089
4164.9	4.1309
4164.9	-1.3623
4164.9	1.6895
4165	0.46875
4165	-0.1416
4165	2.9102
4165	-2.2778
4165	7.1826
4165.1	-3.4985
4165.1	5.9619
4165.1	-0.44678
4165.1	1.9946
4165.1	-0.44678
4165.2	0.46875
4165.2	1.3843
4165.2	-0.75195
4165.2	5.3516
4165.2	-1.3623
4165.3	6.2671
4165.3	-1.0571
4165.3	5.3516
4165.3	-2.583
4165.3	3.8257
4165.4	-2.2778
4165.4	2.9102
4165.4	-0.75195
4165.4	1.6895
4165.4	-0.75195
4165.5	2.2998
4165.5	3.8257
4165.5	0.77393
4165.5	3.5205
4165.5	-1.6675
4165.6	4.436
4165.6	-2.583
4165.6	4.7412
4165.6	-2.8882
4165.6	4.436
4165.7	-4.4141
4165.7	3.5205
4165.7	-0.75195
4165.7	3.2153
4165.7	2.605
4165.8	-0.75195
4165.8	3.5205
4165.8	-0.44678
4165.8	5.3516
4165.8	-0.44678
4165.9	7.1826
4165.9	-3.1934
4165.9	2.9102
4165.9	-2.2778
4165.9	0.16357
4166	0.77393
4166	-0.75195
4166	4.1309
4166	-1.6675
4166	5.9619
4166.1	-1.6675
4166.1	5.3516
4166.1	-1.9727
4166.1	1.3843
4166.1	-2.583
4166.2	-0.75195
4166.2	4.1309
4166.2	-1.3623
4166.2	5.6567
4166.2	-3.1934
4166.3	4.436
4166.3	-1.3623
4166.3	1.0791
4166.3	2.2998
4166.3	-2.583
4166.4	5.0464
4166.4	-2.583
4166.4	5.0464
4166.4	-1.9727
4166.4	2.9102
4166.5	-0.75195
4166.5	-1.0571
4166.5	4.436
4166.5	-3.1934
4166.5	5.6567
4166.6	-2.8882
4166.6	1.3843
4166.6	-1.9727
4166.6	-0.1416
4166.6	5.0464
4166.7	-1.9727
4166.7	5.9619
4166.7	-3.1934
4166.7	2.605
4166.7	0.16357
4166.8	0.16357
4166.8	5.0464
4166.8	-2.8882
4166.8	5.9619
4166.8	-2.583
4166.9	2.2998
4166.9	2.2998
4166.9	0.46875
4166.9	5.3516
4166.9	-3.1934
4167	5.3516
4167	-1.0571
4167	2.2998
4167	3.8257
4167	-1.9727
4167.1	7.4878
4167.1	-0.75195
4167.1	4.436
4167.1	0.16357
4167.1	1.0791
4167.2	2.2998
4167.2	-2.8882
4167.2	5.6567
4167.2	-3.4985
4167.2	4.1309
4167.3	1.9946
4167.3	-0.44678
4167.3	6.2671
4167.3	-2.8882
4167.3	3.8257
4167.4	0.77393
4167.4	0.46875
4167.4	3.8257
4167.4	-1.0571
4167.4	5.6567
4167.5	-1.9727
4167.5	4.436
4167.5	1.3843
4167.5	-0.75195
4167.5	4.7412
4167.6	-3.1934
4167.6	4.1309
4167.6	-0.44678
4167.6	1.0791
4167.6	5.0464
4167.7	-1.6675
4167.7	5.6567
4167.7	-2.2778
4167.7	1.6895
4167.7	1.0791
4167.8	-2.2778
4167.8	5.9619
4167.8	-2.8882
4167.8	4.1309
4167.8	0.77393
4167.9	-1.3623
4167.9	4.7412
4167.9	-4.1089
4167.9	3.8257
4167.9	-1.6675
4168	1.0791
4168	4.1309
4168	-1.0571
4168	5.9619
4168	-3.8037
4168.1	1.6895
4168.1	-0.1416
4168.1	-1.6675
4168.1	5.6567
4168.1	-3.8037
4168.2	2.9102
4168.2	-1.0571
4168.2	-1.0571
4168.2	5.0464
4168.2	-3.8037
4168.3	4.7412
4168.3	-1.3623
4168.3	-0.75195
4168.3	3.5205
4168.3	-3.4985
4168.4	5.0464
4168.4	-3.4985
4168.4	2.605
4168.4	1.6895
4168.4	-3.1934
4168.5	5.9619
4168.5	-2.8882
4168.5	2.2998
4168.5	1.6895
4168.5	-0.44678
4168.6	4.7412
4168.6	-1.9727
4168.6	3.5205
4168.6	-1.9727
4168.6	1.0791
4168.7	4.7412
4168.7	-3.4985
4168.7	5.6567
4168.7	-1.9727
4168.7	0.16357
4168.8	4.7412
4168.8	-3.8037
4168.8	4.436
4168.8	-2.8882
4168.8	0.46875
4168.9	4.436
4168.9	-1.6675
4168.9	5.9619
4168.9	-2.583
4168.9	0.46875
4169	2.605
4169	-2.2778
4169	5.0464
4169	-4.1089
4169	2.2998
4169.1	0.16357
4169.1	-1.9727
4169.1	8.0981
4169.1	-1.6675
4169.1	3.2153
4169.2	1.3843
4169.2	-0.75195
4169.2	6.5723
4169.2	-2.583
4169.2	3.8257
4169.3	0.16357
4169.3	-1.6675
4169.3	4.7412
4169.3	-4.1089
4169.3	1.9946
4169.4	-1.3623
4169.4	-1.6675
4169.4	5.3516
4169.4	-3.8037
4169.4	3.8257
4169.5	-1.3623
4169.5	-1.6675
4169.5	3.5205
4169.5	-4.4141
4169.5	3.2153
4169.6	-0.75195
4169.6	-0.44678
4169.6	4.7412
4169.6	-1.6675
4169.6	3.8257
4169.7	-0.44678
4169.7	-0.1416
4169.7	5.3516
4169.7	-2.8882
4169.7	3.2153
4169.8	0.16357
4169.8	-0.44678
4169.8	7.4878
4169.8	-3.1934
4169.8	2.9102
4169.9	-0.44678
4169.9	-1.6675
4169.9	6.5723
4169.9	-1.3623
4169.9	3.8257
4170	0.16357
4170	-0.44678
4170	6.8774
4170	-1.9727
4170	3.2153
4170.1	1.3843
4170.1	-2.583
4170.1	4.436
4170.1	-3.8037
4170.1	3.2153
4170.2	4.1309
4170.2	-0.75195
4170.2	7.1826
4170.2	-2.2778
4170.2	1.0791
4170.3	3.2153
4170.3	-1.9727
4170.3	5.0464
4170.3	-2.583
4170.3	-1.3623
4170.4	3.8257
4170.4	-3.1934
4170.4	4.1309
4170.4	-1.6675
4170.4	-0.44678
4170.5	3.8257
4170.5	-3.1934
4170.5	5.6567
4170.5	1.3843
4170.5	0.46875
4170.6	4.7412
4170.6	-4.4141
4170.6	1.6895
4170.6	1.3843
4170.6	-0.75195
4170.7	5.6567
4170.7	-2.8882
4170.7	1.0791
4170.7	1.9946
4170.7	-2.2778
4170.8	6.8774
4170.8	-2.583
4170.8	-0.1416
4170.8	6.5723
4170.8	-2.8882
4170.9	3.8257
4170.9	0.77393
4170.9	-1.9727
4170.9	4.7412
4170.9	-3.4985
4171	2.9102
4171	4.7412
4171	-0.75195
4171	6.8774
4171	-1.9727
4171.1	1.6895
4171.1	5.3516
4171.1	-4.1089
4171.1	4.436
4171.1	-1.0571
4171.2	-3.4985
4171.2	5.6567
4171.2	-1.9727
4171.2	1.9946
4171.2	2.9102
4171.3	-2.2778
4171.3	5.9619
4171.3	-1.0571
4171.3	0.77393
4171.3	3.8257
4171.4	-4.4141
4171.4	2.9102
4171.4	0.46875
4171.4	-0.75195
4171.4	8.4033
4171.5	-1.6675
4171.5	-0.44678
4171.5	2.605
4171.5	-4.7192
4171.5	3.8257
4171.6	-0.1416
4171.6	0.46875
4171.6	6.2671
4171.6	-2.2778
4171.6	2.9102
4171.7	5.0464
4171.7	-2.583
4171.7	4.436
4171.7	-2.8882
4171.7	-2.583
4171.8	5.6567
4171.8	-1.9727
4171.8	3.2153
4171.8	4.1309
4171.8	-2.8882
4171.9	4.1309
4171.9	-1.0571
4171.9	0.16357
4171.9	5.0464
4171.9	-4.1089
4172	1.9946
4172	2.605
4172	-2.2778
4172	6.8774
4172	-0.44678
4172.1	-1.3623
4172.1	5.6567
4172.1	-2.2778
4172.1	3.5205
4172.1	3.5205
4172.2	-1.3623
4172.2	4.436
4172.2	-1.3623
4172.2	0.16357
4172.2	5.3516
4172.3	-2.8882
4172.3	1.6895
4172.3	1.6895
4172.3	-4.4141
4172.3	3.2153
4172.4	-1.9727
4172.4	-1.3623
4172.4	7.1826
4172.4	-1.9727
4172.4	3.5205
4172.5	7.1826
4172.5	-0.44678
4172.5	3.8257
4172.5	-0.1416
4172.5	-2.8882
4172.6	5.0464
4172.6	-2.2778
4172.6	0.16357
4172.6	5.3516
4172.6	-4.1089
4172.7	2.2998
4172.7	1.9946
4172.7	-2.8882
4172.7	5.0464
4172.7	-2.8882
4172.8	-1.6675
4172.8	4.1309
4172.8	-3.1934
4172.8	4.1309
4172.8	1.9946
4172.9	-0.75195
4172.9	5.6567
4172.9	-2.8882
4172.9	1.6895
4172.9	-0.1416
4173	-1.0571
4173	5.3516
4173	-2.8882
4173	3.8257
4173	0.16357
4173.1	1.6895
4173.1	5.3516
4173.1	-2.8882
4173.1	5.6567
4173.1	-2.2778
4173.2	2.2998
4173.2	1.3843
4173.2	0.16357
4173.2	4.1309
4173.2	-1.6675
4173.3	5.0464
4173.3	-3.4985
4173.3	3.8257
4173.3	-2.8882
4173.3	-1.9727
4173.4	0.46875
4173.4	-1.3623
4173.4	3.8257
4173.4	-1.9727
4173.4	5.3516
4173.5	-4.7192
4173.5	4.436
4173.5	-3.4985
4173.5	2.9102
4173.5	-1.0571
4173.6	1.3843
4173.6	-0.1416
4173.6	0.46875
4173.6	4.1309
4173.6	-0.44678
4173.7	4.7412
4173.7	-2.8882
4173.7	5.0464
4173.7	-3.1934
4173.7	4.1309
4173.8	-2.583
4173.8	4.436
4173.8	-3.1934
4173.8	2.9102
4173.8	-1.6675
4173.9	0.46875
4173.9	-1.6675
4173.9	-1.3623
4173.9	-0.44678
4173.9	-3.4985
4174	1.9946
4174	-3.8037
4174	4.1309
4174	-4.7192
4174	5.3516
4174.1	-1.9727
4174.1	4.7412
4174.1	-1.3623
4174.1	1.9946
4174.1	-0.75195
4174.2	-1.3623
4174.2	1.9946
4174.2	-3.8037
4174.2	4.1309
4174.2	-3.4985
4174.3	4.1309
4174.3	-5.0244
4174.3	2.9102
4174.3	-1.0571
4174.3	-0.44678
4174.4	2.9102
4174.4	-1.3623
4174.4	3.8257
4174.4	-2.8882
4174.4	3.5205
4174.5	-3.8037
4174.5	1.9946
4174.5	-2.8882
4174.5	-0.1416
4174.5	1.3843
4174.6	-2.2778
4174.6	6.5723
4174.6	-2.2778
4174.6	5.3516
4174.6	-2.583
4174.7	0.16357
4174.7	-0.44678
4174.7	-1.0571
4174.7	2.9102
4174.7	-3.4985
4174.8	5.6567
4174.8	-3.8037
4174.8	1.9946
4174.8	-0.1416
4174.8	-0.1416
4174.9	3.5205
4174.9	-2.583
4174.9	4.436
4174.9	-2.8882
4174.9	4.1309
4175	1.6895
4175	1.3843
4175	5.9619
4175	-2.583
4175	4.7412
4175.1	-2.8882
4175.1	1.9946
4175.1	-1.6675
4175.1	-1.0571
4175.1	3.8257
4175.2	-1.3623
4175.2	5.9619
4175.2	-2.2778
4175.2	2.2998
4175.2	0.77393
4175.3	-1.9727
4175.3	5.0464
4175.3	-2.583
4175.3	5.6567
4175.3	-1.9727
4175.4	0.77393
4175.4	3.2153
4175.4	-1.3623
4175.4	4.436
4175.4	-2.8882
4175.5	2.9102
4175.5	-1.3623
4175.5	0.16357
4175.5	5.6567
4175.5	-2.583
4175.6	5.6567
4175.6	-1.0571
4175.6	1.9946
4175.6	3.5205
4175.6	-1.3623
4175.7	5.0464
4175.7	-3.1934
4175.7	3.8257
4175.7	-0.44678
4175.7	1.0791
4175.8	6.2671
4175.8	-2.8882
4175.8	4.436
4175.8	-2.8882
4175.8	1.0791
4175.9	4.436
4175.9	-1.9727
4175.9	5.3516
4175.9	-2.8882
4175.9	2.605
4176	-0.75195
4176	-0.44678
4176	4.436
4176	-5.0244
4176	4.1309
4176.1	-4.1089
4176.1	0.16357
4176.1	5.0464
4176.1	-1.9727
4176.1	6.5723
4176.2	-1.9727
4176.2	2.9102
4176.2	2.2998
4176.2	-0.1416
4176.2	4.7412
4176.3	-5.3296
4176.3	2.9102
4176.3	-1.3623
4176.3	1.0791
4176.3	3.5205
4176.4	-3.4985
4176.4	5.3516
4176.4	-1.6675
4176.4	2.605
4176.4	4.436
4176.5	-2.2778
4176.5	5.9619
4176.5	-3.1934
4176.5	2.2998
4176.5	1.6895
4176.6	0.46875
4176.6	5.9619
4176.6	-2.8882
4176.6	4.1309
4176.6	-0.44678
4176.7	-0.44678
4176.7	5.6567
4176.7	-3.4985
4176.7	5.0464
4176.7	-0.1416
4176.8	1.3843
4176.8	5.9619
4176.8	-1.0571
4176.8	4.1309
4176.8	-3.1934
4176.9	0.77393
4176.9	1.0791
4176.9	-2.583
4176.9	5.3516
4176.9	-4.4141
4177	1.3843
4177	1.6895
4177	-1.9727
4177	7.793
4177	-2.2778
4177.1	1.9946
4177.1	1.0791
4177.1	-1.3623
4177.1	5.3516
4177.1	-1.3623
4177.2	5.0464
4177.2	0.77393
4177.2	0.16357
4177.2	5.6567
4177.2	-2.583
4177.3	5.6567
4177.3	-1.9727
4177.3	-1.3623
4177.3	5.0464
4177.3	-4.7192
4177.4	5.6567
4177.4	0.16357
4177.4	1.0791
4177.4	3.2153
4177.4	-2.8882
4177.5	4.7412
4177.5	-2.2778
4177.5	2.2998
4177.5	4.1309
4177.5	-2.2778
4177.6	6.5723
4177.6	-2.2778
4177.6	1.9946
4177.6	5.3516
4177.6	-1.9727
4177.7	4.7412
4177.7	-2.583
4177.7	1.0791
4177.7	5.0464
4177.7	-1.3623
4177.8	6.2671
4177.8	-0.75195
4177.8	1.6895
4177.8	3.8257
4177.8	-2.2778
4177.9	4.7412
4177.9	-3.1934
4177.9	-0.44678
4177.9	2.605
4177.9	-1.3623
4178	6.8774
4178	-2.583
4178	1.6895
4178	4.1309
4178	-2.583
4178.1	5.3516
4178.1	-2.2778
4178.1	1.0791
4178.1	3.8257
4178.1	-1.9727
4178.2	6.5723
4178.2	0.16357
4178.2	1.6895
4178.2	2.2998
4178.2	-3.8037
4178.3	5.3516
4178.3	-4.4141
4178.3	1.0791
4178.3	3.5205
4178.3	-5.9399
4178.4	4.7412
4178.4	-1.0571
4178.4	0.16357
4178.4	5.0464
4178.4	-4.4141
4178.5	1.9946
4178.5	-1.9727
4178.5	-1.6675
4178.5	5.3516
4178.5	-1.3623
4178.6	2.605
4178.6	-1.6675
4178.6	-1.9727
4178.6	5.3516
4178.6	-3.4985
4178.7	1.3843
4178.7	1.0791
4178.7	-2.583
4178.7	6.2671
4178.7	-2.583
4178.8	3.5205
4178.8	5.3516
4178.8	-1.3623
4178.8	6.2671
4178.8	-1.6675
4178.9	-0.75195
4178.9	3.5205
4178.9	-3.4985
4178.9	2.9102
4178.9	-1.0571
4179	1.3843
4179	5.9619
4179	-2.8882
4179	3.2153
4179	-0.75195
4179.1	-2.2778
4179.1	6.2671
4179.1	-3.4985
4179.1	1.6895
4179.1	3.5205
4179.2	-3.1934
4179.2	5.9619
4179.2	-1.9727
4179.2	-0.75195
4179.2	4.1309
4179.3	-5.3296
4179.3	2.605
4179.3	-1.0571
4179.3	-1.3623
4179.3	5.3516
4179.4	-3.4985
4179.4	2.2998
4179.4	2.9102
4179.4	-2.583
4179.4	5.3516
4179.5	-1.3623
4179.5	-0.44678
4179.5	5.0464
4179.5	-2.8882
4179.5	4.7412
4179.6	1.6895
4179.6	-1.0571
4179.6	6.5723
4179.6	-2.8882
4179.6	0.77393
4179.7	4.7412
4179.7	-4.1089
4179.7	5.6567
4179.7	-1.0571
4179.7	-1.9727
4179.8	6.5723
4179.8	-3.4985
4179.8	1.6895
4179.8	2.605
4179.8	-5.0244
4179.9	4.1309
4179.9	-1.6675
4179.9	0.46875
4179.9	7.4878
4179.9	-1.3623
4180	3.8257
4180	3.2153
4180	-2.2778
4180	5.3516
4180	-2.583
4180.1	-0.1416
4180.1	4.436
4180.1	-3.1934
4180.1	3.2153
4180.1	1.9946
4180.2	-1.9727
4180.2	7.4878
4180.2	-1.9727
4180.2	-0.1416
4180.2	5.9619
4180.3	-2.583
4180.3	4.436
4180.3	3.8257
4180.3	-2.8882
4180.3	4.436
4180.4	-3.8037
4180.4	-3.1934
4180.4	5.3516
4180.4	-3.1934
4180.4	1.9946
4180.5	2.605
4180.5	-1.0571
4180.5	5.9619
4180.5	-0.44678
4180.5	-0.75195
4180.6	4.436
4180.6	-4.7192
4180.6	0.16357
4180.6	2.605
4180.6	-2.2778
4180.7	5.6567
4180.7	0.16357
4180.7	-0.44678
4180.7	6.8774
4180.7	-2.583
4180.8	1.0791
4180.8	4.436
4180.8	-4.1089
4180.8	2.9102
4180.8	0.16357
4180.9	-1.9727
4180.9	7.4878
4180.9	-1.3623
4180.9	0.77393
4180.9	7.1826
4181	-2.583
4181	4.1309
4181	3.2153
4181	-2.8882
4181	4.436
4181.1	-3.1934
4181.1	-1.0571
4181.1	5.6567
4181.1	-2.583
4181.1	3.5205
4181.2	0.16357
4181.2	-1.6675
4181.2	5.3516
4181.2	-2.8882
4181.2	1.6895
4181.3	-0.44678
4181.3	-2.2778
4181.3	4.436
4181.3	-1.9727
4181.3	2.9102
4181.4	0.16357
4181.4	-1.0571
4181.4	5.3516
4181.4	-2.8882
4181.4	4.436
4181.5	-2.2778
4181.5	0.46875
4181.5	2.605
4181.5	-1.9727
4181.5	6.2671
4181.6	-0.1416
4181.6	5.3516
4181.6	-1.3623
4181.6	0.77393
4181.6	0.46875
4181.7	-1.6675
4181.7	4.7412
4181.7	-1.9727
4181.7	5.3516
4181.7	-3.1934
4181.8	5.0464
4181.8	-1.6675
4181.8	2.9102
4181.8	-1.3623
4181.8	-1.0571
4181.9	0.46875
4181.9	-1.6675
4181.9	2.9102
4181.9	-1.9727
4181.9	4.7412
4182	-4.1089
4182	5.0464
4182	-4.1089
4182	4.7412
4182	-1.6675
4182.1	4.436
4182.1	-0.75195
4182.1	2.9102
4182.1	0.16357
4182.1	2.2998
4182.2	1.3843
4182.2	-0.75195
4182.2	2.2998
4182.2	-2.2778
4182.2	3.8257
4182.3	-1.9727
4182.3	5.3516
4182.3	-3.4985
4182.3	4.7412
4182.3	-2.583
4182.4	4.1309
4182.4	-0.75195
4182.4	1.9946
4182.4	0.16357
4182.4	-0.75195
4182.5	3.5205
4182.5	-2.583
4182.5	4.7412
4182.5	-3.4985
4182.5	3.8257
4182.6	-3.1934
4182.6	4.7412
4182.6	-0.1416
4182.6	2.9102
4182.6	1.6895
4182.7	-0.44678
4182.7	5.0464
4182.7	-1.3623
4182.7	7.1826
4182.7	-1.6675
4182.8	3.2153
4182.8	-2.8882
4182.8	-0.1416
4182.8	1.0791
4182.8	-1.6675
4182.9	3.8257
4182.9	-2.8882
4182.9	6.5723
4182.9	-1.3623
4182.9	4.436
4183	1.0791
4183	-0.1416
4183	2.605
4183	-3.4985
4183	5.3516
4183.1	-3.1934
4183.1	5.0464
4183.1	-1.6675
4183.1	0.16357
4183.1	2.2998
4183.2	-1.9727
4183.2	5.9619
4183.2	-2.8882
4183.2	5.6567
4183.2	-2.583
4183.3	1.0791
4183.3	3.8257
4183.3	-1.6675
4183.3	6.2671
4183.3	-2.8882
4183.4	4.7412
4183.4	-1.9727
4183.4	1.0791
4183.4	1.6895
4183.4	-2.8882
4183.5	5.0464
4183.5	-2.8882
4183.5	4.7412
4183.5	-0.1416
4183.5	1.6895
4183.6	3.8257
4183.6	-1.3623
4183.6	6.5723
4183.6	-3.1934
4183.6	4.436
4183.7	0.16357
4183.7	-0.75195
4183.7	5.3516
4183.7	-2.2778
4183.7	5.9619
4183.8	-1.9727
4183.8	1.9946
4183.8	0.16357
4183.8	-2.2778
4183.8	5.0464
4183.9	-3.4985
4183.9	4.436
4183.9	-1.6675
4183.9	-0.1416
4183.9	3.5205
4184	-2.583
4184	5.9619
4184	-3.8037
4184	2.9102
4184	1.0791
4184.1	-1.0571
4184.1	6.2671
4184.1	-3.1934
4184.1	5.9619
4184.1	-0.1416
4184.2	0.77393
4184.2	3.5205
4184.2	-2.2778
4184.2	5.9619
4184.2	-1.6675
4184.3	2.9102
4184.3	1.9946
4184.3	-1.3623
4184.3	4.7412
4184.3	-3.1934
4184.4	5.0464
4184.4	-1.3623
4184.4	0.46875
4184.4	4.436
4184.4	-2.583
4184.5	6.5723
4184.5	-1.0571
4184.5	1.9946
4184.5	3.2153
4184.5	-1.9727
4184.6	5.0464
4184.6	-1.9727
4184.6	2.2998
4184.6	0.77393
4184.6	-1.3623
4184.7	4.436
4184.7	-3.8037
4184.7	3.5205
4184.7	-1.6675
4184.7	0.77393
4184.8	4.1309
4184.8	-4.1089
4184.8	4.1309
4184.8	-1.9727
4184.8	1.0791
4184.9	3.2153
4184.9	-2.8882
4184.9	4.7412
4184.9	-3.1934
4184.9	2.605
4185	2.2998
4185	-1.0571
4185	6.2671
4185	-3.8037
4185	2.9102
4185.1	0.16357
4185.1	-3.4985
4185.1	5.0464
4185.1	-3.4985
4185.1	3.5205
4185.2	-0.1416
4185.2	1.3843
4185.2	4.436
4185.2	-3.1934
4185.2	4.7412
4185.3	-1.3623
4185.3	2.2998
4185.3	4.7412
4185.3	-3.1934
4185.3	5.3516
4185.4	-1.6675
4185.4	1.9946
4185.4	3.8257
4185.4	-2.8882
4185.4	3.5205
4185.5	-5.6348
4185.5	1.6895
4185.5	1.3843
4185.5	-0.44678
4185.5	6.5723
4185.6	-2.583
4185.6	2.2998
4185.6	1.0791
4185.6	-1.6675
4185.6	5.6567
4185.7	-3.4985
4185.7	1.9946
4185.7	-1.3623
4185.7	-1.9727
4185.7	5.6567
4185.8	-1.6675
4185.8	2.9102
4185.8	-0.44678
4185.8	-0.75195
4185.8	4.436
4185.9	-2.8882
4185.9	4.436
4185.9	-1.0571
4185.9	-1.6675
4185.9	3.5205
4186	-4.4141
4186	3.5205
4186	-1.6675
4186	-0.44678
4186	5.0464
4186.1	-3.1934
4186.1	5.6567
4186.1	-0.1416
4186.1	-0.1416
4186.1	5.9619
4186.2	-3.1934
4186.2	6.2671
4186.2	-0.44678
4186.2	-0.44678
4186.2	5.0464
4186.3	-1.9727
4186.3	5.0464
4186.3	-1.3623
4186.3	1.0791
4186.3	5.0464
4186.4	-1.9727
4186.4	5.0464
4186.4	-1.6675
4186.4	-0.44678
4186.4	6.2671
4186.5	-1.0571
4186.5	5.0464
4186.5	1.6895
4186.5	-0.44678
4186.5	3.8257
4186.6	-3.1934
4186.6	3.5205
4186.6	-0.75195
4186.6	-0.1416
4186.6	5.6567
4186.7	-4.1089
4186.7	3.8257
4186.7	-0.1416
4186.7	-1.9727
4186.7	5.6567
4186.8	-4.7192
4186.8	2.9102
4186.8	1.3843
4186.8	-2.8882
4186.8	5.0464
4186.9	-4.1089
4186.9	1.6895
4186.9	2.2998
4186.9	-0.75195
4186.9	7.1826
4187	-1.9727
4187	2.2998
4187	4.7412
4187	-1.6675
4187	8.0981
4187.1	-0.75195
4187.1	0.77393
4187.1	4.1309
4187.1	-3.4985
4187.1	6.2671
4187.2	1.0791
4187.2	-0.75195
4187.2	7.4878
4187.2	-3.1934
4187.2	2.605
4187.3	1.3843
4187.3	-1.6675
4187.3	6.8774
4187.3	-4.1089
4187.3	1.3843
4187.4	1.6895
4187.4	-1.0571
4187.4	7.1826
4187.4	-4.1089
4187.4	-0.75195
4187.5	2.9102
4187.5	-4.1089
4187.5	4.7412
4187.5	-1.9727
4187.5	-0.75195
4187.6	3.2153
4187.6	-5.0244
4187.6	2.9102
4187.6	0.77393
4187.6	-2.2778
4187.7	6.5723
4187.7	-2.8882
4187.7	2.605
4187.7	5.6567
4187.7	-1.9727
4187.8	7.1826
4187.8	-0.44678
4187.8	-1.0571
4187.8	5.6567
4187.8	-1.9727
4187.9	3.5205
4187.9	0.16357
4187.9	-1.6675
4187.9	5.0464
4187.9	-3.4985
4188	1.6895
4188	4.7412
4188	-1.9727
4188	4.1309
4188	-1.6675
4188.1	-1.0571
4188.1	6.8774
4188.1	-4.1089
4188.1	1.0791
4188.1	3.2153
4188.2	-3.4985
4188.2	6.5723
4188.2	-0.75195
4188.2	-1.0571
4188.2	5.3516
4188.3	-4.7192
4188.3	3.5205
4188.3	3.5205
4188.3	-0.44678
4188.3	5.3516
4188.4	-3.1934
4188.4	-0.1416
4188.4	3.8257
4188.4	-3.1934
4188.4	3.8257
4188.5	0.46875
4188.5	-2.8882
4188.5	5.0464
4188.5	-2.2778
4188.5	1.9946
4188.6	6.5723
4188.6	-3.8037
4188.6	3.2153
4188.6	0.77393
4188.6	-2.8882
4188.7	6.5723
4188.7	-2.2778
4188.7	-0.44678
4188.7	4.436
4188.7	-2.2778
4188.8	3.8257
4188.8	4.1309
4188.8	-1.3623
4188.8	6.5723
4188.8	-1.6675
4188.9	-0.44678
4188.9	5.9619
4188.9	-3.8037
4188.9	1.0791
4188.9	2.2998
4189	-4.1089
4189	5.6567
4189	0.16357
4189	-1.6675
4189	5.9619
4189.1	-2.8882
4189.1	1.3843
4189.1	4.436
4189.1	-1.6675
4189.1	5.3516
4189.2	1.3843
4189.2	-1.0571
4189.2	7.1826
4189.2	-1.3623
4189.2	0.77393
4189.3	5.6567
4189.3	-3.8037
4189.3	1.9946
4189.3	3.2153
4189.3	-4.7192
4189.4	6.5723
4189.4	-1.3623
4189.4	-0.75195
4189.4	5.6567
4189.4	-3.1934
4189.5	2.9102
4189.5	2.605
4189.5	-3.1934
4189.5	5.3516
4189.5	-2.583
4189.6	1.0791
4189.6	4.436
4189.6	-2.8882
4189.6	5.6567
4189.6	-1.9727
4189.7	1.6895
4189.7	3.2153
4189.7	-0.1416
4189.7	5.6567
4189.7	-2.583
4189.8	3.2153
4189.8	0.16357
4189.8	0.46875
4189.8	7.4878
4189.8	-0.75195
4189.9	7.1826
4189.9	-1.6675
4189.9	5.0464
4189.9	0.16357
4189.9	2.605
4190	3.2153
4190	-2.2778
4190	3.8257
4190	-3.4985
4190	4.436
4190.1	-1.6675
4190.1	3.5205
4190.1	-2.8882
4190.1	1.3843
4190.1	-1.3623
4190.2	-0.44678
4190.2	2.2998
4190.2	-2.2778
4190.2	3.5205
4190.2	-1.9727
4190.3	4.7412
4190.3	-2.2778
4190.3	6.2671
4190.3	-2.2778
4190.3	3.5205
4190.4	-1.6675
4190.4	2.9102
4190.4	1.0791
4190.4	2.605
4190.4	2.2998
4190.5	1.0791
4190.5	3.5205
4190.5	-1.3623
4190.5	5.0464
4190.5	-3.1934
4190.6	3.5205
4190.6	-4.1089
4190.6	3.5205
4190.6	-3.1934
4190.6	3.2153
4190.7	-2.583
4190.7	1.0791
4190.7	-0.1416
4190.7	-0.1416
4190.7	3.2153
4190.8	-1.3623
4190.8	5.0464
4190.8	-2.583
4190.8	5.6567
4190.8	-2.8882
4190.9	2.605
4190.9	-2.8882
4190.9	-0.44678
4190.9	-1.0571
4190.9	-1.6675
4191	2.605
4191	-1.3623
4191	6.8774
4191	-1.3623
4191	5.9619
4191.1	-1.9727
4191.1	1.9946
4191.1	-0.1416
4191.1	-1.3623
4191.1	2.9102
4191.2	-2.8882
4191.2	4.436
4191.2	-3.1934
4191.2	4.7412
4191.2	0.16357
4191.3	1.3843
4191.3	2.2998
4191.3	-3.4985
4191.3	3.5205
4191.3	-4.4141
4191.4	5.6567
4191.4	-1.6675
4191.4	1.9946
4191.4	1.0791
4191.4	-1.3623
4191.5	5.0464
4191.5	-2.583
4191.5	4.1309
4191.5	-3.8037
4191.5	0.46875
4191.6	-1.3623
4191.6	-1.3623
4191.6	5.3516
4191.6	-2.583
4191.6	5.3516
4191.7	-3.4985
4191.7	1.3843
4191.7	1.0791
4191.7	-0.1416
4191.7	5.9619
4191.8	-3.8037
4191.8	5.3516
4191.8	-2.8882
4191.8	-0.1416
4191.8	2.605
4191.9	-1.9727
4191.9	4.436
4191.9	-3.8037
4191.9	4.7412
4191.9	-1.3623
4192	0.16357
4192	3.5205
4192	-3.8037
4192	4.7412
4192	-2.583
4192.1	2.9102
4192.1	1.6895
4192.1	-1.0571
4192.1	4.436
4192.1	-5.0244
4192.2	4.1309
4192.2	-1.9727
4192.2	-0.44678
4192.2	2.9102
4192.2	-3.1934
4192.3	5.0464
4192.3	-2.583
4192.3	3.2153
4192.3	-0.75195
4192.3	-3.1934
4192.4	5.0464
4192.4	-3.4985
4192.4	4.7412
4192.4	-1.9727
4192.4	1.0791
4192.5	4.1309
4192.5	-2.2778
4192.5	5.6567
4192.5	-3.1934
4192.5	1.6895
4192.6	0.77393
4192.6	-4.1089
4192.6	3.5205
4192.6	-3.1934
4192.6	3.5205
4192.7	-1.3623
4192.7	-0.1416
4192.7	5.0464
4192.7	-1.9727
4192.7	6.2671
4192.8	-1.3623
4192.8	0.77393
4192.8	3.5205
4192.8	-2.2778
4192.8	5.0464
4192.9	-1.3623
4192.9	3.5205
4192.9	1.6895
4192.9	-1.0571
4192.9	5.6567
4193	-4.1089
4193	4.7412
4193	0.16357
4193	1.0791
4193	5.9619
4193.1	-2.2778
4193.1	5.6567
4193.1	-1.3623
4193.1	0.77393
4193.1	3.8257
4193.2	-3.8037
4193.2	5.9619
4193.2	-1.9727
4193.2	0.46875
4193.2	3.2153
4193.3	-0.44678
4193.3	5.3516
4193.3	-2.2778
4193.3	3.2153
4193.3	-1.3623
4193.4	-0.44678
4193.4	7.4878
4193.4	-1.9727
4193.4	4.7412
4193.4	1.6895
4193.5	0.16357
4193.5	6.2671
4193.5	-1.9727
4193.5	3.5205
4193.5	-1.9727
4193.6	-0.44678
4193.6	3.8257
4193.6	-2.8882
4193.6	5.3516
4193.6	-2.2778
4193.7	-0.1416
4193.7	4.7412
4193.7	-3.1934
4193.7	6.2671
4193.7	-1.3623
4193.8	0.46875
4193.8	2.9102
4193.8	-3.1934
4193.8	4.1309
4193.8	-2.2778
4193.9	3.2153
4193.9	3.5205
4193.9	-2.2778
4193.9	6.5723
4193.9	-3.1934
4194	2.605
4194	2.605
4194	-2.583
4194	5.0464
4194	-3.8037
4194.1	1.3843
4194.1	2.2998
4194.1	-1.0571
4194.1	5.3516
4194.1	-2.583
4194.2	2.9102
4194.2	0.46875
4194.2	-1.6675
4194.2	5.6567
4194.2	-2.583
4194.3	3.8257
4194.3	1.6895
4194.3	-1.6675
4194.3	6.5723
4194.3	-4.4141
4194.4	0.77393
4194.4	0.46875
4194.4	-1.3623
4194.4	4.436
4194.4	-1.3623
4194.5	4.436
4194.5	1.0791
4194.5	-1.0571
4194.5	6.2671
4194.5	-2.8882
4194.6	3.8257
4194.6	1.0791
4194.6	-2.2778
4194.6	6.2671
4194.6	-1.9727
4194.7	4.1309
4194.7	2.2998
4194.7	-1.6675
4194.7	5.6567
4194.7	-4.1089
4194.8	2.9102
4194.8	2.605
4194.8	-0.44678
4194.8	7.793
4194.8	-2.2778
4194.9	2.9102
4194.9	2.9102
4194.9	-1.3623
4194.9	6.2671
4194.9	-3.1934
4195	0.46875
4195	1.9946
4195	-2.583
4195	7.4878
4195	-0.44678
4195.1	1.3843
4195.1	5.3516
4195.1	-2.8882
4195.1	5.0464
4195.1	-1.0571
4195.2	0.77393
4195.2	5.6567
4195.2	-2.583
4195.2	5.9619
4195.2	0.77393
4195.3	1.9946
4195.3	6.2671
4195.3	-4.1089
4195.3	2.9102
4195.3	-3.1934
4195.4	-1.6675
4195.4	7.1826
4195.4	-2.583
4195.4	2.9102
4195.4	1.3843
4195.5	-2.583
4195.5	5.0464
4195.5	-2.8882
4195.5	0.77393
4195.5	3.5205
4195.6	-1.9727
4195.6	5.3516
4195.6	-1.3623
4195.6	1.0791
4195.6	4.436
4195.7	-4.4141
4195.7	3.2153
4195.7	-0.44678
4195.7	-1.6675
4195.7	6.8774
4195.8	-4.1089
4195.8	1.3843
4195.8	2.605
4195.8	-4.1089
4195.8	7.1826
4195.9	-1.0571
4195.9	-1.0571
4195.9	4.7412
4195.9	-2.8882
4195.9	4.436
4196	1.0791
4196	0.46875
4196	5.9619
4196	-3.1934
4196	1.6895
4196.1	2.9102
4196.1	-2.8882
4196.1	4.1309
4196.1	-3.4985
4196.1	-1.6675
4196.2	5.6567
4196.2	-2.583
4196.2	4.7412
4196.2	2.2998
4196.2	-2.583
4196.3	6.5723
4196.3	-3.1934
4196.3	0.77393
4196.3	5.0464
4196.3	-4.7192
4196.4	1.6895
4196.4	-0.44678
4196.4	-1.0571
4196.4	4.7412
4196.4	-2.8882
4196.5	1.0791
4196.5	3.5205
4196.5	-1.9727
4196.5	5.6567
4196.5	-0.1416
4196.6	-0.75195
4196.6	5.0464
4196.6	-4.4141
4196.6	1.0791
4196.6	2.9102
4196.7	-2.8882
4196.7	6.5723
4196.7	0.16357
4196.7	-1.0571
4196.7	5.6567
4196.8	-3.4985
4196.8	0.77393
4196.8	3.8257
4196.8	-2.8882
4196.8	3.5205
4196.9	-0.44678
4196.9	-1.3623
4196.9	5.9619
4196.9	-2.2778
4196.9	1.9946
4197	5.3516
4197	-2.8882
4197	3.5205
4197	0.16357
4197	-2.2778
4197.1	5.9619
4197.1	-3.4985
4197.1	-0.44678
4197.1	4.436
4197.1	-2.2778
4197.2	2.605
4197.2	3.5205
4197.2	-1.0571
4197.2	5.0464
4197.2	-1.3623
4197.3	-0.44678
4197.3	5.6567
4197.3	-3.1934
4197.3	1.9946
4197.3	2.9102
4197.4	-3.4985
4197.4	5.0464
4197.4	-1.0571
4197.4	-1.6675
4197.4	5.0464
4197.5	-2.8882
4197.5	-0.75195
4197.5	5.6567
4197.5	-2.2778
4197.5	3.2153
4197.6	3.5205
4197.6	-2.8882
4197.6	5.0464
4197.6	-1.9727
4197.6	-1.0571
4197.7	6.5723
4197.7	-3.1934
4197.7	1.0791
4197.7	4.7412
4197.7	-2.8882
4197.8	3.5205
4197.8	-2.583
4197.8	-2.583
4197.8	3.2153
4197.8	-4.1089
4197.9	1.3843
4197.9	-0.44678
4197.9	-1.6675
4197.9	3.2153
4197.9	-3.8037
4198	3.2153
4198	-0.1416
4198	-3.4985
4198	5.3516
4198	-3.4985
4198.1	4.436
4198.1	2.605
4198.1	1.0791
4198.1	5.3516
4198.1	-2.2778
4198.2	5.0464
4198.2	-1.3623
4198.2	2.9102
4198.2	0.46875
4198.2	-1.0571
4198.3	5.3516
4198.3	-1.9727
4198.3	5.3516
4198.3	-1.3623
4198.3	2.2998
4198.4	-2.8882
4198.4	0.16357
4198.4	-0.1416
4198.4	-0.75195
4198.4	3.8257
4198.5	-2.8882
4198.5	5.0464
4198.5	-3.1934
4198.5	4.1309
4198.5	-1.3623
4198.6	2.605
4198.6	-1.9727
4198.6	1.3843
4198.6	-1.6675
4198.6	0.46875
4198.7	4.1309
4198.7	-0.75195
4198.7	5.0464
4198.7	-1.0571
4198.7	4.7412
4198.8	-2.8882
4198.8	6.5723
4198.8	-2.8882
4198.8	4.7412
4198.8	-1.9727
4198.9	3.2153
4198.9	-0.44678
4198.9	2.605
4198.9	-0.44678
4198.9	-0.44678
4199	1.6895
4199	-1.6675
4199	2.9102
4199	-2.583
4199	3.8257
4199.1	-4.7192
4199.1	5.0464
4199.1	-2.8882
4199.1	4.1309
4199.1	-0.44678
4199.2	1.0791
4199.2	1.3843
4199.2	-0.1416
4199.2	4.436
4199.2	-0.75195
4199.3	5.0464
4199.3	-2.583
4199.3	4.7412
4199.3	-2.2778
4199.3	2.605
4199.4	2.2998
4199.4	0.46875
4199.4	4.1309
4199.4	-1.9727
4199.4	4.7412
4199.5	-3.8037
4199.5	5.9619
4199.5	-2.2778
4199.5	1.0791
4199.5	1.0791
4199.6	-0.44678
4199.6	5.9619
4199.6	-0.44678
4199.6	5.6567
4199.6	-3.1934
4199.7	2.9102
4199.7	-0.1416
4199.7	0.46875
4199.7	4.7412
4199.7	-2.583
4199.8	3.5205
4199.8	-4.1089
4199.8	2.9102
4199.8	-1.0571
4199.8	0.46875
4199.9	2.2998
4199.9	-1.6675
4199.9	7.1826
4199.9	-1.6675
4199.9	5.0464
4200	-0.44678
4200	0.16357
4200	3.5205
4200	-3.8037
4200	5.0464
4200.1	-3.4985
4200.1	0.77393
4200.1	-1.9727
4200.1	-0.1416
4200.1	3.8257
4200.2	-2.583
4200.2	7.793
4200.2	-2.8882
4200.2	2.9102
4200.2	1.6895
4200.3	-0.44678
4200.3	5.9619
4200.3	-1.9727
4200.3	5.0464
4200.3	-3.4985
4200.4	1.6895
4200.4	2.9102
4200.4	-1.9727
4200.4	7.4878
4200.4	-3.1934
4200.5	3.5205
4200.5	1.0791
4200.5	0.77393
4200.5	6.2671
4200.5	-1.6675
4200.6	5.3516
4200.6	-1.9727
4200.6	1.9946
4200.6	2.9102
4200.6	0.16357
4200.7	6.5723
4200.7	-2.2778
4200.7	4.1309
4200.7	0.77393
4200.7	1.6895
4200.8	6.8774
4200.8	-2.583
4200.8	5.3516
4200.8	-1.3623
4200.8	1.6895
4200.9	3.2153
4200.9	-1.6675
4200.9	5.3516
4200.9	-4.4141
4200.9	2.2998
4201	-0.75195
4201	-1.6675
4201	5.3516
4201	-3.4985
4201	4.1309
4201.1	0.16357
4201.1	1.6895
4201.1	5.6567
4201.1	-0.75195
4201.1	5.9619
4201.2	-3.8037
4201.2	0.77393
4201.2	1.9946
4201.2	-2.8882
4201.2	5.3516
4201.3	-2.583
4201.3	2.605
4201.3	1.6895
4201.3	-1.3623
4201.3	3.5205
4201.4	-5.3296
4201.4	2.2998
4201.4	-1.9727
4201.4	-0.44678
4201.4	5.3516
4201.5	-3.4985
4201.5	4.1309
4201.5	-1.3623
4201.5	0.46875
4201.5	1.9946
4201.6	-3.4985
4201.6	5.0464
4201.6	-4.1089
4201.6	1.0791
4201.6	2.9102
4201.7	-2.583
4201.7	5.6567
4201.7	-3.1934
4201.7	1.6895
4201.7	0.46875
4201.8	-1.6675
4201.8	4.1309
4201.8	-3.8037
4201.8	3.8257
4201.8	-1.0571
4201.9	-2.583
4201.9	5.0464
4201.9	-4.1089
4201.9	4.1309
4201.9	-1.6675
4202	-1.9727
4202	2.9102
4202	-3.1934
4202	3.8257
4202	-0.44678
4202.1	1.0791
4202.1	4.436
4202.1	-1.9727
4202.1	6.2671
4202.1	-1.6675
4202.2	1.9946
4202.2	3.2153
4202.2	-2.8882
4202.2	5.6567
4202.2	-2.583
4202.3	1.3843
4202.3	3.8257
4202.3	-2.583
4202.3	4.1309
4202.3	-5.3296
4202.4	1.6895
4202.4	1.9946
4202.4	-2.583
4202.4	5.6567
4202.4	-2.583
4202.5	1.9946
4202.5	2.2998
4202.5	-1.9727
4202.5	6.8774
4202.5	-2.8882
4202.6	0.46875
4202.6	0.16357
4202.6	-1.3623
4202.6	5.9619
4202.6	-2.2778
4202.7	3.5205
4202.7	2.9102
4202.7	0.16357
4202.7	7.1826
4202.7	-0.75195
4202.8	3.5205
4202.8	0.46875
4202.8	-1.9727
4202.8	4.1309
4202.8	-2.8882
4202.9	2.605
4202.9	1.0791
4202.9	-0.1416
4202.9	5.6567
4202.9	-3.8037
4203	2.2998
4203	1.3843
4203	-2.583
4203	5.0464
4203	-3.4985
4203.1	1.6895
4203.1	2.2998
4203.1	-1.6675
4203.1	6.5723
4203.1	-2.2778
4203.2	1.9946
4203.2	2.9102
4203.2	-1.3623
4203.2	6.5723
4203.2	-3.1934
4203.3	2.9102
4203.3	4.1309
4203.3	-2.583
4203.3	4.436
4203.3	-4.1089
4203.4	-0.44678
4203.4	3.8257
4203.4	-2.583
4203.4	5.3516
4203.4	-0.75195
4203.5	1.6895
4203.5	5.6567
4203.5	-2.583
4203.5	5.3516
4203.5	-1.0571
4203.6	1.3843
4203.6	5.9619
4203.6	-4.1089
4203.6	3.8257
4203.6	-0.44678
4203.7	-1.3623
4203.7	6.5723
4203.7	-2.583
4203.7	2.605
4203.7	1.3843
4203.8	-1.9727
4203.8	5.9619
4203.8	-2.583
4203.8	1.0791
4203.8	2.605
4203.9	-2.8882
4203.9	6.2671
4203.9	-1.3623
4203.9	1.6895
4203.9	5.0464
4204	-4.4141
4204	4.1309
4204	-1.3623
4204	-2.2778
4204	6.2671
4204.1	-3.1934
4204.1	3.2153
4204.1	2.9102
4204.1	-1.6675
4204.1	7.793
4204.2	-1.3623
4204.2	1.9946
4204.2	2.9102
4204.2	-3.8037
4204.2	5.3516
4204.3	-1.9727
4204.3	0.16357
4204.3	6.2671
4204.3	-3.1934
4204.3	1.6895
4204.4	-0.1416
4204.4	-1.0571
4204.4	6.8774
4204.4	-2.583
4204.4	-0.44678
4204.5	4.436
4204.5	-1.6675
4204.5	5.0464
4204.5	-0.44678
4204.5	-1.0571
4204.6	4.436
4204.6	-4.1089
4204.6	1.9946
4204.6	2.9102
4204.6	-2.2778
4204.7	5.9619
4204.7	-1.6675
4204.7	0.16357
4204.7	5.0464
4204.7	-2.8882
4204.8	3.2153
4204.8	0.16357
4204.8	-2.2778
4204.8	6.5723
4204.8	-1.6675
4204.9	0.77393
4204.9	4.7412
4204.9	-4.1089
4204.9	2.9102
4204.9	1.0791
4205	-1.6675
4205	5.9619
4205	-2.2778
4205	1.6895
4205	5.6567
4205.1	-1.9727
4205.1	5.0464
4205.1	-2.2778
4205.1	-4.1089
4205.1	4.436
4205.2	-3.1934
4205.2	1.6895
4205.2	6.5723
4205.2	-2.583
4205.2	3.5205
4205.3	1.0791
4205.3	-1.9727
4205.3	7.4878
4205.3	-1.6675
4205.3	-0.44678
4205.4	4.436
4205.4	-2.583
4205.4	4.436
4205.4	2.605
4205.4	-1.9727
4205.5	6.2671
4205.5	-3.8037
4205.5	-0.75195
4205.5	6.2671
4205.5	-1.9727
4205.6	3.2153
4205.6	4.1309
4205.6	-2.8882
4205.6	5.3516
4205.6	-0.75195
4205.7	-1.0571
4205.7	5.9619
4205.7	-3.4985
4205.7	1.0791
4205.7	4.7412
4205.8	-2.8882
4205.8	4.7412
4205.8	0.77393
4205.8	-2.2778
4205.8	6.5723
4205.9	-1.6675
4205.9	0.16357
4205.9	5.9619
4205.9	-2.2778
4205.9	2.2998
4206	4.7412
4206	-1.9727
4206	5.3516
4206	-1.0571
4206	-1.0571
4206.1	6.5723
4206.1	-2.2778
4206.1	3.2153
4206.1	5.0464
4206.1	-3.1934
4206.2	5.9619
4206.2	-1.6675
4206.2	-0.1416
4206.2	6.8774
4206.2	-2.583
4206.3	3.2153
4206.3	1.0791
4206.3	-0.44678
4206.3	5.9619
4206.3	-2.2778
4206.4	5.0464
4206.4	-1.6675
4206.4	-0.44678
4206.4	3.2153
4206.4	-3.4985
4206.5	6.8774
4206.5	-1.9727
4206.5	1.6895
4206.5	-0.1416
4206.5	-0.1416
4206.6	2.605
4206.6	-0.75195
4206.6	6.2671
4206.6	-2.2778
4206.6	4.7412
4206.7	-1.0571
4206.7	1.6895
4206.7	1.9946
4206.7	-0.1416
4206.7	5.0464
4206.8	-0.75195
4206.8	5.3516
4206.8	-1.3623
4206.8	6.2671
4206.8	-2.583
4206.9	3.2153
4206.9	-3.1934
4206.9	1.3843
4206.9	-1.0571
4206.9	0.16357
4207	1.3843
4207	-0.1416
4207	4.7412
4207	-1.0571
4207	6.5723
4207.1	-1.9727
4207.1	5.6567
4207.1	-3.1934
4207.1	3.8257
4207.1	-3.1934
4207.2	3.5205
4207.2	-1.9727
4207.2	0.46875
4207.2	-0.44678
4207.2	-0.1416
4207.3	-0.75195
4207.3	-0.1416
4207.3	3.5205
4207.3	-2.583
4207.3	4.436
4207.4	-2.583
4207.4	4.7412
4207.4	-1.9727
4207.4	3.2153
4207.4	-3.8037
4207.5	0.77393
4207.5	-1.3623
4207.5	-1.3623
4207.5	2.9102
4207.5	-2.2778
4207.6	5.6567
4207.6	-4.1089
4207.6	5.6567
4207.6	-3.1934
4207.6	2.605
4207.7	-2.583
4207.7	0.46875
4207.7	1.9946
4207.7	-0.44678
4207.7	5.6567
4207.8	-1.3623
4207.8	5.3516
4207.8	-2.583
4207.8	2.605
4207.8	-2.583
4207.9	-0.1416
4207.9	3.2153
4207.9	-2.2778
4207.9	6.5723
4207.9	-2.2778
4208	3.5205
4208	-1.6675
4208	1.0791
4208	-0.44678
4208	-2.8882
4208.1	3.5205
4208.1	-3.8037
4208.1	6.8774
4208.1	-1.9727
4208.1	2.605
4208.2	0.77393
4208.2	-1.9727
4208.2	4.7412
4208.2	-1.9727
4208.2	6.2671
4208.3	-2.583
4208.3	1.0791
4208.3	0.46875
4208.3	-1.3623
4208.3	4.1309
4208.4	-1.9727
4208.4	4.436
4208.4	-2.8882
4208.4	0.16357
4208.4	0.77393
4208.5	-0.1416
4208.5	6.2671
4208.5	-2.8882
4208.5	4.1309
4208.5	-3.4985
4208.6	0.16357
4208.6	2.605
4208.6	-2.8882
4208.6	6.2671
4208.6	-3.4985
4208.7	2.9102
4208.7	0.77393
4208.7	1.0791
4208.7	4.436
4208.7	-3.4985
4208.8	4.436
4208.8	-3.1934
4208.8	2.9102
4208.8	1.9946
4208.8	-1.9727
4208.9	5.3516
4208.9	-4.1089
4208.9	3.8257
4208.9	-0.75195
4208.9	-0.44678
4209	3.2153
4209	-3.8037
4209	5.0464
4209	-2.8882
4209	2.2998
4209.1	2.2998
4209.1	-1.6675
4209.1	5.9619
4209.1	-4.1089
4209.1	3.2153
4209.2	-0.1416
4209.2	-1.6675
4209.2	2.2998
4209.2	-3.8037
4209.2	3.8257
4209.3	-2.583
4209.3	1.0791
4209.3	1.3843
4209.3	-3.4985
4209.3	4.7412
4209.4	-4.7192
4209.4	3.2153
4209.4	0.46875
4209.4	-2.8882
4209.4	3.5205
4209.5	-3.1934
4209.5	4.1309
4209.5	0.46875
4209.5	0.16357
4209.5	4.436
4209.6	-3.1934
4209.6	4.7412
4209.6	-1.6675
4209.6	1.6895
4209.6	4.1309
4209.7	-2.583
4209.7	5.0464
4209.7	-1.6675
4209.7	2.9102
4209.7	0.77393
4209.8	-2.2778
4209.8	4.436
4209.8	-3.8037
4209.8	3.2153
4209.8	0.16357
4209.9	1.3843
4209.9	6.2671
4209.9	-2.583
4209.9	5.0464
4209.9	-0.75195
4210	1.0791
4210	5.6567
4210	-1.9727
4210	5.9619
4210	-1.3623
4210.1	1.6895
4210.1	5.3516
4210.1	-0.44678
4210.1	5.9619
4210.1	-1.6675
4210.2	2.2998
4210.2	1.6895
4210.2	-1.6675
4210.2	5.6567
4210.2	-3.4985
4210.3	2.2998
4210.3	-0.1416
4210.3	-1.9727
4210.3	5.6567
4210.3	-4.7192
4210.4	3.5205
4210.4	-0.44678
4210.4	0.16357
4210.4	5.3516
4210.4	-4.1089
4210.5	2.9102
4210.5	-2.2778
4210.5	-1.3623
4210.5	3.8257
4210.5	-2.583
4210.6	6.5723
4210.6	-1.3623
4210.6	1.0791
4210.6	5.0464
4210.6	-2.2778
4210.7	5.6567
4210.7	-1.0571
4210.7	0.77393
4210.7	4.1309
4210.7	-1.3623
4210.8	5.3516
4210.8	-0.75195
4210.8	2.605
4210.8	1.6895
4210.8	-4.4141
4210.9	4.436
4210.9	-3.8037
4210.9	1.6895
4210.9	4.436
4210.9	-1.9727
4211	5.6567
4211	-1.6675
4211	1.6895
4211	3.2153
4211	-1.0571
4211.1	5.0464
4211.1	-3.1934
4211.1	3.2153
4211.1	4.1309
4211.1	-1.3623
4211.2	7.793
4211.2	-3.1934
4211.2	1.3843
4211.2	3.5205
4211.2	-1.9727
4211.3	6.8774
4211.3	-1.6675
4211.3	2.2998
4211.3	3.2153
4211.3	-3.4985
4211.4	4.436
4211.4	-2.583
4211.4	0.46875
4211.4	2.2998
4211.4	-2.2778
4211.5	6.2671
4211.5	-1.6675
4211.5	2.605
4211.5	3.5205
4211.5	-3.1934
4211.6	5.6567
4211.6	-1.6675
4211.6	0.77393
4211.6	5.3516
4211.6	-1.6675
4211.7	5.9619
4211.7	-0.75195
4211.7	0.46875
4211.7	4.7412
4211.7	-3.1934
4211.8	4.1309
4211.8	-0.44678
4211.8	0.46875
4211.8	5.3516
4211.8	-4.4141
4211.9	4.1309
4211.9	0.16357
4211.9	-3.1934
4211.9	4.7412
4211.9	-4.7192
4212	1.0791
4212	0.16357
4212	-3.4985
4212	5.3516
4212	-3.1934
4212.1	1.6895
4212.1	2.9102
4212.1	-3.4985
4212.1	4.1309
4212.1	-3.8037
4212.2	-0.44678
4212.2	4.1309
4212.2	-2.2778
4212.2	4.1309
4212.2	-0.1416
4212.3	-0.1416
4212.3	3.5205
4212.3	-5.3296
4212.3	2.2998
4212.3	0.16357
4212.4	-2.2778
4212.4	7.793
4212.4	-1.0571
4212.4	3.2153
4212.4	5.6567
4212.5	-1.3623
4212.5	5.6567
4212.5	-2.2778
4212.5	-2.583
4212.5	3.2153
4212.6	-2.2778
4212.6	3.5205
4212.6	-0.75195
4212.6	-0.44678
4212.6	7.4878
4212.7	-2.8882
4212.7	4.1309
4212.7	3.8257
4212.7	-3.1934
4212.7	5.0464
4212.8	-3.1934
4212.8	-0.75195
4212.8	5.9619
4212.8	-4.1089
4212.8	2.605
4212.9	0.16357
4212.9	-2.8882
4212.9	5.0464
4212.9	-2.583
4212.9	1.3843
4213	3.8257
4213	-3.4985
4213	4.436
4213	0.16357
4213	-0.1416
4213.1	6.5723
4213.1	-3.1934
4213.1	1.3843
4213.1	2.605
4213.1	-4.1089
4213.2	6.5723
4213.2	-0.1416
4213.2	0.16357
4213.2	5.3516
4213.2	-3.8037
4213.3	2.2998
4213.3	2.9102
4213.3	-4.1089
4213.3	4.7412
4213.3	-3.4985
4213.4	-2.8882
4213.4	5.6567
4213.4	-2.2778
4213.4	1.6895
4213.4	1.6895
4213.5	-4.1089
4213.5	5.0464
4213.5	-1.3623
4213.5	0.77393
4213.5	5.6567
4213.6	-3.8037
4213.6	2.2998
4213.6	3.5205
4213.6	-2.8882
4213.6	6.2671
4213.7	-1.3623
4213.7	-1.9727
4213.7	6.5723
4213.7	-3.4985
4213.7	1.3843
4213.8	3.8257
4213.8	-4.4141
4213.8	2.9102
4213.8	-1.9727
4213.8	-1.9727
4213.9	6.5723
4213.9	-1.9727
4213.9	1.6895
4213.9	5.6567
4213.9	-2.8882
4214	5.0464
4214	3.2153
4214	-2.8882
4214	5.0464
4214	-2.2778
4214.1	-1.6675
4214.1	5.3516
4214.1	-4.7192
4214.1	1.3843
4214.1	3.2153
4214.2	-4.4141
4214.2	4.7412
4214.2	-0.44678
4214.2	-2.8882
4214.2	5.0464
4214.3	-4.1089
4214.3	-1.0571
4214.3	4.436
4214.3	-3.1934
4214.3	2.605
4214.4	1.9946
4214.4	-3.8037
4214.4	6.2671
4214.4	-1.3623
4214.4	1.0791
4214.5	6.2671
4214.5	-3.1934
4214.5	4.1309
4214.5	0.77393
4214.5	-1.0571
4214.6	6.5723
4214.6	-2.8882
4214.6	2.2998
4214.6	0.46875
4214.6	-3.4985
4214.7	5.0464
4214.7	-3.1934
4214.7	2.605
4214.7	0.46875
4214.7	-1.6675
4214.8	2.605
4214.8	-3.8037
4214.8	4.1309
4214.8	-1.9727
4214.8	-0.44678
4214.9	2.2998
4214.9	-3.8037
4214.9	5.6567
4214.9	-3.4985
4214.9	3.2153
4215	-1.0571
4215	0.46875
4215	1.6895
4215	-2.583
4215	5.3516
4215.1	-2.8882
4215.1	4.436
4215.1	-2.583
4215.1	2.9102
4215.1	-2.2778
4215.2	0.77393
4215.2	0.16357
4215.2	-0.1416
4215.2	3.2153
4215.2	-2.2778
4215.3	5.0464
4215.3	-2.2778
4215.3	5.3516
4215.3	-1.9727
4215.3	3.8257
4215.4	-3.1934
4215.4	2.605
4215.4	-2.583
4215.4	0.16357
4215.4	-0.1416
4215.5	-1.0571
4215.5	2.605
4215.5	-0.44678
4215.5	4.436
4215.5	-2.2778
4215.6	4.7412
4215.6	-2.583
4215.6	3.8257
4215.6	-2.8882
4215.6	3.8257
4215.7	-1.9727
4215.7	1.9946
4215.7	-1.0571
4215.7	0.16357
4215.7	2.2998
4215.8	-2.2778
4215.8	2.605
4215.8	-3.8037
4215.8	5.3516
4215.8	-2.8882
4215.9	5.3516
4215.9	-1.3623
4215.9	2.2998
4215.9	0.16357
4215.9	-0.1416
4216	4.7412
4216	-1.6675
4216	5.6567
4216	-2.8882
4216	4.7412
4216.1	-1.6675
4216.1	3.2153
4216.1	1.9946
4216.1	-0.75195
4216.1	5.0464
4216.2	-4.1089
4216.2	4.7412
4216.2	-1.6675
4216.2	3.2153
4216.2	-1.6675
4216.3	0.16357
4216.3	3.2153
4216.3	-1.3623
4216.3	7.4878
4216.3	-2.2778
4216.4	4.7412
4216.4	-1.6675
4216.4	0.77393
4216.4	2.2998
4216.4	-0.1416
4216.5	6.8774
4216.5	-3.8037
4216.5	3.8257
4216.5	-2.2778
4216.5	-0.75195
4216.6	3.2153
4216.6	-1.6675
4216.6	6.5723
4216.6	-2.2778
4216.6	4.436
4216.7	-1.0571
4216.7	1.3843
4216.7	3.8257
4216.7	-1.9727
4216.7	5.6567
4216.8	-3.4985
4216.8	4.436
4216.8	-0.75195
4216.8	-0.1416
4216.8	4.436
4216.9	-3.8037
4216.9	5.6567
4216.9	-1.6675
4216.9	1.9946
4216.9	0.77393
4217	-0.44678
4217	6.8774
4217	-1.6675
4217	6.5723
4217	-1.3623
4217.1	1.3843
4217.1	4.7412
4217.1	-1.0571
4217.1	6.2671
4217.1	-0.44678
4217.2	3.2153
4217.2	0.16357
4217.2	-0.75195
4217.2	5.0464
4217.2	-3.4985
4217.3	5.0464
4217.3	-2.583
4217.3	-0.44678
4217.3	3.5205
4217.3	-3.1934
4217.4	6.5723
4217.4	-1.6675
4217.4	2.605
4217.4	1.0791
4217.4	-1.0571
4217.5	5.6567
4217.5	-1.6675
4217.5	5.3516
4217.5	-0.44678
4217.5	-0.1416
4217.6	3.8257
4217.6	-2.8882
4217.6	6.5723
4217.6	-3.1934
4217.6	0.77393
4217.7	3.5205
4217.7	-2.583
4217.7	6.5723
4217.7	-1.6675
4217.7	2.605
4217.8	0.77393
4217.8	-0.1416
4217.8	5.9619
4217.8	-2.2778
4217.8	5.6567
4217.9	-0.75195
4217.9	-1.3623
4217.9	5.3516
4217.9	-3.4985
4217.9	3.2153
4218	-1.3623
4218	-0.44678
4218	3.5205
4218	-1.0571
4218	5.9619
4218.1	-4.1089
4218.1	1.0791
4218.1	2.605
4218.1	-2.2778
4218.1	7.1826
4218.2	-3.4985
4218.2	1.9946
4218.2	1.3843
4218.2	-2.8882
4218.2	5.0464
4218.3	-2.8882
4218.3	3.2153
4218.3	-0.1416
4218.3	-1.9727
4218.3	3.5205
4218.4	-3.1934
4218.4	4.1309
4218.4	-0.75195
4218.4	0.46875
4218.4	5.0464
4218.5	-3.4985
4218.5	3.8257
4218.5	-1.9727
4218.5	-0.1416
4218.5	4.436
4218.6	-3.1934
4218.6	4.7412
4218.6	-1.9727
4218.6	0.46875
4218.6	3.8257
4218.7	-2.8882
4218.7	5.0464
4218.7	-3.1934
4218.7	1.0791
4218.7	4.1309
4218.8	-0.75195
4218.8	5.9619
4218.8	-2.583
4218.8	1.3843
4218.8	3.8257
4218.9	-2.583
4218.9	5.9619
4218.9	-1.9727
4218.9	1.3843
4218.9	3.2153
4219	-2.583
4219	6.2671
4219	-1.3623
4219	1.9946
4219	2.2998
4219.1	-2.583
4219.1	5.6567
4219.1	-3.4985
4219.1	1.3843
4219.1	1.9946
4219.2	-2.583
4219.2	5.6567
4219.2	-3.1934
4219.2	2.9102
4219.2	4.436
4219.3	-1.6675
4219.3	5.9619
4219.3	-2.2778
4219.3	1.0791
4219.3	0.77393
4219.4	-3.8037
4219.4	4.436
4219.4	-5.0244
4219.4	-0.1416
4219.4	3.5205
4219.5	-2.583
4219.5	6.5723
4219.5	-1.3623
4219.5	1.6895
4219.5	6.5723
4219.6	-2.583
4219.6	6.2671
4219.6	-0.1416
4219.6	0.46875
4219.6	5.6567
4219.7	-1.9727
4219.7	5.3516
4219.7	-0.1416
4219.7	-0.75195
4219.7	5.3516
4219.8	-3.1934
4219.8	3.8257
4219.8	0.16357
4219.8	-0.44678
4219.8	6.2671
4219.9	-2.8882
4219.9	3.8257
4219.9	3.2153
4219.9	-0.75195
4219.9	6.8774
4220	-1.9727
4220	2.9102
4220	3.2153
4220	-1.0571
4220	5.9619
4220.1	-1.9727
4220.1	1.3843
4220.1	4.436
4220.1	-1.3623
4220.1	6.5723
4220.2	-1.0571
4220.2	0.16357
4220.2	6.5723
4220.2	-2.2778
4220.2	4.1309
4220.3	1.3843
4220.3	-0.1416
4220.3	5.9619
4220.3	-3.1934
4220.3	0.77393
4220.4	-1.0571
4220.4	-4.1089
4220.4	5.3516
4220.4	-4.4141
4220.4	0.46875
4220.5	3.8257
4220.5	-3.4985
4220.5	5.3516
4220.5	0.16357
4220.5	-0.44678
4220.6	5.6567
4220.6	-2.8882
4220.6	2.9102
4220.6	1.0791
4220.6	-1.6675
4220.7	6.8774
4220.7	-2.2778
4220.7	2.2998
4220.7	4.436
4220.7	-3.4985
4220.8	5.3516
4220.8	-0.44678
4220.8	-1.3623
4220.8	6.5723
4220.8	-2.8882
4220.9	2.9102
4220.9	3.8257
4220.9	-0.75195
4220.9	5.9619
4220.9	-1.9727
4221	0.77393
4221	5.0464
4221	-2.583
4221	5.3516
4221	1.0791
4221.1	-1.6675
4221.1	5.6567
4221.1	-2.8882
4221.1	0.77393
4221.1	2.9102
4221.2	-4.4141
4221.2	4.436
4221.2	-1.9727
4221.2	-0.44678
4221.2	6.2671
4221.3	-3.4985
4221.3	2.2998
4221.3	2.2998
4221.3	-2.583
4221.3	5.0464
4221.4	-2.2778
4221.4	-0.75195
4221.4	6.2671
4221.4	-3.1934
4221.4	3.5205
4221.5	2.9102
4221.5	-1.9727
4221.5	5.6567
4221.5	-2.2778
4221.5	0.46875
4221.6	5.3516
4221.6	-3.1934
4221.6	3.2153
4221.6	1.0791
4221.6	-3.8037
4221.7	5.6567
4221.7	-1.0571
4221.7	0.16357
4221.7	6.2671
4221.7	-4.1089
4221.8	2.2998
4221.8	3.8257
4221.8	-1.3623
4221.8	5.6567
4221.8	-0.75195
4221.9	-1.0571
4221.9	4.1309
4221.9	-2.8882
4221.9	2.2998
4221.9	2.9102
4222	-2.583
4222	3.2153
4222	-0.1416
4222	-0.75195
4222	7.4878
4222.1	-2.2778
4222.1	1.3843
4222.1	3.8257
4222.1	-4.1089
4222.1	3.8257
4222.2	2.2998
4222.2	-2.8882
4222.2	5.0464
4222.2	-1.6675
4222.2	-0.75195
4222.3	5.9619
4222.3	-2.8882
4222.3	1.3843
4222.3	4.436
4222.3	-5.0244
4222.4	2.9102
4222.4	2.2998
4222.4	-1.9727
4222.4	6.2671
4222.4	-1.9727
4222.5	0.77393
4222.5	5.9619
4222.5	-2.2778
4222.5	0.46875
4222.5	2.2998
4222.6	-5.3296
4222.6	3.2153
4222.6	-0.44678
4222.6	-0.75195
4222.6	6.5723
4222.7	-0.75195
4222.7	1.0791
4222.7	7.793
4222.7	-1.3623
4222.7	3.5205
4222.8	3.8257
4222.8	-2.8882
4222.8	5.0464
4222.8	0.77393
4222.8	1.3843
4222.9	7.4878
4222.9	-2.8882
4222.9	2.9102
4222.9	1.0791
4222.9	-1.9727
4223	6.2671
4223	-2.8882
4223	1.6895
4223	1.9946
4223	-1.0571
4223.1	6.8774
4223.1	-1.3623
4223.1	3.2153
4223.1	-1.3623
4223.1	-1.3623
4223.2	4.436
4223.2	-1.9727
4223.2	6.8774
4223.2	-1.9727
4223.2	1.9946
4223.3	-0.1416
4223.3	-1.3623
4223.3	4.7412
4223.3	-1.6675
4223.3	3.5205
4223.4	-1.9727
4223.4	3.5205
4223.4	0.77393
4223.4	1.9946
4223.4	2.605
4223.5	-1.6675
4223.5	3.8257
4223.5	-3.8037
4223.5	4.7412
4223.5	-2.583
4223.6	4.436
4223.6	-2.8882
4223.6	2.2998
4223.6	0.46875
4223.6	-0.1416
4223.7	2.9102
4223.7	-0.44678
4223.7	3.8257
4223.7	-4.1089
4223.7	5.0464
4223.8	-5.0244
4223.8	4.7412
4223.8	-3.8037
4223.8	1.9946
4223.8	-1.6675
4223.9	0.46875
4223.9	-0.1416
4223.9	0.16357
4223.9	3.2153
4223.9	-1.6675
4224	5.3516
4224	-3.4985
4224	4.7412
4224	-1.6675
4224	1.0791
4224.1	-2.2778
4224.1	-0.1416
4224.1	1.3843
4224.1	-2.8882
4224.1	4.1309
4224.2	-5.0244
4224.2	3.8257
4224.2	-3.4985
4224.2	2.605
4224.2	-1.3623
4224.3	1.0791
4224.3	2.9102
4224.3	-1.9727
4224.3	4.436
4224.3	-4.1089
4224.4	4.1309
4224.4	-3.1934
4224.4	0.46875
4224.4	-0.1416
4224.4	-1.0571
4224.5	5.9619
4224.5	-1.0571
4224.5	5.6567
4224.5	-3.1934
4224.5	1.9946
4224.6	-0.1416
4224.6	-1.6675
4224.6	5.9619
4224.6	-3.1934
4224.6	5.9619
4224.7	-1.6675
4224.7	1.6895
4224.7	-0.1416
4224.7	0.16357
4224.7	3.5205
4224.8	-1.9727
4224.8	6.5723
4224.8	-3.1934
4224.8	1.6895
4224.8	1.9946
4224.9	-2.8882
4224.9	4.1309
4224.9	-4.1089
4224.9	2.605
4224.9	-1.0571
4225	1.3843
4225	4.436
4225	-1.6675
4225	6.5723
4225	-1.9727
4225.1	2.9102
4225.1	0.46875
4225.1	-1.3623
4225.1	3.2153
4225.1	-5.0244
4225.2	2.9102
4225.2	-1.6675
4225.2	1.0791
4225.2	2.2998
4225.2	-1.3623
4225.3	6.2671
4225.3	-2.8882
4225.3	3.8257
4225.3	-0.44678
4225.3	-2.2778
4225.4	5.0464
4225.4	-2.8882
4225.4	3.2153
4225.4	-1.6675
4225.4	-0.1416
4225.5	2.605
4225.5	-2.2778
4225.5	4.436
4225.5	-3.4985
4225.5	3.2153
4225.6	0.46875
4225.6	-1.6675
4225.6	5.6567
4225.6	-3.1934
4225.6	5.3516
4225.7	-0.75195
4225.7	-0.1416
4225.7	3.2153
4225.7	-3.1934
4225.7	5.0464
4225.8	-2.2778
4225.8	2.2998
4225.8	2.9102
4225.8	-2.2778
4225.8	6.5723
4225.9	-2.583
4225.9	4.1309
4225.9	-0.1416
4225.9	-1.6675
4225.9	4.1309
4226	-5.0244
4226	4.1309
4226	-1.0571
4226	0.46875
4226	3.2153
4226.1	-2.8882
4226.1	4.436
4226.1	-2.583
4226.1	2.9102
4226.1	1.0791
4226.2	-1.6675
4226.2	5.6567
4226.2	-4.1089
4226.2	5.3516
4226.2	1.3843
4226.3	-0.75195
4226.3	5.0464
4226.3	-2.8882
4226.3	4.436
4226.3	-1.9727
4226.4	1.0791
4226.4	2.605
4226.4	-1.6675
4226.4	7.1826
4226.4	-2.2778
4226.5	1.9946
4226.5	3.2153
4226.5	-1.6675
4226.5	4.1309
4226.5	-3.4985
4226.6	2.2998
4226.6	1.3843
4226.6	1.0791
4226.6	6.2671
4226.6	-1.0571
4226.7	5.6567
4226.7	-0.75195
4226.7	1.0791
4226.7	4.7412
4226.7	-3.1934
4226.8	6.2671
4226.8	-1.6675
4226.8	1.6895
4226.8	5.3516
4226.8	-2.2778
4226.9	5.9619
4226.9	-1.3623
4226.9	1.9946
4226.9	2.2998
4226.9	-0.1416
4227	5.3516
4227	-3.1934
4227	4.1309
4227	-0.1416
4227	-0.44678
4227.1	5.3516
4227.1	-3.8037
4227.1	4.1309
4227.1	-1.0571
4227.1	0.46875
4227.2	5.3516
4227.2	-2.583
4227.2	6.2671
4227.2	-2.583
4227.2	1.6895
4227.3	4.7412
4227.3	-2.2778
4227.3	6.2671
4227.3	-1.9727
4227.3	0.46875
4227.4	3.2153
4227.4	-0.75195
4227.4	6.5723
4227.4	-3.1934
4227.4	1.6895
4227.5	0.16357
4227.5	-2.583
4227.5	5.6567
4227.5	-1.9727
4227.5	2.2998
4227.6	0.46875
4227.6	-0.75195
4227.6	3.8257
4227.6	-2.583
4227.6	4.1309
4227.7	-1.3623
4227.7	-0.75195
4227.7	5.3516
4227.7	-4.1089
4227.7	5.6567
4227.8	0.77393
4227.8	0.16357
4227.8	5.3516
4227.8	-1.9727
4227.8	2.9102
4227.9	-1.0571
4227.9	1.3843
4227.9	4.7412
4227.9	-2.583
4227.9	6.2671
4228	-0.44678
4228	-0.75195
4228	4.7412
4228	-5.0244
4228	3.5205
4228.1	-2.2778
4228.1	-0.75195
4228.1	4.436
4228.1	-2.8882
4228.1	4.7412
4228.2	-1.6675
4228.2	0.16357
4228.2	4.7412
4228.2	-2.583
4228.2	3.5205
4228.3	-2.2778
4228.3	0.77393
4228.3	4.1309
4228.3	-3.1934
4228.3	3.8257
4228.4	-4.4141
4228.4	-1.3623
4228.4	5.6567
4228.4	-3.1934
4228.4	4.7412
4228.5	-1.0571
4228.5	-2.2778
4228.5	5.0464
4228.5	-2.583
4228.5	3.8257
4228.6	-1.0571
4228.6	-2.2778
4228.6	4.7412
4228.6	-5.0244
4228.6	4.1309
4228.7	2.605
4228.7	-1.6675
4228.7	6.5723
4228.7	-2.583
4228.7	1.3843
4228.8	1.6895
4228.8	-3.1934
4228.8	5.9619
4228.8	-3.4985
4228.8	0.16357
4228.9	2.9102
4228.9	-3.1934
4228.9	6.8774
4228.9	-1.3623
4228.9	-0.75195
4229	4.436
4229	-2.8882
4229	4.1309
4229	0.77393
4229	-0.1416
4229.1	3.2153
4229.1	-4.7192
4229.1	1.9946
4229.1	0.46875
4229.1	-1.9727
4229.2	6.2671
4229.2	-3.8037
4229.2	2.2998
4229.2	5.9619
4229.2	-2.2778
4229.3	6.5723
4229.3	-1.9727
4229.3	-1.0571
4229.3	3.8257
4229.3	-4.1089
4229.4	1.6895
4229.4	-0.44678
4229.4	-1.3623
4229.4	5.6567
4229.4	-2.2778
4229.5	1.6895
4229.5	3.2153
4229.5	-3.1934
4229.5	4.436
4229.5	-2.583
4229.6	1.3843
4229.6	7.1826
4229.6	-2.2778
4229.6	4.436
4229.6	-0.1416
4229.7	-2.8882
4229.7	6.2671
4229.7	-3.4985
4229.7	1.6895
4229.7	4.436
4229.8	-4.4141
4229.8	5.3516
4229.8	1.3843
4229.8	-0.44678
4229.8	6.2671
4229.9	-3.1934
4229.9	1.6895
4229.9	2.2998
4229.9	-2.2778
4229.9	5.3516
4230	-0.75195
4230	-0.44678
4230	5.0464
4230	-5.0244
4230	2.605
4230.1	0.77393
4230.1	-3.8037
4230.1	6.2671
4230.1	-1.9727
4230.1	0.16357
4230.2	5.9619
4230.2	-3.1934
4230.2	2.605
4230.2	1.0791
4230.2	-2.8882
4230.3	5.3516
4230.3	-2.583
4230.3	0.16357
4230.3	4.7412
4230.3	-4.4141
4230.4	3.2153
4230.4	-0.1416
4230.4	-2.2778
4230.4	6.8774
4230.4	-1.9727
4230.5	-0.75195
4230.5	5.0464
4230.5	-3.1934
4230.5	1.9946
4230.5	1.0791
4230.6	-3.4985
4230.6	5.9619
4230.6	-2.2778
4230.6	-0.1416
4230.6	5.6567
4230.7	-1.3623
4230.7	4.436
4230.7	4.1309
4230.7	-2.2778
4230.7	5.0464
4230.8	-2.2778
4230.8	-0.75195
4230.8	5.3516
4230.8	-3.8037
4230.8	0.16357
4230.9	4.1309
4230.9	-3.1934
4230.9	2.9102
4230.9	-1.3623
4230.9	-2.2778
4231	5.9619
4231	-2.583
4231	1.3843
4231	5.9619
4231	-2.2778
4231.1	5.0464
4231.1	-0.44678
4231.1	-2.583
4231.1	5.0464
4231.1	-3.8037
4231.2	0.46875
4231.2	2.2998
4231.2	-1.3623
4231.2	5.3516
4231.2	-2.2778
4231.3	1.9946
4231.3	1.6895
4231.3	-4.4141
4231.3	5.0464
4231.3	-5.9399
4231.4	0.46875
4231.4	1.9946
4231.4	-3.4985
4231.4	4.1309
4231.4	-3.1934
4231.5	3.2153
4231.5	-0.75195
4231.5	-0.1416
4231.5	2.605
4231.5	-3.1934
4231.6	6.2671
4231.6	-1.6675
4231.6	4.7412
4231.6	-0.75195
4231.6	-0.1416
4231.7	0.46875
4231.7	-1.9727
4231.7	3.5205
4231.7	-2.583
4231.7	5.0464
4231.8	-3.4985
4231.8	2.9102
4231.8	-2.2778
4231.8	1.9946
4231.8	1.0791
4231.9	-0.44678
4231.9	1.9946
4231.9	-1.0571
4231.9	3.5205
4231.9	-1.9727
4232	6.8774
4232	-1.3623
4232	5.3516
4232	-2.8882
4232	4.1309
4232.1	-1.9727
4232.1	3.5205
4232.1	-1.3623
4232.1	0.46875
4232.1	-0.44678
4232.2	-0.75195
4232.2	0.77393
4232.2	-0.44678
4232.2	3.5205
4232.2	-4.1089
4232.3	3.5205
4232.3	-2.583
4232.3	5.0464
4232.3	-1.0571
4232.3	4.436
4232.4	-2.2778
4232.4	2.605
4232.4	-1.3623
4232.4	-0.75195
4232.4	1.3843
4232.5	-2.2778
4232.5	3.8257
4232.5	-3.1934
4232.5	4.7412
4232.5	-2.2778
4232.6	4.1309
4232.6	-1.3623
4232.6	3.5205
4232.6	-0.44678
4232.6	0.46875
4232.7	5.0464
4232.7	-1.3623
4232.7	5.0464
4232.7	-2.583
4232.7	5.6567
4232.8	-1.9727
4232.8	2.9102
4232.8	-0.1416
4232.8	0.77393
4232.8	5.0464
4232.9	-1.3623
4232.9	5.3516
4232.9	-3.1934
4232.9	3.8257
4232.9	-2.2778
4233	1.9946
4233	2.605
4233	-1.0571
4233	5.3516
4233	-1.9727
4233.1	5.3516
4233.1	-2.583
4233.1	1.6895
4233.1	0.46875
4233.1	-0.44678
4233.2	4.436
4233.2	-2.583
4233.2	4.7412
4233.2	-2.583
4233.2	3.2153
4233.3	0.16357
4233.3	0.77393
4233.3	4.7412
4233.3	-4.1089
4233.3	4.436
4233.4	-2.8882
4233.4	3.5205
4233.4	2.2998
4233.4	-1.0571
4233.4	4.436
4233.5	-4.1089
4233.5	4.1309
4233.5	-2.583
4233.5	1.9946
4233.5	1.9946
4233.6	-1.6675
4233.6	5.3516
4233.6	-2.8882
4233.6	4.436
4233.6	-1.3623
4233.7	1.3843
4233.7	1.9946
4233.7	-3.8037
4233.7	5.3516
4233.7	-2.8882
4233.8	4.436
4233.8	0.16357
4233.8	-1.0571
4233.8	4.436
4233.8	-2.583
4233.9	5.9619
4233.9	-1.6675
4233.9	1.0791
4233.9	1.9946
4233.9	-0.75195
4234	6.2671
4234	-1.0571
4234	6.8774
4234	-1.0571
4234	-0.1416
4234.1	5.3516
4234.1	-3.4985
4234.1	7.1826
4234.1	-0.1416
4234.1	2.2998
4234.2	1.6895
4234.2	-1.3623
4234.2	5.6567
4234.2	-2.2778
4234.2	3.5205
4234.3	-2.2778
4234.3	-1.9727
4234.3	3.5205
4234.3	-3.4985
4234.3	4.7412
4234.4	-1.6675
4234.4	1.6895
4234.4	1.3843
4234.4	-1.3623
4234.4	7.4878
4234.5	-0.75195
4234.5	3.5205
4234.5	1.0791
4234.5	-0.44678
4234.5	5.3516
4234.6	-3.1934
4234.6	5.3516
4234.6	-1.3623
4234.6	1.0791
4234.6	4.1309
4234.7	-2.8882
4234.7	5.0464
4234.7	-1.9727
4234.7	0.46875
4234.7	2.2998
4234.8	-1.0571
4234.8	4.436
4234.8	-3.8037
4234.8	3.8257
4234.8	-0.1416
4234.9	-1.3623
4234.9	5.6567
4234.9	-2.2778
4234.9	4.1309
4234.9	-0.1416
4235	-0.1416
4235	4.436
4235	-2.8882
4235	5.9619
4235	-2.8882
4235.1	1.3843
4235.1	3.2153
4235.1	-3.8037
4235.1	5.9619
4235.1	-2.583
4235.2	1.0791
4235.2	2.2998
4235.2	-2.2778
4235.2	5.6567
4235.2	-3.4985
4235.3	3.2153
4235.3	0.77393
4235.3	-0.44678
4235.3	6.2671
4235.3	-2.583
4235.4	3.8257
4235.4	-0.44678
4235.4	0.46875
4235.4	4.436
4235.4	-4.1089
4235.5	3.5205
4235.5	-4.1089
4235.5	-1.0571
4235.5	6.2671
4235.5	-0.75195
4235.6	6.5723
4235.6	-1.0571
4235.6	1.6895
4235.6	3.8257
4235.6	-2.2778
4235.7	6.2671
4235.7	-2.2778
4235.7	1.3843
4235.7	2.9102
4235.7	-3.1934
4235.8	6.2671
4235.8	-1.6675
4235.8	-0.1416
4235.8	1.0791
4235.8	-4.4141
4235.9	3.2153
4235.9	-3.8037
4235.9	2.9102
4235.9	2.605
4235.9	-2.2778
4236	5.0464
4236	-3.1934
4236	1.0791
4236	1.0791
4236	-3.1934
4236.1	4.436
4236.1	-3.8037
4236.1	2.605
4236.1	3.2153
4236.1	0.46875
4236.2	8.7085
4236.2	-0.44678
4236.2	2.9102
4236.2	1.6895
4236.2	-2.583
4236.3	5.6567
4236.3	-3.4985
4236.3	1.3843
4236.3	2.2998
4236.3	-3.1934
4236.4	3.8257
4236.4	-1.6675
4236.4	1.3843
4236.4	0.77393
4236.4	-3.1934
4236.5	5.0464
4236.5	-3.1934
4236.5	2.605
4236.5	4.436
4236.5	-1.9727
4236.6	3.5205
4236.6	-4.4141
4236.6	1.0791
4236.6	5.0464
4236.6	-3.1934
4236.7	4.7412
4236.7	-3.1934
4236.7	-0.44678
4236.7	3.8257
4236.7	-1.0571
4236.8	5.9619
4236.8	-1.9727
4236.8	-0.1416
4236.8	2.9102
4236.8	-3.8037
4236.9	4.7412
4236.9	-3.1934
4236.9	-1.3623
4236.9	5.0464
4236.9	-5.3296
4237	3.2153
4237	1.6895
4237	-1.3623
4237	4.7412
4237	-2.8882
4237.1	3.2153
4237.1	2.9102
4237.1	-0.1416
4237.1	6.2671
4237.1	-3.8037
4237.2	1.9946
4237.2	4.1309
4237.2	-2.2778
4237.2	6.5723
4237.2	-2.2778
4237.3	0.16357
4237.3	6.5723
4237.3	-2.2778
4237.3	5.0464
4237.3	0.16357
4237.4	-0.1416
4237.4	6.2671
4237.4	-1.6675
4237.4	3.5205
4237.4	2.2998
4237.5	-1.9727
4237.5	4.436
4237.5	-2.8882
4237.5	0.77393
4237.5	4.1309
4237.6	-1.0571
4237.6	5.0464
4237.6	-1.9727
4237.6	-1.3623
4237.6	3.8257
4237.7	-3.1934
4237.7	5.0464
4237.7	0.16357
4237.7	-3.1934
4237.7	4.7412
4237.8	-3.1934
4237.8	1.3843
4237.8	4.1309
4237.8	-3.8037
4237.8	4.1309
4237.9	-2.2778
4237.9	0.46875
4237.9	7.4878
4237.9	-1.9727
4237.9	3.8257
4238	1.3843
4238	-1.6675
4238	5.9619
4238	-2.2778
4238	1.0791
4238.1	3.5205
4238.1	-4.1089
4238.1	4.1309
4238.1	-0.44678
4238.1	-1.6675
4238.2	6.2671
4238.2	-3.4985
4238.2	2.605
4238.2	4.436
4238.2	-2.583
4238.3	6.2671
4238.3	-3.1934
4238.3	-0.75195
4238.3	6.2671
4238.3	-5.3296
4238.4	2.605
4238.4	4.436
4238.4	-3.8037
4238.4	5.0464
4238.4	-1.3623
4238.5	-0.75195
4238.5	6.2671
4238.5	-2.583
4238.5	2.2998
4238.5	1.9946
4238.6	-1.9727
4238.6	5.9619
4238.6	-2.2778
4238.6	0.46875
4238.6	5.6567
4238.7	-4.7192
4238.7	3.2153
4238.7	2.9102
4238.7	-2.2778
4238.7	6.2671
4238.8	-2.583
4238.8	-0.75195
4238.8	5.9619
4238.8	-3.4985
4238.8	2.2998
4238.9	3.8257
4238.9	-3.8037
4238.9	5.0464
4238.9	-0.44678
4238.9	-1.3623
4239	6.8774
4239	-4.4141
4239	1.0791
4239	5.3516
4239	-2.583
4239.1	5.3516
4239.1	1.6895
4239.1	-3.8037
4239.1	5.0464
4239.1	-3.4985
4239.2	-0.1416
4239.2	5.0464
4239.2	-3.1934
4239.2	2.605
4239.2	3.8257
4239.3	-2.2778
4239.3	5.3516
4239.3	-1.3623
4239.3	-0.75195
4239.3	5.0464
4239.4	-3.8037
4239.4	2.9102
4239.4	5.0464
4239.4	-2.8882
4239.4	5.3516
4239.5	-1.0571
4239.5	-0.75195
4239.5	4.436
4239.5	-3.8037
4239.5	4.1309
4239.6	1.6895
4239.6	-0.75195
4239.6	7.1826
4239.6	-1.9727
4239.6	3.2153
4239.7	0.77393
4239.7	-0.44678
4239.7	5.3516
4239.7	-2.8882
4239.7	3.8257
4239.8	-1.9727
4239.8	1.3843
4239.8	1.0791
4239.8	-2.2778
4239.8	5.3516
4239.9	-3.8037
4239.9	5.0464
4239.9	-1.6675
4239.9	2.2998
4239.9	1.3843
4240	1.0791
4240	4.436
4240	-1.0571
4240	5.9619
4240	-3.1934
4240.1	4.7412
4240.1	-2.2778
4240.1	2.9102
4240.1	-0.44678
4240.1	2.2998
4240.2	2.9102
4240.2	0.16357
4240.2	5.6567
4240.2	-1.3623
4240.2	4.7412
4240.3	-3.8037
4240.3	2.9102
4240.3	-5.0244
4240.3	3.2153
4240.3	-3.8037
4240.4	3.2153
4240.4	-1.9727
4240.4	1.3843
4240.4	0.16357
4240.4	-0.44678
4240.5	2.2998
4240.5	-0.44678
4240.5	1.3843
4240.5	-3.1934
4240.5	4.436
4240.6	-3.1934
4240.6	5.3516
4240.6	-1.3623
4240.6	5.0464
4240.6	-2.8882
4240.7	1.3843
4240.7	-1.3623
4240.7	1.0791
4240.7	1.0791
4240.7	-1.9727
4240.8	2.2998
4240.8	-2.8882
4240.8	4.436
4240.8	-4.4141
4240.8	5.3516
4240.9	-3.4985
4240.9	1.0791
4240.9	-0.75195
4240.9	0.77393
4240.9	3.2153
4241	-0.1416
4241	4.7412
4241	-2.583
4241	4.7412
4241	-4.4141
4241.1	2.9102
4241.1	-2.2778
4241.1	0.46875
4241.1	1.3843
4241.1	-2.2778
4241.2	5.0464
4241.2	-1.6675
4241.2	4.7412
4241.2	-2.583
4241.2	1.9946
4241.3	-1.3623
4241.3	0.77393
4241.3	4.7412
4241.3	-2.2778
4241.3	5.6567
4241.4	-3.8037
4241.4	2.9102
4241.4	-1.6675
4241.4	-0.1416
4241.4	2.9102
4241.5	-2.583
4241.5	6.2671
4241.5	-3.1934
4241.5	4.1309
4241.5	-1.0571
4241.6	-0.1416
4241.6	1.6895
4241.6	-2.2778
4241.6	5.9619
4241.6	-2.583
4241.7	3.8257
4241.7	-2.583
4241.7	-0.1416
4241.7	4.1309
4241.7	-1.3623
4241.8	6.2671
4241.8	-3.4985
4241.8	2.2998
4241.8	-1.0571
4241.8	0.16357
4241.9	5.6567
4241.9	-1.6675
4241.9	3.8257
4241.9	-4.7192
4241.9	0.16357
4242	0.16357
4242	-0.75195
4242	5.3516
4242	-4.4141
4242	4.1309
4242.1	-2.2778
4242.1	1.6895
4242.1	4.7412
4242.1	-1.3623
4242.1	5.6567
4242.2	-3.4985
4242.2	2.605
4242.2	-0.44678
4242.2	-0.75195
4242.2	5.0464
4242.3	-3.1934
4242.3	2.9102
4242.3	-2.583
4242.3	1.3843
4242.3	1.9946
4242.4	-2.8882
4242.4	4.436
4242.4	-3.8037
4242.4	2.9102
4242.4	0.16357
4242.5	-0.44678
4242.5	5.6567
4242.5	-2.583
4242.5	5.9619
4242.5	-1.3623
4242.6	1.9946
4242.6	3.5205
4242.6	-3.1934
4242.6	5.3516
4242.6	-3.1934
4242.7	1.6895
4242.7	2.2998
4242.7	-1.0571
4242.7	5.0464
4242.7	-2.583
4242.8	4.436
4242.8	-1.3623
4242.8	-0.75195
4242.8	3.8257
4242.8	-4.1089
4242.9	5.3516
4242.9	-1.0571
4242.9	1.6895
4242.9	4.1309
4242.9	-1.3623
4243	4.7412
4243	-5.0244
4243	2.9102
4243	1.3843
4243	-1.0571
4243.1	6.2671
4243.1	-4.1089
4243.1	3.5205
4243.1	1.0791
4243.1	0.46875
4243.2	4.7412
4243.2	-3.4985
4243.2	4.7412
4243.2	-2.8882
4243.2	1.6895
4243.3	4.436
4243.3	-2.583
4243.3	5.0464
4243.3	-2.583
4243.3	0.46875
4243.4	1.3843
4243.4	-1.6675
4243.4	4.7412
4243.4	-3.1934
4243.4	2.2998
4243.5	0.46875
4243.5	-0.44678
4243.5	6.2671
4243.5	-2.8882
4243.5	3.8257
4243.6	-1.3623
4243.6	-1.0571
4243.6	5.0464
4243.6	-2.583
4243.6	6.2671
4243.7	-0.1416
4243.7	-0.44678
4243.7	4.7412
4243.7	-2.583
4243.7	4.7412
4243.8	-1.3623
4243.8	0.77393
4243.8	4.1309
4243.8	-2.583
4243.8	6.5723
4243.9	-1.3623
4243.9	1.0791
4243.9	3.2153
4243.9	-3.1934
4243.9	5.3516
4244	-1.9727
4244	1.0791
4244	1.3843
4244	-1.9727
4244	6.2671
4244.1	-3.8037
4244.1	2.9102
4244.1	2.605
4244.1	-1.9727
4244.1	6.2671
4244.2	-2.583
4244.2	2.9102
4244.2	1.9946
4244.2	-1.0571
4244.2	5.9619
4244.3	-3.1934
4244.3	3.2153
4244.3	0.77393
4244.3	-1.6675
4244.3	3.8257
4244.4	-5.9399
4244.4	1.0791
4244.4	0.77393
4244.4	-0.75195
4244.4	5.0464
4244.5	-3.1934
4244.5	1.6895
4244.5	-1.0571
4244.5	-2.2778
4244.5	4.7412
4244.6	-3.8037
4244.6	2.2998
4244.6	0.16357
4244.6	-1.6675
4244.6	6.8774
4244.7	-2.8882
4244.7	2.605
4244.7	1.9946
4244.7	-1.6675
4244.7	6.2671
4244.8	-3.8037
4244.8	2.2998
4244.8	0.16357
4244.8	-3.4985
4244.8	5.3516
4244.9	-2.583
4244.9	2.2998
4244.9	2.605
4244.9	-1.3623
4244.9	7.1826
4245	-1.9727
4245	2.605
4245	3.5205
4245	-3.1934
4245	5.6567
4245.1	-1.9727
4245.1	0.46875
4245.1	4.436
4245.1	-1.0571
4245.1	5.0464
4245.2	-0.75195
4245.2	0.77393
4245.2	4.1309
4245.2	-2.8882
4245.2	5.0464
4245.3	-1.0571
4245.3	0.77393
4245.3	5.3516
4245.3	-2.8882
4245.3	1.6895
4245.4	-0.1416
4245.4	-1.9727
4245.4	3.8257
4245.4	-3.1934
4245.4	3.2153
4245.5	1.0791
4245.5	-2.8882
4245.5	5.6567
4245.5	-3.8037
4245.5	0.77393
4245.6	3.5205
4245.6	-3.8037
4245.6	4.436
4245.6	-1.9727
4245.6	-0.1416
4245.7	5.0464
4245.7	-3.4985
4245.7	2.2998
4245.7	-0.75195
4245.7	-2.583
4245.8	5.3516
4245.8	-3.8037
4245.8	1.9946
4245.8	3.5205
4245.8	-2.8882
4245.9	5.9619
4245.9	-2.2778
4245.9	1.0791
4245.9	5.0464
4245.9	-2.2778
4246	5.9619
4246	-1.0571
4246	-1.9727
4246	6.5723
4246	-1.9727
4246.1	3.2153
4246.1	4.436
4246.1	-1.9727
4246.1	5.6567
4246.1	-0.75195
4246.2	0.16357
4246.2	5.9619
4246.2	-1.3623
4246.2	2.605
4246.2	-1.6675
4246.3	-2.583
4246.3	5.6567
4246.3	-3.4985
4246.3	1.3843
4246.3	2.605
4246.4	-4.1089
4246.4	3.8257
4246.4	-1.6675
4246.4	-0.1416
4246.4	6.8774
4246.5	-2.2778
4246.5	3.2153
4246.5	3.5205
4246.5	-2.2778
4246.5	5.9619
4246.6	-2.583
4246.6	-1.6675
4246.6	4.1309
4246.6	-5.6348
4246.6	3.2153
4246.7	4.1309
4246.7	-1.6675
4246.7	7.1826
4246.7	-1.0571
4246.7	1.3843
4246.8	5.9619
4246.8	-4.1089
4246.8	1.9946
4246.8	0.46875
4246.8	-2.8882
4246.9	4.436
4246.9	-0.44678
4246.9	0.77393
4246.9	5.0464
4246.9	-3.4985
4247	2.605
4247	0.16357
4247	-2.583
4247	5.0464
4247	-2.583
4247.1	1.0791
4247.1	6.5723
4247.1	-1.6675
4247.1	5.0464
4247.1	3.5205
4247.2	-3.4985
4247.2	6.5723
4247.2	-1.9727
4247.2	-1.0571
4247.2	4.436
4247.3	-4.4141
4247.3	0.16357
4247.3	3.5205
4247.3	-3.1934
4247.3	3.8257
4247.4	-1.0571
4247.4	-3.8037
4247.4	4.7412
4247.4	-3.1934
4247.4	0.16357
4247.5	6.2671
4247.5	-2.2778
4247.5	3.8257
4247.5	2.2998
4247.5	-1.6675
4247.6	6.8774
4247.6	0.16357
4247.6	-0.1416
4247.6	4.436
4247.6	-3.1934
4247.7	2.605
4247.7	2.605
4247.7	-3.1934
4247.7	4.7412
4247.7	-2.2778
4247.8	-0.75195
4247.8	6.2671
4247.8	-2.583
4247.8	3.5205
4247.8	1.0791
4247.9	-3.1934
4247.9	4.436
4247.9	-3.4985
4247.9	1.6895
4247.9	2.605
4248	-3.4985
4248	5.6567
4248	-3.4985
4248	2.2998
4248	3.5205
4248.1	-1.9727
4248.1	5.9619
4248.1	-3.1934
4248.1	3.2153
4248.1	0.46875
4248.2	1.0791
4248.2	4.1309
4248.2	-1.9727
4248.2	6.2671
4248.2	-2.8882
4248.3	2.9102
4248.3	0.16357
4248.3	-0.75195
4248.3	0.77393
4248.3	-3.4985
4248.4	3.8257
4248.4	-3.4985
4248.4	5.0464
4248.4	-3.8037
4248.4	1.9946
4248.5	-1.6675
4248.5	1.3843
4248.5	-0.1416
4248.5	-0.75195
4248.5	2.2998
4248.6	-1.0571
4248.6	4.7412
4248.6	-1.9727
4248.6	6.5723
4248.6	-2.2778
4248.7	5.3516
4248.7	-1.6675
4248.7	4.436
4248.7	-0.1416
4248.7	4.7412
4248.8	-1.0571
4248.8	1.9946
4248.8	1.3843
4248.8	0.46875
4248.8	3.8257
4248.9	-0.75195
4248.9	3.5205
4248.9	-2.2778
4248.9	5.0464
4248.9	-2.8882
4249	5.0464
4249	-2.583
4249	4.1309
4249	-3.4985
4249	2.605
4249.1	-0.75195
4249.1	1.0791
4249.1	1.6895
4249.1	-1.0571
4249.1	3.5205
4249.2	-2.583
4249.2	5.3516
4249.2	-1.6675
4249.2	4.1309
4249.2	-2.583
4249.3	3.2153
4249.3	-1.6675
4249.3	0.46875
4249.3	1.6895
4249.3	-3.8037
4249.4	3.8257
4249.4	-2.583
4249.4	4.436
4249.4	-1.6675
4249.4	4.7412
4249.5	-0.75195
4249.5	1.0791
4249.5	2.2998
4249.5	-1.6675
4249.5	5.3516
4249.6	-2.583
4249.6	4.1309
4249.6	-3.1934
4249.6	2.9102
4249.6	-0.75195
4249.7	1.0791
4249.7	4.1309
4249.7	-1.3623
4249.7	6.2671
4249.7	-1.9727
4249.8	4.1309
4249.8	-2.583
4249.8	-0.44678
4249.8	1.6895
4249.8	-2.583
4249.9	5.6567
4249.9	-2.583
4249.9	5.6567
4249.9	-2.583
4249.9	0.16357
4250	1.9946
4250	-1.0571
4250	5.9619
4250	-1.0571
4250	5.6567
4250.1	-1.0571
4250.1	1.9946
4250.1	1.0791
4250.1	-2.2778
4250.1	5.3516
4250.2	-4.4141
4250.2	3.8257
4250.2	-1.3623
4250.2	0.46875
4250.2	4.1309
4250.3	-0.75195
4250.3	6.5723
4250.3	-2.8882
4250.3	4.1309
4250.3	-1.0571
4250.4	1.0791
4250.4	5.0464
4250.4	-1.9727
4250.4	5.6567
4250.4	-1.9727
4250.5	3.2153
4250.5	0.77393
4250.5	-0.1416
4250.5	5.6567
4250.5	-3.4985
4250.6	4.436
4250.6	-1.6675
4250.6	1.9946
4250.6	3.2153
4250.6	-1.0571
4250.7	6.5723
4250.7	-2.583
4250.7	3.8257
4250.7	1.6895
4250.7	0.16357
4250.8	5.3516
4250.8	-2.2778
4250.8	4.436
4250.8	-1.3623
4250.8	2.9102
4250.9	2.2998
4250.9	-1.6675
4250.9	7.4878
4250.9	-2.2778
4250.9	4.1309
4251	1.0791
4251	-0.44678
4251	6.2671
4251	-2.2778
4251	4.7412
4251.1	-1.3623
4251.1	1.3843
4251.1	4.1309
4251.1	-1.6675
4251.1	5.9619
4251.2	-3.1934
4251.2	2.605
4251.2	0.77393
4251.2	-1.3623
4251.2	5.0464
4251.3	-3.1934
4251.3	4.436
4251.3	-0.75195
4251.3	0.46875
4251.3	3.2153
4251.4	-2.583
4251.4	4.436
4251.4	-2.583
4251.4	1.9946
4251.4	2.9102
4251.5	-2.8882
4251.5	5.3516
4251.5	-3.4985
4251.5	3.5205
4251.5	-0.44678
4251.6	-2.8882
4251.6	4.436
4251.6	-3.1934
4251.6	4.7412
4251.6	1.6895
4251.7	1.0791
4251.7	4.7412
4251.7	-3.4985
4251.7	3.5205
4251.7	-2.2778
4251.8	1.9946
4251.8	2.9102
4251.8	-2.2778
4251.8	6.2671
4251.8	-3.4985
4251.9	2.9102
4251.9	2.605
4251.9	-3.4985
4251.9	4.436
4251.9	-4.4141
4252	1.3843
4252	0.77393
4252	-0.44678
4252	4.436
4252	-3.1934
4252.1	3.2153
4252.1	-2.2778
4252.1	-0.75195
4252.1	4.7412
4252.1	-4.1089
4252.2	4.1309
4252.2	-1.0571
4252.2	-1.0571
4252.2	4.436
4252.2	-3.4985
4252.3	3.8257
4252.3	-2.583
4252.3	1.3843
4252.3	3.2153
4252.3	-2.8882
4252.4	5.0464
4252.4	-2.583
4252.4	1.9946
4252.4	3.2153
4252.4	-2.2778
4252.5	6.8774
4252.5	-2.583
4252.5	1.9946
4252.5	2.2998
4252.5	-2.583
4252.6	5.3516
4252.6	-4.1089
4252.6	0.16357
4252.6	0.16357
4252.6	-3.4985
4252.7	5.9619
4252.7	-2.583
4252.7	3.2153
4252.7	1.6895
4252.7	-2.2778
4252.8	6.5723
4252.8	-3.1934
4252.8	3.5205
4252.8	0.46875
4252.8	-1.6675
4252.9	5.0464
4252.9	-3.8037
4252.9	2.9102
4252.9	1.3843
4252.9	-0.1416
4253	5.3516
4253	-3.4985
4253	3.5205
4253	1.3843
4253	0.46875
4253.1	5.9619
4253.1	-2.2778
4253.1	4.1309
4253.1	1.3843
4253.1	-0.75195
4253.2	6.8774
4253.2	-3.1934
4253.2	1.9946
4253.2	0.46875
4253.2	-2.583
4253.3	6.5723
4253.3	-1.6675
4253.3	2.2998
4253.3	1.9946
4253.3	-6.2451
4253.4	3.5205
4253.4	-2.2778
4253.4	1.9946
4253.4	3.2153
4253.4	-1.6675
4253.5	5.9619
4253.5	-1.6675
4253.5	2.605
4253.5	4.7412
4253.5	-2.583
4253.6	5.9619
4253.6	-2.583
4253.6	1.3843
4253.6	7.1826
4253.6	-1.6675
4253.7	5.0464
4253.7	0.46875
4253.7	-0.1416
4253.7	4.7412
4253.7	-1.9727
4253.8	4.436
4253.8	-1.3623
4253.8	-1.0571
4253.8	5.9619
4253.8	-1.9727
4253.9	4.436
4253.9	0.77393
4253.9	-3.1934
4253.9	5.9619
4253.9	-2.583
4254	1.3843
4254	1.9946
4254	-4.4141
4254	4.7412
4254	-2.583
4254.1	0.16357
4254.1	4.7412
4254.1	-5.3296
4254.1	3.8257
4254.1	-0.44678
4254.2	-1.3623
4254.2	7.4878
4254.2	-1.3623
4254.2	2.2998
4254.2	1.6895
4254.3	-2.583
4254.3	5.3516
4254.3	-1.9727
4254.3	2.605
4254.3	2.605
4254.4	-4.4141
4254.4	4.7412
4254.4	-0.44678
4254.4	0.16357
4254.4	8.4033
4254.5	-1.3623
4254.5	2.2998
4254.5	1.0791
4254.5	-2.583
4254.5	7.1826
4254.6	-2.8882
4254.6	-0.1416
4254.6	2.9102
4254.6	-3.4985
4254.6	5.3516
4254.7	0.77393
4254.7	-0.1416
4254.7	5.6567
4254.7	-2.583
4254.7	1.6895
4254.8	3.2153
4254.8	-1.3623
4254.8	5.0464
4254.8	-3.8037
4254.8	-0.75195
4254.9	3.5205
4254.9	-2.8882
4254.9	5.9619
4254.9	1.3843
4254.9	-0.75195
4255	8.4033
4255	-1.9727
4255	2.9102
4255	4.7412
4255	-4.1089
4255.1	3.5205
4255.1	0.16357
4255.1	0.46875
4255.1	6.5723
4255.1	-1.9727
4255.2	1.0791
4255.2	1.9946
4255.2	-2.583
4255.2	3.2153
4255.2	-1.9727
4255.3	-1.0571
4255.3	5.9619
4255.3	-2.2778
4255.3	4.436
4255.3	4.1309
4255.4	-2.2778
4255.4	5.0464
4255.4	-1.3623
4255.4	-1.3623
4255.4	5.9619
4255.5	-4.1089
4255.5	1.0791
4255.5	1.6895
4255.5	-3.8037
4255.5	4.436
4255.6	-1.3623
4255.6	-1.3623
4255.6	5.0464
4255.6	-4.1089
4255.6	0.77393
4255.7	5.3516
4255.7	-1.9727
4255.7	6.8774
4255.7	1.3843
4255.7	-1.9727
4255.8	5.3516
4255.8	-2.8882
4255.8	-0.1416
4255.8	4.436
4255.8	-3.1934
4255.9	2.9102
4255.9	2.605
4255.9	-1.0571
4255.9	6.8774
4255.9	-0.44678
4256	-0.75195
4256	4.7412
4256	-4.1089
4256	2.2998
4256	3.8257
4256.1	-1.6675
4256.1	6.2671
4256.1	-0.44678
4256.1	-0.75195
4256.1	4.7412
4256.2	-2.8882
4256.2	4.436
4256.2	-0.75195
4256.2	-1.3623
4256.2	5.9619
4256.3	-2.583
4256.3	3.2153
4256.3	1.9946
4256.3	-0.44678
4256.3	5.0464
4256.4	-2.8882
4256.4	3.2153
4256.4	0.16357
4256.4	1.0791
4256.4	3.8257
4256.5	-2.2778
4256.5	5.6567
4256.5	-3.8037
4256.5	2.605
4256.5	-0.44678
4256.6	0.16357
4256.6	3.2153
4256.6	-1.6675
4256.6	5.6567
4256.6	-1.3623
4256.7	5.0464
4256.7	-2.2778
4256.7	2.9102
4256.7	-0.44678
4256.7	0.46875
4256.8	3.2153
4256.8	0.16357
4256.8	6.2671
4256.8	-0.75195
4256.8	6.2671
4256.9	-0.75195
4256.9	7.793
4256.9	-2.583
4256.9	4.436
4256.9	-1.0571
4257	1.6895
4257	0.16357
4257	-0.1416
4257	-0.44678
4257	-2.583
4257.1	3.2153
4257.1	-2.8882
4257.1	5.6567
4257.1	-1.3623
4257.1	5.6567
4257.2	-3.4985
4257.2	5.3516
4257.2	-2.2778
4257.2	2.605
4257.2	-2.583
4257.3	1.6895
4257.3	-1.3623
4257.3	0.16357
4257.3	2.2998
4257.3	-0.44678
4257.4	3.8257
4257.4	-2.2778
4257.4	4.1309
4257.4	-4.7192
4257.4	3.8257
4257.5	-3.8037
4257.5	1.6895
4257.5	-1.9727
4257.5	0.16357
4257.5	-0.1416
4257.6	-0.1416
4257.6	5.0464
4257.6	-2.8882
4257.6	4.7412
4257.6	-2.8882
4257.7	2.9102
4257.7	-2.2778
4257.7	2.9102
4257.7	-0.75195
4257.7	-0.75195
4257.8	2.9102
4257.8	-2.8882
4257.8	5.0464
4257.8	-2.583
4257.8	3.5205
4257.9	-3.1934
4257.9	1.3843
4257.9	1.0791
4257.9	-0.44678
4257.9	4.7412
4258	-1.6675
4258	4.436
4258	-3.4985
4258	1.0791
4258	-1.9727
4258.1	-0.75195
4258.1	2.9102
4258.1	-1.9727
4258.1	5.3516
4258.1	-2.583
4258.2	5.3516
4258.2	-1.0571
4258.2	-0.1416
4258.2	3.8257
4258.2	-1.9727
4258.3	6.8774
4258.3	-1.0571
4258.3	3.2153
4258.3	-2.8882
4258.3	-1.3623
4258.4	1.6895
4258.4	-1.9727
4258.4	6.5723
4258.4	-3.4985
4258.4	3.2153
4258.5	-0.1416
4258.5	1.0791
4258.5	5.6567
4258.5	-2.583
4258.5	4.436
4258.6	-4.1089
4258.6	0.46875
4258.6	-1.0571
4258.6	-0.44678
4258.6	4.436
4258.7	-3.4985
4258.7	4.1309
4258.7	-3.4985
4258.7	1.6895
4258.7	2.605
4258.8	-1.3623
4258.8	5.9619
4258.8	-3.1934
4258.8	3.5205
4258.8	-0.44678
4258.9	1.6895
4258.9	3.8257
4258.9	-3.8037
4258.9	5.0464
4258.9	-3.4985
4259	1.9946
4259	2.9102
4259	-1.6675
4259	5.6567
4259	-1.6675
4259.1	4.1309
4259.1	0.16357
4259.1	1.6895
4259.1	3.2153
4259.1	-4.4141
4259.2	4.7412
4259.2	-4.1089
4259.2	1.6895
4259.2	1.9946
4259.2	-1.6675
4259.3	5.9619
4259.3	-2.8882
4259.3	4.1309
4259.3	-0.44678
4259.3	-1.3623
4259.4	3.2153
4259.4	-3.4985
4259.4	5.3516
4259.4	-2.2778
4259.4	0.77393
4259.5	1.0791
4259.5	-3.1934
4259.5	5.0464
4259.5	-2.583
4259.5	3.2153
4259.6	0.16357
4259.6	-1.9727
4259.6	3.2153
4259.6	-3.1934
4259.6	5.9619
4259.7	-0.1416
4259.7	0.77393
4259.7	1.9946
4259.7	-3.4985
4259.7	4.436
4259.8	-2.8882
4259.8	1.3843
4259.8	1.6895
4259.8	-3.1934
4259.8	6.5723
4259.9	-2.2778
4259.9	3.5205
4259.9	1.0791
4259.9	-1.3623
4259.9	4.1309
4260	-2.583
4260	2.605
4260	-1.3623
4260	0.16357
4260	4.436
4260.1	-3.8037
4260.1	5.3516
4260.1	-1.0571
4260.1	1.6895
4260.1	4.7412
4260.2	-1.9727
4260.2	4.436
4260.2	-3.4985
4260.2	0.16357
4260.2	2.9102
4260.3	-1.6675
4260.3	5.9619
4260.3	-2.583
4260.3	3.5205
4260.3	0.77393
4260.4	-1.6675
4260.4	6.8774
4260.4	-3.4985
4260.4	3.2153
4260.4	0.77393
4260.5	-1.0571
4260.5	6.8774
4260.5	-1.6675
4260.5	3.5205
4260.5	-1.0571
4260.6	-0.1416
4260.6	4.1309
4260.6	-3.4985
4260.6	4.1309
4260.6	-1.3623
4260.7	0.46875
4260.7	5.3516
4260.7	-1.9727
4260.7	6.5723
4260.7	-1.0571
4260.8	0.46875
4260.8	4.7412
4260.8	-1.9727
4260.8	6.2671
4260.8	-1.3623
4260.9	2.2998
4260.9	3.8257
4260.9	-2.583
4260.9	5.6567
4260.9	-2.583
4261	1.3843
4261	3.8257
4261	-1.6675
4261	7.793
4261	0.16357
4261.1	3.8257
4261.1	4.436
4261.1	-1.9727
4261.1	5.0464
4261.1	-3.4985
4261.2	0.16357
4261.2	3.8257
4261.2	-3.1934
4261.2	4.436
4261.2	-2.2778
4261.3	1.0791
4261.3	2.2998
4261.3	-2.2778
4261.3	3.8257
4261.3	-5.0244
4261.4	0.77393
4261.4	3.8257
4261.4	0.16357
4261.4	8.0981
4261.4	-1.6675
4261.5	2.605
4261.5	5.0464
4261.5	-2.2778
4261.5	5.9619
4261.5	-1.9727
4261.6	0.46875
4261.6	3.5205
4261.6	-2.583
4261.6	6.5723
4261.6	-0.44678
4261.7	0.46875
4261.7	1.6895
4261.7	-5.6348
4261.7	4.1309
4261.7	-2.8882
4261.8	0.46875
4261.8	5.3516
4261.8	-3.4985
4261.8	4.1309
4261.8	-0.75195
4261.9	-2.583
4261.9	4.1309
4261.9	-4.1089
4261.9	1.0791
4261.9	-1.9727
4262	-1.9727
4262	3.8257
4262	-3.4985
4262	2.9102
4262	0.46875
4262.1	-2.583
4262.1	5.3516
4262.1	-3.8037
4262.1	1.9946
4262.1	4.1309
4262.2	-0.44678
4262.2	8.0981
4262.2	-0.75195
4262.2	1.3843
4262.2	3.2153
4262.3	-4.1089
4262.3	3.8257
4262.3	-2.583
4262.3	-1.0571
4262.3	4.7412
4262.4	-2.2778
4262.4	4.436
4262.4	-0.1416
4262.4	-0.44678
4262.4	5.3516
4262.5	-3.4985
4262.5	0.46875
4262.5	0.77393
4262.5	-3.4985
4262.5	6.2671
4262.6	-2.2778
4262.6	0.46875
4262.6	4.1309
4262.6	-4.1089
4262.6	2.9102
4262.7	-1.0571
4262.7	-1.9727
4262.7	5.9619
4262.7	-4.1089
4262.7	2.2998
4262.8	1.6895
4262.8	-2.8882
4262.8	6.5723
4262.8	-1.0571
4262.8	0.77393
4262.9	3.2153
4262.9	-4.4141
4262.9	4.1309
4262.9	0.46875
4262.9	0.16357
4263	7.4878
4263	-1.3623
4263	1.6895
4263	2.605
4263	-2.2778
4263.1	5.6567
4263.1	-2.8882
4263.1	-1.0571
4263.1	4.1309
4263.1	-4.1089
4263.2	3.8257
4263.2	1.9946
4263.2	-2.2778
4263.2	6.5723
4263.2	-2.583
4263.3	0.77393
4263.3	6.2671
4263.3	-2.2778
4263.3	2.605
4263.3	-0.44678
4263.4	-2.2778
4263.4	4.436
4263.4	-2.2778
4263.4	0.46875
4263.4	3.5205
4263.5	-3.8037
4263.5	4.1309
4263.5	0.46875
4263.5	-0.1416
4263.5	6.5723
4263.6	-2.8882
4263.6	1.6895
4263.6	5.0464
4263.6	-2.8882
4263.6	4.7412
4263.7	0.16357
4263.7	-1.9727
4263.7	4.7412
4263.7	-3.8037
4263.7	1.6895
4263.8	3.8257
4263.8	-3.1934
4263.8	3.5205
4263.8	0.77393
4263.8	-2.2778
4263.9	6.2671
4263.9	-1.9727
4263.9	0.46875
4263.9	4.7412
4263.9	-2.583
4264	4.1309
4264	2.605
4264	-0.75195
4264	5.3516
4264	-1.6675
4264.1	-0.44678
4264.1	4.1309
4264.1	-3.1934
4264.1	2.9102
4264.1	2.605
4264.2	-3.4985
4264.2	6.5723
4264.2	1.6895
4264.2	0.16357
4264.2	7.1826
4264.3	-3.1934
4264.3	0.77393
4264.3	4.1309
4264.3	-2.583
4264.3	1.9946
4264.4	-1.6675
4264.4	-2.2778
4264.4	4.7412
4264.4	-3.1934
4264.4	2.9102
4264.5	2.605
4264.5	-3.4985
4264.5	4.436
4264.5	-2.2778
4264.5	-0.75195
4264.6	6.2671
4264.6	-2.8882
4264.6	4.436
4264.6	-0.75195
4264.6	0.77393
4264.7	6.5723
4264.7	-1.0571
4264.7	6.2671
4264.7	-1.9727
4264.7	1.0791
4264.8	4.7412
4264.8	-3.1934
4264.8	5.9619
4264.8	-3.1934
4264.8	0.77393
4264.9	-0.75195
4264.9	-1.0571
4264.9	3.8257
4264.9	-2.583
4264.9	5.3516
4265	-3.1934
4265	2.9102
4265	-1.9727
4265	1.3843
4265	0.46875
4265.1	-2.2778
4265.1	3.5205
4265.1	-2.8882
4265.1	5.0464
4265.1	-1.9727
4265.2	2.9102
4265.2	-2.583
4265.2	2.605
4265.2	-0.1416
4265.2	1.9946
4265.3	1.9946
4265.3	-0.1416
4265.3	2.9102
4265.3	-2.2778
4265.3	4.7412
4265.4	-0.44678
4265.4	5.9619
4265.4	-1.3623
4265.4	5.0464
4265.4	-2.8882
4265.5	4.1309
4265.5	-2.2778
4265.5	1.3843
4265.5	-0.75195
4265.5	-0.44678
4265.6	-0.1416
4265.6	-0.44678
4265.6	3.2153
4265.6	-2.2778
4265.6	2.9102
4265.7	-2.8882
4265.7	5.0464
4265.7	-3.1934
4265.7	6.8774
4265.7	-1.9727
4265.8	4.1309
4265.8	-1.0571
4265.8	1.6895
4265.8	0.77393
4265.8	0.77393
4265.9	3.2153
4265.9	-2.2778
4265.9	4.436
4265.9	-1.6675
4265.9	4.7412
4266	-2.583
4266	3.2153
4266	-1.9727
4266	1.3843
4266	2.9102
4266.1	1.0791
4266.1	6.5723
4266.1	-2.583
4266.1	5.9619
4266.1	-3.8037
4266.2	3.5205
4266.2	-1.6675
4266.2	-0.75195
4266.2	1.9946
4266.2	-2.8882
4266.3	5.0464
4266.3	-2.8882
4266.3	5.3516
4266.3	-1.3623
4266.3	2.605
4266.4	1.9946
4266.4	1.3843
4266.4	5.6567
4266.4	-2.2778
4266.4	5.3516
4266.5	-3.1934
4266.5	2.2998
4266.5	-0.75195
4266.5	-0.44678
4266.5	3.5205
4266.6	-4.1089
4266.6	5.0464
4266.6	-1.9727
4266.6	3.8257
4266.6	1.3843
4266.7	0.46875
4266.7	4.7412
4266.7	-3.1934
4266.7	5.0464
4266.7	-2.8882
4266.8	3.2153
4266.8	0.46875
4266.8	-0.75195
4266.8	5.3516
4266.8	-2.583
4266.9	5.6567
4266.9	-2.583
4266.9	1.9946
4266.9	-0.1416
4266.9	-1.6675
4267	7.1826
4267	-1.0571
4267	7.4878
4267	-0.44678
4267	1.3843
4267.1	2.9102
4267.1	-1.3623
4267.1	5.9619
4267.1	-2.8882
4267.1	3.8257
4267.2	-0.1416
4267.2	1.0791
4267.2	5.3516
4267.2	-2.2778
4267.2	5.9619
4267.3	-3.8037
4267.3	1.3843
4267.3	0.77393
4267.3	-3.1934
4267.3	4.1309
4267.4	-3.1934
4267.4	3.8257
4267.4	-1.0571
4267.4	1.6895
4267.4	4.436
4267.5	-1.3623
4267.5	7.4878
4267.5	-1.6675
4267.5	2.605
4267.5	1.6895
4267.6	-1.6675
4267.6	5.3516
4267.6	-2.8882
4267.6	3.8257
4267.6	-2.583
4267.7	-0.1416
4267.7	4.436
4267.7	-3.4985
4267.7	5.0464
4267.7	-2.2778
4267.8	-0.1416
4267.8	3.2153
4267.8	-1.0571
4267.8	6.5723
4267.8	-1.9727
4267.9	3.2153
4267.9	0.16357
4267.9	-1.3623
4267.9	4.7412
4267.9	-4.7192
4268	2.605
4268	-1.6675
4268	1.3843
4268	4.436
4268	-0.75195
4268.1	6.2671
4268.1	-3.1934
4268.1	1.0791
4268.1	2.9102
4268.1	-1.9727
4268.2	6.8774
4268.2	-2.8882
4268.2	2.605
4268.2	0.16357
4268.2	-0.75195
4268.3	5.6567
4268.3	-3.4985
4268.3	3.5205
4268.3	-2.8882
4268.3	-2.8882
4268.4	2.2998
4268.4	-2.2778
4268.4	4.7412
4268.4	-2.2778
4268.4	0.46875
4268.5	3.2153
4268.5	-2.8882
4268.5	5.3516
4268.5	-2.2778
4268.5	1.3843
4268.6	1.9946
4268.6	-2.2778
4268.6	5.6567
4268.6	-2.2778
4268.6	2.605
4268.7	-0.75195
4268.7	-3.1934
4268.7	5.3516
4268.7	-4.7192
4268.7	4.1309
4268.8	1.6895
4268.8	-2.2778
4268.8	5.0464
4268.8	-2.583
4268.8	3.2153
4268.9	0.16357
4268.9	0.16357
4268.9	4.436
4268.9	-2.8882
4268.9	4.7412
4269	-0.44678
4269	1.3843
4269	5.6567
4269	-1.9727
4269	4.436
4269.1	-2.2778
4269.1	0.46875
4269.1	2.9102
4269.1	-3.8037
4269.1	4.1309
4269.2	-2.583
4269.2	-0.1416
4269.2	3.5205
4269.2	-3.4985
4269.2	5.6567
4269.3	-2.2778
4269.3	1.3843
4269.3	3.5205
4269.3	-3.1934
4269.3	5.3516
4269.4	-2.8882
4269.4	1.6895
4269.4	3.8257
4269.4	-3.4985
4269.4	5.6567
4269.5	-3.4985
4269.5	-0.44678
4269.5	1.9946
4269.5	-2.8882
4269.5	6.8774
4269.6	-0.75195
4269.6	2.2998
4269.6	3.8257
4269.6	-1.9727
4269.6	4.7412
4269.7	-1.9727
4269.7	1.3843
4269.7	1.6895
4269.7	-3.8037
4269.7	5.0464
4269.8	-2.8882
4269.8	1.6895
4269.8	5.0464
4269.8	-2.2778
4269.8	5.6567
4269.9	-2.2778
4269.9	0.46875
4269.9	5.0464
4269.9	-3.4985
4269.9	4.7412
4270	-1.6675
4270	0.16357
4270	5.0464
4270	-1.9727
4270	4.1309
4270.1	-2.583
4270.1	-0.44678
4270.1	5.3516
4270.1	-3.8037
4270.1	6.5723
4270.2	0.77393
4270.2	-1.6675
4270.2	6.5723
4270.2	-3.1934
4270.2	3.2153
4270.3	2.9102
4270.3	-1.3623
4270.3	4.436
4270.3	-3.1934
4270.3	1.6895
4270.4	2.9102
4270.4	-1.0571
4270.4	6.8774
4270.4	-3.1934
4270.4	0.16357
4270.5	3.5205
4270.5	-1.6675
4270.5	4.7412
4270.5	-1.3623
4270.5	0.77393
4270.6	4.1309
4270.6	-3.8037
4270.6	5.6567
4270.6	0.16357
4270.6	-1.0571
4270.7	3.8257
4270.7	-5.0244
4270.7	3.2153
4270.7	1.9946
4270.7	-1.6675
4270.8	5.9619
4270.8	-2.583
4270.8	0.77393
4270.8	3.5205
4270.8	-0.44678
4270.9	5.3516
4270.9	-3.4985
4270.9	-0.1416
4270.9	4.436
4270.9	-2.8882
4271	3.8257
4271	-0.75195
4271	-0.75195
4271	7.793
4271	-2.2778
4271.1	4.436
4271.1	4.1309
4271.1	-5.3296
4271.1	3.8257
4271.1	-2.8882
4271.2	0.77393
4271.2	7.4878
4271.2	-2.2778
4271.2	3.8257
4271.2	-0.1416
4271.3	-2.8882
4271.3	5.3516
4271.3	-1.0571
4271.3	1.6895
4271.3	2.2998
4271.4	-3.8037
4271.4	5.3516
4271.4	-1.9727
4271.4	-0.44678
4271.4	5.3516
4271.5	-4.1089
4271.5	2.9102
4271.5	2.2998
4271.5	-2.2778
4271.5	8.0981
4271.6	-1.6675
4271.6	-1.6675
4271.6	6.5723
4271.6	-2.583
4271.6	2.605
4271.7	1.0791
4271.7	-2.583
4271.7	5.0464
4271.7	-3.4985
4271.7	0.77393
4271.8	5.0464
4271.8	-3.8037
4271.8	3.5205
4271.8	1.0791
4271.8	-0.44678
4271.9	7.1826
4271.9	-1.0571
4271.9	0.46875
4271.9	3.8257
4271.9	-3.8037
4272	3.2153
4272	-0.1416
4272	-1.3623
4272	4.436
4272	-3.1934
4272.1	1.0791
4272.1	5.9619
4272.1	-1.0571
4272.1	5.9619
4272.1	0.46875
4272.2	-2.583
4272.2	4.7412
4272.2	-3.4985
4272.2	0.77393
4272.2	2.9102
4272.3	-5.0244
4272.3	3.2153
4272.3	1.9946
4272.3	-0.75195
4272.3	7.4878
4272.4	-1.6675
4272.4	0.16357
4272.4	5.0464
4272.4	-3.1934
4272.4	2.2998
4272.5	4.1309
4272.5	-3.4985
4272.5	5.3516
4272.5	-1.0571
4272.5	-1.3623
4272.6	5.6567
4272.6	-3.8037
4272.6	-0.75195
4272.6	1.9946
4272.6	-4.1089
4272.7	3.5205
4272.7	-0.1416
4272.7	0.16357
4272.7	5.9619
4272.7	-0.75195
4272.8	1.3843
4272.8	5.0464
4272.8	-1.0571
4272.8	4.7412
4272.8	-2.583
4272.9	-1.0571
4272.9	5.3516
4272.9	-3.1934
4272.9	4.7412
4272.9	1.3843
4273	-0.1416
4273	5.9619
4273	-2.2778
4273	4.436
4273	-0.75195
4273.1	0.77393
4273.1	3.8257
4273.1	-3.4985
4273.1	5.0464
4273.1	-3.1934
4273.2	4.1309
4273.2	-0.1416
4273.2	-0.44678
4273.2	3.8257
4273.2	-2.2778
4273.3	4.7412
4273.3	-2.8882
4273.3	3.2153
4273.3	-2.583
4273.3	-0.44678
4273.4	-1.6675
4273.4	-2.2778
4273.4	2.605
4273.4	-3.8037
4273.4	5.0464
4273.5	-2.583
4273.5	5.9619
4273.5	-2.583
4273.5	3.8257
4273.5	-1.9727
4273.6	3.5205
4273.6	0.46875
4273.6	2.2998
4273.6	1.9946
4273.6	-0.44678
4273.7	3.5205
4273.7	-0.75195
4273.7	5.6567
4273.7	-1.6675
4273.7	5.3516
4273.8	-2.8882
4273.8	4.1309
4273.8	-3.4985
4273.8	2.605
4273.8	-2.583
4273.9	2.2998
4273.9	-2.583
4273.9	1.0791
4273.9	-0.1416
4273.9	-0.1416
4274	3.5205
4274	-0.75195
4274	3.5205
4274	-2.583
4274	3.8257
4274.1	-3.8037
4274.1	4.7412
4274.1	-2.2778
4274.1	1.0791
4274.1	-2.8882
4274.2	-0.75195
4274.2	0.46875
4274.2	-1.0571
4274.2	5.3516
4274.2	-1.0571
4274.3	5.9619
4274.3	-2.583
4274.3	5.9619
4274.3	-1.9727
4274.3	0.77393
4274.4	-1.6675
4274.4	-1.6675
4274.4	1.0791
4274.4	-3.4985
4274.4	3.2153
4274.5	-3.1934
4274.5	5.3516
4274.5	-1.0571
4274.5	2.2998
4274.5	1.6895
4274.6	0.77393
4274.6	4.1309
4274.6	-2.2778
4274.6	5.0464
4274.6	-3.8037
4274.7	3.2153
4274.7	-1.3623
4274.7	0.16357
4274.7	2.2998
4274.7	-2.2778
4274.8	3.8257
4274.8	-2.8882
4274.8	5.6567
4274.8	-2.2778
4274.8	1.3843
4274.9	1.9946
4274.9	-1.3623
4274.9	5.6567
4274.9	-2.583
4274.9	5.6567
4275	-2.583
4275	0.77393
4275	1.0791
4275	-0.75195
4275	4.7412
4275.1	-3.4985
4275.1	3.8257
4275.1	-3.8037
4275.1	0.77393
4275.1	1.3843
4275.2	-1.9727
4275.2	5.0464
4275.2	-3.8037
4275.2	3.8257
4275.2	-1.3623
4275.3	1.3843
4275.3	2.9102
4275.3	-1.6675
4275.3	4.7412
4275.3	-4.1089
4275.4	3.2153
4275.4	-0.75195
4275.4	-1.6675
4275.4	1.9946
4275.4	-4.4141
4275.5	4.1309
4275.5	-2.8882
4275.5	0.77393
4275.5	0.46875
4275.5	-3.1934
4275.6	4.7412
4275.6	-3.1934
4275.6	4.7412
4275.6	-1.0571
4275.6	-0.44678
4275.7	3.5205
4275.7	-2.583
4275.7	6.8774
4275.7	-1.9727
4275.7	1.9946
4275.8	1.0791
4275.8	-1.6675
4275.8	3.5205
4275.8	-3.4985
4275.8	4.1309
4275.9	-1.0571
4275.9	-0.44678
4275.9	1.3843
4275.9	-3.1934
4275.9	5.0464
4276	-3.1934
4276	1.9946
4276	0.77393
4276	-1.6675
4276	6.8774
4276.1	-1.6675
4276.1	4.436
4276.1	-0.1416
4276.1	-1.0571
4276.1	4.1309
4276.2	-2.2778
4276.2	5.6567
4276.2	-1.9727
4276.2	-0.1416
4276.2	3.8257
4276.3	-1.6675
4276.3	7.1826
4276.3	-1.6675
4276.3	0.77393
4276.3	-0.44678
4276.4	-1.9727
4276.4	6.5723
4276.4	-1.6675
4276.4	5.0464
4276.4	-2.2778
4276.5	-1.9727
4276.5	3.8257
4276.5	-3.4985
4276.5	5.6567
4276.5	-2.2778
4276.6	1.0791
4276.6	3.8257
4276.6	-2.2778
4276.6	7.1826
4276.6	-1.3623
4276.7	2.2998
4276.7	1.6895
4276.7	-1.6675
4276.7	6.5723
4276.7	-1.9727
4276.8	4.436
4276.8	0.46875
4276.8	-0.75195
4276.8	4.436
4276.8	-3.8037
4276.9	4.1309
4276.9	-0.44678
4276.9	0.46875
4276.9	4.1309
4276.9	-4.1089
4277	5.3516
4277	-2.8882
4277	0.16357
4277	2.2998
4277	-3.4985
4277.1	4.7412
4277.1	-2.2778
4277.1	2.605
4277.1	4.7412
4277.1	-0.75195
4277.2	6.8774
4277.2	-3.1934
4277.2	2.605
4277.2	1.6895
4277.2	-2.2778
4277.3	6.2671
4277.3	-2.8882
4277.3	1.0791
4277.3	0.77393
4277.3	-1.0571
4277.4	4.7412
4277.4	-3.1934
4277.4	2.605
4277.4	-1.9727
4277.4	-0.75195
4277.5	5.9619
4277.5	-3.1934
4277.5	5.0464
4277.5	-0.44678
4277.5	-0.44678
4277.6	4.7412
4277.6	-2.8882
4277.6	4.1309
4277.6	-1.0571
4277.6	1.0791
4277.7	6.8774
4277.7	-1.9727
4277.7	6.8774
4277.7	-1.6675
4277.7	-0.75195
4277.8	3.2153
4277.8	-5.0244
4277.8	3.8257
4277.8	-2.2778
4277.8	0.46875
4277.9	4.1309
4277.9	-1.0571
4277.9	6.5723
4277.9	0.77393
4277.9	0.16357
4278	3.5205
4278	-4.1089
4278	3.8257
4278	-1.0571
4278	1.6895
4278.1	5.3516
4278.1	-2.583
4278.1	5.0464
4278.1	-0.75195
4278.1	0.46875
4278.2	4.7412
4278.2	-1.9727
4278.2	5.3516
4278.2	-1.6675
4278.2	0.77393
4278.3	5.6567
4278.3	-1.9727
4278.3	5.9619
4278.3	-1.3623
4278.3	-2.2778
4278.4	4.7412
4278.4	-3.4985
4278.4	4.7412
4278.4	0.77393
4278.4	-0.1416
4278.5	5.0464
4278.5	-3.1934
4278.5	3.5205
4278.5	0.46875
4278.5	-1.6675
4278.6	5.9619
4278.6	-3.1934
4278.6	2.9102
4278.6	2.9102
4278.6	-1.6675
4278.7	7.1826
4278.7	-1.6675
4278.7	1.9946
4278.7	4.7412
4278.7	-2.8882
4278.8	5.0464
4278.8	-1.3623
4278.8	0.77393
4278.8	5.0464
4278.8	-2.2778
4278.9	5.6567
4278.9	-1.6675
4278.9	0.46875
4278.9	4.7412
4278.9	-2.8882
4279	4.1309
4279	-0.44678
4279	-3.1934
4279	5.0464
4279	-4.1089
4279.1	0.77393
4279.1	1.3843
4279.1	-3.1934
4279.1	4.1309
4279.1	-3.1934
4279.2	0.77393
4279.2	4.436
4279.2	-3.4985
4279.2	4.7412
4279.2	-1.6675
4279.3	-0.75195
4279.3	5.0464
4279.3	-4.4141
4279.3	2.2998
4279.3	-1.3623
4279.4	-2.8882
4279.4	6.5723
4279.4	-1.9727
4279.4	1.9946
4279.4	5.3516
4279.5	-2.8882
4279.5	5.3516
4279.5	-1.0571
4279.5	-1.0571
4279.5	6.5723
4279.6	-2.583
4279.6	3.5205
4279.6	2.605
4279.6	-1.9727
4279.6	6.8774
4279.7	-2.2778
4279.7	0.16357
4279.7	5.0464
4279.7	-4.1089
4279.7	3.8257
4279.8	-1.9727
4279.8	-3.4985
4279.8	5.3516
4279.8	-4.1089
4279.8	0.46875
4279.9	3.2153
4279.9	-2.8882
4279.9	6.5723
4279.9	0.16357
4279.9	1.0791
4280	5.6567
4280	-2.2778
4280	3.8257
4280	2.605
4280	-1.9727
4280.1	5.6567
4280.1	-2.2778
4280.1	-1.3623
4280.1	5.0464
4280.1	-3.1934
4280.2	2.605
4280.2	2.2998
4280.2	-2.583
4280.2	5.9619
4280.2	-2.2778
4280.3	1.3843
4280.3	6.2671
4280.3	-1.9727
4280.3	3.8257
4280.3	0.46875
4280.4	-2.8882
4280.4	5.6567
4280.4	-3.8037
4280.4	-0.75195
4280.4	5.9619
4280.5	-4.1089
4280.5	2.605
4280.5	2.605
4280.5	-2.8882
4280.5	4.1309
4280.6	-3.4985
4280.6	-2.2778
4280.6	5.9619
4280.6	-3.4985
4280.6	2.9102
4280.7	5.0464
4280.7	-1.6675
4280.7	6.8774
4280.7	1.0791
4280.7	-0.75195
4280.8	5.9619
4280.8	-5.3296
4280.8	-1.0571
4280.8	2.9102
4280.8	-2.583
4280.9	3.5205
4280.9	0.16357
4280.9	-1.3623
4280.9	5.6567
4280.9	-1.9727
4281	1.3843
4281	4.7412
4281	-4.7192
4281	2.605
4281	0.46875
4281.1	-1.3623
4281.1	6.5723
4281.1	-2.2778
4281.1	-0.1416
4281.1	4.1309
4281.2	-3.4985
4281.2	4.1309
4281.2	-0.75195
4281.2	-0.75195
4281.2	3.8257
4281.3	-3.8037
4281.3	4.1309
4281.3	0.16357
4281.3	0.16357
4281.3	4.7412
4281.4	-3.4985
4281.4	4.1309
4281.4	-0.1416
4281.4	2.605
4281.4	5.9619
4281.5	-1.6675
4281.5	6.2671
4281.5	-3.8037
4281.5	2.9102
4281.5	-1.0571
4281.6	-1.6675
4281.6	3.8257
4281.6	-1.9727
4281.6	5.3516
4281.6	-2.2778
4281.7	3.8257
4281.7	-2.2778
4281.7	-0.75195
4281.7	0.46875
4281.7	-2.583
4281.8	5.0464
4281.8	-1.9727
4281.8	5.6567
4281.8	-2.8882
4281.8	5.0464
4281.9	-1.3623
4281.9	4.436
4281.9	-0.44678
4281.9	0.16357
4281.9	-0.75195
4282	-1.0571
4282	3.8257
4282	-1.3623
4282	5.6567
4282	-1.9727
4282.1	6.2671
4282.1	-0.75195
4282.1	7.793
4282.1	0.16357
4282.1	5.6567
4282.2	-1.3623
4282.2	1.9946
4282.2	-1.3623
4282.2	1.9946
4282.2	-1.0571
4282.3	-1.6675
4282.3	1.0791
4282.3	-1.9727
4282.3	3.8257
4282.3	-1.6675
4282.4	7.1826
4282.4	-2.583
4282.4	5.9619
4282.4	-2.2778
4282.4	3.8257
4282.5	-0.1416
4282.5	1.3843
4282.5	-0.75195
4282.5	-1.9727
4282.5	1.9946
4282.6	-2.8882
4282.6	5.0464
4282.6	-2.583
4282.6	4.7412
4282.6	-2.8882
4282.7	4.1309
4282.7	0.46875
4282.7	1.3843
4282.7	3.2153
4282.7	-1.6675
4282.8	4.1309
4282.8	-3.1934
4282.8	4.436
4282.8	-1.9727
4282.8	2.2998
4282.9	-0.1416
4282.9	0.77393
4282.9	3.5205
4282.9	-1.6675
4282.9	5.0464
4283	-5.0244
4283	4.1309
4283	-1.9727
4283	1.3843
4283	4.1309
4283.1	0.16357
4283.1	4.436
4283.1	-2.2778
4283.1	5.3516
4283.1	-3.8037
4283.2	1.9946
4283.2	-1.3623
4283.2	-1.9727
4283.2	5.0464
4283.2	-2.8882
4283.3	4.7412
4283.3	-1.6675
4283.3	1.9946
4283.3	0.16357
4283.3	-1.9727
4283.4	5.0464
4283.4	-1.6675
4283.4	5.6567
4283.4	-1.9727
4283.4	2.9102
4283.5	1.6895
4283.5	-1.0571
4283.5	4.7412
4283.5	-2.8882
4283.5	3.8257
4283.6	-1.3623
4283.6	1.6895
4283.6	2.2998
4283.6	-0.75195
4283.6	7.1826
4283.7	-2.8882
4283.7	5.6567
4283.7	-0.1416
4283.7	0.46875
4283.7	6.5723
4283.8	-1.0571
4283.8	5.3516
4283.8	-2.2778
4283.8	2.605
4283.8	0.46875
4283.9	-0.1416
4283.9	5.6567
4283.9	-2.8882
4283.9	5.6567
4283.9	-2.2778
4284	1.3843
4284	3.8257
4284	-0.75195
4284	6.8774
4284	-2.583
4284.1	2.605
4284.1	-0.1416
4284.1	-1.3623
4284.1	4.7412
4284.1	-3.4985
4284.2	4.436
4284.2	-2.8882
4284.2	1.3843
4284.2	4.436
4284.2	-1.6675
4284.3	6.5723
4284.3	-2.8882
4284.3	3.5205
4284.3	1.0791
4284.3	-1.6675
4284.4	3.2153
4284.4	-3.4985
4284.4	3.5205
4284.4	-3.8037
4284.4	1.0791
4284.5	4.1309
4284.5	-4.4141
4284.5	5.9619
4284.5	-2.8882
4284.5	1.0791
4284.6	3.5205
4284.6	-1.3623
4284.6	5.3516
4284.6	-2.2778
4284.6	3.2153
4284.7	-0.44678
4284.7	1.3843
4284.7	6.2671
4284.7	-3.4985
4284.7	3.8257
4284.8	-3.1934
4284.8	0.46875
4284.8	4.1309
4284.8	-3.1934
4284.8	4.1309
4284.9	-3.1934
4284.9	1.0791
4284.9	2.605
4284.9	-0.75195
4284.9	5.6567
4285	-2.8882
4285	3.2153
4285	0.46875
4285	-0.75195
4285	5.6567
4285.1	-4.4141
4285.1	2.2998
4285.1	-1.6675
4285.1	-2.2778
4285.1	5.3516
4285.2	-3.1934
4285.2	2.9102
4285.2	-2.583
4285.2	-0.44678
4285.2	3.8257
4285.3	-1.0571
4285.3	5.9619
4285.3	-1.9727
4285.3	1.9946
4285.3	2.9102
4285.4	-1.3623
4285.4	8.0981
4285.4	-2.583
4285.4	1.6895
4285.4	1.3843
4285.5	-2.8882
4285.5	6.2671
4285.5	-3.4985
4285.5	1.6895
4285.5	0.16357
4285.6	-3.4985
4285.6	4.7412
4285.6	-2.8882
4285.6	2.9102
4285.6	-0.44678
4285.7	-1.0571
4285.7	6.2671
4285.7	-2.2778
4285.7	5.0464
4285.7	0.16357
4285.8	0.46875
4285.8	6.8774
4285.8	-1.9727
4285.8	4.436
4285.8	1.0791
4285.9	0.46875
4285.9	4.7412
4285.9	-2.2778
4285.9	3.2153
4285.9	-1.9727
4286	-0.1416
4286	3.5205
4286	-4.7192
4286	4.1309
4286	-1.3623
4286.1	-0.75195
4286.1	5.6567
4286.1	-3.8037
4286.1	3.5205
4286.1	-1.9727
4286.2	-0.1416
4286.2	5.6567
4286.2	-1.9727
4286.2	4.7412
4286.2	-1.0571
4286.3	-0.44678
4286.3	4.1309
4286.3	-2.583
4286.3	6.2671
4286.3	-1.6675
4286.4	0.77393
4286.4	5.9619
4286.4	-2.2778
4286.4	6.5723
4286.4	0.46875
4286.5	-0.75195
4286.5	4.7412
4286.5	-3.1934
4286.5	3.5205
4286.5	-0.75195
4286.6	-1.0571
4286.6	3.2153
4286.6	-4.1089
4286.6	2.9102
4286.6	-0.75195
4286.7	0.16357
4286.7	6.8774
4286.7	-4.7192
4286.7	1.6895
4286.7	0.46875
4286.8	-1.9727
4286.8	8.0981
4286.8	-2.8882
4286.8	1.9946
4286.8	0.46875
4286.9	-2.8882
4286.9	6.8774
4286.9	-1.9727
4286.9	3.2153
4286.9	5.0464
4287	-2.8882
4287	5.6567
4287	-1.0571
4287	1.3843
4287	4.7412
4287.1	-3.1934
4287.1	5.0464
4287.1	-0.75195
4287.1	2.605
4287.1	6.2671
4287.2	-1.3623
4287.2	5.3516
4287.2	0.16357
4287.2	-1.3623
4287.2	7.1826
4287.3	-3.4985
4287.3	0.16357
4287.3	0.77393
4287.3	-2.8882
4287.3	4.1309
4287.4	-2.8882
4287.4	1.0791
4287.4	4.1309
4287.4	-3.8037
4287.4	4.436
4287.5	-1.3623
4287.5	0.16357
4287.5	5.0464
4287.5	-2.8882
4287.5	4.7412
4287.6	0.46875
4287.6	0.77393
4287.6	6.2671
4287.6	-3.8037
4287.6	1.9946
4287.7	1.9946
4287.7	-1.9727
4287.7	7.793
4287.7	-0.75195
4287.7	-0.1416
4287.8	5.9619
4287.8	-2.583
4287.8	5.0464
4287.8	0.77393
4287.8	-0.75195
4287.9	5.9619
4287.9	-3.1934
4287.9	1.9946
4287.9	2.605
4287.9	-1.9727
4288	5.3516
4288	-3.1934
4288	0.46875
4288	5.3516
4288	-2.583
4288.1	4.1309
4288.1	0.46875
4288.1	-2.583
4288.1	4.1309
4288.1	-3.4985
4288.2	2.2998
4288.2	6.2671
4288.2	-2.2778
4288.2	6.2671
4288.2	0.16357
4288.3	-1.6675
4288.3	7.1826
4288.3	-4.1089
4288.3	0.16357
4288.3	0.77393
4288.4	-5.6348
4288.4	5.9619
4288.4	-0.44678
4288.4	-1.3623
4288.4	5.9619
4288.5	-3.1934
4288.5	1.9946
4288.5	3.8257
4288.5	-1.6675
4288.5	5.3516
4288.6	-1.0571
4288.6	-1.3623
4288.6	6.2671
4288.6	-1.9727
4288.6	2.9102
4288.7	2.2998
4288.7	-3.8037
4288.7	5.6567
4288.7	-2.8882
4288.7	-0.44678
4288.8	5.9619
4288.8	-3.8037
4288.8	2.9102
4288.8	3.5205
4288.8	-2.583
4288.9	7.1826
4288.9	-1.6675
4288.9	-1.9727
4288.9	6.8774
4288.9	-2.8882
4289	1.6895
4289	5.3516
4289	-3.8037
4289	3.8257
4289	-0.75195
4289.1	-2.8882
4289.1	5.6567
4289.1	-2.2778
4289.1	-0.75195
4289.1	3.5205
4289.2	-2.583
4289.2	3.5205
4289.2	2.2998
4289.2	-0.75195
4289.2	5.6567
4289.3	-0.75195
4289.3	1.0791
4289.3	6.5723
4289.3	-2.2778
4289.3	2.2998
4289.4	2.605
4289.4	-3.4985
4289.4	5.3516
4289.4	-1.0571
4289.4	-0.1416
4289.5	6.5723
4289.5	-4.4141
4289.5	1.3843
4289.5	1.0791
4289.5	-2.2778
4289.6	7.1826
4289.6	-2.583
4289.6	1.3843
4289.6	1.3843
4289.6	-2.8882
4289.7	4.436
4289.7	-2.583
4289.7	2.2998
4289.7	-0.1416
4289.7	0.46875
4289.8	4.7412
4289.8	-1.3623
4289.8	6.8774
4289.8	-1.9727
4289.8	1.0791
4289.9	1.0791
4289.9	-1.3623
4289.9	4.7412
4289.9	-2.2778
4289.9	6.8774
4290	-0.1416
4290	3.2153
4290	-0.75195
4290	1.9946
4290	1.6895
4290.1	-1.3623
4290.1	4.436
4290.1	-2.583
4290.1	5.0464
4290.1	-3.4985
4290.2	4.7412
4290.2	-3.8037
4290.2	1.6895
4290.2	-3.4985
4290.2	0.77393
4290.3	-1.0571
4290.3	-0.75195
4290.3	1.6895
4290.3	0.46875
4290.3	3.5205
4290.4	-1.6675
4290.4	5.9619
4290.4	-1.0571
4290.4	5.6567
4290.4	-1.9727
4290.5	4.7412
4290.5	-1.6675
4290.5	4.436
4290.5	-2.2778
4290.5	0.46875
4290.6	-2.583
4290.6	-2.2778
4290.6	-0.44678
4290.6	-2.2778
4290.6	0.77393
4290.7	-4.4141
4290.7	2.2998
4290.7	-4.4141
4290.7	5.0464
4290.7	-2.583
4290.8	4.1309
4290.8	-1.6675
4290.8	2.2998
4290.8	-1.3623
4290.8	0.46875
4290.9	1.9946
4290.9	-2.2778
4290.9	1.9946
4290.9	-5.0244
4290.9	4.1309
4291	-3.4985
4291	4.7412
4291	-1.6675
4291	2.2998
4291	0.46875
4291.1	-0.75195
4291.1	5.0464
4291.1	-1.9727
4291.1	4.7412
4291.1	-3.8037
4291.2	1.9946
4291.2	-2.583
4291.2	2.2998
4291.2	0.46875
4291.2	-0.1416
4291.3	4.436
4291.3	-4.1089
4291.3	5.6567
4291.3	-1.6675
4291.3	3.5205
4291.4	0.77393
4291.4	0.46875
4291.4	3.8257
4291.4	-1.3623
4291.4	5.3516
4291.5	-3.1934
4291.5	2.2998
4291.5	-2.2778
4291.5	0.77393
4291.5	2.605
4291.6	0.16357
4291.6	5.6567
4291.6	-4.1089
4291.6	3.5205
4291.6	-2.8882
4291.7	-0.1416
4291.7	1.9946
4291.7	-3.8037
4291.7	4.1309
4291.7	-2.2778
4291.8	5.3516
4291.8	1.3843
4291.8	3.2153
4291.8	4.1309
4291.8	-2.2778
4291.9	3.8257
4291.9	-4.1089
4291.9	1.9946
4291.9	-1.9727
4291.9	-1.6675
4292	3.2153
4292	-4.4141
4292	5.0464
4292	-2.2778
4292	2.605
4292.1	0.46875
4292.1	-1.9727
4292.1	5.6567
4292.1	-1.3623
4292.1	5.9619
4292.2	-0.75195
4292.2	0.16357
4292.2	1.3843
4292.2	-3.4985
4292.2	4.1309
4292.3	-4.7192
4292.3	1.9946
4292.3	-2.8882
4292.3	-2.2778
4292.3	3.2153
4292.4	-3.4985
4292.4	6.2671
4292.4	-1.6675
4292.4	1.0791
4292.4	1.6895
4292.5	-1.9727
4292.5	5.0464
4292.5	-4.4141
4292.5	2.9102
4292.5	-1.9727
4292.6	-1.3623
4292.6	4.1309
4292.6	-3.1934
4292.6	4.1309
4292.6	-2.2778
4292.7	0.16357
4292.7	0.77393
4292.7	-1.3623
4292.7	5.9619
4292.7	-1.9727
4292.8	4.7412
4292.8	0.16357
4292.8	-0.1416
4292.8	5.6567
4292.8	-3.4985
4292.9	4.7412
4292.9	-1.0571
4292.9	0.46875
4292.9	3.5205
4292.9	-2.2778
4293	6.2671
4293	-2.583
4293	2.2998
4293	1.0791
4293	-1.0571
4293.1	5.6567
4293.1	-2.8882
4293.1	3.2153
4293.1	-0.44678
4293.1	-0.75195
4293.2	4.436
4293.2	-3.8037
4293.2	4.436
4293.2	-1.3623
4293.2	1.9946
4293.3	4.436
4293.3	-2.2778
4293.3	5.6567
4293.3	-3.1934
4293.3	2.2998
4293.4	2.2998
4293.4	-1.9727
4293.4	6.8774
4293.4	-1.9727
4293.4	2.605
4293.5	1.0791
4293.5	0.16357
4293.5	4.7412
4293.5	-2.8882
4293.5	4.436
4293.6	-0.75195
4293.6	1.9946
4293.6	5.6567
4293.6	-2.583
4293.6	5.6567
4293.7	-1.3623
4293.7	0.77393
4293.7	3.8257
4293.7	-2.2778
4293.7	6.2671
4293.8	-3.4985
4293.8	1.9946
4293.8	2.605
4293.8	-1.9727
4293.8	4.7412
4293.9	-2.8882
4293.9	1.9946
4293.9	0.46875
4293.9	-0.75195
4293.9	5.9619
4294	-3.4985
4294	2.9102
4294	-0.75195
4294	-1.9727
4294	4.7412
4294.1	-2.8882
4294.1	1.9946
4294.1	-0.75195
4294.1	-0.1416
4294.1	5.6567
4294.2	-1.0571
4294.2	4.7412
4294.2	-1.0571
4294.2	-0.1416
4294.2	3.8257
4294.3	-3.4985
4294.3	6.5723
4294.3	-1.0571
4294.3	0.77393
4294.3	3.8257
4294.4	-3.4985
4294.4	4.436
4294.4	-2.2778
4294.4	-0.44678
4294.4	1.6895
4294.5	-4.7192
4294.5	4.436
4294.5	-1.0571
4294.5	2.9102
4294.5	5.0464
4294.6	-2.583
4294.6	5.6567
4294.6	-3.8037
4294.6	-0.44678
4294.6	4.1309
4294.7	-1.6675
4294.7	6.5723
4294.7	-1.6675
4294.7	1.0791
4294.7	5.3516
4294.8	-0.75195
4294.8	4.1309
4294.8	-3.1934
4294.8	-0.75195
4294.8	1.9946
4294.9	-3.1934
4294.9	6.5723
4294.9	-0.75195
4294.9	0.77393
4294.9	3.5205
4295	-2.8882
4295	5.9619
4295	0.16357
4295	0.77393
4295	3.5205
4295.1	-3.4985
4295.1	4.436
4295.1	-1.0571
4295.1	1.0791
4295.1	5.6567
4295.2	-4.7192
4295.2	3.8257
4295.2	-0.75195
4295.2	-1.6675
4295.2	7.4878
4295.3	-2.2778
4295.3	3.8257
4295.3	-0.44678
4295.3	-1.6675
4295.3	4.1309
4295.4	-3.8037
4295.4	0.77393
4295.4	-0.44678
4295.4	-1.9727
4295.4	6.8774
4295.5	-2.8882
4295.5	1.6895
4295.5	3.2153
4295.5	-3.4985
4295.5	4.7412
4295.6	-1.9727
4295.6	1.0791
4295.6	4.7412
4295.6	-2.2778
4295.6	5.9619
4295.7	0.16357
4295.7	1.3843
4295.7	5.9619
4295.7	-3.1934
4295.7	3.2153
4295.8	-0.1416
4295.8	-0.75195
4295.8	6.8774
4295.8	-2.2778
4295.8	2.2998
4295.9	2.9102
4295.9	-1.6675
4295.9	6.5723
4295.9	-1.9727
4295.9	1.3843
4296	3.8257
4296	-3.4985
4296	3.8257
4296	0.46875
4296	0.16357
4296.1	5.6567
4296.1	-3.8037
4296.1	1.0791
4296.1	0.16357
4296.1	-3.8037
4296.2	6.2671
4296.2	-1.9727
4296.2	1.0791
4296.2	4.7412
4296.2	-4.7192
4296.3	5.3516
4296.3	-0.44678
4296.3	-1.9727
4296.3	5.3516
4296.3	-4.1089
4296.4	1.3843
4296.4	3.2153
4296.4	-2.583
4296.4	6.5723
4296.4	0.16357
4296.5	1.6895
4296.5	5.9619
4296.5	-3.1934
4296.5	3.2153
4296.5	1.3843
4296.6	-2.8882
4296.6	5.6567
4296.6	-2.8882
4296.6	-1.6675
4296.6	3.8257
4296.7	-3.8037
4296.7	3.5205
4296.7	1.0791
4296.7	-0.44678
4296.7	6.2671
4296.8	-1.9727
4296.8	1.6895
4296.8	3.5205
4296.8	-4.1089
4296.8	4.436
4296.9	-1.0571
4296.9	-1.3623
4296.9	7.1826
4296.9	-2.583
4296.9	1.0791
4297	4.436
4297	-3.4985
4297	5.0464
4297	-0.75195
4297	-2.583
4297.1	5.3516
4297.1	-3.4985
4297.1	1.3843
4297.1	3.8257
4297.1	-1.9727
4297.2	5.3516
4297.2	-0.44678
4297.2	-0.75195
4297.2	7.1826
4297.2	-2.2778
4297.3	0.77393
4297.3	4.1309
4297.3	-3.4985
4297.3	1.9946
4297.3	-1.6675
4297.4	-4.1089
4297.4	5.0464
4297.4	-3.8037
4297.4	-0.44678
4297.4	5.9619
4297.5	-2.583
4297.5	3.5205
4297.5	2.2998
4297.5	-1.9727
4297.5	6.5723
4297.6	-0.44678
4297.6	-0.75195
4297.6	6.5723
4297.6	-3.4985
4297.6	0.46875
4297.7	2.605
4297.7	-1.9727
4297.7	4.436
4297.7	-1.3623
4297.7	-1.3623
4297.8	5.3516
4297.8	-3.8037
4297.8	3.8257
4297.8	1.9946
4297.8	-1.9727
4297.9	5.0464
4297.9	-3.4985
4297.9	1.0791
4297.9	4.1309
4297.9	-1.9727
4298	5.6567
4298	-2.8882
4298	1.3843
4298	1.6895
4298	-1.9727
4298.1	5.9619
4298.1	-3.4985
4298.1	1.3843
4298.1	0.16357
4298.1	-0.44678
4298.2	5.9619
4298.2	-2.2778
4298.2	5.6567
4298.2	-1.6675
4298.2	1.6895
4298.3	0.77393
4298.3	-0.75195
4298.3	4.436
4298.3	-2.583
4298.3	4.7412
4298.4	-1.3623
4298.4	4.436
4298.4	-2.2778
4298.4	-0.1416
4298.4	-1.0571
4298.5	-1.6675
4298.5	2.9102
4298.5	-1.9727
4298.5	4.436
4298.5	-2.583
4298.6	5.6567
4298.6	-2.2778
4298.6	5.3516
4298.6	-1.0571
4298.6	2.2998
4298.7	-0.44678
4298.7	1.3843
4298.7	1.6895
4298.7	0.46875
4298.7	4.436
4298.8	-0.75195
4298.8	4.436
4298.8	-3.1934
4298.8	5.3516
4298.8	-1.6675
4298.9	6.5723
4298.9	-2.8882
4298.9	3.2153
4298.9	-2.8882
4298.9	0.77393
4299	-0.44678
4299	1.9946
4299	-0.1416
4299	-0.1416
4299	3.5205
4299.1	-0.75195
4299.1	6.5723
4299.1	-2.2778
4299.1	5.9619
4299.1	-3.4985
4299.2	3.2153
4299.2	-1.6675
4299.2	3.2153
4299.2	-0.1416
4299.2	0.46875
4299.3	2.9102
4299.3	-2.583
4299.3	6.5723
4299.3	-1.9727
4299.3	4.1309
4299.4	-3.1934
4299.4	2.9102
4299.4	-0.1416
4299.4	0.77393
4299.4	3.8257
4299.5	-1.6675
4299.5	3.8257
4299.5	-3.8037
4299.5	5.0464
4299.5	-1.9727
4299.6	2.9102
4299.6	0.16357
4299.6	0.77393
4299.6	5.0464
4299.6	-1.9727
4299.7	6.2671
4299.7	-4.1089
4299.7	2.605
4299.7	-2.583
4299.7	-0.44678
4299.8	2.9102
4299.8	-1.9727
4299.8	4.7412
4299.8	-3.4985
4299.8	4.1309
4299.9	-1.9727
4299.9	1.0791
4299.9	3.2153
4299.9	-1.6675
4299.9	4.1309
4300	-3.1934
4300	4.7412
4300	-1.0571
4300	1.9946
4300	1.6895
4300.1	-2.2778
4300.1	5.3516
4300.1	-2.8882
4300.1	5.0464
4300.1	-1.0571
4300.2	0.77393
4300.2	2.2998
4300.2	-1.6675
4300.2	6.5723
4300.2	-1.3623
4300.3	3.8257
4300.3	-1.0571
4300.3	1.0791
4300.3	4.7412
4300.3	-1.9727
4300.4	6.8774
4300.4	-2.8882
4300.4	1.9946
4300.4	1.0791
4300.4	-0.75195
4300.5	5.9619
4300.5	-1.0571
4300.5	3.8257
4300.5	-2.583
4300.5	0.46875
4300.6	1.3843
4300.6	-2.2778
4300.6	6.5723
4300.6	-3.1934
4300.6	3.8257
4300.7	0.46875
4300.7	0.16357
4300.7	5.9619
4300.7	-2.583
4300.7	5.6567
4300.8	-2.583
4300.8	1.6895
4300.8	3.5205
4300.8	-1.9727
4300.8	5.6567
4300.9	-4.1089
4300.9	1.6895
4300.9	-0.75195
4300.9	-1.6675
4300.9	4.1309
4301	-3.8037
4301	5.0464
4301	-0.75195
4301	1.9946
4301	3.8257
4301.1	-1.3623
4301.1	5.9619
4301.1	-3.4985
4301.1	2.2998
4301.1	0.46875
4301.2	-1.9727
4301.2	6.2671
4301.2	-3.8037
4301.2	3.8257
4301.2	0.46875
4301.3	-0.1416
4301.3	6.8774
4301.3	-0.75195
4301.3	5.6567
4301.3	-3.4985
4301.4	0.46875
4301.4	4.436
4301.4	-0.44678
4301.4	5.6567
4301.4	-4.4141
4301.5	0.16357
4301.5	-0.1416
4301.5	-2.583
4301.5	5.0464
4301.5	-3.8037
4301.6	2.9102
4301.6	-0.1416
4301.6	-0.44678
4301.6	6.2671
4301.6	-2.2778
4301.7	5.6567
4301.7	-2.2778
4301.7	0.16357
4301.7	3.8257
4301.7	-3.4985
4301.8	6.2671
4301.8	-2.583
4301.8	0.16357
4301.8	2.9102
4301.8	-4.1089
4301.9	5.6567
4301.9	-1.6675
4301.9	1.0791
4301.9	1.3843
4301.9	-2.2778
4302	3.5205
4302	-4.1089
4302	3.2153
4302	-0.1416
4302	-1.9727
4302.1	6.2671
4302.1	-3.4985
4302.1	5.0464
4302.1	0.77393
4302.1	-0.75195
4302.2	3.8257
4302.2	-4.1089
4302.2	2.9102
4302.2	-1.6675
4302.2	-0.1416
4302.3	4.1309
4302.3	-4.1089
4302.3	5.0464
4302.3	-1.9727
4302.3	-0.1416
4302.4	4.7412
4302.4	-2.583
4302.4	5.9619
4302.4	-1.9727
4302.4	-0.1416
4302.5	5.3516
4302.5	-1.9727
4302.5	5.0464
4302.5	-2.583
4302.5	-0.44678
4302.6	1.9946
4302.6	-3.1934
4302.6	5.6567
4302.6	-2.8882
4302.6	1.0791
4302.7	3.8257
4302.7	-2.583
4302.7	5.6567
4302.7	-5.0244
4302.7	-0.44678
4302.8	3.8257
4302.8	-1.6675
4302.8	6.5723
4302.8	-1.0571
4302.8	3.5205
4302.9	4.7412
4302.9	-2.2778
4302.9	6.2671
4302.9	-1.3623
4302.9	0.77393
4303	3.2153
4303	-3.1934
4303	5.3516
4303	-1.9727
4303	1.0791
4303.1	4.1309
4303.1	-2.2778
4303.1	5.3516
4303.1	-2.2778
4303.1	0.46875
4303.2	5.0464
4303.2	-2.2778
4303.2	5.0464
4303.2	-2.2778
4303.2	-0.44678
4303.3	3.5205
4303.3	-2.583
4303.3	4.7412
4303.3	-1.9727
4303.3	-0.44678
4303.4	3.8257
4303.4	-1.6675
4303.4	6.5723
4303.4	-1.9727
4303.4	-0.44678
4303.5	4.7412
4303.5	-4.7192
4303.5	3.2153
4303.5	0.77393
4303.5	-0.75195
4303.6	6.2671
4303.6	-1.3623
4303.6	3.2153
4303.6	2.9102
4303.6	0.77393
4303.7	6.5723
4303.7	-2.583
4303.7	2.9102
4303.7	2.2998
4303.7	-2.583
4303.8	6.5723
4303.8	-2.8882
4303.8	1.3843
4303.8	4.7412
4303.8	-2.8882
4303.9	6.2671
4303.9	-1.0571
4303.9	0.46875
4303.9	5.3516
4303.9	-2.8882
4304	4.7412
4304	-0.75195
4304	-1.3623
4304	4.7412
4304	-3.4985
4304.1	0.77393
4304.1	1.0791
4304.1	-0.75195
4304.1	5.6567
4304.1	-3.1934
4304.2	0.16357
4304.2	2.605
4304.2	-2.8882
4304.2	6.5723
4304.2	-1.6675
4304.3	-1.0571
4304.3	4.7412
4304.3	-3.1934
4304.3	4.7412
4304.3	-0.1416
4304.4	-2.2778
4304.4	5.0464
4304.4	-2.8882
4304.4	3.5205
4304.4	4.436
4304.5	-1.9727
4304.5	5.9619
4304.5	-3.1934
4304.5	-1.3623
4304.5	4.436
4304.6	-2.2778
4304.6	4.436
4304.6	0.77393
4304.6	-1.9727
4304.6	5.3516
4304.7	-1.3623
4304.7	2.2998
4304.7	4.436
4304.7	-3.4985
4304.7	3.8257
4304.8	-2.8882
4304.8	-1.0571
4304.8	5.3516
4304.8	-5.9399
4304.8	1.9946
4304.9	4.1309
4304.9	-0.75195
4304.9	9.0137
4304.9	-0.44678
4304.9	0.46875
4305	4.1309
4305	-5.0244
4305	1.9946
4305	3.2153
4305	-1.0571
4305.1	6.8774
4305.1	-1.3623
4305.1	1.9946
4305.1	4.7412
4305.1	-4.4141
4305.2	3.2153
4305.2	-0.44678
4305.2	-4.4141
4305.2	6.2671
4305.2	-1.3623
4305.3	2.605
4305.3	6.5723
4305.3	-2.583
4305.3	4.436
4305.3	0.46875
4305.4	-1.3623
4305.4	5.6567
4305.4	-4.1089
4305.4	-1.3623
4305.4	3.8257
4305.5	-3.4985
4305.5	2.9102
4305.5	1.9946
4305.5	-3.8037
4305.5	5.9619
4305.6	-0.44678
4305.6	0.46875
4305.6	7.1826
4305.6	-1.3623
4305.6	3.5205
4305.7	2.9102
4305.7	-1.3623
4305.7	5.9619
4305.7	0.16357
4305.7	-0.1416
4305.8	5.6567
4305.8	-4.7192
4305.8	1.0791
4305.8	3.2153
4305.8	-4.1089
4305.9	4.1309
4305.9	-1.3623
4305.9	-3.4985
4305.9	7.4878
4305.9	-2.583
4306	0.77393
4306	5.9619
4306	-3.1934
4306	2.9102
4306	2.605
4306.1	-1.0571
4306.1	7.1826
4306.1	-0.75195
4306.1	1.6895
4306.1	4.7412
4306.2	-1.9727
4306.2	3.5205
4306.2	-1.6675
4306.2	-3.1934
4306.2	4.1309
4306.3	-4.7192
4306.3	1.0791
4306.3	-0.75195
4306.3	-1.6675
4306.3	3.2153
4306.4	-3.4985
4306.4	5.6567
4306.4	-1.9727
4306.4	0.77393
4306.4	2.605
4306.5	-3.1934
4306.5	4.7412
4306.5	-3.1934
4306.5	2.9102
4306.5	-1.6675
4306.6	-0.1416
4306.6	2.2998
4306.6	-2.583
4306.6	6.2671
4306.6	-2.2778
4306.7	5.0464
4306.7	-1.6675
4306.7	3.5205
4306.7	-0.1416
4306.7	2.2998
4306.8	2.2998
4306.8	-1.0571
4306.8	4.1309
4306.8	-2.2778
4306.8	5.3516
4306.9	-2.8882
4306.9	5.9619
4306.9	-2.583
4306.9	2.605
4306.9	-2.583
4307	1.9946
4307	-2.2778
4307	0.46875
4307	1.0791
4307	0.16357
4307.1	3.5205
4307.1	-0.44678
4307.1	4.436
4307.1	-0.44678
4307.1	4.7412
4307.2	-3.1934
4307.2	3.5205
4307.2	-3.4985
4307.2	2.9102
4307.2	-2.583
4307.3	1.9946
4307.3	-1.3623
4307.3	-1.3623
4307.3	1.0791
4307.3	-1.9727
4307.4	2.2998
4307.4	-3.1934
4307.4	3.2153
4307.4	-3.8037
4307.4	3.8257
4307.5	-3.1934
4307.5	3.5205
4307.5	-1.6675
4307.5	-0.1416
4307.5	0.46875
4307.6	-0.44678
4307.6	3.8257
4307.6	-1.0571
4307.6	4.7412
4307.6	-3.1934
4307.7	4.1309
4307.7	-4.4141
4307.7	2.605
4307.7	-1.9727
4307.7	-0.44678
4307.8	2.605
4307.8	-2.2778
4307.8	5.9619
4307.8	-2.2778
4307.8	5.3516
4307.9	-1.6675
4307.9	1.9946
4307.9	-0.75195
4307.9	-1.3623
4307.9	3.5205
4308	-2.583
4308	4.436
4308	-5.0244
4308	2.2998
4308	-0.75195
4308.1	0.16357
4308.1	4.7412
4308.1	-0.1416
4308.1	6.2671
4308.1	-1.9727
4308.2	4.7412
4308.2	-1.6675
4308.2	1.3843
4308.2	1.0791
4308.2	-2.8882
4308.3	5.0464
4308.3	-3.4985
4308.3	3.5205
4308.3	-2.8882
4308.3	-1.0571
4308.4	2.605
4308.4	-1.9727
4308.4	7.1826
4308.4	-1.9727
4308.4	4.436
4308.5	-1.0571
4308.5	-0.1416
4308.5	4.436
4308.5	-1.9727
4308.5	5.0464
4308.6	-4.1089
4308.6	1.3843
4308.6	-1.9727
4308.6	-0.75195
4308.6	4.1309
4308.7	-3.8037
4308.7	4.436
4308.7	-4.1089
4308.7	1.6895
4308.7	2.9102
4308.8	-2.2778
4308.8	4.7412
4308.8	-3.8037
4308.8	3.2153
4308.8	-1.6675
4308.9	0.77393
4308.9	4.7412
4308.9	-1.9727
4308.9	5.6567
4308.9	-2.8882
4309	3.2153
4309	1.9946
4309	-1.0571
4309	5.3516
4309	-4.1089
4309.1	3.2153
4309.1	-2.583
4309.1	1.6895
4309.1	2.605
4309.1	-4.4141
4309.2	4.436
4309.2	-4.1089
4309.2	1.6895
4309.2	0.77393
4309.2	-1.3623
4309.3	4.436
4309.3	-3.4985
4309.3	3.2153
4309.3	-1.0571
4309.3	-0.44678
4309.4	2.9102
4309.4	-2.8882
4309.4	4.7412
4309.4	-1.3623
4309.4	2.9102
4309.5	1.3843
4309.5	-1.3623
4309.5	5.0464
4309.5	-3.8037
4309.5	3.2153
4309.6	0.16357
4309.6	-0.44678
4309.6	6.5723
4309.6	-1.6675
4309.6	5.9619
4309.7	-1.0571
4309.7	0.16357
4309.7	1.9946
4309.7	-3.4985
4309.7	5.0464
4309.8	-2.2778
4309.8	1.9946
4309.8	2.605
4309.8	-1.3623
4309.8	6.2671
4309.9	-2.2778
4309.9	3.8257
4309.9	0.77393
4309.9	-1.0571
4309.9	3.5205
4310	-2.8882
4310	4.7412
4310	0.16357
4310	3.2153
4310	5.0464
4310.1	-3.1934
4310.1	5.0464
4310.1	-3.1934
4310.1	1.6895
4310.1	5.0464
4310.2	-3.4985
4310.2	5.9619
4310.2	-1.9727
4310.2	1.3843
4310.2	2.2998
4310.3	-1.0571
4310.3	5.3516
4310.3	-4.1089
4310.3	2.9102
4310.3	-0.75195
4310.4	-1.6675
4310.4	6.8774
4310.4	-2.2778
4310.4	4.436
4310.4	0.77393
4310.5	-0.75195
4310.5	5.6567
4310.5	-2.583
4310.5	3.5205
4310.5	-2.583
4310.6	-0.44678
4310.6	4.436
4310.6	-3.1934
4310.6	6.5723
4310.6	-1.6675
4310.7	0.77393
4310.7	3.5205
4310.7	-3.4985
4310.7	5.3516
4310.7	-1.3623
4310.8	1.3843
4310.8	4.1309
4310.8	-2.2778
4310.8	5.3516
4310.8	-3.1934
4310.9	0.77393
4310.9	2.2998
4310.9	-2.8882
4310.9	4.7412
4310.9	-1.9727
4311	2.605
4311	4.1309
4311	-1.6675
4311	6.5723
4311	-2.2778
4311.1	2.605
4311.1	2.2998
4311.1	-1.6675
4311.1	5.9619
4311.1	-3.8037
4311.2	2.9102
4311.2	2.2998
4311.2	-1.6675
4311.2	5.9619
4311.2	-3.4985
4311.3	1.3843
4311.3	2.605
4311.3	-1.6675
4311.3	6.2671
4311.3	-3.1934
4311.4	2.605
4311.4	2.605
4311.4	-1.0571
4311.4	6.5723
4311.4	-1.9727
4311.5	2.9102
4311.5	3.2153
4311.5	-2.8882
4311.5	5.3516
4311.5	-3.4985
4311.6	-0.44678
4311.6	0.46875
4311.6	-3.4985
4311.6	4.1309
4311.6	-2.8882
4311.7	1.9946
4311.7	3.5205
4311.7	-3.4985
4311.7	4.7412
4311.7	-3.4985
4311.8	0.77393
4311.8	3.2153
4311.8	-2.8882
4311.8	5.0464
4311.8	-1.9727
4311.9	-0.44678
4311.9	5.3516
4311.9	-1.3623
4311.9	5.3516
4311.9	-0.75195
4312	-0.44678
4312	4.436
4312	-4.7192
4312	2.605
4312	0.46875
4312.1	-1.3623
4312.1	6.5723
4312.1	-3.4985
4312.1	2.9102
4312.1	1.9946
4312.2	-2.583
4312.2	6.2671
4312.2	-2.2778
4312.2	1.3843
4312.2	3.5205
4312.3	-2.8882
4312.3	5.0464
4312.3	-2.583
4312.3	-2.583
4312.3	2.2998
4312.4	-4.7192
4312.4	1.9946
4312.4	-0.75195
4312.4	-1.3623
4312.4	5.3516
4312.5	-3.4985
4312.5	1.9946
4312.5	3.8257
4312.5	-1.6675
4312.5	5.3516
4312.6	-4.1089
4312.6	-1.0571
4312.6	2.2998
4312.6	-3.8037
4312.6	4.1309
4312.7	-0.75195
4312.7	-0.44678
4312.7	5.9619
4312.7	-2.2778
4312.7	4.7412
4312.8	3.5205
4312.8	-2.8882
4312.8	5.0464
4312.8	-2.8882
4312.8	-0.1416
4312.9	5.6567
4312.9	-1.9727
4312.9	4.7412
4312.9	-0.44678
4312.9	-1.0571
4313	5.9619
4313	-2.583
4313	1.9946
4313	1.0791
4313	-3.8037
4313.1	5.3516
4313.1	-2.8882
4313.1	0.16357
4313.1	6.2671
4313.1	-4.1089
4313.2	1.6895
4313.2	1.6895
4313.2	-2.583
4313.2	6.5723
4313.2	-2.2778
4313.3	-0.75195
4313.3	4.7412
4313.3	-2.2778
4313.3	4.1309
4313.3	0.16357
4313.4	-1.9727
4313.4	4.1309
4313.4	-4.7192
4313.4	1.0791
4313.4	4.436
4313.5	-3.4985
4313.5	3.8257
4313.5	-1.3623
4313.5	-1.6675
4313.5	6.8774
4313.6	-1.6675
4313.6	1.9946
4313.6	3.8257
4313.6	-4.1089
4313.6	3.2153
4313.7	0.46875
4313.7	-1.6675
4313.7	6.8774
4313.7	-4.4141
4313.7	-0.75195
4313.8	5.0464
4313.8	-4.7192
4313.8	4.1309
4313.8	1.0791
4313.8	-2.583
4313.9	5.3516
4313.9	-2.2778
4313.9	0.16357
4313.9	5.6567
4313.9	-2.583
4314	2.605
4314	0.77393
4314	-2.583
4314	6.2671
4314	-1.6675
4314.1	-0.44678
4314.1	6.2671
4314.1	-5.0244
4314.1	1.9946
4314.1	3.8257
4314.2	-2.8882
4314.2	6.2671
4314.2	0.46875
4314.2	-0.75195
4314.2	6.2671
4314.3	-3.4985
4314.3	0.16357
4314.3	3.5205
4314.3	-4.1089
4314.3	2.605
4314.4	-0.44678
4314.4	-2.2778
4314.4	6.2671
4314.4	-2.8882
4314.4	0.77393
4314.5	5.6567
4314.5	-3.4985
4314.5	5.0464
4314.5	0.16357
4314.5	-1.0571
4314.6	6.2671
4314.6	-3.8037
4314.6	3.5205
4314.6	0.46875
4314.6	-0.75195
4314.7	5.6567
4314.7	-1.6675
4314.7	4.7412
4314.7	0.16357
4314.7	0.16357
4314.8	5.6567
4314.8	-3.8037
4314.8	4.436
4314.8	-2.2778
4314.8	1.6895
4314.9	1.0791
4314.9	0.16357
4314.9	5.3516
4314.9	-1.6675
4314.9	5.9619
4315	-1.9727
4315	3.5205
4315	1.0791
4315	-0.75195
4315	3.5205
4315.1	-1.3623
4315.1	4.436
4315.1	-2.2778
4315.1	4.436
4315.1	-3.8037
4315.2	1.9946
4315.2	-3.8037
4315.2	1.0791
4315.2	0.16357
4315.2	-0.44678
4315.3	2.2998
4315.3	-1.3623
4315.3	4.1309
4315.3	-1.9727
4315.3	5.6567
4315.4	-1.6675
4315.4	5.6567
4315.4	-1.9727
4315.4	5.0464
4315.4	-1.0571
4315.5	5.0464
4315.5	-0.75195
4315.5	1.6895
4315.5	0.16357
4315.5	1.0791
4315.6	1.0791
4315.6	0.46875
4315.6	3.5205
4315.6	-2.583
4315.6	3.8257
4315.7	-4.7192
4315.7	5.9619
4315.7	-2.8882
4315.7	3.8257
4315.7	-2.8882
4315.8	2.605
4315.8	-1.0571
4315.8	2.2998
4315.8	4.1309
4315.8	-0.1416
4315.9	5.0464
4315.9	-3.4985
4315.9	4.436
4315.9	-3.1934
4315.9	2.9102
4316	-2.2778
4316	0.16357
4316	-0.75195
4316	-0.1416
4316	4.7412
4316.1	-0.44678
4316.1	5.6567
4316.1	-3.4985
4316.1	5.0464
4316.1	-1.6675
4316.2	1.3843
4316.2	0.16357
4316.2	-1.9727
4316.2	3.5205
4316.2	-3.1934
4316.3	4.7412
4316.3	-3.1934
4316.3	2.2998
4316.3	-1.6675
4316.3	0.16357
4316.4	3.2153
4316.4	-0.44678
4316.4	6.2671
4316.4	-2.8882
4316.4	4.436
4316.5	-1.9727
4316.5	1.3843
4316.5	2.605
4316.5	-1.9727
4316.5	3.8257
4316.6	-3.4985
4316.6	4.1309
4316.6	-1.9727
4316.6	2.2998
4316.6	1.9946
4316.7	-1.6675
4316.7	5.3516
4316.7	-1.3623
4316.7	5.0464
4316.7	-0.75195
4316.8	1.0791
4316.8	2.9102
4316.8	-2.2778
4316.8	6.5723
4316.8	-2.2778
4316.9	3.5205
4316.9	-0.75195
4316.9	-0.1416
4316.9	3.5205
4316.9	-1.9727
4317	5.6567
4317	-1.9727
4317	2.9102
4317	-0.1416
4317	0.16357
4317.1	6.8774
4317.1	-0.44678
4317.1	5.3516
4317.1	-1.0571
4317.1	1.0791
4317.2	2.9102
4317.2	-2.2778
4317.2	5.9619
4317.2	-2.8882
4317.2	2.605
4317.3	-1.0571
4317.3	-1.3623
4317.3	5.6567
4317.3	-1.3623
4317.3	4.436
4317.4	-2.8882
4317.4	1.6895
4317.4	3.5205
4317.4	-0.44678
4317.4	6.2671
4317.5	-2.583
4317.5	4.1309
4317.5	0.77393
4317.5	0.16357
4317.5	5.6567
4317.6	-2.583
4317.6	5.3516
4317.6	-1.3623
4317.6	1.9946
4317.6	4.436
4317.7	-1.3623
4317.7	5.6567
4317.7	-4.4141
4317.7	0.16357
4317.7	-0.44678
4317.8	-2.2778
4317.8	5.0464
4317.8	-3.8037
4317.8	2.2998
4317.8	-1.6675
4317.9	0.16357
4317.9	4.7412
4317.9	-3.1934
4317.9	3.8257
4317.9	-3.4985
4318	-0.75195
4318	2.9102
4318	-2.583
4318	6.5723
4318	-4.1089
4318.1	1.3843
4318.1	-0.1416
4318.1	-2.2778
4318.1	5.6567
4318.1	-3.1934
4318.2	1.6895
4318.2	-1.6675
4318.2	-0.75195
4318.2	5.0464
4318.2	-1.3623
4318.3	5.6567
4318.3	-1.3623
4318.3	0.16357
4318.3	4.1309
4318.3	-2.583
4318.4	5.3516
4318.4	-1.9727
4318.4	1.6895
4318.4	1.9946
4318.4	-3.8037
4318.5	5.9619
4318.5	-1.6675
4318.5	1.6895
4318.5	2.2998
4318.5	-1.3623
4318.6	4.436
4318.6	-2.2778
4318.6	3.8257
4318.6	1.3843
4318.6	-0.1416
4318.7	6.2671
4318.7	-3.4985
4318.7	3.2153
4318.7	-1.6675
4318.7	-2.8882
4318.8	4.7412
4318.8	-3.8037
4318.8	2.9102
4318.8	-1.3623
4318.8	-0.75195
4318.9	3.2153
4318.9	-4.1089
4318.9	5.0464
4318.9	-2.2778
4318.9	1.3843
4319	5.3516
4319	-1.9727
4319	6.8774
4319	0.46875
4319	1.9946
4319.1	4.7412
4319.1	-3.1934
4319.1	4.7412
4319.1	-3.8037
4319.1	1.0791
4319.2	4.1309
4319.2	-0.75195
4319.2	6.2671
4319.2	-2.583
4319.2	0.46875
4319.3	3.8257
4319.3	-3.1934
4319.3	4.7412
4319.3	-3.4985
4319.3	0.16357
4319.4	2.9102
4319.4	-2.2778
4319.4	7.1826
4319.4	-1.0571
4319.4	1.0791
4319.5	3.5205
4319.5	-2.8882
4319.5	3.8257
4319.5	-1.6675
4319.5	2.605
4319.6	4.7412
4319.6	-1.0571
4319.6	7.1826
4319.6	-0.75195
4319.6	3.2153
4319.7	4.436
4319.7	-2.583
4319.7	5.9619
4319.7	-2.2778
4319.7	1.0791
4319.8	4.436
4319.8	-1.9727
4319.8	5.6567
4319.8	-3.8037
4319.8	0.16357
4319.9	4.7412
4319.9	-2.8882
4319.9	4.436
4319.9	-1.0571
4319.9	-0.44678
4320	3.8257
4320	-3.1934
4320	4.1309
4320	-1.3623
4320	1.3843
4320.1	6.2671
4320.1	-2.583
4320.1	5.0464
4320.1	-0.1416
4320.1	-1.3623
4320.2	7.1826
4320.2	-2.8882
4320.2	2.9102
4320.2	1.9946
4320.2	-0.1416
4320.3	5.6567
4320.3	-2.2778
4320.3	3.5205
4320.3	1.6895
4320.3	-1.0571
4320.4	5.3516
4320.4	-1.9727
4320.4	2.9102
4320.4	3.8257
4320.4	-1.9727
4320.5	5.9619
4320.5	-3.1934
4320.5	-0.44678
4320.5	3.5205
4320.5	-4.1089
4320.6	3.5205
4320.6	-2.2778
4320.6	-0.75195
4320.6	6.2671
4320.6	-4.1089
4320.7	2.605
4320.7	0.46875
4320.7	-2.2778
4320.7	4.7412
4320.7	-3.1934
4320.8	2.605
4320.8	4.436
4320.8	-0.75195
4320.8	6.8774
4320.8	-3.1934
4320.9	-0.44678
4320.9	4.7412
4320.9	-4.7192
4320.9	3.8257
4320.9	0.16357
4321	-1.0571
4321	7.4878
4321	-2.583
4321	1.9946
4321	3.8257
4321.1	-2.8882
4321.1	5.6567
4321.1	-1.9727
4321.1	0.77393
4321.1	5.6567
4321.2	-1.3623
4321.2	5.6567
4321.2	0.16357
4321.2	-2.8882
4321.2	4.1309
4321.3	-4.1089
4321.3	1.3843
4321.3	2.605
4321.3	-2.583
4321.3	4.1309
4321.4	-1.9727
4321.4	1.3843
4321.4	7.793
4321.4	-3.1934
4321.4	2.9102
4321.5	1.0791
4321.5	-3.4985
4321.5	5.6567
4321.5	-2.583
4321.5	-0.44678
4321.6	5.9619
4321.6	-2.583
4321.6	3.2153
4321.6	0.77393
4321.6	-1.9727
4321.7	4.7412
4321.7	-3.1934
4321.7	0.16357
4321.7	5.0464
4321.7	-1.3623
4321.8	4.1309
4321.8	0.77393
4321.8	-0.1416
4321.8	4.436
4321.8	-3.4985
4321.9	1.6895
4321.9	4.1309
4321.9	-4.4141
4321.9	3.2153
4321.9	-0.1416
4322	-0.75195
4322	7.4878
4322	-1.3623
4322	1.9946
4322	5.3516
4322.1	-3.4985
4322.1	3.2153
4322.1	0.46875
4322.1	-2.583
4322.1	5.0464
4322.2	-2.8882
4322.2	0.16357
4322.2	5.9619
4322.2	-2.8882
4322.2	3.2153
4322.3	2.2998
4322.3	-2.583
4322.3	5.0464
4322.3	-0.1416
4322.3	-0.44678
4322.4	5.0464
4322.4	-3.8037
4322.4	2.605
4322.4	4.436
4322.4	-1.3623
4322.5	6.2671
4322.5	-0.75195
4322.5	-2.2778
4322.5	5.3516
4322.5	-2.8882
4322.6	2.605
4322.6	3.8257
4322.6	-4.1089
4322.6	3.8257
4322.6	2.2998
4322.7	-2.2778
4322.7	6.5723
4322.7	-2.583
4322.7	-1.3623
4322.7	3.5205
4322.8	-3.4985
4322.8	3.5205
4322.8	3.5205
4322.8	-1.6675
4322.8	6.5723
4322.9	-1.3623
4322.9	2.605
4322.9	4.7412
4322.9	-1.3623
4322.9	5.3516
4323	-2.8882
4323	-0.44678
4323	1.9946
4323	-2.2778
4323	6.5723
4323.1	-3.8037
4323.1	3.2153
4323.1	-0.1416
4323.1	-1.6675
4323.1	4.7412
4323.2	-3.1934
4323.2	5.6567
4323.2	-3.1934
4323.2	1.6895
4323.2	-0.75195
4323.3	1.0791
4323.3	2.605
4323.3	-1.9727
4323.3	6.8774
4323.3	-1.9727
4323.4	5.6567
4323.4	-1.9727
4323.4	1.6895
4323.4	-0.75195
4323.4	1.0791
4323.5	2.605
4323.5	0.16357
4323.5	4.7412
4323.5	-1.9727
4323.5	3.8257
4323.6	-1.3623
4323.6	6.2671
4323.6	-0.75195
4323.6	5.9619
4323.6	-2.583
4323.7	2.2998
4323.7	-1.3623
4323.7	0.46875
4323.7	0.16357
4323.7	0.16357
4323.8	1.0791
4323.8	-1.6675
4323.8	5.0464
4323.8	-1.9727
4323.8	6.5723
4323.9	-2.583
4323.9	5.0464
4323.9	-3.1934
4323.9	3.8257
4323.9	-2.8882
4324	3.2153
4324	-1.9727
4324	-0.75195
4324	-1.3623
4324	-2.2778
4324.1	1.6895
4324.1	-2.583
4324.1	2.9102
4324.1	-3.8037
4324.1	3.8257
4324.2	-3.4985
4324.2	3.8257
4324.2	-1.9727
4324.2	1.0791
4324.2	-1.0571
4324.3	0.77393
4324.3	2.9102
4324.3	-1.6675
4324.3	5.6567
4324.3	-4.7192
4324.4	3.8257
4324.4	-3.1934
4324.4	0.16357
4324.4	-1.6675
4324.4	-0.44678
4324.5	3.2153
4324.5	-2.2778
4324.5	5.6567
4324.5	-3.1934
4324.5	5.0464
4324.6	-2.583
4324.6	0.46875
4324.6	0.46875
4324.6	-1.9727
4324.6	4.1309
4324.7	-3.1934
4324.7	4.7412
4324.7	-3.1934
4324.7	2.9102
4324.7	-0.1416
4324.8	-0.75195
4324.8	4.436
4324.8	-2.583
4324.8	6.2671
4324.8	-2.583
4324.9	2.9102
4324.9	-1.3623
4324.9	-0.75195
4324.9	3.5205
4324.9	-1.9727
4325	5.9619
4325	-2.8882
4325	2.2998
4325	-0.1416
4325	0.16357
4325.1	4.436
4325.1	-1.0571
4325.1	6.5723
4325.1	-1.3623
4325.1	3.5205
4325.2	-1.0571
4325.2	-1.0571
4325.2	3.8257
4325.2	-4.7192
4325.2	4.7412
4325.3	-2.583
4325.3	0.46875
4325.3	1.6895
4325.3	-2.2778
4325.3	3.8257
4325.4	-3.8037
4325.4	4.7412
4325.4	-1.3623
4325.4	0.77393
4325.4	4.1309
4325.5	-2.583
4325.5	6.2671
4325.5	-3.4985
4325.5	2.2998
4325.5	-1.6675
4325.6	-1.3623
4325.6	5.3516
4325.6	-2.2778
4325.6	5.6567
4325.6	-1.6675
4325.7	0.77393
4325.7	2.2998
4325.7	-1.9727
4325.7	5.9619
4325.7	-2.583
4325.8	3.2153
4325.8	0.46875
4325.8	-1.0571
4325.8	5.3516
4325.8	-3.4985
4325.9	3.5205
4325.9	-2.2778
4325.9	-0.1416
4325.9	2.2998
4325.9	-1.6675
4326	6.2671
4326	-2.2778
4326	1.9946
4326	0.77393
4326	-1.3623
4326.1	5.3516
4326.1	-3.1934
4326.1	3.2153
4326.1	-1.3623
4326.1	0.16357
4326.2	5.9619
4326.2	-2.2778
4326.2	5.3516
4326.2	-2.8882
4326.2	-0.44678
4326.3	2.2998
4326.3	-1.6675
4326.3	6.2671
4326.3	-2.583
4326.3	2.605
4326.4	1.0791
4326.4	-1.3623
4326.4	6.5723
4326.4	-1.9727
4326.4	3.2153
4326.5	-1.6675
4326.5	-0.1416
4326.5	5.0464
4326.5	-1.9727
4326.5	5.9619
4326.6	-3.4985
4326.6	0.77393
4326.6	4.7412
4326.6	-2.2778
4326.6	7.4878
4326.7	-0.75195
4326.7	1.3843
4326.7	1.9946
4326.7	-0.44678
4326.7	6.2671
4326.8	-2.583
4326.8	2.9102
4326.8	-0.1416
4326.8	-1.3623
4326.8	4.7412
4326.9	-3.4985
4326.9	3.5205
4326.9	-1.6675
4326.9	-0.75195
4326.9	3.5205
4327	-2.583
4327	5.6567
4327	-1.9727
4327	0.16357
4327	4.7412
4327.1	-2.8882
4327.1	5.0464
4327.1	-0.44678
4327.1	2.2998
4327.1	4.7412
4327.2	-1.0571
4327.2	6.5723
4327.2	-1.0571
4327.2	2.605
4327.2	3.5205
4327.3	-3.4985
4327.3	5.0464
4327.3	-3.1934
4327.3	0.16357
4327.3	1.6895
4327.4	-1.3623
4327.4	6.2671
4327.4	-1.3623
4327.4	4.7412
4327.4	2.605
4327.5	-1.0571
4327.5	5.9619
4327.5	-3.8037
4327.5	2.2998
4327.5	0.16357
4327.6	-0.75195
4327.6	6.8774
4327.6	-2.8882
4327.6	3.2153
4327.6	0.77393
4327.7	-1.6675
4327.7	5.9619
4327.7	-3.8037
4327.7	2.9102
4327.7	0.16357
4327.8	0.46875
4327.8	7.1826
4327.8	-1.3623
4327.8	4.436
4327.8	-2.8882
4327.9	-3.4985
4327.9	4.7412
4327.9	-4.1089
4327.9	3.2153
4327.9	1.0791
4328	-0.44678
4328	5.3516
4328	-2.2778
4328	2.2998
4328	-0.1416
4328.1	-1.0571
4328.1	4.1309
4328.1	-3.8037
4328.1	4.7412
4328.1	1.6895
4328.2	-0.1416
4328.2	7.1826
4328.2	-3.4985
4328.2	3.2153
4328.2	1.6895
4328.3	-1.9727
4328.3	5.6567
4328.3	-3.8037
4328.3	1.0791
4328.3	-0.75195
4328.4	-2.583
4328.4	6.5723
4328.4	-3.8037
4328.4	0.16357
4328.4	1.9946
4328.5	-4.1089
4328.5	5.6567
4328.5	-1.9727
4328.5	0.16357
4328.5	2.9102
4328.6	-3.8037
4328.6	5.0464
4328.6	-1.3623
4328.6	0.16357
4328.6	4.1309
4328.7	-4.4141
4328.7	3.8257
4328.7	-0.75195
4328.7	-1.3623
4328.7	6.2671
4328.8	-3.1934
4328.8	2.2998
4328.8	-0.44678
4328.8	-0.75195
4328.8	7.4878
4328.9	-2.2778
4328.9	2.9102
4328.9	3.5205
4328.9	-1.6675
4328.9	5.6567
4329	-1.6675
4329	0.77393
4329	4.7412
4329	-2.583
4329	4.1309
4329.1	-1.3623
4329.1	-0.75195
4329.1	4.1309
4329.1	-3.8037
4329.1	2.605
4329.2	0.77393
4329.2	-2.2778
4329.2	6.5723
4329.2	-3.4985
4329.2	-0.44678
4329.3	2.2998
4329.3	-3.1934
4329.3	5.6567
4329.3	-1.9727
4329.3	-1.6675
4329.4	3.8257
4329.4	-3.8037
4329.4	3.8257
4329.4	-0.1416
4329.4	-1.6675
4329.5	5.9619
4329.5	-4.4141
4329.5	2.2998
4329.5	6.2671
4329.5	-1.9727
4329.6	5.3516
4329.6	-0.75195
4329.6	-2.583
4329.6	4.7412
4329.6	-3.1934
4329.7	3.8257
4329.7	3.2153
4329.7	-1.3623
4329.7	6.5723
4329.7	-1.6675
4329.8	1.0791
4329.8	4.7412
4329.8	-3.4985
4329.8	4.436
4329.8	-0.1416
4329.9	-3.8037
4329.9	5.9619
4329.9	-3.1934
4329.9	-0.44678
4329.9	2.9102
4330	-5.0244
4330	3.8257
4330	-0.75195
4330	-0.1416
4330	6.2671
4330.1	-1.9727
4330.1	1.6895
4330.1	5.0464
4330.1	-3.4985
4330.1	4.1309
4330.2	-1.9727
4330.2	-1.6675
4330.2	5.9619
4330.2	-2.583
4330.2	1.0791
4330.3	3.8257
4330.3	-2.8882
4330.3	5.0464
4330.3	-0.1416
4330.3	-1.9727
4330.4	5.6567
4330.4	-3.1934
4330.4	0.16357
4330.4	4.1309
4330.4	-3.8037
4330.5	4.1309
4330.5	1.9946
4330.5	-1.3623
4330.5	7.1826
4330.5	-1.3623
4330.6	-0.44678
4330.6	4.436
4330.6	-3.8037
4330.6	2.605
4330.6	1.9946
4330.7	-3.1934
4330.7	5.9619
4330.7	-1.3623
4330.7	-0.1416
4330.7	5.6567
4330.8	-5.0244
4330.8	0.16357
4330.8	1.9946
4330.8	-5.0244
4330.8	5.0464
4330.9	-0.44678
4330.9	-2.2778
4330.9	6.2671
4330.9	-1.6675
4330.9	0.46875
4331	6.5723
4331	-2.583
4331	4.1309
4331	1.3843
4331	-1.9727
4331.1	5.0464
4331.1	-0.75195
4331.1	1.9946
4331.1	5.0464
4331.1	-3.4985
4331.2	3.8257
4331.2	-0.44678
4331.2	-2.2778
4331.2	5.0464
4331.2	-4.7192
4331.3	0.77393
4331.3	-0.1416
4331.3	-1.9727
4331.3	5.9619
4331.3	-3.1934
4331.4	1.6895
4331.4	0.46875
4331.4	-1.3623
4331.4	4.7412
4331.4	-1.6675
4331.5	4.7412
4331.5	-1.9727
4331.5	0.77393
4331.5	4.1309
4331.5	-0.44678
4331.6	8.4033
4331.6	-2.583
4331.6	2.9102
4331.6	-1.0571
4331.6	-0.1416
4331.7	3.5205
4331.7	1.6895
4331.7	5.9619
4331.7	-1.6675
4331.7	6.8774
4331.8	-2.2778
4331.8	4.7412
4331.8	-0.44678
4331.8	2.605
4331.8	-0.1416
4331.9	-0.1416
4331.9	1.9946
4331.9	-1.3623
4331.9	4.436
4331.9	-2.583
4332	3.8257
4332	-3.1934
4332	3.8257
4332	-4.1089
4332	3.8257
4332.1	-2.583
4332.1	2.605
4332.1	-1.9727
4332.1	0.16357
4332.1	-0.44678
4332.2	-0.44678
4332.2	2.2998
4332.2	0.16357
4332.2	5.6567
4332.2	-0.1416
4332.3	6.5723
4332.3	-2.2778
4332.3	5.0464
4332.3	-3.1934
4332.3	3.5205
4332.4	-3.4985
4332.4	4.1309
4332.4	-2.583
4332.4	-0.75195
4332.4	0.46875
4332.5	-1.0571
4332.5	3.5205
4332.5	-1.0571
4332.5	5.0464
4332.5	-3.1934
4332.6	6.2671
4332.6	-0.75195
4332.6	2.9102
4332.6	0.77393
4332.6	-0.75195
4332.7	1.0791
4332.7	-2.2778
4332.7	4.436
4332.7	-3.8037
4332.7	6.2671
4332.8	-2.2778
4332.8	3.2153
4332.8	-0.44678
4332.8	1.3843
4332.8	3.2153
4332.9	-0.75195
4332.9	5.3516
4332.9	-3.1934
4332.9	4.7412
4332.9	-1.0571
4333	3.5205
4333	0.77393
4333	0.16357
4333	3.5205
4333	-4.1089
4333.1	4.1309
4333.1	-2.2778
4333.1	3.2153
4333.1	-0.44678
4333.1	1.9946
4333.2	4.7412
4333.2	-2.2778
4333.2	5.0464
4333.2	-2.2778
4333.2	3.5205
4333.3	-0.44678
4333.3	1.0791
4333.3	3.2153
4333.3	-1.6675
4333.3	6.2671
4333.4	-3.8037
4333.4	3.2153
4333.4	-2.8882
4333.4	-1.6675
4333.4	2.605
4333.5	-2.8882
4333.5	5.9619
4333.5	-2.8882
4333.5	3.8257
4333.5	0.46875
4333.6	-0.1416
4333.6	5.3516
4333.6	-2.583
4333.6	4.7412
4333.6	-3.1934
4333.7	2.2998
4333.7	1.3843
4333.7	0.16357
4333.7	7.4878
4333.7	-4.1089
4333.8	4.436
4333.8	-2.583
4333.8	-0.75195
4333.8	3.2153
4333.8	-1.0571
4333.9	5.3516
4333.9	-2.8882
4333.9	4.436
4333.9	0.77393
4333.9	0.46875
4334	5.9619
4334	-3.4985
4334	4.436
4334	-2.2778
4334	1.6895
4334.1	2.605
4334.1	-1.3623
4334.1	5.6567
4334.1	-4.4141
4334.1	3.8257
4334.2	1.0791
4334.2	-0.1416
4334.2	5.3516
4334.2	-3.4985
4334.2	5.9619
4334.3	-1.0571
4334.3	2.605
4334.3	5.0464
4334.3	-2.583
4334.3	5.9619
4334.4	-1.6675
4334.4	3.8257
4334.4	1.3843
4334.4	-0.44678
4334.4	3.8257
4334.5	-3.8037
4334.5	4.436
4334.5	-1.9727
4334.5	1.0791
4334.5	5.3516
4334.6	-2.8882
4334.6	5.3516
4334.6	-2.8882
4334.6	0.77393
4334.6	1.9946
4334.7	-3.4985
4334.7	4.7412
4334.7	-3.1934
4334.7	3.2153
4334.7	0.77393
4334.8	-0.75195
4334.8	5.3516
4334.8	-3.4985
4334.8	2.2998
4334.8	-2.2778
4334.9	-1.3623
4334.9	4.1309
4334.9	-3.4985
4334.9	5.3516
4334.9	-1.6675
4335	1.6895
4335	4.7412
4335	-1.3623
4335	5.0464
4335	-3.8037
4335.1	1.0791
4335.1	1.9946
4335.1	-2.2778
4335.1	5.3516
4335.1	-4.4141
4335.2	1.0791
4335.2	0.16357
4335.2	-3.1934
4335.2	5.6567
4335.2	-1.6675
4335.3	3.5205
4335.3	0.77393
4335.3	0.46875
4335.3	5.6567
4335.3	-2.8882
4335.4	5.3516
4335.4	-1.9727
4335.4	-0.75195
4335.4	4.436
4335.4	-3.8037
4335.5	4.7412
4335.5	-1.3623
4335.5	1.0791
4335.5	3.8257
4335.5	-3.1934
4335.6	4.436
4335.6	-4.1089
4335.6	1.9946
4335.6	2.2998
4335.6	-3.1934
4335.7	5.9619
4335.7	-2.583
4335.7	2.605
4335.7	3.8257
4335.7	-1.9727
4335.8	5.0464
4335.8	-4.1089
4335.8	0.16357
4335.8	0.46875
4335.8	-3.4985
4335.9	5.0464
4335.9	-2.2778
4335.9	1.6895
4335.9	1.3843
4335.9	-1.3623
4336	6.2671
4336	-3.4985
4336	2.605
4336	0.77393
4336	-1.3623
4336.1	6.2671
4336.1	-2.2778
4336.1	2.2998
4336.1	0.77393
4336.1	-2.583
4336.2	5.3516
4336.2	-2.8882
4336.2	1.9946
4336.2	-0.44678
4336.2	-1.0571
4336.3	6.8774
4336.3	-2.8882
4336.3	3.8257
4336.3	1.6895
4336.3	-2.583
4336.4	4.7412
4336.4	-3.4985
4336.4	1.9946
4336.4	1.6895
4336.4	-2.583
4336.5	5.3516
4336.5	-3.1934
4336.5	1.0791
4336.5	0.77393
4336.5	-2.8882
4336.6	4.7412
4336.6	-2.2778
4336.6	-0.44678
4336.6	1.6895
4336.6	-2.2778
4336.7	5.9619
4336.7	-1.0571
4336.7	2.605
4336.7	3.2153
4336.7	-4.1089
4336.8	5.9619
4336.8	-2.2778
4336.8	0.16357
4336.8	4.1309
4336.8	-4.1089
4336.9	5.3516
4336.9	-0.75195
4336.9	-0.1416
4336.9	5.0464
4336.9	-2.8882
4337	5.0464
4337	-1.9727
4337	0.77393
4337	6.5723
4337	-2.8882
4337.1	4.1309
4337.1	0.46875
4337.1	-1.0571
4337.1	6.5723
4337.1	-3.8037
4337.2	1.9946
4337.2	1.3843
4337.2	-2.8882
4337.2	6.8774
4337.2	-1.9727
4337.3	1.3843
4337.3	4.436
4337.3	-2.583
4337.3	5.9619
4337.3	-1.9727
4337.4	-1.3623
4337.4	4.7412
4337.4	-4.1089
4337.4	3.8257
4337.4	-1.0571
4337.5	0.16357
4337.5	7.1826
4337.5	-1.6675
4337.5	3.8257
4337.5	2.9102
4337.6	-3.4985
4337.6	5.6567
4337.6	-1.6675
4337.6	0.16357
4337.6	4.1309
4337.7	-3.4985
4337.7	2.2998
4337.7	-0.75195
4337.7	-0.75195
4337.7	4.7412
4337.8	-3.8037
4337.8	1.9946
4337.8	1.9946
4337.8	-1.6675
4337.8	6.8774
4337.9	-1.6675
4337.9	1.6895
4337.9	5.0464
4337.9	-2.2778
4337.9	4.436
4338	-0.75195
4338	-0.75195
4338	5.3516
4338	-3.4985
4338	2.2998
4338.1	2.605
4338.1	-2.583
4338.1	6.5723
4338.1	-1.6675
4338.1	1.9946
4338.2	8.4033
4338.2	-1.6675
4338.2	3.5205
4338.2	-1.0571
4338.2	-4.7192
4338.3	5.0464
4338.3	-1.9727
4338.3	1.0791
4338.3	4.7412
4338.3	-4.1089
4338.4	3.5205
4338.4	-0.75195
4338.4	-1.0571
4338.4	5.0464
4338.4	-2.583
4338.5	0.77393
4338.5	3.8257
4338.5	-1.9727
4338.5	6.2671
4338.5	0.16357
4338.6	-1.0571
4338.6	5.9619
4338.6	-4.1089
4338.6	1.9946
4338.6	4.7412
4338.7	-3.8037
4338.7	5.3516
4338.7	-0.44678
4338.7	-1.9727
4338.7	7.4878
4338.8	-3.8037
4338.8	0.16357
4338.8	5.0464
4338.8	-3.8037
4338.8	5.0464
4338.9	2.9102
4338.9	-0.44678
4338.9	5.9619
4338.9	-1.9727
4338.9	1.0791
4339	5.6567
4339	-2.583
4339	1.6895
4339	-0.1416
4339	-3.4985
4339.1	5.0464
4339.1	-2.583
4339.1	0.16357
4339.1	5.3516
4339.1	-4.7192
4339.2	3.2153
4339.2	4.7412
4339.2	-1.6675
4339.2	5.6567
4339.2	-0.75195
4339.3	-1.9727
4339.3	6.2671
4339.3	-3.4985
4339.3	1.3843
4339.3	5.6567
4339.4	-3.4985
4339.4	3.2153
4339.4	-0.1416
4339.4	-3.1934
4339.4	6.2671
4339.5	-5.6348
4339.5	-1.3623
4339.5	2.9102
4339.5	-4.4141
4339.5	4.436
4339.6	-0.44678
4339.6	-0.44678
4339.6	3.5205
4339.6	-3.4985
4339.6	4.7412
4339.7	-1.9727
4339.7	-0.1416
4339.7	2.605
4339.7	-2.8882
4339.7	4.436
4339.8	-1.9727
4339.8	2.605
4339.8	1.0791
4339.8	-1.0571
4339.8	5.3516
4339.9	-1.6675
4339.9	6.8774
4339.9	-1.6675
4339.9	3.2153
4339.9	-0.75195
4340	-0.1416
4340	1.9946
4340	-1.9727
4340	5.6567
4340	-3.4985
4340.1	4.7412
4340.1	-1.6675
4340.1	3.2153
4340.1	-1.6675
4340.1	1.3843
4340.2	-2.583
4340.2	-1.9727
4340.2	1.3843
4340.2	-1.9727
4340.2	5.0464
4340.3	-1.0571
4340.3	5.6567
4340.3	-2.8882
4340.3	4.7412
4340.3	-3.8037
4340.4	4.1309
4340.4	-2.583
4340.4	2.2998
4340.4	0.16357
4340.4	2.605
4340.5	1.9946
4340.5	2.605
4340.5	3.8257
4340.5	-1.6675
4340.5	3.2153
4340.6	-2.583
4340.6	3.5205
4340.6	-3.1934
4340.6	4.436
4340.6	-3.8037
4340.7	3.5205
4340.7	-2.583
4340.7	1.3843
4340.7	-1.0571
4340.7	-1.0571
4340.8	-1.6675
4340.8	-2.2778
4340.8	2.605
4340.8	-1.3623
4340.8	6.2671
4340.9	-3.4985
4340.9	5.6567
4340.9	-2.8882
4340.9	1.3843
4340.9	-1.3623
4341	-0.75195
4341	-1.0571
4341	-2.2778
4341	3.2153
4341	-2.8882
4341.1	6.5723
4341.1	-1.6675
4341.1	3.8257
4341.1	-0.44678
4341.1	0.77393
4341.2	0.46875
4341.2	0.16357
4341.2	5.0464
4341.2	-2.2778
4341.2	6.5723
4341.3	-1.3623
4341.3	3.8257
4341.3	-0.1416
4341.3	-0.75195
4341.3	2.2998
4341.4	-3.4985
4341.4	4.436
4341.4	-3.1934
4341.4	4.1309
4341.4	-1.6675
4341.5	1.0791
4341.5	2.9102
4341.5	-1.6675
4341.5	5.6567
4341.5	-3.1934
4341.6	4.436
4341.6	-1.6675
4341.6	2.2998
4341.6	0.16357
4341.6	-1.9727
4341.7	4.7412
4341.7	-4.4141
4341.7	4.7412
4341.7	-1.9727
4341.7	1.3843
4341.8	3.5205
4341.8	-1.0571
4341.8	5.0464
4341.8	-1.9727
4341.8	5.3516
4341.9	-1.6675
4341.9	1.9946
4341.9	2.605
4341.9	-2.583
4341.9	3.8257
4342	-3.8037
4342	2.605
4342	-2.583
4342	-0.44678
4342	3.8257
4342.1	-3.1934
4342.1	4.7412
4342.1	-3.4985
4342.1	2.605
4342.1	-1.0571
4342.2	-1.6675
4342.2	3.8257
4342.2	-3.8037
4342.2	5.6567
4342.2	-1.9727
4342.3	0.16357
4342.3	2.605
4342.3	-2.583
4342.3	4.1309
4342.3	-2.583
4342.4	3.2153
4342.4	-1.0571
4342.4	0.77393
4342.4	3.5205
4342.4	-3.8037
4342.5	5.3516
4342.5	-3.4985
4342.5	0.46875
4342.5	1.9946
4342.5	-4.1089
4342.6	3.8257
4342.6	-3.1934
4342.6	2.2998
4342.6	-2.2778
4342.6	-1.9727
4342.7	2.9102
4342.7	-3.4985
4342.7	5.3516
4342.7	-1.3623
4342.7	2.605
4342.8	3.2153
4342.8	-1.6675
4342.8	6.5723
4342.8	-1.6675
4342.8	3.5205
4342.9	-0.44678
4342.9	-0.75195
4342.9	4.1309
4342.9	-2.583
4342.9	5.3516
4343	-0.44678
4343	0.77393
4343	4.7412
4343	-3.1934
4343	5.9619
4343.1	-1.6675
4343.1	2.2998
4343.1	1.9946
4343.1	-2.2778
4343.1	5.3516
4343.2	-1.9727
4343.2	3.8257
4343.2	-0.1416
4343.2	-0.44678
4343.2	5.0464
4343.3	-2.2778
4343.3	5.0464
4343.3	-1.3623
4343.3	0.46875
4343.3	4.1309
4343.4	-2.583
4343.4	7.4878
4343.4	-1.0571
4343.4	1.3843
4343.4	3.5205
4343.5	-2.2778
4343.5	5.9619
4343.5	-2.2778
4343.5	1.9946
4343.5	-1.0571
4343.6	-2.2778
4343.6	4.1309
4343.6	-3.8037
4343.6	4.436
4343.6	-0.44678
4343.7	-0.75195
4343.7	5.6567
4343.7	-3.1934
4343.7	5.0464
4343.7	-0.1416
4343.8	0.77393
4343.8	3.8257
4343.8	-1.3623
4343.8	5.9619
4343.8	-2.583
4343.9	1.9946
4343.9	3.5205
4343.9	-2.8882
4343.9	6.5723
4343.9	-3.1934
4344	1.6895
4344	3.5205
4344	-3.4985
4344	3.8257
4344	-3.4985
4344.1	0.46875
4344.1	1.0791
4344.1	-1.9727
4344.1	5.6567
4344.1	-2.2778
4344.2	3.2153
4344.2	1.3843
4344.2	-0.75195
4344.2	5.6567
4344.2	-3.8037
4344.3	3.2153
4344.3	0.16357
4344.3	-1.0571
4344.3	5.6567
4344.3	-3.4985
4344.4	3.2153
4344.4	-1.3623
4344.4	-1.6675
4344.4	5.3516
4344.4	-2.8882
4344.5	4.1309
4344.5	-2.8882
4344.5	-0.1416
4344.5	5.6567
4344.5	-4.1089
4344.6	5.3516
4344.6	-2.2778
4344.6	-1.3623
4344.6	4.7412
4344.6	-2.8882
4344.7	4.7412
4344.7	-0.1416
4344.7	-0.75195
4344.7	3.8257
4344.7	-3.4985
4344.8	2.2998
4344.8	-0.75195
4344.8	-0.75195
4344.8	3.8257
4344.8	-3.8037
4344.9	3.2153
4344.9	1.0791
4344.9	0.46875
4344.9	4.1309
4344.9	-4.1089
4345	3.2153
4345	-0.75195
4345	0.77393
4345	7.4878
4345	-2.583
4345.1	4.436
4345.1	1.0791
4345.1	-1.6675
4345.1	5.3516
4345.1	-3.8037
4345.2	0.77393
4345.2	-1.6675
4345.2	-2.2778
4345.2	5.0464
4345.2	-2.583
4345.3	3.2153
4345.3	0.77393
4345.3	-4.1089
4345.3	4.7412
4345.3	-5.6348
4345.4	0.16357
4345.4	3.2153
4345.4	-3.1934
4345.4	5.0464
4345.4	-0.44678
4345.5	1.0791
4345.5	5.3516
4345.5	-2.8882
4345.5	3.8257
4345.5	-2.583
4345.6	-2.2778
4345.6	5.0464
4345.6	-1.3623
4345.6	4.436
4345.6	0.46875
4345.7	-0.44678
4345.7	7.1826
4345.7	-1.6675
4345.7	2.9102
4345.7	2.605
4345.8	-1.9727
4345.8	6.5723
4345.8	-2.2778
4345.8	2.605
4345.8	4.7412
4345.9	-2.8882
4345.9	4.436
4345.9	-1.0571
4345.9	1.3843
4345.9	5.0464
4346	-2.8882
4346	2.605
4346	0.46875
4346	-0.44678
4346	6.2671
4346.1	-2.8882
4346.1	1.0791
4346.1	1.3843
4346.1	-4.4141
4346.1	5.3516
4346.2	-1.6675
4346.2	-0.1416
4346.2	5.0464
4346.2	-3.8037
4346.2	3.5205
4346.3	-0.75195
4346.3	-0.44678
4346.3	6.5723
4346.3	-5.6348
4346.3	0.77393
4346.4	2.605
4346.4	-3.1934
4346.4	6.2671
4346.4	-0.1416
4346.4	-1.3623
4346.5	5.9619
4346.5	-2.8882
4346.5	0.77393
4346.5	3.8257
4346.5	-1.6675
4346.6	5.9619
4346.6	-1.0571
4346.6	1.9946
4346.6	5.6567
4346.6	-3.8037
4346.7	2.9102
4346.7	-1.6675
4346.7	-4.4141
4346.7	6.2671
4346.7	-3.1934
4346.8	2.2998
4346.8	5.0464
4346.8	-2.583
4346.8	5.0464
4346.8	0.46875
4346.9	-2.2778
4346.9	5.0464
4346.9	-4.4141
4346.9	0.16357
4346.9	3.2153
4347	-3.8037
4347	5.9619
4347	0.16357
4347	-1.9727
4347	6.2671
4347.1	-2.2778
4347.1	2.2998
4347.1	3.5205
4347.1	-3.1934
4347.1	2.9102
4347.2	-1.9727
4347.2	-1.3623
4347.2	5.9619
4347.2	-2.583
4347.2	1.3843
4347.3	5.3516
4347.3	-2.2778
4347.3	5.9619
4347.3	1.3843
4347.3	-2.583
4347.4	6.5723
4347.4	-3.1934
4347.4	-0.1416
4347.4	5.3516
4347.4	-2.583
4347.5	3.5205
4347.5	1.3843
4347.5	-2.8882
4347.5	4.436
4347.5	-2.2778
4347.6	-0.1416
4347.6	5.6567
4347.6	-4.1089
4347.6	1.6895
4347.6	2.605
4347.7	-3.4985
4347.7	6.2671
4347.7	-1.6675
4347.7	-2.583
4347.7	4.7412
4347.8	-4.7192
4347.8	1.0791
4347.8	3.5205
4347.8	-1.3623
4347.8	5.9619
4347.9	-1.0571
4347.9	0.46875
4347.9	3.5205
4347.9	-2.583
4347.9	5.0464
4348	-2.2778
4348	-0.44678
4348	4.7412
4348	-3.1934
4348	5.0464
4348.1	-1.3623
4348.1	0.77393
4348.1	2.2998
4348.1	-2.8882
4348.1	4.1309
4348.2	-3.8037
4348.2	1.9946
4348.2	-0.75195
4348.2	-1.3623
4348.2	3.8257
4348.3	-2.8882
4348.3	3.2153
4348.3	-4.7192
4348.3	1.9946
4348.3	-3.1934
4348.4	-1.9727
4348.4	1.0791
4348.4	-0.1416
4348.4	3.8257
4348.4	-2.583
4348.5	5.9619
4348.5	-4.4141
4348.5	5.6567
4348.5	-2.2778
4348.5	2.2998
4348.6	-1.3623
4348.6	2.9102
4348.6	1.0791
4348.6	1.9946
4348.6	4.1309
4348.7	-1.6675
4348.7	4.1309
4348.7	-1.6675
4348.7	4.7412
4348.7	-1.0571
4348.8	6.2671
4348.8	-2.583
4348.8	3.5205
4348.8	-3.1934
4348.8	2.605
4348.9	-2.2778
4348.9	0.16357
4348.9	-1.0571
4348.9	-0.44678
4348.9	1.6895
4349	-0.75195
4349	5.3516
4349	-1.6675
4349	5.3516
4349	-1.9727
4349.1	4.7412
4349.1	-1.6675
4349.1	4.436
4349.1	-2.583
4349.1	0.46875
4349.2	-0.1416
4349.2	-2.2778
4349.2	3.2153
4349.2	-1.3623
4349.2	3.8257
4349.3	-3.4985
4349.3	6.5723
4349.3	-1.3623
4349.3	5.9619
4349.3	1.0791
4349.4	1.3843
4349.4	1.6895
4349.4	-2.2778
4349.4	4.1309
4349.4	-4.4141
4349.5	4.1309
4349.5	-4.1089
4349.5	1.6895
4349.5	-0.75195
4349.5	1.6895
4349.6	3.2153
4349.6	-1.0571
4349.6	5.0464
4349.6	-3.1934
4349.6	4.436
4349.7	-1.6675
4349.7	2.9102
4349.7	0.77393
4349.7	-1.3623
4349.7	4.7412
4349.8	-3.1934
4349.8	4.7412
4349.8	-2.8882
4349.8	1.6895
4349.8	-0.75195
4349.9	1.0791
4349.9	4.1309
4349.9	-1.6675
4349.9	6.2671
4349.9	-4.4141
4350	2.605
4350	-0.1416
4350	0.46875
4350	4.7412
4350	-2.583
4350.1	4.7412
4350.1	-5.0244
4350.1	2.2998
4350.1	-0.1416
4350.1	-1.6675
4350.2	3.5205
4350.2	-3.4985
4350.2	4.1309
4350.2	-1.9727
4350.2	3.8257
4350.3	-0.1416
4350.3	-1.6675
4350.3	5.0464
4350.3	-2.583
4350.3	6.2671
4350.4	-0.1416
4350.4	3.2153
4350.4	2.2998
4350.4	-1.6675
4350.4	7.1826
4350.5	-1.9727
4350.5	4.436
4350.5	-0.75195
4350.5	-0.75195
4350.5	3.2153
4350.6	-2.2778
4350.6	4.7412
4350.6	-1.9727
4350.6	3.2153
4350.6	-0.75195
4350.7	-1.3623
4350.7	5.6567
4350.7	-2.2778
4350.7	5.9619
4350.7	-1.0571
4350.8	0.16357
4350.8	5.0464
4350.8	-2.2778
4350.8	5.9619
4350.8	-2.2778
4350.9	1.6895
4350.9	0.16357
4350.9	-1.3623
4350.9	5.6567
4350.9	-1.9727
4351	4.436
4351	-0.44678
4351	0.77393
4351	6.5723
4351	-1.3623
4351.1	6.5723
4351.1	-2.8882
4351.1	0.46875
4351.1	0.77393
4351.1	-2.2778
4351.2	5.3516
4351.2	-2.2778
4351.2	3.8257
4351.2	0.77393
4351.2	0.77393
4351.3	6.5723
4351.3	-2.583
4351.3	4.436
4351.3	-2.583
4351.3	-0.75195
4351.4	4.1309
4351.4	-1.0571
4351.4	6.2671
4351.4	-3.4985
4351.4	0.77393
4351.5	2.605
4351.5	-1.6675
4351.5	5.0464
4351.5	-2.8882
4351.5	2.9102
4351.6	-0.75195
4351.6	-1.3623
4351.6	5.9619
4351.6	-2.2778
4351.6	5.9619
4351.7	-1.0571
4351.7	-0.75195
4351.7	4.436
4351.7	-2.2778
4351.7	6.5723
4351.8	-1.3623
4351.8	1.3843
4351.8	4.1309
4351.8	-2.8882
4351.8	5.6567
4351.9	-1.9727
4351.9	2.605
4351.9	1.6895
4351.9	-3.8037
4351.9	3.8257
4352	-4.4141
4352	0.16357
4352	-0.1416
4352	-1.3623
4352	3.8257
4352.1	-2.8882
4352.1	3.8257
4352.1	-0.44678
4352.1	0.16357
4352.1	5.3516
4352.2	-2.2778
4352.2	4.1309
4352.2	-1.9727
4352.2	-0.44678
4352.2	5.6567
4352.3	-3.1934
4352.3	4.1309
4352.3	-1.6675
4352.3	-0.44678
4352.3	3.8257
4352.4	-3.4985
4352.4	5.6567
4352.4	-1.9727
4352.4	1.0791
4352.4	4.436
4352.5	-1.9727
4352.5	6.5723
4352.5	-1.6675
4352.5	1.0791
4352.5	4.1309
4352.6	-3.4985
4352.6	4.7412
4352.6	-3.8037
4352.6	-1.3623
4352.6	2.2998
4352.7	-1.9727
4352.7	6.2671
4352.7	-2.2778
4352.7	1.9946
4352.7	1.3843
4352.8	-3.8037
4352.8	5.0464
4352.8	-2.583
4352.8	1.6895
4352.8	2.605
4352.9	-2.2778
4352.9	6.8774
4352.9	-0.75195
4352.9	3.2153
4352.9	4.1309
4353	-2.2778
4353	5.9619
4353	-3.1934
4353	1.9946
4353	5.6567
4353.1	-2.8882
4353.1	6.2671
4353.1	-1.6675
4353.1	1.0791
4353.1	4.1309
4353.2	-2.2778
4353.2	4.7412
4353.2	-4.1089
4353.2	0.16357
4353.2	5.6567
4353.3	-1.9727
4353.3	6.5723
4353.3	-1.9727
4353.3	0.77393
4353.3	5.0464
4353.4	-2.583
4353.4	4.436
4353.4	-1.0571
4353.4	0.16357
4353.4	4.436
4353.5	-2.2778
4353.5	5.9619
4353.5	0.77393
4353.5	1.0791
4353.5	5.9619
4353.6	-2.583
4353.6	4.1309
4353.6	0.77393
4353.6	0.16357
4353.6	8.0981
4353.7	-2.583
4353.7	2.605
4353.7	2.9102
4353.7	-2.2778
4353.7	5.6567
4353.8	-3.4985
4353.8	1.9946
4353.8	4.436
4353.8	-2.8882
4353.8	5.9619
4353.9	-1.3623
4353.9	1.9946
4353.9	4.436
4353.9	-5.0244
4353.9	4.436
4354	-3.4985
4354	-1.6675
4354	5.6567
4354	-2.8882
4354	2.605
4354.1	0.77393
4354.1	-1.3623
4354.1	5.6567
4354.1	-3.4985
4354.1	1.0791
4354.2	3.2153
4354.2	-2.2778
4354.2	4.7412
4354.2	-3.1934
4354.2	-0.75195
4354.3	4.7412
4354.3	-2.8882
4354.3	5.6567
4354.3	1.9946
4354.3	-1.0571
4354.4	5.9619
4354.4	-2.583
4354.4	2.9102
4354.4	2.605
4354.4	-1.0571
4354.5	6.2671
4354.5	-2.583
4354.5	0.16357
4354.5	3.8257
4354.5	-2.2778
4354.6	4.7412
4354.6	-0.1416
4354.6	-2.2778
4354.6	5.6567
4354.6	-2.8882
4354.7	1.9946
4354.7	4.436
4354.7	-1.6675
4354.7	5.6567
4354.7	-2.8882
4354.8	-1.0571
4354.8	5.6567
4354.8	-2.2778
4354.8	4.1309
4354.8	-0.44678
4354.9	-2.8882
4354.9	5.0464
4354.9	-3.1934
4354.9	1.0791
4354.9	5.3516
4355	-2.583
4355	5.0464
4355	0.46875
4355	-1.6675
4355	5.6567
4355.1	-3.8037
4355.1	-0.75195
4355.1	2.605
4355.1	-4.4141
4355.1	6.2671
4355.2	0.46875
4355.2	-1.0571
4355.2	7.4878
4355.2	-2.8882
4355.2	1.9946
4355.3	4.7412
4355.3	-2.8882
4355.3	3.8257
4355.3	-0.75195
4355.3	-1.0571
4355.4	5.6567
4355.4	-1.6675
4355.4	2.2998
4355.4	4.1309
4355.4	-3.1934
4355.5	5.0464
4355.5	0.16357
4355.5	-1.0571
4355.5	7.1826
4355.5	-4.1089
4355.6	0.77393
4355.6	5.6567
4355.6	-3.8037
4355.6	3.8257
4355.6	0.46875
4355.7	-3.1934
4355.7	5.6567
4355.7	-1.6675
4355.7	0.77393
4355.7	5.3516
4355.8	-3.1934
4355.8	2.2998
4355.8	3.2153
4355.8	-1.6675
4355.8	7.793
4355.9	-0.75195
4355.9	-1.3623
4355.9	5.6567
4355.9	-4.1089
4355.9	1.6895
4356	5.3516
4356	-3.1934
4356	3.5205
4356	-0.1416
4356	-1.0571
4356.1	6.5723
4356.1	-3.1934
4356.1	0.16357
4356.1	1.9946
4356.1	-3.8037
4356.2	4.1309
4356.2	-0.75195
4356.2	-0.44678
4356.2	5.6567
4356.2	-4.4141
4356.3	2.2998
4356.3	0.16357
4356.3	-1.6675
4356.3	4.436
4356.3	-3.8037
4356.4	2.9102
4356.4	-2.2778
4356.4	1.0791
4356.4	5.3516
4356.4	-0.75195
4356.5	5.0464
4356.5	-2.2778
4356.5	4.1309
4356.5	-0.75195
4356.5	0.77393
4356.6	3.8257
4356.6	-2.8882
4356.6	5.9619
4356.6	-3.4985
4356.6	4.7412
4356.7	-1.3623
4356.7	1.0791
4356.7	-1.0571
4356.7	0.16357
4356.7	4.7412
4356.8	-1.0571
4356.8	5.0464
4356.8	-2.8882
4356.8	3.5205
4356.8	-3.8037
4356.9	3.8257
4356.9	-2.2778
4356.9	1.9946
4356.9	-1.3623
4356.9	1.6895
4357	1.0791
4357	0.46875
4357	2.605
4357	-1.0571
4357	3.8257
4357.1	-3.1934
4357.1	5.0464
4357.1	-1.9727
4357.1	6.8774
4357.1	-1.3623
4357.2	3.8257
4357.2	-2.583
4357.2	3.8257
4357.2	-0.44678
4357.2	1.3843
4357.3	-0.44678
4357.3	-0.75195
4357.3	1.3843
4357.3	-2.8882
4357.3	3.2153
4357.4	-3.4985
4357.4	2.2998
4357.4	-3.4985
4357.4	4.436
4357.4	-3.4985
4357.5	2.9102
4357.5	-0.1416
4357.5	0.77393
4357.5	1.0791
4357.5	-1.6675
4357.6	2.9102
4357.6	-2.8882
4357.6	5.0464
4357.6	-3.8037
4357.6	4.1309
4357.7	-1.6675
4357.7	1.6895
4357.7	-0.1416
4357.7	1.0791
4357.7	3.8257
4357.8	-3.4985
4357.8	5.3516
4357.8	-3.8037
4357.8	4.436
4357.8	-2.583
4357.9	0.46875
4357.9	0.46875
4357.9	-1.3623
4357.9	4.1309
4357.9	-2.8882
4358	4.436
4358	-3.8037
4358	2.2998
4358	-1.3623
4358	0.46875
4358.1	5.6567
4358.1	-1.6675
4358.1	5.9619
4358.1	-1.6675
4358.1	2.605
4358.2	-2.2778
4358.2	1.0791
4358.2	2.605
4358.2	-1.6675
4358.2	5.9619
4358.3	-4.4141
4358.3	3.2153
4358.3	-2.583
4358.3	-0.44678
4358.3	1.9946
4358.4	-1.9727
4358.4	5.6567
4358.4	-3.1934
4358.4	4.7412
4358.4	-1.0571
4358.5	-0.1416
4358.5	3.8257
4358.5	-2.583
4358.5	5.6567
4358.5	-3.1934
4358.6	2.9102
4358.6	-0.44678
4358.6	-1.0571
4358.6	3.2153
4358.6	-2.8882
4358.7	5.0464
4358.7	-3.8037
4358.7	1.9946
4358.7	-0.75195
4358.7	-2.583
4358.8	5.3516
4358.8	-4.7192
4358.8	4.7412
4358.8	-1.6675
4358.8	-0.75195
4358.9	3.2153
4358.9	-2.2778
4358.9	5.0464
4358.9	-3.4985
4358.9	1.6895
4359	-1.0571
4359	-0.1416
4359	5.0464
4359	-4.1089
4359	4.436
4359.1	-2.8882
4359.1	-0.1416
4359.1	2.2998
4359.1	-1.6675
4359.1	4.436
4359.2	-3.8037
4359.2	1.9946
4359.2	0.16357
4359.2	0.77393
4359.2	5.0464
4359.3	-3.8037
4359.3	5.0464
4359.3	-1.6675
4359.3	0.77393
4359.3	5.3516
4359.4	-1.6675
4359.4	5.6567
4359.4	-2.8882
4359.4	1.3843
4359.4	1.0791
4359.5	-1.3623
4359.5	5.6567
4359.5	-2.2778
4359.5	3.8257
4359.5	-1.0571
4359.6	-0.44678
4359.6	4.7412
4359.6	-2.583
4359.6	5.9619
4359.6	-2.8882
4359.7	0.77393
4359.7	2.9102
4359.7	-3.8037
4359.7	5.9619
4359.7	-1.3623
4359.8	2.605
4359.8	1.0791
4359.8	-0.44678
4359.8	6.5723
4359.8	-2.8882
4359.9	2.605
4359.9	-1.3623
4359.9	-0.1416
4359.9	5.0464
4359.9	-3.4985
4360	4.436
4360	-3.1934
4360	-0.75195
4360	3.8257
4360	-2.2778
4360.1	6.2671
4360.1	-1.9727
4360.1	1.9946
4360.1	2.605
4360.1	1.3843
4360.2	7.1826
4360.2	-4.4141
4360.2	3.5205
4360.2	0.77393
4360.2	-2.583
4360.3	7.1826
4360.3	-3.1934
4360.3	1.9946
4360.3	-0.75195
4360.3	-1.3623
4360.4	4.436
4360.4	-1.9727
4360.4	4.7412
4360.4	-1.3623
4360.4	-0.75195
4360.5	4.1309
4360.5	-1.9727
4360.5	5.6567
4360.5	-2.2778
4360.5	0.16357
4360.6	1.9946
4360.6	-2.583
4360.6	6.2671
4360.6	-3.4985
4360.6	1.0791
4360.7	1.9946
4360.7	-3.1934
4360.7	5.0464
4360.7	-2.583
4360.7	2.2998
4360.8	1.9946
4360.8	-2.2778
4360.8	4.436
4360.8	-3.4985
4360.8	1.9946
4360.9	0.77393
4360.9	-1.3623
4360.9	5.9619
4360.9	-2.8882
4360.9	3.2153
4361	1.9946
4361	-0.1416
4361	6.8774
4361	-3.4985
4361	2.605
4361.1	-0.1416
4361.1	-1.0571
4361.1	4.436
4361.1	-2.583
4361.1	3.2153
4361.2	-0.44678
4361.2	-0.44678
4361.2	6.2671
4361.2	-4.4141
4361.2	3.5205
4361.3	-1.6675
4361.3	-1.6675
4361.3	6.2671
4361.3	-4.1089
4361.3	2.2998
4361.4	-0.75195
4361.4	-1.9727
4361.4	5.0464
4361.4	-2.583
4361.4	4.1309
4361.5	-1.0571
4361.5	-1.9727
4361.5	4.7412
4361.5	-2.8882
4361.5	4.436
4361.6	1.0791
4361.6	-0.44678
4361.6	5.3516
4361.6	-3.1934
4361.6	3.2153
4361.7	2.2998
4361.7	-1.0571
4361.7	4.7412
4361.7	-2.8882
4361.7	1.9946
4361.8	1.3843
4361.8	0.16357
4361.8	6.2671
4361.8	-3.1934
4361.8	1.9946
4361.9	3.8257
4361.9	-1.6675
4361.9	6.5723
4361.9	-1.9727
4361.9	-0.75195
4362	2.2998
4362	-3.1934
4362	5.6567
4362	-1.6675
4362	0.77393
4362.1	4.7412
4362.1	-3.1934
4362.1	4.436
4362.1	-1.0571
4362.1	-0.1416
4362.2	5.0464
4362.2	-3.8037
4362.2	3.5205
4362.2	0.46875
4362.2	-1.0571
4362.3	5.6567
4362.3	-4.1089
4362.3	1.0791
4362.3	1.3843
4362.3	-3.1934
4362.4	5.3516
4362.4	-2.8882
4362.4	-0.75195
4362.4	2.605
4362.4	-2.583
4362.5	6.5723
4362.5	-0.1416
4362.5	-0.75195
4362.5	5.0464
4362.5	-2.8882
4362.6	4.436
4362.6	0.46875
4362.6	-1.6675
4362.6	6.5723
4362.6	-1.9727
4362.7	2.2998
4362.7	4.7412
4362.7	-2.2778
4362.7	3.2153
4362.7	-4.1089
4362.8	-1.0571
4362.8	3.8257
4362.8	-2.8882
4362.8	4.436
4362.8	-0.75195
4362.9	-2.583
4362.9	5.0464
4362.9	-2.8882
4362.9	1.0791
4362.9	4.1309
4363	-4.4141
4363	3.5205
4363	-2.2778
4363	-1.6675
4363	4.436
4363.1	-2.2778
4363.1	3.2153
4363.1	-0.1416
4363.1	-2.8882
4363.1	6.2671
4363.2	-2.2778
4363.2	1.6895
4363.2	5.0464
4363.2	-2.8882
4363.2	5.6567
4363.3	0.46875
4363.3	-1.0571
4363.3	5.9619
4363.3	-3.4985
4363.3	-1.0571
4363.4	1.6895
4363.4	-4.4141
4363.4	4.436
4363.4	-1.9727
4363.4	-1.6675
4363.5	6.2671
4363.5	-3.1934
4363.5	2.2998
4363.5	5.0464
4363.5	-1.6675
4363.6	4.7412
4363.6	-1.3623
4363.6	-1.0571
4363.6	4.7412
4363.6	-4.7192
4363.7	1.0791
4363.7	4.1309
4363.7	-3.4985
4363.7	5.6567
4363.7	-1.0571
4363.8	-0.75195
4363.8	6.2671
4363.8	-5.3296
4363.8	1.0791
4363.8	4.7412
4363.9	-4.4141
4363.9	3.8257
4363.9	-0.1416
4363.9	-1.0571
4363.9	6.5723
4364	-1.6675
4364	1.9946
4364	5.6567
4364	-3.4985
4364	3.2153
4364.1	1.9946
4364.1	-1.6675
4364.1	7.1826
4364.1	-1.6675
4364.1	-0.1416
4364.2	4.1309
4364.2	-5.6348
4364.2	-0.1416
4364.2	1.9946
4364.2	-4.4141
4364.3	4.436
4364.3	-1.0571
4364.3	-1.0571
4364.3	6.8774
4364.3	-1.6675
4364.4	1.6895
4364.4	3.5205
4364.4	-3.1934
4364.4	5.0464
4364.4	-1.0571
4364.5	0.46875
4364.5	6.8774
4364.5	-3.4985
4364.5	2.605
4364.5	1.3843
4364.6	-2.583
4364.6	6.8774
4364.6	-3.4985
4364.6	0.46875
4364.6	1.9946
4364.7	-2.8882
4364.7	6.8774
4364.7	-1.6675
4364.7	2.9102
4364.7	1.9946
4364.8	-1.3623
4364.8	4.436
4364.8	-1.9727
4364.8	5.0464
4364.8	-1.3623
4364.9	0.77393
4364.9	2.2998
4364.9	-3.1934
4364.9	5.0464
4364.9	-2.583
4365	2.605
4365	-1.3623
4365	0.77393
4365	1.6895
4365	-1.0571
4365.1	5.3516
4365.1	-2.8882
4365.1	4.7412
4365.1	-1.9727
4365.1	4.1309
4365.2	-1.0571
4365.2	2.2998
4365.2	-0.75195
4365.2	-0.1416
4365.2	3.8257
4365.3	-1.6675
4365.3	6.2671
4365.3	-1.9727
4365.3	5.3516
4365.3	-2.2778
4365.4	5.0464
4365.4	-1.9727
4365.4	5.0464
4365.4	-3.8037
4365.4	1.6895
4365.5	-1.0571
4365.5	-0.75195
4365.5	0.46875
4365.5	0.16357
4365.5	2.9102
4365.6	-1.9727
4365.6	3.5205
4365.6	-2.583
4365.6	6.8774
4365.6	-2.2778
4365.7	5.3516
4365.7	-1.3623
4365.7	4.436
4365.7	0.46875
4365.7	2.9102
4365.8	0.77393
4365.8	-1.6675
4365.8	2.605
4365.8	-3.4985
4365.8	4.7412
4365.9	-2.8882
4365.9	4.1309
4365.9	-4.4141
4365.9	3.2153
4365.9	1.0791
4366	1.9946
4366	5.3516
4366	-1.6675
4366	3.2153
4366	-3.8037
4366.1	4.436
4366.1	-2.8882
4366.1	2.2998
4366.1	-1.9727
4366.1	-1.3623
4366.2	1.6895
4366.2	-1.6675
4366.2	5.9619
4366.2	-1.9727
4366.2	4.7412
4366.3	-1.9727
4366.3	0.77393
4366.3	-0.1416
4366.3	1.0791
4366.3	3.2153
4366.4	-3.4985
4366.4	4.1309
4366.4	-3.8037
4366.4	2.2998
4366.4	0.46875
4366.5	-1.6675
4366.5	3.5205
4366.5	-1.9727
4366.5	5.6567
4366.5	-0.75195
4366.6	3.8257
4366.6	-0.1416
4366.6	-2.2778
4366.6	4.7412
4366.6	-1.9727
4366.7	4.1309
4366.7	-3.4985
4366.7	0.46875
4366.7	-0.44678
4366.7	-0.75195
4366.8	5.9619
4366.8	-0.75195
4366.8	5.3516
4366.8	-2.8882
4366.8	1.9946
4366.9	1.6895
4366.9	-0.44678
4366.9	7.1826
4366.9	-2.583
4366.9	4.1309
4367	-0.75195
4367	1.0791
4367	5.3516
4367	-1.6675
4367	4.1309
4367.1	-3.8037
4367.1	3.5205
4367.1	0.77393
4367.1	0.46875
4367.1	5.9619
4367.2	-4.4141
4367.2	4.436
4367.2	-1.9727
4367.2	-0.1416
4367.2	3.8257
4367.3	-1.6675
4367.3	5.3516
4367.3	-2.8882
4367.3	2.9102
4367.3	1.0791
4367.4	0.77393
4367.4	6.5723
4367.4	-2.8882
4367.4	4.1309
4367.4	-1.6675
4367.5	0.16357
4367.5	3.8257
4367.5	-2.8882
4367.5	4.1309
4367.5	-4.1089
4367.6	1.6895
4367.6	-0.75195
4367.6	-1.9727
4367.6	4.436
4367.6	-4.4141
4367.7	3.5205
4367.7	-2.2778
4367.7	0.16357
4367.7	5.3516
4367.7	-3.1934
4367.8	5.3516
4367.8	-2.2778
4367.8	0.77393
4367.8	2.2998
4367.8	-2.583
4367.9	4.7412
4367.9	-2.8882
4367.9	1.6895
4367.9	1.0791
4367.9	-0.1416
4368	5.9619
4368	-1.9727
4368	4.1309
4368	-1.0571
4368	0.16357
4368.1	5.6567
4368.1	-2.2778
4368.1	4.436
4368.1	-4.1089
4368.1	-1.3623
4368.2	3.2153
4368.2	-2.583
4368.2	3.5205
4368.2	-2.8882
4368.2	1.0791
4368.3	3.2153
4368.3	-1.9727
4368.3	6.2671
4368.3	-3.8037
4368.3	1.9946
4368.4	1.3843
4368.4	-1.3623
4368.4	7.1826
4368.4	-2.583
4368.4	1.0791
4368.5	-0.1416
4368.5	-1.9727
4368.5	3.5205
4368.5	-2.8882
4368.5	3.8257
4368.6	-2.2778
4368.6	-0.44678
4368.6	3.8257
4368.6	-4.7192
4368.6	4.7412
4368.7	-0.75195
4368.7	-0.1416
4368.7	4.7412
4368.7	-3.1934
4368.7	4.7412
4368.8	-1.9727
4368.8	0.77393
4368.8	2.605
4368.8	-4.1089
4368.8	5.3516
4368.9	-2.8882
4368.9	1.6895
4368.9	3.5205
4368.9	-2.583
4368.9	5.6567
4369	-2.583
4369	1.3843
4369	3.2153
4369	-2.583
4369	5.6567
4369.1	-2.583
4369.1	1.0791
4369.1	3.5205
4369.1	-0.75195
4369.1	5.0464
4369.2	-1.3623
4369.2	2.605
4369.2	2.2998
4369.2	-1.3623
4369.2	6.2671
4369.3	-4.1089
4369.3	1.6895
4369.3	1.9946
4369.3	-2.583
4369.3	7.4878
4369.4	-2.2778
4369.4	2.605
4369.4	1.9946
4369.4	-3.1934
4369.4	5.6567
4369.5	-2.8882
4369.5	1.3843
4369.5	3.8257
4369.5	-2.583
4369.5	6.8774
4369.6	-1.6675
4369.6	1.3843
4369.6	3.8257
4369.6	-2.2778
4369.6	5.9619
4369.7	-1.9727
4369.7	1.9946
4369.7	4.436
4369.7	-3.1934
4369.7	6.2671
4369.8	-0.75195
4369.8	1.0791
4369.8	6.5723
4369.8	-1.3623
4369.8	5.3516
4369.9	0.46875
4369.9	0.46875
4369.9	3.8257
4369.9	-2.2778
4369.9	4.436
4370	-1.3623
4370	-0.75195
4370	3.5205
4370	-5.0244
4370	4.7412
4370.1	-0.1416
4370.1	-1.6675
4370.1	6.2671
4370.1	-3.1934
4370.1	1.6895
4370.2	1.9946
4370.2	-1.3623
4370.2	5.3516
4370.2	-4.1089
4370.2	1.0791
4370.3	4.1309
4370.3	-1.0571
4370.3	8.0981
4370.3	-0.44678
4370.3	1.9946
4370.4	5.3516
4370.4	-2.2778
4370.4	5.6567
4370.4	-1.3623
4370.4	-0.44678
4370.5	4.7412
4370.5	-3.4985
4370.5	3.8257
4370.5	0.77393
4370.5	-1.3623
4370.6	6.2671
4370.6	-3.4985
4370.6	-0.75195
4370.6	1.6895
4370.6	-2.8882
4370.7	4.7412
4370.7	-3.4985
4370.7	0.16357
4370.7	4.1309
4370.7	-2.8882
4370.8	4.1309
4370.8	-0.44678
4370.8	-1.9727
4370.8	4.1309
4370.8	-4.7192
4370.9	1.9946
4370.9	1.3843
4370.9	-2.8882
4370.9	4.7412
4370.9	-2.2778
4371	1.3843
4371	4.436
4371	-2.8882
4371	5.0464
4371	-1.3623
4371.1	-0.1416
4371.1	9.0137
4371.1	-0.75195
4371.1	3.2153
4371.1	3.8257
4371.2	-1.9727
4371.2	6.5723
4371.2	-0.75195
4371.2	0.16357
4371.2	5.6567
4371.3	-2.2778
4371.3	3.2153
4371.3	0.16357
4371.3	-0.1416
4371.3	6.8774
4371.4	-3.1934
4371.4	1.0791
4371.4	1.6895
4371.4	-5.9399
4371.4	4.7412
4371.5	-1.3623
4371.5	-2.583
4371.5	6.5723
4371.5	-3.4985
4371.5	3.2153
4371.6	5.6567
4371.6	-2.583
4371.6	5.3516
4371.6	-1.9727
4371.6	-0.44678
4371.7	6.8774
4371.7	-2.2778
4371.7	2.605
4371.7	3.2153
4371.7	-4.7192
4371.8	4.436
4371.8	-0.44678
4371.8	-0.75195
4371.8	4.436
4371.8	-4.7192
4371.9	1.0791
4371.9	3.2153
4371.9	-1.6675
4371.9	7.1826
4371.9	-1.0571
4372	-0.75195
4372	5.3516
4372	-3.8037
4372	1.6895
4372	4.7412
4372.1	-4.4141
4372.1	4.436
4372.1	-0.75195
4372.1	-2.2778
4372.1	6.2671
4372.2	-3.4985
4372.2	0.77393
4372.2	3.2153
4372.2	-4.4141
4372.2	3.8257
4372.3	0.77393
4372.3	-2.2778
4372.3	6.5723
4372.3	-2.583
4372.3	-0.44678
4372.4	6.5723
4372.4	-3.1934
4372.4	2.2998
4372.4	5.6567
4372.4	-3.4985
4372.5	5.6567
4372.5	-0.1416
4372.5	-2.2778
4372.5	5.0464
4372.5	-3.8037
4372.6	0.16357
4372.6	5.0464
4372.6	-2.2778
4372.6	3.8257
4372.6	1.6895
4372.7	-1.3623
4372.7	6.5723
4372.7	-1.3623
4372.7	0.77393
4372.7	5.9619
4372.8	-3.8037
4372.8	3.2153
4372.8	4.1309
4372.8	-0.75195
4372.8	7.1826
4372.9	-3.4985
4372.9	-0.44678
4372.9	2.605
4372.9	-4.1089
4372.9	5.6567
4373	-1.3623
4373	-0.1416
4373	4.1309
4373	-2.2778
4373	5.9619
4373.1	-0.75195
4373.1	0.77393
4373.1	0.77393
4373.1	-1.6675
4373.1	3.8257
4373.2	-3.1934
4373.2	6.2671
4373.2	-1.3623
4373.2	1.6895
4373.2	0.77393
4373.3	-0.44678
4373.3	4.7412
4373.3	-1.0571
4373.3	5.6567
4373.3	-3.4985
4373.4	4.436
4373.4	-2.583
4373.4	0.46875
4373.4	-0.75195
4373.4	-0.1416
4373.5	1.6895
4373.5	-0.75195
4373.5	4.1309
4373.5	-2.8882
4373.5	5.0464
4373.6	-2.8882
4373.6	5.0464
4373.6	-1.6675
4373.6	2.605
4373.6	-2.2778
4373.7	1.9946
4373.7	-1.0571
4373.7	0.77393
4373.7	0.46875
4373.7	0.16357
4373.8	4.1309
4373.8	-2.2778
4373.8	4.436
4373.8	-1.3623
4373.8	5.9619
4373.9	-1.3623
4373.9	7.1826
4373.9	-1.3623
4373.9	4.7412
4373.9	-1.6675
4374	2.605
4374	-1.9727
4374	1.0791
4374	-0.75195
4374	-1.3623
4374.1	3.8257
4374.1	-1.6675
4374.1	5.0464
4374.1	-2.8882
4374.1	4.436
4374.2	-5.9399
4374.2	3.5205
4374.2	-4.1089
4374.2	-0.1416
4374.2	0.16357
4374.3	-0.1416
4374.3	4.1309
4374.3	-1.0571
4374.3	5.0464
4374.3	-3.8037
4374.4	3.5205
4374.4	-4.7192
4374.4	1.0791
4374.4	-1.6675
4374.4	-0.75195
4374.5	4.436
4374.5	-1.3623
4374.5	5.6567
4374.5	-3.1934
4374.5	1.9946
4374.6	-3.1934
4374.6	1.3843
4374.6	-0.44678
4374.6	-1.3623
4374.6	5.3516
4374.7	-3.4985
4374.7	5.0464
4374.7	-2.2778
4374.7	2.9102
4374.7	-1.0571
4374.8	0.46875
4374.8	2.9102
4374.8	-1.9727
4374.8	7.4878
4374.8	-1.6675
4374.9	2.9102
4374.9	-1.9727
4374.9	-0.44678
4374.9	1.3843
4374.9	-1.6675
4375	5.3516
4375	-2.8882
4375	3.5205
4375	-0.44678
4375	2.2998
4375.1	4.7412
4375.1	-0.75195
4375.1	5.6567
4375.1	-2.8882
4375.1	2.605
4375.2	-0.1416
4375.2	-1.0571
4375.2	3.2153
4375.2	-2.8882
4375.2	3.2153
4375.3	-4.7192
4375.3	2.605
4375.3	-0.75195
4375.3	-1.0571
4375.3	5.0464
4375.4	-3.8037
4375.4	3.8257
4375.4	-1.0571
4375.4	1.3843
4375.4	2.2998
4375.5	-1.6675
4375.5	4.1309
4375.5	-3.8037
4375.5	4.1309
4375.5	-1.9727
4375.6	-1.6675
4375.6	4.7412
4375.6	-3.1934
4375.6	3.8257
4375.6	-1.3623
4375.7	1.9946
4375.7	0.77393
4375.7	-2.583
4375.7	4.436
4375.7	-3.4985
4375.8	4.7412
4375.8	-1.3623
4375.8	-0.44678
4375.8	5.3516
4375.8	-1.9727
4375.9	7.1826
4375.9	-1.3623
4375.9	1.3843
4375.9	1.9946
4375.9	-2.8882
4376	5.0464
4376	-1.9727
4376	2.2998
4376	-1.0571
4376	-0.75195
4376.1	3.5205
4376.1	-3.1934
4376.1	5.9619
4376.1	-1.6675
4376.1	0.16357
4376.2	3.2153
4376.2	-1.9727
4376.2	6.5723
4376.2	-1.0571
4376.2	3.2153
4376.3	-0.75195
4376.3	-1.0571
4376.3	5.3516
4376.3	-3.4985
4376.3	4.436
4376.4	-1.9727
4376.4	-1.9727
4376.4	4.1309
4376.4	-2.2778
4376.4	7.1826
4376.5	-2.583
4376.5	0.16357
4376.5	3.2153
4376.5	-3.4985
4376.5	5.3516
4376.6	-1.9727
4376.6	2.605
4376.6	0.77393
4376.6	-1.0571
4376.6	4.436
4376.7	-2.8882
4376.7	4.7412
4376.7	-0.44678
4376.7	-2.2778
4376.7	5.6567
4376.8	-2.583
4376.8	5.3516
4376.8	1.0791
4376.8	0.16357
4376.8	3.8257
4376.9	-1.9727
4376.9	5.9619
4376.9	-1.3623
4376.9	3.2153
4376.9	3.5205
4377	-3.1934
4377	6.5723
4377	-2.2778
4377	1.3843
4377	2.605
4377.1	-2.8882
4377.1	4.436
4377.1	-3.4985
4377.1	1.9946
4377.1	1.0791
4377.2	-0.75195
4377.2	4.7412
4377.2	-4.1089
4377.2	3.8257
4377.2	-1.0571
4377.3	0.16357
4377.3	5.3516
4377.3	-3.4985
4377.3	4.436
4377.3	-1.6675
4377.4	-0.44678
4377.4	6.5723
4377.4	-2.8882
4377.4	5.0464
4377.4	-1.3623
4377.5	0.16357
4377.5	3.5205
4377.5	-1.9727
4377.5	5.9619
4377.5	-1.0571
4377.6	2.605
4377.6	5.9619
4377.6	0.16357
4377.6	8.0981
4377.6	-0.1416
4377.7	1.0791
4377.7	2.9102
4377.7	-3.8037
4377.7	4.1309
4377.7	-2.8882
4377.8	1.0791
4377.8	2.2998
4377.8	-3.1934
4377.8	5.0464
4377.8	-2.583
4377.9	-0.1416
4377.9	1.0791
4377.9	-3.8037
4377.9	3.8257
4377.9	-3.8037
4378	3.2153
4378	4.436
4378	-2.2778
4378	6.5723
4378	-3.1934
4378.1	0.77393
4378.1	3.8257
4378.1	-4.7192
4378.1	5.6567
4378.1	-1.6675
4378.2	1.6895
4378.2	4.436
4378.2	-1.3623
4378.2	6.2671
4378.2	-2.2778
4378.3	-0.1416
4378.3	3.8257
4378.3	-1.0571
4378.3	6.8774
4378.3	-1.3623
4378.4	1.0791
4378.4	4.7412
4378.4	-2.583
4378.4	6.2671
4378.4	-0.75195
4378.5	-2.2778
4378.5	2.605
4378.5	-4.1089
4378.5	4.1309
4378.5	-0.1416
4378.6	0.16357
4378.6	4.7412
4378.6	-4.4141
4378.6	2.9102
4378.6	-0.44678
4378.7	-1.0571
4378.7	5.3516
4378.7	-3.1934
4378.7	3.2153
4378.7	1.3843
4378.8	-1.3623
4378.8	6.8774
4378.8	-3.1934
4378.8	1.3843
4378.8	1.3843
4378.9	-2.8882
4378.9	6.8774
4378.9	-1.3623
4378.9	1.3843
4378.9	5.3516
4379	-1.9727
4379	5.9619
4379	-0.75195
4379	0.46875
4379	5.9619
4379.1	-4.4141
4379.1	3.2153
4379.1	0.46875
4379.1	-3.4985
4379.1	5.3516
4379.2	-1.9727
4379.2	1.6895
4379.2	4.436
4379.2	-1.3623
4379.2	5.9619
4379.3	-2.2778
4379.3	-0.1416
4379.3	2.9102
4379.3	-5.0244
4379.3	2.9102
4379.4	-2.583
4379.4	-2.583
4379.4	5.6567
4379.4	-2.583
4379.4	1.3843
4379.5	1.6895
4379.5	-2.8882
4379.5	4.7412
4379.5	-2.2778
4379.5	0.46875
4379.6	4.436
4379.6	-3.8037
4379.6	3.5205
4379.6	0.46875
4379.6	-1.3623
4379.7	6.5723
4379.7	-2.2778
4379.7	1.6895
4379.7	2.2998
4379.7	-3.1934
4379.8	5.3516
4379.8	0.16357
4379.8	1.6895
4379.8	6.2671
4379.8	-1.9727
4379.9	2.605
4379.9	0.77393
4379.9	-4.1089
4379.9	4.1309
4379.9	-3.8037
4380	-0.75195
4380	4.436
4380	-3.1934
4380	4.436
4380	1.3843
4380.1	-1.0571
4380.1	7.4878
4380.1	-3.4985
4380.1	0.46875
4380.1	4.7412
4380.2	-3.4985
4380.2	4.7412
4380.2	0.77393
4380.2	-1.6675
4380.2	5.6567
4380.3	-4.1089
4380.3	-0.75195
4380.3	4.7412
4380.3	-4.7192
4380.3	2.605
4380.4	-1.0571
4380.4	-2.2778
4380.4	6.5723
4380.4	-1.9727
4380.4	1.3843
4380.5	5.6567
4380.5	-2.2778
4380.5	3.2153
4380.5	1.9946
4380.5	-1.0571
4380.6	5.9619
4380.6	-3.4985
4380.6	-0.1416
4380.6	5.3516
4380.6	-4.7192
4380.7	2.605
4380.7	3.2153
4380.7	-3.8037
4380.7	4.7412
4380.7	-3.4985
4380.8	-2.2778
4380.8	5.0464
4380.8	-3.1934
4380.8	0.77393
4380.8	4.1309
4380.9	-2.8882
4380.9	5.0464
4380.9	0.77393
4380.9	-0.44678
4380.9	6.5723
4381	-3.4985
4381	1.0791
4381	6.2671
4381	-4.1089
4381	3.8257
4381.1	1.3843
4381.1	-2.2778
4381.1	6.2671
4381.1	-2.583
4381.1	-0.1416
4381.2	3.2153
4381.2	-4.1089
4381.2	4.436
4381.2	-0.1416
4381.2	-0.44678
4381.3	4.7412
4381.3	-4.4141
4381.3	2.9102
4381.3	-0.44678
4381.3	-0.44678
4381.4	5.6567
4381.4	-3.1934
4381.4	4.7412
4381.4	-0.75195
4381.4	1.3843
4381.5	7.1826
4381.5	-1.3623
4381.5	5.0464
4381.5	-2.2778
4381.5	1.0791
4381.6	-0.44678
4381.6	1.0791
4381.6	4.7412
4381.6	-2.583
4381.6	5.9619
4381.7	-4.1089
4381.7	3.2153
4381.7	-1.0571
4381.7	-0.44678
4381.7	1.6895
4381.8	-2.583
4381.8	2.605
4381.8	-2.2778
4381.8	5.6567
4381.8	-3.1934
4381.9	5.0464
4381.9	-2.583
4381.9	1.9946
4381.9	-0.1416
4381.9	0.46875
4382	-0.44678
4382	-1.6675
4382	1.9946
4382	-2.583
4382	3.8257
4382.1	-2.2778
4382.1	5.9619
4382.1	-1.9727
4382.1	5.6567
4382.1	-1.6675
4382.2	6.2671
4382.2	-1.6675
4382.2	2.605
4382.2	-1.6675
4382.2	1.0791
4382.3	1.6895
4382.3	-0.44678
4382.3	3.2153
4382.3	-0.44678
4382.3	4.7412
4382.4	-3.1934
4382.4	6.5723
4382.4	-2.8882
4382.4	2.9102
4382.4	-2.8882
4382.5	1.9946
4382.5	0.16357
4382.5	2.2998
4382.5	3.5205
4382.5	-1.0571
4382.6	5.3516
4382.6	-1.9727
4382.6	5.9619
4382.6	-1.9727
4382.6	4.1309
4382.7	-2.8882
4382.7	1.0791
4382.7	0.16357
4382.7	0.77393
4382.7	4.1309
4382.8	-2.2778
4382.8	6.2671
4382.8	-3.8037
4382.8	4.1309
4382.8	-1.9727
4382.9	1.0791
4382.9	0.16357
4382.9	-1.9727
4382.9	4.7412
4382.9	-2.2778
4383	7.4878
4383	-1.0571
4383	3.5205
4383	-0.44678
4383	-0.1416
4383.1	3.5205
4383.1	-2.2778
4383.1	5.6567
4383.1	-4.7192
4383.1	1.9946
4383.2	-2.583
4383.2	1.0791
4383.2	3.8257
4383.2	-1.3623
4383.2	6.5723
4383.3	-2.583
4383.3	5.0464
4383.3	0.16357
4383.3	1.6895
4383.3	3.8257
4383.4	-1.3623
4383.4	5.9619
4383.4	-2.8882
4383.4	2.9102
4383.4	-3.1934
4383.5	-1.0571
4383.5	2.605
4383.5	-3.4985
4383.5	5.9619
4383.5	-1.9727
4383.6	3.8257
4383.6	0.46875
4383.6	1.0791
4383.6	5.3516
4383.6	-1.6675
4383.7	5.6567
4383.7	-2.8882
4383.7	1.6895
4383.7	1.9946
4383.7	-0.1416
4383.8	7.1826
4383.8	-1.3623
4383.8	5.6567
4383.8	-1.0571
4383.8	1.0791
4383.9	3.8257
4383.9	-1.9727
4383.9	5.6567
4383.9	-3.1934
4383.9	1.9946
4384	-0.44678
4384	-0.44678
4384	5.3516
4384	-3.1934
4384	4.1309
4384.1	-3.1934
4384.1	0.77393
4384.1	5.3516
4384.1	-0.75195
4384.1	7.4878
4384.2	-0.44678
4384.2	3.8257
4384.2	0.77393
4384.2	0.46875
4384.2	5.6567
4384.3	-1.3623
4384.3	3.8257
4384.3	-1.9727
4384.3	0.16357
4384.3	5.3516
4384.4	-1.6675
4384.4	7.4878
4384.4	-1.3623
4384.4	1.6895
4384.4	2.2998
4384.5	-2.2778
4384.5	5.3516
4384.5	-1.3623
4384.5	2.9102
4384.5	1.3843
4384.6	0.77393
4384.6	4.7412
4384.6	-2.8882
4384.6	4.436
4384.6	-3.1934
4384.7	-1.0571
4384.7	4.1309
4384.7	-2.8882
4384.7	7.1826
4384.7	-1.0571
4384.8	1.9946
4384.8	3.8257
4384.8	-1.0571
4384.8	5.9619
4384.8	-2.583
4384.9	3.2153
4384.9	1.3843
4384.9	-2.2778
4384.9	5.3516
4384.9	-3.8037
4385	4.7412
4385	-1.0571
4385	-0.75195
4385	4.436
4385	-4.4141
4385.1	4.7412
4385.1	-1.0571
4385.1	1.3843
4385.1	5.0464
4385.1	-1.9727
4385.2	5.3516
4385.2	-1.6675
4385.2	1.6895
4385.2	1.3843
4385.2	-3.4985
4385.3	5.3516
4385.3	-3.8037
4385.3	1.6895
4385.3	2.2998
4385.3	-2.583
4385.4	5.0464
4385.4	-2.8882
4385.4	1.9946
4385.4	0.77393
4385.4	-1.3623
4385.5	4.7412
4385.5	-2.583
4385.5	4.1309
4385.5	1.0791
4385.5	0.46875
4385.6	5.3516
4385.6	-3.8037
4385.6	2.9102
4385.6	-1.3623
4385.6	-0.1416
4385.7	6.5723
4385.7	-3.4985
4385.7	4.436
4385.7	-0.44678
4385.7	0.16357
4385.8	4.7412
4385.8	-1.3623
4385.8	4.436
4385.8	-2.583
4385.8	0.16357
4385.9	4.436
4385.9	-2.8882
4385.9	5.9619
4385.9	-3.4985
4385.9	-1.6675
4386	3.5205
4386	-4.7192
4386	4.7412
4386	-3.1934
4386	-1.0571
4386.1	2.605
4386.1	-2.8882
4386.1	5.0464
4386.1	-1.6675
4386.1	0.77393
4386.2	4.7412
4386.2	-2.8882
4386.2	5.3516
4386.2	-1.9727
4386.2	1.3843
4386.3	3.8257
4386.3	-3.1934
4386.3	4.7412
4386.3	-1.6675
4386.3	0.77393
4386.4	4.7412
4386.4	-1.6675
4386.4	5.3516
4386.4	-1.3623
4386.4	-0.75195
4386.5	5.0464
4386.5	-3.1934
4386.5	4.436
4386.5	-0.44678
4386.5	-0.44678
4386.6	5.6567
4386.6	-0.1416
4386.6	5.0464
4386.6	-1.0571
4386.6	-0.75195
4386.7	5.6567
4386.7	-3.4985
4386.7	4.7412
4386.7	0.16357
4386.7	-1.9727
4386.8	6.2671
4386.8	-3.1934
4386.8	3.2153
4386.8	4.1309
4386.8	-1.6675
4386.9	5.3516
4386.9	-1.9727
4386.9	1.9946
4386.9	2.605
4386.9	-0.75195
4387	6.5723
4387	-1.6675
4387	0.46875
4387	2.9102
4387	-2.583
4387.1	5.6567
4387.1	-1.6675
4387.1	-0.1416
4387.1	5.0464
4387.1	-3.4985
4387.2	5.3516
4387.2	1.6895
4387.2	0.16357
4387.2	5.0464
4387.2	-3.8037
4387.3	2.9102
4387.3	3.5205
4387.3	-1.6675
4387.3	5.3516
4387.3	-3.1934
4387.4	1.6895
4387.4	2.2998
4387.4	-1.9727
4387.4	6.2671
4387.4	-3.4985
4387.5	-0.75195
4387.5	4.436
4387.5	-3.1934
4387.5	5.3516
4387.5	1.0791
4387.6	-0.1416
4387.6	6.8774
4387.6	-3.1934
4387.6	1.6895
4387.6	3.2153
4387.7	-2.583
4387.7	5.3516
4387.7	-3.1934
4387.7	0.77393
4387.7	7.1826
4387.8	-4.4141
4387.8	4.7412
4387.8	1.0791
4387.8	-2.2778
4387.8	5.9619
4387.9	-1.3623
4387.9	2.605
4387.9	4.7412
4387.9	-1.9727
4387.9	5.3516
4388	-1.6675
4388	-1.0571
4388	3.2153
4388	-5.3296
4388	2.2998
4388.1	1.0791
4388.1	-0.75195
4388.1	9.3188
4388.1	-1.3623
4388.1	-0.44678
4388.2	3.8257
4388.2	-4.4141
4388.2	4.1309
4388.2	0.46875
4388.2	-2.2778
4388.3	5.9619
4388.3	-2.583
4388.3	1.3843
4388.3	4.7412
4388.3	-3.8037
4388.4	1.6895
4388.4	-1.3623
4388.4	-1.9727
4388.4	5.9619
4388.4	-1.3623
4388.5	2.605
4388.5	5.0464
4388.5	-2.583
4388.5	4.1309
4388.5	-1.0571
4388.6	0.16357
4388.6	5.6567
4388.6	-4.7192
4388.6	0.77393
4388.6	3.2153
4388.7	-2.8882
4388.7	6.5723
4388.7	0.46875
4388.7	-1.9727
4388.7	6.2671
4388.8	-3.1934
4388.8	0.46875
4388.8	5.3516
4388.8	-4.1089
4388.8	2.9102
4388.9	0.46875
4388.9	-1.3623
4388.9	6.5723
4388.9	-1.6675
4388.9	0.77393
4389	5.0464
4389	-3.1934
4389	3.5205
4389	2.9102
4389	-2.8882
4389.1	5.6567
4389.1	-1.6675
4389.1	-0.44678
4389.1	5.9619
4389.1	-1.3623
4389.2	1.6895
4389.2	3.2153
4389.2	-2.8882
4389.2	3.2153
4389.2	-1.3623
4389.3	-2.2778
4389.3	4.7412
4389.3	-3.4985
4389.3	0.77393
4389.3	4.436
4389.4	-2.8882
4389.4	3.5205
4389.4	0.77393
4389.4	-2.8882
4389.4	5.9619
4389.5	-1.9727
4389.5	0.77393
4389.5	5.6567
4389.5	-2.583
4389.5	5.3516
4389.6	-0.1416
4389.6	0.46875
4389.6	6.5723
4389.6	-3.4985
4389.6	3.5205
4389.7	-0.1416
4389.7	0.16357
4389.7	5.6567
4389.7	-1.3623
4389.7	5.9619
4389.8	-2.8882
4389.8	1.9946
4389.8	1.6895
4389.8	-1.3623
4389.8	5.6567
4389.9	-4.1089
4389.9	3.5205
4389.9	-2.8882
4389.9	-1.0571
4389.9	-1.3623
4390	-1.3623
4390	2.2998
4390	-4.7192
4390	3.2153
4390	-4.7192
4390.1	4.1309
4390.1	-1.0571
4390.1	1.0791
4390.1	-1.0571
4390.1	1.0791
4390.2	2.605
4390.2	-0.75195
4390.2	5.0464
4390.2	-2.583
4390.2	4.7412
4390.3	-3.8037
4390.3	5.6567
4390.3	-2.583
4390.3	5.3516
4390.3	-1.6675
4390.4	4.1309
4390.4	-0.44678
4390.4	1.0791
4390.4	0.16357
4390.4	-0.1416
4390.5	2.9102
4390.5	-1.0571
4390.5	4.1309
4390.5	-2.8882
4390.5	5.6567
4390.6	-2.8882
4390.6	4.7412
4390.6	-3.8037
4390.6	2.2998
4390.6	-5.3296
4390.7	1.0791
4390.7	-3.1934
4390.7	0.46875
4390.7	0.16357
4390.7	-0.75195
4390.8	3.2153
4390.8	-1.6675
4390.8	4.1309
4390.8	-2.8882
4390.8	5.3516
4390.9	-3.4985
4390.9	2.605
4390.9	-1.0571
4390.9	0.16357
4390.9	1.3843
4391	-1.3623
4391	3.8257
4391	-3.1934
4391	4.436
4391	-4.1089
4391.1	4.436
4391.1	-2.2778
4391.1	1.9946
4391.1	2.605
4391.1	-0.44678
4391.2	4.1309
4391.2	-3.1934
4391.2	4.436
4391.2	-4.4141
4391.2	2.9102
4391.3	-2.2778
4391.3	-0.75195
4391.3	3.2153
4391.3	-2.583
4391.3	5.6567
4391.4	-1.0571
4391.4	4.7412
4391.4	-2.583
4391.4	0.46875
4391.4	0.77393
4391.5	-1.0571
4391.5	5.9619
4391.5	-2.2778
4391.5	5.9619
4391.5	-3.1934
4391.6	0.16357
4391.6	0.46875
4391.6	-1.6675
4391.6	5.0464
4391.6	-3.4985
4391.7	5.0464
4391.7	-2.2778
4391.7	1.9946
4391.7	1.0791
4391.7	-0.44678
4391.8	5.3516
4391.8	-4.1089
4391.8	4.7412
4391.8	-1.3623
4391.8	1.6895
4391.9	2.605
4391.9	-1.9727
4391.9	4.7412
4391.9	-4.4141
4391.9	3.5205
4392	-2.583
4392	-1.0571
4392	2.605
4392	-4.4141
4392	5.0464
4392.1	-2.2778
4392.1	2.605
4392.1	0.16357
4392.1	-1.3623
4392.1	3.5205
4392.2	-3.1934
4392.2	5.9619
4392.2	-2.583
4392.2	0.46875
4392.2	1.9946
4392.3	-3.1934
4392.3	6.8774
4392.3	-2.2778
4392.3	1.9946
4392.3	-1.3623
4392.4	-1.6675
4392.4	4.1309
4392.4	-3.1934
4392.4	4.436
4392.4	-2.8882
4392.5	2.2998
4392.5	3.5205
4392.5	-0.44678
4392.5	7.4878
4392.5	-1.9727
4392.6	2.2998
4392.6	-1.3623
4392.6	-1.9727
4392.6	5.0464
4392.6	-3.1934
4392.7	4.7412
4392.7	-2.2778
4392.7	0.46875
4392.7	3.2153
4392.7	-1.6675
4392.8	6.2671
4392.8	-4.4141
4392.8	0.77393
4392.8	-0.44678
4392.8	-1.3623
4392.9	7.1826
4392.9	-1.9727
4392.9	4.1309
4392.9	-1.0571
4392.9	-0.75195
4393	4.436
4393	-2.583
4393	4.7412
4393	-3.1934
4393	-0.1416
4393.1	3.5205
4393.1	-0.44678
4393.1	8.0981
4393.1	-1.3623
4393.1	3.8257
4393.2	0.16357
4393.2	-2.8882
4393.2	5.0464
4393.2	-3.8037
4393.2	2.9102
4393.3	-0.1416
4393.3	-0.75195
4393.3	5.0464
4393.3	-2.583
4393.3	5.3516
4393.4	-1.9727
4393.4	0.16357
4393.4	3.2153
4393.4	-3.8037
4393.4	5.9619
4393.5	-1.0571
4393.5	1.0791
4393.5	4.436
4393.5	-0.75195
4393.5	6.5723
4393.6	-1.6675
4393.6	1.3843
4393.6	-0.1416
4393.6	-2.2778
4393.6	4.436
4393.7	-3.4985
4393.7	4.436
4393.7	1.0791
4393.7	-0.75195
4393.7	6.2671
4393.8	-3.1934
4393.8	3.5205
4393.8	-1.6675
4393.8	-1.6675
4393.8	4.436
4393.9	-4.7192
4393.9	4.436
4393.9	-0.75195
4393.9	2.2998
4393.9	6.2671
4394	-2.583
4394	5.3516
4394	-2.2778
4394	-0.1416
4394	4.1309
4394.1	-2.583
4394.1	5.6567
4394.1	-2.8882
4394.1	1.3843
4394.1	4.1309
4394.2	-1.3623
4394.2	5.0464
4394.2	-1.9727
4394.2	1.6895
4394.2	4.436
4394.3	-1.3623
4394.3	6.5723
4394.3	-2.8882
4394.3	1.3843
4394.3	2.9102
4394.4	-1.6675
4394.4	7.793
4394.4	-2.2778
4394.4	2.2998
4394.4	2.605
4394.5	-2.583
4394.5	5.9619
4394.5	-3.1934
4394.5	2.2998
4394.5	3.5205
4394.6	-2.8882
4394.6	5.9619
4394.6	-1.9727
4394.6	2.605
4394.6	3.5205
4394.7	-2.2778
4394.7	4.7412
4394.7	-2.8882
4394.7	1.9946
4394.7	2.9102
4394.8	-1.9727
4394.8	6.5723
4394.8	-2.583
4394.8	1.3843
4394.8	3.5205
4394.9	-3.1934
4394.9	3.8257
4394.9	-1.6675
4394.9	2.605
4394.9	2.605
4395	-1.3623
4395	6.2671
4395	-2.2778
4395	1.6895
4395	4.436
4395.1	-2.2778
4395.1	7.1826
4395.1	-1.9727
4395.1	0.16357
4395.1	5.3516
4395.2	-2.2778
4395.2	6.2671
4395.2	-0.1416
4395.2	0.16357
4395.2	5.0464
4395.3	-4.7192
4395.3	4.1309
4395.3	-0.1416
4395.3	-1.6675
4395.3	5.0464
4395.4	-3.1934
4395.4	3.2153
4395.4	1.0791
4395.4	-1.6675
4395.4	6.2671
4395.5	-3.4985
4395.5	1.3843
4395.5	3.5205
4395.5	-2.583
4395.5	6.8774
4395.6	-1.9727
4395.6	-0.75195
4395.6	3.2153
4395.6	-4.1089
4395.6	2.9102
4395.7	-1.3623
4395.7	-1.0571
4395.7	5.3516
4395.7	-4.1089
4395.7	3.5205
4395.8	0.46875
4395.8	-1.0571
4395.8	6.5723
4395.8	-3.4985
4395.8	1.3843
4395.9	2.9102
4395.9	-1.9727
4395.9	5.9619
4395.9	-2.2778
4395.9	1.3843
4396	4.1309
4396	-2.8882
4396	4.436
4396	-1.3623
4396	-1.6675
4396.1	6.2671
4396.1	-3.8037
4396.1	2.2998
4396.1	3.5205
4396.1	-2.2778
4396.2	5.9619
4396.2	-1.3623
4396.2	-0.75195
4396.2	4.436
4396.2	-3.8037
4396.3	3.2153
4396.3	-0.44678
4396.3	-1.0571
4396.3	5.6567
4396.3	-4.4141
4396.4	1.0791
4396.4	2.9102
4396.4	-2.8882
4396.4	5.6567
4396.4	-1.0571
4396.5	-0.1416
4396.5	6.8774
4396.5	-2.583
4396.5	2.605
4396.5	2.2998
4396.6	-2.8882
4396.6	5.0464
4396.6	-2.2778
4396.6	0.46875
4396.6	6.8774
4396.7	-1.9727
4396.7	5.0464
4396.7	2.9102
4396.7	-1.6675
4396.7	5.0464
4396.8	-3.1934
4396.8	-0.75195
4396.8	2.9102
4396.8	-4.7192
4396.8	3.8257
4396.9	0.77393
4396.9	-1.0571
4396.9	6.5723
4396.9	-1.9727
4396.9	1.0791
4397	5.9619
4397	-4.4141
4397	3.2153
4397	1.0791
4397	-3.4985
4397.1	7.1826
4397.1	-2.2778
4397.1	-1.6675
4397.1	3.2153
4397.1	-4.4141
4397.2	3.5205
4397.2	3.5205
4397.2	-0.75195
4397.2	7.793
4397.2	-1.3623
4397.3	0.46875
4397.3	5.3516
4397.3	-3.1934
4397.3	1.6895
4397.3	2.9102
4397.4	-5.3296
4397.4	4.7412
4397.4	-0.1416
4397.4	-1.3623
4397.4	6.8774
4397.5	-2.8882
4397.5	0.16357
4397.5	3.5205
4397.5	-2.583
4397.5	4.436
4397.6	1.0791
4397.6	-1.0571
4397.6	6.8774
4397.6	-1.3623
4397.6	1.3843
4397.7	5.3516
4397.7	-3.8037
4397.7	3.2153
4397.7	0.46875
4397.7	-3.4985
4397.8	5.6567
4397.8	-3.1934
4397.8	-0.1416
4397.8	5.0464
4397.8	-2.8882
4397.9	5.0464
4397.9	0.46875
4397.9	-0.44678
4397.9	5.6567
4397.9	-2.8882
4398	2.605
4398	1.9946
4398	-0.44678
4398	5.3516
4398	-3.8037
4398.1	2.605
4398.1	-1.0571
4398.1	0.16357
4398.1	3.5205
4398.1	-3.8037
4398.2	5.3516
4398.2	-2.583
4398.2	1.9946
4398.2	3.2153
4398.2	-0.1416
4398.3	3.8257
4398.3	-3.1934
4398.3	4.436
4398.3	-3.4985
4398.3	3.5205
4398.4	-0.44678
4398.4	-0.75195
4398.4	3.2153
4398.4	-1.6675
4398.4	4.7412
4398.5	-1.0571
4398.5	6.2671
4398.5	-3.1934
4398.5	3.8257
4398.5	-2.2778
4398.6	2.605
4398.6	-0.44678
4398.6	1.3843
4398.6	0.77393
4398.6	-0.75195
4398.7	3.2153
4398.7	-0.44678
4398.7	5.6567
4398.7	-3.4985
4398.7	5.3516
4398.8	-3.4985
4398.8	5.0464
4398.8	-1.3623
4398.8	4.436
4398.8	-1.9727
4398.9	2.2998
4398.9	-0.75195
4398.9	0.16357
4398.9	1.3843
4398.9	-1.3623
4399	2.9102
4399	-1.6675
4399	5.3516
4399	-0.75195
4399	6.5723
4399.1	-1.6675
4399.1	4.436
4399.1	-1.6675
4399.1	1.3843
4399.1	-0.75195
4399.2	0.16357
4399.2	2.9102
4399.2	-2.583
4399.2	4.436
4399.2	-1.9727
4399.3	5.9619
4399.3	-3.1934
4399.3	2.9102
4399.3	-2.583
4399.3	0.16357
4399.4	-0.1416
4399.4	-1.0571
4399.4	4.7412
4399.4	-2.583
4399.4	6.2671
4399.5	-1.6675
4399.5	5.0464
4399.5	-0.75195
4399.5	-1.0571
4399.5	1.0791
4399.6	-3.1934
4399.6	3.2153
4399.6	-3.1934
4399.6	5.6567
4399.6	-1.0571
4399.7	2.9102
4399.7	1.0791
4399.7	0.16357
4399.7	5.0464
4399.7	-3.1934
4399.8	3.8257
4399.8	-3.4985
4399.8	2.9102
4399.8	0.16357
4399.8	0.77393
4399.9	5.6567
4399.9	-2.8882
4399.9	3.8257
4399.9	-3.4985
4399.9	2.605
4400	-1.3623
4400	-0.44678
4400	4.7412
4400	-1.9727
4400	5.9619
4400.1	-1.3623
4400.1	3.8257
4400.1	1.6895
4400.1	0.16357
4400.1	5.0464
4400.2	-2.583
4400.2	5.9619
4400.2	-1.9727
4400.2	1.9946
4400.2	2.2998
4400.3	-0.1416
4400.3	5.3516
4400.3	-2.583
4400.3	4.436
4400.3	-1.9727
4400.4	1.3843
4400.4	5.0464
4400.4	-0.75195
4400.4	6.8774
4400.4	-1.9727
4400.5	3.2153
4400.5	0.77393
4400.5	0.46875
4400.5	4.7412
4400.5	-3.1934
4400.6	5.3516
4400.6	-1.9727
4400.6	0.16357
4400.6	2.605
4400.6	-2.583
4400.7	5.3516
4400.7	-2.8882
4400.7	3.2153
4400.7	-0.44678
4400.7	0.46875
4400.8	5.3516
4400.8	-2.583
4400.8	4.7412
4400.8	-1.9727
4400.8	0.16357
4400.9	3.2153
4400.9	-1.9727
4400.9	5.9619
4400.9	-2.583
4400.9	2.605
4401	0.46875
4401	-1.9727
4401	5.0464
4401	-2.2778
4401	3.8257
4401.1	-0.75195
4401.1	0.46875
4401.1	5.3516
4401.1	-2.2778
4401.1	5.9619
4401.2	-1.9727
4401.2	0.77393
4401.2	2.2998
4401.2	-2.583
4401.2	4.7412
4401.3	-1.0571
4401.3	4.436
4401.3	-0.44678
4401.3	-2.8882
4401.3	4.7412
4401.4	-5.6348
4401.4	4.436
4401.4	0.46875
4401.4	0.46875
4401.4	5.3516
4401.5	-1.9727
4401.5	5.9619
4401.5	-0.75195
4401.5	1.0791
4401.5	2.2998
4401.6	-4.1089
4401.6	5.3516
4401.6	-2.583
4401.6	1.9946
4401.6	2.605
4401.7	-1.3623
4401.7	4.1309
4401.7	-3.1934
4401.7	3.8257
4401.7	0.16357
4401.8	-1.3623
4401.8	5.3516
4401.8	-2.8882
4401.8	3.8257
4401.8	0.16357
4401.9	0.46875
4401.9	5.6567
4401.9	-3.4985
4401.9	4.1309
4401.9	-2.8882
4402	-0.75195
4402	2.605
4402	-3.8037
4402	5.0464
4402	-1.9727
4402.1	-0.75195
4402.1	3.5205
4402.1	-2.583
4402.1	5.0464
4402.1	-1.6675
4402.2	2.605
4402.2	5.0464
4402.2	-0.75195
4402.2	5.6567
4402.2	-2.2778
4402.3	1.6895
4402.3	1.9946
4402.3	-2.583
4402.3	5.0464
4402.3	-4.4141
4402.4	1.0791
4402.4	2.9102
4402.4	-1.0571
4402.4	7.793
4402.4	-2.2778
4402.5	1.9946
4402.5	1.0791
4402.5	-1.0571
4402.5	5.9619
4402.5	-2.2778
4402.6	3.8257
4402.6	-0.44678
4402.6	-2.583
4402.6	6.8774
4402.6	-2.2778
4402.7	4.1309
4402.7	1.6895
4402.7	-2.8882
4402.7	5.6567
4402.7	-3.1934
4402.8	1.3843
4402.8	0.77393
4402.8	-1.3623
4402.8	3.8257
4402.8	-5.6348
4402.9	1.6895
4402.9	0.77393
4402.9	-2.2778
4402.9	6.5723
4402.9	-3.4985
4403	1.6895
4403	1.0791
4403	-1.9727
4403	8.0981
4403	-1.9727
4403.1	2.605
4403.1	2.2998
4403.1	-1.6675
4403.1	5.6567
4403.1	-2.2778
4403.2	2.2998
4403.2	2.605
4403.2	-2.583
4403.2	7.4878
4403.2	-0.1416
4403.3	3.5205
4403.3	5.0464
4403.3	-1.9727
4403.3	5.9619
4403.3	-1.6675
4403.4	-0.1416
4403.4	4.7412
4403.4	-2.8882
4403.4	4.7412
4403.4	-0.44678
4403.5	0.16357
4403.5	6.2671
4403.5	-1.3623
4403.5	3.2153
4403.5	-1.3623
4403.6	-3.1934
4403.6	5.3516
4403.6	-2.2778
4403.6	3.5205
4403.6	1.3843
4403.7	-0.75195
4403.7	6.8774
4403.7	-1.9727
4403.7	2.9102
4403.7	2.605
4403.8	-3.4985
4403.8	5.3516
4403.8	-1.9727
4403.8	1.6895
4403.8	4.7412
4403.9	-2.2778
4403.9	5.0464
4403.9	-1.3623
4403.9	-0.75195
4403.9	6.2671
4404	-1.0571
4404	3.5205
4404	0.46875
4404	-1.3623
4404	5.9619
4404.1	-2.583
4404.1	2.2998
4404.1	1.9946
4404.1	-3.4985
4404.1	6.2671
4404.2	-3.1934
4404.2	-0.1416
4404.2	5.6567
4404.2	-5.0244
4404.2	3.8257
4404.3	0.16357
4404.3	-1.3623
4404.3	6.2671
4404.3	-2.8882
4404.3	0.16357
4404.4	2.9102
4404.4	-1.9727
4404.4	5.9619
4404.4	-0.44678
4404.4	0.16357
4404.5	4.436
4404.5	-3.8037
4404.5	3.2153
4404.5	1.3843
4404.5	-2.2778
4404.6	7.793
4404.6	-1.9727
4404.6	1.3843
4404.6	4.7412
4404.6	-3.1934
4404.7	4.7412
4404.7	0.46875
4404.7	-1.6675
4404.7	6.2671
4404.7	-2.583
4404.8	1.6895
4404.8	4.436
4404.8	-2.2778
4404.8	3.8257
4404.8	-3.4985
4404.9	-2.583
4404.9	4.436
4404.9	-3.8037
4404.9	2.2998
4404.9	4.7412
4405	-1.0571
4405	7.4878
4405	-1.6675
4405	-0.1416
4405	6.5723
4405.1	-3.4985
4405.1	2.605
4405.1	1.6895
4405.1	-2.583
4405.1	5.9619
4405.2	-1.3623
4405.2	1.0791
4405.2	6.5723
4405.2	-2.8882
4405.2	1.6895
4405.3	2.605
4405.3	-2.8882
4405.3	5.3516
4405.3	-2.583
4405.3	-0.75195
4405.4	5.3516
4405.4	-3.8037
4405.4	3.8257
4405.4	3.5205
4405.4	-2.583
4405.5	6.2671
4405.5	-0.44678
4405.5	0.16357
4405.5	7.1826
4405.5	-3.4985
4405.6	0.46875
4405.6	3.5205
4405.6	-5.0244
4405.6	2.605
4405.6	0.46875
4405.7	-1.6675
4405.7	5.0464
4405.7	-2.583
4405.7	1.9946
4405.7	6.5723
4405.8	-1.6675
4405.8	4.436
4405.8	3.2153
4405.8	-1.3623
4405.8	6.8774
4405.9	0.46875
4405.9	-0.75195
4405.9	5.9619
4405.9	-4.4141
4405.9	0.16357
4406	2.9102
4406	-2.8882
4406	2.9102
4406	-1.3623
4406	-1.6675
4406.1	5.9619
4406.1	-2.8882
4406.1	2.2998
4406.1	4.436
4406.1	-4.1089
4406.2	4.7412
4406.2	-1.3623
4406.2	0.46875
4406.2	5.9619
4406.2	-2.8882
4406.3	2.605
4406.3	-1.6675
4406.3	-0.75195
4406.3	4.436
4406.3	-2.583
4406.4	4.1309
4406.4	-2.2778
4406.4	0.77393
4406.4	5.0464
4406.4	-1.3623
4406.5	6.8774
4406.5	-2.2778
4406.5	3.2153
4406.5	-0.1416
4406.5	0.46875
4406.6	4.7412
4406.6	-0.44678
4406.6	5.3516
4406.6	-2.583
4406.6	3.8257
4406.7	-1.6675
4406.7	1.9946
4406.7	-1.0571
4406.7	-1.3623
4406.7	1.9946
4406.8	-2.8882
4406.8	5.0464
4406.8	-1.6675
4406.8	5.6567
4406.8	-3.1934
4406.9	3.5205
4406.9	-4.1089
4406.9	0.77393
4406.9	-1.6675
4406.9	0.46875
4407	-0.44678
4407	-0.1416
4407	3.2153
4407	-1.9727
4407	6.2671
4407.1	-1.0571
4407.1	5.0464
4407.1	-1.0571
4407.1	5.9619
4407.1	-2.2778
4407.2	5.9619
4407.2	-1.0571
4407.2	2.605
4407.2	-1.0571
4407.2	1.3843
4407.3	0.16357
4407.3	-0.1416
4407.3	1.9946
4407.3	-2.2778
4407.3	2.9102
4407.4	-2.2778
4407.4	5.3516
4407.4	-3.1934
4407.4	5.3516
4407.4	-1.9727
4407.5	2.605
4407.5	-0.75195
4407.5	1.3843
4407.5	0.16357
4407.5	-2.2778
4407.6	2.605
4407.6	-3.1934
4407.6	3.5205
4407.6	-3.8037
4407.6	4.7412
4407.7	-3.1934
4407.7	2.605
4407.7	-0.75195
4407.7	-0.75195
4407.7	3.5205
4407.8	-1.6675
4407.8	4.1309
4407.8	-2.2778
4407.8	5.3516
4407.8	-2.583
4407.9	2.605
4407.9	0.16357
4407.9	-0.75195
4407.9	4.436
4407.9	-2.583
4408	5.3516
4408	-2.8882
4408	3.5205
4408	-1.9727
4408	-0.44678
4408.1	2.605
4408.1	-1.3623
4408.1	5.3516
4408.1	-2.2778
4408.1	5.9619
4408.2	-2.2778
4408.2	1.6895
4408.2	2.2998
4408.2	-0.1416
4408.2	5.6567
4408.3	-2.583
4408.3	3.2153
4408.3	-3.8037
4408.3	1.0791
4408.3	1.9946
4408.4	-0.75195
4408.4	5.0464
4408.4	-2.8882
4408.4	4.1309
4408.4	-2.2778
4408.5	2.2998
4408.5	1.3843
4408.5	-1.3623
4408.5	4.436
4408.5	-5.0244
4408.6	3.5205
4408.6	-1.0571
4408.6	0.46875
4408.6	2.9102
4408.6	-2.8882
4408.7	5.6567
4408.7	-2.583
4408.7	2.9102
4408.7	-0.1416
4408.7	-1.0571
4408.8	4.1309
4408.8	-1.9727
4408.8	4.1309
4408.8	-2.2778
4408.8	1.9946
4408.9	0.16357
4408.9	-2.583
4408.9	4.436
4408.9	-4.4141
4408.9	3.8257
4409	-1.9727
4409	-0.75195
4409	3.8257
4409	-3.8037
4409	5.6567
4409.1	-3.8037
4409.1	0.77393
4409.1	-0.75195
4409.1	-2.8882
4409.1	4.7412
4409.2	-3.1934
4409.2	2.9102
4409.2	-1.9727
4409.2	-0.1416
4409.2	4.436
4409.3	-0.75195
4409.3	7.1826
4409.3	-1.6675
4409.3	1.0791
4409.3	1.3843
4409.4	-1.6675
4409.4	6.2671
4409.4	-2.583
4409.4	3.5205
4409.4	-1.9727
4409.5	-1.9727
4409.5	4.7412
4409.5	-3.1934
4409.5	4.1309
4409.5	-2.8882
4409.6	-0.75195
4409.6	2.605
4409.6	-1.3623
4409.6	6.2671
4409.6	-2.8882
4409.7	2.605
4409.7	0.77393
4409.7	-0.75195
4409.7	7.4878
4409.7	-1.3623
4409.8	4.436
4409.8	-0.44678
4409.8	1.0791
4409.8	5.9619
4409.8	-1.3623
4409.9	5.6567
4409.9	-2.583
4409.9	-0.1416
4409.9	1.9946
4409.9	-4.1089
4410	5.3516
4410	-3.1934
4410	1.9946
4410	2.2998
4410	-1.3623
4410.1	6.5723
4410.1	-1.6675
4410.1	3.2153
4410.1	1.3843
4410.1	-0.1416
4410.2	7.1826
4410.2	-2.583
4410.2	4.1309
4410.2	-0.44678
4410.2	-0.44678
4410.3	5.0464
4410.3	-2.2778
4410.3	5.3516
4410.3	-1.0571
4410.3	1.0791
4410.4	4.436
4410.4	-2.2778
4410.4	6.5723
4410.4	-1.3623
4410.4	2.9102
4410.5	3.8257
4410.5	-3.1934
4410.5	5.9619
4410.5	-1.9727
4410.5	1.9946
4410.6	1.6895
4410.6	-2.583
4410.6	4.436
4410.6	-3.8037
4410.6	1.9946
4410.7	1.3843
4410.7	-1.6675
4410.7	6.5723
4410.7	-2.8882
4410.7	3.2153
4410.8	1.0791
4410.8	-0.44678
4410.8	5.6567
4410.8	-2.2778
4410.8	3.8257
4410.9	0.46875
4410.9	0.77393
4410.9	6.5723
4410.9	-2.583
4410.9	4.1309
4411	-1.6675
4411	-1.0571
4411	6.5723
4411	-1.6675
4411	5.3516
4411.1	0.46875
4411.1	-0.1416
4411.1	5.6567
4411.1	-2.8882
4411.1	3.5205
4411.2	-1.9727
4411.2	-1.0571
4411.2	3.5205
4411.2	-3.4985
4411.2	5.9619
4411.3	-1.0571
4411.3	-0.75195
4411.3	4.436
4411.3	-4.1089
4411.3	2.605
4411.4	-1.6675
4411.4	-0.75195
4411.4	4.1309
4411.4	-2.583
4411.4	4.7412
4411.5	0.16357
4411.5	1.3843
4411.5	5.3516
4411.5	-2.2778
4411.5	5.6567
4411.6	0.16357
4411.6	-1.0571
4411.6	5.6567
4411.6	-2.583
4411.6	4.7412
4411.7	-0.44678
4411.7	-1.0571
4411.7	5.3516
4411.7	-4.1089
4411.7	1.9946
4411.8	0.46875
4411.8	-0.75195
4411.8	5.9619
4411.8	-3.1934
4411.8	2.9102
4411.9	0.46875
4411.9	-4.1089
4411.9	5.6567
4411.9	-1.6675
4411.9	2.2998
4412	2.9102
4412	-2.583
4412	6.2671
4412	-1.6675
4412	1.3843
4412.1	3.8257
4412.1	-1.9727
4412.1	4.7412
4412.1	-2.2778
4412.1	1.9946
4412.2	6.5723
4412.2	-1.3623
4412.2	5.3516
4412.2	0.16357
4412.2	-1.3623
4412.3	5.6567
4412.3	-2.2778
4412.3	3.5205
4412.3	-0.1416
4412.3	-1.9727
4412.4	5.3516
4412.4	-2.583
4412.4	3.2153
4412.4	3.5205
4412.4	-3.4985
4412.5	5.0464
4412.5	-3.4985
4412.5	-0.1416
4412.5	4.436
4412.5	-4.1089
4412.6	3.5205
4412.6	-0.75195
4412.6	-1.0571
4412.6	5.0464
4412.6	-2.8882
4412.7	2.2998
4412.7	1.9946
4412.7	-2.583
4412.7	6.2671
4412.7	-2.8882
4412.8	1.3843
4412.8	4.7412
4412.8	-4.1089
4412.8	4.7412
4412.8	-1.6675
4412.9	-1.3623
4412.9	5.6567
4412.9	-4.1089
4412.9	3.2153
4412.9	3.5205
4413	-1.6675
4413	7.1826
4413	-1.0571
4413	0.77393
4413	5.9619
4413.1	-3.4985
4413.1	2.605
4413.1	-1.0571
4413.1	-3.4985
4413.1	4.436
4413.2	-4.1089
4413.2	0.46875
4413.2	4.436
4413.2	-2.8882
4413.2	5.9619
4413.3	-0.44678
4413.3	0.16357
4413.3	6.8774
4413.3	-1.6675
4413.3	1.6895
4413.4	3.5205
4413.4	-2.583
4413.4	4.7412
4413.4	-1.6675
4413.4	-1.6675
4413.5	5.0464
4413.5	-2.8882
4413.5	1.6895
4413.5	2.2998
4413.5	-2.8882
4413.6	5.9619
4413.6	-1.0571
4413.6	-0.44678
4413.6	5.3516
4413.6	-3.4985
4413.7	2.605
4413.7	2.9102
4413.7	-1.3623
4413.7	6.2671
4413.7	-1.0571
4413.8	-0.75195
4413.8	5.6567
4413.8	-2.8882
4413.8	1.9946
4413.8	3.2153
4413.9	-3.8037
4413.9	2.605
4413.9	-2.583
4413.9	-1.3623
4413.9	5.6567
4414	-2.8882
4414	1.0791
4414	3.5205
4414	-1.6675
4414	6.8774
4414.1	0.77393
4414.1	1.0791
4414.1	6.8774
4414.1	-2.583
4414.1	0.46875
4414.2	5.3516
4414.2	-3.4985
4414.2	2.2998
4414.2	1.0791
4414.2	-3.1934
4414.3	5.9619
4414.3	-1.6675
4414.3	-1.6675
4414.3	4.7412
4414.3	-5.0244
4414.4	0.46875
4414.4	2.9102
4414.4	-1.9727
4414.4	5.6567
4414.4	-1.3623
4414.5	0.16357
4414.5	5.6567
4414.5	-2.583
4414.5	2.2998
4414.5	0.77393
4414.6	-1.9727
4414.6	4.7412
4414.6	-2.8882
4414.6	3.5205
4414.6	3.8257
4414.7	-1.3623
4414.7	6.2671
4414.7	-1.9727
4414.7	3.5205
4414.7	3.2153
4414.8	-0.75195
4414.8	7.4878
4414.8	-2.2778
4414.8	4.7412
4414.8	-0.75195
4414.9	1.3843
4414.9	4.436
4414.9	-3.4985
4414.9	5.0464
4414.9	-2.8882
4415	3.2153
4415	0.16357
4415	0.46875
4415	2.2998
4415	-1.9727
4415.1	5.0464
4415.1	-2.2778
4415.1	5.9619
4415.1	-3.1934
4415.1	3.8257
4415.2	-1.6675
4415.2	2.9102
4415.2	1.6895
4415.2	1.6895
4415.2	4.1309
4415.3	0.46875
4415.3	4.1309
4415.3	-0.1416
4415.3	7.1826
4415.3	-2.2778
4415.4	5.9619
4415.4	-3.8037
4415.4	3.8257
4415.4	-2.2778
4415.4	3.8257
4415.5	-1.0571
4415.5	2.2998
4415.5	-0.1416
4415.5	1.3843
4415.5	4.1309
4415.6	0.77393
4415.6	4.7412
4415.6	-1.9727
4415.6	3.8257
4415.6	-3.4985
4415.7	4.436
4415.7	-2.583
4415.7	4.7412
4415.7	-1.6675
4415.7	2.9102
4415.8	-0.1416
4415.8	3.2153
4415.8	2.605
4415.8	-0.44678
4415.8	4.1309
4415.9	-2.583
4415.9	5.9619
4415.9	-1.6675
4415.9	4.436
4415.9	-3.1934
4416	2.2998
4416	-0.1416
4416	1.9946
4416	5.0464
4416	-1.0571
4416.1	5.3516
4416.1	-3.4985
4416.1	4.7412
4416.1	-3.1934
4416.1	2.9102
4416.2	-1.6675
4416.2	0.77393
4416.2	3.2153
4416.2	-1.3623
4416.2	6.2671
4416.3	-2.8882
4416.3	4.436
4416.3	-3.4985
4416.3	0.77393
4416.3	0.77393
4416.4	-1.3623
4416.4	5.0464
4416.4	-2.2778
4416.4	4.7412
4416.4	-2.8882
4416.5	1.6895
4416.5	-0.1416
4416.5	-0.1416
4416.5	3.8257
4416.5	-2.8882
4416.6	6.2671
4416.6	-1.9727
4416.6	3.2153
4416.6	-0.75195
4416.6	-0.1416
4416.7	3.8257
4416.7	-2.8882
4416.7	6.2671
4416.7	-2.8882
4416.7	1.0791
4416.8	-0.75195
4416.8	-0.75195
4416.8	5.0464
4416.8	-1.3623
4416.8	7.1826
4416.9	-1.9727
4416.9	3.2153
4416.9	1.3843
4416.9	-1.3623
4416.9	5.6567
4417	-2.583
4417	4.7412
4417	-1.3623
4417	3.2153
4417	2.2998
4417.1	-3.4985
4417.1	6.2671
4417.1	-3.1934
4417.1	4.1309
4417.1	0.16357
4417.2	0.46875
4417.2	5.3516
4417.2	-1.0571
4417.2	7.793
4417.2	-0.75195
4417.3	3.8257
4417.3	1.9946
4417.3	0.16357
4417.3	5.9619
4417.3	-2.583
4417.4	5.0464
4417.4	-0.75195
4417.4	1.0791
4417.4	4.7412
4417.4	-2.583
4417.5	6.8774
4417.5	-1.9727
4417.5	3.5205
4417.5	1.6895
4417.5	-0.44678
4417.6	5.3516
4417.6	-1.9727
4417.6	3.8257
4417.6	-1.0571
4417.6	0.46875
4417.7	5.3516
4417.7	-2.8882
4417.7	5.0464
4417.7	-2.583
4417.7	1.6895
4417.8	2.605
4417.8	-0.75195
4417.8	6.2671
4417.8	-2.583
4417.8	3.8257
4417.9	2.2998
4417.9	1.3843
4417.9	6.5723
4417.9	-2.583
4417.9	3.5205
4418	-1.6675
4418	-0.1416
4418	5.9619
4418	-1.6675
4418	5.9619
4418.1	-3.1934
4418.1	-1.0571
4418.1	2.9102
4418.1	0.16357
4418.1	5.3516
4418.2	-2.583
4418.2	2.9102
4418.2	0.16357
4418.2	-0.75195
4418.2	6.8774
4418.3	-3.1934
4418.3	4.436
4418.3	0.16357
4418.3	-1.3623
4418.3	5.6567
4418.4	-2.583
4418.4	5.0464
4418.4	-1.6675
4418.4	-0.1416
4418.4	3.2153
4418.5	-3.4985
4418.5	5.6567
4418.5	-4.4141
4418.5	0.16357
4418.5	1.3843
4418.6	-2.583
4418.6	5.3516
4418.6	-4.4141
4418.6	0.77393
4418.6	-0.1416
4418.7	-2.2778
4418.7	5.3516
4418.7	-2.583
4418.7	4.436
4418.7	0.16357
4418.8	-0.75195
4418.8	5.9619
4418.8	-2.583
4418.8	5.0464
4418.8	-1.3623
4418.9	-0.75195
4418.9	4.436
4418.9	-3.1934
4418.9	4.7412
4418.9	-0.75195
4419	0.46875
4419	5.0464
4419	-3.4985
4419	3.8257
4419	-2.2778
4419.1	-0.44678
4419.1	2.2998
4419.1	-4.1089
4419.1	3.8257
4419.1	-2.8882
4419.2	0.16357
4419.2	3.8257
4419.2	-1.9727
4419.2	4.7412
4419.2	-2.583
4419.3	1.6895
4419.3	4.1309
4419.3	-2.583
4419.3	5.9619
4419.3	-2.8882
4419.4	0.16357
4419.4	3.2153
4419.4	-1.3623
4419.4	5.9619
4419.4	-2.2778
4419.5	0.77393
4419.5	3.5205
4419.5	-1.6675
4419.5	7.1826
4419.5	-2.2778
4419.6	2.605
4419.6	4.7412
4419.6	-2.583
4419.6	5.9619
4419.6	-1.6675
4419.7	1.0791
4419.7	3.5205
4419.7	-3.1934
4419.7	4.1309
4419.7	-1.6675
4419.8	2.605
4419.8	4.1309
4419.8	-1.9727
4419.8	5.3516
4419.8	-3.4985
4419.9	0.46875
4419.9	5.3516
4419.9	-3.8037
4419.9	3.5205
4419.9	-2.2778
4420	0.46875
4420	6.5723
4420	-1.3623
4420	6.2671
4420	-1.0571
4420.1	-0.44678
4420.1	4.7412
4420.1	-2.583
4420.1	4.1309
4420.1	0.16357
4420.2	0.16357
4420.2	5.3516
4420.2	-3.1934
4420.2	4.1309
4420.2	0.16357
4420.3	-2.2778
4420.3	5.0464
4420.3	-3.8037
4420.3	2.9102
4420.3	2.9102
4420.4	-2.8882
4420.4	6.2671
4420.4	-3.4985
4420.4	1.0791
4420.4	4.436
4420.5	-2.2778
4420.5	4.436
4420.5	-2.2778
4420.5	0.16357
4420.5	4.7412
4420.6	-1.9727
4420.6	4.436
4420.6	-0.44678
4420.6	-1.6675
4420.6	4.436
4420.7	-2.2778
4420.7	3.2153
4420.7	0.77393
4420.7	-1.9727
4420.7	5.0464
4420.8	-2.8882
4420.8	3.5205
4420.8	5.6567
4420.8	-0.75195
4420.8	7.4878
4420.9	-1.9727
4420.9	0.46875
4420.9	6.8774
4420.9	-2.2778
4420.9	2.9102
4421	-0.44678
4421	-2.583
4421	4.7412
4421	-1.9727
4421	2.605
4421.1	2.605
4421.1	-1.6675
4421.1	5.0464
4421.1	-3.1934
4421.1	1.3843
4421.2	4.1309
4421.2	-4.1089
4421.2	4.436
4421.2	-0.75195
4421.2	-0.75195
4421.3	6.2671
4421.3	-2.2778
4421.3	2.2998
4421.3	2.605
4421.3	-3.1934
4421.4	5.6567
4421.4	-0.75195
4421.4	1.0791
4421.4	6.2671
4421.4	-1.9727
4421.5	4.1309
4421.5	2.2998
4421.5	-0.75195
4421.5	5.3516
4421.5	-3.8037
4421.6	1.0791
4421.6	5.3516
4421.6	-1.3623
4421.6	5.0464
4421.6	-1.0571
4421.7	-2.2778
4421.7	5.6567
4421.7	-4.4141
4421.7	2.605
4421.7	5.9619
4421.8	-3.4985
4421.8	5.6567
4421.8	-0.1416
4421.8	-0.75195
4421.8	6.8774
4421.9	-4.1089
4421.9	0.16357
4421.9	3.5205
4421.9	-2.2778
4421.9	6.8774
4422	1.6895
4422	-1.3623
4422	5.3516
4422	-5.6348
4422	0.46875
4422.1	3.2153
4422.1	-4.4141
4422.1	4.1309
4422.1	-0.1416
4422.1	-0.44678
4422.2	8.0981
4422.2	-1.3623
4422.2	2.605
4422.2	3.8257
4422.2	-4.7192
4422.3	3.2153
4422.3	0.16357
4422.3	-0.75195
4422.3	7.4878
4422.3	-1.3623
4422.4	1.9946
4422.4	5.3516
4422.4	-4.4141
4422.4	2.9102
4422.4	0.77393
4422.5	-4.4141
4422.5	5.0464
4422.5	-2.8882
4422.5	-0.44678
4422.5	7.1826
4422.6	-2.583
4422.6	1.9946
4422.6	3.5205
4422.6	-5.3296
4422.6	2.2998
4422.7	-1.3623
4422.7	-2.8882
4422.7	6.2671
4422.7	-2.583
4422.7	1.3843
4422.8	4.436
4422.8	-4.1089
4422.8	5.3516
4422.8	-1.0571
4422.8	-1.6675
4422.9	5.3516
4422.9	-4.1089
4422.9	3.8257
4422.9	2.9102
4422.9	1.0791
4423	7.793
4423	-1.6675
4423	4.1309
4423	0.16357
4423	-0.44678
4423.1	5.0464
4423.1	-3.4985
4423.1	3.2153
4423.1	-2.8882
4423.1	1.0791
4423.2	-1.0571
4423.2	-2.583
4423.2	3.8257
4423.2	-3.4985
4423.2	4.1309
4423.3	-2.583
4423.3	1.9946
4423.3	-0.44678
4423.3	0.16357
4423.3	2.9102
4423.4	-1.6675
4423.4	4.7412
4423.4	-3.4985
4423.4	3.5205
4423.4	-3.4985
4423.5	4.1309
4423.5	-1.9727
4423.5	3.8257
4423.5	1.3843
4423.5	0.46875
4423.6	3.8257
4423.6	0.16357
4423.6	5.0464
4423.6	-1.3623
4423.6	4.7412
4423.7	-2.8882
4423.7	3.8257
4423.7	-3.1934
4423.7	3.8257
4423.7	-1.9727
4423.8	4.436
4423.8	-2.8882
4423.8	0.46875
4423.8	-1.0571
4423.8	0.46875
4423.9	-1.3623
4423.9	-1.3623
4423.9	1.3843
4423.9	-4.4141
4423.9	4.1309
4424	-2.2778
4424	7.1826
4424	-1.6675
4424	5.9619
4424	-2.583
4424.1	4.1309
4424.1	-0.44678
4424.1	2.605
4424.1	-0.44678
4424.1	-1.0571
4424.2	0.46875
4424.2	-3.1934
4424.2	3.8257
4424.2	-2.2778
4424.2	3.2153
4424.3	-4.1089
4424.3	3.8257
4424.3	-2.2778
4424.3	4.1309
4424.3	1.0791
4424.4	0.46875
4424.4	3.5205
4424.4	-1.6675
4424.4	5.0464
4424.4	-2.583
4424.5	5.3516
4424.5	-4.1089
4424.5	0.16357
4424.5	-2.583
4424.5	-1.0571
4424.6	2.2998
4424.6	-1.3623
4424.6	5.6567
4424.6	-3.8037
4424.6	5.3516
4424.7	-1.0571
4424.7	2.9102
4424.7	1.9946
4424.7	-2.2778
4424.7	3.8257
4424.8	-3.8037
4424.8	4.436
4424.8	-3.1934
4424.8	2.2998
4424.8	-1.9727
4424.9	-0.75195
4424.9	3.2153
4424.9	-3.4985
4424.9	6.5723
4424.9	-4.1089
4425	3.8257
4425	0.16357
4425	0.77393
4425	4.436
4425	-1.6675
4425.1	5.6567
4425.1	-3.4985
4425.1	4.1309
4425.1	-1.3623
4425.1	-0.44678
4425.2	4.436
4425.2	-3.4985
4425.2	4.1309
4425.2	-2.583
4425.2	2.2998
4425.3	-2.2778
4425.3	-0.44678
4425.3	2.9102
4425.3	-4.1089
4425.3	6.8774
4425.4	-2.2778
4425.4	2.2998
4425.4	1.3843
4425.4	-1.9727
4425.4	4.7412
4425.5	-3.4985
4425.5	4.436
4425.5	-1.9727
4425.5	1.6895
4425.5	2.9102
4425.6	-1.9727
4425.6	5.3516
4425.6	-3.1934
4425.6	3.5205
4425.6	-1.9727
4425.7	-1.6675
4425.7	4.436
4425.7	-3.4985
4425.7	4.7412
4425.7	-2.583
4425.8	2.2998
4425.8	2.9102
4425.8	-1.0571
4425.8	5.9619
4425.8	-2.8882
4425.9	5.0464
4425.9	0.77393
4425.9	1.3843
4425.9	4.7412
4425.9	-1.9727
4426	4.7412
4426	-1.0571
4426	2.9102
4426	0.46875
4426	-2.2778
4426.1	5.0464
4426.1	-3.8037
4426.1	3.5205
4426.1	-0.1416
4426.1	0.16357
4426.2	4.7412
4426.2	-4.1089
4426.2	5.6567
4426.2	-1.3623
4426.2	1.9946
4426.3	2.2998
4426.3	-3.1934
4426.3	4.436
4426.3	-3.8037
4426.3	2.605
4426.4	1.0791
4426.4	1.0791
4426.4	4.1309
4426.4	-4.1089
4426.4	5.3516
4426.5	-0.44678
4426.5	1.3843
4426.5	3.8257
4426.5	-3.1934
4426.5	5.6567
4426.6	-2.8882
4426.6	1.0791
4426.6	1.0791
4426.6	-2.8882
4426.6	4.7412
4426.7	-4.4141
4426.7	3.5205
4426.7	-0.44678
4426.7	-1.3623
4426.7	4.7412
4426.8	-3.1934
4426.8	5.0464
4426.8	0.16357
4426.8	1.6895
4426.8	4.436
4426.9	-1.6675
4426.9	5.9619
4426.9	-2.583
4426.9	3.2153
4426.9	2.9102
4427	-1.3623
4427	5.3516
4427	-2.8882
4427	3.5205
4427	1.0791
4427.1	-1.9727
4427.1	4.7412
4427.1	-4.4141
4427.1	3.5205
4427.1	-1.0571
4427.2	0.16357
4427.2	3.5205
4427.2	-3.4985
4427.2	4.436
4427.2	-1.6675
4427.3	0.46875
4427.3	4.1309
4427.3	-2.8882
4427.3	4.7412
4427.3	-1.3623
4427.4	1.0791
4427.4	4.7412
4427.4	-0.75195
4427.4	5.0464
4427.4	-2.8882
4427.5	1.3843
4427.5	2.2998
4427.5	-1.9727
4427.5	6.8774
4427.5	-2.583
4427.6	1.3843
4427.6	2.2998
4427.6	-0.75195
4427.6	7.793
4427.6	-1.9727
4427.7	4.1309
4427.7	1.0791
4427.7	-0.44678
4427.7	7.4878
4427.7	-2.583
4427.8	3.8257
4427.8	-0.1416
4427.8	-2.583
4427.8	5.3516
4427.8	-3.1934
4427.9	2.9102
4427.9	-0.75195
4427.9	0.46875
4427.9	5.3516
4427.9	-3.4985
4428	3.8257
4428	-1.0571
4428	-1.9727
4428	4.436
4428	-3.8037
4428.1	3.2153
4428.1	1.0791
4428.1	1.3843
4428.1	5.6567
4428.1	-1.3623
4428.2	5.0464
4428.2	0.16357
4428.2	0.46875
4428.2	5.3516
4428.2	-2.583
4428.3	4.436
4428.3	-0.1416
4428.3	0.16357
4428.3	6.8774
4428.3	-2.8882
4428.4	2.2998
4428.4	-0.75195
4428.4	-2.2778
4428.4	5.9619
4428.4	-1.9727
4428.5	4.1309
4428.5	0.77393
4428.5	-2.2778
4428.5	5.0464
4428.5	-2.2778
4428.6	2.605
4428.6	-0.44678
4428.6	-3.1934
4428.6	5.9619
4428.6	-2.8882
4428.7	3.8257
4428.7	4.7412
4428.7	-1.6675
4428.7	5.9619
4428.7	-2.2778
4428.8	1.9946
4428.8	4.436
4428.8	-1.6675
4428.8	5.3516
4428.8	-3.1934
4428.9	0.46875
4428.9	3.5205
4428.9	-2.2778
4428.9	6.8774
4428.9	0.16357
4429	-1.0571
4429	5.6567
4429	-2.2778
4429	5.0464
4429	0.16357
4429.1	-1.6675
4429.1	5.3516
4429.1	-3.8037
4429.1	2.9102
4429.1	1.3843
4429.2	-2.8882
4429.2	6.2671
4429.2	-4.7192
4429.2	1.3843
4429.2	4.436
4429.3	-3.4985
4429.3	4.1309
4429.3	-1.6675
4429.3	-0.44678
4429.3	5.6567
4429.4	-3.8037
4429.4	3.2153
4429.4	0.16357
4429.4	-2.2778
4429.4	5.6567
4429.5	-2.8882
4429.5	2.2998
4429.5	2.2998
4429.5	-3.8037
4429.5	6.5723
4429.6	-1.6675
4429.6	0.77393
4429.6	6.8774
4429.6	-4.7192
4429.6	2.9102
4429.7	-1.0571
4429.7	-2.583
4429.7	7.4878
4429.7	-1.0571
4429.7	1.3843
4429.8	3.5205
4429.8	-2.8882
4429.8	4.7412
4429.8	-1.6675
4429.8	-0.44678
4429.9	5.3516
4429.9	-4.1089
4429.9	2.2998
4429.9	1.0791
4429.9	-2.583
4430	5.6567
4430	-3.1934
4430	1.0791
4430	4.7412
4430	-2.2778
4430.1	4.436
4430.1	0.16357
4430.1	-2.583
4430.1	5.0464
4430.1	-2.8882
4430.2	1.3843
4430.2	4.436
4430.2	-3.8037
4430.2	4.436
4430.2	0.77393
4430.3	-0.1416
4430.3	6.5723
4430.3	-2.2778
4430.3	1.9946
4430.3	2.9102
4430.4	-3.8037
4430.4	4.436
4430.4	-1.0571
4430.4	-0.44678
4430.4	6.8774
4430.5	-2.583
4430.5	1.9946
4430.5	4.436
4430.5	-2.583
4430.5	5.3516
4430.6	-0.1416
4430.6	-1.3623
4430.6	5.0464
4430.6	-2.8882
4430.6	1.3843
4430.7	3.8257
4430.7	-4.1089
4430.7	4.7412
4430.7	-0.75195
4430.7	-1.9727
4430.8	5.6567
4430.8	-3.4985
4430.8	1.3843
4430.8	5.3516
4430.8	-2.8882
4430.9	4.7412
4430.9	2.2998
4430.9	-1.0571
4430.9	6.5723
4430.9	-2.583
4431	-1.0571
4431	3.5205
4431	-5.0244
4431	1.6895
4431	1.0791
4431.1	-2.2778
4431.1	6.5723
4431.1	-0.75195
4431.1	1.0791
4431.1	4.7412
4431.2	-2.8882
4431.2	3.2153
4431.2	-1.0571
4431.2	-1.6675
4431.2	5.6567
4431.3	-2.8882
4431.3	1.9946
4431.3	0.77393
4431.3	-2.2778
4431.3	5.6567
4431.4	-5.0244
4431.4	0.46875
4431.4	-1.0571
4431.4	-3.4985
4431.4	4.1309
4431.5	-2.8882
4431.5	4.7412
4431.5	-1.0571
4431.5	-0.44678
4431.5	2.9102
4431.6	-1.9727
4431.6	7.4878
4431.6	-1.9727
4431.6	4.436
4431.6	-0.44678
4431.7	1.6895
4431.7	1.6895
4431.7	-0.75195
4431.7	5.9619
4431.7	-3.8037
4431.8	5.0464
4431.8	-3.1934
4431.8	3.5205
4431.8	-0.75195
4431.8	2.2998
4431.9	0.46875
4431.9	-0.75195
4431.9	1.0791
4431.9	-1.9727
4431.9	3.2153
4432	-4.7192
4432	2.9102
4432	-5.0244
4432	5.0464
4432	-2.2778
4432.1	4.436
4432.1	-1.3623
4432.1	3.2153
4432.1	-1.3623
4432.1	0.16357
4432.2	2.2998
4432.2	1.6895
4432.2	4.436
4432.2	0.46875
4432.2	6.2671
4432.3	-0.44678
4432.3	7.1826
4432.3	-2.583
4432.3	4.7412
4432.3	-3.1934
4432.4	1.0791
4432.4	-2.583
4432.4	1.0791
4432.4	-0.44678
4432.4	-1.3623
4432.5	3.2153
4432.5	-1.3623
4432.5	5.3516
4432.5	-1.0571
4432.5	6.2671
4432.6	-1.3623
4432.6	4.1309
4432.6	-1.0571
4432.6	2.9102
4432.6	2.9102
4432.7	-0.44678
4432.7	3.8257
4432.7	-3.1934
4432.7	3.8257
4432.7	-2.2778
4432.8	3.5205
4432.8	-1.9727
4432.8	1.3843
4432.8	0.77393
4432.8	-0.44678
4432.9	6.2671
4432.9	-2.583
4432.9	5.0464
4432.9	-3.1934
4432.9	2.605
4433	-0.44678
4433	1.3843
4433	3.8257
4433	-3.1934
4433	4.436
4433.1	-3.8037
4433.1	4.7412
4433.1	-0.1416
4433.1	1.9946
4433.1	1.3843
4433.2	-1.9727
4433.2	4.436
4433.2	-2.8882
4433.2	6.2671
4433.2	-1.6675
4433.3	1.9946
4433.3	1.9946
4433.3	-1.0571
4433.3	6.2671
4433.3	-2.583
4433.4	4.1309
4433.4	-2.583
4433.4	1.0791
4433.4	3.5205
4433.4	-0.44678
4433.5	5.3516
4433.5	-3.8037
4433.5	4.7412
4433.5	-2.2778
4433.5	1.0791
4433.6	5.9619
4433.6	-2.2778
4433.6	6.2671
4433.6	-1.9727
4433.6	3.5205
4433.7	0.77393
4433.7	0.46875
4433.7	5.0464
4433.7	-2.2778
4433.7	6.2671
4433.8	-1.9727
4433.8	2.2998
4433.8	2.605
4433.8	-1.9727
4433.8	5.0464
4433.9	-2.583
4433.9	4.436
4433.9	0.16357
4433.9	0.16357
4433.9	4.436
4434	-3.1934
4434	5.0464
4434	-2.583
4434	2.9102
4434	1.9946
4434.1	-2.2778
4434.1	5.0464
4434.1	-3.1934
4434.1	3.5205
4434.1	-0.44678
4434.2	-0.1416
4434.2	3.2153
4434.2	-3.1934
4434.2	5.3516
4434.2	-1.6675
4434.3	3.2153
4434.3	2.2998
4434.3	-2.2778
4434.3	5.6567
4434.3	-2.2778
4434.4	3.2153
4434.4	1.0791
4434.4	-0.75195
4434.4	4.1309
4434.4	-4.1089
4434.5	3.8257
4434.5	-2.2778
4434.5	-0.75195
4434.5	2.9102
4434.5	-4.4141
4434.6	4.7412
4434.6	-1.3623
4434.6	1.6895
4434.6	2.9102
4434.6	-1.9727
4434.7	5.0464
4434.7	-2.8882
4434.7	4.1309
4434.7	1.9946
4434.7	-0.44678
4434.8	5.6567
4434.8	-1.6675
4434.8	5.3516
4434.8	0.16357
4434.8	0.77393
4434.9	4.7412
4434.9	-2.8882
4434.9	5.3516
4434.9	-4.1089
4434.9	-0.1416
4435	4.1309
4435	-2.583
4435	7.1826
4435	-1.9727
4435	1.6895
4435.1	1.9946
4435.1	-1.3623
4435.1	4.7412
4435.1	-3.4985
4435.1	1.9946
4435.2	-0.44678
4435.2	-1.3623
4435.2	5.9619
4435.2	-2.8882
4435.2	3.5205
4435.3	0.16357
4435.3	-0.1416
4435.3	4.1309
4435.3	-3.1934
4435.3	4.1309
4435.4	-0.75195
4435.4	0.77393
4435.4	3.5205
4435.4	-2.583
4435.4	5.0464
4435.5	-2.8882
4435.5	1.0791
4435.5	5.6567
4435.5	-1.9727
4435.5	7.793
4435.6	-2.2778
4435.6	0.46875
4435.6	2.2998
4435.6	-4.4141
4435.6	4.436
4435.7	-2.583
4435.7	-0.1416
4435.7	1.3843
4435.7	-2.2778
4435.7	6.5723
4435.8	-2.8882
4435.8	2.605
4435.8	1.9946
4435.8	-2.8882
4435.8	5.0464
4435.9	-2.8882
4435.9	2.605
4435.9	2.2998
4435.9	-1.6675
4435.9	5.3516
4436	-2.583
4436	2.9102
4436	1.9946
4436	-1.0571
4436	5.9619
4436.1	-3.1934
4436.1	0.77393
4436.1	0.46875
4436.1	-2.8882
4436.1	5.0464
4436.2	-4.4141
4436.2	1.6895
4436.2	2.605
4436.2	-2.8882
4436.2	6.8774
4436.3	-2.2778
4436.3	2.2998
4436.3	3.5205
4436.3	-3.4985
4436.3	4.7412
4436.4	-2.583
4436.4	0.16357
4436.4	3.5205
4436.4	-1.9727
4436.4	6.5723
4436.5	-1.3623
4436.5	2.9102
4436.5	4.1309
4436.5	-2.2778
4436.5	5.3516
4436.6	-2.8882
4436.6	0.46875
4436.6	3.5205
4436.6	-2.583
4436.6	6.8774
4436.7	-0.75195
4436.7	-0.1416
4436.7	4.1309
4436.7	-2.583
4436.7	5.0464
4436.8	-1.3623
4436.8	-0.1416
4436.8	5.0464
4436.8	-2.583
4436.8	3.2153
4436.9	-0.44678
4436.9	-0.1416
4436.9	4.7412
4436.9	-4.1089
4436.9	1.9946
4437	0.16357
4437	-2.2778
4437	6.8774
4437	-3.4985
4437	1.3843
4437.1	4.436
4437.1	-4.1089
4437.1	5.6567
4437.1	-2.8882
4437.1	-0.75195
4437.2	4.436
4437.2	-1.9727
4437.2	4.436
4437.2	-2.2778
4437.2	-0.1416
4437.3	4.7412
4437.3	-3.1934
4437.3	4.7412
4437.3	1.6895
4437.3	-1.3623
4437.4	7.4878
4437.4	-2.583
4437.4	1.0791
4437.4	4.436
4437.4	-1.9727
4437.5	4.7412
4437.5	-2.2778
4437.5	-0.75195
4437.5	5.3516
4437.5	-1.3623
4437.6	6.2671
4437.6	-0.1416
4437.6	-1.0571
4437.6	6.8774
4437.6	-0.75195
4437.7	3.8257
4437.7	2.9102
4437.7	-3.4985
4437.7	3.8257
4437.7	-4.1089
4437.8	0.77393
4437.8	4.1309
4437.8	-2.8882
4437.8	3.5205
4437.8	-0.75195
4437.9	-1.9727
4437.9	5.9619
4437.9	-2.8882
4437.9	2.2998
4437.9	4.1309
4438	-2.2778
4438	6.2671
4438	-0.75195
4438	-0.75195
4438	4.7412
4438.1	-3.8037
4438.1	2.9102
4438.1	2.605
4438.1	-2.583
4438.1	5.9619
4438.2	-3.1934
4438.2	-0.44678
4438.2	6.2671
4438.2	-1.0571
4438.2	4.436
4438.3	0.46875
4438.3	-1.9727
4438.3	4.7412
4438.3	-3.8037
4438.3	1.3843
4438.4	4.1309
4438.4	-3.4985
4438.4	4.1309
4438.4	-1.0571
4438.4	-1.0571
4438.5	8.7085
4438.5	-3.1934
4438.5	0.16357
4438.5	4.436
4438.5	-5.6348
4438.6	5.0464
4438.6	1.9946
4438.6	-1.0571
4438.6	6.8774
4438.6	-1.9727
4438.7	1.6895
4438.7	5.3516
4438.7	-2.8882
4438.7	2.2998
4438.7	-1.9727
4438.8	-2.8882
4438.8	5.9619
4438.8	-1.9727
4438.8	1.9946
4438.8	5.9619
4438.9	-4.4141
4438.9	3.8257
4438.9	2.9102
4438.9	-1.0571
4438.9	6.8774
4439	-1.6675
4439	-0.1416
4439	6.5723
4439	-2.2778
4439	4.436
4439.1	5.0464
4439.1	-2.8882
4439.1	5.0464
4439.1	-1.6675
4439.1	-2.583
4439.2	5.9619
4439.2	-5.3296
4439.2	-0.44678
4439.2	4.7412
4439.2	-3.1934
4439.3	5.3516
4439.3	3.2153
4439.3	-2.583
4439.3	5.0464
4439.3	-1.6675
4439.4	0.46875
4439.4	5.6567
4439.4	-3.1934
4439.4	2.9102
4439.4	3.5205
4439.5	-1.0571
4439.5	6.8774
4439.5	-0.75195
4439.5	0.77393
4439.5	3.8257
4439.6	-3.8037
4439.6	4.436
4439.6	-1.3623
4439.6	-0.44678
4439.6	4.436
4439.7	-3.4985
4439.7	3.8257
4439.7	-1.9727
4439.7	0.16357
4439.7	4.1309
4439.8	-3.1934
4439.8	5.6567
4439.8	-2.8882
4439.8	1.6895
4439.8	-0.44678
4439.9	0.46875
4439.9	3.2153
4439.9	-3.1934
4439.9	5.9619
4439.9	-3.4985
4440	2.605
4440	-0.1416
4440	-0.75195
4440	1.6895
4440	-1.3623
4440.1	4.1309
4440.1	-1.3623
4440.1	5.6567
4440.1	-2.2778
4440.1	5.0464
4440.2	-1.3623
4440.2	2.9102
4440.2	-0.1416
4440.2	1.6895
4440.2	1.3843
4440.3	-0.44678
4440.3	3.8257
4440.3	-0.75195
4440.3	5.9619
4440.3	-2.2778
4440.4	5.6567
4440.4	-2.2778
4440.4	5.6567
4440.4	-1.6675
4440.4	4.436
4440.5	-2.8882
4440.5	1.0791
4440.5	-1.0571
4440.5	-0.1416
4440.5	0.77393
4440.6	-0.1416
4440.6	2.2998
4440.6	-1.6675
4440.6	4.1309
4440.6	-3.4985
4440.7	5.0464
4440.7	-1.6675
4440.7	3.8257
4440.7	-1.9727
4440.7	4.7412
4440.8	-1.6675
4440.8	1.0791
4440.8	-0.75195
4440.8	-1.9727
4440.8	1.6895
4440.9	-3.1934
4440.9	3.8257
4440.9	-3.8037
4440.9	3.8257
4440.9	-3.4985
4441	2.605
4441	-1.0571
4441	0.46875
4441	0.16357
4441	-2.2778
4441.1	4.436
4441.1	-2.8882
4441.1	5.0464
4441.1	-2.583
4441.1	3.5205
4441.2	-0.75195
4441.2	0.16357
4441.2	1.6895
4441.2	-3.1934
4441.2	3.8257
4441.3	-2.2778
4441.3	5.3516
4441.3	-2.8882
4441.3	3.8257
4441.3	-0.1416
4441.4	0.77393
4441.4	5.3516
4441.4	-3.1934
4441.4	4.436
4441.4	-3.1934
4441.5	2.2998
4441.5	-2.2778
4441.5	-0.1416
4441.5	1.9946
4441.5	-2.8882
4441.6	5.9619
4441.6	-2.2778
4441.6	5.9619
4441.6	0.46875
4441.6	0.77393
4441.7	3.5205
4441.7	-2.2778
4441.7	5.3516
4441.7	-2.8882
4441.7	4.436
4441.8	-0.75195
4441.8	-1.0571
4441.8	2.2998
4441.8	-3.4985
4441.8	5.3516
4441.9	-2.583
4441.9	1.0791
4441.9	-1.6675
4441.9	-1.6675
4441.9	5.0464
4442	-1.0571
4442	5.9619
4442	-2.583
4442	1.3843
4442	0.16357
4442.1	-0.75195
4442.1	5.3516
4442.1	-4.7192
4442.1	3.5205
4442.1	-2.583
4442.2	0.16357
4442.2	3.2153
4442.2	-2.2778
4442.2	5.0464
4442.2	-3.8037
4442.3	1.3843
4442.3	-1.6675
4442.3	-1.6675
4442.3	4.1309
4442.3	-2.583
4442.4	4.7412
4442.4	-2.583
4442.4	0.46875
4442.4	3.8257
4442.4	-2.2778
4442.5	5.0464
4442.5	-3.4985
4442.5	2.9102
4442.5	0.46875
4442.5	1.9946
4442.6	5.6567
4442.6	-3.1934
4442.6	5.6567
4442.6	-1.9727
4442.6	-0.1416
4442.7	4.7412
4442.7	-2.2778
4442.7	5.3516
4442.7	-2.583
4442.7	1.9946
4442.8	1.3843
4442.8	-0.1416
4442.8	4.1309
4442.8	-3.8037
4442.8	4.1309
4442.9	-1.3623
4442.9	1.0791
4442.9	6.5723
4442.9	-1.6675
4442.9	5.6567
4443	-1.6675
4443	0.77393
4443	4.1309
4443	-0.1416
4443	6.8774
4443.1	-3.4985
4443.1	2.9102
4443.1	1.6895
4443.1	-0.75195
4443.1	6.2671
4443.2	-4.1089
4443.2	1.6895
4443.2	-1.3623
4443.2	-0.44678
4443.2	5.0464
4443.3	-1.9727
4443.3	5.0464
4443.3	-1.3623
4443.3	1.6895
4443.3	4.7412
4443.4	-1.3623
4443.4	7.4878
4443.4	-1.9727
4443.4	1.6895
4443.4	2.9102
4443.5	-1.3623
4443.5	7.4878
4443.5	-1.6675
4443.5	2.9102
4443.5	0.46875
4443.6	-1.0571
4443.6	6.2671
4443.6	-1.6675
4443.6	5.0464
4443.6	0.46875
4443.7	0.46875
4443.7	5.6567
4443.7	-3.1934
4443.7	4.436
4443.7	-1.9727
4443.8	-1.0571
4443.8	2.9102
4443.8	-3.8037
4443.8	5.3516
4443.8	-2.2778
4443.9	1.6895
4443.9	2.9102
4443.9	-2.583
4443.9	5.9619
4443.9	-1.9727
4444	1.6895
4444	1.9946
4444	-1.6675
4444	5.9619
4444	-2.2778
4444.1	3.5205
4444.1	3.2153
4444.1	-0.75195
4444.1	7.793
4444.1	-1.9727
4444.2	3.8257
4444.2	1.3843
4444.2	-1.9727
4444.2	4.1309
4444.2	-4.1089
4444.3	0.46875
4444.3	-1.3623
4444.3	-1.3623
4444.3	5.3516
4444.3	-2.8882
4444.4	4.436
4444.4	-1.0571
4444.4	-1.6675
4444.4	4.7412
4444.4	-4.1089
4444.5	3.2153
4444.5	-1.0571
4444.5	-0.1416
4444.5	5.3516
4444.5	-1.9727
4444.6	5.6567
4444.6	-2.2778
4444.6	-0.75195
4444.6	4.1309
4444.6	-4.4141
4444.7	4.436
4444.7	0.16357
4444.7	1.3843
4444.7	7.4878
4444.7	-0.44678
4444.8	6.8774
4444.8	-0.44678
4444.8	-0.44678
4444.8	3.8257
4444.8	-4.4141
4444.9	3.8257
4444.9	-0.1416
4444.9	-0.44678
4444.9	7.1826
4444.9	-1.3623
4445	3.5205
4445	-1.0571
4445	-1.6675
4445	4.7412
4445	-3.1934
4445.1	3.8257
4445.1	-0.1416
4445.1	-1.3623
4445.1	5.6567
4445.1	-2.8882
4445.2	4.1309
4445.2	2.2998
4445.2	-1.6675
4445.2	5.9619
4445.2	-3.1934
4445.3	3.2153
4445.3	4.1309
4445.3	-0.75195
4445.3	7.4878
4445.3	-2.2778
4445.4	1.3843
4445.4	4.1309
4445.4	-1.3623
4445.4	4.436
4445.4	-2.8882
4445.5	1.3843
4445.5	4.7412
4445.5	-1.9727
4445.5	6.8774
4445.5	-0.75195
4445.6	-0.75195
4445.6	4.7412
4445.6	-4.7192
4445.6	4.1309
4445.6	2.605
4445.7	-2.8882
4445.7	5.3516
4445.7	-2.8882
4445.7	1.0791
4445.7	2.605
4445.8	-2.8882
4445.8	5.0464
4445.8	-4.1089
4445.8	-1.3623
4445.8	2.605
4445.9	-2.2778
4445.9	5.0464
4445.9	-2.583
4445.9	-0.1416
4445.9	6.2671
4446	-2.8882
4446	3.8257
4446	1.6895
4446	-2.583
4446	4.1309
4446.1	-3.8037
4446.1	1.3843
4446.1	5.9619
4446.1	-2.2778
4446.1	5.3516
4446.2	-0.44678
4446.2	1.0791
4446.2	6.5723
4446.2	-1.0571
4446.2	3.5205
4446.3	0.77393
4446.3	-2.2778
4446.3	5.6567
4446.3	-1.9727
4446.3	1.6895
4446.4	1.9946
4446.4	-3.8037
4446.4	4.1309
4446.4	-1.0571
4446.4	-2.583
4446.5	6.5723
4446.5	-3.8037
4446.5	1.0791
4446.5	3.5205
4446.5	-3.1934
4446.6	5.6567
4446.6	-1.3623
4446.6	-1.3623
4446.6	5.3516
4446.6	-3.1934
4446.7	4.7412
4446.7	2.605
4446.7	-1.6675
4446.7	5.9619
4446.7	-3.8037
4446.8	-0.1416
4446.8	5.0464
4446.8	-4.1089
4446.8	3.2153
4446.8	0.46875
4446.9	-2.8882
4446.9	5.3516
4446.9	-1.6675
4446.9	1.3843
4446.9	6.2671
4447	-2.8882
4447	3.8257
4447	1.3843
4447	-3.1934
4447	5.0464
4447.1	-4.1089
4447.1	-1.6675
4447.1	3.8257
4447.1	-4.7192
4447.1	3.2153
4447.2	3.2153
4447.2	-1.0571
4447.2	6.5723
4447.2	-1.3623
4447.2	0.16357
4447.3	5.9619
4447.3	-3.4985
4447.3	2.605
4447.3	3.2153
4447.3	-2.8882
4447.4	5.9619
4447.4	-1.0571
4447.4	-1.6675
4447.4	5.6567
4447.4	-4.4141
4447.5	0.77393
4447.5	2.9102
4447.5	-4.7192
4447.5	3.8257
4447.5	0.77393
4447.6	-0.44678
4447.6	7.4878
4447.6	-1.6675
4447.6	1.3843
4447.6	6.2671
4447.7	-2.2778
4447.7	5.6567
4447.7	0.77393
4447.7	-1.9727
4447.7	7.1826
4447.8	-1.3623
4447.8	1.0791
4447.8	5.0464
4447.8	-5.6348
4447.8	2.9102
4447.9	-0.75195
4447.9	-1.6675
4447.9	4.7412
4447.9	-4.7192
4447.9	0.46875
4448	1.3843
4448	-1.9727
4448	5.9619
4448	-3.1934
4448	1.6895
4448.1	-0.1416
4448.1	-1.0571
4448.1	5.3516
4448.1	-1.0571
4448.1	5.3516
4448.2	-0.75195
4448.2	1.0791
4448.2	4.1309
4448.2	-2.2778
4448.2	6.8774
4448.3	-1.3623
4448.3	2.2998
4448.3	-1.9727
4448.3	0.77393
4448.3	3.2153
4448.4	0.16357
4448.4	5.9619
4448.4	-2.583
4448.4	5.0464
4448.4	-1.6675
4448.5	2.9102
4448.5	-0.44678
4448.5	1.0791
4448.5	-1.3623
4448.5	-1.6675
4448.6	2.605
4448.6	-1.9727
4448.6	5.3516
4448.6	-2.583
4448.6	5.0464
4448.7	-2.583
4448.7	4.1309
4448.7	-1.9727
4448.7	3.5205
4448.7	-2.2778
4448.8	1.3843
4448.8	0.46875
4448.8	0.46875
4448.8	3.5205
4448.8	-0.75195
4448.9	4.436
4448.9	-2.8882
4448.9	4.1309
4448.9	-3.4985
4448.9	5.9619
4449	-1.3623
4449	4.1309
4449	-2.583
4449	2.2998
4449	1.0791
4449.1	1.0791
4449.1	3.8257
4449.1	-1.0571
4449.1	3.8257
4449.1	-1.6675
4449.2	5.6567
4449.2	-2.8882
4449.2	4.436
4449.2	-4.1089
4449.2	1.3843
4449.3	-1.0571
4449.3	-1.3623
4449.3	3.2153
4449.3	-1.6675
4449.3	5.3516
4449.4	-1.6675
4449.4	5.9619
4449.4	-1.0571
4449.4	3.2153
4449.4	0.16357
4449.5	-0.1416
4449.5	3.8257
4449.5	-1.3623
4449.5	5.9619
4449.5	-3.1934
4449.6	4.7412
4449.6	-1.9727
4449.6	2.605
4449.6	2.2998
4449.6	0.16357
4449.7	5.3516
4449.7	-3.4985
4449.7	5.3516
4449.7	-1.9727
4449.7	2.605
4449.8	0.16357
4449.8	-1.3623
4449.8	4.1309
4449.8	-3.4985
4449.8	5.3516
4449.9	-1.9727
4449.9	3.2153
4449.9	0.16357
4449.9	-0.75195
4449.9	4.7412
4450	-2.583
4450	3.8257
4450	-3.8037
4450	0.77393
4450	-1.0571
4450.1	0.46875
4450.1	5.6567
4450.1	-1.0571
4450.1	6.2671
4450.1	-2.8882
4450.2	1.6895
4450.2	1.9946
4450.2	-0.75195
4450.2	5.9619
4450.2	-2.8882
4450.3	4.7412
4450.3	-1.3623
4450.3	1.0791
4450.3	3.5205
4450.3	-1.0571
4450.4	5.6567
4450.4	-3.1934
4450.4	2.9102
4450.4	-0.75195
4450.4	0.16357
4450.5	5.0464
4450.5	-2.583
4450.5	5.3516
4450.5	-1.9727
4450.5	1.6895
4450.6	3.5205
4450.6	-2.583
4450.6	5.6567
4450.6	-3.4985
4450.6	3.5205
4450.7	1.0791
4450.7	-0.1416
4450.7	5.3516
4450.7	-1.6675
4450.7	5.6567
4450.8	-0.1416
4450.8	1.0791
4450.8	4.1309
4450.8	-2.2778
4450.8	5.3516
4450.9	-1.9727
4450.9	2.605
4450.9	0.46875
4450.9	-1.0571
4450.9	4.7412
4451	-4.1089
4451	3.2153
4451	-1.9727
4451	-0.75195
4451	4.436
4451.1	-4.1089
4451.1	5.3516
4451.1	-2.2778
4451.1	3.2153
4451.1	4.1309
4451.2	-2.2778
4451.2	5.6567
4451.2	-2.8882
4451.2	1.6895
4451.2	1.3843
4451.3	-0.75195
4451.3	6.5723
4451.3	-2.2778
4451.3	3.8257
4451.3	-0.44678
4451.4	-0.44678
4451.4	4.1309
4451.4	-3.1934
4451.4	5.6567
4451.4	-3.8037
4451.5	0.16357
4451.5	2.9102
4451.5	-2.8882
4451.5	6.5723
4451.5	-3.4985
4451.6	2.2998
4451.6	3.8257
4451.6	-1.3623
4451.6	5.6567
4451.6	-2.8882
4451.7	1.9946
4451.7	-0.1416
4451.7	-2.8882
4451.7	5.6567
4451.7	-2.583
4451.8	2.2998
4451.8	-1.0571
4451.8	-2.8882
4451.8	3.8257
4451.8	-3.4985
4451.9	4.1309
4451.9	-1.6675
4451.9	-0.44678
4451.9	4.1309
4451.9	-2.583
4452	5.6567
4452	-1.3623
4452	-0.1416
4452	3.8257
4452	-2.2778
4452.1	4.436
4452.1	-2.583
4452.1	1.0791
4452.1	3.8257
4452.1	-3.4985
4452.2	5.9619
4452.2	-3.4985
4452.2	1.0791
4452.2	3.2153
4452.2	-2.8882
4452.3	5.6567
4452.3	-2.583
4452.3	2.2998
4452.3	2.9102
4452.3	-2.2778
4452.4	5.6567
4452.4	-2.8882
4452.4	1.0791
4452.4	1.6895
4452.4	-1.6675
4452.5	5.0464
4452.5	-3.1934
4452.5	3.2153
4452.5	2.605
4452.5	-1.3623
4452.6	5.9619
4452.6	-4.1089
4452.6	1.3843
4452.6	1.9946
4452.6	-1.9727
4452.7	6.5723
4452.7	-2.8882
4452.7	1.3843
4452.7	1.6895
4452.7	-2.2778
4452.8	5.3516
4452.8	-3.4985
4452.8	2.2998
4452.8	3.5205
4452.8	-2.2778
4452.9	6.8774
4452.9	-1.0571
4452.9	3.2153
4452.9	2.605
4452.9	-2.8882
4453	5.0464
4453	-2.8882
4453	2.2998
4453	3.5205
4453	-1.9727
4453.1	6.8774
4453.1	-3.4985
4453.1	0.46875
4453.1	4.7412
4453.1	-1.9727
4453.2	5.3516
4453.2	-1.0571
4453.2	2.605
4453.2	5.9619
4453.2	-1.3623
4453.3	6.2671
4453.3	0.16357
4453.3	0.77393
4453.3	5.6567
4453.3	-2.8882
4453.4	6.2671
4453.4	1.3843
4453.4	0.46875
4453.4	7.1826
4453.4	-1.6675
4453.5	2.9102
4453.5	0.16357
4453.5	-0.75195
4453.5	6.2671
4453.5	-4.1089
4453.6	2.2998
4453.6	3.2153
4453.6	-2.2778
4453.6	5.9619
4453.6	-3.1934
4453.7	0.46875
4453.7	1.6895
4453.7	-3.4985
4453.7	5.0464
4453.7	-3.1934
4453.8	-0.44678
4453.8	4.436
4453.8	-2.8882
4453.8	4.7412
4453.8	0.46875
4453.9	-1.9727
4453.9	5.0464
4453.9	-3.1934
4453.9	0.77393
4453.9	3.5205
4454	0.77393
4454	6.5723
4454	-2.2778
4454	2.9102
4454	5.3516
4454.1	-1.3623
4454.1	7.4878
4454.1	-1.6675
4454.1	-0.44678
4454.1	5.3516
4454.2	-1.6675
4454.2	4.436
4454.2	1.0791
4454.2	-2.583
4454.2	3.8257
4454.3	-2.2778
4454.3	2.9102
4454.3	5.0464
4454.3	-1.6675
4454.3	5.3516
4454.4	-2.2778
4454.4	-0.44678
4454.4	6.8774
4454.4	-2.2778
4454.4	2.9102
4454.5	0.46875
4454.5	-4.1089
4454.5	5.3516
4454.5	-2.8882
4454.5	1.3843
4454.6	5.0464
4454.6	-2.8882
4454.6	4.436
4454.6	-0.1416
4454.6	-0.1416
4454.7	6.8774
4454.7	-2.8882
4454.7	1.0791
4454.7	3.5205
4454.7	-1.9727
4454.8	6.2671
4454.8	-0.44678
4454.8	-0.1416
4454.8	5.3516
4454.8	-3.1934
4454.9	3.5205
4454.9	2.605
4454.9	-3.4985
4454.9	5.3516
4454.9	-2.8882
4455	0.16357
4455	6.8774
4455	-3.4985
4455	1.0791
4455	1.0791
4455.1	-2.583
4455.1	6.5723
4455.1	-0.75195
4455.1	-0.75195
4455.1	5.9619
4455.2	-3.1934
4455.2	3.2153
4455.2	3.5205
4455.2	-1.6675
4455.2	7.4878
4455.3	-3.1934
4455.3	-0.75195
4455.3	6.8774
4455.3	-3.1934
4455.3	3.2153
4455.4	3.2153
4455.4	-4.1089
4455.4	5.0464
4455.4	-0.44678
4455.4	0.77393
4455.5	6.5723
4455.5	-3.1934
4455.5	1.0791
4455.5	3.8257
4455.5	-3.4985
4455.6	4.436
4455.6	-0.75195
4455.6	-2.2778
4455.6	6.8774
4455.6	-2.2778
4455.7	3.2153
4455.7	6.8774
4455.7	-4.1089
4455.7	2.2998
4455.7	1.3843
4455.8	-2.583
4455.8	5.9619
4455.8	-0.75195
4455.8	0.77393
4455.8	7.4878
4455.9	-2.583
4455.9	1.3843
4455.9	5.6567
4455.9	-3.8037
4455.9	4.436
4456	1.3843
4456	-2.583
4456	7.4878
4456	-2.583
4456	0.46875
4456.1	5.3516
4456.1	-4.4141
4456.1	1.6895
4456.1	2.9102
4456.1	-2.2778
4456.2	5.9619
4456.2	-2.2778
4456.2	1.3843
4456.2	5.3516
4456.2	-2.2778
4456.3	5.0464
4456.3	-2.8882
4456.3	-0.75195
4456.3	3.2153
4456.3	-4.7192
4456.4	5.9619
4456.4	-2.583
4456.4	-1.3623
4456.4	3.2153
4456.4	-1.9727
4456.5	6.5723
4456.5	-1.0571
4456.5	5.0464
4456.5	-1.3623
4456.5	0.77393
4456.6	3.8257
4456.6	0.46875
4456.6	7.1826
4456.6	-1.6675
4456.6	5.0464
4456.7	-2.2778
4456.7	1.9946
4456.7	0.46875
4456.7	0.46875
4456.7	4.436
4456.8	-0.75195
4456.8	4.436
4456.8	-2.2778
4456.8	5.3516
4456.8	-2.8882
4456.9	2.9102
4456.9	-3.1934
4456.9	1.6895
4456.9	-1.0571
4456.9	1.9946
4457	0.46875
4457	-0.1416
4457	2.9102
4457	-1.0571
4457	3.2153
4457.1	-2.2778
4457.1	4.436
4457.1	-4.4141
4457.1	6.2671
4457.1	-2.2778
4457.2	6.2671
4457.2	-0.75195
4457.2	4.436
4457.2	-1.0571
4457.2	2.2998
4457.3	-0.44678
4457.3	0.77393
4457.3	2.2998
4457.3	-1.0571
4457.3	2.9102
4457.4	-2.2778
4457.4	4.7412
4457.4	-2.8882
4457.4	3.2153
4457.4	-3.8037
4457.5	3.5205
4457.5	-3.8037
4457.5	1.0791
4457.5	-1.6675
4457.5	-1.6675
4457.6	0.77393
4457.6	-2.2778
4457.6	4.1309
4457.6	-3.4985
4457.6	4.1309
4457.7	-3.1934
4457.7	3.2153
4457.7	-1.3623
4457.7	2.2998
4457.7	1.0791
4457.8	0.16357
4457.8	4.436
4457.8	-4.4141
4457.8	4.1309
4457.8	-4.1089
4457.9	1.6895
4457.9	-0.75195
4457.9	0.77393
4457.9	3.8257
4457.9	-1.3623
4458	5.6567
4458	-2.583
4458	5.3516
4458	-3.4985
4458	1.9946
4458.1	0.77393
4458.1	0.16357
4458.1	5.6567
4458.1	-2.8882
4458.1	5.3516
4458.2	-2.8882
4458.2	0.77393
4458.2	-1.0571
4458.2	1.0791
4458.2	5.0464
4458.3	-1.9727
4458.3	5.9619
4458.3	-3.4985
4458.3	1.0791
4458.3	-1.0571
4458.4	-0.1416
4458.4	4.436
4458.4	-2.2778
4458.4	6.2671
4458.4	-1.3623
4458.5	4.1309
4458.5	0.77393
4458.5	-0.75195
4458.5	4.1309
4458.5	-3.8037
4458.6	4.1309
4458.6	-2.8882
4458.6	1.0791
4458.6	1.6895
4458.6	-2.583
4458.7	3.8257
4458.7	-3.1934
4458.7	4.436
4458.7	-2.2778
4458.7	0.46875
4458.8	3.2153
4458.8	-2.8882
4458.8	6.5723
4458.8	-1.9727
4458.8	3.2153
4458.9	1.0791
4458.9	-1.0571
4458.9	4.7412
4458.9	-2.8882
4458.9	4.1309
4459	-1.9727
4459	1.0791
4459	2.605
4459	-2.8882
4459	5.9619
4459.1	-2.8882
4459.1	3.2153
4459.1	-1.0571
4459.1	-0.75195
4459.1	4.7412
4459.2	-2.2778
4459.2	5.0464
4459.2	-3.1934
4459.2	0.46875
4459.2	2.9102
4459.3	-1.6675
4459.3	5.6567
4459.3	-3.4985
4459.3	1.9946
4459.3	-1.0571
4459.4	-0.75195
4459.4	5.6567
4459.4	-2.583
4459.4	4.7412
4459.4	-0.1416
4459.5	1.0791
4459.5	5.3516
4459.5	0.16357
4459.5	5.9619
4459.5	-2.2778
4459.6	2.2998
4459.6	-0.75195
4459.6	-2.2778
4459.6	6.2671
4459.6	-4.1089
4459.7	3.2153
4459.7	-0.75195
4459.7	-2.2778
4459.7	3.8257
4459.7	-3.1934
4459.8	5.0464
4459.8	-0.75195
4459.8	0.46875
4459.8	2.9102
4459.8	-1.3623
4459.9	8.0981
4459.9	-1.6675
4459.9	1.9946
4459.9	1.0791
4459.9	-3.1934
4460	5.0464
4460	-2.8882
4460	3.2153
4460	0.46875
4460	-0.44678
4460.1	5.6567
4460.1	-1.0571
4460.1	6.2671
4460.1	-0.1416
4460.1	1.9946
4460.2	5.3516
4460.2	-2.583
4460.2	6.8774
4460.2	-1.3623
4460.2	1.9946
4460.3	3.5205
4460.3	-2.2778
4460.3	5.6567
4460.3	-2.583
4460.3	0.77393
4460.4	0.16357
4460.4	-1.6675
4460.4	6.2671
4460.4	-2.583
4460.4	4.1309
4460.5	1.6895
4460.5	-0.75195
4460.5	6.5723
4460.5	-1.6675
4460.5	5.6567
4460.6	-0.44678
4460.6	-0.1416
4460.6	5.0464
4460.6	-2.2778
4460.6	5.6567
4460.7	-0.75195
4460.7	0.77393
4460.7	4.7412
4460.7	-3.1934
4460.7	4.1309
4460.8	-1.9727
4460.8	1.6895
4460.8	3.8257
4460.8	-2.8882
4460.8	6.5723
4460.9	-1.9727
4460.9	2.2998
4460.9	5.0464
4460.9	-2.2778
4460.9	5.9619
4461	-1.3623
4461	0.77393
4461	4.1309
4461	0.16357
4461	5.6567
4461.1	-1.6675
4461.1	3.2153
4461.1	2.2998
4461.1	-1.9727
4461.1	5.9619
4461.2	-2.8882
4461.2	1.6895
4461.2	1.6895
4461.2	-1.9727
4461.2	6.5723
4461.3	-3.1934
4461.3	0.77393
4461.3	1.0791
4461.3	-3.1934
4461.3	4.7412
4461.4	-2.583
4461.4	1.9946
4461.4	1.9946
4461.4	-1.9727
4461.4	5.6567
4461.5	-2.2778
4461.5	3.2153
4461.5	3.5205
4461.5	-3.1934
4461.5	6.2671
4461.6	-3.4985
4461.6	1.3843
4461.6	2.9102
4461.6	-3.4985
4461.6	5.0464
4461.7	-2.2778
4461.7	0.77393
4461.7	2.2998
4461.7	-3.4985
4461.7	3.8257
4461.8	-4.1089
4461.8	0.16357
4461.8	2.9102
4461.8	-3.8037
4461.8	4.436
4461.9	-3.8037
4461.9	-0.44678
4461.9	3.2153
4461.9	-2.8882
4461.9	5.9619
4462	-1.3623
4462	-1.0571
4462	4.1309
4462	-3.4985
4462	5.0464
4462.1	0.46875
4462.1	-0.75195
4462.1	6.5723
4462.1	-2.8882
4462.1	3.8257
4462.2	1.6895
4462.2	-1.3623
4462.2	5.3516
4462.2	-3.8037
4462.2	1.0791
4462.3	3.5205
4462.3	-0.44678
4462.3	8.0981
4462.3	-1.9727
4462.3	-0.75195
4462.4	3.2153
4462.4	-4.1089
4462.4	5.0464
4462.4	-1.3623
4462.4	-3.1934
4462.5	4.436
4462.5	-2.2778
4462.5	2.605
4462.5	2.2998
4462.5	-1.0571
4462.6	5.9619
4462.6	-3.4985
4462.6	-0.1416
4462.6	2.605
4462.6	-1.3623
4462.7	5.0464
4462.7	-2.8882
4462.7	1.0791
4462.7	5.3516
4462.7	-2.8882
4462.8	5.3516
4462.8	-1.0571
4462.8	-2.2778
4462.8	4.7412
4462.8	-3.1934
4462.9	2.9102
4462.9	4.1309
4462.9	-1.9727
4462.9	5.0464
4462.9	0.46875
4463	1.3843
4463	5.0464
4463	-2.8882
4463	1.9946
4463	-1.3623
4463.1	-2.583
4463.1	6.2671
4463.1	-1.9727
4463.1	1.0791
4463.1	2.605
4463.2	-3.8037
4463.2	5.0464
4463.2	-0.75195
4463.2	-0.75195
4463.2	6.5723
4463.3	-3.4985
4463.3	1.9946
4463.3	3.8257
4463.3	-2.2778
4463.3	5.9619
4463.4	-1.9727
4463.4	-1.9727
4463.4	5.9619
4463.4	-3.4985
4463.4	4.1309
4463.5	2.9102
4463.5	-3.4985
4463.5	5.0464
4463.5	-2.583
4463.5	0.46875
4463.6	7.4878
4463.6	-4.4141
4463.6	2.605
4463.6	1.6895
4463.6	-3.4985
4463.7	6.2671
4463.7	-2.2778
4463.7	-0.44678
4463.7	4.7412
4463.7	-4.1089
4463.8	2.9102
4463.8	3.8257
4463.8	-1.9727
4463.8	6.2671
4463.8	-2.2778
4463.9	-0.75195
4463.9	5.0464
4463.9	-5.0244
4463.9	2.2998
4463.9	2.9102
4464	-3.4985
4464	6.5723
4464	-1.0571
4464	0.16357
4464	7.1826
4464.1	-3.1934
4464.1	1.6895
4464.1	4.7412
4464.1	-3.4985
4464.1	5.0464
4464.2	1.0791
4464.2	-2.2778
4464.2	7.4878
4464.2	-1.9727
4464.2	0.46875
4464.3	4.7412
4464.3	-4.4141
4464.3	1.0791
4464.3	0.16357
4464.3	-3.1934
4464.4	4.7412
4464.4	-3.4985
4464.4	-0.44678
4464.4	5.0464
4464.4	-3.1934
4464.5	4.1309
4464.5	1.0791
4464.5	-2.583
4464.5	6.2671
4464.5	-3.8037
4464.6	1.6895
4464.6	4.1309
4464.6	-3.4985
4464.6	5.9619
4464.6	-2.2778
4464.7	0.16357
4464.7	5.3516
4464.7	-1.9727
4464.7	6.8774
4464.7	-1.0571
4464.8	1.0791
4464.8	2.9102
4464.8	-1.9727
4464.8	6.2671
4464.8	-3.4985
4464.9	2.9102
4464.9	-2.583
4464.9	-0.75195
4464.9	3.8257
4464.9	-1.0571
4465	6.2671
4465	-2.583
4465	3.5205
4465	-2.2778
4465	0.16357
4465.1	2.2998
4465.1	-1.3623
4465.1	4.7412
4465.1	-2.583
4465.1	5.0464
4465.2	-2.8882
4465.2	5.3516
4465.2	-1.6675
4465.2	2.605
4465.2	-0.44678
4465.3	-0.1416
4465.3	1.9946
4465.3	-2.2778
4465.3	3.5205
4465.3	-2.2778
4465.4	4.1309
4465.4	-1.9727
4465.4	5.0464
4465.4	-2.8882
4465.4	5.3516
4465.5	-1.9727
4465.5	3.2153
4465.5	-1.0571
4465.5	1.6895
4465.5	-1.3623
4465.6	0.16357
4465.6	0.77393
4465.6	-2.2778
4465.6	2.9102
4465.6	-1.3623
4465.7	6.2671
4465.7	-2.583
4465.7	6.2671
4465.7	-2.8882
4465.7	4.1309
4465.8	-1.9727
4465.8	0.77393
4465.8	-0.75195
4465.8	-0.1416
4465.8	1.6895
4465.9	-1.9727
4465.9	5.0464
4465.9	-2.583
4465.9	5.3516
4465.9	-2.2778
4466	4.1309
4466	0.16357
4466	3.2153
4466	1.9946
4466	-0.44678
4466.1	2.605
4466.1	-2.8882
4466.1	5.0464
4466.1	-3.8037
4466.1	3.2153
4466.2	-2.583
4466.2	0.46875
4466.2	2.2998
4466.2	1.0791
4466.2	7.1826
4466.3	-0.75195
4466.3	6.2671
4466.3	-2.583
4466.3	1.9946
4466.3	-0.1416
4466.4	-0.44678
4466.4	3.5205
4466.4	-1.9727
4466.4	4.436
4466.4	-4.1089
4466.5	3.8257
4466.5	-1.3623
4466.5	1.0791
4466.5	3.2153
4466.5	-1.3623
4466.6	6.5723
4466.6	-1.3623
4466.6	4.436
4466.6	-1.0571
4466.6	0.77393
4466.7	4.436
4466.7	-0.75195
4466.7	5.6567
4466.7	-2.8882
4466.7	1.9946
4466.8	-3.8037
4466.8	-1.0571
4466.8	3.8257
4466.8	-1.3623
4466.8	6.2671
4466.9	-2.583
4466.9	2.605
4466.9	-0.1416
4466.9	0.77393
4466.9	5.0464
4467	-1.6675
4467	5.6567
4467	-0.75195
4467	3.2153
4467	4.436
4467.1	-0.44678
4467.1	5.0464
4467.1	-2.8882
4467.1	4.436
4467.1	-0.44678
4467.2	1.0791
4467.2	4.1309
4467.2	-2.2778
4467.2	6.2671
4467.2	-1.6675
4467.3	3.5205
4467.3	2.9102
4467.3	-1.9727
4467.3	5.3516
4467.3	-3.1934
4467.4	3.2153
4467.4	1.6895
4467.4	0.77393
4467.4	5.0464
4467.4	-2.583
4467.5	5.3516
4467.5	-2.2778
4467.5	2.605
4467.5	2.605
4467.5	-2.8882
4467.6	5.6567
4467.6	-1.6675
4467.6	3.5205
4467.6	1.6895
4467.6	0.46875
4467.7	5.0464
4467.7	-4.1089
4467.7	3.5205
4467.7	-2.8882
4467.7	0.46875
4467.8	3.2153
4467.8	-4.1089
4467.8	6.2671
4467.8	-2.2778
4467.8	2.605
4467.9	3.8257
4467.9	-1.6675
4467.9	5.3516
4467.9	-3.8037
4467.9	3.5205
4468	0.46875
4468	-0.1416
4468	5.3516
4468	-2.8882
4468	5.3516
4468.1	-0.44678
4468.1	2.605
4468.1	3.5205
4468.1	-2.8882
4468.1	5.0464
4468.2	-3.8037
4468.2	0.77393
4468.2	3.5205
4468.2	-3.1934
4468.2	5.0464
4468.3	-2.583
4468.3	1.0791
4468.3	1.0791
4468.3	-1.3623
4468.3	4.7412
4468.4	-2.583
4468.4	2.9102
4468.4	0.46875
4468.4	-0.1416
4468.4	5.3516
4468.5	-3.1934
4468.5	3.8257
4468.5	-0.75195
4468.5	-0.44678
4468.5	5.0464
4468.6	-2.8882
4468.6	3.5205
4468.6	-1.9727
4468.6	-0.75195
4468.6	3.5205
4468.7	-1.3623
4468.7	5.3516
4468.7	-2.8882
4468.7	1.6895
4468.7	4.436
4468.8	-3.1934
4468.8	7.4878
4468.8	-2.583
4468.8	0.16357
4468.8	3.5205
4468.9	-2.583
4468.9	5.6567
4468.9	-1.3623
4468.9	1.0791
4468.9	1.9946
4469	-2.2778
4469	5.0464
4469	-3.4985
4469	2.9102
4469	1.0791
4469.1	-2.2778
4469.1	5.0464
4469.1	-3.1934
4469.1	2.9102
4469.1	2.2998
4469.2	-1.0571
4469.2	4.436
4469.2	-4.7192
4469.2	1.3843
4469.2	1.0791
4469.3	-1.3623
4469.3	5.0464
4469.3	-3.8037
4469.3	1.9946
4469.3	0.16357
4469.4	-1.3623
4469.4	6.2671
4469.4	-3.4985
4469.4	3.2153
4469.4	1.0791
4469.5	-1.0571
4469.5	6.2671
4469.5	-3.4985
4469.5	2.605
4469.5	0.77393
4469.6	-3.1934
4469.6	5.9619
4469.6	-2.583
4469.6	1.6895
4469.6	1.3843
4469.7	-1.3623
4469.7	5.6567
4469.7	-2.2778
4469.7	2.605
4469.7	0.77393
4469.8	-0.75195
4469.8	6.5723
4469.8	-1.6675
4469.8	4.7412
4469.8	4.436
4469.9	-1.3623
4469.9	6.2671
4469.9	-1.6675
4469.9	1.9946
4469.9	4.1309
4470	-4.1089
4470	4.1309
4470	-1.9727
4470	1.6895
4470	5.3516
4470.1	-0.44678
4470.1	4.436
4470.1	-2.2778
4470.1	1.6895
4470.1	6.2671
4470.2	-2.2778
4470.2	5.9619
4470.2	-1.3623
4470.2	-1.3623
4470.2	6.5723
4470.3	-3.8037
4470.3	4.1309
4470.3	1.6895
4470.3	-2.2778
4470.3	6.5723
4470.4	-1.3623
4470.4	3.2153
4470.4	3.5205
4470.4	-1.0571
4470.4	5.0464
4470.5	-4.1089
4470.5	0.77393
4470.5	4.1309
4470.5	-1.3623
4470.5	5.6567
4470.6	-2.2778
4470.6	0.77393
4470.6	7.1826
4470.6	-3.4985
4470.6	3.8257
4470.7	-0.75195
4470.7	-2.8882
4470.7	4.436
4470.7	-2.583
4470.7	2.9102
4470.8	2.9102
4470.8	-1.3623
4470.8	6.8774
4470.8	-2.2778
4470.8	0.16357
4470.9	4.436
4470.9	-1.6675
4470.9	5.3516
4470.9	0.77393
4470.9	1.0791
4471	6.5723
4471	-1.9727
4471	3.8257
4471	1.0791
4471	-1.6675
4471.1	6.2671
4471.1	-3.1934
4471.1	1.6895
4471.1	4.436
4471.1	-1.6675
4471.2	5.6567
4471.2	-0.1416
4471.2	-0.75195
4471.2	5.6567
4471.2	-4.1089
4471.3	2.605
4471.3	2.9102
4471.3	-1.6675
4471.3	5.3516
4471.3	-1.9727
4471.4	-0.44678
4471.4	5.9619
4471.4	-1.9727
4471.4	4.1309
4471.4	1.3843
4471.5	-2.8882
4471.5	5.3516
4471.5	-2.2778
4471.5	2.2998
4471.5	5.6567
4471.6	-1.3623
4471.6	5.9619
4471.6	-0.44678
4471.6	-1.3623
4471.6	6.8774
4471.7	-3.4985
4471.7	1.3843
4471.7	5.0464
4471.7	-3.8037
4471.7	5.0464
4471.8	-0.44678
4471.8	-1.9727
4471.8	7.4878
4471.8	-2.2778
4471.8	1.6895
4471.9	5.0464
4471.9	-3.8037
4471.9	3.8257
4471.9	0.16357
4471.9	-1.3623
4472	5.6567
4472	-2.8882
4472	1.6895
4472	5.0464
4472	-2.2778
4472.1	5.3516
4472.1	1.3843
4472.1	-1.9727
4472.1	5.3516
4472.1	-2.8882
4472.2	-0.75195
4472.2	4.436
4472.2	-3.4985
4472.2	5.0464
4472.2	2.2998
4472.3	-1.0571
4472.3	7.4878
4472.3	-1.3623
4472.3	-0.1416
4472.3	5.6567
4472.4	-5.3296
4472.4	1.9946
4472.4	3.8257
4472.4	-3.4985
4472.4	5.0464
4472.5	0.46875
4472.5	-3.1934
4472.5	5.9619
4472.5	-3.8037
4472.5	-1.0571
4472.6	4.1309
4472.6	-4.4141
4472.6	4.1309
4472.6	3.5205
4472.6	-1.6675
4472.7	5.9619
4472.7	-1.3623
4472.7	0.46875
4472.7	6.5723
4472.7	-3.4985
4472.8	1.9946
4472.8	3.2153
4472.8	-3.1934
4472.8	5.3516
4472.8	-1.0571
4472.9	-1.0571
4472.9	3.8257
4472.9	-3.8037
4472.9	3.5205
4472.9	-1.3623
4473	-0.1416
4473	5.6567
4473	-4.1089
4473	3.5205
4473	-2.8882
4473.1	-0.1416
4473.1	3.8257
4473.1	-3.1934
4473.1	4.7412
4473.1	-2.2778
4473.2	2.2998
4473.2	-1.0571
4473.2	0.16357
4473.2	4.1309
4473.2	-4.1089
4473.3	5.6567
4473.3	-3.8037
4473.3	4.1309
4473.3	-0.75195
4473.3	1.6895
4473.4	1.9946
4473.4	-0.1416
4473.4	4.436
4473.4	-1.9727
4473.4	7.1826
4473.5	-2.8882
4473.5	5.9619
4473.5	-3.1934
4473.5	2.9102
4473.5	0.16357
4473.6	0.46875
4473.6	0.77393
4473.6	-0.1416
4473.6	2.2998
4473.6	-1.3623
4473.7	5.6567
4473.7	-1.3623
4473.7	4.7412
4473.7	-1.9727
4473.7	4.7412
4473.8	-2.2778
4473.8	4.1309
4473.8	-2.8882
4473.8	1.3843
4473.8	-1.9727
4473.9	1.3843
4473.9	-0.1416
4473.9	1.3843
4473.9	3.8257
4473.9	-1.0571
4474	6.5723
4474	-0.1416
4474	6.2671
4474	-2.2778
4474	4.1309
4474.1	-5.3296
4474.1	1.9946
4474.1	-3.1934
4474.1	1.6895
4474.1	-0.44678
4474.2	-0.75195
4474.2	1.6895
4474.2	-1.3623
4474.2	5.0464
4474.2	-1.6675
4474.3	4.1309
4474.3	-5.0244
4474.3	2.605
4474.3	-2.583
4474.3	0.77393
4474.4	0.77393
4474.4	-1.3623
4474.4	2.9102
4474.4	-2.2778
4474.4	4.436
4474.5	-2.2778
4474.5	5.6567
4474.5	-1.9727
4474.5	1.0791
4474.5	0.77393
4474.6	-1.6675
4474.6	4.436
4474.6	-3.4985
4474.6	3.8257
4474.6	-6.5503
4474.7	1.6895
4474.7	-1.6675
4474.7	1.3843
4474.7	4.7412
4474.7	-1.9727
4474.8	6.2671
4474.8	-1.9727
4474.8	5.6567
4474.8	-0.75195
4474.8	0.46875
4474.9	0.77393
4474.9	-3.1934
4474.9	4.1309
4474.9	-3.8037
4474.9	5.9619
4475	-2.2778
4475	2.2998
4475	2.605
4475	-2.8882
4475	5.0464
4475.1	-2.8882
4475.1	4.436
4475.1	-2.2778
4475.1	1.3843
4475.1	2.9102
4475.2	-1.0571
4475.2	5.6567
4475.2	-3.8037
4475.2	3.8257
4475.2	-1.9727
4475.3	-0.1416
4475.3	2.2998
4475.3	-2.2778
4475.3	4.7412
4475.3	-4.4141
4475.4	2.9102
4475.4	-0.75195
4475.4	-0.44678
4475.4	3.8257
4475.4	-4.4141
4475.5	4.7412
4475.5	-1.9727
4475.5	1.9946
4475.5	1.6895
4475.5	-1.0571
4475.6	5.6567
4475.6	-2.2778
4475.6	5.0464
4475.6	-1.6675
4475.6	1.0791
4475.7	1.9946
4475.7	-4.1089
4475.7	6.5723
4475.7	-3.8037
4475.7	2.2998
4475.8	1.3843
4475.8	-1.0571
4475.8	4.7412
4475.8	-2.2778
4475.8	4.436
4475.9	-0.44678
4475.9	1.0791
4475.9	2.605
4475.9	-3.1934
4475.9	5.3516
4476	-1.9727
4476	2.605
4476	2.2998
4476	-0.44678
4476	4.436
4476.1	-2.8882
4476.1	3.2153
4476.1	-1.3623
4476.1	-0.1416
4476.1	4.436
4476.2	-2.583
4476.2	5.9619
4476.2	-1.6675
4476.2	1.9946
4476.2	2.9102
4476.3	-2.2778
4476.3	5.3516
4476.3	-3.1934
4476.3	3.2153
4476.3	1.3843
4476.4	-1.9727
4476.4	6.8774
4476.4	-1.6675
4476.4	3.5205
4476.4	-0.44678
4476.5	0.46875
4476.5	3.5205
4476.5	-3.8037
4476.5	5.0464
4476.5	-2.583
4476.6	2.9102
4476.6	3.8257
4476.6	-1.9727
4476.6	6.5723
4476.6	-2.583
4476.7	1.9946
4476.7	0.16357
4476.7	-0.1416
4476.7	6.5723
4476.7	-3.4985
4476.8	4.436
4476.8	-0.44678
4476.8	-0.44678
4476.8	4.436
4476.8	-3.8037
4476.9	5.0464
4476.9	-2.2778
4476.9	1.3843
4476.9	5.0464
4476.9	-2.583
4477	6.2671
4477	-1.6675
4477	2.2998
4477	3.5205
4477	-1.0571
4477.1	5.0464
4477.1	-3.8037
4477.1	2.9102
4477.1	-0.1416
4477.1	-1.3623
4477.2	7.1826
4477.2	-3.4985
4477.2	1.9946
4477.2	-0.1416
4477.2	-1.6675
4477.3	5.6567
4477.3	-2.8882
4477.3	3.2153
4477.3	-1.9727
4477.3	-0.1416
4477.4	5.0464
4477.4	-2.583
4477.4	5.0464
4477.4	-1.3623
4477.4	-1.6675
4477.5	4.7412
4477.5	-2.583
4477.5	5.0464
4477.5	-1.6675
4477.5	0.16357
4477.6	3.8257
4477.6	-3.1934
4477.6	6.2671
4477.6	-1.6675
4477.6	1.6895
4477.7	4.436
4477.7	-2.2778
4477.7	5.6567
4477.7	-1.6675
4477.7	1.9946
4477.8	3.2153
4477.8	-2.2778
4477.8	5.6567
4477.8	-5.3296
4477.8	0.77393
4477.9	3.8257
4477.9	-2.8882
4477.9	6.2671
4477.9	-1.6675
4477.9	1.6895
4478	3.8257
4478	-2.583
4478	5.3516
4478	-2.2778
4478	1.3843
4478.1	3.8257
4478.1	-1.6675
4478.1	6.2671
4478.1	-2.8882
4478.1	0.77393
4478.2	3.8257
4478.2	-1.9727
4478.2	5.3516
4478.2	-3.1934
4478.2	-0.1416
4478.3	2.9102
4478.3	-4.1089
4478.3	4.1309
4478.3	-2.583
4478.3	0.16357
4478.4	5.0464
4478.4	-1.3623
4478.4	5.3516
4478.4	-1.0571
4478.4	1.6895
4478.5	4.436
4478.5	-3.1934
4478.5	5.3516
4478.5	-1.9727
4478.5	1.0791
4478.6	6.8774
4478.6	-3.4985
4478.6	4.436
4478.6	1.3843
4478.6	0.16357
4478.7	7.1826
4478.7	-0.75195
4478.7	4.1309
4478.7	0.46875
4478.7	-1.6675
4478.8	5.6567
4478.8	-2.583
4478.8	2.9102
4478.8	2.9102
4478.8	-3.1934
4478.9	5.0464
4478.9	-3.4985
4478.9	0.77393
4478.9	3.8257
4478.9	-3.4985
4479	4.436
4479	-2.2778
4479	-1.0571
4479	5.3516
4479	-2.8882
4479.1	2.605
4479.1	-1.0571
4479.1	-1.9727
4479.1	5.9619
4479.1	-2.583
4479.2	1.6895
4479.2	2.605
4479.2	-2.583
4479.2	4.7412
4479.2	-1.9727
4479.3	0.46875
4479.3	2.9102
4479.3	-3.1934
4479.3	4.436
4479.3	-1.0571
4479.4	0.16357
4479.4	6.8774
4479.4	-2.8882
4479.4	3.5205
4479.4	2.2998
4479.5	-1.9727
4479.5	6.8774
4479.5	-1.0571
4479.5	1.3843
4479.5	3.8257
4479.6	-1.9727
4479.6	5.0464
4479.6	-0.44678
4479.6	-0.75195
4479.6	5.0464
4479.7	-2.8882
4479.7	1.9946
4479.7	2.605
4479.7	-1.3623
4479.7	5.9619
4479.8	-3.1934
4479.8	-0.75195
4479.8	3.2153
4479.8	-4.1089
4479.8	2.605
4479.9	-2.2778
4479.9	-2.2778
4479.9	7.4878
4479.9	-1.0571
4479.9	5.0464
4480	6.8774
4480	-4.4141
4480	3.5205
4480	-1.0571
4480	-2.583
4480.1	5.0464
4480.1	-4.1089
4480.1	0.16357
4480.1	3.8257
4480.1	-1.9727
4480.2	6.2671
4480.2	0.16357
4480.2	-0.75195
4480.2	4.436
4480.2	-4.4141
4480.3	2.605
4480.3	3.2153
4480.3	-1.9727
4480.3	5.6567
4480.3	-1.6675
4480.4	-3.1934
4480.4	4.436
4480.4	-3.4985
4480.4	1.9946
4480.4	2.605
4480.5	-3.1934
4480.5	6.2671
4480.5	1.0791
4480.5	-0.44678
4480.5	7.4878
4480.6	-3.8037
4480.6	-0.75195
4480.6	3.5205
4480.6	-4.7192
4480.6	5.0464
4480.7	-0.44678
4480.7	-2.8882
4480.7	6.5723
4480.7	-2.8882
4480.7	-0.1416
4480.8	4.7412
4480.8	-4.1089
4480.8	2.9102
4480.8	0.77393
4480.8	-1.6675
4480.9	6.2671
4480.9	-1.0571
4480.9	-1.0571
4480.9	5.0464
4480.9	-3.4985
4481	2.2998
4481	2.9102
4481	-4.1089
4481	4.436
4481	-1.6675
4481.1	-1.3623
4481.1	6.5723
4481.1	-1.9727
4481.1	2.9102
4481.1	2.2998
4481.2	-2.583
4481.2	5.6567
4481.2	-2.583
4481.2	1.3843
4481.2	4.436
4481.3	-3.8037
4481.3	4.1309
4481.3	-0.44678
4481.3	0.46875
4481.3	5.3516
4481.4	-3.4985
4481.4	2.2998
4481.4	-3.8037
4481.4	-0.1416
4481.4	1.6895
4481.5	-2.8882
4481.5	4.1309
4481.5	-3.8037
4481.5	2.605
4481.5	0.77393
4481.6	0.16357
4481.6	6.2671
4481.6	-2.2778
4481.6	4.7412
4481.6	-2.8882
4481.7	3.5205
4481.7	0.46875
4481.7	2.9102
4481.7	2.9102
4481.7	-0.1416
4481.8	4.436
4481.8	-1.9727
4481.8	6.5723
4481.8	-2.583
4481.8	4.436
4481.9	-2.8882
4481.9	2.2998
4481.9	-0.75195
4481.9	0.46875
4481.9	1.3843
4482	-0.1416
4482	3.2153
4482	-1.3623
4482	3.5205
4482	-1.9727
4482.1	5.6567
4482.1	-3.8037
4482.1	5.0464
4482.1	-1.9727
4482.1	3.2153
4482.2	-1.3623
4482.2	3.2153
4482.2	-0.75195
4482.2	2.605
4482.2	0.77393
4482.3	0.46875
4482.3	3.5205
4482.3	-1.9727
4482.3	4.7412
4482.3	-1.6675
4482.4	4.7412
4482.4	-3.8037
4482.4	4.1309
4482.4	-3.8037
4482.4	3.5205
4482.5	-1.3623
4482.5	1.3843
4482.5	1.9946
4482.5	-0.44678
4482.5	4.7412
4482.6	-1.3623
4482.6	6.2671
4482.6	-3.1934
4482.6	5.0464
4482.6	-2.583
4482.7	2.605
4482.7	-0.44678
4482.7	0.16357
4482.7	1.9946
4482.7	-1.3623
4482.8	4.7412
4482.8	-4.4141
4482.8	4.1309
4482.8	-2.8882
4482.8	1.6895
4482.9	-0.44678
4482.9	-0.1416
4482.9	2.9102
4482.9	-1.6675
4482.9	5.9619
4483	-1.9727
4483	5.6567
4483	-2.2778
4483	0.77393
4483	0.16357
4483.1	-1.6675
4483.1	5.0464
4483.1	-1.3623
4483.1	6.2671
4483.1	-2.583
4483.2	1.9946
4483.2	0.46875
4483.2	0.77393
4483.2	5.6567
4483.2	-2.583
4483.3	5.0464
4483.3	-2.8882
4483.3	1.0791
4483.3	0.16357
4483.3	1.3843
4483.4	5.3516
4483.4	-1.9727
4483.4	6.5723
4483.4	-2.583
4483.4	2.9102
4483.5	1.3843
4483.5	-0.1416
4483.5	5.3516
4483.5	-2.8882
4483.5	3.8257
4483.6	-2.8882
4483.6	2.2998
4483.6	1.6895
4483.6	-0.44678
4483.6	6.5723
4483.7	-1.6675
4483.7	5.9619
4483.7	-0.75195
4483.7	1.3843
4483.7	4.1309
4483.8	-3.1934
4483.8	6.5723
4483.8	-1.6675
4483.8	2.2998
4483.8	-0.75195
4483.9	-1.9727
4483.9	4.1309
4483.9	-1.9727
4483.9	4.7412
4483.9	-2.8882
4484	1.0791
4484	4.436
4484	-0.75195
4484	7.793
4484	-1.3623
4484.1	3.5205
4484.1	-0.1416
4484.1	0.46875
4484.1	5.9619
4484.1	-2.583
4484.2	5.9619
4484.2	-2.8882
4484.2	0.16357
4484.2	3.2153
4484.2	-2.8882
4484.3	5.3516
4484.3	-2.8882
4484.3	0.46875
4484.3	-0.75195
4484.3	-1.3623
4484.4	5.0464
4484.4	-2.2778
4484.4	5.0464
4484.4	-1.3623
4484.4	1.0791
4484.5	3.8257
4484.5	-1.6675
4484.5	6.5723
4484.5	-3.1934
4484.5	0.77393
4484.6	0.77393
4484.6	-1.9727
4484.6	7.1826
4484.6	-2.2778
4484.6	3.2153
4484.7	-0.44678
4484.7	-1.3623
4484.7	4.7412
4484.7	-3.1934
4484.7	5.3516
4484.8	-0.75195
4484.8	0.16357
4484.8	3.5205
4484.8	-4.1089
4484.8	5.6567
4484.9	-3.1934
4484.9	0.77393
4484.9	1.9946
4484.9	-2.2778
4484.9	5.3516
4485	-1.6675
4485	3.2153
4485	-0.1416
4485	-0.44678
4485	5.6567
4485.1	-1.0571
4485.1	5.0464
4485.1	-0.75195
4485.1	-1.3623
4485.1	4.436
4485.2	-4.7192
4485.2	3.5205
4485.2	-1.9727
4485.2	-1.9727
4485.2	3.5205
4485.3	-2.583
4485.3	5.6567
4485.3	-0.75195
4485.3	0.16357
4485.3	3.5205
4485.4	-2.583
4485.4	5.9619
4485.4	-2.2778
4485.4	2.2998
4485.4	4.1309
4485.5	-2.583
4485.5	5.9619
4485.5	-1.6675
4485.5	3.2153
4485.5	1.6895
4485.6	-1.3623
4485.6	5.0464
4485.6	-3.8037
4485.6	3.5205
4485.6	-0.1416
4485.7	-1.0571
4485.7	5.9619
4485.7	-4.7192
4485.7	4.1309
4485.7	-0.1416
4485.8	-0.1416
4485.8	8.0981
4485.8	-2.2778
4485.8	2.9102
4485.8	-1.3623
4485.9	-1.3623
4485.9	5.0464
4485.9	-3.1934
4485.9	3.5205
4485.9	-1.6675
4486	-0.1416
4486	5.3516
4486	-2.2778
4486	3.5205
4486	-1.9727
4486.1	-1.9727
4486.1	3.5205
4486.1	-4.1089
4486.1	3.8257
4486.1	-0.75195
4486.2	-0.75195
4486.2	4.7412
4486.2	-3.1934
4486.2	5.0464
4486.2	-0.44678
4486.3	0.16357
4486.3	5.6567
4486.3	-1.6675
4486.3	5.0464
4486.3	0.77393
4486.4	1.0791
4486.4	5.3516
4486.4	-3.8037
4486.4	3.5205
4486.4	0.16357
4486.5	-0.1416
4486.5	6.2671
4486.5	-2.583
4486.5	3.8257
4486.5	0.16357
4486.6	-1.6675
4486.6	5.6567
4486.6	-3.4985
4486.6	2.2998
4486.6	1.3843
4486.7	0.16357
4486.7	6.5723
4486.7	-0.44678
4486.7	1.6895
4486.7	1.9946
4486.8	-0.44678
4486.8	5.3516
4486.8	-2.8882
4486.8	2.605
4486.8	2.2998
4486.9	-3.1934
4486.9	7.4878
4486.9	-0.1416
4486.9	2.9102
4486.9	5.6567
4487	-3.4985
4487	5.0464
4487	-0.75195
4487	0.16357
4487	5.6567
4487.1	-1.6675
4487.1	3.8257
4487.1	-3.8037
4487.1	-1.3623
4487.1	4.7412
4487.2	-5.3296
4487.2	2.2998
4487.2	-0.1416
4487.2	-1.6675
4487.2	6.8774
4487.3	-1.9727
4487.3	4.1309
4487.3	3.5205
4487.3	-2.8882
4487.3	6.5723
4487.4	-1.6675
4487.4	0.16357
4487.4	5.6567
4487.4	-3.1934
4487.4	5.6567
4487.5	0.16357
4487.5	-1.6675
4487.5	6.8774
4487.5	-1.0571
4487.5	3.2153
4487.6	1.6895
4487.6	-0.75195
4487.6	7.793
4487.6	-2.8882
4487.6	2.9102
4487.7	5.0464
4487.7	-1.6675
4487.7	5.9619
4487.7	-0.75195
4487.7	-0.75195
4487.8	4.1309
4487.8	-5.0244
4487.8	3.5205
4487.8	1.0791
4487.8	-3.4985
4487.9	5.3516
4487.9	-4.7192
4487.9	0.77393
4487.9	5.0464
4487.9	-3.1934
4488	4.7412
4488	0.77393
4488	-1.0571
4488	5.3516
4488	-1.9727
4488.1	2.9102
4488.1	3.2153
4488.1	-0.75195
4488.1	5.9619
4488.1	-1.0571
4488.2	1.3843
4488.2	5.3516
4488.2	-1.3623
4488.2	4.7412
4488.2	-0.1416
4488.3	-1.6675
4488.3	6.2671
4488.3	-2.583
4488.3	1.6895
4488.3	5.9619
4488.4	-2.583
4488.4	5.3516
4488.4	-0.1416
4488.4	-1.3623
4488.4	6.8774
4488.5	-2.2778
4488.5	1.0791
4488.5	4.436
4488.5	-3.1934
4488.5	4.436
4488.6	-0.75195
4488.6	-2.583
4488.6	6.2671
4488.6	-3.4985
4488.6	1.9946
4488.7	6.2671
4488.7	-1.6675
4488.7	6.5723
4488.7	1.3843
4488.7	-1.9727
4488.8	5.6567
4488.8	-3.8037
4488.8	0.46875
4488.8	3.8257
4488.8	-2.8882
4488.9	4.1309
4488.9	0.46875
4488.9	-0.1416
4488.9	6.8774
4488.9	-2.2778
4489	0.46875
4489	5.0464
4489	-3.8037
4489	4.436
4489	3.5205
4489.1	-1.0571
4489.1	6.8774
4489.1	-1.3623
4489.1	-0.1416
4489.1	5.6567
4489.2	-3.8037
4489.2	1.0791
4489.2	2.2998
4489.2	-3.8037
4489.2	4.436
4489.3	0.46875
4489.3	-1.9727
4489.3	6.8774
4489.3	-4.4141
4489.3	-0.44678
4489.4	3.8257
4489.4	-2.2778
4489.4	5.3516
4489.4	2.2998
4489.4	-0.75195
4489.5	7.1826
4489.5	-1.3623
4489.5	3.2153
4489.5	4.1309
4489.5	-2.8882
4489.6	6.2671
4489.6	-1.9727
4489.6	1.0791
4489.6	5.6567
4489.6	-3.1934
4489.7	5.3516
4489.7	-1.6675
4489.7	1.6895
4489.7	3.2153
4489.7	-1.9727
4489.8	4.7412
4489.8	-3.8037
4489.8	1.9946
4489.8	-1.6675
4489.8	0.77393
4489.9	4.1309
4489.9	-2.8882
4489.9	4.7412
4489.9	-1.6675
4489.9	4.7412
4490	-1.3623
4490	1.6895
4490	1.0791
4490	-2.2778
4490	4.7412
4490.1	-1.0571
4490.1	6.5723
4490.1	-2.2778
4490.1	5.0464
4490.1	-2.2778
4490.2	2.9102
4490.2	0.16357
4490.2	1.9946
4490.2	1.3843
4490.2	-0.1416
4490.3	4.1309
4490.3	-0.75195
4490.3	6.5723
4490.3	-1.6675
4490.3	3.8257
4490.4	-4.7192
4490.4	4.1309
4490.4	-3.8037
4490.4	4.436
4490.4	-0.44678
4490.5	2.9102
4490.5	-1.0571
4490.5	1.0791
4490.5	-0.44678
4490.5	-1.3623
4490.6	2.2998
4490.6	-1.6675
4490.6	3.5205
4490.6	-0.44678
4490.6	7.793
4490.7	-0.75195
4490.7	7.4878
4490.7	-1.0571
4490.7	2.9102
4490.7	-1.6675
4490.8	1.0791
4490.8	-0.44678
4490.8	-1.6675
4490.8	1.6895
4490.8	-1.6675
4490.9	5.0464
4490.9	-2.8882
4490.9	5.6567
4490.9	-4.4141
4490.9	1.6895
4491	-3.1934
4491	1.0791
4491	0.46875
4491	0.16357
4491	2.2998
4491.1	-3.4985
4491.1	5.0464
4491.1	-4.4141
4491.1	4.7412
4491.1	-2.8882
4491.2	0.16357
4491.2	0.16357
4491.2	-1.3623
4491.2	4.7412
4491.2	-1.3623
4491.3	4.436
4491.3	-4.1089
4491.3	2.9102
4491.3	-1.6675
4491.3	1.3843
4491.4	3.5205
4491.4	-2.2778
4491.4	4.7412
4491.4	-4.1089
4491.4	5.0464
4491.5	-1.6675
4491.5	1.9946
4491.5	0.16357
4491.5	-2.2778
4491.5	4.7412
4491.6	-3.8037
4491.6	5.6567
4491.6	-1.3623
4491.6	1.9946
4491.6	0.46875
4491.7	-1.6675
4491.7	5.3516
4491.7	-1.3623
4491.7	5.9619
4491.7	-2.583
4491.8	1.6895
4491.8	1.0791
4491.8	-2.8882
4491.8	4.7412
4491.8	-4.1089
4491.9	3.5205
4491.9	-2.2778
4491.9	0.46875
4491.9	3.2153
4491.9	-1.0571
4492	5.0464
4492	-3.1934
4492	4.7412
4492	-1.3623
4492	0.16357
4492.1	3.5205
4492.1	-3.1934
4492.1	5.0464
4492.1	-2.8882
4492.1	1.6895
4492.2	0.77393
4492.2	-1.3623
4492.2	3.8257
4492.2	-3.4985
4492.2	4.7412
4492.3	-1.6675
4492.3	1.6895
4492.3	2.9102
4492.3	-2.2778
4492.3	7.1826
4492.4	-2.2778
4492.4	2.9102
4492.4	0.77393
4492.4	-1.3623
4492.4	2.9102
4492.5	-3.4985
4492.5	5.0464
4492.5	-3.1934
4492.5	1.6895
4492.5	3.2153
4492.6	-2.8882
4492.6	6.2671
4492.6	-1.9727
4492.6	3.5205
4492.6	1.9946
4492.7	-0.44678
4492.7	5.9619
4492.7	-2.8882
4492.7	4.436
4492.7	-0.75195
4492.8	-0.1416
4492.8	4.1309
4492.8	-1.9727
4492.8	4.1309
4492.8	-2.583
4492.9	2.605
4492.9	1.6895
4492.9	-1.3623
4492.9	6.2671
4492.9	-3.8037
4493	3.2153
4493	1.0791
4493	0.46875
4493	7.1826
4493	-1.3623
4493.1	4.436
4493.1	-3.1934
4493.1	0.46875
4493.1	3.8257
4493.1	-1.6675
4493.2	5.9619
4493.2	-1.9727
4493.2	2.9102
4493.2	4.1309
4493.2	-1.3623
4493.3	6.5723
4493.3	-2.583
4493.3	3.2153
4493.3	1.3843
4493.3	-0.1416
4493.4	5.3516
4493.4	-1.9727
4493.4	4.7412
4493.4	-1.0571
4493.4	1.0791
4493.5	5.6567
4493.5	-2.8882
4493.5	6.8774
4493.5	-2.583
4493.5	0.16357
4493.6	4.7412
4493.6	-2.2778
4493.6	6.5723
4493.6	-2.2778
4493.6	2.605
4493.7	2.9102
4493.7	-1.0571
4493.7	5.9619
4493.7	-3.4985
4493.7	3.2153
4493.8	1.0791
4493.8	-1.0571
4493.8	6.2671
4493.8	-3.8037
4493.8	2.2998
4493.9	-0.75195
4493.9	0.16357
4493.9	5.0464
4493.9	-2.583
4493.9	4.436
4494	-1.9727
4494	-0.44678
4494	5.0464
4494	-1.6675
4494	5.0464
4494.1	-1.9727
4494.1	0.77393
4494.1	4.436
4494.1	-1.6675
4494.1	7.793
4494.2	-0.44678
4494.2	1.0791
4494.2	4.1309
4494.2	-3.8037
4494.2	5.9619
4494.3	-1.6675
4494.3	0.16357
4494.3	3.5205
4494.3	-2.2778
4494.3	5.6567
4494.4	-1.9727
4494.4	1.9946
4494.4	3.2153
4494.4	-1.3623
4494.4	6.2671
4494.5	-3.4985
4494.5	3.5205
4494.5	3.5205
4494.5	-2.8882
4494.5	6.2671
4494.6	-5.3296
4494.6	-0.44678
4494.6	2.2998
4494.6	-1.9727
4494.6	5.9619
4494.7	-2.583
4494.7	1.9946
4494.7	2.9102
4494.7	-1.3623
4494.7	5.9619
4494.8	-2.8882
4494.8	2.2998
4494.8	2.9102
4494.8	-1.6675
4494.8	7.793
4494.9	-1.3623
4494.9	2.605
4494.9	3.5205
4494.9	-3.4985
4494.9	4.1309
4495	-2.8882
4495	-0.75195
4495	2.605
4495	-2.8882
4495	4.7412
4495.1	-2.2778
4495.1	1.9946
4495.1	4.1309
4495.1	-3.4985
4495.1	5.9619
4495.2	-2.8882
4495.2	-0.1416
4495.2	6.2671
4495.2	-1.0571
4495.2	6.2671
4495.3	-0.44678
4495.3	1.0791
4495.3	5.6567
4495.3	-2.583
4495.3	3.2153
4495.4	-3.8037
4495.4	-1.0571
4495.4	6.5723
4495.4	-1.6675
4495.4	4.7412
4495.5	1.6895
4495.5	-1.9727
4495.5	5.6567
4495.5	-2.583
4495.5	2.605
4495.6	2.2998
4495.6	-1.9727
4495.6	5.3516
4495.6	-4.1089
4495.6	0.16357
4495.7	3.5205
4495.7	-4.4141
4495.7	4.7412
4495.7	-3.4985
4495.7	-2.2778
4495.8	5.3516
4495.8	-3.8037
4495.8	4.1309
4495.8	-0.1416
4495.8	-1.9727
4495.9	5.0464
4495.9	-3.1934
4495.9	1.9946
4495.9	1.6895
4495.9	-4.7192
4496	4.7412
4496	-1.9727
4496	1.3843
4496	4.1309
4496	-2.583
4496.1	4.1309
4496.1	-1.3623
4496.1	0.46875
4496.1	7.793
4496.1	-3.1934
4496.2	2.2998
4496.2	1.3843
4496.2	-2.583
4496.2	6.5723
4496.2	-0.75195
4496.3	0.16357
4496.3	2.9102
4496.3	-3.4985
4496.3	2.605
4496.3	1.0791
4496.4	0.46875
4496.4	5.6567
4496.4	-3.4985
4496.4	0.16357
4496.4	2.9102
4496.5	-2.8882
4496.5	5.9619
4496.5	-1.3623
4496.5	-1.3623
4496.5	5.6567
4496.6	-3.8037
4496.6	2.9102
4496.6	1.0791
4496.6	-3.8037
4496.6	4.7412
4496.7	-2.583
4496.7	1.6895
4496.7	6.8774
4496.7	-2.2778
4496.7	5.0464
4496.8	-1.0571
4496.8	-3.4985
4496.8	5.6567
4496.8	-3.8037
4496.8	-0.44678
4496.9	3.2153
4496.9	-4.4141
4496.9	4.436
4496.9	1.3843
4496.9	-0.75195
4497	6.5723
4497	-2.8882
4497	0.46875
4497	5.3516
4497	-1.6675
4497.1	4.1309
4497.1	-0.44678
4497.1	-2.583
4497.1	4.7412
4497.1	-3.8037
4497.2	0.16357
4497.2	5.3516
4497.2	-3.1934
4497.2	3.5205
4497.2	1.3843
4497.3	-1.0571
4497.3	6.8774
4497.3	-1.9727
4497.3	0.16357
4497.3	6.2671
4497.4	-4.1089
4497.4	3.5205
4497.4	3.2153
4497.4	-3.1934
4497.4	4.436
4497.5	-3.8037
4497.5	-1.6675
4497.5	5.9619
4497.5	-4.1089
4497.5	1.3843
4497.6	4.1309
4497.6	-2.8882
4497.6	5.0464
4497.6	1.0791
4497.6	-1.0571
4497.7	6.2671
4497.7	-3.4985
4497.7	1.0791
4497.7	6.8774
4497.7	-2.8882
4497.8	4.7412
4497.8	0.46875
4497.8	-1.9727
4497.8	6.5723
4497.8	-3.4985
4497.9	1.3843
4497.9	2.9102
4497.9	-3.8037
4497.9	4.1309
4497.9	-1.3623
4498	-0.44678
4498	5.3516
4498	-3.1934
4498	4.436
4498	-1.0571
4498.1	0.46875
4498.1	5.0464
4498.1	-1.0571
4498.1	5.0464
4498.1	-2.583
4498.2	0.16357
4498.2	2.605
4498.2	-2.2778
4498.2	5.3516
4498.2	-1.9727
4498.3	4.1309
4498.3	-1.9727
4498.3	2.605
4498.3	2.605
4498.3	-0.1416
4498.4	5.6567
4498.4	-2.2778
4498.4	5.9619
4498.4	-0.75195
4498.4	4.1309
4498.5	-1.9727
4498.5	2.605
4498.5	0.16357
4498.5	1.0791
4498.5	3.8257
4498.6	0.16357
4498.6	4.7412
4498.6	-2.8882
4498.6	4.7412
4498.6	-4.1089
4498.7	4.436
4498.7	-1.6675
4498.7	3.2153
4498.7	-1.6675
4498.7	1.9946
4498.8	-0.75195
4498.8	1.3843
4498.8	2.605
4498.8	0.16357
4498.8	4.436
4498.9	-0.44678
4498.9	6.2671
4498.9	0.16357
4498.9	5.9619
4498.9	-0.75195
4499	5.9619
4499	-1.3623
4499	4.1309
4499	-1.6675
4499	1.3843
4499.1	0.77393
4499.1	0.16357
4499.1	2.9102
4499.1	-1.6675
4499.1	5.3516
4499.2	-3.4985
4499.2	5.3516
4499.2	-2.8882
4499.2	4.436
4499.2	-2.2778
4499.3	2.9102
4499.3	-0.75195
4499.3	-0.75195
4499.3	2.605
4499.3	-2.2778
4499.4	4.1309
4499.4	-3.8037
4499.4	4.436
4499.4	-2.8882
4499.4	3.5205
4499.5	0.46875
4499.5	1.6895
4499.5	5.6567
4499.5	-0.44678
4499.5	5.9619
4499.6	-4.1089
4499.6	4.7412
4499.6	-3.1934
4499.6	0.46875
4499.6	1.3843
4499.7	-2.2778
4499.7	4.1309
4499.7	-3.1934
4499.7	6.5723
4499.7	-2.2778
4499.8	3.2153
4499.8	0.46875
4499.8	-0.44678
4499.8	5.0464
4499.8	-2.2778
4499.9	5.3516
4499.9	-3.8037
4499.9	2.605
4499.9	-1.9727
4499.9	0.77393
4500	6.2671
4500	-2.2778
4500	5.3516
4500	-4.1089
4500	1.6895
4500.1	-1.0571
4500.1	-0.75195
4500.1	5.0464
4500.1	-3.1934
4500.1	5.9619
4500.2	-1.9727
4500.2	4.1309
4500.2	3.8257
4500.2	1.3843
4500.2	6.2671
4500.3	-2.8882
4500.3	5.6567
4500.3	-1.3623
4500.3	1.3843
4500.3	2.605
4500.4	-2.2778
4500.4	5.0464
4500.4	-2.2778
4500.4	5.3516
4500.4	0.16357
4500.5	0.77393
4500.5	4.436
4500.5	-2.583
4500.5	6.8774
4500.5	-0.75195
4500.6	3.2153
4500.6	1.6895
4500.6	-1.0571
4500.6	5.9619
4500.6	-2.8882
4500.7	4.1309
4500.7	-1.0571
4500.7	-0.1416
4500.7	2.605
4500.7	-1.6675
4500.8	5.9619
4500.8	-1.6675
4500.8	2.9102
4500.8	1.0791
4500.8	-0.75195
4500.9	6.8774
4500.9	-1.3623
4500.9	4.1309
4500.9	-0.75195
4500.9	-0.44678
4501	4.436
4501	-1.0571
4501	7.1826
4501	-2.8882
4501	2.2998
4501.1	2.605
4501.1	-3.1934
4501.1	6.5723
4501.1	-2.2778
4501.1	1.9946
4501.2	-1.6675
4501.2	-2.8882
4501.2	4.7412
4501.2	-2.8882
4501.2	5.9619
4501.3	-0.1416
4501.3	0.77393
4501.3	3.8257
4501.3	-3.8037
4501.3	5.9619
4501.4	-1.9727
4501.4	1.6895
4501.4	3.8257
4501.4	-1.9727
4501.4	7.1826
4501.5	-2.2778
4501.5	3.2153
4501.5	1.9946
4501.5	-1.9727
4501.5	5.3516
4501.6	-3.4985
4501.6	4.1309
4501.6	0.46875
4501.6	-0.1416
4501.6	5.3516
4501.7	-3.1934
4501.7	4.436
4501.7	-1.6675
4501.7	-1.9727
4501.7	2.2998
4501.8	-5.0244
4501.8	4.1309
4501.8	-1.9727
4501.8	1.6895
4501.8	2.9102
4501.9	-2.583
4501.9	5.9619
4501.9	-1.3623
4501.9	1.3843
4501.9	3.2153
4502	-2.583
4502	4.436
4502	-2.2778
4502	2.605
4502	1.3843
4502.1	-1.9727
4502.1	5.3516
4502.1	-5.0244
4502.1	2.2998
4502.1	1.6895
4502.2	-1.6675
4502.2	6.5723
4502.2	-2.2778
4502.2	3.5205
4502.2	-0.75195
4502.3	-0.1416
4502.3	5.3516
4502.3	-3.4985
4502.3	3.8257
4502.3	-1.0571
4502.4	-0.44678
4502.4	5.3516
4502.4	-2.8882
4502.4	4.1309
4502.4	-1.3623
4502.5	-0.75195
4502.5	3.2153
4502.5	-1.9727
4502.5	5.9619
4502.5	-2.2778
4502.6	0.16357
4502.6	4.7412
4502.6	-3.1934
4502.6	5.3516
4502.6	-0.75195
4502.7	0.77393
4502.7	5.3516
4502.7	-1.3623
4502.7	6.5723
4502.7	1.3843
4502.8	-0.1416
4502.8	4.436
4502.8	-3.8037
4502.8	3.8257
4502.8	-1.6675
4502.9	-0.75195
4502.9	6.2671
4502.9	-1.9727
4502.9	4.7412
4502.9	-1.3623
4503	-0.75195
4503	4.7412
4503	-4.4141
4503	3.2153
4503	-2.8882
4503.1	-1.6675
4503.1	5.3516
4503.1	-1.6675
4503.1	4.1309
4503.1	-0.1416
4503.2	-0.75195
4503.2	4.1309
4503.2	-4.1089
4503.2	4.1309
4503.2	-0.1416
4503.3	-0.44678
4503.3	6.2671
4503.3	-3.1934
4503.3	3.5205
4503.3	1.9946
4503.4	-1.3623
4503.4	5.6567
4503.4	-2.2778
4503.4	1.9946
4503.4	3.5205
4503.5	-1.9727
4503.5	5.9619
4503.5	-3.8037
4503.5	1.3843
4503.5	4.7412
4503.6	-3.1934
4503.6	5.0464
4503.6	-2.2778
4503.6	-0.44678
4503.6	4.1309
4503.7	-2.2778
4503.7	4.7412
4503.7	-1.9727
4503.7	-1.3623
4503.7	4.1309
4503.8	-3.8037
4503.8	5.0464
4503.8	0.46875
4503.8	-1.9727
4503.8	6.5723
4503.9	-3.1934
4503.9	1.9946
4503.9	3.8257
4503.9	-1.3623
4503.9	5.3516
4504	-2.2778
4504	0.77393
4504	5.0464
4504	-2.583
4504	5.3516
4504.1	-1.6675
4504.1	0.16357
4504.1	5.9619
4504.1	-1.9727
4504.1	5.3516
4504.2	1.0791
4504.2	-1.0571
4504.2	7.1826
4504.2	-1.3623
4504.2	2.605
4504.3	2.9102
4504.3	-3.1934
4504.3	6.2671
4504.3	-2.583
4504.3	-0.1416
4504.4	5.0464
4504.4	-2.8882
4504.4	2.2998
4504.4	-0.75195
4504.4	-1.9727
4504.5	5.3516
4504.5	-3.1934
4504.5	1.6895
4504.5	2.9102
4504.5	-3.1934
4504.6	5.6567
4504.6	-1.9727
4504.6	-0.1416
4504.6	5.3516
4504.6	-5.0244
4504.7	2.9102
4504.7	2.605
4504.7	-2.583
4504.7	6.2671
4504.7	-1.9727
4504.8	2.2998
4504.8	4.7412
4504.8	-2.583
4504.8	4.7412
4504.8	1.6895
4504.9	-0.75195
4504.9	6.2671
4504.9	-2.8882
4504.9	0.77393
4504.9	4.7412
4505	-2.583
4505	4.7412
4505	0.16357
4505	-1.6675
4505	5.9619
4505.1	-2.8882
4505.1	0.77393
4505.1	2.2998
4505.1	-3.1934
4505.1	5.9619
4505.2	1.3843
4505.2	0.77393
4505.2	8.0981
4505.2	-1.6675
4505.2	1.9946
4505.3	4.1309
4505.3	-3.4985
4505.3	5.0464
4505.3	-0.75195
4505.3	-1.0571
4505.4	7.4878
4505.4	-2.2778
4505.4	1.3843
4505.4	5.6567
4505.4	-3.4985
4505.5	4.436
4505.5	-1.0571
4505.5	-2.583
4505.5	5.0464
4505.5	-1.9727
4505.6	1.6895
4505.6	7.4878
4505.6	-2.2778
4505.6	3.8257
4505.6	2.605
4505.7	-1.3623
4505.7	5.6567
4505.7	-1.9727
4505.7	-2.2778
4505.7	5.6567
4505.8	-3.8037
4505.8	1.9946
4505.8	3.8257
4505.8	-2.583
4505.8	5.6567
4505.9	0.16357
4505.9	-1.3623
4505.9	6.2671
4505.9	-1.9727
4505.9	2.2998
4506	4.436
4506	-3.1934
4506	4.1309
4506	3.2153
4506	-2.8882
4506.1	6.5723
4506.1	-1.3623
4506.1	0.16357
4506.1	6.2671
4506.1	-2.2778
4506.2	4.436
4506.2	0.46875
4506.2	-1.0571
4506.2	6.5723
4506.2	-1.6675
4506.3	2.9102
4506.3	1.6895
4506.3	-2.2778
4506.3	5.9619
4506.3	-2.2778
4506.4	2.605
4506.4	0.16357
4506.4	-0.75195
4506.4	4.1309
4506.4	-3.1934
4506.5	5.0464
4506.5	-2.583
4506.5	0.77393
4506.5	1.6895
4506.5	-0.75195
4506.6	5.9619
4506.6	-1.9727
4506.6	5.0464
4506.6	-1.9727
4506.6	2.2998
4506.7	-0.75195
4506.7	-0.1416
4506.7	4.1309
4506.7	-0.44678
4506.7	5.9619
4506.8	-1.6675
4506.8	6.5723
4506.8	-1.3623
4506.8	5.0464
4506.8	-1.0571
4506.9	2.605
4506.9	-1.6675
4506.9	-1.0571
4506.9	2.2998
4506.9	0.46875
4507	4.436
4507	-1.3623
4507	5.3516
4507	-2.8882
4507	6.2671
4507.1	-1.6675
4507.1	5.0464
4507.1	-2.2778
4507.1	1.9946
4507.1	-1.0571
4507.2	2.2998
4507.2	0.16357
4507.2	0.77393
4507.2	1.6895
4507.2	-0.1416
4507.3	5.3516
4507.3	0.16357
4507.3	6.2671
4507.3	-0.75195
4507.3	5.9619
4507.4	-2.583
4507.4	3.8257
4507.4	-2.583
4507.4	1.3843
4507.4	-2.583
4507.5	-0.44678
4507.5	-0.1416
4507.5	-2.2778
4507.5	3.8257
4507.5	-1.3623
4507.6	4.1309
4507.6	-4.1089
4507.6	5.3516
4507.6	-2.2778
4507.6	3.2153
4507.7	-0.1416
4507.7	-1.6675
4507.7	2.2998
4507.7	-2.2778
4507.7	5.6567
4507.8	-3.1934
4507.8	4.7412
4507.8	-3.4985
4507.8	1.9946
4507.8	1.0791
4507.9	1.3843
4507.9	3.2153
4507.9	-3.1934
4507.9	2.9102
4507.9	-3.4985
4508	4.436
4508	-0.75195
4508	2.9102
4508	1.0791
4508	-1.3623
4508.1	5.0464
4508.1	-3.1934
4508.1	5.9619
4508.1	-2.2778
4508.1	1.3843
4508.2	-1.0571
4508.2	0.16357
4508.2	5.6567
4508.2	-0.75195
4508.2	5.6567
4508.3	-4.4141
4508.3	0.46875
4508.3	-1.6675
4508.3	-0.75195
4508.3	5.0464
4508.4	-2.2778
4508.4	6.2671
4508.4	-0.1416
4508.4	2.605
4508.4	0.46875
4508.5	-1.0571
4508.5	4.1309
4508.5	-3.4985
4508.5	5.6567
4508.5	-1.6675
4508.6	1.9946
4508.6	0.77393
4508.6	-2.8882
4508.6	5.3516
4508.6	-2.8882
4508.7	3.8257
4508.7	-1.9727
4508.7	-0.44678
4508.7	3.2153
4508.7	-2.2778
4508.8	5.6567
4508.8	-2.8882
4508.8	2.605
4508.8	-0.75195
4508.8	-1.6675
4508.9	4.1309
4508.9	-4.1089
4508.9	4.1309
4508.9	-2.8882
4508.9	0.46875
4509	1.6895
4509	-2.8882
4509	5.6567
4509	-2.8882
4509	1.9946
4509.1	-1.6675
4509.1	-1.9727
4509.1	5.6567
4509.1	-1.6675
4509.1	5.9619
4509.2	-2.2778
4509.2	0.46875
4509.2	2.2998
4509.2	-2.2778
4509.2	5.9619
4509.3	-3.4985
4509.3	1.0791
4509.3	-0.75195
4509.3	-0.75195
4509.3	4.7412
4509.4	-3.1934
4509.4	6.2671
4509.4	-1.3623
4509.4	0.77393
4509.4	4.436
4509.5	-2.8882
4509.5	6.2671
4509.5	-1.0571
4509.5	1.9946
4509.5	1.6895
4509.6	-0.44678
4509.6	5.6567
4509.6	-2.8882
4509.6	4.7412
4509.6	-1.0571
4509.7	-1.3623
4509.7	4.7412
4509.7	-3.1934
4509.7	6.5723
4509.7	0.16357
4509.8	1.0791
4509.8	3.8257
4509.8	-1.3623
4509.8	5.6567
4509.8	-1.3623
4509.9	2.9102
4509.9	1.3843
4509.9	-1.0571
4509.9	4.436
4509.9	-3.4985
4510	4.436
4510	-1.0571
4510	-0.1416
4510	7.793
4510	-2.8882
4510.1	5.0464
4510.1	0.16357
4510.1	1.0791
4510.1	4.1309
4510.1	-1.6675
4510.2	6.5723
4510.2	-1.0571
4510.2	2.9102
4510.2	3.2153
4510.2	-2.2778
4510.3	5.9619
4510.3	-2.8882
4510.3	1.6895
4510.3	0.46875
4510.3	-1.9727
4510.4	3.8257
4510.4	-3.1934
4510.4	4.436
4510.4	1.6895
4510.4	-0.1416
4510.5	6.2671
4510.5	-2.2778
4510.5	4.1309
4510.5	-0.44678
4510.5	1.0791
4510.6	4.436
4510.6	-3.1934
4510.6	4.7412
4510.6	-1.6675
4510.6	0.16357
4510.7	5.9619
4510.7	-4.4141
4510.7	4.1309
4510.7	-1.6675
4510.7	-0.75195
4510.8	4.436
4510.8	-1.9727
4510.8	5.3516
4510.8	-2.2778
4510.8	-0.44678
4510.9	2.605
4510.9	-1.0571
4510.9	7.4878
4510.9	-1.9727
4510.9	3.8257
4511	3.5205
4511	-1.6675
4511	7.4878
4511	-2.8882
4511	0.77393
4511.1	1.0791
4511.1	-2.583
4511.1	4.7412
4511.1	-2.2778
4511.1	2.605
4511.2	1.0791
4511.2	-1.3623
4511.2	5.9619
4511.2	-3.4985
4511.2	3.5205
4511.3	2.605
4511.3	-1.9727
4511.3	5.6567
4511.3	-2.2778
4511.3	2.2998
4511.4	1.9946
4511.4	-2.2778
4511.4	5.3516
4511.4	-3.1934
4511.4	0.77393
4511.5	0.77393
4511.5	-1.9727
4511.5	5.3516
4511.5	-2.583
4511.5	1.9946
4511.6	1.6895
4511.6	-1.0571
4511.6	6.5723
4511.6	-2.2778
4511.6	2.9102
4511.7	4.436
4511.7	-0.75195
4511.7	7.4878
4511.7	-1.3623
4511.7	1.0791
4511.8	2.605
4511.8	-2.2778
4511.8	7.1826
4511.8	-2.2778
4511.8	2.2998
4511.9	5.3516
4511.9	-3.1934
4511.9	5.0464
4511.9	-1.3623
4511.9	0.16357
4512	3.8257
4512	-2.583
4512	4.7412
4512	-1.6675
4512	0.46875
4512.1	4.7412
4512.1	-5.0244
4512.1	2.605
4512.1	-1.6675
4512.1	-3.8037
4512.2	5.3516
4512.2	-2.8882
4512.2	1.3843
4512.2	2.605
4512.2	-1.9727
4512.3	5.0464
4512.3	-1.9727
4512.3	1.3843
4512.3	3.2153
4512.3	-4.4141
4512.4	3.5205
4512.4	-2.2778
4512.4	1.3843
4512.4	6.5723
4512.4	-1.9727
4512.5	4.1309
4512.5	-0.1416
4512.5	-0.75195
4512.5	6.2671
4512.5	-2.2778
4512.6	1.9946
4512.6	0.77393
4512.6	-2.583
4512.6	6.8774
4512.6	-1.0571
4512.7	1.9946
4512.7	4.436
4512.7	-3.8037
4512.7	4.7412
4512.7	-0.44678
4512.8	-1.0571
4512.8	5.9619
4512.8	-3.8037
4512.8	2.2998
4512.8	1.3843
4512.9	-1.6675
4512.9	6.2671
4512.9	-3.8037
4512.9	-1.0571
4512.9	3.5205
4513	-3.4985
4513	5.9619
4513	1.0791
4513	0.46875
4513	5.3516
4513.1	-3.8037
4513.1	1.6895
4513.1	2.605
4513.1	-3.8037
4513.1	5.6567
4513.2	-2.8882
4513.2	0.16357
4513.2	6.2671
4513.2	-3.4985
4513.2	2.605
4513.3	0.16357
4513.3	-3.4985
4513.3	6.5723
4513.3	-2.583
4513.3	2.2998
4513.4	5.0464
4513.4	-2.8882
4513.4	3.5205
4513.4	0.16357
4513.4	-1.6675
4513.5	5.0464
4513.5	-3.1934
4513.5	-0.1416
4513.5	3.5205
4513.5	-2.2778
4513.6	7.4878
4513.6	1.6895
4513.6	-1.9727
4513.6	5.3516
4513.6	-4.4141
4513.7	-0.1416
4513.7	4.1309
4513.7	-4.4141
4513.7	3.5205
4513.7	0.46875
4513.8	-1.3623
4513.8	7.4878
4513.8	-0.75195
4513.8	1.6895
4513.8	3.8257
4513.9	-4.7192
4513.9	3.2153
4513.9	0.77393
4513.9	-2.8882
4513.9	6.2671
4514	-3.4985
4514	-1.3623
4514	4.436
4514	-3.8037
4514	3.2153
4514.1	0.46875
4514.1	-3.4985
4514.1	6.2671
4514.1	-0.75195
4514.1	1.3843
4514.2	8.0981
4514.2	-2.583
4514.2	3.2153
4514.2	4.1309
4514.2	-4.1089
4514.3	5.6567
4514.3	1.0791
4514.3	-4.1089
4514.3	5.0464
4514.3	-3.4985
4514.4	0.46875
4514.4	4.1309
4514.4	-2.8882
4514.4	4.1309
4514.4	-0.1416
4514.5	-1.3623
4514.5	5.9619
4514.5	-2.583
4514.5	1.3843
4514.5	2.9102
4514.6	-2.2778
4514.6	6.2671
4514.6	-1.9727
4514.6	-0.75195
4514.6	4.7412
4514.7	-3.4985
4514.7	3.8257
4514.7	-0.75195
4514.7	2.2998
4514.7	6.2671
4514.8	-1.9727
4514.8	6.8774
4514.8	-1.0571
4514.8	2.9102
4514.8	1.9946
4514.9	-0.75195
4514.9	5.3516
4514.9	-2.583
4514.9	6.5723
4514.9	-0.75195
4515	2.605
4515	1.9946
4515	-1.6675
4515	4.436
4515	-1.3623
4515.1	5.0464
4515.1	-2.8882
4515.1	4.436
4515.1	-1.3623
4515.1	2.2998
4515.2	1.0791
4515.2	0.46875
4515.2	3.8257
4515.2	-1.6675
4515.2	4.1309
4515.3	-3.1934
4515.3	4.436
4515.3	-3.1934
4515.3	5.3516
4515.3	-2.583
4515.4	4.436
4515.4	-2.2778
4515.4	2.9102
4515.4	-0.1416
4515.4	2.2998
4515.5	0.16357
4515.5	-0.44678
4515.5	3.2153
4515.5	-1.0571
4515.5	5.9619
4515.6	-2.8882
4515.6	5.0464
4515.6	-3.4985
4515.6	4.7412
4515.6	-2.8882
4515.7	4.436
4515.7	-1.0571
4515.7	2.605
4515.7	1.3843
4515.7	1.9946
4515.8	1.9946
4515.8	-0.44678
4515.8	3.5205
4515.8	-2.583
4515.8	5.9619
4515.9	-2.8882
4515.9	4.436
4515.9	-1.3623
4515.9	1.9946
4515.9	-0.44678
4516	0.46875
4516	2.605
4516	-2.2778
4516	5.0464
4516	-2.8882
4516.1	5.3516
4516.1	-1.9727
4516.1	3.2153
4516.1	0.16357
4516.1	-0.1416
4516.2	2.2998
4516.2	-1.9727
4516.2	4.7412
4516.2	-3.1934
4516.2	5.9619
4516.3	-1.6675
4516.3	3.2153
4516.3	1.6895
4516.3	0.16357
4516.3	4.436
4516.4	-2.583
4516.4	5.6567
4516.4	-4.1089
4516.4	2.9102
4516.4	-1.6675
4516.5	-1.3623
4516.5	3.8257
4516.5	-3.1934
4516.5	5.0464
4516.5	-2.583
4516.6	3.5205
4516.6	0.46875
4516.6	1.0791
4516.6	3.5205
4516.6	-2.583
4516.7	5.3516
4516.7	-2.8882
4516.7	4.1309
4516.7	-0.1416
4516.7	-0.75195
4516.8	3.8257
4516.8	-4.7192
4516.8	5.0464
4516.8	-1.6675
4516.8	2.9102
4516.9	0.46875
4516.9	-1.0571
4516.9	4.1309
4516.9	-3.1934
4516.9	6.2671
4517	-1.0571
4517	2.9102
4517	4.1309
4517	-0.75195
4517	6.8774
4517.1	-1.6675
4517.1	4.436
4517.1	-1.6675
4517.1	0.46875
4517.1	4.7412
4517.2	-3.8037
4517.2	6.2671
4517.2	-2.8882
4517.2	1.9946
4517.2	1.0791
4517.3	-1.3623
4517.3	6.2671
4517.3	-2.8882
4517.3	3.8257
4517.3	-0.44678
4517.4	-0.75195
4517.4	4.1309
4517.4	-1.0571
4517.4	6.2671
4517.4	-1.9727
4517.5	2.605
4517.5	0.77393
4517.5	-1.3623
4517.5	7.793
4517.5	-3.8037
4517.6	2.9102
4517.6	0.16357
4517.6	-0.44678
4517.6	5.6567
4517.6	0.16357
4517.7	5.9619
4517.7	-1.3623
4517.7	0.77393
4517.7	2.9102
4517.7	-1.0571
4517.8	7.1826
4517.8	-2.8882
4517.8	1.9946
4517.8	0.16357
4517.8	-1.6675
4517.9	6.8774
4517.9	-1.9727
4517.9	3.8257
4517.9	-1.3623
4517.9	0.46875
4518	5.9619
4518	-1.0571
4518	6.5723
4518	-1.3623
4518	2.605
4518.1	4.436
4518.1	-2.2778
4518.1	6.5723
4518.1	-3.1934
4518.1	1.9946
4518.2	1.9946
4518.2	-2.8882
4518.2	5.6567
4518.2	-1.9727
4518.2	2.2998
4518.3	-0.75195
4518.3	-0.44678
4518.3	4.7412
4518.3	-2.8882
4518.3	5.0464
4518.4	-1.3623
4518.4	0.16357
4518.4	4.436
4518.4	-2.2778
4518.4	7.1826
4518.5	-2.583
4518.5	0.16357
4518.5	2.9102
4518.5	-3.8037
4518.5	5.6567
4518.6	-2.583
4518.6	0.46875
4518.6	1.0791
4518.6	-3.8037
4518.6	4.1309
4518.7	-3.1934
4518.7	3.2153
4518.7	1.0791
4518.7	-1.6675
4518.7	6.2671
4518.8	-2.583
4518.8	2.9102
4518.8	1.3843
4518.8	-1.3623
4518.8	5.0464
4518.9	-2.8882
4518.9	3.2153
4518.9	0.77393
4518.9	-0.75195
4518.9	2.9102
4519	-4.7192
4519	4.436
4519	-1.3623
4519	0.16357
4519	5.9619
4519.1	-3.8037
4519.1	5.3516
4519.1	-1.3623
4519.1	-0.1416
4519.1	5.9619
4519.2	-3.4985
4519.2	4.436
4519.2	-0.75195
4519.2	0.16357
4519.2	5.0464
4519.3	-1.9727
4519.3	5.9619
4519.3	-2.2778
4519.3	-1.3623
4519.3	3.5205
4519.4	-5.3296
4519.4	5.0464
4519.4	-3.4985
4519.4	-1.6675
4519.4	3.2153
4519.5	-3.8037
4519.5	5.0464
4519.5	-0.44678
4519.5	1.6895
4519.5	5.6567
4519.6	-1.6675
4519.6	5.0464
4519.6	-1.9727
4519.6	1.9946
4519.6	4.7412
4519.7	-2.2778
4519.7	5.3516
4519.7	-2.8882
4519.7	1.0791
4519.7	4.436
4519.8	-3.4985
4519.8	5.3516
4519.8	-0.75195
4519.8	0.77393
4519.8	6.8774
4519.9	-2.583
4519.9	5.3516
4519.9	-0.75195
4519.9	0.16357
4519.9	6.5723
4520	-1.9727
4520	2.9102
4520	-1.0571
4520	-1.3623
4520	6.2671
4520.1	-2.583
4520.1	4.7412
4520.1	1.0791
4520.1	-1.6675
4520.1	6.2671
4520.2	-1.6675
4520.2	3.8257
4520.2	2.605
4520.2	-2.2778
4520.2	6.5723
4520.3	-2.583
4520.3	1.9946
4520.3	5.6567
4520.3	-1.6675
4520.3	4.436
4520.4	-3.1934
4520.4	0.77393
4520.4	3.5205
4520.4	-1.3623
4520.4	5.3516
4520.5	-1.3623
4520.5	1.0791
4520.5	5.9619
4520.5	-2.2778
4520.5	6.2671
4520.6	0.77393
4520.6	-1.9727
4520.6	5.3516
4520.6	-3.8037
4520.6	2.605
4520.7	3.2153
4520.7	-1.3623
4520.7	6.2671
4520.7	-2.8882
4520.7	0.16357
4520.8	3.8257
4520.8	-2.8882
4520.8	5.3516
4520.8	-1.9727
4520.8	-0.1416
4520.9	5.9619
4520.9	-2.2778
4520.9	3.8257
4520.9	0.77393
4520.9	-1.6675
4521	5.9619
4521	-1.9727
4521	2.9102
4521	4.436
4521	-4.1089
4521.1	5.6567
4521.1	-0.44678
4521.1	-0.75195
4521.1	6.8774
4521.1	-3.1934
4521.2	2.605
4521.2	0.16357
4521.2	-1.9727
4521.2	7.4878
4521.2	-1.0571
4521.3	1.6895
4521.3	3.8257
4521.3	-3.1934
4521.3	5.6567
4521.3	-1.0571
4521.4	-2.2778
4521.4	5.3516
4521.4	-5.0244
4521.4	0.46875
4521.4	2.2998
4521.5	-2.8882
4521.5	5.0464
4521.5	-1.0571
4521.5	2.605
4521.5	5.9619
4521.6	-2.583
4521.6	2.605
4521.6	0.77393
4521.6	-3.1934
4521.6	6.2671
4521.7	-1.9727
4521.7	1.6895
4521.7	7.1826
4521.7	-3.1934
4521.7	2.9102
4521.8	1.6895
4521.8	-3.1934
4521.8	4.436
4521.8	-1.9727
4521.8	0.16357
4521.9	2.9102
4521.9	-2.8882
4521.9	4.7412
4521.9	1.6895
4521.9	0.16357
4522	6.8774
4522	-1.3623
4522	0.77393
4522	4.7412
4522	-3.4985
4522.1	4.436
4522.1	0.46875
4522.1	-3.1934
4522.1	5.6567
4522.1	-3.1934
4522.2	-0.1416
4522.2	4.7412
4522.2	-2.8882
4522.2	3.8257
4522.2	2.605
4522.3	-2.583
4522.3	8.4033
4522.3	0.16357
4522.3	0.16357
4522.3	7.793
4522.4	-3.8037
4522.4	1.0791
4522.4	3.5205
4522.4	-3.8037
4522.4	4.7412
4522.5	-0.1416
4522.5	-2.2778
4522.5	5.0464
4522.5	-2.2778
4522.5	1.3843
4522.6	3.8257
4522.6	-3.8037
4522.6	3.8257
4522.6	2.605
4522.6	-0.75195
4522.7	6.5723
4522.7	0.46875
4522.7	-0.44678
4522.7	6.8774
4522.7	-2.583
4522.8	3.2153
4522.8	3.5205
4522.8	-1.3623
4522.8	5.0464
4522.8	-1.6675
4522.9	1.6895
4522.9	4.436
4522.9	-2.8882
4522.9	6.2671
4522.9	-0.44678
4523	0.16357
4523	6.5723
4523	-2.8882
4523	3.5205
4523	-2.583
4523.1	-1.0571
4523.1	2.605
4523.1	-2.2778
4523.1	4.7412
4523.1	-2.8882
4523.2	2.2998
4523.2	-0.75195
4523.2	-0.75195
4523.2	5.3516
4523.2	-2.2778
4523.3	5.6567
4523.3	-1.9727
4523.3	4.1309
4523.3	0.77393
4523.3	2.9102
4523.4	1.9946
4523.4	-0.1416
4523.4	5.3516
4523.4	-1.9727
4523.4	6.8774
4523.5	-1.3623
4523.5	4.7412
4523.5	-2.2778
4523.5	2.2998
4523.5	-1.6675
4523.6	1.9946
4523.6	0.46875
4523.6	-0.44678
4523.6	2.9102
4523.6	-2.2778
4523.7	5.0464
4523.7	0.16357
4523.7	5.9619
4523.7	-1.6675
4523.7	5.6567
4523.8	-3.1934
4523.8	1.9946
4523.8	-1.3623
4523.8	1.3843
4523.8	-0.75195
4523.9	0.77393
4523.9	2.9102
4523.9	-0.44678
4523.9	5.6567
4523.9	0.16357
4524	6.5723
4524	-1.3623
4524	5.3516
4524	-1.0571
4524	5.6567
4524.1	-1.3623
4524.1	2.605
4524.1	-1.3623
4524.1	-1.0571
4524.1	1.6895
4524.2	-1.0571
4524.2	2.9102
4524.2	-2.2778
4524.2	5.6567
4524.2	-2.2778
4524.3	6.5723
4524.3	-2.8882
4524.3	1.6895
4524.3	-0.44678
4524.3	-2.8882
4524.4	2.2998
4524.4	-2.2778
4524.4	3.8257
4524.4	-4.7192
4524.4	4.7412
4524.5	-3.1934
4524.5	3.2153
4524.5	1.6895
4524.5	-0.44678
4524.5	4.436
4524.6	-2.8882
4524.6	5.3516
4524.6	-2.8882
4524.6	3.8257
4524.6	-1.9727
4524.7	-1.0571
4524.7	0.77393
4524.7	-1.9727
4524.7	5.6567
4524.7	-1.6675
4524.8	4.7412
4524.8	-1.6675
4524.8	1.9946
4524.8	2.2998
4524.8	0.77393
4524.9	4.7412
4524.9	-4.4141
4524.9	2.9102
4524.9	-4.1089
4524.9	1.0791
4525	1.0791
4525	-1.3623
4525	5.0464
4525	-3.4985
4525	4.7412
4525.1	-2.2778
4525.1	3.5205
4525.1	0.46875
4525.1	-1.3623
4525.1	3.8257
4525.2	-3.8037
4525.2	5.0464
4525.2	-1.6675
4525.2	0.46875
4525.2	1.6895
4525.3	-3.1934
4525.3	5.9619
4525.3	-2.583
4525.3	5.0464
4525.3	-1.0571
4525.4	-0.75195
4525.4	3.5205
4525.4	-3.1934
4525.4	4.1309
4525.4	-3.4985
4525.5	0.77393
4525.5	-0.44678
4525.5	-3.4985
4525.5	4.436
4525.5	-2.583
4525.6	4.436
4525.6	-2.583
4525.6	1.6895
4525.6	3.5205
4525.6	-2.8882
4525.7	7.4878
4525.7	-4.1089
4525.7	1.6895
4525.7	-0.44678
4525.7	-2.2778
4525.8	4.7412
4525.8	-1.9727
4525.8	4.1309
4525.8	-2.8882
4525.8	-0.1416
4525.9	2.605
4525.9	-2.583
4525.9	5.3516
4525.9	-4.4141
4525.9	2.9102
4526	0.77393
4526	-0.1416
4526	6.2671
4526	-2.583
4526	4.1309
4526.1	-3.1934
4526.1	-0.44678
4526.1	3.2153
4526.1	-3.1934
4526.1	6.2671
4526.2	-2.8882
4526.2	2.9102
4526.2	2.9102
4526.2	-2.583
4526.2	6.5723
4526.3	-1.9727
4526.3	3.5205
4526.3	0.46875
4526.3	0.77393
4526.3	4.7412
4526.4	-2.583
4526.4	4.436
4526.4	-2.583
4526.4	-0.44678
4526.4	1.9946
4526.5	-4.4141
4526.5	5.6567
4526.5	-3.1934
4526.5	1.6895
4526.5	1.9946
4526.6	-1.6675
4526.6	6.2671
4526.6	-3.4985
4526.6	1.9946
4526.6	0.46875
4526.7	-1.9727
4526.7	5.9619
4526.7	-2.2778
4526.7	3.8257
4526.7	-1.0571
4526.8	-0.1416
4526.8	4.7412
4526.8	-2.583
4526.8	5.9619
4526.8	-1.0571
4526.9	1.0791
4526.9	5.3516
4526.9	-1.9727
4526.9	6.8774
4526.9	-1.0571
4527	1.9946
4527	2.605
4527	-1.3623
4527	5.9619
4527	-2.2778
4527.1	4.1309
4527.1	0.77393
4527.1	-1.6675
4527.1	5.0464
4527.1	-5.3296
4527.2	2.605
4527.2	-0.1416
4527.2	-2.8882
4527.2	5.3516
4527.2	-3.1934
4527.3	3.8257
4527.3	0.46875
4527.3	0.16357
4527.3	4.7412
4527.3	-1.9727
4527.4	5.0464
4527.4	0.16357
4527.4	1.9946
4527.4	5.9619
4527.4	-3.4985
4527.5	4.1309
4527.5	-3.1934
4527.5	-1.3623
4527.5	3.2153
4527.5	-3.1934
4527.6	3.8257
4527.6	-2.8882
4527.6	1.3843
4527.6	4.436
4527.6	-1.3623
4527.7	6.8774
4527.7	-2.8882
4527.7	-0.1416
4527.7	3.5205
4527.7	-2.583
4527.8	6.5723
4527.8	-1.9727
4527.8	2.2998
4527.8	4.1309
4527.8	-2.8882
4527.9	6.8774
4527.9	-2.583
4527.9	0.77393
4527.9	3.8257
4527.9	-2.8882
4528	5.9619
4528	-0.75195
4528	1.0791
4528	3.2153
4528	-2.2778
4528.1	4.7412
4528.1	-3.4985
4528.1	1.0791
4528.1	4.7412
4528.1	-1.0571
4528.2	6.2671
4528.2	-0.75195
4528.2	1.6895
4528.2	4.436
4528.2	-3.1934
4528.3	5.6567
4528.3	-1.9727
4528.3	0.77393
4528.3	5.0464
4528.3	-2.2778
4528.4	5.6567
4528.4	-0.1416
4528.4	2.2998
4528.4	6.2671
4528.4	-1.6675
4528.5	5.0464
4528.5	-0.1416
4528.5	0.16357
4528.5	5.9619
4528.5	-2.8882
4528.6	5.3516
4528.6	1.0791
4528.6	-2.583
4528.6	6.5723
4528.6	-2.8882
4528.7	1.6895
4528.7	2.605
4528.7	-0.75195
4528.7	6.5723
4528.7	-1.3623
4528.8	1.9946
4528.8	3.5205
4528.8	-1.3623
4528.8	5.9619
4528.8	-2.8882
4528.9	-0.1416
4528.9	4.436
4528.9	-3.4985
4528.9	4.436
4528.9	-1.0571
4529	-1.6675
4529	4.1309
4529	-3.1934
4529	3.8257
4529	1.3843
4529.1	-1.3623
4529.1	5.9619
4529.1	-3.1934
4529.1	0.77393
4529.1	2.2998
4529.2	-1.6675
4529.2	6.2671
4529.2	-1.9727
4529.2	-0.44678
4529.2	3.8257
4529.3	-3.4985
4529.3	4.436
4529.3	0.16357
4529.3	-1.3623
4529.3	5.3516
4529.4	-4.4141
4529.4	2.2998
4529.4	4.1309
4529.4	-1.0571
4529.4	5.6567
4529.5	-3.1934
4529.5	-0.44678
4529.5	3.8257
4529.5	-3.8037
4529.5	4.7412
4529.6	-0.1416
4529.6	-1.9727
4529.6	6.2671
4529.6	-1.9727
4529.6	1.9946
4529.7	4.1309
4529.7	-4.4141
4529.7	4.436
4529.7	-1.6675
4529.7	-1.0571
4529.8	4.436
4529.8	-4.1089
4529.8	1.6895
4529.8	2.2998
4529.8	-0.75195
4529.9	7.4878
4529.9	-1.3623
4529.9	0.16357
4529.9	4.1309
4529.9	-3.8037
4530	3.2153
4530	0.77393
4530	-2.8882
4530	6.2671
4530	-2.8882
4530.1	0.46875
4530.1	5.3516
4530.1	-3.4985
4530.1	3.2153
4530.1	-0.75195
4530.2	-2.2778
4530.2	7.1826
4530.2	-1.0571
4530.2	2.9102
4530.2	5.0464
4530.3	-3.1934
4530.3	3.8257
4530.3	0.16357
4530.3	-1.9727
4530.3	4.436
4530.4	-4.7192
4530.4	-0.75195
4530.4	3.8257
4530.4	-2.8882
4530.4	4.7412
4530.5	1.6895
4530.5	-3.1934
4530.5	5.3516
4530.5	-2.2778
4530.5	0.77393
4530.6	5.9619
4530.6	-3.8037
4530.6	1.6895
4530.6	0.77393
4530.6	-3.1934
4530.7	6.8774
4530.7	-0.75195
4530.7	-1.3623
4530.7	3.8257
4530.7	-3.8037
4530.8	0.46875
4530.8	3.8257
4530.8	-2.8882
4530.8	4.436
4530.8	-1.3623
4530.9	-3.1934
4530.9	5.9619
4530.9	-2.8882
4530.9	0.16357
4530.9	5.0464
4531	-2.8882
4531	3.5205
4531	1.0791
4531	-2.2778
4531	6.2671
4531.1	-2.2778
4531.1	-0.44678
4531.1	5.0464
4531.1	-2.2778
4531.1	2.9102
4531.2	0.16357
4531.2	-2.583
4531.2	5.6567
4531.2	-2.583
4531.2	1.9946
4531.3	3.2153
4531.3	-1.9727
4531.3	6.2671
4531.3	-2.583
4531.3	2.2998
4531.4	3.2153
4531.4	-2.583
4531.4	3.8257
4531.4	-4.1089
4531.4	1.6895
4531.5	-0.44678
4531.5	-0.75195
4531.5	5.6567
4531.5	-2.8882
4531.5	6.2671
4531.6	-1.3623
4531.6	3.8257
4531.6	3.5205
4531.6	-1.0571
4531.6	5.6567
4531.7	-1.0571
4531.7	5.3516
4531.7	-1.0571
4531.7	3.5205
4531.7	-0.75195
4531.8	0.46875
4531.8	2.2998
4531.8	-0.75195
4531.8	6.8774
4531.8	-1.9727
4531.9	5.9619
4531.9	-1.9727
4531.9	4.436
4531.9	-1.9727
4531.9	3.5205
4532	-0.44678
4532	1.6895
4532	-0.1416
4532	-0.44678
4532	2.605
4532.1	-1.6675
4532.1	4.7412
4532.1	-1.9727
4532.1	5.3516
4532.1	-2.2778
4532.2	5.6567
4532.2	-1.6675
4532.2	5.0464
4532.2	-1.6675
4532.2	3.5205
4532.3	0.16357
4532.3	2.605
4532.3	2.605
4532.3	1.3843
4532.3	4.1309
4532.4	-1.9727
4532.4	5.0464
4532.4	-4.1089
4532.4	4.1309
4532.4	-5.0244
4532.5	3.8257
4532.5	-2.8882
4532.5	2.2998
4532.5	1.6895
4532.5	1.0791
4532.6	5.6567
4532.6	1.0791
4532.6	5.9619
4532.6	-2.583
4532.6	5.0464
4532.7	-3.8037
4532.7	1.3843
4532.7	-2.8882
4532.7	0.77393
4532.7	2.9102
4532.8	-1.0571
4532.8	5.6567
4532.8	-1.9727
4532.8	5.9619
4532.8	-1.6675
4532.9	1.6895
4532.9	-0.44678
4532.9	-0.75195
4532.9	2.2998
4532.9	-1.9727
4533	5.6567
4533	-2.8882
4533	3.2153
4533	-3.1934
4533	-0.1416
4533.1	1.6895
4533.1	-2.8882
4533.1	6.2671
4533.1	-1.3623
4533.1	6.2671
4533.2	-1.0571
4533.2	0.77393
4533.2	2.2998
4533.2	-1.6675
4533.2	4.7412
4533.3	-2.2778
4533.3	5.0464
4533.3	-2.2778
4533.3	1.3843
4533.3	2.9102
4533.4	-0.75195
4533.4	5.9619
4533.4	-3.1934
4533.4	3.8257
4533.4	-1.3623
4533.5	0.46875
4533.5	4.1309
4533.5	-1.3623
4533.5	6.5723
4533.5	-1.6675
4533.6	3.2153
4533.6	0.77393
4533.6	1.3843
4533.6	5.0464
4533.6	-1.9727
4533.7	5.3516
4533.7	-2.8882
4533.7	1.0791
4533.7	0.77393
4533.7	-0.1416
4533.8	6.2671
4533.8	-2.583
4533.8	4.436
4533.8	-0.44678
4533.8	1.0791
4533.9	3.8257
4533.9	-3.4985
4533.9	5.3516
4533.9	-2.2778
4533.9	1.6895
4534	1.6895
4534	-1.0571
4534	5.3516
4534	-1.6675
4534	5.3516
4534.1	-1.3623
4534.1	-0.1416
4534.1	3.5205
4534.1	-3.4985
4534.1	5.6567
4534.2	-1.9727
4534.2	1.6895
4534.2	2.2998
4534.2	-2.2778
4534.2	4.7412
4534.3	-4.7192
4534.3	2.9102
4534.3	-1.9727
4534.3	-2.2778
4534.3	3.8257
4534.4	-2.8882
4534.4	6.2671
4534.4	1.0791
4534.4	1.3843
4534.4	3.2153
4534.5	-3.4985
4534.5	5.0464
4534.5	-2.8882
4534.5	2.605
4534.5	1.3843
4534.6	-1.9727
4534.6	5.9619
4534.6	-1.9727
4534.6	4.436
4534.6	-0.75195
4534.7	-1.6675
4534.7	3.2153
4534.7	-4.7192
4534.7	5.6567
4534.7	-0.44678
4534.8	1.9946
4534.8	4.7412
4534.8	-3.8037
4534.8	5.3516
4534.8	-1.6675
4534.9	2.9102
4534.9	3.2153
4534.9	-1.3623
4534.9	5.9619
4534.9	-2.583
4535	2.9102
4535	2.9102
4535	-0.44678
4535	5.3516
4535	-3.1934
4535.1	3.2153
4535.1	0.77393
4535.1	-0.75195
4535.1	4.436
4535.1	-4.1089
4535.2	1.9946
4535.2	-2.2778
4535.2	-0.75195
4535.2	4.1309
4535.2	-3.8037
4535.3	3.8257
4535.3	-1.3623
4535.3	0.46875
4535.3	5.6567
4535.3	-3.4985
4535.4	6.2671
4535.4	-1.9727
4535.4	-1.0571
4535.4	3.8257
4535.4	-2.2778
4535.5	5.0464
4535.5	-2.583
4535.5	1.6895
4535.5	3.2153
4535.5	-0.44678
4535.6	7.4878
4535.6	-2.2778
4535.6	2.2998
4535.6	2.9102
4535.6	-2.583
4535.7	6.5723
4535.7	-2.583
4535.7	0.77393
4535.7	-0.44678
4535.7	-3.1934
4535.8	5.3516
4535.8	-2.583
4535.8	3.5205
4535.8	1.3843
4535.8	-1.9727
4535.9	5.3516
4535.9	-3.8037
4535.9	1.9946
4535.9	0.46875
4535.9	-3.8037
4536	3.8257
4536	-3.4985
4536	2.9102
4536	1.9946
4536	-2.2778
4536.1	5.3516
4536.1	-2.8882
4536.1	1.6895
4536.1	3.2153
4536.1	-0.1416
4536.2	7.1826
4536.2	-1.9727
4536.2	3.2153
4536.2	3.5205
4536.2	-1.3623
4536.3	5.6567
4536.3	-2.8882
4536.3	1.6895
4536.3	2.2998
4536.3	-1.6675
4536.4	6.8774
4536.4	-1.3623
4536.4	1.6895
4536.4	1.3843
4536.4	-2.8882
4536.5	5.6567
4536.5	-2.8882
4536.5	1.0791
4536.5	5.6567
4536.5	-2.583
4536.6	4.436
4536.6	-1.0571
4536.6	1.3843
4536.6	4.436
4536.6	-2.8882
4536.7	4.436
4536.7	-1.6675
4536.7	0.16357
4536.7	7.1826
4536.7	-3.4985
4536.8	4.436
4536.8	-0.1416
4536.8	-2.583
4536.8	5.9619
4536.8	-3.8037
4536.9	1.0791
4536.9	0.16357
4536.9	-1.6675
4536.9	5.0464
4536.9	-1.9727
4537	2.9102
4537	1.9946
4537	-1.9727
4537	5.6567
4537	-1.6675
4537.1	1.9946
4537.1	4.436
4537.1	-3.1934
4537.1	4.1309
4537.1	-1.0571
4537.2	0.46875
4537.2	5.9619
4537.2	-3.1934
4537.2	2.605
4537.2	0.16357
4537.3	-1.0571
4537.3	7.793
4537.3	-0.75195
4537.3	2.9102
4537.3	3.5205
4537.4	-2.8882
4537.4	6.2671
4537.4	-0.44678
4537.4	1.9946
4537.4	4.436
4537.5	-4.1089
4537.5	3.8257
4537.5	-0.44678
4537.5	-0.44678
4537.5	6.5723
4537.6	-3.4985
4537.6	1.3843
4537.6	1.9946
4537.6	-2.2778
4537.6	6.2671
4537.7	-2.8882
4537.7	-0.75195
4537.7	4.436
4537.7	-3.8037
4537.7	3.5205
4537.8	0.16357
4537.8	-0.75195
4537.8	5.6567
4537.8	-3.8037
4537.8	1.9946
4537.9	3.5205
4537.9	-3.1934
4537.9	6.8774
4537.9	-1.3623
4537.9	0.46875
4538	5.6567
4538	-2.583
4538	3.2153
4538	0.77393
4538	-1.9727
4538.1	6.5723
4538.1	-1.3623
4538.1	1.6895
4538.1	5.3516
4538.1	-3.4985
4538.2	5.3516
4538.2	-0.1416
4538.2	-4.1089
4538.2	4.1309
4538.2	-4.7192
4538.3	-1.0571
4538.3	4.7412
4538.3	-1.6675
4538.3	5.9619
4538.3	1.3843
4538.4	-1.3623
4538.4	5.3516
4538.4	-2.8882
4538.4	0.77393
4538.4	3.8257
4538.5	-1.6675
4538.5	5.6567
4538.5	-0.44678
4538.5	-1.6675
4538.5	5.0464
4538.6	-4.7192
4538.6	-0.44678
4538.6	2.605
4538.6	-3.1934
4538.6	4.436
4538.7	0.46875
4538.7	0.16357
4538.7	8.4033
4538.7	-2.2778
4538.7	1.0791
4538.8	4.7412
4538.8	-3.8037
4538.8	3.5205
4538.8	1.3843
4538.8	-2.2778
4538.9	7.793
4538.9	-0.75195
4538.9	0.16357
4538.9	6.8774
4538.9	-3.1934
4539	0.77393
4539	1.9946
4539	-3.1934
4539	4.1309
4539	-1.6675
4539.1	-0.44678
4539.1	6.2671
4539.1	-2.2778
4539.1	1.0791
4539.1	4.436
4539.2	-2.583
4539.2	4.1309
4539.2	2.605
4539.2	-2.2778
4539.2	7.1826
4539.3	-1.6675
4539.3	1.0791
4539.3	6.5723
4539.3	-3.4985
4539.3	0.46875
4539.4	1.9946
4539.4	-5.0244
4539.4	4.436
4539.4	-1.0571
4539.4	-0.1416
4539.5	4.7412
4539.5	-4.1089
4539.5	1.3843
4539.5	3.2153
4539.5	-3.1934
4539.6	5.6567
4539.6	-3.1934
4539.6	-0.44678
4539.6	3.8257
4539.6	-3.1934
4539.7	3.5205
4539.7	-1.6675
4539.7	0.16357
4539.7	2.605
4539.7	-1.6675
4539.8	5.6567
4539.8	-2.8882
4539.8	3.5205
4539.8	0.16357
4539.8	0.77393
4539.9	5.9619
4539.9	-2.2778
4539.9	5.0464
4539.9	-3.4985
4539.9	1.0791
4540	-1.6675
4540	0.16357
4540	2.2998
4540	-2.2778
4540	2.9102
4540.1	-3.4985
4540.1	5.9619
4540.1	-1.3623
4540.1	3.2153
4540.1	-3.1934
4540.2	0.46875
4540.2	-1.3623
4540.2	0.77393
4540.2	3.5205
4540.2	-0.75195
4540.3	3.8257
4540.3	-2.2778
4540.3	4.7412
4540.3	-1.3623
4540.3	6.2671
4540.4	-3.8037
4540.4	4.1309
4540.4	-2.2778
4540.4	1.3843
4540.4	0.77393
4540.5	1.6895
4540.5	0.77393
4540.5	0.77393
4540.5	2.2998
4540.5	-1.0571
4540.6	5.0464
4540.6	-2.2778
4540.6	4.436
4540.6	-3.1934
4540.6	3.5205
4540.7	-4.7192
4540.7	3.5205
4540.7	-3.4985
4540.7	1.3843
4540.7	-2.2778
4540.8	0.46875
4540.8	2.2998
4540.8	0.16357
4540.8	5.3516
4540.8	-1.3623
4540.9	5.3516
4540.9	-3.1934
4540.9	5.0464
4540.9	-3.1934
4540.9	1.0791
4541	-1.9727
4541	-2.583
4541	0.77393
4541	-1.6675
4541	4.436
4541.1	-3.8037
4541.1	5.0464
4541.1	-1.6675
4541.1	2.9102
4541.1	0.46875
4541.2	0.16357
4541.2	0.46875
4541.2	-3.4985
4541.2	3.2153
4541.2	-3.8037
4541.3	5.3516
4541.3	-2.2778
4541.3	1.6895
4541.3	0.16357
4541.3	-0.75195
4541.4	4.436
4541.4	-2.2778
4541.4	5.3516
4541.4	-3.1934
4541.4	1.6895
4541.5	0.46875
4541.5	1.6895
4541.5	3.8257
4541.5	-2.8882
4541.5	5.6567
4541.6	-2.8882
4541.6	4.1309
4541.6	-0.44678
4541.6	0.46875
4541.6	1.6895
4541.7	-2.583
4541.7	5.6567
4541.7	-2.583
4541.7	5.3516
4541.7	0.16357
4541.8	-1.3623
4541.8	2.9102
4541.8	-3.1934
4541.8	4.1309
4541.8	-1.3623
4541.9	3.5205
4541.9	-1.3623
4541.9	-1.6675
4541.9	3.8257
4541.9	-3.4985
4542	5.0464
4542	-4.4141
4542	-0.1416
4542	-0.1416
4542	-2.2778
4542.1	5.6567
4542.1	-2.2778
4542.1	4.1309
4542.1	-1.3623
4542.1	-0.1416
4542.2	2.605
4542.2	-2.8882
4542.2	4.436
4542.2	-2.8882
4542.2	3.5205
4542.3	0.77393
4542.3	-0.75195
4542.3	5.3516
4542.3	-3.4985
4542.3	4.1309
4542.4	-2.583
4542.4	0.16357
4542.4	2.2998
4542.4	-2.583
4542.4	5.3516
4542.5	-3.8037
4542.5	2.9102
4542.5	0.46875
4542.5	-1.6675
4542.5	5.3516
4542.6	-3.8037
4542.6	2.9102
4542.6	-2.2778
4542.6	0.77393
4542.6	3.8257
4542.7	-2.583
4542.7	5.3516
4542.7	-3.1934
4542.7	2.605
4542.7	1.3843
4542.8	-0.44678
4542.8	6.2671
4542.8	-3.8037
4542.8	2.605
4542.8	-1.6675
4542.9	-0.75195
4542.9	5.0464
4542.9	-3.1934
4542.9	5.0464
4542.9	-2.2778
4543	0.77393
4543	2.9102
4543	-2.583
4543	6.2671
4543	-3.8037
4543.1	1.3843
4543.1	1.0791
4543.1	1.6895
4543.1	7.793
4543.1	-1.6675
4543.2	3.5205
4543.2	-1.3623
4543.2	-1.0571
4543.2	3.8257
4543.2	-2.8882
4543.3	5.3516
4543.3	-1.6675
4543.3	0.77393
4543.3	3.8257
4543.3	-1.9727
4543.4	5.0464
4543.4	-2.583
4543.4	0.46875
4543.4	1.3843
4543.4	-1.9727
4543.5	7.1826
4543.5	-0.44678
4543.5	4.7412
4543.5	2.605
4543.5	-0.75195
4543.6	6.5723
4543.6	-2.583
4543.6	2.605
4543.6	0.16357
4543.6	-0.1416
4543.7	4.1309
4543.7	-1.9727
4543.7	5.3516
4543.7	-0.1416
4543.7	0.77393
4543.8	4.7412
4543.8	-3.1934
4543.8	4.436
4543.8	-1.3623
4543.8	0.46875
4543.9	3.8257
4543.9	-2.8882
4543.9	6.5723
4543.9	-3.4985
4543.9	2.9102
4544	4.436
4544	-3.8037
4544	6.8774
4544	-2.2778
4544	1.9946
4544.1	2.605
4544.1	-1.9727
4544.1	4.436
4544.1	-2.8882
4544.1	2.9102
4544.2	1.6895
4544.2	-0.1416
4544.2	7.1826
4544.2	-1.9727
4544.2	4.436
4544.3	2.2998
4544.3	-0.75195
4544.3	5.6567
4544.3	-2.8882
4544.3	2.605
4544.4	0.46875
4544.4	-0.44678
4544.4	7.793
4544.4	-1.6675
4544.4	3.2153
4544.5	-0.75195
4544.5	-1.0571
4544.5	5.0464
4544.5	-2.8882
4544.5	3.5205
4544.6	-1.0571
4544.6	-1.6675
4544.6	5.3516
4544.6	-5.0244
4544.6	2.9102
4544.7	0.77393
4544.7	-3.8037
4544.7	4.7412
4544.7	-4.1089
4544.7	1.6895
4544.8	0.46875
4544.8	-1.6675
4544.8	5.3516
4544.8	-3.4985
4544.8	1.9946
4544.9	-0.1416
4544.9	-1.6675
4544.9	5.6567
4544.9	-2.8882
4544.9	1.6895
4545	1.0791
4545	-1.3623
4545	5.0464
4545	-2.583
4545	1.9946
4545.1	1.3843
4545.1	-2.8882
4545.1	6.5723
4545.1	-1.0571
4545.1	1.3843
4545.2	2.9102
4545.2	-3.4985
4545.2	4.7412
4545.2	-2.2778
4545.2	-0.1416
4545.3	4.436
4545.3	-1.9727
4545.3	5.0464
4545.3	-1.6675
4545.3	-0.1416
4545.4	5.3516
4545.4	-3.8037
4545.4	4.1309
4545.4	-0.1416
4545.4	-1.6675
4545.5	7.4878
4545.5	-2.8882
4545.5	2.9102
4545.5	1.3843
4545.5	-3.4985
4545.6	5.0464
4545.6	-2.2778
4545.6	1.0791
4545.6	2.2998
4545.6	-1.9727
4545.7	5.9619
4545.7	-1.3623
4545.7	0.77393
4545.7	3.5205
4545.7	-5.3296
4545.8	1.6895
4545.8	-1.9727
4545.8	-1.3623
4545.8	7.1826
4545.8	-2.8882
4545.9	3.8257
4545.9	2.2998
4545.9	-3.4985
4545.9	6.5723
4545.9	-1.9727
4546	0.46875
4546	3.8257
4546	-2.2778
4546	5.6567
4546	0.46875
4546.1	0.77393
4546.1	6.2671
4546.1	-2.8882
4546.1	2.9102
4546.1	1.3843
4546.2	-1.9727
4546.2	7.1826
4546.2	-2.583
4546.2	-0.1416
4546.2	3.8257
4546.3	-3.8037
4546.3	3.2153
4546.3	-1.9727
4546.3	-2.583
4546.3	5.3516
4546.4	-3.8037
4546.4	3.2153
4546.4	3.2153
4546.4	-3.4985
4546.4	5.3516
4546.5	-4.1089
4546.5	0.77393
4546.5	7.1826
4546.5	-4.1089
4546.5	2.605
4546.6	1.3843
4546.6	-3.4985
4546.6	5.0464
4546.6	-1.9727
4546.6	0.46875
4546.7	6.2671
4546.7	-2.8882
4546.7	5.0464
4546.7	2.9102
4546.7	-1.0571
4546.8	5.0464
4546.8	-5.3296
4546.8	-0.44678
4546.8	3.5205
4546.8	-4.1089
4546.9	4.1309
4546.9	0.16357
4546.9	-1.0571
4546.9	6.8774
4546.9	-1.9727
4547	1.3843
4547	4.1309
4547	-4.4141
4547	2.605
4547	0.16357
4547.1	-2.583
4547.1	8.4033
4547.1	-1.6675
4547.1	-0.1416
4547.1	4.436
4547.2	-4.4141
4547.2	3.8257
4547.2	2.2998
4547.2	-2.583
4547.2	5.6567
4547.3	-1.9727
4547.3	0.77393
4547.3	6.5723
4547.3	-2.2778
4547.3	1.6895
4547.4	1.3843
4547.4	-3.8037
4547.4	5.3516
4547.4	-1.0571
4547.4	-0.75195
4547.5	6.5723
4547.5	-4.1089
4547.5	0.77393
4547.5	4.1309
4547.5	-3.8037
4547.6	3.8257
4547.6	0.16357
4547.6	-1.9727
4547.6	7.793
4547.6	-0.44678
4547.7	2.9102
4547.7	6.2671
4547.7	-3.4985
4547.7	2.9102
4547.7	0.46875
4547.8	-3.4985
4547.8	5.0464
4547.8	-3.1934
4547.8	-0.44678
4547.8	3.8257
4547.9	-5.3296
4547.9	3.8257
4547.9	-1.6675
4547.9	-3.8037
4547.9	4.7412
4548	-4.1089
4548	2.2998
4548	1.0791
4548	-1.3623
4548	5.0464
4548.1	-2.2778
4548.1	1.6895
4548.1	0.16357
4548.1	-0.75195
4548.1	4.436
4548.2	-3.4985
4548.2	4.7412
4548.2	-1.3623
4548.2	1.9946
4548.2	3.5205
4548.3	-1.0571
4548.3	5.6567
4548.3	-2.583
4548.3	6.2671
4548.3	-1.9727
4548.4	2.605
4548.4	0.16357
4548.4	0.16357
4548.4	3.8257
4548.4	-1.0571
4548.5	6.5723
4548.5	-2.2778
4548.5	5.0464
4548.5	-2.2778
4548.5	3.2153
4548.6	-2.2778
4548.6	2.9102
4548.6	-0.75195
4548.6	-1.3623
4548.6	1.3843
4548.7	-1.3623
4548.7	3.5205
4548.7	-1.3623
4548.7	4.7412
4548.7	-2.583
4548.8	5.0464
4548.8	-2.8882
4548.8	5.0464
4548.8	-1.0571
4548.8	4.7412
4548.9	-1.0571
4548.9	2.605
4548.9	-0.75195
4548.9	1.6895
4548.9	0.46875
4549	-0.1416
4549	4.436
4549	-1.0571
4549	4.7412
4549	-1.0571
4549.1	5.6567
4549.1	-4.1089
4549.1	4.1309
4549.1	-4.4141
4549.1	1.6895
4549.2	-2.8882
4549.2	0.77393
4549.2	0.16357
4549.2	-0.1416
4549.2	5.6567
4549.3	-0.75195
4549.3	6.8774
4549.3	-1.0571
4549.3	5.6567
4549.3	-1.9727
4549.4	2.605
4549.4	-1.3623
4549.4	-0.1416
4549.4	2.2998
4549.4	-2.8882
4549.5	5.3516
4549.5	-2.8882
4549.5	5.9619
4549.5	-2.2778
4549.5	2.605
4549.6	1.0791
4549.6	1.3843
4549.6	5.6567
4549.6	-1.0571
4549.6	5.9619
4549.7	-2.8882
4549.7	3.5205
4549.7	-3.1934
4549.7	0.16357
4549.7	0.77393
4549.8	-1.6675
4549.8	4.436
4549.8	-3.1934
4549.8	4.7412
4549.8	-2.2778
4549.9	2.2998
4549.9	2.2998
4549.9	0.16357
4549.9	6.2671
4549.9	-2.8882
4550	4.7412
4550	-2.8882
4550	0.46875
4550	-0.75195
4550	-1.6675
4550.1	4.7412
4550.1	-2.583
4550.1	7.1826
4550.1	-1.3623
4550.1	1.9946
4550.2	1.0791
4550.2	-1.3623
4550.2	5.9619
4550.2	-2.2778
4550.2	5.0464
4550.3	-1.0571
4550.3	1.6895
4550.3	3.2153
4550.3	-0.44678
4550.3	6.5723
4550.4	-2.583
4550.4	4.436
4550.4	-2.2778
4550.4	-0.44678
4550.4	5.0464
4550.5	-1.9727
4550.5	6.5723
4550.5	-1.9727
4550.5	2.605
4550.5	0.46875
4550.6	-0.44678
4550.6	6.5723
4550.6	-1.6675
4550.6	6.2671
4550.6	-1.0571
4550.7	0.46875
4550.7	5.9619
4550.7	-0.1416
4550.7	7.1826
4550.7	-1.6675
4550.8	2.605
4550.8	-1.0571
4550.8	-0.75195
4550.8	4.1309
4550.8	-4.7192
4550.9	4.7412
4550.9	-2.583
4550.9	0.16357
4550.9	4.1309
4550.9	-1.9727
4551	6.2671
4551	-2.2778
4551	3.8257
4551	0.77393
4551	-0.1416
4551.1	5.9619
4551.1	-4.1089
4551.1	2.2998
4551.1	-1.0571
4551.1	0.77393
4551.2	3.2153
4551.2	-2.583
4551.2	5.6567
4551.2	-3.8037
4551.2	2.9102
4551.3	2.605
4551.3	-1.0571
4551.3	5.9619
4551.3	-3.8037
4551.3	3.5205
4551.4	0.46875
4551.4	1.0791
4551.4	4.436
4551.4	-4.4141
4551.4	1.9946
4551.5	-1.9727
4551.5	-0.44678
4551.5	4.1309
4551.5	-2.583
4551.5	6.2671
4551.6	-1.6675
4551.6	3.2153
4551.6	4.1309
4551.6	-0.1416
4551.6	6.8774
4551.7	-2.583
4551.7	2.2998
4551.7	0.46875
4551.7	-0.1416
4551.7	5.0464
4551.8	-3.1934
4551.8	4.1309
4551.8	-2.8882
4551.8	-0.75195
4551.8	4.1309
4551.9	-5.6348
4551.9	3.8257
4551.9	-3.4985
4551.9	-0.75195
4551.9	3.2153
4552	-1.6675
4552	5.0464
4552	-2.8882
4552	1.3843
4552	2.2998
4552.1	-2.583
4552.1	5.9619
4552.1	-2.8882
4552.1	1.3843
4552.1	1.6895
4552.2	0.46875
4552.2	6.2671
4552.2	-2.2778
4552.2	3.8257
4552.2	-1.9727
4552.3	-2.583
4552.3	5.0464
4552.3	-3.8037
4552.3	3.2153
4552.3	-1.3623
4552.4	-1.6675
4552.4	5.3516
4552.4	-3.8037
4552.4	4.436
4552.4	-0.1416
4552.5	-0.44678
4552.5	5.0464
4552.5	-3.8037
4552.5	5.3516
4552.5	-1.0571
4552.6	-1.0571
4552.6	3.2153
4552.6	-4.1089
4552.6	4.7412
4552.6	-1.0571
4552.7	0.46875
4552.7	4.7412
4552.7	-3.1934
4552.7	4.7412
4552.7	-0.44678
4552.8	1.0791
4552.8	4.436
4552.8	-3.1934
4552.8	4.436
4552.8	-3.8037
4552.9	1.0791
4552.9	4.7412
4552.9	-1.6675
4552.9	5.9619
4552.9	-2.8882
4553	-0.1416
4553	4.436
4553	-0.75195
4553	6.5723
4553	-1.3623
4553.1	0.77393
4553.1	4.436
4553.1	-3.1934
4553.1	5.6567
4553.1	-1.3623
4553.2	-1.0571
4553.2	4.1309
4553.2	-3.1934
4553.2	3.8257
4553.2	0.77393
4553.3	-0.75195
4553.3	5.0464
4553.3	-3.4985
4553.3	3.2153
4553.3	-1.6675
4553.4	-0.44678
4553.4	5.9619
4553.4	-3.4985
4553.4	4.436
4553.4	1.6895
4553.5	0.46875
4553.5	7.4878
4553.5	-1.9727
4553.5	2.605
4553.5	-0.75195
4553.6	-0.75195
4553.6	6.8774
4553.6	-2.2778
4553.6	2.9102
4553.6	1.6895
4553.7	-1.9727
4553.7	5.6567
4553.7	-2.8882
4553.7	0.77393
4553.7	1.9946
4553.8	-4.1089
4553.8	6.2671
4553.8	-1.0571
4553.8	0.16357
4553.8	4.436
4553.9	-4.1089
4553.9	4.1309
4553.9	-0.75195
4553.9	-0.75195
4553.9	6.2671
4554	-3.1934
4554	2.9102
4554	1.0791
4554	-0.44678
4554	7.1826
4554.1	-2.8882
4554.1	1.9946
4554.1	1.9946
4554.1	-2.583
4554.1	7.1826
4554.2	0.16357
4554.2	2.605
4554.2	5.0464
4554.2	-2.8882
4554.2	5.6567
4554.3	1.0791
4554.3	-0.44678
4554.3	5.0464
4554.3	-4.4141
4554.3	1.9946
4554.4	4.1309
4554.4	-1.0571
4554.4	7.793
4554.4	-1.6675
4554.4	0.16357
4554.5	3.5205
4554.5	-2.583
4554.5	5.3516
4554.5	-0.75195
4554.5	-1.0571
4554.6	4.1309
4554.6	-3.8037
4554.6	2.2998
4554.6	1.0791
4554.6	-1.6675
4554.7	4.436
4554.7	-3.4985
4554.7	0.16357
4554.7	5.3516
4554.7	-1.9727
4554.8	5.3516
4554.8	0.77393
4554.8	-1.3623
4554.8	6.8774
4554.8	-3.1934
4554.9	1.9946
4554.9	4.1309
4554.9	-3.8037
4554.9	5.3516
4554.9	-0.75195
4555	-1.0571
4555	4.7412
4555	-4.1089
4555	1.6895
4555	1.6895
4555.1	-0.75195
4555.1	5.6567
4555.1	-1.6675
4555.1	1.0791
4555.1	4.7412
4555.2	-2.8882
4555.2	3.2153
4555.2	1.3843
4555.2	-2.8882
4555.2	5.6567
4555.3	-3.8037
4555.3	-1.3623
4555.3	5.6567
4555.3	-2.583
4555.3	4.7412
4555.4	2.2998
4555.4	-1.6675
4555.4	7.793
4555.4	-2.2778
4555.4	-0.44678
4555.5	4.1309
4555.5	-4.7192
4555.5	1.0791
4555.5	1.0791
4555.5	-2.8882
4555.6	6.8774
4555.6	0.46875
4555.6	0.46875
4555.6	7.1826
4555.6	-1.9727
4555.7	1.6895
4555.7	3.5205
4555.7	-1.9727
4555.7	5.0464
4555.7	-2.8882
4555.8	-1.3623
4555.8	5.3516
4555.8	-3.4985
4555.8	1.9946
4555.8	5.6567
4555.9	-2.8882
4555.9	4.436
4555.9	1.0791
4555.9	-2.583
4555.9	6.2671
4556	-2.8882
4556	-0.75195
4556	4.436
4556	-3.4985
4556	2.605
4556.1	1.3843
4556.1	-2.583
4556.1	5.9619
4556.1	-3.8037
4556.1	-0.44678
4556.2	5.0464
4556.2	-3.8037
4556.2	3.2153
4556.2	1.0791
4556.2	-2.2778
4556.3	6.2671
4556.3	-1.9727
4556.3	1.9946
4556.3	2.605
4556.3	-2.2778
4556.4	4.436
4556.4	-2.583
4556.4	3.8257
4556.4	-0.1416
4556.4	-1.3623
4556.5	4.7412
4556.5	-2.2778
4556.5	4.7412
4556.5	-1.9727
4556.5	0.16357
4556.6	1.3843
4556.6	-1.0571
4556.6	4.7412
4556.6	-1.9727
4556.6	5.9619
4556.7	-3.1934
4556.7	2.605
4556.7	-0.75195
4556.7	0.77393
4556.7	2.2998
4556.8	-1.6675
4556.8	4.7412
4556.8	-1.9727
4556.8	4.436
4556.8	-1.3623
4556.9	5.9619
4556.9	-3.4985
4556.9	1.3843
4556.9	-1.9727
4556.9	0.77393
4557	1.0791
4557	1.9946
4557	3.5205
4557	-0.44678
4557	5.0464
4557.1	-1.3623
4557.1	6.5723
4557.1	-1.0571
4557.1	4.7412
4557.1	-4.1089
4557.2	4.1309
4557.2	-3.1934
4557.2	1.9946
4557.2	-0.44678
4557.2	0.46875
4557.3	-1.9727
4557.3	0.16357
4557.3	2.2998
4557.3	-0.1416
4557.3	4.436
4557.4	-1.6675
4557.4	5.6567
4557.4	-2.583
4557.4	5.9619
4557.4	-1.9727
4557.5	2.2998
4557.5	-2.8882
4557.5	0.16357
4557.5	-3.1934
4557.5	-1.0571
4557.6	2.9102
4557.6	-3.8037
4557.6	4.1309
4557.6	-4.1089
4557.6	3.2153
4557.7	-3.4985
4557.7	3.5205
4557.7	-2.8882
4557.7	-0.1416
4557.7	0.46875
4557.8	-1.6675
4557.8	5.0464
4557.8	-2.8882
4557.8	5.0464
4557.8	-3.4985
4557.9	2.9102
4557.9	-0.44678
4557.9	0.46875
4557.9	1.9946
4557.9	-3.4985
4558	3.5205
4558	-2.583
4558	5.0464
4558	-1.3623
4558	1.6895
4558.1	-0.44678
4558.1	0.16357
4558.1	4.7412
4558.1	-2.2778
4558.1	5.6567
4558.2	-3.8037
4558.2	2.2998
4558.2	-0.75195
4558.2	-0.75195
4558.2	4.436
4558.3	-1.3623
4558.3	3.8257
4558.3	-4.4141
4558.3	3.8257
4558.3	-0.75195
4558.4	0.77393
4558.4	3.2153
4558.4	-3.4985
4558.4	4.436
4558.4	-3.4985
4558.5	4.1309
4558.5	0.46875
4558.5	0.16357
4558.5	3.5205
4558.5	-4.4141
4558.6	5.0464
4558.6	-3.1934
4558.6	2.605
4558.6	-0.1416
4558.6	-1.0571
4558.7	4.1309
4558.7	-3.4985
4558.7	5.0464
4558.7	-1.9727
4558.7	0.16357
4558.8	1.9946
4558.8	-0.44678
4558.8	5.6567
4558.8	-2.583
4558.8	4.1309
4558.9	-2.8882
4558.9	-0.75195
4558.9	3.5205
4558.9	-3.4985
4558.9	5.3516
4559	-3.1934
4559	0.46875
4559	0.46875
4559	0.16357
4559	5.6567
4559.1	-2.583
4559.1	4.7412
4559.1	-1.3623
4559.1	1.0791
4559.1	4.436
4559.2	-1.3623
4559.2	5.6567
4559.2	-4.1089
4559.2	1.6895
4559.2	-1.3623
4559.3	-1.6675
4559.3	4.436
4559.3	-4.1089
4559.3	3.8257
4559.3	-2.2778
4559.4	-0.75195
4559.4	3.2153
4559.4	-3.4985
4559.4	5.3516
4559.4	-3.8037
4559.5	1.0791
4559.5	0.77393
4559.5	-0.75195
4559.5	5.9619
4559.5	-2.8882
4559.6	2.9102
4559.6	-1.9727
4559.6	0.16357
4559.6	5.0464
4559.6	-1.9727
4559.7	5.3516
4559.7	-3.1934
4559.7	0.16357
4559.7	3.8257
4559.7	-2.583
4559.8	5.9619
4559.8	-2.8882
4559.8	1.3843
4559.8	0.46875
4559.8	-1.6675
4559.9	5.3516
4559.9	-2.8882
4559.9	2.605
4559.9	-1.6675
4559.9	-1.0571
4560	4.436
4560	-2.8882
4560	4.436
4560	-2.8882
4560	0.77393
4560.1	3.5205
4560.1	-2.8882
4560.1	7.4878
4560.1	-0.75195
4560.1	2.605
4560.2	4.1309
4560.2	-1.9727
4560.2	5.9619
4560.2	-2.583
4560.2	5.0464
4560.3	1.6895
4560.3	-0.44678
4560.3	6.2671
4560.3	-4.1089
4560.3	3.5205
4560.4	-0.1416
4560.4	-1.9727
4560.4	4.7412
4560.4	-2.2778
4560.4	3.5205
4560.5	-0.75195
4560.5	0.46875
4560.5	3.8257
4560.5	-3.1934
4560.5	5.0464
4560.6	-2.8882
4560.6	0.16357
4560.6	3.2153
4560.6	-2.583
4560.6	6.8774
4560.7	-0.75195
4560.7	3.2153
4560.7	4.1309
4560.7	-2.8882
4560.7	5.0464
4560.8	-3.4985
4560.8	1.0791
4560.8	2.2998
4560.8	-1.6675
4560.8	5.9619
4560.9	-2.2778
4560.9	3.8257
4560.9	2.605
4560.9	0.16357
4560.9	7.4878
4561	-1.9727
4561	2.605
4561	2.2998
4561	-0.75195
4561	5.3516
4561.1	-3.1934
4561.1	1.0791
4561.1	-1.6675
4561.1	-1.9727
4561.1	4.436
4561.2	-4.4141
4561.2	2.605
4561.2	0.46875
4561.2	-1.3623
4561.2	6.5723
4561.3	-1.3623
4561.3	3.5205
4561.3	-0.75195
4561.3	-1.6675
4561.3	4.1309
4561.4	-4.4141
4561.4	4.7412
4561.4	0.16357
4561.4	-0.1416
4561.4	6.8774
4561.5	-4.1089
4561.5	1.6895
4561.5	0.16357
4561.5	-2.583
4561.5	4.436
4561.6	-4.7192
4561.6	2.605
4561.6	-0.1416
4561.6	-0.44678
4561.6	5.6567
4561.7	-4.4141
4561.7	2.605
4561.7	1.0791
4561.7	-0.75195
4561.7	7.1826
4561.8	-1.3623
4561.8	2.605
4561.8	2.2998
4561.8	-0.75195
4561.8	4.7412
4561.9	-2.2778
4561.9	2.9102
4561.9	2.9102
4561.9	-1.9727
4561.9	5.3516
4562	-2.2778
4562	1.3843
4562	3.8257
4562	-4.4141
4562	4.436
4562.1	-3.4985
4562.1	-1.3623
4562.1	4.436
4562.1	-3.1934
4562.1	3.8257
4562.2	-1.0571
4562.2	-0.1416
4562.2	6.8774
4562.2	-3.4985
4562.2	1.6895
4562.3	-0.44678
4562.3	-2.8882
4562.3	4.436
4562.3	-3.8037
4562.3	1.6895
4562.4	2.9102
4562.4	-2.2778
4562.4	6.2671
4562.4	-1.0571
4562.4	0.77393
4562.5	4.436
4562.5	-4.4141
4562.5	3.5205
4562.5	-1.6675
4562.5	-1.6675
4562.6	6.5723
4562.6	-1.0571
4562.6	2.2998
4562.6	0.16357
4562.6	-1.3623
4562.7	7.1826
4562.7	-2.583
4562.7	1.6895
4562.7	3.8257
4562.7	-4.1089
4562.8	5.6567
4562.8	-0.44678
4562.8	0.77393
4562.8	6.2671
4562.8	-4.1089
4562.9	2.2998
4562.9	0.77393
4562.9	-1.6675
4562.9	4.7412
4562.9	-2.8882
4563	1.6895
4563	4.7412
4563	-2.8882
4563	6.2671
4563	-1.3623
4563.1	-3.1934
4563.1	3.5205
4563.1	-4.7192
4563.1	2.2998
4563.1	3.2153
4563.2	-1.0571
4563.2	6.5723
4563.2	-0.75195
4563.2	1.0791
4563.2	4.7412
4563.3	-3.4985
4563.3	1.9946
4563.3	-3.4985
4563.3	-2.8882
4563.3	5.0464
4563.4	-1.9727
4563.4	2.9102
4563.4	5.6567
4563.4	-2.2778
4563.4	4.7412
4563.5	-1.6675
4563.5	-1.6675
4563.5	5.9619
4563.5	-3.8037
4563.5	0.46875
4563.6	5.6567
4563.6	-1.9727
4563.6	5.9619
4563.6	0.16357
4563.6	-1.9727
4563.7	5.0464
4563.7	-3.4985
4563.7	1.3843
4563.7	4.1309
4563.7	-3.4985
4563.8	3.5205
4563.8	-1.9727
4563.8	-1.0571
4563.8	6.5723
4563.8	-2.583
4563.9	0.77393
4563.9	3.8257
4563.9	-2.583
4563.9	5.3516
4563.9	1.6895
4564	-0.44678
4564	6.8774
4564	-4.1089
4564	-0.1416
4564	3.2153
4564.1	-5.3296
4564.1	1.3843
4564.1	-1.0571
4564.1	-4.7192
4564.1	5.9619
4564.2	-1.0571
4564.2	1.3843
4564.2	7.1826
4564.2	-2.8882
4564.2	2.2998
4564.3	3.5205
4564.3	-2.8882
4564.3	5.9619
4564.3	-1.6675
4564.3	-1.6675
4564.4	6.2671
4564.4	-3.1934
4564.4	2.605
4564.4	5.9619
4564.4	-4.1089
4564.5	4.7412
4564.5	0.16357
4564.5	-1.6675
4564.5	6.8774
4564.5	-2.2778
4564.6	1.0791
4564.6	2.2998
4564.6	-1.9727
4564.6	5.3516
4564.6	-3.8037
4564.7	1.3843
4564.7	3.5205
4564.7	-4.4141
4564.7	5.3516
4564.7	-4.1089
4564.8	0.16357
4564.8	2.9102
4564.8	-3.4985
4564.8	6.5723
4564.8	-1.9727
4564.9	3.5205
4564.9	0.77393
4564.9	0.46875
4564.9	5.0464
4564.9	-1.6675
4565	5.9619
4565	-1.6675
4565	4.436
4565	-1.9727
4565	0.46875
4565.1	4.1309
4565.1	-1.0571
4565.1	5.6567
4565.1	-1.3623
4565.1	5.3516
4565.2	-3.4985
4565.2	4.1309
4565.2	-1.9727
4565.2	3.2153
4565.2	-0.44678
4565.3	-0.1416
4565.3	1.0791
4565.3	-1.0571
4565.3	3.5205
4565.3	-1.9727
4565.4	4.436
4565.4	-2.8882
4565.4	3.8257
4565.4	-2.8882
4565.4	4.1309
4565.5	-2.2778
4565.5	3.2153
4565.5	-2.2778
4565.5	2.9102
4565.5	-0.1416
4565.6	1.6895
4565.6	2.605
4565.6	-0.75195
4565.6	3.2153
4565.6	-1.9727
4565.7	4.1309
4565.7	-2.8882
4565.7	5.3516
4565.7	-3.8037
4565.7	4.436
4565.8	-2.2778
4565.8	1.3843
4565.8	-1.0571
4565.8	2.605
4565.8	1.0791
4565.9	-0.75195
4565.9	4.436
4565.9	-2.2778
4565.9	5.9619
4565.9	-3.1934
4566	3.5205
4566	-2.583
4566	0.46875
4566	-1.9727
4566	-0.44678
4566.1	2.605
4566.1	-1.3623
4566.1	5.6567
4566.1	-1.3623
4566.1	5.9619
4566.2	-1.6675
4566.2	2.605
4566.2	0.16357
4566.2	0.16357
4566.2	1.9946
4566.3	-2.583
4566.3	5.3516
4566.3	-2.8882
4566.3	5.3516
4566.3	-0.1416
4566.4	0.77393
4566.4	1.9946
4566.4	-1.6675
4566.4	3.8257
4566.4	-3.4985
4566.5	5.3516
4566.5	-2.8882
4566.5	1.9946
4566.5	1.9946
4566.5	-1.9727
4566.6	5.0464
4566.6	-3.4985
4566.6	4.1309
4566.6	-1.3623
4566.6	1.6895
4566.7	0.77393
4566.7	-1.6675
4566.7	4.7412
4566.7	-2.8882
4566.7	6.8774
4566.8	-1.6675
4566.8	1.6895
4566.8	2.2998
4566.8	-1.6675
4566.8	6.8774
4566.9	-2.2778
4566.9	4.7412
4566.9	-1.9727
4566.9	-0.44678
4566.9	1.9946
4567	-1.6675
4567	6.8774
4567	-3.8037
4567	2.605
4567	-0.75195
4567.1	0.46875
4567.1	7.1826
4567.1	0.16357
4567.1	5.9619
4567.1	-2.2778
4567.2	1.3843
4567.2	1.3843
4567.2	0.16357
4567.2	6.5723
4567.2	-3.4985
4567.3	4.436
4567.3	-1.0571
4567.3	-1.0571
4567.3	4.7412
4567.3	-3.8037
4567.4	4.7412
4567.4	-2.2778
4567.4	1.3843
4567.4	3.5205
4567.4	1.0791
4567.5	6.8774
4567.5	-3.1934
4567.5	3.2153
4567.5	-1.0571
4567.5	-1.6675
4567.6	2.9102
4567.6	-3.8037
4567.6	5.0464
4567.6	-2.583
4567.6	1.0791
4567.7	5.0464
4567.7	-1.9727
4567.7	6.5723
4567.7	-2.583
4567.7	2.2998
4567.8	0.77393
4567.8	1.3843
4567.8	5.9619
4567.8	-2.8882
4567.8	5.0464
4567.9	-1.3623
4567.9	-1.0571
4567.9	4.436
4567.9	-3.4985
4567.9	4.1309
4568	-2.8882
4568	1.3843
4568	3.2153
4568	-1.6675
4568	5.3516
4568.1	-2.8882
4568.1	3.5205
4568.1	0.46875
4568.1	-0.1416
4568.1	6.8774
4568.2	-2.2778
4568.2	5.3516
4568.2	-1.3623
4568.2	-0.1416
4568.2	6.5723
4568.3	-3.4985
4568.3	3.5205
4568.3	-2.2778
4568.3	-0.75195
4568.3	2.2998
4568.4	-1.6675
4568.4	5.9619
4568.4	-2.8882
4568.4	0.46875
4568.4	1.6895
4568.5	-2.2778
4568.5	5.9619
4568.5	-2.583
4568.5	1.9946
4568.5	1.3843
4568.6	-1.0571
4568.6	5.0464
4568.6	-3.1934
4568.6	2.2998
4568.6	-2.583
4568.7	-2.583
4568.7	4.7412
4568.7	-2.8882
4568.7	5.6567
4568.7	0.16357
4568.8	0.16357
4568.8	5.6567
4568.8	-3.1934
4568.8	5.9619
4568.8	-1.3623
4568.9	1.0791
4568.9	4.436
4568.9	-2.8882
4568.9	5.6567
4568.9	-1.3623
4569	-0.1416
4569	4.1309
4569	-2.8882
4569	5.0464
4569	-2.583
4569.1	1.0791
4569.1	2.2998
4569.1	-2.2778
4569.1	6.2671
4569.1	-3.4985
4569.2	1.6895
4569.2	1.9946
4569.2	-2.8882
4569.2	5.3516
4569.2	-2.8882
4569.3	1.9946
4569.3	3.8257
4569.3	-1.3623
4569.3	5.0464
4569.3	-3.8037
4569.4	0.77393
4569.4	1.6895
4569.4	-2.2778
4569.4	6.2671
4569.4	-3.1934
4569.5	1.6895
4569.5	1.9946
4569.5	-3.1934
4569.5	6.5723
4569.5	-0.44678
4569.6	2.9102
4569.6	1.9946
4569.6	-2.8882
4569.6	6.5723
4569.6	-0.75195
4569.7	2.2998
4569.7	3.5205
4569.7	-2.8882
4569.7	4.436
4569.7	-2.8882
4569.8	2.2998
4569.8	3.5205
4569.8	-1.9727
4569.8	5.9619
4569.8	-3.1934
4569.9	1.6895
4569.9	4.1309
4569.9	-3.1934
4569.9	5.9619
4569.9	-0.75195
4570	1.6895
4570	6.2671
4570	-0.1416
4570	5.3516
4570	-3.4985
4570.1	-0.75195
4570.1	5.0464
4570.1	-4.7192
4570.1	3.8257
4570.1	-1.3623
4570.2	-0.75195
4570.2	6.5723
4570.2	-1.9727
4570.2	4.7412
4570.2	0.16357
4570.3	-2.8882
4570.3	4.436
4570.3	-4.7192
4570.3	1.9946
4570.3	0.77393
4570.4	-1.9727
4570.4	6.2671
4570.4	-2.8882
4570.4	1.9946
4570.4	4.7412
4570.5	-1.9727
4570.5	5.6567
4570.5	-1.9727
4570.5	1.3843
4570.5	6.5723
4570.6	-1.3623
4570.6	5.3516
4570.6	-1.9727
4570.6	-1.9727
4570.6	5.9619
4570.7	-1.3623
4570.7	4.436
4570.7	1.0791
4570.7	-1.6675
4570.7	5.6567
4570.8	-2.2778
4570.8	2.9102
4570.8	3.8257
4570.8	-2.2778
4570.8	4.7412
4570.9	-3.8037
4570.9	-1.3623
4570.9	4.1309
4570.9	-3.1934
4570.9	2.605
4571	-1.3623
4571	-1.0571
4571	5.6567
4571	-2.583
4571	2.2998
4571.1	1.9946
4571.1	-4.1089
4571.1	5.0464
4571.1	-2.583
4571.1	1.6895
4571.2	6.8774
4571.2	-3.4985
4571.2	4.436
4571.2	-0.1416
4571.2	-1.6675
4571.3	5.9619
4571.3	-1.9727
4571.3	1.9946
4571.3	4.436
4571.3	-1.6675
4571.4	6.5723
4571.4	-0.1416
4571.4	0.16357
4571.4	6.2671
4571.4	-3.1934
4571.5	1.3843
4571.5	0.77393
4571.5	-4.1089
4571.5	4.1309
4571.5	-3.4985
4571.6	-1.0571
4571.6	5.9619
4571.6	-3.8037
4571.6	3.8257
4571.6	1.6895
4571.7	-0.75195
4571.7	7.4878
4571.7	-0.75195
4571.7	1.9946
4571.7	5.0464
4571.8	-3.1934
4571.8	4.436
4571.8	-0.44678
4571.8	-2.2778
4571.8	5.0464
4571.9	-3.1934
4571.9	-0.1416
4571.9	5.3516
4571.9	-2.583
4571.9	4.1309
4572	1.9946
4572	-2.2778
4572	5.6567
4572	-2.8882
4572	1.0791
4572.1	5.3516
4572.1	-3.1934
4572.1	4.436
4572.1	1.9946
4572.1	-1.9727
4572.2	6.5723
4572.2	-1.0571
4572.2	-1.0571
4572.2	4.7412
4572.2	-4.4141
4572.3	1.0791
4572.3	1.3843
4572.3	-3.4985
4572.3	6.2671
4572.3	-0.44678
4572.4	-0.44678
4572.4	6.5723
4572.4	-2.2778
4572.4	1.9946
4572.4	4.1309
4572.5	-3.1934
4572.5	4.436
4572.5	0.77393
4572.5	-2.2778
4572.5	6.8774
4572.6	-1.9727
4572.6	-1.3623
4572.6	4.1309
4572.6	-3.8037
4572.6	2.2998
4572.7	3.2153
4572.7	-0.75195
4572.7	6.8774
4572.7	0.16357
4572.7	0.46875
4572.8	7.1826
4572.8	-1.3623
4572.8	3.8257
4572.8	2.2998
4572.8	-1.6675
4572.9	6.5723
4572.9	-2.583
4572.9	0.46875
4572.9	5.9619
4572.9	-1.9727
4573	5.0464
4573	-0.75195
4573	0.16357
4573	5.0464
4573	-2.583
4573.1	5.3516
4573.1	-2.8882
4573.1	2.2998
4573.1	2.2998
4573.1	-0.1416
4573.2	5.6567
4573.2	-3.1934
4573.2	3.5205
4573.2	-2.583
4573.2	-0.1416
4573.3	1.9946
4573.3	-2.8882
4573.3	5.3516
4573.3	-1.6675
4573.3	5.6567
4573.4	-1.0571
4573.4	4.1309
4573.4	-1.6675
4573.4	-0.75195
4573.4	0.16357
4573.5	-1.9727
4573.5	4.436
4573.5	-0.75195
4573.5	5.3516
4573.5	-2.8882
4573.6	5.9619
4573.6	-1.9727
4573.6	3.5205
4573.6	-2.2778
4573.6	2.2998
4573.7	-1.9727
4573.7	1.0791
4573.7	2.605
4573.7	1.6895
4573.7	4.436
4573.8	-0.75195
4573.8	4.436
4573.8	-2.8882
4573.8	5.0464
4573.8	-2.8882
4573.9	4.436
4573.9	-4.1089
4573.9	3.5205
4573.9	-2.8882
4573.9	1.9946
4574	-0.44678
4574	0.77393
4574	0.16357
4574	0.46875
4574	3.8257
4574.1	1.0791
4574.1	6.8774
4574.1	-0.44678
4574.1	5.0464
4574.1	-2.2778
4574.2	3.2153
4574.2	-3.4985
4574.2	0.16357
4574.2	-3.4985
4574.2	-1.9727
4574.3	1.3843
4574.3	-1.3623
4574.3	4.7412
4574.3	-2.583
4574.3	5.0464
4574.4	-4.1089
4574.4	3.2153
4574.4	-2.2778
4574.4	0.46875
4574.4	0.16357
4574.5	-2.583
4574.5	3.5205
4574.5	-3.4985
4574.5	5.6567
4574.5	-1.9727
4574.6	2.9102
4574.6	-2.583
4574.6	0.46875
4574.6	2.605
4574.6	-0.44678
4574.7	6.8774
4574.7	-4.4141
4574.7	4.436
4574.7	-1.6675
4574.7	-0.75195
4574.8	0.46875
4574.8	-1.6675
4574.8	3.8257
4574.8	-2.583
4574.8	5.6567
4574.9	-1.6675
4574.9	3.5205
4574.9	-0.44678
4574.9	-1.9727
4574.9	2.2998
4575	-3.8037
4575	6.2671
4575	-2.8882
4575	2.2998
4575	-0.75195
4575.1	-1.6675
4575.1	5.0464
4575.1	-1.6675
4575.1	5.9619
4575.1	-4.1089
4575.2	1.3843
4575.2	-1.0571
4575.2	-2.2778
4575.2	5.6567
4575.2	-3.4985
4575.3	4.1309
4575.3	-4.1089
4575.3	1.0791
4575.3	1.6895
4575.3	-0.75195
4575.4	6.5723
4575.4	-5.0244
4575.4	2.9102
4575.4	-0.44678
4575.4	-0.1416
4575.5	4.7412
4575.5	-0.44678
4575.5	5.6567
4575.5	-2.8882
4575.5	2.605
4575.6	-0.75195
4575.6	-2.583
4575.6	4.436
4575.6	-5.0244
4575.6	5.0464
4575.7	-1.9727
4575.7	1.0791
4575.7	3.2153
4575.7	-1.9727
4575.7	5.6567
4575.8	-4.1089
4575.8	3.2153
4575.8	-0.1416
4575.8	-1.3623
4575.8	5.3516
4575.9	-2.2778
4575.9	6.2671
4575.9	-1.9727
4575.9	2.605
4575.9	3.2153
4576	-2.2778
4576	6.2671
4576	-3.1934
4576	2.9102
4576	0.46875
4576.1	-1.0571
4576.1	4.436
4576.1	-3.4985
4576.1	4.436
4576.1	-2.2778
4576.2	0.16357
4576.2	3.8257
4576.2	-4.4141
4576.2	5.0464
4576.2	-2.2778
4576.3	3.2153
4576.3	3.5205
4576.3	-1.0571
4576.3	5.9619
4576.3	-2.8882
4576.4	3.2153
4576.4	1.0791
4576.4	-0.44678
4576.4	4.1309
4576.4	-5.3296
4576.5	3.5205
4576.5	-0.44678
4576.5	0.77393
4576.5	3.2153
4576.5	-3.4985
4576.6	5.6567
4576.6	-2.583
4576.6	0.46875
4576.6	2.2998
4576.6	-2.2778
4576.7	5.3516
4576.7	-3.1934
4576.7	3.8257
4576.7	1.0791
4576.7	-0.44678
4576.8	6.5723
4576.8	-3.8037
4576.8	4.1309
4576.8	0.77393
4576.8	-1.3623
4576.9	5.9619
4576.9	-1.6675
4576.9	5.3516
4576.9	-1.3623
4576.9	2.605
4577	4.7412
4577	-1.6675
4577	6.5723
4577	-2.583
4577	1.0791
4577.1	3.2153
4577.1	-1.6675
4577.1	6.2671
4577.1	-1.9727
4577.1	1.6895
4577.2	-0.1416
4577.2	-2.2778
4577.2	5.3516
4577.2	-4.4141
4577.2	1.9946
4577.3	-0.44678
4577.3	-1.3623
4577.3	6.5723
4577.3	-2.583
4577.3	3.5205
4577.4	-1.6675
4577.4	-1.9727
4577.4	4.436
4577.4	-3.1934
4577.4	4.436
4577.5	-0.44678
4577.5	0.46875
4577.5	6.2671
4577.5	-1.9727
4577.5	3.8257
4577.6	-1.6675
4577.6	-1.9727
4577.6	2.2998
4577.6	-4.4141
4577.6	5.6567
4577.7	-1.0571
4577.7	1.3843
4577.7	5.0464
4577.7	-2.583
4577.7	5.9619
4577.8	-1.9727
4577.8	1.0791
4577.8	3.2153
4577.8	-3.8037
4577.8	4.7412
4577.9	-2.8882
4577.9	-0.1416
4577.9	4.1309
4577.9	-4.4141
4577.9	4.7412
4578	-4.4141
4578	-0.1416
4578	2.2998
4578	-2.583
4578	5.6567
4578.1	-2.2778
4578.1	0.46875
4578.1	4.436
4578.1	-2.2778
4578.1	6.5723
4578.2	-0.44678
4578.2	0.77393
4578.2	4.436
4578.2	-2.583
4578.2	4.7412
4578.3	-0.1416
4578.3	1.0791
4578.3	3.8257
4578.3	-3.1934
4578.3	5.3516
4578.4	-1.3623
4578.4	-0.1416
4578.4	5.3516
4578.4	-5.0244
4578.4	2.2998
4578.5	-1.6675
4578.5	-1.0571
4578.5	5.9619
4578.5	-1.9727
4578.5	4.1309
4578.6	-0.75195
4578.6	-1.3623
4578.6	5.3516
4578.6	-3.8037
4578.6	2.605
4578.7	0.46875
4578.7	-1.6675
4578.7	5.3516
4578.7	-3.1934
4578.7	2.605
4578.8	2.605
4578.8	-1.9727
4578.8	5.9619
4578.8	-1.3623
4578.8	1.9946
4578.9	4.436
4578.9	-1.6675
4578.9	5.3516
4578.9	-1.9727
4578.9	-0.75195
4579	4.1309
4579	-3.8037
4579	1.9946
4579	-2.2778
4579	-1.6675
4579.1	6.5723
4579.1	-2.583
4579.1	3.2153
4579.1	1.6895
4579.1	-2.2778
4579.2	5.3516
4579.2	-2.8882
4579.2	1.0791
4579.2	3.2153
4579.2	-3.8037
4579.3	3.5205
4579.3	-1.6675
4579.3	-0.75195
4579.3	3.5205
4579.3	-4.4141
4579.4	3.8257
4579.4	0.46875
4579.4	-1.3623
4579.4	7.4878
4579.4	-1.0571
4579.5	1.9946
4579.5	1.9946
4579.5	-4.1089
4579.5	4.1309
4579.5	-2.2778
4579.6	0.16357
4579.6	4.436
4579.6	-3.1934
4579.6	3.8257
4579.6	1.6895
4579.7	-1.6675
4579.7	6.5723
4579.7	-4.7192
4579.7	-0.44678
4579.7	3.8257
4579.8	-4.4141
4579.8	4.1309
4579.8	-1.0571
4579.8	-2.583
4579.8	5.0464
4579.9	-3.1934
4579.9	2.9102
4579.9	4.436
4579.9	-1.9727
4579.9	5.0464
4580	-2.2778
4580	-0.44678
4580	5.6567
4580	-3.8037
4580	2.605
4580.1	1.0791
4580.1	-3.4985
4580.1	5.9619
4580.1	-1.6675
4580.1	0.16357
4580.2	5.0464
4580.2	-4.1089
4580.2	3.5205
4580.2	2.605
4580.2	-1.6675
4580.3	6.5723
4580.3	-3.1934
4580.3	-0.75195
4580.3	5.6567
4580.3	-2.8882
4580.4	3.8257
4580.4	0.77393
4580.4	-3.1934
4580.4	5.6567
4580.4	-0.44678
4580.5	1.3843
4580.5	4.7412
4580.5	-3.4985
4580.5	2.605
4580.5	-0.1416
4580.6	-1.9727
4580.6	6.8774
4580.6	-2.2778
4580.6	-0.1416
4580.6	4.436
4580.7	-2.8882
4580.7	4.1309
4580.7	3.8257
4580.7	-2.8882
4580.7	5.3516
4580.8	-1.6675
4580.8	-1.9727
4580.8	6.5723
4580.8	-1.6675
4580.8	-0.1416
4580.9	3.2153
4580.9	-4.7192
4580.9	3.8257
4580.9	-1.3623
4580.9	-1.3623
4581	5.6567
4581	-4.1089
4581	1.0791
4581	5.3516
4581	-2.583
4581.1	4.1309
4581.1	1.0791
4581.1	-3.4985
4581.1	5.6567
4581.1	-2.2778
4581.2	0.77393
4581.2	4.7412
4581.2	-2.8882
4581.2	3.8257
4581.2	-1.0571
4581.3	-0.75195
4581.3	5.6567
4581.3	-3.4985
4581.3	3.2153
4581.3	0.16357
4581.4	-1.6675
4581.4	6.5723
4581.4	-2.2778
4581.4	3.8257
4581.4	-1.0571
4581.5	-0.44678
4581.5	4.436
4581.5	-2.8882
4581.5	6.2671
4581.5	-3.1934
4581.6	1.6895
4581.6	1.9946
4581.6	-1.0571
4581.6	5.0464
4581.6	-5.0244
4581.7	4.7412
4581.7	-3.4985
4581.7	2.2998
4581.7	-0.44678
4581.7	0.77393
4581.8	2.605
4581.8	-1.3623
4581.8	3.2153
4581.8	-3.1934
4581.8	5.3516
4581.9	-3.4985
4581.9	3.8257
4581.9	-1.9727
4581.9	2.2998
4581.9	0.16357
4582	1.6895
4582	2.2998
4582	-0.1416
4582	4.7412
4582	-1.0571
4582.1	5.6567
4582.1	-1.6675
4582.1	6.5723
4582.1	-2.2778
4582.1	4.436
4582.2	-3.1934
4582.2	1.6895
4582.2	-2.583
4582.2	1.6895
4582.2	-2.583
4582.3	-0.44678
4582.3	1.0791
4582.3	-0.1416
4582.3	3.2153
4582.3	-1.3623
4582.4	5.0464
4582.4	-2.583
4582.4	5.6567
4582.4	-1.6675
4582.4	6.5723
4582.5	-0.44678
4582.5	4.436
4582.5	-0.44678
4582.5	-0.44678
4582.5	1.0791
4582.6	-3.1934
4582.6	2.9102
4582.6	-2.583
4582.6	4.436
4582.6	-2.2778
4582.7	5.6567
4582.7	-0.44678
4582.7	2.9102
4582.7	1.6895
4582.7	-0.44678
4582.8	2.605
4582.8	-2.583
4582.8	4.1309
4582.8	-4.4141
4582.8	4.436
4582.9	-1.6675
4582.9	1.6895
4582.9	1.0791
4582.9	-0.44678
4582.9	3.2153
4583	-4.4141
4583	4.436
4583	-4.1089
4583	2.9102
4583	-0.75195
4583.1	1.3843
4583.1	4.436
4583.1	-1.6675
4583.1	5.6567
4583.1	-2.2778
4583.2	3.5205
4583.2	-2.2778
4583.2	-0.44678
4583.2	2.2998
4583.2	-1.9727
4583.3	4.436
4583.3	-2.8882
4583.3	3.8257
4583.3	-3.1934
4583.3	0.77393
4583.4	2.9102
4583.4	-0.75195
4583.4	5.6567
4583.4	-2.583
4583.4	5.0464
4583.5	-0.75195
4583.5	1.6895
4583.5	4.436
4583.5	-0.44678
4583.5	5.6567
4583.6	-2.8882
4583.6	2.9102
4583.6	-0.44678
4583.6	-0.1416
4583.6	2.9102
4583.7	-3.1934
4583.7	5.9619
4583.7	-2.2778
4583.7	3.2153
4583.7	1.0791
4583.8	-0.75195
4583.8	4.7412
4583.8	-1.9727
4583.8	5.9619
4583.8	-0.1416
4583.9	1.6895
4583.9	4.1309
4583.9	-1.9727
4583.9	5.3516
4583.9	-1.9727
4584	3.2153
4584	0.16357
4584	-0.75195
4584	3.5205
4584	-2.8882
4584.1	6.2671
4584.1	-1.3623
4584.1	1.0791
4584.1	2.9102
4584.1	-2.583
4584.2	6.8774
4584.2	-0.75195
4584.2	3.2153
4584.2	1.6895
4584.2	-0.1416
4584.3	5.0464
4584.3	-3.4985
4584.3	4.436
4584.3	-1.6675
4584.3	-1.3623
4584.4	2.9102
4584.4	-3.8037
4584.4	5.0464
4584.4	-1.6675
4584.4	1.6895
4584.5	3.2153
4584.5	-1.3623
4584.5	5.6567
4584.5	-2.2778
4584.5	3.2153
4584.6	-0.75195
4584.6	-1.3623
4584.6	4.436
4584.6	-3.4985
4584.6	5.9619
4584.7	-1.3623
4584.7	-1.0571
4584.7	2.9102
4584.7	-5.6348
4584.7	5.6567
4584.8	-0.44678
4584.8	3.2153
4584.8	2.605
4584.8	-3.4985
4584.8	5.9619
4584.9	-1.9727
4584.9	4.1309
4584.9	-0.1416
4584.9	-2.8882
4584.9	3.2153
4585	-3.8037
4585	4.7412
4585	-0.44678
4585	0.46875
4585	3.2153
4585.1	-4.1089
4585.1	5.3516
4585.1	-1.9727
4585.1	1.0791
4585.1	4.1309
4585.2	-3.4985
4585.2	3.8257
4585.2	-3.8037
4585.2	0.46875
4585.2	2.9102
4585.3	-2.8882
4585.3	5.0464
4585.3	-3.1934
4585.3	2.2998
4585.3	2.605
4585.4	-2.583
4585.4	6.2671
4585.4	-2.8882
4585.4	1.9946
4585.4	1.0791
4585.5	-0.44678
4585.5	5.9619
4585.5	-2.2778
4585.5	3.8257
4585.5	-0.75195
4585.6	-0.1416
4585.6	5.6567
4585.6	-4.1089
4585.6	4.7412
4585.6	-1.3623
4585.7	-1.9727
4585.7	3.5205
4585.7	-3.4985
4585.7	4.1309
4585.7	-2.2778
4585.8	0.77393
4585.8	5.6567
4585.8	-2.583
4585.8	5.9619
4585.8	-1.6675
4585.9	-0.1416
4585.9	3.5205
4585.9	-2.8882
4585.9	5.0464
4585.9	-2.583
4586	0.46875
4586	4.7412
4586	-0.75195
4586	6.2671
4586	-0.75195
4586.1	0.77393
4586.1	3.8257
4586.1	-3.8037
4586.1	3.8257
4586.1	-2.8882
4586.2	0.16357
4586.2	3.2153
4586.2	-4.4141
4586.2	4.436
4586.2	-3.4985
4586.3	-0.1416
4586.3	5.3516
4586.3	-3.4985
4586.3	5.0464
4586.3	-1.6675
4586.4	1.3843
4586.4	5.6567
4586.4	-1.3623
4586.4	6.5723
4586.4	-2.583
4586.5	1.0791
4586.5	6.2671
4586.5	-3.4985
4586.5	5.3516
4586.5	-0.44678
4586.6	-1.3623
4586.6	5.0464
4586.6	-2.2778
4586.6	5.3516
4586.6	0.77393
4586.7	-0.75195
4586.7	3.8257
4586.7	-3.4985
4586.7	5.0464
4586.7	1.0791
4586.8	-0.1416
4586.8	6.8774
4586.8	-3.8037
4586.8	1.0791
4586.8	2.2998
4586.9	-0.1416
4586.9	5.0464
4586.9	-2.2778
4586.9	1.9946
4586.9	2.2998
4587	-2.583
4587	5.6567
4587	-2.583
4587	1.0791
4587	3.8257
4587.1	-1.3623
4587.1	7.1826
4587.1	0.16357
4587.1	1.0791
4587.1	4.7412
4587.2	-3.1934
4587.2	3.8257
4587.2	-1.3623
4587.2	-1.9727
4587.2	3.8257
4587.3	-5.3296
4587.3	1.9946
4587.3	2.605
4587.3	-0.75195
4587.3	5.3516
4587.4	-3.4985
4587.4	0.46875
4587.4	2.605
4587.4	-3.8037
4587.4	6.2671
4587.5	-1.3623
4587.5	-0.44678
4587.5	4.436
4587.5	-4.4141
4587.5	2.605
4587.6	-0.44678
4587.6	-2.2778
4587.6	5.3516
4587.6	-2.2778
4587.6	3.2153
4587.7	4.7412
4587.7	0.16357
4587.7	7.4878
4587.7	-2.2778
4587.7	-0.1416
4587.8	4.1309
4587.8	-2.2778
4587.8	4.7412
4587.8	-0.1416
4587.8	-2.2778
4587.9	5.3516
4587.9	-3.4985
4587.9	0.77393
4587.9	4.1309
4587.9	-2.583
4588	5.3516
4588	-1.3623
4588	1.0791
4588	5.0464
4588	-3.1934
4588.1	3.2153
4588.1	-0.44678
4588.1	-3.1934
4588.1	4.7412
4588.1	-2.8882
4588.2	1.6895
4588.2	5.0464
4588.2	-1.9727
4588.2	5.3516
4588.2	-0.1416
4588.3	-1.0571
4588.3	5.9619
4588.3	-3.4985
4588.3	1.0791
4588.3	2.9102
4588.4	-4.1089
4588.4	5.0464
4588.4	-0.44678
4588.4	-1.0571
4588.4	6.5723
4588.5	-2.8882
4588.5	1.6895
4588.5	2.9102
4588.5	-2.8882
4588.5	4.1309
4588.6	-1.6675
4588.6	-0.44678
4588.6	5.3516
4588.6	-1.9727
4588.6	3.2153
4588.7	4.7412
4588.7	-2.583
4588.7	5.0464
4588.7	-1.6675
4588.7	-2.2778
4588.8	4.7412
4588.8	-4.4141
4588.8	1.3843
4588.8	4.436
4588.8	-2.8882
4588.9	5.6567
4588.9	0.16357
4588.9	-1.6675
4588.9	6.5723
4588.9	-1.9727
4589	0.46875
4589	5.3516
4589	-3.1934
4589	2.605
4589	2.2998
4589.1	-3.1934
4589.1	5.9619
4589.1	-1.0571
4589.1	-0.75195
4589.1	5.3516
4589.2	-3.1934
4589.2	1.6895
4589.2	4.436
4589.2	-2.2778
4589.2	5.0464
4589.3	0.77393
4589.3	-1.9727
4589.3	5.3516
4589.3	-1.6675
4589.3	0.46875
4589.4	3.8257
4589.4	-4.4141
4589.4	3.2153
4589.4	1.0791
4589.4	-1.6675
4589.5	7.1826
4589.5	-2.8882
4589.5	-0.1416
4589.5	4.1309
4589.5	-3.8037
4589.6	5.9619
4589.6	0.77393
4589.6	-1.0571
4589.6	5.0464
4589.6	-3.4985
4589.7	1.9946
4589.7	0.16357
4589.7	-1.9727
4589.7	4.7412
4589.7	-4.7192
4589.8	3.8257
4589.8	-1.6675
4589.8	1.6895
4589.8	4.1309
4589.8	-2.8882
4589.9	5.0464
4589.9	-3.4985
4589.9	2.2998
4589.9	-0.75195
4589.9	0.46875
4590	1.9946
4590	-1.0571
4590	5.0464
4590	-1.6675
4590	5.9619
4590.1	-2.2778
4590.1	2.9102
4590.1	-1.6675
4590.1	-0.1416
4590.1	0.16357
4590.2	-0.44678
4590.2	4.1309
4590.2	-0.75195
4590.2	5.6567
4590.2	-1.3623
4590.3	6.5723
4590.3	-2.2778
4590.3	5.6567
4590.3	-2.583
4590.3	3.5205
4590.4	-1.9727
4590.4	1.6895
4590.4	-0.1416
4590.4	-0.1416
4590.4	0.77393
4590.5	-0.1416
4590.5	3.8257
4590.5	-1.3623
4590.5	5.0464
4590.5	-2.8882
4590.6	5.6567
4590.6	-2.2778
4590.6	5.0464
4590.6	-2.583
4590.6	5.0464
4590.7	-1.9727
4590.7	1.9946
4590.7	-1.0571
4590.7	1.9946
4590.7	1.9946
4590.8	-0.44678
4590.8	3.5205
4590.8	-2.8882
4590.8	3.2153
4590.8	-3.4985
4590.9	3.8257
4590.9	-4.1089
4590.9	1.9946
4590.9	-2.2778
4590.9	1.0791
4591	1.6895
4591	-0.75195
4591	3.8257
4591	-2.583
4591	4.436
4591.1	-4.7192
4591.1	2.9102
4591.1	-3.1934
4591.1	1.6895
4591.1	-1.0571
4591.2	-0.44678
4591.2	4.1309
4591.2	-2.8882
4591.2	4.436
4591.2	-4.7192
4591.3	1.9946
4591.3	-2.583
4591.3	-0.1416
4591.3	2.2998
4591.3	-0.75195
4591.4	5.6567
4591.4	-1.9727
4591.4	4.436
4591.4	-3.4985
4591.4	0.16357
4591.5	-0.1416
4591.5	-0.44678
4591.5	4.1309
4591.5	-4.1089
4591.5	4.7412
4591.6	-3.8037
4591.6	1.9946
4591.6	0.46875
4591.6	-1.0571
4591.6	4.7412
4591.7	-2.8882
4591.7	5.3516
4591.7	-2.2778
4591.7	4.436
4591.7	0.46875
4591.8	-0.1416
4591.8	4.7412
4591.8	-3.1934
4591.8	5.6567
4591.8	-3.1934
4591.9	0.46875
4591.9	-1.3623
4591.9	-3.1934
4591.9	2.9102
4591.9	-2.8882
4592	5.9619
4592	-1.9727
4592	1.3843
4592	2.605
4592	-2.8882
4592.1	6.5723
4592.1	-2.2778
4592.1	3.8257
4592.1	-1.6675
4592.1	-0.44678
4592.2	2.605
4592.2	-2.2778
4592.2	5.6567
4592.2	-4.7192
4592.2	1.0791
4592.3	0.16357
4592.3	-2.583
4592.3	5.9619
4592.3	-3.4985
4592.3	3.5205
4592.4	-1.9727
4592.4	1.0791
4592.4	2.605
4592.4	-1.0571
4592.4	5.0464
4592.5	-4.1089
4592.5	1.6895
4592.5	-0.44678
4592.5	-0.44678
4592.5	5.9619
4592.6	-2.8882
4592.6	5.0464
4592.6	-1.3623
4592.6	2.605
4592.6	5.9619
4592.7	-1.3623
4592.7	5.6567
4592.7	-3.4985
4592.7	2.2998
4592.7	1.0791
4592.8	-0.1416
4592.8	6.5723
4592.8	-3.4985
4592.8	2.9102
4592.8	-1.0571
4592.9	-0.44678
4592.9	4.7412
4592.9	-3.8037
4592.9	3.2153
4592.9	-3.8037
4593	1.0791
4593	2.9102
4593	-0.44678
4593	7.4878
4593	-2.2778
4593.1	2.605
4593.1	0.46875
4593.1	-2.2778
4593.1	6.5723
4593.1	-3.1934
4593.2	2.605
4593.2	-1.9727
4593.2	-0.75195
4593.2	4.7412
4593.2	-2.8882
4593.3	4.7412
4593.3	-1.9727
4593.3	-0.44678
4593.3	4.436
4593.3	-1.3623
4593.4	8.0981
4593.4	-2.2778
4593.4	1.9946
4593.4	2.9102
4593.4	-2.583
4593.5	5.6567
4593.5	-2.583
4593.5	3.2153
4593.5	0.46875
4593.5	-0.75195
4593.6	5.9619
4593.6	-1.9727
4593.6	5.0464
4593.6	-1.6675
4593.6	-0.44678
4593.7	5.3516
4593.7	-4.7192
4593.7	5.6567
4593.7	-1.0571
4593.7	-0.1416
4593.8	4.1309
4593.8	-3.4985
4593.8	4.1309
4593.8	-2.2778
4593.8	0.46875
4593.9	2.9102
4593.9	-1.3623
4593.9	6.8774
4593.9	-2.583
4593.9	1.9946
4594	2.2998
4594	-2.583
4594	4.1309
4594	-2.8882
4594	1.0791
4594.1	1.0791
4594.1	-2.583
4594.1	5.0464
4594.1	-1.3623
4594.1	3.8257
4594.2	2.9102
4594.2	0.46875
4594.2	6.8774
4594.2	-1.9727
4594.2	3.2153
4594.3	1.0791
4594.3	-0.1416
4594.3	5.9619
4594.3	-4.1089
4594.3	1.9946
4594.4	-1.0571
4594.4	-2.2778
4594.4	6.2671
4594.4	-2.8882
4594.4	3.5205
4594.5	-1.3623
4594.5	-0.75195
4594.5	5.9619
4594.5	-1.3623
4594.5	4.1309
4594.6	-0.75195
4594.6	0.16357
4594.6	5.0464
4594.6	-4.1089
4594.6	4.7412
4594.7	-1.9727
4594.7	-1.0571
4594.7	4.436
4594.7	-3.1934
4594.7	5.3516
4594.8	-0.1416
4594.8	-1.0571
4594.8	4.1309
4594.8	-2.8882
4594.8	4.1309
4594.9	-0.75195
4594.9	-1.0571
4594.9	5.0464
4594.9	-2.2778
4594.9	4.436
4595	-0.1416
4595	-0.1416
4595	5.9619
4595	-2.8882
4595	3.8257
4595.1	-0.1416
4595.1	-1.9727
4595.1	9.0137
4595.1	-0.75195
4595.1	3.8257
4595.2	2.605
4595.2	-1.9727
4595.2	5.0464
4595.2	-2.583
4595.2	1.6895
4595.3	1.6895
4595.3	-1.0571
4595.3	6.5723
4595.3	-2.2778
4595.3	1.0791
4595.4	1.9946
4595.4	-3.4985
4595.4	4.1309
4595.4	-3.8037
4595.4	-0.44678
4595.5	2.605
4595.5	-4.1089
4595.5	3.2153
4595.5	-2.2778
4595.5	-1.9727
4595.6	4.7412
4595.6	-3.4985
4595.6	3.5205
4595.6	-0.1416
4595.6	-1.3623
4595.7	6.2671
4595.7	-2.8882
4595.7	2.605
4595.7	1.9946
4595.7	-1.9727
4595.8	6.8774
4595.8	-3.4985
4595.8	1.6895
4595.8	4.1309
4595.8	-2.583
4595.9	6.2671
4595.9	-0.75195
4595.9	1.3843
4595.9	6.8774
4595.9	-3.1934
4596	3.2153
4596	0.77393
4596	-2.2778
4596	5.6567
4596	-2.8882
4596.1	1.3843
4596.1	3.2153
4596.1	-4.1089
4596.1	4.436
4596.1	-1.3623
4596.2	-1.0571
4596.2	5.6567
4596.2	-3.1934
4596.2	2.605
4596.2	-1.3623
4596.3	-1.6675
4596.3	4.7412
4596.3	-3.4985
4596.3	0.46875
4596.3	1.9946
4596.4	-3.4985
4596.4	5.9619
4596.4	-0.44678
4596.4	-0.75195
4596.4	6.5723
4596.5	-3.1934
4596.5	1.9946
4596.5	3.5205
4596.5	-2.583
4596.5	4.7412
4596.6	-2.583
4596.6	-1.9727
4596.6	3.5205
4596.6	-4.4141
4596.6	1.9946
4596.7	-0.1416
4596.7	-1.3623
4596.7	6.8774
4596.7	-2.2778
4596.7	2.2998
4596.8	4.436
4596.8	-5.0244
4596.8	2.605
4596.8	-0.75195
4596.8	-1.3623
4596.9	5.6567
4596.9	-2.583
4596.9	1.3843
4596.9	3.5205
4596.9	-4.4141
4597	4.7412
4597	-0.44678
4597	-2.8882
4597	5.0464
4597	-3.4985
4597.1	1.9946
4597.1	6.5723
4597.1	-1.3623
4597.1	5.0464
4597.1	0.46875
4597.2	-1.9727
4597.2	5.0464
4597.2	-2.8882
4597.2	0.16357
4597.2	2.9102
4597.3	-3.1934
4597.3	3.5205
4597.3	1.0791
4597.3	-1.6675
4597.3	5.3516
4597.4	-2.8882
4597.4	-1.6675
4597.4	4.1309
4597.4	-3.1934
4597.4	3.2153
4597.5	2.2998
4597.5	-3.1934
4597.5	4.436
4597.5	-0.75195
4597.5	0.16357
4597.6	5.9619
4597.6	-1.9727
4597.6	1.9946
4597.6	3.2153
4597.6	-2.583
4597.7	5.3516
4597.7	0.16357
4597.7	-2.2778
4597.7	6.5723
4597.7	-3.8037
4597.8	1.0791
4597.8	5.9619
4597.8	-2.8882
4597.8	4.436
4597.8	-1.0571
4597.9	-1.3623
4597.9	5.0464
4597.9	-3.1934
4597.9	1.3843
4597.9	-0.1416
4598	-1.0571
4598	5.9619
4598	-2.8882
4598	3.5205
4598	1.9946
4598.1	-2.2778
4598.1	5.3516
4598.1	-3.8037
4598.1	2.605
4598.1	-0.1416
4598.2	-1.3623
4598.2	5.0464
4598.2	-2.8882
4598.2	6.8774
4598.2	0.16357
4598.3	1.9946
4598.3	0.16357
4598.3	-0.1416
4598.3	3.8257
4598.3	-2.2778
4598.4	7.1826
4598.4	-2.583
4598.4	2.9102
4598.4	0.46875
4598.4	2.605
4598.5	3.5205
4598.5	0.77393
4598.5	5.3516
4598.5	-1.6675
4598.5	5.9619
4598.6	-2.583
4598.6	4.436
4598.6	-2.8882
4598.6	1.9946
4598.6	-4.4141
4598.7	1.6895
4598.7	-1.0571
4598.7	0.16357
4598.7	1.9946
4598.7	-1.0571
4598.8	3.8257
4598.8	-1.9727
4598.8	5.9619
4598.8	-0.44678
4598.8	5.6567
4598.9	-3.1934
4598.9	5.9619
4598.9	-3.4985
4598.9	4.1309
4598.9	-0.44678
4599	3.2153
4599	-0.75195
4599	1.6895
4599	1.6895
4599	0.46875
4599.1	5.3516
4599.1	-1.3623
4599.1	3.8257
4599.1	-3.4985
4599.1	4.7412
4599.2	-3.4985
4599.2	4.1309
4599.2	-2.8882
4599.2	2.2998
4599.2	1.9946
4599.3	1.0791
4599.3	4.7412
4599.3	-0.75195
4599.3	4.7412
4599.3	-2.8882
4599.4	5.6567
4599.4	-2.8882
4599.4	1.0791
4599.4	-2.2778
4599.4	-0.44678
4599.5	1.3843
4599.5	-1.6675
4599.5	4.1309
4599.5	-1.3623
4599.5	5.6567
4599.6	-2.583
4599.6	4.436
4599.6	0.46875
4599.6	1.6895
4599.6	5.6567
4599.7	-2.583
4599.7	5.0464
4599.7	-3.8037
4599.7	1.6895
4599.7	-3.1934
4599.8	0.46875
4599.8	0.77393
4599.8	-1.3623
4599.8	6.5723
4599.8	-1.9727
4599.9	6.5723
4599.9	-0.1416
4599.9	2.9102
4599.9	2.2998
4599.9	-0.75195
4600	4.1309
4600	-4.4141
4600	4.1309
4600	-4.7192
4600	0.16357
4600.1	1.3843
4600.1	-0.75195
4600.1	5.0464
4600.1	-2.8882
4600.1	4.7412
4600.2	-1.6675
4600.2	1.9946
4600.2	3.5205
4600.2	-0.1416
4600.2	5.6567
4600.3	-2.8882
4600.3	5.3516
4600.3	-1.3623
4600.3	0.77393
4600.3	5.0464
4600.4	-2.583
4600.4	6.2671
4600.4	-1.0571
4600.4	3.2153
4600.4	-1.0571
4600.5	1.3843
4600.5	4.436
4600.5	-2.583
4600.5	5.6567
4600.5	-3.8037
4600.6	1.3843
4600.6	2.2998
4600.6	-1.6675
4600.6	5.3516
4600.6	-3.4985
4600.7	3.8257
4600.7	-0.44678
4600.7	1.3843
4600.7	4.436
4600.7	-1.6675
4600.8	7.4878
4600.8	-1.6675
4600.8	2.9102
4600.8	2.2998
4600.8	-1.3623
4600.9	6.5723
4600.9	-2.583
4600.9	3.2153
4600.9	0.46875
4600.9	0.16357
4601	5.0464
4601	-0.75195
4601	6.2671
4601	-1.9727
4601	2.605
4601.1	2.2998
4601.1	-1.3623
4601.1	6.5723
4601.1	-3.1934
4601.1	2.9102
4601.2	0.77393
4601.2	-1.9727
4601.2	3.8257
4601.2	-4.7192
4601.2	2.9102
4601.3	-1.6675
4601.3	0.77393
4601.3	2.9102
4601.3	-4.1089
4601.3	4.436
4601.4	-2.8882
4601.4	3.2153
4601.4	2.9102
4601.4	-1.9727
4601.4	4.436
4601.5	-4.7192
4601.5	1.9946
4601.5	-0.44678
4601.5	-1.3623
4601.5	5.3516
4601.6	-4.1089
4601.6	2.9102
4601.6	-2.2778
4601.6	0.77393
4601.6	2.9102
4601.7	-3.1934
4601.7	7.1826
4601.7	-1.3623
4601.7	1.9946
4601.7	4.436
4601.8	-2.8882
4601.8	4.436
4601.8	-4.1089
4601.8	-0.1416
4601.8	-0.1416
4601.9	-2.2778
4601.9	3.8257
4601.9	-3.8037
4601.9	2.9102
4601.9	-1.3623
4602	-1.0571
4602	5.0464
4602	-3.4985
4602	4.1309
4602	-1.0571
4602.1	-0.44678
4602.1	6.2671
4602.1	-1.6675
4602.1	4.436
4602.1	-0.44678
4602.2	-0.1416
4602.2	2.9102
4602.2	-2.583
4602.2	5.3516
4602.2	-3.1934
4602.3	0.46875
4602.3	3.5205
4602.3	-2.583
4602.3	7.1826
4602.3	-2.8882
4602.4	0.77393
4602.4	2.9102
4602.4	-2.583
4602.4	5.0464
4602.4	-2.583
4602.5	1.0791
4602.5	1.0791
4602.5	-2.2778
4602.5	5.0464
4602.5	-3.8037
4602.6	2.605
4602.6	1.0791
4602.6	-1.6675
4602.6	5.3516
4602.6	-4.4141
4602.7	2.605
4602.7	0.46875
4602.7	-3.1934
4602.7	5.0464
4602.7	-4.4141
4602.8	2.9102
4602.8	3.5205
4602.8	0.46875
4602.8	6.8774
4602.8	-3.4985
4602.9	1.3843
4602.9	0.16357
4602.9	-1.3623
4602.9	5.3516
4602.9	-2.2778
4603	1.9946
4603	1.0791
4603	-0.44678
4603	6.8774
4603	-2.2778
4603.1	2.605
4603.1	1.3843
4603.1	-2.2778
4603.1	6.8774
4603.1	-1.3623
4603.2	2.9102
4603.2	1.9946
4603.2	-2.8882
4603.2	5.0464
4603.2	-2.583
4603.3	2.9102
4603.3	1.0791
4603.3	-2.583
4603.3	5.6567
4603.3	-2.8882
4603.4	3.5205
4603.4	3.5205
4603.4	-2.8882
4603.4	5.9619
4603.4	-2.583
4603.5	-0.44678
4603.5	4.7412
4603.5	-3.4985
4603.5	4.1309
4603.5	-0.75195
4603.6	1.0791
4603.6	5.3516
4603.6	-2.2778
4603.6	4.1309
4603.6	-0.44678
4603.7	-1.6675
4603.7	5.6567
4603.7	-2.2778
4603.7	4.7412
4603.7	0.46875
4603.8	-2.2778
4603.8	7.4878
4603.8	-2.2778
4603.8	2.605
4603.8	3.5205
4603.9	-2.2778
4603.9	3.8257
4603.9	-3.1934
4603.9	1.6895
4603.9	5.3516
4604	-1.6675
4604	4.436
4604	-2.583
4604	-1.3623
4604	2.605
4604.1	-2.583
4604.1	4.436
4604.1	-0.1416
4604.1	-1.6675
4604.1	5.9619
4604.2	-2.2778
4604.2	3.8257
4604.2	2.9102
4604.2	-1.9727
4604.2	5.6567
4604.3	-2.583
4604.3	1.9946
4604.3	5.6567
4604.3	-3.1934
4604.3	4.1309
4604.4	-3.1934
4604.4	-1.9727
4604.4	6.2671
4604.4	-1.9727
4604.4	2.605
4604.5	1.6895
4604.5	-2.2778
4604.5	5.3516
4604.5	-2.583
4604.5	1.6895
4604.6	4.1309
4604.6	-3.4985
4604.6	4.436
4604.6	-0.75195
4604.6	-0.75195
4604.7	5.9619
4604.7	-4.1089
4604.7	1.9946
4604.7	2.2998
4604.7	-3.4985
4604.8	7.4878
4604.8	-1.3623
4604.8	-0.44678
4604.8	5.0464
4604.8	-2.8882
4604.9	3.5205
4604.9	1.9946
4604.9	-2.2778
4604.9	5.6567
4604.9	-2.2778
4605	0.77393
4605	3.8257
4605	-2.583
4605	3.2153
4605	-0.1416
4605.1	-1.3623
4605.1	6.8774
4605.1	-4.1089
4605.1	1.0791
4605.1	3.5205
4605.2	-3.8037
4605.2	5.6567
4605.2	-0.1416
4605.2	-0.1416
4605.2	7.1826
4605.3	-2.2778
4605.3	2.605
4605.3	4.7412
4605.3	-3.1934
4605.3	3.8257
4605.4	-1.9727
4605.4	-3.1934
4605.4	5.0464
4605.4	-2.583
4605.4	1.6895
4605.5	6.8774
4605.5	-1.6675
4605.5	5.3516
4605.5	1.6895
4605.5	-0.44678
4605.6	6.8774
4605.6	-0.44678
4605.6	0.77393
4605.6	2.9102
4605.6	-4.1089
4605.7	2.605
4605.7	0.46875
4605.7	-2.2778
4605.7	5.3516
4605.7	-2.8882
4605.8	0.16357
4605.8	6.8774
4605.8	-2.583
4605.8	3.5205
4605.8	2.605
4605.9	-2.2778
4605.9	6.2671
4605.9	-1.6675
4605.9	-0.44678
4605.9	5.9619
4606	-3.1934
4606	1.9946
4606	3.5205
4606	-3.4985
4606	5.0464
4606.1	-0.44678
4606.1	-1.9727
4606.1	6.5723
4606.1	-3.1934
4606.1	0.46875
4606.2	5.9619
4606.2	-1.9727
4606.2	5.0464
4606.2	-0.75195
4606.2	-1.0571
4606.3	5.3516
4606.3	-2.583
4606.3	2.9102
4606.3	-1.0571
4606.3	-0.75195
4606.4	5.3516
4606.4	-2.2778
4606.4	5.3516
4606.4	-0.75195
4606.4	0.16357
4606.5	4.1309
4606.5	-2.583
4606.5	5.9619
4606.5	-2.8882
4606.5	2.9102
4606.6	1.3843
4606.6	0.16357
4606.6	3.5205
4606.6	-1.9727
4606.6	5.6567
4606.7	-3.4985
4606.7	3.5205
4606.7	-2.2778
4606.7	1.0791
4606.7	1.0791
4606.8	-1.3623
4606.8	2.9102
4606.8	-2.2778
4606.8	4.7412
4606.8	-4.7192
4606.9	5.0464
4606.9	-4.4141
4606.9	0.77393
4606.9	-3.4985
4606.9	1.3843
4607	-0.75195
4607	1.0791
4607	1.9946
4607	-1.9727
4607	3.2153
4607.1	-1.3623
4607.1	5.3516
4607.1	-0.75195
4607.1	5.6567
4607.1	-1.9727
4607.2	5.0464
4607.2	-2.583
4607.2	5.3516
4607.2	-2.2778
4607.2	1.9946
4607.3	-1.3623
4607.3	-1.0571
4607.3	-0.75195
4607.3	0.46875
4607.3	3.5205
4607.4	-2.2778
4607.4	4.7412
4607.4	-3.4985
4607.4	5.3516
4607.4	-0.1416
4607.5	7.1826
4607.5	-1.6675
4607.5	2.2998
4607.5	-1.6675
4607.5	-1.0571
4607.6	1.9946
4607.6	-1.9727
4607.6	1.6895
4607.6	-4.1089
4607.6	3.2153
4607.7	-5.3296
4607.7	4.1309
4607.7	-2.2778
4607.7	1.6895
4607.7	-0.1416
4607.8	-0.75195
4607.8	3.2153
4607.8	-1.9727
4607.8	4.7412
4607.8	-3.8037
4607.9	2.605
4607.9	-3.8037
4607.9	1.3843
4607.9	-0.44678
4607.9	0.16357
4608	4.1309
4608	-4.1089
4608	5.3516
4608	-1.9727
4608	3.5205
4608.1	-2.2778
4608.1	-1.3623
4608.1	3.2153
4608.1	-1.6675
4608.1	6.2671
4608.2	-2.2778
4608.2	4.1309
4608.2	-1.6675
4608.2	0.46875
4608.2	1.0791
4608.3	-1.6675
4608.3	4.436
4608.3	-5.3296
4608.3	2.9102
4608.3	-2.8882
4608.4	0.77393
4608.4	2.605
4608.4	-0.44678
4608.4	4.436
4608.4	-3.8037
4608.5	4.436
4608.5	-1.3623
4608.5	1.3843
4608.5	3.2153
4608.5	-1.9727
4608.6	5.3516
4608.6	-3.1934
4608.6	4.436
4608.6	-2.8882
4608.6	-1.6675
4608.7	1.6895
4608.7	-5.3296
4608.7	4.7412
4608.7	-1.9727
4608.7	2.2998
4608.8	-0.75195
4608.8	-1.0571
4608.8	3.5205
4608.8	-3.1934
4608.8	5.9619
4608.9	-1.9727
4608.9	1.3843
4608.9	1.6895
4608.9	-1.9727
4608.9	5.6567
4609	-2.8882
4609	3.5205
4609	-1.6675
4609	-0.75195
4609	2.605
4609.1	-4.7192
4609.1	4.436
4609.1	-2.583
4609.1	1.6895
4609.1	1.6895
4609.2	-1.9727
4609.2	5.3516
4609.2	-4.1089
4609.2	3.8257
4609.2	-0.1416
4609.3	-0.75195
4609.3	3.8257
4609.3	-2.8882
4609.3	4.1309
4609.3	-1.9727
4609.4	2.605
4609.4	1.6895
4609.4	-1.6675
4609.4	6.2671
4609.4	-3.4985
4609.5	4.1309
4609.5	0.16357
4609.5	-0.1416
4609.5	4.7412
4609.5	-4.4141
4609.6	4.7412
4609.6	-1.9727
4609.6	0.16357
4609.6	2.605
4609.6	-2.8882
4609.7	5.9619
4609.7	-3.4985
4609.7	1.3843
4609.7	-0.75195
4609.7	-2.583
4609.8	5.0464
4609.8	-3.8037
4609.8	4.1309
4609.8	-0.75195
4609.8	1.0791
4609.9	5.9619
4609.9	-1.6675
4609.9	5.0464
4609.9	-1.3623
4609.9	1.6895
4610	3.2153
4610	-2.583
4610	6.2671
4610	-2.8882
4610	2.605
4610.1	3.8257
4610.1	-2.8882
4610.1	5.9619
4610.1	-1.0571
4610.1	2.2998
4610.2	1.9946
4610.2	0.16357
4610.2	4.7412
4610.2	-3.1934
4610.2	4.1309
4610.3	-0.44678
4610.3	1.0791
4610.3	4.7412
4610.3	-4.1089
4610.3	4.436
4610.4	-1.9727
4610.4	-0.1416
4610.4	4.436
4610.4	-1.9727
4610.4	5.9619
4610.5	-3.1934
4610.5	1.0791
4610.5	3.8257
4610.5	-1.6675
4610.5	6.5723
4610.6	-2.583
4610.6	1.6895
4610.6	3.2153
4610.6	-1.3623
4610.6	7.793
4610.7	-2.2778
4610.7	1.6895
4610.7	0.77393
4610.7	-2.2778
4610.7	5.0464
4610.8	-2.583
4610.8	2.2998
4610.8	-1.0571
4610.8	-1.0571
4610.8	4.436
4610.9	-3.8037
4610.9	4.1309
4610.9	-1.0571
4610.9	-0.44678
4610.9	4.436
4611	-2.2778
4611	5.3516
4611	0.46875
4611	0.77393
4611	5.9619
4611.1	-2.583
4611.1	3.8257
4611.1	-0.44678
4611.1	0.77393
4611.1	5.6567
4611.2	-2.583
4611.2	3.8257
4611.2	-2.583
4611.2	-1.6675
4611.2	4.1309
4611.3	-4.1089
4611.3	4.436
4611.3	-2.2778
4611.3	-0.44678
4611.3	7.1826
4611.4	-1.3623
4611.4	5.6567
4611.4	-1.3623
4611.4	-1.3623
4611.4	3.8257
4611.5	-3.8037
4611.5	2.9102
4611.5	-2.583
4611.5	-0.44678
4611.5	3.2153
4611.6	-4.4141
4611.6	4.7412
4611.6	-1.9727
4611.6	-1.0571
4611.6	4.1309
4611.7	-4.4141
4611.7	4.1309
4611.7	-0.44678
4611.7	-0.44678
4611.7	5.3516
4611.8	-3.1934
4611.8	3.8257
4611.8	-0.44678
4611.8	-0.75195
4611.8	4.436
4611.9	-3.8037
4611.9	3.2153
4611.9	1.3843
4611.9	-1.6675
4611.9	8.0981
4612	-3.1934
4612	1.9946
4612	1.6895
4612	-2.8882
4612	6.5723
4612.1	-1.6675
4612.1	1.9946
4612.1	3.8257
4612.1	-1.6675
4612.1	5.9619
4612.2	-1.0571
4612.2	1.3843
4612.2	2.9102
4612.2	-3.8037
4612.2	3.2153
4612.3	-0.44678
4612.3	-0.1416
4612.3	4.7412
4612.3	-3.1934
4612.3	3.5205
4612.4	1.3843
4612.4	-1.0571
4612.4	6.2671
4612.4	-3.4985
4612.4	0.77393
4612.5	2.9102
4612.5	-2.8882
4612.5	5.9619
4612.5	-1.6675
4612.5	0.77393
4612.6	3.8257
4612.6	-3.8037
4612.6	3.5205
4612.6	-2.2778
4612.6	-0.75195
4612.7	5.0464
4612.7	-3.8037
4612.7	2.2998
4612.7	2.2998
4612.7	-1.3623
4612.8	6.2671
4612.8	-2.583
4612.8	0.46875
4612.8	3.2153
4612.8	-3.8037
4612.9	4.436
4612.9	-1.3623
4612.9	-1.3623
4612.9	6.5723
4612.9	-3.8037
4613	2.605
4613	2.2998
4613	-3.8037
4613	6.5723
4613	-2.2778
4613.1	0.16357
4613.1	5.3516
4613.1	-2.2778
4613.1	3.8257
4613.1	1.3843
4613.2	-1.0571
4613.2	6.2671
4613.2	-2.583
4613.2	1.3843
4613.2	2.9102
4613.3	-5.6348
4613.3	4.1309
4613.3	-2.2778
4613.3	-1.9727
4613.3	5.6567
4613.4	-3.4985
4613.4	3.8257
4613.4	4.436
4613.4	-1.9727
4613.4	6.5723
4613.5	-0.75195
4613.5	-1.0571
4613.5	4.1309
4613.5	-4.7192
4613.5	1.6895
4613.6	2.2998
4613.6	-2.8882
4613.6	5.6567
4613.6	-1.3623
4613.6	-0.75195
4613.7	5.0464
4613.7	-2.8882
4613.7	2.9102
4613.7	2.2998
4613.7	-2.2778
4613.8	5.6567
4613.8	-3.8037
4613.8	-0.1416
4613.8	4.7412
4613.8	-4.4141
4613.9	1.9946
4613.9	1.3843
4613.9	-1.9727
4613.9	8.0981
4613.9	-0.75195
4614	-0.75195
4614	5.3516
4614	-4.1089
4614	-0.1416
4614	2.9102
4614.1	-3.4985
4614.1	4.1309
4614.1	-1.6675
4614.1	-1.9727
4614.1	6.8774
4614.2	-2.583
4614.2	1.9946
4614.2	4.436
4614.2	-4.1089
4614.2	3.2153
4614.3	0.46875
4614.3	-1.3623
4614.3	6.2671
4614.3	-1.9727
4614.3	0.16357
4614.4	5.0464
4614.4	-1.6675
4614.4	3.8257
4614.4	1.0791
4614.4	-2.2778
4614.5	5.0464
4614.5	-3.8037
4614.5	2.2998
4614.5	4.1309
4614.5	-4.4141
4614.6	4.7412
4614.6	-2.583
4614.6	-0.44678
4614.6	4.7412
4614.6	-3.1934
4614.7	4.436
4614.7	-2.2778
4614.7	-0.44678
4614.7	2.605
4614.7	-2.8882
4614.8	4.7412
4614.8	-3.1934
4614.8	0.16357
4614.8	2.9102
4614.8	0.16357
4614.9	5.9619
4614.9	-2.8882
4614.9	4.436
4614.9	-1.6675
4614.9	0.16357
4615	3.8257
4615	-0.75195
4615	4.7412
4615	-1.3623
4615	5.3516
4615.1	-1.6675
4615.1	4.7412
4615.1	-1.3623
4615.1	-0.44678
4615.1	1.0791
4615.2	-3.1934
4615.2	4.1309
4615.2	-1.6675
4615.2	5.3516
4615.2	-3.1934
4615.3	4.436
4615.3	-2.8882
4615.3	3.2153
4615.3	-1.0571
4615.3	0.46875
4615.4	-1.3623
4615.4	-0.44678
4615.4	2.2998
4615.4	-0.44678
4615.4	5.0464
4615.5	-1.9727
4615.5	4.1309
4615.5	-2.2778
4615.5	5.0464
4615.5	-1.9727
4615.6	5.3516
4615.6	-2.8882
4615.6	3.5205
4615.6	-1.9727
4615.6	1.3843
4615.7	-0.1416
4615.7	1.3843
4615.7	1.3843
4615.7	-1.0571
4615.7	2.2998
4615.8	-3.1934
4615.8	6.2671
4615.8	-3.8037
4615.8	4.436
4615.8	-3.1934
4615.9	2.605
4615.9	-0.44678
4615.9	1.9946
4615.9	1.6895
4615.9	-0.44678
4616	4.1309
4616	-1.9727
4616	5.3516
4616	-2.583
4616	2.9102
4616.1	-4.1089
4616.1	1.0791
4616.1	-0.1416
4616.1	-1.0571
4616.1	4.436
4616.2	-3.1934
4616.2	4.436
4616.2	-2.583
4616.2	4.436
4616.2	0.46875
4616.3	1.3843
4616.3	2.2998
4616.3	-1.3623
4616.3	5.0464
4616.3	-1.6675
4616.4	5.3516
4616.4	-3.4985
4616.4	-0.1416
4616.4	-1.0571
4616.4	-0.44678
4616.5	5.3516
4616.5	0.16357
4616.5	5.9619
4616.5	-3.1934
4616.5	2.2998
4616.6	-1.9727
4616.6	0.16357
4616.6	5.3516
4616.6	-2.2778
4616.6	5.0464
4616.7	-3.1934
4616.7	2.605
4616.7	-0.75195
4616.7	0.77393
4616.7	3.5205
4616.8	-1.6675
4616.8	5.9619
4616.8	-1.6675
4616.8	3.8257
4616.8	2.2998
4616.9	1.9946
4616.9	5.3516
4616.9	-2.2778
4616.9	5.0464
4616.9	-3.1934
4617	0.77393
4617	0.77393
4617	0.16357
4617	5.6567
4617	-2.2778
4617.1	6.5723
4617.1	-1.0571
4617.1	0.46875
4617.1	3.5205
4617.1	-2.8882
4617.2	5.6567
4617.2	-1.9727
4617.2	1.9946
4617.2	0.46875
4617.2	0.46875
4617.3	4.436
4617.3	-3.1934
4617.3	5.0464
4617.3	-3.8037
4617.3	1.0791
4617.4	2.2998
4617.4	-2.2778
4617.4	6.2671
4617.4	-3.4985
4617.4	3.5205
4617.5	-0.44678
4617.5	-0.75195
4617.5	4.1309
4617.5	-3.4985
4617.5	5.6567
4617.6	-2.8882
4617.6	1.3843
4617.6	4.1309
4617.6	-0.75195
4617.6	6.5723
4617.7	-2.8882
4617.7	2.9102
4617.7	1.9946
4617.7	0.77393
4617.7	5.3516
4617.8	-1.0571
4617.8	5.9619
4617.8	-1.6675
4617.8	0.46875
4617.8	2.605
4617.9	-3.8037
4617.9	5.3516
4617.9	-4.7192
4617.9	1.3843
4617.9	1.9946
4618	-2.583
4618	5.6567
4618	-2.8882
4618	2.2998
4618	-0.75195
4618.1	-0.1416
4618.1	6.5723
4618.1	-1.0571
4618.1	6.2671
4618.1	-0.75195
4618.2	1.0791
4618.2	3.8257
4618.2	-3.4985
4618.2	5.6567
4618.2	-2.2778
4618.3	1.0791
4618.3	1.6895
4618.3	-1.9727
4618.3	5.3516
4618.3	-3.4985
4618.4	2.2998
4618.4	-0.44678
4618.4	-2.2778
4618.4	4.436
4618.4	-4.4141
4618.5	2.9102
4618.5	-0.44678
4618.5	-1.3623
4618.5	4.436
4618.5	-2.8882
4618.6	3.5205
4618.6	-1.6675
4618.6	-0.75195
4618.6	4.1309
4618.6	-3.1934
4618.7	3.2153
4618.7	-1.3623
4618.7	2.2998
4618.7	3.8257
4618.7	-1.6675
4618.8	5.6567
4618.8	-2.583
4618.8	2.605
4618.8	3.5205
4618.8	-1.3623
4618.9	7.793
4618.9	-2.2778
4618.9	2.2998
4618.9	2.605
4618.9	-1.9727
4619	4.1309
4619	-3.8037
4619	2.605
4619	0.77393
4619	-0.75195
4619.1	5.6567
4619.1	-4.7192
4619.1	1.9946
4619.1	-1.3623
4619.1	-2.2778
4619.2	4.7412
4619.2	-4.1089
4619.2	1.6895
4619.2	-0.75195
4619.2	0.16357
4619.3	5.3516
4619.3	-1.9727
4619.3	3.8257
4619.3	-1.0571
4619.3	-1.6675
4619.4	3.5205
4619.4	-2.583
4619.4	4.7412
4619.4	-1.6675
4619.4	-0.75195
4619.5	4.1309
4619.5	-4.4141
4619.5	3.8257
4619.5	-2.2778
4619.5	-1.3623
4619.6	4.436
4619.6	-3.4985
4619.6	5.6567
4619.6	0.77393
4619.6	0.16357
4619.7	4.7412
4619.7	-4.7192
4619.7	2.9102
4619.7	-2.2778
4619.7	-2.2778
4619.8	4.7412
4619.8	-3.4985
4619.8	1.6895
4619.8	-0.75195
4619.8	-0.1416
4619.9	5.6567
4619.9	-3.1934
4619.9	4.1309
4619.9	0.77393
4619.9	-2.583
4620	6.5723
4620	-2.2778
4620	3.8257
4620	2.9102
4620	-2.583
4620.1	3.8257
4620.1	-3.1934
4620.1	1.9946
4620.1	1.0791
4620.1	-1.3623
4620.2	5.3516
4620.2	-3.1934
4620.2	2.2998
4620.2	3.8257
4620.2	-4.7192
4620.3	4.7412
4620.3	-3.4985
4620.3	-1.9727
4620.3	3.2153
4620.3	-3.1934
4620.4	5.0464
4620.4	-0.75195
4620.4	-0.1416
4620.4	5.3516
4620.4	-2.583
4620.5	4.1309
4620.5	-0.1416
4620.5	-1.6675
4620.5	5.6567
4620.5	-1.9727
4620.6	5.0464
4620.6	2.9102
4620.6	-2.8882
4620.6	5.6567
4620.6	-1.9727
4620.7	1.9946
4620.7	5.0464
4620.7	-2.2778
4620.7	7.1826
4620.7	-1.9727
4620.8	-0.1416
4620.8	6.2671
4620.8	-1.9727
4620.8	2.9102
4620.8	-0.75195
4620.9	-1.9727
4620.9	4.7412
4620.9	-3.4985
4620.9	2.605
4620.9	2.605
4621	-1.9727
4621	5.9619
4621	-2.2778
4621	1.6895
4621	4.7412
4621.1	-4.4141
4621.1	3.2153
4621.1	-1.6675
4621.1	-1.3623
4621.1	5.3516
4621.2	-2.8882
4621.2	3.2153
4621.2	0.77393
4621.2	-2.583
4621.2	7.1826
4621.3	-1.0571
4621.3	1.0791
4621.3	5.9619
4621.3	-1.9727
4621.3	5.9619
4621.4	1.9946
4621.4	-1.3623
4621.4	6.5723
4621.4	-2.8882
4621.4	0.46875
4621.5	2.9102
4621.5	-2.2778
4621.5	6.2671
4621.5	-2.2778
4621.5	-0.44678
4621.6	4.1309
4621.6	-4.7192
4621.6	3.8257
4621.6	3.8257
4621.6	-2.2778
4621.7	5.3516
4621.7	-2.2778
4621.7	0.16357
4621.7	6.5723
4621.7	-3.4985
4621.8	1.9946
4621.8	1.3843
4621.8	-1.6675
4621.8	7.4878
4621.8	0.77393
4621.9	0.77393
4621.9	5.3516
4621.9	-4.7192
4621.9	3.2153
4621.9	1.9946
4622	-1.9727
4622	4.436
4622	-2.583
4622	-0.1416
4622	5.3516
4622.1	-1.3623
4622.1	4.7412
4622.1	2.2998
4622.1	-1.6675
4622.1	6.2671
4622.2	-1.6675
4622.2	1.0791
4622.2	5.0464
4622.2	-5.6348
4622.2	0.46875
4622.3	1.3843
4622.3	-4.7192
4622.3	5.6567
4622.3	-1.6675
4622.3	-1.6675
4622.4	6.2671
4622.4	-1.6675
4622.4	3.2153
4622.4	5.0464
4622.4	-2.2778
4622.5	4.436
4622.5	-0.44678
4622.5	-0.75195
4622.5	7.1826
4622.5	-1.3623
4622.6	1.0791
4622.6	5.0464
4622.6	-5.0244
4622.6	1.6895
4622.6	1.6895
4622.7	-3.4985
4622.7	6.2671
4622.7	-1.0571
4622.7	0.46875
4622.7	7.4878
4622.8	-1.3623
4622.8	2.605
4622.8	4.1309
4622.8	-2.8882
4622.8	5.0464
4622.9	-1.9727
4622.9	-0.44678
4622.9	5.0464
4622.9	-3.4985
4622.9	3.8257
4623	1.9946
4623	-1.0571
4623	6.8774
4623	-3.8037
4623	3.8257
4623.1	0.46875
4623.1	-0.1416
4623.1	6.8774
4623.1	-1.9727
4623.1	5.3516
4623.2	-2.2778
4623.2	1.9946
4623.2	2.2998
4623.2	0.46875
4623.2	5.9619
4623.3	-2.583
4623.3	5.9619
4623.3	-2.8882
4623.3	1.9946
4623.3	0.77393
4623.4	-1.0571
4623.4	1.3843
4623.4	-2.8882
4623.4	3.8257
4623.4	-4.4141
4623.5	6.2671
4623.5	-1.3623
4623.5	4.1309
4623.5	-1.9727
4623.5	1.3843
4623.6	-0.44678
4623.6	1.0791
4623.6	2.605
4623.6	-1.3623
4623.6	4.1309
4623.7	-0.44678
4623.7	4.7412
4623.7	-1.6675
4623.7	6.8774
4623.7	-1.6675
4623.8	5.6567
4623.8	-3.4985
4623.8	3.8257
4623.8	-1.6675
4623.8	2.2998
4623.9	-0.44678
4623.9	1.0791
4623.9	0.77393
4623.9	-0.1416
4623.9	2.605
4624	-1.6675
4624	4.1309
4624	-2.583
4624	5.6567
4624	-1.6675
4624.1	5.0464
4624.1	-1.6675
4624.1	4.7412
4624.1	-1.0571
4624.1	2.605
4624.2	-0.75195
4624.2	-0.44678
4624.2	2.2998
4624.2	-2.8882
4624.2	3.2153
4624.3	-3.8037
4624.3	4.436
4624.3	-3.1934
4624.3	3.8257
4624.3	-1.6675
4624.4	1.6895
4624.4	-0.75195
4624.4	0.16357
4624.4	2.9102
4624.4	-4.1089
4624.5	2.9102
4624.5	-4.7192
4624.5	2.605
4624.5	-2.2778
4624.5	2.2998
4624.6	1.9946
4624.6	0.46875
4624.6	3.8257
4624.6	-2.8882
4624.6	4.1309
4624.7	-4.7192
4624.7	2.2998
4624.7	-3.1934
4624.7	-0.75195
4624.7	3.2153
4624.8	-1.0571
4624.8	6.8774
4624.8	-2.8882
4624.8	4.1309
4624.8	-2.583
4624.9	1.6895
4624.9	1.6895
4624.9	-1.6675
4624.9	4.436
4624.9	-4.4141
4625	4.7412
4625	-2.2778
4625	1.9946
4625	1.3843
4625	-1.6675
4625.1	5.3516
4625.1	-3.1934
4625.1	5.6567
4625.1	-1.6675
4625.1	1.0791
4625.2	0.16357
4625.2	-2.2778
4625.2	4.436
4625.2	-3.4985
4625.2	3.8257
4625.3	-2.8882
4625.3	-1.9727
4625.3	0.46875
4625.3	-3.1934
4625.3	5.9619
4625.4	-3.1934
4625.4	2.2998
4625.4	-3.4985
4625.4	-1.0571
4625.4	4.7412
4625.5	-2.8882
4625.5	5.0464
4625.5	-4.1089
4625.5	0.16357
4625.5	-0.75195
4625.6	-1.6675
4625.6	5.0464
4625.6	-2.583
4625.6	5.3516
4625.6	-2.2778
4625.7	1.3843
4625.7	2.605
4625.7	-2.2778
4625.7	6.5723
4625.7	-4.1089
4625.8	1.6895
4625.8	-1.6675
4625.8	0.46875
4625.8	4.436
4625.8	-4.7192
4625.9	4.7412
4625.9	-3.8037
4625.9	0.77393
4625.9	2.605
4625.9	-3.4985
4626	4.436
4626	-2.8882
4626	3.5205
4626	1.0791
4626	1.9946
4626.1	4.7412
4626.1	-2.8882
4626.1	4.436
4626.1	-1.6675
4626.1	0.77393
4626.2	1.9946
4626.2	-3.1934
4626.2	3.8257
4626.2	-4.4141
4626.2	2.605
4626.3	1.9946
4626.3	0.16357
4626.3	6.2671
4626.3	-2.2778
4626.3	5.0464
4626.4	-0.1416
4626.4	0.77393
4626.4	5.9619
4626.4	-0.75195
4626.4	6.5723
4626.5	-0.75195
4626.5	2.2998
4626.5	4.436
4626.5	-2.2778
4626.5	3.5205
4626.6	-4.4141
4626.6	1.3843
4626.6	0.77393
4626.6	0.16357
4626.6	6.8774
4626.7	-2.583
4626.7	4.1309
4626.7	0.46875
4626.7	1.0791
4626.7	5.6567
4626.8	-2.2778
4626.8	5.3516
4626.8	-1.6675
4626.8	1.3843
4626.8	4.7412
4626.9	-2.583
4626.9	6.2671
4626.9	-2.583
4626.9	0.16357
4626.9	1.9946
4627	-2.583
4627	5.3516
4627	-2.2778
4627	3.5205
4627	0.16357
4627.1	-0.1416
4627.1	6.5723
4627.1	-3.1934
4627.1	4.436
4627.1	0.46875
4627.2	-0.1416
4627.2	5.6567
4627.2	-1.6675
4627.2	4.1309
4627.2	-2.2778
4627.3	0.16357
4627.3	3.2153
4627.3	-3.4985
4627.3	5.6567
4627.3	-3.1934
4627.4	1.3843
4627.4	3.5205
4627.4	-2.2778
4627.4	6.5723
4627.4	-1.9727
4627.5	1.6895
4627.5	2.605
4627.5	-0.75195
4627.5	7.1826
4627.5	-0.75195
4627.6	2.9102
4627.6	1.9946
4627.6	-1.9727
4627.6	4.1309
4627.6	-3.1934
4627.7	2.9102
4627.7	0.77393
4627.7	-2.2778
4627.7	5.3516
4627.7	-3.1934
4627.8	3.2153
4627.8	-0.1416
4627.8	-2.583
4627.8	4.1309
4627.8	-4.7192
4627.9	3.2153
4627.9	0.16357
4627.9	0.46875
4627.9	6.8774
4627.9	-3.8037
4628	3.8257
4628	0.16357
4628	-2.2778
4628	5.9619
4628	-4.1089
4628.1	2.2998
4628.1	-1.3623
4628.1	-0.75195
4628.1	5.3516
4628.1	-2.8882
4628.2	3.5205
4628.2	-2.583
4628.2	-1.6675
4628.2	5.3516
4628.2	-4.1089
4628.3	2.605
4628.3	1.0791
4628.3	-1.3623
4628.3	5.0464
4628.3	-2.8882
4628.4	2.9102
4628.4	0.46875
4628.4	-1.3623
4628.4	5.9619
4628.4	-2.8882
4628.5	4.436
4628.5	2.2998
4628.5	-0.44678
4628.5	6.8774
4628.5	-1.6675
4628.6	2.605
4628.6	2.605
4628.6	-2.583
4628.6	5.0464
4628.6	-2.8882
4628.7	1.9946
4628.7	3.2153
4628.7	-3.1934
4628.7	5.6567
4628.7	-1.3623
4628.8	-0.1416
4628.8	3.2153
4628.8	-3.4985
4628.8	4.1309
4628.8	-1.6675
4628.9	0.77393
4628.9	5.6567
4628.9	-3.4985
4628.9	3.5205
4628.9	-0.1416
4629	-0.75195
4629	5.9619
4629	-3.1934
4629	1.6895
4629	1.0791
4629.1	-3.1934
4629.1	5.0464
4629.1	-2.583
4629.1	1.9946
4629.1	3.8257
4629.2	-1.6675
4629.2	5.9619
4629.2	-2.583
4629.2	0.16357
4629.2	4.436
4629.3	-3.4985
4629.3	3.8257
4629.3	-0.75195
4629.3	0.77393
4629.3	7.1826
4629.4	-1.3623
4629.4	3.5205
4629.4	0.16357
4629.4	-4.1089
4629.4	6.2671
4629.5	-2.8882
4629.5	1.6895
4629.5	5.3516
4629.5	-2.8882
4629.5	6.2671
4629.6	0.16357
4629.6	-1.6675
4629.6	4.436
4629.6	-4.4141
4629.6	1.9946
4629.7	1.3843
4629.7	-1.6675
4629.7	6.2671
4629.7	-2.8882
4629.7	0.77393
4629.8	3.5205
4629.8	-4.4141
4629.8	5.3516
4629.8	-1.6675
4629.8	-3.4985
4629.9	5.3516
4629.9	-3.4985
4629.9	3.5205
4629.9	7.1826
4629.9	-0.44678
4630	5.9619
4630	-1.9727
4630	-2.2778
4630	3.5205
4630	-4.7192
4630.1	1.0791
4630.1	1.6895
4630.1	-3.8037
4630.1	6.2671
4630.1	-1.0571
4630.2	1.0791
4630.2	5.3516
4630.2	-4.4141
4630.2	2.2998
4630.2	0.16357
4630.3	-2.8882
4630.3	6.8774
4630.3	-1.6675
4630.3	1.6895
4630.3	5.9619
4630.4	-3.4985
4630.4	3.8257
4630.4	1.3843
4630.4	-3.8037
4630.4	5.3516
4630.5	-2.8882
4630.5	-0.1416
4630.5	4.436
4630.5	-2.8882
4630.5	2.2998
4630.6	-0.44678
4630.6	-2.8882
4630.6	5.0464
4630.6	-2.8882
4630.6	1.0791
4630.7	5.3516
4630.7	-2.583
4630.7	5.0464
4630.7	3.2153
4630.7	-2.583
4630.8	6.8774
4630.8	-1.6675
4630.8	-1.9727
4630.8	5.9619
4630.8	-3.1934
4630.9	1.3843
4630.9	2.605
4630.9	-3.1934
4630.9	5.0464
4630.9	-0.1416
4631	-1.9727
4631	5.3516
4631	-3.4985
4631	1.0791
4631	3.8257
4631.1	-3.1934
4631.1	4.436
4631.1	0.16357
4631.1	-0.44678
4631.1	8.0981
4631.2	-1.3623
4631.2	1.6895
4631.2	5.3516
4631.2	-1.9727
4631.2	5.0464
4631.3	-1.0571
4631.3	-1.0571
4631.3	5.9619
4631.3	-2.8882
4631.3	3.2153
4631.4	-0.75195
4631.4	-1.3623
4631.4	3.5205
4631.4	-5.0244
4631.4	3.8257
4631.5	-2.583
4631.5	-0.75195
4631.5	2.2998
4631.5	-3.4985
4631.5	5.0464
4631.6	-4.1089
4631.6	1.9946
4631.6	-0.44678
4631.6	-1.9727
4631.6	3.2153
4631.7	-3.4985
4631.7	5.3516
4631.7	-1.6675
4631.7	5.3516
4631.7	-1.0571
4631.8	1.6895
4631.8	0.46875
4631.8	-0.44678
4631.8	4.436
4631.8	-0.44678
4631.9	4.1309
4631.9	-4.7192
4631.9	5.0464
4631.9	-2.2778
4631.9	5.0464
4632	-0.75195
4632	2.605
4632	-2.2778
4632	1.6895
4632	-0.1416
4632.1	2.2998
4632.1	3.8257
4632.1	0.77393
4632.1	4.436
4632.1	-0.44678
4632.2	4.7412
4632.2	-1.3623
4632.2	5.3516
4632.2	-4.1089
4632.2	4.436
4632.3	-4.1089
4632.3	3.2153
4632.3	-0.44678
4632.3	1.3843
4632.3	-0.44678
4632.4	1.9946
4632.4	1.0791
4632.4	0.46875
4632.4	5.6567
4632.4	-0.1416
4632.5	5.3516
4632.5	-1.6675
4632.5	5.0464
4632.5	-2.2778
4632.5	3.5205
4632.6	-3.1934
4632.6	-0.1416
4632.6	-0.75195
4632.6	0.46875
4632.6	2.2998
4632.7	0.46875
4632.7	5.0464
4632.7	-2.583
4632.7	5.6567
4632.7	-2.583
4632.8	2.9102
4632.8	-0.75195
4632.8	-0.44678
4632.8	1.3843
4632.8	-1.0571
4632.9	5.0464
4632.9	-2.2778
4632.9	6.2671
4632.9	-4.1089
4632.9	2.2998
4633	-4.1089
4633	0.77393
4633	2.9102
4633	-1.9727
4633	4.7412
4633.1	-3.1934
4633.1	5.6567
4633.1	-1.6675
4633.1	2.9102
4633.1	-0.75195
4633.2	-1.9727
4633.2	4.436
4633.2	-2.8882
4633.2	5.0464
4633.2	-2.8882
4633.3	1.9946
4633.3	-2.8882
4633.3	0.16357
4633.3	3.8257
4633.3	-2.8882
4633.4	5.9619
4633.4	-2.2778
4633.4	2.605
4633.4	-0.75195
4633.4	1.0791
4633.5	4.436
4633.5	-0.75195
4633.5	6.2671
4633.5	-3.4985
4633.5	2.605
4633.6	-1.6675
4633.6	0.46875
4633.6	3.8257
4633.6	-1.6675
4633.6	6.5723
4633.7	-3.1934
4633.7	4.436
4633.7	-0.1416
4633.7	0.46875
4633.7	4.1309
4633.8	-1.6675
4633.8	6.5723
4633.8	-2.8882
4633.8	3.5205
4633.8	0.77393
4633.9	0.77393
4633.9	6.5723
4633.9	-2.2778
4633.9	5.3516
4633.9	-1.6675
4634	2.9102
4634	1.0791
4634	-1.6675
4634	4.1309
4634	-4.4141
4634.1	4.7412
4634.1	-0.75195
4634.1	0.16357
4634.1	3.5205
4634.1	-3.1934
4634.2	5.6567
4634.2	-2.8882
4634.2	4.436
4634.2	1.3843
4634.2	1.6895
4634.3	6.5723
4634.3	-1.6675
4634.3	6.8774
4634.3	-1.0571
4634.3	1.6895
4634.4	2.9102
4634.4	-2.583
4634.4	5.9619
4634.4	-3.4985
4634.4	3.2153
4634.5	-0.1416
4634.5	-0.44678
4634.5	5.0464
4634.5	-3.1934
4634.5	6.2671
4634.6	-1.9727
4634.6	1.0791
4634.6	3.5205
4634.6	-1.9727
4634.6	6.2671
4634.7	-1.3623
4634.7	1.6895
4634.7	0.46875
4634.7	0.16357
4634.7	5.0464
4634.8	-2.2778
4634.8	4.1309
4634.8	-3.8037
4634.8	-0.44678
4634.8	3.8257
4634.9	-2.2778
4634.9	6.5723
4634.9	-1.3623
4634.9	1.3843
4634.9	1.0791
4635	-2.2778
4635	3.5205
4635	-3.4985
4635	2.9102
4635	-0.44678
4635.1	-2.2778
4635.1	5.0464
4635.1	-1.6675
4635.1	4.7412
4635.1	-1.0571
4635.2	0.77393
4635.2	1.6895
4635.2	-4.7192
4635.2	5.6567
4635.2	-2.8882
4635.3	2.605
4635.3	3.8257
4635.3	-1.0571
4635.3	6.5723
4635.3	-0.44678
4635.4	4.1309
4635.4	-1.3623
4635.4	-1.6675
4635.4	3.5205
4635.4	-5.3296
4635.5	5.3516
4635.5	-1.0571
4635.5	-1.0571
4635.5	5.0464
4635.5	-3.1934
4635.6	4.436
4635.6	-1.6675
4635.6	0.16357
4635.6	2.605
4635.6	-1.6675
4635.7	5.0464
4635.7	-2.583
4635.7	3.2153
4635.7	2.9102
4635.7	-2.8882
4635.8	5.3516
4635.8	-3.4985
4635.8	2.605
4635.8	0.77393
4635.8	-1.0571
4635.9	6.2671
4635.9	-3.8037
4635.9	2.9102
4635.9	1.3843
4635.9	-0.1416
4636	5.0464
4636	-3.1934
4636	3.5205
4636	0.16357
4636	1.0791
4636.1	5.9619
4636.1	-4.4141
4636.1	2.9102
4636.1	-1.9727
4636.1	-1.6675
4636.2	5.9619
4636.2	-2.8882
4636.2	1.9946
4636.2	-1.0571
4636.2	-0.1416
4636.3	3.8257
4636.3	-3.1934
4636.3	5.0464
4636.3	-2.2778
4636.3	-1.0571
4636.4	5.0464
4636.4	-2.2778
4636.4	6.5723
4636.4	-0.44678
4636.4	0.16357
4636.5	3.5205
4636.5	-3.4985
4636.5	6.2671
4636.5	-1.3623
4636.5	0.16357
4636.6	5.0464
4636.6	-5.6348
4636.6	4.1309
4636.6	0.16357
4636.6	0.77393
4636.7	5.3516
4636.7	-3.1934
4636.7	3.8257
4636.7	-1.6675
4636.7	0.46875
4636.8	5.0464
4636.8	-3.4985
4636.8	4.1309
4636.8	-0.75195
4636.8	-1.6675
4636.9	6.2671
4636.9	-3.1934
4636.9	3.5205
4636.9	-0.44678
4636.9	-2.583
4637	5.0464
4637	-2.2778
4637	1.9946
4637	0.77393
4637	-0.75195
4637.1	6.8774
4637.1	-1.6675
4637.1	3.8257
4637.1	2.605
4637.1	-1.3623
4637.2	5.9619
4637.2	-2.8882
4637.2	1.9946
4637.2	2.605
4637.2	-3.1934
4637.3	5.9619
4637.3	-2.2778
4637.3	0.77393
4637.3	5.9619
4637.3	-1.3623
4637.4	4.436
4637.4	-1.3623
4637.4	-0.75195
4637.4	5.9619
4637.4	-1.3623
4637.5	3.2153
4637.5	-1.3623
4637.5	-2.8882
4637.5	5.0464
4637.5	-3.4985
4637.6	3.5205
4637.6	2.605
4637.6	-4.4141
4637.6	4.1309
4637.6	-2.583
4637.7	1.0791
4637.7	5.3516
4637.7	-2.8882
4637.7	3.8257
4637.7	-2.583
4637.8	-1.6675
4637.8	5.6567
4637.8	-1.9727
4637.8	2.9102
4637.8	1.6895
4637.9	-1.3623
4637.9	7.1826
4637.9	0.77393
4637.9	1.6895
4637.9	4.436
4638	-2.8882
4638	3.5205
4638	-2.2778
4638	0.16357
4638	4.7412
4638.1	-4.1089
4638.1	1.9946
4638.1	1.3843
4638.1	-1.3623
4638.1	6.5723
4638.2	-2.8882
4638.2	1.3843
4638.2	4.436
4638.2	-2.2778
4638.2	5.9619
4638.3	-0.75195
4638.3	-1.9727
4638.3	3.8257
4638.3	-4.1089
4638.3	1.9946
4638.4	2.9102
4638.4	-2.2778
4638.4	5.9619
4638.4	-1.3623
4638.4	-0.1416
4638.5	5.0464
4638.5	-1.3623
4638.5	4.1309
4638.5	0.16357
4638.5	0.16357
4638.6	7.793
4638.6	-1.0571
4638.6	2.9102
4638.6	4.7412
4638.6	-3.1934
4638.7	4.7412
4638.7	-1.6675
4638.7	-2.2778
4638.7	7.1826
4638.7	-4.7192
4638.8	-0.44678
4638.8	4.436
4638.8	-2.583
4638.8	5.6567
4638.8	1.6895
4638.9	-1.0571
4638.9	5.6567
4638.9	-2.2778
4638.9	1.3843
4638.9	5.3516
4639	-2.8882
4639	3.2153
4639	-1.0571
4639	-2.2778
4639	6.2671
4639.1	-2.8882
4639.1	-0.44678
4639.1	5.0464
4639.1	-3.8037
4639.1	3.5205
4639.2	3.2153
4639.2	-1.3623
4639.2	6.5723
4639.2	-0.44678
4639.2	-0.75195
4639.3	6.2671
4639.3	-3.4985
4639.3	2.2998
4639.3	5.6567
4639.3	-3.4985
4639.4	2.605
4639.4	2.9102
4639.4	-3.1934
4639.4	5.6567
4639.4	-3.1934
4639.5	-1.6675
4639.5	6.2671
4639.5	-4.4141
4639.5	0.16357
4639.5	4.1309
4639.6	-3.8037
4639.6	4.1309
4639.6	-0.44678
4639.6	-0.1416
4639.6	5.9619
4639.7	-2.8882
4639.7	2.9102
4639.7	0.16357
4639.7	-1.6675
4639.7	5.6567
4639.8	-3.1934
4639.8	1.9946
4639.8	-1.0571
4639.8	-1.6675
4639.8	5.6567
4639.9	-2.583
4639.9	6.5723
4639.9	-1.3623
4639.9	1.9946
4639.9	2.605
4640	-1.3623
4640	5.9619
4640	-0.75195
4640	4.7412
4640	-0.1416
4640.1	3.8257
4640.1	0.77393
4640.1	0.46875
4640.1	5.6567
4640.1	-2.8882
4640.2	4.7412
4640.2	-3.1934
4640.2	4.436
4640.2	-2.2778
4640.2	2.2998
4640.3	-0.1416
4640.3	0.46875
4640.3	2.9102
4640.3	-2.583
4640.3	4.7412
4640.4	-3.1934
4640.4	3.8257
4640.4	-3.8037
4640.4	5.6567
4640.4	-1.9727
4640.5	3.2153
4640.5	-0.44678
4640.5	1.3843
4640.5	-0.44678
4640.5	-0.1416
4640.6	3.8257
4640.6	-1.0571
4640.6	5.0464
4640.6	-2.8882
4640.6	6.2671
4640.7	-2.583
4640.7	3.8257
4640.7	-0.1416
4640.7	1.3843
4640.7	0.16357
4640.8	-0.75195
4640.8	3.2153
4640.8	-1.3623
4640.8	7.4878
4640.8	-1.9727
4640.9	4.7412
4640.9	-2.2778
4640.9	1.0791
4640.9	-0.75195
4640.9	-0.75195
4641	2.2998
4641	-4.1089
4641	3.8257
4641	-3.1934
4641	4.7412
4641.1	-1.0571
4641.1	1.6895
4641.1	0.16357
4641.1	-1.3623
4641.1	2.9102
4641.2	-4.4141
4641.2	3.8257
4641.2	-5.0244
4641.2	0.77393
4641.2	-1.9727
4641.3	-0.44678
4641.3	4.7412
4641.3	-1.9727
4641.3	4.7412
4641.3	-3.4985
4641.4	1.6895
4641.4	-1.9727
4641.4	0.16357
4641.4	2.9102
4641.4	-2.2778
4641.5	5.9619
4641.5	-3.8037
4641.5	3.2153
4641.5	-0.75195
4641.5	-2.2778
4641.6	2.9102
4641.6	-1.3623
4641.6	4.7412
4641.6	-1.9727
4641.6	3.2153
4641.7	-1.6675
4641.7	-1.6675
4641.7	4.1309
4641.7	-2.583
4641.7	5.9619
4641.8	-1.6675
4641.8	1.3843
4641.8	0.46875
4641.8	-0.75195
4641.8	5.0464
4641.9	-3.1934
4641.9	3.2153
4641.9	-2.583
4641.9	-1.3623
4641.9	2.9102
4642	-1.9727
4642	5.0464
4642	-3.8037
4642	1.0791
4642	-1.9727
4642.1	-1.9727
4642.1	4.436
4642.1	-3.4985
4642.1	3.2153
4642.1	-2.583
4642.2	0.77393
4642.2	3.2153
4642.2	-0.75195
4642.2	6.5723
4642.2	-4.7192
4642.3	1.9946
4642.3	-0.1416
4642.3	-1.9727
4642.3	6.5723
4642.3	-2.2778
4642.4	4.436
4642.4	-1.9727
4642.4	1.3843
4642.4	4.7412
4642.4	-0.75195
4642.5	6.2671
4642.5	-3.1934
4642.5	2.2998
4642.5	1.0791
4642.5	-1.9727
4642.6	6.2671
4642.6	-2.583
4642.6	3.5205
4642.6	-2.2778
4642.6	-0.75195
4642.7	5.0464
4642.7	-3.8037
4642.7	4.7412
4642.7	-3.1934
4642.7	1.6895
4642.8	3.8257
4642.8	-1.3623
4642.8	7.1826
4642.8	-1.9727
4642.8	2.9102
4642.9	1.9946
4642.9	-1.6675
4642.9	6.5723
4642.9	-2.583
4642.9	2.2998
4643	-1.6675
4643	1.0791
4643	5.9619
4643	-0.44678
4643	5.6567
4643.1	-2.2778
4643.1	-0.1416
4643.1	5.6567
4643.1	-1.3623
4643.1	5.6567
4643.2	-3.8037
4643.2	0.16357
4643.2	2.9102
4643.2	-1.3623
4643.2	8.0981
4643.3	-1.3623
4643.3	3.5205
4643.3	1.0791
4643.3	-2.8882
4643.3	6.5723
4643.4	-1.6675
4643.4	2.605
4643.4	0.77393
4643.4	-0.1416
4643.4	5.9619
4643.5	-2.583
4643.5	5.3516
4643.5	-1.6675
4643.5	-1.0571
4643.5	4.436
4643.6	-3.4985
4643.6	5.9619
4643.6	-0.1416
4643.6	1.6895
4643.6	4.7412
4643.7	-2.583
4643.7	5.9619
4643.7	-4.1089
4643.7	0.77393
4643.7	3.8257
4643.8	-3.4985
4643.8	6.5723
4643.8	-1.6675
4643.8	1.9946
4643.8	3.8257
4643.9	-1.9727
4643.9	5.6567
4643.9	-2.2778
4643.9	1.3843
4643.9	1.6895
4644	-1.9727
4644	5.0464
4644	-2.583
4644	1.6895
4644	3.5205
4644.1	-1.0571
4644.1	4.7412
4644.1	-4.7192
4644.1	0.77393
4644.1	0.77393
4644.2	-1.6675
4644.2	6.5723
4644.2	-1.3623
4644.2	4.1309
4644.2	2.605
4644.3	-0.1416
4644.3	6.5723
4644.3	-3.4985
4644.3	1.6895
4644.3	-0.1416
4644.4	-4.1089
4644.4	7.1826
4644.4	-2.8882
4644.4	3.5205
4644.4	2.605
4644.5	-1.0571
4644.5	6.2671
4644.5	-1.6675
4644.5	3.8257
4644.5	1.9946
4644.6	-1.6675
4644.6	5.9619
4644.6	-2.2778
4644.6	3.2153
4644.6	4.1309
4644.7	-2.583
4644.7	5.3516
4644.7	-2.8882
4644.7	-0.1416
4644.7	1.6895
4644.8	-3.1934
4644.8	2.9102
4644.8	-3.4985
4644.8	0.77393
4644.8	3.8257
4644.9	-1.6675
4644.9	7.1826
4644.9	-2.583
4644.9	0.46875
4644.9	3.5205
4645	-4.1089
4645	6.5723
4645	-1.9727
4645	-0.1416
4645	5.3516
4645.1	-2.2778
4645.1	5.3516
4645.1	-0.75195
4645.1	-0.75195
4645.1	5.9619
4645.2	-4.7192
4645.2	1.9946
4645.2	-0.1416
4645.2	-1.6675
4645.2	5.3516
4645.3	-3.4985
4645.3	2.2998
4645.3	3.5205
4645.3	-1.0571
4645.3	6.5723
4645.4	-1.9727
4645.4	0.16357
4645.4	3.8257
4645.4	-3.4985
4645.4	5.9619
4645.5	-1.3623
4645.5	-2.2778
4645.5	4.436
4645.5	-3.4985
4645.5	2.9102
4645.6	-0.75195
4645.6	-2.2778
4645.6	6.5723
4645.6	-3.1934
4645.6	2.9102
4645.7	4.1309
4645.7	-1.3623
4645.7	5.6567
4645.7	-2.2778
4645.7	-0.44678
4645.8	4.436
4645.8	-2.583
4645.8	3.8257
4645.8	-0.1416
4645.8	-0.44678
4645.9	6.2671
4645.9	-1.6675
4645.9	4.7412
4645.9	4.1309
4645.9	-3.4985
4646	5.3516
4646	-3.4985
4646	-0.75195
4646	5.3516
4646	-3.1934
4646.1	2.9102
4646.1	-0.75195
4646.1	-1.6675
4646.1	4.7412
4646.1	-1.9727
4646.2	1.0791
4646.2	1.3843
4646.2	-3.1934
4646.2	3.8257
4646.2	-3.1934
4646.3	-0.44678
4646.3	6.2671
4646.3	-4.1089
4646.3	2.2998
4646.3	2.2998
4646.4	-3.4985
4646.4	6.5723
4646.4	-1.3623
4646.4	1.3843
4646.4	7.793
4646.5	-2.2778
4646.5	3.5205
4646.5	2.2998
4646.5	-2.2778
4646.5	6.5723
4646.6	-3.1934
4646.6	-0.75195
4646.6	3.8257
4646.6	-5.3296
4646.6	2.605
4646.7	0.16357
4646.7	-3.1934
4646.7	5.6567
4646.7	-1.9727
4646.7	1.9946
4646.8	5.6567
4646.8	-2.2778
4646.8	5.6567
4646.8	1.6895
4646.8	-1.0571
4646.9	5.6567
4646.9	-4.1089
4646.9	-1.0571
4646.9	3.5205
4646.9	-5.0244
4647	2.9102
4647	1.3843
4647	-1.9727
4647	5.6567
4647	-1.6675
4647.1	0.16357
4647.1	6.2671
4647.1	-4.1089
4647.1	2.2998
4647.1	2.605
4647.2	-4.1089
4647.2	5.6567
4647.2	-1.6675
4647.2	-1.9727
4647.2	6.8774
4647.3	-4.4141
4647.3	0.77393
4647.3	4.436
4647.3	-3.8037
4647.3	3.5205
4647.4	0.77393
4647.4	-2.2778
4647.4	6.8774
4647.4	-0.44678
4647.4	0.16357
4647.5	6.5723
4647.5	-4.7192
4647.5	0.46875
4647.5	1.0791
4647.5	-3.8037
4647.6	4.7412
4647.6	-2.2778
4647.6	-1.9727
4647.6	4.1309
4647.6	-5.6348
4647.7	-0.44678
4647.7	4.1309
4647.7	-5.0244
4647.7	2.2998
4647.7	1.0791
4647.8	-2.8882
4647.8	7.4878
4647.8	-1.3623
4647.8	-0.1416
4647.8	6.8774
4647.9	-3.1934
4647.9	4.1309
4647.9	3.2153
4647.9	-1.9727
4647.9	7.1826
4648	-2.8882
4648	0.77393
4648	5.0464
4648	-2.583
4648	4.7412
4648.1	-2.583
4648.1	1.0791
4648.1	2.9102
4648.1	-2.8882
4648.1	6.5723
4648.2	-4.1089
4648.2	1.0791
4648.2	1.0791
4648.2	-1.6675
4648.2	5.6567
4648.3	-2.583
4648.3	3.5205
4648.3	-2.8882
4648.3	1.0791
4648.3	0.16357
4648.4	0.16357
4648.4	5.0464
4648.4	-3.8037
4648.4	5.6567
4648.4	-2.8882
4648.5	5.3516
4648.5	0.46875
4648.5	3.8257
4648.5	1.9946
4648.5	0.46875
4648.6	4.436
4648.6	-0.75195
4648.6	6.5723
4648.6	-2.2778
4648.6	6.2671
4648.7	-2.8882
4648.7	5.0464
4648.7	-0.75195
4648.7	3.2153
4648.7	-1.6675
4648.8	1.6895
4648.8	-0.44678
4648.8	-0.1416
4648.8	3.5205
4648.8	-1.0571
4648.9	4.1309
4648.9	-3.4985
4648.9	3.2153
4648.9	-3.1934
4648.9	5.6567
4649	-2.583
4649	4.436
4649	-0.1416
4649	2.2998
4649	0.16357
4649.1	1.3843
4649.1	1.9946
4649.1	-2.8882
4649.1	3.2153
4649.1	-2.2778
4649.2	5.6567
4649.2	-2.583
4649.2	4.7412
4649.2	-2.583
4649.2	1.9946
4649.3	-0.1416
4649.3	0.77393
4649.3	4.436
4649.3	-0.75195
4649.3	5.9619
4649.4	-2.2778
4649.4	5.3516
4649.4	0.16357
4649.4	1.6895
4649.4	0.16357
4649.5	-0.75195
4649.5	2.605
4649.5	-2.8882
4649.5	6.2671
4649.5	-3.4985
4649.6	2.605
4649.6	-1.0571
4649.6	1.3843
4649.6	3.5205
4649.6	-0.44678
4649.7	5.0464
4649.7	-3.1934
4649.7	5.0464
4649.7	-1.9727
4649.7	0.77393
4649.8	0.77393
4649.8	-1.9727
4649.8	3.8257
4649.8	-2.583
4649.8	5.6567
4649.9	-1.0571
4649.9	1.6895
4649.9	0.16357
4649.9	-1.6675
4649.9	4.436
4650	-1.9727
4650	8.0981
4650	-1.3623
4650	1.6895
4650	2.605
4650.1	-2.583
4650.1	5.6567
4650.1	-1.9727
4650.1	3.2153
4650.1	-1.6675
4650.2	0.77393
4650.2	2.9102
4650.2	-2.8882
4650.2	6.2671
4650.2	-4.4141
4650.3	1.9946
4650.3	-0.75195
4650.3	-0.75195
4650.3	5.6567
4650.3	-1.0571
4650.4	5.9619
4650.4	-1.3623
4650.4	2.2998
4650.4	3.8257
4650.4	-1.9727
4650.5	5.9619
4650.5	-3.4985
4650.5	2.2998
4650.5	0.16357
4650.5	-0.1416
4650.6	5.3516
4650.6	-3.1934
4650.6	5.0464
4650.6	-1.0571
4650.6	1.6895
4650.7	2.605
4650.7	-1.6675
4650.7	6.8774
4650.7	-1.3623
4650.7	4.436
4650.8	1.0791
4650.8	-0.75195
4650.8	6.2671
4650.8	-3.8037
4650.8	3.8257
4650.9	-1.0571
4650.9	-1.3623
4650.9	3.8257
4650.9	-3.1934
4650.9	4.1309
4651	-2.583
4651	1.3843
4651	2.605
4651	-1.6675
4651	5.0464
4651.1	-3.8037
4651.1	2.2998
4651.1	-0.44678
4651.1	-1.3623
4651.1	6.8774
4651.2	-2.2778
4651.2	3.5205
4651.2	-1.3623
4651.2	-0.44678
4651.2	4.7412
4651.3	-3.4985
4651.3	4.7412
4651.3	-3.1934
4651.3	0.77393
4651.3	2.9102
4651.4	-3.4985
4651.4	6.8774
4651.4	-3.4985
4651.4	0.77393
4651.4	3.5205
4651.5	-0.75195
4651.5	6.8774
4651.5	-2.2778
4651.5	0.16357
4651.5	-1.0571
4651.6	-2.8882
4651.6	2.9102
4651.6	-3.1934
4651.6	3.2153
4651.6	-0.44678
4651.7	-0.75195
4651.7	5.0464
4651.7	-3.8037
4651.7	5.3516
4651.7	-0.44678
4651.8	-0.44678
4651.8	4.7412
4651.8	-3.4985
4651.8	3.8257
4651.8	-1.3623
4651.9	-0.1416
4651.9	4.436
4651.9	-3.4985
4651.9	4.436
4651.9	-3.1934
4652	-0.44678
4652	2.9102
4652	-3.1934
4652	5.3516
4652	-2.8882
4652.1	1.0791
4652.1	4.1309
4652.1	-1.9727
4652.1	6.2671
4652.1	-2.583
4652.2	1.0791
4652.2	2.9102
4652.2	-3.1934
4652.2	4.7412
4652.2	-2.8882
4652.3	0.77393
4652.3	1.9946
4652.3	-1.6675
4652.3	5.6567
4652.3	-3.4985
4652.4	1.6895
4652.4	2.2998
4652.4	-2.2778
4652.4	6.5723
4652.4	-3.1934
4652.5	0.77393
4652.5	3.2153
4652.5	-1.6675
4652.5	6.8774
4652.5	-1.6675
4652.6	2.2998
4652.6	2.2998
4652.6	-3.8037
4652.6	4.7412
4652.6	-2.8882
4652.7	0.46875
4652.7	1.9946
4652.7	-2.8882
4652.7	5.9619
4652.7	-3.8037
4652.8	0.16357
4652.8	3.5205
4652.8	-4.4141
4652.8	4.7412
4652.8	-3.4985
4652.9	0.16357
4652.9	4.7412
4652.9	-1.6675
4652.9	5.6567
4652.9	-0.75195
4653	1.0791
4653	3.5205
4653	-1.3623
4653	6.2671
4653	-2.583
4653.1	1.3843
4653.1	5.3516
4653.1	-2.583
4653.1	5.6567
4653.1	-0.75195
4653.2	-1.0571
4653.2	6.5723
4653.2	-3.1934
4653.2	3.2153
4653.2	1.3843
4653.3	-1.3623
4653.3	6.5723
4653.3	-2.8882
4653.3	3.5205
4653.3	2.605
4653.4	-1.6675
4653.4	6.8774
4653.4	-2.8882
4653.4	1.6895
4653.4	4.1309
4653.5	-1.3623
4653.5	7.1826
4653.5	-1.0571
4653.5	1.6895
4653.5	4.7412
4653.6	-3.4985
4653.6	5.0464
4653.6	-0.44678
4653.6	0.16357
4653.6	5.0464
4653.7	-4.7192
4653.7	2.605
4653.7	1.3843
4653.7	-2.2778
4653.7	4.1309
4653.8	-3.8037
4653.8	1.0791
4653.8	2.2998
4653.8	-1.9727
4653.8	6.2671
4653.9	-1.3623
4653.9	-0.1416
4653.9	3.8257
4653.9	-3.1934
4653.9	4.7412
4654	-1.0571
4654	0.16357
4654	4.1309
4654	-5.0244
4654	3.8257
4654.1	1.9946
4654.1	-1.9727
4654.1	6.2671
4654.1	-3.1934
4654.1	1.0791
4654.2	5.3516
4654.2	-1.9727
4654.2	4.436
4654.2	-1.3623
4654.2	-1.9727
4654.3	5.0464
4654.3	-1.6675
4654.3	1.9946
4654.3	0.16357
4654.3	-2.8882
4654.4	5.3516
4654.4	-2.583
4654.4	3.5205
4654.4	6.5723
4654.4	-3.1934
4654.5	4.1309
4654.5	-1.0571
4654.5	-1.9727
4654.5	6.5723
4654.5	-2.2778
4654.6	1.9946
4654.6	4.7412
4654.6	-2.2778
4654.6	5.3516
4654.6	0.46875
4654.7	-1.3623
4654.7	5.9619
4654.7	-4.4141
4654.7	1.6895
4654.7	3.8257
4654.8	-1.9727
4654.8	5.9619
4654.8	-1.3623
4654.8	-0.75195
4654.8	5.9619
4654.9	-1.9727
4654.9	3.2153
4654.9	2.605
4654.9	-3.1934
4654.9	5.3516
4655	-2.2778
4655	0.46875
4655	5.0464
4655	-2.583
4655	4.436
4655.1	2.9102
4655.1	-2.2778
4655.1	6.8774
4655.1	-1.9727
4655.1	-1.9727
4655.2	5.0464
4655.2	-3.4985
4655.2	2.2998
4655.2	3.8257
4655.2	-2.583
4655.3	5.6567
4655.3	-2.2778
4655.3	-1.0571
4655.3	6.5723
4655.3	-2.583
4655.4	1.3843
4655.4	2.9102
4655.4	-3.8037
4655.4	6.5723
4655.4	2.9102
4655.5	-1.0571
4655.5	5.6567
4655.5	-2.583
4655.5	-0.75195
4655.5	4.436
4655.6	-2.2778
4655.6	2.9102
4655.6	0.77393
4655.6	-1.6675
4655.6	6.2671
4655.7	-1.3623
4655.7	1.6895
4655.7	5.6567
4655.7	-4.4141
4655.7	1.6895
4655.8	1.9946
4655.8	-4.1089
4655.8	5.6567
4655.8	0.46875
4655.8	-2.583
4655.9	7.1826
4655.9	-2.8882
4655.9	-0.44678
4655.9	6.5723
4655.9	-3.8037
4656	1.3843
4656	1.6895
4656	-3.1934
4656	4.1309
4656	-0.75195
4656.1	-1.3623
4656.1	6.8774
4656.1	-2.8882
4656.1	1.6895
4656.1	5.3516
4656.2	-2.583
4656.2	5.0464
4656.2	-1.0571
4656.2	-1.6675
4656.2	5.3516
4656.3	-1.9727
4656.3	3.2153
4656.3	-0.44678
4656.3	-0.75195
4656.3	5.6567
4656.4	-3.1934
4656.4	4.1309
4656.4	-0.44678
4656.4	-0.44678
4656.4	5.9619
4656.5	-1.3623
4656.5	5.3516
4656.5	-1.6675
4656.5	0.46875
4656.5	1.0791
4656.6	-1.6675
4656.6	5.3516
4656.6	-4.1089
4656.6	4.436
4656.6	-2.2778
4656.7	1.0791
4656.7	-0.1416
4656.7	-0.75195
4656.7	5.6567
4656.7	-1.9727
4656.8	5.0464
4656.8	-1.9727
4656.8	3.2153
4656.8	-1.9727
4656.8	3.2153
4656.9	-1.9727
4656.9	-0.44678
4656.9	1.6895
4656.9	-1.9727
4656.9	4.436
4657	-0.75195
4657	5.3516
4657	-2.2778
4657	5.9619
4657	-2.583
4657.1	4.436
4657.1	-1.3623
4657.1	3.2153
4657.1	-2.2778
4657.1	2.2998
4657.2	-1.0571
4657.2	-1.0571
4657.2	1.0791
4657.2	-0.75195
4657.2	0.77393
4657.3	-2.8882
4657.3	2.605
4657.3	-4.4141
4657.3	5.3516
4657.3	-1.9727
4657.4	5.6567
4657.4	-2.2778
4657.4	5.0464
4657.4	-2.2778
4657.4	3.8257
4657.5	-1.3623
4657.5	3.5205
4657.5	1.3843
4657.5	0.46875
4657.5	3.8257
4657.6	-1.3623
4657.6	3.8257
4657.6	-2.8882
4657.6	4.1309
4657.6	-4.1089
4657.7	4.436
4657.7	-4.1089
4657.7	1.6895
4657.7	0.16357
4657.7	-1.0571
4657.8	0.77393
4657.8	-2.583
4657.8	2.605
4657.8	-4.4141
4657.8	3.8257
4657.9	-3.4985
4657.9	1.9946
4657.9	-1.0571
4657.9	1.0791
4657.9	-0.1416
4658	-0.75195
4658	2.9102
4658	-4.1089
4658	5.0464
4658	-3.8037
4658.1	3.2153
4658.1	-2.8882
4658.1	0.77393
4658.1	1.9946
4658.1	-0.75195
4658.2	5.9619
4658.2	-1.9727
4658.2	5.0464
4658.2	-3.1934
4658.2	2.2998
4658.3	-2.583
4658.3	-1.0571
4658.3	3.5205
4658.3	-2.8882
4658.3	5.3516
4658.4	-2.2778
4658.4	3.8257
4658.4	-1.9727
4658.4	1.3843
4658.4	3.5205
4658.5	-1.6675
4658.5	7.1826
4658.5	-3.1934
4658.5	3.8257
4658.5	-2.8882
4658.6	0.77393
4658.6	1.3843
4658.6	-1.0571
4658.6	4.7412
4658.6	-4.4141
4658.7	4.436
4658.7	-3.4985
4658.7	-0.1416
4658.7	3.2153
4658.7	-0.75195
4658.8	4.7412
4658.8	-3.1934
4658.8	4.7412
4658.8	-0.75195
4658.8	2.2998
4658.9	3.5205
4658.9	-1.9727
4658.9	4.7412
4658.9	-3.8037
4658.9	5.0464
4659	-1.0571
4659	0.16357
4659	3.8257
4659	-4.1089
4659	5.0464
4659.1	-2.8882
4659.1	1.3843
4659.1	-0.75195
4659.1	-2.2778
4659.1	3.5205
4659.2	-3.8037
4659.2	5.0464
4659.2	-2.583
4659.2	0.77393
4659.2	1.9946
4659.3	-1.9727
4659.3	7.1826
4659.3	-1.3623
4659.3	3.5205
4659.3	-1.3623
4659.4	0.16357
4659.4	4.1309
4659.4	-2.583
4659.4	5.3516
4659.4	-3.8037
4659.5	-0.44678
4659.5	0.16357
4659.5	-1.9727
4659.5	7.1826
4659.5	-2.583
4659.6	3.5205
4659.6	-0.44678
4659.6	0.16357
4659.6	5.6567
4659.6	-1.3623
4659.7	4.7412
4659.7	-2.8882
4659.7	1.9946
4659.7	3.5205
4659.7	-1.0571
4659.8	7.1826
4659.8	-5.0244
4659.8	1.6895
4659.8	0.16357
4659.8	-2.2778
4659.9	4.436
4659.9	-1.3623
4659.9	5.0464
4659.9	-1.0571
4659.9	0.77393
4660	4.7412
4660	-2.8882
4660	6.2671
4660	-1.9727
4660	0.77393
4660.1	3.8257
4660.1	-0.75195
4660.1	6.5723
4660.1	-0.75195
4660.1	2.9102
4660.2	-0.1416
4660.2	-1.6675
4660.2	4.7412
4660.2	-2.8882
4660.2	4.436
4660.3	-1.6675
4660.3	0.16357
4660.3	5.6567
4660.3	-2.8882
4660.3	7.1826
4660.4	-0.75195
4660.4	1.3843
4660.4	4.1309
4660.4	-2.583
4660.4	5.0464
4660.5	-1.6675
4660.5	1.0791
4660.5	2.9102
4660.5	-1.9727
4660.5	4.7412
4660.6	-2.8882
4660.6	2.605
4660.6	1.6895
4660.6	-2.2778
4660.6	4.436
4660.7	-3.8037
4660.7	1.9946
4660.7	-0.1416
4660.7	-1.9727
4660.7	5.6567
4660.8	-2.583
4660.8	5.0464
4660.8	0.77393
4660.8	0.46875
4660.8	5.6567
4660.9	-3.1934
4660.9	4.7412
4660.9	0.16357
4660.9	0.77393
4660.9	6.2671
4661	-1.9727
4661	6.2671
4661	-1.0571
4661	0.46875
4661	5.9619
4661.1	-4.4141
4661.1	3.8257
4661.1	-1.6675
4661.1	-0.1416
4661.1	5.3516
4661.2	-1.0571
4661.2	5.3516
4661.2	-2.583
4661.2	0.46875
4661.2	2.2998
4661.3	-3.1934
4661.3	5.6567
4661.3	-2.2778
4661.3	-0.1416
4661.3	3.2153
4661.4	-3.8037
4661.4	5.9619
4661.4	-1.3623
4661.4	-0.75195
4661.4	3.2153
4661.5	-4.4141
4661.5	5.3516
4661.5	-1.9727
4661.5	1.0791
4661.5	3.8257
4661.6	-3.4985
4661.6	5.6567
4661.6	-0.75195
4661.6	0.46875
4661.6	4.7412
4661.7	-3.4985
4661.7	5.9619
4661.7	-0.1416
4661.7	0.46875
4661.7	5.9619
4661.8	-3.1934
4661.8	3.8257
4661.8	-1.9727
4661.8	-1.0571
4661.8	4.7412
4661.9	-2.583
4661.9	2.9102
4661.9	-0.44678
4661.9	-1.0571
4661.9	4.436
4662	-4.4141
4662	1.3843
4662	-1.3623
4662	-3.8037
4662	2.9102
4662.1	-4.1089
4662.1	1.3843
4662.1	1.3843
4662.1	-2.583
4662.1	6.2671
4662.2	-2.2778
4662.2	1.6895
4662.2	4.1309
4662.2	-2.8882
4662.2	4.1309
4662.3	-2.583
4662.3	0.46875
4662.3	5.3516
4662.3	-2.8882
4662.3	4.436
4662.4	-1.0571
4662.4	0.46875
4662.4	4.7412
4662.4	-3.1934
4662.4	4.436
4662.5	0.77393
4662.5	-1.9727
4662.5	6.2671
4662.5	-1.6675
4662.5	1.6895
4662.6	4.1309
4662.6	-4.1089
4662.6	5.9619
4662.6	-1.6675
4662.6	-1.0571
4662.7	5.9619
4662.7	-1.9727
4662.7	3.2153
4662.7	-0.75195
4662.7	-2.8882
4662.8	4.7412
4662.8	-3.1934
4662.8	2.605
4662.8	2.2998
4662.8	-1.9727
4662.9	5.6567
4662.9	-2.2778
4662.9	1.9946
4662.9	5.9619
4662.9	-3.1934
4663	3.2153
4663	-0.75195
4663	-2.8882
4663	4.1309
4663	-4.1089
4663.1	1.0791
4663.1	3.5205
4663.1	-3.1934
4663.1	5.0464
4663.1	-0.75195
4663.2	-0.1416
4663.2	5.0464
4663.2	-3.1934
4663.2	3.8257
4663.2	0.77393
4663.3	-1.9727
4663.3	5.9619
4663.3	-3.1934
4663.3	0.16357
4663.3	2.605
4663.4	-4.7192
4663.4	3.8257
4663.4	-0.75195
4663.4	-1.3623
4663.4	6.2671
4663.5	-3.4985
4663.5	0.46875
4663.5	4.1309
4663.5	-3.1934
4663.5	5.3516
4663.6	-1.0571
4663.6	-0.75195
4663.6	6.8774
4663.6	-3.1934
4663.6	2.2998
4663.7	2.9102
4663.7	-3.4985
4663.7	5.0464
4663.7	-1.0571
4663.7	-1.6675
4663.8	5.9619
4663.8	-3.4985
4663.8	1.0791
4663.8	3.2153
4663.8	-2.583
4663.9	4.436
4663.9	-1.0571
4663.9	-1.6675
4663.9	5.9619
4663.9	-1.6675
4664	3.5205
4664	4.7412
4664	-2.583
4664	4.1309
4664	-1.9727
4664.1	-1.3623
4664.1	5.9619
4664.1	-5.6348
4664.1	0.77393
4664.1	3.2153
4664.2	-4.4141
4664.2	4.436
4664.2	1.3843
4664.2	-3.4985
4664.2	5.3516
4664.3	-3.4985
4664.3	-1.6675
4664.3	5.3516
4664.3	-2.8882
4664.3	2.9102
4664.4	1.0791
4664.4	-3.8037
4664.4	7.1826
4664.4	-1.3623
4664.4	1.0791
4664.5	5.3516
4664.5	-2.8882
4664.5	4.1309
4664.5	1.6895
4664.5	0.77393
4664.6	6.5723
4664.6	-3.4985
4664.6	0.16357
4664.6	1.9946
4664.6	-3.1934
4664.7	6.5723
4664.7	-2.8882
4664.7	1.6895
4664.7	2.9102
4664.7	-3.1934
4664.8	5.6567
4664.8	-1.9727
4664.8	-0.1416
4664.8	-0.75195
4664.8	-2.2778
4664.9	4.436
4664.9	-4.1089
4664.9	5.9619
4664.9	-2.2778
4664.9	1.3843
4665	1.6895
4665	-0.44678
4665	5.3516
4665	-2.583
4665	4.7412
4665.1	-3.8037
4665.1	3.5205
4665.1	-0.1416
4665.1	1.3843
4665.1	1.0791
4665.2	-0.1416
4665.2	1.6895
4665.2	-3.1934
4665.2	4.7412
4665.2	-2.583
4665.3	4.436
4665.3	-3.8037
4665.3	2.2998
4665.3	-1.6675
4665.3	2.605
4665.4	0.46875
4665.4	2.605
4665.4	0.77393
4665.4	-0.1416
4665.4	4.1309
4665.5	-1.0571
4665.5	4.1309
4665.5	-4.1089
4665.5	3.8257
4665.5	-3.4985
4665.6	5.9619
4665.6	-1.3623
4665.6	6.5723
4665.6	-0.1416
4665.6	3.2153
4665.7	-1.6675
4665.7	2.9102
4665.7	1.3843
4665.7	1.0791
4665.7	3.2153
4665.8	-1.0571
4665.8	4.7412
4665.8	-2.2778
4665.8	4.7412
4665.8	-3.8037
4665.9	2.9102
4665.9	-5.6348
4665.9	1.3843
4665.9	-0.44678
4665.9	3.2153
4666	4.7412
4666	0.16357
4666	5.6567
4666	-2.583
4666	4.7412
4666.1	-4.1089
4666.1	2.2998
4666.1	-3.4985
4666.1	0.46875
4666.1	1.9946
4666.2	0.16357
4666.2	5.9619
4666.2	-3.1934
4666.2	6.2671
4666.2	-2.2778
4666.3	2.2998
4666.3	-1.3623
4666.3	1.0791
4666.3	3.2153
4666.3	-1.0571
4666.4	5.6567
4666.4	-3.4985
4666.4	5.3516
4666.4	-2.583
4666.4	1.6895
4666.5	1.6895
4666.5	1.0791
4666.5	5.9619
4666.5	-2.583
4666.5	5.0464
4666.6	-5.0244
4666.6	0.16357
4666.6	-1.3623
4666.6	-1.0571
4666.6	3.5205
4666.7	-4.4141
4666.7	4.7412
4666.7	-2.8882
4666.7	3.5205
4666.7	0.46875
4666.8	1.6895
4666.8	5.6567
4666.8	-3.1934
4666.8	5.6567
4666.8	-3.4985
4666.9	2.605
4666.9	0.77393
4666.9	-3.1934
4666.9	3.8257
4666.9	-2.583
4667	5.0464
4667	-1.0571
4667	3.8257
4667	2.605
4667	-1.3623
4667.1	6.5723
4667.1	-2.8882
4667.1	5.3516
4667.1	-1.3623
4667.1	0.46875
4667.2	3.8257
4667.2	-2.2778
4667.2	4.7412
4667.2	-3.1934
4667.2	2.2998
4667.3	-0.1416
4667.3	-0.75195
4667.3	5.3516
4667.3	-2.8882
4667.3	6.5723
4667.4	-2.2778
4667.4	0.77393
4667.4	3.2153
4667.4	-3.1934
4667.4	3.8257
4667.5	-3.4985
4667.5	3.2153
4667.5	-0.75195
4667.5	0.77393
4667.5	5.9619
4667.6	-1.6675
4667.6	6.2671
4667.6	-2.8882
4667.6	1.9946
4667.6	4.1309
4667.7	-2.583
4667.7	6.5723
4667.7	-2.2778
4667.7	4.436
4667.7	1.9946
4667.8	0.16357
4667.8	5.3516
4667.8	-2.2778
4667.8	3.2153
4667.8	-3.1934
4667.9	0.46875
4667.9	3.5205
4667.9	-2.2778
4667.9	6.5723
4667.9	-1.6675
4668	2.2998
4668	-0.1416
4668	-2.2778
4668	5.3516
4668	-3.4985
4668.1	2.2998
4668.1	0.16357
4668.1	-1.0571
4668.1	4.7412
4668.1	-1.6675
4668.2	5.3516
4668.2	-1.6675
4668.2	1.0791
4668.2	3.8257
4668.2	-2.583
4668.3	7.793
4668.3	-1.9727
4668.3	-0.1416
4668.3	1.3843
4668.3	-3.4985
4668.4	3.2153
4668.4	-2.2778
4668.4	2.9102
4668.4	-2.2778
4668.4	-1.9727
4668.5	4.436
4668.5	-3.8037
4668.5	4.7412
4668.5	-1.6675
4668.5	-0.44678
4668.6	3.5205
4668.6	-3.8037
4668.6	5.9619
4668.6	-0.1416
4668.6	2.2998
4668.7	5.6567
4668.7	-2.8882
4668.7	6.2671
4668.7	-2.2778
4668.7	1.6895
4668.8	2.605
4668.8	-1.6675
4668.8	5.3516
4668.8	-3.4985
4668.8	1.6895
4668.9	1.3843
4668.9	-3.1934
4668.9	4.1309
4668.9	-4.1089
4668.9	1.6895
4669	0.16357
4669	-1.3623
4669	5.6567
4669	-3.8037
4669	4.436
4669.1	-0.75195
4669.1	-0.1416
4669.1	6.2671
4669.1	-2.583
4669.1	4.7412
4669.2	-0.44678
4669.2	1.0791
4669.2	5.0464
4669.2	-4.1089
4669.2	3.8257
4669.3	-2.2778
4669.3	-0.75195
4669.3	4.7412
4669.3	-2.8882
4669.3	4.7412
4669.4	-1.6675
4669.4	-1.0571
4669.4	3.8257
4669.4	-3.4985
4669.4	2.605
4669.5	-2.583
4669.5	0.46875
4669.5	4.436
4669.5	-2.583
4669.5	6.5723
4669.6	-1.6675
4669.6	0.16357
4669.6	2.605
4669.6	-4.7192
4669.6	4.7412
4669.7	-2.2778
4669.7	-0.1416
4669.7	4.7412
4669.7	-1.3623
4669.7	5.3516
4669.8	-1.3623
4669.8	1.0791
4669.8	4.7412
4669.8	-3.1934
4669.8	5.0464
4669.9	-0.75195
4669.9	1.6895
4669.9	7.1826
4669.9	-2.2778
4669.9	4.436
4670	-2.2778
4670	-1.0571
4670	5.6567
4670	-2.8882
4670	2.9102
4670.1	-1.6675
4670.1	-0.75195
4670.1	6.5723
4670.1	-1.6675
4670.1	4.436
4670.2	0.77393
4670.2	-2.583
4670.2	4.1309
4670.2	-3.8037
4670.2	2.9102
4670.3	2.605
4670.3	-0.75195
4670.3	5.9619
4670.3	-3.1934
4670.3	1.6895
4670.4	3.2153
4670.4	-2.2778
4670.4	6.5723
4670.4	-2.583
4670.4	1.3843
4670.5	5.0464
4670.5	-1.3623
4670.5	6.8774
4670.5	-2.2778
4670.5	-0.1416
4670.6	6.8774
4670.6	-1.9727
4670.6	4.1309
4670.6	0.46875
4670.6	-0.44678
4670.7	5.3516
4670.7	-1.3623
4670.7	3.8257
4670.7	1.3843
4670.7	-1.9727
4670.8	5.0464
4670.8	-4.7192
4670.8	0.46875
4670.8	3.5205
4670.8	-2.8882
4670.9	5.9619
4670.9	-1.6675
4670.9	-1.0571
4670.9	5.6567
4670.9	-2.2778
4671	3.2153
4671	-1.6675
4671	-3.8037
4671	5.0464
4671	-2.8882
4671.1	4.7412
4671.1	4.1309
4671.1	-2.8882
4671.1	6.2671
4671.1	-1.9727
4671.2	0.77393
4671.2	5.9619
4671.2	-2.8882
4671.2	2.605
4671.2	-2.2778
4671.3	-1.6675
4671.3	5.9619
4671.3	-2.2778
4671.3	2.605
4671.3	1.6895
4671.4	-2.583
4671.4	5.6567
4671.4	-2.2778
4671.4	-0.1416
4671.4	3.8257
4671.5	-3.1934
4671.5	4.436
4671.5	1.0791
4671.5	-1.0571
4671.5	5.9619
4671.6	-4.1089
4671.6	-0.1416
4671.6	2.605
4671.6	-4.1089
4671.6	5.3516
4671.7	0.77393
4671.7	-1.3623
4671.7	5.9619
4671.7	-2.2778
4671.7	2.605
4671.8	3.8257
4671.8	-3.1934
4671.8	4.436
4671.8	-1.3623
4671.8	-0.44678
4671.9	6.2671
4671.9	-2.583
4671.9	3.2153
4671.9	2.605
4671.9	-2.8882
4672	5.6567
4672	-1.9727
4672	-1.3623
4672	4.436
4672	-3.1934
4672.1	2.9102
4672.1	4.1309
4672.1	-1.9727
4672.1	5.6567
4672.1	-1.3623
4672.2	-0.75195
4672.2	6.8774
4672.2	-1.9727
4672.2	3.5205
4672.2	3.2153
4672.3	-2.8882
4672.3	5.0464
4672.3	-2.583
4672.3	-1.6675
4672.3	5.3516
4672.4	-5.9399
4672.4	-0.75195
4672.4	3.2153
4672.4	-3.1934
4672.4	5.6567
4672.5	2.2998
4672.5	-1.9727
4672.5	7.1826
4672.5	-1.6675
4672.5	1.3843
4672.6	5.9619
4672.6	-1.9727
4672.6	2.9102
4672.6	1.6895
4672.6	-1.9727
4672.7	6.2671
4672.7	-2.2778
4672.7	-0.1416
4672.7	5.0464
4672.7	-3.8037
4672.8	1.6895
4672.8	1.9946
4672.8	-2.2778
4672.8	6.2671
4672.8	-2.8882
4672.9	-0.75195
4672.9	5.3516
4672.9	-3.8037
4672.9	4.1309
4672.9	-0.75195
4673	-0.75195
4673	6.2671
4673	-2.8882
4673	4.7412
4673	1.6895
4673.1	-0.1416
4673.1	4.436
4673.1	-2.8882
4673.1	4.436
4673.1	-3.4985
4673.2	1.9946
4673.2	2.9102
4673.2	-0.75195
4673.2	5.9619
4673.2	-2.2778
4673.3	5.6567
4673.3	-2.583
4673.3	1.6895
4673.3	-0.75195
4673.3	0.77393
4673.4	4.436
4673.4	-1.9727
4673.4	5.9619
4673.4	-2.8882
4673.4	5.0464
4673.5	-3.1934
4673.5	3.8257
4673.5	-1.6675
4673.5	0.46875
4673.5	0.46875
4673.6	0.16357
4673.6	4.1309
4673.6	-1.0571
4673.6	5.3516
4673.6	-1.6675
4673.7	5.3516
4673.7	-1.3623
4673.7	4.7412
4673.7	-1.3623
4673.7	7.793
4673.8	-2.2778
4673.8	3.5205
4673.8	-1.3623
4673.8	1.9946
4673.8	1.0791
4673.9	2.2998
4673.9	1.6895
4673.9	-0.75195
4673.9	4.1309
4673.9	-1.3623
4674	6.2671
4674	-1.6675
4674	4.7412
4674	-4.4141
4674	4.436
4674.1	-3.8037
4674.1	2.9102
4674.1	-0.75195
4674.1	2.605
4674.1	1.0791
4674.2	0.77393
4674.2	3.8257
4674.2	1.3843
4674.2	5.3516
4674.2	-2.583
4674.3	5.9619
4674.3	-4.4141
4674.3	2.605
4674.3	-2.583
4674.3	-0.1416
4674.4	-2.2778
4674.4	-1.6675
4674.4	0.46875
4674.4	-3.1934
4674.4	5.6567
4674.5	-3.4985
4674.5	5.6567
4674.5	-2.2778
4674.5	1.0791
4674.5	-0.75195
4674.6	-1.3623
4674.6	3.2153
4674.6	-3.4985
4674.6	3.8257
4674.6	-4.7192
4674.7	4.1309
4674.7	-1.6675
4674.7	1.3843
4674.7	1.0791
4674.7	-2.583
4674.8	3.8257
4674.8	-5.0244
4674.8	3.2153
4674.8	-4.1089
4674.8	1.3843
4674.9	0.46875
4674.9	0.46875
4674.9	6.5723
4674.9	-3.8037
4674.9	2.9102
4675	-5.3296
4675	-0.1416
4675	-1.6675
4675	0.46875
4675	4.436
4675.1	-2.583
4675.1	5.9619
4675.1	-3.4985
4675.1	2.605
4675.1	-0.44678
4675.2	-2.583
4675.2	3.2153
4675.2	-3.8037
4675.2	4.1309
4675.2	-1.6675
4675.3	2.9102
4675.3	0.16357
4675.3	-0.75195
4675.3	4.1309
4675.3	-3.4985
4675.4	6.5723
4675.4	-2.2778
4675.4	0.16357
4675.4	0.46875
4675.4	-2.583
4675.5	5.3516
4675.5	-2.583
4675.5	4.436
4675.5	-3.1934
4675.5	-1.3623
4675.6	2.2998
4675.6	-3.1934
4675.6	5.3516
4675.6	-4.1089
4675.6	2.2998
4675.7	-0.44678
4675.7	-0.75195
4675.7	5.0464
4675.7	-3.8037
4675.7	4.1309
4675.8	-4.4141
4675.8	-0.44678
4675.8	1.6895
4675.8	-1.3623
4675.8	5.3516
4675.9	-4.7192
4675.9	2.605
4675.9	-1.3623
4675.9	-1.0571
4675.9	5.9619
4676	-2.583
4676	5.0464
4676	-1.9727
4676	1.6895
4676	3.5205
4676.1	-0.75195
4676.1	5.9619
4676.1	-4.1089
4676.1	1.9946
4676.1	-2.583
4676.2	-1.6675
4676.2	3.8257
4676.2	-4.7192
4676.2	4.1309
4676.2	-2.2778
4676.3	1.3843
4676.3	5.0464
4676.3	-1.3623
4676.3	5.0464
4676.3	-3.1934
4676.4	2.605
4676.4	1.9946
4676.4	0.77393
4676.4	6.5723
4676.4	-3.8037
4676.5	3.8257
4676.5	-1.0571
4676.5	-0.75195
4676.5	5.3516
4676.5	-3.4985
4676.6	2.9102
4676.6	-2.2778
4676.6	1.0791
4676.6	3.8257
4676.6	0.46875
4676.7	6.5723
4676.7	-3.1934
4676.7	2.9102
4676.7	1.0791
4676.7	-1.3623
4676.8	7.1826
4676.8	-2.583
4676.8	3.5205
4676.8	0.46875
4676.8	0.16357
4676.9	5.0464
4676.9	-3.1934
4676.9	4.436
4676.9	-3.4985
4676.9	-0.75195
4677	4.1309
4677	-2.583
4677	6.2671
4677	-1.9727
4677	1.3843
4677.1	3.5205
4677.1	-2.2778
4677.1	6.5723
4677.1	-2.2778
4677.1	2.2998
4677.2	1.6895
4677.2	-1.6675
4677.2	6.2671
4677.2	-1.6675
4677.2	2.9102
4677.3	-0.1416
4677.3	-2.583
4677.3	3.5205
4677.3	-5.3296
4677.3	3.2153
4677.4	-0.75195
4677.4	-0.1416
4677.4	6.2671
4677.4	-2.583
4677.4	5.6567
4677.5	0.46875
4677.5	-0.44678
4677.5	5.6567
4677.5	-1.3623
4677.5	5.3516
4677.6	-0.1416
4677.6	1.0791
4677.6	4.436
4677.6	-2.583
4677.6	4.436
4677.7	-2.583
4677.7	0.77393
4677.7	3.2153
4677.7	-4.4141
4677.7	5.3516
4677.8	-3.8037
4677.8	0.46875
4677.8	3.8257
4677.8	-2.8882
4677.8	5.3516
4677.9	-2.583
4677.9	2.605
4677.9	3.5205
4677.9	0.46875
4677.9	7.1826
4678	-3.1934
4678	2.2998
4678	3.2153
4678	-3.1934
4678	7.1826
4678.1	-2.2778
4678.1	1.0791
4678.1	3.5205
4678.1	-0.75195
4678.1	6.2671
4678.2	-1.3623
4678.2	2.605
4678.2	1.9946
4678.2	-1.9727
4678.2	5.3516
4678.3	-3.1934
4678.3	1.9946
4678.3	1.9946
4678.3	-2.8882
4678.3	5.3516
4678.4	-2.583
4678.4	1.6895
4678.4	3.5205
4678.4	-1.9727
4678.4	5.9619
4678.5	-2.583
4678.5	1.6895
4678.5	4.7412
4678.5	-3.1934
4678.5	5.3516
4678.6	-2.8882
4678.6	-0.44678
4678.6	3.5205
4678.6	-2.8882
4678.6	4.7412
4678.7	-2.8882
4678.7	0.46875
4678.7	5.3516
4678.7	-4.4141
4678.7	4.436
4678.8	-1.6675
4678.8	-1.9727
4678.8	4.436
4678.8	-3.4985
4678.8	3.8257
4678.9	0.16357
4678.9	-1.6675
4678.9	5.3516
4678.9	-2.8882
4678.9	3.8257
4679	1.3843
4679	-2.583
4679	4.436
4679	-3.4985
4679	1.6895
4679.1	1.9946
4679.1	-2.2778
4679.1	4.436
4679.1	-2.8882
4679.1	2.9102
4679.2	5.3516
4679.2	-3.4985
4679.2	5.6567
4679.2	-1.6675
4679.2	-1.0571
4679.3	5.9619
4679.3	-3.1934
4679.3	3.5205
4679.3	1.6895
4679.3	-3.4985
4679.4	4.1309
4679.4	-1.9727
4679.4	1.6895
4679.4	1.9946
4679.4	-2.583
4679.5	5.6567
4679.5	-3.4985
4679.5	0.46875
4679.5	4.436
4679.5	-4.1089
4679.6	4.7412
4679.6	-0.44678
4679.6	-1.0571
4679.6	7.1826
4679.6	-3.1934
4679.7	2.2998
4679.7	4.7412
4679.7	-3.4985
4679.7	5.3516
4679.7	-2.2778
4679.8	0.16357
4679.8	5.6567
4679.8	-5.0244
4679.8	1.9946
4679.8	0.16357
4679.9	-1.9727
4679.9	5.6567
4679.9	-1.6675
4679.9	3.5205
4679.9	5.3516
4680	-1.9727
4680	5.3516
4680	-1.3623
4680	-1.0571
4680	5.0464
4680.1	-4.7192
4680.1	1.6895
4680.1	2.9102
4680.1	-3.1934
4680.1	6.8774
4680.2	0.46875
4680.2	-1.0571
4680.2	5.0464
4680.2	-4.7192
4680.2	1.9946
4680.3	1.9946
4680.3	-2.583
4680.3	7.1826
4680.3	-0.75195
4680.3	0.46875
4680.4	6.8774
4680.4	-3.4985
4680.4	1.9946
4680.4	2.605
4680.4	-3.4985
4680.5	4.7412
4680.5	-1.3623
4680.5	-1.0571
4680.5	5.6567
4680.5	-3.4985
4680.6	1.3843
4680.6	2.2998
4680.6	-1.9727
4680.6	5.0464
4680.6	-1.3623
4680.7	-0.44678
4680.7	5.3516
4680.7	-2.2778
4680.7	3.8257
4680.7	3.5205
4680.8	-4.1089
4680.8	4.7412
4680.8	-3.1934
4680.8	-1.6675
4680.8	5.3516
4680.9	-4.7192
4680.9	-0.44678
4680.9	3.5205
4680.9	-4.7192
4680.9	3.5205
4681	-0.1416
4681	-2.8882
4681	5.6567
4681	-3.8037
4681	0.77393
4681.1	6.2671
4681.1	-2.8882
4681.1	4.1309
4681.1	-1.0571
4681.1	-2.583
4681.2	5.9619
4681.2	-1.9727
4681.2	2.2998
4681.2	3.2153
4681.2	-1.3623
4681.3	5.3516
4681.3	-1.0571
4681.3	3.2153
4681.3	4.1309
4681.3	-2.2778
4681.4	5.6567
4681.4	-2.583
4681.4	2.9102
4681.4	4.1309
4681.4	-1.3623
4681.5	5.6567
4681.5	-2.8882
4681.5	2.9102
4681.5	-1.3623
4681.5	-1.0571
4681.6	2.605
4681.6	-5.9399
4681.6	4.7412
4681.6	-1.9727
4681.6	2.2998
4681.7	-0.44678
4681.7	0.46875
4681.7	2.605
4681.7	-1.9727
4681.7	5.6567
4681.8	-2.2778
4681.8	4.7412
4681.8	-1.9727
4681.8	2.605
4681.8	-0.44678
4681.9	2.2998
4681.9	2.2998
4681.9	-0.44678
4681.9	2.9102
4681.9	-0.44678
4682	4.436
4682	-0.75195
4682	5.9619
4682	-3.8037
4682	4.436
4682.1	-3.4985
4682.1	4.1309
4682.1	-2.583
4682.1	3.2153
4682.1	-1.6675
4682.2	1.3843
4682.2	0.16357
4682.2	0.16357
4682.2	2.9102
4682.2	0.16357
4682.3	3.5205
4682.3	-2.8882
4682.3	5.3516
4682.3	-2.2778
4682.3	5.6567
4682.4	-1.3623
4682.4	5.6567
4682.4	-2.2778
4682.4	3.5205
4682.4	-1.3623
4682.5	2.2998
4682.5	0.16357
4682.5	-0.1416
4682.5	1.9946
4682.5	-0.75195
4682.6	5.3516
4682.6	-2.2778
4682.6	4.436
4682.6	-4.4141
4682.6	3.8257
4682.7	-2.583
4682.7	2.9102
4682.7	0.77393
4682.7	-1.3623
4682.7	3.2153
4682.8	-1.6675
4682.8	5.0464
4682.8	-1.9727
4682.8	5.6567
4682.8	-2.2778
4682.9	2.605
4682.9	0.77393
4682.9	-0.1416
4682.9	4.1309
4682.9	-2.2778
4683	5.3516
4683	-4.4141
4683	3.8257
4683	-1.6675
4683	1.3843
4683.1	1.6895
4683.1	-1.3623
4683.1	5.3516
4683.1	-1.6675
4683.1	5.9619
4683.2	-1.6675
4683.2	2.605
4683.2	-0.1416
4683.2	0.16357
4683.2	4.1309
4683.3	-2.2778
4683.3	4.7412
4683.3	-4.1089
4683.3	2.2998
4683.3	-0.75195
4683.4	-1.6675
4683.4	4.1309
4683.4	-1.6675
4683.4	4.436
4683.4	-2.2778
4683.5	3.8257
4683.5	-0.44678
4683.5	0.46875
4683.5	4.1309
4683.5	-2.8882
4683.6	5.9619
4683.6	-0.44678
4683.6	4.436
4683.6	1.0791
4683.6	0.46875
4683.7	4.7412
4683.7	-2.583
4683.7	6.5723
4683.7	-2.8882
4683.7	0.77393
4683.8	1.0791
4683.8	-0.75195
4683.8	4.1309
4683.8	-1.9727
4683.8	4.7412
4683.9	-1.6675
4683.9	1.3843
4683.9	3.2153
4683.9	-2.2778
4683.9	5.6567
4684	-1.9727
4684	3.5205
4684	0.46875
4684	1.9946
4684	4.7412
4684.1	-3.1934
4684.1	5.6567
4684.1	-3.1934
4684.1	0.16357
4684.1	1.0791
4684.2	-1.6675
4684.2	4.1309
4684.2	-2.2778
4684.2	5.0464
4684.2	-0.75195
4684.3	0.16357
4684.3	4.436
4684.3	-3.1934
4684.3	5.6567
4684.3	-2.583
4684.4	2.2998
4684.4	1.9946
4684.4	0.46875
4684.4	6.8774
4684.4	-2.583
4684.5	3.8257
4684.5	-1.3623
4684.5	-1.3623
4684.5	2.9102
4684.5	-2.8882
4684.6	5.9619
4684.6	-3.4985
4684.6	2.2998
4684.6	1.9946
4684.6	-0.75195
4684.7	6.5723
4684.7	-2.583
4684.7	1.6895
4684.7	-1.6675
4684.7	-0.44678
4684.8	4.7412
4684.8	-1.9727
4684.8	6.2671
4684.8	-4.4141
4684.8	1.0791
4684.9	4.436
4684.9	-3.4985
4684.9	6.2671
4684.9	-1.9727
4684.9	1.6895
4685	1.9946
4685	-0.44678
4685	5.9619
4685	-1.6675
4685	3.5205
4685.1	-1.9727
4685.1	-1.9727
4685.1	5.0464
4685.1	-2.2778
4685.1	4.436
4685.2	-1.9727
4685.2	-1.3623
4685.2	0.16357
4685.2	-4.1089
4685.2	5.0464
4685.3	-2.583
4685.3	2.2998
4685.3	2.9102
4685.3	-1.6675
4685.3	7.793
4685.4	-1.9727
4685.4	2.9102
4685.4	0.77393
4685.4	-1.6675
4685.4	4.7412
4685.5	-3.8037
4685.5	4.436
4685.5	-0.44678
4685.5	-0.75195
4685.5	5.0464
4685.6	-2.8882
4685.6	3.5205
4685.6	-1.6675
4685.6	0.77393
4685.6	3.5205
4685.7	-2.2778
4685.7	6.5723
4685.7	-1.3623
4685.7	1.6895
4685.7	2.605
4685.8	-2.8882
4685.8	5.9619
4685.8	-3.4985
4685.8	1.6895
4685.8	0.77393
4685.9	-1.9727
4685.9	7.1826
4685.9	-2.583
4685.9	3.2153
4685.9	2.2998
4686	-1.0571
4686	6.2671
4686	-3.1934
4686	2.9102
4686	0.77393
4686.1	-0.75195
4686.1	5.6567
4686.1	-4.1089
4686.1	2.605
4686.1	-0.1416
4686.2	-2.8882
4686.2	5.0464
4686.2	-3.1934
4686.2	2.605
4686.2	-0.75195
4686.3	-1.3623
4686.3	3.8257
4686.3	-3.1934
4686.3	3.5205
4686.3	-1.9727
4686.4	-1.6675
4686.4	5.3516
4686.4	-2.8882
4686.4	5.3516
4686.4	-1.3623
4686.5	-1.6675
4686.5	5.0464
4686.5	-2.8882
4686.5	4.7412
4686.5	-0.1416
4686.6	0.46875
4686.6	5.0464
4686.6	-4.7192
4686.6	2.9102
4686.6	-1.6675
4686.7	-1.0571
4686.7	4.436
4686.7	-5.0244
4686.7	3.5205
4686.7	0.16357
4686.8	1.0791
4686.8	8.0981
4686.8	-1.3623
4686.8	2.2998
4686.8	-0.44678
4686.9	-1.6675
4686.9	5.6567
4686.9	-2.8882
4686.9	2.2998
4686.9	0.46875
4687	-2.2778
4687	5.0464
4687	-4.1089
4687	1.6895
4687	0.77393
4687.1	-2.8882
4687.1	4.1309
4687.1	-2.583
4687.1	2.605
4687.1	3.2153
4687.2	-1.9727
4687.2	5.3516
4687.2	-3.1934
4687.2	0.46875
4687.2	3.5205
4687.3	-4.4141
4687.3	6.2671
4687.3	-0.75195
4687.3	1.3843
4687.3	7.4878
4687.4	-2.8882
4687.4	5.0464
4687.4	-1.3623
4687.4	-2.2778
4687.4	3.8257
4687.5	-3.4985
4687.5	4.1309
4687.5	1.3843
4687.5	-1.0571
4687.5	7.793
4687.6	-1.3623
4687.6	4.1309
4687.6	3.8257
4687.6	-2.8882
4687.6	6.2671
4687.7	-2.8882
4687.7	0.77393
4687.7	5.9619
4687.7	-3.1934
4687.7	2.605
4687.8	-1.3623
4687.8	-1.6675
4687.8	6.2671
4687.8	-1.6675
4687.8	2.2998
4687.9	-0.1416
4687.9	-1.9727
4687.9	5.0464
4687.9	-2.8882
4687.9	1.3843
4688	3.5205
4688	-4.4141
4688	4.436
4688	-1.9727
4688	-0.44678
4688.1	4.7412
4688.1	-2.583
4688.1	3.5205
4688.1	2.605
4688.1	-0.1416
4688.2	9.0137
4688.2	-1.6675
4688.2	1.6895
4688.2	3.2153
4688.2	-4.4141
4688.3	4.1309
4688.3	-0.1416
4688.3	-1.0571
4688.3	4.436
4688.3	-4.7192
4688.4	0.46875
4688.4	1.6895
4688.4	-3.1934
4688.4	5.0464
4688.4	-1.9727
4688.5	1.0791
4688.5	6.5723
4688.5	-1.6675
4688.5	4.1309
4688.5	1.3843
4688.6	-3.1934
4688.6	4.7412
4688.6	-2.8882
4688.6	0.77393
4688.6	3.8257
4688.7	-3.1934
4688.7	4.436
4688.7	1.9946
4688.7	0.16357
4688.7	9.624
4688.8	-3.1934
4688.8	-0.44678
4688.8	4.436
4688.8	-5.0244
4688.8	3.5205
4688.9	0.46875
4688.9	-2.8882
4688.9	6.2671
4688.9	-1.3623
4688.9	1.6895
4689	5.0464
4689	-2.8882
4689	2.605
4689	-1.0571
4689	-1.9727
4689.1	7.1826
4689.1	-1.0571
4689.1	1.6895
4689.1	5.9619
4689.1	-3.4985
4689.2	2.9102
4689.2	1.3843
4689.2	-2.583
4689.2	5.6567
4689.2	-3.1934
4689.3	-0.75195
4689.3	6.2671
4689.3	-3.4985
4689.3	3.5205
4689.3	2.9102
4689.4	-4.4141
4689.4	4.436
4689.4	-2.583
4689.4	-0.75195
4689.4	6.2671
4689.5	-4.1089
4689.5	1.3843
4689.5	4.436
4689.5	-2.2778
4689.5	7.4878
4689.6	-0.75195
4689.6	0.46875
4689.6	6.2671
4689.6	-3.4985
4689.6	4.1309
4689.7	-0.44678
4689.7	0.16357
4689.7	4.7412
4689.7	-3.1934
4689.7	3.2153
4689.8	-3.4985
4689.8	-1.3623
4689.8	2.2998
4689.8	-3.8037
4689.8	5.0464
4689.9	-3.8037
4689.9	2.605
4689.9	-0.75195
4689.9	0.16357
4689.9	2.9102
4690	-1.6675
4690	5.6567
4690	-1.9727
4690	4.7412
4690	-1.3623
4690.1	2.2998
4690.1	-0.1416
4690.1	0.46875
4690.1	5.6567
4690.1	-2.2778
4690.2	4.1309
4690.2	-1.3623
4690.2	6.5723
4690.2	-1.0571
4690.2	5.6567
4690.3	-0.75195
4690.3	3.5205
4690.3	0.16357
4690.3	0.77393
4690.3	0.46875
4690.4	0.16357
4690.4	1.9946
4690.4	-1.0571
4690.4	3.8257
4690.4	-2.583
4690.5	4.436
4690.5	-3.1934
4690.5	4.436
4690.5	-4.1089
4690.5	3.5205
4690.6	-4.1089
4690.6	3.8257
4690.6	-1.0571
4690.6	1.9946
4690.6	-0.1416
4690.7	1.6895
4690.7	1.9946
4690.7	0.77393
4690.7	5.3516
4690.7	-1.3623
4690.8	5.0464
4690.8	-3.4985
4690.8	3.8257
4690.8	-2.8882
4690.8	3.8257
4690.9	-3.8037
4690.9	3.2153
4690.9	-1.6675
4690.9	-0.75195
4690.9	2.2998
4691	-0.75195
4691	5.3516
4691	-1.6675
4691	5.0464
4691	-3.8037
4691.1	4.436
4691.1	-2.8882
4691.1	1.0791
4691.1	-0.75195
4691.1	-1.6675
4691.2	3.2153
4691.2	-2.583
4691.2	5.0464
4691.2	-2.2778
4691.2	3.5205
4691.3	-2.2778
4691.3	1.0791
4691.3	-0.1416
4691.3	-1.9727
4691.3	4.7412
4691.4	-2.583
4691.4	4.436
4691.4	-3.1934
4691.4	1.3843
4691.4	-1.3623
4691.5	-0.75195
4691.5	2.9102
4691.5	-2.583
4691.5	5.9619
4691.5	-2.583
4691.6	3.5205
4691.6	-2.2778
4691.6	0.77393
4691.6	1.0791
4691.6	-1.0571
4691.7	6.2671
4691.7	-3.8037
4691.7	2.9102
4691.7	-2.8882
4691.7	0.16357
4691.8	1.3843
4691.8	-1.6675
4691.8	5.0464
4691.8	-4.4141
4691.8	3.5205
4691.9	-2.2778
4691.9	1.6895
4691.9	3.2153
4691.9	-2.2778
4691.9	3.5205
4692	-3.8037
4692	3.5205
4692	-1.6675
4692	0.16357
4692	2.605
4692.1	-3.8037
4692.1	4.436
4692.1	-2.583
4692.1	1.3843
4692.1	-1.3623
4692.2	-1.9727
4692.2	3.2153
4692.2	-2.583
4692.2	5.9619
4692.2	-2.2778
4692.3	1.9946
4692.3	1.6895
4692.3	-1.6675
4692.3	4.436
4692.3	-3.1934
4692.4	3.8257
4692.4	-1.6675
4692.4	-0.44678
4692.4	3.2153
4692.4	-2.583
4692.5	6.2671
4692.5	-2.8882
4692.5	1.0791
4692.5	-0.75195
4692.5	-2.8882
4692.6	4.436
4692.6	-3.8037
4692.6	4.1309
4692.6	-1.9727
4692.6	-0.1416
4692.7	4.1309
4692.7	-1.0571
4692.7	5.3516
4692.7	-1.6675
4692.7	1.9946
4692.8	0.46875
4692.8	-1.0571
4692.8	5.6567
4692.8	-3.1934
4692.8	3.5205
4692.9	-1.9727
4692.9	-0.75195
4692.9	4.436
4692.9	-3.1934
4692.9	6.2671
4693	-3.4985
4693	1.6895
4693	3.5205
4693	-1.9727
4693	6.8774
4693.1	-0.1416
4693.1	2.605
4693.1	-1.0571
4693.1	-1.0571
4693.1	5.3516
4693.2	-2.583
4693.2	5.0464
4693.2	-3.4985
4693.2	0.46875
4693.2	4.7412
4693.3	-1.9727
4693.3	5.6567
4693.3	-2.8882
4693.3	1.9946
4693.3	1.0791
4693.4	-0.44678
4693.4	6.8774
4693.4	-3.4985
4693.4	3.5205
4693.4	-0.75195
4693.5	-0.44678
4693.5	5.6567
4693.5	-1.0571
4693.5	6.2671
4693.5	-1.3623
4693.6	-0.1416
4693.6	3.8257
4693.6	-2.583
4693.6	6.2671
4693.6	-2.583
4693.7	1.0791
4693.7	2.605
4693.7	-1.6675
4693.7	5.3516
4693.7	-2.8882
4693.8	1.9946
4693.8	-0.44678
4693.8	-1.6675
4693.8	5.0464
4693.8	-2.583
4693.9	4.1309
4693.9	-1.0571
4693.9	-1.0571
4693.9	4.7412
4693.9	-3.8037
4694	5.0464
4694	-0.75195
4694	-0.1416
4694	4.1309
4694	-4.7192
4694.1	4.7412
4694.1	-2.2778
4694.1	0.16357
4694.1	2.605
4694.1	-3.1934
4694.2	6.2671
4694.2	-2.2778
4694.2	2.9102
4694.2	4.436
4694.2	-2.2778
4694.3	5.3516
4694.3	-2.8882
4694.3	1.3843
4694.3	0.77393
4694.3	-2.8882
4694.4	3.8257
4694.4	-3.1934
4694.4	3.5205
4694.4	1.0791
4694.4	-1.0571
4694.5	5.6567
4694.5	-5.6348
4694.5	1.6895
4694.5	-0.1416
4694.5	-0.1416
4694.6	6.8774
4694.6	-2.2778
4694.6	4.436
4694.6	1.9946
4694.6	0.46875
4694.7	7.4878
4694.7	-1.6675
4694.7	2.9102
4694.7	-1.6675
4694.7	-1.6675
4694.8	5.6567
4694.8	-1.9727
4694.8	4.7412
4694.8	0.46875
4694.8	-1.3623
4694.9	4.436
4694.9	-2.583
4694.9	4.1309
4694.9	-1.6675
4694.9	-2.2778
4695	5.3516
4695	-3.4985
4695	3.5205
4695	1.0791
4695	-1.3623
4695.1	5.6567
4695.1	-2.8882
4695.1	4.1309
4695.1	1.6895
4695.1	-0.44678
4695.2	5.6567
4695.2	-4.4141
4695.2	3.5205
4695.2	0.77393
4695.2	-1.0571
4695.3	5.9619
4695.3	-3.4985
4695.3	1.9946
4695.3	3.5205
4695.3	-0.75195
4695.4	7.1826
4695.4	-1.3623
4695.4	2.2998
4695.4	4.1309
4695.4	-1.6675
4695.5	6.5723
4695.5	-1.9727
4695.5	-1.6675
4695.5	2.605
4695.5	-3.1934
4695.6	4.7412
4695.6	-2.2778
4695.6	0.77393
4695.6	4.1309
4695.6	-3.8037
4695.7	5.0464
4695.7	-0.44678
4695.7	0.16357
4695.7	6.5723
4695.7	-4.7192
4695.8	1.9946
4695.8	1.0791
4695.8	-1.6675
4695.8	5.3516
4695.8	-2.8882
4695.9	1.6895
4695.9	1.3843
4695.9	-1.0571
4695.9	6.2671
4695.9	-1.6675
4696	0.16357
4696	3.5205
4696	-3.1934
4696	5.0464
4696	-0.44678
4696.1	-0.75195
4696.1	5.6567
4696.1	-3.1934
4696.1	2.605
4696.1	1.3843
4696.2	-1.6675
4696.2	6.8774
4696.2	-4.1089
4696.2	0.46875
4696.2	3.2153
4696.3	-4.4141
4696.3	5.3516
4696.3	-0.75195
4696.3	-0.75195
4696.3	4.436
4696.4	-4.1089
4696.4	2.9102
4696.4	0.77393
4696.4	-1.6675
4696.4	5.9619
4696.5	-2.2778
4696.5	1.0791
4696.5	3.8257
4696.5	-3.1934
4696.5	3.8257
4696.6	-1.6675
4696.6	-2.8882
4696.6	5.6567
4696.6	-2.8882
4696.6	2.9102
4696.7	3.2153
4696.7	-2.583
4696.7	6.5723
4696.7	-2.2778
4696.7	-1.9727
4696.8	3.5205
4696.8	-5.3296
4696.8	2.9102
4696.8	2.2998
4696.8	-0.75195
4696.9	7.793
4696.9	0.16357
4696.9	0.77393
4696.9	5.3516
4696.9	-3.8037
4697	1.0791
4697	-1.3623
4697	-2.2778
4697	4.7412
4697	-2.583
4697.1	2.9102
4697.1	5.6567
4697.1	-2.583
4697.1	5.0464
4697.1	-1.0571
4697.2	-1.9727
4697.2	5.9619
4697.2	-4.7192
4697.2	0.16357
4697.2	4.7412
4697.3	-3.8037
4697.3	3.8257
4697.3	1.0791
4697.3	-2.2778
4697.3	5.9619
4697.4	-3.1934
4697.4	0.46875
4697.4	4.7412
4697.4	-2.8882
4697.4	5.6567
4697.5	2.9102
4697.5	-1.0571
4697.5	6.2671
4697.5	-1.9727
4697.5	-0.75195
4697.6	4.7412
4697.6	-4.1089
4697.6	1.9946
4697.6	0.77393
4697.6	-2.583
4697.7	4.7412
4697.7	-1.0571
4697.7	0.16357
4697.7	4.436
4697.7	-5.0244
4697.8	1.9946
4697.8	-0.44678
4697.8	-3.1934
4697.8	5.9619
4697.8	-3.4985
4697.9	-0.1416
4697.9	3.5205
4697.9	-3.4985
4697.9	5.9619
4697.9	-1.9727
4698	0.16357
4698	3.2153
4698	-4.4141
4698	3.5205
4698	-1.9727
4698.1	-0.1416
4698.1	4.1309
4698.1	-2.2778
4698.1	5.0464
4698.1	-2.2778
4698.2	2.605
4698.2	1.0791
4698.2	-0.75195
4698.2	5.3516
4698.2	-3.4985
4698.3	4.436
4698.3	-1.9727
4698.3	0.77393
4698.3	-0.1416
4698.3	-0.75195
4698.4	3.2153
4698.4	-1.6675
4698.4	6.2671
4698.4	-4.1089
4698.4	3.5205
4698.5	-2.2778
4698.5	1.3843
4698.5	0.46875
4698.5	-1.0571
4698.5	-0.1416
4698.6	-2.2778
4698.6	3.5205
4698.6	-2.8882
4698.6	6.5723
4698.6	-1.9727
4698.7	5.6567
4698.7	-2.8882
4698.7	4.436
4698.7	-2.8882
4698.7	1.9946
4698.8	-1.3623
4698.8	1.3843
4698.8	0.77393
4698.8	1.0791
4698.8	4.1309
4698.9	1.3843
4698.9	4.436
4698.9	-1.9727
4698.9	5.3516
4698.9	-3.1934
4699	5.0464
4699	-2.8882
4699	3.2153
4699	-4.1089
4699	1.3843
4699.1	-3.1934
4699.1	2.605
4699.1	1.0791
4699.1	-0.75195
4699.1	3.8257
4699.2	-1.3623
4699.2	5.0464
4699.2	-1.0571
4699.2	5.9619
4699.2	-2.2778
4699.3	3.2153
4699.3	-2.8882
4699.3	1.0791
4699.3	2.2998
4699.3	-0.75195
4699.4	3.5205
4699.4	-3.1934
4699.4	5.0464
4699.4	-2.2778
4699.4	4.1309
4699.5	-2.583
4699.5	-0.1416
4699.5	-1.6675
4699.5	-1.3623
4699.5	5.0464
4699.6	-1.6675
4699.6	6.2671
4699.6	-2.2778
4699.6	3.5205
4699.6	-2.2778
4699.7	0.16357
4699.7	0.77393
4699.7	-3.1934
4699.7	3.8257
4699.7	-2.583
4699.8	5.6567
4699.8	-0.44678
4699.8	2.2998
4699.8	-1.3623
4699.8	-1.0571
4699.9	4.436
4699.9	-2.583
4699.9	6.5723
4699.9	-2.8882
4699.9	1.3843
4700	-0.44678
4700	-0.44678
4700	4.436
4700	-2.2778
4700	4.1309
4700.1	-4.7192
4700.1	1.9946
4700.1	0.77393
4700.1	1.0791
4700.1	5.6567
4700.2	-1.6675
4700.2	6.2671
4700.2	-2.2778
4700.2	2.605
4700.2	1.9946
4700.3	-1.0571
4700.3	3.5205
4700.3	-4.1089
4700.3	4.436
4700.3	-1.0571
4700.4	2.9102
4700.4	3.2153
4700.4	-1.6675
4700.4	5.3516
4700.4	-3.1934
4700.5	4.1309
4700.5	1.9946
4700.5	1.0791
4700.5	4.1309
4700.5	-1.0571
4700.6	7.4878
4700.6	-1.0571
4700.6	3.2153
4700.6	-0.75195
4700.6	-2.2778
4700.7	5.9619
4700.7	-2.8882
4700.7	5.6567
4700.7	-0.75195
4700.7	0.46875
4700.8	4.7412
4700.8	-0.44678
4700.8	6.5723
4700.8	-2.2778
4700.8	3.2153
4700.9	-0.44678
4700.9	-1.3623
4700.9	4.7412
4700.9	-3.1934
4700.9	4.7412
4701	-1.6675
4701	0.46875
4701	5.0464
4701	-0.75195
4701	6.2671
4701.1	-2.2778
4701.1	3.2153
4701.1	2.2998
4701.1	-0.44678
4701.1	5.9619
4701.2	-1.9727
4701.2	5.3516
4701.2	-0.44678
4701.2	-1.3623
4701.2	2.605
4701.3	-4.4141
4701.3	2.9102
4701.3	-2.583
4701.3	0.46875
4701.3	2.9102
4701.4	-0.75195
4701.4	7.4878
4701.4	-0.75195
4701.4	4.436
4701.4	0.77393
4701.5	-1.6675
4701.5	4.7412
4701.5	-3.1934
4701.5	4.436
4701.5	-1.3623
4701.6	-1.0571
4701.6	3.8257
4701.6	-5.0244
4701.6	5.0464
4701.6	-0.44678
4701.7	-0.44678
4701.7	3.2153
4701.7	-2.583
4701.7	5.9619
4701.7	-2.2778
4701.8	4.1309
4701.8	0.77393
4701.8	-2.2778
4701.8	5.3516
4701.8	-4.1089
4701.9	1.9946
4701.9	0.77393
4701.9	-2.2778
4701.9	3.5205
4701.9	-4.4141
4702	3.8257
4702	-2.2778
4702	0.77393
4702	5.0464
4702	-3.8037
4702.1	5.0464
4702.1	-3.4985
4702.1	1.0791
4702.1	5.6567
4702.1	-3.1934
4702.2	5.9619
4702.2	-1.9727
4702.2	1.9946
4702.2	5.0464
4702.2	-1.3623
4702.3	5.9619
4702.3	-2.583
4702.3	0.46875
4702.3	-0.75195
4702.3	-2.583
4702.4	3.5205
4702.4	-4.1089
4702.4	2.9102
4702.4	-0.1416
4702.4	-2.2778
4702.5	5.3516
4702.5	-4.1089
4702.5	2.2998
4702.5	0.16357
4702.5	-0.75195
4702.6	5.0464
4702.6	-2.8882
4702.6	4.436
4702.6	-0.75195
4702.6	0.46875
4702.7	5.6567
4702.7	-4.7192
4702.7	3.8257
4702.7	-1.6675
4702.7	-1.6675
4702.8	5.3516
4702.8	-2.583
4702.8	5.0464
4702.8	-0.1416
4702.8	-0.1416
4702.9	6.2671
4702.9	-2.8882
4702.9	4.7412
4702.9	-1.3623
4702.9	-1.6675
4703	5.0464
4703	-2.583
4703	3.2153
4703	-1.0571
4703	-0.1416
4703.1	4.1309
4703.1	-2.583
4703.1	4.436
4703.1	-1.3623
4703.1	-0.44678
4703.2	6.2671
4703.2	-4.1089
4703.2	4.7412
4703.2	0.16357
4703.2	-1.6675
4703.3	6.2671
4703.3	-1.6675
4703.3	4.1309
4703.3	-0.75195
4703.3	-1.0571
4703.4	4.1309
4703.4	-4.7192
4703.4	2.9102
4703.4	-0.44678
4703.4	-2.8882
4703.5	5.6567
4703.5	-3.4985
4703.5	3.5205
4703.5	1.3843
4703.5	-2.8882
4703.6	5.0464
4703.6	-4.1089
4703.6	0.16357
4703.6	3.2153
4703.6	-2.583
4703.7	5.9619
4703.7	-1.3623
4703.7	1.0791
4703.7	3.5205
4703.7	-0.75195
4703.8	5.3516
4703.8	-1.6675
4703.8	0.77393
4703.8	4.1309
4703.8	-3.1934
4703.9	5.6567
4703.9	-0.75195
4703.9	-1.0571
4703.9	5.6567
4703.9	-3.4985
4704	3.8257
4704	0.77393
4704	-1.6675
4704	6.2671
4704	-1.3623
4704.1	1.9946
4704.1	1.3843
4704.1	-1.9727
4704.1	6.5723
4704.1	-4.1089
4704.2	0.16357
4704.2	3.8257
4704.2	-3.4985
4704.2	5.0464
4704.2	-0.1416
4704.3	0.77393
4704.3	6.5723
4704.3	-1.9727
4704.3	4.7412
4704.3	1.0791
4704.4	-2.2778
4704.4	5.6567
4704.4	-3.4985
4704.4	1.3843
4704.4	3.8257
4704.5	-4.7192
4704.5	5.0464
4704.5	-1.9727
4704.5	-0.75195
4704.5	6.2671
4704.6	-1.0571
4704.6	4.7412
4704.6	1.0791
4704.6	-1.9727
4704.6	4.436
4704.7	-2.583
4704.7	1.6895
4704.7	4.436
4704.7	-2.583
4704.7	5.3516
4704.8	-0.75195
4704.8	0.16357
4704.8	6.5723
4704.8	-3.4985
4704.8	1.3843
4704.9	1.6895
4704.9	-3.1934
4704.9	6.5723
4704.9	-1.9727
4704.9	0.46875
4705	3.8257
4705	-5.3296
4705	2.9102
4705	0.77393
4705	-1.9727
4705.1	5.3516
4705.1	-1.6675
4705.1	1.9946
4705.1	4.436
4705.1	-1.0571
4705.2	4.436
4705.2	-0.44678
4705.2	-1.9727
4705.2	3.8257
4705.2	-3.1934
4705.3	1.6895
4705.3	3.8257
4705.3	-2.8882
4705.3	6.5723
4705.3	0.16357
4705.4	0.16357
4705.4	8.4033
4705.4	-2.583
4705.4	0.46875
4705.4	3.5205
4705.5	-3.8037
4705.5	3.5205
4705.5	-0.44678
4705.5	-2.2778
4705.5	4.436
4705.6	-2.583
4705.6	1.9946
4705.6	5.9619
4705.6	-1.0571
4705.6	5.0464
4705.7	-0.44678
4705.7	-1.9727
4705.7	6.8774
4705.7	-2.583
4705.7	-0.1416
4705.8	3.8257
4705.8	-4.4141
4705.8	2.605
4705.8	2.2998
4705.8	-2.2778
4705.9	5.3516
4705.9	-3.1934
4705.9	-0.1416
4705.9	5.0464
4705.9	-1.3623
4706	4.436
4706	4.436
4706	-2.8882
4706	6.2671
4706	0.16357
4706.1	0.16357
4706.1	6.5723
4706.1	-3.8037
4706.1	0.46875
4706.1	4.7412
4706.2	-1.6675
4706.2	6.8774
4706.2	-0.1416
4706.2	-0.75195
4706.2	3.2153
4706.3	-4.1089
4706.3	4.1309
4706.3	-1.6675
4706.3	-0.75195
4706.3	3.8257
4706.4	-4.1089
4706.4	3.8257
4706.4	-2.583
4706.4	0.77393
4706.4	3.2153
4706.5	-3.1934
4706.5	5.6567
4706.5	-3.1934
4706.5	3.2153
4706.5	1.0791
4706.6	-0.44678
4706.6	4.436
4706.6	-0.75195
4706.6	5.3516
4706.6	-1.6675
4706.7	5.6567
4706.7	-1.9727
4706.7	2.605
4706.7	1.9946
4706.7	0.46875
4706.8	5.3516
4706.8	-0.1416
4706.8	4.1309
4706.8	-1.9727
4706.8	6.2671
4706.9	-2.8882
4706.9	5.3516
4706.9	-1.0571
4706.9	2.9102
4706.9	-0.75195
4707	2.2998
4707	0.77393
4707	-0.75195
4707	1.9946
4707	-2.583
4707.1	3.2153
4707.1	-1.9727
4707.1	5.3516
4707.1	-1.9727
4707.1	4.7412
4707.2	-3.8037
4707.2	5.0464
4707.2	-1.6675
4707.2	3.8257
4707.2	-1.6675
4707.3	1.9946
4707.3	-0.1416
4707.3	1.0791
4707.3	1.0791
4707.3	1.9946
4707.4	5.0464
4707.4	-1.9727
4707.4	5.0464
4707.4	-1.3623
4707.4	5.0464
4707.5	-1.9727
4707.5	5.3516
4707.5	-2.583
4707.5	2.9102
4707.5	-0.1416
4707.6	1.9946
4707.6	1.6895
4707.6	0.16357
4707.6	5.0464
4707.6	-3.8037
4707.7	5.3516
4707.7	-4.1089
4707.7	2.2998
4707.7	-3.1934
4707.7	0.16357
4707.8	-1.0571
4707.8	-0.44678
4707.8	3.8257
4707.8	-1.3623
4707.8	4.1309
4707.9	-3.4985
4707.9	3.2153
4707.9	-3.8037
4707.9	0.77393
4707.9	1.0791
4708	-1.3623
4708	5.0464
4708	-1.6675
4708	4.7412
4708	-3.1934
4708.1	1.9946
4708.1	-3.1934
4708.1	-0.75195
4708.1	2.9102
4708.1	-2.2778
4708.2	5.6567
4708.2	-2.2778
4708.2	5.0464
4708.2	-2.2778
4708.2	0.46875
4708.3	0.46875
4708.3	-0.75195
4708.3	5.0464
4708.3	-2.8882
4708.3	5.0464
4708.4	-2.8882
4708.4	1.3843
4708.4	-0.1416
4708.4	-2.583
4708.4	4.7412
4708.5	-4.1089
4708.5	5.0464
4708.5	-1.3623
4708.5	1.6895
4708.5	1.6895
4708.6	-2.8882
4708.6	4.436
4708.6	-4.7192
4708.6	3.5205
4708.6	-1.9727
4708.7	0.16357
4708.7	2.2998
4708.7	-3.1934
4708.7	5.0464
4708.7	-1.9727
4708.8	3.5205
4708.8	-2.2778
4708.8	-1.0571
4708.8	2.9102
4708.8	-3.4985
4708.9	7.1826
4708.9	-2.2778
4708.9	1.9946
4708.9	1.3843
4708.9	-1.6675
4709	6.2671
4709	-1.6675
4709	5.6567
4709	-1.6675
4709	1.0791
4709.1	3.5205
4709.1	-1.3623
4709.1	6.8774
4709.1	-1.6675
4709.1	3.2153
4709.2	-1.3623
4709.2	-2.2778
4709.2	4.436
4709.2	-2.583
4709.2	4.436
4709.3	-2.8882
4709.3	1.6895
4709.3	2.9102
4709.3	-2.2778
4709.3	5.9619
4709.4	-4.1089
4709.4	1.6895
4709.4	-1.9727
4709.4	-2.583
4709.4	4.1309
4709.5	-4.1089
4709.5	4.1309
4709.5	-1.9727
4709.5	1.9946
4709.5	4.1309
4709.6	0.46875
4709.6	7.793
4709.6	-1.9727
4709.6	2.9102
4709.6	0.16357
4709.7	-0.75195
4709.7	7.1826
4709.7	-1.9727
4709.7	3.8257
4709.7	-2.2778
4709.8	-1.3623
4709.8	4.436
4709.8	-2.8882
4709.8	4.436
4709.8	-4.1089
4709.9	1.0791
4709.9	3.5205
4709.9	-0.44678
4709.9	7.1826
4709.9	-2.8882
4710	3.2153
4710	0.16357
4710	0.77393
4710	6.8774
4710	-2.583
4710.1	4.436
4710.1	-0.75195
4710.1	0.16357
4710.1	5.0464
4710.1	-0.1416
4710.2	5.9619
4710.2	-2.8882
4710.2	1.9946
4710.2	2.9102
4710.2	-1.9727
4710.3	7.4878
4710.3	-3.4985
4710.3	1.6895
4710.3	1.6895
4710.3	-1.6675
4710.4	7.1826
4710.4	-1.3623
4710.4	3.8257
4710.4	-0.75195
4710.4	-0.75195
4710.5	4.1309
4710.5	-4.1089
4710.5	3.8257
4710.5	-3.1934
4710.5	-1.0571
4710.6	2.9102
4710.6	-2.583
4710.6	7.1826
4710.6	-1.0571
4710.6	2.2998
4710.7	3.8257
4710.7	-1.9727
4710.7	5.3516
4710.7	-2.2778
4710.7	1.9946
4710.8	2.2998
4710.8	-1.3623
4710.8	6.2671
4710.8	-1.9727
4710.8	5.0464
4710.9	2.2998
4710.9	-2.2778
4710.9	5.3516
4710.9	-4.7192
4710.9	-0.1416
4711	-0.44678
4711	-1.3623
4711	5.0464
4711	-1.6675
4711	4.436
4711.1	0.46875
4711.1	0.46875
4711.1	6.2671
4711.1	-4.1089
4711.1	5.0464
4711.2	-0.1416
4711.2	-0.1416
4711.2	6.5723
4711.2	-3.8037
4711.2	4.7412
4711.3	-1.9727
4711.3	0.16357
4711.3	5.3516
4711.3	-2.8882
4711.3	4.436
4711.4	-1.6675
4711.4	0.16357
4711.4	5.9619
4711.4	-1.3623
4711.4	5.9619
4711.5	-1.9727
4711.5	0.77393
4711.5	4.436
4711.5	-1.6675
4711.5	6.8774
4711.6	-0.75195
4711.6	-0.1416
4711.6	5.3516
4711.6	-3.4985
4711.6	4.1309
4711.7	-1.0571
4711.7	-0.44678
4711.7	3.5205
4711.7	-3.8037
4711.7	4.1309
4711.8	-1.0571
4711.8	-0.1416
4711.8	5.6567
4711.8	-2.8882
4711.8	4.436
4711.9	-1.0571
4711.9	-0.1416
4711.9	6.2671
4711.9	-3.4985
4711.9	3.8257
4712	-0.44678
4712	-1.0571
4712	7.4878
4712	-2.8882
4712	2.9102
4712.1	-0.1416
4712.1	-2.8882
4712.1	5.0464
4712.1	-1.9727
4712.1	3.2153
4712.2	1.6895
4712.2	-1.3623
4712.2	6.5723
4712.2	-3.8037
4712.2	1.0791
4712.3	3.5205
4712.3	-3.4985
4712.3	5.3516
4712.3	-2.583
4712.3	-1.0571
4712.4	3.8257
4712.4	-2.8882
4712.4	4.436
4712.4	-0.44678
4712.4	-1.0571
4712.5	5.3516
4712.5	-3.8037
4712.5	3.8257
4712.5	-0.75195
4712.5	-3.1934
4712.6	5.6567
4712.6	-3.4985
4712.6	1.9946
4712.6	3.2153
4712.6	-1.6675
4712.7	5.3516
4712.7	-1.9727
4712.7	1.0791
4712.7	2.605
4712.7	-1.6675
4712.8	6.5723
4712.8	-0.1416
4712.8	0.16357
4712.8	5.6567
4712.8	-5.0244
4712.9	2.2998
4712.9	1.6895
4712.9	-2.8882
4712.9	6.2671
4712.9	-1.9727
4713	0.46875
4713	4.436
4713	-2.8882
4713	5.3516
4713	-2.583
4713.1	-1.6675
4713.1	3.5205
4713.1	-4.7192
4713.1	1.6895
4713.1	0.77393
4713.2	-3.1934
4713.2	5.6567
4713.2	-1.6675
4713.2	2.605
4713.2	5.3516
4713.3	-2.8882
4713.3	4.436
4713.3	-1.0571
4713.3	-2.2778
4713.3	7.1826
4713.4	-4.7192
4713.4	1.0791
4713.4	5.6567
4713.4	-3.1934
4713.4	5.3516
4713.5	0.16357
4713.5	-2.2778
4713.5	4.436
4713.5	-4.7192
4713.5	1.3843
4713.6	3.5205
4713.6	-0.75195
4713.6	7.1826
4713.6	-0.44678
4713.6	-0.1416
4713.7	5.3516
4713.7	-3.1934
4713.7	3.5205
4713.7	2.2998
4713.7	-5.3296
4713.8	5.6567
4713.8	-1.9727
4713.8	-0.75195
4713.8	5.9619
4713.8	-4.1089
4713.9	2.2998
4713.9	2.605
4713.9	-2.2778
4713.9	7.1826
4713.9	-0.1416
4714	-0.1416
4714	6.2671
4714	-3.1934
4714	1.6895
4714	3.2153
4714.1	-4.1089
4714.1	4.1309
4714.1	-2.583
4714.1	-3.1934
4714.1	5.9619
4714.2	-1.3623
4714.2	1.9946
4714.2	3.5205
4714.2	-3.4985
4714.2	4.436
4714.3	-0.44678
4714.3	-0.75195
4714.3	5.6567
4714.3	-2.2778
4714.3	0.77393
4714.4	4.7412
4714.4	-2.8882
4714.4	4.7412
4714.4	-0.44678
4714.4	-3.4985
4714.5	5.6567
4714.5	-2.8882
4714.5	0.77393
4714.5	4.436
4714.5	-2.8882
4714.6	5.0464
4714.6	-1.6675
4714.6	0.16357
4714.6	5.9619
4714.6	-3.8037
4714.7	4.436
4714.7	0.16357
4714.7	-0.1416
4714.7	5.9619
4714.7	-1.6675
4714.8	3.8257
4714.8	-2.2778
4714.8	0.77393
4714.8	2.2998
4714.8	-2.8882
4714.9	6.8774
4714.9	-3.1934
4714.9	2.605
4714.9	0.46875
4714.9	-1.3623
4715	3.8257
4715	-1.9727
4715	4.7412
4715	-4.4141
4715	4.1309
4715.1	-1.6675
4715.1	1.9946
4715.1	1.6895
4715.1	-0.75195
4715.1	2.9102
4715.2	-1.9727
4715.2	5.3516
4715.2	-2.583
4715.2	5.6567
4715.2	-2.8882
4715.3	2.9102
4715.3	-2.2778
4715.3	0.77393
4715.3	-0.1416
4715.3	1.3843
4715.4	1.6895
4715.4	-0.75195
4715.4	3.2153
4715.4	-2.2778
4715.4	5.6567
4715.5	-1.0571
4715.5	5.0464
4715.5	-1.0571
4715.5	4.7412
4715.5	-1.6675
4715.6	5.6567
4715.6	-1.3623
4715.6	3.5205
4715.6	-1.3623
4715.6	-0.1416
4715.7	0.16357
4715.7	0.16357
4715.7	3.2153
4715.7	-0.1416
4715.7	4.7412
4715.8	-3.1934
4715.8	5.6567
4715.8	-4.1089
4715.8	5.0464
4715.8	-3.1934
4715.9	2.605
4715.9	-0.75195
4715.9	0.77393
4715.9	2.2998
4715.9	1.0791
4716	5.6567
4716	-1.3623
4716	5.3516
4716	-4.1089
4716	1.9946
4716.1	-3.8037
4716.1	1.6895
4716.1	-0.1416
4716.1	0.46875
4716.1	5.3516
4716.2	-0.75195
4716.2	6.8774
4716.2	-1.9727
4716.2	3.2153
4716.2	-2.583
4716.3	0.46875
4716.3	-0.1416
4716.3	0.16357
4716.3	5.3516
4716.3	-2.2778
4716.4	5.0464
4716.4	-1.6675
4716.4	3.2153
4716.4	-1.9727
4716.4	-0.1416
4716.5	2.9102
4716.5	-0.75195
4716.5	6.8774
4716.5	-0.44678
4716.5	5.3516
4716.6	-1.9727
4716.6	0.46875
4716.6	1.6895
4716.6	-1.3623
4716.6	5.6567
4716.7	-3.8037
4716.7	3.8257
4716.7	-2.583
4716.7	1.9946
4716.7	3.5205
4716.8	-0.1416
4716.8	5.6567
4716.8	-3.8037
4716.8	3.8257
4716.8	-1.9727
4716.9	2.605
4716.9	4.7412
4716.9	-1.3623
4716.9	4.7412
4716.9	-2.583
4717	3.5205
4717	-0.44678
4717	1.0791
4717	3.5205
4717	-3.8037
4717.1	5.9619
4717.1	-1.6675
4717.1	4.436
4717.1	1.6895
4717.1	-1.3623
4717.2	4.436
4717.2	-1.3623
4717.2	6.2671
4717.2	-0.1416
4717.2	2.605
4717.3	1.9946
4717.3	-1.9727
4717.3	5.0464
4717.3	-3.4985
4717.3	3.5205
4717.4	-1.6675
4717.4	-1.0571
4717.4	3.5205
4717.4	-3.4985
4717.4	5.9619
4717.5	-2.2778
4717.5	1.6895
4717.5	1.6895
4717.5	-2.2778
4717.5	5.6567
4717.6	-1.3623
4717.6	4.1309
4717.6	-0.44678
4717.6	-0.44678
4717.6	5.0464
4717.7	-2.8882
4717.7	6.2671
4717.7	-1.3623
4717.7	2.605
4717.7	3.2153
4717.8	-0.44678
4717.8	7.793
4717.8	-1.0571
4717.8	4.1309
4717.8	-0.75195
4717.9	-1.0571
4717.9	5.0464
4717.9	-2.2778
4717.9	5.6567
4717.9	-1.6675
4718	1.3843
4718	3.2153
4718	-3.1934
4718	5.3516
4718	-3.8037
4718.1	0.16357
4718.1	1.9946
4718.1	-1.0571
4718.1	6.2671
4718.1	-1.9727
4718.2	4.1309
4718.2	-0.44678
4718.2	-1.3623
4718.2	4.436
4718.2	-3.4985
4718.3	5.6567
4718.3	-2.2778
4718.3	-1.0571
4718.3	2.605
4718.3	-2.8882
4718.4	6.2671
4718.4	-2.583
4718.4	2.2998
4718.4	1.6895
4718.4	-4.1089
4718.5	5.3516
4718.5	-3.8037
4718.5	3.5205
4718.5	0.46875
4718.5	-1.0571
4718.6	5.6567
4718.6	-1.3623
4718.6	4.1309
4718.6	0.46875
4718.6	-0.44678
4718.7	4.436
4718.7	-3.4985
4718.7	5.0464
4718.7	-2.583
4718.7	0.77393
4718.8	3.2153
4718.8	-2.2778
4718.8	5.3516
4718.8	-2.583
4718.8	1.0791
4718.9	2.9102
4718.9	-1.9727
4718.9	5.6567
4718.9	-2.8882
4718.9	1.9946
4719	1.9946
4719	-1.3623
4719	5.0464
4719	-3.4985
4719	2.605
4719.1	-0.75195
4719.1	-1.9727
4719.1	5.6567
4719.1	-2.583
4719.1	2.605
4719.2	-0.1416
4719.2	-1.0571
4719.2	4.7412
4719.2	-3.4985
4719.2	3.8257
4719.3	-0.1416
4719.3	0.77393
4719.3	7.1826
4719.3	-1.3623
4719.3	5.3516
4719.4	-1.0571
4719.4	-0.1416
4719.4	4.1309
4719.4	-3.8037
4719.4	3.2153
4719.5	-3.8037
4719.5	-1.3623
4719.5	4.436
4719.5	-4.1089
4719.5	7.1826
4719.6	-0.75195
4719.6	-1.6675
4719.6	2.9102
4719.6	-3.8037
4719.6	4.436
4719.7	-0.44678
4719.7	1.3843
4719.7	5.0464
4719.7	-2.8882
4719.7	6.5723
4719.8	-1.0571
4719.8	0.77393
4719.8	5.0464
4719.8	-4.4141
4719.8	4.436
4719.9	0.16357
4719.9	0.46875
4719.9	6.2671
4719.9	-1.6675
4719.9	4.436
4720	-0.44678
4720	0.77393
4720	5.9619
4720	-2.8882
4720	4.7412
4720.1	0.77393
4720.1	-1.0571
4720.1	5.9619
4720.1	-3.1934
4720.1	3.5205
4720.2	0.16357
4720.2	-1.9727
4720.2	6.8774
4720.2	-3.1934
4720.2	2.9102
4720.3	1.9946
4720.3	-0.75195
4720.3	6.2671
4720.3	-2.583
4720.3	1.3843
4720.4	2.2998
4720.4	-3.4985
4720.4	5.9619
4720.4	-1.9727
4720.4	2.2998
4720.5	4.436
4720.5	-3.8037
4720.5	5.0464
4720.5	-1.6675
4720.5	-1.0571
4720.6	5.0464
4720.6	-2.583
4720.6	3.2153
4720.6	-0.1416
4720.6	-0.44678
4720.7	5.6567
4720.7	-4.1089
4720.7	2.2998
4720.7	0.77393
4720.7	-2.583
4720.8	5.9619
4720.8	-3.1934
4720.8	2.2998
4720.8	5.3516
4720.8	-1.9727
4720.9	5.6567
4720.9	-1.6675
4720.9	0.46875
4720.9	2.9102
4720.9	-2.8882
4721	5.3516
4721	-1.3623
4721	-1.6675
4721	6.5723
4721	-3.1934
4721.1	3.2153
4721.1	2.2998
4721.1	-2.8882
4721.1	5.9619
4721.1	-1.6675
4721.2	1.0791
4721.2	6.2671
4721.2	-1.9727
4721.2	4.1309
4721.2	-0.44678
4721.3	-0.75195
4721.3	6.5723
4721.3	-3.1934
4721.3	2.605
4721.3	1.9946
4721.4	-3.1934
4721.4	4.7412
4721.4	-1.9727
4721.4	1.6895
4721.4	5.6567
4721.5	-3.8037
4721.5	3.2153
4721.5	-0.1416
4721.5	-0.75195
4721.5	7.4878
4721.6	-2.583
4721.6	1.6895
4721.6	4.436
4721.6	-4.1089
4721.6	5.3516
4721.7	-0.1416
4721.7	-1.9727
4721.7	5.3516
4721.7	-3.4985
4721.7	2.605
4721.8	4.1309
4721.8	-1.6675
4721.8	6.2671
4721.8	-2.2778
4721.8	-1.3623
4721.9	4.7412
4721.9	-3.8037
4721.9	2.9102
4721.9	2.9102
4721.9	-2.8882
4722	6.2671
4722	-1.0571
4722	-0.75195
4722	5.6567
4722	-3.8037
4722.1	1.6895
4722.1	1.9946
4722.1	-1.6675
4722.1	7.1826
4722.1	-1.9727
4722.2	0.16357
4722.2	6.5723
4722.2	-3.4985
4722.2	3.2153
4722.2	3.5205
4722.3	-3.4985
4722.3	5.0464
4722.3	-1.3623
4722.3	-1.3623
4722.3	6.2671
4722.4	-3.1934
4722.4	0.46875
4722.4	3.5205
4722.4	-3.8037
4722.4	5.3516
4722.5	-0.44678
4722.5	-1.3623
4722.5	6.5723
4722.5	-2.2778
4722.5	1.3843
4722.6	6.2671
4722.6	-2.2778
4722.6	2.9102
4722.6	1.3843
4722.6	-3.8037
4722.7	5.0464
4722.7	-0.75195
4722.7	1.0791
4722.7	5.9619
4722.7	-2.583
4722.8	4.7412
4722.8	2.9102
4722.8	-0.1416
4722.8	7.4878
4722.8	-1.6675
4722.9	0.77393
4722.9	4.7412
4722.9	-2.2778
4722.9	6.5723
4722.9	0.16357
4723	1.0791
4723	4.436
4723	-2.8882
4723	4.1309
4723	-1.9727
4723.1	-0.1416
4723.1	1.9946
4723.1	-2.8882
4723.1	5.9619
4723.1	-2.2778
4723.2	2.9102
4723.2	-0.75195
4723.2	-0.1416
4723.2	3.8257
4723.2	-2.583
4723.3	5.3516
4723.3	-2.583
4723.3	3.8257
4723.3	-1.6675
4723.3	1.9946
4723.4	2.2998
4723.4	1.3843
4723.4	5.0464
4723.4	-1.3623
4723.4	5.3516
4723.5	-2.583
4723.5	5.3516
4723.5	-0.44678
4723.5	4.436
4723.5	0.46875
4723.6	2.2998
4723.6	2.605
4723.6	1.6895
4723.6	3.8257
4723.6	-1.3623
4723.7	4.436
4723.7	-2.2778
4723.7	5.6567
4723.7	-4.1089
4723.7	5.3516
4723.8	-3.4985
4723.8	1.6895
4723.8	-3.1934
4723.8	2.2998
4723.8	-1.3623
4723.9	1.6895
4723.9	-0.75195
4723.9	0.77393
4723.9	4.1309
4723.9	0.77393
4724	5.9619
4724	-0.1416
4724	5.3516
4724	-3.4985
4724	5.9619
4724.1	-2.8882
4724.1	5.9619
4724.1	-2.2778
4724.1	3.2153
4724.1	-1.6675
4724.2	0.16357
4724.2	1.6895
4724.2	0.46875
4724.2	5.0464
4724.2	-2.2778
4724.3	4.7412
4724.3	-2.2778
4724.3	6.2671
4724.3	-1.9727
4724.3	2.2998
4724.4	-2.2778
4724.4	-0.44678
4724.4	1.9946
4724.4	-2.583
4724.4	4.7412
4724.5	-2.8882
4724.5	3.8257
4724.5	-2.8882
4724.5	2.2998
4724.5	-1.3623
4724.6	-0.1416
4724.6	1.3843
4724.6	-2.2778
4724.6	4.7412
4724.6	-2.8882
4724.7	5.6567
4724.7	-1.3623
4724.7	2.9102
4724.7	-0.44678
4724.7	-0.44678
4724.8	3.5205
4724.8	-3.1934
4724.8	4.7412
4724.8	-2.8882
4724.8	3.8257
4724.9	-0.44678
4724.9	1.0791
4724.9	3.5205
4724.9	-4.1089
4724.9	3.8257
4725	-3.4985
4725	3.8257
4725	0.46875
4725	1.0791
4725	3.5205
4725.1	-1.3623
4725.1	5.9619
4725.1	-2.2778
4725.1	1.9946
4725.1	-1.9727
4725.2	-1.6675
4725.2	1.3843
4725.2	-2.2778
4725.2	4.7412
4725.2	-2.8882
4725.3	3.5205
4725.3	-1.9727
4725.3	-0.75195
4725.3	3.8257
4725.3	-3.8037
4725.4	5.9619
4725.4	-3.1934
4725.4	1.3843
4725.4	-1.6675
4725.4	-0.75195
4725.5	4.1309
4725.5	-3.4985
4725.5	4.1309
4725.5	-2.583
4725.5	0.77393
4725.6	1.0791
4725.6	-2.583
4725.6	5.6567
4725.6	-1.9727
4725.6	4.1309
4725.7	-0.44678
4725.7	1.0791
4725.7	5.0464
4725.7	-2.2778
4725.7	5.0464
4725.8	-2.8882
4725.8	0.77393
4725.8	1.6895
4725.8	-1.3623
4725.8	5.6567
4725.9	-2.583
4725.9	4.436
4725.9	-0.1416
4725.9	0.16357
4725.9	4.1309
4726	-1.9727
4726	5.3516
4726	-1.3623
4726	1.6895
4726	0.16357
4726.1	-1.9727
4726.1	5.0464
4726.1	-3.4985
4726.1	4.1309
4726.1	-0.1416
4726.2	-0.75195
4726.2	5.9619
4726.2	-2.583
4726.2	7.1826
4726.2	-1.3623
4726.3	1.3843
4726.3	2.9102
4726.3	-1.0571
4726.3	5.0464
4726.3	-3.4985
4726.4	2.2998
4726.4	-1.0571
4726.4	-1.6675
4726.4	3.5205
4726.4	-5.0244
4726.5	5.6567
4726.5	0.16357
4726.5	1.6895
4726.5	5.3516
4726.5	-0.44678
4726.6	6.5723
4726.6	-3.4985
4726.6	3.5205
4726.6	2.605
4726.6	-2.583
4726.7	6.8774
4726.7	-2.583
4726.7	2.9102
4726.7	1.3843
4726.7	0.46875
4726.8	6.5723
4726.8	-1.3623
4726.8	3.8257
4726.8	-1.6675
4726.8	1.0791
4726.9	5.0464
4726.9	-0.75195
4726.9	6.8774
4726.9	-1.9727
4726.9	0.77393
4727	2.2998
4727	-1.9727
4727	5.3516
4727	-3.1934
4727	1.3843
4727.1	2.2998
4727.1	-1.0571
4727.1	7.4878
4727.1	-1.3623
4727.1	4.1309
4727.2	0.77393
4727.2	-1.6675
4727.2	5.0464
4727.2	-2.8882
4727.2	4.1309
4727.3	-0.1416
4727.3	0.16357
4727.3	6.5723
4727.3	-1.0571
4727.3	5.6567
4727.4	-0.44678
4727.4	1.0791
4727.4	4.436
4727.4	-2.8882
4727.4	5.0464
4727.5	-2.583
4727.5	1.0791
4727.5	3.5205
4727.5	-2.8882
4727.5	5.9619
4727.6	-2.583
4727.6	2.2998
4727.6	2.2998
4727.6	-2.2778
4727.6	5.9619
4727.7	-2.8882
4727.7	3.5205
4727.7	2.9102
4727.7	-3.1934
4727.7	4.1309
4727.8	-3.4985
4727.8	2.2998
4727.8	2.605
4727.8	-0.75195
4727.8	5.9619
4727.9	-1.6675
4727.9	3.8257
4727.9	1.6895
4727.9	0.77393
4727.9	6.2671
4728	-2.8882
4728	2.2998
4728	0.77393
4728	-1.0571
4728	5.9619
4728.1	-2.2778
4728.1	2.605
4728.1	-1.3623
4728.1	-1.0571
4728.1	6.2671
4728.2	-3.4985
4728.2	2.9102
4728.2	-1.0571
4728.2	-1.9727
4728.2	6.8774
4728.3	-2.583
4728.3	4.436
4728.3	1.6895
4728.3	-2.2778
4728.3	5.3516
4728.4	-2.8882
4728.4	3.2153
4728.4	1.9946
4728.4	-2.2778
4728.4	5.6567
4728.5	-2.583
4728.5	3.2153
4728.5	2.9102
4728.5	0.16357
4728.5	6.5723
4728.6	-3.4985
4728.6	1.0791
4728.6	2.2998
4728.6	-1.9727
4728.6	5.3516
4728.7	-2.583
4728.7	0.16357
4728.7	2.2998
4728.7	-2.583
4728.7	5.6567
4728.8	-2.583
4728.8	-0.75195
4728.8	2.9102
4728.8	-4.1089
4728.8	5.6567
4728.9	-1.3623
4728.9	-0.44678
4728.9	4.7412
4728.9	-4.4141
4728.9	3.8257
4729	-0.75195
4729	-1.0571
4729	5.3516
4729	-4.1089
4729	2.2998
4729.1	1.3843
4729.1	-0.44678
4729.1	6.5723
4729.1	-2.583
4729.1	1.9946
4729.2	4.7412
4729.2	-1.6675
4729.2	7.793
4729.2	-1.6675
4729.2	-1.0571
4729.3	4.436
4729.3	-3.8037
4729.3	5.0464
4729.3	1.0791
4729.3	-1.0571
4729.4	5.0464
4729.4	-3.8037
4729.4	3.5205
4729.4	3.8257
4729.4	-0.75195
4729.5	6.2671
4729.5	-4.1089
4729.5	-1.0571
4729.5	3.8257
4729.5	-3.1934
4729.6	5.0464
4729.6	-0.44678
4729.6	-1.9727
4729.6	5.3516
4729.6	-2.8882
4729.7	3.2153
4729.7	3.8257
4729.7	-2.583
4729.7	5.0464
4729.7	-1.9727
4729.8	0.77393
4729.8	6.2671
4729.8	-2.583
4729.8	3.5205
4729.8	-1.0571
4729.9	-1.3623
4729.9	6.2671
4729.9	-2.2778
4729.9	1.9946
4729.9	4.1309
4730	-2.583
4730	5.6567
4730	-0.75195
4730	0.16357
4730	5.3516
4730.1	-2.583
4730.1	3.2153
4730.1	3.5205
4730.1	-1.0571
4730.1	5.3516
4730.2	-2.583
4730.2	-0.75195
4730.2	4.7412
4730.2	-3.8037
4730.2	3.5205
4730.3	1.3843
4730.3	-1.9727
4730.3	6.8774
4730.3	-2.2778
4730.3	1.0791
4730.4	4.7412
4730.4	-4.7192
4730.4	3.2153
4730.4	1.0791
4730.4	-2.583
4730.5	7.1826
4730.5	0.77393
4730.5	0.77393
4730.5	5.0464
4730.5	-2.8882
4730.6	2.605
4730.6	0.16357
4730.6	-3.4985
4730.6	3.8257
4730.6	-3.8037
4730.7	-0.44678
4730.7	5.3516
4730.7	-3.4985
4730.7	2.9102
4730.7	2.2998
4730.8	-3.4985
4730.8	5.9619
4730.8	-0.75195
4730.8	-1.0571
4730.8	6.8774
4730.9	-1.0571
4730.9	1.9946
4730.9	4.436
4730.9	-2.2778
4730.9	5.0464
4731	-1.3623
4731	-1.6675
4731	5.9619
4731	-3.1934
4731	1.0791
4731.1	3.2153
4731.1	-3.1934
4731.1	2.9102
4731.1	-0.75195
4731.1	-1.9727
4731.2	5.9619
4731.2	-3.1934
4731.2	1.9946
4731.2	3.8257
4731.2	-2.583
4731.3	5.3516
4731.3	-2.583
4731.3	-0.75195
4731.3	5.0464
4731.3	-4.7192
4731.4	3.2153
4731.4	-1.6675
4731.4	-0.1416
4731.4	5.9619
4731.4	-1.6675
4731.5	6.5723
4731.5	-1.3623
4731.5	1.6895
4731.5	2.9102
4731.5	-0.75195
4731.6	6.8774
4731.6	-1.9727
4731.6	4.7412
4731.6	0.16357
4731.6	2.9102
4731.7	2.9102
4731.7	-0.1416
4731.7	5.3516
4731.7	-3.1934
4731.7	6.2671
4731.8	-3.1934
4731.8	3.8257
4731.8	-0.44678
4731.8	1.3843
4731.8	0.16357
4731.9	0.16357
4731.9	2.9102
4731.9	-1.3623
4731.9	4.436
4731.9	-4.1089
4732	4.1309
4732	-5.3296
4732	3.8257
4732	-2.2778
4732	1.9946
4732.1	-1.9727
4732.1	1.3843
4732.1	-0.1416
4732.1	1.0791
4732.1	1.3843
4732.2	0.16357
4732.2	2.605
4732.2	0.16357
4732.2	5.0464
4732.2	0.46875
4732.3	8.0981
4732.3	-1.3623
4732.3	5.3516
4732.3	-1.9727
4732.3	4.1309
4732.4	-3.4985
4732.4	2.605
4732.4	-2.2778
4732.4	-0.1416
4732.4	0.16357
4732.5	-0.75195
4732.5	4.1309
4732.5	-1.0571
4732.5	5.9619
4732.5	-2.8882
4732.6	5.3516
4732.6	-1.6675
4732.6	5.0464
4732.6	-1.0571
4732.6	0.77393
4732.7	-0.1416
4732.7	-2.2778
4732.7	3.8257
4732.7	-1.6675
4732.7	4.7412
4732.8	-3.4985
4732.8	4.1309
4732.8	-2.2778
4732.8	2.605
4732.8	2.2998
4732.9	0.16357
4732.9	5.0464
4732.9	-0.75195
4732.9	6.2671
4732.9	-0.44678
4733	6.2671
4733	-1.3623
4733	-0.1416
4733	0.77393
4733	-1.6675
4733.1	3.8257
4733.1	-0.75195
4733.1	5.6567
4733.1	-2.583
4733.1	3.2153
4733.2	0.46875
4733.2	-0.1416
4733.2	5.6567
4733.2	-2.2778
4733.2	5.9619
4733.3	-1.6675
4733.3	3.5205
4733.3	-0.1416
4733.3	0.77393
4733.3	3.2153
4733.4	-2.8882
4733.4	4.7412
4733.4	-3.1934
4733.4	2.605
4733.4	-1.3623
4733.5	-0.1416
4733.5	5.0464
4733.5	-1.6675
4733.5	6.2671
4733.5	-1.9727
4733.6	2.605
4733.6	0.16357
4733.6	0.77393
4733.6	5.3516
4733.6	-0.1416
4733.7	6.5723
4733.7	-1.6675
4733.7	1.6895
4733.7	1.6895
4733.7	-1.0571
4733.8	4.7412
4733.8	-2.583
4733.8	5.0464
4733.8	-2.2778
4733.8	1.3843
4733.9	3.8257
4733.9	-1.9727
4733.9	6.2671
4733.9	-2.2778
4733.9	2.2998
4734	0.46875
4734	-0.44678
4734	5.6567
4734	-1.3623
4734	5.3516
4734.1	-1.6675
4734.1	1.3843
4734.1	2.9102
4734.1	-1.6675
4734.1	3.8257
4734.2	-3.1934
4734.2	2.9102
4734.2	-0.44678
4734.2	-1.3623
4734.2	4.7412
4734.3	-3.8037
4734.3	4.436
4734.3	-1.9727
4734.3	0.16357
4734.3	3.2153
4734.4	-1.6675
4734.4	7.1826
4734.4	-2.583
4734.4	2.605
4734.4	1.0791
4734.5	-1.9727
4734.5	5.6567
4734.5	-2.2778
4734.5	2.605
4734.5	-1.0571
4734.6	-0.75195
4734.6	2.9102
4734.6	-3.1934
4734.6	7.4878
4734.6	-2.2778
4734.7	2.9102
4734.7	3.2153
4734.7	-1.6675
4734.7	6.8774
4734.7	-2.2778
4734.8	3.2153
4734.8	0.16357
4734.8	-0.44678
4734.8	4.7412
4734.8	-5.0244
4734.9	4.7412
4734.9	-1.0571
4734.9	-0.1416
4734.9	4.436
4734.9	-1.6675
4735	6.8774
4735	-0.75195
4735	3.8257
4735	3.5205
4735	-1.6675
4735.1	5.3516
4735.1	-2.8882
4735.1	2.2998
4735.1	0.46875
4735.1	-1.9727
4735.2	4.1309
4735.2	-3.8037
4735.2	3.5205
4735.2	-1.9727
4735.2	-1.6675
4735.3	4.1309
4735.3	-4.1089
4735.3	4.7412
4735.3	-1.0571
4735.3	0.46875
4735.4	4.7412
4735.4	-1.9727
4735.4	6.5723
4735.4	0.16357
4735.4	1.9946
4735.5	4.436
4735.5	-2.2778
4735.5	5.6567
4735.5	-2.2778
4735.5	2.2998
4735.6	2.2998
4735.6	-1.6675
4735.6	4.1309
4735.6	-3.8037
4735.6	2.9102
4735.7	1.0791
4735.7	-2.583
4735.7	5.3516
4735.7	-4.1089
4735.7	1.6895
4735.8	-0.1416
4735.8	-0.1416
4735.8	5.9619
4735.8	-2.583
4735.8	4.7412
4735.9	-0.44678
4735.9	0.46875
4735.9	6.2671
4735.9	-4.7192
4735.9	2.605
4736	-2.8882
4736	-2.583
4736	4.7412
4736	-1.9727
4736	4.436
4736.1	-1.9727
4736.1	-1.3623
4736.1	3.2153
4736.1	-3.4985
4736.1	4.1309
4736.2	-2.583
4736.2	0.16357
4736.2	4.7412
4736.2	-2.8882
4736.2	5.6567
4736.3	-0.1416
4736.3	0.46875
4736.3	4.1309
4736.3	-3.4985
4736.3	4.7412
4736.4	-1.3623
4736.4	0.46875
4736.4	5.6567
4736.4	-2.2778
4736.4	5.6567
4736.5	-0.44678
4736.5	1.6895
4736.5	6.2671
4736.5	-1.9727
4736.5	4.436
4736.6	-2.583
4736.6	-0.1416
4736.6	5.6567
4736.6	-3.4985
4736.6	4.1309
4736.7	-2.8882
4736.7	-1.6675
4736.7	6.8774
4736.7	-1.6675
4736.7	3.5205
4736.8	-1.0571
4736.8	-1.6675
4736.8	5.0464
4736.8	-1.6675
4736.8	3.8257
4736.9	0.77393
4736.9	-0.44678
4736.9	6.2671
4736.9	-1.6675
4736.9	3.8257
4737	1.0791
4737	-1.9727
4737	4.7412
4737	-3.8037
4737	2.2998
4737.1	4.1309
4737.1	-1.3623
4737.1	5.9619
4737.1	-3.1934
4737.1	1.3843
4737.2	5.0464
4737.2	-1.9727
4737.2	5.9619
4737.2	-1.9727
4737.2	0.46875
4737.3	4.436
4737.3	-2.2778
4737.3	5.6567
4737.3	-2.2778
4737.3	0.46875
4737.4	5.0464
4737.4	-3.8037
4737.4	4.1309
4737.4	0.46875
4737.4	-2.583
4737.5	5.6567
4737.5	-3.8037
4737.5	1.6895
4737.5	4.436
4737.5	-1.3623
4737.6	5.9619
4737.6	-1.9727
4737.6	0.46875
4737.6	5.6567
4737.6	-1.3623
4737.7	6.5723
4737.7	-0.44678
4737.7	-0.75195
4737.7	5.9619
4737.7	-2.2778
4737.8	4.1309
4737.8	1.0791
4737.8	-2.583
4737.8	5.3516
4737.8	-1.6675
4737.9	1.3843
4737.9	5.3516
4737.9	-1.9727
4737.9	5.0464
4737.9	-0.75195
4738	-0.1416
4738	7.1826
4738	-2.8882
4738	2.2998
4738	2.2998
4738.1	-2.2778
4738.1	4.436
4738.1	-3.1934
4738.1	0.16357
4738.1	3.5205
4738.2	-3.4985
4738.2	5.9619
4738.2	1.0791
4738.2	0.46875
4738.2	5.0464
4738.3	-3.1934
4738.3	2.9102
4738.3	3.8257
4738.3	-1.9727
4738.3	6.5723
4738.4	-1.9727
4738.4	-1.6675
4738.4	4.1309
4738.4	-2.8882
4738.4	3.8257
4738.5	1.6895
4738.5	-3.1934
4738.5	6.5723
4738.5	-3.1934
4738.5	-0.1416
4738.6	5.6567
4738.6	-3.1934
4738.6	3.2153
4738.6	1.6895
4738.6	-1.3623
4738.7	6.8774
4738.7	-0.1416
4738.7	1.0791
4738.7	3.8257
4738.7	-4.1089
4738.8	0.77393
4738.8	-0.75195
4738.8	-1.3623
4738.8	5.9619
4738.8	-3.1934
4738.9	1.3843
4738.9	6.2671
4738.9	-2.583
4738.9	5.6567
4738.9	1.3843
4739	-1.9727
4739	5.9619
4739	-2.583
4739	-0.1416
4739	5.3516
4739.1	-5.0244
4739.1	0.46875
4739.1	1.3843
4739.1	-4.1089
4739.1	5.0464
4739.2	-1.9727
4739.2	-0.1416
4739.2	7.1826
4739.2	-1.6675
4739.2	2.9102
4739.3	4.436
4739.3	-1.6675
4739.3	5.3516
4739.3	1.3843
4739.3	-0.44678
4739.4	6.8774
4739.4	-1.0571
4739.4	1.9946
4739.4	4.7412
4739.4	-2.8882
4739.5	4.1309
4739.5	-2.2778
4739.5	-1.6675
4739.5	5.3516
4739.5	-4.4141
4739.6	3.2153
4739.6	2.2998
4739.6	-2.2778
4739.6	7.1826
4739.6	-3.4985
4739.7	1.3843
4739.7	1.3843
4739.7	-2.8882
4739.7	5.3516
4739.7	-2.2778
4739.8	2.9102
4739.8	-0.1416
4739.8	-0.75195
4739.8	5.3516
4739.8	-1.0571
4739.9	5.3516
4739.9	-2.583
4739.9	2.9102
4739.9	-0.75195
4739.9	-0.75195
4740	6.5723
4740	-0.75195
4740	6.2671
4740	-2.2778
4740	4.436
4740.1	-2.2778
4740.1	3.2153
4740.1	-0.44678
4740.1	0.16357
4740.1	3.5205
4740.2	-1.9727
4740.2	4.1309
4740.2	-0.44678
4740.2	5.6567
4740.2	-3.4985
4740.3	5.0464
4740.3	-3.1934
4740.3	2.9102
4740.3	-0.44678
4740.3	1.3843
4740.4	-1.0571
4740.4	0.77393
4740.4	1.6895
4740.4	-0.1416
4740.4	5.3516
4740.5	-0.44678
4740.5	5.6567
4740.5	-1.3623
4740.5	5.3516
4740.5	-1.9727
4740.6	6.2671
4740.6	-2.2778
4740.6	3.8257
4740.6	-3.4985
4740.6	1.3843
4740.7	0.16357
4740.7	0.46875
4740.7	1.0791
4740.7	-0.1416
4740.7	4.1309
4740.8	-1.3623
4740.8	6.8774
4740.8	-2.2778
4740.8	5.6567
4740.8	-1.9727
4740.9	3.2153
4740.9	-1.9727
4740.9	3.2153
4740.9	1.6895
4740.9	-0.75195
4741	4.436
4741	-2.583
4741	3.5205
4741	-2.583
4741	3.2153
4741.1	-4.1089
4741.1	1.6895
4741.1	-0.75195
4741.1	-0.1416
4741.1	4.436
4741.2	-2.2778
4741.2	4.7412
4741.2	-4.1089
4741.2	3.8257
4741.2	-2.2778
4741.3	1.3843
4741.3	0.16357
4741.3	-0.1416
4741.3	3.2153
4741.3	-2.2778
4741.4	6.2671
4741.4	-3.1934
4741.4	2.2998
4741.4	-1.6675
4741.4	0.16357
4741.5	3.8257
4741.5	-0.1416
4741.5	6.2671
4741.5	-3.4985
4741.5	2.9102
4741.6	-1.3623
4741.6	0.46875
4741.6	4.7412
4741.6	-1.9727
4741.6	3.5205
4741.7	-3.8037
4741.7	3.2153
4741.7	-2.583
4741.7	1.3843
4741.7	2.605
4741.8	-4.1089
4741.8	4.7412
4741.8	-3.8037
4741.8	4.436
4741.8	0.16357
4741.9	0.16357
4741.9	2.9102
4741.9	-4.1089
4741.9	4.7412
4741.9	-2.8882
4742	3.2153
4742	-0.75195
4742	-0.44678
4742	2.2998
4742	-3.4985
4742.1	5.9619
4742.1	-3.8037
4742.1	0.46875
4742.1	-0.44678
4742.1	-2.583
4742.2	4.7412
4742.2	-2.583
4742.2	3.5205
4742.2	-2.2778
4742.2	0.77393
4742.3	3.5205
4742.3	-2.2778
4742.3	5.3516
4742.3	-4.1089
4742.3	1.0791
4742.4	-0.1416
4742.4	0.16357
4742.4	5.6567
4742.4	-1.9727
4742.4	4.7412
4742.5	-2.2778
4742.5	1.3843
4742.5	1.9946
4742.5	-1.6675
4742.5	5.6567
4742.6	-4.4141
4742.6	2.2998
4742.6	1.3843
4742.6	-0.44678
4742.6	5.9619
4742.7	-3.8037
4742.7	4.436
4742.7	-1.6675
4742.7	-0.1416
4742.7	5.0464
4742.8	0.77393
4742.8	6.5723
4742.8	-2.2778
4742.8	2.605
4742.8	1.0791
4742.9	-0.75195
4742.9	5.9619
4742.9	-3.8037
4742.9	3.5205
4742.9	-0.1416
4743	0.16357
4743	4.436
4743	-2.583
4743	5.3516
4743	-5.0244
4743.1	1.0791
4743.1	1.9946
4743.1	-3.8037
4743.1	6.5723
4743.1	-3.4985
4743.2	2.605
4743.2	1.0791
4743.2	-1.0571
4743.2	5.3516
4743.2	-2.8882
4743.3	3.8257
4743.3	-1.9727
4743.3	0.77393
4743.3	3.8257
4743.3	-1.9727
4743.4	5.9619
4743.4	-2.583
4743.4	1.3843
4743.4	1.9946
4743.4	-1.6675
4743.5	6.8774
4743.5	-2.583
4743.5	3.2153
4743.5	2.605
4743.5	-0.44678
4743.6	5.9619
4743.6	-1.9727
4743.6	3.2153
4743.6	0.16357
4743.6	-1.3623
4743.7	4.1309
4743.7	-2.583
4743.7	4.436
4743.7	-1.0571
4743.7	-0.44678
4743.8	4.436
4743.8	-3.1934
4743.8	4.436
4743.8	-1.3623
4743.8	0.16357
4743.9	3.8257
4743.9	-1.6675
4743.9	5.9619
4743.9	-1.9727
4743.9	1.6895
4744	2.2998
4744	-1.9727
4744	6.2671
4744	-2.2778
4744	3.5205
4744.1	1.3843
4744.1	-2.2778
4744.1	6.8774
4744.1	-4.4141
4744.1	2.2998
4744.2	1.3843
4744.2	-3.1934
4744.2	4.7412
4744.2	-2.8882
4744.2	3.2153
4744.3	1.0791
4744.3	0.77393
4744.3	5.6567
4744.3	-3.1934
4744.3	4.436
4744.4	-0.1416
4744.4	0.46875
4744.4	7.1826
4744.4	-2.583
4744.4	2.9102
4744.5	-1.0571
4744.5	-1.3623
4744.5	3.8257
4744.5	-3.1934
4744.5	1.9946
4744.6	-2.2778
4744.6	-0.44678
4744.6	5.0464
4744.6	-2.8882
4744.6	4.7412
4744.7	-2.2778
4744.7	-1.6675
4744.7	5.6567
4744.7	-3.1934
4744.7	5.0464
4744.8	-0.44678
4744.8	0.16357
4744.8	5.6567
4744.8	-3.4985
4744.8	3.8257
4744.9	-0.75195
4744.9	-0.75195
4744.9	5.3516
4744.9	-2.583
4744.9	4.7412
4745	0.77393
4745	-0.75195
4745	5.0464
4745	-3.1934
4745	2.9102
4745.1	-0.44678
4745.1	-0.44678
4745.1	5.3516
4745.1	-3.1934
4745.1	3.8257
4745.2	1.9946
4745.2	-0.75195
4745.2	5.9619
4745.2	-3.1934
4745.2	1.9946
4745.3	1.6895
4745.3	-1.3623
4745.3	7.1826
4745.3	-1.3623
4745.3	2.605
4745.4	4.1309
4745.4	-0.1416
4745.4	7.793
4745.4	-1.3623
4745.4	0.77393
4745.5	3.8257
4745.5	-3.4985
4745.5	5.0464
4745.5	-1.6675
4745.5	1.0791
4745.6	5.9619
4745.6	-4.4141
4745.6	4.436
4745.6	-0.1416
4745.6	-2.583
4745.7	5.9619
4745.7	-1.9727
4745.7	1.9946
4745.7	1.3843
4745.7	-1.0571
4745.8	6.5723
4745.8	-2.583
4745.8	1.0791
4745.8	2.2998
4745.8	-4.1089
4745.9	5.9619
4745.9	-3.1934
4745.9	-0.75195
4745.9	5.3516
4745.9	-3.4985
4746	3.2153
4746	0.77393
4746	-2.2778
4746	5.9619
4746	-2.583
4746.1	1.6895
4746.1	2.605
4746.1	-2.8882
4746.1	5.6567
4746.1	-1.9727
4746.2	1.6895
4746.2	4.7412
4746.2	-2.583
4746.2	4.7412
4746.2	-0.1416
4746.3	-0.75195
4746.3	5.6567
4746.3	-3.1934
4746.3	1.3843
4746.3	2.605
4746.4	-2.2778
4746.4	6.5723
4746.4	-1.0571
4746.4	1.0791
4746.4	6.2671
4746.5	-3.4985
4746.5	4.436
4746.5	1.3843
4746.5	-1.9727
4746.5	5.6567
4746.6	-3.4985
4746.6	0.46875
4746.6	4.436
4746.6	-2.583
4746.6	4.436
4746.7	0.77393
4746.7	0.16357
4746.7	6.8774
4746.7	-1.6675
4746.7	1.9946
4746.8	3.2153
4746.8	-5.6348
4746.8	4.436
4746.8	-0.44678
4746.8	-0.1416
4746.9	6.5723
4746.9	-3.4985
4746.9	1.6895
4746.9	2.2998
4746.9	-2.583
4747	3.8257
4747	-3.4985
4747	-1.9727
4747	6.2671
4747	-3.8037
4747.1	3.2153
4747.1	5.3516
4747.1	-2.8882
4747.1	5.9619
4747.1	-0.75195
4747.2	-1.9727
4747.2	7.793
4747.2	-2.2778
4747.2	0.77393
4747.2	3.2153
4747.3	-4.1089
4747.3	4.7412
4747.3	-0.44678
4747.3	-1.3623
4747.3	5.3516
4747.4	-5.0244
4747.4	0.77393
4747.4	5.6567
4747.4	-2.8882
4747.4	4.1309
4747.5	-0.1416
4747.5	-3.1934
4747.5	5.3516
4747.5	-2.8882
4747.5	1.0791
4747.6	6.8774
4747.6	-3.4985
4747.6	3.2153
4747.6	2.605
4747.6	-1.6675
4747.7	5.9619
4747.7	-1.6675
4747.7	-1.3623
4747.7	6.5723
4747.7	-4.7192
4747.8	1.9946
4747.8	2.2998
4747.8	-4.7192
4747.8	3.5205
4747.8	-2.8882
4747.9	-0.44678
4747.9	5.6567
4747.9	-3.8037
4747.9	2.605
4747.9	-0.1416
4748	-0.75195
4748	6.2671
4748	-4.1089
4748	2.2998
4748	-0.1416
4748.1	-2.583
4748.1	6.2671
4748.1	-1.9727
4748.1	2.9102
4748.1	-0.44678
4748.2	0.46875
4748.2	4.7412
4748.2	-1.0571
4748.2	7.793
4748.2	-1.9727
4748.3	3.8257
4748.3	0.46875
4748.3	-1.0571
4748.3	5.0464
4748.3	-1.9727
4748.4	3.8257
4748.4	-4.1089
4748.4	2.605
4748.4	-1.6675
4748.4	1.0791
4748.5	1.0791
4748.5	0.77393
4748.5	3.2153
4748.5	-1.6675
4748.5	4.7412
4748.6	-3.4985
4748.6	5.3516
4748.6	-3.8037
4748.6	4.1309
4748.6	-2.583
4748.7	3.5205
4748.7	-0.1416
4748.7	2.2998
4748.7	0.16357
4748.7	-0.1416
4748.8	-0.1416
4748.8	0.46875
4748.8	5.3516
4748.8	-1.3623
4748.8	5.3516
4748.9	-0.75195
4748.9	5.3516
4748.9	-1.9727
4748.9	5.6567
4748.9	-3.8037
4749	4.7412
4749	-1.3623
4749	1.9946
4749	-0.44678
4749	1.9946
4749.1	-0.44678
4749.1	-0.44678
4749.1	2.9102
4749.1	-2.2778
4749.1	4.1309
4749.2	-2.583
4749.2	5.6567
4749.2	-2.583
4749.2	4.436
4749.2	-1.0571
4749.3	2.605
4749.3	-0.75195
4749.3	-0.44678
4749.3	2.605
4749.3	-2.583
4749.4	5.0464
4749.4	-1.9727
4749.4	6.5723
4749.4	-1.3623
4749.4	3.8257
4749.5	-1.6675
4749.5	1.3843
4749.5	1.9946
4749.5	-3.1934
4749.5	4.1309
4749.6	-2.8882
4749.6	5.9619
4749.6	-1.3623
4749.6	3.2153
4749.6	-0.75195
4749.7	-1.0571
4749.7	2.605
4749.7	-3.1934
4749.7	4.436
4749.7	-2.583
4749.8	4.7412
4749.8	-1.6675
4749.8	2.2998
4749.8	1.3843
4749.8	-2.2778
4749.9	4.436
4749.9	-4.4141
4749.9	3.5205
4749.9	-2.8882
4749.9	1.3843
4750	1.9946
4750	-0.75195
4750	5.3516
4750	-2.2778
4750	5.9619
4750.1	-2.583
4750.1	1.9946
4750.1	0.16357
4750.1	0.46875
4750.1	6.2671
4750.2	-2.583
4750.2	7.4878
4750.2	-1.3623
4750.2	0.46875
4750.2	1.6895
4750.3	-1.3623
4750.3	4.1309
4750.3	-2.583
4750.3	4.436
4750.3	-1.3623
4750.4	2.605
4750.4	4.436
4750.4	-1.0571
4750.4	6.5723
4750.4	-2.583
4750.5	3.8257
4750.5	0.16357
4750.5	-0.1416
4750.5	5.0464
4750.5	-3.1934
4750.6	6.2671
4750.6	-1.3623
4750.6	2.2998
4750.6	0.46875
4750.6	-1.9727
4750.7	5.0464
4750.7	-2.8882
4750.7	4.7412
4750.7	-0.44678
4750.7	0.46875
4750.8	4.7412
4750.8	-0.75195
4750.8	7.1826
4750.8	-1.6675
4750.8	2.605
4750.9	-0.1416
4750.9	-1.9727
4750.9	4.1309
4750.9	-4.1089
4750.9	4.1309
4751	-1.3623
4751	-0.75195
4751	3.5205
4751	-1.9727
4751	6.2671
4751.1	-2.583
4751.1	1.3843
4751.1	0.46875
4751.1	-1.9727
4751.1	5.3516
4751.2	-2.8882
4751.2	2.9102
4751.2	-1.6675
4751.2	-0.44678
4751.2	4.1309
4751.3	-1.6675
4751.3	6.8774
4751.3	-3.8037
4751.3	1.3843
4751.3	2.9102
4751.4	-2.2778
4751.4	7.793
4751.4	-1.3623
4751.4	3.8257
4751.4	0.77393
4751.5	-1.0571
4751.5	5.0464
4751.5	-1.9727
4751.5	5.0464
4751.5	-2.2778
4751.6	-1.6675
4751.6	3.5205
4751.6	-2.8882
4751.6	5.3516
4751.6	-2.583
4751.7	0.16357
4751.7	0.46875
4751.7	-2.2778
4751.7	5.0464
4751.7	-1.6675
4751.8	2.605
4751.8	0.46875
4751.8	-1.9727
4751.8	5.3516
4751.8	-3.8037
4751.9	3.5205
4751.9	-0.44678
4751.9	-2.2778
4751.9	4.1309
4751.9	-4.4141
4752	4.1309
4752	-0.75195
4752	-1.3623
4752	3.8257
4752	-3.1934
4752.1	5.0464
4752.1	-2.2778
4752.1	2.605
4752.1	4.7412
4752.1	-2.2778
4752.2	5.9619
4752.2	-2.583
4752.2	1.6895
4752.2	1.9946
4752.2	-1.9727
4752.3	5.3516
4752.3	-3.4985
4752.3	1.9946
4752.3	-1.0571
4752.3	-1.9727
4752.4	4.7412
4752.4	-5.0244
4752.4	4.1309
4752.4	-0.1416
4752.4	-0.75195
4752.5	6.2671
4752.5	-2.583
4752.5	4.1309
4752.5	0.46875
4752.5	1.0791
4752.6	6.2671
4752.6	-1.6675
4752.6	4.436
4752.6	-1.9727
4752.6	-1.0571
4752.7	4.436
4752.7	-3.8037
4752.7	3.2153
4752.7	-3.1934
4752.7	-0.75195
4752.8	3.5205
4752.8	-2.583
4752.8	5.6567
4752.8	-1.9727
4752.8	-0.44678
4752.9	4.1309
4752.9	-3.8037
4752.9	4.7412
4752.9	-1.3623
4752.9	0.16357
4753	4.1309
4753	-3.4985
4753	5.9619
4753	-0.75195
4753	2.605
4753.1	4.436
4753.1	-5.6348
4753.1	5.0464
4753.1	-2.2778
4753.1	0.46875
4753.2	7.1826
4753.2	-1.9727
4753.2	7.1826
4753.2	0.46875
4753.2	1.3843
4753.3	5.6567
4753.3	-1.6675
4753.3	4.436
4753.3	-1.6675
4753.3	1.0791
4753.4	4.7412
4753.4	-1.9727
4753.4	6.2671
4753.4	0.46875
4753.4	-1.0571
4753.5	4.436
4753.5	-2.583
4753.5	2.9102
4753.5	0.46875
4753.5	-1.3623
4753.6	4.7412
4753.6	-2.8882
4753.6	2.605
4753.6	2.2998
4753.6	-1.3623
4753.7	5.9619
4753.7	-2.583
4753.7	1.9946
4753.7	1.6895
4753.7	-1.0571
4753.8	8.4033
4753.8	-2.583
4753.8	1.3843
4753.8	3.2153
4753.8	-3.4985
4753.9	6.5723
4753.9	-0.75195
4753.9	0.77393
4753.9	6.2671
4753.9	-3.1934
4754	4.7412
4754	0.16357
4754	0.77393
4754	5.6567
4754	-1.9727
4754.1	4.7412
4754.1	-0.75195
4754.1	-3.4985
4754.1	5.9619
4754.1	-2.8882
4754.2	1.3843
4754.2	3.2153
4754.2	-3.4985
4754.2	5.3516
4754.2	-1.6675
4754.3	-0.1416
4754.3	4.7412
4754.3	-3.1934
4754.3	3.2153
4754.3	-1.9727
4754.4	-1.0571
4754.4	5.0464
4754.4	-3.4985
4754.4	2.2998
4754.4	0.77393
4754.5	-1.0571
4754.5	6.2671
4754.5	-1.6675
4754.5	1.3843
4754.5	3.2153
4754.6	-2.8882
4754.6	5.6567
4754.6	1.3843
4754.6	0.46875
4754.6	6.8774
4754.7	-2.583
4754.7	4.436
4754.7	1.9946
4754.7	-1.6675
4754.7	5.9619
4754.8	-3.1934
4754.8	-0.1416
4754.8	4.1309
4754.8	-2.8882
4754.8	5.6567
4754.9	-1.6675
4754.9	-1.3623
4754.9	6.2671
4754.9	-2.8882
4754.9	2.605
4755	4.1309
4755	-2.583
4755	4.436
4755	-2.2778
4755	-0.1416
4755.1	6.8774
4755.1	-1.9727
4755.1	2.9102
4755.1	1.3843
4755.1	-2.8882
4755.2	6.8774
4755.2	-2.8882
4755.2	0.46875
4755.2	4.436
4755.2	-5.6348
4755.3	3.2153
4755.3	1.9946
4755.3	-0.44678
4755.3	7.793
4755.3	-1.6675
4755.4	0.46875
4755.4	6.5723
4755.4	-3.1934
4755.4	3.2153
4755.4	1.6895
4755.5	-3.1934
4755.5	5.0464
4755.5	-1.6675
4755.5	0.77393
4755.5	5.9619
4755.6	-3.8037
4755.6	2.2998
4755.6	0.77393
4755.6	-3.8037
4755.6	5.9619
4755.7	-1.0571
4755.7	0.77393
4755.7	6.2671
4755.7	-2.2778
4755.7	2.9102
4755.8	3.5205
4755.8	-2.583
4755.8	5.3516
4755.8	-1.3623
4755.8	-2.583
4755.9	6.2671
4755.9	-4.4141
4755.9	1.6895
4755.9	4.436
4755.9	-5.3296
4756	4.1309
4756	-0.75195
4756	-3.8037
4756	4.7412
4756	-2.583
4756.1	-1.3623
4756.1	5.3516
4756.1	-3.1934
4756.1	3.8257
4756.1	2.2998
4756.2	-2.2778
4756.2	7.4878
4756.2	-1.0571
4756.2	1.6895
4756.2	4.436
4756.3	-2.583
4756.3	5.9619
4756.3	-1.9727
4756.3	-0.1416
4756.3	3.2153
4756.4	-4.7192
4756.4	5.3516
4756.4	-3.1934
4756.4	1.0791
4756.4	2.2998
4756.5	-1.6675
4756.5	5.0464
4756.5	-2.583
4756.5	2.605
4756.5	-1.9727
4756.6	0.46875
4756.6	2.605
4756.6	-1.3623
4756.6	6.8774
4756.6	-3.4985
4756.7	5.9619
4756.7	-2.583
4756.7	1.6895
4756.7	-0.75195
4756.7	0.77393
4756.8	2.9102
4756.8	-0.44678
4756.8	4.7412
4756.8	-1.0571
4756.8	6.8774
4756.9	-1.6675
4756.9	5.0464
4756.9	-3.8037
4756.9	1.9946
4756.9	-1.9727
4757	2.605
4757	1.0791
4757	0.77393
4757	0.46875
4757	-0.44678
4757.1	1.9946
4757.1	-1.0571
4757.1	3.5205
4757.1	-1.9727
4757.1	3.5205
4757.2	-2.2778
4757.2	5.9619
4757.2	-0.1416
4757.2	5.3516
4757.2	-1.9727
4757.3	4.7412
4757.3	-2.583
4757.3	2.605
4757.3	1.3843
4757.3	-0.1416
4757.4	1.0791
4757.4	0.46875
4757.4	2.9102
4757.4	-1.6675
4757.4	5.9619
4757.5	-3.4985
4757.5	4.436
4757.5	-3.4985
4757.5	3.5205
4757.5	-1.0571
4757.6	3.8257
4757.6	1.0791
4757.6	1.6895
4757.6	3.2153
4757.6	-0.44678
4757.7	4.436
4757.7	-2.8882
4757.7	4.1309
4757.7	-4.4141
4757.7	1.9946
4757.8	-2.8882
4757.8	1.0791
4757.8	-0.44678
4757.8	-1.3623
4757.8	2.9102
4757.9	-3.4985
4757.9	4.436
4757.9	-2.583
4757.9	3.5205
4757.9	-3.8037
4758	1.9946
4758	1.0791
4758	0.46875
4758	5.0464
4758	-5.0244
4758.1	2.9102
4758.1	-4.7192
4758.1	0.46875
4758.1	-1.0571
4758.1	0.46875
4758.2	2.9102
4758.2	-1.6675
4758.2	5.0464
4758.2	-3.1934
4758.2	5.0464
4758.3	-1.9727
4758.3	0.77393
4758.3	2.2998
4758.3	0.16357
4758.3	6.5723
4758.4	-1.6675
4758.4	4.436
4758.4	-3.1934
4758.4	-0.44678
4758.4	1.3843
4758.5	-0.75195
4758.5	5.9619
4758.5	-2.8882
4758.5	4.436
4758.5	-2.583
4758.6	0.77393
4758.6	1.6895
4758.6	-1.6675
4758.6	4.1309
4758.6	-5.3296
4758.7	2.9102
4758.7	-1.9727
4758.7	1.0791
4758.7	3.2153
4758.7	-2.583
4758.8	5.6567
4758.8	-2.583
4758.8	2.9102
4758.8	0.46875
4758.8	-0.1416
4758.9	3.2153
4758.9	-1.9727
4758.9	5.0464
4758.9	-3.1934
4758.9	2.9102
4759	-0.75195
4759	-1.6675
4759	4.7412
4759	-3.4985
4759	5.6567
4759.1	-0.75195
4759.1	1.0791
4759.1	2.9102
4759.1	-1.0571
4759.1	7.1826
4759.2	-1.0571
4759.2	3.5205
4759.2	-0.44678
4759.2	-0.75195
4759.2	4.436
4759.3	-3.4985
4759.3	5.3516
4759.3	-1.9727
4759.3	0.46875
4759.3	1.0791
4759.4	-1.6675
4759.4	5.0464
4759.4	-2.583
4759.4	3.2153
4759.4	-1.9727
4759.5	0.46875
4759.5	5.0464
4759.5	-2.2778
4759.5	7.4878
4759.5	-1.9727
4759.6	1.0791
4759.6	2.9102
4759.6	-1.6675
4759.6	5.9619
4759.6	-1.6675
4759.7	3.5205
4759.7	-0.1416
4759.7	-0.44678
4759.7	4.7412
4759.7	-3.1934
4759.8	5.6567
4759.8	-1.0571
4759.8	1.0791
4759.8	2.605
4759.8	-2.8882
4759.9	5.0464
4759.9	-3.4985
4759.9	1.3843
4759.9	0.16357
4759.9	-1.9727
4760	5.3516
4760	-1.9727
4760	4.1309
4760	-0.75195
4760	-0.44678
4760.1	3.8257
4760.1	-2.8882
4760.1	6.2671
4760.1	-1.9727
4760.1	1.9946
4760.2	5.0464
4760.2	-0.75195
4760.2	5.9619
4760.2	-1.9727
4760.2	1.3843
4760.3	-0.44678
4760.3	-1.9727
4760.3	4.7412
4760.3	-2.8882
4760.3	4.436
4760.4	-1.0571
4760.4	-0.1416
4760.4	5.3516
4760.4	-3.4985
4760.4	5.3516
4760.5	-0.75195
4760.5	0.77393
4760.5	5.3516
4760.5	-1.6675
4760.5	5.9619
4760.6	-1.0571
4760.6	0.16357
4760.6	2.605
4760.6	-1.9727
4760.6	5.0464
4760.7	-2.8882
4760.7	3.2153
4760.7	1.6895
4760.7	-1.6675
4760.7	5.6567
4760.8	-2.583
4760.8	2.605
4760.8	1.3843
4760.8	-1.9727
4760.8	5.0464
4760.9	-2.8882
4760.9	3.5205
4760.9	-0.75195
4760.9	-0.44678
4760.9	3.8257
4761	-5.3296
4761	4.436
4761	0.46875
4761	0.77393
4761	7.4878
4761.1	-1.6675
4761.1	4.7412
4761.1	-0.44678
4761.1	0.16357
4761.1	5.9619
4761.2	-1.0571
4761.2	5.6567
4761.2	-1.3623
4761.2	0.77393
4761.2	4.7412
4761.3	-2.2778
4761.3	4.436
4761.3	-2.583
4761.3	-0.44678
4761.3	2.9102
4761.4	-3.1934
4761.4	5.0464
4761.4	-2.583
4761.4	0.16357
4761.4	3.8257
4761.5	-4.4141
4761.5	4.7412
4761.5	-3.1934
4761.5	-1.0571
4761.5	4.436
4761.6	-1.9727
4761.6	6.5723
4761.6	-0.44678
4761.6	1.0791
4761.6	6.2671
4761.7	-3.4985
4761.7	4.1309
4761.7	-1.9727
4761.7	-0.75195
4761.7	5.0464
4761.8	-2.2778
4761.8	5.6567
4761.8	-0.44678
4761.8	-0.75195
4761.8	5.6567
4761.9	-3.1934
4761.9	2.9102
4761.9	-0.75195
4761.9	-0.44678
4761.9	6.8774
4762	-2.2778
4762	1.6895
4762	0.16357
4762	-1.0571
4762	4.436
4762.1	-2.8882
4762.1	2.605
4762.1	1.0791
4762.1	-2.2778
4762.1	7.1826
4762.2	-1.9727
4762.2	1.9946
4762.2	2.9102
4762.2	-3.1934
4762.2	4.7412
4762.3	-2.8882
4762.3	-0.1416
4762.3	3.8257
4762.3	-2.583
4762.3	4.7412
4762.4	-1.6675
4762.4	0.77393
4762.4	6.2671
4762.4	-3.4985
4762.4	3.5205
4762.5	0.16357
4762.5	-1.3623
4762.5	6.2671
4762.5	-3.1934
4762.5	2.2998
4762.6	3.2153
4762.6	-2.583
4762.6	5.9619
4762.6	-1.0571
4762.6	1.3843
4762.7	5.0464
4762.7	-2.8882
4762.7	5.6567
4762.7	-0.75195
4762.7	-1.6675
4762.8	5.9619
4762.8	-3.8037
4762.8	1.6895
4762.8	1.3843
4762.8	-3.1934
4762.9	5.9619
4762.9	-3.4985
4762.9	1.0791
4762.9	4.1309
4762.9	-2.583
4763	5.6567
4763	-0.75195
4763	0.77393
4763	5.0464
4763	-4.4141
4763.1	1.3843
4763.1	0.77393
4763.1	-2.583
4763.1	5.9619
4763.1	-1.0571
4763.2	1.6895
4763.2	5.3516
4763.2	-3.8037
4763.2	5.6567
4763.2	-0.1416
4763.3	-1.6675
4763.3	7.4878
4763.3	-1.9727
4763.3	2.2998
4763.3	2.9102
4763.4	-3.1934
4763.4	4.436
4763.4	-1.9727
4763.4	-0.44678
4763.4	4.1309
4763.5	-1.9727
4763.5	3.2153
4763.5	1.3843
4763.5	-2.583
4763.5	5.9619
4763.6	-3.1934
4763.6	-0.44678
4763.6	5.6567
4763.6	-3.1934
4763.6	3.2153
4763.7	1.9946
4763.7	-1.6675
4763.7	7.4878
4763.7	-2.2778
4763.7	-0.44678
4763.8	4.1309
4763.8	-3.8037
4763.8	4.436
4763.8	1.3843
4763.8	-1.3623
4763.9	5.9619
4763.9	-3.8037
4763.9	0.46875
4763.9	5.9619
4763.9	-2.8882
4764	4.1309
4764	1.6895
4764	-2.8882
4764	6.2671
4764	-1.9727
4764.1	0.46875
4764.1	5.6567
4764.1	-4.4141
4764.1	1.9946
4764.1	1.3843
4764.2	-2.583
4764.2	5.9619
4764.2	-2.2778
4764.2	-0.44678
4764.2	5.9619
4764.3	-2.2778
4764.3	2.9102
4764.3	4.1309
4764.3	-4.1089
4764.3	4.7412
4764.4	-2.8882
4764.4	-1.0571
4764.4	4.7412
4764.4	-4.7192
4764.4	1.0791
4764.5	1.9946
4764.5	-2.2778
4764.5	7.1826
4764.5	-2.8882
4764.5	0.46875
4764.6	5.3516
4764.6	-3.1934
4764.6	4.7412
4764.6	1.6895
4764.6	-0.1416
4764.7	5.3516
4764.7	-2.583
4764.7	4.436
4764.7	1.3843
4764.7	0.46875
4764.8	4.436
4764.8	-3.4985
4764.8	4.1309
4764.8	-1.3623
4764.8	1.0791
4764.9	4.7412
4764.9	-1.6675
4764.9	4.1309
4764.9	-3.1934
4764.9	3.5205
4765	-0.44678
4765	0.16357
4765	2.9102
4765	-1.9727
4765	5.9619
4765.1	-2.583
4765.1	6.5723
4765.1	-2.2778
4765.1	1.6895
4765.1	-1.9727
4765.2	-0.1416
4765.2	2.605
4765.2	-0.44678
4765.2	4.1309
4765.2	-1.6675
4765.3	5.9619
4765.3	-1.9727
4765.3	6.8774
4765.3	-1.0571
4765.3	5.6567
4765.4	-0.75195
4765.4	2.9102
4765.4	-0.75195
4765.4	3.5205
4765.4	1.6895
4765.5	0.16357
4765.5	2.605
4765.5	-2.583
4765.5	3.2153
4765.5	-2.8882
4765.6	3.8257
4765.6	-3.1934
4765.6	4.436
4765.6	-2.583
4765.6	5.3516
4765.7	-1.3623
4765.7	3.2153
4765.7	-1.3623
4765.7	1.9946
4765.7	1.0791
4765.8	1.0791
4765.8	4.436
4765.8	-0.75195
4765.8	5.6567
4765.8	-1.9727
4765.9	5.9619
4765.9	-1.0571
4765.9	4.7412
4765.9	-3.4985
4765.9	1.3843
4766	-1.0571
4766	-0.1416
4766	4.7412
4766	-1.0571
4766	5.9619
4766.1	-2.583
4766.1	6.2671
4766.1	-1.6675
4766.1	3.8257
4766.1	-0.44678
4766.2	-1.6675
4766.2	3.2153
4766.2	-2.8882
4766.2	5.0464
4766.2	-2.583
4766.3	4.1309
4766.3	-3.4985
4766.3	0.77393
4766.3	1.0791
4766.3	0.16357
4766.4	5.6567
4766.4	-3.1934
4766.4	4.7412
4766.4	-3.8037
4766.4	2.605
4766.5	-1.0571
4766.5	0.77393
4766.5	4.436
4766.5	-1.3623
4766.5	5.3516
4766.6	-3.1934
4766.6	4.436
4766.6	-2.8882
4766.6	-1.3623
4766.6	2.9102
4766.7	-1.0571
4766.7	6.8774
4766.7	0.16357
4766.7	5.3516
4766.7	-1.9727
4766.8	-0.44678
4766.8	2.2998
4766.8	-3.1934
4766.8	5.3516
4766.8	-3.8037
4766.9	2.9102
4766.9	-0.1416
4766.9	1.3843
4766.9	5.0464
4766.9	-0.75195
4767	5.6567
4767	-3.8037
4767	3.2153
4767	0.77393
4767	0.77393
4767.1	5.6567
4767.1	-3.4985
4767.1	5.3516
4767.1	-1.6675
4767.1	1.9946
4767.2	2.2998
4767.2	-0.75195
4767.2	5.3516
4767.2	-2.583
4767.2	5.0464
4767.3	-0.44678
4767.3	2.9102
4767.3	4.436
4767.3	-2.2778
4767.3	5.9619
4767.4	-2.2778
4767.4	2.9102
4767.4	1.3843
4767.4	-0.75195
4767.4	5.0464
4767.5	-1.6675
4767.5	7.793
4767.5	0.16357
4767.5	2.9102
4767.5	3.2153
4767.6	-0.75195
4767.6	6.2671
4767.6	-2.2778
4767.6	3.2153
4767.6	0.46875
4767.7	-0.44678
4767.7	4.7412
4767.7	-4.1089
4767.7	4.1309
4767.7	-1.6675
4767.8	-1.0571
4767.8	2.2998
4767.8	-3.4985
4767.8	5.6567
4767.8	-2.8882
4767.9	3.5205
4767.9	2.605
4767.9	-0.75195
4767.9	6.5723
4767.9	-1.9727
4768	3.8257
4768	0.46875
4768	-0.44678
4768	4.1309
4768	-1.9727
4768.1	5.3516
4768.1	-2.583
4768.1	1.0791
4768.1	1.9946
4768.1	-3.1934
4768.2	7.4878
4768.2	-2.583
4768.2	1.6895
4768.2	2.605
4768.2	-2.2778
4768.3	5.3516
4768.3	-2.583
4768.3	2.2998
4768.3	-0.44678
4768.3	-0.44678
4768.4	5.0464
4768.4	-3.4985
4768.4	4.7412
4768.4	-2.583
4768.4	1.0791
4768.5	2.605
4768.5	-3.8037
4768.5	4.1309
4768.5	-2.583
4768.5	2.2998
4768.6	3.8257
4768.6	-1.0571
4768.6	5.6567
4768.6	-3.4985
4768.6	1.9946
4768.7	-0.75195
4768.7	-1.9727
4768.7	4.1309
4768.7	-5.6348
4768.7	3.5205
4768.8	0.16357
4768.8	-0.75195
4768.8	5.6567
4768.8	-3.4985
4768.8	3.8257
4768.9	-1.6675
4768.9	0.16357
4768.9	4.436
4768.9	-2.2778
4768.9	5.9619
4769	-1.0571
4769	0.46875
4769	4.1309
4769	-2.2778
4769	5.9619
4769.1	-2.583
4769.1	1.3843
4769.1	2.9102
4769.1	-1.3623
4769.1	6.8774
4769.2	-2.2778
4769.2	1.6895
4769.2	1.9946
4769.2	-3.8037
4769.2	4.436
4769.3	-3.8037
4769.3	1.0791
4769.3	1.3843
4769.3	-2.583
4769.3	5.9619
4769.4	-2.2778
4769.4	2.605
4769.4	1.3843
4769.4	-1.6675
4769.4	6.2671
4769.5	-2.2778
4769.5	2.605
4769.5	1.0791
4769.5	-2.2778
4769.5	4.436
4769.6	-3.4985
4769.6	2.9102
4769.6	1.6895
4769.6	0.46875
4769.6	6.5723
4769.7	-1.0571
4769.7	5.3516
4769.7	0.46875
4769.7	-0.44678
4769.7	6.8774
4769.8	-2.8882
4769.8	3.5205
4769.8	2.605
4769.8	-1.0571
4769.8	7.793
4769.9	-2.8882
4769.9	2.605
4769.9	1.9946
4769.9	-2.583
4769.9	5.6567
4770	-3.4985
4770	1.6895
4770	3.8257
4770	-0.75195
4770	7.793
4770.1	-1.6675
4770.1	0.16357
4770.1	1.6895
4770.1	-4.1089
4770.1	5.3516
4770.2	-2.2778
4770.2	2.605
4770.2	5.3516
4770.2	-0.75195
4770.2	5.9619
4770.3	-1.0571
4770.3	1.6895
4770.3	4.436
4770.3	-2.8882
4770.3	5.6567
4770.4	-0.75195
4770.4	1.0791
4770.4	7.1826
4770.4	-0.75195
4770.4	4.7412
4770.5	0.16357
4770.5	-1.3623
4770.5	3.8257
4770.5	-3.1934
4770.5	3.8257
4770.6	1.3843
4770.6	-0.44678
4770.6	5.9619
4770.6	-2.8882
4770.6	1.9946
4770.7	2.2998
4770.7	-4.4141
4770.7	4.1309
4770.7	-3.4985
4770.7	0.16357
4770.8	5.3516
4770.8	-1.6675
4770.8	5.6567
4770.8	-0.1416
4770.8	-1.6675
4770.9	3.8257
4770.9	-4.4141
4770.9	1.3843
4770.9	-0.75195
4770.9	-3.8037
4771	4.7412
4771	-2.583
4771	1.3843
4771	5.3516
4771	-1.3623
4771.1	6.8774
4771.1	-0.44678
4771.1	0.16357
4771.1	5.6567
4771.1	-2.2778
4771.2	4.7412
4771.2	1.3843
4771.2	0.16357
4771.2	7.1826
4771.2	-1.6675
4771.3	1.9946
4771.3	1.6895
4771.3	-2.8882
4771.3	6.2671
4771.3	-1.3623
4771.4	0.46875
4771.4	6.2671
4771.4	-3.4985
4771.4	1.9946
4771.4	0.46875
4771.5	-1.9727
4771.5	4.7412
4771.5	-3.1934
4771.5	-0.44678
4771.5	3.2153
4771.6	-1.3623
4771.6	6.2671
4771.6	1.6895
4771.6	1.0791
4771.6	5.9619
4771.7	-2.2778
4771.7	4.436
4771.7	2.9102
4771.7	-2.583
4771.7	5.3516
4771.8	-1.9727
4771.8	-1.3623
4771.8	6.2671
4771.8	-3.1934
4771.8	2.2998
4771.9	2.2998
4771.9	-2.583
4771.9	6.5723
4771.9	-0.75195
4771.9	-0.1416
4772	5.3516
4772	-4.4141
4772	2.2998
4772	1.9946
4772	-1.0571
4772.1	7.1826
4772.1	-1.6675
4772.1	0.46875
4772.1	4.436
4772.1	-2.583
4772.2	3.5205
4772.2	0.77393
4772.2	-3.4985
4772.2	4.436
4772.2	-3.4985
4772.3	-0.75195
4772.3	7.1826
4772.3	-1.9727
4772.3	3.2153
4772.3	2.605
4772.4	-2.2778
4772.4	7.793
4772.4	-1.0571
4772.4	-0.44678
4772.4	5.6567
4772.5	-3.8037
4772.5	2.9102
4772.5	4.1309
4772.5	-3.8037
4772.5	3.8257
4772.6	-0.75195
4772.6	-2.583
4772.6	6.2671
4772.6	-2.8882
4772.6	-0.75195
4772.7	5.0464
4772.7	-3.8037
4772.7	3.5205
4772.7	2.2998
4772.7	-1.9727
4772.8	6.2671
4772.8	-1.9727
4772.8	-0.1416
4772.8	6.5723
4772.8	-1.9727
4772.9	4.436
4772.9	1.6895
4772.9	-1.6675
4772.9	6.5723
4772.9	-1.0571
4773	3.5205
4773	4.436
4773	-1.3623
4773	5.9619
4773	-2.583
4773.1	1.6895
4773.1	4.1309
4773.1	-4.1089
4773.1	5.3516
4773.1	-5.3296
4773.2	1.0791
4773.2	0.16357
4773.2	0.77393
4773.2	3.5205
4773.2	-2.583
4773.3	4.7412
4773.3	-2.8882
4773.3	2.9102
4773.3	0.16357
4773.3	-1.0571
4773.4	1.9946
4773.4	-1.3623
4773.4	5.3516
4773.4	-1.9727
4773.4	5.9619
4773.5	-1.6675
4773.5	4.7412
4773.5	-1.9727
4773.5	1.0791
4773.5	-0.1416
4773.6	0.77393
4773.6	1.9946
4773.6	-0.75195
4773.6	5.3516
4773.6	-1.3623
4773.7	6.5723
4773.7	-1.3623
4773.7	6.5723
4773.7	-2.2778
4773.7	5.0464
4773.8	-1.0571
4773.8	4.436
4773.8	-3.1934
4773.8	2.2998
4773.8	-1.3623
4773.9	1.0791
4773.9	1.0791
4773.9	1.0791
4773.9	3.2153
4773.9	-0.1416
4774	6.2671
4774	-0.44678
4774	7.1826
4774	-1.6675
4774	4.436
4774.1	-3.4985
4774.1	4.1309
4774.1	-3.1934
4774.1	1.3843
4774.1	-1.6675
4774.2	0.16357
4774.2	0.46875
4774.2	0.46875
4774.2	5.3516
4774.2	-0.1416
4774.3	6.5723
4774.3	-2.583
4774.3	6.2671
4774.3	-2.8882
4774.3	2.2998
4774.4	-2.8882
4774.4	-1.3623
4774.4	0.77393
4774.4	-3.4985
4774.4	4.1309
4774.5	-2.583
4774.5	5.3516
4774.5	-3.1934
4774.5	3.8257
4774.5	-1.3623
4774.6	-0.75195
4774.6	1.0791
4774.6	-2.2778
4774.6	3.2153
4774.6	-4.7192
4774.7	3.8257
4774.7	-4.7192
4774.7	2.9102
4774.7	-0.75195
4774.7	-0.44678
4774.8	4.1309
4774.8	-2.8882
4774.8	5.0464
4774.8	-3.8037
4774.8	3.8257
4774.9	-2.2778
4774.9	-1.6675
4774.9	1.0791
4774.9	-1.9727
4774.9	4.1309
4775	-1.9727
4775	6.2671
4775	-1.3623
4775	0.77393
4775	1.3843
4775.1	-1.3623
4775.1	5.0464
4775.1	-2.583
4775.1	5.3516
4775.1	-2.2778
4775.2	1.3843
4775.2	1.9946
4775.2	-2.583
4775.2	4.7412
4775.2	-4.1089
4775.3	2.605
4775.3	-1.9727
4775.3	1.9946
4775.3	3.8257
4775.3	-2.2778
4775.4	4.436
4775.4	-4.1089
4775.4	3.5205
4775.4	-1.6675
4775.4	0.16357
4775.5	3.5205
4775.5	-4.1089
4775.5	5.0464
4775.5	-3.4985
4775.5	1.9946
4775.6	-0.75195
4775.6	-2.2778
4775.6	4.1309
4775.6	-3.8037
4775.6	4.7412
4775.7	-3.1934
4775.7	1.3843
4775.7	2.9102
4775.7	-3.1934
4775.7	5.0464
4775.8	-4.4141
4775.8	2.605
4775.8	-1.9727
4775.8	-1.6675
4775.8	4.436
4775.9	-1.6675
4775.9	7.4878
4775.9	-3.4985
4775.9	1.3843
4775.9	0.77393
4776	-3.8037
4776	5.6567
4776	-4.1089
4776	1.9946
4776	-0.75195
4776.1	-0.75195
4776.1	4.436
4776.1	-2.583
4776.1	6.2671
4776.1	-1.9727
4776.2	1.0791
4776.2	3.2153
4776.2	-1.0571
4776.2	6.8774
4776.2	-1.6675
4776.3	4.436
4776.3	-0.75195
4776.3	-0.1416
4776.3	5.3516
4776.3	-3.1934
4776.4	4.7412
4776.4	-2.2778
4776.4	-1.6675
4776.4	2.605
4776.4	-1.6675
4776.5	5.9619
4776.5	-1.6675
4776.5	1.9946
4776.5	1.3843
4776.5	-1.0571
4776.6	5.9619
4776.6	-2.2778
4776.6	2.9102
4776.6	-1.0571
4776.6	-1.3623
4776.7	2.9102
4776.7	-1.9727
4776.7	5.3516
4776.7	-2.583
4776.7	1.0791
4776.8	4.1309
4776.8	-2.2778
4776.8	7.1826
4776.8	-1.9727
4776.8	2.9102
4776.9	3.8257
4776.9	-1.0571
4776.9	7.793
4776.9	-0.44678
4776.9	4.1309
4777	0.77393
4777	-1.3623
4777	4.7412
4777	-3.1934
4777	3.5205
4777.1	-2.2778
4777.1	-0.1416
4777.1	3.5205
4777.1	-3.4985
4777.1	6.2671
4777.2	-1.0571
4777.2	-0.1416
4777.2	2.605
4777.2	-3.8037
4777.2	5.3516
4777.3	-2.583
4777.3	2.9102
4777.3	1.6895
4777.3	-1.6675
4777.3	6.2671
4777.4	-2.583
4777.4	4.7412
4777.4	2.2998
4777.4	-2.2778
4777.4	5.9619
4777.5	-1.9727
4777.5	3.8257
4777.5	0.46875
4777.5	-0.75195
4777.5	5.3516
4777.6	-4.1089
4777.6	3.8257
4777.6	-0.75195
4777.6	1.0791
4777.6	5.9619
4777.7	-1.3623
4777.7	4.7412
4777.7	-0.75195
4777.7	1.3843
4777.7	3.8257
4777.8	-2.583
4777.8	5.3516
4777.8	-2.2778
4777.8	0.46875
4777.8	4.436
4777.9	-2.583
4777.9	7.1826
4777.9	-1.6675
4777.9	0.77393
4777.9	4.1309
4778	-1.9727
4778	6.2671
4778	-1.6675
4778	1.0791
4778	4.1309
4778.1	-1.6675
4778.1	6.2671
4778.1	-2.2778
4778.1	0.46875
4778.1	1.3843
4778.2	-2.8882
4778.2	5.9619
4778.2	-2.8882
4778.2	-0.44678
4778.2	2.2998
4778.3	-3.4985
4778.3	4.7412
4778.3	-1.0571
4778.3	2.9102
4778.3	5.3516
4778.4	-0.75195
4778.4	5.9619
4778.4	-2.583
4778.4	1.6895
4778.4	3.5205
4778.5	-4.1089
4778.5	5.9619
4778.5	-2.8882
4778.5	-0.44678
4778.5	5.3516
4778.6	-1.6675
4778.6	6.2671
4778.6	-1.9727
4778.6	0.16357
4778.6	4.7412
4778.7	-2.583
4778.7	5.0464
4778.7	-2.583
4778.7	-0.44678
4778.7	4.436
4778.8	-3.4985
4778.8	5.9619
4778.8	0.46875
4778.8	-3.1934
4778.8	3.2153
4778.9	-4.4141
4778.9	2.9102
4778.9	1.0791
4778.9	-1.3623
4778.9	5.6567
4779	-3.1934
4779	1.6895
4779	2.605
4779	-1.9727
4779	5.6567
4779.1	-2.8882
4779.1	0.46875
4779.1	4.7412
4779.1	-1.6675
4779.1	6.8774
4779.2	-0.1416
4779.2	0.77393
4779.2	5.3516
4779.2	-3.4985
4779.2	4.7412
4779.3	-0.1416
4779.3	-1.9727
4779.3	4.436
4779.3	-2.8882
4779.3	4.436
4779.4	2.9102
4779.4	-0.44678
4779.4	6.8774
4779.4	-3.4985
4779.4	0.16357
4779.5	3.8257
4779.5	-3.1934
4779.5	4.1309
4779.5	-3.4985
4779.5	-1.6675
4779.6	5.0464
4779.6	-3.4985
4779.6	3.2153
4779.6	0.16357
4779.6	-2.8882
4779.7	5.3516
4779.7	-4.1089
4779.7	2.605
4779.7	4.7412
4779.7	-3.8037
4779.8	6.8774
4779.8	-1.0571
4779.8	-0.75195
4779.8	6.2671
4779.8	-4.4141
4779.9	1.0791
4779.9	1.6895
4779.9	-2.2778
4779.9	6.8774
4779.9	0.16357
4780	1.0791
4780	3.8257
4780	-4.1089
4780	2.605
4780	-1.9727
4780.1	-3.1934
4780.1	5.0464
4780.1	-3.8037
4780.1	1.9946
4780.1	5.9619
4780.2	-1.3623
4780.2	7.1826
4780.2	-0.75195
4780.2	-1.9727
4780.2	5.3516
4780.3	-4.4141
4780.3	0.16357
4780.3	2.9102
4780.3	-3.8037
4780.3	4.7412
4780.4	-1.3623
4780.4	0.46875
4780.4	5.9619
4780.4	-2.8882
4780.4	1.6895
4780.5	3.8257
4780.5	-2.8882
4780.5	5.3516
4780.5	-1.9727
4780.5	-0.44678
4780.6	5.6567
4780.6	-4.1089
4780.6	1.3843
4780.6	2.2998
4780.6	-2.583
4780.7	5.3516
4780.7	-0.44678
4780.7	-1.0571
4780.7	7.1826
4780.7	-2.2778
4780.8	1.6895
4780.8	3.5205
4780.8	-3.1934
4780.8	3.5205
4780.8	-1.0571
4780.9	-2.8882
4780.9	5.9619
4780.9	-2.8882
4780.9	1.0791
4780.9	3.5205
4781	-4.1089
4781	1.9946
4781	-0.44678
4781	-3.4985
4781	5.9619
4781.1	-3.1934
4781.1	0.16357
4781.1	6.2671
4781.1	-2.2778
4781.1	4.7412
4781.2	0.16357
4781.2	-1.6675
4781.2	5.9619
4781.2	-1.9727
4781.2	3.2153
4781.3	3.2153
4781.3	-1.0571
4781.3	5.0464
4781.3	-2.2778
4781.3	3.2153
4781.4	1.3843
4781.4	-1.3623
4781.4	5.9619
4781.4	-2.8882
4781.4	3.5205
4781.5	0.16357
4781.5	-1.6675
4781.5	4.7412
4781.5	-4.1089
4781.5	3.5205
4781.6	-1.9727
4781.6	2.605
4781.6	1.9946
4781.6	-0.44678
4781.6	5.0464
4781.7	-3.1934
4781.7	5.3516
4781.7	-2.2778
4781.7	2.9102
4781.7	-0.75195
4781.8	0.77393
4781.8	3.2153
4781.8	1.0791
4781.8	6.5723
4781.8	-0.75195
4781.9	5.9619
4781.9	-1.9727
4781.9	5.3516
4781.9	-1.3623
4781.9	3.5205
4782	-0.44678
4782	1.3843
4782	-0.75195
4782	-0.44678
4782	3.2153
4782.1	-2.2778
4782.1	3.8257
4782.1	-3.4985
4782.1	4.1309
4782.1	-1.9727
4782.2	5.9619
4782.2	-2.8882
4782.2	4.7412
4782.2	-3.1934
4782.2	2.2998
4782.3	-1.0571
4782.3	2.605
4782.3	0.46875
4782.3	1.0791
4782.3	3.8257
4782.4	-0.75195
4782.4	5.0464
4782.4	-0.75195
4782.4	5.0464
4782.4	-5.6348
4782.5	3.5205
4782.5	-4.1089
4782.5	2.9102
4782.5	-1.0571
4782.5	1.3843
4782.6	0.46875
4782.6	-0.75195
4782.6	5.9619
4782.6	-0.75195
4782.6	7.1826
4782.7	-1.9727
4782.7	5.3516
4782.7	-1.6675
4782.7	2.9102
4782.7	0.77393
4782.8	-2.2778
4782.8	1.6895
4782.8	-4.1089
4782.8	3.5205
4782.8	-1.9727
4782.9	5.3516
4782.9	-1.0571
4782.9	3.2153
4782.9	0.77393
4782.9	-0.1416
4783	5.3516
4783	-1.9727
4783	5.0464
4783	-3.8037
4783	3.2153
4783.1	-2.2778
4783.1	0.46875
4783.1	2.9102
4783.1	-1.6675
4783.1	3.8257
4783.2	-2.8882
4783.2	5.0464
4783.2	-1.3623
4783.2	1.3843
4783.2	2.2998
4783.3	-1.6675
4783.3	5.3516
4783.3	-1.0571
4783.3	5.6567
4783.3	-2.8882
4783.4	1.0791
4783.4	-0.75195
4783.4	-2.583
4783.4	6.2671
4783.4	-1.6675
4783.5	5.0464
4783.5	-1.3623
4783.5	1.3843
4783.5	1.3843
4783.5	-1.0571
4783.6	4.7412
4783.6	-4.1089
4783.6	3.5205
4783.6	-1.0571
4783.6	2.2998
4783.7	6.8774
4783.7	-0.1416
4783.7	6.8774
4783.7	-2.2778
4783.7	3.5205
4783.8	-0.75195
4783.8	-0.1416
4783.8	4.1309
4783.8	-2.8882
4783.8	4.436
4783.9	-1.9727
4783.9	2.605
4783.9	1.9946
4783.9	-2.583
4783.9	5.0464
4784	-3.4985
4784	4.1309
4784	-0.44678
4784	1.6895
4784	5.3516
4784.1	-0.75195
4784.1	7.4878
4784.1	-2.2778
4784.1	3.2153
4784.1	0.46875
4784.2	-3.1934
4784.2	3.5205
4784.2	-4.1089
4784.2	2.9102
4784.2	-1.0571
4784.3	1.9946
4784.3	4.7412
4784.3	-0.75195
4784.3	6.5723
4784.3	-2.583
4784.4	3.2153
4784.4	1.9946
4784.4	-1.0571
4784.4	4.7412
4784.4	-3.8037
4784.5	3.8257
4784.5	-1.6675
4784.5	-0.1416
4784.5	2.9102
4784.5	-4.7192
4784.6	3.8257
4784.6	-2.8882
4784.6	1.3843
4784.6	3.2153
4784.6	-1.3623
4784.7	6.5723
4784.7	-1.9727
4784.7	4.1309
4784.7	0.16357
4784.7	-1.0571
4784.8	5.3516
4784.8	-2.8882
4784.8	2.9102
4784.8	-1.9727
4784.8	1.0791
4784.9	2.9102
4784.9	-1.9727
4784.9	5.0464
4784.9	-3.1934
4784.9	1.9946
4785	3.2153
4785	-2.2778
4785	5.6567
4785	-3.1934
4785	2.9102
4785.1	1.0791
4785.1	-1.9727
4785.1	5.3516
4785.1	-2.583
4785.1	3.2153
4785.2	-0.75195
4785.2	-0.75195
4785.2	3.5205
4785.2	-3.8037
4785.2	3.5205
4785.3	-1.9727
4785.3	1.3843
4785.3	4.436
4785.3	-2.8882
4785.3	6.5723
4785.4	-1.0571
4785.4	2.605
4785.4	5.0464
4785.4	-1.9727
4785.4	5.0464
4785.5	-3.8037
4785.5	1.9946
4785.5	1.0791
4785.5	-1.6675
4785.5	5.9619
4785.6	-5.0244
4785.6	1.9946
4785.6	0.46875
4785.6	-2.8882
4785.6	6.2671
4785.7	-2.2778
4785.7	4.1309
4785.7	-0.75195
4785.7	0.16357
4785.7	6.5723
4785.8	-1.0571
4785.8	4.7412
4785.8	-0.75195
4785.8	0.16357
4785.8	5.3516
4785.9	-2.2778
4785.9	5.9619
4785.9	-0.1416
4785.9	1.0791
4785.9	3.5205
4786	-3.4985
4786	3.8257
4786	-3.8037
4786	-0.75195
4786	3.5205
4786.1	-3.4985
4786.1	4.7412
4786.1	-1.9727
4786.1	-0.1416
4786.1	4.7412
4786.2	-4.1089
4786.2	4.1309
4786.2	-1.6675
4786.2	1.0791
4786.2	5.6567
4786.3	-1.3623
4786.3	6.5723
4786.3	-1.3623
4786.3	0.16357
4786.3	5.3516
4786.4	-3.1934
4786.4	4.7412
4786.4	-1.9727
4786.4	0.46875
4786.4	6.2671
4786.5	-0.1416
4786.5	5.9619
4786.5	-1.3623
4786.5	0.77393
4786.5	4.7412
4786.6	-2.583
4786.6	5.6567
4786.6	-0.1416
4786.6	0.77393
4786.6	5.6567
4786.7	-1.3623
4786.7	4.7412
4786.7	-2.583
4786.7	-0.75195
4786.7	5.9619
4786.8	-2.8882
4786.8	3.5205
4786.8	0.46875
4786.8	0.16357
4786.8	6.8774
4786.9	-2.2778
4786.9	4.1309
4786.9	1.3843
4786.9	-1.9727
4786.9	5.0464
4787	-3.8037
4787	1.9946
4787	2.2998
4787	-3.4985
4787	7.4878
4787.1	-1.9727
4787.1	0.16357
4787.1	3.2153
4787.1	-1.9727
4787.1	5.6567
4787.2	-1.3623
4787.2	2.2998
4787.2	4.7412
4787.2	-3.1934
4787.2	6.2671
4787.3	-0.1416
4787.3	-0.1416
4787.3	5.3516
4787.3	-3.8037
4787.3	1.9946
4787.4	-0.1416
4787.4	-1.9727
4787.4	5.3516
4787.4	-1.3623
4787.4	1.9946
4787.5	1.9946
4787.5	-2.583
4787.5	5.6567
4787.5	-3.1934
4787.5	-0.1416
4787.6	2.2998
4787.6	-3.8037
4787.6	4.436
4787.6	1.0791
4787.6	1.6895
4787.7	7.4878
4787.7	-3.1934
4787.7	3.5205
4787.7	-0.1416
4787.7	-2.2778
4787.8	5.9619
4787.8	-4.1089
4787.8	1.0791
4787.8	4.7412
4787.8	-1.3623
4787.9	6.2671
4787.9	0.16357
4787.9	0.16357
4787.9	5.9619
4787.9	-3.8037
4788	3.2153
4788	1.3843
4788	-2.583
4788	7.4878
4788	-1.6675
4788.1	0.16357
4788.1	4.7412
4788.1	-3.8037
4788.1	3.2153
4788.1	-1.3623
4788.2	-1.6675
4788.2	5.6567
4788.2	-0.75195
4788.2	3.2153
4788.2	4.436
4788.3	-1.9727
4788.3	7.793
4788.3	0.16357
4788.3	1.6895
4788.3	7.1826
4788.4	-5.0244
4788.4	2.605
4788.4	1.3843
4788.4	-3.8037
4788.4	6.5723
4788.5	-1.6675
4788.5	-0.44678
4788.5	5.0464
4788.5	-3.4985
4788.5	3.2153
4788.6	4.1309
4788.6	-1.0571
4788.6	6.2671
4788.6	-1.6675
4788.6	-0.1416
4788.7	5.3516
4788.7	-2.583
4788.7	2.605
4788.7	0.46875
4788.7	-2.583
4788.8	5.3516
4788.8	-1.0571
4788.8	1.6895
4788.8	6.5723
4788.8	-2.583
4788.9	3.2153
4788.9	3.8257
4788.9	-2.2778
4788.9	5.6567
4788.9	-1.9727
4789	-2.2778
4789	3.8257
4789	-4.7192
4789	1.6895
4789	2.605
4789.1	-3.1934
4789.1	5.6567
4789.1	0.16357
4789.1	0.46875
4789.1	9.3188
4789.2	-2.583
4789.2	0.16357
4789.2	4.7412
4789.2	-3.1934
4789.2	4.436
4789.3	1.3843
4789.3	-1.6675
4789.3	5.9619
4789.3	-1.0571
4789.3	-0.1416
4789.4	6.2671
4789.4	-3.8037
4789.4	1.3843
4789.4	1.6895
4789.4	-2.583
4789.5	6.2671
4789.5	-0.1416
4789.5	-0.1416
4789.5	5.0464
4789.5	-2.583
4789.6	2.9102
4789.6	0.46875
4789.6	-0.1416
4789.6	5.3516
4789.6	-4.1089
4789.7	4.436
4789.7	0.46875
4789.7	0.16357
4789.7	7.4878
4789.7	-3.1934
4789.8	4.1309
4789.8	0.16357
4789.8	0.16357
4789.8	6.2671
4789.8	0.16357
4789.9	6.2671
4789.9	-3.1934
4789.9	3.8257
4789.9	-0.44678
4789.9	0.77393
4790	3.2153
4790	-2.2778
4790	4.436
4790	-2.2778
4790	4.7412
4790.1	-1.6675
4790.1	3.2153
4790.1	-3.4985
4790.1	-0.75195
4790.1	-1.0571
4790.2	-1.6675
4790.2	4.1309
4790.2	-1.6675
4790.2	5.0464
4790.2	-1.9727
4790.3	4.7412
4790.3	-1.3623
4790.3	4.436
4790.3	-3.1934
4790.3	2.9102
4790.4	-1.3623
4790.4	1.6895
4790.4	1.3843
4790.4	1.6895
4790.4	3.8257
4790.5	0.46875
4790.5	5.0464
4790.5	-1.3623
4790.5	6.2671
4790.5	-2.8882
4790.6	3.8257
4790.6	-3.4985
4790.6	4.1309
4790.6	-4.1089
4790.6	2.9102
4790.7	-4.1089
4790.7	0.46875
4790.7	-0.1416
4790.7	1.3843
4790.7	3.5205
4790.8	1.9946
4790.8	5.6567
4790.8	0.46875
4790.8	6.8774
4790.8	-0.75195
4790.9	6.5723
4790.9	-2.8882
4790.9	0.77393
4790.9	-3.4985
4790.9	-0.44678
4791	-1.6675
4791	0.16357
4791	5.3516
4791	-2.2778
4791	7.1826
4791.1	-1.3623
4791.1	5.3516
4791.1	-0.44678
4791.1	1.3843
4791.1	-1.9727
4791.2	-2.2778
4791.2	2.605
4791.2	-3.1934
4791.2	5.0464
4791.2	-3.8037
4791.3	3.5205
4791.3	-2.583
4791.3	0.46875
4791.3	0.46875
4791.3	-1.9727
4791.4	3.2153
4791.4	-2.583
4791.4	5.0464
4791.4	-1.6675
4791.4	3.2153
4791.5	-0.75195
4791.5	-1.0571
4791.5	3.2153
4791.5	-2.2778
4791.5	5.0464
4791.6	-1.9727
4791.6	2.9102
4791.6	-2.2778
4791.6	0.16357
4791.6	2.605
4791.7	-4.1089
4791.7	6.8774
4791.7	-2.583
4791.7	2.605
4791.7	-1.6675
4791.8	0.46875
4791.8	3.2153
4791.8	-0.75195
4791.8	5.3516
4791.8	-2.8882
4791.9	3.2153
4791.9	-1.6675
4791.9	0.16357
4791.9	4.1309
4791.9	-3.1934
4792	5.0464
4792	-3.8037
4792	1.6895
4792	-0.75195
4792	-1.3623
4792.1	4.1309
4792.1	-2.583
4792.1	5.0464
4792.1	-2.8882
4792.1	1.9946
4792.2	0.46875
4792.2	-1.9727
4792.2	5.9619
4792.2	-2.8882
4792.2	5.3516
4792.3	-2.2778
4792.3	-0.1416
4792.3	2.9102
4792.3	-3.4985
4792.3	4.7412
4792.4	-4.4141
4792.4	1.6895
4792.4	-0.44678
4792.4	-1.9727
4792.4	3.8257
4792.5	-3.4985
4792.5	5.6567
4792.5	-2.2778
4792.5	0.46875
4792.5	3.5205
4792.6	-2.583
4792.6	5.6567
4792.6	-2.583
4792.6	3.8257
4792.6	-0.1416
4792.7	-0.75195
4792.7	3.8257
4792.7	-4.4141
4792.7	4.436
4792.7	-2.583
4792.8	1.0791
4792.8	3.5205
4792.8	-3.8037
4792.8	5.6567
4792.8	-2.8882
4792.9	2.9102
4792.9	1.3843
4792.9	-1.0571
4792.9	4.7412
4792.9	-2.8882
4793	5.6567
4793	-0.1416
4793	1.9946
4793	5.9619
4793	-2.583
4793.1	5.9619
4793.1	-1.9727
4793.1	1.3843
4793.1	0.77393
4793.1	-1.3623
4793.2	6.8774
4793.2	-2.2778
4793.2	4.436
4793.2	1.6895
4793.2	-1.0571
4793.3	5.0464
4793.3	-3.4985
4793.3	4.1309
4793.3	-0.44678
4793.3	0.46875
4793.4	4.436
4793.4	-1.9727
4793.4	7.1826
4793.4	-0.44678
4793.4	1.6895
4793.5	4.1309
4793.5	-2.2778
4793.5	4.436
4793.5	-3.1934
4793.5	3.5205
4793.6	1.9946
4793.6	-1.0571
4793.6	5.6567
4793.6	-2.2778
4793.6	3.5205
4793.7	0.46875
4793.7	0.46875
4793.7	4.7412
4793.7	-4.1089
4793.7	5.0464
4793.8	-2.2778
4793.8	0.46875
4793.8	4.7412
4793.8	-4.4141
4793.8	5.3516
4793.9	-0.75195
4793.9	1.3843
4793.9	4.436
4793.9	-1.0571
4793.9	5.6567
4794	-3.4985
4794	1.6895
4794	2.2998
4794	-3.1934
4794	5.0464
4794.1	-4.1089
4794.1	1.9946
4794.1	2.2998
4794.1	0.16357
4794.1	5.3516
4794.2	-2.8882
4794.2	3.2153
4794.2	-1.3623
4794.2	-1.0571
4794.2	6.8774
4794.3	-2.2778
4794.3	3.8257
4794.3	0.46875
4794.3	-0.1416
4794.3	5.6567
4794.4	-2.583
4794.4	3.8257
4794.4	-1.3623
4794.4	-1.3623
4794.4	4.7412
4794.5	-2.583
4794.5	6.2671
4794.5	0.16357
4794.5	-0.44678
4794.5	4.1309
4794.6	-3.4985
4794.6	3.2153
4794.6	-1.6675
4794.6	-0.44678
4794.6	3.8257
4794.7	-3.1934
4794.7	5.3516
4794.7	-1.6675
4794.7	0.16357
4794.7	3.2153
4794.8	-4.1089
4794.8	5.3516
4794.8	-1.9727
4794.8	0.16357
4794.8	5.9619
4794.9	-2.8882
4794.9	5.6567
4794.9	-1.9727
4794.9	0.46875
4794.9	5.3516
4795	-3.1934
4795	3.5205
4795	-2.583
4795	0.77393
4795	6.5723
4795.1	0.46875
4795.1	5.6567
4795.1	-1.6675
4795.1	-2.2778
4795.1	5.0464
4795.2	-3.4985
4795.2	4.436
4795.2	0.16357
4795.2	-3.1934
4795.2	5.0464
4795.3	-3.4985
4795.3	2.605
4795.3	-0.44678
4795.3	-2.8882
4795.3	4.7412
4795.4	-4.1089
4795.4	2.2998
4795.4	2.605
4795.4	-0.1416
4795.4	7.1826
4795.5	-4.1089
4795.5	1.9946
4795.5	3.5205
4795.5	-1.3623
4795.5	6.2671
4795.6	-3.1934
4795.6	0.46875
4795.6	3.2153
4795.6	-1.3623
4795.6	6.8774
4795.7	-0.44678
4795.7	0.46875
4795.7	5.0464
4795.7	-3.4985
4795.7	3.8257
4795.8	0.77393
4795.8	-1.9727
4795.8	5.6567
4795.8	-2.8882
4795.8	1.0791
4795.9	3.5205
4795.9	-1.6675
4795.9	5.0464
4795.9	-2.583
4795.9	1.6895
4796	3.8257
4796	-2.583
4796	5.6567
4796	-1.3623
4796	-1.6675
4796.1	4.7412
4796.1	-4.4141
4796.1	2.9102
4796.1	2.2998
4796.1	-2.2778
4796.2	6.2671
4796.2	-1.0571
4796.2	1.6895
4796.2	4.1309
4796.2	-2.8882
4796.3	5.0464
4796.3	-1.0571
4796.3	-0.75195
4796.3	5.0464
4796.3	-3.4985
4796.4	0.46875
4796.4	1.0791
4796.4	-1.6675
4796.4	6.8774
4796.4	-1.0571
4796.5	1.9946
4796.5	4.436
4796.5	-3.8037
4796.5	4.7412
4796.5	0.46875
4796.6	0.16357
4796.6	7.793
4796.6	-3.1934
4796.6	-0.1416
4796.6	3.8257
4796.7	-3.4985
4796.7	4.436
4796.7	-1.0571
4796.7	-1.6675
4796.7	4.1309
4796.8	-2.8882
4796.8	3.2153
4796.8	4.1309
4796.8	-1.9727
4796.8	5.0464
4796.9	-3.4985
4796.9	0.16357
4796.9	5.6567
4796.9	-2.8882
4796.9	3.5205
4797	2.605
4797	-2.2778
4797	5.9619
4797	-2.583
4797	-0.44678
4797.1	2.9102
4797.1	-5.0244
4797.1	1.9946
4797.1	0.46875
4797.1	-1.6675
4797.2	7.793
4797.2	-2.2778
4797.2	0.16357
4797.2	6.2671
4797.2	-2.2778
4797.3	4.436
4797.3	2.9102
4797.3	-2.8882
4797.3	5.6567
4797.3	-1.0571
4797.4	-0.44678
4797.4	5.3516
4797.4	-4.4141
4797.4	1.0791
4797.4	2.2998
4797.5	-2.583
4797.5	5.9619
4797.5	-1.9727
4797.5	-2.583
4797.5	4.7412
4797.6	-3.4985
4797.6	1.3843
4797.6	4.1309
4797.6	-2.2778
4797.6	3.8257
4797.7	-0.75195
4797.7	-0.44678
4797.7	5.3516
4797.7	-2.583
4797.7	1.6895
4797.8	3.2153
4797.8	-3.4985
4797.8	5.0464
4797.8	-0.75195
4797.8	-0.44678
4797.9	6.8774
4797.9	-4.4141
4797.9	1.0791
4797.9	2.2998
4797.9	-3.4985
4798	4.7412
4798	-2.8882
4798	0.46875
4798	3.2153
4798	-2.8882
4798.1	5.9619
4798.1	-5.3296
4798.1	-0.1416
4798.1	0.16357
4798.1	-3.4985
4798.2	5.3516
4798.2	-1.6675
4798.2	4.7412
4798.2	-0.1416
4798.2	0.46875
4798.3	3.8257
4798.3	-2.2778
4798.3	4.7412
4798.3	-2.2778
4798.3	4.436
4798.4	-1.0571
4798.4	2.9102
4798.4	2.605
4798.4	1.0791
4798.4	6.5723
4798.5	-3.4985
4798.5	5.0464
4798.5	-3.1934
4798.5	3.2153
4798.5	-2.8882
4798.6	3.2153
4798.6	-1.3623
4798.6	1.0791
4798.6	-0.1416
4798.6	-1.9727
4798.7	1.0791
4798.7	-2.583
4798.7	3.2153
4798.7	-2.8882
4798.7	5.0464
4798.8	-1.6675
4798.8	5.9619
4798.8	-1.6675
4798.8	4.7412
4798.8	-3.8037
4798.9	3.2153
4798.9	-1.9727
4798.9	1.3843
4798.9	-0.44678
4798.9	0.77393
4799	3.5205
4799	0.46875
4799	4.436
4799	-0.1416
4799	5.0464
4799.1	-2.8882
4799.1	6.5723
4799.1	-3.8037
4799.1	4.1309
4799.1	-1.9727
4799.2	0.46875
4799.2	-0.44678
4799.2	1.6895
4799.2	1.6895
4799.2	0.46875
4799.3	5.3516
4799.3	-2.2778
4799.3	5.9619
4799.3	-1.9727
4799.3	5.0464
4799.4	-1.3623
4799.4	2.9102
4799.4	-0.44678
4799.4	-0.44678
4799.4	3.5205
4799.5	-1.3623
4799.5	5.3516
4799.5	-2.583
4799.5	4.436
4799.5	-3.4985
4799.6	1.6895
4799.6	1.9946
4799.6	0.77393
4799.6	4.7412
4799.6	-1.3623
4799.7	4.436
4799.7	-3.4985
4799.7	3.5205
4799.7	-1.9727
4799.7	0.46875
4799.8	1.6895
4799.8	-1.6675
4799.8	6.2671
4799.8	-0.75195
4799.8	6.8774
4799.9	-2.583
4799.9	0.77393
4799.9	0.46875
4799.9	-1.9727
4799.9	5.9619
4800	-1.6675
4800	5.6567
4800	-3.1934
4800	1.3843
4800	0.16357
4800.1	-2.2778
4800.1	4.436
4800.1	-4.1089
4800.1	4.436
4800.1	-1.3623
4800.2	2.9102
4800.2	2.605
4800.2	0.16357
4800.2	5.6567
4800.2	-3.1934
4800.3	5.0464
4800.3	-1.6675
4800.3	1.0791
4800.3	3.5205
4800.3	-2.2778
4800.4	5.0464
4800.4	-2.8882
4800.4	3.8257
4800.4	0.16357
4800.4	0.46875
4800.5	4.1309
4800.5	-2.2778
4800.5	6.5723
4800.5	-1.6675
4800.5	2.9102
4800.6	-1.0571
4800.6	-1.6675
4800.6	6.2671
4800.6	-3.8037
4800.6	4.436
4800.7	-1.3623
4800.7	-0.1416
4800.7	2.2998
4800.7	-1.3623
4800.7	6.8774
4800.8	-2.583
4800.8	2.9102
4800.8	-0.1416
4800.8	-1.6675
4800.8	5.3516
4800.9	-2.2778
4800.9	4.7412
4800.9	-2.8882
4800.9	-0.1416
4800.9	2.2998
4801	-1.3623
4801	9.0137
4801	-2.583
4801	4.1309
4801	1.3843
4801.1	0.16357
4801.1	6.8774
4801.1	-1.3623
4801.1	5.6567
4801.1	-1.9727
4801.2	-0.1416
4801.2	4.436
4801.2	-1.3623
4801.2	7.793
4801.2	-3.1934
4801.3	1.3843
4801.3	1.0791
4801.3	-1.0571
4801.3	5.0464
4801.3	-3.4985
4801.4	3.5205
4801.4	-1.3623
4801.4	0.46875
4801.4	5.6567
4801.4	-1.3623
4801.5	4.436
4801.5	-1.9727
4801.5	0.77393
4801.5	4.1309
4801.5	-1.6675
4801.6	6.5723
4801.6	-1.9727
4801.6	2.605
4801.6	1.3843
4801.6	-1.0571
4801.7	6.2671
4801.7	-3.4985
4801.7	1.3843
4801.7	-0.75195
4801.7	-0.75195
4801.8	5.0464
4801.8	-2.2778
4801.8	4.436
4801.8	-2.583
4801.8	-0.75195
4801.9	3.5205
4801.9	-1.9727
4801.9	6.2671
4801.9	-1.9727
4801.9	1.3843
4802	2.2998
4802	-3.1934
4802	5.9619
4802	-2.8882
4802	1.3843
4802.1	1.6895
4802.1	-3.1934
4802.1	5.9619
4802.1	-1.6675
4802.1	4.1309
4802.2	0.77393
4802.2	-0.44678
4802.2	5.0464
4802.2	-4.4141
4802.2	3.8257
4802.3	-0.75195
4802.3	-1.3623
4802.3	4.436
4802.3	-4.1089
4802.3	2.9102
4802.4	-2.2778
4802.4	-0.75195
4802.4	1.6895
4802.4	-4.4141
4802.4	4.7412
4802.5	-3.8037
4802.5	0.46875
4802.5	4.436
4802.5	-2.8882
4802.5	6.2671
4802.6	-1.3623
4802.6	1.6895
4802.6	5.3516
4802.6	-1.0571
4802.6	5.0464
4802.7	-2.583
4802.7	0.77393
4802.7	4.1309
4802.7	-1.9727
4802.7	6.5723
4802.8	-1.9727
4802.8	0.16357
4802.8	3.8257
4802.8	-2.2778
4802.8	5.6567
4802.9	-4.1089
4802.9	0.16357
4802.9	1.6895
4802.9	-3.4985
4802.9	5.6567
4803	-2.2778
4803	1.6895
4803	1.6895
4803	-2.583
4803	6.5723
4803.1	-2.583
4803.1	2.605
4803.1	1.9946
4803.1	-1.9727
4803.1	7.4878
4803.2	-1.6675
4803.2	2.605
4803.2	2.9102
4803.2	-1.6675
4803.2	5.6567
4803.3	-1.9727
4803.3	1.6895
4803.3	3.8257
4803.3	-1.9727
4803.3	5.9619
4803.4	-2.8882
4803.4	1.3843
4803.4	4.436
4803.4	-2.583
4803.4	5.9619
4803.5	-1.0571
4803.5	-0.44678
4803.5	4.436
4803.5	-0.75195
4803.5	6.2671
4803.6	-1.3623
4803.6	0.77393
4803.6	5.3516
4803.6	-2.583
4803.6	4.7412
4803.7	-0.75195
4803.7	-0.44678
4803.7	5.6567
4803.7	-3.8037
4803.7	4.1309
4803.8	1.3843
4803.8	-1.6675
4803.8	4.436
4803.8	-3.1934
4803.8	3.2153
4803.9	0.77393
4803.9	-1.0571
4803.9	5.9619
4803.9	-4.1089
4803.9	-0.1416
4804	2.9102
4804	-3.1934
4804	5.0464
4804	-2.583
4804	0.46875
4804.1	5.9619
4804.1	-2.583
4804.1	5.3516
4804.1	-0.44678
4804.1	-1.0571
4804.2	6.8774
4804.2	-2.8882
4804.2	3.8257
4804.2	2.9102
4804.2	-2.8882
4804.3	6.2671
4804.3	-2.8882
4804.3	2.2998
4804.3	3.2153
4804.3	-1.9727
4804.4	5.6567
4804.4	-0.75195
4804.4	-0.1416
4804.4	6.2671
4804.4	-2.2778
4804.5	4.436
4804.5	0.46875
4804.5	-2.2778
4804.5	5.3516
4804.5	-3.1934
4804.6	0.46875
4804.6	3.2153
4804.6	-3.8037
4804.6	5.6567
4804.6	-1.9727
4804.7	0.46875
4804.7	5.0464
4804.7	-5.0244
4804.7	1.9946
4804.7	0.16357
4804.8	-0.75195
4804.8	7.793
4804.8	0.46875
4804.8	2.9102
4804.8	4.7412
4804.9	-3.1934
4804.9	4.1309
4804.9	-1.6675
4804.9	-0.44678
4804.9	4.436
4805	-3.1934
4805	2.2998
4805	2.605
4805	-2.8882
4805	6.2671
4805.1	-1.9727
4805.1	-0.75195
4805.1	5.9619
4805.1	-3.4985
4805.1	2.9102
4805.2	3.5205
4805.2	-1.6675
4805.2	6.2671
4805.2	-2.583
4805.2	-0.44678
4805.3	3.2153
4805.3	-3.4985
4805.3	2.605
4805.3	1.0791
4805.3	-1.3623
4805.4	5.9619
4805.4	-0.75195
4805.4	1.9946
4805.4	7.1826
4805.4	-1.6675
4805.5	4.7412
4805.5	1.6895
4805.5	-1.9727
4805.5	5.0464
4805.5	-3.4985
4805.6	-0.1416
4805.6	3.5205
4805.6	-4.4141
4805.6	2.605
4805.6	1.0791
4805.7	-1.6675
4805.7	6.5723
4805.7	-1.0571
4805.7	-0.44678
4805.7	6.2671
4805.8	-1.3623
4805.8	3.5205
4805.8	4.436
4805.8	-2.583
4805.8	6.2671
4805.9	0.16357
4805.9	-1.0571
4805.9	6.2671
4805.9	-2.8882
4805.9	1.3843
4806	3.2153
4806	-3.4985
4806	3.5205
4806	-1.3623
4806	-2.8882
4806.1	5.6567
4806.1	-2.583
4806.1	1.9946
4806.1	5.6567
4806.1	-2.583
4806.2	5.0464
4806.2	-0.44678
4806.2	0.46875
4806.2	6.8774
4806.2	-3.1934
4806.3	2.9102
4806.3	-0.44678
4806.3	-0.75195
4806.3	8.0981
4806.3	-4.1089
4806.4	2.605
4806.4	-0.44678
4806.4	-2.8882
4806.4	4.436
4806.4	-2.583
4806.5	4.7412
4806.5	-1.6675
4806.5	-0.44678
4806.5	0.46875
4806.5	-0.44678
4806.6	5.0464
4806.6	-1.9727
4806.6	5.9619
4806.6	-1.6675
4806.6	1.3843
4806.7	0.77393
4806.7	1.0791
4806.7	3.5205
4806.7	-2.8882
4806.7	4.7412
4806.8	-3.1934
4806.8	7.4878
4806.8	-2.2778
4806.8	5.6567
4806.8	0.46875
4806.9	2.9102
4806.9	1.0791
4806.9	3.2153
4806.9	3.8257
4806.9	0.77393
4807	5.3516
4807	-1.6675
4807	5.3516
4807	-1.3623
4807	5.3516
4807.1	-2.2778
4807.1	4.436
4807.1	-2.8882
4807.1	3.2153
4807.1	-1.9727
4807.2	1.3843
4807.2	-1.6675
4807.2	0.16357
4807.2	0.46875
4807.2	1.0791
4807.3	4.1309
4807.3	-1.0571
4807.3	5.6567
4807.3	-0.75195
4807.3	5.9619
4807.4	-1.9727
4807.4	6.8774
4807.4	-1.9727
4807.4	2.9102
4807.4	-1.3623
4807.5	1.6895
4807.5	1.0791
4807.5	-0.44678
4807.5	3.2153
4807.5	-2.2778
4807.6	5.0464
4807.6	-1.6675
4807.6	7.1826
4807.6	-1.9727
4807.6	3.8257
4807.7	-1.6675
4807.7	0.16357
4807.7	0.16357
4807.7	0.77393
4807.7	1.9946
4807.8	-2.8882
4807.8	3.8257
4807.8	-5.0244
4807.8	4.7412
4807.8	-2.583
4807.9	0.77393
4807.9	-1.0571
4807.9	-2.2778
4807.9	3.8257
4807.9	-1.6675
4808	5.3516
4808	-2.583
4808	3.8257
4808	-2.2778
4808	0.46875
4808.1	1.6895
4808.1	-2.583
4808.1	3.2153
4808.1	-6.2451
4808.1	3.5205
4808.2	-2.8882
4808.2	2.605
4808.2	1.0791
4808.2	-0.1416
4808.2	4.436
4808.3	-2.2778
4808.3	4.1309
4808.3	-1.9727
4808.3	4.1309
4808.3	-0.75195
4808.4	-1.0571
4808.4	4.1309
4808.4	-4.1089
4808.4	4.7412
4808.4	-3.1934
4808.5	1.0791
4808.5	-0.44678
4808.5	-1.0571
4808.5	5.3516
4808.5	-3.1934
4808.6	4.7412
4808.6	-2.2778
4808.6	2.605
4808.6	2.2998
4808.6	-0.44678
4808.7	4.436
4808.7	-3.8037
4808.7	3.2153
4808.7	-1.3623
4808.7	1.3843
4808.8	2.9102
4808.8	-2.2778
4808.8	4.436
4808.8	-5.3296
4808.8	2.2998
4808.9	-1.0571
4808.9	-0.44678
4808.9	3.5205
4808.9	-3.8037
4808.9	4.7412
4809	-2.2778
4809	2.2998
4809	2.9102
4809	-0.44678
4809	5.6567
4809.1	-2.2778
4809.1	4.436
4809.1	-1.3623
4809.1	0.16357
4809.1	1.6895
4809.2	-3.8037
4809.2	5.3516
4809.2	-3.8037
4809.2	2.605
4809.2	0.46875
4809.3	-3.1934
4809.3	4.436
4809.3	-4.4141
4809.3	3.5205
4809.3	-1.3623
4809.4	0.77393
4809.4	3.8257
4809.4	-1.3623
4809.4	7.4878
4809.4	-2.583
4809.5	2.605
4809.5	1.3843
4809.5	-2.2778
4809.5	3.8257
4809.5	-3.1934
4809.6	3.2153
4809.6	-1.3623
4809.6	0.77393
4809.6	5.0464
4809.6	-1.9727
4809.7	5.9619
4809.7	-2.8882
4809.7	2.2998
4809.7	3.2153
4809.7	-1.6675
4809.8	5.6567
4809.8	-1.9727
4809.8	3.8257
4809.8	0.46875
4809.8	-0.75195
4809.9	4.7412
4809.9	-2.8882
4809.9	3.2153
4809.9	-1.3623
4809.9	0.46875
4810	2.605
4810	-2.583
4810	6.5723
4810	-1.6675
4810	3.2153
4810.1	2.605
4810.1	-1.3623
4810.1	7.4878
4810.1	-0.75195
4810.1	4.436
4810.2	2.605
4810.2	-1.0571
4810.2	4.436
4810.2	-3.4985
4810.2	3.2153
4810.3	-0.75195
4810.3	-0.1416
4810.3	4.436
4810.3	-1.9727
4810.3	6.2671
4810.4	-1.6675
4810.4	1.9946
4810.4	4.1309
4810.4	-3.4985
4810.4	4.436
4810.5	-2.8882
4810.5	1.0791
4810.5	4.436
4810.5	-0.44678
4810.5	7.1826
4810.6	-2.2778
4810.6	2.9102
4810.6	-0.44678
4810.6	-1.0571
4810.6	5.3516
4810.7	-5.3296
4810.7	3.5205
4810.7	0.16357
4810.7	-0.75195
4810.7	7.793
4810.8	-1.6675
4810.8	5.0464
4810.8	-0.44678
4810.8	-0.44678
4810.8	4.436
4810.9	-3.4985
4810.9	4.7412
4810.9	-1.6675
4810.9	-0.1416
4810.9	4.7412
4811	-1.9727
4811	4.1309
4811	-2.583
4811	1.3843
4811	3.5205
4811.1	-1.9727
4811.1	7.1826
4811.1	-1.6675
4811.1	1.9946
4811.1	4.1309
4811.2	-2.8882
4811.2	5.9619
4811.2	-2.583
4811.2	-1.0571
4811.2	1.9946
4811.3	-1.9727
4811.3	6.5723
4811.3	-1.9727
4811.3	3.8257
4811.3	4.7412
4811.4	-1.9727
4811.4	6.8774
4811.4	-1.9727
4811.4	2.605
4811.4	2.9102
4811.5	-2.2778
4811.5	6.8774
4811.5	-2.8882
4811.5	1.0791
4811.5	3.2153
4811.6	-1.9727
4811.6	5.3516
4811.6	-2.2778
4811.6	1.0791
4811.6	0.46875
4811.7	-1.9727
4811.7	4.7412
4811.7	-3.8037
4811.7	0.77393
4811.7	1.3843
4811.8	-2.8882
4811.8	6.8774
4811.8	-1.9727
4811.8	1.9946
4811.8	5.0464
4811.9	-1.0571
4811.9	6.2671
4811.9	-0.75195
4811.9	1.6895
4811.9	5.0464
4812	-2.583
4812	5.0464
4812	-1.6675
4812	1.3843
4812	5.9619
4812.1	-2.8882
4812.1	5.6567
4812.1	-1.6675
4812.1	-0.44678
4812.1	5.6567
4812.2	-5.0244
4812.2	2.605
4812.2	-1.0571
4812.2	-1.6675
4812.2	6.2671
4812.3	-2.8882
4812.3	4.1309
4812.3	1.0791
4812.3	-2.2778
4812.3	6.2671
4812.4	-2.8882
4812.4	1.6895
4812.4	3.5205
4812.4	-2.2778
4812.4	4.7412
4812.5	-1.6675
4812.5	0.77393
4812.5	5.0464
4812.5	-1.9727
4812.5	5.3516
4812.6	-1.3623
4812.6	0.77393
4812.6	5.9619
4812.6	-2.8882
4812.6	5.0464
4812.7	0.77393
4812.7	-2.583
4812.7	5.9619
4812.7	-4.4141
4812.7	1.0791
4812.8	1.9946
4812.8	-4.4141
4812.8	5.6567
4812.8	-1.3623
4812.8	0.46875
4812.9	6.2671
4812.9	-1.6675
4812.9	2.605
4812.9	1.0791
4812.9	-1.0571
4813	6.2671
4813	-3.4985
4813	1.0791
4813	2.2998
4813	-3.1934
4813.1	7.793
4813.1	-1.9727
4813.1	-0.44678
4813.1	6.5723
4813.1	-4.4141
4813.2	4.7412
4813.2	1.9946
4813.2	-3.1934
4813.2	3.8257
4813.2	-5.0244
4813.3	-1.3623
4813.3	4.1309
4813.3	-3.1934
4813.3	4.436
4813.3	-0.1416
4813.4	-1.3623
4813.4	5.3516
4813.4	-3.1934
4813.4	1.9946
4813.4	4.1309
4813.5	-4.1089
4813.5	5.3516
4813.5	0.16357
4813.5	-0.44678
4813.5	6.2671
4813.6	-3.1934
4813.6	0.77393
4813.6	1.9946
4813.6	-4.1089
4813.6	6.2671
4813.7	-1.6675
4813.7	0.46875
4813.7	5.9619
4813.7	-1.9727
4813.7	3.8257
4813.8	2.605
4813.8	-3.1934
4813.8	5.3516
4813.8	-2.8882
4813.8	-1.3623
4813.9	6.5723
4813.9	-1.9727
4813.9	2.605
4813.9	1.6895
4813.9	-4.4141
4814	5.0464
4814	-2.2778
4814	-1.3623
4814	5.6567
4814	-3.4985
4814.1	3.2153
4814.1	5.9619
4814.1	-0.75195
4814.1	5.3516
4814.1	-0.75195
4814.2	-1.9727
4814.2	6.2671
4814.2	-2.2778
4814.2	1.0791
4814.2	3.8257
4814.3	-4.1089
4814.3	3.5205
4814.3	-1.3623
4814.3	-2.583
4814.3	5.6567
4814.4	-5.0244
4814.4	-0.75195
4814.4	4.1309
4814.4	-1.9727
4814.4	4.436
4814.5	2.605
4814.5	-1.9727
4814.5	6.2671
4814.5	-1.9727
4814.5	2.2998
4814.6	6.2671
4814.6	-2.583
4814.6	4.436
4814.6	-1.9727
4814.6	-1.0571
4814.7	5.0464
4814.7	-1.9727
4814.7	4.1309
4814.7	-0.75195
4814.7	-0.44678
4814.8	5.3516
4814.8	-1.3623
4814.8	6.8774
4814.8	-1.0571
4814.8	1.0791
4814.9	1.3843
4814.9	-1.9727
4814.9	4.436
4814.9	-3.4985
4814.9	5.0464
4815	-1.9727
4815	0.46875
4815	2.605
4815	-1.3623
4815	5.3516
4815.1	-1.9727
4815.1	4.7412
4815.1	-3.1934
4815.1	4.7412
4815.1	-1.0571
4815.2	1.9946
4815.2	0.16357
4815.2	0.16357
4815.2	2.605
4815.2	-2.2778
4815.3	3.8257
4815.3	-3.1934
4815.3	3.8257
4815.3	-2.8882
4815.3	6.2671
4815.4	-1.9727
4815.4	5.6567
4815.4	-1.3623
4815.4	1.9946
4815.4	-1.6675
4815.5	2.605
4815.5	0.16357
4815.5	-0.1416
4815.5	1.6895
4815.5	-1.6675
4815.6	2.9102
4815.6	-0.75195
4815.6	5.3516
4815.6	-3.4985
4815.6	3.8257
4815.7	-3.8037
4815.7	3.5205
4815.7	-2.2778
4815.7	3.8257
4815.7	-0.44678
4815.8	1.9946
4815.8	0.77393
4815.8	1.3843
4815.8	3.5205
4815.8	-1.0571
4815.9	5.3516
4815.9	-3.4985
4815.9	4.7412
4815.9	-2.583
4815.9	2.9102
4816	-2.2778
4816	1.9946
4816	-1.3623
4816	-0.44678
4816	4.1309
4816.1	-1.9727
4816.1	5.9619
4816.1	-1.6675
4816.1	5.6567
4816.1	-1.6675
4816.2	1.6895
4816.2	-0.75195
4816.2	-0.44678
4816.2	3.2153
4816.2	-1.9727
4816.3	5.6567
4816.3	-1.6675
4816.3	5.6567
4816.3	-1.6675
4816.3	1.0791
4816.4	1.0791
4816.4	-1.0571
4816.4	4.1309
4816.4	-2.2778
4816.4	6.2671
4816.5	-1.9727
4816.5	4.1309
4816.5	0.16357
4816.5	0.77393
4816.5	5.3516
4816.6	-1.6675
4816.6	5.3516
4816.6	-3.1934
4816.6	3.2153
4816.6	-2.583
4816.7	0.46875
4816.7	3.8257
4816.7	-3.4985
4816.7	5.3516
4816.7	-3.4985
4816.8	2.605
4816.8	-0.44678
4816.8	0.16357
4816.8	5.0464
4816.8	-1.0571
4816.9	6.2671
4816.9	-1.9727
4816.9	4.436
4816.9	-0.1416
4816.9	-0.44678
4817	3.8257
4817	-3.8037
4817	5.3516
4817	-2.583
4817	1.6895
4817.1	1.0791
4817.1	-1.3623
4817.1	5.3516
4817.1	-1.0571
4817.1	5.3516
4817.2	-2.2778
4817.2	1.6895
4817.2	3.2153
4817.2	-1.9727
4817.2	7.1826
4817.3	-2.583
4817.3	3.2153
4817.3	-0.75195
4817.3	0.16357
4817.3	3.8257
4817.4	-2.8882
4817.4	5.0464
4817.4	-2.8882
4817.4	2.605
4817.4	2.2998
4817.5	-1.3623
4817.5	6.2671
4817.5	-2.2778
4817.5	2.9102
4817.5	-1.0571
4817.6	-2.2778
4817.6	4.1309
4817.6	-3.1934
4817.6	5.3516
4817.6	-1.9727
4817.7	0.77393
4817.7	1.9946
4817.7	-1.3623
4817.7	5.9619
4817.7	-1.9727
4817.8	3.5205
4817.8	-0.44678
4817.8	-0.1416
4817.8	7.793
4817.8	-2.8882
4817.9	5.3516
4817.9	-1.3623
4817.9	0.46875
4817.9	4.436
4817.9	-0.44678
4818	5.6567
4818	-1.9727
4818	2.605
4818	1.3843
4818	-1.9727
4818.1	5.3516
4818.1	-4.1089
4818.1	3.5205
4818.1	0.16357
4818.1	0.16357
4818.2	4.436
4818.2	-2.583
4818.2	5.0464
4818.2	-2.2778
4818.2	1.3843
4818.3	4.436
4818.3	-0.75195
4818.3	6.2671
4818.3	-2.2778
4818.3	2.605
4818.4	2.2998
4818.4	-1.9727
4818.4	7.1826
4818.4	-3.4985
4818.4	1.9946
4818.5	-0.44678
4818.5	-2.583
4818.5	5.3516
4818.5	-1.6675
4818.5	3.2153
4818.6	-1.9727
4818.6	-0.1416
4818.6	3.8257
4818.6	-2.2778
4818.6	6.5723
4818.7	-1.6675
4818.7	1.6895
4818.7	4.7412
4818.7	-1.0571
4818.7	7.1826
4818.8	-1.6675
4818.8	1.3843
4818.8	1.0791
4818.8	-3.1934
4818.8	5.9619
4818.9	-3.1934
4818.9	2.9102
4818.9	1.0791
4818.9	-1.0571
4818.9	6.5723
4819	-2.8882
4819	4.436
4819	-0.44678
4819	-1.9727
4819	5.0464
4819.1	-3.8037
4819.1	4.1309
4819.1	-0.1416
4819.1	-1.0571
4819.1	4.436
4819.2	-4.1089
4819.2	1.9946
4819.2	-1.9727
4819.2	-0.75195
4819.2	2.605
4819.3	-3.1934
4819.3	5.3516
4819.3	-2.8882
4819.3	1.3843
4819.3	4.7412
4819.4	-2.583
4819.4	6.8774
4819.4	-2.2778
4819.4	0.16357
4819.4	4.7412
4819.5	-2.583
4819.5	5.6567
4819.5	-1.6675
4819.5	0.16357
4819.5	3.5205
4819.6	-1.9727
4819.6	5.6567
4819.6	-3.8037
4819.6	-0.44678
4819.6	2.605
4819.7	-4.4141
4819.7	5.9619
4819.7	-3.4985
4819.7	-1.3623
4819.7	3.5205
4819.8	-3.1934
4819.8	5.6567
4819.8	-1.9727
4819.8	-0.1416
4819.8	2.605
4819.9	-3.4985
4819.9	4.7412
4819.9	-1.0571
4819.9	1.0791
4819.9	3.2153
4820	-3.8037
4820	4.7412
4820	-1.3623
4820	2.605
4820	4.7412
4820.1	-3.1934
4820.1	3.8257
4820.1	-2.583
4820.1	-1.0571
4820.1	5.6567
4820.2	-3.4985
4820.2	4.1309
4820.2	-1.9727
4820.2	-1.6675
4820.2	4.7412
4820.3	-4.4141
4820.3	2.605
4820.3	-0.44678
4820.3	-3.1934
4820.3	5.3516
4820.4	-1.9727
4820.4	5.6567
4820.4	1.6895
4820.4	-2.583
4820.4	5.6567
4820.5	-2.8882
4820.5	3.5205
4820.5	3.5205
4820.5	-1.9727
4820.5	7.4878
4820.6	-1.6675
4820.6	1.6895
4820.6	6.8774
4820.6	-1.9727
4820.6	4.436
4820.7	-1.9727
4820.7	-0.44678
4820.7	4.436
4820.7	-1.9727
4820.7	4.436
4820.8	0.16357
4820.8	-0.44678
4820.8	5.0464
4820.8	-3.4985
4820.8	3.8257
4820.9	-0.44678
4820.9	-4.1089
4820.9	5.9619
4820.9	-2.8882
4820.9	2.2998
4821	5.3516
4821	-3.1934
4821	4.7412
4821	-1.9727
4821	0.77393
4821.1	6.8774
4821.1	-2.8882
4821.1	1.9946
4821.1	0.46875
4821.1	-0.75195
4821.2	7.793
4821.2	-0.1416
4821.2	3.2153
4821.2	4.7412
4821.2	-2.2778
4821.3	5.3516
4821.3	-1.6675
4821.3	2.2998
4821.3	5.9619
4821.3	-4.4141
4821.4	2.605
4821.4	0.77393
4821.4	-4.1089
4821.4	6.5723
4821.4	-2.2778
4821.5	0.46875
4821.5	4.436
4821.5	-2.583
4821.5	6.5723
4821.5	0.77393
4821.6	-1.6675
4821.6	5.0464
4821.6	-3.4985
4821.6	1.9946
4821.6	4.7412
4821.7	-2.8882
4821.7	5.6567
4821.7	-1.3623
4821.7	-2.2778
4821.7	5.6567
4821.8	-3.4985
4821.8	0.77393
4821.8	1.9946
4821.8	-3.1934
4821.8	6.2671
4821.9	-1.9727
4821.9	2.9102
4821.9	6.8774
4821.9	-2.583
4821.9	4.436
4822	2.2998
4822	-2.2778
4822	6.2671
4822	-3.4985
4822	-1.9727
4822.1	5.3516
4822.1	-3.4985
4822.1	2.2998
4822.1	2.2998
4822.1	-4.7192
4822.2	5.3516
4822.2	-1.0571
4822.2	-0.44678
4822.2	5.6567
4822.2	-2.583
4822.3	2.605
4822.3	4.1309
4822.3	-1.6675
4822.3	6.2671
4822.3	0.16357
4822.4	-1.0571
4822.4	5.0464
4822.4	-2.583
4822.4	1.3843
4822.4	4.436
4822.5	-1.9727
4822.5	4.7412
4822.5	-1.9727
4822.5	-1.6675
4822.5	5.9619
4822.6	-3.1934
4822.6	2.605
4822.6	4.1309
4822.6	-3.8037
4822.6	4.1309
4822.7	1.0791
4822.7	-1.3623
4822.7	7.1826
4822.7	-1.9727
4822.7	0.16357
4822.8	5.3516
4822.8	-2.8882
4822.8	4.1309
4822.8	1.9946
4822.8	-1.0571
4822.9	6.2671
4822.9	-2.2778
4822.9	1.3843
4822.9	4.1309
4822.9	-2.583
4823	6.8774
4823	-2.583
4823	2.2998
4823	3.2153
4823	-1.0571
4823.1	5.9619
4823.1	-1.9727
4823.1	2.9102
4823.1	-1.3623
4823.1	-1.9727
4823.2	4.436
4823.2	-3.4985
4823.2	5.6567
4823.2	-2.583
4823.2	1.6895
4823.3	-0.1416
4823.3	-1.0571
4823.3	3.8257
4823.3	-1.9727
4823.3	4.7412
4823.4	-4.1089
4823.4	5.3516
4823.4	-1.6675
4823.4	1.9946
4823.4	-0.1416
4823.5	1.0791
4823.5	3.2153
4823.5	-1.3623
4823.5	5.6567
4823.5	-1.6675
4823.6	5.6567
4823.6	-1.6675
4823.6	6.2671
4823.6	-0.1416
4823.6	4.7412
4823.7	-0.44678
4823.7	2.9102
4823.7	1.3843
4823.7	0.46875
4823.7	3.2153
4823.8	-0.75195
4823.8	2.605
4823.8	-2.8882
4823.8	3.2153
4823.8	-2.2778
4823.9	4.436
4823.9	-4.1089
4823.9	4.1309
4823.9	-4.4141
4823.9	2.2998
4824	-1.3623
4824	2.2998
4824	0.46875
4824	2.2998
4824	3.5205
4824.1	0.46875
4824.1	5.9619
4824.1	-0.44678
4824.1	5.0464
4824.1	-3.8037
4824.2	2.9102
4824.2	-4.7192
4824.2	2.2998
4824.2	-1.6675
4824.2	2.2998
4824.3	0.77393
4824.3	0.46875
4824.3	5.9619
4824.3	0.46875
4824.3	6.5723
4824.4	-2.8882
4824.4	3.8257
4824.4	-4.1089
4824.4	0.77393
4824.4	-0.75195
4824.5	0.77393
4824.5	4.7412
4824.5	-1.3623
4824.5	4.7412
4824.5	-2.583
4824.6	3.8257
4824.6	-4.7192
4824.6	1.3843
4824.6	-1.9727
4824.6	-1.6675
4824.7	4.7412
4824.7	-0.75195
4824.7	6.5723
4824.7	-2.8882
4824.7	1.9946
4824.8	-3.8037
4824.8	-0.44678
4824.8	2.605
4824.8	-3.1934
4824.8	5.3516
4824.9	-2.2778
4824.9	4.436
4824.9	-1.9727
4824.9	1.6895
4824.9	0.46875
4825	-2.2778
4825	4.436
4825	-2.8882
4825	5.6567
4825	-1.9727
4825.1	1.3843
4825.1	1.0791
4825.1	-1.0571
4825.1	4.7412
4825.1	-2.2778
4825.2	3.8257
4825.2	-3.4985
4825.2	-0.1416
4825.2	1.9946
4825.2	-0.44678
4825.3	6.5723
4825.3	-3.1934
4825.3	3.8257
4825.3	-1.6675
4825.3	0.16357
4825.4	4.1309
4825.4	-1.6675
4825.4	5.3516
4825.4	-3.1934
4825.4	1.9946
4825.5	-0.44678
4825.5	0.46875
4825.5	4.1309
4825.5	-5.0244
4825.5	3.2153
4825.6	-4.4141
4825.6	0.16357
4825.6	1.3843
4825.6	-1.6675
4825.6	4.436
4825.7	-5.3296
4825.7	2.9102
4825.7	-1.3623
4825.7	-0.44678
4825.7	2.9102
4825.8	-3.4985
4825.8	4.7412
4825.8	-2.2778
4825.8	2.9102
4825.8	1.9946
4825.9	-1.3623
4825.9	5.3516
4825.9	-3.8037
4825.9	3.2153
4825.9	-1.0571
4826	1.0791
4826	3.5205
4826	-1.6675
4826	6.5723
4826	-1.9727
4826.1	3.8257
4826.1	3.2153
4826.1	-2.2778
4826.1	5.0464
4826.1	-3.8037
4826.2	1.6895
4826.2	0.16357
4826.2	0.16357
4826.2	5.0464
4826.2	-1.6675
4826.3	5.9619
4826.3	-0.75195
4826.3	1.3843
4826.3	3.2153
4826.3	-4.1089
4826.4	3.8257
4826.4	-2.8882
4826.4	3.5205
4826.4	2.2998
4826.4	-0.1416
4826.5	5.9619
4826.5	-3.8037
4826.5	4.436
4826.5	-0.75195
4826.5	0.16357
4826.6	4.1309
4826.6	-2.8882
4826.6	5.9619
4826.6	-2.583
4826.6	2.2998
4826.7	3.5205
4826.7	-3.4985
4826.7	6.2671
4826.7	-2.2778
4826.7	3.2153
4826.8	3.8257
4826.8	0.77393
4826.8	6.8774
4826.8	-2.583
4826.8	4.1309
4826.9	-0.75195
4826.9	0.46875
4826.9	5.3516
4826.9	-2.2778
4826.9	4.436
4827	-2.2778
4827	0.77393
4827	4.1309
4827	-2.583
4827	5.9619
4827.1	-3.4985
4827.1	0.77393
4827.1	4.436
4827.1	-1.6675
4827.1	5.9619
4827.2	-1.3623
4827.2	1.9946
4827.2	2.605
4827.2	-1.0571
4827.2	7.1826
4827.3	-2.8882
4827.3	2.605
4827.3	-0.75195
4827.3	-2.583
4827.3	5.6567
4827.4	-2.583
4827.4	2.605
4827.4	1.0791
4827.4	-0.1416
4827.4	4.7412
4827.5	-2.2778
4827.5	4.7412
4827.5	-1.0571
4827.5	-0.75195
4827.5	5.0464
4827.6	-3.4985
4827.6	5.6567
4827.6	-1.0571
4827.6	0.77393
4827.6	5.0464
4827.7	-3.4985
4827.7	5.3516
4827.7	-1.9727
4827.7	-0.44678
4827.7	3.8257
4827.8	-4.1089
4827.8	5.6567
4827.8	-0.75195
4827.8	1.6895
4827.8	4.436
4827.9	-2.8882
4827.9	5.9619
4827.9	-3.1934
4827.9	0.77393
4827.9	5.0464
4828	-2.583
4828	5.6567
4828	-1.6675
4828	2.2998
4828	5.3516
4828.1	-1.0571
4828.1	5.3516
4828.1	-1.9727
4828.1	1.9946
4828.1	3.2153
4828.2	-1.9727
4828.2	6.2671
4828.2	-3.1934
4828.2	0.77393
4828.2	4.436
4828.3	-1.3623
4828.3	6.8774
4828.3	-2.8882
4828.3	1.3843
4828.3	4.7412
4828.4	-1.6675
4828.4	8.0981
4828.4	-1.6675
4828.4	0.77393
4828.4	5.0464
4828.5	-3.8037
4828.5	5.6567
4828.5	-0.75195
4828.5	0.46875
4828.5	5.9619
4828.6	-2.2778
4828.6	4.7412
4828.6	-0.44678
4828.6	1.6895
4828.6	5.9619
4828.7	-3.1934
4828.7	5.0464
4828.7	-0.44678
4828.7	-1.3623
4828.7	4.7412
4828.8	-4.4141
4828.8	2.2998
4828.8	1.3843
4828.8	-2.583
4828.8	4.7412
4828.9	-3.4985
4828.9	0.46875
4828.9	1.6895
4828.9	-1.6675
4828.9	5.3516
4829	-2.8882
4829	1.0791
4829	3.8257
4829	-2.583
4829	5.0464
4829.1	-2.583
4829.1	-0.75195
4829.1	5.0464
4829.1	-3.4985
4829.1	4.7412
4829.2	0.77393
4829.2	-0.44678
4829.2	6.5723
4829.2	-2.8882
4829.2	1.3843
4829.3	0.77393
4829.3	-3.4985
4829.3	7.793
4829.3	-2.2778
4829.3	2.2998
4829.4	6.5723
4829.4	-1.9727
4829.4	6.5723
4829.4	0.77393
4829.4	0.16357
4829.5	5.9619
4829.5	-3.1934
4829.5	2.9102
4829.5	1.6895
4829.5	-2.583
4829.6	6.8774
4829.6	-1.6675
4829.6	0.16357
4829.6	2.9102
4829.6	-3.4985
4829.7	4.1309
4829.7	-0.75195
4829.7	-0.75195
4829.7	5.0464
4829.7	-3.4985
4829.8	2.9102
4829.8	0.46875
4829.8	-1.3623
4829.8	7.1826
4829.8	-1.9727
4829.9	-0.44678
4829.9	4.436
4829.9	-2.8882
4829.9	4.436
4829.9	1.3843
4830	-0.44678
4830	5.3516
4830	-2.583
4830	1.3843
4830	3.8257
4830.1	-4.4141
4830.1	3.5205
4830.1	-3.1934
4830.1	-1.6675
4830.1	7.4878
4830.2	-1.6675
4830.2	3.2153
4830.2	4.1309
4830.2	-2.583
4830.2	4.7412
4830.3	-1.0571
4830.3	-0.75195
4830.3	4.1309
4830.3	-4.7192
4830.3	1.6895
4830.4	0.77393
4830.4	-1.9727
4830.4	5.6567
4830.4	-1.0571
4830.4	0.77393
4830.5	5.9619
4830.5	-2.2778
4830.5	4.436
4830.5	3.2153
4830.5	-3.1934
4830.6	5.0464
4830.6	-2.2778
4830.6	-0.75195
4830.6	5.3516
4830.6	-3.4985
4830.7	2.2998
4830.7	2.605
4830.7	-3.8037
4830.7	4.1309
4830.7	-1.3623
4830.8	-3.1934
4830.8	5.0464
4830.8	-3.1934
4830.8	1.9946
4830.8	6.5723
4830.9	-1.6675
4830.9	4.7412
4830.9	0.46875
4830.9	-2.583
4830.9	6.2671
4831	-1.6675
4831	0.77393
4831	3.5205
4831	-3.8037
4831	3.2153
4831.1	-0.1416
4831.1	-1.9727
4831.1	5.9619
4831.1	-3.8037
4831.1	0.16357
4831.2	4.436
4831.2	-3.1934
4831.2	3.8257
4831.2	0.16357
4831.2	-2.583
4831.3	5.3516
4831.3	-3.1934
4831.3	2.605
4831.3	-0.1416
4831.3	-1.0571
4831.4	4.7412
4831.4	-3.8037
4831.4	4.436
4831.4	1.0791
4831.4	-0.75195
4831.5	5.3516
4831.5	-3.4985
4831.5	4.7412
4831.5	-2.2778
4831.5	1.6895
4831.6	3.2153
4831.6	-2.2778
4831.6	5.6567
4831.6	-3.1934
4831.6	5.3516
4831.7	-1.9727
4831.7	1.6895
4831.7	-1.0571
4831.7	-1.3623
4831.7	5.0464
4831.8	-3.1934
4831.8	5.3516
4831.8	-3.1934
4831.8	2.9102
4831.8	-3.4985
4831.9	1.6895
4831.9	-1.6675
4831.9	0.77393
4831.9	0.46875
4831.9	-0.75195
4832	3.5205
4832	-0.75195
4832	5.9619
4832	-1.3623
4832	5.0464
4832.1	-2.8882
4832.1	3.8257
4832.1	-1.3623
4832.1	3.8257
4832.1	-1.0571
4832.2	3.2153
4832.2	-0.44678
4832.2	1.3843
4832.2	1.0791
4832.2	-0.1416
4832.3	2.9102
4832.3	-2.2778
4832.3	3.8257
4832.3	-1.6675
4832.3	4.7412
4832.4	-2.8882
4832.4	4.7412
4832.4	-4.1089
4832.4	3.2153
4832.4	-1.0571
4832.5	1.6895
4832.5	0.77393
4832.5	0.16357
4832.5	3.2153
4832.5	-0.75195
4832.6	4.7412
4832.6	-2.8882
4832.6	5.9619
4832.6	-4.1089
4832.6	1.9946
4832.7	-2.2778
4832.7	1.0791
4832.7	0.16357
4832.7	0.77393
4832.7	5.0464
4832.8	-1.6675
4832.8	4.436
4832.8	-3.4985
4832.8	4.436
4832.8	-2.2778
4832.9	1.0791
4832.9	-1.0571
4832.9	-0.44678
4832.9	2.605
4832.9	-2.583
4833	6.5723
4833	-2.583
4833	5.0464
4833	-1.0571
4833	1.0791
4833.1	1.3843
4833.1	-0.1416
4833.1	4.436
4833.1	-3.4985
4833.1	4.436
4833.2	-4.7192
4833.2	0.16357
4833.2	1.0791
4833.2	-0.44678
4833.2	4.436
4833.3	-2.583
4833.3	5.0464
4833.3	-3.1934
4833.3	3.8257
4833.3	0.16357
4833.4	1.6895
4833.4	5.3516
4833.4	-1.6675
4833.4	6.8774
4833.4	-2.8882
4833.5	2.9102
4833.5	-0.44678
4833.5	-1.0571
4833.5	4.1309
4833.5	-3.4985
4833.6	5.3516
4833.6	-2.8882
4833.6	2.605
4833.6	1.9946
4833.6	-0.75195
4833.7	7.793
4833.7	-1.0571
4833.7	5.0464
4833.7	-1.0571
4833.7	1.6895
4833.8	2.605
4833.8	-0.75195
4833.8	6.5723
4833.8	-2.2778
4833.8	4.436
4833.9	-1.6675
4833.9	1.0791
4833.9	5.6567
4833.9	-1.9727
4833.9	5.6567
4834	-3.1934
4834	2.605
4834	2.605
4834	0.16357
4834	7.1826
4834.1	-2.8882
4834.1	3.8257
4834.1	-1.6675
4834.1	0.46875
4834.1	4.7412
4834.2	-1.9727
4834.2	5.6567
4834.2	-0.75195
4834.2	4.1309
4834.2	2.9102
4834.3	1.6895
4834.3	6.8774
4834.3	-2.2778
4834.3	4.7412
4834.3	-1.6675
4834.4	0.16357
4834.4	4.7412
4834.4	-3.1934
4834.4	4.7412
4834.4	-3.1934
4834.5	1.3843
4834.5	1.9946
4834.5	-0.75195
4834.5	5.3516
4834.5	-3.8037
4834.6	2.2998
4834.6	-0.44678
4834.6	0.16357
4834.6	4.7412
4834.6	-3.1934
4834.7	4.436
4834.7	-2.583
4834.7	1.3843
4834.7	3.2153
4834.7	-2.2778
4834.8	5.3516
4834.8	-5.3296
4834.8	1.9946
4834.8	2.2998
4834.8	-0.1416
4834.9	6.2671
4834.9	-2.2778
4834.9	4.1309
4834.9	-1.3623
4834.9	-2.2778
4835	3.2153
4835	-3.4985
4835	5.0464
4835	-2.2778
4835	0.46875
4835.1	3.8257
4835.1	-2.583
4835.1	5.3516
4835.1	-3.4985
4835.1	1.9946
4835.2	0.46875
4835.2	-2.2778
4835.2	5.3516
4835.2	-2.8882
4835.2	4.1309
4835.3	-0.44678
4835.3	-0.44678
4835.3	5.6567
4835.3	-3.1934
4835.3	5.0464
4835.4	-1.3623
4835.4	0.46875
4835.4	5.3516
4835.4	-2.8882
4835.4	5.3516
4835.5	-2.583
4835.5	-0.75195
4835.5	2.2998
4835.5	-2.8882
4835.5	4.7412
4835.6	-2.2778
4835.6	0.46875
4835.6	3.2153
4835.6	-2.2778
4835.6	5.0464
4835.7	-1.9727
4835.7	3.2153
4835.7	0.77393
4835.7	-1.9727
4835.7	6.5723
4835.8	-2.2778
4835.8	3.5205
4835.8	2.605
4835.8	-1.3623
4835.8	5.3516
4835.9	-2.8882
4835.9	3.8257
4835.9	1.0791
4835.9	0.77393
4835.9	6.5723
4836	-3.8037
4836	3.2153
4836	-2.2778
4836	-2.2778
4836	6.2671
4836.1	-4.1089
4836.1	4.1309
4836.1	-0.44678
4836.1	0.46875
4836.1	6.5723
4836.2	-1.6675
4836.2	3.5205
4836.2	-1.6675
4836.2	0.77393
4836.2	4.1309
4836.3	-4.1089
4836.3	3.5205
4836.3	-1.9727
4836.3	-1.0571
4836.3	5.3516
4836.4	-3.1934
4836.4	4.436
4836.4	-0.75195
4836.4	-1.3623
4836.4	5.3516
4836.5	-3.1934
4836.5	3.2153
4836.5	1.6895
4836.5	0.77393
4836.5	6.5723
4836.6	-2.2778
4836.6	4.436
4836.6	-0.1416
4836.6	-1.3623
4836.6	5.6567
4836.7	-4.1089
4836.7	2.9102
4836.7	-0.75195
4836.7	-3.4985
4836.7	6.2671
4836.8	-3.8037
4836.8	2.2998
4836.8	1.3843
4836.8	-1.6675
4836.8	5.3516
4836.9	-1.0571
4836.9	3.2153
4836.9	2.9102
4836.9	-1.6675
4836.9	6.5723
4837	-3.1934
4837	1.3843
4837	3.8257
4837	-2.2778
4837	5.0464
4837.1	-2.583
4837.1	0.46875
4837.1	4.436
4837.1	-3.1934
4837.1	4.7412
4837.2	-1.3623
4837.2	-0.44678
4837.2	5.3516
4837.2	-2.8882
4837.2	4.436
4837.3	-0.1416
4837.3	-2.583
4837.3	5.6567
4837.3	-2.8882
4837.3	1.6895
4837.4	1.9946
4837.4	-1.6675
4837.4	5.6567
4837.4	-5.0244
4837.4	0.46875
4837.5	3.5205
4837.5	-4.1089
4837.5	4.7412
4837.5	-2.2778
4837.5	0.46875
4837.6	5.9619
4837.6	-2.583
4837.6	3.8257
4837.6	-0.44678
4837.6	-2.2778
4837.7	6.2671
4837.7	-2.2778
4837.7	3.2153
4837.7	3.8257
4837.7	-2.8882
4837.8	6.2671
4837.8	-1.3623
4837.8	0.46875
4837.8	3.8257
4837.8	-3.1934
4837.9	2.605
4837.9	-1.3623
4837.9	-0.1416
4837.9	7.4878
4837.9	-2.2778
4838	2.2998
4838	1.9946
4838	-2.8882
4838	7.1826
4838	-1.0571
4838.1	-0.75195
4838.1	4.7412
4838.1	-4.1089
4838.1	2.9102
4838.1	2.605
4838.2	0.46875
4838.2	5.9619
4838.2	-2.2778
4838.2	0.77393
4838.2	2.9102
4838.3	-3.4985
4838.3	4.7412
4838.3	-0.75195
4838.3	-0.44678
4838.3	6.8774
4838.4	-1.3623
4838.4	4.7412
4838.4	3.8257
4838.4	-1.9727
4838.4	5.6567
4838.5	-2.2778
4838.5	-0.44678
4838.5	5.0464
4838.5	-2.8882
4838.5	1.9946
4838.6	0.77393
4838.6	-1.6675
4838.6	7.4878
4838.6	-1.6675
4838.6	-0.44678
4838.7	5.6567
4838.7	-3.1934
4838.7	3.8257
4838.7	3.2153
4838.7	-1.9727
4838.8	5.9619
4838.8	-1.9727
4838.8	-0.1416
4838.8	4.7412
4838.8	-2.2778
4838.9	3.2153
4838.9	0.77393
4838.9	-2.583
4838.9	5.9619
4838.9	-1.0571
4839	0.46875
4839	5.3516
4839	-3.8037
4839	1.6895
4839	3.8257
4839.1	-1.6675
4839.1	5.9619
4839.1	-1.3623
4839.1	-1.0571
4839.1	5.3516
4839.2	-2.2778
4839.2	3.5205
4839.2	3.8257
4839.2	-3.4985
4839.2	4.7412
4839.3	-1.0571
4839.3	-1.6675
4839.3	8.4033
4839.3	-1.6675
4839.3	0.46875
4839.4	5.3516
4839.4	-3.4985
4839.4	3.2153
4839.4	3.5205
4839.4	-1.9727
4839.5	6.2671
4839.5	-1.0571
4839.5	0.46875
4839.5	5.9619
4839.5	-2.583
4839.6	3.2153
4839.6	-1.9727
4839.6	-1.9727
4839.6	5.3516
4839.6	-3.4985
4839.7	3.8257
4839.7	1.3843
4839.7	-1.3623
4839.7	6.2671
4839.7	-2.8882
4839.8	3.2153
4839.8	-1.0571
4839.8	-1.3623
4839.8	3.8257
4839.8	-3.1934
4839.9	6.2671
4839.9	-1.3623
4839.9	3.2153
4839.9	0.16357
4839.9	1.0791
4840	3.5205
4840	-2.8882
4840	5.3516
4840	-3.4985
4840	3.5205
4840.1	-2.2778
4840.1	2.2998
4840.1	-0.1416
4840.1	0.77393
4840.1	2.9102
4840.2	-1.9727
4840.2	5.6567
4840.2	-1.9727
4840.2	5.0464
4840.2	-1.6675
4840.3	4.436
4840.3	-4.1089
4840.3	2.605
4840.3	-2.583
4840.3	1.0791
4840.4	-1.3623
4840.4	-0.1416
4840.4	0.46875
4840.4	-0.75195
4840.4	5.0464
4840.5	1.3843
4840.5	6.5723
4840.5	-0.75195
4840.5	6.5723
4840.5	-1.9727
4840.6	5.6567
4840.6	-1.3623
4840.6	5.0464
4840.6	-2.2778
4840.6	3.5205
4840.7	-2.583
4840.7	0.16357
4840.7	-0.44678
4840.7	-1.3623
4840.7	0.16357
4840.8	-3.1934
4840.8	2.9102
4840.8	-2.8882
4840.8	6.5723
4840.8	-1.6675
4840.9	6.8774
4840.9	-1.3623
4840.9	4.1309
4840.9	-0.1416
4840.9	1.9946
4841	0.46875
4841	-1.3623
4841	3.5205
4841	-2.8882
4841	3.8257
4841.1	-3.4985
4841.1	5.0464
4841.1	-1.9727
4841.1	2.605
4841.1	-1.0571
4841.2	0.16357
4841.2	4.1309
4841.2	-2.583
4841.2	5.9619
4841.2	-3.4985
4841.3	3.5205
4841.3	-1.9727
4841.3	0.46875
4841.3	-1.0571
4841.3	-2.2778
4841.4	1.3843
4841.4	-5.0244
4841.4	5.6567
4841.4	-4.4141
4841.4	3.5205
4841.5	-0.75195
4841.5	0.16357
4841.5	2.9102
4841.5	-1.9727
4841.5	5.3516
4841.6	-2.8882
4841.6	4.436
4841.6	-1.6675
4841.6	1.6895
4841.6	2.2998
4841.7	-2.583
4841.7	3.8257
4841.7	-4.7192
4841.7	3.8257
4841.7	-1.9727
4841.8	2.2998
4841.8	2.2998
4841.8	-1.6675
4841.8	5.6567
4841.8	-2.8882
4841.9	6.8774
4841.9	-1.3623
4841.9	0.77393
4841.9	1.6895
4841.9	-2.583
4842	5.3516
4842	-1.6675
4842	3.2153
4842	-2.8882
4842	0.46875
4842.1	1.9946
4842.1	-2.583
4842.1	6.8774
4842.1	-4.4141
4842.1	1.9946
4842.2	-1.6675
4842.2	-1.9727
4842.2	3.5205
4842.2	-1.9727
4842.2	6.5723
4842.3	-2.583
4842.3	1.6895
4842.3	-0.1416
4842.3	-1.6675
4842.3	5.3516
4842.4	-4.4141
4842.4	2.2998
4842.4	-3.1934
4842.4	-0.44678
4842.4	3.5205
4842.5	-1.9727
4842.5	5.3516
4842.5	-3.8037
4842.5	1.3843
4842.5	-0.1416
4842.6	-1.3623
4842.6	5.0464
4842.6	-3.4985
4842.6	4.436
4842.6	-1.3623
4842.7	1.3843
4842.7	5.6567
4842.7	-1.6675
4842.7	5.0464
4842.7	-3.4985
4842.8	1.0791
4842.8	1.0791
4842.8	-0.75195
4842.8	3.8257
4842.8	-1.9727
4842.9	4.7412
4842.9	-1.0571
4842.9	1.3843
4842.9	4.7412
4842.9	-2.8882
4843	6.2671
4843	-4.4141
4843	1.0791
4843	1.6895
4843	-0.75195
4843.1	5.6567
4843.1	-1.9727
4843.1	4.1309
4843.1	-0.1416
4843.1	-1.0571
4843.2	4.7412
4843.2	-3.4985
4843.2	4.7412
4843.2	-2.583
4843.2	1.6895
4843.3	5.6567
4843.3	-1.3623
4843.3	5.6567
4843.3	-2.2778
4843.3	1.3843
4843.4	1.0791
4843.4	-1.0571
4843.4	5.3516
4843.4	-4.1089
4843.4	3.5205
4843.5	-0.1416
4843.5	0.77393
4843.5	7.793
4843.5	-3.4985
4843.5	4.436
4843.6	-2.583
4843.6	-0.1416
4843.6	4.1309
4843.6	-2.2778
4843.6	5.6567
4843.7	-2.2778
4843.7	2.2998
4843.7	4.1309
4843.7	-0.75195
4843.7	6.5723
4843.8	-3.1934
4843.8	2.2998
4843.8	0.46875
4843.8	-1.9727
4843.8	6.5723
4843.9	-1.3623
4843.9	4.436
4843.9	0.46875
4843.9	0.16357
4843.9	5.6567
4844	-1.6675
4844	4.436
4844	-1.6675
4844	-0.75195
4844	5.0464
4844.1	-2.583
4844.1	5.3516
4844.1	-1.0571
4844.1	0.16357
4844.1	3.8257
4844.2	-3.1934
4844.2	5.9619
4844.2	-2.583
4844.2	-0.1416
4844.2	3.5205
4844.3	-3.1934
4844.3	5.9619
4844.3	-0.44678
4844.3	1.0791
4844.3	3.2153
4844.4	-1.6675
4844.4	7.793
4844.4	-1.6675
4844.4	4.7412
4844.4	3.5205
4844.5	-1.0571
4844.5	7.793
4844.5	-1.9727
4844.5	4.1309
4844.5	2.9102
4844.6	-2.583
4844.6	5.0464
4844.6	-4.1089
4844.6	1.0791
4844.6	0.77393
4844.7	-1.3623
4844.7	4.436
4844.7	-4.7192
4844.7	2.2998
4844.7	0.46875
4844.8	-0.1416
4844.8	6.8774
4844.8	-3.8037
4844.8	2.605
4844.8	1.0791
4844.9	-1.9727
4844.9	6.5723
4844.9	-2.583
4844.9	1.3843
4844.9	1.0791
4845	-2.583
4845	4.436
4845	-3.1934
4845	2.605
4845	0.77393
4845.1	-2.8882
4845.1	4.436
4845.1	-4.4141
4845.1	1.9946
4845.1	1.0791
4845.2	-3.8037
4845.2	5.6567
4845.2	-3.8037
4845.2	0.46875
4845.2	2.9102
4845.3	-2.8882
4845.3	4.7412
4845.3	-4.1089
4845.3	1.6895
4845.3	4.7412
4845.4	-2.583
4845.4	5.3516
4845.4	-1.0571
4845.4	1.9946
4845.4	6.2671
4845.5	-1.6675
4845.5	4.436
4845.5	-1.9727
4845.5	-1.0571
4845.5	4.1309
4845.6	-3.8037
4845.6	4.1309
4845.6	-1.3623
4845.6	-1.3623
4845.6	7.793
4845.7	-3.8037
4845.7	1.6895
4845.7	1.6895
4845.7	-4.4141
4845.7	3.2153
4845.8	-4.1089
4845.8	1.0791
4845.8	2.605
4845.8	-2.2778
4845.8	4.436
4845.9	-3.1934
4845.9	0.46875
4845.9	5.0464
4845.9	-2.2778
4845.9	5.0464
4846	-1.6675
4846	-1.9727
4846	4.436
4846	-2.8882
4846	3.2153
4846.1	1.3843
4846.1	-3.1934
4846.1	6.5723
4846.1	-1.6675
4846.1	2.2998
4846.2	6.8774
4846.2	-2.2778
4846.2	4.436
4846.2	-0.75195
4846.2	1.0791
4846.3	5.9619
4846.3	-1.0571
4846.3	3.5205
4846.3	0.16357
4846.3	-1.9727
4846.4	5.3516
4846.4	-4.1089
4846.4	1.6895
4846.4	4.1309
4846.4	-2.583
4846.5	5.6567
4846.5	-1.6675
4846.5	-2.2778
4846.5	5.3516
4846.5	-2.8882
4846.6	2.9102
4846.6	4.436
4846.6	-2.8882
4846.6	5.6567
4846.6	-3.1934
4846.7	-0.44678
4846.7	4.7412
4846.7	-2.583
4846.7	3.8257
4846.7	0.77393
4846.8	-2.8882
4846.8	5.6567
4846.8	-2.2778
4846.8	0.16357
4846.8	4.7412
4846.9	-2.583
4846.9	4.436
4846.9	0.77393
4846.9	-0.44678
4846.9	6.2671
4847	-2.8882
4847	1.9946
4847	3.2153
4847	-3.4985
4847	4.7412
4847.1	-0.75195
4847.1	-1.3623
4847.1	6.8774
4847.1	-3.1934
4847.1	1.3843
4847.2	2.9102
4847.2	-3.1934
4847.2	4.1309
4847.2	-0.44678
4847.2	-1.6675
4847.3	5.6567
4847.3	-1.6675
4847.3	2.2998
4847.3	6.2671
4847.3	-2.2778
4847.4	5.0464
4847.4	0.16357
4847.4	-3.1934
4847.4	6.2671
4847.4	-1.0571
4847.5	-0.44678
4847.5	4.436
4847.5	-3.4985
4847.5	2.605
4847.5	0.16357
4847.6	-1.0571
4847.6	5.3516
4847.6	-2.583
4847.6	0.46875
4847.6	3.8257
4847.7	-4.4141
4847.7	3.2153
4847.7	1.3843
4847.7	-2.2778
4847.7	6.5723
4847.8	-1.6675
4847.8	-0.1416
4847.8	7.1826
4847.8	-2.2778
4847.8	2.605
4847.9	0.46875
4847.9	-1.9727
4847.9	5.9619
4847.9	-2.583
4847.9	2.605
4848	2.605
4848	-2.2778
4848	5.0464
4848	-1.6675
4848	1.9946
4848.1	2.2998
4848.1	-2.8882
4848.1	4.7412
4848.1	-3.1934
4848.1	4.1309
4848.2	-0.44678
4848.2	-0.1416
4848.2	6.2671
4848.2	-3.4985
4848.2	5.3516
4848.3	-1.6675
4848.3	1.0791
4848.3	0.46875
4848.3	-1.0571
4848.3	4.436
4848.4	-1.6675
4848.4	5.6567
4848.4	-2.8882
4848.4	3.2153
4848.4	-1.9727
4848.5	1.6895
4848.5	-0.75195
4848.5	0.16357
4848.5	2.9102
4848.5	-2.8882
4848.6	5.6567
4848.6	-1.9727
4848.6	7.1826
4848.6	-2.583
4848.6	4.7412
4848.7	-2.8882
4848.7	3.8257
4848.7	-0.75195
4848.7	4.436
4848.7	0.77393
4848.8	0.77393
4848.8	1.6895
4848.8	-1.0571
4848.8	2.9102
4848.8	-1.6675
4848.9	1.6895
4848.9	-5.0244
4848.9	3.5205
4848.9	-4.1089
4848.9	5.6567
4849	-0.1416
4849	5.9619
4849	-0.75195
4849	4.436
4849	0.16357
4849.1	2.605
4849.1	2.2998
4849.1	-1.9727
4849.1	2.2998
4849.1	-3.8037
4849.2	4.1309
4849.2	-3.4985
4849.2	4.7412
4849.2	-3.4985
4849.2	2.2998
4849.3	-2.8882
4849.3	1.9946
4849.3	1.6895
4849.3	0.77393
4849.3	4.1309
4849.4	-1.6675
4849.4	4.7412
4849.4	-2.2778
4849.4	5.9619
4849.4	-3.8037
4849.5	1.3843
4849.5	-1.3623
4849.5	0.46875
4849.5	4.1309
4849.5	-0.1416
4849.6	5.6567
4849.6	-2.583
4849.6	6.2671
4849.6	-3.1934
4849.6	2.9102
4849.7	-0.1416
4849.7	-1.6675
4849.7	2.605
4849.7	-3.8037
4849.7	5.0464
4849.8	-1.9727
4849.8	3.8257
4849.8	-0.44678
4849.8	0.77393
4849.8	4.1309
4849.9	-1.3623
4849.9	6.8774
4849.9	-3.8037
4849.9	4.1309
4849.9	-2.8882
4850	1.0791
4850	3.5205
4850	-1.3623
4850	4.7412
4850	-4.4141
4850.1	4.7412
4850.1	-1.9727
4850.1	1.3843
4850.1	4.1309
4850.1	-1.9727
4850.2	3.8257
4850.2	-3.4985
4850.2	4.436
4850.2	0.46875
4850.2	2.2998
4850.3	2.9102
4850.3	-1.6675
4850.3	6.2671
4850.3	-3.1934
4850.3	5.6567
4850.4	0.46875
4850.4	0.16357
4850.4	4.1309
4850.4	-1.9727
4850.4	6.8774
4850.5	-1.6675
4850.5	1.9946
4850.5	-1.0571
4850.5	-1.9727
4850.5	5.0464
4850.6	-2.8882
4850.6	5.3516
4850.6	-2.583
4850.6	0.16357
4850.6	1.9946
4850.7	-2.2778
4850.7	5.0464
4850.7	-3.8037
4850.7	3.5205
4850.7	-0.44678
4850.8	1.0791
4850.8	5.0464
4850.8	-0.75195
4850.8	6.8774
4850.8	-2.2778
4850.9	1.6895
4850.9	2.2998
4850.9	-2.8882
4850.9	5.6567
4850.9	-3.4985
4851	3.8257
4851	0.46875
4851	1.3843
4851	4.436
4851	-1.3623
4851.1	5.0464
4851.1	-4.1089
4851.1	0.77393
4851.1	2.605
4851.1	-1.6675
4851.2	6.8774
4851.2	-3.4985
4851.2	2.9102
4851.2	1.0791
4851.2	-1.3623
4851.3	4.7412
4851.3	-2.8882
4851.3	3.8257
4851.3	-1.9727
4851.3	0.16357
4851.4	3.8257
4851.4	-1.6675
4851.4	5.9619
4851.4	-1.9727
4851.4	1.6895
4851.5	1.6895
4851.5	-2.8882
4851.5	5.9619
4851.5	-1.6675
4851.5	2.605
4851.6	-0.75195
4851.6	-0.75195
4851.6	4.7412
4851.6	-2.583
4851.6	5.6567
4851.7	-2.583
4851.7	-0.44678
4851.7	4.436
4851.7	-4.7192
4851.7	5.0464
4851.8	-2.583
4851.8	-0.1416
4851.8	1.0791
4851.8	-2.583
4851.8	5.0464
4851.9	-2.583
4851.9	2.9102
4851.9	-0.1416
4851.9	-1.6675
4851.9	5.3516
4852	-3.1934
4852	4.7412
4852	0.46875
4852	-0.1416
4852	5.6567
4852.1	-2.583
4852.1	5.0464
4852.1	-1.6675
4852.1	0.16357
4852.1	2.9102
4852.2	-3.8037
4852.2	4.436
4852.2	-2.8882
4852.2	1.9946
4852.2	3.8257
4852.3	-1.6675
4852.3	5.6567
4852.3	-2.2778
4852.3	1.0791
4852.3	2.2998
4852.4	-2.583
4852.4	6.2671
4852.4	-3.1934
4852.4	2.2998
4852.4	2.2998
4852.5	-0.1416
4852.5	4.7412
4852.5	-3.1934
4852.5	2.2998
4852.5	0.16357
4852.6	-1.3623
4852.6	5.3516
4852.6	-3.4985
4852.6	3.5205
4852.6	-0.75195
4852.7	-1.0571
4852.7	6.2671
4852.7	-4.1089
4852.7	2.9102
4852.7	-1.3623
4852.8	-2.2778
4852.8	4.1309
4852.8	-3.8037
4852.8	3.5205
4852.8	-1.9727
4852.9	-0.75195
4852.9	5.9619
4852.9	-3.8037
4852.9	4.436
4852.9	-1.3623
4853	-1.0571
4853	5.0464
4853	-3.1934
4853	4.7412
4853	1.0791
4853.1	0.46875
4853.1	5.3516
4853.1	-3.4985
4853.1	3.2153
4853.1	-0.75195
4853.2	0.77393
4853.2	4.7412
4853.2	-2.583
4853.2	5.0464
4853.2	-1.3623
4853.3	-1.3623
4853.3	6.5723
4853.3	-2.583
4853.3	3.8257
4853.3	-0.1416
4853.4	-1.6675
4853.4	6.5723
4853.4	-1.3623
4853.4	4.7412
4853.4	1.6895
4853.5	-1.0571
4853.5	5.3516
4853.5	-4.1089
4853.5	2.9102
4853.5	1.0791
4853.6	-3.1934
4853.6	5.9619
4853.6	-2.8882
4853.6	3.5205
4853.6	4.1309
4853.7	-0.75195
4853.7	7.1826
4853.7	-2.8882
4853.7	1.6895
4853.7	3.8257
4853.8	-2.2778
4853.8	5.9619
4853.8	-2.583
4853.8	-0.75195
4853.8	3.5205
4853.9	-2.2778
4853.9	5.3516
4853.9	-0.75195
4853.9	0.16357
4853.9	5.3516
4854	-1.6675
4854	3.8257
4854	-0.44678
4854	-0.75195
4854	5.3516
4854.1	-2.8882
4854.1	3.8257
4854.1	2.605
4854.1	-3.1934
4854.1	4.7412
4854.2	-4.4141
4854.2	0.77393
4854.2	3.2153
4854.2	-2.2778
4854.2	6.5723
4854.3	-2.583
4854.3	-0.75195
4854.3	4.7412
4854.3	-2.2778
4854.3	5.0464
4854.4	0.16357
4854.4	-2.583
4854.4	5.0464
4854.4	-3.1934
4854.4	2.605
4854.5	3.5205
4854.5	-1.9727
4854.5	6.2671
4854.5	-2.8882
4854.5	0.77393
4854.6	6.2671
4854.6	-4.1089
4854.6	4.7412
4854.6	-1.0571
4854.6	-2.2778
4854.7	6.5723
4854.7	-2.2778
4854.7	3.2153
4854.7	2.605
4854.7	-2.8882
4854.8	5.3516
4854.8	-1.6675
4854.8	-0.1416
4854.8	3.8257
4854.8	-4.1089
4854.9	4.7412
4854.9	-0.1416
4854.9	-1.9727
4854.9	7.1826
4854.9	-1.9727
4855	-0.1416
4855	2.9102
4855	-3.4985
4855	5.6567
4855	-0.1416
4855.1	0.46875
4855.1	5.6567
4855.1	-3.1934
4855.1	1.3843
4855.1	2.9102
4855.2	-1.6675
4855.2	4.7412
4855.2	-2.583
4855.2	-0.75195
4855.2	5.0464
4855.3	-2.583
4855.3	3.2153
4855.3	4.1309
4855.3	-1.9727
4855.3	6.5723
4855.4	-0.75195
4855.4	1.0791
4855.4	6.5723
4855.4	-3.1934
4855.4	1.9946
4855.5	1.0791
4855.5	-4.4141
4855.5	3.8257
4855.5	-3.1934
4855.5	-0.1416
4855.6	5.0464
4855.6	-2.2778
4855.6	3.8257
4855.6	3.2153
4855.6	-1.9727
4855.7	5.0464
4855.7	-0.75195
4855.7	-0.1416
4855.7	6.5723
4855.7	-2.8882
4855.8	3.5205
4855.8	3.8257
4855.8	-4.1089
4855.8	5.0464
4855.8	-2.8882
4855.9	-2.8882
4855.9	5.6567
4855.9	-4.1089
4855.9	1.9946
4855.9	6.2671
4856	-1.6675
4856	5.0464
4856	2.605
4856	-1.9727
4856	5.3516
4856.1	-1.9727
4856.1	0.46875
4856.1	5.0464
4856.1	-2.583
4856.1	3.5205
4856.2	0.46875
4856.2	-1.9727
4856.2	5.9619
4856.2	-2.8882
4856.2	1.3843
4856.3	1.9946
4856.3	-3.8037
4856.3	5.9619
4856.3	-1.9727
4856.3	1.6895
4856.4	3.5205
4856.4	-3.4985
4856.4	4.436
4856.4	-4.1089
4856.4	1.0791
4856.5	2.2998
4856.5	-1.3623
4856.5	5.6567
4856.5	-3.4985
4856.5	4.436
4856.6	-1.3623
4856.6	1.9946
4856.6	1.6895
4856.6	-1.0571
4856.6	5.3516
4856.7	-1.6675
4856.7	6.2671
4856.7	-1.3623
4856.7	4.436
4856.7	-1.0571
4856.8	1.0791
4856.8	1.6895
4856.8	-0.1416
4856.8	5.0464
4856.8	-0.44678
4856.9	6.5723
4856.9	-0.75195
4856.9	6.2671
4856.9	-1.0571
4856.9	4.7412
4857	-3.1934
4857	0.77393
4857	-1.9727
4857	1.0791
4857	1.6895
4857.1	-0.44678
4857.1	2.605
4857.1	-1.9727
4857.1	3.2153
4857.1	-2.583
4857.2	5.3516
4857.2	-3.1934
4857.2	5.0464
4857.2	-2.8882
4857.2	5.3516
4857.3	-0.44678
4857.3	3.5205
4857.3	-1.6675
4857.3	3.8257
4857.3	0.77393
4857.4	1.3843
4857.4	3.2153
4857.4	0.77393
4857.4	3.8257
4857.4	-3.1934
4857.5	4.7412
4857.5	-3.8037
4857.5	4.436
4857.5	-3.4985
4857.5	3.5205
4857.6	-1.6675
4857.6	2.9102
4857.6	2.2998
4857.6	1.3843
4857.6	5.0464
4857.7	-2.8882
4857.7	3.8257
4857.7	-3.1934
4857.7	5.3516
4857.7	-3.1934
4857.8	1.3843
4857.8	-2.583
4857.8	0.16357
4857.8	1.3843
4857.8	-0.75195
4857.9	5.3516
4857.9	-4.4141
4857.9	3.5205
4857.9	-3.8037
4857.9	1.9946
4858	1.3843
4858	0.46875
4858	2.9102
4858	-3.1934
4858	3.5205
4858.1	-4.7192
4858.1	2.9102
4858.1	-3.4985
4858.1	-1.3623
4858.1	-0.1416
4858.2	-1.3623
4858.2	5.3516
4858.2	-2.8882
4858.2	5.9619
4858.2	-1.6675
4858.3	1.6895
4858.3	1.6895
4858.3	-0.1416
4858.3	4.436
4858.3	-3.8037
4858.4	2.9102
4858.4	-4.4141
4858.4	1.0791
4858.4	-0.44678
4858.4	-1.3623
4858.5	3.2153
4858.5	-3.4985
4858.5	6.2671
4858.5	-2.8882
4858.5	3.2153
4858.6	1.0791
4858.6	-2.2778
4858.6	4.436
4858.6	-2.8882
4858.6	5.0464
4858.7	-2.583
4858.7	-0.1416
4858.7	0.16357
4858.7	-2.8882
4858.7	5.3516
4858.8	-1.9727
4858.8	5.6567
4858.8	-1.9727
4858.8	-0.1416
4858.8	2.9102
4858.9	-1.9727
4858.9	5.6567
4858.9	-4.7192
4858.9	1.6895
4858.9	-2.2778
4859	-2.8882
4859	3.8257
4859	-2.583
4859	4.436
4859	-2.8882
4859.1	0.16357
4859.1	2.2998
4859.1	-1.0571
4859.1	6.2671
4859.1	-2.8882
4859.2	2.605
4859.2	-1.9727
4859.2	-1.0571
4859.2	2.605
4859.2	-2.8882
4859.3	5.9619
4859.3	-3.4985
4859.3	1.3843
4859.3	2.605
4859.3	-1.3623
4859.4	7.4878
4859.4	-2.2778
4859.4	3.2153
4859.4	-0.44678
4859.4	0.46875
4859.5	4.7412
4859.5	-1.9727
4859.5	5.9619
4859.5	-2.583
4859.5	1.0791
4859.6	3.5205
4859.6	-0.75195
4859.6	5.0464
4859.6	-2.2778
4859.6	2.605
4859.7	-1.0571
4859.7	-1.0571
4859.7	4.7412
4859.7	-1.0571
4859.7	6.8774
4859.8	-0.75195
4859.8	0.77393
4859.8	2.9102
4859.8	-2.583
4859.8	5.9619
4859.9	-3.1934
4859.9	1.9946
4859.9	1.6895
4859.9	-1.0571
4859.9	5.9619
4860	-2.2778
4860	2.9102
4860	-0.44678
4860	1.0791
4860	4.436
4860.1	-2.8882
4860.1	5.6567
4860.1	-2.2778
4860.1	1.6895
4860.1	4.436
4860.2	-0.75195
4860.2	7.1826
4860.2	-2.8882
4860.2	1.9946
4860.2	0.46875
4860.3	-1.3623
4860.3	5.6567
4860.3	-5.0244
4860.3	2.605
4860.3	-1.3623
4860.4	-2.2778
4860.4	7.1826
4860.4	-1.6675
4860.4	4.436
4860.4	-0.44678
4860.5	0.16357
4860.5	4.7412
4860.5	-2.2778
4860.5	7.4878
4860.5	-0.75195
4860.6	1.6895
4860.6	4.436
4860.6	-1.6675
4860.6	6.5723
4860.6	-0.75195
4860.7	2.2998
4860.7	1.6895
4860.7	-2.8882
4860.7	4.7412
4860.7	-3.4985
4860.8	2.605
4860.8	1.3843
4860.8	-1.9727
4860.8	6.8774
4860.8	-1.6675
4860.9	4.1309
4860.9	1.6895
4860.9	-0.44678
4860.9	5.6567
4860.9	-3.4985
4861	3.2153
4861	-0.44678
4861	-1.3623
4861	5.0464
4861	-3.1934
4861.1	4.1309
4861.1	-0.44678
4861.1	1.0791
4861.1	5.9619
4861.1	-1.9727
4861.2	4.7412
4861.2	-0.1416
4861.2	0.46875
4861.2	4.7412
4861.2	-2.8882
4861.3	4.1309
4861.3	-1.6675
4861.3	0.16357
4861.3	3.8257
4861.3	-4.1089
4861.4	5.3516
4861.4	-3.1934
4861.4	0.16357
4861.4	5.3516
4861.4	-3.1934
4861.5	5.9619
4861.5	-0.44678
4861.5	1.3843
4861.5	5.3516
4861.5	-1.9727
4861.6	5.3516
4861.6	-2.583
4861.6	-0.1416
4861.6	4.436
4861.6	-2.8882
4861.7	5.6567
4861.7	-1.6675
4861.7	-1.6675
4861.7	4.1309
4861.7	-3.4985
4861.8	2.2998
4861.8	-1.9727
4861.8	-1.0571
4861.8	2.9102
4861.8	-3.8037
4861.9	3.5205
4861.9	-1.0571
4861.9	-0.75195
4861.9	6.2671
4861.9	-3.4985
4862	3.8257
4862	0.16357
4862	-1.6675
4862	5.9619
4862	-2.2778
4862.1	2.9102
4862.1	0.46875
4862.1	-1.9727
4862.1	7.1826
4862.1	-3.4985
4862.2	2.2998
4862.2	3.2153
4862.2	-1.9727
4862.2	5.6567
4862.2	-1.6675
4862.3	3.2153
4862.3	4.7412
4862.3	-2.8882
4862.3	5.0464
4862.3	-2.2778
4862.4	-1.0571
4862.4	4.7412
4862.4	-2.2778
4862.4	5.6567
4862.4	1.0791
4862.5	-0.75195
4862.5	4.7412
4862.5	-2.8882
4862.5	2.605
4862.5	0.16357
4862.6	-1.9727
4862.6	6.5723
4862.6	-3.1934
4862.6	1.9946
4862.6	4.1309
4862.7	-3.4985
4862.7	5.3516
4862.7	-1.6675
4862.7	-0.44678
4862.7	3.8257
4862.8	-2.8882
4862.8	3.2153
4862.8	-1.0571
4862.8	-1.0571
4862.8	4.7412
4862.9	-3.8037
4862.9	2.9102
4862.9	1.6895
4862.9	-3.8037
4862.9	5.9619
4863	-1.9727
4863	-0.44678
4863	5.6567
4863	-3.4985
4863	4.7412
4863.1	1.3843
4863.1	-0.75195
4863.1	6.5723
4863.1	-3.8037
4863.1	1.0791
4863.2	2.605
4863.2	-1.6675
4863.2	7.1826
4863.2	-1.3623
4863.2	-0.44678
4863.3	4.436
4863.3	-4.4141
4863.3	2.2998
4863.3	0.77393
4863.3	-2.2778
4863.4	5.3516
4863.4	-2.583
4863.4	2.605
4863.4	7.4878
4863.4	-1.6675
4863.5	5.0464
4863.5	-0.75195
4863.5	-3.8037
4863.5	4.1309
4863.5	-4.4141
4863.6	-0.44678
4863.6	3.5205
4863.6	-3.8037
4863.6	5.0464
4863.6	0.77393
4863.7	1.0791
4863.7	7.793
4863.7	-1.9727
4863.7	0.46875
4863.7	3.2153
4863.8	-4.1089
4863.8	4.436
4863.8	-1.3623
4863.8	-2.2778
4863.8	6.2671
4863.9	-3.1934
4863.9	2.9102
4863.9	5.3516
4863.9	-2.583
4863.9	3.8257
4864	-1.3623
4864	-1.9727
4864	5.6567
4864	-3.4985
4864	1.0791
4864.1	4.1309
4864.1	-3.1934
4864.1	2.9102
4864.1	-0.44678
4864.1	-1.6675
4864.2	6.2671
4864.2	-3.4985
4864.2	1.0791
4864.2	5.6567
4864.2	-2.8882
4864.3	4.436
4864.3	2.605
4864.3	-2.583
4864.3	6.8774
4864.3	-1.6675
4864.4	1.0791
4864.4	5.3516
4864.4	-3.1934
4864.4	2.2998
4864.4	3.2153
4864.5	-1.9727
4864.5	5.9619
4864.5	-2.8882
4864.5	-0.75195
4864.5	4.7412
4864.6	-2.8882
4864.6	5.9619
4864.6	-0.1416
4864.6	-1.6675
4864.6	4.7412
4864.7	-3.8037
4864.7	3.8257
4864.7	0.16357
4864.7	0.16357
4864.7	5.3516
4864.8	-2.8882
4864.8	4.7412
4864.8	0.16357
4864.8	2.2998
4864.8	2.9102
4864.9	-2.583
4864.9	5.0464
4864.9	-3.1934
4864.9	4.1309
4864.9	-1.0571
4865	0.46875
4865	3.5205
4865	-2.2778
4865	5.6567
4865	-1.3623
4865.1	7.4878
4865.1	-1.0571
4865.1	3.2153
4865.1	0.77393
4865.1	0.77393
4865.2	4.1309
4865.2	-0.75195
4865.2	5.3516
4865.2	-3.1934
4865.2	5.6567
4865.3	-2.583
4865.3	5.3516
4865.3	-2.8882
4865.3	1.6895
4865.3	-1.0571
4865.4	1.3843
4865.4	-0.1416
4865.4	0.16357
4865.4	2.605
4865.4	-1.0571
4865.5	4.7412
4865.5	-1.6675
4865.5	6.2671
4865.5	-0.44678
4865.5	5.0464
4865.6	-1.9727
4865.6	5.9619
4865.6	-2.583
4865.6	4.1309
4865.6	-0.75195
4865.7	2.2998
4865.7	0.77393
4865.7	-0.1416
4865.7	4.1309
4865.7	-0.44678
4865.8	5.0464
4865.8	-2.583
4865.8	4.7412
4865.8	-4.4141
4865.8	4.7412
4865.9	-2.583
4865.9	2.605
4865.9	-0.75195
4865.9	0.77393
4865.9	2.605
4866	-0.75195
4866	5.3516
4866	-3.1934
4866	3.5205
4866	-3.8037
4866.1	3.2153
4866.1	-1.6675
4866.1	2.605
4866.1	1.9946
4866.1	-0.75195
4866.2	4.436
4866.2	-2.8882
4866.2	4.436
4866.2	-3.1934
4866.2	1.6895
4866.3	-1.6675
4866.3	0.77393
4866.3	4.1309
4866.3	-0.44678
4866.3	6.2671
4866.4	-2.8882
4866.4	4.1309
4866.4	-4.4141
4866.4	1.3843
4866.4	0.77393
4866.5	-1.3623
4866.5	5.0464
4866.5	-3.4985
4866.5	5.3516
4866.5	-2.583
4866.6	1.9946
4866.6	0.16357
4866.6	-0.44678
4866.6	5.0464
4866.6	-2.8882
4866.7	5.3516
4866.7	-1.6675
4866.7	2.9102
4866.7	0.77393
4866.7	0.16357
4866.8	4.7412
4866.8	-3.8037
4866.8	4.7412
4866.8	-1.6675
4866.8	2.605
4866.9	1.3843
4866.9	-0.75195
4866.9	4.1309
4866.9	-3.1934
4866.9	5.0464
4867	-1.6675
4867	1.6895
4867	3.8257
4867	-1.3623
4867	5.9619
4867.1	-2.2778
4867.1	3.5205
4867.1	-1.3623
4867.1	0.46875
4867.1	5.0464
4867.2	-2.2778
4867.2	7.4878
4867.2	-1.9727
4867.2	2.2998
4867.2	2.2998
4867.3	-0.44678
4867.3	4.7412
4867.3	-2.8882
4867.3	4.1309
4867.3	-1.3623
4867.4	1.3843
4867.4	5.3516
4867.4	-2.8882
4867.4	5.0464
4867.4	-2.583
4867.5	1.3843
4867.5	0.46875
4867.5	-0.1416
4867.5	6.8774
4867.5	-2.583
4867.6	4.436
4867.6	-1.9727
4867.6	0.16357
4867.6	5.0464
4867.6	-1.6675
4867.7	6.2671
4867.7	-2.8882
4867.7	1.0791
4867.7	1.9946
4867.7	-1.6675
4867.8	6.2671
4867.8	-3.8037
4867.8	1.6895
4867.8	-0.1416
4867.8	0.16357
4867.9	5.3516
4867.9	-1.9727
4867.9	5.6567
4867.9	-3.1934
4867.9	0.46875
4868	3.5205
4868	-2.8882
4868	5.6567
4868	-2.583
4868	2.9102
4868.1	2.9102
4868.1	-0.44678
4868.1	8.0981
4868.1	-1.9727
4868.1	3.5205
4868.2	-0.44678
4868.2	-2.583
4868.2	5.0464
4868.2	-2.583
4868.2	2.9102
4868.3	-3.1934
4868.3	1.3843
4868.3	4.436
4868.3	-2.2778
4868.3	6.2671
4868.4	-2.8882
4868.4	1.9946
4868.4	3.8257
4868.4	-1.9727
4868.4	5.6567
4868.5	-3.4985
4868.5	2.605
4868.5	0.46875
4868.5	-1.9727
4868.5	5.0464
4868.6	-4.7192
4868.6	2.9102
4868.6	-1.0571
4868.6	-0.75195
4868.6	5.9619
4868.7	-1.9727
4868.7	4.436
4868.7	-1.0571
4868.7	-1.0571
4868.7	5.0464
4868.8	-2.583
4868.8	5.6567
4868.8	-1.3623
4868.8	-0.75195
4868.8	3.8257
4868.9	-3.4985
4868.9	4.436
4868.9	-2.2778
4868.9	0.16357
4868.9	1.9946
4869	-3.4985
4869	5.9619
4869	-1.6675
4869	3.2153
4869	2.605
4869.1	-1.9727
4869.1	5.9619
4869.1	-3.4985
4869.1	2.2998
4869.1	2.605
4869.2	-1.3623
4869.2	7.1826
4869.2	-2.8882
4869.2	3.5205
4869.2	2.2998
4869.3	-1.6675
4869.3	6.2671
4869.3	-1.9727
4869.3	2.9102
4869.3	0.16357
4869.4	-1.3623
4869.4	7.1826
4869.4	-3.4985
4869.4	1.6895
4869.4	0.46875
4869.5	-2.583
4869.5	5.6567
4869.5	-2.2778
4869.5	2.605
4869.5	0.77393
4869.6	0.16357
4869.6	5.3516
4869.6	-1.9727
4869.6	3.8257
4869.6	-0.44678
4869.7	-2.8882
4869.7	6.2671
4869.7	-2.2778
4869.7	3.2153
4869.7	3.2153
4869.8	-0.44678
4869.8	7.1826
4869.8	-1.6675
4869.8	3.8257
4869.8	2.605
4869.9	-0.75195
4869.9	7.1826
4869.9	-0.75195
4869.9	2.9102
4869.9	3.8257
4870	-1.9727
4870	6.8774
4870	-2.583
4870	0.16357
4870	3.8257
4870.1	-1.6675
4870.1	6.5723
4870.1	-1.0571
4870.1	1.0791
4870.1	5.3516
4870.2	-1.9727
4870.2	6.2671
4870.2	-1.9727
4870.2	-1.6675
4870.2	4.1309
4870.3	-2.2778
4870.3	6.2671
4870.3	0.46875
4870.3	0.16357
4870.3	4.436
4870.4	-2.583
4870.4	3.5205
4870.4	-0.1416
4870.4	-1.3623
4870.4	4.7412
4870.5	-4.4141
4870.5	3.2153
4870.5	2.9102
4870.5	-0.1416
4870.5	6.8774
4870.6	-3.4985
4870.6	-0.1416
4870.6	4.1309
4870.6	-3.4985
4870.6	5.9619
4870.7	-2.8882
4870.7	-2.2778
4870.7	3.5205
4870.7	-4.7192
4870.7	3.8257
4870.8	0.46875
4870.8	-0.75195
4870.8	4.7412
4870.8	-4.1089
4870.8	2.2998
4870.9	2.605
4870.9	-0.1416
4870.9	6.8774
4870.9	-3.8037
4870.9	0.16357
4871	3.8257
4871	-3.8037
4871	5.0464
4871	-0.75195
4871	-1.9727
4871.1	5.3516
4871.1	-2.583
4871.1	3.5205
4871.1	2.9102
4871.1	-1.3623
4871.2	6.5723
4871.2	-1.6675
4871.2	0.16357
4871.2	4.1309
4871.2	-3.1934
4871.3	3.8257
4871.3	-0.44678
4871.3	-1.3623
4871.3	6.5723
4871.3	-2.8882
4871.4	1.3843
4871.4	3.2153
4871.4	-2.2778
4871.4	6.2671
4871.4	-1.0571
4871.5	-0.44678
4871.5	3.2153
4871.5	-4.1089
4871.5	1.9946
4871.5	2.2998
4871.6	0.46875
4871.6	8.7085
4871.6	-2.583
4871.6	0.46875
4871.6	4.7412
4871.7	-4.4141
4871.7	4.436
4871.7	-0.1416
4871.7	-1.9727
4871.7	6.5723
4871.8	-2.2778
4871.8	2.605
4871.8	4.436
4871.8	-2.2778
4871.8	3.8257
4871.9	-0.44678
4871.9	-1.9727
4871.9	6.2671
4871.9	-1.9727
4871.9	1.6895
4872	4.1309
4872	-3.8037
4872	4.1309
4872	-1.3623
4872	-1.3623
4872.1	5.3516
4872.1	-2.8882
4872.1	3.8257
4872.1	3.8257
4872.1	-2.8882
4872.2	6.2671
4872.2	0.16357
4872.2	-3.1934
4872.2	5.6567
4872.2	-4.1089
4872.3	0.16357
4872.3	5.6567
4872.3	-2.8882
4872.3	4.436
4872.3	2.9102
4872.4	-1.6675
4872.4	5.3516
4872.4	-2.583
4872.4	-1.3623
4872.4	3.5205
4872.5	-4.4141
4872.5	0.77393
4872.5	1.3843
4872.5	-2.8882
4872.5	6.5723
4872.6	-0.1416
4872.6	-0.75195
4872.6	6.2671
4872.6	-2.583
4872.6	1.9946
4872.7	5.3516
4872.7	-1.9727
4872.7	4.7412
4872.7	1.9946
4872.7	-0.75195
4872.8	7.793
4872.8	-2.583
4872.8	-0.1416
4872.8	3.8257
4872.8	-3.4985
4872.9	2.605
4872.9	-0.44678
4872.9	-1.9727
4872.9	5.6567
4872.9	-2.8882
4873	2.2998
4873	1.0791
4873	-0.75195
4873	6.5723
4873	-4.1089
4873.1	2.605
4873.1	0.77393
4873.1	-0.75195
4873.1	5.9619
4873.1	-3.1934
4873.2	4.436
4873.2	-3.1934
4873.2	0.16357
4873.2	0.16357
4873.2	-0.75195
4873.3	5.0464
4873.3	-2.583
4873.3	6.5723
4873.3	-1.0571
4873.3	4.7412
4873.4	1.3843
4873.4	2.2998
4873.4	0.77393
4873.4	-0.1416
4873.4	5.0464
4873.5	-0.1416
4873.5	6.8774
4873.5	-1.3623
4873.5	4.7412
4873.5	-1.6675
4873.6	3.5205
4873.6	-2.2778
4873.6	2.2998
4873.6	-1.0571
4873.6	-0.75195
4873.7	1.6895
4873.7	-0.44678
4873.7	3.8257
4873.7	-0.75195
4873.7	4.436
4873.8	-4.1089
4873.8	3.5205
4873.8	-4.4141
4873.8	4.1309
4873.8	-3.1934
4873.9	2.605
4873.9	-2.583
4873.9	1.6895
4873.9	0.77393
4873.9	1.3843
4874	2.605
4874	1.0791
4874	4.7412
4874	-1.6675
4874	4.436
4874.1	-0.75195
4874.1	5.3516
4874.1	-2.2778
4874.1	4.436
4874.1	-3.1934
4874.2	1.3843
4874.2	0.16357
4874.2	0.16357
4874.2	1.3843
4874.2	-0.44678
4874.3	4.7412
4874.3	-2.583
4874.3	7.1826
4874.3	-1.6675
4874.3	4.436
4874.4	-1.3623
4874.4	1.6895
4874.4	-0.1416
4874.4	0.16357
4874.4	3.2153
4874.5	-2.8882
4874.5	5.3516
4874.5	-3.1934
4874.5	4.7412
4874.5	-3.1934
4874.6	1.0791
4874.6	-0.1416
4874.6	-2.8882
4874.6	4.436
4874.6	-2.583
4874.7	4.436
4874.7	-2.583
4874.7	3.5205
4874.7	-1.0571
4874.7	-0.44678
4874.8	2.9102
4874.8	-2.2778
4874.8	4.7412
4874.8	-2.2778
4874.8	3.8257
4874.9	-1.9727
4874.9	1.3843
4874.9	3.5205
4874.9	-2.583
4874.9	5.6567
4875	-3.8037
4875	2.9102
4875	-2.583
4875	1.3843
4875	3.5205
4875.1	-1.3623
4875.1	6.8774
4875.1	-1.9727
4875.1	3.5205
4875.1	-1.6675
4875.2	-0.1416
4875.2	1.9946
4875.2	-3.8037
4875.2	4.436
4875.2	-4.4141
4875.3	2.9102
4875.3	-0.75195
4875.3	-1.0571
4875.3	5.0464
4875.3	-1.6675
4875.4	4.1309
4875.4	-2.8882
4875.4	2.605
4875.4	-0.75195
4875.4	-2.2778
4875.5	4.7412
4875.5	-2.2778
4875.5	5.9619
4875.5	-2.583
4875.5	-1.0571
4875.6	1.3843
4875.6	-3.4985
4875.6	5.0464
4875.6	-3.1934
4875.6	2.605
4875.7	-1.3623
4875.7	-2.2778
4875.7	4.436
4875.7	-2.8882
4875.7	5.6567
4875.8	-1.9727
4875.8	-0.1416
4875.8	1.3843
4875.8	-3.1934
4875.8	5.0464
4875.9	-1.6675
4875.9	4.7412
4875.9	-0.75195
4875.9	-0.1416
4875.9	5.6567
4876	-2.8882
4876	6.2671
4876	-2.2778
4876	0.77393
4876	2.2998
4876.1	-4.1089
4876.1	5.0464
4876.1	-2.8882
4876.1	2.605
4876.1	-0.1416
4876.2	-1.3623
4876.2	4.7412
4876.2	-1.9727
4876.2	5.0464
4876.2	-0.44678
4876.3	1.3843
4876.3	4.7412
4876.3	-1.3623
4876.3	6.8774
4876.3	-2.583
4876.4	2.2998
4876.4	2.9102
4876.4	-1.9727
4876.4	4.1309
4876.4	-4.4141
4876.5	2.2998
4876.5	-0.1416
4876.5	0.16357
4876.5	5.3516
4876.5	-2.2778
4876.6	5.9619
4876.6	-1.3623
4876.6	-0.1416
4876.6	3.2153
4876.6	-2.8882
4876.7	5.6567
4876.7	-1.3623
4876.7	1.6895
4876.7	3.5205
4876.7	-0.44678
4876.8	4.436
4876.8	-2.583
4876.8	3.2153
4876.8	-0.75195
4876.8	-1.6675
4876.9	5.0464
4876.9	-4.1089
4876.9	4.436
4876.9	0.16357
4876.9	0.16357
4877	5.0464
4877	-3.1934
4877	4.436
4877	-1.9727
4877	0.46875
4877.1	3.5205
4877.1	-3.1934
4877.1	6.2671
4877.1	-2.2778
4877.1	1.9946
4877.2	3.8257
4877.2	-1.6675
4877.2	5.3516
4877.2	-2.8882
4877.2	1.9946
4877.3	0.77393
4877.3	-1.0571
4877.3	5.6567
4877.3	-2.2778
4877.3	3.2153
4877.4	1.0791
4877.4	-0.44678
4877.4	7.1826
4877.4	-1.9727
4877.4	3.5205
4877.5	-0.75195
4877.5	0.16357
4877.5	5.6567
4877.5	-3.8037
4877.5	4.436
4877.6	-1.9727
4877.6	-1.0571
4877.6	4.7412
4877.6	-4.1089
4877.6	4.1309
4877.7	-1.0571
4877.7	-1.0571
4877.7	4.436
4877.7	-4.1089
4877.7	3.8257
4877.8	-0.1416
4877.8	-0.44678
4877.8	3.5205
4877.8	-2.8882
4877.8	3.8257
4877.9	-1.9727
4877.9	2.9102
4877.9	5.0464
4877.9	-1.3623
4877.9	7.1826
4878	-1.3623
4878	1.0791
4878	6.2671
4878	-2.8882
4878	5.0464
4878.1	-1.3623
4878.1	0.16357
4878.1	2.9102
4878.1	-1.0571
4878.1	5.3516
4878.2	-3.1934
4878.2	-0.44678
4878.2	2.605
4878.2	-5.6348
4878.2	5.9619
4878.3	-0.75195
4878.3	1.0791
4878.3	5.0464
4878.3	-3.1934
4878.3	5.3516
4878.4	-0.1416
4878.4	-0.1416
4878.4	4.436
4878.4	-4.4141
4878.4	3.8257
4878.5	0.46875
4878.5	0.46875
4878.5	6.5723
4878.5	-1.6675
4878.5	3.5205
4878.6	0.16357
4878.6	-0.44678
4878.6	5.9619
4878.6	-4.1089
4878.6	1.6895
4878.7	1.0791
4878.7	-1.0571
4878.7	6.2671
4878.7	-2.2778
4878.7	2.2998
4878.8	1.0791
4878.8	-4.1089
4878.8	4.7412
4878.8	-1.6675
4878.8	1.3843
4878.9	4.1309
4878.9	-3.1934
4878.9	6.2671
4878.9	-1.3623
4878.9	0.77393
4879	4.436
4879	-4.4141
4879	2.9102
4879	-1.0571
4879	0.77393
4879.1	6.8774
4879.1	-3.1934
4879.1	3.8257
4879.1	0.46875
4879.1	-2.583
4879.2	6.8774
4879.2	-3.4985
4879.2	0.46875
4879.2	3.2153
4879.2	-4.4141
4879.3	5.9619
4879.3	1.0791
4879.3	-0.1416
4879.3	5.0464
4879.3	-3.4985
4879.4	2.605
4879.4	-0.1416
4879.4	-1.0571
4879.4	6.5723
4879.4	-2.2778
4879.5	1.6895
4879.5	2.9102
4879.5	-2.2778
4879.5	6.8774
4879.5	-2.583
4879.6	0.16357
4879.6	5.3516
4879.6	-3.1934
4879.6	4.436
4879.6	2.2998
4879.7	-1.3623
4879.7	6.2671
4879.7	-3.1934
4879.7	0.77393
4879.7	3.8257
4879.8	-3.8037
4879.8	2.9102
4879.8	-2.2778
4879.8	-1.9727
4879.8	5.0464
4879.9	-3.1934
4879.9	3.8257
4879.9	3.2153
4879.9	-2.8882
4879.9	6.5723
4880	-1.6675
4880	-0.1416
4880	3.5205
4880	-3.4985
4880	2.2998
4880.1	0.77393
4880.1	-0.75195
4880.1	6.5723
4880.1	-1.6675
4880.1	0.16357
4880.2	3.2153
4880.2	-3.1934
4880.2	4.436
4880.2	1.0791
4880.2	-1.9727
4880.3	7.1826
4880.3	-1.3623
4880.3	1.9946
4880.3	5.6567
4880.3	-3.8037
4880.4	1.9946
4880.4	-2.2778
4880.4	-3.8037
4880.4	5.6567
4880.4	-2.8882
4880.5	1.0791
4880.5	5.3516
4880.5	-3.8037
4880.5	2.605
4880.5	1.3843
4880.6	-1.3623
4880.6	5.6567
4880.6	-2.2778
4880.6	-0.1416
4880.6	5.0464
4880.7	-0.75195
4880.7	5.0464
4880.7	1.0791
4880.7	-3.1934
4880.7	4.436
4880.8	-4.4141
4880.8	-1.0571
4880.8	4.7412
4880.8	-4.4141
4880.8	3.5205
4880.9	3.8257
4880.9	-2.2778
4880.9	5.3516
4880.9	0.16357
4880.9	-2.2778
4881	5.3516
4881	-2.8882
4881	1.9946
4881	5.3516
4881	-2.2778
4881.1	4.436
4881.1	0.16357
4881.1	-1.0571
4881.1	6.2671
4881.1	-1.6675
4881.2	1.0791
4881.2	4.436
4881.2	-3.1934
4881.2	5.3516
4881.2	-0.1416
4881.3	-1.3623
4881.3	3.8257
4881.3	-5.0244
4881.3	2.9102
4881.3	-1.9727
4881.4	-2.2778
4881.4	4.7412
4881.4	-5.3296
4881.4	2.9102
4881.4	-1.6675
4881.5	-1.6675
4881.5	3.2153
4881.5	-4.1089
4881.5	5.3516
4881.5	-3.4985
4881.6	1.9946
4881.6	0.77393
4881.6	-0.44678
4881.6	5.3516
4881.6	-1.6675
4881.7	5.6567
4881.7	-2.2778
4881.7	3.2153
4881.7	-2.2778
4881.7	0.46875
4881.8	1.6895
4881.8	-2.2778
4881.8	4.7412
4881.8	-1.6675
4881.8	5.3516
4881.9	-2.8882
4881.9	5.0464
4881.9	-3.4985
4881.9	1.9946
4881.9	-2.2778
4882	1.3843
4882	-0.75195
4882	-0.1416
4882	0.16357
4882	-1.6675
4882.1	4.1309
4882.1	-0.75195
4882.1	4.7412
4882.1	-1.9727
4882.1	5.9619
4882.2	-3.1934
4882.2	6.5723
4882.2	-0.44678
4882.2	5.6567
4882.2	-1.0571
4882.3	3.5205
4882.3	-0.44678
4882.3	1.9946
4882.3	0.46875
4882.3	-0.1416
4882.4	2.2998
4882.4	-3.1934
4882.4	4.7412
4882.4	-2.583
4882.4	5.6567
4882.5	-1.3623
4882.5	4.7412
4882.5	-2.8882
4882.5	3.5205
4882.5	-1.0571
4882.6	1.0791
4882.6	1.6895
4882.6	0.16357
4882.6	4.1309
4882.6	-2.8882
4882.7	5.6567
4882.7	-2.8882
4882.7	4.7412
4882.7	-2.2778
4882.7	2.605
4882.8	0.46875
4882.8	1.6895
4882.8	5.3516
4882.8	-0.75195
4882.8	6.2671
4882.9	-3.4985
4882.9	5.0464
4882.9	-2.583
4882.9	1.3843
4882.9	-0.75195
4883	-0.75195
4883	4.7412
4883	-1.0571
4883	5.6567
4883	-3.4985
4883.1	3.8257
4883.1	-2.8882
4883.1	1.0791
4883.1	3.2153
4883.1	-2.2778
4883.2	6.2671
4883.2	-4.1089
4883.2	4.1309
4883.2	-2.583
4883.2	1.0791
4883.3	1.6895
4883.3	-2.2778
4883.3	4.1309
4883.3	-3.8037
4883.3	5.0464
4883.4	-1.0571
4883.4	2.605
4883.4	1.3843
4883.4	-1.6675
4883.4	5.3516
4883.5	-2.2778
4883.5	5.9619
4883.5	-1.9727
4883.5	1.9946
4883.5	1.3843
4883.6	-2.8882
4883.6	4.7412
4883.6	-2.8882
4883.6	5.0464
4883.6	-1.3623
4883.7	1.3843
4883.7	3.8257
4883.7	-1.3623
4883.7	7.793
4883.7	-2.2778
4883.8	4.436
4883.8	-1.0571
4883.8	-1.0571
4883.8	4.7412
4883.8	-1.9727
4883.9	5.6567
4883.9	-3.4985
4883.9	1.9946
4883.9	1.3843
4883.9	-0.75195
4884	5.6567
4884	-3.4985
4884	4.436
4884	-1.3623
4884	1.0791
4884.1	5.0464
4884.1	-1.3623
4884.1	5.9619
4884.1	-2.8882
4884.1	3.5205
4884.2	0.46875
4884.2	-0.1416
4884.2	5.6567
4884.2	-2.2778
4884.2	5.3516
4884.3	-1.0571
4884.3	2.2998
4884.3	3.5205
4884.3	-1.9727
4884.3	5.6567
4884.4	-2.8882
4884.4	4.436
4884.4	1.3843
4884.4	-0.44678
4884.4	5.3516
4884.5	-2.8882
4884.5	4.436
4884.5	-1.9727
4884.5	0.77393
4884.5	2.9102
4884.6	-3.4985
4884.6	3.8257
4884.6	-2.2778
4884.6	2.605
4884.6	0.77393
4884.7	-2.2778
4884.7	4.7412
4884.7	-3.1934
4884.7	5.3516
4884.7	0.77393
4884.8	0.46875
4884.8	5.3516
4884.8	-3.4985
4884.8	5.3516
4884.8	-1.0571
4884.9	0.16357
4884.9	3.5205
4884.9	-3.1934
4884.9	4.1309
4884.9	-3.4985
4885	0.77393
4885	2.2998
4885	-1.6675
4885	5.3516
4885	-3.1934
4885.1	3.2153
4885.1	-1.3623
4885.1	-1.3623
4885.1	5.0464
4885.1	-4.4141
4885.2	4.1309
4885.2	-1.6675
4885.2	0.46875
4885.2	5.6567
4885.2	-2.2778
4885.3	5.0464
4885.3	-3.4985
4885.3	1.9946
4885.3	2.9102
4885.3	-3.4985
4885.4	5.3516
4885.4	-3.4985
4885.4	2.2998
4885.4	2.9102
4885.4	-1.3623
4885.5	5.3516
4885.5	-3.1934
4885.5	1.6895
4885.5	-1.0571
4885.5	-1.6675
4885.6	4.1309
4885.6	-4.1089
4885.6	3.2153
4885.6	-0.75195
4885.6	0.16357
4885.7	5.3516
4885.7	-2.2778
4885.7	4.7412
4885.7	-3.1934
4885.7	-1.3623
4885.8	3.2153
4885.8	-3.8037
4885.8	5.3516
4885.8	-0.44678
4885.8	0.77393
4885.9	5.0464
4885.9	-2.583
4885.9	5.6567
4885.9	-2.2778
4885.9	0.16357
4886	2.605
4886	-4.1089
4886	6.2671
4886	-1.3623
4886	1.0791
4886.1	2.2998
4886.1	-3.1934
4886.1	5.0464
4886.1	-3.4985
4886.1	0.16357
4886.2	2.605
4886.2	-3.1934
4886.2	5.6567
4886.2	-0.75195
4886.2	3.5205
4886.3	2.605
4886.3	-2.2778
4886.3	5.3516
4886.3	-3.1934
4886.3	2.2998
4886.4	2.9102
4886.4	-0.1416
4886.4	7.793
4886.4	-3.4985
4886.4	2.2998
4886.5	2.9102
4886.5	-2.583
4886.5	6.8774
4886.5	-1.9727
4886.5	1.9946
4886.6	5.3516
4886.6	-1.0571
4886.6	6.2671
4886.6	-0.1416
4886.6	1.3843
4886.7	2.605
4886.7	-3.1934
4886.7	4.436
4886.7	-2.8882
4886.7	1.9946
4886.8	4.436
4886.8	-2.8882
4886.8	5.0464
4886.8	-0.75195
4886.8	0.77393
4886.9	5.0464
4886.9	-3.1934
4886.9	6.2671
4886.9	0.16357
4886.9	1.9946
4887	6.5723
4887	-2.583
4887	5.0464
4887	-0.1416
4887	-0.1416
4887.1	5.6567
4887.1	-1.9727
4887.1	4.1309
4887.1	-0.75195
4887.1	-0.1416
4887.2	5.9619
4887.2	-4.7192
4887.2	1.9946
4887.2	-0.75195
4887.2	-3.4985
4887.3	5.6567
4887.3	-2.8882
4887.3	1.9946
4887.3	3.2153
4887.3	-3.4985
4887.4	6.5723
4887.4	-2.8882
4887.4	0.77393
4887.4	4.436
4887.4	-4.1089
4887.5	4.7412
4887.5	-1.3623
4887.5	-1.0571
4887.5	5.0464
4887.5	-1.9727
4887.6	3.5205
4887.6	1.0791
4887.6	-0.44678
4887.6	6.2671
4887.6	-1.6675
4887.7	3.8257
4887.7	4.436
4887.7	-2.2778
4887.7	7.1826
4887.7	-1.6675
4887.8	-0.75195
4887.8	5.3516
4887.8	-3.1934
4887.8	5.0464
4887.8	-0.44678
4887.9	-3.1934
4887.9	3.8257
4887.9	-3.8037
4887.9	1.9946
4887.9	2.2998
4888	-2.583
4888	5.3516
4888	-2.583
4888	1.3843
4888	5.0464
4888.1	-4.4141
4888.1	2.605
4888.1	-0.44678
4888.1	-1.3623
4888.1	6.2671
4888.2	-3.1934
4888.2	1.6895
4888.2	3.8257
4888.2	-1.3623
4888.2	6.5723
4888.3	-1.6675
4888.3	-0.44678
4888.3	3.2153
4888.3	-5.0244
4888.3	1.9946
4888.4	2.605
4888.4	-1.9727
4888.4	6.8774
4888.4	-1.0571
4888.4	0.77393
4888.5	5.3516
4888.5	-1.9727
4888.5	4.436
4888.5	0.77393
4888.5	-2.2778
4888.6	5.6567
4888.6	-4.4141
4888.6	-0.75195
4888.6	5.0464
4888.6	-4.4141
4888.7	4.1309
4888.7	1.0791
4888.7	-0.75195
4888.7	8.0981
4888.7	-1.6675
4888.8	0.77393
4888.8	3.8257
4888.8	-3.1934
4888.8	2.605
4888.8	-1.9727
4888.9	-2.2778
4888.9	5.6567
4888.9	-3.4985
4888.9	1.9946
4888.9	7.1826
4889	-2.8882
4889	3.8257
4889	1.3843
4889	-3.1934
4889	5.3516
4889.1	-2.2778
4889.1	0.46875
4889.1	6.2671
4889.1	-3.4985
4889.1	1.6895
4889.2	2.2998
4889.2	-2.2778
4889.2	4.7412
4889.2	-2.8882
4889.2	-1.0571
4889.3	5.6567
4889.3	-4.4141
4889.3	3.2153
4889.3	5.3516
4889.3	-3.4985
4889.4	4.7412
4889.4	0.46875
4889.4	-1.0571
4889.4	6.8774
4889.4	-3.4985
4889.5	0.46875
4889.5	2.605
4889.5	-4.4141
4889.5	5.0464
4889.5	-0.1416
4889.6	0.16357
4889.6	4.7412
4889.6	-3.1934
4889.6	3.5205
4889.6	-0.1416
4889.7	-0.75195
4889.7	3.8257
4889.7	-4.4141
4889.7	3.8257
4889.7	-3.8037
4889.8	-0.1416
4889.8	2.2998
4889.8	-2.8882
4889.8	5.0464
4889.8	-3.1934
4889.9	3.2153
4889.9	0.46875
4889.9	-0.44678
4889.9	3.2153
4889.9	-1.3623
4890	6.2671
4890	-2.583
4890	5.6567
4890	-1.9727
4890	0.16357
4890.1	-0.44678
4890.1	-0.1416
4890.1	4.436
4890.1	-1.3623
4890.1	4.1309
4890.2	-2.8882
4890.2	5.6567
4890.2	-2.8882
4890.2	5.9619
4890.2	-1.9727
4890.3	1.6895
4890.3	-2.583
4890.3	0.16357
4890.3	0.16357
4890.3	1.0791
4890.4	1.6895
4890.4	-0.75195
4890.4	4.7412
4890.4	-2.2778
4890.4	5.9619
4890.5	-1.0571
4890.5	5.6567
4890.5	-2.583
4890.5	5.6567
4890.5	-1.3623
4890.6	4.1309
4890.6	1.0791
4890.6	1.0791
4890.6	-0.1416
4890.6	0.16357
4890.7	2.2998
4890.7	-1.3623
4890.7	3.8257
4890.7	-2.8882
4890.7	3.2153
4890.8	-3.4985
4890.8	4.1309
4890.8	-1.6675
4890.8	3.2153
4890.8	-1.3623
4890.9	2.2998
4890.9	1.3843
4890.9	1.0791
4890.9	5.0464
4890.9	-0.75195
4891	5.6567
4891	-2.2778
4891	3.8257
4891	-1.6675
4891	2.9102
4891.1	-2.583
4891.1	0.46875
4891.1	2.2998
4891.1	-3.1934
4891.1	5.6567
4891.2	-1.9727
4891.2	4.7412
4891.2	-2.8882
4891.2	2.2998
4891.2	-1.6675
4891.3	-1.0571
4891.3	1.6895
4891.3	-4.1089
4891.3	3.8257
4891.3	-3.1934
4891.4	4.436
4891.4	-1.9727
4891.4	0.46875
4891.4	0.77393
4891.4	-2.583
4891.5	5.3516
4891.5	-1.6675
4891.5	4.436
4891.5	-4.1089
4891.5	0.16357
4891.6	-1.0571
4891.6	-0.75195
4891.6	5.6567
4891.6	-1.6675
4891.6	4.7412
4891.7	-3.8037
4891.7	1.0791
4891.7	-1.0571
4891.7	-0.1416
4891.7	4.7412
4891.8	-4.7192
4891.8	4.7412
4891.8	-2.8882
4891.8	1.0791
4891.8	1.3843
4891.9	-0.75195
4891.9	4.1309
4891.9	-3.8037
4891.9	4.7412
4891.9	-3.1934
4892	1.6895
4892	1.3843
4892	-1.9727
4892	4.436
4892	-3.8037
4892.1	4.1309
4892.1	-2.583
4892.1	-0.44678
4892.1	3.2153
4892.1	-3.4985
4892.2	6.2671
4892.2	-2.2778
4892.2	3.8257
4892.2	-0.44678
4892.2	-0.1416
4892.3	5.3516
4892.3	-2.583
4892.3	4.7412
4892.3	-3.4985
4892.3	0.46875
4892.4	1.0791
4892.4	-0.75195
4892.4	5.6567
4892.4	-4.7192
4892.4	1.9946
4892.5	-2.583
4892.5	-1.3623
4892.5	3.5205
4892.5	-2.8882
4892.5	4.7412
4892.6	-3.1934
4892.6	2.2998
4892.6	1.3843
4892.6	-1.6675
4892.6	5.9619
4892.7	-3.1934
4892.7	1.9946
4892.7	-1.3623
4892.7	-0.1416
4892.7	4.7412
4892.8	-3.1934
4892.8	5.6567
4892.8	-2.2778
4892.8	0.77393
4892.8	1.3843
4892.9	-1.6675
4892.9	5.3516
4892.9	-4.7192
4892.9	1.9946
4892.9	-1.3623
4893	-0.44678
4893	5.3516
4893	-1.6675
4893	5.6567
4893	-2.2778
4893.1	-0.44678
4893.1	4.1309
4893.1	-2.583
4893.1	6.5723
4893.1	-1.9727
4893.2	1.0791
4893.2	1.9946
4893.2	-0.75195
4893.2	4.1309
4893.2	-1.6675
4893.3	4.1309
4893.3	-0.75195
4893.3	-0.44678
4893.3	6.5723
4893.3	-2.8882
4893.4	5.6567
4893.4	-0.1416
4893.4	-0.44678
4893.4	3.5205
4893.4	-2.583
4893.5	5.3516
4893.5	-2.8882
4893.5	1.6895
4893.5	2.605
4893.5	-4.1089
4893.6	5.9619
4893.6	-2.2778
4893.6	3.2153
4893.6	1.9946
4893.6	-1.3623
4893.7	6.2671
4893.7	-2.8882
4893.7	4.1309
4893.7	-0.44678
4893.7	-0.44678
4893.8	3.8257
4893.8	-3.8037
4893.8	4.436
4893.8	-1.0571
4893.8	1.0791
4893.9	4.436
4893.9	-2.2778
4893.9	6.5723
4893.9	-2.583
4893.9	1.3843
4894	3.5205
4894	-3.4985
4894	4.7412
4894	-2.8882
4894	0.77393
4894.1	1.6895
4894.1	-2.8882
4894.1	5.3516
4894.1	-1.9727
4894.1	3.5205
4894.2	2.9102
4894.2	-1.3623
4894.2	5.3516
4894.2	-3.4985
4894.2	1.0791
4894.3	-0.75195
4894.3	-1.0571
4894.3	3.8257
4894.3	-4.1089
4894.3	3.2153
4894.4	0.77393
4894.4	-0.1416
4894.4	7.793
4894.4	-1.6675
4894.4	2.9102
4894.5	-1.3623
4894.5	-1.0571
4894.5	4.7412
4894.5	-1.9727
4894.5	4.7412
4894.6	-2.2778
4894.6	-1.0571
4894.6	4.436
4894.6	-4.7192
4894.6	4.7412
4894.7	-2.2778
4894.7	-1.6675
4894.7	5.0464
4894.7	-2.583
4894.7	5.6567
4894.8	0.16357
4894.8	0.46875
4894.8	3.8257
4894.8	-3.1934
4894.8	4.436
4894.9	-2.2778
4894.9	1.6895
4894.9	5.6567
4894.9	-2.8882
4894.9	5.0464
4895	-1.3623
4895	-0.1416
4895	4.436
4895	-3.4985
4895	2.9102
4895.1	-1.3623
4895.1	-0.75195
4895.1	5.6567
4895.1	-2.583
4895.1	4.7412
4895.2	0.46875
4895.2	-2.2778
4895.2	5.0464
4895.2	-3.1934
4895.2	2.9102
4895.3	-0.75195
4895.3	-1.3623
4895.3	5.6567
4895.3	-3.1934
4895.3	4.7412
4895.4	1.6895
4895.4	-1.6675
4895.4	5.9619
4895.4	-3.4985
4895.4	2.9102
4895.5	2.605
4895.5	-1.9727
4895.5	6.5723
4895.5	-1.6675
4895.5	1.9946
4895.6	5.3516
4895.6	-1.9727
4895.6	5.6567
4895.6	-1.0571
4895.6	-1.0571
4895.7	5.0464
4895.7	-1.6675
4895.7	3.2153
4895.7	-0.75195
4895.7	-1.6675
4895.8	3.5205
4895.8	-4.1089
4895.8	3.5205
4895.8	0.16357
4895.8	-3.1934
4895.9	5.0464
4895.9	-4.4141
4895.9	1.9946
4895.9	5.3516
4895.9	-2.8882
4896	4.436
4896	-2.2778
4896	-0.75195
4896	4.436
4896	-3.1934
4896.1	2.2998
4896.1	-3.8037
4896.1	-4.1089
4896.1	5.3516
4896.1	-1.3623
4896.2	4.7412
4896.2	3.5205
4896.2	-1.9727
4896.2	5.3516
4896.2	-3.4985
4896.3	1.9946
4896.3	5.9619
4896.3	-3.1934
4896.3	4.7412
4896.3	-0.1416
4896.4	-1.6675
4896.4	7.1826
4896.4	-4.4141
4896.4	1.6895
4896.4	2.9102
4896.5	-4.7192
4896.5	3.8257
4896.5	-1.6675
4896.5	-1.3623
4896.5	4.436
4896.6	-3.8037
4896.6	2.605
4896.6	2.605
4896.6	-1.3623
4896.6	6.5723
4896.7	-1.3623
4896.7	1.0791
4896.7	5.6567
4896.7	-1.3623
4896.7	4.436
4896.8	-1.0571
4896.8	-2.583
4896.8	5.6567
4896.8	-2.8882
4896.8	1.9946
4896.9	2.9102
4896.9	-3.1934
4896.9	4.7412
4896.9	-0.44678
4896.9	0.16357
4897	8.0981
4897	-2.8882
4897	0.46875
4897	3.8257
4897	-3.4985
4897.1	5.6567
4897.1	0.16357
4897.1	-2.583
4897.1	5.3516
4897.1	-4.1089
4897.2	0.16357
4897.2	3.2153
4897.2	-3.1934
4897.2	2.9102
4897.2	-1.0571
4897.3	-0.75195
4897.3	6.2671
4897.3	-1.0571
4897.3	2.605
4897.3	5.3516
4897.4	-3.4985
4897.4	4.1309
4897.4	0.77393
4897.4	-0.75195
4897.4	7.4878
4897.5	-2.2778
4897.5	0.16357
4897.5	5.0464
4897.5	-4.1089
4897.5	2.2998
4897.6	0.77393
4897.6	-4.4141
4897.6	4.436
4897.6	-2.583
4897.6	-1.0571
4897.7	6.5723
4897.7	-2.583
4897.7	1.6895
4897.7	3.8257
4897.7	-2.8882
4897.8	5.9619
4897.8	-0.1416
4897.8	-1.3623
4897.8	5.9619
4897.8	-2.8882
4897.9	2.9102
4897.9	3.2153
4897.9	-1.9727
4897.9	5.6567
4897.9	-1.6675
4898	1.9946
4898	3.2153
4898	-1.9727
4898	5.0464
4898	-3.4985
4898.1	0.46875
4898.1	1.9946
4898.1	-3.8037
4898.1	5.9619
4898.1	-3.8037
4898.2	1.9946
4898.2	-0.75195
4898.2	-1.9727
4898.2	4.436
4898.2	-4.4141
4898.3	3.8257
4898.3	-2.8882
4898.3	2.605
4898.3	0.77393
4898.3	0.77393
4898.4	5.3516
4898.4	-2.2778
4898.4	5.6567
4898.4	-2.2778
4898.4	4.7412
4898.5	-0.1416
4898.5	3.8257
4898.5	-0.75195
4898.5	1.3843
4898.5	4.1309
4898.6	-0.75195
4898.6	6.8774
4898.6	0.16357
4898.6	4.1309
4898.6	-2.583
4898.7	4.7412
4898.7	-2.8882
4898.7	5.0464
4898.7	-1.3623
4898.7	3.2153
4898.8	-1.0571
4898.8	0.16357
4898.8	-1.0571
4898.8	0.77393
4898.8	1.0791
4898.9	-1.0571
4898.9	3.2153
4898.9	-2.2778
4898.9	5.6567
4898.9	-1.3623
4899	6.8774
4899	-1.6675
4899	5.9619
4899	-2.8882
4899	3.2153
4899.1	-1.6675
4899.1	0.77393
4899.1	-0.75195
4899.1	-0.1416
4899.1	1.9946
4899.2	-1.3623
4899.2	3.5205
4899.2	-3.1934
4899.2	5.9619
4899.2	-3.1934
4899.3	3.8257
4899.3	-0.75195
4899.3	2.9102
4899.3	-0.1416
4899.3	0.77393
4899.4	3.5205
4899.4	-2.2778
4899.4	5.3516
4899.4	-3.1934
4899.4	5.0464
4899.5	-2.2778
4899.5	2.2998
4899.5	-0.44678
4899.5	0.77393
4899.5	3.8257
4899.6	-1.0571
4899.6	5.3516
4899.6	-3.1934
4899.6	5.0464
4899.6	-2.583
4899.7	1.6895
4899.7	1.6895
4899.7	-1.9727
4899.7	3.8257
4899.7	-2.8882
4899.8	4.7412
4899.8	-3.4985
4899.8	1.9946
4899.8	-1.0571
4899.8	0.16357
4899.9	4.7412
4899.9	-1.6675
4899.9	5.0464
4899.9	-2.2778
4899.9	3.2153
4900	-1.9727
4900	1.6895
4900	4.7412
4900	-2.583
4900	5.0464
4900.1	-4.1089
4900.1	2.9102
4900.1	-0.75195
4900.1	-0.44678
4900.1	3.2153
4900.2	-2.8882
4900.2	5.6567
4900.2	-1.9727
4900.2	5.6567
4900.2	1.3843
4900.3	0.46875
4900.3	4.7412
4900.3	-2.2778
4900.3	6.8774
4900.3	-2.2778
4900.4	3.2153
4900.4	1.9946
4900.4	-1.3623
4900.4	5.6567
4900.4	-2.2778
4900.5	5.9619
4900.5	-2.8882
4900.5	0.77393
4900.5	1.9946
4900.5	-3.1934
4900.6	5.9619
4900.6	-3.4985
4900.6	4.1309
4900.6	-0.44678
4900.6	0.16357
4900.7	4.1309
4900.7	-1.9727
4900.7	5.6567
4900.7	-3.4985
4900.7	1.6895
4900.8	1.0791
4900.8	-1.3623
4900.8	6.2671
4900.8	-3.4985
4900.8	3.5205
4900.9	-1.6675
4900.9	-1.0571
4900.9	4.7412
4900.9	-2.8882
4900.9	4.1309
4901	-2.583
4901	2.2998
4901	1.3843
4901	-0.1416
4901	5.3516
4901.1	-3.4985
4901.1	3.8257
4901.1	-1.6675
4901.1	-0.44678
4901.1	5.6567
4901.2	-2.2778
4901.2	5.0464
4901.2	-2.583
4901.2	2.2998
4901.2	3.2153
4901.3	0.16357
4901.3	7.793
4901.3	-1.6675
4901.3	3.2153
4901.3	-0.75195
4901.4	-1.0571
4901.4	6.2671
4901.4	-2.8882
4901.4	3.2153
4901.4	-3.8037
4901.5	-1.6675
4901.5	2.2998
4901.5	-2.2778
4901.5	5.0464
4901.5	-2.8882
4901.6	1.3843
4901.6	3.2153
4901.6	-1.0571
4901.6	7.793
4901.6	-3.1934
4901.7	2.605
4901.7	0.46875
4901.7	-0.1416
4901.7	6.5723
4901.7	-2.583
4901.8	3.8257
4901.8	-2.2778
4901.8	-2.2778
4901.8	4.1309
4901.8	-3.1934
4901.9	5.0464
4901.9	-1.0571
4901.9	0.77393
4901.9	4.7412
4901.9	-1.6675
4902	6.8774
4902	-1.6675
4902	3.2153
4902	2.605
4902	-2.583
4902.1	5.6567
4902.1	-3.4985
4902.1	1.3843
4902.1	-0.75195
4902.1	-1.3623
4902.2	4.7412
4902.2	-3.8037
4902.2	3.2153
4902.2	-1.3623
4902.2	-0.44678
4902.3	5.3516
4902.3	-2.583
4902.3	5.6567
4902.3	-0.44678
4902.3	0.16357
4902.4	4.7412
4902.4	-1.9727
4902.4	5.9619
4902.4	0.16357
4902.4	0.16357
4902.5	2.9102
4902.5	-4.1089
4902.5	3.8257
4902.5	-3.4985
4902.5	0.77393
4902.6	2.2998
4902.6	-3.1934
4902.6	5.9619
4902.6	-2.583
4902.6	1.9946
4902.7	4.1309
4902.7	-4.1089
4902.7	4.1309
4902.7	-4.4141
4902.7	0.77393
4902.8	1.9946
4902.8	-1.6675
4902.8	6.8774
4902.8	-4.1089
4902.8	2.2998
4902.9	2.605
4902.9	-1.9727
4902.9	7.1826
4902.9	-2.8882
4902.9	1.0791
4903	2.9102
4903	-0.44678
4903	8.0981
4903	0.46875
4903	3.2153
4903.1	1.6895
4903.1	-2.583
4903.1	5.9619
4903.1	-3.4985
4903.1	1.0791
4903.2	1.3843
4903.2	-3.8037
4903.2	4.436
4903.2	-1.9727
4903.2	1.6895
4903.3	1.0791
4903.3	-3.4985
4903.3	5.0464
4903.3	-1.6675
4903.3	2.2998
4903.4	4.7412
4903.4	-2.583
4903.4	6.8774
4903.4	-2.2778
4903.4	0.46875
4903.5	4.7412
4903.5	-3.4985
4903.5	4.7412
4903.5	-1.6675
4903.5	0.16357
4903.6	6.2671
4903.6	-2.8882
4903.6	6.5723
4903.6	-0.75195
4903.6	-1.6675
4903.7	4.436
4903.7	-3.8037
4903.7	4.7412
4903.7	-1.3623
4903.7	-1.9727
4903.8	4.436
4903.8	-2.8882
4903.8	3.5205
4903.8	1.0791
4903.8	-2.2778
4903.9	5.6567
4903.9	-3.4985
4903.9	0.77393
4903.9	4.1309
4903.9	-1.9727
4904	4.1309
4904	-2.2778
4904	1.0791
4904	4.1309
4904	-1.9727
4904.1	7.4878
4904.1	-0.44678
4904.1	0.46875
4904.1	6.8774
4904.1	-1.3623
4904.2	4.7412
4904.2	1.0791
4904.2	-1.0571
4904.2	5.3516
4904.2	-2.8882
4904.3	1.6895
4904.3	1.9946
4904.3	-2.8882
4904.3	5.6567
4904.3	-2.8882
4904.4	1.6895
4904.4	5.9619
4904.4	-3.4985
4904.4	3.2153
4904.4	-1.3623
4904.5	-1.9727
4904.5	5.3516
4904.5	-3.4985
4904.5	2.9102
4904.5	2.2998
4904.6	-3.4985
4904.6	6.2671
4904.6	-2.8882
4904.6	0.16357
4904.6	4.7412
4904.7	-4.1089
4904.7	4.7412
4904.7	-0.1416
4904.7	0.16357
4904.7	7.1826
4904.8	-1.6675
4904.8	2.2998
4904.8	3.8257
4904.8	-2.8882
4904.8	5.6567
4904.9	-0.75195
4904.9	-1.3623
4904.9	5.6567
4904.9	-3.1934
4904.9	2.2998
4905	1.9946
4905	-3.1934
4905	5.3516
4905	-1.9727
4905	0.16357
4905.1	5.3516
4905.1	-2.583
4905.1	5.3516
4905.1	0.77393
4905.1	-1.3623
4905.2	6.2671
4905.2	-3.1934
4905.2	0.46875
4905.2	4.436
4905.2	-5.3296
4905.3	3.2153
4905.3	0.77393
4905.3	-1.9727
4905.3	7.4878
4905.3	-2.2778
4905.4	0.77393
4905.4	3.8257
4905.4	-3.8037
4905.4	3.5205
4905.4	-0.44678
4905.5	-1.0571
4905.5	5.9619
4905.5	-2.2778
4905.5	0.77393
4905.5	4.7412
4905.6	-2.2778
4905.6	4.1309
4905.6	-0.1416
4905.6	-2.2778
4905.6	5.6567
4905.7	-1.9727
4905.7	0.46875
4905.7	5.9619
4905.7	-2.8882
4905.7	2.9102
4905.8	1.0791
4905.8	-3.4985
4905.8	5.9619
4905.8	-1.6675
4905.8	-1.6675
4905.9	4.436
4905.9	-3.1934
4905.9	1.3843
4905.9	4.7412
4905.9	-1.6675
4906	4.7412
4906	-0.44678
4906	-1.3623
4906	6.5723
4906	-2.583
4906.1	1.3843
4906.1	4.7412
4906.1	-2.8882
4906.1	4.7412
4906.1	0.16357
4906.2	0.16357
4906.2	7.793
4906.2	-2.583
4906.2	1.6895
4906.2	1.9946
4906.3	-1.0571
4906.3	5.9619
4906.3	-1.3623
4906.3	2.605
4906.3	2.9102
4906.4	-1.9727
4906.4	6.2671
4906.4	-3.1934
4906.4	2.9102
4906.4	-1.0571
4906.5	-0.44678
4906.5	4.1309
4906.5	-2.583
4906.5	5.6567
4906.5	-1.3623
4906.6	1.9946
4906.6	1.3843
4906.6	-0.75195
4906.6	4.436
4906.6	-3.1934
4906.7	3.2153
4906.7	-5.0244
4906.7	3.2153
4906.7	-0.44678
4906.7	1.6895
4906.8	0.77393
4906.8	-0.44678
4906.8	4.1309
4906.8	-2.2778
4906.8	6.2671
4906.9	-2.8882
4906.9	3.8257
4906.9	-4.7192
4906.9	1.9946
4906.9	-3.1934
4907	1.9946
4907	-1.0571
4907	-0.44678
4907	0.46875
4907	-0.44678
4907.1	3.5205
4907.1	-0.75195
4907.1	6.2671
4907.1	-2.583
4907.1	3.5205
4907.2	-1.9727
4907.2	5.6567
4907.2	-1.9727
4907.2	3.8257
4907.2	-1.6675
4907.3	1.9946
4907.3	-0.75195
4907.3	1.3843
4907.3	0.77393
4907.3	0.46875
4907.4	1.9946
4907.4	-0.44678
4907.4	5.0464
4907.4	-1.3623
4907.4	6.2671
4907.5	-5.3296
4907.5	3.2153
4907.5	-3.1934
4907.5	0.46875
4907.5	-1.0571
4907.6	2.2998
4907.6	3.5205
4907.6	0.46875
4907.6	6.8774
4907.6	-1.0571
4907.7	7.1826
4907.7	-2.8882
4907.7	3.5205
4907.7	-1.9727
4907.7	0.77393
4907.8	1.3843
4907.8	0.77393
4907.8	3.5205
4907.8	-2.8882
4907.8	3.2153
4907.9	-2.8882
4907.9	4.1309
4907.9	-2.8882
4907.9	0.16357
4907.9	0.16357
4908	-0.75195
4908	5.3516
4908	-1.6675
4908	5.0464
4908	-3.8037
4908.1	0.77393
4908.1	-1.3623
4908.1	-0.75195
4908.1	4.436
4908.1	-1.0571
4908.2	5.0464
4908.2	-3.8037
4908.2	2.9102
4908.2	-2.8882
4908.2	0.16357
4908.3	2.9102
4908.3	-4.1089
4908.3	5.3516
4908.3	-2.583
4908.3	4.1309
4908.4	-0.44678
4908.4	1.0791
4908.4	2.2998
4908.4	-1.9727
4908.4	5.3516
4908.5	-2.8882
4908.5	3.8257
4908.5	-2.583
4908.5	-1.0571
4908.5	3.2153
4908.6	-2.583
4908.6	5.6567
4908.6	-5.6348
4908.6	0.46875
4908.6	-1.9727
4908.7	-1.3623
4908.7	4.7412
4908.7	-1.3623
4908.7	5.9619
4908.7	-3.1934
4908.8	2.9102
4908.8	0.77393
4908.8	-2.583
4908.8	5.9619
4908.8	-3.8037
4908.9	3.8257
4908.9	-2.583
4908.9	-0.75195
4908.9	2.605
4908.9	-2.583
4909	4.1309
4909	-4.4141
4909	1.9946
4909	-1.9727
4909	-0.44678
4909.1	4.436
4909.1	-5.0244
4909.1	4.7412
4909.1	-3.4985
4909.1	0.46875
4909.2	2.9102
4909.2	-3.1934
4909.2	5.3516
4909.2	-1.9727
4909.2	3.8257
4909.3	-0.1416
4909.3	1.0791
4909.3	4.436
4909.3	-3.8037
4909.3	6.2671
4909.4	-1.9727
4909.4	1.3843
4909.4	3.5205
4909.4	-2.8882
4909.4	4.7412
4909.5	-3.8037
4909.5	1.6895
4909.5	-1.0571
4909.5	-0.75195
4909.5	5.0464
4909.6	-2.8882
4909.6	4.7412
4909.6	-1.6675
4909.6	1.0791
4909.6	3.5205
4909.7	-3.4985
4909.7	4.436
4909.7	-3.1934
4909.7	3.2153
4909.7	3.5205
4909.8	-0.75195
4909.8	5.6567
4909.8	-2.583
4909.8	4.7412
4909.8	-1.0571
4909.9	-0.44678
4909.9	4.7412
4909.9	-3.1934
4909.9	4.1309
4909.9	-3.4985
4910	1.3843
4910	5.0464
4910	-2.2778
4910	7.793
4910	-2.583
4910.1	0.77393
4910.1	1.6895
4910.1	-1.6675
4910.1	5.3516
4910.1	-2.8882
4910.2	4.1309
4910.2	0.46875
4910.2	0.77393
4910.2	5.6567
4910.2	-4.4141
4910.3	4.1309
4910.3	-1.9727
4910.3	-0.75195
4910.3	5.0464
4910.3	-2.583
4910.4	5.9619
4910.4	-2.583
4910.4	1.3843
4910.4	4.1309
4910.4	-0.75195
4910.5	6.5723
4910.5	-2.2778
4910.5	1.9946
4910.5	3.2153
4910.5	-0.75195
4910.6	7.4878
4910.6	-3.4985
4910.6	1.9946
4910.6	-0.44678
4910.6	-2.583
4910.7	5.3516
4910.7	-2.8882
4910.7	1.3843
4910.7	0.46875
4910.7	-0.75195
4910.8	4.1309
4910.8	-3.1934
4910.8	3.8257
4910.8	-0.75195
4910.8	-1.9727
4910.9	5.3516
4910.9	-2.2778
4910.9	5.3516
4910.9	-0.44678
4910.9	0.46875
4911	4.436
4911	-2.8882
4911	5.0464
4911	-1.6675
4911	-0.1416
4911.1	5.0464
4911.1	-4.1089
4911.1	4.7412
4911.1	-1.3623
4911.1	-0.44678
4911.2	2.605
4911.2	-4.1089
4911.2	3.5205
4911.2	-4.7192
4911.2	-0.44678
4911.3	4.1309
4911.3	-2.583
4911.3	5.3516
4911.3	-2.2778
4911.3	0.77393
4911.4	3.2153
4911.4	-2.2778
4911.4	5.0464
4911.4	-2.583
4911.4	0.16357
4911.5	2.9102
4911.5	-3.8037
4911.5	5.3516
4911.5	-2.583
4911.5	-0.44678
4911.6	4.1309
4911.6	-2.2778
4911.6	6.5723
4911.6	-0.1416
4911.6	1.9946
4911.7	6.2671
4911.7	-1.9727
4911.7	5.0464
4911.7	-1.3623
4911.7	-0.44678
4911.8	4.7412
4911.8	-5.0244
4911.8	3.8257
4911.8	-1.3623
4911.8	-1.0571
4911.9	5.6567
4911.9	-3.4985
4911.9	4.1309
4911.9	-0.44678
4911.9	-1.3623
4912	5.6567
4912	-3.8037
4912	3.2153
4912	0.16357
4912	-1.9727
4912.1	5.9619
4912.1	-2.8882
4912.1	0.46875
4912.1	0.77393
4912.1	-1.3623
4912.2	4.7412
4912.2	-2.2778
4912.2	3.2153
4912.2	4.436
4912.2	-2.2778
4912.3	5.9619
4912.3	-2.583
4912.3	0.77393
4912.3	5.9619
4912.3	-3.1934
4912.4	4.1309
4912.4	0.16357
4912.4	0.46875
4912.4	6.2671
4912.4	-2.2778
4912.5	2.9102
4912.5	-1.3623
4912.5	-1.9727
4912.5	7.1826
4912.5	-2.8882
4912.6	1.9946
4912.6	2.9102
4912.6	-2.8882
4912.6	5.0464
4912.6	-2.8882
4912.7	0.46875
4912.7	5.3516
4912.7	-4.1089
4912.7	4.1309
4912.7	0.16357
4912.8	0.16357
4912.8	6.5723
4912.8	-3.4985
4912.8	1.9946
4912.8	2.605
4912.9	-4.1089
4912.9	6.2671
4912.9	-2.2778
4912.9	0.16357
4912.9	4.1309
4913	-4.4141
4913	4.436
4913	0.46875
4913	-1.3623
4913	6.2671
4913.1	-1.6675
4913.1	1.3843
4913.1	3.2153
4913.1	-0.75195
4913.1	5.9619
4913.2	-1.9727
4913.2	-1.6675
4913.2	3.5205
4913.2	-4.4141
4913.2	2.2998
4913.3	-0.75195
4913.3	-3.4985
4913.3	6.5723
4913.3	-2.2778
4913.3	2.605
4913.4	5.3516
4913.4	-4.1089
4913.4	4.1309
4913.4	-0.1416
4913.4	-0.75195
4913.5	7.793
4913.5	-1.9727
4913.5	0.46875
4913.5	3.8257
4913.5	-3.4985
4913.6	3.8257
4913.6	-0.1416
4913.6	-1.9727
4913.6	4.1309
4913.6	-3.8037
4913.7	2.605
4913.7	5.3516
4913.7	-0.44678
4913.7	5.9619
4913.7	-2.2778
4913.8	-1.3623
4913.8	5.0464
4913.8	-3.1934
4913.8	2.2998
4913.8	2.9102
4913.9	-4.1089
4913.9	4.1309
4913.9	-0.75195
4913.9	-1.0571
4913.9	4.7412
4914	-3.4985
4914	0.16357
4914	2.605
4914	-3.4985
4914	6.5723
4914.1	0.46875
4914.1	-1.3623
4914.1	6.2671
4914.1	-3.1934
4914.1	1.0791
4914.2	6.5723
4914.2	-3.1934
4914.2	2.605
4914.2	0.77393
4914.2	-2.8882
4914.3	5.6567
4914.3	-1.3623
4914.3	-1.3623
4914.3	2.605
4914.3	-4.1089
4914.4	1.9946
4914.4	2.2998
4914.4	-2.2778
4914.4	5.3516
4914.4	-1.9727
4914.5	-0.44678
4914.5	4.7412
4914.5	-2.2778
4914.5	3.5205
4914.5	-1.3623
4914.6	-0.75195
4914.6	5.0464
4914.6	-2.583
4914.6	5.3516
4914.6	0.77393
4914.7	-1.3623
4914.7	6.8774
4914.7	-3.4985
4914.7	2.605
4914.7	0.16357
4914.8	-1.6675
4914.8	5.0464
4914.8	-2.8882
4914.8	4.436
4914.8	-0.75195
4914.9	0.46875
4914.9	1.6895
4914.9	-3.4985
4914.9	4.7412
4914.9	-3.1934
4915	3.2153
4915	-1.3623
4915	0.46875
4915	1.3843
4915	-0.44678
4915.1	5.9619
4915.1	-1.0571
4915.1	5.9619
4915.1	-2.583
4915.1	4.1309
4915.2	-0.75195
4915.2	2.605
4915.2	1.0791
4915.2	1.0791
4915.2	3.5205
4915.3	-1.3623
4915.3	4.436
4915.3	-1.6675
4915.3	5.9619
4915.3	-2.8882
4915.4	5.0464
4915.4	-2.8882
4915.4	1.9946
4915.4	-2.8882
4915.4	2.2998
4915.5	-1.3623
4915.5	0.16357
4915.5	-0.1416
4915.5	0.46875
4915.5	3.8257
4915.6	0.16357
4915.6	4.436
4915.6	-1.9727
4915.6	6.2671
4915.6	-2.583
4915.7	5.0464
4915.7	-1.3623
4915.7	4.436
4915.7	-3.1934
4915.7	1.3843
4915.8	-0.75195
4915.8	0.46875
4915.8	2.2998
4915.8	0.16357
4915.8	5.0464
4915.9	-1.6675
4915.9	5.9619
4915.9	-1.9727
4915.9	5.0464
4915.9	-2.2778
4916	2.2998
4916	-0.75195
4916	1.0791
4916	3.2153
4916	-2.8882
4916.1	4.436
4916.1	-2.8882
4916.1	4.436
4916.1	-2.583
4916.1	3.8257
4916.2	-1.9727
4916.2	0.46875
4916.2	2.9102
4916.2	-0.75195
4916.2	5.6567
4916.3	-2.8882
4916.3	5.6567
4916.3	-2.8882
4916.3	1.6895
4916.3	-0.1416
4916.4	-1.0571
4916.4	4.436
4916.4	-2.8882
4916.4	3.5205
4916.4	-3.4985
4916.5	4.436
4916.5	0.16357
4916.5	1.6895
4916.5	4.436
4916.5	-2.583
4916.6	5.3516
4916.6	-4.7192
4916.6	2.9102
4916.6	-1.9727
4916.6	1.0791
4916.7	4.1309
4916.7	-0.75195
4916.7	6.5723
4916.7	-3.1934
4916.7	3.2153
4916.8	-1.9727
4916.8	0.16357
4916.8	2.9102
4916.8	-2.2778
4916.8	5.9619
4916.9	-3.4985
4916.9	3.5205
4916.9	-1.6675
4916.9	-0.75195
4916.9	4.7412
4917	-1.3623
4917	6.8774
4917	-1.0571
4917	3.2153
4917	-0.1416
4917.1	-0.1416
4917.1	5.6567
4917.1	-3.4985
4917.1	5.6567
4917.1	-1.6675
4917.2	1.6895
4917.2	2.2998
4917.2	-1.0571
4917.2	6.5723
4917.2	-1.6675
4917.3	5.0464
4917.3	-0.44678
4917.3	0.77393
4917.3	5.0464
4917.3	-2.583
4917.4	6.8774
4917.4	-2.8882
4917.4	1.9946
4917.4	0.77393
4917.4	-2.583
4917.5	4.7412
4917.5	-4.4141
4917.5	2.2998
4917.5	-1.6675
4917.5	0.77393
4917.6	4.436
4917.6	-1.9727
4917.6	6.8774
4917.6	-2.2778
4917.6	2.605
4917.7	1.9946
4917.7	-1.6675
4917.7	5.0464
4917.7	-3.1934
4917.7	4.436
4917.8	0.77393
4917.8	1.6895
4917.8	4.436
4917.8	-4.7192
4917.8	4.7412
4917.9	-3.4985
4917.9	0.46875
4917.9	1.0791
4917.9	-3.4985
4917.9	4.7412
4918	-3.4985
4918	4.1309
4918	0.16357
4918	-2.2778
4918	4.1309
4918.1	-3.4985
4918.1	4.7412
4918.1	-0.44678
4918.1	1.3843
4918.1	4.1309
4918.2	-2.583
4918.2	6.5723
4918.2	-3.1934
4918.2	2.605
4918.2	4.7412
4918.3	-2.583
4918.3	5.6567
4918.3	-2.8882
4918.3	0.77393
4918.3	0.46875
4918.4	-0.75195
4918.4	5.3516
4918.4	-3.1934
4918.4	3.5205
4918.4	-1.6675
4918.5	-1.0571
4918.5	4.1309
4918.5	-4.1089
4918.5	3.8257
4918.5	-2.2778
4918.6	0.46875
4918.6	3.2153
4918.6	-2.583
4918.6	5.0464
4918.6	-2.583
4918.7	1.0791
4918.7	3.5205
4918.7	-1.3623
4918.7	5.0464
4918.7	-3.4985
4918.8	2.605
4918.8	1.3843
4918.8	-1.0571
4918.8	6.5723
4918.8	-3.4985
4918.9	3.2153
4918.9	0.77393
4918.9	-0.75195
4918.9	5.3516
4918.9	-3.1934
4919	1.9946
4919	-2.2778
4919	0.77393
4919	4.7412
4919	-2.583
4919.1	5.3516
4919.1	-1.9727
4919.1	-1.6675
4919.1	3.2153
4919.1	-2.8882
4919.2	5.3516
4919.2	-2.583
4919.2	0.16357
4919.2	3.8257
4919.2	-2.583
4919.3	7.1826
4919.3	-1.0571
4919.3	-0.1416
4919.3	2.2998
4919.3	-4.7192
4919.4	5.3516
4919.4	-1.0571
4919.4	2.605
4919.4	4.436
4919.4	-1.0571
4919.5	7.4878
4919.5	-1.6675
4919.5	2.2998
4919.5	3.5205
4919.5	-3.4985
4919.6	5.6567
4919.6	-3.1934
4919.6	0.16357
4919.6	3.8257
4919.6	-0.75195
4919.7	4.7412
4919.7	-3.8037
4919.7	0.46875
4919.7	1.9946
4919.7	-3.1934
4919.8	4.7412
4919.8	-4.1089
4919.8	1.0791
4919.8	3.8257
4919.8	-1.9727
4919.9	8.0981
4919.9	-1.9727
4919.9	-0.44678
4919.9	4.1309
4919.9	-3.8037
4920	5.0464
4920	-2.2778
4920	0.77393
4920	5.0464
4920	-3.8037
4920.1	5.3516
4920.1	-2.583
4920.1	-0.75195
4920.1	2.9102
4920.1	-5.3296
4920.2	4.7412
4920.2	-1.9727
4920.2	-1.3623
4920.2	4.7412
4920.2	-4.1089
4920.3	2.605
4920.3	-1.3623
4920.3	-2.2778
4920.3	5.3516
4920.3	-4.7192
4920.4	0.77393
4920.4	0.16357
4920.4	-0.44678
4920.4	6.2671
4920.4	-1.0571
4920.5	2.605
4920.5	1.9946
4920.5	-3.1934
4920.5	5.9619
4920.5	-1.3623
4920.6	2.605
4920.6	4.436
4920.6	-2.2778
4920.6	6.2671
4920.6	-1.6675
4920.7	0.77393
4920.7	4.436
4920.7	-4.1089
4920.7	2.605
4920.7	-2.583
4920.8	-1.3623
4920.8	8.0981
4920.8	-1.9727
4920.8	2.605
4920.8	1.3843
4920.9	-2.583
4920.9	6.2671
4920.9	-1.9727
4920.9	0.46875
4920.9	3.2153
4921	-3.8037
4921	4.7412
4921	-1.0571
4921	0.46875
4921	4.436
4921.1	-5.3296
4921.1	2.9102
4921.1	0.16357
4921.1	-2.2778
4921.1	8.0981
4921.2	-1.9727
4921.2	1.9946
4921.2	4.1309
4921.2	-3.4985
4921.2	5.6567
4921.3	-1.9727
4921.3	-1.3623
4921.3	5.3516
4921.3	-1.9727
4921.3	3.5205
4921.4	2.605
4921.4	-1.3623
4921.4	5.3516
4921.4	-3.1934
4921.4	0.16357
4921.5	4.436
4921.5	-1.9727
4921.5	4.436
4921.5	-1.9727
4921.5	-1.3623
4921.6	5.3516
4921.6	-4.7192
4921.6	2.605
4921.6	3.5205
4921.6	-2.583
4921.7	7.4878
4921.7	1.0791
4921.7	1.3843
4921.7	7.1826
4921.7	-3.4985
4921.8	1.3843
4921.8	2.9102
4921.8	-2.2778
4921.8	4.436
4921.8	-1.6675
4921.9	-0.44678
4921.9	4.7412
4921.9	-2.8882
4921.9	3.5205
4921.9	2.605
4922	-1.6675
4922	5.0464
4922	-2.583
4922	0.46875
4922	5.0464
4922.1	-2.2778
4922.1	3.2153
4922.1	0.77393
4922.1	-2.2778
4922.1	4.7412
4922.2	-2.583
4922.2	0.46875
4922.2	5.6567
4922.2	-2.583
4922.2	2.9102
4922.3	2.9102
4922.3	-1.9727
4922.3	6.2671
4922.3	-1.9727
4922.3	-1.3623
4922.4	5.6567
4922.4	-4.1089
4922.4	2.2998
4922.4	3.5205
4922.4	-4.1089
4922.5	5.0464
4922.5	0.46875
4922.5	-1.6675
4922.5	6.5723
4922.5	-1.6675
4922.6	2.2998
4922.6	5.9619
4922.6	-2.8882
4922.6	2.9102
4922.6	1.9946
4922.7	-2.8882
4922.7	5.6567
4922.7	-1.6675
4922.7	-0.44678
4922.7	4.436
4922.8	-3.4985
4922.8	2.9102
4922.8	1.6895
4922.8	-2.2778
4922.8	5.0464
4922.9	-1.9727
4922.9	0.77393
4922.9	2.9102
4922.9	-3.1934
4922.9	5.0464
4923	-2.2778
4923	0.16357
4923	5.3516
4923	-2.8882
4923	5.3516
4923.1	-1.0571
4923.1	0.46875
4923.1	4.1309
4923.1	-2.583
4923.1	4.436
4923.2	-4.1089
4923.2	2.605
4923.2	0.77393
4923.2	0.46875
4923.2	4.436
4923.3	-1.3623
4923.3	5.9619
4923.3	-1.6675
4923.3	4.436
4923.3	0.46875
4923.4	2.2998
4923.4	0.77393
4923.4	-0.75195
4923.4	3.8257
4923.4	-1.6675
4923.5	5.6567
4923.5	-2.2778
4923.5	4.436
4923.5	-1.9727
4923.5	2.605
4923.6	-0.1416
4923.6	3.2153
4923.6	-0.75195
4923.6	-0.1416
4923.6	2.9102
4923.7	-1.3623
4923.7	5.9619
4923.7	-0.1416
4923.7	6.2671
4923.7	-1.6675
4923.8	6.2671
4923.8	-1.6675
4923.8	5.6567
4923.8	-2.2778
4923.8	2.2998
4923.9	-1.9727
4923.9	1.3843
4923.9	-1.6675
4923.9	0.46875
4923.9	1.3843
4924	0.16357
4924	3.8257
4924	-1.9727
4924	3.5205
4924	-2.8882
4924.1	5.0464
4924.1	-3.1934
4924.1	6.2671
4924.1	-1.6675
4924.1	5.0464
4924.2	0.77393
4924.2	2.9102
4924.2	1.3843
4924.2	-1.3623
4924.2	1.9946
4924.3	-2.8882
4924.3	4.1309
4924.3	-4.4141
4924.3	5.0464
4924.3	-2.583
4924.4	2.605
4924.4	2.2998
4924.4	1.9946
4924.4	2.9102
4924.4	-1.0571
4924.5	3.5205
4924.5	-3.1934
4924.5	5.0464
4924.5	-3.4985
4924.5	2.605
4924.6	-2.583
4924.6	-0.44678
4924.6	2.605
4924.6	-1.3623
4924.6	4.436
4924.7	-4.4141
4924.7	2.605
4924.7	-2.8882
4924.7	2.605
4924.7	0.77393
4924.8	-1.0571
4924.8	2.9102
4924.8	-3.8037
4924.8	3.8257
4924.8	-3.1934
4924.9	2.605
4924.9	-1.3623
4924.9	-0.44678
4924.9	3.8257
4924.9	-2.583
4925	6.8774
4925	-2.2778
4925	1.9946
4925	-2.2778
4925	-1.0571
4925.1	1.6895
4925.1	-2.2778
4925.1	5.6567
4925.1	-3.4985
4925.1	3.2153
4925.2	-1.0571
4925.2	0.16357
4925.2	4.7412
4925.2	-3.1934
4925.2	4.1309
4925.3	-2.2778
4925.3	2.605
4925.3	0.46875
4925.3	0.46875
4925.3	4.1309
4925.4	-3.8037
4925.4	4.7412
4925.4	-1.6675
4925.4	2.605
4925.4	1.0791
4925.5	-1.9727
4925.5	5.3516
4925.5	-2.8882
4925.5	4.1309
4925.5	-1.6675
4925.6	0.46875
4925.6	1.6895
4925.6	-3.8037
4925.6	4.1309
4925.6	-3.1934
4925.7	3.5205
4925.7	-1.6675
4925.7	-1.9727
4925.7	4.436
4925.7	-2.2778
4925.8	5.6567
4925.8	-1.0571
4925.8	0.16357
4925.8	1.3843
4925.8	-2.2778
4925.9	5.6567
4925.9	-3.1934
4925.9	3.8257
4925.9	-1.6675
4925.9	-1.0571
4926	4.7412
4926	-3.4985
4926	5.3516
4926	-3.1934
4926	-0.75195
4926.1	1.3843
4926.1	-3.8037
4926.1	4.7412
4926.1	-2.583
4926.1	3.2153
4926.2	-1.0571
4926.2	0.46875
4926.2	4.436
4926.2	-3.8037
4926.2	6.5723
4926.3	-1.6675
4926.3	0.46875
4926.3	3.8257
4926.3	-2.2778
4926.3	5.0464
4926.4	-1.6675
4926.4	1.3843
4926.4	-1.6675
4926.4	-1.6675
4926.4	5.0464
4926.5	-4.1089
4926.5	5.3516
4926.5	-0.75195
4926.5	-0.75195
4926.5	5.0464
4926.6	-1.6675
4926.6	4.7412
4926.6	-1.6675
4926.6	-0.1416
4926.6	1.0791
4926.7	-2.8882
4926.7	5.0464
4926.7	-2.2778
4926.7	3.2153
4926.7	1.3843
4926.8	-0.1416
4926.8	6.8774
4926.8	-1.3623
4926.8	5.0464
4926.8	-0.44678
4926.9	-0.44678
4926.9	4.7412
4926.9	-2.8882
4926.9	5.3516
4926.9	-1.3623
4927	0.46875
4927	4.436
4927	-2.583
4927	5.0464
4927	-2.583
4927.1	1.3843
4927.1	2.2998
4927.1	-2.583
4927.1	7.1826
4927.1	-1.6675
4927.2	2.605
4927.2	2.2998
4927.2	-1.6675
4927.2	4.436
4927.2	-2.8882
4927.3	3.2153
4927.3	1.3843
4927.3	-0.44678
4927.3	5.6567
4927.3	-2.583
4927.4	5.0464
4927.4	-0.1416
4927.4	1.0791
4927.4	5.3516
4927.4	-3.4985
4927.5	5.9619
4927.5	-1.9727
4927.5	1.0791
4927.5	6.5723
4927.5	-4.1089
4927.6	5.0464
4927.6	-1.3623
4927.6	0.46875
4927.6	4.7412
4927.6	-0.75195
4927.7	6.2671
4927.7	-1.9727
4927.7	2.2998
4927.7	2.9102
4927.7	-2.8882
4927.8	6.2671
4927.8	-4.1089
4927.8	0.46875
4927.8	1.6895
4927.8	-2.8882
4927.9	5.0464
4927.9	-1.6675
4927.9	2.9102
4927.9	1.9946
4927.9	-1.0571
4928	6.5723
4928	-1.6675
4928	2.2998
4928	0.46875
4928	-1.3623
4928.1	6.8774
4928.1	-2.8882
4928.1	2.9102
4928.1	1.6895
4928.1	-2.2778
4928.2	6.2671
4928.2	-3.1934
4928.2	1.9946
4928.2	1.9946
4928.2	-4.1089
4928.3	4.7412
4928.3	-2.8882
4928.3	0.77393
4928.3	1.0791
4928.3	-3.4985
4928.4	4.7412
4928.4	-2.8882
4928.4	1.6895
4928.4	3.5205
4928.4	-1.3623
4928.5	5.9619
4928.5	-1.9727
4928.5	2.9102
4928.5	4.436
4928.5	-1.0571
4928.6	7.4878
4928.6	-2.2778
4928.6	0.77393
4928.6	3.8257
4928.6	-2.2778
4928.7	5.9619
4928.7	-1.6675
4928.7	-0.44678
4928.7	3.2153
4928.7	-3.1934
4928.8	5.3516
4928.8	-0.44678
4928.8	1.0791
4928.8	3.5205
4928.8	-4.4141
4928.9	3.5205
4928.9	-2.583
4928.9	-1.9727
4928.9	5.9619
4928.9	-4.7192
4929	2.9102
4929	0.77393
4929	-2.8882
4929	6.5723
4929	-3.1934
4929.1	1.3843
4929.1	3.2153
4929.1	-2.2778
4929.1	5.6567
4929.1	-1.3623
4929.2	1.6895
4929.2	4.7412
4929.2	-2.8882
4929.2	5.6567
4929.2	-0.75195
4929.3	-0.1416
4929.3	5.6567
4929.3	-2.8882
4929.3	4.1309
4929.3	1.9946
4929.4	-1.0571
4929.4	7.1826
4929.4	-2.583
4929.4	0.77393
4929.4	3.2153
4929.5	-3.1934
4929.5	4.436
4929.5	-2.583
4929.5	-1.3623
4929.5	5.6567
4929.6	-2.583
4929.6	4.1309
4929.6	1.3843
4929.6	-2.2778
4929.6	4.7412
4929.7	-2.8882
4929.7	1.0791
4929.7	2.9102
4929.7	-1.6675
4929.7	6.2671
4929.8	-1.0571
4929.8	0.46875
4929.8	5.0464
4929.8	-4.1089
4929.8	3.2153
4929.9	0.77393
4929.9	-1.3623
4929.9	8.0981
4929.9	-1.0571
4929.9	2.605
4930	5.0464
4930	-3.1934
4930	4.436
4930	-2.2778
4930	-1.9727
4930.1	6.5723
4930.1	-3.8037
4930.1	1.9946
4930.1	4.7412
4930.1	-2.2778
4930.2	5.3516
4930.2	-0.1416
4930.2	-0.75195
4930.2	5.9619
4930.2	-2.583
4930.3	1.3843
4930.3	2.605
4930.3	-1.6675
4930.3	5.6567
4930.3	-3.1934
4930.4	-0.75195
4930.4	4.436
4930.4	-4.7192
4930.4	3.2153
4930.4	3.5205
4930.5	-2.8882
4930.5	5.6567
4930.5	-2.2778
4930.5	-1.0571
4930.5	7.1826
4930.6	-2.583
4930.6	3.5205
4930.6	3.8257
4930.6	-3.4985
4930.6	5.9619
4930.7	-0.1416
4930.7	-0.44678
4930.7	6.2671
4930.7	-5.0244
4930.7	1.0791
4930.8	3.5205
4930.8	-4.4141
4930.8	3.8257
4930.8	-0.44678
4930.8	-2.8882
4930.9	5.0464
4930.9	-3.4985
4930.9	0.46875
4930.9	2.9102
4930.9	-4.7192
4931	1.6895
4931	-0.1416
4931	-2.2778
4931	7.1826
4931	-1.0571
4931.1	1.6895
4931.1	5.9619
4931.1	-3.1934
4931.1	5.3516
4931.1	1.0791
4931.2	-2.8882
4931.2	4.436
4931.2	-4.4141
4931.2	1.6895
4931.2	3.2153
4931.3	-2.583
4931.3	5.3516
4931.3	-3.4985
4931.3	0.16357
4931.3	3.5205
4931.4	-3.8037
4931.4	3.5205
4931.4	-3.1934
4931.4	0.16357
4931.4	2.2998
4931.5	-0.1416
4931.5	5.9619
4931.5	-3.1934
4931.5	3.5205
4931.5	-1.9727
4931.6	0.16357
4931.6	5.9619
4931.6	-1.6675
4931.6	5.9619
4931.6	-1.9727
4931.7	4.1309
4931.7	-0.75195
4931.7	2.9102
4931.7	1.9946
4931.7	-0.75195
4931.8	3.2153
4931.8	-3.4985
4931.8	3.8257
4931.8	-2.8882
4931.8	3.2153
4931.9	-3.8037
4931.9	0.77393
4931.9	-2.2778
4931.9	1.3843
4931.9	1.9946
4932	-0.44678
4932	4.1309
4932	-2.2778
4932	4.7412
4932	-1.9727
4932.1	5.0464
4932.1	-3.1934
4932.1	4.7412
4932.1	-3.4985
4932.1	4.436
4932.2	-0.44678
4932.2	2.2998
4932.2	-0.75195
4932.2	0.77393
4932.2	0.46875
4932.3	0.16357
4932.3	4.436
4932.3	0.16357
4932.3	4.7412
4932.3	-1.9727
4932.4	4.7412
4932.4	-2.2778
4932.4	4.436
4932.4	-3.1934
4932.4	3.8257
4932.5	-1.9727
4932.5	1.6895
4932.5	0.16357
4932.5	1.3843
4932.5	3.8257
4932.6	-2.2778
4932.6	4.436
4932.6	-2.583
4932.6	5.9619
4932.6	-2.8882
4932.7	3.2153
4932.7	-2.583
4932.7	1.6895
4932.7	0.77393
4932.7	-0.44678
4932.8	3.8257
4932.8	-3.4985
4932.8	3.8257
4932.8	-3.1934
4932.8	5.3516
4932.9	-0.75195
4932.9	1.6895
4932.9	0.16357
4932.9	-0.75195
4932.9	3.5205
4933	-2.2778
4933	5.9619
4933	-4.1089
4933	2.9102
4933	-1.9727
4933.1	1.0791
4933.1	4.436
4933.1	-0.75195
4933.1	4.436
4933.1	-3.8037
4933.2	3.5205
4933.2	-3.1934
4933.2	1.3843
4933.2	0.77393
4933.2	-0.75195
4933.3	4.7412
4933.3	-2.2778
4933.3	5.6567
4933.3	-4.1089
4933.3	0.77393
4933.4	-1.0571
4933.4	-1.3623
4933.4	5.3516
4933.4	-1.0571
4933.4	6.8774
4933.5	-2.2778
4933.5	2.2998
4933.5	0.77393
4933.5	0.16357
4933.5	6.2671
4933.6	-1.9727
4933.6	4.7412
4933.6	-1.6675
4933.6	1.9946
4933.6	0.77393
4933.7	-1.3623
4933.7	5.3516
4933.7	-2.8882
4933.7	5.3516
4933.7	-1.3623
4933.8	0.46875
4933.8	3.8257
4933.8	-1.6675
4933.8	5.3516
4933.8	-1.9727
4933.9	4.1309
4933.9	-0.44678
4933.9	-0.44678
4933.9	4.1309
4933.9	-2.8882
4934	4.7412
4934	-2.2778
4934	2.605
4934	2.605
4934	-0.75195
4934.1	6.2671
4934.1	-1.3623
4934.1	5.6567
4934.1	0.77393
4934.1	1.0791
4934.2	4.1309
4934.2	-2.583
4934.2	5.9619
4934.2	-3.1934
4934.2	1.6895
4934.3	0.77393
4934.3	-2.2778
4934.3	4.7412
4934.3	-3.8037
4934.3	3.5205
4934.4	-1.3623
4934.4	1.9946
4934.4	3.8257
4934.4	-2.2778
4934.4	6.8774
4934.5	-1.6675
4934.5	3.8257
4934.5	2.605
4934.5	-1.0571
4934.5	5.6567
4934.6	-4.1089
4934.6	2.605
4934.6	-2.2778
4934.6	-0.75195
4934.6	4.436
4934.7	-3.4985
4934.7	6.2671
4934.7	-2.2778
4934.7	0.16357
4934.7	3.2153
4934.8	-0.1416
4934.8	6.5723
4934.8	-3.8037
4934.8	2.605
4934.8	0.16357
4934.9	-0.1416
4934.9	5.9619
4934.9	-3.1934
4934.9	4.436
4934.9	-1.0571
4935	0.77393
4935	3.2153
4935	-2.583
4935	4.7412
4935	-3.8037
4935.1	1.6895
4935.1	3.8257
4935.1	-1.3623
4935.1	5.3516
4935.1	-3.1934
4935.2	2.2998
4935.2	0.77393
4935.2	-2.8882
4935.2	4.436
4935.2	-4.4141
4935.3	2.2998
4935.3	-0.75195
4935.3	0.16357
4935.3	4.1309
4935.3	-2.8882
4935.4	4.1309
4935.4	-1.9727
4935.4	0.77393
4935.4	3.2153
4935.4	-3.4985
4935.5	5.6567
4935.5	-2.2778
4935.5	0.77393
4935.5	4.1309
4935.5	-1.0571
4935.6	6.8774
4935.6	-3.1934
4935.6	1.6895
4935.6	0.77393
4935.6	-1.9727
4935.7	6.2671
4935.7	-5.0244
4935.7	0.46875
4935.7	-1.3623
4935.7	-3.4985
4935.8	5.0464
4935.8	-2.8882
4935.8	2.9102
4935.8	-0.1416
4935.8	-0.44678
4935.9	6.2671
4935.9	-2.2778
4935.9	4.1309
4935.9	-0.75195
4935.9	-0.1416
4936	5.0464
4936	-2.583
4936	5.0464
4936	-1.3623
4936	-0.1416
4936.1	4.436
4936.1	-2.2778
4936.1	5.3516
4936.1	-2.2778
4936.1	0.77393
4936.2	4.7412
4936.2	-3.8037
4936.2	5.0464
4936.2	-0.44678
4936.2	1.6895
4936.3	4.436
4936.3	-2.583
4936.3	4.7412
4936.3	-2.8882
4936.3	-0.44678
4936.4	4.7412
4936.4	-2.8882
4936.4	5.9619
4936.4	-2.583
4936.4	0.46875
4936.5	5.3516
4936.5	-2.2778
4936.5	5.6567
4936.5	-1.0571
4936.5	0.16357
4936.6	4.7412
4936.6	-1.3623
4936.6	6.2671
4936.6	-0.44678
4936.6	1.3843
4936.7	4.7412
4936.7	-3.1934
4936.7	5.3516
4936.7	-1.9727
4936.7	-0.44678
4936.8	3.8257
4936.8	-2.8882
4936.8	5.6567
4936.8	-0.1416
4936.8	-0.44678
4936.9	4.7412
4936.9	-3.8037
4936.9	2.9102
4936.9	-1.0571
4936.9	0.16357
4937	5.0464
4937	-4.1089
4937	2.9102
4937	0.77393
4937	-0.1416
4937.1	7.793
4937.1	-1.9727
4937.1	3.8257
4937.1	2.2998
4937.1	-1.9727
4937.2	7.4878
4937.2	-1.3623
4937.2	0.16357
4937.2	1.9946
4937.2	-2.583
4937.3	5.0464
4937.3	-0.75195
4937.3	1.6895
4937.3	4.7412
4937.3	-2.583
4937.4	4.436
4937.4	-1.3623
4937.4	0.46875
4937.4	5.9619
4937.4	-2.583
4937.5	2.605
4937.5	0.16357
4937.5	-1.3623
4937.5	4.7412
4937.5	-2.583
4937.6	1.3843
4937.6	0.16357
4937.6	-4.1089
4937.6	6.2671
4937.6	-1.9727
4937.7	1.6895
4937.7	5.9619
4937.7	-2.2778
4937.7	6.2671
4937.7	-0.75195
4937.8	-1.0571
4937.8	5.3516
4937.8	-4.7192
4937.8	1.3843
4937.8	0.46875
4937.9	-0.75195
4937.9	7.793
4937.9	-1.9727
4937.9	1.0791
4937.9	4.436
4938	-2.583
4938	5.3516
4938	-0.75195
4938	0.46875
4938	5.9619
4938.1	-3.1934
4938.1	3.2153
4938.1	1.6895
4938.1	-3.8037
4938.1	5.6567
4938.2	-3.4985
4938.2	1.3843
4938.2	5.0464
4938.2	-2.2778
4938.2	4.7412
4938.3	-0.75195
4938.3	-2.8882
4938.3	5.9619
4938.3	-1.3623
4938.3	3.5205
4938.4	4.1309
4938.4	-1.9727
4938.4	5.9619
4938.4	-0.44678
4938.4	0.16357
4938.5	5.6567
4938.5	-5.0244
4938.5	0.77393
4938.5	1.6895
4938.5	-1.9727
4938.6	8.7085
4938.6	-1.6675
4938.6	0.16357
4938.6	5.3516
4938.6	-2.8882
4938.7	2.605
4938.7	2.2998
4938.7	-2.8882
4938.7	4.7412
4938.7	-3.8037
4938.8	-0.75195
4938.8	5.6567
4938.8	-1.6675
4938.8	3.5205
4938.8	1.3843
4938.9	-2.583
4938.9	6.5723
4938.9	-1.3623
4938.9	0.16357
4938.9	5.3516
4939	-3.8037
4939	1.3843
4939	3.5205
4939	-2.2778
4939	5.9619
4939.1	-1.3623
4939.1	-1.3623
4939.1	5.0464
4939.1	-2.2778
4939.1	2.2998
4939.2	3.8257
4939.2	-1.6675
4939.2	6.2671
4939.2	0.16357
4939.2	-0.44678
4939.3	7.4878
4939.3	-3.4985
4939.3	1.0791
4939.3	3.8257
4939.3	-3.4985
4939.4	2.9102
4939.4	1.0791
4939.4	-3.1934
4939.4	5.6567
4939.4	-3.1934
4939.5	-0.44678
4939.5	4.1309
4939.5	-3.8037
4939.5	3.8257
4939.5	-1.6675
4939.6	-0.75195
4939.6	7.1826
4939.6	-2.583
4939.6	3.2153
4939.6	0.77393
4939.7	-0.75195
4939.7	5.3516
4939.7	-1.9727
4939.7	5.3516
4939.7	-0.1416
4939.8	0.16357
4939.8	5.0464
4939.8	-2.2778
4939.8	6.8774
4939.8	-0.1416
4939.9	2.2998
4939.9	2.2998
4939.9	-1.0571
4939.9	4.7412
4939.9	-2.2778
4940	5.6567
4940	-3.1934
4940	1.9946
4940	-0.44678
4940	-0.1416
4940.1	2.2998
4940.1	0.16357
4940.1	5.3516
4940.1	-1.6675
4940.1	5.6567
4940.2	-1.9727
4940.2	4.1309
4940.2	-1.3623
4940.2	3.5205
4940.2	-0.44678
4940.3	0.77393
4940.3	2.9102
4940.3	-0.1416
4940.3	3.5205
4940.3	-0.75195
4940.4	5.3516
4940.4	-2.2778
4940.4	5.6567
4940.4	-1.6675
4940.4	5.0464
4940.5	-1.6675
4940.5	3.5205
4940.5	-0.75195
4940.5	2.2998
4940.5	-0.1416
4940.6	1.6895
4940.6	2.2998
4940.6	0.77393
4940.6	4.436
4940.6	-0.1416
4940.7	5.6567
4940.7	-2.583
4940.7	4.1309
4940.7	-3.8037
4940.7	4.1309
4940.8	-5.9399
4940.8	3.2153
4940.8	-1.0571
4940.8	1.3843
4940.8	1.3843
4940.9	1.3843
4940.9	5.0464
4940.9	-0.44678
4940.9	5.3516
4940.9	-2.8882
4941	4.1309
4941	-2.8882
4941	2.2998
4941	-1.6675
4941	1.3843
4941.1	1.9946
4941.1	-1.0571
4941.1	5.0464
4941.1	-0.75195
4941.1	4.7412
4941.2	-2.583
4941.2	3.8257
4941.2	-2.2778
4941.2	1.6895
4941.2	1.9946
4941.3	-1.3623
4941.3	3.5205
4941.3	-4.7192
4941.3	3.2153
4941.3	-4.4141
4941.4	3.2153
4941.4	-1.0571
4941.4	-0.1416
4941.4	2.9102
4941.4	-2.583
4941.5	3.8257
4941.5	-3.8037
4941.5	3.2153
4941.5	-4.1089
4941.5	-0.44678
4941.6	1.0791
4941.6	-1.0571
4941.6	5.9619
4941.6	-2.8882
4941.6	3.5205
4941.7	-2.8882
4941.7	0.16357
4941.7	0.77393
4941.7	-1.9727
4941.7	3.8257
4941.8	-4.7192
4941.8	2.605
4941.8	-2.583
4941.8	1.3843
4941.8	1.9946
4941.9	-0.44678
4941.9	5.3516
4941.9	-3.1934
4941.9	4.436
4941.9	-0.44678
4942	0.46875
4942	3.8257
4942	-3.8037
4942	3.8257
4942	-3.4985
4942.1	2.2998
4942.1	-2.583
4942.1	-2.583
4942.1	1.9946
4942.1	-3.8037
4942.2	3.8257
4942.2	-2.583
4942.2	2.2998
4942.2	0.77393
4942.2	-1.0571
4942.3	5.6567
4942.3	-1.9727
4942.3	4.436
4942.3	-1.9727
4942.3	-0.75195
4942.4	2.2998
4942.4	-2.2778
4942.4	5.9619
4942.4	-2.583
4942.4	2.605
4942.5	-0.44678
4942.5	-1.6675
4942.5	4.7412
4942.5	-2.8882
4942.5	3.8257
4942.6	-2.583
4942.6	-0.1416
4942.6	2.2998
4942.6	-2.8882
4942.6	5.9619
4942.7	-3.1934
4942.7	0.77393
4942.7	-1.9727
4942.7	-1.3623
4942.7	5.9619
4942.8	-1.3623
4942.8	5.9619
4942.8	-1.3623
4942.8	0.77393
4942.8	5.3516
4942.9	-2.2778
4942.9	5.9619
4942.9	-1.9727
4942.9	0.16357
4942.9	0.77393
4943	-0.75195
4943	5.9619
4943	-1.0571
4943	3.8257
4943	-1.6675
4943.1	-1.6675
4943.1	4.7412
4943.1	-3.1934
4943.1	5.3516
4943.1	-3.1934
4943.2	-0.1416
4943.2	2.9102
4943.2	-1.0571
4943.2	6.8774
4943.2	-3.4985
4943.3	2.9102
4943.3	0.77393
4943.3	-1.9727
4943.3	4.436
4943.3	-4.1089
4943.4	3.5205
4943.4	-0.1416
4943.4	-0.1416
4943.4	5.3516
4943.4	-1.6675
4943.5	6.5723
4943.5	-0.75195
4943.5	1.3843
4943.5	3.8257
4943.5	-1.6675
4943.6	4.7412
4943.6	-1.6675
4943.6	2.9102
4943.6	1.0791
4943.6	-1.9727
4943.7	4.7412
4943.7	-4.1089
4943.7	1.0791
4943.7	-0.75195
4943.7	-1.6675
4943.8	5.6567
4943.8	-2.8882
4943.8	5.0464
4943.8	-0.44678
4943.8	-0.75195
4943.9	5.0464
4943.9	-2.2778
4943.9	5.0464
4943.9	0.46875
4943.9	0.46875
4944	4.1309
4944	-2.2778
4944	5.3516
4944	-1.9727
4944	1.3843
4944.1	3.2153
4944.1	-3.4985
4944.1	5.6567
4944.1	-2.8882
4944.1	2.605
4944.2	4.436
4944.2	-1.9727
4944.2	5.0464
4944.2	-3.1934
4944.2	1.9946
4944.3	1.6895
4944.3	0.16357
4944.3	6.5723
4944.3	-4.4141
4944.3	3.5205
4944.4	1.0791
4944.4	-1.3623
4944.4	6.8774
4944.4	-3.1934
4944.4	3.2153
4944.5	1.9946
4944.5	-0.75195
4944.5	6.8774
4944.5	-1.3623
4944.5	3.2153
4944.6	-1.0571
4944.6	-1.6675
4944.6	5.0464
4944.6	-4.1089
4944.6	1.9946
4944.7	-0.1416
4944.7	-0.75195
4944.7	3.8257
4944.7	-3.4985
4944.7	4.1309
4944.8	-0.44678
4944.8	-1.0571
4944.8	5.6567
4944.8	-1.9727
4944.8	5.9619
4944.9	1.6895
4944.9	-0.1416
4944.9	6.2671
4944.9	-2.583
4944.9	2.9102
4945	-0.75195
4945	-1.3623
4945	4.1309
4945	-4.4141
4945	3.8257
4945.1	-0.1416
4945.1	-1.6675
4945.1	4.7412
4945.1	-4.4141
4945.1	1.6895
4945.2	-0.1416
4945.2	-1.9727
4945.2	5.3516
4945.2	-4.1089
4945.2	1.0791
4945.3	2.605
4945.3	-2.2778
4945.3	5.3516
4945.3	-2.2778
4945.3	0.16357
4945.4	3.5205
4945.4	-1.0571
4945.4	5.6567
4945.4	-1.3623
4945.4	2.2998
4945.5	3.5205
4945.5	-3.8037
4945.5	5.3516
4945.5	-3.4985
4945.5	-0.75195
4945.6	6.5723
4945.6	-2.8882
4945.6	4.1309
4945.6	-0.1416
4945.6	-1.0571
4945.7	5.0464
4945.7	-4.4141
4945.7	1.6895
4945.7	-0.44678
4945.7	-1.9727
4945.8	5.0464
4945.8	-3.8037
4945.8	0.46875
4945.8	1.9946
4945.8	-3.8037
4945.9	5.0464
4945.9	-1.3623
4945.9	1.6895
4945.9	5.9619
4945.9	-3.8037
4946	5.3516
4946	0.16357
4946	-1.9727
4946	6.5723
4946	-3.4985
4946.1	1.6895
4946.1	2.2998
4946.1	-2.8882
4946.1	6.5723
4946.1	-1.9727
4946.2	1.0791
4946.2	5.6567
4946.2	-2.583
4946.2	4.7412
4946.2	-0.1416
4946.3	-1.3623
4946.3	5.0464
4946.3	-1.9727
4946.3	2.2998
4946.3	1.9946
4946.4	-2.2778
4946.4	4.436
4946.4	-2.583
4946.4	-0.44678
4946.4	5.0464
4946.5	-3.8037
4946.5	4.7412
4946.5	0.46875
4946.5	-1.3623
4946.5	7.4878
4946.6	-2.8882
4946.6	1.0791
4946.6	3.5205
4946.6	-3.4985
4946.6	5.6567
4946.7	-0.75195
4946.7	-0.75195
4946.7	6.2671
4946.7	-4.1089
4946.7	-0.44678
4946.8	1.6895
4946.8	-3.8037
4946.8	4.7412
4946.8	-0.44678
4946.8	1.6895
4946.9	6.8774
4946.9	-1.9727
4946.9	3.5205
4946.9	1.9946
4946.9	-1.6675
4947	5.9619
4947	-2.8882
4947	-0.44678
4947	4.7412
4947	-3.8037
4947.1	4.436
4947.1	3.5205
4947.1	-2.2778
4947.1	5.9619
4947.1	-1.0571
4947.2	-0.1416
4947.2	5.9619
4947.2	-3.1934
4947.2	1.6895
4947.2	1.0791
4947.3	-3.8037
4947.3	4.7412
4947.3	-2.583
4947.3	0.16357
4947.3	5.3516
4947.4	-3.4985
4947.4	3.2153
4947.4	4.436
4947.4	-2.2778
4947.4	5.0464
4947.5	-0.44678
4947.5	-2.583
4947.5	5.0464
4947.5	-1.3623
4947.5	2.2998
4947.6	3.8257
4947.6	-3.1934
4947.6	3.2153
4947.6	-1.9727
4947.6	-0.75195
4947.7	5.6567
4947.7	-4.4141
4947.7	-0.1416
4947.7	3.2153
4947.7	-4.4141
4947.8	4.7412
4947.8	-0.44678
4947.8	-1.3623
4947.8	5.6567
4947.8	-3.1934
4947.9	2.2998
4947.9	3.8257
4947.9	-1.0571
4947.9	7.4878
4947.9	-2.2778
4948	1.3843
4948	6.2671
4948	-2.2778
4948	5.3516
4948	-1.0571
4948.1	1.0791
4948.1	4.1309
4948.1	-1.0571
4948.1	5.6567
4948.1	-3.4985
4948.2	1.0791
4948.2	-0.44678
4948.2	-2.2778
4948.2	6.2671
4948.2	-3.1934
4948.3	3.8257
4948.3	-2.2778
4948.3	1.6895
4948.3	-0.1416
4948.3	-0.75195
4948.4	2.2998
4948.4	-1.9727
4948.4	5.0464
4948.4	-2.8882
4948.4	6.5723
4948.5	-0.44678
4948.5	2.2998
4948.5	0.46875
4948.5	0.16357
4948.5	1.3843
4948.6	0.16357
4948.6	3.8257
4948.6	-2.583
4948.6	5.3516
4948.6	-3.1934
4948.7	5.0464
4948.7	-1.0571
4948.7	5.0464
4948.7	-2.583
4948.7	1.6895
4948.8	-1.0571
4948.8	1.6895
4948.8	0.77393
4948.8	1.3843
4948.8	2.2998
4948.9	-0.44678
4948.9	2.9102
4948.9	-1.3623
4948.9	6.2671
4948.9	-1.3623
4949	5.6567
4949	-2.2778
4949	5.3516
4949	-1.3623
4949	3.8257
4949.1	-2.2778
4949.1	1.6895
4949.1	-1.3623
4949.1	-0.44678
4949.1	2.605
4949.2	-1.3623
4949.2	4.436
4949.2	-2.8882
4949.2	5.6567
4949.2	-1.9727
4949.3	4.436
4949.3	-2.2778
4949.3	1.9946
4949.3	-0.1416
4949.3	-0.1416
4949.4	4.7412
4949.4	-0.1416
4949.4	4.436
4949.4	-3.1934
4949.4	4.1309
4949.5	-2.2778
4949.5	3.5205
4949.5	-0.1416
4949.5	0.46875
4949.5	3.2153
4949.6	-1.0571
4949.6	5.3516
4949.6	-2.583
4949.6	5.3516
4949.6	-3.1934
4949.7	1.0791
4949.7	-0.75195
4949.7	0.77393
4949.7	4.7412
4949.7	-2.2778
4949.8	4.7412
4949.8	-4.4141
4949.8	2.2998
4949.8	-1.0571
4949.8	0.77393
4949.9	3.2153
4949.9	-1.9727
4949.9	4.7412
4949.9	-3.1934
4949.9	5.3516
4950	-0.75195
4950	1.0791
4950	3.8257
4950	-1.9727
4950	3.2153
4950.1	-3.4985
4950.1	4.1309
4950.1	-2.8882
4950.1	0.46875
4950.1	1.6895
4950.2	-2.583
4950.2	5.9619
4950.2	-2.8882
4950.2	5.0464
4950.2	-0.44678
4950.3	1.6895
4950.3	5.0464
4950.3	0.16357
4950.3	6.5723
4950.3	-2.2778
4950.4	2.605
4950.4	-1.0571
4950.4	-1.0571
4950.4	3.2153
4950.4	-2.2778
4950.5	6.5723
4950.5	-1.9727
4950.5	2.2998
4950.5	1.9946
4950.5	-0.1416
4950.6	5.0464
4950.6	-3.1934
4950.6	4.436
4950.6	-0.75195
4950.6	0.46875
4950.7	3.8257
4950.7	-2.583
4950.7	4.436
4950.7	-2.8882
4950.7	2.2998
4950.8	0.16357
4950.8	0.46875
4950.8	4.7412
4950.8	-2.583
4950.8	6.2671
4950.9	-1.3623
4950.9	1.6895
4950.9	2.9102
4950.9	-2.583
4950.9	4.436
4951	-3.4985
4951	3.8257
4951	-0.75195
4951	-1.0571
4951	4.1309
4951.1	-3.8037
4951.1	5.0464
4951.1	-1.9727
4951.1	1.0791
4951.1	4.7412
4951.2	-0.75195
4951.2	5.9619
4951.2	-2.2778
4951.2	2.2998
4951.2	-0.1416
4951.3	-1.6675
4951.3	4.7412
4951.3	-3.4985
4951.3	5.3516
4951.3	-0.44678
4951.4	0.46875
4951.4	3.8257
4951.4	-3.8037
4951.4	3.8257
4951.4	-4.1089
4951.5	1.3843
4951.5	2.605
4951.5	-3.1934
4951.5	5.6567
4951.5	-2.583
4951.6	2.2998
4951.6	0.46875
4951.6	-0.75195
4951.6	4.436
4951.6	-3.4985
4951.7	4.1309
4951.7	-2.8882
4951.7	0.16357
4951.7	4.436
4951.7	-4.4141
4951.8	4.436
4951.8	-2.8882
4951.8	0.46875
4951.8	3.2153
4951.8	-1.6675
4951.9	5.3516
4951.9	-2.583
4951.9	2.605
4951.9	1.0791
4951.9	0.16357
4952	5.9619
4952	-3.1934
4952	3.5205
4952	-0.44678
4952	-1.6675
4952.1	5.0464
4952.1	-4.4141
4952.1	3.5205
4952.1	-0.75195
4952.1	-0.44678
4952.2	5.3516
4952.2	-1.6675
4952.2	5.0464
4952.2	-1.6675
4952.2	2.2998
4952.3	4.436
4952.3	-1.9727
4952.3	6.8774
4952.3	-2.583
4952.3	1.3843
4952.4	3.2153
4952.4	-1.6675
4952.4	6.5723
4952.4	-2.583
4952.4	1.6895
4952.5	1.3843
4952.5	-1.6675
4952.5	5.9619
4952.5	-3.4985
4952.5	2.605
4952.6	-1.0571
4952.6	-3.1934
4952.6	4.436
4952.6	-3.1934
4952.6	4.436
4952.7	0.16357
4952.7	-1.0571
4952.7	6.2671
4952.7	-2.2778
4952.7	4.7412
4952.8	0.16357
4952.8	0.16357
4952.8	5.9619
4952.8	-3.8037
4952.8	2.9102
4952.9	-0.44678
4952.9	-1.6675
4952.9	4.436
4952.9	-2.2778
4952.9	2.9102
4953	-0.44678
4953	0.46875
4953	5.6567
4953	-2.8882
4953	5.0464
4953.1	-0.44678
4953.1	-0.44678
4953.1	6.8774
4953.1	-3.8037
4953.1	3.8257
4953.2	0.77393
4953.2	-1.9727
4953.2	4.7412
4953.2	-3.4985
4953.2	1.9946
4953.3	-2.2778
4953.3	-2.583
4953.3	5.6567
4953.3	-3.1934
4953.3	3.2153
4953.4	-0.44678
4953.4	-1.3623
4953.4	5.9619
4953.4	-3.1934
4953.4	4.1309
4953.5	0.77393
4953.5	-2.583
4953.5	5.3516
4953.5	-1.9727
4953.5	2.605
4953.6	4.7412
4953.6	-0.1416
4953.6	5.3516
4953.6	-2.2778
4953.6	1.3843
4953.7	3.2153
4953.7	-1.6675
4953.7	6.5723
4953.7	-1.9727
4953.7	1.3843
4953.8	4.436
4953.8	-2.8882
4953.8	6.5723
4953.8	-1.3623
4953.8	-0.75195
4953.9	3.8257
4953.9	-2.2778
4953.9	5.9619
4953.9	0.77393
4953.9	0.46875
4954	7.4878
4954	-4.7192
4954	1.9946
4954	1.6895
4954	-2.2778
4954.1	6.2671
4954.1	-2.583
4954.1	1.9946
4954.1	2.9102
4954.1	-1.9727
4954.2	5.9619
4954.2	-1.9727
4954.2	-0.44678
4954.2	2.9102
4954.2	-5.0244
4954.3	5.0464
4954.3	-0.1416
4954.3	-1.3623
4954.3	5.0464
4954.3	-4.7192
4954.4	1.6895
4954.4	2.2998
4954.4	-2.2778
4954.4	6.5723
4954.4	-2.8882
4954.5	1.3843
4954.5	5.3516
4954.5	-0.75195
4954.5	4.7412
4954.5	-1.3623
4954.6	-0.75195
4954.6	4.436
4954.6	-2.583
4954.6	4.1309
4954.6	2.2998
4954.7	0.16357
4954.7	6.2671
4954.7	-2.8882
4954.7	1.9946
4954.7	3.2153
4954.8	-4.4141
4954.8	3.5205
4954.8	-1.3623
4954.8	-0.1416
4954.8	6.8774
4954.9	-3.4985
4954.9	2.2998
4954.9	0.16357
4954.9	-3.8037
4954.9	6.8774
4955	-1.3623
4955	0.77393
4955	4.7412
4955	-3.8037
4955	5.0464
4955.1	1.3843
4955.1	-1.0571
4955.1	5.3516
4955.1	-3.4985
4955.1	0.16357
4955.2	4.7412
4955.2	-2.583
4955.2	4.1309
4955.2	-0.75195
4955.2	-2.583
4955.3	5.9619
4955.3	-3.1934
4955.3	2.2998
4955.3	4.436
4955.3	-3.1934
4955.4	5.0464
4955.4	-1.0571
4955.4	0.16357
4955.4	7.1826
4955.4	-2.8882
4955.5	1.0791
4955.5	1.9946
4955.5	-4.7192
4955.5	3.8257
4955.5	-0.75195
4955.6	-1.3623
4955.6	7.4878
4955.6	-3.1934
4955.6	2.2998
4955.6	5.9619
4955.7	-1.9727
4955.7	5.0464
4955.7	-0.1416
4955.7	-1.3623
4955.7	5.6567
4955.8	-2.8882
4955.8	0.77393
4955.8	3.8257
4955.8	-4.4141
4955.8	3.2153
4955.9	1.0791
4955.9	-1.3623
4955.9	6.2671
4955.9	-2.583
4955.9	0.16357
4956	6.8774
4956	-2.583
4956	4.436
4956	2.2998
4956	-2.583
4956.1	4.436
4956.1	-2.583
4956.1	-0.75195
4956.1	5.9619
4956.1	-4.1089
4956.2	4.1309
4956.2	1.3843
4956.2	-1.0571
4956.2	6.5723
4956.2	-1.3623
4956.3	1.6895
4956.3	3.5205
4956.3	-1.3623
4956.3	6.5723
4956.3	-2.583
4956.4	2.605
4956.4	2.9102
4956.4	-2.8882
4956.4	5.6567
4956.4	-2.583
4956.5	2.9102
4956.5	-1.9727
4956.5	0.16357
4956.5	2.605
4956.5	-1.9727
4956.6	5.3516
4956.6	-2.583
4956.6	3.5205
4956.6	-2.583
4956.6	-0.44678
4956.7	2.2998
4956.7	-1.9727
4956.7	4.436
4956.7	-1.9727
4956.7	5.6567
4956.8	-3.1934
4956.8	4.436
4956.8	-1.3623
4956.8	2.605
4956.8	-1.6675
4956.9	-0.1416
4956.9	2.605
4956.9	-1.0571
4956.9	4.7412
4956.9	-0.75195
4957	6.5723
4957	-3.8037
4957	5.0464
4957	-2.8882
4957	4.436
4957.1	-2.8882
4957.1	3.5205
4957.1	-1.9727
4957.1	0.77393
4957.1	1.0791
4957.2	0.16357
4957.2	1.6895
4957.2	-0.75195
4957.2	2.605
4957.2	-2.2778
4957.3	4.436
4957.3	-2.583
4957.3	5.6567
4957.3	-2.2778
4957.3	5.9619
4957.4	-1.3623
4957.4	1.6895
4957.4	-1.6675
4957.4	1.6895
4957.4	-0.75195
4957.5	-0.75195
4957.5	2.605
4957.5	-2.2778
4957.5	5.3516
4957.5	-2.2778
4957.6	6.8774
4957.6	-1.9727
4957.6	5.0464
4957.6	-1.9727
4957.6	2.2998
4957.7	-0.75195
4957.7	-0.44678
4957.7	2.2998
4957.7	-2.583
4957.7	5.0464
4957.8	-2.583
4957.8	5.0464
4957.8	-2.2778
4957.8	3.8257
4957.8	-0.1416
4957.9	-0.44678
4957.9	4.1309
4957.9	-3.1934
4957.9	3.2153
4957.9	-3.1934
4958	3.2153
4958	-2.8882
4958	1.9946
4958	-0.44678
4958	-1.9727
4958.1	3.5205
4958.1	-4.7192
4958.1	4.7412
4958.1	-3.1934
4958.1	2.605
4958.2	-0.44678
4958.2	0.16357
4958.2	4.1309
4958.2	-1.3623
4958.2	4.436
4958.3	-4.7192
4958.3	1.6895
4958.3	-4.4141
4958.3	-0.75195
4958.3	3.5205
4958.4	-3.1934
4958.4	5.9619
4958.4	-1.9727
4958.4	4.7412
4958.4	0.16357
4958.5	2.2998
4958.5	4.1309
4958.5	-1.6675
4958.5	6.2671
4958.5	-3.4985
4958.6	3.5205
4958.6	-1.0571
4958.6	-1.6675
4958.6	1.0791
4958.6	-4.1089
4958.7	3.2153
4958.7	-4.7192
4958.7	1.3843
4958.7	-1.3623
4958.7	-1.0571
4958.8	5.0464
4958.8	-3.1934
4958.8	6.2671
4958.8	-2.2778
4958.8	1.3843
4958.9	1.6895
4958.9	-1.9727
4958.9	5.0464
4958.9	-2.2778
4958.9	3.8257
4959	-1.6675
4959	0.46875
4959	2.9102
4959	-2.2778
4959	6.5723
4959.1	-3.1934
4959.1	0.77393
4959.1	-0.1416
4959.1	-1.6675
4959.1	5.6567
4959.2	-3.1934
4959.2	3.8257
4959.2	-3.1934
4959.2	0.77393
4959.2	3.5205
4959.3	-1.9727
4959.3	6.2671
4959.3	-3.1934
4959.3	0.46875
4959.3	0.46875
4959.4	-0.44678
4959.4	6.5723
4959.4	-2.8882
4959.4	4.436
4959.4	-1.0571
4959.5	1.0791
4959.5	5.0464
4959.5	-0.44678
4959.5	6.2671
4959.5	-2.2778
4959.6	1.3843
4959.6	0.77393
4959.6	-1.3623
4959.6	6.8774
4959.6	-4.1089
4959.7	3.5205
4959.7	-0.44678
4959.7	-1.6675
4959.7	4.7412
4959.7	-2.583
4959.8	4.7412
4959.8	-1.3623
4959.8	2.605
4959.8	3.5205
4959.8	-0.44678
4959.9	5.9619
4959.9	-2.2778
4959.9	2.605
4959.9	0.77393
4959.9	-1.3623
4960	7.4878
4960	-2.2778
4960	4.436
4960	-1.3623
4960	0.16357
4960.1	5.0464
4960.1	-1.9727
4960.1	5.6567
4960.1	-1.0571
4960.1	3.2153
4960.2	5.3516
4960.2	-0.75195
4960.2	7.1826
4960.2	-3.4985
4960.2	1.9946
4960.3	1.3843
4960.3	-1.3623
4960.3	6.5723
4960.3	-1.9727
4960.3	2.605
4960.4	-0.1416
4960.4	0.46875
4960.4	4.7412
4960.4	-2.583
4960.4	3.8257
4960.5	-2.583
4960.5	-0.1416
4960.5	4.7412
4960.5	-2.2778
4960.5	6.8774
4960.6	-1.3623
4960.6	1.3843
4960.6	3.5205
4960.6	-1.9727
4960.6	6.5723
4960.7	-1.3623
4960.7	1.0791
4960.7	2.9102
4960.7	-1.9727
4960.7	5.6567
4960.8	-1.6675
4960.8	1.6895
4960.8	0.46875
4960.8	-2.2778
4960.8	5.3516
4960.9	-2.8882
4960.9	5.0464
4960.9	1.9946
4960.9	-0.44678
4960.9	7.1826
4961	-1.9727
4961	3.2153
4961	1.6895
4961	-0.1416
4961	4.7412
4961.1	-2.8882
4961.1	5.0464
4961.1	-1.6675
4961.1	0.77393
4961.1	5.3516
4961.2	-4.4141
4961.2	3.8257
4961.2	-3.1934
4961.2	-0.44678
4961.2	5.0464
4961.3	-4.1089
4961.3	4.436
4961.3	-1.3623
4961.3	-0.1416
4961.3	5.0464
4961.4	-2.2778
4961.4	4.436
4961.4	-1.3623
4961.4	0.77393
4961.4	4.7412
4961.5	-3.1934
4961.5	3.5205
4961.5	-2.2778
4961.5	-1.3623
4961.5	4.7412
4961.6	-2.8882
4961.6	5.3516
4961.6	-0.1416
4961.6	-1.9727
4961.6	3.5205
4961.7	-2.8882
4961.7	4.436
4961.7	-0.1416
4961.7	-1.6675
4961.7	4.436
4961.8	-4.1089
4961.8	5.6567
4961.8	-0.1416
4961.8	1.6895
4961.8	7.1826
4961.9	-4.1089
4961.9	3.8257
4961.9	-0.75195
4961.9	-1.6675
4961.9	5.3516
4962	-5.0244
4962	1.3843
4962	-0.1416
4962	-1.9727
4962	5.6567
4962.1	-2.2778
4962.1	0.46875
4962.1	-0.1416
4962.1	-2.8882
4962.1	5.3516
4962.2	-2.583
4962.2	0.46875
4962.2	2.605
4962.2	-4.1089
4962.2	3.2153
4962.3	-2.583
4962.3	1.0791
4962.3	4.436
4962.3	-4.1089
4962.3	5.0464
4962.4	-1.3623
4962.4	-0.44678
4962.4	7.4878
4962.4	-3.4985
4962.4	3.2153
4962.5	0.77393
4962.5	-2.2778
4962.5	5.9619
4962.5	-2.583
4962.5	1.0791
4962.6	1.3843
4962.6	-1.3623
4962.6	6.5723
4962.6	-2.2778
4962.6	1.9946
4962.7	3.5205
4962.7	-3.4985
4962.7	5.0464
4962.7	-1.0571
4962.7	-0.75195
4962.8	6.2671
4962.8	-4.1089
4962.8	2.9102
4962.8	3.2153
4962.8	-2.8882
4962.9	7.4878
4962.9	-3.1934
4962.9	1.0791
4962.9	4.436
4962.9	-4.4141
4963	4.1309
4963	-0.1416
4963	-0.75195
4963	5.6567
4963	-3.1934
4963.1	3.5205
4963.1	1.9946
4963.1	-1.0571
4963.1	6.2671
4963.1	-1.9727
4963.2	1.3843
4963.2	5.3516
4963.2	-3.4985
4963.2	3.5205
4963.2	-1.3623
4963.3	-2.583
4963.3	5.6567
4963.3	-3.1934
4963.3	1.0791
4963.3	4.1309
4963.4	-3.1934
4963.4	5.0464
4963.4	-0.75195
4963.4	-0.75195
4963.4	5.3516
4963.5	-3.8037
4963.5	1.6895
4963.5	2.605
4963.5	-1.9727
4963.5	6.8774
4963.6	-0.1416
4963.6	-0.75195
4963.6	5.6567
4963.6	-3.4985
4963.6	1.3843
4963.7	2.605
4963.7	-2.2778
4963.7	5.6567
4963.7	-1.3623
4963.7	-0.44678
4963.8	4.7412
4963.8	-3.1934
4963.8	3.2153
4963.8	1.0791
4963.8	-3.8037
4963.9	5.9619
4963.9	-2.583
4963.9	-0.75195
4963.9	6.2671
4963.9	-2.8882
4964	1.3843
4964	2.2998
4964	-4.7192
4964	4.436
4964	-1.9727
4964.1	-1.0571
4964.1	6.2671
4964.1	-3.1934
4964.1	1.9946
4964.1	5.3516
4964.2	-2.2778
4964.2	5.0464
4964.2	-0.1416
4964.2	-2.2778
4964.2	4.7412
4964.3	-1.3623
4964.3	0.16357
4964.3	4.436
4964.3	-3.1934
4964.3	2.2998
4964.4	-1.3623
4964.4	-0.44678
4964.4	4.436
4964.4	-4.1089
4964.4	0.16357
4964.5	2.9102
4964.5	-4.4141
4964.5	4.1309
4964.5	-1.6675
4964.5	-2.583
4964.6	4.7412
4964.6	-4.1089
4964.6	1.6895
4964.6	2.605
4964.6	-2.583
4964.7	4.1309
4964.7	-4.4141
4964.7	1.9946
4964.7	1.9946
4964.7	-1.0571
4964.8	5.9619
4964.8	-3.1934
4964.8	2.605
4964.8	-0.1416
4964.8	0.77393
4964.9	5.3516
4964.9	-2.583
4964.9	6.2671
4964.9	-1.6675
4964.9	2.605
4965	1.0791
4965	0.46875
4965	4.436
4965	-2.8882
4965	3.8257
4965.1	-3.8037
4965.1	4.436
4965.1	-3.8037
4965.1	1.0791
4965.1	-1.3623
4965.2	-0.44678
4965.2	3.8257
4965.2	-1.0571
4965.2	3.8257
4965.2	-3.1934
4965.3	3.2153
4965.3	-2.8882
4965.3	6.5723
4965.3	-1.6675
4965.3	4.1309
4965.4	-1.6675
4965.4	2.9102
4965.4	0.46875
4965.4	1.6895
4965.4	1.9946
4965.5	0.16357
4965.5	3.2153
4965.5	-1.0571
4965.5	3.8257
4965.5	-0.75195
4965.6	5.3516
4965.6	-3.4985
4965.6	4.7412
4965.6	-4.1089
4965.6	3.5205
4965.7	-2.2778
4965.7	1.6895
4965.7	-2.583
4965.7	1.0791
4965.7	-1.3623
4965.8	0.16357
4965.8	3.5205
4965.8	-1.0571
4965.8	4.436
4965.8	-1.3623
4965.9	6.5723
4965.9	-1.3623
4965.9	6.2671
4965.9	-3.8037
4965.9	3.2153
4966	-1.6675
4966	0.77393
4966	3.2153
4966	-1.0571
4966	4.7412
4966.1	-2.8882
4966.1	5.6567
4966.1	-2.2778
4966.1	4.436
4966.1	-2.2778
4966.2	0.77393
4966.2	-0.1416
4966.2	-0.44678
4966.2	4.436
4966.2	-0.75195
4966.3	5.6567
4966.3	-3.4985
4966.3	4.1309
4966.3	-1.3623
4966.3	1.3843
4966.4	2.9102
4966.4	-1.6675
4966.4	5.0464
4966.4	-2.583
4966.4	5.3516
4966.5	-1.3623
4966.5	1.9946
4966.5	-1.9727
4966.5	0.77393
4966.5	4.7412
4966.6	-0.75195
4966.6	7.4878
4966.6	-1.9727
4966.6	2.605
4966.6	-1.9727
4966.7	-0.1416
4966.7	2.9102
4966.7	-1.0571
4966.7	6.5723
4966.7	-3.4985
4966.8	2.9102
4966.8	-1.3623
4966.8	0.16357
4966.8	3.8257
4966.8	-2.583
4966.9	5.6567
4966.9	-3.1934
4966.9	3.8257
4966.9	0.77393
4966.9	1.9946
4967	4.436
4967	-3.1934
4967	6.2671
4967	-2.583
4967	2.9102
4967.1	0.16357
4967.1	-1.0571
4967.1	4.436
4967.1	-1.6675
4967.1	5.9619
4967.2	-0.1416
4967.2	2.605
4967.2	0.16357
4967.2	-1.9727
4967.2	6.2671
4967.3	-3.4985
4967.3	5.3516
4967.3	-0.75195
4967.3	0.16357
4967.3	4.7412
4967.4	-2.8882
4967.4	5.6567
4967.4	-2.2778
4967.4	1.3843
4967.4	-1.0571
4967.5	-1.3623
4967.5	4.7412
4967.5	-1.9727
4967.5	4.436
4967.5	-2.8882
4967.6	1.3843
4967.6	2.2998
4967.6	-2.583
4967.6	6.8774
4967.6	-1.9727
4967.7	4.436
4967.7	2.2998
4967.7	1.3843
4967.7	6.5723
4967.7	-1.0571
4967.8	5.6567
4967.8	-1.6675
4967.8	0.77393
4967.8	2.9102
4967.8	-2.8882
4967.9	6.8774
4967.9	-3.8037
4967.9	1.3843
4967.9	1.0791
4967.9	-1.6675
4968	3.8257
4968	-3.1934
4968	3.5205
4968	-2.2778
4968	-0.44678
4968.1	3.2153
4968.1	-3.1934
4968.1	6.8774
4968.1	-2.583
4968.1	1.6895
4968.2	2.9102
4968.2	-0.75195
4968.2	6.2671
4968.2	-3.1934
4968.2	2.605
4968.3	-0.1416
4968.3	-1.6675
4968.3	5.0464
4968.3	-2.8882
4968.3	4.436
4968.4	-1.3623
4968.4	0.77393
4968.4	4.1309
4968.4	-3.4985
4968.4	5.0464
4968.5	-2.8882
4968.5	0.46875
4968.5	1.6895
4968.5	-3.1934
4968.5	4.7412
4968.6	-2.2778
4968.6	3.2153
4968.6	0.16357
4968.6	-2.583
4968.6	5.6567
4968.7	-4.1089
4968.7	4.436
4968.7	-1.0571
4968.7	1.0791
4968.7	5.6567
4968.8	-2.583
4968.8	6.5723
4968.8	-1.0571
4968.8	-0.75195
4968.8	3.5205
4968.9	-3.1934
4968.9	5.3516
4968.9	-1.9727
4968.9	1.9946
4968.9	3.5205
4969	-2.2778
4969	3.8257
4969	-2.2778
4969	2.9102
4969	0.77393
4969.1	-1.6675
4969.1	5.3516
4969.1	-3.4985
4969.1	2.9102
4969.1	0.16357
4969.2	-2.2778
4969.2	5.9619
4969.2	-2.583
4969.2	3.2153
4969.2	0.16357
4969.3	0.16357
4969.3	5.3516
4969.3	-4.4141
4969.3	3.8257
4969.3	-1.9727
4969.4	-1.6675
4969.4	5.3516
4969.4	-2.583
4969.4	4.7412
4969.4	-0.75195
4969.5	1.0791
4969.5	5.9619
4969.5	-1.6675
4969.5	5.9619
4969.5	-3.1934
4969.6	1.0791
4969.6	4.436
4969.6	-3.1934
4969.6	5.9619
4969.6	-1.3623
4969.7	-0.44678
4969.7	3.2153
4969.7	-4.7192
4969.7	4.436
4969.7	-2.8882
4969.8	-0.1416
4969.8	3.8257
4969.8	-3.1934
4969.8	4.436
4969.8	-3.1934
4969.9	1.3843
4969.9	3.5205
4969.9	-4.1089
4969.9	5.6567
4969.9	-1.6675
4970	-0.1416
4970	4.1309
4970	-2.8882
4970	5.0464
4970	-0.75195
4970.1	-1.6675
4970.1	3.8257
4970.1	-3.8037
4970.1	3.2153
4970.1	-1.3623
4970.2	-0.1416
4970.2	5.0464
4970.2	-4.1089
4970.2	4.1309
4970.2	-1.0571
4970.3	-1.9727
4970.3	4.7412
4970.3	-3.4985
4970.3	4.436
4970.3	0.46875
4970.4	-0.75195
4970.4	5.6567
4970.4	-3.4985
4970.4	3.8257
4970.4	-0.75195
4970.5	-2.2778
4970.5	4.7412
4970.5	-3.4985
4970.5	2.2998
4970.5	3.2153
4970.6	-1.9727
4970.6	5.9619
4970.6	-2.8882
4970.6	0.77393
4970.6	4.1309
4970.7	-1.0571
4970.7	5.6567
4970.7	-1.9727
4970.7	-0.44678
4970.7	4.436
4970.8	-3.4985
4970.8	6.5723
4970.8	-0.1416
4970.8	-1.3623
4970.8	5.6567
4970.9	-5.0244
4970.9	3.5205
4970.9	3.2153
4970.9	-1.0571
4970.9	6.2671
4971	-2.8882
4971	0.46875
4971	2.9102
4971	-2.2778
4971	5.3516
4971.1	-1.6675
4971.1	0.16357
4971.1	4.7412
4971.1	-1.6675
4971.1	4.7412
4971.2	-0.1416
4971.2	-0.75195
4971.2	5.6567
4971.2	-3.4985
4971.2	2.2998
4971.3	1.6895
4971.3	-3.1934
4971.3	6.5723
4971.3	-2.2778
4971.3	1.3843
4971.4	6.5723
4971.4	-2.8882
4971.4	3.2153
4971.4	0.16357
4971.4	-0.44678
4971.5	6.8774
4971.5	-1.6675
4971.5	3.5205
4971.5	1.0791
4971.5	-4.4141
4971.6	4.436
4971.6	-1.3623
4971.6	-0.44678
4971.6	4.1309
4971.6	-4.1089
4971.7	3.2153
4971.7	2.2998
4971.7	0.16357
4971.7	7.1826
4971.7	-2.8882
4971.8	-0.44678
4971.8	3.2153
4971.8	-4.4141
4971.8	4.7412
4971.8	-1.3623
4971.9	-1.0571
4971.9	6.5723
4971.9	-3.8037
4971.9	1.6895
4971.9	3.8257
4972	-4.1089
4972	4.1309
4972	-2.583
4972	-1.9727
4972	9.0137
4972.1	-1.9727
4972.1	2.2998
4972.1	5.3516
4972.1	-3.1934
4972.1	4.1309
4972.2	-0.75195
4972.2	-1.9727
4972.2	4.7412
4972.2	-4.1089
4972.2	1.6895
4972.3	4.1309
4972.3	-1.3623
4972.3	4.1309
4972.3	-2.583
4972.3	-3.4985
4972.4	4.1309
4972.4	-2.8882
4972.4	2.9102
4972.4	5.6567
4972.4	-1.6675
4972.5	6.2671
4972.5	1.3843
4972.5	-0.1416
4972.5	6.5723
4972.5	-3.1934
4972.6	0.16357
4972.6	5.6567
4972.6	-5.0244
4972.6	4.436
4972.6	3.5205
4972.7	-2.583
4972.7	5.6567
4972.7	-2.2778
4972.7	-0.75195
4972.7	5.6567
4972.8	-2.8882
4972.8	2.605
4972.8	1.9946
4972.8	-2.2778
4972.8	6.8774
4972.9	-2.583
4972.9	1.3843
4972.9	3.8257
4972.9	-5.0244
4972.9	5.9619
4973	-1.0571
4973	0.77393
4973	4.7412
4973	-2.2778
4973	5.9619
4973.1	-2.2778
4973.1	2.605
4973.1	2.9102
4973.1	-1.0571
4973.1	5.3516
4973.2	-3.1934
4973.2	3.8257
4973.2	-1.3623
4973.2	0.77393
4973.2	1.3843
4973.3	-3.1934
4973.3	3.8257
4973.3	-3.8037
4973.3	5.3516
4973.3	-2.583
4973.4	3.2153
4973.4	-1.6675
4973.4	-0.1416
4973.4	2.605
4973.4	-0.44678
4973.5	3.5205
4973.5	-2.8882
4973.5	4.1309
4973.5	-4.7192
4973.5	5.3516
4973.6	-2.583
4973.6	1.9946
4973.6	-1.3623
4973.6	1.0791
4973.6	0.46875
4973.7	1.0791
4973.7	4.1309
4973.7	0.46875
4973.7	5.9619
4973.7	-1.0571
4973.8	5.3516
4973.8	-2.8882
4973.8	4.7412
4973.8	-2.8882
4973.8	4.1309
4973.9	-3.4985
4973.9	2.9102
4973.9	-1.6675
4973.9	1.3843
4973.9	-3.1934
4974	-1.0571
4974	-0.44678
4974	-2.8882
4974	2.9102
4974	-1.6675
4974.1	5.0464
4974.1	-0.75195
4974.1	6.8774
4974.1	-2.2778
4974.1	6.5723
4974.2	-1.6675
4974.2	2.605
4974.2	-1.0571
4974.2	0.77393
4974.2	1.9946
4974.3	-1.6675
4974.3	3.8257
4974.3	-1.9727
4974.3	3.5205
4974.3	-1.9727
4974.4	4.7412
4974.4	-2.8882
4974.4	3.2153
4974.4	0.46875
4974.4	1.0791
4974.5	3.5205
4974.5	-1.6675
4974.5	6.2671
4974.5	-4.4141
4974.5	3.8257
4974.6	-2.8882
4974.6	1.0791
4974.6	-1.0571
4974.6	-1.0571
4974.6	2.2998
4974.7	-2.8882
4974.7	5.9619
4974.7	-3.4985
4974.7	5.0464
4974.7	-1.3623
4974.8	0.77393
4974.8	-1.0571
4974.8	-1.9727
4974.8	2.9102
4974.8	-4.4141
4974.9	5.6567
4974.9	-2.583
4974.9	2.605
4974.9	0.16357
4974.9	-1.3623
4975	5.0464
4975	-3.4985
4975	3.8257
4975	-3.8037
4975	0.77393
4975.1	-0.1416
4975.1	-0.1416
4975.1	4.7412
4975.1	-1.6675
4975.1	6.2671
4975.2	-3.4985
4975.2	1.6895
4975.2	-1.0571
4975.2	-1.9727
4975.2	3.8257
4975.3	-3.1934
4975.3	3.8257
4975.3	-2.583
4975.3	1.3843
4975.3	-1.0571
4975.4	-2.2778
4975.4	3.5205
4975.4	-5.6348
4975.4	4.436
4975.4	-2.8882
4975.5	0.16357
4975.5	1.9946
4975.5	-1.6675
4975.5	5.0464
4975.5	-2.583
4975.6	2.605
4975.6	-3.4985
4975.6	-0.75195
4975.6	2.2998
4975.6	-2.583
4975.7	6.5723
4975.7	-3.1934
4975.7	2.9102
4975.7	-1.0571
4975.7	-1.6675
4975.8	5.3516
4975.8	-4.4141
4975.8	4.1309
4975.8	-2.2778
4975.8	-0.1416
4975.9	2.9102
4975.9	-1.0571
4975.9	5.3516
4975.9	-3.8037
4975.9	2.605
4976	-2.583
4976	-2.2778
4976	5.3516
4976	-3.4985
4976	4.436
4976.1	-3.1934
4976.1	-0.1416
4976.1	1.3843
4976.1	-0.1416
4976.1	6.8774
4976.2	-3.4985
4976.2	2.2998
4976.2	-0.75195
4976.2	-0.1416
4976.2	6.5723
4976.3	-2.8882
4976.3	5.3516
4976.3	-1.6675
4976.3	1.0791
4976.3	5.0464
4976.4	-1.3623
4976.4	5.0464
4976.4	-3.1934
4976.4	1.9946
4976.4	2.2998
4976.5	0.16357
4976.5	6.2671
4976.5	-3.1934
4976.5	3.5205
4976.5	-1.6675
4976.6	-0.1416
4976.6	5.3516
4976.6	-1.6675
4976.6	5.9619
4976.6	-3.4985
4976.7	0.77393
4976.7	2.9102
4976.7	-1.9727
4976.7	5.9619
4976.7	-1.9727
4976.8	3.5205
4976.8	1.6895
4976.8	1.0791
4976.8	8.0981
4976.8	-1.3623
4976.9	4.7412
4976.9	-0.44678
4976.9	0.46875
4976.9	5.3516
4976.9	-3.1934
4977	4.1309
4977	-2.583
4977	0.16357
4977	3.5205
4977	-1.6675
4977.1	5.3516
4977.1	-2.8882
4977.1	1.0791
4977.1	1.3843
4977.1	-1.3623
4977.2	6.2671
4977.2	-4.4141
4977.2	3.5205
4977.2	0.77393
4977.2	-1.9727
4977.3	7.4878
4977.3	-1.0571
4977.3	4.1309
4977.3	-0.1416
4977.3	-0.44678
4977.4	5.0464
4977.4	-1.9727
4977.4	5.9619
4977.4	-0.44678
4977.4	0.16357
4977.5	5.0464
4977.5	-1.9727
4977.5	5.9619
4977.5	-0.75195
4977.5	1.3843
4977.6	2.9102
4977.6	-3.1934
4977.6	5.9619
4977.6	-2.8882
4977.6	1.9946
4977.7	4.436
4977.7	-2.2778
4977.7	6.2671
4977.7	-2.8882
4977.7	1.3843
4977.8	2.605
4977.8	-2.583
4977.8	5.0464
4977.8	-3.1934
4977.8	1.6895
4977.9	2.2998
4977.9	-1.6675
4977.9	4.7412
4977.9	-4.7192
4977.9	1.6895
4978	0.16357
4978	-2.2778
4978	5.9619
4978	-4.1089
4978	1.9946
4978.1	1.6895
4978.1	-2.2778
4978.1	5.6567
4978.1	-2.8882
4978.1	1.9946
4978.2	0.16357
4978.2	-0.44678
4978.2	6.8774
4978.2	-2.2778
4978.2	3.2153
4978.3	0.46875
4978.3	-2.583
4978.3	5.9619
4978.3	-4.7192
4978.3	1.0791
4978.4	0.77393
4978.4	-1.6675
4978.4	5.9619
4978.4	-1.6675
4978.4	3.5205
4978.5	2.2998
4978.5	-2.8882
4978.5	4.7412
4978.5	-2.583
4978.5	2.605
4978.6	4.1309
4978.6	-2.583
4978.6	5.3516
4978.6	-1.6675
4978.6	1.6895
4978.7	4.436
4978.7	-1.6675
4978.7	4.436
4978.7	-4.7192
4978.7	-0.44678
4978.8	4.1309
4978.8	-1.3623
4978.8	6.8774
4978.8	-1.3623
4978.8	0.77393
4978.9	5.3516
4978.9	-4.4141
4978.9	5.0464
4978.9	-0.44678
4978.9	-1.3623
4979	4.1309
4979	-1.9727
4979	4.1309
4979	0.46875
4979	-0.75195
4979.1	4.436
4979.1	-4.4141
4979.1	2.2998
4979.1	1.6895
4979.1	-1.3623
4979.2	6.2671
4979.2	-4.1089
4979.2	-0.1416
4979.2	3.8257
4979.2	-4.7192
4979.3	4.7412
4979.3	-2.2778
4979.3	-1.6675
4979.3	5.0464
4979.3	-3.8037
4979.4	4.436
4979.4	0.77393
4979.4	-2.2778
4979.4	7.1826
4979.4	-1.3623
4979.5	1.9946
4979.5	2.2998
4979.5	-3.1934
4979.5	5.3516
4979.5	-2.2778
4979.6	0.77393
4979.6	5.6567
4979.6	-1.9727
4979.6	5.0464
4979.6	-0.75195
4979.7	-1.3623
4979.7	6.2671
4979.7	-2.583
4979.7	0.16357
4979.7	2.2998
4979.8	-3.4985
4979.8	4.436
4979.8	-2.2778
4979.8	0.46875
4979.8	5.0464
4979.9	-4.4141
4979.9	2.9102
4979.9	-0.1416
4979.9	-1.3623
4979.9	6.8774
4980	-2.2778
4980	1.6895
4980	4.1309
4980	-3.4985
4980	4.7412
4980.1	-0.1416
4980.1	-0.75195
4980.1	3.5205
4980.1	-3.4985
4980.1	2.605
4980.2	1.3843
4980.2	-1.9727
4980.2	5.6567
4980.2	-4.1089
4980.2	-0.1416
4980.3	5.0464
4980.3	-3.8037
4980.3	3.5205
4980.3	1.3843
4980.3	-2.583
4980.4	6.2671
4980.4	-1.6675
4980.4	0.16357
4980.4	4.7412
4980.4	-3.8037
4980.5	2.9102
4980.5	-0.1416
4980.5	-2.583
4980.5	5.0464
4980.5	-1.9727
4980.6	-1.0571
4980.6	4.7412
4980.6	-1.3623
4980.6	2.9102
4980.6	1.3843
4980.7	-1.3623
4980.7	5.6567
4980.7	-2.8882
4980.7	0.77393
4980.7	3.8257
4980.8	-3.8037
4980.8	3.8257
4980.8	1.6895
4980.8	-1.6675
4980.8	5.6567
4980.9	-3.4985
4980.9	-0.44678
4980.9	5.0464
4980.9	-4.4141
4980.9	1.9946
4981	3.5205
4981	-2.583
4981	6.8774
4981	-0.75195
4981	-1.6675
4981.1	5.3516
4981.1	-3.4985
4981.1	1.6895
4981.1	2.605
4981.1	-1.9727
4981.2	5.9619
4981.2	-2.583
4981.2	-1.0571
4981.2	3.8257
4981.2	-3.8037
4981.3	3.8257
4981.3	-0.75195
4981.3	-0.1416
4981.3	6.5723
4981.3	-1.3623
4981.4	4.436
4981.4	-0.1416
4981.4	0.77393
4981.4	5.6567
4981.4	-2.583
4981.5	6.8774
4981.5	-1.9727
4981.5	0.77393
4981.5	3.2153
4981.5	-1.6675
4981.6	4.7412
4981.6	-2.583
4981.6	2.9102
4981.6	-2.8882
4981.6	0.16357
4981.7	-0.1416
4981.7	-0.44678
4981.7	5.6567
4981.7	-2.583
4981.7	4.7412
4981.8	-2.583
4981.8	2.605
4981.8	-1.3623
4981.8	0.77393
4981.8	0.77393
4981.9	0.16357
4981.9	1.9946
4981.9	-1.6675
4981.9	6.8774
4981.9	-0.44678
4982	6.8774
4982	-1.3623
4982	5.9619
4982	-2.8882
4982	5.0464
4982.1	-1.0571
4982.1	2.9102
4982.1	-1.3623
4982.1	0.46875
4982.1	-0.75195
4982.2	1.3843
4982.2	1.9946
4982.2	-2.2778
4982.2	5.3516
4982.2	-0.75195
4982.3	4.436
4982.3	-1.3623
4982.3	4.436
4982.3	-4.7192
4982.3	3.8257
4982.4	-3.1934
4982.4	3.5205
4982.4	-0.75195
4982.4	2.9102
4982.4	1.3843
4982.5	1.6895
4982.5	3.2153
4982.5	0.16357
4982.5	4.1309
4982.5	-2.2778
4982.6	5.3516
4982.6	-3.8037
4982.6	5.0464
4982.6	-1.3623
4982.6	1.6895
4982.7	-1.0571
4982.7	-0.44678
4982.7	1.9946
4982.7	-2.2778
4982.7	6.5723
4982.8	-2.583
4982.8	4.7412
4982.8	-1.9727
4982.8	3.2153
4982.8	-0.44678
4982.9	2.9102
4982.9	1.6895
4982.9	-3.4985
4982.9	2.9102
4982.9	-4.4141
4983	4.436
4983	-2.583
4983	2.2998
4983	-1.0571
4983	-0.1416
4983.1	4.436
4983.1	0.16357
4983.1	6.2671
4983.1	-4.1089
4983.1	3.8257
4983.2	-2.8882
4983.2	1.3843
4983.2	3.5205
4983.2	-1.0571
4983.2	4.7412
4983.3	-2.8882
4983.3	3.8257
4983.3	-2.8882
4983.3	3.2153
4983.3	0.46875
4983.4	-1.3623
4983.4	4.7412
4983.4	-3.1934
4983.4	4.7412
4983.4	-1.6675
4983.5	1.6895
4983.5	-0.1416
4983.5	-1.3623
4983.5	5.0464
4983.5	-0.75195
4983.6	6.8774
4983.6	-1.0571
4983.6	1.6895
4983.6	1.3843
4983.6	-1.0571
4983.7	5.0464
4983.7	-2.2778
4983.7	4.436
4983.7	-1.9727
4983.7	0.46875
4983.8	2.605
4983.8	-0.75195
4983.8	5.6567
4983.8	-2.8882
4983.8	4.1309
4983.9	-0.44678
4983.9	0.77393
4983.9	5.9619
4983.9	-2.2778
4983.9	5.3516
4984	-1.9727
4984	2.605
4984	0.77393
4984	0.16357
4984	2.9102
4984.1	-4.7192
4984.1	4.7412
4984.1	-2.583
4984.1	1.6895
4984.1	3.5205
4984.2	-1.9727
4984.2	5.0464
4984.2	-1.9727
4984.2	3.8257
4984.2	0.77393
4984.3	1.3843
4984.3	3.8257
4984.3	-4.1089
4984.3	5.0464
4984.3	-2.583
4984.4	1.6895
4984.4	2.9102
4984.4	-1.6675
4984.4	5.6567
4984.4	-2.583
4984.5	4.7412
4984.5	2.2998
4984.5	2.2998
4984.5	5.6567
4984.5	-1.0571
4984.6	6.8774
4984.6	-2.583
4984.6	1.9946
4984.6	1.3843
4984.6	-3.1934
4984.7	5.6567
4984.7	-4.1089
4984.7	1.6895
4984.7	-1.6675
4984.7	-2.583
4984.8	4.436
4984.8	-2.583
4984.8	5.0464
4984.8	-1.6675
4984.8	1.0791
4984.9	3.5205
4984.9	-0.75195
4984.9	6.2671
4984.9	-2.8882
4984.9	2.9102
4985	-0.44678
4985	-1.6675
4985	5.3516
4985	-4.1089
4985	3.2153
4985.1	-0.75195
4985.1	-1.0571
4985.1	3.8257
4985.1	-3.4985
4985.1	3.5205
4985.2	-2.8882
4985.2	1.6895
4985.2	3.2153
4985.2	-3.1934
4985.2	5.9619
4985.3	-2.8882
4985.3	2.605
4985.3	3.2153
4985.3	-1.9727
4985.3	5.6567
4985.4	-3.1934
4985.4	1.3843
4985.4	-0.75195
4985.4	-1.0571
4985.4	2.9102
4985.5	-3.8037
4985.5	4.7412
4985.5	-1.3623
4985.5	1.9946
4985.5	5.6567
4985.6	-2.8882
4985.6	5.9619
4985.6	-2.2778
4985.6	-0.1416
4985.6	4.7412
4985.7	-2.2778
4985.7	5.0464
4985.7	-2.2778
4985.7	3.5205
4985.7	2.2998
4985.8	-1.9727
4985.8	5.6567
4985.8	-4.4141
4985.8	1.0791
4985.8	-0.75195
4985.9	-3.1934
4985.9	5.3516
4985.9	-2.8882
4985.9	2.9102
4985.9	0.16357
4986	-0.44678
4986	6.5723
4986	-2.8882
4986	3.2153
4986	-1.9727
4986.1	-2.2778
4986.1	4.7412
4986.1	-2.8882
4986.1	4.7412
4986.1	-1.0571
4986.2	0.16357
4986.2	4.436
4986.2	-3.4985
4986.2	3.8257
4986.2	-1.6675
4986.3	-0.44678
4986.3	5.6567
4986.3	-3.8037
4986.3	4.7412
4986.3	-0.44678
4986.4	-0.75195
4986.4	4.436
4986.4	-4.4141
4986.4	2.9102
4986.4	-2.8882
4986.5	-1.6675
4986.5	4.1309
4986.5	-2.8882
4986.5	4.436
4986.5	-1.0571
4986.6	0.16357
4986.6	5.0464
4986.6	-5.0244
4986.6	3.8257
4986.6	-1.3623
4986.7	-0.75195
4986.7	5.0464
4986.7	-3.8037
4986.7	3.5205
4986.7	0.16357
4986.8	0.16357
4986.8	6.2671
4986.8	-1.6675
4986.8	3.2153
4986.8	-1.9727
4986.9	-0.44678
4986.9	4.436
4986.9	-5.9399
4986.9	3.5205
4986.9	0.46875
4987	-3.1934
4987	6.5723
4987	-1.6675
4987	3.2153
4987	3.8257
4987.1	0.16357
4987.1	6.2671
4987.1	-2.2778
4987.1	1.6895
4987.1	1.9946
4987.2	-1.3623
4987.2	7.1826
4987.2	-3.4985
4987.2	0.77393
4987.2	3.8257
4987.3	-2.583
4987.3	5.6567
4987.3	-0.1416
4987.3	1.0791
4987.3	5.3516
4987.4	-2.2778
4987.4	5.6567
4987.4	0.46875
4987.4	-0.1416
4987.4	4.1309
4987.5	-5.0244
4987.5	1.0791
4987.5	-0.75195
4987.5	-1.9727
4987.5	5.9619
4987.6	-2.583
4987.6	2.605
4987.6	2.2998
4987.6	-1.9727
4987.6	5.6567
4987.7	-3.1934
4987.7	-0.1416
4987.7	3.2153
4987.7	-4.1089
4987.7	4.7412
4987.8	-1.0571
4987.8	0.77393
4987.8	4.7412
4987.8	-3.8037
4987.8	3.8257
4987.9	1.6895
4987.9	-1.6675
4987.9	7.1826
4987.9	-3.1934
4987.9	2.2998
4988	6.2671
4988	-2.2778
4988	5.0464
4988	-1.3623
4988	-1.6675
4988.1	5.3516
4988.1	-2.583
4988.1	3.5205
4988.1	0.77393
4988.1	-0.75195
4988.2	5.6567
4988.2	-4.7192
4988.2	2.2998
4988.2	4.436
4988.2	-3.8037
4988.3	5.0464
4988.3	-1.3623
4988.3	-1.6675
4988.3	7.1826
4988.3	-3.1934
4988.4	1.9946
4988.4	4.1309
4988.4	-3.4985
4988.4	5.3516
4988.4	-0.44678
4988.5	-0.44678
4988.5	4.436
4988.5	-2.8882
4988.5	2.605
4988.5	1.3843
4988.6	-1.3623
4988.6	6.5723
4988.6	-1.9727
4988.6	0.16357
4988.6	5.0464
4988.7	-1.0571
4988.7	5.6567
4988.7	-0.44678
4988.7	-2.2778
4988.7	4.436
4988.8	-4.1089
4988.8	0.77393
4988.8	4.7412
4988.8	-3.8037
4988.8	3.5205
4988.9	-0.1416
4988.9	-1.3623
4988.9	7.4878
4988.9	-0.75195
4988.9	0.46875
4989	4.7412
4989	-3.4985
4989	1.9946
4989	0.16357
4989	-1.3623
4989.1	5.6567
4989.1	-3.1934
4989.1	-0.44678
4989.1	4.1309
4989.1	-3.1934
4989.2	1.9946
4989.2	1.6895
4989.2	-3.4985
4989.2	6.2671
4989.2	-1.0571
4989.3	0.16357
4989.3	5.9619
4989.3	-1.9727
4989.3	2.605
4989.3	3.2153
4989.4	-0.44678
4989.4	4.436
4989.4	-1.6675
4989.4	-0.1416
4989.4	5.3516
4989.5	-2.8882
4989.5	3.2153
4989.5	1.6895
4989.5	-3.8037
4989.5	5.6567
4989.6	-3.1934
4989.6	1.3843
4989.6	4.436
4989.6	-3.8037
4989.6	4.436
4989.7	-3.1934
4989.7	-0.44678
4989.7	3.8257
4989.7	-2.583
4989.7	4.436
4989.8	-4.1089
4989.8	0.77393
4989.8	1.6895
4989.8	-0.44678
4989.8	6.2671
4989.9	-2.583
4989.9	4.7412
4989.9	-0.75195
4989.9	2.2998
4989.9	4.7412
4990	-0.75195
4990	6.2671
4990	-1.3623
4990	6.2671
4990	-1.9727
4990.1	4.7412
4990.1	-1.3623
4990.1	-0.1416
4990.1	1.6895
4990.1	-2.2778
4990.2	3.8257
4990.2	-1.3623
4990.2	5.6567
4990.2	-3.1934
4990.2	5.3516
4990.3	-2.8882
4990.3	3.2153
4990.3	-0.75195
4990.3	1.6895
4990.3	-1.0571
4990.4	0.16357
4990.4	1.3843
4990.4	-1.3623
4990.4	3.8257
4990.4	-1.0571
4990.5	4.436
4990.5	-1.3623
4990.5	5.3516
4990.5	-1.3623
4990.5	5.3516
4990.6	-2.583
4990.6	4.436
4990.6	-1.6675
4990.6	2.605
4990.6	-0.75195
4990.7	0.77393
4990.7	-0.44678
4990.7	-0.75195
4990.7	2.9102
4990.7	-2.8882
4990.8	5.6567
4990.8	-3.1934
4990.8	5.0464
4990.8	-1.0571
4990.8	4.7412
4990.9	-0.44678
4990.9	2.9102
4990.9	0.46875
4990.9	-0.44678
4990.9	2.9102
4991	-1.6675
4991	4.7412
4991	-3.1934
4991	4.436
4991	-3.1934
4991.1	3.5205
4991.1	-1.0571
4991.1	1.3843
4991.1	2.9102
4991.1	-1.3623
4991.2	3.5205
4991.2	-3.1934
4991.2	3.5205
4991.2	-3.8037
4991.2	2.2998
4991.3	-2.583
4991.3	0.77393
4991.3	2.2998
4991.3	-1.9727
4991.3	5.6567
4991.4	-3.1934
4991.4	2.9102
4991.4	-2.8882
4991.4	-0.1416
4991.4	-1.3623
4991.5	-0.75195
4991.5	2.9102
4991.5	-4.4141
4991.5	4.436
4991.5	-5.3296
4991.6	0.77393
4991.6	-1.3623
4991.6	-1.3623
4991.6	5.0464
4991.6	-2.583
4991.7	5.3516
4991.7	-2.583
4991.7	2.605
4991.7	-0.44678
4991.7	-1.6675
4991.8	3.5205
4991.8	-4.1089
4991.8	5.0464
4991.8	-3.1934
4991.8	2.2998
4991.9	0.16357
4991.9	-2.2778
4991.9	4.436
4991.9	-3.4985
4991.9	3.2153
4992	-1.9727
4992	1.0791
4992	0.46875
4992	-3.4985
4992	5.6567
4992.1	-4.1089
4992.1	3.5205
4992.1	-1.6675
4992.1	-1.0571
4992.1	2.9102
4992.2	-2.583
4992.2	4.436
4992.2	-4.1089
4992.2	2.2998
4992.2	-0.75195
4992.3	-0.75195
4992.3	5.3516
4992.3	-3.1934
4992.3	5.3516
4992.3	-1.3623
4992.4	-0.44678
4992.4	2.9102
4992.4	-1.3623
4992.4	5.0464
4992.4	-1.9727
4992.5	3.5205
4992.5	0.16357
4992.5	1.0791
4992.5	6.2671
4992.5	-3.1934
4992.6	3.5205
4992.6	-3.4985
4992.6	-0.75195
4992.6	1.9946
4992.6	-3.8037
4992.7	3.8257
4992.7	-4.4141
4992.7	1.9946
4992.7	-0.44678
4992.7	-1.0571
4992.8	6.2671
4992.8	-3.1934
4992.8	3.5205
4992.8	-0.44678
4992.8	0.77393
4992.9	5.3516
4992.9	-1.6675
4992.9	6.2671
4992.9	-3.4985
4992.9	0.46875
4993	2.2998
4993	-2.583
4993	5.6567
4993	-2.583
4993	3.2153
4993.1	-0.75195
4993.1	0.46875
4993.1	6.2671
4993.1	-1.0571
4993.1	5.9619
4993.2	-2.2778
4993.2	-1.0571
4993.2	4.1309
4993.2	-3.1934
4993.2	5.3516
4993.3	-3.4985
4993.3	1.9946
4993.3	2.9102
4993.3	-1.6675
4993.3	6.2671
4993.4	-2.2778
4993.4	2.9102
4993.4	-1.0571
4993.4	0.46875
4993.4	6.8774
4993.5	-2.2778
4993.5	5.6567
4993.5	-0.1416
4993.5	0.77393
4993.5	5.9619
4993.6	-2.583
4993.6	3.5205
4993.6	-2.8882
4993.6	0.77393
4993.6	1.0791
4993.7	-2.8882
4993.7	5.3516
4993.7	-5.6348
4993.7	1.0791
4993.7	1.9946
4993.8	-1.9727
4993.8	5.9619
4993.8	-1.3623
4993.8	1.6895
4993.8	1.0791
4993.9	-0.75195
4993.9	5.3516
4993.9	-1.6675
4993.9	4.1309
4993.9	-0.44678
4994	-1.0571
4994	6.2671
4994	-2.2778
4994	4.436
4994	0.16357
4994.1	-1.0571
4994.1	3.2153
4994.1	-3.1934
4994.1	5.6567
4994.1	-1.0571
4994.2	0.77393
4994.2	4.7412
4994.2	-2.8882
4994.2	6.2671
4994.2	-1.9727
4994.3	1.6895
4994.3	4.1309
4994.3	-2.2778
4994.3	6.2671
4994.3	-2.2778
4994.4	2.2998
4994.4	4.436
4994.4	-1.6675
4994.4	5.9619
4994.4	-3.1934
4994.5	1.6895
4994.5	2.9102
4994.5	-2.2778
4994.5	6.5723
4994.5	-1.6675
4994.6	1.6895
4994.6	4.7412
4994.6	0.16357
4994.6	5.9619
4994.6	-1.9727
4994.7	0.46875
4994.7	0.77393
4994.7	-3.1934
4994.7	4.7412
4994.7	-2.8882
4994.8	0.77393
4994.8	2.2998
4994.8	-1.6675
4994.8	7.1826
4994.8	-1.3623
4994.9	2.2998
4994.9	3.2153
4994.9	-3.4985
4994.9	5.0464
4994.9	-1.9727
4995	1.3843
4995	3.2153
4995	-3.1934
4995	6.2671
4995	-2.8882
4995.1	2.2998
4995.1	4.7412
4995.1	-4.1089
4995.1	4.7412
4995.1	-2.8882
4995.2	-0.1416
4995.2	5.9619
4995.2	-2.2778
4995.2	3.2153
4995.2	-1.6675
4995.3	0.16357
4995.3	4.436
4995.3	-2.2778
4995.3	3.8257
4995.3	-2.2778
4995.4	-2.2778
4995.4	6.5723
4995.4	-2.2778
4995.4	4.1309
4995.4	1.6895
4995.5	-2.2778
4995.5	4.436
4995.5	-3.4985
4995.5	1.0791
4995.5	2.605
4995.6	-1.6675
4995.6	5.3516
4995.6	-3.1934
4995.6	3.5205
4995.6	5.0464
4995.7	-2.583
4995.7	5.9619
4995.7	-2.583
4995.7	-0.75195
4995.7	4.436
4995.8	-2.8882
4995.8	4.436
4995.8	-1.6675
4995.8	-1.6675
4995.8	5.9619
4995.9	-3.1934
4995.9	1.9946
4995.9	2.2998
4995.9	-3.4985
4995.9	5.3516
4996	-2.583
4996	1.3843
4996	5.0464
4996	-2.583
4996	5.0464
4996.1	-2.583
4996.1	-0.75195
4996.1	5.9619
4996.1	-4.7192
4996.1	1.9946
4996.2	1.3843
4996.2	-2.8882
4996.2	6.8774
4996.2	-1.3623
4996.2	1.3843
4996.3	2.9102
4996.3	-3.8037
4996.3	4.1309
4996.3	-1.0571
4996.3	0.16357
4996.4	6.2671
4996.4	-1.9727
4996.4	2.9102
4996.4	2.9102
4996.4	-2.8882
4996.5	5.9619
4996.5	-3.8037
4996.5	-2.583
4996.5	5.0464
4996.5	-1.9727
4996.6	3.5205
4996.6	1.6895
4996.6	-1.0571
4996.6	5.6567
4996.6	-2.8882
4996.7	1.9946
4996.7	4.1309
4996.7	-2.583
4996.7	3.2153
4996.7	-1.9727
4996.8	-1.6675
4996.8	5.6567
4996.8	-2.8882
4996.8	1.9946
4996.8	4.436
4996.9	-3.1934
4996.9	4.436
4996.9	-1.3623
4996.9	-0.44678
4996.9	5.3516
4997	-3.8037
4997	1.6895
4997	5.0464
4997	-2.8882
4997	5.9619
4997.1	-0.1416
4997.1	-1.0571
4997.1	4.1309
4997.1	-3.8037
4997.1	0.46875
4997.2	2.2998
4997.2	-3.4985
4997.2	3.5205
4997.2	-1.6675
4997.2	-0.75195
4997.3	5.9619
4997.3	-1.6675
4997.3	2.9102
4997.3	3.8257
4997.3	-3.4985
4997.4	4.7412
4997.4	-0.75195
4997.4	-1.6675
4997.4	4.7412
4997.4	-3.8037
4997.5	-0.1416
4997.5	2.605
4997.5	-3.8037
4997.5	1.9946
4997.5	0.77393
4997.6	-2.583
4997.6	5.6567
4997.6	-1.9727
4997.6	-0.1416
4997.6	5.9619
4997.7	-2.2778
4997.7	3.5205
4997.7	2.9102
4997.7	-2.8882
4997.7	5.6567
4997.8	-1.3623
4997.8	-0.1416
4997.8	5.3516
4997.8	-3.4985
4997.8	3.5205
4997.9	1.3843
4997.9	-1.9727
4997.9	5.6567
4997.9	-2.583
4997.9	2.605
4998	1.0791
4998	-1.0571
4998	5.6567
4998	-2.8882
4998	2.2998
4998.1	-0.75195
4998.1	-2.2778
4998.1	6.5723
4998.1	-4.1089
4998.1	4.1309
4998.2	-0.75195
4998.2	0.77393
4998.2	4.1309
4998.2	-0.44678
4998.2	5.6567
4998.3	-3.4985
4998.3	2.2998
4998.3	-2.583
4998.3	0.77393
4998.3	2.9102
4998.4	-1.0571
4998.4	5.6567
4998.4	-0.44678
4998.4	7.793
4998.4	-1.0571
4998.5	6.5723
4998.5	-0.1416
4998.5	1.6895
4998.5	1.0791
4998.5	0.46875
4998.6	5.0464
4998.6	0.46875
4998.6	5.9619
4998.6	-1.3623
4998.6	6.2671
4998.7	-3.8037
4998.7	5.6567
4998.7	-2.2778
4998.7	2.2998
4998.7	-2.8882
4998.8	1.3843
4998.8	-1.9727
4998.8	1.0791
4998.8	1.3843
4998.8	-1.0571
4998.9	2.605
4998.9	-2.583
4998.9	3.2153
4998.9	-1.3623
4998.9	5.6567
4999	-2.8882
4999	5.3516
4999	-1.9727
4999	5.6567
4999	-1.3623
4999.1	4.1309
4999.1	-1.6675
4999.1	-0.1416
4999.1	-0.1416
4999.1	-1.3623
4999.2	3.2153
4999.2	-1.6675
4999.2	5.0464
4999.2	-2.8882
4999.2	5.0464
4999.3	-1.6675
4999.3	4.436
4999.3	-1.0571
4999.3	0.16357
4999.3	-0.1416
4999.4	-2.8882
4999.4	3.8257
4999.4	-2.583
4999.4	4.436
4999.4	-3.1934
4999.5	4.1309
4999.5	-1.6675
4999.5	2.2998
4999.5	1.0791
4999.5	-1.3623
4999.6	3.5205
4999.6	-2.8882
4999.6	5.6567
4999.6	-2.8882
4999.6	4.7412
4999.7	-1.3623
4999.7	0.46875
4999.7	2.605
4999.7	-1.0571
4999.7	3.8257
4999.8	-3.1934
4999.8	3.8257
4999.8	-3.8037
4999.8	1.6895
4999.8	1.6895
4999.9	0.77393
4999.9	5.6567
4999.9	-3.8037
4999.9	5.0464
4999.9	-2.583
5000	3.2153
5000	0.77393
5000	-0.44678
5000	5.0464
5000	-3.4985
5000.1	3.2153
5000.1	-2.583
5000.1	1.9946
5000.1	-0.1416
5000.1	-1.3623
5000.2	3.8257
5000.2	-3.4985
5000.2	5.6567
5000.2	-1.3623
5000.2	3.5205
5000.3	1.3843
5000.3	-0.1416
5000.3	6.2671
5000.3	-1.9727
5000.3	5.9619
5000.4	-1.0571
5000.4	0.77393
5000.4	3.2153
5000.4	-1.0571
5000.4	5.0464
5000.5	-2.8882
5000.5	5.3516
5000.5	-1.6675
5000.5	-0.1416
5000.5	4.7412
5000.6	-2.8882
5000.6	5.6567
5000.6	-1.6675
5000.6	1.9946
5000.6	0.77393
5000.7	-0.1416
5000.7	5.6567
5000.7	-2.2778
5000.7	6.2671
5000.7	-2.2778
5000.8	0.46875
5000.8	4.1309
5000.8	-2.2778
5000.8	3.8257
5000.8	-2.583
5000.9	1.6895
5000.9	-1.9727
5000.9	-2.2778
5000.9	3.2153
5000.9	-3.1934
5001	5.3516
5001	-1.3623
5001	1.0791
5001	4.1309
5001	-2.2778
5001.1	6.5723
5001.1	-2.583
5001.1	2.2998
5001.1	0.77393
5001.1	-1.6675
5001.2	5.3516
5001.2	-3.1934
5001.2	2.605
5001.2	-2.2778
5001.2	-0.75195
5001.3	3.8257
5001.3	-2.8882
5001.3	6.5723
5001.3	-1.3623
5001.3	1.9946
5001.4	1.9946
5001.4	-1.3623
5001.4	5.9619
5001.4	-1.6675
5001.4	3.5205
5001.5	-1.3623
5001.5	-1.6675
5001.5	4.1309
5001.5	-4.4141
5001.5	4.7412
5001.6	-2.2778
5001.6	0.16357
5001.6	4.436
5001.6	-1.6675
5001.6	7.1826
5001.7	-1.6675
5001.7	1.0791
5001.7	1.6895
5001.7	-2.583
5001.7	5.9619
5001.8	-2.2778
5001.8	2.9102
5001.8	-1.0571
5001.8	-2.2778
5001.8	1.9946
5001.9	-4.7192
5001.9	4.7412
5001.9	-1.6675
5001.9	0.46875
5001.9	4.436
5002	-4.1089
5002	4.7412
5002	-1.3623
5002	1.6895
5002	3.2153
5002.1	-1.9727
5002.1	5.0464
5002.1	-2.8882
5002.1	2.9102
5002.1	1.9946
5002.2	-2.2778
5002.2	5.0464
5002.2	-3.4985
5002.2	1.0791
5002.2	1.6895
5002.3	-0.75195
5002.3	4.7412
5002.3	-2.583
5002.3	2.9102
5002.3	-0.75195
5002.4	0.46875
5002.4	5.0464
5002.4	-3.4985
5002.4	4.7412
5002.4	-1.9727
5002.5	-0.44678
5002.5	5.6567
5002.5	-1.6675
5002.5	7.1826
5002.5	-0.75195
5002.6	1.3843
5002.6	4.7412
5002.6	-4.4141
5002.6	4.436
5002.6	-3.8037
5002.7	-1.3623
5002.7	2.2998
5002.7	-4.1089
5002.7	6.8774
5002.7	-2.583
5002.8	0.77393
5002.8	3.5205
5002.8	-2.2778
5002.8	6.5723
5002.8	-1.3623
5002.9	0.16357
5002.9	4.1309
5002.9	-1.6675
5002.9	4.7412
5002.9	-1.6675
5003	2.605
5003	1.6895
5003	-2.8882
5003	5.9619
5003	-1.9727
5003.1	1.9946
5003.1	4.436
5003.1	-1.9727
5003.1	5.6567
5003.1	-1.6675
5003.2	1.0791
5003.2	2.9102
5003.2	-2.8882
5003.2	5.3516
5003.2	-4.1089
5003.3	1.9946
5003.3	6.2671
5003.3	-2.583
5003.3	5.3516
5003.3	-2.2778
5003.4	-0.44678
5003.4	4.7412
5003.4	-1.6675
5003.4	6.5723
5003.4	-1.9727
5003.5	-1.0571
5003.5	3.5205
5003.5	-2.8882
5003.5	5.9619
5003.5	-1.6675
5003.6	-1.0571
5003.6	4.1309
5003.6	-4.7192
5003.6	2.605
5003.6	-0.1416
5003.7	-0.44678
5003.7	3.8257
5003.7	-3.4985
5003.7	2.605
5003.7	0.77393
5003.8	-1.6675
5003.8	5.6567
5003.8	-2.583
5003.8	2.2998
5003.8	1.0791
5003.9	-0.75195
5003.9	7.793
5003.9	-2.8882
5003.9	2.9102
5003.9	4.436
5004	-3.1934
5004	6.8774
5004	-1.9727
5004	0.46875
5004	4.1309
5004.1	-4.1089
5004.1	4.436
5004.1	-0.44678
5004.1	1.6895
5004.1	5.9619
5004.2	-2.2778
5004.2	3.2153
5004.2	0.77393
5004.2	-1.6675
5004.2	6.2671
5004.3	-4.4141
5004.3	1.3843
5004.3	3.8257
5004.3	-3.1934
5004.3	6.2671
5004.4	-1.3623
5004.4	-0.44678
5004.4	5.0464
5004.4	-3.1934
5004.4	3.5205
5004.5	-0.44678
5004.5	-1.0571
5004.5	6.2671
5004.5	-3.4985
5004.5	2.605
5004.6	3.5205
5004.6	-1.9727
5004.6	5.6567
5004.6	-2.2778
5004.6	-0.44678
5004.7	5.3516
5004.7	-2.8882
5004.7	3.8257
5004.7	1.0791
5004.7	-1.9727
5004.8	5.6567
5004.8	-2.2778
5004.8	1.3843
5004.8	4.1309
5004.8	-2.8882
5004.9	5.6567
5004.9	-1.9727
5004.9	-0.75195
5004.9	6.2671
5004.9	-4.1089
5005	2.2998
5005	1.6895
5005	-1.6675
5005	6.8774
5005	-1.3623
5005.1	-0.1416
5005.1	4.1309
5005.1	-3.1934
5005.1	2.2998
5005.1	0.77393
5005.2	-1.6675
5005.2	6.2671
5005.2	-1.0571
5005.2	1.6895
5005.2	4.436
5005.3	-3.1934
5005.3	4.7412
5005.3	-0.1416
5005.3	-1.0571
5005.3	6.2671
5005.4	-2.8882
5005.4	1.6895
5005.4	4.7412
5005.4	-3.4985
5005.4	4.7412
5005.5	0.16357
5005.5	-2.8882
5005.5	6.8774
5005.5	-2.583
5005.5	1.0791
5005.6	5.0464
5005.6	-3.8037
5005.6	2.605
5005.6	1.6895
5005.6	-2.2778
5005.7	5.6567
5005.7	-2.2778
5005.7	0.16357
5005.7	3.8257
5005.7	-1.9727
5005.8	3.5205
5005.8	1.0791
5005.8	-2.2778
5005.8	5.9619
5005.8	-1.6675
5005.9	0.16357
5005.9	5.6567
5005.9	-3.4985
5005.9	2.605
5005.9	3.5205
5006	-3.4985
5006	6.5723
5006	-0.1416
5006	-0.75195
5006	6.2671
5006.1	-2.8882
5006.1	0.77393
5006.1	3.5205
5006.1	-4.4141
5006.1	3.8257
5006.2	-2.583
5006.2	-1.6675
5006.2	6.2671
5006.2	-2.8882
5006.2	1.0791
5006.3	1.6895
5006.3	-2.8882
5006.3	5.9619
5006.3	-3.1934
5006.3	2.2998
5006.4	1.6895
5006.4	-2.583
5006.4	5.0464
5006.4	-2.583
5006.4	5.0464
5006.5	0.77393
5006.5	-0.44678
5006.5	4.1309
5006.5	-3.4985
5006.5	4.7412
5006.6	-0.75195
5006.6	3.2153
5006.6	-0.44678
5006.6	-0.44678
5006.6	4.436
5006.7	-1.9727
5006.7	5.6567
5006.7	-2.8882
5006.7	5.9619
5006.7	-3.1934
5006.8	1.3843
5006.8	0.16357
5006.8	0.46875
5006.8	2.2998
5006.8	-1.0571
5006.9	1.9946
5006.9	-2.583
5006.9	4.1309
5006.9	-3.1934
5006.9	5.3516
5007	-1.3623
5007	4.1309
5007	-1.9727
5007	3.8257
5007	-1.3623
5007.1	1.0791
5007.1	0.77393
5007.1	-0.1416
5007.1	1.9946
5007.1	-0.1416
5007.2	3.5205
5007.2	-2.8882
5007.2	3.8257
5007.2	-3.1934
5007.2	3.8257
5007.3	-2.2778
5007.3	5.0464
5007.3	-3.8037
5007.3	2.9102
5007.3	-1.0571
5007.4	2.605
5007.4	0.77393
5007.4	0.77393
5007.4	2.2998
5007.4	-0.75195
5007.5	4.7412
5007.5	-0.44678
5007.5	6.2671
5007.5	-2.2778
5007.5	5.0464
5007.6	-4.4141
5007.6	2.2998
5007.6	-1.0571
5007.6	0.77393
5007.6	-1.0571
5007.7	-0.1416
5007.7	4.436
5007.7	-1.3623
5007.7	7.793
5007.7	-1.9727
5007.8	4.1309
5007.8	-2.583
5007.8	1.6895
5007.8	-0.1416
5007.8	1.3843
5007.9	4.1309
5007.9	-2.583
5007.9	5.3516
5007.9	-3.4985
5007.9	4.1309
5008	-2.2778
5008	1.0791
5008	-1.9727
5008	-2.583
5008	3.8257
5008.1	-2.2778
5008.1	5.9619
5008.1	-4.1089
5008.1	2.605
5008.1	-1.6675
5008.2	-0.44678
5008.2	3.8257
5008.2	-1.9727
5008.2	5.3516
5008.2	-2.8882
5008.3	3.5205
5008.3	-2.8882
5008.3	0.46875
5008.3	-0.44678
5008.3	-4.1089
5008.4	5.0464
5008.4	-4.1089
5008.4	4.7412
5008.4	-0.1416
5008.4	0.77393
5008.5	2.2998
5008.5	-1.9727
5008.5	5.3516
5008.5	-4.1089
5008.5	3.5205
5008.6	-2.8882
5008.6	-0.1416
5008.6	3.8257
5008.6	-2.583
5008.6	4.436
5008.7	-4.1089
5008.7	1.6895
5008.7	-2.583
5008.7	-0.1416
5008.7	4.1309
5008.8	-2.8882
5008.8	5.3516
5008.8	-4.4141
5008.8	1.6895
5008.8	0.16357
5008.9	-0.75195
5008.9	5.0464
5008.9	-3.1934
5008.9	4.7412
5008.9	-1.6675
5009	1.6895
5009	3.8257
5009	-0.1416
5009	5.3516
5009	-3.1934
5009.1	4.436
5009.1	-1.6675
5009.1	0.77393
5009.1	5.9619
5009.1	-3.1934
5009.2	5.0464
5009.2	-3.4985
5009.2	0.16357
5009.2	0.16357
5009.2	-1.6675
5009.3	4.436
5009.3	-4.7192
5009.3	2.9102
5009.3	-1.0571
5009.3	-0.1416
5009.4	3.8257
5009.4	-3.4985
5009.4	4.1309
5009.4	-3.4985
5009.4	0.77393
5009.5	1.3843
5009.5	-1.6675
5009.5	5.6567
5009.5	-1.9727
5009.5	3.2153
5009.6	-1.0571
5009.6	0.77393
5009.6	3.8257
5009.6	-4.4141
5009.6	6.2671
5009.7	-2.2778
5009.7	1.9946
5009.7	4.7412
5009.7	-3.1934
5009.7	5.3516
5009.8	-2.583
5009.8	1.3843
5009.8	-0.44678
5009.8	-0.44678
5009.8	4.1309
5009.9	-3.8037
5009.9	4.436
5009.9	-1.3623
5009.9	-0.1416
5009.9	5.3516
5010	-1.6675
5010	5.9619
5010	-1.6675
5010	1.3843
5010	2.2998
5010.1	-1.9727
5010.1	5.6567
5010.1	-3.1934
5010.1	3.2153
5010.1	1.0791
5010.2	-1.0571
5010.2	5.3516
5010.2	-4.1089
5010.2	3.2153
5010.2	-1.9727
5010.3	-0.1416
5010.3	5.6567
5010.3	-2.2778
5010.3	6.5723
5010.3	-0.75195
5010.4	2.2998
5010.4	4.7412
5010.4	-0.44678
5010.4	5.3516
5010.4	-2.583
5010.5	1.9946
5010.5	0.16357
5010.5	-1.3623
5010.5	6.2671
5010.5	-3.8037
5010.6	2.9102
5010.6	-0.44678
5010.6	-1.6675
5010.6	6.5723
5010.6	-3.4985
5010.7	2.9102
5010.7	-1.3623
5010.7	-1.3623
5010.7	4.1309
5010.7	-2.2778
5010.8	3.8257
5010.8	-1.9727
5010.8	0.16357
5010.8	4.436
5010.8	-2.583
5010.9	6.5723
5010.9	-0.75195
5010.9	0.46875
5010.9	5.0464
5010.9	-3.8037
5011	3.2153
5011	-1.6675
5011	0.46875
5011	3.2153
5011	-0.75195
5011.1	6.2671
5011.1	-2.2778
5011.1	2.9102
5011.1	3.2153
5011.1	-2.2778
5011.2	6.8774
5011.2	-4.4141
5011.2	1.3843
5011.2	2.9102
5011.2	-2.8882
5011.3	5.3516
5011.3	-2.8882
5011.3	1.6895
5011.3	1.9946
5011.3	-1.6675
5011.4	6.5723
5011.4	-2.2778
5011.4	2.605
5011.4	3.2153
5011.4	-0.1416
5011.5	5.3516
5011.5	-3.8037
5011.5	1.0791
5011.5	1.3843
5011.5	-2.583
5011.6	4.7412
5011.6	-2.8882
5011.6	1.6895
5011.6	1.6895
5011.6	-2.583
5011.7	5.3516
5011.7	-2.8882
5011.7	1.6895
5011.7	2.2998
5011.7	-3.4985
5011.8	4.1309
5011.8	-3.4985
5011.8	1.3843
5011.8	2.9102
5011.8	-1.6675
5011.9	5.3516
5011.9	-2.8882
5011.9	4.1309
5011.9	4.7412
5011.9	-1.9727
5012	7.4878
5012	-4.1089
5012	0.46875
5012	5.0464
5012	-2.8882
5012.1	5.6567
5012.1	-1.3623
5012.1	-0.44678
5012.1	4.1309
5012.1	-1.6675
5012.2	4.1309
5012.2	-1.3623
5012.2	-1.6675
5012.2	3.5205
5012.2	-4.4141
5012.3	2.605
5012.3	-0.75195
5012.3	-1.6675
5012.3	5.6567
5012.3	-3.4985
5012.4	2.9102
5012.4	4.1309
5012.4	-2.2778
5012.4	5.3516
5012.4	-3.8037
5012.5	0.46875
5012.5	4.1309
5012.5	-2.8882
5012.5	4.436
5012.5	-2.2778
5012.6	0.16357
5012.6	3.5205
5012.6	-2.2778
5012.6	4.7412
5012.6	-0.75195
5012.7	-0.1416
5012.7	6.2671
5012.7	-3.1934
5012.7	3.8257
5012.7	3.5205
5012.8	-3.1934
5012.8	5.9619
5012.8	-1.9727
5012.8	-0.1416
5012.8	5.6567
5012.9	-1.9727
5012.9	4.1309
5012.9	-1.3623
5012.9	-1.0571
5012.9	5.9619
5013	-3.1934
5013	3.5205
5013	1.3843
5013	-3.1934
5013	5.9619
5013.1	-2.2778
5013.1	0.16357
5013.1	3.5205
5013.1	-4.4141
5013.1	3.5205
5013.2	1.0791
5013.2	1.3843
5013.2	6.8774
5013.2	-2.583
5013.2	1.6895
5013.3	2.9102
5013.3	-4.7192
5013.3	7.4878
5013.3	-2.583
5013.3	-1.9727
5013.4	6.8774
5013.4	-2.8882
5013.4	5.6567
5013.4	3.5205
5013.4	-2.583
5013.5	5.3516
5013.5	-5.0244
5013.5	-1.3623
5013.5	3.5205
5013.5	-2.2778
5013.6	3.5205
5013.6	1.6895
5013.6	-0.75195
5013.6	6.8774
5013.6	0.16357
5013.7	1.0791
5013.7	3.8257
5013.7	-3.8037
5013.7	1.9946
5013.7	-1.9727
5013.8	-0.1416
5013.8	5.6567
5013.8	-3.4985
5013.8	1.9946
5013.8	4.436
5013.9	-2.8882
5013.9	5.3516
5013.9	0.77393
5013.9	-1.9727
5013.9	6.8774
5014	-2.2778
5014	0.16357
5014	5.3516
5014	-4.7192
5014	0.16357
5014.1	-1.3623
5014.1	-4.1089
5014.1	5.3516
5014.1	-2.2778
5014.1	0.16357
5014.2	5.3516
5014.2	-2.2778
5014.2	5.0464
5014.2	3.8257
5014.2	-0.44678
5014.3	5.6567
5014.3	-1.6675
5014.3	0.16357
5014.3	5.6567
5014.3	-2.583
5014.4	1.6895
5014.4	2.605
5014.4	-3.8037
5014.4	4.1309
5014.4	-1.6675
5014.5	0.16357
5014.5	3.8257
5014.5	-4.1089
5014.5	1.9946
5014.5	-0.1416
5014.6	-1.6675
5014.6	6.2671
5014.6	-4.4141
5014.6	1.6895
5014.6	0.16357
5014.7	-1.9727
5014.7	5.0464
5014.7	-2.8882
5014.7	1.6895
5014.7	-1.3623
5014.8	-1.6675
5014.8	4.436
5014.8	-3.1934
5014.8	4.1309
5014.8	-1.3623
5014.9	1.3843
5014.9	3.8257
5014.9	-0.44678
5014.9	7.4878
5014.9	-2.2778
5015	4.1309
5015	-1.3623
5015	1.0791
5015	1.3843
5015	0.16357
5015.1	3.8257
5015.1	-2.8882
5015.1	6.5723
5015.1	-3.4985
5015.1	5.0464
5015.2	-0.44678
5015.2	1.0791
5015.2	-1.9727
5015.2	-0.44678
5015.2	0.16357
5015.3	-1.9727
5015.3	3.8257
5015.3	-2.583
5015.3	4.7412
5015.3	-2.2778
5015.4	5.6567
5015.4	-1.6675
5015.4	5.9619
5015.4	-1.6675
5015.4	3.5205
5015.5	-1.3623
5015.5	2.2998
5015.5	-0.75195
5015.5	1.6895
5015.5	1.0791
5015.6	0.16357
5015.6	3.5205
5015.6	-1.6675
5015.6	4.436
5015.6	-1.3623
5015.7	4.1309
5015.7	-2.583
5015.7	5.9619
5015.7	-3.1934
5015.7	5.0464
5015.8	-1.9727
5015.8	1.6895
5015.8	0.46875
5015.8	-0.44678
5015.8	1.9946
5015.9	0.16357
5015.9	4.1309
5015.9	-2.2778
5015.9	6.2671
5015.9	-2.8882
5016	4.436
5016	-2.2778
5016	1.3843
5016	-1.3623
5016	-0.75195
5016.1	2.9102
5016.1	-0.75195
5016.1	7.4878
5016.1	-1.6675
5016.1	6.5723
5016.2	-1.6675
5016.2	3.5205
5016.2	-1.3623
5016.2	-0.1416
5016.2	1.6895
5016.3	-2.583
5016.3	4.436
5016.3	-2.2778
5016.3	6.2671
5016.3	-1.0571
5016.4	2.9102
5016.4	0.46875
5016.4	-1.0571
5016.4	3.2153
5016.4	-1.3623
5016.5	5.6567
5016.5	-3.1934
5016.5	2.2998
5016.5	-2.8882
5016.5	-0.44678
5016.6	3.5205
5016.6	-2.583
5016.6	5.0464
5016.6	-2.8882
5016.6	3.2153
5016.7	-2.2778
5016.7	0.77393
5016.7	2.2998
5016.7	-1.6675
5016.7	5.9619
5016.8	-2.8882
5016.8	4.436
5016.8	-0.75195
5016.8	1.9946
5016.8	2.9102
5016.9	-2.583
5016.9	4.7412
5016.9	-3.1934
5016.9	3.8257
5016.9	-0.44678
5017	1.0791
5017	3.8257
5017	-1.9727
5017	6.5723
5017	-1.3623
5017.1	4.436
5017.1	0.46875
5017.1	-0.75195
5017.1	4.436
5017.1	-0.44678
5017.2	5.9619
5017.2	-2.583
5017.2	2.2998
5017.2	-0.1416
5017.2	-0.1416
5017.3	5.9619
5017.3	-4.4141
5017.3	4.436
5017.3	-1.9727
5017.3	1.0791
5017.4	4.436
5017.4	-1.0571
5017.4	5.9619
5017.4	-1.0571
5017.4	3.5205
5017.5	1.0791
5017.5	1.0791
5017.5	5.9619
5017.5	-2.2778
5017.5	5.0464
5017.6	-3.8037
5017.6	-0.1416
5017.6	2.2998
5017.6	-1.0571
5017.6	5.6567
5017.7	-3.4985
5017.7	1.9946
5017.7	-0.75195
5017.7	0.16357
5017.7	5.6567
5017.8	-4.1089
5017.8	5.3516
5017.8	-2.2778
5017.8	0.77393
5017.8	5.3516
5017.9	-0.75195
5017.9	5.6567
5017.9	-2.583
5017.9	1.3843
5017.9	-0.44678
5018	0.16357
5018	4.7412
5018	-2.583
5018	5.6567
5018	-0.44678
5018.1	1.0791
5018.1	4.436
5018.1	-1.9727
5018.1	5.3516
5018.1	-3.1934
5018.2	1.6895
5018.2	1.3843
5018.2	-0.75195
5018.2	6.2671
5018.2	-3.8037
5018.3	3.2153
5018.3	-0.1416
5018.3	-1.6675
5018.3	4.7412
5018.3	-4.4141
5018.4	3.2153
5018.4	-1.9727
5018.4	1.0791
5018.4	4.1309
5018.4	-1.3623
5018.5	6.2671
5018.5	-2.8882
5018.5	1.3843
5018.5	1.9946
5018.5	-3.8037
5018.6	6.2671
5018.6	-3.1934
5018.6	1.0791
5018.6	-1.0571
5018.6	-0.75195
5018.7	3.5205
5018.7	-5.3296
5018.7	3.8257
5018.7	-2.8882
5018.7	-1.9727
5018.8	6.2671
5018.8	-2.583
5018.8	6.2671
5018.8	-1.0571
5018.8	-0.1416
5018.9	2.9102
5018.9	-3.1934
5018.9	4.7412
5018.9	-2.583
5018.9	1.6895
5019	1.9946
5019	-2.8882
5019	5.9619
5019	-3.8037
5019	1.6895
5019.1	-1.0571
5019.1	-1.9727
5019.1	5.0464
5019.1	-3.1934
5019.1	4.1309
5019.2	-0.44678
5019.2	-1.3623
5019.2	5.0464
5019.2	-4.4141
5019.2	3.2153
5019.3	-1.3623
5019.3	0.16357
5019.3	5.9619
5019.3	-3.8037
5019.3	4.1309
5019.4	-0.1416
5019.4	-1.3623
5019.4	3.8257
5019.4	-6.2451
5019.4	1.0791
5019.5	-4.1089
5019.5	-0.44678
5019.5	5.3516
5019.5	-1.9727
5019.5	5.3516
5019.6	-1.6675
5019.6	0.46875
5019.6	4.7412
5019.6	-2.583
5019.6	5.6567
5019.7	-1.0571
5019.7	1.0791
5019.7	4.1309
5019.7	-3.1934
5019.7	6.8774
5019.8	-2.8882
5019.8	0.16357
5019.8	3.2153
5019.8	-5.0244
5019.8	5.0464
5019.9	-0.1416
5019.9	1.0791
5019.9	6.2671
5019.9	-1.0571
5019.9	5.9619
5020	-1.0571
5020	1.6895
5020	4.436
5020	-1.9727
5020	8.0981
5020.1	-0.1416
5020.1	0.16357
5020.1	6.8774
5020.1	-2.583
5020.1	4.7412
5020.2	-1.0571
5020.2	-1.9727
5020.2	4.7412
5020.2	-2.583
5020.2	3.5205
5020.3	-1.0571
5020.3	0.77393
5020.3	4.436
5020.3	-4.1089
5020.3	4.1309
5020.4	-0.44678
5020.4	-1.6675
5020.4	5.3516
5020.4	-4.4141
5020.4	1.3843
5020.5	0.77393
5020.5	-1.6675
5020.5	6.5723
5020.5	-2.8882
5020.5	1.3843
5020.6	3.2153
5020.6	-1.3623
5020.6	5.9619
5020.6	-2.2778
5020.6	2.2998
5020.7	4.436
5020.7	-0.44678
5020.7	7.1826
5020.7	-1.9727
5020.7	0.77393
5020.8	5.0464
5020.8	-2.8882
5020.8	6.2671
5020.8	1.0791
5020.8	-1.9727
5020.9	5.3516
5020.9	-2.8882
5020.9	1.9946
5020.9	1.3843
5020.9	-1.6675
5021	5.3516
5021	-3.8037
5021	1.6895
5021	3.5205
5021	-2.2778
5021.1	6.5723
5021.1	-2.2778
5021.1	-0.75195
5021.1	4.436
5021.1	-4.1089
5021.2	3.5205
5021.2	-0.1416
5021.2	-2.2778
5021.2	4.436
5021.2	-1.6675
5021.3	2.605
5021.3	4.7412
5021.3	-1.3623
5021.3	5.3516
5021.3	-2.2778
5021.4	1.3843
5021.4	5.6567
5021.4	-1.9727
5021.4	5.0464
5021.4	-0.1416
5021.5	-2.2778
5021.5	6.8774
5021.5	-0.75195
5021.5	1.9946
5021.5	2.9102
5021.6	-2.2778
5021.6	3.8257
5021.6	-2.2778
5021.6	0.77393
5021.6	6.5723
5021.7	-1.9727
5021.7	3.2153
5021.7	2.2998
5021.7	-2.583
5021.7	6.5723
5021.8	-3.4985
5021.8	-1.6675
5021.8	3.2153
5021.8	-4.4141
5021.8	4.7412
5021.9	1.9946
5021.9	-1.6675
5021.9	7.793
5021.9	-2.2778
5021.9	1.9946
5022	4.7412
5022	-3.4985
5022	2.605
5022	-1.0571
5022	-2.583
5022.1	5.3516
5022.1	-1.3623
5022.1	1.9946
5022.1	4.1309
5022.1	-3.1934
5022.2	4.7412
5022.2	0.16357
5022.2	-0.44678
5022.2	7.4878
5022.2	-4.4141
5022.3	1.6895
5022.3	5.0464
5022.3	-4.1089
5022.3	6.2671
5022.3	0.46875
5022.4	-2.8882
5022.4	5.3516
5022.4	-2.583
5022.4	-0.44678
5022.4	6.5723
5022.5	-3.1934
5022.5	2.605
5022.5	1.6895
5022.5	-1.9727
5022.5	6.2671
5022.6	-1.6675
5022.6	-0.1416
5022.6	5.3516
5022.6	-5.3296
5022.6	2.9102
5022.7	2.9102
5022.7	-1.6675
5022.7	6.5723
5022.7	-1.3623
5022.7	-0.44678
5022.8	5.3516
5022.8	-3.8037
5022.8	1.6895
5022.8	2.2998
5022.8	-2.2778
5022.9	5.0464
5022.9	-3.1934
5022.9	0.16357
5022.9	4.7412
5022.9	-3.4985
5023	5.6567
5023	-1.3623
5023	0.16357
5023	4.7412
5023	-2.2778
5023.1	5.6567
5023.1	-2.2778
5023.1	2.2998
5023.1	1.3843
5023.1	-0.44678
5023.2	5.3516
5023.2	-1.9727
5023.2	6.2671
5023.2	-0.75195
5023.2	1.0791
5023.3	0.16357
5023.3	-2.583
5023.3	4.436
5023.3	-5.9399
5023.3	4.436
5023.4	-2.8882
5023.4	2.605
5023.4	-2.583
5023.4	0.16357
5023.4	-0.44678
5023.5	-1.6675
5023.5	3.2153
5023.5	-2.8882
5023.5	4.436
5023.5	-3.1934
5023.6	3.8257
5023.6	-4.1089
5023.6	4.1309
5023.6	-2.583
5023.6	0.77393
5023.7	-0.1416
5023.7	0.77393
5023.7	1.0791
5023.7	1.9946
5023.7	5.3516
5023.8	-0.44678
5023.8	5.3516
5023.8	-1.6675
5023.8	4.436
5023.8	-1.3623
5023.9	5.0464
5023.9	-2.583
5023.9	4.436
5023.9	-1.3623
5023.9	2.605
5024	-1.0571
5024	-1.0571
5024	-0.1416
5024	-3.8037
5024	1.0791
5024.1	-2.583
5024.1	4.1309
5024.1	-2.2778
5024.1	6.8774
5024.1	-1.0571
5024.2	5.3516
5024.2	-1.0571
5024.2	3.8257
5024.2	-0.75195
5024.2	-0.1416
5024.3	1.9946
5024.3	-1.0571
5024.3	5.0464
5024.3	-1.6675
5024.3	5.0464
5024.4	-2.583
5024.4	3.8257
5024.4	-3.1934
5024.4	2.2998
5024.4	1.3843
5024.5	0.46875
5024.5	5.3516
5024.5	-1.9727
5024.5	5.6567
5024.5	-1.6675
5024.6	4.1309
5024.6	-3.1934
5024.6	0.46875
5024.6	-0.75195
5024.6	-1.9727
5024.7	4.1309
5024.7	-2.8882
5024.7	5.6567
5024.7	-2.8882
5024.7	2.605
5024.8	-0.44678
5024.8	-0.75195
5024.8	3.5205
5024.8	-2.8882
5024.8	4.1309
5024.9	-3.4985
5024.9	4.436
5024.9	-1.0571
5024.9	0.77393
5024.9	1.9946
5025	-4.1089
5025	2.605
5025	-3.8037
5025	3.8257
5025	-2.2778
5025.1	1.6895
5025.1	3.2153
5025.1	-1.9727
5025.1	6.8774
5025.1	-2.8882
5025.2	2.2998
5025.2	-3.1934
5025.2	-1.0571
5025.2	2.2998
5025.2	-0.75195
5025.3	5.6567
5025.3	-3.1934
5025.3	1.9946
5025.3	-2.583
5025.3	-1.3623
5025.4	3.8257
5025.4	-3.4985
5025.4	4.436
5025.4	-5.3296
5025.4	1.3843
5025.5	0.46875
5025.5	-1.0571
5025.5	5.3516
5025.5	-3.1934
5025.5	3.2153
5025.6	-2.583
5025.6	1.6895
5025.6	1.9946
5025.6	-2.2778
5025.6	5.6567
5025.7	-3.4985
5025.7	3.5205
5025.7	1.0791
5025.7	0.16357
5025.7	3.5205
5025.8	-3.8037
5025.8	3.2153
5025.8	-3.4985
5025.8	2.9102
5025.8	2.2998
5025.9	-2.583
5025.9	5.0464
5025.9	-2.8882
5025.9	4.7412
5025.9	-0.1416
5026	-1.6675
5026	2.605
5026	-4.1089
5026	4.1309
5026	-2.2778
5026.1	1.6895
5026.1	1.3843
5026.1	-1.9727
5026.1	5.6567
5026.1	-1.9727
5026.2	4.7412
5026.2	-0.44678
5026.2	-1.0571
5026.2	4.1309
5026.2	-2.583
5026.3	4.436
5026.3	-1.3623
5026.3	0.77393
5026.3	2.9102
5026.3	-1.0571
5026.4	6.2671
5026.4	-4.1089
5026.4	1.6895
5026.4	-0.44678
5026.4	-1.9727
5026.5	6.2671
5026.5	-1.6675
5026.5	3.2153
5026.5	1.0791
5026.5	0.77393
5026.6	2.2998
5026.6	-4.1089
5026.6	5.6567
5026.6	-2.8882
5026.6	0.77393
5026.7	2.2998
5026.7	-3.1934
5026.7	6.5723
5026.7	-1.9727
5026.7	3.2153
5026.8	2.2998
5026.8	-0.75195
5026.8	5.3516
5026.8	-4.1089
5026.8	3.8257
5026.9	0.77393
5026.9	-0.1416
5026.9	5.3516
5026.9	-2.2778
5026.9	3.2153
5027	-1.3623
5027	1.6895
5027	4.436
5027	-2.583
5027	5.9619
5027.1	-2.8882
5027.1	2.2998
5027.1	4.1309
5027.1	-1.3623
5027.1	6.5723
5027.2	-2.8882
5027.2	1.6895
5027.2	-0.75195
5027.2	-1.0571
5027.2	5.3516
5027.3	-3.1934
5027.3	2.605
5027.3	-0.1416
5027.3	-1.3623
5027.3	5.0464
5027.4	-4.4141
5027.4	3.2153
5027.4	-0.75195
5027.4	-1.0571
5027.4	6.5723
5027.5	-1.3623
5027.5	5.3516
5027.5	-0.1416
5027.5	0.46875
5027.5	4.436
5027.6	-1.9727
5027.6	5.0464
5027.6	-1.6675
5027.6	2.2998
5027.6	6.2671
5027.7	-1.0571
5027.7	8.7085
5027.7	-1.6675
5027.7	0.77393
5027.7	3.5205
5027.8	-2.8882
5027.8	5.3516
5027.8	-1.3623
5027.8	1.6895
5027.8	3.2153
5027.9	-2.583
5027.9	3.8257
5027.9	-4.4141
5027.9	1.3843
5027.9	1.0791
5028	-5.9399
5028	4.436
5028	-2.583
5028	1.3843
5028	4.436
5028.1	-1.6675
5028.1	5.9619
5028.1	-2.2778
5028.1	1.6895
5028.1	3.5205
5028.2	-1.6675
5028.2	5.6567
5028.2	-2.2778
5028.2	1.3843
5028.2	2.9102
5028.3	-2.8882
5028.3	5.0464
5028.3	-2.583
5028.3	0.77393
5028.3	2.2998
5028.4	-2.2778
5028.4	7.793
5028.4	-2.8882
5028.4	0.77393
5028.4	3.2153
5028.5	-4.1089
5028.5	4.436
5028.5	-1.9727
5028.5	-0.1416
5028.5	3.8257
5028.6	-2.8882
5028.6	5.0464
5028.6	-1.0571
5028.6	-0.1416
5028.6	5.0464
5028.7	-2.8882
5028.7	3.5205
5028.7	-0.75195
5028.7	-0.1416
5028.7	5.3516
5028.8	-3.4985
5028.8	3.2153
5028.8	0.46875
5028.8	-1.0571
5028.8	7.793
5028.9	-2.8882
5028.9	1.9946
5028.9	2.605
5028.9	-2.583
5028.9	6.2671
5029	-2.8882
5029	-0.75195
5029	1.6895
5029	-2.8882
5029	4.1309
5029.1	-3.4985
5029.1	1.0791
5029.1	3.8257
5029.1	-4.4141
5029.1	4.1309
5029.2	-1.6675
5029.2	-1.9727
5029.2	6.5723
5029.2	-4.1089
5029.2	1.9946
5029.3	1.9946
5029.3	-1.9727
5029.3	5.3516
5029.3	-2.583
5029.3	0.77393
5029.4	3.2153
5029.4	-2.2778
5029.4	6.2671
5029.4	-1.3623
5029.4	1.6895
5029.5	5.9619
5029.5	-3.1934
5029.5	2.605
5029.5	0.46875
5029.5	-1.3623
5029.6	6.8774
5029.6	-1.6675
5029.6	1.3843
5029.6	3.5205
5029.6	-2.583
5029.7	5.6567
5029.7	-1.0571
5029.7	-0.75195
5029.7	4.1309
5029.7	-5.9399
5029.8	1.0791
5029.8	0.46875
5029.8	-4.1089
5029.8	5.9619
5029.8	-1.9727
5029.9	1.9946
5029.9	5.3516
5029.9	-3.4985
5029.9	4.1309
5029.9	-1.3623
5030	-2.8882
5030	4.7412
5030	-2.583
5030	1.9946
5030	5.0464
5030.1	-2.2778
5030.1	4.7412
5030.1	-1.6675
5030.1	-2.2778
5030.1	4.7412
5030.2	-2.8882
5030.2	3.5205
5030.2	3.5205
5030.2	-2.583
5030.2	8.0981
5030.3	-1.0571
5030.3	-0.75195
5030.3	5.3516
5030.3	-5.0244
5030.3	1.6895
5030.4	0.77393
5030.4	-3.8037
5030.4	5.3516
5030.4	-1.0571
5030.4	0.16357
5030.5	6.5723
5030.5	-1.3623
5030.5	2.9102
5030.5	2.605
5030.5	-2.2778
5030.6	5.6567
5030.6	-1.0571
5030.6	0.16357
5030.6	5.6567
5030.6	-2.8882
5030.7	1.6895
5030.7	1.3843
5030.7	-2.583
5030.7	5.3516
5030.7	-2.8882
5030.8	-1.0571
5030.8	4.7412
5030.8	-3.1934
5030.8	1.6895
5030.8	5.3516
5030.9	-2.2778
5030.9	4.1309
5030.9	0.46875
5030.9	-2.2778
5030.9	8.4033
5031	-2.8882
5031	-0.1416
5031	5.0464
5031	-3.8037
5031	3.8257
5031.1	1.9946
5031.1	-1.0571
5031.1	5.0464
5031.1	-4.1089
5031.1	-0.44678
5031.2	4.1309
5031.2	-2.583
5031.2	4.1309
5031.2	-2.2778
5031.2	-0.75195
5031.3	4.436
5031.3	-2.2778
5031.3	5.6567
5031.3	1.6895
5031.3	-0.1416
5031.4	5.9619
5031.4	-2.583
5031.4	5.0464
5031.4	0.46875
5031.4	0.77393
5031.5	5.0464
5031.5	-2.583
5031.5	6.2671
5031.5	-1.3623
5031.5	2.9102
5031.6	1.0791
5031.6	-1.0571
5031.6	4.7412
5031.6	-3.1934
5031.6	5.3516
5031.7	-3.1934
5031.7	1.6895
5031.7	-0.75195
5031.7	-0.44678
5031.7	3.5205
5031.8	-1.0571
5031.8	4.1309
5031.8	-2.583
5031.8	5.6567
5031.8	-2.8882
5031.9	4.7412
5031.9	-0.44678
5031.9	0.77393
5031.9	-1.0571
5031.9	0.46875
5032	-0.44678
5032	0.46875
5032	4.436
5032	-2.8882
5032	5.3516
5032.1	-2.8882
5032.1	5.6567
5032.1	-1.0571
5032.1	4.436
5032.1	-4.4141
5032.2	4.1309
5032.2	-2.583
5032.2	3.2153
5032.2	1.0791
5032.2	3.2153
5032.3	0.46875
5032.3	0.16357
5032.3	2.605
5032.3	-1.0571
5032.3	4.1309
5032.4	-2.2778
5032.4	2.9102
5032.4	-4.1089
5032.4	5.0464
5032.4	-2.8882
5032.5	5.6567
5032.5	-1.6675
5032.5	1.9946
5032.5	-1.0571
5032.5	0.16357
5032.6	4.436
5032.6	0.46875
5032.6	3.8257
5032.6	-1.6675
5032.6	5.3516
5032.7	-2.8882
5032.7	5.0464
5032.7	-1.3623
5032.7	1.3843
5032.7	-0.44678
5032.8	-0.44678
5032.8	3.8257
5032.8	-0.1416
5032.8	5.6567
5032.8	-1.9727
5032.9	5.3516
5032.9	-1.3623
5032.9	2.605
5032.9	1.6895
5032.9	-0.75195
5033	4.436
5033	-2.8882
5033	5.6567
5033	-3.1934
5033	2.9102
5033.1	-3.1934
5033.1	-0.44678
5033.1	2.9102
5033.1	-1.6675
5033.1	6.2671
5033.2	-1.9727
5033.2	5.9619
5033.2	-0.75195
5033.2	3.2153
5033.2	3.2153
5033.3	0.77393
5033.3	5.9619
5033.3	-5.6348
5033.3	3.8257
5033.3	-3.1934
5033.4	0.77393
5033.4	2.2998
5033.4	-1.6675
5033.4	4.1309
5033.4	-3.1934
5033.5	5.6567
5033.5	-1.6675
5033.5	4.1309
5033.5	2.2998
5033.5	-0.44678
5033.6	6.5723
5033.6	-2.2778
5033.6	5.3516
5033.6	-1.9727
5033.6	1.0791
5033.7	1.9946
5033.7	-2.583
5033.7	5.9619
5033.7	-2.8882
5033.7	4.436
5033.8	-1.6675
5033.8	0.16357
5033.8	5.0464
5033.8	-1.3623
5033.8	7.4878
5033.9	-1.9727
5033.9	3.8257
5033.9	1.0791
5033.9	0.16357
5033.9	5.6567
5034	-2.583
5034	6.5723
5034	-2.8882
5034	2.605
5034	1.9946
5034.1	-2.8882
5034.1	6.8774
5034.1	-2.583
5034.1	4.1309
5034.1	-0.44678
5034.2	-1.0571
5034.2	4.1309
5034.2	-2.8882
5034.2	5.0464
5034.2	-2.583
5034.3	1.9946
5034.3	0.16357
5034.3	-2.2778
5034.3	5.9619
5034.3	-3.1934
5034.4	3.8257
5034.4	-1.9727
5034.4	-1.0571
5034.4	5.0464
5034.4	-1.3623
5034.5	6.5723
5034.5	-1.6675
5034.5	1.9946
5034.5	1.9946
5034.5	-1.3623
5034.6	6.8774
5034.6	-3.1934
5034.6	3.8257
5034.6	1.3843
5034.6	0.77393
5034.7	6.2671
5034.7	-2.2778
5034.7	2.9102
5034.7	-2.2778
5034.7	-0.1416
5034.8	2.605
5034.8	0.16357
5034.8	7.1826
5034.8	-2.583
5034.8	2.9102
5034.9	1.6895
5034.9	-1.9727
5034.9	6.8774
5034.9	-1.9727
5034.9	3.2153
5035	0.16357
5035	0.16357
5035	4.7412
5035	-1.6675
5035	5.3516
5035.1	-2.8882
5035.1	-1.3623
5035.1	3.5205
5035.1	-2.8882
5035.1	5.0464
5035.2	-2.583
5035.2	1.0791
5035.2	1.0791
5035.2	-1.6675
5035.2	5.9619
5035.3	-3.1934
5035.3	2.2998
5035.3	-0.44678
5035.3	-3.1934
5035.3	5.3516
5035.4	-1.3623
5035.4	4.436
5035.4	-0.44678
5035.4	0.77393
5035.4	4.436
5035.5	-4.1089
5035.5	6.5723
5035.5	-1.9727
5035.5	-0.1416
5035.5	4.436
5035.6	-2.2778
5035.6	6.2671
5035.6	-1.0571
5035.6	0.77393
5035.6	3.5205
5035.7	-3.1934
5035.7	3.8257
5035.7	-3.8037
5035.7	1.3843
5035.7	1.0791
5035.8	-2.583
5035.8	4.7412
5035.8	-3.8037
5035.8	3.2153
5035.8	-0.1416
5035.9	-2.583
5035.9	5.0464
5035.9	-4.1089
5035.9	1.6895
5035.9	1.3843
5036	-1.0571
5036	5.6567
5036	-1.3623
5036	5.3516
5036	-0.75195
5036.1	-0.75195
5036.1	5.3516
5036.1	-4.7192
5036.1	4.1309
5036.1	-0.44678
5036.2	-1.3623
5036.2	6.8774
5036.2	-2.8882
5036.2	2.9102
5036.2	-1.0571
5036.3	-1.3623
5036.3	4.7412
5036.3	-3.1934
5036.3	3.2153
5036.3	-2.583
5036.4	-1.0571
5036.4	5.9619
5036.4	-2.2778
5036.4	5.0464
5036.4	-0.75195
5036.5	-0.44678
5036.5	3.2153
5036.5	-2.583
5036.5	5.3516
5036.5	0.16357
5036.6	0.46875
5036.6	5.3516
5036.6	-4.7192
5036.6	3.2153
5036.6	-0.1416
5036.7	-0.44678
5036.7	5.0464
5036.7	-3.4985
5036.7	2.9102
5036.7	-0.44678
5036.8	0.16357
5036.8	6.8774
5036.8	-2.8882
5036.8	3.5205
5036.8	0.16357
5036.9	-3.4985
5036.9	6.2671
5036.9	-3.1934
5036.9	1.9946
5036.9	0.46875
5037	-2.8882
5037	6.5723
5037	-2.2778
5037	1.9946
5037	3.5205
5037.1	-2.583
5037.1	5.0464
5037.1	-0.44678
5037.1	3.2153
5037.1	5.6567
5037.2	-1.9727
5037.2	4.7412
5037.2	-1.9727
5037.2	-0.1416
5037.2	2.2998
5037.3	-5.0244
5037.3	4.436
5037.3	-2.583
5037.3	-1.9727
5037.3	7.4878
5037.4	-1.6675
5037.4	2.605
5037.4	0.77393
5037.4	-1.3623
5037.4	5.6567
5037.5	-3.1934
5037.5	1.9946
5037.5	2.605
5037.5	-2.8882
5037.5	5.3516
5037.6	-2.2778
5037.6	3.8257
5037.6	6.2671
5037.6	-3.8037
5037.6	4.436
5037.7	-0.44678
5037.7	0.16357
5037.7	7.4878
5037.7	-2.2778
5037.7	2.605
5037.8	0.77393
5037.8	-2.583
5037.8	6.5723
5037.8	-2.2778
5037.8	0.77393
5037.9	1.9946
5037.9	-4.1089
5037.9	5.6567
5037.9	-1.3623
5037.9	2.605
5038	6.2671
5038	-2.8882
5038	2.605
5038	-0.75195
5038	-1.9727
5038.1	6.2671
5038.1	-3.8037
5038.1	0.77393
5038.1	4.1309
5038.1	-1.9727
5038.2	5.9619
5038.2	0.77393
5038.2	0.77393
5038.2	5.3516
5038.2	-3.1934
5038.3	4.1309
5038.3	1.9946
5038.3	-1.9727
5038.3	5.3516
5038.3	-3.4985
5038.4	0.46875
5038.4	4.7412
5038.4	-2.8882
5038.4	5.6567
5038.4	1.3843
5038.5	-2.2778
5038.5	5.0464
5038.5	-1.6675
5038.5	0.77393
5038.5	4.436
5038.6	-1.6675
5038.6	5.0464
5038.6	0.16357
5038.6	-0.44678
5038.6	6.5723
5038.7	-1.9727
5038.7	1.9946
5038.7	1.9946
5038.7	-4.1089
5038.7	5.9619
5038.8	-2.2778
5038.8	-0.44678
5038.8	6.5723
5038.8	-2.2778
5038.8	2.9102
5038.9	4.1309
5038.9	-2.8882
5038.9	5.6567
5038.9	-0.44678
5038.9	-1.3623
5039	7.1826
5039	-3.1934
5039	1.9946
5039	5.3516
5039	-3.1934
5039.1	5.3516
5039.1	-0.75195
5039.1	-0.44678
5039.1	5.9619
5039.1	-1.9727
5039.2	2.2998
5039.2	5.0464
5039.2	-2.583
5039.2	4.436
5039.2	1.0791
5039.3	-1.3623
5039.3	6.5723
5039.3	-3.1934
5039.3	-1.0571
5039.3	4.1309
5039.4	-3.4985
5039.4	4.1309
5039.4	2.9102
5039.4	-1.9727
5039.4	6.8774
5039.5	-1.6675
5039.5	0.46875
5039.5	5.9619
5039.5	-3.1934
5039.5	5.0464
5039.6	0.77393
5039.6	-0.44678
5039.6	6.5723
5039.6	-1.3623
5039.6	4.1309
5039.7	0.77393
5039.7	-1.0571
5039.7	5.3516
5039.7	-4.4141
5039.7	3.2153
5039.8	-1.3623
5039.8	-1.6675
5039.8	3.2153
5039.8	-2.583
5039.8	6.8774
5039.9	-2.583
5039.9	2.605
5039.9	-1.3623
5039.9	0.46875
5039.9	3.5205
5040	0.16357
5040	6.5723
5040	-1.6675
5040	5.3516
5040	-1.9727
5040.1	2.605
5040.1	0.77393
5040.1	-1.0571
5040.1	2.2998
5040.1	-0.75195
5040.2	5.0464
5040.2	-0.1416
5040.2	7.793
5040.2	-1.3623
5040.2	4.7412
5040.3	-3.1934
5040.3	2.605
5040.3	-0.44678
5040.3	1.6895
5040.3	0.46875
5040.4	-0.44678
5040.4	1.9946
5040.4	-0.44678
5040.4	5.3516
5040.4	-1.3623
5040.5	5.9619
5040.5	-2.583
5040.5	4.1309
5040.5	-3.1934
5040.5	5.3516
5040.6	-0.44678
5040.6	4.1309
5040.6	0.16357
5040.6	1.6895
5040.6	0.16357
5040.7	0.77393
5040.7	3.5205
5040.7	-1.6675
5040.7	5.3516
5040.7	-2.2778
5040.8	5.3516
5040.8	-1.9727
5040.8	4.7412
5040.8	-1.6675
5040.8	2.9102
5040.9	-1.9727
5040.9	1.6895
5040.9	1.3843
5040.9	-0.75195
5040.9	4.7412
5041	-3.1934
5041	5.0464
5041	-3.1934
5041	3.5205
5041	-1.6675
5041.1	1.0791
5041.1	0.77393
5041.1	0.46875
5041.1	5.9619
5041.1	-1.0571
5041.2	5.3516
5041.2	-4.4141
5041.2	2.9102
5041.2	-3.1934
5041.2	0.16357
5041.3	0.77393
5041.3	-2.2778
5041.3	4.1309
5041.3	-3.8037
5041.3	5.3516
5041.4	-2.8882
5041.4	2.2998
5041.4	-1.0571
5041.4	-1.9727
5041.4	4.1309
5041.5	-2.2778
5041.5	5.0464
5041.5	-3.4985
5041.5	1.9946
5041.5	-2.8882
5041.6	-3.4985
5041.6	2.2998
5041.6	-4.1089
5041.6	5.3516
5041.6	-2.583
5041.7	2.9102
5041.7	-2.2778
5041.7	-0.44678
5041.7	3.8257
5041.7	-2.583
5041.8	5.0464
5041.8	-2.583
5041.8	1.3843
5041.8	-0.75195
5041.8	-1.6675
5041.9	4.1309
5041.9	-4.4141
5041.9	4.436
5041.9	-4.4141
5041.9	-0.75195
5042	-0.1416
5042	-1.3623
5042	5.6567
5042	-2.8882
5042	4.436
5042.1	-1.9727
5042.1	1.0791
5042.1	3.5205
5042.1	-1.9727
5042.1	5.3516
5042.2	-2.583
5042.2	3.2153
5042.2	-0.1416
5042.2	1.3843
5042.2	4.7412
5042.3	-3.4985
5042.3	5.0464
5042.3	-4.1089
5042.3	0.16357
5042.3	1.6895
5042.4	-1.9727
5042.4	5.0464
5042.4	-4.4141
5042.4	2.2998
5042.4	-1.6675
5042.5	1.3843
5042.5	3.8257
5042.5	-2.8882
5042.5	6.2671
5042.5	-2.2778
5042.6	3.5205
5042.6	3.5205
5042.6	-0.75195
5042.6	7.793
5042.6	-3.1934
5042.7	4.1309
5042.7	0.77393
5042.7	1.3843
5042.7	5.0464
5042.7	-1.6675
5042.8	4.7412
5042.8	-3.8037
5042.8	1.9946
5042.8	2.9102
5042.8	-2.8882
5042.9	6.2671
5042.9	-3.8037
5042.9	2.9102
5042.9	1.0791
5042.9	-0.1416
5043	3.5205
5043	-3.1934
5043	5.0464
5043	-2.8882
5043	1.6895
5043.1	5.3516
5043.1	-3.1934
5043.1	4.7412
5043.1	-3.1934
5043.1	1.6895
5043.2	4.7412
5043.2	-0.75195
5043.2	5.0464
5043.2	-3.1934
5043.2	3.8257
5043.3	0.77393
5043.3	-0.75195
5043.3	6.5723
5043.3	-3.8037
5043.3	3.2153
5043.4	-1.0571
5043.4	0.46875
5043.4	5.6567
5043.4	-1.9727
5043.4	5.3516
5043.5	-1.3623
5043.5	2.2998
5043.5	5.9619
5043.5	-1.3623
5043.5	5.6567
5043.6	-1.6675
5043.6	2.9102
5043.6	3.2153
5043.6	-0.1416
5043.6	7.1826
5043.7	-3.1934
5043.7	2.9102
5043.7	0.46875
5043.7	-1.9727
5043.7	6.8774
5043.8	-4.4141
5043.8	2.605
5043.8	-1.3623
5043.8	-2.583
5043.8	2.9102
5043.9	-3.1934
5043.9	3.2153
5043.9	-2.2778
5043.9	-0.1416
5043.9	3.8257
5044	-2.583
5044	5.9619
5044	-2.8882
5044	0.46875
5044	2.9102
5044.1	-3.1934
5044.1	6.5723
5044.1	-1.9727
5044.1	1.9946
5044.1	5.0464
5044.2	-1.6675
5044.2	5.3516
5044.2	-1.0571
5044.2	1.6895
5044.2	2.605
5044.3	-2.2778
5044.3	5.6567
5044.3	-3.1934
5044.3	3.2153
5044.3	2.2998
5044.4	-3.4985
5044.4	7.1826
5044.4	-3.1934
5044.4	0.46875
5044.4	2.9102
5044.5	-2.2778
5044.5	5.0464
5044.5	-3.4985
5044.5	1.3843
5044.5	0.46875
5044.6	-0.75195
5044.6	5.3516
5044.6	-4.1089
5044.6	2.605
5044.6	1.9946
5044.7	-1.0571
5044.7	5.9619
5044.7	-3.1934
5044.7	1.9946
5044.7	1.3843
5044.8	-0.75195
5044.8	7.793
5044.8	-2.8882
5044.8	2.2998
5044.8	1.6895
5044.9	-2.2778
5044.9	5.9619
5044.9	-2.583
5044.9	1.9946
5044.9	2.9102
5045	-3.4985
5045	5.0464
5045	-1.9727
5045	2.605
5045	4.1309
5045.1	-3.1934
5045.1	6.2671
5045.1	-2.2778
5045.1	1.0791
5045.1	4.7412
5045.2	-2.8882
5045.2	5.6567
5045.2	-2.583
5045.2	0.16357
5045.2	4.1309
5045.3	-4.7192
5045.3	3.2153
5045.3	-1.6675
5045.3	-0.44678
5045.3	5.3516
5045.4	-1.6675
5045.4	5.3516
5045.4	-0.75195
5045.4	-0.44678
5045.4	3.8257
5045.5	-4.4141
5045.5	2.2998
5045.5	-2.2778
5045.5	-3.8037
5045.5	6.8774
5045.6	-2.2778
5045.6	2.605
5045.6	5.9619
5045.6	-1.9727
5045.6	6.2671
5045.7	-1.9727
5045.7	0.77393
5045.7	4.436
5045.7	-1.6675
5045.7	5.3516
5045.8	-1.6675
5045.8	1.0791
5045.8	6.8774
5045.8	-3.8037
5045.8	4.436
5045.9	-0.44678
5045.9	-3.4985
5045.9	6.8774
5045.9	-1.9727
5045.9	3.2153
5046	4.436
5046	-2.2778
5046	5.9619
5046	-2.2778
5046	-1.3623
5046.1	3.2153
5046.1	-5.3296
5046.1	2.2998
5046.1	-1.0571
5046.1	-1.6675
5046.2	7.1826
5046.2	-1.3623
5046.2	1.6895
5046.2	3.5205
5046.2	-3.4985
5046.3	4.436
5046.3	-2.583
5046.3	-0.75195
5046.3	3.8257
5046.3	-3.4985
5046.4	3.5205
5046.4	1.9946
5046.4	-0.75195
5046.4	7.1826
5046.4	-2.2778
5046.5	1.3843
5046.5	5.0464
5046.5	-2.583
5046.5	5.0464
5046.5	-0.44678
5046.6	-1.6675
5046.6	5.0464
5046.6	-4.7192
5046.6	1.0791
5046.6	4.1309
5046.7	-2.8882
5046.7	4.7412
5046.7	-1.9727
5046.7	-1.6675
5046.7	5.0464
5046.8	-2.583
5046.8	2.9102
5046.8	3.5205
5046.8	-0.1416
5046.8	5.6567
5046.9	-2.583
5046.9	0.46875
5046.9	4.1309
5046.9	-4.4141
5046.9	3.8257
5047	0.16357
5047	-4.1089
5047	5.9619
5047	-2.8882
5047	0.46875
5047.1	5.9619
5047.1	-3.4985
5047.1	2.605
5047.1	2.2998
5047.1	-2.8882
5047.2	6.2671
5047.2	-0.75195
5047.2	-0.75195
5047.2	6.5723
5047.2	-2.583
5047.3	1.9946
5047.3	3.2153
5047.3	-3.1934
5047.3	4.7412
5047.3	-1.0571
5047.4	-2.2778
5047.4	4.1309
5047.4	-3.4985
5047.4	1.3843
5047.4	4.1309
5047.5	-1.9727
5047.5	5.3516
5047.5	1.0791
5047.5	-1.9727
5047.5	6.2671
5047.6	-2.2778
5047.6	1.0791
5047.6	4.436
5047.6	-2.8882
5047.6	3.8257
5047.7	1.6895
5047.7	-2.8882
5047.7	5.9619
5047.7	-2.8882
5047.7	-2.583
5047.8	3.5205
5047.8	-3.8037
5047.8	2.2998
5047.8	1.9946
5047.8	-2.583
5047.9	5.6567
5047.9	-3.4985
5047.9	-0.44678
5047.9	4.436
5047.9	-3.1934
5048	3.8257
5048	-3.4985
5048	-1.0571
5048	4.7412
5048	-2.2778
5048.1	5.6567
5048.1	-1.6675
5048.1	0.46875
5048.1	3.5205
5048.1	-2.2778
5048.2	6.8774
5048.2	-1.9727
5048.2	2.605
5048.2	1.0791
5048.2	-0.44678
5048.3	5.3516
5048.3	-1.6675
5048.3	5.0464
5048.3	-2.583
5048.3	2.605
5048.4	-2.583
5048.4	1.0791
5048.4	2.9102
5048.4	-1.9727
5048.4	4.436
5048.5	-2.8882
5048.5	4.436
5048.5	-2.583
5048.5	3.8257
5048.5	-4.4141
5048.6	1.6895
5048.6	-2.2778
5048.6	-0.1416
5048.6	-0.1416
5048.6	-2.2778
5048.7	1.6895
5048.7	-1.9727
5048.7	4.436
5048.7	-1.0571
5048.7	5.9619
5048.8	-1.9727
5048.8	6.2671
5048.8	-0.75195
5048.8	6.2671
5048.8	-0.44678
5048.9	5.0464
5048.9	-1.0571
5048.9	1.0791
5048.9	-0.44678
5048.9	0.16357
5049	2.9102
5049	-1.3623
5049	2.2998
5049	-3.1934
5049	4.1309
5049.1	-3.4985
5049.1	6.2671
5049.1	-1.3623
5049.1	5.0464
5049.1	-1.3623
5049.2	4.1309
5049.2	1.3843
5049.2	2.605
5049.2	3.5205
5049.2	-1.6675
5049.3	2.9102
5049.3	-3.1934
5049.3	4.436
5049.3	-3.1934
5049.3	4.1309
5049.4	-2.583
5049.4	1.6895
5049.4	0.16357
5049.4	1.6895
5049.4	4.436
5049.5	-1.0571
5049.5	5.6567
5049.5	-2.583
5049.5	4.1309
5049.5	-1.9727
5049.6	2.2998
5049.6	0.16357
5049.6	-0.75195
5049.6	4.7412
5049.6	-1.6675
5049.7	6.5723
5049.7	-1.9727
5049.7	2.9102
5049.7	-1.3623
5049.7	1.0791
5049.8	2.605
5049.8	-0.75195
5049.8	5.6567
5049.8	-4.1089
5049.8	4.7412
5049.9	-2.2778
5049.9	1.3843
5049.9	1.6895
5049.9	-1.3623
5049.9	3.8257
5050	-3.1934
5050	6.2671
5050	-1.6675
5050	1.9946
5050	-0.1416
5050.1	-1.9727
5050.1	4.436
5050.1	-3.1934
5050.1	6.2671
5050.1	-3.1934
5050.2	1.3843
5050.2	1.0791
5050.2	-0.75195
5050.2	5.6567
5050.2	-1.6675
5050.3	6.5723
5050.3	-1.9727
5050.3	1.3843
5050.3	3.2153
5050.3	-1.6675
5050.4	6.2671
5050.4	-3.1934
5050.4	4.436
5050.4	-0.75195
5050.4	1.6895
5050.5	4.436
5050.5	-1.0571
5050.5	6.5723
5050.5	-3.8037
5050.5	2.9102
5050.6	-0.75195
5050.6	0.46875
5050.6	4.7412
5050.6	-4.4141
5050.6	4.7412
5050.7	-2.583
5050.7	1.9946
5050.7	2.605
5050.7	-1.6675
5050.7	4.7412
5050.8	-3.8037
5050.8	4.436
5050.8	-0.44678
5050.8	1.0791
5050.8	3.5205
5050.9	-2.583
5050.9	5.9619
5050.9	-2.2778
5050.9	1.6895
5050.9	2.2998
5051	-0.75195
5051	5.6567
5051	-1.9727
5051	5.6567
5051	0.77393
5051.1	0.77393
5051.1	5.6567
5051.1	-2.8882
5051.1	5.3516
5051.1	-2.2778
5051.2	0.77393
5051.2	1.0791
5051.2	-3.1934
5051.2	3.2153
5051.2	-4.4141
5051.3	2.9102
5051.3	-1.3623
5051.3	-1.0571
5051.3	4.1309
5051.3	-4.4141
5051.4	4.7412
5051.4	-1.0571
5051.4	1.9946
5051.4	4.436
5051.4	-2.2778
5051.5	5.0464
5051.5	-1.9727
5051.5	3.5205
5051.5	3.2153
5051.5	-1.9727
5051.6	5.3516
5051.6	-3.4985
5051.6	1.0791
5051.6	-0.44678
5051.6	-1.0571
5051.7	4.436
5051.7	-3.4985
5051.7	4.1309
5051.7	-1.6675
5051.7	1.6895
5051.8	4.436
5051.8	-3.4985
5051.8	4.436
5051.8	-3.4985
5051.8	0.46875
5051.9	2.605
5051.9	-2.583
5051.9	6.5723
5051.9	-2.2778
5051.9	1.9946
5052	0.16357
5052	-1.0571
5052	5.3516
5052	-4.1089
5052	3.5205
5052.1	-1.3623
5052.1	-0.75195
5052.1	5.6567
5052.1	-2.2778
5052.1	4.436
5052.2	-1.3623
5052.2	0.77393
5052.2	4.1309
5052.2	-1.9727
5052.2	5.0464
5052.3	-2.8882
5052.3	1.3843
5052.3	2.2998
5052.3	-3.4985
5052.3	5.6567
5052.4	-2.583
5052.4	1.6895
5052.4	2.9102
5052.4	-1.0571
5052.4	7.4878
5052.5	-1.9727
5052.5	2.605
5052.5	1.6895
5052.5	-1.3623
5052.5	7.4878
5052.6	-1.9727
5052.6	3.8257
5052.6	1.3843
5052.6	-2.2778
5052.6	6.2671
5052.7	-2.583
5052.7	2.9102
5052.7	0.16357
5052.7	-1.0571
5052.7	4.7412
5052.8	-2.2778
5052.8	5.0464
5052.8	0.77393
5052.8	0.16357
5052.8	6.5723
5052.9	-3.1934
5052.9	4.1309
5052.9	-0.44678
5052.9	-1.6675
5052.9	4.436
5053	-3.1934
5053	3.5205
5053	-1.3623
5053	1.0791
5053	5.9619
5053.1	-2.583
5053.1	3.8257
5053.1	-0.44678
5053.1	0.46875
5053.1	8.7085
5053.2	-1.3623
5053.2	5.6567
5053.2	1.3843
5053.2	-0.1416
5053.2	6.5723
5053.3	-2.2778
5053.3	3.8257
5053.3	0.46875
5053.3	-1.6675
5053.3	4.436
5053.4	-2.8882
5053.4	3.8257
5053.4	1.6895
5053.4	-1.0571
5053.4	6.5723
5053.5	-4.1089
5053.5	1.9946
5053.5	1.6895
5053.5	-1.6675
5053.5	5.6567
5053.6	-3.1934
5053.6	2.2998
5053.6	2.605
5053.6	-1.6675
5053.6	6.2671
5053.7	-2.583
5053.7	2.605
5053.7	2.9102
5053.7	-2.2778
5053.7	5.6567
5053.8	-1.9727
5053.8	1.3843
5053.8	5.0464
5053.8	-2.2778
5053.8	5.9619
5053.9	-0.75195
5053.9	0.46875
5053.9	5.9619
5053.9	-1.6675
5053.9	5.6567
5054	-0.1416
5054	-1.6675
5054	6.2671
5054	-3.8037
5054	2.605
5054.1	1.6895
5054.1	-4.7192
5054.1	5.0464
5054.1	-3.1934
5054.1	1.9946
5054.2	4.7412
5054.2	-2.583
5054.2	5.6567
5054.2	-1.0571
5054.2	-0.75195
5054.3	3.5205
5054.3	-2.583
5054.3	4.436
5054.3	0.46875
5054.3	-0.44678
5054.4	5.6567
5054.4	-4.7192
5054.4	0.46875
5054.4	1.6895
5054.4	-2.583
5054.5	7.1826
5054.5	-1.3623
5054.5	0.77393
5054.5	6.8774
5054.5	-1.0571
5054.6	5.3516
5054.6	-0.1416
5054.6	-0.1416
5054.6	5.0464
5054.6	-3.8037
5054.7	2.2998
5054.7	1.6895
5054.7	-2.583
5054.7	5.3516
5054.7	-2.583
5054.8	1.0791
5054.8	4.436
5054.8	-3.4985
5054.8	4.1309
5054.8	-0.1416
5054.9	-1.9727
5054.9	7.793
5054.9	-1.0571
5054.9	2.9102
5054.9	4.7412
5055	-2.583
5055	5.6567
5055	-1.6675
5055	-1.9727
5055	5.6567
5055.1	-3.4985
5055.1	2.2998
5055.1	3.5205
5055.1	-0.75195
5055.1	6.5723
5055.2	-2.583
5055.2	-0.75195
5055.2	5.3516
5055.2	-4.1089
5055.2	1.6895
5055.3	1.3843
5055.3	-3.8037
5055.3	5.9619
5055.3	-2.2778
5055.3	0.46875
5055.4	7.1826
5055.4	-2.8882
5055.4	2.9102
5055.4	2.2998
5055.4	-1.0571
5055.5	6.5723
5055.5	-3.8037
5055.5	0.46875
5055.5	4.7412
5055.5	-4.1089
5055.6	3.2153
5055.6	3.5205
5055.6	-1.6675
5055.6	6.2671
5055.6	-1.0571
5055.7	-0.1416
5055.7	8.4033
5055.7	-2.2778
5055.7	2.605
5055.7	5.0464
5055.8	-3.8037
5055.8	5.0464
5055.8	-1.0571
5055.8	-1.3623
5055.8	4.436
5055.9	-4.4141
5055.9	0.46875
5055.9	4.1309
5055.9	-2.2778
5055.9	5.0464
5056	1.3843
5056	-1.6675
5056	7.793
5056	-1.3623
5056	2.9102
5056.1	5.9619
5056.1	-2.2778
5056.1	4.1309
5056.1	1.0791
5056.1	-0.44678
5056.2	8.0981
5056.2	-2.2778
5056.2	1.9946
5056.2	4.436
5056.2	-2.8882
5056.3	6.5723
5056.3	-1.0571
5056.3	-0.44678
5056.3	4.1309
5056.3	-3.1934
5056.4	4.1309
5056.4	-0.1416
5056.4	1.3843
5056.4	2.9102
5056.4	-3.1934
5056.5	5.6567
5056.5	-3.4985
5056.5	3.5205
5056.5	-1.6675
5056.5	-0.1416
5056.6	1.9946
5056.6	-2.2778
5056.6	5.3516
5056.6	-2.583
5056.6	4.436
5056.7	-2.583
5056.7	1.6895
5056.7	1.9946
5056.7	-0.1416
5056.7	5.0464
5056.8	-1.9727
5056.8	5.6567
5056.8	-2.8882
5056.8	5.9619
5056.8	-1.0571
5056.9	3.5205
5056.9	-1.9727
5056.9	1.3843
5056.9	-0.1416
5056.9	-0.75195
5057	3.8257
5057	-0.44678
5057	5.3516
5057	-1.9727
5057	5.6567
5057.1	-2.8882
5057.1	7.1826
5057.1	-3.1934
5057.1	3.5205
5057.1	-2.8882
5057.2	3.2153
5057.2	-1.0571
5057.2	3.8257
5057.2	0.46875
5057.2	-0.1416
5057.3	1.6895
5057.3	-0.1416
5057.3	3.8257
5057.3	-1.6675
5057.3	4.7412
5057.4	-3.1934
5057.4	5.9619
5057.4	-2.2778
5057.4	6.5723
5057.4	-0.44678
5057.5	3.5205
5057.5	0.46875
5057.5	0.77393
5057.5	1.0791
5057.5	0.16357
5057.6	4.436
5057.6	-4.4141
5057.6	5.0464
5057.6	-3.4985
5057.6	3.2153
5057.7	-1.0571
5057.7	1.6895
5057.7	-1.6675
5057.7	0.16357
5057.7	3.2153
5057.8	-1.3623
5057.8	6.5723
5057.8	-3.1934
5057.8	4.7412
5057.8	-0.75195
5057.9	2.605
5057.9	1.0791
5057.9	-0.1416
5057.9	3.5205
5057.9	-3.1934
5058	5.9619
5058	-2.583
5058	4.7412
5058	-2.2778
5058	0.46875
5058.1	1.3843
5058.1	-3.1934
5058.1	4.436
5058.1	-3.4985
5058.1	4.436
5058.2	-2.583
5058.2	0.46875
5058.2	1.6895
5058.2	-1.9727
5058.2	5.6567
5058.3	-4.4141
5058.3	2.9102
5058.3	-3.1934
5058.3	0.16357
5058.3	0.16357
5058.4	-0.75195
5058.4	5.0464
5058.4	-3.8037
5058.4	6.5723
5058.4	-0.75195
5058.5	2.2998
5058.5	3.5205
5058.5	-1.6675
5058.5	4.7412
5058.5	-1.6675
5058.6	4.1309
5058.6	-2.583
5058.6	0.46875
5058.6	0.77393
5058.6	-4.1089
5058.7	4.1309
5058.7	-5.3296
5058.7	2.605
5058.7	-1.3623
5058.7	-0.44678
5058.8	4.1309
5058.8	-3.1934
5058.8	4.7412
5058.8	-2.583
5058.8	2.605
5058.9	0.16357
5058.9	-1.6675
5058.9	5.0464
5058.9	-3.1934
5058.9	4.7412
5059	-2.2778
5059	0.16357
5059	3.8257
5059	-1.9727
5059	5.0464
5059.1	-3.4985
5059.1	2.605
5059.1	-1.0571
5059.1	-0.44678
5059.1	5.3516
5059.2	-2.8882
5059.2	5.0464
5059.2	-1.9727
5059.2	1.0791
5059.2	3.2153
5059.3	-2.2778
5059.3	6.2671
5059.3	-2.8882
5059.3	1.9946
5059.3	0.46875
5059.4	-1.0571
5059.4	4.1309
5059.4	-3.1934
5059.4	2.2998
5059.4	-2.583
5059.5	0.16357
5059.5	2.9102
5059.5	-2.8882
5059.5	5.9619
5059.5	-2.583
5059.6	1.0791
5059.6	-0.44678
5059.6	-2.8882
5059.6	4.7412
5059.6	-2.8882
5059.7	3.8257
5059.7	0.16357
5059.7	0.46875
5059.7	4.7412
5059.7	-3.8037
5059.8	5.3516
5059.8	-1.6675
5059.8	1.0791
5059.8	3.2153
5059.8	-2.8882
5059.9	5.9619
5059.9	-0.75195
5059.9	2.605
5059.9	0.16357
5059.9	-0.75195
5060	5.0464
5060	-2.8882
5060	4.436
5060	-0.44678
5060	-1.0571
5060.1	5.9619
5060.1	-3.1934
5060.1	5.3516
5060.1	-1.9727
5060.1	0.46875
5060.2	4.7412
5060.2	-2.8882
5060.2	6.8774
5060.2	-1.3623
5060.2	2.2998
5060.3	4.436
5060.3	-1.6675
5060.3	7.1826
5060.3	-1.0571
5060.3	2.2998
5060.4	1.6895
5060.4	-0.1416
5060.4	5.3516
5060.4	-3.4985
5060.4	2.9102
5060.5	-1.0571
5060.5	-0.44678
5060.5	5.0464
5060.5	-2.2778
5060.5	5.6567
5060.6	-0.44678
5060.6	0.16357
5060.6	5.0464
5060.6	-2.583
5060.6	5.3516
5060.7	-1.3623
5060.7	1.0791
5060.7	3.8257
5060.7	-3.1934
5060.7	6.2671
5060.8	-0.75195
5060.8	2.605
5060.8	5.6567
5060.8	-1.3623
5060.8	6.5723
5060.9	-1.0571
5060.9	1.3843
5060.9	5.3516
5060.9	-1.9727
5060.9	5.3516
5061	-3.1934
5061	1.6895
5061	2.9102
5061	-0.44678
5061	7.793
5061.1	-2.583
5061.1	2.2998
5061.1	2.605
5061.1	-2.2778
5061.1	5.3516
5061.2	-3.4985
5061.2	1.6895
5061.2	0.46875
5061.2	-2.2778
5061.2	5.3516
5061.3	-3.4985
5061.3	2.9102
5061.3	1.3843
5061.3	-2.2778
5061.3	5.9619
5061.4	-3.4985
5061.4	1.6895
5061.4	1.6895
5061.4	-2.583
5061.4	5.6567
5061.5	-2.2778
5061.5	3.5205
5061.5	3.5205
5061.5	-1.0571
5061.5	6.8774
5061.6	-3.1934
5061.6	2.2998
5061.6	3.2153
5061.6	-1.9727
5061.6	6.8774
5061.7	-1.9727
5061.7	1.3843
5061.7	3.8257
5061.7	-1.9727
5061.7	5.6567
5061.8	-2.2778
5061.8	1.3843
5061.8	3.2153
5061.8	-2.8882
5061.8	5.9619
5061.9	-1.6675
5061.9	0.46875
5061.9	2.9102
5061.9	-3.4985
5061.9	5.0464
5062	-3.1934
5062	-1.0571
5062	4.436
5062	-3.4985
5062	4.1309
5062.1	0.16357
5062.1	-1.0571
5062.1	5.6567
5062.1	-3.4985
5062.1	3.2153
5062.2	1.9946
5062.2	-0.1416
5062.2	6.2671
5062.2	-1.9727
5062.2	2.605
5062.3	2.9102
5062.3	-2.2778
5062.3	7.793
5062.3	-1.3623
5062.3	1.0791
5062.4	5.0464
5062.4	-2.2778
5062.4	5.6567
5062.4	-0.44678
5062.4	-0.44678
5062.5	3.8257
5062.5	-3.8037
5062.5	2.2998
5062.5	0.16357
5062.5	-1.3623
5062.6	5.3516
5062.6	-4.1089
5062.6	1.0791
5062.6	4.7412
5062.6	-2.583
5062.7	5.0464
5062.7	-1.0571
5062.7	-1.3623
5062.7	3.5205
5062.7	-3.8037
5062.8	3.5205
5062.8	0.77393
5062.8	-0.44678
5062.8	6.2671
5062.8	-2.8882
5062.9	1.3843
5062.9	4.1309
5062.9	-2.8882
5062.9	5.9619
5062.9	-1.9727
5063	0.46875
5063	6.5723
5063	-1.9727
5063	3.8257
5063	-0.1416
5063.1	-3.8037
5063.1	7.1826
5063.1	-1.9727
5063.1	1.3843
5063.1	5.6567
5063.2	-3.8037
5063.2	2.605
5063.2	-0.75195
5063.2	-1.3623
5063.2	5.0464
5063.3	-3.1934
5063.3	2.605
5063.3	3.8257
5063.3	-1.3623
5063.3	6.8774
5063.4	-2.8882
5063.4	-0.44678
5063.4	4.436
5063.4	-5.3296
5063.4	2.605
5063.5	3.2153
5063.5	-3.1934
5063.5	6.5723
5063.5	-2.2778
5063.5	-1.0571
5063.6	5.6567
5063.6	-2.2778
5063.6	2.605
5063.6	1.3843
5063.6	-3.4985
5063.7	6.8774
5063.7	-1.3623
5063.7	0.77393
5063.7	4.7412
5063.7	-4.7192
5063.8	2.605
5063.8	2.605
5063.8	-1.3623
5063.8	6.2671
5063.8	-1.6675
5063.9	-1.3623
5063.9	5.0464
5063.9	-3.4985
5063.9	1.6895
5063.9	3.5205
5064	-3.4985
5064	4.436
5064	-1.3623
5064	-0.44678
5064	8.0981
5064.1	-2.583
5064.1	1.9946
5064.1	4.436
5064.1	-3.4985
5064.1	4.436
5064.2	-0.1416
5064.2	-1.6675
5064.2	5.6567
5064.2	-2.583
5064.2	0.46875
5064.3	5.3516
5064.3	-2.8882
5064.3	2.9102
5064.3	0.16357
5064.3	-2.583
5064.4	5.9619
5064.4	-3.8037
5064.4	-0.1416
5064.4	5.0464
5064.4	-5.0244
5064.5	2.605
5064.5	2.9102
5064.5	-1.0571
5064.5	6.2671
5064.5	-2.2778
5064.6	1.0791
5064.6	4.7412
5064.6	-1.9727
5064.6	5.3516
5064.6	-2.2778
5064.7	-0.75195
5064.7	3.2153
5064.7	-3.4985
5064.7	6.8774
5064.7	-0.75195
5064.8	-0.1416
5064.8	4.436
5064.8	-1.0571
5064.8	4.7412
5064.8	-2.583
5064.9	2.2998
5064.9	-1.0571
5064.9	-1.3623
5064.9	4.436
5064.9	-1.3623
5065	5.9619
5065	-2.2778
5065	3.8257
5065	-1.3623
5065	0.16357
5065.1	2.9102
5065.1	-1.9727
5065.1	4.436
5065.1	-3.4985
5065.1	2.605
5065.2	-4.1089
5065.2	5.0464
5065.2	-2.583
5065.2	1.6895
5065.2	-0.75195
5065.3	1.3843
5065.3	2.605
5065.3	0.46875
5065.3	5.0464
5065.3	-0.75195
5065.4	4.436
5065.4	-1.6675
5065.4	5.0464
5065.4	-1.6675
5065.4	6.2671
5065.5	-1.6675
5065.5	5.0464
5065.5	-1.6675
5065.5	2.2998
5065.5	-1.0571
5065.6	1.3843
5065.6	-0.75195
5065.6	-1.6675
5065.6	1.6895
5065.6	-2.583
5065.7	3.8257
5065.7	-1.3623
5065.7	6.2671
5065.7	-1.0571
5065.7	6.2671
5065.8	-1.6675
5065.8	5.0464
5065.8	-1.0571
5065.8	2.2998
5065.8	0.16357
5065.9	-0.1416
5065.9	2.605
5065.9	-2.2778
5065.9	2.605
5065.9	-4.1089
5066	3.5205
5066	-3.4985
5066	3.5205
5066	-1.0571
5066	2.2998
5066.1	1.6895
5066.1	1.0791
5066.1	4.7412
5066.1	-2.583
5066.1	5.0464
5066.2	-4.4141
5066.2	4.7412
5066.2	-2.583
5066.2	1.0791
5066.2	0.77393
5066.3	1.0791
5066.3	5.9619
5066.3	-2.583
5066.3	4.436
5066.3	-3.1934
5066.4	2.605
5066.4	-0.1416
5066.4	1.6895
5066.4	3.8257
5066.4	-0.75195
5066.5	6.2671
5066.5	-0.75195
5066.5	5.0464
5066.5	-2.2778
5066.5	-0.1416
5066.6	-0.1416
5066.6	-1.0571
5066.6	4.1309
5066.6	-4.1089
5066.6	5.3516
5066.7	-2.8882
5066.7	1.6895
5066.7	1.9946
5066.7	-0.44678
5066.7	6.2671
5066.8	-1.6675
5066.8	6.2671
5066.8	-1.3623
5066.8	1.9946
5066.8	2.605
5066.9	-1.3623
5066.9	5.0464
5066.9	-4.4141
5066.9	4.1309
5066.9	-2.583
5067	1.6895
5067	2.9102
5067	-1.3623
5067	6.2671
5067	-0.75195
5067.1	5.6567
5067.1	-0.1416
5067.1	1.3843
5067.1	3.5205
5067.1	-3.4985
5067.2	6.5723
5067.2	-1.6675
5067.2	3.2153
5067.2	1.0791
5067.2	-1.0571
5067.3	4.1309
5067.3	-2.583
5067.3	5.9619
5067.3	-1.6675
5067.3	1.6895
5067.4	1.6895
5067.4	-1.0571
5067.4	6.8774
5067.4	-1.3623
5067.4	4.1309
5067.5	-1.0571
5067.5	-0.1416
5067.5	4.7412
5067.5	-2.2778
5067.5	6.5723
5067.6	-1.9727
5067.6	3.5205
5067.6	4.436
5067.6	-0.75195
5067.6	8.0981
5067.7	-1.6675
5067.7	2.2998
5067.7	-1.9727
5067.7	-0.75195
5067.7	4.7412
5067.8	-2.583
5067.8	5.3516
5067.8	-1.6675
5067.8	0.77393
5067.8	1.9946
5067.9	-2.8882
5067.9	5.6567
5067.9	-2.583
5067.9	3.2153
5067.9	-0.75195
5068	-1.0571
5068	5.0464
5068	-2.2778
5068	5.9619
5068	-1.0571
5068.1	-0.1416
5068.1	3.8257
5068.1	-1.9727
5068.1	6.2671
5068.1	-1.3623
5068.2	1.0791
5068.2	0.77393
5068.2	-1.0571
5068.2	6.5723
5068.2	-1.9727
5068.3	4.436
5068.3	-0.44678
5068.3	-1.6675
5068.3	4.7412
5068.3	-2.583
5068.4	5.0464
5068.4	-1.3623
5068.4	-0.1416
5068.4	2.9102
5068.4	-2.8882
5068.5	5.9619
5068.5	-3.1934
5068.5	1.3843
5068.5	1.9946
5068.5	-3.8037
5068.6	5.6567
5068.6	-1.9727
5068.6	1.3843
5068.6	0.46875
5068.6	-1.6675
5068.7	6.2671
5068.7	-2.2778
5068.7	2.9102
5068.7	-0.44678
5068.7	-0.1416
5068.8	4.1309
5068.8	-2.8882
5068.8	5.0464
5068.8	-1.0571
5068.8	0.77393
5068.9	4.436
5068.9	-2.8882
5068.9	5.0464
5068.9	-2.2778
5068.9	0.16357
5069	2.9102
5069	-3.4985
5069	6.2671
5069	-1.9727
5069	3.8257
5069.1	4.7412
5069.1	-2.583
5069.1	5.3516
5069.1	-2.583
5069.1	1.3843
5069.2	1.9946
5069.2	-1.9727
5069.2	5.6567
5069.2	-2.8882
5069.2	2.9102
5069.3	1.9946
5069.3	-0.75195
5069.3	5.9619
5069.3	-5.3296
5069.3	1.3843
5069.4	0.77393
5069.4	-1.6675
5069.4	6.2671
5069.4	-2.8882
5069.4	2.605
5069.5	-1.3623
5069.5	-0.75195
5069.5	4.436
5069.5	-3.8037
5069.5	3.2153
5069.6	-1.0571
5069.6	-1.0571
5069.6	6.2671
5069.6	-2.2778
5069.6	5.3516
5069.7	0.77393
5069.7	-1.9727
5069.7	4.7412
5069.7	-2.583
5069.7	4.1309
5069.8	0.46875
5069.8	-0.44678
5069.8	5.6567
5069.8	-2.583
5069.8	3.5205
5069.9	1.9946
5069.9	-0.75195
5069.9	6.2671
5069.9	-3.1934
5069.9	3.2153
5070	1.3843
5070	-1.3623
5070	5.3516
5070	-3.4985
5070	3.5205
5070.1	2.2998
5070.1	-0.44678
5070.1	6.5723
5070.1	-2.2778
5070.1	2.605
5070.2	1.0791
5070.2	-1.0571
5070.2	6.5723
5070.2	-2.8882
5070.2	2.2998
5070.3	3.8257
5070.3	-1.6675
5070.3	7.793
5070.3	-0.44678
5070.3	1.6895
5070.4	2.9102
5070.4	-3.4985
5070.4	5.3516
5070.4	-1.6675
5070.4	0.46875
5070.5	4.436
5070.5	-5.0244
5070.5	3.8257
5070.5	-1.9727
5070.5	-0.44678
5070.6	7.1826
5070.6	-3.1934
5070.6	2.605
5070.6	0.46875
5070.6	-1.6675
5070.7	4.436
5070.7	-2.583
5070.7	2.605
5070.7	1.0791
5070.7	-1.6675
5070.8	7.4878
5070.8	-1.3623
5070.8	2.605
5070.8	5.0464
5070.8	-2.2778
5070.9	5.9619
5070.9	0.46875
5070.9	0.46875
5070.9	5.6567
5070.9	-1.9727
5071	3.5205
5071	0.46875
5071	1.0791
5071	6.2671
5071	-2.583
5071.1	3.2153
5071.1	1.9946
5071.1	-2.2778
5071.1	6.2671
5071.1	-1.9727
5071.2	0.46875
5071.2	4.436
5071.2	-3.1934
5071.2	5.3516
5071.2	-1.0571
5071.3	-1.9727
5071.3	4.1309
5071.3	-4.1089
5071.3	1.6895
5071.3	2.605
5071.4	-2.2778
5071.4	7.793
5071.4	-0.75195
5071.4	0.46875
5071.4	4.7412
5071.5	-2.8882
5071.5	4.436
5071.5	0.46875
5071.5	-0.1416
5071.5	7.1826
5071.6	-3.8037
5071.6	1.9946
5071.6	4.7412
5071.6	-3.8037
5071.6	5.6567
5071.7	-0.44678
5071.7	-0.1416
5071.7	5.3516
5071.7	-3.8037
5071.7	2.2998
5071.8	2.2998
5071.8	-1.6675
5071.8	5.9619
5071.8	-0.44678
5071.8	1.9946
5071.9	5.3516
5071.9	-3.4985
5071.9	3.5205
5071.9	1.3843
5071.9	-4.4141
5072	6.8774
5072	-3.4985
5072	-0.1416
5072	4.7412
5072	-3.8037
5072.1	2.9102
5072.1	1.6895
5072.1	-3.1934
5072.1	5.0464
5072.1	-1.9727
5072.2	0.16357
5072.2	6.2671
5072.2	-1.6675
5072.2	3.8257
5072.2	3.2153
5072.3	-2.8882
5072.3	5.0464
5072.3	-1.9727
5072.3	-1.3623
5072.3	5.0464
5072.4	-5.0244
5072.4	1.9946
5072.4	1.6895
5072.4	-2.2778
5072.4	7.1826
5072.5	0.16357
5072.5	-0.75195
5072.5	6.2671
5072.5	-3.4985
5072.5	2.2998
5072.6	4.436
5072.6	-2.2778
5072.6	5.0464
5072.6	-0.1416
5072.6	-2.2778
5072.7	8.4033
5072.7	-1.6675
5072.7	0.46875
5072.7	4.1309
5072.7	-4.1089
5072.8	3.2153
5072.8	-0.75195
5072.8	-3.1934
5072.8	5.3516
5072.8	-3.1934
5072.9	0.16357
5072.9	4.1309
5072.9	-1.9727
5072.9	5.9619
5072.9	-1.3623
5073	-0.75195
5073	5.0464
5073	-2.583
5073	3.8257
5073	-1.9727
5073.1	-0.44678
5073.1	3.5205
5073.1	-1.0571
5073.1	7.793
5073.1	-1.6675
5073.2	2.605
5073.2	0.46875
5073.2	-1.9727
5073.2	4.436
5073.2	-3.1934
5073.3	5.0464
5073.3	-2.583
5073.3	2.605
5073.3	-0.1416
5073.3	0.16357
5073.4	4.7412
5073.4	-1.9727
5073.4	4.7412
5073.4	-2.583
5073.4	3.8257
5073.5	-1.6675
5073.5	4.1309
5073.5	-0.75195
5073.5	1.9946
5073.5	-0.44678
5073.6	0.46875
5073.6	4.1309
5073.6	-1.0571
5073.6	4.1309
5073.6	-2.2778
5073.7	4.436
5073.7	-2.2778
5073.7	5.9619
5073.7	-3.8037
5073.7	2.9102
5073.8	-2.8882
5073.8	1.6895
5073.8	-0.44678
5073.8	2.605
5073.8	2.605
5073.9	0.16357
5073.9	3.2153
5073.9	-0.75195
5073.9	5.0464
5073.9	-1.0571
5074	5.9619
5074	-2.8882
5074	4.1309
5074	-3.4985
5074	3.8257
5074.1	-1.6675
5074.1	1.0791
5074.1	-1.6675
5074.1	0.46875
5074.1	2.9102
5074.2	1.0791
5074.2	6.8774
5074.2	-1.0571
5074.2	6.5723
5074.2	-2.583
5074.3	3.8257
5074.3	-2.2778
5074.3	1.3843
5074.3	-1.3623
5074.3	0.46875
5074.4	2.605
5074.4	-0.1416
5074.4	6.5723
5074.4	-2.8882
5074.4	5.0464
5074.5	-3.8037
5074.5	1.6895
5074.5	-1.9727
5074.5	0.46875
5074.5	3.2153
5074.6	-1.9727
5074.6	6.2671
5074.6	-2.583
5074.6	5.6567
5074.6	-1.9727
5074.7	-0.44678
5074.7	-1.6675
5074.7	-1.3623
5074.7	4.436
5074.7	-1.9727
5074.8	6.8774
5074.8	-3.4985
5074.8	0.77393
5074.8	-1.9727
5074.8	-1.0571
5074.9	2.2998
5074.9	-3.4985
5074.9	4.7412
5074.9	-4.1089
5074.9	3.2153
5075	-1.0571
5075	1.6895
5075	4.1309
5075	-3.1934
5075	5.6567
5075.1	-3.4985
5075.1	3.2153
5075.1	-0.1416
5075.1	-1.6675
5075.1	2.605
5075.2	-2.2778
5075.2	4.436
5075.2	-3.4985
5075.2	3.2153
5075.2	-1.0571
5075.3	-1.3623
5075.3	3.5205
5075.3	-3.1934
5075.3	5.0464
5075.3	-2.583
5075.4	2.2998
5075.4	0.77393
5075.4	-1.6675
5075.4	3.8257
5075.4	-4.4141
5075.5	4.1309
5075.5	-3.1934
5075.5	-0.75195
5075.5	1.6895
5075.5	-1.9727
5075.6	5.6567
5075.6	-2.2778
5075.6	3.8257
5075.6	-0.1416
5075.6	0.16357
5075.7	4.436
5075.7	-1.3623
5075.7	5.6567
5075.7	-3.4985
5075.7	0.77393
5075.8	0.77393
5075.8	-4.1089
5075.8	5.3516
5075.8	-4.7192
5075.8	3.5205
5075.9	0.46875
5075.9	-0.75195
5075.9	5.3516
5075.9	-1.9727
5075.9	5.0464
5076	-2.583
5076	3.2153
5076	2.9102
5076	-1.0571
5076	6.5723
5076.1	-3.4985
5076.1	2.605
5076.1	-1.0571
5076.1	-2.2778
5076.1	3.8257
5076.2	-3.1934
5076.2	4.7412
5076.2	-1.9727
5076.2	1.0791
5076.2	4.436
5076.3	-2.2778
5076.3	5.9619
5076.3	-3.1934
5076.3	1.9946
5076.3	0.46875
5076.4	-1.6675
5076.4	7.1826
5076.4	-2.2778
5076.4	3.2153
5076.4	-1.0571
5076.5	-0.1416
5076.5	5.9619
5076.5	-0.44678
5076.5	5.9619
5076.5	-2.2778
5076.6	-0.1416
5076.6	3.2153
5076.6	-2.8882
5076.6	7.1826
5076.6	-2.583
5076.7	1.6895
5076.7	1.9946
5076.7	-2.583
5076.7	5.6567
5076.7	-2.583
5076.8	3.8257
5076.8	1.9946
5076.8	-0.44678
5076.8	6.5723
5076.8	-1.9727
5076.9	5.0464
5076.9	0.77393
5076.9	0.46875
5076.9	5.6567
5076.9	-2.8882
5077	5.3516
5077	-1.0571
5077	1.3843
5077	4.7412
5077	-2.2778
5077.1	5.3516
5077.1	-1.6675
5077.1	1.9946
5077.1	2.605
5077.1	-2.2778
5077.2	5.0464
5077.2	-3.1934
5077.2	2.2998
5077.2	0.77393
5077.2	-1.6675
5077.3	5.9619
5077.3	-4.1089
5077.3	3.8257
5077.3	1.6895
5077.3	-1.9727
5077.4	6.8774
5077.4	-3.4985
5077.4	2.2998
5077.4	-0.1416
5077.4	-0.75195
5077.5	3.8257
5077.5	-3.1934
5077.5	4.436
5077.5	-0.1416
5077.5	0.46875
5077.6	6.8774
5077.6	-3.1934
5077.6	4.436
5077.6	-1.0571
5077.6	0.16357
5077.7	4.1309
5077.7	-1.3623
5077.7	6.2671
5077.7	-0.1416
5077.7	1.9946
5077.8	5.3516
5077.8	-1.9727
5077.8	6.2671
5077.8	-1.6675
5077.8	-0.1416
5077.9	4.7412
5077.9	-2.8882
5077.9	5.6567
5077.9	-0.75195
5077.9	0.16357
5078	3.5205
5078	-3.8037
5078	5.0464
5078	-1.9727
5078	-1.0571
5078.1	4.436
5078.1	-4.1089
5078.1	4.1309
5078.1	-2.8882
5078.1	-0.44678
5078.2	3.2153
5078.2	-4.4141
5078.2	3.2153
5078.2	-1.9727
5078.2	-0.1416
5078.3	5.0464
5078.3	-1.3623
5078.3	4.1309
5078.3	-2.2778
5078.3	-0.44678
5078.4	4.1309
5078.4	-2.583
5078.4	5.9619
5078.4	-1.0571
5078.4	-1.3623
5078.5	5.3516
5078.5	-2.583
5078.5	3.5205
5078.5	-0.1416
5078.5	-1.3623
5078.6	4.7412
5078.6	-4.1089
5078.6	2.9102
5078.6	-0.1416
5078.6	-0.75195
5078.7	5.6567
5078.7	-4.1089
5078.7	3.2153
5078.7	2.605
5078.7	-3.4985
5078.8	5.3516
5078.8	-3.1934
5078.8	1.0791
5078.8	4.436
5078.8	-1.6675
5078.9	5.6567
5078.9	-2.8882
5078.9	-1.0571
5078.9	4.1309
5078.9	-2.8882
5079	4.7412
5079	-2.2778
5079	-1.3623
5079	5.0464
5079	-3.4985
5079.1	4.1309
5079.1	0.77393
5079.1	-1.6675
5079.1	4.1309
5079.1	-2.583
5079.2	2.9102
5079.2	4.1309
5079.2	-1.9727
5079.2	5.0464
5079.2	-2.583
5079.3	0.46875
5079.3	4.1309
5079.3	-1.6675
5079.3	6.2671
5079.3	-1.0571
5079.4	-1.3623
5079.4	5.9619
5079.4	-2.583
5079.4	5.0464
5079.4	1.9946
5079.5	-3.1934
5079.5	5.0464
5079.5	-4.7192
5079.5	0.16357
5079.5	3.8257
5079.6	-3.4985
5079.6	3.5205
5079.6	-0.75195
5079.6	0.77393
5079.6	6.2671
5079.7	-1.6675
5079.7	3.2153
5079.7	1.3843
5079.7	-1.9727
5079.7	5.6567
5079.8	-3.1934
5079.8	0.16357
5079.8	3.2153
5079.8	-6.2451
5079.8	2.605
5079.9	1.0791
5079.9	0.16357
5079.9	6.8774
5079.9	-2.2778
5079.9	0.77393
5080	2.605
5080	-3.4985
5080	5.3516
5080	-1.0571
5080	-1.3623
5080.1	5.3516
5080.1	-2.583
5080.1	2.9102
5080.1	4.7412
5080.1	-3.4985
5080.2	5.0464
5080.2	-1.6675
5080.2	-1.9727
5080.2	6.2671
5080.2	-2.8882
5080.3	1.9946
5080.3	3.2153
5080.3	-1.0571
5080.3	6.2671
5080.3	0.46875
5080.4	-0.1416
5080.4	5.0464
5080.4	-3.4985
5080.4	2.2998
5080.4	2.9102
5080.5	-1.9727
5080.5	4.7412
5080.5	-4.4141
5080.5	-1.9727
5080.5	5.0464
5080.6	-2.8882
5080.6	4.1309
5080.6	4.436
5080.6	-2.8882
5080.6	7.793
5080.7	0.16357
5080.7	-0.44678
5080.7	6.8774
5080.7	-5.3296
5080.7	-0.75195
5080.8	2.9102
5080.8	-5.6348
5080.8	2.605
5080.8	-0.1416
5080.8	-3.4985
5080.9	5.6567
5080.9	-1.9727
5080.9	-0.44678
5080.9	7.1826
5080.9	-2.2778
5081	2.605
5081	2.2998
5081	-2.2778
5081	5.9619
5081	-1.0571
5081.1	0.77393
5081.1	5.9619
5081.1	-2.2778
5081.1	2.9102
5081.1	1.3843
5081.2	-2.583
5081.2	4.436
5081.2	-4.7192
5081.2	-1.0571
5081.2	2.605
5081.3	-4.4141
5081.3	5.9619
5081.3	-1.9727
5081.3	1.0791
5081.3	4.7412
5081.4	-2.583
5081.4	4.7412
5081.4	-2.8882
5081.4	-0.1416
5081.4	2.9102
5081.5	-3.4985
5081.5	5.9619
5081.5	-1.9727
5081.5	4.1309
5081.5	-0.75195
5081.6	0.46875
5081.6	4.436
5081.6	-3.4985
5081.6	6.5723
5081.6	-1.9727
5081.7	4.1309
5081.7	0.16357
5081.7	2.2998
5081.7	2.605
5081.7	0.77393
5081.8	5.6567
5081.8	-2.583
5081.8	6.2671
5081.8	-2.583
5081.8	3.8257
5081.9	-1.6675
5081.9	1.9946
5081.9	-0.1416
5081.9	1.0791
5081.9	1.0791
5082	-0.44678
5082	1.9946
5082	-2.2778
5082	4.1309
5082	-2.8882
5082.1	4.436
5082.1	-1.0571
5082.1	5.9619
5082.1	-3.1934
5082.1	5.6567
5082.2	-2.8882
5082.2	3.2153
5082.2	-0.44678
5082.2	2.2998
5082.2	-0.44678
5082.3	1.0791
5082.3	3.2153
5082.3	-0.75195
5082.3	5.3516
5082.3	-1.9727
5082.4	4.1309
5082.4	-4.4141
5082.4	3.8257
5082.4	-2.8882
5082.4	5.0464
5082.5	-1.9727
5082.5	3.2153
5082.5	-0.44678
5082.5	1.3843
5082.5	1.9946
5082.6	1.0791
5082.6	4.1309
5082.6	-1.0571
5082.6	5.0464
5082.6	-3.4985
5082.7	5.3516
5082.7	-4.1089
5082.7	1.6895
5082.7	-0.75195
5082.7	-0.44678
5082.8	1.3843
5082.8	-1.0571
5082.8	5.0464
5082.8	-1.6675
5082.8	8.0981
5082.9	-1.9727
5082.9	4.436
5082.9	0.46875
5082.9	0.77393
5082.9	2.605
5083	-1.6675
5083	4.7412
5083	-4.1089
5083	5.3516
5083	-3.1934
5083.1	1.6895
5083.1	-0.44678
5083.1	-0.1416
5083.1	5.3516
5083.1	-1.3623
5083.2	7.1826
5083.2	-1.6675
5083.2	4.1309
5083.2	0.16357
5083.2	1.6895
5083.3	5.6567
5083.3	-2.583
5083.3	5.9619
5083.3	-3.8037
5083.3	2.2998
5083.4	-1.6675
5083.4	-1.0571
5083.4	2.2998
5083.4	-2.2778
5083.4	6.2671
5083.5	-2.2778
5083.5	5.6567
5083.5	1.3843
5083.5	1.3843
5083.5	4.1309
5083.6	-2.8882
5083.6	5.6567
5083.6	-2.583
5083.6	3.5205
5083.6	0.77393
5083.7	0.16357
5083.7	4.1309
5083.7	-2.2778
5083.7	6.8774
5083.7	-2.8882
5083.8	2.2998
5083.8	0.16357
5083.8	-1.6675
5083.8	5.6567
5083.8	-1.6675
5083.9	5.9619
5083.9	-1.3623
5083.9	1.0791
5083.9	1.9946
5083.9	-0.44678
5084	5.3516
5084	-2.8882
5084	4.7412
5084	-0.44678
5084	1.6895
5084.1	6.8774
5084.1	-1.9727
5084.1	5.9619
5084.1	-2.8882
5084.1	-0.44678
5084.2	-0.1416
5084.2	-1.6675
5084.2	4.436
5084.2	-3.1934
5084.2	2.9102
5084.3	-2.2778
5084.3	0.46875
5084.3	3.8257
5084.3	-3.1934
5084.3	5.6567
5084.4	-2.2778
5084.4	4.7412
5084.4	1.6895
5084.4	-0.44678
5084.4	5.3516
5084.5	-4.1089
5084.5	3.8257
5084.5	-1.9727
5084.5	-0.44678
5084.5	3.8257
5084.6	-3.8037
5084.6	3.8257
5084.6	-2.8882
5084.6	0.77393
5084.6	1.6895
5084.7	-1.0571
5084.7	5.3516
5084.7	-2.583
5084.7	2.605
5084.7	0.16357
5084.8	0.46875
5084.8	5.0464
5084.8	-2.583
5084.8	3.8257
5084.8	-3.4985
5084.9	1.0791
5084.9	4.7412
5084.9	-2.8882
5084.9	5.6567
5084.9	-2.8882
5085	1.3843
5085	3.2153
5085	-1.0571
5085	5.3516
5085	-3.1934
5085.1	1.9946
5085.1	0.46875
5085.1	-0.75195
5085.1	5.3516
5085.1	-3.1934
5085.2	1.9946
5085.2	-4.1089
5085.2	-0.44678
5085.2	3.5205
5085.2	-2.2778
5085.3	6.5723
5085.3	-1.6675
5085.3	1.6895
5085.3	3.5205
5085.3	-0.1416
5085.4	6.8774
5085.4	-1.6675
5085.4	4.1309
5085.4	0.77393
5085.4	0.16357
5085.5	7.1826
5085.5	-3.8037
5085.5	4.1309
5085.5	-1.0571
5085.5	-1.3623
5085.6	4.7412
5085.6	-2.8882
5085.6	4.436
5085.6	-1.6675
5085.6	1.3843
5085.7	4.7412
5085.7	-2.2778
5085.7	5.3516
5085.7	-2.583
5085.7	-0.1416
5085.8	2.605
5085.8	-1.9727
5085.8	5.9619
5085.8	-2.2778
5085.8	1.9946
5085.9	1.3843
5085.9	-1.9727
5085.9	5.9619
5085.9	-3.4985
5085.9	2.2998
5086	1.0791
5086	-1.0571
5086	6.2671
5086	-2.2778
5086	3.2153
5086.1	1.0791
5086.1	-3.8037
5086.1	3.5205
5086.1	-4.4141
5086.1	2.9102
5086.2	0.46875
5086.2	-1.9727
5086.2	5.6567
5086.2	-2.8882
5086.2	4.436
5086.3	0.77393
5086.3	-0.1416
5086.3	5.6567
5086.3	-3.8037
5086.3	2.9102
5086.4	0.77393
5086.4	0.16357
5086.4	5.6567
5086.4	-2.583
5086.4	2.9102
5086.5	-1.3623
5086.5	-0.1416
5086.5	4.7412
5086.5	-3.1934
5086.5	3.2153
5086.6	-1.6675
5086.6	-1.0571
5086.6	5.6567
5086.6	-3.1934
5086.6	1.9946
5086.7	0.77393
5086.7	-0.75195
5086.7	6.2671
5086.7	-1.3623
5086.7	4.436
5086.8	0.77393
5086.8	-0.75195
5086.8	5.9619
5086.8	-2.583
5086.8	3.2153
5086.9	1.0791
5086.9	-2.2778
5086.9	5.9619
5086.9	-3.4985
5086.9	0.16357
5087	1.3843
5087	-2.2778
5087	4.436
5087	-4.1089
5087	2.605
5087.1	4.436
5087.1	-0.75195
5087.1	7.1826
5087.1	-2.8882
5087.1	0.16357
5087.2	2.605
5087.2	-2.583
5087.2	5.9619
5087.2	-2.2778
5087.2	-0.75195
5087.3	4.436
5087.3	-2.8882
5087.3	4.7412
5087.3	-0.44678
5087.3	-1.0571
5087.4	4.7412
5087.4	-3.8037
5087.4	4.7412
5087.4	2.2998
5087.4	-0.1416
5087.5	6.5723
5087.5	-2.8882
5087.5	1.9946
5087.5	3.8257
5087.5	-1.9727
5087.6	6.2671
5087.6	-2.8882
5087.6	0.16357
5087.6	5.0464
5087.6	-1.6675
5087.7	5.3516
5087.7	-0.1416
5087.7	-1.3623
5087.7	5.0464
5087.7	-3.8037
5087.8	3.2153
5087.8	1.6895
5087.8	-1.6675
5087.8	6.5723
5087.8	-2.8882
5087.9	1.0791
5087.9	4.436
5087.9	-2.8882
5087.9	5.9619
5087.9	-0.75195
5088	-1.3623
5088	5.6567
5088	-1.0571
5088	4.1309
5088	0.77393
5088.1	-1.3623
5088.1	5.3516
5088.1	-2.583
5088.1	2.2998
5088.1	4.7412
5088.2	-3.1934
5088.2	6.8774
5088.2	-0.1416
5088.2	-0.44678
5088.2	5.9619
5088.3	-4.1089
5088.3	2.605
5088.3	2.9102
5088.3	-1.9727
5088.3	5.6567
5088.4	-3.1934
5088.4	0.77393
5088.4	5.0464
5088.4	-2.583
5088.4	4.7412
5088.5	1.6895
5088.5	-1.3623
5088.5	5.3516
5088.5	-2.2778
5088.5	1.6895
5088.6	4.7412
5088.6	-3.8037
5088.6	3.8257
5088.6	-1.3623
5088.6	-2.583
5088.7	5.9619
5088.7	-2.8882
5088.7	2.2998
5088.7	5.9619
5088.7	-1.9727
5088.8	6.2671
5088.8	0.16357
5088.8	-2.583
5088.8	5.6567
5088.8	-2.583
5088.9	0.46875
5088.9	2.605
5088.9	-4.4141
5088.9	3.2153
5088.9	-0.44678
5089	-1.9727
5089	5.9619
5089	-2.2778
5089	2.605
5089	5.3516
5089.1	-1.9727
5089.1	5.6567
5089.1	0.77393
5089.1	-0.75195
5089.1	6.8774
5089.2	-2.583
5089.2	0.16357
5089.2	4.7412
5089.2	-2.8882
5089.2	0.77393
5089.3	0.16357
5089.3	-2.8882
5089.3	5.9619
5089.3	-1.3623
5089.3	-0.44678
5089.4	5.3516
5089.4	-4.1089
5089.4	2.2998
5089.4	3.2153
5089.4	-2.2778
5089.5	6.8774
5089.5	-2.2778
5089.5	0.46875
5089.5	6.8774
5089.5	-2.2778
5089.6	4.436
5089.6	-0.1416
5089.6	-0.75195
5089.6	5.9619
5089.6	-1.6675
5089.7	3.8257
5089.7	1.3843
5089.7	-1.3623
5089.7	5.3516
5089.7	-3.1934
5089.8	5.3516
5089.8	-1.9727
5089.8	-0.1416
5089.8	2.2998
5089.8	-1.9727
5089.9	5.0464
5089.9	-2.8882
5089.9	3.2153
5089.9	-1.3623
5089.9	0.16357
5090	0.46875
5090	-1.3623
5090	5.3516
5090	-2.8882
5090	5.3516
5090.1	-3.1934
5090.1	2.605
5090.1	-2.2778
5090.1	1.9946
5090.1	-1.3623
5090.2	-1.0571
5090.2	1.6895
5090.2	-1.3623
5090.2	5.0464
5090.2	-1.6675
5090.3	5.9619
5090.3	-2.583
5090.3	5.9619
5090.3	-1.9727
5090.3	4.436
5090.4	-1.6675
5090.4	2.9102
5090.4	-0.75195
5090.4	1.3843
5090.4	0.46875
5090.5	0.46875
5090.5	1.9946
5090.5	-1.9727
5090.5	2.605
5090.5	-3.4985
5090.6	3.8257
5090.6	-1.0571
5090.6	5.3516
5090.6	-2.2778
5090.6	5.6567
5090.7	-1.9727
5090.7	4.436
5090.7	0.16357
5090.7	3.5205
5090.7	0.77393
5090.8	1.6895
5090.8	3.8257
5090.8	0.46875
5090.8	5.6567
5090.8	-1.9727
5090.9	4.1309
5090.9	-5.6348
5090.9	3.5205
5090.9	-2.583
5090.9	2.9102
5091	-0.1416
5091	2.605
5091	3.2153
5091	1.0791
5091	6.8774
5091.1	-0.75195
5091.1	6.2671
5091.1	-3.1934
5091.1	3.5205
5091.1	-2.2778
5091.2	1.9946
5091.2	1.0791
5091.2	-1.0571
5091.2	4.1309
5091.2	-1.3623
5091.3	5.3516
5091.3	-1.3623
5091.3	2.9102
5091.3	-2.583
5091.3	0.46875
5091.4	1.3843
5091.4	-1.0571
5091.4	5.0464
5091.4	-4.1089
5091.4	4.436
5091.5	-2.583
5091.5	2.605
5091.5	0.46875
5091.5	-0.75195
5091.5	3.5205
5091.6	-4.4141
5091.6	3.2153
5091.6	-3.1934
5091.6	2.9102
5091.6	-1.6675
5091.7	-0.75195
5091.7	2.9102
5091.7	-1.9727
5091.7	6.5723
5091.7	-1.0571
5091.8	3.2153
5091.8	-1.0571
5091.8	-0.1416
5091.8	3.5205
5091.8	-2.2778
5091.9	5.9619
5091.9	-3.1934
5091.9	1.0791
5091.9	-2.8882
5091.9	-2.583
5092	0.46875
5092	-3.4985
5092	4.1309
5092	-4.4141
5092	1.6895
5092.1	-0.1416
5092.1	-1.0571
5092.1	5.6567
5092.1	-2.583
5092.1	4.7412
5092.2	-2.2778
5092.2	1.9946
5092.2	1.3843
5092.2	-1.6675
5092.2	5.3516
5092.3	-2.8882
5092.3	3.2153
5092.3	-1.3623
5092.3	1.3843
5092.3	1.3843
5092.4	-2.583
5092.4	6.5723
5092.4	-2.583
5092.4	4.1309
5092.4	1.6895
5092.5	-0.44678
5092.5	5.0464
5092.5	-2.8882
5092.5	4.7412
5092.5	-2.2778
5092.6	1.0791
5092.6	1.6895
5092.6	-1.9727
5092.6	6.8774
5092.6	-1.9727
5092.7	1.6895
5092.7	-0.75195
5092.7	-0.75195
5092.7	3.5205
5092.7	-3.1934
5092.8	4.436
5092.8	-2.2778
5092.8	1.6895
5092.8	2.605
5092.8	-1.9727
5092.9	6.2671
5092.9	-1.9727
5092.9	2.605
5092.9	-0.1416
5092.9	-0.44678
5093	5.0464
5093	-2.2778
5093	6.5723
5093	0.46875
5093	1.6895
5093.1	5.0464
5093.1	-2.8882
5093.1	5.3516
5093.1	-2.2778
5093.1	2.2998
5093.2	1.3843
5093.2	-1.0571
5093.2	5.3516
5093.2	-3.1934
5093.2	4.1309
5093.3	-0.75195
5093.3	-0.1416
5093.3	3.8257
5093.3	-3.1934
5093.3	6.8774
5093.4	-1.3623
5093.4	3.5205
5093.4	5.0464
5093.4	-2.8882
5093.4	5.9619
5093.5	-2.2778
5093.5	2.9102
5093.5	1.0791
5093.5	-0.75195
5093.5	5.3516
5093.6	-3.4985
5093.6	5.6567
5093.6	0.77393
5093.6	1.3843
5093.6	6.5723
5093.7	-1.9727
5093.7	4.7412
5093.7	-1.6675
5093.7	1.3843
5093.7	2.605
5093.8	-1.3623
5093.8	5.9619
5093.8	-3.1934
5093.8	2.2998
5093.8	2.9102
5093.9	-1.3623
5093.9	5.6567
5093.9	-3.8037
5093.9	1.0791
5093.9	-0.75195
5094	-1.6675
5094	4.436
5094	-3.8037
5094	3.8257
5094	-0.44678
5094.1	-0.44678
5094.1	5.6567
5094.1	-2.2778
5094.1	3.8257
5094.1	-0.75195
5094.2	0.46875
5094.2	5.0464
5094.2	-1.3623
5094.2	5.9619
5094.2	-2.2778
5094.3	1.0791
5094.3	4.7412
5094.3	-1.9727
5094.3	6.2671
5094.3	-2.8882
5094.4	1.3843
5094.4	2.605
5094.4	-3.4985
5094.4	5.6567
5094.4	-4.7192
5094.5	1.0791
5094.5	1.6895
5094.5	-2.8882
5094.5	6.5723
5094.5	-2.2778
5094.6	1.0791
5094.6	1.0791
5094.6	-2.583
5094.6	5.0464
5094.6	-3.8037
5094.7	2.9102
5094.7	1.3843
5094.7	-1.9727
5094.7	5.9619
5094.7	-1.3623
5094.8	2.9102
5094.8	1.6895
5094.8	-1.3623
5094.8	3.8257
5094.8	-3.4985
5094.9	3.5205
5094.9	0.77393
5094.9	-0.44678
5094.9	7.1826
5094.9	-3.1934
5095	2.9102
5095	0.77393
5095	-1.6675
5095	6.2671
5095	-1.3623
5095.1	3.5205
5095.1	0.16357
5095.1	-1.9727
5095.1	5.9619
5095.1	-3.8037
5095.2	3.8257
5095.2	1.6895
5095.2	-2.583
5095.2	5.9619
5095.2	-2.8882
5095.3	1.9946
5095.3	2.9102
5095.3	-1.6675
5095.3	5.6567
5095.3	-2.583
5095.4	1.9946
5095.4	2.9102
5095.4	-2.583
5095.4	5.3516
5095.4	-2.8882
5095.5	0.16357
5095.5	4.436
5095.5	-1.9727
5095.5	5.0464
5095.5	-2.2778
5095.6	-0.44678
5095.6	5.0464
5095.6	-3.1934
5095.6	5.6567
5095.6	-0.75195
5095.7	-0.44678
5095.7	5.6567
5095.7	-2.583
5095.7	4.1309
5095.7	-0.75195
5095.8	-2.2778
5095.8	5.0464
5095.8	-3.4985
5095.8	3.2153
5095.8	2.9102
5095.9	-2.2778
5095.9	6.2671
5095.9	-3.1934
5095.9	1.6895
5095.9	5.6567
5096	-1.9727
5096	3.2153
5096	-2.583
5096	-0.75195
5096	5.3516
5096.1	-2.8882
5096.1	4.436
5096.1	-0.1416
5096.1	-2.8882
5096.1	6.2671
5096.2	-2.2778
5096.2	3.5205
5096.2	4.1309
5096.2	-3.8037
5096.2	4.436
5096.3	-1.9727
5096.3	-0.1416
5096.3	4.436
5096.3	-2.583
5096.3	2.605
5096.4	-1.0571
5096.4	-1.0571
5096.4	6.8774
5096.4	-1.9727
5096.4	2.605
5096.5	2.605
5096.5	-3.4985
5096.5	5.6567
5096.5	-1.3623
5096.5	-0.1416
5096.6	5.6567
5096.6	-3.8037
5096.6	1.6895
5096.6	1.0791
5096.6	-2.2778
5096.7	4.436
5096.7	-3.4985
5096.7	1.0791
5096.7	5.3516
5096.7	-1.9727
5096.8	4.436
5096.8	-0.1416
5096.8	-1.0571
5096.8	5.0464
5096.8	-2.2778
5096.9	2.605
5096.9	4.1309
5096.9	-2.8882
5096.9	5.3516
5096.9	-2.2778
5097	-1.3623
5097	5.0464
5097	-4.7192
5097	1.6895
5097	1.0791
5097.1	-3.1934
5097.1	5.9619
5097.1	-0.75195
5097.1	0.46875
5097.1	4.7412
5097.2	-3.4985
5097.2	3.5205
5097.2	2.2998
5097.2	-2.2778
5097.2	5.6567
5097.3	-2.8882
5097.3	-1.0571
5097.3	5.3516
5097.3	-3.8037
5097.3	2.2998
5097.4	2.2998
5097.4	-4.1089
5097.4	5.6567
5097.4	0.77393
5097.4	1.0791
5097.5	8.0981
5097.5	-1.9727
5097.5	1.3843
5097.5	3.5205
5097.5	-2.2778
5097.6	6.2671
5097.6	-0.1416
5097.6	-1.3623
5097.6	5.3516
5097.6	-4.1089
5097.7	-0.1416
5097.7	2.9102
5097.7	-4.1089
5097.7	2.2998
5097.7	-1.9727
5097.8	-1.0571
5097.8	5.9619
5097.8	-2.8882
5097.8	3.2153
5097.8	4.436
5097.9	-3.8037
5097.9	4.7412
5097.9	-2.2778
5097.9	-0.75195
5097.9	4.7412
5098	-1.6675
5098	5.6567
5098	1.0791
5098	0.46875
5098	5.9619
5098.1	-4.7192
5098.1	4.436
5098.1	-2.2778
5098.1	0.46875
5098.1	4.7412
5098.2	-1.9727
5098.2	6.5723
5098.2	-1.6675
5098.2	4.7412
5098.2	-1.0571
5098.3	-0.1416
5098.3	3.2153
5098.3	-3.4985
5098.3	3.5205
5098.3	-3.1934
5098.4	3.2153
5098.4	-2.8882
5098.4	-0.1416
5098.4	0.46875
5098.4	-2.583
5098.5	3.8257
5098.5	-2.583
5098.5	5.3516
5098.5	-3.4985
5098.5	4.7412
5098.6	-2.8882
5098.6	3.8257
5098.6	-1.0571
5098.6	3.8257
5098.6	0.46875
5098.7	1.6895
5098.7	3.5205
5098.7	-0.44678
5098.7	5.9619
5098.7	-0.1416
5098.8	3.8257
5098.8	-3.4985
5098.8	5.6567
5098.8	-3.4985
5098.8	4.436
5098.9	-3.1934
5098.9	3.8257
5098.9	-1.9727
5098.9	2.2998
5098.9	-1.0571
5099	2.9102
5099	0.77393
5099	-0.44678
5099	4.436
5099	0.16357
5099.1	5.6567
5099.1	-1.0571
5099.1	6.2671
5099.1	-1.6675
5099.1	4.436
5099.2	-3.1934
5099.2	2.605
5099.2	-1.9727
5099.2	-0.1416
5099.2	-0.75195
5099.3	-0.75195
5099.3	3.5205
5099.3	-1.6675
5099.3	7.1826
5099.3	-1.0571
5099.4	6.5723
5099.4	-1.0571
5099.4	2.605
5099.4	-1.3623
5099.4	-0.1416
5099.5	1.0791
5099.5	-2.8882
5099.5	5.0464
5099.5	-4.1089
5099.5	6.5723
5099.6	-2.2778
5099.6	3.2153
5099.6	-0.1416
5099.6	-1.3623
5099.6	2.605
5099.7	-1.3623
5099.7	5.0464
5099.7	-2.583
5099.7	5.0464
5099.7	-1.0571
5099.8	1.6895
5099.8	1.6895
5099.8	-1.3623
5099.8	4.7412
5099.8	-3.1934
5099.9	5.9619
5099.9	-2.2778
5099.9	2.9102
5099.9	-0.1416
5099.9	-1.9727
5100	4.436
5100	-2.583
5100	6.2671
5100	-1.3623
5100	2.9102
5100.1	1.0791
5100.1	0.16357
5100.1	5.0464
5100.1	-1.0571
5100.1	6.2671
5100.2	-3.8037
5100.2	1.3843
5100.2	-0.1416
5100.2	-1.9727
5100.2	6.2671
5100.3	-1.9727
5100.3	4.7412
5100.3	-2.583
5100.3	1.6895
5100.3	1.6895
5100.4	1.0791
5100.4	7.4878
5100.4	-2.583
5100.4	5.0464
5100.4	-1.6675
5100.5	1.9946
5100.5	4.436
5100.5	-1.9727
5100.5	5.6567
5100.5	-4.7192
5100.6	3.5205
5100.6	0.77393
5100.6	0.46875
5100.6	5.6567
5100.6	-1.6675
5100.7	5.6567
5100.7	-2.2778
5100.7	3.8257
5100.7	2.2998
5100.7	-0.1416
5100.8	6.5723
5100.8	-3.4985
5100.8	3.5205
5100.8	1.6895
5100.8	0.77393
5100.9	3.2153
5100.9	-2.583
5100.9	5.9619
5100.9	-2.2778
5100.9	4.436
5101	1.6895
5101	-0.44678
5101	5.6567
5101	-3.4985
5101	4.436
5101.1	-1.0571
5101.1	0.46875
5101.1	3.8257
5101.1	-3.4985
5101.1	5.0464
5101.2	-2.2778
5101.2	1.3843
5101.2	0.16357
5101.2	-1.9727
5101.2	3.8257
5101.3	-2.2778
5101.3	5.3516
5101.3	-0.44678
5101.3	0.46875
5101.3	4.436
5101.4	-1.6675
5101.4	5.3516
5101.4	-2.2778
5101.4	1.0791
5101.4	2.605
5101.5	-3.1934
5101.5	5.6567
5101.5	-1.9727
5101.5	3.5205
5101.5	0.46875
5101.6	-3.1934
5101.6	3.8257
5101.6	-4.1089
5101.6	2.9102
5101.6	-1.0571
5101.7	-0.1416
5101.7	4.436
5101.7	-3.8037
5101.7	5.3516
5101.7	-1.3623
5101.8	0.77393
5101.8	2.605
5101.8	-4.1089
5101.8	3.8257
5101.8	-4.4141
5101.9	1.9946
5101.9	1.6895
5101.9	-1.9727
5101.9	5.3516
5101.9	-5.0244
5102	3.5205
5102	1.3843
5102	-1.6675
5102	5.6567
5102	-3.1934
5102.1	4.7412
5102.1	0.46875
5102.1	1.3843
5102.1	3.8257
5102.1	-2.8882
5102.2	5.3516
5102.2	-2.8882
5102.2	0.46875
5102.2	2.605
5102.2	-3.1934
5102.3	4.436
5102.3	-3.4985
5102.3	1.0791
5102.3	0.46875
5102.3	-1.6675
5102.4	5.3516
5102.4	-3.1934
5102.4	3.5205
5102.4	2.605
5102.4	-0.1416
5102.5	6.5723
5102.5	-2.8882
5102.5	1.9946
5102.5	-1.3623
5102.5	-0.75195
5102.6	5.6567
5102.6	-3.8037
5102.6	3.5205
5102.6	-0.75195
5102.6	-1.9727
5102.7	4.1309
5102.7	-2.2778
5102.7	3.2153
5102.7	-1.3623
5102.7	-1.0571
5102.8	5.3516
5102.8	-3.1934
5102.8	5.0464
5102.8	-1.6675
5102.8	-1.3623
5102.9	3.5205
5102.9	-4.1089
5102.9	5.6567
5102.9	-1.6675
5102.9	1.0791
5103	5.0464
5103	-1.9727
5103	7.1826
5103	-1.6675
5103	0.16357
5103.1	4.436
5103.1	-3.4985
5103.1	5.6567
5103.1	-0.44678
5103.1	3.2153
5103.2	4.7412
5103.2	-3.4985
5103.2	5.0464
5103.2	-2.2778
5103.2	0.46875
5103.3	5.3516
5103.3	-2.8882
5103.3	5.0464
5103.3	-3.1934
5103.3	-1.0571
5103.4	5.9619
5103.4	-1.3623
5103.4	4.436
5103.4	-1.3623
5103.4	-0.1416
5103.5	5.0464
5103.5	-1.0571
5103.5	6.5723
5103.5	0.77393
5103.5	1.6895
5103.6	6.5723
5103.6	-1.9727
5103.6	5.0464
5103.6	0.16357
5103.6	-1.3623
5103.7	5.6567
5103.7	-2.2778
5103.7	4.436
5103.7	2.2998
5103.7	0.16357
5103.8	5.3516
5103.8	-5.6348
5103.8	-0.44678
5103.8	0.46875
5103.8	-3.1934
5103.9	5.6567
5103.9	-3.1934
5103.9	0.77393
5103.9	3.5205
5103.9	-3.4985
5104	5.6567
5104	-2.583
5104	-1.0571
5104	4.436
5104	-3.1934
5104.1	4.7412
5104.1	-1.3623
5104.1	-1.3623
5104.1	5.3516
5104.1	-3.1934
5104.2	4.1309
5104.2	0.46875
5104.2	-0.44678
5104.2	5.9619
5104.2	-4.4141
5104.3	2.9102
5104.3	5.3516
5104.3	-0.44678
5104.3	7.4878
5104.3	-1.0571
5104.4	0.77393
5104.4	4.7412
5104.4	-2.2778
5104.4	4.1309
5104.4	-0.75195
5104.5	-1.6675
5104.5	4.7412
5104.5	-1.9727
5104.5	3.5205
5104.5	1.9946
5104.6	-1.9727
5104.6	5.6567
5104.6	-3.1934
5104.6	1.3843
5104.6	4.436
5104.7	-3.1934
5104.7	3.5205
5104.7	-3.1934
5104.7	-1.0571
5104.7	5.3516
5104.8	-2.2778
5104.8	3.8257
5104.8	2.9102
5104.8	-0.44678
5104.8	7.4878
5104.9	-2.8882
5104.9	1.0791
5104.9	4.1309
5104.9	-2.8882
5104.9	4.436
5105	-0.44678
5105	-1.9727
5105	6.5723
5105	-1.6675
5105	1.3843
5105.1	4.1309
5105.1	-3.1934
5105.1	5.0464
5105.1	-1.3623
5105.1	-0.44678
5105.2	6.8774
5105.2	-2.583
5105.2	4.1309
5105.2	2.9102
5105.2	-3.1934
5105.3	5.3516
5105.3	-2.8882
5105.3	-1.3623
5105.3	5.6567
5105.3	-3.1934
5105.4	2.605
5105.4	3.5205
5105.4	-1.6675
5105.4	6.8774
5105.4	-1.9727
5105.5	-0.75195
5105.5	5.6567
5105.5	-4.7192
5105.5	1.9946
5105.5	1.3843
5105.6	-3.8037
5105.6	5.3516
5105.6	-1.0571
5105.6	0.16357
5105.6	6.5723
5105.7	-2.2778
5105.7	2.605
5105.7	3.2153
5105.7	-2.583
5105.7	5.3516
5105.8	-1.0571
5105.8	-0.1416
5105.8	7.1826
5105.8	-3.1934
5105.8	1.9946
5105.9	3.2153
5105.9	-5.6348
5105.9	2.9102
5105.9	-1.0571
5105.9	-1.6675
5106	5.9619
5106	-2.583
5106	0.77393
5106	3.8257
5106	-3.4985
5106.1	4.7412
5106.1	1.3843
5106.1	-1.6675
5106.1	6.8774
5106.1	-2.583
5106.2	2.2998
5106.2	5.3516
5106.2	-1.9727
5106.2	5.9619
5106.2	-0.75195
5106.3	-1.0571
5106.3	5.9619
5106.3	-2.583
5106.3	4.7412
5106.3	-2.2778
5106.4	-0.75195
5106.4	2.9102
5106.4	-2.8882
5106.4	5.0464
5106.4	-2.8882
5106.5	2.605
5106.5	1.0791
5106.5	-1.3623
5106.5	6.8774
5106.5	-1.9727
5106.6	5.0464
5106.6	-2.583
5106.6	1.3843
5106.6	-0.1416
5106.6	-0.75195
5106.7	4.1309
5106.7	-2.2778
5106.7	6.8774
5106.7	-2.2778
5106.7	5.6567
5106.8	-1.0571
5106.8	2.9102
5106.8	-1.6675
5106.8	2.2998
5106.8	1.9946
5106.9	1.0791
5106.9	5.6567
5106.9	-1.6675
5106.9	5.9619
5106.9	-1.6675
5107	4.7412
5107	-0.75195
5107	5.6567
5107	-4.1089
5107	1.9946
5107.1	-1.9727
5107.1	1.3843
5107.1	0.46875
5107.1	0.16357
5107.1	2.2998
5107.2	-1.6675
5107.2	1.9946
5107.2	-1.3623
5107.2	5.6567
5107.2	-2.2778
5107.3	4.7412
5107.3	-2.2778
5107.3	5.0464
5107.3	-0.75195
5107.3	5.6567
5107.4	-0.1416
5107.4	2.9102
5107.4	-0.1416
5107.4	0.77393
5107.4	2.605
5107.5	-0.1416
5107.5	4.1309
5107.5	-2.8882
5107.5	4.436
5107.5	-3.4985
5107.6	6.8774
5107.6	-1.3623
5107.6	3.5205
5107.6	0.16357
5107.6	1.0791
5107.7	1.6895
5107.7	0.46875
5107.7	5.3516
5107.7	-2.2778
5107.7	5.6567
5107.8	-2.583
5107.8	3.5205
5107.8	-0.75195
5107.8	0.77393
5107.8	-0.75195
5107.9	-0.75195
5107.9	3.2153
5107.9	-2.583
5107.9	6.2671
5107.9	-2.2778
5108	4.1309
5108	-1.9727
5108	0.77393
5108	3.2153
5108	-2.583
5108.1	3.5205
5108.1	-4.7192
5108.1	1.9946
5108.1	-3.1934
5108.1	1.9946
5108.2	-0.44678
5108.2	-1.0571
5108.2	2.9102
5108.2	-3.1934
5108.2	3.8257
5108.3	-2.583
5108.3	2.2998
5108.3	-1.9727
5108.3	0.16357
5108.3	4.7412
5108.4	-2.583
5108.4	7.793
5108.4	-2.8882
5108.4	-0.1416
5108.4	-1.9727
5108.5	-0.1416
5108.5	3.8257
5108.5	-1.3623
5108.5	4.436
5108.5	-3.8037
5108.6	1.6895
5108.6	-1.3623
5108.6	-1.0571
5108.6	2.9102
5108.6	-3.8037
5108.7	4.436
5108.7	-4.4141
5108.7	2.605
5108.7	1.0791
5108.7	-2.2778
5108.8	4.7412
5108.8	-3.1934
5108.8	4.1309
5108.8	-2.2778
5108.8	3.2153
5108.9	2.2998
5108.9	-3.1934
5108.9	4.7412
5108.9	-3.8037
5108.9	2.9102
5109	-0.75195
5109	-0.1416
5109	3.2153
5109	-1.9727
5109	5.9619
5109.1	-2.583
5109.1	4.1309
5109.1	0.77393
5109.1	-1.9727
5109.1	6.2671
5109.2	-2.8882
5109.2	4.436
5109.2	-0.44678
5109.2	0.16357
5109.2	2.2998
5109.3	-2.2778
5109.3	5.6567
5109.3	-3.1934
5109.3	2.9102
5109.3	-0.75195
5109.4	-0.1416
5109.4	5.6567
5109.4	-2.2778
5109.4	5.3516
5109.4	-1.9727
5109.5	0.46875
5109.5	4.1309
5109.5	-3.4985
5109.5	6.5723
5109.5	-2.2778
5109.6	2.9102
5109.6	0.77393
5109.6	-1.0571
5109.6	6.2671
5109.6	-2.8882
5109.7	5.0464
5109.7	-1.6675
5109.7	0.16357
5109.7	5.6567
5109.7	-1.3623
5109.8	4.7412
5109.8	-2.583
5109.8	1.0791
5109.8	1.9946
5109.8	-1.6675
5109.9	5.3516
5109.9	-4.1089
5109.9	3.5205
5109.9	-0.44678
5109.9	-0.44678
5110	5.0464
5110	-3.1934
5110	5.6567
5110	-0.75195
5110	0.46875
5110.1	5.6567
5110.1	-1.6675
5110.1	7.1826
5110.1	0.46875
5110.1	2.2998
5110.2	2.605
5110.2	-1.3623
5110.2	4.436
5110.2	-3.4985
5110.2	4.436
5110.3	0.46875
5110.3	-2.8882
5110.3	4.436
5110.3	-4.7192
5110.3	2.605
5110.4	-1.0571
5110.4	0.16357
5110.4	4.7412
5110.4	-3.1934
5110.4	4.436
5110.5	-1.9727
5110.5	1.9946
5110.5	3.8257
5110.5	-2.2778
5110.5	7.1826
5110.6	-1.6675
5110.6	2.605
5110.6	3.8257
5110.6	-2.2778
5110.6	5.9619
5110.7	-3.8037
5110.7	1.0791
5110.7	0.16357
5110.7	-0.75195
5110.7	6.2671
5110.8	-1.6675
5110.8	5.0464
5110.8	-0.75195
5110.8	-0.1416
5110.8	4.7412
5110.9	-3.8037
5110.9	5.0464
5110.9	-1.6675
5110.9	0.46875
5110.9	5.3516
5111	-2.8882
5111	4.7412
5111	-1.6675
5111	0.16357
5111	4.436
5111.1	-2.2778
5111.1	6.5723
5111.1	-0.75195
5111.1	2.2998
5111.1	5.3516
5111.2	-0.44678
5111.2	6.8774
5111.2	-2.583
5111.2	0.46875
5111.2	1.3843
5111.3	-2.583
5111.3	5.0464
5111.3	-2.2778
5111.3	2.9102
5111.3	3.2153
5111.4	-3.4985
5111.4	5.3516
5111.4	-1.6675
5111.4	2.2998
5111.4	1.6895
5111.5	-1.9727
5111.5	5.9619
5111.5	-2.583
5111.5	3.2153
5111.5	3.5205
5111.6	-1.0571
5111.6	6.5723
5111.6	-4.7192
5111.6	2.605
5111.6	2.9102
5111.7	-2.8882
5111.7	7.4878
5111.7	-2.583
5111.7	1.3843
5111.7	2.2998
5111.8	-1.6675
5111.8	4.7412
5111.8	-4.1089
5111.8	0.77393
5111.8	1.6895
5111.9	-1.9727
5111.9	6.8774
5111.9	-2.8882
5111.9	1.3843
5111.9	1.6895
5112	-4.4141
5112	4.1309
5112	-1.9727
5112	1.0791
5112	4.1309
5112.1	-2.2778
5112.1	5.3516
5112.1	-1.3623
5112.1	0.77393
5112.1	5.3516
5112.2	-3.4985
5112.2	5.6567
5112.2	-1.6675
5112.2	0.16357
5112.2	5.3516
5112.3	-3.1934
5112.3	5.0464
5112.3	0.16357
5112.3	-0.75195
5112.3	6.8774
5112.4	-4.4141
5112.4	1.9946
5112.4	-0.75195
5112.4	-1.9727
5112.4	5.9619
5112.5	-2.583
5112.5	1.6895
5112.5	3.8257
5112.5	-2.8882
5112.5	4.7412
5112.6	-1.9727
5112.6	1.0791
5112.6	5.0464
5112.6	-3.4985
5112.6	3.5205
5112.7	-0.75195
5112.7	-2.2778
5112.7	5.0464
5112.7	-2.8882
5112.7	1.3843
5112.8	-1.3623
5112.8	-1.9727
5112.8	5.9619
5112.8	-3.4985
5112.8	2.9102
5112.9	3.2153
5112.9	-3.1934
5112.9	6.8774
5112.9	-1.0571
5112.9	0.16357
5113	4.7412
5113	-5.3296
5113	0.77393
5113	-0.75195
5113	-1.9727
5113.1	5.9619
5113.1	-2.2778
5113.1	2.605
5113.1	4.436
5113.1	-2.2778
5113.2	6.8774
5113.2	-1.3623
5113.2	-1.6675
5113.2	3.5205
5113.2	-4.7192
5113.3	3.2153
5113.3	2.605
5113.3	-1.6675
5113.3	5.9619
5113.3	-2.2778
5113.4	1.0791
5113.4	3.8257
5113.4	-2.2778
5113.4	4.1309
5113.4	-1.3623
5113.5	-1.0571
5113.5	6.8774
5113.5	-0.1416
5113.5	1.9946
5113.5	3.8257
5113.6	-3.4985
5113.6	3.8257
5113.6	-3.1934
5113.6	-1.0571
5113.6	5.6567
5113.7	-3.1934
5113.7	2.605
5113.7	4.7412
5113.7	-0.75195
5113.7	6.8774
5113.8	-2.8882
5113.8	-2.8882
5113.8	4.1309
5113.8	-5.3296
5113.8	1.6895
5113.9	3.8257
5113.9	-3.1934
5113.9	5.6567
5113.9	1.0791
5113.9	1.0791
5114	8.0981
5114	-2.2778
5114	1.6895
5114	2.2998
5114	-5.0244
5114.1	5.0464
5114.1	-0.75195
5114.1	-0.75195
5114.1	6.5723
5114.1	-4.4141
5114.2	1.3843
5114.2	4.436
5114.2	-3.8037
5114.2	2.605
5114.2	-1.0571
5114.3	-2.8882
5114.3	7.1826
5114.3	-1.6675
5114.3	2.2998
5114.3	5.6567
5114.4	-3.4985
5114.4	4.436
5114.4	-0.1416
5114.4	-2.2778
5114.4	6.2671
5114.5	-3.4985
5114.5	1.3843
5114.5	5.0464
5114.5	-2.2778
5114.5	5.6567
5114.6	-0.44678
5114.6	-1.0571
5114.6	3.8257
5114.6	-3.8037
5114.6	4.1309
5114.7	0.46875
5114.7	-1.3623
5114.7	5.6567
5114.7	-2.8882
5114.7	2.605
5114.8	-0.75195
5114.8	-0.75195
5114.8	4.1309
5114.8	-3.1934
5114.8	3.8257
5114.9	-3.1934
5114.9	1.3843
5114.9	1.0791
5114.9	-1.3623
5114.9	4.1309
5115	-2.2778
5115	5.9619
5115	-0.75195
5115	4.1309
5115	1.0791
5115.1	0.46875
5115.1	4.436
5115.1	-1.0571
5115.1	4.7412
5115.1	-2.2778
5115.2	5.0464
5115.2	-1.6675
5115.2	4.7412
5115.2	-1.0571
5115.2	3.2153
5115.3	-1.3623
5115.3	0.77393
5115.3	1.0791
5115.3	0.16357
5115.3	3.8257
5115.4	-0.75195
5115.4	4.436
5115.4	-3.1934
5115.4	5.3516
5115.4	-2.8882
5115.5	5.3516
5115.5	-2.583
5115.5	4.1309
5115.5	-2.8882
5115.5	1.6895
5115.6	0.77393
5115.6	2.2998
5115.6	1.3843
5115.6	1.3843
5115.6	1.0791
5115.7	-1.6675
5115.7	4.436
5115.7	-2.8882
5115.7	4.7412
5115.7	-2.2778
5115.8	5.3516
5115.8	-1.6675
5115.8	5.0464
5115.8	-1.6675
5115.8	1.9946
5115.9	-1.9727
5115.9	-0.44678
5115.9	1.9946
5115.9	-2.8882
5115.9	5.6567
5116	-1.6675
5116	5.0464
5116	-3.8037
5116	4.1309
5116	-2.8882
5116.1	1.6895
5116.1	0.77393
5116.1	-0.1416
5116.1	5.9619
5116.1	-1.0571
5116.2	7.1826
5116.2	-2.583
5116.2	4.7412
5116.2	-2.583
5116.2	-0.75195
5116.3	-0.75195
5116.3	-2.583
5116.3	4.1309
5116.3	-1.6675
5116.3	6.8774
5116.4	-1.0571
5116.4	5.9619
5116.4	-0.1416
5116.4	0.46875
5116.4	3.2153
5116.5	-1.9727
5116.5	5.0464
5116.5	-2.2778
5116.5	5.0464
5116.5	-1.9727
5116.6	0.46875
5116.6	1.0791
5116.6	-2.8882
5116.6	3.8257
5116.6	-3.1934
5116.7	6.2671
5116.7	-1.6675
5116.7	1.9946
5116.7	2.2998
5116.7	-0.75195
5116.8	7.1826
5116.8	-1.3623
5116.8	5.3516
5116.8	-2.2778
5116.8	1.3843
5116.9	1.3843
5116.9	-0.1416
5116.9	6.2671
5116.9	-2.8882
5116.9	3.5205
5117	-1.6675
5117	1.3843
5117	1.9946
5117	-1.3623
5117	5.9619
5117.1	-2.8882
5117.1	5.0464
5117.1	0.16357
5117.1	2.2998
5117.1	3.8257
5117.2	-1.6675
5117.2	6.5723
5117.2	-2.8882
5117.2	4.1309
5117.2	1.0791
5117.3	-0.44678
5117.3	5.3516
5117.3	-2.2778
5117.3	4.7412
5117.3	-0.75195
5117.4	3.8257
5117.4	1.0791
5117.4	-2.583
5117.4	5.0464
5117.4	-3.4985
5117.5	4.436
5117.5	-0.1416
5117.5	-0.44678
5117.5	3.8257
5117.5	-1.9727
5117.6	6.2671
5117.6	-1.6675
5117.6	2.9102
5117.6	1.9946
5117.6	-0.44678
5117.7	7.1826
5117.7	-1.6675
5117.7	5.9619
5117.7	0.46875
5117.7	-0.1416
5117.8	4.1309
5117.8	-3.1934
5117.8	5.3516
5117.8	-2.583
5117.8	0.16357
5117.9	-0.44678
5117.9	-0.75195
5117.9	5.0464
5117.9	-1.9727
5117.9	5.0464
5118	-1.3623
5118	-1.0571
5118	4.1309
5118	-3.8037
5118	5.6567
5118.1	-0.75195
5118.1	0.77393
5118.1	2.2998
5118.1	-1.6675
5118.1	6.2671
5118.2	-1.0571
5118.2	2.2998
5118.2	-1.3623
5118.2	-2.2778
5118.2	4.7412
5118.3	-3.4985
5118.3	4.436
5118.3	-0.75195
5118.3	0.46875
5118.3	5.0464
5118.4	-1.6675
5118.4	6.5723
5118.4	-1.9727
5118.4	0.46875
5118.4	1.9946
5118.5	-3.4985
5118.5	5.0464
5118.5	-3.4985
5118.5	1.9946
5118.5	0.16357
5118.6	-2.2778
5118.6	5.6567
5118.6	-3.4985
5118.6	4.1309
5118.6	0.46875
5118.7	-0.1416
5118.7	5.9619
5118.7	-2.2778
5118.7	4.7412
5118.7	-0.44678
5118.8	0.77393
5118.8	1.9946
5118.8	-4.1089
5118.8	5.0464
5118.8	-2.8882
5118.9	3.2153
5118.9	3.5205
5118.9	-1.6675
5118.9	6.5723
5118.9	-3.8037
5119	1.3843
5119	2.9102
5119	-2.8882
5119	4.1309
5119	-2.8882
5119.1	3.2153
5119.1	0.16357
5119.1	0.16357
5119.1	6.5723
5119.1	-3.8037
5119.2	2.605
5119.2	-1.3623
5119.2	-1.0571
5119.2	5.9619
5119.2	-2.8882
5119.3	4.7412
5119.3	-0.44678
5119.3	-0.44678
5119.3	5.6567
5119.3	-3.1934
5119.4	4.436
5119.4	-2.2778
5119.4	-0.44678
5119.4	4.1309
5119.4	-1.6675
5119.5	5.9619
5119.5	-2.583
5119.5	0.46875
5119.5	3.8257
5119.5	-3.4985
5119.6	7.1826
5119.6	-1.3623
5119.6	0.46875
5119.6	5.6567
5119.6	-0.44678
5119.7	7.4878
5119.7	-0.75195
5119.7	0.46875
5119.7	2.9102
5119.7	-4.1089
5119.8	5.3516
5119.8	-0.44678
5119.8	0.46875
5119.8	3.5205
5119.8	-2.8882
5119.9	4.436
5119.9	-1.9727
5119.9	2.9102
5119.9	5.3516
5119.9	-3.4985
5120	5.6567
5120	-3.1934
5120	1.6895
5120	6.2671
5120	-1.9727
5120.1	5.6567
5120.1	-1.3623
5120.1	-0.44678
5120.1	5.0464
5120.1	-1.0571
5120.2	6.5723
5120.2	-2.2778
5120.2	-0.44678
5120.2	5.3516
5120.2	-3.1934
5120.3	5.0464
5120.3	-0.44678
5120.3	-0.75195
5120.3	4.436
5120.3	-4.1089
5120.4	4.1309
5120.4	-0.1416
5120.4	-2.2778
5120.4	5.0464
5120.4	-4.1089
5120.5	1.0791
5120.5	0.77393
5120.5	-3.1934
5120.5	5.0464
5120.5	-2.8882
5120.6	-0.44678
5120.6	2.605
5120.6	-1.0571
5120.6	5.0464
5120.6	-3.4985
5120.7	0.77393
5120.7	5.6567
5120.7	-1.3623
5120.7	7.1826
5120.7	-1.3623
5120.8	-0.44678
5120.8	5.3516
5120.8	-2.583
5120.8	5.6567
5120.8	-0.1416
5120.9	-0.75195
5120.9	5.3516
5120.9	-1.6675
5120.9	4.7412
5120.9	1.9946
5121	-1.9727
5121	6.8774
5121	-2.2778
5121	0.46875
5121	4.1309
5121.1	-1.9727
5121.1	4.1309
5121.1	-2.8882
5121.1	-0.44678
5121.1	5.3516
5121.2	-3.4985
5121.2	3.8257
5121.2	-0.75195
5121.2	-2.8882
5121.2	4.436
5121.3	-5.0244
5121.3	1.9946
5121.3	4.7412
5121.3	-3.4985
5121.3	4.7412
5121.4	-1.3623
5121.4	-0.1416
5121.4	5.6567
5121.4	-2.2778
5121.4	3.8257
5121.5	1.3843
5121.5	0.16357
5121.5	6.5723
5121.5	-1.3623
5121.5	1.3843
5121.6	3.2153
5121.6	-3.1934
5121.6	5.0464
5121.6	-0.75195
5121.6	-1.9727
5121.7	5.9619
5121.7	-3.1934
5121.7	2.605
5121.7	3.2153
5121.7	-2.583
5121.8	7.1826
5121.8	-1.3623
5121.8	-0.1416
5121.8	5.9619
5121.8	-3.4985
5121.9	3.2153
5121.9	1.9946
5121.9	-1.9727
5121.9	5.6567
5121.9	-3.1934
5122	-0.44678
5122	3.8257
5122	-3.1934
5122	2.605
5122	1.3843
5122.1	-1.0571
5122.1	6.8774
5122.1	-2.8882
5122.1	1.3843
5122.1	4.1309
5122.2	-2.583
5122.2	4.7412
5122.2	0.77393
5122.2	-1.3623
5122.2	7.1826
5122.3	-1.6675
5122.3	0.77393
5122.3	4.7412
5122.3	-3.8037
5122.3	3.2153
5122.4	-0.1416
5122.4	-3.1934
5122.4	4.436
5122.4	-2.583
5122.4	1.0791
5122.5	5.9619
5122.5	-2.583
5122.5	3.8257
5122.5	1.6895
5122.5	-2.583
5122.6	6.8774
5122.6	-1.0571
5122.6	1.3843
5122.6	6.5723
5122.6	-3.4985
5122.7	1.9946
5122.7	4.1309
5122.7	-1.9727
5122.7	5.0464
5122.7	-0.44678
5122.8	-2.2778
5122.8	5.3516
5122.8	-2.583
5122.8	4.1309
5122.8	3.2153
5122.9	-1.3623
5122.9	5.6567
5122.9	-3.1934
5122.9	1.0791
5122.9	3.2153
5123	-1.9727
5123	4.7412
5123	-3.1934
5123	1.0791
5123	1.3843
5123.1	-1.3623
5123.1	6.2671
5123.1	-3.8037
5123.1	2.2998
5123.1	-1.3623
5123.2	-0.75195
5123.2	5.6567
5123.2	-1.6675
5123.2	5.3516
5123.2	-3.4985
5123.3	4.1309
5123.3	-0.1416
5123.3	2.605
5123.3	5.6567
5123.3	0.16357
5123.4	4.1309
5123.4	-1.6675
5123.4	5.9619
5123.4	-3.1934
5123.4	2.605
5123.5	-2.2778
5123.5	1.0791
5123.5	-0.1416
5123.5	-0.1416
5123.5	3.5205
5123.6	-1.9727
5123.6	3.2153
5123.6	-3.8037
5123.6	5.3516
5123.6	-2.583
5123.7	5.3516
5123.7	-2.583
5123.7	3.2153
5123.7	-1.0571
5123.7	1.3843
5123.8	-0.1416
5123.8	1.9946
5123.8	-0.1416
5123.8	-0.75195
5123.8	3.8257
5123.9	-1.0571
5123.9	5.0464
5123.9	-0.75195
5123.9	4.7412
5123.9	-3.8037
5124	6.2671
5124	-2.2778
5124	5.0464
5124	-1.9727
5124	2.605
5124.1	-2.2778
5124.1	1.6895
5124.1	1.6895
5124.1	-0.75195
5124.1	5.0464
5124.2	-1.9727
5124.2	5.0464
5124.2	-1.9727
5124.2	5.9619
5124.2	-2.583
5124.3	3.5205
5124.3	-2.2778
5124.3	1.3843
5124.3	1.0791
5124.3	-1.0571
5124.4	5.6567
5124.4	-0.44678
5124.4	5.9619
5124.4	-2.2778
5124.4	4.1309
5124.5	-1.6675
5124.5	2.2998
5124.5	-0.44678
5124.5	-0.44678
5124.5	4.436
5124.6	-1.3623
5124.6	5.9619
5124.6	-0.44678
5124.6	5.6567
5124.6	-1.3623
5124.7	1.3843
5124.7	-0.1416
5124.7	-3.4985
5124.7	4.7412
5124.7	-3.4985
5124.8	4.7412
5124.8	-1.3623
5124.8	2.605
5124.8	-0.44678
5124.8	0.16357
5124.9	4.7412
5124.9	-3.8037
5124.9	4.7412
5124.9	-3.4985
5124.9	1.0791
5125	-1.3623
5125	-1.0571
5125	2.9102
5125	-2.2778
5125	3.8257
5125.1	-3.4985
5125.1	3.5205
5125.1	-0.44678
5125.1	1.3843
5125.1	4.1309
5125.2	-2.2778
5125.2	5.3516
5125.2	-4.4141
5125.2	1.3843
5125.2	-1.3623
5125.3	-1.9727
5125.3	3.2153
5125.3	-3.4985
5125.3	4.7412
5125.3	-4.1089
5125.4	3.2153
5125.4	0.16357
5125.4	-1.9727
5125.4	4.436
5125.4	-4.1089
5125.5	4.1309
5125.5	-2.2778
5125.5	0.16357
5125.5	0.16357
5125.5	-3.4985
5125.6	5.0464
5125.6	-5.0244
5125.6	1.6895
5125.6	-2.583
5125.6	-1.0571
5125.7	4.1309
5125.7	-2.2778
5125.7	4.7412
5125.7	-3.4985
5125.7	0.77393
5125.8	1.0791
5125.8	-3.1934
5125.8	4.1309
5125.8	-4.7192
5125.8	2.2998
5125.9	-1.6675
5125.9	-0.75195
5125.9	2.9102
5125.9	-2.8882
5125.9	4.7412
5126	-4.1089
5126	1.0791
5126	1.3843
5126	0.16357
5126	6.2671
5126.1	-4.1089
5126.1	3.5205
5126.1	-2.2778
5126.1	-1.6675
5126.1	2.9102
5126.2	-3.8037
5126.2	3.5205
5126.2	-3.1934
5126.2	1.3843
5126.2	2.9102
5126.3	-0.75195
5126.3	5.3516
5126.3	-4.4141
5126.3	2.2998
5126.3	-0.75195
5126.4	-0.75195
5126.4	6.2671
5126.4	-0.75195
5126.4	7.4878
5126.4	-1.0571
5126.5	2.605
5126.5	4.436
5126.5	-1.6675
5126.5	5.9619
5126.5	-4.7192
5126.6	0.77393
5126.6	1.3843
5126.6	-1.6675
5126.6	6.5723
5126.6	-3.1934
5126.7	2.2998
5126.7	-1.3623
5126.7	-0.44678
5126.7	5.0464
5126.7	-1.6675
5126.8	5.6567
5126.8	-1.0571
5126.8	1.9946
5126.8	5.3516
5126.8	-1.6675
5126.9	7.1826
5126.9	-2.2778
5126.9	0.77393
5126.9	1.0791
5126.9	-2.8882
5127	6.2671
5127	-2.583
5127	4.1309
5127	2.605
5127	0.16357
5127.1	6.5723
5127.1	-1.6675
5127.1	4.1309
5127.1	-0.75195
5127.1	-1.3623
5127.2	4.7412
5127.2	-2.583
5127.2	5.6567
5127.2	-0.75195
5127.2	0.46875
5127.3	4.1309
5127.3	-3.8037
5127.3	3.5205
5127.3	-3.4985
5127.3	-0.1416
5127.4	1.6895
5127.4	-1.3623
5127.4	7.4878
5127.4	-1.3623
5127.4	4.436
5127.5	3.5205
5127.5	-1.3623
5127.5	7.1826
5127.5	-2.583
5127.5	2.605
5127.6	2.9102
5127.6	-1.0571
5127.6	5.6567
5127.6	-1.9727
5127.6	3.8257
5127.7	0.77393
5127.7	-0.1416
5127.7	4.7412
5127.7	-3.8037
5127.7	2.2998
5127.8	-0.44678
5127.8	-0.1416
5127.8	5.9619
5127.8	-3.8037
5127.8	2.9102
5127.9	-0.75195
5127.9	-2.2778
5127.9	4.1309
5127.9	-2.8882
5127.9	2.9102
5128	-1.3623
5128	-0.1416
5128	3.8257
5128	-2.8882
5128	5.0464
5128.1	-2.8882
5128.1	-0.44678
5128.1	4.1309
5128.1	-4.7192
5128.1	4.7412
5128.2	-1.3623
5128.2	-0.1416
5128.2	6.5723
5128.2	-1.3623
5128.2	5.0464
5128.3	0.77393
5128.3	0.16357
5128.3	5.0464
5128.3	-3.4985
5128.3	3.2153
5128.4	-2.583
5128.4	-1.3623
5128.4	4.436
5128.4	-2.583
5128.4	3.8257
5128.5	-0.1416
5128.5	-0.44678
5128.5	5.0464
5128.5	-3.4985
5128.5	3.5205
5128.6	-0.75195
5128.6	-2.2778
5128.6	5.9619
5128.6	-2.2778
5128.6	3.2153
5128.7	1.0791
5128.7	-1.0571
5128.7	6.2671
5128.7	-3.1934
5128.7	1.0791
5128.8	1.6895
5128.8	-0.75195
5128.8	6.5723
5128.8	-2.583
5128.8	3.5205
5128.9	4.436
5128.9	-2.8882
5128.9	6.5723
5128.9	-2.2778
5128.9	0.16357
5129	5.0464
5129	-3.1934
5129	4.7412
5129	-1.0571
5129	-0.75195
5129.1	6.8774
5129.1	-2.2778
5129.1	2.9102
5129.1	0.77393
5129.1	-2.8882
5129.2	5.0464
5129.2	-3.8037
5129.2	1.3843
5129.2	2.2998
5129.2	-1.9727
5129.3	6.5723
5129.3	-2.2778
5129.3	2.2998
5129.3	4.7412
5129.3	-4.4141
5129.4	4.436
5129.4	-1.3623
5129.4	-1.0571
5129.4	6.2671
5129.4	-2.8882
5129.5	1.6895
5129.5	0.77393
5129.5	-2.8882
5129.5	3.5205
5129.5	-2.583
5129.6	-0.75195
5129.6	3.5205
5129.6	-2.583
5129.6	5.0464
5129.6	-1.0571
5129.7	1.0791
5129.7	6.5723
5129.7	-3.4985
5129.7	2.2998
5129.7	1.6895
5129.8	-3.4985
5129.8	6.5723
5129.8	-3.1934
5129.8	-0.44678
5129.8	2.9102
5129.9	-4.1089
5129.9	4.7412
5129.9	0.46875
5129.9	-0.44678
5129.9	7.1826
5130	-3.4985
5130	1.0791
5130	3.5205
5130	-3.8037
5130	4.1309
5130.1	-1.3623
5130.1	-1.9727
5130.1	5.3516
5130.1	-1.9727
5130.1	3.5205
5130.2	2.605
5130.2	-2.2778
5130.2	6.2671
5130.2	-3.4985
5130.2	-0.75195
5130.3	5.3516
5130.3	-3.8037
5130.3	2.2998
5130.3	1.9946
5130.3	-1.9727
5130.4	6.2671
5130.4	-0.75195
5130.4	0.16357
5130.4	5.0464
5130.4	-3.4985
5130.5	2.9102
5130.5	2.2998
5130.5	-3.8037
5130.5	6.5723
5130.5	-3.4985
5130.6	-0.75195
5130.6	7.4878
5130.6	-4.1089
5130.6	1.9946
5130.6	2.2998
5130.7	-3.4985
5130.7	4.7412
5130.7	-0.44678
5130.7	0.46875
5130.7	6.2671
5130.8	-2.583
5130.8	1.0791
5130.8	2.9102
5130.8	-2.583
5130.8	4.7412
5130.9	-1.9727
5130.9	-1.6675
5130.9	5.6567
5130.9	-4.4141
5130.9	1.9946
5131	2.2998
5131	-5.3296
5131	1.6895
5131	-1.6675
5131	-1.3623
5131.1	8.0981
5131.1	-1.3623
5131.1	2.605
5131.1	4.436
5131.1	-3.8037
5131.2	5.3516
5131.2	-0.1416
5131.2	-1.0571
5131.2	5.6567
5131.2	-4.4141
5131.3	3.5205
5131.3	2.9102
5131.3	-1.0571
5131.3	6.2671
5131.3	-2.8882
5131.4	2.605
5131.4	0.46875
5131.4	-0.75195
5131.4	5.6567
5131.4	-3.8037
5131.5	3.8257
5131.5	-2.2778
5131.5	-1.0571
5131.5	3.2153
5131.5	-2.583
5131.6	5.6567
5131.6	-2.8882
5131.6	3.8257
5131.6	-0.44678
5131.6	1.0791
5131.7	4.1309
5131.7	-2.583
5131.7	5.9619
5131.7	-1.9727
5131.7	6.5723
5131.8	-1.6675
5131.8	3.2153
5131.8	0.46875
5131.8	1.6895
5131.8	4.1309
5131.9	1.9946
5131.9	6.2671
5131.9	-1.6675
5131.9	6.2671
5131.9	-2.8882
5132	6.2671
5132	0.16357
5132	4.436
5132	-2.2778
5132	1.9946
5132.1	-2.2778
5132.1	1.0791
5132.1	0.16357
5132.1	-0.44678
5132.1	1.3843
5132.2	-2.2778
5132.2	3.2153
5132.2	-1.6675
5132.2	5.0464
5132.2	-2.2778
5132.3	4.7412
5132.3	-3.4985
5132.3	5.3516
5132.3	-1.6675
5132.3	5.0464
5132.4	0.77393
5132.4	3.2153
5132.4	0.77393
5132.4	1.9946
5132.4	4.1309
5132.5	0.16357
5132.5	3.8257
5132.5	-2.8882
5132.5	5.3516
5132.5	-2.8882
5132.6	5.6567
5132.6	-1.6675
5132.6	1.9946
5132.6	-0.75195
5132.6	-0.75195
5132.7	1.6895
5132.7	-1.0571
5132.7	4.1309
5132.7	-3.1934
5132.7	5.3516
5132.8	-3.8037
5132.8	2.9102
5132.8	-1.9727
5132.8	-0.1416
5132.8	0.46875
5132.9	-0.75195
5132.9	4.436
5132.9	-1.3623
5132.9	6.5723
5132.9	-2.2778
5133	4.7412
5133	-1.3623
5133	0.46875
5133	0.46875
5133	-1.9727
5133.1	3.8257
5133.1	-5.6348
5133.1	4.7412
5133.1	-3.1934
5133.1	1.9946
5133.2	0.77393
5133.2	0.46875
5133.2	5.6567
5133.2	-1.9727
5133.2	5.3516
5133.3	-3.1934
5133.3	1.9946
5133.3	-1.6675
5133.3	-0.1416
5133.3	4.436
5133.4	-2.8882
5133.4	5.9619
5133.4	-4.4141
5133.4	1.9946
5133.4	-1.0571
5133.5	-1.0571
5133.5	4.436
5133.5	-2.2778
5133.5	5.9619
5133.5	-2.583
5133.6	3.5205
5133.6	0.16357
5133.6	-0.1416
5133.6	5.3516
5133.6	-2.583
5133.7	6.8774
5133.7	-1.3623
5133.7	2.605
5133.7	1.6895
5133.7	-0.44678
5133.8	5.3516
5133.8	-4.1089
5133.8	4.7412
5133.8	-2.8882
5133.8	0.46875
5133.9	2.9102
5133.9	-1.6675
5133.9	5.0464
5133.9	-3.8037
5133.9	2.605
5134	0.16357
5134	1.6895
5134	5.3516
5134	-1.9727
5134	6.2671
5134.1	-2.2778
5134.1	1.9946
5134.1	0.46875
5134.1	-0.1416
5134.1	5.3516
5134.2	-4.7192
5134.2	4.1309
5134.2	-1.6675
5134.2	0.16357
5134.2	3.5205
5134.3	-3.8037
5134.3	4.436
5134.3	-1.9727
5134.3	3.5205
5134.3	1.3843
5134.4	0.16357
5134.4	6.2671
5134.4	-2.2778
5134.4	5.3516
5134.4	-0.44678
5134.5	1.3843
5134.5	3.8257
5134.5	-2.2778
5134.5	5.0464
5134.5	-3.4985
5134.6	1.3843
5134.6	0.46875
5134.6	-2.2778
5134.6	5.3516
5134.6	-3.1934
5134.7	4.7412
5134.7	0.16357
5134.7	-1.0571
5134.7	5.0464
5134.7	-3.4985
5134.8	5.0464
5134.8	-0.75195
5134.8	0.77393
5134.8	3.5205
5134.8	-2.583
5134.9	4.1309
5134.9	-2.8882
5134.9	3.2153
5134.9	0.77393
5134.9	-1.3623
5135	5.6567
5135	-2.8882
5135	5.6567
5135	1.0791
5135	0.16357
5135.1	5.3516
5135.1	-3.8037
5135.1	4.7412
5135.1	-2.2778
5135.1	0.77393
5135.2	2.605
5135.2	-5.0244
5135.2	4.436
5135.2	-3.8037
5135.2	0.77393
5135.3	2.2998
5135.3	-2.583
5135.3	4.436
5135.3	-4.4141
5135.3	1.9946
5135.4	0.16357
5135.4	-1.3623
5135.4	5.3516
5135.4	-3.8037
5135.4	3.2153
5135.5	-0.1416
5135.5	1.0791
5135.5	5.6567
5135.5	-1.6675
5135.5	3.5205
5135.6	-2.583
5135.6	1.0791
5135.6	4.1309
5135.6	-3.8037
5135.6	5.6567
5135.7	-2.8882
5135.7	1.3843
5135.7	3.8257
5135.7	-1.9727
5135.7	5.6567
5135.8	-1.9727
5135.8	0.46875
5135.8	1.3843
5135.8	-2.2778
5135.8	6.2671
5135.9	-2.583
5135.9	2.605
5135.9	2.605
5135.9	-0.44678
5135.9	5.9619
5136	-2.8882
5136	2.605
5136	-1.3623
5136	-2.583
5136	5.0464
5136.1	-3.1934
5136.1	2.2998
5136.1	-0.75195
5136.1	-0.75195
5136.1	5.0464
5136.2	-4.1089
5136.2	4.436
5136.2	-0.75195
5136.2	0.77393
5136.2	5.6567
5136.3	-3.8037
5136.3	5.3516
5136.3	1.6895
5136.3	-1.6675
5136.3	4.436
5136.4	-4.1089
5136.4	1.6895
5136.4	-0.44678
5136.4	1.0791
5136.4	5.6567
5136.5	-3.4985
5136.5	3.8257
5136.5	-0.1416
5136.5	-1.9727
5136.5	5.6567
5136.6	-2.2778
5136.6	2.9102
5136.6	0.16357
5136.6	-1.0571
5136.6	6.5723
5136.7	-1.0571
5136.7	4.1309
5136.7	-0.75195
5136.7	-1.9727
5136.7	6.2671
5136.8	-1.6675
5136.8	5.0464
5136.8	1.3843
5136.8	-1.9727
5136.8	6.2671
5136.9	-1.9727
5136.9	2.9102
5136.9	1.3843
5136.9	-2.2778
5136.9	4.1309
5137	-4.1089
5137	2.2998
5137	4.436
5137	-1.9727
5137	5.3516
5137.1	-3.1934
5137.1	0.16357
5137.1	2.605
5137.1	-2.583
5137.1	6.2671
5137.2	-0.75195
5137.2	1.3843
5137.2	5.9619
5137.2	-1.3623
5137.2	5.3516
5137.3	-0.44678
5137.3	-1.3623
5137.3	4.7412
5137.3	-1.9727
5137.3	3.2153
5137.4	0.77393
5137.4	-0.44678
5137.4	5.6567
5137.4	-2.583
5137.4	3.8257
5137.5	3.8257
5137.5	-3.8037
5137.5	4.1309
5137.5	-3.4985
5137.5	1.0791
5137.6	4.1309
5137.6	-2.583
5137.6	4.7412
5137.6	-1.6675
5137.6	-1.0571
5137.7	4.7412
5137.7	-3.4985
5137.7	3.5205
5137.7	-1.9727
5137.7	-3.1934
5137.8	6.2671
5137.8	-1.6675
5137.8	1.9946
5137.8	5.0464
5137.8	-1.6675
5137.9	4.436
5137.9	-3.1934
5137.9	0.16357
5137.9	5.9619
5137.9	-2.8882
5138	3.8257
5138	-0.44678
5138	-0.75195
5138	6.5723
5138	-2.8882
5138.1	2.2998
5138.1	3.5205
5138.1	-3.8037
5138.1	5.0464
5138.1	-1.9727
5138.2	-0.75195
5138.2	4.1309
5138.2	-5.3296
5138.2	2.9102
5138.2	1.0791
5138.3	-1.3623
5138.3	9.0137
5138.3	-0.1416
5138.3	1.0791
5138.3	4.436
5138.4	-2.583
5138.4	2.9102
5138.4	-0.75195
5138.4	-2.2778
5138.4	5.6567
5138.5	-2.583
5138.5	1.6895
5138.5	4.1309
5138.5	-1.9727
5138.5	5.3516
5138.6	-1.9727
5138.6	-1.6675
5138.6	6.5723
5138.6	-2.583
5138.6	1.6895
5138.7	3.2153
5138.7	-3.1934
5138.7	5.9619
5138.7	-1.0571
5138.7	-0.1416
5138.8	5.6567
5138.8	-3.4985
5138.8	1.3843
5138.8	2.9102
5138.8	-3.1934
5138.9	5.0464
5138.9	-1.6675
5138.9	-0.75195
5138.9	5.9619
5138.9	-2.8882
5139	2.605
5139	4.1309
5139	-2.583
5139	6.5723
5139	-0.1416
5139.1	0.46875
5139.1	6.5723
5139.1	-2.2778
5139.1	1.9946
5139.1	3.2153
5139.2	-3.8037
5139.2	3.2153
5139.2	-0.44678
5139.2	-1.9727
5139.2	5.0464
5139.3	-2.8882
5139.3	-0.1416
5139.3	5.9619
5139.3	-2.2778
5139.3	4.436
5139.4	1.0791
5139.4	-1.9727
5139.4	5.9619
5139.4	-2.2778
5139.4	0.46875
5139.5	5.3516
5139.5	-3.1934
5139.5	2.605
5139.5	-1.0571
5139.5	-1.3623
5139.6	6.5723
5139.6	-1.6675
5139.6	1.3843
5139.6	1.0791
5139.6	-1.9727
5139.7	5.3516
5139.7	-0.75195
5139.7	4.436
5139.7	0.77393
5139.7	-1.3623
5139.8	5.0464
5139.8	-4.1089
5139.8	4.436
5139.8	-2.583
5139.8	0.77393
5139.9	2.2998
5139.9	-2.2778
5139.9	5.3516
5139.9	-0.75195
5139.9	5.3516
5140	-1.9727
5140	1.0791
5140	-0.1416
5140	-1.3623
5140	3.8257
5140.1	-1.6675
5140.1	4.7412
5140.1	-3.4985
5140.1	4.436
5140.1	-2.583
5140.2	3.5205
5140.2	-1.0571
5140.2	0.77393
5140.2	1.3843
5140.2	1.0791
5140.3	3.8257
5140.3	0.77393
5140.3	3.8257
5140.3	-2.8882
5140.3	5.6567
5140.4	-3.1934
5140.4	5.9619
5140.4	-4.1089
5140.4	3.5205
5140.4	-4.1089
5140.5	4.1309
5140.5	-0.44678
5140.5	3.8257
5140.5	-0.44678
5140.5	0.77393
5140.6	-0.44678
5140.6	-1.0571
5140.6	3.2153
5140.6	-1.3623
5140.6	2.9102
5140.7	-2.8882
5140.7	4.7412
5140.7	-2.8882
5140.7	7.1826
5140.7	-1.6675
5140.8	4.1309
5140.8	-2.2778
5140.8	1.3843
5140.8	-1.0571
5140.8	1.9946
5140.9	2.9102
5140.9	-0.44678
5140.9	3.8257
5140.9	-1.0571
5140.9	6.2671
5141	-2.2778
5141	5.6567
5141	-2.8882
5141	2.2998
5141	-0.1416
5141.1	1.0791
5141.1	4.1309
5141.1	-1.6675
5141.1	4.7412
5141.1	-2.8882
5141.2	5.0464
5141.2	-2.8882
5141.2	2.9102
5141.2	-1.3623
5141.2	0.16357
5141.3	1.6895
5141.3	-2.583
5141.3	5.9619
5141.3	-1.6675
5141.3	5.3516
5141.4	-2.583
5141.4	1.9946
5141.4	-0.44678
5141.4	-1.0571
5141.4	2.605
5141.5	-4.7192
5141.5	4.436
5141.5	-3.4985
5141.5	3.8257
5141.5	-0.44678
5141.6	0.16357
5141.6	2.605
5141.6	-2.583
5141.6	5.6567
5141.6	-2.583
5141.7	3.5205
5141.7	-1.6675
5141.7	1.0791
5141.7	0.77393
5141.7	-1.6675
5141.8	5.3516
5141.8	-2.8882
5141.8	4.1309
5141.8	-2.2778
5141.8	0.77393
5141.9	2.9102
5141.9	-1.9727
5141.9	5.6567
5141.9	-4.7192
5141.9	2.9102
5142	-1.9727
5142	-0.75195
5142	3.5205
5142	-2.2778
5142	2.9102
5142.1	-4.1089
5142.1	3.5205
5142.1	-1.3623
5142.1	0.77393
5142.1	5.0464
5142.2	-3.1934
5142.2	5.3516
5142.2	-2.2778
5142.2	1.9946
5142.2	0.77393
5142.3	-0.1416
5142.3	3.2153
5142.3	-4.1089
5142.3	4.436
5142.3	-3.1934
5142.4	0.16357
5142.4	1.9946
5142.4	-2.8882
5142.4	3.8257
5142.4	-4.7192
5142.5	1.9946
5142.5	-1.9727
5142.5	-0.1416
5142.5	4.1309
5142.5	-2.583
5142.6	6.2671
5142.6	-3.4985
5142.6	1.6895
5142.6	1.3843
5142.6	-2.2778
5142.7	5.0464
5142.7	-3.8037
5142.7	4.436
5142.7	0.16357
5142.7	0.16357
5142.8	4.7412
5142.8	-2.8882
5142.8	6.2671
5142.8	-3.4985
5142.8	3.2153
5142.9	2.2998
5142.9	-0.75195
5142.9	6.2671
5142.9	-4.1089
5142.9	3.2153
5143	-0.75195
5143	-0.75195
5143	2.9102
5143	-4.1089
5143	5.6567
5143.1	-3.1934
5143.1	2.9102
5143.1	2.605
5143.1	-3.4985
5143.1	5.9619
5143.2	-1.9727
5143.2	4.7412
5143.2	1.0791
5143.2	0.77393
5143.2	5.9619
5143.3	-2.2778
5143.3	5.0464
5143.3	-1.3623
5143.3	0.46875
5143.3	3.5205
5143.4	-1.9727
5143.4	5.3516
5143.4	-1.6675
5143.4	2.9102
5143.4	1.3843
5143.5	-0.44678
5143.5	7.1826
5143.5	-2.8882
5143.5	4.1309
5143.5	0.16357
5143.6	-0.75195
5143.6	5.3516
5143.6	-2.2778
5143.6	5.0464
5143.6	-1.6675
5143.7	0.46875
5143.7	3.5205
5143.7	-3.1934
5143.7	5.6567
5143.7	-2.2778
5143.8	1.9946
5143.8	3.2153
5143.8	-1.3623
5143.8	5.6567
5143.8	-2.583
5143.9	3.2153
5143.9	1.0791
5143.9	-0.1416
5143.9	5.6567
5143.9	-3.1934
5144	3.8257
5144	-0.1416
5144	0.46875
5144	6.5723
5144	-3.1934
5144.1	4.7412
5144.1	-2.2778
5144.1	-0.75195
5144.1	4.436
5144.1	-1.9727
5144.2	5.3516
5144.2	-1.3623
5144.2	1.0791
5144.2	3.5205
5144.2	-1.0571
5144.3	7.1826
5144.3	-1.3623
5144.3	3.5205
5144.3	2.2998
5144.3	-2.583
5144.4	5.9619
5144.4	-1.3623
5144.4	2.9102
5144.4	1.6895
5144.4	-1.0571
5144.5	5.6567
5144.5	-2.583
5144.5	4.7412
5144.5	-0.1416
5144.5	-2.2778
5144.6	4.7412
5144.6	-3.8037
5144.6	3.2153
5144.6	0.46875
5144.6	-0.44678
5144.7	5.0464
5144.7	-4.7192
5144.7	2.9102
5144.7	-1.6675
5144.7	-1.0571
5144.8	5.0464
5144.8	-5.0244
5144.8	3.8257
5144.8	-0.44678
5144.8	-1.6675
5144.9	4.1309
5144.9	-3.8037
5144.9	2.605
5144.9	-2.8882
5144.9	-1.0571
5145	5.3516
5145	-2.2778
5145	5.0464
5145	-0.75195
5145	-1.0571
5145.1	2.9102
5145.1	-4.4141
5145.1	4.436
5145.1	-1.6675
5145.1	-2.2778
5145.2	5.0464
5145.2	-3.4985
5145.2	4.436
5145.2	-0.44678
5145.2	-1.9727
5145.3	4.1309
5145.3	-4.1089
5145.3	2.2998
5145.3	-0.44678
5145.3	-1.9727
5145.4	5.0464
5145.4	-5.0244
5145.4	3.8257
5145.4	2.605
5145.4	-1.6675
5145.5	5.9619
5145.5	-3.8037
5145.5	1.0791
5145.5	1.9946
5145.5	-2.2778
5145.6	5.9619
5145.6	-3.1934
5145.6	0.16357
5145.6	3.5205
5145.6	-1.3623
5145.7	5.9619
5145.7	-1.6675
5145.7	0.46875
5145.7	4.436
5145.7	-1.9727
5145.8	5.6567
5145.8	0.77393
5145.8	1.3843
5145.8	5.3516
5145.8	-2.583
5145.9	4.1309
5145.9	0.77393
5145.9	-0.44678
5145.9	6.2671
5145.9	-3.8037
5146	2.605
5146	1.6895
5146	-2.2778
5146	6.8774
5146	-1.6675
5146.1	1.9946
5146.1	3.2153
5146.1	-4.1089
5146.1	4.1309
5146.1	-1.9727
5146.2	-0.44678
5146.2	4.7412
5146.2	-3.4985
5146.2	2.9102
5146.2	-0.1416
5146.3	-0.44678
5146.3	4.7412
5146.3	-4.4141
5146.3	1.3843
5146.3	1.9946
5146.4	-4.1089
5146.4	6.2671
5146.4	-1.0571
5146.4	0.16357
5146.4	6.8774
5146.5	-2.2778
5146.5	3.5205
5146.5	1.3843
5146.5	-2.583
5146.5	5.6567
5146.6	-2.2778
5146.6	1.6895
5146.6	4.436
5146.6	-3.1934
5146.6	4.1309
5146.7	-1.6675
5146.7	-1.0571
5146.7	5.9619
5146.7	-3.4985
5146.7	1.3843
5146.8	2.2998
5146.8	-3.1934
5146.8	6.5723
5146.8	-1.0571
5146.8	0.16357
5146.9	5.9619
5146.9	-3.8037
5146.9	2.605
5146.9	0.77393
5146.9	-3.4985
5147	5.9619
5147	-1.6675
5147	-0.75195
5147	4.7412
5147	-3.4985
5147.1	3.2153
5147.1	1.0791
5147.1	-2.8882
5147.1	6.2671
5147.1	-2.583
5147.2	0.77393
5147.2	4.436
5147.2	-2.8882
5147.2	3.5205
5147.2	-0.44678
5147.3	-2.2778
5147.3	5.9619
5147.3	-1.9727
5147.3	1.3843
5147.3	5.3516
5147.4	-2.583
5147.4	2.2998
5147.4	-0.1416
5147.4	-1.3623
5147.4	6.5723
5147.5	-2.583
5147.5	-0.1416
5147.5	3.8257
5147.5	-4.4141
5147.5	3.2153
5147.6	1.0791
5147.6	-3.1934
5147.6	5.6567
5147.6	-2.583
5147.6	-1.0571
5147.7	6.8774
5147.7	-3.1934
5147.7	2.605
5147.7	2.9102
5147.7	-1.9727
5147.8	5.0464
5147.8	-1.6675
5147.8	0.46875
5147.8	5.0464
5147.8	-3.1934
5147.9	2.605
5147.9	-0.44678
5147.9	-0.44678
5147.9	5.6567
5147.9	-3.8037
5148	2.2998
5148	0.16357
5148	-1.9727
5148	6.2671
5148	-3.1934
5148.1	2.605
5148.1	0.16357
5148.1	-1.9727
5148.1	5.9619
5148.1	-3.8037
5148.2	3.2153
5148.2	-2.583
5148.2	0.77393
5148.2	2.605
5148.2	-1.3623
5148.3	5.6567
5148.3	-3.4985
5148.3	4.436
5148.3	-1.3623
5148.3	0.16357
5148.4	3.8257
5148.4	-0.44678
5148.4	3.8257
5148.4	-2.2778
5148.4	5.6567
5148.5	-2.583
5148.5	5.9619
5148.5	-1.0571
5148.5	2.2998
5148.5	1.0791
5148.6	0.77393
5148.6	3.8257
5148.6	0.77393
5148.6	3.8257
5148.6	-3.1934
5148.7	4.1309
5148.7	-4.1089
5148.7	4.7412
5148.7	-3.1934
5148.7	3.5205
5148.8	-4.4141
5148.8	1.6895
5148.8	-1.9727
5148.8	2.605
5148.8	-1.0571
5148.9	1.0791
5148.9	0.77393
5148.9	-0.44678
5148.9	3.2153
5148.9	-0.1416
5149	4.7412
5149	-2.2778
5149	5.9619
5149	-2.8882
5149	5.6567
5149.1	-0.1416
5149.1	4.436
5149.1	-3.1934
5149.1	1.0791
5149.1	-1.6675
5149.2	-0.44678
5149.2	1.9946
5149.2	-1.0571
5149.2	3.2153
5149.2	-2.583
5149.3	5.6567
5149.3	-1.6675
5149.3	6.2671
5149.3	-1.6675
5149.3	2.9102
5149.4	1.0791
5149.4	0.16357
5149.4	4.436
5149.4	-2.583
5149.4	3.2153
5149.5	-4.7192
5149.5	4.436
5149.5	-2.8882
5149.5	3.5205
5149.5	-1.3623
5149.6	0.46875
5149.6	3.5205
5149.6	-0.75195
5149.6	5.9619
5149.6	-1.6675
5149.7	5.3516
5149.7	-2.583
5149.7	1.9946
5149.7	0.16357
5149.7	0.46875
5149.8	5.6567
5149.8	-4.1089
5149.8	4.1309
5149.8	-3.4985
5149.8	3.8257
5149.9	-0.75195
5149.9	1.3843
5149.9	4.1309
5149.9	-2.583
5149.9	7.1826
5150	-1.6675
5150	5.0464
5150	-0.75195
5150	-0.44678
5150	1.9946
5150.1	-1.6675
5150.1	5.6567
5150.1	-1.6675
5150.1	3.5205
5150.1	-2.583
5150.2	-0.1416
5150.2	1.6895
5150.2	-0.1416
5150.2	8.4033
5150.2	-3.1934
5150.3	3.8257
5150.3	0.77393
5150.3	1.0791
5150.3	5.3516
5150.3	-0.44678
5150.4	6.2671
5150.4	-3.4985
5150.4	3.2153
5150.4	0.46875
5150.4	-0.44678
5150.5	5.6567
5150.5	-2.8882
5150.5	4.7412
5150.5	-1.9727
5150.5	1.6895
5150.6	1.0791
5150.6	-0.75195
5150.6	5.3516
5150.6	-3.1934
5150.6	5.0464
5150.7	-1.0571
5150.7	2.2998
5150.7	4.7412
5150.7	-2.2778
5150.7	6.5723
5150.8	-2.583
5150.8	2.605
5150.8	1.3843
5150.8	-0.75195
5150.8	4.7412
5150.9	-2.2778
5150.9	5.3516
5150.9	-0.75195
5150.9	2.605
5150.9	2.605
5151	-1.6675
5151	6.8774
5151	-2.2778
5151	4.1309
5151	0.77393
5151.1	-1.3623
5151.1	3.5205
5151.1	-3.8037
5151.1	4.436
5151.1	-2.583
5151.2	-0.75195
5151.2	2.605
5151.2	-2.8882
5151.2	6.5723
5151.2	-1.9727
5151.3	3.2153
5151.3	1.0791
5151.3	-1.0571
5151.3	4.1309
5151.3	-3.8037
5151.4	2.9102
5151.4	0.46875
5151.4	0.77393
5151.4	4.7412
5151.4	-2.8882
5151.5	4.1309
5151.5	-3.8037
5151.5	1.9946
5151.5	2.605
5151.5	-1.9727
5151.6	6.5723
5151.6	-2.583
5151.6	3.5205
5151.6	2.2998
5151.6	-1.9727
5151.7	5.0464
5151.7	-3.8037
5151.7	1.9946
5151.7	-1.9727
5151.7	0.16357
5151.8	4.7412
5151.8	-3.1934
5151.8	5.3516
5151.8	-3.8037
5151.8	0.77393
5151.9	1.6895
5151.9	-4.1089
5151.9	5.3516
5151.9	-3.1934
5151.9	1.9946
5152	2.605
5152	0.16357
5152	6.8774
5152	-2.583
5152	3.8257
5152.1	-0.75195
5152.1	-0.75195
5152.1	4.1309
5152.1	-3.4985
5152.1	5.3516
5152.2	-1.0571
5152.2	0.46875
5152.2	5.0464
5152.2	-1.6675
5152.2	4.7412
5152.3	-2.2778
5152.3	0.46875
5152.3	3.2153
5152.3	-1.6675
5152.3	4.7412
5152.4	-3.1934
5152.4	1.9946
5152.4	1.9946
5152.4	-1.3623
5152.4	6.8774
5152.5	-2.8882
5152.5	2.2998
5152.5	1.0791
5152.5	-1.0571
5152.5	6.8774
5152.6	-4.1089
5152.6	0.77393
5152.6	-0.75195
5152.6	-2.2778
5152.6	5.6567
5152.7	-2.2778
5152.7	4.1309
5152.7	0.77393
5152.7	-0.75195
5152.7	5.6567
5152.8	-2.8882
5152.8	4.1309
5152.8	-1.0571
5152.8	-0.75195
5152.8	5.6567
5152.9	-1.9727
5152.9	6.5723
5152.9	1.9946
5152.9	-0.1416
5152.9	5.0464
5153	-3.8037
5153	3.5205
5153	-2.2778
5153	-0.1416
5153	3.8257
5153.1	-1.6675
5153.1	5.3516
5153.1	-1.9727
5153.1	0.46875
5153.1	5.3516
5153.2	-3.4985
5153.2	4.7412
5153.2	-1.6675
5153.2	-0.75195
5153.2	6.5723
5153.3	-3.4985
5153.3	3.8257
5153.3	-1.3623
5153.3	-1.3623
5153.3	3.8257
5153.4	-3.4985
5153.4	3.2153
5153.4	-1.6675
5153.4	-1.0571
5153.4	5.9619
5153.5	-3.8037
5153.5	3.8257
5153.5	-0.44678
5153.5	-2.8882
5153.5	4.1309
5153.6	-4.4141
5153.6	2.605
5153.6	1.0791
5153.6	0.16357
5153.6	7.4878
5153.7	-1.6675
5153.7	2.605
5153.7	1.9946
5153.7	-1.0571
5153.7	5.6567
5153.8	-2.583
5153.8	1.9946
5153.8	2.9102
5153.8	-1.3623
5153.8	6.2671
5153.9	-2.8882
5153.9	-0.1416
5153.9	3.8257
5153.9	-2.8882
5153.9	6.2671
5154	-0.75195
5154	0.46875
5154	5.6567
5154	-3.1934
5154	3.8257
5154.1	-0.44678
5154.1	-0.44678
5154.1	5.6567
5154.1	-4.7192
5154.1	1.9946
5154.2	1.0791
5154.2	-1.3623
5154.2	6.2671
5154.2	-2.8882
5154.2	0.77393
5154.3	2.2998
5154.3	-1.9727
5154.3	6.2671
5154.3	-1.6675
5154.3	1.6895
5154.4	4.7412
5154.4	-2.583
5154.4	6.5723
5154.4	0.16357
5154.4	-1.6675
5154.5	6.8774
5154.5	-3.8037
5154.5	1.0791
5154.5	4.7412
5154.5	-0.75195
5154.6	8.0981
5154.6	-1.3623
5154.6	0.77393
5154.6	4.7412
5154.6	-1.6675
5154.7	5.0464
5154.7	-1.9727
5154.7	-0.1416
5154.7	4.1309
5154.7	-3.1934
5154.8	3.8257
5154.8	2.2998
5154.8	-2.8882
5154.8	4.7412
5154.8	-1.6675
5154.9	2.2998
5154.9	5.9619
5154.9	-2.583
5154.9	5.0464
5154.9	-0.1416
5155	-1.3623
5155	7.1826
5155	-1.0571
5155	3.2153
5155	4.436
5155.1	-2.8882
5155.1	5.6567
5155.1	-0.75195
5155.1	-1.0571
5155.1	4.7412
5155.2	-2.8882
5155.2	3.8257
5155.2	3.2153
5155.2	0.16357
5155.2	7.1826
5155.3	-1.9727
5155.3	-0.1416
5155.3	5.6567
5155.3	-3.4985
5155.3	3.2153
5155.4	1.3843
5155.4	-3.1934
5155.4	5.9619
5155.4	-1.9727
5155.4	1.0791
5155.5	6.8774
5155.5	-3.4985
5155.5	2.2998
5155.5	0.77393
5155.5	-2.2778
5155.6	7.793
5155.6	-2.8882
5155.6	0.77393
5155.6	5.0464
5155.6	-4.4141
5155.7	2.2998
5155.7	2.9102
5155.7	-3.4985
5155.7	5.0464
5155.7	-2.2778
5155.8	-0.75195
5155.8	6.5723
5155.8	-0.1416
5155.8	4.1309
5155.8	3.8257
5155.9	-1.3623
5155.9	4.7412
5155.9	-1.3623
5155.9	0.77393
5155.9	5.6567
5156	-4.1089
5156	1.3843
5156	3.2153
5156	-3.8037
5156	5.0464
5156.1	-1.3623
5156.1	-2.8882
5156.1	6.2671
5156.1	-2.8882
5156.1	1.6895
5156.2	4.7412
5156.2	-2.8882
5156.2	6.5723
5156.2	-1.0571
5156.2	-0.44678
5156.3	5.9619
5156.3	-3.1934
5156.3	4.1309
5156.3	1.6895
5156.3	-0.44678
5156.4	6.5723
5156.4	0.46875
5156.4	5.0464
5156.4	-0.75195
5156.4	1.0791
5156.5	4.7412
5156.5	-1.9727
5156.5	6.8774
5156.5	-2.2778
5156.5	1.6895
5156.6	0.46875
5156.6	-0.44678
5156.6	3.2153
5156.6	-1.3623
5156.6	4.7412
5156.7	-5.3296
5156.7	3.8257
5156.7	-0.1416
5156.7	1.6895
5156.7	1.9946
5156.8	-0.1416
5156.8	3.2153
5156.8	-1.9727
5156.8	5.9619
5156.8	-1.0571
5156.9	5.6567
5156.9	-2.8882
5156.9	3.8257
5156.9	-1.6675
5156.9	1.9946
5157	0.77393
5157	-0.44678
5157	2.605
5157	-0.1416
5157	2.605
5157.1	-1.0571
5157.1	7.1826
5157.1	-1.6675
5157.1	5.9619
5157.1	-2.2778
5157.2	5.3516
5157.2	-2.583
5157.2	5.3516
5157.2	-1.0571
5157.2	2.605
5157.3	-0.44678
5157.3	0.77393
5157.3	-0.1416
5157.3	1.0791
5157.3	1.9946
5157.4	-1.9727
5157.4	5.0464
5157.4	-1.6675
5157.4	5.6567
5157.4	-1.0571
5157.5	6.2671
5157.5	-1.3623
5157.5	4.1309
5157.5	-3.1934
5157.5	2.2998
5157.6	-0.75195
5157.6	-0.1416
5157.6	2.9102
5157.6	-1.3623
5157.6	5.0464
5157.7	-1.3623
5157.7	5.6567
5157.7	-1.6675
5157.7	5.6567
5157.7	-2.2778
5157.8	0.77393
5157.8	0.46875
5157.8	-2.2778
5157.8	2.9102
5157.8	-2.2778
5157.9	5.3516
5157.9	-2.8882
5157.9	4.436
5157.9	-1.6675
5157.9	1.3843
5158	1.0791
5158	-0.44678
5158	4.436
5158	-1.3623
5158	5.0464
5158.1	-2.8882
5158.1	1.9946
5158.1	-1.0571
5158.1	-1.6675
5158.1	1.9946
5158.2	-3.8037
5158.2	3.2153
5158.2	-4.4141
5158.2	3.2153
5158.2	-1.0571
5158.3	1.0791
5158.3	1.3843
5158.3	-0.44678
5158.3	5.0464
5158.3	-2.8882
5158.4	5.9619
5158.4	-3.1934
5158.4	0.46875
5158.4	-0.1416
5158.4	-3.8037
5158.5	2.605
5158.5	-2.583
5158.5	3.8257
5158.5	-3.1934
5158.5	1.0791
5158.6	0.77393
5158.6	-2.8882
5158.6	5.0464
5158.6	-2.583
5158.6	4.1309
5158.7	-1.9727
5158.7	0.77393
5158.7	2.605
5158.7	-1.6675
5158.7	5.0464
5158.8	-3.1934
5158.8	3.5205
5158.8	-2.2778
5158.8	-1.0571
5158.8	2.605
5158.9	-2.583
5158.9	6.2671
5158.9	-3.4985
5158.9	1.6895
5158.9	0.77393
5159	0.16357
5159	4.7412
5159	-2.8882
5159	4.1309
5159	-4.1089
5159.1	1.0791
5159.1	1.6895
5159.1	-1.9727
5159.1	5.9619
5159.1	-3.8037
5159.2	4.1309
5159.2	0.46875
5159.2	-0.44678
5159.2	3.5205
5159.2	-2.8882
5159.3	5.0464
5159.3	-1.3623
5159.3	2.9102
5159.3	1.6895
5159.3	-0.44678
5159.4	4.7412
5159.4	-2.583
5159.4	4.7412
5159.4	-1.6675
5159.4	-1.3623
5159.5	1.6895
5159.5	-3.8037
5159.5	5.3516
5159.5	-1.9727
5159.5	2.605
5159.6	2.605
5159.6	-0.44678
5159.6	5.3516
5159.6	-2.583
5159.6	5.9619
5159.7	-1.0571
5159.7	-0.44678
5159.7	5.0464
5159.7	-2.2778
5159.7	6.8774
5159.8	-0.75195
5159.8	0.16357
5159.8	1.6895
5159.8	-1.6675
5159.8	5.0464
5159.9	-2.583
5159.9	3.8257
5159.9	-2.583
5159.9	-1.9727
5159.9	4.1309
5160	-3.8037
5160	5.0464
5160	-0.44678
5160	1.0791
5160	4.7412
5160.1	-1.0571
5160.1	6.5723
5160.1	-1.6675
5160.1	2.9102
5160.1	2.9102
5160.2	-1.3623
5160.2	6.5723
5160.2	-1.9727
5160.2	4.7412
5160.2	2.2998
5160.3	0.16357
5160.3	4.436
5160.3	-3.4985
5160.3	3.2153
5160.3	-1.0571
5160.4	-0.75195
5160.4	3.2153
5160.4	-3.4985
5160.4	5.6567
5160.4	-2.2778
5160.5	1.6895
5160.5	2.9102
5160.5	-3.1934
5160.5	5.3516
5160.5	-3.8037
5160.6	1.0791
5160.6	2.2998
5160.6	-3.4985
5160.6	5.9619
5160.6	-2.2778
5160.7	3.5205
5160.7	1.6895
5160.7	-0.75195
5160.7	5.6567
5160.7	-2.8882
5160.8	4.7412
5160.8	-0.1416
5160.8	0.46875
5160.8	4.7412
5160.8	-3.8037
5160.9	4.436
5160.9	-1.3623
5160.9	1.3843
5160.9	5.3516
5160.9	-3.1934
5161	5.3516
5161	-2.8882
5161	0.77393
5161	4.1309
5161	-1.0571
5161.1	5.6567
5161.1	-1.9727
5161.1	1.6895
5161.1	2.605
5161.1	-1.6675
5161.2	6.5723
5161.2	-3.4985
5161.2	2.2998
5161.2	2.605
5161.2	-2.583
5161.3	7.4878
5161.3	-1.0571
5161.3	1.0791
5161.3	1.9946
5161.3	-2.583
5161.4	4.7412
5161.4	-2.2778
5161.4	1.6895
5161.4	1.3843
5161.4	-0.75195
5161.5	5.9619
5161.5	-3.1934
5161.5	5.0464
5161.5	1.9946
5161.5	-1.9727
5161.6	6.8774
5161.6	-2.8882
5161.6	2.605
5161.6	1.6895
5161.6	-1.6675
5161.7	5.9619
5161.7	-2.583
5161.7	3.8257
5161.7	1.9946
5161.7	-1.0571
5161.8	5.6567
5161.8	-4.1089
5161.8	2.2998
5161.8	2.605
5161.8	-1.9727
5161.9	6.2671
5161.9	-3.4985
5161.9	0.77393
5161.9	1.9946
5161.9	-2.8882
5162	5.9619
5162	-2.2778
5162	0.46875
5162	3.2153
5162	-2.583
5162.1	4.7412
5162.1	-2.2778
5162.1	0.16357
5162.1	3.8257
5162.1	-3.4985
5162.2	5.0464
5162.2	-0.1416
5162.2	1.6895
5162.2	5.3516
5162.2	-3.4985
5162.3	4.1309
5162.3	0.16357
5162.3	0.16357
5162.3	6.2671
5162.3	-2.8882
5162.4	2.605
5162.4	-1.6675
5162.4	-0.44678
5162.4	7.4878
5162.4	-2.583
5162.5	2.605
5162.5	2.605
5162.5	-2.583
5162.5	5.9619
5162.5	-1.3623
5162.6	2.2998
5162.6	3.5205
5162.6	-3.4985
5162.6	4.436
5162.6	-3.1934
5162.7	-0.44678
5162.7	4.436
5162.7	-5.3296
5162.7	3.8257
5162.7	-2.2778
5162.8	-3.1934
5162.8	6.5723
5162.8	-2.583
5162.8	2.605
5162.8	2.9102
5162.9	-2.8882
5162.9	5.9619
5162.9	-2.583
5162.9	0.77393
5162.9	4.436
5163	-2.2778
5163	4.7412
5163	-0.1416
5163	-1.6675
5163	6.5723
5163.1	-1.9727
5163.1	2.605
5163.1	3.2153
5163.1	-1.6675
5163.1	5.3516
5163.2	-1.6675
5163.2	0.16357
5163.2	4.436
5163.2	-4.1089
5163.2	3.8257
5163.3	-0.75195
5163.3	-0.1416
5163.3	7.4878
5163.3	-2.583
5163.3	1.3843
5163.4	3.2153
5163.4	-2.2778
5163.4	5.6567
5163.4	-0.44678
5163.4	0.77393
5163.5	5.9619
5163.5	-2.583
5163.5	2.9102
5163.5	0.77393
5163.5	-2.8882
5163.6	5.3516
5163.6	-4.1089
5163.6	-1.0571
5163.6	5.0464
5163.6	-2.583
5163.7	4.7412
5163.7	0.77393
5163.7	-1.3623
5163.7	5.3516
5163.7	-3.1934
5163.8	1.6895
5163.8	3.2153
5163.8	-3.4985
5163.8	3.8257
5163.8	-1.0571
5163.9	-1.6675
5163.9	6.5723
5163.9	-3.1934
5163.9	0.46875
5163.9	4.7412
5164	-4.4141
5164	4.1309
5164	1.6895
5164	-1.3623
5164	6.5723
5164.1	-0.75195
5164.1	1.6895
5164.1	5.3516
5164.1	-1.6675
5164.1	2.605
5164.2	-1.3623
5164.2	-3.1934
5164.2	5.6567
5164.2	-2.583
5164.2	0.77393
5164.3	4.436
5164.3	-4.7192
5164.3	1.6895
5164.3	0.46875
5164.3	-3.4985
5164.4	7.4878
5164.4	-1.6675
5164.4	-0.44678
5164.4	5.6567
5164.4	-2.8882
5164.5	6.2671
5164.5	1.3843
5164.5	-1.9727
5164.5	5.6567
5164.5	-3.8037
5164.6	1.3843
5164.6	5.0464
5164.6	-2.8882
5164.6	5.0464
5164.6	-1.9727
5164.7	1.0791
5164.7	5.0464
5164.7	-1.3623
5164.7	5.9619
5164.7	-2.583
5164.8	1.0791
5164.8	3.8257
5164.8	-2.8882
5164.8	6.5723
5164.8	-2.2778
5164.9	0.77393
5164.9	-0.44678
5164.9	-0.44678
5164.9	3.5205
5164.9	-2.8882
5165	6.2671
5165	-2.2778
5165	3.5205
5165	-0.44678
5165	1.0791
5165.1	2.9102
5165.1	-0.75195
5165.1	4.7412
5165.1	-2.2778
5165.1	5.3516
5165.2	-3.1934
5165.2	3.8257
5165.2	-2.583
5165.2	1.9946
5165.2	-1.9727
5165.3	0.46875
5165.3	2.2998
5165.3	0.16357
5165.3	3.2153
5165.3	0.16357
5165.4	5.9619
5165.4	-1.6675
5165.4	7.1826
5165.4	-1.3623
5165.4	5.3516
5165.5	-2.2778
5165.5	4.7412
5165.5	-0.44678
5165.5	2.605
5165.5	-0.75195
5165.6	1.0791
5165.6	0.46875
5165.6	-1.0571
5165.6	1.3843
5165.6	-3.4985
5165.7	3.8257
5165.7	-3.1934
5165.7	5.0464
5165.7	-1.9727
5165.7	5.6567
5165.8	-1.0571
5165.8	5.0464
5165.8	-0.1416
5165.8	1.9946
5165.8	0.46875
5165.9	-0.1416
5165.9	1.6895
5165.9	-2.8882
5165.9	4.436
5165.9	-4.4141
5166	5.3516
5166	-2.8882
5166	2.605
5166	-1.6675
5166	1.0791
5166.1	0.16357
5166.1	-1.6675
5166.1	3.8257
5166.1	-3.1934
5166.1	6.5723
5166.2	-2.8882
5166.2	4.1309
5166.2	-1.3623
5166.2	1.0791
5166.2	2.605
5166.3	-1.0571
5166.3	3.8257
5166.3	-3.1934
5166.3	4.436
5166.3	-2.8882
5166.4	4.436
5166.4	0.77393
5166.4	-0.1416
5166.4	3.2153
5166.4	-2.583
5166.5	3.5205
5166.5	-3.4985
5166.5	4.1309
5166.5	-1.6675
5166.5	0.46875
5166.6	3.2153
5166.6	-1.9727
5166.6	6.2671
5166.6	-1.6675
5166.6	2.605
5166.7	-3.4985
5166.7	0.16357
5166.7	0.77393
5166.7	-1.0571
5166.7	6.5723
5166.8	-3.1934
5166.8	4.436
5166.8	-0.75195
5166.8	1.3843
5166.8	5.0464
5166.9	-1.6675
5166.9	5.0464
5166.9	-3.1934
5166.9	3.8257
5166.9	-0.44678
5167	1.3843
5167	4.1309
5167	-2.8882
5167	5.0464
5167	-2.8882
5167.1	3.8257
5167.1	1.9946
5167.1	1.9946
5167.1	6.5723
5167.1	-0.75195
5167.2	6.5723
5167.2	-1.0571
5167.2	3.5205
5167.2	3.5205
5167.2	-2.2778
5167.3	5.3516
5167.3	-2.8882
5167.3	4.436
5167.3	0.46875
5167.3	-0.44678
5167.4	4.7412
5167.4	-1.9727
5167.4	5.6567
5167.4	-2.2778
5167.4	1.6895
5167.5	1.0791
5167.5	-0.44678
5167.5	5.6567
5167.5	-2.8882
5167.5	4.436
5167.6	-1.0571
5167.6	0.77393
5167.6	5.3516
5167.6	-2.2778
5167.6	6.2671
5167.7	-1.0571
5167.7	2.9102
5167.7	2.2998
5167.7	0.16357
5167.7	6.5723
5167.8	-2.8882
5167.8	2.9102
5167.8	-1.0571
5167.8	-1.0571
5167.8	3.2153
5167.9	-4.4141
5167.9	3.5205
5167.9	-2.2778
5167.9	1.6895
5167.9	3.5205
5168	-1.6675
5168	5.3516
5168	-2.583
5168	2.605
5168	0.16357
5168.1	-0.44678
5168.1	5.9619
5168.1	-4.1089
5168.1	4.436
5168.1	-0.44678
5168.2	0.16357
5168.2	5.0464
5168.2	-3.4985
5168.2	3.8257
5168.2	-2.583
5168.3	1.9946
5168.3	3.5205
5168.3	-1.0571
5168.3	6.2671
5168.3	-2.8882
5168.4	2.9102
5168.4	1.6895
5168.4	-1.6675
5168.4	5.3516
5168.4	-3.8037
5168.5	2.605
5168.5	-1.6675
5168.5	-0.1416
5168.5	4.7412
5168.5	-2.2778
5168.6	5.6567
5168.6	-1.9727
5168.6	0.77393
5168.6	5.6567
5168.6	-2.583
5168.7	5.9619
5168.7	-2.2778
5168.7	1.6895
5168.7	3.2153
5168.7	-1.0571
5168.8	6.2671
5168.8	-4.1089
5168.8	0.77393
5168.8	1.3843
5168.8	-1.3623
5168.9	5.6567
5168.9	-1.9727
5168.9	3.5205
5168.9	-0.1416
5168.9	-0.75195
5169	5.0464
5169	-3.4985
5169	2.9102
5169	-1.9727
5169	-1.0571
5169.1	6.2671
5169.1	-0.75195
5169.1	6.5723
5169.1	-0.44678
5169.1	-0.1416
5169.2	5.0464
5169.2	-3.8037
5169.2	5.3516
5169.2	-1.9727
5169.2	-0.1416
5169.3	4.436
5169.3	-1.6675
5169.3	6.5723
5169.3	-1.3623
5169.3	2.2998
5169.4	4.7412
5169.4	-2.2778
5169.4	6.2671
5169.4	-2.2778
5169.4	-0.44678
5169.5	2.605
5169.5	-4.4141
5169.5	2.9102
5169.5	-2.583
5169.5	1.0791
5169.6	1.0791
5169.6	-1.9727
5169.6	5.9619
5169.6	-2.8882
5169.6	1.6895
5169.7	4.436
5169.7	-2.2778
5169.7	6.5723
5169.7	-2.2778
5169.7	0.46875
5169.8	4.7412
5169.8	-1.0571
5169.8	6.2671
5169.8	-2.583
5169.8	0.77393
5169.9	2.2998
5169.9	-3.4985
5169.9	7.4878
5169.9	-1.3623
5169.9	0.46875
5170	3.5205
5170	-3.1934
5170	6.8774
5170	-1.3623
5170	1.6895
5170.1	5.0464
5170.1	-2.583
5170.1	5.3516
5170.1	-0.1416
5170.1	1.9946
5170.2	6.8774
5170.2	-2.583
5170.2	4.1309
5170.2	-1.0571
5170.2	-0.1416
5170.3	4.7412
5170.3	-2.2778
5170.3	4.7412
5170.3	-0.75195
5170.3	-0.1416
5170.4	5.9619
5170.4	-2.583
5170.4	1.9946
5170.4	0.46875
5170.4	-1.9727
5170.5	5.9619
5170.5	-3.4985
5170.5	2.2998
5170.5	2.2998
5170.5	-3.4985
5170.6	6.2671
5170.6	-4.4141
5170.6	0.16357
5170.6	3.2153
5170.6	-4.4141
5170.7	5.6567
5170.7	-1.9727
5170.7	0.77393
5170.7	5.0464
5170.7	-3.1934
5170.8	3.5205
5170.8	-1.9727
5170.8	-0.1416
5170.8	7.1826
5170.8	-2.8882
5170.9	2.9102
5170.9	1.6895
5170.9	-1.9727
5170.9	7.793
5170.9	-0.1416
5171	1.6895
5171	5.3516
5171	-2.8882
5171	5.0464
5171	0.46875
5171.1	1.6895
5171.1	5.6567
5171.1	-3.1934
5171.1	2.9102
5171.1	1.0791
5171.2	-0.75195
5171.2	7.1826
5171.2	-2.2778
5171.2	0.77393
5171.2	2.605
5171.3	-1.3623
5171.3	6.5723
5171.3	-1.3623
5171.3	0.16357
5171.3	3.2153
5171.4	-4.4141
5171.4	2.9102
5171.4	1.3843
5171.4	-1.3623
5171.4	6.2671
5171.5	-2.583
5171.5	1.0791
5171.5	5.0464
5171.5	-2.8882
5171.5	5.0464
5171.6	-0.75195
5171.6	-1.6675
5171.6	6.2671
5171.6	-1.9727
5171.6	4.436
5171.7	3.2153
5171.7	-3.1934
5171.7	5.6567
5171.7	-3.1934
5171.7	-0.44678
5171.8	5.3516
5171.8	-1.9727
5171.8	1.9946
5171.8	1.0791
5171.8	-1.6675
5171.9	7.1826
5171.9	-1.0571
5171.9	1.6895
5171.9	5.0464
5171.9	-2.8882
5172	4.436
5172	0.77393
5172	-2.583
5172	6.2671
5172	-5.0244
5172.1	0.16357
5172.1	5.3516
5172.1	-3.8037
5172.1	3.2153
5172.1	1.0791
5172.2	-2.2778
5172.2	6.8774
5172.2	-1.0571
5172.2	-0.1416
5172.2	5.6567
5172.3	-4.4141
5172.3	2.605
5172.3	2.9102
5172.3	-0.1416
5172.3	6.8774
5172.4	-1.0571
5172.4	1.6895
5172.4	6.2671
5172.4	-3.1934
5172.4	3.8257
5172.5	3.8257
5172.5	-2.8882
5172.5	3.8257
5172.5	-1.6675
5172.5	0.46875
5172.6	6.8774
5172.6	-3.8037
5172.6	0.77393
5172.6	3.2153
5172.6	-4.4141
5172.7	3.8257
5172.7	-1.0571
5172.7	-2.8882
5172.7	6.5723
5172.7	-2.8882
5172.8	2.9102
5172.8	7.1826
5172.8	-1.9727
5172.8	4.436
5172.8	-0.1416
5172.9	-0.44678
5172.9	6.2671
5172.9	-1.6675
5172.9	3.8257
5172.9	1.9946
5173	-1.0571
5173	7.1826
5173	-1.6675
5173	3.5205
5173	0.16357
5173.1	-2.2778
5173.1	5.0464
5173.1	-2.2778
5173.1	4.436
5173.1	-1.6675
5173.2	0.77393
5173.2	1.9946
5173.2	-1.9727
5173.2	4.436
5173.2	-2.8882
5173.3	4.7412
5173.3	-2.2778
5173.3	1.6895
5173.3	-0.1416
5173.3	-1.0571
5173.4	4.1309
5173.4	-3.8037
5173.4	4.1309
5173.4	-3.4985
5173.4	4.436
5173.5	-1.0571
5173.5	4.7412
5173.5	-1.6675
5173.5	1.3843
5173.5	1.6895
5173.6	1.3843
5173.6	4.436
5173.6	1.0791
5173.6	3.8257
5173.6	-2.2778
5173.7	4.7412
5173.7	-3.1934
5173.7	6.5723
5173.7	-1.3623
5173.7	5.6567
5173.8	-2.583
5173.8	3.5205
5173.8	-0.75195
5173.8	2.605
5173.8	-1.6675
5173.9	-1.0571
5173.9	-0.44678
5173.9	-1.9727
5173.9	0.77393
5173.9	-1.0571
5174	4.436
5174	-1.0571
5174	6.5723
5174	-1.3623
5174	5.9619
5174.1	-0.1416
5174.1	4.436
5174.1	-1.9727
5174.1	2.2998
5174.1	-2.8882
5174.2	-0.1416
5174.2	1.0791
5174.2	-2.583
5174.2	3.2153
5174.2	-2.8882
5174.3	5.0464
5174.3	-1.0571
5174.3	6.5723
5174.3	-1.0571
5174.3	4.7412
5174.4	0.77393
5174.4	0.77393
5174.4	2.9102
5174.4	-2.8882
5174.4	3.8257
5174.5	-3.4985
5174.5	4.7412
5174.5	-2.8882
5174.5	3.5205
5174.5	-1.6675
5174.6	0.77393
5174.6	1.9946
5174.6	-0.44678
5174.6	5.0464
5174.6	-1.0571
5174.7	5.9619
5174.7	-1.9727
5174.7	3.5205
5174.7	-1.0571
5174.7	-0.44678
5174.8	1.6895
5174.8	-4.4141
5174.8	3.8257
5174.8	-3.4985
5174.8	5.0464
5174.9	-0.44678
5174.9	2.2998
5174.9	1.3843
5174.9	-1.0571
5174.9	5.0464
5175	-4.1089
5175	4.7412
5175	-3.4985
5175	0.46875
5175	0.77393
5175.1	-1.3623
5175.1	4.436
5175.1	-1.0571
5175.1	5.3516
5175.1	-3.4985
5175.2	1.0791
5175.2	-1.0571
5175.2	-1.6675
5175.2	4.436
5175.2	-2.583
5175.3	4.7412
5175.3	-4.1089
5175.3	1.3843
5175.3	-0.1416
5175.3	-1.3623
5175.4	5.3516
5175.4	-3.4985
5175.4	4.7412
5175.4	-2.2778
5175.4	0.77393
5175.5	2.2998
5175.5	-2.583
5175.5	5.9619
5175.5	-3.4985
5175.5	1.9946
5175.6	-2.583
5175.6	-1.0571
5175.6	1.6895
5175.6	-1.9727
5175.6	4.7412
5175.7	-4.1089
5175.7	4.1309
5175.7	0.16357
5175.7	-0.1416
5175.7	5.6567
5175.8	-3.4985
5175.8	4.1309
5175.8	-1.9727
5175.8	-0.1416
5175.8	1.9946
5175.9	-1.6675
5175.9	5.6567
5175.9	-3.1934
5175.9	3.5205
5175.9	-1.9727
5176	-0.44678
5176	3.5205
5176	-2.8882
5176	5.6567
5176	-2.8882
5176.1	0.77393
5176.1	1.3843
5176.1	-3.4985
5176.1	5.6567
5176.1	-1.9727
5176.2	4.1309
5176.2	-0.75195
5176.2	1.0791
5176.2	3.8257
5176.2	-2.8882
5176.3	7.1826
5176.3	-2.2778
5176.3	0.16357
5176.3	1.6895
5176.3	-2.583
5176.4	4.436
5176.4	-1.9727
5176.4	3.5205
5176.4	-1.9727
5176.4	-0.75195
5176.5	5.3516
5176.5	-2.2778
5176.5	6.5723
5176.5	-1.9727
5176.5	0.46875
5176.6	3.5205
5176.6	-2.2778
5176.6	5.6567
5176.6	-3.1934
5176.6	1.6895
5176.7	0.16357
5176.7	-1.6675
5176.7	5.9619
5176.7	-1.0571
5176.7	4.7412
5176.8	0.46875
5176.8	1.0791
5176.8	4.1309
5176.8	-2.2778
5176.8	6.5723
5176.9	-1.0571
5176.9	1.3843
5176.9	2.2998
5176.9	-2.583
5176.9	5.0464
5177	-2.2778
5177	1.3843
5177	-1.0571
5177	-1.3623
5177	5.9619
5177.1	-2.2778
5177.1	6.2671
5177.1	1.0791
5177.1	0.77393
5177.1	6.5723
5177.2	-3.1934
5177.2	5.6567
5177.2	-1.9727
5177.2	-1.0571
5177.2	3.8257
5177.3	-2.583
5177.3	6.5723
5177.3	-1.0571
5177.3	1.9946
5177.3	3.5205
5177.4	-1.9727
5177.4	5.3516
5177.4	-2.583
5177.4	3.2153
5177.4	0.46875
5177.5	-1.9727
5177.5	6.2671
5177.5	-2.8882
5177.5	3.2153
5177.5	0.46875
5177.6	-1.0571
5177.6	4.7412
5177.6	-2.583
5177.6	4.436
5177.6	-0.1416
5177.7	1.0791
5177.7	5.3516
5177.7	-4.7192
5177.7	5.6567
5177.7	-1.3623
5177.8	0.16357
5177.8	6.2671
5177.8	-1.6675
5177.8	4.7412
5177.8	-1.9727
5177.9	1.9946
5177.9	4.436
5177.9	-1.6675
5177.9	5.9619
5177.9	-2.8882
5178	1.0791
5178	4.1309
5178	-1.3623
5178	7.4878
5178	-1.6675
5178.1	1.9946
5178.1	1.9946
5178.1	-3.1934
5178.1	5.6567
5178.1	-4.1089
5178.2	1.3843
5178.2	2.605
5178.2	-2.2778
5178.2	7.793
5178.2	-1.9727
5178.3	1.3843
5178.3	2.605
5178.3	-1.9727
5178.3	6.5723
5178.3	-2.2778
5178.4	2.605
5178.4	2.9102
5178.4	-2.583
5178.4	5.9619
5178.4	-3.1934
5178.5	0.16357
5178.5	1.6895
5178.5	-3.8037
5178.5	4.7412
5178.5	-3.1934
5178.6	1.3843
5178.6	4.436
5178.6	-1.9727
5178.6	5.0464
5178.6	-2.8882
5178.7	0.46875
5178.7	3.5205
5178.7	-1.6675
5178.7	4.7412
5178.7	-2.583
5178.8	0.16357
5178.8	3.5205
5178.8	-1.9727
5178.8	7.793
5178.8	-1.0571
5178.9	-0.1416
5178.9	6.8774
5178.9	-2.2778
5178.9	5.3516
5178.9	-0.1416
5179	-1.9727
5179	3.2153
5179	-5.0244
5179	1.9946
5179	1.0791
5179.1	1.6895
5179.1	6.8774
5179.1	-3.1934
5179.1	3.5205
5179.1	2.2998
5179.2	-2.8882
5179.2	5.9619
5179.2	-3.8037
5179.2	-1.9727
5179.2	2.2998
5179.3	-3.1934
5179.3	6.5723
5179.3	-1.9727
5179.3	-1.3623
5179.3	4.1309
5179.4	-3.4985
5179.4	5.3516
5179.4	0.77393
5179.4	-0.75195
5179.4	5.3516
5179.5	-3.4985
5179.5	2.9102
5179.5	1.3843
5179.5	-1.3623
5179.5	4.1309
5179.6	-4.4141
5179.6	1.0791
5179.6	2.605
5179.6	-1.6675
5179.6	6.5723
5179.7	0.77393
5179.7	0.77393
5179.7	6.2671
5179.7	-2.583
5179.7	3.2153
5179.8	0.16357
5179.8	-4.4141
5179.8	4.7412
5179.8	-4.7192
5179.8	1.0791
5179.9	4.436
5179.9	-3.4985
5179.9	4.436
5179.9	-3.1934
5179.9	-1.3623
5180	5.9619
5180	-1.9727
5180	1.9946
5180	1.6895
5180	-0.44678
5180.1	6.8774
5180.1	-1.3623
5180.1	1.6895
5180.1	3.8257
5180.1	-5.0244
5180.2	4.1309
5180.2	-0.44678
5180.2	-1.0571
5180.2	6.5723
5180.2	-4.4141
5180.3	1.3843
5180.3	4.436
5180.3	-3.8037
5180.3	5.3516
5180.3	-0.75195
5180.4	-1.0571
5180.4	6.2671
5180.4	-2.583
5180.4	3.5205
5180.4	4.7412
5180.5	-2.2778
5180.5	4.7412
5180.5	-1.6675
5180.5	-0.1416
5180.5	4.7412
5180.6	-3.8037
5180.6	0.77393
5180.6	1.9946
5180.6	-3.1934
5180.6	6.2671
5180.7	-0.1416
5180.7	0.46875
5180.7	6.5723
5180.7	-2.2778
5180.7	3.5205
5180.8	4.7412
5180.8	-1.3623
5180.8	6.2671
5180.8	-0.44678
5180.8	-0.44678
5180.9	5.6567
5180.9	-4.1089
5180.9	0.46875
5180.9	2.9102
5180.9	-5.0244
5181	3.5205
5181	-0.44678
5181	-2.2778
5181	6.8774
5181	-2.2778
5181.1	1.3843
5181.1	4.1309
5181.1	-3.1934
5181.1	3.8257
5181.1	-0.75195
5181.2	-1.3623
5181.2	5.9619
5181.2	-1.6675
5181.2	1.9946
5181.2	3.2153
5181.3	-2.583
5181.3	5.0464
5181.3	-2.583
5181.3	1.0791
5181.3	3.8257
5181.4	-0.44678
5181.4	6.2671
5181.4	-1.6675
5181.4	2.2998
5181.4	5.0464
5181.5	-1.0571
5181.5	7.1826
5181.5	-2.8882
5181.5	2.605
5181.5	-0.44678
5181.6	-0.75195
5181.6	3.5205
5181.6	-3.4985
5181.6	4.7412
5181.6	-4.7192
5181.7	1.3843
5181.7	-1.6675
5181.7	-1.6675
5181.7	3.2153
5181.7	-2.583
5181.8	4.1309
5181.8	-2.8882
5181.8	5.0464
5181.8	-1.9727
5181.8	5.0464
5181.9	-0.44678
5181.9	2.2998
5181.9	2.9102
5181.9	1.3843
5181.9	5.0464
5182	0.46875
5182	5.9619
5182	-1.0571
5182	5.3516
5182	-2.2778
5182.1	7.793
5182.1	-1.6675
5182.1	4.436
5182.1	-3.4985
5182.1	1.3843
5182.2	-3.1934
5182.2	0.77393
5182.2	-0.75195
5182.2	-0.75195
5182.2	1.0791
5182.3	-1.6675
5182.3	3.2153
5182.3	-2.583
5182.3	4.7412
5182.3	-3.8037
5182.4	5.0464
5182.4	-2.583
5182.4	4.436
5182.4	-0.75195
5182.4	3.5205
5182.5	-0.44678
5182.5	1.0791
5182.5	0.16357
5182.5	-2.2778
5182.5	2.605
5182.6	-3.1934
5182.6	4.7412
5182.6	-1.3623
5182.6	4.7412
5182.6	-1.0571
5182.7	3.5205
5182.7	-0.1416
5182.7	1.0791
5182.7	1.9946
5182.7	-0.75195
5182.8	5.9619
5182.8	-3.1934
5182.8	5.6567
5182.8	-2.583
5182.8	3.8257
5182.9	-1.6675
5182.9	0.46875
5182.9	1.9946
5182.9	-2.2778
5182.9	5.6567
5183	-3.1934
5183	7.1826
5183	-0.75195
5183	3.8257
5183	1.0791
5183.1	0.77393
5183.1	3.8257
5183.1	-3.1934
5183.1	5.3516
5183.1	-4.1089
5183.2	1.6895
5183.2	-0.75195
5183.2	1.0791
5183.2	5.6567
5183.2	-0.75195
5183.3	5.3516
5183.3	-3.4985
5183.3	2.9102
5183.3	-1.0571
5183.3	1.9946
5183.4	4.7412
5183.4	-1.0571
5183.4	5.6567
5183.4	-3.4985
5183.4	4.7412
5183.5	-0.1416
5183.5	-0.1416
5183.5	3.2153
5183.5	-2.2778
5183.5	5.3516
5183.6	-1.6675
5183.6	4.436
5183.6	-0.75195
5183.6	0.16357
5183.6	2.9102
5183.7	-3.1934
5183.7	7.4878
5183.7	-1.3623
5183.7	3.5205
5183.7	0.46875
5183.8	1.0791
5183.8	6.2671
5183.8	-1.6675
5183.8	6.5723
5183.8	-1.9727
5183.9	0.46875
5183.9	1.3843
5183.9	-1.6675
5183.9	5.6567
5183.9	-2.583
5184	4.436
5184	-1.3623
5184	1.3843
5184	4.1309
5184	-2.2778
5184.1	6.5723
5184.1	-4.1089
5184.1	2.9102
5184.1	1.3843
5184.1	1.6895
5184.2	8.0981
5184.2	-2.8882
5184.2	5.3516
5184.2	-1.3623
5184.2	0.77393
5184.3	3.8257
5184.3	-2.583
5184.3	5.3516
5184.3	-3.1934
5184.3	3.5205
5184.4	1.9946
5184.4	-0.1416
5184.4	5.6567
5184.4	-3.8037
5184.4	3.5205
5184.5	-0.75195
5184.5	1.0791
5184.5	4.7412
5184.5	-1.3623
5184.5	6.8774
5184.6	-4.4141
5184.6	1.6895
5184.6	1.6895
5184.6	-2.2778
5184.6	4.436
5184.7	-3.8037
5184.7	2.2998
5184.7	0.46875
5184.7	1.9946
5184.7	5.9619
5184.8	-2.2778
5184.8	5.9619
5184.8	-0.44678
5184.8	0.77393
5184.8	3.8257
5184.9	-2.8882
5184.9	3.8257
5184.9	-3.8037
5184.9	0.77393
5184.9	-0.75195
5185	-0.75195
5185	5.0464
5185	-3.1934
5185	4.1309
5185	1.3843
5185.1	1.0791
5185.1	6.5723
5185.1	-2.583
5185.1	4.436
5185.1	-2.2778
5185.2	0.16357
5185.2	4.1309
5185.2	-2.583
5185.2	6.5723
5185.2	-1.9727
5185.3	1.6895
5185.3	3.8257
5185.3	-2.583
5185.3	4.1309
5185.3	-4.1089
5185.4	1.3843
5185.4	0.77393
5185.4	-1.0571
5185.4	6.5723
5185.4	-2.583
5185.5	4.1309
5185.5	-1.3623
5185.5	0.16357
5185.5	4.436
5185.5	-3.4985
5185.6	4.1309
5185.6	-2.583
5185.6	-0.1416
5185.6	5.9619
5185.6	-1.9727
5185.7	5.9619
5185.7	-0.44678
5185.7	1.0791
5185.7	3.8257
5185.7	-2.2778
5185.8	5.9619
5185.8	-2.2778
5185.8	1.0791
5185.8	3.5205
5185.8	-2.583
5185.9	6.8774
5185.9	-1.6675
5185.9	1.6895
5185.9	2.605
5185.9	-1.9727
5186	4.1309
5186	-2.583
5186	2.9102
5186	0.77393
5186	-2.583
5186.1	5.0464
5186.1	-4.1089
5186.1	1.6895
5186.1	1.9946
5186.1	-1.3623
5186.2	5.6567
5186.2	-2.8882
5186.2	3.2153
5186.2	1.9946
5186.2	-1.0571
5186.3	5.9619
5186.3	-4.1089
5186.3	2.2998
5186.3	1.0791
5186.3	-1.6675
5186.4	7.1826
5186.4	-1.6675
5186.4	3.8257
5186.4	1.9946
5186.4	-1.0571
5186.5	7.1826
5186.5	-2.8882
5186.5	1.6895
5186.5	1.3843
5186.5	-0.75195
5186.6	8.0981
5186.6	-0.75195
5186.6	2.9102
5186.6	2.2998
5186.6	-1.3623
5186.7	5.9619
5186.7	-1.6675
5186.7	1.6895
5186.7	-0.1416
5186.7	-3.8037
5186.8	6.2671
5186.8	-0.44678
5186.8	4.1309
5186.8	4.436
5186.8	-0.1416
5186.9	5.9619
5186.9	-2.583
5186.9	3.2153
5186.9	5.6567
5186.9	-1.9727
5187	6.5723
5187	-1.0571
5187	1.0791
5187	5.3516
5187	-2.8882
5187.1	3.2153
5187.1	-2.2778
5187.1	-1.6675
5187.1	4.7412
5187.1	-1.9727
5187.2	5.0464
5187.2	-0.75195
5187.2	-1.3623
5187.2	5.0464
5187.2	-4.4141
5187.3	2.9102
5187.3	1.0791
5187.3	-2.583
5187.3	5.0464
5187.3	-4.1089
5187.4	1.6895
5187.4	4.7412
5187.4	-0.75195
5187.4	4.436
5187.4	-2.583
5187.5	0.16357
5187.5	4.436
5187.5	-1.6675
5187.5	5.0464
5187.5	0.46875
5187.6	-0.44678
5187.6	6.5723
5187.6	-1.3623
5187.6	4.1309
5187.6	0.77393
5187.7	-1.9727
5187.7	6.5723
5187.7	-2.2778
5187.7	1.3843
5187.7	3.8257
5187.8	-2.583
5187.8	5.9619
5187.8	-1.3623
5187.8	0.16357
5187.8	6.5723
5187.9	-2.8882
5187.9	4.1309
5187.9	0.46875
5187.9	-3.1934
5187.9	5.6567
5188	-3.4985
5188	1.3843
5188	3.5205
5188	-3.4985
5188	6.2671
5188.1	0.77393
5188.1	-0.1416
5188.1	5.3516
5188.1	-4.1089
5188.1	2.605
5188.2	2.605
5188.2	-1.3623
5188.2	8.4033
5188.2	-1.0571
5188.2	1.3843
5188.3	4.1309
5188.3	-3.8037
5188.3	3.5205
5188.3	-1.6675
5188.3	-3.4985
5188.4	6.2671
5188.4	-1.0571
5188.4	2.605
5188.4	5.0464
5188.4	-2.2778
5188.5	5.6567
5188.5	-0.44678
5188.5	-1.6675
5188.5	6.8774
5188.5	-2.583
5188.6	1.0791
5188.6	3.5205
5188.6	-3.1934
5188.6	5.6567
5188.6	-1.9727
5188.7	-1.0571
5188.7	5.6567
5188.7	-1.9727
5188.7	3.2153
5188.7	3.5205
5188.8	-1.9727
5188.8	6.5723
5188.8	-1.3623
5188.8	-2.2778
5188.8	4.1309
5188.9	-5.0244
5188.9	0.46875
5188.9	4.1309
5188.9	-3.4985
5188.9	6.2671
5189	0.46875
5189	-0.75195
5189	6.8774
5189	-1.6675
5189	1.3843
5189.1	3.2153
5189.1	-3.4985
5189.1	3.8257
5189.1	-0.1416
5189.1	-2.8882
5189.2	6.8774
5189.2	-2.2778
5189.2	-0.44678
5189.2	6.5723
5189.2	-3.8037
5189.3	3.8257
5189.3	2.605
5189.3	-1.9727
5189.3	6.2671
5189.3	-0.1416
5189.4	1.9946
5189.4	6.8774
5189.4	-2.2778
5189.4	3.8257
5189.4	3.5205
5189.5	-2.8882
5189.5	6.2671
5189.5	-1.9727
5189.5	-0.75195
5189.5	4.7412
5189.6	-2.8882
5189.6	3.5205
5189.6	0.16357
5189.6	-0.1416
5189.6	4.1309
5189.7	-4.4141
5189.7	4.1309
5189.7	-1.6675
5189.7	-0.1416
5189.7	3.5205
5189.8	-3.8037
5189.8	3.2153
5189.8	-1.9727
5189.8	1.0791
5189.8	0.16357
5189.9	-1.9727
5189.9	4.436
5189.9	-5.0244
5189.9	5.6567
5189.9	-1.6675
5190	2.2998
5190	-0.1416
5190	-0.1416
5190	1.9946
5190	-1.6675
5190.1	5.9619
5190.1	-1.9727
5190.1	6.2671
5190.1	-1.3623
5190.1	3.8257
5190.2	-1.3623
5190.2	3.5205
5190.2	0.77393
5190.2	-0.1416
5190.2	1.9946
5190.3	-0.44678
5190.3	2.605
5190.3	-1.0571
5190.3	5.3516
5190.3	-2.2778
5190.4	4.7412
5190.4	-2.8882
5190.4	5.0464
5190.4	-1.9727
5190.4	2.605
5190.5	-1.9727
5190.5	1.9946
5190.5	-0.1416
5190.5	2.2998
5190.5	1.9946
5190.6	1.0791
5190.6	3.5205
5190.6	-1.6675
5190.6	4.7412
5190.6	-1.0571
5190.7	5.3516
5190.7	-2.8882
5190.7	3.5205
5190.7	-3.4985
5190.7	3.5205
5190.8	-1.6675
5190.8	2.605
5190.8	-0.44678
5190.8	0.16357
5190.8	2.605
5190.9	0.77393
5190.9	7.1826
5190.9	-0.1416
5190.9	5.0464
5190.9	-1.9727
5191	5.9619
5191	-2.583
5191	2.9102
5191	-1.9727
5191	-1.3623
5191.1	1.3843
5191.1	-0.1416
5191.1	7.1826
5191.1	-1.3623
5191.1	7.4878
5191.2	-1.0571
5191.2	4.7412
5191.2	0.77393
5191.2	1.6895
5191.2	2.2998
5191.3	-3.1934
5191.3	3.2153
5191.3	-3.8037
5191.3	5.6567
5191.3	-0.44678
5191.4	2.2998
5191.4	0.16357
5191.4	-0.75195
5191.4	3.2153
5191.4	-2.583
5191.5	5.6567
5191.5	-2.583
5191.5	2.9102
5191.5	-2.583
5191.5	0.46875
5191.6	2.9102
5191.6	-1.9727
5191.6	5.0464
5191.6	-4.7192
5191.6	2.9102
5191.7	-2.8882
5191.7	-1.3623
5191.7	2.605
5191.7	-2.2778
5191.7	4.1309
5191.8	-2.8882
5191.8	5.0464
5191.8	-2.2778
5191.8	-1.0571
5191.8	1.3843
5191.9	-4.1089
5191.9	3.8257
5191.9	-3.4985
5191.9	3.2153
5191.9	-1.6675
5192	0.77393
5192	2.605
5192	-3.8037
5192	3.5205
5192	-4.4141
5192.1	0.46875
5192.1	-1.6675
5192.1	-1.0571
5192.1	4.7412
5192.1	-3.1934
5192.2	4.436
5192.2	-3.1934
5192.2	-0.1416
5192.2	-0.44678
5192.2	-1.0571
5192.3	5.9619
5192.3	-2.2778
5192.3	4.7412
5192.3	-1.9727
5192.3	1.3843
5192.4	3.8257
5192.4	-3.4985
5192.4	3.8257
5192.4	-5.0244
5192.4	0.16357
5192.5	-2.2778
5192.5	-0.44678
5192.5	5.9619
5192.5	-3.8037
5192.5	5.9619
5192.6	-1.9727
5192.6	0.46875
5192.6	3.8257
5192.6	-0.75195
5192.6	5.3516
5192.7	-3.1934
5192.7	3.5205
5192.7	-0.75195
5192.7	0.46875
5192.7	5.6567
5192.8	-3.1934
5192.8	5.6567
5192.8	-1.9727
5192.8	0.77393
5192.8	1.3843
5192.9	-1.6675
5192.9	5.6567
5192.9	-3.4985
5192.9	3.5205
5192.9	0.46875
5193	-0.1416
5193	5.6567
5193	-3.1934
5193	4.1309
5193	-2.2778
5193.1	-0.1416
5193.1	2.605
5193.1	-2.2778
5193.1	6.2671
5193.1	-4.1089
5193.2	2.605
5193.2	2.9102
5193.2	0.46875
5193.2	6.5723
5193.2	-2.583
5193.3	3.5205
5193.3	-1.9727
5193.3	-1.3623
5193.3	4.7412
5193.3	-2.2778
5193.4	5.6567
5193.4	-2.2778
5193.4	1.0791
5193.4	2.9102
5193.4	-2.8882
5193.5	4.436
5193.5	-3.1934
5193.5	1.6895
5193.5	1.0791
5193.5	-1.6675
5193.6	6.5723
5193.6	-1.9727
5193.6	4.1309
5193.6	-0.44678
5193.6	0.46875
5193.7	5.3516
5193.7	-2.8882
5193.7	5.3516
5193.7	-1.0571
5193.7	1.0791
5193.8	6.2671
5193.8	-1.9727
5193.8	6.2671
5193.8	-1.9727
5193.8	0.77393
5193.9	1.6895
5193.9	-1.9727
5193.9	6.5723
5193.9	-3.8037
5193.9	3.2153
5194	1.6895
5194	-0.75195
5194	6.5723
5194	-1.6675
5194	2.9102
5194.1	-1.6675
5194.1	-1.6675
5194.1	4.7412
5194.1	-3.1934
5194.1	5.3516
5194.2	-0.44678
5194.2	-0.44678
5194.2	4.1309
5194.2	-4.4141
5194.2	4.7412
5194.3	-0.44678
5194.3	1.0791
5194.3	4.1309
5194.3	-1.9727
5194.3	5.9619
5194.4	-0.75195
5194.4	2.605
5194.4	5.3516
5194.4	-1.3623
5194.4	6.2671
5194.5	-2.583
5194.5	1.9946
5194.5	4.7412
5194.5	-1.3623
5194.5	5.9619
5194.6	-1.3623
5194.6	1.0791
5194.6	1.9946
5194.6	-1.9727
5194.6	5.6567
5194.7	-2.8882
5194.7	1.6895
5194.7	1.3843
5194.7	-1.9727
5194.7	6.2671
5194.8	-3.8037
5194.8	2.2998
5194.8	2.605
5194.8	-2.583
5194.8	6.2671
5194.9	-2.8882
5194.9	1.6895
5194.9	1.3843
5194.9	-1.0571
5194.9	5.9619
5195	-2.583
5195	2.9102
5195	1.6895
5195	-2.583
5195	5.0464
5195.1	-4.7192
5195.1	0.77393
5195.1	1.6895
5195.1	-2.8882
5195.1	5.0464
5195.2	-1.3623
5195.2	1.9946
5195.2	2.2998
5195.2	-3.4985
5195.2	4.436
5195.3	-3.8037
5195.3	1.0791
5195.3	3.8257
5195.3	-1.9727
5195.3	6.8774
5195.4	-1.3623
5195.4	1.6895
5195.4	5.0464
5195.4	-1.9727
5195.4	6.2671
5195.5	-1.3623
5195.5	0.46875
5195.5	5.0464
5195.5	-2.2778
5195.5	7.4878
5195.6	0.16357
5195.6	-0.44678
5195.6	4.1309
5195.6	-4.7192
5195.6	2.605
5195.7	0.46875
5195.7	-2.583
5195.7	4.7412
5195.7	-4.1089
5195.7	1.3843
5195.8	2.9102
5195.8	-1.3623
5195.8	5.6567
5195.8	-2.583
5195.8	-0.75195
5195.9	2.2998
5195.9	-2.583
5195.9	4.7412
5195.9	-1.9727
5195.9	-2.583
5196	3.5205
5196	-4.4141
5196	3.8257
5196	1.0791
5196	-1.9727
5196.1	5.9619
5196.1	-2.583
5196.1	1.3843
5196.1	4.1309
5196.1	-0.1416
5196.2	6.2671
5196.2	-2.2778
5196.2	0.77393
5196.2	3.5205
5196.2	-3.1934
5196.3	4.1309
5196.3	-1.0571
5196.3	-0.75195
5196.3	5.9619
5196.3	-3.1934
5196.4	4.7412
5196.4	4.436
5196.4	-3.4985
5196.4	6.2671
5196.4	-1.6675
5196.5	0.46875
5196.5	4.7412
5196.5	-4.7192
5196.5	1.9946
5196.5	-1.6675
5196.6	-1.0571
5196.6	6.2671
5196.6	-1.6675
5196.6	2.2998
5196.6	2.605
5196.7	-2.583
5196.7	6.2671
5196.7	-0.75195
5196.7	-0.44678
5196.7	5.6567
5196.8	-4.7192
5196.8	2.9102
5196.8	2.9102
5196.8	-1.9727
5196.8	5.9619
5196.9	-4.1089
5196.9	-1.0571
5196.9	4.7412
5196.9	-3.1934
5196.9	3.8257
5197	1.0791
5197	-1.9727
5197	5.6567
5197	-2.8882
5197	1.6895
5197.1	5.6567
5197.1	-4.4141
5197.1	3.8257
5197.1	0.16357
5197.1	-1.3623
5197.2	7.4878
5197.2	-2.2778
5197.2	0.46875
5197.2	4.1309
5197.2	-5.3296
5197.3	3.2153
5197.3	0.77393
5197.3	-1.0571
5197.3	5.9619
5197.3	-1.9727
5197.4	1.6895
5197.4	5.6567
5197.4	-3.4985
5197.4	2.9102
5197.4	0.77393
5197.5	-4.1089
5197.5	5.6567
5197.5	-2.583
5197.5	-0.1416
5197.5	5.3516
5197.6	-5.0244
5197.6	2.605
5197.6	3.2153
5197.6	-3.4985
5197.6	6.2671
5197.7	-1.0571
5197.7	-1.3623
5197.7	6.8774
5197.7	-2.583
5197.7	2.605
5197.8	3.5205
5197.8	-3.4985
5197.8	6.2671
5197.8	-0.1416
5197.8	-0.1416
5197.9	6.2671
5197.9	-2.2778
5197.9	2.9102
5197.9	0.77393
5197.9	-1.9727
5198	5.6567
5198	-3.8037
5198	1.3843
5198	0.77393
5198	-2.8882
5198.1	7.1826
5198.1	-2.8882
5198.1	1.9946
5198.1	-1.0571
5198.1	-2.583
5198.2	1.6895
5198.2	-3.8037
5198.2	4.436
5198.2	-1.3623
5198.2	2.605
5198.3	4.436
5198.3	-0.44678
5198.3	7.793
5198.3	-0.75195
5198.3	7.1826
5198.4	-0.75195
5198.4	3.2153
5198.4	0.16357
5198.4	0.46875
5198.4	5.0464
5198.5	0.16357
5198.5	6.2671
5198.5	-1.9727
5198.5	5.6567
5198.5	-2.583
5198.6	4.7412
5198.6	-2.583
5198.6	1.3843
5198.6	-1.6675
5198.6	-0.44678
5198.7	-0.1416
5198.7	-0.75195
5198.7	3.2153
5198.7	-1.9727
5198.7	3.8257
5198.8	-2.583
5198.8	4.7412
5198.8	-1.6675
5198.8	5.9619
5198.8	-1.3623
5198.9	4.1309
5198.9	-2.2778
5198.9	3.2153
5198.9	-0.75195
5198.9	2.605
5199	0.16357
5199	1.3843
5199	3.8257
5199	-0.1416
5199	4.7412
5199.1	-1.0571
5199.1	5.3516
5199.1	-3.1934
5199.1	4.1309
5199.1	-3.4985
5199.2	2.2998
5199.2	-3.8037
5199.2	1.9946
5199.2	1.0791
5199.2	-0.75195
5199.3	4.436
5199.3	-0.44678
5199.3	5.0464
5199.3	-1.0571
5199.3	5.6567
5199.4	-2.8882
5199.4	3.2153
5199.4	-1.6675
5199.4	-0.1416
5199.4	0.77393
5199.5	-2.2778
5199.5	3.5205
5199.5	-3.1934
5199.5	5.6567
5199.5	-2.583
5199.6	1.9946
5199.6	-1.3623
5199.6	1.9946
5199.6	3.2153
5199.6	0.16357
5199.7	5.3516
5199.7	-3.1934
5199.7	4.436
5199.7	-4.4141
5199.7	1.3843
5199.8	-1.6675
5199.8	-1.0571
5199.8	3.5205
5199.8	-2.583
5199.8	7.1826
5199.9	-1.3623
5199.9	2.605
5199.9	-1.9727
5199.9	0.46875
5199.9	3.5205
5200	-0.75195
5200	6.8774
5200	-2.8882
5200	2.2998
5200	-2.583
5200.1	-1.0571
5200.1	4.436
5200.1	-1.9727
5200.1	5.6567
5200.1	-1.9727
5200.2	3.5205
5200.2	-0.1416
5200.2	0.77393
5200.2	3.8257
5200.2	-3.4985
5200.3	3.5205
5200.3	-2.583
5200.3	3.5205
5200.3	1.6895
5200.3	1.3843
5200.4	4.7412
5200.4	-1.6675
5200.4	6.5723
5200.4	-0.75195
5200.4	3.5205
5200.5	1.3843
5200.5	-1.3623
5200.5	4.1309
5200.5	-4.1089
5200.5	4.7412
5200.6	-1.0571
5200.6	0.77393
5200.6	2.9102
5200.6	-1.6675
5200.6	4.7412
5200.7	-1.9727
5200.7	3.8257
5200.7	0.46875
5200.7	0.16357
5200.7	5.9619
5200.8	-1.3623
5200.8	6.8774
5200.8	-1.9727
5200.8	0.46875
5200.8	1.6895
5200.9	-1.3623
5200.9	6.2671
5200.9	-1.9727
5200.9	4.1309
5200.9	-0.1416
5201	-0.75195
5201	5.0464
5201	-1.6675
5201	5.0464
5201	-2.2778
5201.1	1.0791
5201.1	3.5205
5201.1	-0.75195
5201.1	7.793
5201.1	-2.2778
5201.2	1.9946
5201.2	-1.0571
5201.2	-1.3623
5201.2	4.1309
5201.2	-2.583
5201.3	5.3516
5201.3	-1.3623
5201.3	0.16357
5201.3	4.1309
5201.3	-4.4141
5201.4	6.2671
5201.4	-2.583
5201.4	1.3843
5201.4	1.3843
5201.4	-1.6675
5201.5	5.6567
5201.5	-2.8882
5201.5	3.2153
5201.5	-1.0571
5201.5	-0.75195
5201.6	4.1309
5201.6	-2.583
5201.6	6.8774
5201.6	-1.9727
5201.6	1.0791
5201.7	5.0464
5201.7	-1.9727
5201.7	6.8774
5201.7	-1.3623
5201.7	2.2998
5201.8	1.6895
5201.8	-1.6675
5201.8	4.1309
5201.8	-4.1089
5201.8	1.9946
5201.9	-1.3623
5201.9	-2.2778
5201.9	5.0464
5201.9	-3.4985
5201.9	3.5205
5202	-0.75195
5202	-0.75195
5202	3.5205
5202	-3.4985
5202	3.8257
5202.1	-1.9727
5202.1	-0.75195
5202.1	2.9102
5202.1	-2.8882
5202.1	6.5723
5202.2	-1.0571
5202.2	2.605
5202.2	4.1309
5202.2	-2.2778
5202.2	6.2671
5202.3	-2.2778
5202.3	2.605
5202.3	2.2998
5202.3	-1.3623
5202.3	5.0464
5202.4	-3.4985
5202.4	2.9102
5202.4	1.0791
5202.4	-2.583
5202.4	5.0464
5202.5	-3.4985
5202.5	2.2998
5202.5	0.77393
5202.5	2.605
5202.5	7.4878
5202.6	-1.6675
5202.6	4.7412
5202.6	-1.3623
5202.6	-1.0571
5202.6	5.0464
5202.7	-5.0244
5202.7	2.605
5202.7	-1.9727
5202.7	-0.44678
5202.7	4.436
5202.8	-0.44678
5202.8	5.0464
5202.8	-1.6675
5202.8	1.0791
5202.8	4.436
5202.9	-2.8882
5202.9	6.5723
5202.9	-1.6675
5202.9	-0.75195
5202.9	4.436
5203	-3.1934
5203	5.0464
5203	-0.75195
5203	-1.0571
5203	5.3516
5203.1	-2.583
5203.1	4.7412
5203.1	0.46875
5203.1	0.46875
5203.1	5.0464
5203.2	-1.6675
5203.2	5.6567
5203.2	-0.75195
5203.2	0.46875
5203.2	5.3516
5203.3	-3.8037
5203.3	4.436
5203.3	-2.583
5203.3	-1.0571
5203.3	5.3516
5203.4	-3.1934
5203.4	3.8257
5203.4	-1.0571
5203.4	-0.75195
5203.4	3.2153
5203.5	-4.1089
5203.5	3.2153
5203.5	-1.9727
5203.5	-1.6675
5203.5	6.2671
5203.6	-3.4985
5203.6	2.605
5203.6	0.46875
5203.6	-1.3623
5203.6	7.1826
5203.7	-1.9727
5203.7	3.5205
5203.7	2.605
5203.7	-2.8882
5203.7	5.6567
5203.8	-2.583
5203.8	3.2153
5203.8	5.9619
5203.8	-4.1089
5203.8	5.6567
5203.9	-1.9727
5203.9	-1.0571
5203.9	5.3516
5203.9	-1.6675
5203.9	5.3516
5204	0.16357
5204	0.77393
5204	5.0464
5204	-3.4985
5204	2.605
5204.1	-1.6675
5204.1	-2.2778
5204.1	4.7412
5204.1	-3.4985
5204.1	3.2153
5204.2	3.5205
5204.2	-3.1934
5204.2	5.0464
5204.2	-3.1934
5204.2	-0.1416
5204.3	3.8257
5204.3	-2.8882
5204.3	4.1309
5204.3	-1.0571
5204.3	0.16357
5204.4	6.2671
5204.4	-0.75195
5204.4	3.8257
5204.4	0.77393
5204.4	-1.6675
5204.5	6.2671
5204.5	-2.2778
5204.5	2.9102
5204.5	4.436
5204.5	-0.75195
5204.6	6.2671
5204.6	-1.9727
5204.6	-1.0571
5204.6	5.0464
5204.6	-3.8037
5204.7	1.3843
5204.7	1.0791
5204.7	-1.9727
5204.7	5.6567
5204.7	-1.6675
5204.8	2.2998
5204.8	4.7412
5204.8	-2.8882
5204.8	4.436
5204.8	-2.2778
5204.9	-1.9727
5204.9	6.2671
5204.9	-3.1934
5204.9	3.5205
5204.9	3.5205
5205	-5.0244
5205	4.7412
5205	-1.6675
5205	-1.0571
5205	5.0464
5205.1	-2.583
5205.1	3.2153
5205.1	1.0791
5205.1	-2.583
5205.1	5.3516
5205.2	-2.8882
5205.2	-0.1416
5205.2	5.0464
5205.2	-3.4985
5205.2	4.7412
5205.3	0.16357
5205.3	-2.8882
5205.3	6.8774
5205.3	-2.2778
5205.3	0.46875
5205.4	5.6567
5205.4	-3.4985
5205.4	3.8257
5205.4	0.77393
5205.4	-2.2778
5205.5	5.6567
5205.5	-3.8037
5205.5	-0.44678
5205.5	4.436
5205.5	-4.1089
5205.6	4.7412
5205.6	2.605
5205.6	-1.0571
5205.6	7.1826
5205.6	-2.583
5205.7	0.16357
5205.7	5.3516
5205.7	-4.4141
5205.7	2.2998
5205.7	0.46875
5205.8	-3.4985
5205.8	6.5723
5205.8	-1.3623
5205.8	-0.75195
5205.8	5.6567
5205.9	-4.1089
5205.9	1.9946
5205.9	4.7412
5205.9	-2.2778
5205.9	6.2671
5206	-0.1416
5206	-1.0571
5206	5.6567
5206	-1.9727
5206	1.6895
5206.1	4.436
5206.1	-1.6675
5206.1	5.3516
5206.1	0.77393
5206.1	0.77393
5206.2	5.6567
5206.2	-3.8037
5206.2	1.9946
5206.2	0.77393
5206.2	-2.8882
5206.3	7.1826
5206.3	-2.8882
5206.3	1.3843
5206.3	3.5205
5206.3	-2.2778
5206.4	5.9619
5206.4	-2.2778
5206.4	1.6895
5206.4	-1.6675
5206.4	-1.6675
5206.5	4.436
5206.5	-1.6675
5206.5	5.3516
5206.5	-3.1934
5206.5	1.9946
5206.6	1.0791
5206.6	-0.75195
5206.6	6.8774
5206.6	-2.583
5206.6	5.9619
5206.7	-2.583
5206.7	2.605
5206.7	-0.44678
5206.7	1.6895
5206.7	0.77393
5206.8	-0.75195
5206.8	5.3516
5206.8	-0.44678
5206.8	7.4878
5206.8	-1.0571
5206.9	5.6567
5206.9	-2.2778
5206.9	4.1309
5206.9	-1.6675
5206.9	1.3843
5207	-1.3623
5207	0.77393
5207	1.0791
5207	-0.75195
5207	4.436
5207.1	-0.75195
5207.1	4.7412
5207.1	-2.2778
5207.1	3.8257
5207.1	-4.1089
5207.2	5.3516
5207.2	-1.3623
5207.2	4.1309
5207.2	-1.9727
5207.2	1.9946
5207.3	-1.3623
5207.3	0.16357
5207.3	1.6895
5207.3	-0.44678
5207.3	2.2998
5207.4	-2.583
5207.4	3.8257
5207.4	-2.2778
5207.4	5.3516
5207.4	-3.1934
5207.5	4.436
5207.5	-2.583
5207.5	1.6895
5207.5	0.77393
5207.5	1.0791
5207.6	1.9946
5207.6	1.3843
5207.6	4.1309
5207.6	-1.0571
5207.6	6.8774
5207.7	-4.1089
5207.7	2.9102
5207.7	-3.1934
5207.7	2.2998
5207.7	-0.44678
5207.8	0.77393
5207.8	5.0464
5207.8	-1.6675
5207.8	6.2671
5207.8	-1.9727
5207.9	4.7412
5207.9	-2.2778
5207.9	0.16357
5207.9	-1.3623
5207.9	-0.75195
5208	5.6567
5208	1.0791
5208	7.793
5208	-2.8882
5208	4.1309
5208.1	-1.6675
5208.1	-0.1416
5208.1	2.9102
5208.1	-2.2778
5208.1	3.5205
5208.2	-2.8882
5208.2	4.7412
5208.2	-3.8037
5208.2	2.2998
5208.2	1.0791
5208.3	-1.6675
5208.3	3.8257
5208.3	-4.1089
5208.3	5.3516
5208.3	-2.583
5208.4	0.16357
5208.4	-0.1416
5208.4	-2.8882
5208.4	4.436
5208.4	-1.9727
5208.5	5.0464
5208.5	-1.9727
5208.5	1.6895
5208.5	0.46875
5208.5	-2.8882
5208.6	3.8257
5208.6	-4.1089
5208.6	2.9102
5208.6	-3.8037
5208.6	0.77393
5208.7	2.9102
5208.7	-1.9727
5208.7	5.9619
5208.7	-2.8882
5208.7	2.605
5208.8	-1.6675
5208.8	-0.44678
5208.8	2.2998
5208.8	-4.7192
5208.8	3.8257
5208.9	-3.8037
5208.9	1.9946
5208.9	-1.6675
5208.9	-2.583
5208.9	2.605
5209	-4.4141
5209	3.2153
5209	-3.1934
5209	1.6895
5209	3.5205
5209.1	-1.9727
5209.1	5.6567
5209.1	-2.2778
5209.1	4.1309
5209.1	-0.1416
5209.2	-1.6675
5209.2	2.9102
5209.2	-4.1089
5209.2	2.9102
5209.2	-3.1934
5209.3	0.16357
5209.3	1.9946
5209.3	-1.9727
5209.3	4.7412
5209.3	-3.4985
5209.4	2.9102
5209.4	-0.1416
5209.4	-0.75195
5209.4	4.1309
5209.4	-2.8882
5209.5	4.7412
5209.5	-1.9727
5209.5	1.6895
5209.5	2.605
5209.5	-4.4141
5209.6	4.1309
5209.6	-4.1089
5209.6	0.46875
5209.6	1.6895
5209.6	-1.0571
5209.7	6.2671
5209.7	-1.9727
5209.7	4.436
5209.7	-1.6675
5209.7	1.0791
5209.8	5.9619
5209.8	-2.583
5209.8	5.0464
5209.8	-3.4985
5209.8	0.16357
5209.9	2.2998
5209.9	-2.2778
5209.9	5.3516
5209.9	-4.7192
5209.9	2.9102
5210	0.16357
5210	-0.44678
5210	5.6567
5210	-3.1934
5210	4.7412
5210.1	-1.6675
5210.1	-0.1416
5210.1	5.0464
5210.1	-1.3623
5210.1	6.5723
5210.2	-0.44678
5210.2	2.605
5210.2	3.5205
5210.2	-1.0571
5210.2	4.436
5210.3	-2.8882
5210.3	2.2998
5210.3	0.16357
5210.3	-1.6675
5210.3	5.6567
5210.4	-2.583
5210.4	3.5205
5210.4	-0.44678
5210.4	0.46875
5210.4	6.8774
5210.5	-2.2778
5210.5	4.7412
5210.5	-0.44678
5210.5	-0.1416
5210.5	5.0464
5210.6	-2.8882
5210.6	5.0464
5210.6	-2.2778
5210.6	0.16357
5210.6	4.7412
5210.7	-1.0571
5210.7	5.6567
5210.7	-2.583
5210.7	1.3843
5210.7	2.9102
5210.8	-2.583
5210.8	6.5723
5210.8	-2.8882
5210.8	1.6895
5210.8	1.9946
5210.9	-2.583
5210.9	5.6567
5210.9	-1.6675
5210.9	2.2998
5210.9	-0.1416
5211	-1.3623
5211	5.0464
5211	-4.4141
5211	3.8257
5211	-0.1416
5211.1	-1.6675
5211.1	5.6567
5211.1	-3.8037
5211.1	3.5205
5211.1	1.0791
5211.2	-1.0571
5211.2	5.0464
5211.2	-2.2778
5211.2	3.2153
5211.2	-1.3623
5211.3	-0.44678
5211.3	5.0464
5211.3	-3.8037
5211.3	3.2153
5211.3	-0.75195
5211.4	0.16357
5211.4	5.6567
5211.4	-3.1934
5211.4	4.436
5211.4	-1.0571
5211.5	-1.6675
5211.5	6.2671
5211.5	-2.8882
5211.5	4.7412
5211.5	-1.6675
5211.6	-0.44678
5211.6	5.0464
5211.6	-2.583
5211.6	5.3516
5211.6	-0.75195
5211.7	-0.44678
5211.7	5.9619
5211.7	-4.4141
5211.7	3.8257
5211.7	0.16357
5211.8	-1.9727
5211.8	5.3516
5211.8	-2.583
5211.8	3.5205
5211.8	-0.75195
5211.9	-1.3623
5211.9	6.5723
5211.9	-2.8882
5211.9	3.2153
5211.9	4.1309
5212	-1.9727
5212	5.9619
5212	-3.1934
5212	0.77393
5212	2.2998
5212.1	-1.6675
5212.1	4.7412
5212.1	-3.4985
5212.1	0.77393
5212.1	2.2998
5212.2	-2.583
5212.2	6.8774
5212.2	-2.583
5212.2	0.77393
5212.2	4.436
5212.3	-3.8037
5212.3	5.9619
5212.3	-0.44678
5212.3	-1.0571
5212.3	5.3516
5212.4	-2.2778
5212.4	4.7412
5212.4	0.46875
5212.4	-0.75195
5212.4	6.2671
5212.5	-3.4985
5212.5	1.6895
5212.5	2.2998
5212.5	0.77393
5212.5	8.4033
5212.6	-2.583
5212.6	-0.44678
5212.6	2.9102
5212.6	-4.4141
5212.6	4.7412
5212.7	-1.0571
5212.7	-1.0571
5212.7	5.9619
5212.7	-4.1089
5212.7	3.2153
5212.8	3.2153
5212.8	-2.8882
5212.8	5.6567
5212.8	-3.8037
5212.8	0.46875
5212.9	3.8257
5212.9	-1.9727
5212.9	5.3516
5212.9	-2.8882
5212.9	-0.44678
5213	3.8257
5213	-3.1934
5213	4.1309
5213	1.0791
5213	-2.2778
5213.1	5.6567
5213.1	-1.3623
5213.1	1.6895
5213.1	5.3516
5213.1	-2.583
5213.2	3.5205
5213.2	-0.75195
5213.2	-1.6675
5213.2	6.2671
5213.2	-4.1089
5213.3	0.77393
5213.3	1.0791
5213.3	-3.4985
5213.3	6.8774
5213.3	-0.1416
5213.4	1.6895
5213.4	5.9619
5213.4	-3.1934
5213.4	2.9102
5213.4	2.2998
5213.5	-2.2778
5213.5	3.8257
5213.5	-3.1934
5213.5	-0.75195
5213.5	4.1309
5213.6	-2.583
5213.6	4.7412
5213.6	1.0791
5213.6	-1.6675
5213.6	5.3516
5213.7	-2.583
5213.7	2.2998
5213.7	4.436
5213.7	-4.7192
5213.7	3.8257
5213.8	-0.1416
5213.8	-0.75195
5213.8	6.2671
5213.8	-1.9727
5213.8	0.77393
5213.9	2.605
5213.9	-3.4985
5213.9	4.436
5213.9	1.0791
5213.9	-2.8882
5214	4.7412
5214	-3.4985
5214	-0.75195
5214	5.3516
5214	-2.2778
5214.1	4.1309
5214.1	1.6895
5214.1	-2.2778
5214.1	6.2671
5214.1	-0.1416
5214.2	1.6895
5214.2	4.7412
5214.2	-2.2778
5214.2	3.2153
5214.2	1.6895
5214.3	-2.8882
5214.3	6.8774
5214.3	-1.0571
5214.3	-1.3623
5214.3	5.6567
5214.4	-3.4985
5214.4	0.77393
5214.4	2.9102
5214.4	-3.1934
5214.4	4.7412
5214.5	-1.6675
5214.5	-0.44678
5214.5	6.2671
5214.5	-2.8882
5214.5	4.1309
5214.6	-0.1416
5214.6	-1.0571
5214.6	6.2671
5214.6	-2.8882
5214.6	2.605
5214.7	3.5205
5214.7	-0.75195
5214.7	6.8774
5214.7	-2.2778
5214.7	4.1309
5214.8	0.16357
5214.8	-1.3623
5214.8	5.3516
5214.8	-2.2778
5214.8	5.9619
5214.9	-1.0571
5214.9	1.6895
5214.9	1.9946
5214.9	-1.9727
5214.9	3.8257
5215	-4.4141
5215	3.8257
5215	-3.1934
5215	0.46875
5215	-0.44678
5215.1	-0.1416
5215.1	4.1309
5215.1	-2.583
5215.1	4.436
5215.1	-4.7192
5215.2	3.5205
5215.2	-2.583
5215.2	3.2153
5215.2	-1.6675
5215.2	2.605
5215.3	-0.44678
5215.3	0.46875
5215.3	4.1309
5215.3	-1.0571
5215.3	4.1309
5215.4	-1.6675
5215.4	5.3516
5215.4	-1.9727
5215.4	5.9619
5215.4	-0.1416
5215.5	5.9619
5215.5	-1.0571
5215.5	3.2153
5215.5	-1.9727
5215.5	1.0791
5215.6	-0.75195
5215.6	-0.1416
5215.6	1.6895
5215.6	-1.6675
5215.6	2.2998
5215.7	-2.8882
5215.7	5.9619
5215.7	-2.2778
5215.7	5.0464
5215.7	-1.6675
5215.8	5.3516
5215.8	-1.0571
5215.8	3.8257
5215.8	0.16357
5215.8	1.6895
5215.9	1.3843
5215.9	-1.3623
5215.9	4.7412
5215.9	-3.8037
5215.9	4.1309
5216	-5.6348
5216	3.2153
5216	-2.583
5216	1.6895
5216	1.9946
5216.1	1.3843
5216.1	4.7412
5216.1	0.77393
5216.1	5.0464
5216.1	-1.6675
5216.2	5.3516
5216.2	-3.4985
5216.2	1.6895
5216.2	-0.44678
5216.2	-0.44678
5216.3	4.7412
5216.3	-1.3623
5216.3	5.6567
5216.3	-3.1934
5216.3	3.2153
5216.4	-1.6675
5216.4	1.6895
5216.4	1.3843
5216.4	-1.3623
5216.4	5.0464
5216.5	-2.583
5216.5	5.9619
5216.5	-2.2778
5216.5	2.605
5216.5	-1.0571
5216.6	-1.9727
5216.6	3.5205
5216.6	-2.8882
5216.6	5.9619
5216.6	-2.8882
5216.7	2.2998
5216.7	0.46875
5216.7	0.16357
5216.7	5.6567
5216.7	-1.9727
5216.8	5.6567
5216.8	-3.8037
5216.8	1.9946
5216.8	0.77393
5216.8	-0.44678
5216.9	5.9619
5216.9	-3.1934
5216.9	5.3516
5216.9	-1.3623
5216.9	1.9946
5217	1.9946
5217	-1.3623
5217	4.1309
5217	-3.8037
5217	4.7412
5217.1	-0.44678
5217.1	2.9102
5217.1	3.8257
5217.1	-1.6675
5217.1	7.1826
5217.2	-2.2778
5217.2	5.3516
5217.2	1.9946
5217.2	0.16357
5217.2	5.3516
5217.3	-1.9727
5217.3	6.2671
5217.3	-1.3623
5217.3	2.605
5217.3	1.0791
5217.4	-3.1934
5217.4	5.9619
5217.4	-2.583
5217.4	5.3516
5217.4	0.46875
5217.5	0.77393
5217.5	3.8257
5217.5	-1.0571
5217.5	6.8774
5217.5	-1.6675
5217.6	1.9946
5217.6	0.77393
5217.6	-1.9727
5217.6	5.9619
5217.6	-2.2778
5217.7	4.436
5217.7	-1.6675
5217.7	-0.44678
5217.7	3.2153
5217.7	-3.1934
5217.8	5.3516
5217.8	-2.2778
5217.8	0.77393
5217.8	2.605
5217.8	-0.44678
5217.9	6.2671
5217.9	-0.75195
5217.9	4.436
5217.9	-1.0571
5217.9	-1.0571
5218	4.1309
5218	-3.4985
5218	6.2671
5218	-0.44678
5218	1.0791
5218.1	5.0464
5218.1	-1.0571
5218.1	5.6567
5218.1	-3.1934
5218.1	2.2998
5218.2	0.16357
5218.2	-2.8882
5218.2	5.0464
5218.2	-2.2778
5218.2	4.436
5218.3	-0.75195
5218.3	-1.9727
5218.3	4.436
5218.3	-3.4985
5218.3	4.7412
5218.4	-1.0571
5218.4	-0.1416
5218.4	3.2153
5218.4	-2.583
5218.4	4.1309
5218.5	-3.1934
5218.5	2.2998
5218.5	1.0791
5218.5	-2.583
5218.5	5.3516
5218.6	-4.1089
5218.6	2.9102
5218.6	0.46875
5218.6	-1.9727
5218.6	4.436
5218.7	-3.4985
5218.7	3.2153
5218.7	-1.6675
5218.7	-1.0571
5218.7	4.1309
5218.8	-3.8037
5218.8	5.6567
5218.8	-2.2778
5218.8	-0.1416
5218.8	3.8257
5218.9	-2.2778
5218.9	4.436
5218.9	-1.9727
5218.9	1.9946
5218.9	3.2153
5219	-2.583
5219	5.3516
5219	-2.2778
5219	2.2998
5219	3.5205
5219.1	-0.1416
5219.1	5.3516
5219.1	-2.8882
5219.1	2.605
5219.1	1.0791
5219.2	-2.2778
5219.2	5.0464
5219.2	-5.9399
5219.2	0.46875
5219.2	-0.1416
5219.3	-3.8037
5219.3	6.2671
5219.3	-2.2778
5219.3	3.5205
5219.3	0.16357
5219.4	-1.6675
5219.4	4.7412
5219.4	-3.1934
5219.4	2.9102
5219.4	-1.0571
5219.5	-1.0571
5219.5	4.7412
5219.5	-3.8037
5219.5	4.7412
5219.5	-1.0571
5219.6	-0.44678
5219.6	4.7412
5219.6	-3.4985
5219.6	4.7412
5219.6	0.77393
5219.7	-1.3623
5219.7	5.0464
5219.7	-2.2778
5219.7	3.5205
5219.7	-1.0571
5219.8	0.16357
5219.8	5.0464
5219.8	-3.8037
5219.8	4.7412
5219.8	0.46875
5219.9	-0.44678
5219.9	6.5723
5219.9	-4.1089
5219.9	3.8257
5219.9	2.2998
5220	-2.8882
5220	5.3516
5220	-2.2778
5220	2.9102
5220	2.2998
5220.1	-0.75195
5220.1	5.6567
5220.1	-2.2778
5220.1	2.605
5220.1	1.9946
5220.2	-1.3623
5220.2	7.4878
5220.2	-1.9727
5220.2	3.2153
5220.2	3.5205
5220.3	-1.3623
5220.3	7.1826
5220.3	-0.75195
5220.3	1.9946
5220.3	3.5205
5220.4	-2.2778
5220.4	6.8774
5220.4	-1.3623
5220.4	1.0791
5220.4	4.7412
5220.5	-2.2778
5220.5	4.7412
5220.5	-1.0571
5220.5	0.16357
5220.5	6.5723
5220.6	-1.6675
5220.6	3.8257
5220.6	-0.44678
5220.6	-1.3623
5220.6	5.0464
5220.7	-5.0244
5220.7	1.9946
5220.7	1.3843
5220.7	-2.8882
5220.7	6.5723
5220.8	-2.8882
5220.8	2.2998
5220.8	4.436
5220.8	-5.0244
5220.8	5.3516
5220.9	-1.3623
5220.9	-0.75195
5220.9	5.0464
5220.9	-2.583
5220.9	3.8257
5221	0.46875
5221	-1.0571
5221	5.6567
5221	-3.1934
5221	1.9946
5221.1	1.9946
5221.1	-1.3623
5221.1	6.8774
5221.1	-3.1934
5221.1	1.0791
5221.2	5.6567
5221.2	-1.0571
5221.2	5.9619
5221.2	-0.1416
5221.2	-1.6675
5221.3	5.6567
5221.3	-3.8037
5221.3	-0.1416
5221.3	2.9102
5221.3	-1.6675
5221.4	5.3516
5221.4	-0.75195
5221.4	0.46875
5221.4	3.2153
5221.4	-5.0244
5221.5	3.2153
5221.5	-1.6675
5221.5	-0.75195
5221.5	6.8774
5221.5	-2.583
5221.6	2.2998
5221.6	4.1309
5221.6	-3.4985
5221.6	6.2671
5221.6	0.16357
5221.7	0.16357
5221.7	5.9619
5221.7	-2.2778
5221.7	1.9946
5221.7	1.9946
5221.8	-2.2778
5221.8	6.5723
5221.8	-1.6675
5221.8	-0.75195
5221.8	6.5723
5221.9	-2.2778
5221.9	4.1309
5221.9	3.2153
5221.9	-1.9727
5221.9	6.5723
5222	-1.6675
5222	-0.44678
5222	4.1309
5222	-4.7192
5222	2.2998
5222.1	0.46875
5222.1	-1.3623
5222.1	5.9619
5222.1	-2.583
5222.1	-0.44678
5222.2	6.2671
5222.2	-2.2778
5222.2	4.1309
5222.2	3.2153
5222.2	-1.9727
5222.3	5.0464
5222.3	-3.4985
5222.3	-0.1416
5222.3	5.6567
5222.3	-3.8037
5222.4	2.2998
5222.4	1.0791
5222.4	-4.4141
5222.4	5.6567
5222.4	-1.3623
5222.5	-0.75195
5222.5	5.3516
5222.5	-3.8037
5222.5	1.0791
5222.5	5.9619
5222.6	-1.3623
5222.6	4.7412
5222.6	0.77393
5222.6	-1.9727
5222.6	6.8774
5222.7	-1.3623
5222.7	1.6895
5222.7	6.2671
5222.7	-4.1089
5222.7	3.2153
5222.8	1.9946
5222.8	-1.6675
5222.8	5.9619
5222.8	-3.8037
5222.8	0.46875
5222.9	3.8257
5222.9	-2.8882
5222.9	6.2671
5222.9	0.46875
5222.9	-0.44678
5223	5.3516
5223	-2.583
5223	4.7412
5223	-0.1416
5223	1.3843
5223.1	5.3516
5223.1	-1.6675
5223.1	6.5723
5223.1	-0.1416
5223.1	2.2998
5223.2	4.1309
5223.2	-0.44678
5223.2	5.9619
5223.2	-2.8882
5223.2	4.1309
5223.3	-2.583
5223.3	0.46875
5223.3	-0.75195
5223.3	-1.6675
5223.3	3.8257
5223.4	-2.583
5223.4	5.0464
5223.4	-3.8037
5223.4	4.436
5223.4	-2.583
5223.5	1.3843
5223.5	-1.3623
5223.5	0.77393
5223.5	-1.3623
5223.5	0.16357
5223.6	4.436
5223.6	0.16357
5223.6	5.0464
5223.6	-1.6675
5223.6	5.0464
5223.7	-1.9727
5223.7	6.8774
5223.7	-0.44678
5223.7	5.3516
5223.7	-1.0571
5223.8	2.605
5223.8	-0.44678
5223.8	1.6895
5223.8	0.16357
5223.8	0.46875
5223.9	1.3843
5223.9	-1.9727
5223.9	2.605
5223.9	-2.2778
5223.9	3.2153
5224	-1.0571
5224	4.436
5224	-2.583
5224	5.3516
5224	-1.3623
5224.1	4.7412
5224.1	0.46875
5224.1	3.2153
5224.1	0.46875
5224.1	0.77393
5224.2	2.2998
5224.2	0.77393
5224.2	5.0464
5224.2	-4.4141
5224.2	4.7412
5224.3	-5.0244
5224.3	4.436
5224.3	-2.2778
5224.3	1.9946
5224.3	-0.44678
5224.4	1.6895
5224.4	2.9102
5224.4	-1.0571
5224.4	5.3516
5224.4	-2.8882
5224.5	3.5205
5224.5	-2.583
5224.5	3.2153
5224.5	-2.2778
5224.5	0.46875
5224.6	1.6895
5224.6	-0.75195
5224.6	5.3516
5224.6	-1.9727
5224.6	5.6567
5224.7	-3.8037
5224.7	1.6895
5224.7	-1.6675
5224.7	0.16357
5224.7	3.2153
5224.8	-0.75195
5224.8	5.6567
5224.8	-2.583
5224.8	4.7412
5224.8	-2.2778
5224.9	0.46875
5224.9	0.77393
5224.9	-2.8882
5224.9	1.9946
5224.9	-4.4141
5225	3.8257
5225	-3.4985
5225	2.9102
5225	0.16357
5225	-0.75195
5225.1	5.0464
5225.1	-3.1934
5225.1	5.3516
5225.1	-2.583
5225.1	1.9946
5225.2	-0.44678
5225.2	-1.6675
5225.2	3.5205
5225.2	-2.583
5225.2	4.1309
5225.3	-3.4985
5225.3	0.77393
5225.3	-1.9727
5225.3	-2.8882
5225.3	5.6567
5225.4	-2.583
5225.4	5.6567
5225.4	-1.0571
5225.4	0.16357
5225.4	0.46875
5225.5	-1.9727
5225.5	5.9619
5225.5	-4.4141
5225.5	2.605
5225.5	-2.583
5225.6	-1.6675
5225.6	3.5205
5225.6	-2.8882
5225.6	3.8257
5225.6	-3.8037
5225.7	1.9946
5225.7	-1.6675
5225.7	-0.44678
5225.7	4.436
5225.7	-4.1089
5225.8	3.8257
5225.8	-4.7192
5225.8	0.46875
5225.8	1.0791
5225.8	-2.8882
5225.9	5.6567
5225.9	-3.1934
5225.9	4.1309
5225.9	-0.1416
5225.9	-0.1416
5226	4.7412
5226	-3.4985
5226	4.1309
5226	-2.2778
5226	3.2153
5226.1	1.6895
5226.1	0.16357
5226.1	6.2671
5226.1	-3.1934
5226.1	4.7412
5226.2	-1.0571
5226.2	-1.0571
5226.2	3.8257
5226.2	-3.8037
5226.2	5.9619
5226.3	-2.2778
5226.3	2.9102
5226.3	2.9102
5226.3	-2.583
5226.3	5.0464
5226.4	-4.1089
5226.4	1.3843
5226.4	-0.75195
5226.4	0.46875
5226.4	5.6567
5226.5	-2.583
5226.5	6.2671
5226.5	-0.75195
5226.5	2.605
5226.5	3.2153
5226.6	-3.4985
5226.6	4.1309
5226.6	-4.1089
5226.6	4.1309
5226.6	1.0791
5226.7	-1.0571
5226.7	4.436
5226.7	-4.7192
5226.7	4.1309
5226.7	-0.1416
5226.8	-0.1416
5226.8	4.7412
5226.8	-1.6675
5226.8	6.5723
5226.8	-1.6675
5226.9	1.9946
5226.9	2.9102
5226.9	-2.8882
5226.9	5.3516
5226.9	-2.583
5227	2.9102
5227	1.3843
5227	-0.75195
5227	3.8257
5227	-3.4985
5227.1	3.5205
5227.1	-1.9727
5227.1	0.46875
5227.1	5.0464
5227.1	-4.1089
5227.2	5.9619
5227.2	-1.3623
5227.2	0.16357
5227.2	3.8257
5227.2	-4.1089
5227.3	3.8257
5227.3	-3.1934
5227.3	1.0791
5227.3	2.9102
5227.3	-0.75195
5227.4	7.1826
5227.4	-1.6675
5227.4	3.8257
5227.4	1.3843
5227.4	-1.9727
5227.5	4.1309
5227.5	-3.8037
5227.5	2.9102
5227.5	0.46875
5227.5	0.46875
5227.6	6.5723
5227.6	-2.8882
5227.6	4.436
5227.6	-0.75195
5227.6	-1.0571
5227.7	5.3516
5227.7	-2.583
5227.7	4.436
5227.7	-1.3623
5227.7	0.16357
5227.8	5.0464
5227.8	-2.8882
5227.8	5.0464
5227.8	-2.8882
5227.8	-0.75195
5227.9	2.9102
5227.9	-2.583
5227.9	6.8774
5227.9	-1.3623
5227.9	1.6895
5228	4.7412
5228	-2.2778
5228	6.2671
5228	-0.44678
5228	1.9946
5228.1	3.8257
5228.1	-2.2778
5228.1	4.7412
5228.1	-2.583
5228.1	2.9102
5228.2	1.9946
5228.2	-3.4985
5228.2	5.6567
5228.2	-3.8037
5228.2	1.6895
5228.3	5.9619
5228.3	-2.2778
5228.3	5.0464
5228.3	-2.2778
5228.3	1.3843
5228.4	5.0464
5228.4	-0.75195
5228.4	4.436
5228.4	-3.8037
5228.4	1.9946
5228.5	3.2153
5228.5	-1.6675
5228.5	7.4878
5228.5	-1.6675
5228.5	1.6895
5228.6	5.3516
5228.6	-1.9727
5228.6	7.4878
5228.6	-1.0571
5228.6	1.0791
5228.7	5.0464
5228.7	-2.8882
5228.7	5.6567
5228.7	-0.44678
5228.7	-0.1416
5228.8	3.5205
5228.8	-4.4141
5228.8	3.5205
5228.8	-0.44678
5228.8	-0.44678
5228.9	3.5205
5228.9	-4.7192
5228.9	2.605
5228.9	-2.2778
5228.9	-0.75195
5229	4.7412
5229	-5.6348
5229	1.9946
5229	0.16357
5229	-1.0571
5229.1	7.1826
5229.1	-2.8882
5229.1	1.9946
5229.1	2.605
5229.1	-3.1934
5229.2	6.2671
5229.2	-0.75195
5229.2	0.77393
5229.2	4.1309
5229.2	-4.7192
5229.3	4.436
5229.3	-1.3623
5229.3	1.0791
5229.3	5.3516
5229.3	-2.2778
5229.4	5.3516
5229.4	1.0791
5229.4	1.3843
5229.4	9.0137
5229.4	-3.1934
5229.5	3.2153
5229.5	3.5205
5229.5	-2.8882
5229.5	6.5723
5229.5	-1.3623
5229.6	-0.44678
5229.6	4.1309
5229.6	-4.1089
5229.6	2.9102
5229.6	-0.1416
5229.7	-1.3623
5229.7	4.1309
5229.7	-4.4141
5229.7	1.3843
5229.7	1.0791
5229.8	-1.3623
5229.8	7.1826
5229.8	-2.8882
5229.8	0.46875
5229.8	4.7412
5229.9	-3.1934
5229.9	4.7412
5229.9	-1.3623
5229.9	-1.0571
5229.9	5.3516
5230	-2.2778
5230	2.9102
5230	3.2153
5230	-2.8882
5230	4.7412
5230.1	-2.8882
5230.1	-0.75195
5230.1	5.6567
5230.1	-4.1089
5230.1	3.5205
5230.2	1.9946
5230.2	-1.9727
5230.2	6.8774
5230.2	-2.2778
5230.2	0.46875
5230.3	2.9102
5230.3	-4.4141
5230.3	4.1309
5230.3	-0.44678
5230.3	-1.6675
5230.4	5.3516
5230.4	-3.1934
5230.4	1.3843
5230.4	5.3516
5230.4	-1.6675
5230.5	5.3516
5230.5	-1.3623
5230.5	-1.0571
5230.5	5.9619
5230.5	-2.8882
5230.6	1.3843
5230.6	2.9102
5230.6	-4.1089
5230.6	4.1309
5230.6	-2.583
5230.7	-2.2778
5230.7	7.4878
5230.7	-2.2778
5230.7	1.3843
5230.7	3.2153
5230.8	-3.1934
5230.8	4.1309
5230.8	-0.1416
5230.8	-1.9727
5230.8	6.5723
5230.9	-2.583
5230.9	0.16357
5230.9	4.436
5230.9	-1.6675
5230.9	3.5205
5231	-0.1416
5231	-2.2778
5231	5.3516
5231	-4.1089
5231	1.3843
5231.1	4.1309
5231.1	-3.1934
5231.1	3.5205
5231.1	-0.75195
5231.1	-1.9727
5231.2	5.3516
5231.2	-4.1089
5231.2	1.6895
5231.2	3.2153
5231.2	-3.1934
5231.3	4.436
5231.3	-1.9727
5231.3	0.16357
5231.3	4.436
5231.3	-3.4985
5231.4	6.2671
5231.4	-1.9727
5231.4	0.46875
5231.4	4.7412
5231.4	-2.8882
5231.5	5.3516
5231.5	-3.1934
5231.5	2.2998
5231.5	0.46875
5231.5	-0.1416
5231.6	5.6567
5231.6	-2.2778
5231.6	6.5723
5231.6	-1.3623
5231.6	1.0791
5231.7	-0.75195
5231.7	-1.0571
5231.7	3.8257
5231.7	-4.1089
5231.7	5.9619
5231.8	-2.8882
5231.8	3.8257
5231.8	-2.8882
5231.8	3.5205
5231.8	-1.0571
5231.9	1.3843
5231.9	2.2998
5231.9	-0.75195
5231.9	4.7412
5231.9	0.16357
5232	6.2671
5232	-0.44678
5232	5.9619
5232	-1.9727
5232	3.5205
5232.1	-2.583
5232.1	3.8257
5232.1	-2.8882
5232.1	1.3843
5232.1	-1.0571
5232.2	-0.1416
5232.2	0.77393
5232.2	-0.75195
5232.2	2.605
5232.2	-1.3623
5232.3	4.1309
5232.3	-1.9727
5232.3	5.0464
5232.3	-1.3623
5232.3	6.2671
5232.4	-2.8882
5232.4	3.2153
5232.4	-2.2778
5232.4	0.16357
5232.4	-0.1416
5232.5	1.0791
5232.5	1.6895
5232.5	-0.44678
5232.5	4.436
5232.5	-1.9727
5232.6	6.2671
5232.6	-1.9727
5232.6	4.7412
5232.6	-3.4985
5232.6	1.6895
5232.7	-1.0571
5232.7	0.46875
5232.7	1.9946
5232.7	-1.6675
5232.7	3.5205
5232.8	-3.1934
5232.8	5.6567
5232.8	-2.8882
5232.8	2.9102
5232.8	-1.0571
5232.9	0.46875
5232.9	2.605
5232.9	-0.1416
5232.9	5.3516
5232.9	-3.8037
5233	4.436
5233	-2.8882
5233	1.9946
5233	0.46875
5233	0.46875
5233.1	3.2153
5233.1	-2.8882
5233.1	6.2671
5233.1	-2.583
5233.1	4.1309
5233.2	-2.583
5233.2	-1.9727
5233.2	1.3843
5233.2	-1.3623
5233.2	6.5723
5233.3	-1.3623
5233.3	5.9619
5233.3	-2.2778
5233.3	1.6895
5233.3	1.6895
5233.4	-0.44678
5233.4	5.3516
5233.4	-4.4141
5233.4	3.8257
5233.4	-3.1934
5233.5	0.46875
5233.5	3.5205
5233.5	-1.9727
5233.5	4.7412
5233.5	-2.8882
5233.6	4.436
5233.6	-1.0571
5233.6	3.8257
5233.6	3.2153
5233.6	-2.583
5233.7	5.0464
5233.7	-2.583
5233.7	5.9619
5233.7	0.46875
5233.7	0.16357
5233.8	2.2998
5233.8	-2.583
5233.8	5.9619
5233.8	-2.8882
5233.8	4.1309
5233.9	0.16357
5233.9	-0.44678
5233.9	6.8774
5233.9	-1.9727
5233.9	6.2671
5234	-1.6675
5234	0.77393
5234	1.0791
5234	-1.3623
5234	5.9619
5234.1	-1.3623
5234.1	5.9619
5234.1	-0.1416
5234.1	0.16357
5234.1	4.7412
5234.2	-2.8882
5234.2	5.9619
5234.2	-4.1089
5234.2	0.77393
5234.2	1.9946
5234.3	-1.6675
5234.3	5.6567
5234.3	-3.4985
5234.3	2.605
5234.3	-1.9727
5234.4	-0.1416
5234.4	3.8257
5234.4	-2.583
5234.4	6.2671
5234.4	-2.2778
5234.5	1.9946
5234.5	3.2153
5234.5	0.16357
5234.5	6.2671
5234.5	-1.9727
5234.6	3.5205
5234.6	-1.3623
5234.6	0.46875
5234.6	4.7412
5234.6	-2.583
5234.7	5.0464
5234.7	-3.4985
5234.7	0.46875
5234.7	3.5205
5234.7	-3.1934
5234.8	5.3516
5234.8	-3.4985
5234.8	0.16357
5234.8	0.46875
5234.8	-1.3623
5234.9	5.6567
5234.9	-1.3623
5234.9	4.1309
5234.9	-0.75195
5234.9	0.46875
5235	4.1309
5235	-2.583
5235	6.2671
5235	-3.4985
5235	-0.44678
5235.1	2.9102
5235.1	-2.8882
5235.1	5.9619
5235.1	-1.9727
5235.1	1.6895
5235.2	0.16357
5235.2	-1.9727
5235.2	5.6567
5235.2	-2.583
5235.2	5.0464
5235.3	-0.1416
5235.3	-2.2778
5235.3	4.7412
5235.3	-4.7192
5235.3	3.2153
5235.4	-1.9727
5235.4	-0.44678
5235.4	3.5205
5235.4	-2.2778
5235.4	5.0464
5235.5	-1.6675
5235.5	1.6895
5235.5	3.8257
5235.5	-1.9727
5235.5	6.5723
5235.6	-2.2778
5235.6	3.2153
5235.6	1.9946
5235.6	0.16357
5235.6	7.793
5235.7	-3.8037
5235.7	2.9102
5235.7	0.77393
5235.7	-2.2778
5235.7	3.5205
5235.8	-4.1089
5235.8	2.9102
5235.8	-0.1416
5235.8	0.16357
5235.8	4.7412
5235.9	-3.4985
5235.9	4.7412
5235.9	-0.75195
5235.9	-0.1416
5235.9	5.6567
5236	-3.8037
5236	3.5205
5236	-1.3623
5236	-0.1416
5236	4.436
5236.1	-2.8882
5236.1	4.1309
5236.1	-1.0571
5236.1	-0.1416
5236.1	5.3516
5236.2	-0.75195
5236.2	5.9619
5236.2	-1.9727
5236.2	1.0791
5236.2	5.3516
5236.3	-2.583
5236.3	6.5723
5236.3	-1.9727
5236.3	-0.75195
5236.3	4.1309
5236.4	-3.4985
5236.4	5.9619
5236.4	-1.0571
5236.4	-0.75195
5236.4	4.436
5236.5	-1.9727
5236.5	5.0464
5236.5	-2.583
5236.5	0.16357
5236.5	4.1309
5236.6	-3.1934
5236.6	4.436
5236.6	-3.1934
5236.6	0.16357
5236.6	4.7412
5236.7	-2.583
5236.7	5.6567
5236.7	-1.3623
5236.7	-0.75195
5236.7	3.2153
5236.8	-4.7192
5236.8	2.605
5236.8	-1.9727
5236.8	-0.1416
5236.8	4.7412
5236.9	-1.6675
5236.9	5.3516
5236.9	0.77393
5236.9	0.46875
5236.9	5.9619
5237	-4.1089
5237	2.605
5237	0.16357
5237	-1.9727
5237	6.5723
5237.1	-2.8882
5237.1	2.2998
5237.1	1.0791
5237.1	-2.583
5237.1	5.3516
5237.2	-3.8037
5237.2	1.0791
5237.2	3.2153
5237.2	-1.9727
5237.2	6.2671
5237.3	0.16357
5237.3	1.3843
5237.3	4.7412
5237.3	-1.9727
5237.3	5.0464
5237.4	-1.6675
5237.4	-1.6675
5237.4	5.3516
5237.4	-1.9727
5237.4	6.2671
5237.5	1.0791
5237.5	-0.44678
5237.5	5.9619
5237.5	-4.7192
5237.5	1.3843
5237.6	1.9946
5237.6	-2.8882
5237.6	4.7412
5237.6	-1.9727
5237.6	1.9946
5237.7	4.436
5237.7	-1.6675
5237.7	5.0464
5237.7	-1.0571
5237.7	-1.0571
5237.8	3.2153
5237.8	-3.8037
5237.8	4.436
5237.8	0.46875
5237.8	-0.44678
5237.9	6.5723
5237.9	-3.1934
5237.9	1.3843
5237.9	3.8257
5237.9	-3.8037
5238	6.5723
5238	-1.3623
5238	-1.6675
5238	5.3516
5238	-2.2778
5238.1	2.605
5238.1	1.3843
5238.1	-1.0571
5238.1	5.9619
5238.1	-2.8882
5238.2	1.3843
5238.2	4.1309
5238.2	-5.0244
5238.2	4.1309
5238.2	-1.6675
5238.3	-0.44678
5238.3	7.4878
5238.3	-3.4985
5238.3	1.9946
5238.3	2.9102
5238.4	-2.8882
5238.4	5.9619
5238.4	-0.75195
5238.4	1.3843
5238.4	5.3516
5238.5	-3.4985
5238.5	4.1309
5238.5	2.605
5238.5	-2.2778
5238.5	6.5723
5238.6	-1.9727
5238.6	-1.3623
5238.6	4.436
5238.6	-3.8037
5238.6	3.2153
5238.7	-0.44678
5238.7	-2.583
5238.7	6.2671
5238.7	-1.3623
5238.7	1.3843
5238.8	5.6567
5238.8	-2.583
5238.8	4.1309
5238.8	-0.1416
5238.8	-2.583
5238.9	5.9619
5238.9	-3.1934
5238.9	-1.6675
5238.9	3.5205
5238.9	-1.9727
5239	3.5205
5239	0.16357
5239	-2.8882
5239	4.7412
5239	-2.8882
5239.1	1.9946
5239.1	7.1826
5239.1	-2.2778
5239.1	4.1309
5239.1	2.605
5239.2	-3.1934
5239.2	6.5723
5239.2	-0.1416
5239.2	-2.583
5239.2	5.0464
5239.3	-5.0244
5239.3	-0.1416
5239.3	4.7412
5239.3	-1.9727
5239.3	5.0464
5239.4	-0.75195
5239.4	-0.1416
5239.4	7.4878
5239.4	-0.75195
5239.4	4.1309
5239.5	4.436
5239.5	-2.8882
5239.5	4.7412
5239.5	-0.75195
5239.5	1.0791
5239.6	6.2671
5239.6	-2.8882
5239.6	3.5205
5239.6	1.0791
5239.6	0.16357
5239.7	6.5723
5239.7	-2.2778
5239.7	2.9102
5239.7	-1.6675
5239.7	-0.1416
5239.8	5.0464
5239.8	-2.2778
5239.8	6.2671
5239.8	-1.0571
5239.8	2.2998
5239.9	1.6895
5239.9	-1.0571
5239.9	6.8774
5239.9	-4.1089
5239.9	5.3516
5240	-1.9727
5240	2.2998
5240	0.77393
5240	1.0791
5240	3.8257
5240.1	-1.3623
5240.1	5.6567
5240.1	-1.3623
5240.1	6.5723
5240.1	-1.6675
5240.2	3.5205
5240.2	0.16357
5240.2	3.2153
5240.2	1.9946
5240.2	1.3843
5240.3	3.8257
5240.3	-0.1416
5240.3	3.5205
5240.3	-1.6675
5240.3	6.5723
5240.4	-2.2778
5240.4	5.0464
5240.4	-2.8882
5240.4	4.1309
5240.4	-1.6675
5240.5	3.5205
5240.5	-0.75195
5240.5	1.3843
5240.5	-0.44678
5240.5	-0.44678
5240.6	1.9946
5240.6	0.16357
5240.6	4.436
5240.6	-2.583
5240.6	5.0464
5240.7	-2.8882
5240.7	4.1309
5240.7	-2.8882
5240.7	6.5723
5240.7	-1.0571
5240.8	2.9102
5240.8	-1.3623
5240.8	2.2998
5240.8	0.46875
5240.8	0.77393
5240.9	3.8257
5240.9	-2.2778
5240.9	5.0464
5240.9	-1.9727
5240.9	6.5723
5241	-1.9727
5241	4.436
5241	-2.583
5241	1.3843
5241	1.9946
5241.1	-0.1416
5241.1	4.7412
5241.1	-2.2778
5241.1	5.9619
5241.1	-3.1934
5241.2	4.1309
5241.2	-1.6675
5241.2	2.2998
5241.2	1.6895
5241.2	-0.1416
5241.3	4.436
5241.3	-2.2778
5241.3	6.5723
5241.3	-1.9727
5241.3	4.7412
5241.4	-0.1416
5241.4	-1.0571
5241.4	2.2998
5241.4	-2.2778
5241.4	4.436
5241.5	-2.8882
5241.5	5.0464
5241.5	-0.44678
5241.5	1.3843
5241.5	1.0791
5241.6	-2.2778
5241.6	4.1309
5241.6	-3.8037
5241.6	4.7412
5241.6	-1.6675
5241.7	2.605
5241.7	1.9946
5241.7	-1.6675
5241.7	3.8257
5241.7	-4.7192
5241.8	2.605
5241.8	-4.1089
5241.8	1.0791
5241.8	-0.1416
5241.8	-2.2778
5241.9	4.7412
5241.9	-2.2778
5241.9	4.7412
5241.9	-2.583
5241.9	0.16357
5242	1.0791
5242	-1.6675
5242	6.8774
5242	-2.583
5242	4.436
5242.1	-2.583
5242.1	-1.3623
5242.1	2.9102
5242.1	-2.583
5242.1	3.5205
5242.2	-5.0244
5242.2	1.3843
5242.2	-1.0571
5242.2	-0.75195
5242.2	4.7412
5242.3	-2.8882
5242.3	4.436
5242.3	-3.8037
5242.3	0.46875
5242.3	1.6895
5242.4	-2.583
5242.4	5.0464
5242.4	-4.7192
5242.4	2.605
5242.4	-2.2778
5242.5	-1.3623
5242.5	3.8257
5242.5	-4.1089
5242.5	3.5205
5242.5	-3.8037
5242.6	0.46875
5242.6	1.3843
5242.6	-1.6675
5242.6	4.1309
5242.6	-4.4141
5242.7	3.5205
5242.7	-2.583
5242.7	0.46875
5242.7	4.436
5242.7	-2.583
5242.8	5.9619
5242.8	-2.583
5242.8	2.9102
5242.8	1.6895
5242.8	-0.75195
5242.9	5.3516
5242.9	-3.4985
5242.9	5.3516
5242.9	-0.44678
5242.9	1.6895
5243	5.9619
5243	-1.0571
5243	4.7412
5243	-2.583
5243	2.605
5243.1	1.0791
5243.1	-0.44678
5243.1	5.9619
5243.1	-3.1934
5243.1	1.9946
5243.2	-2.2778
5243.2	-0.44678
5243.2	4.1309
5243.2	-4.1089
5243.2	6.2671
5243.3	-1.3623
5243.3	2.2998
5243.3	1.9946
5243.3	-2.8882
5243.3	5.9619
5243.4	-2.2778
5243.4	4.1309
5243.4	1.0791
5243.4	-1.0571
5243.4	5.0464
5243.5	-2.8882
5243.5	5.3516
5243.5	-0.44678
5243.5	2.605
5243.5	3.2153
5243.6	-2.583
5243.6	5.6567
5243.6	-1.6675
5243.6	4.1309
5243.6	2.605
5243.7	-1.0571
5243.7	5.3516
5243.7	-2.8882
5243.7	3.5205
5243.7	0.77393
5243.8	1.0791
5243.8	4.7412
5243.8	-4.4141
5243.8	5.6567
5243.8	-3.1934
5243.9	0.16357
5243.9	4.1309
5243.9	-3.1934
5243.9	5.0464
5243.9	-2.2778
5244	2.2998
5244	2.605
5244	-1.0571
5244	5.9619
5244	-2.2778
5244.1	4.7412
5244.1	1.3843
5244.1	-0.44678
5244.1	6.2671
5244.1	-3.1934
5244.2	4.436
5244.2	-1.0571
5244.2	-0.44678
5244.2	3.5205
5244.2	-4.4141
5244.3	4.436
5244.3	-1.0571
5244.3	1.3843
5244.3	5.3516
5244.3	-1.9727
5244.4	6.8774
5244.4	-0.75195
5244.4	0.16357
5244.4	3.2153
5244.4	-1.3623
5244.5	6.2671
5244.5	-2.8882
5244.5	2.2998
5244.5	3.2153
5244.5	-1.0571
5244.6	5.3516
5244.6	-4.7192
5244.6	1.0791
5244.6	-1.0571
5244.6	-2.2778
5244.7	6.2671
5244.7	-2.8882
5244.7	1.9946
5244.7	0.46875
5244.7	-1.0571
5244.8	5.9619
5244.8	-2.2778
5244.8	3.5205
5244.8	-1.0571
5244.8	-1.3623
5244.9	5.3516
5244.9	-4.4141
5244.9	3.5205
5244.9	0.77393
5244.9	-3.1934
5245	3.8257
5245	-2.8882
5245	3.5205
5245	1.6895
5245	-0.1416
5245.1	4.7412
5245.1	-5.9399
5245.1	1.9946
5245.1	-1.3623
5245.1	0.16357
5245.2	5.3516
5245.2	-4.7192
5245.2	3.5205
5245.2	0.46875
5245.2	-2.583
5245.3	6.2671
5245.3	-3.4985
5245.3	0.77393
5245.3	-0.44678
5245.3	-1.9727
5245.4	7.1826
5245.4	-1.6675
5245.4	1.6895
5245.4	1.0791
5245.4	-2.2778
5245.5	5.3516
5245.5	-2.583
5245.5	2.605
5245.5	4.1309
5245.5	-2.583
5245.6	6.2671
5245.6	-1.9727
5245.6	1.6895
5245.6	4.7412
5245.6	-3.4985
5245.7	4.436
5245.7	-1.9727
5245.7	-1.0571
5245.7	5.9619
5245.7	-1.6675
5245.8	4.436
5245.8	-0.44678
5245.8	-0.1416
5245.8	5.9619
5245.8	-2.583
5245.9	1.9946
5245.9	1.3843
5245.9	-1.0571
5245.9	6.8774
5245.9	-1.0571
5246	2.2998
5246	1.9946
5246	-3.8037
5246	5.3516
5246	-2.2778
5246.1	1.9946
5246.1	4.436
5246.1	-4.1089
5246.1	4.1309
5246.1	-1.0571
5246.2	-1.3623
5246.2	6.5723
5246.2	-4.7192
5246.2	0.46875
5246.2	0.77393
5246.3	-2.583
5246.3	5.9619
5246.3	-1.6675
5246.3	0.16357
5246.3	3.5205
5246.4	-1.9727
5246.4	5.0464
5246.4	-1.6675
5246.4	1.3843
5246.4	6.2671
5246.5	-3.4985
5246.5	3.8257
5246.5	1.9946
5246.5	-2.583
5246.5	6.8774
5246.6	-2.8882
5246.6	0.16357
5246.6	5.3516
5246.6	-2.8882
5246.6	5.6567
5246.7	0.77393
5246.7	-1.3623
5246.7	6.2671
5246.7	-3.8037
5246.7	0.46875
5246.8	3.5205
5246.8	-2.8882
5246.8	6.2671
5246.8	-0.1416
5246.8	1.0791
5246.9	5.9619
5246.9	-2.8882
5246.9	2.2998
5246.9	1.6895
5246.9	-2.583
5247	5.9619
5247	-1.9727
5247	0.46875
5247	5.9619
5247	-3.1934
5247.1	3.2153
5247.1	2.2998
5247.1	-3.1934
5247.1	6.8774
5247.1	-1.9727
5247.2	-1.3623
5247.2	5.9619
5247.2	-2.8882
5247.2	3.2153
5247.2	1.9946
5247.3	-2.583
5247.3	4.7412
5247.3	-2.583
5247.3	-0.1416
5247.3	6.2671
5247.4	-2.2778
5247.4	3.5205
5247.4	3.5205
5247.4	-2.2778
5247.4	6.2671
5247.5	-1.0571
5247.5	-1.6675
5247.5	5.0464
5247.5	-3.1934
5247.5	2.2998
5247.6	3.8257
5247.6	-1.9727
5247.6	5.3516
5247.6	-1.0571
5247.6	-0.75195
5247.7	4.436
5247.7	-3.4985
5247.7	2.2998
5247.7	3.2153
5247.7	-3.4985
5247.8	6.8774
5247.8	-1.0571
5247.8	-1.3623
5247.8	6.2671
5247.8	-3.4985
5247.9	2.605
5247.9	1.0791
5247.9	-1.6675
5247.9	8.0981
5247.9	-1.3623
5248	1.9946
5248	4.1309
5248	-2.2778
5248	5.9619
5248	-1.3623
5248.1	2.605
5248.1	2.9102
5248.1	-1.0571
5248.1	4.436
5248.1	-3.1934
5248.2	5.0464
5248.2	-0.75195
5248.2	-1.0571
5248.2	5.3516
5248.2	-2.8882
5248.3	5.0464
5248.3	-2.2778
5248.3	2.2998
5248.3	-2.2778
5248.3	-1.0571
5248.4	1.6895
5248.4	-3.1934
5248.4	4.436
5248.4	-1.9727
5248.4	4.7412
5248.5	-2.2778
5248.5	2.2998
5248.5	-1.3623
5248.5	2.2998
5248.5	0.16357
5248.6	-0.1416
5248.6	3.8257
5248.6	-0.44678
5248.6	5.9619
5248.6	0.16357
5248.7	6.8774
5248.7	-1.3623
5248.7	5.9619
5248.7	-2.2778
5248.7	5.3516
5248.8	-0.44678
5248.8	2.9102
5248.8	-1.3623
5248.8	0.16357
5248.8	-0.1416
5248.9	-0.1416
5248.9	-0.1416
5248.9	-2.2778
5248.9	3.2153
5248.9	-3.4985
5249	5.0464
5249	-1.9727
5249	5.9619
5249	-1.9727
5249	4.436
5249.1	-1.6675
5249.1	3.5205
5249.1	0.46875
5249.1	0.77393
5249.1	1.9946
5249.2	-1.9727
5249.2	4.1309
5249.2	-2.2778
5249.2	5.3516
5249.2	-3.1934
5249.3	3.2153
5249.3	-2.583
5249.3	1.9946
5249.3	1.6895
5249.3	0.16357
5249.4	5.3516
5249.4	-1.9727
5249.4	5.3516
5249.4	-3.1934
5249.4	4.7412
5249.5	-1.0571
5249.5	0.16357
5249.5	1.6895
5249.5	-1.9727
5249.5	5.6567
5249.6	-1.9727
5249.6	4.1309
5249.6	-2.583
5249.6	0.46875
5249.6	-0.44678
5249.7	-1.6675
5249.7	5.3516
5249.7	-1.9727
5249.7	5.9619
5249.7	-1.3623
5249.8	2.605
5249.8	3.5205
5249.8	-1.9727
5249.8	3.5205
5249.8	-4.4141
5249.9	2.605
5249.9	-1.0571
5249.9	0.46875
5249.9	4.436
5249.9	-1.6675
5250	5.0464
5250	-2.583
5250	1.9946
5250	0.16357
5250	-1.0571
5250.1	4.7412
5250.1	-3.1934
5250.1	4.7412
5250.1	-0.44678
5250.1	1.9946
5250.2	4.1309
5250.2	-2.8882
5250.2	5.0464
5250.2	-2.583
5250.2	3.5205
5250.3	1.6895
5250.3	-2.2778
5250.3	5.3516
5250.3	-2.583
5250.3	5.0464
5250.4	2.2998
5250.4	1.9946
5250.4	5.3516
5250.4	-3.1934
5250.4	5.0464
5250.5	-2.2778
5250.5	1.6895
5250.5	5.3516
5250.5	-2.2778
5250.5	7.4878
5250.6	-1.9727
5250.6	1.9946
5250.6	1.9946
5250.6	-1.6675
5250.6	5.0464
5250.7	-4.7192
5250.7	2.2998
5250.7	1.0791
5250.7	0.77393
5250.7	8.0981
5250.8	-1.3623
5250.8	5.6567
5250.8	-0.1416
5250.8	1.3843
5250.8	5.6567
5250.9	-2.2778
5250.9	6.2671
5250.9	-2.2778
5250.9	1.6895
5250.9	3.5205
5251	-2.8882
5251	4.7412
5251	-2.8882
5251	1.0791
5251	1.6895
5251.1	-1.6675
5251.1	5.0464
5251.1	-3.4985
5251.1	3.2153
5251.1	1.0791
5251.2	-0.44678
5251.2	6.2671
5251.2	-3.1934
5251.2	3.8257
5251.2	0.16357
5251.3	-1.6675
5251.3	4.7412
5251.3	-3.8037
5251.3	3.2153
5251.3	-1.0571
5251.4	-0.44678
5251.4	5.6567
5251.4	-1.9727
5251.4	5.3516
5251.4	-1.6675
5251.5	0.16357
5251.5	4.1309
5251.5	-3.1934
5251.5	5.0464
5251.5	-2.2778
5251.6	-0.1416
5251.6	3.5205
5251.6	-2.583
5251.6	5.6567
5251.6	-1.3623
5251.7	2.2998
5251.7	1.6895
5251.7	-2.2778
5251.7	6.5723
5251.7	-2.8882
5251.8	3.2153
5251.8	3.2153
5251.8	-1.9727
5251.8	6.2671
5251.8	-3.4985
5251.9	1.0791
5251.9	0.46875
5251.9	-1.3623
5251.9	5.0464
5251.9	-3.8037
5252	3.2153
5252	0.16357
5252	-1.0571
5252	6.2671
5252	-4.1089
5252.1	1.0791
5252.1	-1.0571
5252.1	-1.6675
5252.1	4.7412
5252.1	-2.583
5252.2	4.436
5252.2	-0.44678
5252.2	-0.75195
5252.2	5.3516
5252.2	-3.1934
5252.3	3.8257
5252.3	-1.0571
5252.3	-1.0571
5252.3	5.6567
5252.3	-3.4985
5252.4	6.2671
5252.4	-0.1416
5252.4	-1.6675
5252.4	3.2153
5252.4	-5.9399
5252.5	3.2153
5252.5	-0.75195
5252.5	-0.75195
5252.5	5.9619
5252.5	-2.2778
5252.6	5.3516
5252.6	-1.3623
5252.6	0.46875
5252.6	5.6567
5252.6	-3.4985
5252.7	3.5205
5252.7	-1.0571
5252.7	-1.3623
5252.7	4.1309
5252.7	-2.2778
5252.8	2.605
5252.8	-1.0571
5252.8	-0.1416
5252.8	3.8257
5252.8	-3.4985
5252.9	3.5205
5252.9	-0.1416
5252.9	0.46875
5252.9	7.4878
5252.9	-2.583
5253	3.5205
5253	0.46875
5253	-2.583
5253	5.9619
5253	-2.8882
5253.1	4.1309
5253.1	1.0791
5253.1	-0.44678
5253.1	6.8774
5253.1	-2.583
5253.2	3.2153
5253.2	3.2153
5253.2	-2.2778
5253.2	5.6567
5253.2	-2.8882
5253.3	1.6895
5253.3	4.436
5253.3	-1.0571
5253.3	5.9619
5253.3	-0.1416
5253.4	2.9102
5253.4	5.9619
5253.4	-1.3623
5253.4	4.7412
5253.4	-1.9727
5253.5	0.16357
5253.5	6.2671
5253.5	-2.8882
5253.5	3.8257
5253.5	1.0791
5253.6	-1.3623
5253.6	5.3516
5253.6	-3.4985
5253.6	2.2998
5253.6	1.9946
5253.7	-1.6675
5253.7	5.6567
5253.7	-3.4985
5253.7	1.3843
5253.7	3.2153
5253.8	-1.0571
5253.8	6.2671
5253.8	-2.8882
5253.8	-0.44678
5253.8	3.8257
5253.9	-4.1089
5253.9	4.1309
5253.9	1.0791
5253.9	0.77393
5253.9	6.8774
5254	-1.9727
5254	3.5205
5254	3.2153
5254	-2.2778
5254	5.3516
5254.1	-3.4985
5254.1	-0.44678
5254.1	4.1309
5254.1	-1.9727
5254.1	4.7412
5254.2	-1.9727
5254.2	-1.3623
5254.2	5.9619
5254.2	-3.1934
5254.2	3.8257
5254.3	1.9946
5254.3	-4.1089
5254.3	5.3516
5254.3	-2.2778
5254.3	1.3843
5254.4	5.9619
5254.4	-3.1934
5254.4	2.2998
5254.4	-0.75195
5254.4	-1.0571
5254.5	6.8774
5254.5	-2.583
5254.5	1.9946
5254.5	3.2153
5254.5	-3.1934
5254.6	7.793
5254.6	-0.1416
5254.6	-1.3623
5254.6	5.0464
5254.6	-4.4141
5254.7	1.9946
5254.7	2.605
5254.7	-1.9727
5254.7	5.3516
5254.7	-3.4985
5254.8	0.16357
5254.8	5.3516
5254.8	-0.75195
5254.8	5.9619
5254.8	0.46875
5254.9	-1.6675
5254.9	7.1826
5254.9	-2.2778
5254.9	0.46875
5254.9	3.8257
5255	-5.3296
5255	1.0791
5255	-0.1416
5255	-0.75195
5255	9.0137
5255.1	-0.75195
5255.1	0.77393
5255.1	3.5205
5255.1	-4.7192
5255.1	3.2153
5255.2	1.0791
5255.2	-0.75195
5255.2	6.8774
5255.2	-1.3623
5255.2	1.0791
5255.3	5.9619
5255.3	-1.9727
5255.3	1.0791
5255.3	-0.75195
5255.3	-3.8037
5255.4	3.8257
5255.4	-3.1934
5255.4	1.6895
5255.4	6.8774
5255.4	-2.8882
5255.5	5.3516
5255.5	4.7412
5255.5	-1.0571
5255.5	7.1826
5255.5	-1.3623
5255.6	-1.3623
5255.6	5.9619
5255.6	-3.1934
5255.6	0.77393
5255.6	3.8257
5255.7	-4.7192
5255.7	1.0791
5255.7	-0.1416
5255.7	-2.8882
5255.7	5.0464
5255.8	-2.2778
5255.8	-0.75195
5255.8	6.5723
5255.8	-1.9727
5255.8	4.1309
5255.9	5.0464
5255.9	-3.1934
5255.9	4.7412
5255.9	-0.75195
5255.9	-1.3623
5256	6.2671
5256	-3.1934
5256	-1.3623
5256	5.3516
5256	-3.1934
5256.1	2.9102
5256.1	3.8257
5256.1	-1.0571
5256.1	5.9619
5256.1	-2.8882
5256.2	-1.3623
5256.2	5.0464
5256.2	-3.1934
5256.2	3.8257
5256.2	1.6895
5256.3	0.16357
5256.3	6.5723
5256.3	-1.0571
5256.3	3.8257
5256.3	2.2998
5256.4	-1.3623
5256.4	5.0464
5256.4	-3.4985
5256.4	3.5205
5256.4	0.46875
5256.5	1.0791
5256.5	5.6567
5256.5	-2.2778
5256.5	5.9619
5256.5	-1.3623
5256.6	3.2153
5256.6	1.3843
5256.6	-0.44678
5256.6	5.9619
5256.6	-3.8037
5256.7	5.3516
5256.7	-3.1934
5256.7	1.9946
5256.7	-2.8882
5256.7	1.6895
5256.8	-1.0571
5256.8	-0.1416
5256.8	4.7412
5256.8	-2.2778
5256.8	5.9619
5256.9	-3.1934
5256.9	3.8257
5256.9	-2.583
5256.9	1.6895
5256.9	-2.2778
5257	1.0791
5257	1.6895
5257	0.77393
5257	4.1309
5257	-1.0571
5257.1	4.7412
5257.1	-1.3623
5257.1	5.6567
5257.1	-1.3623
5257.1	5.6567
5257.2	-1.3623
5257.2	4.7412
5257.2	-0.75195
5257.2	1.6895
5257.2	-0.44678
5257.3	0.46875
5257.3	0.46875
5257.3	-1.9727
5257.3	3.5205
5257.3	-1.0571
5257.4	5.9619
5257.4	-0.75195
5257.4	6.2671
5257.4	-2.583
5257.4	4.436
5257.5	-2.8882
5257.5	2.605
5257.5	0.16357
5257.5	-0.44678
5257.5	4.1309
5257.6	-1.9727
5257.6	4.7412
5257.6	-1.6675
5257.6	4.7412
5257.6	-3.1934
5257.7	3.5205
5257.7	-1.6675
5257.7	1.9946
5257.7	4.436
5257.7	0.77393
5257.8	5.6567
5257.8	-2.8882
5257.8	4.7412
5257.8	-4.1089
5257.8	1.9946
5257.9	-1.0571
5257.9	-0.75195
5257.9	2.9102
5257.9	-2.2778
5257.9	6.5723
5258	-0.75195
5258	5.0464
5258	-1.6675
5258	1.0791
5258	1.3843
5258.1	-0.44678
5258.1	6.8774
5258.1	-1.9727
5258.1	6.8774
5258.1	-2.8882
5258.2	-1.0571
5258.2	-0.1416
5258.2	-1.0571
5258.2	3.8257
5258.2	-2.8882
5258.3	4.1309
5258.3	-4.1089
5258.3	1.3843
5258.3	1.3843
5258.3	-1.6675
5258.4	4.7412
5258.4	-3.1934
5258.4	5.6567
5258.4	-1.0571
5258.4	2.2998
5258.5	2.2998
5258.5	-3.1934
5258.5	4.1309
5258.5	-3.8037
5258.5	2.9102
5258.6	-1.9727
5258.6	-0.1416
5258.6	1.9946
5258.6	-3.1934
5258.6	4.7412
5258.7	-3.1934
5258.7	1.6895
5258.7	-1.6675
5258.7	-3.1934
5258.7	4.1309
5258.8	-3.4985
5258.8	5.0464
5258.8	-0.44678
5258.8	1.9946
5258.8	1.6895
5258.9	-1.9727
5258.9	6.2671
5258.9	-2.8882
5258.9	1.9946
5258.9	-1.9727
5259	-1.9727
5259	4.7412
5259	-1.9727
5259	4.436
5259	-4.4141
5259.1	-1.3623
5259.1	1.0791
5259.1	-3.1934
5259.1	5.6567
5259.1	-3.4985
5259.2	2.605
5259.2	0.16357
5259.2	-0.1416
5259.2	6.2671
5259.2	-2.8882
5259.3	4.436
5259.3	-3.8037
5259.3	-1.6675
5259.3	2.605
5259.3	-3.8037
5259.4	7.4878
5259.4	-2.2778
5259.4	1.6895
5259.4	1.6895
5259.4	-1.0571
5259.5	6.5723
5259.5	-1.9727
5259.5	3.5205
5259.5	-1.6675
5259.5	-1.3623
5259.6	3.5205
5259.6	-3.8037
5259.6	5.3516
5259.6	-4.1089
5259.6	-0.1416
5259.7	4.1309
5259.7	-3.8037
5259.7	5.0464
5259.7	-1.0571
5259.7	2.605
5259.8	3.5205
5259.8	0.46875
5259.8	5.3516
5259.8	-2.8882
5259.8	4.1309
5259.9	0.77393
5259.9	-1.0571
5259.9	5.0464
5259.9	-3.4985
5259.9	2.605
5260	-1.6675
5260	-0.75195
5260	3.2153
5260	-3.1934
5260	5.3516
5260.1	-0.1416
5260.1	1.6895
5260.1	5.3516
5260.1	-1.3623
5260.1	7.1826
5260.2	-0.44678
5260.2	1.9946
5260.2	3.2153
5260.2	-1.6675
5260.2	6.2671
5260.3	-1.6675
5260.3	3.5205
5260.3	3.5205
5260.3	-2.2778
5260.3	5.9619
5260.4	-1.9727
5260.4	2.9102
5260.4	0.77393
5260.4	-1.9727
5260.4	4.1309
5260.5	-3.1934
5260.5	3.5205
5260.5	0.46875
5260.5	0.77393
5260.5	6.8774
5260.6	-2.8882
5260.6	4.436
5260.6	-1.0571
5260.6	-0.75195
5260.6	6.8774
5260.7	-3.8037
5260.7	4.7412
5260.7	-0.75195
5260.7	0.16357
5260.7	4.7412
5260.8	-1.9727
5260.8	4.1309
5260.8	-2.583
5260.8	0.16357
5260.8	3.5205
5260.9	-2.8882
5260.9	6.5723
5260.9	-0.75195
5260.9	1.3843
5260.9	5.6567
5261	-2.583
5261	5.9619
5261	-1.3623
5261	-1.3623
5261	4.1309
5261.1	-2.2778
5261.1	4.436
5261.1	0.16357
5261.1	1.3843
5261.1	4.436
5261.2	-2.583
5261.2	5.3516
5261.2	-1.3623
5261.2	1.6895
5261.2	4.1309
5261.3	-4.1089
5261.3	5.6567
5261.3	-1.3623
5261.3	0.46875
5261.3	4.7412
5261.4	-2.2778
5261.4	5.9619
5261.4	-2.2778
5261.4	-0.44678
5261.4	4.436
5261.5	-4.1089
5261.5	4.1309
5261.5	-0.75195
5261.5	-0.1416
5261.5	5.9619
5261.6	-1.9727
5261.6	3.2153
5261.6	-0.1416
5261.6	-0.1416
5261.6	5.6567
5261.7	-2.583
5261.7	5.3516
5261.7	1.0791
5261.7	-3.1934
5261.7	5.9619
5261.8	-2.583
5261.8	1.9946
5261.8	2.605
5261.8	-2.583
5261.8	5.3516
5261.9	-3.8037
5261.9	0.16357
5261.9	2.2998
5261.9	-2.8882
5261.9	4.7412
5262	-2.583
5262	1.3843
5262	3.8257
5262	-2.2778
5262	5.0464
5262.1	-1.9727
5262.1	-0.1416
5262.1	3.8257
5262.1	-3.8037
5262.1	4.436
5262.2	-0.44678
5262.2	-2.8882
5262.2	5.0464
5262.2	-2.583
5262.2	2.2998
5262.3	2.9102
5262.3	-1.9727
5262.3	7.4878
5262.3	-1.6675
5262.3	1.6895
5262.4	5.0464
5262.4	-3.1934
5262.4	5.0464
5262.4	-2.8882
5262.4	-1.0571
5262.5	4.436
5262.5	-5.6348
5262.5	3.2153
5262.5	1.0791
5262.5	-1.9727
5262.6	5.9619
5262.6	-2.2778
5262.6	1.0791
5262.6	3.2153
5262.6	-2.8882
5262.7	4.7412
5262.7	-1.0571
5262.7	0.77393
5262.7	5.3516
5262.7	-4.1089
5262.8	2.9102
5262.8	1.3843
5262.8	-2.583
5262.8	6.8774
5262.8	-1.3623
5262.9	1.3843
5262.9	5.6567
5262.9	-1.9727
5262.9	5.0464
5262.9	-0.75195
5263	-1.9727
5263	4.7412
5263	-4.7192
5263	1.3843
5263	4.1309
5263.1	-1.3623
5263.1	6.8774
5263.1	-0.44678
5263.1	-0.44678
5263.1	5.0464
5263.2	-4.1089
5263.2	1.0791
5263.2	1.3843
5263.2	-3.1934
5263.2	5.0464
5263.3	-3.1934
5263.3	0.16357
5263.3	5.0464
5263.3	-2.8882
5263.3	3.8257
5263.4	2.2998
5263.4	-1.3623
5263.4	6.8774
5263.4	-1.3623
5263.4	1.3843
5263.5	4.1309
5263.5	-4.4141
5263.5	1.9946
5263.5	0.16357
5263.5	-1.3623
5263.6	5.9619
5263.6	-1.9727
5263.6	0.16357
5263.6	5.3516
5263.6	-3.8037
5263.7	4.1309
5263.7	2.605
5263.7	-1.9727
5263.7	6.8774
5263.7	-1.9727
5263.8	0.16357
5263.8	6.2671
5263.8	-2.2778
5263.8	1.0791
5263.8	2.2998
5263.9	-3.4985
5263.9	3.2153
5263.9	0.46875
5263.9	-0.44678
5263.9	5.9619
5264	-2.2778
5264	1.6895
5264	5.3516
5264	-1.3623
5264	5.9619
5264.1	-0.1416
5264.1	-1.0571
5264.1	6.5723
5264.1	-1.6675
5264.1	1.0791
5264.2	4.1309
5264.2	-4.7192
5264.2	0.77393
5264.2	0.77393
5264.2	-3.8037
5264.3	5.0464
5264.3	-2.583
5264.3	-0.44678
5264.3	5.9619
5264.3	-2.583
5264.4	2.2998
5264.4	5.3516
5264.4	-3.1934
5264.4	4.7412
5264.4	1.3843
5264.5	-0.44678
5264.5	7.4878
5264.5	-2.2778
5264.5	-0.1416
5264.5	4.1309
5264.6	-3.4985
5264.6	3.5205
5264.6	-0.44678
5264.6	-1.3623
5264.6	4.1309
5264.7	-3.8037
5264.7	4.1309
5264.7	1.9946
5264.7	0.16357
5264.7	5.3516
5264.8	-3.4985
5264.8	2.2998
5264.8	-0.44678
5264.8	0.77393
5264.8	5.6567
5264.9	-2.8882
5264.9	5.3516
5264.9	-3.8037
5264.9	1.9946
5264.9	2.9102
5265	-1.9727
5265	5.0464
5265	-3.1934
5265	4.436
5265	-2.583
5265.1	2.9102
5265.1	-0.44678
5265.1	-0.75195
5265.1	2.9102
5265.1	-2.583
5265.2	6.5723
5265.2	-1.6675
5265.2	5.6567
5265.2	-1.3623
5265.2	3.8257
5265.3	-1.6675
5265.3	1.3843
5265.3	0.77393
5265.3	-1.0571
5265.3	2.9102
5265.4	-1.6675
5265.4	5.0464
5265.4	-1.6675
5265.4	5.9619
5265.4	-4.1089
5265.5	4.436
5265.5	-3.4985
5265.5	1.6895
5265.5	-1.9727
5265.5	0.77393
5265.6	-0.44678
5265.6	-0.1416
5265.6	1.6895
5265.6	0.77393
5265.6	5.9619
5265.7	-2.583
5265.7	5.6567
5265.7	-2.2778
5265.7	4.436
5265.7	-2.8882
5265.8	4.7412
5265.8	-2.2778
5265.8	1.0791
5265.8	-0.44678
5265.8	-0.75195
5265.9	4.7412
5265.9	-2.583
5265.9	4.7412
5265.9	-3.1934
5265.9	5.3516
5266	-1.3623
5266	4.436
5266	-0.75195
5266	0.16357
5266	2.2998
5266.1	-1.3623
5266.1	5.9619
5266.1	-2.583
5266.1	5.0464
5266.1	-3.8037
5266.2	1.3843
5266.2	0.16357
5266.2	-1.6675
5266.2	4.1309
5266.2	-2.2778
5266.3	4.436
5266.3	-3.1934
5266.3	4.1309
5266.3	-0.1416
5266.3	2.605
5266.4	3.5205
5266.4	-1.3623
5266.4	5.6567
5266.4	-4.1089
5266.4	4.436
5266.5	-2.2778
5266.5	-0.1416
5266.5	1.3843
5266.5	-2.2778
5266.5	3.8257
5266.6	-3.1934
5266.6	5.3516
5266.6	-0.75195
5266.6	3.2153
5266.6	3.8257
5266.7	-0.75195
5266.7	5.3516
5266.7	-2.8882
5266.7	4.7412
5266.7	-3.4985
5266.8	1.3843
5266.8	1.9946
5266.8	-2.2778
5266.8	4.1309
5266.8	-2.583
5266.9	5.3516
5266.9	-1.9727
5266.9	2.605
5266.9	2.2998
5266.9	-1.3623
5267	5.3516
5267	-3.4985
5267	5.6567
5267	-1.9727
5267	1.9946
5267.1	2.2998
5267.1	-0.1416
5267.1	6.8774
5267.1	-1.3623
5267.1	5.9619
5267.2	-2.2778
5267.2	0.46875
5267.2	1.9946
5267.2	-1.9727
5267.2	6.5723
5267.3	-2.8882
5267.3	5.3516
5267.3	-1.6675
5267.3	1.0791
5267.3	2.605
5267.4	-2.2778
5267.4	5.9619
5267.4	-2.2778
5267.4	4.1309
5267.4	-0.75195
5267.5	1.3843
5267.5	5.6567
5267.5	-0.44678
5267.5	7.1826
5267.5	-2.583
5267.6	2.2998
5267.6	0.16357
5267.6	-2.583
5267.6	5.0464
5267.6	-2.2778
5267.7	5.6567
5267.7	-1.9727
5267.7	2.2998
5267.7	2.605
5267.7	-1.6675
5267.8	5.3516
5267.8	-3.4985
5267.8	3.5205
5267.8	-1.6675
5267.8	0.77393
5267.9	5.6567
5267.9	-0.75195
5267.9	6.8774
5267.9	-1.9727
5267.9	1.9946
5268	0.77393
5268	-1.6675
5268	3.2153
5268	-4.4141
5268	5.0464
5268.1	-1.9727
5268.1	1.9946
5268.1	3.8257
5268.1	-3.1934
5268.1	4.1309
5268.2	-2.583
5268.2	2.605
5268.2	-2.583
5268.2	-0.75195
5268.2	5.0464
5268.3	-4.1089
5268.3	4.436
5268.3	-1.3623
5268.3	1.0791
5268.3	3.5205
5268.4	-1.9727
5268.4	7.1826
5268.4	-2.583
5268.4	2.9102
5268.4	1.6895
5268.5	-1.9727
5268.5	5.9619
5268.5	-2.583
5268.5	4.1309
5268.5	0.16357
5268.6	0.77393
5268.6	2.605
5268.6	-3.8037
5268.6	5.3516
5268.6	-2.8882
5268.7	0.46875
5268.7	1.9946
5268.7	-4.1089
5268.7	4.7412
5268.7	-2.8882
5268.8	2.2998
5268.8	0.77393
5268.8	-1.3623
5268.8	4.7412
5268.8	-3.8037
5268.9	3.5205
5268.9	-0.1416
5268.9	0.77393
5268.9	5.3516
5268.9	-3.1934
5269	5.0464
5269	-1.6675
5269	0.46875
5269	5.3516
5269	-2.583
5269.1	4.436
5269.1	-2.8882
5269.1	0.77393
5269.1	4.1309
5269.1	-1.0571
5269.2	5.3516
5269.2	-3.1934
5269.2	1.9946
5269.2	0.77393
5269.2	-2.2778
5269.3	7.4878
5269.3	-3.4985
5269.3	2.2998
5269.3	0.77393
5269.3	-2.2778
5269.4	6.8774
5269.4	-2.583
5269.4	2.9102
5269.4	-0.1416
5269.4	-1.6675
5269.5	5.0464
5269.5	-1.9727
5269.5	3.8257
5269.5	0.16357
5269.5	-2.2778
5269.6	4.436
5269.6	-3.1934
5269.6	2.2998
5269.6	1.0791
5269.6	-0.75195
5269.7	4.436
5269.7	-3.4985
5269.7	4.436
5269.7	1.9946
5269.7	-1.3623
5269.8	5.0464
5269.8	-3.1934
5269.8	3.5205
5269.8	2.2998
5269.8	0.16357
5269.9	6.8774
5269.9	-3.4985
5269.9	2.2998
5269.9	-0.1416
5269.9	-1.3623
5270	6.5723
5270	-3.8037
5270	2.9102
5270	2.9102
5270	-1.9727
5270.1	6.5723
5270.1	-3.8037
5270.1	0.77393
5270.1	1.6895
5270.1	-3.4985
5270.2	6.5723
5270.2	-1.0571
5270.2	1.0791
5270.2	3.8257
5270.2	-1.6675
5270.3	6.5723
5270.3	-1.3623
5270.3	1.0791
5270.3	3.8257
5270.3	-3.8037
5270.4	4.1309
5270.4	-0.1416
5270.4	1.3843
5270.4	7.4878
5270.4	-2.8882
5270.5	4.1309
5270.5	-0.44678
5270.5	-1.3623
5270.5	6.2671
5270.5	-1.6675
5270.6	1.6895
5270.6	-0.75195
5270.6	-1.9727
5270.6	5.3516
5270.6	-1.6675
5270.7	2.605
5270.7	2.9102
5270.7	-3.1934
5270.7	5.6567
5270.7	-3.4985
5270.8	1.6895
5270.8	5.6567
5270.8	-3.4985
5270.8	4.7412
5270.8	-0.1416
5270.9	-0.1416
5270.9	7.793
5270.9	-2.583
5270.9	1.6895
5270.9	0.77393
5271	-3.1934
5271	5.9619
5271	-2.583
5271	0.77393
5271	4.7412
5271.1	-3.4985
5271.1	5.3516
5271.1	-0.75195
5271.1	-0.75195
5271.1	5.3516
5271.2	-4.4141
5271.2	1.6895
5271.2	0.77393
5271.2	-1.9727
5271.2	5.6567
5271.3	-2.583
5271.3	0.77393
5271.3	5.0464
5271.3	-2.2778
5271.3	4.7412
5271.4	-0.44678
5271.4	-1.9727
5271.4	5.0464
5271.4	-2.8882
5271.4	1.9946
5271.5	4.1309
5271.5	-2.8882
5271.5	5.3516
5271.5	-1.0571
5271.5	-0.1416
5271.6	5.0464
5271.6	-3.4985
5271.6	2.2998
5271.6	-1.3623
5271.6	-2.583
5271.7	6.5723
5271.7	-0.1416
5271.7	2.605
5271.7	4.7412
5271.7	-3.1934
5271.8	3.2153
5271.8	-0.75195
5271.8	-2.2778
5271.8	5.6567
5271.8	-3.4985
5271.9	1.3843
5271.9	4.7412
5271.9	-3.1934
5271.9	5.6567
5271.9	0.16357
5272	-0.75195
5272	5.9619
5272	-2.8882
5272	1.6895
5272	4.7412
5272.1	-2.583
5272.1	3.2153
5272.1	-0.1416
5272.1	-1.0571
5272.1	4.1309
5272.2	-1.6675
5272.2	1.0791
5272.2	4.1309
5272.2	-2.2778
5272.2	5.0464
5272.3	0.16357
5272.3	-0.1416
5272.3	5.9619
5272.3	-3.8037
5272.3	1.6895
5272.4	4.436
5272.4	-4.4141
5272.4	3.8257
5272.4	-0.75195
5272.4	-3.1934
5272.5	5.0464
5272.5	-2.8882
5272.5	-0.1416
5272.5	5.6567
5272.5	-2.8882
5272.6	4.436
5272.6	4.1309
5272.6	-2.8882
5272.6	8.0981
5272.6	-0.44678
5272.7	0.16357
5272.7	6.8774
5272.7	-2.2778
5272.7	1.3843
5272.7	5.6567
5272.8	-3.1934
5272.8	4.436
5272.8	-0.1416
5272.8	-0.1416
5272.8	5.3516
5272.9	-1.6675
5272.9	1.9946
5272.9	1.9946
5272.9	-1.9727
5272.9	6.2671
5273	-1.6675
5273	1.9946
5273	2.605
5273	-0.44678
5273	6.5723
5273.1	-2.583
5273.1	4.436
5273.1	0.77393
5273.1	-1.3623
5273.1	4.7412
5273.2	-3.8037
5273.2	6.2671
5273.2	0.16357
5273.2	1.6895
5273.2	0.77393
5273.3	0.46875
5273.3	4.7412
5273.3	-2.8882
5273.3	6.2671
5273.3	-2.8882
5273.4	3.8257
5273.4	-1.6675
5273.4	1.9946
5273.4	1.0791
5273.4	1.6895
5273.5	4.7412
5273.5	-0.75195
5273.5	5.0464
5273.5	-2.583
5273.5	4.7412
5273.6	-2.2778
5273.6	4.1309
5273.6	-3.4985
5273.6	2.605
5273.6	-2.8882
5273.7	2.2998
5273.7	-0.1416
5273.7	1.0791
5273.7	1.0791
5273.7	-0.75195
5273.8	2.2998
5273.8	-0.75195
5273.8	4.436
5273.8	-1.0571
5273.8	5.9619
5273.9	-2.8882
5273.9	5.6567
5273.9	-0.44678
5273.9	4.7412
5273.9	-1.3623
5274	4.436
5274	-1.0571
5274	2.605
5274	0.46875
5274	0.46875
5274.1	2.2998
5274.1	-1.6675
5274.1	3.5205
5274.1	-1.6675
5274.1	6.5723
5274.2	-1.6675
5274.2	7.1826
5274.2	-0.75195
5274.2	5.0464
5274.2	-1.0571
5274.3	3.2153
5274.3	1.0791
5274.3	-1.0571
5274.3	1.6895
5274.3	-2.583
5274.4	5.0464
5274.4	-2.583
5274.4	5.0464
5274.4	-2.2778
5274.4	3.5205
5274.5	0.46875
5274.5	3.5205
5274.5	4.436
5274.5	-1.3623
5274.5	4.1309
5274.6	-4.1089
5274.6	5.0464
5274.6	-1.9727
5274.6	1.9946
5274.6	-1.3623
5274.7	-0.1416
5274.7	1.6895
5274.7	-2.583
5274.7	5.6567
5274.7	-2.8882
5274.8	5.6567
5274.8	-1.9727
5274.8	2.9102
5274.8	3.8257
5274.8	1.6895
5274.9	4.7412
5274.9	-3.8037
5274.9	3.5205
5274.9	-5.3296
5274.9	1.3843
5275	-0.75195
5275	-2.583
5275	1.6895
5275	-4.7192
5275	4.436
5275.1	-2.8882
5275.1	2.9102
5275.1	-1.3623
5275.1	-0.75195
5275.1	2.9102
5275.2	-2.583
5275.2	5.9619
5275.2	-2.2778
5275.2	1.9946
5275.2	-1.3623
5275.3	-1.6675
5275.3	3.8257
5275.3	-2.8882
5275.3	3.5205
5275.3	-3.8037
5275.4	1.3843
5275.4	-1.6675
5275.4	-1.3623
5275.4	4.436
5275.4	-4.1089
5275.5	4.436
5275.5	-3.8037
5275.5	0.46875
5275.5	1.3843
5275.5	-1.0571
5275.6	4.436
5275.6	-3.4985
5275.6	3.8257
5275.6	-1.9727
5275.6	1.9946
5275.7	4.1309
5275.7	-2.583
5275.7	3.5205
5275.7	-4.7192
5275.7	1.9946
5275.8	-0.1416
5275.8	-1.9727
5275.8	2.605
5275.8	-5.0244
5275.8	3.8257
5275.9	-3.1934
5275.9	2.2998
5275.9	1.3843
5275.9	-2.2778
5275.9	5.3516
5276	-2.583
5276	4.1309
5276	0.77393
5276	0.16357
5276	3.8257
5276.1	-3.1934
5276.1	5.3516
5276.1	-1.9727
5276.1	3.2153
5276.1	1.3843
5276.2	-2.8882
5276.2	5.0464
5276.2	-3.8037
5276.2	3.5205
5276.2	-0.44678
5276.3	0.16357
5276.3	5.3516
5276.3	-2.8882
5276.3	5.9619
5276.3	-1.0571
5276.4	2.9102
5276.4	3.2153
5276.4	-3.1934
5276.4	5.6567
5276.4	-1.3623
5276.5	4.436
5276.5	0.16357
5276.5	-1.9727
5276.5	4.7412
5276.5	-3.1934
5276.6	5.0464
5276.6	-1.0571
5276.6	1.6895
5276.6	3.8257
5276.6	-1.6675
5276.7	6.5723
5276.7	-2.2778
5276.7	1.3843
5276.7	0.16357
5276.7	-2.2778
5276.8	5.3516
5276.8	-3.8037
5276.8	4.7412
5276.8	1.3843
5276.8	0.77393
5276.9	7.1826
5276.9	-2.583
5276.9	3.8257
5276.9	-0.44678
5276.9	0.46875
5277	3.2153
5277	-2.2778
5277	5.9619
5277	-1.9727
5277	3.8257
5277.1	2.9102
5277.1	-1.6675
5277.1	5.0464
5277.1	-3.1934
5277.1	2.605
5277.2	-0.44678
5277.2	-2.583
5277.2	5.3516
5277.2	-3.4985
5277.2	3.8257
5277.3	-1.0571
5277.3	0.16357
5277.3	3.8257
5277.3	-3.8037
5277.3	5.6567
5277.4	-0.75195
5277.4	1.9946
5277.4	5.6567
5277.4	-2.2778
5277.4	6.8774
5277.5	-1.9727
5277.5	0.16357
5277.5	3.5205
5277.5	-1.0571
5277.5	4.436
5277.6	-3.1934
5277.6	1.9946
5277.6	0.77393
5277.6	-1.6675
5277.6	6.5723
5277.7	-2.8882
5277.7	2.605
5277.7	-0.44678
5277.7	-1.0571
5277.7	5.3516
5277.8	-2.583
5277.8	4.1309
5277.8	-1.0571
5277.8	-0.1416
5277.8	6.2671
5277.9	-2.583
5277.9	5.6567
5277.9	-0.1416
5277.9	-0.75195
5277.9	5.6567
5278	-1.9727
5278	5.6567
5278	0.16357
5278	1.6895
5278	6.8774
5278.1	-1.0571
5278.1	5.6567
5278.1	-1.0571
5278.1	-0.1416
5278.1	3.8257
5278.2	-3.8037
5278.2	4.436
5278.2	-0.44678
5278.2	0.16357
5278.2	3.5205
5278.3	-2.2778
5278.3	5.0464
5278.3	-2.583
5278.3	0.16357
5278.3	2.9102
5278.4	-3.8037
5278.4	4.436
5278.4	-1.6675
5278.4	1.0791
5278.4	4.7412
5278.5	-2.8882
5278.5	5.3516
5278.5	-1.9727
5278.5	-0.75195
5278.5	6.5723
5278.6	-2.2778
5278.6	4.7412
5278.6	0.46875
5278.6	0.77393
5278.6	5.6567
5278.7	-2.583
5278.7	5.3516
5278.7	-1.0571
5278.7	-1.3623
5278.7	5.0464
5278.8	-4.4141
5278.8	3.5205
5278.8	0.77393
5278.8	-1.9727
5278.8	6.5723
5278.9	-1.6675
5278.9	2.2998
5278.9	0.46875
5278.9	-1.3623
5278.9	5.0464
5279	-3.8037
5279	1.3843
5279	2.9102
5279	-2.583
5279	5.3516
5279.1	-1.9727
5279.1	-0.1416
5279.1	3.8257
5279.1	-2.8882
5279.1	5.0464
5279.2	-0.1416
5279.2	0.16357
5279.2	5.3516
5279.2	-2.8882
5279.2	4.436
5279.3	-2.583
5279.3	-1.9727
5279.3	5.0464
5279.3	-4.4141
5279.3	3.2153
5279.4	1.6895
5279.4	-0.1416
5279.4	8.4033
5279.4	-1.6675
5279.4	2.605
5279.5	5.9619
5279.5	-2.2778
5279.5	5.3516
5279.5	-0.44678
5279.5	-0.44678
5279.6	4.1309
5279.6	-3.4985
5279.6	4.1309
5279.6	1.6895
5279.6	-1.0571
5279.7	6.5723
5279.7	-3.1934
5279.7	1.0791
5279.7	3.5205
5279.7	-2.8882
5279.8	5.9619
5279.8	-1.3623
5279.8	-0.1416
5279.8	4.436
5279.8	-2.583
5279.9	2.9102
5279.9	-0.1416
5279.9	-1.6675
5279.9	5.9619
5279.9	-2.583
5280	1.6895
5280	5.9619
5280	-1.6675
5280	4.436
5280	-0.75195
5280.1	-0.75195
5280.1	6.5723
5280.1	-3.8037
5280.1	0.46875
5280.1	2.2998
5280.2	-3.1934
5280.2	6.5723
5280.2	-0.1416
5280.2	-1.0571
5280.2	4.1309
5280.3	-3.8037
5280.3	2.605
5280.3	2.9102
5280.3	-0.75195
5280.3	5.9619
5280.4	-1.3623
5280.4	1.0791
5280.4	4.1309
5280.4	-2.8882
5280.4	4.436
5280.5	-0.75195
5280.5	-3.1934
5280.5	5.9619
5280.5	-3.1934
5280.5	3.8257
5280.6	6.8774
5280.6	-2.2778
5280.6	4.7412
5280.6	-0.1416
5280.6	-3.1934
5280.7	6.5723
5280.7	-3.4985
5280.7	-0.1416
5280.7	4.1309
5280.7	-3.4985
5280.8	3.5205
5280.8	0.77393
5280.8	-1.9727
5280.8	6.2671
5280.8	-2.583
5280.9	0.46875
5280.9	6.8774
5280.9	-1.9727
5280.9	3.8257
5280.9	1.9946
5281	-2.583
5281	5.6567
5281	-2.2778
5281	-0.75195
5281	2.9102
5281.1	-3.8037
5281.1	1.6895
5281.1	0.46875
5281.1	-1.3623
5281.1	5.9619
5281.2	-1.9727
5281.2	1.0791
5281.2	4.7412
5281.2	-3.8037
5281.2	4.7412
5281.3	-1.9727
5281.3	-1.9727
5281.3	3.5205
5281.3	-3.8037
5281.3	4.7412
5281.4	-0.44678
5281.4	-1.6675
5281.4	3.8257
5281.4	-4.1089
5281.4	5.0464
5281.5	-1.3623
5281.5	0.16357
5281.5	2.2998
5281.5	-2.583
5281.5	5.6567
5281.6	-2.2778
5281.6	5.9619
5281.6	-1.3623
5281.6	0.77393
5281.6	3.2153
5281.7	-2.8882
5281.7	5.3516
5281.7	-0.75195
5281.7	5.6567
5281.7	-3.8037
5281.8	2.605
5281.8	-1.3623
5281.8	-0.44678
5281.8	3.2153
5281.8	-2.8882
5281.9	1.6895
5281.9	-5.6348
5281.9	3.2153
5281.9	-3.4985
5281.9	5.0464
5282	-2.583
5282	4.1309
5282	-0.75195
5282	2.9102
5282	1.6895
5282.1	1.0791
5282.1	1.6895
5282.1	0.46875
5282.1	2.605
5282.1	-1.9727
5282.2	4.436
5282.2	-1.6675
5282.2	5.3516
5282.2	-1.9727
5282.2	4.7412
5282.3	-3.1934
5282.3	5.0464
5282.3	-2.2778
5282.3	2.605
5282.3	-0.44678
5282.4	1.9946
5282.4	1.3843
5282.4	0.46875
5282.4	3.2153
5282.4	-2.2778
5282.5	4.7412
5282.5	-1.6675
5282.5	6.5723
5282.5	-2.2778
5282.5	5.0464
5282.6	-1.3623
5282.6	4.1309
5282.6	0.77393
5282.6	1.0791
5282.6	1.9946
5282.7	-2.2778
5282.7	3.5205
5282.7	-3.4985
5282.7	4.7412
5282.7	-1.6675
5282.8	4.1309
5282.8	-2.583
5282.8	0.77393
5282.8	-0.44678
5282.8	-1.0571
5282.9	4.7412
5282.9	-3.1934
5282.9	5.6567
5282.9	-2.2778
5282.9	5.0464
5283	0.16357
5283	1.9946
5283	1.0791
5283	-2.2778
5283	3.8257
5283.1	-4.1089
5283.1	5.3516
5283.1	-0.44678
5283.1	3.5205
5283.1	0.77393
5283.2	0.16357
5283.2	4.436
5283.2	-4.7192
5283.2	5.3516
5283.2	-4.1089
5283.3	1.3843
5283.3	-1.6675
5283.3	0.16357
5283.3	3.8257
5283.3	-1.3623
5283.4	6.8774
5283.4	-2.583
5283.4	4.1309
5283.4	-0.44678
5283.4	-0.1416
5283.5	4.1309
5283.5	-1.9727
5283.5	5.9619
5283.5	-3.4985
5283.5	2.9102
5283.6	-1.0571
5283.6	-1.0571
5283.6	5.0464
5283.6	-1.9727
5283.6	6.5723
5283.7	-2.583
5283.7	2.9102
5283.7	0.16357
5283.7	-0.44678
5283.7	5.3516
5283.8	-2.583
5283.8	5.6567
5283.8	-1.9727
5283.8	2.2998
5283.8	1.0791
5283.9	-1.3623
5283.9	5.3516
5283.9	-4.1089
5283.9	5.0464
5283.9	-1.3623
5284	0.77393
5284	3.8257
5284	-1.9727
5284	6.2671
5284	-2.583
5284.1	2.9102
5284.1	0.16357
5284.1	-0.44678
5284.1	4.7412
5284.1	-1.0571
5284.2	6.5723
5284.2	-1.3623
5284.2	2.2998
5284.2	3.2153
5284.2	-1.6675
5284.3	6.2671
5284.3	-3.1934
5284.3	2.605
5284.3	-0.44678
5284.3	-1.3623
5284.4	4.7412
5284.4	-1.0571
5284.4	6.2671
5284.4	-1.9727
5284.4	1.0791
5284.5	2.9102
5284.5	-1.3623
5284.5	7.793
5284.5	-1.9727
5284.5	2.2998
5284.6	0.16357
5284.6	0.16357
5284.6	5.6567
5284.6	-1.3623
5284.6	5.0464
5284.7	-2.583
5284.7	0.77393
5284.7	3.2153
5284.7	-3.4985
5284.7	5.3516
5284.8	-2.583
5284.8	2.605
5284.8	2.2998
5284.8	-2.583
5284.8	5.0464
5284.9	-3.4985
5284.9	2.9102
5284.9	-1.9727
5284.9	-0.44678
5284.9	4.1309
5285	-2.2778
5285	5.0464
5285	-1.6675
5285	0.77393
5285	2.605
5285.1	-2.8882
5285.1	5.6567
5285.1	-3.4985
5285.1	2.605
5285.1	0.77393
5285.2	-1.6675
5285.2	5.9619
5285.2	-2.8882
5285.2	3.5205
5285.2	-1.6675
5285.3	-1.3623
5285.3	4.436
5285.3	-4.1089
5285.3	4.436
5285.3	-3.1934
5285.4	-1.0571
5285.4	2.9102
5285.4	-2.8882
5285.4	6.2671
5285.4	-2.2778
5285.5	0.77393
5285.5	3.5205
5285.5	-2.583
5285.5	5.3516
5285.5	-1.6675
5285.6	2.2998
5285.6	0.46875
5285.6	-1.3623
5285.6	5.0464
5285.6	-2.8882
5285.7	4.7412
5285.7	0.16357
5285.7	-1.3623
5285.7	5.6567
5285.7	-4.1089
5285.8	3.5205
5285.8	0.16357
5285.8	-1.0571
5285.8	4.436
5285.8	-2.8882
5285.9	4.1309
5285.9	-0.44678
5285.9	0.77393
5285.9	5.0464
5285.9	-3.8037
5286	4.7412
5286	-1.9727
5286	0.16357
5286	3.8257
5286	-3.8037
5286.1	4.1309
5286.1	-3.4985
5286.1	0.16357
5286.1	4.7412
5286.1	-2.8882
5286.2	4.1309
5286.2	-2.2778
5286.2	2.2998
5286.2	5.9619
5286.2	1.0791
5286.3	7.793
5286.3	-1.3623
5286.3	1.3843
5286.3	2.2998
5286.3	-3.8037
5286.4	5.6567
5286.4	-3.8037
5286.4	1.3843
5286.4	3.8257
5286.4	-3.4985
5286.5	6.5723
5286.5	-1.0571
5286.5	1.9946
5286.5	5.3516
5286.5	-2.2778
5286.6	5.9619
5286.6	-0.44678
5286.6	1.9946
5286.6	4.1309
5286.6	-0.75195
5286.7	6.2671
5286.7	-2.583
5286.7	1.3843
5286.7	4.1309
5286.7	-3.1934
5286.8	5.0464
5286.8	-0.75195
5286.8	1.6895
5286.8	5.3516
5286.8	-4.1089
5286.9	3.8257
5286.9	-2.583
5286.9	-0.75195
5286.9	4.1309
5286.9	-1.3623
5287	5.6567
5287	-0.75195
5287	0.46875
5287	5.6567
5287	-1.0571
5287.1	5.6567
5287.1	-0.75195
5287.1	-0.44678
5287.1	5.3516
5287.1	-3.8037
5287.2	5.6567
5287.2	3.5205
5287.2	-0.1416
5287.2	7.4878
5287.2	-1.6675
5287.3	1.9946
5287.3	2.9102
5287.3	-1.6675
5287.3	5.0464
5287.3	-3.8037
5287.4	1.0791
5287.4	3.5205
5287.4	-0.75195
5287.4	6.5723
5287.4	-3.4985
5287.5	-1.3623
5287.5	3.8257
5287.5	-4.1089
5287.5	4.1309
5287.5	-0.44678
5287.6	-0.75195
5287.6	4.436
5287.6	-3.8037
5287.6	3.8257
5287.6	0.46875
5287.7	-2.8882
5287.7	5.3516
5287.7	-3.4985
5287.7	2.2998
5287.7	5.3516
5287.8	-1.6675
5287.8	5.0464
5287.8	-2.583
5287.8	-0.44678
5287.8	5.6567
5287.9	-1.6675
5287.9	4.1309
5287.9	-0.44678
5287.9	-1.6675
5287.9	5.6567
5288	-2.2778
5288	3.2153
5288	4.1309
5288	-1.9727
5288	5.6567
5288.1	-2.2778
5288.1	0.46875
5288.1	5.6567
5288.1	-4.4141
5288.1	3.2153
5288.2	-1.0571
5288.2	-2.583
5288.2	5.6567
5288.2	-3.8037
5288.2	0.46875
5288.3	2.9102
5288.3	-4.1089
5288.3	6.5723
5288.3	-0.1416
5288.3	-0.44678
5288.4	5.9619
5288.4	-4.4141
5288.4	2.605
5288.4	1.9946
5288.4	-2.8882
5288.5	5.3516
5288.5	-3.4985
5288.5	0.16357
5288.5	6.5723
5288.5	-1.9727
5288.6	4.7412
5288.6	1.9946
5288.6	-3.4985
5288.6	5.9619
5288.6	-2.8882
5288.7	0.77393
5288.7	5.9619
5288.7	-3.4985
5288.7	2.9102
5288.7	0.16357
5288.8	-1.9727
5288.8	5.6567
5288.8	-1.3623
5288.8	2.605
5288.8	5.6567
5288.9	-3.8037
5288.9	5.0464
5288.9	1.6895
5288.9	-2.2778
5288.9	5.6567
5289	-4.4141
5289	-1.3623
5289	5.0464
5289	-4.1089
5289	3.5205
5289.1	2.9102
5289.1	-1.9727
5289.1	7.1826
5289.1	-0.44678
5289.1	0.16357
5289.2	5.3516
5289.2	-3.8037
5289.2	2.2998
5289.2	2.605
5289.2	-4.1089
5289.3	5.6567
5289.3	-1.6675
5289.3	-1.6675
5289.3	5.3516
5289.3	-3.4985
5289.4	0.46875
5289.4	3.2153
5289.4	-4.1089
5289.4	5.3516
5289.4	-0.75195
5289.5	-0.44678
5289.5	6.2671
5289.5	-1.9727
5289.5	2.2998
5289.5	2.2998
5289.6	-1.6675
5289.6	7.1826
5289.6	-1.6675
5289.6	1.0791
5289.6	3.5205
5289.7	-1.6675
5289.7	5.9619
5289.7	-1.3623
5289.7	2.9102
5289.7	2.605
5289.8	-1.9727
5289.8	5.3516
5289.8	-3.1934
5289.8	3.8257
5289.8	-0.44678
5289.9	0.16357
5289.9	2.605
5289.9	-2.8882
5289.9	5.3516
5289.9	-4.7192
5290	5.3516
5290	-2.2778
5290	-1.3623
5290	-2.2778
5290	-0.75195
5290.1	2.2998
5290.1	-1.3623
5290.1	5.3516
5290.1	-2.583
5290.1	4.436
5290.2	-2.583
5290.2	4.436
5290.2	-1.9727
5290.2	2.605
5290.2	-1.0571
5290.3	0.77393
5290.3	0.77393
5290.3	-0.1416
5290.3	4.436
5290.3	-0.1416
5290.4	5.6567
5290.4	-2.583
5290.4	4.7412
5290.4	-1.3623
5290.4	5.9619
5290.5	-2.2778
5290.5	4.436
5290.5	-1.3623
5290.5	2.605
5290.5	-0.75195
5290.6	1.6895
5290.6	-0.1416
5290.6	-0.44678
5290.6	1.3843
5290.6	-2.583
5290.7	4.1309
5290.7	-1.0571
5290.7	3.5205
5290.7	-1.3623
5290.7	5.9619
5290.8	-3.4985
5290.8	5.6567
5290.8	-1.0571
5290.8	3.2153
5290.8	-0.1416
5290.9	1.6895
5290.9	1.6895
5290.9	-0.1416
5290.9	4.436
5290.9	-1.9727
5291	4.436
5291	-4.4141
5291	4.7412
5291	-3.1934
5291	2.605
5291.1	-0.75195
5291.1	-0.75195
5291.1	2.9102
5291.1	-0.44678
5291.1	5.9619
5291.2	-2.8882
5291.2	5.9619
5291.2	-1.9727
5291.2	3.8257
5291.2	0.46875
5291.3	0.46875
5291.3	1.6895
5291.3	-3.4985
5291.3	4.1309
5291.3	-2.8882
5291.4	6.2671
5291.4	-0.75195
5291.4	2.2998
5291.4	1.0791
5291.4	0.46875
5291.5	4.1309
5291.5	-1.3623
5291.5	5.3516
5291.5	-4.1089
5291.5	1.6895
5291.6	-1.9727
5291.6	-0.1416
5291.6	3.2153
5291.6	-2.8882
5291.6	4.1309
5291.7	-4.1089
5291.7	2.605
5291.7	-0.75195
5291.7	1.0791
5291.7	2.9102
5291.8	-2.583
5291.8	4.1309
5291.8	-3.1934
5291.8	3.2153
5291.8	-2.8882
5291.9	-1.9727
5291.9	0.46875
5291.9	-2.583
5291.9	4.436
5291.9	-2.2778
5292	3.8257
5292	-1.0571
5292	-1.3623
5292	2.9102
5292	-3.4985
5292.1	5.3516
5292.1	-3.1934
5292.1	1.3843
5292.1	-1.3623
5292.1	-1.0571
5292.2	3.8257
5292.2	-2.2778
5292.2	5.3516
5292.2	-2.2778
5292.2	1.3843
5292.3	1.6895
5292.3	-0.1416
5292.3	5.6567
5292.3	-1.9727
5292.3	4.436
5292.4	-1.6675
5292.4	1.9946
5292.4	3.8257
5292.4	-3.1934
5292.4	3.2153
5292.5	-3.8037
5292.5	1.6895
5292.5	-0.75195
5292.5	0.46875
5292.5	5.9619
5292.6	-2.8882
5292.6	5.6567
5292.6	-0.75195
5292.6	1.9946
5292.6	4.1309
5292.7	-1.3623
5292.7	4.7412
5292.7	-2.583
5292.7	3.8257
5292.7	-0.75195
5292.8	-1.3623
5292.8	3.8257
5292.8	-5.3296
5292.8	4.1309
5292.8	-2.2778
5292.9	1.0791
5292.9	4.7412
5292.9	-0.44678
5292.9	6.5723
5292.9	-3.4985
5293	3.5205
5293	0.77393
5293	-0.44678
5293	4.7412
5293	-2.8882
5293.1	5.9619
5293.1	-0.75195
5293.1	0.46875
5293.1	4.436
5293.1	-2.583
5293.2	6.2671
5293.2	-2.8882
5293.2	2.9102
5293.2	2.9102
5293.2	-0.75195
5293.3	6.8774
5293.3	-1.9727
5293.3	5.3516
5293.3	-0.44678
5293.3	-0.75195
5293.4	4.7412
5293.4	-3.1934
5293.4	4.436
5293.4	-2.8882
5293.4	1.0791
5293.5	3.8257
5293.5	-2.2778
5293.5	6.2671
5293.5	-1.0571
5293.5	2.2998
5293.6	1.6895
5293.6	-1.6675
5293.6	5.0464
5293.6	-2.583
5293.6	4.436
5293.7	0.46875
5293.7	0.46875
5293.7	5.9619
5293.7	-3.8037
5293.7	5.0464
5293.8	-0.1416
5293.8	0.16357
5293.8	5.3516
5293.8	-1.3623
5293.8	5.6567
5293.9	-1.6675
5293.9	1.0791
5293.9	3.2153
5293.9	-2.2778
5293.9	4.436
5294	-4.7192
5294	1.0791
5294	1.9946
5294	-1.3623
5294	8.0981
5294.1	-3.1934
5294.1	1.9946
5294.1	-0.44678
5294.1	-2.2778
5294.1	5.0464
5294.2	-2.2778
5294.2	3.5205
5294.2	-1.6675
5294.2	0.16357
5294.2	6.5723
5294.3	-3.4985
5294.3	5.6567
5294.3	-1.9727
5294.3	-1.9727
5294.3	3.8257
5294.4	-2.8882
5294.4	6.5723
5294.4	-1.3623
5294.4	1.9946
5294.4	3.2153
5294.5	-2.2778
5294.5	5.0464
5294.5	-3.1934
5294.5	0.77393
5294.5	2.9102
5294.6	-3.4985
5294.6	5.3516
5294.6	-1.3623
5294.6	2.605
5294.6	2.2998
5294.7	-2.2778
5294.7	5.6567
5294.7	-3.8037
5294.7	1.0791
5294.7	2.605
5294.8	-3.1934
5294.8	5.6567
5294.8	-2.8882
5294.8	0.77393
5294.8	3.2153
5294.9	-2.583
5294.9	5.0464
5294.9	-3.1934
5294.9	1.6895
5294.9	2.2998
5295	-1.9727
5295	5.6567
5295	-3.1934
5295	2.2998
5295	3.8257
5295.1	-0.75195
5295.1	7.4878
5295.1	-2.2778
5295.1	1.6895
5295.1	3.5205
5295.2	-1.6675
5295.2	5.3516
5295.2	-2.583
5295.2	1.0791
5295.2	2.9102
5295.3	-1.9727
5295.3	6.2671
5295.3	-1.6675
5295.3	1.3843
5295.3	1.0791
5295.4	-4.7192
5295.4	5.3516
5295.4	-3.4985
5295.4	0.46875
5295.4	4.7412
5295.5	-3.1934
5295.5	5.0464
5295.5	0.16357
5295.5	-0.1416
5295.5	5.3516
5295.6	-2.8882
5295.6	3.2153
5295.6	-1.9727
5295.6	-0.44678
5295.6	5.3516
5295.7	-3.8037
5295.7	5.0464
5295.7	1.3843
5295.7	-1.9727
5295.7	6.5723
5295.8	-2.8882
5295.8	2.2998
5295.8	2.9102
5295.8	-2.2778
5295.8	5.9619
5295.9	-1.3623
5295.9	1.9946
5295.9	3.5205
5295.9	-2.8882
5295.9	4.436
5296	-2.8882
5296	-1.6675
5296	4.7412
5296	-2.8882
5296	4.1309
5296.1	1.0791
5296.1	0.46875
5296.1	5.9619
5296.1	-3.4985
5296.1	2.2998
5296.2	2.605
5296.2	-3.8037
5296.2	5.3516
5296.2	-2.8882
5296.2	0.77393
5296.3	5.6567
5296.3	-2.8882
5296.3	5.3516
5296.3	0.16357
5296.3	-0.75195
5296.4	7.1826
5296.4	-2.8882
5296.4	2.9102
5296.4	1.3843
5296.4	-3.4985
5296.5	5.0464
5296.5	-3.4985
5296.5	-0.44678
5296.5	4.1309
5296.5	-3.1934
5296.6	3.8257
5296.6	-0.44678
5296.6	-0.75195
5296.6	5.9619
5296.6	-2.583
5296.7	1.9946
5296.7	3.5205
5296.7	-2.2778
5296.7	6.2671
5296.7	-2.2778
5296.8	-1.3623
5296.8	5.0464
5296.8	-5.3296
5296.8	3.5205
5296.8	4.1309
5296.9	-2.2778
5296.9	5.6567
5296.9	-1.9727
5296.9	-0.75195
5296.9	5.3516
5297	-2.2778
5297	3.2153
5297	1.0791
5297	-1.3623
5297	5.6567
5297.1	-1.6675
5297.1	1.9946
5297.1	4.1309
5297.1	-4.1089
5297.1	3.8257
5297.2	0.77393
5297.2	-2.8882
5297.2	5.6567
5297.2	-2.8882
5297.2	-0.44678
5297.3	3.8257
5297.3	-3.8037
5297.3	5.0464
5297.3	1.0791
5297.3	-1.6675
5297.4	7.1826
5297.4	-2.8882
5297.4	2.2998
5297.4	5.9619
5297.4	-3.8037
5297.5	2.2998
5297.5	0.16357
5297.5	-3.1934
5297.5	7.1826
5297.5	-0.44678
5297.6	-0.1416
5297.6	5.0464
5297.6	-2.583
5297.6	2.9102
5297.6	2.2998
5297.7	-1.6675
5297.7	5.9619
5297.7	-1.6675
5297.7	1.0791
5297.7	6.5723
5297.8	-3.4985
5297.8	2.605
5297.8	-0.44678
5297.8	-3.8037
5297.8	5.0464
5297.9	-3.8037
5297.9	-1.0571
5297.9	3.2153
5297.9	-2.2778
5297.9	5.9619
5298	-0.75195
5298	2.9102
5298	4.436
5298	-3.1934
5298	5.3516
5298.1	-2.8882
5298.1	1.9946
5298.1	3.8257
5298.1	-0.44678
5298.1	6.5723
5298.2	-2.583
5298.2	5.6567
5298.2	-1.3623
5298.2	1.3843
5298.2	3.8257
5298.3	-4.4141
5298.3	4.1309
5298.3	-2.2778
5298.3	4.7412
5298.3	-0.1416
5298.4	2.2998
5298.4	-0.1416
5298.4	-1.3623
5298.4	3.2153
5298.4	-2.8882
5298.5	5.3516
5298.5	-2.2778
5298.5	3.8257
5298.5	-3.8037
5298.5	2.2998
5298.6	-1.0571
5298.6	2.605
5298.6	1.0791
5298.6	0.46875
5298.6	3.2153
5298.7	-0.1416
5298.7	5.6567
5298.7	0.16357
5298.7	5.6567
5298.7	-1.6675
5298.8	6.2671
5298.8	-1.9727
5298.8	5.0464
5298.8	-1.9727
5298.8	2.605
5298.9	-1.6675
5298.9	2.9102
5298.9	-0.75195
5298.9	1.3843
5298.9	2.9102
5299	-1.6675
5299	2.9102
5299	-2.2778
5299	5.0464
5299	-2.583
5299.1	4.7412
5299.1	-3.4985
5299.1	4.436
5299.1	-0.75195
5299.1	3.2153
5299.2	-0.75195
5299.2	1.6895
5299.2	0.77393
5299.2	-0.44678
5299.2	3.2153
5299.3	-2.2778
5299.3	4.1309
5299.3	-3.8037
5299.3	4.7412
5299.3	-3.8037
5299.4	3.2153
5299.4	-0.75195
5299.4	1.0791
5299.4	2.2998
5299.4	-1.6675
5299.5	6.2671
5299.5	-1.6675
5299.5	6.2671
5299.5	-1.0571
5299.5	3.8257
5299.6	-1.0571
5299.6	1.6895
5299.6	1.3843
5299.6	-1.3623
5299.6	4.1309
5299.7	-5.6348
5299.7	5.0464
5299.7	-1.3623
5299.7	2.9102
5299.7	0.16357
5299.8	0.16357
5299.8	3.5205
5299.8	-3.1934
5299.8	5.3516
5299.8	-3.4985
5299.9	3.5205
5299.9	-1.3623
5299.9	0.46875
5299.9	3.5205
5299.9	-1.6675
5300	5.6567
5300	-3.1934
5300	4.1309
5300	-1.0571
5300	0.46875
5300.1	3.2153
5300.1	-1.0571
5300.1	5.3516
5300.1	-2.8882
5300.1	3.8257
5300.2	-1.6675
5300.2	0.46875
5300.2	2.605
5300.2	-1.3623
5300.2	6.5723
5300.3	-1.6675
5300.3	4.436
5300.3	-0.75195
5300.3	1.9946
5300.3	5.3516
5300.4	-2.583
5300.4	8.4033
5300.4	-2.583
5300.4	1.9946
5300.4	-0.1416
5300.5	-0.44678
5300.5	4.7412
5300.5	-2.583
5300.5	5.3516
5300.5	-1.9727
5300.6	2.9102
5300.6	0.46875
5300.6	-1.0571
5300.6	5.9619
5300.6	-3.1934
5300.7	5.9619
5300.7	-0.75195
5300.7	1.3843
5300.7	4.1309
5300.7	-1.9727
5300.8	5.3516
5300.8	-2.8882
5300.8	2.2998
5300.8	-1.6675
5300.8	-1.6675
5300.9	5.3516
5300.9	-3.8037
5300.9	6.2671
5300.9	-1.6675
5300.9	0.16357
5301	1.9946
5301	-2.2778
5301	5.0464
5301	-2.8882
5301	2.9102
5301.1	-1.0571
5301.1	-0.1416
5301.1	5.9619
5301.1	-3.8037
5301.1	6.5723
5301.2	-1.3623
5301.2	0.77393
5301.2	2.605
5301.2	-2.2778
5301.2	6.2671
5301.3	-0.75195
5301.3	3.5205
5301.3	1.3843
5301.3	-0.44678
5301.3	5.9619
5301.4	-1.9727
5301.4	3.2153
5301.4	-2.2778
5301.4	-1.3623
5301.4	2.2998
5301.5	-3.4985
5301.5	4.7412
5301.5	-4.4141
5301.5	0.77393
5301.5	1.3843
5301.6	-2.8882
5301.6	6.2671
5301.6	-0.75195
5301.6	3.2153
5301.6	1.0791
5301.7	-1.0571
5301.7	4.436
5301.7	-3.1934
5301.7	5.0464
5301.7	-1.6675
5301.8	-0.75195
5301.8	4.1309
5301.8	-3.1934
5301.8	3.5205
5301.8	-2.8882
5301.9	-1.6675
5301.9	2.605
5301.9	-2.8882
5301.9	6.2671
5301.9	-1.3623
5302	4.436
5302	2.605
5302	0.16357
5302	6.2671
5302	-4.1089
5302.1	2.9102
5302.1	-2.583
5302.1	-2.583
5302.1	3.8257
5302.1	-5.0244
5302.2	3.8257
5302.2	0.16357
5302.2	-0.44678
5302.2	3.8257
5302.2	-3.4985
5302.3	5.0464
5302.3	-3.1934
5302.3	1.6895
5302.3	3.5205
5302.3	-2.8882
5302.4	6.8774
5302.4	-1.6675
5302.4	2.605
5302.4	3.8257
5302.4	-1.6675
5302.5	4.436
5302.5	-3.8037
5302.5	1.3843
5302.5	0.46875
5302.5	-1.0571
5302.6	5.0464
5302.6	-5.0244
5302.6	2.2998
5302.6	-0.1416
5302.6	-1.6675
5302.7	6.8774
5302.7	-3.1934
5302.7	2.9102
5302.7	-0.44678
5302.7	-0.75195
5302.8	6.5723
5302.8	-4.4141
5302.8	3.2153
5302.8	-0.44678
5302.8	-1.9727
5302.9	6.5723
5302.9	-2.2778
5302.9	4.7412
5302.9	-0.44678
5302.9	-0.75195
5303	5.3516
5303	-3.8037
5303	4.1309
5303	-1.6675
5303	-0.1416
5303.1	5.0464
5303.1	-3.1934
5303.1	5.6567
5303.1	1.0791
5303.1	-0.44678
5303.2	3.8257
5303.2	-4.4141
5303.2	4.1309
5303.2	-1.0571
5303.2	-1.3623
5303.3	3.8257
5303.3	-4.7192
5303.3	1.6895
5303.3	-0.75195
5303.3	0.46875
5303.4	5.9619
5303.4	-3.4985
5303.4	3.5205
5303.4	-0.44678
5303.4	-1.3623
5303.5	6.8774
5303.5	-3.8037
5303.5	2.2998
5303.5	0.16357
5303.5	-2.8882
5303.6	5.6567
5303.6	-1.9727
5303.6	0.77393
5303.6	0.46875
5303.6	-0.75195
5303.7	6.2671
5303.7	-1.9727
5303.7	4.1309
5303.7	2.9102
5303.7	-2.2778
5303.8	6.8774
5303.8	-1.3623
5303.8	3.5205
5303.8	5.6567
5303.8	-2.8882
5303.9	3.8257
5303.9	-2.8882
5303.9	-1.0571
5303.9	3.2153
5303.9	-3.1934
5304	4.1309
5304	-1.9727
5304	-0.75195
5304	5.6567
5304	-2.583
5304.1	3.8257
5304.1	-1.6675
5304.1	-3.1934
5304.1	5.0464
5304.1	-4.1089
5304.2	3.2153
5304.2	3.8257
5304.2	-3.4985
5304.2	4.436
5304.2	-4.1089
5304.3	1.6895
5304.3	4.7412
5304.3	-3.4985
5304.3	4.7412
5304.3	-2.8882
5304.4	-1.3623
5304.4	5.9619
5304.4	-0.44678
5304.4	5.3516
5304.4	-0.1416
5304.5	-1.0571
5304.5	6.8774
5304.5	-2.2778
5304.5	2.605
5304.5	4.7412
5304.6	-1.6675
5304.6	6.2671
5304.6	-1.0571
5304.6	0.77393
5304.6	5.9619
5304.7	-4.1089
5304.7	2.2998
5304.7	-1.6675
5304.7	-2.583
5304.7	5.3516
5304.8	-3.1934
5304.8	2.2998
5304.8	4.7412
5304.8	-1.9727
5304.8	6.5723
5304.9	0.46875
5304.9	-0.1416
5304.9	5.3516
5304.9	-1.6675
5304.9	3.8257
5305	1.9946
5305	-2.2778
5305	3.5205
5305	-4.7192
5305	-0.75195
5305.1	2.605
5305.1	-3.1934
5305.1	4.7412
5305.1	0.77393
5305.1	0.46875
5305.2	6.8774
5305.2	-2.583
5305.2	2.9102
5305.2	3.8257
5305.2	-2.583
5305.3	5.6567
5305.3	-1.3623
5305.3	-0.75195
5305.3	5.9619
5305.3	-3.4985
5305.4	2.2998
5305.4	2.2998
5305.4	-1.3623
5305.4	5.9619
5305.4	-0.75195
5305.5	0.46875
5305.5	5.0464
5305.5	-3.1934
5305.5	2.2998
5305.5	1.3843
5305.6	-3.1934
5305.6	5.3516
5305.6	-2.2778
5305.6	-0.44678
5305.6	5.6567
5305.7	-2.8882
5305.7	2.2998
5305.7	3.5205
5305.7	-2.583
5305.7	5.6567
5305.8	-2.8882
5305.8	-1.9727
5305.8	4.7412
5305.8	-2.2778
5305.8	1.9946
5305.9	3.8257
5305.9	-3.1934
5305.9	5.0464
5305.9	0.16357
5305.9	0.77393
5306	6.8774
5306	-2.8882
5306	1.0791
5306	3.5205
5306	-4.1089
5306.1	5.3516
5306.1	1.3843
5306.1	-1.3623
5306.1	7.1826
5306.1	-2.583
5306.2	1.9946
5306.2	5.6567
5306.2	-2.2778
5306.2	5.6567
5306.2	-0.75195
5306.3	0.46875
5306.3	6.2671
5306.3	-0.44678
5306.3	5.3516
5306.3	-1.0571
5306.4	0.46875
5306.4	4.436
5306.4	-3.1934
5306.4	7.793
5306.4	-1.9727
5306.5	1.3843
5306.5	1.6895
5306.5	-1.6675
5306.5	5.3516
5306.5	-1.0571
5306.6	4.436
5306.6	-2.8882
5306.6	2.9102
5306.6	0.16357
5306.6	0.77393
5306.7	6.2671
5306.7	-1.9727
5306.7	4.436
5306.7	-2.2778
5306.7	5.0464
5306.8	-2.2778
5306.8	2.605
5306.8	-0.75195
5306.8	2.2998
5306.8	2.605
5306.9	0.46875
5306.9	6.5723
5306.9	-1.3623
5306.9	5.3516
5306.9	-2.583
5307	6.5723
5307	-1.6675
5307	6.8774
5307	-1.0571
5307	4.436
5307.1	0.16357
5307.1	3.2153
5307.1	-0.1416
5307.1	2.2998
5307.1	-0.1416
5307.2	-2.2778
5307.2	1.9946
5307.2	-1.6675
5307.2	3.2153
5307.2	-0.75195
5307.3	5.0464
5307.3	-4.1089
5307.3	6.2671
5307.3	-2.8882
5307.3	6.5723
5307.4	-0.75195
5307.4	4.1309
5307.4	-1.9727
5307.4	1.6895
5307.4	0.16357
5307.5	0.77393
5307.5	1.6895
5307.5	-1.3623
5307.5	3.5205
5307.5	-4.1089
5307.6	5.3516
5307.6	-2.2778
5307.6	5.9619
5307.6	-2.583
5307.6	2.2998
5307.7	-0.1416
5307.7	0.77393
5307.7	1.6895
5307.7	-0.44678
5307.7	2.605
5307.8	-2.583
5307.8	4.7412
5307.8	-3.1934
5307.8	5.3516
5307.8	-1.3623
5307.9	1.3843
5307.9	0.77393
5307.9	-0.75195
5307.9	3.2153
5307.9	-2.2778
5308	6.5723
5308	-1.6675
5308	4.7412
5308	-1.3623
5308	1.9946
5308.1	1.6895
5308.1	-1.3623
5308.1	5.6567
5308.1	-2.8882
5308.1	5.9619
5308.2	-1.9727
5308.2	1.6895
5308.2	-0.75195
5308.2	-0.44678
5308.2	1.9946
5308.3	-2.8882
5308.3	5.9619
5308.3	-3.1934
5308.3	5.0464
5308.3	-0.1416
5308.4	1.3843
5308.4	3.5205
5308.4	-3.1934
5308.4	4.436
5308.4	-4.1089
5308.5	2.9102
5308.5	-3.1934
5308.5	-1.0571
5308.5	2.605
5308.5	-2.2778
5308.6	4.436
5308.6	-4.1089
5308.6	2.605
5308.6	-3.1934
5308.6	-1.0571
5308.7	3.2153
5308.7	-1.9727
5308.7	5.3516
5308.7	-4.4141
5308.7	3.2153
5308.8	-1.0571
5308.8	-0.44678
5308.8	3.5205
5308.8	-3.8037
5308.8	4.436
5308.9	-3.1934
5308.9	1.9946
5308.9	-1.0571
5308.9	-0.75195
5308.9	3.2153
5309	-3.8037
5309	5.6567
5309	-2.8882
5309	1.3843
5309	1.9946
5309.1	-2.583
5309.1	3.5205
5309.1	-3.1934
5309.1	3.5205
5309.1	-1.0571
5309.2	1.3843
5309.2	2.605
5309.2	-2.8882
5309.2	5.3516
5309.2	-2.583
5309.3	0.46875
5309.3	-1.0571
5309.3	-2.8882
5309.3	3.2153
5309.3	-2.583
5309.4	7.1826
5309.4	0.77393
5309.4	2.2998
5309.4	4.436
5309.4	-2.2778
5309.5	5.0464
5309.5	-2.583
5309.5	1.9946
5309.5	-0.1416
5309.5	-1.9727
5309.6	5.0464
5309.6	-2.2778
5309.6	5.9619
5309.6	-0.44678
5309.6	-0.1416
5309.7	2.605
5309.7	-3.4985
5309.7	4.7412
5309.7	-1.0571
5309.7	2.9102
5309.8	1.9946
5309.8	-1.0571
5309.8	5.6567
5309.8	-2.2778
5309.8	4.436
5309.9	-1.9727
5309.9	-2.2778
5309.9	3.5205
5309.9	-3.1934
5309.9	6.5723
5310	-1.3623
5310	2.9102
5310	4.1309
5310	-1.3623
5310	6.2671
5310.1	-1.9727
5310.1	3.5205
5310.1	0.46875
5310.1	-1.3623
5310.1	7.1826
5310.2	-2.2778
5310.2	5.9619
5310.2	-0.44678
5310.2	0.46875
5310.2	4.1309
5310.3	-1.9727
5310.3	6.2671
5310.3	-1.9727
5310.3	1.3843
5310.3	1.0791
5310.4	-2.8882
5310.4	6.5723
5310.4	-3.4985
5310.4	2.605
5310.4	0.77393
5310.5	-1.0571
5310.5	5.3516
5310.5	-1.6675
5310.5	5.9619
5310.5	-0.44678
5310.6	-0.1416
5310.6	3.5205
5310.6	-3.4985
5310.6	5.3516
5310.6	0.16357
5310.7	1.0791
5310.7	5.0464
5310.7	-1.3623
5310.7	5.3516
5310.7	-1.6675
5310.8	3.2153
5310.8	1.9946
5310.8	-3.1934
5310.8	5.3516
5310.8	-3.4985
5310.9	2.2998
5310.9	2.605
5310.9	-0.75195
5310.9	4.7412
5310.9	-3.4985
5311	2.2998
5311	-0.44678
5311	-1.0571
5311	5.3516
5311	-4.4141
5311.1	3.8257
5311.1	-1.0571
5311.1	-0.75195
5311.1	5.6567
5311.1	-2.8882
5311.2	4.1309
5311.2	-1.6675
5311.2	0.16357
5311.2	4.436
5311.2	-2.2778
5311.3	6.2671
5311.3	-1.9727
5311.3	1.9946
5311.3	4.7412
5311.3	-1.6675
5311.4	6.8774
5311.4	-2.583
5311.4	1.3843
5311.4	3.8257
5311.4	-1.3623
5311.5	6.8774
5311.5	-2.8882
5311.5	0.77393
5311.5	3.2153
5311.5	-1.6675
5311.6	5.6567
5311.6	-1.9727
5311.6	1.6895
5311.6	2.2998
5311.6	-2.2778
5311.7	7.793
5311.7	-1.0571
5311.7	1.9946
5311.7	1.9946
5311.7	-3.4985
5311.8	5.6567
5311.8	-2.2778
5311.8	1.0791
5311.8	1.9946
5311.8	-3.1934
5311.9	4.436
5311.9	-2.8882
5311.9	2.605
5311.9	4.436
5311.9	-1.9727
5312	5.9619
5312	-2.583
5312	2.9102
5312	5.3516
5312	0.16357
5312.1	6.2671
5312.1	-2.583
5312.1	1.0791
5312.1	3.2153
5312.1	-2.8882
5312.2	5.0464
5312.2	-3.1934
5312.2	-0.1416
5312.2	5.0464
5312.2	-2.583
5312.3	5.3516
5312.3	-0.1416
5312.3	-1.0571
5312.3	5.0464
5312.3	-4.7192
5312.4	3.2153
5312.4	-0.75195
5312.4	-2.583
5312.4	4.436
5312.4	-4.1089
5312.5	1.9946
5312.5	0.46875
5312.5	-1.3623
5312.5	5.3516
5312.5	-4.4141
5312.6	1.6895
5312.6	2.605
5312.6	-3.1934
5312.6	7.4878
5312.6	-1.6675
5312.7	-0.44678
5312.7	3.8257
5312.7	-2.583
5312.7	5.0464
5312.7	-1.6675
5312.8	0.46875
5312.8	5.6567
5312.8	-1.9727
5312.8	5.3516
5312.8	1.9946
5312.9	-0.1416
5312.9	5.3516
5312.9	-4.4141
5312.9	0.16357
5312.9	2.9102
5313	-3.4985
5313	5.3516
5313	-1.6675
5313	1.3843
5313	5.9619
5313.1	-1.9727
5313.1	4.7412
5313.1	-0.1416
5313.1	-1.6675
5313.1	4.7412
5313.2	-3.4985
5313.2	1.3843
5313.2	1.0791
5313.2	-2.8882
5313.2	6.2671
5313.3	-1.9727
5313.3	2.2998
5313.3	5.6567
5313.3	-2.8882
5313.3	3.2153
5313.4	-0.1416
5313.4	-1.9727
5313.4	7.793
5313.4	-1.9727
5313.4	2.9102
5313.5	6.5723
5313.5	-1.9727
5313.5	5.3516
5313.5	-2.583
5313.5	-2.2778
5313.6	4.436
5313.6	-5.9399
5313.6	1.9946
5313.6	2.2998
5313.6	-1.6675
5313.7	7.1826
5313.7	-1.3623
5313.7	0.77393
5313.7	5.0464
5313.7	-5.9399
5313.8	1.0791
5313.8	1.0791
5313.8	-2.583
5313.8	6.5723
5313.8	-1.6675
5313.9	1.0791
5313.9	4.7412
5313.9	-2.8882
5313.9	4.1309
5313.9	0.46875
5314	-2.8882
5314	5.9619
5314	-2.8882
5314	1.9946
5314	6.2671
5314.1	-1.9727
5314.1	4.1309
5314.1	0.16357
5314.1	-3.1934
5314.1	4.7412
5314.2	-2.8882
5314.2	-1.6675
5314.2	4.1309
5314.2	-3.8037
5314.2	3.2153
5314.3	2.2998
5314.3	-3.8037
5314.3	5.9619
5314.3	-2.8882
5314.3	-1.6675
5314.4	4.7412
5314.4	-3.8037
5314.4	2.605
5314.4	1.0791
5314.4	-1.6675
5314.5	6.2671
5314.5	-0.44678
5314.5	1.6895
5314.5	5.0464
5314.5	-3.1934
5314.6	4.7412
5314.6	-0.44678
5314.6	0.46875
5314.6	6.5723
5314.6	-3.1934
5314.7	1.9946
5314.7	-0.75195
5314.7	-1.6675
5314.7	4.7412
5314.7	-2.583
5314.8	4.7412
5314.8	-1.9727
5314.8	0.16357
5314.8	3.8257
5314.8	-2.2778
5314.9	4.1309
5314.9	-4.4141
5314.9	0.16357
5314.9	-2.2778
5314.9	-1.3623
5315	4.7412
5315	-2.8882
5315	5.0464
5315	-2.8882
5315	3.5205
5315.1	-0.1416
5315.1	2.2998
5315.1	1.6895
5315.1	-0.44678
5315.1	5.0464
5315.2	-1.3623
5315.2	7.4878
5315.2	-0.75195
5315.2	6.5723
5315.2	-1.6675
5315.3	4.1309
5315.3	-1.9727
5315.3	2.2998
5315.3	-0.1416
5315.3	-0.1416
5315.4	0.46875
5315.4	-1.0571
5315.4	2.9102
5315.4	-2.2778
5315.4	4.436
5315.5	-3.4985
5315.5	3.5205
5315.5	-3.1934
5315.5	5.0464
5315.5	-2.8882
5315.6	4.7412
5315.6	-2.583
5315.6	3.2153
5315.6	-1.3623
5315.6	2.9102
5315.7	0.16357
5315.7	-0.1416
5315.7	2.605
5315.7	-0.44678
5315.7	4.436
5315.8	-0.75195
5315.8	5.9619
5315.8	-3.8037
5315.8	3.8257
5315.8	-2.8882
5315.9	2.605
5315.9	-0.1416
5315.9	0.77393
5315.9	0.16357
5315.9	-0.1416
5316	4.436
5316	-1.9727
5316	5.6567
5316	-2.8882
5316	4.7412
5316.1	-3.8037
5316.1	3.5205
5316.1	0.16357
5316.1	-0.44678
5316.1	3.2153
5316.2	-2.583
5316.2	4.1309
5316.2	-1.9727
5316.2	6.8774
5316.2	-1.9727
5316.3	1.9946
5316.3	-1.6675
5316.3	0.46875
5316.3	3.5205
5316.3	-0.44678
5316.4	5.3516
5316.4	-2.583
5316.4	4.1309
5316.4	-1.9727
5316.4	0.46875
5316.5	3.2153
5316.5	-0.75195
5316.5	4.7412
5316.5	-2.583
5316.5	5.9619
5316.6	-2.2778
5316.6	2.605
5316.6	1.3843
5316.6	-0.75195
5316.6	6.2671
5316.7	-2.2778
5316.7	5.9619
5316.7	-2.583
5316.7	0.77393
5316.7	-0.1416
5316.8	-1.3623
5316.8	5.3516
5316.8	-1.9727
5316.8	4.7412
5316.8	-3.1934
5316.9	2.605
5316.9	0.16357
5316.9	-0.75195
5316.9	4.7412
5316.9	-2.583
5317	5.9619
5317	-1.6675
5317	3.8257
5317	2.605
5317	-1.0571
5317.1	5.3516
5317.1	-4.1089
5317.1	4.1309
5317.1	-1.0571
5317.1	1.0791
5317.2	5.3516
5317.2	-0.75195
5317.2	5.6567
5317.2	-2.583
5317.2	3.5205
5317.3	-0.44678
5317.3	-0.44678
5317.3	4.436
5317.3	-2.583
5317.3	4.7412
5317.4	-1.0571
5317.4	2.605
5317.4	0.77393
5317.4	-1.9727
5317.4	5.6567
5317.5	-3.4985
5317.5	4.7412
5317.5	-0.75195
5317.5	-0.75195
5317.5	2.9102
5317.6	-2.8882
5317.6	4.7412
5317.6	-2.583
5317.6	2.9102
5317.6	1.9946
5317.7	-0.75195
5317.7	6.5723
5317.7	-1.6675
5317.7	5.3516
5317.7	0.16357
5317.8	0.77393
5317.8	3.5205
5317.8	-2.583
5317.8	5.6567
5317.8	-2.2778
5317.9	2.605
5317.9	1.9946
5317.9	-2.583
5317.9	4.436
5317.9	-3.4985
5318	2.605
5318	0.16357
5318	-0.44678
5318	4.1309
5318	-3.4985
5318.1	5.3516
5318.1	-1.3623
5318.1	1.3843
5318.1	2.2998
5318.1	-3.8037
5318.2	4.436
5318.2	-4.1089
5318.2	2.605
5318.2	0.77393
5318.2	-0.44678
5318.3	6.5723
5318.3	-2.8882
5318.3	4.1309
5318.3	-1.0571
5318.3	0.16357
5318.4	5.0464
5318.4	-3.1934
5318.4	6.5723
5318.4	-2.583
5318.4	0.77393
5318.5	3.8257
5318.5	-2.8882
5318.5	5.9619
5318.5	-2.583
5318.5	1.6895
5318.6	1.3843
5318.6	-1.0571
5318.6	3.8257
5318.6	-3.4985
5318.6	4.7412
5318.7	0.77393
5318.7	-0.1416
5318.7	5.3516
5318.7	-3.8037
5318.7	3.8257
5318.8	-1.3623
5318.8	0.46875
5318.8	4.1309
5318.8	-2.8882
5318.8	5.3516
5318.9	-1.3623
5318.9	1.9946
5318.9	5.3516
5318.9	-2.2778
5318.9	5.3516
5319	-2.8882
5319	-0.1416
5319	1.6895
5319	-1.6675
5319	5.3516
5319.1	-3.4985
5319.1	2.2998
5319.1	0.77393
5319.1	-1.3623
5319.1	6.8774
5319.2	-2.2778
5319.2	3.8257
5319.2	-0.1416
5319.2	-1.3623
5319.2	5.3516
5319.3	-3.1934
5319.3	2.9102
5319.3	-2.2778
5319.3	-1.0571
5319.3	3.8257
5319.4	-4.4141
5319.4	4.7412
5319.4	-1.9727
5319.4	-0.75195
5319.4	4.436
5319.5	-3.4985
5319.5	5.3516
5319.5	-0.1416
5319.5	0.77393
5319.5	6.2671
5319.6	-1.0571
5319.6	4.1309
5319.6	-1.3623
5319.6	-0.44678
5319.6	2.2998
5319.7	-4.1089
5319.7	4.7412
5319.7	-2.583
5319.7	0.77393
5319.7	5.9619
5319.8	-2.583
5319.8	5.0464
5319.8	-1.3623
5319.8	-0.1416
5319.8	3.5205
5319.9	-3.1934
5319.9	3.5205
5319.9	-2.2778
5319.9	-0.44678
5319.9	3.8257
5320	-3.4985
5320	5.3516
5320	-2.2778
5320	-1.9727
5320	3.8257
5320.1	-4.7192
5320.1	5.3516
5320.1	-0.44678
5320.1	0.16357
5320.1	5.9619
5320.2	-3.4985
5320.2	3.2153
5320.2	-2.2778
5320.2	-1.9727
5320.2	4.1309
5320.3	-3.1934
5320.3	4.436
5320.3	1.3843
5320.3	-0.75195
5320.3	6.2671
5320.4	-2.8882
5320.4	2.2998
5320.4	1.6895
5320.4	-1.0571
5320.4	5.3516
5320.5	-3.1934
5320.5	1.0791
5320.5	1.6895
5320.5	-1.3623
5320.5	6.2671
5320.6	-3.1934
5320.6	0.77393
5320.6	3.2153
5320.6	-3.1934
5320.6	7.1826
5320.7	-0.44678
5320.7	1.9946
5320.7	5.0464
5320.7	-2.8882
5320.7	3.8257
5320.8	-1.9727
5320.8	-0.44678
5320.8	5.3516
5320.8	-3.4985
5320.8	2.9102
5320.9	0.46875
5320.9	1.6895
5320.9	9.3188
5320.9	-2.2778
5320.9	1.6895
5321	3.8257
5321	-3.8037
5321	5.6567
5321	-1.3623
5321	1.0791
5321.1	5.0464
5321.1	-4.4141
5321.1	3.8257
5321.1	-1.6675
5321.1	-1.9727
5321.2	4.436
5321.2	-3.8037
5321.2	2.2998
5321.2	1.6895
5321.2	-0.75195
5321.3	7.1826
5321.3	-1.6675
5321.3	0.77393
5321.3	4.1309
5321.3	-4.1089
5321.4	4.7412
5321.4	-1.0571
5321.4	-2.2778
5321.4	6.8774
5321.4	-2.583
5321.5	2.605
5321.5	3.8257
5321.5	-1.6675
5321.5	6.2671
5321.5	-1.6675
5321.6	1.6895
5321.6	6.5723
5321.6	-3.1934
5321.6	2.9102
5321.6	-2.583
5321.7	-2.8882
5321.7	5.6567
5321.7	-2.8882
5321.7	1.9946
5321.7	3.5205
5321.8	-3.1934
5321.8	5.3516
5321.8	0.16357
5321.8	-0.44678
5321.8	3.8257
5321.9	-3.4985
5321.9	1.6895
5321.9	3.2153
5321.9	-2.2778
5321.9	6.8774
5322	-1.0571
5322	0.16357
5322	5.0464
5322	-3.8037
5322	2.9102
5322.1	0.77393
5322.1	-3.1934
5322.1	4.7412
5322.1	-2.583
5322.1	0.46875
5322.2	6.8774
5322.2	-1.6675
5322.2	3.2153
5322.2	2.605
5322.2	-1.6675
5322.3	6.8774
5322.3	-0.1416
5322.3	-0.1416
5322.3	5.6567
5322.3	-4.7192
5322.4	1.9946
5322.4	1.6895
5322.4	-3.1934
5322.4	5.0464
5322.4	-2.583
5322.5	-0.75195
5322.5	6.2671
5322.5	-1.9727
5322.5	2.9102
5322.5	3.8257
5322.6	-3.1934
5322.6	5.9619
5322.6	0.77393
5322.6	-1.0571
5322.6	5.9619
5322.7	-3.8037
5322.7	1.3843
5322.7	5.6567
5322.7	-2.583
5322.7	5.6567
5322.8	-0.44678
5322.8	-2.2778
5322.8	5.0464
5322.8	-2.583
5322.8	2.2998
5322.9	2.2998
5322.9	-1.3623
5322.9	5.3516
5322.9	-3.4985
5322.9	3.2153
5323	4.7412
5323	-2.2778
5323	6.2671
5323	-3.1934
5323	1.6895
5323.1	2.9102
5323.1	-0.44678
5323.1	5.0464
5323.1	-3.8037
5323.1	3.2153
5323.2	-1.9727
5323.2	0.46875
5323.2	4.436
5323.2	-1.6675
5323.2	4.7412
5323.3	-2.583
5323.3	5.0464
5323.3	-1.3623
5323.3	3.8257
5323.3	1.3843
5323.4	-0.1416
5323.4	3.8257
5323.4	-0.75195
5323.4	6.2671
5323.4	-0.75195
5323.5	5.9619
5323.5	-2.8882
5323.5	2.605
5323.5	-2.8882
5323.5	0.77393
5323.6	-1.6675
5323.6	0.16357
5323.6	2.605
5323.6	-2.583
5323.6	3.5205
5323.7	-2.8882
5323.7	5.0464
5323.7	-2.8882
5323.7	5.3516
5323.7	-1.9727
5323.8	5.3516
5323.8	-1.9727
5323.8	2.605
5323.8	-1.6675
5323.8	1.6895
5323.9	-0.75195
5323.9	-0.44678
5323.9	1.9946
5323.9	-0.75195
5323.9	2.2998
5324	-1.6675
5324	5.6567
5324	-2.583
5324	5.6567
5324	-0.75195
5324.1	4.7412
5324.1	-1.9727
5324.1	4.436
5324.1	-1.0571
5324.1	1.6895
5324.2	0.46875
5324.2	-0.44678
5324.2	3.5205
5324.2	-1.6675
5324.2	5.0464
5324.3	-3.1934
5324.3	6.5723
5324.3	-2.583
5324.3	2.605
5324.3	-1.0571
5324.4	1.3843
5324.4	3.5205
5324.4	0.46875
5324.4	4.7412
5324.4	-2.2778
5324.5	5.9619
5324.5	-3.1934
5324.5	4.436
5324.5	-2.583
5324.5	0.46875
5324.6	0.16357
5324.6	-0.44678
5324.6	5.9619
5324.6	-0.1416
5324.6	6.5723
5324.7	-1.0571
5324.7	4.436
5324.7	-2.2778
5324.7	-0.75195
5324.7	3.8257
5324.8	-2.2778
5324.8	3.5205
5324.8	-2.8882
5324.8	4.436
5324.8	-1.3623
5324.9	2.9102
5324.9	1.9946
5324.9	-1.0571
5324.9	5.0464
5324.9	-2.583
5325	4.436
5325	-1.3623
5325	2.2998
5325	-0.44678
5325	-1.6675
5325.1	4.436
5325.1	-3.4985
5325.1	4.7412
5325.1	-3.4985
5325.1	-0.44678
5325.2	-1.9727
5325.2	-3.1934
5325.2	4.7412
5325.2	-1.9727
5325.2	5.0464
5325.3	-2.2778
5325.3	0.77393
5325.3	-0.1416
5325.3	-1.0571
5325.3	4.7412
5325.4	-2.583
5325.4	5.6567
5325.4	-3.4985
5325.4	0.16357
5325.4	4.1309
5325.5	-1.3623
5325.5	4.436
5325.5	-2.583
5325.5	3.2153
5325.5	-2.583
5325.6	0.16357
5325.6	3.5205
5325.6	-3.8037
5325.6	4.7412
5325.6	-4.1089
5325.7	1.3843
5325.7	0.77393
5325.7	-2.2778
5325.7	2.2998
5325.7	-4.4141
5325.8	4.1309
5325.8	-3.1934
5325.8	1.6895
5325.8	3.2153
5325.8	-2.2778
5325.9	5.9619
5325.9	-2.8882
5325.9	2.9102
5325.9	0.46875
5325.9	-1.3623
5326	3.5205
5326	-2.8882
5326	5.9619
5326	-1.6675
5326	0.77393
5326.1	1.6895
5326.1	-3.1934
5326.1	3.8257
5326.1	-3.8037
5326.1	2.605
5326.2	-0.75195
5326.2	-1.0571
5326.2	5.6567
5326.2	-3.1934
5326.2	6.2671
5326.3	-1.0571
5326.3	1.6895
5326.3	3.2153
5326.3	-3.4985
5326.3	5.6567
5326.4	-2.583
5326.4	3.2153
5326.4	0.77393
5326.4	-2.2778
5326.4	4.1309
5326.5	-4.1089
5326.5	3.8257
5326.5	-0.1416
5326.5	0.77393
5326.5	5.0464
5326.6	-1.9727
5326.6	5.9619
5326.6	-2.583
5326.6	1.3843
5326.6	2.2998
5326.7	-2.2778
5326.7	5.0464
5326.7	-3.8037
5326.7	3.8257
5326.7	1.0791
5326.8	-0.44678
5326.8	5.9619
5326.8	-2.8882
5326.8	3.8257
5326.8	0.77393
5326.9	0.46875
5326.9	5.3516
5326.9	-1.6675
5326.9	5.6567
5326.9	-2.583
5327	0.16357
5327	3.2153
5327	-3.1934
5327	4.7412
5327	-3.8037
5327.1	0.77393
5327.1	2.605
5327.1	-0.1416
5327.1	6.8774
5327.1	-1.9727
5327.2	4.1309
5327.2	-1.3623
5327.2	-1.3623
5327.2	5.6567
5327.2	-3.1934
5327.3	4.1309
5327.3	-0.75195
5327.3	-0.44678
5327.3	5.0464
5327.3	-2.583
5327.4	5.9619
5327.4	-1.6675
5327.4	0.77393
5327.4	4.436
5327.4	-3.1934
5327.5	6.5723
5327.5	-1.3623
5327.5	0.46875
5327.5	3.2153
5327.5	-2.8882
5327.6	3.8257
5327.6	-3.1934
5327.6	0.77393
5327.6	2.2998
5327.6	-1.3623
5327.7	6.2671
5327.7	-3.1934
5327.7	2.9102
5327.7	0.77393
5327.7	-2.8882
5327.8	5.6567
5327.8	-2.583
5327.8	2.2998
5327.8	1.6895
5327.8	-1.6675
5327.9	5.3516
5327.9	-5.6348
5327.9	0.46875
5327.9	-0.1416
5327.9	-1.6675
5328	5.3516
5328	-2.2778
5328	5.3516
5328	0.77393
5328	-0.1416
5328.1	7.793
5328.1	-2.8882
5328.1	1.0791
5328.1	-1.6675
5328.1	-2.583
5328.2	5.3516
5328.2	-1.3623
5328.2	4.1309
5328.2	0.46875
5328.2	0.16357
5328.3	4.436
5328.3	-1.9727
5328.3	6.5723
5328.3	0.46875
5328.3	-1.6675
5328.4	5.6567
5328.4	-2.8882
5328.4	4.436
5328.4	0.16357
5328.4	-1.9727
5328.5	4.7412
5328.5	-3.4985
5328.5	2.9102
5328.5	1.3843
5328.5	-0.75195
5328.6	6.5723
5328.6	-2.8882
5328.6	3.2153
5328.6	1.9946
5328.6	-1.9727
5328.7	6.5723
5328.7	-3.1934
5328.7	1.0791
5328.7	2.2998
5328.7	-1.9727
5328.8	7.1826
5328.8	-1.9727
5328.8	1.0791
5328.8	4.1309
5328.8	-2.2778
5328.9	6.8774
5328.9	-0.75195
5328.9	1.3843
5328.9	4.7412
5328.9	-2.8882
5329	4.436
5329	-1.0571
5329	-1.0571
5329	4.1309
5329	-2.583
5329.1	4.1309
5329.1	0.77393
5329.1	1.0791
5329.1	6.2671
5329.1	-3.8037
5329.2	2.605
5329.2	0.77393
5329.2	-2.2778
5329.2	6.8774
5329.2	-3.1934
5329.3	1.3843
5329.3	3.8257
5329.3	-3.1934
5329.3	5.0464
5329.3	-1.0571
5329.4	-0.44678
5329.4	4.1309
5329.4	-3.8037
5329.4	2.9102
5329.4	-0.1416
5329.5	-1.0571
5329.5	6.5723
5329.5	-2.8882
5329.5	2.9102
5329.5	2.605
5329.6	-2.2778
5329.6	6.5723
5329.6	-3.1934
5329.6	-0.75195
5329.6	5.3516
5329.7	-2.8882
5329.7	5.6567
5329.7	0.77393
5329.7	-3.1934
5329.7	5.3516
5329.8	-3.4985
5329.8	2.605
5329.8	5.3516
5329.8	-1.6675
5329.8	5.3516
5329.9	-1.6675
5329.9	0.16357
5329.9	5.3516
5329.9	-3.4985
5329.9	2.9102
5330	-1.0571
5330	-2.2778
5330	6.2671
5330	-1.3623
5330	1.9946
5330.1	5.6567
5330.1	-3.4985
5330.1	3.8257
5330.1	-0.44678
5330.1	-1.3623
5330.2	6.5723
5330.2	-3.4985
5330.2	0.77393
5330.2	3.8257
5330.2	-2.2778
5330.3	6.5723
5330.3	-1.6675
5330.3	-1.3623
5330.3	5.3516
5330.3	-2.583
5330.4	1.9946
5330.4	4.1309
5330.4	-3.4985
5330.4	3.8257
5330.4	-1.6675
5330.5	-0.75195
5330.5	6.2671
5330.5	-2.8882
5330.5	1.6895
5330.5	2.9102
5330.6	-1.9727
5330.6	6.5723
5330.6	0.16357
5330.6	-0.44678
5330.6	5.3516
5330.7	-4.4141
5330.7	1.3843
5330.7	1.9946
5330.7	-2.583
5330.7	4.7412
5330.8	-1.9727
5330.8	0.46875
5330.8	7.1826
5330.8	-2.8882
5330.8	2.605
5330.9	5.3516
5330.9	-4.4141
5330.9	3.5205
5330.9	-1.0571
5330.9	-3.4985
5331	5.6567
5331	-4.4141
5331	-0.1416
5331	4.436
5331	-3.4985
5331.1	1.9946
5331.1	0.77393
5331.1	-2.583
5331.1	4.436
5331.1	-3.1934
5331.2	0.46875
5331.2	4.436
5331.2	-1.3623
5331.2	6.2671
5331.2	-0.44678
5331.3	1.0791
5331.3	5.9619
5331.3	-2.8882
5331.3	5.6567
5331.3	-1.0571
5331.4	-0.75195
5331.4	5.0464
5331.4	-4.1089
5331.4	4.1309
5331.4	-2.2778
5331.5	0.46875
5331.5	2.2998
5331.5	-4.1089
5331.5	4.436
5331.5	-4.1089
5331.6	3.2153
5331.6	-1.6675
5331.6	-0.75195
5331.6	3.2153
5331.6	-2.583
5331.7	5.6567
5331.7	-2.8882
5331.7	5.0464
5331.7	-2.2778
5331.7	1.9946
5331.8	0.16357
5331.8	0.77393
5331.8	4.7412
5331.8	-0.75195
5331.8	4.7412
5331.9	-2.8882
5331.9	3.8257
5331.9	-2.8882
5331.9	4.7412
5331.9	-1.6675
5332	4.1309
5332	0.46875
5332	1.6895
5332	0.16357
5332	-1.0571
5332.1	1.0791
5332.1	-3.1934
5332.1	1.9946
5332.1	-3.4985
5332.1	3.8257
5332.2	-3.4985
5332.2	5.9619
5332.2	-2.2778
5332.2	5.6567
5332.2	-0.75195
5332.3	5.6567
5332.3	-0.75195
5332.3	1.0791
5332.3	-0.75195
5332.3	0.16357
5332.4	2.2998
5332.4	1.0791
5332.4	3.5205
5332.4	-3.8037
5332.4	5.3516
5332.5	-2.8882
5332.5	6.2671
5332.5	-2.583
5332.5	2.9102
5332.5	-1.3623
5332.6	2.2998
5332.6	1.6895
5332.6	1.0791
5332.6	5.0464
5332.6	-1.6675
5332.7	4.436
5332.7	-3.8037
5332.7	4.1309
5332.7	-1.3623
5332.7	2.2998
5332.8	-0.44678
5332.8	0.77393
5332.8	2.9102
5332.8	-0.1416
5332.8	5.6567
5332.9	-2.8882
5332.9	4.436
5332.9	-3.8037
5332.9	0.16357
5332.9	0.46875
5333	0.77393
5333	5.0464
5333	-2.2778
5333	5.6567
5333	-2.8882
5333.1	4.436
5333.1	-2.2778
5333.1	0.46875
5333.1	0.77393
5333.1	-1.9727
5333.2	6.2671
5333.2	-1.9727
5333.2	5.9619
5333.2	-3.1934
5333.2	1.6895
5333.3	1.6895
5333.3	-2.2778
5333.3	6.5723
5333.3	-2.583
5333.3	4.1309
5333.4	-1.0571
5333.4	0.77393
5333.4	1.3843
5333.4	-0.1416
5333.4	4.7412
5333.5	-3.4985
5333.5	5.0464
5333.5	-2.8882
5333.5	3.5205
5333.5	3.8257
5333.6	-0.44678
5333.6	5.9619
5333.6	-3.8037
5333.6	4.1309
5333.6	-0.75195
5333.7	0.46875
5333.7	2.2998
5333.7	-2.583
5333.7	5.9619
5333.7	-2.2778
5333.8	4.436
5333.8	0.16357
5333.8	-0.44678
5333.8	4.436
5333.8	-1.3623
5333.9	7.1826
5333.9	-0.75195
5333.9	3.2153
5333.9	0.16357
5333.9	-0.1416
5334	6.8774
5334	-2.583
5334	5.9619
5334	-1.9727
5334	-0.44678
5334.1	2.9102
5334.1	-1.9727
5334.1	7.793
5334.1	-1.6675
5334.1	2.2998
5334.2	-0.44678
5334.2	-1.0571
5334.2	5.3516
5334.2	-1.6675
5334.2	4.1309
5334.3	-2.583
5334.3	0.77393
5334.3	3.2153
5334.3	-1.6675
5334.3	5.9619
5334.4	-3.1934
5334.4	2.9102
5334.4	1.3843
5334.4	0.16357
5334.4	6.8774
5334.5	-1.3623
5334.5	5.9619
5334.5	-0.44678
5334.5	-0.1416
5334.5	3.5205
5334.6	-3.4985
5334.6	5.3516
5334.6	-2.8882
5334.6	0.46875
5334.6	2.605
5334.7	-1.3623
5334.7	5.3516
5334.7	-2.8882
5334.7	2.2998
5334.7	-1.9727
5334.8	-0.75195
5334.8	5.0464
5334.8	-2.2778
5334.8	6.2671
5334.8	-1.6675
5334.9	0.77393
5334.9	4.436
5334.9	-3.1934
5334.9	5.9619
5334.9	-3.1934
5335	0.77393
5335	2.605
5335	-1.0571
5335	6.8774
5335	-1.9727
5335.1	2.2998
5335.1	-1.9727
5335.1	-1.9727
5335.1	4.1309
5335.1	-4.7192
5335.2	4.436
5335.2	-0.75195
5335.2	-0.1416
5335.2	4.7412
5335.2	-3.1934
5335.3	5.6567
5335.3	-3.1934
5335.3	-0.75195
5335.3	-0.1416
5335.3	-3.8037
5335.4	5.0464
5335.4	-2.8882
5335.4	3.8257
5335.4	2.9102
5335.4	-2.2778
5335.5	6.2671
5335.5	-3.8037
5335.5	3.5205
5335.5	0.77393
5335.5	-1.3623
5335.6	5.0464
5335.6	-1.6675
5335.6	4.7412
5335.6	0.46875
5335.6	-0.1416
5335.7	5.0464
5335.7	-4.4141
5335.7	3.8257
5335.7	-1.6675
5335.7	-0.44678
5335.8	3.2153
5335.8	-2.583
5335.8	5.0464
5335.8	-1.6675
5335.8	0.77393
5335.9	4.1309
5335.9	-2.8882
5335.9	5.6567
5335.9	-3.1934
5335.9	1.0791
5336	4.1309
5336	-1.9727
5336	5.6567
5336	-2.8882
5336	1.6895
5336.1	2.2998
5336.1	-3.4985
5336.1	5.3516
5336.1	-3.4985
5336.1	0.77393
5336.2	3.2153
5336.2	-1.0571
5336.2	7.4878
5336.2	-1.3623
5336.2	1.3843
5336.3	2.9102
5336.3	-1.9727
5336.3	5.0464
5336.3	-2.2778
5336.3	1.0791
5336.4	1.9946
5336.4	-2.2778
5336.4	6.2671
5336.4	-3.4985
5336.4	1.6895
5336.5	0.77393
5336.5	-4.7192
5336.5	4.436
5336.5	-4.1089
5336.5	1.0791
5336.6	4.1309
5336.6	-1.3623
5336.6	6.2671
5336.6	-1.3623
5336.6	2.9102
5336.7	3.8257
5336.7	-2.583
5336.7	5.3516
5336.7	-5.0244
5336.7	-0.1416
5336.8	3.8257
5336.8	-3.1934
5336.8	6.2671
5336.8	-1.6675
5336.8	-1.0571
5336.9	3.2153
5336.9	-3.8037
5336.9	4.436
5336.9	-2.8882
5336.9	-1.9727
5337	3.8257
5337	-2.2778
5337	4.7412
5337	-0.44678
5337	-0.44678
5337.1	5.6567
5337.1	-3.1934
5337.1	3.2153
5337.1	1.3843
5337.1	-0.75195
5337.2	6.2671
5337.2	-1.9727
5337.2	3.5205
5337.2	2.2998
5337.2	-1.9727
5337.3	5.6567
5337.3	-3.1934
5337.3	1.6895
5337.3	3.5205
5337.3	-2.2778
5337.4	6.8774
5337.4	-1.6675
5337.4	1.0791
5337.4	4.436
5337.4	-3.8037
5337.5	2.9102
5337.5	-3.1934
5337.5	-1.6675
5337.5	5.9619
5337.5	-4.1089
5337.6	2.9102
5337.6	1.0791
5337.6	-1.3623
5337.6	6.2671
5337.6	-3.1934
5337.7	1.6895
5337.7	4.1309
5337.7	-3.8037
5337.7	5.6567
5337.7	-1.3623
5337.8	0.16357
5337.8	6.2671
5337.8	-2.2778
5337.8	3.8257
5337.8	1.0791
5337.9	-2.2778
5337.9	5.6567
5337.9	-2.583
5337.9	0.46875
5337.9	2.9102
5338	-0.44678
5338	6.8774
5338	-0.75195
5338	-0.44678
5338	4.436
5338.1	-4.1089
5338.1	2.605
5338.1	0.46875
5338.1	-2.2778
5338.1	6.2671
5338.2	-1.9727
5338.2	1.0791
5338.2	5.3516
5338.2	-2.8882
5338.2	3.2153
5338.3	-1.0571
5338.3	-0.44678
5338.3	7.1826
5338.3	-1.6675
5338.3	1.9946
5338.4	2.605
5338.4	-3.4985
5338.4	4.436
5338.4	-1.3623
5338.4	0.16357
5338.5	5.0464
5338.5	-4.7192
5338.5	3.2153
5338.5	2.9102
5338.5	-1.0571
5338.6	6.5723
5338.6	-1.9727
5338.6	-0.75195
5338.6	3.5205
5338.6	-4.1089
5338.7	2.605
5338.7	1.0791
5338.7	-2.8882
5338.7	5.9619
5338.7	-0.44678
5338.8	1.9946
5338.8	7.1826
5338.8	-1.6675
5338.8	2.2998
5338.8	-0.44678
5338.9	-4.7192
5338.9	4.7412
5338.9	-2.8882
5338.9	-0.44678
5338.9	5.0464
5339	-2.2778
5339	2.605
5339	2.2998
5339	-2.2778
5339	5.6567
5339.1	-1.3623
5339.1	-0.75195
5339.1	6.8774
5339.1	-1.9727
5339.1	2.2998
5339.2	4.436
5339.2	-3.1934
5339.2	5.6567
5339.2	0.16357
5339.2	-0.75195
5339.3	5.9619
5339.3	-4.1089
5339.3	-0.44678
5339.3	2.9102
5339.3	-4.1089
5339.4	2.9102
5339.4	-0.75195
5339.4	-2.2778
5339.4	5.9619
5339.4	-1.9727
5339.5	2.9102
5339.5	5.0464
5339.5	-3.1934
5339.5	4.1309
5339.5	-1.0571
5339.6	-0.1416
5339.6	7.1826
5339.6	-2.2778
5339.6	4.1309
5339.6	-2.8882
5339.7	0.16357
5339.7	4.7412
5339.7	-3.1934
5339.7	6.5723
5339.7	-2.8882
5339.8	0.16357
5339.8	2.2998
5339.8	-1.9727
5339.8	5.9619
5339.8	-2.8882
5339.9	2.9102
5339.9	-1.9727
5339.9	1.9946
5339.9	2.2998
5339.9	-1.0571
5340	5.6567
5340	-3.4985
5340	5.3516
5340	-3.8037
5340	3.5205
5340.1	-2.583
5340.1	0.16357
5340.1	-0.44678
5340.1	-1.3623
5340.1	3.5205
5340.2	-0.44678
5340.2	5.9619
5340.2	-1.9727
5340.2	5.0464
5340.2	-2.2778
5340.3	4.436
5340.3	-1.9727
5340.3	2.605
5340.3	-1.9727
5340.3	0.77393
5340.4	-0.1416
5340.4	3.8257
5340.4	2.9102
5340.4	-0.1416
5340.4	3.2153
5340.5	-1.3623
5340.5	5.6567
5340.5	-2.583
5340.5	6.2671
5340.5	-1.9727
5340.6	4.436
5340.6	-1.9727
5340.6	4.7412
5340.6	-1.6675
5340.6	1.6895
5340.7	-0.75195
5340.7	1.0791
5340.7	1.0791
5340.7	-0.75195
5340.7	4.7412
5340.8	-0.75195
5340.8	3.2153
5340.8	-3.8037
5340.8	3.8257
5340.8	-3.1934
5340.9	4.1309
5340.9	-1.9727
5340.9	1.3843
5340.9	-0.44678
5340.9	0.46875
5341	3.8257
5341	-0.75195
5341	4.1309
5341	-4.1089
5341	3.5205
5341.1	-1.9727
5341.1	3.8257
5341.1	-1.3623
5341.1	0.77393
5341.1	1.6895
5341.2	-2.583
5341.2	4.7412
5341.2	-2.8882
5341.2	6.2671
5341.2	-1.9727
5341.3	3.2153
5341.3	-1.3623
5341.3	0.77393
5341.3	1.9946
5341.3	-1.6675
5341.4	5.3516
5341.4	-4.1089
5341.4	3.8257
5341.4	-2.8882
5341.4	1.9946
5341.5	1.0791
5341.5	-1.3623
5341.5	5.6567
5341.5	-1.9727
5341.5	5.3516
5341.6	-1.9727
5341.6	2.2998
5341.6	-1.0571
5341.6	-1.3623
5341.6	3.5205
5341.7	-3.4985
5341.7	5.9619
5341.7	-4.4141
5341.7	1.3843
5341.7	-1.3623
5341.8	-1.9727
5341.8	3.5205
5341.8	-3.8037
5341.8	5.3516
5341.8	-2.583
5341.9	1.0791
5341.9	-0.1416
5341.9	-1.3623
5341.9	4.7412
5341.9	-2.8882
5342	5.0464
5342	-2.8882
5342	1.9946
5342	0.77393
5342	-2.2778
5342.1	3.8257
5342.1	-5.3296
5342.1	3.5205
5342.1	-3.4985
5342.1	-0.1416
5342.2	2.2998
5342.2	-3.1934
5342.2	5.3516
5342.2	-2.8882
5342.2	1.6895
5342.3	-1.9727
5342.3	-1.6675
5342.3	3.5205
5342.3	-3.1934
5342.3	6.2671
5342.4	-3.1934
5342.4	2.9102
5342.4	1.9946
5342.4	-1.9727
5342.4	4.436
5342.5	-3.4985
5342.5	3.2153
5342.5	-2.583
5342.5	0.46875
5342.5	3.2153
5342.6	-3.8037
5342.6	5.6567
5342.6	-3.1934
5342.6	2.605
5342.6	0.77393
5342.7	-1.0571
5342.7	4.436
5342.7	-3.8037
5342.7	5.0464
5342.7	-0.75195
5342.8	1.9946
5342.8	2.605
5342.8	-4.7192
5342.8	3.5205
5342.8	-3.4985
5342.9	1.6895
5342.9	-1.3623
5342.9	-1.9727
5342.9	4.7412
5342.9	-4.4141
5343	4.436
5343	-1.6675
5343	-0.75195
5343	3.2153
5343	-2.583
5343.1	5.6567
5343.1	-0.44678
5343.1	1.9946
5343.1	1.9946
5343.1	-1.0571
5343.2	5.9619
5343.2	-2.2778
5343.2	3.8257
5343.2	0.16357
5343.2	-0.75195
5343.3	3.8257
5343.3	-2.8882
5343.3	4.436
5343.3	-2.2778
5343.3	-0.44678
5343.4	3.2153
5343.4	-3.1934
5343.4	6.8774
5343.4	-1.9727
5343.4	2.605
5343.5	1.9946
5343.5	-1.3623
5343.5	6.5723
5343.5	-2.583
5343.5	3.5205
5343.6	0.46875
5343.6	-1.9727
5343.6	4.436
5343.6	-3.1934
5343.6	3.5205
5343.7	-1.3623
5343.7	1.0791
5343.7	3.5205
5343.7	-3.4985
5343.7	6.8774
5343.8	-1.6675
5343.8	3.2153
5343.8	4.7412
5343.8	-1.6675
5343.8	5.6567
5343.9	-2.2778
5343.9	2.605
5343.9	1.6895
5343.9	-0.75195
5343.9	5.9619
5344	-4.4141
5344	4.436
5344	0.16357
5344	-0.44678
5344	5.0464
5344.1	-4.4141
5344.1	3.2153
5344.1	-1.3623
5344.1	-0.44678
5344.1	5.6567
5344.2	-2.2778
5344.2	5.3516
5344.2	-0.44678
5344.2	0.77393
5344.2	5.0464
5344.3	-2.2778
5344.3	4.7412
5344.3	-1.9727
5344.3	1.3843
5344.3	4.1309
5344.4	-1.0571
5344.4	8.7085
5344.4	-1.3623
5344.4	2.9102
5344.4	3.5205
5344.5	-1.6675
5344.5	5.9619
5344.5	-1.3623
5344.5	1.9946
5344.5	1.6895
5344.6	-2.583
5344.6	6.8774
5344.6	-3.8037
5344.6	3.2153
5344.6	0.77393
5344.7	-4.7192
5344.7	3.8257
5344.7	-4.4141
5344.7	0.77393
5344.7	0.46875
5344.8	-1.6675
5344.8	5.6567
5344.8	-2.8882
5344.8	2.9102
5344.8	2.2998
5344.9	0.16357
5344.9	6.8774
5344.9	-1.9727
5344.9	3.5205
5344.9	1.3843
5345	-1.3623
5345	4.1309
5345	-4.7192
5345	1.9946
5345	-1.0571
5345.1	-1.6675
5345.1	7.1826
5345.1	-3.8037
5345.1	1.3843
5345.1	2.2998
5345.2	-2.2778
5345.2	5.9619
5345.2	-2.8882
5345.2	-0.44678
5345.2	0.16357
5345.3	-3.4985
5345.3	4.7412
5345.3	-3.4985
5345.3	1.9946
5345.3	1.6895
5345.4	-4.1089
5345.4	5.3516
5345.4	-3.8037
5345.4	-0.75195
5345.4	4.1309
5345.5	-2.8882
5345.5	5.0464
5345.5	-2.583
5345.5	0.77393
5345.5	5.6567
5345.6	-1.6675
5345.6	3.8257
5345.6	-0.44678
5345.6	0.16357
5345.6	5.3516
5345.7	-2.8882
5345.7	4.436
5345.7	0.16357
5345.7	-2.2778
5345.7	4.7412
5345.8	-3.1934
5345.8	3.5205
5345.8	2.9102
5345.8	-1.6675
5345.8	5.9619
5345.9	-4.1089
5345.9	-0.1416
5345.9	3.5205
5345.9	-2.8882
5345.9	5.0464
5346	-2.583
5346	0.16357
5346	4.7412
5346	-3.4985
5346	4.7412
5346.1	-0.1416
5346.1	-1.3623
5346.1	5.3516
5346.1	-4.4141
5346.1	0.77393
5346.2	3.2153
5346.2	-2.2778
5346.2	4.7412
5346.2	-2.8882
5346.2	-0.1416
5346.3	3.8257
5346.3	-1.9727
5346.3	5.3516
5346.3	-0.44678
5346.3	-0.44678
5346.4	6.8774
5346.4	-2.8882
5346.4	3.2153
5346.4	3.2153
5346.4	-3.8037
5346.5	4.436
5346.5	-3.4985
5346.5	-1.9727
5346.5	5.3516
5346.5	-2.583
5346.6	3.8257
5346.6	1.3843
5346.6	-1.0571
5346.6	5.9619
5346.6	-2.2778
5346.7	0.77393
5346.7	2.2998
5346.7	-3.8037
5346.7	4.436
5346.7	-1.3623
5346.8	0.16357
5346.8	6.2671
5346.8	-4.4141
5346.8	1.0791
5346.8	1.6895
5346.9	-3.8037
5346.9	7.4878
5346.9	-1.0571
5346.9	-0.1416
5346.9	5.6567
5347	-3.4985
5347	3.5205
5347	1.9946
5347	-2.8882
5347	4.7412
5347.1	-1.9727
5347.1	0.46875
5347.1	5.6567
5347.1	-2.2778
5347.1	1.6895
5347.2	-1.0571
5347.2	-2.8882
5347.2	4.1309
5347.2	-2.8882
5347.2	0.77393
5347.3	5.0464
5347.3	-3.1934
5347.3	4.7412
5347.3	2.2998
5347.3	-1.0571
5347.4	5.0464
5347.4	-3.4985
5347.4	-1.3623
5347.4	4.1309
5347.4	-4.1089
5347.5	4.1309
5347.5	2.605
5347.5	-2.583
5347.5	4.436
5347.5	-1.9727
5347.6	-1.9727
5347.6	5.0464
5347.6	-4.7192
5347.6	1.0791
5347.6	2.605
5347.7	-1.9727
5347.7	6.2671
5347.7	1.0791
5347.7	0.16357
5347.7	6.2671
5347.8	-3.4985
5347.8	2.9102
5347.8	3.5205
5347.8	-1.3623
5347.8	5.9619
5347.9	-1.6675
5347.9	0.46875
5347.9	4.436
5347.9	-2.8882
5347.9	5.3516
5348	-1.3623
5348	-1.3623
5348	4.1309
5348	-3.8037
5348	4.1309
5348.1	-0.75195
5348.1	-0.44678
5348.1	4.7412
5348.1	-2.583
5348.1	4.7412
5348.2	-1.9727
5348.2	0.77393
5348.2	0.46875
5348.2	-2.583
5348.2	4.1309
5348.3	-3.1934
5348.3	4.7412
5348.3	-1.0571
5348.3	2.605
5348.3	1.9946
5348.4	0.16357
5348.4	5.6567
5348.4	-1.6675
5348.4	5.3516
5348.4	-2.8882
5348.5	6.2671
5348.5	-1.9727
5348.5	3.5205
5348.5	0.46875
5348.5	2.9102
5348.6	1.3843
5348.6	-0.44678
5348.6	1.9946
5348.6	-2.583
5348.6	4.436
5348.7	-2.583
5348.7	6.2671
5348.7	-1.6675
5348.7	5.6567
5348.7	-1.9727
5348.8	1.6895
5348.8	-3.4985
5348.8	0.16357
5348.8	-2.8882
5348.8	-0.44678
5348.9	0.16357
5348.9	0.77393
5348.9	4.7412
5348.9	0.77393
5348.9	5.6567
5349	-0.1416
5349	5.3516
5349	-2.8882
5349	4.7412
5349	-4.1089
5349.1	3.8257
5349.1	-2.2778
5349.1	3.2153
5349.1	-0.44678
5349.1	1.0791
5349.2	0.46875
5349.2	0.16357
5349.2	3.5205
5349.2	-2.2778
5349.2	5.9619
5349.3	-0.44678
5349.3	5.3516
5349.3	-2.583
5349.3	2.9102
5349.3	-1.0571
5349.4	1.3843
5349.4	2.605
5349.4	-1.6675
5349.4	3.2153
5349.4	-1.9727
5349.5	5.6567
5349.5	-1.3623
5349.5	5.3516
5349.5	-2.2778
5349.5	1.0791
5349.6	0.46875
5349.6	-1.0571
5349.6	5.0464
5349.6	-1.9727
5349.6	5.0464
5349.7	-3.1934
5349.7	2.2998
5349.7	-1.0571
5349.7	1.6895
5349.7	2.2998
5349.8	-2.583
5349.8	4.436
5349.8	-2.2778
5349.8	5.0464
5349.8	-1.0571
5349.9	1.6895
5349.9	0.16357
5349.9	-1.3623
5349.9	4.436
5349.9	-1.9727
5350	7.1826
5350	-1.9727
5350	1.6895
5350	0.16357
5350	-1.0571
5350.1	4.7412
5350.1	-2.2778
5350.1	5.0464
5350.1	-3.8037
5350.1	0.77393
5350.2	0.46875
5350.2	-0.75195
5350.2	5.9619
5350.2	-2.2778
5350.2	5.6567
5350.3	-0.1416
5350.3	1.9946
5350.3	3.2153
5350.3	-1.0571
5350.3	5.0464
5350.4	-2.8882
5350.4	3.2153
5350.4	-1.6675
5350.4	2.2998
5350.4	1.9946
5350.5	-2.2778
5350.5	6.8774
5350.5	-2.8882
5350.5	3.8257
5350.5	0.77393
5350.6	-1.0571
5350.6	3.8257
5350.6	-1.6675
5350.6	6.2671
5350.6	-0.44678
5350.7	3.5205
5350.7	1.3843
5350.7	-1.3623
5350.7	5.9619
5350.7	-1.9727
5350.8	3.8257
5350.8	-0.75195
5350.8	-0.1416
5350.8	1.9946
5350.8	-1.3623
5350.9	6.8774
5350.9	-1.3623
5350.9	2.2998
5350.9	-0.75195
5350.9	-2.8882
5351	5.0464
5351	-1.6675
5351	5.0464
5351	-1.6675
5351	0.77393
5351.1	3.8257
5351.1	-2.2778
5351.1	6.5723
5351.1	-2.2778
5351.1	1.0791
5351.2	-0.44678
5351.2	-1.9727
5351.2	5.3516
5351.2	-1.6675
5351.2	5.3516
5351.3	0.16357
5351.3	1.3843
5351.3	6.2671
5351.3	-1.9727
5351.3	6.2671
5351.4	-2.8882
5351.4	1.9946
5351.4	2.605
5351.4	-1.6675
5351.4	5.3516
5351.5	-3.8037
5351.5	3.5205
5351.5	0.16357
5351.5	-0.1416
5351.5	5.0464
5351.6	-2.8882
5351.6	6.5723
5351.6	-1.6675
5351.6	-0.1416
5351.6	4.7412
5351.7	-2.2778
5351.7	6.2671
5351.7	-1.9727
5351.7	1.0791
5351.7	0.77393
5351.8	-1.9727
5351.8	3.8257
5351.8	-3.8037
5351.8	2.9102
5351.8	-2.2778
5351.9	-0.75195
5351.9	5.9619
5351.9	-3.1934
5351.9	5.3516
5351.9	-0.44678
5352	-0.1416
5352	3.2153
5352	-2.8882
5352	4.7412
5352	-1.6675
5352.1	1.0791
5352.1	2.605
5352.1	-2.583
5352.1	6.2671
5352.1	-2.583
5352.2	1.6895
5352.2	2.2998
5352.2	-2.8882
5352.2	3.2153
5352.2	-2.583
5352.3	3.5205
5352.3	1.6895
5352.3	-0.75195
5352.3	5.9619
5352.3	-2.8882
5352.4	5.0464
5352.4	0.77393
5352.4	0.77393
5352.4	5.6567
5352.4	-3.1934
5352.5	4.436
5352.5	-1.3623
5352.5	1.6895
5352.5	4.436
5352.5	-5.3296
5352.6	3.8257
5352.6	-2.2778
5352.6	-0.44678
5352.6	4.436
5352.6	-3.4985
5352.7	5.6567
5352.7	-2.2778
5352.7	1.0791
5352.7	3.8257
5352.7	-1.9727
5352.8	5.0464
5352.8	-2.2778
5352.8	0.77393
5352.8	4.436
5352.8	-1.0571
5352.9	6.5723
5352.9	-1.3623
5352.9	1.9946
5352.9	3.5205
5352.9	-2.2778
5353	7.793
5353	-1.3623
5353	0.46875
5353	3.8257
5353	-2.2778
5353.1	4.436
5353.1	-2.2778
5353.1	0.77393
5353.1	2.2998
5353.1	-3.8037
5353.2	5.9619
5353.2	-3.1934
5353.2	1.3843
5353.2	3.2153
5353.2	-4.7192
5353.3	5.3516
5353.3	-2.2778
5353.3	-1.0571
5353.3	3.5205
5353.3	-2.8882
5353.4	5.0464
5353.4	-0.75195
5353.4	2.9102
5353.4	5.0464
5353.4	-1.6675
5353.5	5.0464
5353.5	-1.6675
5353.5	0.16357
5353.5	4.436
5353.5	-3.8037
5353.6	4.1309
5353.6	-1.6675
5353.6	-0.1416
5353.6	4.436
5353.6	-2.583
5353.7	4.7412
5353.7	0.16357
5353.7	-0.44678
5353.7	4.436
5353.7	-4.1089
5353.8	4.1309
5353.8	1.6895
5353.8	-0.1416
5353.8	7.793
5353.8	-2.8882
5353.9	2.605
5353.9	0.46875
5353.9	-2.2778
5353.9	6.2671
5353.9	-3.8037
5354	2.9102
5354	4.1309
5354	-2.2778
5354	8.0981
5354	-0.44678
5354.1	2.2998
5354.1	6.2671
5354.1	-3.1934
5354.1	5.9619
5354.1	0.16357
5354.2	-0.1416
5354.2	5.6567
5354.2	-2.8882
5354.2	3.5205
5354.2	0.77393
5354.3	-2.2778
5354.3	5.0464
5354.3	-3.4985
5354.3	1.6895
5354.3	2.605
5354.4	-1.3623
5354.4	6.5723
5354.4	-3.1934
5354.4	-0.75195
5354.4	3.2153
5354.5	-5.9399
5354.5	3.5205
5354.5	-1.9727
5354.5	-1.6675
5354.5	6.8774
5354.6	-1.6675
5354.6	3.2153
5354.6	4.1309
5354.6	-1.3623
5354.6	5.0464
5354.7	-2.583
5354.7	0.16357
5354.7	2.9102
5354.7	-1.9727
5354.7	5.0464
5354.8	-0.1416
5354.8	-0.75195
5354.8	5.0464
5354.8	-3.8037
5354.8	2.9102
5354.9	2.9102
5354.9	-2.8882
5354.9	6.2671
5354.9	-2.8882
5354.9	-0.1416
5355	5.9619
5355	-3.4985
5355	2.9102
5355	-0.1416
5355	-2.583
5355.1	6.2671
5355.1	-2.583
5355.1	0.46875
5355.1	5.0464
5355.1	-3.4985
5355.2	3.8257
5355.2	1.0791
5355.2	-1.9727
5355.2	5.6567
5355.2	-4.7192
5355.3	1.6895
5355.3	5.9619
5355.3	0.16357
5355.3	5.9619
5355.3	-1.0571
5355.4	-1.6675
5355.4	5.3516
5355.4	-5.0244
5355.4	1.6895
5355.4	3.2153
5355.5	-4.4141
5355.5	4.436
5355.5	0.46875
5355.5	-0.1416
5355.5	7.4878
5355.6	-2.583
5355.6	1.9946
5355.6	4.436
5355.6	-4.4141
5355.6	5.6567
5355.7	-0.75195
5355.7	-1.9727
5355.7	5.6567
5355.7	-4.4141
5355.7	-0.1416
5355.8	4.1309
5355.8	-5.0244
5355.8	4.1309
5355.8	1.3843
5355.8	-1.6675
5355.9	7.1826
5355.9	-0.44678
5355.9	1.3843
5355.9	5.6567
5355.9	-3.8037
5356	2.9102
5356	1.9946
5356	-2.2778
5356	5.3516
5356	-2.8882
5356.1	-1.0571
5356.1	5.0464
5356.1	-4.1089
5356.1	2.605
5356.1	-0.1416
5356.2	-4.7192
5356.2	5.6567
5356.2	-1.9727
5356.2	1.6895
5356.2	4.7412
5356.3	-3.1934
5356.3	5.9619
5356.3	-0.75195
5356.3	1.9946
5356.3	5.6567
5356.4	-2.8882
5356.4	6.8774
5356.4	-2.2778
5356.4	2.2998
5356.4	1.9946
5356.5	1.0791
5356.5	5.3516
5356.5	-2.2778
5356.5	5.0464
5356.5	-1.9727
5356.6	1.6895
5356.6	1.3843
5356.6	-1.9727
5356.6	2.9102
5356.6	-3.4985
5356.7	4.7412
5356.7	-2.583
5356.7	5.0464
5356.7	-2.2778
5356.7	-0.44678
5356.8	-1.0571
5356.8	-0.75195
5356.8	3.2153
5356.8	-1.9727
5356.8	3.8257
5356.9	-4.4141
5356.9	4.436
5356.9	-3.4985
5356.9	4.436
5356.9	-2.2778
5357	2.9102
5357	-1.3623
5357	1.9946
5357	-0.75195
5357	2.9102
5357.1	2.2998
5357.1	0.16357
5357.1	3.5205
5357.1	-1.3623
5357.1	4.7412
5357.2	-0.44678
5357.2	5.3516
5357.2	-1.9727
5357.2	6.8774
5357.2	-2.8882
5357.3	4.7412
5357.3	-1.6675
5357.3	0.77393
5357.3	-2.2778
5357.3	0.77393
5357.4	-0.1416
5357.4	-0.44678
5357.4	2.2998
5357.4	-0.75195
5357.4	5.0464
5357.5	-0.44678
5357.5	7.793
5357.5	-0.75195
5357.5	5.9619
5357.5	-2.8882
5357.6	2.605
5357.6	-1.3623
5357.6	1.0791
5357.6	0.16357
5357.6	-0.44678
5357.7	2.605
5357.7	-1.6675
5357.7	4.7412
5357.7	-2.583
5357.7	6.5723
5357.8	-1.9727
5357.8	3.5205
5357.8	-0.1416
5357.8	1.0791
5357.8	3.2153
5357.9	-0.75195
5357.9	3.8257
5357.9	-4.7192
5357.9	4.7412
5357.9	-3.4985
5358	1.3843
5358	-0.1416
5358	-1.0571
5358	4.1309
5358	-1.3623
5358.1	6.5723
5358.1	-1.6675
5358.1	5.9619
5358.1	-1.0571
5358.1	0.77393
5358.2	1.0791
5358.2	-3.1934
5358.2	4.436
5358.2	-3.1934
5358.2	4.1309
5358.3	-4.4141
5358.3	0.16357
5358.3	-1.3623
5358.3	-1.9727
5358.3	4.1309
5358.4	-2.2778
5358.4	5.6567
5358.4	-2.583
5358.4	0.77393
5358.4	0.16357
5358.5	-2.2778
5358.5	2.9102
5358.5	-3.4985
5358.5	3.8257
5358.5	-3.8037
5358.6	1.9946
5358.6	-0.1416
5358.6	-1.6675
5358.6	4.1309
5358.6	-5.6348
5358.7	4.1309
5358.7	-2.8882
5358.7	1.0791
5358.7	0.16357
5358.7	-2.583
5358.8	4.436
5358.8	-3.4985
5358.8	3.5205
5358.8	-1.9727
5358.8	0.77393
5358.9	3.2153
5358.9	-1.0571
5358.9	7.4878
5358.9	-1.9727
5358.9	3.8257
5359	-1.3623
5359	0.46875
5359	3.8257
5359	-3.8037
5359	4.436
5359.1	-4.4141
5359.1	1.3843
5359.1	0.16357
5359.1	-2.2778
5359.1	5.6567
5359.2	-2.8882
5359.2	4.1309
5359.2	-1.6675
5359.2	0.77393
5359.2	4.436
5359.3	-1.0571
5359.3	5.6567
5359.3	-3.1934
5359.3	1.3843
5359.3	-1.3623
5359.4	-0.75195
5359.4	4.436
5359.4	-4.4141
5359.4	4.436
5359.4	-2.8882
5359.5	0.16357
5359.5	5.3516
5359.5	-2.8882
5359.5	5.0464
5359.5	-3.4985
5359.6	1.9946
5359.6	-0.44678
5359.6	-0.75195
5359.6	4.1309
5359.6	-3.1934
5359.7	3.8257
5359.7	-2.2778
5359.7	0.46875
5359.7	4.1309
5359.7	-1.6675
5359.8	5.6567
5359.8	-0.75195
5359.8	2.9102
5359.8	1.9946
5359.8	-0.1416
5359.9	5.3516
5359.9	-2.583
5359.9	3.5205
5359.9	-1.6675
5359.9	-0.1416
5360	5.9619
5360	-3.1934
5360	5.3516
5360	-2.583
5360	-0.75195
5360.1	3.2153
5360.1	-1.6675
5360.1	5.0464
5360.1	-3.1934
5360.1	2.9102
5360.2	1.6895
5360.2	0.16357
5360.2	7.1826
5360.2	-3.8037
5360.2	4.1309
5360.3	0.46875
5360.3	0.16357
5360.3	5.9619
5360.3	-1.9727
5360.3	5.0464
5360.4	-0.75195
5360.4	1.0791
5360.4	3.2153
5360.4	-3.4985
5360.4	5.0464
5360.5	-4.7192
5360.5	0.46875
5360.5	1.6895
5360.5	-1.3623
5360.5	6.5723
5360.6	-2.583
5360.6	2.2998
5360.6	-0.44678
5360.6	-1.0571
5360.6	6.8774
5360.7	-3.1934
5360.7	3.5205
5360.7	-0.75195
5360.7	-0.44678
5360.7	4.436
5360.8	-1.0571
5360.8	5.3516
5360.8	-2.2778
5360.8	0.46875
5360.8	4.1309
5360.9	-2.583
5360.9	7.793
5360.9	-0.75195
5360.9	2.2998
5360.9	4.436
5361	-2.583
5361	4.7412
5361	-1.3623
5361	1.9946
5361	2.2998
5361.1	-1.9727
5361.1	5.6567
5361.1	-1.9727
5361.1	3.2153
5361.1	1.3843
5361.2	-2.2778
5361.2	4.436
5361.2	-4.7192
5361.2	2.9102
5361.2	1.0791
5361.3	-2.2778
5361.3	6.5723
5361.3	-2.2778
5361.3	2.605
5361.3	0.77393
5361.4	-0.75195
5361.4	4.1309
5361.4	-4.1089
5361.4	3.5205
5361.4	-1.3623
5361.5	0.16357
5361.5	6.5723
5361.5	-4.4141
5361.5	4.436
5361.5	0.46875
5361.6	-1.0571
5361.6	7.793
5361.6	-1.9727
5361.6	4.1309
5361.6	-0.1416
5361.7	-0.75195
5361.7	5.0464
5361.7	-1.0571
5361.7	4.1309
5361.7	-1.6675
5361.8	-1.3623
5361.8	5.9619
5361.8	-2.583
5361.8	4.1309
5361.8	-0.1416
5361.9	-2.2778
5361.9	4.1309
5361.9	-4.7192
5361.9	2.2998
5361.9	-0.75195
5362	-3.1934
5362	4.436
5362	-3.1934
5362	4.1309
5362	2.9102
5362.1	-0.44678
5362.1	7.1826
5362.1	-2.8882
5362.1	1.0791
5362.1	1.9946
5362.2	-0.75195
5362.2	6.2671
5362.2	-3.4985
5362.2	1.6895
5362.2	3.5205
5362.3	-2.2778
5362.3	7.4878
5362.3	-2.2778
5362.3	0.46875
5362.3	5.0464
5362.4	-3.1934
5362.4	5.6567
5362.4	1.0791
5362.4	-0.1416
5362.4	5.6567
5362.5	-3.4985
5362.5	2.2998
5362.5	-1.0571
5362.5	-2.583
5362.5	4.7412
5362.6	-5.6348
5362.6	-0.1416
5362.6	1.3843
5362.6	-1.3623
5362.6	5.9619
5362.7	-4.1089
5362.7	0.77393
5362.7	2.9102
5362.7	-4.1089
5362.7	6.2671
5362.8	-1.6675
5362.8	-0.44678
5362.8	4.7412
5362.8	-2.8882
5362.8	3.5205
5362.9	1.0791
5362.9	-1.3623
5362.9	3.2153
5362.9	-3.8037
5362.9	2.605
5363	2.2998
5363	-0.44678
5363	7.1826
5363	-1.9727
5363	1.3843
5363.1	5.9619
5363.1	-3.4985
5363.1	5.3516
5363.1	-1.3623
5363.1	-2.2778
5363.2	6.8774
5363.2	-3.1934
5363.2	1.0791
5363.2	2.2998
5363.2	-4.4141
5363.3	3.8257
5363.3	-2.2778
5363.3	0.77393
5363.3	5.6567
5363.3	-3.1934
5363.4	3.5205
5363.4	1.6895
5363.4	-1.3623
5363.4	6.5723
5363.4	-1.0571
5363.5	1.0791
5363.5	3.8257
5363.5	-3.8037
5363.5	4.1309
5363.5	-0.1416
5363.6	-0.75195
5363.6	6.2671
5363.6	-3.8037
5363.6	2.605
5363.6	3.5205
5363.7	-3.1934
5363.7	6.5723
5363.7	-0.75195
5363.7	-1.9727
5363.7	5.6567
5363.8	-3.8037
5363.8	1.9946
5363.8	4.7412
5363.8	-2.583
5363.8	6.2671
5363.9	-2.2778
5363.9	-1.9727
5363.9	5.0464
5363.9	-5.3296
5363.9	0.16357
5364	2.605
5364	-3.1934
5364	6.2671
5364	0.46875
5364	-0.44678
5364.1	7.1826
5364.1	-1.9727
5364.1	2.2998
5364.1	4.1309
5364.1	-2.2778
5364.2	5.0464
5364.2	-0.75195
5364.2	0.46875
5364.2	6.5723
5364.2	-4.1089
5364.3	1.6895
5364.3	2.2998
5364.3	-6.2451
5364.3	3.5205
5364.3	-1.9727
5364.4	-4.4141
5364.4	8.4033
5364.4	-3.1934
5364.4	0.77393
5364.4	3.5205
5364.5	-4.1089
5364.5	4.7412
5364.5	-0.44678
5364.5	-1.0571
5364.5	6.2671
5364.6	-2.583
5364.6	4.1309
5364.6	2.2998
5364.6	-0.44678
5364.6	6.2671
5364.7	-2.8882
5364.7	1.3843
5364.7	0.46875
5364.7	-1.9727
5364.7	5.0464
5364.8	-3.4985
5364.8	2.9102
5364.8	-0.44678
5364.8	-0.75195
5364.8	5.0464
5364.9	-3.1934
5364.9	4.436
5364.9	-3.4985
5364.9	1.9946
5364.9	0.16357
5365	0.77393
5365	4.7412
5365	-3.4985
5365	5.3516
5365	-2.8882
5365.1	1.9946
5365.1	-0.44678
5365.1	1.6895
5365.1	-0.44678
5365.1	-0.44678
5365.2	3.2153
5365.2	-1.9727
5365.2	6.8774
5365.2	-2.2778
5365.2	5.9619
5365.3	-1.6675
5365.3	4.436
5365.3	-1.3623
5365.3	2.9102
5365.3	-0.1416
5365.4	1.3843
5365.4	-0.75195
5365.4	-1.0571
5365.4	4.1309
5365.4	-1.0571
5365.5	5.6567
5365.5	-0.75195
5365.5	5.3516
5365.5	-2.8882
5365.5	5.9619
5365.6	-3.1934
5365.6	4.436
5365.6	-3.1934
5365.6	3.8257
5365.6	-1.9727
5365.7	2.9102
5365.7	0.77393
5365.7	0.16357
5365.7	1.3843
5365.7	-0.75195
5365.8	1.9946
5365.8	-1.6675
5365.8	5.0464
5365.8	-4.1089
5365.8	5.0464
5365.9	-3.4985
5365.9	3.2153
5365.9	-2.2778
5365.9	-0.1416
5365.9	-0.75195
5366	-0.75195
5366	4.1309
5366	0.46875
5366	7.4878
5366	-1.3623
5366.1	6.8774
5366.1	-2.8882
5366.1	2.9102
5366.1	-1.0571
5366.1	-1.0571
5366.2	-0.1416
5366.2	-1.6675
5366.2	3.2153
5366.2	-1.6675
5366.2	8.0981
5366.3	-1.6675
5366.3	3.8257
5366.3	-1.6675
5366.3	-0.1416
5366.3	2.9102
5366.4	-1.0571
5366.4	5.3516
5366.4	-3.4985
5366.4	3.8257
5366.4	-2.583
5366.5	0.77393
5366.5	1.9946
5366.5	-1.0571
5366.5	3.8257
5366.5	-2.8882
5366.6	5.9619
5366.6	-1.0571
5366.6	4.1309
5366.6	0.77393
5366.6	0.16357
5366.7	4.436
5366.7	-2.583
5366.7	6.5723
5366.7	-3.4985
5366.7	1.9946
5366.8	-1.3623
5366.8	-0.44678
5366.8	4.7412
5366.8	-1.3623
5366.8	5.6567
5366.9	-3.8037
5366.9	2.9102
5366.9	0.16357
5366.9	0.16357
5366.9	6.5723
5367	-2.583
5367	4.7412
5367	-2.2778
5367	2.9102
5367	0.77393
5367.1	0.46875
5367.1	5.3516
5367.1	-2.2778
5367.1	7.793
5367.1	-0.75195
5367.2	1.9946
5367.2	2.9102
5367.2	-0.75195
5367.2	5.6567
5367.2	-2.8882
5367.3	4.436
5367.3	0.16357
5367.3	0.77393
5367.3	3.8257
5367.3	-1.3623
5367.4	6.5723
5367.4	-1.0571
5367.4	4.7412
5367.4	1.3843
5367.4	-1.0571
5367.5	5.3516
5367.5	-1.9727
5367.5	5.0464
5367.5	-1.9727
5367.5	-1.0571
5367.6	1.0791
5367.6	-2.583
5367.6	5.0464
5367.6	-1.9727
5367.6	3.8257
5367.7	0.77393
5367.7	0.46875
5367.7	5.0464
5367.7	-1.6675
5367.7	6.8774
5367.8	-1.0571
5367.8	0.77393
5367.8	3.5205
5367.8	-1.6675
5367.8	5.6567
5367.9	-2.583
5367.9	2.605
5367.9	-0.75195
5367.9	-2.8882
5367.9	4.1309
5368	-4.4141
5368	4.7412
5368	-2.2778
5368	-0.44678
5368	5.0464
5368.1	-1.9727
5368.1	5.9619
5368.1	-1.9727
5368.1	0.77393
5368.1	-0.1416
5368.2	-1.3623
5368.2	5.0464
5368.2	-4.1089
5368.2	3.8257
5368.2	-0.75195
5368.3	-0.1416
5368.3	6.2671
5368.3	-3.8037
5368.3	4.436
5368.3	-1.6675
5368.4	0.77393
5368.4	4.1309
5368.4	-2.2778
5368.4	5.9619
5368.4	-2.2778
5368.5	2.2998
5368.5	1.6895
5368.5	-2.583
5368.5	4.436
5368.5	-4.7192
5368.6	2.2998
5368.6	-0.1416
5368.6	-0.75195
5368.6	4.7412
5368.6	-2.2778
5368.7	5.0464
5368.7	-0.75195
5368.7	0.77393
5368.7	4.7412
5368.7	-2.2778
5368.8	6.2671
5368.8	-0.44678
5368.8	2.2998
5368.8	5.0464
5368.8	-1.0571
5368.9	4.7412
5368.9	-2.2778
5368.9	1.9946
5368.9	1.9946
5368.9	-2.583
5369	5.9619
5369	-3.4985
5369	1.0791
5369	0.77393
5369	-1.6675
5369.1	3.8257
5369.1	-4.7192
5369.1	1.0791
5369.1	-1.9727
5369.1	-0.44678
5369.2	5.6567
5369.2	-2.8882
5369.2	5.6567
5369.2	0.16357
5369.2	1.6895
5369.3	6.5723
5369.3	-1.3623
5369.3	5.3516
5369.3	-2.8882
5369.3	-0.75195
5369.4	4.7412
5369.4	-3.8037
5369.4	4.436
5369.4	-2.2778
5369.4	0.77393
5369.5	4.1309
5369.5	-2.583
5369.5	6.8774
5369.5	-1.6675
5369.5	0.16357
5369.6	2.605
5369.6	-4.1089
5369.6	4.436
5369.6	-2.8882
5369.6	0.46875
5369.7	3.2153
5369.7	-1.3623
5369.7	4.7412
5369.7	-2.8882
5369.7	3.2153
5369.8	3.5205
5369.8	-3.4985
5369.8	5.0464
5369.8	-2.583
5369.8	1.3843
5369.9	4.7412
5369.9	-1.6675
5369.9	6.8774
5369.9	-1.6675
5369.9	0.46875
5370	1.9946
5370	-3.4985
5370	5.0464
5370	-2.583
5370	1.3843
5370.1	3.8257
5370.1	-5.6348
5370.1	4.7412
5370.1	-2.8882
5370.1	-1.0571
5370.2	2.9102
5370.2	-3.8037
5370.2	4.436
5370.2	-1.6675
5370.2	-0.1416
5370.3	5.0464
5370.3	-1.0571
5370.3	4.1309
5370.3	-1.3623
5370.3	-0.75195
5370.4	4.1309
5370.4	-4.7192
5370.4	3.2153
5370.4	-0.44678
5370.4	0.16357
5370.5	6.5723
5370.5	-2.2778
5370.5	2.9102
5370.5	1.3843
5370.5	-1.3623
5370.6	6.2671
5370.6	-3.1934
5370.6	2.2998
5370.6	2.605
5370.6	-1.6675
5370.7	7.4878
5370.7	-1.3623
5370.7	0.77393
5370.7	3.2153
5370.7	-3.8037
5370.8	4.436
5370.8	-1.6675
5370.8	0.46875
5370.8	4.7412
5370.8	-3.1934
5370.9	3.5205
5370.9	-1.0571
5370.9	-1.3623
5370.9	6.2671
5370.9	-4.1089
5371	1.0791
5371	1.0791
5371	-2.8882
5371	6.8774
5371	-1.6675
5371.1	1.9946
5371.1	5.3516
5371.1	-3.4985
5371.1	5.0464
5371.1	0.77393
5371.2	-0.75195
5371.2	7.1826
5371.2	-1.9727
5371.2	1.3843
5371.2	1.9946
5371.3	-1.3623
5371.3	5.3516
5371.3	-2.2778
5371.3	1.6895
5371.3	4.436
5371.4	-2.583
5371.4	5.6567
5371.4	-0.75195
5371.4	-2.583
5371.4	4.1309
5371.5	-4.7192
5371.5	1.0791
5371.5	1.9946
5371.5	-3.8037
5371.5	5.6567
5371.6	-2.583
5371.6	-1.0571
5371.6	6.5723
5371.6	-3.1934
5371.6	1.9946
5371.7	1.6895
5371.7	-1.9727
5371.7	6.2671
5371.7	-0.75195
5371.7	1.9946
5371.8	4.436
5371.8	-3.1934
5371.8	2.2998
5371.8	-0.1416
5371.8	-2.2778
5371.9	4.436
5371.9	-4.4141
5371.9	-0.1416
5371.9	5.0464
5371.9	-1.6675
5372	5.0464
5372	0.16357
5372	-2.8882
5372	5.9619
5372	-3.4985
5372.1	3.8257
5372.1	5.9619
5372.1	-2.583
5372.1	4.436
5372.1	0.77393
5372.2	-1.6675
5372.2	5.6567
5372.2	-2.8882
5372.2	-1.6675
5372.2	1.9946
5372.3	-4.7192
5372.3	2.9102
5372.3	2.605
5372.3	-2.8882
5372.3	6.2671
5372.4	-3.1934
5372.4	2.605
5372.4	7.4878
5372.4	-1.3623
5372.4	3.8257
5372.5	4.436
5372.5	-2.583
5372.5	4.7412
5372.5	1.6895
5372.5	-0.44678
5372.6	4.436
5372.6	-2.8882
5372.6	0.77393
5372.6	2.2998
5372.6	-3.1934
5372.7	3.2153
5372.7	-1.3623
5372.7	-2.8882
5372.7	5.0464
5372.7	-2.2778
5372.8	1.9946
5372.8	6.2671
5372.8	-2.583
5372.8	5.9619
5372.8	1.0791
5372.9	-0.1416
5372.9	6.5723
5372.9	-3.1934
5372.9	1.9946
5372.9	0.77393
5373	-1.6675
5373	6.8774
5373	-0.75195
5373	2.605
5373	2.2998
5373.1	-2.2778
5373.1	6.8774
5373.1	-2.583
5373.1	3.5205
5373.1	-1.0571
5373.2	-0.44678
5373.2	5.0464
5373.2	-0.44678
5373.2	6.8774
5373.2	-1.6675
5373.3	2.605
5373.3	-1.0571
5373.3	0.16357
5373.3	3.8257
5373.3	-1.3623
5373.4	5.9619
5373.4	-2.583
5373.4	4.436
5373.4	-2.8882
5373.4	2.9102
5373.5	-1.0571
5373.5	1.0791
5373.5	0.77393
5373.5	-0.75195
5373.5	5.0464
5373.6	-2.2778
5373.6	4.436
5373.6	-3.1934
5373.6	5.0464
5373.6	-4.4141
5373.7	5.3516
5373.7	-2.2778
5373.7	3.5205
5373.7	-0.75195
5373.7	2.605
5373.8	0.16357
5373.8	1.0791
5373.8	3.2153
5373.8	-0.1416
5373.8	3.2153
5373.9	-1.6675
5373.9	5.0464
5373.9	-1.9727
5373.9	6.5723
5373.9	-1.9727
5374	4.436
5374	-1.3623
5374	5.0464
5374	-2.8882
5374	3.2153
5374.1	-0.1416
5374.1	0.77393
5374.1	1.0791
5374.1	-1.0571
5374.1	3.8257
5374.2	-2.583
5374.2	5.9619
5374.2	-2.2778
5374.2	5.3516
5374.2	-1.0571
5374.3	3.2153
5374.3	-0.75195
5374.3	1.3843
5374.3	1.6895
5374.3	-0.75195
5374.4	5.0464
5374.4	-1.6675
5374.4	5.0464
5374.4	-3.1934
5374.4	4.1309
5374.5	-1.0571
5374.5	1.6895
5374.5	1.9946
5374.5	0.46875
5374.5	5.9619
5374.6	-1.6675
5374.6	7.793
5374.6	-2.2778
5374.6	3.8257
5374.6	-1.0571
5374.7	-0.75195
5374.7	1.6895
5374.7	-1.6675
5374.7	4.1309
5374.7	-1.9727
5374.8	6.2671
5374.8	-1.0571
5374.8	2.9102
5374.8	1.9946
5374.8	-0.44678
5374.9	5.3516
5374.9	-2.583
5374.9	5.0464
5374.9	-2.583
5374.9	1.3843
5375	0.16357
5375	-0.1416
5375	4.7412
5375	-4.1089
5375	3.8257
5375.1	-4.4141
5375.1	1.0791
5375.1	-0.44678
5375.1	-1.3623
5375.1	5.6567
5375.2	-2.8882
5375.2	3.8257
5375.2	-2.583
5375.2	1.3843
5375.2	0.46875
5375.3	-2.2778
5375.3	2.605
5375.3	-5.3296
5375.3	4.7412
5375.3	-1.9727
5375.4	0.16357
5375.4	1.3843
5375.4	-4.1089
5375.4	2.605
5375.4	-2.2778
5375.5	2.9102
5375.5	-1.6675
5375.5	0.46875
5375.5	5.3516
5375.5	-2.2778
5375.6	5.3516
5375.6	-3.8037
5375.6	0.16357
5375.6	-0.44678
5375.6	-2.2778
5375.7	3.8257
5375.7	-3.4985
5375.7	4.1309
5375.7	-1.9727
5375.7	-0.44678
5375.8	2.2998
5375.8	-2.583
5375.8	4.1309
5375.8	-3.8037
5375.8	3.2153
5375.9	-0.44678
5375.9	-0.44678
5375.9	7.4878
5375.9	-2.583
5375.9	5.9619
5376	-1.6675
5376	0.77393
5376	3.5205
5376	-1.0571
5376	6.2671
5376.1	-3.1934
5376.1	2.2998
5376.1	-0.44678
5376.1	-1.3623
5376.1	6.5723
5376.2	-2.583
5376.2	4.436
5376.2	-1.6675
5376.2	0.77393
5376.2	5.6567
5376.3	-1.9727
5376.3	5.0464
5376.3	-2.2778
5376.3	0.77393
5376.3	0.77393
5376.4	-0.44678
5376.4	6.5723
5376.4	-3.4985
5376.4	3.8257
5376.4	-1.0571
5376.5	-0.75195
5376.5	7.1826
5376.5	-1.9727
5376.5	5.0464
5376.5	-1.0571
5376.6	0.46875
5376.6	4.436
5376.6	-1.3623
5376.6	5.3516
5376.6	-4.1089
5376.7	0.16357
5376.7	1.6895
5376.7	-0.75195
5376.7	7.1826
5376.7	-2.2778
5376.8	4.1309
5376.8	1.0791
5376.8	-1.0571
5376.8	5.3516
5376.8	-2.583
5376.9	5.0464
5376.9	-1.6675
5376.9	0.77393
5376.9	5.6567
5376.9	-1.0571
5377	6.5723
5377	-1.6675
5377	-0.1416
5377	2.605
5377	-3.1934
5377.1	5.9619
5377.1	-2.2778
5377.1	1.6895
5377.1	2.2998
5377.1	-1.9727
5377.2	6.5723
5377.2	-3.1934
5377.2	1.0791
5377.2	1.0791
5377.2	-1.3623
5377.3	5.0464
5377.3	-1.9727
5377.3	4.7412
5377.3	-0.1416
5377.3	-0.44678
5377.4	5.0464
5377.4	-3.4985
5377.4	3.8257
5377.4	-1.3623
5377.4	-1.0571
5377.5	4.436
5377.5	-3.8037
5377.5	6.2671
5377.5	-0.1416
5377.5	1.3843
5377.6	5.0464
5377.6	-4.1089
5377.6	4.436
5377.6	-1.6675
5377.6	0.16357
5377.7	5.3516
5377.7	-2.2778
5377.7	6.2671
5377.7	-1.6675
5377.7	2.2998
5377.8	6.2671
5377.8	-1.3623
5377.8	5.9619
5377.8	-2.8882
5377.8	1.0791
5377.9	2.9102
5377.9	-2.583
5377.9	5.9619
5377.9	-4.7192
5377.9	0.46875
5378	0.46875
5378	-3.8037
5378	5.0464
5378	-3.4985
5378	0.77393
5378.1	2.605
5378.1	-1.3623
5378.1	6.2671
5378.1	-1.6675
5378.1	1.9946
5378.2	2.9102
5378.2	-2.2778
5378.2	6.5723
5378.2	-2.583
5378.2	2.605
5378.3	3.8257
5378.3	-3.4985
5378.3	5.9619
5378.3	-1.6675
5378.3	2.2998
5378.4	4.436
5378.4	-3.8037
5378.4	4.1309
5378.4	-3.4985
5378.4	-0.1416
5378.5	3.5205
5378.5	-2.583
5378.5	5.3516
5378.5	-2.8882
5378.5	0.77393
5378.6	4.1309
5378.6	-3.1934
5378.6	4.1309
5378.6	-3.8037
5378.6	-1.0571
5378.7	3.8257
5378.7	-2.8882
5378.7	3.8257
5378.7	-1.9727
5378.7	-1.0571
5378.8	5.0464
5378.8	-2.583
5378.8	4.7412
5378.8	0.77393
5378.8	-0.75195
5378.9	6.5723
5378.9	-1.9727
5378.9	3.8257
5378.9	4.1309
5378.9	-1.0571
5379	6.2671
5379	-4.7192
5379	0.77393
5379	3.8257
5379	-3.1934
5379.1	5.9619
5379.1	-2.2778
5379.1	0.46875
5379.1	5.6567
5379.1	-2.2778
5379.2	5.6567
5379.2	-1.3623
5379.2	-2.2778
5379.2	5.3516
5379.2	-3.1934
5379.3	4.436
5379.3	2.605
5379.3	-3.4985
5379.3	5.3516
5379.3	-2.583
5379.4	-0.44678
5379.4	3.8257
5379.4	-2.2778
5379.4	4.7412
5379.4	-2.2778
5379.5	0.46875
5379.5	5.3516
5379.5	-2.2778
5379.5	4.436
5379.5	0.16357
5379.6	-1.9727
5379.6	7.1826
5379.6	-3.1934
5379.6	1.9946
5379.6	4.436
5379.7	-3.4985
5379.7	5.0464
5379.7	-0.75195
5379.7	0.16357
5379.7	3.8257
5379.8	-3.4985
5379.8	2.605
5379.8	1.6895
5379.8	-1.0571
5379.8	6.5723
5379.9	-1.6675
5379.9	-0.1416
5379.9	3.5205
5379.9	-4.1089
5379.9	4.1309
5380	-0.75195
5380	-0.75195
5380	5.3516
5380	-3.4985
5380	3.2153
5380.1	3.5205
5380.1	-2.583
5380.1	5.6567
5380.1	-2.8882
5380.1	-1.0571
5380.2	6.8774
5380.2	-1.9727
5380.2	2.605
5380.2	3.2153
5380.2	-2.8882
5380.3	5.0464
5380.3	-2.583
5380.3	-0.75195
5380.3	5.3516
5380.3	-4.4141
5380.4	1.3843
5380.4	3.8257
5380.4	-1.0571
5380.4	7.4878
5380.4	-0.44678
5380.5	0.46875
5380.5	6.5723
5380.5	-3.4985
5380.5	0.77393
5380.5	2.9102
5380.6	-3.1934
5380.6	5.0464
5380.6	-1.0571
5380.6	-0.1416
5380.6	6.2671
5380.7	-1.9727
5380.7	3.5205
5380.7	3.8257
5380.7	-3.1934
5380.7	4.7412
5380.8	-1.9727
5380.8	-1.0571
5380.8	5.9619
5380.8	-3.8037
5380.8	1.9946
5380.9	4.7412
5380.9	-3.4985
5380.9	5.0464
5380.9	-0.1416
5380.9	-1.6675
5381	5.6567
5381	-2.2778
5381	-0.1416
5381	5.6567
5381	-3.8037
5381.1	2.605
5381.1	1.6895
5381.1	-3.8037
5381.1	5.9619
5381.1	-1.6675
5381.2	-0.1416
5381.2	3.8257
5381.2	-3.8037
5381.2	4.436
5381.2	-1.3623
5381.3	1.0791
5381.3	5.9619
5381.3	-3.1934
5381.3	4.436
5381.3	-0.75195
5381.4	1.6895
5381.4	5.9619
5381.4	-2.2778
5381.4	5.0464
5381.4	-1.6675
5381.5	0.16357
5381.5	3.8257
5381.5	-1.3623
5381.5	5.0464
5381.5	-1.6675
5381.6	3.5205
5381.6	-1.6675
5381.6	0.77393
5381.6	2.2998
5381.6	-2.2778
5381.7	4.1309
5381.7	-3.8037
5381.7	4.7412
5381.7	-1.9727
5381.7	1.6895
5381.8	-1.3623
5381.8	-1.0571
5381.8	1.3843
5381.8	-1.3623
5381.8	4.436
5381.9	-2.583
5381.9	6.2671
5381.9	-2.583
5381.9	6.2671
5381.9	-0.1416
5382	5.3516
5382	-0.75195
5382	1.3843
5382	0.16357
5382	0.46875
5382.1	4.1309
5382.1	-0.44678
5382.1	4.7412
5382.1	-1.9727
5382.1	4.7412
5382.2	-3.4985
5382.2	5.9619
5382.2	-4.4141
5382.2	2.9102
5382.2	-3.4985
5382.3	1.9946
5382.3	-3.1934
5382.3	2.2998
5382.3	0.16357
5382.3	0.77393
5382.4	3.2153
5382.4	0.16357
5382.4	5.3516
5382.4	-0.44678
5382.4	5.9619
5382.5	-2.583
5382.5	4.7412
5382.5	-2.8882
5382.5	2.9102
5382.5	-2.583
5382.6	0.16357
5382.6	-0.1416
5382.6	-2.2778
5382.6	4.7412
5382.6	-0.44678
5382.7	6.5723
5382.7	-1.6675
5382.7	5.9619
5382.7	-1.3623
5382.7	2.605
5382.8	1.0791
5382.8	-0.44678
5382.8	1.6895
5382.8	-2.8882
5382.8	4.1309
5382.9	-3.4985
5382.9	6.5723
5382.9	-1.6675
5382.9	1.0791
5382.9	1.0791
5383	0.46875
5383	5.6567
5383	-1.0571
5383	6.8774
5383	-3.4985
5383.1	1.9946
5383.1	-1.3623
5383.1	0.46875
5383.1	2.2998
5383.1	-3.1934
5383.2	4.7412
5383.2	-1.9727
5383.2	5.6567
5383.2	1.6895
5383.2	2.605
5383.3	1.9946
5383.3	-1.3623
5383.3	4.1309
5383.3	-3.1934
5383.3	6.5723
5383.4	-1.6675
5383.4	0.77393
5383.4	1.3843
5383.4	-3.1934
5383.4	4.436
5383.5	-2.583
5383.5	4.436
5383.5	-2.2778
5383.5	2.2998
5383.5	3.8257
5383.6	-0.75195
5383.6	7.1826
5383.6	-3.4985
5383.6	1.9946
5383.6	-1.3623
5383.7	1.3843
5383.7	4.7412
5383.7	-0.44678
5383.7	7.4878
5383.7	-1.3623
5383.8	4.436
5383.8	1.6895
5383.8	0.77393
5383.8	5.3516
5383.8	-3.4985
5383.9	5.3516
5383.9	-1.0571
5383.9	1.9946
5383.9	3.8257
5383.9	-2.2778
5384	5.0464
5384	-3.4985
5384	2.9102
5384	-1.0571
5384	1.0791
5384.1	4.7412
5384.1	-1.3623
5384.1	6.8774
5384.1	-1.0571
5384.1	3.5205
5384.2	1.9946
5384.2	-2.583
5384.2	5.0464
5384.2	-4.1089
5384.2	4.1309
5384.3	0.46875
5384.3	-0.1416
5384.3	3.5205
5384.3	-2.2778
5384.3	5.9619
5384.4	-1.9727
5384.4	1.6895
5384.4	1.3843
5384.4	-2.2778
5384.4	5.9619
5384.5	-3.1934
5384.5	3.5205
5384.5	0.16357
5384.5	-1.3623
5384.5	4.436
5384.6	-2.2778
5384.6	5.0464
5384.6	-2.2778
5384.6	2.9102
5384.6	3.5205
5384.7	-2.583
5384.7	6.8774
5384.7	-3.1934
5384.7	2.9102
5384.7	2.2998
5384.8	-2.2778
5384.8	3.8257
5384.8	-4.1089
5384.8	2.9102
5384.8	-0.75195
5384.9	-0.44678
5384.9	3.5205
5384.9	-2.8882
5384.9	5.0464
5384.9	-1.3623
5385	1.6895
5385	4.436
5385	-2.583
5385	5.9619
5385	-1.6675
5385.1	1.0791
5385.1	1.0791
5385.1	-1.6675
5385.1	5.0464
5385.1	-3.4985
5385.2	3.2153
5385.2	-0.75195
5385.2	-0.1416
5385.2	5.9619
5385.2	-3.1934
5385.3	3.8257
5385.3	-1.9727
5385.3	-0.1416
5385.3	4.1309
5385.3	-3.1934
5385.4	6.5723
5385.4	-2.2778
5385.4	0.77393
5385.4	5.0464
5385.4	-1.3623
5385.5	5.3516
5385.5	-2.2778
5385.5	1.0791
5385.5	1.3843
5385.5	-1.3623
5385.6	5.6567
5385.6	-4.1089
5385.6	3.2153
5385.6	0.46875
5385.6	-2.2778
5385.7	6.8774
5385.7	-3.1934
5385.7	2.2998
5385.7	0.16357
5385.7	-1.0571
5385.8	5.9619
5385.8	-2.583
5385.8	4.1309
5385.8	-0.44678
5385.8	-1.6675
5385.9	5.3516
5385.9	-3.1934
5385.9	3.8257
5385.9	-1.0571
5385.9	-1.6675
5386	4.436
5386	-3.8037
5386	3.8257
5386	-0.44678
5386	-1.6675
5386.1	3.2153
5386.1	-4.1089
5386.1	2.9102
5386.1	-1.9727
5386.1	0.46875
5386.2	2.9102
5386.2	-2.2778
5386.2	5.6567
5386.2	-1.9727
5386.2	1.3843
5386.3	5.9619
5386.3	-3.1934
5386.3	5.9619
5386.3	-1.0571
5386.3	-0.75195
5386.4	5.0464
5386.4	-1.9727
5386.4	5.3516
5386.4	-1.0571
5386.4	1.3843
5386.5	4.436
5386.5	-1.9727
5386.5	5.9619
5386.5	-0.75195
5386.5	-1.0571
5386.6	4.436
5386.6	-3.1934
5386.6	4.436
5386.6	-1.0571
5386.6	0.16357
5386.7	5.6567
5386.7	-2.583
5386.7	3.5205
5386.7	-1.0571
5386.7	-0.1416
5386.8	6.8774
5386.8	-1.9727
5386.8	4.1309
5386.8	0.77393
5386.8	-0.75195
5386.9	4.7412
5386.9	-1.9727
5386.9	3.5205
5386.9	0.77393
5386.9	-0.75195
5387	7.1826
5387	-2.2778
5387	3.2153
5387	1.9946
5387	-0.75195
5387.1	7.793
5387.1	-1.6675
5387.1	2.9102
5387.1	4.7412
5387.1	-2.583
5387.2	5.6567
5387.2	-2.583
5387.2	-0.1416
5387.2	4.7412
5387.2	-3.8037
5387.3	4.7412
5387.3	-0.75195
5387.3	-0.75195
5387.3	5.6567
5387.3	-2.583
5387.4	3.5205
5387.4	-1.3623
5387.4	-1.0571
5387.4	8.0981
5387.4	-2.8882
5387.5	2.605
5387.5	2.605
5387.5	-3.4985
5387.5	7.1826
5387.5	-0.44678
5387.6	0.16357
5387.6	3.8257
5387.6	-3.8037
5387.6	3.2153
5387.6	1.0791
5387.7	2.605
5387.7	8.0981
5387.7	-1.6675
5387.7	3.8257
5387.7	0.46875
5387.8	-0.75195
5387.8	6.5723
5387.8	-2.8882
5387.8	0.46875
5387.8	3.8257
5387.9	-3.4985
5387.9	6.8774
5387.9	0.16357
5387.9	-1.3623
5387.9	4.7412
5388	-4.1089
5388	2.9102
5388	1.9946
5388	-1.0571
5388	6.2671
5388.1	-3.1934
5388.1	0.16357
5388.1	4.1309
5388.1	-3.1934
5388.1	4.7412
5388.2	0.16357
5388.2	-1.3623
5388.2	5.9619
5388.2	-3.1934
5388.2	1.6895
5388.3	3.8257
5388.3	-3.1934
5388.3	5.3516
5388.3	-1.6675
5388.3	0.77393
5388.4	5.6567
5388.4	-2.8882
5388.4	1.0791
5388.4	0.77393
5388.4	-2.583
5388.5	7.1826
5388.5	-1.6675
5388.5	0.16357
5388.5	5.0464
5388.5	-2.583
5388.6	4.1309
5388.6	3.5205
5388.6	-2.583
5388.6	6.8774
5388.6	-3.4985
5388.7	-1.0571
5388.7	6.2671
5388.7	-3.8037
5388.7	1.9946
5388.7	1.6895
5388.8	-3.4985
5388.8	5.6567
5388.8	-0.44678
5388.8	0.46875
5388.8	5.0464
5388.9	-3.8037
5388.9	1.9946
5388.9	1.6895
5388.9	-1.6675
5388.9	5.9619
5389	-2.583
5389	-0.75195
5389	6.2671
5389	-3.8037
5389	3.5205
5389.1	4.7412
5389.1	-1.6675
5389.1	5.3516
5389.1	-0.1416
5389.1	-0.1416
5389.2	7.793
5389.2	-1.6675
5389.2	0.77393
5389.2	4.436
5389.2	-4.4141
5389.3	2.9102
5389.3	1.3843
5389.3	-2.2778
5389.3	6.2671
5389.3	-2.8882
5389.4	0.77393
5389.4	6.2671
5389.4	-4.4141
5389.4	2.2998
5389.4	2.605
5389.5	-1.3623
5389.5	6.5723
5389.5	-1.6675
5389.5	0.46875
5389.5	6.2671
5389.6	-2.583
5389.6	4.7412
5389.6	1.6895
5389.6	-0.75195
5389.6	6.5723
5389.7	-2.583
5389.7	3.5205
5389.7	1.0791
5389.7	0.46875
5389.7	7.4878
5389.8	-1.6675
5389.8	3.8257
5389.8	-1.6675
5389.8	0.77393
5389.8	3.5205
5389.9	-2.8882
5389.9	5.6567
5389.9	-4.4141
5389.9	3.2153
5389.9	-0.44678
5390	1.6895
5390	2.605
5390	-1.0571
5390	4.1309
5390	-2.583
5390.1	5.6567
5390.1	-1.9727
5390.1	2.605
5390.1	-2.583
5390.1	1.0791
5390.2	-0.75195
5390.2	1.3843
5390.2	2.605
5390.2	-0.1416
5390.2	3.8257
5390.3	-1.6675
5390.3	5.0464
5390.3	-2.2778
5390.3	5.6567
5390.3	-2.583
5390.4	3.8257
5390.4	-2.583
5390.4	3.5205
5390.4	-1.3623
5390.4	3.8257
5390.5	2.2998
5390.5	0.77393
5390.5	1.9946
5390.5	0.46875
5390.5	3.5205
5390.6	-1.6675
5390.6	4.7412
5390.6	-2.2778
5390.6	4.1309
5390.6	-3.1934
5390.7	5.0464
5390.7	-2.2778
5390.7	3.5205
5390.7	-2.2778
5390.7	1.6895
5390.8	-1.0571
5390.8	1.6895
5390.8	1.6895
5390.8	-0.1416
5390.8	5.0464
5390.9	-0.75195
5390.9	5.6567
5390.9	-2.8882
5390.9	5.6567
5390.9	-2.583
5391	2.605
5391	-0.1416
5391	1.3843
5391	1.6895
5391	-0.1416
5391.1	4.436
5391.1	-1.9727
5391.1	5.9619
5391.1	-4.1089
5391.1	4.7412
5391.2	-2.8882
5391.2	1.3843
5391.2	1.3843
5391.2	0.16357
5391.2	5.6567
5391.3	-1.3623
5391.3	5.3516
5391.3	-3.4985
5391.3	3.2153
5391.3	-1.6675
5391.4	1.0791
5391.4	3.5205
5391.4	-0.75195
5391.4	6.2671
5391.4	-1.6675
5391.5	5.3516
5391.5	-0.75195
5391.5	1.9946
5391.5	0.77393
5391.5	-1.0571
5391.6	4.1309
5391.6	-3.1934
5391.6	5.0464
5391.6	-2.2778
5391.6	1.9946
5391.7	0.16357
5391.7	-0.44678
5391.7	3.8257
5391.7	-2.8882
5391.7	4.436
5391.8	-4.4141
5391.8	2.2998
5391.8	-0.44678
5391.8	-1.0571
5391.8	5.9619
5391.9	-2.8882
5391.9	2.2998
5391.9	-4.7192
5391.9	-0.44678
5391.9	-2.2778
5392	-0.75195
5392	4.436
5392	-3.4985
5392	5.3516
5392	-2.8882
5392.1	0.16357
5392.1	1.3843
5392.1	-1.9727
5392.1	5.0464
5392.1	-4.7192
5392.2	3.2153
5392.2	-0.75195
5392.2	0.16357
5392.2	4.1309
5392.2	-2.2778
5392.3	3.5205
5392.3	-4.1089
5392.3	2.2998
5392.3	-0.75195
5392.3	-1.9727
5392.4	4.7412
5392.4	-3.4985
5392.4	5.6567
5392.4	-1.0571
5392.4	0.46875
5392.5	1.6895
5392.5	-2.8882
5392.5	4.436
5392.5	-3.1934
5392.5	4.436
5392.6	-0.44678
5392.6	-0.75195
5392.6	4.7412
5392.6	-2.2778
5392.6	7.1826
5392.7	-1.6675
5392.7	0.77393
5392.7	1.0791
5392.7	-3.4985
5392.7	5.0464
5392.8	-2.8882
5392.8	3.2153
5392.8	-1.6675
5392.8	-0.75195
5392.8	4.7412
5392.9	-3.8037
5392.9	6.8774
5392.9	-1.3623
5392.9	0.77393
5392.9	4.1309
5393	-3.1934
5393	6.5723
5393	-0.75195
5393	2.9102
5393	1.3843
5393.1	-0.44678
5393.1	4.436
5393.1	-3.4985
5393.1	4.436
5393.1	-1.0571
5393.2	1.3843
5393.2	5.0464
5393.2	-2.583
5393.2	6.8774
5393.2	-0.75195
5393.3	1.3843
5393.3	1.3843
5393.3	-3.8037
5393.3	4.436
5393.3	-3.8037
5393.4	3.2153
5393.4	0.46875
5393.4	-0.75195
5393.4	6.2671
5393.4	-1.6675
5393.5	5.3516
5393.5	0.16357
5393.5	0.77393
5393.5	4.1309
5393.5	-2.8882
5393.6	5.9619
5393.6	-0.1416
5393.6	1.6895
5393.6	4.436
5393.6	-1.9727
5393.7	4.436
5393.7	-1.9727
5393.7	2.605
5393.7	1.0791
5393.7	-1.3623
5393.8	7.1826
5393.8	-2.2778
5393.8	4.7412
5393.8	0.77393
5393.8	-1.3623
5393.9	4.436
5393.9	-4.4141
5393.9	3.2153
5393.9	-1.3623
5393.9	-0.1416
5394	5.6567
5394	-3.1934
5394	4.7412
5394	-0.75195
5394	0.16357
5394.1	3.2153
5394.1	-2.8882
5394.1	5.3516
5394.1	-3.1934
5394.1	1.6895
5394.2	4.7412
5394.2	-1.9727
5394.2	5.0464
5394.2	-1.9727
5394.2	2.605
5394.3	3.5205
5394.3	0.16357
5394.3	7.1826
5394.3	-1.9727
5394.3	2.605
5394.4	1.3843
5394.4	-1.6675
5394.4	6.5723
5394.4	-5.0244
5394.4	0.46875
5394.5	-0.75195
5394.5	-1.3623
5394.5	5.3516
5394.5	-2.583
5394.5	3.5205
5394.6	-2.2778
5394.6	-2.583
5394.6	5.3516
5394.6	-3.1934
5394.6	3.8257
5394.7	-0.75195
5394.7	-3.4985
5394.7	4.7412
5394.7	-3.8037
5394.7	3.8257
5394.8	1.9946
5394.8	0.46875
5394.8	5.9619
5394.8	-1.0571
5394.8	5.6567
5394.9	0.77393
5394.9	0.16357
5394.9	4.436
5394.9	-3.8037
5394.9	3.5205
5395	-0.44678
5395	0.16357
5395	5.9619
5395	-3.8037
5395	2.2998
5395.1	-0.1416
5395.1	-0.1416
5395.1	6.8774
5395.1	-3.8037
5395.1	2.605
5395.2	-0.1416
5395.2	0.16357
5395.2	7.793
5395.2	-2.2778
5395.2	1.9946
5395.3	1.0791
5395.3	-1.3623
5395.3	6.8774
5395.3	-1.6675
5395.3	2.9102
5395.4	2.9102
5395.4	-1.9727
5395.4	6.5723
5395.4	-2.8882
5395.4	1.3843
5395.5	3.2153
5395.5	-3.8037
5395.5	4.7412
5395.5	-1.3623
5395.5	2.2998
5395.6	6.5723
5395.6	-1.9727
5395.6	4.436
5395.6	-1.0571
5395.6	-0.75195
5395.7	5.6567
5395.7	-3.4985
5395.7	1.6895
5395.7	-0.75195
5395.7	-0.44678
5395.8	5.3516
5395.8	-2.583
5395.8	4.1309
5395.8	-0.1416
5395.8	-2.8882
5395.9	6.8774
5395.9	-3.1934
5395.9	1.9946
5395.9	5.0464
5395.9	-3.1934
5396	5.9619
5396	-1.0571
5396	-0.75195
5396	4.7412
5396	-1.9727
5396.1	3.2153
5396.1	-0.1416
5396.1	-0.1416
5396.1	6.5723
5396.1	-4.1089
5396.2	1.9946
5396.2	1.9946
5396.2	-3.8037
5396.2	5.3516
5396.2	-2.8882
5396.3	1.9946
5396.3	5.0464
5396.3	-3.4985
5396.3	5.0464
5396.3	1.3843
5396.4	-1.9727
5396.4	9.0137
5396.4	-3.8037
5396.4	1.3843
5396.4	3.8257
5396.5	-2.8882
5396.5	5.0464
5396.5	-1.9727
5396.5	-1.9727
5396.5	4.1309
5396.6	-3.4985
5396.6	3.5205
5396.6	1.9946
5396.6	-0.44678
5396.6	7.4878
5396.7	-1.0571
5396.7	0.77393
5396.7	4.1309
5396.7	-3.4985
5396.7	2.9102
5396.8	-2.2778
5396.8	-0.44678
5396.8	6.5723
5396.8	-2.583
5396.8	2.2998
5396.9	3.2153
5396.9	-3.4985
5396.9	4.1309
5396.9	-1.9727
5396.9	-0.1416
5397	5.9619
5397	-3.4985
5397	2.2998
5397	2.9102
5397	-3.1934
5397.1	5.0464
5397.1	-1.6675
5397.1	-1.0571
5397.1	5.9619
5397.1	-3.8037
5397.2	2.9102
5397.2	4.7412
5397.2	-1.9727
5397.2	4.7412
5397.2	-0.75195
5397.3	-1.0571
5397.3	4.1309
5397.3	-2.8882
5397.3	2.2998
5397.3	3.8257
5397.4	-1.9727
5397.4	5.6567
5397.4	-0.44678
5397.4	0.46875
5397.4	6.2671
5397.5	-3.8037
5397.5	1.0791
5397.5	3.5205
5397.5	-4.1089
5397.5	5.0464
5397.6	-1.0571
5397.6	-2.583
5397.6	4.7412
5397.6	-3.4985
5397.6	-0.1416
5397.7	4.7412
5397.7	-3.8037
5397.7	2.9102
5397.7	0.16357
5397.7	-2.8882
5397.8	5.3516
5397.8	-2.8882
5397.8	0.46875
5397.8	4.7412
5397.8	-3.4985
5397.9	5.9619
5397.9	0.46875
5397.9	0.77393
5397.9	5.0464
5397.9	-2.583
5398	3.2153
5398	-0.75195
5398	-0.1416
5398	6.5723
5398	-1.9727
5398.1	4.7412
5398.1	0.16357
5398.1	0.16357
5398.1	7.1826
5398.1	-2.2778
5398.2	5.0464
5398.2	-3.8037
5398.2	-0.1416
5398.2	1.3843
5398.2	-1.3623
5398.3	5.3516
5398.3	-1.9727
5398.3	3.8257
5398.3	-2.2778
5398.3	2.2998
5398.4	0.46875
5398.4	-0.44678
5398.4	3.5205
5398.4	-3.1934
5398.4	4.7412
5398.5	-2.583
5398.5	5.3516
5398.5	-3.1934
5398.5	2.2998
5398.5	-2.2778
5398.6	1.3843
5398.6	2.2998
5398.6	0.16357
5398.6	3.8257
5398.6	-1.3623
5398.7	5.3516
5398.7	-2.583
5398.7	6.2671
5398.7	-1.6675
5398.7	5.9619
5398.8	-1.9727
5398.8	4.436
5398.8	-0.75195
5398.8	4.1309
5398.8	-0.44678
5398.9	1.9946
5398.9	0.46875
5398.9	-0.44678
5398.9	2.2998
5398.9	-0.1416
5399	4.1309
5399	-3.1934
5399	1.9946
5399	-3.8037
5399	5.0464
5399.1	-3.1934
5399.1	4.7412
5399.1	-1.6675
5399.1	2.9102
5399.1	1.3843
5399.2	1.6895
5399.2	4.436
5399.2	-0.75195
5399.2	3.8257
5399.2	-3.4985
5399.3	5.9619
5399.3	-2.583
5399.3	5.0464
5399.3	-2.2778
5399.3	1.9946
5399.4	1.6895
5399.4	0.46875
5399.4	4.7412
5399.4	-1.9727
5399.4	5.0464
5399.5	-2.2778
5399.5	4.7412
5399.5	-1.6675
5399.5	2.9102
5399.5	-0.1416
5399.6	-0.44678
5399.6	3.2153
5399.6	-2.2778
5399.6	4.436
5399.6	-3.1934
5399.7	3.8257
5399.7	-1.6675
5399.7	1.9946
5399.7	5.0464
5399.7	1.3843
5399.8	5.3516
5399.8	-2.583
5399.8	4.436
5399.8	-4.1089
5399.8	1.9946
5399.9	0.16357
5399.9	-0.44678
5399.9	5.0464
5399.9	-3.4985
5399.9	5.3516
5400	-1.6675
5400	3.8257
5400	0.46875
5400	-0.75195
5400	4.7412
5400.1	-1.9727
5400.1	5.6567
5400.1	-1.0571
5400.1	4.1309
5400.1	-1.0571
5400.2	-1.3623
5400.2	3.2153
5400.2	-4.1089
5400.2	5.0464
5400.2	-3.1934
5400.3	1.0791
5400.3	1.3843
5400.3	0.16357
5400.3	6.8774
5400.3	-0.44678
5400.4	7.1826
5400.4	-1.3623
5400.4	2.2998
5400.4	4.1309
5400.4	-1.3623
5400.5	5.0464
5400.5	-2.583
5400.5	4.1309
5400.5	-0.44678
5400.5	1.6895
5400.6	5.6567
5400.6	-2.583
5400.6	5.9619
5400.6	-3.1934
5400.6	2.2998
5400.7	1.9946
5400.7	-1.0571
5400.7	5.9619
5400.7	-1.9727
5400.7	6.2671
5400.8	-0.1416
5400.8	0.46875
5400.8	4.1309
5400.8	-2.8882
5400.8	5.0464
5400.9	-3.1934
5400.9	3.2153
5400.9	1.6895
5400.9	-0.1416
5400.9	5.9619
5401	-2.2778
5401	5.3516
5401	-1.6675
5401	0.46875
5401	3.2153
5401.1	-3.8037
5401.1	5.0464
5401.1	-2.8882
5401.1	2.605
5401.1	2.9102
5401.2	-1.6675
5401.2	6.2671
5401.2	-3.1934
5401.2	3.5205
5401.2	-1.0571
5401.3	0.46875
5401.3	4.436
5401.3	-2.8882
5401.3	5.6567
5401.3	-1.9727
5401.4	1.9946
5401.4	3.8257
5401.4	-3.4985
5401.4	3.8257
5401.4	-3.4985
5401.5	2.9102
5401.5	-1.3623
5401.5	-0.75195
5401.5	5.6567
5401.5	-3.8037
5401.6	5.6567
5401.6	-0.1416
5401.6	0.46875
5401.6	5.3516
5401.6	-2.8882
5401.7	5.0464
5401.7	-2.2778
5401.7	1.3843
5401.7	3.2153
5401.7	-0.75195
5401.8	6.5723
5401.8	-3.4985
5401.8	2.2998
5401.8	1.3843
5401.8	-2.2778
5401.9	4.436
5401.9	-2.8882
5401.9	2.9102
5401.9	-1.0571
5401.9	-1.3623
5402	5.9619
5402	-2.583
5402	5.0464
5402	-1.3623
5402	-0.1416
5402.1	3.8257
5402.1	-2.583
5402.1	5.3516
5402.1	-2.2778
5402.1	0.77393
5402.2	2.9102
5402.2	-3.4985
5402.2	5.6567
5402.2	-2.2778
5402.2	0.46875
5402.3	2.2998
5402.3	-1.3623
5402.3	6.8774
5402.3	-2.2778
5402.3	2.9102
5402.4	1.6895
5402.4	-1.6675
5402.4	6.2671
5402.4	-3.1934
5402.4	2.9102
5402.5	-0.44678
5402.5	-0.75195
5402.5	4.436
5402.5	-3.4985
5402.5	4.7412
5402.6	-1.9727
5402.6	-1.3623
5402.6	5.3516
5402.6	-4.4141
5402.6	3.5205
5402.7	-1.0571
5402.7	-1.3623
5402.7	2.9102
5402.7	-4.4141
5402.7	3.8257
5402.8	-1.3623
5402.8	2.2998
5402.8	6.2671
5402.8	-2.8882
5402.8	5.3516
5402.9	-1.0571
5402.9	-1.6675
5402.9	5.6567
5402.9	-2.583
5402.9	3.2153
5403	-1.6675
5403	0.77393
5403	4.7412
5403	-1.0571
5403	5.6567
5403.1	-1.9727
5403.1	-0.44678
5403.1	4.436
5403.1	-3.1934
5403.1	5.3516
5403.2	0.16357
5403.2	-0.75195
5403.2	5.0464
5403.2	-3.8037
5403.2	4.7412
5403.3	-1.9727
5403.3	-1.0571
5403.3	5.0464
5403.3	-3.1934
5403.3	5.0464
5403.4	1.0791
5403.4	0.77393
5403.4	4.436
5403.4	-4.7192
5403.4	2.9102
5403.5	-1.3623
5403.5	-1.3623
5403.5	6.8774
5403.5	-0.75195
5403.5	3.8257
5403.6	1.3843
5403.6	-1.3623
5403.6	5.6567
5403.6	-3.1934
5403.6	0.16357
5403.7	0.46875
5403.7	-2.583
5403.7	5.3516
5403.7	-3.1934
5403.7	2.605
5403.8	4.1309
5403.8	-2.8882
5403.8	4.7412
5403.8	-2.8882
5403.8	-0.1416
5403.9	2.605
5403.9	-3.1934
5403.9	6.2671
5403.9	-0.75195
5403.9	1.0791
5404	5.9619
5404	-3.1934
5404	2.2998
5404	-2.583
5404	-2.2778
5404.1	6.8774
5404.1	-2.2778
5404.1	2.9102
5404.1	1.9946
5404.1	-1.0571
5404.2	6.8774
5404.2	-0.75195
5404.2	1.9946
5404.2	2.9102
5404.2	-3.4985
5404.3	5.6567
5404.3	0.77393
5404.3	1.9946
5404.3	4.436
5404.3	-4.1089
5404.4	2.9102
5404.4	1.0791
5404.4	-2.583
5404.4	6.8774
5404.4	-2.583
5404.5	1.6895
5404.5	2.9102
5404.5	-2.8882
5404.5	7.1826
5404.5	-0.75195
5404.6	-0.1416
5404.6	4.1309
5404.6	-3.8037
5404.6	2.605
5404.6	0.77393
5404.7	-0.1416
5404.7	5.0464
5404.7	-4.7192
5404.7	1.3843
5404.7	4.7412
5404.8	-1.9727
5404.8	5.3516
5404.8	-0.75195
5404.8	-0.44678
5404.8	6.2671
5404.9	-1.6675
5404.9	5.3516
5404.9	2.2998
5404.9	-2.583
5404.9	5.0464
5405	-3.1934
5405	0.16357
5405	4.436
5405	-3.8037
5405	2.9102
5405.1	0.16357
5405.1	-0.1416
5405.1	6.8774
5405.1	-1.6675
5405.1	1.0791
5405.2	2.9102
5405.2	-4.4141
5405.2	4.436
5405.2	-1.0571
5405.2	-1.6675
5405.3	5.3516
5405.3	-3.4985
5405.3	0.77393
5405.3	4.1309
5405.3	-1.6675
5405.4	5.9619
5405.4	-1.0571
5405.4	-0.75195
5405.4	5.9619
5405.4	-1.6675
5405.5	3.2153
5405.5	2.9102
5405.5	-4.4141
5405.5	5.3516
5405.5	-0.75195
5405.6	0.46875
5405.6	6.8774
5405.6	-3.4985
5405.6	1.3843
5405.6	5.3516
5405.7	-3.1934
5405.7	5.6567
5405.7	1.3843
5405.7	-1.6675
5405.7	5.0464
5405.8	-2.583
5405.8	-0.75195
5405.8	4.436
5405.8	-3.1934
5405.8	2.2998
5405.9	0.77393
5405.9	-2.2778
5405.9	6.8774
5405.9	-1.3623
5405.9	-0.1416
5406	4.7412
5406	-3.4985
5406	3.2153
5406	4.1309
5406	-0.75195
5406.1	7.793
5406.1	0.77393
5406.1	1.6895
5406.1	6.5723
5406.1	-2.2778
5406.2	3.2153
5406.2	1.0791
5406.2	-2.2778
5406.2	7.4878
5406.2	-1.9727
5406.3	2.605
5406.3	4.7412
5406.3	-2.583
5406.3	5.6567
5406.3	-2.2778
5406.4	2.605
5406.4	1.6895
5406.4	-2.2778
5406.4	4.7412
5406.4	-3.8037
5406.5	4.436
5406.5	-0.75195
5406.5	-0.44678
5406.5	4.1309
5406.5	-2.2778
5406.6	5.3516
5406.6	-1.3623
5406.6	5.3516
5406.6	-0.44678
5406.6	1.9946
5406.7	1.9946
5406.7	1.0791
5406.7	6.2671
5406.7	-0.75195
5406.7	7.4878
5406.8	-2.583
5406.8	3.5205
5406.8	-0.1416
5406.8	2.2998
5406.8	1.3843
5406.9	1.0791
5406.9	1.9946
5406.9	-1.9727
5406.9	5.0464
5406.9	-1.9727
5407	6.5723
5407	-1.3623
5407	5.3516
5407	-2.583
5407	4.1309
5407.1	-1.3623
5407.1	3.2153
5407.1	-0.44678
5407.1	1.0791
5407.1	0.46875
5407.2	-0.1416
5407.2	2.605
5407.2	-0.1416
5407.2	4.436
5407.2	-0.75195
5407.3	5.6567
5407.3	-2.583
5407.3	5.6567
5407.3	-1.9727
5407.3	4.436
5407.4	-2.583
5407.4	2.605
5407.4	-2.583
5407.4	0.46875
5407.4	1.0791
5407.5	0.46875
5407.5	5.0464
5407.5	-0.75195
5407.5	5.6567
5407.5	-0.75195
5407.6	7.4878
5407.6	-2.583
5407.6	4.1309
5407.6	-1.3623
5407.6	-0.75195
5407.7	0.46875
5407.7	-1.0571
5407.7	3.2153
5407.7	-3.8037
5407.7	4.7412
5407.8	-3.4985
5407.8	5.3516
5407.8	-1.3623
5407.8	3.5205
5407.8	1.9946
5407.9	0.16357
5407.9	3.2153
5407.9	-3.1934
5407.9	5.3516
5407.9	-3.4985
5408	3.2153
5408	-0.75195
5408	1.3843
5408	2.9102
5408	-1.6675
5408.1	5.6567
5408.1	-2.2778
5408.1	5.3516
5408.1	-1.0571
5408.1	2.2998
5408.2	0.77393
5408.2	-1.3623
5408.2	4.7412
5408.2	-4.1089
5408.2	4.7412
5408.3	-1.9727
5408.3	1.9946
5408.3	0.77393
5408.3	0.16357
5408.3	4.1309
5408.4	-1.9727
5408.4	5.6567
5408.4	-3.8037
5408.4	1.3843
5408.4	-1.3623
5408.5	-2.583
5408.5	4.7412
5408.5	-2.583
5408.5	4.7412
5408.5	-3.1934
5408.6	0.77393
5408.6	0.46875
5408.6	-0.1416
5408.6	5.6567
5408.6	-2.583
5408.7	4.1309
5408.7	-3.4985
5408.7	-0.44678
5408.7	0.77393
5408.7	-3.4985
5408.8	3.5205
5408.8	-5.3296
5408.8	1.0791
5408.8	-2.2778
5408.8	0.16357
5408.9	3.8257
5408.9	-2.583
5408.9	5.3516
5408.9	-2.8882
5408.9	2.605
5409	0.46875
5409	-2.8882
5409	4.436
5409	-4.4141
5409	2.605
5409.1	-2.583
5409.1	0.16357
5409.1	2.605
5409.1	-3.1934
5409.1	4.7412
5409.2	-3.1934
5409.2	2.605
5409.2	1.0791
5409.2	-0.1416
5409.2	5.9619
5409.3	-3.4985
5409.3	5.3516
5409.3	-1.0571
5409.3	-1.0571
5409.3	1.9946
5409.4	-3.8037
5409.4	4.7412
5409.4	-1.6675
5409.4	3.2153
5409.4	0.77393
5409.5	-1.6675
5409.5	6.2671
5409.5	-2.8882
5409.5	5.0464
5409.5	-1.0571
5409.6	-1.3623
5409.6	2.9102
5409.6	-2.583
5409.6	5.3516
5409.6	-1.3623
5409.7	1.3843
5409.7	-0.1416
5409.7	-2.8882
5409.7	5.0464
5409.7	-4.4141
5409.8	4.436
5409.8	0.16357
5409.8	-2.583
5409.8	5.6567
5409.8	-2.2778
5409.9	6.5723
5409.9	-0.1416
5409.9	0.16357
5409.9	2.605
5409.9	-2.2778
5410	6.2671
5410	-1.6675
5410	3.2153
5410	1.9946
5410	-2.583
5410.1	4.7412
5410.1	-3.4985
5410.1	3.5205
5410.1	-0.44678
5410.1	0.16357
5410.2	5.3516
5410.2	-2.2778
5410.2	4.436
5410.2	0.46875
5410.2	0.46875
5410.3	5.0464
5410.3	-2.583
5410.3	5.6567
5410.3	-1.3623
5410.3	1.6895
5410.4	3.8257
5410.4	-3.4985
5410.4	4.7412
5410.4	-3.1934
5410.4	0.16357
5410.5	2.605
5410.5	-1.3623
5410.5	5.6567
5410.5	-1.3623
5410.5	3.5205
5410.6	1.6895
5410.6	-0.44678
5410.6	5.3516
5410.6	-2.8882
5410.6	4.7412
5410.7	1.0791
5410.7	1.6895
5410.7	7.1826
5410.7	-1.9727
5410.7	5.0464
5410.8	-1.6675
5410.8	-1.0571
5410.8	4.7412
5410.8	-5.6348
5410.8	2.9102
5410.9	-2.583
5410.9	-0.1416
5410.9	4.1309
5410.9	-0.1416
5410.9	6.8774
5411	-2.583
5411	1.3843
5411	3.2153
5411	-2.583
5411	7.1826
5411.1	-3.1934
5411.1	0.16357
5411.1	3.5205
5411.1	-1.6675
5411.1	5.9619
5411.2	-0.44678
5411.2	1.6895
5411.2	1.3843
5411.2	-2.2778
5411.2	5.9619
5411.3	-1.6675
5411.3	2.9102
5411.3	2.2998
5411.3	-2.2778
5411.3	6.2671
5411.4	-1.6675
5411.4	2.9102
5411.4	4.436
5411.4	-1.6675
5411.4	5.6567
5411.5	-3.1934
5411.5	1.3843
5411.5	2.605
5411.5	-4.4141
5411.5	5.0464
5411.6	-2.2778
5411.6	0.77393
5411.6	3.2153
5411.6	-1.0571
5411.6	6.8774
5411.7	-2.8882
5411.7	0.46875
5411.7	2.9102
5411.7	-1.6675
5411.7	7.4878
5411.8	-0.1416
5411.8	3.8257
5411.8	4.436
5411.8	-2.583
5411.8	5.6567
5411.9	-2.583
5411.9	-1.0571
5411.9	3.5205
5411.9	-3.8037
5411.9	5.0464
5412	0.16357
5412	0.16357
5412	5.3516
5412	-3.4985
5412	3.8257
5412.1	-0.75195
5412.1	-0.44678
5412.1	4.7412
5412.1	-4.7192
5412.1	3.2153
5412.2	-0.1416
5412.2	-1.9727
5412.2	6.2671
5412.2	-5.0244
5412.2	1.6895
5412.3	1.3843
5412.3	-2.8882
5412.3	7.4878
5412.3	-1.9727
5412.3	1.3843
5412.4	3.8257
5412.4	0.16357
5412.4	6.2671
5412.4	-1.0571
5412.4	1.3843
5412.5	4.436
5412.5	-2.8882
5412.5	5.9619
5412.5	1.3843
5412.5	0.16357
5412.6	6.8774
5412.6	-2.583
5412.6	2.9102
5412.6	2.2998
5412.6	-2.8882
5412.7	5.0464
5412.7	-3.1934
5412.7	0.77393
5412.7	3.5205
5412.7	-3.1934
5412.8	5.0464
5412.8	-1.3623
5412.8	-0.1416
5412.8	5.6567
5412.8	-3.1934
5412.9	3.8257
5412.9	1.9946
5412.9	-1.9727
5412.9	5.0464
5412.9	-3.4985
5413	-0.1416
5413	4.1309
5413	-2.583
5413	4.7412
5413	-1.3623
5413.1	0.46875
5413.1	5.6567
5413.1	-1.9727
5413.1	4.436
5413.1	3.2153
5413.2	-2.583
5413.2	6.8774
5413.2	-3.4985
5413.2	0.46875
5413.2	5.0464
5413.3	-4.1089
5413.3	3.8257
5413.3	-1.0571
5413.3	-2.8882
5413.3	4.7412
5413.4	-3.1934
5413.4	0.16357
5413.4	3.5205
5413.4	-2.583
5413.4	5.3516
5413.5	0.46875
5413.5	-0.44678
5413.5	5.3516
5413.5	-3.4985
5413.5	1.6895
5413.6	2.605
5413.6	-3.4985
5413.6	5.6567
5413.6	-2.583
5413.6	-0.44678
5413.7	6.2671
5413.7	-4.4141
5413.7	2.605
5413.7	4.436
5413.7	-2.8882
5413.8	5.3516
5413.8	-1.3623
5413.8	-2.2778
5413.8	6.5723
5413.8	-3.1934
5413.9	1.3843
5413.9	4.436
5413.9	-3.1934
5413.9	5.3516
5413.9	0.16357
5414	-0.1416
5414	5.9619
5414	-3.8037
5414	0.77393
5414	4.1309
5414.1	-3.8037
5414.1	4.7412
5414.1	0.16357
5414.1	-2.8882
5414.1	6.2671
5414.2	-3.8037
5414.2	0.16357
5414.2	5.6567
5414.2	-4.4141
5414.2	3.2153
5414.3	1.9946
5414.3	-1.6675
5414.3	7.4878
5414.3	-1.6675
5414.3	0.16357
5414.4	5.0464
5414.4	-5.3296
5414.4	2.2998
5414.4	1.0791
5414.4	-3.4985
5414.5	5.3516
5414.5	-2.8882
5414.5	-0.44678
5414.5	6.2671
5414.5	-2.2778
5414.6	3.5205
5414.6	0.16357
5414.6	-1.6675
5414.6	5.3516
5414.6	-3.1934
5414.7	2.605
5414.7	0.46875
5414.7	-2.2778
5414.7	5.0464
5414.7	-3.8037
5414.8	2.2998
5414.8	-1.9727
5414.8	-0.75195
5414.8	2.605
5414.8	-4.7192
5414.9	5.6567
5414.9	-3.1934
5414.9	1.9946
5414.9	-0.1416
5414.9	-0.75195
5415	3.8257
5415	-1.9727
5415	5.0464
5415	-3.8037
5415	3.5205
5415.1	-1.6675
5415.1	-0.75195
5415.1	2.9102
5415.1	-0.75195
5415.1	2.605
5415.2	-2.583
5415.2	5.3516
5415.2	-2.2778
5415.2	7.4878
5415.2	-0.44678
5415.3	3.8257
5415.3	-1.3623
5415.3	1.9946
5415.3	-0.1416
5415.3	1.6895
5415.4	2.605
5415.4	-0.75195
5415.4	1.6895
5415.4	-1.6675
5415.4	5.6567
5415.5	-2.8882
5415.5	4.1309
5415.5	-3.4985
5415.5	2.9102
5415.5	-4.1089
5415.6	4.1309
5415.6	-1.9727
5415.6	2.9102
5415.6	-1.6675
5415.6	1.0791
5415.7	0.46875
5415.7	0.77393
5415.7	4.1309
5415.7	-1.9727
5415.7	5.0464
5415.8	-1.9727
5415.8	4.7412
5415.8	-1.6675
5415.8	5.9619
5415.8	-3.1934
5415.9	2.605
5415.9	-0.75195
5415.9	0.16357
5415.9	2.9102
5415.9	-0.75195
5416	4.7412
5416	-2.2778
5416	5.9619
5416	-1.6675
5416	5.6567
5416.1	-0.75195
5416.1	1.6895
5416.1	-0.1416
5416.1	-0.44678
5416.1	3.8257
5416.2	-2.583
5416.2	5.0464
5416.2	-3.1934
5416.2	3.2153
5416.2	-0.75195
5416.3	2.9102
5416.3	2.2998
5416.3	-1.0571
5416.3	5.9619
5416.3	-1.6675
5416.4	6.5723
5416.4	-2.2778
5416.4	2.2998
5416.4	-2.8882
5416.4	-2.2778
5416.5	2.9102
5416.5	-2.8882
5416.5	6.8774
5416.5	-1.6675
5416.5	2.605
5416.6	-0.1416
5416.6	1.3843
5416.6	4.1309
5416.6	-0.75195
5416.6	6.2671
5416.7	-2.583
5416.7	3.8257
5416.7	-1.6675
5416.7	0.46875
5416.7	3.5205
5416.8	-2.583
5416.8	5.0464
5416.8	-4.1089
5416.8	2.605
5416.8	0.16357
5416.9	1.6895
5416.9	5.0464
5416.9	-1.0571
5416.9	6.2671
5416.9	-2.583
5417	3.2153
5417	0.16357
5417	-0.75195
5417	3.2153
5417	-3.4985
5417.1	5.9619
5417.1	-0.44678
5417.1	3.2153
5417.1	2.605
5417.1	-1.0571
5417.2	5.3516
5417.2	-1.9727
5417.2	5.3516
5417.2	-1.6675
5417.2	0.16357
5417.3	3.5205
5417.3	-1.3623
5417.3	6.8774
5417.3	-1.3623
5417.3	3.2153
5417.4	1.9946
5417.4	-0.44678
5417.4	5.0464
5417.4	-2.2778
5417.4	7.1826
5417.5	-0.44678
5417.5	3.2153
5417.5	5.3516
5417.5	-1.6675
5417.5	6.8774
5417.6	-2.8882
5417.6	1.3843
5417.6	-0.44678
5417.6	-1.6675
5417.6	4.7412
5417.7	-2.2778
5417.7	5.6567
5417.7	-1.3623
5417.7	2.9102
5417.7	5.3516
5417.8	-1.9727
5417.8	6.8774
5417.8	-1.9727
5417.8	2.9102
5417.8	2.2998
5417.9	-0.44678
5417.9	6.5723
5417.9	-0.75195
5417.9	4.436
5417.9	-1.0571
5418	-1.3623
5418	3.8257
5418	-4.7192
5418	5.0464
5418	-2.2778
5418.1	1.3843
5418.1	3.8257
5418.1	-1.9727
5418.1	6.5723
5418.1	-1.0571
5418.2	5.0464
5418.2	0.46875
5418.2	-1.9727
5418.2	4.7412
5418.2	-2.8882
5418.3	4.1309
5418.3	-1.0571
5418.3	-0.75195
5418.3	2.605
5418.3	-2.8882
5418.4	6.2671
5418.4	-1.9727
5418.4	1.0791
5418.4	3.5205
5418.4	-2.2778
5418.5	6.2671
5418.5	-2.583
5418.5	1.6895
5418.5	2.9102
5418.5	-2.583
5418.6	5.3516
5418.6	-1.9727
5418.6	2.9102
5418.6	0.16357
5418.6	-2.2778
5418.7	4.436
5418.7	-5.0244
5418.7	1.9946
5418.7	-0.44678
5418.7	-0.44678
5418.8	5.3516
5418.8	-2.583
5418.8	5.3516
5418.8	-1.0571
5418.8	1.0791
5418.9	3.8257
5418.9	-2.8882
5418.9	5.3516
5418.9	-2.2778
5418.9	1.9946
5419	3.8257
5419	-1.9727
5419	6.8774
5419	-3.8037
5419	1.3843
5419.1	2.9102
5419.1	-3.1934
5419.1	4.1309
5419.1	-4.4141
5419.1	1.3843
5419.2	0.46875
5419.2	-1.0571
5419.2	5.3516
5419.2	-2.583
5419.2	3.5205
5419.3	1.3843
5419.3	0.46875
5419.3	7.1826
5419.3	-3.1934
5419.3	2.9102
5419.4	-0.1416
5419.4	-1.3623
5419.4	4.436
5419.4	-2.2778
5419.4	3.8257
5419.5	-0.44678
5419.5	-1.0571
5419.5	4.7412
5419.5	-3.8037
5419.5	2.605
5419.6	-0.1416
5419.6	-1.6675
5419.6	5.0464
5419.6	-2.8882
5419.6	4.1309
5419.7	0.77393
5419.7	-1.0571
5419.7	4.436
5419.7	-4.1089
5419.7	2.605
5419.8	-1.0571
5419.8	-1.6675
5419.8	5.9619
5419.8	-3.8037
5419.8	3.5205
5419.9	1.3843
5419.9	-0.44678
5419.9	5.6567
5419.9	-2.583
5419.9	2.605
5420	0.16357
5420	-0.1416
5420	7.4878
5420	-1.3623
5420	4.1309
5420.1	0.16357
5420.1	-2.8882
5420.1	4.1309
5420.1	-3.1934
5420.1	2.9102
5420.2	2.605
5420.2	-1.9727
5420.2	5.9619
5420.2	-1.9727
5420.2	2.9102
5420.3	2.9102
5420.3	-2.583
5420.3	5.0464
5420.3	-3.1934
5420.3	0.16357
5420.4	3.8257
5420.4	-0.75195
5420.4	6.2671
5420.4	-2.2778
5420.4	0.46875
5420.5	6.5723
5420.5	-3.4985
5420.5	4.436
5420.5	-1.3623
5420.5	-1.9727
5420.6	5.9619
5420.6	-1.3623
5420.6	4.1309
5420.6	1.3843
5420.6	-1.9727
5420.7	5.6567
5420.7	-2.2778
5420.7	2.605
5420.7	2.2998
5420.7	-2.8882
5420.8	6.2671
5420.8	-1.9727
5420.8	0.16357
5420.8	6.2671
5420.8	-1.9727
5420.9	3.5205
5420.9	-1.6675
5420.9	-1.0571
5420.9	5.6567
5420.9	-2.2778
5421	4.1309
5421	0.16357
5421	-2.8882
5421	5.0464
5421	-2.8882
5421.1	3.2153
5421.1	4.7412
5421.1	-3.4985
5421.1	4.7412
5421.1	-0.75195
5421.2	1.0791
5421.2	5.3516
5421.2	-2.8882
5421.2	3.2153
5421.2	-0.1416
5421.3	-1.6675
5421.3	6.8774
5421.3	-1.6675
5421.3	1.6895
5421.3	2.2998
5421.4	-2.2778
5421.4	5.9619
5421.4	-1.3623
5421.4	-0.75195
5421.4	5.0464
5421.5	-4.1089
5421.5	3.2153
5421.5	2.9102
5421.5	-0.1416
5421.5	6.8774
5421.6	-4.4141
5421.6	-0.75195
5421.6	5.3516
5421.6	-2.2778
5421.6	5.0464
5421.7	1.9946
5421.7	-0.75195
5421.7	6.2671
5421.7	-2.2778
5421.7	1.0791
5421.8	3.8257
5421.8	-4.1089
5421.8	3.2153
5421.8	-1.3623
5421.8	0.16357
5421.9	7.4878
5421.9	-4.1089
5421.9	1.9946
5421.9	3.5205
5421.9	-5.0244
5422	4.1309
5422	-1.0571
5422	-2.583
5422	5.9619
5422	-2.583
5422.1	2.605
5422.1	5.9619
5422.1	-1.3623
5422.1	4.7412
5422.1	-1.3623
5422.2	-2.2778
5422.2	5.6567
5422.2	-4.1089
5422.2	0.77393
5422.2	3.5205
5422.3	-5.0244
5422.3	4.7412
5422.3	0.77393
5422.3	-1.3623
5422.3	7.1826
5422.4	-2.2778
5422.4	0.77393
5422.4	5.6567
5422.4	-1.6675
5422.4	5.0464
5422.5	1.9946
5422.5	-2.2778
5422.5	6.5723
5422.5	-1.6675
5422.5	0.16357
5422.6	7.1826
5422.6	-3.4985
5422.6	2.605
5422.6	3.5205
5422.6	-4.4141
5422.7	4.7412
5422.7	-0.1416
5422.7	-1.0571
5422.7	5.3516
5422.7	-2.2778
5422.8	1.9946
5422.8	4.7412
5422.8	-2.583
5422.8	5.6567
5422.8	-1.6675
5422.9	-0.75195
5422.9	4.436
5422.9	-4.1089
5422.9	3.5205
5422.9	-0.1416
5423	-1.6675
5423	6.8774
5423	-1.6675
5423	4.7412
5423	-0.44678
5423.1	1.9946
5423.1	4.7412
5423.1	-2.2778
5423.1	6.5723
5423.1	-2.583
5423.2	3.2153
5423.2	0.46875
5423.2	0.77393
5423.2	4.436
5423.2	-0.44678
5423.3	5.9619
5423.3	-3.8037
5423.3	3.5205
5423.3	-2.583
5423.3	-1.0571
5423.4	1.0791
5423.4	-1.3623
5423.4	3.8257
5423.4	-2.583
5423.4	5.9619
5423.5	-2.583
5423.5	5.9619
5423.5	-1.6675
5423.5	3.2153
5423.5	-1.6675
5423.6	1.3843
5423.6	1.0791
5423.6	0.77393
5423.6	4.7412
5423.6	1.3843
5423.7	5.0464
5423.7	-1.0571
5423.7	5.3516
5423.7	-3.4985
5423.7	5.3516
5423.8	-2.583
5423.8	5.6567
5423.8	-2.8882
5423.8	4.436
5423.8	-0.75195
5423.9	4.1309
5423.9	-0.44678
5423.9	0.46875
5423.9	-1.0571
5423.9	-0.44678
5424	3.8257
5424	-1.9727
5424	5.0464
5424	-1.6675
5424	5.3516
5424.1	-1.9727
5424.1	6.8774
5424.1	-3.8037
5424.1	3.5205
5424.1	-1.9727
5424.2	1.6895
5424.2	0.16357
5424.2	1.9946
5424.2	4.1309
5424.2	-0.44678
5424.3	4.7412
5424.3	-2.583
5424.3	5.3516
5424.3	-2.583
5424.3	3.8257
5424.4	-3.4985
5424.4	-0.1416
5424.4	0.16357
5424.4	-1.0571
5424.4	4.436
5424.5	-1.6675
5424.5	5.3516
5424.5	-3.4985
5424.5	5.0464
5424.5	-0.1416
5424.6	2.9102
5424.6	0.77393
5424.6	-1.3623
5424.6	3.8257
5424.6	-3.8037
5424.7	5.3516
5424.7	-3.4985
5424.7	2.9102
5424.7	-1.0571
5424.7	1.0791
5424.8	3.8257
5424.8	-1.3623
5424.8	5.0464
5424.8	-4.1089
5424.8	4.1309
5424.9	-2.583
5424.9	1.6895
5424.9	1.9946
5424.9	-0.75195
5424.9	5.0464
5425	-4.1089
5425	4.436
5425	-1.9727
5425	1.9946
5425	-0.1416
5425.1	-3.4985
5425.1	3.8257
5425.1	-3.8037
5425.1	4.7412
5425.1	-1.6675
5425.2	0.77393
5425.2	-1.6675
5425.2	-1.3623
5425.2	4.7412
5425.2	-1.9727
5425.3	5.6567
5425.3	-2.8882
5425.3	0.46875
5425.3	1.0791
5425.3	-2.2778
5425.4	4.7412
5425.4	-4.7192
5425.4	1.9946
5425.4	-3.4985
5425.4	-0.75195
5425.5	2.9102
5425.5	-1.6675
5425.5	4.1309
5425.5	-4.7192
5425.5	1.6895
5425.6	-0.75195
5425.6	-0.44678
5425.6	4.7412
5425.6	-2.8882
5425.6	5.3516
5425.7	-2.8882
5425.7	1.9946
5425.7	1.3843
5425.7	-1.0571
5425.7	3.8257
5425.8	-4.4141
5425.8	2.9102
5425.8	-1.0571
5425.8	1.3843
5425.8	4.1309
5425.9	-2.583
5425.9	5.0464
5425.9	-4.1089
5425.9	2.2998
5425.9	1.3843
5426	-2.8882
5426	4.7412
5426	-2.8882
5426	5.0464
5426	-1.0571
5426.1	2.605
5426.1	3.8257
5426.1	-3.1934
5426.1	5.0464
5426.1	-4.4141
5426.2	1.6895
5426.2	1.6895
5426.2	-3.1934
5426.2	5.6567
5426.2	-1.9727
5426.3	4.1309
5426.3	-0.44678
5426.3	-0.75195
5426.3	1.9946
5426.3	-4.4141
5426.4	4.436
5426.4	-3.1934
5426.4	2.9102
5426.4	4.1309
5426.4	-2.2778
5426.5	5.3516
5426.5	-3.4985
5426.5	3.2153
5426.5	-0.1416
5426.5	-2.583
5426.6	3.5205
5426.6	-4.4141
5426.6	4.7412
5426.6	-1.3623
5426.6	1.3843
5426.7	4.436
5426.7	-3.8037
5426.7	5.9619
5426.7	-1.9727
5426.7	1.6895
5426.8	2.2998
5426.8	-1.6675
5426.8	5.6567
5426.8	-3.1934
5426.8	3.2153
5426.9	1.9946
5426.9	-0.44678
5426.9	4.1309
5426.9	-3.4985
5426.9	3.5205
5427	-2.583
5427	0.46875
5427	4.7412
5427	-1.6675
5427	7.1826
5427.1	-2.2778
5427.1	1.3843
5427.1	4.436
5427.1	-1.6675
5427.1	5.9619
5427.2	-3.1934
5427.2	0.77393
5427.2	1.9946
5427.2	-0.75195
5427.2	5.6567
5427.3	-1.9727
5427.3	3.2153
5427.3	0.77393
5427.3	0.16357
5427.3	5.3516
5427.4	-3.8037
5427.4	2.605
5427.4	-1.3623
5427.4	-0.75195
5427.4	5.6567
5427.5	-2.2778
5427.5	3.8257
5427.5	-1.6675
5427.5	0.16357
5427.5	3.5205
5427.6	-2.583
5427.6	5.0464
5427.6	-3.8037
5427.6	0.77393
5427.6	4.436
5427.7	-2.2778
5427.7	7.793
5427.7	-2.2778
5427.7	1.0791
5427.7	3.8257
5427.8	-1.3623
5427.8	6.8774
5427.8	-1.0571
5427.8	2.605
5427.8	3.2153
5427.9	-1.3623
5427.9	7.793
5427.9	-3.1934
5427.9	3.2153
5427.9	2.2998
5428	-2.583
5428	3.8257
5428	-2.583
5428	2.605
5428	1.0791
5428.1	-2.2778
5428.1	5.0464
5428.1	-3.1934
5428.1	3.5205
5428.1	0.77393
5428.2	-1.9727
5428.2	5.6567
5428.2	-4.1089
5428.2	1.9946
5428.2	1.0791
5428.3	-1.3623
5428.3	5.0464
5428.3	-4.1089
5428.3	1.6895
5428.3	0.46875
5428.4	-5.0244
5428.4	7.1826
5428.4	-2.583
5428.4	2.605
5428.4	1.3843
5428.5	-1.3623
5428.5	6.5723
5428.5	-3.4985
5428.5	1.9946
5428.5	1.9946
5428.6	-2.8882
5428.6	5.6567
5428.6	-3.1934
5428.6	0.77393
5428.6	2.9102
5428.7	-2.583
5428.7	4.436
5428.7	-2.583
5428.7	1.0791
5428.7	1.9946
5428.8	-3.8037
5428.8	4.7412
5428.8	-2.2778
5428.8	-1.0571
5428.8	4.1309
5428.9	-3.1934
5428.9	3.8257
5428.9	-1.0571
5428.9	0.46875
5428.9	5.0464
5429	-3.1934
5429	2.2998
5429	-1.3623
5429	-1.6675
5429	5.6567
5429.1	-5.0244
5429.1	2.605
5429.1	1.9946
5429.1	-3.1934
5429.1	6.2671
5429.2	-2.2778
5429.2	1.3843
5429.2	4.7412
5429.2	-2.8882
5429.2	5.0464
5429.3	-0.1416
5429.3	0.16357
5429.3	5.3516
5429.3	-3.1934
5429.3	3.2153
5429.4	1.0791
5429.4	-1.6675
5429.4	5.0464
5429.4	-2.2778
5429.4	2.2998
5429.5	1.6895
5429.5	-3.4985
5429.5	4.436
5429.5	-3.4985
5429.5	1.3843
5429.6	5.9619
5429.6	-2.8882
5429.6	5.9619
5429.6	-0.44678
5429.6	-1.0571
5429.7	5.9619
5429.7	-3.4985
5429.7	2.605
5429.7	2.9102
5429.7	-1.9727
5429.8	5.0464
5429.8	-2.2778
5429.8	0.46875
5429.8	4.7412
5429.8	-3.1934
5429.9	3.2153
5429.9	0.16357
5429.9	-1.3623
5429.9	6.2671
5429.9	-2.2778
5430	2.605
5430	4.436
5430	-1.9727
5430	4.7412
5430	-2.2778
5430.1	-0.1416
5430.1	3.8257
5430.1	-4.1089
5430.1	4.436
5430.1	1.3843
5430.2	-1.6675
5430.2	6.8774
5430.2	-1.9727
5430.2	-0.44678
5430.2	5.3516
5430.3	-4.1089
5430.3	2.9102
5430.3	0.77393
5430.3	-2.8882
5430.3	6.5723
5430.4	0.46875
5430.4	0.77393
5430.4	4.7412
5430.4	-3.4985
5430.4	1.6895
5430.5	-1.9727
5430.5	-3.1934
5430.5	5.0464
5430.5	-3.8037
5430.5	1.3843
5430.6	5.6567
5430.6	-1.0571
5430.6	6.2671
5430.6	1.0791
5430.6	-1.9727
5430.7	5.6567
5430.7	-3.4985
5430.7	-0.1416
5430.7	5.0464
5430.7	-3.4985
5430.8	2.605
5430.8	1.0791
5430.8	-3.8037
5430.8	6.5723
5430.8	-4.1089
5430.9	-2.583
5430.9	4.7412
5430.9	-4.4141
5430.9	2.2998
5430.9	5.3516
5431	-1.6675
5431	5.3516
5431	-0.75195
5431	-0.75195
5431	6.2671
5431.1	-2.583
5431.1	1.3843
5431.1	2.2998
5431.1	-3.4985
5431.1	5.3516
5431.2	-0.75195
5431.2	1.0791
5431.2	5.6567
5431.2	-4.4141
5431.2	1.3843
5431.3	-1.0571
5431.3	-0.75195
5431.3	4.436
5431.3	-3.8037
5431.3	2.605
5431.4	-0.1416
5431.4	-1.3623
5431.4	6.2671
5431.4	-2.583
5431.4	3.8257
5431.5	-1.0571
5431.5	-1.3623
5431.5	5.0464
5431.5	-2.2778
5431.5	3.5205
5431.6	-2.2778
5431.6	1.6895
5431.6	-1.0571
5431.6	0.16357
5431.6	4.436
5431.7	-1.9727
5431.7	6.2671
5431.7	-1.3623
5431.7	4.7412
5431.7	0.16357
5431.8	1.9946
5431.8	-0.1416
5431.8	-0.44678
5431.8	3.5205
5431.8	-0.75195
5431.9	4.436
5431.9	-3.4985
5431.9	4.1309
5431.9	-5.9399
5431.9	3.5205
5432	-1.0571
5432	2.2998
5432	-1.6675
5432	0.46875
5432	-0.44678
5432.1	-1.0571
5432.1	4.1309
5432.1	-0.75195
5432.1	5.0464
5432.1	-1.6675
5432.2	5.0464
5432.2	-1.9727
5432.2	7.4878
5432.2	-0.1416
5432.2	5.3516
5432.3	-2.8882
5432.3	2.605
5432.3	-4.4141
5432.3	0.77393
5432.3	-1.3623
5432.4	0.16357
5432.4	0.16357
5432.4	-1.9727
5432.4	4.7412
5432.4	-1.0571
5432.5	5.9619
5432.5	-2.583
5432.5	4.1309
5432.5	-3.4985
5432.5	4.436
5432.6	-0.75195
5432.6	2.605
5432.6	1.0791
5432.6	-1.3623
5432.6	3.2153
5432.7	-1.6675
5432.7	4.7412
5432.7	-4.7192
5432.7	4.436
5432.7	-3.1934
5432.8	3.5205
5432.8	0.16357
5432.8	0.77393
5432.8	2.605
5432.8	-3.4985
5432.9	4.436
5432.9	-3.4985
5432.9	4.7412
5432.9	-2.2778
5432.9	1.3843
5433	0.77393
5433	1.0791
5433	3.8257
5433	-2.2778
5433	4.436
5433.1	-4.7192
5433.1	2.2998
5433.1	-2.2778
5433.1	1.6895
5433.1	3.8257
5433.2	-0.75195
5433.2	5.3516
5433.2	-1.9727
5433.2	5.9619
5433.2	-1.0571
5433.3	2.2998
5433.3	-0.1416
5433.3	-1.0571
5433.3	4.436
5433.3	-2.2778
5433.4	7.1826
5433.4	-2.583
5433.4	1.3843
5433.4	-1.0571
5433.4	-2.2778
5433.5	4.1309
5433.5	-2.2778
5433.5	6.8774
5433.5	-0.75195
5433.5	2.2998
5433.6	1.0791
5433.6	-0.1416
5433.6	5.6567
5433.6	-1.9727
5433.6	5.3516
5433.7	-1.9727
5433.7	1.3843
5433.7	1.3843
5433.7	0.16357
5433.7	6.2671
5433.8	-2.2778
5433.8	3.8257
5433.8	-1.3623
5433.8	0.77393
5433.8	4.1309
5433.9	-2.583
5433.9	5.3516
5433.9	-2.2778
5433.9	4.1309
5433.9	-0.75195
5434	-0.1416
5434	5.0464
5434	-1.9727
5434	5.9619
5434	-1.6675
5434.1	1.0791
5434.1	1.3843
5434.1	-1.6675
5434.1	5.9619
5434.1	-2.2778
5434.2	3.5205
5434.2	-1.3623
5434.2	0.16357
5434.2	5.0464
5434.2	-2.8882
5434.3	5.9619
5434.3	-1.6675
5434.3	2.605
5434.3	2.605
5434.3	-1.3623
5434.4	6.8774
5434.4	-1.9727
5434.4	3.5205
5434.4	-0.1416
5434.4	-1.0571
5434.5	3.8257
5434.5	-3.1934
5434.5	5.6567
5434.5	-2.8882
5434.5	1.6895
5434.6	2.9102
5434.6	-1.6675
5434.6	7.1826
5434.6	-1.6675
5434.6	2.9102
5434.7	-0.75195
5434.7	-0.75195
5434.7	3.8257
5434.7	-3.8037
5434.7	5.3516
5434.8	-2.583
5434.8	-0.1416
5434.8	4.436
5434.8	-1.6675
5434.8	5.6567
5434.9	-2.583
5434.9	2.2998
5434.9	1.3843
5434.9	0.16357
5434.9	5.3516
5435	-2.583
5435	4.7412
5435	-1.0571
5435	-0.44678
5435	2.9102
5435.1	-4.1089
5435.1	4.7412
5435.1	-3.1934
5435.1	0.46875
5435.1	3.8257
5435.2	-4.1089
5435.2	4.7412
5435.2	-3.8037
5435.2	1.6895
5435.2	1.9946
5435.3	-1.6675
5435.3	5.0464
5435.3	-3.8037
5435.3	1.6895
5435.3	0.77393
5435.4	0.46875
5435.4	6.5723
5435.4	-2.583
5435.4	4.7412
5435.4	0.46875
5435.5	1.0791
5435.5	5.0464
5435.5	-2.583
5435.5	6.5723
5435.5	-2.2778
5435.6	0.77393
5435.6	4.436
5435.6	-1.9727
5435.6	4.436
5435.6	-2.583
5435.7	1.0791
5435.7	1.6895
5435.7	-2.2778
5435.7	6.8774
5435.7	-3.8037
5435.8	1.9946
5435.8	2.605
5435.8	-2.8882
5435.8	6.5723
5435.8	-2.8882
5435.9	0.77393
5435.9	0.77393
5435.9	-0.44678
5435.9	6.2671
5435.9	-2.2778
5436	3.2153
5436	-0.44678
5436	-1.3623
5436	5.6567
5436	-2.583
5436.1	3.5205
5436.1	1.0791
5436.1	-0.75195
5436.1	6.5723
5436.1	-1.9727
5436.2	3.8257
5436.2	-0.75195
5436.2	-1.3623
5436.2	3.8257
5436.2	-4.1089
5436.3	2.9102
5436.3	-0.75195
5436.3	-1.3623
5436.3	5.3516
5436.3	-4.4141
5436.4	1.9946
5436.4	0.77393
5436.4	-2.2778
5436.4	5.0464
5436.4	-3.1934
5436.5	3.2153
5436.5	-0.1416
5436.5	-0.44678
5436.5	7.1826
5436.5	-1.6675
5436.6	2.9102
5436.6	-0.75195
5436.6	-0.75195
5436.6	5.9619
5436.6	-2.583
5436.7	3.8257
5436.7	1.0791
5436.7	-1.3623
5436.7	6.2671
5436.7	-2.583
5436.8	1.9946
5436.8	0.77393
5436.8	-2.2778
5436.8	5.3516
5436.8	-3.4985
5436.9	4.1309
5436.9	3.8257
5436.9	-1.9727
5436.9	7.1826
5436.9	-2.8882
5437	1.0791
5437	4.1309
5437	-2.2778
5437	5.9619
5437	-3.1934
5437.1	0.46875
5437.1	3.2153
5437.1	-2.2778
5437.1	6.8774
5437.1	-1.3623
5437.2	1.3843
5437.2	5.6567
5437.2	-3.1934
5437.2	5.3516
5437.2	-0.1416
5437.3	-2.2778
5437.3	3.8257
5437.3	-2.8882
5437.3	3.2153
5437.3	1.0791
5437.4	0.16357
5437.4	6.8774
5437.4	-2.583
5437.4	2.605
5437.4	2.605
5437.5	-1.3623
5437.5	5.9619
5437.5	-3.4985
5437.5	1.3843
5437.5	4.436
5437.6	-2.8882
5437.6	5.0464
5437.6	-2.583
5437.6	-0.44678
5437.6	4.1309
5437.7	-2.2778
5437.7	5.3516
5437.7	1.0791
5437.7	-1.6675
5437.7	4.436
5437.8	-1.9727
5437.8	2.605
5437.8	3.8257
5437.8	-2.8882
5437.8	4.436
5437.9	-3.8037
5437.9	-0.44678
5437.9	4.436
5437.9	-1.9727
5437.9	5.3516
5438	-1.0571
5438	-1.9727
5438	7.4878
5438	-2.2778
5438	1.9946
5438.1	3.2153
5438.1	-3.8037
5438.1	4.7412
5438.1	-1.0571
5438.1	1.3843
5438.2	5.6567
5438.2	-4.4141
5438.2	1.9946
5438.2	-0.75195
5438.2	-2.2778
5438.3	7.1826
5438.3	-1.6675
5438.3	2.2998
5438.3	6.5723
5438.3	-2.583
5438.4	6.5723
5438.4	1.0791
5438.4	-1.3623
5438.4	4.1309
5438.4	-4.4141
5438.5	2.2998
5438.5	2.605
5438.5	-2.8882
5438.5	5.6567
5438.5	-1.3623
5438.6	-0.1416
5438.6	6.2671
5438.6	-2.8882
5438.6	3.8257
5438.6	1.9946
5438.7	-4.4141
5438.7	5.3516
5438.7	-2.2778
5438.7	-1.6675
5438.7	5.6567
5438.8	-3.1934
5438.8	1.9946
5438.8	3.2153
5438.8	-1.9727
5438.8	7.4878
5438.9	-1.6675
5438.9	-2.8882
5438.9	5.0464
5438.9	-2.8882
5438.9	2.605
5439	4.1309
5439	-1.9727
5439	4.436
5439	-1.9727
5439	-1.0571
5439.1	6.2671
5439.1	-2.583
5439.1	2.2998
5439.1	3.8257
5439.1	-2.583
5439.2	6.5723
5439.2	0.46875
5439.2	-0.75195
5439.2	6.5723
5439.2	-3.4985
5439.3	0.77393
5439.3	4.436
5439.3	-3.8037
5439.3	2.9102
5439.3	0.46875
5439.4	-2.583
5439.4	5.6567
5439.4	-2.583
5439.4	1.0791
5439.4	4.436
5439.5	-3.1934
5439.5	3.2153
5439.5	0.77393
5439.5	-0.75195
5439.5	6.5723
5439.6	-2.8882
5439.6	2.9102
5439.6	1.3843
5439.6	-1.6675
5439.6	6.5723
5439.7	-2.2778
5439.7	3.8257
5439.7	1.3843
5439.7	-1.0571
5439.7	5.0464
5439.8	-4.1089
5439.8	3.5205
5439.8	-3.4985
5439.8	-0.75195
5439.8	2.2998
5439.9	-1.9727
5439.9	6.2671
5439.9	-1.6675
5439.9	5.6567
5439.9	-0.44678
5440	2.9102
5440	0.46875
5440	-0.44678
5440	3.8257
5440	-4.1089
5440.1	4.436
5440.1	-3.1934
5440.1	4.436
5440.1	-1.9727
5440.1	2.9102
5440.2	-0.75195
5440.2	0.16357
5440.2	1.9946
5440.2	-2.2778
5440.2	4.1309
5440.3	-2.583
5440.3	4.1309
5440.3	-2.8882
5440.3	5.6567
5440.3	-2.8882
5440.4	5.0464
5440.4	-1.3623
5440.4	2.605
5440.4	-0.75195
5440.4	1.6895
5440.5	-0.1416
5440.5	0.16357
5440.5	1.0791
5440.5	-1.0571
5440.5	3.2153
5440.6	-1.9727
5440.6	5.3516
5440.6	-1.9727
5440.6	4.1309
5440.6	-3.4985
5440.7	5.0464
5440.7	-3.4985
5440.7	2.2998
5440.7	-1.6675
5440.7	0.77393
5440.8	-1.9727
5440.8	0.46875
5440.8	2.2998
5440.8	-1.0571
5440.8	5.3516
5440.9	-1.0571
5440.9	5.3516
5440.9	-1.9727
5440.9	4.7412
5440.9	-1.3623
5441	2.9102
5441	-0.44678
5441	0.16357
5441	2.605
5441	-2.583
5441.1	4.7412
5441.1	-2.2778
5441.1	5.6567
5441.1	-2.583
5441.1	3.5205
5441.2	-1.0571
5441.2	2.605
5441.2	1.6895
5441.2	0.46875
5441.2	5.3516
5441.3	-2.583
5441.3	5.6567
5441.3	-2.2778
5441.3	2.605
5441.3	-1.9727
5441.4	0.77393
5441.4	2.605
5441.4	0.46875
5441.4	5.9619
5441.4	-1.9727
5441.5	4.7412
5441.5	-1.9727
5441.5	1.9946
5441.5	1.6895
5441.5	0.77393
5441.6	6.2671
5441.6	-3.8037
5441.6	6.2671
5441.6	-2.583
5441.6	1.9946
5441.7	-0.1416
5441.7	-2.2778
5441.7	2.9102
5441.7	-4.4141
5441.7	4.1309
5441.8	-3.4985
5441.8	2.2998
5441.8	1.0791
5441.8	-0.44678
5441.8	4.436
5441.9	-3.8037
5441.9	4.436
5441.9	-4.1089
5441.9	0.16357
5441.9	-0.44678
5442	-3.4985
5442	4.436
5442	-3.4985
5442	3.5205
5442	-4.4141
5442.1	-0.1416
5442.1	1.0791
5442.1	-2.2778
5442.1	4.7412
5442.1	-4.4141
5442.2	1.9946
5442.2	-2.8882
5442.2	-1.3623
5442.2	3.2153
5442.2	-2.583
5442.3	4.436
5442.3	-3.8037
5442.3	1.9946
5442.3	0.16357
5442.3	-0.44678
5442.4	4.436
5442.4	-2.8882
5442.4	5.3516
5442.4	-3.4985
5442.4	1.0791
5442.5	2.2998
5442.5	-2.8882
5442.5	4.1309
5442.5	-4.1089
5442.5	1.3843
5442.6	-1.6675
5442.6	-0.75195
5442.6	1.9946
5442.6	-3.8037
5442.6	4.7412
5442.7	-3.1934
5442.7	1.9946
5442.7	3.2153
5442.7	-1.6675
5442.7	5.3516
5442.8	-1.9727
5442.8	2.9102
5442.8	-0.44678
5442.8	-0.44678
5442.8	3.8257
5442.9	-3.1934
5442.9	5.6567
5442.9	-1.0571
5442.9	2.2998
5442.9	4.1309
5443	-1.6675
5443	4.436
5443	-3.1934
5443	2.2998
5443	-0.1416
5443.1	-0.75195
5443.1	4.7412
5443.1	-3.4985
5443.1	4.7412
5443.1	-0.75195
5443.2	1.9946
5443.2	5.0464
5443.2	-2.583
5443.2	6.8774
5443.2	-0.44678
5443.3	3.8257
5443.3	3.5205
5443.3	-2.2778
5443.3	4.7412
5443.3	-4.4141
5443.4	2.2998
5443.4	0.46875
5443.4	0.16357
5443.4	5.9619
5443.4	-2.8882
5443.5	6.2671
5443.5	-0.44678
5443.5	1.9946
5443.5	3.8257
5443.5	-3.4985
5443.6	4.436
5443.6	-3.1934
5443.6	1.6895
5443.6	3.2153
5443.6	-1.0571
5443.7	6.5723
5443.7	-2.583
5443.7	2.605
5443.7	1.0791
5443.7	-0.75195
5443.8	5.0464
5443.8	-2.583
5443.8	4.436
5443.8	0.46875
5443.8	1.6895
5443.9	6.8774
5443.9	-2.2778
5443.9	5.9619
5443.9	-0.75195
5443.9	-0.75195
5444	5.0464
5444	-1.9727
5444	4.1309
5444	-2.583
5444	0.77393
5444.1	1.6895
5444.1	-2.583
5444.1	5.0464
5444.1	-4.7192
5444.1	1.0791
5444.2	1.6895
5444.2	-2.8882
5444.2	7.1826
5444.2	-1.9727
5444.2	2.2998
5444.3	1.9946
5444.3	-0.75195
5444.3	6.2671
5444.3	-2.2778
5444.3	2.9102
5444.4	-1.3623
5444.4	0.46875
5444.4	6.2671
5444.4	-2.2778
5444.4	4.436
5444.5	-0.1416
5444.5	-0.75195
5444.5	5.9619
5444.5	-2.583
5444.5	3.8257
5444.6	-1.6675
5444.6	-1.9727
5444.6	3.5205
5444.6	-2.8882
5444.6	4.1309
5444.7	-0.1416
5444.7	-0.1416
5444.7	3.5205
5444.7	-3.4985
5444.7	4.436
5444.8	-2.8882
5444.8	-0.44678
5444.8	3.8257
5444.8	-5.6348
5444.8	3.5205
5444.9	-1.3623
5444.9	-1.0571
5444.9	5.3516
5444.9	-4.1089
5444.9	3.5205
5445	-2.583
5445	-1.6675
5445	4.1309
5445	-2.583
5445	4.436
5445.1	-0.75195
5445.1	-1.0571
5445.1	4.7412
5445.1	-2.8882
5445.1	3.5205
5445.2	-1.9727
5445.2	-0.44678
5445.2	5.0464
5445.2	-4.1089
5445.2	5.3516
5445.3	0.16357
5445.3	-1.0571
5445.3	5.0464
5445.3	-3.8037
5445.3	2.605
5445.4	0.77393
5445.4	-2.2778
5445.4	5.0464
5445.4	-3.1934
5445.4	2.2998
5445.5	0.16357
5445.5	-1.3623
5445.5	4.7412
5445.5	-4.7192
5445.5	1.9946
5445.6	2.2998
5445.6	-3.4985
5445.6	5.6567
5445.6	-2.8882
5445.6	0.77393
5445.7	5.9619
5445.7	-2.583
5445.7	5.3516
5445.7	-1.3623
5445.7	-1.6675
5445.8	3.8257
5445.8	-2.8882
5445.8	4.1309
5445.8	0.16357
5445.8	-1.0571
5445.9	5.9619
5445.9	-2.8882
5445.9	2.9102
5445.9	1.0791
5445.9	-1.9727
5446	5.6567
5446	-3.4985
5446	1.6895
5446	4.1309
5446	-2.2778
5446.1	7.1826
5446.1	-1.0571
5446.1	-0.1416
5446.1	4.7412
5446.1	-4.1089
5446.2	2.9102
5446.2	0.46875
5446.2	-2.583
5446.2	4.7412
5446.2	-2.8882
5446.3	2.605
5446.3	3.2153
5446.3	-1.3623
5446.3	5.9619
5446.3	-1.0571
5446.4	-0.75195
5446.4	3.8257
5446.4	-3.1934
5446.4	3.5205
5446.4	-0.1416
5446.5	-1.3623
5446.5	5.9619
5446.5	-3.4985
5446.5	1.9946
5446.5	3.5205
5446.6	-2.8882
5446.6	6.2671
5446.6	-1.9727
5446.6	-0.44678
5446.6	7.1826
5446.7	-3.4985
5446.7	3.5205
5446.7	1.9946
5446.7	-3.4985
5446.7	4.7412
5446.8	-2.8882
5446.8	0.16357
5446.8	4.436
5446.8	-3.8037
5446.8	2.9102
5446.9	0.46875
5446.9	-0.75195
5446.9	6.2671
5446.9	-2.2778
5446.9	0.46875
5447	4.436
5447	-4.7192
5447	4.436
5447	-1.0571
5447	-1.3623
5447.1	6.8774
5447.1	-3.1934
5447.1	1.6895
5447.1	5.9619
5447.1	-2.2778
5447.2	5.3516
5447.2	-0.75195
5447.2	-2.8882
5447.2	5.6567
5447.2	-4.4141
5447.3	-0.44678
5447.3	3.2153
5447.3	-3.8037
5447.3	4.7412
5447.3	0.77393
5447.4	-1.0571
5447.4	6.5723
5447.4	-3.8037
5447.4	1.0791
5447.4	6.5723
5447.5	-1.6675
5447.5	4.7412
5447.5	1.6895
5447.5	-2.2778
5447.5	6.5723
5447.6	-1.9727
5447.6	0.16357
5447.6	4.436
5447.6	-6.2451
5447.6	-0.1416
5447.7	1.0791
5447.7	-3.1934
5447.7	6.5723
5447.7	-1.3623
5447.7	-0.75195
5447.8	5.6567
5447.8	-3.4985
5447.8	3.8257
5447.8	2.9102
5447.8	-1.9727
5447.9	6.2671
5447.9	-2.8882
5447.9	2.2998
5447.9	5.0464
5447.9	-2.583
5448	5.9619
5448	-1.6675
5448	-0.75195
5448	4.7412
5448	-1.0571
5448.1	5.9619
5448.1	-1.3623
5448.1	0.46875
5448.1	2.2998
5448.1	-2.583
5448.2	5.9619
5448.2	-2.583
5448.2	2.9102
5448.2	0.77393
5448.2	-0.1416
5448.3	5.6567
5448.3	-1.0571
5448.3	6.2671
5448.3	-3.4985
5448.3	2.2998
5448.4	-1.0571
5448.4	-1.0571
5448.4	2.2998
5448.4	-0.75195
5448.4	4.1309
5448.5	-2.2778
5448.5	5.3516
5448.5	-2.583
5448.5	4.436
5448.5	-2.8882
5448.6	1.0791
5448.6	-1.0571
5448.6	1.3843
5448.6	2.9102
5448.6	0.46875
5448.7	4.1309
5448.7	-1.3623
5448.7	4.1309
5448.7	-2.2778
5448.7	5.9619
5448.8	-3.4985
5448.8	4.436
5448.8	-2.2778
5448.8	5.3516
5448.8	-1.3623
5448.9	3.2153
5448.9	0.77393
5448.9	0.46875
5448.9	-0.75195
5448.9	1.3843
5449	3.5205
5449	-1.0571
5449	4.1309
5449	-3.1934
5449	3.5205
5449.1	-2.583
5449.1	4.436
5449.1	-1.6675
5449.1	2.9102
5449.1	-2.2778
5449.2	2.605
5449.2	1.9946
5449.2	2.605
5449.2	5.3516
5449.2	-1.6675
5449.3	4.436
5449.3	-2.2778
5449.3	4.1309
5449.3	-2.583
5449.3	4.436
5449.4	-1.6675
5449.4	1.0791
5449.4	0.46875
5449.4	-0.44678
5449.4	4.1309
5449.5	-2.2778
5449.5	4.7412
5449.5	-3.4985
5449.5	5.9619
5449.5	-1.6675
5449.6	3.2153
5449.6	0.77393
5449.6	-1.3623
5449.6	3.2153
5449.6	-4.4141
5449.7	3.5205
5449.7	-2.8882
5449.7	2.9102
5449.7	-0.75195
5449.7	2.9102
5449.8	5.0464
5449.8	-1.6675
5449.8	6.8774
5449.8	-2.583
5449.8	3.8257
5449.9	-1.3623
5449.9	1.6895
5449.9	0.46875
5449.9	-1.3623
5449.9	2.9102
5450	-3.8037
5450	4.7412
5450	-2.2778
5450	2.605
5450	0.77393
5450.1	-1.6675
5450.1	5.9619
5450.1	-1.6675
5450.1	6.8774
5450.1	-0.1416
5450.2	0.77393
5450.2	0.46875
5450.2	-1.0571
5450.2	4.436
5450.2	-2.8882
5450.3	6.5723
5450.3	-2.8882
5450.3	1.3843
5450.3	1.3843
5450.3	-2.2778
5450.4	5.6567
5450.4	-2.583
5450.4	4.436
5450.4	-2.583
5450.4	1.3843
5450.5	3.8257
5450.5	-1.3623
5450.5	5.3516
5450.5	-3.4985
5450.5	2.2998
5450.6	-0.75195
5450.6	-0.75195
5450.6	7.1826
5450.6	-1.3623
5450.6	6.5723
5450.7	-1.3623
5450.7	1.9946
5450.7	1.0791
5450.7	-0.1416
5450.7	5.3516
5450.8	-3.8037
5450.8	3.8257
5450.8	-3.4985
5450.8	0.46875
5450.8	4.436
5450.9	-4.7192
5450.9	5.3516
5450.9	-2.8882
5450.9	1.6895
5450.9	1.3843
5451	0.77393
5451	6.8774
5451	-2.2778
5451	4.7412
5451	-2.8882
5451.1	0.16357
5451.1	3.5205
5451.1	-3.4985
5451.1	5.6567
5451.1	-2.2778
5451.2	3.2153
5451.2	1.6895
5451.2	-0.44678
5451.2	6.2671
5451.2	-3.8037
5451.3	3.2153
5451.3	-2.583
5451.3	0.16357
5451.3	5.0464
5451.3	-1.3623
5451.4	6.5723
5451.4	-1.6675
5451.4	0.77393
5451.4	1.6895
5451.4	-2.8882
5451.5	6.2671
5451.5	-2.8882
5451.5	1.6895
5451.5	0.16357
5451.5	-0.1416
5451.6	4.7412
5451.6	-2.583
5451.6	4.436
5451.6	-1.9727
5451.6	0.46875
5451.7	3.5205
5451.7	-3.4985
5451.7	4.7412
5451.7	-3.8037
5451.7	0.77393
5451.8	4.7412
5451.8	-1.3623
5451.8	5.6567
5451.8	-2.583
5451.8	1.3843
5451.9	0.46875
5451.9	-1.6675
5451.9	4.7412
5451.9	-3.1934
5451.9	1.9946
5452	-1.0571
5452	-0.44678
5452	6.2671
5452	-2.2778
5452	5.3516
5452.1	-0.44678
5452.1	-0.44678
5452.1	4.1309
5452.1	-2.8882
5452.1	5.3516
5452.2	-2.583
5452.2	0.16357
5452.2	2.2998
5452.2	-2.583
5452.2	6.2671
5452.3	-4.4141
5452.3	1.6895
5452.3	1.9946
5452.3	-2.8882
5452.3	6.5723
5452.4	-3.4985
5452.4	4.7412
5452.4	0.16357
5452.4	-0.75195
5452.4	5.6567
5452.5	-2.583
5452.5	3.5205
5452.5	0.46875
5452.5	-0.1416
5452.5	5.0464
5452.6	-1.6675
5452.6	4.436
5452.6	-0.44678
5452.6	-1.0571
5452.6	2.605
5452.7	-3.1934
5452.7	3.8257
5452.7	-0.75195
5452.7	0.46875
5452.7	5.3516
5452.8	-3.1934
5452.8	5.0464
5452.8	-1.9727
5452.8	0.77393
5452.8	5.6567
5452.9	-3.4985
5452.9	4.436
5452.9	-0.44678
5452.9	1.0791
5452.9	4.7412
5453	-3.1934
5453	4.436
5453	-3.1934
5453	-0.44678
5453	4.7412
5453.1	-2.2778
5453.1	5.0464
5453.1	-2.2778
5453.1	0.16357
5453.1	4.7412
5453.2	-1.6675
5453.2	5.3516
5453.2	-2.583
5453.2	0.46875
5453.2	4.7412
5453.3	-2.2778
5453.3	6.5723
5453.3	-1.0571
5453.3	-0.75195
5453.3	3.5205
5453.4	-1.6675
5453.4	5.0464
5453.4	-0.75195
5453.4	0.77393
5453.4	5.6567
5453.5	-2.583
5453.5	4.7412
5453.5	1.3843
5453.5	0.46875
5453.5	6.8774
5453.6	-3.1934
5453.6	2.605
5453.6	-1.0571
5453.6	-1.6675
5453.6	5.9619
5453.7	-4.1089
5453.7	1.6895
5453.7	0.77393
5453.7	-2.8882
5453.7	6.5723
5453.8	-2.8882
5453.8	1.0791
5453.8	2.9102
5453.8	-1.3623
5453.8	5.0464
5453.9	-0.44678
5453.9	1.3843
5453.9	2.9102
5453.9	-3.1934
5453.9	6.5723
5454	-1.6675
5454	0.46875
5454	6.2671
5454	-3.1934
5454	3.8257
5454.1	1.0791
5454.1	0.16357
5454.1	6.8774
5454.1	-2.8882
5454.1	2.605
5454.2	0.77393
5454.2	-1.3623
5454.2	6.5723
5454.2	-2.583
5454.2	1.6895
5454.3	3.2153
5454.3	-1.6675
5454.3	6.5723
5454.3	0.46875
5454.3	1.3843
5454.4	4.436
5454.4	-5.3296
5454.4	3.8257
5454.4	-1.0571
5454.4	-1.0571
5454.5	6.5723
5454.5	-4.4141
5454.5	0.46875
5454.5	1.6895
5454.5	-3.1934
5454.6	5.6567
5454.6	-3.4985
5454.6	-0.1416
5454.6	5.0464
5454.6	-2.2778
5454.7	6.5723
5454.7	1.9946
5454.7	-1.0571
5454.7	4.7412
5454.7	-4.7192
5454.8	1.0791
5454.8	2.605
5454.8	-2.583
5454.8	5.3516
5454.8	-1.3623
5454.9	1.6895
5454.9	6.2671
5454.9	-1.9727
5454.9	4.7412
5454.9	0.46875
5455	-2.583
5455	5.6567
5455	-3.1934
5455	1.6895
5455	4.1309
5455.1	-4.7192
5455.1	5.0464
5455.1	-1.3623
5455.1	-2.583
5455.1	8.4033
5455.2	-1.6675
5455.2	0.77393
5455.2	3.8257
5455.2	-2.2778
5455.2	5.3516
5455.3	-0.44678
5455.3	-1.9727
5455.3	4.436
5455.3	-2.8882
5455.3	1.6895
5455.4	4.1309
5455.4	-1.9727
5455.4	5.3516
5455.4	-2.2778
5455.4	-0.44678
5455.5	5.9619
5455.5	-3.8037
5455.5	2.2998
5455.5	1.0791
5455.5	-3.1934
5455.6	5.9619
5455.6	-1.6675
5455.6	-0.75195
5455.6	6.2671
5455.6	-4.1089
5455.7	1.0791
5455.7	4.7412
5455.7	-2.583
5455.7	5.6567
5455.7	-0.75195
5455.8	-2.583
5455.8	6.2671
5455.8	-3.8037
5455.8	0.77393
5455.8	4.7412
5455.9	-3.4985
5455.9	2.9102
5455.9	0.77393
5455.9	-0.44678
5455.9	5.9619
5456	-2.8882
5456	-0.75195
5456	2.605
5456	-4.4141
5456	2.9102
5456.1	1.0791
5456.1	-1.0571
5456.1	6.8774
5456.1	-1.9727
5456.1	1.0791
5456.2	4.7412
5456.2	-3.1934
5456.2	3.2153
5456.2	-1.6675
5456.2	-0.75195
5456.3	4.7412
5456.3	-2.583
5456.3	5.6567
5456.3	0.46875
5456.3	-0.44678
5456.4	5.6567
5456.4	-3.8037
5456.4	3.5205
5456.4	0.16357
5456.4	-0.1416
5456.5	3.8257
5456.5	-2.2778
5456.5	4.7412
5456.5	-4.4141
5456.5	3.2153
5456.6	-1.9727
5456.6	-1.0571
5456.6	2.9102
5456.6	-2.583
5456.6	4.436
5456.7	-1.9727
5456.7	3.5205
5456.7	-3.8037
5456.7	1.0791
5456.7	-1.0571
5456.8	-0.44678
5456.8	3.2153
5456.8	-0.75195
5456.8	5.9619
5456.8	-1.6675
5456.9	6.5723
5456.9	-0.75195
5456.9	4.1309
5456.9	-1.6675
5456.9	2.9102
5457	-0.75195
5457	1.0791
5457	3.8257
5457	-0.44678
5457	4.436
5457.1	-1.3623
5457.1	4.7412
5457.1	-2.583
5457.1	6.2671
5457.1	-3.8037
5457.2	3.8257
5457.2	-3.1934
5457.2	2.9102
5457.2	-3.8037
5457.2	1.6895
5457.3	-1.3623
5457.3	-1.0571
5457.3	1.6895
5457.3	0.46875
5457.3	3.2153
5457.4	-0.44678
5457.4	5.9619
5457.4	-2.2778
5457.4	5.9619
5457.4	-3.4985
5457.5	5.0464
5457.5	-1.6675
5457.5	3.2153
5457.5	0.16357
5457.5	1.0791
5457.6	2.2998
5457.6	0.16357
5457.6	4.7412
5457.6	-1.9727
5457.6	6.8774
5457.7	-3.4985
5457.7	3.5205
5457.7	0.16357
5457.7	1.6895
5457.7	0.46875
5457.8	-0.44678
5457.8	3.5205
5457.8	-2.2778
5457.8	6.5723
5457.8	-1.9727
5457.9	4.1309
5457.9	-1.3623
5457.9	1.0791
5457.9	1.3843
5457.9	-0.1416
5458	5.3516
5458	-3.4985
5458	6.2671
5458	-3.1934
5458	2.605
5458.1	0.46875
5458.1	0.77393
5458.1	5.0464
5458.1	-2.8882
5458.1	5.0464
5458.2	-2.8882
5458.2	3.8257
5458.2	-0.75195
5458.2	1.0791
5458.2	3.2153
5458.3	-1.0571
5458.3	8.0981
5458.3	-0.75195
5458.3	5.3516
5458.3	-1.6675
5458.4	-1.6675
5458.4	1.6895
5458.4	-1.6675
5458.4	3.5205
5458.4	-3.4985
5458.5	2.605
5458.5	-2.583
5458.5	0.16357
5458.5	2.605
5458.5	-2.583
5458.6	5.3516
5458.6	-4.1089
5458.6	2.2998
5458.6	-1.3623
5458.6	-0.1416
5458.7	2.9102
5458.7	-4.7192
5458.7	3.8257
5458.7	-3.4985
5458.7	1.6895
5458.8	-0.1416
5458.8	-2.8882
5458.8	2.9102
5458.8	-5.0244
5458.8	3.2153
5458.9	-2.8882
5458.9	0.46875
5458.9	0.77393
5458.9	-3.1934
5458.9	4.1309
5459	-3.4985
5459	3.8257
5459	-1.0571
5459	-1.6675
5459	3.2153
5459.1	-5.9399
5459.1	4.436
5459.1	-1.6675
5459.1	1.0791
5459.1	1.6895
5459.2	-1.3623
5459.2	4.436
5459.2	-3.4985
5459.2	3.8257
5459.2	-2.583
5459.3	-2.2778
5459.3	1.9946
5459.3	-4.7192
5459.3	4.436
5459.3	-2.8882
5459.4	1.0791
5459.4	1.9946
5459.4	-2.583
5459.4	5.3516
5459.4	-3.8037
5459.5	3.2153
5459.5	-0.75195
5459.5	-1.3623
5459.5	5.0464
5459.5	-1.9727
5459.6	5.6567
5459.6	-1.3623
5459.6	1.0791
5459.6	2.9102
5459.6	-1.6675
5459.7	6.2671
5459.7	-2.2778
5459.7	2.2998
5459.7	0.77393
5459.7	-1.3623
5459.8	5.0464
5459.8	-1.3623
5459.8	3.5205
5459.8	-1.9727
5459.8	-0.75195
5459.9	4.436
5459.9	-2.583
5459.9	6.2671
5459.9	-1.0571
5459.9	0.77393
5460	4.1309
5460	-2.2778
5460	6.5723
5460	-1.6675
5460	2.2998
5460.1	1.0791
5460.1	-2.583
5460.1	5.6567
5460.1	-2.2778
5460.1	3.2153
5460.2	0.16357
5460.2	-1.0571
5460.2	4.436
5460.2	-3.4985
5460.2	3.5205
5460.3	-0.44678
5460.3	-0.44678
5460.3	4.436
5460.3	-3.4985
5460.3	4.7412
5460.4	-3.1934
5460.4	3.8257
5460.4	3.8257
5460.4	-2.2778
5460.4	6.5723
5460.5	-3.1934
5460.5	2.9102
5460.5	3.8257
5460.5	-2.583
5460.5	5.6567
5460.6	-4.1089
5460.6	1.3843
5460.6	1.3843
5460.6	-0.75195
5460.6	5.6567
5460.7	-3.4985
5460.7	2.605
5460.7	0.46875
5460.7	-1.0571
5460.7	5.9619
5460.8	-2.8882
5460.8	3.5205
5460.8	-0.75195
5460.8	-0.1416
5460.8	4.1309
5460.9	-2.583
5460.9	3.5205
5460.9	-3.8037
5460.9	-1.3623
5460.9	4.436
5461	-3.1934
5461	4.7412
5461	-0.75195
5461	0.16357
5461	6.2671
5461.1	-2.2778
5461.1	5.3516
5461.1	-1.0571
5461.1	0.16357
5461.1	4.7412
5461.2	-2.8882
5461.2	5.3516
5461.2	-1.0571
5461.2	0.16357
5461.2	3.8257
5461.3	-3.8037
5461.3	5.6567
5461.3	-1.9727
5461.3	0.46875
5461.3	4.7412
5461.4	-2.583
5461.4	5.0464
5461.4	-0.75195
5461.4	0.77393
5461.4	3.8257
5461.5	-3.4985
5461.5	4.436
5461.5	-2.2778
5461.5	1.3843
5461.5	4.1309
5461.6	-3.8037
5461.6	5.0464
5461.6	-2.8882
5461.6	-1.3623
5461.6	3.8257
5461.7	-4.1089
5461.7	3.5205
5461.7	-1.0571
5461.7	-0.44678
5461.7	5.6567
5461.8	-2.8882
5461.8	4.1309
5461.8	-1.0571
5461.8	-1.9727
5461.8	4.7412
5461.9	-3.8037
5461.9	4.1309
5461.9	0.46875
5461.9	-2.2778
5461.9	5.3516
5462	-2.583
5462	1.9946
5462	0.77393
5462	-1.6675
5462	5.9619
5462.1	-2.8882
5462.1	2.2998
5462.1	3.5205
5462.1	-0.44678
5462.1	6.8774
5462.2	-1.3623
5462.2	1.9946
5462.2	3.8257
5462.2	-3.8037
5462.2	4.1309
5462.3	-1.0571
5462.3	0.16357
5462.3	5.0464
5462.3	-1.9727
5462.3	4.1309
5462.4	0.46875
5462.4	-0.75195
5462.4	5.9619
5462.4	-3.1934
5462.4	1.9946
5462.5	-0.44678
5462.5	-3.1934
5462.5	6.8774
5462.5	-2.8882
5462.5	1.0791
5462.6	4.7412
5462.6	-2.8882
5462.6	5.0464
5462.6	-1.3623
5462.6	-0.75195
5462.7	4.436
5462.7	-4.1089
5462.7	3.5205
5462.7	0.46875
5462.7	-1.6675
5462.8	5.0464
5462.8	-3.1934
5462.8	1.9946
5462.8	3.5205
5462.8	-2.583
5462.9	8.0981
5462.9	-1.0571
5462.9	0.46875
5462.9	6.5723
5462.9	-2.583
5463	3.2153
5463	-0.1416
5463	-5.0244
5463	3.8257
5463	-3.8037
5463.1	0.16357
5463.1	3.5205
5463.1	-2.2778
5463.1	4.436
5463.1	-1.3623
5463.2	-0.44678
5463.2	5.6567
5463.2	-3.4985
5463.2	2.2998
5463.2	2.9102
5463.3	-1.9727
5463.3	7.1826
5463.3	-1.0571
5463.3	0.46875
5463.3	6.2671
5463.4	-3.8037
5463.4	1.6895
5463.4	1.0791
5463.4	-2.583
5463.4	6.5723
5463.5	-1.6675
5463.5	0.46875
5463.5	4.7412
5463.5	-2.583
5463.5	4.1309
5463.6	0.77393
5463.6	-1.6675
5463.6	4.7412
5463.6	-2.8882
5463.6	0.46875
5463.7	5.3516
5463.7	-3.1934
5463.7	2.2998
5463.7	-0.1416
5463.7	-2.2778
5463.8	5.6567
5463.8	-1.9727
5463.8	-0.44678
5463.8	4.1309
5463.8	-3.4985
5463.9	3.8257
5463.9	1.3843
5463.9	-2.2778
5463.9	5.6567
5463.9	-3.8037
5464	-0.1416
5464	5.3516
5464	-2.583
5464	2.605
5464	2.9102
5464.1	-1.3623
5464.1	6.8774
5464.1	-0.1416
5464.1	0.16357
5464.1	6.2671
5464.2	-3.4985
5464.2	1.6895
5464.2	3.5205
5464.2	-2.583
5464.2	4.7412
5464.3	-1.0571
5464.3	-1.3623
5464.3	4.7412
5464.3	-3.4985
5464.3	1.0791
5464.4	4.436
5464.4	-3.8037
5464.4	1.6895
5464.4	-0.44678
5464.4	-1.0571
5464.5	5.3516
5464.5	-3.4985
5464.5	1.6895
5464.5	4.1309
5464.5	-1.3623
5464.6	6.8774
5464.6	-0.75195
5464.6	0.46875
5464.6	4.436
5464.6	-2.8882
5464.7	5.6567
5464.7	0.77393
5464.7	1.0791
5464.7	4.7412
5464.7	-2.8882
5464.8	4.436
5464.8	-2.8882
5464.8	1.9946
5464.8	2.9102
5464.8	-2.583
5464.9	4.7412
5464.9	-4.7192
5464.9	2.605
5464.9	-1.0571
5464.9	-1.3623
5465	1.6895
5465	-3.1934
5465	3.8257
5465	-3.4985
5465	4.7412
5465.1	-2.2778
5465.1	1.6895
5465.1	-1.0571
5465.1	-0.1416
5465.1	3.2153
5465.2	-1.3623
5465.2	5.3516
5465.2	-2.2778
5465.2	5.6567
5465.2	-1.6675
5465.3	5.3516
5465.3	-1.0571
5465.3	2.9102
5465.3	-1.3623
5465.3	1.0791
5465.4	0.77393
5465.4	-0.1416
5465.4	2.605
5465.4	-1.0571
5465.4	4.436
5465.5	-2.2778
5465.5	3.8257
5465.5	-2.2778
5465.5	5.3516
5465.5	-4.1089
5465.6	4.7412
5465.6	-1.3623
5465.6	4.1309
5465.6	-0.75195
5465.6	1.6895
5465.7	-1.6675
5465.7	0.16357
5465.7	3.5205
5465.7	0.16357
5465.7	5.6567
5465.8	-1.0571
5465.8	5.3516
5465.8	-1.6675
5465.8	5.6567
5465.8	-2.583
5465.9	1.3843
5465.9	-3.1934
5465.9	-0.44678
5465.9	-1.9727
5465.9	-0.44678
5466	5.6567
5466	-0.44678
5466	7.4878
5466	-1.9727
5466	5.3516
5466.1	-1.0571
5466.1	2.605
5466.1	-0.44678
5466.1	-0.75195
5466.1	2.605
5466.2	-1.9727
5466.2	4.7412
5466.2	-1.3623
5466.2	5.3516
5466.2	-3.1934
5466.3	1.9946
5466.3	-0.44678
5466.3	-1.6675
5466.3	4.436
5466.3	-2.583
5466.4	5.3516
5466.4	-2.583
5466.4	3.5205
5466.4	-1.0571
5466.4	0.77393
5466.5	2.605
5466.5	-1.9727
5466.5	5.0464
5466.5	-1.9727
5466.5	4.436
5466.6	-2.2778
5466.6	0.77393
5466.6	1.6895
5466.6	-2.583
5466.6	4.7412
5466.7	-2.583
5466.7	4.436
5466.7	-2.2778
5466.7	1.0791
5466.7	1.3843
5466.8	-2.583
5466.8	5.9619
5466.8	-3.1934
5466.8	4.7412
5466.8	-0.44678
5466.9	1.6895
5466.9	3.5205
5466.9	-1.0571
5466.9	6.8774
5466.9	-3.8037
5467	3.8257
5467	-0.1416
5467	0.77393
5467	4.7412
5467	-0.75195
5467.1	5.9619
5467.1	-2.8882
5467.1	3.2153
5467.1	0.77393
5467.1	-0.44678
5467.2	5.3516
5467.2	-2.8882
5467.2	6.2671
5467.2	-0.44678
5467.2	2.605
5467.3	3.2153
5467.3	-1.6675
5467.3	5.9619
5467.3	-3.8037
5467.3	1.9946
5467.4	-0.1416
5467.4	0.16357
5467.4	4.436
5467.4	-3.1934
5467.4	5.3516
5467.5	-2.8882
5467.5	2.605
5467.5	3.2153
5467.5	-2.2778
5467.5	5.6567
5467.6	-3.1934
5467.6	3.5205
5467.6	0.77393
5467.6	0.46875
5467.6	4.7412
5467.7	-2.2778
5467.7	4.436
5467.7	-3.8037
5467.7	2.9102
5467.7	3.8257
5467.8	-1.3623
5467.8	5.9619
5467.8	-4.1089
5467.8	2.9102
5467.8	1.0791
5467.9	-0.1416
5467.9	6.2671
5467.9	-0.75195
5467.9	5.9619
5467.9	-0.75195
5468	1.6895
5468	3.8257
5468	-3.8037
5468	3.8257
5468	-4.7192
5468.1	1.6895
5468.1	2.2998
5468.1	-1.6675
5468.1	5.6567
5468.1	-3.1934
5468.2	3.5205
5468.2	1.3843
5468.2	-0.1416
5468.2	4.7412
5468.2	-2.8882
5468.3	4.436
5468.3	-1.0571
5468.3	1.6895
5468.3	3.2153
5468.3	-5.0244
5468.4	2.9102
5468.4	-1.9727
5468.4	-0.1416
5468.4	3.2153
5468.4	-2.583
5468.5	5.6567
5468.5	-2.8882
5468.5	3.5205
5468.5	1.9946
5468.5	-0.1416
5468.6	6.5723
5468.6	-3.1934
5468.6	3.2153
5468.6	-1.6675
5468.6	-0.44678
5468.7	4.1309
5468.7	-4.1089
5468.7	4.1309
5468.7	-3.1934
5468.7	-0.75195
5468.8	5.3516
5468.8	-4.4141
5468.8	4.7412
5468.8	-3.1934
5468.8	0.46875
5468.9	2.9102
5468.9	-1.3623
5468.9	5.3516
5468.9	-2.583
5468.9	2.9102
5469	3.2153
5469	-1.0571
5469	7.4878
5469	-3.1934
5469	0.77393
5469.1	1.6895
5469.1	-2.583
5469.1	3.8257
5469.1	-1.9727
5469.1	3.2153
5469.2	0.77393
5469.2	-0.75195
5469.2	5.9619
5469.2	-1.9727
5469.2	4.1309
5469.3	-0.44678
5469.3	-1.9727
5469.3	6.5723
5469.3	-2.8882
5469.3	4.1309
5469.4	2.2998
5469.4	-0.44678
5469.4	6.2671
5469.4	-4.4141
5469.4	3.5205
5469.5	-0.75195
5469.5	-1.6675
5469.5	5.6567
5469.5	-2.583
5469.5	3.8257
5469.6	0.16357
5469.6	-1.0571
5469.6	3.8257
5469.6	-5.0244
5469.6	2.2998
5469.7	-1.9727
5469.7	-2.583
5469.7	5.3516
5469.7	-3.8037
5469.7	2.9102
5469.8	0.16357
5469.8	-0.75195
5469.8	5.0464
5469.8	-3.1934
5469.8	2.9102
5469.9	-0.1416
5469.9	-0.75195
5469.9	7.793
5469.9	0.16357
5469.9	4.436
5470	1.9946
5470	-0.1416
5470	6.2671
5470	-3.4985
5470	2.9102
5470.1	0.46875
5470.1	-2.8882
5470.1	5.6567
5470.1	-3.8037
5470.1	1.9946
5470.2	4.7412
5470.2	-4.1089
5470.2	5.0464
5470.2	-3.8037
5470.2	-0.44678
5470.3	4.1309
5470.3	-1.3623
5470.3	5.6567
5470.3	-3.1934
5470.3	-0.75195
5470.4	3.8257
5470.4	-2.8882
5470.4	5.9619
5470.4	-0.75195
5470.4	1.0791
5470.5	6.5723
5470.5	-2.2778
5470.5	5.9619
5470.5	2.605
5470.5	-0.75195
5470.6	5.0464
5470.6	-3.1934
5470.6	2.2998
5470.6	2.605
5470.6	-1.3623
5470.7	5.9619
5470.7	-2.8882
5470.7	1.6895
5470.7	3.2153
5470.7	-1.6675
5470.8	6.8774
5470.8	-2.583
5470.8	0.16357
5470.8	3.5205
5470.8	-5.0244
5470.9	3.8257
5470.9	-1.9727
5470.9	-2.2778
5470.9	3.5205
5470.9	-3.4985
5471	2.605
5471	2.9102
5471	-1.0571
5471	6.2671
5471	-2.583
5471.1	0.77393
5471.1	5.6567
5471.1	-1.6675
5471.1	4.7412
5471.1	-2.2778
5471.2	-1.3623
5471.2	5.6567
5471.2	-2.8882
5471.2	3.2153
5471.2	2.605
5471.3	-1.9727
5471.3	5.9619
5471.3	-1.9727
5471.3	0.16357
5471.3	4.7412
5471.4	-2.2778
5471.4	4.1309
5471.4	-0.1416
5471.4	-1.3623
5471.4	5.3516
5471.5	-4.1089
5471.5	1.0791
5471.5	2.2998
5471.5	-3.8037
5471.5	7.1826
5471.6	0.16357
5471.6	0.46875
5471.6	5.9619
5471.6	-4.4141
5471.6	2.9102
5471.7	2.2998
5471.7	-2.583
5471.7	6.2671
5471.7	-1.0571
5471.7	1.0791
5471.8	5.6567
5471.8	-2.583
5471.8	3.5205
5471.8	0.16357
5471.8	-2.583
5471.9	5.6567
5471.9	-3.1934
5471.9	1.3843
5471.9	5.0464
5471.9	-1.9727
5472	3.5205
5472	-1.0571
5472	-2.2778
5472	5.6567
5472	-4.1089
5472.1	0.77393
5472.1	5.3516
5472.1	-2.8882
5472.1	4.1309
5472.1	-0.1416
5472.2	-1.0571
5472.2	7.1826
5472.2	-2.583
5472.2	0.46875
5472.2	5.0464
5472.3	-4.1089
5472.3	2.9102
5472.3	1.9946
5472.3	-2.8882
5472.3	5.3516
5472.4	-2.583
5472.4	-1.3623
5472.4	5.3516
5472.4	-3.4985
5472.4	2.605
5472.5	3.5205
5472.5	-2.8882
5472.5	5.6567
5472.5	-1.9727
5472.5	-0.1416
5472.6	6.5723
5472.6	-2.8882
5472.6	2.2998
5472.6	5.3516
5472.6	-1.6675
5472.7	4.7412
5472.7	0.77393
5472.7	-1.3623
5472.7	4.436
5472.7	-3.4985
5472.8	1.6895
5472.8	4.1309
5472.8	-4.1089
5472.8	5.0464
5472.8	-0.75195
5472.9	-1.3623
5472.9	6.2671
5472.9	-4.4141
5472.9	0.77393
5472.9	1.3843
5473	-2.8882
5473	5.0464
5473	-0.75195
5473	2.2998
5473	1.6895
5473.1	-0.44678
5473.1	5.9619
5473.1	-2.583
5473.1	3.8257
5473.1	0.46875
5473.2	-0.1416
5473.2	5.3516
5473.2	-1.0571
5473.2	8.0981
5473.2	0.16357
5473.3	4.1309
5473.3	0.16357
5473.3	0.46875
5473.3	3.2153
5473.3	-0.44678
5473.4	5.9619
5473.4	-2.2778
5473.4	4.7412
5473.4	-3.1934
5473.4	2.2998
5473.5	-1.0571
5473.5	1.6895
5473.5	-0.44678
5473.5	-0.75195
5473.5	2.605
5473.6	-2.2778
5473.6	5.0464
5473.6	-2.2778
5473.6	3.8257
5473.6	-4.4141
5473.7	3.2153
5473.7	-4.1089
5473.7	2.9102
5473.7	-1.0571
5473.7	1.3843
5473.8	-0.75195
5473.8	2.2998
5473.8	3.8257
5473.8	1.6895
5473.8	5.0464
5473.9	-0.1416
5473.9	4.7412
5473.9	-1.9727
5473.9	5.6567
5473.9	-2.2778
5474	5.3516
5474	-3.1934
5474	3.2153
5474	-3.4985
5474	1.6895
5474.1	-1.9727
5474.1	-0.44678
5474.1	0.46875
5474.1	-1.0571
5474.1	3.8257
5474.2	-0.44678
5474.2	5.3516
5474.2	-2.583
5474.2	4.436
5474.2	-3.4985
5474.3	3.2153
5474.3	-2.2778
5474.3	1.3843
5474.3	1.0791
5474.3	-0.1416
5474.4	5.0464
5474.4	-1.9727
5474.4	5.3516
5474.4	-2.8882
5474.4	3.2153
5474.5	-2.8882
5474.5	1.9946
5474.5	-0.44678
5474.5	-0.44678
5474.5	3.8257
5474.6	-1.6675
5474.6	5.9619
5474.6	-2.583
5474.6	5.6567
5474.6	-2.8882
5474.7	1.6895
5474.7	0.77393
5474.7	-1.9727
5474.7	3.5205
5474.7	-3.1934
5474.8	4.1309
5474.8	-3.1934
5474.8	2.9102
5474.8	-1.3623
5474.8	0.77393
5474.9	5.0464
5474.9	-0.75195
5474.9	6.8774
5474.9	-2.583
5474.9	3.5205
5475	-0.75195
5475	-0.75195
5475	2.2998
5475	-0.44678
5475	5.0464
5475.1	-3.1934
5475.1	4.436
5475.1	-2.2778
5475.1	0.77393
5475.1	3.8257
5475.2	-2.2778
5475.2	5.3516
5475.2	-3.8037
5475.2	2.605
5475.2	-2.2778
5475.3	0.77393
5475.3	2.9102
5475.3	-3.8037
5475.3	4.436
5475.3	-4.7192
5475.4	1.9946
5475.4	-0.75195
5475.4	-1.3623
5475.4	4.7412
5475.4	-2.583
5475.5	4.7412
5475.5	-1.0571
5475.5	1.9946
5475.5	-1.9727
5475.5	-3.1934
5475.6	3.5205
5475.6	-4.4141
5475.6	5.3516
5475.6	-1.9727
5475.6	0.46875
5475.7	3.5205
5475.7	-2.583
5475.7	5.0464
5475.7	-1.6675
5475.7	2.605
5475.8	-1.3623
5475.8	-1.6675
5475.8	3.2153
5475.8	-4.4141
5475.8	5.0464
5475.9	-2.8882
5475.9	0.16357
5475.9	-1.6675
5475.9	-4.1089
5475.9	4.436
5476	-3.1934
5476	3.5205
5476	-1.0571
5476	-1.3623
5476	5.0464
5476.1	-1.6675
5476.1	6.2671
5476.1	-1.6675
5476.1	1.3843
5476.1	2.605
5476.2	-3.8037
5476.2	5.0464
5476.2	-4.4141
5476.2	0.46875
5476.2	-1.9727
5476.3	-1.3623
5476.3	5.0464
5476.3	-0.75195
5476.3	6.5723
5476.3	-1.9727
5476.4	0.46875
5476.4	5.3516
5476.4	-2.2778
5476.4	8.0981
5476.4	-2.8882
5476.5	1.0791
5476.5	1.0791
5476.5	-0.1416
5476.5	6.8774
5476.5	-1.9727
5476.6	2.2998
5476.6	-1.9727
5476.6	-2.2778
5476.6	3.8257
5476.6	-1.9727
5476.7	6.5723
5476.7	-1.3623
5476.7	2.605
5476.7	3.8257
5476.7	-0.75195
5476.8	6.8774
5476.8	-2.2778
5476.8	1.6895
5476.8	1.6895
5476.8	-1.6675
5476.9	5.6567
5476.9	-1.9727
5476.9	4.436
5476.9	-0.75195
5476.9	-0.44678
5477	5.0464
5477	-4.7192
5477	5.6567
5477	-0.75195
5477	-0.44678
5477.1	3.8257
5477.1	-2.8882
5477.1	5.6567
5477.1	-1.3623
5477.1	1.6895
5477.2	2.2998
5477.2	-3.4985
5477.2	5.9619
5477.2	-2.8882
5477.2	1.6895
5477.3	2.605
5477.3	-1.6675
5477.3	4.1309
5477.3	-3.1934
5477.3	2.605
5477.4	0.16357
5477.4	-1.6675
5477.4	5.0464
5477.4	-2.8882
5477.4	5.0464
5477.5	1.9946
5477.5	0.77393
5477.5	6.5723
5477.5	-2.583
5477.5	3.2153
5477.6	-1.6675
5477.6	0.16357
5477.6	4.7412
5477.6	-3.4985
5477.6	5.0464
5477.7	-2.583
5477.7	-1.0571
5477.7	5.0464
5477.7	-2.8882
5477.7	5.3516
5477.8	-1.6675
5477.8	0.16357
5477.8	5.6567
5477.8	-1.0571
5477.8	5.6567
5477.9	-2.2778
5477.9	0.46875
5477.9	3.2153
5477.9	-1.9727
5477.9	5.6567
5478	-4.4141
5478	1.9946
5478	3.8257
5478	-2.583
5478	7.793
5478.1	-3.1934
5478.1	-0.1416
5478.1	2.9102
5478.1	-2.583
5478.1	5.6567
5478.2	-1.0571
5478.2	1.9946
5478.2	2.605
5478.2	-1.3623
5478.2	7.1826
5478.3	-2.2778
5478.3	2.605
5478.3	4.1309
5478.3	-3.4985
5478.3	4.7412
5478.4	-1.9727
5478.4	0.46875
5478.4	5.9619
5478.4	-0.75195
5478.4	6.2671
5478.5	-1.3623
5478.5	1.0791
5478.5	4.1309
5478.5	-2.8882
5478.5	4.436
5478.6	-2.8882
5478.6	0.46875
5478.6	5.6567
5478.6	-2.8882
5478.6	5.3516
5478.7	-2.2778
5478.7	-0.75195
5478.7	2.2998
5478.7	-5.0244
5478.7	4.436
5478.8	-2.2778
5478.8	-1.0571
5478.8	5.9619
5478.8	-3.4985
5478.8	3.8257
5478.9	0.46875
5478.9	0.16357
5478.9	6.2671
5478.9	-3.4985
5478.9	1.9946
5479	3.8257
5479	-1.3623
5479	5.6567
5479	-1.3623
5479	2.2998
5479.1	4.436
5479.1	-2.8882
5479.1	5.9619
5479.1	-2.8882
5479.1	-0.1416
5479.2	5.0464
5479.2	-2.2778
5479.2	6.8774
5479.2	-1.6675
5479.2	-1.9727
5479.3	6.2671
5479.3	-1.9727
5479.3	2.605
5479.3	1.6895
5479.3	-1.0571
5479.4	5.6567
5479.4	-2.583
5479.4	0.77393
5479.4	2.605
5479.4	-3.4985
5479.5	3.5205
5479.5	-2.583
5479.5	-0.1416
5479.5	5.0464
5479.5	-3.4985
5479.6	3.5205
5479.6	-0.44678
5479.6	-2.583
5479.6	5.6567
5479.6	-2.8882
5479.7	2.605
5479.7	5.0464
5479.7	-3.4985
5479.7	6.2671
5479.7	-0.75195
5479.8	-0.1416
5479.8	5.9619
5479.8	-2.8882
5479.8	3.5205
5479.8	0.16357
5479.9	-1.9727
5479.9	5.3516
5479.9	-2.583
5479.9	1.6895
5479.9	5.0464
5480	-2.583
5480	4.7412
5480	-0.75195
5480	-0.75195
5480	6.5723
5480.1	-2.583
5480.1	2.9102
5480.1	4.7412
5480.1	-1.9727
5480.1	5.3516
5480.2	-2.8882
5480.2	-2.583
5480.2	4.1309
5480.2	-5.9399
5480.2	1.9946
5480.3	2.9102
5480.3	-1.0571
5480.3	8.0981
5480.3	0.46875
5480.3	1.6895
5480.4	6.5723
5480.4	-3.1934
5480.4	3.2153
5480.4	1.9946
5480.4	-4.4141
5480.5	4.436
5480.5	-3.4985
5480.5	-1.6675
5480.5	5.9619
5480.5	-3.4985
5480.6	1.9946
5480.6	2.2998
5480.6	-1.6675
5480.6	5.6567
5480.6	-1.3623
5480.7	0.46875
5480.7	5.6567
5480.7	-2.583
5480.7	4.1309
5480.7	3.8257
5480.8	-2.583
5480.8	5.6567
5480.8	-1.0571
5480.8	-1.9727
5480.8	6.2671
5480.9	-4.1089
5480.9	0.16357
5480.9	3.2153
5480.9	-5.0244
5480.9	4.7412
5481	0.77393
5481	-1.0571
5481	5.9619
5481	-3.4985
5481	-0.75195
5481.1	4.436
5481.1	-3.1934
5481.1	2.605
5481.1	-1.3623
5481.1	-1.9727
5481.2	6.8774
5481.2	-0.44678
5481.2	4.436
5481.2	4.7412
5481.2	-2.583
5481.3	5.0464
5481.3	-3.1934
5481.3	0.46875
5481.3	5.0464
5481.3	-3.4985
5481.4	6.5723
5481.4	-2.2778
5481.4	0.16357
5481.4	3.5205
5481.4	-1.9727
5481.5	5.0464
5481.5	-4.7192
5481.5	-0.44678
5481.5	-1.3623
5481.5	-1.3623
5481.6	4.436
5481.6	-2.583
5481.6	4.1309
5481.6	-3.1934
5481.6	1.3843
5481.7	1.6895
5481.7	-0.1416
5481.7	5.0464
5481.7	-0.75195
5481.7	7.1826
5481.8	-0.75195
5481.8	5.9619
5481.8	-1.0571
5481.8	4.1309
5481.8	-0.1416
5481.9	1.3843
5481.9	4.1309
5481.9	-0.75195
5481.9	4.7412
5481.9	-3.1934
5482	4.7412
5482	-2.8882
5482	3.8257
5482	-3.8037
5482	1.9946
5482.1	-3.8037
5482.1	1.0791
5482.1	-1.6675
5482.1	0.77393
5482.1	0.77393
5482.2	-1.0571
5482.2	2.605
5482.2	-1.0571
5482.2	5.3516
5482.2	-0.1416
5482.3	5.6567
5482.3	-1.9727
5482.3	5.6567
5482.3	-2.2778
5482.3	5.0464
5482.4	0.77393
5482.4	2.2998
5482.4	-0.1416
5482.4	0.77393
5482.4	1.3843
5482.5	-0.1416
5482.5	3.8257
5482.5	-4.4141
5482.5	4.436
5482.5	-3.8037
5482.6	5.0464
5482.6	-1.6675
5482.6	3.5205
5482.6	-1.6675
5482.6	0.77393
5482.7	1.6895
5482.7	-0.1416
5482.7	4.7412
5482.7	-1.3623
5482.7	4.7412
5482.8	-2.583
5482.8	4.436
5482.8	-1.3623
5482.8	2.9102
5482.8	1.9946
5482.9	0.46875
5482.9	4.1309
5482.9	-2.2778
5482.9	5.6567
5482.9	-2.2778
5483	3.2153
5483	-1.0571
5483	1.9946
5483	1.0791
5483	0.46875
5483.1	5.6567
5483.1	-3.8037
5483.1	4.436
5483.1	-2.8882
5483.1	1.9946
5483.2	1.6895
5483.2	1.0791
5483.2	5.0464
5483.2	-1.6675
5483.2	5.0464
5483.3	-2.8882
5483.3	3.2153
5483.3	-0.75195
5483.3	-0.75195
5483.3	2.605
5483.4	-1.9727
5483.4	5.0464
5483.4	-2.8882
5483.4	3.2153
5483.4	-0.1416
5483.5	0.16357
5483.5	5.0464
5483.5	-2.2778
5483.5	5.6567
5483.5	-2.583
5483.6	2.9102
5483.6	0.16357
5483.6	0.46875
5483.6	5.9619
5483.6	-1.6675
5483.7	5.0464
5483.7	-1.6675
5483.7	1.9946
5483.7	0.77393
5483.7	-0.1416
5483.8	6.5723
5483.8	-4.4141
5483.8	4.7412
5483.8	-0.44678
5483.8	1.3843
5483.9	4.1309
5483.9	-1.9727
5483.9	5.6567
5483.9	-2.8882
5483.9	2.9102
5484	0.16357
5484	0.46875
5484	6.5723
5484	-2.2778
5484	4.1309
5484.1	-1.9727
5484.1	0.46875
5484.1	1.3843
5484.1	-1.9727
5484.1	5.6567
5484.2	-3.4985
5484.2	3.2153
5484.2	-0.1416
5484.2	1.3843
5484.2	6.2671
5484.3	-1.6675
5484.3	5.3516
5484.3	-2.2778
5484.3	1.3843
5484.3	3.2153
5484.4	-4.4141
5484.4	8.0981
5484.4	-2.583
5484.4	2.2998
5484.4	1.3843
5484.5	-0.44678
5484.5	3.8257
5484.5	-3.4985
5484.5	3.8257
5484.5	-2.8882
5484.6	0.77393
5484.6	4.1309
5484.6	-1.3623
5484.6	6.5723
5484.6	-3.1934
5484.7	1.3843
5484.7	1.0791
5484.7	-2.2778
5484.7	6.2671
5484.7	-3.8037
5484.8	3.8257
5484.8	-0.75195
5484.8	-0.44678
5484.8	6.2671
5484.8	-1.3623
5484.9	5.0464
5484.9	-1.9727
5484.9	0.46875
5484.9	4.436
5484.9	-3.8037
5485	5.0464
5485	-2.583
5485	0.77393
5485	1.6895
5485	-1.0571
5485.1	5.0464
5485.1	-3.8037
5485.1	1.9946
5485.1	-0.75195
5485.1	-1.6675
5485.2	4.7412
5485.2	-5.9399
5485.2	2.2998
5485.2	-0.1416
5485.2	0.46875
5485.3	7.1826
5485.3	-0.75195
5485.3	6.5723
5485.3	-1.3623
5485.3	1.3843
5485.4	6.8774
5485.4	-1.6675
5485.4	6.5723
5485.4	-1.9727
5485.4	0.77393
5485.5	3.2153
5485.5	-2.583
5485.5	6.2671
5485.5	-1.9727
5485.5	1.3843
5485.6	0.46875
5485.6	-2.583
5485.6	6.2671
5485.6	-2.583
5485.6	3.5205
5485.7	0.46875
5485.7	-1.9727
5485.7	4.7412
5485.7	-3.4985
5485.7	2.9102
5485.8	-0.44678
5485.8	-0.1416
5485.8	5.3516
5485.8	-3.1934
5485.8	4.7412
5485.9	-0.1416
5485.9	-1.6675
5485.9	4.7412
5485.9	-4.7192
5485.9	2.9102
5486	-2.2778
5486	-1.6675
5486	5.0464
5486	-1.6675
5486	4.7412
5486.1	-0.75195
5486.1	0.77393
5486.1	5.3516
5486.1	-1.6675
5486.1	5.3516
5486.2	-1.9727
5486.2	-0.75195
5486.2	3.2153
5486.2	-3.4985
5486.2	4.436
5486.3	-4.1089
5486.3	-0.75195
5486.3	4.7412
5486.3	-3.4985
5486.3	4.436
5486.4	-0.75195
5486.4	-0.44678
5486.4	4.1309
5486.4	-2.8882
5486.4	5.3516
5486.5	-1.9727
5486.5	-0.1416
5486.5	4.1309
5486.5	-3.8037
5486.5	5.0464
5486.6	-0.44678
5486.6	-1.6675
5486.6	5.6567
5486.6	-2.2778
5486.6	3.2153
5486.7	-1.0571
5486.7	-0.75195
5486.7	5.6567
5486.7	-3.1934
5486.7	4.1309
5486.8	0.46875
5486.8	-0.1416
5486.8	5.6567
5486.8	-3.8037
5486.8	2.605
5486.9	-0.1416
5486.9	-1.3623
5486.9	6.8774
5486.9	-1.9727
5486.9	2.9102
5487	0.16357
5487	-2.2778
5487	7.4878
5487	-2.583
5487	2.605
5487.1	3.2153
5487.1	-3.4985
5487.1	5.3516
5487.1	-1.3623
5487.1	1.9946
5487.2	4.436
5487.2	-2.8882
5487.2	5.3516
5487.2	-1.3623
5487.2	-0.1416
5487.3	5.3516
5487.3	-3.1934
5487.3	4.436
5487.3	-0.1416
5487.3	-1.3623
5487.4	8.4033
5487.4	-2.2778
5487.4	3.2153
5487.4	1.0791
5487.4	-3.1934
5487.5	6.2671
5487.5	-1.9727
5487.5	1.9946
5487.5	5.9619
5487.5	-1.9727
5487.6	7.1826
5487.6	0.16357
5487.6	1.0791
5487.6	5.0464
5487.6	-3.1934
5487.7	2.2998
5487.7	-2.2778
5487.7	0.16357
5487.7	5.9619
5487.7	-2.8882
5487.8	2.605
5487.8	2.605
5487.8	-1.9727
5487.8	6.8774
5487.8	-2.8882
5487.9	-0.75195
5487.9	3.2153
5487.9	-3.4985
5487.9	5.6567
5487.9	2.605
5488	0.77393
5488	5.6567
5488	-4.4141
5488	0.77393
5488	0.77393
5488.1	-0.75195
5488.1	6.5723
5488.1	-1.3623
5488.1	1.0791
5488.1	6.2671
5488.2	-1.0571
5488.2	5.6567
5488.2	0.46875
5488.2	-2.8882
5488.2	4.436
5488.3	-3.1934
5488.3	1.9946
5488.3	5.9619
5488.3	-3.4985
5488.3	4.436
5488.4	-0.75195
5488.4	-2.2778
5488.4	6.5723
5488.4	-3.1934
5488.4	1.6895
5488.5	3.8257
5488.5	-2.583
5488.5	5.3516
5488.5	-0.44678
5488.5	-0.75195
5488.6	5.9619
5488.6	-3.8037
5488.6	0.77393
5488.6	4.436
5488.6	-1.6675
5488.7	5.9619
5488.7	-1.0571
5488.7	-0.44678
5488.7	6.5723
5488.7	-3.8037
5488.8	1.9946
5488.8	2.9102
5488.8	-4.1089
5488.8	4.7412
5488.8	-1.6675
5488.9	0.16357
5488.9	6.8774
5488.9	-2.8882
5488.9	3.2153
5488.9	3.8257
5489	-1.6675
5489	5.6567
5489	0.16357
5489	-1.9727
5489	6.5723
5489.1	-3.1934
5489.1	0.77393
5489.1	6.2671
5489.1	-4.7192
5489.1	3.8257
5489.2	0.77393
5489.2	-1.6675
5489.2	6.5723
5489.2	-1.6675
5489.2	-0.1416
5489.3	4.436
5489.3	-3.8037
5489.3	2.605
5489.3	2.605
5489.3	-1.3623
5489.4	6.2671
5489.4	-1.0571
5489.4	0.16357
5489.4	7.1826
5489.4	-3.1934
5489.5	3.2153
5489.5	1.6895
5489.5	-3.1934
5489.5	5.6567
5489.5	-1.0571
5489.6	3.2153
5489.6	7.1826
5489.6	-2.2778
5489.6	5.9619
5489.6	-2.2778
5489.7	-1.3623
5489.7	3.8257
5489.7	-3.1934
5489.7	3.5205
5489.7	-3.4985
5489.8	0.77393
5489.8	2.9102
5489.8	-1.0571
5489.8	4.436
5489.8	-2.583
5489.9	2.605
5489.9	-3.1934
5489.9	-0.1416
5489.9	4.7412
5489.9	-0.75195
5490	6.5723
5490	-2.2778
5490	6.2671
5490	-1.6675
5490	3.2153
5490.1	-0.1416
5490.1	1.6895
5490.1	2.9102
5490.1	-0.1416
5490.1	6.2671
5490.2	-0.1416
5490.2	5.3516
5490.2	-3.1934
5490.2	4.7412
5490.2	-3.1934
5490.3	1.3843
5490.3	-1.6675
5490.3	1.3843
5490.3	0.77393
5490.3	0.77393
5490.4	4.436
5490.4	-1.3623
5490.4	4.1309
5490.4	-2.8882
5490.4	4.1309
5490.5	-4.1089
5490.5	5.3516
5490.5	-2.2778
5490.5	4.436
5490.5	-0.44678
5490.6	4.1309
5490.6	-1.3623
5490.6	2.9102
5490.6	-0.44678
5490.6	0.46875
5490.7	2.9102
5490.7	-0.44678
5490.7	4.436
5490.7	-0.75195
5490.7	6.5723
5490.8	-1.3623
5490.8	5.6567
5490.8	-4.1089
5490.8	2.605
5490.8	-2.2778
5490.9	2.2998
5490.9	0.77393
5490.9	0.46875
5490.9	3.8257
5490.9	-0.44678
5491	6.8774
5491	-1.3623
5491	5.9619
5491	-3.4985
5491	2.2998
5491.1	-2.8882
5491.1	0.16357
5491.1	2.605
5491.1	-0.44678
5491.1	6.5723
5491.2	-1.9727
5491.2	6.2671
5491.2	-3.1934
5491.2	3.2153
5491.2	-0.1416
5491.3	-0.1416
5491.3	1.0791
5491.3	-1.3623
5491.3	6.8774
5491.3	-1.0571
5491.4	5.9619
5491.4	-3.8037
5491.4	-0.1416
5491.4	-1.0571
5491.4	-1.3623
5491.5	5.9619
5491.5	-0.1416
5491.5	6.2671
5491.5	-2.583
5491.5	2.605
5491.6	-0.44678
5491.6	0.46875
5491.6	2.2998
5491.6	-3.4985
5491.6	4.7412
5491.7	-3.4985
5491.7	3.2153
5491.7	-0.44678
5491.7	-0.44678
5491.7	2.2998
5491.8	-3.1934
5491.8	4.436
5491.8	-3.4985
5491.8	3.5205
5491.8	-0.1416
5491.9	-0.75195
5491.9	4.1309
5491.9	-3.4985
5491.9	3.8257
5491.9	-2.8882
5492	1.0791
5492	-2.2778
5492	-1.6675
5492	3.5205
5492	-4.4141
5492.1	4.1309
5492.1	-3.8037
5492.1	-0.44678
5492.1	1.6895
5492.1	-3.1934
5492.2	4.7412
5492.2	-2.583
5492.2	2.9102
5492.2	-2.8882
5492.2	-1.3623
5492.3	3.2153
5492.3	-3.1934
5492.3	4.436
5492.3	-2.8882
5492.3	2.2998
5492.4	-1.3623
5492.4	1.0791
5492.4	5.3516
5492.4	-4.1089
5492.4	2.9102
5492.5	-3.1934
5492.5	-1.0571
5492.5	2.9102
5492.5	-1.3623
5492.5	5.3516
5492.6	-4.1089
5492.6	1.9946
5492.6	-0.75195
5492.6	-1.3623
5492.6	5.9619
5492.7	-3.8037
5492.7	2.9102
5492.7	-1.3623
5492.7	1.3843
5492.7	3.8257
5492.8	-0.75195
5492.8	5.9619
5492.8	-2.583
5492.8	2.2998
5492.8	0.16357
5492.9	-1.3623
5492.9	6.5723
5492.9	-3.1934
5492.9	3.8257
5492.9	-1.0571
5493	0.77393
5493	4.436
5493	-2.2778
5493	5.9619
5493	-2.583
5493.1	0.16357
5493.1	1.3843
5493.1	-1.3623
5493.1	8.0981
5493.1	-2.8882
5493.2	3.2153
5493.2	0.16357
5493.2	-0.75195
5493.2	5.9619
5493.2	-2.2778
5493.3	6.5723
5493.3	-0.75195
5493.3	1.6895
5493.3	4.436
5493.3	-1.0571
5493.4	7.793
5493.4	-3.8037
5493.4	0.77393
5493.4	1.9946
5493.4	-2.2778
5493.5	7.1826
5493.5	-0.1416
5493.5	4.436
5493.5	1.0791
5493.5	-1.0571
5493.6	5.3516
5493.6	-2.583
5493.6	5.0464
5493.6	-1.0571
5493.6	-0.44678
5493.7	3.5205
5493.7	-3.1934
5493.7	4.7412
5493.7	-1.3623
5493.7	0.77393
5493.8	2.9102
5493.8	-3.1934
5493.8	6.5723
5493.8	-1.9727
5493.8	2.2998
5493.9	4.1309
5493.9	-2.583
5493.9	6.2671
5493.9	-2.2778
5493.9	2.9102
5494	1.6895
5494	-0.44678
5494	6.8774
5494	-2.583
5494	5.0464
5494.1	0.46875
5494.1	-2.2778
5494.1	5.3516
5494.1	-3.8037
5494.1	2.605
5494.2	-0.75195
5494.2	0.16357
5494.2	5.3516
5494.2	-1.9727
5494.2	4.1309
5494.3	-0.1416
5494.3	0.46875
5494.3	4.436
5494.3	-3.8037
5494.3	4.436
5494.4	-1.3623
5494.4	0.77393
5494.4	6.8774
5494.4	-1.3623
5494.4	6.5723
5494.5	-1.0571
5494.5	1.0791
5494.5	5.9619
5494.5	-1.9727
5494.5	5.9619
5494.6	-1.6675
5494.6	0.77393
5494.6	3.2153
5494.6	-3.1934
5494.6	6.5723
5494.7	-2.2778
5494.7	0.46875
5494.7	3.8257
5494.7	-3.8037
5494.7	5.6567
5494.8	-1.0571
5494.8	-0.1416
5494.8	3.5205
5494.8	-2.583
5494.8	3.2153
5494.9	-2.2778
5494.9	1.6895
5494.9	4.7412
5494.9	-2.583
5494.9	6.2671
5495	-2.583
5495	0.16357
5495	3.8257
5495	-4.1089
5495	3.5205
5495.1	-2.8882
5495.1	0.16357
5495.1	5.3516
5495.1	-2.2778
5495.1	3.8257
5495.2	-3.4985
5495.2	-1.6675
5495.2	4.436
5495.2	-3.4985
5495.2	3.8257
5495.3	-1.0571
5495.3	-1.6675
5495.3	5.6567
5495.3	-3.1934
5495.3	3.2153
5495.4	0.77393
5495.4	-1.9727
5495.4	5.0464
5495.4	-3.4985
5495.4	2.2998
5495.5	2.605
5495.5	-2.2778
5495.5	6.8774
5495.5	-2.8882
5495.5	1.6895
5495.6	4.436
5495.6	-1.6675
5495.6	5.6567
5495.6	-2.8882
5495.6	-1.0571
5495.7	4.1309
5495.7	-1.9727
5495.7	4.7412
5495.7	-0.1416
5495.7	0.77393
5495.8	5.3516
5495.8	-1.6675
5495.8	5.9619
5495.8	2.605
5495.8	-0.75195
5495.9	5.0464
5495.9	-3.4985
5495.9	1.6895
5495.9	3.2153
5495.9	-3.8037
5496	5.9619
5496	-2.583
5496	-0.1416
5496	5.9619
5496	-1.6675
5496.1	4.436
5496.1	-0.1416
5496.1	-2.2778
5496.1	5.6567
5496.1	-1.9727
5496.2	3.2153
5496.2	1.3843
5496.2	-3.1934
5496.2	3.8257
5496.2	-5.3296
5496.3	-0.1416
5496.3	5.6567
5496.3	-4.1089
5496.3	5.0464
5496.3	-0.44678
5496.4	-1.0571
5496.4	8.4033
5496.4	-1.3623
5496.4	2.2998
5496.4	3.2153
5496.5	-3.4985
5496.5	5.6567
5496.5	-1.3623
5496.5	-0.1416
5496.5	4.436
5496.6	-4.7192
5496.6	2.9102
5496.6	1.3843
5496.6	-1.9727
5496.6	6.5723
5496.7	-2.8882
5496.7	-0.1416
5496.7	4.436
5496.7	-2.8882
5496.7	4.436
5496.8	-0.75195
5496.8	-1.3623
5496.8	6.8774
5496.8	-1.6675
5496.8	3.5205
5496.9	4.1309
5496.9	-4.4141
5496.9	4.436
5496.9	-1.3623
5496.9	-1.3623
5497	6.5723
5497	-3.4985
5497	-0.44678
5497	3.8257
5497	-2.583
5497.1	6.2671
5497.1	1.0791
5497.1	-0.44678
5497.1	5.6567
5497.1	-4.1089
5497.2	0.46875
5497.2	4.1309
5497.2	-3.4985
5497.2	4.1309
5497.2	-1.3623
5497.3	-1.6675
5497.3	6.8774
5497.3	-1.3623
5497.3	1.9946
5497.3	3.8257
5497.4	-1.9727
5497.4	3.5205
5497.4	-0.1416
5497.4	-1.0571
5497.4	6.5723
5497.5	-2.2778
5497.5	1.3843
5497.5	5.3516
5497.5	-3.8037
5497.5	3.8257
5497.6	0.77393
5497.6	-4.1089
5497.6	5.3516
5497.6	-2.583
5497.6	-1.0571
5497.7	6.2671
5497.7	-3.1934
5497.7	0.77393
5497.7	2.2998
5497.7	-2.8882
5497.8	5.6567
5497.8	-1.3623
5497.8	-0.1416
5497.8	4.1309
5497.8	-3.1934
5497.9	4.1309
5497.9	-0.44678
5497.9	-0.75195
5497.9	5.6567
5497.9	-4.4141
5498	2.2998
5498	-0.44678
5498	-1.6675
5498	4.436
5498	-4.1089
5498.1	3.2153
5498.1	-0.44678
5498.1	-0.75195
5498.1	5.3516
5498.1	-2.583
5498.2	4.436
5498.2	-1.9727
5498.2	0.77393
5498.2	1.6895
5498.2	-2.583
5498.3	4.436
5498.3	-4.1089
5498.3	5.6567
5498.3	-1.6675
5498.3	1.6895
5498.4	1.9946
5498.4	-1.0571
5498.4	2.605
5498.4	-2.583
5498.4	3.5205
5498.5	-5.0244
5498.5	3.8257
5498.5	-4.4141
5498.5	2.2998
5498.5	-1.3623
5498.6	1.0791
5498.6	1.3843
5498.6	-0.1416
5498.6	3.2153
5498.6	-2.2778
5498.7	4.1309
5498.7	-2.8882
5498.7	5.0464
5498.7	-2.583
5498.7	5.0464
5498.8	-1.9727
5498.8	1.6895
5498.8	-1.3623
5498.8	2.2998
5498.8	0.46875
5498.9	1.0791
5498.9	1.6895
5498.9	-0.75195
5498.9	3.8257
5498.9	0.16357
5499	4.436
5499	-3.8037
5499	4.7412
5499	-4.4141
5499	3.8257
5499.1	-1.6675
5499.1	4.7412
5499.1	-1.3623
5499.1	3.5205
5499.1	1.3843
5499.2	-1.3623
5499.2	4.1309
5499.2	-2.2778
5499.2	4.436
5499.2	-4.4141
5499.3	3.5205
5499.3	-3.4985
5499.3	2.9102
5499.3	-1.3623
5499.3	1.3843
5499.4	1.9946
5499.4	-0.44678
5499.4	5.3516
5499.4	-1.9727
5499.4	5.6567
5499.5	-2.8882
5499.5	2.605
5499.5	-2.583
5499.5	2.2998
5499.5	1.6895
5499.6	-0.44678
5499.6	5.0464
5499.6	-2.583
5499.6	5.6567
5499.6	-1.0571
5499.7	3.5205
5499.7	-0.75195
5499.7	0.46875
5499.7	3.5205
5499.7	-1.9727
5499.8	6.5723
5499.8	-2.583
5499.8	2.9102
5499.8	-1.9727
5499.8	0.46875
5499.9	0.77393
5499.9	-0.75195
5499.9	4.7412
5499.9	-4.4141
5499.9	3.2153
5500	-3.4985
5500	1.6895
5500	2.9102
5500	0.16357
5500	5.3516
5500.1	-3.1934
5500.1	5.3516
5500.1	-0.75195
5500.1	1.3843
5500.1	1.6895
5500.2	-1.6675
5500.2	2.605
5500.2	-3.4985
5500.2	5.6567
5500.2	-1.0571
5500.3	1.0791
5500.3	3.5205
5500.3	-3.4985
5500.3	4.7412
5500.3	-1.6675
5500.4	2.2998
5500.4	1.6895
5500.4	0.16357
5500.4	4.7412
5500.4	-1.9727
5500.5	8.0981
5500.5	-1.0571
5500.5	1.3843
5500.5	1.3843
5500.5	-0.44678
5500.6	5.0464
5500.6	-0.44678
5500.6	6.2671
5500.6	-1.3623
5500.6	1.0791
5500.7	5.0464
5500.7	-1.6675
5500.7	6.8774
5500.7	-2.583
5500.7	1.3843
5500.8	0.16357
5500.8	-1.0571
5500.8	6.2671
5500.8	-0.75195
5500.8	6.5723
5500.9	0.77393
5500.9	0.77393
5500.9	5.3516
5500.9	-0.1416
5500.9	6.2671
5501	-2.2778
5501	4.1309
5501	1.3843
5501	-1.0571
5501	8.0981
5501.1	-2.583
5501.1	3.8257
5501.1	-1.3623
5501.1	-0.75195
5501.1	5.0464
5501.2	-3.1934
5501.2	5.0464
5501.2	-4.7192
5501.2	0.77393
5501.2	2.605
5501.3	-2.583
5501.3	6.2671
5501.3	-4.4141
5501.3	1.9946
5501.3	-1.0571
5501.4	0.77393
5501.4	6.5723
5501.4	-1.9727
5501.4	5.0464
5501.4	-1.9727
5501.5	0.77393
5501.5	5.6567
5501.5	0.16357
5501.5	6.8774
5501.5	-3.1934
5501.6	1.6895
5501.6	0.77393
5501.6	-2.583
5501.6	6.5723
5501.6	-4.4141
5501.7	1.9946
5501.7	1.3843
5501.7	-1.0571
5501.7	5.3516
5501.7	-2.583
5501.8	2.9102
5501.8	-2.2778
5501.8	-0.44678
5501.8	3.5205
5501.8	-2.8882
5501.9	5.6567
5501.9	-1.9727
5501.9	0.16357
5501.9	4.436
5501.9	-2.8882
5502	5.0464
5502	-1.9727
5502	1.6895
5502	1.6895
5502	-2.583
5502.1	5.0464
5502.1	-2.583
5502.1	2.2998
5502.1	0.77393
5502.1	-1.3623
5502.2	5.6567
5502.2	-2.8882
5502.2	3.8257
5502.2	1.3843
5502.2	-1.3623
5502.3	5.0464
5502.3	-4.7192
5502.3	2.9102
5502.3	-0.44678
5502.3	-1.3623
5502.4	5.0464
5502.4	-3.4985
5502.4	4.7412
5502.4	-1.9727
5502.4	1.0791
5502.5	3.8257
5502.5	-3.1934
5502.5	5.9619
5502.5	-2.583
5502.5	0.16357
5502.6	4.436
5502.6	-2.2778
5502.6	6.2671
5502.6	-1.9727
5502.6	1.9946
5502.7	4.7412
5502.7	-0.44678
5502.7	6.2671
5502.7	-2.583
5502.7	1.0791
5502.8	3.2153
5502.8	-2.583
5502.8	4.7412
5502.8	-3.8037
5502.8	-0.44678
5502.9	2.9102
5502.9	-1.9727
5502.9	6.5723
5502.9	-3.4985
5502.9	-0.44678
5503	2.2998
5503	-4.4141
5503	6.2671
5503	-0.44678
5503	0.77393
5503.1	3.2153
5503.1	-1.6675
5503.1	5.9619
5503.1	-1.9727
5503.1	3.5205
5503.2	5.0464
5503.2	-1.9727
5503.2	6.8774
5503.2	-1.9727
5503.2	1.6895
5503.3	5.6567
5503.3	-3.1934
5503.3	5.3516
5503.3	-0.44678
5503.3	0.77393
5503.4	3.5205
5503.4	-2.2778
5503.4	4.7412
5503.4	-1.9727
5503.4	1.6895
5503.5	6.5723
5503.5	-2.583
5503.5	4.436
5503.5	-1.0571
5503.5	-1.3623
5503.6	5.9619
5503.6	-3.1934
5503.6	3.8257
5503.6	1.0791
5503.6	-0.75195
5503.7	7.1826
5503.7	-1.6675
5503.7	3.2153
5503.7	2.9102
5503.7	-2.2778
5503.8	5.3516
5503.8	-2.8882
5503.8	1.0791
5503.8	3.2153
5503.8	-1.9727
5503.9	5.3516
5503.9	-2.8882
5503.9	1.3843
5503.9	4.436
5503.9	-3.8037
5504	3.5205
5504	-2.2778
5504	-1.6675
5504	5.3516
5504	-3.4985
5504.1	2.9102
5504.1	0.46875
5504.1	-2.583
5504.1	3.8257
5504.1	-4.1089
5504.2	0.77393
5504.2	2.605
5504.2	-1.0571
5504.2	8.4033
5504.2	-0.44678
5504.3	0.77393
5504.3	5.6567
5504.3	-0.75195
5504.3	5.0464
5504.3	-0.75195
5504.4	0.16357
5504.4	4.436
5504.4	-4.1089
5504.4	4.7412
5504.4	2.605
5504.5	-1.0571
5504.5	8.4033
5504.5	-1.6675
5504.5	1.6895
5504.5	6.2671
5504.6	-5.0244
5504.6	3.8257
5504.6	-0.44678
5504.6	-1.6675
5504.6	4.7412
5504.7	-2.8882
5504.7	1.9946
5504.7	1.9946
5504.7	-3.1934
5504.7	3.5205
5504.8	-4.7192
5504.8	1.6895
5504.8	4.436
5504.8	-3.4985
5504.8	4.436
5504.9	-0.44678
5504.9	-1.6675
5504.9	7.793
5504.9	-1.6675
5504.9	1.3843
5505	3.8257
5505	-4.7192
5505	5.0464
5505	0.46875
5505	-1.3623
5505.1	5.6567
5505.1	-4.4141
5505.1	0.46875
5505.1	4.7412
5505.1	-1.9727
5505.2	5.6567
5505.2	-1.0571
5505.2	-1.3623
5505.2	5.3516
5505.2	-1.9727
5505.3	3.2153
5505.3	2.605
5505.3	-2.583
5505.3	5.3516
5505.3	-1.0571
5505.4	-1.0571
5505.4	4.436
5505.4	-4.4141
5505.4	1.9946
5505.4	4.7412
5505.5	-2.583
5505.5	6.8774
5505.5	-0.44678
5505.5	-1.9727
5505.5	5.3516
5505.6	-3.4985
5505.6	0.46875
5505.6	2.9102
5505.6	-4.4141
5505.6	4.1309
5505.7	-0.75195
5505.7	-0.1416
5505.7	9.3188
5505.7	-0.1416
5505.7	1.6895
5505.8	4.1309
5505.8	-3.8037
5505.8	4.7412
5505.8	2.605
5505.8	-3.4985
5505.9	5.9619
5505.9	-2.2778
5505.9	-1.0571
5505.9	7.1826
5505.9	-1.9727
5506	1.6895
5506	3.2153
5506	-3.8037
5506	4.7412
5506	-0.1416
5506.1	-0.1416
5506.1	5.9619
5506.1	-3.1934
5506.1	1.3843
5506.1	2.605
5506.2	-3.1934
5506.2	6.5723
5506.2	-2.2778
5506.2	-1.0571
5506.2	4.436
5506.3	-2.8882
5506.3	5.0464
5506.3	0.46875
5506.3	-1.0571
5506.3	5.6567
5506.4	-1.9727
5506.4	4.7412
5506.4	0.16357
5506.4	2.2998
5506.4	3.8257
5506.5	-2.2778
5506.5	5.3516
5506.5	-3.8037
5506.5	3.2153
5506.5	-2.2778
5506.6	-0.75195
5506.6	4.1309
5506.6	-2.583
5506.6	6.2671
5506.6	-0.75195
5506.7	3.8257
5506.7	-2.583
5506.7	1.6895
5506.7	-0.44678
5506.7	-0.75195
5506.8	3.5205
5506.8	-1.0571
5506.8	4.7412
5506.8	-2.2778
5506.8	5.9619
5506.9	-1.0571
5506.9	6.8774
5506.9	-0.75195
5506.9	2.605
5506.9	-0.1416
5507	2.9102
5507	1.0791
5507	0.46875
5507	2.9102
5507	-1.9727
5507.1	4.7412
5507.1	-1.0571
5507.1	5.9619
5507.1	-2.2778
5507.1	5.6567
5507.2	-2.2778
5507.2	4.7412
5507.2	-1.9727
5507.2	3.5205
5507.2	-3.4985
5507.3	0.46875
5507.3	-0.44678
5507.3	-1.0571
5507.3	1.9946
5507.3	2.605
5507.4	4.436
5507.4	-1.3623
5507.4	5.9619
5507.4	-1.3623
5507.4	6.5723
5507.5	-1.6675
5507.5	4.436
5507.5	-3.4985
5507.5	1.9946
5507.5	-2.2778
5507.6	0.16357
5507.6	1.0791
5507.6	-2.8882
5507.6	2.9102
5507.6	-1.9727
5507.7	5.9619
5507.7	-1.6675
5507.7	6.2671
5507.7	-0.44678
5507.7	3.5205
5507.8	0.46875
5507.8	0.77393
5507.8	5.0464
5507.8	-2.2778
5507.8	5.3516
5507.9	-1.9727
5507.9	5.3516
5507.9	-2.2778
5507.9	2.605
5507.9	-0.44678
5508	-0.75195
5508	5.0464
5508	-2.2778
5508	5.6567
5508	-0.75195
5508.1	4.1309
5508.1	0.16357
5508.1	2.9102
5508.1	2.2998
5508.1	-1.9727
5508.2	4.7412
5508.2	-3.4985
5508.2	5.0464
5508.2	-1.6675
5508.2	2.9102
5508.3	1.0791
5508.3	0.46875
5508.3	5.3516
5508.3	-1.9727
5508.3	7.1826
5508.4	-3.4985
5508.4	4.1309
5508.4	-0.44678
5508.4	-1.9727
5508.4	1.9946
5508.5	-3.1934
5508.5	4.7412
5508.5	-1.9727
5508.5	0.77393
5508.5	-0.44678
5508.6	-1.9727
5508.6	3.5205
5508.6	-3.8037
5508.6	4.1309
5508.6	-4.4141
5508.7	0.77393
5508.7	1.0791
5508.7	-2.583
5508.7	4.7412
5508.7	-3.4985
5508.8	1.6895
5508.8	-2.2778
5508.8	0.46875
5508.8	1.0791
5508.8	-2.2778
5508.9	6.2671
5508.9	-3.1934
5508.9	1.9946
5508.9	-1.0571
5508.9	-2.583
5509	3.8257
5509	-3.4985
5509	3.2153
5509	-4.4141
5509	0.16357
5509.1	-0.1416
5509.1	-3.1934
5509.1	5.3516
5509.1	-3.1934
5509.1	2.9102
5509.2	-1.9727
5509.2	-1.0571
5509.2	4.1309
5509.2	-2.8882
5509.2	4.436
5509.3	-3.1934
5509.3	0.77393
5509.3	1.0791
5509.3	-0.44678
5509.3	5.9619
5509.4	-2.2778
5509.4	2.605
5509.4	-3.4985
5509.4	-1.9727
5509.4	3.8257
5509.5	-4.4141
5509.5	4.436
5509.5	-2.8882
5509.5	0.77393
5509.5	3.2153
5509.6	-0.1416
5509.6	6.2671
5509.6	-3.8037
5509.6	3.2153
5509.6	-0.1416
5509.7	-0.44678
5509.7	5.0464
5509.7	-3.1934
5509.7	5.6567
5509.7	-0.44678
5509.8	3.2153
5509.8	4.436
5509.8	-1.9727
5509.8	7.1826
5509.8	-3.8037
5509.9	2.9102
5509.9	1.0791
5509.9	-0.44678
5509.9	6.2671
5509.9	-3.1934
5510	4.436
5510	-1.9727
5510	-0.1416
5510	4.7412
5510	-3.4985
5510.1	4.436
5510.1	-2.583
5510.1	1.3843
5510.1	4.7412
5510.1	0.77393
5510.2	6.5723
5510.2	-1.9727
5510.2	3.5205
5510.2	0.46875
5510.2	-1.3623
5510.3	6.8774
5510.3	-3.8037
5510.3	2.9102
5510.3	-0.1416
5510.3	-0.75195
5510.4	6.8774
5510.4	-1.0571
5510.4	4.436
5510.4	-1.6675
5510.4	0.46875
5510.5	3.5205
5510.5	-2.8882
5510.5	7.4878
5510.5	-2.2778
5510.5	0.16357
5510.6	3.8257
5510.6	-2.583
5510.6	6.8774
5510.6	-1.6675
5510.6	2.605
5510.7	2.2998
5510.7	-2.583
5510.7	5.0464
5510.7	-2.8882
5510.7	2.9102
5510.8	0.16357
5510.8	-1.0571
5510.8	6.2671
5510.8	-2.583
5510.8	5.0464
5510.9	1.0791
5510.9	-0.75195
5510.9	5.6567
5510.9	-4.7192
5510.9	2.9102
5511	-1.3623
5511	0.16357
5511	4.436
5511	-2.8882
5511	5.9619
5511.1	-1.6675
5511.1	0.46875
5511.1	4.436
5511.1	-2.8882
5511.1	3.8257
5511.2	-2.583
5511.2	0.77393
5511.2	4.7412
5511.2	-2.2778
5511.2	4.436
5511.3	-2.2778
5511.3	1.0791
5511.3	2.605
5511.3	-1.6675
5511.3	5.6567
5511.4	-2.583
5511.4	0.16357
5511.4	2.605
5511.4	-1.6675
5511.4	6.2671
5511.5	-2.583
5511.5	1.0791
5511.5	3.2153
5511.5	-1.6675
5511.5	5.9619
5511.6	-2.583
5511.6	2.605
5511.6	3.2153
5511.6	-4.1089
5511.6	6.5723
5511.7	-2.8882
5511.7	0.77393
5511.7	3.8257
5511.7	-4.1089
5511.7	4.436
5511.8	-1.9727
5511.8	2.2998
5511.8	4.436
5511.8	-2.2778
5511.8	5.3516
5511.9	-2.8882
5511.9	1.6895
5511.9	3.2153
5511.9	-3.1934
5511.9	4.1309
5512	-4.1089
5512	-0.75195
5512	2.9102
5512	-3.1934
5512	3.8257
5512.1	-1.0571
5512.1	-0.1416
5512.1	4.1309
5512.1	-3.1934
5512.1	3.5205
5512.2	-0.44678
5512.2	0.16357
5512.2	5.0464
5512.2	-4.4141
5512.2	2.9102
5512.3	-0.1416
5512.3	-1.3623
5512.3	6.8774
5512.3	-4.1089
5512.3	1.9946
5512.4	2.2998
5512.4	-3.8037
5512.4	5.6567
5512.4	-2.583
5512.4	2.2998
5512.5	4.7412
5512.5	-2.2778
5512.5	4.7412
5512.5	-0.44678
5512.5	0.46875
5512.6	5.3516
5512.6	-2.8882
5512.6	3.8257
5512.6	-0.75195
5512.6	-0.44678
5512.7	7.1826
5512.7	-1.6675
5512.7	1.6895
5512.7	0.77393
5512.7	-4.1089
5512.8	6.8774
5512.8	-2.2778
5512.8	1.9946
5512.8	3.8257
5512.8	-3.4985
5512.9	5.0464
5512.9	-1.0571
5512.9	-1.0571
5512.9	6.2671
5512.9	-4.4141
5513	1.6895
5513	1.9946
5513	-0.44678
5513	6.8774
5513	-1.6675
5513.1	0.16357
5513.1	2.2998
5513.1	-3.4985
5513.1	4.7412
5513.1	-1.3623
5513.2	-1.0571
5513.2	5.3516
5513.2	-3.4985
5513.2	3.2153
5513.2	2.9102
5513.3	-2.2778
5513.3	6.8774
5513.3	-2.2778
5513.3	0.46875
5513.3	5.6567
5513.4	-1.3623
5513.4	4.1309
5513.4	-1.0571
5513.4	-2.8882
5513.4	5.0464
5513.5	-3.1934
5513.5	1.6895
5513.5	3.2153
5513.5	-2.583
5513.5	5.3516
5513.6	-0.1416
5513.6	-0.44678
5513.6	7.1826
5513.6	-3.8037
5513.6	2.2998
5513.7	2.9102
5513.7	-3.4985
5513.7	4.436
5513.7	-3.1934
5513.7	-1.0571
5513.8	5.0464
5513.8	-4.7192
5513.8	1.9946
5513.8	5.3516
5513.8	-1.6675
5513.9	5.3516
5513.9	-1.9727
5513.9	-1.0571
5513.9	6.8774
5513.9	-2.2778
5514	2.9102
5514	3.5205
5514	-3.1934
5514	5.6567
5514	-1.0571
5514.1	-1.6675
5514.1	5.6567
5514.1	-4.1089
5514.1	1.6895
5514.1	4.1309
5514.2	-3.4985
5514.2	4.7412
5514.2	1.0791
5514.2	-1.3623
5514.2	6.8774
5514.3	-2.2778
5514.3	1.6895
5514.3	5.3516
5514.3	-3.4985
5514.3	3.2153
5514.4	0.77393
5514.4	-3.1934
5514.4	5.9619
5514.4	-3.1934
5514.4	2.9102
5514.5	4.7412
5514.5	-3.4985
5514.5	4.7412
5514.5	-1.6675
5514.5	-2.2778
5514.6	5.9619
5514.6	-3.4985
5514.6	2.2998
5514.6	1.0791
5514.6	-2.583
5514.7	6.5723
5514.7	-1.3623
5514.7	3.8257
5514.7	2.605
5514.7	-1.0571
5514.8	4.7412
5514.8	-3.4985
5514.8	3.2153
5514.8	-0.75195
5514.8	-0.75195
5514.9	3.8257
5514.9	-3.4985
5514.9	5.0464
5514.9	-2.8882
5514.9	1.0791
5515	-1.0571
5515	-0.75195
5515	2.9102
5515	-2.2778
5515	6.2671
5515.1	-2.2778
5515.1	5.3516
5515.1	-1.9727
5515.1	1.0791
5515.1	-0.44678
5515.2	0.77393
5515.2	1.0791
5515.2	-1.3623
5515.2	4.436
5515.2	-3.4985
5515.3	5.6567
5515.3	-1.9727
5515.3	4.436
5515.3	-2.583
5515.3	3.2153
5515.4	-1.3623
5515.4	3.2153
5515.4	1.9946
5515.4	1.6895
5515.4	2.9102
5515.5	0.46875
5515.5	4.436
5515.5	-1.0571
5515.5	5.6567
5515.5	-3.4985
5515.6	3.5205
5515.6	-3.4985
5515.6	5.3516
5515.6	-2.583
5515.6	4.1309
5515.7	-2.8882
5515.7	1.6895
5515.7	-1.3623
5515.7	0.46875
5515.7	3.2153
5515.8	0.16357
5515.8	4.436
5515.8	-1.9727
5515.8	4.7412
5515.8	-0.44678
5515.9	6.5723
5515.9	-1.6675
5515.9	3.8257
5515.9	-1.0571
5515.9	0.46875
5516	2.605
5516	-0.75195
5516	3.8257
5516	-3.1934
5516	4.1309
5516.1	-3.1934
5516.1	4.436
5516.1	-1.3623
5516.1	2.9102
5516.1	1.3843
5516.2	-0.1416
5516.2	4.1309
5516.2	-2.2778
5516.2	4.7412
5516.2	-2.8882
5516.3	1.9946
5516.3	-2.8882
5516.3	1.0791
5516.3	1.6895
5516.3	-0.75195
5516.4	3.5205
5516.4	-1.3623
5516.4	5.3516
5516.4	-1.6675
5516.4	2.2998
5516.5	0.46875
5516.5	0.16357
5516.5	4.1309
5516.5	-3.1934
5516.5	5.3516
5516.6	-2.8882
5516.6	1.9946
5516.6	-0.75195
5516.6	-0.75195
5516.6	3.8257
5516.7	-1.3623
5516.7	6.8774
5516.7	-0.44678
5516.7	5.3516
5516.7	-0.44678
5516.8	-1.6675
5516.8	2.9102
5516.8	-4.1089
5516.8	5.3516
5516.8	-2.8882
5516.9	3.2153
5516.9	-0.1416
5516.9	-0.1416
5516.9	4.7412
5516.9	-1.9727
5517	6.2671
5517	-0.75195
5517	3.5205
5517	1.6895
5517	-1.0571
5517.1	6.2671
5517.1	-2.8882
5517.1	3.5205
5517.1	-1.3623
5517.1	0.16357
5517.2	3.2153
5517.2	-1.6675
5517.2	4.7412
5517.2	-1.9727
5517.2	5.0464
5517.3	0.77393
5517.3	-0.1416
5517.3	5.9619
5517.3	-2.8882
5517.3	5.0464
5517.4	-0.75195
5517.4	1.3843
5517.4	2.9102
5517.4	-1.3623
5517.4	5.0464
5517.5	-3.8037
5517.5	3.2153
5517.5	-1.0571
5517.5	0.77393
5517.5	5.3516
5517.6	-2.583
5517.6	6.2671
5517.6	-0.1416
5517.6	1.9946
5517.6	3.8257
5517.7	-2.583
5517.7	4.1309
5517.7	-4.1089
5517.7	1.0791
5517.7	0.77393
5517.8	1.0791
5517.8	6.5723
5517.8	-1.6675
5517.8	6.2671
5517.8	0.16357
5517.9	2.2998
5517.9	5.6567
5517.9	-2.2778
5517.9	5.3516
5517.9	-1.6675
5518	2.605
5518	2.605
5518	-1.3623
5518	4.436
5518	-5.9399
5518.1	2.2998
5518.1	-1.0571
5518.1	-1.6675
5518.1	4.1309
5518.1	-2.8882
5518.2	5.6567
5518.2	-1.3623
5518.2	1.3843
5518.2	5.3516
5518.2	-2.2778
5518.3	4.7412
5518.3	-3.1934
5518.3	0.77393
5518.3	1.6895
5518.3	-0.75195
5518.4	5.6567
5518.4	-2.8882
5518.4	3.5205
5518.4	-1.0571
5518.4	-1.0571
5518.5	6.5723
5518.5	-4.1089
5518.5	4.1309
5518.5	-1.0571
5518.5	-1.0571
5518.6	5.9619
5518.6	-1.0571
5518.6	4.436
5518.6	-1.9727
5518.6	1.0791
5518.7	2.2998
5518.7	-2.2778
5518.7	5.3516
5518.7	-5.3296
5518.7	0.16357
5518.8	2.605
5518.8	-3.1934
5518.8	4.7412
5518.8	-3.4985
5518.8	0.46875
5518.9	0.77393
5518.9	-1.9727
5518.9	5.3516
5518.9	-2.583
5518.9	2.9102
5519	-0.1416
5519	-0.1416
5519	7.1826
5519	-1.9727
5519	5.9619
5519.1	0.77393
5519.1	-1.3623
5519.1	5.0464
5519.1	-4.4141
5519.1	4.7412
5519.2	-0.44678
5519.2	-1.6675
5519.2	3.8257
5519.2	-4.1089
5519.2	4.1309
5519.3	-0.75195
5519.3	1.9946
5519.3	5.0464
5519.3	-4.1089
5519.3	4.436
5519.4	-1.6675
5519.4	0.46875
5519.4	4.7412
5519.4	-2.8882
5519.4	3.8257
5519.5	-3.1934
5519.5	0.46875
5519.5	4.1309
5519.5	-2.2778
5519.5	5.6567
5519.6	-1.9727
5519.6	1.3843
5519.6	4.436
5519.6	-0.75195
5519.6	6.5723
5519.7	-1.9727
5519.7	0.46875
5519.7	3.5205
5519.7	-1.9727
5519.7	7.1826
5519.8	-2.2778
5519.8	0.46875
5519.8	3.8257
5519.8	-5.3296
5519.8	5.0464
5519.9	-1.0571
5519.9	-0.75195
5519.9	3.8257
5519.9	-3.1934
5519.9	5.0464
5520	-1.0571
5520	2.2998
5520	5.0464
5520	-1.6675
5520	6.2671
5520.1	-1.0571
5520.1	1.0791
5520.1	6.2671
5520.1	-3.1934
5520.1	3.2153
5520.2	0.46875
5520.2	0.46875
5520.2	6.5723
5520.2	-2.8882
5520.2	2.605
5520.3	0.77393
5520.3	-0.44678
5520.3	6.2671
5520.3	-0.75195
5520.3	2.9102
5520.4	2.2998
5520.4	-1.3623
5520.4	7.1826
5520.4	-2.583
5520.4	3.2153
5520.5	3.5205
5520.5	-2.583
5520.5	6.5723
5520.5	-3.1934
5520.5	1.3843
5520.6	5.9619
5520.6	-3.4985
5520.6	4.1309
5520.6	-0.75195
5520.6	0.16357
5520.7	5.9619
5520.7	-3.4985
5520.7	2.2998
5520.7	-0.75195
5520.7	-0.44678
5520.8	7.1826
5520.8	-1.3623
5520.8	2.2998
5520.8	1.9946
5520.8	-4.1089
5520.9	5.6567
5520.9	-2.2778
5520.9	-0.1416
5520.9	3.8257
5520.9	-3.1934
5521	3.2153
5521	-0.75195
5521	0.16357
5521	7.4878
5521	-3.4985
5521.1	2.605
5521.1	2.9102
5521.1	-2.8882
5521.1	5.6567
5521.1	-1.6675
5521.2	1.6895
5521.2	5.3516
5521.2	-1.9727
5521.2	5.0464
5521.2	-1.3623
5521.3	-0.75195
5521.3	4.1309
5521.3	-2.583
5521.3	3.5205
5521.3	1.9946
5521.4	-1.9727
5521.4	5.9619
5521.4	-3.1934
5521.4	0.16357
5521.4	5.3516
5521.5	-3.4985
5521.5	4.436
5521.5	-0.75195
5521.5	-3.8037
5521.5	4.436
5521.6	-3.4985
5521.6	1.0791
5521.6	4.7412
5521.6	-2.2778
5521.6	5.0464
5521.7	-1.3623
5521.7	-0.1416
5521.7	5.9619
5521.7	-3.8037
5521.7	1.6895
5521.8	2.605
5521.8	-1.6675
5521.8	6.8774
5521.8	-0.44678
5521.8	1.3843
5521.9	5.9619
5521.9	-4.4141
5521.9	2.9102
5521.9	1.6895
5521.9	-3.1934
5522	6.5723
5522	-2.8882
5522	0.46875
5522	5.6567
5522	-3.8037
5522.1	2.9102
5522.1	2.605
5522.1	-2.2778
5522.1	5.6567
5522.1	-0.1416
5522.2	-0.44678
5522.2	5.6567
5522.2	-2.2778
5522.2	1.6895
5522.2	1.0791
5522.3	-3.4985
5522.3	5.3516
5522.3	-1.9727
5522.3	0.46875
5522.3	6.2671
5522.4	-3.1934
5522.4	2.9102
5522.4	3.8257
5522.4	-1.9727
5522.4	5.3516
5522.5	0.16357
5522.5	-1.6675
5522.5	6.2671
5522.5	-2.583
5522.5	1.3843
5522.6	5.0464
5522.6	-3.1934
5522.6	4.436
5522.6	0.16357
5522.6	-1.9727
5522.7	7.1826
5522.7	-2.583
5522.7	-1.3623
5522.7	5.3516
5522.7	-4.1089
5522.8	3.5205
5522.8	3.8257
5522.8	-1.3623
5522.8	6.8774
5522.8	-1.0571
5522.9	0.16357
5522.9	6.2671
5522.9	-2.2778
5522.9	5.3516
5522.9	-0.44678
5523	-0.1416
5523	5.0464
5523	-1.9727
5523	4.1309
5523	-1.3623
5523.1	-0.44678
5523.1	2.9102
5523.1	-3.4985
5523.1	5.6567
5523.1	-3.1934
5523.2	2.9102
5523.2	0.16357
5523.2	-1.6675
5523.2	4.7412
5523.2	-1.3623
5523.3	5.3516
5523.3	-3.1934
5523.3	3.2153
5523.3	-1.6675
5523.3	1.6895
5523.4	3.8257
5523.4	-2.2778
5523.4	4.7412
5523.4	-1.0571
5523.4	5.3516
5523.5	-1.6675
5523.5	5.9619
5523.5	-1.6675
5523.5	2.605
5523.5	0.16357
5523.6	1.6895
5523.6	3.5205
5523.6	1.6895
5523.6	4.7412
5523.6	-1.0571
5523.7	5.9619
5523.7	-1.0571
5523.7	6.2671
5523.7	-1.0571
5523.7	4.7412
5523.8	-4.7192
5523.8	3.2153
5523.8	-2.583
5523.8	2.2998
5523.8	-1.6675
5523.9	1.3843
5523.9	-0.44678
5523.9	-0.75195
5523.9	2.2998
5523.9	0.46875
5524	4.436
5524	-1.6675
5524	6.2671
5524	-1.6675
5524	7.1826
5524.1	0.16357
5524.1	5.3516
5524.1	-2.583
5524.1	2.605
5524.1	-2.2778
5524.2	0.46875
5524.2	2.2998
5524.2	-0.75195
5524.2	3.2153
5524.2	-1.6675
5524.3	5.0464
5524.3	-1.3623
5524.3	4.436
5524.3	-2.583
5524.3	2.605
5524.4	-2.8882
5524.4	3.5205
5524.4	4.7412
5524.4	-0.1416
5524.4	5.9619
5524.5	-2.8882
5524.5	5.0464
5524.5	-2.8882
5524.5	2.605
5524.5	-2.2778
5524.6	0.16357
5524.6	3.5205
5524.6	-0.44678
5524.6	6.8774
5524.6	-0.75195
5524.7	5.3516
5524.7	-2.583
5524.7	1.6895
5524.7	0.46875
5524.7	1.0791
5524.8	5.0464
5524.8	-2.583
5524.8	5.6567
5524.8	-3.4985
5524.8	3.5205
5524.9	0.77393
5524.9	0.77393
5524.9	3.2153
5524.9	-2.2778
5524.9	5.6567
5525	-1.6675
5525	7.4878
5525	-0.44678
5525	0.46875
5525	2.605
5525.1	-2.8882
5525.1	4.436
5525.1	-2.2778
5525.1	3.8257
5525.1	-1.6675
5525.2	-0.1416
5525.2	2.9102
5525.2	-2.2778
5525.2	4.7412
5525.2	-5.3296
5525.3	1.0791
5525.3	-4.1089
5525.3	-1.6675
5525.3	3.8257
5525.3	-2.583
5525.4	6.2671
5525.4	-3.4985
5525.4	1.3843
5525.4	-0.44678
5525.4	-0.44678
5525.5	1.9946
5525.5	-4.4141
5525.5	5.3516
5525.5	-1.9727
5525.5	0.77393
5525.6	2.605
5525.6	-2.2778
5525.6	4.1309
5525.6	-2.583
5525.6	3.5205
5525.7	-1.0571
5525.7	1.6895
5525.7	3.8257
5525.7	-2.2778
5525.7	7.1826
5525.8	-2.2778
5525.8	3.2153
5525.8	1.9946
5525.8	-2.2778
5525.8	4.436
5525.9	-3.4985
5525.9	3.8257
5525.9	-1.3623
5525.9	-1.3623
5525.9	1.3843
5526	-2.583
5526	4.7412
5526	-2.2778
5526	3.5205
5526	0.77393
5526.1	-1.0571
5526.1	5.3516
5526.1	-2.2778
5526.1	5.0464
5526.1	0.16357
5526.2	1.0791
5526.2	4.1309
5526.2	-1.9727
5526.2	5.3516
5526.2	-3.8037
5526.3	1.0791
5526.3	0.16357
5526.3	-4.1089
5526.3	4.7412
5526.3	-2.2778
5526.4	5.3516
5526.4	1.6895
5526.4	-0.1416
5526.4	5.3516
5526.4	-2.8882
5526.5	5.6567
5526.5	-1.3623
5526.5	0.46875
5526.5	2.605
5526.5	-2.583
5526.6	6.2671
5526.6	-1.6675
5526.6	3.5205
5526.6	0.46875
5526.6	-1.3623
5526.7	6.5723
5526.7	-2.8882
5526.7	4.1309
5526.7	1.3843
5526.7	0.77393
5526.8	5.9619
5526.8	-2.583
5526.8	4.7412
5526.8	-1.9727
5526.8	1.3843
5526.9	3.5205
5526.9	-2.8882
5526.9	5.9619
5526.9	-2.8882
5526.9	1.9946
5527	2.605
5527	-1.6675
5527	4.436
5527	-3.1934
5527	2.9102
5527.1	0.16357
5527.1	0.77393
5527.1	5.9619
5527.1	-1.9727
5527.1	5.0464
5527.2	-0.44678
5527.2	0.46875
5527.2	5.6567
5527.2	-3.8037
5527.2	5.0464
5527.3	-2.583
5527.3	0.16357
5527.3	3.8257
5527.3	-3.1934
5527.3	5.6567
5527.4	-2.583
5527.4	0.46875
5527.4	3.2153
5527.4	-2.2778
5527.4	6.2671
5527.5	-2.8882
5527.5	1.3843
5527.5	2.2998
5527.5	-1.0571
5527.5	6.8774
5527.6	-2.2778
5527.6	3.5205
5527.6	0.77393
5527.6	-1.0571
5527.6	5.0464
5527.7	-2.8882
5527.7	2.9102
5527.7	-1.9727
5527.7	-1.6675
5527.7	5.3516
5527.8	-2.583
5527.8	5.0464
5527.8	0.16357
5527.8	-0.1416
5527.8	5.3516
5527.9	-2.583
5527.9	4.1309
5527.9	-1.6675
5527.9	-0.75195
5527.9	4.436
5528	-3.8037
5528	5.3516
5528	0.77393
5528	-0.75195
5528	5.6567
5528.1	-3.1934
5528.1	2.605
5528.1	-1.3623
5528.1	-0.44678
5528.1	4.436
5528.2	-2.8882
5528.2	5.0464
5528.2	-1.3623
5528.2	-1.3623
5528.2	5.3516
5528.3	-2.2778
5528.3	4.436
5528.3	-1.0571
5528.3	0.16357
5528.3	5.6567
5528.4	-1.0571
5528.4	4.1309
5528.4	-2.8882
5528.4	-1.3623
5528.4	4.1309
5528.5	-5.6348
5528.5	4.1309
5528.5	-0.75195
5528.5	-0.1416
5528.5	6.8774
5528.6	-2.8882
5528.6	4.1309
5528.6	0.77393
5528.6	-1.9727
5528.6	5.3516
5528.7	-3.1934
5528.7	2.2998
5528.7	1.6895
5528.7	-0.75195
5528.7	5.9619
5528.8	-3.1934
5528.8	0.77393
5528.8	1.0791
5528.8	-3.8037
5528.8	4.7412
5528.9	-4.1089
5528.9	0.46875
5528.9	4.436
5528.9	-3.1934
5528.9	5.6567
5529	-1.6675
5529	-1.0571
5529	2.605
5529	-3.4985
5529	3.8257
5529.1	1.0791
5529.1	-0.1416
5529.1	5.0464
5529.1	-3.1934
5529.1	3.2153
5529.2	0.77393
5529.2	-0.1416
5529.2	5.9619
5529.2	-2.8882
5529.2	3.2153
5529.3	3.8257
5529.3	-1.6675
5529.3	7.793
5529.3	-1.3623
5529.3	-0.44678
5529.4	3.8257
5529.4	-2.583
5529.4	5.6567
5529.4	-0.44678
5529.4	-0.44678
5529.5	5.9619
5529.5	-5.3296
5529.5	2.2998
5529.5	3.2153
5529.5	-2.8882
5529.6	5.6567
5529.6	-3.8037
5529.6	-1.0571
5529.6	2.9102
5529.6	-2.2778
5529.7	4.436
5529.7	-1.0571
5529.7	-1.6675
5529.7	4.1309
5529.7	-3.8037
5529.8	3.8257
5529.8	3.5205
5529.8	-2.2778
5529.8	6.2671
5529.8	-2.2778
5529.9	0.46875
5529.9	5.9619
5529.9	-3.4985
5529.9	3.8257
5529.9	-0.75195
5530	-2.583
5530	6.8774
5530	-2.583
5530	0.77393
5530	2.9102
5530.1	-3.4985
5530.1	5.3516
5530.1	0.16357
5530.1	-0.1416
5530.1	5.6567
5530.2	-1.9727
5530.2	2.605
5530.2	2.2998
5530.2	-1.0571
5530.2	4.7412
5530.3	-3.8037
5530.3	-1.0571
5530.3	4.436
5530.3	-4.1089
5530.3	3.8257
5530.4	2.605
5530.4	-3.4985
5530.4	7.1826
5530.4	-1.6675
5530.4	1.6895
5530.5	6.5723
5530.5	-2.8882
5530.5	2.9102
5530.5	1.6895
5530.5	-2.2778
5530.6	5.3516
5530.6	-2.2778
5530.6	-1.9727
5530.6	3.5205
5530.6	-4.4141
5530.7	3.2153
5530.7	5.0464
5530.7	-1.6675
5530.7	5.9619
5530.7	-2.583
5530.8	0.16357
5530.8	5.6567
5530.8	-2.2778
5530.8	2.9102
5530.8	2.9102
5530.9	-2.583
5530.9	4.436
5530.9	-0.1416
5530.9	-1.0571
5530.9	4.7412
5531	-3.8037
5531	1.6895
5531	2.9102
5531	-3.1934
5531	4.1309
5531.1	0.16357
5531.1	-0.1416
5531.1	7.1826
5531.1	-1.9727
5531.1	3.5205
5531.2	3.8257
5531.2	-2.8882
5531.2	5.9619
5531.2	-1.6675
5531.2	0.77393
5531.3	6.2671
5531.3	-1.6675
5531.3	5.0464
5531.3	-0.75195
5531.3	0.16357
5531.4	6.2671
5531.4	-3.4985
5531.4	2.9102
5531.4	-1.3623
5531.4	-0.1416
5531.5	4.7412
5531.5	-2.2778
5531.5	5.9619
5531.5	-2.2778
5531.5	1.3843
5531.6	1.6895
5531.6	-2.2778
5531.6	5.9619
5531.6	-2.583
5531.6	2.9102
5531.7	-3.1934
5531.7	1.6895
5531.7	-0.44678
5531.7	0.46875
5531.7	5.3516
5531.8	-1.9727
5531.8	5.0464
5531.8	-1.0571
5531.8	5.9619
5531.8	-0.75195
5531.9	4.1309
5531.9	0.16357
5531.9	1.9946
5531.9	1.9946
5531.9	1.3843
5532	4.1309
5532	-0.75195
5532	5.9619
5532	-2.8882
5532	5.3516
5532.1	-3.1934
5532.1	5.9619
5532.1	-1.6675
5532.1	3.8257
5532.1	-2.583
5532.2	2.2998
5532.2	-0.44678
5532.2	1.0791
5532.2	0.77393
5532.2	-0.1416
5532.3	2.2998
5532.3	-1.3623
5532.3	4.436
5532.3	-1.9727
5532.3	4.7412
5532.4	-4.1089
5532.4	6.8774
5532.4	-3.8037
5532.4	3.5205
5532.4	-1.0571
5532.5	3.5205
5532.5	1.0791
5532.5	1.6895
5532.5	2.9102
5532.5	-0.1416
5532.6	4.1309
5532.6	-2.583
5532.6	4.436
5532.6	-4.4141
5532.6	4.1309
5532.7	-3.4985
5532.7	0.16357
5532.7	0.16357
5532.7	-1.0571
5532.7	3.8257
5532.8	-1.3623
5532.8	5.0464
5532.8	-2.583
5532.8	5.3516
5532.8	-1.9727
5532.9	3.8257
5532.9	0.46875
5532.9	0.16357
5532.9	4.7412
5532.9	-2.583
5533	4.436
5533	-3.1934
5533	3.5205
5533	-2.2778
5533	0.77393
5533.1	1.6895
5533.1	-0.75195
5533.1	4.7412
5533.1	-2.583
5533.1	6.2671
5533.2	-2.583
5533.2	1.6895
5533.2	0.77393
5533.2	-1.3623
5533.2	5.0464
5533.3	-2.2778
5533.3	4.436
5533.3	-3.1934
5533.3	1.9946
5533.3	0.16357
5533.4	0.46875
5533.4	5.9619
5533.4	-2.583
5533.4	3.8257
5533.4	-1.6675
5533.5	2.605
5533.5	1.3843
5533.5	0.16357
5533.5	4.1309
5533.5	-4.1089
5533.6	5.6567
5533.6	-2.2778
5533.6	2.2998
5533.6	2.9102
5533.6	-1.0571
5533.7	5.6567
5533.7	-2.8882
5533.7	5.3516
5533.7	-0.1416
5533.7	0.16357
5533.8	3.2153
5533.8	-1.3623
5533.8	5.3516
5533.8	-1.6675
5533.8	5.0464
5533.9	0.16357
5533.9	0.16357
5533.9	5.3516
5533.9	-2.583
5533.9	6.8774
5534	-1.9727
5534	1.3843
5534	0.16357
5534	-1.6675
5534	4.7412
5534.1	-1.9727
5534.1	4.7412
5534.1	-2.2778
5534.1	-0.75195
5534.1	3.2153
5534.2	-2.8882
5534.2	5.6567
5534.2	-2.583
5534.2	2.2998
5534.2	0.16357
5534.3	-1.6675
5534.3	4.436
5534.3	-2.2778
5534.3	4.1309
5534.3	-2.2778
5534.4	2.605
5534.4	5.3516
5534.4	-0.75195
5534.4	6.5723
5534.4	-3.8037
5534.5	0.46875
5534.5	0.46875
5534.5	-3.4985
5534.5	4.436
5534.5	-3.1934
5534.6	2.9102
5534.6	-1.0571
5534.6	-0.75195
5534.6	5.9619
5534.6	-0.1416
5534.7	6.2671
5534.7	-1.9727
5534.7	0.77393
5534.7	4.436
5534.7	-0.75195
5534.8	7.793
5534.8	-3.1934
5534.8	1.0791
5534.8	-1.0571
5534.8	0.16357
5534.9	6.2671
5534.9	-3.1934
5534.9	4.1309
5534.9	-1.3623
5534.9	0.16357
5535	5.3516
5535	-1.6675
5535	6.5723
5535	-2.2778
5535	-0.75195
5535.1	2.2998
5535.1	-2.8882
5535.1	6.5723
5535.1	-2.8882
5535.1	0.16357
5535.2	1.3843
5535.2	-2.583
5535.2	4.1309
5535.2	-1.9727
5535.2	3.2153
5535.3	-0.44678
5535.3	0.16357
5535.3	5.9619
5535.3	-3.4985
5535.3	5.0464
5535.4	-0.44678
5535.4	-1.0571
5535.4	4.436
5535.4	-4.1089
5535.4	4.7412
5535.5	-1.0571
5535.5	0.77393
5535.5	4.1309
5535.5	-2.2778
5535.5	6.2671
5535.6	-2.583
5535.6	1.3843
5535.6	1.9946
5535.6	-3.1934
5535.6	5.0464
5535.7	-2.8882
5535.7	1.9946
5535.7	2.605
5535.7	-2.583
5535.7	5.6567
5535.8	-2.583
5535.8	3.2153
5535.8	1.9946
5535.8	-0.75195
5535.8	5.6567
5535.9	-2.2778
5535.9	4.436
5535.9	-0.1416
5535.9	-0.44678
5535.9	5.6567
5536	-5.0244
5536	2.605
5536	-0.44678
5536	-0.44678
5536	6.5723
5536.1	-1.9727
5536.1	4.1309
5536.1	-0.1416
5536.1	-0.44678
5536.1	5.3516
5536.2	-2.583
5536.2	3.5205
5536.2	-1.6675
5536.2	-2.2778
5536.2	5.9619
5536.3	-3.4985
5536.3	2.605
5536.3	-1.6675
5536.3	-1.6675
5536.3	2.605
5536.4	-4.1089
5536.4	5.0464
5536.4	-1.3623
5536.4	-1.0571
5536.4	5.3516
5536.5	-3.8037
5536.5	4.1309
5536.5	1.0791
5536.5	-0.75195
5536.5	4.1309
5536.6	-2.583
5536.6	3.8257
5536.6	-0.75195
5536.6	-0.1416
5536.6	5.6567
5536.7	-4.1089
5536.7	3.8257
5536.7	1.0791
5536.7	-1.6675
5536.7	7.4878
5536.8	-2.8882
5536.8	2.2998
5536.8	1.3843
5536.8	-1.9727
5536.8	5.9619
5536.9	-1.9727
5536.9	1.3843
5536.9	2.2998
5536.9	-1.9727
5536.9	6.2671
5537	-1.0571
5537	1.6895
5537	3.2153
5537	-2.2778
5537	6.2671
5537.1	-1.0571
5537.1	2.2998
5537.1	5.6567
5537.1	-3.4985
5537.1	6.2671
5537.2	-0.1416
5537.2	0.16357
5537.2	7.1826
5537.2	-2.8882
5537.2	2.605
5537.3	-1.3623
5537.3	-1.9727
5537.3	4.1309
5537.3	-3.1934
5537.3	2.2998
5537.4	0.77393
5537.4	-4.1089
5537.4	6.8774
5537.4	-2.583
5537.4	1.3843
5537.5	3.5205
5537.5	-1.9727
5537.5	6.5723
5537.5	-1.0571
5537.5	1.9946
5537.6	5.6567
5537.6	-2.583
5537.6	3.5205
5537.6	0.46875
5537.6	-0.1416
5537.7	7.4878
5537.7	-2.8882
5537.7	2.605
5537.7	3.8257
5537.7	-3.8037
5537.8	5.6567
5537.8	-0.75195
5537.8	0.77393
5537.8	5.0464
5537.8	-1.9727
5537.9	4.436
5537.9	0.16357
5537.9	-1.0571
5537.9	4.1309
5537.9	-3.4985
5538	1.9946
5538	2.9102
5538	-1.3623
5538	5.6567
5538	-2.583
5538.1	-0.75195
5538.1	5.6567
5538.1	-2.8882
5538.1	3.5205
5538.1	-0.1416
5538.2	-1.3623
5538.2	7.4878
5538.2	-1.3623
5538.2	1.9946
5538.2	5.6567
5538.3	-1.6675
5538.3	5.0464
5538.3	-0.1416
5538.3	-0.75195
5538.3	3.8257
5538.4	-4.4141
5538.4	0.16357
5538.4	1.3843
5538.4	-1.9727
5538.4	6.2671
5538.5	-0.44678
5538.5	1.6895
5538.5	6.2671
5538.5	-2.8882
5538.5	3.5205
5538.6	2.605
5538.6	-3.4985
5538.6	5.6567
5538.6	-3.4985
5538.6	-1.0571
5538.7	4.436
5538.7	-3.8037
5538.7	3.2153
5538.7	2.2998
5538.7	-1.9727
5538.8	6.2671
5538.8	-1.3623
5538.8	0.16357
5538.8	4.1309
5538.8	-3.4985
5538.9	1.6895
5538.9	1.3843
5538.9	-3.4985
5538.9	6.2671
5538.9	-1.0571
5539	1.0791
5539	6.8774
5539	-1.3623
5539	3.5205
5539	3.8257
5539.1	-2.583
5539.1	5.3516
5539.1	-1.6675
5539.1	-1.9727
5539.1	4.436
5539.2	-4.1089
5539.2	1.0791
5539.2	2.9102
5539.2	-4.1089
5539.2	2.2998
5539.3	-1.0571
5539.3	-1.6675
5539.3	7.1826
5539.3	-1.6675
5539.3	1.6895
5539.4	5.6567
5539.4	-3.1934
5539.4	3.5205
5539.4	2.9102
5539.4	-2.583
5539.5	6.5723
5539.5	-2.2778
5539.5	0.16357
5539.5	5.3516
5539.5	-1.0571
5539.6	5.6567
5539.6	0.16357
5539.6	-0.44678
5539.6	5.0464
5539.6	-2.8882
5539.7	2.9102
5539.7	0.16357
5539.7	-1.3623
5539.7	4.7412
5539.7	-4.1089
5539.8	4.7412
5539.8	-2.2778
5539.8	0.46875
5539.8	3.2153
5539.8	-3.8037
5539.9	5.0464
5539.9	-2.2778
5539.9	1.9946
5539.9	-0.75195
5539.9	-1.0571
5540	2.2998
5540	-2.583
5540	5.6567
5540	-3.8037
5540	4.1309
5540.1	-2.583
5540.1	1.6895
5540.1	-0.1416
5540.1	1.6895
5540.1	4.1309
5540.2	-1.6675
5540.2	5.0464
5540.2	-1.6675
5540.2	4.436
5540.2	-2.2778
5540.3	4.436
5540.3	-3.4985
5540.3	2.9102
5540.3	-1.9727
5540.3	3.2153
5540.4	-0.44678
5540.4	3.2153
5540.4	2.2998
5540.4	-0.44678
5540.4	3.8257
5540.5	-1.6675
5540.5	3.8257
5540.5	-4.1089
5540.5	3.2153
5540.5	-5.3296
5540.6	4.7412
5540.6	-1.9727
5540.6	2.9102
5540.6	-0.1416
5540.6	2.605
5540.7	1.0791
5540.7	1.9946
5540.7	3.8257
5540.7	-0.1416
5540.7	4.436
5540.8	-2.583
5540.8	5.3516
5540.8	-1.9727
5540.8	4.7412
5540.8	-2.583
5540.9	2.2998
5540.9	-2.2778
5540.9	1.6895
5540.9	0.16357
5540.9	1.6895
5541	5.3516
5541	-1.3623
5541	6.8774
5541	-1.0571
5541	6.5723
5541.1	-1.9727
5541.1	1.0791
5541.1	-1.9727
5541.1	-0.1416
5541.1	4.1309
5541.2	-0.1416
5541.2	6.8774
5541.2	-1.6675
5541.2	5.9619
5541.2	-2.583
5541.3	3.5205
5541.3	1.0791
5541.3	-1.9727
5541.3	4.7412
5541.3	-2.2778
5541.4	8.0981
5541.4	-2.2778
5541.4	4.7412
5541.4	-1.9727
5541.4	0.16357
5541.5	4.7412
5541.5	-0.75195
5541.5	7.4878
5541.5	-0.44678
5541.5	4.7412
5541.6	-2.2778
5541.6	0.77393
5541.6	3.2153
5541.6	-2.583
5541.6	5.0464
5541.7	-3.8037
5541.7	3.2153
5541.7	-0.75195
5541.7	3.2153
5541.7	5.9619
5541.8	-1.9727
5541.8	6.2671
5541.8	-4.1089
5541.8	3.2153
5541.8	-1.0571
5541.9	0.46875
5541.9	3.5205
5541.9	-2.8882
5541.9	4.1309
5541.9	-5.3296
5542	1.3843
5542	-1.9727
5542	-3.4985
5542	3.5205
5542	-3.8037
5542.1	3.2153
5542.1	-2.583
5542.1	2.2998
5542.1	-0.1416
5542.1	-2.583
5542.2	3.2153
5542.2	-5.0244
5542.2	2.605
5542.2	-3.4985
5542.2	-1.0571
5542.3	1.9946
5542.3	-2.8882
5542.3	5.9619
5542.3	-4.4141
5542.3	2.2998
5542.4	-0.1416
5542.4	-1.9727
5542.4	4.436
5542.4	-3.4985
5542.4	4.436
5542.5	-2.583
5542.5	1.3843
5542.5	2.2998
5542.5	-3.1934
5542.5	5.0464
5542.6	-3.8037
5542.6	1.6895
5542.6	-0.44678
5542.6	-0.44678
5542.6	5.3516
5542.7	-2.583
5542.7	4.7412
5542.7	-2.8882
5542.7	0.16357
5542.7	4.436
5542.8	-2.8882
5542.8	5.6567
5542.8	-1.6675
5542.8	2.605
5542.8	1.0791
5542.9	0.16357
5542.9	6.8774
5542.9	-3.1934
5542.9	4.436
5542.9	-1.0571
5543	-0.75195
5543	4.436
5543	-1.3623
5543	5.3516
5543	-1.9727
5543.1	0.77393
5543.1	1.3843
5543.1	-3.1934
5543.1	7.1826
5543.1	-2.2778
5543.2	1.9946
5543.2	0.46875
5543.2	-1.0571
5543.2	6.8774
5543.2	-1.3623
5543.3	4.7412
5543.3	-0.44678
5543.3	-0.75195
5543.3	4.1309
5543.3	-3.1934
5543.4	6.5723
5543.4	-0.1416
5543.4	0.77393
5543.4	4.1309
5543.4	-2.583
5543.5	3.5205
5543.5	-1.6675
5543.5	3.5205
5543.5	3.5205
5543.5	-1.0571
5543.6	6.2671
5543.6	-2.2778
5543.6	3.5205
5543.6	1.3843
5543.6	-0.1416
5543.7	5.6567
5543.7	-3.4985
5543.7	3.5205
5543.7	0.16357
5543.7	0.77393
5543.8	6.8774
5543.8	-2.583
5543.8	5.0464
5543.8	-0.75195
5543.8	-0.44678
5543.9	5.0464
5543.9	-2.583
5543.9	5.9619
5543.9	-1.9727
5543.9	0.46875
5544	5.0464
5544	-1.3623
5544	5.9619
5544	-1.9727
5544	0.77393
5544.1	2.9102
5544.1	-2.8882
5544.1	4.7412
5544.1	-3.1934
5544.1	1.0791
5544.2	2.9102
5544.2	-2.2778
5544.2	7.1826
5544.2	-2.8882
5544.2	1.3843
5544.3	1.9946
5544.3	-2.2778
5544.3	5.6567
5544.3	-2.583
5544.3	1.9946
5544.4	1.6895
5544.4	-1.3623
5544.4	7.4878
5544.4	-1.6675
5544.4	3.5205
5544.5	1.9946
5544.5	-2.2778
5544.5	6.2671
5544.5	-2.8882
5544.5	1.9946
5544.6	-0.75195
5544.6	-1.6675
5544.6	5.9619
5544.6	-3.1934
5544.6	2.605
5544.7	1.3843
5544.7	-0.75195
5544.7	5.6567
5544.7	-2.8882
5544.7	3.5205
5544.8	1.0791
5544.8	-0.1416
5544.8	6.2671
5544.8	-2.8882
5544.8	2.2998
5544.9	0.77393
5544.9	-1.6675
5544.9	6.5723
5544.9	-2.2778
5544.9	3.5205
5545	1.9946
5545	-0.44678
5545	6.8774
5545	-2.8882
5545	2.2998
5545.1	1.6895
5545.1	-4.7192
5545.1	4.1309
5545.1	-2.583
5545.1	1.6895
5545.2	3.2153
5545.2	-3.1934
5545.2	5.9619
5545.2	-2.583
5545.2	1.6895
5545.3	4.7412
5545.3	-1.9727
5545.3	5.0464
5545.3	-2.583
5545.3	-0.1416
5545.4	6.8774
5545.4	-1.3623
5545.4	5.9619
5545.4	0.46875
5545.4	0.16357
5545.5	5.3516
5545.5	-2.8882
5545.5	3.8257
5545.5	0.16357
5545.5	-0.75195
5545.6	6.2671
5545.6	-2.2778
5545.6	4.7412
5545.6	1.0791
5545.6	-2.2778
5545.7	5.9619
5545.7	-4.1089
5545.7	1.0791
5545.7	5.0464
5545.7	-2.8882
5545.8	6.2671
5545.8	-0.44678
5545.8	0.77393
5545.8	6.2671
5545.8	-2.2778
5545.9	2.9102
5545.9	-1.9727
5545.9	-1.9727
5545.9	5.0464
5545.9	-3.4985
5546	3.5205
5546	1.6895
5546	-3.4985
5546	6.2671
5546	-1.9727
5546.1	1.0791
5546.1	4.1309
5546.1	-2.8882
5546.1	4.436
5546.1	-0.75195
5546.2	1.0791
5546.2	7.4878
5546.2	-2.8882
5546.2	1.3843
5546.2	0.77393
5546.3	-4.1089
5546.3	5.3516
5546.3	-1.6675
5546.3	0.16357
5546.3	5.0464
5546.4	-1.9727
5546.4	5.3516
5546.4	1.9946
5546.4	-0.75195
5546.4	5.0464
5546.5	-4.1089
5546.5	-0.44678
5546.5	3.2153
5546.5	-1.3623
5546.5	6.2671
5546.6	0.16357
5546.6	0.77393
5546.6	4.7412
5546.6	-3.4985
5546.6	2.2998
5546.7	1.0791
5546.7	-3.8037
5546.7	5.3516
5546.7	-1.3623
5546.7	0.77393
5546.8	6.5723
5546.8	-2.8882
5546.8	2.605
5546.8	1.3843
5546.8	-2.583
5546.9	6.5723
5546.9	-1.6675
5546.9	-0.75195
5546.9	4.436
5546.9	-3.8037
5547	2.2998
5547	1.3843
5547	-1.9727
5547	4.1309
5547	-2.583
5547.1	1.0791
5547.1	6.2671
5547.1	-1.3623
5547.1	5.0464
5547.1	1.9946
5547.2	-1.9727
5547.2	5.0464
5547.2	-3.4985
5547.2	-1.3623
5547.2	4.436
5547.3	-5.0244
5547.3	1.9946
5547.3	2.2998
5547.3	-2.2778
5547.3	6.2671
5547.4	-0.75195
5547.4	-0.44678
5547.4	5.0464
5547.4	-2.2778
5547.4	3.5205
5547.5	4.1309
5547.5	-3.4985
5547.5	4.1309
5547.5	-0.1416
5547.5	-0.75195
5547.6	6.2671
5547.6	-2.583
5547.6	0.77393
5547.6	5.0464
5547.6	-3.8037
5547.7	3.5205
5547.7	1.3843
5547.7	-1.3623
5547.7	5.3516
5547.7	-2.2778
5547.8	0.16357
5547.8	4.436
5547.8	-2.583
5547.8	3.8257
5547.8	0.16357
5547.9	-2.583
5547.9	5.0464
5547.9	-2.583
5547.9	3.2153
5547.9	2.9102
5548	-1.3623
5548	6.8774
5548	-1.9727
5548	1.6895
5548	3.5205
5548.1	-2.2778
5548.1	6.5723
5548.1	-3.8037
5548.1	1.9946
5548.1	0.46875
5548.2	-1.0571
5548.2	6.2671
5548.2	-1.9727
5548.2	5.6567
5548.2	-1.9727
5548.3	1.6895
5548.3	2.2998
5548.3	-0.75195
5548.3	5.0464
5548.3	-2.2778
5548.4	2.605
5548.4	-1.0571
5548.4	1.6895
5548.4	-2.8882
5548.4	0.16357
5548.5	1.3843
5548.5	-1.6675
5548.5	5.9619
5548.5	-1.0571
5548.5	6.2671
5548.6	-2.8882
5548.6	5.3516
5548.6	-3.1934
5548.6	3.5205
5548.6	-1.0571
5548.7	2.2998
5548.7	1.0791
5548.7	3.5205
5548.7	3.5205
5548.7	2.605
5548.8	5.9619
5548.8	-0.75195
5548.8	3.8257
5548.8	-1.9727
5548.8	5.0464
5548.9	-3.4985
5548.9	4.7412
5548.9	-3.8037
5548.9	3.5205
5548.9	-2.8882
5549	2.2998
5549	0.16357
5549	1.3843
5549	1.0791
5549	0.16357
5549.1	3.5205
5549.1	-0.44678
5549.1	6.5723
5549.1	-1.6675
5549.1	6.2671
5549.2	-1.9727
5549.2	2.605
5549.2	-1.9727
5549.2	2.2998
5549.2	-0.75195
5549.3	-0.75195
5549.3	3.8257
5549.3	-1.0571
5549.3	6.2671
5549.3	-0.44678
5549.4	6.5723
5549.4	-3.4985
5549.4	1.6895
5549.4	-3.4985
5549.4	-0.44678
5549.5	0.77393
5549.5	-2.2778
5549.5	3.5205
5549.5	-2.2778
5549.5	6.8774
5549.6	-0.1416
5549.6	4.1309
5549.6	-0.1416
5549.6	0.46875
5549.6	1.6895
5549.7	-2.8882
5549.7	5.0464
5549.7	-3.4985
5549.7	4.1309
5549.7	-1.3623
5549.8	2.2998
5549.8	1.0791
5549.8	-0.75195
5549.8	3.8257
5549.8	-3.8037
5549.9	5.6567
5549.9	-4.4141
5549.9	3.5205
5549.9	1.9946
5549.9	-0.1416
5550	5.3516
5550	-3.1934
5550	4.436
5550	-3.1934
5550	1.3843
5550.1	-1.3623
5550.1	-1.3623
5550.1	5.0464
5550.1	-2.583
5550.1	8.0981
5550.2	-1.9727
5550.2	2.2998
5550.2	-0.1416
5550.2	-0.75195
5550.2	6.2671
5550.3	-2.2778
5550.3	6.2671
5550.3	-1.0571
5550.3	2.2998
5550.3	3.5205
5550.4	0.77393
5550.4	6.2671
5550.4	-3.4985
5550.4	3.8257
5550.4	-2.8882
5550.5	0.77393
5550.5	4.1309
5550.5	-2.2778
5550.5	4.7412
5550.5	-3.8037
5550.6	2.9102
5550.6	-1.3623
5550.6	1.0791
5550.6	5.9619
5550.6	-3.1934
5550.7	5.0464
5550.7	-2.2778
5550.7	1.9946
5550.7	5.0464
5550.7	-1.3623
5550.8	5.3516
5550.8	-3.1934
5550.8	2.2998
5550.8	1.0791
5550.8	-0.1416
5550.9	4.1309
5550.9	-3.8037
5550.9	4.1309
5550.9	-2.2778
5550.9	1.6895
5551	2.9102
5551	-2.2778
5551	5.6567
5551	-1.9727
5551	2.2998
5551.1	1.3843
5551.1	-0.44678
5551.1	5.6567
5551.1	-2.2778
5551.1	5.6567
5551.2	-1.3623
5551.2	2.2998
5551.2	4.1309
5551.2	-3.1934
5551.2	5.0464
5551.3	-2.2778
5551.3	1.6895
5551.3	1.9946
5551.3	-1.6675
5551.3	4.436
5551.4	-4.1089
5551.4	2.2998
5551.4	-1.9727
5551.4	-1.6675
5551.4	3.5205
5551.5	-3.1934
5551.5	4.1309
5551.5	-3.1934
5551.5	0.16357
5551.5	4.1309
5551.6	-3.4985
5551.6	5.3516
5551.6	-3.1934
5551.6	2.605
5551.6	3.2153
5551.7	-2.2778
5551.7	5.3516
5551.7	-3.1934
5551.7	2.9102
5551.7	0.77393
5551.8	-0.1416
5551.8	5.3516
5551.8	-2.8882
5551.8	3.2153
5551.8	-2.2778
5551.9	-0.44678
5551.9	4.436
5551.9	-3.1934
5551.9	5.0464
5551.9	-2.8882
5552	0.77393
5552	2.605
5552	-1.6675
5552	5.0464
5552	-4.1089
5552.1	1.3843
5552.1	1.6895
5552.1	-2.583
5552.1	6.2671
5552.1	-2.8882
5552.2	1.6895
5552.2	0.77393
5552.2	-1.0571
5552.2	5.9619
5552.2	-1.6675
5552.3	4.1309
5552.3	0.16357
5552.3	-1.3623
5552.3	5.6567
5552.3	-3.1934
5552.4	4.1309
5552.4	-0.44678
5552.4	-0.44678
5552.4	5.0464
5552.4	-3.4985
5552.5	5.3516
5552.5	-1.0571
5552.5	-0.44678
5552.5	4.1309
5552.5	-2.583
5552.6	4.7412
5552.6	-1.3623
5552.6	1.3843
5552.6	4.7412
5552.6	-2.8882
5552.7	5.6567
5552.7	-3.8037
5552.7	0.77393
5552.7	3.2153
5552.7	-5.0244
5552.8	5.9619
5552.8	-1.0571
5552.8	1.6895
5552.8	3.8257
5552.8	-2.583
5552.9	4.7412
5552.9	-3.4985
5552.9	1.3843
5552.9	3.2153
5552.9	-2.8882
5553	4.7412
5553	-1.9727
5553	1.6895
5553	5.3516
5553	-1.3623
5553.1	5.3516
5553.1	-2.583
5553.1	0.46875
5553.1	3.2153
5553.1	-1.9727
5553.2	6.5723
5553.2	-0.75195
5553.2	-0.44678
5553.2	3.5205
5553.2	-2.8882
5553.3	4.7412
5553.3	-2.2778
5553.3	0.16357
5553.3	4.436
5553.3	-3.4985
5553.4	6.5723
5553.4	-1.9727
5553.4	-0.75195
5553.4	4.436
5553.4	-3.8037
5553.5	5.0464
5553.5	-0.75195
5553.5	0.46875
5553.5	6.5723
5553.5	-3.1934
5553.6	4.436
5553.6	1.3843
5553.6	-0.44678
5553.6	6.8774
5553.6	-1.0571
5553.7	3.2153
5553.7	1.3843
5553.7	-0.1416
5553.7	6.2671
5553.7	-1.3623
5553.8	2.9102
5553.8	1.3843
5553.8	-1.6675
5553.8	5.6567
5553.8	-3.4985
5553.9	1.9946
5553.9	2.9102
5553.9	-3.4985
5553.9	6.5723
5553.9	-2.8882
5554	-0.1416
5554	5.3516
5554	-3.8037
5554	4.436
5554	-0.44678
5554.1	-0.1416
5554.1	4.436
5554.1	-2.8882
5554.1	2.605
5554.1	-1.0571
5554.2	-1.9727
5554.2	6.2671
5554.2	-2.2778
5554.2	1.9946
5554.2	4.7412
5554.3	-1.3623
5554.3	6.8774
5554.3	-0.75195
5554.3	0.46875
5554.3	5.9619
5554.4	-2.8882
5554.4	4.1309
5554.4	0.16357
5554.4	0.16357
5554.4	7.1826
5554.5	-4.1089
5554.5	1.6895
5554.5	2.9102
5554.5	-3.1934
5554.5	6.2671
5554.6	-1.9727
5554.6	-1.0571
5554.6	4.436
5554.6	-4.7192
5554.6	4.1309
5554.7	0.46875
5554.7	-1.9727
5554.7	6.8774
5554.7	-2.2778
5554.7	1.9946
5554.8	2.9102
5554.8	-2.8882
5554.8	5.9619
5554.8	-0.75195
5554.8	1.0791
5554.9	6.2671
5554.9	-2.8882
5554.9	3.2153
5554.9	1.6895
5554.9	-3.1934
5555	5.0464
5555	-4.1089
5555	-1.0571
5555	5.6567
5555	-2.2778
5555.1	4.1309
5555.1	0.46875
5555.1	-2.2778
5555.1	4.7412
5555.1	-3.8037
5555.2	1.0791
5555.2	5.6567
5555.2	-2.2778
5555.2	3.5205
5555.2	0.46875
5555.3	0.46875
5555.3	5.3516
5555.3	-1.9727
5555.3	0.46875
5555.3	3.2153
5555.4	-3.8037
5555.4	4.1309
5555.4	-0.75195
5555.4	-1.3623
5555.4	7.4878
5555.5	-2.2778
5555.5	2.9102
5555.5	7.1826
5555.5	-2.2778
5555.5	4.436
5555.6	0.16357
5555.6	-1.9727
5555.6	4.436
5555.6	-3.4985
5555.6	0.16357
5555.7	2.2998
5555.7	-5.0244
5555.7	3.8257
5555.7	1.9946
5555.7	-1.6675
5555.8	7.1826
5555.8	-0.44678
5555.8	-0.1416
5555.8	6.8774
5555.8	-1.9727
5555.9	3.2153
5555.9	3.2153
5555.9	-3.1934
5555.9	4.436
5555.9	1.6895
5556	0.46875
5556	5.9619
5556	-4.4141
5556	-0.44678
5556	3.8257
5556.1	-3.4985
5556.1	4.436
5556.1	0.77393
5556.1	-2.2778
5556.1	5.9619
5556.2	-2.583
5556.2	1.0791
5556.2	4.436
5556.2	-2.8882
5556.2	4.1309
5556.3	-1.9727
5556.3	0.77393
5556.3	5.9619
5556.3	-1.3623
5556.3	7.793
5556.4	-2.583
5556.4	2.2998
5556.4	6.2671
5556.4	0.16357
5556.4	7.4878
5556.5	-0.1416
5556.5	3.5205
5556.5	1.3843
5556.5	-0.1416
5556.5	5.6567
5556.6	-2.583
5556.6	5.3516
5556.6	-2.8882
5556.6	1.3843
5556.6	-0.1416
5556.7	0.46875
5556.7	2.9102
5556.7	-1.3623
5556.7	4.7412
5556.7	-3.8037
5556.8	5.6567
5556.8	-2.2778
5556.8	3.2153
5556.8	-1.6675
5556.8	1.9946
5556.9	1.9946
5556.9	1.9946
5556.9	4.7412
5556.9	-0.75195
5556.9	4.7412
5557	-2.2778
5557	5.6567
5557	-1.9727
5557	4.7412
5557	-3.1934
5557.1	3.5205
5557.1	-1.9727
5557.1	2.2998
5557.1	-0.75195
5557.1	1.3843
5557.2	-0.1416
5557.2	-0.1416
5557.2	3.2153
5557.2	-0.75195
5557.2	5.3516
5557.3	-1.0571
5557.3	4.436
5557.3	-2.2778
5557.3	5.3516
5557.3	-1.9727
5557.4	6.8774
5557.4	-2.2778
5557.4	2.9102
5557.4	-1.3623
5557.4	1.6895
5557.5	-0.1416
5557.5	-0.75195
5557.5	2.9102
5557.5	-3.1934
5557.5	4.1309
5557.6	-1.9727
5557.6	5.9619
5557.6	-2.583
5557.6	3.8257
5557.6	-2.8882
5557.7	2.605
5557.7	-0.1416
5557.7	0.77393
5557.7	4.436
5557.7	-1.0571
5557.8	5.3516
5557.8	-1.9727
5557.8	5.0464
5557.8	-1.3623
5557.8	2.605
5557.9	-0.75195
5557.9	0.46875
5557.9	5.0464
5557.9	-0.75195
5557.9	6.5723
5558	-1.9727
5558	5.0464
5558	-2.8882
5558	1.6895
5558	0.77393
5558.1	0.16357
5558.1	4.7412
5558.1	-1.3623
5558.1	6.8774
5558.1	-2.8882
5558.2	2.605
5558.2	-2.583
5558.2	-0.44678
5558.2	3.8257
5558.2	-1.0571
5558.3	6.8774
5558.3	-1.0571
5558.3	5.0464
5558.3	-1.0571
5558.3	1.3843
5558.4	3.8257
5558.4	-2.583
5558.4	4.436
5558.4	-3.4985
5558.4	3.5205
5558.5	-2.583
5558.5	2.605
5558.5	3.5205
5558.5	-3.1934
5558.5	5.0464
5558.6	-5.0244
5558.6	3.2153
5558.6	-1.0571
5558.6	0.16357
5558.6	4.1309
5558.7	-1.9727
5558.7	5.3516
5558.7	-3.8037
5558.7	2.2998
5558.7	-2.2778
5558.8	-2.583
5558.8	1.9946
5558.8	-4.7192
5558.8	3.5205
5558.8	-4.7192
5558.9	1.6895
5558.9	1.3843
5558.9	-2.2778
5558.9	4.1309
5558.9	-3.8037
5559	3.2153
5559	-2.583
5559	0.77393
5559	3.2153
5559	-1.9727
5559.1	5.6567
5559.1	-3.8037
5559.1	1.0791
5559.1	-1.9727
5559.1	-2.8882
5559.2	1.9946
5559.2	-4.7192
5559.2	4.436
5559.2	-2.583
5559.2	1.3843
5559.3	2.605
5559.3	-1.3623
5559.3	4.7412
5559.3	-4.1089
5559.3	3.2153
5559.4	-0.1416
5559.4	-0.44678
5559.4	4.7412
5559.4	-3.4985
5559.4	5.3516
5559.5	-1.3623
5559.5	0.16357
5559.5	2.2998
5559.5	-1.9727
5559.5	3.2153
5559.6	-3.1934
5559.6	2.9102
5559.6	-0.1416
5559.6	-1.3623
5559.6	5.3516
5559.7	-4.1089
5559.7	4.7412
5559.7	-0.44678
5559.7	0.16357
5559.7	4.7412
5559.8	-1.3623
5559.8	5.6567
5559.8	-2.583
5559.8	3.5205
5559.8	2.9102
5559.9	-1.9727
5559.9	6.8774
5559.9	-2.583
5559.9	2.9102
5559.9	-0.1416
5560	-0.44678
5560	5.0464
5560	-2.8882
5560	5.0464
5560	-1.3623
5560.1	1.3843
5560.1	3.5205
5560.1	-2.583
5560.1	6.8774
5560.1	-1.3623
5560.2	4.1309
5560.2	1.3843
5560.2	-2.2778
5560.2	5.3516
5560.2	-5.0244
5560.3	4.7412
5560.3	-0.1416
5560.3	-1.3623
5560.3	5.0464
5560.3	-2.8882
5560.4	5.9619
5560.4	-0.1416
5560.4	0.46875
5560.4	4.1309
5560.4	-1.6675
5560.5	5.3516
5560.5	-1.9727
5560.5	3.8257
5560.5	4.1309
5560.5	-1.3623
5560.6	6.2671
5560.6	-2.583
5560.6	1.9946
5560.6	1.9946
5560.6	-1.9727
5560.7	4.7412
5560.7	-1.9727
5560.7	3.2153
5560.7	1.3843
5560.7	0.46875
5560.8	5.0464
5560.8	-3.1934
5560.8	4.436
5560.8	-0.75195
5560.8	-0.75195
5560.9	5.9619
5560.9	-3.8037
5560.9	4.1309
5560.9	-1.9727
5560.9	-1.3623
5561	5.0464
5561	-2.2778
5561	4.436
5561	-2.2778
5561	2.2998
5561.1	5.0464
5561.1	-0.1416
5561.1	7.1826
5561.1	-1.9727
5561.1	1.6895
5561.2	4.1309
5561.2	-2.583
5561.2	6.2671
5561.2	-1.6675
5561.2	0.77393
5561.3	2.2998
5561.3	-1.3623
5561.3	5.3516
5561.3	-2.583
5561.3	1.6895
5561.4	1.6895
5561.4	-3.4985
5561.4	5.6567
5561.4	-1.6675
5561.4	1.9946
5561.5	2.2998
5561.5	-3.1934
5561.5	5.3516
5561.5	-3.4985
5561.5	1.9946
5561.6	1.9946
5561.6	-3.8037
5561.6	4.436
5561.6	-3.4985
5561.6	0.16357
5561.7	1.9946
5561.7	-4.7192
5561.7	2.605
5561.7	-5.6348
5561.7	-0.75195
5561.8	2.2998
5561.8	-2.8882
5561.8	5.3516
5561.8	-2.583
5561.8	1.9946
5561.9	2.2998
5561.9	-2.8882
5561.9	6.5723
5561.9	-3.1934
5561.9	0.46875
5562	3.5205
5562	-1.9727
5562	7.793
5562	0.46875
5562	2.2998
5562.1	5.3516
5562.1	-2.583
5562.1	4.436
5562.1	-0.1416
5562.1	1.0791
5562.2	4.436
5562.2	-3.1934
5562.2	5.0464
5562.2	0.46875
5562.2	-1.0571
5562.3	5.6567
5562.3	-4.7192
5562.3	1.3843
5562.3	-1.0571
5562.3	-4.1089
5562.4	6.8774
5562.4	-2.583
5562.4	0.46875
5562.4	2.605
5562.4	-2.2778
5562.5	4.436
5562.5	-2.8882
5562.5	-0.44678
5562.5	1.9946
5562.5	-3.1934
5562.6	5.6567
5562.6	-0.44678
5562.6	1.9946
5562.6	4.436
5562.6	-4.4141
5562.7	4.1309
5562.7	0.77393
5562.7	-0.1416
5562.7	5.9619
5562.7	-1.9727
5562.8	2.605
5562.8	3.2153
5562.8	-0.44678
5562.8	8.4033
5562.8	-0.44678
5562.9	0.77393
5562.9	3.5205
5562.9	-3.4985
5562.9	4.1309
5562.9	0.46875
5563	-1.6675
5563	5.0464
5563	-4.7192
5563	2.9102
5563	2.9102
5563.1	-1.3623
5563.1	6.2671
5563.1	-4.1089
5563.1	-0.1416
5563.1	3.5205
5563.2	-4.7192
5563.2	4.1309
5563.2	-0.1416
5563.2	-1.6675
5563.2	6.5723
5563.3	-2.583
5563.3	3.8257
5563.3	5.3516
5563.3	-3.1934
5563.3	5.9619
5563.4	-1.0571
5563.4	-1.0571
5563.4	5.9619
5563.4	-3.8037
5563.4	1.6895
5563.5	0.46875
5563.5	-3.4985
5563.5	5.3516
5563.5	-1.0571
5563.5	-0.1416
5563.6	4.436
5563.6	-3.1934
5563.6	3.5205
5563.6	1.3843
5563.6	-0.44678
5563.7	7.4878
5563.7	-2.2778
5563.7	2.605
5563.7	4.436
5563.7	-4.4141
5563.8	3.5205
5563.8	-1.3623
5563.8	-3.8037
5563.8	6.8774
5563.8	-2.2778
5563.9	0.46875
5563.9	6.5723
5563.9	-2.583
5563.9	3.5205
5563.9	1.3843
5564	-2.583
5564	5.0464
5564	-2.2778
5564	0.16357
5564	3.8257
5564.1	-2.2778
5564.1	4.1309
5564.1	1.0791
5564.1	-2.2778
5564.1	5.6567
5564.2	-3.1934
5564.2	-1.0571
5564.2	4.436
5564.2	-3.4985
5564.2	2.9102
5564.3	0.77393
5564.3	-1.6675
5564.3	6.8774
5564.3	-0.75195
5564.3	1.9946
5564.4	3.8257
5564.4	-1.9727
5564.4	3.5205
5564.4	2.9102
5564.4	-3.1934
5564.5	6.8774
5564.5	-2.8882
5564.5	-1.0571
5564.5	4.436
5564.5	-3.4985
5564.6	2.605
5564.6	-0.1416
5564.6	-1.6675
5564.6	4.7412
5564.6	-3.8037
5564.7	2.605
5564.7	0.46875
5564.7	-1.3623
5564.7	4.436
5564.7	-4.4141
5564.8	1.0791
5564.8	-1.0571
5564.8	-1.3623
5564.8	3.5205
5564.8	-2.583
5564.9	5.0464
5564.9	-2.8882
5564.9	1.0791
5564.9	3.5205
5564.9	-0.1416
5565	5.9619
5565	-1.0571
5565	5.6567
5565	-1.3623
5565	4.1309
5565.1	1.6895
5565.1	0.77393
5565.1	5.0464
5565.1	-2.2778
5565.1	5.0464
5565.2	-2.583
5565.2	3.8257
5565.2	-4.4141
5565.2	2.605
5565.2	-2.583
5565.3	-0.75195
5565.3	0.46875
5565.3	-0.44678
5565.3	1.6895
5565.3	-1.3623
5565.4	4.1309
5565.4	-3.4985
5565.4	3.8257
5565.4	-3.8037
5565.4	5.3516
5565.5	-1.9727
5565.5	4.436
5565.5	-0.44678
5565.5	3.2153
5565.5	-0.44678
5565.6	1.3843
5565.6	-0.44678
5565.6	0.46875
5565.6	3.5205
5565.6	-1.6675
5565.7	4.1309
5565.7	-2.2778
5565.7	5.6567
5565.7	-3.1934
5565.7	5.3516
5565.8	-3.1934
5565.8	2.605
5565.8	-1.9727
5565.8	1.6895
5565.8	1.3843
5565.9	1.6895
5565.9	4.436
5565.9	-1.9727
5565.9	5.3516
5565.9	-3.4985
5566	4.436
5566	-2.583
5566	2.605
5566	-2.583
5566	0.16357
5566.1	1.9946
5566.1	0.77393
5566.1	5.9619
5566.1	-1.6675
5566.1	6.2671
5566.2	-2.8882
5566.2	3.8257
5566.2	0.77393
5566.2	1.6895
5566.2	2.2998
5566.3	-1.3623
5566.3	4.436
5566.3	-3.4985
5566.3	6.2671
5566.3	-3.1934
5566.4	1.9946
5566.4	-0.1416
5566.4	-0.75195
5566.4	4.436
5566.4	-1.0571
5566.5	6.8774
5566.5	-2.2778
5566.5	3.2153
5566.5	-1.3623
5566.5	-0.1416
5566.6	3.5205
5566.6	-2.2778
5566.6	5.3516
5566.6	-3.1934
5566.6	3.8257
5566.7	-1.6675
5566.7	0.16357
5566.7	2.9102
5566.7	-3.4985
5566.7	5.3516
5566.8	-2.8882
5566.8	5.3516
5566.8	-1.3623
5566.8	-1.0571
5566.8	3.2153
5566.9	-2.2778
5566.9	6.2671
5566.9	-1.6675
5566.9	3.5205
5566.9	0.77393
5567	0.77393
5567	5.9619
5567	-1.3623
5567	6.2671
5567	-3.4985
5567.1	1.3843
5567.1	-0.1416
5567.1	-0.75195
5567.1	5.9619
5567.1	-3.1934
5567.2	5.0464
5567.2	-0.75195
5567.2	1.0791
5567.2	3.2153
5567.2	0.16357
5567.3	7.4878
5567.3	-2.2778
5567.3	3.8257
5567.3	-0.1416
5567.3	0.77393
5567.4	7.1826
5567.4	-2.8882
5567.4	4.436
5567.4	-4.7192
5567.4	1.0791
5567.5	3.8257
5567.5	-0.75195
5567.5	7.1826
5567.5	-1.6675
5567.5	3.8257
5567.6	0.77393
5567.6	1.0791
5567.6	7.1826
5567.6	-1.6675
5567.6	5.9619
5567.7	-1.9727
5567.7	1.0791
5567.7	3.2153
5567.7	-1.9727
5567.7	4.1309
5567.8	-4.1089
5567.8	2.9102
5567.8	0.77393
5567.8	-0.1416
5567.8	6.5723
5567.9	-2.8882
5567.9	3.8257
5567.9	-1.3623
5567.9	-0.44678
5567.9	3.8257
5568	-2.2778
5568	5.6567
5568	-1.9727
5568	2.605
5568	2.9102
5568.1	-2.2778
5568.1	4.1309
5568.1	-3.8037
5568.1	1.6895
5568.1	1.3843
5568.2	-0.44678
5568.2	5.0464
5568.2	-1.9727
5568.2	4.436
5568.2	-0.44678
5568.3	0.46875
5568.3	4.7412
5568.3	-2.2778
5568.3	5.6567
5568.3	-1.6675
5568.4	1.6895
5568.4	4.1309
5568.4	-2.583
5568.4	4.7412
5568.4	-4.7192
5568.5	0.16357
5568.5	0.16357
5568.5	-3.1934
5568.5	6.2671
5568.5	-2.583
5568.6	3.8257
5568.6	1.0791
5568.6	-0.75195
5568.6	6.5723
5568.6	-2.2778
5568.7	4.1309
5568.7	-0.75195
5568.7	-1.0571
5568.7	3.8257
5568.7	-3.4985
5568.8	5.3516
5568.8	-1.9727
5568.8	-0.44678
5568.8	1.3843
5568.8	-3.8037
5568.9	5.6567
5568.9	-2.583
5568.9	0.77393
5568.9	3.5205
5568.9	-2.2778
5569	5.9619
5569	-1.9727
5569	3.5205
5569	3.8257
5569	-1.9727
5569.1	6.2671
5569.1	-3.8037
5569.1	1.3843
5569.1	1.9946
5569.1	-1.9727
5569.2	5.9619
5569.2	-2.583
5569.2	1.6895
5569.2	0.77393
5569.2	-0.75195
5569.3	5.9619
5569.3	-4.4141
5569.3	1.9946
5569.3	-0.1416
5569.3	-0.75195
5569.4	5.9619
5569.4	-3.1934
5569.4	3.5205
5569.4	0.77393
5569.4	-0.75195
5569.5	5.6567
5569.5	-2.583
5569.5	2.605
5569.5	-1.9727
5569.5	-1.6675
5569.6	6.2671
5569.6	-3.1934
5569.6	3.2153
5569.6	-1.0571
5569.6	-1.6675
5569.7	5.9619
5569.7	-3.8037
5569.7	3.2153
5569.7	-0.1416
5569.7	-1.9727
5569.8	5.9619
5569.8	-1.0571
5569.8	3.8257
5569.8	1.6895
5569.8	-0.75195
5569.9	5.6567
5569.9	-4.1089
5569.9	0.77393
5569.9	0.46875
5569.9	-3.4985
5570	4.1309
5570	-5.0244
5570	1.3843
5570	2.2998
5570	-1.3623
5570.1	6.2671
5570.1	-3.8037
5570.1	1.0791
5570.1	3.5205
5570.1	-2.2778
5570.2	7.4878
5570.2	-1.6675
5570.2	1.0791
5570.2	3.5205
5570.2	-1.9727
5570.3	5.6567
5570.3	-1.6675
5570.3	1.9946
5570.3	5.3516
5570.3	-2.583
5570.4	5.0464
5570.4	-1.9727
5570.4	-0.1416
5570.4	5.3516
5570.4	-3.1934
5570.5	3.2153
5570.5	-0.44678
5570.5	-2.8882
5570.5	5.6567
5570.5	-4.4141
5570.6	1.9946
5570.6	1.9946
5570.6	-3.4985
5570.6	6.2671
5570.6	-1.6675
5570.7	1.0791
5570.7	4.1309
5570.7	-2.583
5570.7	3.8257
5570.7	-2.583
5570.8	1.0791
5570.8	5.3516
5570.8	-2.8882
5570.8	4.436
5570.8	-0.44678
5570.9	-0.75195
5570.9	7.4878
5570.9	-1.9727
5570.9	2.9102
5570.9	2.605
5571	-2.8882
5571	5.9619
5571	-1.0571
5571	-0.1416
5571	3.5205
5571.1	-2.8882
5571.1	3.8257
5571.1	-0.75195
5571.1	1.0791
5571.1	6.2671
5571.2	-3.4985
5571.2	3.2153
5571.2	1.9946
5571.2	-1.6675
5571.2	6.5723
5571.3	-2.8882
5571.3	-0.44678
5571.3	2.605
5571.3	-4.4141
5571.3	4.1309
5571.4	0.46875
5571.4	-1.0571
5571.4	5.3516
5571.4	-2.583
5571.4	1.6895
5571.5	4.7412
5571.5	-2.583
5571.5	4.7412
5571.5	-0.44678
5571.5	0.16357
5571.6	6.8774
5571.6	-1.6675
5571.6	2.605
5571.6	0.16357
5571.6	-3.4985
5571.7	4.436
5571.7	-3.4985
5571.7	1.3843
5571.7	6.8774
5571.7	-4.1089
5571.8	3.8257
5571.8	1.3843
5571.8	-2.2778
5571.8	6.8774
5571.8	-2.2778
5571.9	-1.0571
5571.9	4.7412
5571.9	-1.9727
5571.9	4.7412
5571.9	1.3843
5572	-1.3623
5572	5.6567
5572	-4.1089
5572	0.77393
5572	5.3516
5572.1	-2.8882
5572.1	3.8257
5572.1	1.6895
5572.1	-2.2778
5572.1	5.6567
5572.2	-1.9727
5572.2	1.0791
5572.2	5.3516
5572.2	-4.1089
5572.2	3.2153
5572.3	2.2998
5572.3	-1.0571
5572.3	7.1826
5572.3	-2.583
5572.3	-0.44678
5572.4	3.2153
5572.4	-3.1934
5572.4	1.6895
5572.4	2.9102
5572.4	-4.1089
5572.5	6.2671
5572.5	-0.75195
5572.5	0.46875
5572.5	6.5723
5572.5	-2.583
5572.6	1.6895
5572.6	5.3516
5572.6	-4.4141
5572.6	4.436
5572.6	1.3843
5572.7	-2.2778
5572.7	7.1826
5572.7	-2.583
5572.7	-0.44678
5572.7	5.0464
5572.8	-4.4141
5572.8	2.605
5572.8	1.6895
5572.8	-2.583
5572.8	5.3516
5572.9	-1.3623
5572.9	0.77393
5572.9	4.1309
5572.9	-3.8037
5572.9	4.7412
5573	-2.2778
5573	0.46875
5573	5.3516
5573	-2.8882
5573	5.9619
5573.1	-1.3623
5573.1	-0.44678
5573.1	2.2998
5573.1	-3.4985
5573.1	4.1309
5573.2	-3.8037
5573.2	4.436
5573.2	0.46875
5573.2	1.9946
5573.2	6.8774
5573.3	-0.1416
5573.3	6.5723
5573.3	-2.2778
5573.3	4.7412
5573.3	-1.6675
5573.4	5.0464
5573.4	1.3843
5573.4	0.46875
5573.4	5.6567
5573.4	-0.44678
5573.5	4.436
5573.5	-2.2778
5573.5	4.7412
5573.5	-4.1089
5573.5	2.2998
5573.6	-1.9727
5573.6	2.2998
5573.6	0.16357
5573.6	1.0791
5573.6	2.605
5573.7	-1.0571
5573.7	3.5205
5573.7	-1.3623
5573.7	5.6567
5573.7	-1.3623
5573.8	6.2671
5573.8	-2.583
5573.8	5.9619
5573.8	-0.75195
5573.8	5.9619
5573.9	-1.6675
5573.9	1.9946
5573.9	-1.0571
5573.9	0.16357
5573.9	0.46875
5574	1.0791
5574	3.5205
5574	-0.44678
5574	5.3516
5574	-1.6675
5574.1	6.2671
5574.1	-1.3623
5574.1	5.6567
5574.1	-3.1934
5574.1	3.5205
5574.2	-3.4985
5574.2	1.6895
5574.2	1.3843
5574.2	-0.75195
5574.2	3.2153
5574.3	-1.3623
5574.3	4.436
5574.3	-1.6675
5574.3	6.5723
5574.3	-2.2778
5574.4	4.7412
5574.4	-1.3623
5574.4	1.6895
5574.4	2.605
5574.4	-0.1416
5574.5	4.7412
5574.5	-3.4985
5574.5	4.7412
5574.5	-3.1934
5574.5	3.5205
5574.6	-1.6675
5574.6	1.0791
5574.6	1.9946
5574.6	-0.44678
5574.6	5.9619
5574.7	-1.9727
5574.7	5.6567
5574.7	-3.8037
5574.7	2.605
5574.7	-1.0571
5574.8	0.46875
5574.8	5.6567
5574.8	-1.3623
5574.8	5.6567
5574.8	-2.583
5574.9	3.2153
5574.9	-1.6675
5574.9	0.77393
5574.9	0.46875
5574.9	-3.8037
5575	5.9619
5575	-2.2778
5575	5.6567
5575	0.16357
5575	0.77393
5575.1	3.2153
5575.1	-1.9727
5575.1	5.0464
5575.1	-3.4985
5575.1	3.8257
5575.2	-2.8882
5575.2	-0.1416
5575.2	2.2998
5575.2	-2.8882
5575.2	4.7412
5575.3	-2.583
5575.3	2.9102
5575.3	-1.9727
5575.3	-0.75195
5575.3	4.1309
5575.4	-1.3623
5575.4	5.6567
5575.4	-4.1089
5575.4	3.2153
5575.4	0.16357
5575.5	-1.3623
5575.5	3.2153
5575.5	-4.7192
5575.5	2.2998
5575.5	-5.0244
5575.6	0.77393
5575.6	0.77393
5575.6	-1.3623
5575.6	4.436
5575.6	-3.4985
5575.7	3.2153
5575.7	-2.2778
5575.7	-0.1416
5575.7	2.9102
5575.7	-3.4985
5575.8	5.6567
5575.8	-2.8882
5575.8	1.9946
5575.8	0.46875
5575.8	-1.3623
5575.9	4.1309
5575.9	-4.1089
5575.9	2.9102
5575.9	-2.8882
5575.9	-0.44678
5576	2.605
5576	-1.3623
5576	5.3516
5576	-2.583
5576	2.605
5576.1	0.46875
5576.1	-1.6675
5576.1	5.0464
5576.1	-3.1934
5576.1	4.436
5576.2	-1.3623
5576.2	1.3843
5576.2	4.1309
5576.2	-2.2778
5576.2	6.2671
5576.3	-2.2778
5576.3	2.605
5576.3	2.9102
5576.3	-2.2778
5576.3	5.6567
5576.4	-1.6675
5576.4	1.9946
5576.4	-0.1416
5576.4	1.0791
5576.4	4.7412
5576.5	-3.4985
5576.5	4.436
5576.5	-4.1089
5576.5	1.3843
5576.5	3.2153
5576.6	-2.583
5576.6	6.2671
5576.6	-2.583
5576.6	2.605
5576.6	1.6895
5576.7	0.46875
5576.7	6.2671
5576.7	-3.8037
5576.7	3.2153
5576.7	-1.0571
5576.8	0.77393
5576.8	5.3516
5576.8	-3.1934
5576.8	5.6567
5576.8	-1.3623
5576.9	1.0791
5576.9	5.0464
5576.9	-2.2778
5576.9	5.3516
5576.9	-3.8037
5577	1.3843
5577	1.3843
5577	-1.6675
5577	5.0464
5577	-2.583
5577.1	1.9946
5577.1	-0.75195
5577.1	-0.1416
5577.1	6.8774
5577.1	-1.9727
5577.2	4.7412
5577.2	-1.6675
5577.2	-0.44678
5577.2	5.9619
5577.2	-2.8882
5577.3	5.0464
5577.3	-1.9727
5577.3	0.16357
5577.3	3.5205
5577.3	-1.6675
5577.4	6.5723
5577.4	-1.9727
5577.4	0.77393
5577.4	3.5205
5577.4	-2.2778
5577.5	5.6567
5577.5	-2.583
5577.5	1.6895
5577.5	1.9946
5577.5	-2.583
5577.6	5.0464
5577.6	-2.8882
5577.6	1.0791
5577.6	1.0791
5577.6	-0.75195
5577.7	5.3516
5577.7	-2.583
5577.7	3.5205
5577.7	-0.75195
5577.7	-1.0571
5577.8	5.9619
5577.8	-4.1089
5577.8	5.3516
5577.8	0.16357
5577.8	-0.44678
5577.9	6.2671
5577.9	-1.0571
5577.9	5.0464
5577.9	1.9946
5577.9	1.0791
5578	5.6567
5578	-1.6675
5578	5.3516
5578	-0.75195
5578	1.0791
5578.1	5.9619
5578.1	-4.1089
5578.1	2.9102
5578.1	-2.2778
5578.1	-1.6675
5578.2	5.3516
5578.2	-2.8882
5578.2	2.605
5578.2	-1.6675
5578.2	-1.0571
5578.3	4.1309
5578.3	-1.9727
5578.3	4.436
5578.3	-0.75195
5578.3	-1.0571
5578.4	6.5723
5578.4	-1.9727
5578.4	5.3516
5578.4	-1.0571
5578.4	-2.583
5578.5	4.436
5578.5	-4.1089
5578.5	4.1309
5578.5	1.0791
5578.5	-0.75195
5578.6	5.9619
5578.6	-3.4985
5578.6	4.1309
5578.6	2.2998
5578.6	-1.0571
5578.7	5.9619
5578.7	-3.8037
5578.7	0.77393
5578.7	-0.1416
5578.7	-2.8882
5578.8	6.2671
5578.8	-2.2778
5578.8	0.46875
5578.8	2.9102
5578.8	-2.2778
5578.9	5.3516
5578.9	-2.583
5578.9	0.16357
5578.9	3.2153
5578.9	-3.1934
5579	4.1309
5579	-1.0571
5579	-1.0571
5579	5.0464
5579	-2.583
5579.1	3.5205
5579.1	-0.1416
5579.1	-0.75195
5579.1	4.7412
5579.1	-2.2778
5579.2	3.2153
5579.2	1.6895
5579.2	0.16357
5579.2	8.0981
5579.2	-2.583
5579.3	1.0791
5579.3	2.605
5579.3	-3.8037
5579.3	5.9619
5579.3	-1.0571
5579.4	0.46875
5579.4	5.9619
5579.4	-2.8882
5579.4	4.1309
5579.4	2.2998
5579.5	-2.2778
5579.5	4.436
5579.5	-5.6348
5579.5	0.16357
5579.5	2.9102
5579.6	-1.9727
5579.6	6.2671
5579.6	-2.583
5579.6	0.46875
5579.6	4.1309
5579.7	-4.4141
5579.7	3.8257
5579.7	-1.9727
5579.7	-3.1934
5579.7	6.2671
5579.8	-1.9727
5579.8	2.2998
5579.8	5.6567
5579.8	-2.583
5579.8	5.9619
5579.9	-1.3623
5579.9	-1.3623
5579.9	5.3516
5579.9	-3.1934
5579.9	1.0791
5580	-0.1416
5580	-1.9727
5580	6.8774
5580	-0.1416
5580	1.9946
5580.1	5.3516
5580.1	-3.4985
5580.1	3.5205
5580.1	0.16357
5580.1	-0.75195
5580.2	5.6567
5580.2	-2.8882
5580.2	1.3843
5580.2	5.3516
5580.2	-2.583
5580.3	5.0464
5580.3	-1.0571
5580.3	-2.583
5580.3	4.7412
5580.3	-3.1934
5580.4	-0.1416
5580.4	6.5723
5580.4	-3.1934
5580.4	5.0464
5580.4	-1.0571
5580.5	-1.9727
5580.5	5.0464
5580.5	-4.4141
5580.5	0.46875
5580.5	4.1309
5580.6	-2.2778
5580.6	5.6567
5580.6	2.2998
5580.6	-0.75195
5580.6	5.6567
5580.7	-3.1934
5580.7	-0.1416
5580.7	3.5205
5580.7	-3.4985
5580.7	3.2153
5580.8	-1.0571
5580.8	-1.3623
5580.8	7.1826
5580.8	-1.9727
5580.8	2.2998
5580.9	4.1309
5580.9	-4.7192
5580.9	2.9102
5580.9	1.0791
5580.9	-2.8882
5581	6.5723
5581	-1.9727
5581	-0.1416
5581	6.2671
5581	-3.8037
5581.1	3.5205
5581.1	3.5205
5581.1	-2.2778
5581.1	5.9619
5581.1	-2.2778
5581.2	0.46875
5581.2	5.9619
5581.2	-2.2778
5581.2	3.8257
5581.2	-1.0571
5581.3	-1.6675
5581.3	4.436
5581.3	-1.9727
5581.3	2.605
5581.3	-0.75195
5581.4	-0.44678
5581.4	5.6567
5581.4	-3.8037
5581.4	3.5205
5581.4	-0.1416
5581.5	-1.3623
5581.5	5.9619
5581.5	-1.9727
5581.5	4.7412
5581.5	0.16357
5581.6	2.9102
5581.6	1.9946
5581.6	-0.44678
5581.6	4.436
5581.6	-3.1934
5581.7	4.7412
5581.7	-2.2778
5581.7	1.6895
5581.7	0.46875
5581.7	0.77393
5581.8	4.7412
5581.8	-1.3623
5581.8	5.6567
5581.8	-2.2778
5581.8	6.2671
5581.9	-1.3623
5581.9	4.7412
5581.9	-2.2778
5581.9	1.3843
5581.9	-0.75195
5582	-0.1416
5582	1.0791
5582	0.77393
5582	5.3516
5582	-1.9727
5582.1	5.3516
5582.1	-2.583
5582.1	4.436
5582.1	-2.583
5582.1	4.436
5582.2	-3.8037
5582.2	2.605
5582.2	-1.6675
5582.2	2.2998
5582.2	0.77393
5582.3	1.6895
5582.3	1.6895
5582.3	0.46875
5582.3	3.8257
5582.3	-0.75195
5582.4	6.2671
5582.4	-1.6675
5582.4	5.0464
5582.4	-3.8037
5582.4	4.1309
5582.5	-1.9727
5582.5	2.9102
5582.5	-1.0571
5582.5	-0.1416
5582.5	1.6895
5582.6	-1.6675
5582.6	5.6567
5582.6	-1.0571
5582.6	5.9619
5582.6	-2.8882
5582.7	3.2153
5582.7	-2.8882
5582.7	2.605
5582.7	1.0791
5582.7	-1.0571
5582.8	3.2153
5582.8	-2.583
5582.8	3.2153
5582.8	-1.6675
5582.8	4.7412
5582.9	-2.583
5582.9	1.0791
5582.9	-1.9727
5582.9	-1.6675
5582.9	5.0464
5583	-2.583
5583	5.3516
5583	-2.8882
5583	2.2998
5583	-1.6675
5583.1	0.77393
5583.1	3.2153
5583.1	-2.2778
5583.1	4.7412
5583.1	-2.8882
5583.2	5.0464
5583.2	-1.9727
5583.2	0.46875
5583.2	0.77393
5583.2	-3.1934
5583.3	5.0464
5583.3	-1.6675
5583.3	5.9619
5583.3	-1.3623
5583.3	3.2153
5583.4	2.9102
5583.4	-1.0571
5583.4	6.8774
5583.4	-2.583
5583.4	4.1309
5583.5	-1.9727
5583.5	0.16357
5583.5	1.0791
5583.5	-0.44678
5583.5	5.9619
5583.6	-2.2778
5583.6	4.436
5583.6	-1.0571
5583.6	1.0791
5583.6	5.9619
5583.7	-1.6675
5583.7	6.5723
5583.7	-1.3623
5583.7	3.2153
5583.7	0.46875
5583.8	0.16357
5583.8	3.8257
5583.8	-3.4985
5583.8	5.3516
5583.8	-1.9727
5583.9	2.9102
5583.9	1.9946
5583.9	-2.583
5583.9	5.3516
5583.9	-2.583
5584	5.0464
5584	0.16357
5584	1.6895
5584	4.1309
5584	-2.8882
5584.1	5.6567
5584.1	-2.8882
5584.1	4.436
5584.1	2.2998
5584.1	-1.6675
5584.2	5.6567
5584.2	-2.583
5584.2	5.0464
5584.2	0.46875
5584.2	1.0791
5584.3	3.2153
5584.3	-3.1934
5584.3	5.0464
5584.3	-2.583
5584.3	2.9102
5584.4	1.6895
5584.4	-1.3623
5584.4	5.6567
5584.4	-3.4985
5584.4	3.8257
5584.5	-1.3623
5584.5	-0.75195
5584.5	3.2153
5584.5	-4.1089
5584.5	6.2671
5584.6	-1.3623
5584.6	0.46875
5584.6	3.5205
5584.6	-1.0571
5584.6	6.5723
5584.7	-3.4985
5584.7	2.605
5584.7	-0.44678
5584.7	-1.6675
5584.7	5.9619
5584.8	-2.2778
5584.8	4.436
5584.8	-0.44678
5584.8	-2.2778
5584.8	1.6895
5584.9	-2.583
5584.9	3.8257
5584.9	-3.4985
5584.9	2.2998
5584.9	3.2153
5585	-2.8882
5585	6.2671
5585	-2.583
5585	2.605
5585	1.9946
5585.1	-1.9727
5585.1	4.436
5585.1	-1.9727
5585.1	4.436
5585.1	1.6895
5585.2	0.77393
5585.2	4.436
5585.2	-4.4141
5585.2	3.8257
5585.2	-1.3623
5585.3	0.77393
5585.3	5.0464
5585.3	-2.8882
5585.3	5.9619
5585.3	-1.6675
5585.4	1.0791
5585.4	3.2153
5585.4	-4.1089
5585.4	3.5205
5585.4	-4.7192
5585.5	1.0791
5585.5	3.2153
5585.5	-0.44678
5585.5	6.8774
5585.5	-2.583
5585.6	3.2153
5585.6	1.3843
5585.6	-3.8037
5585.6	5.6567
5585.6	-3.4985
5585.7	2.605
5585.7	0.46875
5585.7	-0.44678
5585.7	6.8774
5585.7	-0.44678
5585.8	5.3516
5585.8	-0.44678
5585.8	-1.6675
5585.8	3.8257
5585.8	-3.8037
5585.9	4.1309
5585.9	-1.3623
5585.9	-0.75195
5585.9	4.1309
5585.9	-3.8037
5586	5.0464
5586	-1.6675
5586	-1.0571
5586	5.0464
5586	-3.1934
5586.1	5.0464
5586.1	-0.1416
5586.1	-0.1416
5586.1	5.3516
5586.1	-2.2778
5586.2	4.7412
5586.2	-1.3623
5586.2	0.16357
5586.2	4.7412
5586.2	-2.8882
5586.3	7.1826
5586.3	0.46875
5586.3	1.3843
5586.3	7.793
5586.3	-2.2778
5586.4	5.0464
5586.4	-0.44678
5586.4	0.77393
5586.4	5.9619
5586.4	-2.583
5586.5	2.9102
5586.5	-2.2778
5586.5	-0.1416
5586.5	4.436
5586.5	-2.583
5586.6	4.1309
5586.6	-1.6675
5586.6	-1.6675
5586.6	5.3516
5586.6	-2.8882
5586.7	4.436
5586.7	-0.75195
5586.7	-1.9727
5586.7	6.8774
5586.7	-2.2778
5586.8	4.436
5586.8	2.605
5586.8	-1.3623
5586.8	4.436
5586.8	-3.1934
5586.9	3.5205
5586.9	2.605
5586.9	-0.75195
5586.9	6.5723
5586.9	-1.9727
5587	2.9102
5587	4.1309
5587	-1.0571
5587	7.793
5587	-1.6675
5587.1	-0.1416
5587.1	4.7412
5587.1	-2.8882
5587.1	4.436
5587.1	-0.44678
5587.2	-0.44678
5587.2	5.0464
5587.2	-4.4141
5587.2	2.605
5587.2	-0.75195
5587.3	-1.6675
5587.3	5.3516
5587.3	-3.1934
5587.3	3.2153
5587.3	1.3843
5587.4	-1.0571
5587.4	5.6567
5587.4	-2.583
5587.4	1.9946
5587.4	3.2153
5587.5	-2.583
5587.5	6.5723
5587.5	-2.2778
5587.5	-0.1416
5587.5	5.3516
5587.6	-2.2778
5587.6	4.7412
5587.6	2.2998
5587.6	-0.44678
5587.6	7.1826
5587.7	-3.4985
5587.7	0.16357
5587.7	2.2998
5587.7	-2.8882
5587.7	5.0464
5587.8	-2.583
5587.8	1.9946
5587.8	5.0464
5587.8	-3.4985
5587.8	5.0464
5587.9	-0.44678
5587.9	-1.3623
5587.9	5.9619
5587.9	-4.1089
5587.9	1.9946
5588	2.9102
5588	-1.9727
5588	6.5723
5588	-1.9727
5588	-0.75195
5588.1	4.7412
5588.1	-3.1934
5588.1	3.5205
5588.1	1.0791
5588.1	-1.9727
5588.2	5.6567
5588.2	-0.75195
5588.2	0.77393
5588.2	3.2153
5588.2	-2.8882
5588.3	5.3516
5588.3	-0.44678
5588.3	0.46875
5588.3	6.8774
5588.3	-3.4985
5588.4	-0.1416
5588.4	3.5205
5588.4	-4.1089
5588.4	7.1826
5588.4	-0.1416
5588.5	-0.1416
5588.5	6.2671
5588.5	-2.8882
5588.5	2.2998
5588.5	3.2153
5588.6	-3.8037
5588.6	4.436
5588.6	-2.2778
5588.6	-0.75195
5588.6	6.2671
5588.7	-1.3623
5588.7	4.436
5588.7	3.5205
5588.7	-1.3623
5588.7	5.3516
5588.8	-1.3623
5588.8	-1.6675
5588.8	4.1309
5588.8	-4.1089
5588.8	0.46875
5588.9	2.9102
5588.9	-2.8882
5588.9	5.6567
5588.9	-1.0571
5588.9	-0.75195
5589	6.5723
5589	-1.9727
5589	2.9102
5589	4.1309
5589	-3.1934
5589.1	4.1309
5589.1	-1.0571
5589.1	-2.583
5589.1	6.2671
5589.1	-4.1089
5589.2	-0.75195
5589.2	4.436
5589.2	-4.1089
5589.2	2.2998
5589.2	2.2998
5589.3	-2.2778
5589.3	6.5723
5589.3	-0.44678
5589.3	0.46875
5589.3	7.793
5589.4	-1.0571
5589.4	1.3843
5589.4	2.9102
5589.4	-3.4985
5589.4	5.6567
5589.5	-0.44678
5589.5	-0.1416
5589.5	6.2671
5589.5	-1.6675
5589.5	2.9102
5589.6	3.5205
5589.6	-0.44678
5589.6	5.3516
5589.6	-4.1089
5589.6	1.6895
5589.7	1.3843
5589.7	-2.583
5589.7	7.793
5589.7	-2.583
5589.7	3.2153
5589.8	0.46875
5589.8	-0.75195
5589.8	5.0464
5589.8	-2.583
5589.8	4.7412
5589.9	-3.8037
5589.9	1.0791
5589.9	0.46875
5589.9	-1.9727
5589.9	5.0464
5590	-3.8037
5590	4.1309
5590	-4.1089
5590	3.2153
5590	-0.75195
5590.1	1.9946
5590.1	2.2998
5590.1	0.77393
5590.1	5.3516
5590.1	-1.3623
5590.2	6.2671
5590.2	-2.583
5590.2	4.7412
5590.2	-2.2778
5590.2	2.9102
5590.3	-0.44678
5590.3	4.7412
5590.3	-0.44678
5590.3	1.6895
5590.3	2.2998
5590.4	0.77393
5590.4	3.5205
5590.4	-1.0571
5590.4	5.0464
5590.4	-1.9727
5590.5	6.2671
5590.5	-2.2778
5590.5	5.6567
5590.5	-1.6675
5590.5	3.2153
5590.6	-2.583
5590.6	1.3843
5590.6	-1.3623
5590.6	0.16357
5590.6	1.0791
5590.7	-0.75195
5590.7	3.8257
5590.7	-0.44678
5590.7	6.2671
5590.7	-1.0571
5590.8	6.5723
5590.8	-2.2778
5590.8	5.0464
5590.8	-2.583
5590.8	2.2998
5590.9	-1.3623
5590.9	1.0791
5590.9	-0.1416
5590.9	-0.1416
5590.9	3.5205
5591	-2.2778
5591	6.5723
5591	-4.7192
5591	4.7412
5591	-2.583
5591.1	1.6895
5591.1	-0.44678
5591.1	0.77393
5591.1	5.0464
5591.1	-1.3623
5591.2	6.2671
5591.2	-2.2778
5591.2	5.3516
5591.2	-2.2778
5591.2	2.2998
5591.3	-0.75195
5591.3	-0.1416
5591.3	3.8257
5591.3	-2.2778
5591.3	6.5723
5591.4	-1.0571
5591.4	4.7412
5591.4	-1.9727
5591.4	0.77393
5591.4	2.2998
5591.5	-1.3623
5591.5	5.6567
5591.5	-1.6675
5591.5	5.9619
5591.5	-1.0571
5591.6	1.6895
5591.6	0.46875
5591.6	-1.3623
5591.6	5.0464
5591.6	-3.8037
5591.7	5.3516
5591.7	-1.3623
5591.7	1.9946
5591.7	1.9946
5591.7	-0.1416
5591.8	4.1309
5591.8	-3.4985
5591.8	4.436
5591.8	-2.8882
5591.8	1.3843
5591.9	1.0791
5591.9	-1.9727
5591.9	3.5205
5591.9	-5.0244
5591.9	3.5205
5592	-3.4985
5592	-0.44678
5592	-0.1416
5592	-4.1089
5592	4.1309
5592.1	-2.583
5592.1	3.2153
5592.1	-1.6675
5592.1	-0.44678
5592.1	1.6895
5592.2	-4.1089
5592.2	4.7412
5592.2	-3.1934
5592.2	2.605
5592.2	-1.3623
5592.3	-0.75195
5592.3	5.0464
5592.3	-2.8882
5592.3	5.3516
5592.3	-4.1089
5592.4	0.46875
5592.4	1.6895
5592.4	-3.8037
5592.4	4.436
5592.4	-3.1934
5592.5	2.605
5592.5	-1.6675
5592.5	0.77393
5592.5	3.5205
5592.5	-3.4985
5592.6	4.7412
5592.6	-4.7192
5592.6	-0.44678
5592.6	0.77393
5592.6	-1.9727
5592.7	5.0464
5592.7	-4.1089
5592.7	2.605
5592.7	-2.583
5592.7	-1.6675
5592.8	3.2153
5592.8	-5.0244
5592.8	4.1309
5592.8	-3.1934
5592.8	1.0791
5592.9	2.9102
5592.9	0.16357
5592.9	6.5723
5592.9	-2.583
5592.9	3.5205
5593	-0.1416
5593	-0.75195
5593	6.2671
5593	-0.44678
5593	5.9619
5593.1	-0.44678
5593.1	1.0791
5593.1	3.2153
5593.1	-0.75195
5593.1	5.9619
5593.2	-4.1089
5593.2	-0.1416
5593.2	1.0791
5593.2	-1.6675
5593.2	5.6567
5593.3	-1.9727
5593.3	4.436
5593.3	0.16357
5593.3	-0.44678
5593.3	4.7412
5593.4	-2.583
5593.4	4.7412
5593.4	-2.8882
5593.4	-0.1416
5593.4	4.1309
5593.5	-2.2778
5593.5	7.4878
5593.5	-0.75195
5593.5	3.8257
5593.5	3.5205
5593.6	-2.2778
5593.6	5.6567
5593.6	-1.3623
5593.6	2.605
5593.6	0.16357
5593.7	0.16357
5593.7	5.3516
5593.7	-4.4141
5593.7	5.6567
5593.7	-1.0571
5593.8	-0.1416
5593.8	5.0464
5593.8	-4.1089
5593.8	4.436
5593.8	-0.1416
5593.9	-0.44678
5593.9	3.5205
5593.9	-2.2778
5593.9	5.0464
5593.9	-3.4985
5594	2.605
5594	3.2153
5594	-1.9727
5594	6.5723
5594	-1.3623
5594.1	2.2998
5594.1	2.605
5594.1	-1.9727
5594.1	4.7412
5594.1	-1.9727
5594.2	2.9102
5594.2	-0.44678
5594.2	-0.75195
5594.2	5.0464
5594.2	-4.1089
5594.3	3.8257
5594.3	0.77393
5594.3	0.46875
5594.3	6.2671
5594.3	-2.8882
5594.4	4.436
5594.4	-1.6675
5594.4	-0.75195
5594.4	5.3516
5594.4	-3.1934
5594.5	3.8257
5594.5	-1.6675
5594.5	-0.1416
5594.5	5.0464
5594.5	-0.44678
5594.6	4.7412
5594.6	-1.0571
5594.6	1.0791
5594.6	3.8257
5594.6	-2.8882
5594.7	6.5723
5594.7	-1.6675
5594.7	1.0791
5594.7	5.0464
5594.7	-1.6675
5594.8	6.8774
5594.8	-0.75195
5594.8	0.46875
5594.8	3.8257
5594.8	-2.8882
5594.9	5.3516
5594.9	-1.0571
5594.9	2.2998
5594.9	5.6567
5594.9	-2.583
5595	5.3516
5595	-1.3623
5595	1.0791
5595	6.8774
5595	-1.6675
5595.1	5.6567
5595.1	-1.0571
5595.1	0.16357
5595.1	6.8774
5595.1	-2.8882
5595.2	4.436
5595.2	0.16357
5595.2	-1.9727
5595.2	3.8257
5595.2	-1.0571
5595.3	4.7412
5595.3	1.0791
5595.3	0.46875
5595.3	5.0464
5595.3	-4.7192
5595.4	3.2153
5595.4	-0.75195
5595.4	-2.8882
5595.4	5.9619
5595.4	-3.4985
5595.5	2.9102
5595.5	5.0464
5595.5	-1.3623
5595.5	6.5723
5595.5	-1.0571
5595.6	1.3843
5595.6	2.9102
5595.6	-2.2778
5595.6	5.6567
5595.6	-3.1934
5595.7	0.46875
5595.7	4.436
5595.7	-3.8037
5595.7	4.7412
5595.7	-1.0571
5595.8	-0.44678
5595.8	6.5723
5595.8	-3.1934
5595.8	3.8257
5595.8	2.605
5595.9	-1.6675
5595.9	6.2671
5595.9	-2.8882
5595.9	1.0791
5595.9	3.2153
5596	-4.1089
5596	2.605
5596	-2.8882
5596	-1.0571
5596	5.3516
5596.1	-1.3623
5596.1	5.3516
5596.1	0.77393
5596.1	-2.2778
5596.1	5.3516
5596.2	-2.8882
5596.2	2.605
5596.2	1.9946
5596.2	-3.4985
5596.2	5.3516
5596.3	-3.1934
5596.3	1.0791
5596.3	6.8774
5596.3	-1.3623
5596.3	5.0464
5596.4	-1.3623
5596.4	1.3843
5596.4	5.6567
5596.4	-3.8037
5596.4	1.3843
5596.5	1.9946
5596.5	-3.8037
5596.5	4.7412
5596.5	-0.44678
5596.5	1.0791
5596.6	5.3516
5596.6	-4.4141
5596.6	1.6895
5596.6	-0.44678
5596.6	-2.2778
5596.7	5.0464
5596.7	-2.8882
5596.7	1.3843
5596.7	2.9102
5596.7	-1.9727
5596.8	6.2671
5596.8	-0.44678
5596.8	-2.2778
5596.8	5.6567
5596.8	-4.1089
5596.9	1.9946
5596.9	5.9619
5596.9	-2.8882
5596.9	5.0464
5596.9	0.46875
5597	-1.9727
5597	6.5723
5597	-2.583
5597	0.46875
5597	2.605
5597.1	-3.1934
5597.1	5.0464
5597.1	-0.44678
5597.1	-0.44678
5597.1	5.9619
5597.2	-3.8037
5597.2	1.3843
5597.2	3.2153
5597.2	-2.2778
5597.2	5.0464
5597.3	-1.0571
5597.3	-1.9727
5597.3	6.2671
5597.3	-3.8037
5597.3	1.9946
5597.4	5.6567
5597.4	-4.7192
5597.4	4.436
5597.4	-0.1416
5597.4	-0.75195
5597.5	7.793
5597.5	-4.1089
5597.5	1.3843
5597.5	5.6567
5597.5	-2.583
5597.6	5.3516
5597.6	3.5205
5597.6	-1.6675
5597.6	5.6567
5597.6	-1.3623
5597.7	0.16357
5597.7	5.0464
5597.7	-4.4141
5597.7	0.46875
5597.7	-0.1416
5597.8	-3.1934
5597.8	5.6567
5597.8	-3.1934
5597.8	0.46875
5597.8	4.436
5597.9	-4.4141
5597.9	3.8257
5597.9	0.16357
5597.9	-0.44678
5597.9	6.5723
5598	-2.2778
5598	2.9102
5598	2.2998
5598	-0.44678
5598	7.1826
5598.1	-3.1934
5598.1	1.9946
5598.1	-0.75195
5598.1	-2.8882
5598.1	5.0464
5598.2	-2.2778
5598.2	4.7412
5598.2	-0.75195
5598.2	2.2998
5598.2	3.2153
5598.3	0.16357
5598.3	6.5723
5598.3	-2.8882
5598.3	4.7412
5598.3	-1.0571
5598.4	1.6895
5598.4	0.77393
5598.4	0.16357
5598.4	3.5205
5598.4	-1.9727
5598.5	5.9619
5598.5	-2.2778
5598.5	3.8257
5598.5	-2.2778
5598.5	1.9946
5598.6	-1.6675
5598.6	1.6895
5598.6	0.77393
5598.6	-0.1416
5598.6	1.6895
5598.7	-3.1934
5598.7	3.8257
5598.7	-2.2778
5598.7	5.9619
5598.7	-2.2778
5598.8	5.3516
5598.8	-2.2778
5598.8	5.0464
5598.8	-2.8882
5598.8	3.5205
5598.9	0.16357
5598.9	0.16357
5598.9	-0.44678
5598.9	1.6895
5598.9	2.605
5599	-0.44678
5599	6.2671
5599	-2.583
5599	5.0464
5599	-2.8882
5599.1	4.436
5599.1	-2.2778
5599.1	3.2153
5599.1	-2.8882
5599.1	1.0791
5599.2	-1.0571
5599.2	1.0791
5599.2	2.605
5599.2	0.16357
5599.2	5.0464
5599.3	-2.8882
5599.3	5.9619
5599.3	-2.8882
5599.3	5.0464
5599.3	-0.75195
5599.4	1.6895
5599.4	0.77393
5599.4	-0.75195
5599.4	3.8257
5599.4	-2.2778
5599.5	5.0464
5599.5	-3.1934
5599.5	4.7412
5599.5	-3.1934
5599.5	1.6895
5599.6	1.0791
5599.6	-1.6675
5599.6	4.7412
5599.6	-1.9727
5599.6	5.6567
5599.7	-2.2778
5599.7	4.436
5599.7	-1.0571
5599.7	0.77393
5599.7	2.9102
5599.8	-1.6675
5599.8	5.9619
5599.8	-2.2778
5599.8	5.6567
5599.8	-1.9727
5599.9	2.9102
5599.9	2.9102
5599.9	-0.75195
5599.9	7.1826
5599.9	-1.9727
5600	3.8257
5600	-3.1934
5600	0.16357
5600	0.46875
5600	-1.6675
5600.1	4.436
5600.1	-2.8882
5600.1	5.0464
5600.1	-1.3623
5600.1	2.9102
5600.2	1.9946
5600.2	-1.0571
5600.2	5.6567
5600.2	-2.2778
5600.2	5.0464
5600.3	0.46875
5600.3	1.6895
5600.3	2.9102
5600.3	-1.9727
5600.3	5.0464
5600.4	-1.9727
5600.4	3.8257
5600.4	-1.3623
5600.4	-0.1416
5600.4	4.1309
5600.5	-1.3623
5600.5	8.0981
5600.5	-1.3623
5600.5	2.605
5600.5	1.0791
5600.6	-1.3623
5600.6	5.6567
5600.6	-2.2778
5600.6	5.9619
5600.6	-1.3623
5600.7	-0.44678
5600.7	3.2153
5600.7	-3.1934
5600.7	5.0464
5600.7	-4.1089
5600.8	1.9946
5600.8	-1.6675
5600.8	-2.583
5600.8	4.436
5600.8	-1.9727
5600.9	5.3516
5600.9	-1.3623
5600.9	1.3843
5600.9	2.605
5600.9	-1.0571
5601	6.8774
5601	-4.1089
5601	2.2998
5601	-0.44678
5601	-1.0571
5601.1	5.0464
5601.1	-1.3623
5601.1	5.0464
5601.1	-1.6675
5601.1	1.9946
5601.2	4.1309
5601.2	-1.6675
5601.2	5.9619
5601.2	-3.8037
5601.2	0.16357
5601.3	1.3843
5601.3	-1.0571
5601.3	5.3516
5601.3	-2.2778
5601.3	2.605
5601.4	-1.3623
5601.4	-0.1416
5601.4	5.3516
5601.4	-2.583
5601.4	5.0464
5601.5	-3.1934
5601.5	-0.75195
5601.5	2.9102
5601.5	-1.9727
5601.5	7.1826
5601.6	-1.9727
5601.6	1.0791
5601.6	1.0791
5601.6	-1.9727
5601.6	5.6567
5601.7	-2.8882
5601.7	1.6895
5601.7	-0.44678
5601.7	-0.44678
5601.7	5.3516
5601.8	-3.1934
5601.8	4.436
5601.8	-1.6675
5601.8	-0.1416
5601.8	4.436
5601.9	-2.8882
5601.9	6.8774
5601.9	-1.9727
5601.9	1.6895
5601.9	3.2153
5602	-2.583
5602	7.1826
5602	-2.583
5602	2.605
5602	1.0791
5602.1	-2.8882
5602.1	4.7412
5602.1	-3.1934
5602.1	2.2998
5602.1	-0.1416
5602.2	-1.3623
5602.2	5.9619
5602.2	-2.2778
5602.2	5.3516
5602.2	0.16357
5602.3	-0.44678
5602.3	4.7412
5602.3	-2.583
5602.3	3.5205
5602.3	-0.75195
5602.4	1.6895
5602.4	4.1309
5602.4	-3.4985
5602.4	5.0464
5602.4	-3.1934
5602.5	1.3843
5602.5	5.3516
5602.5	-3.1934
5602.5	5.0464
5602.5	-1.3623
5602.6	-0.44678
5602.6	4.7412
5602.6	-1.9727
5602.6	5.9619
5602.6	-1.9727
5602.7	2.2998
5602.7	4.436
5602.7	-2.583
5602.7	6.5723
5602.7	-1.6675
5602.8	0.77393
5602.8	3.8257
5602.8	-1.9727
5602.8	5.3516
5602.8	-3.4985
5602.9	0.16357
5602.9	3.8257
5602.9	-1.6675
5602.9	5.6567
5602.9	-2.583
5603	1.3843
5603	1.9946
5603	-2.583
5603	5.9619
5603	-2.583
5603.1	1.9946
5603.1	1.6895
5603.1	-3.4985
5603.1	5.3516
5603.1	-3.1934
5603.2	1.0791
5603.2	4.7412
5603.2	-2.583
5603.2	5.0464
5603.2	-1.9727
5603.3	1.6895
5603.3	5.3516
5603.3	-3.4985
5603.3	5.0464
5603.3	-2.2778
5603.4	1.9946
5603.4	5.3516
5603.4	-2.8882
5603.4	4.7412
5603.4	-2.583
5603.5	-1.9727
5603.5	5.3516
5603.5	-1.9727
5603.5	3.2153
5603.5	-1.3623
5603.6	-0.75195
5603.6	4.436
5603.6	-3.8037
5603.6	4.7412
5603.6	1.0791
5603.7	-1.3623
5603.7	4.436
5603.7	-4.1089
5603.7	2.2998
5603.7	1.0791
5603.8	-2.2778
5603.8	5.0464
5603.8	-2.583
5603.8	2.605
5603.8	2.2998
5603.9	-1.3623
5603.9	6.2671
5603.9	-3.8037
5603.9	0.77393
5603.9	4.436
5604	-4.4141
5604	5.6567
5604	-1.3623
5604	-1.0571
5604	5.6567
5604.1	-2.2778
5604.1	4.1309
5604.1	0.77393
5604.1	-2.2778
5604.1	4.7412
5604.2	-3.8037
5604.2	2.605
5604.2	2.2998
5604.2	-3.4985
5604.2	5.6567
5604.3	-2.583
5604.3	1.0791
5604.3	5.0464
5604.3	-2.2778
5604.3	5.3516
5604.4	-2.583
5604.4	1.0791
5604.4	7.793
5604.4	-1.6675
5604.4	3.2153
5604.5	1.6895
5604.5	-1.9727
5604.5	5.3516
5604.5	-2.583
5604.5	0.46875
5604.6	3.5205
5604.6	-2.2778
5604.6	4.436
5604.6	-0.44678
5604.6	1.6895
5604.7	6.5723
5604.7	-1.0571
5604.7	3.2153
5604.7	1.0791
5604.7	-3.1934
5604.8	5.6567
5604.8	-2.2778
5604.8	0.46875
5604.8	4.436
5604.8	-2.8882
5604.9	3.5205
5604.9	0.16357
5604.9	-1.6675
5604.9	4.436
5604.9	-3.4985
5605	1.6895
5605	3.2153
5605	-2.8882
5605	6.8774
5605	-0.75195
5605.1	-0.75195
5605.1	5.9619
5605.1	-4.7192
5605.1	0.77393
5605.1	2.9102
5605.2	-2.583
5605.2	6.2671
5605.2	0.77393
5605.2	1.3843
5605.2	5.9619
5605.3	-2.2778
5605.3	3.2153
5605.3	2.2998
5605.3	-2.583
5605.3	5.6567
5605.4	-1.0571
5605.4	0.77393
5605.4	6.5723
5605.4	-3.8037
5605.4	3.2153
5605.5	3.5205
5605.5	-1.9727
5605.5	5.6567
5605.5	-1.3623
5605.5	0.16357
5605.6	6.2671
5605.6	-2.583
5605.6	2.9102
5605.6	1.9946
5605.6	-4.7192
5605.7	4.7412
5605.7	-1.6675
5605.7	-1.3623
5605.7	6.2671
5605.7	-2.8882
5605.8	1.9946
5605.8	3.5205
5605.8	-2.2778
5605.8	5.3516
5605.8	1.3843
5605.9	-0.1416
5605.9	5.6567
5605.9	-3.1934
5605.9	0.46875
5605.9	3.5205
5606	-3.1934
5606	4.1309
5606	-1.0571
5606	-4.1089
5606	5.6567
5606.1	-2.8882
5606.1	-1.0571
5606.1	6.2671
5606.1	-3.8037
5606.1	2.9102
5606.2	1.6895
5606.2	-1.0571
5606.2	5.9619
5606.2	-2.2778
5606.2	1.0791
5606.3	3.2153
5606.3	-1.9727
5606.3	6.5723
5606.3	-1.3623
5606.3	3.2153
5606.4	5.0464
5606.4	-2.8882
5606.4	6.2671
5606.4	-2.2778
5606.4	1.3843
5606.5	0.16357
5606.5	-1.0571
5606.5	4.1309
5606.5	-2.2778
5606.5	5.6567
5606.6	-1.0571
5606.6	1.9946
5606.6	0.46875
5606.6	-0.75195
5606.6	5.3516
5606.7	-2.583
5606.7	6.2671
5606.7	-3.1934
5606.7	4.1309
5606.7	-2.583
5606.8	1.3843
5606.8	-0.1416
5606.8	0.77393
5606.8	2.9102
5606.8	-1.0571
5606.9	5.6567
5606.9	-0.75195
5606.9	5.6567
5606.9	-1.3623
5606.9	5.3516
5607	-2.2778
5607	3.8257
5607	-0.75195
5607	1.9946
5607	-0.1416
5607.1	2.2998
5607.1	1.0791
5607.1	0.16357
5607.1	2.605
5607.1	-2.8882
5607.2	1.9946
5607.2	-3.4985
5607.2	3.8257
5607.2	-1.9727
5607.2	5.0464
5607.3	-1.9727
5607.3	4.1309
5607.3	-2.2778
5607.3	3.5205
5607.3	-0.44678
5607.4	2.605
5607.4	0.46875
5607.4	-1.3623
5607.4	2.9102
5607.4	0.16357
5607.5	5.9619
5607.5	-1.3623
5607.5	5.6567
5607.5	-4.1089
5607.5	4.1309
5607.6	-1.9727
5607.6	4.436
5607.6	-0.75195
5607.6	1.0791
5607.6	1.3843
5607.7	-0.44678
5607.7	5.3516
5607.7	-1.3623
5607.7	5.9619
5607.7	-3.1934
5607.8	3.5205
5607.8	-2.8882
5607.8	1.0791
5607.8	1.6895
5607.8	-1.0571
5607.9	4.1309
5607.9	-2.8882
5607.9	5.9619
5607.9	-1.0571
5607.9	5.6567
5608	-0.75195
5608	1.9946
5608	2.605
5608	-0.1416
5608	5.3516
5608.1	-2.2778
5608.1	5.6567
5608.1	-2.8882
5608.1	3.2153
5608.1	0.77393
5608.2	0.46875
5608.2	5.0464
5608.2	-1.6675
5608.2	6.2671
5608.2	-3.1934
5608.3	3.5205
5608.3	-0.1416
5608.3	-0.44678
5608.3	4.436
5608.3	-1.6675
5608.4	6.8774
5608.4	-0.75195
5608.4	3.8257
5608.4	-1.3623
5608.4	-0.75195
5608.5	2.605
5608.5	-3.8037
5608.5	4.7412
5608.5	-3.1934
5608.5	1.0791
5608.6	-1.6675
5608.6	-1.3623
5608.6	4.1309
5608.6	-2.583
5608.6	4.7412
5608.7	-4.7192
5608.7	1.0791
5608.7	0.46875
5608.7	-0.75195
5608.7	4.436
5608.8	-4.1089
5608.8	2.9102
5608.8	-5.3296
5608.8	-0.75195
5608.8	1.3843
5608.9	-3.8037
5608.9	4.436
5608.9	-3.4985
5608.9	2.605
5608.9	-1.9727
5609	-0.1416
5609	4.7412
5609	-2.8882
5609	4.1309
5609	-4.1089
5609.1	1.0791
5609.1	0.46875
5609.1	-0.75195
5609.1	3.5205
5609.1	-4.4141
5609.2	3.5205
5609.2	-4.4141
5609.2	-0.1416
5609.2	2.9102
5609.2	-3.4985
5609.3	4.7412
5609.3	-4.1089
5609.3	1.3843
5609.3	-0.44678
5609.3	-1.6675
5609.4	4.436
5609.4	-3.1934
5609.4	4.7412
5609.4	-1.0571
5609.4	1.9946
5609.5	4.436
5609.5	-1.9727
5609.5	5.3516
5609.5	-3.1934
5609.5	2.605
5609.6	-0.1416
5609.6	-0.75195
5609.6	5.3516
5609.6	-3.8037
5609.6	4.7412
5609.7	-1.3623
5609.7	-0.44678
5609.7	2.605
5609.7	-2.8882
5609.7	5.3516
5609.8	-2.2778
5609.8	2.605
5609.8	2.9102
5609.8	-0.75195
5609.8	5.9619
5609.9	-3.1934
5609.9	2.605
5609.9	-1.0571
5609.9	-0.44678
5609.9	3.8257
5610	-2.8882
5610	4.7412
5610	-1.6675
5610	1.3843
5610	5.0464
5610.1	-1.6675
5610.1	5.6567
5610.1	-3.4985
5610.1	2.605
5610.1	3.2153
5610.2	-0.75195
5610.2	7.4878
5610.2	-2.2778
5610.2	2.9102
5610.2	0.46875
5610.3	-1.0571
5610.3	5.3516
5610.3	-2.8882
5610.3	3.5205
5610.3	-1.9727
5610.4	0.77393
5610.4	6.2671
5610.4	-1.6675
5610.4	5.6567
5610.4	-2.2778
5610.5	0.77393
5610.5	3.5205
5610.5	-2.583
5610.5	5.6567
5610.5	-2.8882
5610.6	0.77393
5610.6	1.0791
5610.6	-1.0571
5610.6	7.4878
5610.6	-2.2778
5610.7	2.9102
5610.7	1.0791
5610.7	-1.3623
5610.7	6.5723
5610.7	-2.2778
5610.8	3.8257
5610.8	-0.1416
5610.8	-1.3623
5610.8	4.436
5610.8	-2.583
5610.9	5.0464
5610.9	-0.44678
5610.9	0.16357
5610.9	4.7412
5610.9	-2.8882
5611	2.9102
5611	-0.75195
5611	0.46875
5611	3.2153
5611	-2.583
5611.1	5.9619
5611.1	-1.3623
5611.1	2.9102
5611.1	5.6567
5611.1	-1.9727
5611.2	5.9619
5611.2	-3.1934
5611.2	-0.1416
5611.2	3.5205
5611.2	-2.583
5611.3	6.2671
5611.3	-2.583
5611.3	1.3843
5611.3	3.5205
5611.3	-1.9727
5611.4	7.1826
5611.4	-3.1934
5611.4	-0.1416
5611.4	1.9946
5611.4	-2.8882
5611.5	7.1826
5611.5	-1.9727
5611.5	1.9946
5611.5	3.8257
5611.5	-2.2778
5611.6	5.3516
5611.6	-1.3623
5611.6	1.3843
5611.6	1.6895
5611.6	-1.6675
5611.7	4.7412
5611.7	-2.8882
5611.7	1.9946
5611.7	1.9946
5611.7	-3.8037
5611.8	5.6567
5611.8	-3.1934
5611.8	-0.1416
5611.8	5.3516
5611.8	-3.1934
5611.9	3.8257
5611.9	-1.9727
5611.9	-0.1416
5611.9	4.7412
5611.9	-1.6675
5612	5.0464
5612	-1.9727
5612	0.77393
5612	5.3516
5612	-2.583
5612.1	5.9619
5612.1	-0.1416
5612.1	-1.9727
5612.1	5.0464
5612.1	-3.1934
5612.2	3.8257
5612.2	1.0791
5612.2	-1.9727
5612.2	5.0464
5612.2	-3.1934
5612.3	4.1309
5612.3	3.2153
5612.3	-1.3623
5612.3	5.9619
5612.3	-2.583
5612.4	-0.1416
5612.4	5.6567
5612.4	-1.3623
5612.4	5.6567
5612.4	-1.6675
5612.5	0.46875
5612.5	4.1309
5612.5	-2.583
5612.5	5.0464
5612.5	0.16357
5612.6	-0.1416
5612.6	5.6567
5612.6	-2.8882
5612.6	3.8257
5612.6	2.2998
5612.7	-0.75195
5612.7	5.6567
5612.7	-2.2778
5612.7	2.9102
5612.7	2.605
5612.8	-2.583
5612.8	6.8774
5612.8	-3.4985
5612.8	-0.75195
5612.8	5.0464
5612.9	-2.2778
5612.9	3.8257
5612.9	-0.75195
5612.9	-1.9727
5612.9	4.436
5613	-4.1089
5613	1.9946
5613	2.9102
5613	-2.2778
5613	7.1826
5613.1	-0.75195
5613.1	0.77393
5613.1	6.8774
5613.1	-4.1089
5613.1	3.2153
5613.2	1.6895
5613.2	-1.9727
5613.2	5.6567
5613.2	-2.583
5613.2	2.9102
5613.3	4.436
5613.3	-1.3623
5613.3	6.5723
5613.3	-0.75195
5613.3	0.16357
5613.4	6.8774
5613.4	-3.1934
5613.4	2.605
5613.4	1.3843
5613.4	-3.4985
5613.5	5.0464
5613.5	-1.6675
5613.5	-1.0571
5613.5	5.0464
5613.5	-2.8882
5613.6	3.2153
5613.6	0.77393
5613.6	-1.3623
5613.6	7.1826
5613.6	-1.9727
5613.7	0.46875
5613.7	4.1309
5613.7	-3.4985
5613.7	3.8257
5613.7	1.0791
5613.8	-1.9727
5613.8	7.1826
5613.8	-2.2778
5613.8	0.77393
5613.8	6.8774
5613.9	-3.1934
5613.9	2.9102
5613.9	-1.0571
5613.9	-1.9727
5613.9	4.7412
5614	-3.4985
5614	0.16357
5614	4.7412
5614	-4.1089
5614	3.2153
5614.1	1.6895
5614.1	-0.75195
5614.1	7.1826
5614.1	-2.8882
5614.1	-0.44678
5614.2	6.2671
5614.2	-2.8882
5614.2	4.1309
5614.2	2.9102
5614.2	-1.6675
5614.3	5.0464
5614.3	-2.8882
5614.3	-0.75195
5614.3	6.5723
5614.3	-4.1089
5614.4	1.9946
5614.4	2.605
5614.4	-2.8882
5614.4	5.9619
5614.4	0.46875
5614.5	-0.75195
5614.5	4.436
5614.5	-4.1089
5614.5	1.3843
5614.5	1.0791
5614.6	-0.75195
5614.6	5.6567
5614.6	-1.9727
5614.6	2.605
5614.6	2.9102
5614.7	-2.2778
5614.7	7.1826
5614.7	-2.8882
5614.7	1.6895
5614.7	2.2998
5614.8	-2.583
5614.8	5.0464
5614.8	-1.6675
5614.8	2.9102
5614.8	0.46875
5614.9	-0.1416
5614.9	4.1309
5614.9	-3.4985
5614.9	6.2671
5614.9	-2.583
5615	2.605
5615	0.46875
5615	1.3843
5615	4.1309
5615	-0.75195
5615.1	5.9619
5615.1	-2.583
5615.1	4.7412
5615.1	-2.583
5615.1	3.2153
5615.2	-0.44678
5615.2	0.77393
5615.2	3.8257
5615.2	-0.1416
5615.2	5.3516
5615.3	-1.3623
5615.3	4.436
5615.3	-4.4141
5615.3	6.2671
5615.3	-2.583
5615.4	5.0464
5615.4	-0.44678
5615.4	2.9102
5615.4	-0.75195
5615.4	1.3843
5615.5	1.0791
5615.5	-0.44678
5615.5	4.1309
5615.5	-1.3623
5615.5	3.5205
5615.6	-0.75195
5615.6	5.0464
5615.6	-3.4985
5615.6	5.9619
5615.6	-3.1934
5615.7	3.5205
5615.7	-3.1934
5615.7	3.2153
5615.7	-1.3623
5615.7	1.9946
5615.8	0.46875
5615.8	0.46875
5615.8	3.5205
5615.8	-1.6675
5615.8	6.2671
5615.9	-1.9727
5615.9	6.2671
5615.9	-2.583
5615.9	3.2153
5615.9	-1.6675
5616	1.0791
5616	-0.1416
5616	-1.0571
5616	3.5205
5616	-2.8882
5616.1	5.6567
5616.1	-1.6675
5616.1	5.9619
5616.1	-1.0571
5616.1	2.9102
5616.2	-0.1416
5616.2	-1.0571
5616.2	4.1309
5616.2	-1.6675
5616.2	5.9619
5616.3	-2.583
5616.3	4.436
5616.3	-1.9727
5616.3	2.605
5616.3	2.2998
5616.4	-2.583
5616.4	4.436
5616.4	-3.8037
5616.4	4.7412
5616.4	-1.3623
5616.5	3.5205
5616.5	1.6895
5616.5	-0.1416
5616.5	4.1309
5616.5	-1.9727
5616.6	6.5723
5616.6	-3.4985
5616.6	2.9102
5616.6	-0.75195
5616.6	-0.75195
5616.7	4.1309
5616.7	-2.583
5616.7	5.3516
5616.7	-3.4985
5616.7	0.46875
5616.8	-2.583
5616.8	-1.0571
5616.8	4.1309
5616.8	-0.44678
5616.8	6.2671
5616.9	-2.2778
5616.9	2.9102
5616.9	0.16357
5616.9	0.46875
5616.9	4.7412
5617	-2.8882
5617	5.9619
5617	-2.2778
5617	2.9102
5617	1.9946
5617.1	-2.2778
5617.1	5.0464
5617.1	-2.583
5617.1	3.5205
5617.1	-0.75195
5617.2	0.77393
5617.2	4.1309
5617.2	-1.9727
5617.2	5.6567
5617.2	-1.0571
5617.3	4.1309
5617.3	0.16357
5617.3	-0.75195
5617.3	4.436
5617.3	-3.1934
5617.4	6.2671
5617.4	-1.3623
5617.4	1.9946
5617.4	4.1309
5617.4	-2.2778
5617.5	5.6567
5617.5	-1.9727
5617.5	3.5205
5617.5	-0.75195
5617.5	-0.1416
5617.6	3.8257
5617.6	-3.4985
5617.6	6.5723
5617.6	-2.2778
5617.6	0.77393
5617.7	2.9102
5617.7	-2.8882
5617.7	6.5723
5617.7	-0.44678
5617.7	4.7412
5617.8	0.46875
5617.8	-0.44678
5617.8	5.3516
5617.8	-3.8037
5617.8	6.5723
5617.9	-0.44678
5617.9	0.46875
5617.9	3.8257
5617.9	-2.583
5617.9	6.8774
5618	-1.3623
5618	1.6895
5618	1.0791
5618	-2.583
5618	4.436
5618.1	-3.1934
5618.1	2.9102
5618.1	0.16357
5618.1	-0.1416
5618.1	4.1309
5618.2	-4.7192
5618.2	5.6567
5618.2	-2.8882
5618.2	0.77393
5618.2	3.8257
5618.3	-2.583
5618.3	6.5723
5618.3	-1.0571
5618.3	2.2998
5618.3	1.9946
5618.4	-1.9727
5618.4	5.9619
5618.4	-2.583
5618.4	3.5205
5618.4	-0.1416
5618.5	-2.2778
5618.5	4.7412
5618.5	-3.4985
5618.5	1.6895
5618.5	-2.583
5618.6	-0.75195
5618.6	4.1309
5618.6	-4.1089
5618.6	4.1309
5618.6	-0.1416
5618.7	0.77393
5618.7	5.3516
5618.7	-1.9727
5618.7	5.6567
5618.7	-1.6675
5618.8	2.605
5618.8	3.8257
5618.8	-3.4985
5618.8	6.5723
5618.8	-4.4141
5618.9	1.0791
5618.9	2.605
5618.9	-3.1934
5618.9	4.1309
5618.9	-3.8037
5619	0.77393
5619	0.46875
5619	-0.44678
5619	5.9619
5619	-3.8037
5619.1	2.9102
5619.1	-0.75195
5619.1	-1.3623
5619.1	5.9619
5619.1	-4.1089
5619.2	3.2153
5619.2	0.46875
5619.2	-1.0571
5619.2	4.7412
5619.2	-3.4985
5619.3	2.605
5619.3	-2.2778
5619.3	-1.6675
5619.3	4.436
5619.3	-2.583
5619.4	5.0464
5619.4	-1.6675
5619.4	-1.3623
5619.4	4.1309
5619.4	-3.8037
5619.5	4.436
5619.5	-1.3623
5619.5	-1.6675
5619.5	5.9619
5619.5	-2.583
5619.6	5.0464
5619.6	0.16357
5619.6	-1.0571
5619.6	4.436
5619.6	-4.7192
5619.7	3.8257
5619.7	-0.1416
5619.7	0.16357
5619.7	5.3516
5619.7	-3.1934
5619.8	3.8257
5619.8	0.46875
5619.8	0.16357
5619.8	5.0464
5619.8	-3.8037
5619.9	1.9946
5619.9	-1.6675
5619.9	-0.44678
5619.9	5.3516
5619.9	-3.1934
5620	1.9946
5620	-1.6675
5620	-3.1934
5620	5.6567
5620	-1.9727
5620.1	1.3843
5620.1	0.16357
5620.1	-2.583
5620.1	5.9619
5620.1	-2.2778
5620.2	2.605
5620.2	1.9946
5620.2	-3.1934
5620.2	5.6567
5620.2	-5.0244
5620.3	0.77393
5620.3	4.436
5620.3	-4.4141
5620.3	5.9619
5620.3	-1.9727
5620.4	-1.3623
5620.4	7.1826
5620.4	-1.9727
5620.4	5.3516
5620.4	-1.0571
5620.5	-0.75195
5620.5	5.3516
5620.5	-1.9727
5620.5	3.5205
5620.5	-0.44678
5620.6	-1.0571
5620.6	6.2671
5620.6	-4.1089
5620.6	2.605
5620.6	3.5205
5620.7	-2.583
5620.7	5.9619
5620.7	-2.583
5620.7	0.46875
5620.7	5.0464
5620.8	-3.1934
5620.8	4.436
5620.8	-0.75195
5620.8	0.77393
5620.8	5.6567
5620.9	-2.2778
5620.9	5.0464
5620.9	0.46875
5620.9	-0.1416
5620.9	6.5723
5621	-2.583
5621	1.3843
5621	1.0791
5621	-3.4985
5621	5.9619
5621.1	-1.9727
5621.1	1.6895
5621.1	4.436
5621.1	-3.4985
5621.1	3.8257
5621.2	-0.75195
5621.2	-0.44678
5621.2	7.1826
5621.2	-2.8882
5621.2	2.2998
5621.3	4.7412
5621.3	-1.6675
5621.3	5.9619
5621.3	-1.9727
5621.3	0.16357
5621.4	5.9619
5621.4	-5.0244
5621.4	3.8257
5621.4	0.16357
5621.4	-1.3623
5621.5	5.9619
5621.5	-0.75195
5621.5	2.605
5621.5	4.1309
5621.5	-1.3623
5621.6	5.9619
5621.6	-0.75195
5621.6	-0.75195
5621.6	5.6567
5621.6	-5.0244
5621.7	1.9946
5621.7	2.605
5621.7	-4.7192
5621.7	6.2671
5621.7	-1.9727
5621.8	-1.0571
5621.8	7.4878
5621.8	-1.9727
5621.8	3.2153
5621.8	3.5205
5621.9	-2.2778
5621.9	5.9619
5621.9	-1.3623
5621.9	0.16357
5621.9	5.3516
5622	-3.4985
5622	1.3843
5622	1.0791
5622	-2.2778
5622	6.5723
5622.1	-2.2778
5622.1	0.16357
5622.1	6.2671
5622.1	-2.583
5622.1	3.2153
5622.2	2.605
5622.2	-1.6675
5622.2	5.3516
5622.2	-2.2778
5622.2	-0.75195
5622.3	5.6567
5622.3	-2.8882
5622.3	3.2153
5622.3	4.1309
5622.3	-3.1934
5622.4	5.9619
5622.4	-0.44678
5622.4	-1.3623
5622.4	6.5723
5622.4	-2.8882
5622.5	1.0791
5622.5	3.8257
5622.5	-3.1934
5622.5	4.1309
5622.5	-0.44678
5622.6	-2.2778
5622.6	4.7412
5622.6	-3.4985
5622.6	0.77393
5622.6	4.7412
5622.7	-4.1089
5622.7	1.9946
5622.7	2.605
5622.7	-2.583
5622.7	6.2671
5622.8	-1.0571
5622.8	-1.3623
5622.8	5.0464
5622.8	-3.8037
5622.8	3.2153
5622.9	1.0791
5622.9	-1.9727
5622.9	5.6567
5622.9	-2.8882
5622.9	1.9946
5623	3.2153
5623	-1.9727
5623	6.5723
5623	-2.583
5623	2.605
5623.1	2.9102
5623.1	-0.75195
5623.1	4.7412
5623.1	-2.583
5623.1	3.2153
5623.2	-2.8882
5623.2	1.3843
5623.2	2.9102
5623.2	-2.8882
5623.2	5.0464
5623.3	-3.4985
5623.3	3.8257
5623.3	-0.75195
5623.3	1.6895
5623.3	1.0791
5623.4	-0.1416
5623.4	2.9102
5623.4	-2.583
5623.4	6.5723
5623.4	-3.1934
5623.5	4.7412
5623.5	-3.4985
5623.5	1.6895
5623.5	-1.0571
5623.5	2.605
5623.6	1.6895
5623.6	1.0791
5623.6	3.5205
5623.6	-1.6675
5623.6	4.436
5623.7	-1.9727
5623.7	6.2671
5623.7	-1.3623
5623.7	6.5723
5623.7	-1.9727
5623.8	4.436
5623.8	-1.6675
5623.8	0.77393
5623.8	-0.75195
5623.8	1.0791
5623.9	-0.44678
5623.9	1.0791
5623.9	3.8257
5623.9	-0.1416
5623.9	4.7412
5624	-2.583
5624	4.1309
5624	-2.8882
5624	3.8257
5624	-5.0244
5624.1	3.5205
5624.1	-3.1934
5624.1	2.605
5624.1	1.3843
5624.1	1.9946
5624.2	0.77393
5624.2	-1.3623
5624.2	4.1309
5624.2	-1.6675
5624.2	4.7412
5624.3	-2.8882
5624.3	4.7412
5624.3	-2.8882
5624.3	3.5205
5624.3	-0.1416
5624.4	2.605
5624.4	2.2998
5624.4	-1.9727
5624.4	3.5205
5624.4	-2.8882
5624.5	6.5723
5624.5	-0.75195
5624.5	4.1309
5624.5	-0.1416
5624.5	1.0791
5624.6	1.9946
5624.6	-0.44678
5624.6	4.436
5624.6	-5.6348
5624.6	3.5205
5624.7	-3.8037
5624.7	2.9102
5624.7	0.77393
5624.7	1.0791
5624.7	3.8257
5624.8	-1.3623
5624.8	5.3516
5624.8	-2.2778
5624.8	5.3516
5624.8	-0.75195
5624.9	1.3843
5624.9	1.9946
5624.9	-1.9727
5624.9	5.3516
5624.9	-3.8037
5625	3.8257
5625	-2.583
5625	0.46875
5625	2.9102
5625	-1.0571
5625.1	6.5723
5625.1	-2.8882
5625.1	4.436
5625.1	-0.75195
5625.1	1.9946
5625.2	3.8257
5625.2	-1.0571
5625.2	5.3516
5625.2	-1.9727
5625.2	3.5205
5625.3	-2.2778
5625.3	-0.75195
5625.3	1.3843
5625.3	-5.3296
5625.3	3.8257
5625.4	-3.8037
5625.4	1.9946
5625.4	-2.2778
5625.4	-2.2778
5625.4	1.9946
5625.5	-4.4141
5625.5	4.1309
5625.5	-2.583
5625.5	1.6895
5625.5	0.16357
5625.6	-2.583
5625.6	5.0464
5625.6	-2.8882
5625.6	5.0464
5625.6	-2.2778
5625.7	-0.44678
5625.7	2.605
5625.7	-4.7192
5625.7	4.7412
5625.7	-2.583
5625.8	1.6895
5625.8	-1.6675
5625.8	-1.0571
5625.8	3.8257
5625.8	-3.1934
5625.9	5.6567
5625.9	-1.6675
5625.9	0.16357
5625.9	3.8257
5625.9	-2.583
5626	4.436
5626	-1.9727
5626	2.9102
5626	-1.9727
5626	-0.44678
5626.1	4.436
5626.1	-3.4985
5626.1	5.9619
5626.1	-0.44678
5626.1	1.3843
5626.2	5.0464
5626.2	-2.2778
5626.2	5.9619
5626.2	-2.583
5626.2	2.9102
5626.3	-1.0571
5626.3	-1.9727
5626.3	5.0464
5626.3	-2.8882
5626.3	3.8257
5626.4	-1.0571
5626.4	-0.44678
5626.4	2.9102
5626.4	-3.1934
5626.4	5.9619
5626.5	-0.75195
5626.5	2.9102
5626.5	3.2153
5626.5	-1.0571
5626.5	6.8774
5626.6	-4.1089
5626.6	2.2998
5626.6	-0.75195
5626.6	-1.3623
5626.6	4.436
5626.7	-3.4985
5626.7	4.7412
5626.7	-0.75195
5626.7	0.46875
5626.7	5.6567
5626.8	-2.2778
5626.8	4.436
5626.8	-1.3623
5626.8	1.3843
5626.8	2.605
5626.9	-1.6675
5626.9	5.0464
5626.9	-2.2778
5626.9	3.8257
5626.9	1.6895
5627	-0.75195
5627	5.9619
5627	-2.8882
5627	3.5205
5627	-0.44678
5627.1	-1.0571
5627.1	5.3516
5627.1	-3.8037
5627.1	5.3516
5627.1	0.46875
5627.2	0.77393
5627.2	4.7412
5627.2	-3.1934
5627.2	4.7412
5627.2	-2.583
5627.3	1.6895
5627.3	3.8257
5627.3	-2.2778
5627.3	7.1826
5627.3	-2.8882
5627.4	2.2998
5627.4	4.1309
5627.4	-1.0571
5627.4	5.3516
5627.4	-2.8882
5627.5	1.6895
5627.5	-0.75195
5627.5	-1.6675
5627.5	6.5723
5627.5	-3.1934
5627.6	3.8257
5627.6	0.16357
5627.6	-1.0571
5627.6	7.793
5627.6	-1.3623
5627.7	4.436
5627.7	0.46875
5627.7	-0.75195
5627.7	5.9619
5627.7	-2.583
5627.8	4.7412
5627.8	0.46875
5627.8	-1.0571
5627.8	5.3516
5627.8	-2.8882
5627.9	5.3516
5627.9	-0.44678
5627.9	0.77393
5627.9	5.6567
5627.9	-3.8037
5628	4.7412
5628	-1.0571
5628	-0.1416
5628	4.1309
5628	-4.1089
5628.1	3.2153
5628.1	-2.8882
5628.1	-0.1416
5628.1	3.2153
5628.1	-4.1089
5628.2	4.7412
5628.2	-2.583
5628.2	0.46875
5628.2	5.3516
5628.2	-2.2778
5628.3	4.1309
5628.3	-2.2778
5628.3	-0.75195
5628.3	4.436
5628.3	-1.6675
5628.4	4.7412
5628.4	1.3843
5628.4	-0.44678
5628.4	5.0464
5628.4	-3.1934
5628.5	4.436
5628.5	-0.1416
5628.5	-2.8882
5628.5	5.9619
5628.5	-3.8037
5628.6	2.2998
5628.6	-1.9727
5628.6	-2.2778
5628.6	3.8257
5628.6	-4.7192
5628.7	3.5205
5628.7	0.77393
5628.7	-2.2778
5628.7	6.8774
5628.7	-3.4985
5628.8	1.6895
5628.8	1.6895
5628.8	-2.2778
5628.8	5.9619
5628.8	-3.4985
5628.9	0.77393
5628.9	1.0791
5628.9	-1.0571
5628.9	6.8774
5628.9	-1.9727
5629	1.6895
5629	5.0464
5629	-1.6675
5629	6.2671
5629	-0.1416
5629.1	0.16357
5629.1	5.0464
5629.1	-3.8037
5629.1	3.5205
5629.1	1.0791
5629.2	-1.6675
5629.2	5.6567
5629.2	-3.8037
5629.2	1.9946
5629.2	2.9102
5629.3	-1.3623
5629.3	6.2671
5629.3	-2.8882
5629.3	1.0791
5629.3	3.2153
5629.4	-2.583
5629.4	4.436
5629.4	-4.1089
5629.4	-1.0571
5629.4	4.1309
5629.5	-4.4141
5629.5	3.2153
5629.5	1.3843
5629.5	-1.6675
5629.5	6.2671
5629.6	-1.9727
5629.6	1.3843
5629.6	5.0464
5629.6	-2.2778
5629.6	4.7412
5629.7	-3.1934
5629.7	-1.0571
5629.7	5.9619
5629.7	-2.583
5629.7	4.436
5629.8	1.6895
5629.8	-1.3623
5629.8	7.4878
5629.8	-0.44678
5629.8	2.9102
5629.9	5.3516
5629.9	-2.8882
5629.9	2.2998
5629.9	-2.2778
5629.9	-1.0571
5630	5.0464
5630	-3.8037
5630	1.3843
5630	3.2153
5630	-1.3623
5630.1	7.4878
5630.1	0.16357
5630.1	0.46875
5630.1	5.3516
5630.1	-4.7192
5630.2	2.2998
5630.2	2.9102
5630.2	-2.583
5630.2	5.3516
5630.2	-2.8882
5630.3	-0.75195
5630.3	4.436
5630.3	-3.1934
5630.3	3.2153
5630.3	1.0791
5630.4	-1.9727
5630.4	5.6567
5630.4	-1.0571
5630.4	1.0791
5630.4	6.5723
5630.5	-3.4985
5630.5	4.436
5630.5	1.6895
5630.5	-1.3623
5630.5	6.8774
5630.6	-3.1934
5630.6	-0.75195
5630.6	5.3516
5630.6	-2.8882
5630.6	3.5205
5630.7	1.6895
5630.7	-3.8037
5630.7	5.6567
5630.7	-2.8882
5630.7	-1.9727
5630.8	5.9619
5630.8	-3.1934
5630.8	2.2998
5630.8	3.5205
5630.8	-2.583
5630.9	5.9619
5630.9	-0.44678
5630.9	-0.75195
5630.9	5.9619
5630.9	-2.8882
5631	1.9946
5631	3.8257
5631	-3.8037
5631	4.1309
5631	-1.6675
5631.1	-1.0571
5631.1	7.1826
5631.1	-2.583
5631.1	1.3843
5631.1	3.8257
5631.2	-3.1934
5631.2	4.7412
5631.2	-1.0571
5631.2	-0.44678
5631.2	6.2671
5631.3	-2.583
5631.3	3.2153
5631.3	0.46875
5631.3	-0.44678
5631.3	5.9619
5631.4	-2.2778
5631.4	4.436
5631.4	0.77393
5631.4	-1.0571
5631.4	6.8774
5631.5	-1.6675
5631.5	6.5723
5631.5	-1.0571
5631.5	1.0791
5631.5	2.9102
5631.6	-1.0571
5631.6	5.9619
5631.6	-1.9727
5631.6	4.1309
5631.6	-1.3623
5631.7	0.16357
5631.7	2.2998
5631.7	-1.6675
5631.7	3.8257
5631.7	-4.4141
5631.8	5.3516
5631.8	-1.9727
5631.8	3.8257
5631.8	-1.0571
5631.8	2.605
5631.9	0.46875
5631.9	-1.6675
5631.9	1.6895
5631.9	-3.4985
5631.9	4.7412
5632	-2.583
5632	6.2671
5632	-1.9727
5632	6.8774
5632	-0.75195
5632.1	4.7412
5632.1	-0.1416
5632.1	2.2998
5632.1	-1.3623
5632.1	1.3843
5632.2	1.3843
5632.2	1.0791
5632.2	4.1309
5632.2	-0.75195
5632.2	4.1309
5632.3	-2.8882
5632.3	4.7412
5632.3	-2.8882
5632.3	5.6567
5632.3	-3.1934
5632.4	5.3516
5632.4	-2.2778
5632.4	2.9102
5632.4	0.16357
5632.4	0.16357
5632.5	2.2998
5632.5	-0.44678
5632.5	3.5205
5632.5	-1.9727
5632.5	5.3516
5632.6	-3.8037
5632.6	5.0464
5632.6	-1.9727
5632.6	3.5205
5632.6	0.46875
5632.7	1.0791
5632.7	0.46875
5632.7	-1.6675
5632.7	3.8257
5632.7	-2.8882
5632.8	5.3516
5632.8	-2.583
5632.8	4.1309
5632.8	-2.2778
5632.8	1.6895
5632.9	1.9946
5632.9	-0.1416
5632.9	3.8257
5632.9	-3.1934
5632.9	4.436
5633	-3.4985
5633	3.5205
5633	0.16357
5633	1.0791
5633	3.5205
5633.1	-0.1416
5633.1	5.6567
5633.1	-1.3623
5633.1	6.5723
5633.1	-4.4141
5633.2	0.77393
5633.2	-0.44678
5633.2	-2.2778
5633.2	5.9619
5633.2	-2.8882
5633.3	5.3516
5633.3	-4.1089
5633.3	1.3843
5633.3	-0.44678
5633.3	0.46875
5633.4	5.9619
5633.4	-1.6675
5633.4	5.6567
5633.4	-2.2778
5633.4	2.9102
5633.5	1.0791
5633.5	-1.3623
5633.5	3.5205
5633.5	-4.4141
5633.5	4.7412
5633.6	-1.6675
5633.6	3.5205
5633.6	1.6895
5633.6	-0.1416
5633.6	6.5723
5633.7	-2.2778
5633.7	5.6567
5633.7	-0.44678
5633.7	1.6895
5633.7	2.2998
5633.8	-1.0571
5633.8	5.9619
5633.8	-1.3623
5633.8	4.1309
5633.8	-2.583
5633.9	-1.0571
5633.9	4.436
5633.9	-2.8882
5633.9	6.5723
5633.9	-1.6675
5634	2.605
5634	0.77393
5634	0.46875
5634	6.5723
5634	-2.583
5634.1	4.7412
5634.1	-1.9727
5634.1	1.9946
5634.1	5.0464
5634.1	-1.0571
5634.2	6.5723
5634.2	-2.8882
5634.2	2.2998
5634.2	0.77393
5634.2	0.46875
5634.3	6.8774
5634.3	-2.8882
5634.3	5.0464
5634.3	-1.3623
5634.3	1.3843
5634.4	4.436
5634.4	-1.6675
5634.4	6.8774
5634.4	-3.4985
5634.4	2.2998
5634.5	0.77393
5634.5	-0.44678
5634.5	6.8774
5634.5	-3.4985
5634.5	2.9102
5634.6	-1.0571
5634.6	0.46875
5634.6	4.436
5634.6	-0.1416
5634.6	6.2671
5634.7	-3.1934
5634.7	1.0791
5634.7	0.16357
5634.7	-2.2778
5634.7	6.5723
5634.8	-4.1089
5634.8	1.3843
5634.8	-1.3623
5634.8	-1.9727
5634.8	5.9619
5634.9	-2.2778
5634.9	3.8257
5634.9	-2.2778
5634.9	-0.1416
5634.9	2.9102
5635	-2.2778
5635	4.436
5635	-4.7192
5635	1.3843
5635	2.605
5635.1	-2.583
5635.1	6.2671
5635.1	-2.8882
5635.1	2.605
5635.1	0.16357
5635.2	-1.9727
5635.2	3.8257
5635.2	-2.8882
5635.2	5.0464
5635.2	-1.0571
5635.3	0.77393
5635.3	5.3516
5635.3	-4.1089
5635.3	5.6567
5635.3	-2.2778
5635.4	-0.44678
5635.4	2.2998
5635.4	-3.4985
5635.4	5.0464
5635.4	-1.9727
5635.5	0.46875
5635.5	3.2153
5635.5	-1.9727
5635.5	6.5723
5635.5	-2.583
5635.6	1.0791
5635.6	0.46875
5635.6	-2.583
5635.6	4.436
5635.6	-3.4985
5635.7	3.5205
5635.7	0.16357
5635.7	-1.3623
5635.7	6.2671
5635.7	-2.583
5635.8	4.436
5635.8	1.9946
5635.8	-0.75195
5635.8	5.6567
5635.8	-4.1089
5635.9	2.605
5635.9	-1.6675
5635.9	-0.44678
5635.9	4.1309
5635.9	-3.8037
5636	3.8257
5636	-1.3623
5636	-0.75195
5636	5.6567
5636	-3.4985
5636.1	3.5205
5636.1	-2.2778
5636.1	-1.6675
5636.1	4.436
5636.1	-3.1934
5636.2	3.8257
5636.2	-1.0571
5636.2	-0.1416
5636.2	4.1309
5636.2	-1.0571
5636.3	5.3516
5636.3	-1.9727
5636.3	1.3843
5636.3	5.0464
5636.3	-2.583
5636.4	5.3516
5636.4	1.3843
5636.4	1.3843
5636.4	6.5723
5636.4	-1.9727
5636.5	4.436
5636.5	-1.3623
5636.5	-0.75195
5636.5	4.1309
5636.5	-2.8882
5636.6	5.6567
5636.6	-2.2778
5636.6	-0.1416
5636.6	4.1309
5636.6	-3.4985
5636.7	4.1309
5636.7	-1.9727
5636.7	-1.0571
5636.7	4.436
5636.7	-3.4985
5636.8	3.8257
5636.8	-0.75195
5636.8	-0.75195
5636.8	5.0464
5636.8	-3.4985
5636.9	2.2998
5636.9	-1.3623
5636.9	-1.0571
5636.9	6.2671
5636.9	-3.1934
5637	3.8257
5637	2.9102
5637	-0.75195
5637	6.8774
5637	-1.3623
5637.1	3.8257
5637.1	1.9946
5637.1	-1.6675
5637.1	5.6567
5637.1	-4.1089
5637.2	1.0791
5637.2	2.605
5637.2	-4.1089
5637.2	5.3516
5637.2	-3.1934
5637.3	0.46875
5637.3	4.7412
5637.3	-3.8037
5637.3	4.7412
5637.3	-1.0571
5637.4	-0.1416
5637.4	4.436
5637.4	-4.4141
5637.4	2.605
5637.4	1.6895
5637.5	-2.2778
5637.5	6.2671
5637.5	-2.2778
5637.5	2.605
5637.5	3.8257
5637.6	-2.583
5637.6	7.4878
5637.6	-1.6675
5637.6	1.0791
5637.6	4.7412
5637.7	-3.8037
5637.7	3.8257
5637.7	-2.2778
5637.7	-1.9727
5637.7	5.3516
5637.8	-1.9727
5637.8	2.2998
5637.8	0.46875
5637.8	-1.6675
5637.8	4.1309
5637.9	-2.2778
5637.9	2.2998
5637.9	4.436
5637.9	-3.4985
5637.9	4.7412
5638	-1.6675
5638	-1.3623
5638	5.6567
5638	-2.8882
5638	2.605
5638.1	0.77393
5638.1	-3.4985
5638.1	4.7412
5638.1	-0.75195
5638.1	2.2998
5638.2	3.8257
5638.2	-2.8882
5638.2	5.0464
5638.2	-0.44678
5638.2	-1.0571
5638.3	5.9619
5638.3	-3.8037
5638.3	0.16357
5638.3	3.2153
5638.3	-3.1934
5638.4	5.9619
5638.4	-0.1416
5638.4	-1.0571
5638.4	6.2671
5638.4	-3.8037
5638.5	2.2998
5638.5	2.605
5638.5	-2.583
5638.5	5.6567
5638.5	-1.6675
5638.6	1.0791
5638.6	6.2671
5638.6	-2.8882
5638.6	1.9946
5638.6	-0.1416
5638.7	-3.1934
5638.7	5.0464
5638.7	-1.6675
5638.7	-0.1416
5638.7	5.9619
5638.8	-2.8882
5638.8	3.8257
5638.8	4.436
5638.8	-0.75195
5638.8	5.6567
5638.9	-4.4141
5638.9	-1.0571
5638.9	5.6567
5638.9	-2.8882
5638.9	3.5205
5639	3.8257
5639	-2.8882
5639	5.9619
5639	-1.3623
5639	1.0791
5639.1	6.8774
5639.1	-3.4985
5639.1	1.0791
5639.1	3.8257
5639.1	-2.583
5639.2	6.5723
5639.2	0.46875
5639.2	-1.3623
5639.2	6.8774
5639.2	-4.7192
5639.3	0.46875
5639.3	5.3516
5639.3	-4.1089
5639.3	3.5205
5639.3	1.6895
5639.4	-1.6675
5639.4	6.2671
5639.4	-1.9727
5639.4	-0.1416
5639.4	5.3516
5639.5	-2.583
5639.5	2.605
5639.5	1.6895
5639.5	-1.9727
5639.5	6.2671
5639.6	-4.1089
5639.6	1.3843
5639.6	2.9102
5639.6	-2.583
5639.6	5.9619
5639.7	-2.2778
5639.7	1.0791
5639.7	3.8257
5639.7	-2.2778
5639.7	6.8774
5639.8	-1.0571
5639.8	2.2998
5639.8	1.3843
5639.8	0.16357
5639.8	6.2671
5639.9	-1.6675
5639.9	5.3516
5639.9	-2.583
5639.9	2.2998
5639.9	-0.44678
5640	0.46875
5640	4.7412
5640	-2.8882
5640	3.8257
5640	-3.8037
5640.1	4.1309
5640.1	-1.3623
5640.1	1.6895
5640.1	-0.44678
5640.1	-0.75195
5640.2	3.2153
5640.2	-1.0571
5640.2	4.7412
5640.2	-1.9727
5640.2	4.7412
5640.3	-4.7192
5640.3	5.0464
5640.3	-2.583
5640.3	4.436
5640.3	-0.1416
5640.4	3.2153
5640.4	0.46875
5640.4	2.2998
5640.4	2.605
5640.4	1.3843
5640.5	3.8257
5640.5	-1.0571
5640.5	5.0464
5640.5	-1.9727
5640.5	5.6567
5640.6	-1.3623
5640.6	5.3516
5640.6	-3.8037
5640.6	3.8257
5640.6	-4.4141
5640.7	2.2998
5640.7	-1.3623
5640.7	-0.1416
5640.7	0.16357
5640.7	1.3843
5640.8	3.8257
5640.8	0.77393
5640.8	5.6567
5640.8	-2.2778
5640.8	5.0464
5640.9	-3.8037
5640.9	3.8257
5640.9	-1.3623
5640.9	1.9946
5640.9	-1.3623
5641	1.3843
5641	1.6895
5641	-0.44678
5641	4.436
5641	-2.2778
5641.1	5.9619
5641.1	-2.2778
5641.1	6.2671
5641.1	-0.44678
5641.1	2.9102
5641.2	0.16357
5641.2	-0.75195
5641.2	3.5205
5641.2	-1.9727
5641.2	5.3516
5641.3	-2.8882
5641.3	3.8257
5641.3	-1.9727
5641.3	1.9946
5641.3	0.77393
5641.4	1.6895
5641.4	5.3516
5641.4	-3.8037
5641.4	6.8774
5641.4	-2.2778
5641.5	3.5205
5641.5	0.46875
5641.5	-0.44678
5641.5	1.9946
5641.5	-2.583
5641.6	5.0464
5641.6	-3.1934
5641.6	4.1309
5641.6	-1.0571
5641.6	0.77393
5641.7	3.8257
5641.7	-0.44678
5641.7	6.5723
5641.7	-2.583
5641.7	4.436
5641.8	-1.3623
5641.8	0.46875
5641.8	2.605
5641.8	-1.3623
5641.8	5.3516
5641.9	-5.3296
5641.9	3.5205
5641.9	-2.583
5641.9	1.0791
5641.9	4.1309
5642	-1.9727
5642	4.7412
5642	-2.8882
5642	2.9102
5642	-3.4985
5642.1	-1.0571
5642.1	2.9102
5642.1	-5.3296
5642.1	5.0464
5642.1	-3.1934
5642.2	1.0791
5642.2	-1.3623
5642.2	-1.9727
5642.2	4.7412
5642.2	-4.1089
5642.3	4.7412
5642.3	-2.583
5642.3	1.9946
5642.3	1.9946
5642.3	-1.3623
5642.4	5.0464
5642.4	-4.1089
5642.4	3.8257
5642.4	-2.583
5642.4	-1.0571
5642.5	4.7412
5642.5	-3.8037
5642.5	6.2671
5642.5	-1.3623
5642.5	1.9946
5642.6	-0.1416
5642.6	-1.3623
5642.6	3.5205
5642.6	-4.7192
5642.6	3.8257
5642.7	-2.8882
5642.7	-0.75195
5642.7	2.605
5642.7	-4.4141
5642.7	4.7412
5642.8	-3.1934
5642.8	0.16357
5642.8	-1.0571
5642.8	-1.3623
5642.8	4.7412
5642.9	-2.8882
5642.9	5.9619
5642.9	-0.44678
5642.9	2.2998
5642.9	5.0464
5643	-2.583
5643	6.5723
5643	-1.3623
5643	1.6895
5643	1.3843
5643.1	-2.8882
5643.1	4.436
5643.1	-2.583
5643.1	3.5205
5643.1	-0.44678
5643.2	-0.75195
5643.2	3.2153
5643.2	-4.1089
5643.2	6.2671
5643.2	-1.3623
5643.3	1.6895
5643.3	3.8257
5643.3	-2.583
5643.3	5.0464
5643.3	-3.1934
5643.4	3.2153
5643.4	0.46875
5643.4	-2.2778
5643.4	4.7412
5643.4	-2.583
5643.5	5.0464
5643.5	0.77393
5643.5	0.16357
5643.5	5.3516
5643.5	-2.583
5643.6	5.6567
5643.6	-1.6675
5643.6	0.77393
5643.6	3.8257
5643.6	-3.1934
5643.7	5.6567
5643.7	-2.2778
5643.7	1.6895
5643.7	1.6895
5643.7	-1.9727
5643.8	5.9619
5643.8	-3.4985
5643.8	3.5205
5643.8	0.16357
5643.8	-1.3623
5643.9	5.6567
5643.9	-4.1089
5643.9	4.7412
5643.9	1.0791
5643.9	0.16357
5644	5.6567
5644	-2.2778
5644	5.3516
5644	-0.1416
5644	1.3843
5644.1	3.8257
5644.1	-2.8882
5644.1	5.3516
5644.1	-2.2778
5644.1	1.9946
5644.2	4.1309
5644.2	-2.583
5644.2	5.3516
5644.2	-3.8037
5644.2	0.46875
5644.3	1.0791
5644.3	-1.6675
5644.3	5.6567
5644.3	-1.9727
5644.3	2.9102
5644.4	-1.0571
5644.4	0.77393
5644.4	6.8774
5644.4	-3.8037
5644.4	3.5205
5644.5	0.46875
5644.5	-0.1416
5644.5	8.0981
5644.5	-0.1416
5644.5	5.3516
5644.6	0.16357
5644.6	-1.9727
5644.6	4.436
5644.6	-1.9727
5644.6	3.8257
5644.7	-0.75195
5644.7	-0.1416
5644.7	5.6567
5644.7	-2.2778
5644.7	4.7412
5644.8	-0.75195
5644.8	-0.44678
5644.8	3.5205
5644.8	-4.7192
5644.8	2.605
5644.9	0.16357
5644.9	-0.75195
5644.9	5.3516
5644.9	-2.2778
5644.9	5.0464
5645	-1.6675
5645	-1.0571
5645	5.0464
5645	-3.8037
5645	3.5205
5645.1	0.46875
5645.1	-1.0571
5645.1	5.6567
5645.1	-3.1934
5645.1	2.9102
5645.2	-0.44678
5645.2	-1.0571
5645.2	6.2671
5645.2	-2.2778
5645.2	4.436
5645.3	0.77393
5645.3	-1.9727
5645.3	8.0981
5645.3	-1.9727
5645.3	1.6895
5645.4	2.2998
5645.4	-3.1934
5645.4	4.1309
5645.4	-2.8882
5645.4	2.605
5645.5	3.2153
5645.5	-1.9727
5645.5	5.3516
5645.5	-1.3623
5645.5	2.2998
5645.6	4.436
5645.6	-3.8037
5645.6	5.0464
5645.6	-3.4985
5645.6	-0.1416
5645.7	4.7412
5645.7	-1.3623
5645.7	4.7412
5645.7	-2.2778
5645.7	-0.75195
5645.8	6.2671
5645.8	-1.6675
5645.8	5.0464
5645.8	0.77393
5645.8	-1.6675
5645.9	5.6567
5645.9	-3.4985
5645.9	2.605
5645.9	2.9102
5645.9	-2.8882
5646	5.6567
5646	-2.583
5646	0.46875
5646	5.6567
5646	-4.4141
5646.1	4.7412
5646.1	-1.3623
5646.1	-0.75195
5646.1	5.9619
5646.1	-2.583
5646.2	1.9946
5646.2	-0.75195
5646.2	-3.8037
5646.2	4.1309
5646.2	-4.4141
5646.3	1.3843
5646.3	4.1309
5646.3	-2.8882
5646.3	5.9619
5646.3	-0.1416
5646.4	0.16357
5646.4	5.9619
5646.4	-4.1089
5646.4	0.16357
5646.4	0.46875
5646.5	-1.9727
5646.5	5.6567
5646.5	-1.9727
5646.5	1.9946
5646.5	4.7412
5646.6	-2.583
5646.6	5.3516
5646.6	-0.75195
5646.6	-2.583
5646.6	4.7412
5646.7	-4.7192
5646.7	0.46875
5646.7	3.5205
5646.7	-1.3623
5646.7	5.0464
5646.8	-0.75195
5646.8	-0.75195
5646.8	4.436
5646.8	-3.4985
5646.8	1.0791
5646.9	0.16357
5646.9	-2.8882
5646.9	6.5723
5646.9	-0.44678
5646.9	1.6895
5647	6.5723
5647	-3.4985
5647	2.605
5647	-0.1416
5647	-3.1934
5647.1	4.7412
5647.1	-3.8037
5647.1	1.0791
5647.1	4.1309
5647.1	-2.8882
5647.2	5.0464
5647.2	1.6895
5647.2	-1.3623
5647.2	5.3516
5647.2	-3.4985
5647.3	0.16357
5647.3	5.6567
5647.3	-2.583
5647.3	3.5205
5647.3	0.77393
5647.4	-3.1934
5647.4	4.1309
5647.4	-4.4141
5647.4	-0.75195
5647.4	3.5205
5647.5	-5.0244
5647.5	3.8257
5647.5	1.0791
5647.5	-1.9727
5647.5	7.793
5647.6	-0.1416
5647.6	0.46875
5647.6	6.5723
5647.6	-3.1934
5647.6	1.9946
5647.7	3.2153
5647.7	-3.4985
5647.7	5.0464
5647.7	-1.0571
5647.7	-1.0571
5647.8	3.8257
5647.8	-2.8882
5647.8	1.6895
5647.8	0.46875
5647.8	-2.8882
5647.9	5.3516
5647.9	-3.1934
5647.9	0.46875
5647.9	3.8257
5647.9	-3.1934
5648	4.7412
5648	-3.8037
5648	-1.0571
5648	4.436
5648	-2.8882
5648.1	5.3516
5648.1	0.46875
5648.1	1.0791
5648.1	5.3516
5648.1	-1.6675
5648.2	5.9619
5648.2	-3.1934
5648.2	1.9946
5648.2	0.16357
5648.2	0.16357
5648.3	6.2671
5648.3	-2.2778
5648.3	5.3516
5648.3	-1.3623
5648.3	2.605
5648.4	-0.1416
5648.4	-0.44678
5648.4	1.6895
5648.4	-2.8882
5648.4	5.0464
5648.5	-3.4985
5648.5	6.2671
5648.5	-2.583
5648.5	1.6895
5648.5	-1.9727
5648.6	0.77393
5648.6	-0.75195
5648.6	-0.44678
5648.6	2.605
5648.6	-1.9727
5648.7	5.0464
5648.7	-1.6675
5648.7	7.1826
5648.7	-0.75195
5648.7	6.8774
5648.8	-2.583
5648.8	4.7412
5648.8	-1.6675
5648.8	2.9102
5648.8	-1.6675
5648.9	1.3843
5648.9	0.46875
5648.9	-1.0571
5648.9	2.605
5648.9	0.46875
5649	3.5205
5649	-2.8882
5649	4.7412
5649	-3.4985
5649	4.7412
5649.1	-2.8882
5649.1	4.7412
5649.1	-2.2778
5649.1	2.9102
5649.1	0.16357
5649.2	1.3843
5649.2	3.2153
5649.2	-0.75195
5649.2	3.2153
5649.2	-1.9727
5649.3	4.436
5649.3	-4.4141
5649.3	5.9619
5649.3	-3.1934
5649.3	1.6895
5649.4	-1.0571
5649.4	-0.75195
5649.4	3.8257
5649.4	-0.75195
5649.4	5.3516
5649.5	-3.4985
5649.5	4.7412
5649.5	-3.1934
5649.5	1.6895
5649.5	-1.6675
5649.6	-1.9727
5649.6	2.2998
5649.6	-2.583
5649.6	5.9619
5649.6	-1.3623
5649.7	5.0464
5649.7	-2.8882
5649.7	0.77393
5649.7	-0.44678
5649.7	-1.9727
5649.8	5.0464
5649.8	-3.8037
5649.8	5.6567
5649.8	-2.8882
5649.8	2.605
5649.9	1.3843
5649.9	0.16357
5649.9	4.436
5649.9	-3.1934
5649.9	6.2671
5650	-1.9727
5650	3.5205
5650	-0.1416
5650	-1.0571
5650	3.5205
5650.1	-1.6675
5650.1	5.3516
5650.1	-1.3623
5650.1	2.9102
5650.1	-1.0571
5650.2	-0.75195
5650.2	4.7412
5650.2	-0.75195
5650.2	7.1826
5650.2	-1.0571
5650.3	2.605
5650.3	0.16357
5650.3	-1.9727
5650.3	4.7412
5650.3	-3.4985
5650.4	5.3516
5650.4	-3.1934
5650.4	2.2998
5650.4	2.2998
5650.4	-0.75195
5650.5	7.1826
5650.5	-1.6675
5650.5	5.3516
5650.5	0.16357
5650.5	0.46875
5650.6	3.8257
5650.6	-1.0571
5650.6	5.9619
5650.6	-2.8882
5650.6	3.5205
5650.7	-0.1416
5650.7	-1.0571
5650.7	5.0464
5650.7	-4.1089
5650.7	5.0464
5650.8	-0.75195
5650.8	1.9946
5650.8	3.8257
5650.8	-1.9727
5650.8	5.9619
5650.9	-2.583
5650.9	3.2153
5650.9	-0.44678
5650.9	-0.75195
5650.9	3.8257
5651	-4.4141
5651	3.8257
5651	-3.8037
5651	0.46875
5651	3.2153
5651.1	-3.8037
5651.1	5.3516
5651.1	-2.8882
5651.1	3.5205
5651.1	1.0791
5651.2	-0.44678
5651.2	4.1309
5651.2	-3.1934
5651.2	5.0464
5651.2	-1.0571
5651.3	2.2998
5651.3	5.9619
5651.3	-3.1934
5651.3	4.7412
5651.3	-3.1934
5651.4	2.605
5651.4	1.3843
5651.4	-0.75195
5651.4	4.7412
5651.4	-3.1934
5651.5	4.436
5651.5	0.77393
5651.5	1.0791
5651.5	4.7412
5651.5	-4.7192
5651.6	3.8257
5651.6	-2.8882
5651.6	-1.0571
5651.6	4.1309
5651.6	-1.6675
5651.7	6.8774
5651.7	-0.75195
5651.7	1.0791
5651.7	1.6895
5651.7	-0.44678
5651.8	4.1309
5651.8	-3.8037
5651.8	3.2153
5651.8	0.46875
5651.8	-0.44678
5651.9	6.8774
5651.9	-2.583
5651.9	3.5205
5651.9	-0.75195
5651.9	-1.3623
5652	4.436
5652	-3.1934
5652	4.1309
5652	-3.1934
5652	-0.1416
5652.1	2.9102
5652.1	-3.1934
5652.1	5.9619
5652.1	-2.2778
5652.1	0.46875
5652.2	1.9946
5652.2	-1.0571
5652.2	6.5723
5652.2	-2.583
5652.2	2.605
5652.3	1.6895
5652.3	-0.44678
5652.3	6.5723
5652.3	-1.6675
5652.3	4.1309
5652.4	-1.0571
5652.4	0.46875
5652.4	5.0464
5652.4	-3.4985
5652.4	3.8257
5652.5	-2.2778
5652.5	-1.6675
5652.5	5.6567
5652.5	-3.4985
5652.5	4.436
5652.6	-1.0571
5652.6	-1.0571
5652.6	5.3516
5652.6	-2.2778
5652.6	5.9619
5652.7	0.16357
5652.7	0.46875
5652.7	5.3516
5652.7	-2.583
5652.7	4.436
5652.8	-2.8882
5652.8	-0.44678
5652.8	3.8257
5652.8	-4.4141
5652.8	4.436
5652.9	-2.8882
5652.9	0.46875
5652.9	7.1826
5652.9	-2.583
5652.9	4.7412
5653	-1.9727
5653	-0.75195
5653	3.5205
5653	-1.3623
5653	5.3516
5653.1	-2.583
5653.1	0.46875
5653.1	3.2153
5653.1	-3.4985
5653.1	5.3516
5653.2	-3.4985
5653.2	0.46875
5653.2	5.3516
5653.2	-4.4141
5653.2	4.7412
5653.3	0.46875
5653.3	0.46875
5653.3	5.3516
5653.3	-2.8882
5653.3	3.8257
5653.4	0.16357
5653.4	-0.1416
5653.4	5.3516
5653.4	-2.2778
5653.4	4.7412
5653.5	0.46875
5653.5	0.16357
5653.5	5.9619
5653.5	-3.8037
5653.5	2.2998
5653.6	1.0791
5653.6	-1.9727
5653.6	6.8774
5653.6	-1.6675
5653.6	3.2153
5653.7	1.6895
5653.7	-2.2778
5653.7	6.2671
5653.7	-3.1934
5653.7	2.605
5653.8	4.7412
5653.8	-1.3623
5653.8	6.5723
5653.8	-0.44678
5653.8	1.3843
5653.9	4.1309
5653.9	-3.8037
5653.9	4.1309
5653.9	-2.583
5653.9	-0.75195
5654	5.0464
5654	-3.8037
5654	2.9102
5654	-0.44678
5654	-1.6675
5654.1	6.5723
5654.1	-3.8037
5654.1	1.0791
5654.1	0.77393
5654.1	-3.4985
5654.2	5.0464
5654.2	-2.583
5654.2	0.77393
5654.2	5.0464
5654.2	-4.4141
5654.3	4.1309
5654.3	-0.75195
5654.3	-0.75195
5654.3	5.6567
5654.3	-1.9727
5654.4	5.0464
5654.4	1.6895
5654.4	-1.0571
5654.4	7.1826
5654.4	-2.2778
5654.5	1.0791
5654.5	2.2998
5654.5	-4.1089
5654.5	6.5723
5654.5	-0.1416
5654.6	0.46875
5654.6	5.9619
5654.6	-2.2778
5654.6	2.605
5654.6	1.6895
5654.7	-0.44678
5654.7	5.9619
5654.7	-3.1934
5654.7	-0.1416
5654.7	2.605
5654.8	-4.1089
5654.8	4.436
5654.8	-1.3623
5654.8	-1.3623
5654.8	6.2671
5654.9	-3.1934
5654.9	4.436
5654.9	5.0464
5654.9	-1.6675
5654.9	4.436
5655	-2.2778
5655	-1.0571
5655	4.7412
5655	-1.6675
5655	3.8257
5655.1	0.46875
5655.1	-2.583
5655.1	4.7412
5655.1	-2.8882
5655.1	-0.75195
5655.2	3.2153
5655.2	-2.8882
5655.2	5.0464
5655.2	2.9102
5655.2	-0.1416
5655.3	7.1826
5655.3	-2.2778
5655.3	-0.1416
5655.3	3.8257
5655.3	-4.1089
5655.4	3.8257
5655.4	-1.6675
5655.4	-4.7192
5655.4	5.3516
5655.4	-2.8882
5655.5	1.0791
5655.5	5.6567
5655.5	-2.583
5655.5	4.1309
5655.5	1.9946
5655.6	-0.1416
5655.6	8.4033
5655.6	-1.3623
5655.6	-1.0571
5655.6	2.9102
5655.7	-4.7192
5655.7	2.2998
5655.7	0.77393
5655.7	-2.8882
5655.7	5.3516
5655.8	-1.6675
5655.8	0.77393
5655.8	6.8774
5655.8	-2.2778
5655.8	1.3843
5655.9	2.605
5655.9	-2.8882
5655.9	4.436
5655.9	0.16357
5655.9	-0.44678
5656	6.2671
5656	-3.1934
5656	0.46875
5656	2.2998
5656	-3.8037
5656.1	4.1309
5656.1	-2.2778
5656.1	-2.583
5656.1	6.5723
5656.1	-2.8882
5656.2	3.5205
5656.2	4.1309
5656.2	-5.0244
5656.2	4.1309
5656.2	-1.6675
5656.3	0.16357
5656.3	6.8774
5656.3	-2.583
5656.3	5.0464
5656.3	0.46875
5656.4	1.0791
5656.4	5.6567
5656.4	-3.1934
5656.4	4.1309
5656.4	-2.2778
5656.5	1.6895
5656.5	5.3516
5656.5	-1.6675
5656.5	7.4878
5656.5	-3.1934
5656.6	3.5205
5656.6	-1.3623
5656.6	0.77393
5656.6	2.9102
5656.6	-1.3623
5656.7	3.8257
5656.7	-2.583
5656.7	6.2671
5656.7	-3.1934
5656.7	3.5205
5656.8	-1.3623
5656.8	-0.75195
5656.8	1.0791
5656.8	-0.44678
5656.8	3.8257
5656.9	-1.0571
5656.9	4.1309
5656.9	-3.8037
5656.9	5.3516
5656.9	-2.8882
5657	4.1309
5657	-0.75195
5657	2.605
5657	-0.44678
5657	1.0791
5657.1	1.6895
5657.1	0.77393
5657.1	2.9102
5657.1	-2.2778
5657.1	3.8257
5657.2	-4.4141
5657.2	5.3516
5657.2	-1.9727
5657.2	4.436
5657.2	-3.4985
5657.3	4.7412
5657.3	-4.1089
5657.3	2.2998
5657.3	-1.0571
5657.3	1.3843
5657.4	0.16357
5657.4	1.0791
5657.4	4.1309
5657.4	-0.1416
5657.4	6.2671
5657.5	-1.3623
5657.5	5.0464
5657.5	-2.2778
5657.5	5.0464
5657.5	-3.1934
5657.6	2.9102
5657.6	-1.9727
5657.6	1.0791
5657.6	1.3843
5657.6	-1.9727
5657.7	4.7412
5657.7	-2.583
5657.7	5.9619
5657.7	-1.3623
5657.7	4.436
5657.8	-0.75195
5657.8	2.605
5657.8	-0.1416
5657.8	-1.6675
5657.8	3.2153
5657.9	-3.4985
5657.9	5.6567
5657.9	-2.2778
5657.9	5.0464
5657.9	-0.75195
5658	1.9946
5658	2.605
5658	-1.0571
5658	5.9619
5658	-1.9727
5658.1	6.8774
5658.1	-1.3623
5658.1	2.9102
5658.1	-0.44678
5658.1	-0.75195
5658.2	3.8257
5658.2	-3.4985
5658.2	5.0464
5658.2	-2.583
5658.2	3.8257
5658.3	1.0791
5658.3	0.46875
5658.3	5.0464
5658.3	-2.2778
5658.3	5.6567
5658.4	-1.9727
5658.4	4.1309
5658.4	-0.44678
5658.4	0.46875
5658.4	4.436
5658.5	-1.9727
5658.5	6.8774
5658.5	-3.1934
5658.5	1.9946
5658.5	-3.4985
5658.6	-3.8037
5658.6	2.9102
5658.6	-3.4985
5658.6	4.7412
5658.6	-3.1934
5658.7	1.0791
5658.7	-0.1416
5658.7	-1.0571
5658.7	4.1309
5658.7	-5.3296
5658.8	2.605
5658.8	-4.4141
5658.8	-1.0571
5658.8	1.9946
5658.8	-2.2778
5658.9	4.7412
5658.9	-4.7192
5658.9	2.2998
5658.9	-1.9727
5658.9	-2.583
5659	4.1309
5659	-1.9727
5659	5.0464
5659	-2.583
5659	1.9946
5659.1	1.6895
5659.1	-0.75195
5659.1	6.2671
5659.1	-4.1089
5659.1	2.2998
5659.2	-1.6675
5659.2	-0.44678
5659.2	3.8257
5659.2	-2.8882
5659.2	5.6567
5659.3	-4.7192
5659.3	0.77393
5659.3	1.0791
5659.3	-1.9727
5659.3	5.0464
5659.4	-3.1934
5659.4	3.5205
5659.4	-1.6675
5659.4	-0.75195
5659.4	4.436
5659.5	-3.1934
5659.5	4.436
5659.5	-2.583
5659.5	1.9946
5659.5	2.9102
5659.6	-2.2778
5659.6	5.0464
5659.6	-3.4985
5659.6	2.605
5659.6	-0.1416
5659.7	0.16357
5659.7	5.3516
5659.7	-3.4985
5659.7	4.1309
5659.7	-1.9727
5659.8	0.46875
5659.8	4.436
5659.8	-3.1934
5659.8	5.9619
5659.8	-3.1934
5659.9	0.46875
5659.9	1.6895
5659.9	-1.6675
5659.9	3.8257
5659.9	-3.4985
5660	2.605
5660	1.0791
5660	0.77393
5660	6.5723
5660	-4.1089
5660.1	5.0464
5660.1	-1.3623
5660.1	-0.1416
5660.1	5.3516
5660.1	-2.583
5660.2	5.3516
5660.2	-1.0571
5660.2	1.9946
5660.2	4.1309
5660.2	-0.75195
5660.3	5.6567
5660.3	-2.8882
5660.3	2.2998
5660.3	1.6895
5660.3	-2.8882
5660.4	5.9619
5660.4	-1.0571
5660.4	2.605
5660.4	0.46875
5660.4	-1.6675
5660.5	5.0464
5660.5	-3.1934
5660.5	3.5205
5660.5	-2.2778
5660.5	-0.75195
5660.6	5.0464
5660.6	-2.2778
5660.6	5.0464
5660.6	-1.0571
5660.6	0.77393
5660.7	4.1309
5660.7	-2.583
5660.7	5.9619
5660.7	-2.8882
5660.7	1.3843
5660.8	4.1309
5660.8	-1.9727
5660.8	5.9619
5660.8	-1.0571
5660.8	1.0791
5660.9	3.8257
5660.9	-2.2778
5660.9	5.3516
5660.9	-2.8882
5660.9	1.6895
5661	0.77393
5661	-3.8037
5661	5.9619
5661	-3.4985
5661	1.9946
5661.1	2.2998
5661.1	-2.2778
5661.1	5.9619
5661.1	-3.4985
5661.1	2.2998
5661.2	1.9946
5661.2	-1.0571
5661.2	5.6567
5661.2	-3.1934
5661.2	3.2153
5661.3	1.3843
5661.3	1.3843
5661.3	6.5723
5661.3	-3.1934
5661.3	3.8257
5661.4	0.46875
5661.4	-1.0571
5661.4	9.0137
5661.4	-3.1934
5661.4	1.6895
5661.5	0.77393
5661.5	-2.583
5661.5	4.436
5661.5	-3.1934
5661.5	-0.44678
5661.6	-0.44678
5661.6	-3.1934
5661.6	3.8257
5661.6	-2.8882
5661.6	2.9102
5661.7	1.0791
5661.7	-2.8882
5661.7	5.0464
5661.7	-2.8882
5661.7	1.0791
5661.8	2.9102
5661.8	-2.2778
5661.8	5.6567
5661.8	-2.583
5661.8	1.3843
5661.9	4.1309
5661.9	-1.9727
5661.9	5.6567
5661.9	-1.9727
5661.9	1.3843
5662	3.5205
5662	-2.583
5662	5.6567
5662	-1.6675
5662	0.46875
5662.1	4.7412
5662.1	-1.6675
5662.1	4.7412
5662.1	-2.2778
5662.1	0.16357
5662.2	5.0464
5662.2	-3.4985
5662.2	3.2153
5662.2	-0.1416
5662.2	-2.583
5662.3	4.7412
5662.3	-3.4985
5662.3	2.2998
5662.3	2.2998
5662.3	-2.8882
5662.4	5.0464
5662.4	-4.1089
5662.4	-0.75195
5662.4	4.436
5662.4	-1.9727
5662.5	6.8774
5662.5	-1.0571
5662.5	-0.75195
5662.5	5.3516
5662.5	-1.9727
5662.6	3.8257
5662.6	-1.9727
5662.6	-1.6675
5662.6	5.9619
5662.6	-2.8882
5662.7	3.5205
5662.7	4.1309
5662.7	-2.583
5662.7	6.5723
5662.7	-2.8882
5662.8	-0.1416
5662.8	4.436
5662.8	-2.8882
5662.8	3.2153
5662.8	-0.44678
5662.9	-1.0571
5662.9	4.1309
5662.9	-3.1934
5662.9	1.9946
5662.9	1.0791
5663	-3.4985
5663	5.9619
5663	-2.583
5663	2.2998
5663	5.6567
5663.1	-1.6675
5663.1	4.436
5663.1	-0.1416
5663.1	-1.9727
5663.1	4.436
5663.2	-3.8037
5663.2	1.3843
5663.2	1.3843
5663.2	-3.1934
5663.2	5.6567
5663.3	-2.2778
5663.3	-0.75195
5663.3	6.5723
5663.3	-2.583
5663.3	3.8257
5663.4	3.2153
5663.4	-1.0571
5663.4	6.5723
5663.4	-2.8882
5663.4	-0.44678
5663.5	3.8257
5663.5	-5.3296
5663.5	2.9102
5663.5	0.77393
5663.5	-2.583
5663.6	7.1826
5663.6	-1.9727
5663.6	1.0791
5663.6	5.3516
5663.6	-3.1934
5663.7	3.2153
5663.7	-0.1416
5663.7	-2.583
5663.7	5.9619
5663.7	-2.8882
5663.8	1.9946
5663.8	4.7412
5663.8	-2.2778
5663.8	4.436
5663.8	0.77393
5663.9	-2.8882
5663.9	5.6567
5663.9	-3.8037
5663.9	-0.75195
5663.9	4.7412
5664	-4.7192
5664	2.605
5664	1.3843
5664	-3.1934
5664	6.5723
5664.1	-1.3623
5664.1	1.0791
5664.1	6.8774
5664.1	-2.2778
5664.1	2.605
5664.2	2.605
5664.2	-3.1934
5664.2	6.5723
5664.2	-1.0571
5664.2	-1.3623
5664.3	6.5723
5664.3	-4.1089
5664.3	1.3843
5664.3	5.9619
5664.3	-2.2778
5664.4	5.3516
5664.4	-1.0571
5664.4	-2.2778
5664.4	5.9619
5664.4	-3.4985
5664.5	1.0791
5664.5	3.5205
5664.5	-3.8037
5664.5	4.1309
5664.5	-1.0571
5664.6	-0.75195
5664.6	5.0464
5664.6	-5.0244
5664.6	2.9102
5664.6	-0.44678
5664.7	-0.75195
5664.7	5.9619
5664.7	-3.4985
5664.7	2.605
5664.7	-0.1416
5664.8	-0.75195
5664.8	6.2671
5664.8	-1.6675
5664.8	5.6567
5664.8	-1.3623
5664.9	1.6895
5664.9	3.2153
5664.9	-1.6675
5664.9	5.0464
5664.9	-3.8037
5665	4.436
5665	-3.1934
5665	1.6895
5665	2.9102
5665	-1.0571
5665.1	3.5205
5665.1	-3.1934
5665.1	5.6567
5665.1	-2.583
5665.1	3.5205
5665.2	-3.1934
5665.2	-0.1416
5665.2	-0.75195
5665.2	-0.1416
5665.2	2.605
5665.3	-1.3623
5665.3	4.436
5665.3	-4.1089
5665.3	4.436
5665.3	-3.4985
5665.4	5.0464
5665.4	-1.9727
5665.4	2.605
5665.4	-1.3623
5665.4	1.3843
5665.5	-0.75195
5665.5	1.3843
5665.5	1.9946
5665.5	-1.3623
5665.5	3.5205
5665.6	-1.3623
5665.6	5.3516
5665.6	-1.9727
5665.6	5.6567
5665.6	-3.1934
5665.7	3.5205
5665.7	-2.8882
5665.7	2.9102
5665.7	-1.0571
5665.7	1.0791
5665.8	-0.75195
5665.8	-1.0571
5665.8	2.9102
5665.8	-0.75195
5665.8	4.7412
5665.9	-4.1089
5665.9	4.436
5665.9	-3.4985
5665.9	3.2153
5665.9	-0.44678
5666	2.605
5666	1.3843
5666	-0.44678
5666	5.3516
5666	-1.0571
5666.1	5.9619
5666.1	-1.9727
5666.1	4.1309
5666.1	-3.8037
5666.1	1.6895
5666.2	-0.44678
5666.2	-0.75195
5666.2	4.1309
5666.2	-2.8882
5666.2	5.6567
5666.3	-1.6675
5666.3	4.7412
5666.3	-0.75195
5666.3	1.3843
5666.3	1.6895
5666.4	-1.6675
5666.4	4.436
5666.4	-2.8882
5666.4	5.0464
5666.4	-3.4985
5666.5	1.3843
5666.5	0.16357
5666.5	-1.3623
5666.5	5.9619
5666.5	-2.2778
5666.6	5.9619
5666.6	-1.0571
5666.6	4.436
5666.6	1.6895
5666.6	-0.1416
5666.7	4.7412
5666.7	-4.1089
5666.7	4.7412
5666.7	-2.2778
5666.7	2.2998
5666.8	-0.44678
5666.8	-1.9727
5666.8	4.1309
5666.8	-3.4985
5666.8	6.2671
5666.9	-1.0571
5666.9	2.9102
5666.9	1.3843
5666.9	-1.3623
5666.9	5.9619
5667	-2.8882
5667	5.3516
5667	-1.3623
5667	0.46875
5667	4.7412
5667.1	-1.3623
5667.1	4.7412
5667.1	-3.1934
5667.1	3.5205
5667.1	-1.9727
5667.2	0.16357
5667.2	5.6567
5667.2	-3.4985
5667.2	5.9619
5667.2	-1.6675
5667.3	0.77393
5667.3	2.605
5667.3	-1.0571
5667.3	6.2671
5667.3	-1.3623
5667.4	6.2671
5667.4	-0.1416
5667.4	1.0791
5667.4	5.6567
5667.4	-2.583
5667.5	5.3516
5667.5	-2.2778
5667.5	1.0791
5667.5	1.3843
5667.5	-2.583
5667.6	5.3516
5667.6	-2.583
5667.6	2.605
5667.6	-1.6675
5667.6	-1.3623
5667.7	4.1309
5667.7	-3.4985
5667.7	4.1309
5667.7	-3.4985
5667.7	0.46875
5667.8	3.8257
5667.8	-2.583
5667.8	6.2671
5667.8	-1.9727
5667.8	1.9946
5667.9	1.3843
5667.9	-0.75195
5667.9	5.3516
5667.9	-3.1934
5667.9	3.8257
5668	-1.3623
5668	-0.1416
5668	5.3516
5668	-1.0571
5668	7.4878
5668.1	-1.3623
5668.1	0.46875
5668.1	2.605
5668.1	-2.8882
5668.1	6.8774
5668.2	-2.583
5668.2	1.9946
5668.2	1.3843
5668.2	-2.2778
5668.2	5.0464
5668.3	-3.1934
5668.3	3.8257
5668.3	-0.1416
5668.3	-0.44678
5668.3	6.5723
5668.4	-4.1089
5668.4	7.4878
5668.4	-0.75195
5668.4	-0.1416
5668.4	3.8257
5668.5	-2.8882
5668.5	4.1309
5668.5	-2.8882
5668.5	-0.1416
5668.5	0.16357
5668.6	-3.8037
5668.6	4.436
5668.6	-4.4141
5668.6	3.5205
5668.6	2.9102
5668.7	-2.8882
5668.7	5.3516
5668.7	-3.8037
5668.7	1.3843
5668.7	1.6895
5668.8	-0.75195
5668.8	4.7412
5668.8	-2.8882
5668.8	3.8257
5668.8	-0.1416
5668.9	0.77393
5668.9	6.2671
5668.9	-3.1934
5668.9	3.5205
5668.9	-1.3623
5669	-0.44678
5669	4.7412
5669	-3.4985
5669	3.5205
5669	-2.2778
5669.1	-0.1416
5669.1	4.7412
5669.1	-2.583
5669.1	5.3516
5669.1	-1.9727
5669.2	0.46875
5669.2	3.8257
5669.2	-2.583
5669.2	5.3516
5669.2	-3.1934
5669.3	0.46875
5669.3	4.1309
5669.3	-3.4985
5669.3	6.8774
5669.3	-1.3623
5669.4	2.2998
5669.4	4.1309
5669.4	-3.4985
5669.4	5.0464
5669.4	-2.2778
5669.5	-0.44678
5669.5	2.9102
5669.5	-3.4985
5669.5	4.7412
5669.5	-1.9727
5669.6	1.0791
5669.6	4.1309
5669.6	-2.583
5669.6	4.7412
5669.6	-1.0571
5669.7	2.9102
5669.7	4.7412
5669.7	-3.4985
5669.7	4.436
5669.7	-3.1934
5669.8	-1.0571
5669.8	3.8257
5669.8	-3.1934
5669.8	4.436
5669.8	-2.8882
5669.9	-0.75195
5669.9	3.5205
5669.9	-1.9727
5669.9	4.7412
5669.9	-2.8882
5670	0.46875
5670	5.0464
5670	-3.4985
5670	5.0464
5670	-0.1416
5670.1	-0.44678
5670.1	7.4878
5670.1	-1.9727
5670.1	4.7412
5670.1	2.2998
5670.2	-1.0571
5670.2	6.2671
5670.2	-2.2778
5670.2	2.2998
5670.2	1.0791
5670.3	-0.44678
5670.3	5.9619
5670.3	-3.1934
5670.3	0.77393
5670.3	2.9102
5670.4	-1.9727
5670.4	6.2671
5670.4	-1.3623
5670.4	0.46875
5670.4	3.5205
5670.5	-3.4985
5670.5	5.3516
5670.5	-0.75195
5670.5	-0.1416
5670.5	4.436
5670.6	-3.4985
5670.6	2.2998
5670.6	-0.1416
5670.6	-1.3623
5670.6	5.3516
5670.7	-2.8882
5670.7	2.605
5670.7	3.5205
5670.7	-0.1416
5670.7	6.8774
5670.8	-1.6675
5670.8	1.6895
5670.8	4.436
5670.8	-1.9727
5670.8	6.5723
5670.9	0.16357
5670.9	-1.0571
5670.9	5.3516
5670.9	-2.8882
5670.9	4.1309
5671	2.9102
5671	-1.6675
5671	5.6567
5671	-4.4141
5671	1.0791
5671.1	5.0464
5671.1	-3.1934
5671.1	4.7412
5671.1	-2.583
5671.1	-2.2778
5671.2	4.1309
5671.2	-3.8037
5671.2	2.2998
5671.2	1.3843
5671.2	-2.2778
5671.3	5.3516
5671.3	-1.3623
5671.3	2.9102
5671.3	5.3516
5671.3	-3.8037
5671.4	5.6567
5671.4	0.16357
5671.4	-1.0571
5671.4	8.4033
5671.4	-3.1934
5671.5	0.77393
5671.5	2.9102
5671.5	-3.8037
5671.5	6.8774
5671.5	1.3843
5671.6	0.46875
5671.6	6.2671
5671.6	-1.9727
5671.6	2.9102
5671.6	2.2998
5671.7	-2.583
5671.7	5.3516
5671.7	-3.8037
5671.7	-1.0571
5671.7	6.2671
5671.8	-1.6675
5671.8	4.1309
5671.8	1.9946
5671.8	-1.9727
5671.8	5.9619
5671.9	-3.8037
5671.9	-0.1416
5671.9	4.1309
5671.9	-4.7192
5671.9	2.605
5672	1.6895
5672	-1.3623
5672	7.793
5672	-1.0571
5672	0.77393
5672.1	6.2671
5672.1	-3.8037
5672.1	1.0791
5672.1	1.0791
5672.1	-3.4985
5672.2	4.1309
5672.2	-1.9727
5672.2	1.0791
5672.2	6.2671
5672.2	-3.1934
5672.3	2.2998
5672.3	2.2998
5672.3	-2.2778
5672.3	6.2671
5672.3	-0.75195
5672.4	-0.1416
5672.4	5.6567
5672.4	-2.2778
5672.4	1.3843
5672.4	4.1309
5672.5	-3.1934
5672.5	1.3843
5672.5	-2.2778
5672.5	-2.2778
5672.5	4.436
5672.6	-3.1934
5672.6	2.2998
5672.6	5.6567
5672.6	-2.8882
5672.6	4.436
5672.7	2.2998
5672.7	-2.2778
5672.7	6.2671
5672.7	-1.3623
5672.7	-1.9727
5672.8	7.1826
5672.8	-3.4985
5672.8	2.605
5672.8	4.436
5672.8	-2.583
5672.9	4.7412
5672.9	-2.2778
5672.9	-0.1416
5672.9	4.436
5672.9	-3.4985
5673	3.2153
5673	-1.3623
5673	-0.44678
5673	4.436
5673	-1.9727
5673.1	5.9619
5673.1	-1.0571
5673.1	1.6895
5673.1	3.2153
5673.1	-2.8882
5673.2	5.3516
5673.2	-3.1934
5673.2	1.6895
5673.2	-0.44678
5673.2	-0.75195
5673.3	4.1309
5673.3	-1.9727
5673.3	5.9619
5673.3	-1.9727
5673.3	4.7412
5673.4	-1.0571
5673.4	1.3843
5673.4	1.9946
5673.4	-0.75195
5673.4	2.9102
5673.5	-1.9727
5673.5	5.3516
5673.5	-3.4985
5673.5	5.9619
5673.5	-3.4985
5673.6	1.6895
5673.6	-1.9727
5673.6	1.3843
5673.6	-0.75195
5673.6	0.16357
5673.7	1.3843
5673.7	-1.3623
5673.7	3.8257
5673.7	-2.2778
5673.7	4.7412
5673.8	-1.0571
5673.8	5.0464
5673.8	-1.3623
5673.8	4.1309
5673.8	-2.583
5673.9	3.8257
5673.9	-1.6675
5673.9	2.605
5673.9	0.46875
5673.9	-0.1416
5674	2.605
5674	0.77393
5674	3.5205
5674	-1.0571
5674	5.0464
5674.1	-3.1934
5674.1	5.0464
5674.1	-2.2778
5674.1	3.5205
5674.1	-1.6675
5674.2	1.9946
5674.2	-0.44678
5674.2	0.46875
5674.2	3.5205
5674.2	-0.75195
5674.3	4.7412
5674.3	-2.2778
5674.3	6.2671
5674.3	-1.9727
5674.3	5.3516
5674.4	0.46875
5674.4	1.9946
5674.4	0.16357
5674.4	-1.3623
5674.4	3.5205
5674.5	-1.3623
5674.5	5.6567
5674.5	-2.8882
5674.5	5.0464
5674.5	-2.583
5674.6	1.9946
5674.6	1.0791
5674.6	-1.0571
5674.6	3.2153
5674.6	-3.8037
5674.7	5.3516
5674.7	-1.3623
5674.7	4.436
5674.7	0.46875
5674.7	0.77393
5674.8	3.5205
5674.8	-1.0571
5674.8	7.1826
5674.8	-1.6675
5674.8	5.0464
5674.9	-1.6675
5674.9	-0.44678
5674.9	1.3843
5674.9	-1.6675
5674.9	5.6567
5675	-2.8882
5675	4.7412
5675	-1.0571
5675	1.3843
5675	3.2153
5675.1	-0.44678
5675.1	5.6567
5675.1	-2.8882
5675.1	5.0464
5675.1	-1.3623
5675.2	1.6895
5675.2	3.2153
5675.2	-2.583
5675.2	4.436
5675.2	-3.1934
5675.3	2.605
5675.3	-3.1934
5675.3	-0.75195
5675.3	2.9102
5675.3	-5.0244
5675.4	5.9619
5675.4	-2.8882
5675.4	-0.44678
5675.4	-2.583
5675.4	-3.4985
5675.5	2.9102
5675.5	-2.583
5675.5	5.9619
5675.5	-1.9727
5675.5	0.77393
5675.6	1.3843
5675.6	-1.9727
5675.6	5.3516
5675.6	-2.8882
5675.6	2.9102
5675.7	-3.8037
5675.7	-2.2778
5675.7	4.436
5675.7	-5.0244
5675.7	5.3516
5675.8	-2.8882
5675.8	0.16357
5675.8	0.46875
5675.8	-2.8882
5675.8	6.5723
5675.9	-1.3623
5675.9	5.3516
5675.9	-0.44678
5675.9	0.77393
5675.9	4.1309
5676	-1.9727
5676	5.6567
5676	-4.4141
5676	-0.75195
5676	-1.0571
5676.1	-3.4985
5676.1	5.0464
5676.1	-4.4141
5676.1	1.3843
5676.1	-1.9727
5676.2	-0.1416
5676.2	5.0464
5676.2	-1.9727
5676.2	6.2671
5676.2	-1.3623
5676.3	1.3843
5676.3	4.7412
5676.3	-1.6675
5676.3	6.2671
5676.3	-1.9727
5676.4	0.77393
5676.4	2.9102
5676.4	0.77393
5676.4	4.1309
5676.4	-3.8037
5676.5	3.8257
5676.5	-1.3623
5676.5	-1.3623
5676.5	4.436
5676.5	-1.9727
5676.6	5.3516
5676.6	-2.2778
5676.6	0.77393
5676.6	3.5205
5676.6	-2.583
5676.7	6.5723
5676.7	-3.1934
5676.7	1.6895
5676.7	1.3843
5676.7	-1.6675
5676.8	6.5723
5676.8	-1.3623
5676.8	2.605
5676.8	-0.44678
5676.8	-0.1416
5676.9	6.5723
5676.9	-2.8882
5676.9	5.9619
5676.9	-0.1416
5676.9	1.0791
5677	5.9619
5677	-0.44678
5677	8.4033
5677	-0.44678
5677	0.46875
5677.1	1.6895
5677.1	-4.4141
5677.1	4.1309
5677.1	-5.0244
5677.1	1.9946
5677.2	1.6895
5677.2	-3.4985
5677.2	5.3516
5677.2	-3.8037
5677.2	1.9946
5677.3	2.2998
5677.3	-1.6675
5677.3	5.9619
5677.3	-1.9727
5677.3	3.8257
5677.4	2.605
5677.4	0.77393
5677.4	5.3516
5677.4	-3.4985
5677.4	4.1309
5677.5	-1.3623
5677.5	-0.75195
5677.5	5.6567
5677.5	-2.2778
5677.5	4.7412
5677.6	-0.1416
5677.6	-1.3623
5677.6	4.1309
5677.6	-4.1089
5677.6	4.436
5677.7	-2.583
5677.7	1.0791
5677.7	5.3516
5677.7	-1.3623
5677.7	6.5723
5677.8	-2.2778
5677.8	0.16357
5677.8	4.436
5677.8	-3.8037
5677.8	5.0464
5677.9	-2.2778
5677.9	-0.75195
5677.9	3.5205
5677.9	-3.4985
5677.9	5.6567
5678	-2.583
5678	-0.44678
5678	2.9102
5678	-3.4985
5678	4.7412
5678.1	-2.2778
5678.1	0.77393
5678.1	3.8257
5678.1	-2.2778
5678.1	5.0464
5678.2	-2.2778
5678.2	1.6895
5678.2	2.9102
5678.2	-3.8037
5678.2	4.1309
5678.3	-2.583
5678.3	0.46875
5678.3	4.1309
5678.3	-3.8037
5678.3	4.7412
5678.4	0.16357
5678.4	0.77393
5678.4	5.0464
5678.4	-1.6675
5678.4	3.8257
5678.5	-2.2778
5678.5	-0.44678
5678.5	5.6567
5678.5	-3.1934
5678.5	5.9619
5678.6	-0.75195
5678.6	-2.8882
5678.6	5.9619
5678.6	-3.1934
5678.6	3.5205
5678.7	0.77393
5678.7	-1.9727
5678.7	6.2671
5678.7	-2.583
5678.7	1.9946
5678.8	1.3843
5678.8	-0.75195
5678.8	5.9619
5678.8	-3.4985
5678.8	0.46875
5678.9	1.3843
5678.9	-3.8037
5678.9	4.436
5678.9	-1.9727
5678.9	0.77393
5679	4.1309
5679	-1.9727
5679	5.9619
5679	0.77393
5679	-1.3623
5679.1	6.2671
5679.1	-2.8882
5679.1	3.2153
5679.1	0.46875
5679.1	-1.0571
5679.2	7.1826
5679.2	-2.2778
5679.2	1.0791
5679.2	1.6895
5679.2	-2.8882
5679.3	6.8774
5679.3	-2.583
5679.3	2.2998
5679.3	5.6567
5679.3	-4.4141
5679.4	5.0464
5679.4	0.77393
5679.4	-1.0571
5679.4	5.3516
5679.4	-4.7192
5679.5	0.46875
5679.5	1.9946
5679.5	-2.2778
5679.5	5.3516
5679.5	-2.583
5679.6	0.16357
5679.6	4.7412
5679.6	-5.3296
5679.6	3.8257
5679.6	-0.75195
5679.7	-3.4985
5679.7	5.6567
5679.7	-3.1934
5679.7	1.9946
5679.7	2.9102
5679.8	-3.1934
5679.8	5.3516
5679.8	-1.6675
5679.8	0.46875
5679.8	7.1826
5679.9	-1.6675
5679.9	3.5205
5679.9	1.3843
5679.9	-2.2778
5679.9	6.2671
5680	-3.1934
5680	-1.0571
5680	3.5205
5680	-5.9399
5680	3.5205
5680.1	0.16357
5680.1	-0.1416
5680.1	7.793
5680.1	-3.1934
5680.1	0.77393
5680.2	3.5205
5680.2	-3.4985
5680.2	5.0464
5680.2	0.16357
5680.2	-1.6675
5680.3	5.6567
5680.3	-2.2778
5680.3	1.6895
5680.3	4.7412
5680.3	-3.4985
5680.4	3.2153
5680.4	-1.9727
5680.4	-1.0571
5680.4	5.9619
5680.4	-1.3623
5680.5	2.605
5680.5	2.9102
5680.5	-4.4141
5680.5	5.0464
5680.5	-1.0571
5680.6	-1.9727
5680.6	5.9619
5680.6	-3.4985
5680.6	1.6895
5680.6	5.3516
5680.7	-1.6675
5680.7	4.7412
5680.7	1.0791
5680.7	-2.583
5680.7	4.436
5680.8	-2.8882
5680.8	-0.44678
5680.8	5.3516
5680.8	-3.8037
5680.8	3.5205
5680.9	1.9946
5680.9	-2.8882
5680.9	5.9619
5680.9	-0.75195
5680.9	-0.75195
5681	6.2671
5681	-3.4985
5681	0.46875
5681	3.2153
5681	-1.6675
5681.1	5.0464
5681.1	-1.0571
5681.1	-0.44678
5681.1	5.0464
5681.1	-2.8882
5681.2	2.9102
5681.2	1.6895
5681.2	-2.2778
5681.2	5.9619
5681.2	-3.1934
5681.3	0.77393
5681.3	4.7412
5681.3	-2.8882
5681.3	6.8774
5681.3	-0.1416
5681.4	2.9102
5681.4	5.0464
5681.4	-1.3623
5681.4	6.2671
5681.4	-2.583
5681.5	0.46875
5681.5	1.6895
5681.5	-1.9727
5681.5	5.9619
5681.5	-3.1934
5681.6	4.436
5681.6	-1.0571
5681.6	1.0791
5681.6	3.2153
5681.6	-2.583
5681.7	4.1309
5681.7	-3.4985
5681.7	3.8257
5681.7	-2.583
5681.7	3.5205
5681.8	-0.44678
5681.8	0.46875
5681.8	4.1309
5681.8	-1.6675
5681.8	4.1309
5681.9	-0.1416
5681.9	5.6567
5681.9	-2.583
5681.9	5.3516
5681.9	-1.6675
5682	4.436
5682	0.46875
5682	1.3843
5682	-0.1416
5682	-0.44678
5682.1	1.6895
5682.1	-0.75195
5682.1	5.6567
5682.1	-0.75195
5682.1	5.6567
5682.2	-1.6675
5682.2	5.0464
5682.2	-2.8882
5682.2	5.3516
5682.2	-3.1934
5682.3	2.605
5682.3	-3.8037
5682.3	2.2998
5682.3	0.16357
5682.3	2.9102
5682.4	2.9102
5682.4	0.77393
5682.4	3.8257
5682.4	-1.9727
5682.4	5.6567
5682.5	-2.2778
5682.5	5.3516
5682.5	-2.583
5682.5	2.9102
5682.5	-2.583
5682.6	2.605
5682.6	-0.1416
5682.6	-0.44678
5682.6	1.9946
5682.6	-2.583
5682.7	4.1309
5682.7	-3.1934
5682.7	7.1826
5682.7	-1.6675
5682.7	3.2153
5682.8	-0.75195
5682.8	1.3843
5682.8	1.9946
5682.8	-0.1416
5682.8	4.1309
5682.9	-2.583
5682.9	5.9619
5682.9	-1.0571
5682.9	4.7412
5682.9	-0.44678
5683	0.16357
5683	1.6895
5683	-2.2778
5683	4.7412
5683	-2.583
5683.1	5.0464
5683.1	-2.583
5683.1	1.9946
5683.1	0.46875
5683.1	-0.75195
5683.2	4.1309
5683.2	-3.4985
5683.2	5.9619
5683.2	-3.1934
5683.2	3.5205
5683.3	0.16357
5683.3	0.46875
5683.3	4.1309
5683.3	-2.8882
5683.3	5.3516
5683.4	-1.9727
5683.4	1.9946
5683.4	-1.9727
5683.4	-0.75195
5683.4	3.2153
5683.5	-2.583
5683.5	7.4878
5683.5	-1.9727
5683.5	2.605
5683.5	-1.3623
5683.6	-0.1416
5683.6	5.0464
5683.6	-2.2778
5683.6	7.1826
5683.6	-2.583
5683.7	2.2998
5683.7	1.3843
5683.7	-0.1416
5683.7	5.6567
5683.7	-2.8882
5683.8	4.436
5683.8	-3.1934
5683.8	0.77393
5683.8	2.9102
5683.8	-0.75195
5683.9	6.8774
5683.9	-1.0571
5683.9	4.7412
5683.9	-1.6675
5683.9	0.46875
5684	4.436
5684	-3.1934
5684	6.5723
5684	-2.583
5684	2.2998
5684.1	2.9102
5684.1	-0.75195
5684.1	6.5723
5684.1	-2.2778
5684.1	4.436
5684.2	-1.3623
5684.2	0.16357
5684.2	3.5205
5684.2	-3.4985
5684.2	5.6567
5684.3	-2.2778
5684.3	2.9102
5684.3	1.0791
5684.3	-0.75195
5684.3	6.8774
5684.4	-4.1089
5684.4	6.2671
5684.4	-1.0571
5684.4	-0.1416
5684.4	5.3516
5684.5	-2.2778
5684.5	7.1826
5684.5	-0.75195
5684.5	2.2998
5684.5	2.9102
5684.6	-1.6675
5684.6	5.6567
5684.6	-2.583
5684.6	1.6895
5684.6	0.16357
5684.7	-0.75195
5684.7	4.7412
5684.7	-2.8882
5684.7	4.1309
5684.7	-1.6675
5684.8	0.16357
5684.8	3.5205
5684.8	-3.1934
5684.8	5.0464
5684.8	-2.2778
5684.9	2.605
5684.9	3.8257
5684.9	-0.44678
5684.9	6.8774
5684.9	-3.1934
5685	1.9946
5685	-0.75195
5685	-4.1089
5685	4.436
5685	-3.8037
5685.1	2.2998
5685.1	-0.75195
5685.1	0.46875
5685.1	5.3516
5685.1	-1.3623
5685.2	5.6567
5685.2	-2.8882
5685.2	-1.3623
5685.2	2.605
5685.2	-4.1089
5685.3	5.6567
5685.3	-1.6675
5685.3	1.3843
5685.3	1.6895
5685.3	-1.6675
5685.4	6.5723
5685.4	-3.8037
5685.4	1.6895
5685.4	-0.44678
5685.4	-2.8882
5685.5	6.5723
5685.5	-2.583
5685.5	5.0464
5685.5	0.77393
5685.5	-1.0571
5685.6	5.0464
5685.6	-4.1089
5685.6	3.8257
5685.6	-1.3623
5685.6	-0.75195
5685.7	4.1309
5685.7	-3.4985
5685.7	4.436
5685.7	-1.9727
5685.7	-0.1416
5685.8	2.605
5685.8	-4.4141
5685.8	4.1309
5685.8	-3.1934
5685.8	1.6895
5685.9	4.7412
5685.9	-2.2778
5685.9	6.8774
5685.9	-1.0571
5685.9	1.9946
5686	5.3516
5686	-1.6675
5686	5.9619
5686	-3.8037
5686	1.3843
5686.1	2.605
5686.1	-3.4985
5686.1	5.3516
5686.1	-2.8882
5686.1	1.3843
5686.2	2.9102
5686.2	-1.9727
5686.2	5.9619
5686.2	-2.2778
5686.2	0.77393
5686.3	1.3843
5686.3	-3.8037
5686.3	5.3516
5686.3	-4.4141
5686.3	-0.44678
5686.4	1.9946
5686.4	-2.583
5686.4	5.0464
5686.4	-1.6675
5686.4	2.2998
5686.5	1.6895
5686.5	-2.2778
5686.5	6.8774
5686.5	-1.9727
5686.5	2.2998
5686.6	3.5205
5686.6	-3.1934
5686.6	5.3516
5686.6	-2.583
5686.6	0.77393
5686.7	5.3516
5686.7	-1.3623
5686.7	5.3516
5686.7	-2.8882
5686.7	1.3843
5686.8	4.7412
5686.8	-1.9727
5686.8	6.5723
5686.8	-2.2778
5686.8	-1.6675
5686.9	3.8257
5686.9	-2.8882
5686.9	6.2671
5686.9	-0.75195
5686.9	-0.44678
5687	4.436
5687	-4.4141
5687	2.9102
5687	-0.44678
5687	-1.0571
5687.1	4.7412
5687.1	-3.1934
5687.1	2.9102
5687.1	1.9946
5687.1	0.16357
5687.2	5.3516
5687.2	-2.2778
5687.2	2.605
5687.2	2.9102
5687.2	-0.1416
5687.3	7.793
5687.3	-1.0571
5687.3	2.2998
5687.3	5.3516
5687.3	-1.9727
5687.4	7.1826
5687.4	-1.3623
5687.4	-0.44678
5687.4	4.1309
5687.4	-5.0244
5687.5	4.7412
5687.5	0.46875
5687.5	0.16357
5687.5	6.2671
5687.5	-4.1089
5687.6	2.9102
5687.6	1.6895
5687.6	-2.2778
5687.6	5.6567
5687.6	-2.583
5687.7	1.0791
5687.7	4.1309
5687.7	-2.2778
5687.7	4.7412
5687.7	-2.2778
5687.8	-1.3623
5687.8	4.1309
5687.8	-3.8037
5687.8	3.8257
5687.8	1.6895
5687.9	-2.583
5687.9	6.5723
5687.9	-1.3623
5687.9	1.0791
5687.9	5.3516
5688	-3.1934
5688	4.1309
5688	-1.0571
5688	0.46875
5688	6.5723
5688.1	-1.9727
5688.1	3.2153
5688.1	0.77393
5688.1	-1.6675
5688.1	6.5723
5688.2	-1.0571
5688.2	1.6895
5688.2	4.1309
5688.2	-3.4985
5688.2	3.5205
5688.3	-0.44678
5688.3	-0.75195
5688.3	7.4878
5688.3	-2.583
5688.3	1.3843
5688.4	4.436
5688.4	-2.583
5688.4	6.5723
5688.4	-0.75195
5688.4	-0.75195
5688.5	5.9619
5688.5	-1.9727
5688.5	2.605
5688.5	3.2153
5688.5	-2.2778
5688.6	4.436
5688.6	-3.8037
5688.6	-0.1416
5688.6	4.1309
5688.6	-2.8882
5688.7	2.2998
5688.7	1.3843
5688.7	-3.1934
5688.7	5.6567
5688.7	-2.2778
5688.8	1.3843
5688.8	5.0464
5688.8	-2.8882
5688.8	3.8257
5688.8	4.1309
5688.9	-1.6675
5688.9	5.9619
5688.9	-1.6675
5688.9	-0.1416
5688.9	5.6567
5689	-3.8037
5689	1.6895
5689	2.9102
5689	-3.1934
5689	5.0464
5689.1	-1.0571
5689.1	-0.44678
5689.1	6.5723
5689.1	-3.4985
5689.1	0.46875
5689.2	2.605
5689.2	-3.8037
5689.2	4.1309
5689.2	2.2998
5689.2	-2.2778
5689.3	4.7412
5689.3	-1.9727
5689.3	-0.1416
5689.3	3.5205
5689.3	-1.6675
5689.4	3.5205
5689.4	1.3843
5689.4	-1.9727
5689.4	5.0464
5689.4	-2.2778
5689.5	0.16357
5689.5	4.1309
5689.5	-4.1089
5689.5	3.2153
5689.5	0.46875
5689.6	-1.6675
5689.6	7.4878
5689.6	-1.6675
5689.6	3.2153
5689.6	2.2998
5689.7	-1.9727
5689.7	5.9619
5689.7	-3.1934
5689.7	1.9946
5689.7	1.3843
5689.8	-0.44678
5689.8	5.9619
5689.8	-2.583
5689.8	5.3516
5689.8	-1.9727
5689.9	1.0791
5689.9	2.2998
5689.9	-2.583
5689.9	4.7412
5689.9	-3.4985
5690	3.8257
5690	-2.2778
5690	1.0791
5690	-1.9727
5690	0.46875
5690.1	4.1309
5690.1	-2.8882
5690.1	5.3516
5690.1	-1.6675
5690.1	5.0464
5690.2	-1.3623
5690.2	3.5205
5690.2	-0.75195
5690.2	2.9102
5690.2	0.46875
5690.3	0.77393
5690.3	2.9102
5690.3	-0.75195
5690.3	4.436
5690.3	-2.8882
5690.4	5.0464
5690.4	-2.8882
5690.4	5.9619
5690.4	-1.3623
5690.4	5.3516
5690.5	-1.9727
5690.5	2.2998
5690.5	-2.2778
5690.5	0.77393
5690.5	-0.44678
5690.6	0.77393
5690.6	0.16357
5690.6	-0.1416
5690.6	4.7412
5690.6	-1.6675
5690.7	5.0464
5690.7	-1.0571
5690.7	5.0464
5690.7	-4.1089
5690.7	5.9619
5690.8	-3.8037
5690.8	1.9946
5690.8	-1.6675
5690.8	2.2998
5690.8	1.6895
5690.9	2.605
5690.9	4.436
5690.9	-1.0571
5690.9	5.6567
5690.9	-2.8882
5691	5.6567
5691	-1.6675
5691	4.1309
5691	-0.1416
5691	-0.1416
5691.1	1.6895
5691.1	0.16357
5691.1	4.7412
5691.1	-2.2778
5691.1	4.7412
5691.2	-2.8882
5691.2	5.0464
5691.2	1.6895
5691.2	3.2153
5691.2	3.2153
5691.3	-0.1416
5691.3	3.8257
5691.3	-4.1089
5691.3	5.3516
5691.3	-2.583
5691.4	2.9102
5691.4	-0.1416
5691.4	1.3843
5691.4	2.9102
5691.4	-0.44678
5691.5	5.6567
5691.5	-3.8037
5691.5	3.8257
5691.5	-1.3623
5691.5	1.6895
5691.6	4.1309
5691.6	-0.75195
5691.6	5.9619
5691.6	-2.8882
5691.6	3.8257
5691.7	-1.3623
5691.7	0.77393
5691.7	1.6895
5691.7	-1.3623
5691.7	4.1309
5691.8	-2.8882
5691.8	5.6567
5691.8	-1.0571
5691.8	1.6895
5691.8	4.1309
5691.9	-1.9727
5691.9	5.6567
5691.9	-1.0571
5691.9	3.2153
5691.9	-2.8882
5692	-1.3623
5692	1.3843
5692	-4.1089
5692	5.3516
5692	-4.7192
5692.1	-0.1416
5692.1	-2.583
5692.1	-1.0571
5692.1	3.2153
5692.1	-1.6675
5692.2	3.5205
5692.2	-5.0244
5692.2	-0.1416
5692.2	-0.44678
5692.2	-0.75195
5692.3	5.9619
5692.3	-3.1934
5692.3	3.2153
5692.3	-2.8882
5692.3	0.46875
5692.4	3.2153
5692.4	0.46875
5692.4	5.0464
5692.4	-3.4985
5692.4	1.0791
5692.5	-0.1416
5692.5	0.77393
5692.5	4.436
5692.5	-4.1089
5692.5	3.5205
5692.6	-2.8882
5692.6	0.46875
5692.6	4.1309
5692.6	-1.6675
5692.6	5.0464
5692.7	-3.8037
5692.7	2.605
5692.7	-0.1416
5692.7	-0.1416
5692.7	5.0464
5692.8	-3.8037
5692.8	3.5205
5692.8	-2.2778
5692.8	0.46875
5692.8	4.1309
5692.9	-2.2778
5692.9	5.3516
5692.9	-3.8037
5692.9	2.2998
5692.9	1.0791
5693	-1.9727
5693	4.7412
5693	-3.1934
5693	4.436
5693	-1.6675
5693.1	0.46875
5693.1	2.605
5693.1	-5.3296
5693.1	4.436
5693.1	-3.8037
5693.2	1.3843
5693.2	3.8257
5693.2	-2.583
5693.2	6.2671
5693.2	-2.583
5693.3	2.605
5693.3	-0.1416
5693.3	-0.75195
5693.3	4.436
5693.3	-3.1934
5693.4	5.3516
5693.4	-1.9727
5693.4	0.46875
5693.4	4.436
5693.4	-3.8037
5693.5	5.0464
5693.5	-1.9727
5693.5	1.3843
5693.5	4.1309
5693.5	-1.3623
5693.6	5.6567
5693.6	-4.1089
5693.6	3.5205
5693.6	1.3843
5693.6	0.16357
5693.7	7.1826
5693.7	-3.1934
5693.7	4.1309
5693.7	0.46875
5693.7	-0.75195
5693.8	6.8774
5693.8	-1.9727
5693.8	4.436
5693.8	-1.6675
5693.8	-0.44678
5693.9	4.7412
5693.9	-2.583
5693.9	5.3516
5693.9	-2.583
5693.9	-0.1416
5694	1.6895
5694	-3.1934
5694	6.8774
5694	-1.6675
5694	3.2153
5694.1	3.5205
5694.1	-1.3623
5694.1	7.1826
5694.1	-3.1934
5694.1	1.3843
5694.2	0.46875
5694.2	-3.4985
5694.2	4.7412
5694.2	-3.8037
5694.2	2.605
5694.3	-0.44678
5694.3	-2.583
5694.3	4.7412
5694.3	-2.8882
5694.3	3.8257
5694.4	1.0791
5694.4	0.46875
5694.4	6.5723
5694.4	-1.9727
5694.4	5.6567
5694.5	1.6895
5694.5	-0.1416
5694.5	5.0464
5694.5	-3.4985
5694.5	4.1309
5694.6	-1.3623
5694.6	-0.1416
5694.6	4.436
5694.6	-2.8882
5694.6	4.7412
5694.7	-1.0571
5694.7	0.46875
5694.7	6.5723
5694.7	-4.1089
5694.7	4.436
5694.8	-1.0571
5694.8	-1.0571
5694.8	4.7412
5694.8	-2.8882
5694.8	3.2153
5694.9	-2.8882
5694.9	-1.3623
5694.9	3.8257
5694.9	-4.7192
5694.9	3.8257
5695	-2.2778
5695	-1.0571
5695	5.3516
5695	-3.8037
5695	2.605
5695.1	-2.2778
5695.1	-2.2778
5695.1	3.2153
5695.1	-3.1934
5695.1	3.5205
5695.2	-0.1416
5695.2	-0.44678
5695.2	5.9619
5695.2	-2.8882
5695.2	3.8257
5695.3	1.3843
5695.3	0.16357
5695.3	5.9619
5695.3	-3.1934
5695.3	2.605
5695.4	1.0791
5695.4	-2.583
5695.4	6.8774
5695.4	-2.583
5695.4	2.605
5695.5	3.5205
5695.5	-1.3623
5695.5	6.5723
5695.5	-2.2778
5695.5	1.9946
5695.6	4.1309
5695.6	-3.4985
5695.6	5.0464
5695.6	-2.2778
5695.6	-0.1416
5695.7	5.0464
5695.7	-5.0244
5695.7	2.9102
5695.7	-0.1416
5695.7	-2.583
5695.8	5.3516
5695.8	-2.583
5695.8	3.2153
5695.8	0.77393
5695.8	-2.8882
5695.9	6.5723
5695.9	-2.8882
5695.9	1.0791
5695.9	3.8257
5695.9	-2.2778
5696	5.6567
5696	-2.2778
5696	-0.44678
5696	5.3516
5696	-3.4985
5696.1	3.8257
5696.1	0.46875
5696.1	0.16357
5696.1	5.6567
5696.1	-2.8882
5696.2	2.605
5696.2	2.9102
5696.2	-2.8882
5696.2	5.6567
5696.2	-2.8882
5696.3	0.16357
5696.3	4.436
5696.3	-2.8882
5696.3	5.0464
5696.3	1.0791
5696.4	-1.0571
5696.4	4.7412
5696.4	-4.4141
5696.4	-0.1416
5696.4	1.6895
5696.5	-3.1934
5696.5	6.2671
5696.5	-1.0571
5696.5	0.16357
5696.5	4.436
5696.6	-3.1934
5696.6	2.9102
5696.6	-0.44678
5696.6	-3.4985
5696.6	5.3516
5696.7	-4.1089
5696.7	0.16357
5696.7	5.6567
5696.7	-3.4985
5696.7	3.8257
5696.8	-1.0571
5696.8	-1.0571
5696.8	7.1826
5696.8	-4.1089
5696.8	0.77393
5696.9	3.2153
5696.9	-3.4985
5696.9	5.0464
5696.9	-0.44678
5696.9	-1.9727
5697	4.1309
5697	-4.7192
5697	1.6895
5697	3.8257
5697	-0.44678
5697.1	7.1826
5697.1	-1.0571
5697.1	-1.0571
5697.1	6.5723
5697.1	-4.7192
5697.2	2.2998
5697.2	2.2998
5697.2	-4.4141
5697.2	5.6567
5697.2	-1.3623
5697.3	-0.44678
5697.3	6.2671
5697.3	-3.4985
5697.3	0.77393
5697.3	2.2998
5697.4	-3.4985
5697.4	4.7412
5697.4	0.46875
5697.4	-0.75195
5697.4	7.1826
5697.5	-1.3623
5697.5	2.9102
5697.5	6.2671
5697.5	-3.8037
5697.5	3.2153
5697.6	-0.75195
5697.6	-3.1934
5697.6	5.0464
5697.6	-2.583
5697.6	-0.44678
5697.7	4.436
5697.7	-4.4141
5697.7	2.9102
5697.7	0.46875
5697.7	-2.583
5697.8	4.7412
5697.8	-3.1934
5697.8	0.16357
5697.8	5.0464
5697.8	-2.583
5697.9	4.436
5697.9	0.46875
5697.9	-2.583
5697.9	6.8774
5697.9	-3.1934
5698	2.605
5698	2.605
5698	-3.1934
5698	5.9619
5698	-2.8882
5698.1	2.605
5698.1	1.6895
5698.1	-1.0571
5698.1	5.3516
5698.1	-3.4985
5698.2	2.9102
5698.2	-1.3623
5698.2	-0.1416
5698.2	2.605
5698.2	-3.8037
5698.3	4.1309
5698.3	-4.4141
5698.3	2.2998
5698.3	-0.44678
5698.3	1.0791
5698.4	3.8257
5698.4	-0.1416
5698.4	5.9619
5698.4	-1.6675
5698.4	7.1826
5698.5	-1.9727
5698.5	3.2153
5698.5	-1.0571
5698.5	0.77393
5698.5	-1.0571
5698.6	1.9946
5698.6	4.1309
5698.6	-2.2778
5698.6	5.6567
5698.6	-1.0571
5698.7	6.2671
5698.7	-1.0571
5698.7	5.0464
5698.7	-2.583
5698.7	3.5205
5698.8	-3.4985
5698.8	1.3843
5698.8	-0.75195
5698.8	0.46875
5698.8	0.77393
5698.9	0.77393
5698.9	2.9102
5698.9	-0.1416
5698.9	4.436
5698.9	-1.0571
5699	5.6567
5699	-4.1089
5699	4.1309
5699	-3.4985
5699	4.436
5699.1	-2.2778
5699.1	3.5205
5699.1	-0.1416
5699.1	1.3843
5699.1	2.605
5699.2	0.16357
5699.2	4.436
5699.2	-1.6675
5699.2	4.436
5699.2	-4.7192
5699.3	4.436
5699.3	-4.1089
5699.3	1.6895
5699.3	-2.2778
5699.3	0.16357
5699.4	1.9946
5699.4	-1.0571
5699.4	5.3516
5699.4	-1.6675
5699.4	5.3516
5699.5	-3.1934
5699.5	3.2153
5699.5	-1.3623
5699.5	1.6895
5699.5	1.0791
5699.6	-0.44678
5699.6	4.7412
5699.6	-1.9727
5699.6	5.3516
5699.6	-4.1089
5699.7	2.9102
5699.7	-3.8037
5699.7	0.77393
5699.7	3.8257
5699.7	-0.44678
5699.8	6.8774
5699.8	-2.8882
5699.8	4.7412
5699.8	-2.583
5699.8	0.16357
5699.9	1.3843
5699.9	-0.44678
5699.9	5.0464
5699.9	-2.8882
5699.9	4.7412
5700	-2.2778
5700	3.8257
5700	0.46875
5700	-0.75195
5700	3.5205
5700.1	-3.8037
5700.1	5.0464
5700.1	-1.0571
5700.1	4.436
5700.1	1.3843
5700.2	-0.1416
5700.2	5.3516
5700.2	-1.9727
5700.2	7.1826
5700.2	-1.6675
5700.3	1.6895
5700.3	-0.1416
5700.3	-1.6675
5700.3	5.0464
5700.3	-2.2778
5700.4	5.3516
5700.4	-1.3623
5700.4	0.77393
5700.4	1.9946
5700.4	-2.2778
5700.5	5.9619
5700.5	-2.583
5700.5	4.436
5700.5	0.16357
5700.5	1.6895
5700.6	5.9619
5700.6	0.77393
5700.6	7.1826
5700.6	-1.9727
5700.6	3.2153
5700.7	1.6895
5700.7	-0.75195
5700.7	5.3516
5700.7	-2.8882
5700.7	4.7412
5700.8	-1.3623
5700.8	0.46875
5700.8	4.7412
5700.8	-1.6675
5700.8	5.0464
5700.9	-3.1934
5700.9	2.9102
5700.9	1.6895
5700.9	-0.1416
5700.9	6.2671
5701	-3.8037
5701	4.436
5701	-1.0571
5701	-0.75195
5701	3.5205
5701.1	-3.8037
5701.1	3.5205
5701.1	-4.1089
5701.1	1.0791
5701.1	1.0791
5701.2	-0.75195
5701.2	5.9619
5701.2	-2.8882
5701.2	4.1309
5701.2	0.16357
5701.3	-1.0571
5701.3	3.8257
5701.3	-5.6348
5701.3	3.8257
5701.3	-1.9727
5701.4	3.2153
5701.4	4.1309
5701.4	-1.6675
5701.4	5.3516
5701.4	-3.4985
5701.5	1.9946
5701.5	1.3843
5701.5	-0.75195
5701.5	6.8774
5701.5	-3.1934
5701.6	4.7412
5701.6	0.16357
5701.6	0.16357
5701.6	5.6567
5701.6	-1.6675
5701.7	5.3516
5701.7	-2.583
5701.7	-0.1416
5701.7	2.9102
5701.7	-2.2778
5701.8	5.3516
5701.8	-5.0244
5701.8	1.3843
5701.8	1.6895
5701.8	-2.2778
5701.9	6.5723
5701.9	-2.2778
5701.9	3.2153
5701.9	0.77393
5701.9	-2.2778
5702	4.1309
5702	-2.583
5702	3.2153
5702	-1.0571
5702	-0.1416
5702.1	4.1309
5702.1	-3.4985
5702.1	5.3516
5702.1	-1.3623
5702.1	-0.75195
5702.2	3.2153
5702.2	-2.8882
5702.2	4.436
5702.2	-1.0571
5702.2	2.2998
5702.3	3.8257
5702.3	-1.9727
5702.3	6.2671
5702.3	-2.8882
5702.3	1.9946
5702.4	3.8257
5702.4	-1.6675
5702.4	5.6567
5702.4	-4.1089
5702.4	1.6895
5702.5	2.2998
5702.5	-2.2778
5702.5	5.9619
5702.5	-2.8882
5702.5	3.2153
5702.6	1.3843
5702.6	-0.75195
5702.6	6.2671
5702.6	-3.1934
5702.6	4.1309
5702.7	-0.1416
5702.7	-0.44678
5702.7	5.9619
5702.7	-3.1934
5702.7	4.1309
5702.8	0.46875
5702.8	-0.75195
5702.8	5.3516
5702.8	-2.8882
5702.8	2.605
5702.9	-1.9727
5702.9	-0.75195
5702.9	6.2671
5702.9	-3.1934
5702.9	3.2153
5703	-0.44678
5703	-1.6675
5703	4.1309
5703	-2.8882
5703	3.8257
5703.1	-1.6675
5703.1	-0.75195
5703.1	4.7412
5703.1	-4.7192
5703.1	5.0464
5703.2	-0.44678
5703.2	-1.9727
5703.2	4.7412
5703.2	-3.8037
5703.2	2.9102
5703.3	0.46875
5703.3	0.46875
5703.3	5.9619
5703.3	-2.583
5703.3	3.5205
5703.4	-0.75195
5703.4	-0.75195
5703.4	5.0464
5703.4	-4.1089
5703.4	3.2153
5703.5	0.46875
5703.5	-1.3623
5703.5	6.2671
5703.5	-2.583
5703.5	2.2998
5703.6	-0.75195
5703.6	-3.4985
5703.6	4.1309
5703.6	-4.4141
5703.6	0.46875
5703.7	3.2153
5703.7	-2.8882
5703.7	4.436
5703.7	-3.8037
5703.7	1.0791
5703.8	3.2153
5703.8	-3.1934
5703.8	5.6567
5703.8	-1.3623
5703.8	-0.1416
5703.9	5.6567
5703.9	-3.1934
5703.9	6.2671
5703.9	0.16357
5703.9	-1.9727
5704	5.6567
5704	-1.6675
5704	2.605
5704	0.46875
5704	-0.44678
5704.1	5.3516
5704.1	-2.8882
5704.1	4.436
5704.1	4.7412
5704.1	-1.9727
5704.2	6.2671
5704.2	-1.3623
5704.2	1.9946
5704.2	4.436
5704.2	-3.4985
5704.3	3.8257
5704.3	-2.2778
5704.3	0.16357
5704.3	5.0464
5704.3	-2.8882
5704.4	4.7412
5704.4	0.16357
5704.4	-1.3623
5704.4	7.1826
5704.4	-1.9727
5704.5	1.6895
5704.5	2.9102
5704.5	-3.8037
5704.5	5.3516
5704.5	-1.0571
5704.6	1.0791
5704.6	5.3516
5704.6	-4.1089
5704.6	1.9946
5704.6	-1.3623
5704.7	-0.75195
5704.7	7.793
5704.7	-1.9727
5704.7	3.2153
5704.7	4.436
5704.8	-1.6675
5704.8	7.4878
5704.8	-0.44678
5704.8	-0.1416
5704.8	3.8257
5704.9	-5.3296
5704.9	2.605
5704.9	2.9102
5704.9	-1.0571
5704.9	7.793
5705	-1.9727
5705	-0.75195
5705	5.0464
5705	-3.1934
5705	4.1309
5705.1	0.16357
5705.1	-2.2778
5705.1	5.6567
5705.1	-3.1934
5705.1	1.9946
5705.2	5.3516
5705.2	-2.583
5705.2	5.0464
5705.2	-1.0571
5705.2	-1.0571
5705.3	6.5723
5705.3	-3.8037
5705.3	1.0791
5705.3	4.1309
5705.3	-3.8037
5705.4	6.5723
5705.4	0.46875
5705.4	-1.0571
5705.4	6.5723
5705.4	-1.9727
5705.5	3.5205
5705.5	4.7412
5705.5	-2.8882
5705.5	5.6567
5705.5	-2.2778
5705.6	-1.9727
5705.6	5.6567
5705.6	-2.8882
5705.6	1.6895
5705.6	4.436
5705.7	-4.4141
5705.7	5.3516
5705.7	-0.1416
5705.7	-1.9727
5705.7	6.5723
5705.8	-2.8882
5705.8	0.46875
5705.8	5.9619
5705.8	-2.8882
5705.8	5.9619
5705.9	1.9946
5705.9	-2.2778
5705.9	6.2671
5705.9	-1.9727
5705.9	0.46875
5706	5.6567
5706	-4.1089
5706	2.9102
5706	1.9946
5706	-2.2778
5706.1	5.6567
5706.1	-1.0571
5706.1	-1.9727
5706.1	3.5205
5706.1	-4.7192
5706.2	2.9102
5706.2	1.3843
5706.2	-1.9727
5706.2	5.9619
5706.2	-3.1934
5706.3	0.16357
5706.3	3.8257
5706.3	-1.6675
5706.3	6.2671
5706.3	-2.2778
5706.4	1.9946
5706.4	2.9102
5706.4	-1.3623
5706.4	6.5723
5706.4	-1.9727
5706.5	3.8257
5706.5	-1.3623
5706.5	1.0791
5706.5	4.7412
5706.5	-0.75195
5706.6	6.5723
5706.6	-1.6675
5706.6	4.1309
5706.6	-0.1416
5706.6	0.16357
5706.7	2.9102
5706.7	-1.6675
5706.7	5.0464
5706.7	-3.4985
5706.7	5.9619
5706.8	-2.2778
5706.8	2.9102
5706.8	-3.1934
5706.8	0.77393
5706.8	-1.3623
5706.9	-1.9727
5706.9	2.605
5706.9	-1.9727
5706.9	5.3516
5706.9	-1.6675
5707	6.5723
5707	-1.6675
5707	5.6567
5707	-2.2778
5707	2.9102
5707.1	-1.9727
5707.1	2.2998
5707.1	0.16357
5707.1	1.0791
5707.1	2.2998
5707.2	0.16357
5707.2	3.2153
5707.2	-0.44678
5707.2	5.6567
5707.2	-1.6675
5707.3	5.9619
5707.3	-2.8882
5707.3	4.1309
5707.3	-2.583
5707.3	2.605
5707.4	-1.3623
5707.4	1.6895
5707.4	-0.75195
5707.4	0.46875
5707.4	3.5205
5707.5	0.46875
5707.5	6.2671
5707.5	-2.583
5707.5	5.3516
5707.5	-2.8882
5707.6	3.5205
5707.6	-2.583
5707.6	1.9946
5707.6	-1.3623
5707.6	-0.44678
5707.7	3.2153
5707.7	-1.6675
5707.7	5.9619
5707.7	-1.6675
5707.7	5.3516
5707.8	-1.9727
5707.8	2.605
5707.8	-0.75195
5707.8	0.77393
5707.8	3.8257
5707.9	-1.0571
5707.9	5.0464
5707.9	-1.9727
5707.9	4.7412
5707.9	-1.9727
5708	2.605
5708	-1.0571
5708	-1.3623
5708	3.2153
5708	-2.583
5708.1	7.4878
5708.1	-1.6675
5708.1	4.436
5708.1	-0.75195
5708.1	-0.75195
5708.2	2.605
5708.2	-2.2778
5708.2	5.0464
5708.2	-1.9727
5708.2	5.0464
5708.3	-1.9727
5708.3	1.6895
5708.3	2.2998
5708.3	-2.2778
5708.3	4.1309
5708.4	-5.3296
5708.4	5.0464
5708.4	-1.0571
5708.4	2.605
5708.4	4.436
5708.5	-0.75195
5708.5	7.1826
5708.5	-2.583
5708.5	4.1309
5708.5	-1.0571
5708.6	-0.44678
5708.6	1.6895
5708.6	-1.9727
5708.6	3.8257
5708.6	-5.0244
5708.7	0.77393
5708.7	-1.9727
5708.7	-2.2778
5708.7	2.9102
5708.7	-3.8037
5708.8	5.0464
5708.8	-2.8882
5708.8	1.6895
5708.8	0.46875
5708.8	-2.2778
5708.9	5.0464
5708.9	-2.583
5708.9	2.605
5708.9	-3.4985
5708.9	-0.75195
5709	1.0791
5709	-2.2778
5709	5.6567
5709	-3.4985
5709	2.2998
5709.1	0.16357
5709.1	-1.0571
5709.1	5.3516
5709.1	-3.1934
5709.1	3.5205
5709.2	-2.2778
5709.2	-0.44678
5709.2	2.9102
5709.2	-0.75195
5709.2	6.2671
5709.3	-2.583
5709.3	0.77393
5709.3	-0.44678
5709.3	-1.3623
5709.3	5.3516
5709.4	-1.6675
5709.4	3.5205
5709.4	-0.75195
5709.4	0.77393
5709.4	4.7412
5709.5	-1.9727
5709.5	5.0464
5709.5	-3.4985
5709.5	1.0791
5709.5	1.6895
5709.6	-1.3623
5709.6	6.8774
5709.6	-4.1089
5709.6	1.9946
5709.6	-1.0571
5709.7	-3.1934
5709.7	5.3516
5709.7	-2.2778
5709.7	4.436
5709.7	-2.8882
5709.8	1.0791
5709.8	2.2998
5709.8	-1.9727
5709.8	6.8774
5709.8	-2.8882
5709.9	1.9946
5709.9	1.6895
5709.9	-1.3623
5709.9	6.5723
5709.9	-3.1934
5710	2.9102
5710	-1.9727
5710	-0.44678
5710	5.9619
5710	-2.583
5710.1	4.7412
5710.1	-1.9727
5710.1	0.46875
5710.1	4.1309
5710.1	-2.2778
5710.2	6.5723
5710.2	-2.8882
5710.2	2.2998
5710.2	3.5205
5710.2	-1.0571
5710.3	7.793
5710.3	-2.2778
5710.3	2.2998
5710.3	0.77393
5710.3	-1.0571
5710.4	6.2671
5710.4	-1.6675
5710.4	3.8257
5710.4	-0.1416
5710.4	-0.1416
5710.5	5.6567
5710.5	-2.2778
5710.5	5.9619
5710.5	-0.75195
5710.5	-0.1416
5710.6	5.3516
5710.6	-3.4985
5710.6	5.3516
5710.6	-1.6675
5710.6	-0.44678
5710.7	2.605
5710.7	-4.1089
5710.7	5.0464
5710.7	-2.583
5710.7	1.3843
5710.8	3.2153
5710.8	-1.6675
5710.8	6.5723
5710.8	-2.583
5710.8	2.9102
5710.9	3.5205
5710.9	-2.8882
5710.9	5.3516
5710.9	-3.1934
5710.9	1.3843
5711	1.9946
5711	-0.44678
5711	6.2671
5711	-1.9727
5711	3.8257
5711.1	0.16357
5711.1	-0.44678
5711.1	6.8774
5711.1	-4.4141
5711.1	2.9102
5711.2	1.0791
5711.2	-1.9727
5711.2	6.5723
5711.2	-3.1934
5711.2	0.77393
5711.3	0.46875
5711.3	-0.75195
5711.3	5.3516
5711.3	-2.2778
5711.3	2.9102
5711.4	0.77393
5711.4	-1.3623
5711.4	6.2671
5711.4	-2.583
5711.4	2.2998
5711.5	-0.44678
5711.5	-2.583
5711.5	4.7412
5711.5	-3.4985
5711.5	3.5205
5711.6	1.9946
5711.6	-2.2778
5711.6	5.0464
5711.6	-2.8882
5711.6	3.5205
5711.7	1.3843
5711.7	-1.3623
5711.7	4.7412
5711.7	-4.7192
5711.7	2.605
5711.8	0.77393
5711.8	-1.0571
5711.8	5.0464
5711.8	-4.4141
5711.8	1.0791
5711.9	1.3843
5711.9	-1.9727
5711.9	6.5723
5711.9	-4.4141
5711.9	0.16357
5712	2.9102
5712	-2.583
5712	6.2671
5712	-0.44678
5712	0.16357
5712.1	4.7412
5712.1	-2.583
5712.1	4.7412
5712.1	-0.44678
5712.1	0.77393
5712.2	5.3516
5712.2	-2.2778
5712.2	5.3516
5712.2	-0.1416
5712.2	0.16357
5712.3	6.8774
5712.3	-3.8037
5712.3	3.2153
5712.3	0.16357
5712.3	-2.2778
5712.4	6.5723
5712.4	-3.1934
5712.4	1.3843
5712.4	3.5205
5712.4	-1.3623
5712.5	5.0464
5712.5	-1.6675
5712.5	-0.44678
5712.5	1.3843
5712.5	-4.1089
5712.6	4.436
5712.6	-2.2778
5712.6	-1.0571
5712.6	5.0464
5712.6	-4.4141
5712.7	3.8257
5712.7	1.0791
5712.7	-3.8037
5712.7	5.6567
5712.7	-3.8037
5712.8	1.0791
5712.8	5.0464
5712.8	-1.6675
5712.8	6.2671
5712.8	-1.6675
5712.9	-1.3623
5712.9	4.7412
5712.9	-3.4985
5712.9	2.605
5712.9	1.9946
5713	-2.2778
5713	6.5723
5713	-2.2778
5713	2.2998
5713	6.2671
5713.1	-1.9727
5713.1	4.7412
5713.1	-0.1416
5713.1	-1.3623
5713.1	4.7412
5713.2	-5.0244
5713.2	1.6895
5713.2	2.605
5713.2	-5.0244
5713.2	4.7412
5713.3	-3.4985
5713.3	-1.9727
5713.3	6.2671
5713.3	-3.4985
5713.3	3.5205
5713.4	3.2153
5713.4	-2.583
5713.4	5.6567
5713.4	-1.9727
5713.4	-0.44678
5713.5	4.1309
5713.5	-4.1089
5713.5	2.605
5713.5	1.0791
5713.5	-2.583
5713.6	7.1826
5713.6	-2.583
5713.6	-1.0571
5713.6	4.1309
5713.6	-3.1934
5713.7	3.5205
5713.7	-0.1416
5713.7	-1.0571
5713.7	6.2671
5713.7	-3.4985
5713.8	1.0791
5713.8	5.0464
5713.8	-2.8882
5713.8	5.0464
5713.8	0.46875
5713.9	-1.9727
5713.9	8.0981
5713.9	-1.6675
5713.9	0.77393
5713.9	5.6567
5714	-4.4141
5714	0.16357
5714	1.0791
5714	-3.4985
5714	5.3516
5714.1	-1.3623
5714.1	0.77393
5714.1	5.6567
5714.1	-2.8882
5714.1	1.6895
5714.2	2.2998
5714.2	-3.4985
5714.2	4.436
5714.2	0.16357
5714.2	0.16357
5714.3	7.4878
5714.3	-2.583
5714.3	1.6895
5714.3	4.436
5714.3	-2.583
5714.4	4.436
5714.4	-1.9727
5714.4	-1.6675
5714.4	5.6567
5714.4	-2.583
5714.5	3.2153
5714.5	4.436
5714.5	-4.4141
5714.5	3.8257
5714.5	-2.583
5714.6	-1.6675
5714.6	4.7412
5714.6	-4.7192
5714.6	1.6895
5714.6	-1.3623
5714.7	-2.583
5714.7	5.0464
5714.7	-3.1934
5714.7	2.605
5714.7	-0.75195
5714.8	-2.2778
5714.8	5.3516
5714.8	-2.8882
5714.8	6.2671
5714.8	-1.3623
5714.9	1.0791
5714.9	2.9102
5714.9	-1.6675
5714.9	7.1826
5714.9	-1.6675
5715	5.0464
5715	-0.1416
5715	0.77393
5715	2.2998
5715	0.77393
5715.1	5.3516
5715.1	-1.9727
5715.1	6.8774
5715.1	-2.583
5715.1	4.1309
5715.2	-0.44678
5715.2	1.9946
5715.2	1.0791
5715.2	-0.44678
5715.2	2.9102
5715.3	-1.6675
5715.3	5.6567
5715.3	-3.1934
5715.3	4.1309
5715.3	-2.8882
5715.4	5.6567
5715.4	-3.4985
5715.4	4.1309
5715.4	-2.8882
5715.4	1.6895
5715.5	-2.2778
5715.5	0.46875
5715.5	1.3843
5715.5	-0.1416
5715.5	1.9946
5715.6	-1.0571
5715.6	4.436
5715.6	-1.0571
5715.6	7.4878
5715.6	-1.0571
5715.7	5.6567
5715.7	-1.9727
5715.7	5.0464
5715.7	-1.3623
5715.7	4.1309
5715.8	-2.583
5715.8	-1.6675
5715.8	-0.1416
5715.8	-1.3623
5715.8	3.5205
5715.9	-0.75195
5715.9	6.2671
5715.9	-2.583
5715.9	5.3516
5715.9	-2.2778
5716	4.1309
5716	-0.44678
5716	0.77393
5716	0.77393
5716	-1.6675
5716.1	4.1309
5716.1	-2.583
5716.1	5.3516
5716.1	-2.583
5716.1	2.9102
5716.2	-2.2778
5716.2	1.0791
5716.2	3.5205
5716.2	0.16357
5716.2	5.3516
5716.3	-1.6675
5716.3	6.5723
5716.3	-2.2778
5716.3	4.436
5716.3	-1.6675
5716.4	-2.583
5716.4	3.2153
5716.4	-3.1934
5716.4	5.6567
5716.4	-1.6675
5716.5	4.436
5716.5	-2.2778
5716.5	1.6895
5716.5	1.9946
5716.5	-0.44678
5716.6	6.2671
5716.6	-2.583
5716.6	5.6567
5716.6	-1.3623
5716.6	1.6895
5716.7	1.9946
5716.7	-1.6675
5716.7	3.8257
5716.7	-1.6675
5716.7	6.2671
5716.8	-1.0571
5716.8	1.9946
5716.8	1.9946
5716.8	-1.6675
5716.8	4.436
5716.9	-3.1934
5716.9	5.0464
5716.9	-1.9727
5716.9	0.46875
5716.9	2.605
5717	-0.1416
5717	7.793
5717	-0.75195
5717	5.6567
5717	-0.75195
5717.1	0.77393
5717.1	3.2153
5717.1	-3.8037
5717.1	4.7412
5717.1	-2.2778
5717.2	1.9946
5717.2	-0.44678
5717.2	-1.6675
5717.2	3.8257
5717.2	-2.583
5717.3	5.6567
5717.3	-2.2778
5717.3	1.3843
5717.3	1.9946
5717.3	-1.6675
5717.4	9.3188
5717.4	-1.6675
5717.4	2.9102
5717.4	0.46875
5717.4	-1.0571
5717.5	5.3516
5717.5	-3.8037
5717.5	4.436
5717.5	-3.4985
5717.5	0.46875
5717.6	1.9946
5717.6	-2.8882
5717.6	6.5723
5717.6	-2.8882
5717.6	2.605
5717.7	-0.1416
5717.7	-0.75195
5717.7	4.436
5717.7	-2.583
5717.7	5.0464
5717.8	-1.3623
5717.8	2.2998
5717.8	3.8257
5717.8	-2.8882
5717.8	5.9619
5717.9	-3.4985
5717.9	1.6895
5717.9	-0.44678
5717.9	-3.8037
5717.9	4.436
5718	-2.8882
5718	4.1309
5718	-0.44678
5718	0.16357
5718	3.2153
5718.1	-4.7192
5718.1	5.6567
5718.1	-2.583
5718.1	1.9946
5718.1	2.605
5718.2	-1.9727
5718.2	4.7412
5718.2	-2.2778
5718.2	3.8257
5718.2	-0.75195
5718.3	-1.3623
5718.3	4.7412
5718.3	-5.0244
5718.3	4.1309
5718.3	-0.44678
5718.4	1.6895
5718.4	5.6567
5718.4	-1.0571
5718.4	5.9619
5718.4	-1.3623
5718.5	1.6895
5718.5	1.0791
5718.5	-3.8037
5718.5	3.5205
5718.5	-5.0244
5718.6	0.77393
5718.6	0.77393
5718.6	-2.2778
5718.6	3.8257
5718.6	-2.8882
5718.7	3.2153
5718.7	1.3843
5718.7	-0.44678
5718.7	5.3516
5718.7	-1.9727
5718.8	5.3516
5718.8	-0.1416
5718.8	0.77393
5718.8	5.3516
5718.8	-3.1934
5718.9	5.6567
5718.9	-2.583
5718.9	-0.1416
5718.9	4.7412
5718.9	-3.1934
5719	5.3516
5719	-1.9727
5719	0.46875
5719	3.8257
5719	-1.9727
5719.1	6.5723
5719.1	-3.1934
5719.1	1.3843
5719.1	3.5205
5719.1	-1.9727
5719.2	6.5723
5719.2	-2.8882
5719.2	1.9946
5719.2	1.0791
5719.2	-1.3623
5719.3	6.2671
5719.3	-2.8882
5719.3	1.6895
5719.3	-1.0571
5719.3	-2.8882
5719.4	5.6567
5719.4	-3.1934
5719.4	3.5205
5719.4	0.77393
5719.4	-1.0571
5719.5	5.3516
5719.5	-3.1934
5719.5	4.1309
5719.5	1.0791
5719.5	-2.583
5719.6	4.7412
5719.6	-4.7192
5719.6	3.2153
5719.6	1.9946
5719.6	-0.44678
5719.7	7.4878
5719.7	-1.9727
5719.7	3.5205
5719.7	1.3843
5719.7	-1.3623
5719.8	5.9619
5719.8	-3.4985
5719.8	1.6895
5719.8	-0.44678
5719.8	-1.6675
5719.9	5.9619
5719.9	-3.1934
5719.9	3.5205
5719.9	0.16357
5719.9	-2.8882
5720	4.436
5720	-2.8882
5720	2.9102
5720	0.16357
5720	-2.2778
5720.1	4.7412
5720.1	-4.1089
5720.1	2.9102
5720.1	1.9946
5720.1	-3.1934
5720.2	4.7412
5720.2	-3.8037
5720.2	2.605
5720.2	5.3516
5720.2	-1.3623
5720.3	5.9619
5720.3	-3.1934
5720.3	1.0791
5720.3	2.9102
5720.3	-3.4985
5720.4	6.5723
5720.4	-1.3623
5720.4	1.0791
5720.4	5.3516
5720.4	-2.583
5720.5	5.0464
5720.5	-2.2778
5720.5	-1.9727
5720.5	4.1309
5720.5	-4.7192
5720.6	1.9946
5720.6	-1.3623
5720.6	-1.9727
5720.6	4.7412
5720.6	-2.583
5720.7	3.5205
5720.7	1.6895
5720.7	-1.6675
5720.7	5.0464
5720.7	-2.8882
5720.8	2.2998
5720.8	2.9102
5720.8	-2.583
5720.8	6.8774
5720.8	-1.6675
5720.9	0.16357
5720.9	5.3516
5720.9	-3.1934
5720.9	4.1309
5720.9	0.77393
5721	-0.1416
5721	7.4878
5721	-1.3623
5721	3.2153
5721	1.6895
5721.1	-0.75195
5721.1	5.0464
5721.1	-4.7192
5721.1	0.16357
5721.1	3.2153
5721.2	-4.1089
5721.2	4.436
5721.2	-0.1416
5721.2	-1.6675
5721.2	5.3516
5721.3	-3.8037
5721.3	1.9946
5721.3	3.5205
5721.3	-1.9727
5721.3	6.5723
5721.4	-2.2778
5721.4	-1.0571
5721.4	4.436
5721.4	-3.4985
5721.4	5.3516
5721.5	1.6895
5721.5	-1.9727
5721.5	6.5723
5721.5	-2.2778
5721.5	2.605
5721.6	3.2153
5721.6	-2.8882
5721.6	5.0464
5721.6	-2.583
5721.6	-1.6675
5721.7	6.8774
5721.7	-1.9727
5721.7	2.2998
5721.7	2.605
5721.7	-4.1089
5721.8	5.6567
5721.8	-0.44678
5721.8	0.77393
5721.8	5.3516
5721.8	-3.8037
5721.9	2.2998
5721.9	0.77393
5721.9	-1.6675
5721.9	6.8774
5721.9	-4.1089
5722	-0.75195
5722	4.7412
5722	-3.4985
5722	4.7412
5722	4.1309
5722.1	-1.0571
5722.1	7.4878
5722.1	-0.1416
5722.1	1.0791
5722.1	6.5723
5722.2	-3.8037
5722.2	1.0791
5722.2	-0.1416
5722.2	-4.1089
5722.2	4.7412
5722.3	-1.3623
5722.3	0.16357
5722.3	5.3516
5722.3	-2.8882
5722.3	2.9102
5722.4	2.9102
5722.4	-1.6675
5722.4	6.2671
5722.4	-1.0571
5722.4	0.77393
5722.5	8.4033
5722.5	-2.583
5722.5	2.2998
5722.5	2.9102
5722.5	-4.4141
5722.6	2.605
5722.6	-1.3623
5722.6	-2.583
5722.6	7.1826
5722.6	-2.8882
5722.7	1.0791
5722.7	5.3516
5722.7	-2.8882
5722.7	3.2153
5722.7	2.9102
5722.8	-1.9727
5722.8	5.9619
5722.8	-1.3623
5722.8	1.6895
5722.8	5.9619
5722.9	-1.3623
5722.9	3.5205
5722.9	0.46875
5722.9	-0.75195
5722.9	5.3516
5723	-2.583
5723	4.1309
5723	0.46875
5723	-0.75195
5723	5.3516
5723.1	-5.0244
5723.1	3.2153
5723.1	-1.6675
5723.1	-1.3623
5723.1	3.5205
5723.2	-2.583
5723.2	5.0464
5723.2	-3.1934
5723.2	3.2153
5723.2	0.46875
5723.3	-0.44678
5723.3	4.1309
5723.3	-1.6675
5723.3	6.2671
5723.3	-1.9727
5723.4	4.7412
5723.4	-1.6675
5723.4	1.9946
5723.4	-0.1416
5723.4	-0.75195
5723.5	4.436
5723.5	-1.9727
5723.5	5.0464
5723.5	-2.583
5723.5	6.5723
5723.6	-1.9727
5723.6	4.436
5723.6	-1.6675
5723.6	2.9102
5723.6	-1.6675
5723.7	1.6895
5723.7	1.6895
5723.7	1.3843
5723.7	3.8257
5723.7	-1.9727
5723.8	4.1309
5723.8	-1.3623
5723.8	5.3516
5723.8	-1.6675
5723.8	6.2671
5723.9	-1.9727
5723.9	3.8257
5723.9	-1.3623
5723.9	3.8257
5723.9	-0.44678
5724	1.0791
5724	-2.2778
5724	-0.44678
5724	-0.1416
5724	-0.44678
5724.1	4.436
5724.1	-1.9727
5724.1	5.3516
5724.1	-2.583
5724.1	5.6567
5724.2	-0.75195
5724.2	5.6567
5724.2	-1.0571
5724.2	1.9946
5724.2	-0.75195
5724.3	0.77393
5724.3	2.2998
5724.3	-1.0571
5724.3	4.436
5724.3	-4.4141
5724.4	2.9102
5724.4	-0.44678
5724.4	4.436
5724.4	-1.6675
5724.4	1.6895
5724.5	1.0791
5724.5	0.77393
5724.5	5.3516
5724.5	-1.9727
5724.5	5.0464
5724.6	-3.1934
5724.6	4.1309
5724.6	-2.583
5724.6	1.3843
5724.6	1.3843
5724.7	-2.2778
5724.7	4.1309
5724.7	-2.583
5724.7	5.9619
5724.7	-1.3623
5724.8	3.5205
5724.8	-1.9727
5724.8	-0.44678
5724.8	3.5205
5724.8	-1.0571
5724.9	7.4878
5724.9	-2.2778
5724.9	3.5205
5724.9	-2.8882
5724.9	1.3843
5725	3.2153
5725	-0.75195
5725	6.5723
5725	-3.4985
5725	2.605
5725.1	-2.583
5725.1	1.0791
5725.1	2.605
5725.1	-0.44678
5725.1	5.9619
5725.2	-2.583
5725.2	6.5723
5725.2	-0.1416
5725.2	2.2998
5725.2	2.605
5725.3	-2.2778
5725.3	3.5205
5725.3	-5.0244
5725.3	2.9102
5725.3	-3.1934
5725.4	-0.44678
5725.4	1.0791
5725.4	-3.4985
5725.4	3.2153
5725.4	-3.1934
5725.5	3.2153
5725.5	-2.2778
5725.5	-1.0571
5725.5	4.436
5725.5	-2.583
5725.6	6.2671
5725.6	-3.1934
5725.6	0.46875
5725.6	-0.44678
5725.6	-1.3623
5725.7	4.1309
5725.7	-4.4141
5725.7	2.9102
5725.7	-3.4985
5725.7	-0.75195
5725.8	2.2998
5725.8	-2.2778
5725.8	4.436
5725.8	-3.4985
5725.8	1.6895
5725.9	-0.75195
5725.9	-0.75195
5725.9	4.1309
5725.9	-3.1934
5725.9	3.5205
5726	-3.4985
5726	1.0791
5726	1.9946
5726	-2.8882
5726	5.6567
5726.1	-4.4141
5726.1	2.605
5726.1	0.16357
5726.1	-1.6675
5726.1	4.436
5726.2	-2.583
5726.2	4.7412
5726.2	-2.583
5726.2	1.0791
5726.2	3.5205
5726.3	-1.9727
5726.3	5.0464
5726.3	-3.8037
5726.3	1.6895
5726.3	-0.75195
5726.4	-0.1416
5726.4	6.2671
5726.4	-1.9727
5726.4	4.7412
5726.4	-3.4985
5726.5	1.0791
5726.5	4.7412
5726.5	-2.2778
5726.5	5.6567
5726.5	-2.8882
5726.6	2.2998
5726.6	2.605
5726.6	-1.0571
5726.6	6.5723
5726.6	-2.8882
5726.7	2.605
5726.7	-0.75195
5726.7	-0.75195
5726.7	5.6567
5726.7	-2.583
5726.8	4.436
5726.8	-1.3623
5726.8	1.0791
5726.8	3.2153
5726.8	-0.75195
5726.9	6.8774
5726.9	-2.583
5726.9	1.6895
5726.9	2.9102
5726.9	-2.2778
5727	7.793
5727	-1.9727
5727	3.2153
5727	1.9946
5727	-0.75195
5727.1	5.0464
5727.1	-2.8882
5727.1	2.9102
5727.1	-1.3623
5727.1	-0.75195
5727.2	4.7412
5727.2	-2.2778
5727.2	5.9619
5727.2	-0.75195
5727.2	1.6895
5727.3	5.9619
5727.3	-2.583
5727.3	5.3516
5727.3	-2.583
5727.3	-0.75195
5727.4	1.9946
5727.4	-2.8882
5727.4	5.6567
5727.4	-1.9727
5727.4	3.2153
5727.5	2.605
5727.5	-1.3623
5727.5	6.8774
5727.5	-2.8882
5727.5	3.5205
5727.6	1.3843
5727.6	-2.583
5727.6	5.3516
5727.6	-2.583
5727.6	4.7412
5727.7	1.6895
5727.7	0.16357
5727.7	6.2671
5727.7	-2.2778
5727.7	5.0464
5727.8	0.16357
5727.8	1.3843
5727.8	5.6567
5727.8	-3.1934
5727.8	3.8257
5727.9	-1.6675
5727.9	-0.44678
5727.9	2.605
5727.9	-4.4141
5727.9	4.436
5728	-2.583
5728	-1.0571
5728	4.1309
5728	-2.583
5728	4.1309
5728.1	-1.6675
5728.1	0.77393
5728.1	3.8257
5728.1	-2.2778
5728.1	4.7412
5728.2	-1.9727
5728.2	1.3843
5728.2	4.7412
5728.2	-4.1089
5728.2	6.5723
5728.3	-1.6675
5728.3	-1.9727
5728.3	4.436
5728.3	-4.7192
5728.3	5.0464
5728.4	0.46875
5728.4	-0.1416
5728.4	4.7412
5728.4	-2.8882
5728.4	4.1309
5728.5	-1.9727
5728.5	1.3843
5728.5	5.0464
5728.5	-3.1934
5728.5	4.436
5728.6	-2.2778
5728.6	-1.0571
5728.6	5.3516
5728.6	-4.1089
5728.6	3.5205
5728.7	-1.3623
5728.7	-1.3623
5728.7	5.0464
5728.7	-2.583
5728.7	3.5205
5728.8	1.6895
5728.8	-0.75195
5728.8	6.5723
5728.8	-0.75195
5728.8	2.605
5728.9	1.3843
5728.9	-2.583
5728.9	4.7412
5728.9	-4.4141
5728.9	1.3843
5729	4.1309
5729	-3.1934
5729	6.2671
5729	-2.2778
5729	0.77393
5729.1	5.6567
5729.1	-3.1934
5729.1	3.2153
5729.1	-2.8882
5729.1	-1.9727
5729.2	4.436
5729.2	-2.583
5729.2	4.436
5729.2	0.77393
5729.2	-1.3623
5729.3	5.9619
5729.3	-2.2778
5729.3	1.6895
5729.3	2.9102
5729.3	-3.4985
5729.4	5.6567
5729.4	-2.8882
5729.4	1.0791
5729.4	5.3516
5729.4	-2.8882
5729.5	3.8257
5729.5	-2.8882
5729.5	-1.3623
5729.5	5.3516
5729.5	-3.4985
5729.6	3.8257
5729.6	1.6895
5729.6	-1.3623
5729.6	6.5723
5729.6	-1.3623
5729.7	1.3843
5729.7	2.2998
5729.7	-4.1089
5729.7	4.1309
5729.7	-2.8882
5729.8	0.46875
5729.8	5.9619
5729.8	-2.2778
5729.8	4.1309
5729.8	1.3843
5729.9	-1.9727
5729.9	7.4878
5729.9	-1.3623
5729.9	0.16357
5729.9	3.2153
5730	-4.1089
5730	4.436
5730	-0.44678
5730	-1.0571
5730	6.8774
5730.1	-4.1089
5730.1	1.6895
5730.1	3.2153
5730.1	-3.4985
5730.1	3.5205
5730.2	-2.2778
5730.2	-0.75195
5730.2	6.5723
5730.2	-0.75195
5730.2	2.9102
5730.3	1.9946
5730.3	-2.583
5730.3	5.6567
5730.3	-3.1934
5730.3	0.16357
5730.4	5.3516
5730.4	-6.2451
5730.4	1.9946
5730.4	1.3843
5730.4	-3.4985
5730.5	6.8774
5730.5	-2.2778
5730.5	-0.44678
5730.5	4.1309
5730.5	-3.1934
5730.6	4.436
5730.6	3.5205
5730.6	-1.6675
5730.6	5.6567
5730.6	-3.1934
5730.7	-0.44678
5730.7	4.436
5730.7	-4.7192
5730.7	1.6895
5730.7	1.3843
5730.8	-3.4985
5730.8	6.8774
5730.8	0.46875
5730.8	0.77393
5730.8	5.6567
5730.9	-2.8882
5730.9	2.9102
5730.9	3.5205
5730.9	-0.75195
5730.9	6.2671
5731	-0.75195
5731	-1.9727
5731	4.436
5731	-4.4141
5731	2.2998
5731.1	1.9946
5731.1	-4.4141
5731.1	5.6567
5731.1	-1.9727
5731.1	-1.6675
5731.2	5.3516
5731.2	-5.0244
5731.2	1.3843
5731.2	-0.1416
5731.2	-2.8882
5731.3	5.9619
5731.3	-1.6675
5731.3	2.605
5731.3	4.7412
5731.3	-0.75195
5731.4	7.4878
5731.4	-1.6675
5731.4	1.0791
5731.4	1.9946
5731.4	-2.2778
5731.5	4.436
5731.5	-2.8882
5731.5	3.8257
5731.5	0.46875
5731.5	-0.44678
5731.6	6.5723
5731.6	-1.9727
5731.6	5.6567
5731.6	-0.75195
5731.6	2.2998
5731.7	0.16357
5731.7	-1.0571
5731.7	3.5205
5731.7	-1.9727
5731.7	4.7412
5731.8	-2.8882
5731.8	2.605
5731.8	-2.8882
5731.8	1.9946
5731.8	-1.0571
5731.9	1.0791
5731.9	2.9102
5731.9	-1.3623
5731.9	3.5205
5731.9	-2.583
5732	5.6567
5732	-1.6675
5732	5.0464
5732	-3.1934
5732	2.9102
5732.1	-1.9727
5732.1	3.2153
5732.1	-0.1416
5732.1	1.0791
5732.1	1.6895
5732.2	-1.0571
5732.2	4.7412
5732.2	-1.3623
5732.2	4.7412
5732.2	-1.6675
5732.3	5.0464
5732.3	-1.9727
5732.3	5.9619
5732.3	-2.583
5732.3	3.5205
5732.4	-2.2778
5732.4	2.605
5732.4	-0.75195
5732.4	0.46875
5732.4	0.77393
5732.5	-1.3623
5732.5	3.2153
5732.5	-1.6675
5732.5	6.8774
5732.5	-3.1934
5732.6	6.8774
5732.6	-1.3623
5732.6	3.2153
5732.6	-1.3623
5732.6	0.16357
5732.7	0.46875
5732.7	-1.0571
5732.7	5.3516
5732.7	-0.44678
5732.7	5.9619
5732.8	-1.0571
5732.8	4.436
5732.8	-1.0571
5732.8	1.3843
5732.8	0.46875
5732.9	-2.8882
5732.9	5.0464
5732.9	-2.2778
5732.9	6.5723
5732.9	-1.6675
5733	4.7412
5733	-1.3623
5733	-0.75195
5733	2.2998
5733	-2.2778
5733.1	4.7412
5733.1	-3.4985
5733.1	5.9619
5733.1	-1.0571
5733.1	3.5205
5733.2	3.2153
5733.2	-0.75195
5733.2	4.7412
5733.2	-2.2778
5733.2	3.2153
5733.3	-2.8882
5733.3	2.605
5733.3	-0.75195
5733.3	-0.75195
5733.3	5.9619
5733.4	-2.2778
5733.4	5.6567
5733.4	-2.8882
5733.4	0.46875
5733.4	-0.75195
5733.5	-1.9727
5733.5	4.7412
5733.5	-1.9727
5733.5	5.6567
5733.5	-1.6675
5733.6	1.6895
5733.6	2.2998
5733.6	-0.1416
5733.6	6.2671
5733.6	-3.1934
5733.7	4.1309
5733.7	-2.2778
5733.7	1.6895
5733.7	5.9619
5733.7	-0.44678
5733.8	6.2671
5733.8	-4.1089
5733.8	1.3843
5733.8	-1.6675
5733.8	-0.1416
5733.9	4.436
5733.9	-2.8882
5733.9	5.3516
5733.9	-2.2778
5733.9	1.6895
5734	3.8257
5734	0.46875
5734	5.6567
5734	-2.583
5734	3.2153
5734.1	-2.583
5734.1	1.3843
5734.1	5.0464
5734.1	-2.583
5734.1	5.9619
5734.2	-2.583
5734.2	1.9946
5734.2	2.605
5734.2	-2.2778
5734.2	3.5205
5734.3	-4.1089
5734.3	2.9102
5734.3	-1.3623
5734.3	-0.1416
5734.3	4.7412
5734.4	-1.6675
5734.4	5.3516
5734.4	-3.1934
5734.4	1.6895
5734.4	2.2998
5734.5	-2.583
5734.5	5.6567
5734.5	-1.9727
5734.5	4.436
5734.5	1.9946
5734.6	1.0791
5734.6	4.436
5734.6	-2.8882
5734.6	4.436
5734.6	-2.583
5734.7	2.605
5734.7	4.436
5734.7	-3.4985
5734.7	4.1309
5734.7	-2.2778
5734.8	2.605
5734.8	3.5205
5734.8	-1.9727
5734.8	3.8257
5734.8	-5.9399
5734.9	2.9102
5734.9	1.0791
5734.9	1.0791
5734.9	6.5723
5734.9	-1.3623
5735	5.3516
5735	-0.1416
5735	1.3843
5735	4.436
5735	-3.4985
5735.1	5.3516
5735.1	-4.4141
5735.1	1.3843
5735.1	2.9102
5735.1	-2.2778
5735.2	5.6567
5735.2	-4.4141
5735.2	1.6895
5735.2	-0.44678
5735.2	-1.9727
5735.3	5.3516
5735.3	-3.4985
5735.3	2.9102
5735.3	-0.1416
5735.3	-0.1416
5735.4	7.4878
5735.4	-4.1089
5735.4	3.5205
5735.4	-2.2778
5735.4	-1.3623
5735.5	3.5205
5735.5	-2.2778
5735.5	5.6567
5735.5	-1.6675
5735.5	1.3843
5735.6	4.436
5735.6	-0.44678
5735.6	6.5723
5735.6	-1.6675
5735.6	1.6895
5735.7	2.9102
5735.7	-2.583
5735.7	5.6567
5735.7	-4.4141
5735.7	0.16357
5735.8	0.77393
5735.8	-3.8037
5735.8	4.436
5735.8	-3.4985
5735.8	1.6895
5735.9	1.0791
5735.9	-2.2778
5735.9	5.0464
5735.9	-2.8882
5735.9	3.2153
5736	0.16357
5736	-1.9727
5736	5.6567
5736	-3.1934
5736	3.2153
5736.1	1.3843
5736.1	-1.9727
5736.1	3.8257
5736.1	-3.1934
5736.1	3.8257
5736.2	-0.75195
5736.2	-0.1416
5736.2	6.5723
5736.2	-4.1089
5736.2	2.9102
5736.3	1.3843
5736.3	-2.2778
5736.3	5.0464
5736.3	-4.1089
5736.3	1.6895
5736.4	-0.1416
5736.4	-0.75195
5736.4	5.0464
5736.4	-2.8882
5736.4	2.605
5736.5	-0.75195
5736.5	-1.9727
5736.5	6.5723
5736.5	-2.583
5736.5	2.605
5736.6	1.0791
5736.6	-3.4985
5736.6	4.1309
5736.6	-2.8882
5736.6	2.605
5736.7	1.9946
5736.7	-1.3623
5736.7	6.2671
5736.7	-2.2778
5736.7	2.9102
5736.8	4.1309
5736.8	-1.3623
5736.8	4.7412
5736.8	-5.0244
5736.8	-0.1416
5736.9	1.0791
5736.9	-3.4985
5736.9	5.3516
5736.9	-2.583
5736.9	1.0791
5737	4.436
5737	-2.8882
5737	5.0464
5737	-1.9727
5737	-0.1416
5737.1	5.3516
5737.1	-2.8882
5737.1	5.0464
5737.1	-0.44678
5737.1	-0.75195
5737.2	5.6567
5737.2	-4.1089
5737.2	1.6895
5737.2	1.3843
5737.2	-1.9727
5737.3	5.6567
5737.3	-3.1934
5737.3	3.2153
5737.3	3.8257
5737.3	-1.6675
5737.4	7.1826
5737.4	-3.1934
5737.4	1.3843
5737.4	5.6567
5737.4	-2.583
5737.5	5.9619
5737.5	-1.0571
5737.5	-1.0571
5737.5	7.4878
5737.5	-1.0571
5737.6	2.9102
5737.6	1.0791
5737.6	-1.6675
5737.6	5.0464
5737.6	-2.8882
5737.7	1.6895
5737.7	3.8257
5737.7	-1.6675
5737.7	5.6567
5737.7	-2.2778
5737.8	1.0791
5737.8	3.8257
5737.8	-4.7192
5737.8	3.2153
5737.8	-1.3623
5737.9	-1.0571
5737.9	5.3516
5737.9	-1.6675
5737.9	2.605
5737.9	1.6895
5738	-2.2778
5738	5.9619
5738	-1.3623
5738	0.77393
5738	6.8774
5738.1	-1.6675
5738.1	2.9102
5738.1	0.16357
5738.1	-2.2778
5738.1	6.2671
5738.2	-1.3623
5738.2	2.605
5738.2	5.3516
5738.2	-2.583
5738.2	4.7412
5738.3	-2.8882
5738.3	-2.2778
5738.3	5.3516
5738.3	-4.4141
5738.3	1.0791
5738.4	3.2153
5738.4	-1.0571
5738.4	5.9619
5738.4	-1.3623
5738.4	0.16357
5738.5	5.3516
5738.5	-4.4141
5738.5	2.605
5738.5	2.9102
5738.5	-2.2778
5738.6	7.1826
5738.6	-2.8882
5738.6	-0.44678
5738.6	5.9619
5738.6	-5.6348
5738.7	3.2153
5738.7	2.2998
5738.7	-4.4141
5738.7	6.5723
5738.7	-1.0571
5738.8	-0.1416
5738.8	6.2671
5738.8	-3.1934
5738.8	3.2153
5738.8	3.5205
5738.9	-1.3623
5738.9	5.6567
5738.9	-0.75195
5738.9	-1.0571
5738.9	6.2671
5739	-4.4141
5739	2.605
5739	2.605
5739	-4.1089
5739	5.6567
5739.1	-0.75195
5739.1	-0.1416
5739.1	8.4033
5739.1	-1.6675
5739.1	1.6895
5739.2	4.1309
5739.2	-3.4985
5739.2	3.8257
5739.2	0.16357
5739.2	-2.2778
5739.3	6.8774
5739.3	-2.2778
5739.3	1.0791
5739.3	7.1826
5739.3	-3.4985
5739.4	3.5205
5739.4	0.46875
5739.4	-3.8037
5739.4	5.6567
5739.4	-1.3623
5739.5	-0.75195
5739.5	5.9619
5739.5	-3.1934
5739.5	2.9102
5739.5	4.1309
5739.6	-1.0571
5739.6	5.6567
5739.6	-2.8882
5739.6	1.6895
5739.6	4.1309
5739.7	-1.6675
5739.7	7.793
5739.7	-1.0571
5739.7	1.3843
5739.7	2.9102
5739.8	-1.3623
5739.8	6.8774
5739.8	-2.2778
5739.8	4.436
5739.8	-1.9727
5739.9	-0.44678
5739.9	4.1309
5739.9	-1.6675
5739.9	5.0464
5739.9	-2.583
5740	2.2998
5740	-3.4985
5740	-0.44678
5740	1.9946
5740	-2.583
5740.1	5.0464
5740.1	-2.583
5740.1	4.436
5740.1	-1.3623
5740.1	5.0464
5740.2	-1.3623
5740.2	1.9946
5740.2	0.16357
5740.2	1.9946
5740.2	5.0464
5740.3	1.0791
5740.3	6.5723
5740.3	-1.9727
5740.3	6.2671
5740.3	-0.44678
5740.4	4.7412
5740.4	0.16357
5740.4	5.3516
5740.4	-3.4985
5740.4	1.6895
5740.5	-1.0571
5740.5	0.46875
5740.5	-1.3623
5740.5	-1.6675
5740.5	1.3843
5740.6	-1.3623
5740.6	4.436
5740.6	-0.75195
5740.6	5.9619
5740.6	-4.1089
5740.7	5.6567
5740.7	-1.9727
5740.7	6.2671
5740.7	0.77393
5740.7	3.2153
5740.8	0.16357
5740.8	0.16357
5740.8	2.2998
5740.8	-1.6675
5740.8	3.8257
5740.9	-3.4985
5740.9	3.5205
5740.9	-4.1089
5740.9	4.1309
5740.9	-1.0571
5741	4.1309
5741	1.3843
5741	1.0791
5741	4.7412
5741	-0.44678
5741.1	6.2671
5741.1	-1.9727
5741.1	4.1309
5741.1	-3.4985
5741.1	1.9946
5741.2	-0.75195
5741.2	0.16357
5741.2	4.1309
5741.2	-1.3623
5741.2	5.3516
5741.3	-1.6675
5741.3	5.0464
5741.3	-1.0571
5741.3	3.5205
5741.3	1.6895
5741.4	1.3843
5741.4	5.6567
5741.4	-3.1934
5741.4	4.7412
5741.4	-5.3296
5741.5	1.0791
5741.5	-1.0571
5741.5	-1.0571
5741.5	5.0464
5741.5	-1.0571
5741.6	5.3516
5741.6	-3.1934
5741.6	3.5205
5741.6	0.46875
5741.6	0.77393
5741.7	6.2671
5741.7	-1.3623
5741.7	5.9619
5741.7	-1.6675
5741.7	2.9102
5741.8	-1.3623
5741.8	-0.75195
5741.8	3.2153
5741.8	-5.3296
5741.8	5.6567
5741.9	-2.583
5741.9	1.9946
5741.9	1.0791
5741.9	-1.6675
5741.9	4.436
5742	-4.1089
5742	2.9102
5742	-3.1934
5742	0.77393
5742	1.6895
5742.1	-1.9727
5742.1	5.6567
5742.1	-3.1934
5742.1	4.7412
5742.1	-2.8882
5742.2	-1.9727
5742.2	2.605
5742.2	-5.0244
5742.2	4.436
5742.2	-3.1934
5742.3	0.16357
5742.3	-0.44678
5742.3	-1.9727
5742.3	4.436
5742.3	-3.4985
5742.4	3.2153
5742.4	-2.583
5742.4	-0.75195
5742.4	2.605
5742.4	-2.2778
5742.5	5.6567
5742.5	-2.583
5742.5	2.2998
5742.5	0.16357
5742.5	-2.583
5742.6	4.1309
5742.6	-4.1089
5742.6	2.2998
5742.6	-1.9727
5742.6	0.16357
5742.7	4.436
5742.7	-2.2778
5742.7	6.8774
5742.7	-1.3623
5742.7	1.0791
5742.8	2.2998
5742.8	-3.1934
5742.8	3.5205
5742.8	-4.1089
5742.8	0.77393
5742.9	-0.44678
5742.9	0.16357
5742.9	5.3516
5742.9	-1.3623
5742.9	6.5723
5743	-2.2778
5743	-0.1416
5743	3.2153
5743	-4.1089
5743	5.6567
5743.1	-1.6675
5743.1	3.2153
5743.1	2.605
5743.1	-1.9727
5743.1	5.3516
5743.2	-3.4985
5743.2	2.9102
5743.2	-2.583
5743.2	-3.1934
5743.2	4.436
5743.3	-3.8037
5743.3	4.436
5743.3	-0.75195
5743.3	0.16357
5743.3	3.8257
5743.4	-2.8882
5743.4	4.1309
5743.4	-1.9727
5743.4	1.3843
5743.4	2.9102
5743.5	-1.0571
5743.5	7.1826
5743.5	-1.0571
5743.5	3.8257
5743.5	1.3843
5743.6	-1.9727
5743.6	3.8257
5743.6	-4.1089
5743.6	2.2998
5743.6	0.46875
5743.7	-1.6675
5743.7	5.6567
5743.7	-2.2778
5743.7	4.436
5743.7	0.77393
5743.8	-0.44678
5743.8	4.1309
5743.8	-2.8882
5743.8	3.2153
5743.8	-1.0571
5743.9	1.6895
5743.9	4.7412
5743.9	-2.583
5743.9	5.6567
5743.9	-3.1934
5744	0.16357
5744	4.1309
5744	-2.8882
5744	5.3516
5744	-2.583
5744.1	0.77393
5744.1	3.5205
5744.1	-1.0571
5744.1	5.6567
5744.1	-2.583
5744.2	1.6895
5744.2	2.2998
5744.2	-1.3623
5744.2	6.5723
5744.2	-3.4985
5744.3	2.605
5744.3	2.2998
5744.3	-3.1934
5744.3	6.5723
5744.3	-2.2778
5744.4	2.605
5744.4	2.2998
5744.4	-1.0571
5744.4	4.7412
5744.4	-1.9727
5744.5	2.9102
5744.5	1.6895
5744.5	-0.44678
5744.5	6.5723
5744.5	-2.583
5744.6	3.8257
5744.6	1.0791
5744.6	-2.8882
5744.6	5.3516
5744.6	-3.1934
5744.7	2.2998
5744.7	0.77393
5744.7	-2.2778
5744.7	5.9619
5744.7	-4.1089
5744.8	2.605
5744.8	2.9102
5744.8	-1.0571
5744.8	7.1826
5744.8	-2.8882
5744.9	1.9946
5744.9	3.2153
5744.9	-0.44678
5744.9	8.0981
5744.9	-1.6675
5745	2.2998
5745	2.605
5745	-2.8882
5745	6.5723
5745	-2.583
5745.1	-0.44678
5745.1	2.9102
5745.1	-2.8882
5745.1	4.7412
5745.1	-1.3623
5745.2	0.46875
5745.2	3.2153
5745.2	-3.4985
5745.2	3.2153
5745.2	-1.9727
5745.3	0.77393
5745.3	4.7412
5745.3	-2.583
5745.3	3.8257
5745.3	-1.3623
5745.4	0.16357
5745.4	5.9619
5745.4	-2.8882
5745.4	4.1309
5745.4	-0.75195
5745.5	-1.3623
5745.5	8.0981
5745.5	-1.0571
5745.5	3.8257
5745.5	3.8257
5745.6	-1.3623
5745.6	4.7412
5745.6	-1.9727
5745.6	2.2998
5745.6	4.1309
5745.7	-1.3623
5745.7	5.6567
5745.7	-1.0571
5745.7	1.0791
5745.7	5.6567
5745.8	-4.4141
5745.8	2.605
5745.8	-0.44678
5745.8	-2.583
5745.8	6.2671
5745.9	-3.8037
5745.9	1.0791
5745.9	1.6895
5745.9	-3.1934
5745.9	5.0464
5746	-2.2778
5746	0.46875
5746	3.8257
5746	-4.4141
5746	4.7412
5746.1	0.16357
5746.1	-0.44678
5746.1	5.6567
5746.1	-3.8037
5746.1	0.16357
5746.2	1.3843
5746.2	-1.9727
5746.2	5.3516
5746.2	-2.583
5746.2	0.77393
5746.3	5.3516
5746.3	-2.583
5746.3	6.5723
5746.3	1.3843
5746.3	-1.6675
5746.4	6.2671
5746.4	-4.4141
5746.4	0.77393
5746.4	3.8257
5746.4	-2.2778
5746.5	5.0464
5746.5	-1.9727
5746.5	-1.3623
5746.5	4.436
5746.5	-3.4985
5746.6	1.3843
5746.6	1.3843
5746.6	-1.9727
5746.6	7.1826
5746.6	0.46875
5746.7	1.9946
5746.7	5.9619
5746.7	-3.8037
5746.7	1.3843
5746.7	-0.1416
5746.8	-1.6675
5746.8	7.1826
5746.8	-2.583
5746.8	1.6895
5746.8	4.436
5746.9	-3.8037
5746.9	4.436
5746.9	0.46875
5746.9	-2.583
5746.9	5.6567
5747	-2.583
5747	0.77393
5747	6.2671
5747	-3.4985
5747	3.5205
5747.1	0.77393
5747.1	-3.8037
5747.1	4.7412
5747.1	-2.583
5747.1	0.16357
5747.2	5.6567
5747.2	-1.9727
5747.2	5.3516
5747.2	2.9102
5747.2	-1.9727
5747.3	5.6567
5747.3	-2.8882
5747.3	-1.9727
5747.3	3.8257
5747.3	-3.1934
5747.4	3.5205
5747.4	3.8257
5747.4	-1.9727
5747.4	6.2671
5747.4	-0.75195
5747.5	-0.75195
5747.5	5.6567
5747.5	-3.4985
5747.5	0.77393
5747.5	3.5205
5747.6	-2.583
5747.6	4.1309
5747.6	1.0791
5747.6	-2.2778
5747.6	5.0464
5747.7	-2.2778
5747.7	-0.44678
5747.7	4.1309
5747.7	-4.1089
5747.7	2.605
5747.8	0.77393
5747.8	-2.8882
5747.8	6.2671
5747.8	-1.6675
5747.8	1.3843
5747.9	4.1309
5747.9	-4.7192
5747.9	3.2153
5747.9	-3.1934
5747.9	-1.9727
5748	5.3516
5748	-3.1934
5748	2.9102
5748	-0.1416
5748	-0.75195
5748.1	6.5723
5748.1	-2.583
5748.1	4.1309
5748.1	-1.9727
5748.1	-0.44678
5748.2	3.2153
5748.2	-1.6675
5748.2	6.2671
5748.2	-1.9727
5748.2	2.605
5748.3	0.77393
5748.3	-0.1416
5748.3	4.1309
5748.3	-1.0571
5748.3	5.3516
5748.4	-4.1089
5748.4	5.3516
5748.4	-1.6675
5748.4	0.16357
5748.4	2.605
5748.5	-1.3623
5748.5	3.8257
5748.5	-2.583
5748.5	6.2671
5748.5	-2.583
5748.6	5.6567
5748.6	-2.583
5748.6	3.8257
5748.6	-1.9727
5748.6	3.5205
5748.7	1.0791
5748.7	-0.75195
5748.7	2.2998
5748.7	-1.0571
5748.7	3.8257
5748.8	-1.9727
5748.8	4.7412
5748.8	-2.583
5748.8	5.3516
5748.8	-2.2778
5748.9	4.1309
5748.9	-1.3623
5748.9	3.5205
5748.9	-1.6675
5748.9	0.16357
5749	-0.44678
5749	1.3843
5749	1.6895
5749	0.46875
5749	4.1309
5749.1	-0.75195
5749.1	6.2671
5749.1	-0.75195
5749.1	6.2671
5749.1	-2.2778
5749.2	3.5205
5749.2	-2.583
5749.2	1.9946
5749.2	0.77393
5749.2	-0.1416
5749.3	2.9102
5749.3	-1.9727
5749.3	5.0464
5749.3	-3.1934
5749.3	6.8774
5749.4	0.77393
5749.4	1.6895
5749.4	-1.3623
5749.4	0.77393
5749.4	1.6895
5749.5	-1.3623
5749.5	4.1309
5749.5	-4.1089
5749.5	4.1309
5749.5	-3.4985
5749.6	3.8257
5749.6	1.0791
5749.6	2.605
5749.6	4.1309
5749.6	-1.9727
5749.7	5.9619
5749.7	-2.583
5749.7	3.5205
5749.7	-3.1934
5749.7	-0.44678
5749.8	-1.3623
5749.8	-1.6675
5749.8	5.0464
5749.8	-1.9727
5749.8	5.9619
5749.9	-1.9727
5749.9	2.9102
5749.9	1.6895
5749.9	1.0791
5749.9	4.7412
5750	-3.1934
5750	4.436
5750	-4.4141
5750	1.0791
5750	0.77393
5750.1	-0.1416
5750.1	3.2153
5750.1	-3.4985
5750.1	4.7412
5750.1	-2.583
5750.2	1.9946
5750.2	0.77393
5750.2	-1.3623
5750.2	5.0464
5750.2	-1.0571
5750.3	7.4878
5750.3	0.46875
5750.3	1.9946
5750.3	1.6895
5750.3	-1.9727
5750.4	6.8774
5750.4	-2.583
5750.4	3.2153
5750.4	-2.2778
5750.4	-0.75195
5750.5	3.5205
5750.5	-1.0571
5750.5	7.4878
5750.5	-3.1934
5750.5	1.6895
5750.6	-1.6675
5750.6	-1.3623
5750.6	6.2671
5750.6	-1.3623
5750.6	6.5723
5750.7	-1.6675
5750.7	1.3843
5750.7	4.7412
5750.7	-1.0571
5750.7	7.1826
5750.8	-1.9727
5750.8	2.2998
5750.8	-1.6675
5750.8	0.46875
5750.8	5.6567
5750.9	-1.9727
5750.9	6.2671
5750.9	-2.583
5750.9	0.46875
5750.9	2.605
5751	-1.0571
5751	7.1826
5751	-2.583
5751	4.1309
5751	1.0791
5751.1	0.16357
5751.1	7.1826
5751.1	-3.1934
5751.1	4.7412
5751.1	-2.8882
5751.2	-0.1416
5751.2	2.9102
5751.2	-1.3623
5751.2	6.8774
5751.2	-1.6675
5751.3	3.2153
5751.3	1.3843
5751.3	-2.2778
5751.3	5.0464
5751.3	-3.4985
5751.4	4.436
5751.4	-1.6675
5751.4	-0.44678
5751.4	2.9102
5751.4	-3.8037
5751.5	4.436
5751.5	-3.8037
5751.5	0.77393
5751.5	3.2153
5751.5	-2.8882
5751.6	5.6567
5751.6	-2.8882
5751.6	2.605
5751.6	2.2998
5751.6	-0.1416
5751.7	6.2671
5751.7	-1.9727
5751.7	1.9946
5751.7	-1.0571
5751.7	-0.75195
5751.8	5.0464
5751.8	-3.8037
5751.8	3.5205
5751.8	-2.2778
5751.8	-1.0571
5751.9	4.1309
5751.9	-2.8882
5751.9	5.9619
5751.9	-2.2778
5751.9	-0.1416
5752	3.2153
5752	-2.8882
5752	5.9619
5752	-2.8882
5752	1.6895
5752.1	1.6895
5752.1	-2.8882
5752.1	5.9619
5752.1	-3.8037
5752.1	2.605
5752.2	0.16357
5752.2	-3.1934
5752.2	5.0464
5752.2	-3.1934
5752.2	3.2153
5752.3	0.16357
5752.3	-1.3623
5752.3	5.6567
5752.3	-3.1934
5752.3	4.7412
5752.4	1.3843
5752.4	1.6895
5752.4	5.6567
5752.4	-2.583
5752.4	5.0464
5752.5	-3.1934
5752.5	-0.44678
5752.5	2.605
5752.5	-3.8037
5752.5	4.436
5752.6	-3.8037
5752.6	0.16357
5752.6	4.7412
5752.6	-3.1934
5752.6	4.7412
5752.7	-2.583
5752.7	0.77393
5752.7	3.2153
5752.7	-2.2778
5752.7	4.436
5752.8	-2.8882
5752.8	1.6895
5752.8	4.436
5752.8	-1.0571
5752.8	7.793
5752.9	-1.6675
5752.9	1.0791
5752.9	6.2671
5752.9	-2.8882
5752.9	5.3516
5753	-1.9727
5753	0.77393
5753	2.605
5753	-2.8882
5753	6.5723
5753.1	-2.583
5753.1	1.3843
5753.1	3.8257
5753.1	-3.4985
5753.1	5.0464
5753.2	-2.2778
5753.2	0.77393
5753.2	3.2153
5753.2	-2.8882
5753.2	6.5723
5753.3	-2.583
5753.3	0.77393
5753.3	5.3516
5753.3	-2.8882
5753.3	4.1309
5753.4	-0.75195
5753.4	-1.6675
5753.4	5.3516
5753.4	-2.583
5753.4	4.1309
5753.5	-1.3623
5753.5	-0.44678
5753.5	5.9619
5753.5	-2.8882
5753.5	3.5205
5753.6	-1.0571
5753.6	-1.3623
5753.6	5.0464
5753.6	-2.8882
5753.6	3.5205
5753.7	0.46875
5753.7	-1.6675
5753.7	6.8774
5753.7	-4.1089
5753.7	1.9946
5753.8	3.5205
5753.8	-1.9727
5753.8	6.5723
5753.8	-0.75195
5753.8	1.3843
5753.9	4.7412
5753.9	-1.3623
5753.9	4.7412
5753.9	-1.9727
5753.9	0.46875
5754	3.2153
5754	-2.2778
5754	5.0464
5754	-1.3623
5754	0.16357
5754.1	6.8774
5754.1	-2.2778
5754.1	4.1309
5754.1	1.9946
5754.1	-1.6675
5754.2	7.4878
5754.2	-2.583
5754.2	-0.75195
5754.2	2.9102
5754.2	-3.4985
5754.3	5.6567
5754.3	-1.0571
5754.3	0.77393
5754.3	5.3516
5754.3	-4.4141
5754.4	3.2153
5754.4	-1.0571
5754.4	-2.583
5754.4	4.7412
5754.4	-3.8037
5754.5	1.9946
5754.5	1.9946
5754.5	-2.583
5754.5	6.5723
5754.5	-0.75195
5754.6	0.77393
5754.6	4.7412
5754.6	-5.0244
5754.6	3.2153
5754.6	-1.0571
5754.7	-2.583
5754.7	6.5723
5754.7	-1.6675
5754.7	1.3843
5754.7	4.1309
5754.8	-2.583
5754.8	5.3516
5754.8	-0.75195
5754.8	-0.44678
5754.8	5.6567
5754.9	-4.1089
5754.9	1.3843
5754.9	2.2998
5754.9	-1.0571
5754.9	7.1826
5755	-1.3623
5755	-0.75195
5755	4.1309
5755	-3.4985
5755	3.2153
5755.1	1.3843
5755.1	1.0791
5755.1	6.5723
5755.1	-3.1934
5755.1	1.9946
5755.2	4.7412
5755.2	-3.8037
5755.2	2.9102
5755.2	-1.0571
5755.2	-3.1934
5755.3	5.9619
5755.3	-1.6675
5755.3	2.605
5755.3	5.0464
5755.3	-3.1934
5755.4	5.6567
5755.4	0.77393
5755.4	-1.6675
5755.4	5.9619
5755.4	-3.8037
5755.5	-0.1416
5755.5	2.605
5755.5	-2.8882
5755.5	5.0464
5755.5	0.46875
5755.6	-1.6675
5755.6	6.5723
5755.6	-1.3623
5755.6	2.2998
5755.6	5.0464
5755.7	-3.4985
5755.7	3.8257
5755.7	1.0791
5755.7	-2.8882
5755.7	5.6567
5755.8	-2.583
5755.8	-0.44678
5755.8	4.1309
5755.8	-3.8037
5755.8	1.6895
5755.9	1.9946
5755.9	-2.2778
5755.9	4.436
5755.9	-0.1416
5755.9	0.16357
5756	8.4033
5756	-0.75195
5756	2.2998
5756	4.1309
5756	-3.4985
5756.1	4.436
5756.1	1.6895
5756.1	-0.75195
5756.1	5.3516
5756.1	-2.583
5756.2	2.2998
5756.2	3.8257
5756.2	-1.6675
5756.2	4.436
5756.2	-2.2778
5756.3	-1.9727
5756.3	4.7412
5756.3	-3.4985
5756.3	4.1309
5756.3	-0.1416
5756.4	-3.1934
5756.4	4.7412
5756.4	-3.8037
5756.4	4.1309
5756.4	-2.583
5756.5	-0.1416
5756.5	2.605
5756.5	-3.1934
5756.5	6.5723
5756.5	-1.6675
5756.6	3.8257
5756.6	-0.44678
5756.6	0.16357
5756.6	3.8257
5756.6	-0.75195
5756.7	6.8774
5756.7	-0.44678
5756.7	6.5723
5756.7	-1.3623
5756.7	3.5205
5756.8	-0.1416
5756.8	0.46875
5756.8	4.436
5756.8	-1.3623
5756.8	5.0464
5756.9	-0.75195
5756.9	5.0464
5756.9	-0.75195
5756.9	5.9619
5756.9	-2.583
5757	2.9102
5757	-2.2778
5757	0.77393
5757	-0.1416
5757	-0.1416
5757.1	1.0791
5757.1	-1.3623
5757.1	3.5205
5757.1	-2.2778
5757.1	5.9619
5757.2	-2.8882
5757.2	5.6567
5757.2	-2.2778
5757.2	6.5723
5757.2	-0.75195
5757.3	3.5205
5757.3	-2.2778
5757.3	1.9946
5757.3	1.3843
5757.3	0.16357
5757.4	5.9619
5757.4	-0.44678
5757.4	4.1309
5757.4	-1.6675
5757.4	4.7412
5757.5	-3.1934
5757.5	5.9619
5757.5	-3.4985
5757.5	1.6895
5757.5	-0.75195
5757.6	1.6895
5757.6	1.0791
5757.6	1.3843
5757.6	4.436
5757.6	-2.583
5757.7	4.436
5757.7	-3.8037
5757.7	4.1309
5757.7	-2.2778
5757.7	1.6895
5757.8	0.16357
5757.8	-0.1416
5757.8	4.1309
5757.8	-1.3623
5757.8	6.2671
5757.9	-3.8037
5757.9	4.436
5757.9	-3.1934
5757.9	1.6895
5757.9	2.2998
5758	-1.0571
5758	5.0464
5758	-0.75195
5758	6.5723
5758	-2.583
5758.1	3.2153
5758.1	-2.2778
5758.1	-0.44678
5758.1	3.5205
5758.1	-1.6675
5758.2	5.9619
5758.2	-2.2778
5758.2	4.1309
5758.2	-2.2778
5758.2	0.46875
5758.3	2.9102
5758.3	-3.4985
5758.3	6.8774
5758.3	-1.9727
5758.3	5.3516
5758.4	0.77393
5758.4	0.46875
5758.4	2.605
5758.4	-3.1934
5758.4	3.5205
5758.5	-3.4985
5758.5	3.8257
5758.5	-0.75195
5758.5	1.9946
5758.5	4.7412
5758.6	-1.6675
5758.6	5.9619
5758.6	-4.4141
5758.6	1.9946
5758.6	-1.0571
5758.7	-2.583
5758.7	2.2998
5758.7	-4.4141
5758.7	3.8257
5758.7	-3.1934
5758.8	1.3843
5758.8	-0.44678
5758.8	-1.9727
5758.8	5.0464
5758.8	-4.1089
5758.9	4.1309
5758.9	-2.583
5758.9	-1.0571
5758.9	3.5205
5758.9	-2.8882
5759	4.1309
5759	-4.7192
5759	1.3843
5759	-1.3623
5759	-2.583
5759.1	3.5205
5759.1	-4.1089
5759.1	5.0464
5759.1	-1.6675
5759.1	1.3843
5759.2	3.5205
5759.2	-2.2778
5759.2	5.9619
5759.2	-3.1934
5759.2	2.9102
5759.3	-0.44678
5759.3	-0.75195
5759.3	3.2153
5759.3	-3.1934
5759.3	4.7412
5759.4	-1.3623
5759.4	1.9946
5759.4	3.8257
5759.4	-3.4985
5759.4	5.3516
5759.5	-2.583
5759.5	1.6895
5759.5	0.16357
5759.5	-1.3623
5759.5	4.7412
5759.6	-3.4985
5759.6	5.3516
5759.6	0.77393
5759.6	-0.1416
5759.6	4.436
5759.7	-3.4985
5759.7	3.2153
5759.7	-2.2778
5759.7	1.9946
5759.7	1.9946
5759.8	-3.1934
5759.8	5.3516
5759.8	-2.8882
5759.8	3.5205
5759.8	2.605
5759.9	-1.6675
5759.9	5.3516
5759.9	-2.583
5759.9	4.1309
5759.9	-0.75195
5760	-1.6675
5760	4.1309
5760	-5.0244
5760	4.7412
5760	-1.3623
5760.1	-1.0571
5760.1	3.8257
5760.1	-3.1934
5760.1	6.2671
5760.1	-2.2778
5760.2	2.2998
5760.2	3.2153
5760.2	-2.2778
5760.2	5.3516
5760.2	-2.583
5760.3	2.9102
5760.3	0.16357
5760.3	-2.583
5760.3	4.1309
5760.3	-5.3296
5760.4	5.0464
5760.4	0.46875
5760.4	0.46875
5760.4	7.1826
5760.4	-3.8037
5760.5	3.8257
5760.5	-1.0571
5760.5	1.0791
5760.5	4.436
5760.5	-3.1934
5760.6	4.7412
5760.6	-1.9727
5760.6	0.46875
5760.6	5.0464
5760.6	-2.2778
5760.7	4.7412
5760.7	-2.583
5760.7	0.16357
5760.7	1.9946
5760.7	-1.9727
5760.8	5.0464
5760.8	-2.8882
5760.8	1.0791
5760.8	1.0791
5760.8	-2.8882
5760.9	5.6567
5760.9	-2.8882
5760.9	1.6895
5760.9	1.9946
5760.9	-2.2778
5761	6.5723
5761	-1.3623
5761	2.2998
5761	1.9946
5761	-0.75195
5761.1	6.5723
5761.1	-3.4985
5761.1	3.2153
5761.1	0.77393
5761.1	-2.2778
5761.2	6.2671
5761.2	-2.583
5761.2	3.2153
5761.2	1.3843
5761.2	-2.8882
5761.3	4.1309
5761.3	-2.8882
5761.3	3.5205
5761.3	0.16357
5761.3	-1.0571
5761.4	5.3516
5761.4	-4.4141
5761.4	1.9946
5761.4	-0.75195
5761.4	-1.9727
5761.5	4.7412
5761.5	-4.1089
5761.5	2.2998
5761.5	0.16357
5761.5	-0.75195
5761.6	8.4033
5761.6	-2.583
5761.6	1.9946
5761.6	1.9946
5761.6	-0.75195
5761.7	7.1826
5761.7	-2.583
5761.7	0.77393
5761.7	1.9946
5761.7	-2.583
5761.8	6.2671
5761.8	-1.9727
5761.8	1.3843
5761.8	1.9946
5761.8	-5.0244
5761.9	4.436
5761.9	-2.8882
5761.9	0.46875
5761.9	2.9102
5761.9	-3.8037
5762	3.8257
5762	-3.4985
5762	-1.0571
5762	5.6567
5762	-2.8882
5762.1	3.5205
5762.1	-0.44678
5762.1	-0.44678
5762.1	6.5723
5762.1	-1.0571
5762.2	3.2153
5762.2	1.0791
5762.2	-1.0571
5762.2	4.7412
5762.2	-3.1934
5762.3	2.2998
5762.3	0.16357
5762.3	-2.8882
5762.3	7.1826
5762.3	-0.75195
5762.4	5.6567
5762.4	6.2671
5762.4	-1.6675
5762.4	5.6567
5762.4	-2.583
5762.5	-1.0571
5762.5	5.6567
5762.5	-3.1934
5762.5	2.2998
5762.5	-0.1416
5762.6	-0.75195
5762.6	5.9619
5762.6	-3.1934
5762.6	0.77393
5762.6	1.3843
5762.7	-3.8037
5762.7	5.0464
5762.7	-3.1934
5762.7	1.0791
5762.7	5.3516
5762.8	-4.4141
5762.8	2.9102
5762.8	-1.3623
5762.8	-2.583
5762.8	4.7412
5762.9	-4.1089
5762.9	1.0791
5762.9	1.9946
5762.9	-2.2778
5762.9	7.793
5763	-0.1416
5763	0.46875
5763	5.9619
5763	-2.583
5763	2.9102
5763.1	1.3843
5763.1	-4.1089
5763.1	5.0464
5763.1	-2.8882
5763.1	1.3843
5763.2	6.5723
5763.2	-1.9727
5763.2	3.2153
5763.2	-2.8882
5763.2	-3.4985
5763.3	4.1309
5763.3	-2.583
5763.3	3.2153
5763.3	4.436
5763.3	-1.9727
5763.4	5.6567
5763.4	-2.2778
5763.4	-0.44678
5763.4	4.1309
5763.4	-4.7192
5763.5	1.6895
5763.5	1.9946
5763.5	-1.9727
5763.5	8.4033
5763.5	0.16357
5763.6	-0.75195
5763.6	6.2671
5763.6	-4.1089
5763.6	0.77393
5763.6	1.9946
5763.7	-3.4985
5763.7	4.7412
5763.7	-1.9727
5763.7	0.16357
5763.7	5.3516
5763.8	-1.9727
5763.8	1.9946
5763.8	1.3843
5763.8	-1.9727
5763.8	5.3516
5763.9	-1.9727
5763.9	-1.0571
5763.9	4.436
5763.9	-3.8037
5763.9	1.6895
5764	2.9102
5764	-2.583
5764	5.3516
5764	-1.9727
5764	-1.3623
5764.1	6.5723
5764.1	-2.8882
5764.1	2.605
5764.1	4.436
5764.1	-2.8882
5764.2	5.0464
5764.2	0.77393
5764.2	-1.3623
5764.2	7.1826
5764.2	-3.4985
5764.3	-0.44678
5764.3	3.8257
5764.3	-5.3296
5764.3	0.77393
5764.3	1.0791
5764.4	-5.0244
5764.4	6.5723
5764.4	-2.8882
5764.4	-1.3623
5764.4	6.2671
5764.5	-2.583
5764.5	1.9946
5764.5	1.0791
5764.5	-2.583
5764.5	5.6567
5764.6	-1.6675
5764.6	2.9102
5764.6	4.7412
5764.6	-1.9727
5764.6	5.9619
5764.7	-1.0571
5764.7	1.3843
5764.7	3.8257
5764.7	-2.583
5764.7	5.9619
5764.8	-3.4985
5764.8	1.0791
5764.8	2.9102
5764.8	-1.3623
5764.8	5.0464
5764.9	-3.4985
5764.9	2.2998
5764.9	-2.583
5764.9	0.16357
5764.9	1.6895
5765	-1.9727
5765	5.3516
5765	-4.7192
5765	3.5205
5765	-1.3623
5765.1	1.3843
5765.1	-1.6675
5765.1	-1.0571
5765.1	2.2998
5765.1	-2.2778
5765.2	5.6567
5765.2	-2.583
5765.2	6.5723
5765.2	-2.2778
5765.2	3.8257
5765.3	-1.3623
5765.3	2.2998
5765.3	-1.0571
5765.3	1.6895
5765.3	1.6895
5765.4	1.3843
5765.4	4.7412
5765.4	-0.75195
5765.4	4.1309
5765.4	-2.8882
5765.5	3.2153
5765.5	-3.4985
5765.5	5.6567
5765.5	-2.8882
5765.5	5.3516
5765.6	-1.3623
5765.6	2.9102
5765.6	-0.44678
5765.6	3.2153
5765.6	-1.6675
5765.7	-0.75195
5765.7	0.16357
5765.7	-2.583
5765.7	3.5205
5765.7	-1.6675
5765.8	4.436
5765.8	-1.9727
5765.8	5.3516
5765.8	-1.6675
5765.8	4.7412
5765.9	-0.44678
5765.9	1.9946
5765.9	-0.44678
5765.9	-0.75195
5765.9	1.6895
5766	-1.9727
5766	4.436
5766	-3.4985
5766	5.0464
5766	-3.1934
5766.1	3.8257
5766.1	-0.1416
5766.1	1.9946
5766.1	1.9946
5766.1	0.46875
5766.2	2.2998
5766.2	-2.2778
5766.2	5.3516
5766.2	-4.1089
5766.2	2.9102
5766.3	-4.4141
5766.3	-0.1416
5766.3	0.77393
5766.3	-0.75195
5766.3	5.3516
5766.4	-1.6675
5766.4	5.9619
5766.4	-2.2778
5766.4	3.8257
5766.4	0.46875
5766.5	-1.0571
5766.5	1.0791
5766.5	-4.7192
5766.5	4.436
5766.5	-3.1934
5766.6	4.7412
5766.6	-1.3623
5766.6	-0.1416
5766.6	2.2998
5766.6	-2.2778
5766.7	6.2671
5766.7	-2.583
5766.7	5.9619
5766.7	-1.3623
5766.7	1.3843
5766.8	2.9102
5766.8	-1.6675
5766.8	5.3516
5766.8	-2.8882
5766.8	4.7412
5766.9	-2.8882
5766.9	1.9946
5766.9	4.7412
5766.9	-1.6675
5766.9	5.6567
5767	-2.8882
5767	4.1309
5767	-0.75195
5767	1.0791
5767	3.8257
5767.1	-3.1934
5767.1	5.3516
5767.1	-3.1934
5767.1	3.2153
5767.1	1.3843
5767.2	0.46875
5767.2	4.1309
5767.2	-2.8882
5767.2	7.1826
5767.2	-1.9727
5767.3	1.9946
5767.3	1.3843
5767.3	-3.4985
5767.3	4.7412
5767.3	-2.8882
5767.4	5.6567
5767.4	-0.44678
5767.4	0.77393
5767.4	3.5205
5767.4	-2.583
5767.5	6.8774
5767.5	-1.6675
5767.5	3.5205
5767.5	1.3843
5767.5	-0.75195
5767.6	5.3516
5767.6	-2.2778
5767.6	5.3516
5767.6	-2.583
5767.6	-0.1416
5767.7	2.2998
5767.7	-3.4985
5767.7	5.0464
5767.7	-2.583
5767.7	1.6895
5767.8	1.0791
5767.8	-0.44678
5767.8	6.2671
5767.8	-1.9727
5767.8	5.3516
5767.9	-1.0571
5767.9	-0.44678
5767.9	4.1309
5767.9	-2.2778
5767.9	3.8257
5768	-3.8037
5768	1.3843
5768	1.9946
5768	-0.1416
5768	6.2671
5768.1	-2.8882
5768.1	2.605
5768.1	0.16357
5768.1	0.16357
5768.1	6.8774
5768.2	-1.0571
5768.2	6.5723
5768.2	-0.75195
5768.2	0.46875
5768.2	3.5205
5768.3	-4.1089
5768.3	5.0464
5768.3	-3.1934
5768.3	0.16357
5768.3	1.6895
5768.4	-1.6675
5768.4	6.5723
5768.4	-1.9727
5768.4	3.5205
5768.4	0.46875
5768.5	-0.44678
5768.5	6.2671
5768.5	-2.2778
5768.5	5.3516
5768.5	-1.6675
5768.6	-0.44678
5768.6	3.2153
5768.6	-3.1934
5768.6	5.9619
5768.6	-2.583
5768.7	-0.1416
5768.7	3.2153
5768.7	-4.1089
5768.7	4.7412
5768.7	-3.4985
5768.8	2.2998
5768.8	1.6895
5768.8	-2.2778
5768.8	5.9619
5768.8	-2.2778
5768.9	2.2998
5768.9	1.6895
5768.9	-0.75195
5768.9	5.3516
5768.9	-2.2778
5769	3.2153
5769	1.0791
5769	1.3843
5769	5.0464
5769	-3.8037
5769.1	2.9102
5769.1	-1.3623
5769.1	-0.44678
5769.1	4.7412
5769.1	-2.2778
5769.2	5.9619
5769.2	-1.0571
5769.2	0.46875
5769.2	4.7412
5769.2	-3.4985
5769.3	4.436
5769.3	-3.8037
5769.3	0.46875
5769.3	4.436
5769.3	-2.8882
5769.4	8.0981
5769.4	-1.6675
5769.4	0.46875
5769.4	3.5205
5769.4	-3.8037
5769.5	4.7412
5769.5	-3.8037
5769.5	0.16357
5769.5	3.2153
5769.5	-1.3623
5769.6	5.9619
5769.6	-1.3623
5769.6	1.6895
5769.6	1.6895
5769.6	-2.583
5769.7	6.5723
5769.7	-2.2778
5769.7	1.3843
5769.7	2.2998
5769.7	-1.6675
5769.8	7.1826
5769.8	-1.6675
5769.8	2.2998
5769.8	2.9102
5769.8	-2.583
5769.9	6.2671
5769.9	-1.3623
5769.9	2.9102
5769.9	4.7412
5769.9	-1.9727
5770	6.8774
5770	-1.9727
5770	1.0791
5770	2.9102
5770	-3.8037
5770.1	5.0464
5770.1	-2.2778
5770.1	0.16357
5770.1	5.3516
5770.1	-1.9727
5770.2	7.1826
5770.2	-1.6675
5770.2	0.46875
5770.2	4.7412
5770.2	-2.583
5770.3	5.9619
5770.3	-0.75195
5770.3	-0.75195
5770.3	3.8257
5770.3	-3.4985
5770.4	4.7412
5770.4	0.77393
5770.4	0.16357
5770.4	5.3516
5770.4	-1.9727
5770.5	3.8257
5770.5	-0.1416
5770.5	-1.3623
5770.5	6.2671
5770.5	-3.1934
5770.6	1.9946
5770.6	2.2998
5770.6	-1.6675
5770.6	6.2671
5770.6	-2.2778
5770.7	1.0791
5770.7	3.8257
5770.7	-1.0571
5770.7	5.9619
5770.7	-1.9727
5770.8	0.46875
5770.8	4.7412
5770.8	-4.1089
5770.8	3.8257
5770.8	-2.583
5770.9	-1.9727
5770.9	5.6567
5770.9	-3.4985
5770.9	2.605
5770.9	1.0791
5771	-1.9727
5771	5.3516
5771	-1.0571
5771	1.9946
5771	4.436
5771.1	-3.1934
5771.1	4.7412
5771.1	-1.9727
5771.1	-1.0571
5771.1	5.0464
5771.2	-2.583
5771.2	3.8257
5771.2	1.0791
5771.2	-1.0571
5771.2	7.4878
5771.3	-1.6675
5771.3	3.2153
5771.3	3.8257
5771.3	-0.75195
5771.3	6.5723
5771.4	-1.0571
5771.4	-1.0571
5771.4	3.8257
5771.4	-4.1089
5771.4	2.9102
5771.5	-0.1416
5771.5	-1.3623
5771.5	5.3516
5771.5	-1.6675
5771.5	3.2153
5771.6	5.3516
5771.6	-2.583
5771.6	3.8257
5771.6	-1.6675
5771.6	-1.0571
5771.7	6.5723
5771.7	-1.3623
5771.7	4.1309
5771.7	3.8257
5771.7	-3.8037
5771.8	5.0464
5771.8	-1.0571
5771.8	-1.3623
5771.8	4.1309
5771.8	-3.8037
5771.9	3.8257
5771.9	1.9946
5771.9	-0.44678
5771.9	8.0981
5771.9	-1.9727
5772	-0.44678
5772	5.0464
5772	-4.7192
5772	3.8257
5772	2.2998
5772.1	-2.8882
5772.1	5.9619
5772.1	-1.3623
5772.1	0.46875
5772.1	5.3516
5772.2	-1.9727
5772.2	3.2153
5772.2	0.46875
5772.2	-1.3623
5772.2	6.2671
5772.3	-2.2778
5772.3	0.77393
5772.3	6.2671
5772.3	-3.8037
5772.3	1.9946
5772.4	-0.44678
5772.4	-1.3623
5772.4	4.436
5772.4	-2.2778
5772.4	-0.44678
5772.5	6.2671
5772.5	-1.9727
5772.5	3.8257
5772.5	3.5205
5772.5	-3.1934
5772.6	5.9619
5772.6	-1.3623
5772.6	-0.44678
5772.6	6.8774
5772.6	-3.4985
5772.7	0.16357
5772.7	5.0464
5772.7	-2.8882
5772.7	4.7412
5772.7	-0.44678
5772.8	-3.1934
5772.8	4.436
5772.8	-3.8037
5772.8	1.0791
5772.8	2.9102
5772.9	-3.8037
5772.9	4.7412
5772.9	-1.6675
5772.9	0.46875
5772.9	7.4878
5773	-3.1934
5773	3.5205
5773	-1.3623
5773	-0.44678
5773	4.7412
5773.1	-1.6675
5773.1	5.9619
5773.1	-2.2778
5773.1	0.46875
5773.1	3.5205
5773.2	-1.6675
5773.2	6.2671
5773.2	-2.2778
5773.2	3.5205
5773.2	-1.0571
5773.3	0.77393
5773.3	3.2153
5773.3	-0.44678
5773.3	5.6567
5773.3	-3.4985
5773.4	5.9619
5773.4	-3.4985
5773.4	1.9946
5773.4	-1.0571
5773.4	-0.1416
5773.5	0.77393
5773.5	-1.6675
5773.5	3.2153
5773.5	-1.3623
5773.5	5.3516
5773.6	-2.8882
5773.6	4.436
5773.6	-3.1934
5773.6	2.9102
5773.6	-0.75195
5773.7	1.9946
5773.7	0.46875
5773.7	0.46875
5773.7	2.9102
5773.7	-0.1416
5773.8	5.6567
5773.8	-1.0571
5773.8	5.3516
5773.8	-2.2778
5773.8	5.9619
5773.9	-1.9727
5773.9	5.3516
5773.9	-2.2778
5773.9	1.6895
5773.9	-1.9727
5774	1.0791
5774	-1.9727
5774	0.46875
5774	0.77393
5774	-2.8882
5774.1	4.436
5774.1	-0.75195
5774.1	5.3516
5774.1	-1.3623
5774.1	5.3516
5774.2	-3.8037
5774.2	5.9619
5774.2	-1.0571
5774.2	3.8257
5774.2	-0.44678
5774.3	-0.44678
5774.3	1.3843
5774.3	-2.2778
5774.3	5.6567
5774.3	-1.6675
5774.4	5.3516
5774.4	-2.2778
5774.4	4.1309
5774.4	-1.0571
5774.4	1.0791
5774.5	1.6895
5774.5	-0.75195
5774.5	3.2153
5774.5	-3.8037
5774.5	5.0464
5774.6	-2.583
5774.6	5.6567
5774.6	-0.75195
5774.6	1.0791
5774.6	3.5205
5774.7	-1.9727
5774.7	4.7412
5774.7	-2.2778
5774.7	5.3516
5774.7	-3.8037
5774.8	1.6895
5774.8	-1.0571
5774.8	-0.1416
5774.8	3.2153
5774.8	-3.8037
5774.9	5.3516
5774.9	-2.8882
5774.9	4.436
5774.9	0.46875
5774.9	1.6895
5775	5.0464
5775	-0.75195
5775	5.6567
5775	-1.9727
5775	5.0464
5775.1	-2.583
5775.1	-0.1416
5775.1	3.5205
5775.1	-3.8037
5775.1	4.7412
5775.2	-3.4985
5775.2	2.605
5775.2	-1.3623
5775.2	0.46875
5775.2	4.7412
5775.3	-1.3623
5775.3	6.2671
5775.3	-3.8037
5775.3	1.9946
5775.3	-1.6675
5775.4	-1.0571
5775.4	3.5205
5775.4	-3.1934
5775.4	4.1309
5775.4	-4.1089
5775.5	0.77393
5775.5	-1.0571
5775.5	-3.1934
5775.5	3.8257
5775.5	-5.3296
5775.6	3.2153
5775.6	-3.1934
5775.6	-0.44678
5775.6	2.605
5775.6	-4.1089
5775.7	3.5205
5775.7	-4.4141
5775.7	1.3843
5775.7	-2.8882
5775.7	-1.6675
5775.8	1.6895
5775.8	-4.4141
5775.8	5.3516
5775.8	-4.1089
5775.8	1.0791
5775.9	2.2998
5775.9	-2.2778
5775.9	4.7412
5775.9	-2.8882
5775.9	3.8257
5776	-1.9727
5776	-0.1416
5776	4.1309
5776	-3.4985
5776	5.0464
5776.1	-3.4985
5776.1	1.9946
5776.1	1.9946
5776.1	-1.9727
5776.1	4.436
5776.2	-3.4985
5776.2	3.2153
5776.2	-0.44678
5776.2	-0.1416
5776.2	5.6567
5776.3	-2.583
5776.3	5.6567
5776.3	-2.2778
5776.3	1.0791
5776.3	2.605
5776.4	-1.0571
5776.4	6.2671
5776.4	-2.583
5776.4	3.2153
5776.4	0.77393
5776.5	-0.75195
5776.5	5.3516
5776.5	-2.8882
5776.5	2.605
5776.5	-1.6675
5776.6	-0.75195
5776.6	2.9102
5776.6	-3.8037
5776.6	5.3516
5776.6	-2.8882
5776.7	2.2998
5776.7	3.5205
5776.7	-0.75195
5776.7	7.4878
5776.7	-1.6675
5776.8	3.5205
5776.8	1.9946
5776.8	-0.44678
5776.8	5.3516
5776.8	-2.583
5776.9	4.1309
5776.9	0.16357
5776.9	1.9946
5776.9	5.3516
5776.9	-3.1934
5777	5.0464
5777	-1.9727
5777	0.16357
5777	4.7412
5777	-3.4985
5777.1	3.8257
5777.1	-3.4985
5777.1	0.77393
5777.1	1.3843
5777.1	-0.44678
5777.2	5.9619
5777.2	-3.1934
5777.2	3.2153
5777.2	-0.1416
5777.2	0.77393
5777.3	7.4878
5777.3	-2.2778
5777.3	4.7412
5777.3	-0.1416
5777.3	-0.44678
5777.4	6.8774
5777.4	-1.9727
5777.4	4.436
5777.4	-1.9727
5777.4	-0.44678
5777.5	3.8257
5777.5	-2.2778
5777.5	6.2671
5777.5	-1.6675
5777.5	0.46875
5777.6	4.7412
5777.6	-2.583
5777.6	5.3516
5777.6	-1.3623
5777.6	1.0791
5777.7	3.5205
5777.7	-1.0571
5777.7	5.9619
5777.7	-2.2778
5777.7	2.605
5777.8	3.5205
5777.8	-3.1934
5777.8	6.2671
5777.8	-2.8882
5777.8	2.2998
5777.9	1.9946
5777.9	-2.2778
5777.9	4.436
5777.9	-5.0244
5777.9	2.9102
5778	0.46875
5778	-3.8037
5778	5.6567
5778	-4.7192
5778	0.77393
5778.1	1.6895
5778.1	-1.3623
5778.1	5.6567
5778.1	-3.4985
5778.1	2.2998
5778.2	0.77393
5778.2	-1.0571
5778.2	5.9619
5778.2	-2.2778
5778.2	1.3843
5778.3	0.16357
5778.3	-2.2778
5778.3	4.436
5778.3	-2.2778
5778.3	1.6895
5778.4	1.6895
5778.4	-2.8882
5778.4	5.6567
5778.4	-2.2778
5778.4	2.9102
5778.5	3.2153
5778.5	-2.2778
5778.5	5.3516
5778.5	-2.8882
5778.5	1.3843
5778.6	2.605
5778.6	-3.4985
5778.6	4.436
5778.6	-3.8037
5778.6	2.605
5778.7	6.2671
5778.7	-1.9727
5778.7	5.6567
5778.7	-2.583
5778.7	-0.1416
5778.8	5.0464
5778.8	-1.3623
5778.8	5.3516
5778.8	-0.75195
5778.8	-0.75195
5778.9	5.3516
5778.9	-2.2778
5778.9	3.8257
5778.9	0.16357
5778.9	-2.2778
5779	6.8774
5779	-3.8037
5779	1.0791
5779	1.9946
5779	-1.3623
5779.1	4.7412
5779.1	-3.4985
5779.1	1.3843
5779.1	3.5205
5779.1	-2.8882
5779.2	5.6567
5779.2	-3.1934
5779.2	-0.44678
5779.2	4.1309
5779.2	-3.1934
5779.3	5.3516
5779.3	-0.1416
5779.3	-1.0571
5779.3	5.3516
5779.3	-2.583
5779.4	2.605
5779.4	0.16357
5779.4	-2.2778
5779.4	4.436
5779.4	-3.4985
5779.5	1.0791
5779.5	4.1309
5779.5	-1.3623
5779.5	5.6567
5779.5	-1.0571
5779.6	0.46875
5779.6	6.5723
5779.6	-2.8882
5779.6	3.8257
5779.6	0.46875
5779.7	-3.4985
5779.7	5.6567
5779.7	-4.4141
5779.7	0.46875
5779.7	4.436
5779.8	-5.0244
5779.8	3.5205
5779.8	-1.6675
5779.8	-2.2778
5779.8	4.7412
5779.9	-2.8882
5779.9	2.2998
5779.9	3.5205
5779.9	-1.0571
5779.9	6.8774
5780	-2.2778
5780	0.46875
5780	4.436
5780	-4.7192
5780	2.9102
5780.1	0.77393
5780.1	-3.4985
5780.1	7.793
5780.1	-1.9727
5780.1	0.16357
5780.2	4.436
5780.2	-3.4985
5780.2	3.5205
5780.2	0.16357
5780.2	-1.6675
5780.3	6.2671
5780.3	-2.2778
5780.3	2.605
5780.3	5.6567
5780.3	-2.2778
5780.4	2.605
5780.4	0.46875
5780.4	-3.4985
5780.4	4.436
5780.4	-4.4141
5780.5	-0.75195
5780.5	3.8257
5780.5	-3.8037
5780.5	4.436
5780.5	0.16357
5780.6	-1.0571
5780.6	7.793
5780.6	-2.583
5780.6	0.16357
5780.6	3.5205
5780.7	-4.1089
5780.7	4.436
5780.7	1.0791
5780.7	-2.583
5780.7	5.6567
5780.8	-3.4985
5780.8	-1.3623
5780.8	4.436
5780.8	-3.4985
5780.8	1.6895
5780.9	-0.44678
5780.9	-2.8882
5780.9	5.9619
5780.9	-0.75195
5780.9	1.3843
5781	5.9619
5781	-3.8037
5781	2.9102
5781	4.1309
5781	-0.44678
5781.1	7.1826
5781.1	0.46875
5781.1	-1.3623
5781.1	5.3516
5781.1	-3.1934
5781.2	1.3843
5781.2	1.6895
5781.2	-2.2778
5781.2	4.7412
5781.2	-3.1934
5781.3	1.0791
5781.3	4.436
5781.3	-2.8882
5781.3	4.436
5781.3	-3.1934
5781.4	1.3843
5781.4	3.5205
5781.4	-3.8037
5781.4	5.3516
5781.4	-2.583
5781.5	2.605
5781.5	3.2153
5781.5	-1.0571
5781.5	6.5723
5781.5	-2.8882
5781.6	4.1309
5781.6	-0.1416
5781.6	1.3843
5781.6	4.7412
5781.6	-0.44678
5781.7	6.8774
5781.7	-0.75195
5781.7	5.6567
5781.7	-1.0571
5781.7	2.605
5781.8	-0.44678
5781.8	-0.75195
5781.8	2.605
5781.8	-1.0571
5781.8	5.0464
5781.9	-2.2778
5781.9	5.6567
5781.9	-4.1089
5781.9	3.2153
5781.9	-3.1934
5782	1.3843
5782	-2.2778
5782	1.0791
5782	-1.9727
5782	-0.44678
5782.1	2.605
5782.1	-0.44678
5782.1	4.7412
5782.1	-1.0571
5782.1	5.0464
5782.2	-1.6675
5782.2	6.5723
5782.2	-0.75195
5782.2	6.2671
5782.2	-1.0571
5782.3	4.436
5782.3	-2.583
5782.3	2.2998
5782.3	-3.1934
5782.3	0.77393
5782.4	0.46875
5782.4	-0.44678
5782.4	3.5205
5782.4	-0.1416
5782.4	5.6567
5782.5	0.16357
5782.5	7.1826
5782.5	-2.2778
5782.5	6.2671
5782.5	-2.583
5782.6	1.9946
5782.6	-0.75195
5782.6	0.46875
5782.6	-0.44678
5782.6	-1.6675
5782.7	4.1309
5782.7	-2.8882
5782.7	5.9619
5782.7	-2.583
5782.7	4.436
5782.8	-1.0571
5782.8	1.9946
5782.8	1.6895
5782.8	1.0791
5782.8	3.5205
5782.9	-1.9727
5782.9	3.5205
5782.9	-4.4141
5782.9	3.2153
5782.9	-3.1934
5783	1.0791
5783	0.77393
5783	-1.3623
5783	4.1309
5783	-1.0571
5783.1	5.9619
5783.1	-1.6675
5783.1	4.1309
5783.1	-0.75195
5783.1	0.46875
5783.2	3.2153
5783.2	-2.2778
5783.2	4.436
5783.2	-4.4141
5783.2	3.8257
5783.3	-3.1934
5783.3	2.605
5783.3	2.9102
5783.3	-1.9727
5783.3	5.3516
5783.4	-4.1089
5783.4	3.2153
5783.4	-2.2778
5783.4	1.3843
5783.4	2.9102
5783.5	-0.44678
5783.5	5.6567
5783.5	-2.583
5783.5	5.3516
5783.5	-1.3623
5783.6	1.3843
5783.6	1.9946
5783.6	-1.3623
5783.6	6.5723
5783.6	-1.6675
5783.7	3.8257
5783.7	-2.2778
5783.7	-0.44678
5783.7	2.9102
5783.7	-0.1416
5783.8	7.4878
5783.8	-3.1934
5783.8	2.9102
5783.8	-0.1416
5783.8	1.0791
5783.9	7.4878
5783.9	-0.44678
5783.9	5.9619
5783.9	-1.6675
5783.9	2.2998
5784	1.0791
5784	-0.1416
5784	5.0464
5784	-4.1089
5784	4.1309
5784.1	-1.0571
5784.1	0.46875
5784.1	4.1309
5784.1	-1.3623
5784.1	6.8774
5784.2	-3.4985
5784.2	2.605
5784.2	1.9946
5784.2	0.77393
5784.2	6.5723
5784.3	-1.9727
5784.3	5.0464
5784.3	-1.9727
5784.3	1.6895
5784.3	3.5205
5784.4	-1.0571
5784.4	6.5723
5784.4	-3.4985
5784.4	2.9102
5784.4	2.605
5784.5	-1.0571
5784.5	4.7412
5784.5	-2.8882
5784.5	4.7412
5784.5	-1.6675
5784.6	0.77393
5784.6	3.5205
5784.6	-2.8882
5784.6	5.6567
5784.6	-4.1089
5784.7	1.0791
5784.7	1.9946
5784.7	-2.583
5784.7	5.3516
5784.7	-2.583
5784.8	3.2153
5784.8	-1.3623
5784.8	0.77393
5784.8	5.6567
5784.8	-1.9727
5784.9	5.9619
5784.9	-2.583
5784.9	1.3843
5784.9	4.1309
5784.9	-3.4985
5785	5.0464
5785	-3.1934
5785	1.9946
5785	1.9946
5785	-1.9727
5785.1	3.8257
5785.1	-4.4141
5785.1	1.6895
5785.1	-1.3623
5785.1	0.16357
5785.2	4.436
5785.2	-3.8037
5785.2	4.436
5785.2	-1.9727
5785.2	1.6895
5785.3	4.436
5785.3	-2.2778
5785.3	4.1309
5785.3	-2.583
5785.3	1.9946
5785.4	3.8257
5785.4	-0.75195
5785.4	5.6567
5785.4	-4.1089
5785.4	0.46875
5785.5	-0.1416
5785.5	-3.1934
5785.5	5.0464
5785.5	-3.1934
5785.5	3.8257
5785.6	-0.75195
5785.6	-1.0571
5785.6	6.2671
5785.6	-2.2778
5785.6	3.8257
5785.7	-1.0571
5785.7	-1.6675
5785.7	4.7412
5785.7	-2.583
5785.7	4.7412
5785.8	-1.9727
5785.8	1.6895
5785.8	3.8257
5785.8	-3.4985
5785.8	6.2671
5785.9	-3.8037
5785.9	0.46875
5785.9	3.5205
5785.9	-2.8882
5785.9	7.1826
5786	-0.44678
5786	2.605
5786	3.5205
5786	-2.8882
5786	4.7412
5786.1	-3.1934
5786.1	2.9102
5786.1	2.2998
5786.1	-2.8882
5786.1	6.5723
5786.2	-2.583
5786.2	1.6895
5786.2	1.9946
5786.2	-4.1089
5786.2	4.1309
5786.3	-4.1089
5786.3	1.3843
5786.3	3.5205
5786.3	-1.6675
5786.3	5.0464
5786.4	-1.9727
5786.4	3.2153
5786.4	1.0791
5786.4	-0.1416
5786.4	5.9619
5786.5	-3.4985
5786.5	2.605
5786.5	-0.1416
5786.5	-2.2778
5786.5	7.4878
5786.6	-4.4141
5786.6	2.2998
5786.6	2.2998
5786.6	-0.75195
5786.6	6.8774
5786.7	-0.75195
5786.7	2.9102
5786.7	1.0791
5786.7	-3.1934
5786.7	5.3516
5786.8	-2.8882
5786.8	3.5205
5786.8	4.1309
5786.8	-1.6675
5786.8	6.5723
5786.9	-2.583
5786.9	0.77393
5786.9	3.5205
5786.9	-2.8882
5786.9	5.0464
5787	-3.1934
5787	1.0791
5787	4.7412
5787	-3.1934
5787	5.3516
5787.1	-1.6675
5787.1	-1.0571
5787.1	4.436
5787.1	-2.583
5787.1	2.9102
5787.2	-2.583
5787.2	0.77393
5787.2	5.6567
5787.2	-2.2778
5787.2	4.7412
5787.3	-2.2778
5787.3	-2.583
5787.3	5.0464
5787.3	-4.1089
5787.3	2.605
5787.4	4.436
5787.4	-1.0571
5787.4	6.8774
5787.4	-1.3623
5787.4	1.0791
5787.5	4.436
5787.5	-2.583
5787.5	5.3516
5787.5	-1.6675
5787.5	1.6895
5787.6	6.8774
5787.6	-1.6675
5787.6	5.0464
5787.6	-2.2778
5787.6	-1.6675
5787.7	6.5723
5787.7	-2.583
5787.7	2.2998
5787.7	0.46875
5787.7	-2.583
5787.8	6.5723
5787.8	-2.583
5787.8	1.6895
5787.8	5.6567
5787.8	-5.0244
5787.9	3.5205
5787.9	-2.2778
5787.9	-1.3623
5787.9	5.0464
5787.9	-1.0571
5788	2.2998
5788	-0.1416
5788	-1.9727
5788	5.0464
5788	-2.8882
5788.1	1.6895
5788.1	3.8257
5788.1	-2.8882
5788.1	6.5723
5788.1	-0.1416
5788.2	1.0791
5788.2	7.793
5788.2	-1.9727
5788.2	1.9946
5788.2	1.3843
5788.3	-3.1934
5788.3	4.7412
5788.3	-2.2778
5788.3	0.46875
5788.3	4.7412
5788.4	-4.1089
5788.4	6.2671
5788.4	1.0791
5788.4	-1.3623
5788.4	6.2671
5788.5	-2.583
5788.5	2.9102
5788.5	5.0464
5788.5	-1.6675
5788.5	5.6567
5788.6	-0.1416
5788.6	-0.44678
5788.6	5.0464
5788.6	-5.3296
5788.6	2.9102
5788.7	1.6895
5788.7	-3.4985
5788.7	5.6567
5788.7	-2.2778
5788.7	-1.3623
5788.8	6.5723
5788.8	-1.6675
5788.8	3.2153
5788.8	4.1309
5788.8	-1.9727
5788.9	7.4878
5788.9	-0.75195
5788.9	-0.44678
5788.9	6.2671
5788.9	-3.1934
5789	1.3843
5789	2.2998
5789	-4.1089
5789	4.7412
5789	-2.8882
5789.1	-1.6675
5789.1	5.6567
5789.1	-1.9727
5789.1	1.9946
5789.1	4.1309
5789.2	-1.6675
5789.2	4.7412
5789.2	-0.75195
5789.2	-0.44678
5789.2	7.4878
5789.3	-3.4985
5789.3	2.2998
5789.3	3.2153
5789.3	-3.4985
5789.3	5.6567
5789.4	0.46875
5789.4	-2.2778
5789.4	6.2671
5789.4	-4.4141
5789.4	0.77393
5789.5	5.0464
5789.5	-4.4141
5789.5	2.605
5789.5	-1.3623
5789.5	-1.6675
5789.6	5.9619
5789.6	-2.2778
5789.6	2.9102
5789.6	0.46875
5789.6	-2.2778
5789.7	6.2671
5789.7	-2.8882
5789.7	3.2153
5789.7	-0.44678
5789.7	-2.2778
5789.8	5.0464
5789.8	-2.8882
5789.8	6.8774
5789.8	-1.0571
5789.8	1.0791
5789.9	2.605
5789.9	-1.6675
5789.9	5.9619
5789.9	-1.3623
5789.9	6.2671
5790	-2.2778
5790	1.6895
5790	-1.0571
5790	-1.0571
5790	5.3516
5790.1	-2.583
5790.1	4.7412
5790.1	-3.1934
5790.1	3.2153
5790.1	-2.2778
5790.2	3.5205
5790.2	-0.44678
5790.2	1.3843
5790.2	0.77393
5790.2	-0.75195
5790.3	4.436
5790.3	-2.8882
5790.3	3.8257
5790.3	-2.583
5790.3	4.1309
5790.4	-2.8882
5790.4	4.7412
5790.4	-2.2778
5790.4	2.9102
5790.4	-1.0571
5790.5	2.2998
5790.5	0.77393
5790.5	0.77393
5790.5	3.2153
5790.5	-1.3623
5790.6	5.0464
5790.6	-1.6675
5790.6	5.6567
5790.6	-1.6675
5790.6	4.436
5790.7	-4.4141
5790.7	3.8257
5790.7	-4.1089
5790.7	1.6895
5790.7	0.16357
5790.8	-0.44678
5790.8	0.46875
5790.8	-0.75195
5790.8	4.1309
5790.8	0.16357
5790.9	6.5723
5790.9	-2.8882
5790.9	4.7412
5790.9	-2.8882
5790.9	3.2153
5791	-0.44678
5791	1.6895
5791	0.16357
5791	-0.44678
5791	4.436
5791.1	-2.2778
5791.1	7.793
5791.1	-2.2778
5791.1	4.1309
5791.1	-2.2778
5791.2	1.0791
5791.2	0.77393
5791.2	-1.6675
5791.2	4.436
5791.2	-3.8037
5791.3	5.0464
5791.3	-2.583
5791.3	3.2153
5791.3	0.46875
5791.3	0.46875
5791.4	3.5205
5791.4	-1.9727
5791.4	5.0464
5791.4	-3.1934
5791.4	4.7412
5791.5	-3.1934
5791.5	0.77393
5791.5	1.6895
5791.5	-2.2778
5791.5	6.8774
5791.6	-2.583
5791.6	5.0464
5791.6	-2.2778
5791.6	1.0791
5791.6	0.46875
5791.7	-1.9727
5791.7	5.0464
5791.7	-3.4985
5791.7	6.2671
5791.7	-1.0571
5791.8	1.9946
5791.8	3.2153
5791.8	-1.3623
5791.8	5.9619
5791.8	-2.2778
5791.9	5.9619
5791.9	-0.75195
5791.9	1.0791
5791.9	1.9946
5791.9	-1.9727
5792	5.6567
5792	-2.8882
5792	2.9102
5792	-2.8882
5792	-0.75195
5792.1	1.3843
5792.1	-3.8037
5792.1	5.3516
5792.1	-3.4985
5792.1	2.2998
5792.2	-0.44678
5792.2	-1.3623
5792.2	3.5205
5792.2	-5.0244
5792.2	4.1309
5792.3	-3.1934
5792.3	-0.75195
5792.3	1.9946
5792.3	-2.583
5792.3	5.0464
5792.4	-1.6675
5792.4	3.5205
5792.4	-1.6675
5792.4	-1.3623
5792.4	3.2153
5792.5	-4.7192
5792.5	4.436
5792.5	-2.8882
5792.5	-0.1416
5792.5	1.6895
5792.6	-2.2778
5792.6	4.7412
5792.6	-3.4985
5792.6	1.9946
5792.6	-1.6675
5792.7	-2.8882
5792.7	3.2153
5792.7	-3.8037
5792.7	4.7412
5792.7	-2.583
5792.8	0.77393
5792.8	2.2998
5792.8	-3.4985
5792.8	5.6567
5792.8	-4.4141
5792.9	1.6895
5792.9	0.46875
5792.9	-1.6675
5792.9	4.1309
5792.9	-2.8882
5793	3.2153
5793	-2.583
5793	0.16357
5793	3.8257
5793	-3.4985
5793.1	6.8774
5793.1	-2.8882
5793.1	0.77393
5793.1	4.7412
5793.1	-0.75195
5793.2	6.2671
5793.2	-1.9727
5793.2	1.9946
5793.2	1.3843
5793.2	-1.0571
5793.3	5.0464
5793.3	-4.1089
5793.3	2.605
5793.3	-1.6675
5793.3	-0.75195
5793.4	4.7412
5793.4	-4.1089
5793.4	5.6567
5793.4	-1.0571
5793.4	1.3843
5793.5	3.8257
5793.5	-1.9727
5793.5	6.5723
5793.5	-0.75195
5793.5	3.2153
5793.6	1.9946
5793.6	-2.583
5793.6	5.6567
5793.6	-3.4985
5793.6	4.7412
5793.7	1.0791
5793.7	-2.2778
5793.7	5.3516
5793.7	-3.4985
5793.7	3.2153
5793.8	0.46875
5793.8	-0.75195
5793.8	4.7412
5793.8	-2.2778
5793.8	3.8257
5793.9	-1.9727
5793.9	1.0791
5793.9	5.0464
5793.9	-2.8882
5793.9	5.0464
5794	-1.9727
5794	0.46875
5794	2.9102
5794	-2.583
5794	5.9619
5794.1	-4.1089
5794.1	1.3843
5794.1	4.7412
5794.1	-1.3623
5794.1	6.5723
5794.2	-1.9727
5794.2	2.2998
5794.2	2.2998
5794.2	-0.44678
5794.2	6.8774
5794.3	-1.9727
5794.3	2.605
5794.3	1.9946
5794.3	-1.0571
5794.3	9.0137
5794.4	-0.75195
5794.4	3.2153
5794.4	3.2153
5794.4	-1.3623
5794.4	5.0464
5794.5	-1.0571
5794.5	4.1309
5794.5	0.46875
5794.5	-1.3623
5794.5	4.7412
5794.6	-5.6348
5794.6	1.3843
5794.6	-0.75195
5794.6	-2.2778
5794.6	5.6567
5794.7	-3.1934
5794.7	3.2153
5794.7	0.77393
5794.7	-1.0571
5794.7	5.3516
5794.8	-4.7192
5794.8	1.9946
5794.8	0.46875
5794.8	-1.0571
5794.8	6.2671
5794.9	-2.2778
5794.9	3.8257
5794.9	2.2998
5794.9	-0.1416
5794.9	5.0464
5795	-5.0244
5795	1.9946
5795	1.3843
5795	-3.1934
5795	6.2671
5795.1	-3.1934
5795.1	0.77393
5795.1	2.2998
5795.1	-1.6675
5795.1	5.0464
5795.2	-3.1934
5795.2	0.16357
5795.2	2.2998
5795.2	-3.4985
5795.2	5.3516
5795.3	-2.8882
5795.3	1.0791
5795.3	5.3516
5795.3	-3.1934
5795.3	3.8257
5795.4	-1.3623
5795.4	1.0791
5795.4	4.436
5795.4	-2.8882
5795.4	5.0464
5795.5	-2.583
5795.5	-0.75195
5795.5	6.8774
5795.5	-3.1934
5795.5	3.2153
5795.6	0.46875
5795.6	-2.583
5795.6	6.2671
5795.6	-2.2778
5795.6	2.605
5795.7	1.9946
5795.7	-2.8882
5795.7	4.7412
5795.7	-3.4985
5795.7	2.605
5795.8	4.7412
5795.8	-3.1934
5795.8	5.6567
5795.8	-1.9727
5795.8	-1.0571
5795.9	5.9619
5795.9	-3.8037
5795.9	2.2998
5795.9	-0.1416
5795.9	-1.9727
5796	7.4878
5796	-1.0571
5796	1.6895
5796	3.2153
5796	-3.1934
5796.1	5.0464
5796.1	-1.0571
5796.1	1.0791
5796.1	4.1309
5796.1	-2.8882
5796.2	2.2998
5796.2	-1.0571
5796.2	-0.1416
5796.2	5.6567
5796.2	-3.8037
5796.3	1.3843
5796.3	2.605
5796.3	-3.8037
5796.3	6.8774
5796.3	-1.0571
5796.4	-2.583
5796.4	6.8774
5796.4	-2.8882
5796.4	3.8257
5796.4	2.2998
5796.5	-3.1934
5796.5	4.1309
5796.5	-4.4141
5796.5	0.77393
5796.5	3.5205
5796.6	-1.9727
5796.6	5.0464
5796.6	-1.0571
5796.6	-0.75195
5796.6	6.2671
5796.7	-1.9727
5796.7	2.605
5796.7	2.9102
5796.7	-2.8882
5796.7	4.7412
5796.8	-0.44678
5796.8	0.77393
5796.8	6.8774
5796.8	-2.2778
5796.8	2.9102
5796.9	1.6895
5796.9	-3.4985
5796.9	5.6567
5796.9	-2.8882
5796.9	-2.2778
5797	5.0464
5797	-3.4985
5797	1.9946
5797	4.1309
5797	-1.3623
5797.1	6.2671
5797.1	-1.0571
5797.1	-0.1416
5797.1	6.5723
5797.1	-2.583
5797.2	1.6895
5797.2	2.2998
5797.2	-4.4141
5797.2	4.7412
5797.2	-2.2778
5797.3	-1.3623
5797.3	4.7412
5797.3	-2.8882
5797.3	1.3843
5797.3	4.436
5797.4	-1.3623
5797.4	5.6567
5797.4	-1.0571
5797.4	-1.0571
5797.4	6.5723
5797.5	-2.2778
5797.5	1.6895
5797.5	5.0464
5797.5	-4.7192
5797.5	4.1309
5797.6	-0.1416
5797.6	-2.8882
5797.6	6.5723
5797.6	-3.4985
5797.6	-1.6675
5797.7	5.0464
5797.7	-3.8037
5797.7	2.2998
5797.7	2.9102
5797.7	-2.8882
5797.8	4.436
5797.8	-2.583
5797.8	-1.9727
5797.8	5.0464
5797.8	-3.8037
5797.9	1.9946
5797.9	1.9946
5797.9	-2.2778
5797.9	6.5723
5797.9	-2.8882
5798	1.9946
5798	4.436
5798	-2.8882
5798	5.9619
5798	-2.583
5798.1	1.9946
5798.1	5.3516
5798.1	-1.0571
5798.1	6.5723
5798.1	-1.6675
5798.2	2.9102
5798.2	0.77393
5798.2	-0.1416
5798.2	5.0464
5798.2	-3.1934
5798.3	3.5205
5798.3	-3.1934
5798.3	1.3843
5798.3	0.46875
5798.3	-1.6675
5798.4	4.1309
5798.4	-4.1089
5798.4	4.7412
5798.4	-4.1089
5798.4	4.1309
5798.5	-0.75195
5798.5	1.0791
5798.5	-1.3623
5798.5	-1.0571
5798.5	1.6895
5798.6	-1.3623
5798.6	4.7412
5798.6	-2.583
5798.6	5.9619
5798.6	-4.1089
5798.7	6.2671
5798.7	-0.44678
5798.7	4.436
5798.7	-1.6675
5798.7	1.9946
5798.8	-0.1416
5798.8	0.77393
5798.8	2.2998
5798.8	1.0791
5798.8	4.1309
5798.9	-0.44678
5798.9	5.3516
5798.9	-2.2778
5798.9	5.3516
5798.9	-3.1934
5799	3.5205
5799	-3.4985
5799	2.2998
5799	-4.1089
5799	3.2153
5799.1	-0.44678
5799.1	2.2998
5799.1	2.605
5799.1	0.46875
5799.1	5.3516
5799.2	0.16357
5799.2	5.9619
5799.2	-2.8882
5799.2	5.0464
5799.2	-2.8882
5799.3	3.8257
5799.3	-1.0571
5799.3	0.46875
5799.3	-0.44678
5799.3	-0.44678
5799.4	4.436
5799.4	-1.3623
5799.4	5.0464
5799.4	-2.2778
5799.4	4.7412
5799.5	-1.6675
5799.5	3.2153
5799.5	1.0791
5799.5	0.46875
5799.5	3.2153
5799.6	-2.583
5799.6	5.0464
5799.6	-2.2778
5799.6	6.8774
5799.6	-0.1416
5799.7	1.9946
5799.7	0.77393
5799.7	0.77393
5799.7	4.7412
5799.7	0.46875
5799.8	6.2671
5799.8	-4.4141
5799.8	2.9102
5799.8	-1.3623
5799.8	0.46875
5799.9	4.7412
5799.9	-1.6675
5799.9	5.9619
5799.9	-1.9727
5799.9	4.436
5800	-1.9727
5800	0.46875
5800	1.9946
5800	-3.1934
5800	5.9619
5800.1	-1.9727
5800.1	5.6567
5800.1	-0.75195
5800.1	-0.1416
5800.1	1.9946
5800.2	-4.1089
5800.2	4.1309
5800.2	-2.8882
5800.2	4.1309
5800.2	-0.75195
5800.3	0.16357
5800.3	4.436
5800.3	-2.2778
5800.3	4.7412
5800.3	-2.8882
5800.4	2.605
5800.4	-0.44678
5800.4	0.77393
5800.4	4.1309
5800.4	-0.75195
5800.5	7.793
5800.5	-2.2778
5800.5	2.9102
5800.5	1.3843
5800.5	-1.9727
5800.6	5.3516
5800.6	-2.8882
5800.6	4.1309
5800.6	-1.3623
5800.6	1.0791
5800.7	4.1309
5800.7	-1.0571
5800.7	6.5723
5800.7	-2.583
5800.7	2.2998
5800.8	-0.44678
5800.8	-1.0571
5800.8	3.5205
5800.8	-2.2778
5800.8	5.3516
5800.9	-1.9727
5800.9	0.77393
5800.9	3.5205
5800.9	-1.3623
5800.9	5.9619
5801	-2.583
5801	2.605
5801	-0.1416
5801	-0.44678
5801	5.6567
5801.1	-2.583
5801.1	6.5723
5801.1	-1.0571
5801.1	-0.1416
5801.1	4.436
5801.2	-2.2778
5801.2	4.436
5801.2	-3.4985
5801.2	1.6895
5801.2	0.77393
5801.3	-0.75195
5801.3	7.1826
5801.3	-3.1934
5801.3	4.1309
5801.3	-0.44678
5801.4	0.77393
5801.4	6.5723
5801.4	-1.3623
5801.4	5.6567
5801.4	-2.583
5801.5	2.605
5801.5	4.1309
5801.5	-1.9727
5801.5	6.8774
5801.5	-3.1934
5801.6	0.46875
5801.6	-1.9727
5801.6	-1.9727
5801.6	5.9619
5801.6	-1.6675
5801.7	5.3516
5801.7	-0.44678
5801.7	0.46875
5801.7	5.6567
5801.7	-1.3623
5801.8	6.2671
5801.8	-2.8882
5801.8	0.16357
5801.8	1.6895
5801.8	-2.8882
5801.9	5.9619
5801.9	-2.8882
5801.9	1.9946
5801.9	1.0791
5801.9	-2.2778
5802	4.1309
5802	-2.583
5802	1.9946
5802	-1.9727
5802	-2.2778
5802.1	4.7412
5802.1	-3.8037
5802.1	5.0464
5802.1	-0.1416
5802.1	-0.44678
5802.2	4.436
5802.2	-2.8882
5802.2	4.1309
5802.2	-1.0571
5802.2	0.77393
5802.3	2.605
5802.3	-2.8882
5802.3	5.9619
5802.3	-2.583
5802.3	1.0791
5802.4	4.436
5802.4	-3.1934
5802.4	5.3516
5802.4	-2.2778
5802.4	2.2998
5802.5	1.6895
5802.5	-1.0571
5802.5	5.6567
5802.5	-2.8882
5802.5	3.5205
5802.6	0.77393
5802.6	-2.2778
5802.6	6.2671
5802.6	-3.4985
5802.6	2.605
5802.7	0.46875
5802.7	-1.0571
5802.7	5.3516
5802.7	-3.8037
5802.7	2.9102
5802.8	-1.6675
5802.8	-0.75195
5802.8	5.6567
5802.8	-4.1089
5802.8	2.605
5802.9	-1.0571
5802.9	0.46875
5802.9	7.4878
5802.9	-1.9727
5802.9	3.8257
5803	-0.75195
5803	-1.0571
5803	5.6567
5803	-1.9727
5803	4.7412
5803.1	-0.44678
5803.1	-0.44678
5803.1	5.3516
5803.1	-3.8037
5803.1	4.7412
5803.2	0.77393
5803.2	-1.3623
5803.2	5.0464
5803.2	-1.9727
5803.2	5.3516
5803.3	1.9946
5803.3	-1.3623
5803.3	4.7412
5803.3	-2.583
5803.3	3.2153
5803.4	1.0791
5803.4	1.0791
5803.4	7.1826
5803.4	-2.8882
5803.4	3.8257
5803.5	2.2998
5803.5	-1.3623
5803.5	6.5723
5803.5	-1.9727
5803.5	1.6895
5803.6	1.0791
5803.6	-2.2778
5803.6	6.8774
5803.6	-0.75195
5803.6	2.9102
5803.7	1.9946
5803.7	-2.2778
5803.7	6.5723
5803.7	-1.9727
5803.7	1.3843
5803.8	4.436
5803.8	-4.1089
5803.8	4.1309
5803.8	-1.6675
5803.8	0.77393
5803.9	4.7412
5803.9	-2.583
5803.9	4.7412
5803.9	-0.1416
5803.9	-0.44678
5804	6.2671
5804	-3.1934
5804	3.5205
5804	-0.44678
5804	-1.9727
5804.1	6.5723
5804.1	-2.2778
5804.1	1.6895
5804.1	2.9102
5804.1	-3.8037
5804.2	6.5723
5804.2	-0.44678
5804.2	2.605
5804.2	5.9619
5804.2	-2.8882
5804.3	4.7412
5804.3	0.16357
5804.3	-0.1416
5804.3	4.7412
5804.3	-4.7192
5804.4	-0.44678
5804.4	2.605
5804.4	-0.75195
5804.4	7.793
5804.4	-2.2778
5804.5	0.77393
5804.5	3.8257
5804.5	-1.9727
5804.5	6.5723
5804.5	0.77393
5804.6	-0.1416
5804.6	5.3516
5804.6	-4.1089
5804.6	1.9946
5804.6	0.46875
5804.7	-1.0571
5804.7	5.9619
5804.7	-4.1089
5804.7	0.46875
5804.7	3.8257
5804.8	-1.6675
5804.8	7.1826
5804.8	-0.1416
5804.8	-1.3623
5804.8	5.3516
5804.9	-4.1089
5804.9	2.605
5804.9	2.9102
5804.9	-2.2778
5804.9	6.8774
5805	-0.1416
5805	1.0791
5805	6.5723
5805	-2.8882
5805	2.9102
5805.1	-0.75195
5805.1	-2.2778
5805.1	5.3516
5805.1	-3.4985
5805.1	1.6895
5805.2	5.6567
5805.2	-3.1934
5805.2	5.9619
5805.2	0.16357
5805.2	-1.0571
5805.3	6.5723
5805.3	-4.4141
5805.3	0.46875
5805.3	5.0464
5805.3	-2.8882
5805.4	5.9619
5805.4	0.77393
5805.4	-1.0571
5805.4	6.2671
5805.4	-1.9727
5805.5	1.3843
5805.5	5.0464
5805.5	-2.8882
5805.5	3.5205
5805.5	-0.1416
5805.6	-2.2778
5805.6	6.8774
5805.6	-2.8882
5805.6	0.77393
5805.6	3.8257
5805.7	-2.8882
5805.7	3.8257
5805.7	1.6895
5805.7	-2.8882
5805.7	5.6567
5805.8	-2.583
5805.8	0.16357
5805.8	6.2671
5805.8	-3.4985
5805.8	2.605
5805.9	2.605
5805.9	-3.8037
5805.9	6.2671
5805.9	-1.6675
5805.9	-1.0571
5806	6.5723
5806	-3.4985
5806	1.0791
5806	5.9619
5806	-2.2778
5806.1	5.9619
5806.1	0.46875
5806.1	-1.0571
5806.1	7.4878
5806.1	-2.8882
5806.2	2.605
5806.2	5.0464
5806.2	-2.8882
5806.2	5.6567
5806.2	-1.0571
5806.3	0.16357
5806.3	5.0464
5806.3	-2.583
5806.3	5.3516
5806.3	-1.3623
5806.4	0.77393
5806.4	4.436
5806.4	-1.9727
5806.4	6.2671
5806.4	-2.2778
5806.5	1.9946
5806.5	1.3843
5806.5	-1.3623
5806.5	4.436
5806.5	-3.1934
5806.6	3.2153
5806.6	-3.4985
5806.6	2.9102
5806.6	0.46875
5806.6	0.16357
5806.7	5.6567
5806.7	-1.9727
5806.7	6.2671
5806.7	-1.3623
5806.7	3.8257
5806.8	-1.3623
5806.8	2.9102
5806.8	0.16357
5806.8	0.16357
5806.8	3.2153
5806.9	-1.3623
5806.9	4.436
5806.9	-4.1089
5806.9	4.7412
5806.9	-3.1934
5807	4.436
5807	-1.3623
5807	3.5205
5807	-1.0571
5807	0.77393
5807.1	-1.0571
5807.1	0.46875
5807.1	2.605
5807.1	-0.75195
5807.1	3.5205
5807.2	-1.0571
5807.2	7.1826
5807.2	-1.3623
5807.2	5.6567
5807.2	-1.6675
5807.3	5.0464
5807.3	-3.1934
5807.3	4.1309
5807.3	-1.6675
5807.3	4.1309
5807.4	1.0791
5807.4	1.6895
5807.4	2.2998
5807.4	0.16357
5807.4	5.3516
5807.5	-0.1416
5807.5	6.2671
5807.5	-1.9727
5807.5	5.0464
5807.5	-3.4985
5807.6	3.2153
5807.6	-1.3623
5807.6	-0.44678
5807.6	0.77393
5807.6	-1.0571
5807.7	3.5205
5807.7	-0.44678
5807.7	7.1826
5807.7	-2.2778
5807.7	5.0464
5807.8	-2.583
5807.8	1.3843
5807.8	-0.1416
5807.8	0.46875
5807.8	3.5205
5807.9	-2.2778
5807.9	5.6567
5807.9	-3.4985
5807.9	4.7412
5807.9	-1.3623
5808	1.0791
5808	-1.0571
5808	-0.44678
5808	4.7412
5808	-2.8882
5808.1	6.2671
5808.1	-2.8882
5808.1	2.9102
5808.1	-1.0571
5808.1	-0.44678
5808.2	4.436
5808.2	-1.6675
5808.2	5.6567
5808.2	-2.8882
5808.2	3.5205
5808.3	-1.6675
5808.3	-0.1416
5808.3	0.46875
5808.3	-3.1934
5808.3	5.6567
5808.4	-1.9727
5808.4	6.5723
5808.4	-1.3623
5808.4	1.0791
5808.4	2.605
5808.5	-0.44678
5808.5	6.2671
5808.5	-1.9727
5808.5	4.436
5808.5	-3.1934
5808.6	-1.6675
5808.6	2.2998
5808.6	-2.2778
5808.6	5.3516
5808.6	-3.8037
5808.7	1.6895
5808.7	-2.8882
5808.7	-0.75195
5808.7	3.8257
5808.7	-3.4985
5808.8	4.436
5808.8	-2.8882
5808.8	1.9946
5808.8	-0.1416
5808.8	-1.0571
5808.9	5.3516
5808.9	-4.4141
5808.9	3.5205
5808.9	-2.583
5808.9	0.16357
5809	4.436
5809	-1.6675
5809	4.1309
5809	-4.7192
5809	2.2998
5809.1	-1.9727
5809.1	-1.0571
5809.1	4.1309
5809.1	-5.0244
5809.1	4.1309
5809.2	-1.6675
5809.2	0.77393
5809.2	2.9102
5809.2	-1.3623
5809.2	5.6567
5809.3	-3.1934
5809.3	3.2153
5809.3	-0.75195
5809.3	-0.44678
5809.3	5.3516
5809.4	-2.2778
5809.4	3.5205
5809.4	-2.2778
5809.4	0.16357
5809.4	1.9946
5809.5	-2.8882
5809.5	4.7412
5809.5	-3.1934
5809.5	2.9102
5809.5	1.0791
5809.6	-0.44678
5809.6	5.3516
5809.6	-3.1934
5809.6	4.7412
5809.6	-0.75195
5809.7	0.77393
5809.7	4.436
5809.7	-3.4985
5809.7	6.5723
5809.7	-1.6675
5809.8	1.0791
5809.8	3.2153
5809.8	-2.2778
5809.8	4.7412
5809.8	-3.8037
5809.9	2.9102
5809.9	0.16357
5809.9	-0.1416
5809.9	4.7412
5809.9	-3.1934
5810	4.436
5810	-2.2778
5810	0.16357
5810	4.1309
5810	-3.4985
5810.1	5.9619
5810.1	-2.8882
5810.1	1.9946
5810.1	3.2153
5810.1	-1.6675
5810.2	5.6567
5810.2	-2.2778
5810.2	3.8257
5810.2	-0.44678
5810.2	0.77393
5810.3	7.1826
5810.3	-3.1934
5810.3	4.1309
5810.3	-0.44678
5810.3	-0.75195
5810.4	5.6567
5810.4	-2.2778
5810.4	4.436
5810.4	-1.9727
5810.4	0.46875
5810.5	1.6895
5810.5	-2.583
5810.5	6.8774
5810.5	-2.8882
5810.5	0.77393
5810.6	3.5205
5810.6	-2.8882
5810.6	6.2671
5810.6	-3.1934
5810.6	0.77393
5810.7	0.77393
5810.7	-3.4985
5810.7	5.0464
5810.7	-2.2778
5810.7	3.2153
5810.8	1.0791
5810.8	-1.3623
5810.8	6.2671
5810.8	-2.583
5810.8	3.5205
5810.9	0.16357
5810.9	-0.75195
5810.9	5.6567
5810.9	-2.8882
5810.9	5.3516
5811	0.77393
5811	1.0791
5811	5.9619
5811	-1.6675
5811	5.3516
5811.1	-0.1416
5811.1	-0.75195
5811.1	3.8257
5811.1	-4.1089
5811.1	5.0464
5811.2	-2.583
5811.2	0.16357
5811.2	3.5205
5811.2	-4.1089
5811.2	5.0464
5811.3	-0.75195
5811.3	0.46875
5811.3	4.436
5811.3	-3.8037
5811.3	5.0464
5811.4	-1.0571
5811.4	-0.1416
5811.4	5.0464
5811.4	-2.2778
5811.4	5.6567
5811.5	-1.0571
5811.5	1.6895
5811.5	5.3516
5811.5	-0.75195
5811.5	6.8774
5811.6	-0.44678
5811.6	0.77393
5811.6	4.436
5811.6	-2.8882
5811.6	6.2671
5811.7	0.16357
5811.7	0.16357
5811.7	5.9619
5811.7	-2.2778
5811.7	4.436
5811.8	-0.75195
5811.8	-0.75195
5811.8	4.1309
5811.8	-2.8882
5811.8	4.7412
5811.9	-0.75195
5811.9	0.46875
5811.9	5.9619
5811.9	-4.1089
5811.9	3.5205
5812	-0.1416
5812	-1.6675
5812	7.4878
5812	-1.0571
5812	4.1309
5812.1	3.8257
5812.1	-0.75195
5812.1	6.5723
5812.1	-0.1416
5812.1	2.605
5812.2	3.2153
5812.2	-1.6675
5812.2	5.0464
5812.2	-1.6675
5812.2	0.77393
5812.3	4.7412
5812.3	-3.1934
5812.3	5.3516
5812.3	-1.3623
5812.3	-1.3623
5812.4	3.2153
5812.4	-2.2778
5812.4	3.2153
5812.4	-0.44678
5812.4	-1.0571
5812.5	5.3516
5812.5	-4.7192
5812.5	0.77393
5812.5	1.0791
5812.5	-3.8037
5812.6	4.436
5812.6	-2.2778
5812.6	1.3843
5812.6	3.2153
5812.6	-2.583
5812.7	4.436
5812.7	-1.0571
5812.7	-0.75195
5812.7	4.1309
5812.7	-3.8037
5812.8	1.9946
5812.8	-0.1416
5812.8	-1.6675
5812.8	7.1826
5812.8	-1.9727
5812.9	1.3843
5812.9	3.5205
5812.9	-3.1934
5812.9	6.5723
5812.9	-1.3623
5813	0.16357
5813	6.5723
5813	-4.4141
5813	1.9946
5813	1.9946
5813.1	-2.8882
5813.1	5.9619
5813.1	-3.1934
5813.1	-0.75195
5813.1	4.436
5813.2	-2.8882
5813.2	4.1309
5813.2	-1.6675
5813.2	-1.9727
5813.2	4.7412
5813.3	-2.8882
5813.3	5.0464
5813.3	5.0464
5813.3	-2.8882
5813.3	6.5723
5813.4	-0.44678
5813.4	-1.0571
5813.4	5.9619
5813.4	-3.1934
5813.4	1.3843
5813.5	2.2998
5813.5	-2.2778
5813.5	7.4878
5813.5	0.46875
5813.5	0.16357
5813.6	5.0464
5813.6	-3.8037
5813.6	1.9946
5813.6	1.0791
5813.6	-2.2778
5813.7	5.0464
5813.7	-2.583
5813.7	-1.0571
5813.7	5.9619
5813.7	-1.6675
5813.8	3.5205
5813.8	1.9946
5813.8	-2.2778
5813.8	6.2671
5813.8	-2.2778
5813.9	-0.1416
5813.9	4.436
5813.9	-4.7192
5813.9	2.605
5813.9	2.2998
5814	-1.6675
5814	7.4878
5814	-1.9727
5814	-1.6675
5814	5.9619
5814.1	-3.1934
5814.1	1.6895
5814.1	3.5205
5814.1	-3.1934
5814.1	5.6567
5814.2	-0.44678
5814.2	-0.44678
5814.2	7.4878
5814.2	-2.8882
5814.2	0.46875
5814.3	3.2153
5814.3	-5.6348
5814.3	2.9102
5814.3	0.16357
5814.3	-2.583
5814.4	7.1826
5814.4	-1.3623
5814.4	0.16357
5814.4	6.2671
5814.4	-1.6675
5814.5	2.9102
5814.5	-0.44678
5814.5	-1.9727
5814.5	5.6567
5814.5	-1.6675
5814.6	2.9102
5814.6	4.436
5814.6	-2.2778
5814.6	6.5723
5814.6	-0.75195
5814.7	1.0791
5814.7	5.3516
5814.7	-3.4985
5814.7	4.1309
5814.7	-2.2778
5814.8	0.77393
5814.8	3.8257
5814.8	-2.2778
5814.8	4.7412
5814.8	-3.8037
5814.9	1.9946
5814.9	-0.75195
5814.9	-0.44678
5814.9	4.436
5814.9	-3.8037
5815	5.6567
5815	-2.8882
5815	2.9102
5815	1.0791
5815	-0.1416
5815.1	3.2153
5815.1	-2.2778
5815.1	5.0464
5815.1	-2.8882
5815.1	7.1826
5815.2	-2.583
5815.2	3.2153
5815.2	-1.6675
5815.2	0.77393
5815.2	0.46875
5815.3	-0.1416
5815.3	3.2153
5815.3	-1.6675
5815.3	5.6567
5815.3	-0.75195
5815.4	7.4878
5815.4	-0.75195
5815.4	5.3516
5815.4	-2.8882
5815.4	3.8257
5815.5	-2.583
5815.5	1.6895
5815.5	-1.0571
5815.5	1.0791
5815.5	1.3843
5815.6	1.3843
5815.6	4.1309
5815.6	0.16357
5815.6	4.436
5815.6	-1.6675
5815.7	5.3516
5815.7	-2.8882
5815.7	5.3516
5815.7	-2.2778
5815.7	3.5205
5815.8	-2.2778
5815.8	2.9102
5815.8	-1.6675
5815.8	0.46875
5815.8	2.9102
5815.9	-2.2778
5815.9	4.1309
5815.9	-1.3623
5815.9	5.0464
5815.9	-3.1934
5816	4.7412
5816	-3.1934
5816	1.6895
5816	-1.0571
5816	-0.75195
5816.1	4.436
5816.1	-1.6675
5816.1	5.9619
5816.1	-2.583
5816.1	5.0464
5816.2	-2.2778
5816.2	1.9946
5816.2	0.16357
5816.2	0.77393
5816.2	4.1309
5816.3	-1.3623
5816.3	5.0464
5816.3	-2.583
5816.3	2.9102
5816.3	-3.4985
5816.4	1.9946
5816.4	0.46875
5816.4	-0.75195
5816.4	5.9619
5816.4	-1.9727
5816.5	5.9619
5816.5	-1.6675
5816.5	1.9946
5816.5	-0.1416
5816.5	-0.44678
5816.6	2.9102
5816.6	-2.8882
5816.6	5.3516
5816.6	-3.1934
5816.6	2.9102
5816.7	0.16357
5816.7	0.46875
5816.7	5.6567
5816.7	-2.583
5816.7	5.0464
5816.8	-2.8882
5816.8	1.9946
5816.8	0.16357
5816.8	0.77393
5816.8	5.0464
5816.9	-2.583
5816.9	6.5723
5816.9	-2.2778
5816.9	1.9946
5816.9	1.3843
5817	-0.75195
5817	5.9619
5817	-0.75195
5817	5.6567
5817	-2.583
5817.1	1.0791
5817.1	2.2998
5817.1	-2.583
5817.1	6.2671
5817.1	-3.1934
5817.2	4.436
5817.2	-0.75195
5817.2	0.16357
5817.2	6.2671
5817.2	-0.44678
5817.3	5.9619
5817.3	-1.0571
5817.3	2.605
5817.3	1.0791
5817.3	0.46875
5817.4	7.1826
5817.4	-2.8882
5817.4	5.3516
5817.4	-1.9727
5817.4	-0.44678
5817.5	4.1309
5817.5	-1.9727
5817.5	5.0464
5817.5	-2.583
5817.5	1.9946
5817.6	1.0791
5817.6	-1.6675
5817.6	6.2671
5817.6	-1.9727
5817.6	3.2153
5817.7	-1.3623
5817.7	-0.1416
5817.7	3.8257
5817.7	-1.9727
5817.7	6.2671
5817.8	-2.2778
5817.8	1.9946
5817.8	3.5205
5817.8	-0.75195
5817.8	7.793
5817.9	-1.6675
5817.9	2.605
5817.9	-0.44678
5817.9	-0.75195
5817.9	4.1309
5818	-3.8037
5818	5.6567
5818	-1.6675
5818	0.46875
5818	3.5205
5818.1	-3.1934
5818.1	5.0464
5818.1	-4.7192
5818.1	1.3843
5818.1	0.77393
5818.2	-1.3623
5818.2	5.9619
5818.2	-1.9727
5818.2	5.0464
5818.2	-0.44678
5818.3	0.46875
5818.3	5.0464
5818.3	-3.1934
5818.3	5.9619
5818.3	-3.1934
5818.4	0.16357
5818.4	3.8257
5818.4	-3.1934
5818.4	5.6567
5818.4	-1.9727
5818.5	0.16357
5818.5	1.3843
5818.5	-2.2778
5818.5	5.3516
5818.5	-3.4985
5818.6	2.605
5818.6	0.46875
5818.6	0.16357
5818.6	6.8774
5818.6	-1.9727
5818.7	3.2153
5818.7	0.46875
5818.7	-1.0571
5818.7	2.2998
5818.7	-4.1089
5818.8	3.8257
5818.8	-1.3623
5818.8	-0.44678
5818.8	4.1309
5818.8	-4.1089
5818.9	4.436
5818.9	-2.583
5818.9	1.3843
5818.9	3.2153
5818.9	-2.583
5819	5.9619
5819	-2.8882
5819	2.2998
5819	5.0464
5819	-2.2778
5819.1	5.6567
5819.1	-2.2778
5819.1	1.3843
5819.1	2.2998
5819.1	-1.0571
5819.2	5.0464
5819.2	-4.1089
5819.2	1.0791
5819.2	0.16357
5819.2	-1.6675
5819.3	6.8774
5819.3	-1.6675
5819.3	4.1309
5819.3	1.0791
5819.3	-1.3623
5819.4	6.5723
5819.4	-1.6675
5819.4	2.9102
5819.4	-1.3623
5819.4	-2.8882
5819.5	4.1309
5819.5	-4.4141
5819.5	3.8257
5819.5	0.46875
5819.5	-0.44678
5819.6	6.5723
5819.6	-2.2778
5819.6	3.5205
5819.6	0.77393
5819.6	-1.0571
5819.7	6.2671
5819.7	-3.4985
5819.7	1.9946
5819.7	-0.75195
5819.7	-1.9727
5819.8	4.436
5819.8	-3.4985
5819.8	1.3843
5819.8	-1.3623
5819.8	-1.9727
5819.9	5.3516
5819.9	-4.1089
5819.9	1.0791
5819.9	-0.1416
5819.9	-2.2778
5820	5.6567
5820	-3.4985
5820	1.6895
5820	3.8257
5820	-1.3623
5820.1	4.7412
5820.1	-2.2778
5820.1	1.9946
5820.1	3.8257
5820.1	-1.3623
5820.2	6.5723
5820.2	-2.2778
5820.2	0.46875
5820.2	3.8257
5820.2	-2.8882
5820.3	5.0464
5820.3	-2.583
5820.3	-1.0571
5820.3	3.8257
5820.3	-4.4141
5820.4	3.2153
5820.4	0.77393
5820.4	0.46875
5820.4	5.6567
5820.4	-5.3296
5820.5	4.436
5820.5	-0.1416
5820.5	-3.1934
5820.5	5.0464
5820.5	-2.8882
5820.6	2.2998
5820.6	1.9946
5820.6	-2.2778
5820.6	5.0464
5820.6	-2.583
5820.7	1.9946
5820.7	3.2153
5820.7	-0.75195
5820.7	6.2671
5820.7	-0.75195
5820.8	0.77393
5820.8	4.1309
5820.8	-3.8037
5820.8	5.0464
5820.8	0.16357
5820.9	-1.3623
5820.9	5.3516
5820.9	-2.583
5820.9	3.8257
5820.9	4.7412
5821	-1.9727
5821	5.3516
5821	-2.2778
5821	2.2998
5821	5.0464
5821.1	-1.3623
5821.1	4.7412
5821.1	-3.4985
5821.1	-1.9727
5821.1	3.8257
5821.2	-2.8882
5821.2	4.436
5821.2	-0.1416
5821.2	-1.9727
5821.2	6.2671
5821.3	-2.8882
5821.3	1.9946
5821.3	6.5723
5821.3	-3.8037
5821.3	4.436
5821.4	-0.1416
5821.4	-2.2778
5821.4	5.6567
5821.4	-3.4985
5821.4	2.605
5821.5	1.9946
5821.5	-1.6675
5821.5	6.2671
5821.5	-1.9727
5821.5	3.5205
5821.6	6.2671
5821.6	-3.1934
5821.6	4.7412
5821.6	0.77393
5821.6	-0.75195
5821.7	5.9619
5821.7	-3.8037
5821.7	-0.44678
5821.7	3.2153
5821.7	-3.8037
5821.8	4.7412
5821.8	0.16357
5821.8	-1.3623
5821.8	6.2671
5821.8	-3.1934
5821.9	1.0791
5821.9	4.436
5821.9	-3.4985
5821.9	4.7412
5821.9	-0.75195
5822	-0.75195
5822	6.5723
5822	-2.583
5822	1.9946
5822	3.8257
5822.1	-2.583
5822.1	5.0464
5822.1	-0.44678
5822.1	-2.2778
5822.1	5.6567
5822.2	-2.8882
5822.2	2.2998
5822.2	4.436
5822.2	-2.2778
5822.2	4.7412
5822.3	-0.44678
5822.3	-2.8882
5822.3	5.3516
5822.3	-2.8882
5822.3	1.9946
5822.4	6.5723
5822.4	-2.2778
5822.4	5.3516
5822.4	1.6895
5822.4	-1.3623
5822.5	5.9619
5822.5	-2.8882
5822.5	-0.75195
5822.5	4.436
5822.5	-5.3296
5822.6	2.605
5822.6	2.605
5822.6	-3.1934
5822.6	6.5723
5822.6	-0.44678
5822.7	-1.9727
5822.7	6.2671
5822.7	-3.8037
5822.7	2.605
5822.7	4.1309
5822.8	-3.4985
5822.8	5.3516
5822.8	1.3843
5822.8	-0.44678
5822.8	7.793
5822.9	-1.6675
5822.9	2.9102
5822.9	1.3843
5822.9	-2.583
5822.9	5.6567
5823	-1.9727
5823	1.6895
5823	2.605
5823	-1.6675
5823	5.9619
5823.1	-1.9727
5823.1	3.8257
5823.1	0.77393
5823.1	-1.9727
5823.1	4.436
5823.2	-4.1089
5823.2	4.7412
5823.2	-1.0571
5823.2	2.9102
5823.2	0.46875
5823.3	-1.0571
5823.3	4.7412
5823.3	-3.1934
5823.3	7.1826
5823.3	-2.583
5823.4	2.605
5823.4	-1.6675
5823.4	-0.1416
5823.4	1.9946
5823.4	-0.44678
5823.5	5.3516
5823.5	-2.8882
5823.5	5.9619
5823.5	-1.6675
5823.5	5.6567
5823.6	0.46875
5823.6	3.8257
5823.6	-0.44678
5823.6	0.46875
5823.6	1.0791
5823.7	-0.1416
5823.7	3.8257
5823.7	-2.8882
5823.7	4.7412
5823.7	-4.1089
5823.8	4.7412
5823.8	-2.2778
5823.8	6.5723
5823.8	-2.583
5823.8	4.1309
5823.9	-1.9727
5823.9	1.9946
5823.9	0.16357
5823.9	0.46875
5823.9	0.46875
5824	-0.1416
5824	3.5205
5824	-0.75195
5824	6.5723
5824	-1.9727
5824.1	4.1309
5824.1	-1.9727
5824.1	5.0464
5824.1	-1.9727
5824.1	3.5205
5824.2	-2.2778
5824.2	-0.1416
5824.2	0.77393
5824.2	-1.6675
5824.2	3.8257
5824.3	-2.2778
5824.3	5.3516
5824.3	-2.8882
5824.3	5.0464
5824.3	-0.44678
5824.4	5.0464
5824.4	0.77393
5824.4	0.16357
5824.4	4.1309
5824.4	-3.8037
5824.5	5.3516
5824.5	-1.3623
5824.5	5.0464
5824.5	-2.8882
5824.5	1.9946
5824.6	-0.44678
5824.6	0.46875
5824.6	6.8774
5824.6	-1.3623
5824.6	5.6567
5824.7	-2.2778
5824.7	4.436
5824.7	-2.2778
5824.7	0.77393
5824.7	2.605
5824.8	-3.8037
5824.8	5.3516
5824.8	-3.1934
5824.8	4.1309
5824.8	-1.0571
5824.9	1.3843
5824.9	1.3843
5824.9	-1.3623
5824.9	5.3516
5824.9	-1.6675
5825	7.4878
5825	-0.1416
5825	3.8257
5825	1.9946
5825	-1.6675
5825.1	3.5205
5825.1	-5.3296
5825.1	2.2998
5825.1	-2.8882
5825.1	1.0791
5825.2	2.605
5825.2	0.16357
5825.2	5.9619
5825.2	-2.8882
5825.2	5.9619
5825.3	-0.44678
5825.3	1.0791
5825.3	3.5205
5825.3	-1.3623
5825.3	5.9619
5825.4	-2.2778
5825.4	3.2153
5825.4	-0.44678
5825.4	-0.44678
5825.4	2.2998
5825.5	-5.3296
5825.5	2.9102
5825.5	-4.4141
5825.5	-1.3623
5825.5	-0.44678
5825.6	-3.1934
5825.6	4.436
5825.6	-3.4985
5825.6	2.9102
5825.6	-1.9727
5825.7	-1.0571
5825.7	1.9946
5825.7	-3.8037
5825.7	4.1309
5825.7	-2.8882
5825.8	3.2153
5825.8	-0.44678
5825.8	-1.3623
5825.8	5.6567
5825.8	-5.6348
5825.9	2.605
5825.9	-2.8882
5825.9	-2.2778
5825.9	1.3843
5825.9	-3.4985
5826	5.0464
5826	-2.8882
5826	2.9102
5826	1.0791
5826	-2.8882
5826.1	4.436
5826.1	-3.8037
5826.1	3.5205
5826.1	-0.1416
5826.1	0.16357
5826.2	4.436
5826.2	-2.583
5826.2	4.7412
5826.2	-2.8882
5826.2	1.0791
5826.3	1.6895
5826.3	-3.4985
5826.3	4.7412
5826.3	-4.1089
5826.3	2.9102
5826.4	1.6895
5826.4	-1.3623
5826.4	6.2671
5826.4	-2.583
5826.4	2.9102
5826.5	-0.44678
5826.5	-1.0571
5826.5	4.436
5826.5	-1.6675
5826.5	5.0464
5826.6	-2.583
5826.6	2.2998
5826.6	3.5205
5826.6	-3.1934
5826.6	6.2671
5826.7	-2.583
5826.7	1.6895
5826.7	2.9102
5826.7	0.46875
5826.7	7.1826
5826.8	-1.9727
5826.8	3.2153
5826.8	1.3843
5826.8	-0.44678
5826.8	5.0464
5826.9	-3.8037
5826.9	3.2153
5826.9	-0.75195
5826.9	-0.1416
5826.9	5.0464
5827	-3.1934
5827	4.436
5827	-2.2778
5827	0.46875
5827	5.3516
5827.1	-1.3623
5827.1	6.8774
5827.1	-1.0571
5827.1	1.6895
5827.1	4.436
5827.2	-0.75195
5827.2	5.3516
5827.2	-2.583
5827.2	1.6895
5827.2	1.0791
5827.3	-0.75195
5827.3	7.4878
5827.3	-2.583
5827.3	3.5205
5827.3	1.3843
5827.4	-0.44678
5827.4	6.2671
5827.4	-2.2778
5827.4	2.605
5827.4	1.0791
5827.5	-1.3623
5827.5	5.3516
5827.5	-1.6675
5827.5	4.436
5827.5	0.46875
5827.6	-0.44678
5827.6	5.6567
5827.6	-3.4985
5827.6	3.8257
5827.6	0.16357
5827.7	-0.75195
5827.7	5.0464
5827.7	-3.1934
5827.7	4.1309
5827.7	0.77393
5827.8	0.46875
5827.8	5.0464
5827.8	-1.6675
5827.8	4.436
5827.8	-1.6675
5827.9	0.46875
5827.9	6.2671
5827.9	-4.4141
5827.9	3.5205
5827.9	-1.6675
5828	-0.44678
5828	6.5723
5828	-3.4985
5828	3.8257
5828	-2.2778
5828.1	-1.9727
5828.1	2.9102
5828.1	-4.1089
5828.1	4.1309
5828.1	-1.0571
5828.2	-0.44678
5828.2	6.8774
5828.2	-1.3623
5828.2	4.436
5828.2	-0.75195
5828.3	-1.9727
5828.3	4.7412
5828.3	-4.1089
5828.3	1.9946
5828.3	0.46875
5828.4	-2.583
5828.4	6.8774
5828.4	-2.583
5828.4	2.605
5828.4	0.16357
5828.5	-1.3623
5828.5	6.2671
5828.5	-2.583
5828.5	2.2998
5828.5	3.2153
5828.6	-1.0571
5828.6	5.6567
5828.6	-5.0244
5828.6	-0.44678
5828.6	1.3843
5828.7	-2.8882
5828.7	5.9619
5828.7	-4.1089
5828.7	0.77393
5828.7	4.1309
5828.8	-3.4985
5828.8	6.5723
5828.8	-0.44678
5828.8	-0.75195
5828.8	4.436
5828.9	-5.3296
5828.9	2.2998
5828.9	1.0791
5828.9	0.16357
5828.9	4.7412
5829	-3.4985
5829	1.3843
5829	0.16357
5829	-1.9727
5829	5.6567
5829.1	-2.2778
5829.1	0.46875
5829.1	3.5205
5829.1	-2.2778
5829.1	7.1826
5829.2	-1.0571
5829.2	-1.0571
5829.2	3.8257
5829.2	-4.1089
5829.2	3.8257
5829.3	1.3843
5829.3	-0.75195
5829.3	6.5723
5829.3	-2.583
5829.3	1.9946
5829.4	5.3516
5829.4	-1.0571
5829.4	5.0464
5829.4	-1.9727
5829.4	0.77393
5829.5	5.3516
5829.5	-1.9727
5829.5	4.7412
5829.5	0.16357
5829.5	-1.6675
5829.6	6.2671
5829.6	-2.8882
5829.6	2.2998
5829.6	3.8257
5829.6	-3.8037
5829.7	4.7412
5829.7	-1.6675
5829.7	-0.44678
5829.7	5.0464
5829.7	-3.8037
5829.8	0.77393
5829.8	-1.0571
5829.8	-2.8882
5829.8	6.2671
5829.8	-0.75195
5829.9	1.3843
5829.9	5.0464
5829.9	-3.4985
5829.9	4.7412
5829.9	0.16357
5830	-2.2778
5830	5.6567
5830	-2.583
5830	1.0791
5830	5.6567
5830.1	-1.0571
5830.1	6.2671
5830.1	-1.6675
5830.1	-2.2778
5830.1	3.5205
5830.2	-6.2451
5830.2	1.0791
5830.2	3.5205
5830.2	-2.583
5830.2	5.9619
5830.3	0.46875
5830.3	1.0791
5830.3	9.3188
5830.3	-1.6675
5830.3	0.16357
5830.4	3.2153
5830.4	-4.7192
5830.4	2.9102
5830.4	-1.6675
5830.4	-1.9727
5830.5	5.6567
5830.5	-3.4985
5830.5	1.9946
5830.5	5.9619
5830.5	-2.2778
5830.6	4.7412
5830.6	0.46875
5830.6	-1.6675
5830.6	5.3516
5830.6	-2.2778
5830.7	1.9946
5830.7	5.0464
5830.7	-3.1934
5830.7	4.1309
5830.7	1.0791
5830.8	-2.583
5830.8	6.8774
5830.8	-3.8037
5830.8	-0.1416
5830.8	5.9619
5830.9	-4.7192
5830.9	2.9102
5830.9	4.436
5830.9	-3.1934
5830.9	5.0464
5831	-1.0571
5831	-1.6675
5831	5.9619
5831	-2.583
5831	0.16357
5831.1	5.3516
5831.1	-2.583
5831.1	5.0464
5831.1	0.16357
5831.1	-0.75195
5831.2	5.3516
5831.2	-4.4141
5831.2	1.0791
5831.2	2.9102
5831.2	-3.8037
5831.3	5.0464
5831.3	-1.9727
5831.3	-0.1416
5831.3	4.1309
5831.3	-2.8882
5831.4	5.6567
5831.4	-2.2778
5831.4	-0.44678
5831.4	3.8257
5831.4	-2.583
5831.5	5.0464
5831.5	-1.9727
5831.5	1.3843
5831.5	2.9102
5831.5	-1.6675
5831.6	5.3516
5831.6	-2.583
5831.6	5.3516
5831.6	-1.3623
5831.6	1.6895
5831.7	2.2998
5831.7	-1.0571
5831.7	4.7412
5831.7	-1.6675
5831.7	5.6567
5831.8	-2.8882
5831.8	2.9102
5831.8	-1.0571
5831.8	1.3843
5831.8	0.46875
5831.9	-0.1416
5831.9	1.3843
5831.9	-2.583
5831.9	5.0464
5831.9	-2.2778
5832	5.9619
5832	-1.9727
5832	4.7412
5832	-2.2778
5832	2.9102
5832.1	-0.75195
5832.1	2.9102
5832.1	-0.44678
5832.1	-0.44678
5832.1	1.9946
5832.2	-1.0571
5832.2	4.436
5832.2	-2.2778
5832.2	3.2153
5832.2	-2.8882
5832.3	3.5205
5832.3	-4.1089
5832.3	6.2671
5832.3	-2.583
5832.3	3.8257
5832.4	-0.1416
5832.4	2.2998
5832.4	-0.75195
5832.4	0.77393
5832.4	0.77393
5832.5	-1.3623
5832.5	4.7412
5832.5	-1.6675
5832.5	6.2671
5832.5	-0.1416
5832.6	5.9619
5832.6	-2.8882
5832.6	3.2153
5832.6	-2.2778
5832.6	0.46875
5832.7	1.3843
5832.7	-1.0571
5832.7	3.8257
5832.7	-2.2778
5832.7	5.3516
5832.8	-2.583
5832.8	4.436
5832.8	-2.2778
5832.8	2.605
5832.8	1.0791
5832.9	0.46875
5832.9	5.3516
5832.9	-2.583
5832.9	5.6567
5832.9	-2.2778
5833	2.9102
5833	-1.3623
5833	1.9946
5833	1.9946
5833	-2.2778
5833.1	5.3516
5833.1	-2.583
5833.1	7.1826
5833.1	-0.75195
5833.1	1.6895
5833.2	-0.44678
5833.2	-1.6675
5833.2	4.1309
5833.2	-1.6675
5833.2	5.9619
5833.3	-2.8882
5833.3	2.605
5833.3	-0.1416
5833.3	0.77393
5833.3	5.3516
5833.4	-1.6675
5833.4	5.0464
5833.4	-3.4985
5833.4	1.9946
5833.4	-0.1416
5833.5	2.2998
5833.5	4.436
5833.5	-3.8037
5833.5	5.3516
5833.5	-3.8037
5833.6	2.2998
5833.6	1.0791
5833.6	-0.44678
5833.6	5.3516
5833.6	-1.6675
5833.7	5.6567
5833.7	-1.0571
5833.7	1.9946
5833.7	0.16357
5833.7	-1.6675
5833.8	5.3516
5833.8	-4.4141
5833.8	5.3516
5833.8	-1.9727
5833.8	0.77393
5833.9	5.3516
5833.9	-1.3623
5833.9	6.5723
5833.9	-0.44678
5833.9	4.436
5834	0.16357
5834	0.16357
5834	6.2671
5834	-1.9727
5834	5.9619
5834.1	-2.2778
5834.1	1.0791
5834.1	2.2998
5834.1	-1.9727
5834.1	7.4878
5834.2	-2.583
5834.2	2.9102
5834.2	-0.1416
5834.2	-1.3623
5834.2	5.0464
5834.3	-1.6675
5834.3	6.5723
5834.3	-1.3623
5834.3	2.605
5834.3	3.2153
5834.4	-1.3623
5834.4	7.1826
5834.4	-4.1089
5834.4	0.77393
5834.4	-1.3623
5834.5	-1.6675
5834.5	5.6567
5834.5	-1.0571
5834.5	5.9619
5834.5	-1.0571
5834.6	1.6895
5834.6	4.7412
5834.6	-0.75195
5834.6	7.793
5834.6	-2.583
5834.7	2.2998
5834.7	1.6895
5834.7	-1.3623
5834.7	7.793
5834.7	-2.2778
5834.8	1.6895
5834.8	-1.6675
5834.8	-3.4985
5834.8	3.5205
5834.8	-1.6675
5834.9	5.9619
5834.9	-1.3623
5834.9	1.9946
5834.9	5.9619
5834.9	-1.6675
5835	6.2671
5835	-1.9727
5835	1.0791
5835	1.9946
5835	-1.6675
5835.1	5.6567
5835.1	-1.6675
5835.1	3.8257
5835.1	-0.75195
5835.1	-1.3623
5835.2	5.0464
5835.2	-4.4141
5835.2	2.605
5835.2	-2.2778
5835.2	-0.1416
5835.3	4.1309
5835.3	-2.583
5835.3	6.2671
5835.3	-0.44678
5835.3	1.6895
5835.4	4.7412
5835.4	-2.8882
5835.4	5.0464
5835.4	-3.1934
5835.4	-0.1416
5835.5	2.2998
5835.5	-3.1934
5835.5	5.3516
5835.5	-2.2778
5835.5	3.8257
5835.6	1.3843
5835.6	-1.0571
5835.6	6.2671
5835.6	-2.8882
5835.6	3.8257
5835.7	1.0791
5835.7	-2.2778
5835.7	5.9619
5835.7	-3.4985
5835.7	3.8257
5835.8	1.0791
5835.8	0.16357
5835.8	5.3516
5835.8	-4.1089
5835.8	3.2153
5835.9	-2.2778
5835.9	-1.9727
5835.9	5.0464
5835.9	-4.7192
5835.9	3.2153
5836	-2.2778
5836	-1.0571
5836	5.0464
5836	-2.8882
5836	5.3516
5836.1	-0.75195
5836.1	0.46875
5836.1	5.9619
5836.1	-1.6675
5836.1	6.2671
5836.2	-1.6675
5836.2	0.16357
5836.2	3.2153
5836.2	-2.583
5836.2	5.0464
5836.3	-2.583
5836.3	0.16357
5836.3	3.5205
5836.3	-1.6675
5836.3	5.3516
5836.4	-2.8882
5836.4	2.9102
5836.4	5.0464
5836.4	-3.8037
5836.4	5.0464
5836.5	-1.9727
5836.5	0.16357
5836.5	3.8257
5836.5	-3.8037
5836.5	4.7412
5836.6	-1.0571
5836.6	-1.3623
5836.6	5.0464
5836.6	-4.1089
5836.6	1.9946
5836.7	-2.583
5836.7	0.16357
5836.7	5.3516
5836.7	-3.4985
5836.7	4.1309
5836.8	-2.2778
5836.8	-1.3623
5836.8	6.5723
5836.8	-3.1934
5836.8	2.605
5836.9	-0.75195
5836.9	-1.0571
5836.9	5.3516
5836.9	-2.8882
5836.9	3.5205
5837	0.77393
5837	-2.2778
5837	5.3516
5837	-1.9727
5837	2.605
5837.1	4.1309
5837.1	-0.44678
5837.1	8.0981
5837.1	-1.3623
5837.1	2.2998
5837.2	5.0464
5837.2	-2.8882
5837.2	5.0464
5837.2	-2.8882
5837.2	-0.1416
5837.3	6.2671
5837.3	-2.8882
5837.3	5.3516
5837.3	-0.1416
5837.3	-1.0571
5837.4	7.4878
5837.4	-2.8882
5837.4	2.605
5837.4	2.2998
5837.4	-1.9727
5837.5	6.8774
5837.5	-2.583
5837.5	0.16357
5837.5	3.5205
5837.5	-2.2778
5837.6	4.7412
5837.6	-2.8882
5837.6	-0.44678
5837.6	4.1309
5837.6	-1.9727
5837.7	3.5205
5837.7	0.46875
5837.7	-0.1416
5837.7	6.2671
5837.7	-3.4985
5837.8	3.5205
5837.8	3.5205
5837.8	-2.8882
5837.8	6.8774
5837.8	-2.583
5837.9	0.46875
5837.9	5.9619
5837.9	-2.2778
5837.9	5.6567
5837.9	1.3843
5838	-1.0571
5838	4.436
5838	-2.583
5838	2.9102
5838	3.5205
5838.1	-1.6675
5838.1	5.9619
5838.1	-1.3623
5838.1	-1.0571
5838.1	4.436
5838.2	-2.8882
5838.2	3.5205
5838.2	0.77393
5838.2	0.16357
5838.2	7.1826
5838.3	-1.9727
5838.3	2.605
5838.3	3.8257
5838.3	-2.583
5838.3	5.6567
5838.4	-1.0571
5838.4	-0.44678
5838.4	5.0464
5838.4	-3.4985
5838.4	2.9102
5838.5	3.5205
5838.5	-2.8882
5838.5	4.1309
5838.5	-2.583
5838.5	0.16357
5838.6	7.1826
5838.6	-1.9727
5838.6	4.1309
5838.6	2.9102
5838.6	-2.8882
5838.7	6.8774
5838.7	-1.3623
5838.7	0.16357
5838.7	5.3516
5838.7	-5.0244
5838.8	1.3843
5838.8	1.3843
5838.8	-2.2778
5838.8	6.5723
5838.8	-0.44678
5838.9	1.3843
5838.9	6.5723
5838.9	-2.583
5838.9	5.0464
5838.9	4.1309
5839	-2.8882
5839	6.2671
5839	-2.583
5839	-2.2778
5839	7.4878
5839.1	-4.1089
5839.1	1.6895
5839.1	3.8257
5839.1	-5.0244
5839.1	4.1309
5839.2	-0.75195
5839.2	-2.583
5839.2	6.5723
5839.2	-2.8882
5839.2	2.2998
5839.3	7.1826
5839.3	-1.3623
5839.3	4.7412
5839.3	1.3843
5839.3	-1.9727
5839.4	7.4878
5839.4	-1.9727
5839.4	1.0791
5839.4	5.3516
5839.4	-3.1934
5839.5	2.9102
5839.5	1.6895
5839.5	-1.3623
5839.5	5.6567
5839.5	-2.8882
5839.6	-0.1416
5839.6	3.8257
5839.6	-1.9727
5839.6	5.0464
5839.6	-1.3623
5839.7	0.46875
5839.7	3.5205
5839.7	-4.1089
5839.7	5.6567
5839.7	-1.0571
5839.8	-0.44678
5839.8	4.1309
5839.8	-1.6675
5839.8	7.1826
5839.8	-1.9727
5839.9	3.5205
5839.9	-1.0571
5839.9	-1.6675
5839.9	2.9102
5839.9	-2.583
5840	5.9619
5840	-1.9727
5840	3.8257
5840	0.46875
5840	1.6895
5840.1	3.2153
5840.1	-1.3623
5840.1	4.7412
5840.1	-3.8037
5840.1	3.2153
5840.2	-3.4985
5840.2	5.0464
5840.2	-2.2778
5840.2	2.2998
5840.2	-1.0571
5840.3	-0.1416
5840.3	1.0791
5840.3	-0.44678
5840.3	3.2153
5840.3	-1.9727
5840.4	4.1309
5840.4	-3.4985
5840.4	5.3516
5840.4	-2.583
5840.4	5.6567
5840.5	-2.8882
5840.5	4.1309
5840.5	-2.2778
5840.5	2.2998
5840.5	-0.44678
5840.6	1.6895
5840.6	1.0791
5840.6	-1.0571
5840.6	3.8257
5840.6	-0.75195
5840.7	6.5723
5840.7	-1.9727
5840.7	5.6567
5840.7	-2.8882
5840.7	4.1309
5840.8	-3.1934
5840.8	2.9102
5840.8	-1.9727
5840.8	1.0791
5840.8	-1.0571
5840.9	0.16357
5840.9	5.0464
5840.9	-0.75195
5840.9	4.7412
5840.9	-1.9727
5841	5.3516
5841	-1.0571
5841	5.0464
5841	-0.75195
5841	1.6895
5841.1	2.9102
5841.1	-0.44678
5841.1	5.9619
5841.1	-3.8037
5841.1	3.8257
5841.2	-5.3296
5841.2	0.77393
5841.2	-1.3623
5841.2	-0.44678
5841.2	3.8257
5841.3	0.16357
5841.3	5.6567
5841.3	-2.2778
5841.3	6.5723
5841.3	-1.3623
5841.4	5.6567
5841.4	0.46875
5841.4	-1.3623
5841.4	4.436
5841.4	-1.6675
5841.5	6.2671
5841.5	-3.1934
5841.5	1.3843
5841.5	-1.9727
5841.5	-1.6675
5841.6	3.2153
5841.6	-1.6675
5841.6	5.6567
5841.6	-1.6675
5841.6	4.7412
5841.7	0.16357
5841.7	1.6895
5841.7	4.436
5841.7	-1.6675
5841.7	5.9619
5841.8	-3.8037
5841.8	2.2998
5841.8	-1.9727
5841.8	-1.3623
5841.8	4.1309
5841.9	-3.8037
5841.9	5.3516
5841.9	-1.9727
5841.9	1.0791
5841.9	0.16357
5842	-0.44678
5842	3.8257
5842	-2.583
5842	5.3516
5842	-1.9727
5842.1	0.77393
5842.1	0.46875
5842.1	-2.8882
5842.1	4.7412
5842.1	-3.8037
5842.2	4.1309
5842.2	-1.0571
5842.2	-1.3623
5842.2	2.2998
5842.2	-3.4985
5842.3	4.436
5842.3	-3.1934
5842.3	0.16357
5842.3	-1.3623
5842.3	-2.2778
5842.4	4.7412
5842.4	-4.4141
5842.4	3.8257
5842.4	-2.8882
5842.4	-0.75195
5842.5	2.9102
5842.5	-1.6675
5842.5	6.2671
5842.5	-1.6675
5842.5	4.1309
5842.6	1.3843
5842.6	0.16357
5842.6	5.6567
5842.6	-2.8882
5842.6	5.3516
5842.7	-1.9727
5842.7	-0.75195
5842.7	3.8257
5842.7	-2.583
5842.7	5.3516
5842.8	-1.6675
5842.8	1.3843
5842.8	0.77393
5842.8	-1.9727
5842.8	5.3516
5842.9	-1.6675
5842.9	5.3516
5842.9	-0.44678
5842.9	0.46875
5842.9	5.9619
5843	-2.2778
5843	5.6567
5843	-2.8882
5843	-0.44678
5843	1.6895
5843.1	-3.4985
5843.1	5.0464
5843.1	-2.2778
5843.1	2.605
5843.1	0.77393
5843.2	-0.75195
5843.2	7.1826
5843.2	-2.8882
5843.2	3.2153
5843.2	-0.44678
5843.3	-1.6675
5843.3	4.436
5843.3	-3.1934
5843.3	4.436
5843.3	-0.44678
5843.4	2.2998
5843.4	4.436
5843.4	-1.9727
5843.4	6.2671
5843.4	-3.1934
5843.5	2.9102
5843.5	4.436
5843.5	-1.9727
5843.5	6.8774
5843.5	-3.1934
5843.6	2.605
5843.6	1.0791
5843.6	-0.75195
5843.6	4.7412
5843.6	-3.1934
5843.7	3.5205
5843.7	-0.1416
5843.7	-1.9727
5843.7	4.436
5843.7	-3.4985
5843.8	2.9102
5843.8	-1.6675
5843.8	1.6895
5843.8	4.7412
5843.8	-2.583
5843.9	5.9619
5843.9	-1.6675
5843.9	1.0791
5843.9	5.9619
5843.9	-2.8882
5844	5.6567
5844	-1.0571
5844	1.3843
5844	4.7412
5844	0.16357
5844.1	5.9619
5844.1	-3.4985
5844.1	1.9946
5844.1	2.9102
5844.1	-3.1934
5844.2	5.9619
5844.2	-4.4141
5844.2	0.46875
5844.2	1.0791
5844.2	-3.1934
5844.3	6.8774
5844.3	-2.2778
5844.3	1.9946
5844.3	1.0791
5844.3	-2.8882
5844.4	3.5205
5844.4	0.46875
5844.4	3.2153
5844.4	0.77393
5844.4	0.16357
5844.5	5.3516
5844.5	-2.583
5844.5	4.1309
5844.5	0.16357
5844.5	-1.6675
5844.6	5.3516
5844.6	-5.6348
5844.6	2.2998
5844.6	2.2998
5844.6	-0.1416
5844.7	5.9619
5844.7	-2.8882
5844.7	1.9946
5844.7	-1.0571
5844.7	-0.44678
5844.8	6.5723
5844.8	-4.4141
5844.8	3.8257
5844.8	1.6895
5844.8	-2.583
5844.9	5.6567
5844.9	-4.4141
5844.9	1.3843
5844.9	0.16357
5844.9	-2.2778
5845	7.4878
5845	-1.3623
5845	2.605
5845	2.9102
5845	-2.2778
5845.1	5.9619
5845.1	-1.0571
5845.1	0.77393
5845.1	2.605
5845.1	-3.1934
5845.2	3.8257
5845.2	-1.6675
5845.2	2.605
5845.2	4.1309
5845.2	-3.1934
5845.3	5.9619
5845.3	-1.6675
5845.3	0.16357
5845.3	5.0464
5845.3	-2.8882
5845.4	6.5723
5845.4	-1.0571
5845.4	0.77393
5845.4	7.1826
5845.4	-3.4985
5845.5	3.5205
5845.5	-1.6675
5845.5	-3.4985
5845.5	3.8257
5845.5	-3.4985
5845.6	3.2153
5845.6	2.2998
5845.6	-1.6675
5845.6	5.3516
5845.6	-1.9727
5845.7	3.2153
5845.7	3.2153
5845.7	-4.1089
5845.7	4.7412
5845.7	-3.4985
5845.8	-0.75195
5845.8	6.5723
5845.8	-2.583
5845.8	4.1309
5845.8	0.46875
5845.9	-1.6675
5845.9	6.5723
5845.9	-0.75195
5845.9	1.9946
5845.9	1.6895
5846	-2.8882
5846	5.9619
5846	-1.3623
5846	2.605
5846	5.3516
5846.1	-3.4985
5846.1	3.2153
5846.1	-0.44678
5846.1	-0.75195
5846.1	4.7412
5846.2	-4.1089
5846.2	1.9946
5846.2	2.2998
5846.2	-1.6675
5846.2	7.4878
5846.3	-1.6675
5846.3	-0.44678
5846.3	4.436
5846.3	-3.8037
5846.3	3.8257
5846.4	1.0791
5846.4	-2.2778
5846.4	5.6567
5846.4	-4.1089
5846.4	1.3843
5846.5	5.3516
5846.5	-2.2778
5846.5	5.0464
5846.5	-0.44678
5846.5	-0.1416
5846.6	6.2671
5846.6	-1.3623
5846.6	2.605
5846.6	0.77393
5846.6	-2.8882
5846.7	4.436
5846.7	-2.8882
5846.7	0.77393
5846.7	4.1309
5846.7	-4.7192
5846.8	2.605
5846.8	0.16357
5846.8	-1.3623
5846.8	7.1826
5846.8	-2.2778
5846.9	1.0791
5846.9	5.0464
5846.9	-2.8882
5846.9	5.3516
5846.9	0.77393
5847	-1.6675
5847	5.0464
5847	-4.1089
5847	-0.44678
5847	3.8257
5847.1	-2.8882
5847.1	3.8257
5847.1	-0.44678
5847.1	-1.6675
5847.1	6.5723
5847.2	-1.6675
5847.2	1.6895
5847.2	4.7412
5847.2	-3.1934
5847.2	3.2153
5847.3	1.6895
5847.3	-1.0571
5847.3	7.4878
5847.3	-2.8882
5847.3	-0.75195
5847.4	6.2671
5847.4	-4.4141
5847.4	2.2998
5847.4	1.3843
5847.4	-4.1089
5847.5	5.0464
5847.5	-0.75195
5847.5	-0.75195
5847.5	6.8774
5847.5	-2.2778
5847.6	1.9946
5847.6	3.8257
5847.6	-2.583
5847.6	4.1309
5847.6	-0.75195
5847.7	-1.6675
5847.7	6.8774
5847.7	-4.1089
5847.7	0.77393
5847.7	5.6567
5847.8	-3.1934
5847.8	4.1309
5847.8	1.6895
5847.8	-1.3623
5847.8	6.8774
5847.9	-1.6675
5847.9	0.77393
5847.9	3.8257
5847.9	-3.1934
5847.9	5.6567
5848	-2.8882
5848	1.0791
5848	3.8257
5848	-4.4141
5848	4.7412
5848.1	-2.2778
5848.1	-0.75195
5848.1	2.2998
5848.1	-5.0244
5848.1	4.436
5848.2	-4.7192
5848.2	1.6895
5848.2	1.0791
5848.2	0.16357
5848.2	5.3516
5848.3	-1.9727
5848.3	5.3516
5848.3	-3.8037
5848.3	1.9946
5848.3	-0.75195
5848.4	-0.1416
5848.4	5.3516
5848.4	-2.2778
5848.4	6.2671
5848.4	-1.0571
5848.5	5.9619
5848.5	-1.6675
5848.5	2.2998
5848.5	0.16357
5848.5	0.46875
5848.6	2.9102
5848.6	-0.75195
5848.6	5.3516
5848.6	-2.8882
5848.6	5.3516
5848.7	-3.1934
5848.7	5.0464
5848.7	-1.9727
5848.7	4.436
5848.7	-1.9727
5848.8	2.605
5848.8	-1.6675
5848.8	1.6895
5848.8	-0.75195
5848.8	-0.1416
5848.9	1.0791
5848.9	-1.3623
5848.9	4.436
5848.9	-0.75195
5848.9	6.5723
5849	-0.1416
5849	7.1826
5849	-1.6675
5849	6.8774
5849	-1.9727
5849.1	3.8257
5849.1	-1.9727
5849.1	-0.1416
5849.1	-1.9727
5849.1	-0.75195
5849.2	1.3843
5849.2	-2.2778
5849.2	4.1309
5849.2	-2.583
5849.2	5.9619
5849.3	-1.0571
5849.3	5.9619
5849.3	0.46875
5849.3	3.5205
5849.3	1.9946
5849.4	1.3843
5849.4	3.8257
5849.4	-1.9727
5849.4	3.2153
5849.4	-3.8037
5849.5	4.436
5849.5	-2.8882
5849.5	3.8257
5849.5	-0.1416
5849.5	1.3843
5849.6	3.8257
5849.6	-1.0571
5849.6	6.5723
5849.6	-1.3623
5849.6	5.0464
5849.7	-1.3623
5849.7	1.9946
5849.7	-0.44678
5849.7	-0.44678
5849.7	4.1309
5849.8	-2.8882
5849.8	3.8257
5849.8	-4.7192
5849.8	2.2998
5849.8	-0.44678
5849.9	2.2998
5849.9	4.436
5849.9	-1.6675
5849.9	4.7412
5849.9	-2.583
5850	4.436
5850	-1.3623
5850	0.77393
5850	2.2998
5850	-2.8882
5850.1	5.6567
5850.1	-1.0571
5850.1	5.9619
5850.1	-1.0571
5850.1	0.16357
5850.2	2.605
5850.2	-3.1934
5850.2	6.8774
5850.2	-2.2778
5850.2	5.0464
5850.3	-0.75195
5850.3	-0.75195
5850.3	3.5205
5850.3	-1.0571
5850.3	6.5723
5850.4	-1.6675
5850.4	3.5205
5850.4	0.46875
5850.4	0.77393
5850.4	4.7412
5850.5	-1.6675
5850.5	5.0464
5850.5	-4.1089
5850.5	1.9946
5850.5	2.605
5850.6	-1.3623
5850.6	5.0464
5850.6	-3.1934
5850.6	4.1309
5850.6	-0.75195
5850.7	1.9946
5850.7	4.1309
5850.7	-1.3623
5850.7	5.9619
5850.7	-3.1934
5850.8	2.9102
5850.8	1.3843
5850.8	-0.75195
5850.8	4.1309
5850.8	-3.8037
5850.9	4.1309
5850.9	-2.2778
5850.9	2.605
5850.9	3.8257
5850.9	-3.1934
5851	5.0464
5851	-2.583
5851	2.9102
5851	1.3843
5851	-1.3623
5851.1	4.436
5851.1	-2.2778
5851.1	6.5723
5851.1	0.16357
5851.1	0.77393
5851.2	4.1309
5851.2	-2.8882
5851.2	4.7412
5851.2	-1.9727
5851.2	3.8257
5851.3	1.6895
5851.3	-1.9727
5851.3	5.9619
5851.3	-2.2778
5851.3	5.0464
5851.4	1.0791
5851.4	-0.75195
5851.4	4.436
5851.4	-2.583
5851.4	6.5723
5851.5	-1.9727
5851.5	1.6895
5851.5	3.8257
5851.5	-4.1089
5851.5	4.436
5851.6	-3.4985
5851.6	1.6895
5851.6	1.0791
5851.6	-0.75195
5851.6	5.3516
5851.7	-2.8882
5851.7	4.1309
5851.7	0.46875
5851.7	-0.75195
5851.7	5.0464
5851.8	-3.8037
5851.8	3.5205
5851.8	-1.6675
5851.8	0.77393
5851.8	2.9102
5851.9	-3.1934
5851.9	4.1309
5851.9	-3.4985
5851.9	0.77393
5851.9	2.605
5852	-3.1934
5852	5.6567
5852	-2.583
5852	3.2153
5852	1.3843
5852.1	-1.3623
5852.1	5.9619
5852.1	-3.4985
5852.1	2.605
5852.1	0.46875
5852.2	-1.0571
5852.2	5.3516
5852.2	-2.583
5852.2	4.436
5852.2	-0.1416
5852.3	0.46875
5852.3	3.8257
5852.3	-2.8882
5852.3	4.436
5852.3	-4.1089
5852.4	-2.8882
5852.4	5.9619
5852.4	-1.3623
5852.4	6.2671
5852.4	-1.9727
5852.5	0.77393
5852.5	4.436
5852.5	-3.4985
5852.5	5.9619
5852.5	-3.4985
5852.6	-0.1416
5852.6	1.0791
5852.6	-2.583
5852.6	4.7412
5852.6	-2.8882
5852.7	1.3843
5852.7	1.9946
5852.7	-2.8882
5852.7	5.0464
5852.7	-3.1934
5852.8	2.2998
5852.8	2.605
5852.8	-2.583
5852.8	5.9619
5852.8	-2.583
5852.9	2.9102
5852.9	3.5205
5852.9	-1.6675
5852.9	6.2671
5852.9	-1.3623
5853	3.5205
5853	2.605
5853	-0.1416
5853	5.9619
5853	-4.7192
5853.1	2.605
5853.1	2.2998
5853.1	-1.6675
5853.1	5.9619
5853.1	-2.583
5853.2	2.2998
5853.2	1.3843
5853.2	-2.8882
5853.2	5.9619
5853.2	-4.1089
5853.3	0.77393
5853.3	3.5205
5853.3	-2.2778
5853.3	6.2671
5853.3	-0.75195
5853.4	3.5205
5853.4	5.6567
5853.4	-1.0571
5853.4	4.436
5853.4	-3.1934
5853.5	1.9946
5853.5	3.2153
5853.5	-1.3623
5853.5	7.4878
5853.5	-0.75195
5853.6	3.2153
5853.6	5.3516
5853.6	-2.2778
5853.6	5.0464
5853.6	-1.3623
5853.7	1.6895
5853.7	5.9619
5853.7	-3.8037
5853.7	4.436
5853.7	-0.75195
5853.8	-0.44678
5853.8	4.7412
5853.8	-2.2778
5853.8	2.2998
5853.8	-1.6675
5853.9	-1.6675
5853.9	5.0464
5853.9	-2.583
5853.9	4.436
5853.9	2.2998
5854	-1.6675
5854	6.5723
5854	-3.8037
5854	2.2998
5854	3.2153
5854.1	-3.8037
5854.1	5.6567
5854.1	-1.9727
5854.1	1.9946
5854.1	4.1309
5854.2	-2.2778
5854.2	5.9619
5854.2	-1.6675
5854.2	0.46875
5854.2	5.6567
5854.3	-1.9727
5854.3	4.436
5854.3	0.77393
5854.3	0.46875
5854.3	6.2671
5854.4	-2.583
5854.4	2.605
5854.4	1.0791
5854.4	-1.0571
5854.4	5.3516
5854.5	-4.1089
5854.5	1.3843
5854.5	3.2153
5854.5	-3.8037
5854.5	5.6567
5854.6	-2.583
5854.6	0.77393
5854.6	4.7412
5854.6	-3.1934
5854.6	4.7412
5854.7	-0.44678
5854.7	-1.9727
5854.7	4.7412
5854.7	-2.583
5854.7	2.605
5854.8	1.9946
5854.8	-1.0571
5854.8	7.793
5854.8	-3.8037
5854.8	-0.1416
5854.9	3.8257
5854.9	-3.1934
5854.9	4.7412
5854.9	-0.1416
5854.9	0.16357
5855	7.1826
5855	-2.8882
5855	2.2998
5855	2.9102
5855	-3.8037
5855.1	4.436
5855.1	-1.9727
5855.1	-0.44678
5855.1	5.3516
5855.1	-3.8037
5855.2	3.5205
5855.2	2.9102
5855.2	-0.75195
5855.2	6.5723
5855.2	-1.6675
5855.3	1.6895
5855.3	5.0464
5855.3	-3.1934
5855.3	4.7412
5855.3	-0.1416
5855.4	-1.3623
5855.4	5.3516
5855.4	-3.4985
5855.4	-0.1416
5855.4	5.0464
5855.5	-2.583
5855.5	4.7412
5855.5	0.46875
5855.5	-0.44678
5855.5	7.1826
5855.6	-0.75195
5855.6	0.77393
5855.6	2.2998
5855.6	-4.4141
5855.6	3.5205
5855.7	-0.1416
5855.7	-0.75195
5855.7	6.5723
5855.7	-3.1934
5855.7	1.3843
5855.8	4.7412
5855.8	-2.2778
5855.8	5.6567
5855.8	0.77393
5855.8	-2.8882
5855.9	7.1826
5855.9	-1.6675
5855.9	1.0791
5855.9	5.9619
5855.9	-4.1089
5856	1.9946
5856	1.9946
5856	-3.4985
5856	5.6567
5856	-1.3623
5856.1	0.77393
5856.1	5.6567
5856.1	-1.6675
5856.1	3.8257
5856.1	2.9102
5856.2	-2.2778
5856.2	5.0464
5856.2	-3.1934
5856.2	-0.44678
5856.2	5.6567
5856.3	-2.583
5856.3	3.8257
5856.3	-1.3623
5856.3	0.16357
5856.3	5.3516
5856.4	-0.1416
5856.4	6.2671
5856.4	-0.75195
5856.4	0.77393
5856.4	5.3516
5856.5	-2.583
5856.5	5.6567
5856.5	-2.583
5856.5	1.3843
5856.5	-1.3623
5856.6	-1.3623
5856.6	5.3516
5856.6	-1.3623
5856.6	5.6567
5856.6	-2.583
5856.7	3.5205
5856.7	-0.75195
5856.7	0.77393
5856.7	2.9102
5856.7	-2.2778
5856.8	4.1309
5856.8	-3.1934
5856.8	5.0464
5856.8	-2.2778
5856.8	5.3516
5856.9	-3.1934
5856.9	1.9946
5856.9	-0.1416
5856.9	0.16357
5856.9	2.2998
5857	1.3843
5857	3.2153
5857	-1.6675
5857	5.3516
5857	-1.0571
5857.1	7.793
5857.1	-1.6675
5857.1	6.8774
5857.1	-1.3623
5857.1	5.0464
5857.2	-1.3623
5857.2	4.436
5857.2	-1.6675
5857.2	-0.44678
5857.2	-1.6675
5857.3	-1.3623
5857.3	1.9946
5857.3	-1.3623
5857.3	3.2153
5857.3	-2.2778
5857.4	5.3516
5857.4	-2.583
5857.4	5.9619
5857.4	-1.6675
5857.4	4.7412
5857.5	-2.8882
5857.5	2.9102
5857.5	0.16357
5857.5	1.0791
5857.5	1.3843
5857.6	-1.3623
5857.6	3.8257
5857.6	-1.9727
5857.6	5.3516
5857.6	-1.9727
5857.7	6.5723
5857.7	-2.2778
5857.7	3.8257
5857.7	1.0791
5857.7	0.77393
5857.8	4.7412
5857.8	-2.583
5857.8	4.1309
5857.8	-2.2778
5857.8	5.9619
5857.9	-2.2778
5857.9	3.8257
5857.9	-1.0571
5857.9	-0.1416
5857.9	2.9102
5858	-1.0571
5858	5.9619
5858	-3.8037
5858	5.6567
5858	-1.9727
5858.1	2.2998
5858.1	1.0791
5858.1	1.3843
5858.1	5.0464
5858.1	-4.4141
5858.2	5.0464
5858.2	-4.1089
5858.2	2.9102
5858.2	0.77393
5858.2	0.77393
5858.3	4.7412
5858.3	-1.6675
5858.3	5.0464
5858.3	-4.4141
5858.3	3.8257
5858.4	-0.1416
5858.4	-0.44678
5858.4	4.7412
5858.4	-0.75195
5858.4	6.2671
5858.5	-1.6675
5858.5	3.2153
5858.5	-1.0571
5858.5	-0.75195
5858.5	2.2998
5858.6	-3.4985
5858.6	5.3516
5858.6	-2.2778
5858.6	4.436
5858.6	0.77393
5858.7	1.0791
5858.7	5.6567
5858.7	-4.1089
5858.7	5.6567
5858.7	-2.583
5858.8	0.46875
5858.8	0.16357
5858.8	-1.3623
5858.8	4.7412
5858.8	-4.4141
5858.9	3.8257
5858.9	-3.8037
5858.9	0.16357
5858.9	1.6895
5858.9	-3.8037
5859	4.1309
5859	-5.6348
5859	2.2998
5859	-1.9727
5859	-0.75195
5859.1	2.2998
5859.1	-5.0244
5859.1	5.3516
5859.1	-4.7192
5859.1	-0.75195
5859.2	1.3843
5859.2	-3.1934
5859.2	4.7412
5859.2	-2.583
5859.2	3.8257
5859.3	-1.3623
5859.3	1.3843
5859.3	4.1309
5859.3	-3.8037
5859.3	5.3516
5859.4	-1.3623
5859.4	2.2998
5859.4	0.46875
5859.4	-1.3623
5859.4	4.7412
5859.5	-5.0244
5859.5	2.605
5859.5	-2.8882
5859.5	-2.2778
5859.5	2.9102
5859.6	-5.3296
5859.6	4.436
5859.6	-2.2778
5859.6	2.605
5859.6	3.5205
5859.7	-0.75195
5859.7	5.0464
5859.7	-3.4985
5859.7	1.3843
5859.7	0.77393
5859.8	-0.44678
5859.8	3.5205
5859.8	-5.3296
5859.8	4.1309
5859.8	-2.2778
5859.9	1.3843
5859.9	4.7412
5859.9	-2.8882
5859.9	4.436
5859.9	-2.8882
5860	1.0791
5860	2.9102
5860	-0.44678
5860	5.6567
5860	-3.8037
5860.1	1.9946
5860.1	0.16357
5860.1	-1.0571
5860.1	5.9619
5860.1	-2.8882
5860.2	2.9102
5860.2	-0.44678
5860.2	1.3843
5860.2	3.2153
5860.2	-3.1934
5860.3	5.0464
5860.3	-1.9727
5860.3	1.0791
5860.3	5.0464
5860.3	-2.583
5860.4	4.1309
5860.4	-0.44678
5860.4	2.2998
5860.4	2.9102
5860.4	-1.9727
5860.5	5.3516
5860.5	-4.1089
5860.5	1.9946
5860.5	3.5205
5860.5	-3.1934
5860.6	6.8774
5860.6	-2.8882
5860.6	1.0791
5860.6	3.5205
5860.6	-1.6675
5860.7	7.793
5860.7	-0.44678
5860.7	1.6895
5860.7	3.5205
5860.7	-1.9727
5860.8	6.2671
5860.8	-1.0571
5860.8	1.0791
5860.8	3.8257
5860.8	-3.4985
5860.9	4.7412
5860.9	-2.583
5860.9	0.46875
5860.9	4.1309
5860.9	-4.1089
5861	4.1309
5861	-0.75195
5861	-0.44678
5861	6.2671
5861	-2.2778
5861.1	4.1309
5861.1	-0.44678
5861.1	-1.0571
5861.1	5.0464
5861.1	-3.1934
5861.2	2.2998
5861.2	0.77393
5861.2	-1.0571
5861.2	6.8774
5861.2	-1.6675
5861.3	2.605
5861.3	3.8257
5861.3	-2.583
5861.3	5.3516
5861.3	-2.2778
5861.4	2.605
5861.4	5.3516
5861.4	-2.583
5861.4	4.7412
5861.4	-0.75195
5861.5	-0.1416
5861.5	6.5723
5861.5	-2.583
5861.5	3.5205
5861.5	0.77393
5861.6	-2.8882
5861.6	5.9619
5861.6	-1.0571
5861.6	1.6895
5861.6	4.436
5861.7	-2.583
5861.7	5.6567
5861.7	-1.9727
5861.7	1.0791
5861.7	5.6567
5861.8	-2.2778
5861.8	4.436
5861.8	0.16357
5861.8	-0.44678
5861.8	6.8774
5861.9	-3.8037
5861.9	0.46875
5861.9	3.5205
5861.9	-2.583
5861.9	5.9619
5862	0.46875
5862	0.46875
5862	4.436
5862	-2.8882
5862	3.5205
5862.1	0.16357
5862.1	-1.3623
5862.1	5.0464
5862.1	-3.1934
5862.1	1.9946
5862.2	1.9946
5862.2	-0.1416
5862.2	6.5723
5862.2	-1.3623
5862.2	0.46875
5862.3	5.3516
5862.3	-1.9727
5862.3	5.9619
5862.3	0.77393
5862.3	-2.583
5862.4	7.793
5862.4	-2.2778
5862.4	2.605
5862.4	6.2671
5862.4	-2.583
5862.5	3.8257
5862.5	-2.2778
5862.5	-1.0571
5862.5	5.3516
5862.5	-3.8037
5862.6	2.2998
5862.6	1.9946
5862.6	-2.2778
5862.6	6.5723
5862.6	-1.0571
5862.7	0.16357
5862.7	4.436
5862.7	-4.7192
5862.7	1.3843
5862.7	-0.1416
5862.8	-1.6675
5862.8	5.6567
5862.8	-2.583
5862.8	1.0791
5862.8	4.436
5862.9	-3.1934
5862.9	4.7412
5862.9	-0.75195
5862.9	-2.583
5862.9	6.2671
5863	-1.9727
5863	2.605
5863	5.9619
5863	-1.9727
5863	5.6567
5863.1	-0.75195
5863.1	-1.6675
5863.1	5.6567
5863.1	-3.4985
5863.1	-0.44678
5863.2	2.2998
5863.2	-4.4141
5863.2	4.7412
5863.2	0.46875
5863.2	-1.6675
5863.3	5.6567
5863.3	-3.4985
5863.3	1.9946
5863.3	4.436
5863.3	-1.6675
5863.4	6.5723
5863.4	-0.75195
5863.4	-1.3623
5863.4	6.5723
5863.4	-3.4985
5863.5	2.605
5863.5	2.605
5863.5	-4.4141
5863.5	4.7412
5863.5	-0.1416
5863.6	-1.0571
5863.6	7.793
5863.6	-2.583
5863.6	0.46875
5863.6	4.436
5863.7	-3.8037
5863.7	4.436
5863.7	1.3843
5863.7	-2.583
5863.7	6.2671
5863.8	-1.6675
5863.8	-0.75195
5863.8	3.8257
5863.8	-5.3296
5863.8	1.3843
5863.9	-0.44678
5863.9	-2.2778
5863.9	6.5723
5863.9	1.0791
5863.9	1.9946
5864	7.793
5864	-1.9727
5864	3.5205
5864	3.8257
5864	-3.8037
5864.1	3.8257
5864.1	-1.3623
5864.1	-3.1934
5864.1	6.5723
5864.1	-1.9727
5864.2	1.6895
5864.2	4.7412
5864.2	-4.7192
5864.2	1.6895
5864.2	0.77393
5864.3	-3.8037
5864.3	5.9619
5864.3	-1.6675
5864.3	-0.1416
5864.3	6.5723
5864.4	-1.6675
5864.4	3.2153
5864.4	4.436
5864.4	-3.8037
5864.4	5.0464
5864.5	-1.0571
5864.5	-1.9727
5864.5	6.5723
5864.5	-2.583
5864.5	1.6895
5864.6	2.2998
5864.6	-3.4985
5864.6	5.3516
5864.6	-2.583
5864.6	-1.0571
5864.7	2.605
5864.7	-2.583
5864.7	5.0464
5864.7	-3.1934
5864.7	1.3843
5864.8	2.2998
5864.8	-3.8037
5864.8	3.8257
5864.8	-3.1934
5864.8	1.0791
5864.9	0.77393
5864.9	-2.2778
5864.9	5.6567
5864.9	-2.2778
5864.9	5.3516
5865	-1.6675
5865	2.605
5865	1.9946
5865	-1.6675
5865	4.7412
5865.1	-2.2778
5865.1	5.9619
5865.1	-2.2778
5865.1	2.2998
5865.1	-0.44678
5865.2	1.0791
5865.2	0.77393
5865.2	0.46875
5865.2	5.0464
5865.2	-2.2778
5865.3	6.2671
5865.3	-2.583
5865.3	4.7412
5865.3	0.16357
5865.3	3.5205
5865.4	0.77393
5865.4	0.77393
5865.4	1.0791
5865.4	-1.6675
5865.4	4.1309
5865.5	-1.9727
5865.5	3.8257
5865.5	-3.4985
5865.5	4.436
5865.5	-2.8882
5865.6	5.3516
5865.6	-1.0571
5865.6	4.1309
5865.6	-1.6675
5865.6	0.46875
5865.7	-0.44678
5865.7	-0.1416
5865.7	2.9102
5865.7	-2.583
5865.7	3.8257
5865.8	-4.1089
5865.8	6.2671
5865.8	-3.4985
5865.8	2.2998
5865.8	-2.583
5865.9	0.46875
5865.9	-1.0571
5865.9	1.0791
5865.9	4.436
5865.9	-1.9727
5866	6.8774
5866	-2.8882
5866	5.3516
5866	-1.0571
5866	1.6895
5866.1	-0.1416
5866.1	-0.75195
5866.1	2.9102
5866.1	-2.583
5866.1	6.8774
5866.2	-1.9727
5866.2	5.0464
5866.2	-0.44678
5866.2	1.3843
5866.2	2.9102
5866.3	-1.9727
5866.3	4.7412
5866.3	-3.4985
5866.3	4.1309
5866.3	-3.4985
5866.4	3.8257
5866.4	2.605
5866.4	-0.44678
5866.4	5.6567
5866.4	-3.4985
5866.5	4.7412
5866.5	-1.0571
5866.5	3.2153
5866.5	0.46875
5866.5	0.46875
5866.6	5.3516
5866.6	-3.1934
5866.6	7.4878
5866.6	-1.6675
5866.6	0.77393
5866.7	2.2998
5866.7	-1.9727
5866.7	5.6567
5866.7	-1.6675
5866.7	4.436
5866.8	-2.2778
5866.8	-0.1416
5866.8	3.8257
5866.8	-1.9727
5866.8	6.2671
5866.9	-2.583
5866.9	2.2998
5866.9	-1.3623
5866.9	0.16357
5866.9	7.793
5867	-1.9727
5867	6.5723
5867	-0.1416
5867	1.3843
5867	2.9102
5867.1	-0.75195
5867.1	5.6567
5867.1	-2.8882
5867.1	3.5205
5867.1	-1.3623
5867.2	-1.6675
5867.2	5.3516
5867.2	-2.583
5867.2	5.6567
5867.2	-1.3623
5867.3	1.0791
5867.3	2.605
5867.3	-1.0571
5867.3	6.8774
5867.3	-3.4985
5867.4	4.1309
5867.4	1.3843
5867.4	0.16357
5867.4	7.4878
5867.4	-3.1934
5867.5	3.2153
5867.5	-1.9727
5867.5	-0.44678
5867.5	4.7412
5867.5	-3.8037
5867.6	4.1309
5867.6	-3.1934
5867.6	0.46875
5867.6	3.8257
5867.6	-0.1416
5867.7	5.6567
5867.7	-3.4985
5867.7	1.0791
5867.7	1.0791
5867.7	-2.583
5867.8	6.2671
5867.8	-2.8882
5867.8	2.2998
5867.8	-0.75195
5867.8	-0.44678
5867.9	5.6567
5867.9	-3.8037
5867.9	3.5205
5867.9	-2.8882
5867.9	-0.75195
5868	5.0464
5868	-2.583
5868	5.9619
5868	-1.9727
5868	-1.0571
5868.1	1.3843
5868.1	-3.4985
5868.1	6.5723
5868.1	-1.6675
5868.1	1.3843
5868.2	2.2998
5868.2	-3.1934
5868.2	6.5723
5868.2	-1.9727
5868.2	2.2998
5868.3	0.77393
5868.3	-0.75195
5868.3	5.3516
5868.3	-2.583
5868.3	3.8257
5868.4	-2.8882
5868.4	-0.44678
5868.4	6.5723
5868.4	-4.1089
5868.4	2.9102
5868.5	-0.44678
5868.5	-1.9727
5868.5	4.1309
5868.5	-5.0244
5868.5	2.2998
5868.6	-1.3623
5868.6	-0.44678
5868.6	5.3516
5868.6	-2.8882
5868.6	4.1309
5868.7	-0.75195
5868.7	0.46875
5868.7	6.5723
5868.7	-1.9727
5868.7	4.436
5868.8	-1.3623
5868.8	-1.3623
5868.8	3.5205
5868.8	-3.1934
5868.8	3.2153
5868.9	-0.75195
5868.9	0.16357
5868.9	4.436
5868.9	-3.1934
5868.9	6.2671
5869	-2.583
5869	-0.1416
5869	4.436
5869	-3.8037
5869	5.6567
5869.1	-1.9727
5869.1	0.16357
5869.1	4.7412
5869.1	-4.4141
5869.1	4.7412
5869.2	-1.0571
5869.2	-0.44678
5869.2	3.8257
5869.2	-3.8037
5869.2	5.3516
5869.3	-1.3623
5869.3	-0.1416
5869.3	4.1309
5869.3	-4.4141
5869.3	3.5205
5869.4	-0.1416
5869.4	0.77393
5869.4	7.793
5869.4	-1.6675
5869.4	5.0464
5869.5	1.0791
5869.5	0.46875
5869.5	6.2671
5869.5	-2.583
5869.5	3.2153
5869.6	-0.75195
5869.6	-2.2778
5869.6	6.2671
5869.6	-2.2778
5869.6	3.5205
5869.7	1.6895
5869.7	-2.2778
5869.7	5.0464
5869.7	-3.4985
5869.7	1.9946
5869.8	1.9946
5869.8	-1.3623
5869.8	6.5723
5869.8	-3.1934
5869.8	2.2998
5869.9	5.0464
5869.9	-2.8882
5869.9	5.6567
5869.9	-1.9727
5869.9	-0.1416
5870	4.436
5870	-4.7192
5870	3.2153
5870	-1.0571
5870	-0.44678
5870.1	5.6567
5870.1	-3.1934
5870.1	2.9102
5870.1	-0.75195
5870.1	-2.2778
5870.2	6.5723
5870.2	-2.8882
5870.2	1.9946
5870.2	2.605
5870.2	-4.1089
5870.3	5.3516
5870.3	-2.2778
5870.3	0.77393
5870.3	4.7412
5870.3	-2.583
5870.4	5.9619
5870.4	-0.75195
5870.4	1.0791
5870.4	6.2671
5870.4	-1.9727
5870.5	2.9102
5870.5	1.0791
5870.5	-0.75195
5870.5	6.5723
5870.5	-3.1934
5870.6	0.46875
5870.6	2.2998
5870.6	-3.1934
5870.6	6.2671
5870.6	-1.0571
5870.7	1.3843
5870.7	7.1826
5870.7	-2.8882
5870.7	4.7412
5870.7	0.16357
5870.8	-2.583
5870.8	4.7412
5870.8	-3.4985
5870.8	1.0791
5870.8	1.9946
5870.9	-3.4985
5870.9	5.9619
5870.9	-1.3623
5870.9	-0.44678
5870.9	5.0464
5871	-3.1934
5871	1.6895
5871	1.3843
5871	-2.8882
5871	5.9619
5871.1	-1.9727
5871.1	0.46875
5871.1	5.0464
5871.1	-2.8882
5871.1	5.0464
5871.2	-0.75195
5871.2	-1.0571
5871.2	5.6567
5871.2	-4.1089
5871.2	2.605
5871.3	4.436
5871.3	-3.1934
5871.3	6.5723
5871.3	-0.44678
5871.3	-0.75195
5871.4	8.0981
5871.4	-2.8882
5871.4	2.2998
5871.4	4.1309
5871.4	-3.1934
5871.5	5.6567
5871.5	-1.9727
5871.5	-0.44678
5871.5	5.3516
5871.5	-3.4985
5871.6	2.605
5871.6	2.9102
5871.6	-3.1934
5871.6	5.3516
5871.6	-1.3623
5871.7	-1.3623
5871.7	4.7412
5871.7	-2.8882
5871.7	3.2153
5871.7	4.7412
5871.8	-3.1934
5871.8	5.3516
5871.8	-0.75195
5871.8	-2.2778
5871.8	6.2671
5871.9	-3.4985
5871.9	1.6895
5871.9	3.8257
5871.9	-4.1089
5871.9	5.9619
5872	1.9946
5872	-1.6675
5872	6.5723
5872	-2.583
5872	-0.1416
5872.1	4.436
5872.1	-3.4985
5872.1	2.9102
5872.1	1.3843
5872.1	-2.8882
5872.2	6.8774
5872.2	-0.75195
5872.2	-0.1416
5872.2	5.3516
5872.2	-5.3296
5872.3	0.77393
5872.3	3.5205
5872.3	-3.1934
5872.3	5.3516
5872.3	1.6895
5872.4	-1.6675
5872.4	6.2671
5872.4	-1.6675
5872.4	-0.44678
5872.4	5.6567
5872.5	-3.4985
5872.5	1.3843
5872.5	2.9102
5872.5	-2.8882
5872.5	5.9619
5872.6	1.3843
5872.6	-1.6675
5872.6	6.5723
5872.6	-3.4985
5872.6	1.6895
5872.7	5.9619
5872.7	-3.4985
5872.7	1.9946
5872.7	3.5205
5872.7	-3.4985
5872.8	5.9619
5872.8	-0.1416
5872.8	-1.0571
5872.8	6.2671
5872.8	-4.1089
5872.9	1.3843
5872.9	4.1309
5872.9	-2.583
5872.9	5.3516
5872.9	-2.8882
5873	-1.0571
5873	5.6567
5873	-3.1934
5873	4.436
5873	-1.0571
5873.1	-1.0571
5873.1	4.1309
5873.1	-2.8882
5873.1	4.1309
5873.1	-1.6675
5873.2	1.0791
5873.2	3.8257
5873.2	-1.6675
5873.2	7.1826
5873.2	-0.44678
5873.3	4.436
5873.3	-0.44678
5873.3	1.0791
5873.3	3.5205
5873.3	-1.9727
5873.4	6.8774
5873.4	-4.1089
5873.4	3.5205
5873.4	-2.583
5873.4	1.9946
5873.5	0.16357
5873.5	0.16357
5873.5	1.9946
5873.5	-3.1934
5873.5	3.8257
5873.6	-1.9727
5873.6	5.9619
5873.6	-1.3623
5873.6	3.5205
5873.6	-2.583
5873.7	1.6895
5873.7	0.46875
5873.7	0.46875
5873.7	2.2998
5873.7	-0.44678
5873.8	4.1309
5873.8	-1.6675
5873.8	6.8774
5873.8	-0.1416
5873.8	7.4878
5873.9	-1.9727
5873.9	4.436
5873.9	-1.0571
5873.9	2.605
5873.9	-1.6675
5874	1.6895
5874	-0.44678
5874	-1.0571
5874	2.605
5874	-2.8882
5874.1	5.3516
5874.1	-3.1934
5874.1	5.3516
5874.1	-2.8882
5874.1	3.8257
5874.2	-1.3623
5874.2	3.2153
5874.2	1.0791
5874.2	-0.1416
5874.2	4.1309
5874.3	-2.2778
5874.3	4.7412
5874.3	-1.3623
5874.3	4.7412
5874.3	-2.8882
5874.4	3.8257
5874.4	-0.44678
5874.4	-0.44678
5874.4	5.0464
5874.4	-1.9727
5874.5	5.0464
5874.5	-0.75195
5874.5	5.3516
5874.5	-1.9727
5874.5	1.0791
5874.6	0.46875
5874.6	-1.3623
5874.6	4.436
5874.6	-3.4985
5874.6	5.9619
5874.7	-2.8882
5874.7	2.9102
5874.7	0.77393
5874.7	-0.75195
5874.7	4.436
5874.8	-1.0571
5874.8	5.9619
5874.8	-2.2778
5874.8	4.1309
5874.8	-1.3623
5874.9	-0.75195
5874.9	5.3516
5874.9	-3.4985
5874.9	5.3516
5874.9	-2.8882
5875	1.6895
5875	-0.44678
5875	-0.44678
5875	5.3516
5875	-2.2778
5875.1	5.9619
5875.1	-1.3623
5875.1	1.3843
5875.1	2.605
5875.1	-1.9727
5875.2	5.9619
5875.2	-2.583
5875.2	4.436
5875.2	-0.1416
5875.2	0.77393
5875.3	4.1309
5875.3	-2.2778
5875.3	5.9619
5875.3	-2.8882
5875.3	3.5205
5875.4	2.2998
5875.4	-1.3623
5875.4	5.6567
5875.4	-3.8037
5875.4	2.9102
5875.5	-1.6675
5875.5	-1.0571
5875.5	2.9102
5875.5	-3.8037
5875.5	2.9102
5875.6	-4.7192
5875.6	1.0791
5875.6	-0.1416
5875.6	-2.8882
5875.6	4.436
5875.7	-6.2451
5875.7	1.0791
5875.7	-2.583
5875.7	-2.2778
5875.7	2.605
5875.8	-4.4141
5875.8	2.9102
5875.8	-3.8037
5875.8	1.0791
5875.8	2.605
5875.9	-2.583
5875.9	4.7412
5875.9	-4.7192
5875.9	0.77393
5875.9	-0.44678
5876	-2.8882
5876	4.7412
5876	-4.1089
5876	3.5205
5876	0.46875
5876.1	-0.1416
5876.1	4.436
5876.1	-2.583
5876.1	5.6567
5876.1	-2.8882
5876.2	1.9946
5876.2	2.605
5876.2	-3.8037
5876.2	5.3516
5876.2	-5.0244
5876.3	1.0791
5876.3	1.9946
5876.3	-1.9727
5876.3	5.3516
5876.3	-2.8882
5876.4	1.3843
5876.4	1.6895
5876.4	0.16357
5876.4	5.9619
5876.4	-2.2778
5876.5	5.0464
5876.5	-1.9727
5876.5	-0.75195
5876.5	3.2153
5876.5	-3.1934
5876.6	3.8257
5876.6	-3.1934
5876.6	1.3843
5876.6	2.9102
5876.6	-1.9727
5876.7	6.2671
5876.7	-2.583
5876.7	1.9946
5876.7	0.46875
5876.7	-0.44678
5876.8	5.3516
5876.8	-3.4985
5876.8	4.1309
5876.8	-0.1416
5876.8	1.3843
5876.9	6.8774
5876.9	-1.9727
5876.9	5.9619
5876.9	-2.8882
5876.9	-0.1416
5877	2.605
5877	-1.9727
5877	4.7412
5877	-2.583
5877	2.9102
5877.1	-0.44678
5877.1	-0.1416
5877.1	5.9619
5877.1	-3.4985
5877.1	5.0464
5877.2	-1.6675
5877.2	-0.1416
5877.2	4.7412
5877.2	-1.9727
5877.2	5.3516
5877.3	-2.2778
5877.3	1.0791
5877.3	1.3843
5877.3	-2.583
5877.3	5.6567
5877.4	-1.6675
5877.4	3.5205
5877.4	0.77393
5877.4	0.16357
5877.4	5.9619
5877.5	-2.583
5877.5	4.7412
5877.5	-1.3623
5877.5	1.0791
5877.5	4.1309
5877.6	-1.6675
5877.6	6.8774
5877.6	-1.3623
5877.6	2.2998
5877.6	2.9102
5877.7	-1.9727
5877.7	6.5723
5877.7	-3.8037
5877.7	1.0791
5877.7	-0.75195
5877.8	-2.2778
5877.8	5.3516
5877.8	-2.583
5877.8	2.9102
5877.8	-1.6675
5877.9	-0.75195
5877.9	4.7412
5877.9	-1.6675
5877.9	5.3516
5877.9	-0.75195
5878	-1.3623
5878	2.9102
5878	-3.1934
5878	4.436
5878	-1.3623
5878.1	1.6895
5878.1	3.8257
5878.1	-1.6675
5878.1	6.5723
5878.1	-0.75195
5878.2	1.6895
5878.2	4.1309
5878.2	-4.1089
5878.2	4.436
5878.2	-0.75195
5878.3	1.0791
5878.3	5.0464
5878.3	-1.9727
5878.3	5.0464
5878.3	-2.2778
5878.4	4.1309
5878.4	4.7412
5878.4	-2.583
5878.4	6.2671
5878.4	-3.1934
5878.5	1.0791
5878.5	4.7412
5878.5	-1.0571
5878.5	6.5723
5878.5	-1.9727
5878.6	0.46875
5878.6	2.605
5878.6	-2.2778
5878.6	5.9619
5878.6	-1.3623
5878.7	1.0791
5878.7	4.1309
5878.7	-2.8882
5878.7	3.2153
5878.7	-3.4985
5878.8	-0.44678
5878.8	1.9946
5878.8	-4.4141
5878.8	4.7412
5878.8	-0.44678
5878.9	-0.75195
5878.9	6.2671
5878.9	-2.583
5878.9	3.5205
5878.9	-1.0571
5879	-2.8882
5879	5.0464
5879	-4.1089
5879	1.6895
5879	0.77393
5879.1	-1.9727
5879.1	5.9619
5879.1	-4.1089
5879.1	1.6895
5879.1	2.605
5879.2	-4.7192
5879.2	4.7412
5879.2	-1.9727
5879.2	1.3843
5879.2	5.0464
5879.3	-2.583
5879.3	5.0464
5879.3	-0.1416
5879.3	-0.75195
5879.3	5.6567
5879.4	-2.8882
5879.4	2.2998
5879.4	1.6895
5879.4	-2.2778
5879.4	8.0981
5879.5	-0.75195
5879.5	0.46875
5879.5	5.0464
5879.5	-2.583
5879.5	4.1309
5879.6	-1.3623
5879.6	0.46875
5879.6	5.6567
5879.6	-2.8882
5879.6	2.9102
5879.7	1.0791
5879.7	-2.583
5879.7	6.2671
5879.7	-1.9727
5879.7	0.77393
5879.8	4.7412
5879.8	-4.1089
5879.8	3.8257
5879.8	1.6895
5879.8	-1.9727
5879.9	5.9619
5879.9	-2.8882
5879.9	0.77393
5879.9	2.9102
5879.9	-2.8882
5880	5.0464
5880	-1.9727
5880	-1.0571
5880	5.6567
5880	-2.2778
5880.1	4.1309
5880.1	2.9102
5880.1	-2.583
5880.1	4.1309
5880.1	-2.583
5880.2	0.46875
5880.2	5.3516
5880.2	-3.1934
5880.2	2.9102
5880.2	1.3843
5880.3	-2.8882
5880.3	6.8774
5880.3	-1.3623
5880.3	-0.44678
5880.3	5.3516
5880.4	-3.8037
5880.4	1.9946
5880.4	3.5205
5880.4	-1.6675
5880.4	5.3516
5880.5	-2.2778
5880.5	-1.0571
5880.5	3.8257
5880.5	-2.8882
5880.5	3.5205
5880.6	2.9102
5880.6	-3.4985
5880.6	5.0464
5880.6	-1.6675
5880.6	-0.44678
5880.7	6.5723
5880.7	-4.1089
5880.7	0.46875
5880.7	3.8257
5880.7	-3.4985
5880.8	4.436
5880.8	0.77393
5880.8	-1.9727
5880.8	4.1309
5880.8	-3.4985
5880.9	0.46875
5880.9	3.5205
5880.9	-2.2778
5880.9	4.1309
5880.9	3.8257
5881	-0.75195
5881	8.4033
5881	-0.1416
5881	-0.75195
5881	5.9619
5881.1	-4.4141
5881.1	2.9102
5881.1	3.2153
5881.1	-2.2778
5881.1	4.7412
5881.2	-1.9727
5881.2	-0.1416
5881.2	4.1309
5881.2	-3.1934
5881.2	2.2998
5881.3	-0.75195
5881.3	-3.4985
5881.3	5.6567
5881.3	-2.583
5881.3	2.605
5881.4	2.2998
5881.4	-1.6675
5881.4	5.0464
5881.4	-3.1934
5881.4	3.2153
5881.5	1.3843
5881.5	0.16357
5881.5	7.4878
5881.5	-2.8882
5881.5	6.2671
5881.6	-0.44678
5881.6	0.77393
5881.6	3.5205
5881.6	-0.1416
5881.6	5.0464
5881.7	-2.8882
5881.7	6.2671
5881.7	-1.6675
5881.7	2.605
5881.7	0.16357
5881.8	-0.44678
5881.8	4.1309
5881.8	-1.3623
5881.8	5.0464
5881.8	-1.3623
5881.9	5.9619
5881.9	-2.2778
5881.9	4.436
5881.9	-1.9727
5881.9	2.2998
5882	-1.3623
5882	-0.1416
5882	0.77393
5882	-1.0571
5882	3.2153
5882.1	-1.0571
5882.1	5.6567
5882.1	-1.0571
5882.1	6.2671
5882.1	-1.9727
5882.2	5.3516
5882.2	-3.1934
5882.2	4.7412
5882.2	-2.8882
5882.2	2.2998
5882.3	-1.3623
5882.3	-0.44678
5882.3	1.0791
5882.3	1.6895
5882.3	2.605
5882.4	-0.1416
5882.4	5.3516
5882.4	-1.6675
5882.4	5.9619
5882.4	-2.2778
5882.5	4.7412
5882.5	-3.1934
5882.5	3.2153
5882.5	-3.1934
5882.5	2.605
5882.6	-0.1416
5882.6	0.46875
5882.6	3.8257
5882.6	-1.3623
5882.6	3.8257
5882.7	-2.583
5882.7	5.3516
5882.7	-2.583
5882.7	3.2153
5882.7	-2.2778
5882.8	0.77393
5882.8	1.9946
5882.8	-0.75195
5882.8	4.1309
5882.8	-3.1934
5882.9	5.0464
5882.9	-3.1934
5882.9	5.0464
5882.9	-0.75195
5882.9	2.605
5883	3.5205
5883	-1.3623
5883	6.2671
5883	-2.583
5883	2.605
5883.1	-3.4985
5883.1	2.605
5883.1	-0.1416
5883.1	1.3843
5883.1	6.2671
5883.2	-1.6675
5883.2	5.9619
5883.2	-3.4985
5883.2	3.2153
5883.2	-0.44678
5883.3	1.3843
5883.3	3.5205
5883.3	-0.44678
5883.3	6.5723
5883.3	-1.3623
5883.4	6.2671
5883.4	-1.6675
5883.4	-0.1416
5883.4	0.46875
5883.4	-3.4985
5883.5	4.1309
5883.5	-1.9727
5883.5	3.8257
5883.5	-1.3623
5883.5	1.0791
5883.6	4.1309
5883.6	-1.0571
5883.6	5.9619
5883.6	-3.4985
5883.6	2.9102
5883.7	-0.75195
5883.7	0.77393
5883.7	6.2671
5883.7	-0.75195
5883.7	5.6567
5883.8	-2.8882
5883.8	2.9102
5883.8	0.16357
5883.8	0.46875
5883.8	5.3516
5883.9	-3.1934
5883.9	5.9619
5883.9	-2.583
5883.9	1.0791
5883.9	4.1309
5884	-1.6675
5884	4.436
5884	-2.8882
5884	3.5205
5884	-0.75195
5884.1	1.3843
5884.1	4.436
5884.1	-3.1934
5884.1	4.7412
5884.1	-2.8882
5884.2	2.9102
5884.2	1.0791
5884.2	-1.6675
5884.2	4.7412
5884.2	-2.8882
5884.3	3.8257
5884.3	-1.9727
5884.3	0.77393
5884.3	4.1309
5884.3	-2.583
5884.4	3.8257
5884.4	-0.75195
5884.4	4.436
5884.4	1.9946
5884.4	-1.6675
5884.5	5.0464
5884.5	-2.2778
5884.5	4.1309
5884.5	0.16357
5884.5	0.46875
5884.6	3.8257
5884.6	-2.2778
5884.6	5.6567
5884.6	-1.9727
5884.6	2.9102
5884.7	2.605
5884.7	-1.9727
5884.7	6.2671
5884.7	-2.8882
5884.7	3.2153
5884.8	1.0791
5884.8	-1.3623
5884.8	4.436
5884.8	-5.6348
5884.8	2.605
5884.9	-2.8882
5884.9	0.16357
5884.9	3.8257
5884.9	-2.8882
5884.9	6.2671
5885	-1.3623
5885	3.2153
5885	3.8257
5885	-1.3623
5885	5.6567
5885.1	-3.4985
5885.1	2.2998
5885.1	-0.1416
5885.1	-1.6675
5885.1	3.8257
5885.2	-1.9727
5885.2	4.7412
5885.2	-1.9727
5885.2	1.0791
5885.2	5.0464
5885.3	-2.8882
5885.3	5.9619
5885.3	-2.8882
5885.3	1.0791
5885.3	4.7412
5885.4	-1.3623
5885.4	5.6567
5885.4	-1.6675
5885.4	1.6895
5885.4	0.16357
5885.5	-1.9727
5885.5	5.3516
5885.5	-2.8882
5885.5	3.2153
5885.5	0.46875
5885.6	-1.3623
5885.6	5.6567
5885.6	-3.1934
5885.6	3.5205
5885.6	-0.44678
5885.7	0.16357
5885.7	5.3516
5885.7	-1.9727
5885.7	5.6567
5885.7	-1.0571
5885.8	-0.44678
5885.8	4.436
5885.8	-1.9727
5885.8	5.3516
5885.8	-2.583
5885.9	1.3843
5885.9	4.7412
5885.9	-3.4985
5885.9	6.2671
5885.9	-2.583
5886	-0.75195
5886	1.3843
5886	-4.4141
5886	4.1309
5886	-1.9727
5886.1	1.9946
5886.1	2.9102
5886.1	-1.3623
5886.1	5.9619
5886.1	-1.9727
5886.2	1.9946
5886.2	2.605
5886.2	-2.583
5886.2	4.7412
5886.2	-1.9727
5886.3	2.9102
5886.3	1.0791
5886.3	-2.2778
5886.3	5.9619
5886.3	-4.1089
5886.4	2.605
5886.4	2.2998
5886.4	-2.8882
5886.4	5.6567
5886.4	-1.9727
5886.5	2.2998
5886.5	3.2153
5886.5	-0.44678
5886.5	5.9619
5886.5	-2.2778
5886.6	2.2998
5886.6	1.3843
5886.6	-4.4141
5886.6	5.6567
5886.6	-2.8882
5886.7	0.77393
5886.7	3.5205
5886.7	-2.2778
5886.7	5.6567
5886.7	-0.44678
5886.8	0.77393
5886.8	2.9102
5886.8	-2.8882
5886.8	5.0464
5886.8	-3.1934
5886.9	1.0791
5886.9	4.1309
5886.9	-2.8882
5886.9	6.2671
5886.9	-1.9727
5887	0.46875
5887	4.7412
5887	-2.2778
5887	5.9619
5887	-0.75195
5887.1	-0.1416
5887.1	5.6567
5887.1	-1.9727
5887.1	2.9102
5887.1	-0.75195
5887.2	-1.0571
5887.2	5.3516
5887.2	-2.8882
5887.2	3.2153
5887.2	1.6895
5887.3	-0.1416
5887.3	7.793
5887.3	-2.8882
5887.3	3.2153
5887.3	3.2153
5887.4	-3.4985
5887.4	5.9619
5887.4	-2.583
5887.4	0.77393
5887.4	5.3516
5887.5	-1.6675
5887.5	5.3516
5887.5	-1.3623
5887.5	0.16357
5887.5	5.6567
5887.6	-2.583
5887.6	2.9102
5887.6	-1.0571
5887.6	-2.2778
5887.6	5.0464
5887.7	-2.2778
5887.7	1.9946
5887.7	2.9102
5887.7	-2.583
5887.7	5.3516
5887.8	-3.1934
5887.8	0.46875
5887.8	5.3516
5887.8	-2.8882
5887.8	5.0464
5887.9	-1.0571
5887.9	-0.75195
5887.9	6.8774
5887.9	-3.1934
5887.9	2.605
5888	1.0791
5888	-3.8037
5888	5.3516
5888	-1.0571
5888	1.3843
5888.1	4.436
5888.1	-1.9727
5888.1	4.436
5888.1	-0.75195
5888.1	-0.1416
5888.2	5.6567
5888.2	-3.1934
5888.2	3.2153
5888.2	2.605
5888.2	-3.4985
5888.3	6.5723
5888.3	-1.0571
5888.3	-0.75195
5888.3	4.7412
5888.3	-4.1089
5888.4	3.8257
5888.4	0.77393
5888.4	-2.2778
5888.4	6.5723
5888.4	-2.8882
5888.5	1.3843
5888.5	5.9619
5888.5	-0.75195
5888.5	4.7412
5888.5	0.46875
5888.6	-1.9727
5888.6	4.436
5888.6	-3.4985
5888.6	0.16357
5888.6	2.9102
5888.7	-3.1934
5888.7	4.7412
5888.7	-0.1416
5888.7	1.0791
5888.7	7.4878
5888.8	-3.1934
5888.8	1.9946
5888.8	4.436
5888.8	-3.8037
5888.8	6.2671
5888.9	-0.1416
5888.9	-2.2778
5888.9	5.6567
5888.9	-2.8882
5888.9	1.3843
5889	5.6567
5889	-3.1934
5889	2.9102
5889	-1.3623
5889	-2.583
5889.1	6.5723
5889.1	-2.8882
5889.1	0.16357
5889.1	5.0464
5889.1	-5.3296
5889.2	3.2153
5889.2	2.2998
5889.2	-1.6675
5889.2	5.6567
5889.2	-1.3623
5889.3	-0.1416
5889.3	7.1826
5889.3	-1.0571
5889.3	2.605
5889.3	3.5205
5889.4	-1.9727
5889.4	5.3516
5889.4	-0.44678
5889.4	0.77393
5889.4	6.8774
5889.5	-4.7192
5889.5	1.6895
5889.5	3.2153
5889.5	-2.583
5889.5	6.5723
5889.6	-1.6675
5889.6	-0.1416
5889.6	4.1309
5889.6	-3.4985
5889.6	5.9619
5889.7	0.77393
5889.7	1.3843
5889.7	5.0464
5889.7	-1.9727
5889.7	5.3516
5889.8	-1.3623
5889.8	0.16357
5889.8	2.9102
5889.8	-2.2778
5889.8	4.436
5889.9	-3.8037
5889.9	5.0464
5889.9	-1.6675
5889.9	0.16357
5889.9	3.8257
5890	-1.3623
5890	4.1309
5890	-1.6675
5890	4.436
5890	-2.2778
5890.1	3.2153
5890.1	0.16357
5890.1	1.3843
5890.1	4.1309
5890.1	0.46875
5890.2	3.5205
5890.2	-1.3623
5890.2	4.7412
5890.2	-2.583
5890.2	5.0464
5890.3	-4.1089
5890.3	2.605
5890.3	-1.0571
5890.3	3.2153
5890.3	1.0791
5890.4	2.2998
5890.4	1.3843
5890.4	-2.2778
5890.4	3.5205
5890.4	-2.583
5890.5	5.9619
5890.5	-3.1934
5890.5	4.7412
5890.5	-1.6675
5890.5	4.1309
5890.6	-2.583
5890.6	5.9619
5890.6	-2.2778
5890.6	0.46875
5890.6	-0.44678
5890.7	1.6895
5890.7	1.9946
5890.7	1.0791
5890.7	3.8257
5890.7	-2.2778
5890.8	4.436
5890.8	-2.8882
5890.8	4.7412
5890.8	-1.0571
5890.8	4.7412
5890.9	-3.1934
5890.9	3.2153
5890.9	-0.75195
5890.9	1.6895
5890.9	3.8257
5891	-1.0571
5891	4.1309
5891	-2.583
5891	5.6567
5891	-3.4985
5891.1	3.8257
5891.1	-2.2778
5891.1	1.0791
5891.1	1.9946
5891.1	-0.75195
5891.2	5.3516
5891.2	-2.583
5891.2	5.3516
5891.2	-2.2778
5891.2	4.1309
5891.3	-2.2778
5891.3	2.9102
5891.3	1.0791
5891.3	-1.3623
5891.3	5.6567
5891.4	-1.9727
5891.4	5.3516
5891.4	-1.9727
5891.4	2.2998
5891.4	-1.6675
5891.5	0.46875
5891.5	3.8257
5891.5	-1.9727
5891.5	6.2671
5891.5	-2.583
5891.6	3.5205
5891.6	-0.44678
5891.6	1.3843
5891.6	2.605
5891.6	-2.8882
5891.7	4.1309
5891.7	-4.4141
5891.7	3.5205
5891.7	0.46875
5891.7	1.6895
5891.8	4.7412
5891.8	-1.6675
5891.8	5.0464
5891.8	-3.1934
5891.8	3.2153
5891.9	-0.1416
5891.9	1.0791
5891.9	4.1309
5891.9	-1.6675
5891.9	4.7412
5892	-2.2778
5892	3.5205
5892	-1.6675
5892	-1.6675
5892	3.8257
5892.1	-3.1934
5892.1	5.3516
5892.1	-1.3623
5892.1	1.6895
5892.1	0.77393
5892.2	-3.1934
5892.2	3.2153
5892.2	-4.4141
5892.2	3.2153
5892.2	-2.8882
5892.3	0.46875
5892.3	4.1309
5892.3	-3.4985
5892.3	4.436
5892.3	-2.583
5892.4	0.16357
5892.4	-0.1416
5892.4	-1.9727
5892.4	2.2998
5892.4	-4.1089
5892.5	5.0464
5892.5	-2.583
5892.5	1.0791
5892.5	1.6895
5892.5	-4.1089
5892.6	4.436
5892.6	-4.7192
5892.6	1.0791
5892.6	-1.9727
5892.6	-1.9727
5892.7	3.5205
5892.7	-1.6675
5892.7	5.0464
5892.7	-2.2778
5892.7	0.46875
5892.8	1.9946
5892.8	-3.1934
5892.8	5.9619
5892.8	-3.1934
5892.8	2.605
5892.9	-0.75195
5892.9	-0.75195
5892.9	5.3516
5892.9	-1.9727
5892.9	5.0464
5893	-1.9727
5893	0.77393
5893	4.7412
5893	-1.9727
5893	6.8774
5893.1	-1.6675
5893.1	1.6895
5893.1	1.9946
5893.1	-0.75195
5893.1	6.2671
5893.2	-3.1934
5893.2	3.2153
5893.2	-1.0571
5893.2	-1.0571
5893.2	5.0464
5893.3	-1.3623
5893.3	5.9619
5893.3	-1.3623
5893.3	2.2998
5893.3	4.436
5893.4	1.3843
5893.4	8.0981
5893.4	-2.583
5893.4	1.3843
5893.4	0.77393
5893.5	-2.2778
5893.5	6.2671
5893.5	-1.3623
5893.5	3.5205
5893.5	0.46875
5893.6	-1.9727
5893.6	4.7412
5893.6	-1.9727
5893.6	4.7412
5893.6	-2.8882
5893.7	-0.1416
5893.7	3.2153
5893.7	-4.1089
5893.7	5.3516
5893.7	-1.3623
5893.8	1.0791
5893.8	3.2153
5893.8	-2.2778
5893.8	5.6567
5893.8	-1.0571
5893.9	3.8257
5893.9	2.605
5893.9	-1.3623
5893.9	5.6567
5893.9	-4.4141
5894	3.2153
5894	-0.1416
5894	-2.2778
5894	5.3516
5894	-3.1934
5894.1	3.2153
5894.1	1.0791
5894.1	-1.0571
5894.1	5.9619
5894.1	-2.2778
5894.2	4.7412
5894.2	-0.1416
5894.2	1.0791
5894.2	4.1309
5894.2	-3.1934
5894.3	5.0464
5894.3	-1.6675
5894.3	0.77393
5894.3	5.0464
5894.3	-2.2778
5894.4	6.8774
5894.4	-1.3623
5894.4	1.3843
5894.4	4.1309
5894.4	-2.2778
5894.5	5.0464
5894.5	-3.4985
5894.5	1.0791
5894.5	4.436
5894.5	-1.6675
5894.6	6.2671
5894.6	-2.583
5894.6	0.77393
5894.6	3.5205
5894.6	-2.583
5894.7	7.1826
5894.7	-2.2778
5894.7	1.3843
5894.7	3.2153
5894.7	-2.583
5894.8	6.2671
5894.8	-2.2778
5894.8	-0.1416
5894.8	1.3843
5894.8	-3.4985
5894.9	4.436
5894.9	-2.2778
5894.9	1.9946
5894.9	2.2998
5894.9	-2.8882
5895	4.7412
5895	-3.4985
5895	1.9946
5895	3.5205
5895	-2.583
5895.1	5.6567
5895.1	-2.8882
5895.1	0.46875
5895.1	5.3516
5895.1	-1.9727
5895.2	5.0464
5895.2	-3.1934
5895.2	-0.75195
5895.2	4.436
5895.2	-2.2778
5895.3	6.2671
5895.3	-1.9727
5895.3	1.9946
5895.3	5.3516
5895.3	-2.2778
5895.4	6.5723
5895.4	-1.3623
5895.4	-1.3623
5895.4	4.1309
5895.4	-4.1089
5895.5	3.5205
5895.5	-0.1416
5895.5	-2.2778
5895.5	5.0464
5895.5	-4.1089
5895.6	1.6895
5895.6	1.3843
5895.6	-1.3623
5895.6	4.436
5895.6	-3.1934
5895.7	0.77393
5895.7	2.605
5895.7	-2.583
5895.7	6.2671
5895.7	-3.1934
5895.8	0.16357
5895.8	4.7412
5895.8	-3.1934
5895.8	5.6567
5895.8	-0.1416
5895.9	-0.1416
5895.9	4.7412
5895.9	-2.583
5895.9	4.436
5895.9	1.0791
5896	-0.75195
5896	6.5723
5896	-2.583
5896	3.5205
5896	4.7412
5896.1	-0.44678
5896.1	6.5723
5896.1	-1.3623
5896.1	-1.0571
5896.1	4.436
5896.2	-2.583
5896.2	4.436
5896.2	-0.75195
5896.2	-1.6675
5896.2	5.9619
5896.3	-4.1089
5896.3	2.605
5896.3	2.9102
5896.3	-4.1089
5896.3	5.6567
5896.4	-1.9727
5896.4	-0.44678
5896.4	5.6567
5896.4	-4.7192
5896.4	2.2998
5896.5	-0.44678
5896.5	-1.9727
5896.5	5.6567
5896.5	-1.3623
5896.5	1.9946
5896.6	3.5205
5896.6	-2.8882
5896.6	5.0464
5896.6	-0.1416
5896.6	-0.44678
5896.7	5.3516
5896.7	-3.4985
5896.7	2.9102
5896.7	2.605
5896.7	-3.1934
5896.8	6.2671
5896.8	-3.1934
5896.8	-0.44678
5896.8	5.6567
5896.8	-3.1934
5896.9	4.436
5896.9	2.605
5896.9	-1.9727
5896.9	7.793
5896.9	-1.3623
5897	-0.75195
5897	5.0464
5897	-3.1934
5897	1.6895
5897	0.16357
5897.1	-1.0571
5897.1	5.6567
5897.1	-1.9727
5897.1	1.3843
5897.1	4.1309
5897.2	-3.1934
5897.2	2.9102
5897.2	0.16357
5897.2	-1.6675
5897.2	6.8774
5897.3	-1.6675
5897.3	0.16357
5897.3	5.6567
5897.3	-3.1934
5897.3	1.9946
5897.4	3.5205
5897.4	-2.8882
5897.4	5.0464
5897.4	-1.9727
5897.4	-0.44678
5897.5	5.6567
5897.5	-2.8882
5897.5	1.3843
5897.5	2.9102
5897.5	-3.4985
5897.6	6.5723
5897.6	0.46875
5897.6	0.46875
5897.6	6.5723
5897.6	-3.4985
5897.7	0.16357
5897.7	3.5205
5897.7	-3.4985
5897.7	2.2998
5897.7	-1.6675
5897.8	-3.4985
5897.8	5.0464
5897.8	-2.583
5897.8	1.3843
5897.8	4.7412
5897.9	-4.1089
5897.9	2.9102
5897.9	-2.8882
5897.9	-1.6675
5897.9	5.3516
5898	-2.583
5898	3.5205
5898	-0.44678
5898	-0.1416
5898	7.1826
5898.1	-1.0571
5898.1	5.0464
5898.1	-0.44678
5898.1	-0.75195
5898.1	4.436
5898.2	-2.8882
5898.2	6.5723
5898.2	-1.0571
5898.2	1.3843
5898.2	1.3843
5898.3	-1.6675
5898.3	4.436
5898.3	-3.1934
5898.3	4.1309
5898.3	-3.4985
5898.4	1.3843
5898.4	-1.0571
5898.4	-0.44678
5898.4	2.2998
5898.4	-1.3623
5898.5	4.1309
5898.5	-4.1089
5898.5	4.436
5898.5	-3.1934
5898.5	3.8257
5898.6	-0.44678
5898.6	2.2998
5898.6	0.77393
5898.6	0.46875
5898.6	3.8257
5898.7	-0.1416
5898.7	4.1309
5898.7	-2.583
5898.7	6.2671
5898.7	-3.4985
5898.8	5.3516
5898.8	-2.2778
5898.8	1.9946
5898.8	-3.1934
5898.8	2.605
5898.9	-1.6675
5898.9	1.6895
5898.9	0.16357
5898.9	-1.3623
5898.9	1.6895
5899	-0.75195
5899	4.1309
5899	-1.3623
5899	4.7412
5899	-4.1089
5899.1	4.1309
5899.1	-2.583
5899.1	4.7412
5899.1	-2.2778
5899.1	3.5205
5899.2	-0.75195
5899.2	0.77393
5899.2	3.2153
5899.2	-0.1416
5899.2	6.2671
5899.3	-2.2778
5899.3	5.6567
5899.3	-2.583
5899.3	4.7412
5899.3	-1.9727
5899.4	3.5205
5899.4	-0.75195
5899.4	-1.3623
5899.4	3.8257
5899.4	-2.8882
5899.5	5.0464
5899.5	-1.6675
5899.5	4.436
5899.5	-2.8882
5899.5	1.9946
5899.6	-0.1416
5899.6	-0.44678
5899.6	5.6567
5899.6	-2.2778
5899.6	5.3516
5899.7	-2.583
5899.7	3.8257
5899.7	-1.0571
5899.7	1.6895
5899.7	1.9946
5899.8	-1.9727
5899.8	5.6567
5899.8	-2.8882
5899.8	4.1309
5899.8	-1.0571
5899.9	1.6895
5899.9	0.46875
5899.9	-0.44678
5899.9	4.436
5899.9	-2.8882
5900	5.0464
5900	-3.1934
5900	0.77393
5900	-1.0571
5900	-1.3623
5900.1	4.436
5900.1	-1.6675
5900.1	5.6567
5900.1	-1.9727
5900.1	0.77393
5900.2	0.16357
5900.2	-0.1416
5900.2	4.436
5900.2	-2.583
5900.2	6.5723
5900.3	-1.9727
5900.3	1.9946
5900.3	2.2998
5900.3	-1.3623
5900.3	5.0464
5900.4	-5.0244
5900.4	4.7412
5900.4	-1.6675
5900.4	1.6895
5900.4	4.1309
5900.5	-2.2778
5900.5	5.0464
5900.5	-3.1934
5900.5	2.2998
5900.5	-0.1416
5900.6	-0.1416
5900.6	5.0464
5900.6	-1.9727
5900.6	5.9619
5900.6	-0.44678
5900.7	2.9102
5900.7	3.2153
5900.7	-0.75195
5900.7	5.0464
5900.7	-3.1934
5900.8	3.8257
5900.8	0.16357
5900.8	-0.1416
5900.8	4.436
5900.8	-2.583
5900.9	5.3516
5900.9	-1.3623
5900.9	1.6895
5900.9	2.2998
5900.9	-1.3623
5901	5.9619
5901	-1.3623
5901	5.3516
5901	1.0791
5901	1.3843
5901.1	5.9619
5901.1	-2.2778
5901.1	6.2671
5901.1	-2.2778
5901.1	2.9102
5901.2	3.8257
5901.2	-2.583
5901.2	5.3516
5901.2	-3.8037
5901.2	3.2153
5901.3	1.9946
5901.3	-1.3623
5901.3	4.7412
5901.3	-4.4141
5901.3	3.2153
5901.4	-0.44678
5901.4	0.77393
5901.4	3.2153
5901.4	-3.1934
5901.4	5.9619
5901.5	-1.9727
5901.5	1.6895
5901.5	3.5205
5901.5	-1.3623
5901.5	5.3516
5901.6	-2.8882
5901.6	4.1309
5901.6	0.16357
5901.6	-1.3623
5901.6	5.0464
5901.7	-4.7192
5901.7	3.5205
5901.7	-1.6675
5901.7	-0.44678
5901.7	4.1309
5901.8	-3.8037
5901.8	4.436
5901.8	-1.9727
5901.8	0.77393
5901.8	3.5205
5901.9	-2.2778
5901.9	4.436
5901.9	-2.583
5901.9	1.9946
5901.9	2.2998
5902	-1.9727
5902	5.6567
5902	-3.1934
5902	2.9102
5902	0.16357
5902.1	-1.9727
5902.1	5.0464
5902.1	-3.4985
5902.1	3.5205
5902.1	-1.0571
5902.2	0.77393
5902.2	5.6567
5902.2	-2.583
5902.2	5.6567
5902.2	-1.6675
5902.3	-0.75195
5902.3	4.1309
5902.3	-3.1934
5902.3	5.3516
5902.3	-3.1934
5902.4	0.77393
5902.4	3.8257
5902.4	-1.3623
5902.4	6.8774
5902.4	-1.6675
5902.5	1.3843
5902.5	1.3843
5902.5	-2.8882
5902.5	3.8257
5902.5	-3.1934
5902.6	1.0791
5902.6	1.6895
5902.6	-1.6675
5902.6	5.6567
5902.6	-2.583
5902.7	3.2153
5902.7	2.605
5902.7	-1.3623
5902.7	6.5723
5902.7	-2.2778
5902.8	3.2153
5902.8	3.2153
5902.8	-1.3623
5902.8	5.6567
5902.8	-3.1934
5902.9	2.9102
5902.9	1.9946
5902.9	-1.0571
5902.9	5.9619
5902.9	-4.7192
5903	1.9946
5903	1.0791
5903	-2.583
5903	6.2671
5903	-4.1089
5903.1	0.77393
5903.1	0.77393
5903.1	-1.3623
5903.1	6.5723
5903.1	-1.9727
5903.2	2.2998
5903.2	1.0791
5903.2	-1.3623
5903.2	5.6567
5903.2	-2.2778
5903.3	2.2998
5903.3	1.3843
5903.3	-2.8882
5903.3	5.3516
5903.3	-4.4141
5903.4	1.9946
5903.4	1.6895
5903.4	-3.1934
5903.4	5.9619
5903.4	-1.9727
5903.5	1.0791
5903.5	3.5205
5903.5	-2.583
5903.5	5.6567
5903.5	-2.583
5903.6	1.6895
5903.6	5.0464
5903.6	-3.1934
5903.6	5.3516
5903.6	-1.3623
5903.7	0.77393
5903.7	6.2671
5903.7	-2.8882
5903.7	5.3516
5903.7	-0.44678
5903.8	-1.0571
5903.8	6.8774
5903.8	-1.3623
5903.8	4.436
5903.8	0.46875
5903.9	-1.3623
5903.9	6.2671
5903.9	-3.1934
5903.9	1.3843
5903.9	3.5205
5904	-2.2778
5904	5.0464
5904	-3.1934
5904	1.6895
5904	3.8257
5904.1	-3.8037
5904.1	4.1309
5904.1	-1.9727
5904.1	-0.75195
5904.1	4.436
5904.2	-3.4985
5904.2	4.1309
5904.2	-0.75195
5904.2	-1.0571
5904.2	6.2671
5904.3	-2.2778
5904.3	1.6895
5904.3	3.8257
5904.3	-1.0571
5904.3	6.5723
5904.4	-0.44678
5904.4	0.16357
5904.4	4.1309
5904.4	-4.4141
5904.4	3.5205
5904.5	-1.6675
5904.5	-0.1416
5904.5	6.5723
5904.5	-3.4985
5904.5	2.9102
5904.6	1.9946
5904.6	-1.9727
5904.6	6.2671
5904.6	-2.583
5904.6	1.0791
5904.7	5.0464
5904.7	-4.4141
5904.7	3.5205
5904.7	0.46875
5904.7	-1.6675
5904.8	6.8774
5904.8	-1.9727
5904.8	1.6895
5904.8	2.9102
5904.8	-3.4985
5904.9	5.3516
5904.9	-1.0571
5904.9	-0.44678
5904.9	6.2671
5904.9	-3.4985
5905	2.605
5905	1.3843
5905	-2.2778
5905	6.2671
5905	-2.583
5905.1	0.77393
5905.1	5.6567
5905.1	-4.4141
5905.1	3.2153
5905.1	-0.1416
5905.2	-2.2778
5905.2	5.6567
5905.2	-2.8882
5905.2	1.6895
5905.2	6.5723
5905.3	-2.583
5905.3	5.6567
5905.3	1.6895
5905.3	-2.583
5905.3	5.6567
5905.4	-2.2778
5905.4	-0.75195
5905.4	2.605
5905.4	-3.8037
5905.4	4.436
5905.5	1.0791
5905.5	-0.44678
5905.5	6.5723
5905.5	-2.583
5905.5	0.46875
5905.6	5.6567
5905.6	-1.9727
5905.6	3.5205
5905.6	0.77393
5905.6	-2.2778
5905.7	4.7412
5905.7	-2.583
5905.7	-0.1416
5905.7	4.436
5905.7	-4.1089
5905.8	2.605
5905.8	1.3843
5905.8	-1.6675
5905.8	7.793
5905.8	-0.44678
5905.9	-1.3623
5905.9	6.2671
5905.9	-4.7192
5905.9	1.6895
5905.9	4.7412
5906	-3.8037
5906	4.1309
5906	0.46875
5906	-1.6675
5906	7.793
5906.1	-1.3623
5906.1	1.3843
5906.1	5.3516
5906.1	-2.8882
5906.1	4.1309
5906.2	1.6895
5906.2	-0.75195
5906.2	5.6567
5906.2	-2.583
5906.2	1.3843
5906.3	2.2998
5906.3	-1.9727
5906.3	4.436
5906.3	-2.8882
5906.3	1.3843
5906.4	3.8257
5906.4	-2.583
5906.4	5.0464
5906.4	-3.8037
5906.4	1.9946
5906.5	-0.1416
5906.5	-0.75195
5906.5	5.3516
5906.5	-0.75195
5906.5	5.0464
5906.6	-1.9727
5906.6	3.2153
5906.6	1.3843
5906.6	-0.44678
5906.6	5.0464
5906.7	-2.583
5906.7	5.3516
5906.7	-1.3623
5906.7	6.2671
5906.7	0.16357
5906.8	3.5205
5906.8	-0.75195
5906.8	0.16357
5906.8	3.5205
5906.8	-1.3623
5906.9	5.3516
5906.9	-1.9727
5906.9	5.0464
5906.9	-3.4985
5906.9	4.1309
5907	-2.8882
5907	2.9102
5907	-3.4985
5907	1.6895
5907	0.16357
5907.1	1.3843
5907.1	2.9102
5907.1	0.46875
5907.1	2.9102
5907.1	-2.8882
5907.2	4.436
5907.2	-2.2778
5907.2	5.9619
5907.2	-0.1416
5907.2	5.3516
5907.3	-2.2778
5907.3	5.9619
5907.3	-1.0571
5907.3	2.9102
5907.3	0.46875
5907.4	2.605
5907.4	-0.44678
5907.4	1.0791
5907.4	3.8257
5907.4	-0.75195
5907.5	5.3516
5907.5	-3.1934
5907.5	3.8257
5907.5	-2.8882
5907.5	4.1309
5907.6	-0.75195
5907.6	2.605
5907.6	0.77393
5907.6	0.77393
5907.6	3.2153
5907.7	-1.9727
5907.7	5.6567
5907.7	-4.1089
5907.7	5.9619
5907.7	-1.6675
5907.8	4.1309
5907.8	-0.1416
5907.8	2.2998
5907.8	1.3843
5907.8	-1.3623
5907.9	4.1309
5907.9	-2.8882
5907.9	5.0464
5907.9	-2.583
5907.9	3.8257
5908	-0.1416
5908	3.2153
5908	4.436
5908	-1.3623
5908	5.0464
5908.1	-4.7192
5908.1	2.2998
5908.1	-2.583
5908.1	1.0791
5908.1	1.0791
5908.2	-1.3623
5908.2	4.1309
5908.2	-2.8882
5908.2	5.6567
5908.2	-2.2778
5908.3	2.9102
5908.3	0.16357
5908.3	0.46875
5908.3	5.6567
5908.3	-2.2778
5908.4	3.8257
5908.4	-1.3623
5908.4	1.3843
5908.4	-1.3623
5908.4	-0.1416
5908.5	3.2153
5908.5	-2.2778
5908.5	7.1826
5908.5	-2.583
5908.5	2.605
5908.6	-0.1416
5908.6	-1.9727
5908.6	4.7412
5908.6	-2.583
5908.6	5.0464
5908.7	-1.6675
5908.7	2.9102
5908.7	1.6895
5908.7	-1.3623
5908.7	5.6567
5908.8	-2.2778
5908.8	3.2153
5908.8	-3.4985
5908.8	-0.44678
5908.8	2.605
5908.9	-1.9727
5908.9	4.1309
5908.9	-4.4141
5908.9	1.3843
5908.9	-2.8882
5909	-1.6675
5909	4.436
5909	-4.4141
5909	5.6567
5909	-3.1934
5909.1	0.46875
5909.1	0.77393
5909.1	-3.8037
5909.1	4.1309
5909.1	-4.1089
5909.2	1.6895
5909.2	-1.9727
5909.2	0.16357
5909.2	4.1309
5909.2	-3.1934
5909.3	5.3516
5909.3	-3.8037
5909.3	1.3843
5909.3	1.0791
5909.3	-2.8882
5909.4	7.4878
5909.4	-3.1934
5909.4	4.436
5909.4	-1.6675
5909.4	0.16357
5909.5	4.7412
5909.5	-4.1089
5909.5	5.0464
5909.5	-3.8037
5909.5	1.6895
5909.6	1.3843
5909.6	-2.8882
5909.6	6.5723
5909.6	-3.1934
5909.6	3.8257
5909.7	0.16357
5909.7	-1.0571
5909.7	3.2153
5909.7	-2.8882
5909.7	5.0464
5909.8	-0.1416
5909.8	3.5205
5909.8	2.605
5909.8	-2.583
5909.8	6.2671
5909.9	-3.4985
5909.9	3.2153
5909.9	1.3843
5909.9	-2.2778
5909.9	4.1309
5910	-4.4141
5910	2.9102
5910	0.77393
5910	0.77393
5910	5.3516
5910.1	-2.2778
5910.1	5.9619
5910.1	-0.44678
5910.1	2.605
5910.1	5.3516
5910.2	-1.6675
5910.2	5.3516
5910.2	-1.9727
5910.2	1.0791
5910.2	2.605
5910.3	-2.8882
5910.3	5.3516
5910.3	-3.8037
5910.3	1.6895
5910.3	-0.75195
5910.4	-0.75195
5910.4	4.436
5910.4	-4.1089
5910.4	4.436
5910.4	-0.1416
5910.5	-0.75195
5910.5	6.5723
5910.5	-3.4985
5910.5	4.436
5910.5	-1.3623
5910.6	-1.0571
5910.6	3.5205
5910.6	-3.1934
5910.6	5.3516
5910.6	-2.583
5910.7	1.6895
5910.7	4.1309
5910.7	-1.3623
5910.7	6.2671
5910.7	-2.583
5910.8	2.2998
5910.8	1.9946
5910.8	-1.6675
5910.8	6.5723
5910.8	-3.1934
5910.9	2.605
5910.9	-0.1416
5910.9	-1.9727
5910.9	5.9619
5910.9	-2.583
5911	2.2998
5911	-0.1416
5911	-0.75195
5911	4.7412
5911	-2.8882
5911.1	4.1309
5911.1	-0.1416
5911.1	-1.0571
5911.1	5.0464
5911.1	-2.8882
5911.2	5.0464
5911.2	0.16357
5911.2	-0.75195
5911.2	7.4878
5911.2	-1.9727
5911.3	5.0464
5911.3	1.6895
5911.3	0.77393
5911.3	4.1309
5911.3	-1.6675
5911.4	6.8774
5911.4	0.16357
5911.4	2.605
5911.4	5.6567
5911.4	-3.8037
5911.5	5.0464
5911.5	-1.6675
5911.5	-1.0571
5911.5	7.1826
5911.5	-1.6675
5911.6	3.5205
5911.6	-1.3623
5911.6	-0.1416
5911.6	5.6567
5911.6	-1.9727
5911.7	4.1309
5911.7	-2.2778
5911.7	-1.6675
5911.7	5.0464
5911.7	-2.583
5911.8	5.0464
5911.8	-0.1416
5911.8	-1.0571
5911.8	5.6567
5911.8	-2.8882
5911.9	5.0464
5911.9	1.9946
5911.9	-0.75195
5911.9	5.9619
5911.9	-2.8882
5912	2.9102
5912	2.9102
5912	-1.6675
5912	4.7412
5912	-4.1089
5912.1	1.3843
5912.1	1.6895
5912.1	-2.2778
5912.1	6.2671
5912.1	-2.2778
5912.2	1.6895
5912.2	3.2153
5912.2	-3.1934
5912.2	6.2671
5912.2	-2.8882
5912.3	-0.44678
5912.3	2.9102
5912.3	-3.1934
5912.3	5.0464
5912.3	-1.6675
5912.4	-0.1416
5912.4	4.7412
5912.4	-3.4985
5912.4	4.436
5912.4	1.9946
5912.5	-1.6675
5912.5	6.8774
5912.5	-3.1934
5912.5	2.605
5912.5	3.5205
5912.6	0.16357
5912.6	6.8774
5912.6	-3.1934
5912.6	1.6895
5912.6	3.5205
5912.7	-4.1089
5912.7	6.2671
5912.7	-1.6675
5912.7	-0.75195
5912.7	6.8774
5912.8	-2.583
5912.8	3.5205
5912.8	2.9102
5912.8	-3.1934
5912.8	3.8257
5912.9	-3.1934
5912.9	-0.75195
5912.9	3.2153
5912.9	-2.8882
5912.9	5.0464
5913	-1.9727
5913	-1.0571
5913	5.6567
5913	-3.1934
5913	3.2153
5913.1	0.16357
5913.1	-2.2778
5913.1	5.6567
5913.1	-3.1934
5913.1	2.2998
5913.2	5.3516
5913.2	-3.4985
5913.2	4.1309
5913.2	-1.6675
5913.2	-1.6675
5913.3	7.1826
5913.3	-2.2778
5913.3	3.2153
5913.3	4.1309
5913.3	-1.3623
5913.4	5.3516
5913.4	-1.3623
5913.4	-0.75195
5913.4	2.2998
5913.4	-5.0244
5913.5	2.2998
5913.5	0.77393
5913.5	-2.2778
5913.5	6.8774
5913.5	-1.3623
5913.6	1.9946
5913.6	6.2671
5913.6	-2.2778
5913.6	3.5205
5913.6	0.16357
5913.7	-3.1934
5913.7	4.7412
5913.7	-2.8882
5913.7	0.46875
5913.7	3.8257
5913.8	-3.1934
5913.8	4.7412
5913.8	1.3843
5913.8	-1.3623
5913.8	7.793
5913.9	-2.583
5913.9	0.77393
5913.9	4.7412
5913.9	-4.1089
5913.9	2.9102
5914	0.77393
5914	-2.8882
5914	5.6567
5914	-2.2778
5914	-0.1416
5914.1	5.3516
5914.1	-1.0571
5914.1	3.8257
5914.1	1.9946
5914.1	-1.0571
5914.2	7.1826
5914.2	-1.6675
5914.2	-0.1416
5914.2	5.6567
5914.2	-3.8037
5914.3	1.3843
5914.3	1.9946
5914.3	-3.1934
5914.3	5.3516
5914.3	-2.2778
5914.4	-1.6675
5914.4	5.0464
5914.4	-5.0244
5914.4	1.9946
5914.4	3.2153
5914.5	-2.583
5914.5	6.5723
5914.5	-2.2778
5914.5	-0.44678
5914.5	5.9619
5914.6	-3.1934
5914.6	2.605
5914.6	0.16357
5914.6	-2.2778
5914.6	5.6567
5914.7	-2.8882
5914.7	2.9102
5914.7	1.9946
5914.7	-0.1416
5914.7	6.5723
5914.8	-3.4985
5914.8	3.5205
5914.8	-0.1416
5914.8	-2.2778
5914.8	4.436
5914.9	-3.8037
5914.9	3.2153
5914.9	-2.2778
5914.9	1.3843
5914.9	1.9946
5915	-0.75195
5915	5.0464
5915	-2.8882
5915	5.3516
5915	-2.8882
5915.1	1.0791
5915.1	-1.9727
5915.1	-1.0571
5915.1	1.9946
5915.1	-2.2778
5915.2	3.5205
5915.2	-3.4985
5915.2	4.1309
5915.2	-2.2778
5915.2	4.7412
5915.3	-2.583
5915.3	1.3843
5915.3	-1.3623
5915.3	-0.1416
5915.3	1.3843
5915.4	1.6895
5915.4	4.1309
5915.4	-2.2778
5915.4	4.436
5915.4	-3.8037
5915.5	5.0464
5915.5	-1.3623
5915.5	5.3516
5915.5	-2.8882
5915.5	3.8257
5915.6	-1.3623
5915.6	1.6895
5915.6	-0.1416
5915.6	0.77393
5915.6	-1.0571
5915.7	-1.9727
5915.7	1.3843
5915.7	-3.4985
5915.7	5.6567
5915.7	-2.583
5915.8	5.6567
5915.8	-3.4985
5915.8	5.0464
5915.8	-1.3623
5915.8	3.5205
5915.9	-1.3623
5915.9	1.0791
5915.9	-0.1416
5915.9	-1.0571
5915.9	6.8774
5916	-2.2778
5916	5.6567
5916	-2.583
5916	4.1309
5916	-1.9727
5916.1	2.9102
5916.1	1.3843
5916.1	-0.1416
5916.1	3.8257
5916.1	-1.9727
5916.2	5.0464
5916.2	-1.9727
5916.2	4.436
5916.2	-3.1934
5916.2	0.46875
5916.3	-0.1416
5916.3	-1.0571
5916.3	5.0464
5916.3	-1.0571
5916.3	5.9619
5916.4	-5.0244
5916.4	4.7412
5916.4	-0.44678
5916.4	0.77393
5916.4	3.5205
5916.5	-1.3623
5916.5	5.3516
5916.5	-2.8882
5916.5	5.3516
5916.5	-1.3623
5916.6	1.6895
5916.6	2.2998
5916.6	-2.583
5916.6	4.7412
5916.6	-2.2778
5916.7	3.2153
5916.7	-3.1934
5916.7	0.77393
5916.7	1.3843
5916.7	-0.44678
5916.8	5.6567
5916.8	-2.2778
5916.8	4.7412
5916.8	-1.9727
5916.8	1.9946
5916.9	3.2153
5916.9	0.16357
5916.9	5.3516
5916.9	-2.8882
5916.9	4.1309
5917	-1.3623
5917	1.6895
5917	3.8257
5917	-2.2778
5917	5.0464
5917.1	-2.8882
5917.1	3.5205
5917.1	1.3843
5917.1	0.77393
5917.1	4.1309
5917.2	-2.2778
5917.2	5.9619
5917.2	-1.9727
5917.2	2.9102
5917.2	1.9946
5917.3	-1.3623
5917.3	5.3516
5917.3	-3.4985
5917.3	4.436
5917.3	-1.0571
5917.4	1.9946
5917.4	3.5205
5917.4	-3.4985
5917.4	4.436
5917.4	-2.8882
5917.5	2.9102
5917.5	0.16357
5917.5	-0.75195
5917.5	5.6567
5917.5	-0.75195
5917.6	6.8774
5917.6	-0.44678
5917.6	2.2998
5917.6	5.3516
5917.6	-1.3623
5917.7	7.1826
5917.7	-1.9727
5917.7	3.8257
5917.7	1.0791
5917.7	-1.6675
5917.8	5.0464
5917.8	-2.583
5917.8	4.436
5917.8	-1.9727
5917.8	0.46875
5917.9	4.1309
5917.9	-3.1934
5917.9	5.6567
5917.9	-2.8882
5917.9	1.0791
5918	2.9102
5918	-2.583
5918	4.7412
5918	-3.8037
5918	1.3843
5918.1	-2.583
5918.1	-1.0571
5918.1	5.3516
5918.1	-3.1934
5918.1	5.0464
5918.2	-1.0571
5918.2	1.9946
5918.2	5.9619
5918.2	-2.2778
5918.2	4.436
5918.3	-1.9727
5918.3	-0.1416
5918.3	1.0791
5918.3	-1.9727
5918.3	5.3516
5918.4	-2.583
5918.4	2.2998
5918.4	0.77393
5918.4	-0.75195
5918.4	4.7412
5918.5	-4.7192
5918.5	2.2998
5918.5	-1.6675
5918.5	-0.1416
5918.5	5.6567
5918.6	-2.8882
5918.6	5.9619
5918.6	-1.3623
5918.6	0.16357
5918.6	4.436
5918.7	-2.2778
5918.7	4.7412
5918.7	-3.4985
5918.7	0.77393
5918.7	4.436
5918.8	-2.2778
5918.8	8.4033
5918.8	-2.583
5918.8	1.0791
5918.8	1.9946
5918.9	-3.4985
5918.9	5.9619
5918.9	-2.2778
5918.9	2.2998
5918.9	1.3843
5919	-0.1416
5919	6.2671
5919	-2.2778
5919	4.436
5919	-0.44678
5919.1	-1.9727
5919.1	4.7412
5919.1	-3.8037
5919.1	3.5205
5919.1	-0.75195
5919.2	-1.0571
5919.2	4.436
5919.2	-4.7192
5919.2	2.9102
5919.2	-1.0571
5919.3	0.16357
5919.3	6.2671
5919.3	-1.3623
5919.3	5.3516
5919.3	-0.75195
5919.4	1.9946
5919.4	6.5723
5919.4	-2.8882
5919.4	4.7412
5919.4	-1.9727
5919.5	-2.2778
5919.5	5.0464
5919.5	-2.8882
5919.5	3.5205
5919.5	-1.0571
5919.6	0.77393
5919.6	5.9619
5919.6	-3.1934
5919.6	5.6567
5919.6	-1.3623
5919.7	0.16357
5919.7	4.7412
5919.7	-4.4141
5919.7	5.0464
5919.7	-1.3623
5919.8	-0.75195
5919.8	5.9619
5919.8	-2.583
5919.8	4.1309
5919.8	-1.6675
5919.9	0.16357
5919.9	4.1309
5919.9	-5.0244
5919.9	4.436
5919.9	-0.1416
5920	-0.1416
5920	6.5723
5920	-3.4985
5920	4.436
5920	1.3843
5920.1	-0.44678
5920.1	5.6567
5920.1	-4.1089
5920.1	2.2998
5920.1	0.77393
5920.2	-1.3623
5920.2	7.4878
5920.2	-1.3623
5920.2	2.605
5920.2	2.2998
5920.3	-2.583
5920.3	4.7412
5920.3	-2.8882
5920.3	1.0791
5920.3	3.5205
5920.4	-1.9727
5920.4	6.5723
5920.4	-1.0571
5920.4	2.2998
5920.4	5.6567
5920.5	-3.8037
5920.5	3.5205
5920.5	-2.2778
5920.5	-0.1416
5920.5	4.7412
5920.6	-1.6675
5920.6	5.3516
5920.6	-1.6675
5920.6	-2.583
5920.6	5.0464
5920.7	-2.8882
5920.7	3.2153
5920.7	1.6895
5920.7	-2.583
5920.7	5.6567
5920.8	-1.6675
5920.8	1.9946
5920.8	4.7412
5920.8	-1.9727
5920.8	3.5205
5920.9	-3.8037
5920.9	0.77393
5920.9	5.3516
5920.9	-2.8882
5920.9	4.436
5921	-0.1416
5921	-1.3623
5921	7.1826
5921	-2.583
5921	2.2998
5921.1	3.5205
5921.1	-2.8882
5921.1	5.3516
5921.1	-1.3623
5921.1	-0.1416
5921.2	5.9619
5921.2	-2.2778
5921.2	5.0464
5921.2	-0.1416
5921.2	-1.9727
5921.3	5.0464
5921.3	-2.2778
5921.3	2.2998
5921.3	3.8257
5921.3	-1.6675
5921.4	6.2671
5921.4	-3.1934
5921.4	-1.0571
5921.4	4.1309
5921.4	-4.7192
5921.5	2.605
5921.5	0.16357
5921.5	-0.1416
5921.5	8.7085
5921.5	-1.0571
5921.6	1.6895
5921.6	5.0464
5921.6	-3.4985
5921.6	3.5205
5921.6	1.0791
5921.7	-0.44678
5921.7	6.2671
5921.7	-3.1934
5921.7	1.9946
5921.7	1.6895
5921.8	-3.8037
5921.8	4.7412
5921.8	-2.8882
5921.8	-1.0571
5921.8	4.7412
5921.9	-2.8882
5921.9	4.436
5921.9	5.3516
5921.9	-0.44678
5921.9	5.9619
5922	-0.44678
5922	-0.44678
5922	4.1309
5922	-3.8037
5922	1.6895
5922.1	1.6895
5922.1	-2.2778
5922.1	7.1826
5922.1	-0.75195
5922.1	0.77393
5922.2	7.1826
5922.2	-2.2778
5922.2	2.9102
5922.2	4.1309
5922.2	-2.8882
5922.3	3.8257
5922.3	-1.3623
5922.3	-2.8882
5922.3	3.5205
5922.3	-1.9727
5922.4	2.605
5922.4	3.8257
5922.4	-3.8037
5922.4	3.8257
5922.4	0.46875
5922.5	-1.0571
5922.5	7.4878
5922.5	-2.583
5922.5	0.46875
5922.5	4.436
5922.6	-1.6675
5922.6	3.8257
5922.6	1.9946
5922.6	-1.9727
5922.6	5.3516
5922.7	-2.8882
5922.7	0.46875
5922.7	5.6567
5922.7	-2.583
5922.7	1.6895
5922.8	2.2998
5922.8	-3.1934
5922.8	6.8774
5922.8	-0.75195
5922.8	-0.75195
5922.9	5.0464
5922.9	-4.4141
5922.9	2.2998
5922.9	1.6895
5922.9	-0.44678
5923	5.3516
5923	-2.8882
5923	2.2998
5923	1.3843
5923	-1.6675
5923.1	7.793
5923.1	-3.4985
5923.1	2.9102
5923.1	-0.1416
5923.1	-0.44678
5923.2	4.436
5923.2	-1.9727
5923.2	4.436
5923.2	-2.583
5923.2	1.3843
5923.3	0.46875
5923.3	0.16357
5923.3	6.8774
5923.3	-0.1416
5923.3	7.1826
5923.4	-0.1416
5923.4	4.7412
5923.4	-3.1934
5923.4	1.0791
5923.4	-0.44678
5923.5	-2.583
5923.5	3.5205
5923.5	-1.0571
5923.5	7.1826
5923.5	-1.6675
5923.6	7.4878
5923.6	-1.0571
5923.6	5.3516
5923.6	-1.6675
5923.6	3.2153
5923.7	-1.3623
5923.7	1.3843
5923.7	1.6895
5923.7	0.46875
5923.7	4.436
5923.8	1.0791
5923.8	5.0464
5923.8	-1.6675
5923.8	5.9619
5923.8	-2.583
5923.9	4.7412
5923.9	-2.2778
5923.9	4.7412
5923.9	-2.8882
5923.9	3.5205
5924	0.16357
5924	3.5205
5924	0.77393
5924	1.6895
5924	2.9102
5924.1	-0.1416
5924.1	4.7412
5924.1	-2.2778
5924.1	4.436
5924.1	-2.583
5924.2	3.2153
5924.2	-3.4985
5924.2	2.605
5924.2	-0.44678
5924.2	1.0791
5924.3	1.6895
5924.3	-0.44678
5924.3	5.0464
5924.3	-1.6675
5924.3	7.1826
5924.4	-3.8037
5924.4	5.6567
5924.4	-1.0571
5924.4	2.605
5924.4	0.46875
5924.5	0.77393
5924.5	2.9102
5924.5	-1.9727
5924.5	5.9619
5924.5	-3.1934
5924.6	5.0464
5924.6	-1.0571
5924.6	2.605
5924.6	1.9946
5924.6	0.46875
5924.7	5.3516
5924.7	-1.6675
5924.7	4.7412
5924.7	-2.583
5924.7	2.605
5924.8	-0.75195
5924.8	0.46875
5924.8	3.2153
5924.8	-1.6675
5924.8	5.3516
5924.9	-4.7192
5924.9	2.605
5924.9	-2.2778
5924.9	1.0791
5924.9	4.1309
5925	-0.1416
5925	7.1826
5925	-1.6675
5925	4.1309
5925	-0.1416
5925.1	1.3843
5925.1	4.1309
5925.1	-2.2778
5925.1	5.0464
5925.1	-3.8037
5925.2	3.2153
5925.2	-1.6675
5925.2	-1.0571
5925.2	2.9102
5925.2	-4.4141
5925.3	6.5723
5925.3	-1.9727
5925.3	4.7412
5925.3	1.3843
5925.3	0.77393
5925.4	6.5723
5925.4	-1.6675
5925.4	5.6567
5925.4	-2.583
5925.4	1.6895
5925.5	1.3843
5925.5	-1.9727
5925.5	4.436
5925.5	-3.8037
5925.5	4.1309
5925.6	-3.4985
5925.6	-0.44678
5925.6	2.605
5925.6	-3.8037
5925.6	4.7412
5925.7	-4.7192
5925.7	2.605
5925.7	-0.44678
5925.7	-1.6675
5925.7	5.3516
5925.8	-4.7192
5925.8	3.2153
5925.8	-3.8037
5925.8	-0.1416
5925.8	2.605
5925.9	-2.2778
5925.9	5.6567
5925.9	-3.8037
5925.9	1.3843
5925.9	-1.9727
5926	-1.3623
5926	5.0464
5926	-3.8037
5926	4.1309
5926	-3.1934
5926.1	0.16357
5926.1	3.2153
5926.1	-2.8882
5926.1	4.436
5926.1	-4.4141
5926.2	1.9946
5926.2	0.16357
5926.2	-1.6675
5926.2	5.6567
5926.2	-2.8882
5926.3	4.1309
5926.3	0.16357
5926.3	0.16357
5926.3	2.605
5926.3	-2.8882
5926.4	5.9619
5926.4	-1.9727
5926.4	2.2998
5926.4	4.7412
5926.4	-1.6675
5926.5	5.0464
5926.5	-4.1089
5926.5	1.6895
5926.5	1.3843
5926.5	-0.44678
5926.6	5.0464
5926.6	-3.1934
5926.6	4.1309
5926.6	-0.44678
5926.6	0.46875
5926.7	6.2671
5926.7	-2.2778
5926.7	5.3516
5926.7	-1.9727
5926.7	1.6895
5926.8	4.7412
5926.8	-0.44678
5926.8	6.5723
5926.8	-3.1934
5926.8	1.6895
5926.9	1.6895
5926.9	-0.75195
5926.9	6.5723
5926.9	-2.8882
5926.9	3.5205
5927	-0.1416
5927	-1.0571
5927	5.0464
5927	-4.7192
5927	3.2153
5927.1	-2.2778
5927.1	-1.0571
5927.1	5.0464
5927.1	-2.2778
5927.1	6.5723
5927.2	-2.583
5927.2	0.16357
5927.2	4.436
5927.2	-1.9727
5927.2	6.5723
5927.3	-1.6675
5927.3	1.3843
5927.3	3.2153
5927.3	-1.3623
5927.3	5.6567
5927.4	-1.0571
5927.4	2.2998
5927.4	1.9946
5927.4	-1.9727
5927.4	6.2671
5927.5	-2.8882
5927.5	2.2998
5927.5	1.0791
5927.5	-1.9727
5927.5	5.3516
5927.6	-2.583
5927.6	2.2998
5927.6	0.16357
5927.6	-1.3623
5927.6	5.0464
5927.7	-4.1089
5927.7	2.605
5927.7	0.77393
5927.7	-3.1934
5927.7	5.3516
5927.8	-4.1089
5927.8	3.2153
5927.8	-0.44678
5927.8	0.16357
5927.8	6.5723
5927.9	-2.583
5927.9	4.436
5927.9	-0.75195
5927.9	0.16357
5927.9	6.2671
5928	-3.4985
5928	4.1309
5928	-0.1416
5928	0.77393
5928	6.2671
5928.1	-1.6675
5928.1	5.0464
5928.1	-1.9727
5928.1	-0.75195
5928.1	5.0464
5928.2	-2.2778
5928.2	4.7412
5928.2	-1.6675
5928.2	-1.0571
5928.2	5.3516
5928.3	-3.4985
5928.3	3.5205
5928.3	-0.1416
5928.3	-2.8882
5928.3	2.605
5928.4	-5.6348
5928.4	1.9946
5928.4	0.77393
5928.4	-1.9727
5928.4	5.3516
5928.5	-4.1089
5928.5	2.605
5928.5	0.46875
5928.5	-0.44678
5928.5	6.2671
5928.6	-3.8037
5928.6	2.9102
5928.6	3.2153
5928.6	-1.0571
5928.6	7.1826
5928.7	-1.3623
5928.7	2.9102
5928.7	3.8257
5928.7	-1.3623
5928.7	6.5723
5928.8	-1.6675
5928.8	1.6895
5928.8	1.9946
5928.8	-3.4985
5928.8	5.9619
5928.9	-1.0571
5928.9	0.77393
5928.9	5.6567
5928.9	-2.8882
5928.9	4.436
5929	-0.1416
5929	-0.75195
5929	5.9619
5929	-4.7192
5929	2.2998
5929.1	0.77393
5929.1	-1.9727
5929.1	6.5723
5929.1	-3.4985
5929.1	1.0791
5929.2	1.3843
5929.2	-3.8037
5929.2	5.6567
5929.2	-1.6675
5929.2	0.16357
5929.3	4.7412
5929.3	-1.9727
5929.3	5.3516
5929.3	1.0791
5929.3	-1.0571
5929.4	5.6567
5929.4	-4.4141
5929.4	0.77393
5929.4	3.2153
5929.4	-2.2778
5929.5	6.5723
5929.5	-1.0571
5929.5	0.77393
5929.5	6.8774
5929.5	-1.9727
5929.6	4.436
5929.6	-0.75195
5929.6	-2.8882
5929.6	4.7412
5929.6	-4.1089
5929.7	1.6895
5929.7	4.1309
5929.7	-2.2778
5929.7	4.7412
5929.7	-1.9727
5929.8	0.77393
5929.8	5.0464
5929.8	-2.583
5929.8	2.9102
5929.8	-0.44678
5929.9	-1.6675
5929.9	6.5723
5929.9	-1.9727
5929.9	1.0791
5929.9	3.5205
5930	-5.3296
5930	2.9102
5930	-1.0571
5930	-2.2778
5930	6.2671
5930.1	-2.8882
5930.1	1.9946
5930.1	4.436
5930.1	-2.8882
5930.1	5.0464
5930.2	-1.0571
5930.2	-1.0571
5930.2	3.8257
5930.2	-3.8037
5930.2	1.6895
5930.3	2.2998
5930.3	-2.2778
5930.3	5.3516
5930.3	-1.0571
5930.3	-0.1416
5930.4	7.1826
5930.4	-3.8037
5930.4	2.9102
5930.4	3.5205
5930.4	-3.1934
5930.5	5.6567
5930.5	-0.44678
5930.5	-1.3623
5930.5	5.0464
5930.5	-3.4985
5930.6	1.3843
5930.6	2.9102
5930.6	-3.8037
5930.6	4.7412
5930.6	-0.44678
5930.7	-1.3623
5930.7	7.1826
5930.7	-3.1934
5930.7	1.0791
5930.7	4.436
5930.8	-5.6348
5930.8	2.2998
5930.8	-0.1416
5930.8	-2.583
5930.8	6.8774
5930.9	-0.75195
5930.9	0.46875
5930.9	5.0464
5930.9	-2.583
5930.9	1.9946
5931	2.605
5931	-2.583
5931	5.3516
5931	-1.6675
5931	0.16357
5931.1	6.5723
5931.1	-1.9727
5931.1	2.605
5931.1	3.5205
5931.1	-2.583
5931.2	5.3516
5931.2	-2.2778
5931.2	0.46875
5931.2	4.436
5931.2	-3.8037
5931.3	4.1309
5931.3	-1.0571
5931.3	-0.44678
5931.3	7.4878
5931.3	-3.4985
5931.4	1.9946
5931.4	0.77393
5931.4	-2.583
5931.4	5.9619
5931.4	-1.3623
5931.5	3.8257
5931.5	-0.44678
5931.5	-0.75195
5931.5	3.5205
5931.5	-3.1934
5931.6	5.9619
5931.6	-2.8882
5931.6	0.77393
5931.6	0.16357
5931.6	-1.0571
5931.7	4.7412
5931.7	-1.3623
5931.7	6.5723
5931.7	-2.2778
5931.7	3.8257
5931.8	-0.1416
5931.8	3.5205
5931.8	2.2998
5931.8	0.16357
5931.8	4.7412
5931.9	-1.3623
5931.9	6.5723
5931.9	-1.3623
5931.9	5.6567
5931.9	-3.1934
5932	3.5205
5932	-4.1089
5932	2.2998
5932	0.46875
5932	-0.44678
5932.1	-0.1416
5932.1	-0.44678
5932.1	3.2153
5932.1	-1.6675
5932.1	4.1309
5932.2	-3.8037
5932.2	5.0464
5932.2	-2.8882
5932.2	6.5723
5932.2	-0.44678
5932.3	5.9619
5932.3	-1.0571
5932.3	3.2153
5932.3	-0.75195
5932.3	0.16357
5932.4	-2.2778
5932.4	1.0791
5932.4	2.2998
5932.4	-1.9727
5932.4	3.8257
5932.5	-1.6675
5932.5	7.1826
5932.5	-2.2778
5932.5	3.5205
5932.5	-2.8882
5932.6	2.2998
5932.6	-0.44678
5932.6	2.2998
5932.6	1.9946
5932.6	-1.6675
5932.7	4.7412
5932.7	-2.8882
5932.7	5.0464
5932.7	-2.8882
5932.7	2.9102
5932.8	-3.1934
5932.8	1.9946
5932.8	1.0791
5932.8	2.2998
5932.8	5.9619
5932.9	-0.75195
5932.9	5.6567
5932.9	-4.4141
5932.9	3.2153
5932.9	-1.3623
5933	0.46875
5933	0.77393
5933	-0.75195
5933	5.0464
5933	-1.3623
5933.1	6.8774
5933.1	-1.3623
5933.1	1.9946
5933.1	-1.3623
5933.1	-0.1416
5933.2	3.5205
5933.2	-0.44678
5933.2	5.6567
5933.2	-3.1934
5933.2	3.8257
5933.3	-2.2778
5933.3	0.46875
5933.3	2.2998
5933.3	-2.8882
5933.3	5.9619
5933.4	-1.0571
5933.4	4.7412
5933.4	0.16357
5933.4	1.0791
5933.4	2.605
5933.5	-1.3623
5933.5	5.6567
5933.5	-3.8037
5933.5	5.6567
5933.5	-1.0571
5933.6	0.46875
5933.6	4.436
5933.6	-2.2778
5933.6	6.5723
5933.6	-1.3623
5933.7	3.2153
5933.7	-1.3623
5933.7	0.16357
5933.7	4.436
5933.7	-2.583
5933.8	5.6567
5933.8	-2.8882
5933.8	1.3843
5933.8	0.16357
5933.8	-0.75195
5933.9	6.5723
5933.9	-2.2778
5933.9	4.7412
5933.9	-1.9727
5933.9	1.0791
5934	4.436
5934	-1.6675
5934	5.9619
5934	-3.8037
5934	1.9946
5934.1	-0.44678
5934.1	-1.6675
5934.1	5.3516
5934.1	-2.8882
5934.1	5.0464
5934.2	-1.0571
5934.2	1.6895
5934.2	3.8257
5934.2	-0.44678
5934.2	6.8774
5934.3	-3.4985
5934.3	2.605
5934.3	-1.0571
5934.3	-1.3623
5934.3	5.9619
5934.4	-2.583
5934.4	4.436
5934.4	-1.6675
5934.4	-0.1416
5934.4	4.1309
5934.5	-2.8882
5934.5	5.6567
5934.5	-3.4985
5934.5	1.0791
5934.5	0.46875
5934.6	-1.0571
5934.6	5.6567
5934.6	-3.8037
5934.6	3.5205
5934.6	-2.2778
5934.7	-0.75195
5934.7	5.9619
5934.7	-3.4985
5934.7	5.0464
5934.7	-1.0571
5934.8	1.0791
5934.8	4.7412
5934.8	1.0791
5934.8	6.2671
5934.8	-3.8037
5934.9	1.9946
5934.9	0.77393
5934.9	-3.1934
5934.9	5.9619
5934.9	-3.4985
5935	2.9102
5935	0.16357
5935	-0.44678
5935	3.8257
5935	-2.8882
5935.1	4.436
5935.1	-2.2778
5935.1	-0.1416
5935.1	3.5205
5935.1	-3.4985
5935.2	5.0464
5935.2	-3.4985
5935.2	1.3843
5935.2	2.2998
5935.2	-1.3623
5935.3	7.793
5935.3	-2.2778
5935.3	2.2998
5935.3	0.46875
5935.3	-1.9727
5935.4	5.9619
5935.4	-2.8882
5935.4	3.8257
5935.4	0.16357
5935.4	-0.75195
5935.5	5.6567
5935.5	-2.2778
5935.5	5.6567
5935.5	-1.3623
5935.5	-1.9727
5935.6	3.5205
5935.6	-3.1934
5935.6	3.8257
5935.6	-1.0571
5935.6	1.3843
5935.7	4.436
5935.7	-3.1934
5935.7	5.0464
5935.7	-2.583
5935.7	1.3843
5935.8	3.2153
5935.8	-2.8882
5935.8	5.0464
5935.8	-2.2778
5935.8	2.2998
5935.9	3.2153
5935.9	-2.583
5935.9	5.6567
5935.9	-3.8037
5935.9	1.0791
5936	2.9102
5936	-3.4985
5936	5.6567
5936	-1.6675
5936	2.2998
5936.1	1.3843
5936.1	-1.0571
5936.1	5.6567
5936.1	-3.8037
5936.1	1.9946
5936.2	0.16357
5936.2	-1.6675
5936.2	7.1826
5936.2	-3.1934
5936.2	3.2153
5936.3	1.6895
5936.3	-1.3623
5936.3	3.8257
5936.3	-4.1089
5936.3	0.77393
5936.4	-0.44678
5936.4	-1.6675
5936.4	5.0464
5936.4	-1.3623
5936.4	4.7412
5936.5	1.3843
5936.5	-1.0571
5936.5	6.8774
5936.5	-2.583
5936.5	3.2153
5936.6	2.605
5936.6	-1.3623
5936.6	7.4878
5936.6	-2.2778
5936.6	3.8257
5936.7	5.0464
5936.7	-1.0571
5936.7	5.3516
5936.7	-2.8882
5936.7	2.2998
5936.8	2.2998
5936.8	-1.0571
5936.8	5.9619
5936.8	-3.4985
5936.8	0.46875
5936.9	3.2153
5936.9	-3.1934
5936.9	5.6567
5936.9	-1.9727
5936.9	-0.44678
5937	1.9946
5937	-3.4985
5937	4.7412
5937	0.16357
5937	1.3843
5937.1	5.9619
5937.1	-2.583
5937.1	3.5205
5937.1	-0.1416
5937.1	-1.3623
5937.2	6.5723
5937.2	-2.2778
5937.2	3.8257
5937.2	1.3843
5937.2	0.16357
5937.3	8.0981
5937.3	-0.1416
5937.3	4.436
5937.3	1.6895
5937.3	-3.1934
5937.4	7.1826
5937.4	-2.583
5937.4	1.9946
5937.4	5.0464
5937.4	-1.9727
5937.5	5.9619
5937.5	0.16357
5937.5	-0.1416
5937.5	5.0464
5937.5	-3.8037
5937.6	1.9946
5937.6	-0.1416
5937.6	-1.0571
5937.6	5.9619
5937.6	-2.583
5937.7	1.6895
5937.7	2.2998
5937.7	-4.1089
5937.7	5.6567
5937.7	-4.4141
5937.8	-1.9727
5937.8	4.1309
5937.8	-4.4141
5937.8	5.6567
5937.8	1.9946
5937.9	-0.75195
5937.9	6.2671
5937.9	-2.8882
5937.9	2.605
5937.9	4.436
5938	-1.3623
5938	5.6567
5938	-1.6675
5938	-0.75195
5938	4.1309
5938.1	-1.3623
5938.1	5.3516
5938.1	0.16357
5938.1	-1.3623
5938.1	4.7412
5938.2	-3.8037
5938.2	3.2153
5938.2	4.436
5938.2	-3.4985
5938.2	4.436
5938.3	-2.583
5938.3	-0.44678
5938.3	6.8774
5938.3	-3.1934
5938.3	3.2153
5938.4	3.5205
5938.4	-1.9727
5938.4	5.6567
5938.4	-1.6675
5938.4	1.3843
5938.5	5.0464
5938.5	-2.8882
5938.5	3.2153
5938.5	2.2998
5938.5	-1.6675
5938.6	6.5723
5938.6	-1.9727
5938.6	0.46875
5938.6	5.9619
5938.6	-2.8882
5938.7	5.3516
5938.7	0.46875
5938.7	-2.583
5938.7	5.0464
5938.7	-3.8037
5938.8	1.0791
5938.8	4.1309
5938.8	-3.4985
5938.8	4.1309
5938.8	0.77393
5938.9	-2.2778
5938.9	8.0981
5938.9	-1.0571
5938.9	0.77393
5938.9	4.7412
5939	-4.4141
5939	3.5205
5939	1.3843
5939	-3.8037
5939	5.9619
5939.1	-2.8882
5939.1	0.16357
5939.1	5.6567
5939.1	-2.2778
5939.1	1.6895
5939.2	2.2998
5939.2	-3.1934
5939.2	5.3516
5939.2	0.16357
5939.2	0.16357
5939.3	6.2671
5939.3	-1.6675
5939.3	0.77393
5939.3	3.8257
5939.3	-1.6675
5939.4	4.436
5939.4	-0.44678
5939.4	-1.9727
5939.4	5.9619
5939.4	-2.2778
5939.5	0.77393
5939.5	3.8257
5939.5	-5.0244
5939.5	3.5205
5939.5	-1.3623
5939.6	-0.1416
5939.6	8.0981
5939.6	-2.583
5939.6	2.2998
5939.6	2.2998
5939.7	-3.1934
5939.7	5.6567
5939.7	-3.4985
5939.7	1.3843
5939.7	0.16357
5939.8	-1.9727
5939.8	5.6567
5939.8	-1.9727
5939.8	4.436
5939.8	-0.44678
5939.9	0.46875
5939.9	3.8257
5939.9	-1.6675
5939.9	5.3516
5939.9	-1.9727
5940	4.436
5940	-1.3623
5940	1.6895
5940	2.9102
5940	-0.44678
5940.1	5.3516
5940.1	-1.6675
5940.1	5.3516
5940.1	-3.1934
5940.1	4.7412
5940.2	-2.583
5940.2	1.0791
5940.2	-1.6675
5940.2	0.46875
5940.2	0.46875
5940.3	-1.0571
5940.3	5.3516
5940.3	-1.9727
5940.3	5.6567
5940.3	-1.6675
5940.4	4.1309
5940.4	-1.0571
5940.4	5.0464
5940.4	-2.2778
5940.4	3.5205
5940.5	-1.3623
5940.5	1.3843
5940.5	-0.44678
5940.5	0.77393
5940.5	1.9946
5940.6	-1.3623
5940.6	3.5205
5940.6	-1.9727
5940.6	2.9102
5940.6	-4.1089
5940.7	4.1309
5940.7	-2.2778
5940.7	5.6567
5940.7	-1.6675
5940.7	4.1309
5940.8	-1.6675
5940.8	1.6895
5940.8	0.46875
5940.8	0.77393
5940.8	3.5205
5940.9	-0.44678
5940.9	5.0464
5940.9	-1.9727
5940.9	6.5723
5940.9	-2.583
5941	4.7412
5941	-1.9727
5941	1.9946
5941	-1.0571
5941	-0.75195
5941.1	4.1309
5941.1	-0.1416
5941.1	6.8774
5941.1	-0.44678
5941.1	7.4878
5941.2	-0.75195
5941.2	4.1309
5941.2	0.16357
5941.2	-0.75195
5941.2	2.2998
5941.3	-3.8037
5941.3	5.3516
5941.3	-2.2778
5941.3	5.0464
5941.3	0.46875
5941.4	5.6567
5941.4	1.9946
5941.4	0.77393
5941.4	3.8257
5941.4	-2.583
5941.5	6.8774
5941.5	-2.2778
5941.5	3.8257
5941.5	0.16357
5941.5	0.77393
5941.6	4.7412
5941.6	-1.3623
5941.6	6.2671
5941.6	-3.1934
5941.6	1.3843
5941.7	-2.583
5941.7	1.0791
5941.7	3.2153
5941.7	-1.3623
5941.7	7.4878
5941.8	-1.9727
5941.8	3.8257
5941.8	-0.44678
5941.8	0.16357
5941.8	3.5205
5941.9	-2.2778
5941.9	5.6567
5941.9	-2.8882
5941.9	4.436
5941.9	-0.44678
5942	-0.44678
5942	5.0464
5942	-4.4141
5942	3.2153
5942	-3.8037
5942.1	0.77393
5942.1	-0.1416
5942.1	-0.1416
5942.1	5.3516
5942.1	-1.6675
5942.2	4.7412
5942.2	-3.8037
5942.2	-1.0571
5942.2	1.0791
5942.2	-2.8882
5942.3	6.5723
5942.3	-4.1089
5942.3	1.9946
5942.3	-2.2778
5942.3	-1.9727
5942.4	5.0464
5942.4	-1.6675
5942.4	4.7412
5942.4	-3.8037
5942.4	1.9946
5942.5	0.46875
5942.5	-1.9727
5942.5	5.9619
5942.5	-3.1934
5942.5	2.2998
5942.6	-1.9727
5942.6	-1.9727
5942.6	2.605
5942.6	-3.1934
5942.6	4.1309
5942.7	-4.7192
5942.7	-0.1416
5942.7	0.46875
5942.7	-2.583
5942.7	4.7412
5942.8	-4.1089
5942.8	3.5205
5942.8	-1.9727
5942.8	0.46875
5942.8	6.2671
5942.9	-2.2778
5942.9	4.7412
5942.9	-1.9727
5942.9	1.0791
5942.9	2.605
5943	-0.1416
5943	6.8774
5943	-2.2778
5943	2.9102
5943	-0.44678
5943.1	-0.75195
5943.1	5.9619
5943.1	-5.6348
5943.1	4.7412
5943.1	-0.75195
5943.2	0.16357
5943.2	4.1309
5943.2	-4.1089
5943.2	4.7412
5943.2	-1.9727
5943.3	0.77393
5943.3	3.2153
5943.3	0.16357
5943.3	6.2671
5943.3	-2.8882
5943.4	5.0464
5943.4	1.6895
5943.4	-0.75195
5943.4	6.5723
5943.4	-2.8882
5943.5	3.5205
5943.5	-0.75195
5943.5	1.0791
5943.5	5.9619
5943.5	-0.44678
5943.6	5.3516
5943.6	-2.2778
5943.6	0.46875
5943.6	4.7412
5943.6	-1.6675
5943.7	6.5723
5943.7	-1.0571
5943.7	2.2998
5943.7	2.605
5943.7	-1.9727
5943.8	6.5723
5943.8	-1.9727
5943.8	1.9946
5943.8	0.16357
5943.8	-1.0571
5943.9	5.3516
5943.9	-1.9727
5943.9	4.1309
5943.9	-1.3623
5943.9	-0.75195
5944	5.0464
5944	-1.9727
5944	5.6567
5944	-0.75195
5944	0.77393
5944.1	3.8257
5944.1	-3.1934
5944.1	5.0464
5944.1	-1.9727
5944.1	0.77393
5944.2	4.7412
5944.2	-4.1089
5944.2	6.2671
5944.2	-0.1416
5944.2	2.605
5944.3	3.8257
5944.3	-1.3623
5944.3	5.3516
5944.3	-3.1934
5944.3	2.2998
5944.4	3.2153
5944.4	-3.1934
5944.4	4.7412
5944.4	-4.4141
5944.4	0.16357
5944.5	1.0791
5944.5	-1.9727
5944.5	4.436
5944.5	-2.583
5944.5	2.605
5944.6	1.0791
5944.6	0.16357
5944.6	5.3516
5944.6	-3.4985
5944.6	3.2153
5944.7	1.0791
5944.7	-0.44678
5944.7	7.4878
5944.7	-2.2778
5944.7	3.2153
5944.8	-0.1416
5944.8	-1.0571
5944.8	5.3516
5944.8	-3.8037
5944.8	1.6895
5944.9	-0.75195
5944.9	-2.8882
5944.9	5.9619
5944.9	-1.9727
5944.9	3.2153
5945	0.46875
5945	-2.2778
5945	6.2671
5945	-1.6675
5945	3.2153
5945.1	3.2153
5945.1	-1.6675
5945.1	6.5723
5945.1	-1.0571
5945.1	3.5205
5945.2	4.1309
5945.2	-1.6675
5945.2	4.7412
5945.2	-3.8037
5945.2	2.605
5945.3	3.5205
5945.3	-0.75195
5945.3	6.8774
5945.3	-2.583
5945.3	-0.1416
5945.4	2.9102
5945.4	-3.1934
5945.4	4.7412
5945.4	-3.8037
5945.4	-0.44678
5945.5	3.5205
5945.5	-3.4985
5945.5	5.3516
5945.5	-1.6675
5945.5	0.46875
5945.6	4.1309
5945.6	-5.6348
5945.6	1.9946
5945.6	-0.44678
5945.6	-1.6675
5945.7	4.7412
5945.7	-4.1089
5945.7	1.0791
5945.7	1.3843
5945.7	-1.3623
5945.8	6.2671
5945.8	-1.3623
5945.8	2.2998
5945.8	4.436
5945.8	-0.1416
5945.9	7.1826
5945.9	-1.9727
5945.9	-0.44678
5945.9	4.1309
5945.9	-3.1934
5946	3.2153
5946	0.16357
5946	-0.44678
5946	6.8774
5946	-1.0571
5946.1	3.8257
5946.1	3.5205
5946.1	-2.2778
5946.1	5.3516
5946.1	-2.8882
5946.2	0.77393
5946.2	5.0464
5946.2	-3.8037
5946.2	3.5205
5946.2	-3.4985
5946.3	-2.8882
5946.3	4.436
5946.3	-3.8037
5946.3	2.9102
5946.3	0.77393
5946.4	-2.8882
5946.4	5.0464
5946.4	-3.1934
5946.4	0.16357
5946.4	4.436
5946.5	-1.9727
5946.5	3.8257
5946.5	-1.0571
5946.5	-1.0571
5946.5	6.2671
5946.6	-2.2778
5946.6	2.9102
5946.6	3.5205
5946.6	-1.9727
5946.6	6.2671
5946.7	-2.8882
5946.7	-0.75195
5946.7	4.7412
5946.7	-5.0244
5946.7	2.2998
5946.8	1.6895
5946.8	-2.583
5946.8	7.1826
5946.8	-1.0571
5946.8	0.46875
5946.9	5.0464
5946.9	-4.1089
5946.9	1.9946
5946.9	-0.1416
5946.9	-2.8882
5947	5.3516
5947	-2.2778
5947	1.6895
5947	6.5723
5947	-3.8037
5947.1	4.436
5947.1	0.16357
5947.1	-2.8882
5947.1	5.0464
5947.1	-3.1934
5947.2	0.16357
5947.2	5.9619
5947.2	-3.8037
5947.2	4.1309
5947.2	0.77393
5947.3	-2.2778
5947.3	6.5723
5947.3	-2.8882
5947.3	-0.44678
5947.3	5.0464
5947.4	-3.1934
5947.4	2.9102
5947.4	1.9946
5947.4	-2.583
5947.4	6.5723
5947.5	-1.6675
5947.5	0.77393
5947.5	6.2671
5947.5	-3.1934
5947.5	1.9946
5947.6	3.5205
5947.6	-4.4141
5947.6	5.3516
5947.6	-0.75195
5947.6	-2.2778
5947.7	5.6567
5947.7	-3.1934
5947.7	-0.1416
5947.7	3.8257
5947.7	-5.0244
5947.8	3.2153
5947.8	-1.6675
5947.8	-1.6675
5947.8	4.7412
5947.8	-3.1934
5947.9	1.9946
5947.9	2.9102
5947.9	-2.2778
5947.9	5.9619
5947.9	-1.3623
5948	1.6895
5948	4.7412
5948	-4.1089
5948	4.7412
5948	-1.9727
5948.1	-1.0571
5948.1	5.6567
5948.1	-1.9727
5948.1	4.1309
5948.1	-1.6675
5948.2	1.3843
5948.2	2.2998
5948.2	-0.75195
5948.2	5.3516
5948.2	-3.8037
5948.3	3.2153
5948.3	-1.9727
5948.3	1.0791
5948.3	3.8257
5948.3	-1.9727
5948.4	2.2998
5948.4	-2.583
5948.4	4.436
5948.4	-1.3623
5948.4	2.605
5948.5	0.16357
5948.5	0.77393
5948.5	2.605
5948.5	-1.9727
5948.5	4.436
5948.6	-2.583
5948.6	4.1309
5948.6	-2.8882
5948.6	3.5205
5948.6	-2.2778
5948.7	3.5205
5948.7	-0.75195
5948.7	2.2998
5948.7	0.46875
5948.7	-0.1416
5948.8	1.3843
5948.8	-0.1416
5948.8	3.8257
5948.8	-3.1934
5948.8	5.0464
5948.9	-1.9727
5948.9	6.5723
5948.9	-2.583
5948.9	4.7412
5948.9	-2.8882
5949	2.2998
5949	-2.583
5949	1.6895
5949	-0.75195
5949	-1.0571
5949.1	1.0791
5949.1	-1.9727
5949.1	3.8257
5949.1	-0.44678
5949.1	5.0464
5949.2	-2.8882
5949.2	5.0464
5949.2	-1.9727
5949.2	3.2153
5949.2	0.16357
5949.3	0.46875
5949.3	-0.1416
5949.3	-1.9727
5949.3	2.605
5949.3	-2.583
5949.4	8.7085
5949.4	-1.9727
5949.4	5.0464
5949.4	-0.44678
5949.4	2.2998
5949.5	1.6895
5949.5	0.16357
5949.5	3.5205
5949.5	-4.1089
5949.5	3.8257
5949.6	-3.4985
5949.6	4.7412
5949.6	-0.75195
5949.6	1.6895
5949.6	1.6895
5949.7	-0.75195
5949.7	5.6567
5949.7	-1.3623
5949.7	6.5723
5949.7	-3.8037
5949.8	1.6895
5949.8	-0.75195
5949.8	-1.0571
5949.8	5.3516
5949.8	-3.1934
5949.9	5.3516
5949.9	-2.583
5949.9	3.2153
5949.9	1.0791
5949.9	1.0791
5950	3.8257
5950	-3.8037
5950	4.436
5950	-4.1089
5950	3.8257
5950.1	-0.1416
5950.1	-0.44678
5950.1	3.2153
5950.1	-3.1934
5950.1	5.0464
5950.2	-2.583
5950.2	3.5205
5950.2	-0.44678
5950.2	-0.75195
5950.2	5.6567
5950.3	-2.2778
5950.3	6.5723
5950.3	-2.2778
5950.3	1.3843
5950.3	1.3843
5950.4	-0.75195
5950.4	5.0464
5950.4	-1.9727
5950.4	4.436
5950.4	-2.2778
5950.5	1.3843
5950.5	5.0464
5950.5	-0.44678
5950.5	7.793
5950.5	-2.583
5950.6	3.2153
5950.6	0.46875
5950.6	-1.0571
5950.6	5.9619
5950.6	-1.6675
5950.7	5.0464
5950.7	-1.3623
5950.7	1.3843
5950.7	3.5205
5950.7	-0.75195
5950.8	6.5723
5950.8	-3.4985
5950.8	3.2153
5950.8	-0.44678
5950.8	-0.44678
5950.9	5.3516
5950.9	-3.4985
5950.9	4.7412
5950.9	-3.4985
5950.9	1.3843
5951	3.2153
5951	-1.3623
5951	5.9619
5951	-2.8882
5951	3.2153
5951.1	-1.3623
5951.1	-1.0571
5951.1	6.2671
5951.1	-1.9727
5951.1	5.6567
5951.2	-0.1416
5951.2	0.16357
5951.2	3.5205
5951.2	-1.9727
5951.2	4.1309
5951.3	-3.1934
5951.3	1.0791
5951.3	-0.44678
5951.3	-1.3623
5951.3	7.4878
5951.4	-2.8882
5951.4	4.1309
5951.4	-0.1416
5951.4	-1.3623
5951.4	5.6567
5951.5	-2.8882
5951.5	5.0464
5951.5	-0.75195
5951.5	1.0791
5951.5	4.436
5951.6	-1.9727
5951.6	5.9619
5951.6	-4.4141
5951.6	-0.1416
5951.6	1.3843
5951.7	-2.583
5951.7	5.9619
5951.7	-3.8037
5951.7	1.6895
5951.7	-0.75195
5951.8	-2.2778
5951.8	5.3516
5951.8	-2.2778
5951.8	3.5205
5951.8	-1.3623
5951.9	0.46875
5951.9	5.3516
5951.9	-3.4985
5951.9	5.6567
5951.9	-1.0571
5952	-0.44678
5952	4.1309
5952	-4.4141
5952	5.0464
5952	-2.8882
5952.1	-0.1416
5952.1	4.1309
5952.1	-2.2778
5952.1	6.2671
5952.1	-1.9727
5952.2	1.6895
5952.2	2.605
5952.2	-1.3623
5952.2	6.5723
5952.2	-1.9727
5952.3	3.2153
5952.3	2.2998
5952.3	-2.583
5952.3	4.7412
5952.3	-3.4985
5952.4	2.9102
5952.4	-0.44678
5952.4	-2.583
5952.4	5.6567
5952.4	-4.4141
5952.5	2.2998
5952.5	0.46875
5952.5	-1.0571
5952.5	5.6567
5952.5	-2.8882
5952.6	3.8257
5952.6	0.16357
5952.6	0.16357
5952.6	7.793
5952.6	-2.8882
5952.7	4.436
5952.7	-1.3623
5952.7	-2.583
5952.7	5.9619
5952.7	-1.9727
5952.8	3.2153
5952.8	0.16357
5952.8	-1.0571
5952.8	4.1309
5952.8	-3.4985
5952.9	2.9102
5952.9	-1.9727
5952.9	-1.0571
5952.9	3.2153
5952.9	-3.8037
5953	3.5205
5953	-1.0571
5953	-0.75195
5953	5.6567
5953	-3.8037
5953.1	3.2153
5953.1	-1.0571
5953.1	-1.3623
5953.1	6.2671
5953.1	-2.8882
5953.2	3.5205
5953.2	0.77393
5953.2	-0.44678
5953.2	6.5723
5953.2	-3.1934
5953.3	2.605
5953.3	1.3843
5953.3	-1.6675
5953.3	6.8774
5953.3	-3.1934
5953.4	2.9102
5953.4	1.0791
5953.4	-2.8882
5953.4	6.8774
5953.4	-2.8882
5953.5	0.46875
5953.5	1.3843
5953.5	-3.1934
5953.5	4.436
5953.5	-2.2778
5953.6	1.6895
5953.6	4.436
5953.6	-2.8882
5953.6	6.2671
5953.6	-1.3623
5953.7	1.6895
5953.7	5.0464
5953.7	-2.2778
5953.7	5.0464
5953.7	-1.6675
5953.8	-0.1416
5953.8	5.9619
5953.8	-2.2778
5953.8	4.436
5953.8	-1.9727
5953.9	-1.0571
5953.9	6.5723
5953.9	-2.2778
5953.9	2.605
5953.9	2.2998
5954	-3.1934
5954	4.7412
5954	-2.8882
5954	1.9946
5954	4.436
5954.1	-1.9727
5954.1	5.3516
5954.1	-2.8882
5954.1	-0.1416
5954.1	5.9619
5954.2	-3.1934
5954.2	4.1309
5954.2	-1.6675
5954.2	-2.8882
5954.2	5.9619
5954.3	-3.1934
5954.3	2.2998
5954.3	2.2998
5954.3	-4.1089
5954.3	4.7412
5954.4	-0.44678
5954.4	1.3843
5954.4	6.8774
5954.4	-2.2778
5954.4	3.8257
5954.5	0.77393
5954.5	0.16357
5954.5	5.9619
5954.5	-3.4985
5954.5	0.77393
5954.6	1.6895
5954.6	-3.8037
5954.6	6.8774
5954.6	-0.44678
5954.6	0.16357
5954.7	5.3516
5954.7	-2.583
5954.7	3.8257
5954.7	1.6895
5954.7	-2.583
5954.8	5.0464
5954.8	-2.8882
5954.8	1.6895
5954.8	4.7412
5954.8	-1.6675
5954.9	4.7412
5954.9	-1.9727
5954.9	-1.6675
5954.9	5.0464
5954.9	-2.583
5955	1.3843
5955	2.9102
5955	-3.4985
5955	5.6567
5955	0.16357
5955.1	1.3843
5955.1	6.8774
5955.1	-3.8037
5955.1	0.46875
5955.1	1.9946
5955.2	-2.8882
5955.2	6.5723
5955.2	-1.0571
5955.2	-0.1416
5955.2	3.5205
5955.3	-2.8882
5955.3	2.9102
5955.3	2.605
5955.3	-2.2778
5955.3	4.7412
5955.4	0.16357
5955.4	1.9946
5955.4	7.1826
5955.4	-1.0571
5955.4	3.2153
5955.5	1.9946
5955.5	-4.4141
5955.5	4.7412
5955.5	-1.9727
5955.5	-1.3623
5955.6	5.0464
5955.6	-3.8037
5955.6	1.3843
5955.6	3.8257
5955.6	-1.6675
5955.7	4.7412
5955.7	0.46875
5955.7	-1.6675
5955.7	6.2671
5955.7	-1.0571
5955.8	1.9946
5955.8	5.6567
5955.8	-4.1089
5955.8	3.2153
5955.8	0.16357
5955.9	-3.1934
5955.9	6.2671
5955.9	-2.8882
5955.9	-0.44678
5955.9	5.0464
5956	-2.8882
5956	3.2153
5956	4.1309
5956	-2.2778
5956	5.9619
5956.1	0.46875
5956.1	1.3843
5956.1	8.4033
5956.1	-1.9727
5956.1	2.2998
5956.2	3.2153
5956.2	-2.583
5956.2	5.3516
5956.2	-0.1416
5956.2	-0.44678
5956.3	4.1309
5956.3	-3.8037
5956.3	3.5205
5956.3	-1.9727
5956.3	-0.44678
5956.4	2.2998
5956.4	-3.4985
5956.4	4.436
5956.4	-2.2778
5956.4	0.77393
5956.5	3.8257
5956.5	-1.0571
5956.5	5.9619
5956.5	-2.2778
5956.5	4.1309
5956.6	-0.1416
5956.6	1.6895
5956.6	4.436
5956.6	-2.583
5956.6	5.0464
5956.7	-2.2778
5956.7	5.0464
5956.7	-2.2778
5956.7	2.9102
5956.7	-0.44678
5956.8	0.46875
5956.8	5.9619
5956.8	-0.75195
5956.8	6.5723
5956.8	-1.3623
5956.9	5.9619
5956.9	-2.2778
5956.9	3.8257
5956.9	-0.1416
5956.9	3.2153
5957	-0.1416
5957	1.6895
5957	2.2998
5957	-0.1416
5957	4.7412
5957.1	-1.3623
5957.1	2.9102
5957.1	-3.4985
5957.1	4.7412
5957.1	-3.8037
5957.2	5.3516
5957.2	-2.583
5957.2	4.1309
5957.2	-1.3623
5957.2	3.2153
5957.3	-2.2778
5957.3	1.9946
5957.3	1.6895
5957.3	1.3843
5957.3	4.1309
5957.4	2.9102
5957.4	5.9619
5957.4	-1.9727
5957.4	5.6567
5957.4	-2.8882
5957.5	4.1309
5957.5	-2.8882
5957.5	2.2998
5957.5	-1.3623
5957.5	1.6895
5957.6	2.2998
5957.6	0.46875
5957.6	5.0464
5957.6	-0.75195
5957.6	5.0464
5957.7	-3.8037
5957.7	4.1309
5957.7	-3.8037
5957.7	1.0791
5957.7	-1.3623
5957.8	0.77393
5957.8	1.9946
5957.8	-1.6675
5957.8	5.9619
5957.8	-2.2778
5957.9	6.5723
5957.9	-1.0571
5957.9	2.605
5957.9	-0.1416
5957.9	0.77393
5958	3.2153
5958	-1.0571
5958	5.0464
5958	-3.8037
5958	3.2153
5958.1	-2.2778
5958.1	1.9946
5958.1	1.3843
5958.1	0.16357
5958.1	6.2671
5958.2	-2.583
5958.2	5.6567
5958.2	-1.6675
5958.2	1.6895
5958.2	-0.1416
5958.3	-1.9727
5958.3	3.2153
5958.3	-2.8882
5958.3	6.5723
5958.3	-1.6675
5958.4	4.436
5958.4	0.46875
5958.4	-1.0571
5958.4	2.605
5958.4	-2.8882
5958.5	5.6567
5958.5	-3.8037
5958.5	1.6895
5958.5	0.16357
5958.5	-1.0571
5958.6	5.6567
5958.6	-1.9727
5958.6	4.7412
5958.6	-2.583
5958.6	1.6895
5958.7	1.6895
5958.7	-0.75195
5958.7	5.9619
5958.7	-2.8882
5958.7	2.605
5958.8	-2.8882
5958.8	-0.1416
5958.8	1.3843
5958.8	-3.1934
5958.8	4.436
5958.9	-5.0244
5958.9	0.77393
5958.9	-0.1416
5958.9	-0.1416
5958.9	4.1309
5959	-4.1089
5959	4.436
5959	-3.4985
5959	1.0791
5959	1.9946
5959.1	-3.4985
5959.1	3.8257
5959.1	-3.8037
5959.1	2.605
5959.1	-1.0571
5959.2	-1.0571
5959.2	1.6895
5959.2	-5.0244
5959.2	4.7412
5959.2	-2.583
5959.3	1.0791
5959.3	2.605
5959.3	-2.8882
5959.3	4.436
5959.3	-3.4985
5959.4	4.7412
5959.4	0.46875
5959.4	-1.3623
5959.4	3.8257
5959.4	-4.7192
5959.5	4.1309
5959.5	-0.75195
5959.5	1.0791
5959.5	2.9102
5959.5	-2.2778
5959.6	5.0464
5959.6	-2.583
5959.6	3.5205
5959.6	0.77393
5959.6	-2.583
5959.7	4.436
5959.7	-3.1934
5959.7	4.7412
5959.7	-0.44678
5959.7	-0.44678
5959.8	2.9102
5959.8	-4.4141
5959.8	5.0464
5959.8	-3.8037
5959.8	1.3843
5959.9	2.605
5959.9	-2.8882
5959.9	5.9619
5959.9	-2.8882
5959.9	2.2998
5960	1.3843
5960	-1.3623
5960	5.3516
5960	-3.1934
5960	2.9102
5960.1	-1.6675
5960.1	0.16357
5960.1	3.5205
5960.1	-3.1934
5960.1	6.2671
5960.2	-1.3623
5960.2	1.6895
5960.2	4.436
5960.2	-2.8882
5960.2	6.2671
5960.3	-2.8882
5960.3	1.9946
5960.3	3.2153
5960.3	-1.3623
5960.3	5.6567
5960.4	-1.9727
5960.4	4.1309
5960.4	1.0791
5960.4	-1.6675
5960.4	5.6567
5960.5	-3.1934
5960.5	1.9946
5960.5	-0.1416
5960.5	-1.3623
5960.5	5.9619
5960.6	-2.583
5960.6	2.9102
5960.6	-0.44678
5960.6	-0.44678
5960.6	3.8257
5960.7	-2.2778
5960.7	5.9619
5960.7	-2.583
5960.7	1.0791
5960.7	4.1309
5960.8	-1.9727
5960.8	7.1826
5960.8	-2.2778
5960.8	0.77393
5960.8	3.2153
5960.9	-3.4985
5960.9	5.3516
5960.9	-4.4141
5960.9	0.46875
5960.9	1.9946
5961	-2.8882
5961	7.1826
5961	-0.1416
5961	2.9102
5961	3.2153
5961.1	-0.75195
5961.1	4.7412
5961.1	-2.2778
5961.1	3.5205
5961.1	2.2998
5961.2	-1.6675
5961.2	5.9619
5961.2	-4.1089
5961.2	2.9102
5961.2	1.9946
5961.3	-2.8882
5961.3	5.3516
5961.3	-3.4985
5961.3	1.0791
5961.3	0.77393
5961.4	-0.1416
5961.4	5.3516
5961.4	-3.8037
5961.4	2.605
5961.4	0.16357
5961.5	-1.6675
5961.5	7.1826
5961.5	-3.1934
5961.5	3.8257
5961.5	1.9946
5961.6	-2.2778
5961.6	6.2671
5961.6	-4.4141
5961.6	0.46875
5961.6	1.9946
5961.7	-2.8882
5961.7	4.7412
5961.7	-2.583
5961.7	0.77393
5961.7	1.0791
5961.8	-2.2778
5961.8	5.9619
5961.8	-3.4985
5961.8	2.605
5961.8	2.605
5961.9	-2.8882
5961.9	6.5723
5961.9	-1.0571
5961.9	1.9946
5961.9	4.7412
5962	-2.583
5962	4.7412
5962	-2.583
5962	0.46875
5962	4.7412
5962.1	-3.1934
5962.1	4.436
5962.1	-0.1416
5962.1	1.0791
5962.1	5.3516
5962.2	-2.2778
5962.2	3.5205
5962.2	-2.8882
5962.2	-2.2778
5962.2	5.6567
5962.3	-3.1934
5962.3	3.2153
5962.3	1.3843
5962.3	-0.75195
5962.3	5.0464
5962.4	-3.4985
5962.4	1.6895
5962.4	2.9102
5962.4	-4.1089
5962.4	5.3516
5962.5	-1.3623
5962.5	1.0791
5962.5	6.8774
5962.5	-3.8037
5962.5	3.2153
5962.6	0.77393
5962.6	-2.2778
5962.6	4.1309
5962.6	-2.583
5962.6	2.605
5962.7	1.0791
5962.7	-1.6675
5962.7	6.2671
5962.7	-2.8882
5962.7	0.46875
5962.8	4.1309
5962.8	-4.1089
5962.8	3.8257
5962.8	-2.2778
5962.8	-1.9727
5962.9	5.0464
5962.9	-3.1934
5962.9	2.2998
5962.9	2.605
5962.9	-1.9727
5963	5.3516
5963	-2.8882
5963	1.0791
5963	5.6567
5963	-2.2778
5963.1	5.3516
5963.1	-0.1416
5963.1	-0.75195
5963.1	3.8257
5963.1	-4.1089
5963.2	1.9946
5963.2	1.6895
5963.2	-4.1089
5963.2	6.5723
5963.2	-1.9727
5963.3	0.77393
5963.3	6.5723
5963.3	-2.2778
5963.3	3.5205
5963.3	0.46875
5963.4	-1.6675
5963.4	5.0464
5963.4	-4.4141
5963.4	-0.44678
5963.4	2.605
5963.5	-3.1934
5963.5	5.3516
5963.5	-1.3623
5963.5	-0.1416
5963.5	7.4878
5963.6	-1.9727
5963.6	1.9946
5963.6	3.5205
5963.6	-4.4141
5963.6	4.1309
5963.7	-2.2778
5963.7	-2.583
5963.7	5.6567
5963.7	-3.1934
5963.7	0.77393
5963.8	3.8257
5963.8	-2.2778
5963.8	5.6567
5963.8	-0.1416
5963.8	-0.44678
5963.9	5.6567
5963.9	-3.1934
5963.9	1.6895
5963.9	4.436
5963.9	-3.1934
5964	3.2153
5964	-1.3623
5964	-2.2778
5964	5.9619
5964	-2.2778
5964.1	1.6895
5964.1	5.9619
5964.1	-4.1089
5964.1	3.8257
5964.1	0.77393
5964.2	-2.2778
5964.2	5.9619
5964.2	-4.7192
5964.2	-1.3623
5964.2	5.3516
5964.3	-3.4985
5964.3	1.9946
5964.3	2.9102
5964.3	-3.8037
5964.3	4.436
5964.4	-2.8882
5964.4	1.0791
5964.4	5.6567
5964.4	-2.8882
5964.4	2.2998
5964.5	3.8257
5964.5	-3.4985
5964.5	5.9619
5964.5	-3.1934
5964.5	-1.9727
5964.6	5.3516
5964.6	-4.7192
5964.6	2.9102
5964.6	1.3843
5964.6	-2.2778
5964.7	5.0464
5964.7	-3.1934
5964.7	2.2998
5964.7	2.9102
5964.7	-0.75195
5964.8	5.3516
5964.8	-2.8882
5964.8	3.2153
5964.8	1.0791
5964.8	-0.44678
5964.9	6.5723
5964.9	-2.583
5964.9	4.1309
5964.9	-1.6675
5964.9	1.6895
5965	2.2998
5965	0.16357
5965	5.0464
5965	-3.4985
5965	5.3516
5965.1	-3.1934
5965.1	3.5205
5965.1	-1.0571
5965.1	-0.75195
5965.1	0.77393
5965.2	-2.583
5965.2	3.5205
5965.2	-1.0571
5965.2	4.7412
5965.2	-3.1934
5965.3	5.9619
5965.3	-3.4985
5965.3	3.8257
5965.3	-0.1416
5965.3	1.0791
5965.4	0.46875
5965.4	0.46875
5965.4	1.6895
5965.4	1.0791
5965.4	6.5723
5965.5	-1.6675
5965.5	4.7412
5965.5	-0.75195
5965.5	4.7412
5965.5	-2.583
5965.6	5.3516
5965.6	-2.8882
5965.6	1.9946
5965.6	-2.2778
5965.6	2.605
5965.7	-0.75195
5965.7	0.46875
5965.7	0.16357
5965.7	0.77393
5965.7	2.2998
5965.8	-1.6675
5965.8	6.2671
5965.8	-2.583
5965.8	5.9619
5965.8	-1.9727
5965.9	5.9619
5965.9	-0.75195
5965.9	4.436
5965.9	-1.3623
5965.9	-0.44678
5966	1.9946
5966	-2.583
5966	4.436
5966	-2.2778
5966	4.436
5966.1	-3.1934
5966.1	4.436
5966.1	-1.3623
5966.1	1.3843
5966.1	0.16357
5966.2	-1.9727
5966.2	2.605
5966.2	-2.8882
5966.2	6.2671
5966.2	-2.2778
5966.3	4.436
5966.3	-2.2778
5966.3	0.16357
5966.3	1.0791
5966.3	-1.3623
5966.4	4.436
5966.4	-3.1934
5966.4	3.5205
5966.4	-2.2778
5966.4	4.1309
5966.5	0.16357
5966.5	2.9102
5966.5	4.1309
5966.5	-2.8882
5966.5	4.7412
5966.6	-4.1089
5966.6	3.2153
5966.6	-1.6675
5966.6	-0.1416
5966.6	0.77393
5966.7	-2.583
5966.7	4.1309
5966.7	-3.1934
5966.7	5.3516
5966.7	-1.6675
5966.8	1.9946
5966.8	3.2153
5966.8	-2.2778
5966.8	6.2671
5966.8	-2.2778
5966.9	4.436
5966.9	0.16357
5966.9	0.16357
5966.9	2.605
5966.9	-0.75195
5967	5.9619
5967	-1.6675
5967	4.1309
5967	0.16357
5967	0.46875
5967.1	4.1309
5967.1	-2.2778
5967.1	6.2671
5967.1	-2.2778
5967.1	2.9102
5967.2	0.77393
5967.2	0.46875
5967.2	5.6567
5967.2	-1.6675
5967.2	5.9619
5967.3	-0.44678
5967.3	2.605
5967.3	4.7412
5967.3	-1.3623
5967.3	6.2671
5967.4	-2.2778
5967.4	1.6895
5967.4	-1.0571
5967.4	0.46875
5967.4	1.6895
5967.5	-3.4985
5967.5	4.436
5967.5	-3.8037
5967.5	2.2998
5967.5	1.6895
5967.6	-0.44678
5967.6	5.6567
5967.6	-2.2778
5967.6	4.7412
5967.6	-0.44678
5967.7	0.77393
5967.7	5.9619
5967.7	-2.8882
5967.7	5.9619
5967.7	-2.2778
5967.8	0.77393
5967.8	1.6895
5967.8	-1.9727
5967.8	4.436
5967.8	-4.4141
5967.9	3.8257
5967.9	-0.75195
5967.9	-0.75195
5967.9	4.7412
5967.9	-3.4985
5968	5.9619
5968	-1.0571
5968	1.3843
5968	3.5205
5968	-3.4985
5968.1	5.0464
5968.1	-4.1089
5968.1	4.7412
5968.1	3.2153
5968.1	-2.583
5968.2	5.0464
5968.2	-4.1089
5968.2	4.436
5968.2	0.46875
5968.2	-0.1416
5968.3	5.0464
5968.3	-2.8882
5968.3	3.8257
5968.3	-2.583
5968.3	0.77393
5968.4	3.8257
5968.4	-1.9727
5968.4	5.0464
5968.4	-3.8037
5968.4	1.9946
5968.5	0.16357
5968.5	-1.9727
5968.5	5.0464
5968.5	-4.4141
5968.5	1.9946
5968.6	-0.1416
5968.6	0.77393
5968.6	5.0464
5968.6	-2.583
5968.6	4.436
5968.7	-1.6675
5968.7	-0.1416
5968.7	5.3516
5968.7	-1.9727
5968.7	4.436
5968.8	-1.3623
5968.8	0.46875
5968.8	3.2153
5968.8	-3.1934
5968.8	3.5205
5968.9	-4.7192
5968.9	0.77393
5968.9	1.9946
5968.9	-1.3623
5968.9	6.5723
5969	-2.2778
5969	1.6895
5969	1.3843
5969	-1.6675
5969	5.9619
5969.1	-3.4985
5969.1	3.5205
5969.1	-0.75195
5969.1	-0.1416
5969.1	7.4878
5969.2	-2.2778
5969.2	5.6567
5969.2	-1.0571
5969.2	-1.6675
5969.2	5.0464
5969.3	-3.8037
5969.3	4.436
5969.3	-1.6675
5969.3	-1.6675
5969.3	3.5205
5969.4	-0.75195
5969.4	5.9619
5969.4	-1.3623
5969.4	1.0791
5969.4	4.7412
5969.5	-3.8037
5969.5	4.1309
5969.5	-1.0571
5969.5	0.16357
5969.5	4.1309
5969.6	-3.4985
5969.6	5.0464
5969.6	-2.583
5969.6	0.46875
5969.6	3.8257
5969.7	-2.583
5969.7	5.6567
5969.7	-1.3623
5969.7	1.9946
5969.7	6.2671
5969.8	-1.9727
5969.8	5.3516
5969.8	-2.2778
5969.8	-0.1416
5969.8	4.436
5969.9	-2.8882
5969.9	6.8774
5969.9	-1.6675
5969.9	-0.75195
5969.9	4.1309
5970	-2.583
5970	6.5723
5970	-1.0571
5970	-0.75195
5970	3.8257
5970.1	-3.1934
5970.1	5.0464
5970.1	-0.44678
5970.1	-0.1416
5970.1	4.7412
5970.2	-3.1934
5970.2	3.5205
5970.2	0.46875
5970.2	1.3843
5970.2	4.1309
5970.3	-3.4985
5970.3	3.5205
5970.3	-1.6675
5970.3	-1.9727
5970.3	6.5723
5970.4	-2.2778
5970.4	1.0791
5970.4	2.2998
5970.4	-1.9727
5970.4	5.6567
5970.5	-4.1089
5970.5	0.77393
5970.5	1.9946
5970.5	-2.2778
5970.5	5.9619
5970.6	-0.44678
5970.6	2.2998
5970.6	3.8257
5970.6	-4.4141
5970.6	4.1309
5970.7	-1.9727
5970.7	-0.1416
5970.7	5.0464
5970.7	-2.8882
5970.7	4.1309
5970.8	0.16357
5970.8	0.77393
5970.8	7.4878
5970.8	-2.8882
5970.8	1.6895
5970.9	1.9946
5970.9	-2.8882
5970.9	5.6567
5970.9	-3.8037
5970.9	-0.44678
5971	4.1309
5971	-2.583
5971	4.436
5971	-0.44678
5971	-1.0571
5971.1	3.5205
5971.1	-4.7192
5971.1	3.2153
5971.1	-0.1416
5971.1	-1.0571
5971.2	6.2671
5971.2	-2.8882
5971.2	1.3843
5971.2	2.9102
5971.2	-2.8882
5971.3	5.6567
5971.3	-1.6675
5971.3	-1.0571
5971.3	5.3516
5971.3	-2.583
5971.4	6.2671
5971.4	2.605
5971.4	-1.0571
5971.4	7.4878
5971.4	-1.9727
5971.5	2.605
5971.5	6.2671
5971.5	-2.2778
5971.5	4.1309
5971.5	-2.583
5971.6	-1.0571
5971.6	4.1309
5971.6	-3.8037
5971.6	2.605
5971.6	1.3843
5971.7	-2.2778
5971.7	6.8774
5971.7	-1.9727
5971.7	0.77393
5971.7	5.3516
5971.8	-3.8037
5971.8	3.5205
5971.8	2.605
5971.8	-1.0571
5971.8	7.1826
5971.9	-1.9727
5971.9	-0.44678
5971.9	4.7412
5971.9	-3.4985
5971.9	4.1309
5972	0.46875
5972	-2.583
5972	5.9619
5972	-1.9727
5972	1.6895
5972.1	6.5723
5972.1	-2.2778
5972.1	4.1309
5972.1	0.46875
5972.1	-1.3623
5972.2	5.9619
5972.2	-3.1934
5972.2	0.46875
5972.2	4.1309
5972.2	-4.4141
5972.3	3.8257
5972.3	1.3843
5972.3	-1.6675
5972.3	7.1826
5972.3	-2.8882
5972.4	-1.6675
5972.4	7.793
5972.4	-3.1934
5972.4	4.1309
5972.4	3.2153
5972.5	-2.583
5972.5	5.6567
5972.5	-1.9727
5972.5	-0.75195
5972.5	6.2671
5972.6	-3.4985
5972.6	2.605
5972.6	4.1309
5972.6	-4.1089
5972.6	6.2671
5972.7	-1.3623
5972.7	-2.2778
5972.7	5.0464
5972.7	-3.4985
5972.7	1.0791
5972.8	5.3516
5972.8	-3.1934
5972.8	4.436
5972.8	0.46875
5972.8	-1.3623
5972.9	6.2671
5972.9	-2.583
5972.9	2.9102
5972.9	3.2153
5972.9	-2.2778
5973	6.8774
5973	-2.583
5973	1.9946
5973	3.2153
5973	-2.583
5973.1	5.9619
5973.1	-2.8882
5973.1	-0.1416
5973.1	-0.44678
5973.1	-2.2778
5973.2	3.2153
5973.2	-3.1934
5973.2	5.0464
5973.2	-2.2778
5973.2	1.9946
5973.3	1.3843
5973.3	-0.75195
5973.3	5.0464
5973.3	-3.8037
5973.3	5.0464
5973.4	-0.44678
5973.4	1.9946
5973.4	-2.583
5973.4	0.16357
5973.4	0.77393
5973.5	-1.6675
5973.5	2.9102
5973.5	-3.1934
5973.5	5.0464
5973.5	-3.1934
5973.6	5.6567
5973.6	-0.75195
5973.6	4.436
5973.6	-1.6675
5973.6	1.0791
5973.7	0.46875
5973.7	0.77393
5973.7	4.1309
5973.7	0.77393
5973.7	4.7412
5973.8	-1.0571
5973.8	5.3516
5973.8	-2.8882
5973.8	5.3516
5973.8	-2.583
5973.9	3.2153
5973.9	-3.4985
5973.9	3.2153
5973.9	-1.6675
5973.9	2.9102
5974	-0.44678
5974	0.46875
5974	1.0791
5974	-0.44678
5974	2.9102
5974.1	-1.3623
5974.1	6.2671
5974.1	-2.8882
5974.1	5.0464
5974.1	-3.1934
5974.2	5.9619
5974.2	-2.2778
5974.2	3.2153
5974.2	-0.44678
5974.2	-0.1416
5974.3	1.3843
5974.3	-0.1416
5974.3	4.436
5974.3	-1.6675
5974.3	5.0464
5974.4	-2.2778
5974.4	3.8257
5974.4	-1.6675
5974.4	2.2998
5974.4	-1.3623
5974.5	-1.3623
5974.5	3.5205
5974.5	-2.8882
5974.5	7.1826
5974.5	-1.0571
5974.6	4.1309
5974.6	-1.0571
5974.6	1.9946
5974.6	-1.3623
5974.6	-0.75195
5974.7	2.2998
5974.7	-3.8037
5974.7	5.6567
5974.7	-2.583
5974.7	5.6567
5974.8	0.46875
5974.8	2.2998
5974.8	3.2153
5974.8	-1.3623
5974.8	4.1309
5974.9	-2.2778
5974.9	4.1309
5974.9	-3.4985
5974.9	0.77393
5974.9	-0.75195
5975	-1.9727
5975	5.6567
5975	-1.6675
5975	5.6567
5975	-2.8882
5975.1	1.9946
5975.1	0.46875
5975.1	-0.44678
5975.1	6.2671
5975.1	-2.8882
5975.2	5.0464
5975.2	-2.583
5975.2	1.6895
5975.2	1.6895
5975.2	-1.9727
5975.3	3.2153
5975.3	-4.4141
5975.3	3.8257
5975.3	-1.9727
5975.3	2.9102
5975.4	3.8257
5975.4	-1.0571
5975.4	5.0464
5975.4	-4.1089
5975.4	4.436
5975.5	-1.3623
5975.5	-0.75195
5975.5	1.9946
5975.5	-2.8882
5975.5	4.436
5975.6	-2.2778
5975.6	3.2153
5975.6	-1.6675
5975.6	-1.9727
5975.6	2.605
5975.7	-4.1089
5975.7	5.3516
5975.7	-2.8882
5975.7	-0.44678
5975.7	0.77393
5975.8	-2.8882
5975.8	3.5205
5975.8	-4.4141
5975.8	0.77393
5975.8	-3.1934
5975.9	-0.44678
5975.9	4.7412
5975.9	-1.6675
5975.9	8.4033
5975.9	-1.0571
5976	1.6895
5976	2.605
5976	-1.0571
5976	5.0464
5976	-2.2778
5976.1	2.2998
5976.1	-1.6675
5976.1	0.46875
5976.1	5.3516
5976.1	-1.6675
5976.2	4.7412
5976.2	-3.8037
5976.2	-0.1416
5976.2	2.2998
5976.2	-2.583
5976.3	5.3516
5976.3	-3.4985
5976.3	2.2998
5976.3	-1.9727
5976.3	-2.8882
5976.4	5.0464
5976.4	-3.4985
5976.4	4.1309
5976.4	-2.583
5976.4	-0.1416
5976.5	3.2153
5976.5	-2.2778
5976.5	6.2671
5976.5	-3.1934
5976.5	1.9946
5976.6	1.0791
5976.6	-2.2778
5976.6	6.2671
5976.6	-2.583
5976.6	2.605
5976.7	-1.9727
5976.7	-0.75195
5976.7	4.436
5976.7	-3.1934
5976.7	5.9619
5976.8	-1.6675
5976.8	0.77393
5976.8	4.7412
5976.8	-2.2778
5976.8	7.1826
5976.9	-1.3623
5976.9	1.9946
5976.9	1.3843
5976.9	-1.0571
5976.9	5.6567
5977	-1.9727
5977	3.2153
5977	0.16357
5977	-0.44678
5977	3.8257
5977.1	-4.1089
5977.1	3.8257
5977.1	-2.2778
5977.1	-1.3623
5977.1	4.7412
5977.2	-3.1934
5977.2	5.0464
5977.2	-0.44678
5977.2	0.46875
5977.2	4.1309
5977.3	-2.2778
5977.3	5.3516
5977.3	-2.583
5977.3	2.2998
5977.3	3.2153
5977.4	-1.6675
5977.4	7.793
5977.4	-2.2778
5977.4	1.3843
5977.4	2.9102
5977.5	-2.8882
5977.5	4.7412
5977.5	-3.1934
5977.5	2.9102
5977.5	1.9946
5977.6	-0.44678
5977.6	6.5723
5977.6	-3.1934
5977.6	4.7412
5977.6	0.16357
5977.7	-1.3623
5977.7	3.8257
5977.7	-4.4141
5977.7	2.9102
5977.7	-1.0571
5977.8	0.77393
5977.8	6.5723
5977.8	-3.8037
5977.8	4.1309
5977.8	-1.6675
5977.9	-0.1416
5977.9	5.0464
5977.9	-2.8882
5977.9	4.436
5977.9	-0.75195
5978	1.3843
5978	5.3516
5978	-1.6675
5978	5.0464
5978	-2.2778
5978.1	-1.3623
5978.1	3.5205
5978.1	-4.4141
5978.1	3.2153
5978.1	-1.6675
5978.2	0.16357
5978.2	4.436
5978.2	-2.2778
5978.2	4.7412
5978.2	0.16357
5978.3	0.16357
5978.3	5.0464
5978.3	-1.9727
5978.3	7.1826
5978.3	0.77393
5978.4	2.605
5978.4	5.6567
5978.4	-2.583
5978.4	5.3516
5978.4	-0.75195
5978.5	-0.44678
5978.5	5.6567
5978.5	-4.1089
5978.5	4.1309
5978.5	0.16357
5978.6	-1.0571
5978.6	5.9619
5978.6	-3.4985
5978.6	1.6895
5978.6	-1.6675
5978.7	-1.0571
5978.7	5.6567
5978.7	-2.8882
5978.7	3.2153
5978.7	2.2998
5978.8	-1.6675
5978.8	7.4878
5978.8	-2.583
5978.8	-0.44678
5978.8	1.6895
5978.9	-4.4141
5978.9	5.0464
5978.9	-1.6675
5978.9	1.6895
5978.9	6.2671
5979	-1.6675
5979	5.6567
5979	-1.9727
5979	-0.75195
5979	4.436
5979.1	-4.4141
5979.1	3.8257
5979.1	-1.0571
5979.1	-1.6675
5979.1	6.2671
5979.2	-3.1934
5979.2	2.2998
5979.2	0.16357
5979.2	-2.583
5979.2	5.3516
5979.3	-3.4985
5979.3	1.0791
5979.3	3.5205
5979.3	-3.4985
5979.3	4.7412
5979.4	-1.0571
5979.4	-1.0571
5979.4	5.0464
5979.4	-4.7192
5979.4	2.9102
5979.5	-1.3623
5979.5	-1.9727
5979.5	7.4878
5979.5	-2.583
5979.5	2.605
5979.6	4.1309
5979.6	-3.8037
5979.6	4.1309
5979.6	-3.8037
5979.6	-0.75195
5979.7	4.1309
5979.7	-3.8037
5979.7	3.8257
5979.7	1.0791
5979.7	-0.44678
5979.8	7.793
5979.8	-1.0571
5979.8	2.2998
5979.8	3.8257
5979.8	-4.1089
5979.9	4.7412
5979.9	-1.0571
5979.9	-1.9727
5979.9	5.6567
5979.9	-4.1089
5980	0.46875
5980	1.0791
5980	-3.8037
5980	5.3516
5980	-2.583
5980.1	0.16357
5980.1	4.7412
5980.1	-2.583
5980.1	4.1309
5980.1	0.77393
5980.2	-1.9727
5980.2	7.1826
5980.2	-3.8037
5980.2	-0.44678
5980.2	4.1309
5980.3	-4.1089
5980.3	3.2153
5980.3	0.46875
5980.3	-0.44678
5980.3	7.1826
5980.4	-3.1934
5980.4	2.2998
5980.4	3.2153
5980.4	-3.1934
5980.4	4.7412
5980.5	-0.44678
5980.5	-1.0571
5980.5	5.9619
5980.5	-2.583
5980.5	1.6895
5980.6	5.3516
5980.6	-2.8882
5980.6	2.9102
5980.6	-1.6675
5980.6	-3.4985
5980.7	5.0464
5980.7	-2.583
5980.7	1.9946
5980.7	5.9619
5980.7	-3.4985
5980.8	4.1309
5980.8	2.2998
5980.8	-1.6675
5980.8	5.3516
5980.8	-2.2778
5980.9	-1.0571
5980.9	5.0464
5980.9	-2.8882
5980.9	1.9946
5980.9	1.6895
5981	-4.4141
5981	2.9102
5981	-3.1934
5981	-0.44678
5981	6.2671
5981.1	-1.3623
5981.1	4.1309
5981.1	5.0464
5981.1	-1.0571
5981.1	6.5723
5981.2	-0.44678
5981.2	0.46875
5981.2	5.6567
5981.2	-2.8882
5981.2	3.5205
5981.3	3.2153
5981.3	-1.0571
5981.3	6.2671
5981.3	-1.9727
5981.3	2.2998
5981.4	2.605
5981.4	-1.6675
5981.4	4.1309
5981.4	-5.0244
5981.4	1.3843
5981.5	-0.1416
5981.5	-1.0571
5981.5	5.6567
5981.5	-4.1089
5981.5	2.9102
5981.6	-2.2778
5981.6	0.46875
5981.6	3.2153
5981.6	-1.0571
5981.6	6.2671
5981.7	-2.583
5981.7	5.6567
5981.7	-0.44678
5981.7	2.9102
5981.7	1.0791
5981.8	0.46875
5981.8	4.436
5981.8	-1.3623
5981.8	6.5723
5981.8	-1.6675
5981.9	5.6567
5981.9	-1.6675
5981.9	3.2153
5981.9	-1.0571
5981.9	2.2998
5982	1.6895
5982	2.2998
5982	2.605
5982	-1.0571
5982	5.3516
5982.1	-3.4985
5982.1	5.0464
5982.1	-1.9727
5982.1	3.5205
5982.1	-3.1934
5982.2	4.7412
5982.2	-1.6675
5982.2	4.1309
5982.2	-0.44678
5982.2	2.2998
5982.3	1.9946
5982.3	1.0791
5982.3	3.8257
5982.3	-0.75195
5982.3	5.0464
5982.4	-0.1416
5982.4	5.0464
5982.4	-1.6675
5982.4	5.9619
5982.4	-2.8882
5982.5	2.605
5982.5	-2.8882
5982.5	0.77393
5982.5	-0.44678
5982.5	-0.1416
5982.6	3.5205
5982.6	-1.9727
5982.6	4.436
5982.6	-1.3623
5982.6	6.2671
5982.7	-1.6675
5982.7	3.8257
5982.7	-1.9727
5982.7	0.77393
5982.7	2.2998
5982.8	-2.583
5982.8	4.1309
5982.8	-4.4141
5982.8	4.1309
5982.8	-3.4985
5982.9	3.8257
5982.9	-0.75195
5982.9	1.3843
5982.9	2.2998
5982.9	-1.6675
5983	4.1309
5983	-3.1934
5983	4.436
5983	-2.8882
5983	0.77393
5983.1	0.16357
5983.1	-0.1416
5983.1	4.436
5983.1	-2.583
5983.1	4.1309
5983.2	-3.8037
5983.2	2.605
5983.2	0.46875
5983.2	0.46875
5983.2	4.1309
5983.3	-2.2778
5983.3	5.3516
5983.3	-2.583
5983.3	4.1309
5983.3	-1.0571
5983.4	2.605
5983.4	4.1309
5983.4	-2.583
5983.4	5.3516
5983.4	-2.2778
5983.5	2.9102
5983.5	-0.44678
5983.5	-0.1416
5983.5	2.9102
5983.5	-3.4985
5983.6	6.2671
5983.6	-2.583
5983.6	3.5205
5983.6	0.77393
5983.6	0.77393
5983.7	6.2671
5983.7	-1.6675
5983.7	5.9619
5983.7	-1.6675
5983.7	0.46875
5983.8	1.0791
5983.8	-2.583
5983.8	4.7412
5983.8	-2.2778
5983.8	2.9102
5983.9	-1.0571
5983.9	0.46875
5983.9	3.8257
5983.9	-2.583
5983.9	5.9619
5984	-1.9727
5984	3.5205
5984	1.9946
5984	0.46875
5984	5.9619
5984.1	-2.2778
5984.1	5.3516
5984.1	-1.3623
5984.1	1.0791
5984.1	3.8257
5984.2	-3.1934
5984.2	5.3516
5984.2	-2.583
5984.2	2.2998
5984.2	1.6895
5984.3	0.16357
5984.3	5.0464
5984.3	-3.1934
5984.3	5.0464
5984.3	-0.44678
5984.4	1.9946
5984.4	4.436
5984.4	-1.9727
5984.4	6.5723
5984.4	-1.9727
5984.5	1.9946
5984.5	0.77393
5984.5	-1.9727
5984.5	5.9619
5984.5	-3.4985
5984.6	2.9102
5984.6	-0.44678
5984.6	-1.9727
5984.6	4.1309
5984.6	-2.2778
5984.7	5.9619
5984.7	-1.6675
5984.7	0.46875
5984.7	3.2153
5984.7	-3.8037
5984.8	5.9619
5984.8	-2.2778
5984.8	1.6895
5984.8	-0.75195
5984.8	-3.1934
5984.9	4.7412
5984.9	-2.583
5984.9	4.1309
5984.9	-2.583
5984.9	-1.0571
5985	4.1309
5985	-3.1934
5985	5.6567
5985	-1.6675
5985	0.77393
5985.1	4.1309
5985.1	-2.8882
5985.1	6.5723
5985.1	-1.9727
5985.1	1.0791
5985.2	-0.44678
5985.2	-4.1089
5985.2	4.1309
5985.2	-3.4985
5985.2	3.5205
5985.3	0.77393
5985.3	-1.3623
5985.3	5.0464
5985.3	-3.4985
5985.3	4.436
5985.4	1.3843
5985.4	-1.6675
5985.4	3.8257
5985.4	-3.1934
5985.4	3.5205
5985.5	-1.3623
5985.5	1.6895
5985.5	4.436
5985.5	-2.8882
5985.5	5.9619
5985.6	-2.2778
5985.6	1.6895
5985.6	4.1309
5985.6	-4.4141
5985.6	5.0464
5985.7	-3.1934
5985.7	-0.1416
5985.7	2.605
5985.7	-2.2778
5985.7	5.6567
5985.8	-2.2778
5985.8	2.605
5985.8	0.46875
5985.8	-1.0571
5985.8	5.3516
5985.9	-4.4141
5985.9	2.2998
5985.9	1.0791
5985.9	-2.2778
5985.9	5.9619
5986	-3.1934
5986	2.2998
5986	-0.1416
5986	-1.0571
5986	5.9619
5986.1	-1.9727
5986.1	2.605
5986.1	-0.75195
5986.1	-1.3623
5986.1	6.2671
5986.2	-2.8882
5986.2	5.9619
5986.2	0.16357
5986.2	-1.6675
5986.2	5.9619
5986.3	-2.583
5986.3	4.436
5986.3	0.46875
5986.3	-1.6675
5986.3	3.8257
5986.4	-2.583
5986.4	3.2153
5986.4	-0.75195
5986.4	-0.1416
5986.4	5.0464
5986.5	-3.8037
5986.5	3.5205
5986.5	0.46875
5986.5	-0.44678
5986.5	6.5723
5986.6	-2.8882
5986.6	2.9102
5986.6	-0.75195
5986.6	-2.2778
5986.6	6.2671
5986.7	-1.9727
5986.7	3.2153
5986.7	-0.75195
5986.7	-2.2778
5986.7	6.5723
5986.8	-2.583
5986.8	2.605
5986.8	0.77393
5986.8	-2.583
5986.8	5.0464
5986.9	-2.8882
5986.9	2.605
5986.9	3.5205
5986.9	-2.2778
5986.9	4.1309
5987	-4.7192
5987	0.16357
5987	4.1309
5987	-3.1934
5987	6.2671
5987.1	-0.1416
5987.1	-0.44678
5987.1	5.9619
5987.1	-2.583
5987.1	4.7412
5987.2	-1.6675
5987.2	-1.3623
5987.2	4.436
5987.2	-3.4985
5987.2	3.5205
5987.3	-0.1416
5987.3	1.3843
5987.3	6.5723
5987.3	-2.583
5987.3	3.2153
5987.4	3.8257
5987.4	-2.583
5987.4	5.0464
5987.4	-2.2778
5987.4	1.3843
5987.5	3.8257
5987.5	-2.2778
5987.5	4.436
5987.5	-0.1416
5987.5	-0.1416
5987.6	5.6567
5987.6	-2.8882
5987.6	3.2153
5987.6	0.46875
5987.6	-0.75195
5987.7	8.4033
5987.7	-1.9727
5987.7	1.9946
5987.7	0.77393
5987.7	-5.6348
5987.8	4.7412
5987.8	-4.4141
5987.8	-1.0571
5987.8	5.3516
5987.8	-3.1934
5987.9	3.5205
5987.9	1.0791
5987.9	0.16357
5987.9	6.8774
5987.9	-2.583
5988	1.9946
5988	3.2153
5988	-3.4985
5988	5.6567
5988	-2.583
5988.1	-0.75195
5988.1	5.3516
5988.1	-4.1089
5988.1	3.8257
5988.1	1.0791
5988.2	-2.2778
5988.2	8.4033
5988.2	-0.44678
5988.2	2.605
5988.2	3.5205
5988.3	-4.1089
5988.3	3.8257
5988.3	-0.75195
5988.3	-0.75195
5988.3	5.0464
5988.4	-5.6348
5988.4	1.6895
5988.4	2.605
5988.4	-3.8037
5988.4	5.6567
5988.5	-1.3623
5988.5	-1.6675
5988.5	6.2671
5988.5	-2.8882
5988.5	3.2153
5988.6	4.436
5988.6	-2.8882
5988.6	5.0464
5988.6	-2.2778
5988.6	-1.0571
5988.7	6.2671
5988.7	-2.583
5988.7	2.2998
5988.7	2.605
5988.7	-2.8882
5988.8	5.9619
5988.8	-0.1416
5988.8	-0.1416
5988.8	6.2671
5988.8	-3.4985
5988.9	0.77393
5988.9	2.9102
5988.9	-2.8882
5988.9	5.6567
5988.9	-1.3623
5989	-2.2778
5989	5.6567
5989	-3.4985
5989	2.2998
5989	5.0464
5989.1	-3.4985
5989.1	3.5205
5989.1	0.16357
5989.1	-1.6675
5989.1	7.1826
5989.2	-1.6675
5989.2	-1.0571
5989.2	5.6567
5989.2	-2.8882
5989.2	2.605
5989.3	3.5205
5989.3	-3.1934
5989.3	6.2671
5989.3	-1.6675
5989.3	-0.44678
5989.4	7.4878
5989.4	-2.583
5989.4	1.3843
5989.4	2.9102
5989.4	-2.2778
5989.5	6.2671
5989.5	-0.44678
5989.5	-0.1416
5989.5	5.3516
5989.5	-3.4985
5989.6	1.9946
5989.6	3.2153
5989.6	-0.75195
5989.6	7.1826
5989.6	-2.8882
5989.7	1.9946
5989.7	3.5205
5989.7	-1.9727
5989.7	6.2671
5989.7	-4.7192
5989.8	1.3843
5989.8	-1.0571
5989.8	-1.6675
5989.8	6.5723
5989.8	-0.44678
5989.9	5.9619
5989.9	-1.3623
5989.9	2.605
5989.9	1.3843
5989.9	-1.9727
5990	5.0464
5990	-3.8037
5990	5.0464
5990	-2.583
5990	3.2153
5990.1	0.16357
5990.1	1.9946
5990.1	1.9946
5990.1	-1.9727
5990.1	5.0464
5990.2	-2.8882
5990.2	5.6567
5990.2	-2.8882
5990.2	4.7412
5990.2	-2.8882
5990.3	1.9946
5990.3	-0.75195
5990.3	2.2998
5990.3	0.46875
5990.3	0.16357
5990.4	5.0464
5990.4	-1.0571
5990.4	4.7412
5990.4	0.16357
5990.4	5.9619
5990.5	-2.2778
5990.5	5.3516
5990.5	-2.583
5990.5	3.5205
5990.5	-1.3623
5990.6	2.9102
5990.6	-2.583
5990.6	2.605
5990.6	-0.44678
5990.6	-1.0571
5990.7	2.2998
5990.7	-0.75195
5990.7	3.5205
5990.7	-1.6675
5990.7	5.6567
5990.8	-1.0571
5990.8	6.5723
5990.8	-1.9727
5990.8	4.1309
5990.8	-1.0571
5990.9	1.3843
5990.9	0.16357
5990.9	-1.0571
5990.9	1.6895
5990.9	-2.2778
5991	4.436
5991	-1.9727
5991	5.6567
5991	-2.583
5991	3.2153
5991.1	-0.75195
5991.1	2.605
5991.1	1.3843
5991.1	-0.44678
5991.1	3.2153
5991.2	-4.1089
5991.2	4.7412
5991.2	-4.1089
5991.2	4.1309
5991.2	-0.75195
5991.3	1.6895
5991.3	2.9102
5991.3	-0.1416
5991.3	4.7412
5991.3	-3.8037
5991.4	5.9619
5991.4	-3.4985
5991.4	1.3843
5991.4	-0.44678
5991.4	-0.1416
5991.5	5.0464
5991.5	-0.44678
5991.5	5.9619
5991.5	-2.2778
5991.5	4.436
5991.6	-1.0571
5991.6	1.0791
5991.6	3.5205
5991.6	-3.4985
5991.6	4.436
5991.7	-3.1934
5991.7	3.2153
5991.7	-0.44678
5991.7	1.3843
5991.7	3.5205
5991.8	-1.6675
5991.8	5.0464
5991.8	-3.8037
5991.8	3.5205
5991.8	-0.75195
5991.9	0.77393
5991.9	3.5205
5991.9	-2.2778
5991.9	4.7412
5991.9	-2.8882
5992	2.9102
5992	-1.6675
5992	-1.0571
5992	3.8257
5992	-4.1089
5992.1	5.9619
5992.1	-2.583
5992.1	1.3843
5992.1	0.46875
5992.1	-1.3623
5992.2	5.0464
5992.2	-2.583
5992.2	2.9102
5992.2	-4.1089
5992.2	-0.1416
5992.3	2.2998
5992.3	-2.583
5992.3	5.0464
5992.3	-2.8882
5992.3	1.6895
5992.4	-0.1416
5992.4	-2.2778
5992.4	3.8257
5992.4	-4.1089
5992.4	3.8257
5992.5	-3.8037
5992.5	-0.75195
5992.5	1.3843
5992.5	-3.1934
5992.5	4.7412
5992.6	-4.1089
5992.6	1.3843
5992.6	-2.2778
5992.6	-1.6675
5992.6	5.3516
5992.7	-4.1089
5992.7	3.8257
5992.7	-2.2778
5992.7	-0.44678
5992.7	2.9102
5992.8	-1.6675
5992.8	3.5205
5992.8	-5.3296
5992.8	1.9946
5992.8	-0.44678
5992.9	-0.44678
5992.9	6.5723
5992.9	-4.7192
5992.9	2.605
5992.9	-1.9727
5993	-1.6675
5993	4.436
5993	-1.6675
5993	6.5723
5993	-1.9727
5993.1	1.6895
5993.1	2.2998
5993.1	-1.9727
5993.1	5.6567
5993.1	-2.2778
5993.2	1.9946
5993.2	-1.3623
5993.2	-1.6675
5993.2	5.9619
5993.2	-3.4985
5993.3	3.5205
5993.3	-2.583
5993.3	-0.44678
5993.3	4.7412
5993.3	-1.9727
5993.4	6.8774
5993.4	-2.2778
5993.4	2.2998
5993.4	3.8257
5993.4	-1.3623
5993.5	6.2671
5993.5	-3.1934
5993.5	0.77393
5993.5	1.3843
5993.5	-1.6675
5993.6	5.6567
5993.6	-2.8882
5993.6	3.2153
5993.6	-0.44678
5993.6	-0.44678
5993.7	4.7412
5993.7	-2.8882
5993.7	4.436
5993.7	-1.6675
5993.7	-0.44678
5993.8	5.0464
5993.8	-1.9727
5993.8	6.2671
5993.8	-2.2778
5993.8	0.16357
5993.9	3.2153
5993.9	-3.4985
5993.9	5.3516
5993.9	-3.1934
5993.9	0.77393
5994	2.605
5994	-2.2778
5994	5.9619
5994	-1.3623
5994	3.2153
5994.1	2.605
5994.1	-1.9727
5994.1	6.2671
5994.1	-3.1934
5994.1	3.5205
5994.2	1.3843
5994.2	-1.3623
5994.2	5.0464
5994.2	-2.8882
5994.2	3.2153
5994.3	-0.44678
5994.3	-1.0571
5994.3	4.7412
5994.3	-4.4141
5994.3	3.8257
5994.4	-1.0571
5994.4	0.16357
5994.4	7.1826
5994.4	-2.583
5994.4	4.436
5994.5	0.46875
5994.5	-0.1416
5994.5	5.3516
5994.5	-4.4141
5994.5	3.2153
5994.6	-0.75195
5994.6	-0.44678
5994.6	6.2671
5994.6	-1.0571
5994.6	5.9619
5994.7	-0.1416
5994.7	-0.44678
5994.7	5.3516
5994.7	-2.583
5994.7	3.8257
5994.8	-1.6675
5994.8	-1.3623
5994.8	4.436
5994.8	-2.583
5994.8	5.0464
5994.9	-1.0571
5994.9	-0.75195
5994.9	2.605
5994.9	-3.8037
5994.9	4.436
5995	-1.3623
5995	-0.1416
5995	6.2671
5995	-3.4985
5995	4.7412
5995.1	0.16357
5995.1	-0.44678
5995.1	4.7412
5995.1	-5.0244
5995.1	2.605
5995.2	0.16357
5995.2	-0.75195
5995.2	6.8774
5995.2	-1.6675
5995.2	3.5205
5995.3	1.6895
5995.3	-1.6675
5995.3	6.2671
5995.3	-2.8882
5995.3	0.16357
5995.4	3.5205
5995.4	-1.6675
5995.4	7.1826
5995.4	0.16357
5995.4	1.6895
5995.5	3.2153
5995.5	-4.1089
5995.5	4.1309
5995.5	-1.9727
5995.5	1.3843
5995.6	5.6567
5995.6	-3.1934
5995.6	4.1309
5995.6	-1.0571
5995.6	-1.0571
5995.7	4.436
5995.7	-3.8037
5995.7	1.3843
5995.7	0.46875
5995.7	-0.75195
5995.8	6.5723
5995.8	-1.3623
5995.8	2.605
5995.8	1.6895
5995.8	-4.1089
5995.9	5.3516
5995.9	-3.8037
5995.9	0.46875
5995.9	4.1309
5995.9	-5.0244
5996	4.436
5996	-0.75195
5996	0.16357
5996	6.2671
5996	-3.8037
5996.1	1.6895
5996.1	-0.44678
5996.1	-2.2778
5996.1	5.3516
5996.1	-2.8882
5996.2	1.0791
5996.2	3.8257
5996.2	-2.2778
5996.2	4.1309
5996.2	-1.6675
5996.3	-1.3623
5996.3	5.6567
5996.3	-5.0244
5996.3	2.605
5996.3	2.2998
5996.4	-3.8037
5996.4	7.793
5996.4	-1.6675
5996.4	1.0791
5996.4	4.436
5996.5	-3.1934
5996.5	3.2153
5996.5	-1.0571
5996.5	-0.75195
5996.5	7.1826
5996.6	-0.75195
5996.6	2.605
5996.6	2.605
5996.6	-4.1089
5996.6	4.1309
5996.7	-2.583
5996.7	-1.9727
5996.7	5.3516
5996.7	-3.4985
5996.7	2.605
5996.8	3.2153
5996.8	-2.2778
5996.8	6.8774
5996.8	-1.0571
5996.8	-1.0571
5996.9	5.0464
5996.9	-3.8037
5996.9	2.605
5996.9	0.46875
5996.9	-1.3623
5997	5.3516
5997	-2.583
5997	0.16357
5997	4.436
5997	-3.1934
5997.1	3.5205
5997.1	1.3843
5997.1	-1.6675
5997.1	6.2671
5997.1	-2.583
5997.2	-0.1416
5997.2	5.3516
5997.2	-4.1089
5997.2	1.6895
5997.2	0.46875
5997.3	-1.9727
5997.3	6.2671
5997.3	-1.6675
5997.3	0.77393
5997.3	5.9619
5997.4	-1.9727
5997.4	1.9946
5997.4	2.2998
5997.4	-2.8882
5997.4	4.1309
5997.5	-3.4985
5997.5	-1.6675
5997.5	4.7412
5997.5	-3.4985
5997.5	1.0791
5997.6	4.436
5997.6	-2.8882
5997.6	4.1309
5997.6	-0.1416
5997.6	-0.44678
5997.7	7.1826
5997.7	-1.6675
5997.7	1.6895
5997.7	5.0464
5997.7	-2.8882
5997.8	3.2153
5997.8	0.46875
5997.8	-1.6675
5997.8	4.7412
5997.8	-2.8882
5997.9	0.77393
5997.9	3.5205
5997.9	-3.8037
5997.9	4.436
5997.9	-1.9727
5998	-0.44678
5998	4.436
5998	-3.8037
5998	4.7412
5998	-1.6675
5998.1	-0.44678
5998.1	5.3516
5998.1	-2.583
5998.1	4.7412
5998.1	-3.4985
5998.2	0.46875
5998.2	3.5205
5998.2	-1.6675
5998.2	7.4878
5998.2	-1.3623
5998.3	3.5205
5998.3	-0.44678
5998.3	-1.0571
5998.3	4.7412
5998.3	-1.0571
5998.4	7.1826
5998.4	-1.9727
5998.4	4.7412
5998.4	-1.0571
5998.4	2.9102
5998.5	2.2998
5998.5	-0.44678
5998.5	4.1309
5998.5	-3.8037
5998.5	5.3516
5998.6	-2.583
5998.6	4.7412
5998.6	-2.2778
5998.6	2.605
5998.6	-2.583
5998.7	0.77393
5998.7	-0.1416
5998.7	0.16357
5998.7	3.5205
5998.7	-2.2778
5998.8	2.9102
5998.8	-2.8882
5998.8	5.0464
5998.8	-2.583
5998.8	3.8257
5998.9	-1.9727
5998.9	4.1309
5998.9	-0.75195
5998.9	5.6567
5998.9	0.77393
5999	3.5205
5999	2.605
5999	1.3843
5999	3.5205
5999	0.46875
5999.1	4.436
5999.1	-3.4985
5999.1	3.8257
5999.1	-4.7192
5999.1	4.436
5999.2	-3.1934
5999.2	2.2998
5999.2	-1.0571
5999.2	0.46875
5999.2	1.9946
5999.3	1.9946
5999.3	6.2671
5999.3	-0.75195
5999.3	6.8774
5999.3	-2.8882
5999.4	5.9619
5999.4	-2.583
5999.4	-0.1416
5999.4	-1.3623
5999.4	-1.6675
5999.5	4.1309
5999.5	-0.75195
5999.5	6.8774
5999.5	-1.3623
5999.5	4.7412
5999.6	-1.3623
5999.6	2.2998
5999.6	0.46875
5999.6	0.16357
5999.6	3.8257
5999.7	-2.2778
5999.7	5.0464
5999.7	-1.6675
5999.7	3.8257
5999.7	-0.75195
5999.8	-0.44678
5999.8	1.9946
5999.8	-1.3623
5999.8	6.2671
5999.8	-0.75195
5999.9	5.6567
5999.9	-1.9727
5999.9	0.16357
5999.9	-0.1416
5999.9	-2.583
6000	6.2671
6000	-1.0571
6000	5.9619
6000	-1.3623
6000	1.6895
6000.1	1.6895
6000.1	-0.75195
6000.1	5.0464
6000.1	-2.8882
6000.1	4.1309
6000.2	-1.9727
6000.2	1.6895
6000.2	3.8257
6000.2	-0.75195
6000.2	5.6567
6000.3	-2.8882
6000.3	3.8257
6000.3	-1.6675
6000.3	1.6895
6000.3	5.0464
6000.4	-0.75195
6000.4	5.6567
6000.4	-2.583
6000.4	3.5205
6000.4	-0.75195
6000.5	-1.3623
6000.5	4.436
6000.5	-3.4985
6000.5	5.6567
6000.5	-1.0571
6000.6	2.2998
6000.6	3.2153
6000.6	-0.1416
6000.6	5.3516
6000.6	-2.583
6000.7	4.7412
6000.7	-1.9727
6000.7	-0.44678
6000.7	5.0464
6000.7	-2.583
6000.8	5.3516
6000.8	-1.3623
6000.8	0.77393
6000.8	1.9946
6000.8	-1.6675
6000.9	5.0464
6000.9	-3.1934
6000.9	3.5205
6000.9	-1.6675
6000.9	-2.2778
6001	3.8257
6001	-4.1089
6001	4.7412
6001	-2.2778
6001	1.0791
6001.1	3.2153
6001.1	-1.9727
6001.1	6.5723
6001.1	-1.6675
6001.1	4.1309
6001.2	-0.44678
6001.2	-1.0571
6001.2	5.6567
6001.2	-2.2778
6001.2	5.9619
6001.3	-1.6675
6001.3	0.46875
6001.3	4.436
6001.3	-3.8037
6001.3	3.8257
6001.4	-1.9727
6001.4	0.46875
6001.4	2.605
6001.4	-0.1416
6001.4	6.8774
6001.5	-2.8882
6001.5	3.5205
6001.5	-0.1416
6001.5	-1.0571
6001.5	5.0464
6001.6	-2.583
6001.6	4.1309
6001.6	-0.1416
6001.6	0.77393
6001.6	5.0464
6001.7	-2.8882
6001.7	5.6567
6001.7	-2.8882
6001.7	1.0791
6001.7	2.9102
6001.8	-3.1934
6001.8	4.436
6001.8	-4.1089
6001.8	1.6895
6001.8	1.3843
6001.9	-1.6675
6001.9	5.3516
6001.9	-3.1934
6001.9	2.2998
6001.9	1.0791
6002	-1.3623
6002	6.5723
6002	-1.9727
6002	3.2153
6002	-0.75195
6002.1	0.77393
6002.1	3.2153
6002.1	-2.583
6002.1	5.6567
6002.1	-1.3623
6002.2	0.46875
6002.2	5.9619
6002.2	-2.2778
6002.2	5.3516
6002.2	-2.583
6002.3	0.77393
6002.3	3.5205
6002.3	-3.1934
6002.3	3.8257
6002.3	-4.4141
6002.4	2.2998
6002.4	2.9102
6002.4	-2.2778
6002.4	6.5723
6002.4	-3.1934
6002.5	1.0791
6002.5	2.605
6002.5	-1.3623
6002.5	7.1826
6002.5	-2.583
6002.6	1.0791
6002.6	1.0791
6002.6	-2.583
6002.6	4.1309
6002.6	-2.583
6002.7	2.2998
6002.7	1.6895
6002.7	-0.75195
6002.7	5.6567
6002.7	-2.583
6002.8	3.5205
6002.8	1.0791
6002.8	-2.583
6002.8	5.0464
6002.8	-4.7192
6002.9	1.6895
6002.9	1.6895
6002.9	-1.3623
6002.9	5.9619
6002.9	-3.1934
6003	2.605
6003	1.9946
6003	-1.6675
6003	5.9619
6003	-2.2778
6003.1	2.2998
6003.1	1.3843
6003.1	-1.9727
6003.1	5.0464
6003.1	-3.1934
6003.2	1.3843
6003.2	1.3843
6003.2	-3.1934
6003.2	6.5723
6003.2	-2.8882
6003.3	1.6895
6003.3	3.2153
6003.3	-2.8882
6003.3	6.2671
6003.3	-2.2778
6003.4	0.77393
6003.4	2.9102
6003.4	-1.9727
6003.4	5.0464
6003.4	-1.9727
6003.5	0.16357
6003.5	1.9946
6003.5	-4.4141
6003.5	5.3516
6003.5	-2.2778
6003.6	0.16357
6003.6	5.3516
6003.6	-3.4985
6003.6	4.436
6003.6	-0.1416
6003.7	-1.3623
6003.7	6.5723
6003.7	-1.9727
6003.7	3.5205
6003.7	1.3843
6003.8	-0.1416
6003.8	7.4878
6003.8	-1.3623
6003.8	3.8257
6003.8	2.605
6003.9	-2.583
6003.9	4.7412
6003.9	-3.4985
6003.9	2.605
6003.9	4.436
6004	-1.3623
6004	6.8774
6004	0.77393
6004	0.77393
6004	6.5723
6004.1	-2.583
6004.1	2.605
6004.1	-0.44678
6004.1	-2.2778
6004.1	5.6567
6004.2	-1.3623
6004.2	2.2998
6004.2	1.9946
6004.2	-2.2778
6004.2	3.2153
6004.3	-3.4985
6004.3	1.0791
6004.3	4.7412
6004.3	-2.8882
6004.3	4.436
6004.4	-2.583
6004.4	0.16357
6004.4	6.5723
6004.4	-2.583
6004.4	3.2153
6004.5	0.46875
6004.5	-4.1089
6004.5	5.6567
6004.5	-2.583
6004.5	1.9946
6004.6	5.0464
6004.6	-1.9727
6004.6	5.0464
6004.6	-0.1416
6004.6	-0.75195
6004.7	5.3516
6004.7	-3.1934
6004.7	2.2998
6004.7	2.605
6004.7	-0.75195
6004.8	6.8774
6004.8	-2.583
6004.8	1.0791
6004.8	4.436
6004.8	-2.8882
6004.9	3.5205
6004.9	-1.9727
6004.9	-2.8882
6004.9	4.436
6004.9	-4.7192
6005	1.6895
6005	6.2671
6005	-2.2778
6005	5.3516
6005	0.16357
6005.1	-0.44678
6005.1	7.793
6005.1	-1.9727
6005.1	0.77393
6005.1	3.2153
6005.2	-4.1089
6005.2	4.436
6005.2	0.46875
6005.2	-0.75195
6005.2	5.3516
6005.3	-3.8037
6005.3	0.77393
6005.3	3.2153
6005.3	-3.1934
6005.3	5.3516
6005.4	0.16357
6005.4	-1.3623
6005.4	6.2671
6005.4	-2.2778
6005.4	3.8257
6005.5	5.3516
6005.5	-4.4141
6005.5	4.1309
6005.5	-1.3623
6005.5	-2.8882
6005.6	6.8774
6005.6	-3.1934
6005.6	0.46875
6005.6	4.436
6005.6	-4.1089
6005.7	4.1309
6005.7	1.6895
6005.7	-3.4985
6005.7	5.3516
6005.7	-3.8037
6005.8	-1.0571
6005.8	5.0464
6005.8	-2.2778
6005.8	3.5205
6005.8	3.8257
6005.9	-1.0571
6005.9	6.8774
6005.9	-0.44678
6005.9	0.77393
6005.9	6.2671
6006	-2.583
6006	1.6895
6006	4.7412
6006	-4.1089
6006	4.7412
6006.1	0.77393
6006.1	-2.2778
6006.1	6.2671
6006.1	-3.1934
6006.1	-0.44678
6006.2	4.7412
6006.2	-3.4985
6006.2	3.2153
6006.2	0.77393
6006.2	-1.6675
6006.3	5.0464
6006.3	-2.583
6006.3	1.9946
6006.3	1.9946
6006.3	-3.4985
6006.4	6.8774
6006.4	-3.1934
6006.4	1.6895
6006.4	1.6895
6006.4	-2.2778
6006.5	5.0464
6006.5	-1.6675
6006.5	4.436
6006.5	-0.44678
6006.5	1.9946
6006.6	5.6567
6006.6	-0.75195
6006.6	7.4878
6006.6	-2.583
6006.6	4.436
6006.7	-1.9727
6006.7	0.46875
6006.7	1.9946
6006.7	-1.6675
6006.7	4.436
6006.8	-1.9727
6006.8	5.0464
6006.8	-4.1089
6006.8	3.8257
6006.8	-3.1934
6006.9	1.0791
6006.9	-1.3623
6006.9	-1.0571
6006.9	0.46875
6006.9	-1.6675
6007	2.9102
6007	-2.583
6007	6.2671
6007	-1.9727
6007	5.0464
6007.1	-2.2778
6007.1	4.7412
6007.1	-1.3623
6007.1	4.7412
6007.1	-0.75195
6007.2	2.605
6007.2	-0.44678
6007.2	0.77393
6007.2	1.9946
6007.2	-0.44678
6007.3	3.2153
6007.3	-2.2778
6007.3	5.0464
6007.3	-1.9727
6007.3	5.0464
6007.4	-0.75195
6007.4	4.7412
6007.4	-4.1089
6007.4	1.6895
6007.4	-2.8882
6007.5	0.77393
6007.5	-0.75195
6007.5	-0.1416
6007.5	2.605
6007.5	-1.6675
6007.6	5.6567
6007.6	-0.1416
6007.6	7.1826
6007.6	-1.6675
6007.6	4.7412
6007.7	-2.8882
6007.7	1.9946
6007.7	0.46875
6007.7	-0.44678
6007.7	1.6895
6007.8	-3.4985
6007.8	5.0464
6007.8	-3.8037
6007.8	7.1826
6007.8	-1.3623
6007.9	2.2998
6007.9	0.46875
6007.9	-0.44678
6007.9	4.436
6007.9	-0.75195
6008	5.9619
6008	-3.4985
6008	4.7412
6008	-2.2778
6008	0.46875
6008.1	3.2153
6008.1	-1.9727
6008.1	5.0464
6008.1	-2.8882
6008.1	5.9619
6008.2	-0.75195
6008.2	3.2153
6008.2	-0.1416
6008.2	-1.6675
6008.2	5.0464
6008.3	-2.583
6008.3	6.8774
6008.3	-2.2778
6008.3	1.0791
6008.3	-0.44678
6008.4	0.16357
6008.4	4.7412
6008.4	-1.3623
6008.4	6.5723
6008.4	-2.8882
6008.5	2.605
6008.5	-0.44678
6008.5	-1.6675
6008.5	4.1309
6008.5	-3.1934
6008.6	4.436
6008.6	-2.8882
6008.6	2.605
6008.6	1.0791
6008.6	-0.75195
6008.7	5.3516
6008.7	-4.1089
6008.7	4.7412
6008.7	-2.2778
6008.7	0.46875
6008.8	2.9102
6008.8	-2.583
6008.8	5.3516
6008.8	-3.1934
6008.8	2.9102
6008.9	-1.9727
6008.9	-2.2778
6008.9	2.2998
6008.9	-4.7192
6008.9	3.8257
6009	-3.8037
6009	0.46875
6009	0.16357
6009	-2.8882
6009	4.1309
6009.1	-5.0244
6009.1	2.9102
6009.1	-2.8882
6009.1	-0.44678
6009.1	2.9102
6009.2	-2.8882
6009.2	4.436
6009.2	-4.7192
6009.2	1.6895
6009.2	-0.1416
6009.3	-4.1089
6009.3	3.8257
6009.3	-4.7192
6009.3	2.605
6009.3	-1.6675
6009.4	0.77393
6009.4	2.2998
6009.4	-3.1934
6009.4	4.436
6009.4	-4.1089
6009.5	2.605
6009.5	1.0791
6009.5	-2.2778
6009.5	4.7412
6009.5	-3.4985
6009.6	2.605
6009.6	-2.583
6009.6	-1.6675
6009.6	3.8257
6009.6	-3.4985
6009.7	4.436
6009.7	-2.2778
6009.7	1.6895
6009.7	4.1309
6009.7	-1.6675
6009.8	5.9619
6009.8	-2.8882
6009.8	3.2153
6009.8	1.6895
6009.8	-1.9727
6009.9	4.436
6009.9	-3.4985
6009.9	2.605
6009.9	-0.75195
6009.9	-0.75195
6010	3.5205
6010	-3.4985
6010	5.0464
6010	-1.9727
6010	0.77393
6010.1	4.436
6010.1	-2.8882
6010.1	5.9619
6010.1	-2.2778
6010.1	1.6895
6010.2	3.2153
6010.2	-1.0571
6010.2	6.8774
6010.2	-3.4985
6010.2	2.9102
6010.3	-0.1416
6010.3	-1.0571
6010.3	4.436
6010.3	-3.8037
6010.3	3.8257
6010.4	-0.44678
6010.4	0.77393
6010.4	5.6567
6010.4	-2.583
6010.4	6.2671
6010.5	-1.9727
6010.5	1.0791
6010.5	4.436
6010.5	-1.9727
6010.5	5.6567
6010.6	-2.583
6010.6	0.77393
6010.6	1.3843
6010.6	-1.6675
6010.6	4.436
6010.7	-5.6348
6010.7	1.3843
6010.7	-0.1416
6010.7	-2.583
6010.7	7.1826
6010.8	-2.583
6010.8	2.605
6010.8	1.6895
6010.8	-1.3623
6010.8	5.0464
6010.9	-2.2778
6010.9	2.605
6010.9	-0.44678
6010.9	-1.3623
6010.9	4.436
6011	-3.8037
6011	4.436
6011	-1.3623
6011	-1.0571
6011	4.1309
6011.1	-3.8037
6011.1	3.8257
6011.1	-0.44678
6011.1	-1.0571
6011.1	4.1309
6011.2	-4.1089
6011.2	3.5205
6011.2	-3.8037
6011.2	-1.0571
6011.2	2.605
6011.3	-4.1089
6011.3	6.2671
6011.3	-2.8882
6011.3	0.77393
6011.3	5.3516
6011.4	-1.6675
6011.4	5.3516
6011.4	-1.3623
6011.4	0.46875
6011.4	5.0464
6011.5	-2.583
6011.5	5.6567
6011.5	-1.6675
6011.5	1.0791
6011.5	5.0464
6011.6	-1.0571
6011.6	6.2671
6011.6	-1.6675
6011.6	0.77393
6011.6	5.0464
6011.7	-3.1934
6011.7	4.436
6011.7	-1.9727
6011.7	-1.3623
6011.7	3.2153
6011.8	-3.8037
6011.8	5.0464
6011.8	-0.1416
6011.8	0.16357
6011.8	5.9619
6011.9	-2.8882
6011.9	4.7412
6011.9	1.0791
6011.9	-0.44678
6011.9	6.8774
6012	-2.8882
6012	3.5205
6012	1.0791
6012	0.77393
6012	6.5723
6012.1	-3.8037
6012.1	2.605
6012.1	0.46875
6012.1	-3.1934
6012.1	7.1826
6012.2	-1.9727
6012.2	1.6895
6012.2	3.8257
6012.2	-2.583
6012.2	6.8774
6012.3	-0.1416
6012.3	-0.1416
6012.3	3.2153
6012.3	-4.4141
6012.3	2.2998
6012.4	-3.8037
6012.4	0.16357
6012.4	5.9619
6012.4	-4.4141
6012.4	2.605
6012.5	-0.44678
6012.5	-2.8882
6012.5	5.6567
6012.5	-4.1089
6012.5	1.0791
6012.6	1.6895
6012.6	-3.4985
6012.6	6.8774
6012.6	-0.75195
6012.6	0.16357
6012.7	3.8257
6012.7	-3.8037
6012.7	4.7412
6012.7	0.16357
6012.7	0.77393
6012.8	6.5723
6012.8	-2.2778
6012.8	4.1309
6012.8	0.46875
6012.8	-0.75195
6012.9	5.9619
6012.9	-4.4141
6012.9	1.6895
6012.9	3.8257
6012.9	-3.1934
6013	7.1826
6013	-0.44678
6013	0.16357
6013	6.8774
6013	-1.9727
6013.1	3.5205
6013.1	1.9946
6013.1	-3.1934
6013.1	4.1309
6013.1	-4.7192
6013.2	-0.1416
6013.2	3.8257
6013.2	-4.1089
6013.2	3.8257
6013.2	-1.3623
6013.3	-1.3623
6013.3	6.8774
6013.3	-0.44678
6013.3	3.2153
6013.3	5.3516
6013.4	-0.1416
6013.4	6.5723
6013.4	-0.75195
6013.4	0.46875
6013.4	5.0464
6013.5	-5.9399
6013.5	-0.1416
6013.5	1.3843
6013.5	-4.1089
6013.5	6.5723
6013.6	-1.3623
6013.6	-0.75195
6013.6	6.5723
6013.6	-2.583
6013.6	3.5205
6013.7	3.8257
6013.7	-2.8882
6013.7	5.0464
6013.7	-2.583
6013.7	-0.44678
6013.8	5.9619
6013.8	-2.8882
6013.8	2.9102
6013.8	1.6895
6013.8	-3.8037
6013.9	5.6567
6013.9	-1.0571
6013.9	0.16357
6013.9	5.6567
6013.9	-2.8882
6014	1.9946
6014	1.9946
6014	-2.8882
6014	4.436
6014	-2.583
6014.1	-1.6675
6014.1	7.4878
6014.1	-2.8882
6014.1	3.2153
6014.1	4.1309
6014.2	-3.8037
6014.2	5.0464
6014.2	0.46875
6014.2	-2.583
6014.2	6.5723
6014.3	-2.2778
6014.3	-0.44678
6014.3	5.0464
6014.3	-2.8882
6014.3	3.2153
6014.4	2.2998
6014.4	-3.1934
6014.4	4.436
6014.4	-1.9727
6014.4	0.16357
6014.5	5.0464
6014.5	-2.583
6014.5	3.2153
6014.5	-0.75195
6014.5	-1.6675
6014.6	5.6567
6014.6	-2.8882
6014.6	1.0791
6014.6	1.6895
6014.6	-3.1934
6014.7	6.5723
6014.7	-1.3623
6014.7	2.605
6014.7	5.3516
6014.7	-1.9727
6014.8	6.2671
6014.8	-2.2778
6014.8	3.5205
6014.8	1.6895
6014.8	-0.75195
6014.9	4.7412
6014.9	-3.4985
6014.9	3.8257
6014.9	-1.0571
6014.9	1.3843
6015	4.436
6015	-2.2778
6015	5.6567
6015	-3.1934
6015	4.436
6015.1	-2.583
6015.1	1.0791
6015.1	-0.44678
6015.1	-0.44678
6015.1	3.5205
6015.2	-2.2778
6015.2	5.6567
6015.2	-2.583
6015.2	5.3516
6015.2	-2.8882
6015.3	2.605
6015.3	-2.2778
6015.3	0.77393
6015.3	0.16357
6015.3	1.3843
6015.4	3.8257
6015.4	-0.44678
6015.4	5.6567
6015.4	-0.44678
6015.4	5.6567
6015.5	-1.6675
6015.5	5.3516
6015.5	-1.9727
6015.5	5.0464
6015.5	-2.2778
6015.6	3.2153
6015.6	-1.6675
6015.6	1.3843
6015.6	-1.9727
6015.6	0.46875
6015.7	1.6895
6015.7	-3.1934
6015.7	3.8257
6015.7	-1.3623
6015.7	5.6567
6015.8	-1.3623
6015.8	5.0464
6015.8	-2.583
6015.8	3.2153
6015.8	-1.3623
6015.9	2.2998
6015.9	1.3843
6015.9	0.77393
6015.9	4.1309
6015.9	-0.75195
6016	5.3516
6016	-2.2778
6016	4.7412
6016	-4.4141
6016	1.6895
6016.1	-2.583
6016.1	-1.0571
6016.1	2.2998
6016.1	-0.1416
6016.1	4.7412
6016.2	-2.8882
6016.2	5.3516
6016.2	-1.9727
6016.2	5.0464
6016.2	0.16357
6016.3	2.605
6016.3	2.605
6016.3	-1.3623
6016.3	4.436
6016.3	-2.8882
6016.4	6.2671
6016.4	-4.4141
6016.4	0.77393
6016.4	-0.44678
6016.4	-1.0571
6016.5	6.5723
6016.5	-1.6675
6016.5	6.2671
6016.5	-2.583
6016.5	1.6895
6016.6	-0.1416
6016.6	0.77393
6016.6	4.7412
6016.6	-2.583
6016.6	5.3516
6016.7	-2.8882
6016.7	4.436
6016.7	0.46875
6016.7	0.46875
6016.7	4.7412
6016.8	-4.1089
6016.8	4.1309
6016.8	-3.4985
6016.8	2.605
6016.8	-0.75195
6016.9	-0.75195
6016.9	5.3516
6016.9	-4.1089
6016.9	5.9619
6016.9	-1.9727
6017	3.8257
6017	2.605
6017	0.16357
6017	6.5723
6017	-0.75195
6017.1	6.2671
6017.1	-2.2778
6017.1	1.9946
6017.1	4.436
6017.1	-2.8882
6017.2	5.3516
6017.2	-3.1934
6017.2	2.2998
6017.2	-1.0571
6017.2	0.16357
6017.3	6.2671
6017.3	-1.3623
6017.3	6.5723
6017.3	-1.9727
6017.3	2.9102
6017.4	4.7412
6017.4	-0.1416
6017.4	5.0464
6017.4	-4.7192
6017.4	1.9946
6017.5	-2.583
6017.5	-0.1416
6017.5	4.436
6017.5	-2.2778
6017.5	5.3516
6017.6	-3.1934
6017.6	1.3843
6017.6	2.2998
6017.6	-1.0571
6017.6	5.9619
6017.7	-2.583
6017.7	2.9102
6017.7	0.46875
6017.7	0.77393
6017.7	6.5723
6017.8	-2.8882
6017.8	3.5205
6017.8	-3.4985
6017.8	0.77393
6017.8	3.2153
6017.9	-0.44678
6017.9	5.6567
6017.9	-2.2778
6017.9	2.9102
6017.9	1.6895
6018	1.0791
6018	6.5723
6018	-3.4985
6018	3.2153
6018	-0.75195
6018.1	-1.0571
6018.1	5.6567
6018.1	-1.3623
6018.1	6.8774
6018.1	-0.44678
6018.2	0.46875
6018.2	0.77393
6018.2	-3.1934
6018.2	5.3516
6018.2	-3.4985
6018.3	1.6895
6018.3	2.605
6018.3	-1.0571
6018.3	7.4878
6018.3	-1.3623
6018.4	4.7412
6018.4	-0.1416
6018.4	-0.75195
6018.4	4.1309
6018.4	-3.8037
6018.5	3.8257
6018.5	-3.4985
6018.5	-0.75195
6018.5	4.436
6018.5	-4.7192
6018.6	4.436
6018.6	-2.583
6018.6	1.0791
6018.6	3.2153
6018.6	-1.9727
6018.7	7.4878
6018.7	-1.6675
6018.7	1.9946
6018.7	1.9946
6018.7	-1.3623
6018.8	5.6567
6018.8	-2.583
6018.8	2.605
6018.8	0.46875
6018.8	-1.0571
6018.9	4.7412
6018.9	-2.8882
6018.9	3.5205
6018.9	-0.44678
6018.9	-1.9727
6019	4.1309
6019	-3.4985
6019	4.1309
6019	-0.75195
6019	0.16357
6019.1	5.6567
6019.1	-3.1934
6019.1	4.436
6019.1	-0.44678
6019.1	-0.1416
6019.2	3.8257
6019.2	-5.9399
6019.2	2.9102
6019.2	-3.4985
6019.2	-1.0571
6019.3	5.0464
6019.3	-3.4985
6019.3	5.3516
6019.3	-1.9727
6019.3	0.16357
6019.4	6.2671
6019.4	-2.2778
6019.4	5.3516
6019.4	-2.583
6019.4	0.46875
6019.5	3.2153
6019.5	-2.583
6019.5	5.3516
6019.5	-2.583
6019.5	-1.0571
6019.6	1.9946
6019.6	-4.1089
6019.6	5.0464
6019.6	-1.9727
6019.6	1.6895
6019.7	5.3516
6019.7	-1.6675
6019.7	5.9619
6019.7	-0.44678
6019.7	0.16357
6019.8	4.1309
6019.8	-4.4141
6019.8	3.5205
6019.8	-3.8037
6019.8	-1.0571
6019.9	4.436
6019.9	-4.4141
6019.9	4.436
6019.9	-0.75195
6019.9	-1.6675
6020	3.8257
6020	-5.3296
6020	2.605
6020	-1.0571
6020	-0.75195
6020.1	5.6567
6020.1	-3.8037
6020.1	4.1309
6020.1	1.6895
6020.1	0.16357
6020.2	6.2671
6020.2	-3.1934
6020.2	1.6895
6020.2	0.46875
6020.2	-2.2778
6020.3	5.6567
6020.3	-2.583
6020.3	2.605
6020.3	1.9946
6020.3	-1.3623
6020.4	5.3516
6020.4	-0.44678
6020.4	1.9946
6020.4	4.436
6020.4	-2.583
6020.5	5.6567
6020.5	-1.6675
6020.5	1.0791
6020.5	5.6567
6020.5	-3.4985
6020.6	5.3516
6020.6	-1.9727
6020.6	-1.9727
6020.6	5.9619
6020.6	-3.4985
6020.7	3.5205
6020.7	1.3843
6020.7	-1.0571
6020.7	6.5723
6020.7	-1.9727
6020.8	3.2153
6020.8	3.2153
6020.8	-2.583
6020.8	4.7412
6020.8	-2.583
6020.9	0.46875
6020.9	4.7412
6020.9	-2.2778
6020.9	5.6567
6020.9	1.3843
6021	-0.75195
6021	5.9619
6021	-3.4985
6021	1.6895
6021	1.0791
6021.1	-2.2778
6021.1	5.0464
6021.1	-2.8882
6021.1	1.9946
6021.1	5.9619
6021.2	-1.9727
6021.2	5.6567
6021.2	0.16357
6021.2	-1.0571
6021.2	5.6567
6021.3	-3.8037
6021.3	2.2998
6021.3	4.1309
6021.3	-2.2778
6021.3	5.0464
6021.4	-1.6675
6021.4	-0.1416
6021.4	4.7412
6021.4	-3.8037
6021.4	4.7412
6021.5	0.16357
6021.5	-1.9727
6021.5	5.9619
6021.5	-4.4141
6021.5	1.6895
6021.6	3.5205
6021.6	-1.9727
6021.6	5.9619
6021.6	-1.0571
6021.6	-1.9727
6021.7	3.8257
6021.7	-4.1089
6021.7	1.9946
6021.7	1.6895
6021.7	-2.583
6021.8	5.9619
6021.8	-1.3623
6021.8	0.16357
6021.8	6.2671
6021.8	-2.583
6021.9	2.2998
6021.9	1.6895
6021.9	-2.583
6021.9	6.2671
6021.9	-1.3623
6022	0.46875
6022	5.3516
6022	-4.1089
6022	2.2998
6022	1.9946
6022.1	-1.9727
6022.1	5.3516
6022.1	-1.9727
6022.1	-0.44678
6022.1	7.4878
6022.2	-1.3623
6022.2	3.5205
6022.2	3.2153
6022.2	-3.8037
6022.2	4.436
6022.3	-2.2778
6022.3	-1.3623
6022.3	5.3516
6022.3	-3.1934
6022.3	1.3843
6022.4	4.7412
6022.4	-2.583
6022.4	5.0464
6022.4	-0.44678
6022.4	-1.3623
6022.5	6.8774
6022.5	-4.1089
6022.5	1.9946
6022.5	6.8774
6022.5	-2.8882
6022.6	4.1309
6022.6	1.0791
6022.6	-3.8037
6022.6	5.6567
6022.6	-2.2778
6022.7	-1.6675
6022.7	5.3516
6022.7	-3.8037
6022.7	2.605
6022.7	4.7412
6022.8	-1.6675
6022.8	5.9619
6022.8	-1.0571
6022.8	-0.1416
6022.8	7.793
6022.9	-1.9727
6022.9	2.605
6022.9	2.9102
6022.9	-3.4985
6022.9	5.3516
6023	-2.8882
6023	2.2998
6023	3.5205
6023	-2.8882
6023	5.6567
6023.1	-2.2778
6023.1	1.6895
6023.1	2.2998
6023.1	-4.4141
6023.1	3.5205
6023.2	-4.1089
6023.2	2.2998
6023.2	-0.44678
6023.2	1.0791
6023.2	3.8257
6023.3	-2.583
6023.3	5.3516
6023.3	-2.2778
6023.3	4.436
6023.3	-1.3623
6023.4	2.2998
6023.4	0.16357
6023.4	0.16357
6023.4	6.5723
6023.4	-0.75195
6023.5	6.2671
6023.5	-1.3623
6023.5	3.8257
6023.5	-2.8882
6023.5	2.2998
6023.6	0.16357
6023.6	1.0791
6023.6	3.8257
6023.6	-0.1416
6023.6	5.3516
6023.7	-0.75195
6023.7	6.2671
6023.7	-2.8882
6023.7	5.3516
6023.7	-4.4141
6023.8	3.5205
6023.8	-3.4985
6023.8	2.9102
6023.8	-2.583
6023.8	1.6895
6023.9	0.16357
6023.9	-1.0571
6023.9	1.6895
6023.9	-0.75195
6023.9	1.9946
6024	-1.6675
6024	5.6567
6024	-0.75195
6024	8.0981
6024	-0.75195
6024.1	5.9619
6024.1	-1.9727
6024.1	3.5205
6024.1	-1.3623
6024.1	1.3843
6024.2	-1.6675
6024.2	-0.75195
6024.2	2.2998
6024.2	-1.3623
6024.2	6.5723
6024.3	-2.583
6024.3	5.0464
6024.3	-2.8882
6024.3	3.8257
6024.3	-1.0571
6024.4	2.2998
6024.4	1.6895
6024.4	-1.9727
6024.4	4.436
6024.4	-1.3623
6024.5	5.3516
6024.5	-1.6675
6024.5	4.7412
6024.5	-3.1934
6024.5	1.9946
6024.6	0.77393
6024.6	-1.0571
6024.6	4.7412
6024.6	-2.583
6024.6	4.7412
6024.7	-3.1934
6024.7	2.9102
6024.7	-0.75195
6024.7	0.77393
6024.7	2.9102
6024.8	-2.2778
6024.8	4.7412
6024.8	-4.7192
6024.8	5.0464
6024.8	-1.6675
6024.9	2.2998
6024.9	2.9102
6024.9	-0.75195
6024.9	4.7412
6024.9	-2.8882
6025	4.1309
6025	-3.1934
6025	1.6895
6025	-0.1416
6025	-1.9727
6025.1	4.1309
6025.1	-2.583
6025.1	5.6567
6025.1	-1.9727
6025.1	1.9946
6025.2	1.3843
6025.2	-1.6675
6025.2	4.436
6025.2	-2.583
6025.2	4.436
6025.3	-1.6675
6025.3	0.16357
6025.3	3.5205
6025.3	-1.6675
6025.3	5.3516
6025.4	-1.9727
6025.4	2.605
6025.4	-1.9727
6025.4	-0.75195
6025.4	4.1309
6025.5	-1.6675
6025.5	5.0464
6025.5	-3.4985
6025.5	0.77393
6025.5	-1.9727
6025.6	-1.9727
6025.6	4.1309
6025.6	-4.7192
6025.6	3.2153
6025.6	-3.1934
6025.7	-1.9727
6025.7	3.5205
6025.7	-3.1934
6025.7	3.5205
6025.7	-3.1934
6025.8	1.3843
6025.8	-1.9727
6025.8	-0.75195
6025.8	4.7412
6025.8	-4.7192
6025.9	3.8257
6025.9	-4.7192
6025.9	-1.6675
6025.9	2.2998
6025.9	-3.4985
6026	4.1309
6026	-4.4141
6026	2.2998
6026	0.16357
6026	-0.75195
6026.1	4.7412
6026.1	-4.1089
6026.1	3.5205
6026.1	-1.9727
6026.1	-0.1416
6026.2	4.7412
6026.2	-2.2778
6026.2	3.8257
6026.2	-3.4985
6026.2	0.46875
6026.3	-0.44678
6026.3	-1.6675
6026.3	5.0464
6026.3	-3.1934
6026.3	4.7412
6026.4	-0.44678
6026.4	-0.44678
6026.4	4.7412
6026.4	-3.8037
6026.4	5.3516
6026.5	-3.1934
6026.5	0.46875
6026.5	2.605
6026.5	-1.9727
6026.5	5.9619
6026.6	-4.1089
6026.6	1.0791
6026.6	1.3843
6026.6	0.16357
6026.6	7.1826
6026.7	-2.8882
6026.7	2.9102
6026.7	-1.0571
6026.7	0.16357
6026.7	4.1309
6026.8	-1.3623
6026.8	5.9619
6026.8	-1.9727
6026.8	-0.1416
6026.8	3.5205
6026.9	-3.1934
6026.9	5.0464
6026.9	-3.8037
6026.9	-0.1416
6026.9	1.3843
6027	-2.583
6027	5.0464
6027	-2.2778
6027	3.2153
6027	0.46875
6027.1	-2.583
6027.1	5.6567
6027.1	-2.8882
6027.1	2.605
6027.1	0.46875
6027.2	-1.3623
6027.2	4.436
6027.2	-2.8882
6027.2	4.436
6027.2	-1.0571
6027.3	1.0791
6027.3	5.0464
6027.3	-3.1934
6027.3	5.6567
6027.3	-2.583
6027.4	1.6895
6027.4	3.2153
6027.4	-4.1089
6027.4	4.436
6027.4	-3.1934
6027.5	1.3843
6027.5	3.5205
6027.5	-1.9727
6027.5	5.9619
6027.5	-2.8882
6027.6	2.2998
6027.6	2.605
6027.6	-1.6675
6027.6	5.6567
6027.6	-2.2778
6027.7	2.605
6027.7	2.2998
6027.7	-1.6675
6027.7	5.9619
6027.7	-2.8882
6027.8	1.9946
6027.8	-0.44678
6027.8	-2.2778
6027.8	4.436
6027.8	-2.2778
6027.9	2.9102
6027.9	0.77393
6027.9	0.16357
6027.9	5.6567
6027.9	-2.8882
6028	3.8257
6028	-1.0571
6028	-1.9727
6028	5.9619
6028	-3.1934
6028.1	3.5205
6028.1	-0.1416
6028.1	-1.0571
6028.1	5.6567
6028.1	-3.8037
6028.2	2.9102
6028.2	-0.44678
6028.2	-1.9727
6028.2	4.7412
6028.2	-2.8882
6028.3	3.2153
6028.3	-0.44678
6028.3	-1.6675
6028.3	4.7412
6028.3	-4.4141
6028.4	1.0791
6028.4	0.16357
6028.4	-1.6675
6028.4	6.8774
6028.4	-1.9727
6028.5	2.9102
6028.5	2.2998
6028.5	-2.2778
6028.5	4.436
6028.5	-1.9727
6028.6	2.605
6028.6	1.9946
6028.6	-2.2778
6028.6	4.436
6028.6	-3.1934
6028.7	1.9946
6028.7	3.5205
6028.7	-2.8882
6028.7	5.6567
6028.7	-2.583
6028.8	0.46875
6028.8	5.9619
6028.8	-2.8882
6028.8	3.5205
6028.8	-2.8882
6028.9	-1.0571
6028.9	4.1309
6028.9	-5.3296
6028.9	2.605
6028.9	-1.0571
6029	-1.3623
6029	4.7412
6029	-3.8037
6029	5.3516
6029	2.9102
6029.1	-1.9727
6029.1	5.3516
6029.1	-3.8037
6029.1	0.46875
6029.1	5.3516
6029.2	-2.8882
6029.2	5.6567
6029.2	-2.2778
6029.2	-1.6675
6029.2	6.2671
6029.3	-1.6675
6029.3	4.1309
6029.3	-0.44678
6029.3	-1.6675
6029.3	5.6567
6029.4	-1.6675
6029.4	3.2153
6029.4	1.9946
6029.4	-3.1934
6029.4	4.7412
6029.5	-2.583
6029.5	1.3843
6029.5	5.0464
6029.5	-4.1089
6029.5	1.6895
6029.6	-1.0571
6029.6	-1.6675
6029.6	4.7412
6029.6	-1.9727
6029.6	2.9102
6029.7	1.6895
6029.7	-2.8882
6029.7	6.2671
6029.7	-3.1934
6029.7	0.16357
6029.8	5.0464
6029.8	-4.1089
6029.8	3.8257
6029.8	0.46875
6029.8	-1.6675
6029.9	7.793
6029.9	-2.2778
6029.9	0.77393
6029.9	3.2153
6029.9	-2.2778
6030	4.7412
6030	-1.9727
6030	-0.44678
6030	5.9619
6030	-2.8882
6030.1	2.9102
6030.1	2.605
6030.1	-3.1934
6030.1	4.7412
6030.1	-3.1934
6030.2	-0.75195
6030.2	4.7412
6030.2	-4.1089
6030.2	4.7412
6030.2	2.605
6030.3	-2.2778
6030.3	7.1826
6030.3	-2.2778
6030.3	-1.0571
6030.3	6.2671
6030.4	-3.1934
6030.4	1.9946
6030.4	2.2998
6030.4	-2.2778
6030.4	5.0464
6030.5	-1.0571
6030.5	-1.0571
6030.5	4.7412
6030.5	-3.8037
6030.5	3.5205
6030.6	2.9102
6030.6	-1.3623
6030.6	7.1826
6030.6	-2.8882
6030.6	-0.44678
6030.7	4.7412
6030.7	-5.6348
6030.7	2.2998
6030.7	2.605
6030.7	-3.1934
6030.8	5.3516
6030.8	-0.44678
6030.8	0.16357
6030.8	7.4878
6030.8	-2.583
6030.9	0.46875
6030.9	3.2153
6030.9	-5.3296
6030.9	4.7412
6030.9	0.46875
6031	-1.3623
6031	6.5723
6031	-3.4985
6031	0.16357
6031	5.6567
6031.1	-3.8037
6031.1	2.605
6031.1	0.16357
6031.1	-3.1934
6031.1	6.2671
6031.2	-0.44678
6031.2	0.77393
6031.2	5.6567
6031.2	-3.4985
6031.2	3.5205
6031.3	-1.9727
6031.3	-0.44678
6031.3	5.6567
6031.3	-5.0244
6031.3	3.2153
6031.4	-0.1416
6031.4	-2.583
6031.4	4.436
6031.4	-5.0244
6031.4	1.9946
6031.5	-2.8882
6031.5	-2.2778
6031.5	4.7412
6031.5	-2.8882
6031.5	5.3516
6031.6	-1.6675
6031.6	2.2998
6031.6	1.0791
6031.6	0.46875
6031.6	4.7412
6031.7	-2.583
6031.7	6.2671
6031.7	-1.6675
6031.7	3.2153
6031.7	2.605
6031.8	-1.0571
6031.8	2.9102
6031.8	-1.9727
6031.8	4.7412
6031.8	-3.1934
6031.9	5.6567
6031.9	-3.4985
6031.9	1.9946
6031.9	-1.6675
6031.9	0.77393
6032	0.77393
6032	0.46875
6032	3.2153
6032	-3.1934
6032	3.5205
6032.1	-2.2778
6032.1	5.6567
6032.1	-2.2778
6032.1	5.3516
6032.1	-3.1934
6032.2	5.0464
6032.2	-0.75195
6032.2	5.6567
6032.2	1.3843
6032.2	1.9946
6032.3	1.0791
6032.3	0.77393
6032.3	3.2153
6032.3	0.16357
6032.3	5.0464
6032.4	-2.8882
6032.4	4.7412
6032.4	-3.4985
6032.4	5.0464
6032.4	-1.0571
6032.5	3.8257
6032.5	-1.3623
6032.5	2.2998
6032.5	0.16357
6032.5	0.77393
6032.6	4.1309
6032.6	-1.3623
6032.6	4.436
6032.6	-3.4985
6032.6	5.0464
6032.7	-2.583
6032.7	4.1309
6032.7	-1.3623
6032.7	1.0791
6032.7	0.16357
6032.8	-0.44678
6032.8	4.436
6032.8	-1.9727
6032.8	5.0464
6032.8	-4.7192
6032.9	2.9102
6032.9	-2.2778
6032.9	0.77393
6032.9	0.16357
6032.9	-1.3623
6033	5.3516
6033	-1.9727
6033	6.8774
6033	-0.75195
6033	3.5205
6033.1	-2.2778
6033.1	-0.44678
6033.1	1.6895
6033.1	-3.8037
6033.1	5.3516
6033.2	-4.4141
6033.2	3.2153
6033.2	-1.6675
6033.2	0.16357
6033.2	1.6895
6033.3	-1.3623
6033.3	4.436
6033.3	-3.8037
6033.3	5.3516
6033.3	-1.3623
6033.4	2.605
6033.4	2.9102
6033.4	-0.75195
6033.4	5.3516
6033.4	-3.1934
6033.5	3.8257
6033.5	-3.8037
6033.5	-0.1416
6033.5	1.0791
6033.5	-3.4985
6033.6	5.3516
6033.6	-1.6675
6033.6	5.3516
6033.6	-0.1416
6033.6	0.77393
6033.7	5.0464
6033.7	-1.6675
6033.7	6.2671
6033.7	-2.2778
6033.7	3.2153
6033.8	0.77393
6033.8	1.6895
6033.8	5.3516
6033.8	-1.9727
6033.8	6.8774
6033.9	-2.8882
6033.9	0.46875
6033.9	0.16357
6033.9	-3.1934
6033.9	5.0464
6034	-1.6675
6034	4.7412
6034	0.46875
6034	1.0791
6034	4.436
6034.1	-1.9727
6034.1	6.2671
6034.1	-2.583
6034.1	3.5205
6034.1	1.6895
6034.2	-1.0571
6034.2	5.3516
6034.2	-1.6675
6034.2	5.3516
6034.2	-1.0571
6034.3	-0.1416
6034.3	1.9946
6034.3	-2.8882
6034.3	5.6567
6034.3	-2.583
6034.4	4.1309
6034.4	1.9946
6034.4	-1.3623
6034.4	7.1826
6034.4	-1.9727
6034.5	2.9102
6034.5	-1.3623
6034.5	-0.44678
6034.5	2.9102
6034.5	-2.583
6034.6	5.0464
6034.6	-2.2778
6034.6	1.9946
6034.6	1.6895
6034.6	-2.583
6034.7	7.1826
6034.7	-3.8037
6034.7	1.9946
6034.7	-0.44678
6034.7	-1.3623
6034.8	5.6567
6034.8	-2.8882
6034.8	4.7412
6034.8	-1.9727
6034.8	-0.1416
6034.9	3.5205
6034.9	-3.4985
6034.9	6.2671
6034.9	-1.9727
6034.9	0.46875
6035	1.6895
6035	-2.2778
6035	5.6567
6035	-2.2778
6035	2.9102
6035.1	0.77393
6035.1	-1.6675
6035.1	5.9619
6035.1	-1.6675
6035.1	4.1309
6035.2	-0.75195
6035.2	-0.75195
6035.2	4.1309
6035.2	-3.8037
6035.2	5.6567
6035.3	-1.9727
6035.3	0.46875
6035.3	3.5205
6035.3	-4.7192
6035.3	5.0464
6035.4	-1.0571
6035.4	0.77393
6035.4	2.9102
6035.4	-3.1934
6035.4	5.0464
6035.5	-2.8882
6035.5	2.9102
6035.5	1.0791
6035.5	-2.2778
6035.5	5.6567
6035.6	-3.4985
6035.6	3.5205
6035.6	1.9946
6035.6	-1.6675
6035.6	5.6567
6035.7	-3.1934
6035.7	3.2153
6035.7	-0.44678
6035.7	-0.1416
6035.7	4.436
6035.8	-2.583
6035.8	3.8257
6035.8	-1.0571
6035.8	0.46875
6035.8	5.6567
6035.9	-3.1934
6035.9	5.0464
6035.9	-0.75195
6035.9	-0.75195
6035.9	5.0464
6036	-3.4985
6036	4.1309
6036	-2.2778
6036	-1.9727
6036	3.8257
6036.1	-1.0571
6036.1	4.7412
6036.1	-2.2778
6036.1	0.77393
6036.1	5.0464
6036.2	-2.583
6036.2	6.5723
6036.2	-1.9727
6036.2	0.16357
6036.2	4.436
6036.3	-1.3623
6036.3	5.9619
6036.3	-0.75195
6036.3	1.3843
6036.3	3.2153
6036.4	-4.1089
6036.4	5.9619
6036.4	-2.8882
6036.4	0.16357
6036.4	4.436
6036.5	-3.8037
6036.5	4.7412
6036.5	-0.75195
6036.5	2.2998
6036.5	5.9619
6036.6	-1.6675
6036.6	5.3516
6036.6	-1.3623
6036.6	0.16357
6036.6	6.5723
6036.7	-1.3623
6036.7	5.3516
6036.7	-0.44678
6036.7	-1.6675
6036.7	5.3516
6036.8	-1.9727
6036.8	3.5205
6036.8	-0.1416
6036.8	-1.0571
6036.8	4.7412
6036.9	-3.1934
6036.9	5.0464
6036.9	1.0791
6036.9	-2.583
6036.9	5.3516
6037	-3.8037
6037	2.605
6037	1.6895
6037	-2.8882
6037	6.5723
6037.1	-2.583
6037.1	1.9946
6037.1	3.5205
6037.1	-0.75195
6037.1	6.8774
6037.2	-1.3623
6037.2	0.16357
6037.2	3.8257
6037.2	-1.3623
6037.2	6.2671
6037.3	-0.44678
6037.3	0.16357
6037.3	3.8257
6037.3	-3.8037
6037.3	4.7412
6037.4	2.2998
6037.4	-2.583
6037.4	8.0981
6037.4	-2.583
6037.4	1.9946
6037.5	3.8257
6037.5	-3.4985
6037.5	3.5205
6037.5	-3.8037
6037.5	-0.1416
6037.6	3.8257
6037.6	-2.2778
6037.6	4.7412
6037.6	-1.6675
6037.6	-0.75195
6037.7	5.3516
6037.7	-4.1089
6037.7	4.1309
6037.7	1.9946
6037.7	-3.8037
6037.8	5.0464
6037.8	-2.583
6037.8	-0.1416
6037.8	3.8257
6037.8	-3.1934
6037.9	4.436
6037.9	-1.3623
6037.9	-0.1416
6037.9	7.793
6037.9	-3.8037
6038	2.2998
6038	1.9946
6038	-1.3623
6038	7.793
6038	-0.75195
6038.1	1.9946
6038.1	3.2153
6038.1	-3.4985
6038.1	3.8257
6038.1	-1.0571
6038.2	-1.3623
6038.2	4.7412
6038.2	-4.1089
6038.2	0.77393
6038.2	3.2153
6038.3	-2.2778
6038.3	6.5723
6038.3	-1.6675
6038.3	-0.75195
6038.3	5.0464
6038.4	-3.4985
6038.4	2.605
6038.4	2.605
6038.4	-2.8882
6038.4	5.3516
6038.5	-2.2778
6038.5	1.3843
6038.5	5.3516
6038.5	-2.8882
6038.5	3.2153
6038.6	0.46875
6038.6	-3.1934
6038.6	5.3516
6038.6	-2.2778
6038.6	0.16357
6038.7	5.3516
6038.7	-1.3623
6038.7	5.6567
6038.7	3.2153
6038.7	-0.44678
6038.8	6.2671
6038.8	-3.8037
6038.8	-1.0571
6038.8	3.2153
6038.8	-5.3296
6038.9	3.5205
6038.9	-0.44678
6038.9	-1.9727
6038.9	7.4878
6038.9	-1.3623
6039	0.77393
6039	6.2671
6039	-3.4985
6039	2.605
6039	3.5205
6039.1	-1.9727
6039.1	7.793
6039.1	-0.44678
6039.1	-1.9727
6039.1	6.5723
6039.2	-3.4985
6039.2	1.6895
6039.2	2.605
6039.2	-3.8037
6039.2	3.2153
6039.3	-1.9727
6039.3	-2.2778
6039.3	6.5723
6039.3	-1.9727
6039.3	-0.1416
6039.4	7.1826
6039.4	-2.2778
6039.4	4.1309
6039.4	2.605
6039.4	-1.0571
6039.5	6.2671
6039.5	-2.8882
6039.5	-0.1416
6039.5	4.1309
6039.5	-2.8882
6039.6	4.436
6039.6	-1.0571
6039.6	-0.1416
6039.6	5.3516
6039.6	-4.1089
6039.7	3.2153
6039.7	0.16357
6039.7	-1.0571
6039.7	5.3516
6039.7	-2.583
6039.8	3.8257
6039.8	-0.75195
6039.8	-0.44678
6039.8	5.9619
6039.8	-2.2778
6039.9	5.3516
6039.9	-2.8882
6039.9	1.6895
6039.9	-0.75195
6039.9	-0.1416
6040	2.2998
6040	-2.8882
6040	5.0464
6040	-3.1934
6040	3.5205
6040.1	-0.75195
6040.1	1.3843
6040.1	0.46875
6040.1	0.77393
6040.1	4.7412
6040.2	-1.9727
6040.2	5.9619
6040.2	-1.9727
6040.2	5.0464
6040.2	-1.6675
6040.3	4.1309
6040.3	-1.3623
6040.3	2.2998
6040.3	1.0791
6040.3	0.77393
6040.4	3.2153
6040.4	-0.44678
6040.4	3.8257
6040.4	-3.4985
6040.4	4.1309
6040.5	-3.4985
6040.5	5.0464
6040.5	-2.8882
6040.5	5.0464
6040.5	-2.2778
6040.6	3.5205
6040.6	-1.0571
6040.6	2.605
6040.6	-0.1416
6040.6	0.77393
6040.7	-0.75195
6040.7	-1.9727
6040.7	2.9102
6040.7	-1.9727
6040.7	4.7412
6040.8	-2.8882
6040.8	4.7412
6040.8	-2.8882
6040.8	5.0464
6040.8	-0.44678
6040.9	3.8257
6040.9	-0.44678
6040.9	-0.1416
6040.9	2.605
6040.9	-1.6675
6041	5.0464
6041	-2.583
6041	5.6567
6041	-3.4985
6041	2.9102
6041.1	-1.9727
6041.1	1.3843
6041.1	0.46875
6041.1	-1.3623
6041.1	3.5205
6041.2	-2.583
6041.2	6.5723
6041.2	-1.6675
6041.2	5.0464
6041.2	-1.3623
6041.3	0.16357
6041.3	0.46875
6041.3	-2.583
6041.3	5.3516
6041.3	-3.4985
6041.4	5.0464
6041.4	-1.6675
6041.4	2.9102
6041.4	1.3843
6041.4	1.3843
6041.5	3.8257
6041.5	-2.8882
6041.5	4.7412
6041.5	-3.4985
6041.5	2.9102
6041.6	-0.44678
6041.6	-0.1416
6041.6	2.2998
6041.6	-1.0571
6041.6	6.5723
6041.7	-1.3623
6041.7	4.1309
6041.7	-1.0571
6041.7	0.16357
6041.7	1.3843
6041.8	-1.9727
6041.8	6.8774
6041.8	-2.8882
6041.8	2.9102
6041.8	-0.44678
6041.9	0.46875
6041.9	4.436
6041.9	0.16357
6041.9	5.3516
6041.9	-3.1934
6042	2.9102
6042	-0.44678
6042	-0.75195
6042	5.3516
6042	-4.7192
6042.1	3.2153
6042.1	-2.8882
6042.1	0.77393
6042.1	1.3843
6042.1	-1.0571
6042.2	4.1309
6042.2	-3.8037
6042.2	4.1309
6042.2	-1.3623
6042.2	2.2998
6042.3	3.8257
6042.3	-4.4141
6042.3	5.3516
6042.3	-3.4985
6042.3	1.9946
6042.4	0.46875
6042.4	-3.8037
6042.4	1.6895
6042.4	-5.3296
6042.4	1.6895
6042.5	-3.8037
6042.5	1.0791
6042.5	1.9946
6042.5	-3.4985
6042.5	4.1309
6042.6	-4.1089
6042.6	1.9946
6042.6	-0.44678
6042.6	-1.9727
6042.6	5.0464
6042.7	-3.8037
6042.7	4.436
6042.7	-1.0571
6042.7	0.16357
6042.7	1.9946
6042.8	-3.4985
6042.8	5.0464
6042.8	-3.4985
6042.8	2.605
6042.8	0.46875
6042.9	-2.2778
6042.9	5.0464
6042.9	-4.1089
6042.9	2.2998
6042.9	-1.3623
6043	-2.2778
6043	3.5205
6043	-3.4985
6043	5.6567
6043	-1.9727
6043.1	1.3843
6043.1	1.6895
6043.1	-2.583
6043.1	6.5723
6043.1	-3.1934
6043.2	2.605
6043.2	-0.75195
6043.2	-3.8037
6043.2	4.436
6043.2	-3.1934
6043.3	3.2153
6043.3	0.16357
6043.3	-0.1416
6043.3	4.436
6043.3	-1.9727
6043.4	6.8774
6043.4	-1.0571
6043.4	1.6895
6043.4	3.5205
6043.4	-3.1934
6043.5	3.8257
6043.5	-2.583
6043.5	2.9102
6043.5	2.2998
6043.5	-1.0571
6043.6	5.9619
6043.6	-4.1089
6043.6	2.605
6043.6	1.0791
6043.6	-0.44678
6043.7	6.2671
6043.7	-2.8882
6043.7	3.5205
6043.7	-0.75195
6043.7	0.77393
6043.8	4.7412
6043.8	-3.4985
6043.8	4.7412
6043.8	-3.4985
6043.8	-0.1416
6043.9	4.436
6043.9	-2.8882
6043.9	5.0464
6043.9	-2.2778
6043.9	0.77393
6044	3.5205
6044	-1.6675
6044	5.6567
6044	-2.2778
6044	2.605
6044.1	2.605
6044.1	-1.0571
6044.1	7.1826
6044.1	-2.8882
6044.1	2.605
6044.2	0.16357
6044.2	-2.583
6044.2	5.3516
6044.2	-3.1934
6044.2	2.605
6044.3	1.0791
6044.3	-1.3623
6044.3	6.5723
6044.3	-1.3623
6044.3	5.3516
6044.4	-1.3623
6044.4	0.46875
6044.4	6.2671
6044.4	-1.9727
6044.4	4.7412
6044.5	0.46875
6044.5	-0.1416
6044.5	6.2671
6044.5	-2.2778
6044.5	5.3516
6044.6	0.77393
6044.6	0.77393
6044.6	4.436
6044.6	-3.4985
6044.6	5.6567
6044.7	-1.9727
6044.7	-1.0571
6044.7	4.436
6044.7	-5.0244
6044.7	3.8257
6044.8	-0.75195
6044.8	-0.1416
6044.8	5.6567
6044.8	-2.8882
6044.8	4.436
6044.9	-1.0571
6044.9	0.16357
6044.9	5.6567
6044.9	-3.8037
6044.9	2.9102
6045	-1.3623
6045	-2.583
6045	6.5723
6045	-2.583
6045	3.8257
6045.1	-1.0571
6045.1	-3.1934
6045.1	4.436
6045.1	-3.4985
6045.1	2.2998
6045.2	0.16357
6045.2	-2.2778
6045.2	4.436
6045.2	-4.1089
6045.2	1.0791
6045.3	1.0791
6045.3	-1.9727
6045.3	4.436
6045.3	-4.4141
6045.3	1.9946
6045.4	3.2153
6045.4	-1.3623
6045.4	6.8774
6045.4	-1.6675
6045.4	1.6895
6045.5	4.1309
6045.5	-2.2778
6045.5	7.1826
6045.5	-1.0571
6045.5	0.46875
6045.6	5.6567
6045.6	-2.8882
6045.6	3.5205
6045.6	-1.3623
6045.6	-1.6675
6045.7	5.6567
6045.7	-4.7192
6045.7	2.2998
6045.7	0.46875
6045.7	-1.9727
6045.8	5.6567
6045.8	-2.8882
6045.8	2.2998
6045.8	2.2998
6045.8	-4.4141
6045.9	4.436
6045.9	-3.8037
6045.9	-0.44678
6045.9	3.8257
6045.9	-3.8037
6046	5.0464
6046	-0.75195
6046	-3.1934
6046	5.0464
6046	-2.583
6046.1	0.46875
6046.1	2.2998
6046.1	-2.8882
6046.1	5.3516
6046.1	-2.8882
6046.2	0.77393
6046.2	5.0464
6046.2	-1.0571
6046.2	5.0464
6046.2	0.46875
6046.3	0.16357
6046.3	6.8774
6046.3	-1.9727
6046.3	3.2153
6046.3	2.9102
6046.4	-2.8882
6046.4	3.2153
6046.4	-3.4985
6046.4	-0.1416
6046.4	5.9619
6046.5	-3.1934
6046.5	3.2153
6046.5	-0.1416
6046.5	-3.1934
6046.5	6.2671
6046.6	-2.583
6046.6	1.0791
6046.6	3.2153
6046.6	-3.4985
6046.6	6.2671
6046.7	0.46875
6046.7	0.77393
6046.7	6.5723
6046.7	-3.1934
6046.7	1.3843
6046.8	0.77393
6046.8	-2.583
6046.8	6.2671
6046.8	-2.2778
6046.8	-0.1416
6046.9	5.6567
6046.9	-2.2778
6046.9	3.2153
6046.9	2.2998
6046.9	-3.1934
6047	5.3516
6047	-3.4985
6047	0.16357
6047	7.4878
6047	-2.2778
6047.1	4.436
6047.1	1.6895
6047.1	-3.4985
6047.1	5.9619
6047.1	-2.8882
6047.2	-1.3623
6047.2	4.436
6047.2	-4.7192
6047.2	2.605
6047.2	5.6567
6047.3	-1.6675
6047.3	5.9619
6047.3	-0.44678
6047.3	-1.6675
6047.3	5.9619
6047.4	-1.6675
6047.4	1.3843
6047.4	3.2153
6047.4	-3.1934
6047.4	5.0464
6047.5	-0.75195
6047.5	-1.0571
6047.5	4.7412
6047.5	-3.8037
6047.5	-0.1416
6047.6	4.436
6047.6	-2.583
6047.6	4.1309
6047.6	1.0791
6047.6	-2.583
6047.7	5.6567
6047.7	-2.2778
6047.7	-0.1416
6047.7	6.8774
6047.7	-4.7192
6047.8	2.9102
6047.8	1.3843
6047.8	-1.9727
6047.8	7.1826
6047.8	-2.8882
6047.9	-0.44678
6047.9	3.8257
6047.9	-3.4985
6047.9	4.7412
6047.9	1.3843
6048	-0.44678
6048	6.2671
6048	-3.1934
6048	3.5205
6048	1.3843
6048.1	-0.75195
6048.1	5.6567
6048.1	-3.1934
6048.1	3.5205
6048.1	-0.1416
6048.2	-0.44678
6048.2	5.0464
6048.2	-3.1934
6048.2	3.8257
6048.2	-4.1089
6048.3	-0.75195
6048.3	0.46875
6048.3	-1.3623
6048.3	4.7412
6048.3	-3.1934
6048.4	5.9619
6048.4	-2.2778
6048.4	3.5205
6048.4	0.77393
6048.4	1.6895
6048.5	4.1309
6048.5	-0.75195
6048.5	7.1826
6048.5	-0.75195
6048.5	4.436
6048.6	-1.9727
6048.6	4.7412
6048.6	-1.3623
6048.6	3.5205
6048.6	0.46875
6048.7	0.77393
6048.7	0.77393
6048.7	-0.44678
6048.7	3.8257
6048.7	-0.44678
6048.8	4.7412
6048.8	-4.1089
6048.8	3.5205
6048.8	-4.4141
6048.8	5.0464
6048.9	-4.1089
6048.9	4.7412
6048.9	-1.9727
6048.9	1.3843
6048.9	-0.44678
6049	2.605
6049	1.0791
6049	1.9946
6049	3.2153
6049	-0.75195
6049.1	5.6567
6049.1	-0.1416
6049.1	5.6567
6049.1	-2.2778
6049.1	4.7412
6049.2	-3.1934
6049.2	3.2153
6049.2	-1.9727
6049.2	1.9946
6049.2	-1.6675
6049.3	-0.75195
6049.3	1.9946
6049.3	-2.8882
6049.3	5.3516
6049.3	-1.0571
6049.4	6.8774
6049.4	-2.8882
6049.4	3.8257
6049.4	-0.75195
6049.4	1.6895
6049.5	2.2998
6049.5	-1.0571
6049.5	4.7412
6049.5	-1.6675
6049.5	7.793
6049.6	-1.6675
6049.6	4.7412
6049.6	-1.3623
6049.6	-0.44678
6049.6	0.77393
6049.7	-1.9727
6049.7	5.0464
6049.7	-2.583
6049.7	6.2671
6049.7	-1.6675
6049.8	2.9102
6049.8	1.0791
6049.8	-0.1416
6049.8	3.2153
6049.8	-3.1934
6049.9	4.436
6049.9	-2.583
6049.9	3.2153
6049.9	-0.44678
6049.9	-0.44678
6050	3.8257
6050	-1.3623
6050	5.6567
6050	-2.583
6050	4.436
6050.1	-1.3623
6050.1	0.16357
6050.1	2.9102
6050.1	-1.9727
6050.1	5.0464
6050.2	-3.1934
6050.2	4.1309
6050.2	-1.0571
6050.2	1.3843
6050.2	5.0464
6050.3	-1.0571
6050.3	7.1826
6050.3	-2.583
6050.3	1.6895
6050.3	0.16357
6050.4	1.0791
6050.4	3.8257
6050.4	-2.8882
6050.4	5.0464
6050.4	-4.4141
6050.5	1.6895
6050.5	-0.1416
6050.5	-0.75195
6050.5	6.5723
6050.5	-2.2778
6050.6	5.9619
6050.6	-0.75195
6050.6	2.2998
6050.6	4.436
6050.6	-1.6675
6050.7	5.0464
6050.7	-3.8037
6050.7	2.2998
6050.7	-0.44678
6050.7	0.46875
6050.8	6.5723
6050.8	-1.6675
6050.8	5.9619
6050.8	-2.583
6050.8	1.6895
6050.9	2.605
6050.9	-1.6675
6050.9	6.2671
6050.9	-3.4985
6050.9	4.436
6051	-0.1416
6051	-0.1416
6051	4.7412
6051	-4.1089
6051	4.7412
6051.1	-4.4141
6051.1	-0.1416
6051.1	2.9102
6051.1	-1.9727
6051.1	5.9619
6051.2	-2.8882
6051.2	3.2153
6051.2	1.3843
6051.2	0.77393
6051.2	5.3516
6051.3	-3.8037
6051.3	4.1309
6051.3	-2.8882
6051.3	1.0791
6051.3	4.1309
6051.4	-1.3623
6051.4	5.0464
6051.4	-3.8037
6051.4	0.46875
6051.4	1.3843
6051.5	-2.8882
6051.5	4.7412
6051.5	-4.1089
6051.5	1.6895
6051.5	-1.0571
6051.6	1.0791
6051.6	5.9619
6051.6	-1.9727
6051.6	7.4878
6051.6	-0.44678
6051.7	0.77393
6051.7	5.0464
6051.7	-3.1934
6051.7	4.436
6051.7	-2.8882
6051.8	1.3843
6051.8	1.6895
6051.8	-1.3623
6051.8	5.6567
6051.8	-3.8037
6051.9	2.2998
6051.9	-0.75195
6051.9	-1.9727
6051.9	5.3516
6051.9	-4.1089
6052	2.605
6052	0.16357
6052	1.3843
6052	6.2671
6052	-2.583
6052.1	4.436
6052.1	-4.1089
6052.1	-1.3623
6052.1	2.2998
6052.1	-3.4985
6052.2	4.7412
6052.2	-3.4985
6052.2	1.9946
6052.2	3.2153
6052.2	-1.6675
6052.3	7.1826
6052.3	-2.8882
6052.3	1.9946
6052.3	1.0791
6052.3	-2.2778
6052.4	5.3516
6052.4	-1.9727
6052.4	2.9102
6052.4	-1.0571
6052.4	-1.9727
6052.5	5.3516
6052.5	-4.1089
6052.5	3.2153
6052.5	-1.0571
6052.5	-0.75195
6052.6	4.7412
6052.6	-4.4141
6052.6	3.5205
6052.6	-0.44678
6052.6	-1.0571
6052.7	4.436
6052.7	-2.8882
6052.7	4.7412
6052.7	-0.44678
6052.7	-0.1416
6052.8	5.9619
6052.8	-1.9727
6052.8	4.1309
6052.8	-1.0571
6052.8	1.0791
6052.9	2.9102
6052.9	-4.1089
6052.9	6.2671
6052.9	-0.75195
6052.9	1.0791
6053	5.3516
6053	-4.1089
6053	5.0464
6053	-1.0571
6053	0.16357
6053.1	4.436
6053.1	-2.2778
6053.1	4.7412
6053.1	-2.2778
6053.1	0.16357
6053.2	3.8257
6053.2	-2.8882
6053.2	4.7412
6053.2	-2.583
6053.2	-1.3623
6053.3	4.1309
6053.3	-4.1089
6053.3	4.436
6053.3	-1.6675
6053.3	-2.2778
6053.4	5.6567
6053.4	-3.8037
6053.4	4.7412
6053.4	1.9946
6053.4	-0.75195
6053.5	5.3516
6053.5	-3.8037
6053.5	3.5205
6053.5	-0.44678
6053.5	-0.44678
6053.6	3.8257
6053.6	-4.4141
6053.6	2.9102
6053.6	0.46875
6053.6	-1.6675
6053.7	7.4878
6053.7	-3.8037
6053.7	1.3843
6053.7	0.46875
6053.7	-2.8882
6053.8	6.2671
6053.8	-2.8882
6053.8	1.3843
6053.8	2.2998
6053.8	-4.1089
6053.9	5.9619
6053.9	-2.2778
6053.9	-0.44678
6053.9	2.605
6053.9	-5.0244
6054	4.1309
6054	-0.75195
6054	1.3843
6054	5.3516
6054	-2.8882
6054.1	4.436
6054.1	-1.0571
6054.1	-1.6675
6054.1	7.4878
6054.1	-2.583
6054.2	2.605
6054.2	3.2153
6054.2	-1.6675
6054.2	6.2671
6054.2	-1.6675
6054.3	0.77393
6054.3	5.3516
6054.3	-2.2778
6054.3	5.3516
6054.3	1.0791
6054.4	1.9946
6054.4	5.0464
6054.4	-2.8882
6054.4	3.8257
6054.4	-0.1416
6054.5	-1.3623
6054.5	5.3516
6054.5	-3.8037
6054.5	1.0791
6054.5	3.2153
6054.6	-2.8882
6054.6	6.2671
6054.6	-1.9727
6054.6	-1.6675
6054.6	4.1309
6054.7	-2.8882
6054.7	3.8257
6054.7	0.46875
6054.7	-1.9727
6054.7	5.3516
6054.8	-1.9727
6054.8	1.3843
6054.8	5.0464
6054.8	-1.6675
6054.8	5.3516
6054.9	-2.2778
6054.9	-0.75195
6054.9	6.2671
6054.9	-2.583
6054.9	3.8257
6055	1.3843
6055	-2.8882
6055	5.6567
6055	-2.8882
6055	1.3843
6055.1	3.8257
6055.1	-4.4141
6055.1	3.8257
6055.1	-0.1416
6055.1	-1.9727
6055.2	7.1826
6055.2	-2.583
6055.2	1.3843
6055.2	4.7412
6055.2	-2.2778
6055.3	4.436
6055.3	0.16357
6055.3	-1.9727
6055.3	6.2671
6055.3	-3.4985
6055.4	2.2998
6055.4	4.1309
6055.4	-4.4141
6055.4	4.7412
6055.4	-0.44678
6055.5	-1.0571
6055.5	5.3516
6055.5	-3.8037
6055.5	1.3843
6055.5	3.8257
6055.6	-1.6675
6055.6	4.1309
6055.6	-0.44678
6055.6	-0.44678
6055.6	6.5723
6055.7	-3.4985
6055.7	1.6895
6055.7	4.7412
6055.7	-4.4141
6055.7	5.3516
6055.8	0.46875
6055.8	-2.583
6055.8	5.9619
6055.8	-2.8882
6055.8	0.46875
6055.9	5.9619
6055.9	-2.8882
6055.9	2.2998
6055.9	2.605
6055.9	-1.0571
6056	6.5723
6056	-0.75195
6056	0.46875
6056	6.2671
6056	-4.4141
6056.1	1.9946
6056.1	3.2153
6056.1	-3.4985
6056.1	5.0464
6056.1	-1.3623
6056.2	0.46875
6056.2	5.9619
6056.2	-2.583
6056.2	4.1309
6056.2	1.3843
6056.3	-1.3623
6056.3	5.0464
6056.3	-4.1089
6056.3	2.2998
6056.3	1.3843
6056.4	-2.583
6056.4	4.1309
6056.4	-3.8037
6056.4	0.16357
6056.4	0.46875
6056.5	-0.44678
6056.5	5.3516
6056.5	-3.8037
6056.5	4.7412
6056.5	-1.6675
6056.6	2.605
6056.6	2.9102
6056.6	0.16357
6056.6	5.6567
6056.6	-1.9727
6056.7	6.2671
6056.7	-1.0571
6056.7	3.5205
6056.7	-0.1416
6056.7	-0.1416
6056.8	3.2153
6056.8	-0.44678
6056.8	5.3516
6056.8	-1.9727
6056.8	5.0464
6056.9	-3.4985
6056.9	2.9102
6056.9	-1.6675
6056.9	3.2153
6056.9	-0.75195
6057	0.77393
6057	1.6895
6057	-0.75195
6057	3.5205
6057	-1.3623
6057.1	3.2153
6057.1	-3.4985
6057.1	3.5205
6057.1	-3.8037
6057.1	6.2671
6057.2	-2.583
6057.2	4.1309
6057.2	-1.0571
6057.2	1.9946
6057.2	0.46875
6057.3	2.605
6057.3	1.3843
6057.3	0.16357
6057.3	4.436
6057.3	-0.44678
6057.4	6.8774
6057.4	-1.0571
6057.4	5.3516
6057.4	-3.4985
6057.4	4.1309
6057.5	-3.8037
6057.5	4.1309
6057.5	-1.3623
6057.5	1.6895
6057.5	-0.1416
6057.6	-0.1416
6057.6	3.8257
6057.6	-1.0571
6057.6	4.7412
6057.6	-2.583
6057.7	3.8257
6057.7	-2.8882
6057.7	4.1309
6057.7	0.16357
6057.7	2.9102
6057.8	2.2998
6057.8	-1.0571
6057.8	4.1309
6057.8	-1.9727
6057.8	5.9619
6057.9	-2.8882
6057.9	2.9102
6057.9	-3.1934
6057.9	0.46875
6057.9	2.9102
6058	-0.1416
6058	5.6567
6058	-2.8882
6058	5.0464
6058	-3.8037
6058.1	2.9102
6058.1	0.46875
6058.1	0.16357
6058.1	3.2153
6058.1	-3.1934
6058.2	5.3516
6058.2	-2.8882
6058.2	3.2153
6058.2	-1.6675
6058.2	1.3843
6058.3	2.2998
6058.3	-0.44678
6058.3	7.4878
6058.3	-1.0571
6058.3	5.0464
6058.4	-0.75195
6058.4	0.77393
6058.4	3.8257
6058.4	0.16357
6058.4	5.6567
6058.5	-2.8882
6058.5	3.5205
6058.5	-2.2778
6058.5	0.16357
6058.5	3.2153
6058.6	-1.9727
6058.6	4.1309
6058.6	-2.8882
6058.6	3.8257
6058.6	-0.75195
6058.7	1.0791
6058.7	4.436
6058.7	-2.8882
6058.7	5.9619
6058.7	-1.6675
6058.8	3.2153
6058.8	-0.1416
6058.8	-0.75195
6058.8	3.5205
6058.8	-3.8037
6058.9	5.9619
6058.9	-2.583
6058.9	0.46875
6058.9	1.0791
6058.9	-2.8882
6059	3.2153
6059	-3.1934
6059	3.5205
6059	-1.0571
6059	-0.44678
6059.1	2.9102
6059.1	-2.8882
6059.1	6.2671
6059.1	-2.2778
6059.1	1.3843
6059.2	-1.9727
6059.2	-4.4141
6059.2	5.0464
6059.2	-4.4141
6059.2	4.436
6059.3	-1.9727
6059.3	-1.3623
6059.3	2.2998
6059.3	-2.8882
6059.3	4.436
6059.4	-1.9727
6059.4	1.6895
6059.4	-1.3623
6059.4	-3.1934
6059.4	3.5205
6059.5	-3.8037
6059.5	3.8257
6059.5	-3.4985
6059.5	-1.0571
6059.5	3.2153
6059.6	-3.8037
6059.6	5.6567
6059.6	-2.583
6059.6	1.3843
6059.6	1.9946
6059.7	-1.6675
6059.7	5.3516
6059.7	-2.8882
6059.7	4.7412
6059.7	-1.0571
6059.8	-1.3623
6059.8	3.8257
6059.8	-4.4141
6059.8	5.3516
6059.8	-1.6675
6059.9	0.46875
6059.9	3.8257
6059.9	-0.75195
6059.9	6.2671
6059.9	-1.0571
6060	2.2998
6060	0.16357
6060	-1.0571
6060	5.9619
6060	-3.4985
6060.1	4.1309
6060.1	-0.75195
6060.1	-0.75195
6060.1	4.7412
6060.1	-3.1934
6060.2	4.436
6060.2	-0.44678
6060.2	0.77393
6060.2	4.7412
6060.2	-2.2778
6060.3	5.9619
6060.3	-1.6675
6060.3	1.0791
6060.3	1.6895
6060.3	-2.2778
6060.4	2.2998
6060.4	-2.2778
6060.4	3.5205
6060.4	0.77393
6060.4	-1.3623
6060.5	6.5723
6060.5	-2.2778
6060.5	4.436
6060.5	0.77393
6060.5	-0.44678
6060.6	4.7412
6060.6	-3.8037
6060.6	4.1309
6060.6	-1.3623
6060.6	1.0791
6060.7	5.0464
6060.7	-2.2778
6060.7	6.2671
6060.7	-0.44678
6060.7	1.0791
6060.8	4.1309
6060.8	-3.1934
6060.8	5.3516
6060.8	-2.2778
6060.8	1.3843
6060.9	5.9619
6060.9	-1.6675
6060.9	5.0464
6060.9	-2.8882
6060.9	0.16357
6061	1.0791
6061	-2.583
6061	4.436
6061	-3.4985
6061	2.2998
6061.1	1.0791
6061.1	-1.0571
6061.1	7.793
6061.1	-2.583
6061.1	2.9102
6061.2	2.2998
6061.2	-1.3623
6061.2	6.2671
6061.2	-1.0571
6061.2	4.1309
6061.3	1.0791
6061.3	-0.75195
6061.3	4.7412
6061.3	-4.1089
6061.3	2.2998
6061.4	1.0791
6061.4	-0.75195
6061.4	6.8774
6061.4	-2.583
6061.4	2.605
6061.5	0.46875
6061.5	-2.2778
6061.5	4.436
6061.5	-3.1934
6061.5	3.2153
6061.6	0.46875
6061.6	-1.3623
6061.6	5.6567
6061.6	-3.1934
6061.6	2.605
6061.7	-0.1416
6061.7	-3.1934
6061.7	3.8257
6061.7	-5.0244
6061.7	1.0791
6061.8	0.46875
6061.8	-1.3623
6061.8	5.9619
6061.8	-3.8037
6061.8	1.9946
6061.9	0.77393
6061.9	-4.7192
6061.9	4.7412
6061.9	-3.1934
6061.9	1.6895
6062	4.436
6062	-1.9727
6062	6.5723
6062	-2.8882
6062	1.0791
6062.1	4.1309
6062.1	-4.4141
6062.1	3.8257
6062.1	-2.2778
6062.1	0.46875
6062.2	5.9619
6062.2	-1.6675
6062.2	5.0464
6062.2	-1.9727
6062.2	-1.3623
6062.3	5.6567
6062.3	-2.583
6062.3	3.5205
6062.3	-0.1416
6062.3	-1.9727
6062.4	5.0464
6062.4	-2.8882
6062.4	1.9946
6062.4	2.9102
6062.4	-2.2778
6062.5	5.0464
6062.5	-2.583
6062.5	1.0791
6062.5	2.9102
6062.5	-4.1089
6062.6	4.7412
6062.6	-2.583
6062.6	-1.0571
6062.6	5.0464
6062.6	-4.4141
6062.7	3.2153
6062.7	-0.44678
6062.7	-3.8037
6062.7	4.7412
6062.7	-1.3623
6062.8	2.2998
6062.8	2.9102
6062.8	-1.0571
6062.8	5.6567
6062.8	-2.8882
6062.9	1.9946
6062.9	4.1309
6062.9	-4.7192
6062.9	2.605
6062.9	-2.583
6063	-0.75195
6063	6.8774
6063	-2.8882
6063	3.8257
6063	4.436
6063.1	-1.3623
6063.1	6.8774
6063.1	-2.2778
6063.1	-1.3623
6063.1	2.9102
6063.2	-5.0244
6063.2	2.9102
6063.2	1.9946
6063.2	-2.2778
6063.2	4.1309
6063.3	-4.1089
6063.3	-0.1416
6063.3	2.9102
6063.3	-1.9727
6063.3	5.6567
6063.4	-0.1416
6063.4	-0.44678
6063.4	7.1826
6063.4	-1.3623
6063.4	3.2153
6063.5	1.9946
6063.5	-4.4141
6063.5	4.1309
6063.5	-2.8882
6063.5	-0.1416
6063.6	6.2671
6063.6	-2.583
6063.6	2.605
6063.6	1.0791
6063.6	-1.6675
6063.7	6.5723
6063.7	-2.583
6063.7	-0.44678
6063.7	5.0464
6063.7	-3.1934
6063.8	4.436
6063.8	3.8257
6063.8	-1.9727
6063.8	5.6567
6063.8	-3.4985
6063.9	-1.9727
6063.9	5.3516
6063.9	-4.1089
6063.9	1.9946
6063.9	1.9946
6064	-2.583
6064	4.7412
6064	-1.3623
6064	0.77393
6064	5.9619
6064.1	-1.9727
6064.1	3.2153
6064.1	3.5205
6064.1	-1.3623
6064.1	5.9619
6064.2	-2.583
6064.2	-1.0571
6064.2	5.6567
6064.2	-3.1934
6064.2	3.5205
6064.3	3.5205
6064.3	-3.4985
6064.3	4.436
6064.3	-0.75195
6064.3	-1.6675
6064.4	5.9619
6064.4	-3.8037
6064.4	0.46875
6064.4	3.2153
6064.4	-2.8882
6064.5	5.9619
6064.5	0.46875
6064.5	-1.3623
6064.5	4.7412
6064.5	-4.1089
6064.6	0.77393
6064.6	2.2998
6064.6	-1.9727
6064.6	4.436
6064.6	-3.1934
6064.7	1.0791
6064.7	2.2998
6064.7	-1.0571
6064.7	6.5723
6064.7	-2.583
6064.8	1.6895
6064.8	2.9102
6064.8	-1.3623
6064.8	6.2671
6064.8	-2.583
6064.9	3.5205
6064.9	-1.9727
6064.9	-1.3623
6064.9	3.5205
6064.9	-4.4141
6065	4.1309
6065	-3.4985
6065	0.46875
6065	-1.6675
6065	0.46875
6065.1	3.5205
6065.1	-1.9727
6065.1	4.436
6065.1	-3.4985
6065.1	5.0464
6065.2	-1.9727
6065.2	2.605
6065.2	-0.44678
6065.2	1.3843
6065.2	1.9946
6065.3	-0.44678
6065.3	4.436
6065.3	-1.3623
6065.3	4.436
6065.3	-1.9727
6065.4	7.4878
6065.4	-3.1934
6065.4	6.2671
6065.4	-1.3623
6065.4	4.1309
6065.5	-1.9727
6065.5	-0.1416
6065.5	-0.75195
6065.5	-0.1416
6065.5	0.77393
6065.6	-1.3623
6065.6	2.605
6065.6	-1.3623
6065.6	4.436
6065.6	-3.1934
6065.7	4.436
6065.7	-3.1934
6065.7	4.1309
6065.7	-2.2778
6065.7	3.8257
6065.8	-0.44678
6065.8	1.9946
6065.8	0.77393
6065.8	0.46875
6065.8	3.8257
6065.9	-1.9727
6065.9	4.7412
6065.9	-2.2778
6065.9	5.6567
6065.9	-2.8882
6066	4.436
6066	-1.0571
6066	2.2998
6066	0.16357
6066	-0.75195
6066.1	4.7412
6066.1	-3.8037
6066.1	6.5723
6066.1	-2.583
6066.1	3.8257
6066.2	-3.4985
6066.2	2.2998
6066.2	-0.44678
6066.2	-0.1416
6066.2	4.7412
6066.3	-1.6675
6066.3	6.2671
6066.3	-2.583
6066.3	3.5205
6066.3	-1.3623
6066.4	1.6895
6066.4	2.605
6066.4	-2.8882
6066.4	5.0464
6066.4	-3.4985
6066.5	3.5205
6066.5	-3.1934
6066.5	0.77393
6066.5	1.0791
6066.5	-1.6675
6066.6	5.9619
6066.6	-0.75195
6066.6	5.9619
6066.6	-2.8882
6066.6	1.3843
6066.7	-0.44678
6066.7	-1.0571
6066.7	5.3516
6066.7	-4.1089
6066.7	4.7412
6066.8	-1.9727
6066.8	-0.1416
6066.8	0.16357
6066.8	-1.6675
6066.8	4.7412
6066.9	-2.583
6066.9	5.0464
6066.9	-1.9727
6066.9	1.6895
6066.9	3.2153
6067	-1.6675
6067	5.3516
6067	-3.8037
6067	4.436
6067	-0.1416
6067.1	0.46875
6067.1	3.2153
6067.1	-3.4985
6067.1	4.7412
6067.1	-3.1934
6067.2	2.9102
6067.2	0.16357
6067.2	-1.6675
6067.2	5.3516
6067.2	-2.2778
6067.3	5.3516
6067.3	-0.44678
6067.3	2.2998
6067.3	2.605
6067.3	-1.0571
6067.4	6.5723
6067.4	-1.9727
6067.4	5.6567
6067.4	0.16357
6067.4	0.16357
6067.5	5.0464
6067.5	-4.4141
6067.5	5.9619
6067.5	-1.3623
6067.5	0.46875
6067.6	2.605
6067.6	-2.2778
6067.6	6.5723
6067.6	-0.75195
6067.6	3.8257
6067.7	0.16357
6067.7	0.77393
6067.7	4.7412
6067.7	-2.583
6067.7	6.5723
6067.8	-1.3623
6067.8	1.3843
6067.8	2.9102
6067.8	-2.8882
6067.8	5.9619
6067.9	-1.9727
6067.9	1.9946
6067.9	-0.1416
6067.9	-1.9727
6067.9	5.0464
6068	-2.583
6068	5.3516
6068	-1.3623
6068	-0.44678
6068	3.8257
6068.1	-3.8037
6068.1	6.5723
6068.1	-2.2778
6068.1	-0.44678
6068.1	2.9102
6068.2	-2.2778
6068.2	5.6567
6068.2	-0.1416
6068.2	3.2153
6068.2	-0.1416
6068.3	-0.75195
6068.3	5.3516
6068.3	-3.1934
6068.3	5.3516
6068.3	0.16357
6068.4	-2.583
6068.4	5.3516
6068.4	-2.583
6068.4	5.0464
6068.4	-1.0571
6068.5	-0.44678
6068.5	3.5205
6068.5	-3.1934
6068.5	5.6567
6068.5	-1.3623
6068.6	0.46875
6068.6	2.605
6068.6	-2.583
6068.6	5.3516
6068.6	-3.8037
6068.7	1.6895
6068.7	0.46875
6068.7	-1.9727
6068.7	4.7412
6068.7	-4.1089
6068.8	2.9102
6068.8	0.77393
6068.8	-1.3623
6068.8	4.1309
6068.8	-3.1934
6068.9	3.5205
6068.9	-1.0571
6068.9	0.77393
6068.9	5.6567
6068.9	-4.7192
6069	4.436
6069	-1.6675
6069	-0.1416
6069	4.436
6069	-4.1089
6069.1	4.7412
6069.1	-3.1934
6069.1	-0.44678
6069.1	4.1309
6069.1	-2.8882
6069.2	5.3516
6069.2	-1.3623
6069.2	-0.1416
6069.2	4.1309
6069.2	-1.3623
6069.3	5.6567
6069.3	-2.8882
6069.3	1.0791
6069.3	1.6895
6069.3	-4.1089
6069.4	7.4878
6069.4	-2.2778
6069.4	1.6895
6069.4	3.8257
6069.4	-2.583
6069.5	6.2671
6069.5	-1.6675
6069.5	0.77393
6069.5	2.9102
6069.5	-1.9727
6069.6	4.7412
6069.6	-3.8037
6069.6	2.605
6069.6	2.605
6069.6	-2.8882
6069.7	5.9619
6069.7	-2.583
6069.7	1.9946
6069.7	4.1309
6069.7	-2.8882
6069.8	5.9619
6069.8	-1.9727
6069.8	1.3843
6069.8	3.2153
6069.8	-1.0571
6069.9	4.7412
6069.9	-4.1089
6069.9	1.0791
6069.9	4.1309
6069.9	-2.8882
6070	5.3516
6070	-1.0571
6070	0.77393
6070	4.1309
6070	-3.4985
6070.1	4.436
6070.1	-2.2778
6070.1	-0.44678
6070.1	4.436
6070.1	-2.2778
6070.2	6.2671
6070.2	0.16357
6070.2	0.77393
6070.2	6.2671
6070.2	-2.8882
6070.3	5.0464
6070.3	-0.1416
6070.3	-0.44678
6070.3	5.6567
6070.3	-3.8037
6070.4	4.436
6070.4	2.2998
6070.4	0.77393
6070.4	8.4033
6070.4	-1.9727
6070.5	1.6895
6070.5	2.2998
6070.5	-1.9727
6070.5	7.1826
6070.5	-1.0571
6070.6	0.77393
6070.6	3.2153
6070.6	-3.8037
6070.6	6.8774
6070.6	-1.0571
6070.7	-1.6675
6070.7	5.6567
6070.7	-4.4141
6070.7	1.9946
6070.7	0.46875
6070.8	-0.75195
6070.8	5.6567
6070.8	-3.4985
6070.8	2.2998
6070.8	1.6895
6070.9	-2.2778
6070.9	5.9619
6070.9	-2.2778
6070.9	1.0791
6070.9	3.5205
6071	-3.8037
6071	4.7412
6071	-0.44678
6071	-1.0571
6071	4.1309
6071.1	-3.4985
6071.1	2.2998
6071.1	0.46875
6071.1	-1.3623
6071.1	6.8774
6071.2	-2.583
6071.2	2.605
6071.2	4.436
6071.2	-3.4985
6071.2	5.9619
6071.3	-1.0571
6071.3	-0.1416
6071.3	5.6567
6071.3	-3.1934
6071.3	3.2153
6071.4	2.605
6071.4	-1.3623
6071.4	6.2671
6071.4	-3.1934
6071.4	1.3843
6071.5	5.0464
6071.5	-4.1089
6071.5	4.1309
6071.5	0.16357
6071.5	-1.3623
6071.6	5.6567
6071.6	-3.1934
6071.6	0.16357
6071.6	3.2153
6071.6	-2.8882
6071.7	6.2671
6071.7	0.16357
6071.7	0.46875
6071.7	6.5723
6071.7	-3.8037
6071.8	2.2998
6071.8	2.2998
6071.8	-5.0244
6071.8	5.3516
6071.8	-2.2778
6071.9	-1.6675
6071.9	6.8774
6071.9	-1.0571
6071.9	2.9102
6071.9	3.8257
6072	-1.9727
6072	5.3516
6072	-2.8882
6072	-0.1416
6072	5.3516
6072.1	-4.4141
6072.1	1.9946
6072.1	2.9102
6072.1	-3.8037
6072.1	6.8774
6072.2	0.16357
6072.2	-0.75195
6072.2	7.1826
6072.2	-2.583
6072.2	1.6895
6072.3	3.5205
6072.3	-2.8882
6072.3	3.8257
6072.3	-1.0571
6072.3	-2.583
6072.4	6.2671
6072.4	-3.4985
6072.4	1.6895
6072.4	4.7412
6072.4	-3.4985
6072.5	3.8257
6072.5	0.77393
6072.5	-1.9727
6072.5	7.4878
6072.5	-2.2778
6072.6	1.0791
6072.6	5.6567
6072.6	-4.4141
6072.6	2.9102
6072.6	2.9102
6072.7	-2.8882
6072.7	6.2671
6072.7	0.46875
6072.7	-0.44678
6072.7	6.8774
6072.8	-2.583
6072.8	2.2998
6072.8	3.5205
6072.8	-5.3296
6072.8	3.8257
6072.9	-1.0571
6072.9	-2.2778
6072.9	5.0464
6072.9	-3.4985
6072.9	2.605
6073	1.9946
6073	-1.3623
6073	5.6567
6073	-4.4141
6073	1.9946
6073.1	1.0791
6073.1	-1.0571
6073.1	7.4878
6073.1	-2.2778
6073.1	4.1309
6073.2	-0.1416
6073.2	0.77393
6073.2	3.8257
6073.2	-2.2778
6073.2	5.3516
6073.3	-3.8037
6073.3	2.605
6073.3	0.77393
6073.3	2.2998
6073.3	6.2671
6073.4	0.46875
6073.4	5.0464
6073.4	-3.8037
6073.4	4.436
6073.4	-3.1934
6073.5	1.3843
6073.5	-0.44678
6073.5	-0.44678
6073.5	-0.1416
6073.5	-1.0571
6073.6	4.7412
6073.6	-3.4985
6073.6	4.1309
6073.6	-4.1089
6073.6	3.8257
6073.7	-3.1934
6073.7	4.436
6073.7	-1.0571
6073.7	3.5205
6073.7	-1.3623
6073.8	1.6895
6073.8	0.46875
6073.8	0.77393
6073.8	2.9102
6073.8	-1.0571
6073.9	4.1309
6073.9	-0.75195
6073.9	5.6567
6073.9	-1.6675
6073.9	6.5723
6074	-2.8882
6074	4.1309
6074	-2.583
6074	3.8257
6074	-1.9727
6074.1	1.3843
6074.1	0.77393
6074.1	0.16357
6074.1	3.5205
6074.1	0.46875
6074.2	4.436
6074.2	-2.2778
6074.2	4.7412
6074.2	-3.8037
6074.2	5.0464
6074.3	-1.3623
6074.3	1.0791
6074.3	-0.44678
6074.3	1.0791
6074.3	1.9946
6074.4	1.0791
6074.4	5.6567
6074.4	-1.6675
6074.4	5.6567
6074.4	-3.8037
6074.5	4.1309
6074.5	-2.2778
6074.5	1.3843
6074.5	0.16357
6074.5	-2.2778
6074.6	3.8257
6074.6	-2.2778
6074.6	5.9619
6074.6	-1.3623
6074.6	4.436
6074.7	-2.583
6074.7	-0.1416
6074.7	3.2153
6074.7	-1.3623
6074.7	5.0464
6074.8	-2.8882
6074.8	4.1309
6074.8	-2.583
6074.8	1.3843
6074.8	1.3843
6074.9	-1.6675
6074.9	3.5205
6074.9	-3.4985
6074.9	4.1309
6074.9	-2.2778
6075	3.8257
6075	-0.75195
6075	-0.75195
6075	3.5205
6075	-2.8882
6075.1	5.9619
6075.1	-0.1416
6075.1	3.5205
6075.1	0.46875
6075.1	-1.6675
6075.2	4.436
6075.2	-2.583
6075.2	4.7412
6075.2	-3.1934
6075.2	1.0791
6075.3	0.46875
6075.3	-0.1416
6075.3	5.6567
6075.3	-2.8882
6075.3	5.3516
6075.4	-2.583
6075.4	1.3843
6075.4	2.605
6075.4	-1.6675
6075.4	4.7412
6075.5	-4.4141
6075.5	3.8257
6075.5	-0.75195
6075.5	0.46875
6075.5	3.5205
6075.6	-3.1934
6075.6	3.8257
6075.6	-2.8882
6075.6	2.2998
6075.6	-0.44678
6075.7	-1.3623
6075.7	4.436
6075.7	-4.1089
6075.7	4.1309
6075.7	-2.8882
6075.8	-1.3623
6075.8	1.6895
6075.8	-3.8037
6075.8	2.9102
6075.8	-4.1089
6075.9	2.9102
6075.9	-0.44678
6075.9	-1.3623
6075.9	4.436
6075.9	-3.1934
6076	3.5205
6076	-3.1934
6076	-0.75195
6076	0.77393
6076	-4.7192
6076.1	1.9946
6076.1	-5.0244
6076.1	1.6895
6076.1	-0.1416
6076.1	-1.6675
6076.2	4.436
6076.2	-3.1934
6076.2	3.2153
6076.2	-1.3623
6076.2	0.77393
6076.3	4.1309
6076.3	-2.2778
6076.3	5.9619
6076.3	-1.6675
6076.3	2.2998
6076.4	2.605
6076.4	-1.0571
6076.4	5.6567
6076.4	-3.4985
6076.4	2.2998
6076.5	-0.44678
6076.5	-0.1416
6076.5	4.7412
6076.5	-2.8882
6076.5	4.7412
6076.6	-1.6675
6076.6	0.16357
6076.6	3.8257
6076.6	-2.583
6076.6	5.3516
6076.7	-2.583
6076.7	2.9102
6076.7	3.2153
6076.7	-0.1416
6076.7	6.5723
6076.8	-4.7192
6076.8	1.6895
6076.8	-0.75195
6076.8	-1.9727
6076.8	5.9619
6076.9	-3.1934
6076.9	5.6567
6076.9	-0.1416
6076.9	0.16357
6076.9	5.3516
6077	-2.583
6077	4.7412
6077	-2.8882
6077	0.77393
6077	3.2153
6077.1	-1.6675
6077.1	5.6567
6077.1	-3.4985
6077.1	0.77393
6077.1	1.6895
6077.2	-2.2778
6077.2	5.9619
6077.2	-3.1934
6077.2	1.9946
6077.2	0.46875
6077.3	-0.75195
6077.3	5.6567
6077.3	-3.1934
6077.3	2.605
6077.3	-1.0571
6077.4	0.46875
6077.4	5.9619
6077.4	-1.3623
6077.4	5.3516
6077.4	0.16357
6077.5	-1.3623
6077.5	5.9619
6077.5	-1.9727
6077.5	4.7412
6077.5	-1.6675
6077.6	-1.6675
6077.6	2.605
6077.6	-4.7192
6077.6	5.3516
6077.6	-1.0571
6077.7	1.6895
6077.7	4.1309
6077.7	-2.2778
6077.7	5.9619
6077.7	-1.9727
6077.8	0.46875
6077.8	3.2153
6077.8	-3.1934
6077.8	4.7412
6077.8	-3.8037
6077.9	1.3843
6077.9	4.7412
6077.9	-2.8882
6077.9	6.8774
6077.9	-1.3623
6078	1.3843
6078	4.1309
6078	-1.3623
6078	6.2671
6078	-0.44678
6078.1	2.2998
6078.1	3.8257
6078.1	0.16357
6078.1	7.1826
6078.1	-2.583
6078.2	1.0791
6078.2	2.605
6078.2	-3.1934
6078.2	5.6567
6078.2	-1.6675
6078.3	0.77393
6078.3	3.2153
6078.3	-2.2778
6078.3	4.7412
6078.3	-3.1934
6078.4	1.3843
6078.4	2.2998
6078.4	-3.8037
6078.4	5.6567
6078.4	-2.2778
6078.5	2.605
6078.5	5.9619
6078.5	-1.6675
6078.5	5.6567
6078.5	-1.6675
6078.6	-1.6675
6078.6	3.8257
6078.6	-3.8037
6078.6	5.0464
6078.6	-0.75195
6078.7	0.77393
6078.7	7.4878
6078.7	0.46875
6078.7	5.3516
6078.7	-0.75195
6078.8	-1.3623
6078.8	4.7412
6078.8	-3.1934
6078.8	3.5205
6078.8	1.0791
6078.9	-2.583
6078.9	6.2671
6078.9	-2.583
6078.9	1.0791
6078.9	1.9946
6079	-3.4985
6079	3.8257
6079	-3.8037
6079	0.46875
6079	3.5205
6079.1	-4.1089
6079.1	4.436
6079.1	-3.8037
6079.1	-1.0571
6079.1	5.6567
6079.2	-3.4985
6079.2	3.5205
6079.2	-1.0571
6079.2	-1.3623
6079.2	4.7412
6079.3	-1.9727
6079.3	5.0464
6079.3	1.9946
6079.3	-2.8882
6079.3	4.7412
6079.4	-3.1934
6079.4	1.3843
6079.4	6.2671
6079.4	-2.2778
6079.4	6.2671
6079.5	-0.75195
6079.5	0.46875
6079.5	7.793
6079.5	-1.6675
6079.5	3.2153
6079.6	0.16357
6079.6	-3.1934
6079.6	5.9619
6079.6	-3.1934
6079.6	1.9946
6079.7	3.8257
6079.7	-3.1934
6079.7	4.7412
6079.7	-1.0571
6079.7	0.16357
6079.8	5.0464
6079.8	-3.4985
6079.8	1.6895
6079.8	0.77393
6079.8	-3.8037
6079.9	5.9619
6079.9	-2.8882
6079.9	-0.75195
6079.9	5.0464
6079.9	-4.4141
6080	4.436
6080	1.3843
6080	-3.8037
6080	5.0464
6080	-2.8882
6080.1	1.3843
6080.1	5.0464
6080.1	-2.583
6080.1	4.1309
6080.1	-1.3623
6080.2	-1.3623
6080.2	6.2671
6080.2	-2.2778
6080.2	2.605
6080.2	2.2998
6080.3	-4.7192
6080.3	5.6567
6080.3	-0.75195
6080.3	-0.75195
6080.3	7.4878
6080.4	-2.2778
6080.4	0.77393
6080.4	4.7412
6080.4	-2.2778
6080.4	5.9619
6080.5	-1.9727
6080.5	-2.583
6080.5	4.1309
6080.5	-3.8037
6080.5	1.3843
6080.6	4.436
6080.6	-2.2778
6080.6	5.3516
6080.6	-0.44678
6080.6	-0.44678
6080.7	6.8774
6080.7	-1.9727
6080.7	0.16357
6080.7	4.1309
6080.7	-2.583
6080.8	3.8257
6080.8	1.3843
6080.8	-1.0571
6080.8	5.6567
6080.8	-4.1089
6080.9	-0.1416
6080.9	3.5205
6080.9	-3.1934
6080.9	2.605
6080.9	1.0791
6081	-2.583
6081	6.2671
6081	-1.6675
6081	0.16357
6081	5.6567
6081.1	-3.4985
6081.1	1.9946
6081.1	1.3843
6081.1	-2.2778
6081.1	7.1826
6081.2	-2.583
6081.2	1.0791
6081.2	5.6567
6081.2	-3.1934
6081.2	4.7412
6081.3	0.46875
6081.3	-0.1416
6081.3	5.3516
6081.3	-1.0571
6081.3	4.436
6081.4	-0.1416
6081.4	0.46875
6081.4	4.1309
6081.4	-3.4985
6081.4	5.6567
6081.5	-3.1934
6081.5	0.46875
6081.5	2.605
6081.5	-4.1089
6081.5	4.7412
6081.6	-4.4141
6081.6	0.77393
6081.6	-1.3623
6081.6	-1.3623
6081.6	3.8257
6081.7	-1.6675
6081.7	6.8774
6081.7	-2.2778
6081.7	4.436
6081.7	-1.6675
6081.8	0.77393
6081.8	1.0791
6081.8	-1.3623
6081.8	5.0464
6081.8	-1.6675
6081.9	5.9619
6081.9	-2.2778
6081.9	5.0464
6081.9	-2.2778
6081.9	2.605
6082	-0.75195
6082	0.16357
6082	0.46875
6082	-0.44678
6082	2.9102
6082.1	-0.75195
6082.1	4.7412
6082.1	-4.1089
6082.1	2.2998
6082.1	-5.3296
6082.2	1.9946
6082.2	-2.8882
6082.2	2.9102
6082.2	-1.9727
6082.2	3.2153
6082.3	0.16357
6082.3	1.0791
6082.3	1.6895
6082.3	-1.6675
6082.3	3.5205
6082.4	-1.0571
6082.4	4.436
6082.4	-2.2778
6082.4	6.5723
6082.4	-1.0571
6082.5	5.6567
6082.5	-1.9727
6082.5	0.46875
6082.5	-2.2778
6082.5	-0.75195
6082.6	0.77393
6082.6	-1.0571
6082.6	4.7412
6082.6	-2.2778
6082.6	5.3516
6082.7	-2.2778
6082.7	4.1309
6082.7	-4.1089
6082.7	1.0791
6082.7	-1.9727
6082.8	-1.3623
6082.8	4.436
6082.8	-2.2778
6082.8	5.9619
6082.8	-1.3623
6082.9	5.0464
6082.9	-1.3623
6082.9	2.9102
6082.9	-1.3623
6082.9	-0.44678
6083	1.3843
6083	-3.8037
6083	5.9619
6083	-2.583
6083	5.0464
6083.1	-0.44678
6083.1	1.3843
6083.1	2.9102
6083.1	-0.75195
6083.1	5.3516
6083.2	-3.1934
6083.2	5.6567
6083.2	-2.2778
6083.2	1.9946
6083.2	1.0791
6083.3	-2.8882
6083.3	2.9102
6083.3	-4.7192
6083.3	3.8257
6083.3	-1.9727
6083.4	4.7412
6083.4	1.6895
6083.4	-1.0571
6083.4	5.3516
6083.4	-3.4985
6083.5	5.9619
6083.5	-1.9727
6083.5	1.3843
6083.5	0.16357
6083.5	-1.9727
6083.6	4.436
6083.6	-0.75195
6083.6	5.6567
6083.6	-2.2778
6083.6	1.6895
6083.7	2.2998
6083.7	-1.6675
6083.7	7.793
6083.7	-3.1934
6083.7	2.9102
6083.8	-2.2778
6083.8	-1.0571
6083.8	4.436
6083.8	-0.75195
6083.8	6.2671
6083.9	-2.583
6083.9	2.9102
6083.9	-0.1416
6083.9	-0.75195
6083.9	5.3516
6084	-3.1934
6084	5.0464
6084	-1.9727
6084	1.6895
6084	3.2153
6084.1	-1.6675
6084.1	5.3516
6084.1	-3.8037
6084.1	1.9946
6084.1	-1.0571
6084.2	-0.44678
6084.2	4.1309
6084.2	-3.4985
6084.2	5.9619
6084.2	-1.0571
6084.3	1.6895
6084.3	4.436
6084.3	-1.0571
6084.3	4.7412
6084.3	-3.1934
6084.4	1.3843
6084.4	0.16357
6084.4	0.77393
6084.4	4.436
6084.4	-3.1934
6084.5	5.0464
6084.5	-1.6675
6084.5	1.3843
6084.5	5.0464
6084.5	-2.583
6084.6	4.7412
6084.6	-2.8882
6084.6	3.2153
6084.6	1.3843
6084.6	-0.75195
6084.7	5.0464
6084.7	-4.4141
6084.7	2.605
6084.7	-1.9727
6084.7	-0.44678
6084.8	3.5205
6084.8	-3.8037
6084.8	4.7412
6084.8	-1.6675
6084.8	3.5205
6084.9	5.6567
6084.9	-1.9727
6084.9	5.3516
6084.9	-2.8882
6084.9	1.0791
6085	0.16357
6085	-0.75195
6085	5.6567
6085	-4.4141
6085	3.5205
6085.1	-1.6675
6085.1	-1.9727
6085.1	4.7412
6085.1	-3.4985
6085.1	3.5205
6085.2	-2.8882
6085.2	0.46875
6085.2	4.436
6085.2	-1.3623
6085.2	7.4878
6085.3	-1.6675
6085.3	1.3843
6085.3	2.605
6085.3	-2.2778
6085.3	5.3516
6085.4	-1.3623
6085.4	2.9102
6085.4	0.77393
6085.4	-1.9727
6085.4	5.6567
6085.5	-2.8882
6085.5	3.2153
6085.5	-0.75195
6085.5	-1.0571
6085.5	4.436
6085.6	-3.4985
6085.6	4.436
6085.6	-0.75195
6085.6	-1.0571
6085.6	5.0464
6085.7	-3.8037
6085.7	5.3516
6085.7	-0.44678
6085.7	-1.3623
6085.7	4.7412
6085.8	-2.583
6085.8	4.7412
6085.8	-1.6675
6085.8	1.0791
6085.8	3.8257
6085.9	-2.8882
6085.9	5.9619
6085.9	-1.9727
6085.9	0.46875
6085.9	4.436
6086	-3.1934
6086	5.3516
6086	-2.8882
6086	1.3843
6086	3.2153
6086.1	-1.0571
6086.1	6.8774
6086.1	-2.8882
6086.1	1.9946
6086.1	3.2153
6086.2	-4.4141
6086.2	5.9619
6086.2	-3.8037
6086.2	0.46875
6086.2	4.1309
6086.3	-1.3623
6086.3	5.3516
6086.3	-1.6675
6086.3	1.6895
6086.3	1.6895
6086.4	-2.8882
6086.4	5.9619
6086.4	-3.1934
6086.4	0.46875
6086.4	3.5205
6086.5	-2.8882
6086.5	5.3516
6086.5	-2.2778
6086.5	-0.1416
6086.5	3.2153
6086.6	-3.1934
6086.6	4.436
6086.6	-4.1089
6086.6	0.77393
6086.6	3.5205
6086.7	-1.6675
6086.7	6.2671
6086.7	-3.4985
6086.7	0.46875
6086.7	3.5205
6086.8	-3.1934
6086.8	7.4878
6086.8	-2.2778
6086.8	1.3843
6086.8	6.5723
6086.9	-2.2778
6086.9	5.6567
6086.9	-0.1416
6086.9	1.3843
6086.9	5.0464
6087	-2.8882
6087	3.5205
6087	-0.44678
6087	0.16357
6087	7.1826
6087.1	-2.8882
6087.1	3.8257
6087.1	0.46875
6087.1	-2.583
6087.1	5.6567
6087.2	-3.8037
6087.2	0.77393
6087.2	3.5205
6087.2	-2.2778
6087.2	6.8774
6087.3	-1.9727
6087.3	1.3843
6087.3	2.9102
6087.3	-4.4141
6087.3	4.7412
6087.4	-2.2778
6087.4	0.16357
6087.4	5.3516
6087.4	-4.1089
6087.4	3.5205
6087.5	-0.75195
6087.5	0.16357
6087.5	5.0464
6087.5	-3.1934
6087.5	2.2998
6087.6	1.0791
6087.6	-1.3623
6087.6	8.4033
6087.6	-1.0571
6087.6	0.46875
6087.7	3.2153
6087.7	-3.8037
6087.7	6.5723
6087.7	-0.1416
6087.7	-1.3623
6087.8	5.0464
6087.8	-3.4985
6087.8	2.605
6087.8	1.0791
6087.8	0.77393
6087.9	6.2671
6087.9	-4.1089
6087.9	1.6895
6087.9	2.605
6087.9	-3.1934
6088	5.0464
6088	-1.9727
6088	-0.75195
6088	5.6567
6088	-2.583
6088.1	4.436
6088.1	4.1309
6088.1	-2.583
6088.1	5.0464
6088.1	-3.4985
6088.2	1.0791
6088.2	6.8774
6088.2	-3.1934
6088.2	3.5205
6088.2	-0.75195
6088.3	-2.2778
6088.3	5.3516
6088.3	-3.8037
6088.3	1.6895
6088.3	2.9102
6088.4	-2.2778
6088.4	6.5723
6088.4	-0.75195
6088.4	0.77393
6088.4	7.4878
6088.5	-4.4141
6088.5	1.0791
6088.5	2.2998
6088.5	-3.1934
6088.5	7.1826
6088.6	-0.1416
6088.6	-2.2778
6088.6	6.5723
6088.6	-3.8037
6088.6	1.6895
6088.7	3.2153
6088.7	-2.2778
6088.7	4.7412
6088.7	-1.6675
6088.7	-0.75195
6088.8	5.3516
6088.8	-1.9727
6088.8	1.6895
6088.8	3.8257
6088.8	-2.8882
6088.9	5.3516
6088.9	-2.583
6088.9	-1.6675
6088.9	5.3516
6088.9	-3.4985
6089	1.0791
6089	4.436
6089	-3.4985
6089	5.3516
6089	-1.0571
6089.1	-1.9727
6089.1	5.3516
6089.1	-3.4985
6089.1	1.6895
6089.1	5.6567
6089.2	-2.2778
6089.2	5.0464
6089.2	1.6895
6089.2	-2.583
6089.2	6.2671
6089.3	-1.6675
6089.3	-1.3623
6089.3	5.9619
6089.3	-2.583
6089.3	2.605
6089.4	5.0464
6089.4	-1.9727
6089.4	6.5723
6089.4	-1.0571
6089.4	-1.0571
6089.5	5.9619
6089.5	-1.9727
6089.5	2.9102
6089.5	4.1309
6089.5	-3.1934
6089.6	5.0464
6089.6	-1.3623
6089.6	-0.44678
6089.6	5.9619
6089.6	-2.583
6089.7	2.2998
6089.7	-0.75195
6089.7	-0.1416
6089.7	5.3516
6089.7	-3.1934
6089.8	3.8257
6089.8	-0.75195
6089.8	0.16357
6089.8	6.2671
6089.8	-1.9727
6089.9	7.1826
6089.9	-1.3623
6089.9	1.6895
6089.9	1.3843
6089.9	-0.75195
6090	5.6567
6090	-2.2778
6090	6.2671
6090	-2.2778
6090	1.9946
6090.1	0.77393
6090.1	0.46875
6090.1	3.5205
6090.1	-1.3623
6090.1	4.436
6090.2	-3.4985
6090.2	5.9619
6090.2	-2.8882
6090.2	3.2153
6090.2	-2.583
6090.3	1.0791
6090.3	-0.75195
6090.3	1.0791
6090.3	3.5205
6090.3	0.77393
6090.4	4.436
6090.4	-1.3623
6090.4	4.7412
6090.4	-1.9727
6090.4	6.2671
6090.5	-2.2778
6090.5	5.3516
6090.5	-1.9727
6090.5	5.3516
6090.5	0.16357
6090.6	4.7412
6090.6	0.46875
6090.6	1.6895
6090.6	-0.1416
6090.6	-0.75195
6090.7	2.2998
6090.7	-3.1934
6090.7	4.436
6090.7	-4.1089
6090.7	3.5205
6090.8	-1.6675
6090.8	5.0464
6090.8	-1.9727
6090.8	4.1309
6090.8	-1.9727
6090.9	1.0791
6090.9	1.3843
6090.9	0.77393
6090.9	4.1309
6090.9	-1.0571
6091	5.9619
6091	-1.9727
6091	5.6567
6091	-3.1934
6091	1.9946
6091.1	-4.1089
6091.1	1.0791
6091.1	1.6895
6091.1	0.16357
6091.1	5.6567
6091.2	-1.9727
6091.2	5.6567
6091.2	-3.4985
6091.2	3.2153
6091.2	-0.44678
6091.3	0.46875
6091.3	1.6895
6091.3	-1.9727
6091.3	5.3516
6091.3	-1.3623
6091.4	7.793
6091.4	-3.1934
6091.4	1.3843
6091.4	-1.3623
6091.4	-0.75195
6091.5	4.7412
6091.5	-1.0571
6091.5	5.3516
6091.5	-3.4985
6091.5	2.605
6091.6	-1.6675
6091.6	1.0791
6091.6	4.436
6091.6	-1.9727
6091.6	6.2671
6091.7	-2.583
6091.7	4.1309
6091.7	-0.44678
6091.7	1.0791
6091.7	3.2153
6091.8	-2.8882
6091.8	5.9619
6091.8	-3.4985
6091.8	3.2153
6091.8	-1.0571
6091.9	-0.1416
6091.9	2.9102
6091.9	-2.2778
6091.9	5.3516
6091.9	-2.583
6092	3.2153
6092	0.16357
6092	-0.1416
6092	4.7412
6092	-2.583
6092.1	5.9619
6092.1	-3.8037
6092.1	1.6895
6092.1	0.77393
6092.1	-2.2778
6092.2	5.3516
6092.2	-3.4985
6092.2	4.436
6092.2	-1.6675
6092.2	0.77393
6092.3	3.5205
6092.3	-2.2778
6092.3	3.8257
6092.3	-5.3296
6092.3	1.3843
6092.4	-2.583
6092.4	-0.44678
6092.4	5.9619
6092.4	-3.4985
6092.4	4.7412
6092.5	-3.1934
6092.5	0.16357
6092.5	1.6895
6092.5	-3.4985
6092.5	4.436
6092.6	-3.1934
6092.6	1.9946
6092.6	-0.75195
6092.6	-0.44678
6092.6	4.436
6092.7	-5.6348
6092.7	2.9102
6092.7	-3.8037
6092.7	-0.1416
6092.7	3.2153
6092.8	-1.6675
6092.8	5.0464
6092.8	-2.8882
6092.8	2.605
6092.8	-0.75195
6092.9	-1.0571
6092.9	5.3516
6092.9	-5.3296
6092.9	3.2153
6092.9	-1.9727
6093	-1.3623
6093	5.0464
6093	-1.3623
6093	5.9619
6093	-1.6675
6093.1	1.0791
6093.1	1.6895
6093.1	-1.6675
6093.1	6.5723
6093.1	-2.583
6093.2	2.605
6093.2	-1.6675
6093.2	-1.9727
6093.2	4.436
6093.2	-3.4985
6093.3	3.2153
6093.3	-1.9727
6093.3	-0.1416
6093.3	3.5205
6093.3	-2.583
6093.4	7.1826
6093.4	-1.3623
6093.4	2.2998
6093.4	3.5205
6093.4	-1.3623
6093.5	6.5723
6093.5	-2.8882
6093.5	3.8257
6093.5	0.77393
6093.5	-2.2778
6093.6	5.3516
6093.6	-3.1934
6093.6	2.9102
6093.6	-0.1416
6093.6	-1.0571
6093.7	5.3516
6093.7	-1.3623
6093.7	4.436
6093.7	-1.9727
6093.7	0.77393
6093.8	4.1309
6093.8	-2.583
6093.8	6.2671
6093.8	-2.8882
6093.8	0.46875
6093.9	2.605
6093.9	-3.8037
6093.9	5.6567
6093.9	-2.8882
6093.9	0.46875
6094	2.2998
6094	-3.1934
6094	5.9619
6094	-1.3623
6094	3.5205
6094.1	0.77393
6094.1	-1.9727
6094.1	5.3516
6094.1	-3.1934
6094.1	3.8257
6094.2	0.77393
6094.2	-1.6675
6094.2	5.9619
6094.2	-3.8037
6094.2	1.6895
6094.3	1.0791
6094.3	-0.44678
6094.3	3.5205
6094.3	-3.4985
6094.3	3.5205
6094.4	-1.6675
6094.4	0.16357
6094.4	3.8257
6094.4	-4.1089
6094.4	3.8257
6094.5	-1.6675
6094.5	-0.44678
6094.5	7.1826
6094.5	-1.3623
6094.5	5.3516
6094.6	-1.0571
6094.6	-1.6675
6094.6	2.605
6094.6	-3.8037
6094.6	4.1309
6094.7	-2.583
6094.7	-1.0571
6094.7	5.3516
6094.7	-2.8882
6094.7	6.5723
6094.8	-0.75195
6094.8	-0.1416
6094.8	5.6567
6094.8	-2.8882
6094.8	5.3516
6094.9	0.46875
6094.9	2.605
6094.9	6.8774
6094.9	-1.3623
6094.9	5.6567
6095	0.16357
6095	-1.0571
6095	2.605
6095	-3.4985
6095	4.7412
6095.1	-0.44678
6095.1	-0.44678
6095.1	5.9619
6095.1	-2.583
6095.1	3.5205
6095.2	-0.44678
6095.2	-1.6675
6095.2	4.436
6095.2	-4.7192
6095.2	1.9946
6095.3	1.0791
6095.3	-1.3623
6095.3	7.4878
6095.3	-1.6675
6095.3	2.605
6095.4	3.8257
6095.4	-4.1089
6095.4	5.3516
6095.4	-1.9727
6095.4	1.6895
6095.5	3.2153
6095.5	-2.2778
6095.5	5.0464
6095.5	-3.1934
6095.5	1.9946
6095.6	4.436
6095.6	-4.1089
6095.6	5.6567
6095.6	-1.0571
6095.6	-0.1416
6095.7	6.5723
6095.7	-2.8882
6095.7	2.9102
6095.7	0.46875
6095.7	-2.583
6095.8	3.2153
6095.8	-2.2778
6095.8	1.0791
6095.8	1.3843
6095.8	-2.583
6095.9	5.0464
6095.9	-1.9727
6095.9	3.5205
6095.9	4.7412
6095.9	-3.8037
6096	3.8257
6096	-2.583
6096	-1.6675
6096	5.9619
6096	-3.1934
6096.1	3.5205
6096.1	0.77393
6096.1	-2.583
6096.1	6.2671
6096.1	-2.2778
6096.2	1.6895
6096.2	3.5205
6096.2	-2.2778
6096.2	5.0464
6096.2	-0.1416
6096.3	0.46875
6096.3	5.6567
6096.3	-3.8037
6096.3	1.6895
6096.3	0.16357
6096.4	-1.3623
6096.4	5.9619
6096.4	-3.4985
6096.4	0.46875
6096.4	4.1309
6096.5	-4.1089
6096.5	5.3516
6096.5	-0.44678
6096.5	-1.6675
6096.5	5.9619
6096.6	-3.4985
6096.6	2.2998
6096.6	3.8257
6096.6	-2.8882
6096.6	4.1309
6096.7	-2.8882
6096.7	-0.1416
6096.7	6.2671
6096.7	-2.583
6096.7	3.8257
6096.8	1.3843
6096.8	-3.1934
6096.8	6.5723
6096.8	-2.8882
6096.8	-0.75195
6096.9	4.1309
6096.9	-4.4141
6096.9	2.605
6096.9	0.77393
6096.9	-1.0571
6097	6.5723
6097	-2.2778
6097	0.77393
6097	3.2153
6097	-3.1934
6097.1	4.7412
6097.1	0.16357
6097.1	-4.1089
6097.1	5.6567
6097.1	-2.8882
6097.2	0.46875
6097.2	7.1826
6097.2	-4.1089
6097.2	2.2998
6097.2	1.0791
6097.3	-3.1934
6097.3	6.2671
6097.3	0.16357
6097.3	1.0791
6097.3	4.7412
6097.4	-1.6675
6097.4	1.3843
6097.4	2.2998
6097.4	-2.2778
6097.4	4.436
6097.5	-2.8882
6097.5	-2.583
6097.5	5.6567
6097.5	-2.583
6097.5	1.3843
6097.6	3.8257
6097.6	-2.583
6097.6	4.7412
6097.6	-1.0571
6097.6	-0.44678
6097.7	6.8774
6097.7	-2.2778
6097.7	2.2998
6097.7	5.3516
6097.7	-3.4985
6097.8	5.0464
6097.8	-1.0571
6097.8	-3.4985
6097.8	5.3516
6097.8	-4.1089
6097.9	-0.44678
6097.9	2.605
6097.9	-4.1089
6097.9	3.2153
6097.9	-2.8882
6098	0.46875
6098	2.2998
6098	-2.2778
6098	5.3516
6098	-3.8037
6098.1	2.2998
6098.1	3.8257
6098.1	-1.6675
6098.1	6.2671
6098.1	-3.8037
6098.2	1.9946
6098.2	-1.0571
6098.2	0.46875
6098.2	5.6567
6098.2	-3.1934
6098.3	5.9619
6098.3	-1.6675
6098.3	3.8257
6098.3	0.77393
6098.3	1.9946
6098.4	4.436
6098.4	-1.6675
6098.4	5.0464
6098.4	-3.1934
6098.4	5.3516
6098.5	-1.3623
6098.5	1.9946
6098.5	-1.0571
6098.5	-0.1416
6098.5	2.2998
6098.6	-2.8882
6098.6	4.436
6098.6	-2.583
6098.6	2.9102
6098.6	-3.1934
6098.7	3.8257
6098.7	-3.8037
6098.7	4.1309
6098.7	-2.2778
6098.7	1.6895
6098.8	-0.44678
6098.8	1.3843
6098.8	1.9946
6098.8	0.77393
6098.8	3.8257
6098.9	-1.0571
6098.9	3.2153
6098.9	-3.8037
6098.9	5.6567
6098.9	-4.4141
6099	5.3516
6099	-2.2778
6099	4.1309
6099	-1.6675
6099	2.9102
6099.1	-1.3623
6099.1	1.0791
6099.1	1.0791
6099.1	-1.3623
6099.1	3.8257
6099.2	-1.0571
6099.2	5.3516
6099.2	-1.6675
6099.2	6.5723
6099.2	-2.2778
6099.3	2.605
6099.3	-1.0571
6099.3	1.3843
6099.3	0.46875
6099.3	-0.1416
6099.4	4.436
6099.4	-1.9727
6099.4	5.3516
6099.4	-3.4985
6099.4	4.436
6099.5	-3.8037
6099.5	1.3843
6099.5	-1.3623
6099.5	1.0791
6099.5	3.5205
6099.6	-1.6675
6099.6	6.5723
6099.6	-2.2778
6099.6	6.2671
6099.6	-2.2778
6099.7	1.0791
6099.7	0.16357
6099.7	-3.1934
6099.7	2.605
6099.7	-2.583
6099.8	5.3516
6099.8	-3.1934
6099.8	3.2153
6099.8	-0.75195
6099.8	1.6895
6099.9	4.7412
6099.9	-1.6675
6099.9	6.2671
6099.9	-1.9727
6099.9	4.1309
6100	-1.6675
6100	2.2998


==> SashaEpoch4/H_Current.txt <==
0	1.3557e-07
0.02	1.3528e-07
0.04	1.3537e-07
0.06	1.3525e-07
0.08	1.3521e-07
0.1	1.352e-07
0.12	1.3508e-07
0.14	1.3514e-07
0.16	1.3502e-07
0.18	1.3516e-07
0.2	1.3509e-07
0.22	1.351e-07
0.24	1.3517e-07
0.26	1.3501e-07
0.28	1.3523e-07
0.3	1.3517e-07
0.32	1.3525e-07
0.34	1.353e-07
0.36	1.3523e-07
0.38	1.3532e-07
0.4	1.3518e-07
0.42	1.3533e-07
0.44	1.3523e-07
0.46	1.352e-07
0.48	1.3521e-07
0.5	1.3503e-07
0.52	1.352e-07
0.54	1.351e-07
0.56	1.3519e-07
0.58	1.3519e-07
0.6	1.3502e-07
0.62	1.3508e-07
0.64	1.3489e-07
0.66	1.3499e-07
0.68	1.3489e-07
0.7	1.3484e-07
0.72	1.349e-07
0.74	1.3478e-07
0.76	1.3496e-07
0.78	1.3488e-07
0.8	1.3499e-07
0.82	1.3505e-07
0.84	1.3495e-07
0.86	1.3511e-07
0.88	1.3501e-07
0.9	1.3515e-07
0.92	1.3504e-07
0.94	1.3496e-07
0.96	1.3502e-07
0.98	1.3488e-07
1	1.3501e-07
1.02	1.3493e-07
1.04	1.3495e-07
1.06	1.3498e-07
1.08	1.3489e-07
1.1	1.3501e-07
1.12	1.3493e-07
1.14	1.3506e-07
1.16	1.3494e-07
1.18	1.3473e-07
1.2	1.3491e-07
1.22	1.3478e-07
1.24	1.3492e-07
1.26	1.3493e-07
1.28	1.3487e-07
1.3	1.3495e-07
1.32	1.3488e-07
1.34	1.3506e-07
1.36	1.3496e-07
1.38	1.3496e-07
1.4	1.3506e-07
1.42	1.3495e-07
1.44	1.3521e-07
1.46	1.3525e-07
1.48	1.3529e-07
1.5	1.3534e-07
1.52	1.3523e-07
1.54	1.3535e-07
1.56	1.3519e-07
1.58	1.3524e-07
1.6	1.3519e-07
1.62	1.3506e-07
1.64	1.3516e-07
1.66	1.3498e-07
1.68	1.3514e-07
1.7	1.3513e-07
1.72	1.3508e-07
1.74	1.352e-07
1.76	1.3503e-07
1.78	1.3515e-07
1.8	1.3506e-07
1.82	1.35e-07
1.84	1.3511e-07
1.86	1.3494e-07
1.88	1.3515e-07
1.9	1.3514e-07
1.92	1.3522e-07
1.94	1.3535e-07
1.96	1.3529e-07
1.98	1.3548e-07
2	1.3536e-07
2.02	1.3543e-07
2.04	1.3537e-07
2.06	1.3516e-07
2.08	1.3526e-07
2.1	1.3511e-07
2.12	1.3517e-07
2.14	1.352e-07
2.16	1.3511e-07
2.18	1.3525e-07
2.2	1.3512e-07
2.22	1.3517e-07
2.24	1.3513e-07
2.26	1.3498e-07
2.28	1.351e-07
2.3	1.3496e-07
2.32	1.3498e-07
2.34	1.3492e-07
2.36	1.3485e-07
2.38	1.3498e-07
2.4	1.3483e-07
2.42	1.3491e-07
2.44	1.3487e-07
2.46	1.3472e-07
2.48	1.3494e-07
2.5	1.3489e-07
2.52	1.3498e-07
2.54	1.3502e-07
2.56	1.3491e-07
2.58	1.3499e-07
2.6	1.349e-07
2.62	1.35e-07
2.64	1.349e-07
2.66	1.3473e-07
2.68	1.3491e-07
2.7	1.3478e-07
2.72	1.3488e-07
2.74	1.3488e-07
2.76	1.3477e-07
2.78	1.3488e-07
2.8	1.3474e-07
2.82	1.3479e-07
2.84	1.3486e-07
2.86	1.348e-07
2.88	1.3495e-07
2.9	1.3488e-07
2.92	1.3493e-07
2.94	1.3492e-07
2.96	1.348e-07
2.98	1.3493e-07
3	1.3472e-07
3.02	1.347e-07
3.04	1.3467e-07
3.06	1.3452e-07
3.08	1.3469e-07
3.1	1.3465e-07
3.12	1.347e-07
3.14	1.3476e-07
3.16	1.3468e-07
3.18	1.3486e-07
3.2	1.3476e-07
3.22	1.3479e-07
3.24	1.3483e-07
3.26	1.3465e-07
3.28	1.349e-07
3.3	1.3498e-07
3.32	1.3502e-07
3.34	1.3523e-07
3.36	1.3515e-07
3.38	1.353e-07
3.4	1.3531e-07
3.42	1.3534e-07
3.44	1.3548e-07
3.46	1.354e-07
3.48	1.3553e-07
3.5	1.3551e-07
3.52	1.355e-07
3.54	1.3566e-07
3.56	1.3561e-07
3.58	1.3575e-07
3.6	1.3578e-07
3.62	1.3571e-07
3.64	1.3592e-07
3.66	1.3589e-07
3.68	1.3596e-07
3.7	1.3604e-07
3.72	1.359e-07
3.74	1.3605e-07
3.76	1.3595e-07
3.78	1.3589e-07
3.8	1.3597e-07
3.82	1.3582e-07
3.84	1.3598e-07
3.86	1.3596e-07
3.88	1.3595e-07
3.9	1.3611e-07
3.92	1.3596e-07
3.94	1.3603e-07
3.96	1.3604e-07
3.98	1.3591e-07
4	1.3613e-07
4.02	1.361e-07
4.04	1.3613e-07
4.06	1.3627e-07
4.08	1.3613e-07
4.1	1.3627e-07
4.12	1.3622e-07
4.14	1.3613e-07
4.16	1.3627e-07
4.18	1.3616e-07
4.2	1.3629e-07
4.22	1.3635e-07
4.24	1.3629e-07
4.26	1.3649e-07
4.28	1.3635e-07
4.3	1.3629e-07
4.32	1.3641e-07
4.34	1.3629e-07
4.36	1.364e-07
4.38	1.3643e-07
4.4	1.3631e-07
4.42	1.364e-07
4.44	1.363e-07
4.46	1.3636e-07
4.48	1.3636e-07
4.5	1.3623e-07
4.52	1.3636e-07
4.54	1.3628e-07
4.56	1.3627e-07
4.58	1.3641e-07
4.6	1.3623e-07
4.62	1.3627e-07
4.64	1.3623e-07
4.66	1.361e-07
4.68	1.3629e-07
4.7	1.3627e-07
4.72	1.3629e-07
4.74	1.3641e-07
4.76	1.3626e-07
4.78	1.3634e-07
4.8	1.3628e-07
4.82	1.3613e-07
4.84	1.3631e-07
4.86	1.3627e-07
4.88	1.363e-07
4.9	1.3641e-07
4.92	1.3629e-07
4.94	1.364e-07
4.96	1.3632e-07
4.98	1.3618e-07
5	1.3639e-07
5.02	1.3633e-07
5.04	1.3645e-07
5.06	1.3659e-07
5.08	1.3647e-07
5.1	1.366e-07
5.12	1.3649e-07
5.14	1.3636e-07
5.16	1.3647e-07
5.18	1.3634e-07
5.2	1.3625e-07
5.22	1.3625e-07
5.24	1.3595e-07
5.26	1.3595e-07
5.28	1.3541e-07
5.3	1.3472e-07
5.32	1.3418e-07
5.34	1.335e-07
5.36	1.3318e-07
5.38	1.3295e-07
5.4	1.3261e-07
5.42	1.3247e-07
5.44	1.3224e-07
5.46	1.3194e-07
5.48	1.3189e-07
5.5	1.3167e-07
5.52	1.3149e-07
5.54	1.3145e-07
5.56	1.311e-07
5.58	1.3092e-07
5.6	1.3078e-07
5.62	1.3046e-07
5.64	1.3049e-07
5.66	1.3035e-07
5.68	1.3013e-07
5.7	1.301e-07
5.72	1.2987e-07
5.74	1.2969e-07
5.76	1.2968e-07
5.78	1.2946e-07
5.8	1.2943e-07
5.82	1.2929e-07
5.84	1.291e-07
5.86	1.2908e-07
5.88	1.2884e-07
5.9	1.2873e-07
5.92	1.2861e-07
5.94	1.2835e-07
5.96	1.2841e-07
5.98	1.2824e-07
6	1.2817e-07
6.02	1.2817e-07
6.04	1.2791e-07
6.06	1.2791e-07
6.08	1.2765e-07
6.1	1.2753e-07
6.12	1.274e-07
6.14	1.2712e-07
6.16	1.2713e-07
6.18	1.2678e-07
6.2	1.2676e-07
6.22	1.2653e-07
6.24	1.2626e-07
6.26	1.2607e-07
6.28	1.2538e-07
6.3	1.2481e-07
6.32	1.2385e-07
6.34	1.2325e-07
6.36	1.2269e-07
6.38	1.2232e-07
6.4	1.2191e-07
6.42	1.2158e-07
6.44	1.2132e-07
6.46	1.2095e-07
6.48	1.208e-07
6.5	1.2037e-07
6.52	1.2025e-07
6.54	1.1986e-07
6.56	1.1972e-07
6.58	1.1938e-07
6.6	1.192e-07
6.62	1.1889e-07
6.64	1.1863e-07
6.66	1.1836e-07
6.68	1.1802e-07
6.7	1.178e-07
6.72	1.1739e-07
6.74	1.1722e-07
6.76	1.1681e-07
6.78	1.1667e-07
6.8	1.1631e-07
6.82	1.1622e-07
6.84	1.1585e-07
6.86	1.1578e-07
6.88	1.1543e-07
6.9	1.1528e-07
6.92	1.1502e-07
6.94	1.1484e-07
6.96	1.1457e-07
6.98	1.1427e-07
7	1.1411e-07
7.02	1.138e-07
7.04	1.1371e-07
7.06	1.1335e-07
7.08	1.1323e-07
7.1	1.128e-07
7.12	1.1274e-07
7.14	1.1242e-07
7.16	1.1232e-07
7.18	1.121e-07
7.2	1.1181e-07
7.22	1.1149e-07
7.24	1.1115e-07
7.26	1.1093e-07
7.28	1.1027e-07
7.3	1.0978e-07
7.32	1.0885e-07
7.34	1.0825e-07
7.36	1.0769e-07
7.38	1.0727e-07
7.4	1.0683e-07
7.42	1.0637e-07
7.44	1.0611e-07
7.46	1.0562e-07
7.48	1.0547e-07
7.5	1.0505e-07
7.52	1.0485e-07
7.54	1.0444e-07
7.56	1.0415e-07
7.58	1.0376e-07
7.6	1.034e-07
7.62	1.032e-07
7.64	1.0278e-07
7.66	1.0265e-07
7.68	1.022e-07
7.7	1.02e-07
7.72	1.0156e-07
7.74	1.0118e-07
7.76	1.0085e-07
7.78	1.0034e-07
7.8	1.0021e-07
7.82	9.9798e-08
7.84	9.9661e-08
7.86	9.9357e-08
7.88	9.9059e-08
7.9	9.8799e-08
7.92	9.8434e-08
7.94	9.8363e-08
7.96	9.7977e-08
7.98	9.7895e-08
8	9.7514e-08
8.02	9.7186e-08
8.04	9.6887e-08
8.06	9.6396e-08
8.08	9.6217e-08
8.1	9.5739e-08
8.12	9.5549e-08
8.14	9.5168e-08
8.16	9.4941e-08
8.18	9.4815e-08
8.2	9.4485e-08
8.22	9.4405e-08
8.24	9.4014e-08
8.26	9.386e-08
8.28	9.3459e-08
8.3	9.3005e-08
8.32	9.2658e-08
8.34	9.204e-08
8.36	9.1793e-08
8.38	9.1306e-08
8.4	9.1051e-08
8.42	9.075e-08
8.44	9.0392e-08
8.46	9.0248e-08
8.48	8.9738e-08
8.5	8.9536e-08
8.52	8.9218e-08
8.54	8.8938e-08
8.56	8.8752e-08
8.58	8.8347e-08
8.6	8.819e-08
8.62	8.7753e-08
8.64	8.7609e-08
8.66	8.7322e-08
8.68	8.6968e-08
8.7	8.6803e-08
8.72	8.6317e-08
8.74	8.6131e-08
8.76	8.5774e-08
8.78	8.5473e-08
8.8	8.5287e-08
8.82	8.4931e-08
8.84	8.4824e-08
8.86	8.4468e-08
8.88	8.4326e-08
8.9	8.4068e-08
8.92	8.3725e-08
8.94	8.3574e-08
8.96	8.3176e-08
8.98	8.3032e-08
9	8.2733e-08
9.02	8.2463e-08
9.04	8.2303e-08
9.06	8.1914e-08
9.08	8.1794e-08
9.1	8.1445e-08
9.12	8.1162e-08
9.14	8.0878e-08
9.16	8.0449e-08
9.18	8.0277e-08
9.2	7.989e-08
9.22	7.9771e-08
9.24	7.9542e-08
9.26	7.9283e-08
9.28	7.9259e-08
9.3	7.9036e-08
9.32	7.9155e-08
9.34	7.9115e-08
9.36	7.9044e-08
9.38	7.9087e-08
9.4	7.8865e-08
9.42	7.8854e-08
9.44	7.8624e-08
9.46	7.8516e-08
9.48	7.8361e-08
9.5	7.8054e-08
9.52	7.7934e-08
9.54	7.7537e-08
9.56	7.7465e-08
9.58	7.7275e-08
9.6	7.701e-08
9.62	7.6959e-08
9.64	7.6636e-08
9.66	7.6561e-08
9.68	7.6251e-08
9.7	7.5955e-08
9.72	7.5828e-08
9.74	7.543e-08
9.76	7.5358e-08
9.78	7.5081e-08
9.8	7.4894e-08
9.82	7.4799e-08
9.84	7.4545e-08
9.86	7.4555e-08
9.88	7.4247e-08
9.9	7.4035e-08
9.92	7.3829e-08
9.94	7.3468e-08
9.96	7.3478e-08
9.98	7.3205e-08
10	7.3082e-08
10.02	7.29e-08
10.04	7.2637e-08
10.06	7.2595e-08
10.08	7.2306e-08
10.1	7.2267e-08
10.12	7.198e-08
10.14	7.1698e-08
10.16	7.1686e-08
10.18	7.1369e-08
10.2	7.135e-08
10.22	7.1189e-08
10.24	7.1015e-08
10.26	7.1085e-08
10.28	7.1139e-08
10.3	7.1609e-08
10.32	7.1969e-08
10.34	7.2251e-08
10.36	7.2454e-08
10.38	7.2375e-08
10.4	7.2502e-08
10.42	7.2343e-08
10.44	7.2201e-08
10.46	7.2172e-08
10.48	7.1968e-08
10.5	7.209e-08
10.52	7.1964e-08
10.54	7.1951e-08
10.56	7.1996e-08
10.58	7.1808e-08
10.6	7.1947e-08
10.62	7.1806e-08
10.64	7.1711e-08
10.66	7.1673e-08
10.68	7.1478e-08
10.7	7.1591e-08
10.72	7.1478e-08
10.74	7.1491e-08
10.76	7.1498e-08
10.78	7.1298e-08
10.8	7.1386e-08
10.82	7.1178e-08
10.84	7.1181e-08
10.86	7.118e-08
10.88	7.0942e-08
10.9	7.1e-08
10.92	7.0803e-08
10.94	7.0722e-08
10.96	7.0722e-08
10.98	7.053e-08
11	7.0562e-08
11.02	7.036e-08
11.04	7.0234e-08
11.06	7.0176e-08
11.08	7.0005e-08
11.1	7.0126e-08
11.12	6.9967e-08
11.14	6.9861e-08
11.16	6.9826e-08
11.18	6.9608e-08
11.2	6.971e-08
11.22	6.9619e-08
11.24	6.9644e-08
11.26	6.9795e-08
11.28	6.9961e-08
11.3	7.0648e-08
11.32	7.1116e-08
11.34	7.1547e-08
11.36	7.1883e-08
11.38	7.1953e-08
11.4	7.2238e-08
11.42	7.2307e-08
11.44	7.2336e-08
11.46	7.2466e-08
11.48	7.2361e-08
11.5	7.2588e-08
11.52	7.2567e-08
11.54	7.2611e-08
11.56	7.2852e-08
11.58	7.2746e-08
11.6	7.2876e-08
11.62	7.2881e-08
11.64	7.2793e-08
11.66	7.2991e-08
11.68	7.287e-08
11.7	7.2942e-08
11.72	7.3053e-08
11.74	7.3022e-08
11.76	7.328e-08
11.78	7.3229e-08
11.8	7.3251e-08
11.82	7.3324e-08
11.84	7.3228e-08
11.86	7.3414e-08
11.88	7.3369e-08
11.9	7.3355e-08
11.92	7.3451e-08
11.94	7.3356e-08
11.96	7.3594e-08
11.98	7.3644e-08
12	7.3587e-08
12.02	7.3728e-08
12.04	7.3537e-08
12.06	7.3583e-08
12.08	7.3557e-08
12.1	7.346e-08
12.12	7.3692e-08
12.14	7.3636e-08
12.16	7.3693e-08
12.18	7.3817e-08
12.2	7.3708e-08
12.22	7.3836e-08
12.24	7.379e-08
12.26	7.38e-08
12.28	7.4169e-08
12.3	7.4465e-08
12.32	7.5186e-08
12.34	7.561e-08
12.36	7.5723e-08
12.38	7.6077e-08
12.4	7.6109e-08
12.42	7.6285e-08
12.44	7.6442e-08
12.46	7.636e-08
12.48	7.6629e-08
12.5	7.6677e-08
12.52	7.6812e-08
12.54	7.705e-08
12.56	7.7031e-08
12.58	7.7264e-08
12.6	7.7281e-08
12.62	7.7193e-08
12.64	7.7513e-08
12.66	7.7539e-08
12.68	7.7648e-08
12.7	7.7873e-08
12.72	7.7868e-08
12.74	7.8154e-08
12.76	7.8206e-08
12.78	7.8236e-08
12.8	7.8442e-08
12.82	7.8393e-08
12.84	7.8502e-08
12.86	7.8548e-08
12.88	7.8453e-08
12.9	7.8655e-08
12.92	7.8598e-08
12.94	7.8635e-08
12.96	7.8953e-08
12.98	7.8961e-08
13	7.9162e-08
13.02	7.9256e-08
13.04	7.908e-08
13.06	7.9221e-08
13.08	7.9136e-08
13.1	7.913e-08
13.12	7.9438e-08
13.14	7.9456e-08
13.16	7.9703e-08
13.18	7.9848e-08
13.2	7.976e-08
13.22	7.9921e-08
13.24	7.9857e-08
13.26	7.9842e-08
13.28	8.0156e-08
13.3	8.0295e-08
13.32	8.0729e-08
13.34	8.1127e-08
13.36	8.1232e-08
13.38	8.1552e-08
13.4	8.1556e-08
13.42	8.1561e-08
13.44	8.1707e-08
13.46	8.1558e-08
13.48	8.1673e-08
13.5	8.1726e-08
13.52	8.1722e-08
13.54	8.2013e-08
13.56	8.2089e-08
13.58	8.2142e-08
13.6	8.2395e-08
13.62	8.2347e-08
13.64	8.2492e-08
13.66	8.2707e-08
13.68	8.2606e-08
13.7	8.2811e-08
13.72	8.2832e-08
13.74	8.2741e-08
13.76	8.3047e-08
13.78	8.3067e-08
13.8	8.3091e-08
13.82	8.3256e-08
13.84	8.3131e-08
13.86	8.3253e-08
13.88	8.3381e-08
13.9	8.3372e-08
13.92	8.3708e-08
13.94	8.3792e-08
13.96	8.3835e-08
13.98	8.4092e-08
14	8.4018e-08
14.02	8.4094e-08
14.04	8.4183e-08
14.06	8.3966e-08
14.08	8.409e-08
14.1	8.4079e-08
14.12	8.4043e-08
14.14	8.425e-08
14.16	8.4163e-08
14.18	8.4198e-08
14.2	8.4281e-08
14.22	8.4247e-08
14.24	8.4522e-08
14.26	8.4492e-08
14.28	8.4531e-08
14.3	8.4666e-08
14.32	8.4571e-08
14.34	8.4851e-08
14.36	8.4886e-08
14.38	8.4942e-08
14.4	8.5167e-08
14.42	8.5113e-08
14.44	8.539e-08
14.46	8.545e-08
14.48	8.5549e-08
14.5	8.5635e-08
14.52	8.5572e-08
14.54	8.5758e-08
14.56	8.5741e-08
14.58	8.6e-08
14.6	8.6046e-08
14.62	8.6152e-08
14.64	8.6252e-08
14.66	8.619e-08
14.68	8.6425e-08
14.7	8.6346e-08
14.72	8.6534e-08
14.74	8.6518e-08
14.76	8.6569e-08
14.78	8.6508e-08
14.8	8.652e-08
14.82	8.655e-08
14.84	8.6412e-08
14.86	8.6497e-08
14.88	8.6384e-08
14.9	8.6582e-08
14.92	8.6552e-08
14.94	8.6822e-08
14.96	8.68e-08
14.98	8.6989e-08
15	8.6986e-08
15.02	8.707e-08
15.04	8.7126e-08
15.06	8.7163e-08
15.08	8.7218e-08
15.1	8.7182e-08
15.12	8.7348e-08
15.14	8.7286e-08
15.16	8.7514e-08
15.18	8.7463e-08
15.2	8.7592e-08
15.22	8.7454e-08
15.24	8.7595e-08
15.26	8.7502e-08
15.28	8.7664e-08
15.3	8.7614e-08
15.32	8.7615e-08
15.34	8.7597e-08
15.36	8.7565e-08
15.38	8.7651e-08
15.4	8.7611e-08
15.42	8.7764e-08
15.44	8.7693e-08
15.46	8.7885e-08
15.48	8.7876e-08
15.5	8.8189e-08
15.52	8.8222e-08
15.54	8.8408e-08
15.56	8.8334e-08
15.58	8.827e-08
15.6	8.8262e-08
15.62	8.8157e-08
15.64	8.8277e-08
15.66	8.8146e-08
15.68	8.8342e-08
15.7	8.8294e-08
15.72	8.8573e-08
15.74	8.8666e-08
15.76	8.8805e-08
15.78	8.8882e-08
15.8	8.8779e-08
15.82	8.8901e-08
15.84	8.8749e-08
15.86	8.8925e-08
15.88	8.8825e-08
15.9	8.8921e-08
15.92	8.8898e-08
15.94	8.8897e-08
15.96	8.9005e-08
15.98	8.8961e-08
16	8.9178e-08
16.02	8.9143e-08
16.04	8.945e-08
16.06	8.9523e-08
16.08	8.9656e-08
16.1	8.9725e-08
16.12	8.9559e-08
16.14	8.965e-08
16.16	8.948e-08
16.18	8.9619e-08
16.2	8.9588e-08
16.22	8.9666e-08
16.24	8.9705e-08
16.26	8.9628e-08
16.28	8.9793e-08
16.3	8.9666e-08
16.32	8.9797e-08
16.34	8.9714e-08
16.36	8.9756e-08
16.38	8.9806e-08
16.4	8.9766e-08
16.42	8.9966e-08
16.44	8.9868e-08
16.46	9.0076e-08
16.48	8.9996e-08
16.5	9.0046e-08
16.52	9.0102e-08
16.54	8.9976e-08
16.56	9.0128e-08
16.58	9.0022e-08
16.6	9.0185e-08
16.62	9.0186e-08
16.64	9.0192e-08
16.66	9.0312e-08
16.68	9.0221e-08
16.7	9.0417e-08
16.72	9.0296e-08
16.74	9.0437e-08
16.76	9.0435e-08
16.78	9.0376e-08
16.8	9.0543e-08
16.82	9.0432e-08
16.84	9.0681e-08
16.86	9.0671e-08
16.88	9.0669e-08
16.9	9.0747e-08
16.92	9.0608e-08
16.94	9.0739e-08
16.96	9.0641e-08
16.98	9.0729e-08
17	9.0718e-08
17.02	9.069e-08
17.04	9.0831e-08
17.06	9.072e-08
17.08	9.0932e-08
17.1	9.0886e-08
17.12	9.0973e-08
17.14	9.1117e-08
17.16	9.1089e-08
17.18	9.128e-08
17.2	9.1253e-08
17.22	9.1409e-08
17.24	9.1317e-08
17.26	9.1183e-08
17.28	9.1224e-08
17.3	9.091e-08
17.32	9.0872e-08
17.34	9.0655e-08
17.36	9.0537e-08
17.38	9.0558e-08
17.4	9.0427e-08
17.42	9.0585e-08
17.44	9.0512e-08
17.46	9.0587e-08
17.48	9.0563e-08
17.5	9.0433e-08
17.52	9.0604e-08
17.54	9.0468e-08
17.56	9.0519e-08
17.58	9.0455e-08
17.6	9.0372e-08
17.62	9.043e-08
17.64	9.0232e-08
17.66	9.0335e-08
17.68	9.0214e-08
17.7	9.019e-08
17.72	9.0342e-08
17.74	9.0268e-08
17.76	9.0527e-08
17.78	9.0485e-08
17.8	9.0462e-08
17.82	9.0459e-08
17.84	9.037e-08
17.86	9.0514e-08
17.88	9.0353e-08
17.9	9.0378e-08
17.92	9.0302e-08
17.94	9.0146e-08
17.96	9.0297e-08
17.98	9.0167e-08
18	9.0257e-08
18.02	9.0226e-08
18.04	9.0194e-08
18.06	9.0375e-08
18.08	9.0287e-08
18.1	9.0481e-08
18.12	9.0393e-08
18.14	9.0335e-08
18.16	9.0408e-08
18.18	9.0278e-08
18.2	9.0448e-08
18.22	9.0371e-08
18.24	9.0336e-08
18.26	9.0283e-08
18.28	8.9955e-08
18.3	8.9811e-08
18.32	8.9202e-08
18.34	8.8841e-08
18.36	8.8551e-08
18.38	8.8091e-08
18.4	8.8032e-08
18.42	8.7734e-08
18.44	8.7695e-08
18.46	8.7576e-08
18.48	8.7403e-08
18.5	8.7458e-08
18.52	8.7214e-08
18.54	8.728e-08
18.56	8.7184e-08
18.58	8.7031e-08
18.6	8.7066e-08
18.62	8.6826e-08
18.64	8.6868e-08
18.66	8.6776e-08
18.68	8.6657e-08
18.7	8.6693e-08
18.72	8.6474e-08
18.74	8.6516e-08
18.76	8.6363e-08
18.78	8.6203e-08
18.8	8.6144e-08
18.82	8.5857e-08
18.84	8.5908e-08
18.86	8.5793e-08
18.88	8.5721e-08
18.9	8.579e-08
18.92	8.5566e-08
18.94	8.569e-08
18.96	8.5544e-08
18.98	8.54e-08
19	8.5474e-08
19.02	8.5251e-08
19.04	8.5335e-08
19.06	8.5225e-08
19.08	8.5109e-08
19.1	8.5167e-08
19.12	8.4965e-08
19.14	8.5048e-08
19.16	8.4835e-08
19.18	8.4631e-08
19.2	8.4589e-08
19.22	8.4283e-08
19.24	8.4292e-08
19.26	8.4085e-08
19.28	8.3652e-08
19.3	8.3211e-08
19.32	8.2519e-08
19.34	8.2184e-08
19.36	8.1845e-08
19.38	8.1588e-08
19.4	8.1472e-08
19.42	8.1085e-08
19.44	8.1001e-08
19.46	8.0754e-08
19.48	8.0467e-08
19.5	8.035e-08
19.52	7.9963e-08
19.54	7.9842e-08
19.56	7.954e-08
19.58	7.9252e-08
19.6	7.9261e-08
19.62	7.8988e-08
19.64	7.8984e-08
19.66	7.8851e-08
19.68	7.8594e-08
19.7	7.864e-08
19.72	7.8316e-08
19.74	7.8235e-08
19.76	7.8092e-08
19.78	7.776e-08
19.8	7.7736e-08
19.82	7.754e-08
19.84	7.7471e-08
19.86	7.7383e-08
19.88	7.7119e-08
19.9	7.7107e-08
19.92	7.6833e-08
19.94	7.6724e-08
19.96	7.6672e-08
19.98	7.6389e-08
20	7.6369e-08
20.02	7.6118e-08
20.04	7.587e-08
20.06	7.5814e-08
20.08	7.5449e-08
20.1	7.5343e-08
20.12	7.5141e-08
20.14	7.4883e-08
20.16	7.4886e-08
20.18	7.4625e-08
20.2	7.4589e-08
20.22	7.442e-08
20.24	7.4067e-08
20.26	7.3907e-08
20.28	7.3285e-08
20.3	7.266e-08
20.32	7.1916e-08
20.34	7.108e-08
20.36	7.0689e-08
20.38	7.015e-08
20.4	6.98e-08
20.42	6.9616e-08
20.44	6.9151e-08
20.46	6.896e-08
20.48	6.8605e-08
20.5	6.8213e-08
20.52	6.8142e-08
20.54	6.7809e-08
20.56	6.7608e-08
20.58	6.7434e-08
20.6	6.7061e-08
20.62	6.6936e-08
20.64	6.6524e-08
20.66	6.6198e-08
20.68	6.5974e-08
20.7	6.5516e-08
20.72	6.5447e-08
20.74	6.5209e-08
20.76	6.4986e-08
20.78	6.5001e-08
20.8	6.4615e-08
20.82	6.4434e-08
20.84	6.4239e-08
20.86	6.3815e-08
20.88	6.3768e-08
20.9	6.3441e-08
20.92	6.3093e-08
20.94	6.29e-08
20.96	6.2443e-08
20.98	6.2218e-08
21	6.1964e-08
21.02	6.1626e-08
21.04	6.1589e-08
21.06	6.128e-08
21.08	6.1067e-08
21.1	6.0996e-08
21.12	6.0625e-08
21.14	6.0557e-08
21.16	6.0208e-08
21.18	5.9755e-08
21.2	5.9677e-08
21.22	5.9294e-08
21.24	5.9005e-08
21.26	5.8704e-08
21.28	5.8081e-08
21.3	5.7574e-08
21.32	5.676e-08
21.34	5.604e-08
21.36	5.5716e-08
21.38	5.5149e-08
21.4	5.4782e-08
21.42	5.4477e-08
21.44	5.3962e-08
21.46	5.3783e-08
21.48	5.3469e-08
21.5	5.3081e-08
21.52	5.2984e-08
21.54	5.2584e-08
21.56	5.2244e-08
21.58	5.1981e-08
21.6	5.1444e-08
21.62	5.1206e-08
21.64	5.0803e-08
21.66	5.0343e-08
21.68	5.0175e-08
21.7	4.9794e-08
21.72	4.9565e-08
21.74	4.945e-08
21.76	4.9082e-08
21.78	4.8941e-08
21.8	4.8561e-08
21.82	4.8044e-08
21.84	4.7883e-08
21.86	4.7516e-08
21.88	4.7207e-08
21.9	4.7039e-08
21.92	4.6612e-08
21.94	4.6399e-08
21.96	4.6084e-08
21.98	4.5575e-08
22	4.5405e-08
22.02	4.4986e-08
22.04	4.4561e-08
22.06	4.4421e-08
22.08	4.4075e-08
22.1	4.3882e-08
22.12	4.381e-08
22.14	4.342e-08
22.16	4.3323e-08
22.18	4.3099e-08
22.2	4.2615e-08
22.22	4.2463e-08
22.24	4.1975e-08
22.26	4.148e-08
22.28	4.1259e-08
22.3	4.0805e-08
22.32	4.0479e-08
22.34	4.0249e-08
22.36	3.9743e-08
22.38	3.9492e-08
22.4	3.9132e-08
22.42	3.8658e-08
22.44	3.8533e-08
22.46	3.8162e-08
22.48	3.7813e-08
22.5	3.7625e-08
22.52	3.718e-08
22.54	3.7058e-08
22.56	3.677e-08
22.58	3.6331e-08
22.6	3.621e-08
22.62	3.5788e-08
22.64	3.5434e-08
22.66	3.5167e-08
22.68	3.4662e-08
22.7	3.4483e-08
22.72	3.4011e-08
22.74	3.3645e-08
22.76	3.332e-08
22.78	3.2884e-08
22.8	3.2736e-08
22.82	3.2234e-08
22.84	3.1903e-08
22.86	3.1504e-08
22.88	3.1115e-08
22.9	3.0924e-08
22.92	3.0467e-08
22.94	3.0279e-08
22.96	2.9673e-08
22.98	2.9238e-08
23	2.8685e-08
23.02	2.8132e-08
23.04	2.7707e-08
23.06	2.7039e-08
23.08	2.6616e-08
23.1	2.5996e-08
23.12	2.5611e-08
23.14	2.5001e-08
23.16	2.4455e-08
23.18	2.3615e-08
23.2	2.2552e-08
23.22	2.1323e-08
23.24	1.9686e-08
23.26	1.7855e-08
23.28	1.538e-08
23.3	1.2905e-08
23.32	9.7365e-09
23.34	6.3366e-09
23.36	2.2536e-09
23.38	-1.942e-09
23.4	-6.6299e-09
23.42	-1.1582e-08
23.44	-1.6941e-08
23.46	-2.2739e-08
23.48	-2.8659e-08
23.5	-3.5087e-08
23.52	-4.1694e-08
23.54	-4.8895e-08
23.56	-5.6055e-08
23.58	-6.3792e-08
23.6	-7.1371e-08
23.62	-7.9312e-08
23.64	-8.7099e-08
23.66	-9.5156e-08
23.68	-1.0304e-07
23.7	-1.1092e-07
23.72	-1.1867e-07
23.74	-1.259e-07
23.76	-1.3315e-07
23.78	-1.3998e-07
23.8	-1.468e-07
23.82	-1.5313e-07
23.84	-1.5948e-07
23.86	-1.6525e-07
23.88	-1.7103e-07
23.9	-1.7659e-07
23.92	-1.8186e-07
23.94	-1.8699e-07
23.96	-1.9155e-07
23.98	-1.9615e-07
24	-2.0021e-07
24.02	-2.0433e-07
24.04	-2.0808e-07
24.06	-2.1191e-07
24.08	-2.1549e-07
24.1	-2.1889e-07
24.12	-2.222e-07
24.14	-2.2495e-07
24.16	-2.2776e-07
24.18	-2.2995e-07
24.2	-2.3227e-07
24.22	-2.3436e-07
24.24	-2.3623e-07
24.26	-2.3807e-07
24.28	-2.3921e-07
24.3	-2.3995e-07
24.32	-2.4011e-07
24.34	-2.4059e-07
24.36	-2.4108e-07
24.38	-2.4164e-07
24.4	-2.4215e-07
24.42	-2.4233e-07
24.44	-2.4271e-07
24.46	-2.4247e-07
24.48	-2.4251e-07
24.5	-2.4218e-07
24.52	-2.4175e-07
24.54	-2.4139e-07
24.56	-2.4044e-07
24.58	-2.3984e-07
24.6	-2.3868e-07
24.62	-2.3782e-07
24.64	-2.3674e-07
24.66	-2.3532e-07
24.68	-2.3416e-07
24.7	-2.3235e-07
24.72	-2.3107e-07
24.74	-2.2948e-07
24.76	-2.2788e-07
24.78	-2.2624e-07
24.8	-2.2414e-07
24.82	-2.2253e-07
24.84	-2.2031e-07
24.86	-2.1846e-07
24.88	-2.1642e-07
24.9	-2.1397e-07
24.92	-2.1194e-07
24.94	-2.0915e-07
24.96	-2.0709e-07
24.98	-2.0472e-07
25	-2.0234e-07
25.02	-2.0027e-07
25.04	-1.974e-07
25.06	-1.9513e-07
25.08	-1.9242e-07
25.1	-1.9002e-07
25.12	-1.8776e-07
25.14	-1.8489e-07
25.16	-1.8258e-07
25.18	-1.7961e-07
25.2	-1.7715e-07
25.22	-1.7479e-07
25.24	-1.7181e-07
25.26	-1.6938e-07
25.28	-1.6599e-07
25.3	-1.6275e-07
25.32	-1.5951e-07
25.34	-1.5599e-07
25.36	-1.5339e-07
25.38	-1.5007e-07
25.4	-1.4735e-07
25.42	-1.445e-07
25.44	-1.4162e-07
25.46	-1.3925e-07
25.48	-1.3606e-07
25.5	-1.3361e-07
25.52	-1.3084e-07
25.54	-1.2835e-07
25.56	-1.2606e-07
25.58	-1.2275e-07
25.6	-1.2027e-07
25.62	-1.1748e-07
25.64	-1.1477e-07
25.66	-1.1241e-07
25.68	-1.0937e-07
25.7	-1.0682e-07
25.72	-1.0391e-07
25.74	-1.0129e-07
25.76	-9.9003e-08
25.78	-9.5985e-08
25.8	-9.3588e-08
25.82	-9.0608e-08
25.84	-8.7883e-08
25.86	-8.5501e-08
25.88	-8.2556e-08
25.9	-8.0368e-08
25.92	-7.7602e-08
25.94	-7.4949e-08
25.96	-7.2551e-08
25.98	-6.9765e-08
26	-6.7615e-08
26.02	-6.4866e-08
26.04	-6.2383e-08
26.06	-5.9988e-08
26.08	-5.7085e-08
26.1	-5.497e-08
26.12	-5.2562e-08
26.14	-5.0597e-08
26.16	-4.8475e-08
26.18	-4.5466e-08
26.2	-4.3284e-08
26.22	-4.0881e-08
26.24	-3.8648e-08
26.26	-3.6745e-08
26.28	-3.4083e-08
26.3	-3.147e-08
26.32	-2.8663e-08
26.34	-2.6447e-08
26.36	-2.4566e-08
26.38	-2.2242e-08
26.4	-2.0343e-08
26.42	-1.7964e-08
26.44	-1.5913e-08
26.46	-1.4241e-08
26.48	-1.2093e-08
26.5	-1.0393e-08
26.52	-8.3864e-09
26.54	-6.6003e-09
26.56	-4.9388e-09
26.58	-3.0423e-09
26.6	-1.6024e-09
26.62	2.9702e-10
26.64	2.0139e-09
26.66	3.5653e-09
26.68	5.3986e-09
26.7	6.7011e-09
26.72	8.3667e-09
26.74	9.8069e-09
26.76	1.1148e-08
26.78	1.2983e-08
26.8	1.4356e-08
26.82	1.6062e-08
26.84	1.7485e-08
26.86	1.8795e-08
26.88	2.0377e-08
26.9	2.1312e-08
26.92	2.269e-08
26.94	2.3854e-08
26.96	2.4945e-08
26.98	2.6408e-08
27	2.7378e-08
27.02	2.876e-08
27.04	2.9912e-08
27.06	3.0872e-08
27.08	3.2137e-08
27.1	3.3171e-08
27.12	3.4456e-08
27.14	3.5289e-08
27.16	3.6153e-08
27.18	3.737e-08
27.2	3.8243e-08
27.22	3.9479e-08
27.24	4.0421e-08
27.26	4.1178e-08
27.28	4.2215e-08
27.3	4.2987e-08
27.32	4.4153e-08
27.34	4.5162e-08
27.36	4.6101e-08
27.38	4.7185e-08
27.4	4.7924e-08
27.42	4.9069e-08
27.44	4.9875e-08
27.46	5.0616e-08
27.48	5.1526e-08
27.5	5.1973e-08
27.52	5.277e-08
27.54	5.3364e-08
27.56	5.4022e-08
27.58	5.5039e-08
27.6	5.5652e-08
27.62	5.6632e-08
27.64	5.7318e-08
27.66	5.7868e-08
27.68	5.8679e-08
27.7	5.9187e-08
27.72	6.0062e-08
27.74	6.0462e-08
27.76	6.0843e-08
27.78	6.1611e-08
27.8	6.2072e-08
27.82	6.2875e-08
27.84	6.3429e-08
27.86	6.3885e-08
27.88	6.4516e-08
27.9	6.4923e-08
27.92	6.5645e-08
27.94	6.609e-08
27.96	6.6488e-08
27.98	6.7071e-08
28	6.7372e-08
28.02	6.8077e-08
28.04	6.8553e-08
28.06	6.8897e-08
28.08	6.9455e-08
28.1	6.9631e-08
28.12	7.0037e-08
28.14	7.0469e-08
28.16	7.078e-08
28.18	7.1409e-08
28.2	7.1706e-08
28.22	7.2189e-08
28.24	7.2664e-08
28.26	7.3069e-08
28.28	7.3761e-08
28.3	7.4081e-08
28.32	7.457e-08
28.34	7.4898e-08
28.36	7.4959e-08
28.38	7.5534e-08
28.4	7.5801e-08
28.42	7.6138e-08
28.44	7.6536e-08
28.46	7.6678e-08
28.48	7.7238e-08
28.5	7.7513e-08
28.52	7.7732e-08
28.54	7.8127e-08
28.56	7.8259e-08
28.58	7.8761e-08
28.6	7.918e-08
28.62	7.9524e-08
28.64	8.0036e-08
28.66	8.0192e-08
28.68	8.0495e-08
28.7	8.0662e-08
28.72	8.078e-08
28.74	8.1255e-08
28.76	8.1384e-08
28.78	8.1673e-08
28.8	8.201e-08
28.82	8.2126e-08
28.84	8.2638e-08
28.86	8.2819e-08
28.88	8.2988e-08
28.9	8.3269e-08
28.92	8.3264e-08
28.94	8.3647e-08
28.96	8.3845e-08
28.98	8.4028e-08
29	8.4424e-08
29.02	8.4489e-08
29.04	8.4816e-08
29.06	8.5075e-08
29.08	8.5192e-08
29.1	8.5628e-08
29.12	8.5751e-08
29.14	8.5904e-08
29.16	8.6194e-08
29.18	8.6235e-08
29.2	8.6569e-08
29.22	8.6671e-08
29.24	8.6654e-08
29.26	8.6921e-08
29.28	8.6912e-08
29.3	8.7188e-08
29.32	8.7454e-08
29.34	8.7542e-08
29.36	8.7972e-08
29.38	8.8103e-08
29.4	8.8223e-08
29.42	8.8586e-08
29.44	8.8537e-08
29.46	8.8702e-08
29.48	8.8736e-08
29.5	8.87e-08
29.52	8.9023e-08
29.54	8.9118e-08
29.56	8.9263e-08
29.58	8.9526e-08
29.6	8.9509e-08
29.62	8.9784e-08
29.64	8.9865e-08
29.66	8.9874e-08
29.68	9.0173e-08
29.7	9.0203e-08
29.72	9.0429e-08
29.74	9.0726e-08
29.76	9.0753e-08
29.78	9.1016e-08
29.8	9.0951e-08
29.82	9.0808e-08
29.84	9.0982e-08
29.86	9.0902e-08
29.88	9.1123e-08
29.9	9.1394e-08
29.92	9.1401e-08
29.94	9.1712e-08
29.96	9.1842e-08
29.98	9.1882e-08
30	9.2224e-08
30.02	9.2186e-08
30.04	9.2211e-08
30.06	9.2322e-08
30.08	9.2188e-08
30.1	9.2433e-08
30.12	9.2567e-08
30.14	9.2596e-08
30.16	9.2918e-08
30.18	9.2972e-08
30.2	9.3057e-08
30.22	9.3216e-08
30.24	9.3109e-08
30.26	9.328e-08
30.28	9.3289e-08
30.3	9.3211e-08
30.32	9.3484e-08
30.34	9.3523e-08
30.36	9.3591e-08
30.38	9.3856e-08
30.4	9.3764e-08
30.42	9.3907e-08
30.44	9.3952e-08
30.46	9.3821e-08
30.48	9.4052e-08
30.5	9.4078e-08
30.52	9.4019e-08
30.54	9.42e-08
30.56	9.4091e-08
30.58	9.4128e-08
30.6	9.426e-08
30.62	9.418e-08
30.64	9.4383e-08
30.66	9.4449e-08
30.68	9.4394e-08
30.7	9.4633e-08
30.72	9.4648e-08
30.74	9.4775e-08
30.76	9.5071e-08
30.78	9.5072e-08
30.8	9.5329e-08
30.82	9.5471e-08
30.84	9.5393e-08
30.86	9.5591e-08
30.88	9.5463e-08
30.9	9.5429e-08
30.92	9.5494e-08
30.94	9.5374e-08
30.96	9.5551e-08
30.98	9.552e-08
31	9.5541e-08
31.02	9.5648e-08
31.04	9.5532e-08
31.06	9.5695e-08
31.08	9.5608e-08
31.1	9.5614e-08
31.12	9.5707e-08
31.14	9.5646e-08
31.16	9.5899e-08
31.18	9.5904e-08
31.2	9.6091e-08
31.22	9.6116e-08
31.24	9.6081e-08
31.26	9.6204e-08
31.28	9.6027e-08
31.3	9.6068e-08
31.32	9.5822e-08
31.34	9.5802e-08
31.36	9.5743e-08
31.38	9.5696e-08
31.4	9.5832e-08
31.42	9.5773e-08
31.44	9.5936e-08
31.46	9.5857e-08
31.48	9.6005e-08
31.5	9.5951e-08
31.52	9.609e-08
31.54	9.6033e-08
31.56	9.6027e-08
31.58	9.5996e-08
31.6	9.5833e-08
31.62	9.5828e-08
31.64	9.5742e-08
31.66	9.5877e-08
31.68	9.5743e-08
31.7	9.5916e-08
31.72	9.5805e-08
31.74	9.599e-08
31.76	9.5968e-08
31.78	9.6185e-08
31.8	9.6112e-08
31.82	9.6172e-08
31.84	9.6091e-08
31.86	9.6053e-08
31.88	9.6101e-08
31.9	9.6061e-08
31.92	9.6143e-08
31.94	9.6061e-08
31.96	9.6162e-08
31.98	9.6016e-08
32	9.6189e-08
32.02	9.6093e-08
32.04	9.6246e-08
32.06	9.6163e-08
32.08	9.6234e-08
32.1	9.6186e-08
32.12	9.6213e-08
32.14	9.6225e-08
32.16	9.6185e-08
32.18	9.6275e-08
32.2	9.616e-08
32.22	9.6302e-08
32.24	9.6151e-08
32.26	9.6264e-08
32.28	9.5919e-08
32.3	9.5617e-08
32.32	9.5024e-08
32.34	9.4612e-08
32.36	9.4338e-08
32.38	9.3979e-08
32.4	9.3898e-08
32.42	9.3563e-08
32.44	9.3679e-08
32.46	9.3538e-08
32.48	9.359e-08
32.5	9.351e-08
32.52	9.3421e-08
32.54	9.3407e-08
32.56	9.3225e-08
32.58	9.328e-08
32.6	9.3049e-08
32.62	9.3062e-08
32.64	9.2883e-08
32.66	9.2882e-08
32.68	9.2757e-08
32.7	9.2604e-08
32.72	9.2568e-08
32.74	9.2267e-08
32.76	9.2339e-08
32.78	9.2132e-08
32.8	9.2237e-08
32.82	9.2228e-08
32.84	9.2139e-08
32.86	9.2167e-08
32.88	9.1958e-08
32.9	9.2035e-08
32.92	9.1826e-08
32.94	9.186e-08
32.96	9.1699e-08
32.98	9.1549e-08
33	9.1534e-08
33.02	9.1348e-08
33.04	9.1534e-08
33.06	9.1409e-08
33.08	9.1425e-08
33.1	9.1258e-08
33.12	9.1051e-08
33.14	9.1024e-08
33.16	9.0765e-08
33.18	9.0797e-08
33.2	9.0553e-08
33.22	9.0455e-08
33.24	9.0283e-08
33.26	9.003e-08
33.28	8.981e-08
33.3	8.9173e-08
33.32	8.8642e-08
33.34	8.7999e-08
33.36	8.7648e-08
33.38	8.7318e-08
33.4	8.6958e-08
33.42	8.6838e-08
33.44	8.6433e-08
33.46	8.6304e-08
33.48	8.6019e-08
33.5	8.5757e-08
33.52	8.5687e-08
33.54	8.5396e-08
33.56	8.5408e-08
33.58	8.5144e-08
33.6	8.5101e-08
33.62	8.4976e-08
33.64	8.4666e-08
33.66	8.4562e-08
33.68	8.419e-08
33.7	8.407e-08
33.72	8.3832e-08
33.74	8.3636e-08
33.76	8.3572e-08
33.78	8.33e-08
33.8	8.3325e-08
33.82	8.3064e-08
33.84	8.3012e-08
33.86	8.2874e-08
33.88	8.2613e-08
33.9	8.2603e-08
33.92	8.2327e-08
33.94	8.2339e-08
33.96	8.2179e-08
33.98	8.2014e-08
34	8.1905e-08
34.02	8.1525e-08
34.04	8.1457e-08
34.06	8.121e-08
34.08	8.1011e-08
34.1	8.0896e-08
34.12	8.0547e-08
34.14	8.047e-08
34.16	8.0216e-08
34.18	8.0192e-08
34.2	8.0074e-08
34.22	7.9847e-08
34.24	7.9772e-08
34.26	7.9371e-08
34.28	7.9017e-08
34.3	7.8277e-08
34.32	7.738e-08
34.34	7.6764e-08
34.36	7.609e-08
34.38	7.5784e-08
34.4	7.533e-08
34.42	7.5036e-08
34.44	7.4751e-08
34.46	7.4309e-08
34.48	7.4224e-08
34.5	7.3865e-08
34.52	7.3705e-08
34.54	7.349e-08
34.56	7.3106e-08
34.58	7.301e-08
34.6	7.2553e-08
34.62	7.2302e-08
34.64	7.198e-08
34.66	7.159e-08
34.68	7.1464e-08
34.7	7.1113e-08
34.72	7.1069e-08
34.74	7.0826e-08
34.76	7.0679e-08
34.78	7.0613e-08
34.8	7.0206e-08
34.82	7.0137e-08
34.84	6.9727e-08
34.86	6.942e-08
34.88	6.9199e-08
34.9	6.8772e-08
34.92	6.8712e-08
34.94	6.839e-08
34.96	6.8248e-08
34.98	6.8066e-08
35	6.7784e-08
35.02	6.7748e-08
35.04	6.7336e-08
35.06	6.7094e-08
35.08	6.6779e-08
35.1	6.6324e-08
35.12	6.6232e-08
35.14	6.5866e-08
35.16	6.5722e-08
35.18	6.5492e-08
35.2	6.5166e-08
35.22	6.5039e-08
35.24	6.4615e-08
35.26	6.4377e-08
35.28	6.3801e-08
35.3	6.3074e-08
35.32	6.2489e-08
35.34	6.1799e-08
35.36	6.1576e-08
35.38	6.1173e-08
35.4	6.0765e-08
35.42	6.0539e-08
35.44	5.9987e-08
35.46	5.9793e-08
35.48	5.9377e-08
35.5	5.8983e-08
35.52	5.8768e-08
35.54	5.826e-08
35.56	5.8101e-08
35.58	5.773e-08
35.6	5.7361e-08
35.62	5.7131e-08
35.64	5.6658e-08
35.66	5.6507e-08
35.68	5.6206e-08
35.7	5.5939e-08
35.72	5.5808e-08
35.74	5.5405e-08
35.76	5.522e-08
35.78	5.4806e-08
35.8	5.4445e-08
35.82	5.4225e-08
35.84	5.3775e-08
35.86	5.3616e-08
35.88	5.3216e-08
35.9	5.2793e-08
35.92	5.2628e-08
35.94	5.2202e-08
35.96	5.2126e-08
35.98	5.1895e-08
36	5.1577e-08
36.02	5.1399e-08
36.04	5.1013e-08
36.06	5.0912e-08
36.08	5.0617e-08
36.1	5.0319e-08
36.12	5.0162e-08
36.14	4.968e-08
36.16	4.955e-08
36.18	4.9202e-08
36.2	4.8831e-08
36.22	4.8786e-08
36.24	4.8419e-08
36.26	4.8275e-08
36.28	4.7993e-08
36.3	4.7589e-08
36.32	4.7472e-08
36.34	4.7063e-08
36.36	4.6808e-08
36.38	4.6538e-08
36.4	4.6165e-08
36.42	4.6048e-08
36.44	4.5663e-08
36.46	4.5491e-08
36.48	4.5295e-08
36.5	4.4926e-08
36.52	4.4907e-08
36.54	4.4595e-08
36.56	4.4271e-08
36.58	4.4107e-08
36.6	4.3706e-08
36.62	4.3584e-08
36.64	4.319e-08
36.66	4.2768e-08
36.68	4.2586e-08
36.7	4.2196e-08
36.72	4.2054e-08
36.74	4.1782e-08
36.76	4.1395e-08
36.78	4.125e-08
36.8	4.0814e-08
36.82	4.0597e-08
36.84	4.0315e-08
36.86	3.9919e-08
36.88	3.9827e-08
36.9	3.945e-08
36.92	3.9137e-08
36.94	3.8958e-08
36.96	3.8546e-08
36.98	3.8504e-08
37	3.8243e-08
37.02	3.7876e-08
37.04	3.7764e-08
37.06	3.7366e-08
37.08	3.7227e-08
37.1	3.6994e-08
37.12	3.6599e-08
37.14	3.6564e-08
37.16	3.6215e-08
37.18	3.5958e-08
37.2	3.5829e-08
37.22	3.5461e-08
37.24	3.5437e-08
37.26	3.5252e-08
37.28	3.5162e-08
37.3	3.5541e-08
37.32	3.5719e-08
37.34	3.5939e-08
37.36	3.5987e-08
37.38	3.5802e-08
37.4	3.5807e-08
37.42	3.5504e-08
37.44	3.523e-08
37.46	3.5161e-08
37.48	3.4855e-08
37.5	3.4828e-08
37.52	3.4671e-08
37.54	3.4377e-08
37.56	3.4497e-08
37.58	3.4261e-08
37.6	3.4099e-08
37.62	3.4088e-08
37.64	3.3704e-08
37.66	3.3647e-08
37.68	3.3471e-08
37.7	3.3186e-08
37.72	3.3196e-08
37.74	3.2967e-08
37.76	3.2789e-08
37.78	3.276e-08
37.8	3.2494e-08
37.82	3.252e-08
37.84	3.2409e-08
37.86	3.2173e-08
37.88	3.2165e-08
37.9	3.1833e-08
37.92	3.1621e-08
37.94	3.1592e-08
37.96	3.1266e-08
37.98	3.1263e-08
38	3.1075e-08
38.02	3.0766e-08
38.04	3.0834e-08
38.06	3.0509e-08
38.08	3.0277e-08
38.1	3.0168e-08
38.12	2.9771e-08
38.14	2.9754e-08
38.16	2.9602e-08
38.18	2.9251e-08
38.2	2.9269e-08
38.22	2.9013e-08
38.24	2.8765e-08
38.26	2.8903e-08
38.28	2.8929e-08
38.3	2.9517e-08
38.32	3.0242e-08
38.34	3.0499e-08
38.36	3.0969e-08
38.38	3.1064e-08
38.4	3.095e-08
38.42	3.1134e-08
38.44	3.0966e-08
38.46	3.0892e-08
38.48	3.0994e-08
38.5	3.0891e-08
38.52	3.1091e-08
38.54	3.1038e-08
38.56	3.0809e-08
38.58	3.0964e-08
38.6	3.0877e-08
38.62	3.0831e-08
38.64	3.108e-08
38.66	3.0868e-08
38.68	3.0819e-08
38.7	3.0873e-08
38.72	3.0666e-08
38.74	3.0888e-08
38.76	3.0932e-08
38.78	3.0863e-08
38.8	3.1055e-08
38.82	3.0863e-08
38.84	3.075e-08
38.86	3.0947e-08
38.88	3.078e-08
38.9	3.0673e-08
38.92	3.0612e-08
38.94	3.0311e-08
38.96	3.0474e-08
38.98	3.0466e-08
39	3.0225e-08
39.02	3.0381e-08
39.04	3.0154e-08
39.06	2.9915e-08
39.08	3.0029e-08
39.1	2.9819e-08
39.12	2.9787e-08
39.14	2.9827e-08
39.16	2.9588e-08
39.18	2.9682e-08
39.2	2.9612e-08
39.22	2.9494e-08
39.24	2.97e-08
39.26	2.9687e-08
39.28	3.0086e-08
39.3	3.0915e-08
39.32	3.1653e-08
39.34	3.2485e-08
39.36	3.2699e-08
39.38	3.2825e-08
39.4	3.2967e-08
39.42	3.2897e-08
39.44	3.3206e-08
39.46	3.3216e-08
39.48	3.3429e-08
39.5	3.3549e-08
39.52	3.3552e-08
39.54	3.3823e-08
39.56	3.3837e-08
39.58	3.4025e-08
39.6	3.3961e-08
39.62	3.393e-08
39.64	3.3864e-08
39.66	3.3863e-08
39.68	3.4164e-08
39.7	3.4169e-08
39.72	3.4552e-08
39.74	3.4571e-08
39.76	3.478e-08
39.78	3.4826e-08
39.8	3.4871e-08
39.82	3.4807e-08
39.84	3.4653e-08
39.86	3.477e-08
39.88	3.4704e-08
39.9	3.5022e-08
39.92	3.5122e-08
39.94	3.5488e-08
39.96	3.5528e-08
39.98	3.5688e-08
40	3.5672e-08
40.02	3.5786e-08
40.04	3.5815e-08
40.06	3.5749e-08
40.08	3.582e-08
40.1	3.5794e-08
40.12	3.5926e-08
40.14	3.5864e-08
40.16	3.6052e-08
40.18	3.5907e-08
40.2	3.604e-08
40.22	3.5927e-08
40.24	3.6114e-08
40.26	3.6188e-08
40.28	3.6526e-08
40.3	3.6958e-08
40.32	3.746e-08
40.34	3.7814e-08
40.36	3.7964e-08
40.38	3.8326e-08
40.4	3.8432e-08
40.42	3.8834e-08
40.44	3.8906e-08
40.46	3.9304e-08
40.48	3.9463e-08
40.5	3.9827e-08
40.52	3.99e-08
40.54	4.0043e-08
40.56	4.0053e-08
40.58	3.9933e-08
40.6	4.0051e-08
40.62	3.9984e-08
40.64	4.0239e-08
40.66	4.0264e-08
40.68	4.0575e-08
40.7	4.0676e-08
40.72	4.087e-08
40.74	4.1033e-08
40.76	4.1101e-08
40.78	4.1362e-08
40.8	4.14e-08
40.82	4.1649e-08
40.84	4.1564e-08
40.86	4.1868e-08
40.88	4.1987e-08
40.9	4.2175e-08
40.92	4.2348e-08
40.94	4.2381e-08
40.96	4.2567e-08
40.98	4.2478e-08
41	4.2724e-08
41.02	4.2708e-08
41.04	4.2813e-08
41.06	4.2874e-08
41.08	4.2855e-08
41.1	4.3122e-08
41.12	4.3208e-08
41.14	4.3579e-08
41.16	4.3683e-08
41.18	4.3892e-08
41.2	4.3905e-08
41.22	4.3821e-08
41.24	4.3957e-08
41.26	4.3858e-08
41.28	4.4102e-08
41.3	4.4169e-08
41.32	4.4358e-08
41.34	4.4565e-08
41.36	4.4705e-08
41.38	4.4938e-08
41.4	4.4854e-08
41.42	4.5127e-08
41.44	4.5156e-08
41.46	4.5361e-08
41.48	4.5548e-08
41.5	4.5612e-08
41.52	4.5864e-08
41.54	4.5849e-08
41.56	4.6149e-08
41.58	4.6198e-08
41.6	4.6307e-08
41.62	4.6378e-08
41.64	4.626e-08
41.66	4.6441e-08
41.68	4.6363e-08
41.7	4.6643e-08
41.72	4.671e-08
41.74	4.666e-08
41.76	4.6787e-08
41.78	4.6668e-08
41.8	4.6896e-08
41.82	4.6922e-08
41.84	4.7029e-08
41.86	4.7079e-08
41.88	4.7078e-08
41.9	4.7327e-08
41.92	4.7318e-08
41.94	4.7679e-08
41.96	4.7759e-08
41.98	4.7769e-08
42	4.7883e-08
42.02	4.7758e-08
42.04	4.7986e-08
42.06	4.8044e-08
42.08	4.8221e-08
42.1	4.8267e-08
42.12	4.8164e-08
42.14	4.8349e-08
42.16	4.8245e-08
42.18	4.8477e-08
42.2	4.853e-08
42.22	4.8528e-08
42.24	4.8723e-08
42.26	4.8696e-08
42.28	4.9014e-08
42.3	4.9072e-08
42.32	4.9178e-08
42.34	4.931e-08
42.36	4.9238e-08
42.38	4.9457e-08
42.4	4.947e-08
42.42	4.9726e-08
42.44	4.9808e-08
42.46	4.9783e-08
42.48	4.9984e-08
42.5	4.9896e-08
42.52	5.0122e-08
42.54	5.0098e-08
42.56	5.0121e-08
42.58	5.0338e-08
42.6	5.0321e-08
42.62	5.0604e-08
42.64	5.0587e-08
42.66	5.0641e-08
42.68	5.066e-08
42.7	5.0555e-08
42.72	5.0772e-08
42.74	5.0719e-08
42.76	5.0896e-08
42.78	5.1021e-08
42.8	5.104e-08
42.82	5.1296e-08
42.84	5.1312e-08
42.86	5.1566e-08
42.88	5.1525e-08
42.9	5.1454e-08
42.92	5.1671e-08
42.94	5.1606e-08
42.96	5.1838e-08
42.98	5.1756e-08
43	5.1674e-08
43.02	5.1791e-08
43.04	5.1801e-08
43.06	5.2118e-08
43.08	5.2104e-08
43.1	5.2177e-08
43.12	5.2211e-08
43.14	5.2097e-08
43.16	5.237e-08
43.18	5.2357e-08
43.2	5.2493e-08
43.22	5.2558e-08
43.24	5.2477e-08
43.26	5.2651e-08
43.28	5.2662e-08
43.3	5.285e-08
43.32	5.2826e-08
43.34	5.2882e-08
43.36	5.3054e-08
43.38	5.2983e-08
43.4	5.3304e-08
43.42	5.3362e-08
43.44	5.3402e-08
43.46	5.3654e-08
43.48	5.3597e-08
43.5	5.3805e-08
43.52	5.38e-08
43.54	5.3815e-08
43.56	5.3951e-08
43.58	5.3858e-08
43.6	5.4057e-08
43.62	5.3968e-08
43.64	5.4035e-08
43.66	5.4199e-08
43.68	5.409e-08
43.7	5.4344e-08
43.72	5.4293e-08
43.74	5.425e-08
43.76	5.4254e-08
43.78	5.407e-08
43.8	5.4252e-08
43.82	5.4198e-08
43.84	5.4261e-08
43.86	5.4374e-08
43.88	5.4367e-08
43.9	5.4629e-08
43.92	5.4562e-08
43.94	5.4664e-08
43.96	5.4652e-08
43.98	5.452e-08
44	5.4768e-08
44.02	5.4744e-08
44.04	5.496e-08
44.06	5.5071e-08
44.08	5.5016e-08
44.1	5.5309e-08
44.12	5.5308e-08
44.14	5.5404e-08
44.16	5.5357e-08
44.18	5.5201e-08
44.2	5.538e-08
44.22	5.53e-08
44.24	5.552e-08
44.26	5.5629e-08
44.28	5.5602e-08
44.3	5.5863e-08
44.32	5.5809e-08
44.34	5.5856e-08
44.36	5.5821e-08
44.38	5.5624e-08
44.4	5.5755e-08
44.42	5.5678e-08
44.44	5.5738e-08
44.46	5.5759e-08
44.48	5.5745e-08
44.5	5.6003e-08
44.52	5.5971e-08
44.54	5.6088e-08
44.56	5.6193e-08
44.58	5.6117e-08
44.6	5.6373e-08
44.62	5.6333e-08
44.64	5.6381e-08
44.66	5.6498e-08
44.68	5.6395e-08
44.7	5.653e-08
44.72	5.6405e-08
44.74	5.6441e-08
44.76	5.6492e-08
44.78	5.635e-08
44.8	5.6659e-08
44.82	5.6617e-08
44.84	5.6667e-08
44.86	5.6889e-08
44.88	5.6739e-08
44.9	5.6876e-08
44.92	5.6849e-08
44.94	5.6822e-08
44.96	5.6991e-08
44.98	5.6947e-08
45	5.7209e-08
45.02	5.7299e-08
45.04	5.7297e-08
45.06	5.7483e-08
45.08	5.7418e-08
45.1	5.7582e-08
45.12	5.7719e-08
45.14	5.7636e-08
45.16	5.7849e-08
45.18	5.7714e-08
45.2	5.7664e-08
45.22	5.7723e-08
45.24	5.76e-08
45.26	5.7837e-08
45.28	5.7712e-08
45.3	5.7607e-08
45.32	5.7727e-08
45.34	5.7598e-08
45.36	5.7839e-08
45.38	5.7872e-08
45.4	5.7799e-08
45.42	5.7874e-08
45.44	5.771e-08
45.46	5.7838e-08
45.48	5.7797e-08
45.5	5.7636e-08
45.52	5.772e-08
45.54	5.7557e-08
45.56	5.7625e-08
45.58	5.7818e-08
45.6	5.7725e-08
45.62	5.7955e-08
45.64	5.7898e-08
45.66	5.7799e-08
45.68	5.802e-08
45.7	5.7982e-08
45.72	5.8118e-08
45.74	5.8125e-08
45.76	5.799e-08
45.78	5.8108e-08
45.8	5.8002e-08
45.82	5.8119e-08
45.84	5.8263e-08
45.86	5.8137e-08
45.88	5.8331e-08
45.9	5.8234e-08
45.92	5.8218e-08
45.94	5.8418e-08
45.96	5.8292e-08
45.98	5.8347e-08
46	5.8315e-08
46.02	5.8161e-08
46.04	5.8385e-08
46.06	5.8397e-08
46.08	5.8385e-08
46.1	5.846e-08
46.12	5.8328e-08
46.14	5.8505e-08
46.16	5.8533e-08
46.18	5.8479e-08
46.2	5.8793e-08
46.22	5.8684e-08
46.24	5.8616e-08
46.26	5.865e-08
46.28	5.8276e-08
46.3	5.8026e-08
46.32	5.7425e-08
46.34	5.6962e-08
46.36	5.6986e-08
46.38	5.6841e-08
46.4	5.6853e-08
46.42	5.6905e-08
46.44	5.6646e-08
46.46	5.664e-08
46.48	5.6399e-08
46.5	5.617e-08
46.52	5.6244e-08
46.54	5.5983e-08
46.56	5.5923e-08
46.58	5.599e-08
46.6	5.5879e-08
46.62	5.6121e-08
46.64	5.6099e-08
46.66	5.5992e-08
46.68	5.6106e-08
46.7	5.5891e-08
46.72	5.5855e-08
46.74	5.5889e-08
46.76	5.5618e-08
46.78	5.5622e-08
46.8	5.548e-08
46.82	5.5271e-08
46.84	5.5449e-08
46.86	5.5364e-08
46.88	5.534e-08
46.9	5.5479e-08
46.92	5.5224e-08
46.94	5.5307e-08
46.96	5.5388e-08
46.98	5.5297e-08
47	5.5416e-08
47.02	5.5256e-08
47.04	5.507e-08
47.06	5.5065e-08
47.08	5.4843e-08
47.1	5.4833e-08
47.12	5.4791e-08
47.14	5.4579e-08
47.16	5.4763e-08
47.18	5.4737e-08
47.2	5.4681e-08
47.22	5.4832e-08
47.24	5.4545e-08
47.26	5.4345e-08
47.28	5.4069e-08
47.3	5.3223e-08
47.32	5.2689e-08
47.34	5.223e-08
47.36	5.1773e-08
47.38	5.1772e-08
47.4	5.1479e-08
47.42	5.1201e-08
47.44	5.1183e-08
47.46	5.0853e-08
47.48	5.0711e-08
47.5	5.0531e-08
47.52	5.0169e-08
47.54	5.0147e-08
47.56	4.9831e-08
47.58	4.9584e-08
47.6	4.9502e-08
47.62	4.9112e-08
47.64	4.9086e-08
47.66	4.8917e-08
47.68	4.8688e-08
47.7	4.8644e-08
47.72	4.8372e-08
47.74	4.8418e-08
47.76	4.8244e-08
47.78	4.8079e-08
47.8	4.8035e-08
47.82	4.7708e-08
47.84	4.7761e-08
47.86	4.7572e-08
47.88	4.7499e-08
47.9	4.742e-08
47.92	4.7227e-08
47.94	4.7204e-08
47.96	4.6934e-08
47.98	4.6986e-08
48	4.6739e-08
48.02	4.6686e-08
48.04	4.649e-08
48.06	4.6197e-08
48.08	4.611e-08
48.1	4.5809e-08
48.12	4.5857e-08
48.14	4.5611e-08
48.16	4.5705e-08
48.18	4.5528e-08
48.2	4.5503e-08
48.22	4.5285e-08
48.24	4.5072e-08
48.26	4.4804e-08
48.28	4.4186e-08
48.3	4.3462e-08
48.32	4.2353e-08
48.34	4.1743e-08
48.36	4.1121e-08
48.38	4.0864e-08
48.4	4.0384e-08
48.42	4.0199e-08
48.44	3.9815e-08
48.46	3.959e-08
48.48	3.9257e-08
48.5	3.8971e-08
48.52	3.8639e-08
48.54	3.8306e-08
48.56	3.8049e-08
48.58	3.7665e-08
48.6	3.7546e-08
48.62	3.7229e-08
48.64	3.7216e-08
48.66	3.6915e-08
48.68	3.6889e-08
48.7	3.6562e-08
48.72	3.6443e-08
48.74	3.6075e-08
48.76	3.5744e-08
48.78	3.5329e-08
48.8	3.4909e-08
48.82	3.468e-08
48.84	3.4329e-08
48.86	3.4203e-08
48.88	3.3828e-08
48.9	3.3811e-08
48.92	3.3522e-08
48.94	3.3469e-08
48.96	3.3184e-08
48.98	3.2941e-08
49	3.268e-08
49.02	3.2243e-08
49.04	3.2001e-08
49.06	3.1581e-08
49.08	3.1397e-08
49.1	3.0992e-08
49.12	3.0851e-08
49.14	3.0623e-08
49.16	3.0382e-08
49.18	3.0277e-08
49.2	3.0007e-08
49.22	2.9952e-08
49.24	2.9554e-08
49.26	2.9314e-08
49.28	2.8665e-08
49.3	2.784e-08
49.32	2.6884e-08
49.34	2.6066e-08
49.36	2.568e-08
49.38	2.505e-08
49.4	2.4766e-08
49.42	2.4275e-08
49.44	2.3965e-08
49.46	2.3517e-08
49.48	2.2954e-08
49.5	2.2583e-08
49.52	2.2047e-08
49.54	2.1889e-08
49.56	2.1511e-08
49.58	2.1213e-08
49.6	2.0871e-08
49.62	2.0405e-08
49.64	2.0259e-08
49.66	1.9859e-08
49.68	1.968e-08
49.7	1.9189e-08
49.72	1.8645e-08
49.74	1.8221e-08
49.76	1.7731e-08
49.78	1.758e-08
49.8	1.7119e-08
49.82	1.6815e-08
49.84	1.6288e-08
49.86	1.5715e-08
49.88	1.5459e-08
49.9	1.4931e-08
49.92	1.4664e-08
49.94	1.4138e-08
49.96	1.3696e-08
49.98	1.3431e-08
50	1.3055e-08
50.02	1.3002e-08
50.04	1.258e-08
50.06	1.2298e-08
50.08	1.1825e-08
50.1	1.1245e-08
50.12	1.0978e-08
50.14	1.0446e-08
50.16	1.0166e-08
50.18	9.6372e-09
50.2	9.1738e-09
50.22	8.8552e-09
50.24	8.3004e-09
50.26	8.0512e-09
50.28	7.4165e-09
50.3	6.7619e-09
50.32	6.0264e-09
50.34	5.3272e-09
50.36	5.0812e-09
50.38	4.5973e-09
50.4	4.2393e-09
50.42	3.6164e-09
50.44	2.9617e-09
50.46	2.6532e-09
50.48	1.9221e-09
50.5	1.443e-09
50.52	7.15e-10
50.54	-3.552e-11
50.56	-5.4028e-10
50.58	-1.2836e-09
50.6	-1.8005e-09
50.62	-2.7787e-09
50.64	-3.8691e-09
50.66	-5.1904e-09
50.68	-6.8225e-09
50.7	-8.1431e-09
50.72	-1.0022e-08
50.74	-1.2096e-08
50.76	-1.4423e-08
50.78	-1.7139e-08
50.8	-1.9577e-08
50.82	-2.2362e-08
50.84	-2.514e-08
50.86	-2.8286e-08
50.88	-3.1579e-08
50.9	-3.4461e-08
50.92	-3.7729e-08
50.94	-4.0882e-08
50.96	-4.4397e-08
50.98	-4.8302e-08
51	-5.2039e-08
51.02	-5.6078e-08
51.04	-5.9766e-08
51.06	-6.3679e-08
51.08	-6.7835e-08
51.1	-7.1997e-08
51.12	-7.6566e-08
51.14	-8.0706e-08
51.16	-8.5136e-08
51.18	-8.9881e-08
51.2	-9.4494e-08
51.22	-9.9328e-08
51.24	-1.0374e-07
51.26	-1.0839e-07
51.28	-1.1276e-07
51.3	-1.1664e-07
51.32	-1.208e-07
51.34	-1.2456e-07
51.36	-1.2874e-07
51.38	-1.3281e-07
51.4	-1.367e-07
51.42	-1.4087e-07
51.44	-1.4454e-07
51.46	-1.4832e-07
51.48	-1.5195e-07
51.5	-1.5549e-07
51.52	-1.5915e-07
51.54	-1.6213e-07
51.56	-1.6558e-07
51.58	-1.6876e-07
51.6	-1.7166e-07
51.62	-1.7475e-07
51.64	-1.7723e-07
51.66	-1.8005e-07
51.68	-1.8261e-07
51.7	-1.8499e-07
51.72	-1.8752e-07
51.74	-1.8956e-07
51.76	-1.9188e-07
51.78	-1.94e-07
51.8	-1.9589e-07
51.82	-1.9791e-07
51.84	-1.9934e-07
51.86	-2.0113e-07
51.88	-2.0264e-07
51.9	-2.0385e-07
51.92	-2.0542e-07
51.94	-2.0642e-07
51.96	-2.0774e-07
51.98	-2.0886e-07
52	-2.0977e-07
52.02	-2.1101e-07
52.04	-2.1151e-07
52.06	-2.1242e-07
52.08	-2.1299e-07
52.1	-2.133e-07
52.12	-2.1406e-07
52.14	-2.1409e-07
52.16	-2.1453e-07
52.18	-2.1492e-07
52.2	-2.1486e-07
52.22	-2.1523e-07
52.24	-2.1489e-07
52.26	-2.1512e-07
52.28	-2.1475e-07
52.3	-2.1298e-07
52.32	-2.1202e-07
52.34	-2.1064e-07
52.36	-2.1003e-07
52.38	-2.0979e-07
52.4	-2.0873e-07
52.42	-2.082e-07
52.44	-2.0706e-07
52.46	-2.0596e-07
52.48	-2.0521e-07
52.5	-2.0382e-07
52.52	-2.0291e-07
52.54	-2.0156e-07
52.56	-2.0024e-07
52.58	-1.9937e-07
52.6	-1.9768e-07
52.62	-1.9657e-07
52.64	-1.9529e-07
52.66	-1.9373e-07
52.68	-1.9261e-07
52.7	-1.9061e-07
52.72	-1.8921e-07
52.74	-1.8783e-07
52.76	-1.8597e-07
52.78	-1.8483e-07
52.8	-1.8298e-07
52.82	-1.8128e-07
52.84	-1.7989e-07
52.86	-1.7772e-07
52.88	-1.7622e-07
52.9	-1.7439e-07
52.92	-1.7248e-07
52.94	-1.7108e-07
52.96	-1.689e-07
52.98	-1.6715e-07
53	-1.653e-07
53.02	-1.631e-07
53.04	-1.6149e-07
53.06	-1.5916e-07
53.08	-1.5725e-07
53.1	-1.554e-07
53.12	-1.5289e-07
53.14	-1.513e-07
53.16	-1.4927e-07
53.18	-1.4728e-07
53.2	-1.4569e-07
53.22	-1.4316e-07
53.24	-1.4109e-07
53.26	-1.394e-07
53.28	-1.3666e-07
53.3	-1.3374e-07
53.32	-1.3054e-07
53.34	-1.277e-07
53.36	-1.2559e-07
53.38	-1.2277e-07
53.4	-1.2081e-07
53.42	-1.1891e-07
53.44	-1.1655e-07
53.46	-1.1476e-07
53.48	-1.122e-07
53.5	-1.1018e-07
53.52	-1.0837e-07
53.54	-1.0577e-07
53.56	-1.0388e-07
53.58	-1.0156e-07
53.6	-9.911e-08
53.62	-9.7207e-08
53.64	-9.4679e-08
53.66	-9.2793e-08
53.68	-9.0912e-08
53.7	-8.8192e-08
53.72	-8.6361e-08
53.74	-8.4124e-08
53.76	-8.1846e-08
53.78	-8.039e-08
53.8	-7.8116e-08
53.82	-7.6176e-08
53.84	-7.4256e-08
53.86	-7.1646e-08
53.88	-6.9908e-08
53.9	-6.7939e-08
53.92	-6.5749e-08
53.94	-6.4134e-08
53.96	-6.1913e-08
53.98	-6.0236e-08
54	-5.8618e-08
54.02	-5.6327e-08
54.04	-5.4734e-08
54.06	-5.2747e-08
54.08	-5.0709e-08
54.1	-4.9419e-08
54.12	-4.7539e-08
54.14	-4.6134e-08
54.16	-4.4628e-08
54.18	-4.2487e-08
54.2	-4.1018e-08
54.22	-3.9163e-08
54.24	-3.7268e-08
54.26	-3.5981e-08
54.28	-3.387e-08
54.3	-3.1853e-08
54.32	-2.9886e-08
54.34	-2.7411e-08
54.36	-2.5803e-08
54.38	-2.3949e-08
54.4	-2.2014e-08
54.42	-2.0851e-08
54.44	-1.9021e-08
54.46	-1.7426e-08
54.48	-1.6057e-08
54.5	-1.3954e-08
54.52	-1.2524e-08
54.54	-1.1299e-08
54.56	-9.75e-09
54.58	-8.6856e-09
54.6	-7.0991e-09
54.62	-5.721e-09
54.64	-4.5288e-09
54.66	-2.7254e-09
54.68	-1.4189e-09
54.7	-2.4864e-10
54.72	1.1703e-09
54.74	2.2453e-09
54.76	3.7434e-09
54.78	4.9993e-09
54.8	5.947e-09
54.82	7.5455e-09
54.84	8.7389e-09
54.86	9.9311e-09
54.88	1.1365e-08
54.9	1.226e-08
54.92	1.3415e-08
54.94	1.4434e-08
54.96	1.5151e-08
54.98	1.6558e-08
55	1.7612e-08
55.02	1.8535e-08
55.04	1.9829e-08
55.06	2.0619e-08
55.08	2.1671e-08
55.1	2.2989e-08
55.12	2.3834e-08
55.14	2.5008e-08
55.16	2.597e-08
55.18	2.6483e-08
55.2	2.7514e-08
55.22	2.8255e-08
55.24	2.9036e-08
55.26	3.013e-08
55.28	3.0835e-08
55.3	3.1856e-08
55.32	3.2836e-08
55.34	3.3556e-08
55.36	3.4672e-08
55.38	3.5438e-08
55.4	3.6175e-08
55.42	3.7274e-08
55.44	3.7987e-08
55.46	3.8785e-08
55.48	3.9721e-08
55.5	4.0227e-08
55.52	4.111e-08
55.54	4.1773e-08
55.56	4.2213e-08
55.58	4.3226e-08
55.6	4.3836e-08
55.62	4.4464e-08
55.64	4.5308e-08
55.66	4.569e-08
55.68	4.6386e-08
55.7	4.7116e-08
55.72	4.7617e-08
55.74	4.8471e-08
55.76	4.9031e-08
55.78	4.9614e-08
55.8	5.051e-08
55.82	5.0954e-08
55.84	5.1558e-08
55.86	5.2199e-08
55.88	5.2498e-08
55.9	5.3265e-08
55.92	5.3727e-08
55.94	5.4209e-08
55.96	5.4845e-08
55.98	5.5205e-08
56	5.5906e-08
56.02	5.647e-08
56.04	5.7061e-08
56.06	5.7656e-08
56.08	5.8026e-08
56.1	5.8664e-08
56.12	5.8981e-08
56.14	5.9541e-08
56.16	5.9986e-08
56.18	6.0293e-08
56.2	6.0819e-08
56.22	6.116e-08
56.24	6.1891e-08
56.26	6.2357e-08
56.28	6.2953e-08
56.3	6.3277e-08
56.32	6.3584e-08
56.34	6.4023e-08
56.36	6.4288e-08
56.38	6.4815e-08
56.4	6.5031e-08
56.42	6.5518e-08
56.44	6.5766e-08
56.46	6.6222e-08
56.48	6.6587e-08
56.5	6.7098e-08
56.52	6.7535e-08
56.54	6.787e-08
56.56	6.8336e-08
56.58	6.8494e-08
56.6	6.8929e-08
56.62	6.9211e-08
56.64	6.97e-08
56.66	6.9883e-08
56.68	7.0275e-08
56.7	7.0403e-08
56.72	7.0838e-08
56.74	7.1196e-08
56.76	7.159e-08
56.78	7.1942e-08
56.8	7.2229e-08
56.82	7.2507e-08
56.84	7.2695e-08
56.86	7.3047e-08
56.88	7.3231e-08
56.9	7.3614e-08
56.92	7.374e-08
56.94	7.416e-08
56.96	7.4257e-08
56.98	7.4668e-08
57	7.4851e-08
57.02	7.5248e-08
57.04	7.5444e-08
57.06	7.5775e-08
57.08	7.6032e-08
57.1	7.6189e-08
57.12	7.6464e-08
57.14	7.656e-08
57.16	7.6885e-08
57.18	7.6988e-08
57.2	7.7382e-08
57.22	7.7469e-08
57.24	7.7868e-08
57.26	7.8047e-08
57.28	7.8285e-08
57.3	7.8506e-08
57.32	7.867e-08
57.34	7.8928e-08
57.36	7.9013e-08
57.38	7.9293e-08
57.4	7.9321e-08
57.42	7.9751e-08
57.44	7.9902e-08
57.46	8.0179e-08
57.48	8.0346e-08
57.5	8.0492e-08
57.52	8.0756e-08
57.54	8.0916e-08
57.56	8.1314e-08
57.58	8.1376e-08
57.6	8.1709e-08
57.62	8.1849e-08
57.64	8.2104e-08
57.66	8.2283e-08
57.68	8.2392e-08
57.7	8.2648e-08
57.72	8.2652e-08
57.74	8.2929e-08
57.76	8.2978e-08
57.78	8.3213e-08
57.8	8.3299e-08
57.82	8.3351e-08
57.84	8.3569e-08
57.86	8.3586e-08
57.88	8.3996e-08
57.9	8.4136e-08
57.92	8.4424e-08
57.94	8.4535e-08
57.96	8.4672e-08
57.98	8.491e-08
58	8.5004e-08
58.02	8.5382e-08
58.04	8.5388e-08
58.06	8.5542e-08
58.08	8.5529e-08
58.1	8.5502e-08
58.12	8.5748e-08
58.14	8.5754e-08
58.16	8.6069e-08
58.18	8.6147e-08
58.2	8.6352e-08
58.22	8.6485e-08
58.24	8.6627e-08
58.26	8.6909e-08
58.28	8.6915e-08
58.3	8.7192e-08
58.32	8.7202e-08
58.34	8.7371e-08
58.36	8.7551e-08
58.38	8.7551e-08
58.4	8.7789e-08
58.42	8.775e-08
58.44	8.7972e-08
58.46	8.8045e-08
58.48	8.8099e-08
58.5	8.8265e-08
58.52	8.8171e-08
58.54	8.8403e-08
58.56	8.8418e-08
58.58	8.8561e-08
58.6	8.8592e-08
58.62	8.8492e-08
58.64	8.8678e-08
58.66	8.8656e-08
58.68	8.8872e-08
58.7	8.8967e-08
58.72	8.9065e-08
58.74	8.9257e-08
58.76	8.9232e-08
58.78	8.9477e-08
58.8	8.9452e-08
58.82	8.9567e-08
58.84	8.9668e-08
58.86	8.9582e-08
58.88	8.9813e-08
58.9	8.9775e-08
58.92	8.993e-08
58.94	9.0047e-08
58.96	9.0021e-08
58.98	9.0183e-08
59	9.007e-08
59.02	9.0261e-08
59.04	9.0215e-08
59.06	9.026e-08
59.08	9.046e-08
59.1	9.0431e-08
59.12	9.0685e-08
59.14	9.0694e-08
59.16	9.0807e-08
59.18	9.0909e-08
59.2	9.0854e-08
59.22	9.1041e-08
59.24	9.097e-08
59.26	9.1146e-08
59.28	9.1134e-08
59.3	9.1127e-08
59.32	9.1267e-08
59.34	9.113e-08
59.36	9.1288e-08
59.38	9.1208e-08
59.4	9.1156e-08
59.42	9.1296e-08
59.44	9.1197e-08
59.46	9.1387e-08
59.48	9.1338e-08
59.5	9.1399e-08
59.52	9.1413e-08
59.54	9.1314e-08
59.56	9.1517e-08
59.58	9.145e-08
59.6	9.1581e-08
59.62	9.1612e-08
59.64	9.1554e-08
59.66	9.172e-08
59.68	9.1643e-08
59.7	9.176e-08
59.72	9.172e-08
59.74	9.1661e-08
59.76	9.1828e-08
59.78	9.1742e-08
59.8	9.2002e-08
59.82	9.205e-08
59.84	9.2059e-08
59.86	9.2192e-08
59.88	9.2083e-08
59.9	9.2229e-08
59.92	9.2131e-08
59.94	9.2111e-08
59.96	9.2217e-08
59.98	9.2088e-08
60	9.2365e-08
60.02	9.239e-08
60.04	9.2521e-08
60.06	9.2666e-08
60.08	9.2597e-08
60.1	9.2779e-08
60.12	9.2772e-08
60.14	9.2862e-08
60.16	9.2921e-08
60.18	9.2867e-08
60.2	9.3061e-08
60.22	9.2974e-08
60.24	9.3139e-08
60.26	9.3184e-08
60.28	9.308e-08
60.3	9.316e-08
60.32	9.2959e-08
60.34	9.296e-08
60.36	9.2827e-08
60.38	9.2683e-08
60.4	9.2773e-08
60.42	9.2636e-08
60.44	9.2774e-08
60.46	9.2737e-08
60.48	9.2732e-08
60.5	9.2907e-08
60.52	9.2703e-08
60.54	9.2764e-08
60.56	9.2697e-08
60.58	9.2601e-08
60.6	9.2803e-08
60.62	9.2709e-08
60.64	9.2853e-08
60.66	9.285e-08
60.68	9.2795e-08
60.7	9.2913e-08
60.72	9.2799e-08
60.74	9.2902e-08
60.76	9.2835e-08
60.78	9.2741e-08
60.8	9.287e-08
60.82	9.2806e-08
60.84	9.3009e-08
60.86	9.3014e-08
60.88	9.3058e-08
60.9	9.3189e-08
60.92	9.2967e-08
60.94	9.304e-08
60.96	9.2945e-08
60.98	9.2841e-08
61	9.2958e-08
61.02	9.2823e-08
61.04	9.2926e-08
61.06	9.2918e-08
61.08	9.2949e-08
61.1	9.3157e-08
61.12	9.304e-08
61.14	9.3176e-08
61.16	9.3097e-08
61.18	9.2983e-08
61.2	9.3229e-08
61.22	9.3113e-08
61.24	9.3149e-08
61.26	9.304e-08
61.28	9.2631e-08
61.3	9.2359e-08
61.32	9.1757e-08
61.34	9.1382e-08
61.36	9.1075e-08
61.38	9.0662e-08
61.4	9.0681e-08
61.42	9.0521e-08
61.44	9.0531e-08
61.46	9.054e-08
61.48	9.0267e-08
61.5	9.0289e-08
61.52	8.9999e-08
61.54	8.9833e-08
61.56	8.9828e-08
61.58	8.9584e-08
61.6	8.9659e-08
61.62	8.9534e-08
61.64	8.9416e-08
61.66	8.9477e-08
61.68	8.9316e-08
61.7	8.9389e-08
61.72	8.9207e-08
61.74	8.9013e-08
61.76	8.9036e-08
61.78	8.8813e-08
61.8	8.889e-08
61.82	8.8816e-08
61.84	8.8677e-08
61.86	8.8773e-08
61.88	8.8571e-08
61.9	8.8569e-08
61.92	8.8497e-08
61.94	8.826e-08
61.96	8.8343e-08
61.98	8.8176e-08
62	8.8134e-08
62.02	8.8199e-08
62.04	8.7999e-08
62.06	8.8045e-08
62.08	8.7844e-08
62.1	8.7635e-08
62.12	8.766e-08
62.14	8.7446e-08
62.16	8.7474e-08
62.18	8.7388e-08
62.2	8.7174e-08
62.22	8.72e-08
62.24	8.6994e-08
62.26	8.6855e-08
62.28	8.6432e-08
62.3	8.5609e-08
62.32	8.4997e-08
62.34	8.4295e-08
62.36	8.3826e-08
62.38	8.358e-08
62.4	8.308e-08
62.42	8.2854e-08
62.44	8.2586e-08
62.46	8.2247e-08
62.48	8.2258e-08
62.5	8.2033e-08
62.52	8.187e-08
62.54	8.1788e-08
62.56	8.1442e-08
62.58	8.137e-08
62.6	8.1122e-08
62.62	8.0844e-08
62.64	8.0814e-08
62.66	8.0485e-08
62.68	8.0289e-08
62.7	8.0078e-08
62.72	7.9695e-08
62.74	7.9602e-08
62.76	7.9276e-08
62.78	7.903e-08
62.8	7.8949e-08
62.82	7.8657e-08
62.84	7.8618e-08
62.86	7.8465e-08
62.88	7.8268e-08
62.9	7.8324e-08
62.92	7.8034e-08
62.94	7.7854e-08
62.96	7.7718e-08
62.98	7.7353e-08
63	7.7292e-08
63.02	7.7102e-08
63.04	7.6738e-08
63.06	7.6659e-08
63.08	7.6343e-08
63.1	7.6167e-08
63.12	7.6183e-08
63.14	7.5983e-08
63.16	7.5996e-08
63.18	7.5838e-08
63.2	7.5518e-08
63.22	7.5424e-08
63.24	7.5051e-08
63.26	7.4732e-08
63.28	7.4259e-08
63.3	7.3337e-08
63.32	7.2549e-08
63.34	7.1784e-08
63.36	7.1184e-08
63.38	7.0869e-08
63.4	7.0298e-08
63.42	6.9821e-08
63.44	6.9523e-08
63.46	6.8981e-08
63.48	6.8776e-08
63.5	6.8443e-08
63.52	6.7952e-08
63.54	6.7732e-08
63.56	6.7271e-08
63.58	6.6897e-08
63.6	6.6781e-08
63.62	6.6413e-08
63.64	6.6192e-08
63.66	6.5926e-08
63.68	6.549e-08
63.7	6.5327e-08
63.72	6.497e-08
63.74	6.463e-08
63.76	6.4474e-08
63.78	6.4045e-08
63.8	6.3766e-08
63.82	6.3573e-08
63.84	6.3074e-08
63.86	6.2853e-08
63.88	6.246e-08
63.9	6.2e-08
63.92	6.1933e-08
63.94	6.1642e-08
63.96	6.1376e-08
63.98	6.1351e-08
64	6.1001e-08
64.02	6.0825e-08
64.04	6.0594e-08
64.06	6.0226e-08
64.08	6.0055e-08
64.1	5.9674e-08
64.12	5.9409e-08
64.14	5.9331e-08
64.16	5.9026e-08
64.18	5.8931e-08
64.2	5.8739e-08
64.22	5.8315e-08
64.24	5.8134e-08
64.26	5.7607e-08
64.28	5.6992e-08
64.3	5.6235e-08
64.32	5.5163e-08
64.34	5.452e-08
64.36	5.3845e-08
64.38	5.3318e-08
64.4	5.2989e-08
64.42	5.2457e-08
64.44	5.2221e-08
64.46	5.1698e-08
64.48	5.1376e-08
64.5	5.1015e-08
64.52	5.0617e-08
64.54	5.0426e-08
64.56	4.9928e-08
64.58	4.972e-08
64.6	4.9288e-08
64.62	4.8914e-08
64.64	4.8572e-08
64.66	4.8091e-08
64.68	4.7798e-08
64.7	4.7287e-08
64.72	4.7091e-08
64.74	4.6708e-08
64.76	4.6548e-08
64.78	4.6182e-08
64.8	4.5762e-08
64.82	4.5472e-08
64.84	4.503e-08
64.86	4.4824e-08
64.88	4.4453e-08
64.9	4.4322e-08
64.92	4.3828e-08
64.94	4.3609e-08
64.96	4.3176e-08
64.98	4.296e-08
65	4.2599e-08
65.02	4.2314e-08
65.04	4.1949e-08
65.06	4.1603e-08
65.08	4.1305e-08
65.1	4.0874e-08
65.12	4.0652e-08
65.14	4.0257e-08
65.16	4.0064e-08
65.18	3.9641e-08
65.2	3.9527e-08
65.22	3.9074e-08
65.24	3.8874e-08
65.26	3.8411e-08
65.28	3.8054e-08
65.3	3.7579e-08
65.32	3.7201e-08
65.34	3.6882e-08
65.36	3.6489e-08
65.38	3.6307e-08
65.4	3.5994e-08
65.42	3.5928e-08
65.44	3.5569e-08
65.46	3.5441e-08
65.48	3.4968e-08
65.5	3.4705e-08
65.52	3.4367e-08
65.54	3.4038e-08
65.56	3.367e-08
65.58	3.3261e-08
65.6	3.3046e-08
65.62	3.267e-08
65.64	3.2582e-08
65.66	3.2229e-08
65.68	3.2083e-08
65.7	3.1723e-08
65.72	3.1442e-08
65.74	3.1081e-08
65.76	3.0679e-08
65.78	3.0476e-08
65.8	3.0067e-08
65.82	2.9931e-08
65.84	2.9511e-08
65.86	2.9288e-08
65.88	2.8892e-08
65.9	2.8655e-08
65.92	2.8389e-08
65.94	2.7963e-08
65.96	2.7807e-08
65.98	2.7357e-08
66	2.7228e-08
66.02	2.6891e-08
66.04	2.6636e-08
66.06	2.6374e-08
66.08	2.5996e-08
66.1	2.5837e-08
66.12	2.5423e-08
66.14	2.5335e-08
66.16	2.4986e-08
66.18	2.4682e-08
66.2	2.4353e-08
66.22	2.3946e-08
66.24	2.3731e-08
66.26	2.3351e-08
66.28	2.3531e-08
66.3	2.3852e-08
66.32	2.4346e-08
66.34	2.472e-08
66.36	2.4682e-08
66.38	2.4844e-08
66.4	2.4689e-08
66.42	2.4706e-08
66.44	2.4495e-08
66.46	2.4234e-08
66.48	2.4107e-08
66.5	2.3718e-08
66.52	2.3698e-08
66.54	2.3448e-08
66.56	2.3288e-08
66.58	2.3107e-08
66.6	2.2821e-08
66.62	2.2819e-08
66.64	2.2575e-08
66.66	2.2601e-08
66.68	2.2414e-08
66.7	2.2211e-08
66.72	2.2196e-08
66.74	2.1993e-08
66.76	2.2103e-08
66.78	2.1917e-08
66.8	2.1776e-08
66.82	2.1604e-08
66.84	2.1283e-08
66.86	2.1297e-08
66.88	2.1024e-08
66.9	2.0994e-08
66.92	2.0839e-08
66.94	2.0527e-08
66.96	2.0533e-08
66.98	2.0291e-08
67	2.0285e-08
67.02	1.9986e-08
67.04	1.9691e-08
67.06	1.9582e-08
67.08	1.9248e-08
67.1	1.9283e-08
67.12	1.9071e-08
67.14	1.8898e-08
67.16	1.8709e-08
67.18	1.8412e-08
67.2	1.8462e-08
67.22	1.8187e-08
67.24	1.81e-08
67.26	1.7944e-08
67.28	1.8025e-08
67.3	1.904e-08
67.32	1.9821e-08
67.34	2.0587e-08
67.36	2.0841e-08
67.38	2.0846e-08
67.4	2.1035e-08
67.42	2.0966e-08
67.44	2.1188e-08
67.46	2.1174e-08
67.48	2.1142e-08
67.5	2.1253e-08
67.52	2.1195e-08
67.54	2.1487e-08
67.56	2.1516e-08
67.58	2.1555e-08
67.6	2.16e-08
67.62	2.139e-08
67.64	2.1478e-08
67.66	2.1423e-08
67.68	2.1576e-08
67.7	2.1676e-08
67.72	2.1522e-08
67.74	2.1635e-08
67.76	2.1547e-08
67.78	2.1661e-08
67.8	2.1746e-08
67.82	2.1563e-08
67.84	2.1611e-08
67.86	2.1351e-08
67.88	2.1359e-08
67.9	2.1289e-08
67.92	2.1136e-08
67.94	2.1296e-08
67.96	2.1112e-08
67.98	2.1194e-08
68	2.1189e-08
68.02	2.1017e-08
68.04	2.112e-08
68.06	2.0917e-08
68.08	2.0934e-08
68.1	2.0827e-08
68.12	2.0684e-08
68.14	2.0809e-08
68.16	2.0604e-08
68.18	2.0629e-08
68.2	2.0417e-08
68.22	2.0263e-08
68.24	2.0364e-08
68.26	2.0229e-08
68.28	2.0679e-08
68.3	2.1574e-08
68.32	2.2625e-08
68.34	2.3506e-08
68.36	2.3788e-08
68.38	2.413e-08
68.4	2.4142e-08
68.42	2.4146e-08
68.44	2.4372e-08
68.46	2.4418e-08
68.48	2.4721e-08
68.5	2.4677e-08
68.52	2.4628e-08
68.54	2.4823e-08
68.56	2.4754e-08
68.58	2.5068e-08
68.6	2.5122e-08
68.62	2.5056e-08
68.64	2.5198e-08
68.66	2.5035e-08
68.68	2.528e-08
68.7	2.5364e-08
68.72	2.5373e-08
68.74	2.5604e-08
68.76	2.5516e-08
68.78	2.5767e-08
68.8	2.5934e-08
68.82	2.6011e-08
68.84	2.6303e-08
68.86	2.6203e-08
68.88	2.6306e-08
68.9	2.6196e-08
68.92	2.6104e-08
68.94	2.6344e-08
68.96	2.6289e-08
68.98	2.6533e-08
69	2.6536e-08
69.02	2.6445e-08
69.04	2.6704e-08
69.06	2.6625e-08
69.08	2.6759e-08
69.1	2.6629e-08
69.12	2.6415e-08
69.14	2.6608e-08
69.16	2.6568e-08
69.18	2.6676e-08
69.2	2.6748e-08
69.22	2.6677e-08
69.24	2.6875e-08
69.26	2.6823e-08
69.28	2.7052e-08
69.3	2.7459e-08
69.32	2.7659e-08
69.34	2.8209e-08
69.36	2.8393e-08
69.38	2.8605e-08
69.4	2.8945e-08
69.42	2.8892e-08
69.44	2.9136e-08
69.46	2.9061e-08
69.48	2.8921e-08
69.5	2.916e-08
69.52	2.9161e-08
69.54	2.9467e-08
69.56	2.9533e-08
69.58	2.9528e-08
69.6	2.9754e-08
69.62	2.974e-08
69.64	2.994e-08
69.66	2.9882e-08
69.68	2.9728e-08
69.7	3.0023e-08
69.72	3.0117e-08
69.74	3.0496e-08
69.76	3.083e-08
69.78	3.0819e-08
69.8	3.1085e-08
69.82	3.095e-08
69.84	3.086e-08
69.86	3.0996e-08
69.88	3.0944e-08
69.9	3.1202e-08
69.92	3.1207e-08
69.94	3.1269e-08
69.96	3.1646e-08
69.98	3.1749e-08
70	3.2069e-08
70.02	3.1998e-08
70.04	3.1792e-08
70.06	3.1994e-08
70.08	3.2066e-08
70.1	3.2387e-08
70.12	3.2596e-08
70.14	3.2562e-08
70.16	3.2839e-08
70.18	3.2732e-08
70.2	3.2693e-08
70.22	3.2785e-08
70.24	3.2632e-08
70.26	3.2843e-08
70.28	3.2856e-08
70.3	3.2864e-08
70.32	3.3266e-08
70.34	3.3366e-08
70.36	3.3579e-08
70.38	3.3636e-08
70.4	3.3478e-08
70.42	3.3736e-08
70.44	3.368e-08
70.46	3.3683e-08
70.48	3.3888e-08
70.5	3.3789e-08
70.52	3.4039e-08
70.54	3.4125e-08
70.56	3.4166e-08
70.58	3.4385e-08
70.6	3.4274e-08
70.62	3.4338e-08
70.64	3.4419e-08
70.66	3.4371e-08
70.68	3.4696e-08
70.7	3.4721e-08
70.72	3.4777e-08
70.74	3.502e-08
70.76	3.4957e-08
70.78	3.5275e-08
70.8	3.5374e-08
70.82	3.5168e-08
70.84	3.5342e-08
70.86	3.5261e-08
70.88	3.5322e-08
70.9	3.5644e-08
70.92	3.5741e-08
70.94	3.6056e-08
70.96	3.6105e-08
70.98	3.6069e-08
71	3.6297e-08
71.02	3.6247e-08
71.04	3.6377e-08
71.06	3.6425e-08
71.08	3.6316e-08
71.1	3.6578e-08
71.12	3.6575e-08
71.14	3.6672e-08
71.16	3.7026e-08
71.18	3.697e-08
71.2	3.7067e-08
71.22	3.7156e-08
71.24	3.7156e-08
71.26	3.7495e-08
71.28	3.7517e-08
71.3	3.7527e-08
71.32	3.7842e-08
71.34	3.789e-08
71.36	3.8171e-08
71.38	3.8261e-08
71.4	3.811e-08
71.42	3.8287e-08
71.44	3.8153e-08
71.46	3.8111e-08
71.48	3.836e-08
71.5	3.8337e-08
71.52	3.8547e-08
71.54	3.8658e-08
71.56	3.8643e-08
71.58	3.9011e-08
71.6	3.9124e-08
71.62	3.9221e-08
71.64	3.9502e-08
71.66	3.9366e-08
71.68	3.943e-08
71.7	3.9551e-08
71.72	3.9523e-08
71.74	3.983e-08
71.76	3.9854e-08
71.78	3.9858e-08
71.8	4.012e-08
71.82	4.0123e-08
71.84	4.0256e-08
71.86	4.0383e-08
71.88	4.0311e-08
71.9	4.0628e-08
71.92	4.0753e-08
71.94	4.0763e-08
71.96	4.1073e-08
71.98	4.1033e-08
72	4.1096e-08
72.02	4.1357e-08
72.04	4.1333e-08
72.06	4.1631e-08
72.08	4.174e-08
72.1	4.1676e-08
72.12	4.198e-08
72.14	4.1998e-08
72.16	4.1999e-08
72.18	4.2252e-08
72.2	4.2177e-08
72.22	4.2189e-08
72.24	4.2393e-08
72.26	4.2277e-08
72.28	4.2492e-08
72.3	4.2556e-08
72.32	4.2491e-08
72.34	4.2737e-08
72.36	4.2768e-08
72.38	4.2828e-08
72.4	4.3072e-08
72.42	4.3028e-08
72.44	4.3181e-08
72.46	4.3195e-08
72.48	4.3126e-08
72.5	4.3439e-08
72.52	4.3518e-08
72.54	4.36e-08
72.56	4.384e-08
72.58	4.3779e-08
72.6	4.4001e-08
72.62	4.4047e-08
72.64	4.4051e-08
72.66	4.4279e-08
72.68	4.4181e-08
72.7	4.4406e-08
72.72	4.4423e-08
72.74	4.4499e-08
72.76	4.4758e-08
72.78	4.4766e-08
72.8	4.5045e-08
72.82	4.4985e-08
72.84	4.5086e-08
72.86	4.5202e-08
72.88	4.52e-08
72.9	4.5442e-08
72.92	4.5405e-08
72.94	4.564e-08
72.96	4.5629e-08
72.98	4.5743e-08
73	4.576e-08
73.02	4.5785e-08
73.04	4.5882e-08
73.06	4.5768e-08
73.08	4.5941e-08
73.1	4.5827e-08
73.12	4.6088e-08
73.14	4.6087e-08
73.16	4.6236e-08
73.18	4.6246e-08
73.2	4.626e-08
73.22	4.6331e-08
73.24	4.6291e-08
73.26	4.6483e-08
73.28	4.6469e-08
73.3	4.6731e-08
73.32	4.6715e-08
73.34	4.7028e-08
73.36	4.7127e-08
73.38	4.7411e-08
73.4	4.7478e-08
73.42	4.7561e-08
73.44	4.7583e-08
73.46	4.7616e-08
73.48	4.765e-08
73.5	4.76e-08
73.52	4.7721e-08
73.54	4.7649e-08
73.56	4.7838e-08
73.58	4.775e-08
73.6	4.7917e-08
73.62	4.778e-08
73.64	4.7994e-08
73.66	4.7972e-08
73.68	4.8197e-08
73.7	4.8299e-08
73.72	4.8556e-08
73.74	4.8636e-08
73.76	4.8688e-08
73.78	4.884e-08
73.8	4.8714e-08
73.82	4.88e-08
73.84	4.8619e-08
73.86	4.8718e-08
73.88	4.8569e-08
73.9	4.8811e-08
73.92	4.889e-08
73.94	4.9099e-08
73.96	4.9196e-08
73.98	4.9228e-08
74	4.9389e-08
74.02	4.9404e-08
74.04	4.9617e-08
74.06	4.9533e-08
74.08	4.9753e-08
74.1	4.9724e-08
74.12	4.9809e-08
74.14	4.9792e-08
74.16	4.9848e-08
74.18	5.0034e-08
74.2	4.9998e-08
74.22	5.0148e-08
74.24	5.0001e-08
74.26	5.0211e-08
74.28	5.0176e-08
74.3	5.0227e-08
74.32	5.0222e-08
74.34	5.0115e-08
74.36	5.033e-08
74.38	5.0312e-08
74.4	5.0613e-08
74.42	5.0677e-08
74.44	5.0768e-08
74.46	5.0682e-08
74.48	5.06e-08
74.5	5.0667e-08
74.52	5.0575e-08
74.54	5.0787e-08
74.56	5.0714e-08
74.58	5.0828e-08
74.6	5.0777e-08
74.62	5.0775e-08
74.64	5.0961e-08
74.66	5.0949e-08
74.68	5.1201e-08
74.7	5.119e-08
74.72	5.141e-08
74.74	5.1429e-08
74.76	5.1457e-08
74.78	5.1633e-08
74.8	5.1599e-08
74.82	5.1811e-08
74.84	5.1732e-08
74.86	5.1876e-08
74.88	5.1898e-08
74.9	5.1897e-08
74.92	5.2064e-08
74.94	5.2014e-08
74.96	5.23e-08
74.98	5.2252e-08
75	5.2367e-08
75.02	5.2405e-08
75.04	5.2327e-08
75.06	5.2519e-08
75.08	5.2472e-08
75.1	5.2712e-08
75.12	5.2754e-08
75.14	5.2854e-08
75.16	5.3055e-08
75.18	5.3109e-08
75.2	5.3336e-08
75.22	5.3218e-08
75.24	5.3265e-08
75.26	5.3111e-08
75.28	5.2903e-08
75.3	5.2983e-08
75.32	5.284e-08
75.34	5.3092e-08
75.36	5.3037e-08
75.38	5.3036e-08
75.4	5.3088e-08
75.42	5.3011e-08
75.44	5.3233e-08
75.46	5.319e-08
75.48	5.339e-08
75.5	5.3441e-08
75.52	5.3439e-08
75.54	5.3661e-08
75.56	5.3611e-08
75.58	5.3821e-08
75.6	5.372e-08
75.62	5.3622e-08
75.64	5.3619e-08
75.66	5.349e-08
75.68	5.3688e-08
75.7	5.3614e-08
75.72	5.3723e-08
75.74	5.3728e-08
75.76	5.3695e-08
75.78	5.398e-08
75.8	5.394e-08
75.82	5.4173e-08
75.84	5.4101e-08
75.86	5.4031e-08
75.88	5.423e-08
75.9	5.4159e-08
75.92	5.4375e-08
75.94	5.4272e-08
75.96	5.4299e-08
75.98	5.4348e-08
76	5.4281e-08
76.02	5.4548e-08
76.04	5.4504e-08
76.06	5.4614e-08
76.08	5.4625e-08
76.1	5.4551e-08
76.12	5.4813e-08
76.14	5.4745e-08
76.16	5.4856e-08
76.18	5.4704e-08
76.2	5.4633e-08
76.22	5.4755e-08
76.24	5.4652e-08
76.26	5.4854e-08
76.28	5.4704e-08
76.3	5.4547e-08
76.32	5.4444e-08
76.34	5.4163e-08
76.36	5.4159e-08
76.38	5.3947e-08
76.4	5.3938e-08
76.42	5.3928e-08
76.44	5.3832e-08
76.46	5.4038e-08
76.48	5.3947e-08
76.5	5.4004e-08
76.52	5.397e-08
76.54	5.387e-08
76.56	5.4108e-08
76.58	5.412e-08
76.6	5.4261e-08
76.62	5.4226e-08
76.64	5.41e-08
76.66	5.4122e-08
76.68	5.3889e-08
76.7	5.3956e-08
76.72	5.3776e-08
76.74	5.3637e-08
76.76	5.3676e-08
76.78	5.35e-08
76.8	5.3774e-08
76.82	5.385e-08
76.84	5.3898e-08
76.86	5.3984e-08
76.88	5.3799e-08
76.9	5.3921e-08
76.92	5.3838e-08
76.94	5.391e-08
76.96	5.3944e-08
76.98	5.3773e-08
77	5.3932e-08
77.02	5.3783e-08
77.04	5.3892e-08
77.06	5.3976e-08
77.08	5.3832e-08
77.1	5.401e-08
77.12	5.3901e-08
77.14	5.3951e-08
77.16	5.3987e-08
77.18	5.3938e-08
77.2	5.4154e-08
77.22	5.4051e-08
77.24	5.4049e-08
77.26	5.3769e-08
77.28	5.3252e-08
77.3	5.2724e-08
77.32	5.1866e-08
77.34	5.1457e-08
77.36	5.1114e-08
77.38	5.0775e-08
77.4	5.0732e-08
77.42	5.0426e-08
77.44	5.0311e-08
77.46	5.0042e-08
77.48	4.9708e-08
77.5	4.9688e-08
77.52	4.9478e-08
77.54	4.9462e-08
77.56	4.9244e-08
77.58	4.9025e-08
77.6	4.9026e-08
77.62	4.8797e-08
77.64	4.8835e-08
77.66	4.8709e-08
77.68	4.8469e-08
77.7	4.8494e-08
77.72	4.827e-08
77.74	4.8357e-08
77.76	4.8299e-08
77.78	4.8113e-08
77.8	4.813e-08
77.82	4.7854e-08
77.84	4.7814e-08
77.86	4.7645e-08
77.88	4.7394e-08
77.9	4.7456e-08
77.92	4.7262e-08
77.94	4.73e-08
77.96	4.72e-08
77.98	4.7089e-08
78	4.7188e-08
78.02	4.6963e-08
78.04	4.6952e-08
78.06	4.6849e-08
78.08	4.668e-08
78.1	4.6835e-08
78.12	4.6604e-08
78.14	4.6437e-08
78.16	4.6204e-08
78.18	4.5865e-08
78.2	4.5973e-08
78.22	4.5788e-08
78.24	4.5572e-08
78.26	4.5378e-08
78.28	4.4665e-08
78.3	4.3902e-08
78.32	4.2847e-08
78.34	4.2105e-08
78.36	4.1692e-08
78.38	4.1078e-08
78.4	4.085e-08
78.42	4.0448e-08
78.44	4.0048e-08
78.46	3.9872e-08
78.48	3.943e-08
78.5	3.9287e-08
78.52	3.9025e-08
78.54	3.863e-08
78.56	3.8589e-08
78.58	3.8232e-08
78.6	3.79e-08
78.62	3.7649e-08
78.64	3.72e-08
78.66	3.7086e-08
78.68	3.6785e-08
78.7	3.6483e-08
78.72	3.6316e-08
78.74	3.5918e-08
78.76	3.5794e-08
78.78	3.5508e-08
78.8	3.5178e-08
78.82	3.5096e-08
78.84	3.4711e-08
78.86	3.4549e-08
78.88	3.4342e-08
78.9	3.3933e-08
78.92	3.3864e-08
78.94	3.3521e-08
78.96	3.3197e-08
78.98	3.2996e-08
79	3.252e-08
79.02	3.2324e-08
79.04	3.1908e-08
79.06	3.1503e-08
79.08	3.1487e-08
79.1	3.1288e-08
79.12	3.12e-08
79.14	3.1085e-08
79.16	3.0683e-08
79.18	3.0555e-08
79.2	3.0186e-08
79.22	2.9811e-08
79.24	2.968e-08
79.26	2.9208e-08
79.28	2.8682e-08
79.3	2.7606e-08
79.32	2.631e-08
79.34	2.5715e-08
79.36	2.4993e-08
79.38	2.4453e-08
79.4	2.4129e-08
79.42	2.3604e-08
79.44	2.3382e-08
79.46	2.3008e-08
79.48	2.2478e-08
79.5	2.2281e-08
79.52	2.178e-08
79.54	2.1309e-08
79.56	2.1013e-08
79.58	2.0376e-08
79.6	1.9982e-08
79.62	1.9528e-08
79.64	1.8919e-08
79.66	1.8726e-08
79.68	1.8252e-08
79.7	1.7822e-08
79.72	1.764e-08
79.74	1.7185e-08
79.76	1.6953e-08
79.78	1.6563e-08
79.8	1.6006e-08
79.82	1.5787e-08
79.84	1.5294e-08
79.86	1.4841e-08
79.88	1.4655e-08
79.9	1.418e-08
79.92	1.3918e-08
79.94	1.361e-08
79.96	1.3092e-08
79.98	1.2946e-08
80	1.2563e-08
80.02	1.2084e-08
80.04	1.1899e-08
80.06	1.1305e-08
80.08	1.0919e-08
80.1	1.066e-08
80.12	1.0134e-08
80.14	1.0013e-08
80.16	9.6335e-09
80.18	9.1018e-09
80.2	9.0449e-09
80.22	8.6746e-09
80.24	8.1839e-09
80.26	7.9685e-09
80.28	7.2338e-09
80.3	6.3893e-09
80.32	5.5992e-09
80.34	4.7105e-09
80.36	4.2393e-09
80.38	3.5993e-09
80.4	2.8424e-09
80.42	2.5241e-09
80.44	1.9506e-09
80.46	1.4034e-09
80.48	1.0657e-09
80.5	3.6065e-10
80.52	-1.4761e-10
80.54	-5.8e-10
80.56	-1.2549e-09
80.58	-1.4485e-09
80.6	-1.8243e-09
80.62	-2.3233e-09
80.64	-2.5264e-09
80.66	-3.0721e-09
80.68	-3.6344e-09
80.7	-4.0011e-09
80.72	-4.7518e-09
80.74	-5.3842e-09
80.76	-6.0257e-09
80.78	-6.8421e-09
80.8	-7.317e-09
80.82	-8.088e-09
80.84	-8.9392e-09
80.86	-9.4941e-09
80.88	-1.0396e-08
80.9	-1.1155e-08
80.92	-1.2049e-08
80.94	-1.3405e-08
80.96	-1.4567e-08
80.98	-1.6259e-08
81	-1.8091e-08
81.02	-1.981e-08
81.04	-2.2004e-08
81.06	-2.4076e-08
81.08	-2.652e-08
81.1	-2.9158e-08
81.12	-3.1572e-08
81.14	-3.4302e-08
81.16	-3.6818e-08
81.18	-3.9832e-08
81.2	-4.2944e-08
81.22	-4.587e-08
81.24	-4.9064e-08
81.26	-5.1844e-08
81.28	-5.4888e-08
81.3	-5.764e-08
81.32	-6.0606e-08
81.34	-6.3779e-08
81.36	-6.687e-08
81.38	-7.0395e-08
81.4	-7.379e-08
81.42	-7.758e-08
81.44	-8.1213e-08
81.46	-8.5101e-08
81.48	-8.8824e-08
81.5	-9.2537e-08
81.52	-9.644e-08
81.54	-1.0013e-07
81.56	-1.0417e-07
81.58	-1.0792e-07
81.6	-1.1188e-07
81.62	-1.1553e-07
81.64	-1.1934e-07
81.66	-1.2289e-07
81.68	-1.265e-07
81.7	-1.3009e-07
81.72	-1.3358e-07
81.74	-1.3722e-07
81.76	-1.4047e-07
81.78	-1.4385e-07
81.8	-1.4688e-07
81.82	-1.5003e-07
81.84	-1.5285e-07
81.86	-1.5595e-07
81.88	-1.5873e-07
81.9	-1.6159e-07
81.92	-1.6426e-07
81.94	-1.6699e-07
81.96	-1.6966e-07
81.98	-1.7223e-07
82	-1.7486e-07
82.02	-1.7713e-07
82.04	-1.7956e-07
82.06	-1.8139e-07
82.08	-1.8357e-07
82.1	-1.8553e-07
82.12	-1.8757e-07
82.14	-1.8933e-07
82.16	-1.9109e-07
82.18	-1.9252e-07
82.2	-1.9396e-07
82.22	-1.9568e-07
82.24	-1.968e-07
82.26	-1.9835e-07
82.28	-1.9887e-07
82.3	-1.9853e-07
82.32	-1.9843e-07
82.34	-1.9895e-07
82.36	-1.9957e-07
82.38	-2.0026e-07
82.4	-2.0086e-07
82.42	-2.0094e-07
82.44	-2.0143e-07
82.46	-2.0143e-07
82.48	-2.0179e-07
82.5	-2.0199e-07
82.52	-2.0218e-07
82.54	-2.0247e-07
82.56	-2.0246e-07
82.58	-2.0291e-07
82.6	-2.026e-07
82.62	-2.0252e-07
82.64	-2.0204e-07
82.66	-2.0168e-07
82.68	-2.0145e-07
82.7	-2.0102e-07
82.72	-2.0093e-07
82.74	-2.0014e-07
82.76	-1.9971e-07
82.78	-1.9901e-07
82.8	-1.9842e-07
82.82	-1.9793e-07
82.84	-1.9699e-07
82.86	-1.9643e-07
82.88	-1.9524e-07
82.9	-1.9457e-07
82.92	-1.9366e-07
82.94	-1.926e-07
82.96	-1.9183e-07
82.98	-1.904e-07
83	-1.8946e-07
83.02	-1.8799e-07
83.04	-1.8696e-07
83.06	-1.8582e-07
83.08	-1.8448e-07
83.1	-1.8367e-07
83.12	-1.8214e-07
83.14	-1.8124e-07
83.16	-1.7994e-07
83.18	-1.7851e-07
83.2	-1.7731e-07
83.22	-1.7547e-07
83.24	-1.7412e-07
83.26	-1.7244e-07
83.28	-1.7054e-07
83.3	-1.6785e-07
83.32	-1.6495e-07
83.34	-1.6292e-07
83.36	-1.6059e-07
83.38	-1.5885e-07
83.4	-1.5694e-07
83.42	-1.5471e-07
83.44	-1.5304e-07
83.46	-1.5069e-07
83.48	-1.4902e-07
83.5	-1.4723e-07
83.52	-1.4517e-07
83.54	-1.4349e-07
83.56	-1.4115e-07
83.58	-1.3935e-07
83.6	-1.3725e-07
83.62	-1.3522e-07
83.64	-1.3344e-07
83.66	-1.3106e-07
83.68	-1.2926e-07
83.7	-1.2696e-07
83.72	-1.2512e-07
83.74	-1.2362e-07
83.76	-1.2131e-07
83.78	-1.1965e-07
83.8	-1.1739e-07
83.82	-1.1542e-07
83.84	-1.1374e-07
83.86	-1.114e-07
83.88	-1.0969e-07
83.9	-1.0746e-07
83.92	-1.056e-07
83.94	-1.0392e-07
83.96	-1.0177e-07
83.98	-1.0022e-07
84	-9.8032e-08
84.02	-9.6301e-08
84.04	-9.4574e-08
84.06	-9.2194e-08
84.08	-9.0473e-08
84.1	-8.828e-08
84.12	-8.6569e-08
84.14	-8.4928e-08
84.16	-8.2807e-08
84.18	-8.1172e-08
84.2	-7.8973e-08
84.22	-7.7222e-08
84.24	-7.5551e-08
84.26	-7.3486e-08
84.28	-7.1605e-08
84.3	-6.8621e-08
84.32	-6.6194e-08
84.34	-6.415e-08
84.36	-6.2082e-08
84.38	-6.0607e-08
84.4	-5.8388e-08
84.42	-5.6683e-08
84.44	-5.4921e-08
84.46	-5.2781e-08
84.48	-5.1276e-08
84.5	-4.9124e-08
84.52	-4.732e-08
84.54	-4.5758e-08
84.56	-4.3929e-08
84.58	-4.2606e-08
84.6	-4.0708e-08
84.62	-3.9094e-08
84.64	-3.7388e-08
84.66	-3.5383e-08
84.68	-3.3956e-08
84.7	-3.2004e-08
84.72	-3.048e-08
84.74	-2.9097e-08
84.76	-2.7355e-08
84.78	-2.5948e-08
84.8	-2.421e-08
84.82	-2.2726e-08
84.84	-2.117e-08
84.86	-1.9459e-08
84.88	-1.8205e-08
84.9	-1.6543e-08
84.92	-1.5274e-08
84.94	-1.405e-08
84.96	-1.2524e-08
84.98	-1.1326e-08
85	-9.7251e-09
85.02	-8.6436e-09
85.04	-7.6122e-09
85.06	-6.3136e-09
85.08	-5.2896e-09
85.1	-3.7984e-09
85.12	-2.6359e-09
85.14	-1.5322e-09
85.16	-1.4616e-10
85.18	8.6081e-10
85.2	2.2974e-09
85.22	3.4397e-09
85.24	4.4713e-09
85.26	5.6643e-09
85.28	6.5568e-09
85.3	8.0336e-09
85.32	9.2391e-09
85.34	1.0328e-08
85.36	1.16e-08
85.38	1.248e-08
85.4	1.3721e-08
85.42	1.4682e-08
85.44	1.5661e-08
85.46	1.6879e-08
85.48	1.7718e-08
85.5	1.8873e-08
85.52	1.9727e-08
85.54	2.0622e-08
85.56	2.1685e-08
85.58	2.2457e-08
85.6	2.3536e-08
85.62	2.4248e-08
85.64	2.4952e-08
85.66	2.592e-08
85.68	2.6649e-08
85.7	2.7815e-08
85.72	2.872e-08
85.74	2.952e-08
85.76	3.0524e-08
85.78	3.1181e-08
85.8	3.2164e-08
85.82	3.2781e-08
85.84	3.3398e-08
85.86	3.4382e-08
85.88	3.5053e-08
85.9	3.6139e-08
85.92	3.6916e-08
85.94	3.756e-08
85.96	3.8384e-08
85.98	3.8833e-08
86	3.9671e-08
86.02	4.025e-08
86.04	4.0814e-08
86.06	4.1633e-08
86.08	4.2096e-08
86.1	4.2849e-08
86.12	4.3412e-08
86.14	4.3916e-08
86.16	4.468e-08
86.18	4.514e-08
86.2	4.5782e-08
86.22	4.6305e-08
86.24	4.6793e-08
86.26	4.7524e-08
86.28	4.8064e-08
86.3	4.888e-08
86.32	4.9474e-08
86.34	4.9973e-08
86.36	5.0736e-08
86.38	5.1166e-08
86.4	5.1864e-08
86.42	5.2444e-08
86.44	5.2885e-08
86.46	5.3717e-08
86.48	5.4278e-08
86.5	5.5011e-08
86.52	5.5658e-08
86.54	5.5873e-08
86.56	5.639e-08
86.58	5.6714e-08
86.6	5.7299e-08
86.62	5.7938e-08
86.64	5.8306e-08
86.66	5.8957e-08
86.68	5.9199e-08
86.7	5.9521e-08
86.72	6.0039e-08
86.74	6.0292e-08
86.76	6.0857e-08
86.78	6.1098e-08
86.8	6.1334e-08
86.82	6.1875e-08
86.84	6.218e-08
86.86	6.283e-08
86.88	6.3296e-08
86.9	6.3558e-08
86.92	6.405e-08
86.94	6.4405e-08
86.96	6.4911e-08
86.98	6.5244e-08
87	6.5438e-08
87.02	6.5935e-08
87.04	6.6154e-08
87.06	6.6584e-08
87.08	6.7037e-08
87.1	6.7271e-08
87.12	6.7788e-08
87.14	6.7979e-08
87.16	6.8266e-08
87.18	6.8743e-08
87.2	6.8942e-08
87.22	6.9387e-08
87.24	6.955e-08
87.26	6.9755e-08
87.28	7.0212e-08
87.3	7.0439e-08
87.32	7.0934e-08
87.34	7.1318e-08
87.36	7.1475e-08
87.38	7.1893e-08
87.4	7.2047e-08
87.42	7.2317e-08
87.44	7.2674e-08
87.46	7.2777e-08
87.48	7.3232e-08
87.5	7.3517e-08
87.52	7.3756e-08
87.54	7.4241e-08
87.56	7.4411e-08
87.58	7.4714e-08
87.6	7.4848e-08
87.62	7.4876e-08
87.64	7.5354e-08
87.66	7.553e-08
87.68	7.5811e-08
87.7	7.6252e-08
87.72	7.6359e-08
87.74	7.6769e-08
87.76	7.7032e-08
87.78	7.7184e-08
87.8	7.748e-08
87.82	7.7403e-08
87.84	7.7487e-08
87.86	7.7775e-08
87.88	7.7962e-08
87.9	7.8447e-08
87.92	7.8729e-08
87.94	7.8896e-08
87.96	7.9275e-08
87.98	7.9333e-08
88	7.9598e-08
88.02	7.9788e-08
88.04	7.9736e-08
88.06	8.0046e-08
88.08	8.0151e-08
88.1	8.0379e-08
88.12	8.0837e-08
88.14	8.0892e-08
88.16	8.1101e-08
88.18	8.1172e-08
88.2	8.1087e-08
88.22	8.1382e-08
88.24	8.1452e-08
88.26	8.1593e-08
88.28	8.1914e-08
88.3	8.1963e-08
88.32	8.2346e-08
88.34	8.2717e-08
88.36	8.2803e-08
88.38	8.3158e-08
88.4	8.3252e-08
88.42	8.3306e-08
88.44	8.3565e-08
88.46	8.3612e-08
88.48	8.3862e-08
88.5	8.4036e-08
88.52	8.4007e-08
88.54	8.4266e-08
88.56	8.4366e-08
88.58	8.4495e-08
88.6	8.4857e-08
88.62	8.4988e-08
88.64	8.5275e-08
88.66	8.5535e-08
88.68	8.5606e-08
88.7	8.5941e-08
88.72	8.605e-08
88.74	8.6037e-08
88.76	8.6272e-08
88.78	8.6263e-08
88.8	8.6319e-08
88.82	8.646e-08
88.84	8.6377e-08
88.86	8.6571e-08
88.88	8.6652e-08
88.9	8.6639e-08
88.92	8.7019e-08
88.94	8.7121e-08
88.96	8.7249e-08
88.98	8.7535e-08
89	8.7554e-08
89.02	8.7736e-08
89.04	8.7971e-08
89.06	8.7946e-08
89.08	8.8278e-08
89.1	8.838e-08
89.12	8.8421e-08
89.14	8.8712e-08
89.16	8.8709e-08
89.18	8.8851e-08
89.2	8.8941e-08
89.22	8.8872e-08
89.24	8.9135e-08
89.26	8.9155e-08
89.28	8.9264e-08
89.3	8.9499e-08
89.32	8.9459e-08
89.34	8.9726e-08
89.36	8.9749e-08
89.38	8.9829e-08
89.4	8.9993e-08
89.42	8.9996e-08
89.44	9.0295e-08
89.46	9.0312e-08
89.48	9.0499e-08
89.5	9.0633e-08
89.52	9.0589e-08
89.54	9.0766e-08
89.56	9.0722e-08
89.58	9.0962e-08
89.6	9.0914e-08
89.62	9.1038e-08
89.64	9.1111e-08
89.66	9.1128e-08
89.68	9.1368e-08
89.7	9.1364e-08
89.72	9.1669e-08
89.74	9.1707e-08
89.76	9.1953e-08
89.78	9.2025e-08
89.8	9.2145e-08
89.82	9.2181e-08
89.84	9.2213e-08
89.86	9.2376e-08
89.88	9.2343e-08
89.9	9.253e-08
89.92	9.2418e-08
89.94	9.2583e-08
89.96	9.2522e-08
89.98	9.2713e-08
90	9.2716e-08
90.02	9.2916e-08
90.04	9.2946e-08
90.06	9.3053e-08
90.08	9.313e-08
90.1	9.3139e-08
90.12	9.3323e-08
90.14	9.3318e-08
90.16	9.353e-08
90.18	9.3502e-08
90.2	9.3689e-08
90.22	9.3621e-08
90.24	9.3848e-08
90.26	9.3789e-08
90.28	9.3996e-08
90.3	9.3986e-08
90.32	9.4057e-08
90.34	9.4041e-08
90.36	9.4089e-08
90.38	9.4131e-08
90.4	9.4091e-08
90.42	9.42e-08
90.44	9.4144e-08
90.46	9.43e-08
90.48	9.4272e-08
90.5	9.453e-08
90.52	9.4555e-08
90.54	9.4817e-08
90.56	9.4893e-08
90.58	9.5068e-08
90.6	9.5065e-08
90.62	9.4996e-08
90.64	9.5119e-08
90.66	9.5013e-08
90.68	9.5208e-08
90.7	9.5129e-08
90.72	9.534e-08
90.74	9.5309e-08
90.76	9.5376e-08
90.78	9.5411e-08
90.8	9.5433e-08
90.82	9.5601e-08
90.84	9.5532e-08
90.86	9.5715e-08
90.88	9.5658e-08
90.9	9.5851e-08
90.92	9.5853e-08
90.94	9.5968e-08
90.96	9.5993e-08
90.98	9.5934e-08
91	9.607e-08
91.02	9.5971e-08
91.04	9.6188e-08
91.06	9.6122e-08
91.08	9.6192e-08
91.1	9.6176e-08
91.12	9.6197e-08
91.14	9.6382e-08
91.16	9.6426e-08
91.18	9.674e-08
91.2	9.6755e-08
91.22	9.6954e-08
91.24	9.6932e-08
91.26	9.6935e-08
91.28	9.701e-08
91.3	9.6869e-08
91.32	9.7032e-08
91.34	9.6906e-08
91.36	9.6994e-08
91.38	9.6985e-08
91.4	9.6935e-08
91.42	9.7049e-08
91.44	9.6967e-08
91.46	9.7162e-08
91.48	9.7167e-08
91.5	9.7367e-08
91.52	9.7471e-08
91.54	9.7503e-08
91.56	9.7641e-08
91.58	9.7573e-08
91.6	9.7736e-08
91.62	9.768e-08
91.64	9.7776e-08
91.66	9.7809e-08
91.68	9.7745e-08
91.7	9.7951e-08
91.72	9.785e-08
91.74	9.804e-08
91.76	9.7994e-08
91.78	9.7994e-08
91.8	9.8098e-08
91.82	9.7996e-08
91.84	9.8233e-08
91.86	9.8201e-08
91.88	9.8285e-08
91.9	9.8274e-08
91.92	9.8207e-08
91.94	9.8334e-08
91.96	9.8258e-08
91.98	9.8437e-08
92	9.8323e-08
92.02	9.8308e-08
92.04	9.8387e-08
92.06	9.8331e-08
92.08	9.8596e-08
92.1	9.8549e-08
92.12	9.8686e-08
92.14	9.8716e-08
92.16	9.8678e-08
92.18	9.8843e-08
92.2	9.872e-08
92.22	9.8855e-08
92.24	9.8795e-08
92.26	9.8786e-08
92.28	9.895e-08
92.3	9.8918e-08
92.32	9.9225e-08
92.34	9.9254e-08
92.36	9.9229e-08
92.38	9.9169e-08
92.4	9.9045e-08
92.42	9.9146e-08
92.44	9.8966e-08
92.46	9.9031e-08
92.48	9.8976e-08
92.5	9.8944e-08
92.52	9.9129e-08
92.54	9.9081e-08
92.56	9.9314e-08
92.58	9.9278e-08
92.6	9.9288e-08
92.62	9.9338e-08
92.64	9.9236e-08
92.66	9.9416e-08
92.68	9.9308e-08
92.7	9.9382e-08
92.72	9.9417e-08
92.74	9.9357e-08
92.76	9.951e-08
92.78	9.9388e-08
92.8	9.9552e-08
92.82	9.958e-08
92.84	9.9584e-08
92.86	9.9721e-08
92.88	9.9632e-08
92.9	9.9811e-08
92.92	9.975e-08
92.94	9.9733e-08
92.96	9.9793e-08
92.98	9.9669e-08
93	9.981e-08
93.02	9.9722e-08
93.04	9.9777e-08
93.06	9.9828e-08
93.08	9.9769e-08
93.1	9.9962e-08
93.12	9.9862e-08
93.14	9.9912e-08
93.16	9.9863e-08
93.18	9.9739e-08
93.2	9.991e-08
93.22	9.9825e-08
93.24	9.9959e-08
93.26	9.9954e-08
93.28	9.9866e-08
93.3	9.9946e-08
93.32	9.9798e-08
93.34	9.9899e-08
93.36	9.9841e-08
93.38	9.9751e-08
93.4	9.9861e-08
93.42	9.9715e-08
93.44	9.9882e-08
93.46	9.9854e-08
93.48	9.9828e-08
93.5	9.9897e-08
93.52	9.9753e-08
93.54	9.9847e-08
93.56	9.9761e-08
93.58	9.9777e-08
93.6	9.9803e-08
93.62	9.9624e-08
93.64	9.9777e-08
93.66	9.9633e-08
93.68	9.9685e-08
93.7	9.9754e-08
93.72	9.9685e-08
93.74	9.9896e-08
93.76	9.9809e-08
93.78	9.9866e-08
93.8	9.9945e-08
93.82	9.9886e-08
93.84	1.0008e-07
93.86	9.9987e-08
93.88	1.0005e-07
93.9	1.0007e-07
93.92	1e-07
93.94	1.0016e-07
93.96	1.0009e-07
93.98	1.0019e-07
94	1.0023e-07
94.02	1.0014e-07
94.04	1.0031e-07
94.06	1.0023e-07
94.08	1.0025e-07
94.1	1.002e-07
94.12	1.0008e-07
94.14	1.0016e-07
94.16	1.0005e-07
94.18	1.0014e-07
94.2	1.001e-07
94.22	9.9976e-08
94.24	1.0009e-07
94.26	9.9949e-08
94.28	1.0001e-07
94.3	9.9952e-08
94.32	9.9789e-08
94.34	9.9894e-08
94.36	9.9799e-08
94.38	9.9906e-08
94.4	9.9946e-08
94.42	9.9869e-08
94.44	1.0006e-07
94.46	9.9954e-08
94.48	1.0003e-07
94.5	1.0007e-07
94.52	9.9884e-08
94.54	9.9973e-08
94.56	9.9779e-08
94.58	9.9755e-08
94.6	9.9807e-08
94.62	9.9697e-08
94.64	9.9854e-08
94.66	9.9746e-08
94.68	9.9787e-08
94.7	9.9813e-08
94.72	9.9757e-08
94.74	9.9929e-08
94.76	9.978e-08
94.78	9.9717e-08
94.8	9.9733e-08
94.82	9.9606e-08
94.84	9.9755e-08
94.86	9.9718e-08
94.88	9.9686e-08
94.9	9.9753e-08
94.92	9.9614e-08
94.94	9.9708e-08
94.96	9.962e-08
94.98	9.958e-08
95	9.9643e-08
95.02	9.9444e-08
95.04	9.9594e-08
95.06	9.9585e-08
95.08	9.9584e-08
95.1	9.9781e-08
95.12	9.967e-08
95.14	9.9774e-08
95.16	9.9729e-08
95.18	9.9597e-08
95.2	9.9786e-08
95.22	9.9658e-08
95.24	9.9544e-08
95.26	9.9425e-08
95.28	9.9093e-08
95.3	9.895e-08
95.32	9.8483e-08
95.34	9.8181e-08
95.36	9.8077e-08
95.38	9.7745e-08
95.4	9.776e-08
95.42	9.7615e-08
95.44	9.7497e-08
95.46	9.7604e-08
95.48	9.741e-08
95.5	9.7455e-08
95.52	9.7371e-08
95.54	9.7146e-08
95.56	9.7198e-08
95.58	9.7011e-08
95.6	9.6931e-08
95.62	9.6927e-08
95.64	9.6733e-08
95.66	9.6814e-08
95.68	9.6603e-08
95.7	9.6403e-08
95.72	9.6456e-08
95.74	9.6232e-08
95.76	9.6266e-08
95.78	9.6214e-08
95.8	9.6007e-08
95.82	9.6051e-08
95.84	9.5895e-08
95.86	9.582e-08
95.88	9.5916e-08
95.9	9.5847e-08
95.92	9.5926e-08
95.94	9.585e-08
95.96	9.5765e-08
95.98	9.5821e-08
96	9.5606e-08
96.02	9.5564e-08
96.04	9.5441e-08
96.06	9.5182e-08
96.08	9.5345e-08
96.1	9.5266e-08
96.12	9.5257e-08
96.14	9.5368e-08
96.16	9.5144e-08
96.18	9.514e-08
96.2	9.5036e-08
96.22	9.4809e-08
96.24	9.4749e-08
96.26	9.4438e-08
96.28	9.383e-08
96.3	9.3078e-08
96.32	9.1949e-08
96.34	9.1216e-08
96.36	9.0625e-08
96.38	9.0044e-08
96.4	8.9847e-08
96.42	8.9483e-08
96.44	8.9268e-08
96.46	8.911e-08
96.48	8.8719e-08
96.5	8.8603e-08
96.52	8.8243e-08
96.54	8.7902e-08
96.56	8.7804e-08
96.58	8.7454e-08
96.6	8.7276e-08
96.62	8.7126e-08
96.64	8.6701e-08
96.66	8.6578e-08
96.68	8.6235e-08
96.7	8.5847e-08
96.72	8.5771e-08
96.74	8.546e-08
96.76	8.5228e-08
96.78	8.5082e-08
96.8	8.4717e-08
96.82	8.4586e-08
96.84	8.4387e-08
96.86	8.4108e-08
96.88	8.4109e-08
96.9	8.3876e-08
96.92	8.3746e-08
96.94	8.3691e-08
96.96	8.3337e-08
96.98	8.3212e-08
97	8.2908e-08
97.02	8.2478e-08
97.04	8.2386e-08
97.06	8.2074e-08
97.08	8.1861e-08
97.1	8.1802e-08
97.12	8.1505e-08
97.14	8.1347e-08
97.16	8.1177e-08
97.18	8.0796e-08
97.2	8.0723e-08
97.22	8.0432e-08
97.24	8.0054e-08
97.26	7.984e-08
97.28	7.8978e-08
97.3	7.7937e-08
97.32	7.6807e-08
97.34	7.5619e-08
97.36	7.4961e-08
97.38	7.4284e-08
97.4	7.3618e-08
97.42	7.3255e-08
97.44	7.2685e-08
97.46	7.2189e-08
97.48	7.1875e-08
97.5	7.1329e-08
97.52	7.1099e-08
97.54	7.0714e-08
97.56	7.0144e-08
97.58	6.9854e-08
97.6	6.9325e-08
97.62	6.8986e-08
97.64	6.8684e-08
97.66	6.8169e-08
97.68	6.797e-08
97.7	6.7477e-08
97.72	6.7032e-08
97.74	6.6635e-08
97.76	6.6144e-08
97.78	6.5914e-08
97.8	6.5448e-08
97.82	6.5178e-08
97.84	6.4776e-08
97.86	6.4329e-08
97.88	6.4157e-08
97.9	6.3716e-08
97.92	6.3479e-08
97.94	6.303e-08
97.96	6.2686e-08
97.98	6.2324e-08
98	6.1949e-08
98.02	6.1739e-08
98.04	6.1246e-08
98.06	6.1047e-08
98.08	6.0575e-08
98.1	6.0352e-08
98.12	5.9971e-08
98.14	5.9678e-08
98.16	5.9358e-08
98.18	5.8899e-08
98.2	5.8629e-08
98.22	5.8151e-08
98.24	5.7851e-08
98.26	5.7201e-08
98.28	5.6556e-08
98.3	5.5337e-08
98.32	5.4239e-08
98.34	5.3174e-08
98.36	5.2435e-08
98.38	5.1693e-08
98.4	5.1003e-08
98.42	5.0406e-08
98.44	4.9775e-08
98.46	4.9349e-08
98.48	4.8734e-08
98.5	4.8349e-08
98.52	4.776e-08
98.54	4.7448e-08
98.56	4.6887e-08
98.58	4.6564e-08
98.6	4.5944e-08
98.62	4.5501e-08
98.64	4.4852e-08
98.66	4.4312e-08
98.68	4.3753e-08
98.7	4.3214e-08
98.72	4.2703e-08
98.74	4.2109e-08
98.76	4.1791e-08
98.78	4.1242e-08
98.8	4.1031e-08
98.82	4.0484e-08
98.84	4.0218e-08
98.86	3.968e-08
98.88	3.9309e-08
98.9	3.8823e-08
98.92	3.8376e-08
98.94	3.7922e-08
98.96	3.726e-08
98.98	3.6874e-08
99	3.625e-08
99.02	3.6016e-08
99.04	3.5551e-08
99.06	3.5265e-08
99.08	3.4783e-08
99.1	3.4288e-08
99.12	3.3941e-08
99.14	3.3446e-08
99.16	3.3178e-08
99.18	3.2605e-08
99.2	3.229e-08
99.22	3.1718e-08
99.24	3.1274e-08
99.26	3.0795e-08
99.28	3.0233e-08
99.3	2.9833e-08
99.32	2.9217e-08
99.34	2.8988e-08
99.36	2.8592e-08
99.38	2.8398e-08
99.4	2.8034e-08
99.42	2.7579e-08
99.44	2.7263e-08
99.46	2.6719e-08
99.48	2.6507e-08
99.5	2.6047e-08
99.52	2.5759e-08
99.54	2.5234e-08
99.56	2.4625e-08
99.58	2.4237e-08
99.6	2.3646e-08
99.62	2.3444e-08
99.64	2.2997e-08
99.66	2.2648e-08
99.68	2.2247e-08
99.7	2.1734e-08
99.72	2.1543e-08
99.74	2.1075e-08
99.76	2.0946e-08
99.78	2.0588e-08
99.8	2.0159e-08
99.82	1.9855e-08
99.84	1.9357e-08
99.86	1.9041e-08
99.88	1.8383e-08
99.9	1.7905e-08
99.92	1.7368e-08
99.94	1.6861e-08
99.96	1.6629e-08
99.98	1.6097e-08
100	1.5848e-08
100.02	1.5368e-08
100.04	1.4889e-08
100.06	1.4552e-08
100.08	1.4099e-08
100.1	1.3971e-08
100.12	1.3502e-08
100.14	1.314e-08
100.16	1.2718e-08
100.18	1.2229e-08
100.2	1.206e-08
100.22	1.1528e-08
100.24	1.1244e-08
100.26	1.0954e-08
100.28	1.1011e-08
100.3	1.1927e-08
100.32	1.2726e-08
100.34	1.333e-08
100.36	1.3271e-08
100.38	1.3183e-08
100.4	1.3144e-08
100.42	1.2892e-08
100.44	1.29e-08
100.46	1.2643e-08
100.48	1.2496e-08
100.5	1.2299e-08
100.52	1.2037e-08
100.54	1.2079e-08
100.56	1.18e-08
100.58	1.1717e-08
100.6	1.1497e-08
100.62	1.1167e-08
100.64	1.1084e-08
100.66	1.0707e-08
100.68	1.0617e-08
100.7	1.0284e-08
100.72	9.9104e-09
100.74	9.8063e-09
100.76	9.4871e-09
100.78	9.4887e-09
100.8	9.2367e-09
100.82	8.9162e-09
100.84	8.7145e-09
100.86	8.2439e-09
100.88	8.0724e-09
100.9	7.6175e-09
100.92	7.2855e-09
100.94	7.0397e-09
100.96	6.6387e-09
100.98	6.6049e-09
101	6.2152e-09
101.02	5.7564e-09
101.04	5.3284e-09
101.06	4.7879e-09
101.08	4.5798e-09
101.1	4.0675e-09
101.12	3.619e-09
101.14	3.0689e-09
101.16	2.2402e-09
101.18	1.7358e-09
101.2	8.0757e-10
101.22	-1.3067e-10
101.24	-1.2598e-09
101.26	-2.7092e-09
101.28	-3.5752e-09
101.3	-3.886e-09
101.32	-4.0822e-09
101.34	-5.1419e-09
101.36	-6.9468e-09
101.38	-8.8123e-09
101.4	-1.114e-08
101.42	-1.3465e-08
101.44	-1.601e-08
101.46	-1.8762e-08
101.48	-2.1366e-08
101.5	-2.4393e-08
101.52	-2.7314e-08
101.54	-3.037e-08
101.56	-3.361e-08
101.58	-3.6535e-08
101.6	-3.9838e-08
101.62	-4.3118e-08
101.64	-4.6719e-08
101.66	-5.0552e-08
101.68	-5.4111e-08
101.7	-5.8092e-08
101.72	-6.19e-08
101.74	-6.6042e-08
101.76	-7.0375e-08
101.78	-7.4214e-08
101.8	-7.8408e-08
101.82	-8.2404e-08
101.84	-8.6497e-08
101.86	-9.095e-08
101.88	-9.5037e-08
101.9	-9.9465e-08
101.92	-1.0359e-07
101.94	-1.0769e-07
101.96	-1.119e-07
101.98	-1.1557e-07
102	-1.1955e-07
102.02	-1.2335e-07
102.04	-1.2701e-07
102.06	-1.3067e-07
102.08	-1.3385e-07
102.1	-1.375e-07
102.12	-1.4095e-07
102.14	-1.4423e-07
102.16	-1.4756e-07
102.18	-1.5018e-07
102.2	-1.5312e-07
102.22	-1.5599e-07
102.24	-1.5862e-07
102.26	-1.6144e-07
102.28	-1.6341e-07
102.3	-1.6492e-07
102.32	-1.6631e-07
102.34	-1.6785e-07
102.36	-1.6987e-07
102.38	-1.7133e-07
102.4	-1.7318e-07
102.42	-1.7508e-07
102.44	-1.765e-07
102.46	-1.7824e-07
102.48	-1.7941e-07
102.5	-1.8081e-07
102.52	-1.8222e-07
102.54	-1.831e-07
102.56	-1.8444e-07
102.58	-1.8533e-07
102.6	-1.862e-07
102.62	-1.8698e-07
102.64	-1.8733e-07
102.66	-1.8823e-07
102.68	-1.8867e-07
102.7	-1.8911e-07
102.72	-1.8982e-07
102.74	-1.8968e-07
102.76	-1.9005e-07
102.78	-1.9031e-07
102.8	-1.9031e-07
102.82	-1.9086e-07
102.84	-1.9055e-07
102.86	-1.9047e-07
102.88	-1.9041e-07
102.9	-1.8995e-07
102.92	-1.8994e-07
102.94	-1.8919e-07
102.96	-1.8881e-07
102.98	-1.8877e-07
103	-1.879e-07
103.02	-1.875e-07
103.04	-1.8678e-07
103.06	-1.8596e-07
103.08	-1.8546e-07
103.1	-1.8431e-07
103.12	-1.8365e-07
103.14	-1.8285e-07
103.16	-1.8171e-07
103.18	-1.8109e-07
103.2	-1.7974e-07
103.22	-1.7863e-07
103.24	-1.777e-07
103.26	-1.7621e-07
103.28	-1.7531e-07
103.3	-1.7384e-07
103.32	-1.7234e-07
103.34	-1.7129e-07
103.36	-1.6944e-07
103.38	-1.6815e-07
103.4	-1.6686e-07
103.42	-1.651e-07
103.44	-1.6392e-07
103.46	-1.6208e-07
103.48	-1.605e-07
103.5	-1.5928e-07
103.52	-1.5736e-07
103.54	-1.561e-07
103.56	-1.5447e-07
103.58	-1.5249e-07
103.6	-1.5104e-07
103.62	-1.4886e-07
103.64	-1.4724e-07
103.66	-1.458e-07
103.68	-1.4372e-07
103.7	-1.4242e-07
103.72	-1.4061e-07
103.74	-1.3865e-07
103.76	-1.3716e-07
103.78	-1.3468e-07
103.8	-1.3294e-07
103.82	-1.3135e-07
103.84	-1.2914e-07
103.86	-1.2783e-07
103.88	-1.2601e-07
103.9	-1.2406e-07
103.92	-1.2266e-07
103.94	-1.2038e-07
103.96	-1.1856e-07
103.98	-1.1699e-07
104	-1.1466e-07
104.02	-1.1303e-07
104.04	-1.1118e-07
104.06	-1.0905e-07
104.08	-1.076e-07
104.1	-1.0533e-07
104.12	-1.0343e-07
104.14	-1.0187e-07
104.16	-9.9557e-08
104.18	-9.7929e-08
104.2	-9.6018e-08
104.22	-9.3763e-08
104.24	-9.2233e-08
104.26	-9.0026e-08
104.28	-8.8061e-08
104.3	-8.6595e-08
104.32	-8.4295e-08
104.34	-8.245e-08
104.36	-8.0517e-08
104.38	-7.7932e-08
104.4	-7.6057e-08
104.42	-7.3683e-08
104.44	-7.1618e-08
104.46	-7.0242e-08
104.48	-6.7937e-08
104.5	-6.6176e-08
104.52	-6.4518e-08
104.54	-6.2337e-08
104.56	-6.0807e-08
104.58	-5.8848e-08
104.6	-5.6708e-08
104.62	-5.5146e-08
104.64	-5.2959e-08
104.66	-5.1212e-08
104.68	-4.9748e-08
104.7	-4.737e-08
104.72	-4.5608e-08
104.74	-4.3868e-08
104.76	-4.1761e-08
104.78	-4.043e-08
104.8	-3.8653e-08
104.82	-3.6782e-08
104.84	-3.5261e-08
104.86	-3.3006e-08
104.88	-3.1342e-08
104.9	-3.011e-08
104.92	-2.8221e-08
104.94	-2.6794e-08
104.96	-2.5168e-08
104.98	-2.3191e-08
105	-2.1846e-08
105.02	-2.0124e-08
105.04	-1.8518e-08
105.06	-1.7363e-08
105.08	-1.5609e-08
105.1	-1.4234e-08
105.12	-1.291e-08
105.14	-1.1104e-08
105.16	-9.7398e-09
105.18	-8.0667e-09
105.2	-6.412e-09
105.22	-5.2226e-09
105.24	-3.615e-09
105.26	-2.3723e-09
105.28	-1.2742e-09
105.3	4.8196e-10
105.32	1.6436e-09
105.34	2.6204e-09
105.36	3.9908e-09
105.38	4.9051e-09
105.4	6.2016e-09
105.42	7.7954e-09
105.44	8.8359e-09
105.46	1.0385e-08
105.48	1.1738e-08
105.5	1.2732e-08
105.52	1.4176e-08
105.54	1.5209e-08
105.56	1.6138e-08
105.58	1.7448e-08
105.6	1.8324e-08
105.62	1.9345e-08
105.64	2.0613e-08
105.66	2.1453e-08
105.68	2.2556e-08
105.7	2.3417e-08
105.72	2.4097e-08
105.74	2.5429e-08
105.76	2.6372e-08
105.78	2.73e-08
105.8	2.8514e-08
105.82	2.9223e-08
105.84	3.0171e-08
105.86	3.1253e-08
105.88	3.1982e-08
105.9	3.306e-08
105.92	3.3819e-08
105.94	3.4507e-08
105.96	3.5366e-08
105.98	3.6076e-08
106	3.7141e-08
106.02	3.7798e-08
106.04	3.8432e-08
106.06	3.926e-08
106.08	3.9821e-08
106.1	4.0937e-08
106.12	4.1756e-08
106.14	4.2562e-08
106.16	4.338e-08
106.18	4.3938e-08
106.2	4.4823e-08
106.22	4.5531e-08
106.24	4.6448e-08
106.26	4.7067e-08
106.28	4.7634e-08
106.3	4.8306e-08
106.32	4.883e-08
106.34	4.9734e-08
106.36	5.0316e-08
106.38	5.1139e-08
106.4	5.1705e-08
106.42	5.2346e-08
106.44	5.2916e-08
106.46	5.3402e-08
106.48	5.3985e-08
106.5	5.4427e-08
106.52	5.5107e-08
106.54	5.5507e-08
106.56	5.6261e-08
106.58	5.6745e-08
106.6	5.7483e-08
106.62	5.8026e-08
106.64	5.8779e-08
106.66	5.9222e-08
106.68	5.9764e-08
106.7	6.0186e-08
106.72	6.0579e-08
106.74	6.1062e-08
106.76	6.1418e-08
106.78	6.1995e-08
106.8	6.2404e-08
106.82	6.3034e-08
106.84	6.3339e-08
106.86	6.3993e-08
106.88	6.436e-08
106.9	6.5012e-08
106.92	6.5407e-08
106.94	6.5887e-08
106.96	6.6205e-08
106.98	6.6552e-08
107	6.684e-08
107.02	6.7238e-08
107.04	6.7716e-08
107.06	6.8e-08
107.08	6.843e-08
107.1	6.869e-08
107.12	6.9209e-08
107.14	6.9537e-08
107.16	7.0154e-08
107.18	7.0516e-08
107.2	7.0997e-08
107.22	7.1368e-08
107.24	7.1738e-08
107.26	7.2117e-08
107.28	7.2361e-08
107.3	7.2745e-08
107.32	7.2905e-08
107.34	7.3401e-08
107.36	7.3574e-08
107.38	7.4111e-08
107.4	7.4468e-08
107.42	7.4896e-08
107.44	7.5344e-08
107.46	7.5641e-08
107.48	7.608e-08
107.5	7.6316e-08
107.52	7.6756e-08
107.54	7.6941e-08
107.56	7.7334e-08
107.58	7.7537e-08
107.6	7.7835e-08
107.62	7.8195e-08
107.64	7.8405e-08
107.66	7.8882e-08
107.68	7.9061e-08
107.7	7.9512e-08
107.72	7.9744e-08
107.74	8.0101e-08
107.76	8.0424e-08
107.78	8.0685e-08
107.8	8.1105e-08
107.82	8.1175e-08
107.84	8.1549e-08
107.86	8.163e-08
107.88	8.1872e-08
107.9	8.206e-08
107.92	8.2238e-08
107.94	8.263e-08
107.96	8.2872e-08
107.98	8.3365e-08
108	8.3548e-08
108.02	8.388e-08
108.04	8.4059e-08
108.06	8.4126e-08
108.08	8.4395e-08
108.1	8.4389e-08
108.12	8.4753e-08
108.14	8.4905e-08
108.16	8.5168e-08
108.18	8.5394e-08
108.2	8.5482e-08
108.22	8.5832e-08
108.24	8.5917e-08
108.26	8.6359e-08
108.28	8.6663e-08
108.3	8.7072e-08
108.32	8.7613e-08
108.34	8.7797e-08
108.36	8.8069e-08
108.38	8.8071e-08
108.4	8.8265e-08
108.42	8.8341e-08
108.44	8.8339e-08
108.46	8.859e-08
108.48	8.8616e-08
108.5	8.8995e-08
108.52	8.9191e-08
108.54	8.9493e-08
108.56	8.982e-08
108.58	8.9944e-08
108.6	9.0295e-08
108.62	9.0337e-08
108.64	9.0595e-08
108.66	9.0779e-08
108.68	9.0991e-08
108.7	9.1343e-08
108.72	9.147e-08
108.74	9.1798e-08
108.76	9.1796e-08
108.78	9.1907e-08
108.8	9.2014e-08
108.82	9.1959e-08
108.84	9.2236e-08
108.86	9.2267e-08
108.88	9.2489e-08
108.9	9.2709e-08
108.92	9.2824e-08
108.94	9.3148e-08
108.96	9.3174e-08
108.98	9.3395e-08
109	9.343e-08
109.02	9.3515e-08
109.04	9.3797e-08
109.06	9.3866e-08
109.08	9.4249e-08
109.1	9.4376e-08
109.12	9.4618e-08
109.14	9.4859e-08
109.16	9.4899e-08
109.18	9.5193e-08
109.2	9.5191e-08
109.22	9.5333e-08
109.24	9.5463e-08
109.26	9.5518e-08
109.28	9.5891e-08
109.3	9.6051e-08
109.32	9.6452e-08
109.34	9.6675e-08
109.36	9.6817e-08
109.38	9.7121e-08
109.4	9.7053e-08
109.42	9.728e-08
109.44	9.7353e-08
109.46	9.7469e-08
109.48	9.7724e-08
109.5	9.7759e-08
109.52	9.8094e-08
109.54	9.8184e-08
109.56	9.8402e-08
109.58	9.8591e-08
109.6	9.8656e-08
109.62	9.8973e-08
109.64	9.8969e-08
109.66	9.9166e-08
109.68	9.9274e-08
109.7	9.9328e-08
109.72	9.9655e-08
109.74	9.9678e-08
109.76	9.9922e-08
109.78	1e-07
109.8	1.0005e-07
109.82	1.0031e-07
109.84	1.0027e-07
109.86	1.0049e-07
109.88	1.0052e-07
109.9	1.0052e-07
109.92	1.0072e-07
109.94	1.0074e-07
109.96	1.0101e-07
109.98	1.0108e-07
110	1.0116e-07
110.02	1.0135e-07
110.04	1.014e-07
110.06	1.0173e-07
110.08	1.0182e-07
110.1	1.0197e-07
110.12	1.0218e-07
110.14	1.0215e-07
110.16	1.0245e-07
110.18	1.0253e-07
110.2	1.0265e-07
110.22	1.0279e-07
110.24	1.0274e-07
110.26	1.0293e-07
110.28	1.03e-07
110.3	1.0327e-07
110.32	1.0353e-07
110.34	1.0368e-07
110.36	1.0406e-07
110.38	1.0412e-07
110.4	1.0439e-07
110.42	1.0458e-07
110.44	1.0462e-07
110.46	1.0492e-07
110.48	1.0494e-07
110.5	1.0507e-07
110.52	1.0524e-07
110.54	1.0526e-07
110.56	1.0552e-07
110.58	1.0558e-07
110.6	1.0581e-07
110.62	1.0596e-07
110.64	1.0606e-07
110.66	1.064e-07
110.68	1.0644e-07
110.7	1.067e-07
110.72	1.0685e-07
110.74	1.0689e-07
110.76	1.0718e-07
110.78	1.0721e-07
110.8	1.0737e-07
110.82	1.0744e-07
110.84	1.0746e-07
110.86	1.077e-07
110.88	1.0772e-07
110.9	1.0793e-07
110.92	1.0802e-07
110.94	1.0798e-07
110.96	1.0825e-07
110.98	1.0833e-07
111	1.0853e-07
111.02	1.0869e-07
111.04	1.0873e-07
111.06	1.0899e-07
111.08	1.0899e-07
111.1	1.0916e-07
111.12	1.0931e-07
111.14	1.0929e-07
111.16	1.0958e-07
111.18	1.0962e-07
111.2	1.0981e-07
111.22	1.1005e-07
111.24	1.1006e-07
111.26	1.1035e-07
111.28	1.1036e-07
111.3	1.1046e-07
111.32	1.1074e-07
111.34	1.1084e-07
111.36	1.1116e-07
111.38	1.113e-07
111.4	1.114e-07
111.42	1.1159e-07
111.44	1.1173e-07
111.46	1.1211e-07
111.48	1.1223e-07
111.5	1.1237e-07
111.52	1.1261e-07
111.54	1.1257e-07
111.56	1.1288e-07
111.58	1.1307e-07
111.6	1.1319e-07
111.62	1.1352e-07
111.64	1.1355e-07
111.66	1.1376e-07
111.68	1.1392e-07
111.7	1.1396e-07
111.72	1.1422e-07
111.74	1.1424e-07
111.76	1.144e-07
111.78	1.1455e-07
111.8	1.1463e-07
111.82	1.1497e-07
111.84	1.1499e-07
111.86	1.1511e-07
111.88	1.1533e-07
111.9	1.1531e-07
111.92	1.1563e-07
111.94	1.1575e-07
111.96	1.158e-07
111.98	1.1607e-07
112	1.1604e-07
112.02	1.1625e-07
112.04	1.1639e-07
112.06	1.164e-07
112.08	1.1666e-07
112.1	1.1668e-07
112.12	1.1678e-07
112.14	1.1701e-07
112.16	1.1698e-07
112.18	1.1723e-07
112.2	1.1726e-07
112.22	1.1733e-07
112.24	1.1761e-07
112.26	1.1765e-07
112.28	1.1797e-07
112.3	1.1823e-07
112.32	1.1831e-07
112.34	1.1865e-07
112.36	1.1881e-07
112.38	1.1906e-07
112.4	1.1934e-07
112.42	1.1944e-07
112.44	1.1974e-07
112.46	1.1988e-07
112.48	1.1998e-07
112.5	1.2027e-07
112.52	1.2026e-07
112.54	1.2047e-07
112.56	1.2057e-07
112.58	1.2053e-07
112.6	1.2094e-07
112.62	1.2112e-07
112.64	1.2128e-07
112.66	1.2159e-07
112.68	1.2158e-07
112.7	1.2174e-07
112.72	1.2186e-07
112.74	1.2191e-07
112.76	1.2212e-07
112.78	1.2213e-07
112.8	1.2224e-07
112.82	1.224e-07
112.84	1.2244e-07
112.86	1.2267e-07
112.88	1.2274e-07
112.9	1.2277e-07
112.92	1.231e-07
112.94	1.2318e-07
112.96	1.234e-07
112.98	1.2367e-07
113	1.2364e-07
113.02	1.2388e-07
113.04	1.2394e-07
113.06	1.2401e-07
113.08	1.2431e-07
113.1	1.2435e-07
113.12	1.2452e-07
113.14	1.2472e-07
113.16	1.2467e-07
113.18	1.2492e-07
113.2	1.2498e-07
113.22	1.2501e-07
113.24	1.2536e-07
113.26	1.2549e-07
113.28	1.2573e-07
113.3	1.2603e-07
113.32	1.2603e-07
113.34	1.263e-07
113.36	1.2633e-07
113.38	1.2634e-07
113.4	1.266e-07
113.42	1.2665e-07
113.44	1.2681e-07
113.46	1.2705e-07
113.48	1.2702e-07
113.5	1.2725e-07
113.52	1.2733e-07
113.54	1.2731e-07
113.56	1.2761e-07
113.58	1.2768e-07
113.6	1.2783e-07
113.62	1.2809e-07
113.64	1.2817e-07
113.66	1.2842e-07
113.68	1.2848e-07
113.7	1.2847e-07
113.72	1.2874e-07
113.74	1.2881e-07
113.76	1.2896e-07
113.78	1.2927e-07
113.8	1.2924e-07
113.82	1.2936e-07
113.84	1.2955e-07
113.86	1.2955e-07
113.88	1.2987e-07
113.9	1.3005e-07
113.92	1.3007e-07
113.94	1.3034e-07
113.96	1.3031e-07
113.98	1.3034e-07
114	1.3057e-07
114.02	1.3056e-07
114.04	1.3076e-07
114.06	1.3093e-07
114.08	1.3096e-07
114.1	1.3124e-07
114.12	1.3123e-07
114.14	1.3127e-07
114.16	1.3149e-07
114.18	1.3149e-07
114.2	1.3168e-07
114.22	1.3179e-07
114.24	1.3183e-07
114.26	1.3204e-07
114.28	1.32e-07
114.3	1.3209e-07
114.32	1.3212e-07
114.34	1.3209e-07
114.36	1.3232e-07
114.38	1.3233e-07
114.4	1.3247e-07
114.42	1.3256e-07
114.44	1.3255e-07
114.46	1.3276e-07
114.48	1.3269e-07
114.5	1.3289e-07
114.52	1.3296e-07
114.54	1.3302e-07
114.56	1.3321e-07
114.58	1.332e-07
114.6	1.3347e-07
114.62	1.335e-07
114.64	1.3371e-07
114.66	1.3376e-07
114.68	1.3384e-07
114.7	1.3396e-07
114.72	1.3392e-07
114.74	1.3409e-07
114.76	1.3404e-07
114.78	1.3423e-07
114.8	1.3421e-07
114.82	1.3435e-07
114.84	1.3441e-07
114.86	1.3453e-07
114.88	1.3459e-07
114.9	1.3459e-07
114.92	1.3473e-07
114.94	1.3466e-07
114.96	1.3483e-07
114.98	1.3474e-07
115	1.3497e-07
115.02	1.3496e-07
115.04	1.3523e-07
115.06	1.3528e-07
115.08	1.3552e-07
115.1	1.3565e-07
115.12	1.3584e-07
115.14	1.3599e-07
115.16	1.361e-07
115.18	1.3627e-07
115.2	1.3624e-07
115.22	1.3645e-07
115.24	1.3632e-07
115.26	1.3647e-07
115.28	1.363e-07
115.3	1.3636e-07
115.32	1.3614e-07
115.34	1.362e-07
115.36	1.3607e-07
115.38	1.3608e-07
115.4	1.3606e-07
115.42	1.3605e-07
115.44	1.3612e-07
115.46	1.3606e-07
115.48	1.3622e-07
115.5	1.3616e-07
115.52	1.3639e-07
115.54	1.3637e-07
115.56	1.3655e-07
115.58	1.3651e-07
115.6	1.3664e-07
115.62	1.3664e-07
115.64	1.3668e-07
115.66	1.368e-07
115.68	1.3676e-07
115.7	1.3692e-07
115.72	1.3681e-07
115.74	1.3698e-07
115.76	1.3694e-07
115.78	1.3714e-07
115.8	1.3714e-07
115.82	1.3719e-07
115.84	1.3725e-07
115.86	1.3722e-07
115.88	1.3738e-07
115.9	1.3729e-07
115.92	1.3751e-07
115.94	1.3744e-07
115.96	1.3752e-07
115.98	1.3752e-07
116	1.3755e-07
116.02	1.377e-07
116.04	1.3765e-07
116.06	1.3785e-07
116.08	1.3782e-07
116.1	1.3801e-07
116.12	1.3803e-07
116.14	1.381e-07
116.16	1.3821e-07
116.18	1.3815e-07
116.2	1.3837e-07
116.22	1.383e-07
116.24	1.3849e-07
116.26	1.3849e-07
116.28	1.3844e-07
116.3	1.384e-07
116.32	1.382e-07
116.34	1.3821e-07
116.36	1.3795e-07
116.38	1.38e-07
116.4	1.3788e-07
116.42	1.3783e-07
116.44	1.3789e-07
116.46	1.3779e-07
116.48	1.3792e-07
116.5	1.378e-07
116.52	1.3789e-07
116.54	1.3786e-07
116.56	1.3788e-07
116.58	1.3801e-07
116.6	1.379e-07
116.62	1.3808e-07
116.64	1.3797e-07
116.66	1.3804e-07
116.68	1.3805e-07
116.7	1.3799e-07
116.72	1.3809e-07
116.74	1.3796e-07
116.76	1.3812e-07
116.78	1.381e-07
116.8	1.3818e-07
116.82	1.3832e-07
116.84	1.382e-07
116.86	1.3832e-07
116.88	1.3822e-07
116.9	1.3831e-07
116.92	1.3833e-07
116.94	1.3834e-07
116.96	1.3844e-07
116.98	1.3829e-07
117	1.3849e-07
117.02	1.3848e-07
117.04	1.3856e-07
117.06	1.387e-07
117.08	1.3862e-07
117.1	1.3877e-07
117.12	1.3864e-07
117.14	1.3873e-07
117.16	1.3873e-07
117.18	1.3869e-07
117.2	1.3883e-07
117.22	1.3871e-07
117.24	1.3891e-07
117.26	1.3894e-07
117.28	1.3894e-07
117.3	1.39e-07
117.32	1.3878e-07
117.34	1.3878e-07
117.36	1.3861e-07
117.38	1.3859e-07
117.4	1.3849e-07
117.42	1.383e-07
117.44	1.3836e-07
117.46	1.3819e-07
117.48	1.3829e-07
117.5	1.3825e-07
117.52	1.3817e-07
117.54	1.3827e-07
117.56	1.3815e-07
117.58	1.3829e-07
117.6	1.3827e-07
117.62	1.3828e-07
117.64	1.3839e-07
117.66	1.3828e-07
117.68	1.3843e-07
117.7	1.3839e-07
117.72	1.3846e-07
117.74	1.3853e-07
117.76	1.3839e-07
117.78	1.3848e-07
117.8	1.3835e-07
117.82	1.3844e-07
117.84	1.3843e-07
117.86	1.3838e-07
117.88	1.3844e-07
117.9	1.3826e-07
117.92	1.3839e-07
117.94	1.3837e-07
117.96	1.3835e-07
117.98	1.3844e-07
118	1.3837e-07
118.02	1.3855e-07
118.04	1.3847e-07
118.06	1.385e-07
118.08	1.3858e-07
118.1	1.3846e-07
118.12	1.3858e-07
118.14	1.3848e-07
118.16	1.3849e-07
118.18	1.3852e-07
118.2	1.3848e-07
118.22	1.3863e-07
118.24	1.3853e-07
118.26	1.3861e-07
118.28	1.3852e-07
118.3	1.3836e-07
118.32	1.3845e-07
118.34	1.3832e-07
118.36	1.3839e-07
118.38	1.3835e-07
118.4	1.3828e-07
118.42	1.3838e-07
118.44	1.3822e-07
118.46	1.3827e-07
118.48	1.3816e-07
118.5	1.3803e-07
118.52	1.381e-07
118.54	1.3789e-07
118.56	1.3805e-07
118.58	1.3805e-07
118.6	1.38e-07
118.62	1.3812e-07
118.64	1.38e-07
118.66	1.3813e-07
118.68	1.3808e-07
118.7	1.3804e-07
118.72	1.3817e-07
118.74	1.3802e-07
118.76	1.3821e-07
118.78	1.3822e-07
118.8	1.3822e-07
118.82	1.3833e-07
118.84	1.382e-07
118.86	1.3833e-07
118.88	1.3826e-07
118.9	1.3827e-07
118.92	1.383e-07
118.94	1.3814e-07
118.96	1.3832e-07
118.98	1.3827e-07
119	1.3831e-07
119.02	1.3839e-07
119.04	1.3828e-07
119.06	1.384e-07
119.08	1.3832e-07
119.1	1.3833e-07
119.12	1.3839e-07
119.14	1.3826e-07
119.16	1.3843e-07
119.18	1.3838e-07
119.2	1.3837e-07
119.22	1.3847e-07
119.24	1.3834e-07
119.26	1.3845e-07
119.28	1.3833e-07
119.3	1.3827e-07
119.32	1.3828e-07
119.34	1.3815e-07
119.36	1.3829e-07
119.38	1.3822e-07
119.4	1.382e-07
119.42	1.3832e-07
119.44	1.3815e-07
119.46	1.3829e-07
119.48	1.3819e-07
119.5	1.3813e-07
119.52	1.382e-07
119.54	1.3805e-07
119.56	1.382e-07
119.58	1.382e-07
119.6	1.3817e-07
119.62	1.3828e-07
119.64	1.3816e-07
119.66	1.3827e-07
119.68	1.3824e-07
119.7	1.3816e-07
119.72	1.3829e-07
119.74	1.3817e-07
119.76	1.3828e-07
119.78	1.3831e-07
119.8	1.3828e-07
119.82	1.3843e-07
119.84	1.3835e-07
119.86	1.3843e-07
119.88	1.3839e-07
119.9	1.3823e-07
119.92	1.3836e-07
119.94	1.3825e-07
119.96	1.3825e-07
119.98	1.3827e-07
120	1.3818e-07
120.02	1.3831e-07
120.04	1.3821e-07
120.06	1.3817e-07
120.08	1.3828e-07
120.1	1.3812e-07
120.12	1.3828e-07
120.14	1.3827e-07
120.16	1.3826e-07
120.18	1.3843e-07
120.2	1.3827e-07
120.22	1.3835e-07
120.24	1.3831e-07
120.26	1.382e-07
120.28	1.3832e-07
120.3	1.3825e-07
120.32	1.3826e-07
120.34	1.3829e-07
120.36	1.3824e-07
120.38	1.3842e-07
120.4	1.3831e-07
120.42	1.3825e-07
120.44	1.3836e-07
120.46	1.382e-07
120.48	1.3841e-07
120.5	1.3848e-07
120.52	1.3844e-07
120.54	1.3862e-07
120.56	1.3844e-07
120.58	1.3847e-07
120.6	1.3841e-07
120.62	1.3826e-07
120.64	1.384e-07
120.66	1.383e-07
120.68	1.3829e-07
120.7	1.3835e-07
120.72	1.3821e-07
120.74	1.3831e-07
120.76	1.3828e-07
120.78	1.3821e-07
120.8	1.3836e-07
120.82	1.3828e-07
120.84	1.3838e-07
120.86	1.3844e-07
120.88	1.3835e-07
120.9	1.3847e-07
120.92	1.3836e-07
120.94	1.3827e-07
120.96	1.3839e-07
120.98	1.3827e-07
121	1.3841e-07
121.02	1.3841e-07
121.04	1.3836e-07
121.06	1.385e-07
121.08	1.3841e-07
121.1	1.3841e-07
121.12	1.3851e-07
121.14	1.3842e-07
121.16	1.3861e-07
121.18	1.3862e-07
121.2	1.3862e-07
121.22	1.3875e-07
121.24	1.3862e-07
121.26	1.3865e-07
121.28	1.3866e-07
121.3	1.385e-07
121.32	1.3869e-07
121.34	1.387e-07
121.36	1.3868e-07
121.38	1.3883e-07
121.4	1.3869e-07
121.42	1.3874e-07
121.44	1.3875e-07
121.46	1.3862e-07
121.48	1.388e-07
121.5	1.388e-07
121.52	1.388e-07
121.54	1.3892e-07
121.56	1.388e-07
121.58	1.3886e-07
121.6	1.3889e-07
121.62	1.3881e-07
121.64	1.3898e-07
121.66	1.3899e-07
121.68	1.3893e-07
121.7	1.3906e-07
121.72	1.389e-07
121.74	1.3889e-07
121.76	1.3897e-07
121.78	1.3884e-07
121.8	1.3907e-07
121.82	1.3916e-07
121.84	1.3913e-07
121.86	1.393e-07
121.88	1.3916e-07
121.9	1.3915e-07
121.92	1.3919e-07
121.94	1.3906e-07
121.96	1.3926e-07
121.98	1.3928e-07
122	1.3925e-07
122.02	1.3943e-07
122.04	1.3927e-07
122.06	1.3917e-07
122.08	1.3925e-07
122.1	1.3906e-07
122.12	1.392e-07
122.14	1.3925e-07
122.16	1.392e-07
122.18	1.3939e-07
122.2	1.3932e-07
122.22	1.3925e-07
122.24	1.3942e-07
122.26	1.3938e-07
122.28	1.3943e-07
122.3	1.395e-07
122.32	1.3937e-07
122.34	1.3948e-07
122.36	1.3949e-07
122.38	1.394e-07
122.4	1.3967e-07
122.42	1.3974e-07
122.44	1.3975e-07
122.46	1.3988e-07
122.48	1.3978e-07
122.5	1.3988e-07
122.52	1.3989e-07
122.54	1.3978e-07
122.56	1.4002e-07
122.58	1.4e-07
122.6	1.4014e-07
122.62	1.4028e-07
122.64	1.4018e-07
122.66	1.4035e-07
122.68	1.4019e-07
122.7	1.4012e-07
122.72	1.4021e-07
122.74	1.4007e-07
122.76	1.4026e-07
122.78	1.4022e-07
122.8	1.403e-07
122.82	1.4038e-07
122.84	1.4032e-07
122.86	1.4049e-07
122.88	1.4036e-07
122.9	1.405e-07
122.92	1.4044e-07
122.94	1.4052e-07
122.96	1.4055e-07
122.98	1.4057e-07
123	1.4064e-07
123.02	1.4049e-07
123.04	1.4064e-07
123.06	1.4051e-07
123.08	1.406e-07
123.1	1.4052e-07
123.12	1.4056e-07
123.14	1.4053e-07
123.16	1.4057e-07
123.18	1.4072e-07
123.2	1.4067e-07
123.22	1.4087e-07
123.24	1.4072e-07
123.26	1.4087e-07
123.28	1.4079e-07
123.3	1.4099e-07
123.32	1.4097e-07
123.34	1.4114e-07
123.36	1.4117e-07
123.38	1.4123e-07
123.4	1.413e-07
123.42	1.4136e-07
123.44	1.4143e-07
123.46	1.4137e-07
123.48	1.4148e-07
123.5	1.4134e-07
123.52	1.4153e-07
123.54	1.4141e-07
123.56	1.4158e-07
123.58	1.4144e-07
123.6	1.4158e-07
123.62	1.4149e-07
123.64	1.4159e-07
123.66	1.4156e-07
123.68	1.4158e-07
123.7	1.4158e-07
123.72	1.4158e-07
123.74	1.4172e-07
123.76	1.4169e-07
123.78	1.4187e-07
123.8	1.4186e-07
123.82	1.4209e-07
123.84	1.4199e-07
123.86	1.422e-07
123.88	1.4216e-07
123.9	1.4228e-07
123.92	1.4226e-07
123.94	1.4225e-07
123.96	1.4228e-07
123.98	1.4218e-07
124	1.4232e-07
124.02	1.4222e-07
124.04	1.4238e-07
124.06	1.4229e-07
124.08	1.4239e-07
124.1	1.4236e-07
124.12	1.4242e-07
124.14	1.4248e-07
124.16	1.4243e-07
124.18	1.4257e-07
124.2	1.425e-07
124.22	1.4267e-07
124.24	1.4263e-07
124.26	1.4278e-07
124.28	1.4276e-07
124.3	1.4276e-07
124.32	1.4301e-07
124.34	1.4304e-07
124.36	1.4321e-07
124.38	1.4314e-07
124.4	1.434e-07
124.42	1.4344e-07
124.44	1.4353e-07
124.46	1.4364e-07
124.48	1.4356e-07
124.5	1.4372e-07
124.52	1.4363e-07
124.54	1.4379e-07
124.56	1.4374e-07
124.58	1.4381e-07
124.6	1.4381e-07
124.62	1.437e-07
124.64	1.4385e-07
124.66	1.4372e-07
124.68	1.4396e-07
124.7	1.4398e-07
124.72	1.4408e-07
124.74	1.4422e-07
124.76	1.4417e-07
124.78	1.4435e-07
124.8	1.443e-07
124.82	1.4452e-07
124.84	1.4441e-07
124.86	1.4439e-07
124.88	1.4448e-07
124.9	1.4435e-07
124.92	1.4462e-07
124.94	1.4459e-07
124.96	1.4476e-07
124.98	1.4483e-07
125	1.4481e-07
125.02	1.4498e-07
125.04	1.4489e-07
125.06	1.4505e-07
125.08	1.4496e-07
125.1	1.4505e-07
125.12	1.4502e-07
125.14	1.4497e-07
125.16	1.4517e-07
125.18	1.4508e-07
125.2	1.4529e-07
125.22	1.4528e-07
125.24	1.4534e-07
125.26	1.4548e-07
125.28	1.4548e-07
125.3	1.4575e-07
125.32	1.4581e-07
125.34	1.4603e-07
125.36	1.4608e-07
125.38	1.4612e-07
125.4	1.4632e-07
125.42	1.4628e-07
125.44	1.4646e-07
125.46	1.4646e-07
125.48	1.4656e-07
125.5	1.4671e-07
125.52	1.4671e-07
125.54	1.4694e-07
125.56	1.4694e-07
125.58	1.4713e-07
125.6	1.4717e-07
125.62	1.4715e-07
125.64	1.473e-07
125.66	1.4723e-07
125.68	1.4742e-07
125.7	1.4742e-07
125.72	1.4748e-07
125.74	1.4764e-07
125.76	1.4755e-07
125.78	1.4776e-07
125.8	1.4769e-07
125.82	1.4771e-07
125.84	1.4783e-07
125.86	1.4775e-07
125.88	1.4796e-07
125.9	1.4797e-07
125.92	1.4813e-07
125.94	1.482e-07
125.96	1.4824e-07
125.98	1.4843e-07
126	1.4832e-07
126.02	1.4848e-07
126.04	1.4846e-07
126.06	1.4845e-07
126.08	1.4859e-07
126.1	1.4851e-07
126.12	1.4869e-07
126.14	1.4865e-07
126.16	1.488e-07
126.18	1.4895e-07
126.2	1.4896e-07
126.22	1.4921e-07
126.24	1.4916e-07
126.26	1.4931e-07
126.28	1.4941e-07
126.3	1.4946e-07
126.32	1.4982e-07
126.34	1.499e-07
126.36	1.5018e-07
126.38	1.5033e-07
126.4	1.5036e-07
126.42	1.5058e-07
126.44	1.5052e-07
126.46	1.5072e-07
126.48	1.5071e-07
126.5	1.5073e-07
126.52	1.5092e-07
126.54	1.5088e-07
126.56	1.5123e-07
126.58	1.5133e-07
126.6	1.515e-07
126.62	1.517e-07
126.64	1.5169e-07
126.66	1.5196e-07
126.68	1.519e-07
126.7	1.5202e-07
126.72	1.521e-07
126.74	1.5206e-07
126.76	1.5227e-07
126.78	1.5224e-07
126.8	1.5242e-07
126.82	1.5256e-07
126.84	1.5256e-07
126.86	1.5277e-07
126.88	1.5276e-07
126.9	1.5291e-07
126.92	1.5299e-07
126.94	1.5297e-07
126.96	1.5317e-07
126.98	1.5315e-07
127	1.5333e-07
127.02	1.5339e-07
127.04	1.5339e-07
127.06	1.5357e-07
127.08	1.5355e-07
127.1	1.5373e-07
127.12	1.538e-07
127.14	1.5385e-07
127.16	1.5403e-07
127.18	1.5401e-07
127.2	1.5421e-07
127.22	1.5424e-07
127.24	1.5435e-07
127.26	1.5458e-07
127.28	1.546e-07
127.3	1.5494e-07
127.32	1.5509e-07
127.34	1.5528e-07
127.36	1.5559e-07
127.38	1.5562e-07
127.4	1.559e-07
127.42	1.5603e-07
127.44	1.5612e-07
127.46	1.5632e-07
127.48	1.5638e-07
127.5	1.5667e-07
127.52	1.567e-07
127.54	1.5679e-07
127.56	1.5702e-07
127.58	1.5699e-07
127.6	1.5733e-07
127.62	1.5747e-07
127.64	1.5759e-07
127.66	1.5789e-07
127.68	1.5788e-07
127.7	1.5812e-07
127.72	1.582e-07
127.74	1.5827e-07
127.76	1.5845e-07
127.78	1.5842e-07
127.8	1.5864e-07
127.82	1.5871e-07
127.84	1.5874e-07
127.86	1.5896e-07
127.88	1.5888e-07
127.9	1.5906e-07
127.92	1.591e-07
127.94	1.5913e-07
127.96	1.5934e-07
127.98	1.5931e-07
128	1.5957e-07
128.02	1.5967e-07
128.04	1.5973e-07
128.06	1.5999e-07
128.08	1.5997e-07
128.1	1.6019e-07
128.12	1.603e-07
128.14	1.6033e-07
128.16	1.606e-07
128.18	1.6063e-07
128.2	1.6082e-07
128.22	1.6099e-07
128.24	1.6103e-07
128.26	1.6125e-07
128.28	1.6128e-07
128.3	1.6143e-07
128.32	1.6169e-07
128.34	1.6175e-07
128.36	1.6213e-07
128.38	1.6233e-07
128.4	1.6245e-07
128.42	1.6272e-07
128.44	1.6269e-07
128.46	1.6291e-07
128.48	1.6289e-07
128.5	1.6285e-07
128.52	1.6311e-07
128.54	1.6308e-07
128.56	1.6339e-07
128.58	1.6357e-07
128.6	1.6362e-07
128.62	1.6387e-07
128.64	1.6386e-07
128.66	1.6403e-07
128.68	1.6411e-07
128.7	1.6411e-07
128.72	1.6437e-07
128.74	1.6438e-07
128.76	1.6461e-07
128.78	1.6487e-07
128.8	1.6485e-07
128.82	1.6512e-07
128.84	1.6511e-07
128.86	1.651e-07
128.88	1.6543e-07
128.9	1.6549e-07
128.92	1.6576e-07
128.94	1.6596e-07
128.96	1.66e-07
128.98	1.6629e-07
129	1.6629e-07
129.02	1.6641e-07
129.04	1.6653e-07
129.06	1.6647e-07
129.08	1.6675e-07
129.1	1.6682e-07
129.12	1.6698e-07
129.14	1.6734e-07
129.16	1.6727e-07
129.18	1.6745e-07
129.2	1.6748e-07
129.22	1.6744e-07
129.24	1.6768e-07
129.26	1.677e-07
129.28	1.6776e-07
129.3	1.6787e-07
129.32	1.6775e-07
129.34	1.679e-07
129.36	1.6796e-07
129.38	1.6798e-07
129.4	1.6821e-07
129.42	1.6818e-07
129.44	1.6839e-07
129.46	1.6859e-07
129.48	1.6859e-07
129.5	1.6885e-07
129.52	1.6886e-07
129.54	1.6887e-07
129.56	1.6907e-07
129.58	1.6907e-07
129.6	1.693e-07
129.62	1.6943e-07
129.64	1.694e-07
129.66	1.6959e-07
129.68	1.6957e-07
129.7	1.696e-07
129.72	1.6982e-07
129.74	1.6978e-07
129.76	1.7002e-07
129.78	1.7014e-07
129.8	1.7019e-07
129.82	1.7044e-07
129.84	1.7043e-07
129.86	1.7048e-07
129.88	1.7063e-07
129.9	1.706e-07
129.92	1.7082e-07
129.94	1.7093e-07
129.96	1.7093e-07
129.98	1.7113e-07
130	1.7107e-07
130.02	1.7106e-07
130.04	1.7129e-07
130.06	1.7129e-07
130.08	1.7148e-07
130.1	1.7161e-07
130.12	1.7163e-07
130.14	1.7188e-07
130.16	1.719e-07
130.18	1.7195e-07
130.2	1.7211e-07
130.22	1.7208e-07
130.24	1.722e-07
130.26	1.7231e-07
130.28	1.7222e-07
130.3	1.723e-07
130.32	1.7213e-07
130.34	1.7201e-07
130.36	1.7213e-07
130.38	1.7204e-07
130.4	1.7212e-07
130.42	1.7223e-07
130.44	1.7205e-07
130.46	1.7212e-07
130.48	1.7206e-07
130.5	1.7195e-07
130.52	1.7218e-07
130.54	1.7219e-07
130.56	1.7228e-07
130.58	1.7248e-07
130.6	1.7244e-07
130.62	1.7263e-07
130.64	1.7264e-07
130.66	1.7257e-07
130.68	1.7277e-07
130.7	1.7276e-07
130.72	1.7282e-07
130.74	1.7301e-07
130.76	1.729e-07
130.78	1.7297e-07
130.8	1.7301e-07
130.82	1.7289e-07
130.84	1.7311e-07
130.86	1.7313e-07
130.88	1.7314e-07
130.9	1.7326e-07
130.92	1.7315e-07
130.94	1.7326e-07
130.96	1.7322e-07
130.98	1.732e-07
131	1.7331e-07
131.02	1.7319e-07
131.04	1.7336e-07
131.06	1.7338e-07
131.08	1.7342e-07
131.1	1.7358e-07
131.12	1.7353e-07
131.14	1.7373e-07
131.16	1.7369e-07
131.18	1.7378e-07
131.2	1.7383e-07
131.22	1.7375e-07
131.24	1.7391e-07
131.26	1.7381e-07
131.28	1.7387e-07
131.3	1.7375e-07
131.32	1.7358e-07
131.34	1.7351e-07
131.36	1.7333e-07
131.38	1.7335e-07
131.4	1.7318e-07
131.42	1.7326e-07
131.44	1.7317e-07
131.46	1.7328e-07
131.48	1.7318e-07
131.5	1.7322e-07
131.52	1.7322e-07
131.54	1.7314e-07
131.56	1.7322e-07
131.58	1.7305e-07
131.6	1.7315e-07
131.62	1.7302e-07
131.64	1.7314e-07
131.66	1.7304e-07
131.68	1.7317e-07
131.7	1.7311e-07
131.72	1.7314e-07
131.74	1.731e-07
131.76	1.7311e-07
131.78	1.7316e-07
131.8	1.7306e-07
131.82	1.7308e-07
131.84	1.7301e-07
131.86	1.731e-07
131.88	1.7303e-07
131.9	1.7318e-07
131.92	1.7312e-07
131.94	1.7334e-07
131.96	1.7325e-07
131.98	1.7339e-07
132	1.7334e-07
132.02	1.7346e-07
132.04	1.7337e-07
132.06	1.7338e-07
132.08	1.7334e-07
132.1	1.7322e-07
132.12	1.7332e-07
132.14	1.7318e-07
132.16	1.733e-07
132.18	1.7314e-07
132.2	1.7332e-07
132.22	1.7323e-07
132.24	1.7334e-07
132.26	1.7332e-07
132.28	1.7331e-07
132.3	1.7326e-07
132.32	1.731e-07
132.34	1.7308e-07
132.36	1.7276e-07
132.38	1.7276e-07
132.4	1.7247e-07
132.42	1.724e-07
132.44	1.7229e-07
132.46	1.7227e-07
132.48	1.7222e-07
132.5	1.7215e-07
132.52	1.7225e-07
132.54	1.7215e-07
132.56	1.7227e-07
132.58	1.7216e-07
132.6	1.7228e-07
132.62	1.7222e-07
132.64	1.7227e-07
132.66	1.723e-07
132.68	1.7224e-07
132.7	1.7237e-07
132.72	1.7222e-07
132.74	1.7235e-07
132.76	1.7221e-07
132.78	1.7227e-07
132.8	1.7217e-07
132.82	1.7209e-07
132.84	1.7215e-07
132.86	1.72e-07
132.88	1.7215e-07
132.9	1.7205e-07
132.92	1.7218e-07
132.94	1.7219e-07
132.96	1.722e-07
132.98	1.7231e-07
133	1.7219e-07
133.02	1.7236e-07
133.04	1.7219e-07
133.06	1.7227e-07
133.08	1.7216e-07
133.1	1.7207e-07
133.12	1.7211e-07
133.14	1.7193e-07
133.16	1.7209e-07
133.18	1.7198e-07
133.2	1.7207e-07
133.22	1.7208e-07
133.24	1.7199e-07
133.26	1.7205e-07
133.28	1.719e-07
133.3	1.7196e-07
133.32	1.7181e-07
133.34	1.7182e-07
133.36	1.717e-07
133.38	1.7148e-07
133.4	1.7154e-07
133.42	1.7131e-07
133.44	1.7142e-07
133.46	1.7135e-07
133.48	1.7127e-07
133.5	1.7124e-07
133.52	1.7113e-07
133.54	1.7125e-07
133.56	1.711e-07
133.58	1.7115e-07
133.6	1.7108e-07
133.62	1.7097e-07
133.64	1.7106e-07
133.66	1.7092e-07
133.68	1.7106e-07
133.7	1.71e-07
133.72	1.7104e-07
133.74	1.7107e-07
133.76	1.7097e-07
133.78	1.7112e-07
133.8	1.7096e-07
133.82	1.7104e-07
133.84	1.7093e-07
133.86	1.7082e-07
133.88	1.7091e-07
133.9	1.7076e-07
133.92	1.7091e-07
133.94	1.7085e-07
133.96	1.7085e-07
133.98	1.709e-07
134	1.7079e-07
134.02	1.7093e-07
134.04	1.7076e-07
134.06	1.7081e-07
134.08	1.7072e-07
134.1	1.7061e-07
134.12	1.7072e-07
134.14	1.7058e-07
134.16	1.7073e-07
134.18	1.7065e-07
134.2	1.7066e-07
134.22	1.7073e-07
134.24	1.7063e-07
134.26	1.7079e-07
134.28	1.7059e-07
134.3	1.7056e-07
134.32	1.7046e-07
134.34	1.7027e-07
134.36	1.7039e-07
134.38	1.7024e-07
134.4	1.703e-07
134.42	1.7029e-07
134.44	1.7019e-07
134.46	1.7023e-07
134.48	1.701e-07
134.5	1.7019e-07
134.52	1.7003e-07
134.54	1.6996e-07
134.56	1.7002e-07
134.58	1.6987e-07
134.6	1.7007e-07
134.62	1.7004e-07
134.64	1.7004e-07
134.66	1.7008e-07
134.68	1.6995e-07
134.7	1.7006e-07
134.72	1.6992e-07
134.74	1.6995e-07
134.76	1.6988e-07
134.78	1.6975e-07
134.8	1.6989e-07
134.82	1.6977e-07
134.84	1.6989e-07
134.86	1.6989e-07
134.88	1.698e-07
134.9	1.6984e-07
134.92	1.6973e-07
134.94	1.6984e-07
134.96	1.697e-07
134.98	1.6964e-07
135	1.6965e-07
135.02	1.6945e-07
135.04	1.6963e-07
135.06	1.6957e-07
135.08	1.696e-07
135.1	1.6967e-07
135.12	1.6954e-07
135.14	1.6967e-07
135.16	1.6952e-07
135.18	1.6955e-07
135.2	1.695e-07
135.22	1.6933e-07
135.24	1.6948e-07
135.26	1.6931e-07
135.28	1.6941e-07
135.3	1.6942e-07
135.32	1.693e-07
135.34	1.6942e-07
135.36	1.6923e-07
135.38	1.6926e-07
135.4	1.6916e-07
135.42	1.6903e-07
135.44	1.6916e-07
135.46	1.6901e-07
135.48	1.6914e-07
135.5	1.6914e-07
135.52	1.6906e-07
135.54	1.6915e-07
135.56	1.6898e-07
135.58	1.6904e-07
135.6	1.689e-07
135.62	1.6877e-07
135.64	1.6887e-07
135.66	1.6873e-07
135.68	1.6887e-07
135.7	1.6883e-07
135.72	1.6885e-07
135.74	1.6896e-07
135.76	1.6884e-07
135.78	1.6893e-07
135.8	1.6885e-07
135.82	1.6881e-07
135.84	1.689e-07
135.86	1.6878e-07
135.88	1.6892e-07
135.9	1.689e-07
135.92	1.6883e-07
135.94	1.6895e-07
135.96	1.6868e-07
135.98	1.6868e-07
136	1.6857e-07
136.02	1.6844e-07
136.04	1.685e-07
136.06	1.6835e-07
136.08	1.685e-07
136.1	1.6846e-07
136.12	1.6847e-07
136.14	1.686e-07
136.16	1.6841e-07
136.18	1.685e-07
136.2	1.6842e-07
136.22	1.6832e-07
136.24	1.6848e-07
136.26	1.6842e-07
136.28	1.685e-07
136.3	1.6851e-07
136.32	1.6842e-07
136.34	1.685e-07
136.36	1.6835e-07
136.38	1.6839e-07
136.4	1.6826e-07
136.42	1.6808e-07
136.44	1.6821e-07
136.46	1.6807e-07
136.48	1.6821e-07
136.5	1.6824e-07
136.52	1.682e-07
136.54	1.6836e-07
136.56	1.6823e-07
136.58	1.6833e-07
136.6	1.6832e-07
136.62	1.682e-07
136.64	1.684e-07
136.66	1.6836e-07
136.68	1.6838e-07
136.7	1.6846e-07
136.72	1.6834e-07
136.74	1.6845e-07
136.76	1.683e-07
136.78	1.6823e-07
136.8	1.6829e-07
136.82	1.6813e-07
136.84	1.6831e-07
136.86	1.6829e-07
136.88	1.6827e-07
136.9	1.684e-07
136.92	1.6825e-07
136.94	1.6834e-07
136.96	1.6826e-07
136.98	1.6811e-07
137	1.6824e-07
137.02	1.6817e-07
137.04	1.6817e-07
137.06	1.6815e-07
137.08	1.6811e-07
137.1	1.6827e-07
137.12	1.681e-07
137.14	1.6808e-07
137.16	1.6808e-07
137.18	1.679e-07
137.2	1.6805e-07
137.22	1.6802e-07
137.24	1.6798e-07
137.26	1.6808e-07
137.28	1.6791e-07
137.3	1.6797e-07
137.32	1.6787e-07
137.34	1.6777e-07
137.36	1.6789e-07
137.38	1.6779e-07
137.4	1.6785e-07
137.42	1.679e-07
137.44	1.678e-07
137.46	1.6794e-07
137.48	1.6782e-07
137.5	1.6776e-07
137.52	1.6782e-07
137.54	1.6766e-07
137.56	1.6778e-07
137.58	1.6774e-07
137.6	1.6768e-07
137.62	1.6779e-07
137.64	1.6771e-07
137.66	1.6781e-07
137.68	1.678e-07
137.7	1.6769e-07
137.72	1.6782e-07
137.74	1.6772e-07
137.76	1.6774e-07
137.78	1.6784e-07
137.8	1.6769e-07
137.82	1.6777e-07
137.84	1.6772e-07
137.86	1.6754e-07
137.88	1.6774e-07
137.9	1.6769e-07
137.92	1.6769e-07
137.94	1.6778e-07
137.96	1.6758e-07
137.98	1.6763e-07
138	1.6757e-07
138.02	1.6747e-07
138.04	1.6762e-07
138.06	1.6755e-07
138.08	1.676e-07
138.1	1.6769e-07
138.12	1.6757e-07
138.14	1.6771e-07
138.16	1.6758e-07
138.18	1.6745e-07
138.2	1.6756e-07
138.22	1.6743e-07
138.24	1.6753e-07
138.26	1.676e-07
138.28	1.6749e-07
138.3	1.6764e-07
138.32	1.6751e-07
138.34	1.6738e-07
138.36	1.676e-07
138.38	1.6752e-07
138.4	1.6763e-07
138.42	1.6777e-07
138.44	1.6765e-07
138.46	1.678e-07
138.48	1.6774e-07
138.5	1.6768e-07
138.52	1.6776e-07
138.54	1.6765e-07
138.56	1.6758e-07
138.58	1.6756e-07
138.6	1.6742e-07
138.62	1.6747e-07
138.64	1.6736e-07
138.66	1.6721e-07
138.68	1.6738e-07
138.7	1.6729e-07
138.72	1.6736e-07
138.74	1.6751e-07
138.76	1.6738e-07
138.78	1.6748e-07
138.8	1.6746e-07
138.82	1.6736e-07
138.84	1.6753e-07
138.86	1.6751e-07
138.88	1.6748e-07
138.9	1.6763e-07
138.92	1.6742e-07
138.94	1.6741e-07
138.96	1.6739e-07
138.98	1.672e-07
139	1.6736e-07
139.02	1.6734e-07
139.04	1.6732e-07
139.06	1.6751e-07
139.08	1.6732e-07
139.1	1.6729e-07
139.12	1.6735e-07
139.14	1.6716e-07
139.16	1.6734e-07
139.18	1.6738e-07
139.2	1.6731e-07
139.22	1.6744e-07
139.24	1.673e-07
139.26	1.6733e-07
139.28	1.6734e-07
139.3	1.6721e-07
139.32	1.6741e-07
139.34	1.674e-07
139.36	1.6751e-07
139.38	1.6758e-07
139.4	1.6756e-07
139.42	1.6774e-07
139.44	1.676e-07
139.46	1.6766e-07
139.48	1.6762e-07
139.5	1.6755e-07
139.52	1.6761e-07
139.54	1.6744e-07
139.56	1.6756e-07
139.58	1.6746e-07
139.6	1.6747e-07
139.62	1.6743e-07
139.64	1.6739e-07
139.66	1.6746e-07
139.68	1.6735e-07
139.7	1.675e-07
139.72	1.674e-07
139.74	1.6754e-07
139.76	1.6747e-07
139.78	1.6753e-07
139.8	1.6746e-07
139.82	1.6738e-07
139.84	1.6742e-07
139.86	1.673e-07
139.88	1.6745e-07
139.9	1.6732e-07
139.92	1.6751e-07
139.94	1.6741e-07
139.96	1.6758e-07
139.98	1.6755e-07
140	1.6768e-07
140.02	1.6765e-07
140.04	1.677e-07
140.06	1.6772e-07
140.08	1.6767e-07
140.1	1.6771e-07
140.12	1.6764e-07
140.14	1.6774e-07
140.16	1.676e-07
140.18	1.6771e-07
140.2	1.6755e-07
140.22	1.6765e-07
140.24	1.6754e-07
140.26	1.6767e-07
140.28	1.6762e-07
140.3	1.6775e-07
140.32	1.6777e-07
140.34	1.6791e-07
140.36	1.6785e-07
140.38	1.6783e-07
140.4	1.679e-07
140.42	1.6781e-07
140.44	1.6791e-07
140.46	1.6778e-07
140.48	1.679e-07
140.5	1.6776e-07
140.52	1.679e-07
140.54	1.6777e-07
140.56	1.6787e-07
140.58	1.6784e-07
140.6	1.6783e-07
140.62	1.6788e-07
140.64	1.6783e-07
140.66	1.679e-07
140.68	1.6786e-07
140.7	1.6806e-07
140.72	1.6795e-07
140.74	1.681e-07
140.76	1.6804e-07
140.78	1.6806e-07
140.8	1.6812e-07
140.82	1.6806e-07
140.84	1.6818e-07
140.86	1.6806e-07
140.88	1.6822e-07
140.9	1.6812e-07
140.92	1.6823e-07
140.94	1.682e-07
140.96	1.682e-07
140.98	1.6822e-07
141	1.6815e-07
141.02	1.6823e-07
141.04	1.6816e-07
141.06	1.6836e-07
141.08	1.6826e-07
141.1	1.6838e-07
141.12	1.6834e-07
141.14	1.6825e-07
141.16	1.6836e-07
141.18	1.6819e-07
141.2	1.6838e-07
141.22	1.6831e-07
141.24	1.6837e-07
141.26	1.6836e-07
141.28	1.6836e-07
141.3	1.6849e-07
141.32	1.6844e-07
141.34	1.6863e-07
141.36	1.6855e-07
141.38	1.6867e-07
141.4	1.6867e-07
141.42	1.6864e-07
141.44	1.6879e-07
141.46	1.687e-07
141.48	1.6885e-07
141.5	1.6882e-07
141.52	1.6887e-07
141.54	1.6892e-07
141.56	1.6886e-07
141.58	1.6898e-07
141.6	1.6888e-07
141.62	1.6901e-07
141.64	1.6896e-07
141.66	1.6899e-07
141.68	1.6903e-07
141.7	1.6892e-07
141.72	1.6908e-07
141.74	1.6898e-07
141.76	1.6911e-07
141.78	1.6909e-07
141.8	1.6909e-07
141.82	1.6918e-07
141.84	1.6912e-07
141.86	1.6927e-07
141.88	1.6923e-07
141.9	1.6934e-07
141.92	1.6931e-07
141.94	1.692e-07
141.96	1.6935e-07
141.98	1.6926e-07
142	1.6939e-07
142.02	1.6936e-07
142.04	1.6938e-07
142.06	1.6945e-07
142.08	1.6939e-07
142.1	1.6955e-07
142.12	1.694e-07
142.14	1.6945e-07
142.16	1.694e-07
142.18	1.6926e-07
142.2	1.6948e-07
142.22	1.694e-07
142.24	1.6963e-07
142.26	1.6968e-07
142.28	1.6973e-07
142.3	1.6993e-07
142.32	1.699e-07
142.34	1.7016e-07
142.36	1.7009e-07
142.38	1.7016e-07
142.4	1.7021e-07
142.42	1.7013e-07
142.44	1.7037e-07
142.46	1.7034e-07
142.48	1.7049e-07
142.5	1.7055e-07
142.52	1.7052e-07
142.54	1.7065e-07
142.56	1.7058e-07
142.58	1.7075e-07
142.6	1.7065e-07
142.62	1.7065e-07
142.64	1.7075e-07
142.66	1.7066e-07
142.68	1.7091e-07
142.7	1.7088e-07
142.72	1.7099e-07
142.74	1.7111e-07
142.76	1.7105e-07
142.78	1.7125e-07
142.8	1.7112e-07
142.82	1.712e-07
142.84	1.7112e-07
142.86	1.71e-07
142.88	1.7116e-07
142.9	1.7106e-07
142.92	1.7123e-07
142.94	1.7124e-07
142.96	1.7125e-07
142.98	1.7135e-07
143	1.7129e-07
143.02	1.7145e-07
143.04	1.7138e-07
143.06	1.7144e-07
143.08	1.715e-07
143.1	1.7138e-07
143.12	1.7161e-07
143.14	1.7157e-07
143.16	1.7168e-07
143.18	1.7173e-07
143.2	1.717e-07
143.22	1.7186e-07
143.24	1.7178e-07
143.26	1.7192e-07
143.28	1.72e-07
143.3	1.7204e-07
143.32	1.7237e-07
143.34	1.7245e-07
143.36	1.7271e-07
143.38	1.7285e-07
143.4	1.7287e-07
143.42	1.7302e-07
143.44	1.7294e-07
143.46	1.7311e-07
143.48	1.7305e-07
143.5	1.7304e-07
143.52	1.7314e-07
143.54	1.7304e-07
143.56	1.7322e-07
143.58	1.7322e-07
143.6	1.7332e-07
143.62	1.7343e-07
143.64	1.734e-07
143.66	1.7361e-07
143.68	1.7356e-07
143.7	1.7366e-07
143.72	1.7377e-07
143.74	1.7373e-07
143.76	1.7395e-07
143.78	1.7395e-07
143.8	1.7402e-07
143.82	1.7412e-07
143.84	1.7406e-07
143.86	1.7424e-07
143.88	1.7411e-07
143.9	1.7422e-07
143.92	1.742e-07
143.94	1.7412e-07
143.96	1.7435e-07
143.98	1.7433e-07
144	1.7446e-07
144.02	1.7451e-07
144.04	1.745e-07
144.06	1.7468e-07
144.08	1.7462e-07
144.1	1.7478e-07
144.12	1.7475e-07
144.14	1.7474e-07
144.16	1.749e-07
144.18	1.7481e-07
144.2	1.7504e-07
144.22	1.7511e-07
144.24	1.7517e-07
144.26	1.7536e-07
144.28	1.7539e-07
144.3	1.7569e-07
144.32	1.7586e-07
144.34	1.76e-07
144.36	1.7631e-07
144.38	1.7636e-07
144.4	1.7662e-07
144.42	1.7677e-07
144.44	1.7681e-07
144.46	1.7706e-07
144.48	1.7697e-07
144.5	1.7712e-07
144.52	1.7719e-07
144.54	1.7715e-07
144.56	1.7737e-07
144.58	1.7733e-07
144.6	1.775e-07
144.62	1.776e-07
144.64	1.7757e-07
144.66	1.7777e-07
144.68	1.7769e-07
144.7	1.7781e-07
144.72	1.7789e-07
144.74	1.7786e-07
144.76	1.7813e-07
144.78	1.7813e-07
144.8	1.7832e-07
144.82	1.7846e-07
144.84	1.785e-07
144.86	1.7878e-07
144.88	1.7874e-07
144.9	1.7883e-07
144.92	1.7896e-07
144.94	1.7891e-07
144.96	1.7918e-07
144.98	1.7928e-07
145	1.7938e-07
145.02	1.7959e-07
145.04	1.7955e-07
145.06	1.7975e-07
145.08	1.7973e-07
145.1	1.7978e-07
145.12	1.7993e-07
145.14	1.7985e-07
145.16	1.8003e-07
145.18	1.8008e-07
145.2	1.8016e-07
145.22	1.8043e-07
145.24	1.804e-07
145.26	1.8054e-07
145.28	1.807e-07
145.3	1.8077e-07
145.32	1.8118e-07
145.34	1.8136e-07
145.36	1.8155e-07
145.38	1.8179e-07
145.4	1.8182e-07
145.42	1.8209e-07
145.44	1.8217e-07
145.46	1.8231e-07
145.48	1.8254e-07
145.5	1.8253e-07
145.52	1.828e-07
145.54	1.8295e-07
145.56	1.8306e-07
145.58	1.8335e-07
145.6	1.834e-07
145.62	1.8359e-07
145.64	1.8372e-07
145.66	1.8367e-07
145.68	1.8402e-07
145.7	1.8413e-07
145.72	1.8423e-07
145.74	1.8445e-07
145.76	1.8445e-07
145.78	1.8467e-07
145.8	1.8473e-07
145.82	1.8474e-07
145.84	1.8501e-07
145.86	1.8508e-07
145.88	1.8524e-07
145.9	1.854e-07
145.92	1.8539e-07
145.94	1.8563e-07
145.96	1.8555e-07
145.98	1.8554e-07
146	1.8573e-07
146.02	1.8568e-07
146.04	1.8591e-07
146.06	1.8603e-07
146.08	1.8607e-07
146.1	1.8633e-07
146.12	1.8628e-07
146.14	1.8637e-07
146.16	1.8651e-07
146.18	1.8642e-07
146.2	1.8675e-07
146.22	1.8687e-07
146.24	1.8703e-07
146.26	1.8736e-07
146.28	1.8738e-07
146.3	1.8766e-07
146.32	1.8788e-07
146.34	1.8795e-07
146.36	1.8832e-07
146.38	1.8855e-07
146.4	1.8865e-07
146.42	1.8893e-07
146.44	1.8895e-07
146.46	1.8912e-07
146.48	1.8927e-07
146.5	1.8926e-07
146.52	1.8957e-07
146.54	1.8968e-07
146.56	1.8986e-07
146.58	1.9013e-07
146.6	1.9021e-07
146.62	1.905e-07
146.64	1.906e-07
146.66	1.9062e-07
146.68	1.9096e-07
146.7	1.911e-07
146.72	1.9119e-07
146.74	1.9146e-07
146.76	1.914e-07
146.78	1.9151e-07
146.8	1.9163e-07
146.82	1.9156e-07
146.84	1.919e-07
146.86	1.9203e-07
146.88	1.9211e-07
146.9	1.924e-07
146.92	1.9238e-07
146.94	1.925e-07
146.96	1.9266e-07
146.98	1.9263e-07
147	1.9295e-07
147.02	1.931e-07
147.04	1.9318e-07
147.06	1.9347e-07
147.08	1.9347e-07
147.1	1.9354e-07
147.12	1.9375e-07
147.14	1.9372e-07
147.16	1.9397e-07
147.18	1.9413e-07
147.2	1.9415e-07
147.22	1.9439e-07
147.24	1.9439e-07
147.26	1.9443e-07
147.28	1.9466e-07
147.3	1.9467e-07
147.32	1.9482e-07
147.34	1.9501e-07
147.36	1.9501e-07
147.38	1.9527e-07
147.4	1.9528e-07
147.42	1.953e-07
147.44	1.9557e-07
147.46	1.9561e-07
147.48	1.9578e-07
147.5	1.9599e-07
147.52	1.9593e-07
147.54	1.9613e-07
147.56	1.9612e-07
147.58	1.9613e-07
147.6	1.9634e-07
147.62	1.9628e-07
147.64	1.9655e-07
147.66	1.9665e-07
147.68	1.9671e-07
147.7	1.9695e-07
147.72	1.9685e-07
147.74	1.97e-07
147.76	1.9703e-07
147.78	1.9704e-07
147.8	1.9725e-07
147.82	1.9723e-07
147.84	1.9749e-07
147.86	1.9751e-07
147.88	1.9771e-07
147.9	1.9784e-07
147.92	1.9788e-07
147.94	1.9809e-07
147.96	1.9808e-07
147.98	1.9829e-07
148	1.9834e-07
148.02	1.9859e-07
148.04	1.9862e-07
148.06	1.9868e-07
148.08	1.9889e-07
148.1	1.9882e-07
148.12	1.9914e-07
148.14	1.9918e-07
148.16	1.9943e-07
148.18	1.9953e-07
148.2	1.9963e-07
148.22	1.9963e-07
148.24	1.9971e-07
148.26	1.9982e-07
148.28	1.9972e-07
148.3	1.9974e-07
148.32	1.995e-07
148.34	1.9947e-07
148.36	1.993e-07
148.38	1.9936e-07
148.4	1.9922e-07
148.42	1.9931e-07
148.44	1.9919e-07
148.46	1.993e-07
148.48	1.9925e-07
148.5	1.9934e-07
148.52	1.9933e-07
148.54	1.994e-07
148.56	1.9942e-07
148.58	1.9942e-07
148.6	1.9953e-07
148.62	1.995e-07
148.64	1.9968e-07
148.66	1.9958e-07
148.68	1.9981e-07
148.7	1.9975e-07
148.72	1.9998e-07
148.74	1.9993e-07
148.76	2.0012e-07
148.78	2.0016e-07
148.8	2.0015e-07
148.82	2.0017e-07
148.84	2.0017e-07
148.86	2.0026e-07
148.88	2.0019e-07
148.9	2.0033e-07
148.92	2.0026e-07
148.94	2.0048e-07
148.96	2.0043e-07
148.98	2.006e-07
149	2.0057e-07
149.02	2.0063e-07
149.04	2.007e-07
149.06	2.007e-07
149.08	2.0085e-07
149.1	2.0081e-07
149.12	2.0097e-07
149.14	2.0085e-07
149.16	2.0108e-07
149.18	2.0108e-07
149.2	2.0113e-07
149.22	2.0118e-07
149.24	2.0107e-07
149.26	2.0114e-07
149.28	2.0094e-07
149.3	2.0095e-07
149.32	2.0058e-07
149.34	2.0044e-07
149.36	2.0024e-07
149.38	2.0004e-07
149.4	2.0009e-07
149.42	1.9994e-07
149.44	2.0004e-07
149.46	1.9985e-07
149.48	2.0001e-07
149.5	1.9992e-07
149.52	1.9998e-07
149.54	2.0005e-07
149.56	1.9986e-07
149.58	1.9992e-07
149.6	1.9973e-07
149.62	1.9981e-07
149.64	1.9972e-07
149.66	1.9977e-07
149.68	1.9975e-07
149.7	1.9965e-07
149.72	1.9978e-07
149.74	1.9962e-07
149.76	1.9984e-07
149.78	1.9983e-07
149.8	1.9988e-07
149.82	1.9994e-07
149.84	1.9985e-07
149.86	2e-07
149.88	1.9982e-07
149.9	1.9992e-07
149.92	1.9978e-07
149.94	1.9973e-07
149.96	1.9975e-07
149.98	1.9959e-07
150	1.9977e-07
150.02	1.9967e-07
150.04	1.998e-07
150.06	1.9978e-07
150.08	1.9975e-07
150.1	1.9984e-07
150.12	1.9971e-07
150.14	1.9982e-07
150.16	1.9971e-07
150.18	1.9977e-07
150.2	1.9975e-07
150.22	1.9967e-07
150.24	1.9973e-07
150.26	1.9956e-07
150.28	1.9957e-07
150.3	1.9935e-07
150.32	1.9921e-07
150.34	1.9916e-07
150.36	1.9893e-07
150.38	1.9892e-07
150.4	1.9874e-07
150.42	1.987e-07
150.44	1.9859e-07
150.46	1.9846e-07
150.48	1.9845e-07
150.5	1.982e-07
150.52	1.9833e-07
150.54	1.9821e-07
150.56	1.9826e-07
150.58	1.9834e-07
150.6	1.9823e-07
150.62	1.9838e-07
150.64	1.9822e-07
150.66	1.9827e-07
150.68	1.9819e-07
150.7	1.9807e-07
150.72	1.9814e-07
150.74	1.9796e-07
150.76	1.9808e-07
150.78	1.9805e-07
150.8	1.9797e-07
150.82	1.9806e-07
150.84	1.9783e-07
150.86	1.9785e-07
150.88	1.9771e-07
150.9	1.9763e-07
150.92	1.9768e-07
150.94	1.9757e-07
150.96	1.977e-07
150.98	1.976e-07
151	1.9765e-07
151.02	1.9763e-07
151.04	1.975e-07
151.06	1.9757e-07
151.08	1.9741e-07
151.1	1.9754e-07
151.12	1.9737e-07
151.14	1.9726e-07
151.16	1.973e-07
151.18	1.9715e-07
151.2	1.9729e-07
151.22	1.9719e-07
151.24	1.9715e-07
151.26	1.972e-07
151.28	1.9697e-07
151.3	1.9697e-07
151.32	1.9669e-07
151.34	1.9659e-07
151.36	1.9644e-07
151.38	1.962e-07
151.4	1.9626e-07
151.42	1.9605e-07
151.44	1.9614e-07
151.46	1.9607e-07
151.48	1.9598e-07
151.5	1.9604e-07
151.52	1.9584e-07
151.54	1.9591e-07
151.56	1.9576e-07
151.58	1.9564e-07
151.6	1.9573e-07
151.62	1.9558e-07
151.64	1.957e-07
151.66	1.9562e-07
151.68	1.9557e-07
151.7	1.9562e-07
151.72	1.9545e-07
151.74	1.9554e-07
151.76	1.9537e-07
151.78	1.9535e-07
151.8	1.9528e-07
151.82	1.9505e-07
151.84	1.9517e-07
151.86	1.95e-07
151.88	1.9502e-07
151.9	1.95e-07
151.92	1.9486e-07
151.94	1.9492e-07
151.96	1.9483e-07
151.98	1.949e-07
152	1.9484e-07
152.02	1.9476e-07
152.04	1.9482e-07
152.06	1.9465e-07
152.08	1.9474e-07
152.1	1.9472e-07
152.12	1.946e-07
152.14	1.9465e-07
152.16	1.945e-07
152.18	1.9459e-07
152.2	1.9449e-07
152.22	1.9443e-07
152.24	1.9444e-07
152.26	1.9424e-07
152.28	1.9427e-07
152.3	1.9414e-07
152.32	1.9396e-07
152.34	1.9395e-07
152.36	1.9368e-07
152.38	1.9364e-07
152.4	1.9349e-07
152.42	1.9331e-07
152.44	1.9335e-07
152.46	1.9317e-07
152.48	1.9322e-07
152.5	1.931e-07
152.52	1.93e-07
152.54	1.9304e-07
152.56	1.9286e-07
152.58	1.9295e-07
152.6	1.9281e-07
152.62	1.9267e-07
152.64	1.9272e-07
152.66	1.9253e-07
152.68	1.9263e-07
152.7	1.9258e-07
152.72	1.925e-07
152.74	1.9256e-07
152.76	1.9237e-07
152.78	1.9242e-07
152.8	1.9228e-07
152.82	1.9212e-07
152.84	1.9223e-07
152.86	1.9205e-07
152.88	1.9219e-07
152.9	1.9218e-07
152.92	1.9206e-07
152.94	1.9218e-07
152.96	1.9198e-07
152.98	1.9199e-07
153	1.9193e-07
153.02	1.9178e-07
153.04	1.9191e-07
153.06	1.9179e-07
153.08	1.9183e-07
153.1	1.918e-07
153.12	1.9167e-07
153.14	1.9174e-07
153.16	1.9153e-07
153.18	1.9151e-07
153.2	1.9141e-07
153.22	1.9121e-07
153.24	1.9132e-07
153.26	1.9118e-07
153.28	1.9113e-07
153.3	1.9108e-07
153.32	1.9083e-07
153.34	1.9084e-07
153.36	1.9066e-07
153.38	1.9051e-07
153.4	1.9058e-07
153.42	1.9042e-07
153.44	1.9053e-07
153.46	1.9045e-07
153.48	1.9045e-07
153.5	1.9058e-07
153.52	1.9034e-07
153.54	1.9038e-07
153.56	1.9024e-07
153.58	1.9007e-07
153.6	1.9023e-07
153.62	1.9012e-07
153.64	1.9021e-07
153.66	1.9023e-07
153.68	1.9009e-07
153.7	1.9019e-07
153.72	1.9005e-07
153.74	1.9003e-07
153.76	1.9001e-07
153.78	1.8982e-07
153.8	1.8992e-07
153.82	1.898e-07
153.84	1.8978e-07
153.86	1.8993e-07
153.88	1.8966e-07
153.9	1.8968e-07
153.92	1.8953e-07
153.94	1.893e-07
153.96	1.894e-07
153.98	1.8924e-07
154	1.8928e-07
154.02	1.8927e-07
154.04	1.8911e-07
154.06	1.8919e-07
154.08	1.8906e-07
154.1	1.8904e-07
154.12	1.8907e-07
154.14	1.8891e-07
154.16	1.89e-07
154.18	1.8897e-07
154.2	1.8886e-07
154.22	1.8894e-07
154.24	1.8874e-07
154.26	1.887e-07
154.28	1.8864e-07
154.3	1.884e-07
154.32	1.8853e-07
154.34	1.8847e-07
154.36	1.8846e-07
154.38	1.8856e-07
154.4	1.8837e-07
154.42	1.884e-07
154.44	1.8829e-07
154.46	1.8813e-07
154.48	1.8824e-07
154.5	1.8814e-07
154.52	1.8815e-07
154.54	1.8829e-07
154.56	1.8806e-07
154.58	1.8809e-07
154.6	1.8791e-07
154.62	1.8767e-07
154.64	1.8782e-07
154.66	1.877e-07
154.68	1.8779e-07
154.7	1.879e-07
154.72	1.8771e-07
154.74	1.8779e-07
154.76	1.8763e-07
154.78	1.8747e-07
154.8	1.8759e-07
154.82	1.8749e-07
154.84	1.8753e-07
154.86	1.8758e-07
154.88	1.8748e-07
154.9	1.8762e-07
154.92	1.8741e-07
154.94	1.8728e-07
154.96	1.8728e-07
154.98	1.8707e-07
155	1.8712e-07
155.02	1.8711e-07
155.04	1.8696e-07
155.06	1.8704e-07
155.08	1.8693e-07
155.1	1.8682e-07
155.12	1.8697e-07
155.14	1.8687e-07
155.16	1.8691e-07
155.18	1.8695e-07
155.2	1.8677e-07
155.22	1.8682e-07
155.24	1.8665e-07
155.26	1.865e-07
155.28	1.8652e-07
155.3	1.8634e-07
155.32	1.8625e-07
155.34	1.8619e-07
155.36	1.8604e-07
155.38	1.8608e-07
155.4	1.8593e-07
155.42	1.8574e-07
155.44	1.8588e-07
155.46	1.8577e-07
155.48	1.858e-07
155.5	1.859e-07
155.52	1.8574e-07
155.54	1.8579e-07
155.56	1.8567e-07
155.58	1.8546e-07
155.6	1.8557e-07
155.62	1.855e-07
155.64	1.8539e-07
155.66	1.8545e-07
155.68	1.8523e-07
155.7	1.8516e-07
155.72	1.851e-07
155.74	1.849e-07
155.76	1.8498e-07
155.78	1.849e-07
155.8	1.8484e-07
155.82	1.8492e-07
155.84	1.8474e-07
155.86	1.8475e-07
155.88	1.847e-07
155.9	1.8451e-07
155.92	1.8464e-07
155.94	1.8451e-07
155.96	1.8455e-07
155.98	1.8465e-07
156	1.8456e-07
156.02	1.847e-07
156.04	1.8459e-07
156.06	1.8453e-07
156.08	1.8455e-07
156.1	1.8437e-07
156.12	1.8449e-07
156.14	1.8435e-07
156.16	1.8439e-07
156.18	1.8439e-07
156.2	1.8429e-07
156.22	1.8439e-07
156.24	1.842e-07
156.26	1.8428e-07
156.28	1.8408e-07
156.3	1.8398e-07
156.32	1.8384e-07
156.34	1.8368e-07
156.36	1.8359e-07
156.38	1.8332e-07
156.4	1.8343e-07
156.42	1.8323e-07
156.44	1.8331e-07
156.46	1.8317e-07
156.48	1.8315e-07
156.5	1.8308e-07
156.52	1.8297e-07
156.54	1.8296e-07
156.56	1.8287e-07
156.58	1.8296e-07
156.6	1.8279e-07
156.62	1.8291e-07
156.64	1.8273e-07
156.66	1.8285e-07
156.68	1.8268e-07
156.7	1.8275e-07
156.72	1.826e-07
156.74	1.8258e-07
156.76	1.8254e-07
156.78	1.825e-07
156.8	1.8248e-07
156.82	1.8235e-07
156.84	1.8234e-07
156.86	1.8213e-07
156.88	1.8217e-07
156.9	1.8192e-07
156.92	1.8208e-07
156.94	1.8191e-07
156.96	1.8202e-07
156.98	1.8194e-07
157	1.8198e-07
157.02	1.8193e-07
157.04	1.8193e-07
157.06	1.819e-07
157.08	1.8177e-07
157.1	1.8177e-07
157.12	1.8159e-07
157.14	1.8164e-07
157.16	1.8148e-07
157.18	1.8157e-07
157.2	1.8134e-07
157.22	1.8137e-07
157.24	1.8114e-07
157.26	1.8112e-07
157.28	1.8088e-07
157.3	1.8059e-07
157.32	1.8039e-07
157.34	1.7997e-07
157.36	1.7996e-07
157.38	1.7964e-07
157.4	1.7967e-07
157.42	1.7947e-07
157.44	1.7936e-07
157.46	1.792e-07
157.48	1.7902e-07
157.5	1.7899e-07
157.52	1.7876e-07
157.54	1.7876e-07
157.56	1.785e-07
157.58	1.7847e-07
157.6	1.7829e-07
157.62	1.7828e-07
157.64	1.7814e-07
157.66	1.7796e-07
157.68	1.7799e-07
157.7	1.7776e-07
157.72	1.7786e-07
157.74	1.7773e-07
157.76	1.777e-07
157.78	1.7755e-07
157.8	1.7741e-07
157.82	1.7735e-07
157.84	1.7711e-07
157.86	1.7711e-07
157.88	1.7692e-07
157.9	1.7695e-07
157.92	1.7678e-07
157.94	1.7664e-07
157.96	1.7664e-07
157.98	1.7643e-07
158	1.7647e-07
158.02	1.7626e-07
158.04	1.763e-07
158.06	1.7621e-07
158.08	1.7607e-07
158.1	1.7607e-07
158.12	1.7577e-07
158.14	1.7577e-07
158.16	1.7549e-07
158.18	1.7539e-07
158.2	1.7522e-07
158.22	1.7499e-07
158.24	1.7487e-07
158.26	1.7457e-07
158.28	1.7434e-07
158.3	1.7378e-07
158.32	1.7325e-07
158.34	1.7267e-07
158.36	1.7224e-07
158.38	1.7196e-07
158.4	1.7152e-07
158.42	1.713e-07
158.44	1.7095e-07
158.46	1.7064e-07
158.48	1.7041e-07
158.5	1.7003e-07
158.52	1.6992e-07
158.54	1.6953e-07
158.56	1.6944e-07
158.58	1.6923e-07
158.6	1.6893e-07
158.62	1.6884e-07
158.64	1.6845e-07
158.66	1.6832e-07
158.68	1.68e-07
158.7	1.6777e-07
158.72	1.6754e-07
158.74	1.6717e-07
158.76	1.6714e-07
158.78	1.6684e-07
158.8	1.6677e-07
158.82	1.6661e-07
158.84	1.6633e-07
158.86	1.6626e-07
158.88	1.6588e-07
158.9	1.658e-07
158.92	1.655e-07
158.94	1.6527e-07
158.96	1.6512e-07
158.98	1.6477e-07
159	1.6475e-07
159.02	1.6451e-07
159.04	1.644e-07
159.06	1.6426e-07
159.08	1.64e-07
159.1	1.6393e-07
159.12	1.636e-07
159.14	1.6351e-07
159.16	1.6322e-07
159.18	1.6292e-07
159.2	1.6278e-07
159.22	1.6242e-07
159.24	1.6217e-07
159.26	1.6183e-07
159.28	1.6125e-07
159.3	1.6061e-07
159.32	1.5968e-07
159.34	1.5903e-07
159.36	1.5834e-07
159.38	1.5776e-07
159.4	1.5733e-07
159.42	1.5674e-07
159.44	1.5655e-07
159.46	1.5608e-07
159.48	1.5581e-07
159.5	1.5548e-07
159.52	1.551e-07
159.54	1.549e-07
159.56	1.5437e-07
159.58	1.5412e-07
159.6	1.5366e-07
159.62	1.5323e-07
159.64	1.5298e-07
159.66	1.5248e-07
159.68	1.523e-07
159.7	1.519e-07
159.72	1.5163e-07
159.74	1.5142e-07
159.76	1.5101e-07
159.78	1.5087e-07
159.8	1.5044e-07
159.82	1.5014e-07
159.84	1.4986e-07
159.86	1.4939e-07
159.88	1.4925e-07
159.9	1.4887e-07
159.92	1.4863e-07
159.94	1.4834e-07
159.96	1.4801e-07
159.98	1.4787e-07
160	1.4742e-07
160.02	1.472e-07
160.04	1.468e-07
160.06	1.4636e-07
160.08	1.4623e-07
160.1	1.4578e-07
160.12	1.4565e-07
160.14	1.4533e-07
160.16	1.4504e-07
160.18	1.4485e-07
160.2	1.4443e-07
160.22	1.4425e-07
160.24	1.437e-07
160.26	1.4328e-07
160.28	1.4267e-07
160.3	1.4174e-07
160.32	1.4102e-07
160.34	1.4015e-07
160.36	1.3952e-07
160.38	1.3897e-07
160.4	1.383e-07
160.42	1.379e-07
160.44	1.3731e-07
160.46	1.3679e-07
160.48	1.3639e-07
160.5	1.3581e-07
160.52	1.3548e-07
160.54	1.3501e-07
160.56	1.3459e-07
160.58	1.3424e-07
160.6	1.3377e-07
160.62	1.3354e-07
160.64	1.3299e-07
160.66	1.3259e-07
160.68	1.3224e-07
160.7	1.3168e-07
160.72	1.3149e-07
160.74	1.3103e-07
160.76	1.307e-07
160.78	1.3041e-07
160.8	1.2993e-07
160.82	1.297e-07
160.84	1.292e-07
160.86	1.2881e-07
160.88	1.2846e-07
160.9	1.2794e-07
160.92	1.2773e-07
160.94	1.2726e-07
160.96	1.2696e-07
160.98	1.2673e-07
161	1.2625e-07
161.02	1.2603e-07
161.04	1.2555e-07
161.06	1.2516e-07
161.08	1.2485e-07
161.1	1.2431e-07
161.12	1.2415e-07
161.14	1.2378e-07
161.16	1.2345e-07
161.18	1.2322e-07
161.2	1.2273e-07
161.22	1.2252e-07
161.24	1.2197e-07
161.26	1.2148e-07
161.28	1.2105e-07
161.3	1.2034e-07
161.32	1.1987e-07
161.34	1.1924e-07
161.36	1.188e-07
161.38	1.185e-07
161.4	1.1789e-07
161.42	1.176e-07
161.44	1.1701e-07
161.46	1.1643e-07
161.48	1.1618e-07
161.5	1.1566e-07
161.52	1.1537e-07
161.54	1.1498e-07
161.56	1.145e-07
161.58	1.1424e-07
161.6	1.1373e-07
161.62	1.1344e-07
161.64	1.1294e-07
161.66	1.1232e-07
161.68	1.1208e-07
161.7	1.1158e-07
161.72	1.1128e-07
161.74	1.1104e-07
161.76	1.1055e-07
161.78	1.1032e-07
161.8	1.0983e-07
161.82	1.0939e-07
161.84	1.0911e-07
161.86	1.0858e-07
161.88	1.0838e-07
161.9	1.08e-07
161.92	1.0765e-07
161.94	1.0752e-07
161.96	1.0708e-07
161.98	1.0686e-07
162	1.0643e-07
162.02	1.0589e-07
162.04	1.0565e-07
162.06	1.0519e-07
162.08	1.0483e-07
162.1	1.0452e-07
162.12	1.0407e-07
162.14	1.0385e-07
162.16	1.0342e-07
162.18	1.0306e-07
162.2	1.0286e-07
162.22	1.0243e-07
162.24	1.0229e-07
162.26	1.0198e-07
162.28	1.0176e-07
162.3	1.0182e-07
162.32	1.0172e-07
162.34	1.0172e-07
162.36	1.0165e-07
162.38	1.014e-07
162.4	1.0136e-07
162.42	1.0113e-07
162.44	1.0087e-07
162.46	1.007e-07
162.48	1.0032e-07
162.5	1.0015e-07
162.52	9.9916e-08
162.54	9.9597e-08
162.56	9.9582e-08
162.58	9.929e-08
162.6	9.9103e-08
162.62	9.8993e-08
162.64	9.8643e-08
162.66	9.8573e-08
162.68	9.8184e-08
162.7	9.7783e-08
162.72	9.7693e-08
162.74	9.7332e-08
162.76	9.729e-08
162.78	9.719e-08
162.8	9.6832e-08
162.82	9.6719e-08
162.84	9.631e-08
162.86	9.5978e-08
162.88	9.5815e-08
162.9	9.541e-08
162.92	9.5242e-08
162.94	9.4957e-08
162.96	9.461e-08
162.98	9.4531e-08
163	9.4198e-08
163.02	9.3967e-08
163.04	9.3778e-08
163.06	9.3379e-08
163.08	9.3279e-08
163.1	9.307e-08
163.12	9.274e-08
163.14	9.2689e-08
163.16	9.2275e-08
163.18	9.2013e-08
163.2	9.1926e-08
163.22	9.1625e-08
163.24	9.1669e-08
163.26	9.1579e-08
163.28	9.1642e-08
163.3	9.2116e-08
163.32	9.2594e-08
163.34	9.3072e-08
163.36	9.3503e-08
163.38	9.3671e-08
163.4	9.396e-08
163.42	9.4091e-08
163.44	9.4039e-08
163.46	9.4191e-08
163.48	9.3946e-08
163.5	9.3758e-08
163.52	9.3767e-08
163.54	9.3528e-08
163.56	9.3621e-08
163.58	9.365e-08
163.6	9.3479e-08
163.62	9.3591e-08
163.64	9.3479e-08
163.66	9.3359e-08
163.68	9.3516e-08
163.7	9.3428e-08
163.72	9.3441e-08
163.74	9.3478e-08
163.76	9.3331e-08
163.78	9.3417e-08
163.8	9.3283e-08
163.82	9.3069e-08
163.84	9.31e-08
163.86	9.2863e-08
163.88	9.276e-08
163.9	9.2788e-08
163.92	9.2534e-08
163.94	9.2507e-08
163.96	9.239e-08
163.98	9.2122e-08
164	9.2244e-08
164.02	9.2158e-08
164.04	9.2064e-08
164.06	9.2169e-08
164.08	9.1996e-08
164.1	9.2039e-08
164.12	9.1987e-08
164.14	9.1781e-08
164.16	9.1871e-08
164.18	9.172e-08
164.2	9.1606e-08
164.22	9.1685e-08
164.24	9.1612e-08
164.26	9.1823e-08
164.28	9.2227e-08
164.3	9.2794e-08
164.32	9.3804e-08
164.34	9.4384e-08
164.36	9.4878e-08
164.38	9.5284e-08
164.4	9.5431e-08
164.42	9.578e-08
164.44	9.5775e-08
164.46	9.5954e-08
164.48	9.6035e-08
164.5	9.6053e-08
164.52	9.6271e-08
164.54	9.6232e-08
164.56	9.6407e-08
164.58	9.6367e-08
164.6	9.6516e-08
164.62	9.6628e-08
164.64	9.6655e-08
164.66	9.691e-08
164.68	9.6812e-08
164.7	9.7029e-08
164.72	9.7e-08
164.74	9.7121e-08
164.76	9.7209e-08
164.78	9.7333e-08
164.8	9.7507e-08
164.82	9.7509e-08
164.84	9.7779e-08
164.86	9.7773e-08
164.88	9.7999e-08
164.9	9.796e-08
164.92	9.813e-08
164.94	9.8073e-08
164.96	9.8201e-08
164.98	9.8224e-08
165	9.8316e-08
165.02	9.8438e-08
165.04	9.839e-08
165.06	9.8529e-08
165.08	9.8411e-08
165.1	9.852e-08
165.12	9.8382e-08
165.14	9.854e-08
165.16	9.8433e-08
165.18	9.8631e-08
165.2	9.8588e-08
165.22	9.8775e-08
165.24	9.8862e-08
165.26	9.9059e-08
165.28	9.9363e-08
165.3	9.9834e-08
165.32	1.0039e-07
165.34	1.0079e-07
165.36	1.0119e-07
165.38	1.0136e-07
165.4	1.0174e-07
165.42	1.0181e-07
165.44	1.0214e-07
165.46	1.0217e-07
165.48	1.0244e-07
165.5	1.0248e-07
165.52	1.0265e-07
165.54	1.0274e-07
165.56	1.0285e-07
165.58	1.0302e-07
165.6	1.0303e-07
165.62	1.0326e-07
165.64	1.033e-07
165.66	1.0365e-07
165.68	1.0371e-07
165.7	1.0403e-07
165.72	1.0409e-07
165.74	1.0423e-07
165.76	1.043e-07
165.78	1.0429e-07
165.8	1.0451e-07
165.82	1.0446e-07
165.84	1.0474e-07
165.86	1.0467e-07
165.88	1.0492e-07
165.9	1.0499e-07
165.92	1.051e-07
165.94	1.0529e-07
165.96	1.052e-07
165.98	1.0531e-07
166	1.0528e-07
166.02	1.0554e-07
166.04	1.0555e-07
166.06	1.0575e-07
166.08	1.058e-07
166.1	1.058e-07
166.12	1.0598e-07
166.14	1.0594e-07
166.16	1.0617e-07
166.18	1.0616e-07
166.2	1.0634e-07
166.22	1.064e-07
166.24	1.0647e-07
166.26	1.0671e-07
166.28	1.0667e-07
166.3	1.0694e-07
166.32	1.0694e-07
166.34	1.0717e-07
166.36	1.0724e-07
166.38	1.0729e-07
166.4	1.0749e-07
166.42	1.0743e-07
166.44	1.0762e-07
166.46	1.076e-07
166.48	1.0781e-07
166.5	1.0793e-07
166.52	1.0795e-07
166.54	1.0816e-07
166.56	1.0805e-07
166.58	1.0825e-07
166.6	1.0823e-07
166.62	1.0835e-07
166.64	1.084e-07
166.66	1.0833e-07
166.68	1.0857e-07
166.7	1.0855e-07
166.72	1.0886e-07
166.74	1.0896e-07
166.76	1.0903e-07
166.78	1.0914e-07
166.8	1.0913e-07
166.82	1.0937e-07
166.84	1.0934e-07
166.86	1.0953e-07
166.88	1.0954e-07
166.9	1.0949e-07
166.92	1.097e-07
166.94	1.0962e-07
166.96	1.0989e-07
166.98	1.099e-07
167	1.0993e-07
167.02	1.0997e-07
167.04	1.0992e-07
167.06	1.1014e-07
167.08	1.1009e-07
167.1	1.1029e-07
167.12	1.1026e-07
167.14	1.102e-07
167.16	1.1044e-07
167.18	1.1039e-07
167.2	1.1063e-07
167.22	1.1064e-07
167.24	1.1074e-07
167.26	1.1085e-07
167.28	1.1097e-07
167.3	1.1133e-07
167.32	1.1142e-07
167.34	1.117e-07
167.36	1.1172e-07
167.38	1.1169e-07
167.4	1.1194e-07
167.42	1.1189e-07
167.44	1.1209e-07
167.46	1.1209e-07
167.48	1.1215e-07
167.5	1.1226e-07
167.52	1.1224e-07
167.54	1.1245e-07
167.56	1.1237e-07
167.58	1.1245e-07
167.6	1.1247e-07
167.62	1.1239e-07
167.64	1.1267e-07
167.66	1.1268e-07
167.68	1.1288e-07
167.7	1.1296e-07
167.72	1.1303e-07
167.74	1.1324e-07
167.76	1.1324e-07
167.78	1.135e-07
167.8	1.1341e-07
167.82	1.1339e-07
167.84	1.1349e-07
167.86	1.1341e-07
167.88	1.1361e-07
167.9	1.1357e-07
167.92	1.1363e-07
167.94	1.1369e-07
167.96	1.1365e-07
167.98	1.1389e-07
168	1.1388e-07
168.02	1.1405e-07
168.04	1.1411e-07
168.06	1.1408e-07
168.08	1.143e-07
168.1	1.143e-07
168.12	1.1449e-07
168.14	1.145e-07
168.16	1.1453e-07
168.18	1.147e-07
168.2	1.1466e-07
168.22	1.1487e-07
168.24	1.1478e-07
168.26	1.1477e-07
168.28	1.148e-07
168.3	1.1468e-07
168.32	1.1494e-07
168.34	1.1487e-07
168.36	1.15e-07
168.38	1.1508e-07
168.4	1.1507e-07
168.42	1.1528e-07
168.44	1.1522e-07
168.46	1.1538e-07
168.48	1.1534e-07
168.5	1.1525e-07
168.52	1.154e-07
168.54	1.1526e-07
168.56	1.1545e-07
168.58	1.1545e-07
168.6	1.1545e-07
168.62	1.156e-07
168.64	1.1552e-07
168.66	1.1569e-07
168.68	1.1572e-07
168.7	1.1581e-07
168.72	1.1594e-07
168.74	1.1588e-07
168.76	1.1605e-07
168.78	1.16e-07
168.8	1.1609e-07
168.82	1.1618e-07
168.84	1.1612e-07
168.86	1.1636e-07
168.88	1.1633e-07
168.9	1.1646e-07
168.92	1.166e-07
168.94	1.1659e-07
168.96	1.1675e-07
168.98	1.1667e-07
169	1.1666e-07
169.02	1.1662e-07
169.04	1.1653e-07
169.06	1.1667e-07
169.08	1.1657e-07
169.1	1.1669e-07
169.12	1.1669e-07
169.14	1.1661e-07
169.16	1.1682e-07
169.18	1.1677e-07
169.2	1.1688e-07
169.22	1.1691e-07
169.24	1.1694e-07
169.26	1.1717e-07
169.28	1.1714e-07
169.3	1.1732e-07
169.32	1.1732e-07
169.34	1.1726e-07
169.36	1.1743e-07
169.38	1.1735e-07
169.4	1.175e-07
169.42	1.1753e-07
169.44	1.175e-07
169.46	1.1767e-07
169.48	1.176e-07
169.5	1.178e-07
169.52	1.1771e-07
169.54	1.1761e-07
169.56	1.178e-07
169.58	1.177e-07
169.6	1.1791e-07
169.62	1.1802e-07
169.64	1.1801e-07
169.66	1.182e-07
169.68	1.1807e-07
169.7	1.1816e-07
169.72	1.182e-07
169.74	1.1815e-07
169.76	1.1833e-07
169.78	1.1826e-07
169.8	1.1842e-07
169.82	1.1851e-07
169.84	1.185e-07
169.86	1.1872e-07
169.88	1.1862e-07
169.9	1.1868e-07
169.92	1.1868e-07
169.94	1.1854e-07
169.96	1.1874e-07
169.98	1.1868e-07
170	1.1873e-07
170.02	1.1879e-07
170.04	1.1873e-07
170.06	1.1891e-07
170.08	1.1884e-07
170.1	1.1885e-07
170.12	1.1896e-07
170.14	1.1886e-07
170.16	1.1904e-07
170.18	1.1904e-07
170.2	1.191e-07
170.22	1.1924e-07
170.24	1.1908e-07
170.26	1.1925e-07
170.28	1.1912e-07
170.3	1.1896e-07
170.32	1.1912e-07
170.34	1.1902e-07
170.36	1.1918e-07
170.38	1.193e-07
170.4	1.1923e-07
170.42	1.1941e-07
170.44	1.1931e-07
170.46	1.1934e-07
170.48	1.1937e-07
170.5	1.1926e-07
170.52	1.1945e-07
170.54	1.194e-07
170.56	1.1948e-07
170.58	1.1969e-07
170.6	1.1952e-07
170.62	1.1968e-07
170.64	1.1964e-07
170.66	1.1954e-07
170.68	1.197e-07
170.7	1.1962e-07
170.72	1.1973e-07
170.74	1.1982e-07
170.76	1.1976e-07
170.78	1.1994e-07
170.8	1.1981e-07
170.82	1.1976e-07
170.84	1.1986e-07
170.86	1.1972e-07
170.88	1.1996e-07
170.9	1.2004e-07
170.92	1.1997e-07
170.94	1.2011e-07
170.96	1.1998e-07
170.98	1.2e-07
171	1.2002e-07
171.02	1.1989e-07
171.04	1.2008e-07
171.06	1.2004e-07
171.08	1.2006e-07
171.1	1.202e-07
171.12	1.2012e-07
171.14	1.2026e-07
171.16	1.2023e-07
171.18	1.2015e-07
171.2	1.2032e-07
171.22	1.2025e-07
171.24	1.2032e-07
171.26	1.2044e-07
171.28	1.203e-07
171.3	1.2038e-07
171.32	1.2027e-07
171.34	1.2016e-07
171.36	1.2029e-07
171.38	1.2019e-07
171.4	1.2028e-07
171.42	1.2034e-07
171.44	1.202e-07
171.46	1.2035e-07
171.48	1.2027e-07
171.5	1.2026e-07
171.52	1.2041e-07
171.54	1.2035e-07
171.56	1.2044e-07
171.58	1.2048e-07
171.6	1.2036e-07
171.62	1.2047e-07
171.64	1.2034e-07
171.66	1.2025e-07
171.68	1.2037e-07
171.7	1.2027e-07
171.72	1.2045e-07
171.74	1.2058e-07
171.76	1.205e-07
171.78	1.2069e-07
171.8	1.2054e-07
171.82	1.2043e-07
171.84	1.2059e-07
171.86	1.205e-07
171.88	1.2061e-07
171.9	1.2069e-07
171.92	1.2056e-07
171.94	1.2068e-07
171.96	1.2057e-07
171.98	1.2047e-07
172	1.2062e-07
172.02	1.2052e-07
172.04	1.2062e-07
172.06	1.207e-07
172.08	1.2059e-07
172.1	1.2074e-07
172.12	1.2069e-07
172.14	1.206e-07
172.16	1.208e-07
172.18	1.2072e-07
172.2	1.2079e-07
172.22	1.2092e-07
172.24	1.208e-07
172.26	1.2088e-07
172.28	1.209e-07
172.3	1.2078e-07
172.32	1.2096e-07
172.34	1.2089e-07
172.36	1.2078e-07
172.38	1.2081e-07
172.4	1.2062e-07
172.42	1.2061e-07
172.44	1.2054e-07
172.46	1.2032e-07
172.48	1.2043e-07
172.5	1.2035e-07
172.52	1.2033e-07
172.54	1.2046e-07
172.56	1.2029e-07
172.58	1.2034e-07
172.6	1.2033e-07
172.62	1.2023e-07
172.64	1.2049e-07
172.66	1.2049e-07
172.68	1.2063e-07
172.7	1.207e-07
172.72	1.2065e-07
172.74	1.2086e-07
172.76	1.2075e-07
172.78	1.2089e-07
172.8	1.208e-07
172.82	1.2068e-07
172.84	1.2077e-07
172.86	1.2062e-07
172.88	1.2081e-07
172.9	1.2078e-07
172.92	1.2081e-07
172.94	1.2076e-07
172.96	1.2068e-07
172.98	1.2076e-07
173	1.2059e-07
173.02	1.2072e-07
173.04	1.2056e-07
173.06	1.2064e-07
173.08	1.2054e-07
173.1	1.2058e-07
173.12	1.2057e-07
173.14	1.2052e-07
173.16	1.2058e-07
173.18	1.2044e-07
173.2	1.2056e-07
173.22	1.2038e-07
173.24	1.205e-07
173.26	1.2037e-07
173.28	1.2038e-07
173.3	1.2012e-07
173.32	1.2e-07
173.34	1.1975e-07
173.36	1.1969e-07
173.38	1.196e-07
173.4	1.1944e-07
173.42	1.1939e-07
173.44	1.1925e-07
173.46	1.1926e-07
173.48	1.1908e-07
173.5	1.1916e-07
173.52	1.1894e-07
173.54	1.1901e-07
173.56	1.1883e-07
173.58	1.1889e-07
173.6	1.1874e-07
173.62	1.1876e-07
173.64	1.1862e-07
173.66	1.1859e-07
173.68	1.1852e-07
173.7	1.1841e-07
173.72	1.1843e-07
173.74	1.1826e-07
173.76	1.1842e-07
173.78	1.1829e-07
173.8	1.1846e-07
173.82	1.1838e-07
173.84	1.1842e-07
173.86	1.1826e-07
173.88	1.1825e-07
173.9	1.1812e-07
173.92	1.1803e-07
173.94	1.1801e-07
173.96	1.1785e-07
173.98	1.1789e-07
174	1.1777e-07
174.02	1.1792e-07
174.04	1.178e-07
174.06	1.1792e-07
174.08	1.178e-07
174.1	1.1768e-07
174.12	1.1769e-07
174.14	1.1747e-07
174.16	1.1755e-07
174.18	1.1732e-07
174.2	1.1742e-07
174.22	1.1726e-07
174.24	1.1713e-07
174.26	1.1702e-07
174.28	1.1648e-07
174.3	1.1605e-07
174.32	1.1513e-07
174.34	1.1457e-07
174.36	1.141e-07
174.38	1.1371e-07
174.4	1.1348e-07
174.42	1.1313e-07
174.44	1.1307e-07
174.46	1.1277e-07
174.48	1.1263e-07
174.5	1.1233e-07
174.52	1.1206e-07
174.54	1.1189e-07
174.56	1.1157e-07
174.58	1.1156e-07
174.6	1.1124e-07
174.62	1.1114e-07
174.64	1.1092e-07
174.66	1.1067e-07
174.68	1.1063e-07
174.7	1.1034e-07
174.72	1.1029e-07
174.74	1.1004e-07
174.76	1.0988e-07
174.78	1.0978e-07
174.8	1.0951e-07
174.82	1.0952e-07
174.84	1.0919e-07
174.86	1.0901e-07
174.88	1.0881e-07
174.9	1.0854e-07
174.92	1.0849e-07
174.94	1.0822e-07
174.96	1.0822e-07
174.98	1.0803e-07
175	1.0789e-07
175.02	1.0789e-07
175.04	1.0765e-07
175.06	1.0771e-07
175.08	1.0742e-07
175.1	1.0715e-07
175.12	1.071e-07
175.14	1.068e-07
175.16	1.0686e-07
175.18	1.0664e-07
175.2	1.0647e-07
175.22	1.0628e-07
175.24	1.0588e-07
175.26	1.0571e-07
175.28	1.0497e-07
175.3	1.0418e-07
175.32	1.0314e-07
175.34	1.0208e-07
175.36	1.0169e-07
175.38	1.0104e-07
175.4	1.0068e-07
175.42	1.0026e-07
175.44	9.9794e-08
175.46	9.9522e-08
175.48	9.9043e-08
175.5	9.8823e-08
175.52	9.8392e-08
175.54	9.7963e-08
175.56	9.7699e-08
175.58	9.7155e-08
175.6	9.6969e-08
175.62	9.658e-08
175.64	9.6188e-08
175.66	9.5969e-08
175.68	9.5513e-08
175.7	9.5339e-08
175.72	9.4936e-08
175.74	9.4587e-08
175.76	9.4395e-08
175.78	9.3962e-08
175.8	9.384e-08
175.82	9.3508e-08
175.84	9.3271e-08
175.86	9.3092e-08
175.88	9.2648e-08
175.9	9.2482e-08
175.92	9.2077e-08
175.94	9.1733e-08
175.96	9.154e-08
175.98	9.1144e-08
176	9.1018e-08
176.02	9.0648e-08
176.04	9.0409e-08
176.06	9.0162e-08
176.08	8.9761e-08
176.1	8.962e-08
176.12	8.9242e-08
176.14	8.8997e-08
176.16	8.8718e-08
176.18	8.823e-08
176.2	8.8168e-08
176.22	8.7815e-08
176.24	8.7529e-08
176.26	8.7157e-08
176.28	8.6411e-08
176.3	8.5689e-08
176.32	8.4468e-08
176.34	8.3604e-08
176.36	8.2852e-08
176.38	8.198e-08
176.4	8.1567e-08
176.42	8.0899e-08
176.44	8.05e-08
176.46	8.0065e-08
176.48	7.952e-08
176.5	7.9219e-08
176.52	7.8644e-08
176.54	7.8283e-08
176.56	7.7787e-08
176.58	7.7237e-08
176.6	7.6945e-08
176.62	7.6427e-08
176.64	7.6121e-08
176.66	7.5705e-08
176.68	7.5266e-08
176.7	7.5015e-08
176.72	7.4444e-08
176.74	7.4104e-08
176.76	7.3595e-08
176.78	7.3037e-08
176.8	7.2853e-08
176.82	7.2369e-08
176.84	7.2123e-08
176.86	7.1755e-08
176.88	7.1282e-08
176.9	7.1055e-08
176.92	7.0524e-08
176.94	7.0249e-08
176.96	6.9821e-08
176.98	6.9337e-08
177	6.9151e-08
177.02	6.8644e-08
177.04	6.8427e-08
177.06	6.8123e-08
177.08	6.7674e-08
177.1	6.7455e-08
177.12	6.694e-08
177.14	6.6654e-08
177.16	6.6246e-08
177.18	6.5754e-08
177.2	6.5545e-08
177.22	6.5043e-08
177.24	6.4729e-08
177.26	6.4302e-08
177.28	6.3673e-08
177.3	6.3211e-08
177.32	6.2413e-08
177.34	6.1886e-08
177.36	6.1319e-08
177.38	6.0734e-08
177.4	6.0448e-08
177.42	5.9935e-08
177.44	5.9645e-08
177.46	5.929e-08
177.48	5.8768e-08
177.5	5.8514e-08
177.52	5.7998e-08
177.54	5.7587e-08
177.56	5.7242e-08
177.58	5.6747e-08
177.6	5.6527e-08
177.62	5.6088e-08
177.64	5.5746e-08
177.66	5.5462e-08
177.68	5.5007e-08
177.7	5.4816e-08
177.72	5.4221e-08
177.74	5.373e-08
177.76	5.342e-08
177.78	5.2834e-08
177.8	5.2609e-08
177.82	5.2185e-08
177.84	5.171e-08
177.86	5.144e-08
177.88	5.0957e-08
177.9	5.0753e-08
177.92	5.0359e-08
177.94	4.9895e-08
177.96	4.9672e-08
177.98	4.9233e-08
178	4.9028e-08
178.02	4.8713e-08
178.04	4.8176e-08
178.06	4.7919e-08
178.08	4.7436e-08
178.1	4.7073e-08
178.12	4.6839e-08
178.14	4.6368e-08
178.16	4.6183e-08
178.18	4.5744e-08
178.2	4.537e-08
178.22	4.5177e-08
178.24	4.4737e-08
178.26	4.4665e-08
178.28	4.4511e-08
178.3	4.4542e-08
178.32	4.4911e-08
178.34	4.4944e-08
178.36	4.5041e-08
178.38	4.4992e-08
178.4	4.4721e-08
178.42	4.462e-08
178.44	4.4267e-08
178.46	4.4073e-08
178.48	4.3921e-08
178.5	4.3514e-08
178.52	4.3409e-08
178.54	4.3053e-08
178.56	4.2704e-08
178.58	4.2677e-08
178.6	4.2371e-08
178.62	4.2178e-08
178.64	4.1922e-08
178.66	4.1504e-08
178.68	4.1369e-08
178.7	4.1073e-08
178.72	4.0839e-08
178.74	4.0725e-08
178.76	4.026e-08
178.78	4.0085e-08
178.8	3.9736e-08
178.82	3.9408e-08
178.84	3.9425e-08
178.86	3.9036e-08
178.88	3.8739e-08
178.9	3.8529e-08
178.92	3.8047e-08
178.94	3.7953e-08
178.96	3.7725e-08
178.98	3.7391e-08
179	3.7313e-08
179.02	3.696e-08
179.04	3.6757e-08
179.06	3.6596e-08
179.08	3.6203e-08
179.1	3.6117e-08
179.12	3.572e-08
179.14	3.535e-08
179.16	3.5267e-08
179.18	3.494e-08
179.2	3.4823e-08
179.22	3.465e-08
179.24	3.4306e-08
179.26	3.4451e-08
179.28	3.4689e-08
179.3	3.5425e-08
179.32	3.6604e-08
179.34	3.7181e-08
179.36	3.7588e-08
179.38	3.785e-08
179.4	3.7804e-08
179.42	3.8033e-08
179.44	3.7994e-08
179.46	3.7885e-08
179.48	3.8071e-08
179.5	3.7901e-08
179.52	3.7854e-08
179.54	3.7883e-08
179.56	3.7556e-08
179.58	3.7543e-08
179.6	3.7423e-08
179.62	3.7297e-08
179.64	3.7484e-08
179.66	3.7331e-08
179.68	3.7187e-08
179.7	3.7277e-08
179.72	3.7061e-08
179.74	3.7143e-08
179.76	3.716e-08
179.78	3.6992e-08
179.8	3.7188e-08
179.82	3.6999e-08
179.84	3.6812e-08
179.86	3.6861e-08
179.88	3.6492e-08
179.9	3.6252e-08
179.92	3.6117e-08
179.94	3.5725e-08
179.96	3.5745e-08
179.98	3.5655e-08
180	3.5497e-08
180.02	3.5664e-08
180.04	3.5506e-08
180.06	3.5274e-08
180.08	3.526e-08
180.1	3.494e-08
180.12	3.4764e-08
180.14	3.4662e-08
180.16	3.4367e-08
180.18	3.4452e-08
180.2	3.4317e-08
180.22	3.4112e-08
180.24	3.4301e-08
180.26	3.4198e-08
180.28	3.4446e-08
180.3	3.5561e-08
180.32	3.6572e-08
180.34	3.7369e-08
180.36	3.7861e-08
180.38	3.7983e-08
180.4	3.8348e-08
180.42	3.8434e-08
180.44	3.8274e-08
180.46	3.8496e-08
180.48	3.8447e-08
180.5	3.8369e-08
180.52	3.8664e-08
180.54	3.8709e-08
180.56	3.8852e-08
180.58	3.9127e-08
180.6	3.9108e-08
180.62	3.9246e-08
180.64	3.9216e-08
180.66	3.8956e-08
180.68	3.9053e-08
180.7	3.8946e-08
180.72	3.8766e-08
180.74	3.8876e-08
180.76	3.8679e-08
180.78	3.8581e-08
180.8	3.8653e-08
180.82	3.8441e-08
180.84	3.8532e-08
180.86	3.855e-08
180.88	3.8347e-08
180.9	3.8441e-08
180.92	3.8226e-08
180.94	3.8097e-08
180.96	3.8093e-08
180.98	3.778e-08
181	3.7703e-08
181.02	3.7292e-08
181.04	3.6774e-08
181.06	3.6513e-08
181.08	3.584e-08
181.1	3.5164e-08
181.12	3.4147e-08
181.14	3.2692e-08
181.16	3.1198e-08
181.18	2.9011e-08
181.2	2.6697e-08
181.22	2.3816e-08
181.24	2.0631e-08
181.26	1.7435e-08
181.28	1.3898e-08
181.3	1.0774e-08
181.32	7.2725e-09
181.34	3.5521e-09
181.36	-4.7872e-10
181.38	-4.7196e-09
181.4	-8.9708e-09
181.42	-1.3678e-08
181.44	-1.8301e-08
181.46	-2.355e-08
181.48	-2.8737e-08
181.5	-3.4288e-08
181.52	-3.9945e-08
181.54	-4.5827e-08
181.56	-5.1982e-08
181.58	-5.8139e-08
181.6	-6.4645e-08
181.62	-7.0847e-08
181.64	-7.7339e-08
181.66	-8.3553e-08
181.68	-9.0008e-08
181.7	-9.6346e-08
181.72	-1.0275e-07
181.74	-1.0881e-07
181.76	-1.1472e-07
181.78	-1.2056e-07
181.8	-1.261e-07
181.82	-1.317e-07
181.84	-1.3683e-07
181.86	-1.4184e-07
181.88	-1.4644e-07
181.9	-1.5123e-07
181.92	-1.5556e-07
181.94	-1.5994e-07
181.96	-1.6404e-07
181.98	-1.6807e-07
182	-1.7185e-07
182.02	-1.7534e-07
182.04	-1.7886e-07
182.06	-1.8197e-07
182.08	-1.8512e-07
182.1	-1.8765e-07
182.12	-1.9043e-07
182.14	-1.9282e-07
182.16	-1.9542e-07
182.18	-1.978e-07
182.2	-2.0001e-07
182.22	-2.0214e-07
182.24	-2.0388e-07
182.26	-2.0591e-07
182.28	-2.074e-07
182.3	-2.0892e-07
182.32	-2.0989e-07
182.34	-2.1093e-07
182.36	-2.1184e-07
182.38	-2.1269e-07
182.4	-2.1353e-07
182.42	-2.1402e-07
182.44	-2.1466e-07
182.46	-2.1456e-07
182.48	-2.1493e-07
182.5	-2.1512e-07
182.52	-2.1521e-07
182.54	-2.1532e-07
182.56	-2.1484e-07
182.58	-2.1456e-07
182.6	-2.1377e-07
182.62	-2.1336e-07
182.64	-2.127e-07
182.66	-2.1202e-07
182.68	-2.1136e-07
182.7	-2.1016e-07
182.72	-2.094e-07
182.74	-2.0821e-07
182.76	-2.0722e-07
182.78	-2.0579e-07
182.8	-2.0436e-07
182.82	-2.0319e-07
182.84	-2.0155e-07
182.86	-2.0052e-07
182.88	-1.9874e-07
182.9	-1.9701e-07
182.92	-1.9532e-07
182.94	-1.9323e-07
182.96	-1.9174e-07
182.98	-1.8964e-07
183	-1.8787e-07
183.02	-1.8572e-07
183.04	-1.8361e-07
183.06	-1.8196e-07
183.08	-1.7969e-07
183.1	-1.7794e-07
183.12	-1.7577e-07
183.14	-1.7362e-07
183.16	-1.7148e-07
183.18	-1.6896e-07
183.2	-1.671e-07
183.22	-1.6465e-07
183.24	-1.6256e-07
183.26	-1.6048e-07
183.28	-1.5803e-07
183.3	-1.5616e-07
183.32	-1.5356e-07
183.34	-1.5134e-07
183.36	-1.4896e-07
183.38	-1.462e-07
183.4	-1.4402e-07
183.42	-1.413e-07
183.44	-1.392e-07
183.46	-1.368e-07
183.48	-1.3416e-07
183.5	-1.323e-07
183.52	-1.2959e-07
183.54	-1.2738e-07
183.56	-1.2496e-07
183.58	-1.2233e-07
183.6	-1.2019e-07
183.62	-1.1744e-07
183.64	-1.1533e-07
183.66	-1.13e-07
183.68	-1.1057e-07
183.7	-1.0833e-07
183.72	-1.0541e-07
183.74	-1.0309e-07
183.76	-1.0051e-07
183.78	-9.8216e-08
183.8	-9.6139e-08
183.82	-9.3317e-08
183.84	-9.1265e-08
183.86	-8.8878e-08
183.88	-8.6683e-08
183.9	-8.4932e-08
183.92	-8.2296e-08
183.94	-8.0036e-08
183.96	-7.7552e-08
183.98	-7.5258e-08
184	-7.3242e-08
184.02	-7.0637e-08
184.04	-6.853e-08
184.06	-6.5921e-08
184.08	-6.3528e-08
184.1	-6.1615e-08
184.12	-5.9064e-08
184.14	-5.7145e-08
184.16	-5.4797e-08
184.18	-5.2346e-08
184.2	-5.0441e-08
184.22	-4.7917e-08
184.24	-4.5976e-08
184.26	-4.4007e-08
184.28	-4.189e-08
184.3	-4.0029e-08
184.32	-3.7675e-08
184.34	-3.5697e-08
184.36	-3.3609e-08
184.38	-3.1549e-08
184.4	-2.9893e-08
184.42	-2.7566e-08
184.44	-2.5763e-08
184.46	-2.392e-08
184.48	-2.196e-08
184.5	-2.0493e-08
184.52	-1.8409e-08
184.54	-1.6548e-08
184.56	-1.4621e-08
184.58	-1.2835e-08
184.6	-1.142e-08
184.62	-9.4019e-09
184.64	-7.841e-09
184.66	-6.1514e-09
184.68	-4.3181e-09
184.7	-3.028e-09
184.72	-1.2637e-09
184.74	2.2964e-11
184.76	1.4037e-09
184.78	3.2275e-09
184.8	4.6799e-09
184.82	6.6141e-09
184.84	8.0598e-09
184.86	9.3776e-09
184.88	1.0923e-08
184.9	1.1868e-08
184.92	1.3341e-08
184.94	1.4524e-08
184.96	1.5626e-08
184.98	1.7056e-08
185	1.819e-08
185.02	1.9759e-08
185.04	2.0953e-08
185.06	2.1995e-08
185.08	2.333e-08
185.1	2.4484e-08
185.12	2.5995e-08
185.14	2.7028e-08
185.16	2.8034e-08
185.18	2.919e-08
185.2	3.0052e-08
185.22	3.1398e-08
185.24	3.24e-08
185.26	3.3325e-08
185.28	3.444e-08
185.3	3.5177e-08
185.32	3.6317e-08
185.34	3.7319e-08
185.36	3.8193e-08
185.38	3.9231e-08
185.4	3.9971e-08
185.42	4.1005e-08
185.44	4.1755e-08
185.46	4.2541e-08
185.48	4.3559e-08
185.5	4.4259e-08
185.52	4.5284e-08
185.54	4.5988e-08
185.56	4.6651e-08
185.58	4.7769e-08
185.6	4.847e-08
185.62	4.9444e-08
185.64	5.018e-08
185.66	5.0662e-08
185.68	5.1536e-08
185.7	5.2199e-08
185.72	5.3101e-08
185.74	5.3696e-08
185.76	5.4171e-08
185.78	5.4953e-08
185.8	5.5463e-08
185.82	5.6259e-08
185.84	5.6892e-08
185.86	5.7378e-08
185.88	5.8181e-08
185.9	5.8604e-08
185.92	5.9243e-08
185.94	5.9918e-08
185.96	6.048e-08
185.98	6.1309e-08
186	6.177e-08
186.02	6.2325e-08
186.04	6.289e-08
186.06	6.3312e-08
186.08	6.4038e-08
186.1	6.4469e-08
186.12	6.4978e-08
186.14	6.546e-08
186.16	6.5745e-08
186.18	6.6499e-08
186.2	6.6988e-08
186.22	6.7493e-08
186.24	6.8097e-08
186.26	6.8394e-08
186.28	6.908e-08
186.3	6.9446e-08
186.32	6.9859e-08
186.34	7.0479e-08
186.36	7.0714e-08
186.38	7.1313e-08
186.4	7.1659e-08
186.42	7.193e-08
186.44	7.2513e-08
186.46	7.2716e-08
186.48	7.3206e-08
186.5	7.3581e-08
186.52	7.3908e-08
186.54	7.4446e-08
186.56	7.4703e-08
186.58	7.5254e-08
186.6	7.569e-08
186.62	7.6029e-08
186.64	7.6648e-08
186.66	7.6947e-08
186.68	7.7408e-08
186.7	7.7736e-08
186.72	7.7937e-08
186.74	7.8485e-08
186.76	7.8733e-08
186.78	7.9206e-08
186.8	7.9616e-08
186.82	7.9796e-08
186.84	8.0259e-08
186.86	8.0455e-08
186.88	8.0752e-08
186.9	8.1014e-08
186.92	8.109e-08
186.94	8.1465e-08
186.96	8.1604e-08
186.98	8.1936e-08
187	8.226e-08
187.02	8.2409e-08
187.04	8.2945e-08
187.06	8.3053e-08
187.08	8.3324e-08
187.1	8.3709e-08
187.12	8.3794e-08
187.14	8.4231e-08
187.16	8.4391e-08
187.18	8.455e-08
187.2	8.4885e-08
187.22	8.4968e-08
187.24	8.5361e-08
187.26	8.5595e-08
187.28	8.5725e-08
187.3	8.6025e-08
187.32	8.6126e-08
187.34	8.6554e-08
187.36	8.6858e-08
187.38	8.7034e-08
187.4	8.7505e-08
187.42	8.7642e-08
187.44	8.7878e-08
187.46	8.8039e-08
187.48	8.8032e-08
187.5	8.8336e-08
187.52	8.8393e-08
187.54	8.8533e-08
187.56	8.8776e-08
187.58	8.8864e-08
187.6	8.9345e-08
187.62	8.9538e-08
187.64	8.9728e-08
187.66	9.0058e-08
187.68	9.0125e-08
187.7	9.0494e-08
187.72	9.0671e-08
187.74	9.0746e-08
187.76	9.1027e-08
187.78	9.1028e-08
187.8	9.1283e-08
187.82	9.1477e-08
187.84	9.1496e-08
187.86	9.1771e-08
187.88	9.1765e-08
187.9	9.1817e-08
187.92	9.2085e-08
187.94	9.2121e-08
187.96	9.2478e-08
187.98	9.2644e-08
188	9.2761e-08
188.02	9.3074e-08
188.04	9.3103e-08
188.06	9.3339e-08
188.08	9.3479e-08
188.1	9.343e-08
188.12	9.3793e-08
188.14	9.3855e-08
188.16	9.3958e-08
188.18	9.4234e-08
188.2	9.4166e-08
188.22	9.4329e-08
188.24	9.4446e-08
188.26	9.4505e-08
188.28	9.4872e-08
188.3	9.5009e-08
188.32	9.523e-08
188.34	9.5515e-08
188.36	9.5473e-08
188.38	9.5787e-08
188.4	9.5902e-08
188.42	9.5901e-08
188.44	9.6073e-08
188.46	9.5954e-08
188.48	9.6041e-08
188.5	9.6274e-08
188.52	9.6282e-08
188.54	9.6595e-08
188.56	9.6636e-08
188.58	9.6662e-08
188.6	9.6948e-08
188.62	9.7006e-08
188.64	9.7138e-08
188.66	9.7349e-08
188.68	9.7305e-08
188.7	9.7557e-08
188.72	9.7685e-08
188.74	9.771e-08
188.76	9.8e-08
188.78	9.8001e-08
188.8	9.8025e-08
188.82	9.8219e-08
188.84	9.818e-08
188.86	9.8369e-08
188.88	9.8467e-08
188.9	9.8438e-08
188.92	9.8754e-08
188.94	9.8808e-08
188.96	9.8863e-08
188.98	9.9072e-08
189	9.8986e-08
189.02	9.9046e-08
189.04	9.915e-08
189.06	9.9017e-08
189.08	9.9354e-08
189.1	9.9498e-08
189.12	9.9525e-08
189.14	9.9759e-08
189.16	9.9763e-08
189.18	9.9855e-08
189.2	9.9965e-08
189.22	9.987e-08
189.24	1.0015e-07
189.26	1.0016e-07
189.28	1.0033e-07
189.3	1.0061e-07
189.32	1.0062e-07
189.34	1.0085e-07
189.36	1.008e-07
189.38	1.008e-07
189.4	1.0097e-07
189.42	1.0092e-07
189.44	1.0121e-07
189.46	1.0126e-07
189.48	1.0133e-07
189.5	1.0142e-07
189.52	1.0135e-07
189.54	1.0151e-07
189.56	1.014e-07
189.58	1.0161e-07
189.6	1.0152e-07
189.62	1.016e-07
189.64	1.0165e-07
189.66	1.0164e-07
189.68	1.019e-07
189.7	1.0189e-07
189.72	1.0213e-07
189.74	1.0216e-07
189.76	1.0235e-07
189.78	1.0242e-07
189.8	1.0248e-07
189.82	1.0254e-07
189.84	1.0251e-07
189.86	1.0267e-07
189.88	1.0267e-07
189.9	1.0295e-07
189.92	1.0289e-07
189.94	1.0312e-07
189.96	1.0306e-07
189.98	1.0321e-07
190	1.032e-07
190.02	1.0332e-07
190.04	1.0331e-07
190.06	1.0335e-07
190.08	1.0339e-07
190.1	1.0333e-07
190.12	1.0347e-07
190.14	1.034e-07
190.16	1.0357e-07
190.18	1.0348e-07
190.2	1.0367e-07
190.22	1.036e-07
190.24	1.0385e-07
190.26	1.0386e-07
190.28	1.041e-07
190.3	1.0413e-07
190.32	1.0429e-07
190.34	1.0435e-07
190.36	1.0447e-07
190.38	1.046e-07
190.4	1.0462e-07
190.42	1.0478e-07
190.44	1.0475e-07
190.46	1.0492e-07
190.48	1.0487e-07
190.5	1.0509e-07
190.52	1.0502e-07
190.54	1.0522e-07
190.56	1.0514e-07
190.58	1.052e-07
190.6	1.0522e-07
190.62	1.0515e-07
190.64	1.0532e-07
190.66	1.0534e-07
190.68	1.0555e-07
190.7	1.0553e-07
190.72	1.0577e-07
190.74	1.0578e-07
190.76	1.0586e-07
190.78	1.0586e-07
190.8	1.0585e-07
190.82	1.0593e-07
190.84	1.0591e-07
190.86	1.0617e-07
190.88	1.0615e-07
190.9	1.064e-07
190.92	1.0636e-07
190.94	1.0646e-07
190.96	1.0646e-07
190.98	1.064e-07
191	1.065e-07
191.02	1.0636e-07
191.04	1.0658e-07
191.06	1.0654e-07
191.08	1.0671e-07
191.1	1.0676e-07
191.12	1.0678e-07
191.14	1.0693e-07
191.16	1.0681e-07
191.18	1.07e-07
191.2	1.0695e-07
191.22	1.0713e-07
191.24	1.0712e-07
191.26	1.071e-07
191.28	1.0722e-07
191.3	1.0718e-07
191.32	1.074e-07
191.34	1.0736e-07
191.36	1.0755e-07
191.38	1.0754e-07
191.4	1.0765e-07
191.42	1.0789e-07
191.44	1.0787e-07
191.46	1.0813e-07
191.48	1.0806e-07
191.5	1.0819e-07
191.52	1.082e-07
191.54	1.0817e-07
191.56	1.0833e-07
191.58	1.0827e-07
191.6	1.0852e-07
191.62	1.0852e-07
191.64	1.087e-07
191.66	1.0879e-07
191.68	1.088e-07
191.7	1.0901e-07
191.72	1.0891e-07
191.74	1.0907e-07
191.76	1.0909e-07
191.78	1.0921e-07
191.8	1.0933e-07
191.82	1.0928e-07
191.84	1.0945e-07
191.86	1.0935e-07
191.88	1.0949e-07
191.9	1.0951e-07
191.92	1.0952e-07
191.94	1.0968e-07
191.96	1.0962e-07
191.98	1.0988e-07
192	1.099e-07
192.02	1.1001e-07
192.04	1.1007e-07
192.06	1.1001e-07
192.08	1.1014e-07
192.1	1.1005e-07
192.12	1.1017e-07
192.14	1.1015e-07
192.16	1.1011e-07
192.18	1.1021e-07
192.2	1.1009e-07
192.22	1.103e-07
192.24	1.1026e-07
192.26	1.1036e-07
192.28	1.1049e-07
192.3	1.1046e-07
192.32	1.1077e-07
192.34	1.1081e-07
192.36	1.1101e-07
192.38	1.1113e-07
192.4	1.1111e-07
192.42	1.1125e-07
192.44	1.1124e-07
192.46	1.1148e-07
192.48	1.1148e-07
192.5	1.1155e-07
192.52	1.1165e-07
192.54	1.1153e-07
192.56	1.1179e-07
192.58	1.1174e-07
192.6	1.1184e-07
192.62	1.1191e-07
192.64	1.1188e-07
192.66	1.1204e-07
192.68	1.121e-07
192.7	1.1239e-07
192.72	1.1235e-07
192.74	1.1234e-07
192.76	1.1244e-07
192.78	1.1225e-07
192.8	1.1251e-07
192.82	1.1257e-07
192.84	1.126e-07
192.86	1.1272e-07
192.88	1.1265e-07
192.9	1.1287e-07
192.92	1.1287e-07
192.94	1.13e-07
192.96	1.1301e-07
192.98	1.129e-07
193	1.1308e-07
193.02	1.1301e-07
193.04	1.1319e-07
193.06	1.1326e-07
193.08	1.1329e-07
193.1	1.1349e-07
193.12	1.1337e-07
193.14	1.1356e-07
193.16	1.1352e-07
193.18	1.135e-07
193.2	1.1364e-07
193.22	1.1354e-07
193.24	1.1379e-07
193.26	1.1385e-07
193.28	1.14e-07
193.3	1.1423e-07
193.32	1.143e-07
193.34	1.1462e-07
193.36	1.1462e-07
193.38	1.1479e-07
193.4	1.1493e-07
193.42	1.1489e-07
193.44	1.1515e-07
193.46	1.1513e-07
193.48	1.1525e-07
193.5	1.1531e-07
193.52	1.1522e-07
193.54	1.1535e-07
193.56	1.1519e-07
193.58	1.1524e-07
193.6	1.1528e-07
193.62	1.1528e-07
193.64	1.1547e-07
193.66	1.1542e-07
193.68	1.1562e-07
193.7	1.1565e-07
193.72	1.157e-07
193.74	1.1588e-07
193.76	1.1578e-07
193.78	1.1599e-07
193.8	1.16e-07
193.82	1.16e-07
193.84	1.1632e-07
193.86	1.1632e-07
193.88	1.1656e-07
193.9	1.1665e-07
193.92	1.1661e-07
193.94	1.1672e-07
193.96	1.1663e-07
193.98	1.1679e-07
194	1.1669e-07
194.02	1.167e-07
194.04	1.1684e-07
194.06	1.1673e-07
194.08	1.1706e-07
194.1	1.1712e-07
194.12	1.1718e-07
194.14	1.1735e-07
194.16	1.1725e-07
194.18	1.1742e-07
194.2	1.1739e-07
194.22	1.1747e-07
194.24	1.1764e-07
194.26	1.1759e-07
194.28	1.1798e-07
194.3	1.182e-07
194.32	1.1852e-07
194.34	1.189e-07
194.36	1.1891e-07
194.38	1.192e-07
194.4	1.192e-07
194.42	1.1928e-07
194.44	1.1947e-07
194.46	1.1943e-07
194.48	1.1971e-07
194.5	1.1979e-07
194.52	1.1988e-07
194.54	1.201e-07
194.56	1.2002e-07
194.58	1.2021e-07
194.6	1.2015e-07
194.62	1.2011e-07
194.64	1.2029e-07
194.66	1.2022e-07
194.68	1.2053e-07
194.7	1.2068e-07
194.72	1.2068e-07
194.74	1.2086e-07
194.76	1.208e-07
194.78	1.2098e-07
194.8	1.21e-07
194.82	1.2102e-07
194.84	1.2128e-07
194.86	1.2128e-07
194.88	1.2161e-07
194.9	1.2179e-07
194.92	1.2181e-07
194.94	1.2204e-07
194.96	1.2193e-07
194.98	1.2198e-07
195	1.2205e-07
195.02	1.22e-07
195.04	1.2219e-07
195.06	1.2216e-07
195.08	1.223e-07
195.1	1.2244e-07
195.12	1.2253e-07
195.14	1.2283e-07
195.16	1.2276e-07
195.18	1.2283e-07
195.2	1.23e-07
195.22	1.2296e-07
195.24	1.2331e-07
195.26	1.2337e-07
195.28	1.2351e-07
195.3	1.2385e-07
195.32	1.2388e-07
195.34	1.2422e-07
195.36	1.2438e-07
195.38	1.2447e-07
195.4	1.2482e-07
195.42	1.249e-07
195.44	1.2519e-07
195.46	1.2544e-07
195.48	1.2559e-07
195.5	1.2593e-07
195.52	1.2592e-07
195.54	1.2599e-07
195.56	1.2614e-07
195.58	1.261e-07
195.6	1.2644e-07
195.62	1.2658e-07
195.64	1.2667e-07
195.66	1.2696e-07
195.68	1.2697e-07
195.7	1.2719e-07
195.72	1.273e-07
195.74	1.2733e-07
195.76	1.276e-07
195.78	1.2766e-07
195.8	1.2785e-07
195.82	1.2812e-07
195.84	1.2809e-07
195.86	1.2833e-07
195.88	1.2828e-07
195.9	1.2823e-07
195.92	1.2853e-07
195.94	1.286e-07
195.96	1.2883e-07
195.98	1.2902e-07
196	1.2902e-07
196.02	1.2924e-07
196.04	1.2926e-07
196.06	1.2931e-07
196.08	1.295e-07
196.1	1.2945e-07
196.12	1.2968e-07
196.14	1.298e-07
196.16	1.2985e-07
196.18	1.3013e-07
196.2	1.3012e-07
196.22	1.3025e-07
196.24	1.3051e-07
196.26	1.3056e-07
196.28	1.3107e-07
196.3	1.314e-07
196.32	1.3174e-07
196.34	1.3222e-07
196.36	1.3225e-07
196.38	1.3249e-07
196.4	1.3279e-07
196.42	1.3285e-07
196.44	1.3323e-07
196.46	1.3344e-07
196.48	1.3354e-07
196.5	1.3386e-07
196.52	1.3381e-07
196.54	1.3393e-07
196.56	1.3409e-07
196.58	1.3407e-07
196.6	1.3446e-07
196.62	1.3465e-07
196.64	1.349e-07
196.66	1.3527e-07
196.68	1.3532e-07
196.7	1.3558e-07
196.72	1.3569e-07
196.74	1.357e-07
196.76	1.3598e-07
196.78	1.3608e-07
196.8	1.3617e-07
196.82	1.3645e-07
196.84	1.3644e-07
196.86	1.3661e-07
196.88	1.3683e-07
196.9	1.3686e-07
196.92	1.3719e-07
196.94	1.3737e-07
196.96	1.3748e-07
196.98	1.3779e-07
197	1.3784e-07
197.02	1.3803e-07
197.04	1.3823e-07
197.06	1.3821e-07
197.08	1.385e-07
197.1	1.3867e-07
197.12	1.3865e-07
197.14	1.3891e-07
197.16	1.3891e-07
197.18	1.3897e-07
197.2	1.3926e-07
197.22	1.3931e-07
197.24	1.3961e-07
197.26	1.3986e-07
197.28	1.3996e-07
197.3	1.4038e-07
197.32	1.4058e-07
197.34	1.4074e-07
197.36	1.412e-07
197.38	1.4138e-07
197.4	1.4175e-07
197.42	1.4213e-07
197.44	1.4226e-07
197.46	1.4264e-07
197.48	1.4276e-07
197.5	1.4289e-07
197.52	1.432e-07
197.54	1.4328e-07
197.56	1.4352e-07
197.58	1.4369e-07
197.6	1.438e-07
197.62	1.4413e-07
197.64	1.4417e-07
197.66	1.4433e-07
197.68	1.4453e-07
197.7	1.4454e-07
197.72	1.4487e-07
197.74	1.4493e-07
197.76	1.4515e-07
197.78	1.4538e-07
197.8	1.4544e-07
197.82	1.4574e-07
197.84	1.4575e-07
197.86	1.46e-07
197.88	1.4609e-07
197.9	1.4619e-07
197.92	1.4651e-07
197.94	1.4659e-07
197.96	1.4697e-07
197.98	1.4708e-07
198	1.4737e-07
198.02	1.4756e-07
198.04	1.4774e-07
198.06	1.48e-07
198.08	1.4809e-07
198.1	1.4841e-07
198.12	1.4843e-07
198.14	1.4877e-07
198.16	1.488e-07
198.18	1.4906e-07
198.2	1.4909e-07
198.22	1.4921e-07
198.24	1.4934e-07
198.26	1.4941e-07
198.28	1.4957e-07
198.3	1.4956e-07
198.32	1.4978e-07
198.34	1.4973e-07
198.36	1.501e-07
198.38	1.5018e-07
198.4	1.5047e-07
198.42	1.506e-07
198.44	1.5079e-07
198.46	1.5083e-07
198.48	1.5104e-07
198.5	1.5113e-07
198.52	1.5127e-07
198.54	1.5149e-07
198.56	1.515e-07
198.58	1.5168e-07
198.6	1.5175e-07
198.62	1.5203e-07
198.64	1.5204e-07
198.66	1.5236e-07
198.68	1.5235e-07
198.7	1.5262e-07
198.72	1.5266e-07
198.74	1.5292e-07
198.76	1.5302e-07
198.78	1.5321e-07
198.8	1.5332e-07
198.82	1.5333e-07
198.84	1.5362e-07
198.86	1.5366e-07
198.88	1.5395e-07
198.9	1.54e-07
198.92	1.5428e-07
198.94	1.5433e-07
198.96	1.5462e-07
198.98	1.5475e-07
199	1.5488e-07
199.02	1.5506e-07
199.04	1.5506e-07
199.06	1.5528e-07
199.08	1.5531e-07
199.1	1.5555e-07
199.12	1.5559e-07
199.14	1.5582e-07
199.16	1.559e-07
199.18	1.5613e-07
199.2	1.5624e-07
199.22	1.563e-07
199.24	1.5646e-07
199.26	1.5639e-07
199.28	1.5647e-07
199.3	1.5624e-07
199.32	1.5619e-07
199.34	1.5603e-07
199.36	1.5597e-07
199.38	1.5596e-07
199.4	1.5594e-07
199.42	1.5615e-07
199.44	1.5608e-07
199.46	1.563e-07
199.48	1.5623e-07
199.5	1.563e-07
199.52	1.5637e-07
199.54	1.5634e-07
199.56	1.5656e-07
199.58	1.565e-07
199.6	1.5666e-07
199.62	1.566e-07
199.64	1.5674e-07
199.66	1.5684e-07
199.68	1.5685e-07
199.7	1.5707e-07
199.72	1.5699e-07
199.74	1.5716e-07
199.76	1.5717e-07
199.78	1.5729e-07
199.8	1.5736e-07
199.82	1.5735e-07
199.84	1.5748e-07
199.86	1.5733e-07
199.88	1.5758e-07
199.9	1.576e-07
199.92	1.5764e-07
199.94	1.5778e-07
199.96	1.5771e-07
199.98	1.5789e-07
200	1.5785e-07
200.02	1.5804e-07
200.04	1.5802e-07
200.06	1.58e-07
200.08	1.5817e-07
200.1	1.5807e-07
200.12	1.5837e-07
200.14	1.5841e-07
200.16	1.5851e-07
200.18	1.586e-07
200.2	1.5855e-07
200.22	1.587e-07
200.24	1.5856e-07
200.26	1.5871e-07
200.28	1.5847e-07
200.3	1.5826e-07
200.32	1.5808e-07
200.34	1.5774e-07
200.36	1.5777e-07
200.38	1.5751e-07
200.4	1.5749e-07
200.42	1.574e-07
200.44	1.5725e-07
200.46	1.5734e-07
200.48	1.5719e-07
200.5	1.573e-07
200.52	1.5724e-07
200.54	1.5723e-07
200.56	1.5729e-07
200.58	1.5722e-07
200.6	1.5734e-07
200.62	1.5722e-07
200.64	1.5732e-07
200.66	1.5734e-07
200.68	1.5729e-07
200.7	1.5747e-07
200.72	1.5732e-07
200.74	1.5744e-07
200.76	1.5733e-07
200.78	1.5725e-07
200.8	1.5734e-07
200.82	1.5719e-07
200.84	1.5741e-07
200.86	1.5735e-07
200.88	1.5748e-07
200.9	1.5761e-07
200.92	1.5755e-07
200.94	1.5776e-07
200.96	1.5762e-07
200.98	1.5769e-07
201	1.5756e-07
201.02	1.5737e-07
201.04	1.5751e-07
201.06	1.5736e-07
201.08	1.5755e-07
201.1	1.5758e-07
201.12	1.5756e-07
201.14	1.5764e-07
201.16	1.5757e-07
201.18	1.5775e-07
201.2	1.5764e-07
201.22	1.5766e-07
201.24	1.5765e-07
201.26	1.5748e-07
201.28	1.5755e-07
201.3	1.5728e-07
201.32	1.5714e-07
201.34	1.5701e-07
201.36	1.5678e-07
201.38	1.5674e-07
201.4	1.5655e-07
201.42	1.5656e-07
201.44	1.5643e-07
201.46	1.5629e-07
201.48	1.5636e-07
201.5	1.5617e-07
201.52	1.5632e-07
201.54	1.5628e-07
201.56	1.5627e-07
201.58	1.564e-07
201.6	1.5627e-07
201.62	1.5639e-07
201.64	1.5626e-07
201.66	1.5617e-07
201.68	1.5621e-07
201.7	1.5603e-07
201.72	1.5616e-07
201.74	1.5607e-07
201.76	1.5608e-07
201.78	1.5609e-07
201.8	1.5597e-07
201.82	1.5608e-07
201.84	1.5588e-07
201.86	1.5587e-07
201.88	1.5577e-07
201.9	1.5555e-07
201.92	1.5569e-07
201.94	1.5554e-07
201.96	1.5566e-07
201.98	1.5571e-07
202	1.5568e-07
202.02	1.5587e-07
202.04	1.5573e-07
202.06	1.5582e-07
202.08	1.5572e-07
202.1	1.5562e-07
202.12	1.5567e-07
202.14	1.5547e-07
202.16	1.5554e-07
202.18	1.5547e-07
202.2	1.554e-07
202.22	1.5548e-07
202.24	1.553e-07
202.26	1.5537e-07
202.28	1.552e-07
202.3	1.5496e-07
202.32	1.55e-07
202.34	1.5478e-07
202.36	1.5487e-07
202.38	1.5478e-07
202.4	1.5466e-07
202.42	1.547e-07
202.44	1.5447e-07
202.46	1.545e-07
202.48	1.5434e-07
202.5	1.5416e-07
202.52	1.542e-07
202.54	1.5399e-07
202.56	1.541e-07
202.58	1.5407e-07
202.6	1.5391e-07
202.62	1.5396e-07
202.64	1.5379e-07
202.66	1.5383e-07
202.68	1.5372e-07
202.7	1.5359e-07
202.72	1.5365e-07
202.74	1.5348e-07
202.76	1.5356e-07
202.78	1.535e-07
202.8	1.5343e-07
202.82	1.5354e-07
202.84	1.5334e-07
202.86	1.5339e-07
202.88	1.5329e-07
202.9	1.5313e-07
202.92	1.5329e-07
202.94	1.5316e-07
202.96	1.5327e-07
202.98	1.5331e-07
203	1.5322e-07
203.02	1.5333e-07
203.04	1.532e-07
203.06	1.5325e-07
203.08	1.5325e-07
203.1	1.5314e-07
203.12	1.5325e-07
203.14	1.5313e-07
203.16	1.5308e-07
203.18	1.5305e-07
203.2	1.5294e-07
203.22	1.5303e-07
203.24	1.5285e-07
203.26	1.5281e-07
203.28	1.5274e-07
203.3	1.5247e-07
203.32	1.5255e-07
203.34	1.524e-07
203.36	1.5233e-07
203.38	1.5242e-07
203.4	1.5219e-07
203.42	1.5224e-07
203.44	1.5215e-07
203.46	1.5203e-07
203.48	1.5215e-07
203.5	1.5207e-07
203.52	1.5211e-07
203.54	1.5207e-07
203.56	1.519e-07
203.58	1.5193e-07
203.6	1.5174e-07
203.62	1.517e-07
203.64	1.5166e-07
203.66	1.5147e-07
203.68	1.516e-07
203.7	1.5151e-07
203.72	1.5145e-07
203.74	1.5151e-07
203.76	1.5131e-07
203.78	1.5134e-07
203.8	1.5126e-07
203.82	1.5118e-07
203.84	1.5131e-07
203.86	1.5122e-07
203.88	1.5129e-07
203.9	1.5128e-07
203.92	1.5108e-07
203.94	1.5111e-07
203.96	1.5091e-07
203.98	1.5085e-07
204	1.5084e-07
204.02	1.5063e-07
204.04	1.5079e-07
204.06	1.5073e-07
204.08	1.507e-07
204.1	1.5081e-07
204.12	1.5065e-07
204.14	1.5071e-07
204.16	1.5058e-07
204.18	1.5038e-07
204.2	1.5056e-07
204.22	1.505e-07
204.24	1.5051e-07
204.26	1.5061e-07
204.28	1.5038e-07
204.3	1.5039e-07
204.32	1.5024e-07
204.34	1.5006e-07
204.36	1.5008e-07
204.38	1.4988e-07
204.4	1.4992e-07
204.42	1.4991e-07
204.44	1.4978e-07
204.46	1.4989e-07
204.48	1.4971e-07
204.5	1.4958e-07
204.52	1.4964e-07
204.54	1.4945e-07
204.56	1.4949e-07
204.58	1.4946e-07
204.6	1.4931e-07
204.62	1.4939e-07
204.64	1.4925e-07
204.66	1.4921e-07
204.68	1.4924e-07
204.7	1.4906e-07
204.72	1.4917e-07
204.74	1.4908e-07
204.76	1.4901e-07
204.78	1.4913e-07
204.8	1.4893e-07
204.82	1.4889e-07
204.84	1.4892e-07
204.86	1.4873e-07
204.88	1.4888e-07
204.9	1.4892e-07
204.92	1.4877e-07
204.94	1.4885e-07
204.96	1.4865e-07
204.98	1.4853e-07
205	1.4852e-07
205.02	1.4832e-07
205.04	1.4845e-07
205.06	1.4841e-07
205.08	1.4831e-07
205.1	1.4842e-07
205.12	1.4828e-07
205.14	1.4828e-07
205.16	1.4831e-07
205.18	1.4811e-07
205.2	1.483e-07
205.22	1.4833e-07
205.24	1.4822e-07
205.26	1.4838e-07
205.28	1.4812e-07
205.3	1.4792e-07
205.32	1.4789e-07
205.34	1.4764e-07
205.36	1.4771e-07
205.38	1.4773e-07
205.4	1.4756e-07
205.42	1.4765e-07
205.44	1.4748e-07
205.46	1.4737e-07
205.48	1.4749e-07
205.5	1.474e-07
205.52	1.4744e-07
205.54	1.4747e-07
205.56	1.4727e-07
205.58	1.4732e-07
205.6	1.472e-07
205.62	1.4703e-07
205.64	1.4713e-07
205.66	1.4701e-07
205.68	1.4695e-07
205.7	1.4704e-07
205.72	1.468e-07
205.74	1.4682e-07
205.76	1.4668e-07
205.78	1.4647e-07
205.8	1.4658e-07
205.82	1.4647e-07
205.84	1.4643e-07
205.86	1.4652e-07
205.88	1.4636e-07
205.9	1.4644e-07
205.92	1.4638e-07
205.94	1.4628e-07
205.96	1.4644e-07
205.98	1.4638e-07
206	1.4643e-07
206.02	1.4643e-07
206.04	1.4636e-07
206.06	1.4641e-07
206.08	1.4623e-07
206.1	1.4628e-07
206.12	1.4615e-07
206.14	1.46e-07
206.16	1.4608e-07
206.18	1.4592e-07
206.2	1.4598e-07
206.22	1.458e-07
206.24	1.4577e-07
206.26	1.4566e-07
206.28	1.455e-07
206.3	1.4547e-07
206.32	1.4516e-07
206.34	1.4512e-07
206.36	1.4488e-07
206.38	1.4486e-07
206.4	1.447e-07
206.42	1.4466e-07
206.44	1.4454e-07
206.46	1.4437e-07
206.48	1.444e-07
206.5	1.4421e-07
206.52	1.4437e-07
206.54	1.4423e-07
206.56	1.4438e-07
206.58	1.4423e-07
206.6	1.4435e-07
206.62	1.4426e-07
206.64	1.443e-07
206.66	1.4423e-07
206.68	1.4417e-07
206.7	1.441e-07
206.72	1.4394e-07
206.74	1.4394e-07
206.76	1.4377e-07
206.78	1.4383e-07
206.8	1.4363e-07
206.82	1.437e-07
206.84	1.4352e-07
206.86	1.4362e-07
206.88	1.4347e-07
206.9	1.4356e-07
206.92	1.4338e-07
206.94	1.4336e-07
206.96	1.4323e-07
206.98	1.4316e-07
207	1.4308e-07
207.02	1.4292e-07
207.04	1.4294e-07
207.06	1.4279e-07
207.08	1.4287e-07
207.1	1.4268e-07
207.12	1.4282e-07
207.14	1.4264e-07
207.16	1.4273e-07
207.18	1.4259e-07
207.2	1.4253e-07
207.22	1.424e-07
207.24	1.4219e-07
207.26	1.4207e-07
207.28	1.4164e-07
207.3	1.4135e-07
207.32	1.4083e-07
207.34	1.4055e-07
207.36	1.4022e-07
207.38	1.4014e-07
207.4	1.3983e-07
207.42	1.3967e-07
207.44	1.3951e-07
207.46	1.3927e-07
207.48	1.3919e-07
207.5	1.3888e-07
207.52	1.3887e-07
207.54	1.3858e-07
207.56	1.3856e-07
207.58	1.3836e-07
207.6	1.3818e-07
207.62	1.3804e-07
207.64	1.3784e-07
207.66	1.3784e-07
207.68	1.3762e-07
207.7	1.3767e-07
207.72	1.3748e-07
207.74	1.3744e-07
207.76	1.3731e-07
207.78	1.3712e-07
207.8	1.3707e-07
207.82	1.3678e-07
207.84	1.368e-07
207.86	1.3654e-07
207.88	1.3655e-07
207.9	1.3646e-07
207.92	1.3631e-07
207.94	1.3633e-07
207.96	1.3605e-07
207.98	1.3605e-07
208	1.3584e-07
208.02	1.3586e-07
208.04	1.3574e-07
208.06	1.3564e-07
208.08	1.3564e-07
208.1	1.3538e-07
208.12	1.3546e-07
208.14	1.3529e-07
208.16	1.3519e-07
208.18	1.3502e-07
208.2	1.3478e-07
208.22	1.3469e-07
208.24	1.3433e-07
208.26	1.3427e-07
208.28	1.3375e-07
208.3	1.333e-07
208.32	1.3263e-07
208.34	1.3194e-07
208.36	1.3169e-07
208.38	1.3114e-07
208.4	1.31e-07
208.42	1.3067e-07
208.44	1.3043e-07
208.46	1.3028e-07
208.48	1.2989e-07
208.5	1.2977e-07
208.52	1.2942e-07
208.54	1.2928e-07
208.56	1.29e-07
208.58	1.2871e-07
208.6	1.286e-07
208.62	1.2826e-07
208.64	1.2819e-07
208.66	1.2793e-07
208.68	1.2774e-07
208.7	1.2753e-07
208.72	1.2718e-07
208.74	1.2707e-07
208.76	1.2666e-07
208.78	1.2651e-07
208.8	1.2621e-07
208.82	1.259e-07
208.84	1.2583e-07
208.86	1.2551e-07
208.88	1.2546e-07
208.9	1.2519e-07
208.92	1.2505e-07
208.94	1.2493e-07
208.96	1.2464e-07
208.98	1.2464e-07
209	1.2431e-07
209.02	1.2421e-07
209.04	1.2391e-07
209.06	1.236e-07
209.08	1.2352e-07
209.1	1.2317e-07
209.12	1.2309e-07
209.14	1.228e-07
209.16	1.2263e-07
209.18	1.225e-07
209.2	1.2217e-07
209.22	1.2209e-07
209.24	1.2157e-07
209.26	1.2127e-07
209.28	1.2067e-07
209.3	1.1984e-07
209.32	1.1924e-07
209.34	1.1841e-07
209.36	1.1799e-07
209.38	1.1745e-07
209.4	1.1701e-07
209.42	1.1674e-07
209.44	1.1633e-07
209.46	1.1619e-07
209.48	1.1577e-07
209.5	1.154e-07
209.52	1.1523e-07
209.54	1.1483e-07
209.56	1.1467e-07
209.58	1.1432e-07
209.6	1.1399e-07
209.62	1.1367e-07
209.64	1.1323e-07
209.66	1.1305e-07
209.68	1.1259e-07
209.7	1.1232e-07
209.72	1.1196e-07
209.74	1.1147e-07
209.76	1.1139e-07
209.78	1.1099e-07
209.8	1.1087e-07
209.82	1.1062e-07
209.84	1.1025e-07
209.86	1.1006e-07
209.88	1.0965e-07
209.9	1.0952e-07
209.92	1.0916e-07
209.94	1.0881e-07
209.96	1.0867e-07
209.98	1.0826e-07
210	1.0818e-07
210.02	1.0788e-07
210.04	1.0765e-07
210.06	1.0745e-07
210.08	1.0713e-07
210.1	1.0702e-07
210.12	1.0669e-07
210.14	1.065e-07
210.16	1.0626e-07
210.18	1.0588e-07
210.2	1.0577e-07
210.22	1.0537e-07
210.24	1.0512e-07
210.26	1.048e-07
210.28	1.0409e-07
210.3	1.0357e-07
210.32	1.0268e-07
210.34	1.0207e-07
210.36	1.0157e-07
210.38	1.0099e-07
210.4	1.0064e-07
210.42	1.0009e-07
210.44	9.9774e-08
210.46	9.9358e-08
210.48	9.8927e-08
210.5	9.8685e-08
210.52	9.8184e-08
210.54	9.7957e-08
210.56	9.7616e-08
210.58	9.7248e-08
210.6	9.708e-08
210.62	9.6689e-08
210.64	9.6436e-08
210.66	9.6029e-08
210.68	9.5682e-08
210.7	9.5448e-08
210.72	9.4979e-08
210.74	9.4776e-08
210.76	9.4301e-08
210.78	9.3838e-08
210.8	9.3584e-08
210.82	9.3091e-08
210.84	9.2901e-08
210.86	9.2507e-08
210.88	9.2154e-08
210.9	9.1916e-08
210.92	9.1486e-08
210.94	9.1363e-08
210.96	9.0919e-08
210.98	9.0544e-08
211	9.0294e-08
211.02	8.9748e-08
211.04	8.9588e-08
211.06	8.9261e-08
211.08	8.8915e-08
211.1	8.874e-08
211.12	8.829e-08
211.14	8.8055e-08
211.16	8.7688e-08
211.18	8.7299e-08
211.2	8.707e-08
211.22	8.6619e-08
211.24	8.6453e-08
211.26	8.614e-08
211.28	8.5773e-08
211.3	8.5573e-08
211.32	8.5016e-08
211.34	8.4755e-08
211.36	8.4325e-08
211.38	8.3839e-08
211.4	8.3709e-08
211.42	8.3306e-08
211.44	8.3105e-08
211.46	8.2838e-08
211.48	8.2424e-08
211.5	8.2213e-08
211.52	8.1769e-08
211.54	8.1512e-08
211.56	8.1094e-08
211.58	8.0594e-08
211.6	8.0439e-08
211.62	8.0042e-08
211.64	7.9913e-08
211.66	7.9739e-08
211.68	7.9306e-08
211.7	7.9156e-08
211.72	7.8607e-08
211.74	7.8184e-08
211.76	7.796e-08
211.78	7.7456e-08
211.8	7.7329e-08
211.82	7.7008e-08
211.84	7.6741e-08
211.86	7.6693e-08
211.88	7.6274e-08
211.9	7.6105e-08
211.92	7.5662e-08
211.94	7.5182e-08
211.96	7.5028e-08
211.98	7.4648e-08
212	7.4556e-08
212.02	7.4388e-08
212.04	7.3985e-08
212.06	7.3817e-08
212.08	7.3449e-08
212.1	7.3141e-08
212.12	7.2901e-08
212.14	7.2476e-08
212.16	7.2293e-08
212.18	7.1928e-08
212.2	7.1693e-08
212.22	7.1616e-08
212.24	7.1244e-08
212.26	7.1138e-08
212.28	7.1033e-08
212.3	7.0945e-08
212.32	7.1358e-08
212.34	7.1383e-08
212.36	7.1351e-08
212.38	7.1307e-08
212.4	7.0994e-08
212.42	7.0934e-08
212.44	7.0718e-08
212.46	7.0506e-08
212.48	7.0381e-08
212.5	7.0004e-08
212.52	6.9866e-08
212.54	6.9613e-08
212.56	6.9326e-08
212.58	6.9252e-08
212.6	6.8936e-08
212.62	6.88e-08
212.64	6.8582e-08
212.66	6.8217e-08
212.68	6.8235e-08
212.7	6.8007e-08
212.72	6.7782e-08
212.74	6.7755e-08
212.76	6.7441e-08
212.78	6.737e-08
212.8	6.7147e-08
212.82	6.6742e-08
212.84	6.6699e-08
212.86	6.6418e-08
212.88	6.624e-08
212.9	6.6259e-08
212.92	6.5951e-08
212.94	6.585e-08
212.96	6.5619e-08
212.98	6.5281e-08
213	6.5202e-08
213.02	6.4887e-08
213.04	6.4648e-08
213.06	6.452e-08
213.08	6.4151e-08
213.1	6.4104e-08
213.12	6.3888e-08
213.14	6.3627e-08
213.16	6.363e-08
213.18	6.3303e-08
213.2	6.305e-08
213.22	6.2976e-08
213.24	6.2683e-08
213.26	6.2781e-08
213.28	6.2905e-08
213.3	6.3184e-08
213.32	6.389e-08
213.34	6.42e-08
213.36	6.4451e-08
213.38	6.4716e-08
213.4	6.4624e-08
213.42	6.4745e-08
213.44	6.4655e-08
213.46	6.4453e-08
213.48	6.4636e-08
213.5	6.4499e-08
213.52	6.4401e-08
213.54	6.4499e-08
213.56	6.4331e-08
213.58	6.4446e-08
213.6	6.4468e-08
213.62	6.4296e-08
213.64	6.4443e-08
213.66	6.4313e-08
213.68	6.4168e-08
213.7	6.4203e-08
213.72	6.39e-08
213.74	6.3791e-08
213.76	6.3694e-08
213.78	6.3476e-08
213.8	6.3634e-08
213.82	6.3617e-08
213.84	6.3522e-08
213.86	6.3684e-08
213.88	6.3445e-08
213.9	6.3286e-08
213.92	6.3251e-08
213.94	6.3012e-08
213.96	6.3105e-08
213.98	6.3093e-08
214	6.3002e-08
214.02	6.316e-08
214.04	6.2942e-08
214.06	6.2766e-08
214.08	6.2737e-08
214.1	6.2428e-08
214.12	6.246e-08
214.14	6.2414e-08
214.16	6.2179e-08
214.18	6.2316e-08
214.2	6.209e-08
214.22	6.195e-08
214.24	6.2072e-08
214.26	6.1934e-08
214.28	6.2321e-08
214.3	6.2796e-08
214.32	6.3333e-08
214.34	6.404e-08
214.36	6.4295e-08
214.38	6.4742e-08
214.4	6.4962e-08
214.42	6.5049e-08
214.44	6.5267e-08
214.46	6.5204e-08
214.48	6.5415e-08
214.5	6.5413e-08
214.52	6.5433e-08
214.54	6.557e-08
214.56	6.5529e-08
214.58	6.5758e-08
214.6	6.573e-08
214.62	6.5899e-08
214.64	6.5921e-08
214.66	6.5923e-08
214.68	6.6073e-08
214.7	6.5961e-08
214.72	6.6133e-08
214.74	6.6014e-08
214.76	6.6268e-08
214.78	6.6277e-08
214.8	6.6411e-08
214.82	6.639e-08
214.84	6.6313e-08
214.86	6.6335e-08
214.88	6.623e-08
214.9	6.6309e-08
214.92	6.6188e-08
214.94	6.6384e-08
214.96	6.6269e-08
214.98	6.6466e-08
215	6.6528e-08
215.02	6.6724e-08
215.04	6.6706e-08
215.06	6.6716e-08
215.08	6.6614e-08
215.1	6.6496e-08
215.12	6.6482e-08
215.14	6.6392e-08
215.16	6.653e-08
215.18	6.6455e-08
215.2	6.6624e-08
215.22	6.6521e-08
215.24	6.675e-08
215.26	6.6811e-08
215.28	6.7242e-08
215.3	6.7606e-08
215.32	6.8271e-08
215.34	6.8638e-08
215.36	6.8967e-08
215.38	6.9178e-08
215.4	6.933e-08
215.42	6.9478e-08
215.44	6.9465e-08
215.46	6.9685e-08
215.48	6.9611e-08
215.5	6.9824e-08
215.52	6.9771e-08
215.54	7.0052e-08
215.56	7.0084e-08
215.58	7.0361e-08
215.6	7.0474e-08
215.62	7.0629e-08
215.64	7.0732e-08
215.66	7.0718e-08
215.68	7.089e-08
215.7	7.086e-08
215.72	7.1159e-08
215.74	7.1189e-08
215.76	7.1456e-08
215.78	7.1503e-08
215.8	7.1687e-08
215.82	7.1773e-08
215.84	7.179e-08
215.86	7.1921e-08
215.88	7.1805e-08
215.9	7.1948e-08
215.92	7.1878e-08
215.94	7.2099e-08
215.96	7.2175e-08
215.98	7.2367e-08
216	7.2463e-08
216.02	7.2493e-08
216.04	7.2716e-08
216.06	7.2677e-08
216.08	7.2894e-08
216.1	7.2801e-08
216.12	7.2839e-08
216.14	7.2776e-08
216.16	7.2807e-08
216.18	7.295e-08
216.2	7.2869e-08
216.22	7.3022e-08
216.24	7.2909e-08
216.26	7.3113e-08
216.28	7.3207e-08
216.3	7.3415e-08
216.32	7.3653e-08
216.34	7.3799e-08
216.36	7.407e-08
216.38	7.4071e-08
216.4	7.4351e-08
216.42	7.4395e-08
216.44	7.4443e-08
216.46	7.4503e-08
216.48	7.4382e-08
216.5	7.4541e-08
216.52	7.4463e-08
216.54	7.4661e-08
216.56	7.4658e-08
216.58	7.4681e-08
216.6	7.4816e-08
216.62	7.478e-08
216.64	7.506e-08
216.66	7.5075e-08
216.68	7.5203e-08
216.7	7.5193e-08
216.72	7.5188e-08
216.74	7.5367e-08
216.76	7.5354e-08
216.78	7.5612e-08
216.8	7.5561e-08
216.82	7.5661e-08
216.84	7.5675e-08
216.86	7.5607e-08
216.88	7.5855e-08
216.9	7.5798e-08
216.92	7.6064e-08
216.94	7.615e-08
216.96	7.6295e-08
216.98	7.6502e-08
217	7.6459e-08
217.02	7.6641e-08
217.04	7.6532e-08
217.06	7.6647e-08
217.08	7.6675e-08
217.1	7.6686e-08
217.12	7.6854e-08
217.14	7.6775e-08
217.16	7.7011e-08
217.18	7.7008e-08
217.2	7.7053e-08
217.22	7.7173e-08
217.24	7.7054e-08
217.26	7.7192e-08
217.28	7.7113e-08
217.3	7.7245e-08
217.32	7.7321e-08
217.34	7.7319e-08
217.36	7.7535e-08
217.38	7.7434e-08
217.4	7.7699e-08
217.42	7.7805e-08
217.44	7.7907e-08
217.46	7.8129e-08
217.48	7.8108e-08
217.5	7.8315e-08
217.52	7.8251e-08
217.54	7.8366e-08
217.56	7.8413e-08
217.58	7.8354e-08
217.6	7.8568e-08
217.62	7.8498e-08
217.64	7.8717e-08
217.66	7.8827e-08
217.68	7.8904e-08
217.7	7.9093e-08
217.72	7.8923e-08
217.74	7.9083e-08
217.76	7.8947e-08
217.78	7.9e-08
217.8	7.9184e-08
217.82	7.9098e-08
217.84	7.9299e-08
217.86	7.9219e-08
217.88	7.93e-08
217.9	7.9353e-08
217.92	7.9295e-08
217.94	7.9491e-08
217.96	7.9374e-08
217.98	7.9538e-08
218	7.9577e-08
218.02	7.9606e-08
218.04	7.9827e-08
218.06	7.9795e-08
218.08	8.0047e-08
218.1	8.0083e-08
218.12	8.0142e-08
218.14	8.0254e-08
218.16	8.0171e-08
218.18	8.0357e-08
218.2	8.0296e-08
218.22	8.0358e-08
218.24	8.0404e-08
218.26	8.0287e-08
218.28	8.0455e-08
218.3	8.035e-08
218.32	8.0428e-08
218.34	8.0475e-08
218.36	8.0463e-08
218.38	8.0707e-08
218.4	8.0722e-08
218.42	8.0885e-08
218.44	8.0928e-08
218.46	8.0891e-08
218.48	8.1027e-08
218.5	8.0925e-08
218.52	8.1056e-08
218.54	8.1012e-08
218.56	8.0983e-08
218.58	8.1118e-08
218.6	8.1011e-08
218.62	8.1214e-08
218.64	8.1161e-08
218.66	8.1172e-08
218.68	8.1327e-08
218.7	8.1267e-08
218.72	8.1531e-08
218.74	8.1548e-08
218.76	8.1572e-08
218.78	8.1672e-08
218.8	8.1568e-08
218.82	8.1792e-08
218.84	8.172e-08
218.86	8.1763e-08
218.88	8.1869e-08
218.9	8.1739e-08
218.92	8.194e-08
218.94	8.1895e-08
218.96	8.1967e-08
218.98	8.1998e-08
219	8.1825e-08
219.02	8.1936e-08
219.04	8.1764e-08
219.06	8.1795e-08
219.08	8.1853e-08
219.1	8.1768e-08
219.12	8.2021e-08
219.14	8.2035e-08
219.16	8.2157e-08
219.18	8.2293e-08
219.2	8.2287e-08
219.22	8.2472e-08
219.24	8.2324e-08
219.26	8.2339e-08
219.28	8.2332e-08
219.3	8.2255e-08
219.32	8.2499e-08
219.34	8.2468e-08
219.36	8.2562e-08
219.38	8.2599e-08
219.4	8.2457e-08
219.42	8.2611e-08
219.44	8.2461e-08
219.46	8.2458e-08
219.48	8.2459e-08
219.5	8.2317e-08
219.52	8.2573e-08
219.54	8.2546e-08
219.56	8.2661e-08
219.58	8.2779e-08
219.6	8.2677e-08
219.62	8.2853e-08
219.64	8.2716e-08
219.66	8.2716e-08
219.68	8.2806e-08
219.7	8.2697e-08
219.72	8.2925e-08
219.74	8.2894e-08
219.76	8.2925e-08
219.78	8.3065e-08
219.8	8.2937e-08
219.82	8.3081e-08
219.84	8.3038e-08
219.86	8.3024e-08
219.88	8.3213e-08
219.9	8.3146e-08
219.92	8.3325e-08
219.94	8.3283e-08
219.96	8.3267e-08
219.98	8.3376e-08
220	8.321e-08
220.02	8.3337e-08
220.04	8.3283e-08
220.06	8.3209e-08
220.08	8.3423e-08
220.1	8.3352e-08
220.12	8.3545e-08
220.14	8.3612e-08
220.16	8.3549e-08
220.18	8.3693e-08
220.2	8.3539e-08
220.22	8.3561e-08
220.24	8.3512e-08
220.26	8.3345e-08
220.28	8.3451e-08
220.3	8.3309e-08
220.32	8.3336e-08
220.34	8.3423e-08
220.36	8.3238e-08
220.38	8.3358e-08
220.4	8.3256e-08
220.42	8.3165e-08
220.44	8.3201e-08
220.46	8.3018e-08
220.48	8.3144e-08
220.5	8.3108e-08
220.52	8.3073e-08
220.54	8.3312e-08
220.56	8.3199e-08
220.58	8.3291e-08
220.6	8.3309e-08
220.62	8.3117e-08
220.64	8.3295e-08
220.66	8.325e-08
220.68	8.3272e-08
220.7	8.3397e-08
220.72	8.3327e-08
220.74	8.3516e-08
220.76	8.3405e-08
220.78	8.3264e-08
220.8	8.3379e-08
220.82	8.3203e-08
220.84	8.3281e-08
220.86	8.3307e-08
220.88	8.3168e-08
220.9	8.3298e-08
220.92	8.3242e-08
220.94	8.3267e-08
220.96	8.3402e-08
220.98	8.3324e-08
221	8.3456e-08
221.02	8.3386e-08
221.04	8.3225e-08
221.06	8.3292e-08
221.08	8.3105e-08
221.1	8.3178e-08
221.12	8.3276e-08
221.14	8.3209e-08
221.16	8.347e-08
221.18	8.3496e-08
221.2	8.353e-08
221.22	8.367e-08
221.24	8.3493e-08
221.26	8.3513e-08
221.28	8.3262e-08
221.3	8.2862e-08
221.32	8.2689e-08
221.34	8.2283e-08
221.36	8.2125e-08
221.38	8.2035e-08
221.4	8.1668e-08
221.42	8.1611e-08
221.44	8.1376e-08
221.46	8.1105e-08
221.48	8.1209e-08
221.5	8.11e-08
221.52	8.1185e-08
221.54	8.1294e-08
221.56	8.1104e-08
221.58	8.1207e-08
221.6	8.1028e-08
221.62	8.084e-08
221.64	8.0854e-08
221.66	8.0594e-08
221.68	8.0543e-08
221.7	8.0451e-08
221.72	8.0216e-08
221.74	8.035e-08
221.76	8.0268e-08
221.78	8.0192e-08
221.8	8.0347e-08
221.82	8.019e-08
221.84	8.0184e-08
221.86	8.018e-08
221.88	7.9931e-08
221.9	7.9978e-08
221.92	7.9777e-08
221.94	7.9537e-08
221.96	7.9623e-08
221.98	7.9459e-08
222	7.9453e-08
222.02	7.9519e-08
222.04	7.9331e-08
222.06	7.9441e-08
222.08	7.936e-08
222.1	7.9241e-08
222.12	7.9484e-08
222.14	7.9414e-08
222.16	7.9348e-08
222.18	7.9406e-08
222.2	7.9137e-08
222.22	7.9083e-08
222.24	7.8922e-08
222.26	7.8561e-08
222.28	7.8344e-08
222.3	7.7692e-08
222.32	7.696e-08
222.34	7.6535e-08
222.36	7.5997e-08
222.38	7.5711e-08
222.4	7.5473e-08
222.42	7.5095e-08
222.44	7.5128e-08
222.46	7.4972e-08
222.48	7.4713e-08
222.5	7.47e-08
222.52	7.4368e-08
222.54	7.4203e-08
222.56	7.4085e-08
222.58	7.3778e-08
222.6	7.3778e-08
222.62	7.3557e-08
222.64	7.3405e-08
222.66	7.34e-08
222.68	7.3167e-08
222.7	7.3183e-08
222.72	7.2959e-08
222.74	7.2718e-08
222.76	7.2615e-08
222.78	7.2282e-08
222.8	7.223e-08
222.82	7.1984e-08
222.84	7.1821e-08
222.86	7.1633e-08
222.88	7.1405e-08
222.9	7.1419e-08
222.92	7.113e-08
222.94	7.1099e-08
222.96	7.0791e-08
222.98	7.0595e-08
223	7.0378e-08
223.02	7.0098e-08
223.04	7.0045e-08
223.06	6.9742e-08
223.08	6.9776e-08
223.1	6.9535e-08
223.12	6.9618e-08
223.14	6.9513e-08
223.16	6.9484e-08
223.18	6.9322e-08
223.2	6.9121e-08
223.22	6.8948e-08
223.24	6.8654e-08
223.26	6.8508e-08
223.28	6.7833e-08
223.3	6.7225e-08
223.32	6.6204e-08
223.34	6.5671e-08
223.36	6.515e-08
223.38	6.4944e-08
223.4	6.4642e-08
223.42	6.444e-08
223.44	6.4088e-08
223.46	6.3793e-08
223.48	6.3467e-08
223.5	6.3045e-08
223.52	6.2856e-08
223.54	6.2423e-08
223.56	6.2122e-08
223.58	6.1597e-08
223.6	6.1416e-08
223.62	6.0964e-08
223.64	6.078e-08
223.66	6.0423e-08
223.68	6.0317e-08
223.7	6.007e-08
223.72	5.9977e-08
223.74	5.9807e-08
223.76	5.9557e-08
223.78	5.9328e-08
223.8	5.8915e-08
223.82	5.8689e-08
223.84	5.8248e-08
223.86	5.81e-08
223.88	5.7684e-08
223.9	5.7592e-08
223.92	5.7316e-08
223.94	5.7175e-08
223.96	5.6897e-08
223.98	5.662e-08
224	5.637e-08
224.02	5.5997e-08
224.04	5.5901e-08
224.06	5.5562e-08
224.08	5.5519e-08
224.1	5.5223e-08
224.12	5.5095e-08
224.14	5.4768e-08
224.16	5.4505e-08
224.18	5.4278e-08
224.2	5.3872e-08
224.22	5.3736e-08
224.24	5.3306e-08
224.26	5.3157e-08
224.28	5.264e-08
224.3	5.2058e-08
224.32	5.1164e-08
224.34	5.0348e-08
224.36	4.9802e-08
224.38	4.913e-08
224.4	4.882e-08
224.42	4.833e-08
224.44	4.8108e-08
224.46	4.7714e-08
224.48	4.7356e-08
224.5	4.7089e-08
224.52	4.6706e-08
224.54	4.6622e-08
224.56	4.6215e-08
224.58	4.6029e-08
224.6	4.5591e-08
224.62	4.5171e-08
224.64	4.479e-08
224.66	4.4279e-08
224.68	4.4051e-08
224.7	4.3598e-08
224.72	4.3404e-08
224.74	4.3034e-08
224.76	4.2669e-08
224.78	4.2413e-08
224.8	4.1946e-08
224.82	4.1757e-08
224.84	4.1289e-08
224.86	4.1071e-08
224.88	4.0705e-08
224.9	4.0342e-08
224.92	4.0212e-08
224.94	3.9739e-08
224.96	3.9584e-08
224.98	3.9215e-08
225	3.8963e-08
225.02	3.8671e-08
225.04	3.8267e-08
225.06	3.8114e-08
225.08	3.7647e-08
225.1	3.7461e-08
225.12	3.7048e-08
225.14	3.6652e-08
225.16	3.6413e-08
225.18	3.5955e-08
225.2	3.5807e-08
225.22	3.543e-08
225.24	3.5229e-08
225.26	3.4904e-08
225.28	3.4385e-08
225.3	3.4021e-08
225.32	3.331e-08
225.34	3.2971e-08
225.36	3.2445e-08
225.38	3.1961e-08
225.4	3.1665e-08
225.42	3.1147e-08
225.44	3.0989e-08
225.46	3.0569e-08
225.48	3.0194e-08
225.5	2.9853e-08
225.52	2.9361e-08
225.54	2.9147e-08
225.56	2.8667e-08
225.58	2.8391e-08
225.6	2.7963e-08
225.62	2.7519e-08
225.64	2.7331e-08
225.66	2.6835e-08
225.68	2.6702e-08
225.7	2.6307e-08
225.72	2.5811e-08
225.74	2.5516e-08
225.76	2.4949e-08
225.78	2.4654e-08
225.8	2.4211e-08
225.82	2.3862e-08
225.84	2.3607e-08
225.86	2.3094e-08
225.88	2.289e-08
225.9	2.2357e-08
225.92	2.2009e-08
225.94	2.165e-08
225.96	2.1022e-08
225.98	2.0689e-08
226	2.0086e-08
226.02	1.9633e-08
226.04	1.9241e-08
226.06	1.8778e-08
226.08	1.8532e-08
226.1	1.789e-08
226.12	1.7354e-08
226.14	1.6701e-08
226.16	1.6026e-08
226.18	1.5663e-08
226.2	1.4919e-08
226.22	1.4397e-08
226.24	1.3692e-08
226.26	1.3045e-08
226.28	1.2769e-08
226.3	1.2404e-08
226.32	1.2271e-08
226.34	1.1542e-08
226.36	1.0418e-08
226.38	9.2091e-09
226.4	7.3379e-09
226.42	5.5256e-09
226.44	3.1651e-09
226.46	4.3662e-10
226.48	-2.351e-09
226.5	-5.6039e-09
226.52	-8.7115e-09
226.54	-1.226e-08
226.56	-1.5933e-08
226.58	-1.9627e-08
226.6	-2.3827e-08
226.62	-2.787e-08
226.64	-3.2293e-08
226.66	-3.694e-08
226.68	-4.1594e-08
226.7	-4.6721e-08
226.72	-5.1782e-08
226.74	-5.729e-08
226.76	-6.2958e-08
226.78	-6.8674e-08
226.8	-7.4819e-08
226.82	-8.076e-08
226.84	-8.7015e-08
226.86	-9.3218e-08
226.88	-9.9208e-08
226.9	-1.0543e-07
226.92	-1.1125e-07
226.94	-1.1734e-07
226.96	-1.2327e-07
226.98	-1.288e-07
227	-1.3464e-07
227.02	-1.3994e-07
227.04	-1.4545e-07
227.06	-1.5083e-07
227.08	-1.5565e-07
227.1	-1.6065e-07
227.12	-1.6515e-07
227.14	-1.6985e-07
227.16	-1.7446e-07
227.18	-1.7865e-07
227.2	-1.8289e-07
227.22	-1.8651e-07
227.24	-1.9023e-07
227.26	-1.9387e-07
227.28	-1.9677e-07
227.3	-1.9929e-07
227.32	-2.0126e-07
227.34	-2.0363e-07
227.36	-2.0629e-07
227.38	-2.0852e-07
227.4	-2.1101e-07
227.42	-2.1321e-07
227.44	-2.153e-07
227.46	-2.1744e-07
227.48	-2.1905e-07
227.5	-2.209e-07
227.52	-2.2245e-07
227.54	-2.2416e-07
227.56	-2.2578e-07
227.58	-2.2653e-07
227.6	-2.277e-07
227.62	-2.2866e-07
227.64	-2.2952e-07
227.66	-2.3057e-07
227.68	-2.3088e-07
227.7	-2.3152e-07
227.72	-2.3195e-07
227.74	-2.3231e-07
227.76	-2.3297e-07
227.78	-2.3266e-07
227.8	-2.328e-07
227.82	-2.3285e-07
227.84	-2.3239e-07
227.86	-2.3246e-07
227.88	-2.3199e-07
227.9	-2.3167e-07
227.92	-2.3127e-07
227.94	-2.3015e-07
227.96	-2.2967e-07
227.98	-2.2886e-07
228	-2.2793e-07
228.02	-2.272e-07
228.04	-2.2575e-07
228.06	-2.2486e-07
228.08	-2.237e-07
228.1	-2.2209e-07
228.12	-2.2103e-07
228.14	-2.1903e-07
228.16	-2.1744e-07
228.18	-2.1608e-07
228.2	-2.1422e-07
228.22	-2.1317e-07
228.24	-2.1127e-07
228.26	-2.0958e-07
228.28	-2.0776e-07
228.3	-2.0418e-07
228.32	-2.0163e-07
228.34	-1.9926e-07
228.36	-1.9679e-07
228.38	-1.9502e-07
228.4	-1.925e-07
228.42	-1.9032e-07
228.44	-1.8842e-07
228.46	-1.8593e-07
228.48	-1.8384e-07
228.5	-1.8144e-07
228.52	-1.7903e-07
228.54	-1.7705e-07
228.56	-1.7439e-07
228.58	-1.725e-07
228.6	-1.7029e-07
228.62	-1.6725e-07
228.64	-1.6531e-07
228.66	-1.628e-07
228.68	-1.605e-07
228.7	-1.5883e-07
228.72	-1.5598e-07
228.74	-1.5369e-07
228.76	-1.5143e-07
228.78	-1.4863e-07
228.8	-1.4666e-07
228.82	-1.4419e-07
228.84	-1.4166e-07
228.86	-1.3949e-07
228.88	-1.3671e-07
228.9	-1.3463e-07
228.92	-1.324e-07
228.94	-1.2952e-07
228.96	-1.2745e-07
228.98	-1.2475e-07
229	-1.2238e-07
229.02	-1.2082e-07
229.04	-1.1819e-07
229.06	-1.1603e-07
229.08	-1.1374e-07
229.1	-1.1075e-07
229.12	-1.0875e-07
229.14	-1.0634e-07
229.16	-1.0398e-07
229.18	-1.0215e-07
229.2	-9.9496e-08
229.22	-9.7344e-08
229.24	-9.5199e-08
229.26	-9.2644e-08
229.28	-9.0505e-08
229.3	-8.7283e-08
229.32	-8.4064e-08
229.34	-8.1792e-08
229.36	-7.904e-08
229.38	-7.691e-08
229.4	-7.4779e-08
229.42	-7.1594e-08
229.44	-6.9361e-08
229.46	-6.7224e-08
229.48	-6.4725e-08
229.5	-6.3031e-08
229.52	-6.0606e-08
229.54	-5.8244e-08
229.56	-5.6359e-08
229.58	-5.3778e-08
229.6	-5.1834e-08
229.62	-4.992e-08
229.64	-4.7367e-08
229.66	-4.5422e-08
229.68	-4.32e-08
229.7	-4.0968e-08
229.72	-3.9311e-08
229.74	-3.6913e-08
229.76	-3.4892e-08
229.78	-3.326e-08
229.8	-3.105e-08
229.82	-2.9494e-08
229.84	-2.7692e-08
229.86	-2.5356e-08
229.88	-2.3523e-08
229.9	-2.1314e-08
229.92	-1.9434e-08
229.94	-1.7958e-08
229.96	-1.5968e-08
229.98	-1.4495e-08
230	-1.2862e-08
230.02	-1.0757e-08
230.04	-9.383e-09
230.06	-7.7487e-09
230.08	-6.0198e-09
230.1	-4.674e-09
230.12	-2.7411e-09
230.14	-1.2609e-09
230.16	-7.7103e-11
230.18	1.6968e-09
230.2	2.9729e-09
230.22	4.3639e-09
230.24	6.0571e-09
230.26	7.1087e-09
230.28	8.5263e-09
230.3	1.0021e-08
230.32	1.1212e-08
230.34	1.3067e-08
230.36	1.4422e-08
230.38	1.5404e-08
230.4	1.6896e-08
230.42	1.7923e-08
230.44	1.9029e-08
230.46	2.0576e-08
230.48	2.1649e-08
230.5	2.3015e-08
230.52	2.4216e-08
230.54	2.5007e-08
230.56	2.6196e-08
230.58	2.7088e-08
230.6	2.787e-08
230.62	2.9124e-08
230.64	3.0015e-08
230.66	3.0932e-08
230.68	3.195e-08
230.7	3.2738e-08
230.72	3.3885e-08
230.74	3.476e-08
230.76	3.5549e-08
230.78	3.6817e-08
230.8	3.7675e-08
230.82	3.8448e-08
230.84	3.9328e-08
230.86	3.9948e-08
230.88	4.0964e-08
230.9	4.1773e-08
230.92	4.2596e-08
230.94	4.3703e-08
230.96	4.4364e-08
230.98	4.5183e-08
231	4.5884e-08
231.02	4.6496e-08
231.04	4.7423e-08
231.06	4.7946e-08
231.08	4.8689e-08
231.1	4.9286e-08
231.12	4.9844e-08
231.14	5.0719e-08
231.16	5.1348e-08
231.18	5.2346e-08
231.2	5.2995e-08
231.22	5.3535e-08
231.24	5.4118e-08
231.26	5.4642e-08
231.28	5.5501e-08
231.3	5.5986e-08
231.32	5.677e-08
231.34	5.7273e-08
231.36	5.7793e-08
231.38	5.8273e-08
231.4	5.8706e-08
231.42	5.9318e-08
231.44	5.9677e-08
231.46	6.0363e-08
231.48	6.0713e-08
231.5	6.1474e-08
231.52	6.1998e-08
231.54	6.2659e-08
231.56	6.3246e-08
231.58	6.3716e-08
231.6	6.412e-08
231.62	6.4506e-08
231.64	6.5082e-08
231.66	6.5466e-08
231.68	6.6077e-08
231.7	6.6371e-08
231.72	6.6953e-08
231.74	6.7315e-08
231.76	6.7962e-08
231.78	6.8384e-08
231.8	6.8978e-08
231.82	6.9289e-08
231.84	6.9636e-08
231.86	6.9863e-08
231.88	7.0179e-08
231.9	7.0374e-08
231.92	7.057e-08
231.94	7.0925e-08
231.96	7.1187e-08
231.98	7.1705e-08
232	7.2006e-08
232.02	7.2634e-08
232.04	7.2957e-08
232.06	7.3484e-08
232.08	7.3769e-08
232.1	7.4308e-08
232.12	7.4541e-08
232.14	7.4944e-08
232.16	7.5195e-08
232.18	7.5427e-08
232.2	7.5709e-08
232.22	7.5885e-08
232.24	7.6211e-08
232.26	7.6328e-08
232.28	7.6707e-08
232.3	7.6825e-08
232.32	7.7255e-08
232.34	7.755e-08
232.36	7.8006e-08
232.38	7.8322e-08
232.4	7.865e-08
232.42	7.8955e-08
232.44	7.906e-08
232.46	7.939e-08
232.48	7.9451e-08
232.5	7.9769e-08
232.52	7.9834e-08
232.54	8.011e-08
232.56	8.0327e-08
232.58	8.0628e-08
232.6	8.0973e-08
232.62	8.1142e-08
232.64	8.1512e-08
232.66	8.1579e-08
232.68	8.1989e-08
232.7	8.2169e-08
232.72	8.2493e-08
232.74	8.2729e-08
232.76	8.2855e-08
232.78	8.3189e-08
232.8	8.3325e-08
232.82	8.369e-08
232.84	8.3718e-08
232.86	8.3935e-08
232.88	8.3965e-08
232.9	8.4107e-08
232.92	8.4447e-08
232.94	8.4556e-08
232.96	8.4922e-08
232.98	8.4953e-08
233	8.5235e-08
233.02	8.5444e-08
233.04	8.5715e-08
233.06	8.6071e-08
233.08	8.6161e-08
233.1	8.645e-08
233.12	8.6426e-08
233.14	8.6638e-08
233.16	8.6687e-08
233.18	8.6722e-08
233.2	8.6839e-08
233.22	8.6731e-08
233.24	8.6995e-08
233.26	8.7097e-08
233.28	8.7416e-08
233.3	8.7566e-08
233.32	8.7595e-08
233.34	8.7817e-08
233.36	8.7797e-08
233.38	8.8158e-08
233.4	8.828e-08
233.42	8.8497e-08
233.44	8.8614e-08
233.46	8.8598e-08
233.48	8.8853e-08
233.5	8.8865e-08
233.52	8.9098e-08
233.54	8.9096e-08
233.56	8.9047e-08
233.58	8.9112e-08
233.6	8.9082e-08
233.62	8.94e-08
233.64	8.9486e-08
233.66	8.9733e-08
233.68	8.9835e-08
233.7	8.9823e-08
233.72	9.0041e-08
233.74	8.9965e-08
233.76	9.0164e-08
233.78	9.0137e-08
233.8	9.016e-08
233.82	9.0313e-08
233.84	9.0384e-08
233.86	9.0751e-08
233.88	9.0858e-08
233.9	9.1062e-08
233.92	9.108e-08
233.94	9.1027e-08
233.96	9.1262e-08
233.98	9.1184e-08
234	9.1367e-08
234.02	9.1401e-08
234.04	9.1474e-08
234.06	9.1659e-08
234.08	9.1678e-08
234.1	9.1921e-08
234.12	9.1862e-08
234.14	9.1961e-08
234.16	9.1987e-08
234.18	9.1876e-08
234.2	9.2172e-08
234.22	9.215e-08
234.24	9.2352e-08
234.26	9.2451e-08
234.28	9.2468e-08
234.3	9.2618e-08
234.32	9.2484e-08
234.34	9.2635e-08
234.36	9.2507e-08
234.38	9.2472e-08
234.4	9.2585e-08
234.42	9.2504e-08
234.44	9.2874e-08
234.46	9.2925e-08
234.48	9.2991e-08
234.5	9.3003e-08
234.52	9.2916e-08
234.54	9.3092e-08
234.56	9.305e-08
234.58	9.3206e-08
234.6	9.3169e-08
234.62	9.3126e-08
234.64	9.3338e-08
234.66	9.3284e-08
234.68	9.3571e-08
234.7	9.3606e-08
234.72	9.3604e-08
234.74	9.3749e-08
234.76	9.3614e-08
234.78	9.3781e-08
234.8	9.3735e-08
234.82	9.3751e-08
234.84	9.3892e-08
234.86	9.3838e-08
234.88	9.4049e-08
234.9	9.4036e-08
234.92	9.4187e-08
234.94	9.4271e-08
234.96	9.4259e-08
234.98	9.4489e-08
235	9.4345e-08
235.02	9.4382e-08
235.04	9.4375e-08
235.06	9.4276e-08
235.08	9.4454e-08
235.1	9.4385e-08
235.12	9.4544e-08
235.14	9.4576e-08
235.16	9.4586e-08
235.18	9.4777e-08
235.2	9.4644e-08
235.22	9.4799e-08
235.24	9.4667e-08
235.26	9.4554e-08
235.28	9.4658e-08
235.3	9.4422e-08
235.32	9.4465e-08
235.34	9.4364e-08
235.36	9.4306e-08
235.38	9.4387e-08
235.4	9.4212e-08
235.42	9.4357e-08
235.44	9.4208e-08
235.46	9.4136e-08
235.48	9.4186e-08
235.5	9.4013e-08
235.52	9.4226e-08
235.54	9.4189e-08
235.56	9.4215e-08
235.58	9.4267e-08
235.6	9.4175e-08
235.62	9.432e-08
235.64	9.4186e-08
235.66	9.4224e-08
235.68	9.4152e-08
235.7	9.3934e-08
235.72	9.409e-08
235.74	9.4003e-08
235.76	9.4046e-08
235.78	9.4096e-08
235.8	9.4017e-08
235.82	9.4212e-08
235.84	9.413e-08
235.86	9.4173e-08
235.88	9.4229e-08
235.9	9.4121e-08
235.92	9.4263e-08
235.94	9.4211e-08
235.96	9.4273e-08
235.98	9.4352e-08
236	9.4266e-08
236.02	9.4459e-08
236.04	9.4341e-08
236.06	9.4314e-08
236.08	9.4299e-08
236.1	9.4113e-08
236.12	9.4213e-08
236.14	9.4073e-08
236.16	9.4011e-08
236.18	9.4018e-08
236.2	9.3903e-08
236.22	9.4033e-08
236.24	9.389e-08
236.26	9.3852e-08
236.28	9.3639e-08
236.3	9.3069e-08
236.32	9.2812e-08
236.34	9.2338e-08
236.36	9.2042e-08
236.38	9.1911e-08
236.4	9.1597e-08
236.42	9.1602e-08
236.44	9.1401e-08
236.46	9.123e-08
236.48	9.1215e-08
236.5	9.0932e-08
236.52	9.0894e-08
236.54	9.0692e-08
236.56	9.0498e-08
236.58	9.0532e-08
236.6	9.0316e-08
236.62	9.0349e-08
236.64	9.0219e-08
236.66	8.999e-08
236.68	9.0035e-08
236.7	8.978e-08
236.72	8.9772e-08
236.74	8.9721e-08
236.76	8.9449e-08
236.78	8.9456e-08
236.8	8.9243e-08
236.82	8.9165e-08
236.84	8.9067e-08
236.86	8.8774e-08
236.88	8.8819e-08
236.9	8.8597e-08
236.92	8.8447e-08
236.94	8.8488e-08
236.96	8.8277e-08
236.98	8.8365e-08
237	8.8228e-08
237.02	8.8074e-08
237.04	8.8148e-08
237.06	8.797e-08
237.08	8.801e-08
237.1	8.7944e-08
237.12	8.7812e-08
237.14	8.788e-08
237.16	8.774e-08
237.18	8.7721e-08
237.2	8.7662e-08
237.22	8.7371e-08
237.24	8.7292e-08
237.26	8.6927e-08
237.28	8.6418e-08
237.3	8.5894e-08
237.32	8.4951e-08
237.34	8.4395e-08
237.36	8.3915e-08
237.38	8.345e-08
237.4	8.3394e-08
237.42	8.3085e-08
237.44	8.2871e-08
237.46	8.2614e-08
237.48	8.2181e-08
237.5	8.2011e-08
237.52	8.17e-08
237.54	8.1452e-08
237.56	8.1347e-08
237.58	8.1006e-08
237.6	8.0926e-08
237.62	8.0684e-08
237.64	8.0373e-08
237.66	8.0276e-08
237.68	7.9836e-08
237.7	7.9621e-08
237.72	7.9533e-08
237.74	7.926e-08
237.76	7.943e-08
237.78	7.9285e-08
237.8	7.9024e-08
237.82	7.8987e-08
237.84	7.858e-08
237.86	7.84e-08
237.88	7.8192e-08
237.9	7.7846e-08
237.92	7.7843e-08
237.94	7.7595e-08
237.96	7.7359e-08
237.98	7.7259e-08
238	7.6877e-08
238.02	7.6769e-08
238.04	7.6497e-08
238.06	7.6209e-08
238.08	7.6278e-08
238.1	7.6064e-08
238.12	7.5996e-08
238.14	7.6026e-08
238.16	7.5705e-08
238.18	7.5634e-08
238.2	7.5341e-08
238.22	7.4941e-08
238.24	7.477e-08
238.26	7.4273e-08
238.28	7.3681e-08
238.3	7.2935e-08
238.32	7.1836e-08
238.34	7.1216e-08
238.36	7.0602e-08
238.38	7.0054e-08
238.4	6.985e-08
238.42	6.9419e-08
238.44	6.9156e-08
238.46	6.901e-08
238.48	6.8568e-08
238.5	6.8413e-08
238.52	6.803e-08
238.54	6.7516e-08
238.56	6.727e-08
238.58	6.6802e-08
238.6	6.6479e-08
238.62	6.6283e-08
238.64	6.5812e-08
238.66	6.5635e-08
238.68	6.5334e-08
238.7	6.4929e-08
238.72	6.4868e-08
238.74	6.4575e-08
238.76	6.4301e-08
238.78	6.4142e-08
238.8	6.3682e-08
238.82	6.3479e-08
238.84	6.3213e-08
238.86	6.2752e-08
238.88	6.2663e-08
238.9	6.235e-08
238.92	6.1925e-08
238.94	6.1722e-08
238.96	6.125e-08
238.98	6.0943e-08
239	6.0769e-08
239.02	6.0357e-08
239.04	6.0262e-08
239.06	6.0043e-08
239.08	5.9647e-08
239.1	5.955e-08
239.12	5.9204e-08
239.14	5.8886e-08
239.16	5.8796e-08
239.18	5.8436e-08
239.2	5.8385e-08
239.22	5.815e-08
239.24	5.7732e-08
239.26	5.7476e-08
239.28	5.6883e-08
239.3	5.6212e-08
239.32	5.5404e-08
239.34	5.4623e-08
239.36	5.4293e-08
239.38	5.3748e-08
239.4	5.3495e-08
239.42	5.3147e-08
239.44	5.2688e-08
239.46	5.2458e-08
239.48	5.1982e-08
239.5	5.1747e-08
239.52	5.1368e-08
239.54	5.0998e-08
239.56	5.0652e-08
239.58	5.0174e-08
239.6	4.9971e-08
239.62	4.9421e-08
239.64	4.9209e-08
239.66	4.8803e-08
239.68	4.8448e-08
239.7	4.812e-08
239.72	4.7677e-08
239.74	4.7466e-08
239.76	4.7057e-08
239.78	4.693e-08
239.8	4.652e-08
239.82	4.6368e-08
239.84	4.5926e-08
239.86	4.5673e-08
239.88	4.531e-08
239.9	4.4907e-08
239.92	4.4648e-08
239.94	4.4206e-08
239.96	4.399e-08
239.98	4.36e-08
240	4.3438e-08
240.02	4.3001e-08
240.04	4.2862e-08
240.06	4.2507e-08
240.08	4.2269e-08
240.1	4.1943e-08
240.12	4.1678e-08
240.14	4.1344e-08
240.16	4.0947e-08
240.18	4.0607e-08
240.2	4.0145e-08
240.22	3.9966e-08
240.24	3.9626e-08
240.26	3.9501e-08
240.28	3.9136e-08
240.3	3.9103e-08
240.32	3.8786e-08
240.34	3.8731e-08
240.36	3.8489e-08
240.38	3.8393e-08
240.4	3.8149e-08
240.42	3.7886e-08
240.44	3.77e-08
240.46	3.7355e-08
240.48	3.7184e-08
240.5	3.6707e-08
240.52	3.648e-08
240.54	3.5924e-08
240.56	3.5752e-08
240.58	3.5397e-08
240.6	3.5201e-08
240.62	3.4965e-08
240.64	3.469e-08
240.66	3.456e-08
240.68	3.435e-08
240.7	3.4319e-08
240.72	3.3956e-08
240.74	3.3844e-08
240.76	3.3416e-08
240.78	3.3141e-08
240.8	3.2842e-08
240.82	3.2486e-08
240.84	3.228e-08
240.86	3.1876e-08
240.88	3.1791e-08
240.9	3.1406e-08
240.92	3.1351e-08
240.94	3.1089e-08
240.96	3.085e-08
240.98	3.0672e-08
241	3.0361e-08
241.02	3.028e-08
241.04	2.9953e-08
241.06	2.9943e-08
241.08	2.956e-08
241.1	2.9212e-08
241.12	2.8867e-08
241.14	2.851e-08
241.16	2.8404e-08
241.18	2.8017e-08
241.2	2.7923e-08
241.22	2.7585e-08
241.24	2.7362e-08
241.26	2.7332e-08
241.28	2.7351e-08
241.3	2.7951e-08
241.32	2.8362e-08
241.34	2.8814e-08
241.36	2.8853e-08
241.38	2.89e-08
241.4	2.8884e-08
241.42	2.8629e-08
241.44	2.8709e-08
241.46	2.8486e-08
241.48	2.8499e-08
241.5	2.8436e-08
241.52	2.8283e-08
241.54	2.8346e-08
241.56	2.8161e-08
241.58	2.8283e-08
241.6	2.8071e-08
241.62	2.794e-08
241.64	2.7752e-08
241.66	2.7431e-08
241.68	2.7489e-08
241.7	2.7303e-08
241.72	2.7362e-08
241.74	2.7245e-08
241.76	2.7058e-08
241.78	2.7021e-08
241.8	2.6771e-08
241.82	2.6896e-08
241.84	2.6781e-08
241.86	2.6713e-08
241.88	2.6566e-08
241.9	2.6265e-08
241.92	2.6284e-08
241.94	2.5975e-08
241.96	2.5947e-08
241.98	2.575e-08
242	2.5441e-08
242.02	2.5375e-08
242.04	2.5049e-08
242.06	2.5132e-08
242.08	2.51e-08
242.1	2.4939e-08
242.12	2.4834e-08
242.14	2.4543e-08
242.16	2.4559e-08
242.18	2.4262e-08
242.2	2.4157e-08
242.22	2.4008e-08
242.24	2.3713e-08
242.26	2.3884e-08
242.28	2.4063e-08
242.3	2.4967e-08
242.32	2.5923e-08
242.34	2.643e-08
242.36	2.6875e-08
242.38	2.69e-08
242.4	2.7163e-08
242.42	2.7211e-08
242.44	2.7283e-08
242.46	2.7552e-08
242.48	2.7422e-08
242.5	2.7621e-08
242.52	2.7597e-08
242.54	2.7564e-08
242.56	2.7676e-08
242.58	2.7548e-08
242.6	2.7733e-08
242.62	2.7617e-08
242.64	2.762e-08
242.66	2.7724e-08
242.68	2.7665e-08
242.7	2.7962e-08
242.72	2.7876e-08
242.74	2.7844e-08
242.76	2.7756e-08
242.78	2.7687e-08
242.8	2.7941e-08
242.82	2.79e-08
242.84	2.802e-08
242.86	2.7821e-08
242.88	2.7577e-08
242.9	2.7721e-08
242.92	2.7533e-08
242.94	2.7665e-08
242.96	2.7665e-08
242.98	2.7573e-08
243	2.7693e-08
243.02	2.7631e-08
243.04	2.7857e-08
243.06	2.7813e-08
243.08	2.7778e-08
243.1	2.7838e-08
243.12	2.7614e-08
243.14	2.7796e-08
243.16	2.7718e-08
243.18	2.759e-08
243.2	2.7608e-08
243.22	2.7386e-08
243.24	2.758e-08
243.26	2.7612e-08
243.28	2.7944e-08
243.3	2.8825e-08
243.32	2.9566e-08
243.34	3.0354e-08
243.36	3.0663e-08
243.38	3.0944e-08
243.4	3.124e-08
243.42	3.1303e-08
243.44	3.1682e-08
243.46	3.1738e-08
243.48	3.1968e-08
243.5	3.2165e-08
243.52	3.211e-08
243.54	3.2453e-08
243.56	3.2466e-08
243.58	3.2651e-08
243.6	3.2869e-08
243.62	3.2881e-08
243.64	3.3182e-08
243.66	3.3145e-08
243.68	3.3234e-08
243.7	3.3407e-08
243.72	3.3444e-08
243.74	3.3781e-08
243.76	3.3801e-08
243.78	3.4003e-08
243.8	3.4221e-08
243.82	3.4308e-08
243.84	3.4741e-08
243.86	3.4865e-08
243.88	3.4974e-08
243.9	3.5072e-08
243.92	3.5037e-08
243.94	3.5295e-08
243.96	3.5286e-08
243.98	3.5414e-08
244	3.55e-08
244.02	3.5409e-08
244.04	3.5658e-08
244.06	3.5641e-08
244.08	3.5741e-08
244.1	3.5831e-08
244.12	3.5744e-08
244.14	3.6021e-08
244.16	3.6051e-08
244.18	3.6235e-08
244.2	3.6403e-08
244.22	3.6351e-08
244.24	3.6667e-08
244.26	3.6679e-08
244.28	3.6906e-08
244.3	3.741e-08
244.32	3.7756e-08
244.34	3.8206e-08
244.36	3.8216e-08
244.38	3.83e-08
244.4	3.8552e-08
244.42	3.8586e-08
244.44	3.8983e-08
244.46	3.9099e-08
244.48	3.9158e-08
244.5	3.9309e-08
244.52	3.9203e-08
244.54	3.9465e-08
244.56	3.9475e-08
244.58	3.9574e-08
244.6	3.9917e-08
244.62	3.9943e-08
244.64	4.0269e-08
244.66	4.0359e-08
244.68	4.0452e-08
244.7	4.0753e-08
244.72	4.071e-08
244.74	4.0875e-08
244.76	4.0865e-08
244.78	4.0861e-08
244.8	4.1191e-08
244.82	4.1178e-08
244.84	4.1374e-08
244.86	4.1512e-08
244.88	4.1573e-08
244.9	4.1925e-08
244.92	4.1922e-08
244.94	4.2072e-08
244.96	4.2068e-08
244.98	4.1877e-08
245	4.2076e-08
245.02	4.1986e-08
245.04	4.2027e-08
245.06	4.223e-08
245.08	4.2199e-08
245.1	4.2536e-08
245.12	4.2602e-08
245.14	4.2609e-08
245.16	4.2768e-08
245.18	4.2623e-08
245.2	4.2808e-08
245.22	4.2874e-08
245.24	4.3012e-08
245.26	4.3446e-08
245.28	4.3485e-08
245.3	4.3754e-08
245.32	4.3939e-08
245.34	4.3852e-08
245.36	4.4127e-08
245.38	4.4064e-08
245.4	4.4038e-08
245.42	4.4126e-08
245.44	4.4066e-08
245.46	4.4417e-08
245.48	4.4595e-08
245.5	4.4743e-08
245.52	4.4976e-08
245.54	4.4857e-08
245.56	4.5077e-08
245.58	4.5177e-08
245.6	4.5193e-08
245.62	4.5539e-08
245.64	4.553e-08
245.66	4.5562e-08
245.68	4.5726e-08
245.7	4.5687e-08
245.72	4.5948e-08
245.74	4.5896e-08
245.76	4.5797e-08
245.78	4.591e-08
245.8	4.5812e-08
245.82	4.6026e-08
245.84	4.616e-08
245.86	4.6209e-08
245.88	4.6537e-08
245.9	4.6526e-08
245.92	4.6661e-08
245.94	4.6908e-08
245.96	4.6856e-08
245.98	4.7049e-08
246	4.6978e-08
246.02	4.6924e-08
246.04	4.7126e-08
246.06	4.7065e-08
246.08	4.7189e-08
246.1	4.7291e-08
246.12	4.7211e-08
246.14	4.7585e-08
246.16	4.7731e-08
246.18	4.7859e-08
246.2	4.808e-08
246.22	4.7937e-08
246.24	4.8015e-08
246.26	4.8072e-08
246.28	4.7991e-08
246.3	4.8271e-08
246.32	4.8243e-08
246.34	4.8332e-08
246.36	4.8549e-08
246.38	4.8572e-08
246.4	4.886e-08
246.42	4.887e-08
246.44	4.8716e-08
246.46	4.8922e-08
246.48	4.8879e-08
246.5	4.9e-08
246.52	4.9364e-08
246.54	4.9395e-08
246.56	4.962e-08
246.58	4.9663e-08
246.6	4.956e-08
246.62	4.983e-08
246.64	4.9805e-08
246.66	4.9804e-08
246.68	4.9966e-08
246.7	4.9895e-08
246.72	5.0198e-08
246.74	5.0313e-08
246.76	5.0304e-08
246.78	5.0569e-08
246.8	5.0469e-08
246.82	5.0486e-08
246.84	5.0802e-08
246.86	5.088e-08
246.88	5.1173e-08
246.9	5.1295e-08
246.92	5.1153e-08
246.94	5.1303e-08
246.96	5.1207e-08
246.98	5.11e-08
247	5.125e-08
247.02	5.1108e-08
247.04	5.1218e-08
247.06	5.1407e-08
247.08	5.1394e-08
247.1	5.1737e-08
247.12	5.1825e-08
247.14	5.1807e-08
247.16	5.2073e-08
247.18	5.2035e-08
247.2	5.2087e-08
247.22	5.2318e-08
247.24	5.2256e-08
247.26	5.2412e-08
247.28	5.2481e-08
247.3	5.2379e-08
247.32	5.2615e-08
247.34	5.2574e-08
247.36	5.2563e-08
247.38	5.2793e-08
247.4	5.2718e-08
247.42	5.292e-08
247.44	5.3103e-08
247.46	5.3025e-08
247.48	5.3265e-08
247.5	5.3215e-08
247.52	5.3184e-08
247.54	5.34e-08
247.56	5.3309e-08
247.58	5.349e-08
247.6	5.3564e-08
247.62	5.3578e-08
247.64	5.3861e-08
247.66	5.3868e-08
247.68	5.3992e-08
247.7	5.4064e-08
247.72	5.3975e-08
247.74	5.4266e-08
247.76	5.4244e-08
247.78	5.4466e-08
247.8	5.4577e-08
247.82	5.4451e-08
247.84	5.4534e-08
247.86	5.4379e-08
247.88	5.4514e-08
247.9	5.4493e-08
247.92	5.4504e-08
247.94	5.4548e-08
247.96	5.4471e-08
247.98	5.4726e-08
248	5.4745e-08
248.02	5.5042e-08
248.04	5.5061e-08
248.06	5.5102e-08
248.08	5.5045e-08
248.1	5.4953e-08
248.12	5.5105e-08
248.14	5.5022e-08
248.16	5.5284e-08
248.18	5.5258e-08
248.2	5.5465e-08
248.22	5.5463e-08
248.24	5.5679e-08
248.26	5.5728e-08
248.28	5.575e-08
248.3	5.5738e-08
248.32	5.5629e-08
248.34	5.5742e-08
248.36	5.5762e-08
248.38	5.5982e-08
248.4	5.5948e-08
248.42	5.6163e-08
248.44	5.609e-08
248.46	5.6266e-08
248.48	5.6241e-08
248.5	5.6401e-08
248.52	5.6336e-08
248.54	5.6385e-08
248.56	5.6371e-08
248.58	5.6351e-08
248.6	5.6384e-08
248.62	5.6352e-08
248.64	5.6462e-08
248.66	5.6458e-08
248.68	5.673e-08
248.7	5.6731e-08
248.72	5.6946e-08
248.74	5.6895e-08
248.76	5.7054e-08
248.78	5.6975e-08
248.8	5.7079e-08
248.82	5.7113e-08
248.84	5.7127e-08
248.86	5.7217e-08
248.88	5.7197e-08
248.9	5.7376e-08
248.92	5.7338e-08
248.94	5.755e-08
248.96	5.7463e-08
248.98	5.768e-08
249	5.7698e-08
249.02	5.7802e-08
249.04	5.7785e-08
249.06	5.7801e-08
249.08	5.7898e-08
249.1	5.7865e-08
249.12	5.8054e-08
249.14	5.7912e-08
249.16	5.8081e-08
249.18	5.8008e-08
249.2	5.8075e-08
249.22	5.8038e-08
249.24	5.8005e-08
249.26	5.818e-08
249.28	5.813e-08
249.3	5.8347e-08
249.32	5.8257e-08
249.34	5.842e-08
249.36	5.8349e-08
249.38	5.8305e-08
249.4	5.8272e-08
249.42	5.8153e-08
249.44	5.835e-08
249.46	5.8286e-08
249.48	5.8511e-08
249.5	5.8514e-08
249.52	5.8624e-08
249.54	5.8629e-08
249.56	5.8638e-08
249.58	5.8924e-08
249.6	5.8847e-08
249.62	5.9065e-08
249.64	5.8983e-08
249.66	5.9034e-08
249.68	5.9043e-08
249.7	5.9029e-08
249.72	5.9179e-08
249.74	5.9076e-08
249.76	5.9305e-08
249.78	5.9252e-08
249.8	5.9364e-08
249.82	5.9378e-08
249.84	5.9282e-08
249.86	5.9464e-08
249.88	5.9451e-08
249.9	5.9724e-08
249.92	5.9706e-08
249.94	5.9758e-08
249.96	5.9776e-08
249.98	5.9666e-08
250	5.989e-08
250.02	5.9871e-08
250.04	6.0124e-08
250.06	6.0127e-08
250.08	6.0052e-08
250.1	6.0105e-08
250.12	5.9908e-08
250.14	6.0029e-08
250.16	5.9936e-08
250.18	6.0064e-08
250.2	6.0071e-08
250.22	6.0085e-08
250.24	6.0308e-08
250.26	6.0239e-08
250.28	6.0382e-08
250.3	6.0161e-08
250.32	5.998e-08
250.34	5.9988e-08
250.36	5.9836e-08
250.38	6.009e-08
250.4	6.0079e-08
250.42	6.0265e-08
250.44	6.0352e-08
250.46	6.0316e-08
250.48	6.0463e-08
250.5	6.0324e-08
250.52	6.0406e-08
250.54	6.0289e-08
250.56	6.03e-08
250.58	6.0435e-08
250.6	6.0405e-08
250.62	6.067e-08
250.64	6.0568e-08
250.66	6.0631e-08
250.68	6.0627e-08
250.7	6.0472e-08
250.72	6.0574e-08
250.74	6.0367e-08
250.76	6.0416e-08
250.78	6.0325e-08
250.8	6.0314e-08
250.82	6.0479e-08
250.84	6.0397e-08
250.86	6.0576e-08
250.88	6.0503e-08
250.9	6.0497e-08
250.92	6.0615e-08
250.94	6.0545e-08
250.96	6.08e-08
250.98	6.0765e-08
251	6.0854e-08
251.02	6.0901e-08
251.04	6.0858e-08
251.06	6.1e-08
251.08	6.0922e-08
251.1	6.1048e-08
251.12	6.0927e-08
251.14	6.0825e-08
251.16	6.0971e-08
251.18	6.0827e-08
251.2	6.1046e-08
251.22	6.0974e-08
251.24	6.0855e-08
251.26	6.0909e-08
251.28	6.0608e-08
251.3	6.0345e-08
251.32	5.9747e-08
251.34	5.9376e-08
251.36	5.9154e-08
251.38	5.8859e-08
251.4	5.8932e-08
251.42	5.8749e-08
251.44	5.8752e-08
251.46	5.8674e-08
251.48	5.8512e-08
251.5	5.866e-08
251.52	5.8499e-08
251.54	5.8523e-08
251.56	5.8315e-08
251.58	5.8082e-08
251.6	5.8103e-08
251.62	5.7921e-08
251.64	5.8093e-08
251.66	5.7996e-08
251.68	5.7906e-08
251.7	5.7927e-08
251.72	5.7719e-08
251.74	5.7845e-08
251.76	5.7624e-08
251.78	5.7432e-08
251.8	5.7373e-08
251.82	5.7104e-08
251.84	5.7264e-08
251.86	5.7158e-08
251.88	5.7145e-08
251.9	5.7177e-08
251.92	5.6995e-08
251.94	5.7104e-08
251.96	5.6991e-08
251.98	5.695e-08
252	5.687e-08
252.02	5.6681e-08
252.04	5.6783e-08
252.06	5.6642e-08
252.08	5.6715e-08
252.1	5.668e-08
252.12	5.6537e-08
252.14	5.661e-08
252.16	5.6372e-08
252.18	5.6313e-08
252.2	5.6216e-08
252.22	5.5976e-08
252.24	5.5968e-08
252.26	5.5648e-08
252.28	5.5276e-08
252.3	5.4501e-08
252.32	5.355e-08
252.34	5.2936e-08
252.36	5.2229e-08
252.38	5.1878e-08
252.4	5.1514e-08
252.42	5.1133e-08
252.44	5.1175e-08
252.46	5.0874e-08
252.48	5.0775e-08
252.5	5.0591e-08
252.52	5.0232e-08
252.54	5.0196e-08
252.56	4.9832e-08
252.58	4.9619e-08
252.6	4.9361e-08
252.62	4.9042e-08
252.64	4.896e-08
252.66	4.8705e-08
252.68	4.8657e-08
252.7	4.8505e-08
252.72	4.8202e-08
252.74	4.8181e-08
252.76	4.7839e-08
252.78	4.7698e-08
252.8	4.7554e-08
252.82	4.722e-08
252.84	4.7158e-08
252.86	4.685e-08
252.88	4.6665e-08
252.9	4.6548e-08
252.92	4.6205e-08
252.94	4.6138e-08
252.96	4.5814e-08
252.98	4.5575e-08
253	4.5505e-08
253.02	4.5236e-08
253.04	4.5248e-08
253.06	4.4987e-08
253.08	4.4781e-08
253.1	4.4733e-08
253.12	4.4455e-08
253.14	4.4492e-08
253.16	4.4247e-08
253.18	4.3974e-08
253.2	4.4011e-08
253.22	4.3689e-08
253.24	4.3634e-08
253.26	4.3348e-08
253.28	4.2666e-08
253.3	4.1801e-08
253.32	4.0586e-08
253.34	3.9786e-08
253.36	3.928e-08
253.38	3.8734e-08
253.4	3.8564e-08
253.42	3.807e-08
253.44	3.7676e-08
253.46	3.7445e-08
253.48	3.6994e-08
253.5	3.6861e-08
253.52	3.6489e-08
253.54	3.6048e-08
253.56	3.5805e-08
253.58	3.5308e-08
253.6	3.5101e-08
253.62	3.479e-08
253.64	3.4374e-08
253.66	3.4195e-08
253.68	3.3648e-08
253.7	3.3252e-08
253.72	3.2964e-08
253.74	3.2461e-08
253.76	3.2274e-08
253.78	3.1883e-08
253.8	3.1521e-08
253.82	3.1345e-08
253.84	3.0904e-08
253.86	3.0665e-08
253.88	3.027e-08
253.9	2.9793e-08
253.92	2.9616e-08
253.94	2.9193e-08
253.96	2.8968e-08
253.98	2.8752e-08
254	2.8331e-08
254.02	2.8233e-08
254.04	2.7794e-08
254.06	2.7343e-08
254.08	2.7197e-08
254.1	2.6825e-08
254.12	2.6674e-08
254.14	2.641e-08
254.16	2.5984e-08
254.18	2.5904e-08
254.2	2.5534e-08
254.22	2.5202e-08
254.24	2.4969e-08
254.26	2.4364e-08
254.28	2.3926e-08
254.3	2.2993e-08
254.32	2.1847e-08
254.34	2.1166e-08
254.36	2.0358e-08
254.38	1.9798e-08
254.4	1.9397e-08
254.42	1.8854e-08
254.44	1.8605e-08
254.46	1.8145e-08
254.48	1.7615e-08
254.5	1.7353e-08
254.52	1.671e-08
254.54	1.6314e-08
254.56	1.6052e-08
254.58	1.5587e-08
254.6	1.5524e-08
254.62	1.5103e-08
254.64	1.4489e-08
254.66	1.4186e-08
254.68	1.3504e-08
254.7	1.2939e-08
254.72	1.2629e-08
254.74	1.2142e-08
254.76	1.1922e-08
254.78	1.1619e-08
254.8	1.1144e-08
254.82	1.1066e-08
254.84	1.0664e-08
254.86	1.0172e-08
254.88	9.7802e-09
254.9	9.1325e-09
254.92	8.8453e-09
254.94	8.4692e-09
254.96	7.9982e-09
254.98	7.9751e-09
255	7.6066e-09
255.02	7.1828e-09
255.04	6.9086e-09
255.06	6.1752e-09
255.08	5.5691e-09
255.1	5.0566e-09
255.12	4.3286e-09
255.14	4.1555e-09
255.16	3.808e-09
255.18	3.352e-09
255.2	3.2194e-09
255.22	2.6972e-09
255.24	2.2283e-09
255.26	2.0695e-09
255.28	1.5502e-09
255.3	1.2156e-09
255.32	7.8263e-10
255.34	1.0563e-10
255.36	-1.8563e-10
255.38	-6.0397e-10
255.4	-1.2226e-09
255.42	-1.4952e-09
255.44	-2.1532e-09
255.46	-2.8468e-09
255.48	-3.2474e-09
255.5	-3.9062e-09
255.52	-4.3441e-09
255.54	-4.7326e-09
255.56	-5.4427e-09
255.58	-5.7433e-09
255.6	-6.1448e-09
255.62	-6.7292e-09
255.64	-7.0374e-09
255.66	-7.929e-09
255.68	-8.8526e-09
255.7	-9.6648e-09
255.72	-1.0887e-08
255.74	-1.2007e-08
255.76	-1.3155e-08
255.78	-1.4908e-08
255.8	-1.6489e-08
255.82	-1.8419e-08
255.84	-2.057e-08
255.86	-2.2324e-08
255.88	-2.4566e-08
255.9	-2.7033e-08
255.92	-2.9445e-08
255.94	-3.223e-08
255.96	-3.4787e-08
255.98	-3.7567e-08
256	-4.0487e-08
256.02	-4.3301e-08
256.04	-4.6485e-08
256.06	-4.9316e-08
256.08	-5.24e-08
256.1	-5.5691e-08
256.12	-5.8697e-08
256.14	-6.2034e-08
256.16	-6.5221e-08
256.18	-6.8773e-08
256.2	-7.2325e-08
256.22	-7.5784e-08
256.24	-7.9502e-08
256.26	-8.2856e-08
256.28	-8.633e-08
256.3	-8.9029e-08
256.32	-9.1897e-08
256.34	-9.529e-08
256.36	-9.8638e-08
256.38	-1.0232e-07
256.4	-1.0585e-07
256.42	-1.096e-07
256.44	-1.1299e-07
256.46	-1.1666e-07
256.48	-1.2019e-07
256.5	-1.2385e-07
256.52	-1.2746e-07
256.54	-1.3086e-07
256.56	-1.3436e-07
256.58	-1.3757e-07
256.6	-1.4097e-07
256.62	-1.4393e-07
256.64	-1.4711e-07
256.66	-1.4987e-07
256.68	-1.5273e-07
256.7	-1.5542e-07
256.72	-1.5822e-07
256.74	-1.61e-07
256.76	-1.6354e-07
256.78	-1.6623e-07
256.8	-1.6847e-07
256.82	-1.7075e-07
256.84	-1.7278e-07
256.86	-1.7506e-07
256.88	-1.7689e-07
256.9	-1.7896e-07
256.92	-1.8072e-07
256.94	-1.8257e-07
256.96	-1.8427e-07
256.98	-1.8612e-07
257	-1.8777e-07
257.02	-1.8915e-07
257.04	-1.9069e-07
257.06	-1.9193e-07
257.08	-1.9336e-07
257.1	-1.9456e-07
257.12	-1.9589e-07
257.14	-1.965e-07
257.16	-1.9756e-07
257.18	-1.9848e-07
257.2	-1.9939e-07
257.22	-2.0026e-07
257.24	-2.0082e-07
257.26	-2.0158e-07
257.28	-2.015e-07
257.3	-2.0077e-07
257.32	-1.9985e-07
257.34	-1.9954e-07
257.36	-1.9931e-07
257.38	-1.9945e-07
257.4	-1.9938e-07
257.42	-1.9922e-07
257.44	-1.9929e-07
257.46	-1.9878e-07
257.48	-1.9875e-07
257.5	-1.9824e-07
257.52	-1.9796e-07
257.54	-1.9749e-07
257.56	-1.971e-07
257.58	-1.9697e-07
257.6	-1.963e-07
257.62	-1.9603e-07
257.64	-1.9507e-07
257.66	-1.9434e-07
257.68	-1.9349e-07
257.7	-1.9284e-07
257.72	-1.9227e-07
257.74	-1.9125e-07
257.76	-1.9067e-07
257.78	-1.8934e-07
257.8	-1.8863e-07
257.82	-1.8766e-07
257.84	-1.8652e-07
257.86	-1.8579e-07
257.88	-1.8441e-07
257.9	-1.8349e-07
257.92	-1.8209e-07
257.94	-1.8107e-07
257.96	-1.7987e-07
257.98	-1.7839e-07
258	-1.773e-07
258.02	-1.7545e-07
258.04	-1.7422e-07
258.06	-1.7266e-07
258.08	-1.7112e-07
258.1	-1.6981e-07
258.12	-1.6802e-07
258.14	-1.6683e-07
258.16	-1.6501e-07
258.18	-1.6363e-07
258.2	-1.6207e-07
258.22	-1.6016e-07
258.24	-1.5878e-07
258.26	-1.5688e-07
258.28	-1.551e-07
258.3	-1.5225e-07
258.32	-1.4946e-07
258.34	-1.4718e-07
258.36	-1.4473e-07
258.38	-1.4315e-07
258.4	-1.4106e-07
258.42	-1.3915e-07
258.44	-1.3735e-07
258.46	-1.3505e-07
258.48	-1.3335e-07
258.5	-1.3117e-07
258.52	-1.2934e-07
258.54	-1.276e-07
258.56	-1.2539e-07
258.58	-1.2356e-07
258.6	-1.2132e-07
258.62	-1.1977e-07
258.64	-1.1801e-07
258.66	-1.1585e-07
258.68	-1.1427e-07
258.7	-1.1178e-07
258.72	-1.1001e-07
258.74	-1.0836e-07
258.76	-1.0626e-07
258.78	-1.0459e-07
258.8	-1.0234e-07
258.82	-1.0065e-07
258.84	-9.8805e-08
258.86	-9.6903e-08
258.88	-9.5307e-08
258.9	-9.2949e-08
258.92	-9.1118e-08
258.94	-8.9116e-08
258.96	-8.7307e-08
258.98	-8.582e-08
259	-8.3636e-08
259.02	-8.1916e-08
259.04	-7.9918e-08
259.06	-7.8206e-08
259.08	-7.6727e-08
259.1	-7.4686e-08
259.12	-7.3055e-08
259.14	-7.0987e-08
259.16	-6.9066e-08
259.18	-6.7423e-08
259.2	-6.5433e-08
259.22	-6.3938e-08
259.24	-6.1907e-08
259.26	-6.0294e-08
259.28	-5.8665e-08
259.3	-5.6242e-08
259.32	-5.46e-08
259.34	-5.2605e-08
259.36	-5.086e-08
259.38	-4.9364e-08
259.4	-4.7456e-08
259.42	-4.6146e-08
259.44	-4.4471e-08
259.46	-4.293e-08
259.48	-4.1348e-08
259.5	-3.9347e-08
259.52	-3.7875e-08
259.54	-3.5954e-08
259.56	-3.4431e-08
259.58	-3.3004e-08
259.6	-3.1259e-08
259.62	-3.0097e-08
259.64	-2.8527e-08
259.66	-2.73e-08
259.68	-2.6054e-08
259.7	-2.4304e-08
259.72	-2.3035e-08
259.74	-2.1327e-08
259.76	-2.0004e-08
259.78	-1.8898e-08
259.8	-1.7399e-08
259.82	-1.6117e-08
259.84	-1.4466e-08
259.86	-1.3319e-08
259.88	-1.2175e-08
259.9	-1.0756e-08
259.92	-9.6575e-09
259.94	-7.8832e-09
259.96	-6.6294e-09
259.98	-5.5463e-09
260	-4.256e-09
260.02	-3.4049e-09
260.04	-2.0396e-09
260.06	-9.4848e-10
260.08	1.1855e-10
260.1	1.4104e-09
260.12	2.2711e-09
260.14	3.5733e-09
260.16	4.6182e-09
260.18	5.7776e-09
260.2	7.0025e-09
260.22	7.8713e-09
260.24	9.1074e-09
260.26	9.96e-09
260.28	1.0976e-08
260.3	1.2379e-08
260.32	1.348e-08
260.34	1.4749e-08
260.36	1.5612e-08
260.38	1.654e-08
260.4	1.7591e-08
260.42	1.8356e-08
260.44	1.9548e-08
260.46	2.0325e-08
260.48	2.1182e-08
260.5	2.2142e-08
260.52	2.288e-08
260.54	2.4024e-08
260.56	2.4784e-08
260.58	2.5549e-08
260.6	2.637e-08
260.62	2.7049e-08
260.64	2.817e-08
260.66	2.8809e-08
260.68	2.9605e-08
260.7	3.0511e-08
260.72	3.1066e-08
260.74	3.2068e-08
260.76	3.2794e-08
260.78	3.3579e-08
260.8	3.438e-08
260.82	3.4895e-08
260.84	3.5742e-08
260.86	3.6404e-08
260.88	3.7154e-08
260.9	3.7855e-08
260.92	3.8399e-08
260.94	3.9265e-08
260.96	3.9787e-08
260.98	4.0575e-08
261	4.1391e-08
261.02	4.1892e-08
261.04	4.2718e-08
261.06	4.3204e-08
261.08	4.3803e-08
261.1	4.4429e-08
261.12	4.483e-08
261.14	4.5502e-08
261.16	4.5878e-08
261.18	4.6423e-08
261.2	4.7041e-08
261.22	4.7578e-08
261.24	4.8447e-08
261.26	4.8879e-08
261.28	4.9432e-08
261.3	5.0086e-08
261.32	5.0551e-08
261.34	5.1323e-08
261.36	5.1747e-08
261.38	5.2143e-08
261.4	5.263e-08
261.42	5.2933e-08
261.44	5.3725e-08
261.46	5.4311e-08
261.48	5.4833e-08
261.5	5.5395e-08
261.52	5.5621e-08
261.54	5.6187e-08
261.56	5.6619e-08
261.58	5.7068e-08
261.6	5.7693e-08
261.62	5.7955e-08
261.64	5.8494e-08
261.66	5.8809e-08
261.68	5.9103e-08
261.7	5.9653e-08
261.72	5.9951e-08
261.74	6.0498e-08
261.76	6.0873e-08
261.78	6.1253e-08
261.8	6.1936e-08
261.82	6.2247e-08
261.84	6.266e-08
261.86	6.2954e-08
261.88	6.3099e-08
261.9	6.3605e-08
261.92	6.3793e-08
261.94	6.4123e-08
261.96	6.449e-08
261.98	6.4697e-08
262	6.526e-08
262.02	6.5608e-08
262.04	6.6021e-08
262.06	6.6463e-08
262.08	6.668e-08
262.1	6.7202e-08
262.12	6.7351e-08
262.14	6.7517e-08
262.16	6.7946e-08
262.18	6.7966e-08
262.2	6.8317e-08
262.22	6.8583e-08
262.24	6.8789e-08
262.26	6.9398e-08
262.28	6.9648e-08
262.3	6.9983e-08
262.32	7.0282e-08
262.34	7.0366e-08
262.36	7.077e-08
262.38	7.0993e-08
262.4	7.1261e-08
262.42	7.1656e-08
262.44	7.1727e-08
262.46	7.2175e-08
262.48	7.24e-08
262.5	7.2548e-08
262.52	7.2958e-08
262.54	7.3044e-08
262.56	7.3353e-08
262.58	7.3657e-08
262.6	7.3763e-08
262.62	7.4268e-08
262.64	7.4504e-08
262.66	7.4731e-08
262.68	7.5148e-08
262.7	7.5265e-08
262.72	7.5664e-08
262.74	7.5845e-08
262.76	7.5871e-08
262.78	7.6223e-08
262.8	7.6339e-08
262.82	7.6568e-08
262.84	7.691e-08
262.86	7.7022e-08
262.88	7.7361e-08
262.9	7.7473e-08
262.92	7.7559e-08
262.94	7.7842e-08
262.96	7.787e-08
262.98	7.8115e-08
263	7.8328e-08
263.02	7.8441e-08
263.04	7.8902e-08
263.06	7.9086e-08
263.08	7.9302e-08
263.1	7.9678e-08
263.12	7.9767e-08
263.14	8.0066e-08
263.16	8.0201e-08
263.18	8.0206e-08
263.2	8.0502e-08
263.22	8.0523e-08
263.24	8.0636e-08
263.26	8.0903e-08
263.28	8.0838e-08
263.3	8.1103e-08
263.32	8.1256e-08
263.34	8.1306e-08
263.36	8.1715e-08
263.38	8.1888e-08
263.4	8.211e-08
263.42	8.2419e-08
263.44	8.244e-08
263.46	8.2708e-08
263.48	8.2839e-08
263.5	8.2814e-08
263.52	8.3057e-08
263.54	8.3093e-08
263.56	8.3242e-08
263.58	8.3508e-08
263.6	8.3543e-08
263.62	8.3813e-08
263.64	8.3922e-08
263.66	8.3918e-08
263.68	8.4207e-08
263.7	8.4264e-08
263.72	8.4381e-08
263.74	8.4669e-08
263.76	8.4663e-08
263.78	8.4902e-08
263.8	8.5093e-08
263.82	8.508e-08
263.84	8.545e-08
263.86	8.5564e-08
263.88	8.5602e-08
263.9	8.5894e-08
263.92	8.5827e-08
263.94	8.5916e-08
263.96	8.606e-08
263.98	8.5963e-08
264	8.6202e-08
264.02	8.6304e-08
264.04	8.6266e-08
264.06	8.6522e-08
264.08	8.6489e-08
264.1	8.6494e-08
264.12	8.6724e-08
264.14	8.6734e-08
264.16	8.7032e-08
264.18	8.7187e-08
264.2	8.7216e-08
264.22	8.7456e-08
264.24	8.7519e-08
264.26	8.7674e-08
264.28	8.7854e-08
264.3	8.7818e-08
264.32	8.8051e-08
264.34	8.8053e-08
264.36	8.8178e-08
264.38	8.8455e-08
264.4	8.8409e-08
264.42	8.8669e-08
264.44	8.8627e-08
264.46	8.8633e-08
264.48	8.8815e-08
264.5	8.8768e-08
264.52	8.9028e-08
264.54	8.9024e-08
264.56	8.9164e-08
264.58	8.9244e-08
264.6	8.9259e-08
264.62	8.9466e-08
264.64	8.9419e-08
264.66	8.9603e-08
264.68	8.9502e-08
264.7	8.9575e-08
264.72	8.9565e-08
264.74	8.9527e-08
264.76	8.9629e-08
264.78	8.9557e-08
264.8	8.9733e-08
264.82	8.9713e-08
264.84	8.994e-08
264.86	8.9928e-08
264.88	9.015e-08
264.9	9.0193e-08
264.92	9.0336e-08
264.94	9.0468e-08
264.96	9.0579e-08
264.98	9.0739e-08
265	9.071e-08
265.02	9.0879e-08
265.04	9.0807e-08
265.06	9.1015e-08
265.08	9.0974e-08
265.1	9.1189e-08
265.12	9.1121e-08
265.14	9.1323e-08
265.16	9.132e-08
265.18	9.1508e-08
265.2	9.1509e-08
265.22	9.1598e-08
265.24	9.1595e-08
265.26	9.156e-08
265.28	9.1639e-08
265.3	9.1569e-08
265.32	9.1644e-08
265.34	9.1587e-08
265.36	9.1683e-08
265.38	9.1548e-08
265.4	9.1747e-08
265.42	9.1695e-08
265.44	9.19e-08
265.46	9.1888e-08
265.48	9.2007e-08
265.5	9.1995e-08
265.52	9.2094e-08
265.54	9.2196e-08
265.56	9.2205e-08
265.58	9.2379e-08
265.6	9.2241e-08
265.62	9.2336e-08
265.64	9.2224e-08
265.66	9.2413e-08
265.68	9.2293e-08
265.7	9.2384e-08
265.72	9.2365e-08
265.74	9.2368e-08
265.76	9.2538e-08
265.78	9.256e-08
265.8	9.2745e-08
265.82	9.2658e-08
265.84	9.2861e-08
265.86	9.282e-08
265.88	9.3076e-08
265.9	9.3145e-08
265.92	9.3154e-08
265.94	9.3203e-08
265.96	9.3073e-08
265.98	9.3226e-08
266	9.3086e-08
266.02	9.3252e-08
266.04	9.3214e-08
266.06	9.3306e-08
266.08	9.3318e-08
266.1	9.3336e-08
266.12	9.3495e-08
266.14	9.3431e-08
266.16	9.3632e-08
266.18	9.3558e-08
266.2	9.3736e-08
266.22	9.3794e-08
266.24	9.3849e-08
266.26	9.3943e-08
266.28	9.3788e-08
266.3	9.3859e-08
266.32	9.367e-08
266.34	9.3769e-08
266.36	9.3694e-08
266.38	9.3623e-08
266.4	9.3693e-08
266.42	9.3628e-08
266.44	9.3827e-08
266.46	9.3763e-08
266.48	9.3963e-08
266.5	9.3961e-08
266.52	9.3994e-08
266.54	9.4107e-08
266.56	9.4013e-08
266.58	9.4206e-08
266.6	9.409e-08
266.62	9.4173e-08
266.64	9.4112e-08
266.66	9.4038e-08
266.68	9.4162e-08
266.7	9.4053e-08
266.72	9.4191e-08
266.74	9.4077e-08
266.76	9.4109e-08
266.78	9.4104e-08
266.8	9.4084e-08
266.82	9.4244e-08
266.84	9.4093e-08
266.86	9.4189e-08
266.88	9.4109e-08
266.9	9.4136e-08
266.92	9.4193e-08
266.94	9.4096e-08
266.96	9.4243e-08
266.98	9.4134e-08
267	9.4294e-08
267.02	9.433e-08
267.04	9.4365e-08
267.06	9.4549e-08
267.08	9.4414e-08
267.1	9.4542e-08
267.12	9.4463e-08
267.14	9.4467e-08
267.16	9.4481e-08
267.18	9.4364e-08
267.2	9.4498e-08
267.22	9.438e-08
267.24	9.4477e-08
267.26	9.4452e-08
267.28	9.4333e-08
267.3	9.4363e-08
267.32	9.4122e-08
267.34	9.4219e-08
267.36	9.4091e-08
267.38	9.41e-08
267.4	9.4129e-08
267.42	9.4005e-08
267.44	9.4185e-08
267.46	9.4068e-08
267.48	9.4156e-08
267.5	9.4144e-08
267.52	9.402e-08
267.54	9.4072e-08
267.56	9.3933e-08
267.58	9.4049e-08
267.6	9.3958e-08
267.62	9.3977e-08
267.64	9.4062e-08
267.66	9.3968e-08
267.68	9.4178e-08
267.7	9.4089e-08
267.72	9.414e-08
267.74	9.4151e-08
267.76	9.4061e-08
267.78	9.4155e-08
267.8	9.4034e-08
267.82	9.415e-08
267.84	9.4065e-08
267.86	9.4047e-08
267.88	9.4158e-08
267.9	9.3976e-08
267.92	9.4095e-08
267.94	9.3999e-08
267.96	9.3991e-08
267.98	9.4078e-08
268	9.4003e-08
268.02	9.419e-08
268.04	9.408e-08
268.06	9.4124e-08
268.08	9.4132e-08
268.1	9.4034e-08
268.12	9.4194e-08
268.14	9.4085e-08
268.16	9.4184e-08
268.18	9.4163e-08
268.2	9.41e-08
268.22	9.4196e-08
268.24	9.395e-08
268.26	9.3956e-08
268.28	9.3556e-08
268.3	9.3035e-08
268.32	9.2603e-08
268.34	9.1964e-08
268.36	9.1751e-08
268.38	9.1377e-08
268.4	9.1154e-08
268.42	9.1055e-08
268.44	9.0789e-08
268.46	9.083e-08
268.48	9.0547e-08
268.5	9.0423e-08
268.52	9.0282e-08
268.54	8.9987e-08
268.56	9.0058e-08
268.58	8.9888e-08
268.6	8.9769e-08
268.62	8.9608e-08
268.64	8.9315e-08
268.66	8.93e-08
268.68	8.9003e-08
268.7	8.8966e-08
268.72	8.8791e-08
268.74	8.8583e-08
268.76	8.8636e-08
268.78	8.8456e-08
268.8	8.8542e-08
268.82	8.8484e-08
268.84	8.8348e-08
268.86	8.8387e-08
268.88	8.8139e-08
268.9	8.818e-08
268.92	8.797e-08
268.94	8.7792e-08
268.96	8.781e-08
268.98	8.7559e-08
269	8.7654e-08
269.02	8.7528e-08
269.04	8.7442e-08
269.06	8.7477e-08
269.08	8.7298e-08
269.1	8.7365e-08
269.12	8.7182e-08
269.14	8.7031e-08
269.16	8.7022e-08
269.18	8.673e-08
269.2	8.6799e-08
269.22	8.6618e-08
269.24	8.6348e-08
269.26	8.6166e-08
269.28	8.5392e-08
269.3	8.4605e-08
269.32	8.3494e-08
269.34	8.2495e-08
269.36	8.1972e-08
269.38	8.128e-08
269.4	8.0984e-08
269.42	8.0529e-08
269.44	8.0179e-08
269.46	7.9974e-08
269.48	7.9567e-08
269.5	7.9417e-08
269.52	7.9004e-08
269.54	7.8644e-08
269.56	7.8453e-08
269.58	7.8036e-08
269.6	7.8025e-08
269.62	7.7804e-08
269.64	7.7493e-08
269.66	7.733e-08
269.68	7.6934e-08
269.7	7.6783e-08
269.72	7.6439e-08
269.74	7.6116e-08
269.76	7.5961e-08
269.78	7.5534e-08
269.8	7.5425e-08
269.82	7.5181e-08
269.84	7.4898e-08
269.86	7.4842e-08
269.88	7.4496e-08
269.9	7.4357e-08
269.92	7.4066e-08
269.94	7.3694e-08
269.96	7.3651e-08
269.98	7.3337e-08
270	7.3205e-08
270.02	7.2987e-08
270.04	7.2698e-08
270.06	7.2651e-08
270.08	7.2362e-08
270.1	7.2211e-08
270.12	7.2068e-08
270.14	7.1732e-08
270.16	7.1683e-08
270.18	7.1387e-08
270.2	7.1203e-08
270.22	7.1005e-08
270.24	7.048e-08
270.26	7.0153e-08
270.28	6.9243e-08
270.3	6.8111e-08
270.32	6.704e-08
270.34	6.5891e-08
270.36	6.5331e-08
270.38	6.4674e-08
270.4	6.4036e-08
270.42	6.3681e-08
270.44	6.3095e-08
270.46	6.2734e-08
270.48	6.2252e-08
270.5	6.165e-08
270.52	6.1377e-08
270.54	6.0836e-08
270.56	6.0463e-08
270.58	6.0197e-08
270.6	5.9714e-08
270.62	5.9491e-08
270.64	5.9083e-08
270.66	5.8688e-08
270.68	5.8521e-08
270.7	5.8047e-08
270.72	5.7739e-08
270.74	5.728e-08
270.76	5.6706e-08
270.78	5.6443e-08
270.8	5.5955e-08
270.82	5.5607e-08
270.84	5.5316e-08
270.86	5.4812e-08
270.88	5.4697e-08
270.9	5.4372e-08
270.92	5.3937e-08
270.94	5.371e-08
270.96	5.3233e-08
270.98	5.2961e-08
271	5.2657e-08
271.02	5.2242e-08
271.04	5.2065e-08
271.06	5.1592e-08
271.08	5.1176e-08
271.1	5.0849e-08
271.12	5.0266e-08
271.14	5.0033e-08
271.16	4.9579e-08
271.18	4.9096e-08
271.2	4.8998e-08
271.22	4.8659e-08
271.24	4.8428e-08
271.26	4.8122e-08
271.28	4.7312e-08
271.3	4.6542e-08
271.32	4.547e-08
271.34	4.4648e-08
271.36	4.4264e-08
271.38	4.3681e-08
271.4	4.3289e-08
271.42	4.2791e-08
271.44	4.2108e-08
271.46	4.1736e-08
271.48	4.1116e-08
271.5	4.0555e-08
271.52	4.024e-08
271.54	3.9674e-08
271.56	3.9464e-08
271.58	3.919e-08
271.6	3.8707e-08
271.62	3.8475e-08
271.64	3.7909e-08
271.66	3.7336e-08
271.68	3.7014e-08
271.7	3.6424e-08
271.72	3.6081e-08
271.74	3.5715e-08
271.76	3.5189e-08
271.78	3.4961e-08
271.8	3.4533e-08
271.82	3.4056e-08
271.84	3.3789e-08
271.86	3.32e-08
271.88	3.2735e-08
271.9	3.2325e-08
271.92	3.1777e-08
271.94	3.1568e-08
271.96	3.1196e-08
271.98	3.0738e-08
272	3.0601e-08
272.02	3.0162e-08
272.04	2.9764e-08
272.06	2.9479e-08
272.08	2.8938e-08
272.1	2.8614e-08
272.12	2.8197e-08
272.14	2.7708e-08
272.16	2.7571e-08
272.18	2.714e-08
272.2	2.6652e-08
272.22	2.6461e-08
272.24	2.5962e-08
272.26	2.5666e-08
272.28	2.5589e-08
272.3	2.5411e-08
272.32	2.5581e-08
272.34	2.5532e-08
272.36	2.5302e-08
272.38	2.541e-08
272.4	2.517e-08
272.42	2.4826e-08
272.44	2.4676e-08
272.46	2.4248e-08
272.48	2.3967e-08
272.5	2.3763e-08
272.52	2.3362e-08
272.54	2.3259e-08
272.56	2.2819e-08
272.58	2.2349e-08
272.6	2.2177e-08
272.62	2.1796e-08
272.64	2.1694e-08
272.66	2.1434e-08
272.68	2.1031e-08
272.7	2.0912e-08
272.72	2.0569e-08
272.74	2.0397e-08
272.76	2.0114e-08
272.78	1.9706e-08
272.8	1.9515e-08
272.82	1.9046e-08
272.84	1.8996e-08
272.86	1.8747e-08
272.88	1.8436e-08
272.9	1.8281e-08
272.92	1.7881e-08
272.94	1.7748e-08
272.96	1.7339e-08
272.98	1.7156e-08
273	1.6807e-08
273.02	1.6447e-08
273.04	1.6195e-08
273.06	1.5797e-08
273.08	1.5728e-08
273.1	1.529e-08
273.12	1.5186e-08
273.14	1.4857e-08
273.16	1.4676e-08
273.18	1.4284e-08
273.2	1.3861e-08
273.22	1.3566e-08
273.24	1.3107e-08
273.26	1.3031e-08
273.28	1.3074e-08
273.3	1.412e-08
273.32	1.5042e-08
273.34	1.5802e-08
273.36	1.6052e-08
273.38	1.6227e-08
273.4	1.6177e-08
273.42	1.617e-08
273.44	1.6195e-08
273.46	1.6066e-08
273.48	1.6113e-08
273.5	1.5875e-08
273.52	1.5889e-08
273.54	1.5706e-08
273.56	1.579e-08
273.58	1.5608e-08
273.6	1.5705e-08
273.62	1.5558e-08
273.64	1.5564e-08
273.66	1.5463e-08
273.68	1.5403e-08
273.7	1.5349e-08
273.72	1.5081e-08
273.74	1.495e-08
273.76	1.4602e-08
273.78	1.4602e-08
273.8	1.4389e-08
273.82	1.4495e-08
273.84	1.4358e-08
273.86	1.436e-08
273.88	1.4237e-08
273.9	1.4112e-08
273.92	1.4157e-08
273.94	1.3987e-08
273.96	1.4028e-08
273.98	1.3688e-08
274	1.3676e-08
274.02	1.3405e-08
274.04	1.3329e-08
274.06	1.3149e-08
274.08	1.295e-08
274.1	1.2859e-08
274.12	1.2514e-08
274.14	1.2511e-08
274.16	1.2249e-08
274.18	1.2303e-08
274.2	1.2146e-08
274.22	1.2023e-08
274.24	1.1914e-08
274.26	1.1814e-08
274.28	1.2475e-08
274.3	1.3707e-08
274.32	1.5202e-08
274.34	1.5755e-08
274.36	1.6029e-08
274.38	1.6061e-08
274.4	1.6039e-08
274.42	1.6307e-08
274.44	1.6333e-08
274.46	1.6827e-08
274.48	1.702e-08
274.5	1.7255e-08
274.52	1.7402e-08
274.54	1.7352e-08
274.56	1.7518e-08
274.58	1.7347e-08
274.6	1.7501e-08
274.62	1.7534e-08
274.64	1.7681e-08
274.66	1.7779e-08
274.68	1.7707e-08
274.7	1.7826e-08
274.72	1.7672e-08
274.74	1.7889e-08
274.76	1.7944e-08
274.78	1.8001e-08
274.8	1.8152e-08
274.82	1.7945e-08
274.84	1.8052e-08
274.86	1.7973e-08
274.88	1.8129e-08
274.9	1.8073e-08
274.92	1.7888e-08
274.94	1.7896e-08
274.96	1.7598e-08
274.98	1.7789e-08
275	1.7833e-08
275.02	1.7788e-08
275.04	1.7822e-08
275.06	1.7566e-08
275.08	1.7641e-08
275.1	1.7494e-08
275.12	1.7463e-08
275.14	1.7263e-08
275.16	1.7005e-08
275.18	1.7039e-08
275.2	1.6793e-08
275.22	1.6944e-08
275.24	1.6889e-08
275.26	1.6868e-08
275.28	1.7139e-08
275.3	1.7514e-08
275.32	1.8282e-08
275.34	1.8621e-08
275.36	1.8887e-08
275.38	1.8948e-08
275.4	1.8739e-08
275.42	1.8872e-08
275.44	1.8687e-08
275.46	1.8734e-08
275.48	1.8508e-08
275.5	1.8059e-08
275.52	1.7902e-08
275.54	1.755e-08
275.56	1.7527e-08
275.58	1.7267e-08
275.6	1.6895e-08
275.62	1.6579e-08
275.64	1.5968e-08
275.66	1.5452e-08
275.68	1.4556e-08
275.7	1.3711e-08
275.72	1.262e-08
275.74	1.1235e-08
275.76	1.0087e-08
275.78	8.5157e-09
275.8	7.0022e-09
275.82	5.2773e-09
275.84	3.2684e-09
275.86	1.502e-09
275.88	-5.8758e-10
275.9	-2.555e-09
275.92	-4.6538e-09
275.94	-6.7617e-09
275.96	-8.666e-09
275.98	-1.0932e-08
276	-1.2996e-08
276.02	-1.542e-08
276.04	-1.7965e-08
276.06	-2.0293e-08
276.08	-2.2888e-08
276.1	-2.5139e-08
276.12	-2.7687e-08
276.14	-3.0312e-08
276.16	-3.2855e-08
276.18	-3.5562e-08
276.2	-3.7941e-08
276.22	-4.0768e-08
276.24	-4.354e-08
276.26	-4.6397e-08
276.28	-4.9465e-08
276.3	-5.1937e-08
276.32	-5.4704e-08
276.34	-5.7575e-08
276.36	-6.0694e-08
276.38	-6.3984e-08
276.4	-6.6917e-08
276.42	-7.0284e-08
276.44	-7.3414e-08
276.46	-7.6714e-08
276.48	-8.0136e-08
276.5	-8.3158e-08
276.52	-8.6517e-08
276.54	-8.9538e-08
276.56	-9.2696e-08
276.58	-9.5971e-08
276.6	-9.894e-08
276.62	-1.023e-07
276.64	-1.0525e-07
276.66	-1.0825e-07
276.68	-1.1124e-07
276.7	-1.1377e-07
276.72	-1.1659e-07
276.74	-1.192e-07
276.76	-1.2193e-07
276.78	-1.2461e-07
276.8	-1.2694e-07
276.82	-1.2974e-07
276.84	-1.3208e-07
276.86	-1.3449e-07
276.88	-1.3684e-07
276.9	-1.3861e-07
276.92	-1.4077e-07
276.94	-1.4259e-07
276.96	-1.4463e-07
276.98	-1.467e-07
277	-1.4834e-07
277.02	-1.5029e-07
277.04	-1.5179e-07
277.06	-1.5365e-07
277.08	-1.5532e-07
277.1	-1.5638e-07
277.12	-1.5797e-07
277.14	-1.5897e-07
277.16	-1.6015e-07
277.18	-1.6156e-07
277.2	-1.6241e-07
277.22	-1.6373e-07
277.24	-1.6459e-07
277.26	-1.6553e-07
277.28	-1.6649e-07
277.3	-1.668e-07
277.32	-1.6748e-07
277.34	-1.6788e-07
277.36	-1.684e-07
277.38	-1.6904e-07
277.4	-1.6914e-07
277.42	-1.6978e-07
277.44	-1.7005e-07
277.46	-1.704e-07
277.48	-1.7083e-07
277.5	-1.7058e-07
277.52	-1.7082e-07
277.54	-1.7075e-07
277.56	-1.7075e-07
277.58	-1.7105e-07
277.6	-1.7063e-07
277.62	-1.7084e-07
277.64	-1.7074e-07
277.66	-1.7042e-07
277.68	-1.7051e-07
277.7	-1.6975e-07
277.72	-1.6946e-07
277.74	-1.6894e-07
277.76	-1.6818e-07
277.78	-1.6801e-07
277.8	-1.6716e-07
277.82	-1.669e-07
277.84	-1.6641e-07
277.86	-1.652e-07
277.88	-1.6482e-07
277.9	-1.6387e-07
277.92	-1.6315e-07
277.94	-1.627e-07
277.96	-1.6136e-07
277.98	-1.606e-07
278	-1.5968e-07
278.02	-1.5879e-07
278.04	-1.5826e-07
278.06	-1.5691e-07
278.08	-1.5595e-07
278.1	-1.5493e-07
278.12	-1.5354e-07
278.14	-1.527e-07
278.16	-1.512e-07
278.18	-1.5012e-07
278.2	-1.4915e-07
278.22	-1.4756e-07
278.24	-1.466e-07
278.26	-1.4521e-07
278.28	-1.4391e-07
278.3	-1.431e-07
278.32	-1.4128e-07
278.34	-1.3999e-07
278.36	-1.3868e-07
278.38	-1.3687e-07
278.4	-1.3586e-07
278.42	-1.3413e-07
278.44	-1.3258e-07
278.46	-1.3158e-07
278.48	-1.298e-07
278.5	-1.2867e-07
278.52	-1.2735e-07
278.54	-1.2543e-07
278.56	-1.2419e-07
278.58	-1.2238e-07
278.6	-1.2098e-07
278.62	-1.2008e-07
278.64	-1.1837e-07
278.66	-1.1721e-07
278.68	-1.1566e-07
278.7	-1.1381e-07
278.72	-1.1254e-07
278.74	-1.105e-07
278.76	-1.0911e-07
278.78	-1.0798e-07
278.8	-1.0611e-07
278.82	-1.0508e-07
278.84	-1.0361e-07
278.86	-1.0189e-07
278.88	-1.0059e-07
278.9	-9.8455e-08
278.92	-9.686e-08
278.94	-9.5557e-08
278.96	-9.3626e-08
278.98	-9.2413e-08
279	-9.091e-08
279.02	-8.918e-08
279.04	-8.7917e-08
279.06	-8.6031e-08
279.08	-8.4529e-08
279.1	-8.302e-08
279.12	-8.0992e-08
279.14	-7.9519e-08
279.16	-7.7868e-08
279.18	-7.6207e-08
279.2	-7.4913e-08
279.22	-7.2973e-08
279.24	-7.1497e-08
279.26	-7.0221e-08
279.28	-6.8318e-08
279.3	-6.715e-08
279.32	-6.5575e-08
279.34	-6.3558e-08
279.36	-6.2248e-08
279.38	-6.0465e-08
279.4	-5.902e-08
279.42	-5.782e-08
279.44	-5.6067e-08
279.46	-5.4968e-08
279.48	-5.3544e-08
279.5	-5.1609e-08
279.52	-5.0266e-08
279.54	-4.8329e-08
279.56	-4.6834e-08
279.58	-4.5808e-08
279.6	-4.4119e-08
279.62	-4.2929e-08
279.64	-4.1525e-08
279.66	-3.9752e-08
279.68	-3.858e-08
279.7	-3.6991e-08
279.72	-3.5593e-08
279.74	-3.4583e-08
279.76	-3.294e-08
279.78	-3.1743e-08
279.8	-3.0498e-08
279.82	-2.8859e-08
279.84	-2.774e-08
279.86	-2.6138e-08
279.88	-2.4552e-08
279.9	-2.3447e-08
279.92	-2.1867e-08
279.94	-2.0778e-08
279.96	-1.9798e-08
279.98	-1.8172e-08
280	-1.7077e-08
280.02	-1.5836e-08
280.04	-1.453e-08
280.06	-1.387e-08
280.08	-1.2681e-08
280.1	-1.1474e-08
280.12	-1.0465e-08
280.14	-8.9636e-09
280.16	-7.9536e-09
280.18	-6.9181e-09
280.2	-5.4913e-09
280.22	-4.5331e-09
280.24	-3.2704e-09
280.26	-1.9693e-09
280.28	-1.1324e-09
280.3	1.2827e-10
280.32	1.2093e-09
280.34	2.1815e-09
280.36	3.5267e-09
280.38	4.4222e-09
280.4	5.3274e-09
280.42	6.4664e-09
280.44	7.2216e-09
280.46	8.249e-09
280.48	9.2407e-09
280.5	9.8165e-09
280.52	1.0867e-08
280.54	1.1713e-08
280.56	1.2537e-08
280.58	1.3855e-08
280.6	1.4768e-08
280.62	1.5707e-08
280.64	1.6887e-08
280.66	1.7668e-08
280.68	1.8667e-08
280.7	1.9565e-08
280.72	2.0274e-08
280.74	2.1298e-08
280.76	2.1956e-08
280.78	2.2713e-08
280.8	2.3773e-08
280.82	2.431e-08
280.84	2.5066e-08
280.86	2.5794e-08
280.88	2.632e-08
280.9	2.7462e-08
280.92	2.8287e-08
280.94	2.8927e-08
280.96	2.9774e-08
280.98	3.0217e-08
281	3.097e-08
281.02	3.1597e-08
281.04	3.2204e-08
281.06	3.3122e-08
281.08	3.3747e-08
281.1	3.4648e-08
281.12	3.5332e-08
281.14	3.6035e-08
281.16	3.6875e-08
281.18	3.7268e-08
281.2	3.7969e-08
281.22	3.84e-08
281.24	3.8977e-08
281.26	3.9768e-08
281.28	4.0365e-08
281.3	4.1288e-08
281.32	4.1869e-08
281.34	4.2749e-08
281.36	4.3401e-08
281.38	4.4067e-08
281.4	4.4646e-08
281.42	4.5057e-08
281.44	4.5639e-08
281.46	4.5958e-08
281.48	4.6714e-08
281.5	4.7321e-08
281.52	4.8188e-08
281.54	4.8804e-08
281.56	4.9365e-08
281.58	4.9744e-08
281.6	5.014e-08
281.62	5.0685e-08
281.64	5.1108e-08
281.66	5.1701e-08
281.68	5.2033e-08
281.7	5.2586e-08
281.72	5.298e-08
281.74	5.3711e-08
281.76	5.4159e-08
281.78	5.4774e-08
281.8	5.5171e-08
281.82	5.5666e-08
281.84	5.6084e-08
281.86	5.6659e-08
281.88	5.7155e-08
281.9	5.7521e-08
281.92	5.7942e-08
281.94	5.8198e-08
281.96	5.8652e-08
281.98	5.8866e-08
282	5.9355e-08
282.02	5.9582e-08
282.04	6.0159e-08
282.06	6.0601e-08
282.08	6.125e-08
282.1	6.1618e-08
282.12	6.2105e-08
282.14	6.2387e-08
282.16	6.2689e-08
282.18	6.307e-08
282.2	6.3288e-08
282.22	6.3663e-08
282.24	6.3893e-08
282.26	6.4464e-08
282.28	6.4817e-08
282.3	6.5554e-08
282.32	6.5974e-08
282.34	6.6366e-08
282.36	6.6599e-08
282.38	6.6833e-08
282.4	6.7143e-08
282.42	6.7371e-08
282.44	6.7909e-08
282.46	6.8127e-08
282.48	6.8666e-08
282.5	6.8993e-08
282.52	6.9451e-08
282.54	6.9724e-08
282.56	6.9968e-08
282.58	7.0232e-08
282.6	7.035e-08
282.62	7.0732e-08
282.64	7.0934e-08
282.66	7.149e-08
282.68	7.1744e-08
282.7	7.213e-08
282.72	7.2398e-08
282.74	7.2605e-08
282.76	7.2988e-08
282.78	7.313e-08
282.8	7.354e-08
282.82	7.3725e-08
282.84	7.4048e-08
282.86	7.4252e-08
282.88	7.4573e-08
282.9	7.4951e-08
282.92	7.5136e-08
282.94	7.5648e-08
282.96	7.5888e-08
282.98	7.6341e-08
283	7.6601e-08
283.02	7.6803e-08
283.04	7.7032e-08
283.06	7.7053e-08
283.08	7.7396e-08
283.1	7.7511e-08
283.12	7.7932e-08
283.14	7.8167e-08
283.16	7.8303e-08
283.18	7.8591e-08
283.2	7.8711e-08
283.22	7.9079e-08
283.24	7.9186e-08
283.26	7.9515e-08
283.28	7.9716e-08
283.3	7.9959e-08
283.32	8.0386e-08
283.34	8.0534e-08
283.36	8.0999e-08
283.38	8.1167e-08
283.4	8.1435e-08
283.42	8.1649e-08
283.44	8.1733e-08
283.46	8.2105e-08
283.48	8.2218e-08
283.5	8.2601e-08
283.52	8.2798e-08
283.54	8.2994e-08
283.56	8.3302e-08
283.58	8.3435e-08
283.6	8.3802e-08
283.62	8.3863e-08
283.64	8.4156e-08
283.66	8.4377e-08
283.68	8.4458e-08
283.7	8.4787e-08
283.72	8.4815e-08
283.74	8.5123e-08
283.76	8.5195e-08
283.78	8.5348e-08
283.8	8.5606e-08
283.82	8.5721e-08
283.84	8.6166e-08
283.86	8.6339e-08
283.88	8.6627e-08
283.9	8.6839e-08
283.92	8.6872e-08
283.94	8.7182e-08
283.96	8.7216e-08
283.98	8.7501e-08
284	8.758e-08
284.02	8.7662e-08
284.04	8.7923e-08
284.06	8.7996e-08
284.08	8.8389e-08
284.1	8.8489e-08
284.12	8.8621e-08
284.14	8.8766e-08
284.16	8.8799e-08
284.18	8.9164e-08
284.2	8.9246e-08
284.22	8.9564e-08
284.24	8.9703e-08
284.26	8.9785e-08
284.28	9.0232e-08
284.3	9.0358e-08
284.32	9.0803e-08
284.34	9.0976e-08
284.36	9.1012e-08
284.38	9.1214e-08
284.4	9.1305e-08
284.42	9.168e-08
284.44	9.1834e-08
284.46	9.2092e-08
284.48	9.2332e-08
284.5	9.2409e-08
284.52	9.2839e-08
284.54	9.2955e-08
284.56	9.3173e-08
284.58	9.3331e-08
284.6	9.3365e-08
284.62	9.3591e-08
284.64	9.3668e-08
284.66	9.3992e-08
284.68	9.4059e-08
284.7	9.4142e-08
284.72	9.4353e-08
284.74	9.4304e-08
284.76	9.4631e-08
284.78	9.4751e-08
284.8	9.4876e-08
284.82	9.5147e-08
284.84	9.5221e-08
284.86	9.5551e-08
284.88	9.5693e-08
284.9	9.5889e-08
284.92	9.6094e-08
284.94	9.6072e-08
284.96	9.6361e-08
284.98	9.6448e-08
285	9.6648e-08
285.02	9.6833e-08
285.04	9.6887e-08
285.06	9.7146e-08
285.08	9.7171e-08
285.1	9.735e-08
285.12	9.7454e-08
285.14	9.7406e-08
285.16	9.7672e-08
285.18	9.7686e-08
285.2	9.7968e-08
285.22	9.8183e-08
285.24	9.8368e-08
285.26	9.8754e-08
285.28	9.8897e-08
285.3	9.9332e-08
285.32	9.9616e-08
285.34	9.9786e-08
285.36	1.0013e-07
285.38	1.0016e-07
285.4	1.0044e-07
285.42	1.0055e-07
285.44	1.0066e-07
285.46	1.0092e-07
285.48	1.0093e-07
285.5	1.0119e-07
285.52	1.0129e-07
285.54	1.0139e-07
285.56	1.017e-07
285.58	1.0176e-07
285.6	1.0214e-07
285.62	1.0229e-07
285.64	1.0245e-07
285.66	1.0272e-07
285.68	1.0277e-07
285.7	1.0308e-07
285.72	1.0317e-07
285.74	1.0327e-07
285.76	1.0352e-07
285.78	1.0353e-07
285.8	1.0384e-07
285.82	1.0397e-07
285.84	1.0409e-07
285.86	1.0436e-07
285.88	1.0437e-07
285.9	1.0462e-07
285.92	1.0468e-07
285.94	1.0472e-07
285.96	1.0492e-07
285.98	1.0483e-07
286	1.0507e-07
286.02	1.0514e-07
286.04	1.0521e-07
286.06	1.0548e-07
286.08	1.0546e-07
286.1	1.0573e-07
286.12	1.0573e-07
286.14	1.0575e-07
286.16	1.061e-07
286.18	1.0613e-07
286.2	1.0639e-07
286.22	1.0654e-07
286.24	1.0664e-07
286.26	1.0695e-07
286.28	1.0715e-07
286.3	1.0762e-07
286.32	1.0792e-07
286.34	1.0816e-07
286.36	1.0853e-07
286.38	1.0867e-07
286.4	1.0893e-07
286.42	1.0913e-07
286.44	1.093e-07
286.46	1.0966e-07
286.48	1.0967e-07
286.5	1.0984e-07
286.52	1.1003e-07
286.54	1.1002e-07
286.56	1.1032e-07
286.58	1.1039e-07
286.6	1.1055e-07
286.62	1.1081e-07
286.64	1.1088e-07
286.66	1.1124e-07
286.68	1.114e-07
286.7	1.1157e-07
286.72	1.1198e-07
286.74	1.1214e-07
286.76	1.1255e-07
286.78	1.1273e-07
286.8	1.128e-07
286.82	1.1306e-07
286.84	1.1301e-07
286.86	1.1319e-07
286.88	1.1327e-07
286.9	1.1326e-07
286.92	1.1357e-07
286.94	1.1362e-07
286.96	1.1385e-07
286.98	1.1413e-07
287	1.1414e-07
287.02	1.1441e-07
287.04	1.1445e-07
287.06	1.1454e-07
287.08	1.1488e-07
287.1	1.1493e-07
287.12	1.1527e-07
287.14	1.1542e-07
287.16	1.1548e-07
287.18	1.1577e-07
287.2	1.1577e-07
287.22	1.16e-07
287.24	1.1612e-07
287.26	1.1611e-07
287.28	1.1661e-07
287.3	1.1691e-07
287.32	1.1727e-07
287.34	1.1771e-07
287.36	1.1774e-07
287.38	1.1803e-07
287.4	1.1806e-07
287.42	1.1809e-07
287.44	1.1842e-07
287.46	1.185e-07
287.48	1.1879e-07
287.5	1.1905e-07
287.52	1.1911e-07
287.54	1.1941e-07
287.56	1.1943e-07
287.58	1.1953e-07
287.6	1.1969e-07
287.62	1.1967e-07
287.64	1.1998e-07
287.66	1.2016e-07
287.68	1.2036e-07
287.7	1.2071e-07
287.72	1.2076e-07
287.74	1.2098e-07
287.76	1.2115e-07
287.78	1.2117e-07
287.8	1.2153e-07
287.82	1.2169e-07
287.84	1.219e-07
287.86	1.2218e-07
287.88	1.2225e-07
287.9	1.2253e-07
287.92	1.2258e-07
287.94	1.2253e-07
287.96	1.228e-07
287.98	1.2284e-07
288	1.2304e-07
288.02	1.2334e-07
288.04	1.233e-07
288.06	1.2352e-07
288.08	1.236e-07
288.1	1.2359e-07
288.12	1.2395e-07
288.14	1.2409e-07
288.16	1.243e-07
288.18	1.2457e-07
288.2	1.2467e-07
288.22	1.2501e-07
288.24	1.2508e-07
288.26	1.2513e-07
288.28	1.2536e-07
288.3	1.2535e-07
288.32	1.2546e-07
288.34	1.2568e-07
288.36	1.2571e-07
288.38	1.2601e-07
288.4	1.2615e-07
288.42	1.2623e-07
288.44	1.2658e-07
288.46	1.2671e-07
288.48	1.2688e-07
288.5	1.2712e-07
288.52	1.2709e-07
288.54	1.2728e-07
288.56	1.2735e-07
288.58	1.2734e-07
288.6	1.2768e-07
288.62	1.2779e-07
288.64	1.2791e-07
288.66	1.2818e-07
288.68	1.2815e-07
288.7	1.2833e-07
288.72	1.2847e-07
288.74	1.2848e-07
288.76	1.2884e-07
288.78	1.29e-07
288.8	1.2914e-07
288.82	1.2944e-07
288.84	1.2943e-07
288.86	1.2957e-07
288.88	1.2975e-07
288.9	1.2972e-07
288.92	1.3003e-07
288.94	1.302e-07
288.96	1.3024e-07
288.98	1.3051e-07
289	1.3055e-07
289.02	1.306e-07
289.04	1.3088e-07
289.06	1.309e-07
289.08	1.311e-07
289.1	1.3126e-07
289.12	1.3127e-07
289.14	1.3151e-07
289.16	1.3154e-07
289.18	1.3162e-07
289.2	1.3185e-07
289.22	1.3181e-07
289.24	1.3211e-07
289.26	1.3225e-07
289.28	1.3227e-07
289.3	1.3249e-07
289.32	1.3225e-07
289.34	1.3223e-07
289.36	1.3227e-07
289.38	1.3215e-07
289.4	1.3241e-07
289.42	1.3241e-07
289.44	1.3258e-07
289.46	1.3268e-07
289.48	1.3273e-07
289.5	1.3296e-07
289.52	1.3297e-07
289.54	1.3323e-07
289.56	1.3319e-07
289.58	1.3327e-07
289.6	1.3328e-07
289.62	1.3324e-07
289.64	1.3339e-07
289.66	1.333e-07
289.68	1.335e-07
289.7	1.3346e-07
289.72	1.3358e-07
289.74	1.3359e-07
289.76	1.3367e-07
289.78	1.3382e-07
289.8	1.3382e-07
289.82	1.3401e-07
289.84	1.3399e-07
289.86	1.3419e-07
289.88	1.3419e-07
289.9	1.3444e-07
289.92	1.3444e-07
289.94	1.3467e-07
289.96	1.3472e-07
289.98	1.3484e-07
290	1.3496e-07
290.02	1.35e-07
290.04	1.3516e-07
290.06	1.3514e-07
290.08	1.3533e-07
290.1	1.353e-07
290.12	1.3549e-07
290.14	1.3541e-07
290.16	1.3567e-07
290.18	1.3561e-07
290.2	1.3582e-07
290.22	1.3584e-07
290.24	1.3596e-07
290.26	1.3596e-07
290.28	1.3591e-07
290.3	1.3576e-07
290.32	1.3555e-07
290.34	1.3545e-07
290.36	1.3532e-07
290.38	1.3538e-07
290.4	1.3523e-07
290.42	1.3532e-07
290.44	1.3521e-07
290.46	1.3538e-07
290.48	1.3527e-07
290.5	1.3539e-07
290.52	1.3533e-07
290.54	1.3537e-07
290.56	1.3542e-07
290.58	1.3538e-07
290.6	1.355e-07
290.62	1.354e-07
290.64	1.3559e-07
290.66	1.3544e-07
290.68	1.3567e-07
290.7	1.3565e-07
290.72	1.3573e-07
290.74	1.3573e-07
290.76	1.3575e-07
290.78	1.3582e-07
290.8	1.3578e-07
290.82	1.3592e-07
290.84	1.358e-07
290.86	1.36e-07
290.88	1.3594e-07
290.9	1.3605e-07
290.92	1.361e-07
290.94	1.3612e-07
290.96	1.3621e-07
290.98	1.3609e-07
291	1.3628e-07
291.02	1.3621e-07
291.04	1.3644e-07
291.06	1.3649e-07
291.08	1.366e-07
291.1	1.3671e-07
291.12	1.3664e-07
291.14	1.368e-07
291.16	1.3666e-07
291.18	1.3682e-07
291.2	1.3666e-07
291.22	1.3667e-07
291.24	1.3664e-07
291.26	1.3653e-07
291.28	1.3658e-07
291.3	1.3631e-07
291.32	1.3628e-07
291.34	1.3605e-07
291.36	1.3601e-07
291.38	1.3596e-07
291.4	1.3591e-07
291.42	1.3602e-07
291.44	1.359e-07
291.46	1.3605e-07
291.48	1.3592e-07
291.5	1.3595e-07
291.52	1.3591e-07
291.54	1.3578e-07
291.56	1.3589e-07
291.58	1.3571e-07
291.6	1.3592e-07
291.62	1.3595e-07
291.64	1.36e-07
291.66	1.3614e-07
291.68	1.36e-07
291.7	1.361e-07
291.72	1.3596e-07
291.74	1.3602e-07
291.76	1.3589e-07
291.78	1.3578e-07
291.8	1.3585e-07
291.82	1.3568e-07
291.84	1.3591e-07
291.86	1.3589e-07
291.88	1.3595e-07
291.9	1.3601e-07
291.92	1.3592e-07
291.94	1.3603e-07
291.96	1.3596e-07
291.98	1.3614e-07
292	1.3608e-07
292.02	1.3604e-07
292.04	1.3615e-07
292.06	1.3603e-07
292.08	1.362e-07
292.1	1.3616e-07
292.12	1.3615e-07
292.14	1.361e-07
292.16	1.3596e-07
292.18	1.3603e-07
292.2	1.359e-07
292.22	1.36e-07
292.24	1.3588e-07
292.26	1.3578e-07
292.28	1.3581e-07
292.3	1.356e-07
292.32	1.3566e-07
292.34	1.3546e-07
292.36	1.354e-07
292.38	1.3534e-07
292.4	1.3521e-07
292.42	1.3533e-07
292.44	1.3522e-07
292.46	1.3529e-07
292.48	1.3525e-07
292.5	1.351e-07
292.52	1.3522e-07
292.54	1.3511e-07
292.56	1.352e-07
292.58	1.3514e-07
292.6	1.351e-07
292.62	1.351e-07
292.64	1.3502e-07
292.66	1.3517e-07
292.68	1.3506e-07
292.7	1.351e-07
292.72	1.3505e-07
292.74	1.3484e-07
292.76	1.3501e-07
292.78	1.3493e-07
292.8	1.3504e-07
292.82	1.3508e-07
292.84	1.3499e-07
292.86	1.3506e-07
292.88	1.3494e-07
292.9	1.3507e-07
292.92	1.3495e-07
292.94	1.3486e-07
292.96	1.3494e-07
292.98	1.3477e-07
293	1.3495e-07
293.02	1.3495e-07
293.04	1.349e-07
293.06	1.3498e-07
293.08	1.3483e-07
293.1	1.3491e-07
293.12	1.3479e-07
293.14	1.3478e-07
293.16	1.3476e-07
293.18	1.3462e-07
293.2	1.3478e-07
293.22	1.3467e-07
293.24	1.3476e-07
293.26	1.3476e-07
293.28	1.3462e-07
293.3	1.3464e-07
293.32	1.3446e-07
293.34	1.345e-07
293.36	1.3441e-07
293.38	1.3429e-07
293.4	1.3438e-07
293.42	1.3421e-07
293.44	1.3432e-07
293.46	1.3428e-07
293.48	1.3421e-07
293.5	1.3426e-07
293.52	1.3412e-07
293.54	1.3423e-07
293.56	1.3415e-07
293.58	1.3414e-07
293.6	1.3425e-07
293.62	1.3417e-07
293.64	1.3429e-07
293.66	1.3423e-07
293.68	1.3417e-07
293.7	1.342e-07
293.72	1.3406e-07
293.74	1.3415e-07
293.76	1.3401e-07
293.78	1.3398e-07
293.8	1.3401e-07
293.82	1.3389e-07
293.84	1.3401e-07
293.86	1.3394e-07
293.88	1.3395e-07
293.9	1.3393e-07
293.92	1.3384e-07
293.94	1.3399e-07
293.96	1.3382e-07
293.98	1.3387e-07
294	1.3385e-07
294.02	1.3366e-07
294.04	1.3391e-07
294.06	1.3386e-07
294.08	1.3397e-07
294.1	1.3403e-07
294.12	1.3393e-07
294.14	1.3402e-07
294.16	1.3394e-07
294.18	1.3406e-07
294.2	1.34e-07
294.22	1.3386e-07
294.24	1.34e-07
294.26	1.3389e-07
294.28	1.3394e-07
294.3	1.3388e-07
294.32	1.3374e-07
294.34	1.338e-07
294.36	1.336e-07
294.38	1.336e-07
294.4	1.3356e-07
294.42	1.334e-07
294.44	1.3352e-07
294.46	1.3338e-07
294.48	1.3344e-07
294.5	1.3345e-07
294.52	1.3336e-07
294.54	1.3349e-07
294.56	1.3338e-07
294.58	1.3345e-07
294.6	1.334e-07
294.62	1.3326e-07
294.64	1.3338e-07
294.66	1.3324e-07
294.68	1.3322e-07
294.7	1.3318e-07
294.72	1.3306e-07
294.74	1.332e-07
294.76	1.3307e-07
294.78	1.3307e-07
294.8	1.3306e-07
294.82	1.3288e-07
294.84	1.3303e-07
294.86	1.3296e-07
294.88	1.3295e-07
294.9	1.3304e-07
294.92	1.3291e-07
294.94	1.3302e-07
294.96	1.3301e-07
294.98	1.33e-07
295	1.331e-07
295.02	1.33e-07
295.04	1.3313e-07
295.06	1.3312e-07
295.08	1.3314e-07
295.1	1.3331e-07
295.12	1.3313e-07
295.14	1.3321e-07
295.16	1.3312e-07
295.18	1.3294e-07
295.2	1.3313e-07
295.22	1.3305e-07
295.24	1.3309e-07
295.26	1.3314e-07
295.28	1.33e-07
295.3	1.3308e-07
295.32	1.3292e-07
295.34	1.3289e-07
295.36	1.3286e-07
295.38	1.3265e-07
295.4	1.3276e-07
295.42	1.3265e-07
295.44	1.3261e-07
295.46	1.3269e-07
295.48	1.325e-07
295.5	1.3256e-07
295.52	1.3248e-07
295.54	1.3234e-07
295.56	1.325e-07
295.58	1.3239e-07
295.6	1.3247e-07
295.62	1.3256e-07
295.64	1.3248e-07
295.66	1.327e-07
295.68	1.3257e-07
295.7	1.325e-07
295.72	1.3259e-07
295.74	1.3245e-07
295.76	1.3256e-07
295.78	1.3255e-07
295.8	1.3248e-07
295.82	1.3261e-07
295.84	1.325e-07
295.86	1.3254e-07
295.88	1.3257e-07
295.9	1.3248e-07
295.92	1.3254e-07
295.94	1.3246e-07
295.96	1.3237e-07
295.98	1.3246e-07
296	1.3235e-07
296.02	1.3242e-07
296.04	1.3242e-07
296.06	1.3228e-07
296.08	1.3247e-07
296.1	1.3242e-07
296.12	1.3241e-07
296.14	1.3252e-07
296.16	1.323e-07
296.18	1.3237e-07
296.2	1.323e-07
296.22	1.3213e-07
296.24	1.3228e-07
296.26	1.3221e-07
296.28	1.3217e-07
296.3	1.3222e-07
296.32	1.3207e-07
296.34	1.3217e-07
296.36	1.3212e-07
296.38	1.32e-07
296.4	1.3216e-07
296.42	1.3212e-07
296.44	1.321e-07
296.46	1.3219e-07
296.48	1.3203e-07
296.5	1.3206e-07
296.52	1.3199e-07
296.54	1.3187e-07
296.56	1.3196e-07
296.58	1.3187e-07
296.6	1.319e-07
296.62	1.3193e-07
296.64	1.3187e-07
296.66	1.3201e-07
296.68	1.3202e-07
296.7	1.3195e-07
296.72	1.3215e-07
296.74	1.3217e-07
296.76	1.321e-07
296.78	1.3217e-07
296.8	1.3196e-07
296.82	1.3192e-07
296.84	1.3182e-07
296.86	1.3159e-07
296.88	1.3179e-07
296.9	1.3175e-07
296.92	1.3175e-07
296.94	1.3187e-07
296.96	1.3177e-07
296.98	1.3184e-07
297	1.3183e-07
297.02	1.3167e-07
297.04	1.3185e-07
297.06	1.3186e-07
297.08	1.3182e-07
297.1	1.32e-07
297.12	1.3183e-07
297.14	1.3175e-07
297.16	1.3173e-07
297.18	1.3153e-07
297.2	1.316e-07
297.22	1.3156e-07
297.24	1.3145e-07
297.26	1.3154e-07
297.28	1.3139e-07
297.3	1.3129e-07
297.32	1.3137e-07
297.34	1.3125e-07
297.36	1.313e-07
297.38	1.3134e-07
297.4	1.3119e-07
297.42	1.3125e-07
297.44	1.3117e-07
297.46	1.3103e-07
297.48	1.3117e-07
297.5	1.3107e-07
297.52	1.3111e-07
297.54	1.3114e-07
297.56	1.3102e-07
297.58	1.3113e-07
297.6	1.3099e-07
297.62	1.3088e-07
297.64	1.3103e-07
297.66	1.3089e-07
297.68	1.3106e-07
297.7	1.3106e-07
297.72	1.31e-07
297.74	1.311e-07
297.76	1.3097e-07
297.78	1.3105e-07
297.8	1.3098e-07
297.82	1.3093e-07
297.84	1.3098e-07
297.86	1.3081e-07
297.88	1.3095e-07
297.9	1.3084e-07
297.92	1.3086e-07
297.94	1.3089e-07
297.96	1.3074e-07
297.98	1.3079e-07
298	1.3067e-07
298.02	1.3081e-07
298.04	1.3072e-07
298.06	1.3077e-07
298.08	1.3072e-07
298.1	1.3066e-07
298.12	1.3074e-07
298.14	1.3063e-07
298.16	1.3074e-07
298.18	1.306e-07
298.2	1.3072e-07
298.22	1.3063e-07
298.24	1.3073e-07
298.26	1.3075e-07
298.28	1.3074e-07
298.3	1.3075e-07
298.32	1.3066e-07
298.34	1.3073e-07
298.36	1.3063e-07
298.38	1.3078e-07
298.4	1.3064e-07
298.42	1.3076e-07
298.44	1.3062e-07
298.46	1.3076e-07
298.48	1.3064e-07
298.5	1.3072e-07
298.52	1.306e-07
298.54	1.3056e-07
298.56	1.3046e-07
298.58	1.3039e-07
298.6	1.3035e-07
298.62	1.3024e-07
298.64	1.3029e-07
298.66	1.3015e-07
298.68	1.3028e-07
298.7	1.3014e-07
298.72	1.303e-07
298.74	1.3017e-07
298.76	1.303e-07
298.78	1.302e-07
298.8	1.303e-07
298.82	1.3027e-07
298.84	1.3026e-07
298.86	1.3023e-07
298.88	1.3013e-07
298.9	1.3017e-07
298.92	1.3007e-07
298.94	1.3014e-07
298.96	1.3008e-07
298.98	1.3022e-07
299	1.3014e-07
299.02	1.3026e-07
299.04	1.3026e-07
299.06	1.303e-07
299.08	1.3026e-07
299.1	1.3009e-07
299.12	1.3013e-07
299.14	1.2989e-07
299.16	1.3007e-07
299.18	1.2994e-07
299.2	1.3003e-07
299.22	1.2999e-07
299.24	1.2999e-07
299.26	1.3004e-07
299.28	1.2992e-07
299.3	1.3002e-07
299.32	1.2976e-07
299.34	1.2979e-07
299.36	1.2962e-07
299.38	1.2964e-07
299.4	1.2955e-07
299.42	1.2945e-07
299.44	1.2949e-07
299.46	1.2929e-07
299.48	1.2941e-07
299.5	1.2929e-07
299.52	1.2936e-07
299.54	1.2934e-07
299.56	1.2927e-07
299.58	1.2927e-07
299.6	1.2919e-07
299.62	1.2932e-07
299.64	1.2919e-07
299.66	1.2931e-07
299.68	1.2917e-07
299.7	1.2909e-07
299.72	1.2915e-07
299.74	1.2903e-07
299.76	1.2914e-07
299.78	1.2899e-07
299.8	1.2905e-07
299.82	1.2897e-07
299.84	1.2892e-07
299.86	1.2898e-07
299.88	1.2882e-07
299.9	1.2889e-07
299.92	1.2877e-07
299.94	1.2882e-07
299.96	1.2874e-07
299.98	1.2864e-07
300	1.2867e-07
300.02	1.2845e-07
300.04	1.2862e-07
300.06	1.2851e-07
300.08	1.2857e-07
300.1	1.2856e-07
300.12	1.2847e-07
300.14	1.2858e-07
300.16	1.2841e-07
300.18	1.2849e-07
300.2	1.2838e-07
300.22	1.2827e-07
300.24	1.2829e-07
300.26	1.281e-07
300.28	1.2821e-07
300.3	1.2805e-07
300.32	1.2807e-07
300.34	1.2798e-07
300.36	1.2777e-07
300.38	1.2776e-07
300.4	1.2753e-07
300.42	1.2761e-07
300.44	1.2752e-07
300.46	1.2749e-07
300.48	1.2749e-07
300.5	1.2727e-07
300.52	1.274e-07
300.54	1.2731e-07
300.56	1.2733e-07
300.58	1.273e-07
300.6	1.2713e-07
300.62	1.2715e-07
300.64	1.2696e-07
300.66	1.2703e-07
300.68	1.2692e-07
300.7	1.2682e-07
300.72	1.2686e-07
300.74	1.267e-07
300.76	1.2677e-07
300.78	1.2663e-07
300.8	1.2662e-07
300.82	1.2657e-07
300.84	1.2641e-07
300.86	1.2648e-07
300.88	1.2626e-07
300.9	1.2632e-07
300.92	1.262e-07
300.94	1.2608e-07
300.96	1.2618e-07
300.98	1.26e-07
301	1.2619e-07
301.02	1.2616e-07
301.04	1.2613e-07
301.06	1.262e-07
301.08	1.2603e-07
301.1	1.261e-07
301.12	1.2601e-07
301.14	1.2605e-07
301.16	1.2592e-07
301.18	1.2569e-07
301.2	1.2572e-07
301.22	1.2546e-07
301.24	1.2537e-07
301.26	1.2517e-07
301.28	1.2476e-07
301.3	1.2442e-07
301.32	1.2378e-07
301.34	1.2341e-07
301.36	1.2305e-07
301.38	1.227e-07
301.4	1.2257e-07
301.42	1.2224e-07
301.44	1.2223e-07
301.46	1.2201e-07
301.48	1.2188e-07
301.5	1.2179e-07
301.52	1.2156e-07
301.54	1.2157e-07
301.56	1.2131e-07
301.58	1.2126e-07
301.6	1.2108e-07
301.62	1.2078e-07
301.64	1.2077e-07
301.66	1.205e-07
301.68	1.204e-07
301.7	1.2024e-07
301.72	1.2002e-07
301.74	1.1998e-07
301.76	1.197e-07
301.78	1.1964e-07
301.8	1.1941e-07
301.82	1.1921e-07
301.84	1.192e-07
301.86	1.1894e-07
301.88	1.19e-07
301.9	1.1886e-07
301.92	1.1869e-07
301.94	1.1868e-07
301.96	1.1842e-07
301.98	1.1845e-07
302	1.1818e-07
302.02	1.1796e-07
302.04	1.1795e-07
302.06	1.177e-07
302.08	1.1777e-07
302.1	1.1759e-07
302.12	1.1748e-07
302.14	1.1744e-07
302.16	1.1718e-07
302.18	1.1717e-07
302.2	1.1693e-07
302.22	1.1678e-07
302.24	1.1653e-07
302.26	1.1612e-07
302.28	1.1566e-07
302.3	1.148e-07
302.32	1.1389e-07
302.34	1.1308e-07
302.36	1.1237e-07
302.38	1.1188e-07
302.4	1.1136e-07
302.42	1.1099e-07
302.44	1.1066e-07
302.46	1.1021e-07
302.48	1.0999e-07
302.5	1.0954e-07
302.52	1.0925e-07
302.54	1.0893e-07
302.56	1.0851e-07
302.58	1.0836e-07
302.6	1.0798e-07
302.62	1.0774e-07
302.64	1.0753e-07
302.66	1.0713e-07
302.68	1.0699e-07
302.7	1.0664e-07
302.72	1.0636e-07
302.74	1.0612e-07
302.76	1.0574e-07
302.78	1.0561e-07
302.8	1.0523e-07
302.82	1.0496e-07
302.84	1.0477e-07
302.86	1.0439e-07
302.88	1.0431e-07
302.9	1.0402e-07
302.92	1.0378e-07
302.94	1.0363e-07
302.96	1.0326e-07
302.98	1.0318e-07
303	1.0282e-07
303.02	1.0252e-07
303.04	1.0236e-07
303.06	1.0196e-07
303.08	1.0187e-07
303.1	1.016e-07
303.12	1.0127e-07
303.14	1.0107e-07
303.16	1.0069e-07
303.18	1.0052e-07
303.2	1.0014e-07
303.22	9.9783e-08
303.24	9.9458e-08
303.26	9.8878e-08
303.28	9.8215e-08
303.3	9.7224e-08
303.32	9.5981e-08
303.34	9.5055e-08
303.36	9.4208e-08
303.38	9.3591e-08
303.4	9.2976e-08
303.42	9.227e-08
303.44	9.1948e-08
303.46	9.1429e-08
303.48	9.1042e-08
303.5	9.0717e-08
303.52	9.0221e-08
303.54	9.0002e-08
303.56	8.9505e-08
303.58	8.9066e-08
303.6	8.875e-08
303.62	8.8166e-08
303.64	8.7877e-08
303.66	8.7409e-08
303.68	8.693e-08
303.7	8.6676e-08
303.72	8.6117e-08
303.74	8.5788e-08
303.76	8.5363e-08
303.78	8.4798e-08
303.8	8.4552e-08
303.82	8.4064e-08
303.84	8.3749e-08
303.86	8.3471e-08
303.88	8.2937e-08
303.9	8.2638e-08
303.92	8.2172e-08
303.94	8.1704e-08
303.96	8.1431e-08
303.98	8.0935e-08
304	8.0664e-08
304.02	8.025e-08
304.04	7.9802e-08
304.06	7.9577e-08
304.08	7.9106e-08
304.1	7.8812e-08
304.12	7.8463e-08
304.14	7.7956e-08
304.16	7.7791e-08
304.18	7.7399e-08
304.2	7.7017e-08
304.22	7.6732e-08
304.24	7.6114e-08
304.26	7.5704e-08
304.28	7.4959e-08
304.3	7.403e-08
304.32	7.3246e-08
304.34	7.232e-08
304.36	7.1708e-08
304.38	7.1205e-08
304.4	7.045e-08
304.42	6.9989e-08
304.44	6.9404e-08
304.46	6.8833e-08
304.48	6.8531e-08
304.5	6.8025e-08
304.52	6.7648e-08
304.54	6.723e-08
304.56	6.6593e-08
304.58	6.6196e-08
304.6	6.5647e-08
304.62	6.5232e-08
304.64	6.4958e-08
304.66	6.4426e-08
304.68	6.412e-08
304.7	6.3652e-08
304.72	6.3061e-08
304.74	6.276e-08
304.76	6.2133e-08
304.78	6.1578e-08
304.8	6.1196e-08
304.82	6.0567e-08
304.84	6.0317e-08
304.86	5.996e-08
304.88	5.9445e-08
304.9	5.9188e-08
304.92	5.8559e-08
304.94	5.7996e-08
304.96	5.7684e-08
304.98	5.7106e-08
305	5.6902e-08
305.02	5.6554e-08
305.04	5.6099e-08
305.06	5.5926e-08
305.08	5.5512e-08
305.1	5.511e-08
305.12	5.4829e-08
305.14	5.426e-08
305.16	5.3843e-08
305.18	5.3345e-08
305.2	5.2721e-08
305.22	5.2369e-08
305.24	5.185e-08
305.26	5.1413e-08
305.28	5.1395e-08
305.3	5.1217e-08
305.32	5.136e-08
305.34	5.1399e-08
305.36	5.1099e-08
305.38	5.1053e-08
305.4	5.0706e-08
305.42	5.0356e-08
305.44	5.0271e-08
305.46	4.9909e-08
305.48	4.9557e-08
305.5	4.9323e-08
305.52	4.8822e-08
305.54	4.8594e-08
305.56	4.83e-08
305.58	4.7876e-08
305.6	4.7743e-08
305.62	4.7394e-08
305.64	4.7045e-08
305.66	4.6911e-08
305.68	4.6432e-08
305.7	4.6082e-08
305.72	4.5748e-08
305.74	4.5241e-08
305.76	4.5107e-08
305.78	4.4862e-08
305.8	4.4495e-08
305.82	4.4414e-08
305.84	4.4034e-08
305.86	4.3693e-08
305.88	4.3523e-08
305.9	4.3094e-08
305.92	4.2883e-08
305.94	4.253e-08
305.96	4.2105e-08
305.98	4.2003e-08
306	4.1621e-08
306.02	4.1438e-08
306.04	4.111e-08
306.06	4.0581e-08
306.08	4.0407e-08
306.1	3.9904e-08
306.12	3.961e-08
306.14	3.9304e-08
306.16	3.8844e-08
306.18	3.8646e-08
306.2	3.8165e-08
306.22	3.8e-08
306.24	3.7721e-08
306.26	3.7546e-08
306.28	3.7784e-08
306.3	3.8288e-08
306.32	3.9309e-08
306.34	3.98e-08
306.36	4.0297e-08
306.38	4.0438e-08
306.4	4.0529e-08
306.42	4.0552e-08
306.44	4.0432e-08
306.46	4.0521e-08
306.48	4.0349e-08
306.5	4.0473e-08
306.52	4.0275e-08
306.54	4.0301e-08
306.56	4.0122e-08
306.58	4.0037e-08
306.6	3.9928e-08
306.62	3.9817e-08
306.64	3.9873e-08
306.66	3.9738e-08
306.68	3.9812e-08
306.7	3.964e-08
306.72	3.9754e-08
306.74	3.9563e-08
306.76	3.9595e-08
306.78	3.9436e-08
306.8	3.9298e-08
306.82	3.904e-08
306.84	3.886e-08
306.86	3.8675e-08
306.88	3.8474e-08
306.9	3.8502e-08
306.92	3.8356e-08
306.94	3.8465e-08
306.96	3.8313e-08
306.98	3.8369e-08
307	3.8137e-08
307.02	3.8224e-08
307.04	3.8032e-08
307.06	3.7989e-08
307.08	3.7748e-08
307.1	3.7615e-08
307.12	3.7433e-08
307.14	3.7196e-08
307.16	3.7186e-08
307.18	3.6917e-08
307.2	3.6909e-08
307.22	3.6626e-08
307.24	3.6716e-08
307.26	3.6723e-08
307.28	3.734e-08
307.3	3.8444e-08
307.32	3.9707e-08
307.34	4.0629e-08
307.36	4.1048e-08
307.38	4.1524e-08
307.4	4.165e-08
307.42	4.2001e-08
307.44	4.2036e-08
307.46	4.224e-08
307.48	4.2354e-08
307.5	4.2407e-08
307.52	4.2689e-08
307.54	4.2829e-08
307.56	4.3163e-08
307.58	4.3181e-08
307.6	4.3416e-08
307.62	4.3346e-08
307.64	4.3309e-08
307.66	4.332e-08
307.68	4.3227e-08
307.7	4.3464e-08
307.72	4.3516e-08
307.74	4.3935e-08
307.76	4.4117e-08
307.78	4.4368e-08
307.8	4.4516e-08
307.82	4.4513e-08
307.84	4.465e-08
307.86	4.4577e-08
307.88	4.4796e-08
307.9	4.4815e-08
307.92	4.4994e-08
307.94	4.5065e-08
307.96	4.4955e-08
307.98	4.5091e-08
308	4.4989e-08
308.02	4.5218e-08
308.04	4.5211e-08
308.06	4.5299e-08
308.08	4.539e-08
308.1	4.543e-08
308.12	4.579e-08
308.14	4.5854e-08
308.16	4.6116e-08
308.18	4.6128e-08
308.2	4.6048e-08
308.22	4.6126e-08
308.24	4.6116e-08
308.26	4.6437e-08
308.28	4.6655e-08
308.3	4.7359e-08
308.32	4.8073e-08
308.34	4.8442e-08
308.36	4.886e-08
308.38	4.8956e-08
308.4	4.9276e-08
308.42	4.934e-08
308.44	4.9499e-08
308.46	4.9717e-08
308.48	4.9753e-08
308.5	5.0082e-08
308.52	5.0145e-08
308.54	5.0468e-08
308.56	5.0655e-08
308.58	5.0757e-08
308.6	5.0955e-08
308.62	5.0897e-08
308.64	5.1131e-08
308.66	5.1135e-08
308.68	5.1293e-08
308.7	5.1505e-08
308.72	5.1501e-08
308.74	5.1768e-08
308.76	5.1775e-08
308.78	5.1985e-08
308.8	5.2055e-08
308.82	5.2083e-08
308.84	5.2297e-08
308.86	5.2265e-08
308.88	5.2575e-08
308.9	5.2645e-08
308.92	5.2782e-08
308.94	5.3069e-08
308.96	5.3053e-08
308.98	5.3297e-08
309	5.3242e-08
309.02	5.3373e-08
309.04	5.348e-08
309.06	5.349e-08
309.08	5.3733e-08
309.1	5.3715e-08
309.12	5.3931e-08
309.14	5.4022e-08
309.16	5.4156e-08
309.18	5.4444e-08
309.2	5.4406e-08
309.22	5.4639e-08
309.24	5.4593e-08
309.26	5.4674e-08
309.28	5.4849e-08
309.3	5.4907e-08
309.32	5.5332e-08
309.34	5.5361e-08
309.36	5.5546e-08
309.38	5.5635e-08
309.4	5.5618e-08
309.42	5.5848e-08
309.44	5.5837e-08
309.46	5.6039e-08
309.48	5.6139e-08
309.5	5.619e-08
309.52	5.6453e-08
309.54	5.6469e-08
309.56	5.6834e-08
309.58	5.6934e-08
309.6	5.7062e-08
309.62	5.7306e-08
309.64	5.725e-08
309.66	5.741e-08
309.68	5.731e-08
309.7	5.7287e-08
309.72	5.7296e-08
309.74	5.7236e-08
309.76	5.7519e-08
309.78	5.7484e-08
309.8	5.7684e-08
309.82	5.7731e-08
309.84	5.7722e-08
309.86	5.8017e-08
309.88	5.7976e-08
309.9	5.8198e-08
309.92	5.8231e-08
309.94	5.8228e-08
309.96	5.854e-08
309.98	5.8487e-08
310	5.87e-08
310.02	5.8716e-08
310.04	5.8735e-08
310.06	5.8885e-08
310.08	5.8911e-08
310.1	5.9202e-08
310.12	5.9163e-08
310.14	5.9221e-08
310.16	5.9356e-08
310.18	5.9291e-08
310.2	5.9614e-08
310.22	5.9627e-08
310.24	5.9683e-08
310.26	5.9726e-08
310.28	5.9692e-08
310.3	6.0018e-08
310.32	6.018e-08
310.34	6.0489e-08
310.36	6.0635e-08
310.38	6.0683e-08
310.4	6.1e-08
310.42	6.102e-08
310.44	6.1181e-08
310.46	6.1234e-08
310.48	6.113e-08
310.5	6.1278e-08
310.52	6.1203e-08
310.54	6.1398e-08
310.56	6.1507e-08
310.58	6.1569e-08
310.6	6.1878e-08
310.62	6.1873e-08
310.64	6.2135e-08
310.66	6.2276e-08
310.68	6.2341e-08
310.7	6.2595e-08
310.72	6.2598e-08
310.74	6.2802e-08
310.76	6.2864e-08
310.78	6.2922e-08
310.8	6.3194e-08
310.82	6.3153e-08
310.84	6.336e-08
310.86	6.3339e-08
310.88	6.3355e-08
310.9	6.3588e-08
310.92	6.3532e-08
310.94	6.3808e-08
310.96	6.3783e-08
310.98	6.3702e-08
311	6.3931e-08
311.02	6.3902e-08
311.04	6.4163e-08
311.06	6.4217e-08
311.08	6.4215e-08
311.1	6.4424e-08
311.12	6.4389e-08
311.14	6.4631e-08
311.16	6.4675e-08
311.18	6.4667e-08
311.2	6.4863e-08
311.22	6.4815e-08
311.24	6.5148e-08
311.26	6.53e-08
311.28	6.5324e-08
311.3	6.5668e-08
311.32	6.5741e-08
311.34	6.6069e-08
311.36	6.6279e-08
311.38	6.6272e-08
311.4	6.6427e-08
311.42	6.63e-08
311.44	6.635e-08
311.46	6.6437e-08
311.48	6.6487e-08
311.5	6.6749e-08
311.52	6.6678e-08
311.54	6.6788e-08
311.56	6.6881e-08
311.58	6.687e-08
311.6	6.7197e-08
311.62	6.7212e-08
311.64	6.7303e-08
311.66	6.7449e-08
311.68	6.7383e-08
311.7	6.7699e-08
311.72	6.7745e-08
311.74	6.7843e-08
311.76	6.8072e-08
311.78	6.8081e-08
311.8	6.8371e-08
311.82	6.8464e-08
311.84	6.8521e-08
311.86	6.8772e-08
311.88	6.8693e-08
311.9	6.883e-08
311.92	6.8868e-08
311.94	6.8864e-08
311.96	6.9123e-08
311.98	6.9111e-08
312	6.9222e-08
312.02	6.9298e-08
312.04	6.9267e-08
312.06	6.9536e-08
312.08	6.9535e-08
312.1	6.9602e-08
312.12	6.9804e-08
312.14	6.9715e-08
312.16	7.0064e-08
312.18	7.0172e-08
312.2	7.0089e-08
312.22	7.0252e-08
312.24	7.0119e-08
312.26	7.0232e-08
312.28	7.0358e-08
312.3	7.0325e-08
312.32	7.0631e-08
312.34	7.0665e-08
312.36	7.0793e-08
312.38	7.102e-08
312.4	7.1025e-08
312.42	7.1264e-08
312.44	7.1244e-08
312.46	7.123e-08
312.48	7.1432e-08
312.5	7.1435e-08
312.52	7.1703e-08
312.54	7.1799e-08
312.56	7.1764e-08
312.58	7.1978e-08
312.6	7.1904e-08
312.62	7.2015e-08
312.64	7.2247e-08
312.66	7.2226e-08
312.68	7.2492e-08
312.7	7.2555e-08
312.72	7.2584e-08
312.74	7.2883e-08
312.76	7.2881e-08
312.78	7.2968e-08
312.8	7.306e-08
312.82	7.2977e-08
312.84	7.3174e-08
312.86	7.3207e-08
312.88	7.3264e-08
312.9	7.349e-08
312.92	7.3451e-08
312.94	7.3602e-08
312.96	7.373e-08
312.98	7.3705e-08
313	7.3985e-08
313.02	7.3986e-08
313.04	7.3994e-08
313.06	7.4164e-08
313.08	7.4189e-08
313.1	7.4424e-08
313.12	7.4566e-08
313.14	7.4549e-08
313.16	7.4788e-08
313.18	7.4745e-08
313.2	7.4826e-08
313.22	7.5023e-08
313.24	7.4848e-08
313.26	7.4975e-08
313.28	7.5e-08
313.3	7.4935e-08
313.32	7.5246e-08
313.34	7.5325e-08
313.36	7.547e-08
313.38	7.577e-08
313.4	7.5748e-08
313.42	7.5935e-08
313.44	7.602e-08
313.46	7.5898e-08
313.48	7.6077e-08
313.5	7.6035e-08
313.52	7.6069e-08
313.54	7.6321e-08
313.56	7.635e-08
313.58	7.6581e-08
313.6	7.6782e-08
313.62	7.6746e-08
313.64	7.702e-08
313.66	7.706e-08
313.68	7.7036e-08
313.7	7.7164e-08
313.72	7.7077e-08
313.74	7.7137e-08
313.76	7.7297e-08
313.78	7.7272e-08
313.8	7.753e-08
313.82	7.7577e-08
313.84	7.7492e-08
313.86	7.7677e-08
313.88	7.7623e-08
313.9	7.7661e-08
313.92	7.7858e-08
313.94	7.7808e-08
313.96	7.8031e-08
313.98	7.8159e-08
314	7.8122e-08
314.02	7.8406e-08
314.04	7.8404e-08
314.06	7.8416e-08
314.08	7.8694e-08
314.1	7.8687e-08
314.12	7.8849e-08
314.14	7.9047e-08
314.16	7.8979e-08
314.18	7.9185e-08
314.2	7.9173e-08
314.22	7.9127e-08
314.24	7.9343e-08
314.26	7.9299e-08
314.28	7.9512e-08
314.3	7.9607e-08
314.32	7.9536e-08
314.34	7.9733e-08
314.36	7.9656e-08
314.38	7.9743e-08
314.4	7.981e-08
314.42	7.9727e-08
314.44	7.9969e-08
314.46	7.9958e-08
314.48	8.0187e-08
314.5	8.0328e-08
314.52	8.0337e-08
314.54	8.053e-08
314.56	8.0434e-08
314.58	8.0636e-08
314.6	8.0621e-08
314.62	8.0693e-08
314.64	8.0879e-08
314.66	8.0915e-08
314.68	8.1187e-08
314.7	8.1205e-08
314.72	8.1525e-08
314.74	8.1589e-08
314.76	8.1696e-08
314.78	8.1723e-08
314.8	8.1659e-08
314.82	8.1723e-08
314.84	8.1682e-08
314.86	8.1874e-08
314.88	8.1845e-08
314.9	8.209e-08
314.92	8.2088e-08
314.94	8.2302e-08
314.96	8.2312e-08
314.98	8.244e-08
315	8.2491e-08
315.02	8.2518e-08
315.04	8.2637e-08
315.06	8.2583e-08
315.08	8.2693e-08
315.1	8.2599e-08
315.12	8.2784e-08
315.14	8.2713e-08
315.16	8.2947e-08
315.18	8.2911e-08
315.2	8.3145e-08
315.22	8.3183e-08
315.24	8.3361e-08
315.26	8.3434e-08
315.28	8.3586e-08
315.3	8.3741e-08
315.32	8.3834e-08
315.34	8.4048e-08
315.36	8.4077e-08
315.38	8.4297e-08
315.4	8.4247e-08
315.42	8.4488e-08
315.44	8.4471e-08
315.46	8.4731e-08
315.48	8.476e-08
315.5	8.4975e-08
315.52	8.5017e-08
315.54	8.5112e-08
315.56	8.517e-08
315.58	8.5105e-08
315.6	8.5188e-08
315.62	8.5024e-08
315.64	8.5211e-08
315.66	8.5111e-08
315.68	8.5423e-08
315.7	8.5482e-08
315.72	8.5679e-08
315.74	8.58e-08
315.76	8.588e-08
315.78	8.61e-08
315.8	8.6115e-08
315.82	8.6309e-08
315.84	8.6171e-08
315.86	8.6269e-08
315.88	8.6276e-08
315.9	8.6418e-08
315.92	8.6459e-08
315.94	8.6421e-08
315.96	8.6521e-08
315.98	8.6388e-08
316	8.6664e-08
316.02	8.6696e-08
316.04	8.6931e-08
316.06	8.7071e-08
316.08	8.713e-08
316.1	8.7302e-08
316.12	8.7301e-08
316.14	8.7553e-08
316.16	8.7467e-08
316.18	8.7613e-08
316.2	8.7558e-08
316.22	8.7579e-08
316.24	8.7704e-08
316.26	8.7686e-08
316.28	8.7968e-08
316.3	8.7976e-08
316.32	8.8351e-08
316.34	8.8495e-08
316.36	8.8648e-08
316.38	8.8872e-08
316.4	8.8885e-08
316.42	8.9116e-08
316.44	8.9098e-08
316.46	8.9317e-08
316.48	8.9358e-08
316.5	8.9412e-08
316.52	8.9528e-08
316.54	8.9456e-08
316.56	8.9678e-08
316.58	8.9679e-08
316.6	8.9887e-08
316.62	8.9964e-08
316.64	8.9939e-08
316.66	9.0116e-08
316.68	9.0104e-08
316.7	9.0391e-08
316.72	9.0406e-08
316.74	9.0487e-08
316.76	9.0593e-08
316.78	9.0556e-08
316.8	9.0909e-08
316.82	9.0977e-08
316.84	9.1197e-08
316.86	9.1262e-08
316.88	9.1258e-08
316.9	9.1405e-08
316.92	9.14e-08
316.94	9.1684e-08
316.96	9.1668e-08
316.98	9.1776e-08
317	9.1805e-08
317.02	9.1736e-08
317.04	9.2008e-08
317.06	9.199e-08
317.08	9.2203e-08
317.1	9.223e-08
317.12	9.2279e-08
317.14	9.2511e-08
317.16	9.2529e-08
317.18	9.2858e-08
317.2	9.2858e-08
317.22	9.2932e-08
317.24	9.3035e-08
317.26	9.3029e-08
317.28	9.3353e-08
317.3	9.3459e-08
317.32	9.378e-08
317.34	9.3918e-08
317.36	9.4014e-08
317.38	9.43e-08
317.4	9.4309e-08
317.42	9.4563e-08
317.44	9.4567e-08
317.46	9.465e-08
317.48	9.4788e-08
317.5	9.478e-08
317.52	9.5094e-08
317.54	9.5113e-08
317.56	9.5262e-08
317.58	9.5413e-08
317.6	9.5351e-08
317.62	9.5578e-08
317.64	9.556e-08
317.66	9.5771e-08
317.68	9.5875e-08
317.7	9.5964e-08
317.72	9.6266e-08
317.74	9.6306e-08
317.76	9.6618e-08
317.78	9.6711e-08
317.8	9.6792e-08
317.82	9.7013e-08
317.84	9.7009e-08
317.86	9.7255e-08
317.88	9.7239e-08
317.9	9.7306e-08
317.92	9.7375e-08
317.94	9.7249e-08
317.96	9.7484e-08
317.98	9.7503e-08
318	9.7606e-08
318.02	9.7695e-08
318.04	9.7719e-08
318.06	9.799e-08
318.08	9.8095e-08
318.1	9.8412e-08
318.12	9.8535e-08
318.14	9.8558e-08
318.16	9.8815e-08
318.18	9.8776e-08
318.2	9.8998e-08
318.22	9.9106e-08
318.24	9.9137e-08
318.26	9.9317e-08
318.28	9.9395e-08
318.3	9.9783e-08
318.32	9.9962e-08
318.34	1.0018e-07
318.36	1.0044e-07
318.38	1.0045e-07
318.4	1.0076e-07
318.42	1.0086e-07
318.44	1.0106e-07
318.46	1.0135e-07
318.48	1.0144e-07
318.5	1.0179e-07
318.52	1.0186e-07
318.54	1.0206e-07
318.56	1.0223e-07
318.58	1.022e-07
318.6	1.0245e-07
318.62	1.0244e-07
318.64	1.0253e-07
318.66	1.0264e-07
318.68	1.0266e-07
318.7	1.0293e-07
318.72	1.0299e-07
318.74	1.0322e-07
318.76	1.0338e-07
318.78	1.0342e-07
318.8	1.0377e-07
318.82	1.0383e-07
318.84	1.0407e-07
318.86	1.0425e-07
318.88	1.0431e-07
318.9	1.046e-07
318.92	1.0468e-07
318.94	1.049e-07
318.96	1.0497e-07
318.98	1.0492e-07
319	1.0518e-07
319.02	1.0519e-07
319.04	1.0539e-07
319.06	1.0554e-07
319.08	1.0561e-07
319.1	1.0589e-07
319.12	1.0587e-07
319.14	1.0607e-07
319.16	1.0611e-07
319.18	1.0607e-07
319.2	1.0638e-07
319.22	1.0639e-07
319.24	1.0664e-07
319.26	1.0686e-07
319.28	1.0707e-07
319.3	1.0757e-07
319.32	1.078e-07
319.34	1.0816e-07
319.36	1.0844e-07
319.38	1.0857e-07
319.4	1.0888e-07
319.42	1.0894e-07
319.44	1.0918e-07
319.46	1.0938e-07
319.48	1.0945e-07
319.5	1.0978e-07
319.52	1.0981e-07
319.54	1.0997e-07
319.56	1.1015e-07
319.58	1.1016e-07
319.6	1.1055e-07
319.62	1.1069e-07
319.64	1.1087e-07
319.66	1.1113e-07
319.68	1.1115e-07
319.7	1.1145e-07
319.72	1.1153e-07
319.74	1.1165e-07
319.76	1.1188e-07
319.78	1.1188e-07
319.8	1.1221e-07
319.82	1.1234e-07
319.84	1.1249e-07
319.86	1.1279e-07
319.88	1.1275e-07
319.9	1.1301e-07
319.92	1.1302e-07
319.94	1.1302e-07
319.96	1.1329e-07
319.98	1.1331e-07
320	1.1357e-07
320.02	1.1373e-07
320.04	1.1385e-07
320.06	1.142e-07
320.08	1.1423e-07
320.1	1.1442e-07
320.12	1.1457e-07
320.14	1.1455e-07
320.16	1.1488e-07
320.18	1.1501e-07
320.2	1.1516e-07
320.22	1.1542e-07
320.24	1.1552e-07
320.26	1.1589e-07
320.28	1.1603e-07
320.3	1.1622e-07
320.32	1.1665e-07
320.34	1.168e-07
320.36	1.1721e-07
320.38	1.1749e-07
320.4	1.1759e-07
320.42	1.1793e-07
320.44	1.1793e-07
320.46	1.1809e-07
320.48	1.1825e-07
320.5	1.1819e-07
320.52	1.1848e-07
320.54	1.1858e-07
320.56	1.1869e-07
320.58	1.1892e-07
320.6	1.19e-07
320.62	1.1928e-07
320.64	1.1948e-07
320.66	1.1959e-07
320.68	1.1995e-07
320.7	1.2008e-07
320.72	1.2027e-07
320.74	1.2049e-07
320.76	1.2055e-07
320.78	1.2086e-07
320.8	1.209e-07
320.82	1.2098e-07
320.84	1.2132e-07
320.86	1.2137e-07
320.88	1.2167e-07
320.9	1.2184e-07
320.92	1.219e-07
320.94	1.2219e-07
320.96	1.2219e-07
320.98	1.2232e-07
321	1.2262e-07
321.02	1.2271e-07
321.04	1.2303e-07
321.06	1.2322e-07
321.08	1.2335e-07
321.1	1.2364e-07
321.12	1.2366e-07
321.14	1.2385e-07
321.16	1.2393e-07
321.18	1.2389e-07
321.2	1.2419e-07
321.22	1.2426e-07
321.24	1.2444e-07
321.26	1.2476e-07
321.28	1.248e-07
321.3	1.2506e-07
321.32	1.2517e-07
321.34	1.2518e-07
321.36	1.255e-07
321.38	1.256e-07
321.4	1.2574e-07
321.42	1.26e-07
321.44	1.26e-07
321.46	1.2627e-07
321.48	1.2634e-07
321.5	1.2634e-07
321.52	1.2668e-07
321.54	1.2676e-07
321.56	1.2686e-07
321.58	1.2712e-07
321.6	1.2715e-07
321.62	1.2739e-07
321.64	1.2751e-07
321.66	1.2749e-07
321.68	1.2783e-07
321.7	1.2797e-07
321.72	1.2814e-07
321.74	1.2843e-07
321.76	1.285e-07
321.78	1.2871e-07
321.8	1.2882e-07
321.82	1.288e-07
321.84	1.291e-07
321.86	1.292e-07
321.88	1.2924e-07
321.9	1.2947e-07
321.92	1.2943e-07
321.94	1.2954e-07
321.96	1.2966e-07
321.98	1.2964e-07
322	1.2995e-07
322.02	1.3008e-07
322.04	1.3025e-07
322.06	1.3061e-07
322.08	1.3063e-07
322.1	1.3076e-07
322.12	1.31e-07
322.14	1.3098e-07
322.16	1.3125e-07
322.18	1.3142e-07
322.2	1.3138e-07
322.22	1.3162e-07
322.24	1.3154e-07
322.26	1.3148e-07
322.28	1.3167e-07
322.3	1.316e-07
322.32	1.3152e-07
322.34	1.3155e-07
322.36	1.3146e-07
322.38	1.3159e-07
322.4	1.3164e-07
322.42	1.3163e-07
322.44	1.3188e-07
322.46	1.3194e-07
322.48	1.3203e-07
322.5	1.3227e-07
322.52	1.3226e-07
322.54	1.3249e-07
322.56	1.3248e-07
322.58	1.3241e-07
322.6	1.3264e-07
322.62	1.3265e-07
322.64	1.3282e-07
322.66	1.3302e-07
322.68	1.3296e-07
322.7	1.3318e-07
322.72	1.3311e-07
322.74	1.3319e-07
322.76	1.3328e-07
322.78	1.3321e-07
322.8	1.3344e-07
322.82	1.3339e-07
322.84	1.3361e-07
322.86	1.3376e-07
322.88	1.338e-07
322.9	1.3405e-07
322.92	1.3401e-07
322.94	1.3421e-07
322.96	1.3416e-07
322.98	1.3431e-07
323	1.3433e-07
323.02	1.3436e-07
323.04	1.3452e-07
323.06	1.3446e-07
323.08	1.3474e-07
323.1	1.3472e-07
323.12	1.35e-07
323.14	1.3504e-07
323.16	1.3525e-07
323.18	1.3534e-07
323.2	1.3547e-07
323.22	1.356e-07
323.24	1.3556e-07
323.26	1.3568e-07
323.28	1.3549e-07
323.3	1.3548e-07
323.32	1.352e-07
323.34	1.3524e-07
323.36	1.3504e-07
323.38	1.351e-07
323.4	1.3499e-07
323.42	1.3506e-07
323.44	1.3504e-07
323.46	1.3508e-07
323.48	1.3505e-07
323.5	1.3501e-07
323.52	1.3505e-07
323.54	1.3497e-07
323.56	1.3512e-07
323.58	1.3502e-07
323.6	1.3517e-07
323.62	1.351e-07
323.64	1.3525e-07
323.66	1.3517e-07
323.68	1.3539e-07
323.7	1.3537e-07
323.72	1.3552e-07
323.74	1.3551e-07
323.76	1.3562e-07
323.78	1.3572e-07
323.8	1.3574e-07
323.82	1.3588e-07
323.84	1.3579e-07
323.86	1.3593e-07
323.88	1.358e-07
323.9	1.3596e-07
323.92	1.3587e-07
323.94	1.3601e-07
323.96	1.3599e-07
323.98	1.3606e-07
324	1.3616e-07
324.02	1.3619e-07
324.04	1.3635e-07
324.06	1.363e-07
324.08	1.3647e-07
324.1	1.3635e-07
324.12	1.3652e-07
324.14	1.3649e-07
324.16	1.3653e-07
324.18	1.3651e-07
324.2	1.3646e-07
324.22	1.365e-07
324.24	1.3646e-07
324.26	1.3668e-07
324.28	1.3647e-07
324.3	1.365e-07
324.32	1.3632e-07
324.34	1.3617e-07
324.36	1.3611e-07
324.38	1.3594e-07
324.4	1.3599e-07
324.42	1.3581e-07
324.44	1.3589e-07
324.46	1.3574e-07
324.48	1.3582e-07
324.5	1.3578e-07
324.52	1.357e-07
324.54	1.358e-07
324.56	1.3566e-07
324.58	1.3583e-07
324.6	1.357e-07
324.62	1.3577e-07
324.64	1.3575e-07
324.66	1.3568e-07
324.68	1.3585e-07
324.7	1.3578e-07
324.72	1.3599e-07
324.74	1.3595e-07
324.76	1.3603e-07
324.78	1.3607e-07
324.8	1.3603e-07
324.82	1.3616e-07
324.84	1.3606e-07
324.86	1.3621e-07
324.88	1.3613e-07
324.9	1.3622e-07
324.92	1.3624e-07
324.94	1.3619e-07
324.96	1.3633e-07
324.98	1.3619e-07
325	1.3638e-07
325.02	1.3637e-07
325.04	1.3643e-07
325.06	1.3659e-07
325.08	1.365e-07
325.1	1.3665e-07
325.12	1.3652e-07
325.14	1.366e-07
325.16	1.3651e-07
325.18	1.3644e-07
325.2	1.3649e-07
325.22	1.3633e-07
325.24	1.365e-07
325.26	1.3643e-07
325.28	1.3648e-07
325.3	1.365e-07
325.32	1.3636e-07
325.34	1.3642e-07
325.36	1.3618e-07
325.38	1.3617e-07
325.4	1.3606e-07
325.42	1.3595e-07
325.44	1.3602e-07
325.46	1.3586e-07
325.48	1.3602e-07
325.5	1.3594e-07
325.52	1.3603e-07
325.54	1.3605e-07
325.56	1.3593e-07
325.58	1.3603e-07
325.6	1.3586e-07
325.62	1.3592e-07
325.64	1.3589e-07
325.66	1.3586e-07
325.68	1.3595e-07
325.7	1.3583e-07
325.72	1.3597e-07
325.74	1.3582e-07
325.76	1.3586e-07
325.78	1.3588e-07
325.8	1.3572e-07
325.82	1.3582e-07
325.84	1.3569e-07
325.86	1.3576e-07
325.88	1.3574e-07
325.9	1.3568e-07
325.92	1.3579e-07
325.94	1.3569e-07
325.96	1.3582e-07
325.98	1.3578e-07
326	1.3578e-07
326.02	1.3583e-07
326.04	1.3576e-07
326.06	1.3593e-07
326.08	1.358e-07
326.1	1.3588e-07
326.12	1.3584e-07
326.14	1.3573e-07
326.16	1.3584e-07
326.18	1.3573e-07
326.2	1.358e-07
326.22	1.3575e-07
326.24	1.3566e-07
326.26	1.3576e-07
326.28	1.356e-07
326.3	1.3567e-07
326.32	1.3554e-07
326.34	1.3545e-07
326.36	1.3551e-07
326.38	1.3536e-07
326.4	1.3548e-07
326.42	1.3541e-07
326.44	1.3539e-07
326.46	1.3543e-07
326.48	1.353e-07
326.5	1.3539e-07
326.52	1.3523e-07
326.54	1.3521e-07
326.56	1.3522e-07
326.58	1.351e-07
326.6	1.3526e-07
326.62	1.3517e-07
326.64	1.3523e-07
326.66	1.3523e-07
326.68	1.3515e-07
326.7	1.3528e-07
326.72	1.3513e-07
326.74	1.3522e-07
326.76	1.3514e-07
326.78	1.3504e-07
326.8	1.3519e-07
326.82	1.3505e-07
326.84	1.3518e-07
326.86	1.3514e-07
326.88	1.3508e-07
326.9	1.3513e-07
326.92	1.3506e-07
326.94	1.3523e-07
326.96	1.3513e-07
326.98	1.3513e-07
327	1.352e-07
327.02	1.3503e-07
327.04	1.3525e-07
327.06	1.3523e-07
327.08	1.3524e-07
327.1	1.3534e-07
327.12	1.3523e-07
327.14	1.3537e-07
327.16	1.3528e-07
327.18	1.3532e-07
327.2	1.3528e-07
327.22	1.3512e-07
327.24	1.3527e-07
327.26	1.3515e-07
327.28	1.3523e-07
327.3	1.3526e-07
327.32	1.3508e-07
327.34	1.3518e-07
327.36	1.3498e-07
327.38	1.3495e-07
327.4	1.349e-07
327.42	1.3474e-07
327.44	1.3489e-07
327.46	1.3479e-07
327.48	1.3486e-07
327.5	1.3491e-07
327.52	1.3483e-07
327.54	1.3498e-07
327.56	1.3483e-07
327.58	1.3487e-07
327.6	1.3483e-07
327.62	1.3472e-07
327.64	1.3489e-07
327.66	1.348e-07
327.68	1.3487e-07
327.7	1.3486e-07
327.72	1.3475e-07
327.74	1.3487e-07
327.76	1.347e-07
327.78	1.347e-07
327.8	1.3468e-07
327.82	1.3456e-07
327.84	1.3478e-07
327.86	1.3473e-07
327.88	1.3487e-07
327.9	1.3495e-07
327.92	1.348e-07
327.94	1.3489e-07
327.96	1.348e-07
327.98	1.3483e-07
328	1.3489e-07
328.02	1.3476e-07
328.04	1.3499e-07
328.06	1.3496e-07
328.08	1.3503e-07
328.1	1.3515e-07
328.12	1.3498e-07
328.14	1.3509e-07
328.16	1.3491e-07
328.18	1.3482e-07
328.2	1.349e-07
328.22	1.3474e-07
328.24	1.3485e-07
328.26	1.3478e-07
328.28	1.3465e-07
328.3	1.3465e-07
328.32	1.3448e-07
328.34	1.3457e-07
328.36	1.3442e-07
328.38	1.3433e-07
328.4	1.3437e-07
328.42	1.342e-07
328.44	1.3433e-07
328.46	1.3434e-07
328.48	1.3426e-07
328.5	1.344e-07
328.52	1.3422e-07
328.54	1.3422e-07
328.56	1.3426e-07
328.58	1.3418e-07
328.6	1.3435e-07
328.62	1.3432e-07
328.64	1.3437e-07
328.66	1.3446e-07
328.68	1.3434e-07
328.7	1.3449e-07
328.72	1.3437e-07
328.74	1.3429e-07
328.76	1.3442e-07
328.78	1.343e-07
328.8	1.3449e-07
328.82	1.3454e-07
328.84	1.3454e-07
328.86	1.3472e-07
328.88	1.3459e-07
328.9	1.3466e-07
328.92	1.3462e-07
328.94	1.3448e-07
328.96	1.3458e-07
328.98	1.3443e-07
329	1.3443e-07
329.02	1.3449e-07
329.04	1.3436e-07
329.06	1.3445e-07
329.08	1.3435e-07
329.1	1.3422e-07
329.12	1.3438e-07
329.14	1.3429e-07
329.16	1.3433e-07
329.18	1.3432e-07
329.2	1.3417e-07
329.22	1.3427e-07
329.24	1.3415e-07
329.26	1.3412e-07
329.28	1.3417e-07
329.3	1.3399e-07
329.32	1.3414e-07
329.34	1.3415e-07
329.36	1.3416e-07
329.38	1.3435e-07
329.4	1.3425e-07
329.42	1.3434e-07
329.44	1.3432e-07
329.46	1.3417e-07
329.48	1.3437e-07
329.5	1.3438e-07
329.52	1.3433e-07
329.54	1.3443e-07
329.56	1.3427e-07
329.58	1.3434e-07
329.6	1.3434e-07
329.62	1.3423e-07
329.64	1.3435e-07
329.66	1.3428e-07
329.68	1.3421e-07
329.7	1.3427e-07
329.72	1.3415e-07
329.74	1.3424e-07
329.76	1.3417e-07
329.78	1.3408e-07
329.8	1.3423e-07
329.82	1.3417e-07
329.84	1.3426e-07
329.86	1.3437e-07
329.88	1.3424e-07
329.9	1.3433e-07
329.92	1.3429e-07
329.94	1.3417e-07
329.96	1.3437e-07
329.98	1.3434e-07
330	1.3434e-07
330.02	1.3443e-07
330.04	1.3427e-07
330.06	1.3432e-07
330.08	1.3424e-07
330.1	1.3407e-07
330.12	1.3424e-07
330.14	1.3419e-07
330.16	1.3424e-07
330.18	1.3437e-07
330.2	1.3422e-07
330.22	1.343e-07
330.24	1.3421e-07
330.26	1.3405e-07
330.28	1.3421e-07
330.3	1.3417e-07
330.32	1.3415e-07
330.34	1.3423e-07
330.36	1.3414e-07
330.38	1.3422e-07
330.4	1.3421e-07
330.42	1.3411e-07
330.44	1.3421e-07
330.46	1.3411e-07
330.48	1.341e-07
330.5	1.3423e-07
330.52	1.3406e-07
330.54	1.3408e-07
330.56	1.3404e-07
330.58	1.3382e-07
330.6	1.3398e-07
330.62	1.3397e-07
330.64	1.339e-07
330.66	1.3403e-07
330.68	1.339e-07
330.7	1.3385e-07
330.72	1.3396e-07
330.74	1.3386e-07
330.76	1.3401e-07
330.78	1.3402e-07
330.8	1.3392e-07
330.82	1.3402e-07
330.84	1.3387e-07
330.86	1.3382e-07
330.88	1.3391e-07
330.9	1.3378e-07
330.92	1.3389e-07
330.94	1.3386e-07
330.96	1.3383e-07
330.98	1.3396e-07
331	1.3386e-07
331.02	1.3398e-07
331.04	1.3393e-07
331.06	1.3386e-07
331.08	1.3395e-07
331.1	1.3383e-07
331.12	1.3392e-07
331.14	1.3386e-07
331.16	1.3378e-07
331.18	1.3383e-07
331.2	1.3366e-07
331.22	1.3377e-07
331.24	1.3364e-07
331.26	1.3365e-07
331.28	1.3362e-07
331.3	1.3347e-07
331.32	1.3355e-07
331.34	1.334e-07
331.36	1.3354e-07
331.38	1.3346e-07
331.4	1.3355e-07
331.42	1.3354e-07
331.44	1.3353e-07
331.46	1.3363e-07
331.48	1.3352e-07
331.5	1.3368e-07
331.52	1.3358e-07
331.54	1.3375e-07
331.56	1.3367e-07
331.58	1.3379e-07
331.6	1.3375e-07
331.62	1.3382e-07
331.64	1.338e-07
331.66	1.3375e-07
331.68	1.3379e-07
331.7	1.3366e-07
331.72	1.3371e-07
331.74	1.3355e-07
331.76	1.3366e-07
331.78	1.3347e-07
331.8	1.3358e-07
331.82	1.3344e-07
331.84	1.3349e-07
331.86	1.3336e-07
331.88	1.3338e-07
331.9	1.3329e-07
331.92	1.3331e-07
331.94	1.3333e-07
331.96	1.3327e-07
331.98	1.3337e-07
332	1.3333e-07
332.02	1.3347e-07
332.04	1.3347e-07
332.06	1.3369e-07
332.08	1.3356e-07
332.1	1.3372e-07
332.12	1.3358e-07
332.14	1.3365e-07
332.16	1.3353e-07
332.18	1.3351e-07
332.2	1.3344e-07
332.22	1.3329e-07
332.24	1.3333e-07
332.26	1.3317e-07
332.28	1.3333e-07
332.3	1.332e-07
332.32	1.3335e-07
332.34	1.3327e-07
332.36	1.3324e-07
332.38	1.3314e-07
332.4	1.3307e-07
332.42	1.3309e-07
332.44	1.3297e-07
332.46	1.3304e-07
332.48	1.3287e-07
332.5	1.3299e-07
332.52	1.3288e-07
332.54	1.3294e-07
332.56	1.3288e-07
332.58	1.3281e-07
332.6	1.3282e-07
332.62	1.3265e-07
332.64	1.3275e-07
332.66	1.3257e-07
332.68	1.3272e-07
332.7	1.3265e-07
332.72	1.3267e-07
332.74	1.3271e-07
332.76	1.3262e-07
332.78	1.3272e-07
332.8	1.3256e-07
332.82	1.3262e-07
332.84	1.3254e-07
332.86	1.3258e-07
332.88	1.3255e-07
332.9	1.3248e-07
332.92	1.3257e-07
332.94	1.3241e-07
332.96	1.3256e-07
332.98	1.3247e-07
333	1.3252e-07
333.02	1.3249e-07
333.04	1.3238e-07
333.06	1.3246e-07
333.08	1.3231e-07
333.1	1.3244e-07
333.12	1.3229e-07
333.14	1.323e-07
333.16	1.3224e-07
333.18	1.3205e-07
333.2	1.3218e-07
333.22	1.3204e-07
333.24	1.3215e-07
333.26	1.3208e-07
333.28	1.3205e-07
333.3	1.3206e-07
333.32	1.3188e-07
333.34	1.3192e-07
333.36	1.3169e-07
333.38	1.3169e-07
333.4	1.3154e-07
333.42	1.3141e-07
333.44	1.3149e-07
333.46	1.3136e-07
333.48	1.3148e-07
333.5	1.3138e-07
333.52	1.314e-07
333.54	1.3142e-07
333.56	1.3134e-07
333.58	1.3147e-07
333.6	1.3127e-07
333.62	1.3134e-07
333.64	1.312e-07
333.66	1.3114e-07
333.68	1.3121e-07
333.7	1.3108e-07
333.72	1.312e-07
333.74	1.3107e-07
333.76	1.3115e-07
333.78	1.3118e-07
333.8	1.3108e-07
333.82	1.312e-07
333.84	1.3101e-07
333.86	1.3109e-07
333.88	1.3099e-07
333.9	1.3092e-07
333.92	1.3105e-07
333.94	1.3091e-07
333.96	1.3106e-07
333.98	1.31e-07
334	1.31e-07
334.02	1.3104e-07
334.04	1.3091e-07
334.06	1.3102e-07
334.08	1.3085e-07
334.1	1.3088e-07
334.12	1.3082e-07
334.14	1.3073e-07
334.16	1.3081e-07
334.18	1.3059e-07
334.2	1.3071e-07
334.22	1.306e-07
334.24	1.3054e-07
334.26	1.306e-07
334.28	1.3036e-07
334.3	1.3035e-07
334.32	1.2997e-07
334.34	1.2978e-07
334.36	1.2962e-07
334.38	1.2931e-07
334.4	1.2932e-07
334.42	1.2906e-07
334.44	1.2908e-07
334.46	1.2901e-07
334.48	1.2881e-07
334.5	1.2879e-07
334.52	1.2854e-07
334.54	1.2855e-07
334.56	1.2836e-07
334.58	1.2819e-07
334.6	1.2823e-07
334.62	1.2804e-07
334.64	1.281e-07
334.66	1.2797e-07
334.68	1.2793e-07
334.7	1.279e-07
334.72	1.2774e-07
334.74	1.2782e-07
334.76	1.2762e-07
334.78	1.2759e-07
334.8	1.2751e-07
334.82	1.2732e-07
334.84	1.2743e-07
334.86	1.2727e-07
334.88	1.273e-07
334.9	1.2723e-07
334.92	1.271e-07
334.94	1.2715e-07
334.96	1.2695e-07
334.98	1.27e-07
335	1.2683e-07
335.02	1.2664e-07
335.04	1.2669e-07
335.06	1.2649e-07
335.08	1.2655e-07
335.1	1.2643e-07
335.12	1.2627e-07
335.14	1.2625e-07
335.16	1.2599e-07
335.18	1.2597e-07
335.2	1.258e-07
335.22	1.256e-07
335.24	1.2549e-07
335.26	1.2518e-07
335.28	1.2487e-07
335.3	1.2422e-07
335.32	1.2352e-07
335.34	1.2292e-07
335.36	1.2236e-07
335.38	1.2204e-07
335.4	1.2151e-07
335.42	1.2114e-07
335.44	1.209e-07
335.46	1.2047e-07
335.48	1.2039e-07
335.5	1.2006e-07
335.52	1.1984e-07
335.54	1.1968e-07
335.56	1.1936e-07
335.58	1.1926e-07
335.6	1.1888e-07
335.62	1.1866e-07
335.64	1.1834e-07
335.66	1.1792e-07
335.68	1.1784e-07
335.7	1.175e-07
335.72	1.1736e-07
335.74	1.1719e-07
335.76	1.1693e-07
335.78	1.1691e-07
335.8	1.166e-07
335.82	1.1645e-07
335.84	1.163e-07
335.86	1.1602e-07
335.88	1.1597e-07
335.9	1.1569e-07
335.92	1.1558e-07
335.94	1.154e-07
335.96	1.1508e-07
335.98	1.1499e-07
336	1.1462e-07
336.02	1.144e-07
336.04	1.1422e-07
336.06	1.1387e-07
336.08	1.139e-07
336.1	1.1363e-07
336.12	1.1354e-07
336.14	1.1349e-07
336.16	1.1317e-07
336.18	1.131e-07
336.2	1.1272e-07
336.22	1.124e-07
336.24	1.1202e-07
336.26	1.1148e-07
336.28	1.1094e-07
336.3	1.0996e-07
336.32	1.0886e-07
336.34	1.0793e-07
336.36	1.0708e-07
336.38	1.0647e-07
336.4	1.058e-07
336.42	1.052e-07
336.44	1.0488e-07
336.46	1.0432e-07
336.48	1.0409e-07
336.5	1.0374e-07
336.52	1.0327e-07
336.54	1.03e-07
336.56	1.0245e-07
336.58	1.0212e-07
336.6	1.0163e-07
336.62	1.0107e-07
336.64	1.009e-07
336.66	1.0046e-07
336.68	1.0022e-07
336.7	9.9955e-08
336.72	9.9579e-08
336.74	9.9445e-08
336.76	9.8957e-08
336.78	9.8645e-08
336.8	9.8282e-08
336.82	9.7718e-08
336.84	9.7609e-08
336.86	9.7237e-08
336.88	9.6961e-08
336.9	9.6776e-08
336.92	9.6283e-08
336.94	9.6037e-08
336.96	9.563e-08
336.98	9.518e-08
337	9.4972e-08
337.02	9.4528e-08
337.04	9.4265e-08
337.06	9.3954e-08
337.08	9.3562e-08
337.1	9.3394e-08
337.12	9.2942e-08
337.14	9.2564e-08
337.16	9.2226e-08
337.18	9.1595e-08
337.2	9.1415e-08
337.22	9.0967e-08
337.24	9.0472e-08
337.26	9.0126e-08
337.28	8.9151e-08
337.3	8.8225e-08
337.32	8.7098e-08
337.34	8.5982e-08
337.36	8.5388e-08
337.38	8.4544e-08
337.4	8.3879e-08
337.42	8.3281e-08
337.44	8.2577e-08
337.46	8.2152e-08
337.48	8.1571e-08
337.5	8.0988e-08
337.52	8.061e-08
337.54	8.0034e-08
337.56	7.9696e-08
337.58	7.9299e-08
337.6	7.8707e-08
337.62	7.8374e-08
337.64	7.7676e-08
337.66	7.7087e-08
337.68	7.6677e-08
337.7	7.604e-08
337.72	7.5743e-08
337.74	7.5253e-08
337.76	7.473e-08
337.78	7.4387e-08
337.8	7.3813e-08
337.82	7.3374e-08
337.84	7.2968e-08
337.86	7.2394e-08
337.88	7.2122e-08
337.9	7.1663e-08
337.92	7.1231e-08
337.94	7.0937e-08
337.96	7.0354e-08
337.98	6.9946e-08
338	6.9552e-08
338.02	6.8989e-08
338.04	6.8726e-08
338.06	6.8211e-08
338.08	6.766e-08
338.1	6.7282e-08
338.12	6.6717e-08
338.14	6.637e-08
338.16	6.6018e-08
338.18	6.5515e-08
338.2	6.5284e-08
338.22	6.4841e-08
338.24	6.4387e-08
338.26	6.4063e-08
338.28	6.3441e-08
338.3	6.2868e-08
338.32	6.2228e-08
338.34	6.1458e-08
338.36	6.1108e-08
338.38	6.0549e-08
338.4	6.0027e-08
338.42	5.9683e-08
338.44	5.9056e-08
338.46	5.8643e-08
338.48	5.8252e-08
338.5	5.7712e-08
338.52	5.7519e-08
338.54	5.713e-08
338.56	5.6653e-08
338.58	5.638e-08
338.6	5.5803e-08
338.62	5.5354e-08
338.64	5.4984e-08
338.66	5.4377e-08
338.68	5.4086e-08
338.7	5.3692e-08
338.72	5.3179e-08
338.74	5.2947e-08
338.76	5.2474e-08
338.78	5.199e-08
338.8	5.1652e-08
338.82	5.1066e-08
338.84	5.0718e-08
338.86	5.0392e-08
338.88	4.9921e-08
338.9	4.9731e-08
338.92	4.9342e-08
338.94	4.8912e-08
338.96	4.8654e-08
338.98	4.8176e-08
339	4.7742e-08
339.02	4.742e-08
339.04	4.6826e-08
339.06	4.6455e-08
339.08	4.6092e-08
339.1	4.5523e-08
339.12	4.528e-08
339.14	4.4787e-08
339.16	4.4281e-08
339.18	4.3968e-08
339.2	4.3386e-08
339.22	4.3035e-08
339.24	4.2782e-08
339.26	4.2462e-08
339.28	4.275e-08
339.3	4.3093e-08
339.32	4.3578e-08
339.34	4.4006e-08
339.36	4.3978e-08
339.38	4.4083e-08
339.4	4.388e-08
339.42	4.3663e-08
339.44	4.3592e-08
339.46	4.3281e-08
339.48	4.3284e-08
339.5	4.3049e-08
339.52	4.2875e-08
339.54	4.275e-08
339.56	4.2456e-08
339.58	4.243e-08
339.6	4.2085e-08
339.62	4.1999e-08
339.64	4.1665e-08
339.66	4.1394e-08
339.68	4.1098e-08
339.7	4.0715e-08
339.72	4.0557e-08
339.74	4.0134e-08
339.76	3.9996e-08
339.78	3.9659e-08
339.8	3.9536e-08
339.82	3.9247e-08
339.84	3.9008e-08
339.86	3.8813e-08
339.88	3.8448e-08
339.9	3.8345e-08
339.92	3.8013e-08
339.94	3.7925e-08
339.96	3.7555e-08
339.98	3.7504e-08
340	3.7215e-08
340.02	3.7172e-08
340.04	3.6904e-08
340.06	3.6694e-08
340.08	3.644e-08
340.1	3.613e-08
340.12	3.5945e-08
340.14	3.5631e-08
340.16	3.5504e-08
340.18	3.5098e-08
340.2	3.4947e-08
340.22	3.4568e-08
340.24	3.4627e-08
340.26	3.4612e-08
340.28	3.5317e-08
340.3	3.6383e-08
340.32	3.7765e-08
340.34	3.8533e-08
340.36	3.8919e-08
340.38	3.9183e-08
340.4	3.9296e-08
340.42	3.9503e-08
340.44	3.9459e-08
340.46	3.9639e-08
340.48	3.9571e-08
340.5	3.9841e-08
340.52	3.9854e-08
340.54	4.0025e-08
340.56	4.0008e-08
340.58	3.9958e-08
340.6	3.9998e-08
340.62	4.0002e-08
340.64	4.0174e-08
340.66	4.0091e-08
340.68	4.0267e-08
340.7	4.0167e-08
340.72	4.0389e-08
340.74	4.0349e-08
340.76	4.039e-08
340.78	4.0425e-08
340.8	4.0317e-08
340.82	4.0441e-08
340.84	4.0295e-08
340.86	4.0472e-08
340.88	4.0366e-08
340.9	4.0417e-08
340.92	4.0364e-08
340.94	4.0325e-08
340.96	4.0388e-08
340.98	4.0315e-08
341	4.0482e-08
341.02	4.0343e-08
341.04	4.0477e-08
341.06	4.0435e-08
341.08	4.0458e-08
341.1	4.0444e-08
341.12	4.0238e-08
341.14	4.0269e-08
341.16	4.0039e-08
341.18	4.0117e-08
341.2	3.9949e-08
341.22	3.9861e-08
341.24	3.9833e-08
341.26	3.9911e-08
341.28	4.0624e-08
341.3	4.162e-08
341.32	4.3023e-08
341.34	4.3709e-08
341.36	4.4118e-08
341.38	4.4413e-08
341.4	4.4491e-08
341.42	4.4861e-08
341.44	4.4869e-08
341.46	4.5092e-08
341.48	4.5136e-08
341.5	4.5207e-08
341.52	4.5587e-08
341.54	4.5743e-08
341.56	4.6201e-08
341.58	4.6321e-08
341.6	4.6494e-08
341.62	4.6612e-08
341.64	4.6707e-08
341.66	4.7009e-08
341.68	4.7043e-08
341.7	4.7349e-08
341.72	4.7382e-08
341.74	4.7508e-08
341.76	4.772e-08
341.78	4.7793e-08
341.8	4.8151e-08
341.82	4.8126e-08
341.84	4.8294e-08
341.86	4.8356e-08
341.88	4.8373e-08
341.9	4.8588e-08
341.92	4.8496e-08
341.94	4.8684e-08
341.96	4.8646e-08
341.98	4.8688e-08
342	4.8768e-08
342.02	4.8715e-08
342.04	4.9014e-08
342.06	4.9029e-08
342.08	4.9247e-08
342.1	4.9346e-08
342.12	4.9429e-08
342.14	4.9668e-08
342.16	4.9664e-08
342.18	4.9971e-08
342.2	5.0004e-08
342.22	5.0164e-08
342.24	5.0377e-08
342.26	5.0343e-08
342.28	5.0618e-08
342.3	5.0722e-08
342.32	5.1026e-08
342.34	5.1183e-08
342.36	5.1198e-08
342.38	5.1425e-08
342.4	5.1371e-08
342.42	5.1578e-08
342.44	5.1644e-08
342.46	5.1776e-08
342.48	5.2045e-08
342.5	5.2068e-08
342.52	5.2391e-08
342.54	5.2499e-08
342.56	5.2703e-08
342.58	5.2888e-08
342.6	5.2834e-08
342.62	5.3048e-08
342.64	5.298e-08
342.66	5.3073e-08
342.68	5.3056e-08
342.7	5.2984e-08
342.72	5.3213e-08
342.74	5.3201e-08
342.76	5.3462e-08
342.78	5.3541e-08
342.8	5.3597e-08
342.82	5.3825e-08
342.84	5.3847e-08
342.86	5.4161e-08
342.88	5.4162e-08
342.9	5.4238e-08
342.92	5.4414e-08
342.94	5.4401e-08
342.96	5.4659e-08
342.98	5.4601e-08
343	5.467e-08
343.02	5.4732e-08
343.04	5.4743e-08
343.06	5.5006e-08
343.08	5.5037e-08
343.1	5.5231e-08
343.12	5.5277e-08
343.14	5.5264e-08
343.16	5.5471e-08
343.18	5.5389e-08
343.2	5.5617e-08
343.22	5.5617e-08
343.24	5.5624e-08
343.26	5.5868e-08
343.28	5.5878e-08
343.3	5.6273e-08
343.32	5.6465e-08
343.34	5.6611e-08
343.36	5.6742e-08
343.38	5.665e-08
343.4	5.6848e-08
343.42	5.6784e-08
343.44	5.6864e-08
343.46	5.6974e-08
343.48	5.6971e-08
343.5	5.7325e-08
343.52	5.7386e-08
343.54	5.7585e-08
343.56	5.7677e-08
343.58	5.7688e-08
343.6	5.7946e-08
343.62	5.7972e-08
343.64	5.8248e-08
343.66	5.831e-08
343.68	5.8272e-08
343.7	5.8429e-08
343.72	5.8316e-08
343.74	5.8482e-08
343.76	5.8468e-08
343.78	5.8444e-08
343.8	5.8651e-08
343.82	5.8585e-08
343.84	5.8864e-08
343.86	5.8956e-08
343.88	5.9038e-08
343.9	5.9285e-08
343.92	5.9224e-08
343.94	5.9441e-08
343.96	5.9484e-08
343.98	5.9519e-08
344	5.9725e-08
344.02	5.9675e-08
344.04	5.9882e-08
344.06	5.984e-08
344.08	5.9908e-08
344.1	6.0086e-08
344.12	6.0005e-08
344.14	6.0269e-08
344.16	6.0274e-08
344.18	6.0383e-08
344.2	6.0595e-08
344.22	6.0569e-08
344.24	6.085e-08
344.26	6.0844e-08
344.28	6.0899e-08
344.3	6.1066e-08
344.32	6.1122e-08
344.34	6.148e-08
344.36	6.1472e-08
344.38	6.1567e-08
344.4	6.1684e-08
344.42	6.1618e-08
344.44	6.1914e-08
344.46	6.1948e-08
344.48	6.2083e-08
344.5	6.2243e-08
344.52	6.2225e-08
344.54	6.2534e-08
344.56	6.2588e-08
344.58	6.2696e-08
344.6	6.285e-08
344.62	6.2755e-08
344.64	6.2992e-08
344.66	6.308e-08
344.68	6.318e-08
344.7	6.3348e-08
344.72	6.3353e-08
344.74	6.3643e-08
344.76	6.3603e-08
344.78	6.3589e-08
344.8	6.3682e-08
344.82	6.3504e-08
344.84	6.369e-08
344.86	6.3695e-08
344.88	6.3735e-08
344.9	6.3986e-08
344.92	6.3913e-08
344.94	6.4135e-08
344.96	6.4218e-08
344.98	6.4238e-08
345	6.4446e-08
345.02	6.4411e-08
345.04	6.4652e-08
345.06	6.4751e-08
345.08	6.4801e-08
345.1	6.5108e-08
345.12	6.5095e-08
345.14	6.5236e-08
345.16	6.5217e-08
345.18	6.5072e-08
345.2	6.5239e-08
345.22	6.5154e-08
345.24	6.5265e-08
345.26	6.5481e-08
345.28	6.5495e-08
345.3	6.585e-08
345.32	6.5965e-08
345.34	6.6124e-08
345.36	6.6435e-08
345.38	6.6351e-08
345.4	6.6545e-08
345.42	6.6603e-08
345.44	6.6557e-08
345.46	6.6722e-08
345.48	6.6657e-08
345.5	6.679e-08
345.52	6.6849e-08
345.54	6.6783e-08
345.56	6.7065e-08
345.58	6.707e-08
345.6	6.7216e-08
345.62	6.7483e-08
345.64	6.752e-08
345.66	6.7789e-08
345.68	6.7752e-08
345.7	6.7723e-08
345.72	6.7864e-08
345.74	6.7733e-08
345.76	6.7851e-08
345.78	6.7877e-08
345.8	6.7813e-08
345.82	6.8041e-08
345.84	6.8008e-08
345.86	6.8118e-08
345.88	6.8367e-08
345.9	6.8361e-08
345.92	6.8657e-08
345.94	6.8697e-08
345.96	6.8736e-08
345.98	6.8966e-08
346	6.8915e-08
346.02	6.9091e-08
346.04	6.9053e-08
346.06	6.896e-08
346.08	6.9207e-08
346.1	6.9205e-08
346.12	6.9383e-08
346.14	6.9612e-08
346.16	6.9525e-08
346.18	6.9784e-08
346.2	6.9793e-08
346.22	6.9739e-08
346.24	6.9967e-08
346.26	6.9884e-08
346.28	6.9943e-08
346.3	7.01e-08
346.32	7.008e-08
346.34	7.0393e-08
346.36	7.0474e-08
346.38	7.0514e-08
346.4	7.0785e-08
346.42	7.0796e-08
346.44	7.0946e-08
346.46	7.1022e-08
346.48	7.0914e-08
346.5	7.1069e-08
346.52	7.0998e-08
346.54	7.0968e-08
346.56	7.1192e-08
346.58	7.1173e-08
346.6	7.1345e-08
346.62	7.1449e-08
346.64	7.1441e-08
346.66	7.1728e-08
346.68	7.1756e-08
346.7	7.1807e-08
346.72	7.2069e-08
346.74	7.1999e-08
346.76	7.2199e-08
346.78	7.2305e-08
346.8	7.2204e-08
346.82	7.2463e-08
346.84	7.2394e-08
346.86	7.2348e-08
346.88	7.2622e-08
346.9	7.2589e-08
346.92	7.2737e-08
346.94	7.2854e-08
346.96	7.2725e-08
346.98	7.2894e-08
347	7.2948e-08
347.02	7.3006e-08
347.04	7.3299e-08
347.06	7.3305e-08
347.08	7.345e-08
347.1	7.3659e-08
347.12	7.3643e-08
347.14	7.3939e-08
347.16	7.3991e-08
347.18	7.3947e-08
347.2	7.4207e-08
347.22	7.4217e-08
347.24	7.431e-08
347.26	7.4523e-08
347.28	7.445e-08
347.3	7.453e-08
347.32	7.4526e-08
347.34	7.4424e-08
347.36	7.4692e-08
347.38	7.4757e-08
347.4	7.4809e-08
347.42	7.5043e-08
347.44	7.5021e-08
347.46	7.5265e-08
347.48	7.5446e-08
347.5	7.541e-08
347.52	7.5751e-08
347.54	7.5778e-08
347.56	7.5847e-08
347.58	7.6149e-08
347.6	7.6114e-08
347.62	7.6337e-08
347.64	7.642e-08
347.66	7.6413e-08
347.68	7.6682e-08
347.7	7.6705e-08
347.72	7.6843e-08
347.74	7.6907e-08
347.76	7.6827e-08
347.78	7.7011e-08
347.8	7.6995e-08
347.82	7.7206e-08
347.84	7.7333e-08
347.86	7.7346e-08
347.88	7.7552e-08
347.9	7.75e-08
347.92	7.7712e-08
347.94	7.7686e-08
347.96	7.7719e-08
347.98	7.7749e-08
348	7.7646e-08
348.02	7.7789e-08
348.04	7.7761e-08
348.06	7.7986e-08
348.08	7.797e-08
348.1	7.8092e-08
348.12	7.8139e-08
348.14	7.8155e-08
348.16	7.8361e-08
348.18	7.8375e-08
348.2	7.8618e-08
348.22	7.8627e-08
348.24	7.8872e-08
348.26	7.8908e-08
348.28	7.9259e-08
348.3	7.9376e-08
348.32	7.9626e-08
348.34	7.9731e-08
348.36	7.9803e-08
348.38	7.9949e-08
348.4	8.0035e-08
348.42	8.0267e-08
348.44	8.0255e-08
348.46	8.0453e-08
348.48	8.0408e-08
348.5	8.0643e-08
348.52	8.065e-08
348.54	8.0932e-08
348.56	8.0899e-08
348.58	8.1092e-08
348.6	8.1075e-08
348.62	8.117e-08
348.64	8.1233e-08
348.66	8.1312e-08
348.68	8.1333e-08
348.7	8.1288e-08
348.72	8.1412e-08
348.74	8.1398e-08
348.76	8.1706e-08
348.78	8.1692e-08
348.8	8.2029e-08
348.82	8.207e-08
348.84	8.2342e-08
348.86	8.2438e-08
348.88	8.2568e-08
348.9	8.2554e-08
348.92	8.2578e-08
348.94	8.2615e-08
348.96	8.2567e-08
348.98	8.2762e-08
349	8.2688e-08
349.02	8.2935e-08
349.04	8.2988e-08
349.06	8.3238e-08
349.08	8.3325e-08
349.1	8.3518e-08
349.12	8.3639e-08
349.14	8.3658e-08
349.16	8.3873e-08
349.18	8.3799e-08
349.2	8.4046e-08
349.22	8.401e-08
349.24	8.4259e-08
349.26	8.427e-08
349.28	8.447e-08
349.3	8.4723e-08
349.32	8.4852e-08
349.34	8.5133e-08
349.36	8.5117e-08
349.38	8.5379e-08
349.4	8.5429e-08
349.42	8.565e-08
349.44	8.5725e-08
349.46	8.5769e-08
349.48	8.5954e-08
349.5	8.5921e-08
349.52	8.6185e-08
349.54	8.616e-08
349.56	8.6336e-08
349.58	8.6352e-08
349.6	8.6407e-08
349.62	8.6608e-08
349.64	8.6661e-08
349.66	8.6995e-08
349.68	8.7061e-08
349.7	8.7292e-08
349.72	8.7266e-08
349.74	8.7261e-08
349.76	8.7348e-08
349.78	8.7251e-08
349.8	8.7541e-08
349.82	8.7538e-08
349.84	8.7761e-08
349.86	8.787e-08
349.88	8.791e-08
349.9	8.8126e-08
349.92	8.8066e-08
349.94	8.8309e-08
349.96	8.8258e-08
349.98	8.8403e-08
350	8.8476e-08
350.02	8.8482e-08
350.04	8.8695e-08
350.06	8.8701e-08
350.08	8.8961e-08
350.1	8.901e-08
350.12	8.9129e-08
350.14	8.9248e-08
350.16	8.9263e-08
350.18	8.9533e-08
350.2	8.9537e-08
350.22	8.9796e-08
350.24	8.9853e-08
350.26	8.9934e-08
350.28	9.0184e-08
350.3	9.023e-08
350.32	9.0628e-08
350.34	9.0718e-08
350.36	9.0903e-08
350.38	9.108e-08
350.4	9.1147e-08
350.42	9.1461e-08
350.44	9.154e-08
350.46	9.1854e-08
350.48	9.1931e-08
350.5	9.2053e-08
350.52	9.2265e-08
350.54	9.2254e-08
350.56	9.2606e-08
350.58	9.2663e-08
350.6	9.2843e-08
350.62	9.3007e-08
350.64	9.3049e-08
350.66	9.3325e-08
350.68	9.3325e-08
350.7	9.3563e-08
350.72	9.3634e-08
350.74	9.3733e-08
350.76	9.4049e-08
350.78	9.4095e-08
350.8	9.4457e-08
350.82	9.4583e-08
350.84	9.4764e-08
350.86	9.4937e-08
350.88	9.4943e-08
350.9	9.5169e-08
350.92	9.5165e-08
350.94	9.535e-08
350.96	9.5488e-08
350.98	9.5538e-08
351	9.5795e-08
351.02	9.5758e-08
351.04	9.5955e-08
351.06	9.5977e-08
351.08	9.6039e-08
351.1	9.6195e-08
351.12	9.6211e-08
351.14	9.6517e-08
351.16	9.652e-08
351.18	9.667e-08
351.2	9.685e-08
351.22	9.691e-08
351.24	9.7203e-08
351.26	9.7234e-08
351.28	9.7485e-08
351.3	9.7739e-08
351.32	9.7959e-08
351.34	9.8379e-08
351.36	9.8465e-08
351.38	9.8775e-08
351.4	9.8903e-08
351.42	9.9004e-08
351.44	9.9309e-08
351.46	9.9378e-08
351.48	9.9689e-08
351.5	9.9801e-08
351.52	1.0004e-07
351.54	1.0034e-07
351.56	1.004e-07
351.58	1.0073e-07
351.6	1.0075e-07
351.62	1.0084e-07
351.64	1.0098e-07
351.66	1.0093e-07
351.68	1.0123e-07
351.7	1.0127e-07
351.72	1.0147e-07
351.74	1.0163e-07
351.76	1.0174e-07
351.78	1.0212e-07
351.8	1.0216e-07
351.82	1.0241e-07
351.84	1.0251e-07
351.86	1.0248e-07
351.88	1.0272e-07
351.9	1.0273e-07
351.92	1.0294e-07
351.94	1.0304e-07
351.96	1.0312e-07
351.98	1.0337e-07
352	1.0343e-07
352.02	1.0374e-07
352.04	1.0385e-07
352.06	1.0395e-07
352.08	1.0427e-07
352.1	1.043e-07
352.12	1.0461e-07
352.14	1.047e-07
352.16	1.0477e-07
352.18	1.0496e-07
352.2	1.0498e-07
352.22	1.053e-07
352.24	1.0536e-07
352.26	1.0551e-07
352.28	1.0588e-07
352.3	1.0605e-07
352.32	1.0655e-07
352.34	1.0681e-07
352.36	1.0704e-07
352.38	1.0736e-07
352.4	1.074e-07
352.42	1.077e-07
352.44	1.0776e-07
352.46	1.0792e-07
352.48	1.0823e-07
352.5	1.0831e-07
352.52	1.0869e-07
352.54	1.0885e-07
352.56	1.0905e-07
352.58	1.0935e-07
352.6	1.0938e-07
352.62	1.0969e-07
352.64	1.0968e-07
352.66	1.0976e-07
352.68	1.0997e-07
352.7	1.0999e-07
352.72	1.103e-07
352.74	1.104e-07
352.76	1.1056e-07
352.78	1.1082e-07
352.8	1.1087e-07
352.82	1.112e-07
352.84	1.1127e-07
352.86	1.1143e-07
352.88	1.1166e-07
352.9	1.1163e-07
352.92	1.12e-07
352.94	1.1211e-07
352.96	1.1228e-07
352.98	1.1261e-07
353	1.1263e-07
353.02	1.1287e-07
353.04	1.1296e-07
353.06	1.1308e-07
353.08	1.1343e-07
353.1	1.1349e-07
353.12	1.1378e-07
353.14	1.1389e-07
353.16	1.1394e-07
353.18	1.1421e-07
353.2	1.1419e-07
353.22	1.1441e-07
353.24	1.1456e-07
353.26	1.1461e-07
353.28	1.1498e-07
353.3	1.1517e-07
353.32	1.1545e-07
353.34	1.1573e-07
353.36	1.1587e-07
353.38	1.162e-07
353.4	1.1629e-07
353.42	1.1651e-07
353.44	1.1675e-07
353.46	1.1681e-07
353.48	1.1714e-07
353.5	1.173e-07
353.52	1.175e-07
353.54	1.1782e-07
353.56	1.179e-07
353.58	1.1823e-07
353.6	1.1834e-07
353.62	1.1849e-07
353.64	1.1883e-07
353.66	1.1891e-07
353.68	1.1917e-07
353.7	1.1935e-07
353.72	1.1939e-07
353.74	1.1965e-07
353.76	1.1968e-07
353.78	1.1985e-07
353.8	1.1999e-07
353.82	1.1998e-07
353.84	1.2034e-07
353.86	1.205e-07
353.88	1.2073e-07
353.9	1.2106e-07
353.92	1.2103e-07
353.94	1.2128e-07
353.96	1.2127e-07
353.98	1.2125e-07
354	1.2153e-07
354.02	1.2154e-07
354.04	1.2174e-07
354.06	1.2194e-07
354.08	1.2199e-07
354.1	1.2229e-07
354.12	1.223e-07
354.14	1.2239e-07
354.16	1.2258e-07
354.18	1.2255e-07
354.2	1.2295e-07
354.22	1.2317e-07
354.24	1.2331e-07
354.26	1.2366e-07
354.28	1.2359e-07
354.3	1.2366e-07
354.32	1.2372e-07
354.34	1.2368e-07
354.36	1.2385e-07
354.38	1.2384e-07
354.4	1.2393e-07
354.42	1.2415e-07
354.44	1.2415e-07
354.46	1.2441e-07
354.48	1.2453e-07
354.5	1.2455e-07
354.52	1.2484e-07
354.54	1.2489e-07
354.56	1.25e-07
354.58	1.2521e-07
354.6	1.2517e-07
354.62	1.2541e-07
354.64	1.255e-07
354.66	1.2554e-07
354.68	1.2583e-07
354.7	1.2594e-07
354.72	1.2609e-07
354.74	1.263e-07
354.76	1.2631e-07
354.78	1.2655e-07
354.8	1.2663e-07
354.82	1.2668e-07
354.84	1.27e-07
354.86	1.2708e-07
354.88	1.2732e-07
354.9	1.2751e-07
354.92	1.2751e-07
354.94	1.2774e-07
354.96	1.2771e-07
354.98	1.2771e-07
355	1.2797e-07
355.02	1.2799e-07
355.04	1.2822e-07
355.06	1.284e-07
355.08	1.2843e-07
355.1	1.2871e-07
355.12	1.2872e-07
355.14	1.2871e-07
355.16	1.2899e-07
355.18	1.2901e-07
355.2	1.2915e-07
355.22	1.2933e-07
355.24	1.2928e-07
355.26	1.2947e-07
355.28	1.294e-07
355.3	1.2926e-07
355.32	1.2929e-07
355.34	1.2916e-07
355.36	1.292e-07
355.38	1.2927e-07
355.4	1.2923e-07
355.42	1.2938e-07
355.44	1.2939e-07
355.46	1.2935e-07
355.48	1.2958e-07
355.5	1.2959e-07
355.52	1.2966e-07
355.54	1.2988e-07
355.56	1.2977e-07
355.58	1.2987e-07
355.6	1.2992e-07
355.62	1.298e-07
355.64	1.3007e-07
355.66	1.3015e-07
355.68	1.302e-07
355.7	1.3043e-07
355.72	1.3037e-07
355.74	1.3041e-07
355.76	1.3058e-07
355.78	1.3055e-07
355.8	1.308e-07
355.82	1.3094e-07
355.84	1.3095e-07
355.86	1.3118e-07
355.88	1.3117e-07
355.9	1.3128e-07
355.92	1.3144e-07
355.94	1.3139e-07
355.96	1.3161e-07
355.98	1.3165e-07
356	1.3174e-07
356.02	1.3194e-07
356.04	1.319e-07
356.06	1.3214e-07
356.08	1.3208e-07
356.1	1.3216e-07
356.12	1.3231e-07
356.14	1.3227e-07
356.16	1.3253e-07
356.18	1.3252e-07
356.2	1.3263e-07
356.22	1.3271e-07
356.24	1.3267e-07
356.26	1.3282e-07
356.28	1.326e-07
356.3	1.3262e-07
356.32	1.3238e-07
356.34	1.3234e-07
356.36	1.3224e-07
356.38	1.3214e-07
356.4	1.3222e-07
356.42	1.3214e-07
356.44	1.3232e-07
356.46	1.3225e-07
356.48	1.3246e-07
356.5	1.3244e-07
356.52	1.3255e-07
356.54	1.3253e-07
356.56	1.3256e-07
356.58	1.3259e-07
356.6	1.3258e-07
356.62	1.3271e-07
356.64	1.3265e-07
356.66	1.3283e-07
356.68	1.3273e-07
356.7	1.3289e-07
356.72	1.3282e-07
356.74	1.33e-07
356.76	1.3295e-07
356.78	1.3307e-07
356.8	1.3303e-07
356.82	1.3308e-07
356.84	1.3303e-07
356.86	1.3305e-07
356.88	1.33e-07
356.9	1.3287e-07
356.92	1.3302e-07
356.94	1.3297e-07
356.96	1.3312e-07
356.98	1.3305e-07
357	1.3325e-07
357.02	1.3316e-07
357.04	1.334e-07
357.06	1.3338e-07
357.08	1.3354e-07
357.1	1.3355e-07
357.12	1.3364e-07
357.14	1.337e-07
357.16	1.3376e-07
357.18	1.3397e-07
357.2	1.3385e-07
357.22	1.3401e-07
357.24	1.3384e-07
357.26	1.3397e-07
357.28	1.3378e-07
357.3	1.3377e-07
357.32	1.3362e-07
357.34	1.3351e-07
357.36	1.3342e-07
357.38	1.3324e-07
357.4	1.3337e-07
357.42	1.3326e-07
357.44	1.3339e-07
357.46	1.3326e-07
357.48	1.3341e-07
357.5	1.3338e-07
357.52	1.3349e-07
357.54	1.3356e-07
357.56	1.3352e-07
357.58	1.3364e-07
357.6	1.3346e-07
357.62	1.3357e-07
357.64	1.3344e-07
357.66	1.3352e-07
357.68	1.3346e-07
357.7	1.3346e-07
357.72	1.3355e-07
357.74	1.3347e-07
357.76	1.3366e-07
357.78	1.3358e-07
357.8	1.3372e-07
357.82	1.3368e-07
357.84	1.337e-07
357.86	1.3371e-07
357.88	1.3367e-07
357.9	1.3378e-07
357.92	1.3367e-07
357.94	1.3383e-07
357.96	1.3373e-07
357.98	1.3376e-07
358	1.3379e-07
358.02	1.3373e-07
358.04	1.339e-07
358.06	1.3382e-07
358.08	1.3396e-07
358.1	1.3389e-07
358.12	1.339e-07
358.14	1.3393e-07
358.16	1.3385e-07
358.18	1.3397e-07
358.2	1.3389e-07
358.22	1.3401e-07
358.24	1.3397e-07
358.26	1.3402e-07
358.28	1.3404e-07
358.3	1.3386e-07
358.32	1.3393e-07
358.34	1.3374e-07
358.36	1.3376e-07
358.38	1.3369e-07
358.4	1.3363e-07
358.42	1.3372e-07
358.44	1.3358e-07
358.46	1.337e-07
358.48	1.3363e-07
358.5	1.3371e-07
358.52	1.3372e-07
358.54	1.3364e-07
358.56	1.3381e-07
358.58	1.3375e-07
358.6	1.3391e-07
358.62	1.3391e-07
358.64	1.3392e-07
358.66	1.3401e-07
358.68	1.339e-07
358.7	1.3408e-07
358.72	1.3394e-07
358.74	1.34e-07
358.76	1.3398e-07
358.78	1.3386e-07
358.8	1.3402e-07
358.82	1.3391e-07
358.84	1.3406e-07
358.86	1.3406e-07
358.88	1.3404e-07
358.9	1.3413e-07
358.92	1.3401e-07
358.94	1.3417e-07
358.96	1.3404e-07
358.98	1.3405e-07
359	1.34e-07
359.02	1.3384e-07
359.04	1.34e-07
359.06	1.3386e-07
359.08	1.3402e-07
359.1	1.3402e-07
359.12	1.3407e-07
359.14	1.3422e-07
359.16	1.3417e-07
359.18	1.3439e-07
359.2	1.3428e-07
359.22	1.343e-07
359.24	1.3429e-07
359.26	1.341e-07
359.28	1.3423e-07
359.3	1.3406e-07
359.32	1.3411e-07
359.34	1.3412e-07
359.36	1.3398e-07
359.38	1.3406e-07
359.4	1.3385e-07
359.42	1.3388e-07
359.44	1.3377e-07
359.46	1.3367e-07
359.48	1.3381e-07
359.5	1.3372e-07
359.52	1.339e-07
359.54	1.339e-07
359.56	1.3394e-07
359.58	1.3408e-07
359.6	1.3397e-07
359.62	1.3412e-07
359.64	1.3398e-07
359.66	1.3404e-07
359.68	1.34e-07
359.7	1.3383e-07
359.72	1.3403e-07
359.74	1.3395e-07
359.76	1.3405e-07
359.78	1.3412e-07
359.8	1.3407e-07
359.82	1.3419e-07
359.84	1.3404e-07
359.86	1.3414e-07
359.88	1.3407e-07
359.9	1.3399e-07
359.92	1.3415e-07
359.94	1.3403e-07
359.96	1.3423e-07
359.98	1.3427e-07
360	1.3427e-07
360.02	1.3439e-07
360.04	1.3426e-07
360.06	1.3436e-07
360.08	1.3429e-07
360.1	1.3431e-07
360.12	1.3437e-07
360.14	1.3422e-07
360.16	1.344e-07
360.18	1.3432e-07
360.2	1.3439e-07
360.22	1.3449e-07
360.24	1.3438e-07
360.26	1.3454e-07
360.28	1.3443e-07
360.3	1.3449e-07
360.32	1.3452e-07
360.34	1.3442e-07
360.36	1.3463e-07
360.38	1.3455e-07
360.4	1.3464e-07
360.42	1.3466e-07
360.44	1.3455e-07
360.46	1.3466e-07
360.48	1.3451e-07
360.5	1.3456e-07
360.52	1.3451e-07
360.54	1.3436e-07
360.56	1.346e-07
360.58	1.3456e-07
360.6	1.347e-07
360.62	1.3474e-07
360.64	1.3471e-07
360.66	1.3485e-07
360.68	1.3476e-07
360.7	1.3487e-07
360.72	1.3479e-07
360.74	1.3468e-07
360.76	1.3477e-07
360.78	1.3463e-07
360.8	1.348e-07
360.82	1.3484e-07
360.84	1.3479e-07
360.86	1.3492e-07
360.88	1.3479e-07
360.9	1.3492e-07
360.92	1.3486e-07
360.94	1.3479e-07
360.96	1.3495e-07
360.98	1.3484e-07
361	1.3499e-07
361.02	1.3501e-07
361.04	1.3498e-07
361.06	1.3516e-07
361.08	1.3499e-07
361.1	1.3507e-07
361.12	1.3498e-07
361.14	1.3486e-07
361.16	1.3496e-07
361.18	1.3481e-07
361.2	1.3492e-07
361.22	1.349e-07
361.24	1.3485e-07
361.26	1.3499e-07
361.28	1.3494e-07
361.3	1.3508e-07
361.32	1.3506e-07
361.34	1.3495e-07
361.36	1.3522e-07
361.38	1.3523e-07
361.4	1.3533e-07
361.42	1.3542e-07
361.44	1.3533e-07
361.46	1.3542e-07
361.48	1.3533e-07
361.5	1.3541e-07
361.52	1.3539e-07
361.54	1.3522e-07
361.56	1.3534e-07
361.58	1.3518e-07
361.6	1.3523e-07
361.62	1.353e-07
361.64	1.3514e-07
361.66	1.3524e-07
361.68	1.3506e-07
361.7	1.3494e-07
361.72	1.3508e-07
361.74	1.3497e-07
361.76	1.3514e-07
361.78	1.3511e-07
361.8	1.3506e-07
361.82	1.3518e-07
361.84	1.3507e-07
361.86	1.352e-07
361.88	1.3512e-07
361.9	1.3497e-07
361.92	1.351e-07
361.94	1.3498e-07
361.96	1.3517e-07
361.98	1.3532e-07
362	1.3521e-07
362.02	1.3535e-07
362.04	1.3522e-07
362.06	1.3519e-07
362.08	1.3529e-07
362.1	1.3516e-07
362.12	1.3535e-07
362.14	1.3536e-07
362.16	1.3536e-07
362.18	1.3554e-07
362.2	1.3541e-07
362.22	1.3551e-07
362.24	1.3539e-07
362.26	1.3522e-07
362.28	1.3538e-07
362.3	1.3531e-07
362.32	1.3538e-07
362.34	1.3548e-07
362.36	1.3535e-07
362.38	1.3545e-07
362.4	1.3536e-07
362.42	1.3531e-07
362.44	1.3539e-07
362.46	1.3523e-07
362.48	1.3536e-07
362.5	1.3537e-07
362.52	1.3533e-07
362.54	1.3548e-07
362.56	1.3535e-07
362.58	1.3539e-07
362.6	1.3539e-07
362.62	1.352e-07
362.64	1.3544e-07
362.66	1.3548e-07
362.68	1.3545e-07
362.7	1.3558e-07
362.72	1.3545e-07
362.74	1.355e-07
362.76	1.3553e-07
362.78	1.3545e-07
362.8	1.3561e-07
362.82	1.3561e-07
362.84	1.356e-07
362.86	1.3569e-07
362.88	1.356e-07
362.9	1.3574e-07
362.92	1.3563e-07
362.94	1.3548e-07
362.96	1.3562e-07
362.98	1.3549e-07
363	1.3551e-07
363.02	1.3559e-07
363.04	1.3543e-07
363.06	1.355e-07
363.08	1.3548e-07
363.1	1.3543e-07
363.12	1.3569e-07
363.14	1.3569e-07
363.16	1.3573e-07
363.18	1.3582e-07
363.2	1.3563e-07
363.22	1.3573e-07
363.24	1.3563e-07
363.26	1.355e-07
363.28	1.3561e-07
363.3	1.355e-07
363.32	1.3561e-07
363.34	1.3576e-07
363.36	1.3568e-07
363.38	1.3588e-07
363.4	1.3577e-07
363.42	1.3566e-07
363.44	1.3581e-07
363.46	1.3573e-07
363.48	1.3582e-07
363.5	1.3591e-07
363.52	1.3583e-07
363.54	1.3596e-07
363.56	1.3594e-07
363.58	1.359e-07
363.6	1.361e-07
363.62	1.3607e-07
363.64	1.3609e-07
363.66	1.3624e-07
363.68	1.3604e-07
363.7	1.3612e-07
363.72	1.3604e-07
363.74	1.3587e-07
363.76	1.3606e-07
363.78	1.3603e-07
363.8	1.3602e-07
363.82	1.3617e-07
363.84	1.3603e-07
363.86	1.3607e-07
363.88	1.3613e-07
363.9	1.3602e-07
363.92	1.3627e-07
363.94	1.3636e-07
363.96	1.3632e-07
363.98	1.3656e-07
364	1.364e-07
364.02	1.3637e-07
364.04	1.3641e-07
364.06	1.3623e-07
364.08	1.363e-07
364.1	1.3627e-07
364.12	1.3621e-07
364.14	1.3635e-07
364.16	1.363e-07
364.18	1.3632e-07
364.2	1.3644e-07
364.22	1.3636e-07
364.24	1.3659e-07
364.26	1.366e-07
364.28	1.3663e-07
364.3	1.3679e-07
364.32	1.3669e-07
364.34	1.3677e-07
364.36	1.3674e-07
364.38	1.366e-07
364.4	1.3682e-07
364.42	1.3676e-07
364.44	1.3689e-07
364.46	1.3694e-07
364.48	1.3683e-07
364.5	1.369e-07
364.52	1.3674e-07
364.54	1.3682e-07
364.56	1.367e-07
364.58	1.3667e-07
364.6	1.3675e-07
364.62	1.3665e-07
364.64	1.3687e-07
364.66	1.3679e-07
364.68	1.3698e-07
364.7	1.3699e-07
364.72	1.3701e-07
364.74	1.3705e-07
364.76	1.37e-07
364.78	1.3713e-07
364.8	1.3701e-07
364.82	1.3718e-07
364.84	1.3706e-07
364.86	1.3722e-07
364.88	1.3714e-07
364.9	1.3724e-07
364.92	1.3724e-07
364.94	1.3721e-07
364.96	1.3729e-07
364.98	1.3724e-07
365	1.374e-07
365.02	1.3732e-07
365.04	1.3748e-07
365.06	1.3739e-07
365.08	1.3752e-07
365.1	1.3745e-07
365.12	1.3757e-07
365.14	1.3754e-07
365.16	1.376e-07
365.18	1.3757e-07
365.2	1.3755e-07
365.22	1.3758e-07
365.24	1.3751e-07
365.26	1.3755e-07
365.28	1.3749e-07
365.3	1.3761e-07
365.32	1.3759e-07
365.34	1.3778e-07
365.36	1.3775e-07
365.38	1.3798e-07
365.4	1.3798e-07
365.42	1.3816e-07
365.44	1.3818e-07
365.46	1.3827e-07
365.48	1.3835e-07
365.5	1.3833e-07
365.52	1.3849e-07
365.54	1.3839e-07
365.56	1.3858e-07
365.58	1.3847e-07
365.6	1.3865e-07
365.62	1.3857e-07
365.64	1.3865e-07
365.66	1.3859e-07
365.68	1.3864e-07
365.7	1.3872e-07
365.72	1.3863e-07
365.74	1.3873e-07
365.76	1.3862e-07
365.78	1.3874e-07
365.8	1.3864e-07
365.82	1.3876e-07
365.84	1.3865e-07
365.86	1.3864e-07
365.88	1.3866e-07
365.9	1.3857e-07
365.92	1.3874e-07
365.94	1.3864e-07
365.96	1.3881e-07
365.98	1.3873e-07
366	1.388e-07
366.02	1.3881e-07
366.04	1.3885e-07
366.06	1.3903e-07
366.08	1.3896e-07
366.1	1.3916e-07
366.12	1.3903e-07
366.14	1.3917e-07
366.16	1.3912e-07
366.18	1.3911e-07
366.2	1.3917e-07
366.22	1.3903e-07
366.24	1.3921e-07
366.26	1.3911e-07
366.28	1.3931e-07
366.3	1.394e-07
366.32	1.3944e-07
366.34	1.3956e-07
366.36	1.396e-07
366.38	1.3984e-07
366.4	1.3983e-07
366.42	1.4004e-07
366.44	1.3996e-07
366.46	1.3992e-07
366.48	1.4e-07
366.5	1.3987e-07
366.52	1.4011e-07
366.54	1.4007e-07
366.56	1.4017e-07
366.58	1.4018e-07
366.6	1.4018e-07
366.62	1.4032e-07
366.64	1.4018e-07
366.66	1.4031e-07
366.68	1.4021e-07
366.7	1.402e-07
366.72	1.403e-07
366.74	1.4028e-07
366.76	1.4049e-07
366.78	1.4046e-07
366.8	1.4066e-07
366.82	1.407e-07
366.84	1.4077e-07
366.86	1.4093e-07
366.88	1.4082e-07
366.9	1.4097e-07
366.92	1.4091e-07
366.94	1.4101e-07
366.96	1.4104e-07
366.98	1.4099e-07
367	1.4111e-07
367.02	1.4099e-07
367.04	1.4112e-07
367.06	1.4108e-07
367.08	1.4114e-07
367.1	1.4129e-07
367.12	1.4128e-07
367.14	1.4151e-07
367.16	1.4151e-07
367.18	1.4166e-07
367.2	1.4172e-07
367.22	1.4172e-07
367.24	1.4179e-07
367.26	1.4163e-07
367.28	1.418e-07
367.3	1.4184e-07
367.32	1.4193e-07
367.34	1.4217e-07
367.36	1.4209e-07
367.38	1.4231e-07
367.4	1.4224e-07
367.42	1.4226e-07
367.44	1.4241e-07
367.46	1.4236e-07
367.48	1.4262e-07
367.5	1.4261e-07
367.52	1.4283e-07
367.54	1.43e-07
367.56	1.4299e-07
367.58	1.4321e-07
367.6	1.4306e-07
367.62	1.4315e-07
367.64	1.4309e-07
367.66	1.4301e-07
367.68	1.4318e-07
367.7	1.4309e-07
367.72	1.4332e-07
367.74	1.4332e-07
367.76	1.4343e-07
367.78	1.4358e-07
367.8	1.4356e-07
367.82	1.4383e-07
367.84	1.4376e-07
367.86	1.4386e-07
367.88	1.4393e-07
367.9	1.4384e-07
367.92	1.4406e-07
367.94	1.4403e-07
367.96	1.441e-07
367.98	1.4411e-07
368	1.4408e-07
368.02	1.4423e-07
368.04	1.441e-07
368.06	1.4422e-07
368.08	1.442e-07
368.1	1.4415e-07
368.12	1.4438e-07
368.14	1.4435e-07
368.16	1.4462e-07
368.18	1.4473e-07
368.2	1.4481e-07
368.22	1.4502e-07
368.24	1.4495e-07
368.26	1.4513e-07
368.28	1.4507e-07
368.3	1.4514e-07
368.32	1.4533e-07
368.34	1.4531e-07
368.36	1.4556e-07
368.38	1.4561e-07
368.4	1.4572e-07
368.42	1.4589e-07
368.44	1.4588e-07
368.46	1.4613e-07
368.48	1.461e-07
368.5	1.4625e-07
368.52	1.4637e-07
368.54	1.4633e-07
368.56	1.4665e-07
368.58	1.4667e-07
368.6	1.4687e-07
368.62	1.4706e-07
368.64	1.4698e-07
368.66	1.4716e-07
368.68	1.471e-07
368.7	1.4721e-07
368.72	1.4724e-07
368.74	1.472e-07
368.76	1.4746e-07
368.78	1.4744e-07
368.8	1.4766e-07
368.82	1.4778e-07
368.84	1.4777e-07
368.86	1.4797e-07
368.88	1.4788e-07
368.9	1.4799e-07
368.92	1.4802e-07
368.94	1.4801e-07
368.96	1.4823e-07
368.98	1.4819e-07
369	1.4841e-07
369.02	1.485e-07
369.04	1.4849e-07
369.06	1.4865e-07
369.08	1.4856e-07
369.1	1.4869e-07
369.12	1.487e-07
369.14	1.4864e-07
369.16	1.4891e-07
369.18	1.4889e-07
369.2	1.4911e-07
369.22	1.4925e-07
369.24	1.4925e-07
369.26	1.4947e-07
369.28	1.4954e-07
369.3	1.4986e-07
369.32	1.5005e-07
369.34	1.5017e-07
369.36	1.5048e-07
369.38	1.5055e-07
369.4	1.5077e-07
369.42	1.5092e-07
369.44	1.5094e-07
369.46	1.5119e-07
369.48	1.5117e-07
369.5	1.5135e-07
369.52	1.5149e-07
369.54	1.515e-07
369.56	1.5186e-07
369.58	1.5197e-07
369.6	1.5216e-07
369.62	1.5237e-07
369.64	1.5238e-07
369.66	1.5261e-07
369.68	1.5256e-07
369.7	1.5266e-07
369.72	1.5276e-07
369.74	1.5269e-07
369.76	1.5294e-07
369.78	1.5297e-07
369.8	1.5306e-07
369.82	1.5326e-07
369.84	1.5324e-07
369.86	1.5347e-07
369.88	1.5341e-07
369.9	1.5343e-07
369.92	1.5361e-07
369.94	1.5352e-07
369.96	1.5381e-07
369.98	1.5397e-07
370	1.54e-07
370.02	1.5429e-07
370.04	1.5421e-07
370.06	1.5436e-07
370.08	1.5449e-07
370.1	1.5448e-07
370.12	1.5481e-07
370.14	1.5491e-07
370.16	1.5513e-07
370.18	1.5536e-07
370.2	1.5539e-07
370.22	1.5565e-07
370.24	1.5565e-07
370.26	1.5566e-07
370.28	1.5599e-07
370.3	1.5606e-07
370.32	1.5659e-07
370.34	1.5695e-07
370.36	1.5715e-07
370.38	1.5756e-07
370.4	1.5758e-07
370.42	1.5778e-07
370.44	1.579e-07
370.46	1.5787e-07
370.48	1.5816e-07
370.5	1.5821e-07
370.52	1.5841e-07
370.54	1.5866e-07
370.56	1.5871e-07
370.58	1.5899e-07
370.6	1.5902e-07
370.62	1.5908e-07
370.64	1.5932e-07
370.66	1.5932e-07
370.68	1.5957e-07
370.7	1.5971e-07
370.72	1.5983e-07
370.74	1.6016e-07
370.76	1.6013e-07
370.78	1.6027e-07
370.8	1.6041e-07
370.82	1.6031e-07
370.84	1.606e-07
370.86	1.6071e-07
370.88	1.6078e-07
370.9	1.6105e-07
370.92	1.6105e-07
370.94	1.6123e-07
370.96	1.6138e-07
370.98	1.6141e-07
371	1.6171e-07
371.02	1.6184e-07
371.04	1.6199e-07
371.06	1.6226e-07
371.08	1.6228e-07
371.1	1.6253e-07
371.12	1.6261e-07
371.14	1.6265e-07
371.16	1.6293e-07
371.18	1.6297e-07
371.2	1.6313e-07
371.22	1.6333e-07
371.24	1.6336e-07
371.26	1.6363e-07
371.28	1.6376e-07
371.3	1.639e-07
371.32	1.6432e-07
371.34	1.6447e-07
371.36	1.6474e-07
371.38	1.6506e-07
371.4	1.6512e-07
371.42	1.6546e-07
371.44	1.6556e-07
371.46	1.656e-07
371.48	1.6597e-07
371.5	1.6608e-07
371.52	1.6628e-07
371.54	1.6656e-07
371.56	1.6656e-07
371.58	1.668e-07
371.6	1.6691e-07
371.62	1.6698e-07
371.64	1.673e-07
371.66	1.6739e-07
371.68	1.6758e-07
371.7	1.6781e-07
371.72	1.6784e-07
371.74	1.6809e-07
371.76	1.6817e-07
371.78	1.6823e-07
371.8	1.6851e-07
371.82	1.6856e-07
371.84	1.6877e-07
371.86	1.6909e-07
371.88	1.6905e-07
371.9	1.6927e-07
371.92	1.6934e-07
371.94	1.6931e-07
371.96	1.6967e-07
371.98	1.698e-07
372	1.6996e-07
372.02	1.7026e-07
372.04	1.7023e-07
372.06	1.7043e-07
372.08	1.7057e-07
372.1	1.7056e-07
372.12	1.709e-07
372.14	1.7104e-07
372.16	1.7115e-07
372.18	1.715e-07
372.2	1.7144e-07
372.22	1.7152e-07
372.24	1.7176e-07
372.26	1.7174e-07
372.28	1.7203e-07
372.3	1.7222e-07
372.32	1.7226e-07
372.34	1.7252e-07
372.36	1.7249e-07
372.38	1.7247e-07
372.4	1.7275e-07
372.42	1.728e-07
372.44	1.7301e-07
372.46	1.7319e-07
372.48	1.7323e-07
372.5	1.735e-07
372.52	1.7352e-07
372.54	1.736e-07
372.56	1.7382e-07
372.58	1.738e-07
372.6	1.7403e-07
372.62	1.7418e-07
372.64	1.7422e-07
372.66	1.7452e-07
372.68	1.745e-07
372.7	1.7468e-07
372.72	1.7477e-07
372.74	1.7475e-07
372.76	1.7511e-07
372.78	1.7521e-07
372.8	1.7541e-07
372.82	1.7556e-07
372.84	1.7561e-07
372.86	1.7582e-07
372.88	1.7589e-07
372.9	1.7621e-07
372.92	1.7622e-07
372.94	1.7645e-07
372.96	1.7651e-07
372.98	1.7652e-07
373	1.7678e-07
373.02	1.7677e-07
373.04	1.7706e-07
373.06	1.7708e-07
373.08	1.7732e-07
373.1	1.7736e-07
373.12	1.7754e-07
373.14	1.7771e-07
373.16	1.7772e-07
373.18	1.7789e-07
373.2	1.7787e-07
373.22	1.7808e-07
373.24	1.7802e-07
373.26	1.7827e-07
373.28	1.7815e-07
373.3	1.7823e-07
373.32	1.781e-07
373.34	1.7809e-07
373.36	1.7801e-07
373.38	1.7794e-07
373.4	1.7796e-07
373.42	1.7783e-07
373.44	1.7793e-07
373.46	1.7785e-07
373.48	1.7799e-07
373.5	1.7788e-07
373.52	1.7806e-07
373.54	1.7796e-07
373.56	1.7815e-07
373.58	1.7813e-07
373.6	1.7826e-07
373.62	1.7824e-07
373.64	1.783e-07
373.66	1.7828e-07
373.68	1.7833e-07
373.7	1.7844e-07
373.72	1.7843e-07
373.74	1.7863e-07
373.76	1.7856e-07
373.78	1.7874e-07
373.8	1.787e-07
373.82	1.7895e-07
373.84	1.7889e-07
373.86	1.7906e-07
373.88	1.7903e-07
373.9	1.7912e-07
373.92	1.7919e-07
373.94	1.7921e-07
373.96	1.7935e-07
373.98	1.7926e-07
374	1.7946e-07
374.02	1.7938e-07
374.04	1.7961e-07
374.06	1.7963e-07
374.08	1.7974e-07
374.1	1.7981e-07
374.12	1.7985e-07
374.14	1.7998e-07
374.16	1.7994e-07
374.18	1.8013e-07
374.2	1.7999e-07
374.22	1.8013e-07
374.24	1.7999e-07
374.26	1.8002e-07
374.28	1.7993e-07
374.3	1.7972e-07
374.32	1.7961e-07
374.34	1.7932e-07
374.36	1.7937e-07
374.38	1.7913e-07
374.4	1.7922e-07
374.42	1.7915e-07
374.44	1.7907e-07
374.46	1.7911e-07
374.48	1.7897e-07
374.5	1.7907e-07
374.52	1.7893e-07
374.54	1.7903e-07
374.56	1.7894e-07
374.58	1.7892e-07
374.6	1.7893e-07
374.62	1.7877e-07
374.64	1.7897e-07
374.66	1.7888e-07
374.68	1.7905e-07
374.7	1.7909e-07
374.72	1.7908e-07
374.74	1.7915e-07
374.76	1.79e-07
374.78	1.7906e-07
374.8	1.7893e-07
374.82	1.7904e-07
374.84	1.7896e-07
374.86	1.7891e-07
374.88	1.7905e-07
374.9	1.7893e-07
374.92	1.7911e-07
374.94	1.7905e-07
374.96	1.7913e-07
374.98	1.7915e-07
375	1.7909e-07
375.02	1.7919e-07
375.04	1.791e-07
375.06	1.7922e-07
375.08	1.791e-07
375.1	1.791e-07
375.12	1.7908e-07
375.14	1.7896e-07
375.16	1.7908e-07
375.18	1.7895e-07
375.2	1.7906e-07
375.22	1.7898e-07
375.24	1.7895e-07
375.26	1.7906e-07
375.28	1.7884e-07
375.3	1.7884e-07
375.32	1.7852e-07
375.34	1.7834e-07
375.36	1.7824e-07
375.38	1.7798e-07
375.4	1.7807e-07
375.42	1.779e-07
375.44	1.7798e-07
375.46	1.7792e-07
375.48	1.7787e-07
375.5	1.7794e-07
375.52	1.7773e-07
375.54	1.7778e-07
375.56	1.7757e-07
375.58	1.7749e-07
375.6	1.7744e-07
375.62	1.7725e-07
375.64	1.7734e-07
375.66	1.7718e-07
375.68	1.7725e-07
375.7	1.772e-07
375.72	1.7713e-07
375.74	1.7725e-07
375.76	1.7704e-07
375.78	1.7712e-07
375.8	1.7701e-07
375.82	1.7693e-07
375.84	1.7703e-07
375.86	1.7689e-07
375.88	1.77e-07
375.9	1.7689e-07
375.92	1.769e-07
375.94	1.7687e-07
375.96	1.7678e-07
375.98	1.7688e-07
376	1.767e-07
376.02	1.7675e-07
376.04	1.7666e-07
376.06	1.7655e-07
376.08	1.7668e-07
376.1	1.7655e-07
376.12	1.7671e-07
376.14	1.7672e-07
376.16	1.7662e-07
376.18	1.7664e-07
376.2	1.7646e-07
376.22	1.7656e-07
376.24	1.7636e-07
376.26	1.7633e-07
376.28	1.7623e-07
376.3	1.7595e-07
376.32	1.7597e-07
376.34	1.7573e-07
376.36	1.7566e-07
376.38	1.7551e-07
376.4	1.7536e-07
376.42	1.7537e-07
376.44	1.7526e-07
376.46	1.7536e-07
376.48	1.7525e-07
376.5	1.7516e-07
376.52	1.7516e-07
376.54	1.7496e-07
376.56	1.7502e-07
376.58	1.749e-07
376.6	1.748e-07
376.62	1.7484e-07
376.64	1.7464e-07
376.66	1.7474e-07
376.68	1.7459e-07
376.7	1.7455e-07
376.72	1.7455e-07
376.74	1.7435e-07
376.76	1.7444e-07
376.78	1.7428e-07
376.8	1.7432e-07
376.82	1.7435e-07
376.84	1.7424e-07
376.86	1.7438e-07
376.88	1.7423e-07
376.9	1.7425e-07
376.92	1.7422e-07
376.94	1.7408e-07
376.96	1.7419e-07
376.98	1.7405e-07
377	1.7407e-07
377.02	1.7403e-07
377.04	1.7395e-07
377.06	1.7405e-07
377.08	1.7388e-07
377.1	1.7394e-07
377.12	1.7381e-07
377.14	1.7367e-07
377.16	1.7374e-07
377.18	1.7355e-07
377.2	1.7364e-07
377.22	1.7357e-07
377.24	1.7348e-07
377.26	1.7357e-07
377.28	1.7333e-07
377.3	1.7333e-07
377.32	1.7312e-07
377.34	1.7291e-07
377.36	1.7296e-07
377.38	1.7275e-07
377.4	1.7281e-07
377.42	1.7275e-07
377.44	1.726e-07
377.46	1.7262e-07
377.48	1.7242e-07
377.5	1.7246e-07
377.52	1.7231e-07
377.54	1.7217e-07
377.56	1.7224e-07
377.58	1.7201e-07
377.6	1.722e-07
377.62	1.7218e-07
377.64	1.7211e-07
377.66	1.7224e-07
377.68	1.7207e-07
377.7	1.7213e-07
377.72	1.7205e-07
377.74	1.7197e-07
377.76	1.7203e-07
377.78	1.7185e-07
377.8	1.7199e-07
377.82	1.7191e-07
377.84	1.7188e-07
377.86	1.7196e-07
377.88	1.7174e-07
377.9	1.7182e-07
377.92	1.7163e-07
377.94	1.7141e-07
377.96	1.7149e-07
377.98	1.7128e-07
378	1.7131e-07
378.02	1.7123e-07
378.04	1.7109e-07
378.06	1.7111e-07
378.08	1.7096e-07
378.1	1.7098e-07
378.12	1.7095e-07
378.14	1.7083e-07
378.16	1.7098e-07
378.18	1.709e-07
378.2	1.7093e-07
378.22	1.7098e-07
378.24	1.7087e-07
378.26	1.71e-07
378.28	1.7082e-07
378.3	1.7072e-07
378.32	1.7071e-07
378.34	1.7049e-07
378.36	1.7061e-07
378.38	1.7056e-07
378.4	1.7048e-07
378.42	1.7049e-07
378.44	1.7033e-07
378.46	1.704e-07
378.48	1.7025e-07
378.5	1.7016e-07
378.52	1.7023e-07
378.54	1.7004e-07
378.56	1.7016e-07
378.58	1.7013e-07
378.6	1.7007e-07
378.62	1.702e-07
378.64	1.6995e-07
378.66	1.6988e-07
378.68	1.698e-07
378.7	1.696e-07
378.72	1.697e-07
378.74	1.6958e-07
378.76	1.6956e-07
378.78	1.696e-07
378.8	1.6943e-07
378.82	1.6952e-07
378.84	1.6938e-07
378.86	1.6923e-07
378.88	1.6932e-07
378.9	1.6913e-07
378.92	1.6926e-07
378.94	1.6928e-07
378.96	1.6919e-07
378.98	1.6932e-07
379	1.6912e-07
379.02	1.6901e-07
379.04	1.6904e-07
379.06	1.6886e-07
379.08	1.6901e-07
379.1	1.6897e-07
379.12	1.6894e-07
379.14	1.6905e-07
379.16	1.6888e-07
379.18	1.6893e-07
379.2	1.6882e-07
379.22	1.6859e-07
379.24	1.687e-07
379.26	1.6854e-07
379.28	1.6855e-07
379.3	1.6865e-07
379.32	1.6846e-07
379.34	1.6855e-07
379.36	1.684e-07
379.38	1.6821e-07
379.4	1.6829e-07
379.42	1.6813e-07
379.44	1.6811e-07
379.46	1.6809e-07
379.48	1.679e-07
379.5	1.6796e-07
379.52	1.6779e-07
379.54	1.6763e-07
379.56	1.6769e-07
379.58	1.6749e-07
379.6	1.6763e-07
379.62	1.677e-07
379.64	1.6764e-07
379.66	1.6785e-07
379.68	1.6765e-07
379.7	1.6751e-07
379.72	1.6754e-07
379.74	1.6735e-07
379.76	1.6736e-07
379.78	1.673e-07
379.8	1.671e-07
379.82	1.6713e-07
379.84	1.6701e-07
379.86	1.6693e-07
379.88	1.6705e-07
379.9	1.6695e-07
379.92	1.6698e-07
379.94	1.6697e-07
379.96	1.6681e-07
379.98	1.6688e-07
380	1.6676e-07
380.02	1.6667e-07
380.04	1.6676e-07
380.06	1.6664e-07
380.08	1.6673e-07
380.1	1.668e-07
380.12	1.6661e-07
380.14	1.6666e-07
380.16	1.6645e-07
380.18	1.6625e-07
380.2	1.6634e-07
380.22	1.6619e-07
380.24	1.662e-07
380.26	1.6622e-07
380.28	1.6603e-07
380.3	1.6604e-07
380.32	1.6592e-07
380.34	1.6571e-07
380.36	1.6579e-07
380.38	1.6566e-07
380.4	1.6568e-07
380.42	1.6573e-07
380.44	1.6557e-07
380.46	1.6563e-07
380.48	1.6544e-07
380.5	1.6523e-07
380.52	1.6531e-07
380.54	1.6516e-07
380.56	1.651e-07
380.58	1.6517e-07
380.6	1.6498e-07
380.62	1.6498e-07
380.64	1.6497e-07
380.66	1.648e-07
380.68	1.6495e-07
380.7	1.6495e-07
380.72	1.6481e-07
380.74	1.6488e-07
380.76	1.6469e-07
380.78	1.6463e-07
380.8	1.6459e-07
380.82	1.6435e-07
380.84	1.6448e-07
380.86	1.6442e-07
380.88	1.6439e-07
380.9	1.6451e-07
380.92	1.6433e-07
380.94	1.6434e-07
380.96	1.6424e-07
380.98	1.6405e-07
381	1.6417e-07
381.02	1.6405e-07
381.04	1.6407e-07
381.06	1.6407e-07
381.08	1.6398e-07
381.1	1.6409e-07
381.12	1.6394e-07
381.14	1.6398e-07
381.16	1.6387e-07
381.18	1.6368e-07
381.2	1.6375e-07
381.22	1.6353e-07
381.24	1.636e-07
381.26	1.635e-07
381.28	1.6346e-07
381.3	1.6346e-07
381.32	1.6327e-07
381.34	1.6328e-07
381.36	1.6304e-07
381.38	1.6305e-07
381.4	1.6288e-07
381.42	1.6282e-07
381.44	1.6273e-07
381.46	1.6257e-07
381.48	1.626e-07
381.5	1.6239e-07
381.52	1.6252e-07
381.54	1.6235e-07
381.56	1.6242e-07
381.58	1.6231e-07
381.6	1.6236e-07
381.62	1.6232e-07
381.64	1.6229e-07
381.66	1.6233e-07
381.68	1.6214e-07
381.7	1.6214e-07
381.72	1.6188e-07
381.74	1.6187e-07
381.76	1.6166e-07
381.78	1.6173e-07
381.8	1.6153e-07
381.82	1.6161e-07
381.84	1.6146e-07
381.86	1.6148e-07
381.88	1.6134e-07
381.9	1.6134e-07
381.92	1.6122e-07
381.94	1.6112e-07
381.96	1.6109e-07
381.98	1.6093e-07
382	1.6103e-07
382.02	1.6087e-07
382.04	1.6103e-07
382.06	1.6084e-07
382.08	1.61e-07
382.1	1.6088e-07
382.12	1.6096e-07
382.14	1.6085e-07
382.16	1.6083e-07
382.18	1.6072e-07
382.2	1.6057e-07
382.22	1.6054e-07
382.24	1.6026e-07
382.26	1.6022e-07
382.28	1.5979e-07
382.3	1.5957e-07
382.32	1.5903e-07
382.34	1.5873e-07
382.36	1.5843e-07
382.38	1.5822e-07
382.4	1.5802e-07
382.42	1.5779e-07
382.44	1.5776e-07
382.46	1.5752e-07
382.48	1.5749e-07
382.5	1.5718e-07
382.52	1.5713e-07
382.54	1.5691e-07
382.56	1.5681e-07
382.58	1.5667e-07
382.6	1.5652e-07
382.62	1.5651e-07
382.64	1.5628e-07
382.66	1.5636e-07
382.68	1.561e-07
382.7	1.5608e-07
382.72	1.558e-07
382.74	1.5553e-07
382.76	1.5548e-07
382.78	1.5519e-07
382.8	1.5528e-07
382.82	1.5508e-07
382.84	1.5512e-07
382.86	1.55e-07
382.88	1.5492e-07
382.9	1.5492e-07
382.92	1.5475e-07
382.94	1.5478e-07
382.96	1.5448e-07
382.98	1.5446e-07
383	1.5428e-07
383.02	1.5414e-07
383.04	1.5413e-07
383.06	1.5394e-07
383.08	1.5393e-07
383.1	1.5364e-07
383.12	1.5365e-07
383.14	1.5348e-07
383.16	1.5332e-07
383.18	1.5327e-07
383.2	1.5297e-07
383.22	1.5294e-07
383.24	1.5257e-07
383.26	1.5244e-07
383.28	1.5191e-07
383.3	1.5128e-07
383.32	1.5064e-07
383.34	1.498e-07
383.36	1.4956e-07
383.38	1.4904e-07
383.4	1.4876e-07
383.42	1.4846e-07
383.44	1.4807e-07
383.46	1.4792e-07
383.48	1.4747e-07
383.5	1.4731e-07
383.52	1.4693e-07
383.54	1.4661e-07
383.56	1.4641e-07
383.58	1.4601e-07
383.6	1.4596e-07
383.62	1.4571e-07
383.64	1.4554e-07
383.66	1.4533e-07
383.68	1.4511e-07
383.7	1.451e-07
383.72	1.447e-07
383.74	1.4458e-07
383.76	1.4424e-07
383.78	1.4391e-07
383.8	1.438e-07
383.82	1.4349e-07
383.84	1.4342e-07
383.86	1.4313e-07
383.88	1.4293e-07
383.9	1.4268e-07
383.92	1.4242e-07
383.94	1.4235e-07
383.96	1.4199e-07
383.98	1.4187e-07
384	1.4155e-07
384.02	1.412e-07
384.04	1.4113e-07
384.06	1.4079e-07
384.08	1.4075e-07
384.1	1.4049e-07
384.12	1.4028e-07
384.14	1.4012e-07
384.16	1.3981e-07
384.18	1.3974e-07
384.2	1.3934e-07
384.22	1.3916e-07
384.24	1.3875e-07
384.26	1.3831e-07
384.28	1.3792e-07
384.3	1.371e-07
384.32	1.3644e-07
384.34	1.3564e-07
384.36	1.3506e-07
384.38	1.3464e-07
384.4	1.3401e-07
384.42	1.3366e-07
384.44	1.331e-07
384.46	1.3263e-07
384.48	1.3229e-07
384.5	1.3176e-07
384.52	1.3155e-07
384.54	1.311e-07
384.56	1.3079e-07
384.58	1.3049e-07
384.6	1.3005e-07
384.62	1.2987e-07
384.64	1.2941e-07
384.66	1.2915e-07
384.68	1.2878e-07
384.7	1.2836e-07
384.72	1.2819e-07
384.74	1.2778e-07
384.76	1.2759e-07
384.78	1.2725e-07
384.8	1.2687e-07
384.82	1.2662e-07
384.84	1.2616e-07
384.86	1.2593e-07
384.88	1.2551e-07
384.9	1.2515e-07
384.92	1.2488e-07
384.94	1.2437e-07
384.96	1.2425e-07
384.98	1.2391e-07
385	1.2359e-07
385.02	1.2339e-07
385.04	1.23e-07
385.06	1.2283e-07
385.08	1.2249e-07
385.1	1.2222e-07
385.12	1.2195e-07
385.14	1.2152e-07
385.16	1.2137e-07
385.18	1.2093e-07
385.2	1.2069e-07
385.22	1.2041e-07
385.24	1.1987e-07
385.26	1.1964e-07
385.28	1.1883e-07
385.3	1.181e-07
385.32	1.1727e-07
385.34	1.1633e-07
385.36	1.1585e-07
385.38	1.1508e-07
385.4	1.1467e-07
385.42	1.1419e-07
385.44	1.137e-07
385.46	1.1343e-07
385.48	1.1289e-07
385.5	1.1257e-07
385.52	1.1208e-07
385.54	1.1153e-07
385.56	1.1128e-07
385.58	1.1077e-07
385.6	1.1044e-07
385.62	1.1001e-07
385.64	1.0952e-07
385.66	1.0921e-07
385.68	1.087e-07
385.7	1.0838e-07
385.72	1.0797e-07
385.74	1.0748e-07
385.76	1.0727e-07
385.78	1.0684e-07
385.8	1.0659e-07
385.82	1.0626e-07
385.84	1.0581e-07
385.86	1.0558e-07
385.88	1.0501e-07
385.9	1.0467e-07
385.92	1.0422e-07
385.94	1.0369e-07
385.96	1.0346e-07
385.98	1.0299e-07
386	1.0277e-07
386.02	1.0252e-07
386.04	1.0207e-07
386.06	1.0189e-07
386.08	1.014e-07
386.1	1.0111e-07
386.12	1.0078e-07
386.14	1.0027e-07
386.16	1.0017e-07
386.18	9.9788e-08
386.2	9.948e-08
386.22	9.9135e-08
386.24	9.8625e-08
386.26	9.8332e-08
386.28	9.7628e-08
386.3	9.7019e-08
386.32	9.6554e-08
386.34	9.5916e-08
386.36	9.5694e-08
386.38	9.5221e-08
386.4	9.4857e-08
386.42	9.4628e-08
386.44	9.4104e-08
386.46	9.3866e-08
386.48	9.3424e-08
386.5	9.2956e-08
386.52	9.2663e-08
386.54	9.2156e-08
386.56	9.1934e-08
386.58	9.1548e-08
386.6	9.1191e-08
386.62	9.1018e-08
386.64	9.0493e-08
386.66	9.0208e-08
386.68	8.9817e-08
386.7	8.9374e-08
386.72	8.9227e-08
386.74	8.8827e-08
386.76	8.8611e-08
386.78	8.836e-08
386.8	8.7901e-08
386.82	8.7717e-08
386.84	8.7221e-08
386.86	8.6832e-08
386.88	8.6537e-08
386.9	8.6036e-08
386.92	8.588e-08
386.94	8.552e-08
386.96	8.5187e-08
386.98	8.4992e-08
387	8.4546e-08
387.02	8.4326e-08
387.04	8.3939e-08
387.06	8.3506e-08
387.08	8.3329e-08
387.1	8.2863e-08
387.12	8.2606e-08
387.14	8.2362e-08
387.16	8.1902e-08
387.18	8.1767e-08
387.2	8.1299e-08
387.22	8.0935e-08
387.24	8.0767e-08
387.26	8.0349e-08
387.28	8.0436e-08
387.3	8.0508e-08
387.32	8.0623e-08
387.34	8.0898e-08
387.36	8.0758e-08
387.38	8.0788e-08
387.4	8.0687e-08
387.42	8.0399e-08
387.44	8.0374e-08
387.46	8.0099e-08
387.48	7.9849e-08
387.5	7.9723e-08
387.52	7.9404e-08
387.54	7.9315e-08
387.56	7.9061e-08
387.58	7.8696e-08
387.6	7.8661e-08
387.62	7.8363e-08
387.64	7.818e-08
387.66	7.8015e-08
387.68	7.7632e-08
387.7	7.7551e-08
387.72	7.7215e-08
387.74	7.6924e-08
387.76	7.6894e-08
387.78	7.6594e-08
387.8	7.6532e-08
387.82	7.6437e-08
387.84	7.6094e-08
387.86	7.5985e-08
387.88	7.5709e-08
387.9	7.538e-08
387.92	7.5314e-08
387.94	7.5019e-08
387.96	7.4926e-08
387.98	7.4748e-08
388	7.4384e-08
388.02	7.4274e-08
388.04	7.3868e-08
388.06	7.3566e-08
388.08	7.342e-08
388.1	7.3075e-08
388.12	7.3011e-08
388.14	7.2831e-08
388.16	7.2568e-08
388.18	7.2553e-08
388.2	7.2255e-08
388.22	7.2087e-08
388.24	7.2092e-08
388.26	7.1936e-08
388.28	7.2348e-08
388.3	7.2901e-08
388.32	7.3524e-08
388.34	7.4213e-08
388.36	7.4346e-08
388.38	7.4446e-08
388.4	7.4712e-08
388.42	7.4634e-08
388.44	7.4778e-08
388.46	7.4851e-08
388.48	7.4723e-08
388.5	7.4876e-08
388.52	7.4774e-08
388.54	7.4649e-08
388.56	7.4754e-08
388.58	7.4658e-08
388.6	7.4704e-08
388.62	7.4736e-08
388.64	7.4587e-08
388.66	7.4655e-08
388.68	7.4551e-08
388.7	7.4421e-08
388.72	7.4604e-08
388.74	7.4554e-08
388.76	7.4609e-08
388.78	7.4751e-08
388.8	7.4589e-08
388.82	7.464e-08
388.84	7.4545e-08
388.86	7.429e-08
388.88	7.4363e-08
388.9	7.424e-08
388.92	7.412e-08
388.94	7.4263e-08
388.96	7.4082e-08
388.98	7.3996e-08
389	7.4012e-08
389.02	7.3827e-08
389.04	7.3864e-08
389.06	7.3784e-08
389.08	7.3585e-08
389.1	7.367e-08
389.12	7.345e-08
389.14	7.3355e-08
389.16	7.35e-08
389.18	7.3393e-08
389.2	7.3518e-08
389.22	7.3579e-08
389.24	7.3547e-08
389.26	7.3864e-08
389.28	7.4251e-08
389.3	7.4984e-08
389.32	7.5942e-08
389.34	7.6468e-08
389.36	7.7012e-08
389.38	7.7308e-08
389.4	7.7599e-08
389.42	7.7861e-08
389.44	7.7829e-08
389.46	7.8043e-08
389.48	7.7995e-08
389.5	7.8088e-08
389.52	7.8143e-08
389.54	7.8096e-08
389.56	7.8328e-08
389.58	7.8262e-08
389.6	7.861e-08
389.62	7.8723e-08
389.64	7.8867e-08
389.66	7.9004e-08
389.68	7.8986e-08
389.7	7.9115e-08
389.72	7.9054e-08
389.74	7.928e-08
389.76	7.9273e-08
389.78	7.95e-08
389.8	7.9539e-08
389.82	7.9657e-08
389.84	7.9815e-08
389.86	7.987e-08
389.88	8.0047e-08
389.9	7.9987e-08
389.92	8.0185e-08
389.94	8.0127e-08
389.96	8.0431e-08
389.98	8.0464e-08
390	8.0717e-08
390.02	8.0733e-08
390.04	8.084e-08
390.06	8.0817e-08
390.08	8.0824e-08
390.1	8.0869e-08
390.12	8.0768e-08
390.14	8.0824e-08
390.16	8.0731e-08
390.18	8.0895e-08
390.2	8.0798e-08
390.22	8.1002e-08
390.24	8.0979e-08
390.26	8.1255e-08
390.28	8.1404e-08
390.3	8.1953e-08
390.32	8.2417e-08
390.34	8.298e-08
390.36	8.3323e-08
390.38	8.3636e-08
390.4	8.3888e-08
390.42	8.4019e-08
390.44	8.4222e-08
390.46	8.416e-08
390.48	8.4338e-08
390.5	8.4197e-08
390.52	8.4435e-08
390.54	8.439e-08
390.56	8.4625e-08
390.58	8.4676e-08
390.6	8.4802e-08
390.62	8.4915e-08
390.64	8.5047e-08
390.66	8.5291e-08
390.68	8.5357e-08
390.7	8.5598e-08
390.72	8.5501e-08
390.74	8.5753e-08
390.76	8.5772e-08
390.78	8.5976e-08
390.8	8.6052e-08
390.82	8.6107e-08
390.84	8.6242e-08
390.86	8.6243e-08
390.88	8.6558e-08
390.9	8.6584e-08
390.92	8.6836e-08
390.94	8.6854e-08
390.96	8.6981e-08
390.98	8.7022e-08
391	8.7091e-08
391.02	8.7298e-08
391.04	8.7288e-08
391.06	8.7547e-08
391.08	8.7486e-08
391.1	8.769e-08
391.12	8.7673e-08
391.14	8.7711e-08
391.16	8.7745e-08
391.18	8.7668e-08
391.2	8.789e-08
391.22	8.7848e-08
391.24	8.8199e-08
391.26	8.8333e-08
391.28	8.8467e-08
391.3	8.8597e-08
391.32	8.8588e-08
391.34	8.8851e-08
391.36	8.8838e-08
391.38	8.9135e-08
391.4	8.9168e-08
391.42	8.929e-08
391.44	8.941e-08
391.46	8.9383e-08
391.48	8.9545e-08
391.5	8.946e-08
391.52	8.9638e-08
391.54	8.9596e-08
391.56	8.9725e-08
391.58	8.9904e-08
391.6	8.9897e-08
391.62	9.0165e-08
391.64	9.0159e-08
391.66	9.0378e-08
391.68	9.0389e-08
391.7	9.0436e-08
391.72	9.06e-08
391.74	9.0545e-08
391.76	9.0802e-08
391.78	9.0794e-08
391.8	9.0982e-08
391.82	9.114e-08
391.84	9.1052e-08
391.86	9.118e-08
391.88	9.1068e-08
391.9	9.1215e-08
391.92	9.1238e-08
391.94	9.1332e-08
391.96	9.1449e-08
391.98	9.1357e-08
392	9.1528e-08
392.02	9.1448e-08
392.04	9.1614e-08
392.06	9.1664e-08
392.08	9.1646e-08
392.1	9.1831e-08
392.12	9.1757e-08
392.14	9.1987e-08
392.16	9.2016e-08
392.18	9.209e-08
392.2	9.2255e-08
392.22	9.2183e-08
392.24	9.241e-08
392.26	9.2395e-08
392.28	9.257e-08
392.3	9.2687e-08
392.32	9.269e-08
392.34	9.2894e-08
392.36	9.2839e-08
392.38	9.3066e-08
392.4	9.3084e-08
392.42	9.314e-08
392.44	9.3309e-08
392.46	9.3245e-08
392.48	9.3479e-08
392.5	9.3495e-08
392.52	9.3666e-08
392.54	9.3777e-08
392.56	9.379e-08
392.58	9.4066e-08
392.6	9.3967e-08
392.62	9.4124e-08
392.64	9.4091e-08
392.66	9.4001e-08
392.68	9.4173e-08
392.7	9.4077e-08
392.72	9.4306e-08
392.74	9.4364e-08
392.76	9.4389e-08
392.78	9.4546e-08
392.8	9.4427e-08
392.82	9.4567e-08
392.84	9.4518e-08
392.86	9.4615e-08
392.88	9.4703e-08
392.9	9.4649e-08
392.92	9.4929e-08
392.94	9.4878e-08
392.96	9.5081e-08
392.98	9.5132e-08
393	9.5035e-08
393.02	9.5191e-08
393.04	9.5101e-08
393.06	9.5269e-08
393.08	9.5258e-08
393.1	9.5241e-08
393.12	9.5375e-08
393.14	9.5264e-08
393.16	9.5496e-08
393.18	9.549e-08
393.2	9.5616e-08
393.22	9.5856e-08
393.24	9.5829e-08
393.26	9.6108e-08
393.28	9.6111e-08
393.3	9.6177e-08
393.32	9.631e-08
393.34	9.6256e-08
393.36	9.6403e-08
393.38	9.6306e-08
393.4	9.6377e-08
393.42	9.6424e-08
393.44	9.6344e-08
393.46	9.6525e-08
393.48	9.6411e-08
393.5	9.6501e-08
393.52	9.6463e-08
393.54	9.6377e-08
393.56	9.6647e-08
393.58	9.6642e-08
393.6	9.6863e-08
393.62	9.6938e-08
393.64	9.6936e-08
393.66	9.7187e-08
393.68	9.7087e-08
393.7	9.7245e-08
393.72	9.7257e-08
393.74	9.7206e-08
393.76	9.733e-08
393.78	9.7205e-08
393.8	9.7444e-08
393.82	9.7436e-08
393.84	9.743e-08
393.86	9.7538e-08
393.88	9.7403e-08
393.9	9.7551e-08
393.92	9.7442e-08
393.94	9.742e-08
393.96	9.7561e-08
393.98	9.7479e-08
394	9.7697e-08
394.02	9.772e-08
394.04	9.7739e-08
394.06	9.7831e-08
394.08	9.77e-08
394.1	9.7822e-08
394.12	9.78e-08
394.14	9.7863e-08
394.16	9.8007e-08
394.18	9.7933e-08
394.2	9.8195e-08
394.22	9.8164e-08
394.24	9.8248e-08
394.26	9.8398e-08
394.28	9.8235e-08
394.3	9.8356e-08
394.32	9.8278e-08
394.34	9.8256e-08
394.36	9.8463e-08
394.38	9.8388e-08
394.4	9.8612e-08
394.42	9.866e-08
394.44	9.8665e-08
394.46	9.8792e-08
394.48	9.869e-08
394.5	9.8841e-08
394.52	9.874e-08
394.54	9.87e-08
394.56	9.8848e-08
394.58	9.8737e-08
394.6	9.8998e-08
394.62	9.9045e-08
394.64	9.9089e-08
394.66	9.9257e-08
394.68	9.9256e-08
394.7	9.9495e-08
394.72	9.9432e-08
394.74	9.9383e-08
394.76	9.9375e-08
394.78	9.9164e-08
394.8	9.9271e-08
394.82	9.9239e-08
394.84	9.919e-08
394.86	9.9355e-08
394.88	9.928e-08
394.9	9.9426e-08
394.92	9.9479e-08
394.94	9.9445e-08
394.96	9.9695e-08
394.98	9.967e-08
395	9.9807e-08
395.02	9.9884e-08
395.04	9.9825e-08
395.06	1.0008e-07
395.08	9.9996e-08
395.1	1.0004e-07
395.12	1.0016e-07
395.14	1.0004e-07
395.16	1.0024e-07
395.18	1.0021e-07
395.2	1.0021e-07
395.22	1.0037e-07
395.24	1.0028e-07
395.26	1.0046e-07
395.28	1.0042e-07
395.3	1.0035e-07
395.32	1.0049e-07
395.34	1.0039e-07
395.36	1.0053e-07
395.38	1.0052e-07
395.4	1.0042e-07
395.42	1.0051e-07
395.44	1.0037e-07
395.46	1.0039e-07
395.48	1.0038e-07
395.5	1.0022e-07
395.52	1.0045e-07
395.54	1.004e-07
395.56	1.0041e-07
395.58	1.0059e-07
395.6	1.0044e-07
395.62	1.0054e-07
395.64	1.0044e-07
395.66	1.0032e-07
395.68	1.0047e-07
395.7	1.004e-07
395.72	1.0057e-07
395.74	1.0067e-07
395.76	1.0073e-07
395.78	1.0097e-07
395.8	1.0088e-07
395.82	1.0092e-07
395.84	1.0097e-07
395.86	1.0083e-07
395.88	1.0107e-07
395.9	1.0113e-07
395.92	1.0114e-07
395.94	1.0138e-07
395.96	1.0126e-07
395.98	1.0133e-07
396	1.0131e-07
396.02	1.0112e-07
396.04	1.0126e-07
396.06	1.0121e-07
396.08	1.0121e-07
396.1	1.0137e-07
396.12	1.0136e-07
396.14	1.0162e-07
396.16	1.0161e-07
396.18	1.0151e-07
396.2	1.0167e-07
396.22	1.0154e-07
396.24	1.0153e-07
396.26	1.016e-07
396.28	1.0147e-07
396.3	1.0159e-07
396.32	1.0156e-07
396.34	1.0144e-07
396.36	1.016e-07
396.38	1.015e-07
396.4	1.0157e-07
396.42	1.0164e-07
396.44	1.0151e-07
396.46	1.0169e-07
396.48	1.0164e-07
396.5	1.016e-07
396.52	1.018e-07
396.54	1.017e-07
396.56	1.0174e-07
396.58	1.018e-07
396.6	1.0165e-07
396.62	1.0176e-07
396.64	1.0162e-07
396.66	1.015e-07
396.68	1.0167e-07
396.7	1.0159e-07
396.72	1.0172e-07
396.74	1.0188e-07
396.76	1.0169e-07
396.78	1.0179e-07
396.8	1.0171e-07
396.82	1.0159e-07
396.84	1.0176e-07
396.86	1.017e-07
396.88	1.0171e-07
396.9	1.0185e-07
396.92	1.0173e-07
396.94	1.0186e-07
396.96	1.018e-07
396.98	1.0169e-07
397	1.0181e-07
397.02	1.0175e-07
397.04	1.0181e-07
397.06	1.0199e-07
397.08	1.0189e-07
397.1	1.0204e-07
397.12	1.021e-07
397.14	1.0203e-07
397.16	1.0229e-07
397.18	1.023e-07
397.2	1.022e-07
397.22	1.0228e-07
397.24	1.0202e-07
397.26	1.0198e-07
397.28	1.0194e-07
397.3	1.0163e-07
397.32	1.0166e-07
397.34	1.0148e-07
397.36	1.0135e-07
397.38	1.0147e-07
397.4	1.0135e-07
397.42	1.0127e-07
397.44	1.0132e-07
397.46	1.0112e-07
397.48	1.0129e-07
397.5	1.0136e-07
397.52	1.0125e-07
397.54	1.0142e-07
397.56	1.0123e-07
397.58	1.0117e-07
397.6	1.0126e-07
397.62	1.011e-07
397.64	1.0123e-07
397.66	1.0108e-07
397.68	1.0097e-07
397.7	1.0098e-07
397.72	1.0083e-07
397.74	1.0095e-07
397.76	1.0092e-07
397.78	1.0087e-07
397.8	1.0103e-07
397.82	1.0094e-07
397.84	1.0111e-07
397.86	1.0106e-07
397.88	1.0103e-07
397.9	1.0101e-07
397.92	1.0082e-07
397.94	1.0088e-07
397.96	1.0072e-07
397.98	1.008e-07
398	1.007e-07
398.02	1.0064e-07
398.04	1.0068e-07
398.06	1.0056e-07
398.08	1.0071e-07
398.1	1.0058e-07
398.12	1.007e-07
398.14	1.006e-07
398.16	1.0064e-07
398.18	1.0057e-07
398.2	1.0054e-07
398.22	1.0051e-07
398.24	1.0028e-07
398.26	1.0026e-07
398.28	9.9814e-08
398.3	9.9541e-08
398.32	9.8808e-08
398.34	9.8458e-08
398.36	9.7986e-08
398.38	9.7801e-08
398.4	9.7518e-08
398.42	9.7382e-08
398.44	9.7174e-08
398.46	9.6995e-08
398.48	9.681e-08
398.5	9.654e-08
398.52	9.6471e-08
398.54	9.6221e-08
398.56	9.6189e-08
398.58	9.5906e-08
398.6	9.5899e-08
398.62	9.5604e-08
398.64	9.5614e-08
398.66	9.5431e-08
398.68	9.5442e-08
398.7	9.5213e-08
398.72	9.5123e-08
398.74	9.4962e-08
398.76	9.4856e-08
398.78	9.4832e-08
398.8	9.4619e-08
398.82	9.4565e-08
398.84	9.4326e-08
398.86	9.4338e-08
398.88	9.4107e-08
398.9	9.417e-08
398.92	9.3947e-08
398.94	9.388e-08
398.96	9.3685e-08
398.98	9.3534e-08
399	9.3541e-08
399.02	9.3366e-08
399.04	9.3437e-08
399.06	9.3233e-08
399.08	9.3318e-08
399.1	9.3137e-08
399.12	9.3148e-08
399.14	9.2957e-08
399.16	9.2787e-08
399.18	9.2583e-08
399.2	9.2328e-08
399.22	9.2251e-08
399.24	9.1917e-08
399.26	9.1821e-08
399.28	9.1195e-08
399.3	9.0555e-08
399.32	8.9564e-08
399.34	8.8675e-08
399.36	8.8169e-08
399.38	8.7527e-08
399.4	8.7252e-08
399.42	8.6787e-08
399.44	8.6672e-08
399.46	8.6358e-08
399.48	8.607e-08
399.5	8.5761e-08
399.52	8.5299e-08
399.54	8.5119e-08
399.56	8.4693e-08
399.58	8.4577e-08
399.6	8.4263e-08
399.62	8.4073e-08
399.64	8.3848e-08
399.66	8.3501e-08
399.68	8.3376e-08
399.7	8.2983e-08
399.72	8.2855e-08
399.74	8.2484e-08
399.76	8.2316e-08
399.78	8.2086e-08
399.8	8.1808e-08
399.82	8.17e-08
399.84	8.1282e-08
399.86	8.1144e-08
399.88	8.0711e-08
399.9	8.0383e-08
399.92	8.0106e-08
399.94	7.9666e-08
399.96	7.9586e-08
399.98	7.9248e-08
400	7.9231e-08
400.02	7.9062e-08
400.04	7.8864e-08
400.06	7.8765e-08
400.08	7.8391e-08
400.1	7.8255e-08
400.12	7.7883e-08
400.14	7.7745e-08
400.16	7.7528e-08
400.18	7.7244e-08
400.2	7.7162e-08
400.22	7.6768e-08
400.24	7.66e-08
400.26	7.6148e-08
400.28	7.5428e-08
400.3	7.4551e-08
400.32	7.3368e-08
400.34	7.2614e-08
400.36	7.1886e-08
400.38	7.1434e-08
400.4	7.0886e-08
400.42	7.0344e-08
400.44	7.0076e-08
400.46	6.953e-08
400.48	6.9214e-08
400.5	6.869e-08
400.52	6.8243e-08
400.54	6.7873e-08
400.56	6.7427e-08
400.58	6.7272e-08
400.6	6.6785e-08
400.62	6.6529e-08
400.64	6.6124e-08
400.66	6.5639e-08
400.68	6.541e-08
400.7	6.4907e-08
400.72	6.4667e-08
400.74	6.4209e-08
400.76	6.3791e-08
400.78	6.3505e-08
400.8	6.2997e-08
400.82	6.2801e-08
400.84	6.2338e-08
400.86	6.1999e-08
400.88	6.1629e-08
400.9	6.1138e-08
400.92	6.0953e-08
400.94	6.0518e-08
400.96	6.0292e-08
400.98	5.9909e-08
401	5.9531e-08
401.02	5.9372e-08
401.04	5.8986e-08
401.06	5.8846e-08
401.08	5.8454e-08
401.1	5.8035e-08
401.12	5.7723e-08
401.14	5.7208e-08
401.16	5.7099e-08
401.18	5.6699e-08
401.2	5.6396e-08
401.22	5.6096e-08
401.24	5.5598e-08
401.26	5.539e-08
401.28	5.468e-08
401.3	5.3933e-08
401.32	5.3101e-08
401.34	5.2212e-08
401.36	5.1819e-08
401.38	5.1154e-08
401.4	5.0731e-08
401.42	5.0257e-08
401.44	4.9713e-08
401.46	4.9376e-08
401.48	4.8806e-08
401.5	4.8478e-08
401.52	4.7969e-08
401.54	4.7504e-08
401.56	4.721e-08
401.58	4.6685e-08
401.6	4.6463e-08
401.62	4.5994e-08
401.64	4.5506e-08
401.66	4.524e-08
401.68	4.4703e-08
401.7	4.4516e-08
401.72	4.4067e-08
401.74	4.366e-08
401.76	4.3378e-08
401.78	4.2881e-08
401.8	4.2673e-08
401.82	4.2197e-08
401.84	4.1762e-08
401.86	4.1384e-08
401.88	4.0793e-08
401.9	4.0541e-08
401.92	4.0059e-08
401.94	3.9628e-08
401.96	3.9254e-08
401.98	3.8681e-08
402	3.8417e-08
402.02	3.7925e-08
402.04	3.7584e-08
402.06	3.727e-08
402.08	3.6776e-08
402.1	3.6602e-08
402.12	3.6141e-08
402.14	3.5813e-08
402.16	3.5512e-08
402.18	3.5016e-08
402.2	3.4778e-08
402.22	3.4297e-08
402.24	3.3956e-08
402.26	3.359e-08
402.28	3.3134e-08
402.3	3.3117e-08
402.32	3.2874e-08
402.34	3.2687e-08
402.36	3.2488e-08
402.38	3.2065e-08
402.4	3.1997e-08
402.42	3.1623e-08
402.44	3.1239e-08
402.46	3.0998e-08
402.48	3.0521e-08
402.5	3.0362e-08
402.52	2.9928e-08
402.54	2.9572e-08
402.56	2.9413e-08
402.58	2.897e-08
402.6	2.8801e-08
402.62	2.8384e-08
402.64	2.7902e-08
402.66	2.7652e-08
402.68	2.7061e-08
402.7	2.6827e-08
402.72	2.6452e-08
402.74	2.6024e-08
402.76	2.5858e-08
402.78	2.5323e-08
402.8	2.4957e-08
402.82	2.4548e-08
402.84	2.4019e-08
402.86	2.3831e-08
402.88	2.3348e-08
402.9	2.2982e-08
402.92	2.2682e-08
402.94	2.2205e-08
402.96	2.1977e-08
402.98	2.1451e-08
403	2.0978e-08
403.02	2.0576e-08
403.04	1.9956e-08
403.06	1.9723e-08
403.08	1.9267e-08
403.1	1.8858e-08
403.12	1.8643e-08
403.14	1.8053e-08
403.16	1.7718e-08
403.18	1.7208e-08
403.2	1.654e-08
403.22	1.6325e-08
403.24	1.5867e-08
403.26	1.5637e-08
403.28	1.5722e-08
403.3	1.6065e-08
403.32	1.6873e-08
403.34	1.7008e-08
403.36	1.6868e-08
403.38	1.6694e-08
403.4	1.6102e-08
403.42	1.5689e-08
403.44	1.4886e-08
403.46	1.3822e-08
403.48	1.277e-08
403.5	1.1033e-08
403.52	9.1756e-09
403.54	7.0069e-09
403.56	4.3465e-09
403.58	1.6253e-09
403.6	-1.639e-09
403.62	-5.0828e-09
403.64	-8.5155e-09
403.66	-1.2458e-08
403.68	-1.6319e-08
403.7	-2.0629e-08
403.72	-2.5377e-08
403.74	-2.9877e-08
403.76	-3.4835e-08
403.78	-3.9903e-08
403.8	-4.5156e-08
403.82	-5.094e-08
403.84	-5.6553e-08
403.86	-6.2572e-08
403.88	-6.8835e-08
403.9	-7.5023e-08
403.92	-8.1681e-08
403.94	-8.8195e-08
403.96	-9.4713e-08
403.98	-1.0125e-07
404	-1.0739e-07
404.02	-1.1379e-07
404.04	-1.2014e-07
404.06	-1.2619e-07
404.08	-1.3238e-07
404.1	-1.3802e-07
404.12	-1.4368e-07
404.14	-1.4931e-07
404.16	-1.5434e-07
404.18	-1.5972e-07
404.2	-1.647e-07
404.22	-1.6912e-07
404.24	-1.7374e-07
404.26	-1.7785e-07
404.28	-1.8157e-07
404.3	-1.8421e-07
404.32	-1.8615e-07
404.34	-1.8907e-07
404.36	-1.9212e-07
404.38	-1.9497e-07
404.4	-1.9804e-07
404.42	-2.0064e-07
404.44	-2.0326e-07
404.46	-2.059e-07
404.48	-2.0799e-07
404.5	-2.1042e-07
404.52	-2.1259e-07
404.54	-2.1446e-07
404.56	-2.1654e-07
404.58	-2.1783e-07
404.6	-2.1931e-07
404.62	-2.2094e-07
404.64	-2.2189e-07
404.66	-2.2322e-07
404.68	-2.242e-07
404.7	-2.2464e-07
404.72	-2.2565e-07
404.74	-2.262e-07
404.76	-2.2671e-07
404.78	-2.2753e-07
404.8	-2.2754e-07
404.82	-2.2785e-07
404.84	-2.2804e-07
404.86	-2.2753e-07
404.88	-2.2761e-07
404.9	-2.2718e-07
404.92	-2.2667e-07
404.94	-2.2684e-07
404.96	-2.2607e-07
404.98	-2.255e-07
405	-2.2502e-07
405.02	-2.2345e-07
405.04	-2.2259e-07
405.06	-2.2175e-07
405.08	-2.2028e-07
405.1	-2.1948e-07
405.12	-2.1823e-07
405.14	-2.1672e-07
405.16	-2.1571e-07
405.18	-2.1387e-07
405.2	-2.1242e-07
405.22	-2.1155e-07
405.24	-2.0942e-07
405.26	-2.0773e-07
405.28	-2.0572e-07
405.3	-2.0246e-07
405.32	-2.0016e-07
405.34	-1.9776e-07
405.36	-1.9526e-07
405.38	-1.9344e-07
405.4	-1.9087e-07
405.42	-1.8856e-07
405.44	-1.867e-07
405.46	-1.8383e-07
405.48	-1.8171e-07
405.5	-1.7988e-07
405.52	-1.7723e-07
405.54	-1.7544e-07
405.56	-1.7324e-07
405.58	-1.7051e-07
405.6	-1.6844e-07
405.62	-1.6582e-07
405.64	-1.6331e-07
405.66	-1.6141e-07
405.68	-1.586e-07
405.7	-1.5623e-07
405.72	-1.541e-07
405.74	-1.5082e-07
405.76	-1.4861e-07
405.78	-1.4656e-07
405.8	-1.4369e-07
405.82	-1.4178e-07
405.84	-1.3941e-07
405.86	-1.3666e-07
405.88	-1.3478e-07
405.9	-1.3217e-07
405.92	-1.2992e-07
405.94	-1.2802e-07
405.96	-1.2516e-07
405.98	-1.2309e-07
406	-1.2095e-07
406.02	-1.1838e-07
406.04	-1.1652e-07
406.06	-1.1381e-07
406.08	-1.1163e-07
406.1	-1.0956e-07
406.12	-1.0705e-07
406.14	-1.0521e-07
406.16	-1.0267e-07
406.18	-1.0047e-07
406.2	-9.839e-08
406.22	-9.6105e-08
406.24	-9.4207e-08
406.26	-9.1532e-08
406.28	-8.9468e-08
406.3	-8.6971e-08
406.32	-8.4491e-08
406.34	-8.2439e-08
406.36	-7.9925e-08
406.38	-7.7994e-08
406.4	-7.5426e-08
406.42	-7.3183e-08
406.44	-7.0803e-08
406.46	-6.8618e-08
406.48	-6.6434e-08
406.5	-6.3983e-08
406.52	-6.1959e-08
406.54	-5.9295e-08
406.56	-5.7189e-08
406.58	-5.4919e-08
406.6	-5.2808e-08
406.62	-5.0681e-08
406.64	-4.8495e-08
406.66	-4.6388e-08
406.68	-4.4069e-08
406.7	-4.2113e-08
406.72	-3.9868e-08
406.74	-3.7975e-08
406.76	-3.5701e-08
406.78	-3.3739e-08
406.8	-3.1651e-08
406.82	-2.9773e-08
406.84	-2.7907e-08
406.86	-2.6141e-08
406.88	-2.4221e-08
406.9	-2.2092e-08
406.92	-2.0286e-08
406.94	-1.8164e-08
406.96	-1.6444e-08
406.98	-1.4369e-08
407	-1.2632e-08
407.02	-1.0732e-08
407.04	-9.2168e-09
407.06	-7.6435e-09
407.08	-6.18e-09
407.1	-4.7135e-09
407.12	-3.0756e-09
407.14	-1.6747e-09
407.16	-4.3647e-11
407.18	1.2764e-09
407.2	3.0074e-09
407.22	4.321e-09
407.24	5.9218e-09
407.26	7.3568e-09
407.28	8.7238e-09
407.3	1.0154e-08
407.32	1.1448e-08
407.34	1.3096e-08
407.36	1.4351e-08
407.38	1.5912e-08
407.4	1.7115e-08
407.42	1.8452e-08
407.44	1.9608e-08
407.46	2.0823e-08
407.48	2.2098e-08
407.5	2.3032e-08
407.52	2.4314e-08
407.54	2.531e-08
407.56	2.6671e-08
407.58	2.7948e-08
407.6	2.9138e-08
407.62	3.0028e-08
407.64	3.0851e-08
407.66	3.1846e-08
407.68	3.2611e-08
407.7	3.3841e-08
407.72	3.469e-08
407.74	3.5739e-08
407.76	3.6731e-08
407.78	3.7675e-08
407.8	3.8811e-08
407.82	3.9634e-08
407.84	4.0697e-08
407.86	4.1364e-08
407.88	4.2319e-08
407.9	4.3087e-08
407.92	4.3781e-08
407.94	4.4801e-08
407.96	4.5566e-08
407.98	4.661e-08
408	4.7344e-08
408.02	4.8218e-08
408.04	4.8888e-08
408.06	4.9471e-08
408.08	5.018e-08
408.1	5.0657e-08
408.12	5.1492e-08
408.14	5.2129e-08
408.16	5.3066e-08
408.18	5.3813e-08
408.2	5.4442e-08
408.22	5.5143e-08
408.24	5.5491e-08
408.26	5.6367e-08
408.28	5.7064e-08
408.3	5.7724e-08
408.32	5.8298e-08
408.34	5.8729e-08
408.36	5.9425e-08
408.38	5.9912e-08
408.4	6.0691e-08
408.42	6.1131e-08
408.44	6.1522e-08
408.46	6.2038e-08
408.48	6.2307e-08
408.5	6.3012e-08
408.52	6.3511e-08
408.54	6.4295e-08
408.56	6.4886e-08
408.58	6.5346e-08
408.6	6.5951e-08
408.62	6.6248e-08
408.64	6.6888e-08
408.66	6.7295e-08
408.68	6.7727e-08
408.7	6.8128e-08
408.72	6.8388e-08
408.74	6.9016e-08
408.76	6.9363e-08
408.78	6.991e-08
408.8	7.0231e-08
408.82	7.0462e-08
408.84	7.0892e-08
408.86	7.111e-08
408.88	7.1665e-08
408.9	7.1973e-08
408.92	7.2411e-08
408.94	7.2863e-08
408.96	7.314e-08
408.98	7.3738e-08
409	7.3964e-08
409.02	7.4385e-08
409.04	7.472e-08
409.06	7.4898e-08
409.08	7.5349e-08
409.1	7.5554e-08
409.12	7.612e-08
409.14	7.6426e-08
409.16	7.6727e-08
409.18	7.7134e-08
409.2	7.7324e-08
409.22	7.7795e-08
409.24	7.8004e-08
409.26	7.8353e-08
409.28	7.8598e-08
409.3	7.8764e-08
409.32	7.9271e-08
409.34	7.9482e-08
409.36	7.9871e-08
409.38	8.0082e-08
409.4	8.0197e-08
409.42	8.0586e-08
409.44	8.0803e-08
409.46	8.1307e-08
409.48	8.1501e-08
409.5	8.1707e-08
409.52	8.1998e-08
409.54	8.2097e-08
409.56	8.2602e-08
409.58	8.2797e-08
409.6	8.3035e-08
409.62	8.3287e-08
409.64	8.3312e-08
409.66	8.368e-08
409.68	8.3837e-08
409.7	8.4141e-08
409.72	8.4308e-08
409.74	8.4437e-08
409.76	8.4824e-08
409.78	8.4898e-08
409.8	8.532e-08
409.82	8.556e-08
409.84	8.5655e-08
409.86	8.5939e-08
409.88	8.594e-08
409.9	8.6273e-08
409.92	8.6382e-08
409.94	8.6527e-08
409.96	8.6799e-08
409.98	8.6812e-08
410	8.7169e-08
410.02	8.7309e-08
410.04	8.7497e-08
410.06	8.7816e-08
410.08	8.7866e-08
410.1	8.8234e-08
410.12	8.8352e-08
410.14	8.8557e-08
410.16	8.8761e-08
410.18	8.8799e-08
410.2	8.913e-08
410.22	8.9197e-08
410.24	8.9462e-08
410.26	8.9685e-08
410.28	8.9786e-08
410.3	9.0146e-08
410.32	9.0206e-08
410.34	9.0415e-08
410.36	9.0539e-08
410.38	9.0553e-08
410.4	9.081e-08
410.42	9.0796e-08
410.44	9.0992e-08
410.46	9.1064e-08
410.48	9.1102e-08
410.5	9.1372e-08
410.52	9.1363e-08
410.54	9.1558e-08
410.56	9.1653e-08
410.58	9.1656e-08
410.6	9.2015e-08
410.62	9.2044e-08
410.64	9.2249e-08
410.66	9.241e-08
410.68	9.2409e-08
410.7	9.2678e-08
410.72	9.2704e-08
410.74	9.2937e-08
410.76	9.3018e-08
410.78	9.3038e-08
410.8	9.3342e-08
410.82	9.3395e-08
410.84	9.3667e-08
410.86	9.3799e-08
410.88	9.38e-08
410.9	9.4053e-08
410.92	9.3932e-08
410.94	9.4063e-08
410.96	9.4162e-08
410.98	9.416e-08
411	9.4409e-08
411.02	9.4396e-08
411.04	9.4546e-08
411.06	9.4642e-08
411.08	9.4682e-08
411.1	9.4923e-08
411.12	9.4873e-08
411.14	9.5031e-08
411.16	9.5025e-08
411.18	9.4961e-08
411.2	9.5312e-08
411.22	9.5291e-08
411.24	9.5419e-08
411.26	9.5535e-08
411.28	9.5466e-08
411.3	9.5699e-08
411.32	9.5649e-08
411.34	9.568e-08
411.36	9.5776e-08
411.38	9.5696e-08
411.4	9.5907e-08
411.42	9.5915e-08
411.44	9.5986e-08
411.46	9.618e-08
411.48	9.6118e-08
411.5	9.6367e-08
411.52	9.6407e-08
411.54	9.6438e-08
411.56	9.6614e-08
411.58	9.6557e-08
411.6	9.672e-08
411.62	9.6756e-08
411.64	9.6759e-08
411.66	9.6977e-08
411.68	9.6925e-08
411.7	9.7104e-08
411.72	9.7196e-08
411.74	9.7172e-08
411.76	9.7498e-08
411.78	9.7521e-08
411.8	9.763e-08
411.82	9.7768e-08
411.84	9.7698e-08
411.86	9.7903e-08
411.88	9.7911e-08
411.9	9.7955e-08
411.92	9.8107e-08
411.94	9.8038e-08
411.96	9.8235e-08
411.98	9.8273e-08
412	9.8271e-08
412.02	9.842e-08
412.04	9.8257e-08
412.06	9.8318e-08
412.08	9.8372e-08
412.1	9.8317e-08
412.12	9.8622e-08
412.14	9.8651e-08
412.16	9.8687e-08
412.18	9.881e-08
412.2	9.8656e-08
412.22	9.8837e-08
412.24	9.8837e-08
412.26	9.881e-08
412.28	9.9011e-08
412.3	9.8888e-08
412.32	9.9092e-08
412.34	9.9165e-08
412.36	9.9021e-08
412.38	9.9142e-08
412.4	9.9009e-08
412.42	9.8998e-08
412.44	9.9152e-08
412.46	9.9129e-08
412.48	9.9409e-08
412.5	9.9441e-08
412.52	9.9461e-08
412.54	9.9686e-08
412.56	9.9588e-08
412.58	9.9697e-08
412.6	9.9753e-08
412.62	9.9617e-08
412.64	9.984e-08
412.66	9.986e-08
412.68	9.9904e-08
412.7	1.0011e-07
412.72	1.0003e-07
412.74	1.0016e-07
412.76	1.0019e-07
412.78	1.001e-07
412.8	1.0033e-07
412.82	1.003e-07
412.84	1.003e-07
412.86	1.0039e-07
412.88	1.0022e-07
412.9	1.0032e-07
412.92	1.003e-07
412.94	1.0019e-07
412.96	1.0039e-07
412.98	1.0037e-07
413	1.0047e-07
413.02	1.0063e-07
413.04	1.0051e-07
413.06	1.0069e-07
413.08	1.0064e-07
413.1	1.0056e-07
413.12	1.0078e-07
413.14	1.0074e-07
413.16	1.0084e-07
413.18	1.0096e-07
413.2	1.0079e-07
413.22	1.0092e-07
413.24	1.0081e-07
413.26	1.0068e-07
413.28	1.0084e-07
413.3	1.0076e-07
413.32	1.0083e-07
413.34	1.0094e-07
413.36	1.0085e-07
413.38	1.0101e-07
413.4	1.0096e-07
413.42	1.0084e-07
413.44	1.0104e-07
413.46	1.0098e-07
413.48	1.01e-07
413.5	1.0118e-07
413.52	1.0106e-07
413.54	1.0117e-07
413.56	1.0111e-07
413.58	1.0094e-07
413.6	1.0111e-07
413.62	1.0109e-07
413.64	1.0106e-07
413.66	1.012e-07
413.68	1.0115e-07
413.7	1.0128e-07
413.72	1.0132e-07
413.74	1.0126e-07
413.76	1.0146e-07
413.78	1.0146e-07
413.8	1.0139e-07
413.82	1.0151e-07
413.84	1.0136e-07
413.86	1.0136e-07
413.88	1.0146e-07
413.9	1.0134e-07
413.92	1.0154e-07
413.94	1.0157e-07
413.96	1.0144e-07
413.98	1.0159e-07
414	1.0139e-07
414.02	1.0123e-07
414.04	1.0139e-07
414.06	1.0132e-07
414.08	1.0148e-07
414.1	1.0163e-07
414.12	1.016e-07
414.14	1.0183e-07
414.16	1.0177e-07
414.18	1.0168e-07
414.2	1.0183e-07
414.22	1.017e-07
414.24	1.0176e-07
414.26	1.0178e-07
414.28	1.0164e-07
414.3	1.0171e-07
414.32	1.0157e-07
414.34	1.0154e-07
414.36	1.0162e-07
414.38	1.0155e-07
414.4	1.0169e-07
414.42	1.0161e-07
414.44	1.0163e-07
414.46	1.0169e-07
414.48	1.0157e-07
414.5	1.017e-07
414.52	1.0159e-07
414.54	1.0163e-07
414.56	1.0162e-07
414.58	1.0152e-07
414.6	1.0166e-07
414.62	1.015e-07
414.64	1.0164e-07
414.66	1.0154e-07
414.68	1.0154e-07
414.7	1.0154e-07
414.72	1.0141e-07
414.74	1.015e-07
414.76	1.0136e-07
414.78	1.0152e-07
414.8	1.0141e-07
414.82	1.015e-07
414.84	1.0141e-07
414.86	1.0135e-07
414.88	1.0134e-07
414.9	1.0124e-07
414.92	1.0142e-07
414.94	1.0135e-07
414.96	1.0153e-07
414.98	1.0141e-07
415	1.0157e-07
415.02	1.0154e-07
415.04	1.0166e-07
415.06	1.0159e-07
415.08	1.0161e-07
415.1	1.0152e-07
415.12	1.015e-07
415.14	1.0157e-07
415.16	1.015e-07
415.18	1.0159e-07
415.2	1.0146e-07
415.22	1.0156e-07
415.24	1.0139e-07
415.26	1.0152e-07
415.28	1.0134e-07
415.3	1.014e-07
415.32	1.0122e-07
415.34	1.0124e-07
415.36	1.0116e-07
415.38	1.0117e-07
415.4	1.0113e-07
415.42	1.0105e-07
415.44	1.0109e-07
415.46	1.0098e-07
415.48	1.0114e-07
415.5	1.0105e-07
415.52	1.0125e-07
415.54	1.0113e-07
415.56	1.0125e-07
415.58	1.011e-07
415.6	1.0117e-07
415.62	1.0111e-07
415.64	1.0105e-07
415.66	1.011e-07
415.68	1.0103e-07
415.7	1.0112e-07
415.72	1.0107e-07
415.74	1.0127e-07
415.76	1.0115e-07
415.78	1.0128e-07
415.8	1.0113e-07
415.82	1.0106e-07
415.84	1.0109e-07
415.86	1.0095e-07
415.88	1.0104e-07
415.9	1.0089e-07
415.92	1.0107e-07
415.94	1.0102e-07
415.96	1.0114e-07
415.98	1.0116e-07
416	1.011e-07
416.02	1.0118e-07
416.04	1.0101e-07
416.06	1.0117e-07
416.08	1.0103e-07
416.1	1.0116e-07
416.12	1.0106e-07
416.14	1.0102e-07
416.16	1.0107e-07
416.18	1.0097e-07
416.2	1.0114e-07
416.22	1.0102e-07
416.24	1.0113e-07
416.26	1.0102e-07
416.28	1.0083e-07
416.3	1.0061e-07
416.32	1.0006e-07
416.34	9.9765e-08
416.36	9.9307e-08
416.38	9.9164e-08
416.4	9.8869e-08
416.42	9.8703e-08
416.44	9.8621e-08
416.46	9.8366e-08
416.48	9.8447e-08
416.5	9.8205e-08
416.52	9.8302e-08
416.54	9.8256e-08
416.56	9.8093e-08
416.58	9.8046e-08
416.6	9.7839e-08
416.62	9.7856e-08
416.64	9.7645e-08
416.66	9.7643e-08
416.68	9.7494e-08
416.7	9.732e-08
416.72	9.7307e-08
416.74	9.7052e-08
416.76	9.7225e-08
416.78	9.7128e-08
416.8	9.7111e-08
416.82	9.7076e-08
416.84	9.6923e-08
416.86	9.7015e-08
416.88	9.6833e-08
416.9	9.6885e-08
416.92	9.6711e-08
416.94	9.6528e-08
416.96	9.6521e-08
416.98	9.6257e-08
417	9.638e-08
417.02	9.6232e-08
417.04	9.618e-08
417.06	9.6109e-08
417.08	9.6004e-08
417.1	9.6129e-08
417.12	9.5987e-08
417.14	9.6047e-08
417.16	9.5903e-08
417.18	9.5761e-08
417.2	9.5758e-08
417.22	9.5504e-08
417.24	9.5515e-08
417.26	9.5197e-08
417.28	9.4717e-08
417.3	9.4018e-08
417.32	9.2926e-08
417.34	9.2232e-08
417.36	9.1519e-08
417.38	9.1033e-08
417.4	9.0569e-08
417.42	9.0096e-08
417.44	8.9921e-08
417.46	8.9552e-08
417.48	8.944e-08
417.5	8.9143e-08
417.52	8.8854e-08
417.54	8.867e-08
417.56	8.8331e-08
417.58	8.8239e-08
417.6	8.788e-08
417.62	8.7671e-08
417.64	8.7414e-08
417.66	8.7026e-08
417.68	8.6945e-08
417.7	8.6615e-08
417.72	8.6442e-08
417.74	8.6184e-08
417.76	8.59e-08
417.78	8.5829e-08
417.8	8.5495e-08
417.82	8.5431e-08
417.84	8.5127e-08
417.86	8.4835e-08
417.88	8.4745e-08
417.9	8.4344e-08
417.92	8.4298e-08
417.94	8.4035e-08
417.96	8.3737e-08
417.98	8.3563e-08
418	8.3199e-08
418.02	8.309e-08
418.04	8.2802e-08
418.06	8.2644e-08
418.08	8.2501e-08
418.1	8.2193e-08
418.12	8.2205e-08
418.14	8.1914e-08
418.16	8.1852e-08
418.18	8.1677e-08
418.2	8.1342e-08
418.22	8.1216e-08
418.24	8.0697e-08
418.26	8.037e-08
418.28	7.948e-08
418.3	7.8275e-08
418.32	7.7174e-08
418.34	7.592e-08
418.36	7.5308e-08
418.38	7.4605e-08
418.4	7.3981e-08
418.42	7.3604e-08
418.44	7.3029e-08
418.46	7.2761e-08
418.48	7.2226e-08
418.5	7.175e-08
418.52	7.1407e-08
418.54	7.0841e-08
418.56	7.0595e-08
418.58	7.0134e-08
418.6	6.9667e-08
418.62	6.9356e-08
418.64	6.8786e-08
418.66	6.8475e-08
418.68	6.7965e-08
418.7	6.7549e-08
418.72	6.7194e-08
418.74	6.6675e-08
418.76	6.6466e-08
418.78	6.5997e-08
418.8	6.565e-08
418.82	6.534e-08
418.84	6.4848e-08
418.86	6.4675e-08
418.88	6.4202e-08
418.9	6.3855e-08
418.92	6.3557e-08
418.94	6.308e-08
418.96	6.2933e-08
418.98	6.2542e-08
419	6.2226e-08
419.02	6.193e-08
419.04	6.1448e-08
419.06	6.1225e-08
419.08	6.0778e-08
419.1	6.0434e-08
419.12	6.0111e-08
419.14	5.9583e-08
419.16	5.9416e-08
419.18	5.8976e-08
419.2	5.8659e-08
419.22	5.8365e-08
419.24	5.768e-08
419.26	5.7207e-08
419.28	5.6255e-08
419.3	5.5085e-08
419.32	5.3913e-08
419.34	5.2745e-08
419.36	5.2079e-08
419.38	5.1273e-08
419.4	5.0602e-08
419.42	5.0062e-08
419.44	4.9401e-08
419.46	4.9054e-08
419.48	4.8465e-08
419.5	4.7941e-08
419.52	4.7611e-08
419.54	4.7009e-08
419.56	4.6744e-08
419.58	4.6237e-08
419.6	4.5689e-08
419.62	4.5309e-08
419.64	4.4596e-08
419.66	4.4211e-08
419.68	4.3666e-08
419.7	4.3121e-08
419.72	4.2829e-08
419.74	4.2242e-08
419.76	4.1914e-08
419.78	4.1509e-08
419.8	4.0986e-08
419.82	4.07e-08
419.84	4.0105e-08
419.86	3.9633e-08
419.88	3.913e-08
419.9	3.8486e-08
419.92	3.8122e-08
419.94	3.7509e-08
419.96	3.7063e-08
419.98	3.6723e-08
420	3.6121e-08
420.02	3.5912e-08
420.04	3.5448e-08
420.06	3.4988e-08
420.08	3.4781e-08
420.1	3.4263e-08
420.12	3.3939e-08
420.14	3.3511e-08
420.16	3.3032e-08
420.18	3.2789e-08
420.2	3.2227e-08
420.22	3.1819e-08
420.24	3.1434e-08
420.26	3.0929e-08
420.28	3.0727e-08
420.3	3.028e-08
420.32	2.9999e-08
420.34	2.97e-08
420.36	2.9041e-08
420.38	2.8754e-08
420.4	2.8299e-08
420.42	2.7738e-08
420.44	2.7454e-08
420.46	2.6861e-08
420.48	2.6525e-08
420.5	2.6147e-08
420.52	2.5538e-08
420.54	2.5316e-08
420.56	2.486e-08
420.58	2.4371e-08
420.6	2.4192e-08
420.62	2.3741e-08
420.64	2.348e-08
420.66	2.3039e-08
420.68	2.2419e-08
420.7	2.2159e-08
420.72	2.1651e-08
420.74	2.124e-08
420.76	2.0994e-08
420.78	2.049e-08
420.8	2.0254e-08
420.82	1.9793e-08
420.84	1.9335e-08
420.86	1.9203e-08
420.88	1.8663e-08
420.9	1.815e-08
420.92	1.7772e-08
420.94	1.7193e-08
420.96	1.6983e-08
420.98	1.6632e-08
421	1.6183e-08
421.02	1.6074e-08
421.04	1.5584e-08
421.06	1.5167e-08
421.08	1.4887e-08
421.1	1.4327e-08
421.12	1.4104e-08
421.14	1.3714e-08
421.16	1.3209e-08
421.18	1.312e-08
421.2	1.2671e-08
421.22	1.2299e-08
421.24	1.2198e-08
421.26	1.182e-08
421.28	1.2055e-08
421.3	1.2983e-08
421.32	1.3933e-08
421.34	1.471e-08
421.36	1.4814e-08
421.38	1.4717e-08
421.4	1.4733e-08
421.42	1.4395e-08
421.44	1.4262e-08
421.46	1.4097e-08
421.48	1.3769e-08
421.5	1.3795e-08
421.52	1.367e-08
421.54	1.3514e-08
421.56	1.3636e-08
421.58	1.321e-08
421.6	1.2824e-08
421.62	1.2603e-08
421.64	1.2195e-08
421.66	1.2207e-08
421.68	1.2024e-08
421.7	1.1659e-08
421.72	1.1665e-08
421.74	1.1408e-08
421.76	1.1244e-08
421.78	1.133e-08
421.8	1.0949e-08
421.82	1.0718e-08
421.84	1.0563e-08
421.86	1.0069e-08
421.88	1.0015e-08
421.9	9.7405e-09
421.92	9.2772e-09
421.94	9.2383e-09
421.96	8.897e-09
421.98	8.6008e-09
422	8.6746e-09
422.02	8.3325e-09
422.04	8.0967e-09
422.06	7.8428e-09
422.08	7.2482e-09
422.1	7.125e-09
422.12	6.88e-09
422.14	6.4613e-09
422.16	6.3797e-09
422.18	5.9067e-09
422.2	5.3498e-09
422.22	5.1615e-09
422.24	4.6993e-09
422.26	4.5381e-09
422.28	4.9266e-09
422.3	5.8794e-09
422.32	7.2445e-09
422.34	8.0583e-09
422.36	8.1642e-09
422.38	8.2914e-09
422.4	7.9101e-09
422.42	7.0591e-09
422.44	6.2918e-09
422.46	5.0209e-09
422.48	3.5988e-09
422.5	2.227e-09
422.52	3.005e-10
422.54	-1.4402e-09
422.56	-3.3814e-09
422.58	-5.6344e-09
422.6	-7.7021e-09
422.62	-1.0206e-08
422.64	-1.2791e-08
422.66	-1.5383e-08
422.68	-1.8311e-08
422.7	-2.0909e-08
422.72	-2.386e-08
422.74	-2.6919e-08
422.76	-2.9847e-08
422.78	-3.3147e-08
422.8	-3.6179e-08
422.82	-3.9676e-08
422.84	-4.3325e-08
422.86	-4.6915e-08
422.88	-5.0816e-08
422.9	-5.4376e-08
422.92	-5.8342e-08
422.94	-6.2331e-08
422.96	-6.6478e-08
422.98	-7.0952e-08
423	-7.5153e-08
423.02	-7.9543e-08
423.04	-8.363e-08
423.06	-8.8067e-08
423.08	-9.2305e-08
423.1	-9.6673e-08
423.12	-1.0106e-07
423.14	-1.0524e-07
423.16	-1.0945e-07
423.18	-1.133e-07
423.2	-1.174e-07
423.22	-1.2125e-07
423.24	-1.2525e-07
423.26	-1.2867e-07
423.28	-1.3188e-07
423.3	-1.345e-07
423.32	-1.3704e-07
423.34	-1.3991e-07
423.36	-1.4282e-07
423.38	-1.4594e-07
423.4	-1.4865e-07
423.42	-1.5162e-07
423.44	-1.5414e-07
423.46	-1.5692e-07
423.48	-1.5929e-07
423.5	-1.6159e-07
423.52	-1.6361e-07
423.54	-1.6577e-07
423.56	-1.6783e-07
423.58	-1.6981e-07
423.6	-1.7172e-07
423.62	-1.7325e-07
423.64	-1.7499e-07
423.66	-1.7635e-07
423.68	-1.7797e-07
423.7	-1.7926e-07
423.72	-1.8064e-07
423.74	-1.8155e-07
423.76	-1.827e-07
423.78	-1.8373e-07
423.8	-1.8479e-07
423.82	-1.858e-07
423.84	-1.8662e-07
423.86	-1.8736e-07
423.88	-1.8782e-07
423.9	-1.8865e-07
423.92	-1.8895e-07
423.94	-1.896e-07
423.96	-1.8972e-07
423.98	-1.9e-07
424	-1.9017e-07
424.02	-1.9027e-07
424.04	-1.9037e-07
424.06	-1.9027e-07
424.08	-1.9039e-07
424.1	-1.9e-07
424.12	-1.8993e-07
424.14	-1.8947e-07
424.16	-1.8922e-07
424.18	-1.8896e-07
424.2	-1.8834e-07
424.22	-1.8788e-07
424.24	-1.8702e-07
424.26	-1.8664e-07
424.28	-1.8567e-07
424.3	-1.8479e-07
424.32	-1.8381e-07
424.34	-1.829e-07
424.36	-1.8206e-07
424.38	-1.8096e-07
424.4	-1.8016e-07
424.42	-1.7845e-07
424.44	-1.7743e-07
424.46	-1.7624e-07
424.48	-1.75e-07
424.5	-1.7417e-07
424.52	-1.7272e-07
424.54	-1.7169e-07
424.56	-1.7004e-07
424.58	-1.6871e-07
424.6	-1.6745e-07
424.62	-1.6603e-07
424.64	-1.6486e-07
424.66	-1.6309e-07
424.68	-1.6176e-07
424.7	-1.5999e-07
424.72	-1.5845e-07
424.74	-1.5701e-07
424.76	-1.5522e-07
424.78	-1.5378e-07
424.8	-1.5178e-07
424.82	-1.5032e-07
424.84	-1.4874e-07
424.86	-1.4709e-07
424.88	-1.4576e-07
424.9	-1.4374e-07
424.92	-1.4218e-07
424.94	-1.4006e-07
424.96	-1.3821e-07
424.98	-1.3675e-07
425	-1.3462e-07
425.02	-1.3305e-07
425.04	-1.309e-07
425.06	-1.2902e-07
425.08	-1.2737e-07
425.1	-1.2537e-07
425.12	-1.2379e-07
425.14	-1.2155e-07
425.16	-1.1983e-07
425.18	-1.1798e-07
425.2	-1.1598e-07
425.22	-1.1456e-07
425.24	-1.1238e-07
425.26	-1.1065e-07
425.28	-1.0861e-07
425.3	-1.0646e-07
425.32	-1.048e-07
425.34	-1.0252e-07
425.36	-1.0084e-07
425.38	-9.8789e-08
425.4	-9.6878e-08
425.42	-9.5194e-08
425.44	-9.3027e-08
425.46	-9.1661e-08
425.48	-8.9606e-08
425.5	-8.7839e-08
425.52	-8.627e-08
425.54	-8.4065e-08
425.56	-8.2489e-08
425.58	-8.0319e-08
425.6	-7.846e-08
425.62	-7.668e-08
425.64	-7.4518e-08
425.66	-7.3087e-08
425.68	-7.0974e-08
425.7	-6.9263e-08
425.72	-6.7535e-08
425.74	-6.5341e-08
425.76	-6.3745e-08
425.78	-6.1703e-08
425.8	-6e-08
425.82	-5.8271e-08
425.84	-5.6338e-08
425.86	-5.4859e-08
425.88	-5.2876e-08
425.9	-5.1485e-08
425.92	-4.9939e-08
425.94	-4.816e-08
425.96	-4.6689e-08
425.98	-4.4557e-08
426	-4.3026e-08
426.02	-4.1341e-08
426.04	-3.96e-08
426.06	-3.8333e-08
426.08	-3.6462e-08
426.1	-3.5159e-08
426.12	-3.3631e-08
426.14	-3.1903e-08
426.16	-3.0522e-08
426.18	-2.8461e-08
426.2	-2.6903e-08
426.22	-2.5433e-08
426.24	-2.4076e-08
426.26	-2.3073e-08
426.28	-2.1406e-08
426.3	-1.9953e-08
426.32	-1.8288e-08
426.34	-1.6851e-08
426.36	-1.5652e-08
426.38	-1.3944e-08
426.4	-1.2733e-08
426.42	-1.1201e-08
426.44	-9.8023e-09
426.46	-8.6531e-09
426.48	-7.0987e-09
426.5	-6.0551e-09
426.52	-4.6674e-09
426.54	-3.5102e-09
426.56	-2.47e-09
426.58	-9.8237e-10
426.6	1.2379e-10
426.62	1.4101e-09
426.64	2.582e-09
426.66	3.7085e-09
426.68	5.107e-09
426.7	6.0926e-09
426.72	7.4208e-09
426.74	8.507e-09
426.76	9.5731e-09
426.78	1.1116e-08
426.8	1.2174e-08
426.82	1.3496e-08
426.84	1.4517e-08
426.86	1.5381e-08
426.88	1.668e-08
426.9	1.7596e-08
426.92	1.8688e-08
426.94	1.9606e-08
426.96	2.0447e-08
426.98	2.1636e-08
427	2.2487e-08
427.02	2.3573e-08
427.04	2.4373e-08
427.06	2.5083e-08
427.08	2.6111e-08
427.1	2.6876e-08
427.12	2.8074e-08
427.14	2.8952e-08
427.16	2.9765e-08
427.18	3.0878e-08
427.2	3.1561e-08
427.22	3.2659e-08
427.24	3.3463e-08
427.26	3.4191e-08
427.28	3.5126e-08
427.3	3.5785e-08
427.32	3.6789e-08
427.34	3.7575e-08
427.36	3.837e-08
427.38	3.9301e-08
427.4	3.9901e-08
427.42	4.0888e-08
427.44	4.1565e-08
427.46	4.2323e-08
427.48	4.3163e-08
427.5	4.3691e-08
427.52	4.4552e-08
427.54	4.5042e-08
427.56	4.5551e-08
427.58	4.6446e-08
427.6	4.7088e-08
427.62	4.8004e-08
427.64	4.8636e-08
427.66	4.9146e-08
427.68	4.9775e-08
427.7	5.0278e-08
427.72	5.1135e-08
427.74	5.16e-08
427.76	5.2055e-08
427.78	5.2709e-08
427.8	5.3124e-08
427.82	5.4023e-08
427.84	5.4624e-08
427.86	5.5126e-08
427.88	5.5776e-08
427.9	5.6142e-08
427.92	5.6934e-08
427.94	5.7433e-08
427.96	5.7911e-08
427.98	5.8559e-08
428	5.8755e-08
428.02	5.9303e-08
428.04	5.9738e-08
428.06	6.0131e-08
428.08	6.0763e-08
428.1	6.1053e-08
428.12	6.1624e-08
428.14	6.1993e-08
428.16	6.2423e-08
428.18	6.3101e-08
428.2	6.3461e-08
428.22	6.4023e-08
428.24	6.4344e-08
428.26	6.4721e-08
428.28	6.5461e-08
428.3	6.589e-08
428.32	6.6587e-08
428.34	6.6909e-08
428.36	6.708e-08
428.38	6.7699e-08
428.4	6.8054e-08
428.42	6.8558e-08
428.44	6.9001e-08
428.46	6.9297e-08
428.48	6.9909e-08
428.5	7.0239e-08
428.52	7.0686e-08
428.54	7.1087e-08
428.56	7.1288e-08
428.58	7.1861e-08
428.6	7.2165e-08
428.62	7.2572e-08
428.64	7.309e-08
428.66	7.3259e-08
428.68	7.3745e-08
428.7	7.3982e-08
428.72	7.4234e-08
428.74	7.4756e-08
428.76	7.4953e-08
428.78	7.5359e-08
428.8	7.559e-08
428.82	7.5742e-08
428.84	7.6307e-08
428.86	7.6592e-08
428.88	7.6979e-08
428.9	7.7239e-08
428.92	7.722e-08
428.94	7.762e-08
428.96	7.7795e-08
428.98	7.8073e-08
429	7.852e-08
429.02	7.8646e-08
429.04	7.9058e-08
429.06	7.9292e-08
429.08	7.9529e-08
429.1	7.9985e-08
429.12	8.0111e-08
429.14	8.0381e-08
429.16	8.0593e-08
429.18	8.0748e-08
429.2	8.1239e-08
429.22	8.1385e-08
429.24	8.1669e-08
429.26	8.2012e-08
429.28	8.2137e-08
429.3	8.2704e-08
429.32	8.314e-08
429.34	8.3398e-08
429.36	8.3938e-08
429.38	8.4141e-08
429.4	8.4426e-08
429.42	8.4674e-08
429.44	8.4777e-08
429.46	8.509e-08
429.48	8.5176e-08
429.5	8.5326e-08
429.52	8.5667e-08
429.54	8.5808e-08
429.56	8.6212e-08
429.58	8.6375e-08
429.6	8.6481e-08
429.62	8.6837e-08
429.64	8.6939e-08
429.66	8.7213e-08
429.68	8.7528e-08
429.7	8.763e-08
429.72	8.8029e-08
429.74	8.8241e-08
429.76	8.8437e-08
429.78	8.8849e-08
429.8	8.891e-08
429.82	8.9097e-08
429.84	8.9276e-08
429.86	8.9258e-08
429.88	8.9593e-08
429.9	8.975e-08
429.92	8.9885e-08
429.94	9.0253e-08
429.96	9.0313e-08
429.98	9.0615e-08
430	9.0875e-08
430.02	9.0984e-08
430.04	9.1362e-08
430.06	9.1542e-08
430.08	9.1743e-08
430.1	9.2111e-08
430.12	9.2178e-08
430.14	9.2451e-08
430.16	9.2579e-08
430.18	9.2503e-08
430.2	9.2774e-08
430.22	9.2824e-08
430.24	9.2918e-08
430.26	9.3274e-08
430.28	9.3333e-08
430.3	9.3577e-08
430.32	9.3933e-08
430.34	9.4059e-08
430.36	9.4495e-08
430.38	9.4745e-08
430.4	9.4912e-08
430.42	9.5268e-08
430.44	9.5399e-08
430.46	9.5642e-08
430.48	9.5954e-08
430.5	9.5981e-08
430.52	9.6321e-08
430.54	9.6496e-08
430.56	9.6464e-08
430.58	9.6725e-08
430.6	9.6754e-08
430.62	9.679e-08
430.64	9.7073e-08
430.66	9.7089e-08
430.68	9.7312e-08
430.7	9.7493e-08
430.72	9.7492e-08
430.74	9.7827e-08
430.76	9.798e-08
430.78	9.8118e-08
430.8	9.8481e-08
430.82	9.8597e-08
430.84	9.8823e-08
430.86	9.9051e-08
430.88	9.9087e-08
430.9	9.9387e-08
430.92	9.9386e-08
430.94	9.9412e-08
430.96	9.9652e-08
430.98	9.9665e-08
431	9.9942e-08
431.02	1.0008e-07
431.04	1.0014e-07
431.06	1.0044e-07
431.08	1.0041e-07
431.1	1.006e-07
431.12	1.0065e-07
431.14	1.0065e-07
431.16	1.0087e-07
431.18	1.0083e-07
431.2	1.0103e-07
431.22	1.0107e-07
431.24	1.0115e-07
431.26	1.0137e-07
431.28	1.0152e-07
431.3	1.0199e-07
431.32	1.0222e-07
431.34	1.0264e-07
431.36	1.0282e-07
431.38	1.03e-07
431.4	1.0327e-07
431.42	1.0336e-07
431.44	1.0369e-07
431.46	1.0373e-07
431.48	1.041e-07
431.5	1.0421e-07
431.52	1.0451e-07
431.54	1.0472e-07
431.56	1.0481e-07
431.58	1.0494e-07
431.6	1.0492e-07
431.62	1.0507e-07
431.64	1.0505e-07
431.66	1.0532e-07
431.68	1.0535e-07
431.7	1.0565e-07
431.72	1.0565e-07
431.74	1.0589e-07
431.76	1.0595e-07
431.78	1.0618e-07
431.8	1.0622e-07
431.82	1.0631e-07
431.84	1.0643e-07
431.86	1.065e-07
431.88	1.0676e-07
431.9	1.0687e-07
431.92	1.0718e-07
431.94	1.0721e-07
431.96	1.0749e-07
431.98	1.075e-07
432	1.0777e-07
432.02	1.0778e-07
432.04	1.0804e-07
432.06	1.0811e-07
432.08	1.0827e-07
432.1	1.0838e-07
432.12	1.0849e-07
432.14	1.0861e-07
432.16	1.0861e-07
432.18	1.088e-07
432.2	1.0881e-07
432.22	1.0911e-07
432.24	1.0924e-07
432.26	1.0961e-07
432.28	1.0977e-07
432.3	1.1018e-07
432.32	1.1044e-07
432.34	1.1072e-07
432.36	1.1094e-07
432.38	1.1105e-07
432.4	1.1132e-07
432.42	1.1135e-07
432.44	1.1166e-07
432.46	1.1167e-07
432.48	1.12e-07
432.5	1.1212e-07
432.52	1.1231e-07
432.54	1.125e-07
432.56	1.126e-07
432.58	1.1287e-07
432.6	1.1295e-07
432.62	1.1329e-07
432.64	1.1326e-07
432.66	1.1347e-07
432.68	1.1354e-07
432.7	1.1364e-07
432.72	1.1387e-07
432.74	1.1393e-07
432.76	1.1421e-07
432.78	1.1425e-07
432.8	1.1457e-07
432.82	1.1469e-07
432.84	1.1491e-07
432.86	1.1512e-07
432.88	1.152e-07
432.9	1.1549e-07
432.92	1.1553e-07
432.94	1.1586e-07
432.96	1.1585e-07
432.98	1.1599e-07
433	1.1605e-07
433.02	1.1601e-07
433.04	1.1624e-07
433.06	1.1621e-07
433.08	1.1648e-07
433.1	1.165e-07
433.12	1.167e-07
433.14	1.1685e-07
433.16	1.1696e-07
433.18	1.1728e-07
433.2	1.1727e-07
433.22	1.1754e-07
433.24	1.1761e-07
433.26	1.1785e-07
433.28	1.1812e-07
433.3	1.183e-07
433.32	1.1874e-07
433.34	1.1883e-07
433.36	1.1918e-07
433.38	1.1936e-07
433.4	1.1952e-07
433.42	1.1975e-07
433.44	1.198e-07
433.46	1.2009e-07
433.48	1.2016e-07
433.5	1.2046e-07
433.52	1.206e-07
433.54	1.2071e-07
433.56	1.2096e-07
433.58	1.2098e-07
433.6	1.2133e-07
433.62	1.2144e-07
433.64	1.2166e-07
433.66	1.2185e-07
433.68	1.2191e-07
433.7	1.2221e-07
433.72	1.2217e-07
433.74	1.2241e-07
433.76	1.2245e-07
433.78	1.2249e-07
433.8	1.2276e-07
433.82	1.2277e-07
433.84	1.231e-07
433.86	1.2321e-07
433.88	1.2344e-07
433.9	1.2362e-07
433.92	1.2364e-07
433.94	1.2391e-07
433.96	1.2398e-07
433.98	1.2426e-07
434	1.2432e-07
434.02	1.244e-07
434.04	1.2468e-07
434.06	1.2472e-07
434.08	1.251e-07
434.1	1.2521e-07
434.12	1.2537e-07
434.14	1.2556e-07
434.16	1.2559e-07
434.18	1.2588e-07
434.2	1.2591e-07
434.22	1.2615e-07
434.24	1.2626e-07
434.26	1.2633e-07
434.28	1.2665e-07
434.3	1.2673e-07
434.32	1.2708e-07
434.34	1.2725e-07
434.36	1.2734e-07
434.38	1.2754e-07
434.4	1.2759e-07
434.42	1.2787e-07
434.44	1.2796e-07
434.46	1.2818e-07
434.48	1.2832e-07
434.5	1.2829e-07
434.52	1.2861e-07
434.54	1.287e-07
434.56	1.2889e-07
434.58	1.2903e-07
434.6	1.2912e-07
434.62	1.294e-07
434.64	1.2942e-07
434.66	1.2972e-07
434.68	1.2977e-07
434.7	1.2984e-07
434.72	1.3008e-07
434.74	1.3003e-07
434.76	1.3032e-07
434.78	1.3047e-07
434.8	1.3055e-07
434.82	1.3076e-07
434.84	1.3081e-07
434.86	1.311e-07
434.88	1.3115e-07
434.9	1.3134e-07
434.92	1.3142e-07
434.94	1.3136e-07
434.96	1.3165e-07
434.98	1.3169e-07
435	1.3191e-07
435.02	1.3208e-07
435.04	1.3217e-07
435.06	1.3245e-07
435.08	1.3247e-07
435.1	1.3273e-07
435.12	1.3277e-07
435.14	1.3281e-07
435.16	1.3306e-07
435.18	1.3302e-07
435.2	1.3331e-07
435.22	1.3342e-07
435.24	1.3354e-07
435.26	1.3379e-07
435.28	1.3372e-07
435.3	1.3389e-07
435.32	1.3379e-07
435.34	1.3371e-07
435.36	1.3385e-07
435.38	1.3373e-07
435.4	1.3397e-07
435.42	1.34e-07
435.44	1.3414e-07
435.46	1.3432e-07
435.48	1.3435e-07
435.5	1.3462e-07
435.52	1.3462e-07
435.54	1.3471e-07
435.56	1.3485e-07
435.58	1.3483e-07
435.6	1.351e-07
435.62	1.3515e-07
435.64	1.353e-07
435.66	1.3548e-07
435.68	1.3554e-07
435.7	1.3585e-07
435.72	1.3584e-07
435.74	1.36e-07
435.76	1.3609e-07
435.78	1.36e-07
435.8	1.363e-07
435.82	1.3634e-07
435.84	1.3649e-07
435.86	1.367e-07
435.88	1.3665e-07
435.9	1.3686e-07
435.92	1.3682e-07
435.94	1.3695e-07
435.96	1.3698e-07
435.98	1.3692e-07
436	1.3715e-07
436.02	1.371e-07
436.04	1.3726e-07
436.06	1.3743e-07
436.08	1.3745e-07
436.1	1.3771e-07
436.12	1.3774e-07
436.14	1.3786e-07
436.16	1.38e-07
436.18	1.38e-07
436.2	1.3819e-07
436.22	1.3815e-07
436.24	1.3824e-07
436.26	1.3837e-07
436.28	1.3826e-07
436.3	1.3834e-07
436.32	1.3822e-07
436.34	1.3814e-07
436.36	1.382e-07
436.38	1.3802e-07
436.4	1.3825e-07
436.42	1.3824e-07
436.44	1.3829e-07
436.46	1.3847e-07
436.48	1.3837e-07
436.5	1.3855e-07
436.52	1.3849e-07
436.54	1.3845e-07
436.56	1.3862e-07
436.58	1.3852e-07
436.6	1.3873e-07
436.62	1.3877e-07
436.64	1.388e-07
436.66	1.3904e-07
436.68	1.3892e-07
436.7	1.3903e-07
436.72	1.3908e-07
436.74	1.3904e-07
436.76	1.3925e-07
436.78	1.3924e-07
436.8	1.394e-07
436.82	1.3956e-07
436.84	1.3954e-07
436.86	1.3975e-07
436.88	1.3972e-07
436.9	1.3976e-07
436.92	1.3982e-07
436.94	1.397e-07
436.96	1.3994e-07
436.98	1.4e-07
437	1.4006e-07
437.02	1.4029e-07
437.04	1.4021e-07
437.06	1.4036e-07
437.08	1.4038e-07
437.1	1.4037e-07
437.12	1.4056e-07
437.14	1.4052e-07
437.16	1.4069e-07
437.18	1.408e-07
437.2	1.4075e-07
437.22	1.4089e-07
437.24	1.408e-07
437.26	1.4084e-07
437.28	1.4085e-07
437.3	1.4061e-07
437.32	1.4068e-07
437.34	1.4052e-07
437.36	1.4046e-07
437.38	1.4056e-07
437.4	1.4038e-07
437.42	1.4043e-07
437.44	1.4032e-07
437.46	1.4013e-07
437.48	1.4029e-07
437.5	1.4022e-07
437.52	1.4025e-07
437.54	1.4031e-07
437.56	1.4025e-07
437.58	1.4045e-07
437.6	1.4035e-07
437.62	1.4031e-07
437.64	1.4045e-07
437.66	1.4031e-07
437.68	1.4042e-07
437.7	1.4044e-07
437.72	1.4033e-07
437.74	1.4048e-07
437.76	1.4036e-07
437.78	1.4032e-07
437.8	1.4051e-07
437.82	1.4044e-07
437.84	1.4067e-07
437.86	1.4074e-07
437.88	1.4076e-07
437.9	1.4095e-07
437.92	1.4083e-07
437.94	1.4086e-07
437.96	1.4087e-07
437.98	1.407e-07
438	1.4086e-07
438.02	1.4085e-07
438.04	1.4077e-07
438.06	1.4086e-07
438.08	1.4074e-07
438.1	1.408e-07
438.12	1.4083e-07
438.14	1.407e-07
438.16	1.4091e-07
438.18	1.4092e-07
438.2	1.4092e-07
438.22	1.4108e-07
438.24	1.4097e-07
438.26	1.4106e-07
438.28	1.41e-07
438.3	1.408e-07
438.32	1.4082e-07
438.34	1.4069e-07
438.36	1.4055e-07
438.38	1.4059e-07
438.4	1.4042e-07
438.42	1.4049e-07
438.44	1.4039e-07
438.46	1.4021e-07
438.48	1.4038e-07
438.5	1.4035e-07
438.52	1.4035e-07
438.54	1.405e-07
438.56	1.403e-07
438.58	1.4029e-07
438.6	1.4036e-07
438.62	1.4025e-07
438.64	1.4053e-07
438.66	1.4065e-07
438.68	1.4059e-07
438.7	1.4076e-07
438.72	1.4059e-07
438.74	1.4056e-07
438.76	1.4057e-07
438.78	1.4042e-07
438.8	1.4057e-07
438.82	1.4058e-07
438.84	1.4059e-07
438.86	1.4078e-07
438.88	1.4066e-07
438.9	1.4065e-07
438.92	1.4069e-07
438.94	1.4054e-07
438.96	1.4071e-07
438.98	1.4078e-07
439	1.4072e-07
439.02	1.4091e-07
439.04	1.4081e-07
439.06	1.4074e-07
439.08	1.4088e-07
439.1	1.4076e-07
439.12	1.4087e-07
439.14	1.4097e-07
439.16	1.4085e-07
439.18	1.4098e-07
439.2	1.4094e-07
439.22	1.4089e-07
439.24	1.4104e-07
439.26	1.4096e-07
439.28	1.4101e-07
439.3	1.4099e-07
439.32	1.4082e-07
439.34	1.4084e-07
439.36	1.4072e-07
439.38	1.4072e-07
439.4	1.4069e-07
439.42	1.4055e-07
439.44	1.407e-07
439.46	1.4059e-07
439.48	1.4066e-07
439.5	1.4066e-07
439.52	1.4058e-07
439.54	1.4069e-07
439.56	1.4057e-07
439.58	1.4072e-07
439.6	1.4059e-07
439.62	1.406e-07
439.64	1.4059e-07
439.66	1.405e-07
439.68	1.4062e-07
439.7	1.4045e-07
439.72	1.4065e-07
439.74	1.4059e-07
439.76	1.4071e-07
439.78	1.4071e-07
439.8	1.4076e-07
439.82	1.4084e-07
439.84	1.4072e-07
439.86	1.408e-07
439.88	1.4069e-07
439.9	1.4083e-07
439.92	1.4071e-07
439.94	1.4086e-07
439.96	1.4078e-07
439.98	1.4088e-07
440	1.4086e-07
440.02	1.4091e-07
440.04	1.4093e-07
440.06	1.4089e-07
440.08	1.409e-07
440.1	1.4078e-07
440.12	1.4091e-07
440.14	1.4076e-07
440.16	1.4095e-07
440.18	1.4086e-07
440.2	1.4099e-07
440.22	1.4088e-07
440.24	1.4103e-07
440.26	1.4101e-07
440.28	1.4099e-07
440.3	1.4092e-07
440.32	1.4085e-07
440.34	1.408e-07
440.36	1.4073e-07
440.38	1.4079e-07
440.4	1.407e-07
440.42	1.408e-07
440.44	1.407e-07
440.46	1.4085e-07
440.48	1.4074e-07
440.5	1.4088e-07
440.52	1.4074e-07
440.54	1.4076e-07
440.56	1.4069e-07
440.58	1.4062e-07
440.6	1.4064e-07
440.62	1.4052e-07
440.64	1.4064e-07
440.66	1.4049e-07
440.68	1.4067e-07
440.7	1.4058e-07
440.72	1.4068e-07
440.74	1.4062e-07
440.76	1.4063e-07
440.78	1.4065e-07
440.8	1.4062e-07
440.82	1.4081e-07
440.84	1.4069e-07
440.86	1.4088e-07
440.88	1.4077e-07
440.9	1.4091e-07
440.92	1.408e-07
440.94	1.4081e-07
440.96	1.4078e-07
440.98	1.4063e-07
441	1.4077e-07
441.02	1.4063e-07
441.04	1.4084e-07
441.06	1.4084e-07
441.08	1.4087e-07
441.1	1.4088e-07
441.12	1.4078e-07
441.14	1.4087e-07
441.16	1.4073e-07
441.18	1.4083e-07
441.2	1.4076e-07
441.22	1.4085e-07
441.24	1.4075e-07
441.26	1.407e-07
441.28	1.4074e-07
441.3	1.4058e-07
441.32	1.407e-07
441.34	1.4056e-07
441.36	1.4066e-07
441.38	1.4063e-07
441.4	1.4063e-07
441.42	1.4076e-07
441.44	1.4065e-07
441.46	1.4084e-07
441.48	1.4074e-07
441.5	1.4084e-07
441.52	1.4082e-07
441.54	1.4074e-07
441.56	1.4088e-07
441.58	1.4081e-07
441.6	1.4096e-07
441.62	1.409e-07
441.64	1.4096e-07
441.66	1.41e-07
441.68	1.4089e-07
441.7	1.4099e-07
441.72	1.4083e-07
441.74	1.409e-07
441.76	1.408e-07
441.78	1.4079e-07
441.8	1.4088e-07
441.82	1.4079e-07
441.84	1.4101e-07
441.86	1.4095e-07
441.88	1.4109e-07
441.9	1.4115e-07
441.92	1.4112e-07
441.94	1.4123e-07
441.96	1.4112e-07
441.98	1.4126e-07
442	1.4117e-07
442.02	1.4121e-07
442.04	1.4121e-07
442.06	1.4109e-07
442.08	1.4121e-07
442.1	1.4105e-07
442.12	1.4118e-07
442.14	1.4118e-07
442.16	1.4116e-07
442.18	1.4131e-07
442.2	1.4118e-07
442.22	1.4135e-07
442.24	1.4123e-07
442.26	1.4123e-07
442.28	1.4127e-07
442.3	1.4112e-07
442.32	1.4125e-07
442.34	1.4113e-07
442.36	1.4123e-07
442.38	1.4124e-07
442.4	1.412e-07
442.42	1.4136e-07
442.44	1.4127e-07
442.46	1.4142e-07
442.48	1.4139e-07
442.5	1.414e-07
442.52	1.4147e-07
442.54	1.4135e-07
442.56	1.4152e-07
442.58	1.4142e-07
442.6	1.4149e-07
442.62	1.4152e-07
442.64	1.4138e-07
442.66	1.4149e-07
442.68	1.4134e-07
442.7	1.4142e-07
442.72	1.4135e-07
442.74	1.4123e-07
442.76	1.4136e-07
442.78	1.4116e-07
442.8	1.4142e-07
442.82	1.415e-07
442.84	1.4155e-07
442.86	1.4174e-07
442.88	1.4161e-07
442.9	1.4173e-07
442.92	1.4169e-07
442.94	1.4172e-07
442.96	1.4176e-07
442.98	1.4165e-07
443	1.418e-07
443.02	1.4168e-07
443.04	1.4178e-07
443.06	1.418e-07
443.08	1.4174e-07
443.1	1.4186e-07
443.12	1.4173e-07
443.14	1.418e-07
443.16	1.4178e-07
443.18	1.4169e-07
443.2	1.4183e-07
443.22	1.4173e-07
443.24	1.4188e-07
443.26	1.4189e-07
443.28	1.4191e-07
443.3	1.4211e-07
443.32	1.42e-07
443.34	1.4217e-07
443.36	1.4209e-07
443.38	1.4204e-07
443.4	1.4216e-07
443.42	1.4207e-07
443.44	1.4223e-07
443.46	1.4222e-07
443.48	1.4221e-07
443.5	1.4229e-07
443.52	1.4223e-07
443.54	1.424e-07
443.56	1.4232e-07
443.58	1.4239e-07
443.6	1.4244e-07
443.62	1.424e-07
443.64	1.4254e-07
443.66	1.4246e-07
443.68	1.4252e-07
443.7	1.4252e-07
443.72	1.4241e-07
443.74	1.4256e-07
443.76	1.4242e-07
443.78	1.425e-07
443.8	1.425e-07
443.82	1.4242e-07
443.84	1.4261e-07
443.86	1.4255e-07
443.88	1.4266e-07
443.9	1.4268e-07
443.92	1.4266e-07
443.94	1.4282e-07
443.96	1.4281e-07
443.98	1.4299e-07
444	1.4299e-07
444.02	1.4297e-07
444.04	1.431e-07
444.06	1.4298e-07
444.08	1.4312e-07
444.1	1.4314e-07
444.12	1.431e-07
444.14	1.4327e-07
444.16	1.4316e-07
444.18	1.4326e-07
444.2	1.4324e-07
444.22	1.4317e-07
444.24	1.4328e-07
444.26	1.4316e-07
444.28	1.4335e-07
444.3	1.4341e-07
444.32	1.4347e-07
444.34	1.4366e-07
444.36	1.4356e-07
444.38	1.437e-07
444.4	1.4364e-07
444.42	1.4355e-07
444.44	1.4373e-07
444.46	1.436e-07
444.48	1.4373e-07
444.5	1.4378e-07
444.52	1.4368e-07
444.54	1.438e-07
444.56	1.4376e-07
444.58	1.4387e-07
444.6	1.4392e-07
444.62	1.4388e-07
444.64	1.4408e-07
444.66	1.4405e-07
444.68	1.4418e-07
444.7	1.443e-07
444.72	1.4422e-07
444.74	1.4441e-07
444.76	1.4426e-07
444.78	1.4423e-07
444.8	1.4428e-07
444.82	1.4417e-07
444.84	1.4434e-07
444.86	1.443e-07
444.88	1.443e-07
444.9	1.4442e-07
444.92	1.4429e-07
444.94	1.4444e-07
444.96	1.4432e-07
444.98	1.4423e-07
445	1.4437e-07
445.02	1.4428e-07
445.04	1.4444e-07
445.06	1.4446e-07
445.08	1.4444e-07
445.1	1.4455e-07
445.12	1.4447e-07
445.14	1.4462e-07
445.16	1.446e-07
445.18	1.4453e-07
445.2	1.4475e-07
445.22	1.4471e-07
445.24	1.4485e-07
445.26	1.4496e-07
445.28	1.4496e-07
445.3	1.4519e-07
445.32	1.4517e-07
445.34	1.4519e-07
445.36	1.4539e-07
445.38	1.4532e-07
445.4	1.4561e-07
445.42	1.457e-07
445.44	1.4566e-07
445.46	1.4584e-07
445.48	1.4574e-07
445.5	1.4583e-07
445.52	1.4586e-07
445.54	1.4576e-07
445.56	1.4596e-07
445.58	1.4594e-07
445.6	1.4608e-07
445.62	1.4622e-07
445.64	1.4611e-07
445.66	1.4627e-07
445.68	1.4612e-07
445.7	1.4605e-07
445.72	1.4624e-07
445.74	1.4619e-07
445.76	1.4638e-07
445.78	1.4646e-07
445.8	1.4639e-07
445.82	1.466e-07
445.84	1.4646e-07
445.86	1.4644e-07
445.88	1.4649e-07
445.9	1.4631e-07
445.92	1.4653e-07
445.94	1.4659e-07
445.96	1.4659e-07
445.98	1.4681e-07
446	1.4666e-07
446.02	1.4671e-07
446.04	1.4671e-07
446.06	1.4661e-07
446.08	1.4685e-07
446.1	1.4688e-07
446.12	1.4695e-07
446.14	1.4711e-07
446.16	1.4704e-07
446.18	1.4719e-07
446.2	1.4716e-07
446.22	1.4707e-07
446.24	1.4726e-07
446.26	1.4722e-07
446.28	1.4735e-07
446.3	1.4757e-07
446.32	1.4757e-07
446.34	1.478e-07
446.36	1.478e-07
446.38	1.4776e-07
446.4	1.4807e-07
446.42	1.4811e-07
446.44	1.4831e-07
446.46	1.485e-07
446.48	1.4843e-07
446.5	1.4864e-07
446.52	1.4859e-07
446.54	1.4858e-07
446.56	1.4874e-07
446.58	1.4868e-07
446.6	1.4887e-07
446.62	1.4904e-07
446.64	1.4905e-07
446.66	1.4931e-07
446.68	1.4923e-07
446.7	1.4916e-07
446.72	1.4933e-07
446.74	1.4925e-07
446.76	1.4937e-07
446.78	1.4952e-07
446.8	1.4943e-07
446.82	1.4955e-07
446.84	1.4958e-07
446.86	1.4957e-07
446.88	1.4982e-07
446.9	1.4986e-07
446.92	1.4997e-07
446.94	1.5013e-07
446.96	1.5004e-07
446.98	1.5022e-07
447	1.5019e-07
447.02	1.5013e-07
447.04	1.5026e-07
447.06	1.5024e-07
447.08	1.5027e-07
447.1	1.5046e-07
447.12	1.5036e-07
447.14	1.5046e-07
447.16	1.5051e-07
447.18	1.5042e-07
447.2	1.5073e-07
447.22	1.5085e-07
447.24	1.5095e-07
447.26	1.5119e-07
447.28	1.5121e-07
447.3	1.514e-07
447.32	1.5166e-07
447.34	1.5173e-07
447.36	1.5202e-07
447.38	1.522e-07
447.4	1.5222e-07
447.42	1.5249e-07
447.44	1.5242e-07
447.46	1.5245e-07
447.48	1.526e-07
447.5	1.5249e-07
447.52	1.5276e-07
447.54	1.5289e-07
447.56	1.5292e-07
447.58	1.5317e-07
447.6	1.531e-07
447.62	1.5316e-07
447.64	1.533e-07
447.66	1.5321e-07
447.68	1.535e-07
447.7	1.5358e-07
447.72	1.5367e-07
447.74	1.5387e-07
447.76	1.5388e-07
447.78	1.5411e-07
447.8	1.5407e-07
447.82	1.5412e-07
447.84	1.5426e-07
447.86	1.5418e-07
447.88	1.545e-07
447.9	1.5451e-07
447.92	1.5476e-07
447.94	1.5489e-07
447.96	1.5494e-07
447.98	1.5516e-07
448	1.5511e-07
448.02	1.5531e-07
448.04	1.5525e-07
448.06	1.554e-07
448.08	1.5535e-07
448.1	1.5535e-07
448.12	1.5546e-07
448.14	1.554e-07
448.16	1.5564e-07
448.18	1.5561e-07
448.2	1.5586e-07
448.22	1.5588e-07
448.24	1.561e-07
448.26	1.5618e-07
448.28	1.5636e-07
448.3	1.5652e-07
448.32	1.5675e-07
448.34	1.5702e-07
448.36	1.5714e-07
448.38	1.5747e-07
448.4	1.5753e-07
448.42	1.5787e-07
448.44	1.579e-07
448.46	1.5822e-07
448.48	1.5819e-07
448.5	1.5844e-07
448.52	1.5844e-07
448.54	1.5863e-07
448.56	1.5869e-07
448.58	1.5884e-07
448.6	1.5893e-07
448.62	1.59e-07
448.64	1.5916e-07
448.66	1.5917e-07
448.68	1.5936e-07
448.7	1.5934e-07
448.72	1.5955e-07
448.74	1.5951e-07
448.76	1.5981e-07
448.78	1.5985e-07
448.8	1.6006e-07
448.82	1.6011e-07
448.84	1.6024e-07
448.86	1.6031e-07
448.88	1.6039e-07
448.9	1.6052e-07
448.92	1.6061e-07
448.94	1.6086e-07
448.96	1.6093e-07
448.98	1.6124e-07
449	1.6126e-07
449.02	1.6156e-07
449.04	1.6151e-07
449.06	1.6157e-07
449.08	1.6162e-07
449.1	1.6156e-07
449.12	1.6173e-07
449.14	1.6166e-07
449.16	1.6198e-07
449.18	1.6199e-07
449.2	1.6228e-07
449.22	1.6241e-07
449.24	1.6254e-07
449.26	1.6271e-07
449.28	1.6279e-07
449.3	1.631e-07
449.32	1.6323e-07
449.34	1.6362e-07
449.36	1.637e-07
449.38	1.64e-07
449.4	1.641e-07
449.42	1.6421e-07
449.44	1.6443e-07
449.46	1.6446e-07
449.48	1.6475e-07
449.5	1.6478e-07
449.52	1.6505e-07
449.54	1.652e-07
449.56	1.6532e-07
449.58	1.6556e-07
449.6	1.6554e-07
449.62	1.6576e-07
449.64	1.6575e-07
449.66	1.6596e-07
449.68	1.6604e-07
449.7	1.6613e-07
449.72	1.6634e-07
449.74	1.6629e-07
449.76	1.6663e-07
449.78	1.6673e-07
449.8	1.6694e-07
449.82	1.6709e-07
449.84	1.6712e-07
449.86	1.6725e-07
449.88	1.6724e-07
449.9	1.6748e-07
449.92	1.6749e-07
449.94	1.6769e-07
449.96	1.6776e-07
449.98	1.677e-07
450	1.6807e-07
450.02	1.6813e-07
450.04	1.6845e-07
450.06	1.6858e-07
450.08	1.687e-07
450.1	1.6886e-07
450.12	1.6887e-07
450.14	1.6914e-07
450.16	1.6909e-07
450.18	1.6928e-07
450.2	1.6924e-07
450.22	1.692e-07
450.24	1.694e-07
450.26	1.6931e-07
450.28	1.696e-07
450.3	1.6961e-07
450.32	1.698e-07
450.34	1.6995e-07
450.36	1.7006e-07
450.38	1.7036e-07
450.4	1.704e-07
450.42	1.707e-07
450.44	1.7069e-07
450.46	1.7073e-07
450.48	1.7095e-07
450.5	1.7089e-07
450.52	1.7121e-07
450.54	1.7128e-07
450.56	1.7147e-07
450.58	1.7168e-07
450.6	1.7176e-07
450.62	1.7204e-07
450.64	1.7204e-07
450.66	1.7224e-07
450.68	1.7227e-07
450.7	1.7228e-07
450.72	1.7252e-07
450.74	1.7247e-07
450.76	1.7274e-07
450.78	1.7282e-07
450.8	1.7293e-07
450.82	1.7314e-07
450.84	1.731e-07
450.86	1.7336e-07
450.88	1.7331e-07
450.9	1.7341e-07
450.92	1.736e-07
450.94	1.7365e-07
450.96	1.7398e-07
450.98	1.7407e-07
451	1.7428e-07
451.02	1.7435e-07
451.04	1.7444e-07
451.06	1.7471e-07
451.08	1.7467e-07
451.1	1.7493e-07
451.12	1.7489e-07
451.14	1.7486e-07
451.16	1.751e-07
451.18	1.7513e-07
451.2	1.7539e-07
451.22	1.7549e-07
451.24	1.7555e-07
451.26	1.7562e-07
451.28	1.756e-07
451.3	1.7576e-07
451.32	1.7562e-07
451.34	1.7567e-07
451.36	1.7566e-07
451.38	1.7554e-07
451.4	1.7576e-07
451.42	1.7568e-07
451.44	1.7587e-07
451.46	1.7591e-07
451.48	1.7592e-07
451.5	1.7612e-07
451.52	1.7607e-07
451.54	1.7626e-07
451.56	1.7628e-07
451.58	1.763e-07
451.6	1.7643e-07
451.62	1.7633e-07
451.64	1.7655e-07
451.66	1.766e-07
451.68	1.7664e-07
451.7	1.7678e-07
451.72	1.7671e-07
451.74	1.769e-07
451.76	1.7682e-07
451.78	1.7689e-07
451.8	1.7692e-07
451.82	1.768e-07
451.84	1.7705e-07
451.86	1.7708e-07
451.88	1.7723e-07
451.9	1.7737e-07
451.92	1.7739e-07
451.94	1.7764e-07
451.96	1.7762e-07
451.98	1.778e-07
452	1.7786e-07
452.02	1.7781e-07
452.04	1.7808e-07
452.06	1.7806e-07
452.08	1.7825e-07
452.1	1.7839e-07
452.12	1.7839e-07
452.14	1.7862e-07
452.16	1.785e-07
452.18	1.7861e-07
452.2	1.7858e-07
452.22	1.7851e-07
452.24	1.7869e-07
452.26	1.7868e-07
452.28	1.7867e-07
452.3	1.7854e-07
452.32	1.7838e-07
452.34	1.7836e-07
452.36	1.7811e-07
452.38	1.7808e-07
452.4	1.7798e-07
452.42	1.7782e-07
452.44	1.7797e-07
452.46	1.7789e-07
452.48	1.78e-07
452.5	1.7803e-07
452.52	1.7795e-07
452.54	1.7805e-07
452.56	1.7795e-07
452.58	1.7803e-07
452.6	1.7801e-07
452.62	1.7789e-07
452.64	1.7811e-07
452.66	1.7806e-07
452.68	1.782e-07
452.7	1.7831e-07
452.72	1.7821e-07
452.74	1.7833e-07
452.76	1.7822e-07
452.78	1.7828e-07
452.8	1.7831e-07
452.82	1.7823e-07
452.84	1.784e-07
452.86	1.7831e-07
452.88	1.784e-07
452.9	1.7844e-07
452.92	1.7838e-07
452.94	1.7854e-07
452.96	1.7844e-07
452.98	1.7847e-07
453	1.7856e-07
453.02	1.785e-07
453.04	1.7869e-07
453.06	1.7871e-07
453.08	1.7875e-07
453.1	1.7884e-07
453.12	1.7877e-07
453.14	1.7894e-07
453.16	1.7885e-07
453.18	1.7881e-07
453.2	1.7894e-07
453.22	1.7885e-07
453.24	1.7901e-07
453.26	1.7905e-07
453.28	1.7892e-07
453.3	1.7893e-07
453.32	1.7863e-07
453.34	1.7854e-07
453.36	1.7835e-07
453.38	1.781e-07
453.4	1.7815e-07
453.42	1.7794e-07
453.44	1.7793e-07
453.46	1.7788e-07
453.48	1.7775e-07
453.5	1.7784e-07
453.52	1.7771e-07
453.54	1.7769e-07
453.56	1.7773e-07
453.58	1.7759e-07
453.6	1.7779e-07
453.62	1.7777e-07
453.64	1.7773e-07
453.66	1.7786e-07
453.68	1.7769e-07
453.7	1.7771e-07
453.72	1.7773e-07
453.74	1.7763e-07
453.76	1.778e-07
453.78	1.7775e-07
453.8	1.7779e-07
453.82	1.7782e-07
453.84	1.7768e-07
453.86	1.7778e-07
453.88	1.7763e-07
453.9	1.7758e-07
453.92	1.7762e-07
453.94	1.7742e-07
453.96	1.7762e-07
453.98	1.7764e-07
454	1.7758e-07
454.02	1.7772e-07
454.04	1.7757e-07
454.06	1.7759e-07
454.08	1.7758e-07
454.1	1.7746e-07
454.12	1.7762e-07
454.14	1.7757e-07
454.16	1.7757e-07
454.18	1.7767e-07
454.2	1.7748e-07
454.22	1.7753e-07
454.24	1.7741e-07
454.26	1.7727e-07
454.28	1.7733e-07
454.3	1.7712e-07
454.32	1.7712e-07
454.34	1.7712e-07
454.36	1.7694e-07
454.38	1.7701e-07
454.4	1.7684e-07
454.42	1.7672e-07
454.44	1.7676e-07
454.46	1.7656e-07
454.48	1.7663e-07
454.5	1.7664e-07
454.52	1.7645e-07
454.54	1.765e-07
454.56	1.7631e-07
454.58	1.7619e-07
454.6	1.7623e-07
454.62	1.7603e-07
454.64	1.7618e-07
454.66	1.7622e-07
454.68	1.7614e-07
454.7	1.7631e-07
454.72	1.7609e-07
454.74	1.7605e-07
454.76	1.7604e-07
454.78	1.7579e-07
454.8	1.7591e-07
454.82	1.7586e-07
454.84	1.7576e-07
454.86	1.7586e-07
454.88	1.7575e-07
454.9	1.757e-07
454.92	1.7575e-07
454.94	1.756e-07
454.96	1.7573e-07
454.98	1.7573e-07
455	1.7565e-07
455.02	1.7582e-07
455.04	1.7563e-07
455.06	1.7555e-07
455.08	1.7561e-07
455.1	1.7541e-07
455.12	1.7558e-07
455.14	1.7562e-07
455.16	1.755e-07
455.18	1.7564e-07
455.2	1.7543e-07
455.22	1.7528e-07
455.24	1.7537e-07
455.26	1.7526e-07
455.28	1.7527e-07
455.3	1.7525e-07
455.32	1.7504e-07
455.34	1.7506e-07
455.36	1.7495e-07
455.38	1.7482e-07
455.4	1.7494e-07
455.42	1.7486e-07
455.44	1.7487e-07
455.46	1.7494e-07
455.48	1.7481e-07
455.5	1.7493e-07
455.52	1.748e-07
455.54	1.7466e-07
455.56	1.7476e-07
455.58	1.7467e-07
455.6	1.7462e-07
455.62	1.7472e-07
455.64	1.7449e-07
455.66	1.7449e-07
455.68	1.7443e-07
455.7	1.742e-07
455.72	1.744e-07
455.74	1.7441e-07
455.76	1.7434e-07
455.78	1.7449e-07
455.8	1.7431e-07
455.82	1.7429e-07
455.84	1.7433e-07
455.86	1.742e-07
455.88	1.7433e-07
455.9	1.7431e-07
455.92	1.7421e-07
455.94	1.7429e-07
455.96	1.7415e-07
455.98	1.7419e-07
456	1.7414e-07
456.02	1.7402e-07
456.04	1.7415e-07
456.06	1.7403e-07
456.08	1.7408e-07
456.1	1.7408e-07
456.12	1.7392e-07
456.14	1.7398e-07
456.16	1.7384e-07
456.18	1.7393e-07
456.2	1.7383e-07
456.22	1.7374e-07
456.24	1.7377e-07
456.26	1.736e-07
456.28	1.7368e-07
456.3	1.7355e-07
456.32	1.7357e-07
456.34	1.7344e-07
456.36	1.7339e-07
456.38	1.7337e-07
456.4	1.7328e-07
456.42	1.7338e-07
456.44	1.7325e-07
456.46	1.7339e-07
456.48	1.7324e-07
456.5	1.733e-07
456.52	1.7326e-07
456.54	1.7328e-07
456.56	1.7324e-07
456.58	1.7316e-07
456.6	1.7319e-07
456.62	1.7305e-07
456.64	1.732e-07
456.66	1.7307e-07
456.68	1.7319e-07
456.7	1.7302e-07
456.72	1.7314e-07
456.74	1.7304e-07
456.76	1.7311e-07
456.78	1.7305e-07
456.8	1.7303e-07
456.82	1.73e-07
456.84	1.7286e-07
456.86	1.7282e-07
456.88	1.7273e-07
456.9	1.7282e-07
456.92	1.7262e-07
456.94	1.727e-07
456.96	1.7255e-07
456.98	1.7264e-07
457	1.7253e-07
457.02	1.7269e-07
457.04	1.7254e-07
457.06	1.7258e-07
457.08	1.7251e-07
457.1	1.7249e-07
457.12	1.725e-07
457.14	1.7246e-07
457.16	1.7252e-07
457.18	1.7239e-07
457.2	1.7248e-07
457.22	1.7233e-07
457.24	1.7245e-07
457.26	1.7232e-07
457.28	1.7236e-07
457.3	1.7219e-07
457.32	1.7222e-07
457.34	1.7221e-07
457.36	1.7211e-07
457.38	1.7216e-07
457.4	1.7201e-07
457.42	1.721e-07
457.44	1.7196e-07
457.46	1.7209e-07
457.48	1.7194e-07
457.5	1.7195e-07
457.52	1.7191e-07
457.54	1.7182e-07
457.56	1.7194e-07
457.58	1.7184e-07
457.6	1.7196e-07
457.62	1.7182e-07
457.64	1.719e-07
457.66	1.7183e-07
457.68	1.7179e-07
457.7	1.7181e-07
457.72	1.717e-07
457.74	1.7178e-07
457.76	1.7164e-07
457.78	1.7178e-07
457.8	1.7166e-07
457.82	1.717e-07
457.84	1.7159e-07
457.86	1.7142e-07
457.88	1.7153e-07
457.9	1.7136e-07
457.92	1.716e-07
457.94	1.7156e-07
457.96	1.7163e-07
457.98	1.7168e-07
458	1.7154e-07
458.02	1.7159e-07
458.04	1.7144e-07
458.06	1.7154e-07
458.08	1.7139e-07
458.1	1.7146e-07
458.12	1.7141e-07
458.14	1.713e-07
458.16	1.7146e-07
458.18	1.7134e-07
458.2	1.7147e-07
458.22	1.7141e-07
458.24	1.7145e-07
458.26	1.7147e-07
458.28	1.7139e-07
458.3	1.7154e-07
458.32	1.7136e-07
458.34	1.7149e-07
458.36	1.7136e-07
458.38	1.713e-07
458.4	1.7133e-07
458.42	1.7116e-07
458.44	1.7129e-07
458.46	1.7115e-07
458.48	1.7122e-07
458.5	1.7122e-07
458.52	1.7113e-07
458.54	1.7122e-07
458.56	1.7106e-07
458.58	1.7115e-07
458.6	1.7103e-07
458.62	1.7105e-07
458.64	1.7102e-07
458.66	1.7084e-07
458.68	1.7104e-07
458.7	1.7092e-07
458.72	1.7106e-07
458.74	1.7108e-07
458.76	1.7099e-07
458.78	1.7106e-07
458.8	1.7092e-07
458.82	1.7102e-07
458.84	1.709e-07
458.86	1.7088e-07
458.88	1.7085e-07
458.9	1.7067e-07
458.92	1.708e-07
458.94	1.7068e-07
458.96	1.7078e-07
458.98	1.7076e-07
459	1.7068e-07
459.02	1.7076e-07
459.04	1.7062e-07
459.06	1.7075e-07
459.08	1.7062e-07
459.1	1.7056e-07
459.12	1.7058e-07
459.14	1.7042e-07
459.16	1.7056e-07
459.18	1.7044e-07
459.2	1.7054e-07
459.22	1.7058e-07
459.24	1.7045e-07
459.26	1.7058e-07
459.28	1.7039e-07
459.3	1.7045e-07
459.32	1.7037e-07
459.34	1.7024e-07
459.36	1.7031e-07
459.38	1.7019e-07
459.4	1.7029e-07
459.42	1.7024e-07
459.44	1.7024e-07
459.46	1.7031e-07
459.48	1.7016e-07
459.5	1.7026e-07
459.52	1.7016e-07
459.54	1.702e-07
459.56	1.7023e-07
459.58	1.7013e-07
459.6	1.7026e-07
459.62	1.7016e-07
459.64	1.7018e-07
459.66	1.7015e-07
459.68	1.7006e-07
459.7	1.7018e-07
459.72	1.7004e-07
459.74	1.7014e-07
459.76	1.701e-07
459.78	1.7002e-07
459.8	1.7015e-07
459.82	1.7004e-07
459.84	1.7015e-07
459.86	1.7009e-07
459.88	1.7004e-07
459.9	1.7008e-07
459.92	1.6996e-07
459.94	1.7007e-07
459.96	1.6998e-07
459.98	1.6994e-07
460	1.7002e-07
460.02	1.6989e-07
460.04	1.7005e-07
460.06	1.6998e-07
460.08	1.7002e-07
460.1	1.7003e-07
460.12	1.6997e-07
460.14	1.7011e-07
460.16	1.7001e-07
460.18	1.7008e-07
460.2	1.7005e-07
460.22	1.6994e-07
460.24	1.7008e-07
460.26	1.6995e-07
460.28	1.7007e-07
460.3	1.7009e-07
460.32	1.7005e-07
460.34	1.7016e-07
460.36	1.6998e-07
460.38	1.7002e-07
460.4	1.699e-07
460.42	1.6975e-07
460.44	1.6985e-07
460.46	1.6971e-07
460.48	1.6983e-07
460.5	1.6981e-07
460.52	1.6974e-07
460.54	1.6982e-07
460.56	1.6965e-07
460.58	1.6975e-07
460.6	1.6965e-07
460.62	1.6957e-07
460.64	1.6966e-07
460.66	1.6952e-07
460.68	1.6971e-07
460.7	1.6971e-07
460.72	1.6974e-07
460.74	1.6988e-07
460.76	1.6973e-07
460.78	1.6987e-07
460.8	1.6973e-07
460.82	1.6965e-07
460.84	1.6976e-07
460.86	1.6961e-07
460.88	1.6973e-07
460.9	1.6967e-07
460.92	1.6963e-07
460.94	1.6968e-07
460.96	1.6956e-07
460.98	1.6968e-07
461	1.6956e-07
461.02	1.695e-07
461.04	1.6961e-07
461.06	1.6947e-07
461.08	1.6965e-07
461.1	1.6965e-07
461.12	1.6959e-07
461.14	1.6966e-07
461.16	1.6951e-07
461.18	1.6957e-07
461.2	1.6947e-07
461.22	1.6944e-07
461.24	1.6949e-07
461.26	1.6929e-07
461.28	1.6942e-07
461.3	1.6937e-07
461.32	1.693e-07
461.34	1.6935e-07
461.36	1.6919e-07
461.38	1.6926e-07
461.4	1.6918e-07
461.42	1.6905e-07
461.44	1.6922e-07
461.46	1.691e-07
461.48	1.6926e-07
461.5	1.6933e-07
461.52	1.6927e-07
461.54	1.6946e-07
461.56	1.6937e-07
461.58	1.6945e-07
461.6	1.6947e-07
461.62	1.6936e-07
461.64	1.6952e-07
461.66	1.6948e-07
461.68	1.6948e-07
461.7	1.6953e-07
461.72	1.6936e-07
461.74	1.6947e-07
461.76	1.6938e-07
461.78	1.6931e-07
461.8	1.6948e-07
461.82	1.6942e-07
461.84	1.6955e-07
461.86	1.6954e-07
461.88	1.6944e-07
461.9	1.6952e-07
461.92	1.6935e-07
461.94	1.6936e-07
461.96	1.6926e-07
461.98	1.6909e-07
462	1.6924e-07
462.02	1.6914e-07
462.04	1.692e-07
462.06	1.6925e-07
462.08	1.6909e-07
462.1	1.692e-07
462.12	1.691e-07
462.14	1.6906e-07
462.16	1.6912e-07
462.18	1.6897e-07
462.2	1.6912e-07
462.22	1.6913e-07
462.24	1.6911e-07
462.26	1.6927e-07
462.28	1.6911e-07
462.3	1.6917e-07
462.32	1.6921e-07
462.34	1.6912e-07
462.36	1.6935e-07
462.38	1.6935e-07
462.4	1.6937e-07
462.42	1.6947e-07
462.44	1.6936e-07
462.46	1.6949e-07
462.48	1.6941e-07
462.5	1.6932e-07
462.52	1.6943e-07
462.54	1.6928e-07
462.56	1.6938e-07
462.58	1.6945e-07
462.6	1.6935e-07
462.62	1.695e-07
462.64	1.6934e-07
462.66	1.6925e-07
462.68	1.6937e-07
462.7	1.6925e-07
462.72	1.6936e-07
462.74	1.6934e-07
462.76	1.6921e-07
462.78	1.6929e-07
462.8	1.6916e-07
462.82	1.6915e-07
462.84	1.6918e-07
462.86	1.69e-07
462.88	1.692e-07
462.9	1.6921e-07
462.92	1.6922e-07
462.94	1.6942e-07
462.96	1.6929e-07
462.98	1.6934e-07
463	1.6931e-07
463.02	1.6915e-07
463.04	1.6931e-07
463.06	1.6931e-07
463.08	1.6923e-07
463.1	1.6936e-07
463.12	1.692e-07
463.14	1.6926e-07
463.16	1.6925e-07
463.18	1.6911e-07
463.2	1.6923e-07
463.22	1.6914e-07
463.24	1.6914e-07
463.26	1.6928e-07
463.28	1.6918e-07
463.3	1.6926e-07
463.32	1.6928e-07
463.34	1.6913e-07
463.36	1.6932e-07
463.38	1.6934e-07
463.4	1.693e-07
463.42	1.6946e-07
463.44	1.693e-07
463.46	1.6929e-07
463.48	1.6935e-07
463.5	1.6925e-07
463.52	1.6941e-07
463.54	1.6941e-07
463.56	1.6935e-07
463.58	1.6946e-07
463.6	1.6931e-07
463.62	1.6932e-07
463.64	1.6935e-07
463.66	1.6917e-07
463.68	1.6936e-07
463.7	1.6941e-07
463.72	1.6934e-07
463.74	1.6952e-07
463.76	1.6939e-07
463.78	1.6931e-07
463.8	1.6942e-07
463.82	1.6925e-07
463.84	1.6945e-07
463.86	1.6959e-07
463.88	1.6949e-07
463.9	1.6966e-07
463.92	1.6952e-07
463.94	1.6943e-07
463.96	1.6956e-07
463.98	1.6949e-07
464	1.6953e-07
464.02	1.696e-07
464.04	1.6946e-07
464.06	1.6955e-07
464.08	1.6949e-07
464.1	1.6937e-07
464.12	1.695e-07
464.14	1.6941e-07
464.16	1.6948e-07
464.18	1.6958e-07
464.2	1.6943e-07
464.22	1.6954e-07
464.24	1.694e-07
464.26	1.693e-07
464.28	1.6944e-07
464.3	1.6933e-07
464.32	1.6951e-07
464.34	1.6957e-07
464.36	1.6953e-07
464.38	1.697e-07
464.4	1.6963e-07
464.42	1.6974e-07
464.44	1.6971e-07
464.46	1.6967e-07
464.48	1.6974e-07
464.5	1.6961e-07
464.52	1.6975e-07
464.54	1.6973e-07
464.56	1.6968e-07
464.58	1.6973e-07
464.6	1.696e-07
464.62	1.6973e-07
464.64	1.6962e-07
464.66	1.697e-07
464.68	1.6964e-07
464.7	1.6959e-07
464.72	1.6967e-07
464.74	1.6954e-07
464.76	1.697e-07
464.78	1.696e-07
464.8	1.6968e-07
464.82	1.6955e-07
464.84	1.6962e-07
464.86	1.6955e-07
464.88	1.6961e-07
464.9	1.6971e-07
464.92	1.6964e-07
464.94	1.6977e-07
464.96	1.6964e-07
464.98	1.6976e-07
465	1.6961e-07
465.02	1.6972e-07
465.04	1.696e-07
465.06	1.6965e-07
465.08	1.6963e-07
465.1	1.6971e-07
465.12	1.6975e-07
465.14	1.698e-07
465.16	1.6989e-07
465.18	1.6983e-07
465.2	1.6991e-07
465.22	1.6976e-07
465.24	1.6989e-07
465.26	1.6975e-07
465.28	1.6987e-07
465.3	1.6975e-07
465.32	1.6988e-07
465.34	1.6977e-07
465.36	1.6987e-07
465.38	1.698e-07
465.4	1.699e-07
465.42	1.6993e-07
465.44	1.6995e-07
465.46	1.7002e-07
465.48	1.7002e-07
465.5	1.7018e-07
465.52	1.7008e-07
465.54	1.7029e-07
465.56	1.7012e-07
465.58	1.7026e-07
465.6	1.701e-07
465.62	1.7015e-07
465.64	1.7005e-07
465.66	1.7001e-07
465.68	1.7007e-07
465.7	1.6998e-07
465.72	1.7018e-07
465.74	1.7012e-07
465.76	1.7032e-07
465.78	1.7026e-07
465.8	1.704e-07
465.82	1.7037e-07
465.84	1.7039e-07
465.86	1.7043e-07
465.88	1.7033e-07
465.9	1.7043e-07
465.92	1.7031e-07
465.94	1.7047e-07
465.96	1.7033e-07
465.98	1.7043e-07
466	1.7036e-07
466.02	1.7034e-07
466.04	1.7035e-07
466.06	1.7023e-07
466.08	1.704e-07
466.1	1.7028e-07
466.12	1.7051e-07
466.14	1.7047e-07
466.16	1.7055e-07
466.18	1.7063e-07
466.2	1.7054e-07
466.22	1.7063e-07
466.24	1.7055e-07
466.26	1.7066e-07
466.28	1.7061e-07
466.3	1.7076e-07
466.32	1.7077e-07
466.34	1.7076e-07
466.36	1.7092e-07
466.38	1.7084e-07
466.4	1.7106e-07
466.42	1.7103e-07
466.44	1.7114e-07
466.46	1.7117e-07
466.48	1.7112e-07
466.5	1.7123e-07
466.52	1.7117e-07
466.54	1.7138e-07
466.56	1.7128e-07
466.58	1.7135e-07
466.6	1.7127e-07
466.62	1.7114e-07
466.64	1.7126e-07
466.66	1.7113e-07
466.68	1.7131e-07
466.7	1.713e-07
466.72	1.7133e-07
466.74	1.7139e-07
466.76	1.7133e-07
466.78	1.715e-07
466.8	1.7138e-07
466.82	1.7153e-07
466.84	1.7145e-07
466.86	1.714e-07
466.88	1.7155e-07
466.9	1.715e-07
466.92	1.7168e-07
466.94	1.7165e-07
466.96	1.7171e-07
466.98	1.7174e-07
467	1.7168e-07
467.02	1.718e-07
467.04	1.7169e-07
467.06	1.7182e-07
467.08	1.7172e-07
467.1	1.717e-07
467.12	1.7174e-07
467.14	1.7162e-07
467.16	1.7179e-07
467.18	1.7168e-07
467.2	1.718e-07
467.22	1.7184e-07
467.24	1.7186e-07
467.26	1.7207e-07
467.28	1.7199e-07
467.3	1.722e-07
467.32	1.7221e-07
467.34	1.723e-07
467.36	1.7236e-07
467.38	1.7222e-07
467.4	1.7245e-07
467.42	1.7239e-07
467.44	1.7255e-07
467.46	1.7266e-07
467.48	1.7265e-07
467.5	1.7282e-07
467.52	1.7273e-07
467.54	1.7285e-07
467.56	1.7292e-07
467.58	1.7302e-07
467.6	1.7316e-07
467.62	1.731e-07
467.64	1.7333e-07
467.66	1.733e-07
467.68	1.734e-07
467.7	1.7355e-07
467.72	1.7347e-07
467.74	1.7363e-07
467.76	1.735e-07
467.78	1.7354e-07
467.8	1.7353e-07
467.82	1.7344e-07
467.84	1.7361e-07
467.86	1.7354e-07
467.88	1.7369e-07
467.9	1.7369e-07
467.92	1.7373e-07
467.94	1.7393e-07
467.96	1.738e-07
467.98	1.7393e-07
468	1.7384e-07
468.02	1.7383e-07
468.04	1.7392e-07
468.06	1.7382e-07
468.08	1.7397e-07
468.1	1.739e-07
468.12	1.7401e-07
468.14	1.7411e-07
468.16	1.7411e-07
468.18	1.7434e-07
468.2	1.7427e-07
468.22	1.7444e-07
468.24	1.7445e-07
468.26	1.7437e-07
468.28	1.7463e-07
468.3	1.7464e-07
468.32	1.7496e-07
468.34	1.7514e-07
468.36	1.7516e-07
468.38	1.7539e-07
468.4	1.7532e-07
468.42	1.7551e-07
468.44	1.7547e-07
468.46	1.7545e-07
468.48	1.7564e-07
468.5	1.7557e-07
468.52	1.7586e-07
468.54	1.7592e-07
468.56	1.7601e-07
468.58	1.762e-07
468.6	1.7613e-07
468.62	1.7635e-07
468.64	1.7627e-07
468.66	1.763e-07
468.68	1.7644e-07
468.7	1.7638e-07
468.72	1.7662e-07
468.74	1.7665e-07
468.76	1.7672e-07
468.78	1.7681e-07
468.8	1.7677e-07
468.82	1.7695e-07
468.84	1.7693e-07
468.86	1.7709e-07
468.88	1.7718e-07
468.9	1.7714e-07
468.92	1.7739e-07
468.94	1.7738e-07
468.96	1.7751e-07
468.98	1.7765e-07
469	1.7758e-07
469.02	1.7774e-07
469.04	1.7771e-07
469.06	1.7783e-07
469.08	1.7793e-07
469.1	1.7795e-07
469.12	1.7812e-07
469.14	1.7806e-07
469.16	1.7813e-07
469.18	1.7816e-07
469.2	1.7809e-07
469.22	1.7828e-07
469.24	1.7821e-07
469.26	1.7832e-07
469.28	1.7845e-07
469.3	1.7851e-07
469.32	1.7899e-07
469.34	1.7914e-07
469.36	1.7941e-07
469.38	1.796e-07
469.4	1.7969e-07
469.42	1.8e-07
469.44	1.8003e-07
469.46	1.8028e-07
469.48	1.8039e-07
469.5	1.8039e-07
469.52	1.8064e-07
469.54	1.8063e-07
469.56	1.8082e-07
469.58	1.8097e-07
469.6	1.8099e-07
469.62	1.8122e-07
469.64	1.812e-07
469.66	1.8128e-07
469.68	1.8141e-07
469.7	1.8139e-07
469.72	1.8163e-07
469.74	1.8168e-07
469.76	1.8179e-07
469.78	1.8192e-07
469.8	1.8193e-07
469.82	1.8218e-07
469.84	1.8215e-07
469.86	1.8224e-07
469.88	1.824e-07
469.9	1.8232e-07
469.92	1.8257e-07
469.94	1.8262e-07
469.96	1.827e-07
469.98	1.8292e-07
470	1.8288e-07
470.02	1.8309e-07
470.04	1.8312e-07
470.06	1.8314e-07
470.08	1.8335e-07
470.1	1.8329e-07
470.12	1.8355e-07
470.14	1.8368e-07
470.16	1.8374e-07
470.18	1.84e-07
470.2	1.8402e-07
470.22	1.8422e-07
470.24	1.8439e-07
470.26	1.844e-07
470.28	1.8479e-07
470.3	1.8498e-07
470.32	1.8536e-07
470.34	1.8578e-07
470.36	1.859e-07
470.38	1.8628e-07
470.4	1.8642e-07
470.42	1.8661e-07
470.44	1.8693e-07
470.46	1.8701e-07
470.48	1.873e-07
470.5	1.8747e-07
470.52	1.8756e-07
470.54	1.8782e-07
470.56	1.8786e-07
470.58	1.8805e-07
470.6	1.8815e-07
470.62	1.8815e-07
470.64	1.8844e-07
470.66	1.8853e-07
470.68	1.8872e-07
470.7	1.8894e-07
470.72	1.8899e-07
470.74	1.8928e-07
470.76	1.8931e-07
470.78	1.8932e-07
470.8	1.8963e-07
470.82	1.8969e-07
470.84	1.8993e-07
470.86	1.9012e-07
470.88	1.9019e-07
470.9	1.9047e-07
470.92	1.9044e-07
470.94	1.9049e-07
470.96	1.9067e-07
470.98	1.9062e-07
471	1.9092e-07
471.02	1.9106e-07
471.04	1.9114e-07
471.06	1.914e-07
471.08	1.9139e-07
471.1	1.9157e-07
471.12	1.9174e-07
471.14	1.9181e-07
471.16	1.9203e-07
471.18	1.9204e-07
471.2	1.9217e-07
471.22	1.924e-07
471.24	1.9245e-07
471.26	1.9273e-07
471.28	1.9291e-07
471.3	1.9302e-07
471.32	1.935e-07
471.34	1.9374e-07
471.36	1.9399e-07
471.38	1.9431e-07
471.4	1.9438e-07
471.42	1.9468e-07
471.44	1.9477e-07
471.46	1.9485e-07
471.48	1.9519e-07
471.5	1.953e-07
471.52	1.9553e-07
471.54	1.9578e-07
471.56	1.958e-07
471.58	1.9613e-07
471.6	1.9615e-07
471.62	1.9615e-07
471.64	1.965e-07
471.66	1.9658e-07
471.68	1.9683e-07
471.7	1.9712e-07
471.72	1.9718e-07
471.74	1.9747e-07
471.76	1.9746e-07
471.78	1.9747e-07
471.8	1.9775e-07
471.82	1.978e-07
471.84	1.9802e-07
471.86	1.9825e-07
471.88	1.9828e-07
471.9	1.9859e-07
471.92	1.9859e-07
471.94	1.986e-07
471.96	1.9891e-07
471.98	1.9893e-07
472	1.9912e-07
472.02	1.9939e-07
472.04	1.994e-07
472.06	1.9965e-07
472.08	1.9975e-07
472.1	1.9975e-07
472.12	2.001e-07
472.14	2.0023e-07
472.16	2.0039e-07
472.18	2.0068e-07
472.2	2.0062e-07
472.22	2.0077e-07
472.24	2.0085e-07
472.26	2.008e-07
472.28	2.0107e-07
472.3	2.0112e-07
472.32	2.0112e-07
472.34	2.0128e-07
472.36	2.0118e-07
472.38	2.0121e-07
472.4	2.0137e-07
472.42	2.0132e-07
472.44	2.0157e-07
472.46	2.0168e-07
472.48	2.017e-07
472.5	2.0194e-07
472.52	2.019e-07
472.54	2.0199e-07
472.56	2.0213e-07
472.58	2.0203e-07
472.6	2.0236e-07
472.62	2.0247e-07
472.64	2.0255e-07
472.66	2.0285e-07
472.68	2.0274e-07
472.7	2.0291e-07
472.72	2.0292e-07
472.74	2.029e-07
472.76	2.0309e-07
472.78	2.0304e-07
472.8	2.0327e-07
472.82	2.0333e-07
472.84	2.0345e-07
472.86	2.0369e-07
472.88	2.0369e-07
472.9	2.0398e-07
472.92	2.0397e-07
472.94	2.0415e-07
472.96	2.0422e-07
472.98	2.043e-07
473	2.045e-07
473.02	2.0449e-07
473.04	2.0479e-07
473.06	2.048e-07
473.08	2.0503e-07
473.1	2.0507e-07
473.12	2.0523e-07
473.14	2.0534e-07
473.16	2.0537e-07
473.18	2.0551e-07
473.2	2.0544e-07
473.22	2.0562e-07
473.24	2.0551e-07
473.26	2.0571e-07
473.28	2.055e-07
473.3	2.055e-07
473.32	2.052e-07
473.34	2.0506e-07
473.36	2.0494e-07
473.38	2.0483e-07
473.4	2.0478e-07
473.42	2.0464e-07
473.44	2.047e-07
473.46	2.0455e-07
473.48	2.0468e-07
473.5	2.0454e-07
473.52	2.0471e-07
473.54	2.0461e-07
473.56	2.0477e-07
473.58	2.0464e-07
473.6	2.0482e-07
473.62	2.0481e-07
473.64	2.0491e-07
473.66	2.0485e-07
473.68	2.0495e-07
473.7	2.0497e-07
473.72	2.0494e-07
473.74	2.0509e-07
473.76	2.0498e-07
473.78	2.0509e-07
473.8	2.0502e-07
473.82	2.0521e-07
473.84	2.0508e-07
473.86	2.0524e-07
473.88	2.0513e-07
473.9	2.0523e-07
473.92	2.0514e-07
473.94	2.0514e-07
473.96	2.0514e-07
473.98	2.0504e-07
474	2.052e-07
474.02	2.0511e-07
474.04	2.0536e-07
474.06	2.0537e-07
474.08	2.0551e-07
474.1	2.0548e-07
474.12	2.0557e-07
474.14	2.056e-07
474.16	2.0551e-07
474.18	2.0559e-07
474.2	2.0547e-07
474.22	2.0558e-07
474.24	2.0539e-07
474.26	2.0549e-07
474.28	2.0524e-07
474.3	2.0511e-07
474.32	2.0482e-07
474.34	2.0448e-07
474.36	2.0444e-07
474.38	2.0414e-07
474.4	2.0425e-07
474.42	2.0405e-07
474.44	2.0413e-07
474.46	2.0404e-07
474.48	2.0396e-07
474.5	2.0395e-07
474.52	2.0379e-07
474.54	2.0387e-07
474.56	2.0368e-07
474.58	2.0376e-07
474.6	2.036e-07
474.62	2.035e-07
474.64	2.0353e-07
474.66	2.034e-07
474.68	2.0354e-07
474.7	2.0339e-07
474.72	2.0352e-07
474.74	2.0345e-07
474.76	2.0345e-07
474.78	2.0349e-07
474.8	2.0336e-07
474.82	2.0348e-07
474.84	2.0332e-07
474.86	2.0342e-07
474.88	2.0327e-07
474.9	2.0318e-07
474.92	2.0317e-07
474.94	2.0296e-07
474.96	2.0312e-07
474.98	2.0298e-07
475	2.0311e-07
475.02	2.0309e-07
475.04	2.0309e-07
475.06	2.0322e-07
475.08	2.0309e-07
475.1	2.0325e-07
475.12	2.0309e-07
475.14	2.0314e-07
475.16	2.0303e-07
475.18	2.0289e-07
475.2	2.0297e-07
475.22	2.0281e-07
475.24	2.0286e-07
475.26	2.0274e-07
475.28	2.0261e-07
475.3	2.0248e-07
475.32	2.0218e-07
475.34	2.021e-07
475.36	2.0186e-07
475.38	2.0178e-07
475.4	2.0162e-07
475.42	2.0145e-07
475.44	2.0146e-07
475.46	2.0123e-07
475.48	2.0132e-07
475.5	2.0116e-07
475.52	2.0114e-07
475.54	2.0113e-07
475.56	2.0095e-07
475.58	2.0103e-07
475.6	2.0078e-07
475.62	2.0074e-07
475.64	2.0056e-07
475.66	2.0038e-07
475.68	2.0042e-07
475.7	2.0022e-07
475.72	2.0026e-07
475.74	2.0012e-07
475.76	2.0008e-07
475.78	2.0008e-07
475.8	1.9993e-07
475.82	1.9998e-07
475.84	1.9982e-07
475.86	1.9981e-07
475.88	1.9973e-07
475.9	1.9961e-07
475.92	1.9969e-07
475.94	1.9953e-07
475.96	1.9957e-07
475.98	1.9946e-07
476	1.994e-07
476.02	1.9944e-07
476.04	1.9931e-07
476.06	1.9944e-07
476.08	1.9927e-07
476.1	1.9922e-07
476.12	1.992e-07
476.14	1.9899e-07
476.16	1.9913e-07
476.18	1.9901e-07
476.2	1.9901e-07
476.22	1.9896e-07
476.24	1.9882e-07
476.26	1.9893e-07
476.28	1.9862e-07
476.3	1.9858e-07
476.32	1.9831e-07
476.34	1.9804e-07
476.36	1.9795e-07
476.38	1.976e-07
476.4	1.9766e-07
476.42	1.9746e-07
476.44	1.9744e-07
476.46	1.975e-07
476.48	1.9729e-07
476.5	1.9737e-07
476.52	1.9713e-07
476.54	1.9706e-07
476.56	1.9695e-07
476.58	1.9674e-07
476.6	1.9689e-07
476.62	1.9674e-07
476.64	1.9677e-07
476.66	1.9669e-07
476.68	1.9657e-07
476.7	1.9666e-07
476.72	1.9642e-07
476.74	1.9643e-07
476.76	1.9626e-07
476.78	1.9607e-07
476.8	1.9615e-07
476.82	1.9598e-07
476.84	1.9607e-07
476.86	1.9601e-07
476.88	1.9591e-07
476.9	1.9589e-07
476.92	1.9572e-07
476.94	1.958e-07
476.96	1.9559e-07
476.98	1.9554e-07
477	1.955e-07
477.02	1.9529e-07
477.04	1.9542e-07
477.06	1.9531e-07
477.08	1.9531e-07
477.1	1.9529e-07
477.12	1.9515e-07
477.14	1.9521e-07
477.16	1.9509e-07
477.18	1.9514e-07
477.2	1.9507e-07
477.22	1.949e-07
477.24	1.95e-07
477.26	1.9482e-07
477.28	1.9482e-07
477.3	1.9475e-07
477.32	1.9453e-07
477.34	1.9448e-07
477.36	1.9425e-07
477.38	1.942e-07
477.4	1.9409e-07
477.42	1.9392e-07
477.44	1.9394e-07
477.46	1.9369e-07
477.48	1.9368e-07
477.5	1.9351e-07
477.52	1.9339e-07
477.54	1.934e-07
477.56	1.9318e-07
477.58	1.9317e-07
477.6	1.9303e-07
477.62	1.9289e-07
477.64	1.9295e-07
477.66	1.9277e-07
477.68	1.9289e-07
477.7	1.9282e-07
477.72	1.9274e-07
477.74	1.9283e-07
477.76	1.9262e-07
477.78	1.9268e-07
477.8	1.9253e-07
477.82	1.9234e-07
477.84	1.9244e-07
477.86	1.9232e-07
477.88	1.9235e-07
477.9	1.9229e-07
477.92	1.9213e-07
477.94	1.9215e-07
477.96	1.9195e-07
477.98	1.9199e-07
478	1.9187e-07
478.02	1.9169e-07
478.04	1.9176e-07
478.06	1.9155e-07
478.08	1.9164e-07
478.1	1.9165e-07
478.12	1.915e-07
478.14	1.9158e-07
478.16	1.9137e-07
478.18	1.9134e-07
478.2	1.9129e-07
478.22	1.9119e-07
478.24	1.9126e-07
478.26	1.9115e-07
478.28	1.9102e-07
478.3	1.9088e-07
478.32	1.9064e-07
478.34	1.906e-07
478.36	1.9036e-07
478.38	1.9024e-07
478.4	1.9019e-07
478.42	1.8991e-07
478.44	1.9007e-07
478.46	1.9001e-07
478.48	1.8987e-07
478.5	1.8989e-07
478.52	1.8962e-07
478.54	1.8961e-07
478.56	1.8944e-07
478.58	1.8927e-07
478.6	1.8935e-07
478.62	1.8917e-07
478.64	1.8926e-07
478.66	1.892e-07
478.68	1.8909e-07
478.7	1.8918e-07
478.72	1.8895e-07
478.74	1.8893e-07
478.76	1.8886e-07
478.78	1.8867e-07
478.8	1.8877e-07
478.82	1.8864e-07
478.84	1.886e-07
478.86	1.8863e-07
478.88	1.8842e-07
478.9	1.8846e-07
478.92	1.8829e-07
478.94	1.8812e-07
478.96	1.882e-07
478.98	1.8803e-07
479	1.8816e-07
479.02	1.882e-07
479.04	1.8802e-07
479.06	1.8812e-07
479.08	1.8785e-07
479.1	1.8772e-07
479.12	1.8771e-07
479.14	1.8753e-07
479.16	1.8761e-07
479.18	1.8751e-07
479.2	1.8742e-07
479.22	1.8748e-07
479.24	1.8726e-07
479.26	1.8728e-07
479.28	1.8709e-07
479.3	1.8685e-07
479.32	1.8688e-07
479.34	1.8665e-07
479.36	1.8669e-07
479.38	1.8673e-07
479.4	1.8651e-07
479.42	1.8656e-07
479.44	1.8635e-07
479.46	1.8615e-07
479.48	1.8619e-07
479.5	1.8597e-07
479.52	1.8603e-07
479.54	1.8603e-07
479.56	1.8589e-07
479.58	1.8598e-07
479.6	1.858e-07
479.62	1.8571e-07
479.64	1.8568e-07
479.66	1.8546e-07
479.68	1.8554e-07
479.7	1.8545e-07
479.72	1.8538e-07
479.74	1.8549e-07
479.76	1.8527e-07
479.78	1.8525e-07
479.8	1.8519e-07
479.82	1.8494e-07
479.84	1.8506e-07
479.86	1.8498e-07
479.88	1.8484e-07
479.9	1.8491e-07
479.92	1.8472e-07
479.94	1.8465e-07
479.96	1.8465e-07
479.98	1.8444e-07
480	1.8458e-07


==> SashaEpoch4/Leak_Current.txt <==
0	-8.8181e-07
0.02	-8.9338e-07
0.04	-8.8992e-07
0.06	-8.9475e-07
0.08	-8.9656e-07
0.1	-8.9686e-07
0.12	-9.0182e-07
0.14	-8.993e-07
0.16	-9.0442e-07
0.18	-8.9881e-07
0.2	-9.0143e-07
0.22	-9.0107e-07
0.24	-8.9825e-07
0.26	-9.0493e-07
0.28	-8.9626e-07
0.3	-8.9858e-07
0.32	-8.9521e-07
0.34	-8.9333e-07
0.36	-8.9635e-07
0.38	-8.9259e-07
0.4	-8.9818e-07
0.42	-8.923e-07
0.44	-8.9639e-07
0.46	-8.9764e-07
0.48	-8.9733e-07
0.5	-9.0466e-07
0.52	-8.9779e-07
0.54	-9.0169e-07
0.56	-8.9821e-07
0.58	-8.9853e-07
0.6	-9.051e-07
0.62	-9.0299e-07
0.64	-9.1038e-07
0.66	-9.0668e-07
0.68	-9.1081e-07
0.7	-9.1285e-07
0.72	-9.1028e-07
0.74	-9.1534e-07
0.76	-9.0798e-07
0.78	-9.112e-07
0.8	-9.0699e-07
0.82	-9.0458e-07
0.84	-9.0868e-07
0.86	-9.0207e-07
0.88	-9.0612e-07
0.9	-9.0063e-07
0.92	-9.0492e-07
0.94	-9.0829e-07
0.96	-9.059e-07
0.98	-9.116e-07
1	-9.0657e-07
1.02	-9.0981e-07
1.04	-9.0893e-07
1.06	-9.0793e-07
1.08	-9.1154e-07
1.1	-9.0653e-07
1.12	-9.1005e-07
1.14	-9.048e-07
1.16	-9.0947e-07
1.18	-9.1804e-07
1.2	-9.1102e-07
1.22	-9.1606e-07
1.24	-9.1077e-07
1.26	-9.1037e-07
1.28	-9.1258e-07
1.3	-9.0957e-07
1.32	-9.1255e-07
1.34	-9.0515e-07
1.36	-9.0908e-07
1.38	-9.0922e-07
1.4	-9.0523e-07
1.42	-9.0961e-07
1.44	-8.995e-07
1.46	-8.9791e-07
1.48	-8.9627e-07
1.5	-8.9434e-07
1.52	-8.9878e-07
1.54	-8.9406e-07
1.56	-9.0052e-07
1.58	-8.9854e-07
1.6	-9.0067e-07
1.62	-9.0569e-07
1.64	-9.0168e-07
1.66	-9.0899e-07
1.68	-9.0254e-07
1.7	-9.0307e-07
1.72	-9.0517e-07
1.74	-9.0056e-07
1.76	-9.0741e-07
1.78	-9.0261e-07
1.8	-9.0609e-07
1.82	-9.0876e-07
1.84	-9.0417e-07
1.86	-9.1126e-07
1.88	-9.0286e-07
1.9	-9.0305e-07
1.92	-8.9997e-07
1.94	-8.9469e-07
1.96	-8.9721e-07
1.98	-8.8971e-07
2	-8.9438e-07
2.02	-8.9192e-07
2.04	-8.9432e-07
2.06	-9.0279e-07
2.08	-8.986e-07
2.1	-9.0494e-07
2.12	-9.0255e-07
2.14	-9.0144e-07
2.16	-9.0501e-07
2.18	-8.9947e-07
2.2	-9.0463e-07
2.22	-9.0251e-07
2.24	-9.0437e-07
2.26	-9.1035e-07
2.28	-9.0559e-07
2.3	-9.1119e-07
2.32	-9.1063e-07
2.34	-9.1291e-07
2.36	-9.1593e-07
2.38	-9.1074e-07
2.4	-9.1687e-07
2.42	-9.1353e-07
2.44	-9.1517e-07
2.46	-9.2114e-07
2.48	-9.1238e-07
2.5	-9.1467e-07
2.52	-9.1106e-07
2.54	-9.0931e-07
2.56	-9.1369e-07
2.58	-9.1059e-07
2.6	-9.143e-07
2.62	-9.1041e-07
2.64	-9.1456e-07
2.66	-9.2121e-07
2.68	-9.1428e-07
2.7	-9.1929e-07
2.72	-9.1555e-07
2.74	-9.154e-07
2.76	-9.1992e-07
2.78	-9.1565e-07
2.8	-9.2099e-07
2.82	-9.1904e-07
2.84	-9.1644e-07
2.86	-9.1901e-07
2.88	-9.128e-07
2.9	-9.1593e-07
2.92	-9.1391e-07
2.94	-9.1423e-07
2.96	-9.1909e-07
2.98	-9.1392e-07
3	-9.2259e-07
3.02	-9.2317e-07
3.04	-9.2441e-07
3.06	-9.3055e-07
3.08	-9.237e-07
3.1	-9.2555e-07
3.12	-9.2345e-07
3.14	-9.2098e-07
3.16	-9.2443e-07
3.18	-9.1727e-07
3.2	-9.2119e-07
3.22	-9.2018e-07
3.24	-9.1847e-07
3.26	-9.2563e-07
3.28	-9.1564e-07
3.3	-9.1261e-07
3.32	-9.1089e-07
3.34	-9.028e-07
3.36	-9.06e-07
3.38	-8.9997e-07
3.4	-8.9948e-07
3.42	-8.9859e-07
3.44	-8.9268e-07
3.46	-8.9587e-07
3.48	-8.9098e-07
3.5	-8.9181e-07
3.52	-8.9201e-07
3.54	-8.8584e-07
3.56	-8.878e-07
3.58	-8.8227e-07
3.6	-8.8104e-07
3.62	-8.8412e-07
3.64	-8.7565e-07
3.66	-8.7676e-07
3.68	-8.742e-07
3.7	-8.7106e-07
3.72	-8.7655e-07
3.74	-8.7041e-07
3.76	-8.7444e-07
3.78	-8.7703e-07
3.8	-8.7372e-07
3.82	-8.7993e-07
3.84	-8.7346e-07
3.86	-8.7425e-07
3.88	-8.7482e-07
3.9	-8.6862e-07
3.92	-8.7469e-07
3.94	-8.7162e-07
3.96	-8.7146e-07
3.98	-8.766e-07
4	-8.6792e-07
4.02	-8.6902e-07
4.04	-8.6816e-07
4.06	-8.624e-07
4.08	-8.6813e-07
4.1	-8.6233e-07
4.12	-8.644e-07
4.14	-8.6809e-07
4.16	-8.6255e-07
4.18	-8.6699e-07
4.2	-8.6205e-07
4.22	-8.5963e-07
4.24	-8.6181e-07
4.26	-8.5402e-07
4.28	-8.5963e-07
4.3	-8.6209e-07
4.32	-8.5724e-07
4.34	-8.6227e-07
4.36	-8.5774e-07
4.38	-8.5682e-07
4.4	-8.615e-07
4.42	-8.5799e-07
4.44	-8.6213e-07
4.46	-8.5971e-07
4.48	-8.5959e-07
4.5	-8.6501e-07
4.52	-8.5991e-07
4.54	-8.63e-07
4.56	-8.636e-07
4.58	-8.5809e-07
4.6	-8.6532e-07
4.62	-8.6349e-07
4.64	-8.6514e-07
4.66	-8.7061e-07
4.68	-8.6288e-07
4.7	-8.6359e-07
4.72	-8.6304e-07
4.74	-8.5832e-07
4.76	-8.6435e-07
4.78	-8.6124e-07
4.8	-8.6373e-07
4.82	-8.6986e-07
4.84	-8.6259e-07
4.86	-8.6428e-07
4.88	-8.6302e-07
4.9	-8.587e-07
4.92	-8.6339e-07
4.94	-8.5902e-07
4.96	-8.6219e-07
4.98	-8.6802e-07
5	-8.5971e-07
5.02	-8.62e-07
5.04	-8.5735e-07
5.06	-8.5177e-07
5.08	-8.5643e-07
5.1	-8.516e-07
5.12	-8.5566e-07
5.14	-8.6108e-07
5.16	-8.5673e-07
5.18	-8.6212e-07
5.2	-8.6552e-07
5.22	-8.6589e-07
5.24	-8.7781e-07
5.26	-8.7799e-07
5.28	-8.9955e-07
5.3	-9.2737e-07
5.32	-9.4894e-07
5.34	-9.7654e-07
5.36	-9.8906e-07
5.38	-9.9869e-07
5.4	-1.0123e-06
5.42	-1.0178e-06
5.44	-1.0272e-06
5.46	-1.0391e-06
5.48	-1.0411e-06
5.5	-1.0502e-06
5.52	-1.0573e-06
5.54	-1.0588e-06
5.56	-1.0732e-06
5.58	-1.0803e-06
5.6	-1.0862e-06
5.62	-1.0989e-06
5.64	-1.0977e-06
5.66	-1.1035e-06
5.68	-1.1121e-06
5.7	-1.1135e-06
5.72	-1.1228e-06
5.74	-1.1302e-06
5.76	-1.1305e-06
5.78	-1.1395e-06
5.8	-1.1405e-06
5.82	-1.1464e-06
5.84	-1.154e-06
5.86	-1.1547e-06
5.88	-1.1643e-06
5.9	-1.1691e-06
5.92	-1.1738e-06
5.94	-1.1841e-06
5.96	-1.1819e-06
5.98	-1.1887e-06
6	-1.1916e-06
6.02	-1.1917e-06
6.04	-1.2021e-06
6.06	-1.2023e-06
6.08	-1.2126e-06
6.1	-1.2173e-06
6.12	-1.2226e-06
6.14	-1.2341e-06
6.16	-1.2338e-06
6.18	-1.2476e-06
6.2	-1.2485e-06
6.22	-1.2578e-06
6.24	-1.2687e-06
6.26	-1.2762e-06
6.28	-1.304e-06
6.3	-1.3268e-06
6.32	-1.3653e-06
6.34	-1.3898e-06
6.36	-1.4121e-06
6.38	-1.4269e-06
6.4	-1.4434e-06
6.42	-1.457e-06
6.44	-1.4674e-06
6.46	-1.4821e-06
6.48	-1.4884e-06
6.5	-1.5054e-06
6.52	-1.5105e-06
6.54	-1.5258e-06
6.56	-1.5316e-06
6.58	-1.5454e-06
6.6	-1.5525e-06
6.62	-1.5652e-06
6.64	-1.5754e-06
6.66	-1.5865e-06
6.68	-1.5999e-06
6.7	-1.6088e-06
6.72	-1.6255e-06
6.74	-1.6324e-06
6.76	-1.6488e-06
6.78	-1.6541e-06
6.8	-1.6687e-06
6.82	-1.6726e-06
6.84	-1.6874e-06
6.86	-1.6902e-06
6.88	-1.7044e-06
6.9	-1.7101e-06
6.92	-1.7206e-06
6.94	-1.7279e-06
6.96	-1.7386e-06
6.98	-1.7508e-06
7	-1.7574e-06
7.02	-1.7699e-06
7.04	-1.7734e-06
7.06	-1.7877e-06
7.08	-1.7928e-06
7.1	-1.8101e-06
7.12	-1.8124e-06
7.14	-1.8254e-06
7.16	-1.8291e-06
7.18	-1.8383e-06
7.2	-1.8497e-06
7.22	-1.8627e-06
7.24	-1.8763e-06
7.26	-1.8852e-06
7.28	-1.9116e-06
7.3	-1.9313e-06
7.32	-1.9686e-06
7.34	-1.9927e-06
7.36	-2.0152e-06
7.38	-2.0321e-06
7.4	-2.0498e-06
7.42	-2.0684e-06
7.44	-2.0788e-06
7.46	-2.0982e-06
7.48	-2.1043e-06
7.5	-2.1212e-06
7.52	-2.1291e-06
7.54	-2.1456e-06
7.56	-2.1574e-06
7.58	-2.1729e-06
7.6	-2.1877e-06
7.62	-2.1957e-06
7.64	-2.2125e-06
7.66	-2.2175e-06
7.68	-2.2356e-06
7.7	-2.2437e-06
7.72	-2.2612e-06
7.74	-2.2767e-06
7.76	-2.2897e-06
7.78	-2.3103e-06
7.8	-2.3156e-06
7.82	-2.3321e-06
7.84	-2.3377e-06
7.86	-2.3498e-06
7.88	-2.3618e-06
7.9	-2.3723e-06
7.92	-2.3869e-06
7.94	-2.3898e-06
7.96	-2.4052e-06
7.98	-2.4085e-06
8	-2.4238e-06
8.02	-2.437e-06
8.04	-2.449e-06
8.06	-2.4687e-06
8.08	-2.4759e-06
8.1	-2.4951e-06
8.12	-2.5027e-06
8.14	-2.518e-06
8.16	-2.5271e-06
8.18	-2.5322e-06
8.2	-2.5454e-06
8.22	-2.5486e-06
8.24	-2.5643e-06
8.26	-2.5705e-06
8.28	-2.5866e-06
8.3	-2.6048e-06
8.32	-2.6187e-06
8.34	-2.6435e-06
8.36	-2.6534e-06
8.38	-2.6729e-06
8.4	-2.6832e-06
8.42	-2.6952e-06
8.44	-2.7096e-06
8.46	-2.7154e-06
8.48	-2.7358e-06
8.5	-2.744e-06
8.52	-2.7567e-06
8.54	-2.7679e-06
8.56	-2.7754e-06
8.58	-2.7916e-06
8.6	-2.798e-06
8.62	-2.8154e-06
8.64	-2.8212e-06
8.66	-2.8328e-06
8.68	-2.847e-06
8.7	-2.8536e-06
8.72	-2.8731e-06
8.74	-2.8805e-06
8.76	-2.8948e-06
8.78	-2.9069e-06
8.8	-2.9144e-06
8.82	-2.9286e-06
8.84	-2.9329e-06
8.86	-2.9472e-06
8.88	-2.9529e-06
8.9	-2.9633e-06
8.92	-2.977e-06
8.94	-2.9831e-06
8.96	-2.999e-06
8.98	-3.0048e-06
9	-3.0168e-06
9.02	-3.0276e-06
9.04	-3.034e-06
9.06	-3.0496e-06
9.08	-3.0544e-06
9.1	-3.0684e-06
9.12	-3.0798e-06
9.14	-3.0912e-06
9.16	-3.1084e-06
9.18	-3.1153e-06
9.2	-3.1308e-06
9.22	-3.1356e-06
9.24	-3.1447e-06
9.26	-3.1551e-06
9.28	-3.1561e-06
9.3	-3.165e-06
9.32	-3.1603e-06
9.34	-3.1619e-06
9.36	-3.1647e-06
9.38	-3.163e-06
9.4	-3.1718e-06
9.42	-3.1723e-06
9.44	-3.1815e-06
9.46	-3.1859e-06
9.48	-3.1921e-06
9.5	-3.2044e-06
9.52	-3.2092e-06
9.54	-3.2251e-06
9.56	-3.228e-06
9.58	-3.2356e-06
9.6	-3.2462e-06
9.62	-3.2482e-06
9.64	-3.2612e-06
9.66	-3.2642e-06
9.68	-3.2766e-06
9.7	-3.2885e-06
9.72	-3.2936e-06
9.74	-3.3096e-06
9.76	-3.3124e-06
9.78	-3.3235e-06
9.8	-3.331e-06
9.82	-3.3348e-06
9.84	-3.345e-06
9.86	-3.3446e-06
9.88	-3.357e-06
9.9	-3.3655e-06
9.92	-3.3737e-06
9.94	-3.3882e-06
9.96	-3.3878e-06
9.98	-3.3987e-06
10	-3.4036e-06
10.02	-3.4109e-06
10.04	-3.4215e-06
10.06	-3.4231e-06
10.08	-3.4347e-06
10.1	-3.4363e-06
10.12	-3.4478e-06
10.14	-3.4591e-06
10.16	-3.4596e-06
10.18	-3.4723e-06
10.2	-3.473e-06
10.22	-3.4795e-06
10.24	-3.4865e-06
10.26	-3.4836e-06
10.28	-3.4815e-06
10.3	-3.4626e-06
10.32	-3.4482e-06
10.34	-3.4369e-06
10.36	-3.4287e-06
10.38	-3.4319e-06
10.4	-3.4268e-06
10.42	-3.4331e-06
10.44	-3.4388e-06
10.46	-3.44e-06
10.48	-3.4481e-06
10.5	-3.4433e-06
10.52	-3.4483e-06
10.54	-3.4488e-06
10.56	-3.447e-06
10.58	-3.4545e-06
10.6	-3.449e-06
10.62	-3.4546e-06
10.64	-3.4584e-06
10.66	-3.4599e-06
10.68	-3.4677e-06
10.7	-3.4632e-06
10.72	-3.4677e-06
10.74	-3.4672e-06
10.76	-3.4669e-06
10.78	-3.4749e-06
10.8	-3.4714e-06
10.82	-3.4797e-06
10.84	-3.4796e-06
10.86	-3.4796e-06
10.88	-3.4892e-06
10.9	-3.4868e-06
10.92	-3.4947e-06
10.94	-3.4979e-06
10.96	-3.4979e-06
10.98	-3.5056e-06
11	-3.5043e-06
11.02	-3.5125e-06
11.04	-3.5175e-06
11.06	-3.5198e-06
11.08	-3.5267e-06
11.1	-3.5218e-06
11.12	-3.5282e-06
11.14	-3.5324e-06
11.16	-3.5338e-06
11.18	-3.5425e-06
11.2	-3.5384e-06
11.22	-3.5421e-06
11.24	-3.5411e-06
11.26	-3.535e-06
11.28	-3.5283e-06
11.3	-3.5008e-06
11.32	-3.482e-06
11.34	-3.4647e-06
11.36	-3.4512e-06
11.38	-3.4484e-06
11.4	-3.437e-06
11.42	-3.4342e-06
11.44	-3.433e-06
11.46	-3.4278e-06
11.48	-3.432e-06
11.5	-3.4229e-06
11.52	-3.4237e-06
11.54	-3.4219e-06
11.56	-3.4123e-06
11.58	-3.4165e-06
11.6	-3.4113e-06
11.62	-3.4111e-06
11.64	-3.4146e-06
11.66	-3.4067e-06
11.68	-3.4115e-06
11.7	-3.4086e-06
11.72	-3.4042e-06
11.74	-3.4054e-06
11.76	-3.3951e-06
11.78	-3.3971e-06
11.8	-3.3962e-06
11.82	-3.3933e-06
11.84	-3.3971e-06
11.86	-3.3896e-06
11.88	-3.3914e-06
11.9	-3.392e-06
11.92	-3.3881e-06
11.94	-3.392e-06
11.96	-3.3824e-06
11.98	-3.3804e-06
12	-3.3827e-06
12.02	-3.377e-06
12.04	-3.3847e-06
12.06	-3.3828e-06
12.08	-3.3838e-06
12.1	-3.3877e-06
12.12	-3.3784e-06
12.14	-3.3806e-06
12.16	-3.3784e-06
12.18	-3.3734e-06
12.2	-3.3777e-06
12.22	-3.3726e-06
12.24	-3.3744e-06
12.26	-3.374e-06
12.28	-3.3592e-06
12.3	-3.3473e-06
12.32	-3.3184e-06
12.34	-3.3014e-06
12.36	-3.2968e-06
12.38	-3.2827e-06
12.4	-3.2814e-06
12.42	-3.2743e-06
12.44	-3.268e-06
12.46	-3.2713e-06
12.48	-3.2605e-06
12.5	-3.2586e-06
12.52	-3.2531e-06
12.54	-3.2436e-06
12.56	-3.2443e-06
12.58	-3.235e-06
12.6	-3.2343e-06
12.62	-3.2378e-06
12.64	-3.225e-06
12.66	-3.2239e-06
12.68	-3.2195e-06
12.7	-3.2105e-06
12.72	-3.2107e-06
12.74	-3.1993e-06
12.76	-3.1972e-06
12.78	-3.1959e-06
12.8	-3.1877e-06
12.82	-3.1897e-06
12.84	-3.1853e-06
12.86	-3.1834e-06
12.88	-3.1872e-06
12.9	-3.1791e-06
12.92	-3.1814e-06
12.94	-3.1799e-06
12.96	-3.1672e-06
12.98	-3.1668e-06
13	-3.1588e-06
13.02	-3.155e-06
13.04	-3.162e-06
13.06	-3.1564e-06
13.08	-3.1598e-06
13.1	-3.16e-06
13.12	-3.1477e-06
13.14	-3.147e-06
13.16	-3.137e-06
13.18	-3.1312e-06
13.2	-3.1347e-06
13.22	-3.1283e-06
13.24	-3.1309e-06
13.26	-3.1314e-06
13.28	-3.1189e-06
13.3	-3.1133e-06
13.32	-3.0958e-06
13.34	-3.0799e-06
13.36	-3.0756e-06
13.38	-3.0628e-06
13.4	-3.0627e-06
13.42	-3.0625e-06
13.44	-3.0566e-06
13.46	-3.0626e-06
13.48	-3.058e-06
13.5	-3.0558e-06
13.52	-3.056e-06
13.54	-3.0443e-06
13.56	-3.0413e-06
13.58	-3.0391e-06
13.6	-3.029e-06
13.62	-3.0309e-06
13.64	-3.0251e-06
13.66	-3.0165e-06
13.68	-3.0205e-06
13.7	-3.0123e-06
13.72	-3.0115e-06
13.74	-3.0151e-06
13.76	-3.0028e-06
13.78	-3.002e-06
13.8	-3.001e-06
13.82	-2.9944e-06
13.84	-2.9994e-06
13.86	-2.9945e-06
13.88	-2.9894e-06
13.9	-2.9898e-06
13.92	-2.9763e-06
13.94	-2.9729e-06
13.96	-2.9712e-06
13.98	-2.9609e-06
14	-2.9639e-06
14.02	-2.9608e-06
14.04	-2.9573e-06
14.06	-2.9659e-06
14.08	-2.961e-06
14.1	-2.9614e-06
14.12	-2.9628e-06
14.14	-2.9546e-06
14.16	-2.958e-06
14.18	-2.9566e-06
14.2	-2.9533e-06
14.22	-2.9547e-06
14.24	-2.9436e-06
14.26	-2.9449e-06
14.28	-2.9433e-06
14.3	-2.9379e-06
14.32	-2.9417e-06
14.34	-2.9305e-06
14.36	-2.929e-06
14.38	-2.9268e-06
14.4	-2.9178e-06
14.42	-2.9199e-06
14.44	-2.9088e-06
14.46	-2.9064e-06
14.48	-2.9024e-06
14.5	-2.899e-06
14.52	-2.9015e-06
14.54	-2.8941e-06
14.56	-2.8947e-06
14.58	-2.8843e-06
14.6	-2.8825e-06
14.62	-2.8783e-06
14.64	-2.8742e-06
14.66	-2.8767e-06
14.68	-2.8673e-06
14.7	-2.8705e-06
14.72	-2.8629e-06
14.74	-2.8636e-06
14.76	-2.8615e-06
14.78	-2.864e-06
14.8	-2.8635e-06
14.82	-2.8623e-06
14.84	-2.8678e-06
14.86	-2.8644e-06
14.88	-2.869e-06
14.9	-2.861e-06
14.92	-2.8622e-06
14.94	-2.8514e-06
14.96	-2.8523e-06
14.98	-2.8447e-06
15	-2.8448e-06
15.02	-2.8415e-06
15.04	-2.8392e-06
15.06	-2.8377e-06
15.08	-2.8355e-06
15.1	-2.8369e-06
15.12	-2.8303e-06
15.14	-2.8328e-06
15.16	-2.8236e-06
15.18	-2.8257e-06
15.2	-2.8205e-06
15.22	-2.826e-06
15.24	-2.8204e-06
15.26	-2.8241e-06
15.28	-2.8176e-06
15.3	-2.8197e-06
15.32	-2.8196e-06
15.34	-2.8203e-06
15.36	-2.8216e-06
15.38	-2.8182e-06
15.4	-2.8198e-06
15.42	-2.8136e-06
15.44	-2.8165e-06
15.46	-2.8088e-06
15.48	-2.8092e-06
15.5	-2.7966e-06
15.52	-2.7953e-06
15.54	-2.7878e-06
15.56	-2.7908e-06
15.58	-2.7934e-06
15.6	-2.7937e-06
15.62	-2.7979e-06
15.64	-2.7931e-06
15.66	-2.7983e-06
15.68	-2.7905e-06
15.7	-2.7924e-06
15.72	-2.7812e-06
15.74	-2.7775e-06
15.76	-2.7719e-06
15.78	-2.7688e-06
15.8	-2.773e-06
15.82	-2.7681e-06
15.84	-2.7742e-06
15.86	-2.7671e-06
15.88	-2.7711e-06
15.9	-2.7673e-06
15.92	-2.7682e-06
15.94	-2.7683e-06
15.96	-2.7639e-06
15.98	-2.7657e-06
16	-2.757e-06
16.02	-2.7584e-06
16.04	-2.7461e-06
16.06	-2.7432e-06
16.08	-2.7378e-06
16.1	-2.735e-06
16.12	-2.7417e-06
16.14	-2.7381e-06
16.16	-2.7449e-06
16.18	-2.7393e-06
16.2	-2.7406e-06
16.22	-2.7375e-06
16.24	-2.7359e-06
16.26	-2.739e-06
16.28	-2.7324e-06
16.3	-2.7375e-06
16.32	-2.7322e-06
16.34	-2.7356e-06
16.36	-2.7339e-06
16.38	-2.7319e-06
16.4	-2.7335e-06
16.42	-2.7255e-06
16.44	-2.7294e-06
16.46	-2.7211e-06
16.48	-2.7243e-06
16.5	-2.7223e-06
16.52	-2.72e-06
16.54	-2.7251e-06
16.56	-2.719e-06
16.58	-2.7232e-06
16.6	-2.7167e-06
16.62	-2.7167e-06
16.64	-2.7164e-06
16.66	-2.7116e-06
16.68	-2.7153e-06
16.7	-2.7074e-06
16.72	-2.7123e-06
16.74	-2.7066e-06
16.76	-2.7067e-06
16.78	-2.7091e-06
16.8	-2.7024e-06
16.82	-2.7068e-06
16.84	-2.6968e-06
16.86	-2.6972e-06
16.88	-2.6973e-06
16.9	-2.6942e-06
16.92	-2.6998e-06
16.94	-2.6945e-06
16.96	-2.6985e-06
16.98	-2.695e-06
17	-2.6954e-06
17.02	-2.6965e-06
17.04	-2.6909e-06
17.06	-2.6953e-06
17.08	-2.6868e-06
17.1	-2.6887e-06
17.12	-2.6852e-06
17.14	-2.6795e-06
17.16	-2.6806e-06
17.18	-2.6729e-06
17.2	-2.674e-06
17.22	-2.6677e-06
17.24	-2.6714e-06
17.26	-2.6768e-06
17.28	-2.6752e-06
17.3	-2.6878e-06
17.32	-2.6893e-06
17.34	-2.698e-06
17.36	-2.7028e-06
17.38	-2.7019e-06
17.4	-2.7072e-06
17.42	-2.7008e-06
17.44	-2.7038e-06
17.46	-2.7008e-06
17.48	-2.7017e-06
17.5	-2.707e-06
17.52	-2.7001e-06
17.54	-2.7055e-06
17.56	-2.7035e-06
17.58	-2.7061e-06
17.6	-2.7094e-06
17.62	-2.7071e-06
17.64	-2.715e-06
17.66	-2.7109e-06
17.68	-2.7158e-06
17.7	-2.7167e-06
17.72	-2.7106e-06
17.74	-2.7136e-06
17.76	-2.7032e-06
17.78	-2.7049e-06
17.8	-2.7058e-06
17.82	-2.706e-06
17.84	-2.7096e-06
17.86	-2.7038e-06
17.88	-2.7103e-06
17.9	-2.7093e-06
17.92	-2.7123e-06
17.94	-2.7185e-06
17.96	-2.7125e-06
17.98	-2.7177e-06
18	-2.7141e-06
18.02	-2.7154e-06
18.04	-2.7167e-06
18.06	-2.7094e-06
18.08	-2.7129e-06
18.1	-2.7052e-06
18.12	-2.7087e-06
18.14	-2.711e-06
18.16	-2.7081e-06
18.18	-2.7133e-06
18.2	-2.7065e-06
18.22	-2.7096e-06
18.24	-2.711e-06
18.26	-2.7131e-06
18.28	-2.7263e-06
18.3	-2.7321e-06
18.32	-2.7565e-06
18.34	-2.771e-06
18.36	-2.7826e-06
18.38	-2.8011e-06
18.4	-2.8035e-06
18.42	-2.8154e-06
18.44	-2.817e-06
18.46	-2.8217e-06
18.48	-2.8287e-06
18.5	-2.8265e-06
18.52	-2.8363e-06
18.54	-2.8336e-06
18.56	-2.8375e-06
18.58	-2.8436e-06
18.6	-2.8422e-06
18.62	-2.8518e-06
18.64	-2.8502e-06
18.66	-2.8538e-06
18.68	-2.8586e-06
18.7	-2.8572e-06
18.72	-2.866e-06
18.74	-2.8643e-06
18.76	-2.8704e-06
18.78	-2.8768e-06
18.8	-2.8792e-06
18.82	-2.8907e-06
18.84	-2.8887e-06
18.86	-2.8933e-06
18.88	-2.8962e-06
18.9	-2.8934e-06
18.92	-2.9024e-06
18.94	-2.8974e-06
18.96	-2.9033e-06
18.98	-2.909e-06
19	-2.9061e-06
19.02	-2.9151e-06
19.04	-2.9117e-06
19.06	-2.9161e-06
19.08	-2.9207e-06
19.1	-2.9184e-06
19.12	-2.9265e-06
19.14	-2.9232e-06
19.16	-2.9317e-06
19.18	-2.9399e-06
19.2	-2.9416e-06
19.22	-2.9539e-06
19.24	-2.9535e-06
19.26	-2.9618e-06
19.28	-2.9792e-06
19.3	-2.9969e-06
19.32	-3.0246e-06
19.34	-3.0381e-06
19.36	-3.0516e-06
19.38	-3.062e-06
19.4	-3.0666e-06
19.42	-3.0821e-06
19.44	-3.0855e-06
19.46	-3.0954e-06
19.48	-3.1069e-06
19.5	-3.1116e-06
19.52	-3.1271e-06
19.54	-3.132e-06
19.56	-3.1441e-06
19.58	-3.1557e-06
19.6	-3.1553e-06
19.62	-3.1662e-06
19.64	-3.1664e-06
19.66	-3.1717e-06
19.68	-3.182e-06
19.7	-3.1802e-06
19.72	-3.1932e-06
19.74	-3.1964e-06
19.76	-3.2021e-06
19.78	-3.2155e-06
19.8	-3.2164e-06
19.82	-3.2243e-06
19.84	-3.227e-06
19.86	-3.2306e-06
19.88	-3.2411e-06
19.9	-3.2416e-06
19.92	-3.2526e-06
19.94	-3.257e-06
19.96	-3.259e-06
19.98	-3.2704e-06
20	-3.2712e-06
20.02	-3.2813e-06
20.04	-3.2912e-06
20.06	-3.2935e-06
20.08	-3.3081e-06
20.1	-3.3123e-06
20.12	-3.3204e-06
20.14	-3.3308e-06
20.16	-3.3307e-06
20.18	-3.3411e-06
20.2	-3.3426e-06
20.22	-3.3493e-06
20.24	-3.3635e-06
20.26	-3.3699e-06
20.28	-3.3948e-06
20.3	-3.4199e-06
20.32	-3.4497e-06
20.34	-3.4833e-06
20.36	-3.499e-06
20.38	-3.5205e-06
20.4	-3.5346e-06
20.42	-3.542e-06
20.44	-3.5606e-06
20.46	-3.5683e-06
20.48	-3.5825e-06
20.5	-3.5982e-06
20.52	-3.6011e-06
20.54	-3.6144e-06
20.56	-3.6225e-06
20.58	-3.6294e-06
20.6	-3.6444e-06
20.62	-3.6494e-06
20.64	-3.6659e-06
20.66	-3.679e-06
20.68	-3.688e-06
20.7	-3.7063e-06
20.72	-3.7091e-06
20.74	-3.7186e-06
20.76	-3.7276e-06
20.78	-3.7269e-06
20.8	-3.7424e-06
20.82	-3.7497e-06
20.84	-3.7575e-06
20.86	-3.7745e-06
20.88	-3.7764e-06
20.9	-3.7895e-06
20.92	-3.8034e-06
20.94	-3.8112e-06
20.96	-3.8295e-06
20.98	-3.8385e-06
21	-3.8487e-06
21.02	-3.8622e-06
21.04	-3.8637e-06
21.06	-3.8761e-06
21.08	-3.8846e-06
21.1	-3.8874e-06
21.12	-3.9023e-06
21.14	-3.905e-06
21.16	-3.919e-06
21.18	-3.9372e-06
21.2	-3.9403e-06
21.22	-3.9557e-06
21.24	-3.9673e-06
21.26	-3.9793e-06
21.28	-4.0043e-06
21.3	-4.0246e-06
21.32	-4.0573e-06
21.34	-4.0862e-06
21.36	-4.0991e-06
21.38	-4.1219e-06
21.4	-4.1366e-06
21.42	-4.1488e-06
21.44	-4.1695e-06
21.46	-4.1767e-06
21.48	-4.1892e-06
21.5	-4.2048e-06
21.52	-4.2087e-06
21.54	-4.2247e-06
21.56	-4.2383e-06
21.58	-4.2489e-06
21.6	-4.2704e-06
21.62	-4.2799e-06
21.64	-4.2961e-06
21.66	-4.3145e-06
21.68	-4.3213e-06
21.7	-4.3366e-06
21.72	-4.3457e-06
21.74	-4.3503e-06
21.76	-4.3651e-06
21.78	-4.3707e-06
21.8	-4.386e-06
21.82	-4.4067e-06
21.84	-4.4131e-06
21.86	-4.4279e-06
21.88	-4.4403e-06
21.9	-4.447e-06
21.92	-4.4641e-06
21.94	-4.4726e-06
21.96	-4.4853e-06
21.98	-4.5057e-06
22	-4.5125e-06
22.02	-4.5293e-06
22.04	-4.5463e-06
22.06	-4.5519e-06
22.08	-4.5658e-06
22.1	-4.5735e-06
22.12	-4.5764e-06
22.14	-4.592e-06
22.16	-4.5959e-06
22.18	-4.6049e-06
22.2	-4.6243e-06
22.22	-4.6304e-06
22.24	-4.65e-06
22.26	-4.6698e-06
22.28	-4.6787e-06
22.3	-4.6969e-06
22.32	-4.71e-06
22.34	-4.7192e-06
22.36	-4.7395e-06
22.38	-4.7495e-06
22.4	-4.764e-06
22.42	-4.783e-06
22.44	-4.788e-06
22.46	-4.8029e-06
22.48	-4.8169e-06
22.5	-4.8244e-06
22.52	-4.8423e-06
22.54	-4.8471e-06
22.56	-4.8587e-06
22.58	-4.8763e-06
22.6	-4.8811e-06
22.62	-4.898e-06
22.64	-4.9122e-06
22.66	-4.923e-06
22.68	-4.9432e-06
22.7	-4.9504e-06
22.72	-4.9693e-06
22.74	-4.984e-06
22.76	-4.997e-06
22.78	-5.0145e-06
22.8	-5.0204e-06
22.82	-5.0406e-06
22.84	-5.0539e-06
22.86	-5.0699e-06
22.88	-5.0855e-06
22.9	-5.0931e-06
22.92	-5.1115e-06
22.94	-5.119e-06
22.96	-5.1433e-06
22.98	-5.1608e-06
23	-5.183e-06
23.02	-5.2051e-06
23.04	-5.2222e-06
23.06	-5.249e-06
23.08	-5.266e-06
23.1	-5.2909e-06
23.12	-5.3063e-06
23.14	-5.3308e-06
23.16	-5.3527e-06
23.18	-5.3864e-06
23.2	-5.4291e-06
23.22	-5.4785e-06
23.24	-5.5442e-06
23.26	-5.6177e-06
23.28	-5.7171e-06
23.3	-5.8164e-06
23.32	-5.9437e-06
23.34	-6.0802e-06
23.36	-6.2442e-06
23.38	-6.4126e-06
23.4	-6.6009e-06
23.42	-6.7998e-06
23.44	-7.015e-06
23.46	-7.2479e-06
23.48	-7.4857e-06
23.5	-7.7439e-06
23.52	-8.0093e-06
23.54	-8.2985e-06
23.56	-8.5862e-06
23.58	-8.897e-06
23.6	-9.2015e-06
23.62	-9.5206e-06
23.64	-9.8335e-06
23.66	-1.0157e-05
23.68	-1.0474e-05
23.7	-1.0791e-05
23.72	-1.1103e-05
23.74	-1.1393e-05
23.76	-1.1684e-05
23.78	-1.1959e-05
23.8	-1.2234e-05
23.82	-1.2488e-05
23.84	-1.2743e-05
23.86	-1.2975e-05
23.88	-1.3208e-05
23.9	-1.3432e-05
23.92	-1.3644e-05
23.94	-1.385e-05
23.96	-1.4034e-05
23.98	-1.4219e-05
24	-1.4383e-05
24.02	-1.4549e-05
24.04	-1.47e-05
24.06	-1.4854e-05
24.08	-1.4998e-05
24.1	-1.5136e-05
24.12	-1.5269e-05
24.14	-1.538e-05
24.16	-1.5493e-05
24.18	-1.5582e-05
24.2	-1.5675e-05
24.22	-1.576e-05
24.24	-1.5836e-05
24.26	-1.591e-05
24.28	-1.5957e-05
24.3	-1.5986e-05
24.32	-1.5994e-05
24.34	-1.6013e-05
24.36	-1.6033e-05
24.38	-1.6057e-05
24.4	-1.6077e-05
24.42	-1.6085e-05
24.44	-1.6101e-05
24.46	-1.6091e-05
24.48	-1.6093e-05
24.5	-1.6081e-05
24.52	-1.6064e-05
24.54	-1.605e-05
24.56	-1.6012e-05
24.58	-1.5988e-05
24.6	-1.5942e-05
24.62	-1.5908e-05
24.64	-1.5865e-05
24.66	-1.5808e-05
24.68	-1.5762e-05
24.7	-1.569e-05
24.72	-1.5639e-05
24.74	-1.5575e-05
24.76	-1.5511e-05
24.78	-1.5445e-05
24.8	-1.5361e-05
24.82	-1.5297e-05
24.84	-1.5208e-05
24.86	-1.5134e-05
24.88	-1.5052e-05
24.9	-1.4953e-05
24.92	-1.4872e-05
24.94	-1.476e-05
24.96	-1.4677e-05
24.98	-1.4582e-05
25	-1.4487e-05
25.02	-1.4403e-05
25.04	-1.4288e-05
25.06	-1.4197e-05
25.08	-1.4088e-05
25.1	-1.3992e-05
25.12	-1.3901e-05
25.14	-1.3786e-05
25.16	-1.3693e-05
25.18	-1.3574e-05
25.2	-1.3475e-05
25.22	-1.338e-05
25.24	-1.326e-05
25.26	-1.3162e-05
25.28	-1.3026e-05
25.3	-1.2896e-05
25.32	-1.2766e-05
25.34	-1.2624e-05
25.36	-1.2519e-05
25.38	-1.2386e-05
25.4	-1.2276e-05
25.42	-1.2161e-05
25.44	-1.2045e-05
25.46	-1.195e-05
25.48	-1.1822e-05
25.5	-1.1723e-05
25.52	-1.1611e-05
25.54	-1.1511e-05
25.56	-1.1419e-05
25.58	-1.1286e-05
25.6	-1.1186e-05
25.62	-1.1074e-05
25.64	-1.0964e-05
25.66	-1.0869e-05
25.68	-1.0747e-05
25.7	-1.0644e-05
25.72	-1.0527e-05
25.74	-1.0421e-05
25.76	-1.0329e-05
25.78	-1.0207e-05
25.8	-1.0111e-05
25.82	-9.9907e-06
25.84	-9.8809e-06
25.86	-9.7848e-06
25.88	-9.6661e-06
25.9	-9.5779e-06
25.92	-9.4664e-06
25.94	-9.3594e-06
25.96	-9.2627e-06
25.98	-9.1503e-06
26	-9.0636e-06
26.02	-8.9528e-06
26.04	-8.8526e-06
26.06	-8.756e-06
26.08	-8.6389e-06
26.1	-8.5536e-06
26.12	-8.4564e-06
26.14	-8.3771e-06
26.16	-8.2915e-06
26.18	-8.1701e-06
26.2	-8.0821e-06
26.22	-7.9851e-06
26.24	-7.895e-06
26.26	-7.8182e-06
26.28	-7.7107e-06
26.3	-7.6053e-06
26.32	-7.492e-06
26.34	-7.4025e-06
26.36	-7.3266e-06
26.38	-7.2328e-06
26.4	-7.1561e-06
26.42	-7.0601e-06
26.44	-6.9773e-06
26.46	-6.9097e-06
26.48	-6.823e-06
26.5	-6.7544e-06
26.52	-6.6733e-06
26.54	-6.6012e-06
26.56	-6.5341e-06
26.58	-6.4575e-06
26.6	-6.3994e-06
26.62	-6.3227e-06
26.64	-6.2533e-06
26.66	-6.1907e-06
26.68	-6.1166e-06
26.7	-6.064e-06
26.72	-5.9967e-06
26.74	-5.9386e-06
26.76	-5.8844e-06
26.78	-5.8103e-06
26.8	-5.7548e-06
26.82	-5.6859e-06
26.84	-5.6284e-06
26.86	-5.5755e-06
26.88	-5.5115e-06
26.9	-5.4738e-06
26.92	-5.4181e-06
26.94	-5.3711e-06
26.96	-5.327e-06
26.98	-5.2679e-06
27	-5.2287e-06
27.02	-5.1728e-06
27.04	-5.1263e-06
27.06	-5.0875e-06
27.08	-5.0364e-06
27.1	-4.9946e-06
27.12	-4.9427e-06
27.14	-4.909e-06
27.16	-4.8741e-06
27.18	-4.8249e-06
27.2	-4.7896e-06
27.22	-4.7397e-06
27.24	-4.7016e-06
27.26	-4.671e-06
27.28	-4.6291e-06
27.3	-4.5979e-06
27.32	-4.5508e-06
27.34	-4.51e-06
27.36	-4.472e-06
27.38	-4.4282e-06
27.4	-4.3983e-06
27.42	-4.3521e-06
27.44	-4.3195e-06
27.46	-4.2895e-06
27.48	-4.2528e-06
27.5	-4.2347e-06
27.52	-4.2025e-06
27.54	-4.1785e-06
27.56	-4.1518e-06
27.58	-4.1108e-06
27.6	-4.0859e-06
27.62	-4.0463e-06
27.64	-4.0186e-06
27.66	-3.9964e-06
27.68	-3.9636e-06
27.7	-3.9431e-06
27.72	-3.9077e-06
27.74	-3.8915e-06
27.76	-3.8761e-06
27.78	-3.8451e-06
27.8	-3.8264e-06
27.82	-3.794e-06
27.84	-3.7716e-06
27.86	-3.7531e-06
27.88	-3.7277e-06
27.9	-3.7112e-06
27.92	-3.682e-06
27.94	-3.664e-06
27.96	-3.6479e-06
27.98	-3.6244e-06
28	-3.6122e-06
28.02	-3.5837e-06
28.04	-3.5644e-06
28.06	-3.5505e-06
28.08	-3.528e-06
28.1	-3.5209e-06
28.12	-3.5044e-06
28.14	-3.487e-06
28.16	-3.4744e-06
28.18	-3.449e-06
28.2	-3.437e-06
28.22	-3.4175e-06
28.24	-3.3983e-06
28.26	-3.3819e-06
28.28	-3.3539e-06
28.3	-3.341e-06
28.32	-3.3212e-06
28.34	-3.3079e-06
28.36	-3.3055e-06
28.38	-3.2822e-06
28.4	-3.2714e-06
28.42	-3.2578e-06
28.44	-3.2417e-06
28.46	-3.236e-06
28.48	-3.2133e-06
28.5	-3.2022e-06
28.52	-3.1934e-06
28.54	-3.1774e-06
28.56	-3.1721e-06
28.58	-3.1518e-06
28.6	-3.1348e-06
28.62	-3.1209e-06
28.64	-3.1003e-06
28.66	-3.094e-06
28.68	-3.0817e-06
28.7	-3.075e-06
28.72	-3.0702e-06
28.74	-3.051e-06
28.76	-3.0458e-06
28.78	-3.0341e-06
28.8	-3.0205e-06
28.82	-3.0158e-06
28.84	-2.9951e-06
28.86	-2.9878e-06
28.88	-2.981e-06
28.9	-2.9696e-06
28.92	-2.9698e-06
28.94	-2.9543e-06
28.96	-2.9463e-06
28.98	-2.9389e-06
29	-2.9229e-06
29.02	-2.9203e-06
29.04	-2.9071e-06
29.06	-2.8966e-06
29.08	-2.8919e-06
29.1	-2.8743e-06
29.12	-2.8693e-06
29.14	-2.8631e-06
29.16	-2.8514e-06
29.18	-2.8497e-06
29.2	-2.8363e-06
29.22	-2.8321e-06
29.24	-2.8328e-06
29.26	-2.822e-06
29.28	-2.8224e-06
29.3	-2.8113e-06
29.32	-2.8005e-06
29.34	-2.797e-06
29.36	-2.7796e-06
29.38	-2.7743e-06
29.4	-2.7695e-06
29.42	-2.7548e-06
29.44	-2.7568e-06
29.46	-2.7501e-06
29.48	-2.7487e-06
29.5	-2.7502e-06
29.52	-2.7371e-06
29.54	-2.7333e-06
29.56	-2.7275e-06
29.58	-2.7168e-06
29.6	-2.7175e-06
29.62	-2.7064e-06
29.64	-2.7031e-06
29.66	-2.7028e-06
29.68	-2.6907e-06
29.7	-2.6895e-06
29.72	-2.6804e-06
29.74	-2.6684e-06
29.76	-2.6673e-06
29.78	-2.6567e-06
29.8	-2.6593e-06
29.82	-2.6651e-06
29.84	-2.6581e-06
29.86	-2.6613e-06
29.88	-2.6524e-06
29.9	-2.6414e-06
29.92	-2.6411e-06
29.94	-2.6286e-06
29.96	-2.6234e-06
29.98	-2.6217e-06
30	-2.6079e-06
30.02	-2.6095e-06
30.04	-2.6085e-06
30.06	-2.604e-06
30.08	-2.6094e-06
30.1	-2.5995e-06
30.12	-2.5941e-06
30.14	-2.5929e-06
30.16	-2.58e-06
30.18	-2.5778e-06
30.2	-2.5743e-06
30.22	-2.5679e-06
30.24	-2.5722e-06
30.26	-2.5653e-06
30.28	-2.565e-06
30.3	-2.5681e-06
30.32	-2.5571e-06
30.34	-2.5556e-06
30.36	-2.5528e-06
30.38	-2.5421e-06
30.4	-2.5458e-06
30.42	-2.5401e-06
30.44	-2.5383e-06
30.46	-2.5435e-06
30.48	-2.5343e-06
30.5	-2.5332e-06
30.52	-2.5356e-06
30.54	-2.5283e-06
30.56	-2.5327e-06
30.58	-2.5312e-06
30.6	-2.5259e-06
30.62	-2.5291e-06
30.64	-2.5209e-06
30.66	-2.5183e-06
30.68	-2.5205e-06
30.7	-2.5109e-06
30.72	-2.5103e-06
30.74	-2.5051e-06
30.76	-2.4932e-06
30.78	-2.4932e-06
30.8	-2.4828e-06
30.82	-2.477e-06
30.84	-2.4802e-06
30.86	-2.4722e-06
30.88	-2.4774e-06
30.9	-2.4788e-06
30.92	-2.4762e-06
30.94	-2.481e-06
30.96	-2.4739e-06
30.98	-2.4752e-06
31	-2.4743e-06
31.02	-2.47e-06
31.04	-2.4747e-06
31.06	-2.4681e-06
31.08	-2.4716e-06
31.1	-2.4714e-06
31.12	-2.4676e-06
31.14	-2.4701e-06
31.16	-2.4599e-06
31.18	-2.4597e-06
31.2	-2.4522e-06
31.22	-2.4512e-06
31.24	-2.4526e-06
31.26	-2.4477e-06
31.28	-2.4548e-06
31.3	-2.4531e-06
31.32	-2.4631e-06
31.34	-2.4639e-06
31.36	-2.4663e-06
31.38	-2.4682e-06
31.4	-2.4627e-06
31.42	-2.4651e-06
31.44	-2.4586e-06
31.46	-2.4618e-06
31.48	-2.4558e-06
31.5	-2.458e-06
31.52	-2.4524e-06
31.54	-2.4547e-06
31.56	-2.455e-06
31.58	-2.4562e-06
31.6	-2.4628e-06
31.62	-2.463e-06
31.64	-2.4665e-06
31.66	-2.461e-06
31.68	-2.4665e-06
31.7	-2.4595e-06
31.72	-2.464e-06
31.74	-2.4565e-06
31.76	-2.4574e-06
31.78	-2.4487e-06
31.8	-2.4516e-06
31.82	-2.4492e-06
31.84	-2.4525e-06
31.86	-2.4541e-06
31.88	-2.4521e-06
31.9	-2.4537e-06
31.92	-2.4504e-06
31.94	-2.4538e-06
31.96	-2.4497e-06
31.98	-2.4556e-06
32	-2.4486e-06
32.02	-2.4525e-06
32.04	-2.4463e-06
32.06	-2.4497e-06
32.08	-2.4468e-06
32.1	-2.4488e-06
32.12	-2.4477e-06
32.14	-2.4472e-06
32.16	-2.4489e-06
32.18	-2.4453e-06
32.2	-2.4499e-06
32.22	-2.4442e-06
32.24	-2.4503e-06
32.26	-2.4457e-06
32.28	-2.4597e-06
32.3	-2.4719e-06
32.32	-2.4958e-06
32.34	-2.5125e-06
32.36	-2.5236e-06
32.38	-2.5381e-06
32.4	-2.5414e-06
32.42	-2.5549e-06
32.44	-2.5502e-06
32.46	-2.5559e-06
32.48	-2.5539e-06
32.5	-2.5571e-06
32.52	-2.5607e-06
32.54	-2.5612e-06
32.56	-2.5686e-06
32.58	-2.5664e-06
32.6	-2.5758e-06
32.62	-2.5752e-06
32.64	-2.5824e-06
32.66	-2.5825e-06
32.68	-2.5876e-06
32.7	-2.5938e-06
32.72	-2.5952e-06
32.74	-2.6074e-06
32.76	-2.6045e-06
32.78	-2.6129e-06
32.8	-2.6086e-06
32.82	-2.609e-06
32.84	-2.6126e-06
32.86	-2.6115e-06
32.88	-2.6199e-06
32.9	-2.6168e-06
32.92	-2.6253e-06
32.94	-2.6239e-06
32.96	-2.6304e-06
32.98	-2.6365e-06
33	-2.6371e-06
33.02	-2.6446e-06
33.04	-2.6371e-06
33.06	-2.6421e-06
33.08	-2.6415e-06
33.1	-2.6483e-06
33.12	-2.6566e-06
33.14	-2.6577e-06
33.16	-2.6682e-06
33.18	-2.6669e-06
33.2	-2.6768e-06
33.22	-2.6807e-06
33.24	-2.6877e-06
33.26	-2.6979e-06
33.28	-2.7068e-06
33.3	-2.7325e-06
33.32	-2.754e-06
33.34	-2.78e-06
33.36	-2.7941e-06
33.38	-2.8075e-06
33.4	-2.822e-06
33.42	-2.8269e-06
33.44	-2.8433e-06
33.46	-2.8484e-06
33.48	-2.86e-06
33.5	-2.8706e-06
33.52	-2.8734e-06
33.54	-2.8851e-06
33.56	-2.8846e-06
33.58	-2.8953e-06
33.6	-2.8971e-06
33.62	-2.9021e-06
33.64	-2.9146e-06
33.66	-2.9188e-06
33.68	-2.9339e-06
33.7	-2.9387e-06
33.72	-2.9483e-06
33.74	-2.9563e-06
33.76	-2.9588e-06
33.78	-2.9698e-06
33.8	-2.9688e-06
33.82	-2.9794e-06
33.84	-2.9815e-06
33.86	-2.987e-06
33.88	-2.9976e-06
33.9	-2.998e-06
33.92	-3.0091e-06
33.94	-3.0086e-06
33.96	-3.0151e-06
33.98	-3.0218e-06
34	-3.0262e-06
34.02	-3.0415e-06
34.04	-3.0443e-06
34.06	-3.0542e-06
34.08	-3.0623e-06
34.1	-3.0669e-06
34.12	-3.081e-06
34.14	-3.0841e-06
34.16	-3.0944e-06
34.18	-3.0954e-06
34.2	-3.1001e-06
34.22	-3.1093e-06
34.24	-3.1123e-06
34.26	-3.1285e-06
34.28	-3.1428e-06
34.3	-3.1727e-06
34.32	-3.2089e-06
34.34	-3.2338e-06
34.36	-3.261e-06
34.38	-3.2734e-06
34.4	-3.2917e-06
34.42	-3.3036e-06
34.44	-3.3151e-06
34.46	-3.3329e-06
34.48	-3.3364e-06
34.5	-3.3509e-06
34.52	-3.3574e-06
34.54	-3.366e-06
34.56	-3.3815e-06
34.58	-3.3854e-06
34.6	-3.4038e-06
34.62	-3.414e-06
34.64	-3.427e-06
34.66	-3.4427e-06
34.68	-3.4478e-06
34.7	-3.462e-06
34.72	-3.4638e-06
34.74	-3.4736e-06
34.76	-3.4795e-06
34.78	-3.4822e-06
34.8	-3.4986e-06
34.82	-3.5014e-06
34.84	-3.5179e-06
34.86	-3.5303e-06
34.88	-3.5392e-06
34.9	-3.5565e-06
34.92	-3.5589e-06
34.94	-3.5719e-06
34.96	-3.5776e-06
34.98	-3.585e-06
35	-3.5964e-06
35.02	-3.5978e-06
35.04	-3.6144e-06
35.06	-3.6242e-06
35.08	-3.6369e-06
35.1	-3.6553e-06
35.12	-3.659e-06
35.14	-3.6738e-06
35.16	-3.6796e-06
35.18	-3.6889e-06
35.2	-3.702e-06
35.22	-3.7072e-06
35.24	-3.7243e-06
35.26	-3.7339e-06
35.28	-3.7572e-06
35.3	-3.7865e-06
35.32	-3.8101e-06
35.34	-3.838e-06
35.36	-3.847e-06
35.38	-3.8633e-06
35.4	-3.8797e-06
35.42	-3.8889e-06
35.44	-3.9111e-06
35.46	-3.919e-06
35.48	-3.9358e-06
35.5	-3.9517e-06
35.52	-3.9603e-06
35.54	-3.9809e-06
35.56	-3.9873e-06
35.58	-4.0023e-06
35.6	-4.0171e-06
35.62	-4.0264e-06
35.64	-4.0455e-06
35.66	-4.0516e-06
35.68	-4.0638e-06
35.7	-4.0746e-06
35.72	-4.0798e-06
35.74	-4.0961e-06
35.76	-4.1035e-06
35.78	-4.1203e-06
35.8	-4.1349e-06
35.82	-4.1437e-06
35.84	-4.1619e-06
35.86	-4.1683e-06
35.88	-4.1845e-06
35.9	-4.2015e-06
35.92	-4.2082e-06
35.94	-4.2254e-06
35.96	-4.2285e-06
35.98	-4.2378e-06
36	-4.2506e-06
36.02	-4.2578e-06
36.04	-4.2734e-06
36.06	-4.2775e-06
36.08	-4.2893e-06
36.1	-4.3014e-06
36.12	-4.3077e-06
36.14	-4.3272e-06
36.16	-4.3324e-06
36.18	-4.3464e-06
36.2	-4.3614e-06
36.22	-4.3633e-06
36.24	-4.3781e-06
36.26	-4.3839e-06
36.28	-4.3952e-06
36.3	-4.4115e-06
36.32	-4.4163e-06
36.34	-4.4328e-06
36.36	-4.4431e-06
36.38	-4.454e-06
36.4	-4.469e-06
36.42	-4.4738e-06
36.44	-4.4893e-06
36.46	-4.4962e-06
36.48	-4.5041e-06
36.5	-4.519e-06
36.52	-4.5198e-06
36.54	-4.5324e-06
36.56	-4.5455e-06
36.58	-4.5521e-06
36.6	-4.5683e-06
36.62	-4.5732e-06
36.64	-4.5891e-06
36.66	-4.6062e-06
36.68	-4.6135e-06
36.7	-4.6292e-06
36.72	-4.635e-06
36.74	-4.6459e-06
36.76	-4.6616e-06
36.78	-4.6674e-06
36.8	-4.685e-06
36.82	-4.6938e-06
36.84	-4.7052e-06
36.86	-4.7212e-06
36.88	-4.7249e-06
36.9	-4.7401e-06
36.92	-4.7527e-06
36.94	-4.76e-06
36.96	-4.7766e-06
36.98	-4.7783e-06
37	-4.7888e-06
37.02	-4.8036e-06
37.04	-4.8082e-06
37.06	-4.8242e-06
37.08	-4.8298e-06
37.1	-4.8392e-06
37.12	-4.8552e-06
37.14	-4.8566e-06
37.16	-4.8707e-06
37.18	-4.8811e-06
37.2	-4.8863e-06
37.22	-4.9011e-06
37.24	-4.9021e-06
37.26	-4.9096e-06
37.28	-4.9132e-06
37.3	-4.8978e-06
37.32	-4.8906e-06
37.34	-4.8817e-06
37.36	-4.8798e-06
37.38	-4.8872e-06
37.4	-4.887e-06
37.42	-4.8993e-06
37.44	-4.9103e-06
37.46	-4.9131e-06
37.48	-4.9254e-06
37.5	-4.9265e-06
37.52	-4.9329e-06
37.54	-4.9448e-06
37.56	-4.9399e-06
37.58	-4.9494e-06
37.6	-4.956e-06
37.62	-4.9564e-06
37.64	-4.9719e-06
37.66	-4.9742e-06
37.68	-4.9813e-06
37.7	-4.9928e-06
37.72	-4.9924e-06
37.74	-5.0016e-06
37.76	-5.0088e-06
37.78	-5.01e-06
37.8	-5.0207e-06
37.82	-5.0196e-06
37.84	-5.0241e-06
37.86	-5.0337e-06
37.88	-5.034e-06
37.9	-5.0474e-06
37.92	-5.0559e-06
37.94	-5.0571e-06
37.96	-5.0703e-06
37.98	-5.0704e-06
38	-5.078e-06
38.02	-5.0905e-06
38.04	-5.0877e-06
38.06	-5.1008e-06
38.08	-5.1102e-06
38.1	-5.1146e-06
38.12	-5.1306e-06
38.14	-5.1313e-06
38.16	-5.1374e-06
38.18	-5.1516e-06
38.2	-5.1509e-06
38.22	-5.1612e-06
38.24	-5.1713e-06
38.26	-5.1656e-06
38.28	-5.1646e-06
38.3	-5.1408e-06
38.32	-5.1115e-06
38.34	-5.1011e-06
38.36	-5.082e-06
38.38	-5.0782e-06
38.4	-5.0828e-06
38.42	-5.0753e-06
38.44	-5.0821e-06
38.46	-5.0851e-06
38.48	-5.0809e-06
38.5	-5.0851e-06
38.52	-5.077e-06
38.54	-5.0791e-06
38.56	-5.0884e-06
38.58	-5.0821e-06
38.6	-5.0856e-06
38.62	-5.0875e-06
38.64	-5.0774e-06
38.66	-5.0859e-06
38.68	-5.0879e-06
38.7	-5.0857e-06
38.72	-5.0941e-06
38.74	-5.0851e-06
38.76	-5.0833e-06
38.78	-5.0861e-06
38.8	-5.0783e-06
38.82	-5.0861e-06
38.84	-5.0906e-06
38.86	-5.0826e-06
38.88	-5.0893e-06
38.9	-5.0937e-06
38.92	-5.0961e-06
38.94	-5.1083e-06
38.96	-5.1017e-06
38.98	-5.102e-06
39	-5.1117e-06
39.02	-5.1054e-06
39.04	-5.1146e-06
39.06	-5.1242e-06
39.08	-5.1196e-06
39.1	-5.1281e-06
39.12	-5.1294e-06
39.14	-5.1278e-06
39.16	-5.1374e-06
39.18	-5.1336e-06
39.2	-5.1364e-06
39.22	-5.1412e-06
39.24	-5.1328e-06
39.26	-5.1333e-06
39.28	-5.1172e-06
39.3	-5.0836e-06
39.32	-5.0537e-06
39.34	-5.0201e-06
39.36	-5.0114e-06
39.38	-5.0063e-06
39.4	-5.0005e-06
39.42	-5.0033e-06
39.44	-4.9908e-06
39.46	-4.9904e-06
39.48	-4.9818e-06
39.5	-4.9769e-06
39.52	-4.9768e-06
39.54	-4.9658e-06
39.56	-4.9652e-06
39.58	-4.9576e-06
39.6	-4.9602e-06
39.62	-4.9614e-06
39.64	-4.9641e-06
39.66	-4.9641e-06
39.68	-4.9519e-06
39.7	-4.9517e-06
39.72	-4.9362e-06
39.74	-4.9354e-06
39.76	-4.9269e-06
39.78	-4.925e-06
39.8	-4.9232e-06
39.82	-4.9258e-06
39.84	-4.932e-06
39.86	-4.9273e-06
39.88	-4.9299e-06
39.9	-4.917e-06
39.92	-4.913e-06
39.94	-4.8981e-06
39.96	-4.8965e-06
39.98	-4.89e-06
40	-4.8907e-06
40.02	-4.886e-06
40.04	-4.8848e-06
40.06	-4.8875e-06
40.08	-4.8846e-06
40.1	-4.8856e-06
40.12	-4.8803e-06
40.14	-4.8828e-06
40.16	-4.8752e-06
40.18	-4.881e-06
40.2	-4.8756e-06
40.22	-4.8802e-06
40.24	-4.8726e-06
40.26	-4.8696e-06
40.28	-4.8559e-06
40.3	-4.8384e-06
40.32	-4.818e-06
40.34	-4.8037e-06
40.36	-4.7976e-06
40.38	-4.783e-06
40.4	-4.7786e-06
40.42	-4.7624e-06
40.44	-4.7594e-06
40.46	-4.7433e-06
40.48	-4.7369e-06
40.5	-4.7221e-06
40.52	-4.7191e-06
40.54	-4.7133e-06
40.56	-4.7129e-06
40.58	-4.7177e-06
40.6	-4.713e-06
40.62	-4.7156e-06
40.64	-4.7053e-06
40.66	-4.7043e-06
40.68	-4.6917e-06
40.7	-4.6876e-06
40.72	-4.6797e-06
40.74	-4.6731e-06
40.76	-4.6703e-06
40.78	-4.6598e-06
40.8	-4.6582e-06
40.82	-4.6481e-06
40.84	-4.6515e-06
40.86	-4.6392e-06
40.88	-4.6344e-06
40.9	-4.6268e-06
40.92	-4.6197e-06
40.94	-4.6184e-06
40.96	-4.6108e-06
40.98	-4.6144e-06
41	-4.6044e-06
41.02	-4.6051e-06
41.04	-4.6008e-06
41.06	-4.5983e-06
41.08	-4.5991e-06
41.1	-4.5883e-06
41.12	-4.5848e-06
41.14	-4.5698e-06
41.16	-4.5655e-06
41.18	-4.557e-06
41.2	-4.5565e-06
41.22	-4.5599e-06
41.24	-4.5543e-06
41.26	-4.5583e-06
41.28	-4.5485e-06
41.3	-4.5457e-06
41.32	-4.5381e-06
41.34	-4.5297e-06
41.36	-4.524e-06
41.38	-4.5145e-06
41.4	-4.5179e-06
41.42	-4.5068e-06
41.44	-4.5057e-06
41.46	-4.4973e-06
41.48	-4.4898e-06
41.5	-4.4872e-06
41.52	-4.4769e-06
41.54	-4.4775e-06
41.56	-4.4654e-06
41.58	-4.4634e-06
41.6	-4.4589e-06
41.62	-4.4561e-06
41.64	-4.4608e-06
41.66	-4.4535e-06
41.68	-4.4566e-06
41.7	-4.4453e-06
41.72	-4.4425e-06
41.74	-4.4446e-06
41.76	-4.4394e-06
41.78	-4.4442e-06
41.8	-4.4349e-06
41.82	-4.4339e-06
41.84	-4.4295e-06
41.86	-4.4275e-06
41.88	-4.4275e-06
41.9	-4.4174e-06
41.92	-4.4178e-06
41.94	-4.4031e-06
41.96	-4.3999e-06
41.98	-4.3995e-06
42	-4.3949e-06
42.02	-4.3999e-06
42.04	-4.3906e-06
42.06	-4.3883e-06
42.08	-4.3811e-06
42.1	-4.3792e-06
42.12	-4.3834e-06
42.14	-4.3759e-06
42.16	-4.3801e-06
42.18	-4.3707e-06
42.2	-4.3685e-06
42.22	-4.3685e-06
42.24	-4.3606e-06
42.26	-4.3617e-06
42.28	-4.3488e-06
42.3	-4.3465e-06
42.32	-4.3422e-06
42.34	-4.3368e-06
42.36	-4.3397e-06
42.38	-4.3308e-06
42.4	-4.3303e-06
42.42	-4.3199e-06
42.44	-4.3166e-06
42.46	-4.3176e-06
42.48	-4.3094e-06
42.5	-4.3129e-06
42.52	-4.3038e-06
42.54	-4.3048e-06
42.56	-4.3038e-06
42.58	-4.295e-06
42.6	-4.2957e-06
42.62	-4.2842e-06
42.64	-4.2849e-06
42.66	-4.2827e-06
42.68	-4.2819e-06
42.7	-4.2861e-06
42.72	-4.2773e-06
42.74	-4.2795e-06
42.76	-4.2723e-06
42.78	-4.2672e-06
42.8	-4.2664e-06
42.82	-4.256e-06
42.84	-4.2554e-06
42.86	-4.2451e-06
42.88	-4.2467e-06
42.9	-4.2496e-06
42.92	-4.2408e-06
42.94	-4.2434e-06
42.96	-4.234e-06
42.98	-4.2373e-06
43	-4.2406e-06
43.02	-4.2358e-06
43.04	-4.2354e-06
43.06	-4.2225e-06
43.08	-4.2231e-06
43.1	-4.2202e-06
43.12	-4.2188e-06
43.14	-4.2234e-06
43.16	-4.2123e-06
43.18	-4.2128e-06
43.2	-4.2073e-06
43.22	-4.2046e-06
43.24	-4.2079e-06
43.26	-4.2008e-06
43.28	-4.2004e-06
43.3	-4.1927e-06
43.32	-4.1937e-06
43.34	-4.1914e-06
43.36	-4.1845e-06
43.38	-4.1873e-06
43.4	-4.1743e-06
43.42	-4.1719e-06
43.44	-4.1703e-06
43.46	-4.1601e-06
43.48	-4.1624e-06
43.5	-4.1539e-06
43.52	-4.1541e-06
43.54	-4.1535e-06
43.56	-4.148e-06
43.58	-4.1517e-06
43.6	-4.1436e-06
43.62	-4.1472e-06
43.64	-4.1445e-06
43.66	-4.1378e-06
43.68	-4.1423e-06
43.7	-4.132e-06
43.72	-4.134e-06
43.74	-4.1358e-06
43.76	-4.1356e-06
43.78	-4.143e-06
43.8	-4.1356e-06
43.82	-4.1378e-06
43.84	-4.1352e-06
43.86	-4.1306e-06
43.88	-4.1309e-06
43.9	-4.1203e-06
43.92	-4.123e-06
43.94	-4.1188e-06
43.96	-4.1193e-06
43.98	-4.1246e-06
44	-4.1146e-06
44.02	-4.1155e-06
44.04	-4.1068e-06
44.06	-4.1023e-06
44.08	-4.1045e-06
44.1	-4.0926e-06
44.12	-4.0926e-06
44.14	-4.0887e-06
44.16	-4.0906e-06
44.18	-4.0969e-06
44.2	-4.0897e-06
44.22	-4.0929e-06
44.24	-4.084e-06
44.26	-4.0796e-06
44.28	-4.0806e-06
44.3	-4.07e-06
44.32	-4.0722e-06
44.34	-4.0703e-06
44.36	-4.0717e-06
44.38	-4.0797e-06
44.4	-4.0743e-06
44.42	-4.0774e-06
44.44	-4.075e-06
44.46	-4.0741e-06
44.48	-4.0747e-06
44.5	-4.0642e-06
44.52	-4.0655e-06
44.54	-4.0608e-06
44.56	-4.0565e-06
44.58	-4.0596e-06
44.6	-4.0492e-06
44.62	-4.0508e-06
44.64	-4.0488e-06
44.66	-4.0441e-06
44.68	-4.0482e-06
44.7	-4.0427e-06
44.72	-4.0478e-06
44.74	-4.0463e-06
44.76	-4.0442e-06
44.78	-4.05e-06
44.8	-4.0375e-06
44.82	-4.0392e-06
44.84	-4.0371e-06
44.86	-4.0281e-06
44.88	-4.0342e-06
44.9	-4.0286e-06
44.92	-4.0297e-06
44.94	-4.0308e-06
44.96	-4.0239e-06
44.98	-4.0257e-06
45	-4.015e-06
45.02	-4.0114e-06
45.04	-4.0114e-06
45.06	-4.0039e-06
45.08	-4.0065e-06
45.1	-3.9999e-06
45.12	-3.9943e-06
45.14	-3.9976e-06
45.16	-3.989e-06
45.18	-3.9945e-06
45.2	-3.9965e-06
45.22	-3.9941e-06
45.24	-3.9991e-06
45.26	-3.9894e-06
45.28	-3.9945e-06
45.3	-3.9987e-06
45.32	-3.9939e-06
45.34	-3.9991e-06
45.36	-3.9893e-06
45.38	-3.9879e-06
45.4	-3.9909e-06
45.42	-3.9878e-06
45.44	-3.9945e-06
45.46	-3.9893e-06
45.48	-3.9909e-06
45.5	-3.9975e-06
45.52	-3.994e-06
45.54	-4.0007e-06
45.56	-3.9979e-06
45.58	-3.99e-06
45.6	-3.9938e-06
45.62	-3.9844e-06
45.64	-3.9867e-06
45.66	-3.9908e-06
45.68	-3.9818e-06
45.7	-3.9833e-06
45.72	-3.9778e-06
45.74	-3.9775e-06
45.76	-3.983e-06
45.78	-3.9782e-06
45.8	-3.9825e-06
45.82	-3.9777e-06
45.84	-3.9718e-06
45.86	-3.9769e-06
45.88	-3.9691e-06
45.9	-3.973e-06
45.92	-3.9736e-06
45.94	-3.9655e-06
45.96	-3.9706e-06
45.98	-3.9684e-06
46	-3.9696e-06
46.02	-3.9759e-06
46.04	-3.9668e-06
46.06	-3.9663e-06
46.08	-3.9668e-06
46.1	-3.9637e-06
46.12	-3.969e-06
46.14	-3.9619e-06
46.16	-3.9607e-06
46.18	-3.9629e-06
46.2	-3.9501e-06
46.22	-3.9546e-06
46.24	-3.9573e-06
46.26	-3.9559e-06
46.28	-3.9711e-06
46.3	-3.9812e-06
46.32	-4.0056e-06
46.34	-4.0243e-06
46.36	-4.0234e-06
46.38	-4.0292e-06
46.4	-4.0287e-06
46.42	-4.0266e-06
46.44	-4.0371e-06
46.46	-4.0373e-06
46.48	-4.0471e-06
46.5	-4.0563e-06
46.52	-4.0533e-06
46.54	-4.0639e-06
46.56	-4.0664e-06
46.58	-4.0636e-06
46.6	-4.0681e-06
46.62	-4.0583e-06
46.64	-4.0591e-06
46.66	-4.0635e-06
46.68	-4.0588e-06
46.7	-4.0675e-06
46.72	-4.069e-06
46.74	-4.0676e-06
46.76	-4.0786e-06
46.78	-4.0784e-06
46.8	-4.0842e-06
46.82	-4.0927e-06
46.84	-4.0854e-06
46.86	-4.0889e-06
46.88	-4.0898e-06
46.9	-4.0842e-06
46.92	-4.0945e-06
46.94	-4.0911e-06
46.96	-4.0878e-06
46.98	-4.0915e-06
47	-4.0867e-06
47.02	-4.0931e-06
47.04	-4.1007e-06
47.06	-4.1009e-06
47.08	-4.1098e-06
47.1	-4.1103e-06
47.12	-4.1119e-06
47.14	-4.1205e-06
47.16	-4.1131e-06
47.18	-4.1141e-06
47.2	-4.1163e-06
47.22	-4.1102e-06
47.24	-4.1219e-06
47.26	-4.1299e-06
47.28	-4.1412e-06
47.3	-4.1754e-06
47.32	-4.1971e-06
47.34	-4.2157e-06
47.36	-4.2343e-06
47.38	-4.2343e-06
47.4	-4.2462e-06
47.42	-4.2574e-06
47.44	-4.2581e-06
47.46	-4.2715e-06
47.48	-4.2773e-06
47.5	-4.2845e-06
47.52	-4.2992e-06
47.54	-4.3001e-06
47.56	-4.3129e-06
47.58	-4.3229e-06
47.6	-4.3262e-06
47.62	-4.3421e-06
47.64	-4.3431e-06
47.66	-4.3499e-06
47.68	-4.3592e-06
47.7	-4.361e-06
47.72	-4.372e-06
47.74	-4.3701e-06
47.76	-4.3772e-06
47.78	-4.3839e-06
47.8	-4.3856e-06
47.82	-4.3989e-06
47.84	-4.3967e-06
47.86	-4.4044e-06
47.88	-4.4073e-06
47.9	-4.4105e-06
47.92	-4.4183e-06
47.94	-4.4192e-06
47.96	-4.4302e-06
47.98	-4.4281e-06
48	-4.4381e-06
48.02	-4.4402e-06
48.04	-4.4482e-06
48.06	-4.46e-06
48.08	-4.4636e-06
48.1	-4.4757e-06
48.12	-4.4738e-06
48.14	-4.4837e-06
48.16	-4.4799e-06
48.18	-4.4871e-06
48.2	-4.4881e-06
48.22	-4.4969e-06
48.24	-4.5056e-06
48.26	-4.5164e-06
48.28	-4.5415e-06
48.3	-4.5709e-06
48.32	-4.6159e-06
48.34	-4.6406e-06
48.36	-4.6658e-06
48.38	-4.6762e-06
48.4	-4.6957e-06
48.42	-4.7032e-06
48.44	-4.7188e-06
48.46	-4.7279e-06
48.48	-4.7414e-06
48.5	-4.753e-06
48.52	-4.7665e-06
48.54	-4.78e-06
48.56	-4.7904e-06
48.58	-4.8059e-06
48.6	-4.8108e-06
48.62	-4.8236e-06
48.64	-4.8242e-06
48.66	-4.8363e-06
48.68	-4.8374e-06
48.7	-4.8506e-06
48.72	-4.8555e-06
48.74	-4.8704e-06
48.76	-4.8838e-06
48.78	-4.9006e-06
48.8	-4.9177e-06
48.82	-4.927e-06
48.84	-4.9412e-06
48.86	-4.9463e-06
48.88	-4.9615e-06
48.9	-4.9622e-06
48.92	-4.9739e-06
48.94	-4.976e-06
48.96	-4.9876e-06
48.98	-4.9974e-06
49	-5.008e-06
49.02	-5.0257e-06
49.04	-5.0355e-06
49.06	-5.0526e-06
49.08	-5.0601e-06
49.1	-5.0765e-06
49.12	-5.0822e-06
49.14	-5.0914e-06
49.16	-5.1012e-06
49.18	-5.1055e-06
49.2	-5.1164e-06
49.22	-5.1186e-06
49.24	-5.1348e-06
49.26	-5.1445e-06
49.28	-5.1708e-06
49.3	-5.2043e-06
49.32	-5.2431e-06
49.34	-5.2763e-06
49.36	-5.292e-06
49.38	-5.3176e-06
49.4	-5.3291e-06
49.42	-5.349e-06
49.44	-5.3616e-06
49.46	-5.3798e-06
49.48	-5.4026e-06
49.5	-5.4177e-06
49.52	-5.4394e-06
49.54	-5.4458e-06
49.56	-5.4612e-06
49.58	-5.4732e-06
49.6	-5.4872e-06
49.62	-5.5061e-06
49.64	-5.512e-06
49.66	-5.5282e-06
49.68	-5.5355e-06
49.7	-5.5554e-06
49.72	-5.5775e-06
49.74	-5.5947e-06
49.76	-5.6146e-06
49.78	-5.6207e-06
49.8	-5.6394e-06
49.82	-5.6518e-06
49.84	-5.6731e-06
49.86	-5.6964e-06
49.88	-5.7068e-06
49.9	-5.7282e-06
49.92	-5.7391e-06
49.94	-5.7604e-06
49.96	-5.7784e-06
49.98	-5.7891e-06
50	-5.8044e-06
50.02	-5.8065e-06
50.04	-5.8237e-06
50.06	-5.8351e-06
50.08	-5.8543e-06
50.1	-5.8779e-06
50.12	-5.8887e-06
50.14	-5.9103e-06
50.16	-5.9217e-06
50.18	-5.9432e-06
50.2	-5.962e-06
50.22	-5.9749e-06
50.24	-5.9975e-06
50.26	-6.0076e-06
50.28	-6.0334e-06
50.3	-6.06e-06
50.32	-6.0898e-06
50.34	-6.1182e-06
50.36	-6.1282e-06
50.38	-6.1479e-06
50.4	-6.1624e-06
50.42	-6.1877e-06
50.44	-6.2143e-06
50.46	-6.2269e-06
50.48	-6.2566e-06
50.5	-6.276e-06
50.52	-6.3056e-06
50.54	-6.3361e-06
50.56	-6.3566e-06
50.58	-6.3868e-06
50.6	-6.4078e-06
50.62	-6.4476e-06
50.64	-6.4919e-06
50.66	-6.5456e-06
50.68	-6.6119e-06
50.7	-6.6656e-06
50.72	-6.742e-06
50.74	-6.8263e-06
50.76	-6.9208e-06
50.78	-7.0312e-06
50.8	-7.1303e-06
50.82	-7.2435e-06
50.84	-7.3564e-06
50.86	-7.4843e-06
50.88	-7.6182e-06
50.9	-7.7354e-06
50.92	-7.8682e-06
50.94	-7.9964e-06
50.96	-8.1394e-06
50.98	-8.2982e-06
51	-8.4501e-06
51.02	-8.6144e-06
51.04	-8.7643e-06
51.06	-8.9235e-06
51.08	-9.0925e-06
51.1	-9.2618e-06
51.12	-9.4477e-06
51.14	-9.6161e-06
51.16	-9.7963e-06
51.18	-9.9893e-06
51.2	-1.0177e-05
51.22	-1.0374e-05
51.24	-1.0553e-05
51.26	-1.0742e-05
51.28	-1.092e-05
51.3	-1.1078e-05
51.32	-1.1248e-05
51.34	-1.1401e-05
51.36	-1.1571e-05
51.38	-1.1737e-05
51.4	-1.1895e-05
51.42	-1.2065e-05
51.44	-1.2215e-05
51.46	-1.2369e-05
51.48	-1.2516e-05
51.5	-1.2661e-05
51.52	-1.281e-05
51.54	-1.2931e-05
51.56	-1.3072e-05
51.58	-1.3202e-05
51.6	-1.332e-05
51.62	-1.3446e-05
51.64	-1.3547e-05
51.66	-1.3662e-05
51.68	-1.3767e-05
51.7	-1.3864e-05
51.72	-1.3967e-05
51.74	-1.405e-05
51.76	-1.4145e-05
51.78	-1.4232e-05
51.8	-1.4309e-05
51.82	-1.4392e-05
51.84	-1.445e-05
51.86	-1.4523e-05
51.88	-1.4585e-05
51.9	-1.4635e-05
51.92	-1.4699e-05
51.94	-1.474e-05
51.96	-1.4795e-05
51.98	-1.484e-05
52	-1.4878e-05
52.02	-1.4929e-05
52.04	-1.495e-05
52.06	-1.4987e-05
52.08	-1.5011e-05
52.1	-1.5023e-05
52.12	-1.5055e-05
52.14	-1.5056e-05
52.16	-1.5075e-05
52.18	-1.5091e-05
52.2	-1.5089e-05
52.22	-1.5104e-05
52.24	-1.5091e-05
52.26	-1.5101e-05
52.28	-1.5086e-05
52.3	-1.5014e-05
52.32	-1.4976e-05
52.34	-1.492e-05
52.36	-1.4895e-05
52.38	-1.4886e-05
52.4	-1.4843e-05
52.42	-1.4822e-05
52.44	-1.4776e-05
52.46	-1.4731e-05
52.48	-1.4701e-05
52.5	-1.4644e-05
52.52	-1.4608e-05
52.54	-1.4553e-05
52.56	-1.45e-05
52.58	-1.4465e-05
52.6	-1.4396e-05
52.62	-1.4351e-05
52.64	-1.4299e-05
52.66	-1.4236e-05
52.68	-1.4191e-05
52.7	-1.4109e-05
52.72	-1.4053e-05
52.74	-1.3996e-05
52.76	-1.3921e-05
52.78	-1.3875e-05
52.8	-1.38e-05
52.82	-1.3731e-05
52.84	-1.3674e-05
52.86	-1.3586e-05
52.88	-1.3525e-05
52.9	-1.3451e-05
52.92	-1.3373e-05
52.94	-1.3316e-05
52.96	-1.3228e-05
52.98	-1.3157e-05
53	-1.3081e-05
53.02	-1.2992e-05
53.04	-1.2926e-05
53.06	-1.2831e-05
53.08	-1.2753e-05
53.1	-1.2678e-05
53.12	-1.2576e-05
53.14	-1.2511e-05
53.16	-1.2429e-05
53.18	-1.2348e-05
53.2	-1.2283e-05
53.22	-1.218e-05
53.24	-1.2096e-05
53.26	-1.2027e-05
53.28	-1.1915e-05
53.3	-1.1796e-05
53.32	-1.1666e-05
53.34	-1.155e-05
53.36	-1.1464e-05
53.38	-1.1349e-05
53.4	-1.1269e-05
53.42	-1.1192e-05
53.44	-1.1095e-05
53.46	-1.1022e-05
53.48	-1.0918e-05
53.5	-1.0836e-05
53.52	-1.0762e-05
53.54	-1.0656e-05
53.56	-1.0579e-05
53.58	-1.0484e-05
53.6	-1.0384e-05
53.62	-1.0306e-05
53.64	-1.0203e-05
53.66	-1.0126e-05
53.68	-1.005e-05
53.7	-9.9385e-06
53.72	-9.8638e-06
53.74	-9.7725e-06
53.76	-9.6795e-06
53.78	-9.6201e-06
53.8	-9.5272e-06
53.82	-9.448e-06
53.84	-9.3696e-06
53.86	-9.263e-06
53.88	-9.1921e-06
53.9	-9.1117e-06
53.92	-9.0223e-06
53.94	-8.9563e-06
53.96	-8.8656e-06
53.98	-8.7971e-06
54	-8.731e-06
54.02	-8.6374e-06
54.04	-8.5723e-06
54.06	-8.4912e-06
54.08	-8.4079e-06
54.1	-8.3552e-06
54.12	-8.2784e-06
54.14	-8.221e-06
54.16	-8.1595e-06
54.18	-8.0719e-06
54.2	-8.0119e-06
54.22	-7.9361e-06
54.24	-7.8586e-06
54.26	-7.806e-06
54.28	-7.7197e-06
54.3	-7.6373e-06
54.32	-7.5569e-06
54.34	-7.4557e-06
54.36	-7.39e-06
54.38	-7.3142e-06
54.4	-7.235e-06
54.42	-7.1875e-06
54.44	-7.1126e-06
54.46	-7.0474e-06
54.48	-6.9914e-06
54.5	-6.9054e-06
54.52	-6.8469e-06
54.54	-6.7968e-06
54.56	-6.7335e-06
54.58	-6.69e-06
54.6	-6.6251e-06
54.62	-6.5687e-06
54.64	-6.5199e-06
54.66	-6.4462e-06
54.68	-6.3927e-06
54.7	-6.3448e-06
54.72	-6.2868e-06
54.74	-6.2428e-06
54.76	-6.1815e-06
54.78	-6.1301e-06
54.8	-6.0914e-06
54.82	-6.0259e-06
54.84	-5.9771e-06
54.86	-5.9283e-06
54.88	-5.8697e-06
54.9	-5.833e-06
54.92	-5.7858e-06
54.94	-5.7441e-06
54.96	-5.7147e-06
54.98	-5.6571e-06
55	-5.614e-06
55.02	-5.5762e-06
55.04	-5.5233e-06
55.06	-5.4909e-06
55.08	-5.4479e-06
55.1	-5.3939e-06
55.12	-5.3594e-06
55.14	-5.3113e-06
55.16	-5.2719e-06
55.18	-5.2509e-06
55.2	-5.2087e-06
55.22	-5.1784e-06
55.24	-5.1464e-06
55.26	-5.1016e-06
55.28	-5.0728e-06
55.3	-5.031e-06
55.32	-4.9908e-06
55.34	-4.9614e-06
55.36	-4.9157e-06
55.38	-4.8843e-06
55.4	-4.8541e-06
55.42	-4.8092e-06
55.44	-4.78e-06
55.46	-4.7473e-06
55.48	-4.709e-06
55.5	-4.6882e-06
55.52	-4.6521e-06
55.54	-4.625e-06
55.56	-4.6069e-06
55.58	-4.5654e-06
55.6	-4.5405e-06
55.62	-4.5147e-06
55.64	-4.4802e-06
55.66	-4.4646e-06
55.68	-4.4361e-06
55.7	-4.4061e-06
55.72	-4.3856e-06
55.74	-4.3506e-06
55.76	-4.3277e-06
55.78	-4.3039e-06
55.8	-4.2672e-06
55.82	-4.249e-06
55.84	-4.2242e-06
55.86	-4.198e-06
55.88	-4.1858e-06
55.9	-4.1543e-06
55.92	-4.1354e-06
55.94	-4.1157e-06
55.96	-4.0896e-06
55.98	-4.0749e-06
56	-4.0461e-06
56.02	-4.0231e-06
56.04	-3.9988e-06
56.06	-3.9745e-06
56.08	-3.9593e-06
56.1	-3.9332e-06
56.12	-3.9202e-06
56.14	-3.8973e-06
56.16	-3.8791e-06
56.18	-3.8665e-06
56.2	-3.845e-06
56.22	-3.831e-06
56.24	-3.8011e-06
56.26	-3.782e-06
56.28	-3.7576e-06
56.3	-3.7443e-06
56.32	-3.7317e-06
56.34	-3.7137e-06
56.36	-3.7029e-06
56.38	-3.6813e-06
56.4	-3.6724e-06
56.42	-3.6525e-06
56.44	-3.6423e-06
56.46	-3.6236e-06
56.48	-3.6087e-06
56.5	-3.5878e-06
56.52	-3.5699e-06
56.54	-3.5562e-06
56.56	-3.5371e-06
56.58	-3.5306e-06
56.6	-3.5128e-06
56.62	-3.5012e-06
56.64	-3.4812e-06
56.66	-3.4737e-06
56.68	-3.4576e-06
56.7	-3.4524e-06
56.72	-3.4346e-06
56.74	-3.42e-06
56.76	-3.4038e-06
56.78	-3.3894e-06
56.8	-3.3776e-06
56.82	-3.3663e-06
56.84	-3.3585e-06
56.86	-3.3442e-06
56.88	-3.3366e-06
56.9	-3.3209e-06
56.92	-3.3157e-06
56.94	-3.2986e-06
56.96	-3.2946e-06
56.98	-3.2778e-06
57	-3.2703e-06
57.02	-3.254e-06
57.04	-3.246e-06
57.06	-3.2324e-06
57.08	-3.2219e-06
57.1	-3.2155e-06
57.12	-3.2042e-06
57.14	-3.2003e-06
57.16	-3.187e-06
57.18	-3.1827e-06
57.2	-3.1666e-06
57.22	-3.163e-06
57.24	-3.1467e-06
57.26	-3.1394e-06
57.28	-3.1296e-06
57.3	-3.1206e-06
57.32	-3.1139e-06
57.34	-3.1033e-06
57.36	-3.0998e-06
57.38	-3.0884e-06
57.4	-3.0872e-06
57.42	-3.0696e-06
57.44	-3.0634e-06
57.46	-3.0521e-06
57.48	-3.0453e-06
57.5	-3.0393e-06
57.52	-3.0285e-06
57.54	-3.0219e-06
57.56	-3.0056e-06
57.58	-3.0031e-06
57.6	-2.9895e-06
57.62	-2.9837e-06
57.64	-2.9733e-06
57.66	-2.966e-06
57.68	-2.9615e-06
57.7	-2.951e-06
57.72	-2.9509e-06
57.74	-2.9395e-06
57.76	-2.9375e-06
57.78	-2.9279e-06
57.8	-2.9244e-06
57.82	-2.9223e-06
57.84	-2.9133e-06
57.86	-2.9127e-06
57.88	-2.8959e-06
57.9	-2.8901e-06
57.92	-2.8783e-06
57.94	-2.8738e-06
57.96	-2.8682e-06
57.98	-2.8584e-06
58	-2.8546e-06
58.02	-2.8391e-06
58.04	-2.8389e-06
58.06	-2.8326e-06
58.08	-2.8331e-06
58.1	-2.8342e-06
58.12	-2.8242e-06
58.14	-2.8239e-06
58.16	-2.811e-06
58.18	-2.8079e-06
58.2	-2.7995e-06
58.22	-2.794e-06
58.24	-2.7882e-06
58.26	-2.7767e-06
58.28	-2.7764e-06
58.3	-2.7651e-06
58.32	-2.7647e-06
58.34	-2.7578e-06
58.36	-2.7504e-06
58.38	-2.7504e-06
58.4	-2.7407e-06
58.42	-2.7423e-06
58.44	-2.7332e-06
58.46	-2.7302e-06
58.48	-2.728e-06
58.5	-2.7212e-06
58.52	-2.7251e-06
58.54	-2.7156e-06
58.56	-2.715e-06
58.58	-2.7091e-06
58.6	-2.7079e-06
58.62	-2.712e-06
58.64	-2.7043e-06
58.66	-2.7053e-06
58.68	-2.6964e-06
58.7	-2.6926e-06
58.72	-2.6885e-06
58.74	-2.6807e-06
58.76	-2.6817e-06
58.78	-2.6717e-06
58.8	-2.6727e-06
58.82	-2.668e-06
58.84	-2.6639e-06
58.86	-2.6674e-06
58.88	-2.658e-06
58.9	-2.6596e-06
58.92	-2.6532e-06
58.94	-2.6484e-06
58.96	-2.6495e-06
58.98	-2.6429e-06
59	-2.6475e-06
59.02	-2.6397e-06
59.04	-2.6416e-06
59.06	-2.6397e-06
59.08	-2.6315e-06
59.1	-2.6327e-06
59.12	-2.6224e-06
59.14	-2.622e-06
59.16	-2.6174e-06
59.18	-2.6132e-06
59.2	-2.6155e-06
59.22	-2.6079e-06
59.24	-2.6108e-06
59.26	-2.6035e-06
59.28	-2.604e-06
59.3	-2.6044e-06
59.32	-2.5986e-06
59.34	-2.6042e-06
59.36	-2.5978e-06
59.38	-2.6011e-06
59.4	-2.6032e-06
59.42	-2.5975e-06
59.44	-2.6016e-06
59.46	-2.5938e-06
59.48	-2.5958e-06
59.5	-2.5933e-06
59.52	-2.5927e-06
59.54	-2.5968e-06
59.56	-2.5885e-06
59.58	-2.5913e-06
59.6	-2.5859e-06
59.62	-2.5846e-06
59.64	-2.587e-06
59.66	-2.5802e-06
59.68	-2.5834e-06
59.7	-2.5786e-06
59.72	-2.5802e-06
59.74	-2.5827e-06
59.76	-2.5759e-06
59.78	-2.5794e-06
59.8	-2.5687e-06
59.82	-2.5668e-06
59.84	-2.5664e-06
59.86	-2.561e-06
59.88	-2.5655e-06
59.9	-2.5595e-06
59.92	-2.5635e-06
59.94	-2.5644e-06
59.96	-2.56e-06
59.98	-2.5653e-06
60	-2.554e-06
60.02	-2.553e-06
60.04	-2.5476e-06
60.06	-2.5417e-06
60.08	-2.5445e-06
60.1	-2.5371e-06
60.12	-2.5374e-06
60.14	-2.5337e-06
60.16	-2.5313e-06
60.18	-2.5335e-06
60.2	-2.5256e-06
60.22	-2.5292e-06
60.24	-2.5224e-06
60.26	-2.5206e-06
60.28	-2.5248e-06
60.3	-2.5216e-06
60.32	-2.5298e-06
60.34	-2.5298e-06
60.36	-2.5352e-06
60.38	-2.5412e-06
60.4	-2.5375e-06
60.42	-2.5431e-06
60.44	-2.5375e-06
60.46	-2.539e-06
60.48	-2.5392e-06
60.5	-2.532e-06
60.52	-2.5404e-06
60.54	-2.5379e-06
60.56	-2.5407e-06
60.58	-2.5446e-06
60.6	-2.5364e-06
60.62	-2.5402e-06
60.64	-2.5343e-06
60.66	-2.5345e-06
60.68	-2.5367e-06
60.7	-2.5319e-06
60.72	-2.5366e-06
60.74	-2.5324e-06
60.76	-2.5351e-06
60.78	-2.539e-06
60.8	-2.5337e-06
60.82	-2.5363e-06
60.84	-2.528e-06
60.86	-2.5278e-06
60.88	-2.526e-06
60.9	-2.5207e-06
60.92	-2.5298e-06
60.94	-2.5268e-06
60.96	-2.5307e-06
60.98	-2.535e-06
61	-2.5302e-06
61.02	-2.5357e-06
61.04	-2.5315e-06
61.06	-2.5319e-06
61.08	-2.5306e-06
61.1	-2.5221e-06
61.12	-2.5269e-06
61.14	-2.5214e-06
61.16	-2.5246e-06
61.18	-2.5293e-06
61.2	-2.5192e-06
61.22	-2.524e-06
61.24	-2.5225e-06
61.26	-2.527e-06
61.28	-2.5437e-06
61.3	-2.5549e-06
61.32	-2.5795e-06
61.34	-2.5949e-06
61.36	-2.6074e-06
61.38	-2.6243e-06
61.4	-2.6236e-06
61.42	-2.6301e-06
61.44	-2.6297e-06
61.46	-2.6294e-06
61.48	-2.6406e-06
61.5	-2.6397e-06
61.52	-2.6515e-06
61.54	-2.6583e-06
61.56	-2.6586e-06
61.58	-2.6685e-06
61.6	-2.6655e-06
61.62	-2.6706e-06
61.64	-2.6754e-06
61.66	-2.6729e-06
61.68	-2.6796e-06
61.7	-2.6766e-06
61.72	-2.684e-06
61.74	-2.692e-06
61.76	-2.691e-06
61.78	-2.7001e-06
61.8	-2.697e-06
61.82	-2.7e-06
61.84	-2.7057e-06
61.86	-2.7018e-06
61.88	-2.7101e-06
61.9	-2.7102e-06
61.92	-2.7131e-06
61.94	-2.7228e-06
61.96	-2.7195e-06
61.98	-2.7263e-06
62	-2.728e-06
62.02	-2.7254e-06
62.04	-2.7336e-06
62.06	-2.7317e-06
62.08	-2.7399e-06
62.1	-2.7485e-06
62.12	-2.7475e-06
62.14	-2.7562e-06
62.16	-2.7551e-06
62.18	-2.7586e-06
62.2	-2.7673e-06
62.22	-2.7663e-06
62.24	-2.7747e-06
62.26	-2.7804e-06
62.28	-2.7977e-06
62.3	-2.8314e-06
62.32	-2.8565e-06
62.34	-2.8852e-06
62.36	-2.9044e-06
62.38	-2.9144e-06
62.4	-2.9349e-06
62.42	-2.9442e-06
62.44	-2.9552e-06
62.46	-2.969e-06
62.48	-2.9686e-06
62.5	-2.9778e-06
62.52	-2.9845e-06
62.54	-2.9878e-06
62.56	-3.002e-06
62.58	-3.0049e-06
62.6	-3.0151e-06
62.62	-3.0265e-06
62.64	-3.0277e-06
62.66	-3.0411e-06
62.68	-3.0491e-06
62.7	-3.0578e-06
62.72	-3.0735e-06
62.74	-3.0773e-06
62.76	-3.0906e-06
62.78	-3.1007e-06
62.8	-3.104e-06
62.82	-3.1159e-06
62.84	-3.1175e-06
62.86	-3.1238e-06
62.88	-3.1318e-06
62.9	-3.1296e-06
62.92	-3.1414e-06
62.94	-3.1488e-06
62.96	-3.1543e-06
62.98	-3.1693e-06
63	-3.1718e-06
63.02	-3.1796e-06
63.04	-3.1945e-06
63.06	-3.1977e-06
63.08	-3.2106e-06
63.1	-3.2178e-06
63.12	-3.2171e-06
63.14	-3.2253e-06
63.16	-3.2248e-06
63.18	-3.2313e-06
63.2	-3.2444e-06
63.22	-3.2482e-06
63.24	-3.2635e-06
63.26	-3.2765e-06
63.28	-3.2958e-06
63.3	-3.3336e-06
63.32	-3.3658e-06
63.34	-3.3971e-06
63.36	-3.4217e-06
63.38	-3.4346e-06
63.4	-3.4579e-06
63.42	-3.4774e-06
63.44	-3.4896e-06
63.46	-3.5118e-06
63.48	-3.5202e-06
63.5	-3.5338e-06
63.52	-3.5539e-06
63.54	-3.5629e-06
63.56	-3.5818e-06
63.58	-3.597e-06
63.6	-3.6018e-06
63.62	-3.6168e-06
63.64	-3.6259e-06
63.66	-3.6368e-06
63.68	-3.6546e-06
63.7	-3.6612e-06
63.72	-3.6759e-06
63.74	-3.6898e-06
63.76	-3.6961e-06
63.78	-3.7137e-06
63.8	-3.7251e-06
63.82	-3.733e-06
63.84	-3.7534e-06
63.86	-3.7624e-06
63.88	-3.7785e-06
63.9	-3.7973e-06
63.92	-3.8e-06
63.94	-3.812e-06
63.96	-3.8228e-06
63.98	-3.8239e-06
64	-3.8381e-06
64.02	-3.8453e-06
64.04	-3.8548e-06
64.06	-3.8699e-06
64.08	-3.8769e-06
64.1	-3.8924e-06
64.12	-3.9032e-06
64.14	-3.9065e-06
64.16	-3.9189e-06
64.18	-3.9228e-06
64.2	-3.9306e-06
64.22	-3.948e-06
64.24	-3.9554e-06
64.26	-3.9769e-06
64.28	-4.0021e-06
64.3	-4.0331e-06
64.32	-4.0769e-06
64.34	-4.1032e-06
64.36	-4.1309e-06
64.38	-4.1524e-06
64.4	-4.1659e-06
64.42	-4.1876e-06
64.44	-4.1973e-06
64.46	-4.2187e-06
64.48	-4.2318e-06
64.5	-4.2466e-06
64.52	-4.2629e-06
64.54	-4.2707e-06
64.56	-4.2911e-06
64.58	-4.2996e-06
64.6	-4.3172e-06
64.62	-4.3325e-06
64.64	-4.3465e-06
64.66	-4.3662e-06
64.68	-4.3782e-06
64.7	-4.3991e-06
64.72	-4.4071e-06
64.74	-4.4227e-06
64.76	-4.4293e-06
64.78	-4.4442e-06
64.8	-4.4614e-06
64.82	-4.4733e-06
64.84	-4.4914e-06
64.86	-4.4998e-06
64.88	-4.515e-06
64.9	-4.5203e-06
64.92	-4.5405e-06
64.94	-4.5495e-06
64.96	-4.5672e-06
64.98	-4.576e-06
65	-4.5908e-06
65.02	-4.6024e-06
65.04	-4.6174e-06
65.06	-4.6315e-06
65.08	-4.6437e-06
65.1	-4.6613e-06
65.12	-4.6704e-06
65.14	-4.6866e-06
65.16	-4.6945e-06
65.18	-4.7117e-06
65.2	-4.7164e-06
65.22	-4.735e-06
65.24	-4.7431e-06
65.26	-4.7621e-06
65.28	-4.7767e-06
65.3	-4.7961e-06
65.32	-4.8116e-06
65.34	-4.8246e-06
65.36	-4.8407e-06
65.38	-4.8481e-06
65.4	-4.8609e-06
65.42	-4.8636e-06
65.44	-4.8783e-06
65.46	-4.8835e-06
65.48	-4.9029e-06
65.5	-4.9136e-06
65.52	-4.9275e-06
65.54	-4.9409e-06
65.56	-4.956e-06
65.58	-4.9727e-06
65.6	-4.9815e-06
65.62	-4.9969e-06
65.64	-5.0005e-06
65.66	-5.0149e-06
65.68	-5.0209e-06
65.7	-5.0356e-06
65.72	-5.0471e-06
65.74	-5.0619e-06
65.76	-5.0784e-06
65.78	-5.0867e-06
65.8	-5.1034e-06
65.82	-5.1089e-06
65.84	-5.1261e-06
65.86	-5.1353e-06
65.88	-5.1515e-06
65.9	-5.1612e-06
65.92	-5.172e-06
65.94	-5.1895e-06
65.96	-5.1958e-06
65.98	-5.2143e-06
66	-5.2195e-06
66.02	-5.2333e-06
66.04	-5.2437e-06
66.06	-5.2545e-06
66.08	-5.2699e-06
66.1	-5.2765e-06
66.12	-5.2934e-06
66.14	-5.297e-06
66.16	-5.3113e-06
66.18	-5.3237e-06
66.2	-5.3372e-06
66.22	-5.3538e-06
66.24	-5.3626e-06
66.26	-5.3782e-06
66.28	-5.3708e-06
66.3	-5.3576e-06
66.32	-5.3374e-06
66.34	-5.322e-06
66.36	-5.3236e-06
66.38	-5.3169e-06
66.4	-5.3233e-06
66.42	-5.3226e-06
66.44	-5.3312e-06
66.46	-5.3419e-06
66.48	-5.3471e-06
66.5	-5.363e-06
66.52	-5.3638e-06
66.54	-5.3741e-06
66.56	-5.3806e-06
66.58	-5.388e-06
66.6	-5.3997e-06
66.62	-5.3998e-06
66.64	-5.4098e-06
66.66	-5.4087e-06
66.68	-5.4164e-06
66.7	-5.4247e-06
66.72	-5.4253e-06
66.74	-5.4336e-06
66.76	-5.4291e-06
66.78	-5.4367e-06
66.8	-5.4424e-06
66.82	-5.4495e-06
66.84	-5.4626e-06
66.86	-5.462e-06
66.88	-5.4732e-06
66.9	-5.4744e-06
66.92	-5.4808e-06
66.94	-5.4935e-06
66.96	-5.4933e-06
66.98	-5.5032e-06
67	-5.5034e-06
67.02	-5.5157e-06
67.04	-5.5278e-06
67.06	-5.5322e-06
67.08	-5.5459e-06
67.1	-5.5444e-06
67.12	-5.5531e-06
67.14	-5.5602e-06
67.16	-5.5679e-06
67.18	-5.5801e-06
67.2	-5.578e-06
67.22	-5.5893e-06
67.24	-5.5929e-06
67.26	-5.5992e-06
67.28	-5.5959e-06
67.3	-5.5543e-06
67.32	-5.5223e-06
67.34	-5.4909e-06
67.36	-5.4804e-06
67.38	-5.4803e-06
67.4	-5.4725e-06
67.42	-5.4753e-06
67.44	-5.4662e-06
67.46	-5.4668e-06
67.48	-5.468e-06
67.5	-5.4635e-06
67.52	-5.4659e-06
67.54	-5.4539e-06
67.56	-5.4527e-06
67.58	-5.4511e-06
67.6	-5.4492e-06
67.62	-5.4578e-06
67.64	-5.4542e-06
67.66	-5.4565e-06
67.68	-5.4502e-06
67.7	-5.4461e-06
67.72	-5.4524e-06
67.74	-5.4477e-06
67.76	-5.4513e-06
67.78	-5.4466e-06
67.8	-5.4431e-06
67.82	-5.4506e-06
67.84	-5.4487e-06
67.86	-5.4593e-06
67.88	-5.459e-06
67.9	-5.4618e-06
67.92	-5.4681e-06
67.94	-5.4615e-06
67.96	-5.469e-06
67.98	-5.4657e-06
68	-5.4659e-06
68.02	-5.4729e-06
68.04	-5.4687e-06
68.06	-5.477e-06
68.08	-5.4763e-06
68.1	-5.4807e-06
68.12	-5.4865e-06
68.14	-5.4814e-06
68.16	-5.4898e-06
68.18	-5.4888e-06
68.2	-5.4974e-06
68.22	-5.5038e-06
68.24	-5.4996e-06
68.26	-5.5051e-06
68.28	-5.4867e-06
68.3	-5.4499e-06
68.32	-5.4068e-06
68.34	-5.3707e-06
68.36	-5.3591e-06
68.38	-5.3451e-06
68.4	-5.3446e-06
68.42	-5.3444e-06
68.44	-5.3351e-06
68.46	-5.3332e-06
68.48	-5.3208e-06
68.5	-5.3226e-06
68.52	-5.3246e-06
68.54	-5.3165e-06
68.56	-5.3194e-06
68.58	-5.3065e-06
68.6	-5.3043e-06
68.62	-5.307e-06
68.64	-5.3011e-06
68.66	-5.3078e-06
68.68	-5.2977e-06
68.7	-5.2943e-06
68.72	-5.2939e-06
68.74	-5.2844e-06
68.76	-5.288e-06
68.78	-5.2777e-06
68.8	-5.2708e-06
68.82	-5.2677e-06
68.84	-5.2557e-06
68.86	-5.2598e-06
68.88	-5.2555e-06
68.9	-5.2601e-06
68.92	-5.2638e-06
68.94	-5.254e-06
68.96	-5.2562e-06
68.98	-5.2462e-06
69	-5.246e-06
69.02	-5.2498e-06
69.04	-5.2391e-06
69.06	-5.2424e-06
69.08	-5.2369e-06
69.1	-5.2422e-06
69.12	-5.251e-06
69.14	-5.243e-06
69.16	-5.2446e-06
69.18	-5.2402e-06
69.2	-5.2372e-06
69.22	-5.2401e-06
69.24	-5.232e-06
69.26	-5.2341e-06
69.28	-5.2247e-06
69.3	-5.208e-06
69.32	-5.1998e-06
69.34	-5.1772e-06
69.36	-5.1696e-06
69.38	-5.1609e-06
69.4	-5.147e-06
69.42	-5.1491e-06
69.44	-5.1391e-06
69.46	-5.1422e-06
69.48	-5.1479e-06
69.5	-5.1381e-06
69.52	-5.138e-06
69.54	-5.1255e-06
69.56	-5.1228e-06
69.58	-5.1229e-06
69.6	-5.1137e-06
69.62	-5.1142e-06
69.64	-5.106e-06
69.66	-5.1084e-06
69.68	-5.1147e-06
69.7	-5.1025e-06
69.72	-5.0987e-06
69.74	-5.0831e-06
69.76	-5.0694e-06
69.78	-5.0698e-06
69.8	-5.0589e-06
69.82	-5.0644e-06
69.84	-5.0681e-06
69.86	-5.0625e-06
69.88	-5.0647e-06
69.9	-5.054e-06
69.92	-5.0538e-06
69.94	-5.0513e-06
69.96	-5.0358e-06
69.98	-5.0315e-06
70	-5.0184e-06
70.02	-5.0213e-06
70.04	-5.0297e-06
70.06	-5.0214e-06
70.08	-5.0185e-06
70.1	-5.0053e-06
70.12	-4.9967e-06
70.14	-4.9981e-06
70.16	-4.9867e-06
70.18	-4.9911e-06
70.2	-4.9927e-06
70.22	-4.9889e-06
70.24	-4.9952e-06
70.26	-4.9865e-06
70.28	-4.9859e-06
70.3	-4.9856e-06
70.32	-4.9691e-06
70.34	-4.9649e-06
70.36	-4.9562e-06
70.38	-4.9538e-06
70.4	-4.9603e-06
70.42	-4.9497e-06
70.44	-4.952e-06
70.46	-4.9519e-06
70.48	-4.9434e-06
70.5	-4.9475e-06
70.52	-4.9372e-06
70.54	-4.9337e-06
70.56	-4.932e-06
70.58	-4.923e-06
70.6	-4.9275e-06
70.62	-4.9249e-06
70.64	-4.9216e-06
70.66	-4.9235e-06
70.68	-4.9102e-06
70.7	-4.9091e-06
70.72	-4.9068e-06
70.74	-4.8968e-06
70.76	-4.8994e-06
70.78	-4.8863e-06
70.8	-4.8822e-06
70.82	-4.8907e-06
70.84	-4.8835e-06
70.86	-4.8868e-06
70.88	-4.8843e-06
70.9	-4.8711e-06
70.92	-4.8671e-06
70.94	-4.8542e-06
70.96	-4.8521e-06
70.98	-4.8536e-06
71	-4.8442e-06
71.02	-4.8463e-06
71.04	-4.8409e-06
71.06	-4.8389e-06
71.08	-4.8434e-06
71.1	-4.8326e-06
71.12	-4.8327e-06
71.14	-4.8287e-06
71.16	-4.8141e-06
71.18	-4.8165e-06
71.2	-4.8124e-06
71.22	-4.8088e-06
71.24	-4.8088e-06
71.26	-4.7948e-06
71.28	-4.7939e-06
71.3	-4.7935e-06
71.32	-4.7805e-06
71.34	-4.7786e-06
71.36	-4.767e-06
71.38	-4.7633e-06
71.4	-4.7695e-06
71.42	-4.7622e-06
71.44	-4.7677e-06
71.46	-4.7694e-06
71.48	-4.7592e-06
71.5	-4.7601e-06
71.52	-4.7515e-06
71.54	-4.7469e-06
71.56	-4.7475e-06
71.58	-4.7324e-06
71.6	-4.7277e-06
71.62	-4.7237e-06
71.64	-4.7122e-06
71.66	-4.7177e-06
71.68	-4.7151e-06
71.7	-4.7101e-06
71.72	-4.7113e-06
71.74	-4.6986e-06
71.76	-4.6976e-06
71.78	-4.6975e-06
71.8	-4.6867e-06
71.82	-4.6865e-06
71.84	-4.6811e-06
71.86	-4.6758e-06
71.88	-4.6788e-06
71.9	-4.6657e-06
71.92	-4.6606e-06
71.94	-4.6602e-06
71.96	-4.6474e-06
71.98	-4.649e-06
72	-4.6465e-06
72.02	-4.6357e-06
72.04	-4.6367e-06
72.06	-4.6244e-06
72.08	-4.6199e-06
72.1	-4.6226e-06
72.12	-4.6101e-06
72.14	-4.6093e-06
72.16	-4.6093e-06
72.18	-4.5989e-06
72.2	-4.6019e-06
72.22	-4.6014e-06
72.24	-4.593e-06
72.26	-4.5978e-06
72.28	-4.5889e-06
72.3	-4.5863e-06
72.32	-4.589e-06
72.34	-4.5788e-06
72.36	-4.5775e-06
72.38	-4.5751e-06
72.4	-4.565e-06
72.42	-4.5668e-06
72.44	-4.5605e-06
72.46	-4.5599e-06
72.48	-4.5628e-06
72.5	-4.5499e-06
72.52	-4.5466e-06
72.54	-4.5433e-06
72.56	-4.5334e-06
72.58	-4.5359e-06
72.6	-4.5267e-06
72.62	-4.5248e-06
72.64	-4.5247e-06
72.66	-4.5153e-06
72.68	-4.5193e-06
72.7	-4.51e-06
72.72	-4.5093e-06
72.74	-4.5062e-06
72.76	-4.4955e-06
72.78	-4.4952e-06
72.8	-4.4837e-06
72.82	-4.4862e-06
72.84	-4.482e-06
72.86	-4.4772e-06
72.88	-4.4773e-06
72.9	-4.4673e-06
72.92	-4.4688e-06
72.94	-4.4592e-06
72.96	-4.4596e-06
72.98	-4.4549e-06
73	-4.4542e-06
73.02	-4.4532e-06
73.04	-4.4492e-06
73.06	-4.4538e-06
73.08	-4.4467e-06
73.1	-4.4514e-06
73.12	-4.4406e-06
73.14	-4.4407e-06
73.16	-4.4345e-06
73.18	-4.4341e-06
73.2	-4.4335e-06
73.22	-4.4306e-06
73.24	-4.4322e-06
73.26	-4.4243e-06
73.28	-4.4249e-06
73.3	-4.4141e-06
73.32	-4.4148e-06
73.34	-4.4019e-06
73.36	-4.3978e-06
73.38	-4.3861e-06
73.4	-4.3833e-06
73.42	-4.3799e-06
73.44	-4.379e-06
73.46	-4.3777e-06
73.48	-4.3762e-06
73.5	-4.3783e-06
73.52	-4.3733e-06
73.54	-4.3762e-06
73.56	-4.3684e-06
73.58	-4.372e-06
73.6	-4.3652e-06
73.62	-4.3708e-06
73.64	-4.362e-06
73.66	-4.3629e-06
73.68	-4.3536e-06
73.7	-4.3494e-06
73.72	-4.3389e-06
73.74	-4.3355e-06
73.76	-4.3334e-06
73.78	-4.3271e-06
73.8	-4.3323e-06
73.82	-4.3288e-06
73.84	-4.3362e-06
73.86	-4.3321e-06
73.88	-4.3382e-06
73.9	-4.3283e-06
73.92	-4.325e-06
73.94	-4.3164e-06
73.96	-4.3124e-06
73.98	-4.3111e-06
74	-4.3044e-06
74.02	-4.3038e-06
74.04	-4.295e-06
74.06	-4.2985e-06
74.08	-4.2894e-06
74.1	-4.2906e-06
74.12	-4.2871e-06
74.14	-4.2878e-06
74.16	-4.2855e-06
74.18	-4.2778e-06
74.2	-4.2793e-06
74.22	-4.2731e-06
74.24	-4.2791e-06
74.26	-4.2705e-06
74.28	-4.2719e-06
74.3	-4.2698e-06
74.32	-4.27e-06
74.34	-4.2744e-06
74.36	-4.2655e-06
74.38	-4.2663e-06
74.4	-4.2539e-06
74.42	-4.2512e-06
74.44	-4.2475e-06
74.46	-4.251e-06
74.48	-4.2544e-06
74.5	-4.2516e-06
74.52	-4.2554e-06
74.54	-4.2466e-06
74.56	-4.2496e-06
74.58	-4.2449e-06
74.6	-4.247e-06
74.62	-4.2471e-06
74.64	-4.2394e-06
74.66	-4.2399e-06
74.68	-4.2295e-06
74.7	-4.23e-06
74.72	-4.2209e-06
74.74	-4.2201e-06
74.76	-4.219e-06
74.78	-4.2117e-06
74.8	-4.2131e-06
74.82	-4.2044e-06
74.84	-4.2076e-06
74.86	-4.2017e-06
74.88	-4.2008e-06
74.9	-4.2008e-06
74.92	-4.1939e-06
74.94	-4.1959e-06
74.96	-4.1842e-06
74.98	-4.1861e-06
75	-4.1814e-06
75.02	-4.1798e-06
75.04	-4.183e-06
75.06	-4.1751e-06
75.08	-4.177e-06
75.1	-4.1672e-06
75.12	-4.1654e-06
75.14	-4.1613e-06
75.16	-4.153e-06
75.18	-4.1508e-06
75.2	-4.1415e-06
75.22	-4.1463e-06
75.24	-4.1444e-06
75.26	-4.1507e-06
75.28	-4.1592e-06
75.3	-4.1559e-06
75.32	-4.1618e-06
75.34	-4.1514e-06
75.36	-4.1537e-06
75.38	-4.1537e-06
75.4	-4.1516e-06
75.42	-4.1547e-06
75.44	-4.1456e-06
75.46	-4.1473e-06
75.48	-4.1391e-06
75.5	-4.137e-06
75.52	-4.1371e-06
75.54	-4.1279e-06
75.56	-4.1299e-06
75.58	-4.1213e-06
75.6	-4.1255e-06
75.62	-4.1295e-06
75.64	-4.1296e-06
75.66	-4.1349e-06
75.68	-4.1267e-06
75.7	-4.1298e-06
75.72	-4.1252e-06
75.74	-4.1251e-06
75.76	-4.1264e-06
75.78	-4.1147e-06
75.8	-4.1163e-06
75.82	-4.1067e-06
75.84	-4.1096e-06
75.86	-4.1125e-06
75.88	-4.1043e-06
75.9	-4.1072e-06
75.92	-4.0983e-06
75.94	-4.1025e-06
75.96	-4.1014e-06
75.98	-4.0994e-06
76	-4.1021e-06
76.02	-4.0912e-06
76.04	-4.0929e-06
76.06	-4.0884e-06
76.08	-4.088e-06
76.1	-4.091e-06
76.12	-4.0802e-06
76.14	-4.083e-06
76.16	-4.0784e-06
76.18	-4.0847e-06
76.2	-4.0876e-06
76.22	-4.0825e-06
76.24	-4.0868e-06
76.26	-4.0784e-06
76.28	-4.0846e-06
76.3	-4.091e-06
76.32	-4.0953e-06
76.34	-4.1068e-06
76.36	-4.107e-06
76.38	-4.1157e-06
76.4	-4.116e-06
76.42	-4.1165e-06
76.44	-4.1204e-06
76.46	-4.1119e-06
76.48	-4.1156e-06
76.5	-4.1133e-06
76.52	-4.1147e-06
76.54	-4.1187e-06
76.56	-4.109e-06
76.58	-4.1084e-06
76.6	-4.1027e-06
76.62	-4.1041e-06
76.64	-4.1092e-06
76.66	-4.1083e-06
76.68	-4.1179e-06
76.7	-4.1151e-06
76.72	-4.1225e-06
76.74	-4.1282e-06
76.76	-4.1266e-06
76.78	-4.1338e-06
76.8	-4.1226e-06
76.82	-4.1194e-06
76.84	-4.1174e-06
76.86	-4.1139e-06
76.88	-4.1215e-06
76.9	-4.1165e-06
76.92	-4.1199e-06
76.94	-4.1169e-06
76.96	-4.1155e-06
76.98	-4.1225e-06
77	-4.116e-06
77.02	-4.1221e-06
77.04	-4.1176e-06
77.06	-4.1141e-06
77.08	-4.12e-06
77.1	-4.1127e-06
77.12	-4.1172e-06
77.14	-4.1151e-06
77.16	-4.1136e-06
77.18	-4.1156e-06
77.2	-4.1067e-06
77.22	-4.111e-06
77.24	-4.111e-06
77.26	-4.1225e-06
77.28	-4.1438e-06
77.3	-4.1655e-06
77.32	-4.2008e-06
77.34	-4.2176e-06
77.36	-4.2317e-06
77.38	-4.2456e-06
77.4	-4.2474e-06
77.42	-4.26e-06
77.44	-4.2647e-06
77.46	-4.2757e-06
77.48	-4.2895e-06
77.5	-4.2903e-06
77.52	-4.2989e-06
77.54	-4.2996e-06
77.56	-4.3085e-06
77.58	-4.3175e-06
77.6	-4.3175e-06
77.62	-4.3269e-06
77.64	-4.3253e-06
77.66	-4.3305e-06
77.68	-4.3403e-06
77.7	-4.3393e-06
77.72	-4.3485e-06
77.74	-4.3449e-06
77.76	-4.3473e-06
77.78	-4.3549e-06
77.8	-4.3542e-06
77.82	-4.3655e-06
77.84	-4.3672e-06
77.86	-4.3741e-06
77.88	-4.3844e-06
77.9	-4.3819e-06
77.92	-4.3899e-06
77.94	-4.3883e-06
77.96	-4.3924e-06
77.98	-4.397e-06
78	-4.3929e-06
78.02	-4.4021e-06
78.04	-4.4025e-06
78.06	-4.4067e-06
78.08	-4.4137e-06
78.1	-4.4073e-06
78.12	-4.4168e-06
78.14	-4.4237e-06
78.16	-4.4332e-06
78.18	-4.4472e-06
78.2	-4.4427e-06
78.22	-4.4503e-06
78.24	-4.4592e-06
78.26	-4.4672e-06
78.28	-4.4965e-06
78.3	-4.5279e-06
78.32	-4.5713e-06
78.34	-4.6018e-06
78.36	-4.6188e-06
78.38	-4.644e-06
78.4	-4.6535e-06
78.42	-4.67e-06
78.44	-4.6864e-06
78.46	-4.6936e-06
78.48	-4.7118e-06
78.5	-4.7177e-06
78.52	-4.7285e-06
78.54	-4.7447e-06
78.56	-4.7464e-06
78.58	-4.7611e-06
78.6	-4.7747e-06
78.62	-4.785e-06
78.64	-4.8035e-06
78.66	-4.8082e-06
78.68	-4.8206e-06
78.7	-4.833e-06
78.72	-4.8398e-06
78.74	-4.8562e-06
78.76	-4.8613e-06
78.78	-4.8731e-06
78.8	-4.8866e-06
78.82	-4.89e-06
78.84	-4.9058e-06
78.86	-4.9125e-06
78.88	-4.921e-06
78.9	-4.9378e-06
78.92	-4.9407e-06
78.94	-4.9548e-06
78.96	-4.9681e-06
78.98	-4.9763e-06
79	-4.9959e-06
79.02	-5.004e-06
79.04	-5.0211e-06
79.06	-5.0378e-06
79.08	-5.0384e-06
79.1	-5.0466e-06
79.12	-5.0502e-06
79.14	-5.0549e-06
79.16	-5.0715e-06
79.18	-5.0767e-06
79.2	-5.0919e-06
79.22	-5.1073e-06
79.24	-5.1127e-06
79.26	-5.1321e-06
79.28	-5.1538e-06
79.3	-5.1981e-06
79.32	-5.2514e-06
79.34	-5.2759e-06
79.36	-5.3056e-06
79.38	-5.3278e-06
79.4	-5.3412e-06
79.42	-5.3628e-06
79.44	-5.3719e-06
79.46	-5.3873e-06
79.48	-5.4091e-06
79.5	-5.4172e-06
79.52	-5.4378e-06
79.54	-5.4572e-06
79.56	-5.4694e-06
79.58	-5.4956e-06
79.6	-5.5118e-06
79.62	-5.5305e-06
79.64	-5.5556e-06
79.66	-5.5635e-06
79.68	-5.583e-06
79.7	-5.6007e-06
79.72	-5.6082e-06
79.74	-5.6269e-06
79.76	-5.6365e-06
79.78	-5.6525e-06
79.8	-5.6755e-06
79.82	-5.6845e-06
79.84	-5.7048e-06
79.86	-5.7234e-06
79.88	-5.7311e-06
79.9	-5.7506e-06
79.92	-5.7614e-06
79.94	-5.7741e-06
79.96	-5.7954e-06
79.98	-5.8014e-06
80	-5.8172e-06
80.02	-5.8369e-06
80.04	-5.8445e-06
80.06	-5.869e-06
80.08	-5.8849e-06
80.1	-5.8956e-06
80.12	-5.9172e-06
80.14	-5.9222e-06
80.16	-5.9378e-06
80.18	-5.9597e-06
80.2	-5.9621e-06
80.22	-5.9773e-06
80.24	-5.9975e-06
80.26	-6.0064e-06
80.28	-6.0366e-06
80.3	-6.0714e-06
80.32	-6.104e-06
80.34	-6.1406e-06
80.36	-6.16e-06
80.38	-6.1864e-06
80.4	-6.2176e-06
80.42	-6.2307e-06
80.44	-6.2543e-06
80.46	-6.2768e-06
80.48	-6.2907e-06
80.5	-6.3198e-06
80.52	-6.3407e-06
80.54	-6.3586e-06
80.56	-6.3864e-06
80.58	-6.3943e-06
80.6	-6.4098e-06
80.62	-6.4304e-06
80.64	-6.4388e-06
80.66	-6.4613e-06
80.68	-6.4844e-06
80.7	-6.4995e-06
80.72	-6.5305e-06
80.74	-6.5566e-06
80.76	-6.583e-06
80.78	-6.6166e-06
80.8	-6.6362e-06
80.82	-6.668e-06
80.84	-6.7031e-06
80.86	-6.726e-06
80.88	-6.7631e-06
80.9	-6.7944e-06
80.92	-6.8313e-06
80.94	-6.8872e-06
80.96	-6.9351e-06
80.98	-7.0048e-06
81	-7.0804e-06
81.02	-7.1512e-06
81.04	-7.2417e-06
81.06	-7.3271e-06
81.08	-7.4279e-06
81.1	-7.5367e-06
81.12	-7.6362e-06
81.14	-7.7488e-06
81.16	-7.8526e-06
81.18	-7.9769e-06
81.2	-8.1052e-06
81.22	-8.2259e-06
81.24	-8.3576e-06
81.26	-8.4723e-06
81.28	-8.5978e-06
81.3	-8.7114e-06
81.32	-8.8338e-06
81.34	-8.9647e-06
81.36	-9.0922e-06
81.38	-9.2377e-06
81.4	-9.3777e-06
81.42	-9.5341e-06
81.44	-9.684e-06
81.46	-9.8445e-06
81.48	-9.9981e-06
81.5	-1.0151e-05
81.52	-1.0313e-05
81.54	-1.0465e-05
81.56	-1.0632e-05
81.58	-1.0786e-05
81.6	-1.095e-05
81.62	-1.1101e-05
81.64	-1.1258e-05
81.66	-1.1405e-05
81.68	-1.1554e-05
81.7	-1.1702e-05
81.72	-1.1846e-05
81.74	-1.1997e-05
81.76	-1.2131e-05
81.78	-1.2271e-05
81.8	-1.2396e-05
81.82	-1.2526e-05
81.84	-1.2643e-05
81.86	-1.2771e-05
81.88	-1.2886e-05
81.9	-1.3004e-05
81.92	-1.3115e-05
81.94	-1.3228e-05
81.96	-1.3338e-05
81.98	-1.3444e-05
82	-1.3553e-05
82.02	-1.3647e-05
82.04	-1.3748e-05
82.06	-1.3824e-05
82.08	-1.3914e-05
82.1	-1.3995e-05
82.12	-1.408e-05
82.14	-1.4153e-05
82.16	-1.4226e-05
82.18	-1.4286e-05
82.2	-1.4345e-05
82.22	-1.4417e-05
82.24	-1.4463e-05
82.26	-1.4527e-05
82.28	-1.455e-05
82.3	-1.4536e-05
82.32	-1.4532e-05
82.34	-1.4554e-05
82.36	-1.458e-05
82.38	-1.4609e-05
82.4	-1.4634e-05
82.42	-1.4637e-05
82.44	-1.4658e-05
82.46	-1.4658e-05
82.48	-1.4674e-05
82.5	-1.4682e-05
82.52	-1.4691e-05
82.54	-1.4703e-05
82.56	-1.4703e-05
82.58	-1.4722e-05
82.6	-1.4709e-05
82.62	-1.4706e-05
82.64	-1.4687e-05
82.66	-1.4673e-05
82.68	-1.4663e-05
82.7	-1.4646e-05
82.72	-1.4642e-05
82.74	-1.461e-05
82.76	-1.4593e-05
82.78	-1.4564e-05
82.8	-1.454e-05
82.82	-1.452e-05
82.84	-1.4481e-05
82.86	-1.4459e-05
82.88	-1.441e-05
82.9	-1.4382e-05
82.92	-1.4345e-05
82.94	-1.4302e-05
82.96	-1.427e-05
82.98	-1.4212e-05
83	-1.4173e-05
83.02	-1.4112e-05
83.04	-1.407e-05
83.06	-1.4023e-05
83.08	-1.3968e-05
83.1	-1.3935e-05
83.12	-1.3872e-05
83.14	-1.3835e-05
83.16	-1.3782e-05
83.18	-1.3722e-05
83.2	-1.3673e-05
83.22	-1.3597e-05
83.24	-1.3542e-05
83.26	-1.3472e-05
83.28	-1.3394e-05
83.3	-1.3283e-05
83.32	-1.3163e-05
83.34	-1.308e-05
83.36	-1.2983e-05
83.38	-1.2912e-05
83.4	-1.2833e-05
83.42	-1.2741e-05
83.44	-1.2672e-05
83.46	-1.2575e-05
83.48	-1.2506e-05
83.5	-1.2432e-05
83.52	-1.2347e-05
83.54	-1.2278e-05
83.56	-1.2181e-05
83.58	-1.2106e-05
83.6	-1.202e-05
83.62	-1.1936e-05
83.64	-1.1862e-05
83.66	-1.1764e-05
83.68	-1.169e-05
83.7	-1.1595e-05
83.72	-1.1518e-05
83.74	-1.1456e-05
83.76	-1.1361e-05
83.78	-1.1292e-05
83.8	-1.1199e-05
83.82	-1.1117e-05
83.84	-1.1048e-05
83.86	-1.0951e-05
83.88	-1.088e-05
83.9	-1.0788e-05
83.92	-1.0711e-05
83.94	-1.0642e-05
83.96	-1.0553e-05
83.98	-1.0489e-05
84	-1.0398e-05
84.02	-1.0326e-05
84.04	-1.0255e-05
84.06	-1.0156e-05
84.08	-1.0085e-05
84.1	-9.9943e-06
84.12	-9.9235e-06
84.14	-9.8556e-06
84.16	-9.7677e-06
84.18	-9.7001e-06
84.2	-9.609e-06
84.22	-9.5364e-06
84.24	-9.4673e-06
84.26	-9.3817e-06
84.28	-9.3038e-06
84.3	-9.1802e-06
84.32	-9.0796e-06
84.34	-8.9949e-06
84.36	-8.9092e-06
84.38	-8.8481e-06
84.4	-8.7561e-06
84.42	-8.6855e-06
84.44	-8.6125e-06
84.46	-8.5238e-06
84.48	-8.4614e-06
84.5	-8.3722e-06
84.52	-8.2974e-06
84.54	-8.2327e-06
84.56	-8.1568e-06
84.58	-8.102e-06
84.6	-8.0233e-06
84.62	-7.9564e-06
84.64	-7.8857e-06
84.66	-7.8025e-06
84.68	-7.7433e-06
84.7	-7.6624e-06
84.72	-7.5992e-06
84.74	-7.5418e-06
84.76	-7.4696e-06
84.78	-7.4112e-06
84.8	-7.3391e-06
84.82	-7.2776e-06
84.84	-7.213e-06
84.86	-7.1421e-06
84.88	-7.0901e-06
84.9	-7.0211e-06
84.92	-6.9685e-06
84.94	-6.9177e-06
84.96	-6.8544e-06
84.98	-6.8046e-06
85	-6.7382e-06
85.02	-6.6934e-06
85.04	-6.6506e-06
85.06	-6.5967e-06
85.08	-6.5542e-06
85.1	-6.4923e-06
85.12	-6.4441e-06
85.14	-6.3983e-06
85.16	-6.3407e-06
85.18	-6.2989e-06
85.2	-6.2393e-06
85.22	-6.1919e-06
85.24	-6.1491e-06
85.26	-6.0996e-06
85.28	-6.0625e-06
85.3	-6.0012e-06
85.32	-5.9512e-06
85.34	-5.906e-06
85.36	-5.8532e-06
85.38	-5.8166e-06
85.4	-5.7651e-06
85.42	-5.7252e-06
85.44	-5.6845e-06
85.46	-5.634e-06
85.48	-5.5991e-06
85.5	-5.5512e-06
85.52	-5.5157e-06
85.54	-5.4786e-06
85.56	-5.4344e-06
85.58	-5.4024e-06
85.6	-5.3575e-06
85.62	-5.328e-06
85.64	-5.2987e-06
85.66	-5.2585e-06
85.68	-5.2283e-06
85.7	-5.1799e-06
85.72	-5.1423e-06
85.74	-5.109e-06
85.76	-5.0673e-06
85.78	-5.04e-06
85.8	-4.9992e-06
85.82	-4.9736e-06
85.84	-4.948e-06
85.86	-4.9071e-06
85.88	-4.8792e-06
85.9	-4.8341e-06
85.92	-4.8018e-06
85.94	-4.7751e-06
85.96	-4.7409e-06
85.98	-4.7222e-06
86	-4.6874e-06
86.02	-4.6634e-06
86.04	-4.6399e-06
86.06	-4.6059e-06
86.08	-4.5866e-06
86.1	-4.5554e-06
86.12	-4.532e-06
86.14	-4.511e-06
86.16	-4.4793e-06
86.18	-4.4602e-06
86.2	-4.4335e-06
86.22	-4.4118e-06
86.24	-4.3915e-06
86.26	-4.3611e-06
86.28	-4.3387e-06
86.3	-4.3048e-06
86.32	-4.2801e-06
86.34	-4.2594e-06
86.36	-4.2277e-06
86.38	-4.2098e-06
86.4	-4.1809e-06
86.42	-4.1567e-06
86.44	-4.1384e-06
86.46	-4.1039e-06
86.48	-4.0805e-06
86.5	-4.0501e-06
86.52	-4.0232e-06
86.54	-4.0143e-06
86.56	-3.9928e-06
86.58	-3.9793e-06
86.6	-3.955e-06
86.62	-3.9285e-06
86.64	-3.9132e-06
86.66	-3.8861e-06
86.68	-3.8761e-06
86.7	-3.8627e-06
86.72	-3.8412e-06
86.74	-3.8307e-06
86.76	-3.8072e-06
86.78	-3.7972e-06
86.8	-3.7874e-06
86.82	-3.7649e-06
86.84	-3.7522e-06
86.86	-3.7252e-06
86.88	-3.7058e-06
86.9	-3.6949e-06
86.92	-3.6745e-06
86.94	-3.6598e-06
86.96	-3.6388e-06
86.98	-3.6249e-06
87	-3.6169e-06
87.02	-3.5962e-06
87.04	-3.5871e-06
87.06	-3.5692e-06
87.08	-3.5504e-06
87.1	-3.5407e-06
87.12	-3.5192e-06
87.14	-3.5113e-06
87.16	-3.4994e-06
87.18	-3.4795e-06
87.2	-3.4713e-06
87.22	-3.4528e-06
87.24	-3.446e-06
87.26	-3.4375e-06
87.28	-3.4185e-06
87.3	-3.4091e-06
87.32	-3.3885e-06
87.34	-3.3726e-06
87.36	-3.366e-06
87.38	-3.3486e-06
87.4	-3.3423e-06
87.42	-3.331e-06
87.44	-3.3162e-06
87.46	-3.3119e-06
87.48	-3.293e-06
87.5	-3.2812e-06
87.52	-3.2713e-06
87.54	-3.2511e-06
87.56	-3.2441e-06
87.58	-3.2315e-06
87.6	-3.2259e-06
87.62	-3.2247e-06
87.64	-3.2049e-06
87.66	-3.1976e-06
87.68	-3.1859e-06
87.7	-3.1676e-06
87.72	-3.1632e-06
87.74	-3.1461e-06
87.76	-3.1352e-06
87.78	-3.1289e-06
87.8	-3.1166e-06
87.82	-3.1198e-06
87.84	-3.1163e-06
87.86	-3.1043e-06
87.88	-3.0966e-06
87.9	-3.0764e-06
87.92	-3.0647e-06
87.94	-3.0578e-06
87.96	-3.0421e-06
87.98	-3.0396e-06
88	-3.0286e-06
88.02	-3.0207e-06
88.04	-3.0229e-06
88.06	-3.01e-06
88.08	-3.0057e-06
88.1	-2.9962e-06
88.12	-2.9772e-06
88.14	-2.9749e-06
88.16	-2.9662e-06
88.18	-2.9633e-06
88.2	-2.9668e-06
88.22	-2.9545e-06
88.24	-2.9517e-06
88.26	-2.9458e-06
88.28	-2.9325e-06
88.3	-2.9305e-06
88.32	-2.9145e-06
88.34	-2.8991e-06
88.36	-2.8956e-06
88.38	-2.8808e-06
88.4	-2.8769e-06
88.42	-2.8747e-06
88.44	-2.864e-06
88.46	-2.862e-06
88.48	-2.8516e-06
88.5	-2.8444e-06
88.52	-2.8456e-06
88.54	-2.8349e-06
88.56	-2.8307e-06
88.58	-2.8254e-06
88.6	-2.8103e-06
88.62	-2.8049e-06
88.64	-2.793e-06
88.66	-2.7822e-06
88.68	-2.7792e-06
88.7	-2.7653e-06
88.72	-2.7608e-06
88.74	-2.7613e-06
88.76	-2.7516e-06
88.78	-2.752e-06
88.8	-2.7497e-06
88.82	-2.7438e-06
88.84	-2.7473e-06
88.86	-2.7392e-06
88.88	-2.7359e-06
88.9	-2.7364e-06
88.92	-2.7206e-06
88.94	-2.7164e-06
88.96	-2.7111e-06
88.98	-2.6992e-06
89	-2.6985e-06
89.02	-2.6909e-06
89.04	-2.6811e-06
89.06	-2.6822e-06
89.08	-2.6684e-06
89.1	-2.6642e-06
89.12	-2.6625e-06
89.14	-2.6504e-06
89.16	-2.6505e-06
89.18	-2.6447e-06
89.2	-2.6409e-06
89.22	-2.6438e-06
89.24	-2.6329e-06
89.26	-2.6321e-06
89.28	-2.6275e-06
89.3	-2.6178e-06
89.32	-2.6195e-06
89.34	-2.6084e-06
89.36	-2.6075e-06
89.38	-2.6042e-06
89.4	-2.5973e-06
89.42	-2.5972e-06
89.44	-2.5848e-06
89.46	-2.5841e-06
89.48	-2.5764e-06
89.5	-2.5708e-06
89.52	-2.5726e-06
89.54	-2.5653e-06
89.56	-2.5671e-06
89.58	-2.5572e-06
89.6	-2.5592e-06
89.62	-2.5541e-06
89.64	-2.5511e-06
89.66	-2.5503e-06
89.68	-2.5404e-06
89.7	-2.5406e-06
89.72	-2.5279e-06
89.74	-2.5263e-06
89.76	-2.5161e-06
89.78	-2.5132e-06
89.8	-2.5082e-06
89.82	-2.5067e-06
89.84	-2.5054e-06
89.86	-2.4987e-06
89.88	-2.5e-06
89.9	-2.4922e-06
89.92	-2.4969e-06
89.94	-2.4901e-06
89.96	-2.4926e-06
89.98	-2.4847e-06
90	-2.4846e-06
90.02	-2.4763e-06
90.04	-2.4751e-06
90.06	-2.4706e-06
90.08	-2.4674e-06
90.1	-2.4671e-06
90.12	-2.4595e-06
90.14	-2.4597e-06
90.16	-2.4509e-06
90.18	-2.4521e-06
90.2	-2.4443e-06
90.22	-2.4472e-06
90.24	-2.4378e-06
90.26	-2.4402e-06
90.28	-2.4316e-06
90.3	-2.432e-06
90.32	-2.4291e-06
90.34	-2.4298e-06
90.36	-2.4278e-06
90.38	-2.4261e-06
90.4	-2.4278e-06
90.42	-2.4233e-06
90.44	-2.4256e-06
90.46	-2.4191e-06
90.48	-2.4203e-06
90.5	-2.4096e-06
90.52	-2.4086e-06
90.54	-2.3977e-06
90.56	-2.3946e-06
90.58	-2.3873e-06
90.6	-2.3875e-06
90.62	-2.3904e-06
90.64	-2.3853e-06
90.66	-2.3897e-06
90.68	-2.3816e-06
90.7	-2.3849e-06
90.72	-2.3761e-06
90.74	-2.3774e-06
90.76	-2.3747e-06
90.78	-2.3732e-06
90.8	-2.3723e-06
90.82	-2.3654e-06
90.84	-2.3683e-06
90.86	-2.3607e-06
90.88	-2.3631e-06
90.9	-2.355e-06
90.92	-2.355e-06
90.94	-2.3502e-06
90.96	-2.3492e-06
90.98	-2.3517e-06
91	-2.346e-06
91.02	-2.3502e-06
91.04	-2.3412e-06
91.06	-2.3439e-06
91.08	-2.3411e-06
91.1	-2.3417e-06
91.12	-2.3409e-06
91.14	-2.3332e-06
91.16	-2.3314e-06
91.18	-2.3184e-06
91.2	-2.3178e-06
91.22	-2.3095e-06
91.24	-2.3105e-06
91.26	-2.3103e-06
91.28	-2.3073e-06
91.3	-2.3131e-06
91.32	-2.3064e-06
91.34	-2.3116e-06
91.36	-2.308e-06
91.38	-2.3084e-06
91.4	-2.3105e-06
91.42	-2.3057e-06
91.44	-2.3092e-06
91.46	-2.3011e-06
91.48	-2.3009e-06
91.5	-2.2926e-06
91.52	-2.2883e-06
91.54	-2.287e-06
91.56	-2.2813e-06
91.58	-2.2841e-06
91.6	-2.2774e-06
91.62	-2.2797e-06
91.64	-2.2757e-06
91.66	-2.2744e-06
91.68	-2.2771e-06
91.7	-2.2685e-06
91.72	-2.2727e-06
91.74	-2.2649e-06
91.76	-2.2668e-06
91.78	-2.2668e-06
91.8	-2.2625e-06
91.82	-2.2668e-06
91.84	-2.2569e-06
91.86	-2.2583e-06
91.88	-2.2548e-06
91.9	-2.2553e-06
91.92	-2.2581e-06
91.94	-2.2529e-06
91.96	-2.256e-06
91.98	-2.2486e-06
92	-2.2534e-06
92.02	-2.254e-06
92.04	-2.2507e-06
92.06	-2.2531e-06
92.08	-2.2421e-06
92.1	-2.2441e-06
92.12	-2.2384e-06
92.14	-2.2372e-06
92.16	-2.2388e-06
92.18	-2.2319e-06
92.2	-2.237e-06
92.22	-2.2315e-06
92.24	-2.234e-06
92.26	-2.2344e-06
92.28	-2.2276e-06
92.3	-2.2289e-06
92.32	-2.2162e-06
92.34	-2.215e-06
92.36	-2.2161e-06
92.38	-2.2186e-06
92.4	-2.2238e-06
92.42	-2.2196e-06
92.44	-2.2271e-06
92.46	-2.2244e-06
92.48	-2.2267e-06
92.5	-2.228e-06
92.52	-2.2204e-06
92.54	-2.2224e-06
92.56	-2.2128e-06
92.58	-2.2143e-06
92.6	-2.2139e-06
92.62	-2.2118e-06
92.64	-2.2161e-06
92.66	-2.2086e-06
92.68	-2.2131e-06
92.7	-2.21e-06
92.72	-2.2086e-06
92.74	-2.2111e-06
92.76	-2.2048e-06
92.78	-2.2099e-06
92.8	-2.2031e-06
92.82	-2.202e-06
92.84	-2.2018e-06
92.86	-2.1961e-06
92.88	-2.1998e-06
92.9	-2.1924e-06
92.92	-2.195e-06
92.94	-2.1957e-06
92.96	-2.1932e-06
92.98	-2.1984e-06
93	-2.1926e-06
93.02	-2.1962e-06
93.04	-2.194e-06
93.06	-2.1919e-06
93.08	-2.1943e-06
93.1	-2.1864e-06
93.12	-2.1905e-06
93.14	-2.1885e-06
93.16	-2.1905e-06
93.18	-2.1957e-06
93.2	-2.1886e-06
93.22	-2.1922e-06
93.24	-2.1866e-06
93.26	-2.1868e-06
93.28	-2.1905e-06
93.3	-2.1872e-06
93.32	-2.1934e-06
93.34	-2.1892e-06
93.36	-2.1916e-06
93.38	-2.1954e-06
93.4	-2.1908e-06
93.42	-2.1969e-06
93.44	-2.19e-06
93.46	-2.1912e-06
93.48	-2.1923e-06
93.5	-2.1894e-06
93.52	-2.1955e-06
93.54	-2.1916e-06
93.56	-2.1951e-06
93.58	-2.1945e-06
93.6	-2.1935e-06
93.62	-2.2009e-06
93.64	-2.1946e-06
93.66	-2.2006e-06
93.68	-2.1984e-06
93.7	-2.1956e-06
93.72	-2.1985e-06
93.74	-2.1897e-06
93.76	-2.1933e-06
93.78	-2.191e-06
93.8	-2.1878e-06
93.82	-2.1902e-06
93.84	-2.1821e-06
93.86	-2.1861e-06
93.88	-2.1837e-06
93.9	-2.1826e-06
93.92	-2.1856e-06
93.94	-2.1789e-06
93.96	-2.182e-06
93.98	-2.1779e-06
94	-2.1763e-06
94.02	-2.1798e-06
94.04	-2.173e-06
94.06	-2.1763e-06
94.08	-2.1752e-06
94.1	-2.1776e-06
94.12	-2.1824e-06
94.14	-2.179e-06
94.16	-2.1837e-06
94.18	-2.1802e-06
94.2	-2.1818e-06
94.22	-2.1869e-06
94.24	-2.1823e-06
94.26	-2.188e-06
94.28	-2.1854e-06
94.3	-2.1879e-06
94.32	-2.1947e-06
94.34	-2.1904e-06
94.36	-2.1943e-06
94.38	-2.1899e-06
94.4	-2.1883e-06
94.42	-2.1915e-06
94.44	-2.1838e-06
94.46	-2.188e-06
94.48	-2.1847e-06
94.5	-2.1831e-06
94.52	-2.191e-06
94.54	-2.1873e-06
94.56	-2.1954e-06
94.58	-2.1964e-06
94.6	-2.1942e-06
94.62	-2.1988e-06
94.64	-2.1923e-06
94.66	-2.1968e-06
94.68	-2.1952e-06
94.7	-2.1941e-06
94.72	-2.1964e-06
94.74	-2.1893e-06
94.76	-2.1955e-06
94.78	-2.1982e-06
94.8	-2.1975e-06
94.82	-2.2028e-06
94.84	-2.1966e-06
94.86	-2.1982e-06
94.88	-2.1995e-06
94.9	-2.1968e-06
94.92	-2.2026e-06
94.94	-2.1987e-06
94.96	-2.2023e-06
94.98	-2.204e-06
95	-2.2014e-06
95.02	-2.2097e-06
95.04	-2.2035e-06
95.06	-2.2039e-06
95.08	-2.2039e-06
95.1	-2.1958e-06
95.12	-2.2004e-06
95.14	-2.1961e-06
95.16	-2.198e-06
95.18	-2.2035e-06
95.2	-2.1957e-06
95.22	-2.201e-06
95.24	-2.2058e-06
95.26	-2.2107e-06
95.28	-2.2245e-06
95.3	-2.2305e-06
95.32	-2.2499e-06
95.34	-2.2624e-06
95.36	-2.2667e-06
95.38	-2.2805e-06
95.4	-2.2799e-06
95.42	-2.2859e-06
95.44	-2.2909e-06
95.46	-2.2864e-06
95.48	-2.2945e-06
95.5	-2.2926e-06
95.52	-2.2961e-06
95.54	-2.3055e-06
95.56	-2.3033e-06
95.58	-2.3111e-06
95.6	-2.3145e-06
95.62	-2.3146e-06
95.64	-2.3227e-06
95.66	-2.3194e-06
95.68	-2.3281e-06
95.7	-2.3364e-06
95.72	-2.3343e-06
95.74	-2.3435e-06
95.76	-2.3422e-06
95.78	-2.3443e-06
95.8	-2.353e-06
95.82	-2.3511e-06
95.84	-2.3576e-06
95.86	-2.3607e-06
95.88	-2.3568e-06
95.9	-2.3596e-06
95.92	-2.3564e-06
95.94	-2.3595e-06
95.96	-2.3631e-06
95.98	-2.3608e-06
96	-2.3697e-06
96.02	-2.3715e-06
96.04	-2.3766e-06
96.06	-2.3874e-06
96.08	-2.3806e-06
96.1	-2.3839e-06
96.12	-2.3843e-06
96.14	-2.3797e-06
96.16	-2.389e-06
96.18	-2.3892e-06
96.2	-2.3935e-06
96.22	-2.4029e-06
96.24	-2.4054e-06
96.26	-2.4183e-06
96.28	-2.4436e-06
96.3	-2.4748e-06
96.32	-2.5216e-06
96.34	-2.552e-06
96.36	-2.5765e-06
96.38	-2.6006e-06
96.4	-2.6088e-06
96.42	-2.6239e-06
96.44	-2.6328e-06
96.46	-2.6394e-06
96.48	-2.6556e-06
96.5	-2.6604e-06
96.52	-2.6754e-06
96.54	-2.6895e-06
96.56	-2.6936e-06
96.58	-2.7081e-06
96.6	-2.7155e-06
96.62	-2.7217e-06
96.64	-2.7394e-06
96.66	-2.7445e-06
96.68	-2.7587e-06
96.7	-2.7748e-06
96.72	-2.7779e-06
96.74	-2.7909e-06
96.76	-2.8005e-06
96.78	-2.8066e-06
96.8	-2.8217e-06
96.82	-2.8271e-06
96.84	-2.8354e-06
96.86	-2.847e-06
96.88	-2.8469e-06
96.9	-2.8566e-06
96.92	-2.862e-06
96.94	-2.8643e-06
96.96	-2.8789e-06
96.98	-2.8841e-06
97	-2.8968e-06
97.02	-2.9146e-06
97.04	-2.9184e-06
97.06	-2.9313e-06
97.08	-2.9402e-06
97.1	-2.9426e-06
97.12	-2.9549e-06
97.14	-2.9615e-06
97.16	-2.9685e-06
97.18	-2.9844e-06
97.2	-2.9874e-06
97.22	-2.9994e-06
97.24	-3.0151e-06
97.26	-3.024e-06
97.28	-3.0597e-06
97.3	-3.1029e-06
97.32	-3.1498e-06
97.34	-3.1991e-06
97.36	-3.2263e-06
97.38	-3.2544e-06
97.4	-3.282e-06
97.42	-3.297e-06
97.44	-3.3207e-06
97.46	-3.3412e-06
97.48	-3.3543e-06
97.5	-3.3769e-06
97.52	-3.3865e-06
97.54	-3.4024e-06
97.56	-3.426e-06
97.58	-3.4381e-06
97.6	-3.46e-06
97.62	-3.474e-06
97.64	-3.4866e-06
97.66	-3.5079e-06
97.68	-3.5162e-06
97.7	-3.5366e-06
97.72	-3.5551e-06
97.74	-3.5715e-06
97.76	-3.5919e-06
97.78	-3.6014e-06
97.8	-3.6207e-06
97.82	-3.6319e-06
97.84	-3.6485e-06
97.86	-3.6671e-06
97.88	-3.6742e-06
97.9	-3.6925e-06
97.92	-3.7023e-06
97.94	-3.7209e-06
97.96	-3.7352e-06
97.98	-3.7502e-06
98	-3.7657e-06
98.02	-3.7744e-06
98.04	-3.7949e-06
98.06	-3.8031e-06
98.08	-3.8227e-06
98.1	-3.8319e-06
98.12	-3.8477e-06
98.14	-3.8598e-06
98.16	-3.8731e-06
98.18	-3.8921e-06
98.2	-3.9033e-06
98.22	-3.9231e-06
98.24	-3.9356e-06
98.26	-3.9625e-06
98.28	-3.9892e-06
98.3	-4.0398e-06
98.32	-4.0853e-06
98.34	-4.1295e-06
98.36	-4.1601e-06
98.38	-4.1909e-06
98.4	-4.2195e-06
98.42	-4.2442e-06
98.44	-4.2704e-06
98.46	-4.288e-06
98.48	-4.3135e-06
98.5	-4.3295e-06
98.52	-4.3539e-06
98.54	-4.3668e-06
98.56	-4.3901e-06
98.58	-4.4035e-06
98.6	-4.4292e-06
98.62	-4.4475e-06
98.64	-4.4744e-06
98.66	-4.4968e-06
98.68	-4.52e-06
98.7	-4.5423e-06
98.72	-4.5635e-06
98.74	-4.5882e-06
98.76	-4.6013e-06
98.78	-4.6241e-06
98.8	-4.6328e-06
98.82	-4.6555e-06
98.84	-4.6665e-06
98.86	-4.6888e-06
98.88	-4.7042e-06
98.9	-4.7244e-06
98.92	-4.7429e-06
98.94	-4.7617e-06
98.96	-4.7891e-06
98.98	-4.8051e-06
99	-4.831e-06
99.02	-4.8407e-06
99.04	-4.86e-06
99.06	-4.8718e-06
99.08	-4.8918e-06
99.1	-4.9123e-06
99.12	-4.9267e-06
99.14	-4.9472e-06
99.16	-4.9583e-06
99.18	-4.9821e-06
99.2	-4.9952e-06
99.22	-5.0189e-06
99.24	-5.0373e-06
99.26	-5.0571e-06
99.28	-5.0804e-06
99.3	-5.097e-06
99.32	-5.1226e-06
99.34	-5.132e-06
99.36	-5.1485e-06
99.38	-5.1565e-06
99.4	-5.1716e-06
99.42	-5.1905e-06
99.44	-5.2035e-06
99.46	-5.2261e-06
99.48	-5.2349e-06
99.5	-5.254e-06
99.52	-5.2659e-06
99.54	-5.2877e-06
99.56	-5.313e-06
99.58	-5.329e-06
99.6	-5.3536e-06
99.62	-5.3619e-06
99.64	-5.3805e-06
99.66	-5.3949e-06
99.68	-5.4115e-06
99.7	-5.4328e-06
99.72	-5.4408e-06
99.74	-5.4602e-06
99.76	-5.4655e-06
99.78	-5.4804e-06
99.8	-5.4982e-06
99.82	-5.5107e-06
99.84	-5.5314e-06
99.86	-5.5445e-06
99.88	-5.5718e-06
99.9	-5.5916e-06
99.92	-5.6139e-06
99.94	-5.6349e-06
99.96	-5.6445e-06
99.98	-5.6666e-06
100	-5.677e-06
100.02	-5.6969e-06
100.04	-5.7167e-06
100.06	-5.7307e-06
100.08	-5.7495e-06
100.1	-5.7548e-06
100.12	-5.7743e-06
100.14	-5.7893e-06
100.16	-5.8068e-06
100.18	-5.8271e-06
100.2	-5.8341e-06
100.22	-5.8562e-06
100.24	-5.868e-06
100.26	-5.88e-06
100.28	-5.8776e-06
100.3	-5.8396e-06
100.32	-5.8064e-06
100.34	-5.7813e-06
100.36	-5.7838e-06
100.38	-5.7874e-06
100.4	-5.789e-06
100.42	-5.7995e-06
100.44	-5.7991e-06
100.46	-5.8098e-06
100.48	-5.8159e-06
100.5	-5.8241e-06
100.52	-5.8349e-06
100.54	-5.8332e-06
100.56	-5.8448e-06
100.58	-5.8482e-06
100.6	-5.8573e-06
100.62	-5.871e-06
100.64	-5.8745e-06
100.66	-5.8901e-06
100.68	-5.8938e-06
100.7	-5.9077e-06
100.72	-5.9232e-06
100.74	-5.9275e-06
100.76	-5.9407e-06
100.78	-5.9407e-06
100.8	-5.9511e-06
100.82	-5.9644e-06
100.84	-5.9728e-06
100.86	-5.9923e-06
100.88	-5.9995e-06
100.9	-6.0183e-06
100.92	-6.0321e-06
100.94	-6.0423e-06
100.96	-6.059e-06
100.98	-6.0604e-06
101	-6.0766e-06
101.02	-6.0956e-06
101.04	-6.1134e-06
101.06	-6.1358e-06
101.08	-6.1445e-06
101.1	-6.1657e-06
101.12	-6.1844e-06
101.14	-6.2072e-06
101.16	-6.2416e-06
101.18	-6.2626e-06
101.2	-6.3011e-06
101.22	-6.3401e-06
101.24	-6.387e-06
101.26	-6.4472e-06
101.28	-6.4832e-06
101.3	-6.4961e-06
101.32	-6.5042e-06
101.34	-6.5483e-06
101.36	-6.6232e-06
101.38	-6.7007e-06
101.4	-6.7974e-06
101.42	-6.894e-06
101.44	-6.9998e-06
101.46	-7.1141e-06
101.48	-7.2223e-06
101.5	-7.3481e-06
101.52	-7.4694e-06
101.54	-7.5964e-06
101.56	-7.7311e-06
101.58	-7.8526e-06
101.6	-7.9899e-06
101.62	-8.1262e-06
101.64	-8.2759e-06
101.66	-8.4352e-06
101.68	-8.5831e-06
101.7	-8.7486e-06
101.72	-8.9069e-06
101.74	-9.0791e-06
101.76	-9.2592e-06
101.78	-9.4189e-06
101.8	-9.5933e-06
101.82	-9.7594e-06
101.84	-9.9296e-06
101.86	-1.0115e-05
101.88	-1.0285e-05
101.9	-1.0469e-05
101.92	-1.064e-05
101.94	-1.0811e-05
101.96	-1.0986e-05
101.98	-1.1139e-05
102	-1.1305e-05
102.02	-1.1463e-05
102.04	-1.1615e-05
102.06	-1.1767e-05
102.08	-1.19e-05
102.1	-1.2052e-05
102.12	-1.2195e-05
102.14	-1.2332e-05
102.16	-1.2471e-05
102.18	-1.258e-05
102.2	-1.2702e-05
102.22	-1.2822e-05
102.24	-1.2932e-05
102.26	-1.3049e-05
102.28	-1.3131e-05
102.3	-1.3195e-05
102.32	-1.3253e-05
102.34	-1.3317e-05
102.36	-1.3402e-05
102.38	-1.3462e-05
102.4	-1.354e-05
102.42	-1.3619e-05
102.44	-1.3678e-05
102.46	-1.3751e-05
102.48	-1.38e-05
102.5	-1.3859e-05
102.52	-1.3918e-05
102.54	-1.3955e-05
102.56	-1.4011e-05
102.58	-1.4048e-05
102.6	-1.4085e-05
102.62	-1.4118e-05
102.64	-1.4132e-05
102.66	-1.417e-05
102.68	-1.4189e-05
102.7	-1.4207e-05
102.72	-1.4237e-05
102.74	-1.4232e-05
102.76	-1.4248e-05
102.78	-1.4258e-05
102.8	-1.4259e-05
102.82	-1.4282e-05
102.84	-1.427e-05
102.86	-1.4267e-05
102.88	-1.4265e-05
102.9	-1.4246e-05
102.92	-1.4245e-05
102.94	-1.4215e-05
102.96	-1.4199e-05
102.98	-1.4198e-05
103	-1.4162e-05
103.02	-1.4146e-05
103.04	-1.4116e-05
103.06	-1.4082e-05
103.08	-1.4061e-05
103.1	-1.4014e-05
103.12	-1.3987e-05
103.14	-1.3954e-05
103.16	-1.3907e-05
103.18	-1.3881e-05
103.2	-1.3825e-05
103.22	-1.3779e-05
103.24	-1.3741e-05
103.26	-1.3679e-05
103.28	-1.3642e-05
103.3	-1.3581e-05
103.32	-1.3519e-05
103.34	-1.3475e-05
103.36	-1.3398e-05
103.38	-1.3345e-05
103.4	-1.3291e-05
103.42	-1.3218e-05
103.44	-1.3169e-05
103.46	-1.3093e-05
103.48	-1.3027e-05
103.5	-1.2976e-05
103.52	-1.2897e-05
103.54	-1.2844e-05
103.56	-1.2777e-05
103.58	-1.2694e-05
103.6	-1.2634e-05
103.62	-1.2544e-05
103.64	-1.2476e-05
103.66	-1.2416e-05
103.68	-1.233e-05
103.7	-1.2276e-05
103.72	-1.22e-05
103.74	-1.2119e-05
103.76	-1.2057e-05
103.78	-1.1954e-05
103.8	-1.1881e-05
103.82	-1.1815e-05
103.84	-1.1723e-05
103.86	-1.1668e-05
103.88	-1.1593e-05
103.9	-1.1512e-05
103.92	-1.1453e-05
103.94	-1.1358e-05
103.96	-1.1283e-05
103.98	-1.1217e-05
104	-1.112e-05
104.02	-1.1052e-05
104.04	-1.0975e-05
104.06	-1.0887e-05
104.08	-1.0826e-05
104.1	-1.0731e-05
104.12	-1.0652e-05
104.14	-1.0587e-05
104.16	-1.0491e-05
104.18	-1.0423e-05
104.2	-1.0343e-05
104.22	-1.0249e-05
104.24	-1.0186e-05
104.26	-1.0094e-05
104.28	-1.0012e-05
104.3	-9.9506e-06
104.32	-9.8547e-06
104.34	-9.7778e-06
104.36	-9.6971e-06
104.38	-9.5893e-06
104.4	-9.5111e-06
104.42	-9.412e-06
104.44	-9.3258e-06
104.46	-9.2684e-06
104.48	-9.1722e-06
104.5	-9.0987e-06
104.52	-9.0296e-06
104.54	-8.9385e-06
104.56	-8.8747e-06
104.58	-8.7929e-06
104.6	-8.7036e-06
104.62	-8.6384e-06
104.64	-8.5471e-06
104.66	-8.4742e-06
104.68	-8.413e-06
104.7	-8.3138e-06
104.72	-8.2402e-06
104.74	-8.1675e-06
104.76	-8.0795e-06
104.78	-8.0239e-06
104.8	-7.9498e-06
104.82	-7.8716e-06
104.84	-7.8081e-06
104.86	-7.7139e-06
104.88	-7.6444e-06
104.9	-7.5929e-06
104.92	-7.514e-06
104.94	-7.4544e-06
104.96	-7.3864e-06
104.98	-7.3039e-06
105	-7.2477e-06
105.02	-7.1757e-06
105.04	-7.1086e-06
105.06	-7.0603e-06
105.08	-6.9871e-06
105.1	-6.9296e-06
105.12	-6.8743e-06
105.14	-6.7988e-06
105.16	-6.7418e-06
105.18	-6.6718e-06
105.2	-6.6027e-06
105.22	-6.553e-06
105.24	-6.4858e-06
105.26	-6.4338e-06
105.28	-6.3879e-06
105.3	-6.3145e-06
105.32	-6.266e-06
105.34	-6.2251e-06
105.36	-6.1678e-06
105.38	-6.1296e-06
105.4	-6.0754e-06
105.42	-6.0088e-06
105.44	-5.9653e-06
105.46	-5.9005e-06
105.48	-5.8439e-06
105.5	-5.8024e-06
105.52	-5.742e-06
105.54	-5.6988e-06
105.56	-5.6599e-06
105.58	-5.6051e-06
105.6	-5.5685e-06
105.62	-5.5258e-06
105.64	-5.4728e-06
105.66	-5.4376e-06
105.68	-5.3915e-06
105.7	-5.3555e-06
105.72	-5.327e-06
105.74	-5.2714e-06
105.76	-5.2319e-06
105.78	-5.1931e-06
105.8	-5.1423e-06
105.82	-5.1127e-06
105.84	-5.073e-06
105.86	-5.0278e-06
105.88	-4.9973e-06
105.9	-4.9522e-06
105.92	-4.9204e-06
105.94	-4.8916e-06
105.96	-4.8557e-06
105.98	-4.826e-06
106	-4.7814e-06
106.02	-4.754e-06
106.04	-4.7274e-06
106.06	-4.6928e-06
106.08	-4.6693e-06
106.1	-4.6226e-06
106.12	-4.5884e-06
106.14	-4.5547e-06
106.16	-4.5204e-06
106.18	-4.4971e-06
106.2	-4.4601e-06
106.22	-4.4304e-06
106.24	-4.3921e-06
106.26	-4.3661e-06
106.28	-4.3425e-06
106.3	-4.3143e-06
106.32	-4.2924e-06
106.34	-4.2546e-06
106.36	-4.2302e-06
106.38	-4.1958e-06
106.4	-4.1721e-06
106.42	-4.1453e-06
106.44	-4.1214e-06
106.46	-4.1011e-06
106.48	-4.0767e-06
106.5	-4.0582e-06
106.52	-4.0297e-06
106.54	-4.013e-06
106.56	-3.9815e-06
106.58	-3.9612e-06
106.6	-3.9303e-06
106.62	-3.9076e-06
106.64	-3.8761e-06
106.66	-3.8576e-06
106.68	-3.8349e-06
106.7	-3.8172e-06
106.72	-3.8008e-06
106.74	-3.7806e-06
106.76	-3.7657e-06
106.78	-3.7415e-06
106.8	-3.7244e-06
106.82	-3.6981e-06
106.84	-3.6853e-06
106.86	-3.658e-06
106.88	-3.6426e-06
106.9	-3.6153e-06
106.92	-3.5988e-06
106.94	-3.5787e-06
106.96	-3.5654e-06
106.98	-3.5509e-06
107	-3.5388e-06
107.02	-3.5222e-06
107.04	-3.5022e-06
107.06	-3.4903e-06
107.08	-3.4723e-06
107.1	-3.4614e-06
107.12	-3.4397e-06
107.14	-3.426e-06
107.16	-3.4002e-06
107.18	-3.385e-06
107.2	-3.3649e-06
107.22	-3.3494e-06
107.24	-3.3339e-06
107.26	-3.318e-06
107.28	-3.3078e-06
107.3	-3.2918e-06
107.32	-3.2851e-06
107.34	-3.2644e-06
107.36	-3.2571e-06
107.38	-3.2347e-06
107.4	-3.2197e-06
107.42	-3.2018e-06
107.44	-3.1831e-06
107.46	-3.1706e-06
107.48	-3.1523e-06
107.5	-3.1424e-06
107.52	-3.124e-06
107.54	-3.1162e-06
107.56	-3.0998e-06
107.58	-3.0913e-06
107.6	-3.0789e-06
107.62	-3.0638e-06
107.64	-3.0551e-06
107.66	-3.0351e-06
107.68	-3.0276e-06
107.7	-3.0087e-06
107.72	-2.999e-06
107.74	-2.9841e-06
107.76	-2.9706e-06
107.78	-2.9597e-06
107.8	-2.9421e-06
107.82	-2.9392e-06
107.84	-2.9235e-06
107.86	-2.9202e-06
107.88	-2.91e-06
107.9	-2.9022e-06
107.92	-2.8948e-06
107.94	-2.8783e-06
107.96	-2.8682e-06
107.98	-2.8476e-06
108	-2.84e-06
108.02	-2.8261e-06
108.04	-2.8186e-06
108.06	-2.8158e-06
108.08	-2.8046e-06
108.1	-2.8048e-06
108.12	-2.7896e-06
108.14	-2.7833e-06
108.16	-2.7723e-06
108.18	-2.7628e-06
108.2	-2.7592e-06
108.22	-2.7445e-06
108.24	-2.741e-06
108.26	-2.7225e-06
108.28	-2.7098e-06
108.3	-2.6927e-06
108.32	-2.6701e-06
108.34	-2.6624e-06
108.36	-2.651e-06
108.38	-2.6509e-06
108.4	-2.6428e-06
108.42	-2.6397e-06
108.44	-2.6398e-06
108.46	-2.6293e-06
108.48	-2.6282e-06
108.5	-2.6124e-06
108.52	-2.6042e-06
108.54	-2.5916e-06
108.56	-2.5779e-06
108.58	-2.5727e-06
108.6	-2.5581e-06
108.62	-2.5563e-06
108.64	-2.5455e-06
108.66	-2.5378e-06
108.68	-2.529e-06
108.7	-2.5143e-06
108.72	-2.509e-06
108.74	-2.4953e-06
108.76	-2.4953e-06
108.78	-2.4907e-06
108.8	-2.4863e-06
108.82	-2.4886e-06
108.84	-2.477e-06
108.86	-2.4757e-06
108.88	-2.4664e-06
108.9	-2.4573e-06
108.92	-2.4525e-06
108.94	-2.4389e-06
108.96	-2.4378e-06
108.98	-2.4286e-06
109	-2.4272e-06
109.02	-2.4236e-06
109.04	-2.4119e-06
109.06	-2.409e-06
109.08	-2.393e-06
109.1	-2.3877e-06
109.12	-2.3776e-06
109.14	-2.3675e-06
109.16	-2.3659e-06
109.18	-2.3536e-06
109.2	-2.3537e-06
109.22	-2.3477e-06
109.24	-2.3424e-06
109.26	-2.3401e-06
109.28	-2.3245e-06
109.3	-2.3178e-06
109.32	-2.301e-06
109.34	-2.2918e-06
109.36	-2.2858e-06
109.38	-2.2731e-06
109.4	-2.276e-06
109.42	-2.2665e-06
109.44	-2.2635e-06
109.46	-2.2586e-06
109.48	-2.248e-06
109.5	-2.2466e-06
109.52	-2.2326e-06
109.54	-2.2288e-06
109.56	-2.2197e-06
109.58	-2.2118e-06
109.6	-2.2091e-06
109.62	-2.1959e-06
109.64	-2.1961e-06
109.66	-2.1879e-06
109.68	-2.1834e-06
109.7	-2.1812e-06
109.72	-2.1675e-06
109.74	-2.1665e-06
109.76	-2.1564e-06
109.78	-2.1531e-06
109.8	-2.1512e-06
109.82	-2.1404e-06
109.84	-2.1417e-06
109.86	-2.1328e-06
109.88	-2.1317e-06
109.9	-2.1314e-06
109.92	-2.1231e-06
109.94	-2.1225e-06
109.96	-2.1112e-06
109.98	-2.1082e-06
110	-2.1048e-06
110.02	-2.0968e-06
110.04	-2.0951e-06
110.06	-2.0809e-06
110.08	-2.0772e-06
110.1	-2.0711e-06
110.12	-2.0625e-06
110.14	-2.0637e-06
110.16	-2.051e-06
110.18	-2.0479e-06
110.2	-2.0429e-06
110.22	-2.037e-06
110.24	-2.0392e-06
110.26	-2.031e-06
110.28	-2.0282e-06
110.3	-2.0171e-06
110.32	-2.0062e-06
110.34	-2e-06
110.36	-1.9841e-06
110.38	-1.9814e-06
110.4	-1.9705e-06
110.42	-1.9624e-06
110.44	-1.9609e-06
110.46	-1.9484e-06
110.48	-1.9475e-06
110.5	-1.9419e-06
110.52	-1.9351e-06
110.54	-1.9341e-06
110.56	-1.9232e-06
110.58	-1.9208e-06
110.6	-1.9114e-06
110.62	-1.9052e-06
110.64	-1.9008e-06
110.66	-1.8865e-06
110.68	-1.8848e-06
110.7	-1.8741e-06
110.72	-1.8678e-06
110.74	-1.8662e-06
110.76	-1.8542e-06
110.78	-1.853e-06
110.8	-1.8464e-06
110.82	-1.8432e-06
110.84	-1.8428e-06
110.86	-1.8325e-06
110.88	-1.8316e-06
110.9	-1.8229e-06
110.92	-1.8194e-06
110.94	-1.8211e-06
110.96	-1.8097e-06
110.98	-1.8066e-06
111	-1.7982e-06
111.02	-1.7915e-06
111.04	-1.7898e-06
111.06	-1.7791e-06
111.08	-1.7792e-06
111.1	-1.7718e-06
111.12	-1.7658e-06
111.14	-1.7665e-06
111.16	-1.7545e-06
111.18	-1.7527e-06
111.2	-1.7448e-06
111.22	-1.7349e-06
111.24	-1.7343e-06
111.26	-1.7223e-06
111.28	-1.7222e-06
111.3	-1.7179e-06
111.32	-1.706e-06
111.34	-1.702e-06
111.36	-1.6886e-06
111.38	-1.6827e-06
111.4	-1.6789e-06
111.42	-1.6709e-06
111.44	-1.6651e-06
111.46	-1.6492e-06
111.48	-1.6442e-06
111.5	-1.6384e-06
111.52	-1.6285e-06
111.54	-1.6302e-06
111.56	-1.6173e-06
111.58	-1.6094e-06
111.6	-1.6044e-06
111.62	-1.5907e-06
111.64	-1.5893e-06
111.66	-1.5807e-06
111.68	-1.5741e-06
111.7	-1.5725e-06
111.72	-1.5617e-06
111.74	-1.5609e-06
111.76	-1.5542e-06
111.78	-1.5476e-06
111.8	-1.5447e-06
111.82	-1.5305e-06
111.84	-1.5294e-06
111.86	-1.5247e-06
111.88	-1.5155e-06
111.9	-1.5162e-06
111.92	-1.5029e-06
111.94	-1.4979e-06
111.96	-1.4957e-06
111.98	-1.4846e-06
112	-1.4858e-06
112.02	-1.4771e-06
112.04	-1.4716e-06
112.06	-1.4709e-06
112.08	-1.46e-06
112.1	-1.4594e-06
112.12	-1.4551e-06
112.14	-1.4458e-06
112.16	-1.4469e-06
112.18	-1.4367e-06
112.2	-1.4352e-06
112.22	-1.4324e-06
112.24	-1.4209e-06
112.26	-1.4193e-06
112.28	-1.4061e-06
112.3	-1.3951e-06
112.32	-1.3918e-06
112.34	-1.3777e-06
112.36	-1.3709e-06
112.38	-1.3606e-06
112.4	-1.3488e-06
112.42	-1.3449e-06
112.44	-1.3321e-06
112.46	-1.3264e-06
112.48	-1.3222e-06
112.5	-1.3103e-06
112.52	-1.3105e-06
112.54	-1.3021e-06
112.56	-1.298e-06
112.58	-1.2996e-06
112.6	-1.2824e-06
112.62	-1.275e-06
112.64	-1.2685e-06
112.66	-1.2556e-06
112.68	-1.256e-06
112.7	-1.2493e-06
112.72	-1.2442e-06
112.74	-1.2423e-06
112.76	-1.2334e-06
112.78	-1.2333e-06
112.8	-1.2285e-06
112.82	-1.2218e-06
112.84	-1.2206e-06
112.86	-1.2108e-06
112.88	-1.208e-06
112.9	-1.2068e-06
112.92	-1.1931e-06
112.94	-1.1897e-06
112.96	-1.1804e-06
112.98	-1.1695e-06
113	-1.1705e-06
113.02	-1.1605e-06
113.04	-1.1582e-06
113.06	-1.1552e-06
113.08	-1.1428e-06
113.1	-1.1412e-06
113.12	-1.134e-06
113.14	-1.1259e-06
113.16	-1.1281e-06
113.18	-1.1177e-06
113.2	-1.1152e-06
113.22	-1.1141e-06
113.24	-1.0994e-06
113.26	-1.0941e-06
113.28	-1.084e-06
113.3	-1.0715e-06
113.32	-1.0715e-06
113.34	-1.0603e-06
113.36	-1.059e-06
113.38	-1.0586e-06
113.4	-1.0478e-06
113.42	-1.046e-06
113.44	-1.0392e-06
113.46	-1.0294e-06
113.48	-1.0306e-06
113.5	-1.0211e-06
113.52	-1.0177e-06
113.54	-1.0185e-06
113.56	-1.006e-06
113.58	-1.0034e-06
113.6	-9.9709e-07
113.62	-9.8608e-07
113.64	-9.8307e-07
113.66	-9.7259e-07
113.68	-9.6993e-07
113.7	-9.7059e-07
113.72	-9.5931e-07
113.74	-9.564e-07
113.76	-9.5028e-07
113.78	-9.3732e-07
113.8	-9.3868e-07
113.82	-9.336e-07
113.84	-9.2561e-07
113.86	-9.2597e-07
113.88	-9.1248e-07
113.9	-9.0511e-07
113.92	-9.042e-07
113.94	-8.9311e-07
113.96	-8.9443e-07
113.98	-8.9304e-07
114	-8.8352e-07
114.02	-8.8421e-07
114.04	-8.7586e-07
114.06	-8.6863e-07
114.08	-8.6745e-07
114.1	-8.5578e-07
114.12	-8.562e-07
114.14	-8.5485e-07
114.16	-8.4555e-07
114.18	-8.4558e-07
114.2	-8.3786e-07
114.22	-8.3326e-07
114.24	-8.316e-07
114.26	-8.2276e-07
114.28	-8.2467e-07
114.3	-8.2078e-07
114.32	-8.1947e-07
114.34	-8.2094e-07
114.36	-8.1142e-07
114.38	-8.1118e-07
114.4	-8.0516e-07
114.42	-8.0155e-07
114.44	-8.0207e-07
114.46	-7.9315e-07
114.48	-7.9621e-07
114.5	-7.8815e-07
114.52	-7.8527e-07
114.54	-7.8255e-07
114.56	-7.7473e-07
114.58	-7.7525e-07
114.6	-7.6397e-07
114.62	-7.6267e-07
114.64	-7.5393e-07
114.66	-7.519e-07
114.68	-7.4895e-07
114.7	-7.4394e-07
114.72	-7.4545e-07
114.74	-7.3858e-07
114.76	-7.4068e-07
114.78	-7.3288e-07
114.8	-7.3375e-07
114.82	-7.2773e-07
114.84	-7.2536e-07
114.86	-7.2023e-07
114.88	-7.1789e-07
114.9	-7.1785e-07
114.92	-7.1226e-07
114.94	-7.1528e-07
114.96	-7.0791e-07
114.98	-7.1177e-07
115	-7.0238e-07
115.02	-7.0265e-07
115.04	-6.915e-07
115.06	-6.8938e-07
115.08	-6.7946e-07
115.1	-6.7424e-07
115.12	-6.6653e-07
115.14	-6.6005e-07
115.16	-6.5563e-07
115.18	-6.4849e-07
115.2	-6.4976e-07
115.22	-6.4105e-07
115.24	-6.4665e-07
115.26	-6.406e-07
115.28	-6.4764e-07
115.3	-6.4492e-07
115.32	-6.5424e-07
115.34	-6.5202e-07
115.36	-6.5724e-07
115.38	-6.5678e-07
115.4	-6.5787e-07
115.42	-6.5819e-07
115.44	-6.5555e-07
115.46	-6.5815e-07
115.48	-6.5122e-07
115.5	-6.5394e-07
115.52	-6.4446e-07
115.54	-6.4508e-07
115.56	-6.3775e-07
115.58	-6.3948e-07
115.6	-6.3432e-07
115.62	-6.3429e-07
115.64	-6.3272e-07
115.66	-6.2751e-07
115.68	-6.2947e-07
115.7	-6.2277e-07
115.72	-6.274e-07
115.74	-6.205e-07
115.76	-6.2193e-07
115.78	-6.1375e-07
115.8	-6.1394e-07
115.82	-6.1171e-07
115.84	-6.0919e-07
115.86	-6.1071e-07
115.88	-6.0379e-07
115.9	-6.0776e-07
115.92	-5.9876e-07
115.94	-6.017e-07
115.96	-5.9833e-07
115.98	-5.9853e-07
116	-5.9725e-07
116.02	-5.9105e-07
116.04	-5.9292e-07
116.06	-5.8484e-07
116.08	-5.8626e-07
116.1	-5.7834e-07
116.12	-5.7736e-07
116.14	-5.745e-07
116.16	-5.6995e-07
116.18	-5.7259e-07
116.2	-5.6334e-07
116.22	-5.6636e-07
116.24	-5.5837e-07
116.26	-5.5866e-07
116.28	-5.6053e-07
116.3	-5.6259e-07
116.32	-5.7095e-07
116.34	-5.7047e-07
116.36	-5.8117e-07
116.38	-5.7919e-07
116.4	-5.8447e-07
116.42	-5.8648e-07
116.44	-5.8403e-07
116.46	-5.884e-07
116.48	-5.8276e-07
116.5	-5.8799e-07
116.52	-5.8411e-07
116.54	-5.855e-07
116.56	-5.8485e-07
116.58	-5.7924e-07
116.6	-5.8381e-07
116.62	-5.7644e-07
116.64	-5.8106e-07
116.66	-5.7827e-07
116.68	-5.7778e-07
116.7	-5.8041e-07
116.72	-5.7618e-07
116.74	-5.819e-07
116.76	-5.7522e-07
116.78	-5.7593e-07
116.8	-5.728e-07
116.82	-5.6721e-07
116.84	-5.7198e-07
116.86	-5.6695e-07
116.88	-5.7119e-07
116.9	-5.6756e-07
116.92	-5.6689e-07
116.94	-5.6652e-07
116.96	-5.6228e-07
116.98	-5.687e-07
117	-5.6039e-07
117.02	-5.6085e-07
117.04	-5.5743e-07
117.06	-5.5185e-07
117.08	-5.5524e-07
117.1	-5.4878e-07
117.12	-5.5423e-07
117.14	-5.5086e-07
117.16	-5.5059e-07
117.18	-5.524e-07
117.2	-5.4672e-07
117.22	-5.5187e-07
117.24	-5.4333e-07
117.26	-5.4227e-07
117.28	-5.4228e-07
117.3	-5.3999e-07
117.32	-5.4925e-07
117.34	-5.4893e-07
117.36	-5.5611e-07
117.38	-5.5697e-07
117.4	-5.6148e-07
117.42	-5.6932e-07
117.44	-5.6675e-07
117.46	-5.7386e-07
117.48	-5.6985e-07
117.5	-5.7176e-07
117.52	-5.7488e-07
117.54	-5.7107e-07
117.56	-5.7586e-07
117.58	-5.7023e-07
117.6	-5.7101e-07
117.62	-5.7047e-07
117.64	-5.6627e-07
117.66	-5.7078e-07
117.68	-5.6458e-07
117.7	-5.6624e-07
117.72	-5.6333e-07
117.74	-5.6037e-07
117.76	-5.6623e-07
117.78	-5.6283e-07
117.8	-5.6822e-07
117.82	-5.6438e-07
117.84	-5.6483e-07
117.86	-5.6691e-07
117.88	-5.6457e-07
117.9	-5.7228e-07
117.92	-5.6677e-07
117.94	-5.6779e-07
117.96	-5.6865e-07
117.98	-5.6469e-07
118	-5.6802e-07
118.02	-5.6029e-07
118.04	-5.6368e-07
118.06	-5.6269e-07
118.08	-5.591e-07
118.1	-5.6439e-07
118.12	-5.5947e-07
118.14	-5.6348e-07
118.16	-5.6308e-07
118.18	-5.6181e-07
118.2	-5.6387e-07
118.22	-5.5733e-07
118.24	-5.6178e-07
118.26	-5.5856e-07
118.28	-5.621e-07
118.3	-5.6881e-07
118.32	-5.6532e-07
118.34	-5.7085e-07
118.36	-5.6804e-07
118.38	-5.6952e-07
118.4	-5.7238e-07
118.42	-5.6833e-07
118.44	-5.75e-07
118.46	-5.7291e-07
118.48	-5.7793e-07
118.5	-5.8312e-07
118.52	-5.8049e-07
118.54	-5.8927e-07
118.56	-5.8255e-07
118.58	-5.8276e-07
118.6	-5.8485e-07
118.62	-5.7966e-07
118.64	-5.8471e-07
118.66	-5.7955e-07
118.68	-5.8161e-07
118.7	-5.833e-07
118.72	-5.7806e-07
118.74	-5.843e-07
118.76	-5.7635e-07
118.78	-5.7611e-07
118.8	-5.7607e-07
118.82	-5.7145e-07
118.84	-5.7697e-07
118.86	-5.7156e-07
118.88	-5.7443e-07
118.9	-5.741e-07
118.92	-5.7279e-07
118.94	-5.7962e-07
118.96	-5.7232e-07
118.98	-5.7416e-07
119	-5.7282e-07
119.02	-5.6928e-07
119.04	-5.7388e-07
119.06	-5.6911e-07
119.08	-5.7267e-07
119.1	-5.7215e-07
119.12	-5.6982e-07
119.14	-5.7497e-07
119.16	-5.6813e-07
119.18	-5.7031e-07
119.2	-5.7053e-07
119.22	-5.6676e-07
119.24	-5.7225e-07
119.26	-5.6758e-07
119.28	-5.7264e-07
119.3	-5.7532e-07
119.32	-5.7491e-07
119.34	-5.8025e-07
119.36	-5.7449e-07
119.38	-5.7743e-07
119.4	-5.7836e-07
119.42	-5.7349e-07
119.44	-5.803e-07
119.46	-5.7486e-07
119.48	-5.7875e-07
119.5	-5.8144e-07
119.52	-5.7875e-07
119.54	-5.8488e-07
119.56	-5.788e-07
119.58	-5.7883e-07
119.6	-5.8014e-07
119.62	-5.7562e-07
119.64	-5.8061e-07
119.66	-5.7593e-07
119.68	-5.7738e-07
119.7	-5.8073e-07
119.72	-5.7544e-07
119.74	-5.8024e-07
119.76	-5.7593e-07
119.78	-5.7471e-07
119.8	-5.7575e-07
119.82	-5.6988e-07
119.84	-5.7329e-07
119.86	-5.6983e-07
119.88	-5.7155e-07
119.9	-5.7835e-07
119.92	-5.7289e-07
119.94	-5.7763e-07
119.96	-5.7772e-07
119.98	-5.7658e-07
120	-5.8057e-07
120.02	-5.7523e-07
120.04	-5.7948e-07
120.06	-5.8103e-07
120.08	-5.7664e-07
120.1	-5.835e-07
120.12	-5.7673e-07
120.14	-5.7729e-07
120.16	-5.7769e-07
120.18	-5.7048e-07
120.2	-5.7752e-07
120.22	-5.7421e-07
120.24	-5.7563e-07
120.26	-5.8027e-07
120.28	-5.754e-07
120.3	-5.7847e-07
120.32	-5.7799e-07
120.34	-5.7681e-07
120.36	-5.7892e-07
120.38	-5.7161e-07
120.4	-5.7629e-07
120.42	-5.7858e-07
120.44	-5.7406e-07
120.46	-5.8097e-07
120.48	-5.722e-07
120.5	-5.6934e-07
120.52	-5.7086e-07
120.54	-5.637e-07
120.56	-5.71e-07
120.58	-5.6998e-07
120.6	-5.7234e-07
120.62	-5.787e-07
120.64	-5.7303e-07
120.66	-5.7727e-07
120.68	-5.7746e-07
120.7	-5.7505e-07
120.72	-5.8108e-07
120.74	-5.7707e-07
120.76	-5.7844e-07
120.78	-5.8106e-07
120.8	-5.75e-07
120.82	-5.7827e-07
120.84	-5.7433e-07
120.86	-5.7193e-07
120.88	-5.7571e-07
120.9	-5.7061e-07
120.92	-5.7536e-07
120.94	-5.7904e-07
120.96	-5.7431e-07
120.98	-5.7918e-07
121	-5.7332e-07
121.02	-5.7339e-07
121.04	-5.7548e-07
121.06	-5.6988e-07
121.08	-5.7365e-07
121.1	-5.7368e-07
121.12	-5.6946e-07
121.14	-5.7332e-07
121.16	-5.6528e-07
121.18	-5.6492e-07
121.2	-5.6515e-07
121.22	-5.5964e-07
121.24	-5.6526e-07
121.26	-5.6392e-07
121.28	-5.6362e-07
121.3	-5.7052e-07
121.32	-5.6268e-07
121.34	-5.6218e-07
121.36	-5.6295e-07
121.38	-5.5693e-07
121.4	-5.6282e-07
121.42	-5.6078e-07
121.44	-5.6036e-07
121.46	-5.6582e-07
121.48	-5.5841e-07
121.5	-5.5853e-07
121.52	-5.585e-07
121.54	-5.5362e-07
121.56	-5.5845e-07
121.58	-5.5598e-07
121.6	-5.5481e-07
121.62	-5.5835e-07
121.64	-5.5118e-07
121.66	-5.5078e-07
121.68	-5.533e-07
121.7	-5.4794e-07
121.72	-5.5473e-07
121.74	-5.5533e-07
121.76	-5.5208e-07
121.78	-5.5744e-07
121.8	-5.4782e-07
121.82	-5.4431e-07
121.84	-5.4533e-07
121.86	-5.3856e-07
121.88	-5.4441e-07
121.9	-5.4462e-07
121.92	-5.4308e-07
121.94	-5.4879e-07
121.96	-5.4038e-07
121.98	-5.3952e-07
122	-5.408e-07
122.02	-5.3324e-07
122.04	-5.3999e-07
122.06	-5.4431e-07
122.08	-5.412e-07
122.1	-5.4908e-07
122.12	-5.4307e-07
122.14	-5.4105e-07
122.16	-5.4315e-07
122.18	-5.3537e-07
122.2	-5.3855e-07
122.22	-5.4127e-07
122.24	-5.3434e-07
122.26	-5.3631e-07
122.28	-5.3427e-07
122.3	-5.3116e-07
122.32	-5.3666e-07
122.34	-5.3213e-07
122.36	-5.3178e-07
122.38	-5.3563e-07
122.4	-5.2418e-07
122.42	-5.2165e-07
122.44	-5.2112e-07
122.46	-5.1587e-07
122.48	-5.1988e-07
122.5	-5.1598e-07
122.52	-5.1567e-07
122.54	-5.2011e-07
122.56	-5.1007e-07
122.58	-5.1128e-07
122.6	-5.0535e-07
122.62	-4.9936e-07
122.64	-5.0383e-07
122.66	-4.9678e-07
122.68	-5.0349e-07
122.7	-5.0642e-07
122.72	-5.028e-07
122.74	-5.0851e-07
122.76	-5.0064e-07
122.78	-5.0257e-07
122.8	-4.9896e-07
122.82	-4.9603e-07
122.84	-4.9833e-07
122.86	-4.912e-07
122.88	-4.9701e-07
122.9	-4.9124e-07
122.92	-4.9371e-07
122.94	-4.9043e-07
122.96	-4.8933e-07
122.98	-4.8853e-07
123	-4.8564e-07
123.02	-4.9168e-07
123.04	-4.8551e-07
123.06	-4.9084e-07
123.08	-4.8747e-07
123.1	-4.9063e-07
123.12	-4.8907e-07
123.14	-4.904e-07
123.16	-4.8886e-07
123.18	-4.8263e-07
123.2	-4.8481e-07
123.22	-4.7665e-07
123.24	-4.8258e-07
123.26	-4.7672e-07
123.28	-4.7988e-07
123.3	-4.7187e-07
123.32	-4.7274e-07
123.34	-4.6572e-07
123.36	-4.6446e-07
123.38	-4.6177e-07
123.4	-4.589e-07
123.42	-4.5641e-07
123.44	-4.5355e-07
123.46	-4.5614e-07
123.48	-4.517e-07
123.5	-4.5745e-07
123.52	-4.4959e-07
123.54	-4.5469e-07
123.56	-4.4799e-07
123.58	-4.5356e-07
123.6	-4.478e-07
123.62	-4.5167e-07
123.64	-4.4738e-07
123.66	-4.4901e-07
123.68	-4.4794e-07
123.7	-4.4823e-07
123.72	-4.4829e-07
123.74	-4.4256e-07
123.76	-4.4375e-07
123.78	-4.3618e-07
123.8	-4.3684e-07
123.82	-4.2719e-07
123.84	-4.313e-07
123.86	-4.2294e-07
123.88	-4.2464e-07
123.9	-4.1954e-07
123.92	-4.2052e-07
123.94	-4.209e-07
123.96	-4.1971e-07
123.98	-4.2401e-07
124	-4.1812e-07
124.02	-4.2212e-07
124.04	-4.1576e-07
124.06	-4.1936e-07
124.08	-4.1549e-07
124.1	-4.1655e-07
124.12	-4.1422e-07
124.14	-4.118e-07
124.16	-4.141e-07
124.18	-4.0822e-07
124.2	-4.1127e-07
124.22	-4.0402e-07
124.24	-4.0572e-07
124.26	-3.9983e-07
124.28	-4.0034e-07
124.3	-4.0067e-07
124.32	-3.9035e-07
124.34	-3.8901e-07
124.36	-3.8215e-07
124.38	-3.8494e-07
124.4	-3.7433e-07
124.42	-3.7276e-07
124.44	-3.6889e-07
124.46	-3.6453e-07
124.48	-3.6769e-07
124.5	-3.6098e-07
124.52	-3.6489e-07
124.54	-3.5829e-07
124.56	-3.6033e-07
124.58	-3.5761e-07
124.6	-3.5783e-07
124.62	-3.6213e-07
124.64	-3.5593e-07
124.66	-3.6147e-07
124.68	-3.5176e-07
124.7	-3.5085e-07
124.72	-3.4657e-07
124.74	-3.4114e-07
124.76	-3.4304e-07
124.78	-3.3588e-07
124.8	-3.3802e-07
124.82	-3.289e-07
124.84	-3.3318e-07
124.86	-3.3411e-07
124.88	-3.3056e-07
124.9	-3.3595e-07
124.92	-3.2501e-07
124.94	-3.2615e-07
124.96	-3.1917e-07
124.98	-3.1638e-07
125	-3.1704e-07
125.02	-3.1008e-07
125.04	-3.1373e-07
125.06	-3.0718e-07
125.08	-3.1102e-07
125.1	-3.0759e-07
125.12	-3.0853e-07
125.14	-3.1069e-07
125.16	-3.0274e-07
125.18	-3.0622e-07
125.2	-2.9766e-07
125.22	-2.9816e-07
125.24	-2.9593e-07
125.26	-2.9006e-07
125.28	-2.8985e-07
125.3	-2.7886e-07
125.32	-2.766e-07
125.34	-2.6746e-07
125.36	-2.6512e-07
125.38	-2.6385e-07
125.4	-2.5558e-07
125.42	-2.5706e-07
125.44	-2.4972e-07
125.46	-2.4987e-07
125.48	-2.4561e-07
125.5	-2.3942e-07
125.52	-2.3954e-07
125.54	-2.3003e-07
125.56	-2.301e-07
125.58	-2.2236e-07
125.6	-2.2065e-07
125.62	-2.2163e-07
125.64	-2.154e-07
125.66	-2.1853e-07
125.68	-2.107e-07
125.7	-2.1075e-07
125.72	-2.081e-07
125.74	-2.0167e-07
125.76	-2.0515e-07
125.78	-1.9652e-07
125.8	-1.9955e-07
125.82	-1.9886e-07
125.84	-1.9398e-07
125.86	-1.9751e-07
125.88	-1.8879e-07
125.9	-1.8817e-07
125.92	-1.8153e-07
125.94	-1.7886e-07
125.96	-1.772e-07
125.98	-1.6931e-07
126	-1.7404e-07
126.02	-1.6733e-07
126.04	-1.6848e-07
126.06	-1.6887e-07
126.08	-1.6306e-07
126.1	-1.666e-07
126.12	-1.5907e-07
126.14	-1.6065e-07
126.16	-1.5457e-07
126.18	-1.4828e-07
126.2	-1.4806e-07
126.22	-1.378e-07
126.24	-1.4e-07
126.26	-1.3384e-07
126.28	-1.2948e-07
126.3	-1.2746e-07
126.32	-1.1259e-07
126.34	-1.0922e-07
126.36	-9.7702e-08
126.38	-9.1511e-08
126.4	-9.0447e-08
126.42	-8.163e-08
126.44	-8.3796e-08
126.46	-7.5735e-08
126.48	-7.6095e-08
126.5	-7.5625e-08
126.52	-6.7784e-08
126.54	-6.9505e-08
126.56	-5.4949e-08
126.58	-5.0758e-08
126.6	-4.3699e-08
126.62	-3.5445e-08
126.64	-3.5954e-08
126.66	-2.4989e-08
126.68	-2.7287e-08
126.7	-2.2652e-08
126.72	-1.9102e-08
126.74	-2.1124e-08
126.76	-1.2498e-08
126.78	-1.3681e-08
126.8	-6.3627e-09
126.82	-6.8661e-10
126.84	-4.4128e-10
126.86	7.9207e-09
126.88	7.4889e-09
126.9	1.3914e-08
126.92	1.6875e-08
126.94	1.6109e-08
126.96	2.441e-08
126.98	2.3351e-08
127	3.0665e-08
127.02	3.3263e-08
127.04	3.3285e-08
127.06	4.0507e-08
127.08	3.9602e-08
127.1	4.7256e-08
127.12	5.0124e-08
127.14	5.2048e-08
127.16	5.9344e-08
127.18	5.8597e-08
127.2	6.677e-08
127.22	6.7788e-08
127.24	7.221e-08
127.26	8.1896e-08
127.28	8.2426e-08
127.3	9.6784e-08
127.32	1.0281e-07
127.34	1.1047e-07
127.36	1.2324e-07
127.38	1.2435e-07
127.4	1.3604e-07
127.42	1.412e-07
127.44	1.45e-07
127.46	1.5339e-07
127.48	1.5565e-07
127.5	1.6781e-07
127.52	1.6898e-07
127.54	1.7255e-07
127.56	1.819e-07
127.58	1.8046e-07
127.6	1.9474e-07
127.62	2.0053e-07
127.64	2.0544e-07
127.66	2.1743e-07
127.68	2.1727e-07
127.7	2.2711e-07
127.72	2.3001e-07
127.74	2.3304e-07
127.76	2.4044e-07
127.78	2.3912e-07
127.8	2.4795e-07
127.82	2.5077e-07
127.84	2.5224e-07
127.86	2.6121e-07
127.88	2.5766e-07
127.9	2.6523e-07
127.92	2.6668e-07
127.94	2.6774e-07
127.96	2.7652e-07
127.98	2.7502e-07
128	2.8577e-07
128.02	2.9e-07
128.04	2.9224e-07
128.06	3.0279e-07
128.08	3.0213e-07
128.1	3.1099e-07
128.12	3.1568e-07
128.14	3.1692e-07
128.16	3.2789e-07
128.18	3.291e-07
128.2	3.369e-07
128.22	3.4386e-07
128.24	3.4534e-07
128.26	3.5442e-07
128.28	3.5561e-07
128.3	3.616e-07
128.32	3.7216e-07
128.34	3.748e-07
128.36	3.9019e-07
128.38	3.9852e-07
128.4	4.0334e-07
128.42	4.1443e-07
128.44	4.1306e-07
128.46	4.22e-07
128.48	4.211e-07
128.5	4.1941e-07
128.52	4.3021e-07
128.54	4.2899e-07
128.56	4.414e-07
128.58	4.4891e-07
128.6	4.5107e-07
128.62	4.6106e-07
128.64	4.6061e-07
128.66	4.6771e-07
128.68	4.7061e-07
128.7	4.708e-07
128.72	4.8128e-07
128.74	4.8188e-07
128.76	4.9097e-07
128.78	5.0198e-07
128.8	5.0082e-07
128.82	5.1194e-07
128.84	5.1142e-07
128.86	5.1105e-07
128.88	5.2452e-07
128.9	5.2674e-07
128.92	5.3793e-07
128.94	5.4605e-07
128.96	5.4783e-07
128.98	5.5945e-07
129	5.5938e-07
129.02	5.6426e-07
129.04	5.6912e-07
129.06	5.6642e-07
129.08	5.7824e-07
129.1	5.8071e-07
129.12	5.8754e-07
129.14	6.0214e-07
129.16	5.9911e-07
129.18	6.0647e-07
129.2	6.0781e-07
129.22	6.06e-07
129.24	6.158e-07
129.26	6.1654e-07
129.28	6.1886e-07
129.3	6.2308e-07
129.32	6.1834e-07
129.34	6.2418e-07
129.36	6.2651e-07
129.38	6.2716e-07
129.4	6.3669e-07
129.42	6.3558e-07
129.44	6.4398e-07
129.46	6.5223e-07
129.48	6.522e-07
129.5	6.6273e-07
129.52	6.6292e-07
129.54	6.6311e-07
129.56	6.7164e-07
129.58	6.7147e-07
129.6	6.8063e-07
129.62	6.8611e-07
129.64	6.8481e-07
129.66	6.9241e-07
129.68	6.9159e-07
129.7	6.926e-07
129.72	7.015e-07
129.74	6.9967e-07
129.76	7.0951e-07
129.78	7.1455e-07
129.8	7.165e-07
129.82	7.2665e-07
129.84	7.2601e-07
129.86	7.2805e-07
129.88	7.3417e-07
129.9	7.3282e-07
129.92	7.417e-07
129.94	7.463e-07
129.96	7.4596e-07
129.98	7.5413e-07
130	7.5153e-07
130.02	7.5088e-07
130.04	7.6062e-07
130.06	7.6044e-07
130.08	7.6819e-07
130.1	7.7351e-07
130.12	7.742e-07
130.14	7.8418e-07
130.16	7.8489e-07
130.18	7.8697e-07
130.2	7.9339e-07
130.22	7.9186e-07
130.24	7.9704e-07
130.26	8.0145e-07
130.28	7.9765e-07
130.3	8.0084e-07
130.32	7.9355e-07
130.34	7.8843e-07
130.36	7.9323e-07
130.38	7.8925e-07
130.4	7.9237e-07
130.42	7.9681e-07
130.44	7.8933e-07
130.46	7.922e-07
130.48	7.8964e-07
130.5	7.8484e-07
130.52	7.9432e-07
130.54	7.9449e-07
130.56	7.9811e-07
130.58	8.0618e-07
130.6	8.0464e-07
130.62	8.1217e-07
130.64	8.1256e-07
130.66	8.0936e-07
130.68	8.1754e-07
130.7	8.1711e-07
130.72	8.1947e-07
130.74	8.2721e-07
130.76	8.2254e-07
130.78	8.2531e-07
130.8	8.2692e-07
130.82	8.2166e-07
130.84	8.3074e-07
130.86	8.3142e-07
130.88	8.3187e-07
130.9	8.3644e-07
130.92	8.3205e-07
130.94	8.3614e-07
130.96	8.3463e-07
130.98	8.3349e-07
131	8.3801e-07
131.02	8.3275e-07
131.04	8.3996e-07
131.06	8.4038e-07
131.08	8.4209e-07
131.1	8.4857e-07
131.12	8.4641e-07
131.14	8.5434e-07
131.16	8.5283e-07
131.18	8.5631e-07
131.2	8.5825e-07
131.22	8.5464e-07
131.24	8.6125e-07
131.26	8.5702e-07
131.28	8.5918e-07
131.3	8.5418e-07
131.32	8.4722e-07
131.34	8.439e-07
131.36	8.3638e-07
131.38	8.3704e-07
131.4	8.2994e-07
131.42	8.3323e-07
131.44	8.293e-07
131.46	8.3389e-07
131.48	8.2961e-07
131.5	8.3088e-07
131.52	8.3073e-07
131.54	8.2735e-07
131.56	8.3052e-07
131.58	8.2332e-07
131.6	8.2745e-07
131.62	8.22e-07
131.64	8.2689e-07
131.66	8.2246e-07
131.68	8.2762e-07
131.7	8.2504e-07
131.72	8.2625e-07
131.74	8.2425e-07
131.76	8.249e-07
131.78	8.2676e-07
131.8	8.2227e-07
131.82	8.2314e-07
131.84	8.2016e-07
131.86	8.235e-07
131.88	8.2063e-07
131.9	8.2685e-07
131.92	8.2424e-07
131.94	8.3289e-07
131.96	8.2922e-07
131.98	8.3486e-07
132	8.3277e-07
132.02	8.3754e-07
132.04	8.3353e-07
132.06	8.338e-07
132.08	8.3235e-07
132.1	8.2713e-07
132.12	8.3111e-07
132.14	8.2512e-07
132.16	8.3016e-07
132.18	8.2309e-07
132.2	8.3038e-07
132.22	8.2658e-07
132.24	8.3092e-07
132.26	8.3009e-07
132.28	8.2979e-07
132.3	8.2726e-07
132.32	8.2047e-07
132.34	8.1979e-07
132.36	8.0635e-07
132.38	8.0634e-07
132.4	7.9392e-07
132.42	7.9108e-07
132.44	7.8636e-07
132.46	7.8548e-07
132.48	7.8339e-07
132.5	7.8008e-07
132.52	7.8427e-07
132.54	7.8016e-07
132.56	7.8504e-07
132.58	7.7999e-07
132.6	7.8492e-07
132.62	7.8231e-07
132.64	7.8441e-07
132.66	7.8562e-07
132.68	7.828e-07
132.7	7.8817e-07
132.72	7.8164e-07
132.74	7.8701e-07
132.76	7.8126e-07
132.78	7.8346e-07
132.8	7.7931e-07
132.82	7.7571e-07
132.84	7.7815e-07
132.86	7.717e-07
132.88	7.7769e-07
132.9	7.736e-07
132.92	7.7895e-07
132.94	7.7897e-07
132.96	7.7926e-07
132.98	7.8388e-07
133	7.7887e-07
133.02	7.8559e-07
133.04	7.7846e-07
133.06	7.8163e-07
133.08	7.7703e-07
133.1	7.7298e-07
133.12	7.7477e-07
133.14	7.6713e-07
133.16	7.7354e-07
133.18	7.6883e-07
133.2	7.7263e-07
133.22	7.7291e-07
133.24	7.689e-07
133.26	7.7119e-07
133.28	7.6509e-07
133.3	7.6723e-07
133.32	7.609e-07
133.34	7.6128e-07
133.36	7.5608e-07
133.38	7.4684e-07
133.4	7.4938e-07
133.42	7.398e-07
133.44	7.4436e-07
133.46	7.4117e-07
133.48	7.3757e-07
133.5	7.3627e-07
133.52	7.3168e-07
133.54	7.3634e-07
133.56	7.3023e-07
133.58	7.3224e-07
133.6	7.2898e-07
133.62	7.2452e-07
133.64	7.2808e-07
133.66	7.2205e-07
133.68	7.2804e-07
133.7	7.2536e-07
133.72	7.2672e-07
133.74	7.2807e-07
133.76	7.2365e-07
133.78	7.296e-07
133.8	7.23e-07
133.82	7.2617e-07
133.84	7.2164e-07
133.86	7.1669e-07
133.88	7.2024e-07
133.9	7.1396e-07
133.92	7.2036e-07
133.94	7.1768e-07
133.96	7.1755e-07
133.98	7.1922e-07
134	7.1466e-07
134.02	7.2054e-07
134.04	7.1314e-07
134.06	7.1528e-07
134.08	7.112e-07
134.1	7.0659e-07
134.12	7.1118e-07
134.14	7.0525e-07
134.16	7.1139e-07
134.18	7.0786e-07
134.2	7.0802e-07
134.22	7.1108e-07
134.24	7.068e-07
134.26	7.131e-07
134.28	7.0463e-07
134.3	7.0323e-07
134.32	6.9913e-07
134.34	6.9121e-07
134.36	6.9617e-07
134.38	6.8981e-07
134.4	6.9228e-07
134.42	6.9154e-07
134.44	6.8718e-07
134.46	6.89e-07
134.48	6.8327e-07
134.5	6.8712e-07
134.52	6.8044e-07
134.54	6.7714e-07
134.56	6.7946e-07
134.58	6.7344e-07
134.6	6.8136e-07
134.62	6.7994e-07
134.64	6.7975e-07
134.66	6.8163e-07
134.68	6.7599e-07
134.7	6.8036e-07
134.72	6.745e-07
134.74	6.758e-07
134.76	6.7248e-07
134.78	6.6693e-07
134.8	6.7274e-07
134.82	6.6781e-07
134.84	6.7254e-07
134.86	6.7236e-07
134.88	6.6842e-07
134.9	6.7005e-07
134.92	6.6538e-07
134.94	6.6993e-07
134.96	6.6391e-07
134.98	6.6131e-07
135	6.616e-07
135.02	6.5334e-07
135.04	6.6053e-07
135.06	6.5812e-07
135.08	6.5909e-07
135.1	6.6209e-07
135.12	6.565e-07
135.14	6.6174e-07
135.16	6.5522e-07
135.18	6.5658e-07
135.2	6.5435e-07
135.22	6.4737e-07
135.24	6.5311e-07
135.26	6.4624e-07
135.28	6.5006e-07
135.3	6.504e-07
135.32	6.4545e-07
135.34	6.5007e-07
135.36	6.4225e-07
135.38	6.4325e-07
135.4	6.3932e-07
135.42	6.3387e-07
135.44	6.3888e-07
135.46	6.3282e-07
135.48	6.3794e-07
135.5	6.3757e-07
135.52	6.3418e-07
135.54	6.3777e-07
135.56	6.31e-07
135.58	6.3306e-07
135.6	6.2722e-07
135.62	6.2184e-07
135.64	6.2597e-07
135.66	6.1984e-07
135.68	6.2561e-07
135.7	6.2386e-07
135.72	6.2453e-07
135.74	6.2883e-07
135.76	6.2392e-07
135.78	6.2764e-07
135.8	6.2425e-07
135.82	6.221e-07
135.84	6.2604e-07
135.86	6.2075e-07
135.88	6.2665e-07
135.9	6.2552e-07
135.92	6.2244e-07
135.94	6.2727e-07
135.96	6.1618e-07
135.98	6.1596e-07
136	6.1139e-07
136.02	6.0587e-07
136.04	6.0826e-07
136.06	6.019e-07
136.08	6.0813e-07
136.1	6.0619e-07
136.12	6.0643e-07
136.14	6.1171e-07
136.16	6.0378e-07
136.18	6.0753e-07
136.2	6.0407e-07
136.22	5.9992e-07
136.24	6.0615e-07
136.26	6.0371e-07
136.28	6.0686e-07
136.3	6.072e-07
136.32	6.0325e-07
136.34	6.0665e-07
136.36	6.004e-07
136.38	6.0181e-07
136.4	5.9615e-07
136.42	5.8863e-07
136.44	5.9389e-07
136.46	5.8836e-07
136.48	5.939e-07
136.5	5.9506e-07
136.52	5.9313e-07
136.54	5.9969e-07
136.56	5.9429e-07
136.58	5.9823e-07
136.6	5.9771e-07
136.62	5.9249e-07
136.64	6.0072e-07
136.66	5.9882e-07
136.68	5.9971e-07
136.7	6.0277e-07
136.72	5.9766e-07
136.74	6.0242e-07
136.76	5.9583e-07
136.78	5.9305e-07
136.8	5.9512e-07
136.82	5.8858e-07
136.84	5.9584e-07
136.86	5.9506e-07
136.88	5.9402e-07
136.9	5.9919e-07
136.92	5.9291e-07
136.94	5.9645e-07
136.96	5.9306e-07
136.98	5.8677e-07
137	5.9223e-07
137.02	5.8899e-07
137.04	5.8914e-07
137.06	5.8821e-07
137.08	5.8623e-07
137.1	5.9287e-07
137.12	5.8571e-07
137.14	5.849e-07
137.16	5.8457e-07
137.18	5.7728e-07
137.2	5.8298e-07
137.22	5.819e-07
137.24	5.8009e-07
137.26	5.8393e-07
137.28	5.771e-07
137.3	5.7914e-07
137.32	5.7522e-07
137.34	5.7084e-07
137.36	5.7568e-07
137.38	5.7165e-07
137.4	5.7394e-07
137.42	5.7579e-07
137.44	5.7163e-07
137.46	5.7708e-07
137.48	5.7207e-07
137.5	5.6948e-07
137.52	5.7179e-07
137.54	5.652e-07
137.56	5.6994e-07
137.58	5.6851e-07
137.6	5.6577e-07
137.62	5.7028e-07
137.64	5.6665e-07
137.66	5.7075e-07
137.68	5.7011e-07
137.7	5.6577e-07
137.72	5.7081e-07
137.74	5.6672e-07
137.76	5.6714e-07
137.78	5.7144e-07
137.8	5.6494e-07
137.82	5.683e-07
137.84	5.6616e-07
137.86	5.587e-07
137.88	5.6649e-07
137.9	5.6461e-07
137.92	5.6448e-07
137.94	5.6781e-07
137.96	5.5971e-07
137.98	5.6149e-07
138	5.5883e-07
138.02	5.5483e-07
138.04	5.6072e-07
138.06	5.5784e-07
138.08	5.5986e-07
138.1	5.6318e-07
138.12	5.5842e-07
138.14	5.6403e-07
138.16	5.5849e-07
138.18	5.5307e-07
138.2	5.5764e-07
138.22	5.5217e-07
138.24	5.5614e-07
138.26	5.5868e-07
138.28	5.5412e-07
138.3	5.6027e-07
138.32	5.5491e-07
138.34	5.4943e-07
138.36	5.5834e-07
138.38	5.5503e-07
138.4	5.5925e-07
138.42	5.6509e-07
138.44	5.5977e-07
138.46	5.6607e-07
138.48	5.6333e-07
138.5	5.6058e-07
138.52	5.6393e-07
138.54	5.5916e-07
138.56	5.5626e-07
138.58	5.5531e-07
138.6	5.4967e-07
138.62	5.5146e-07
138.64	5.4682e-07
138.66	5.4063e-07
138.68	5.4727e-07
138.7	5.438e-07
138.72	5.4642e-07
138.74	5.5235e-07
138.76	5.4695e-07
138.78	5.5087e-07
138.8	5.5019e-07
138.82	5.4587e-07
138.84	5.5278e-07
138.86	5.5181e-07
138.88	5.5053e-07
138.9	5.5654e-07
138.92	5.476e-07
138.94	5.4733e-07
138.96	5.4633e-07
138.98	5.3824e-07
139	5.4503e-07
139.02	5.4403e-07
139.04	5.4287e-07
139.06	5.5054e-07
139.08	5.4287e-07
139.1	5.4148e-07
139.12	5.4375e-07
139.14	5.3593e-07
139.16	5.431e-07
139.18	5.4478e-07
139.2	5.4164e-07
139.22	5.4717e-07
139.24	5.4106e-07
139.26	5.4217e-07
139.28	5.4272e-07
139.3	5.372e-07
139.32	5.4522e-07
139.34	5.447e-07
139.36	5.4889e-07
139.38	5.5182e-07
139.4	5.5072e-07
139.42	5.5823e-07
139.44	5.5238e-07
139.46	5.5486e-07
139.48	5.5301e-07
139.5	5.5008e-07
139.52	5.5215e-07
139.54	5.4519e-07
139.56	5.5014e-07
139.58	5.4586e-07
139.6	5.4631e-07
139.62	5.4435e-07
139.64	5.4276e-07
139.66	5.455e-07
139.68	5.4057e-07
139.7	5.4694e-07
139.72	5.4244e-07
139.74	5.4814e-07
139.76	5.4542e-07
139.78	5.4771e-07
139.8	5.4467e-07
139.82	5.4142e-07
139.84	5.4288e-07
139.86	5.379e-07
139.88	5.4399e-07
139.9	5.3822e-07
139.92	5.4608e-07
139.94	5.4185e-07
139.96	5.4864e-07
139.98	5.4729e-07
140	5.5239e-07
140.02	5.5115e-07
140.04	5.5323e-07
140.06	5.5376e-07
140.08	5.5156e-07
140.1	5.5321e-07
140.12	5.501e-07
140.14	5.5441e-07
140.16	5.4854e-07
140.18	5.5278e-07
140.2	5.461e-07
140.22	5.5029e-07
140.24	5.4541e-07
140.26	5.5074e-07
140.28	5.487e-07
140.3	5.5366e-07
140.32	5.546e-07
140.34	5.6019e-07
140.36	5.5768e-07
140.38	5.5686e-07
140.4	5.5934e-07
140.42	5.5572e-07
140.44	5.5947e-07
140.46	5.5429e-07
140.48	5.5896e-07
140.5	5.5314e-07
140.52	5.5892e-07
140.54	5.5343e-07
140.56	5.5737e-07
140.58	5.5584e-07
140.6	5.5556e-07
140.62	5.5735e-07
140.64	5.5517e-07
140.66	5.5809e-07
140.68	5.5635e-07
140.7	5.6438e-07
140.72	5.598e-07
140.74	5.6565e-07
140.76	5.6314e-07
140.78	5.6403e-07
140.8	5.6616e-07
140.82	5.6381e-07
140.84	5.685e-07
140.86	5.6348e-07
140.88	5.6984e-07
140.9	5.6567e-07
140.92	5.7014e-07
140.94	5.6864e-07
140.96	5.6873e-07
140.98	5.6956e-07
141	5.6637e-07
141.02	5.6945e-07
141.04	5.6653e-07
141.06	5.748e-07
141.08	5.7061e-07
141.1	5.7534e-07
141.12	5.7342e-07
141.14	5.6972e-07
141.16	5.7422e-07
141.18	5.6698e-07
141.2	5.7465e-07
141.22	5.7166e-07
141.24	5.7396e-07
141.26	5.7379e-07
141.28	5.7367e-07
141.3	5.7885e-07
141.32	5.7653e-07
141.34	5.8415e-07
141.36	5.8078e-07
141.38	5.8547e-07
141.4	5.8564e-07
141.42	5.8425e-07
141.44	5.901e-07
141.46	5.8634e-07
141.48	5.9257e-07
141.5	5.9105e-07
141.52	5.9298e-07
141.54	5.9496e-07
141.56	5.9238e-07
141.58	5.9727e-07
141.6	5.9284e-07
141.62	5.9834e-07
141.64	5.9593e-07
141.66	5.974e-07
141.68	5.9874e-07
141.7	5.9415e-07
141.72	6.0037e-07
141.74	5.9627e-07
141.76	6.0161e-07
141.78	6.0067e-07
141.8	6.0044e-07
141.82	6.0418e-07
141.84	6.014e-07
141.86	6.0763e-07
141.88	6.0591e-07
141.9	6.1017e-07
141.92	6.0908e-07
141.94	6.0426e-07
141.96	6.104e-07
141.98	6.0634e-07
142	6.1172e-07
142.02	6.1048e-07
142.04	6.1097e-07
142.06	6.1397e-07
142.08	6.113e-07
142.1	6.1775e-07
142.12	6.1135e-07
142.14	6.1337e-07
142.16	6.1102e-07
142.18	6.0542e-07
142.2	6.1445e-07
142.22	6.1097e-07
142.24	6.2007e-07
142.26	6.2207e-07
142.28	6.2424e-07
142.3	6.3233e-07
142.32	6.31e-07
142.34	6.4114e-07
142.36	6.3817e-07
142.38	6.411e-07
142.4	6.4289e-07
142.42	6.3945e-07
142.44	6.4953e-07
142.46	6.4806e-07
142.48	6.5419e-07
142.5	6.563e-07
142.52	6.5517e-07
142.54	6.6009e-07
142.56	6.5738e-07
142.58	6.6426e-07
142.6	6.6006e-07
142.62	6.5978e-07
142.64	6.6399e-07
142.66	6.5999e-07
142.68	6.7026e-07
142.7	6.6862e-07
142.72	6.7321e-07
142.74	6.7784e-07
142.76	6.754e-07
142.78	6.8355e-07
142.8	6.78e-07
142.82	6.8124e-07
142.84	6.7793e-07
142.86	6.7285e-07
142.88	6.7924e-07
142.9	6.7481e-07
142.92	6.819e-07
142.94	6.8202e-07
142.96	6.8226e-07
142.98	6.8629e-07
143	6.8376e-07
143.02	6.9014e-07
143.04	6.873e-07
143.06	6.8962e-07
143.08	6.9201e-07
143.1	6.8708e-07
143.12	6.9627e-07
143.14	6.9457e-07
143.16	6.9884e-07
143.18	7.0097e-07
143.2	6.9928e-07
143.22	7.0578e-07
143.24	7.0263e-07
143.26	7.0803e-07
143.28	7.112e-07
143.3	7.1272e-07
143.32	7.2601e-07
143.34	7.2911e-07
143.36	7.3991e-07
143.38	7.4527e-07
143.4	7.4598e-07
143.42	7.5218e-07
143.44	7.4863e-07
143.46	7.556e-07
143.48	7.5296e-07
143.5	7.5257e-07
143.52	7.5654e-07
143.54	7.5216e-07
143.56	7.5965e-07
143.58	7.5948e-07
143.6	7.6315e-07
143.62	7.6784e-07
143.64	7.6633e-07
143.66	7.7499e-07
143.68	7.7264e-07
143.7	7.7685e-07
143.72	7.8091e-07
143.74	7.7929e-07
143.76	7.8798e-07
143.78	7.8809e-07
143.8	7.9066e-07
143.82	7.946e-07
143.84	7.9225e-07
143.86	7.9932e-07
143.88	7.9416e-07
143.9	7.9828e-07
143.92	7.9731e-07
143.94	7.9418e-07
143.96	8.0336e-07
143.98	8.0235e-07
144	8.0752e-07
144.02	8.0942e-07
144.04	8.0897e-07
144.06	8.1626e-07
144.08	8.1365e-07
144.1	8.1981e-07
144.12	8.1875e-07
144.14	8.1798e-07
144.16	8.245e-07
144.18	8.2062e-07
144.2	8.3019e-07
144.22	8.3284e-07
144.24	8.3493e-07
144.26	8.4256e-07
144.28	8.4371e-07
144.3	8.5616e-07
144.32	8.6266e-07
144.34	8.6825e-07
144.36	8.8091e-07
144.38	8.8304e-07
144.4	8.9329e-07
144.42	8.9933e-07
144.44	9.01e-07
144.46	9.1094e-07
144.48	9.0735e-07
144.5	9.1313e-07
144.52	9.1597e-07
144.54	9.1423e-07
144.56	9.23e-07
144.58	9.2113e-07
144.6	9.2801e-07
144.62	9.3184e-07
144.64	9.3062e-07
144.66	9.3888e-07
144.68	9.3548e-07
144.7	9.399e-07
144.72	9.4328e-07
144.74	9.4198e-07
144.76	9.5265e-07
144.78	9.5284e-07
144.8	9.6025e-07
144.82	9.6595e-07
144.84	9.6719e-07
144.86	9.7865e-07
144.88	9.7694e-07
144.9	9.8062e-07
144.92	9.8575e-07
144.94	9.8343e-07
144.96	9.9434e-07
144.98	9.9823e-07
145	1.0023e-06
145.02	1.0106e-06
145.04	1.0089e-06
145.06	1.017e-06
145.08	1.0162e-06
145.1	1.018e-06
145.12	1.0241e-06
145.14	1.0206e-06
145.16	1.0278e-06
145.18	1.0295e-06
145.2	1.0326e-06
145.22	1.0438e-06
145.24	1.0425e-06
145.26	1.0481e-06
145.28	1.0542e-06
145.3	1.0572e-06
145.32	1.0736e-06
145.34	1.081e-06
145.36	1.0885e-06
145.38	1.098e-06
145.4	1.0992e-06
145.42	1.1101e-06
145.44	1.1134e-06
145.46	1.1188e-06
145.48	1.1283e-06
145.5	1.1278e-06
145.52	1.1385e-06
145.54	1.1444e-06
145.56	1.1489e-06
145.58	1.1604e-06
145.6	1.1625e-06
145.62	1.1701e-06
145.64	1.1753e-06
145.66	1.1732e-06
145.68	1.187e-06
145.7	1.1913e-06
145.72	1.1954e-06
145.74	1.2044e-06
145.76	1.204e-06
145.78	1.2129e-06
145.8	1.2154e-06
145.82	1.2157e-06
145.84	1.2264e-06
145.86	1.229e-06
145.88	1.2355e-06
145.9	1.242e-06
145.92	1.2414e-06
145.94	1.2511e-06
145.96	1.2474e-06
145.98	1.2472e-06
146	1.2545e-06
146.02	1.2526e-06
146.04	1.2616e-06
146.06	1.2666e-06
146.08	1.2678e-06
146.1	1.2785e-06
146.12	1.2764e-06
146.14	1.2797e-06
146.16	1.2852e-06
146.18	1.2815e-06
146.2	1.2946e-06
146.22	1.2994e-06
146.24	1.3058e-06
146.26	1.3193e-06
146.28	1.3198e-06
146.3	1.331e-06
146.32	1.3399e-06
146.34	1.3429e-06
146.36	1.3578e-06
146.38	1.3668e-06
146.4	1.371e-06
146.42	1.3821e-06
146.44	1.3829e-06
146.46	1.3894e-06
146.48	1.3955e-06
146.5	1.395e-06
146.52	1.4075e-06
146.54	1.412e-06
146.56	1.4189e-06
146.58	1.4299e-06
146.6	1.4331e-06
146.62	1.4445e-06
146.64	1.4487e-06
146.66	1.4494e-06
146.68	1.463e-06
146.7	1.4686e-06
146.72	1.4719e-06
146.74	1.483e-06
146.76	1.4803e-06
146.78	1.4846e-06
146.8	1.4894e-06
146.82	1.4863e-06
146.84	1.5e-06
146.86	1.5051e-06
146.88	1.5083e-06
146.9	1.5199e-06
146.92	1.519e-06
146.94	1.5238e-06
146.96	1.5299e-06
146.98	1.5288e-06
147	1.5416e-06
147.02	1.5473e-06
147.04	1.5505e-06
147.06	1.5623e-06
147.08	1.5619e-06
147.1	1.5647e-06
147.12	1.573e-06
147.14	1.5718e-06
147.16	1.582e-06
147.18	1.5882e-06
147.2	1.5888e-06
147.22	1.5983e-06
147.24	1.5984e-06
147.26	1.5996e-06
147.28	1.6091e-06
147.3	1.6092e-06
147.32	1.6153e-06
147.34	1.6226e-06
147.36	1.6225e-06
147.38	1.6331e-06
147.4	1.6333e-06
147.42	1.634e-06
147.44	1.6446e-06
147.46	1.6461e-06
147.48	1.6531e-06
147.5	1.6612e-06
147.52	1.6587e-06
147.54	1.6666e-06
147.56	1.6661e-06
147.58	1.6663e-06
147.6	1.6749e-06
147.62	1.6721e-06
147.64	1.6829e-06
147.66	1.687e-06
147.68	1.6889e-06
147.7	1.6988e-06
147.72	1.6946e-06
147.74	1.7005e-06
147.76	1.7015e-06
147.78	1.7018e-06
147.8	1.7103e-06
147.82	1.709e-06
147.84	1.7196e-06
147.86	1.7203e-06
147.88	1.7281e-06
147.9	1.7334e-06
147.92	1.7348e-06
147.94	1.7431e-06
147.96	1.7426e-06
147.98	1.7507e-06
148	1.7528e-06
148.02	1.7628e-06
148.04	1.7639e-06
148.06	1.7662e-06
148.08	1.7744e-06
148.1	1.7716e-06
148.12	1.7843e-06
148.14	1.7856e-06
148.16	1.7959e-06
148.18	1.7994e-06
148.2	1.8036e-06
148.22	1.8035e-06
148.24	1.8065e-06
148.26	1.8107e-06
148.28	1.8063e-06
148.3	1.8071e-06
148.32	1.7972e-06
148.34	1.7959e-06
148.36	1.7885e-06
148.38	1.7908e-06
148.4	1.7848e-06
148.42	1.7885e-06
148.44	1.7835e-06
148.46	1.7878e-06
148.48	1.7853e-06
148.5	1.789e-06
148.52	1.7883e-06
148.54	1.7912e-06
148.56	1.7918e-06
148.58	1.7916e-06
148.6	1.7957e-06
148.62	1.7944e-06
148.64	1.8017e-06
148.66	1.7974e-06
148.68	1.8066e-06
148.7	1.8037e-06
148.72	1.8131e-06
148.74	1.811e-06
148.76	1.8183e-06
148.78	1.8198e-06
148.8	1.8194e-06
148.82	1.8199e-06
148.84	1.8196e-06
148.86	1.8231e-06
148.88	1.8201e-06
148.9	1.8255e-06
148.92	1.8228e-06
148.94	1.8312e-06
148.96	1.8293e-06
148.98	1.8358e-06
149	1.8345e-06
149.02	1.8369e-06
149.04	1.8393e-06
149.06	1.8393e-06
149.08	1.8452e-06
149.1	1.8432e-06
149.12	1.8496e-06
149.14	1.8447e-06
149.16	1.8537e-06
149.18	1.8535e-06
149.2	1.8556e-06
149.22	1.8573e-06
149.24	1.8525e-06
149.26	1.8555e-06
149.28	1.8469e-06
149.3	1.8474e-06
149.32	1.8319e-06
149.34	1.8263e-06
149.36	1.818e-06
149.38	1.8095e-06
149.4	1.8114e-06
149.42	1.8049e-06
149.44	1.8091e-06
149.46	1.8011e-06
149.48	1.8074e-06
149.5	1.8034e-06
149.52	1.8059e-06
149.54	1.8083e-06
149.56	1.8007e-06
149.58	1.8026e-06
149.6	1.7949e-06
149.62	1.7978e-06
149.64	1.7941e-06
149.66	1.7961e-06
149.68	1.7948e-06
149.7	1.7909e-06
149.72	1.7956e-06
149.74	1.7893e-06
149.76	1.798e-06
149.78	1.7974e-06
149.8	1.7992e-06
149.82	1.8012e-06
149.84	1.7974e-06
149.86	1.8037e-06
149.88	1.7961e-06
149.9	1.7999e-06
149.92	1.794e-06
149.94	1.7916e-06
149.96	1.7922e-06
149.98	1.7859e-06
150	1.7929e-06
150.02	1.7887e-06
150.04	1.7936e-06
150.06	1.7927e-06
150.08	1.7912e-06
150.1	1.795e-06
150.12	1.7893e-06
150.14	1.7938e-06
150.16	1.7891e-06
150.18	1.7912e-06
150.2	1.7901e-06
150.22	1.787e-06
150.24	1.7889e-06
150.26	1.7818e-06
150.28	1.7822e-06
150.3	1.7731e-06
150.32	1.7671e-06
150.34	1.7649e-06
150.36	1.7556e-06
150.38	1.755e-06
150.4	1.7475e-06
150.42	1.7454e-06
150.44	1.7409e-06
150.46	1.7355e-06
150.48	1.7349e-06
150.5	1.7246e-06
150.52	1.7296e-06
150.54	1.7244e-06
150.56	1.7265e-06
150.58	1.7296e-06
150.6	1.7247e-06
150.62	1.7307e-06
150.64	1.7241e-06
150.66	1.7259e-06
150.68	1.7224e-06
150.7	1.7174e-06
150.72	1.72e-06
150.74	1.7125e-06
150.76	1.7175e-06
150.78	1.7158e-06
150.8	1.7126e-06
150.82	1.716e-06
150.84	1.7065e-06
150.86	1.7073e-06
150.88	1.7011e-06
150.9	1.698e-06
150.92	1.6995e-06
150.94	1.6951e-06
150.96	1.7003e-06
150.98	1.6961e-06
151	1.6978e-06
151.02	1.6967e-06
151.04	1.6913e-06
151.06	1.6941e-06
151.08	1.6874e-06
151.1	1.6923e-06
151.12	1.6854e-06
151.14	1.6808e-06
151.16	1.6823e-06
151.18	1.6759e-06
151.2	1.6812e-06
151.22	1.6773e-06
151.24	1.6755e-06
151.26	1.6774e-06
151.28	1.6677e-06
151.3	1.6675e-06
151.32	1.6561e-06
151.34	1.6519e-06
151.36	1.6453e-06
151.38	1.6353e-06
151.4	1.6377e-06
151.42	1.6293e-06
151.44	1.6324e-06
151.46	1.6295e-06
151.48	1.6258e-06
151.5	1.6279e-06
151.52	1.6199e-06
151.54	1.6223e-06
151.56	1.6161e-06
151.58	1.6109e-06
151.6	1.6145e-06
151.62	1.6084e-06
151.64	1.6131e-06
151.66	1.6094e-06
151.68	1.6075e-06
151.7	1.6093e-06
151.72	1.6022e-06
151.74	1.6055e-06
151.76	1.5986e-06
151.78	1.5977e-06
151.8	1.5945e-06
151.82	1.5853e-06
151.84	1.5897e-06
151.86	1.5829e-06
151.88	1.5836e-06
151.9	1.5823e-06
151.92	1.5767e-06
151.94	1.5789e-06
151.96	1.5748e-06
151.98	1.5775e-06
152	1.5752e-06
152.02	1.5718e-06
152.04	1.5738e-06
152.06	1.5669e-06
152.08	1.5705e-06
152.1	1.5695e-06
152.12	1.5642e-06
152.14	1.5663e-06
152.16	1.56e-06
152.18	1.5635e-06
152.2	1.5593e-06
152.22	1.5564e-06
152.24	1.5568e-06
152.26	1.5486e-06
152.28	1.5498e-06
152.3	1.5443e-06
152.32	1.5365e-06
152.34	1.5363e-06
152.36	1.5248e-06
152.38	1.5233e-06
152.4	1.517e-06
152.42	1.5095e-06
152.44	1.5108e-06
152.46	1.5033e-06
152.48	1.5052e-06
152.5	1.5002e-06
152.52	1.496e-06
152.54	1.4976e-06
152.56	1.4899e-06
152.58	1.4934e-06
152.6	1.4875e-06
152.62	1.482e-06
152.64	1.4837e-06
152.66	1.4757e-06
152.68	1.4796e-06
152.7	1.4775e-06
152.72	1.4742e-06
152.74	1.4766e-06
152.76	1.4684e-06
152.78	1.4706e-06
152.8	1.4644e-06
152.82	1.4581e-06
152.84	1.4624e-06
152.86	1.4547e-06
152.88	1.4603e-06
152.9	1.4598e-06
152.92	1.4548e-06
152.94	1.4595e-06
152.96	1.4511e-06
152.98	1.4512e-06
153	1.4488e-06
153.02	1.4426e-06
153.04	1.4478e-06
153.06	1.4427e-06
153.08	1.4442e-06
153.1	1.4426e-06
153.12	1.4373e-06
153.14	1.4399e-06
153.16	1.4313e-06
153.18	1.4303e-06
153.2	1.4262e-06
153.22	1.4178e-06
153.24	1.4219e-06
153.26	1.4161e-06
153.28	1.4139e-06
153.3	1.4121e-06
153.32	1.4018e-06
153.34	1.4018e-06
153.36	1.3943e-06
153.38	1.388e-06
153.4	1.3908e-06
153.42	1.3841e-06
153.44	1.3884e-06
153.46	1.3849e-06
153.48	1.3848e-06
153.5	1.3903e-06
153.52	1.3802e-06
153.54	1.3816e-06
153.56	1.3759e-06
153.58	1.3687e-06
153.6	1.3751e-06
153.62	1.3704e-06
153.64	1.374e-06
153.66	1.3746e-06
153.68	1.3688e-06
153.7	1.3729e-06
153.72	1.3669e-06
153.74	1.3658e-06
153.76	1.365e-06
153.78	1.3572e-06
153.8	1.3611e-06
153.82	1.3559e-06
153.84	1.3551e-06
153.86	1.3609e-06
153.88	1.3499e-06
153.9	1.3505e-06
153.92	1.3441e-06
153.94	1.3347e-06
153.96	1.3388e-06
153.98	1.3321e-06
154	1.3336e-06
154.02	1.3329e-06
154.04	1.3265e-06
154.06	1.3293e-06
154.08	1.3242e-06
154.1	1.3229e-06
154.12	1.3243e-06
154.14	1.3174e-06
154.16	1.3209e-06
154.18	1.3196e-06
154.2	1.3149e-06
154.22	1.3181e-06
154.24	1.3098e-06
154.26	1.3082e-06
154.28	1.3056e-06
154.3	1.2955e-06
154.32	1.3008e-06
154.34	1.2983e-06
154.36	1.2977e-06
154.38	1.3014e-06
154.4	1.2938e-06
154.42	1.2945e-06
154.44	1.2903e-06
154.46	1.2834e-06
154.48	1.2879e-06
154.5	1.2836e-06
154.52	1.284e-06
154.54	1.2894e-06
154.56	1.2797e-06
154.58	1.2807e-06
154.6	1.2733e-06
154.62	1.2635e-06
154.64	1.2696e-06
154.66	1.2644e-06
154.68	1.2679e-06
154.7	1.2723e-06
154.72	1.2647e-06
154.74	1.2677e-06
154.76	1.2611e-06
154.78	1.2544e-06
154.8	1.2591e-06
154.82	1.2549e-06
154.84	1.2564e-06
154.86	1.2582e-06
154.88	1.254e-06
154.9	1.2594e-06
154.92	1.251e-06
154.94	1.2452e-06
154.96	1.2452e-06
154.98	1.2366e-06
155	1.2386e-06
155.02	1.2381e-06
155.04	1.2317e-06
155.06	1.2348e-06
155.08	1.2301e-06
155.1	1.2257e-06
155.12	1.2315e-06
155.14	1.2275e-06
155.16	1.2289e-06
155.18	1.2302e-06
155.2	1.2228e-06
155.22	1.2246e-06
155.24	1.2178e-06
155.26	1.2117e-06
155.28	1.2121e-06
155.3	1.2047e-06
155.32	1.2008e-06
155.34	1.1985e-06
155.36	1.192e-06
155.38	1.1937e-06
155.4	1.1875e-06
155.42	1.1795e-06
155.44	1.1851e-06
155.46	1.1807e-06
155.48	1.1816e-06
155.5	1.1855e-06
155.52	1.1788e-06
155.54	1.1806e-06
155.56	1.1755e-06
155.58	1.1672e-06
155.6	1.1713e-06
155.62	1.1683e-06
155.64	1.1639e-06
155.66	1.1661e-06
155.68	1.1569e-06
155.7	1.154e-06
155.72	1.1517e-06
155.74	1.1431e-06
155.76	1.1465e-06
155.78	1.1429e-06
155.8	1.1404e-06
155.82	1.1436e-06
155.84	1.1363e-06
155.86	1.1364e-06
155.88	1.1342e-06
155.9	1.1264e-06
155.92	1.1314e-06
155.94	1.1261e-06
155.96	1.1277e-06
155.98	1.1315e-06
156	1.1275e-06
156.02	1.1332e-06
156.04	1.1285e-06
156.06	1.1261e-06
156.08	1.1268e-06
156.1	1.1192e-06
156.12	1.1239e-06
156.14	1.1181e-06
156.16	1.1196e-06
156.18	1.1194e-06
156.2	1.1153e-06
156.22	1.1194e-06
156.24	1.1113e-06
156.26	1.1147e-06
156.28	1.1063e-06
156.3	1.1021e-06
156.32	1.0962e-06
156.34	1.0896e-06
156.36	1.0858e-06
156.38	1.075e-06
156.4	1.0791e-06
156.42	1.0708e-06
156.44	1.0739e-06
156.46	1.0681e-06
156.48	1.0672e-06
156.5	1.0643e-06
156.52	1.0598e-06
156.54	1.0593e-06
156.56	1.0553e-06
156.58	1.0591e-06
156.6	1.052e-06
156.62	1.0565e-06
156.64	1.0494e-06
156.66	1.054e-06
156.68	1.047e-06
156.7	1.0498e-06
156.72	1.0434e-06
156.74	1.0427e-06
156.76	1.0408e-06
156.78	1.039e-06
156.8	1.0381e-06
156.82	1.0328e-06
156.84	1.0323e-06
156.86	1.0234e-06
156.88	1.025e-06
156.9	1.0149e-06
156.92	1.0213e-06
156.94	1.0143e-06
156.96	1.0185e-06
156.98	1.015e-06
157	1.0167e-06
157.02	1.0144e-06
157.04	1.0143e-06
157.06	1.0129e-06
157.08	1.0075e-06
157.1	1.0072e-06
157.12	1e-06
157.14	1.002e-06
157.16	9.9517e-07
157.18	9.9892e-07
157.2	9.8951e-07
157.22	9.9021e-07
157.24	9.8095e-07
157.26	9.8e-07
157.28	9.7031e-07
157.3	9.5852e-07
157.32	9.5013e-07
157.34	9.3314e-07
157.36	9.3248e-07
157.38	9.1931e-07
157.4	9.2061e-07
157.42	9.1239e-07
157.44	9.0783e-07
157.46	9.0117e-07
157.48	8.9396e-07
157.5	8.9234e-07
157.52	8.8292e-07
157.54	8.829e-07
157.56	8.7218e-07
157.58	8.7083e-07
157.6	8.6361e-07
157.62	8.63e-07
157.64	8.5723e-07
157.66	8.4982e-07
157.68	8.5114e-07
157.7	8.4138e-07
157.72	8.4551e-07
157.74	8.3999e-07
157.76	8.387e-07
157.78	8.3274e-07
157.8	8.2692e-07
157.82	8.2444e-07
157.84	8.1464e-07
157.86	8.1416e-07
157.88	8.066e-07
157.9	8.0753e-07
157.92	8.0062e-07
157.94	7.9503e-07
157.96	7.9464e-07
157.98	7.8601e-07
158	7.8769e-07
158.02	7.7888e-07
158.04	7.8044e-07
158.06	7.7664e-07
158.08	7.7103e-07
158.1	7.7089e-07
158.12	7.588e-07
158.14	7.5841e-07
158.16	7.4699e-07
158.18	7.4302e-07
158.2	7.3611e-07
158.22	7.2661e-07
158.24	7.2176e-07
158.26	7.0942e-07
158.28	6.9984e-07
158.3	6.7738e-07
158.32	6.5567e-07
158.34	6.322e-07
158.36	6.15e-07
158.38	6.0344e-07
158.4	5.8551e-07
158.42	5.7673e-07
158.44	5.6253e-07
158.46	5.4965e-07
158.48	5.4028e-07
158.5	5.248e-07
158.52	5.205e-07
158.54	5.0461e-07
158.56	5.0068e-07
158.58	4.9212e-07
158.6	4.8019e-07
158.62	4.7618e-07
158.64	4.6037e-07
158.66	4.5518e-07
158.68	4.4213e-07
158.7	4.3262e-07
158.72	4.2341e-07
158.74	4.0834e-07
158.76	4.0715e-07
158.78	3.9477e-07
158.8	3.9199e-07
158.82	3.8532e-07
158.84	3.7421e-07
158.86	3.7102e-07
158.88	3.5568e-07
158.9	3.5244e-07
158.92	3.3999e-07
158.94	3.3064e-07
158.96	3.2461e-07
158.98	3.1045e-07
159	3.096e-07
159.02	2.9965e-07
159.04	2.9531e-07
159.06	2.8955e-07
159.08	2.7899e-07
159.1	2.7606e-07
159.12	2.6254e-07
159.14	2.5915e-07
159.16	2.4718e-07
159.18	2.3508e-07
159.2	2.2945e-07
159.22	2.1459e-07
159.24	2.045e-07
159.26	1.907e-07
159.28	1.6736e-07
159.3	1.4158e-07
159.32	1.0402e-07
159.34	7.7607e-08
159.36	4.9557e-08
159.38	2.6239e-08
159.4	8.6933e-09
159.42	-1.5104e-08
159.44	-2.2685e-08
159.46	-4.1915e-08
159.48	-5.2746e-08
159.5	-6.5978e-08
159.52	-8.1493e-08
159.54	-8.9576e-08
159.56	-1.1098e-07
159.58	-1.2091e-07
159.6	-1.3958e-07
159.62	-1.5717e-07
159.64	-1.6733e-07
159.66	-1.8738e-07
159.68	-1.9474e-07
159.7	-2.1078e-07
159.72	-2.2185e-07
159.74	-2.3022e-07
159.76	-2.4684e-07
159.78	-2.5268e-07
159.8	-2.7025e-07
159.82	-2.8203e-07
159.84	-2.9347e-07
159.86	-3.1267e-07
159.88	-3.1803e-07
159.9	-3.3363e-07
159.92	-3.4328e-07
159.94	-3.5522e-07
159.96	-3.6829e-07
159.98	-3.7402e-07
160	-3.9235e-07
160.02	-4.0101e-07
160.04	-4.1719e-07
160.06	-4.351e-07
160.08	-4.4054e-07
160.1	-4.5843e-07
160.12	-4.6393e-07
160.14	-4.7665e-07
160.16	-4.887e-07
160.18	-4.9636e-07
160.2	-5.1336e-07
160.22	-5.2065e-07
160.24	-5.426e-07
160.26	-5.5965e-07
160.28	-5.8454e-07
160.3	-6.2196e-07
160.32	-6.5108e-07
160.34	-6.8594e-07
160.36	-7.1151e-07
160.38	-7.336e-07
160.4	-7.6071e-07
160.42	-7.7684e-07
160.44	-8.0062e-07
160.46	-8.2161e-07
160.48	-8.3774e-07
160.5	-8.6149e-07
160.52	-8.7448e-07
160.54	-8.9378e-07
160.56	-9.1072e-07
160.58	-9.2483e-07
160.6	-9.4384e-07
160.62	-9.5321e-07
160.64	-9.7528e-07
160.66	-9.9129e-07
160.68	-1.0057e-06
160.7	-1.0282e-06
160.72	-1.036e-06
160.74	-1.0544e-06
160.76	-1.068e-06
160.78	-1.0796e-06
160.8	-1.0991e-06
160.82	-1.1083e-06
160.84	-1.1284e-06
160.86	-1.144e-06
160.88	-1.1582e-06
160.9	-1.1793e-06
160.92	-1.1877e-06
160.94	-1.2067e-06
160.96	-1.2188e-06
160.98	-1.2282e-06
161	-1.2477e-06
161.02	-1.2564e-06
161.04	-1.2758e-06
161.06	-1.2917e-06
161.08	-1.3042e-06
161.1	-1.3261e-06
161.12	-1.3323e-06
161.14	-1.3474e-06
161.16	-1.3609e-06
161.18	-1.37e-06
161.2	-1.3897e-06
161.22	-1.3982e-06
161.24	-1.4204e-06
161.26	-1.4404e-06
161.28	-1.4577e-06
161.3	-1.4865e-06
161.32	-1.5052e-06
161.34	-1.5304e-06
161.36	-1.5484e-06
161.38	-1.5607e-06
161.4	-1.585e-06
161.42	-1.5969e-06
161.44	-1.6207e-06
161.46	-1.6442e-06
161.48	-1.6543e-06
161.5	-1.6752e-06
161.52	-1.6867e-06
161.54	-1.7026e-06
161.56	-1.722e-06
161.58	-1.7323e-06
161.6	-1.7528e-06
161.62	-1.7646e-06
161.64	-1.7849e-06
161.66	-1.81e-06
161.68	-1.8195e-06
161.7	-1.8396e-06
161.72	-1.8517e-06
161.74	-1.8613e-06
161.76	-1.8812e-06
161.78	-1.8904e-06
161.8	-1.9103e-06
161.82	-1.9281e-06
161.84	-1.9396e-06
161.86	-1.9608e-06
161.88	-1.969e-06
161.9	-1.984e-06
161.92	-1.9981e-06
161.94	-2.0036e-06
161.96	-2.0213e-06
161.98	-2.0303e-06
162	-2.0475e-06
162.02	-2.0695e-06
162.04	-2.0791e-06
162.06	-2.0977e-06
162.08	-2.1119e-06
162.1	-2.1244e-06
162.12	-2.1427e-06
162.14	-2.1518e-06
162.16	-2.1687e-06
162.18	-2.1836e-06
162.2	-2.1915e-06
162.22	-2.2087e-06
162.24	-2.2146e-06
162.26	-2.2268e-06
162.28	-2.2361e-06
162.3	-2.2335e-06
162.32	-2.2376e-06
162.34	-2.2375e-06
162.36	-2.2402e-06
162.38	-2.2504e-06
162.4	-2.2519e-06
162.42	-2.2612e-06
162.44	-2.2718e-06
162.46	-2.2786e-06
162.48	-2.2942e-06
162.5	-2.3008e-06
162.52	-2.3103e-06
162.54	-2.3231e-06
162.56	-2.3238e-06
162.58	-2.3356e-06
162.6	-2.3431e-06
162.62	-2.3476e-06
162.64	-2.3617e-06
162.66	-2.3645e-06
162.68	-2.3802e-06
162.7	-2.3963e-06
162.72	-2.3999e-06
162.74	-2.4145e-06
162.76	-2.4162e-06
162.78	-2.4203e-06
162.8	-2.4347e-06
162.82	-2.4392e-06
162.84	-2.4557e-06
162.86	-2.4691e-06
162.88	-2.4757e-06
162.9	-2.492e-06
162.92	-2.4988e-06
162.94	-2.5102e-06
162.96	-2.5243e-06
162.98	-2.5275e-06
163	-2.5408e-06
163.02	-2.5502e-06
163.04	-2.5578e-06
163.06	-2.5738e-06
163.08	-2.5779e-06
163.1	-2.5863e-06
163.12	-2.5996e-06
163.14	-2.6017e-06
163.16	-2.6184e-06
163.18	-2.6289e-06
163.2	-2.6324e-06
163.22	-2.6446e-06
163.24	-2.6428e-06
163.26	-2.6464e-06
163.28	-2.6439e-06
163.3	-2.6248e-06
163.32	-2.6056e-06
163.34	-2.5863e-06
163.36	-2.569e-06
163.38	-2.5622e-06
163.4	-2.5506e-06
163.42	-2.5453e-06
163.44	-2.5474e-06
163.46	-2.5413e-06
163.48	-2.5512e-06
163.5	-2.5588e-06
163.52	-2.5584e-06
163.54	-2.568e-06
163.56	-2.5643e-06
163.58	-2.5631e-06
163.6	-2.57e-06
163.62	-2.5655e-06
163.64	-2.57e-06
163.66	-2.5749e-06
163.68	-2.5685e-06
163.7	-2.5721e-06
163.72	-2.5716e-06
163.74	-2.5701e-06
163.76	-2.576e-06
163.78	-2.5726e-06
163.8	-2.578e-06
163.82	-2.5866e-06
163.84	-2.5854e-06
163.86	-2.5949e-06
163.88	-2.5991e-06
163.9	-2.5979e-06
163.92	-2.6082e-06
163.94	-2.6093e-06
163.96	-2.614e-06
163.98	-2.6248e-06
164	-2.6199e-06
164.02	-2.6234e-06
164.04	-2.6271e-06
164.06	-2.6229e-06
164.08	-2.6299e-06
164.1	-2.6282e-06
164.12	-2.6303e-06
164.14	-2.6386e-06
164.16	-2.635e-06
164.18	-2.641e-06
164.2	-2.6456e-06
164.22	-2.6425e-06
164.24	-2.6454e-06
164.26	-2.6369e-06
164.28	-2.6206e-06
164.3	-2.5978e-06
164.32	-2.5572e-06
164.34	-2.5338e-06
164.36	-2.514e-06
164.38	-2.4976e-06
164.4	-2.4917e-06
164.42	-2.4776e-06
164.44	-2.4778e-06
164.46	-2.4706e-06
164.48	-2.4674e-06
164.5	-2.4667e-06
164.52	-2.4579e-06
164.54	-2.4595e-06
164.56	-2.4525e-06
164.58	-2.4541e-06
164.6	-2.4481e-06
164.62	-2.4436e-06
164.64	-2.4425e-06
164.66	-2.4323e-06
164.68	-2.4362e-06
164.7	-2.4275e-06
164.72	-2.4287e-06
164.74	-2.4238e-06
164.76	-2.4202e-06
164.78	-2.4153e-06
164.8	-2.4083e-06
164.82	-2.4082e-06
164.84	-2.3973e-06
164.86	-2.3976e-06
164.88	-2.3885e-06
164.9	-2.3901e-06
164.92	-2.3833e-06
164.94	-2.3856e-06
164.96	-2.3804e-06
164.98	-2.3795e-06
165	-2.3758e-06
165.02	-2.3709e-06
165.04	-2.3729e-06
165.06	-2.3673e-06
165.08	-2.372e-06
165.1	-2.3677e-06
165.12	-2.3732e-06
165.14	-2.3669e-06
165.16	-2.3712e-06
165.18	-2.3632e-06
165.2	-2.365e-06
165.22	-2.3574e-06
165.24	-2.354e-06
165.26	-2.346e-06
165.28	-2.3338e-06
165.3	-2.3149e-06
165.32	-2.2927e-06
165.34	-2.2762e-06
165.36	-2.2603e-06
165.38	-2.2533e-06
165.4	-2.238e-06
165.42	-2.2356e-06
165.44	-2.2219e-06
165.46	-2.2208e-06
165.48	-2.21e-06
165.5	-2.2083e-06
165.52	-2.2015e-06
165.54	-2.1982e-06
165.56	-2.1937e-06
165.58	-2.1866e-06
165.6	-2.1863e-06
165.62	-2.1773e-06
165.64	-2.1756e-06
165.66	-2.1614e-06
165.68	-2.159e-06
165.7	-2.1463e-06
165.72	-2.144e-06
165.74	-2.1381e-06
165.76	-2.1353e-06
165.78	-2.1357e-06
165.8	-2.127e-06
165.82	-2.1289e-06
165.84	-2.1179e-06
165.86	-2.1205e-06
165.88	-2.1105e-06
165.9	-2.1076e-06
165.92	-2.1033e-06
165.94	-2.0956e-06
165.96	-2.0993e-06
165.98	-2.0951e-06
166	-2.096e-06
166.02	-2.0858e-06
166.04	-2.0853e-06
166.06	-2.0772e-06
166.08	-2.0751e-06
166.1	-2.0754e-06
166.12	-2.068e-06
166.14	-2.0699e-06
166.16	-2.0604e-06
166.18	-2.0608e-06
166.2	-2.0538e-06
166.22	-2.0514e-06
166.24	-2.0483e-06
166.26	-2.0388e-06
166.28	-2.0406e-06
166.3	-2.0297e-06
166.32	-2.0294e-06
166.34	-2.0206e-06
166.36	-2.0176e-06
166.38	-2.0155e-06
166.4	-2.0076e-06
166.42	-2.0102e-06
166.44	-2.0025e-06
166.46	-2.0032e-06
166.48	-1.9949e-06
166.5	-1.99e-06
166.52	-1.989e-06
166.54	-1.9809e-06
166.56	-1.985e-06
166.58	-1.9772e-06
166.6	-1.9778e-06
166.62	-1.9733e-06
166.64	-1.971e-06
166.66	-1.974e-06
166.68	-1.9644e-06
166.7	-1.965e-06
166.72	-1.9528e-06
166.74	-1.9488e-06
166.76	-1.946e-06
166.78	-1.9415e-06
166.8	-1.942e-06
166.82	-1.9324e-06
166.84	-1.9337e-06
166.86	-1.9257e-06
166.88	-1.9254e-06
166.9	-1.9275e-06
166.92	-1.9192e-06
166.94	-1.9223e-06
166.96	-1.9115e-06
166.98	-1.9111e-06
167	-1.9102e-06
167.02	-1.9086e-06
167.04	-1.9104e-06
167.06	-1.9018e-06
167.08	-1.9038e-06
167.1	-1.8954e-06
167.12	-1.8968e-06
167.14	-1.8993e-06
167.16	-1.8894e-06
167.18	-1.8917e-06
167.2	-1.8821e-06
167.22	-1.8815e-06
167.24	-1.8776e-06
167.26	-1.8731e-06
167.28	-1.8686e-06
167.3	-1.854e-06
167.32	-1.8502e-06
167.34	-1.839e-06
167.36	-1.8384e-06
167.38	-1.8396e-06
167.4	-1.8294e-06
167.42	-1.8315e-06
167.44	-1.8236e-06
167.46	-1.8235e-06
167.48	-1.8213e-06
167.5	-1.8167e-06
167.52	-1.8176e-06
167.54	-1.809e-06
167.56	-1.8125e-06
167.58	-1.8094e-06
167.6	-1.8083e-06
167.62	-1.8116e-06
167.64	-1.8006e-06
167.66	-1.8002e-06
167.68	-1.7919e-06
167.7	-1.789e-06
167.72	-1.7862e-06
167.74	-1.7777e-06
167.76	-1.7776e-06
167.78	-1.7671e-06
167.8	-1.7708e-06
167.82	-1.7716e-06
167.84	-1.7677e-06
167.86	-1.7709e-06
167.88	-1.763e-06
167.9	-1.7647e-06
167.92	-1.7623e-06
167.94	-1.7598e-06
167.96	-1.7613e-06
167.98	-1.7517e-06
168	-1.7522e-06
168.02	-1.7455e-06
168.04	-1.7429e-06
168.06	-1.7444e-06
168.08	-1.7352e-06
168.1	-1.7355e-06
168.12	-1.7279e-06
168.14	-1.7274e-06
168.16	-1.7261e-06
168.18	-1.7195e-06
168.2	-1.7212e-06
168.22	-1.7125e-06
168.24	-1.7165e-06
168.26	-1.7169e-06
168.28	-1.7156e-06
168.3	-1.7204e-06
168.32	-1.7101e-06
168.34	-1.713e-06
168.36	-1.7075e-06
168.38	-1.7045e-06
168.4	-1.7048e-06
168.42	-1.6965e-06
168.44	-1.6988e-06
168.46	-1.6926e-06
168.48	-1.6942e-06
168.5	-1.6979e-06
168.52	-1.6919e-06
168.54	-1.6975e-06
168.56	-1.6897e-06
168.58	-1.6897e-06
168.6	-1.69e-06
168.62	-1.6839e-06
168.64	-1.6872e-06
168.66	-1.6801e-06
168.68	-1.679e-06
168.7	-1.6756e-06
168.72	-1.6705e-06
168.74	-1.6728e-06
168.76	-1.6659e-06
168.78	-1.6682e-06
168.8	-1.6646e-06
168.82	-1.6609e-06
168.84	-1.6634e-06
168.86	-1.6537e-06
168.88	-1.6548e-06
168.9	-1.6498e-06
168.92	-1.6441e-06
168.94	-1.6445e-06
168.96	-1.638e-06
168.98	-1.6414e-06
169	-1.6418e-06
169.02	-1.6436e-06
169.04	-1.647e-06
169.06	-1.6414e-06
169.08	-1.6457e-06
169.1	-1.6407e-06
169.12	-1.6406e-06
169.14	-1.6438e-06
169.16	-1.6357e-06
169.18	-1.6376e-06
169.2	-1.6332e-06
169.22	-1.6318e-06
169.24	-1.6307e-06
169.26	-1.6218e-06
169.28	-1.6228e-06
169.3	-1.6157e-06
169.32	-1.6156e-06
169.34	-1.6181e-06
169.36	-1.6111e-06
169.38	-1.6146e-06
169.4	-1.6086e-06
169.42	-1.6073e-06
169.44	-1.6086e-06
169.46	-1.6018e-06
169.48	-1.6046e-06
169.5	-1.5967e-06
169.52	-1.6002e-06
169.54	-1.6042e-06
169.56	-1.5966e-06
169.58	-1.6007e-06
169.6	-1.5923e-06
169.62	-1.5878e-06
169.64	-1.5885e-06
169.66	-1.5806e-06
169.68	-1.5859e-06
169.7	-1.5826e-06
169.72	-1.581e-06
169.74	-1.583e-06
169.76	-1.5755e-06
169.78	-1.5785e-06
169.8	-1.572e-06
169.82	-1.5684e-06
169.84	-1.5691e-06
169.86	-1.5604e-06
169.88	-1.5643e-06
169.9	-1.5619e-06
169.92	-1.5621e-06
169.94	-1.5674e-06
169.96	-1.5595e-06
169.98	-1.5622e-06
170	-1.5601e-06
170.02	-1.5578e-06
170.04	-1.5602e-06
170.06	-1.553e-06
170.08	-1.5556e-06
170.1	-1.5554e-06
170.12	-1.551e-06
170.14	-1.5548e-06
170.16	-1.5476e-06
170.18	-1.5479e-06
170.2	-1.5455e-06
170.22	-1.54e-06
170.24	-1.5462e-06
170.26	-1.5396e-06
170.28	-1.5448e-06
170.3	-1.5513e-06
170.32	-1.5447e-06
170.34	-1.5488e-06
170.36	-1.5425e-06
170.38	-1.5378e-06
170.4	-1.5406e-06
170.42	-1.5331e-06
170.44	-1.5374e-06
170.46	-1.5361e-06
170.48	-1.5349e-06
170.5	-1.5396e-06
170.52	-1.532e-06
170.54	-1.534e-06
170.56	-1.5307e-06
170.58	-1.5224e-06
170.6	-1.529e-06
170.62	-1.523e-06
170.64	-1.5246e-06
170.66	-1.5285e-06
170.68	-1.522e-06
170.7	-1.5252e-06
170.72	-1.5208e-06
170.74	-1.5172e-06
170.76	-1.5196e-06
170.78	-1.5126e-06
170.8	-1.5179e-06
170.82	-1.5197e-06
170.84	-1.5159e-06
170.86	-1.5217e-06
170.88	-1.5118e-06
170.9	-1.5089e-06
170.92	-1.5117e-06
170.94	-1.5059e-06
170.96	-1.5114e-06
170.98	-1.5104e-06
171	-1.5098e-06
171.02	-1.5151e-06
171.04	-1.5072e-06
171.06	-1.5091e-06
171.08	-1.5084e-06
171.1	-1.5028e-06
171.12	-1.506e-06
171.14	-1.5002e-06
171.16	-1.5017e-06
171.18	-1.5049e-06
171.2	-1.4979e-06
171.22	-1.5007e-06
171.24	-1.4981e-06
171.26	-1.4934e-06
171.28	-1.4991e-06
171.3	-1.4958e-06
171.32	-1.5002e-06
171.34	-1.5046e-06
171.36	-1.4996e-06
171.38	-1.5037e-06
171.4	-1.5e-06
171.42	-1.4976e-06
171.44	-1.5032e-06
171.46	-1.4974e-06
171.48	-1.5004e-06
171.5	-1.5009e-06
171.52	-1.4948e-06
171.54	-1.4973e-06
171.56	-1.4936e-06
171.58	-1.4922e-06
171.6	-1.4969e-06
171.62	-1.4925e-06
171.64	-1.4981e-06
171.66	-1.5014e-06
171.68	-1.4967e-06
171.7	-1.501e-06
171.72	-1.4937e-06
171.74	-1.4886e-06
171.76	-1.4916e-06
171.78	-1.484e-06
171.8	-1.49e-06
171.82	-1.4947e-06
171.84	-1.488e-06
171.86	-1.4917e-06
171.88	-1.4877e-06
171.9	-1.4842e-06
171.92	-1.4894e-06
171.94	-1.4847e-06
171.96	-1.4891e-06
171.98	-1.4931e-06
172	-1.4871e-06
172.02	-1.4912e-06
172.04	-1.4873e-06
172.06	-1.4842e-06
172.08	-1.4885e-06
172.1	-1.4825e-06
172.12	-1.4845e-06
172.14	-1.4884e-06
172.16	-1.4803e-06
172.18	-1.4835e-06
172.2	-1.4806e-06
172.22	-1.4756e-06
172.24	-1.4804e-06
172.26	-1.4771e-06
172.28	-1.4763e-06
172.3	-1.4813e-06
172.32	-1.4742e-06
172.34	-1.4769e-06
172.36	-1.4813e-06
172.38	-1.4801e-06
172.4	-1.4878e-06
172.42	-1.4885e-06
172.44	-1.491e-06
172.46	-1.5e-06
172.48	-1.4957e-06
172.5	-1.499e-06
172.52	-1.4999e-06
172.54	-1.4945e-06
172.56	-1.5015e-06
172.58	-1.4996e-06
172.6	-1.4998e-06
172.62	-1.5039e-06
172.64	-1.4936e-06
172.66	-1.4937e-06
172.68	-1.4879e-06
172.7	-1.4854e-06
172.72	-1.4874e-06
172.74	-1.4789e-06
172.76	-1.4835e-06
172.78	-1.4777e-06
172.8	-1.4814e-06
172.82	-1.4861e-06
172.84	-1.4826e-06
172.86	-1.4886e-06
172.88	-1.481e-06
172.9	-1.4823e-06
172.92	-1.4813e-06
172.94	-1.4834e-06
172.96	-1.4863e-06
172.98	-1.4834e-06
173	-1.49e-06
173.02	-1.4849e-06
173.04	-1.4916e-06
173.06	-1.4882e-06
173.08	-1.4922e-06
173.1	-1.4907e-06
173.12	-1.491e-06
173.14	-1.4933e-06
173.16	-1.4906e-06
173.18	-1.4966e-06
173.2	-1.4917e-06
173.22	-1.4989e-06
173.24	-1.4941e-06
173.26	-1.4995e-06
173.28	-1.4988e-06
173.3	-1.5094e-06
173.32	-1.5145e-06
173.34	-1.5243e-06
173.36	-1.5269e-06
173.38	-1.5303e-06
173.4	-1.537e-06
173.42	-1.539e-06
173.44	-1.5448e-06
173.46	-1.5441e-06
173.48	-1.5516e-06
173.5	-1.5482e-06
173.52	-1.5574e-06
173.54	-1.5544e-06
173.56	-1.5617e-06
173.58	-1.5592e-06
173.6	-1.5654e-06
173.62	-1.5647e-06
173.64	-1.5701e-06
173.66	-1.5713e-06
173.68	-1.5745e-06
173.7	-1.5787e-06
173.72	-1.5781e-06
173.74	-1.5849e-06
173.76	-1.5784e-06
173.78	-1.5835e-06
173.8	-1.5771e-06
173.82	-1.5803e-06
173.84	-1.5787e-06
173.86	-1.585e-06
173.88	-1.5856e-06
173.9	-1.5907e-06
173.92	-1.5946e-06
173.94	-1.5954e-06
173.96	-1.6017e-06
173.98	-1.6003e-06
174	-1.6049e-06
174.02	-1.5991e-06
174.04	-1.6036e-06
174.06	-1.5991e-06
174.08	-1.6039e-06
174.1	-1.6085e-06
174.12	-1.6083e-06
174.14	-1.6171e-06
174.16	-1.614e-06
174.18	-1.6231e-06
174.2	-1.6195e-06
174.22	-1.6257e-06
174.24	-1.6308e-06
174.26	-1.6355e-06
174.28	-1.6573e-06
174.3	-1.6745e-06
174.32	-1.7113e-06
174.34	-1.7338e-06
174.36	-1.7528e-06
174.38	-1.7686e-06
174.4	-1.7778e-06
174.42	-1.7917e-06
174.44	-1.7944e-06
174.46	-1.8065e-06
174.48	-1.8121e-06
174.5	-1.8241e-06
174.52	-1.8348e-06
174.54	-1.842e-06
174.56	-1.8546e-06
174.58	-1.8551e-06
174.6	-1.868e-06
174.62	-1.8722e-06
174.64	-1.8809e-06
174.66	-1.8908e-06
174.68	-1.8925e-06
174.7	-1.9042e-06
174.72	-1.9064e-06
174.74	-1.9161e-06
174.76	-1.9227e-06
174.78	-1.9269e-06
174.8	-1.9375e-06
174.82	-1.9371e-06
174.84	-1.9505e-06
174.86	-1.9579e-06
174.88	-1.9659e-06
174.9	-1.9766e-06
174.92	-1.9786e-06
174.94	-1.9896e-06
174.96	-1.9898e-06
174.98	-1.9974e-06
175	-2.0029e-06
175.02	-2.0028e-06
175.04	-2.0125e-06
175.06	-2.0101e-06
175.08	-2.0218e-06
175.1	-2.0328e-06
175.12	-2.0347e-06
175.14	-2.0468e-06
175.16	-2.0442e-06
175.18	-2.0531e-06
175.2	-2.0601e-06
175.22	-2.0678e-06
175.24	-2.0839e-06
175.26	-2.0907e-06
175.28	-2.1205e-06
175.3	-2.1521e-06
175.32	-2.1941e-06
175.34	-2.2363e-06
175.36	-2.252e-06
175.38	-2.2785e-06
175.4	-2.2926e-06
175.42	-2.3097e-06
175.44	-2.3283e-06
175.46	-2.3393e-06
175.48	-2.3585e-06
175.5	-2.3673e-06
175.52	-2.3846e-06
175.54	-2.4019e-06
175.56	-2.4125e-06
175.58	-2.4344e-06
175.6	-2.4418e-06
175.62	-2.4575e-06
175.64	-2.4732e-06
175.66	-2.482e-06
175.68	-2.5003e-06
175.7	-2.5073e-06
175.72	-2.5235e-06
175.74	-2.5375e-06
175.76	-2.5452e-06
175.78	-2.5626e-06
175.8	-2.5675e-06
175.82	-2.5809e-06
175.84	-2.5904e-06
175.86	-2.5975e-06
175.88	-2.6154e-06
175.9	-2.6221e-06
175.92	-2.6383e-06
175.94	-2.6521e-06
175.96	-2.6599e-06
175.98	-2.6758e-06
176	-2.6809e-06
176.02	-2.6957e-06
176.04	-2.7053e-06
176.06	-2.7152e-06
176.08	-2.7314e-06
176.1	-2.737e-06
176.12	-2.7522e-06
176.14	-2.762e-06
176.16	-2.7732e-06
176.18	-2.7928e-06
176.2	-2.7953e-06
176.22	-2.8095e-06
176.24	-2.821e-06
176.26	-2.8359e-06
176.28	-2.8659e-06
176.3	-2.8948e-06
176.32	-2.9438e-06
176.34	-2.9785e-06
176.36	-3.0087e-06
176.38	-3.0437e-06
176.4	-3.0603e-06
176.42	-3.0871e-06
176.44	-3.1031e-06
176.46	-3.1206e-06
176.48	-3.1425e-06
176.5	-3.1545e-06
176.52	-3.1776e-06
176.54	-3.1921e-06
176.56	-3.212e-06
176.58	-3.2341e-06
176.6	-3.2458e-06
176.62	-3.2666e-06
176.64	-3.2789e-06
176.66	-3.2956e-06
176.68	-3.3132e-06
176.7	-3.3233e-06
176.72	-3.3462e-06
176.74	-3.3598e-06
176.76	-3.3802e-06
176.78	-3.4027e-06
176.8	-3.41e-06
176.82	-3.4294e-06
176.84	-3.4393e-06
176.86	-3.4541e-06
176.88	-3.4731e-06
176.9	-3.4821e-06
176.92	-3.5035e-06
176.94	-3.5145e-06
176.96	-3.5317e-06
176.98	-3.5511e-06
177	-3.5586e-06
177.02	-3.5789e-06
177.04	-3.5876e-06
177.06	-3.5998e-06
177.08	-3.6178e-06
177.1	-3.6266e-06
177.12	-3.6473e-06
177.14	-3.6587e-06
177.16	-3.6751e-06
177.18	-3.6948e-06
177.2	-3.7033e-06
177.22	-3.7234e-06
177.24	-3.736e-06
177.26	-3.7531e-06
177.28	-3.7783e-06
177.3	-3.7969e-06
177.32	-3.8289e-06
177.34	-3.8501e-06
177.36	-3.8728e-06
177.38	-3.8963e-06
177.4	-3.9078e-06
177.42	-3.9284e-06
177.44	-3.94e-06
177.46	-3.9542e-06
177.48	-3.9752e-06
177.5	-3.9854e-06
177.52	-4.006e-06
177.54	-4.0226e-06
177.56	-4.0364e-06
177.58	-4.0563e-06
177.6	-4.0651e-06
177.62	-4.0827e-06
177.64	-4.0964e-06
177.66	-4.1078e-06
177.68	-4.1261e-06
177.7	-4.1337e-06
177.72	-4.1576e-06
177.74	-4.1773e-06
177.76	-4.1897e-06
177.78	-4.2133e-06
177.8	-4.2223e-06
177.82	-4.2393e-06
177.84	-4.2583e-06
177.86	-4.2692e-06
177.88	-4.2886e-06
177.9	-4.2967e-06
177.92	-4.3125e-06
177.94	-4.3311e-06
177.96	-4.3401e-06
177.98	-4.3577e-06
178	-4.3659e-06
178.02	-4.3786e-06
178.04	-4.4001e-06
178.06	-4.4104e-06
178.08	-4.4298e-06
178.1	-4.4444e-06
178.12	-4.4537e-06
178.14	-4.4726e-06
178.16	-4.48e-06
178.18	-4.4977e-06
178.2	-4.5127e-06
178.22	-4.5204e-06
178.24	-4.5381e-06
178.26	-4.541e-06
178.28	-4.5471e-06
178.3	-4.5459e-06
178.32	-4.531e-06
178.34	-4.5297e-06
178.36	-4.5258e-06
178.38	-4.5277e-06
178.4	-4.5386e-06
178.42	-4.5426e-06
178.44	-4.5568e-06
178.46	-4.5646e-06
178.48	-4.5707e-06
178.5	-4.587e-06
178.52	-4.5912e-06
178.54	-4.6055e-06
178.56	-4.6195e-06
178.58	-4.6206e-06
178.6	-4.6328e-06
178.62	-4.6406e-06
178.64	-4.6509e-06
178.66	-4.6676e-06
178.68	-4.673e-06
178.7	-4.6849e-06
178.72	-4.6943e-06
178.74	-4.6989e-06
178.76	-4.7175e-06
178.78	-4.7246e-06
178.8	-4.7385e-06
178.82	-4.7517e-06
178.84	-4.751e-06
178.86	-4.7666e-06
178.88	-4.7785e-06
178.9	-4.787e-06
178.92	-4.8063e-06
178.94	-4.8101e-06
178.96	-4.8192e-06
178.98	-4.8326e-06
179	-4.8358e-06
179.02	-4.8499e-06
179.04	-4.8581e-06
179.06	-4.8645e-06
179.08	-4.8803e-06
179.1	-4.8837e-06
179.12	-4.8997e-06
179.14	-4.9145e-06
179.16	-4.9178e-06
179.18	-4.931e-06
179.2	-4.9356e-06
179.22	-4.9426e-06
179.24	-4.9564e-06
179.26	-4.9505e-06
179.28	-4.941e-06
179.3	-4.9114e-06
179.32	-4.864e-06
179.34	-4.8408e-06
179.36	-4.8245e-06
179.38	-4.8139e-06
179.4	-4.8158e-06
179.42	-4.8065e-06
179.44	-4.8081e-06
179.46	-4.8125e-06
179.48	-4.805e-06
179.5	-4.8118e-06
179.52	-4.8137e-06
179.54	-4.8125e-06
179.56	-4.8256e-06
179.58	-4.8261e-06
179.6	-4.8309e-06
179.62	-4.836e-06
179.64	-4.8285e-06
179.66	-4.8346e-06
179.68	-4.8403e-06
179.7	-4.8367e-06
179.72	-4.8454e-06
179.74	-4.8421e-06
179.76	-4.8414e-06
179.78	-4.8481e-06
179.8	-4.8402e-06
179.82	-4.8478e-06
179.84	-4.8553e-06
179.86	-4.8533e-06
179.88	-4.8681e-06
179.9	-4.8778e-06
179.92	-4.8832e-06
179.94	-4.8989e-06
179.96	-4.8981e-06
179.98	-4.9017e-06
180	-4.9081e-06
180.02	-4.9013e-06
180.04	-4.9077e-06
180.06	-4.917e-06
180.08	-4.9175e-06
180.1	-4.9304e-06
180.12	-4.9374e-06
180.14	-4.9415e-06
180.16	-4.9534e-06
180.18	-4.9499e-06
180.2	-4.9554e-06
180.22	-4.9636e-06
180.24	-4.956e-06
180.26	-4.9601e-06
180.28	-4.9501e-06
180.3	-4.9053e-06
180.32	-4.8646e-06
180.34	-4.8326e-06
180.36	-4.8128e-06
180.38	-4.8079e-06
180.4	-4.7932e-06
180.42	-4.7897e-06
180.44	-4.7961e-06
180.46	-4.7872e-06
180.48	-4.7892e-06
180.5	-4.7923e-06
180.52	-4.7804e-06
180.54	-4.7786e-06
180.56	-4.7728e-06
180.58	-4.7617e-06
180.6	-4.7625e-06
180.62	-4.757e-06
180.64	-4.7581e-06
180.66	-4.7686e-06
180.68	-4.7647e-06
180.7	-4.769e-06
180.72	-4.7762e-06
180.74	-4.7717e-06
180.76	-4.7796e-06
180.78	-4.7836e-06
180.8	-4.7806e-06
180.82	-4.7892e-06
180.84	-4.7855e-06
180.86	-4.7847e-06
180.88	-4.7929e-06
180.9	-4.7891e-06
180.92	-4.7977e-06
180.94	-4.8029e-06
180.96	-4.8031e-06
180.98	-4.8156e-06
181	-4.8187e-06
181.02	-4.8352e-06
181.04	-4.856e-06
181.06	-4.8665e-06
181.08	-4.8936e-06
181.1	-4.9207e-06
181.12	-4.9616e-06
181.14	-5.0201e-06
181.16	-5.0802e-06
181.18	-5.1681e-06
181.2	-5.2611e-06
181.22	-5.377e-06
181.24	-5.505e-06
181.26	-5.6335e-06
181.28	-5.7758e-06
181.3	-5.9014e-06
181.32	-6.0422e-06
181.34	-6.1918e-06
181.36	-6.3539e-06
181.38	-6.5245e-06
181.4	-6.6954e-06
181.42	-6.8847e-06
181.44	-7.0707e-06
181.46	-7.2818e-06
181.48	-7.4905e-06
181.5	-7.7138e-06
181.52	-7.9413e-06
181.54	-8.1779e-06
181.56	-8.4256e-06
181.58	-8.6733e-06
181.6	-8.9351e-06
181.62	-9.1846e-06
181.64	-9.4458e-06
181.66	-9.6959e-06
181.68	-9.9557e-06
181.7	-1.0211e-05
181.72	-1.0469e-05
181.74	-1.0713e-05
181.76	-1.095e-05
181.78	-1.1186e-05
181.8	-1.1409e-05
181.82	-1.1634e-05
181.84	-1.1841e-05
181.86	-1.2043e-05
181.88	-1.2228e-05
181.9	-1.2421e-05
181.92	-1.2596e-05
181.94	-1.2772e-05
181.96	-1.2937e-05
181.98	-1.31e-05
182	-1.3252e-05
182.02	-1.3393e-05
182.04	-1.3535e-05
182.06	-1.366e-05
182.08	-1.3787e-05
182.1	-1.389e-05
182.12	-1.4002e-05
182.14	-1.4098e-05
182.16	-1.4204e-05
182.18	-1.43e-05
182.2	-1.4389e-05
182.22	-1.4475e-05
182.24	-1.4546e-05
182.26	-1.4628e-05
182.28	-1.4688e-05
182.3	-1.475e-05
182.32	-1.4789e-05
182.34	-1.4831e-05
182.36	-1.4869e-05
182.38	-1.4903e-05
182.4	-1.4937e-05
182.42	-1.4957e-05
182.44	-1.4984e-05
182.46	-1.498e-05
182.48	-1.4995e-05
182.5	-1.5003e-05
182.52	-1.5007e-05
182.54	-1.5012e-05
182.56	-1.4993e-05
182.58	-1.4982e-05
182.6	-1.4951e-05
182.62	-1.4935e-05
182.64	-1.4908e-05
182.66	-1.4881e-05
182.68	-1.4855e-05
182.7	-1.4807e-05
182.72	-1.4777e-05
182.74	-1.4729e-05
182.76	-1.469e-05
182.78	-1.4632e-05
182.8	-1.4575e-05
182.82	-1.4528e-05
182.84	-1.4463e-05
182.86	-1.4421e-05
182.88	-1.435e-05
182.9	-1.428e-05
182.92	-1.4212e-05
182.94	-1.4128e-05
182.96	-1.4069e-05
182.98	-1.3984e-05
183	-1.3913e-05
183.02	-1.3827e-05
183.04	-1.3742e-05
183.06	-1.3676e-05
183.08	-1.3584e-05
183.1	-1.3514e-05
183.12	-1.3427e-05
183.14	-1.334e-05
183.16	-1.3254e-05
183.18	-1.3153e-05
183.2	-1.3078e-05
183.22	-1.298e-05
183.24	-1.2896e-05
183.26	-1.2812e-05
183.28	-1.2713e-05
183.3	-1.2638e-05
183.32	-1.2533e-05
183.34	-1.2444e-05
183.36	-1.2348e-05
183.38	-1.2237e-05
183.4	-1.2149e-05
183.42	-1.204e-05
183.44	-1.1955e-05
183.46	-1.1858e-05
183.48	-1.1752e-05
183.5	-1.1677e-05
183.52	-1.1568e-05
183.54	-1.1479e-05
183.56	-1.1381e-05
183.58	-1.1275e-05
183.6	-1.1189e-05
183.62	-1.1078e-05
183.64	-1.0993e-05
183.66	-1.0899e-05
183.68	-1.0801e-05
183.7	-1.071e-05
183.72	-1.0593e-05
183.74	-1.0499e-05
183.76	-1.0395e-05
183.78	-1.0302e-05
183.8	-1.0219e-05
183.82	-1.0105e-05
183.84	-1.0022e-05
183.86	-9.9256e-06
183.88	-9.8371e-06
183.9	-9.7664e-06
183.92	-9.66e-06
183.94	-9.5688e-06
183.96	-9.4685e-06
183.98	-9.3759e-06
184	-9.2945e-06
184.02	-9.1893e-06
184.04	-9.1042e-06
184.06	-8.9988e-06
184.08	-8.9022e-06
184.1	-8.825e-06
184.12	-8.7219e-06
184.14	-8.6444e-06
184.16	-8.5495e-06
184.18	-8.4505e-06
184.2	-8.3736e-06
184.22	-8.2716e-06
184.24	-8.1932e-06
184.26	-8.1136e-06
184.28	-8.0281e-06
184.3	-7.9529e-06
184.32	-7.8578e-06
184.34	-7.7779e-06
184.36	-7.6935e-06
184.38	-7.6102e-06
184.4	-7.5433e-06
184.42	-7.4492e-06
184.44	-7.3763e-06
184.46	-7.3019e-06
184.48	-7.2226e-06
184.5	-7.1633e-06
184.52	-7.079e-06
184.54	-7.0038e-06
184.56	-6.9259e-06
184.58	-6.8537e-06
184.6	-6.7965e-06
184.62	-6.7149e-06
184.64	-6.6518e-06
184.66	-6.5834e-06
184.68	-6.5093e-06
184.7	-6.4571e-06
184.72	-6.3858e-06
184.74	-6.3337e-06
184.76	-6.2779e-06
184.78	-6.2041e-06
184.8	-6.1454e-06
184.82	-6.0671e-06
184.84	-6.0087e-06
184.86	-5.9554e-06
184.88	-5.8929e-06
184.9	-5.8546e-06
184.92	-5.795e-06
184.94	-5.7472e-06
184.96	-5.7026e-06
184.98	-5.6447e-06
185	-5.5988e-06
185.02	-5.5354e-06
185.04	-5.4871e-06
185.06	-5.4449e-06
185.08	-5.3909e-06
185.1	-5.3442e-06
185.12	-5.2831e-06
185.14	-5.2413e-06
185.16	-5.2006e-06
185.18	-5.1538e-06
185.2	-5.1189e-06
185.22	-5.0644e-06
185.24	-5.0239e-06
185.26	-4.9864e-06
185.28	-4.9413e-06
185.3	-4.9115e-06
185.32	-4.8653e-06
185.34	-4.8248e-06
185.36	-4.7894e-06
185.38	-4.7474e-06
185.4	-4.7175e-06
185.42	-4.6756e-06
185.44	-4.6453e-06
185.46	-4.6134e-06
185.48	-4.5722e-06
185.5	-4.5439e-06
185.52	-4.5024e-06
185.54	-4.4739e-06
185.56	-4.4471e-06
185.58	-4.4018e-06
185.6	-4.3735e-06
185.62	-4.334e-06
185.64	-4.3042e-06
185.66	-4.2847e-06
185.68	-4.2493e-06
185.7	-4.2225e-06
185.72	-4.186e-06
185.74	-4.1619e-06
185.76	-4.1427e-06
185.78	-4.111e-06
185.8	-4.0904e-06
185.82	-4.0581e-06
185.84	-4.0325e-06
185.86	-4.0128e-06
185.88	-3.9803e-06
185.9	-3.9632e-06
185.92	-3.9373e-06
185.94	-3.91e-06
185.96	-3.8873e-06
185.98	-3.8537e-06
186	-3.835e-06
186.02	-3.8126e-06
186.04	-3.7897e-06
186.06	-3.7726e-06
186.08	-3.7432e-06
186.1	-3.7258e-06
186.12	-3.7051e-06
186.14	-3.6857e-06
186.16	-3.6741e-06
186.18	-3.6436e-06
186.2	-3.6238e-06
186.22	-3.6034e-06
186.24	-3.5789e-06
186.26	-3.5669e-06
186.28	-3.5391e-06
186.3	-3.5243e-06
186.32	-3.5076e-06
186.34	-3.4825e-06
186.36	-3.4729e-06
186.38	-3.4487e-06
186.4	-3.4347e-06
186.42	-3.4237e-06
186.44	-3.4001e-06
186.46	-3.3919e-06
186.48	-3.3721e-06
186.5	-3.3569e-06
186.52	-3.3436e-06
186.54	-3.3219e-06
186.56	-3.3114e-06
186.58	-3.2892e-06
186.6	-3.2715e-06
186.62	-3.2578e-06
186.64	-3.2327e-06
186.66	-3.2206e-06
186.68	-3.202e-06
186.7	-3.1887e-06
186.72	-3.1806e-06
186.74	-3.1584e-06
186.76	-3.1483e-06
186.78	-3.1292e-06
186.8	-3.1126e-06
186.82	-3.1053e-06
186.84	-3.0866e-06
186.86	-3.0786e-06
186.88	-3.0666e-06
186.9	-3.056e-06
186.92	-3.0529e-06
186.94	-3.0377e-06
186.96	-3.0321e-06
186.98	-3.0187e-06
187	-3.0056e-06
187.02	-2.9995e-06
187.04	-2.9778e-06
187.06	-2.9735e-06
187.08	-2.9625e-06
187.1	-2.9469e-06
187.12	-2.9435e-06
187.14	-2.9258e-06
187.16	-2.9193e-06
187.18	-2.9129e-06
187.2	-2.8994e-06
187.22	-2.896e-06
187.24	-2.8801e-06
187.26	-2.8706e-06
187.28	-2.8654e-06
187.3	-2.8532e-06
187.32	-2.8491e-06
187.34	-2.8318e-06
187.36	-2.8195e-06
187.38	-2.8124e-06
187.4	-2.7933e-06
187.42	-2.7878e-06
187.44	-2.7783e-06
187.46	-2.7718e-06
187.48	-2.772e-06
187.5	-2.7597e-06
187.52	-2.7574e-06
187.54	-2.7518e-06
187.56	-2.7419e-06
187.58	-2.7384e-06
187.6	-2.7189e-06
187.62	-2.7111e-06
187.64	-2.7034e-06
187.66	-2.6901e-06
187.68	-2.6874e-06
187.7	-2.6724e-06
187.72	-2.6653e-06
187.74	-2.6623e-06
187.76	-2.6509e-06
187.78	-2.6509e-06
187.8	-2.6405e-06
187.82	-2.6327e-06
187.84	-2.632e-06
187.86	-2.6208e-06
187.88	-2.6211e-06
187.9	-2.619e-06
187.92	-2.6081e-06
187.94	-2.6067e-06
187.96	-2.5923e-06
187.98	-2.5855e-06
188	-2.5808e-06
188.02	-2.5681e-06
188.04	-2.567e-06
188.06	-2.5574e-06
188.08	-2.5518e-06
188.1	-2.5538e-06
188.12	-2.5391e-06
188.14	-2.5366e-06
188.16	-2.5324e-06
188.18	-2.5213e-06
188.2	-2.524e-06
188.22	-2.5174e-06
188.24	-2.5127e-06
188.26	-2.5103e-06
188.28	-2.4955e-06
188.3	-2.49e-06
188.32	-2.481e-06
188.34	-2.4695e-06
188.36	-2.4712e-06
188.38	-2.4585e-06
188.4	-2.4539e-06
188.42	-2.4539e-06
188.44	-2.447e-06
188.46	-2.4518e-06
188.48	-2.4483e-06
188.5	-2.4389e-06
188.52	-2.4386e-06
188.54	-2.4259e-06
188.56	-2.4243e-06
188.58	-2.4232e-06
188.6	-2.4117e-06
188.62	-2.4093e-06
188.64	-2.404e-06
188.66	-2.3955e-06
188.68	-2.3973e-06
188.7	-2.3871e-06
188.72	-2.3819e-06
188.74	-2.3809e-06
188.76	-2.3692e-06
188.78	-2.3691e-06
188.8	-2.3682e-06
188.82	-2.3603e-06
188.84	-2.3619e-06
188.86	-2.3543e-06
188.88	-2.3504e-06
188.9	-2.3515e-06
188.92	-2.3388e-06
188.94	-2.3366e-06
188.96	-2.3344e-06
188.98	-2.326e-06
189	-2.3294e-06
189.02	-2.327e-06
189.04	-2.3228e-06
189.06	-2.3282e-06
189.08	-2.3146e-06
189.1	-2.3088e-06
189.12	-2.3077e-06
189.14	-2.2982e-06
189.16	-2.2981e-06
189.18	-2.2944e-06
189.2	-2.2899e-06
189.22	-2.2938e-06
189.24	-2.2825e-06
189.26	-2.2822e-06
189.28	-2.2751e-06
189.3	-2.2639e-06
189.32	-2.2636e-06
189.34	-2.2543e-06
189.36	-2.2562e-06
189.38	-2.2562e-06
189.4	-2.2495e-06
189.42	-2.2513e-06
189.44	-2.2397e-06
189.46	-2.2377e-06
189.48	-2.235e-06
189.5	-2.2314e-06
189.52	-2.2341e-06
189.54	-2.2278e-06
189.56	-2.232e-06
189.58	-2.2237e-06
189.6	-2.2272e-06
189.62	-2.224e-06
189.64	-2.2222e-06
189.66	-2.2226e-06
189.68	-2.2121e-06
189.7	-2.2124e-06
189.72	-2.2028e-06
189.74	-2.2014e-06
189.76	-2.1937e-06
189.78	-2.191e-06
189.8	-2.1886e-06
189.82	-2.1861e-06
189.84	-2.1874e-06
189.86	-2.1812e-06
189.88	-2.1809e-06
189.9	-2.1697e-06
189.92	-2.1721e-06
189.94	-2.163e-06
189.96	-2.1652e-06
189.98	-2.1591e-06
190	-2.1596e-06
190.02	-2.1549e-06
190.04	-2.1552e-06
190.06	-2.1538e-06
190.08	-2.1523e-06
190.1	-2.1545e-06
190.12	-2.1489e-06
190.14	-2.1518e-06
190.16	-2.1449e-06
190.18	-2.1485e-06
190.2	-2.1407e-06
190.22	-2.1438e-06
190.24	-2.1336e-06
190.26	-2.1331e-06
190.28	-2.1234e-06
190.3	-2.1222e-06
190.32	-2.1159e-06
190.34	-2.1136e-06
190.36	-2.1086e-06
190.38	-2.1033e-06
190.4	-2.1026e-06
190.42	-2.0961e-06
190.44	-2.0973e-06
190.46	-2.0903e-06
190.48	-2.0927e-06
190.5	-2.0835e-06
190.52	-2.0864e-06
190.54	-2.0783e-06
190.56	-2.0817e-06
190.58	-2.0795e-06
190.6	-2.0785e-06
190.62	-2.0815e-06
190.64	-2.0745e-06
190.66	-2.0739e-06
190.68	-2.0651e-06
190.7	-2.0662e-06
190.72	-2.0563e-06
190.74	-2.056e-06
190.76	-2.0527e-06
190.78	-2.0529e-06
190.8	-2.0533e-06
190.82	-2.0499e-06
190.84	-2.0507e-06
190.86	-2.0402e-06
190.88	-2.0413e-06
190.9	-2.0311e-06
190.92	-2.0325e-06
190.94	-2.0286e-06
190.96	-2.0286e-06
190.98	-2.0313e-06
191	-2.027e-06
191.02	-2.0327e-06
191.04	-2.0238e-06
191.06	-2.0254e-06
191.08	-2.0188e-06
191.1	-2.0168e-06
191.12	-2.016e-06
191.14	-2.0099e-06
191.16	-2.0147e-06
191.18	-2.0072e-06
191.2	-2.009e-06
191.22	-2.0018e-06
191.24	-2.0022e-06
191.26	-2.0031e-06
191.28	-1.9984e-06
191.3	-1.9999e-06
191.32	-1.9912e-06
191.34	-1.9928e-06
191.36	-1.9852e-06
191.38	-1.9854e-06
191.4	-1.9808e-06
191.42	-1.9712e-06
191.44	-1.972e-06
191.46	-1.9617e-06
191.48	-1.9644e-06
191.5	-1.9592e-06
191.52	-1.9589e-06
191.54	-1.9601e-06
191.56	-1.9537e-06
191.58	-1.9563e-06
191.6	-1.9459e-06
191.62	-1.9462e-06
191.64	-1.939e-06
191.66	-1.9352e-06
191.68	-1.9347e-06
191.7	-1.9264e-06
191.72	-1.9303e-06
191.74	-1.9239e-06
191.76	-1.9232e-06
191.78	-1.9185e-06
191.8	-1.9137e-06
191.82	-1.9157e-06
191.84	-1.9085e-06
191.86	-1.9127e-06
191.88	-1.9072e-06
191.9	-1.9064e-06
191.92	-1.906e-06
191.94	-1.8994e-06
191.96	-1.9019e-06
191.98	-1.8916e-06
192	-1.8909e-06
192.02	-1.8863e-06
192.04	-1.8837e-06
192.06	-1.8864e-06
192.08	-1.8811e-06
192.1	-1.8847e-06
192.12	-1.88e-06
192.14	-1.8806e-06
192.16	-1.8823e-06
192.18	-1.8784e-06
192.2	-1.8831e-06
192.22	-1.875e-06
192.24	-1.8764e-06
192.26	-1.8725e-06
192.28	-1.8672e-06
192.3	-1.8686e-06
192.32	-1.8558e-06
192.34	-1.8542e-06
192.36	-1.8464e-06
192.38	-1.8412e-06
192.4	-1.8422e-06
192.42	-1.8367e-06
192.44	-1.8369e-06
192.46	-1.8273e-06
192.48	-1.8274e-06
192.5	-1.8245e-06
192.52	-1.8204e-06
192.54	-1.8253e-06
192.56	-1.8151e-06
192.58	-1.8168e-06
192.6	-1.8128e-06
192.62	-1.8103e-06
192.64	-1.8115e-06
192.66	-1.8049e-06
192.68	-1.8024e-06
192.7	-1.791e-06
192.72	-1.7924e-06
192.74	-1.793e-06
192.76	-1.789e-06
192.78	-1.7968e-06
192.8	-1.7862e-06
192.82	-1.7838e-06
192.84	-1.7827e-06
192.86	-1.7779e-06
192.88	-1.7805e-06
192.9	-1.7719e-06
192.92	-1.7719e-06
192.94	-1.7667e-06
192.96	-1.7661e-06
192.98	-1.7707e-06
193	-1.7635e-06
193.02	-1.7661e-06
193.04	-1.759e-06
193.06	-1.7562e-06
193.08	-1.755e-06
193.1	-1.747e-06
193.12	-1.7518e-06
193.14	-1.744e-06
193.16	-1.7458e-06
193.18	-1.7467e-06
193.2	-1.7412e-06
193.22	-1.7451e-06
193.24	-1.7351e-06
193.26	-1.7326e-06
193.28	-1.7267e-06
193.3	-1.7172e-06
193.32	-1.7144e-06
193.34	-1.7017e-06
193.36	-1.7015e-06
193.38	-1.6948e-06
193.4	-1.6892e-06
193.42	-1.6906e-06
193.44	-1.6804e-06
193.46	-1.681e-06
193.48	-1.6765e-06
193.5	-1.674e-06
193.52	-1.6777e-06
193.54	-1.6723e-06
193.56	-1.679e-06
193.58	-1.677e-06
193.6	-1.6752e-06
193.62	-1.6754e-06
193.64	-1.6678e-06
193.66	-1.6698e-06
193.68	-1.6616e-06
193.7	-1.6603e-06
193.72	-1.6585e-06
193.74	-1.6513e-06
193.76	-1.6554e-06
193.78	-1.6468e-06
193.8	-1.6465e-06
193.82	-1.6464e-06
193.84	-1.6336e-06
193.86	-1.6336e-06
193.88	-1.624e-06
193.9	-1.6203e-06
193.92	-1.622e-06
193.94	-1.6177e-06
193.96	-1.6213e-06
193.98	-1.6148e-06
194	-1.6188e-06
194.02	-1.6186e-06
194.04	-1.613e-06
194.06	-1.6173e-06
194.08	-1.6042e-06
194.1	-1.6016e-06
194.12	-1.5994e-06
194.14	-1.5924e-06
194.16	-1.5964e-06
194.18	-1.5896e-06
194.2	-1.5908e-06
194.22	-1.5876e-06
194.24	-1.581e-06
194.26	-1.5828e-06
194.28	-1.5671e-06
194.3	-1.5585e-06
194.32	-1.5455e-06
194.34	-1.5301e-06
194.36	-1.5296e-06
194.38	-1.5182e-06
194.4	-1.518e-06
194.42	-1.5148e-06
194.44	-1.5072e-06
194.46	-1.5088e-06
194.48	-1.4975e-06
194.5	-1.4944e-06
194.52	-1.4909e-06
194.54	-1.4818e-06
194.56	-1.4854e-06
194.58	-1.4777e-06
194.6	-1.4801e-06
194.62	-1.4818e-06
194.64	-1.4746e-06
194.66	-1.4775e-06
194.68	-1.465e-06
194.7	-1.4587e-06
194.72	-1.4588e-06
194.74	-1.4517e-06
194.76	-1.454e-06
194.78	-1.447e-06
194.8	-1.4462e-06
194.82	-1.4452e-06
194.84	-1.4349e-06
194.86	-1.4347e-06
194.88	-1.4215e-06
194.9	-1.4144e-06
194.92	-1.4134e-06
194.94	-1.4042e-06
194.96	-1.4089e-06
194.98	-1.4066e-06
195	-1.4039e-06
195.02	-1.4061e-06
195.04	-1.3984e-06
195.06	-1.3996e-06
195.08	-1.394e-06
195.1	-1.3885e-06
195.12	-1.3849e-06
195.14	-1.3729e-06
195.16	-1.3754e-06
195.18	-1.3729e-06
195.2	-1.3661e-06
195.22	-1.3675e-06
195.24	-1.3536e-06
195.26	-1.3509e-06
195.28	-1.3457e-06
195.3	-1.3317e-06
195.32	-1.3306e-06
195.34	-1.3171e-06
195.36	-1.3107e-06
195.38	-1.3071e-06
195.4	-1.2929e-06
195.42	-1.2896e-06
195.44	-1.2779e-06
195.46	-1.268e-06
195.48	-1.2617e-06
195.5	-1.2483e-06
195.52	-1.2488e-06
195.54	-1.2458e-06
195.56	-1.2399e-06
195.58	-1.2414e-06
195.6	-1.228e-06
195.62	-1.2222e-06
195.64	-1.2185e-06
195.66	-1.2068e-06
195.68	-1.2063e-06
195.7	-1.1977e-06
195.72	-1.1933e-06
195.74	-1.1922e-06
195.76	-1.1811e-06
195.78	-1.1789e-06
195.8	-1.1712e-06
195.82	-1.1603e-06
195.84	-1.1615e-06
195.86	-1.1521e-06
195.88	-1.154e-06
195.9	-1.1562e-06
195.92	-1.1439e-06
195.94	-1.1413e-06
195.96	-1.1319e-06
195.98	-1.1244e-06
196	-1.1244e-06
196.02	-1.1156e-06
196.04	-1.1148e-06
196.06	-1.1128e-06
196.08	-1.1053e-06
196.1	-1.1074e-06
196.12	-1.0981e-06
196.14	-1.0933e-06
196.16	-1.0912e-06
196.18	-1.08e-06
196.2	-1.0805e-06
196.22	-1.0752e-06
196.24	-1.0647e-06
196.26	-1.0626e-06
196.28	-1.0423e-06
196.3	-1.0287e-06
196.32	-1.0153e-06
196.34	-9.9599e-07
196.36	-9.9477e-07
196.38	-9.8507e-07
196.4	-9.7313e-07
196.42	-9.7059e-07
196.44	-9.5522e-07
196.46	-9.4702e-07
196.48	-9.4303e-07
196.5	-9.3006e-07
196.52	-9.3194e-07
196.54	-9.2713e-07
196.56	-9.2086e-07
196.58	-9.2168e-07
196.6	-9.06e-07
196.62	-8.9854e-07
196.64	-8.885e-07
196.66	-8.7352e-07
196.68	-8.7157e-07
196.7	-8.6105e-07
196.72	-8.5674e-07
196.74	-8.5635e-07
196.76	-8.4518e-07
196.78	-8.4114e-07
196.8	-8.3753e-07
196.82	-8.2623e-07
196.84	-8.2653e-07
196.86	-8.1986e-07
196.88	-8.1109e-07
196.9	-8.096e-07
196.92	-7.9664e-07
196.94	-7.893e-07
196.96	-7.8475e-07
196.98	-7.723e-07
197	-7.7027e-07
197.02	-7.6261e-07
197.04	-7.5473e-07
197.06	-7.5562e-07
197.08	-7.4398e-07
197.1	-7.3717e-07
197.12	-7.3785e-07
197.14	-7.2761e-07
197.16	-7.2756e-07
197.18	-7.252e-07
197.2	-7.134e-07
197.22	-7.1139e-07
197.24	-6.9966e-07
197.26	-6.895e-07
197.28	-6.8565e-07
197.3	-6.6851e-07
197.32	-6.6056e-07
197.34	-6.5418e-07
197.36	-6.3568e-07
197.38	-6.2839e-07
197.4	-6.1341e-07
197.42	-5.9812e-07
197.44	-5.9298e-07
197.46	-5.7756e-07
197.48	-5.7294e-07
197.5	-5.675e-07
197.52	-5.5542e-07
197.54	-5.5214e-07
197.56	-5.4242e-07
197.58	-5.3553e-07
197.6	-5.311e-07
197.62	-5.1777e-07
197.64	-5.165e-07
197.66	-5.0983e-07
197.68	-5.019e-07
197.7	-5.0168e-07
197.72	-4.8827e-07
197.74	-4.8585e-07
197.76	-4.7724e-07
197.78	-4.6803e-07
197.8	-4.6539e-07
197.82	-4.5354e-07
197.84	-4.5312e-07
197.86	-4.4299e-07
197.88	-4.3948e-07
197.9	-4.3551e-07
197.92	-4.2262e-07
197.94	-4.1922e-07
197.96	-4.0411e-07
197.98	-3.9978e-07
198	-3.8783e-07
198.02	-3.8058e-07
198.04	-3.7323e-07
198.06	-3.6287e-07
198.08	-3.5921e-07
198.1	-3.4647e-07
198.12	-3.4541e-07
198.14	-3.3176e-07
198.16	-3.3068e-07
198.18	-3.2017e-07
198.2	-3.1899e-07
198.22	-3.1442e-07
198.24	-3.0914e-07
198.26	-3.0637e-07
198.28	-2.9989e-07
198.3	-3.0027e-07
198.32	-2.9138e-07
198.34	-2.9372e-07
198.36	-2.7892e-07
198.38	-2.7554e-07
198.4	-2.6399e-07
198.42	-2.5887e-07
198.44	-2.509e-07
198.46	-2.4967e-07
198.48	-2.4109e-07
198.5	-2.3745e-07
198.52	-2.3199e-07
198.54	-2.2319e-07
198.56	-2.2261e-07
198.58	-2.1568e-07
198.6	-2.1279e-07
198.62	-2.0158e-07
198.64	-2.0125e-07
198.66	-1.8831e-07
198.68	-1.8872e-07
198.7	-1.7781e-07
198.72	-1.7637e-07
198.74	-1.6594e-07
198.76	-1.6192e-07
198.78	-1.5448e-07
198.8	-1.5013e-07
198.82	-1.496e-07
198.84	-1.3799e-07
198.86	-1.3627e-07
198.88	-1.2463e-07
198.9	-1.2279e-07
198.92	-1.1146e-07
198.94	-1.0975e-07
198.96	-9.8086e-08
198.98	-9.2942e-08
199	-8.7428e-08
199.02	-8.0503e-08
199.04	-8.0335e-08
199.06	-7.1581e-08
199.08	-7.0439e-08
199.1	-6.0831e-08
199.12	-5.922e-08
199.14	-4.9952e-08
199.16	-4.6753e-08
199.18	-3.7582e-08
199.2	-3.3296e-08
199.22	-3.0923e-08
199.24	-2.456e-08
199.26	-2.7335e-08
199.28	-2.4297e-08
199.3	-3.3542e-08
199.32	-3.5705e-08
199.34	-4.219e-08
199.36	-4.4558e-08
199.38	-4.5111e-08
199.4	-4.6105e-08
199.42	-3.7572e-08
199.44	-4.0669e-08
199.46	-3.1711e-08
199.48	-3.4639e-08
199.5	-3.1982e-08
199.52	-2.8995e-08
199.54	-3.0163e-08
199.56	-2.1525e-08
199.58	-2.4012e-08
199.6	-1.7602e-08
199.62	-2.0112e-08
199.64	-1.4688e-08
199.66	-1.0748e-08
199.68	-1.0259e-08
199.7	-1.327e-09
199.72	-4.8254e-09
199.74	1.9849e-09
199.76	2.5632e-09
199.78	7.4204e-09
199.8	9.8005e-09
199.82	9.4516e-09
199.84	1.4543e-08
199.86	8.526e-09
199.88	1.8755e-08
199.9	1.9201e-08
199.92	2.0952e-08
199.94	2.6306e-08
199.96	2.3501e-08
199.98	3.0575e-08
200	2.917e-08
200.02	3.6556e-08
200.04	3.5791e-08
200.06	3.5128e-08
200.08	4.185e-08
200.1	3.7677e-08
200.12	4.9573e-08
200.14	5.111e-08
200.16	5.505e-08
200.18	5.8784e-08
200.2	5.6523e-08
200.22	6.2596e-08
200.24	5.7057e-08
200.26	6.3087e-08
200.28	5.327e-08
200.3	4.4685e-08
200.32	3.7238e-08
200.34	2.3496e-08
200.36	2.4834e-08
200.38	1.4092e-08
200.4	1.3429e-08
200.42	9.442e-09
200.44	3.6529e-09
200.46	7.1146e-09
200.48	9.7176e-10
200.5	5.1153e-09
200.52	2.7592e-09
200.54	2.4852e-09
200.56	4.7234e-09
200.58	1.8575e-09
200.6	6.6574e-09
200.62	1.6504e-09
200.64	5.6314e-09
200.66	6.2081e-09
200.68	4.1834e-09
200.7	1.1315e-08
200.72	5.3367e-09
200.74	9.998e-09
200.76	5.5247e-09
200.78	2.2542e-09
200.8	5.7812e-09
200.82	-1.5134e-10
200.84	8.5627e-09
200.86	6.3643e-09
200.88	1.1371e-08
200.9	1.6319e-08
200.92	1.4059e-08
200.94	2.257e-08
200.96	1.6633e-08
200.98	1.9317e-08
201	1.4048e-08
201.02	6.5729e-09
201.04	1.205e-08
201.06	6.095e-09
201.08	1.3723e-08
201.1	1.4827e-08
201.12	1.3775e-08
201.14	1.7025e-08
201.16	1.4178e-08
201.18	2.1441e-08
201.2	1.67e-08
201.22	1.7326e-08
201.24	1.7195e-08
201.26	1.0293e-08
201.28	1.2735e-08
201.3	1.9133e-09
201.32	-3.7325e-09
201.34	-9.0183e-09
201.36	-1.8327e-08
201.38	-2.0014e-08
201.4	-2.7936e-08
201.42	-2.7373e-08
201.44	-3.2877e-08
201.46	-3.8412e-08
201.48	-3.5793e-08
201.5	-4.338e-08
201.52	-3.7564e-08
201.54	-3.8942e-08
201.56	-3.9438e-08
201.58	-3.4271e-08
201.6	-3.971e-08
201.62	-3.4792e-08
201.64	-4.0228e-08
201.66	-4.3755e-08
201.68	-4.2318e-08
201.7	-4.9471e-08
201.72	-4.4459e-08
201.74	-4.7973e-08
201.76	-4.7833e-08
201.78	-4.7264e-08
201.8	-5.2267e-08
201.82	-4.7946e-08
201.84	-5.6267e-08
201.86	-5.6426e-08
201.88	-6.0514e-08
201.9	-6.9669e-08
201.92	-6.4079e-08
201.94	-6.9954e-08
201.96	-6.5441e-08
201.98	-6.3174e-08
202	-6.4657e-08
202.02	-5.713e-08
202.04	-6.2574e-08
202.06	-5.9012e-08
202.08	-6.3208e-08
202.1	-6.7251e-08
202.12	-6.5514e-08
202.14	-7.3357e-08
202.16	-7.0735e-08
202.18	-7.343e-08
202.2	-7.6585e-08
202.22	-7.3441e-08
202.24	-8.0494e-08
202.26	-7.8007e-08
202.28	-8.459e-08
202.3	-9.4436e-08
202.32	-9.31e-08
202.34	-1.0191e-07
202.36	-9.8325e-08
202.38	-1.0197e-07
202.4	-1.0692e-07
202.42	-1.0516e-07
202.44	-1.1459e-07
202.46	-1.1339e-07
202.48	-1.1995e-07
202.5	-1.2742e-07
202.52	-1.2558e-07
202.54	-1.3413e-07
202.56	-1.2991e-07
202.58	-1.3117e-07
202.6	-1.3742e-07
202.62	-1.356e-07
202.64	-1.4238e-07
202.66	-1.4115e-07
202.68	-1.4528e-07
202.7	-1.507e-07
202.72	-1.4831e-07
202.74	-1.552e-07
202.76	-1.5201e-07
202.78	-1.5475e-07
202.8	-1.5739e-07
202.82	-1.5329e-07
202.84	-1.6101e-07
202.86	-1.5922e-07
202.88	-1.6333e-07
202.9	-1.6974e-07
202.92	-1.634e-07
202.94	-1.6878e-07
202.96	-1.6423e-07
202.98	-1.629e-07
203	-1.6661e-07
203.02	-1.6219e-07
203.04	-1.6747e-07
203.06	-1.6528e-07
203.08	-1.6537e-07
203.1	-1.6976e-07
203.12	-1.6553e-07
203.14	-1.7043e-07
203.16	-1.7246e-07
203.18	-1.7365e-07
203.2	-1.7847e-07
203.22	-1.7478e-07
203.24	-1.8186e-07
203.26	-1.8363e-07
203.28	-1.8638e-07
203.3	-1.9745e-07
203.32	-1.9435e-07
203.34	-2.0034e-07
203.36	-2.0338e-07
203.38	-1.9975e-07
203.4	-2.088e-07
203.42	-2.0713e-07
203.44	-2.1061e-07
203.46	-2.1566e-07
203.48	-2.1079e-07
203.5	-2.1424e-07
203.52	-2.1258e-07
203.54	-2.1407e-07
203.56	-2.2103e-07
203.58	-2.2005e-07
203.6	-2.2779e-07
203.62	-2.2915e-07
203.64	-2.3109e-07
203.66	-2.3845e-07
203.68	-2.3342e-07
203.7	-2.3696e-07
203.72	-2.3954e-07
203.74	-2.3722e-07
203.76	-2.4515e-07
203.78	-2.4426e-07
203.8	-2.4724e-07
203.82	-2.5066e-07
203.84	-2.454e-07
203.86	-2.4924e-07
203.88	-2.4623e-07
203.9	-2.467e-07
203.92	-2.5493e-07
203.94	-2.5399e-07
203.96	-2.6196e-07
203.98	-2.6432e-07
204	-2.6492e-07
204.02	-2.7343e-07
204.04	-2.6694e-07
204.06	-2.693e-07
204.08	-2.7076e-07
204.1	-2.6628e-07
204.12	-2.7293e-07
204.14	-2.7046e-07
204.16	-2.7584e-07
204.18	-2.8361e-07
204.2	-2.7661e-07
204.22	-2.7908e-07
204.24	-2.7851e-07
204.26	-2.7462e-07
204.28	-2.8406e-07
204.3	-2.8377e-07
204.32	-2.8962e-07
204.34	-2.97e-07
204.36	-2.9621e-07
204.38	-3.0442e-07
204.4	-3.029e-07
204.42	-3.0337e-07
204.44	-3.084e-07
204.46	-3.0401e-07
204.48	-3.1144e-07
204.5	-3.1661e-07
204.52	-3.1423e-07
204.54	-3.22e-07
204.56	-3.2061e-07
204.58	-3.2194e-07
204.6	-3.2768e-07
204.62	-3.2473e-07
204.64	-3.3035e-07
204.66	-3.3205e-07
204.68	-3.31e-07
204.7	-3.3813e-07
204.72	-3.3371e-07
204.74	-3.3746e-07
204.76	-3.4039e-07
204.78	-3.3566e-07
204.8	-3.4363e-07
204.82	-3.4543e-07
204.84	-3.442e-07
204.86	-3.5192e-07
204.88	-3.4589e-07
204.9	-3.4436e-07
204.92	-3.5041e-07
204.94	-3.4698e-07
204.96	-3.5534e-07
204.98	-3.6017e-07
205	-3.6042e-07
205.02	-3.6845e-07
205.04	-3.6328e-07
205.06	-3.6517e-07
205.08	-3.6934e-07
205.1	-3.6496e-07
205.12	-3.7044e-07
205.14	-3.7073e-07
205.16	-3.6938e-07
205.18	-3.773e-07
205.2	-3.698e-07
205.22	-3.6857e-07
205.24	-3.7298e-07
205.26	-3.6677e-07
205.28	-3.7743e-07
205.3	-3.8534e-07
205.32	-3.8661e-07
205.34	-3.9688e-07
205.36	-3.9385e-07
205.38	-3.9336e-07
205.4	-4.0022e-07
205.42	-3.9667e-07
205.44	-4.0325e-07
205.46	-4.0798e-07
205.48	-4.0293e-07
205.5	-4.0674e-07
205.52	-4.0522e-07
205.54	-4.04e-07
205.56	-4.12e-07
205.58	-4.1009e-07
205.6	-4.1508e-07
205.62	-4.2191e-07
205.64	-4.1792e-07
205.66	-4.2273e-07
205.68	-4.2518e-07
205.7	-4.2166e-07
205.72	-4.3125e-07
205.74	-4.3058e-07
205.76	-4.3641e-07
205.78	-4.4497e-07
205.8	-4.4037e-07
205.82	-4.4506e-07
205.84	-4.4634e-07
205.86	-4.4307e-07
205.88	-4.4952e-07
205.9	-4.4628e-07
205.92	-4.4868e-07
205.94	-4.5284e-07
205.96	-4.4657e-07
205.98	-4.4893e-07
206	-4.468e-07
206.02	-4.4686e-07
206.04	-4.4993e-07
206.06	-4.4773e-07
206.08	-4.5497e-07
206.1	-4.5325e-07
206.12	-4.5845e-07
206.14	-4.6464e-07
206.16	-4.6118e-07
206.18	-4.6795e-07
206.2	-4.6559e-07
206.22	-4.7257e-07
206.24	-4.7383e-07
206.26	-4.7843e-07
206.28	-4.8501e-07
206.3	-4.8622e-07
206.32	-4.9869e-07
206.34	-5.0025e-07
206.36	-5.0988e-07
206.38	-5.1087e-07
206.4	-5.1716e-07
206.42	-5.188e-07
206.44	-5.24e-07
206.46	-5.3072e-07
206.48	-5.294e-07
206.5	-5.3712e-07
206.52	-5.3077e-07
206.54	-5.3643e-07
206.56	-5.3048e-07
206.58	-5.3679e-07
206.6	-5.318e-07
206.62	-5.3537e-07
206.64	-5.3399e-07
206.66	-5.3692e-07
206.68	-5.3917e-07
206.7	-5.4201e-07
206.72	-5.4861e-07
206.74	-5.485e-07
206.76	-5.5533e-07
206.78	-5.5305e-07
206.8	-5.6128e-07
206.82	-5.5825e-07
206.84	-5.6591e-07
206.86	-5.6177e-07
206.88	-5.6788e-07
206.9	-5.6413e-07
206.92	-5.7164e-07
206.94	-5.722e-07
206.96	-5.777e-07
206.98	-5.8052e-07
207	-5.8395e-07
207.02	-5.9034e-07
207.04	-5.8966e-07
207.06	-5.9556e-07
207.08	-5.9251e-07
207.1	-6.0009e-07
207.12	-5.9455e-07
207.14	-6.0173e-07
207.16	-5.9837e-07
207.18	-6.0404e-07
207.2	-6.0614e-07
207.22	-6.1139e-07
207.24	-6.2013e-07
207.26	-6.2487e-07
207.28	-6.422e-07
207.3	-6.5387e-07
207.32	-6.7497e-07
207.34	-6.8612e-07
207.36	-6.9964e-07
207.38	-7.0279e-07
207.4	-7.1539e-07
207.42	-7.2179e-07
207.44	-7.2809e-07
207.46	-7.3793e-07
207.48	-7.4108e-07
207.5	-7.5362e-07
207.52	-7.5403e-07
207.54	-7.6585e-07
207.56	-7.6658e-07
207.58	-7.7475e-07
207.6	-7.8188e-07
207.62	-7.8775e-07
207.64	-7.9586e-07
207.66	-7.9573e-07
207.68	-8.0468e-07
207.7	-8.0267e-07
207.72	-8.1056e-07
207.74	-8.1186e-07
207.76	-8.1735e-07
207.78	-8.2488e-07
207.8	-8.2708e-07
207.82	-8.3875e-07
207.84	-8.3784e-07
207.86	-8.4854e-07
207.88	-8.482e-07
207.9	-8.5171e-07
207.92	-8.5772e-07
207.94	-8.569e-07
207.96	-8.6852e-07
207.98	-8.6847e-07
208	-8.7677e-07
208.02	-8.7599e-07
208.04	-8.809e-07
208.06	-8.8508e-07
208.08	-8.8494e-07
208.1	-8.9564e-07
208.12	-8.9255e-07
208.14	-8.9938e-07
208.16	-9.0333e-07
208.18	-9.1014e-07
208.2	-9.2003e-07
208.22	-9.2373e-07
208.24	-9.3802e-07
208.26	-9.4045e-07
208.28	-9.6158e-07
208.3	-9.7937e-07
208.32	-1.0065e-06
208.34	-1.0345e-06
208.36	-1.0444e-06
208.38	-1.0664e-06
208.4	-1.0722e-06
208.42	-1.0856e-06
208.44	-1.095e-06
208.46	-1.1013e-06
208.48	-1.117e-06
208.5	-1.1219e-06
208.52	-1.1358e-06
208.54	-1.1415e-06
208.56	-1.153e-06
208.58	-1.1644e-06
208.6	-1.1689e-06
208.62	-1.1829e-06
208.64	-1.1854e-06
208.66	-1.1959e-06
208.68	-1.2038e-06
208.7	-1.212e-06
208.72	-1.2263e-06
208.74	-1.2307e-06
208.76	-1.2472e-06
208.78	-1.2534e-06
208.8	-1.2655e-06
208.82	-1.278e-06
208.84	-1.2805e-06
208.86	-1.2936e-06
208.88	-1.2956e-06
208.9	-1.3065e-06
208.92	-1.3122e-06
208.94	-1.317e-06
208.96	-1.3286e-06
208.98	-1.3287e-06
209	-1.3419e-06
209.02	-1.3462e-06
209.04	-1.358e-06
209.06	-1.3707e-06
209.08	-1.3741e-06
209.1	-1.3881e-06
209.12	-1.3912e-06
209.14	-1.4031e-06
209.16	-1.4099e-06
209.18	-1.4149e-06
209.2	-1.4285e-06
209.22	-1.4317e-06
209.24	-1.4524e-06
209.26	-1.4647e-06
209.28	-1.4887e-06
209.3	-1.5221e-06
209.32	-1.5463e-06
209.34	-1.5794e-06
209.36	-1.5966e-06
209.38	-1.6183e-06
209.4	-1.6359e-06
209.42	-1.6468e-06
209.44	-1.6634e-06
209.46	-1.6688e-06
209.48	-1.6857e-06
209.5	-1.7006e-06
209.52	-1.7077e-06
209.54	-1.7234e-06
209.56	-1.73e-06
209.58	-1.744e-06
209.6	-1.7573e-06
209.62	-1.7703e-06
209.64	-1.7878e-06
209.66	-1.7952e-06
209.68	-1.8139e-06
209.7	-1.8245e-06
209.72	-1.8391e-06
209.74	-1.8586e-06
209.76	-1.8621e-06
209.78	-1.8779e-06
209.8	-1.8829e-06
209.82	-1.893e-06
209.84	-1.9079e-06
209.86	-1.9155e-06
209.88	-1.9321e-06
209.9	-1.9371e-06
209.92	-1.9517e-06
209.94	-1.9657e-06
209.96	-1.9716e-06
209.98	-1.9879e-06
210	-1.9913e-06
210.02	-2.0033e-06
210.04	-2.0127e-06
210.06	-2.0204e-06
210.08	-2.0333e-06
210.1	-2.038e-06
210.12	-2.0513e-06
210.14	-2.0587e-06
210.16	-2.0686e-06
210.18	-2.0839e-06
210.2	-2.0883e-06
210.22	-2.1041e-06
210.24	-2.1143e-06
210.26	-2.1269e-06
210.28	-2.1557e-06
210.3	-2.1765e-06
210.32	-2.2123e-06
210.34	-2.2366e-06
210.36	-2.2569e-06
210.38	-2.28e-06
210.4	-2.2942e-06
210.42	-2.3162e-06
210.44	-2.329e-06
210.46	-2.3457e-06
210.48	-2.3631e-06
210.5	-2.3728e-06
210.52	-2.3929e-06
210.54	-2.402e-06
210.56	-2.4157e-06
210.58	-2.4305e-06
210.6	-2.4373e-06
210.62	-2.453e-06
210.64	-2.4631e-06
210.66	-2.4795e-06
210.68	-2.4934e-06
210.7	-2.5028e-06
210.72	-2.5217e-06
210.74	-2.5298e-06
210.76	-2.5489e-06
210.78	-2.5675e-06
210.8	-2.5777e-06
210.82	-2.5975e-06
210.84	-2.6051e-06
210.86	-2.621e-06
210.88	-2.6351e-06
210.9	-2.6447e-06
210.92	-2.662e-06
210.94	-2.6669e-06
210.96	-2.6847e-06
210.98	-2.6998e-06
211	-2.7098e-06
211.02	-2.7318e-06
211.04	-2.7382e-06
211.06	-2.7513e-06
211.08	-2.7652e-06
211.1	-2.7722e-06
211.12	-2.7903e-06
211.14	-2.7997e-06
211.16	-2.8145e-06
211.18	-2.8301e-06
211.2	-2.8393e-06
211.22	-2.8574e-06
211.24	-2.8641e-06
211.26	-2.8766e-06
211.28	-2.8914e-06
211.3	-2.8994e-06
211.32	-2.9218e-06
211.34	-2.9322e-06
211.36	-2.9495e-06
211.38	-2.969e-06
211.4	-2.9742e-06
211.42	-2.9904e-06
211.44	-2.9985e-06
211.46	-3.0092e-06
211.48	-3.0258e-06
211.5	-3.0343e-06
211.52	-3.0521e-06
211.54	-3.0624e-06
211.56	-3.0792e-06
211.58	-3.0992e-06
211.6	-3.1055e-06
211.62	-3.1214e-06
211.64	-3.1266e-06
211.66	-3.1336e-06
211.68	-3.1509e-06
211.7	-3.157e-06
211.72	-3.179e-06
211.74	-3.196e-06
211.76	-3.205e-06
211.78	-3.2252e-06
211.8	-3.2303e-06
211.82	-3.2432e-06
211.84	-3.2539e-06
211.86	-3.2558e-06
211.88	-3.2726e-06
211.9	-3.2794e-06
211.92	-3.2972e-06
211.94	-3.3165e-06
211.96	-3.3226e-06
211.98	-3.3379e-06
212	-3.3416e-06
212.02	-3.3483e-06
212.04	-3.3645e-06
212.06	-3.3712e-06
212.08	-3.386e-06
212.1	-3.3984e-06
212.12	-3.408e-06
212.14	-3.425e-06
212.16	-3.4324e-06
212.18	-3.447e-06
212.2	-3.4564e-06
212.22	-3.4595e-06
212.24	-3.4745e-06
212.26	-3.4787e-06
212.28	-3.4829e-06
212.3	-3.4864e-06
212.32	-3.4699e-06
212.34	-3.4689e-06
212.36	-3.4701e-06
212.38	-3.4719e-06
212.4	-3.4844e-06
212.42	-3.4868e-06
212.44	-3.4955e-06
212.46	-3.504e-06
212.48	-3.509e-06
212.5	-3.5241e-06
212.52	-3.5297e-06
212.54	-3.5398e-06
212.56	-3.5513e-06
212.58	-3.5543e-06
212.6	-3.567e-06
212.62	-3.5724e-06
212.64	-3.5812e-06
212.66	-3.5958e-06
212.68	-3.5951e-06
212.7	-3.6042e-06
212.72	-3.6133e-06
212.74	-3.6143e-06
212.76	-3.6269e-06
212.78	-3.6298e-06
212.8	-3.6387e-06
212.82	-3.655e-06
212.84	-3.6567e-06
212.86	-3.668e-06
212.88	-3.6751e-06
212.9	-3.6743e-06
212.92	-3.6867e-06
212.94	-3.6907e-06
212.96	-3.7e-06
212.98	-3.7136e-06
213	-3.7167e-06
213.02	-3.7294e-06
213.04	-3.739e-06
213.06	-3.7441e-06
213.08	-3.7589e-06
213.1	-3.7608e-06
213.12	-3.7694e-06
213.14	-3.7799e-06
213.16	-3.7798e-06
213.18	-3.7929e-06
213.2	-3.803e-06
213.22	-3.806e-06
213.24	-3.8177e-06
213.26	-3.8138e-06
213.28	-3.8088e-06
213.3	-3.7976e-06
213.32	-3.7692e-06
213.34	-3.7568e-06
213.36	-3.7467e-06
213.38	-3.736e-06
213.4	-3.7397e-06
213.42	-3.7348e-06
213.44	-3.7384e-06
213.46	-3.7466e-06
213.48	-3.7392e-06
213.5	-3.7447e-06
213.52	-3.7486e-06
213.54	-3.7447e-06
213.56	-3.7514e-06
213.58	-3.7468e-06
213.6	-3.7459e-06
213.62	-3.7528e-06
213.64	-3.7469e-06
213.66	-3.7521e-06
213.68	-3.7579e-06
213.7	-3.7565e-06
213.72	-3.7687e-06
213.74	-3.773e-06
213.76	-3.7769e-06
213.78	-3.7856e-06
213.8	-3.7793e-06
213.82	-3.7799e-06
213.84	-3.7838e-06
213.86	-3.7772e-06
213.88	-3.7868e-06
213.9	-3.7932e-06
213.92	-3.7946e-06
213.94	-3.8042e-06
213.96	-3.8005e-06
213.98	-3.8009e-06
214	-3.8046e-06
214.02	-3.7982e-06
214.04	-3.8069e-06
214.06	-3.814e-06
214.08	-3.8152e-06
214.1	-3.8275e-06
214.12	-3.8263e-06
214.14	-3.8281e-06
214.16	-3.8375e-06
214.18	-3.832e-06
214.2	-3.8411e-06
214.22	-3.8467e-06
214.24	-3.8418e-06
214.26	-3.8473e-06
214.28	-3.8318e-06
214.3	-3.8127e-06
214.32	-3.7911e-06
214.34	-3.7627e-06
214.36	-3.7524e-06
214.38	-3.7345e-06
214.4	-3.7256e-06
214.42	-3.7221e-06
214.44	-3.7133e-06
214.46	-3.7159e-06
214.48	-3.7074e-06
214.5	-3.7075e-06
214.52	-3.7066e-06
214.54	-3.7011e-06
214.56	-3.7028e-06
214.58	-3.6936e-06
214.6	-3.6947e-06
214.62	-3.6879e-06
214.64	-3.687e-06
214.66	-3.6869e-06
214.68	-3.6809e-06
214.7	-3.6854e-06
214.72	-3.6784e-06
214.74	-3.6832e-06
214.76	-3.673e-06
214.78	-3.6726e-06
214.8	-3.6673e-06
214.82	-3.6681e-06
214.84	-3.6711e-06
214.86	-3.6703e-06
214.88	-3.6745e-06
214.9	-3.6713e-06
214.92	-3.6761e-06
214.94	-3.6683e-06
214.96	-3.6729e-06
214.98	-3.6649e-06
215	-3.6625e-06
215.02	-3.6545e-06
215.04	-3.6553e-06
215.06	-3.6549e-06
215.08	-3.659e-06
215.1	-3.6637e-06
215.12	-3.6642e-06
215.14	-3.6678e-06
215.16	-3.6623e-06
215.18	-3.6653e-06
215.2	-3.6585e-06
215.22	-3.6626e-06
215.24	-3.6534e-06
215.26	-3.651e-06
215.28	-3.6336e-06
215.3	-3.619e-06
215.32	-3.5923e-06
215.34	-3.5775e-06
215.36	-3.5643e-06
215.38	-3.5558e-06
215.4	-3.5497e-06
215.42	-3.5438e-06
215.44	-3.5443e-06
215.46	-3.5354e-06
215.48	-3.5384e-06
215.5	-3.5298e-06
215.52	-3.532e-06
215.54	-3.5206e-06
215.56	-3.5194e-06
215.58	-3.5083e-06
215.6	-3.5037e-06
215.62	-3.4974e-06
215.64	-3.4933e-06
215.66	-3.4939e-06
215.68	-3.4869e-06
215.7	-3.4881e-06
215.72	-3.4761e-06
215.74	-3.4749e-06
215.76	-3.4642e-06
215.78	-3.4623e-06
215.8	-3.4549e-06
215.82	-3.4514e-06
215.84	-3.4507e-06
215.86	-3.4455e-06
215.88	-3.4501e-06
215.9	-3.4443e-06
215.92	-3.4472e-06
215.94	-3.4383e-06
215.96	-3.4352e-06
215.98	-3.4275e-06
216	-3.4236e-06
216.02	-3.4224e-06
216.04	-3.4135e-06
216.06	-3.415e-06
216.08	-3.4063e-06
216.1	-3.41e-06
216.12	-3.4085e-06
216.14	-3.411e-06
216.16	-3.4098e-06
216.18	-3.404e-06
216.2	-3.4073e-06
216.22	-3.4011e-06
216.24	-3.4057e-06
216.26	-3.3975e-06
216.28	-3.3937e-06
216.3	-3.3853e-06
216.32	-3.3757e-06
216.34	-3.3698e-06
216.36	-3.359e-06
216.38	-3.3589e-06
216.4	-3.3477e-06
216.42	-3.3459e-06
216.44	-3.344e-06
216.46	-3.3415e-06
216.48	-3.3464e-06
216.5	-3.34e-06
216.52	-3.3431e-06
216.54	-3.3352e-06
216.56	-3.3353e-06
216.58	-3.3344e-06
216.6	-3.3289e-06
216.62	-3.3304e-06
216.64	-3.3191e-06
216.66	-3.3185e-06
216.68	-3.3134e-06
216.7	-3.3138e-06
216.72	-3.314e-06
216.74	-3.3068e-06
216.76	-3.3073e-06
216.78	-3.2969e-06
216.8	-3.2989e-06
216.82	-3.2949e-06
216.84	-3.2944e-06
216.86	-3.2971e-06
216.88	-3.2871e-06
216.9	-3.2894e-06
216.92	-3.2787e-06
216.94	-3.2752e-06
216.96	-3.2694e-06
216.98	-3.2611e-06
217	-3.2628e-06
217.02	-3.2555e-06
217.04	-3.2599e-06
217.06	-3.2552e-06
217.08	-3.2541e-06
217.1	-3.2537e-06
217.12	-3.2469e-06
217.14	-3.2501e-06
217.16	-3.2406e-06
217.18	-3.2407e-06
217.2	-3.2389e-06
217.22	-3.2341e-06
217.24	-3.2389e-06
217.26	-3.2333e-06
217.28	-3.2365e-06
217.3	-3.2312e-06
217.32	-3.2281e-06
217.34	-3.2282e-06
217.36	-3.2195e-06
217.38	-3.2236e-06
217.4	-3.2129e-06
217.42	-3.2086e-06
217.44	-3.2045e-06
217.46	-3.1956e-06
217.48	-3.1965e-06
217.5	-3.1882e-06
217.52	-3.1907e-06
217.54	-3.1861e-06
217.56	-3.1842e-06
217.58	-3.1866e-06
217.6	-3.178e-06
217.62	-3.1808e-06
217.64	-3.172e-06
217.66	-3.1676e-06
217.68	-3.1645e-06
217.7	-3.1569e-06
217.72	-3.1637e-06
217.74	-3.1573e-06
217.76	-3.1627e-06
217.78	-3.1606e-06
217.8	-3.1532e-06
217.82	-3.1567e-06
217.84	-3.1486e-06
217.86	-3.1518e-06
217.88	-3.1485e-06
217.9	-3.1464e-06
217.92	-3.1487e-06
217.94	-3.1408e-06
217.96	-3.1455e-06
217.98	-3.1389e-06
218	-3.1374e-06
218.02	-3.1362e-06
218.04	-3.1273e-06
218.06	-3.1286e-06
218.08	-3.1185e-06
218.1	-3.117e-06
218.12	-3.1146e-06
218.14	-3.1102e-06
218.16	-3.1135e-06
218.18	-3.106e-06
218.2	-3.1084e-06
218.22	-3.1059e-06
218.24	-3.1041e-06
218.26	-3.1088e-06
218.28	-3.1021e-06
218.3	-3.1063e-06
218.32	-3.1031e-06
218.34	-3.1012e-06
218.36	-3.1017e-06
218.38	-3.0919e-06
218.4	-3.0913e-06
218.42	-3.0848e-06
218.44	-3.083e-06
218.46	-3.0845e-06
218.48	-3.079e-06
218.5	-3.0831e-06
218.52	-3.0779e-06
218.54	-3.0796e-06
218.56	-3.0808e-06
218.58	-3.0754e-06
218.6	-3.0797e-06
218.62	-3.0715e-06
218.64	-3.0736e-06
218.66	-3.0732e-06
218.68	-3.067e-06
218.7	-3.0694e-06
218.72	-3.0588e-06
218.74	-3.0581e-06
218.76	-3.0571e-06
218.78	-3.0531e-06
218.8	-3.0573e-06
218.82	-3.0483e-06
218.84	-3.0512e-06
218.86	-3.0495e-06
218.88	-3.0452e-06
218.9	-3.0504e-06
218.92	-3.0423e-06
218.94	-3.0442e-06
218.96	-3.0412e-06
218.98	-3.04e-06
219	-3.0469e-06
219.02	-3.0425e-06
219.04	-3.0494e-06
219.06	-3.0481e-06
219.08	-3.0458e-06
219.1	-3.0492e-06
219.12	-3.039e-06
219.14	-3.0385e-06
219.16	-3.0336e-06
219.18	-3.0281e-06
219.2	-3.0284e-06
219.22	-3.0209e-06
219.24	-3.0269e-06
219.26	-3.0263e-06
219.28	-3.0266e-06
219.3	-3.0296e-06
219.32	-3.0199e-06
219.34	-3.0211e-06
219.36	-3.0173e-06
219.38	-3.0158e-06
219.4	-3.0215e-06
219.42	-3.0153e-06
219.44	-3.0214e-06
219.46	-3.0215e-06
219.48	-3.0215e-06
219.5	-3.0271e-06
219.52	-3.0169e-06
219.54	-3.018e-06
219.56	-3.0133e-06
219.58	-3.0086e-06
219.6	-3.0127e-06
219.62	-3.0056e-06
219.64	-3.0111e-06
219.66	-3.0111e-06
219.68	-3.0075e-06
219.7	-3.0119e-06
219.72	-3.0027e-06
219.74	-3.0039e-06
219.76	-3.0027e-06
219.78	-2.9971e-06
219.8	-3.0022e-06
219.82	-2.9964e-06
219.84	-2.9982e-06
219.86	-2.9987e-06
219.88	-2.9911e-06
219.9	-2.9938e-06
219.92	-2.9866e-06
219.94	-2.9883e-06
219.96	-2.9889e-06
219.98	-2.9846e-06
220	-2.9913e-06
220.02	-2.9861e-06
220.04	-2.9883e-06
220.06	-2.9913e-06
220.08	-2.9827e-06
220.1	-2.9855e-06
220.12	-2.9778e-06
220.14	-2.9751e-06
220.16	-2.9776e-06
220.18	-2.9719e-06
220.2	-2.978e-06
220.22	-2.9771e-06
220.24	-2.9791e-06
220.26	-2.9858e-06
220.28	-2.9816e-06
220.3	-2.9873e-06
220.32	-2.9862e-06
220.34	-2.9827e-06
220.36	-2.9901e-06
220.38	-2.9853e-06
220.4	-2.9894e-06
220.42	-2.993e-06
220.44	-2.9916e-06
220.46	-2.999e-06
220.48	-2.9939e-06
220.5	-2.9953e-06
220.52	-2.9968e-06
220.54	-2.9871e-06
220.56	-2.9917e-06
220.58	-2.988e-06
220.6	-2.9872e-06
220.62	-2.995e-06
220.64	-2.9878e-06
220.66	-2.9896e-06
220.68	-2.9887e-06
220.7	-2.9837e-06
220.72	-2.9865e-06
220.74	-2.9789e-06
220.76	-2.9834e-06
220.78	-2.9891e-06
220.8	-2.9844e-06
220.82	-2.9915e-06
220.84	-2.9884e-06
220.86	-2.9873e-06
220.88	-2.9929e-06
220.9	-2.9877e-06
220.92	-2.9899e-06
220.94	-2.9889e-06
220.96	-2.9835e-06
220.98	-2.9866e-06
221	-2.9813e-06
221.02	-2.9841e-06
221.04	-2.9906e-06
221.06	-2.9879e-06
221.08	-2.9954e-06
221.1	-2.9925e-06
221.12	-2.9886e-06
221.14	-2.9913e-06
221.16	-2.9808e-06
221.18	-2.9797e-06
221.2	-2.9784e-06
221.22	-2.9727e-06
221.24	-2.9799e-06
221.26	-2.979e-06
221.28	-2.9891e-06
221.3	-3.0052e-06
221.32	-3.0122e-06
221.34	-3.0284e-06
221.36	-3.0348e-06
221.38	-3.0384e-06
221.4	-3.0532e-06
221.42	-3.0554e-06
221.44	-3.0649e-06
221.46	-3.0758e-06
221.48	-3.0716e-06
221.5	-3.076e-06
221.52	-3.0726e-06
221.54	-3.0682e-06
221.56	-3.0758e-06
221.58	-3.0717e-06
221.6	-3.0789e-06
221.62	-3.0864e-06
221.64	-3.0859e-06
221.66	-3.0963e-06
221.68	-3.0983e-06
221.7	-3.1021e-06
221.72	-3.1115e-06
221.74	-3.1061e-06
221.76	-3.1094e-06
221.78	-3.1124e-06
221.8	-3.1062e-06
221.82	-3.1125e-06
221.84	-3.1128e-06
221.86	-3.1129e-06
221.88	-3.1229e-06
221.9	-3.121e-06
221.92	-3.1291e-06
221.94	-3.1388e-06
221.96	-3.1353e-06
221.98	-3.1419e-06
222	-3.1421e-06
222.02	-3.1395e-06
222.04	-3.147e-06
222.06	-3.1426e-06
222.08	-3.1458e-06
222.1	-3.1506e-06
222.12	-3.1408e-06
222.14	-3.1437e-06
222.16	-3.1463e-06
222.18	-3.144e-06
222.2	-3.1548e-06
222.22	-3.1569e-06
222.24	-3.1634e-06
222.26	-3.1779e-06
222.28	-3.1866e-06
222.3	-3.2128e-06
222.32	-3.2422e-06
222.34	-3.2593e-06
222.36	-3.2809e-06
222.38	-3.2924e-06
222.4	-3.302e-06
222.42	-3.3171e-06
222.44	-3.3158e-06
222.46	-3.3221e-06
222.48	-3.3325e-06
222.5	-3.333e-06
222.52	-3.3463e-06
222.54	-3.3529e-06
222.56	-3.3577e-06
222.58	-3.37e-06
222.6	-3.37e-06
222.62	-3.3789e-06
222.64	-3.385e-06
222.66	-3.3852e-06
222.68	-3.3945e-06
222.7	-3.3939e-06
222.72	-3.4029e-06
222.74	-3.4125e-06
222.76	-3.4167e-06
222.78	-3.4301e-06
222.8	-3.4321e-06
222.82	-3.442e-06
222.84	-3.4486e-06
222.86	-3.4561e-06
222.88	-3.4653e-06
222.9	-3.4647e-06
222.92	-3.4763e-06
222.94	-3.4776e-06
222.96	-3.4899e-06
222.98	-3.4978e-06
223	-3.5065e-06
223.02	-3.5177e-06
223.04	-3.5199e-06
223.06	-3.5321e-06
223.08	-3.5307e-06
223.1	-3.5403e-06
223.12	-3.537e-06
223.14	-3.5412e-06
223.16	-3.5424e-06
223.18	-3.5489e-06
223.2	-3.5569e-06
223.22	-3.5639e-06
223.24	-3.5757e-06
223.26	-3.5816e-06
223.28	-3.6087e-06
223.3	-3.6331e-06
223.32	-3.6741e-06
223.34	-3.6955e-06
223.36	-3.7164e-06
223.38	-3.7247e-06
223.4	-3.7369e-06
223.42	-3.745e-06
223.44	-3.7591e-06
223.46	-3.7709e-06
223.48	-3.784e-06
223.5	-3.801e-06
223.52	-3.8086e-06
223.54	-3.826e-06
223.56	-3.838e-06
223.58	-3.8591e-06
223.6	-3.8664e-06
223.62	-3.8845e-06
223.64	-3.8919e-06
223.66	-3.9063e-06
223.68	-3.9105e-06
223.7	-3.9204e-06
223.72	-3.9242e-06
223.74	-3.931e-06
223.76	-3.941e-06
223.78	-3.9502e-06
223.8	-3.9668e-06
223.82	-3.9759e-06
223.84	-3.9936e-06
223.86	-3.9995e-06
223.88	-4.0162e-06
223.9	-4.0199e-06
223.92	-4.031e-06
223.94	-4.0366e-06
223.96	-4.0478e-06
223.98	-4.0589e-06
224	-4.069e-06
224.02	-4.084e-06
224.04	-4.0878e-06
224.06	-4.1014e-06
224.08	-4.1031e-06
224.1	-4.115e-06
224.12	-4.1201e-06
224.14	-4.1333e-06
224.16	-4.1438e-06
224.18	-4.1529e-06
224.2	-4.1692e-06
224.22	-4.1747e-06
224.24	-4.192e-06
224.26	-4.198e-06
224.28	-4.2187e-06
224.3	-4.2421e-06
224.32	-4.278e-06
224.34	-4.3108e-06
224.36	-4.3327e-06
224.38	-4.3598e-06
224.4	-4.3722e-06
224.42	-4.3919e-06
224.44	-4.4008e-06
224.46	-4.4166e-06
224.48	-4.431e-06
224.5	-4.4417e-06
224.52	-4.4571e-06
224.54	-4.4605e-06
224.56	-4.4768e-06
224.58	-4.4843e-06
224.6	-4.5019e-06
224.62	-4.5187e-06
224.64	-4.5341e-06
224.66	-4.5546e-06
224.68	-4.5637e-06
224.7	-4.5819e-06
224.72	-4.5897e-06
224.74	-4.6046e-06
224.76	-4.6192e-06
224.78	-4.6295e-06
224.8	-4.6483e-06
224.82	-4.6559e-06
224.84	-4.6747e-06
224.86	-4.6834e-06
224.88	-4.6981e-06
224.9	-4.7127e-06
224.92	-4.7179e-06
224.94	-4.7369e-06
224.96	-4.7431e-06
224.98	-4.758e-06
225	-4.7681e-06
225.02	-4.7798e-06
225.04	-4.796e-06
225.06	-4.8022e-06
225.08	-4.8209e-06
225.1	-4.8284e-06
225.12	-4.845e-06
225.14	-4.8609e-06
225.16	-4.8705e-06
225.18	-4.8889e-06
225.2	-4.8948e-06
225.22	-4.91e-06
225.24	-4.9181e-06
225.26	-4.9311e-06
225.28	-4.952e-06
225.3	-4.9666e-06
225.32	-4.9951e-06
225.34	-5.0088e-06
225.36	-5.0299e-06
225.38	-5.0494e-06
225.4	-5.0612e-06
225.42	-5.0821e-06
225.44	-5.0884e-06
225.46	-5.1053e-06
225.48	-5.1203e-06
225.5	-5.134e-06
225.52	-5.1538e-06
225.54	-5.1624e-06
225.56	-5.1817e-06
225.58	-5.1928e-06
225.6	-5.21e-06
225.62	-5.2279e-06
225.64	-5.2354e-06
225.66	-5.2554e-06
225.68	-5.2607e-06
225.7	-5.2766e-06
225.72	-5.2965e-06
225.74	-5.3083e-06
225.76	-5.3311e-06
225.78	-5.343e-06
225.8	-5.3608e-06
225.82	-5.3749e-06
225.84	-5.3851e-06
225.86	-5.4057e-06
225.88	-5.4139e-06
225.9	-5.4353e-06
225.92	-5.4493e-06
225.94	-5.4638e-06
225.96	-5.489e-06
225.98	-5.5024e-06
226	-5.5266e-06
226.02	-5.5448e-06
226.04	-5.5606e-06
226.06	-5.5792e-06
226.08	-5.5891e-06
226.1	-5.6149e-06
226.12	-5.6365e-06
226.14	-5.6627e-06
226.16	-5.6899e-06
226.18	-5.7045e-06
226.2	-5.7344e-06
226.22	-5.7554e-06
226.24	-5.7838e-06
226.26	-5.8098e-06
226.28	-5.8209e-06
226.3	-5.8356e-06
226.32	-5.8409e-06
226.34	-5.8702e-06
226.36	-5.9155e-06
226.38	-5.9641e-06
226.4	-6.0394e-06
226.42	-6.1123e-06
226.44	-6.2073e-06
226.46	-6.3171e-06
226.48	-6.4293e-06
226.5	-6.5602e-06
226.52	-6.6852e-06
226.54	-6.8281e-06
226.56	-6.9759e-06
226.58	-7.1245e-06
226.6	-7.2936e-06
226.62	-7.4563e-06
226.64	-7.6344e-06
226.66	-7.8214e-06
226.68	-8.0088e-06
226.7	-8.2152e-06
226.72	-8.4189e-06
226.74	-8.6407e-06
226.76	-8.8689e-06
226.78	-9.099e-06
226.8	-9.3465e-06
226.82	-9.5858e-06
226.84	-9.8377e-06
226.86	-1.0087e-05
226.88	-1.0329e-05
226.9	-1.0579e-05
226.92	-1.0814e-05
226.94	-1.1059e-05
226.96	-1.1298e-05
226.98	-1.1521e-05
227	-1.1756e-05
227.02	-1.197e-05
227.04	-1.2192e-05
227.06	-1.2409e-05
227.08	-1.2603e-05
227.1	-1.2805e-05
227.12	-1.2987e-05
227.14	-1.3176e-05
227.16	-1.3362e-05
227.18	-1.3531e-05
227.2	-1.3702e-05
227.22	-1.3848e-05
227.24	-1.3999e-05
227.26	-1.4145e-05
227.28	-1.4263e-05
227.3	-1.4364e-05
227.32	-1.4444e-05
227.34	-1.454e-05
227.36	-1.4648e-05
227.38	-1.4738e-05
227.4	-1.4838e-05
227.42	-1.4928e-05
227.44	-1.5012e-05
227.46	-1.5099e-05
227.48	-1.5164e-05
227.5	-1.5239e-05
227.52	-1.5302e-05
227.54	-1.5371e-05
227.56	-1.5437e-05
227.58	-1.5468e-05
227.6	-1.5515e-05
227.62	-1.5554e-05
227.64	-1.5589e-05
227.66	-1.5632e-05
227.68	-1.5645e-05
227.7	-1.5671e-05
227.72	-1.5689e-05
227.74	-1.5704e-05
227.76	-1.5731e-05
227.78	-1.5719e-05
227.8	-1.5725e-05
227.82	-1.5728e-05
227.84	-1.5709e-05
227.86	-1.5713e-05
227.88	-1.5694e-05
227.9	-1.5682e-05
227.92	-1.5666e-05
227.94	-1.5621e-05
227.96	-1.5602e-05
227.98	-1.557e-05
228	-1.5533e-05
228.02	-1.5504e-05
228.04	-1.5446e-05
228.06	-1.541e-05
228.08	-1.5364e-05
228.1	-1.5299e-05
228.12	-1.5257e-05
228.14	-1.5176e-05
228.16	-1.5113e-05
228.18	-1.5058e-05
228.2	-1.4983e-05
228.22	-1.4941e-05
228.24	-1.4865e-05
228.26	-1.4797e-05
228.28	-1.4724e-05
228.3	-1.458e-05
228.32	-1.4477e-05
228.34	-1.4382e-05
228.36	-1.4282e-05
228.38	-1.4211e-05
228.4	-1.411e-05
228.42	-1.4022e-05
228.44	-1.3946e-05
228.46	-1.3845e-05
228.48	-1.3761e-05
228.5	-1.3665e-05
228.52	-1.3568e-05
228.54	-1.3488e-05
228.56	-1.3381e-05
228.58	-1.3305e-05
228.6	-1.3215e-05
228.62	-1.3093e-05
228.64	-1.3015e-05
228.66	-1.2914e-05
228.68	-1.2821e-05
228.7	-1.2754e-05
228.72	-1.2639e-05
228.74	-1.2547e-05
228.76	-1.2456e-05
228.78	-1.2342e-05
228.8	-1.2263e-05
228.82	-1.2164e-05
228.84	-1.2061e-05
228.86	-1.1974e-05
228.88	-1.1862e-05
228.9	-1.1778e-05
228.92	-1.1688e-05
228.94	-1.1572e-05
228.96	-1.1488e-05
228.98	-1.1379e-05
229	-1.1283e-05
229.02	-1.122e-05
229.04	-1.1114e-05
229.06	-1.1027e-05
229.08	-1.0935e-05
229.1	-1.0814e-05
229.12	-1.0733e-05
229.14	-1.0636e-05
229.16	-1.0541e-05
229.18	-1.0466e-05
229.2	-1.0359e-05
229.22	-1.0272e-05
229.24	-1.0186e-05
229.26	-1.0083e-05
229.28	-9.9961e-06
229.3	-9.8659e-06
229.32	-9.7357e-06
229.34	-9.6439e-06
229.36	-9.5327e-06
229.38	-9.4466e-06
229.4	-9.3604e-06
229.42	-9.2317e-06
229.44	-9.1414e-06
229.46	-9.055e-06
229.48	-8.9539e-06
229.5	-8.8854e-06
229.52	-8.7874e-06
229.54	-8.6918e-06
229.56	-8.6156e-06
229.58	-8.5112e-06
229.6	-8.4325e-06
229.62	-8.3552e-06
229.64	-8.2519e-06
229.66	-8.1732e-06
229.68	-8.0833e-06
229.7	-7.993e-06
229.72	-7.9259e-06
229.74	-7.8289e-06
229.76	-7.7471e-06
229.78	-7.6811e-06
229.8	-7.5917e-06
229.82	-7.5287e-06
229.84	-7.4558e-06
229.86	-7.3612e-06
229.88	-7.287e-06
229.9	-7.1976e-06
229.92	-7.1215e-06
229.94	-7.0618e-06
229.96	-6.9812e-06
229.98	-6.9216e-06
230	-6.8554e-06
230.02	-6.7702e-06
230.04	-6.7146e-06
230.06	-6.6484e-06
230.08	-6.5784e-06
230.1	-6.5239e-06
230.12	-6.4457e-06
230.14	-6.3857e-06
230.16	-6.3378e-06
230.18	-6.2659e-06
230.2	-6.2143e-06
230.22	-6.1579e-06
230.24	-6.0894e-06
230.26	-6.0468e-06
230.28	-5.9893e-06
230.3	-5.9288e-06
230.32	-5.8806e-06
230.34	-5.8054e-06
230.36	-5.7505e-06
230.38	-5.7108e-06
230.4	-5.6503e-06
230.42	-5.6087e-06
230.44	-5.5639e-06
230.46	-5.5012e-06
230.48	-5.4578e-06
230.5	-5.4024e-06
230.52	-5.3538e-06
230.54	-5.3217e-06
230.56	-5.2735e-06
230.58	-5.2374e-06
230.6	-5.2057e-06
230.62	-5.1549e-06
230.64	-5.1188e-06
230.66	-5.0816e-06
230.68	-5.0404e-06
230.7	-5.0085e-06
230.72	-4.962e-06
230.74	-4.9265e-06
230.76	-4.8945e-06
230.78	-4.8432e-06
230.8	-4.8084e-06
230.82	-4.777e-06
230.84	-4.7414e-06
230.86	-4.7163e-06
230.88	-4.6751e-06
230.9	-4.6423e-06
230.92	-4.609e-06
230.94	-4.5641e-06
230.96	-4.5373e-06
230.98	-4.5041e-06
231	-4.4757e-06
231.02	-4.4509e-06
231.04	-4.4133e-06
231.06	-4.3921e-06
231.08	-4.362e-06
231.1	-4.3378e-06
231.12	-4.3152e-06
231.14	-4.2797e-06
231.16	-4.2542e-06
231.18	-4.2138e-06
231.2	-4.1875e-06
231.22	-4.1655e-06
231.24	-4.1419e-06
231.26	-4.1207e-06
231.28	-4.0859e-06
231.3	-4.0662e-06
231.32	-4.0344e-06
231.34	-4.014e-06
231.36	-3.9929e-06
231.38	-3.9735e-06
231.4	-3.9559e-06
231.42	-3.9311e-06
231.44	-3.9166e-06
231.46	-3.8888e-06
231.48	-3.8746e-06
231.5	-3.8437e-06
231.52	-3.8225e-06
231.54	-3.7957e-06
231.56	-3.7719e-06
231.58	-3.7528e-06
231.6	-3.7365e-06
231.62	-3.7208e-06
231.64	-3.6974e-06
231.66	-3.6819e-06
231.68	-3.6571e-06
231.7	-3.6452e-06
231.72	-3.6216e-06
231.74	-3.6069e-06
231.76	-3.5807e-06
231.78	-3.5636e-06
231.8	-3.5395e-06
231.82	-3.5269e-06
231.84	-3.5128e-06
231.86	-3.5036e-06
231.88	-3.4908e-06
231.9	-3.4829e-06
231.92	-3.4749e-06
231.94	-3.4606e-06
231.96	-3.45e-06
231.98	-3.4289e-06
232	-3.4167e-06
232.02	-3.3913e-06
232.04	-3.3782e-06
232.06	-3.3568e-06
232.08	-3.3453e-06
232.1	-3.3235e-06
232.12	-3.314e-06
232.14	-3.2977e-06
232.16	-3.2875e-06
232.18	-3.2781e-06
232.2	-3.2666e-06
232.22	-3.2595e-06
232.24	-3.2463e-06
232.26	-3.2415e-06
232.28	-3.2262e-06
232.3	-3.2214e-06
232.32	-3.204e-06
232.34	-3.192e-06
232.36	-3.1736e-06
232.38	-3.1607e-06
232.4	-3.1474e-06
232.42	-3.1351e-06
232.44	-3.1308e-06
232.46	-3.1174e-06
232.48	-3.115e-06
232.5	-3.1021e-06
232.52	-3.0995e-06
232.54	-3.0882e-06
232.56	-3.0794e-06
232.58	-3.0672e-06
232.6	-3.0533e-06
232.62	-3.0464e-06
232.64	-3.0314e-06
232.66	-3.0287e-06
232.68	-3.0121e-06
232.7	-3.0048e-06
232.72	-2.9917e-06
232.74	-2.9821e-06
232.76	-2.977e-06
232.78	-2.9635e-06
232.8	-2.958e-06
232.82	-2.9432e-06
232.84	-2.942e-06
232.86	-2.9333e-06
232.88	-2.9321e-06
232.9	-2.9263e-06
232.92	-2.9125e-06
232.94	-2.9081e-06
232.96	-2.8933e-06
232.98	-2.892e-06
233	-2.8806e-06
233.02	-2.8721e-06
233.04	-2.8611e-06
233.06	-2.8467e-06
233.08	-2.8431e-06
233.1	-2.8313e-06
233.12	-2.8323e-06
233.14	-2.8237e-06
233.16	-2.8217e-06
233.18	-2.8203e-06
233.2	-2.8156e-06
233.22	-2.82e-06
233.24	-2.8093e-06
233.26	-2.8052e-06
233.28	-2.7922e-06
233.3	-2.7862e-06
233.32	-2.785e-06
233.34	-2.776e-06
233.36	-2.7768e-06
233.38	-2.7622e-06
233.4	-2.7572e-06
233.42	-2.7485e-06
233.44	-2.7437e-06
233.46	-2.7444e-06
233.48	-2.7341e-06
233.5	-2.7336e-06
233.52	-2.7241e-06
233.54	-2.7242e-06
233.56	-2.7262e-06
233.58	-2.7236e-06
233.6	-2.7248e-06
233.62	-2.7119e-06
233.64	-2.7084e-06
233.66	-2.6984e-06
233.68	-2.6943e-06
233.7	-2.6948e-06
233.72	-2.686e-06
233.74	-2.6891e-06
233.76	-2.681e-06
233.78	-2.6821e-06
233.8	-2.6811e-06
233.82	-2.675e-06
233.84	-2.6721e-06
233.86	-2.6572e-06
233.88	-2.6529e-06
233.9	-2.6446e-06
233.92	-2.6439e-06
233.94	-2.6461e-06
233.96	-2.6366e-06
233.98	-2.6397e-06
234	-2.6323e-06
234.02	-2.6309e-06
234.04	-2.628e-06
234.06	-2.6205e-06
234.08	-2.6197e-06
234.1	-2.6099e-06
234.12	-2.6123e-06
234.14	-2.6083e-06
234.16	-2.6073e-06
234.18	-2.6118e-06
234.2	-2.5998e-06
234.22	-2.6007e-06
234.24	-2.5925e-06
234.26	-2.5885e-06
234.28	-2.5878e-06
234.3	-2.5817e-06
234.32	-2.5872e-06
234.34	-2.5811e-06
234.36	-2.5862e-06
234.38	-2.5877e-06
234.4	-2.5831e-06
234.42	-2.5864e-06
234.44	-2.5714e-06
234.46	-2.5694e-06
234.48	-2.5667e-06
234.5	-2.5662e-06
234.52	-2.5698e-06
234.54	-2.5626e-06
234.56	-2.5643e-06
234.58	-2.558e-06
234.6	-2.5595e-06
234.62	-2.5613e-06
234.64	-2.5527e-06
234.66	-2.5549e-06
234.68	-2.5433e-06
234.7	-2.5418e-06
234.72	-2.5419e-06
234.74	-2.5361e-06
234.76	-2.5416e-06
234.78	-2.5348e-06
234.8	-2.5367e-06
234.82	-2.536e-06
234.84	-2.5303e-06
234.86	-2.5325e-06
234.88	-2.524e-06
234.9	-2.5245e-06
234.92	-2.5184e-06
234.94	-2.515e-06
234.96	-2.5155e-06
234.98	-2.5062e-06
235	-2.512e-06
235.02	-2.5106e-06
235.04	-2.5109e-06
235.06	-2.5149e-06
235.08	-2.5077e-06
235.1	-2.5105e-06
235.12	-2.504e-06
235.14	-2.5028e-06
235.16	-2.5024e-06
235.18	-2.4946e-06
235.2	-2.5e-06
235.22	-2.4938e-06
235.24	-2.4991e-06
235.26	-2.5037e-06
235.28	-2.4995e-06
235.3	-2.5091e-06
235.32	-2.5073e-06
235.34	-2.5114e-06
235.36	-2.5138e-06
235.38	-2.5105e-06
235.4	-2.5176e-06
235.42	-2.5118e-06
235.44	-2.5178e-06
235.46	-2.5207e-06
235.48	-2.5187e-06
235.5	-2.5257e-06
235.52	-2.5171e-06
235.54	-2.5186e-06
235.56	-2.5176e-06
235.58	-2.5155e-06
235.6	-2.5192e-06
235.62	-2.5134e-06
235.64	-2.5188e-06
235.66	-2.5173e-06
235.68	-2.5202e-06
235.7	-2.529e-06
235.72	-2.5227e-06
235.74	-2.5262e-06
235.76	-2.5245e-06
235.78	-2.5225e-06
235.8	-2.5257e-06
235.82	-2.5178e-06
235.84	-2.5212e-06
235.86	-2.5194e-06
235.88	-2.5171e-06
235.9	-2.5215e-06
235.92	-2.5158e-06
235.94	-2.5179e-06
235.96	-2.5154e-06
235.98	-2.5122e-06
236	-2.5157e-06
236.02	-2.5079e-06
236.04	-2.5127e-06
236.06	-2.5138e-06
236.08	-2.5144e-06
236.1	-2.5219e-06
236.12	-2.5179e-06
236.14	-2.5236e-06
236.16	-2.5261e-06
236.18	-2.5258e-06
236.2	-2.5305e-06
236.22	-2.5252e-06
236.24	-2.5311e-06
236.26	-2.5326e-06
236.28	-2.5412e-06
236.3	-2.5643e-06
236.32	-2.5748e-06
236.34	-2.594e-06
236.36	-2.6059e-06
236.38	-2.6113e-06
236.4	-2.624e-06
236.42	-2.6238e-06
236.44	-2.6319e-06
236.46	-2.6389e-06
236.48	-2.6395e-06
236.5	-2.651e-06
236.52	-2.6525e-06
236.54	-2.6607e-06
236.56	-2.6686e-06
236.58	-2.6672e-06
236.6	-2.6759e-06
236.62	-2.6746e-06
236.64	-2.6799e-06
236.66	-2.6892e-06
236.68	-2.6874e-06
236.7	-2.6977e-06
236.72	-2.698e-06
236.74	-2.7001e-06
236.76	-2.7111e-06
236.78	-2.7109e-06
236.8	-2.7195e-06
236.82	-2.7226e-06
236.84	-2.7266e-06
236.86	-2.7385e-06
236.88	-2.7367e-06
236.9	-2.7457e-06
236.92	-2.7517e-06
236.94	-2.7501e-06
236.96	-2.7586e-06
236.98	-2.7551e-06
237	-2.7606e-06
237.02	-2.7669e-06
237.04	-2.7639e-06
237.06	-2.7711e-06
237.08	-2.7695e-06
237.1	-2.7722e-06
237.12	-2.7775e-06
237.14	-2.7748e-06
237.16	-2.7804e-06
237.18	-2.7812e-06
237.2	-2.7836e-06
237.22	-2.7954e-06
237.24	-2.7986e-06
237.26	-2.8134e-06
237.28	-2.834e-06
237.3	-2.8552e-06
237.32	-2.8935e-06
237.34	-2.916e-06
237.36	-2.9354e-06
237.38	-2.9542e-06
237.4	-2.9565e-06
237.42	-2.969e-06
237.44	-2.9777e-06
237.46	-2.9881e-06
237.48	-3.0057e-06
237.5	-3.0125e-06
237.52	-3.0252e-06
237.54	-3.0352e-06
237.56	-3.0394e-06
237.58	-3.0533e-06
237.6	-3.0565e-06
237.62	-3.0663e-06
237.64	-3.0789e-06
237.66	-3.0828e-06
237.68	-3.1007e-06
237.7	-3.1094e-06
237.72	-3.1129e-06
237.74	-3.1239e-06
237.76	-3.1171e-06
237.78	-3.123e-06
237.8	-3.1335e-06
237.82	-3.135e-06
237.84	-3.1515e-06
237.86	-3.1588e-06
237.88	-3.1672e-06
237.9	-3.1812e-06
237.92	-3.1814e-06
237.94	-3.1914e-06
237.96	-3.2009e-06
237.98	-3.205e-06
238	-3.2205e-06
238.02	-3.2249e-06
238.04	-3.2359e-06
238.06	-3.2475e-06
238.08	-3.2447e-06
238.1	-3.2534e-06
238.12	-3.2561e-06
238.14	-3.2549e-06
238.16	-3.2679e-06
238.18	-3.2708e-06
238.2	-3.2827e-06
238.22	-3.2988e-06
238.24	-3.3058e-06
238.26	-3.3259e-06
238.28	-3.3499e-06
238.3	-3.3801e-06
238.32	-3.4246e-06
238.34	-3.4497e-06
238.36	-3.4746e-06
238.38	-3.4968e-06
238.4	-3.505e-06
238.42	-3.5225e-06
238.44	-3.5332e-06
238.46	-3.539e-06
238.48	-3.557e-06
238.5	-3.5632e-06
238.52	-3.5787e-06
238.54	-3.5995e-06
238.56	-3.6095e-06
238.58	-3.6284e-06
238.6	-3.6415e-06
238.62	-3.6495e-06
238.64	-3.6685e-06
238.66	-3.6757e-06
238.68	-3.6879e-06
238.7	-3.7043e-06
238.72	-3.7067e-06
238.74	-3.7186e-06
238.76	-3.7297e-06
238.78	-3.7361e-06
238.8	-3.7547e-06
238.82	-3.763e-06
238.84	-3.7737e-06
238.86	-3.7924e-06
238.88	-3.796e-06
238.9	-3.8087e-06
238.92	-3.8259e-06
238.94	-3.8341e-06
238.96	-3.8532e-06
238.98	-3.8656e-06
239	-3.8727e-06
239.02	-3.8893e-06
239.04	-3.8932e-06
239.06	-3.902e-06
239.08	-3.9181e-06
239.1	-3.922e-06
239.12	-3.936e-06
239.14	-3.9489e-06
239.16	-3.9525e-06
239.18	-3.9671e-06
239.2	-3.9691e-06
239.22	-3.9787e-06
239.24	-3.9956e-06
239.26	-4.0059e-06
239.28	-4.0299e-06
239.3	-4.0571e-06
239.32	-4.0899e-06
239.34	-4.1215e-06
239.36	-4.1348e-06
239.38	-4.1569e-06
239.4	-4.1671e-06
239.42	-4.1813e-06
239.44	-4.1998e-06
239.46	-4.2091e-06
239.48	-4.2284e-06
239.5	-4.2379e-06
239.52	-4.2533e-06
239.54	-4.2682e-06
239.56	-4.2823e-06
239.58	-4.3016e-06
239.6	-4.3098e-06
239.62	-4.3321e-06
239.64	-4.3407e-06
239.66	-4.3571e-06
239.68	-4.3715e-06
239.7	-4.3847e-06
239.72	-4.4027e-06
239.74	-4.4112e-06
239.76	-4.4278e-06
239.78	-4.4329e-06
239.8	-4.4495e-06
239.82	-4.4557e-06
239.84	-4.4736e-06
239.86	-4.4838e-06
239.88	-4.4985e-06
239.9	-4.5148e-06
239.92	-4.5253e-06
239.94	-4.5432e-06
239.96	-4.552e-06
239.98	-4.5677e-06
240	-4.5743e-06
240.02	-4.592e-06
240.04	-4.5976e-06
240.06	-4.612e-06
240.08	-4.6216e-06
240.1	-4.6348e-06
240.12	-4.6455e-06
240.14	-4.6591e-06
240.16	-4.6751e-06
240.18	-4.6889e-06
240.2	-4.7076e-06
240.22	-4.7149e-06
240.24	-4.7286e-06
240.26	-4.7337e-06
240.28	-4.7484e-06
240.3	-4.7498e-06
240.32	-4.7626e-06
240.34	-4.7648e-06
240.36	-4.7746e-06
240.38	-4.7785e-06
240.4	-4.7884e-06
240.42	-4.799e-06
240.44	-4.8065e-06
240.46	-4.8205e-06
240.48	-4.8274e-06
240.5	-4.8468e-06
240.52	-4.8559e-06
240.54	-4.8785e-06
240.56	-4.8854e-06
240.58	-4.8998e-06
240.6	-4.9077e-06
240.62	-4.9173e-06
240.64	-4.9284e-06
240.66	-4.9337e-06
240.68	-4.9422e-06
240.7	-4.9434e-06
240.72	-4.9581e-06
240.74	-4.9627e-06
240.76	-4.98e-06
240.78	-4.9911e-06
240.8	-5.0033e-06
240.82	-5.0177e-06
240.84	-5.026e-06
240.86	-5.0424e-06
240.88	-5.0458e-06
240.9	-5.0614e-06
240.92	-5.0636e-06
240.94	-5.0742e-06
240.96	-5.0839e-06
240.98	-5.0911e-06
241	-5.1037e-06
241.02	-5.107e-06
241.04	-5.1202e-06
241.06	-5.1206e-06
241.08	-5.1361e-06
241.1	-5.1503e-06
241.12	-5.1642e-06
241.14	-5.1787e-06
241.16	-5.1829e-06
241.18	-5.1987e-06
241.2	-5.2025e-06
241.22	-5.2161e-06
241.24	-5.2251e-06
241.26	-5.2264e-06
241.28	-5.2256e-06
241.3	-5.2012e-06
241.32	-5.1846e-06
241.34	-5.1662e-06
241.36	-5.1646e-06
241.38	-5.1627e-06
241.4	-5.1633e-06
241.42	-5.1737e-06
241.44	-5.1704e-06
241.46	-5.1794e-06
241.48	-5.1789e-06
241.5	-5.1815e-06
241.52	-5.1877e-06
241.54	-5.1851e-06
241.56	-5.1926e-06
241.58	-5.1876e-06
241.6	-5.1962e-06
241.62	-5.2015e-06
241.64	-5.2091e-06
241.66	-5.2221e-06
241.68	-5.2197e-06
241.7	-5.2273e-06
241.72	-5.2249e-06
241.74	-5.2296e-06
241.76	-5.2372e-06
241.78	-5.2387e-06
241.8	-5.2488e-06
241.82	-5.2437e-06
241.84	-5.2484e-06
241.86	-5.2511e-06
241.88	-5.2571e-06
241.9	-5.2693e-06
241.92	-5.2685e-06
241.94	-5.281e-06
241.96	-5.2821e-06
241.98	-5.2901e-06
242	-5.3026e-06
242.02	-5.3053e-06
242.04	-5.3185e-06
242.06	-5.3151e-06
242.08	-5.3164e-06
242.1	-5.323e-06
242.12	-5.3272e-06
242.14	-5.339e-06
242.16	-5.3383e-06
242.18	-5.3504e-06
242.2	-5.3546e-06
242.22	-5.3606e-06
242.24	-5.3726e-06
242.26	-5.3657e-06
242.28	-5.3584e-06
242.3	-5.3217e-06
242.32	-5.2829e-06
242.34	-5.2623e-06
242.36	-5.2443e-06
242.38	-5.2432e-06
242.4	-5.2325e-06
242.42	-5.2306e-06
242.44	-5.2276e-06
242.46	-5.2167e-06
242.48	-5.222e-06
242.5	-5.2139e-06
242.52	-5.2148e-06
242.54	-5.2162e-06
242.56	-5.2116e-06
242.58	-5.2168e-06
242.6	-5.2093e-06
242.62	-5.214e-06
242.64	-5.2139e-06
242.66	-5.2096e-06
242.68	-5.212e-06
242.7	-5.2e-06
242.72	-5.2034e-06
242.74	-5.2047e-06
242.76	-5.2083e-06
242.78	-5.211e-06
242.8	-5.2007e-06
242.82	-5.2024e-06
242.84	-5.1975e-06
242.86	-5.2056e-06
242.88	-5.2155e-06
242.9	-5.2096e-06
242.92	-5.2172e-06
242.94	-5.2118e-06
242.96	-5.2118e-06
242.98	-5.2156e-06
243	-5.2107e-06
243.02	-5.2132e-06
243.04	-5.204e-06
243.06	-5.2058e-06
243.08	-5.2072e-06
243.1	-5.2047e-06
243.12	-5.2138e-06
243.14	-5.2064e-06
243.16	-5.2096e-06
243.18	-5.2148e-06
243.2	-5.214e-06
243.22	-5.223e-06
243.24	-5.2151e-06
243.26	-5.2138e-06
243.28	-5.2003e-06
243.3	-5.1645e-06
243.32	-5.1345e-06
243.34	-5.1025e-06
243.36	-5.0899e-06
243.38	-5.0785e-06
243.4	-5.0665e-06
243.42	-5.0639e-06
243.44	-5.0485e-06
243.46	-5.0462e-06
243.48	-5.0369e-06
243.5	-5.0288e-06
243.52	-5.0311e-06
243.54	-5.0172e-06
243.56	-5.0166e-06
243.58	-5.0091e-06
243.6	-5.0002e-06
243.62	-4.9997e-06
243.64	-4.9875e-06
243.66	-4.989e-06
243.68	-4.9853e-06
243.7	-4.9783e-06
243.72	-4.9768e-06
243.74	-4.9631e-06
243.76	-4.9623e-06
243.78	-4.9541e-06
243.8	-4.9452e-06
243.82	-4.9416e-06
243.84	-4.924e-06
243.86	-4.919e-06
243.88	-4.9146e-06
243.9	-4.9106e-06
243.92	-4.912e-06
243.94	-4.9015e-06
243.96	-4.9018e-06
243.98	-4.8966e-06
244	-4.8931e-06
244.02	-4.8968e-06
244.04	-4.8867e-06
244.06	-4.8873e-06
244.08	-4.8833e-06
244.1	-4.8796e-06
244.12	-4.8831e-06
244.14	-4.8719e-06
244.16	-4.8706e-06
244.18	-4.8632e-06
244.2	-4.8563e-06
244.22	-4.8584e-06
244.24	-4.8456e-06
244.26	-4.8451e-06
244.28	-4.8358e-06
244.3	-4.8154e-06
244.32	-4.8013e-06
244.34	-4.783e-06
244.36	-4.7826e-06
244.38	-4.7792e-06
244.4	-4.7689e-06
244.42	-4.7675e-06
244.44	-4.7514e-06
244.46	-4.7467e-06
244.48	-4.7443e-06
244.5	-4.7381e-06
244.52	-4.7424e-06
244.54	-4.7317e-06
244.56	-4.7313e-06
244.58	-4.7273e-06
244.6	-4.7134e-06
244.62	-4.7123e-06
244.64	-4.699e-06
244.66	-4.6953e-06
244.68	-4.6916e-06
244.7	-4.6793e-06
244.72	-4.681e-06
244.74	-4.6743e-06
244.76	-4.6747e-06
244.78	-4.6749e-06
244.8	-4.6615e-06
244.82	-4.662e-06
244.84	-4.654e-06
244.86	-4.6484e-06
244.88	-4.6459e-06
244.9	-4.6316e-06
244.92	-4.6317e-06
244.94	-4.6256e-06
244.96	-4.6257e-06
244.98	-4.6335e-06
245	-4.6254e-06
245.02	-4.629e-06
245.04	-4.6273e-06
245.06	-4.6191e-06
245.08	-4.6203e-06
245.1	-4.6066e-06
245.12	-4.6039e-06
245.14	-4.6036e-06
245.16	-4.5972e-06
245.18	-4.603e-06
245.2	-4.5955e-06
245.22	-4.5928e-06
245.24	-4.5872e-06
245.26	-4.5696e-06
245.28	-4.568e-06
245.3	-4.557e-06
245.32	-4.5495e-06
245.34	-4.553e-06
245.36	-4.5418e-06
245.38	-4.5444e-06
245.4	-4.5454e-06
245.42	-4.5418e-06
245.44	-4.5443e-06
245.46	-4.53e-06
245.48	-4.5227e-06
245.5	-4.5167e-06
245.52	-4.5072e-06
245.54	-4.512e-06
245.56	-4.5031e-06
245.58	-4.499e-06
245.6	-4.4983e-06
245.62	-4.4843e-06
245.64	-4.4846e-06
245.66	-4.4833e-06
245.68	-4.4766e-06
245.7	-4.4782e-06
245.72	-4.4676e-06
245.74	-4.4697e-06
245.76	-4.4737e-06
245.78	-4.4691e-06
245.8	-4.473e-06
245.82	-4.4644e-06
245.84	-4.4589e-06
245.86	-4.4569e-06
245.88	-4.4435e-06
245.9	-4.444e-06
245.92	-4.4385e-06
245.94	-4.4284e-06
245.96	-4.4305e-06
245.98	-4.4227e-06
246	-4.4255e-06
246.02	-4.4278e-06
246.04	-4.4195e-06
246.06	-4.422e-06
246.08	-4.4169e-06
246.1	-4.4128e-06
246.12	-4.416e-06
246.14	-4.4008e-06
246.16	-4.3948e-06
246.18	-4.3896e-06
246.2	-4.3806e-06
246.22	-4.3864e-06
246.24	-4.3833e-06
246.26	-4.3809e-06
246.28	-4.3842e-06
246.3	-4.3728e-06
246.32	-4.3739e-06
246.34	-4.3703e-06
246.36	-4.3615e-06
246.38	-4.3605e-06
246.4	-4.3488e-06
246.42	-4.3484e-06
246.44	-4.3546e-06
246.46	-4.3463e-06
246.48	-4.348e-06
246.5	-4.3431e-06
246.52	-4.3282e-06
246.54	-4.327e-06
246.56	-4.3178e-06
246.58	-4.316e-06
246.6	-4.3202e-06
246.62	-4.3093e-06
246.64	-4.3102e-06
246.66	-4.3103e-06
246.68	-4.3037e-06
246.7	-4.3065e-06
246.72	-4.2942e-06
246.74	-4.2895e-06
246.76	-4.2899e-06
246.78	-4.2791e-06
246.8	-4.2831e-06
246.82	-4.2824e-06
246.84	-4.2696e-06
246.86	-4.2664e-06
246.88	-4.2545e-06
246.9	-4.2495e-06
246.92	-4.2553e-06
246.94	-4.2492e-06
246.96	-4.253e-06
246.98	-4.2574e-06
247	-4.2513e-06
247.02	-4.257e-06
247.04	-4.2526e-06
247.06	-4.2449e-06
247.08	-4.2454e-06
247.1	-4.2314e-06
247.12	-4.2278e-06
247.14	-4.2285e-06
247.16	-4.2177e-06
247.18	-4.2193e-06
247.2	-4.2171e-06
247.22	-4.2077e-06
247.24	-4.2102e-06
247.26	-4.2039e-06
247.28	-4.2011e-06
247.3	-4.2052e-06
247.32	-4.1956e-06
247.34	-4.1972e-06
247.36	-4.1977e-06
247.38	-4.1883e-06
247.4	-4.1914e-06
247.42	-4.1831e-06
247.44	-4.1757e-06
247.46	-4.1789e-06
247.48	-4.1691e-06
247.5	-4.1711e-06
247.52	-4.1723e-06
247.54	-4.1635e-06
247.56	-4.1672e-06
247.58	-4.1599e-06
247.6	-4.1569e-06
247.62	-4.1563e-06
247.64	-4.1447e-06
247.66	-4.1445e-06
247.68	-4.1394e-06
247.7	-4.1365e-06
247.72	-4.1401e-06
247.74	-4.1282e-06
247.76	-4.1291e-06
247.78	-4.1201e-06
247.8	-4.1155e-06
247.82	-4.1207e-06
247.84	-4.1172e-06
247.86	-4.1236e-06
247.88	-4.1181e-06
247.9	-4.1189e-06
247.92	-4.1184e-06
247.94	-4.1167e-06
247.96	-4.1198e-06
247.98	-4.1094e-06
248	-4.1086e-06
248.02	-4.0965e-06
248.04	-4.0957e-06
248.06	-4.094e-06
248.08	-4.0964e-06
248.1	-4.1001e-06
248.12	-4.0939e-06
248.14	-4.0972e-06
248.16	-4.0866e-06
248.18	-4.0876e-06
248.2	-4.0792e-06
248.22	-4.0793e-06
248.24	-4.0705e-06
248.26	-4.0685e-06
248.28	-4.0675e-06
248.3	-4.068e-06
248.32	-4.0725e-06
248.34	-4.0679e-06
248.36	-4.067e-06
248.38	-4.0581e-06
248.4	-4.0594e-06
248.42	-4.0507e-06
248.44	-4.0537e-06
248.46	-4.0465e-06
248.48	-4.0475e-06
248.5	-4.041e-06
248.52	-4.0436e-06
248.54	-4.0416e-06
248.56	-4.0422e-06
248.58	-4.0429e-06
248.6	-4.0416e-06
248.62	-4.0429e-06
248.64	-4.0384e-06
248.66	-4.0386e-06
248.68	-4.0275e-06
248.7	-4.0274e-06
248.72	-4.0187e-06
248.74	-4.0207e-06
248.76	-4.0143e-06
248.78	-4.0174e-06
248.8	-4.0132e-06
248.82	-4.0118e-06
248.84	-4.0112e-06
248.86	-4.0076e-06
248.88	-4.0084e-06
248.9	-4.0011e-06
248.92	-4.0026e-06
248.94	-3.994e-06
248.96	-3.9975e-06
248.98	-3.9887e-06
249	-3.988e-06
249.02	-3.9837e-06
249.04	-3.9844e-06
249.06	-3.9837e-06
249.08	-3.9798e-06
249.1	-3.9811e-06
249.12	-3.9734e-06
249.14	-3.9791e-06
249.16	-3.9723e-06
249.18	-3.9752e-06
249.2	-3.9725e-06
249.22	-3.974e-06
249.24	-3.9753e-06
249.26	-3.9682e-06
249.28	-3.9702e-06
249.3	-3.9614e-06
249.32	-3.965e-06
249.34	-3.9584e-06
249.36	-3.9612e-06
249.38	-3.9631e-06
249.4	-3.9644e-06
249.42	-3.9692e-06
249.44	-3.9612e-06
249.46	-3.9638e-06
249.48	-3.9546e-06
249.5	-3.9545e-06
249.52	-3.95e-06
249.54	-3.9498e-06
249.56	-3.9494e-06
249.58	-3.9378e-06
249.6	-3.9409e-06
249.62	-3.932e-06
249.64	-3.9353e-06
249.66	-3.9332e-06
249.68	-3.9329e-06
249.7	-3.9334e-06
249.72	-3.9273e-06
249.74	-3.9315e-06
249.76	-3.9221e-06
249.78	-3.9243e-06
249.8	-3.9197e-06
249.82	-3.9191e-06
249.84	-3.9231e-06
249.86	-3.9156e-06
249.88	-3.9161e-06
249.9	-3.905e-06
249.92	-3.9058e-06
249.94	-3.9036e-06
249.96	-3.9029e-06
249.98	-3.9074e-06
250	-3.8983e-06
250.02	-3.899e-06
250.04	-3.8887e-06
250.06	-3.8886e-06
250.08	-3.8916e-06
250.1	-3.8894e-06
250.12	-3.8974e-06
250.14	-3.8925e-06
250.16	-3.8963e-06
250.18	-3.8911e-06
250.2	-3.8908e-06
250.22	-3.8902e-06
250.24	-3.8811e-06
250.26	-3.8839e-06
250.28	-3.8781e-06
250.3	-3.8871e-06
250.32	-3.8944e-06
250.34	-3.8941e-06
250.36	-3.9003e-06
250.38	-3.8899e-06
250.4	-3.8903e-06
250.42	-3.8828e-06
250.44	-3.8792e-06
250.46	-3.8807e-06
250.48	-3.8747e-06
250.5	-3.8803e-06
250.52	-3.877e-06
250.54	-3.8818e-06
250.56	-3.8813e-06
250.58	-3.8758e-06
250.6	-3.877e-06
250.62	-3.8662e-06
250.64	-3.8703e-06
250.66	-3.8677e-06
250.68	-3.8679e-06
250.7	-3.8742e-06
250.72	-3.87e-06
250.74	-3.8784e-06
250.76	-3.8765e-06
250.78	-3.8802e-06
250.8	-3.8806e-06
250.82	-3.8739e-06
250.84	-3.8772e-06
250.86	-3.8699e-06
250.88	-3.8729e-06
250.9	-3.8731e-06
250.92	-3.8683e-06
250.94	-3.8711e-06
250.96	-3.8607e-06
250.98	-3.8621e-06
251	-3.8585e-06
251.02	-3.8566e-06
251.04	-3.8583e-06
251.06	-3.8525e-06
251.08	-3.8557e-06
251.1	-3.8506e-06
251.12	-3.8555e-06
251.14	-3.8596e-06
251.16	-3.8537e-06
251.18	-3.8595e-06
251.2	-3.8506e-06
251.22	-3.8535e-06
251.24	-3.8583e-06
251.26	-3.8562e-06
251.28	-3.8684e-06
251.3	-3.8791e-06
251.32	-3.9034e-06
251.34	-3.9185e-06
251.36	-3.9275e-06
251.38	-3.9395e-06
251.4	-3.9365e-06
251.42	-3.944e-06
251.44	-3.9438e-06
251.46	-3.947e-06
251.48	-3.9536e-06
251.5	-3.9475e-06
251.52	-3.9541e-06
251.54	-3.9531e-06
251.56	-3.9615e-06
251.58	-3.971e-06
251.6	-3.9702e-06
251.62	-3.9775e-06
251.64	-3.9705e-06
251.66	-3.9745e-06
251.68	-3.9781e-06
251.7	-3.9772e-06
251.72	-3.9857e-06
251.74	-3.9806e-06
251.76	-3.9896e-06
251.78	-3.9974e-06
251.8	-3.9997e-06
251.82	-4.0107e-06
251.84	-4.0042e-06
251.86	-4.0084e-06
251.88	-4.009e-06
251.9	-4.0077e-06
251.92	-4.0151e-06
251.94	-4.0106e-06
251.96	-4.0152e-06
251.98	-4.0169e-06
252	-4.0201e-06
252.02	-4.0278e-06
252.04	-4.0236e-06
252.06	-4.0294e-06
252.08	-4.0264e-06
252.1	-4.0278e-06
252.12	-4.0336e-06
252.14	-4.0306e-06
252.16	-4.0403e-06
252.18	-4.0427e-06
252.2	-4.0466e-06
252.22	-4.0564e-06
252.24	-4.0567e-06
252.26	-4.0697e-06
252.28	-4.0848e-06
252.3	-4.1164e-06
252.32	-4.155e-06
252.34	-4.18e-06
252.36	-4.2088e-06
252.38	-4.2231e-06
252.4	-4.2379e-06
252.42	-4.2534e-06
252.44	-4.2517e-06
252.46	-4.2639e-06
252.48	-4.2679e-06
252.5	-4.2754e-06
252.52	-4.29e-06
252.54	-4.2914e-06
252.56	-4.3063e-06
252.58	-4.3149e-06
252.6	-4.3254e-06
252.62	-4.3384e-06
252.64	-4.3417e-06
252.66	-4.3521e-06
252.68	-4.354e-06
252.7	-4.3602e-06
252.72	-4.3725e-06
252.74	-4.3734e-06
252.76	-4.3872e-06
252.78	-4.393e-06
252.8	-4.3988e-06
252.82	-4.4124e-06
252.84	-4.4149e-06
252.86	-4.4274e-06
252.88	-4.435e-06
252.9	-4.4397e-06
252.92	-4.4536e-06
252.94	-4.4564e-06
252.96	-4.4695e-06
252.98	-4.4793e-06
253	-4.4821e-06
253.02	-4.493e-06
253.04	-4.4925e-06
253.06	-4.5031e-06
253.08	-4.5115e-06
253.1	-4.5135e-06
253.12	-4.5248e-06
253.14	-4.5233e-06
253.16	-4.5332e-06
253.18	-4.5443e-06
253.2	-4.5428e-06
253.22	-4.5559e-06
253.24	-4.5581e-06
253.26	-4.5697e-06
253.28	-4.5975e-06
253.3	-4.6327e-06
253.32	-4.6822e-06
253.34	-4.7147e-06
253.36	-4.7353e-06
253.38	-4.7576e-06
253.4	-4.7644e-06
253.42	-4.7846e-06
253.44	-4.8006e-06
253.46	-4.81e-06
253.48	-4.8283e-06
253.5	-4.8337e-06
253.52	-4.8489e-06
253.54	-4.8668e-06
253.56	-4.8767e-06
253.58	-4.8969e-06
253.6	-4.9053e-06
253.62	-4.918e-06
253.64	-4.9349e-06
253.66	-4.9422e-06
253.68	-4.9645e-06
253.7	-4.9806e-06
253.72	-4.9923e-06
253.74	-5.0127e-06
253.76	-5.0204e-06
253.78	-5.0363e-06
253.8	-5.051e-06
253.82	-5.0582e-06
253.84	-5.0761e-06
253.86	-5.0858e-06
253.88	-5.1019e-06
253.9	-5.1213e-06
253.92	-5.1285e-06
253.94	-5.1457e-06
253.96	-5.1548e-06
253.98	-5.1637e-06
254	-5.1808e-06
254.02	-5.1848e-06
254.04	-5.2026e-06
254.06	-5.221e-06
254.08	-5.2269e-06
254.1	-5.2421e-06
254.12	-5.2482e-06
254.14	-5.2589e-06
254.16	-5.2763e-06
254.18	-5.2795e-06
254.2	-5.2946e-06
254.22	-5.3081e-06
254.24	-5.3176e-06
254.26	-5.3422e-06
254.28	-5.36e-06
254.3	-5.398e-06
254.32	-5.4447e-06
254.34	-5.4724e-06
254.36	-5.5054e-06
254.38	-5.5282e-06
254.4	-5.5445e-06
254.42	-5.5666e-06
254.44	-5.5767e-06
254.46	-5.5955e-06
254.48	-5.617e-06
254.5	-5.6277e-06
254.52	-5.6539e-06
254.54	-5.67e-06
254.56	-5.6807e-06
254.58	-5.6996e-06
254.6	-5.7022e-06
254.62	-5.7193e-06
254.64	-5.7443e-06
254.66	-5.7567e-06
254.68	-5.7844e-06
254.7	-5.8075e-06
254.72	-5.8201e-06
254.74	-5.8399e-06
254.76	-5.8489e-06
254.78	-5.8612e-06
254.8	-5.8806e-06
254.82	-5.8837e-06
254.84	-5.9001e-06
254.86	-5.9201e-06
254.88	-5.9361e-06
254.9	-5.9625e-06
254.92	-5.9742e-06
254.94	-5.9895e-06
254.96	-6.0087e-06
254.98	-6.0097e-06
255	-6.0247e-06
255.02	-6.0419e-06
255.04	-6.0531e-06
255.06	-6.083e-06
255.08	-6.1077e-06
255.1	-6.1286e-06
255.12	-6.1582e-06
255.14	-6.1653e-06
255.16	-6.1795e-06
255.18	-6.198e-06
255.2	-6.2034e-06
255.22	-6.2247e-06
255.24	-6.2438e-06
255.26	-6.2503e-06
255.28	-6.2715e-06
255.3	-6.2851e-06
255.32	-6.3028e-06
255.34	-6.3304e-06
255.36	-6.3422e-06
255.38	-6.3593e-06
255.4	-6.3845e-06
255.42	-6.3956e-06
255.44	-6.4224e-06
255.46	-6.4507e-06
255.48	-6.4671e-06
255.5	-6.4939e-06
255.52	-6.5118e-06
255.54	-6.5276e-06
255.56	-6.5566e-06
255.58	-6.5688e-06
255.6	-6.5852e-06
255.62	-6.609e-06
255.64	-6.6216e-06
255.66	-6.658e-06
255.68	-6.6956e-06
255.7	-6.7287e-06
255.72	-6.7786e-06
255.74	-6.8243e-06
255.76	-6.8711e-06
255.78	-6.9426e-06
255.8	-7.0071e-06
255.82	-7.0858e-06
255.84	-7.1735e-06
255.86	-7.2451e-06
255.88	-7.3365e-06
255.9	-7.4372e-06
255.92	-7.5355e-06
255.94	-7.6492e-06
255.96	-7.7535e-06
255.98	-7.8669e-06
256	-7.986e-06
256.02	-8.1009e-06
256.04	-8.2308e-06
256.06	-8.3463e-06
256.08	-8.4721e-06
256.1	-8.6064e-06
256.12	-8.7291e-06
256.14	-8.8653e-06
256.16	-8.9954e-06
256.18	-9.1404e-06
256.2	-9.2854e-06
256.22	-9.4266e-06
256.24	-9.5784e-06
256.26	-9.7153e-06
256.28	-9.8572e-06
256.3	-9.9674e-06
256.32	-1.0085e-05
256.34	-1.0223e-05
256.36	-1.036e-05
256.38	-1.051e-05
256.4	-1.0655e-05
256.42	-1.0807e-05
256.44	-1.0946e-05
256.46	-1.1096e-05
256.48	-1.124e-05
256.5	-1.139e-05
256.52	-1.1537e-05
256.54	-1.1677e-05
256.56	-1.182e-05
256.58	-1.1951e-05
256.6	-1.209e-05
256.62	-1.2211e-05
256.64	-1.2341e-05
256.66	-1.2454e-05
256.68	-1.2571e-05
256.7	-1.2681e-05
256.72	-1.2795e-05
256.74	-1.2909e-05
256.76	-1.3013e-05
256.78	-1.3123e-05
256.8	-1.3215e-05
256.82	-1.3308e-05
256.84	-1.3391e-05
256.86	-1.3485e-05
256.88	-1.356e-05
256.9	-1.3645e-05
256.92	-1.3717e-05
256.94	-1.3793e-05
256.96	-1.3863e-05
256.98	-1.3939e-05
257	-1.4006e-05
257.02	-1.4063e-05
257.04	-1.4126e-05
257.06	-1.4177e-05
257.08	-1.4236e-05
257.1	-1.4286e-05
257.12	-1.434e-05
257.14	-1.4366e-05
257.16	-1.4409e-05
257.18	-1.4447e-05
257.2	-1.4484e-05
257.22	-1.452e-05
257.24	-1.4544e-05
257.26	-1.4575e-05
257.28	-1.4572e-05
257.3	-1.4543e-05
257.32	-1.4505e-05
257.34	-1.4493e-05
257.36	-1.4484e-05
257.38	-1.449e-05
257.4	-1.4488e-05
257.42	-1.4481e-05
257.44	-1.4485e-05
257.46	-1.4464e-05
257.48	-1.4463e-05
257.5	-1.4443e-05
257.52	-1.4432e-05
257.54	-1.4413e-05
257.56	-1.4397e-05
257.58	-1.4392e-05
257.6	-1.4365e-05
257.62	-1.4355e-05
257.64	-1.4315e-05
257.66	-1.4286e-05
257.68	-1.4251e-05
257.7	-1.4225e-05
257.72	-1.4202e-05
257.74	-1.4161e-05
257.76	-1.4138e-05
257.78	-1.4083e-05
257.8	-1.4055e-05
257.82	-1.4015e-05
257.84	-1.3969e-05
257.86	-1.3939e-05
257.88	-1.3883e-05
257.9	-1.3846e-05
257.92	-1.3789e-05
257.94	-1.3747e-05
257.96	-1.3698e-05
257.98	-1.3638e-05
258	-1.3594e-05
258.02	-1.3519e-05
258.04	-1.3469e-05
258.06	-1.3405e-05
258.08	-1.3342e-05
258.1	-1.3289e-05
258.12	-1.3216e-05
258.14	-1.3167e-05
258.16	-1.3093e-05
258.18	-1.3037e-05
258.2	-1.2973e-05
258.22	-1.2895e-05
258.24	-1.2839e-05
258.26	-1.2761e-05
258.28	-1.2689e-05
258.3	-1.2572e-05
258.32	-1.2458e-05
258.34	-1.2365e-05
258.36	-1.2265e-05
258.38	-1.22e-05
258.4	-1.2115e-05
258.42	-1.2036e-05
258.44	-1.1963e-05
258.46	-1.1869e-05
258.48	-1.18e-05
258.5	-1.171e-05
258.52	-1.1635e-05
258.54	-1.1565e-05
258.56	-1.1474e-05
258.58	-1.1399e-05
258.6	-1.1308e-05
258.62	-1.1244e-05
258.64	-1.1172e-05
258.66	-1.1084e-05
258.68	-1.1019e-05
258.7	-1.0917e-05
258.72	-1.0845e-05
258.74	-1.0778e-05
258.76	-1.0692e-05
258.78	-1.0623e-05
258.8	-1.0531e-05
258.82	-1.0462e-05
258.84	-1.0386e-05
258.86	-1.0308e-05
258.88	-1.0243e-05
258.9	-1.0146e-05
258.92	-1.0072e-05
258.94	-9.9895e-06
258.96	-9.9154e-06
258.98	-9.8545e-06
259	-9.7651e-06
259.02	-9.6946e-06
259.04	-9.6128e-06
259.06	-9.5427e-06
259.08	-9.4821e-06
259.1	-9.3984e-06
259.12	-9.3316e-06
259.14	-9.2469e-06
259.16	-9.1681e-06
259.18	-9.1008e-06
259.2	-9.0192e-06
259.22	-8.958e-06
259.24	-8.8747e-06
259.26	-8.8086e-06
259.28	-8.7418e-06
259.3	-8.6424e-06
259.32	-8.5751e-06
259.34	-8.4933e-06
259.36	-8.4217e-06
259.38	-8.3604e-06
259.4	-8.2822e-06
259.42	-8.2284e-06
259.44	-8.1598e-06
259.46	-8.0965e-06
259.48	-8.0317e-06
259.5	-7.9496e-06
259.52	-7.8892e-06
259.54	-7.8104e-06
259.56	-7.7479e-06
259.58	-7.6893e-06
259.6	-7.6177e-06
259.62	-7.5701e-06
259.64	-7.5057e-06
259.66	-7.4553e-06
259.68	-7.4042e-06
259.7	-7.3324e-06
259.72	-7.2803e-06
259.74	-7.2102e-06
259.76	-7.1559e-06
259.78	-7.1105e-06
259.8	-7.049e-06
259.82	-6.9964e-06
259.84	-6.9286e-06
259.86	-6.8815e-06
259.88	-6.8345e-06
259.9	-6.7763e-06
259.92	-6.7312e-06
259.94	-6.6583e-06
259.96	-6.6069e-06
259.98	-6.5624e-06
260	-6.5094e-06
260.02	-6.4745e-06
260.04	-6.4184e-06
260.06	-6.3736e-06
260.08	-6.3298e-06
260.1	-6.2767e-06
260.12	-6.2414e-06
260.14	-6.1879e-06
260.16	-6.145e-06
260.18	-6.0974e-06
260.2	-6.0471e-06
260.22	-6.0114e-06
260.24	-5.9606e-06
260.26	-5.9256e-06
260.28	-5.8839e-06
260.3	-5.8262e-06
260.32	-5.781e-06
260.34	-5.7289e-06
260.36	-5.6934e-06
260.38	-5.6553e-06
260.4	-5.6121e-06
260.42	-5.5807e-06
260.44	-5.5317e-06
260.46	-5.4998e-06
260.48	-5.4646e-06
260.5	-5.4252e-06
260.52	-5.3948e-06
260.54	-5.3478e-06
260.56	-5.3166e-06
260.58	-5.2851e-06
260.6	-5.2514e-06
260.62	-5.2235e-06
260.64	-5.1775e-06
260.66	-5.1512e-06
260.68	-5.1185e-06
260.7	-5.0813e-06
260.72	-5.0585e-06
260.74	-5.0173e-06
260.76	-4.9874e-06
260.78	-4.9552e-06
260.8	-4.9222e-06
260.82	-4.9011e-06
260.84	-4.8663e-06
260.86	-4.839e-06
260.88	-4.8082e-06
260.9	-4.7794e-06
260.92	-4.7571e-06
260.94	-4.7215e-06
260.96	-4.7e-06
260.98	-4.6676e-06
261	-4.6341e-06
261.02	-4.6135e-06
261.04	-4.5795e-06
261.06	-4.5596e-06
261.08	-4.5349e-06
261.1	-4.5092e-06
261.12	-4.4927e-06
261.14	-4.4651e-06
261.16	-4.4496e-06
261.18	-4.4272e-06
261.2	-4.4018e-06
261.22	-4.3797e-06
261.24	-4.344e-06
261.26	-4.3262e-06
261.28	-4.3035e-06
261.3	-4.2766e-06
261.32	-4.2575e-06
261.34	-4.2258e-06
261.36	-4.2084e-06
261.38	-4.1921e-06
261.4	-4.172e-06
261.42	-4.1596e-06
261.44	-4.127e-06
261.46	-4.1029e-06
261.48	-4.0815e-06
261.5	-4.0583e-06
261.52	-4.0491e-06
261.54	-4.0258e-06
261.56	-4.008e-06
261.58	-3.9896e-06
261.6	-3.9639e-06
261.62	-3.9531e-06
261.64	-3.9309e-06
261.66	-3.918e-06
261.68	-3.9059e-06
261.7	-3.8833e-06
261.72	-3.871e-06
261.74	-3.8485e-06
261.76	-3.8331e-06
261.78	-3.8175e-06
261.8	-3.7894e-06
261.82	-3.7766e-06
261.84	-3.7597e-06
261.86	-3.7476e-06
261.88	-3.7416e-06
261.9	-3.7208e-06
261.92	-3.7131e-06
261.94	-3.6995e-06
261.96	-3.6844e-06
261.98	-3.6759e-06
262	-3.6527e-06
262.02	-3.6384e-06
262.04	-3.6214e-06
262.06	-3.6033e-06
262.08	-3.5944e-06
262.1	-3.5729e-06
262.12	-3.5668e-06
262.14	-3.5599e-06
262.16	-3.5423e-06
262.18	-3.5415e-06
262.2	-3.5271e-06
262.22	-3.5161e-06
262.24	-3.5076e-06
262.26	-3.4826e-06
262.28	-3.4723e-06
262.3	-3.4586e-06
262.32	-3.4463e-06
262.34	-3.4428e-06
262.36	-3.4262e-06
262.38	-3.417e-06
262.4	-3.406e-06
262.42	-3.3898e-06
262.44	-3.3869e-06
262.46	-3.3684e-06
262.48	-3.3592e-06
262.5	-3.3531e-06
262.52	-3.3362e-06
262.54	-3.3327e-06
262.56	-3.32e-06
262.58	-3.3075e-06
262.6	-3.3031e-06
262.62	-3.2824e-06
262.64	-3.2727e-06
262.66	-3.2633e-06
262.68	-3.2462e-06
262.7	-3.2414e-06
262.72	-3.225e-06
262.74	-3.2176e-06
262.76	-3.2165e-06
262.78	-3.202e-06
262.8	-3.1973e-06
262.82	-3.1878e-06
262.84	-3.1738e-06
262.86	-3.1692e-06
262.88	-3.1552e-06
262.9	-3.1506e-06
262.92	-3.1471e-06
262.94	-3.1355e-06
262.96	-3.1343e-06
262.98	-3.1243e-06
263	-3.1155e-06
263.02	-3.1109e-06
263.04	-3.0919e-06
263.06	-3.0844e-06
263.08	-3.0755e-06
263.1	-3.06e-06
263.12	-3.0563e-06
263.14	-3.0441e-06
263.16	-3.0385e-06
263.18	-3.0383e-06
263.2	-3.0262e-06
263.22	-3.0253e-06
263.24	-3.0206e-06
263.26	-3.0097e-06
263.28	-3.0123e-06
263.3	-3.0014e-06
263.32	-2.9952e-06
263.34	-2.9931e-06
263.36	-2.9763e-06
263.38	-2.9692e-06
263.4	-2.9601e-06
263.42	-2.9474e-06
263.44	-2.9465e-06
263.46	-2.9355e-06
263.48	-2.9301e-06
263.5	-2.9312e-06
263.52	-2.9212e-06
263.54	-2.9197e-06
263.56	-2.9136e-06
263.58	-2.9027e-06
263.6	-2.9012e-06
263.62	-2.8901e-06
263.64	-2.8856e-06
263.66	-2.8858e-06
263.68	-2.874e-06
263.7	-2.8716e-06
263.72	-2.8668e-06
263.74	-2.855e-06
263.76	-2.8552e-06
263.78	-2.8454e-06
263.8	-2.8376e-06
263.82	-2.8381e-06
263.84	-2.8229e-06
263.86	-2.8182e-06
263.88	-2.8166e-06
263.9	-2.8046e-06
263.92	-2.8074e-06
263.94	-2.8038e-06
263.96	-2.7978e-06
263.98	-2.8018e-06
264	-2.792e-06
264.02	-2.7878e-06
264.04	-2.7894e-06
264.06	-2.7789e-06
264.08	-2.7802e-06
264.1	-2.78e-06
264.12	-2.7706e-06
264.14	-2.7702e-06
264.16	-2.7579e-06
264.18	-2.7516e-06
264.2	-2.7504e-06
264.22	-2.7405e-06
264.24	-2.738e-06
264.26	-2.7316e-06
264.28	-2.7242e-06
264.3	-2.7257e-06
264.32	-2.7161e-06
264.34	-2.716e-06
264.36	-2.7109e-06
264.38	-2.6995e-06
264.4	-2.7014e-06
264.42	-2.6907e-06
264.44	-2.6925e-06
264.46	-2.6922e-06
264.48	-2.6848e-06
264.5	-2.6867e-06
264.52	-2.676e-06
264.54	-2.6762e-06
264.56	-2.6705e-06
264.58	-2.6672e-06
264.6	-2.6666e-06
264.62	-2.6581e-06
264.64	-2.66e-06
264.66	-2.6525e-06
264.68	-2.6566e-06
264.7	-2.6536e-06
264.72	-2.654e-06
264.74	-2.6556e-06
264.76	-2.6514e-06
264.78	-2.6544e-06
264.8	-2.6472e-06
264.82	-2.648e-06
264.84	-2.6387e-06
264.86	-2.6392e-06
264.88	-2.6301e-06
264.9	-2.6283e-06
264.92	-2.6224e-06
264.94	-2.617e-06
264.96	-2.6125e-06
264.98	-2.6059e-06
265	-2.6071e-06
265.02	-2.6002e-06
265.04	-2.6031e-06
265.06	-2.5946e-06
265.08	-2.5963e-06
265.1	-2.5875e-06
265.12	-2.5903e-06
265.14	-2.582e-06
265.16	-2.5821e-06
265.18	-2.5744e-06
265.2	-2.5744e-06
265.22	-2.5707e-06
265.24	-2.5708e-06
265.26	-2.5723e-06
265.28	-2.5691e-06
265.3	-2.572e-06
265.32	-2.5689e-06
265.34	-2.5712e-06
265.36	-2.5673e-06
265.38	-2.5729e-06
265.4	-2.5647e-06
265.42	-2.5668e-06
265.44	-2.5584e-06
265.46	-2.5589e-06
265.48	-2.554e-06
265.5	-2.5545e-06
265.52	-2.5505e-06
265.54	-2.5463e-06
265.56	-2.546e-06
265.58	-2.5388e-06
265.6	-2.5445e-06
265.62	-2.5406e-06
265.64	-2.5452e-06
265.66	-2.5374e-06
265.68	-2.5424e-06
265.7	-2.5387e-06
265.72	-2.5395e-06
265.74	-2.5393e-06
265.76	-2.5324e-06
265.78	-2.5314e-06
265.8	-2.5239e-06
265.82	-2.5275e-06
265.84	-2.5191e-06
265.86	-2.5208e-06
265.88	-2.5103e-06
265.9	-2.5075e-06
265.92	-2.5071e-06
265.94	-2.5051e-06
265.96	-2.5105e-06
265.98	-2.5042e-06
266	-2.51e-06
266.02	-2.5031e-06
266.04	-2.5047e-06
266.06	-2.501e-06
266.08	-2.5005e-06
266.1	-2.4998e-06
266.12	-2.4932e-06
266.14	-2.4959e-06
266.16	-2.4876e-06
266.18	-2.4907e-06
266.2	-2.4834e-06
266.22	-2.481e-06
266.24	-2.4787e-06
266.26	-2.4749e-06
266.28	-2.4813e-06
266.3	-2.4784e-06
266.32	-2.4861e-06
266.34	-2.4821e-06
266.36	-2.4852e-06
266.38	-2.4881e-06
266.4	-2.4853e-06
266.42	-2.4879e-06
266.44	-2.4798e-06
266.46	-2.4824e-06
266.48	-2.4742e-06
266.5	-2.4743e-06
266.52	-2.473e-06
266.54	-2.4683e-06
266.56	-2.4722e-06
266.58	-2.4643e-06
266.6	-2.4691e-06
266.62	-2.4657e-06
266.64	-2.4682e-06
266.66	-2.4712e-06
266.68	-2.4661e-06
266.7	-2.4706e-06
266.72	-2.465e-06
266.74	-2.4697e-06
266.76	-2.4684e-06
266.78	-2.4686e-06
266.8	-2.4694e-06
266.82	-2.4629e-06
266.84	-2.4691e-06
266.86	-2.4651e-06
266.88	-2.4684e-06
266.9	-2.4673e-06
266.92	-2.465e-06
266.94	-2.469e-06
266.96	-2.463e-06
266.98	-2.4675e-06
267	-2.4609e-06
267.02	-2.4595e-06
267.04	-2.458e-06
267.06	-2.4505e-06
267.08	-2.456e-06
267.1	-2.4508e-06
267.12	-2.454e-06
267.14	-2.4539e-06
267.16	-2.4533e-06
267.18	-2.4582e-06
267.2	-2.4527e-06
267.22	-2.4575e-06
267.24	-2.4535e-06
267.26	-2.4546e-06
267.28	-2.4595e-06
267.3	-2.4583e-06
267.32	-2.4682e-06
267.34	-2.4642e-06
267.36	-2.4695e-06
267.38	-2.4691e-06
267.4	-2.4679e-06
267.42	-2.473e-06
267.44	-2.4657e-06
267.46	-2.4705e-06
267.48	-2.4668e-06
267.5	-2.4674e-06
267.52	-2.4725e-06
267.54	-2.4703e-06
267.56	-2.4761e-06
267.58	-2.4713e-06
267.6	-2.4751e-06
267.62	-2.4743e-06
267.64	-2.4708e-06
267.66	-2.4747e-06
267.68	-2.4661e-06
267.7	-2.4697e-06
267.72	-2.4677e-06
267.74	-2.4672e-06
267.76	-2.4709e-06
267.78	-2.4671e-06
267.8	-2.472e-06
267.82	-2.4673e-06
267.84	-2.4708e-06
267.86	-2.4716e-06
267.88	-2.467e-06
267.9	-2.4745e-06
267.92	-2.4696e-06
267.94	-2.4736e-06
267.96	-2.4739e-06
267.98	-2.4704e-06
268	-2.4734e-06
268.02	-2.4658e-06
268.04	-2.4703e-06
268.06	-2.4685e-06
268.08	-2.4682e-06
268.1	-2.4722e-06
268.12	-2.4657e-06
268.14	-2.4702e-06
268.16	-2.4661e-06
268.18	-2.467e-06
268.2	-2.4696e-06
268.22	-2.4657e-06
268.24	-2.4758e-06
268.26	-2.4755e-06
268.28	-2.492e-06
268.3	-2.5134e-06
268.32	-2.5311e-06
268.34	-2.5574e-06
268.36	-2.5662e-06
268.38	-2.5815e-06
268.4	-2.5907e-06
268.42	-2.5948e-06
268.44	-2.6057e-06
268.46	-2.604e-06
268.48	-2.6157e-06
268.5	-2.6208e-06
268.52	-2.6266e-06
268.54	-2.6387e-06
268.56	-2.6358e-06
268.58	-2.6428e-06
268.6	-2.6477e-06
268.62	-2.6543e-06
268.64	-2.6663e-06
268.66	-2.667e-06
268.68	-2.6792e-06
268.7	-2.6807e-06
268.72	-2.6878e-06
268.74	-2.6964e-06
268.76	-2.6942e-06
268.78	-2.7016e-06
268.8	-2.6981e-06
268.82	-2.7005e-06
268.84	-2.7061e-06
268.86	-2.7045e-06
268.88	-2.7147e-06
268.9	-2.713e-06
268.92	-2.7217e-06
268.94	-2.729e-06
268.96	-2.7282e-06
268.98	-2.7386e-06
269	-2.7347e-06
269.02	-2.7398e-06
269.04	-2.7434e-06
269.06	-2.7419e-06
269.08	-2.7493e-06
269.1	-2.7466e-06
269.12	-2.7541e-06
269.14	-2.7603e-06
269.16	-2.7607e-06
269.18	-2.7727e-06
269.2	-2.7698e-06
269.22	-2.7773e-06
269.24	-2.7883e-06
269.26	-2.7958e-06
269.28	-2.8276e-06
269.3	-2.8599e-06
269.32	-2.9056e-06
269.34	-2.9466e-06
269.36	-2.9681e-06
269.38	-2.9965e-06
269.4	-3.0087e-06
269.42	-3.0274e-06
269.44	-3.0417e-06
269.46	-3.0502e-06
269.48	-3.0669e-06
269.5	-3.0731e-06
269.52	-3.09e-06
269.54	-3.1048e-06
269.56	-3.1126e-06
269.58	-3.1298e-06
269.6	-3.1302e-06
269.62	-3.1393e-06
269.64	-3.1521e-06
269.66	-3.1588e-06
269.68	-3.175e-06
269.7	-3.1812e-06
269.72	-3.1954e-06
269.74	-3.2086e-06
269.76	-3.215e-06
269.78	-3.2325e-06
269.8	-3.237e-06
269.82	-3.247e-06
269.84	-3.2586e-06
269.86	-3.2609e-06
269.88	-3.2751e-06
269.9	-3.2808e-06
269.92	-3.2928e-06
269.94	-3.308e-06
269.96	-3.3098e-06
269.98	-3.3227e-06
270	-3.3281e-06
270.02	-3.3371e-06
270.04	-3.3489e-06
270.06	-3.3509e-06
270.08	-3.3627e-06
270.1	-3.3689e-06
270.12	-3.3748e-06
270.14	-3.3886e-06
270.16	-3.3906e-06
270.18	-3.4027e-06
270.2	-3.4103e-06
270.22	-3.4184e-06
270.24	-3.44e-06
270.26	-3.4534e-06
270.28	-3.4908e-06
270.3	-3.5373e-06
270.32	-3.5813e-06
270.34	-3.6284e-06
270.36	-3.6514e-06
270.38	-3.6784e-06
270.4	-3.7046e-06
270.42	-3.7192e-06
270.44	-3.7432e-06
270.46	-3.7581e-06
270.48	-3.7778e-06
270.5	-3.8026e-06
270.52	-3.8137e-06
270.54	-3.836e-06
270.56	-3.8513e-06
270.58	-3.8622e-06
270.6	-3.882e-06
270.62	-3.8912e-06
270.64	-3.9079e-06
270.66	-3.9241e-06
270.68	-3.931e-06
270.7	-3.9505e-06
270.72	-3.9631e-06
270.74	-3.9819e-06
270.76	-4.0055e-06
270.78	-4.0163e-06
270.8	-4.0363e-06
270.82	-4.0506e-06
270.84	-4.0626e-06
270.86	-4.0832e-06
270.88	-4.088e-06
270.9	-4.1013e-06
270.92	-4.1191e-06
270.94	-4.1285e-06
270.96	-4.148e-06
270.98	-4.1592e-06
271	-4.1717e-06
271.02	-4.1887e-06
271.04	-4.196e-06
271.06	-4.2154e-06
271.08	-4.2325e-06
271.1	-4.2459e-06
271.12	-4.2698e-06
271.14	-4.2794e-06
271.16	-4.298e-06
271.18	-4.3178e-06
271.2	-4.3219e-06
271.22	-4.3358e-06
271.24	-4.3452e-06
271.26	-4.3578e-06
271.28	-4.3911e-06
271.3	-4.4227e-06
271.32	-4.4667e-06
271.34	-4.5005e-06
271.36	-4.5162e-06
271.38	-4.5402e-06
271.4	-4.5563e-06
271.42	-4.5767e-06
271.44	-4.6048e-06
271.46	-4.62e-06
271.48	-4.6455e-06
271.5	-4.6685e-06
271.52	-4.6814e-06
271.54	-4.7047e-06
271.56	-4.7133e-06
271.58	-4.7245e-06
271.6	-4.7444e-06
271.62	-4.7539e-06
271.64	-4.7771e-06
271.66	-4.8007e-06
271.68	-4.8139e-06
271.7	-4.8381e-06
271.72	-4.8522e-06
271.74	-4.8672e-06
271.76	-4.8888e-06
271.78	-4.8982e-06
271.8	-4.9158e-06
271.82	-4.9353e-06
271.84	-4.9463e-06
271.86	-4.9705e-06
271.88	-4.9896e-06
271.9	-5.0064e-06
271.92	-5.0289e-06
271.94	-5.0375e-06
271.96	-5.0528e-06
271.98	-5.0716e-06
272	-5.0772e-06
272.02	-5.0952e-06
272.04	-5.1116e-06
272.06	-5.1232e-06
272.08	-5.1455e-06
272.1	-5.1588e-06
272.12	-5.1759e-06
272.14	-5.196e-06
272.16	-5.2016e-06
272.18	-5.2193e-06
272.2	-5.2393e-06
272.22	-5.2472e-06
272.24	-5.2677e-06
272.26	-5.2799e-06
272.28	-5.283e-06
272.3	-5.2903e-06
272.32	-5.2833e-06
272.34	-5.2853e-06
272.36	-5.2948e-06
272.38	-5.2903e-06
272.4	-5.3002e-06
272.42	-5.3143e-06
272.44	-5.3204e-06
272.46	-5.338e-06
272.48	-5.3496e-06
272.5	-5.3579e-06
272.52	-5.3744e-06
272.54	-5.3786e-06
272.56	-5.3967e-06
272.58	-5.416e-06
272.6	-5.4231e-06
272.62	-5.4387e-06
272.64	-5.4429e-06
272.66	-5.4536e-06
272.68	-5.4701e-06
272.7	-5.475e-06
272.72	-5.4891e-06
272.74	-5.4962e-06
272.76	-5.5078e-06
272.78	-5.5246e-06
272.8	-5.5324e-06
272.82	-5.5517e-06
272.84	-5.5537e-06
272.86	-5.564e-06
272.88	-5.5767e-06
272.9	-5.5831e-06
272.92	-5.5995e-06
272.94	-5.605e-06
272.96	-5.6218e-06
272.98	-5.6293e-06
273	-5.6437e-06
273.02	-5.6584e-06
273.04	-5.6688e-06
273.06	-5.6852e-06
273.08	-5.688e-06
273.1	-5.706e-06
273.12	-5.7103e-06
273.14	-5.7238e-06
273.16	-5.7312e-06
273.18	-5.7473e-06
273.2	-5.7647e-06
273.22	-5.7768e-06
273.24	-5.7957e-06
273.26	-5.7988e-06
273.28	-5.797e-06
273.3	-5.754e-06
273.32	-5.7161e-06
273.34	-5.6848e-06
273.36	-5.6745e-06
273.38	-5.6673e-06
273.4	-5.6694e-06
273.42	-5.6697e-06
273.44	-5.6686e-06
273.46	-5.6739e-06
273.48	-5.672e-06
273.5	-5.6818e-06
273.52	-5.6812e-06
273.54	-5.6887e-06
273.56	-5.6852e-06
273.58	-5.6927e-06
273.6	-5.6887e-06
273.62	-5.6947e-06
273.64	-5.6945e-06
273.66	-5.6986e-06
273.68	-5.7011e-06
273.7	-5.7033e-06
273.72	-5.7143e-06
273.74	-5.7197e-06
273.76	-5.734e-06
273.78	-5.734e-06
273.8	-5.7428e-06
273.82	-5.7384e-06
273.84	-5.744e-06
273.86	-5.744e-06
273.88	-5.749e-06
273.9	-5.7541e-06
273.92	-5.7523e-06
273.94	-5.7593e-06
273.96	-5.7576e-06
273.98	-5.7715e-06
274	-5.772e-06
274.02	-5.7831e-06
274.04	-5.7863e-06
274.06	-5.7937e-06
274.08	-5.8018e-06
274.1	-5.8056e-06
274.12	-5.8198e-06
274.14	-5.8199e-06
274.16	-5.8307e-06
274.18	-5.8284e-06
274.2	-5.8349e-06
274.22	-5.84e-06
274.24	-5.8444e-06
274.26	-5.8485e-06
274.28	-5.8213e-06
274.3	-5.7706e-06
274.32	-5.7091e-06
274.34	-5.6863e-06
274.36	-5.6751e-06
274.38	-5.6738e-06
274.4	-5.6747e-06
274.42	-5.6636e-06
274.44	-5.6625e-06
274.46	-5.6422e-06
274.48	-5.6343e-06
274.5	-5.6246e-06
274.52	-5.6185e-06
274.54	-5.6206e-06
274.56	-5.6137e-06
274.58	-5.6207e-06
274.6	-5.6144e-06
274.62	-5.613e-06
274.64	-5.607e-06
274.66	-5.6029e-06
274.68	-5.6059e-06
274.7	-5.601e-06
274.72	-5.6073e-06
274.74	-5.5983e-06
274.76	-5.5961e-06
274.78	-5.5937e-06
274.8	-5.5875e-06
274.82	-5.596e-06
274.84	-5.5916e-06
274.86	-5.5948e-06
274.88	-5.5884e-06
274.9	-5.5907e-06
274.92	-5.5983e-06
274.94	-5.598e-06
274.96	-5.6102e-06
274.98	-5.6024e-06
275	-5.6006e-06
275.02	-5.6024e-06
275.04	-5.601e-06
275.06	-5.6115e-06
275.08	-5.6084e-06
275.1	-5.6144e-06
275.12	-5.6157e-06
275.14	-5.624e-06
275.16	-5.6346e-06
275.18	-5.6332e-06
275.2	-5.6433e-06
275.22	-5.637e-06
275.24	-5.6393e-06
275.26	-5.6402e-06
275.28	-5.629e-06
275.3	-5.6136e-06
275.32	-5.5819e-06
275.34	-5.568e-06
275.36	-5.557e-06
275.38	-5.5545e-06
275.4	-5.5631e-06
275.42	-5.5576e-06
275.44	-5.5652e-06
275.46	-5.5632e-06
275.48	-5.5726e-06
275.5	-5.591e-06
275.52	-5.5975e-06
275.54	-5.612e-06
275.56	-5.6129e-06
275.58	-5.6236e-06
275.6	-5.6389e-06
275.62	-5.6519e-06
275.64	-5.6771e-06
275.66	-5.6983e-06
275.68	-5.7352e-06
275.7	-5.77e-06
275.72	-5.8149e-06
275.74	-5.872e-06
275.76	-5.9192e-06
275.78	-5.9839e-06
275.8	-6.0463e-06
275.82	-6.1173e-06
275.84	-6.2e-06
275.86	-6.2728e-06
275.88	-6.3589e-06
275.9	-6.4399e-06
275.92	-6.5264e-06
275.94	-6.6132e-06
275.96	-6.6916e-06
275.98	-6.785e-06
276	-6.87e-06
276.02	-6.9699e-06
276.04	-7.0747e-06
276.06	-7.1706e-06
276.08	-7.2775e-06
276.1	-7.3703e-06
276.12	-7.4753e-06
276.14	-7.5834e-06
276.16	-7.6883e-06
276.18	-7.7998e-06
276.2	-7.8978e-06
276.22	-8.0144e-06
276.24	-8.1286e-06
276.26	-8.2464e-06
276.28	-8.3729e-06
276.3	-8.4748e-06
276.32	-8.5888e-06
276.34	-8.7072e-06
276.36	-8.8358e-06
276.38	-8.9714e-06
276.4	-9.0924e-06
276.42	-9.2312e-06
276.44	-9.3603e-06
276.46	-9.4964e-06
276.48	-9.6375e-06
276.5	-9.7622e-06
276.52	-9.9007e-06
276.54	-1.0025e-05
276.56	-1.0156e-05
276.58	-1.0291e-05
276.6	-1.0413e-05
276.62	-1.0552e-05
276.64	-1.0674e-05
276.66	-1.0798e-05
276.68	-1.0921e-05
276.7	-1.1025e-05
276.72	-1.1142e-05
276.74	-1.125e-05
276.76	-1.1362e-05
276.78	-1.1473e-05
276.8	-1.1569e-05
276.82	-1.1685e-05
276.84	-1.1782e-05
276.86	-1.1881e-05
276.88	-1.1978e-05
276.9	-1.2052e-05
276.92	-1.2141e-05
276.94	-1.2216e-05
276.96	-1.2301e-05
276.98	-1.2386e-05
277	-1.2454e-05
277.02	-1.2535e-05
277.04	-1.2597e-05
277.06	-1.2674e-05
277.08	-1.2743e-05
277.1	-1.2787e-05
277.12	-1.2853e-05
277.14	-1.2894e-05
277.16	-1.2943e-05
277.18	-1.3001e-05
277.2	-1.3037e-05
277.22	-1.3092e-05
277.24	-1.3127e-05
277.26	-1.3167e-05
277.28	-1.3206e-05
277.3	-1.322e-05
277.32	-1.3248e-05
277.34	-1.3264e-05
277.36	-1.3286e-05
277.38	-1.3313e-05
277.4	-1.3318e-05
277.42	-1.3344e-05
277.44	-1.3356e-05
277.46	-1.337e-05
277.48	-1.3388e-05
277.5	-1.3378e-05
277.52	-1.3388e-05
277.54	-1.3386e-05
277.56	-1.3386e-05
277.58	-1.3399e-05
277.6	-1.3382e-05
277.62	-1.3391e-05
277.64	-1.3387e-05
277.66	-1.3374e-05
277.68	-1.3378e-05
277.7	-1.3347e-05
277.72	-1.3335e-05
277.74	-1.3314e-05
277.76	-1.3283e-05
277.78	-1.3276e-05
277.8	-1.3241e-05
277.82	-1.3231e-05
277.84	-1.3211e-05
277.86	-1.3161e-05
277.88	-1.3146e-05
277.9	-1.3107e-05
277.92	-1.3077e-05
277.94	-1.3059e-05
277.96	-1.3004e-05
277.98	-1.2972e-05
278	-1.2935e-05
278.02	-1.2898e-05
278.04	-1.2876e-05
278.06	-1.2821e-05
278.08	-1.2782e-05
278.1	-1.274e-05
278.12	-1.2683e-05
278.14	-1.2648e-05
278.16	-1.2586e-05
278.18	-1.2542e-05
278.2	-1.2502e-05
278.22	-1.2436e-05
278.24	-1.2397e-05
278.26	-1.234e-05
278.28	-1.2286e-05
278.3	-1.2253e-05
278.32	-1.2178e-05
278.34	-1.2125e-05
278.36	-1.2071e-05
278.38	-1.1996e-05
278.4	-1.1955e-05
278.42	-1.1883e-05
278.44	-1.1819e-05
278.46	-1.1778e-05
278.48	-1.1705e-05
278.5	-1.1658e-05
278.52	-1.1604e-05
278.54	-1.1524e-05
278.56	-1.1473e-05
278.58	-1.1399e-05
278.6	-1.1341e-05
278.62	-1.1304e-05
278.64	-1.1233e-05
278.66	-1.1185e-05
278.68	-1.1121e-05
278.7	-1.1045e-05
278.72	-1.0992e-05
278.74	-1.0908e-05
278.76	-1.0851e-05
278.78	-1.0804e-05
278.8	-1.0727e-05
278.82	-1.0684e-05
278.84	-1.0624e-05
278.86	-1.0553e-05
278.88	-1.0499e-05
278.9	-1.0411e-05
278.92	-1.0345e-05
278.94	-1.0291e-05
278.96	-1.0211e-05
278.98	-1.0161e-05
279	-1.0099e-05
279.02	-1.0027e-05
279.04	-9.9752e-06
279.06	-9.8972e-06
279.08	-9.8351e-06
279.1	-9.7727e-06
279.12	-9.6889e-06
279.14	-9.6279e-06
279.16	-9.5597e-06
279.18	-9.491e-06
279.2	-9.4374e-06
279.22	-9.3572e-06
279.24	-9.2961e-06
279.26	-9.2434e-06
279.28	-9.1646e-06
279.3	-9.1163e-06
279.32	-9.0511e-06
279.34	-8.9677e-06
279.36	-8.9134e-06
279.38	-8.8396e-06
279.4	-8.7798e-06
279.42	-8.7302e-06
279.44	-8.6576e-06
279.46	-8.6122e-06
279.48	-8.5532e-06
279.5	-8.4731e-06
279.52	-8.4175e-06
279.54	-8.3373e-06
279.56	-8.2753e-06
279.58	-8.2329e-06
279.6	-8.163e-06
279.62	-8.1137e-06
279.64	-8.0555e-06
279.66	-7.9821e-06
279.68	-7.9335e-06
279.7	-7.8677e-06
279.72	-7.8098e-06
279.74	-7.768e-06
279.76	-7.6999e-06
279.78	-7.6503e-06
279.8	-7.5988e-06
279.82	-7.5308e-06
279.84	-7.4845e-06
279.86	-7.4181e-06
279.88	-7.3524e-06
279.9	-7.3066e-06
279.92	-7.2411e-06
279.94	-7.196e-06
279.96	-7.1554e-06
279.98	-7.088e-06
280	-7.0426e-06
280.02	-6.9912e-06
280.04	-6.9371e-06
280.06	-6.9097e-06
280.08	-6.8604e-06
280.1	-6.8104e-06
280.12	-6.7686e-06
280.14	-6.7063e-06
280.16	-6.6644e-06
280.18	-6.6215e-06
280.2	-6.5624e-06
280.22	-6.5226e-06
280.24	-6.4703e-06
280.26	-6.4163e-06
280.28	-6.3816e-06
280.3	-6.3293e-06
280.32	-6.2845e-06
280.34	-6.2442e-06
280.36	-6.1884e-06
280.38	-6.1513e-06
280.4	-6.1137e-06
280.42	-6.0665e-06
280.44	-6.0352e-06
280.46	-5.9926e-06
280.48	-5.9514e-06
280.5	-5.9275e-06
280.52	-5.884e-06
280.54	-5.8489e-06
280.56	-5.8147e-06
280.58	-5.76e-06
280.6	-5.7221e-06
280.62	-5.6832e-06
280.64	-5.6342e-06
280.66	-5.6018e-06
280.68	-5.5604e-06
280.7	-5.5231e-06
280.72	-5.4937e-06
280.74	-5.4513e-06
280.76	-5.4239e-06
280.78	-5.3925e-06
280.8	-5.3485e-06
280.82	-5.3262e-06
280.84	-5.2949e-06
280.86	-5.2647e-06
280.88	-5.2429e-06
280.9	-5.1954e-06
280.92	-5.1612e-06
280.94	-5.1347e-06
280.96	-5.0995e-06
280.98	-5.0811e-06
281	-5.0499e-06
281.02	-5.0239e-06
281.04	-4.9987e-06
281.06	-4.9606e-06
281.08	-4.9346e-06
281.1	-4.8972e-06
281.12	-4.8688e-06
281.14	-4.8396e-06
281.16	-4.8048e-06
281.18	-4.7885e-06
281.2	-4.7594e-06
281.22	-4.7415e-06
281.24	-4.7175e-06
281.26	-4.6847e-06
281.28	-4.6599e-06
281.3	-4.6216e-06
281.32	-4.5975e-06
281.34	-4.561e-06
281.36	-4.5339e-06
281.38	-4.5063e-06
281.4	-4.4822e-06
281.42	-4.4652e-06
281.44	-4.441e-06
281.46	-4.4278e-06
281.48	-4.3964e-06
281.5	-4.3712e-06
281.52	-4.3352e-06
281.54	-4.3096e-06
281.56	-4.2864e-06
281.58	-4.2706e-06
281.6	-4.2542e-06
281.62	-4.2315e-06
281.64	-4.214e-06
281.66	-4.1893e-06
281.68	-4.1756e-06
281.7	-4.1526e-06
281.72	-4.1363e-06
281.74	-4.1059e-06
281.76	-4.0873e-06
281.78	-4.0618e-06
281.8	-4.0453e-06
281.82	-4.0247e-06
281.84	-4.0074e-06
281.86	-3.9835e-06
281.88	-3.9629e-06
281.9	-3.9477e-06
281.92	-3.9302e-06
281.94	-3.9196e-06
281.96	-3.9008e-06
281.98	-3.8919e-06
282	-3.8716e-06
282.02	-3.8622e-06
282.04	-3.8382e-06
282.06	-3.8198e-06
282.08	-3.7929e-06
282.1	-3.7776e-06
282.12	-3.7574e-06
282.14	-3.7457e-06
282.16	-3.7332e-06
282.18	-3.7173e-06
282.2	-3.7083e-06
282.22	-3.6927e-06
282.24	-3.6832e-06
282.26	-3.6595e-06
282.28	-3.6448e-06
282.3	-3.6142e-06
282.32	-3.5968e-06
282.34	-3.5805e-06
282.36	-3.5708e-06
282.38	-3.5611e-06
282.4	-3.5482e-06
282.42	-3.5388e-06
282.44	-3.5164e-06
282.46	-3.5074e-06
282.48	-3.485e-06
282.5	-3.4715e-06
282.52	-3.4524e-06
282.54	-3.4411e-06
282.56	-3.431e-06
282.58	-3.42e-06
282.6	-3.4151e-06
282.62	-3.3992e-06
282.64	-3.3908e-06
282.66	-3.3678e-06
282.68	-3.3572e-06
282.7	-3.3412e-06
282.72	-3.3301e-06
282.74	-3.3215e-06
282.76	-3.3056e-06
282.78	-3.2997e-06
282.8	-3.2827e-06
282.82	-3.275e-06
282.84	-3.2616e-06
282.86	-3.2531e-06
282.88	-3.2398e-06
282.9	-3.2241e-06
282.92	-3.2164e-06
282.94	-3.1952e-06
282.96	-3.1852e-06
282.98	-3.1664e-06
283	-3.1556e-06
283.02	-3.1473e-06
283.04	-3.1378e-06
283.06	-3.1369e-06
283.08	-3.1227e-06
283.1	-3.1179e-06
283.12	-3.1004e-06
283.14	-3.0906e-06
283.16	-3.085e-06
283.18	-3.0731e-06
283.2	-3.0681e-06
283.22	-3.0528e-06
283.24	-3.0484e-06
283.26	-3.0347e-06
283.28	-3.0264e-06
283.3	-3.0163e-06
283.32	-2.9986e-06
283.34	-2.9924e-06
283.36	-2.9731e-06
283.38	-2.9662e-06
283.4	-2.9551e-06
283.42	-2.9462e-06
283.44	-2.9427e-06
283.46	-2.9273e-06
283.48	-2.9226e-06
283.5	-2.9067e-06
283.52	-2.8985e-06
283.54	-2.8904e-06
283.56	-2.8776e-06
283.58	-2.8721e-06
283.6	-2.8569e-06
283.62	-2.8543e-06
283.64	-2.8422e-06
283.66	-2.833e-06
283.68	-2.8296e-06
283.7	-2.816e-06
283.72	-2.8149e-06
283.74	-2.8021e-06
283.76	-2.7991e-06
283.78	-2.7928e-06
283.8	-2.782e-06
283.82	-2.7773e-06
283.84	-2.7588e-06
283.86	-2.7516e-06
283.88	-2.7397e-06
283.9	-2.7309e-06
283.92	-2.7295e-06
283.94	-2.7167e-06
283.96	-2.7153e-06
283.98	-2.7035e-06
284	-2.7002e-06
284.02	-2.6968e-06
284.04	-2.686e-06
284.06	-2.683e-06
284.08	-2.6667e-06
284.1	-2.6625e-06
284.12	-2.6571e-06
284.14	-2.651e-06
284.16	-2.6497e-06
284.18	-2.6345e-06
284.2	-2.6311e-06
284.22	-2.618e-06
284.24	-2.6122e-06
284.26	-2.6088e-06
284.28	-2.5903e-06
284.3	-2.585e-06
284.32	-2.5666e-06
284.34	-2.5595e-06
284.36	-2.558e-06
284.38	-2.5496e-06
284.4	-2.5458e-06
284.42	-2.5303e-06
284.44	-2.5239e-06
284.46	-2.5132e-06
284.48	-2.5033e-06
284.5	-2.5001e-06
284.52	-2.4822e-06
284.54	-2.4774e-06
284.56	-2.4684e-06
284.58	-2.4618e-06
284.6	-2.4605e-06
284.62	-2.4511e-06
284.64	-2.4479e-06
284.66	-2.4345e-06
284.68	-2.4317e-06
284.7	-2.4283e-06
284.72	-2.4196e-06
284.74	-2.4216e-06
284.76	-2.408e-06
284.78	-2.4031e-06
284.8	-2.3979e-06
284.82	-2.3867e-06
284.84	-2.3836e-06
284.86	-2.3699e-06
284.88	-2.3641e-06
284.9	-2.356e-06
284.92	-2.3474e-06
284.94	-2.3484e-06
284.96	-2.3364e-06
284.98	-2.3328e-06
285	-2.3245e-06
285.02	-2.3169e-06
285.04	-2.3146e-06
285.06	-2.3039e-06
285.08	-2.3029e-06
285.1	-2.2955e-06
285.12	-2.2912e-06
285.14	-2.2932e-06
285.16	-2.2822e-06
285.18	-2.2816e-06
285.2	-2.2699e-06
285.22	-2.261e-06
285.24	-2.2534e-06
285.26	-2.2374e-06
285.28	-2.2315e-06
285.3	-2.2134e-06
285.32	-2.2017e-06
285.34	-2.1946e-06
285.36	-2.1802e-06
285.38	-2.179e-06
285.4	-2.1676e-06
285.42	-2.1632e-06
285.44	-2.1585e-06
285.46	-2.1477e-06
285.48	-2.1472e-06
285.5	-2.1363e-06
285.52	-2.1324e-06
285.54	-2.1281e-06
285.56	-2.1154e-06
285.58	-2.1128e-06
285.6	-2.0974e-06
285.62	-2.091e-06
285.64	-2.0846e-06
285.66	-2.073e-06
285.68	-2.0712e-06
285.7	-2.0585e-06
285.72	-2.0547e-06
285.74	-2.0504e-06
285.76	-2.0402e-06
285.78	-2.0397e-06
285.8	-2.0268e-06
285.82	-2.0216e-06
285.84	-2.0165e-06
285.86	-2.0053e-06
285.88	-2.0052e-06
285.9	-1.9947e-06
285.92	-1.9922e-06
285.94	-1.9905e-06
285.96	-1.9823e-06
285.98	-1.9859e-06
286	-1.976e-06
286.02	-1.9732e-06
286.04	-1.9704e-06
286.06	-1.9592e-06
286.08	-1.9602e-06
286.1	-1.9491e-06
286.12	-1.9488e-06
286.14	-1.948e-06
286.16	-1.9336e-06
286.18	-1.9325e-06
286.2	-1.9215e-06
286.22	-1.9156e-06
286.24	-1.9115e-06
286.26	-1.8984e-06
286.28	-1.8904e-06
286.3	-1.8709e-06
286.32	-1.8582e-06
286.34	-1.8486e-06
286.36	-1.833e-06
286.38	-1.8275e-06
286.4	-1.8166e-06
286.42	-1.8082e-06
286.44	-1.8014e-06
286.46	-1.7866e-06
286.48	-1.7859e-06
286.5	-1.779e-06
286.52	-1.771e-06
286.54	-1.7717e-06
286.56	-1.7592e-06
286.58	-1.7564e-06
286.6	-1.7496e-06
286.62	-1.739e-06
286.64	-1.736e-06
286.66	-1.721e-06
286.68	-1.7145e-06
286.7	-1.7073e-06
286.72	-1.6907e-06
286.74	-1.6839e-06
286.76	-1.667e-06
286.78	-1.6596e-06
286.8	-1.6566e-06
286.82	-1.646e-06
286.84	-1.6479e-06
286.86	-1.6404e-06
286.88	-1.6375e-06
286.9	-1.6377e-06
286.92	-1.6251e-06
286.94	-1.623e-06
286.96	-1.6132e-06
286.98	-1.6019e-06
287	-1.6013e-06
287.02	-1.5904e-06
287.04	-1.5887e-06
287.06	-1.585e-06
287.08	-1.571e-06
287.1	-1.569e-06
287.12	-1.5547e-06
287.14	-1.5485e-06
287.16	-1.546e-06
287.18	-1.5341e-06
287.2	-1.5341e-06
287.22	-1.5248e-06
287.24	-1.5197e-06
287.26	-1.5202e-06
287.28	-1.4996e-06
287.3	-1.4872e-06
287.32	-1.4722e-06
287.34	-1.4541e-06
287.36	-1.4529e-06
287.38	-1.4409e-06
287.4	-1.4397e-06
287.42	-1.4384e-06
287.44	-1.4248e-06
287.46	-1.4213e-06
287.48	-1.4095e-06
287.5	-1.3988e-06
287.52	-1.3965e-06
287.54	-1.3841e-06
287.56	-1.3834e-06
287.58	-1.379e-06
287.6	-1.3724e-06
287.62	-1.3734e-06
287.64	-1.3607e-06
287.66	-1.3532e-06
287.68	-1.3449e-06
287.7	-1.3302e-06
287.72	-1.3283e-06
287.74	-1.3194e-06
287.76	-1.3122e-06
287.78	-1.3113e-06
287.8	-1.2964e-06
287.82	-1.29e-06
287.84	-1.2814e-06
287.86	-1.2696e-06
287.88	-1.2671e-06
287.9	-1.2551e-06
287.92	-1.2532e-06
287.94	-1.2553e-06
287.96	-1.2441e-06
287.98	-1.2426e-06
288	-1.2346e-06
288.02	-1.222e-06
288.04	-1.2235e-06
288.06	-1.2148e-06
288.08	-1.2112e-06
288.1	-1.2119e-06
288.12	-1.1969e-06
288.14	-1.1911e-06
288.16	-1.1824e-06
288.18	-1.1715e-06
288.2	-1.1672e-06
288.22	-1.1534e-06
288.24	-1.1502e-06
288.26	-1.1483e-06
288.28	-1.1388e-06
288.3	-1.1394e-06
288.32	-1.135e-06
288.34	-1.1259e-06
288.36	-1.1247e-06
288.38	-1.1121e-06
288.4	-1.1066e-06
288.42	-1.103e-06
288.44	-1.0885e-06
288.46	-1.0832e-06
288.48	-1.0764e-06
288.5	-1.0662e-06
288.52	-1.0679e-06
288.54	-1.0598e-06
288.56	-1.0571e-06
288.58	-1.0574e-06
288.6	-1.0433e-06
288.62	-1.0388e-06
288.64	-1.034e-06
288.66	-1.0227e-06
288.68	-1.024e-06
288.7	-1.017e-06
288.72	-1.0109e-06
288.74	-1.0108e-06
288.76	-9.9593e-07
288.78	-9.8929e-07
288.8	-9.8354e-07
288.82	-9.7086e-07
288.84	-9.7153e-07
288.86	-9.6568e-07
288.88	-9.5825e-07
288.9	-9.5945e-07
288.92	-9.4686e-07
288.94	-9.3965e-07
288.96	-9.3807e-07
288.98	-9.2712e-07
289	-9.2534e-07
289.02	-9.2349e-07
289.04	-9.1205e-07
289.06	-9.1094e-07
289.08	-9.0273e-07
289.1	-8.9635e-07
289.12	-8.9575e-07
289.14	-8.8603e-07
289.16	-8.8486e-07
289.18	-8.8138e-07
289.2	-8.7188e-07
289.22	-8.738e-07
289.24	-8.613e-07
289.26	-8.5546e-07
289.28	-8.5468e-07
289.3	-8.4599e-07
289.32	-8.5566e-07
289.34	-8.5662e-07
289.36	-8.5495e-07
289.38	-8.6008e-07
289.4	-8.4932e-07
289.42	-8.4942e-07
289.44	-8.4226e-07
289.46	-8.3835e-07
289.48	-8.3618e-07
289.5	-8.2678e-07
289.52	-8.2648e-07
289.54	-8.1586e-07
289.56	-8.1762e-07
289.58	-8.1408e-07
289.6	-8.1371e-07
289.62	-8.1554e-07
289.64	-8.0945e-07
289.66	-8.13e-07
289.68	-8.0501e-07
289.7	-8.0655e-07
289.72	-8.0169e-07
289.74	-8.0124e-07
289.76	-7.9791e-07
289.78	-7.9167e-07
289.8	-7.9201e-07
289.82	-7.839e-07
289.84	-7.8515e-07
289.86	-7.7664e-07
289.88	-7.7658e-07
289.9	-7.663e-07
289.92	-7.6636e-07
289.94	-7.5696e-07
289.96	-7.5516e-07
289.98	-7.5011e-07
290	-7.4526e-07
290.02	-7.4366e-07
290.04	-7.3707e-07
290.06	-7.3767e-07
290.08	-7.3002e-07
290.1	-7.3119e-07
290.12	-7.2333e-07
290.14	-7.2679e-07
290.16	-7.1634e-07
290.18	-7.1869e-07
290.2	-7.0983e-07
290.22	-7.0933e-07
290.24	-7.045e-07
290.26	-7.045e-07
290.28	-7.0646e-07
290.3	-7.1292e-07
290.32	-7.2142e-07
290.34	-7.2583e-07
290.36	-7.3107e-07
290.38	-7.2885e-07
290.4	-7.3487e-07
290.42	-7.3112e-07
290.44	-7.3598e-07
290.46	-7.2902e-07
290.48	-7.3351e-07
290.5	-7.2842e-07
290.52	-7.3109e-07
290.54	-7.2945e-07
290.56	-7.2748e-07
290.58	-7.2904e-07
290.6	-7.2429e-07
290.62	-7.2858e-07
290.64	-7.2069e-07
290.66	-7.2675e-07
290.68	-7.172e-07
290.7	-7.182e-07
290.72	-7.1517e-07
290.74	-7.1489e-07
290.76	-7.1406e-07
290.78	-7.1158e-07
290.8	-7.1323e-07
290.82	-7.0727e-07
290.84	-7.1222e-07
290.86	-7.041e-07
290.88	-7.0647e-07
290.9	-7.022e-07
290.92	-7.0022e-07
290.94	-6.9918e-07
290.96	-6.9551e-07
290.98	-7.0068e-07
291	-6.9271e-07
291.02	-6.9598e-07
291.04	-6.8651e-07
291.06	-6.8426e-07
291.08	-6.7987e-07
291.1	-6.7543e-07
291.12	-6.7828e-07
291.14	-6.716e-07
291.16	-6.7738e-07
291.18	-6.7078e-07
291.2	-6.7749e-07
291.22	-6.7728e-07
291.24	-6.7873e-07
291.26	-6.8329e-07
291.28	-6.8125e-07
291.3	-6.9245e-07
291.32	-6.9344e-07
291.34	-7.0319e-07
291.36	-7.0498e-07
291.38	-7.0701e-07
291.4	-7.0923e-07
291.42	-7.0475e-07
291.44	-7.0966e-07
291.46	-7.0362e-07
291.48	-7.0906e-07
291.5	-7.0786e-07
291.52	-7.0931e-07
291.54	-7.147e-07
291.56	-7.1038e-07
291.58	-7.1797e-07
291.6	-7.0902e-07
291.62	-7.0797e-07
291.64	-7.0594e-07
291.66	-7.004e-07
291.68	-7.0618e-07
291.7	-7.0196e-07
291.72	-7.0785e-07
291.74	-7.0554e-07
291.76	-7.1093e-07
291.78	-7.1532e-07
291.8	-7.1238e-07
291.82	-7.1972e-07
291.84	-7.1031e-07
291.86	-7.1111e-07
291.88	-7.0868e-07
291.9	-7.0599e-07
291.92	-7.0995e-07
291.94	-7.0553e-07
291.96	-7.0829e-07
291.98	-7.0084e-07
292	-7.0359e-07
292.02	-7.0505e-07
292.04	-7.0065e-07
292.06	-7.0569e-07
292.08	-6.9868e-07
292.1	-7.0031e-07
292.12	-7.0091e-07
292.14	-7.0298e-07
292.16	-7.0891e-07
292.18	-7.0604e-07
292.2	-7.1155e-07
292.22	-7.0743e-07
292.24	-7.1251e-07
292.26	-7.1657e-07
292.28	-7.1534e-07
292.3	-7.2391e-07
292.32	-7.217e-07
292.34	-7.3006e-07
292.36	-7.3266e-07
292.38	-7.35e-07
292.4	-7.4064e-07
292.42	-7.3552e-07
292.44	-7.4016e-07
292.46	-7.3739e-07
292.48	-7.3916e-07
292.5	-7.4516e-07
292.52	-7.4025e-07
292.54	-7.4508e-07
292.56	-7.4134e-07
292.58	-7.4373e-07
292.6	-7.4547e-07
292.62	-7.4537e-07
292.64	-7.4906e-07
292.66	-7.4261e-07
292.68	-7.4727e-07
292.7	-7.4583e-07
292.72	-7.4798e-07
292.74	-7.5675e-07
292.76	-7.4965e-07
292.78	-7.5309e-07
292.8	-7.486e-07
292.82	-7.4687e-07
292.84	-7.5078e-07
292.86	-7.4787e-07
292.88	-7.5289e-07
292.9	-7.4746e-07
292.92	-7.5255e-07
292.94	-7.5611e-07
292.96	-7.5286e-07
292.98	-7.6022e-07
293	-7.5283e-07
293.02	-7.5285e-07
293.04	-7.5475e-07
293.06	-7.5163e-07
293.08	-7.5779e-07
293.1	-7.5441e-07
293.12	-7.596e-07
293.14	-7.5999e-07
293.16	-7.6076e-07
293.18	-7.6661e-07
293.2	-7.6025e-07
293.22	-7.6485e-07
293.24	-7.6113e-07
293.26	-7.6125e-07
293.28	-7.6696e-07
293.3	-7.6613e-07
293.32	-7.735e-07
293.34	-7.7223e-07
293.36	-7.7601e-07
293.38	-7.8089e-07
293.4	-7.7719e-07
293.42	-7.8411e-07
293.44	-7.7963e-07
293.46	-7.8157e-07
293.48	-7.8443e-07
293.5	-7.8242e-07
293.52	-7.8822e-07
293.54	-7.8364e-07
293.56	-7.8712e-07
293.58	-7.8765e-07
293.6	-7.8309e-07
293.62	-7.8633e-07
293.64	-7.8132e-07
293.66	-7.8414e-07
293.68	-7.8639e-07
293.7	-7.8522e-07
293.72	-7.9116e-07
293.74	-7.8731e-07
293.76	-7.9328e-07
293.78	-7.945e-07
293.8	-7.935e-07
293.82	-7.9862e-07
293.84	-7.9347e-07
293.86	-7.9658e-07
293.88	-7.9589e-07
293.9	-7.9716e-07
293.92	-8.0077e-07
293.94	-7.9446e-07
293.96	-8.0156e-07
293.98	-7.9974e-07
294	-8.0062e-07
294.02	-8.0827e-07
294.04	-7.9799e-07
294.06	-8.0003e-07
294.08	-7.9583e-07
294.1	-7.9349e-07
294.12	-7.976e-07
294.14	-7.9397e-07
294.16	-7.97e-07
294.18	-7.9225e-07
294.2	-7.9463e-07
294.22	-8.007e-07
294.24	-7.9501e-07
294.26	-7.9963e-07
294.28	-7.9756e-07
294.3	-8.0001e-07
294.32	-8.06e-07
294.34	-8.0356e-07
294.36	-8.1167e-07
294.38	-8.1172e-07
294.4	-8.1324e-07
294.42	-8.1995e-07
294.44	-8.1521e-07
294.46	-8.2109e-07
294.48	-8.1853e-07
294.5	-8.184e-07
294.52	-8.2207e-07
294.54	-8.1652e-07
294.56	-8.2138e-07
294.58	-8.1835e-07
294.6	-8.2063e-07
294.62	-8.2632e-07
294.64	-8.2151e-07
294.66	-8.2725e-07
294.68	-8.2835e-07
294.7	-8.298e-07
294.72	-8.347e-07
294.74	-8.2927e-07
294.76	-8.3461e-07
294.78	-8.3441e-07
294.8	-8.3507e-07
294.82	-8.4265e-07
294.84	-8.3645e-07
294.86	-8.3919e-07
294.88	-8.3962e-07
294.9	-8.3613e-07
294.92	-8.4139e-07
294.94	-8.37e-07
294.96	-8.3764e-07
294.98	-8.3788e-07
295	-8.3402e-07
295.02	-8.3788e-07
295.04	-8.3266e-07
295.06	-8.3301e-07
295.08	-8.3221e-07
295.1	-8.253e-07
295.12	-8.3291e-07
295.14	-8.2971e-07
295.16	-8.3337e-07
295.18	-8.4085e-07
295.2	-8.3296e-07
295.22	-8.3645e-07
295.24	-8.3493e-07
295.26	-8.33e-07
295.28	-8.3869e-07
295.3	-8.3547e-07
295.32	-8.4222e-07
295.34	-8.4346e-07
295.36	-8.4478e-07
295.38	-8.5349e-07
295.4	-8.4879e-07
295.42	-8.5356e-07
295.44	-8.5497e-07
295.46	-8.5181e-07
295.48	-8.5978e-07
295.5	-8.5727e-07
295.52	-8.6056e-07
295.54	-8.6637e-07
295.56	-8.6001e-07
295.58	-8.6455e-07
295.6	-8.6127e-07
295.62	-8.578e-07
295.64	-8.6085e-07
295.66	-8.5198e-07
295.68	-8.5743e-07
295.7	-8.6025e-07
295.72	-8.5646e-07
295.74	-8.6266e-07
295.76	-8.5803e-07
295.78	-8.584e-07
295.8	-8.6127e-07
295.82	-8.5618e-07
295.84	-8.6079e-07
295.86	-8.5885e-07
295.88	-8.5782e-07
295.9	-8.6146e-07
295.92	-8.5919e-07
295.94	-8.6246e-07
295.96	-8.6617e-07
295.98	-8.6281e-07
296	-8.6708e-07
296.02	-8.6428e-07
296.04	-8.6428e-07
296.06	-8.702e-07
296.08	-8.6262e-07
296.1	-8.647e-07
296.12	-8.6512e-07
296.14	-8.6038e-07
296.16	-8.6967e-07
296.18	-8.6686e-07
296.2	-8.6985e-07
296.22	-8.7662e-07
296.24	-8.706e-07
296.26	-8.7372e-07
296.28	-8.7516e-07
296.3	-8.7343e-07
296.32	-8.7962e-07
296.34	-8.7545e-07
296.36	-8.7749e-07
296.38	-8.8243e-07
296.4	-8.7594e-07
296.42	-8.7781e-07
296.44	-8.7837e-07
296.46	-8.75e-07
296.48	-8.8156e-07
296.5	-8.8023e-07
296.52	-8.834e-07
296.54	-8.8849e-07
296.56	-8.8463e-07
296.58	-8.8845e-07
296.6	-8.8741e-07
296.62	-8.8599e-07
296.64	-8.887e-07
296.66	-8.827e-07
296.68	-8.8264e-07
296.7	-8.8542e-07
296.72	-8.7705e-07
296.74	-8.7628e-07
296.76	-8.7951e-07
296.78	-8.7655e-07
296.8	-8.8534e-07
296.82	-8.8676e-07
296.84	-8.91e-07
296.86	-9.007e-07
296.88	-8.9252e-07
296.9	-8.9391e-07
296.92	-8.9415e-07
296.94	-8.891e-07
296.96	-8.9332e-07
296.98	-8.9071e-07
297	-8.9101e-07
297.02	-8.9766e-07
297.04	-8.9026e-07
297.06	-8.8989e-07
297.08	-8.9182e-07
297.1	-8.8445e-07
297.12	-8.9146e-07
297.14	-8.946e-07
297.16	-8.9549e-07
297.18	-9.0367e-07
297.2	-9.0112e-07
297.22	-9.0265e-07
297.24	-9.0744e-07
297.26	-9.0378e-07
297.28	-9.0994e-07
297.3	-9.1412e-07
297.32	-9.107e-07
297.34	-9.1591e-07
297.36	-9.1362e-07
297.38	-9.1202e-07
297.4	-9.1858e-07
297.42	-9.1614e-07
297.44	-9.1951e-07
297.46	-9.2497e-07
297.48	-9.1952e-07
297.5	-9.2353e-07
297.52	-9.2217e-07
297.54	-9.2059e-07
297.56	-9.2565e-07
297.58	-9.2129e-07
297.6	-9.2692e-07
297.62	-9.3159e-07
297.64	-9.2577e-07
297.66	-9.3154e-07
297.68	-9.2445e-07
297.7	-9.2435e-07
297.72	-9.2693e-07
297.74	-9.2283e-07
297.76	-9.2828e-07
297.78	-9.2517e-07
297.8	-9.2796e-07
297.82	-9.3011e-07
297.84	-9.2828e-07
297.86	-9.3533e-07
297.88	-9.2937e-07
297.9	-9.3382e-07
297.92	-9.3304e-07
297.94	-9.322e-07
297.96	-9.3828e-07
297.98	-9.3625e-07
298	-9.4134e-07
298.02	-9.355e-07
298.04	-9.3921e-07
298.06	-9.3719e-07
298.08	-9.393e-07
298.1	-9.4179e-07
298.12	-9.3872e-07
298.14	-9.4313e-07
298.16	-9.3861e-07
298.18	-9.4475e-07
298.2	-9.3965e-07
298.22	-9.4352e-07
298.24	-9.3926e-07
298.26	-9.3841e-07
298.28	-9.3899e-07
298.3	-9.3877e-07
298.32	-9.4233e-07
298.34	-9.396e-07
298.36	-9.4361e-07
298.38	-9.3773e-07
298.4	-9.4349e-07
298.42	-9.3874e-07
298.44	-9.4434e-07
298.46	-9.3872e-07
298.48	-9.4349e-07
298.5	-9.4029e-07
298.52	-9.4531e-07
298.54	-9.469e-07
298.56	-9.5113e-07
298.58	-9.5434e-07
298.6	-9.5597e-07
298.62	-9.6037e-07
298.64	-9.5862e-07
298.66	-9.6446e-07
298.68	-9.5888e-07
298.7	-9.646e-07
298.72	-9.5804e-07
298.74	-9.6349e-07
298.76	-9.5831e-07
298.78	-9.6248e-07
298.8	-9.5834e-07
298.82	-9.5968e-07
298.84	-9.6026e-07
298.86	-9.6136e-07
298.88	-9.656e-07
298.9	-9.6404e-07
298.92	-9.6835e-07
298.94	-9.6513e-07
298.96	-9.6781e-07
298.98	-9.6219e-07
299	-9.6536e-07
299.02	-9.6074e-07
299.04	-9.6065e-07
299.06	-9.5905e-07
299.08	-9.607e-07
299.1	-9.679e-07
299.12	-9.6602e-07
299.14	-9.7593e-07
299.16	-9.6866e-07
299.18	-9.742e-07
299.2	-9.7042e-07
299.22	-9.7217e-07
299.24	-9.7235e-07
299.26	-9.7003e-07
299.28	-9.7505e-07
299.3	-9.7114e-07
299.32	-9.8188e-07
299.34	-9.8081e-07
299.36	-9.8766e-07
299.38	-9.87e-07
299.4	-9.9065e-07
299.42	-9.948e-07
299.44	-9.9311e-07
299.46	-1.0018e-06
299.48	-9.9683e-07
299.5	-1.0018e-06
299.52	-9.9876e-07
299.54	-9.9952e-07
299.56	-1.0026e-06
299.58	-1.0025e-06
299.6	-1.0058e-06
299.62	-1.0007e-06
299.64	-1.0062e-06
299.66	-1.0011e-06
299.68	-1.007e-06
299.7	-1.0103e-06
299.72	-1.0081e-06
299.74	-1.0128e-06
299.76	-1.0086e-06
299.78	-1.0146e-06
299.8	-1.0123e-06
299.82	-1.0155e-06
299.84	-1.0178e-06
299.86	-1.0154e-06
299.88	-1.0219e-06
299.9	-1.019e-06
299.92	-1.0241e-06
299.94	-1.0219e-06
299.96	-1.0256e-06
299.98	-1.0296e-06
300	-1.0284e-06
300.02	-1.0375e-06
300.04	-1.0306e-06
300.06	-1.035e-06
300.08	-1.0327e-06
300.1	-1.0332e-06
300.12	-1.0371e-06
300.14	-1.0325e-06
300.16	-1.0395e-06
300.18	-1.0363e-06
300.2	-1.0407e-06
300.22	-1.0454e-06
300.24	-1.0444e-06
300.26	-1.0524e-06
300.28	-1.048e-06
300.3	-1.0545e-06
300.32	-1.0538e-06
300.34	-1.0578e-06
300.36	-1.0665e-06
300.38	-1.0669e-06
300.4	-1.0761e-06
300.42	-1.0733e-06
300.44	-1.0767e-06
300.46	-1.078e-06
300.48	-1.0782e-06
300.5	-1.0871e-06
300.52	-1.0818e-06
300.54	-1.0858e-06
300.56	-1.0851e-06
300.58	-1.0861e-06
300.6	-1.0934e-06
300.62	-1.0925e-06
300.64	-1.1002e-06
300.66	-1.0975e-06
300.68	-1.1023e-06
300.7	-1.1064e-06
300.72	-1.1046e-06
300.74	-1.1112e-06
300.76	-1.1084e-06
300.78	-1.1141e-06
300.8	-1.1149e-06
300.82	-1.1169e-06
300.84	-1.1237e-06
300.86	-1.1207e-06
300.88	-1.1297e-06
300.9	-1.1272e-06
300.92	-1.1324e-06
300.94	-1.1375e-06
300.96	-1.1334e-06
300.98	-1.1406e-06
301	-1.1328e-06
301.02	-1.134e-06
301.04	-1.1355e-06
301.06	-1.1326e-06
301.08	-1.1397e-06
301.1	-1.1367e-06
301.12	-1.1405e-06
301.14	-1.1392e-06
301.16	-1.1445e-06
301.18	-1.1538e-06
301.2	-1.1529e-06
301.22	-1.1634e-06
301.24	-1.1673e-06
301.26	-1.1755e-06
301.28	-1.1925e-06
301.3	-1.2063e-06
301.32	-1.2328e-06
301.34	-1.2482e-06
301.36	-1.263e-06
301.38	-1.2777e-06
301.4	-1.2829e-06
301.42	-1.2967e-06
301.44	-1.297e-06
301.46	-1.3061e-06
301.48	-1.3116e-06
301.5	-1.3155e-06
301.52	-1.325e-06
301.54	-1.3244e-06
301.56	-1.3351e-06
301.58	-1.3372e-06
301.6	-1.3448e-06
301.62	-1.3572e-06
301.64	-1.3575e-06
301.66	-1.369e-06
301.68	-1.3729e-06
301.7	-1.3795e-06
301.72	-1.3887e-06
301.74	-1.3906e-06
301.76	-1.4021e-06
301.78	-1.4046e-06
301.8	-1.4142e-06
301.82	-1.4223e-06
301.84	-1.4226e-06
301.86	-1.4334e-06
301.88	-1.431e-06
301.9	-1.4368e-06
301.92	-1.444e-06
301.94	-1.4445e-06
301.96	-1.455e-06
301.98	-1.454e-06
302	-1.4652e-06
302.02	-1.4741e-06
302.04	-1.4748e-06
302.06	-1.4849e-06
302.08	-1.4819e-06
302.1	-1.4897e-06
302.12	-1.4941e-06
302.14	-1.4959e-06
302.16	-1.5065e-06
302.18	-1.507e-06
302.2	-1.5168e-06
302.22	-1.5234e-06
302.24	-1.5335e-06
302.26	-1.5506e-06
302.28	-1.5692e-06
302.3	-1.6051e-06
302.32	-1.6423e-06
302.34	-1.6757e-06
302.36	-1.7049e-06
302.38	-1.7255e-06
302.4	-1.7467e-06
302.42	-1.7619e-06
302.44	-1.7757e-06
302.46	-1.7943e-06
302.48	-1.8034e-06
302.5	-1.8217e-06
302.52	-1.8338e-06
302.54	-1.847e-06
302.56	-1.8644e-06
302.58	-1.8705e-06
302.6	-1.8862e-06
302.62	-1.8963e-06
302.64	-1.9049e-06
302.66	-1.9215e-06
302.68	-1.9272e-06
302.7	-1.9416e-06
302.72	-1.9532e-06
302.74	-1.9633e-06
302.76	-1.979e-06
302.78	-1.9843e-06
302.8	-1.9997e-06
302.82	-2.0109e-06
302.84	-2.0189e-06
302.86	-2.0346e-06
302.88	-2.0378e-06
302.9	-2.0499e-06
302.92	-2.0595e-06
302.94	-2.066e-06
302.96	-2.0813e-06
302.98	-2.0845e-06
303	-2.0992e-06
303.02	-2.1117e-06
303.04	-2.1183e-06
303.06	-2.1346e-06
303.08	-2.1385e-06
303.1	-2.1498e-06
303.12	-2.1631e-06
303.14	-2.1715e-06
303.16	-2.1873e-06
303.18	-2.1943e-06
303.2	-2.2098e-06
303.22	-2.2246e-06
303.24	-2.238e-06
303.26	-2.2619e-06
303.28	-2.2893e-06
303.3	-2.3301e-06
303.32	-2.3813e-06
303.34	-2.4195e-06
303.36	-2.4543e-06
303.38	-2.4798e-06
303.4	-2.5051e-06
303.42	-2.5342e-06
303.44	-2.5475e-06
303.46	-2.5689e-06
303.48	-2.5848e-06
303.5	-2.5982e-06
303.52	-2.6187e-06
303.54	-2.6277e-06
303.56	-2.6482e-06
303.58	-2.6662e-06
303.6	-2.6793e-06
303.62	-2.7033e-06
303.64	-2.7152e-06
303.66	-2.7345e-06
303.68	-2.7542e-06
303.7	-2.7647e-06
303.72	-2.7878e-06
303.74	-2.8013e-06
303.76	-2.8188e-06
303.78	-2.8421e-06
303.8	-2.8522e-06
303.82	-2.8724e-06
303.84	-2.8853e-06
303.86	-2.8968e-06
303.88	-2.9188e-06
303.9	-2.9311e-06
303.92	-2.9503e-06
303.94	-2.9696e-06
303.96	-2.9808e-06
303.98	-3.0012e-06
304	-3.0124e-06
304.02	-3.0295e-06
304.04	-3.0479e-06
304.06	-3.0572e-06
304.08	-3.0766e-06
304.1	-3.0887e-06
304.12	-3.1031e-06
304.14	-3.1239e-06
304.16	-3.1307e-06
304.18	-3.1469e-06
304.2	-3.1626e-06
304.22	-3.1743e-06
304.24	-3.1998e-06
304.26	-3.2167e-06
304.28	-3.2474e-06
304.3	-3.2856e-06
304.32	-3.3179e-06
304.34	-3.3561e-06
304.36	-3.3813e-06
304.38	-3.402e-06
304.4	-3.433e-06
304.42	-3.452e-06
304.44	-3.4761e-06
304.46	-3.4996e-06
304.48	-3.5121e-06
304.5	-3.5329e-06
304.52	-3.5484e-06
304.54	-3.5657e-06
304.56	-3.5919e-06
304.58	-3.6082e-06
304.6	-3.6308e-06
304.62	-3.6479e-06
304.64	-3.6592e-06
304.66	-3.6811e-06
304.68	-3.6937e-06
304.7	-3.713e-06
304.72	-3.7373e-06
304.74	-3.7497e-06
304.76	-3.7755e-06
304.78	-3.7984e-06
304.8	-3.8141e-06
304.82	-3.84e-06
304.84	-3.8503e-06
304.86	-3.8649e-06
304.88	-3.8861e-06
304.9	-3.8967e-06
304.92	-3.9226e-06
304.94	-3.9458e-06
304.96	-3.9586e-06
304.98	-3.9825e-06
305	-3.9908e-06
305.02	-4.0052e-06
305.04	-4.0239e-06
305.06	-4.031e-06
305.08	-4.0481e-06
305.1	-4.0646e-06
305.12	-4.0762e-06
305.14	-4.0996e-06
305.16	-4.1168e-06
305.18	-4.1373e-06
305.2	-4.163e-06
305.22	-4.1774e-06
305.24	-4.1988e-06
305.26	-4.2168e-06
305.28	-4.2176e-06
305.3	-4.2249e-06
305.32	-4.219e-06
305.34	-4.2173e-06
305.36	-4.2297e-06
305.38	-4.2316e-06
305.4	-4.2458e-06
305.42	-4.2603e-06
305.44	-4.2637e-06
305.46	-4.2786e-06
305.48	-4.2931e-06
305.5	-4.3028e-06
305.52	-4.3234e-06
305.54	-4.3328e-06
305.56	-4.3449e-06
305.58	-4.3623e-06
305.6	-4.3678e-06
305.62	-4.3822e-06
305.64	-4.3965e-06
305.66	-4.402e-06
305.68	-4.4218e-06
305.7	-4.4362e-06
305.72	-4.4499e-06
305.74	-4.4708e-06
305.76	-4.4763e-06
305.78	-4.4864e-06
305.8	-4.5015e-06
305.82	-4.5048e-06
305.84	-4.5204e-06
305.86	-4.5345e-06
305.88	-4.5415e-06
305.9	-4.5591e-06
305.92	-4.5678e-06
305.94	-4.5824e-06
305.96	-4.5998e-06
305.98	-4.604e-06
306	-4.6198e-06
306.02	-4.6273e-06
306.04	-4.6408e-06
306.06	-4.6626e-06
306.08	-4.6697e-06
306.1	-4.6904e-06
306.12	-4.7025e-06
306.14	-4.7151e-06
306.16	-4.7341e-06
306.18	-4.7422e-06
306.2	-4.7621e-06
306.22	-4.7688e-06
306.24	-4.7803e-06
306.26	-4.7875e-06
306.28	-4.7777e-06
306.3	-4.7569e-06
306.32	-4.7148e-06
306.34	-4.6946e-06
306.36	-4.6741e-06
306.38	-4.6683e-06
306.4	-4.6645e-06
306.42	-4.6635e-06
306.44	-4.6685e-06
306.46	-4.6648e-06
306.48	-4.6719e-06
306.5	-4.6668e-06
306.52	-4.6749e-06
306.54	-4.6738e-06
306.56	-4.6812e-06
306.58	-4.6847e-06
306.6	-4.6892e-06
306.62	-4.6937e-06
306.64	-4.6914e-06
306.66	-4.697e-06
306.68	-4.6939e-06
306.7	-4.701e-06
306.72	-4.6962e-06
306.74	-4.7041e-06
306.76	-4.7028e-06
306.78	-4.7093e-06
306.8	-4.715e-06
306.82	-4.7256e-06
306.84	-4.733e-06
306.86	-4.7406e-06
306.88	-4.7489e-06
306.9	-4.7477e-06
306.92	-4.7537e-06
306.94	-4.7492e-06
306.96	-4.7555e-06
306.98	-4.7532e-06
307	-4.7627e-06
307.02	-4.7591e-06
307.04	-4.767e-06
307.06	-4.7688e-06
307.08	-4.7787e-06
307.1	-4.7842e-06
307.12	-4.7917e-06
307.14	-4.8014e-06
307.16	-4.8018e-06
307.18	-4.8129e-06
307.2	-4.8132e-06
307.22	-4.8248e-06
307.24	-4.8211e-06
307.26	-4.8208e-06
307.28	-4.7954e-06
307.3	-4.7498e-06
307.32	-4.6978e-06
307.34	-4.6597e-06
307.36	-4.6425e-06
307.38	-4.6229e-06
307.4	-4.6176e-06
307.42	-4.6031e-06
307.44	-4.6017e-06
307.46	-4.5933e-06
307.48	-4.5885e-06
307.5	-4.5864e-06
307.52	-4.5747e-06
307.54	-4.5689e-06
307.56	-4.5551e-06
307.58	-4.5544e-06
307.6	-4.5447e-06
307.62	-4.5476e-06
307.64	-4.5491e-06
307.66	-4.5486e-06
307.68	-4.5524e-06
307.7	-4.5427e-06
307.72	-4.5405e-06
307.74	-4.5232e-06
307.76	-4.5157e-06
307.78	-4.5053e-06
307.8	-4.4992e-06
307.82	-4.4993e-06
307.84	-4.4937e-06
307.86	-4.4967e-06
307.88	-4.4876e-06
307.9	-4.4868e-06
307.92	-4.4794e-06
307.94	-4.4765e-06
307.96	-4.481e-06
307.98	-4.4754e-06
308	-4.4796e-06
308.02	-4.4702e-06
308.04	-4.4704e-06
308.06	-4.4668e-06
308.08	-4.463e-06
308.1	-4.4613e-06
308.12	-4.4465e-06
308.14	-4.4438e-06
308.16	-4.433e-06
308.18	-4.4325e-06
308.2	-4.4358e-06
308.22	-4.4326e-06
308.24	-4.433e-06
308.26	-4.4197e-06
308.28	-4.4107e-06
308.3	-4.3817e-06
308.32	-4.3522e-06
308.34	-4.337e-06
308.36	-4.3198e-06
308.38	-4.3158e-06
308.4	-4.3026e-06
308.42	-4.2999e-06
308.44	-4.2934e-06
308.46	-4.2844e-06
308.48	-4.2829e-06
308.5	-4.2693e-06
308.52	-4.2667e-06
308.54	-4.2533e-06
308.56	-4.2456e-06
308.58	-4.2414e-06
308.6	-4.2332e-06
308.62	-4.2356e-06
308.64	-4.2259e-06
308.66	-4.2257e-06
308.68	-4.2192e-06
308.7	-4.2105e-06
308.72	-4.2106e-06
308.74	-4.1996e-06
308.76	-4.1993e-06
308.78	-4.1906e-06
308.8	-4.1877e-06
308.82	-4.1866e-06
308.84	-4.1777e-06
308.86	-4.179e-06
308.88	-4.1663e-06
308.9	-4.1633e-06
308.92	-4.1577e-06
308.94	-4.1458e-06
308.96	-4.1465e-06
308.98	-4.1364e-06
309	-4.1387e-06
309.02	-4.1332e-06
309.04	-4.1288e-06
309.06	-4.1284e-06
309.08	-4.1184e-06
309.1	-4.1191e-06
309.12	-4.1102e-06
309.14	-4.1064e-06
309.16	-4.1009e-06
309.18	-4.089e-06
309.2	-4.0905e-06
309.22	-4.0809e-06
309.24	-4.0828e-06
309.26	-4.0795e-06
309.28	-4.0722e-06
309.3	-4.0698e-06
309.32	-4.0523e-06
309.34	-4.0511e-06
309.36	-4.0434e-06
309.38	-4.0397e-06
309.4	-4.0405e-06
309.42	-4.031e-06
309.44	-4.0314e-06
309.46	-4.023e-06
309.48	-4.0189e-06
309.5	-4.0168e-06
309.52	-4.006e-06
309.54	-4.0053e-06
309.56	-3.9902e-06
309.58	-3.9861e-06
309.6	-3.9808e-06
309.62	-3.9707e-06
309.64	-3.973e-06
309.66	-3.9664e-06
309.68	-3.9705e-06
309.7	-3.9715e-06
309.72	-3.9711e-06
309.74	-3.9735e-06
309.76	-3.9618e-06
309.78	-3.9633e-06
309.8	-3.955e-06
309.82	-3.9531e-06
309.84	-3.9534e-06
309.86	-3.9413e-06
309.88	-3.9429e-06
309.9	-3.9338e-06
309.92	-3.9324e-06
309.94	-3.9325e-06
309.96	-3.9196e-06
309.98	-3.9218e-06
310	-3.913e-06
310.02	-3.9123e-06
310.04	-3.9116e-06
310.06	-3.9053e-06
310.08	-3.9043e-06
310.1	-3.8923e-06
310.12	-3.8939e-06
310.14	-3.8915e-06
310.16	-3.8859e-06
310.18	-3.8886e-06
310.2	-3.8752e-06
310.22	-3.8747e-06
310.24	-3.8723e-06
310.26	-3.8706e-06
310.28	-3.872e-06
310.3	-3.8585e-06
310.32	-3.8518e-06
310.34	-3.8391e-06
310.36	-3.833e-06
310.38	-3.831e-06
310.4	-3.8179e-06
310.42	-3.8171e-06
310.44	-3.8104e-06
310.46	-3.8082e-06
310.48	-3.8126e-06
310.5	-3.8064e-06
310.52	-3.8095e-06
310.54	-3.8015e-06
310.56	-3.7969e-06
310.58	-3.7944e-06
310.6	-3.7816e-06
310.62	-3.7818e-06
310.64	-3.771e-06
310.66	-3.7652e-06
310.68	-3.7625e-06
310.7	-3.752e-06
310.72	-3.7519e-06
310.74	-3.7434e-06
310.76	-3.7409e-06
310.78	-3.7385e-06
310.8	-3.7272e-06
310.82	-3.7289e-06
310.84	-3.7204e-06
310.86	-3.7213e-06
310.88	-3.7205e-06
310.9	-3.7109e-06
310.92	-3.7133e-06
310.94	-3.7019e-06
310.96	-3.7029e-06
310.98	-3.7062e-06
311	-3.6968e-06
311.02	-3.6979e-06
311.04	-3.6872e-06
311.06	-3.6849e-06
311.08	-3.685e-06
311.1	-3.6764e-06
311.12	-3.6778e-06
311.14	-3.6678e-06
311.16	-3.666e-06
311.18	-3.6663e-06
311.2	-3.6582e-06
311.22	-3.6602e-06
311.24	-3.6465e-06
311.26	-3.6402e-06
311.28	-3.6392e-06
311.3	-3.625e-06
311.32	-3.6219e-06
311.34	-3.6084e-06
311.36	-3.5997e-06
311.38	-3.6e-06
311.4	-3.5936e-06
311.42	-3.5989e-06
311.44	-3.5968e-06
311.46	-3.5932e-06
311.48	-3.5911e-06
311.5	-3.5803e-06
311.52	-3.5832e-06
311.54	-3.5787e-06
311.56	-3.5748e-06
311.58	-3.5753e-06
311.6	-3.5618e-06
311.62	-3.5612e-06
311.64	-3.5574e-06
311.66	-3.5514e-06
311.68	-3.5541e-06
311.7	-3.541e-06
311.72	-3.5391e-06
311.74	-3.5351e-06
311.76	-3.5256e-06
311.78	-3.5252e-06
311.8	-3.5133e-06
311.82	-3.5094e-06
311.84	-3.5071e-06
311.86	-3.4967e-06
311.88	-3.5e-06
311.9	-3.4943e-06
311.92	-3.4927e-06
311.94	-3.4929e-06
311.96	-3.4822e-06
311.98	-3.4827e-06
312	-3.4781e-06
312.02	-3.475e-06
312.04	-3.4762e-06
312.06	-3.4652e-06
312.08	-3.4652e-06
312.1	-3.4624e-06
312.12	-3.4541e-06
312.14	-3.4577e-06
312.16	-3.4433e-06
312.18	-3.4389e-06
312.2	-3.4423e-06
312.22	-3.4355e-06
312.24	-3.441e-06
312.26	-3.4364e-06
312.28	-3.4312e-06
312.3	-3.4325e-06
312.32	-3.4199e-06
312.34	-3.4185e-06
312.36	-3.4132e-06
312.38	-3.4038e-06
312.4	-3.4036e-06
312.42	-3.3937e-06
312.44	-3.3946e-06
312.46	-3.3951e-06
312.48	-3.3868e-06
312.5	-3.3867e-06
312.52	-3.3756e-06
312.54	-3.3716e-06
312.56	-3.3731e-06
312.58	-3.3643e-06
312.6	-3.3673e-06
312.62	-3.3627e-06
312.64	-3.3531e-06
312.66	-3.354e-06
312.68	-3.343e-06
312.7	-3.3404e-06
312.72	-3.3392e-06
312.74	-3.3269e-06
312.76	-3.3269e-06
312.78	-3.3234e-06
312.8	-3.3196e-06
312.82	-3.323e-06
312.84	-3.3149e-06
312.86	-3.3135e-06
312.88	-3.3111e-06
312.9	-3.3018e-06
312.92	-3.3034e-06
312.94	-3.2972e-06
312.96	-3.2919e-06
312.98	-3.2929e-06
313	-3.2813e-06
313.02	-3.2813e-06
313.04	-3.281e-06
313.06	-3.274e-06
313.08	-3.2729e-06
313.1	-3.2632e-06
313.12	-3.2573e-06
313.14	-3.2581e-06
313.16	-3.2482e-06
313.18	-3.25e-06
313.2	-3.2466e-06
313.22	-3.2385e-06
313.24	-3.2457e-06
313.26	-3.2405e-06
313.28	-3.2394e-06
313.3	-3.2421e-06
313.32	-3.2293e-06
313.34	-3.226e-06
313.36	-3.22e-06
313.38	-3.2077e-06
313.4	-3.2086e-06
313.42	-3.2008e-06
313.44	-3.1973e-06
313.46	-3.2024e-06
313.48	-3.195e-06
313.5	-3.1967e-06
313.52	-3.1953e-06
313.54	-3.1849e-06
313.56	-3.1837e-06
313.58	-3.1742e-06
313.6	-3.1659e-06
313.62	-3.1673e-06
313.64	-3.1561e-06
313.66	-3.1544e-06
313.68	-3.1554e-06
313.7	-3.1501e-06
313.72	-3.1537e-06
313.74	-3.1512e-06
313.76	-3.1446e-06
313.78	-3.1456e-06
313.8	-3.135e-06
313.82	-3.1331e-06
313.84	-3.1366e-06
313.86	-3.1289e-06
313.88	-3.1312e-06
313.9	-3.1296e-06
313.92	-3.1215e-06
313.94	-3.1235e-06
313.96	-3.1143e-06
313.98	-3.109e-06
314	-3.1105e-06
314.02	-3.0989e-06
314.04	-3.0989e-06
314.06	-3.0984e-06
314.08	-3.087e-06
314.1	-3.0872e-06
314.12	-3.0806e-06
314.14	-3.0724e-06
314.16	-3.0752e-06
314.18	-3.0667e-06
314.2	-3.0672e-06
314.22	-3.0691e-06
314.24	-3.0602e-06
314.26	-3.062e-06
314.28	-3.0532e-06
314.3	-3.0493e-06
314.32	-3.0522e-06
314.34	-3.0441e-06
314.36	-3.0472e-06
314.38	-3.0437e-06
314.4	-3.0409e-06
314.42	-3.0444e-06
314.44	-3.0344e-06
314.46	-3.0348e-06
314.48	-3.0253e-06
314.5	-3.0195e-06
314.52	-3.0192e-06
314.54	-3.0112e-06
314.56	-3.0152e-06
314.58	-3.0068e-06
314.6	-3.0075e-06
314.62	-3.0045e-06
314.64	-2.9968e-06
314.66	-2.9953e-06
314.68	-2.9841e-06
314.7	-2.9834e-06
314.72	-2.9702e-06
314.74	-2.9675e-06
314.76	-2.9631e-06
314.78	-2.962e-06
314.8	-2.9646e-06
314.82	-2.962e-06
314.84	-2.9637e-06
314.86	-2.9558e-06
314.88	-2.957e-06
314.9	-2.9469e-06
314.92	-2.9469e-06
314.94	-2.9381e-06
314.96	-2.9377e-06
314.98	-2.9324e-06
315	-2.9303e-06
315.02	-2.9292e-06
315.04	-2.9243e-06
315.06	-2.9266e-06
315.08	-2.922e-06
315.1	-2.9259e-06
315.12	-2.9183e-06
315.14	-2.9212e-06
315.16	-2.9116e-06
315.18	-2.913e-06
315.2	-2.9034e-06
315.22	-2.9018e-06
315.24	-2.8945e-06
315.26	-2.8914e-06
315.28	-2.8852e-06
315.3	-2.8788e-06
315.32	-2.875e-06
315.34	-2.8662e-06
315.36	-2.865e-06
315.38	-2.8559e-06
315.4	-2.8579e-06
315.42	-2.848e-06
315.44	-2.8487e-06
315.46	-2.838e-06
315.48	-2.8368e-06
315.5	-2.8279e-06
315.52	-2.8262e-06
315.54	-2.8223e-06
315.56	-2.8199e-06
315.58	-2.8226e-06
315.6	-2.8192e-06
315.62	-2.8259e-06
315.64	-2.8182e-06
315.66	-2.8223e-06
315.68	-2.8095e-06
315.7	-2.807e-06
315.72	-2.7989e-06
315.74	-2.794e-06
315.76	-2.7907e-06
315.78	-2.7816e-06
315.8	-2.7809e-06
315.82	-2.773e-06
315.84	-2.7787e-06
315.86	-2.7746e-06
315.88	-2.7743e-06
315.9	-2.7685e-06
315.92	-2.7668e-06
315.94	-2.7683e-06
315.96	-2.7643e-06
315.98	-2.7697e-06
316	-2.7583e-06
316.02	-2.7571e-06
316.04	-2.7473e-06
316.06	-2.7416e-06
316.08	-2.7392e-06
316.1	-2.7321e-06
316.12	-2.7321e-06
316.14	-2.7217e-06
316.16	-2.7253e-06
316.18	-2.7193e-06
316.2	-2.7215e-06
316.22	-2.7207e-06
316.24	-2.7155e-06
316.26	-2.7163e-06
316.28	-2.7046e-06
316.3	-2.7043e-06
316.32	-2.6889e-06
316.34	-2.6829e-06
316.36	-2.6766e-06
316.38	-2.6674e-06
316.4	-2.6668e-06
316.42	-2.6573e-06
316.44	-2.6581e-06
316.46	-2.649e-06
316.48	-2.6474e-06
316.5	-2.6451e-06
316.52	-2.6404e-06
316.54	-2.6433e-06
316.56	-2.6342e-06
316.58	-2.6342e-06
316.6	-2.6256e-06
316.62	-2.6224e-06
316.64	-2.6235e-06
316.66	-2.6162e-06
316.68	-2.6167e-06
316.7	-2.6048e-06
316.72	-2.6042e-06
316.74	-2.6009e-06
316.76	-2.5965e-06
316.78	-2.5981e-06
316.8	-2.5835e-06
316.82	-2.5807e-06
316.84	-2.5717e-06
316.86	-2.569e-06
316.88	-2.5691e-06
316.9	-2.5631e-06
316.92	-2.5633e-06
316.94	-2.5516e-06
316.96	-2.5523e-06
316.98	-2.5478e-06
317	-2.5466e-06
317.02	-2.5495e-06
317.04	-2.5383e-06
317.06	-2.539e-06
317.08	-2.5302e-06
317.1	-2.5292e-06
317.12	-2.5271e-06
317.14	-2.5176e-06
317.16	-2.5169e-06
317.18	-2.5033e-06
317.2	-2.5033e-06
317.22	-2.5003e-06
317.24	-2.496e-06
317.26	-2.4963e-06
317.28	-2.4829e-06
317.3	-2.4786e-06
317.32	-2.4653e-06
317.34	-2.4596e-06
317.36	-2.4557e-06
317.38	-2.4439e-06
317.4	-2.4435e-06
317.42	-2.4331e-06
317.44	-2.4329e-06
317.46	-2.4295e-06
317.48	-2.4238e-06
317.5	-2.4242e-06
317.52	-2.4112e-06
317.54	-2.4105e-06
317.56	-2.4043e-06
317.58	-2.3981e-06
317.6	-2.4007e-06
317.62	-2.3913e-06
317.64	-2.3921e-06
317.66	-2.3834e-06
317.68	-2.3791e-06
317.7	-2.3754e-06
317.72	-2.363e-06
317.74	-2.3614e-06
317.76	-2.3485e-06
317.78	-2.3447e-06
317.8	-2.3414e-06
317.82	-2.3323e-06
317.84	-2.3325e-06
317.86	-2.3223e-06
317.88	-2.323e-06
317.9	-2.3203e-06
317.92	-2.3174e-06
317.94	-2.3226e-06
317.96	-2.3129e-06
317.98	-2.3122e-06
318	-2.308e-06
318.02	-2.3043e-06
318.04	-2.3033e-06
318.06	-2.2922e-06
318.08	-2.2878e-06
318.1	-2.2748e-06
318.12	-2.2697e-06
318.14	-2.2688e-06
318.16	-2.2582e-06
318.18	-2.2598e-06
318.2	-2.2507e-06
318.22	-2.2462e-06
318.24	-2.245e-06
318.26	-2.2376e-06
318.28	-2.2344e-06
318.3	-2.2184e-06
318.32	-2.211e-06
318.34	-2.2019e-06
318.36	-2.1913e-06
318.38	-2.1911e-06
318.4	-2.1783e-06
318.42	-2.174e-06
318.44	-2.1657e-06
318.46	-2.154e-06
318.48	-2.1501e-06
318.5	-2.1356e-06
318.52	-2.1329e-06
318.54	-2.1247e-06
318.56	-2.1178e-06
318.58	-2.1188e-06
318.6	-2.1086e-06
318.62	-2.109e-06
318.64	-2.1053e-06
318.66	-2.1008e-06
318.68	-2.1002e-06
318.7	-2.0892e-06
318.72	-2.0866e-06
318.74	-2.0772e-06
318.76	-2.0706e-06
318.78	-2.0689e-06
318.8	-2.0546e-06
318.82	-2.0519e-06
318.84	-2.0423e-06
318.86	-2.0346e-06
318.88	-2.0321e-06
318.9	-2.0202e-06
318.92	-2.0169e-06
318.94	-2.008e-06
318.96	-2.0052e-06
318.98	-2.007e-06
319	-1.9964e-06
319.02	-1.9961e-06
319.04	-1.9878e-06
319.06	-1.9817e-06
319.08	-1.9788e-06
319.1	-1.9674e-06
319.12	-1.9683e-06
319.14	-1.9599e-06
319.16	-1.9583e-06
319.18	-1.96e-06
319.2	-1.9473e-06
319.22	-1.9468e-06
319.24	-1.9366e-06
319.26	-1.9276e-06
319.28	-1.9188e-06
319.3	-1.8981e-06
319.32	-1.889e-06
319.34	-1.874e-06
319.36	-1.8624e-06
319.38	-1.8572e-06
319.4	-1.8443e-06
319.42	-1.842e-06
319.44	-1.8321e-06
319.46	-1.8237e-06
319.48	-1.8208e-06
319.5	-1.8074e-06
319.52	-1.8063e-06
319.54	-1.7997e-06
319.56	-1.7921e-06
319.58	-1.7917e-06
319.6	-1.7759e-06
319.62	-1.77e-06
319.64	-1.7627e-06
319.66	-1.7521e-06
319.68	-1.7513e-06
319.7	-1.7387e-06
319.72	-1.7354e-06
319.74	-1.7307e-06
319.76	-1.7214e-06
319.78	-1.7212e-06
319.8	-1.7075e-06
319.82	-1.7024e-06
319.84	-1.6961e-06
319.86	-1.6839e-06
319.88	-1.6855e-06
319.9	-1.6747e-06
319.92	-1.6744e-06
319.94	-1.6743e-06
319.96	-1.6635e-06
319.98	-1.6624e-06
320	-1.6518e-06
320.02	-1.6453e-06
320.04	-1.6406e-06
320.06	-1.626e-06
320.08	-1.6248e-06
320.1	-1.6169e-06
320.12	-1.611e-06
320.14	-1.6117e-06
320.16	-1.5982e-06
320.18	-1.5928e-06
320.2	-1.5868e-06
320.22	-1.5759e-06
320.24	-1.5718e-06
320.26	-1.5566e-06
320.28	-1.5508e-06
320.3	-1.5433e-06
320.32	-1.5255e-06
320.34	-1.5192e-06
320.36	-1.5024e-06
320.38	-1.4907e-06
320.4	-1.487e-06
320.42	-1.4728e-06
320.44	-1.4728e-06
320.46	-1.4665e-06
320.48	-1.4598e-06
320.5	-1.4623e-06
320.52	-1.4505e-06
320.54	-1.4462e-06
320.56	-1.4419e-06
320.58	-1.4323e-06
320.6	-1.4292e-06
320.62	-1.4178e-06
320.64	-1.4095e-06
320.66	-1.4051e-06
320.68	-1.39e-06
320.7	-1.3847e-06
320.72	-1.3769e-06
320.74	-1.3681e-06
320.76	-1.3657e-06
320.78	-1.3528e-06
320.8	-1.3512e-06
320.82	-1.3477e-06
320.84	-1.3339e-06
320.86	-1.332e-06
320.88	-1.3194e-06
320.9	-1.3127e-06
320.92	-1.3102e-06
320.94	-1.2982e-06
320.96	-1.2981e-06
320.98	-1.2931e-06
321	-1.2808e-06
321.02	-1.2771e-06
321.04	-1.2639e-06
321.06	-1.2563e-06
321.08	-1.2507e-06
321.1	-1.239e-06
321.12	-1.2383e-06
321.14	-1.2301e-06
321.16	-1.2269e-06
321.18	-1.2286e-06
321.2	-1.2164e-06
321.22	-1.2135e-06
321.24	-1.2061e-06
321.26	-1.193e-06
321.28	-1.1913e-06
321.3	-1.1808e-06
321.32	-1.1762e-06
321.34	-1.1757e-06
321.36	-1.1627e-06
321.38	-1.1588e-06
321.4	-1.1529e-06
321.42	-1.1422e-06
321.44	-1.1423e-06
321.46	-1.1314e-06
321.48	-1.1283e-06
321.5	-1.1285e-06
321.52	-1.1146e-06
321.54	-1.1114e-06
321.56	-1.1073e-06
321.58	-1.0965e-06
321.6	-1.0952e-06
321.62	-1.0854e-06
321.64	-1.0806e-06
321.66	-1.0816e-06
321.68	-1.0674e-06
321.7	-1.0618e-06
321.72	-1.055e-06
321.74	-1.0428e-06
321.76	-1.0402e-06
321.78	-1.0314e-06
321.8	-1.0269e-06
321.82	-1.0279e-06
321.84	-1.0156e-06
321.86	-1.0113e-06
321.88	-1.0097e-06
321.9	-1.0006e-06
321.92	-1.0022e-06
321.94	-9.9775e-07
321.96	-9.9256e-07
321.98	-9.9369e-07
322	-9.8074e-07
322.02	-9.7546e-07
322.04	-9.6843e-07
322.06	-9.5382e-07
322.08	-9.5289e-07
322.1	-9.4772e-07
322.12	-9.3792e-07
322.14	-9.3883e-07
322.16	-9.2754e-07
322.18	-9.2051e-07
322.2	-9.224e-07
322.22	-9.127e-07
322.24	-9.1577e-07
322.26	-9.1835e-07
322.28	-9.1048e-07
322.3	-9.136e-07
322.32	-9.1704e-07
322.34	-9.1563e-07
322.36	-9.1946e-07
322.38	-9.1434e-07
322.4	-9.1209e-07
322.42	-9.1251e-07
322.44	-9.0221e-07
322.46	-9.0002e-07
322.48	-8.9614e-07
322.5	-8.8637e-07
322.52	-8.8681e-07
322.54	-8.7757e-07
322.56	-8.7794e-07
322.58	-8.8074e-07
322.6	-8.7155e-07
322.62	-8.7096e-07
322.64	-8.6417e-07
322.66	-8.5573e-07
322.68	-8.5824e-07
322.7	-8.4949e-07
322.72	-8.5232e-07
322.74	-8.4929e-07
322.76	-8.4542e-07
322.78	-8.4845e-07
322.8	-8.3888e-07
322.82	-8.41e-07
322.84	-8.3206e-07
322.86	-8.2585e-07
322.88	-8.2438e-07
322.9	-8.1422e-07
322.92	-8.1591e-07
322.94	-8.076e-07
322.96	-8.0986e-07
322.98	-8.0333e-07
323	-8.0265e-07
323.02	-8.0161e-07
323.04	-7.9521e-07
323.06	-7.9746e-07
323.08	-7.8613e-07
323.1	-7.8704e-07
323.12	-7.7539e-07
323.14	-7.7378e-07
323.16	-7.6543e-07
323.18	-7.6173e-07
323.2	-7.5609e-07
323.22	-7.5104e-07
323.24	-7.5258e-07
323.26	-7.4779e-07
323.28	-7.5557e-07
323.3	-7.5593e-07
323.32	-7.6752e-07
323.34	-7.6601e-07
323.36	-7.7453e-07
323.38	-7.7185e-07
323.4	-7.7642e-07
323.42	-7.7348e-07
323.44	-7.7473e-07
323.46	-7.7287e-07
323.48	-7.7434e-07
323.5	-7.7582e-07
323.52	-7.7414e-07
323.54	-7.7756e-07
323.56	-7.7156e-07
323.58	-7.7558e-07
323.6	-7.6977e-07
323.62	-7.723e-07
323.64	-7.6616e-07
323.66	-7.6968e-07
323.68	-7.606e-07
323.7	-7.6147e-07
323.72	-7.5548e-07
323.74	-7.558e-07
323.76	-7.5135e-07
323.78	-7.4719e-07
323.8	-7.4665e-07
323.82	-7.4095e-07
323.84	-7.4442e-07
323.86	-7.3876e-07
323.88	-7.4414e-07
323.9	-7.379e-07
323.92	-7.4148e-07
323.94	-7.3565e-07
323.96	-7.3677e-07
323.98	-7.3367e-07
324	-7.2973e-07
324.02	-7.2855e-07
324.04	-7.219e-07
324.06	-7.2399e-07
324.08	-7.1735e-07
324.1	-7.2212e-07
324.12	-7.1539e-07
324.14	-7.1646e-07
324.16	-7.1506e-07
324.18	-7.1589e-07
324.2	-7.1783e-07
324.22	-7.1634e-07
324.24	-7.1786e-07
324.26	-7.0901e-07
324.28	-7.1761e-07
324.3	-7.1652e-07
324.32	-7.2396e-07
324.34	-7.3006e-07
324.36	-7.3272e-07
324.38	-7.3966e-07
324.4	-7.3766e-07
324.42	-7.4499e-07
324.44	-7.4168e-07
324.46	-7.4812e-07
324.48	-7.4503e-07
324.5	-7.4675e-07
324.52	-7.4971e-07
324.54	-7.4591e-07
324.56	-7.5171e-07
324.58	-7.4476e-07
324.6	-7.4987e-07
324.62	-7.4728e-07
324.64	-7.4827e-07
324.66	-7.5083e-07
324.68	-7.4425e-07
324.7	-7.4705e-07
324.72	-7.3831e-07
324.74	-7.3995e-07
324.76	-7.3676e-07
324.78	-7.3513e-07
324.8	-7.3705e-07
324.82	-7.318e-07
324.84	-7.3574e-07
324.86	-7.2969e-07
324.88	-7.3288e-07
324.9	-7.2951e-07
324.92	-7.2868e-07
324.94	-7.3083e-07
324.96	-7.2488e-07
324.98	-7.3098e-07
325	-7.2322e-07
325.02	-7.2357e-07
325.04	-7.2102e-07
325.06	-7.1458e-07
325.08	-7.1808e-07
325.1	-7.1227e-07
325.12	-7.1749e-07
325.14	-7.1411e-07
325.16	-7.1818e-07
325.18	-7.2104e-07
325.2	-7.1883e-07
325.22	-7.2546e-07
325.24	-7.1874e-07
325.26	-7.2157e-07
325.28	-7.1953e-07
325.3	-7.1897e-07
325.32	-7.2461e-07
325.34	-7.2217e-07
325.36	-7.32e-07
325.38	-7.3267e-07
325.4	-7.3725e-07
325.42	-7.4175e-07
325.44	-7.3897e-07
325.46	-7.4552e-07
325.48	-7.3874e-07
325.5	-7.4225e-07
325.52	-7.3883e-07
325.54	-7.3797e-07
325.56	-7.4284e-07
325.58	-7.3882e-07
325.6	-7.4567e-07
325.62	-7.4325e-07
325.64	-7.4485e-07
325.66	-7.4583e-07
325.68	-7.4242e-07
325.7	-7.4725e-07
325.72	-7.417e-07
325.74	-7.4793e-07
325.76	-7.4617e-07
325.78	-7.4534e-07
325.8	-7.5209e-07
325.82	-7.4804e-07
325.84	-7.5346e-07
325.86	-7.5032e-07
325.88	-7.5122e-07
325.9	-7.5374e-07
325.92	-7.495e-07
325.94	-7.5376e-07
325.96	-7.4818e-07
325.98	-7.5011e-07
326	-7.5019e-07
326.02	-7.4787e-07
326.04	-7.5094e-07
326.06	-7.4411e-07
326.08	-7.4934e-07
326.1	-7.4625e-07
326.12	-7.4802e-07
326.14	-7.5247e-07
326.16	-7.4786e-07
326.18	-7.5255e-07
326.2	-7.4979e-07
326.22	-7.5174e-07
326.24	-7.5554e-07
326.26	-7.5164e-07
326.28	-7.581e-07
326.3	-7.5535e-07
326.32	-7.6053e-07
326.34	-7.6439e-07
326.36	-7.6181e-07
326.38	-7.6835e-07
326.4	-7.6314e-07
326.42	-7.6623e-07
326.44	-7.671e-07
326.46	-7.656e-07
326.48	-7.7101e-07
326.5	-7.6709e-07
326.52	-7.7372e-07
326.54	-7.7479e-07
326.56	-7.7434e-07
326.58	-7.793e-07
326.6	-7.7294e-07
326.62	-7.7676e-07
326.64	-7.7398e-07
326.66	-7.7433e-07
326.68	-7.7746e-07
326.7	-7.7228e-07
326.72	-7.7854e-07
326.74	-7.7472e-07
326.76	-7.7796e-07
326.78	-7.8245e-07
326.8	-7.7613e-07
326.82	-7.82e-07
326.84	-7.768e-07
326.86	-7.7851e-07
326.88	-7.8096e-07
326.9	-7.7875e-07
326.92	-7.8182e-07
326.94	-7.7466e-07
326.96	-7.7883e-07
326.98	-7.789e-07
327	-7.7634e-07
327.02	-7.8326e-07
327.04	-7.7412e-07
327.06	-7.7529e-07
327.08	-7.7474e-07
327.1	-7.7054e-07
327.12	-7.7516e-07
327.14	-7.6947e-07
327.16	-7.7349e-07
327.18	-7.7178e-07
327.2	-7.7339e-07
327.22	-7.7995e-07
327.24	-7.7398e-07
327.26	-7.7904e-07
327.28	-7.7571e-07
327.3	-7.7442e-07
327.32	-7.8169e-07
327.34	-7.7781e-07
327.36	-7.8602e-07
327.38	-7.8734e-07
327.4	-7.8935e-07
327.42	-7.9589e-07
327.44	-7.9001e-07
327.46	-7.9432e-07
327.48	-7.911e-07
327.5	-7.891e-07
327.52	-7.9269e-07
327.54	-7.8656e-07
327.56	-7.9279e-07
327.58	-7.9131e-07
327.6	-7.9295e-07
327.62	-7.9756e-07
327.64	-7.9046e-07
327.66	-7.9416e-07
327.68	-7.9147e-07
327.7	-7.9184e-07
327.72	-7.9636e-07
327.74	-7.9136e-07
327.76	-7.987e-07
327.78	-7.9848e-07
327.8	-7.9925e-07
327.82	-8.0427e-07
327.84	-7.9553e-07
327.86	-7.9754e-07
327.88	-7.92e-07
327.9	-7.8848e-07
327.92	-7.946e-07
327.94	-7.9106e-07
327.96	-7.95e-07
327.98	-7.9354e-07
328	-7.9119e-07
328.02	-7.9659e-07
328.04	-7.8709e-07
328.06	-7.8839e-07
328.08	-7.8583e-07
328.1	-7.8078e-07
328.12	-7.8787e-07
328.14	-7.8352e-07
328.16	-7.908e-07
328.18	-7.9449e-07
328.2	-7.912e-07
328.22	-7.9797e-07
328.24	-7.935e-07
328.26	-7.9647e-07
328.28	-8.0198e-07
328.3	-8.0198e-07
328.32	-8.0884e-07
328.34	-8.0541e-07
328.36	-8.1122e-07
328.38	-8.1512e-07
328.4	-8.1364e-07
328.42	-8.2075e-07
328.44	-8.1545e-07
328.46	-8.1484e-07
328.48	-8.1836e-07
328.5	-8.1277e-07
328.52	-8.202e-07
328.54	-8.199e-07
328.56	-8.1854e-07
328.58	-8.2165e-07
328.6	-8.1484e-07
328.62	-8.1601e-07
328.64	-8.1428e-07
328.66	-8.106e-07
328.68	-8.154e-07
328.7	-8.0933e-07
328.72	-8.1429e-07
328.74	-8.1752e-07
328.76	-8.1241e-07
328.78	-8.1728e-07
328.8	-8.0942e-07
328.82	-8.0747e-07
328.84	-8.0766e-07
328.86	-8.001e-07
328.88	-8.055e-07
328.9	-8.0285e-07
328.92	-8.0439e-07
328.94	-8.1036e-07
328.96	-8.0643e-07
328.98	-8.1237e-07
329	-8.1229e-07
329.02	-8.1025e-07
329.04	-8.1548e-07
329.06	-8.1161e-07
329.08	-8.1589e-07
329.1	-8.2134e-07
329.12	-8.1493e-07
329.14	-8.1852e-07
329.16	-8.1683e-07
329.18	-8.1747e-07
329.2	-8.2356e-07
329.22	-8.1959e-07
329.24	-8.2468e-07
329.26	-8.2583e-07
329.28	-8.2373e-07
329.3	-8.3143e-07
329.32	-8.2535e-07
329.34	-8.2483e-07
329.36	-8.2461e-07
329.38	-8.1648e-07
329.4	-8.207e-07
329.42	-8.1737e-07
329.44	-8.1802e-07
329.46	-8.2416e-07
329.48	-8.1611e-07
329.5	-8.1558e-07
329.52	-8.178e-07
329.54	-8.1379e-07
329.56	-8.2046e-07
329.58	-8.1767e-07
329.6	-8.1765e-07
329.62	-8.2202e-07
329.64	-8.1727e-07
329.66	-8.2016e-07
329.68	-8.2315e-07
329.7	-8.2069e-07
329.72	-8.2554e-07
329.74	-8.2209e-07
329.76	-8.2504e-07
329.78	-8.2869e-07
329.8	-8.2272e-07
329.82	-8.2518e-07
329.84	-8.2158e-07
329.86	-8.1701e-07
329.88	-8.2244e-07
329.9	-8.1853e-07
329.92	-8.2046e-07
329.94	-8.2538e-07
329.96	-8.1737e-07
329.98	-8.1833e-07
330	-8.1864e-07
330.02	-8.1493e-07
330.04	-8.2136e-07
330.06	-8.1936e-07
330.08	-8.2297e-07
330.1	-8.2987e-07
330.12	-8.2289e-07
330.14	-8.2516e-07
330.16	-8.2312e-07
330.18	-8.1783e-07
330.2	-8.2381e-07
330.22	-8.2052e-07
330.24	-8.2423e-07
330.26	-8.3093e-07
330.28	-8.2431e-07
330.3	-8.262e-07
330.32	-8.2707e-07
330.34	-8.2387e-07
330.36	-8.2743e-07
330.38	-8.2422e-07
330.4	-8.2468e-07
330.42	-8.2889e-07
330.44	-8.2469e-07
330.46	-8.2917e-07
330.48	-8.2931e-07
330.5	-8.2429e-07
330.52	-8.3126e-07
330.54	-8.3054e-07
330.56	-8.3219e-07
330.58	-8.411e-07
330.6	-8.3461e-07
330.62	-8.3503e-07
330.64	-8.3803e-07
330.66	-8.3292e-07
330.68	-8.3807e-07
330.7	-8.4037e-07
330.72	-8.3557e-07
330.74	-8.3985e-07
330.76	-8.338e-07
330.78	-8.3335e-07
330.8	-8.378e-07
330.82	-8.3334e-07
330.84	-8.3959e-07
330.86	-8.417e-07
330.88	-8.3815e-07
330.9	-8.434e-07
330.92	-8.3895e-07
330.94	-8.4034e-07
330.96	-8.4166e-07
330.98	-8.3637e-07
331	-8.4072e-07
331.02	-8.3574e-07
331.04	-8.3794e-07
331.06	-8.4078e-07
331.08	-8.3697e-07
331.1	-8.4183e-07
331.12	-8.3816e-07
331.14	-8.4091e-07
331.16	-8.4416e-07
331.18	-8.4199e-07
331.2	-8.4925e-07
331.22	-8.4459e-07
331.24	-8.503e-07
331.26	-8.4959e-07
331.28	-8.511e-07
331.3	-8.5712e-07
331.32	-8.5401e-07
331.34	-8.6021e-07
331.36	-8.5433e-07
331.38	-8.5798e-07
331.4	-8.542e-07
331.42	-8.5468e-07
331.44	-8.5506e-07
331.46	-8.5114e-07
331.48	-8.554e-07
331.5	-8.4914e-07
331.52	-8.5306e-07
331.54	-8.4626e-07
331.56	-8.4976e-07
331.58	-8.4484e-07
331.6	-8.4653e-07
331.62	-8.436e-07
331.64	-8.4435e-07
331.66	-8.4645e-07
331.68	-8.4514e-07
331.7	-8.503e-07
331.72	-8.4843e-07
331.74	-8.5505e-07
331.76	-8.5048e-07
331.78	-8.5835e-07
331.8	-8.5385e-07
331.82	-8.5963e-07
331.84	-8.5777e-07
331.86	-8.6305e-07
331.88	-8.6215e-07
331.9	-8.6618e-07
331.92	-8.6502e-07
331.94	-8.6462e-07
331.96	-8.671e-07
331.98	-8.6298e-07
332	-8.6467e-07
332.02	-8.587e-07
332.04	-8.5875e-07
332.06	-8.4984e-07
332.08	-8.5548e-07
332.1	-8.4875e-07
332.12	-8.5453e-07
332.14	-8.5193e-07
332.16	-8.5664e-07
332.18	-8.5769e-07
332.2	-8.6054e-07
332.22	-8.6685e-07
332.24	-8.6497e-07
332.26	-8.7161e-07
332.28	-8.6515e-07
332.3	-8.7076e-07
332.32	-8.6438e-07
332.34	-8.6777e-07
332.36	-8.6913e-07
332.38	-8.7317e-07
332.4	-8.7598e-07
332.42	-8.7555e-07
332.44	-8.8047e-07
332.46	-8.7745e-07
332.48	-8.8439e-07
332.5	-8.7948e-07
332.52	-8.841e-07
332.54	-8.817e-07
332.56	-8.8452e-07
332.58	-8.8726e-07
332.6	-8.8707e-07
332.62	-8.94e-07
332.64	-8.8997e-07
332.66	-8.9708e-07
332.68	-8.9128e-07
332.7	-8.941e-07
332.72	-8.9324e-07
332.74	-8.9156e-07
332.76	-8.956e-07
332.78	-8.9135e-07
332.8	-8.9783e-07
332.82	-8.9559e-07
332.84	-8.991e-07
332.86	-8.9722e-07
332.88	-8.9876e-07
332.9	-9.0168e-07
332.92	-8.9775e-07
332.94	-9.0435e-07
332.96	-8.9843e-07
332.98	-9.02e-07
333	-9.0027e-07
333.02	-9.0154e-07
333.04	-9.0613e-07
333.06	-9.0282e-07
333.08	-9.0889e-07
333.1	-9.0354e-07
333.12	-9.0978e-07
333.14	-9.0942e-07
333.16	-9.1188e-07
333.18	-9.1959e-07
333.2	-9.1431e-07
333.22	-9.2035e-07
333.24	-9.1598e-07
333.26	-9.1859e-07
333.28	-9.1984e-07
333.3	-9.1971e-07
333.32	-9.2709e-07
333.34	-9.2551e-07
333.36	-9.3499e-07
333.38	-9.3506e-07
333.4	-9.4112e-07
333.42	-9.4661e-07
333.44	-9.4323e-07
333.46	-9.4889e-07
333.48	-9.4391e-07
333.5	-9.481e-07
333.52	-9.4704e-07
333.54	-9.4655e-07
333.56	-9.4963e-07
333.58	-9.4449e-07
333.6	-9.5265e-07
333.62	-9.5e-07
333.64	-9.5555e-07
333.66	-9.5805e-07
333.68	-9.5525e-07
333.7	-9.6078e-07
333.72	-9.5606e-07
333.74	-9.614e-07
333.76	-9.5806e-07
333.78	-9.5678e-07
333.8	-9.6102e-07
333.82	-9.5629e-07
333.84	-9.6411e-07
333.86	-9.6085e-07
333.88	-9.6501e-07
333.9	-9.6781e-07
333.92	-9.625e-07
333.94	-9.683e-07
333.96	-9.6196e-07
333.98	-9.6459e-07
334	-9.6472e-07
334.02	-9.6295e-07
334.04	-9.6838e-07
334.06	-9.642e-07
334.08	-9.7089e-07
334.1	-9.6993e-07
334.12	-9.7255e-07
334.14	-9.7597e-07
334.16	-9.7304e-07
334.18	-9.8185e-07
334.2	-9.7712e-07
334.22	-9.815e-07
334.24	-9.8419e-07
334.26	-9.818e-07
334.28	-9.9143e-07
334.3	-9.9215e-07
334.32	-1.0078e-06
334.34	-1.0156e-06
334.36	-1.0222e-06
334.38	-1.0349e-06
334.4	-1.0346e-06
334.42	-1.0452e-06
334.44	-1.0444e-06
334.46	-1.0472e-06
334.48	-1.0557e-06
334.5	-1.0566e-06
334.52	-1.0666e-06
334.54	-1.0665e-06
334.56	-1.074e-06
334.58	-1.0813e-06
334.6	-1.0797e-06
334.62	-1.0876e-06
334.64	-1.085e-06
334.66	-1.0906e-06
334.68	-1.0921e-06
334.7	-1.0935e-06
334.72	-1.1e-06
334.74	-1.0966e-06
334.76	-1.1051e-06
334.78	-1.1061e-06
334.8	-1.1096e-06
334.82	-1.1175e-06
334.84	-1.1128e-06
334.86	-1.1194e-06
334.88	-1.1183e-06
334.9	-1.1211e-06
334.92	-1.1264e-06
334.94	-1.1247e-06
334.96	-1.1327e-06
334.98	-1.1309e-06
335	-1.1377e-06
335.02	-1.1457e-06
335.04	-1.1435e-06
335.06	-1.1519e-06
335.08	-1.1493e-06
335.1	-1.1545e-06
335.12	-1.1612e-06
335.14	-1.1618e-06
335.16	-1.1724e-06
335.18	-1.1734e-06
335.2	-1.1805e-06
335.22	-1.1886e-06
335.24	-1.1933e-06
335.26	-1.2062e-06
335.28	-1.2185e-06
335.3	-1.2452e-06
335.32	-1.2743e-06
335.34	-1.2989e-06
335.36	-1.3217e-06
335.38	-1.3347e-06
335.4	-1.3565e-06
335.42	-1.3716e-06
335.44	-1.3816e-06
335.46	-1.3992e-06
335.48	-1.4028e-06
335.5	-1.4162e-06
335.52	-1.4252e-06
335.54	-1.4319e-06
335.56	-1.4451e-06
335.58	-1.4491e-06
335.6	-1.4649e-06
335.62	-1.4739e-06
335.64	-1.4869e-06
335.66	-1.5042e-06
335.68	-1.5076e-06
335.7	-1.5216e-06
335.72	-1.5271e-06
335.74	-1.534e-06
335.76	-1.5447e-06
335.78	-1.5458e-06
335.8	-1.5583e-06
335.82	-1.5646e-06
335.84	-1.5711e-06
335.86	-1.5822e-06
335.88	-1.5846e-06
335.9	-1.5958e-06
335.92	-1.6003e-06
335.94	-1.6079e-06
335.96	-1.6212e-06
335.98	-1.6248e-06
336	-1.6399e-06
336.02	-1.6491e-06
336.04	-1.6563e-06
336.06	-1.6707e-06
336.08	-1.6695e-06
336.1	-1.6804e-06
336.12	-1.6845e-06
336.14	-1.6866e-06
336.16	-1.6996e-06
336.18	-1.7024e-06
336.2	-1.7182e-06
336.22	-1.7311e-06
336.24	-1.7466e-06
336.26	-1.769e-06
336.28	-1.7912e-06
336.3	-1.8311e-06
336.32	-1.8763e-06
336.34	-1.9144e-06
336.36	-1.9494e-06
336.38	-1.9741e-06
336.4	-2.0016e-06
336.42	-2.0262e-06
336.44	-2.0395e-06
336.46	-2.0623e-06
336.48	-2.072e-06
336.5	-2.0863e-06
336.52	-2.1053e-06
336.54	-2.1166e-06
336.56	-2.1391e-06
336.58	-2.1526e-06
336.6	-2.1728e-06
336.62	-2.1955e-06
336.64	-2.2028e-06
336.66	-2.2207e-06
336.68	-2.2305e-06
336.7	-2.2414e-06
336.72	-2.2568e-06
336.74	-2.2623e-06
336.76	-2.2823e-06
336.78	-2.2951e-06
336.8	-2.31e-06
336.82	-2.3331e-06
336.84	-2.3376e-06
336.86	-2.3528e-06
336.88	-2.3641e-06
336.9	-2.3717e-06
336.92	-2.3919e-06
336.94	-2.402e-06
336.96	-2.4187e-06
336.98	-2.4371e-06
337	-2.4456e-06
337.02	-2.4639e-06
337.04	-2.4746e-06
337.06	-2.4874e-06
337.08	-2.5034e-06
337.1	-2.5103e-06
337.12	-2.5288e-06
337.14	-2.5443e-06
337.16	-2.5582e-06
337.18	-2.584e-06
337.2	-2.5914e-06
337.22	-2.6098e-06
337.24	-2.63e-06
337.26	-2.6442e-06
337.28	-2.6841e-06
337.3	-2.722e-06
337.32	-2.7682e-06
337.34	-2.8139e-06
337.36	-2.8382e-06
337.38	-2.8728e-06
337.4	-2.9e-06
337.42	-2.9245e-06
337.44	-2.9534e-06
337.46	-2.9708e-06
337.48	-2.9945e-06
337.5	-3.0184e-06
337.52	-3.0339e-06
337.54	-3.0575e-06
337.56	-3.0713e-06
337.58	-3.0876e-06
337.6	-3.1118e-06
337.62	-3.1255e-06
337.64	-3.154e-06
337.66	-3.1782e-06
337.68	-3.195e-06
337.7	-3.221e-06
337.72	-3.2332e-06
337.74	-3.2533e-06
337.76	-3.2747e-06
337.78	-3.2887e-06
337.8	-3.3122e-06
337.82	-3.3302e-06
337.84	-3.3468e-06
337.86	-3.3703e-06
337.88	-3.3814e-06
337.9	-3.4002e-06
337.92	-3.4179e-06
337.94	-3.4299e-06
337.96	-3.4538e-06
337.98	-3.4705e-06
338	-3.4866e-06
338.02	-3.5097e-06
338.04	-3.5205e-06
338.06	-3.5415e-06
338.08	-3.5641e-06
338.1	-3.5796e-06
338.12	-3.6027e-06
338.14	-3.6169e-06
338.16	-3.6313e-06
338.18	-3.6519e-06
338.2	-3.6613e-06
338.22	-3.6795e-06
338.24	-3.698e-06
338.26	-3.7113e-06
338.28	-3.7368e-06
338.3	-3.7602e-06
338.32	-3.7864e-06
338.34	-3.818e-06
338.36	-3.8323e-06
338.38	-3.8552e-06
338.4	-3.8765e-06
338.42	-3.8906e-06
338.44	-3.9163e-06
338.46	-3.9332e-06
338.48	-3.9492e-06
338.5	-3.9713e-06
338.52	-3.9792e-06
338.54	-3.9951e-06
338.56	-4.0146e-06
338.58	-4.0258e-06
338.6	-4.0494e-06
338.62	-4.0678e-06
338.64	-4.0829e-06
338.66	-4.1078e-06
338.68	-4.1197e-06
338.7	-4.1358e-06
338.72	-4.1568e-06
338.74	-4.1663e-06
338.76	-4.1856e-06
338.78	-4.2055e-06
338.8	-4.2193e-06
338.82	-4.2433e-06
338.84	-4.2575e-06
338.86	-4.2709e-06
338.88	-4.2901e-06
338.9	-4.2979e-06
338.92	-4.3138e-06
338.94	-4.3314e-06
338.96	-4.342e-06
338.98	-4.3615e-06
339	-4.3793e-06
339.02	-4.3925e-06
339.04	-4.4168e-06
339.06	-4.432e-06
339.08	-4.4468e-06
339.1	-4.4701e-06
339.12	-4.4801e-06
339.14	-4.5002e-06
339.16	-4.521e-06
339.18	-4.5338e-06
339.2	-4.5576e-06
339.22	-4.572e-06
339.24	-4.5823e-06
339.26	-4.5954e-06
339.28	-4.5836e-06
339.3	-4.5695e-06
339.32	-4.5496e-06
339.34	-4.5321e-06
339.36	-4.5333e-06
339.38	-4.5289e-06
339.4	-4.5372e-06
339.42	-4.5461e-06
339.44	-4.549e-06
339.46	-4.5617e-06
339.48	-4.5616e-06
339.5	-4.5712e-06
339.52	-4.5783e-06
339.54	-4.5834e-06
339.56	-4.5954e-06
339.58	-4.5965e-06
339.6	-4.6106e-06
339.62	-4.6141e-06
339.64	-4.6278e-06
339.66	-4.6389e-06
339.68	-4.651e-06
339.7	-4.6667e-06
339.72	-4.6732e-06
339.74	-4.6905e-06
339.76	-4.6961e-06
339.78	-4.7099e-06
339.8	-4.7149e-06
339.82	-4.7268e-06
339.84	-4.7365e-06
339.86	-4.7445e-06
339.88	-4.7595e-06
339.9	-4.7637e-06
339.92	-4.7772e-06
339.94	-4.7808e-06
339.96	-4.796e-06
339.98	-4.7981e-06
340	-4.8099e-06
340.02	-4.8117e-06
340.04	-4.8226e-06
340.06	-4.8312e-06
340.08	-4.8416e-06
340.1	-4.8543e-06
340.12	-4.8618e-06
340.14	-4.8747e-06
340.16	-4.8799e-06
340.18	-4.8965e-06
340.2	-4.9027e-06
340.22	-4.9182e-06
340.24	-4.9158e-06
340.26	-4.9164e-06
340.28	-4.8875e-06
340.3	-4.8438e-06
340.32	-4.7871e-06
340.34	-4.7557e-06
340.36	-4.7398e-06
340.38	-4.729e-06
340.4	-4.7243e-06
340.42	-4.7159e-06
340.44	-4.7176e-06
340.46	-4.7103e-06
340.48	-4.713e-06
340.5	-4.7019e-06
340.52	-4.7014e-06
340.54	-4.6944e-06
340.56	-4.6951e-06
340.58	-4.6971e-06
340.6	-4.6954e-06
340.62	-4.6953e-06
340.64	-4.6882e-06
340.66	-4.6916e-06
340.68	-4.6844e-06
340.7	-4.6885e-06
340.72	-4.6794e-06
340.74	-4.681e-06
340.76	-4.6793e-06
340.78	-4.6778e-06
340.8	-4.6823e-06
340.82	-4.6772e-06
340.84	-4.6831e-06
340.86	-4.6758e-06
340.88	-4.6802e-06
340.9	-4.6781e-06
340.92	-4.6803e-06
340.94	-4.6818e-06
340.96	-4.6792e-06
340.98	-4.6822e-06
341	-4.6754e-06
341.02	-4.6811e-06
341.04	-4.6755e-06
341.06	-4.6773e-06
341.08	-4.6763e-06
341.1	-4.6768e-06
341.12	-4.6853e-06
341.14	-4.684e-06
341.16	-4.6934e-06
341.18	-4.6902e-06
341.2	-4.6971e-06
341.22	-4.7007e-06
341.24	-4.7018e-06
341.26	-4.6986e-06
341.28	-4.6694e-06
341.3	-4.6285e-06
341.32	-4.571e-06
341.34	-4.5428e-06
341.36	-4.5261e-06
341.38	-4.514e-06
341.4	-4.5107e-06
341.42	-4.4956e-06
341.44	-4.4952e-06
341.46	-4.4861e-06
341.48	-4.4843e-06
341.5	-4.4813e-06
341.52	-4.4658e-06
341.54	-4.4593e-06
341.56	-4.4406e-06
341.58	-4.4356e-06
341.6	-4.4285e-06
341.62	-4.4237e-06
341.64	-4.4197e-06
341.66	-4.4074e-06
341.68	-4.4059e-06
341.7	-4.3934e-06
341.72	-4.392e-06
341.74	-4.3869e-06
341.76	-4.3781e-06
341.78	-4.3752e-06
341.8	-4.3605e-06
341.82	-4.3615e-06
341.84	-4.3546e-06
341.86	-4.352e-06
341.88	-4.3513e-06
341.9	-4.3425e-06
341.92	-4.3462e-06
341.94	-4.3385e-06
341.96	-4.3401e-06
341.98	-4.3383e-06
342	-4.335e-06
342.02	-4.3372e-06
342.04	-4.3249e-06
342.06	-4.3243e-06
342.08	-4.3153e-06
342.1	-4.3113e-06
342.12	-4.3079e-06
342.14	-4.2981e-06
342.16	-4.2982e-06
342.18	-4.2856e-06
342.2	-4.2842e-06
342.22	-4.2776e-06
342.24	-4.2689e-06
342.26	-4.2703e-06
342.28	-4.259e-06
342.3	-4.2547e-06
342.32	-4.2422e-06
342.34	-4.2358e-06
342.36	-4.2352e-06
342.38	-4.2258e-06
342.4	-4.2281e-06
342.42	-4.2196e-06
342.44	-4.2168e-06
342.46	-4.2114e-06
342.48	-4.2004e-06
342.5	-4.1994e-06
342.52	-4.1862e-06
342.54	-4.1817e-06
342.56	-4.1733e-06
342.58	-4.1658e-06
342.6	-4.1679e-06
342.62	-4.1591e-06
342.64	-4.1619e-06
342.66	-4.1581e-06
342.68	-4.1588e-06
342.7	-4.1618e-06
342.72	-4.1523e-06
342.74	-4.1528e-06
342.76	-4.1421e-06
342.78	-4.1388e-06
342.8	-4.1365e-06
342.82	-4.1272e-06
342.84	-4.1263e-06
342.86	-4.1134e-06
342.88	-4.1133e-06
342.9	-4.1102e-06
342.92	-4.1029e-06
342.94	-4.1035e-06
342.96	-4.0929e-06
342.98	-4.0953e-06
343	-4.0924e-06
343.02	-4.0899e-06
343.04	-4.0894e-06
343.06	-4.0786e-06
343.08	-4.0773e-06
343.1	-4.0693e-06
343.12	-4.0675e-06
343.14	-4.068e-06
343.16	-4.0595e-06
343.18	-4.0628e-06
343.2	-4.0535e-06
343.22	-4.0535e-06
343.24	-4.0531e-06
343.26	-4.0431e-06
343.28	-4.0427e-06
343.3	-4.0265e-06
343.32	-4.0186e-06
343.34	-4.0126e-06
343.36	-4.0072e-06
343.38	-4.011e-06
343.4	-4.0029e-06
343.42	-4.0055e-06
343.44	-4.0022e-06
343.46	-3.9977e-06
343.48	-3.9978e-06
343.5	-3.9832e-06
343.52	-3.9808e-06
343.54	-3.9726e-06
343.56	-3.9688e-06
343.58	-3.9683e-06
343.6	-3.9577e-06
343.62	-3.9566e-06
343.64	-3.9453e-06
343.66	-3.9428e-06
343.68	-3.9443e-06
343.7	-3.9378e-06
343.72	-3.9425e-06
343.74	-3.9357e-06
343.76	-3.9362e-06
343.78	-3.9372e-06
343.8	-3.9287e-06
343.82	-3.9314e-06
343.84	-3.92e-06
343.86	-3.9162e-06
343.88	-3.9128e-06
343.9	-3.9026e-06
343.92	-3.9051e-06
343.94	-3.8962e-06
343.96	-3.8945e-06
343.98	-3.893e-06
344	-3.8846e-06
344.02	-3.8866e-06
344.04	-3.8781e-06
344.06	-3.8798e-06
344.08	-3.877e-06
344.1	-3.8697e-06
344.12	-3.873e-06
344.14	-3.8622e-06
344.16	-3.862e-06
344.18	-3.8575e-06
344.2	-3.8488e-06
344.22	-3.8498e-06
344.24	-3.8383e-06
344.26	-3.8385e-06
344.28	-3.8363e-06
344.3	-3.8294e-06
344.32	-3.8271e-06
344.34	-3.8124e-06
344.36	-3.8127e-06
344.38	-3.8088e-06
344.4	-3.804e-06
344.42	-3.8067e-06
344.44	-3.7946e-06
344.46	-3.7931e-06
344.48	-3.7876e-06
344.5	-3.781e-06
344.52	-3.7817e-06
344.54	-3.7691e-06
344.56	-3.7669e-06
344.58	-3.7624e-06
344.6	-3.7561e-06
344.62	-3.76e-06
344.64	-3.7503e-06
344.66	-3.7466e-06
344.68	-3.7425e-06
344.7	-3.7356e-06
344.72	-3.7354e-06
344.74	-3.7235e-06
344.76	-3.7251e-06
344.78	-3.7257e-06
344.8	-3.7219e-06
344.82	-3.7291e-06
344.84	-3.7215e-06
344.86	-3.7213e-06
344.88	-3.7196e-06
344.9	-3.7094e-06
344.92	-3.7123e-06
344.94	-3.7032e-06
344.96	-3.6998e-06
344.98	-3.699e-06
345	-3.6904e-06
345.02	-3.6919e-06
345.04	-3.6819e-06
345.06	-3.6779e-06
345.08	-3.6758e-06
345.1	-3.6632e-06
345.12	-3.6638e-06
345.14	-3.658e-06
345.16	-3.6587e-06
345.18	-3.6647e-06
345.2	-3.6578e-06
345.22	-3.6613e-06
345.24	-3.6567e-06
345.26	-3.6479e-06
345.28	-3.6473e-06
345.3	-3.6327e-06
345.32	-3.628e-06
345.34	-3.6215e-06
345.36	-3.6087e-06
345.38	-3.6121e-06
345.4	-3.6041e-06
345.42	-3.6018e-06
345.44	-3.6036e-06
345.46	-3.5969e-06
345.48	-3.5995e-06
345.5	-3.5941e-06
345.52	-3.5917e-06
345.54	-3.5943e-06
345.56	-3.5827e-06
345.58	-3.5826e-06
345.6	-3.5765e-06
345.62	-3.5656e-06
345.64	-3.5641e-06
345.66	-3.553e-06
345.68	-3.5545e-06
345.7	-3.5557e-06
345.72	-3.5499e-06
345.74	-3.5553e-06
345.76	-3.5504e-06
345.78	-3.5494e-06
345.8	-3.552e-06
345.82	-3.5426e-06
345.84	-3.544e-06
345.86	-3.5394e-06
345.88	-3.5292e-06
345.9	-3.5295e-06
345.92	-3.5173e-06
345.94	-3.5157e-06
345.96	-3.5141e-06
345.98	-3.5046e-06
346	-3.5067e-06
346.02	-3.4995e-06
346.04	-3.501e-06
346.06	-3.5048e-06
346.08	-3.4947e-06
346.1	-3.4948e-06
346.12	-3.4875e-06
346.14	-3.4781e-06
346.16	-3.4816e-06
346.18	-3.471e-06
346.2	-3.4706e-06
346.22	-3.4728e-06
346.24	-3.4635e-06
346.26	-3.4669e-06
346.28	-3.4644e-06
346.3	-3.458e-06
346.32	-3.4588e-06
346.34	-3.446e-06
346.36	-3.4426e-06
346.38	-3.441e-06
346.4	-3.4298e-06
346.42	-3.4294e-06
346.44	-3.4232e-06
346.46	-3.4201e-06
346.48	-3.4246e-06
346.5	-3.4182e-06
346.52	-3.4211e-06
346.54	-3.4223e-06
346.56	-3.4131e-06
346.58	-3.4139e-06
346.6	-3.4068e-06
346.62	-3.4026e-06
346.64	-3.4029e-06
346.66	-3.3911e-06
346.68	-3.39e-06
346.7	-3.3878e-06
346.72	-3.3771e-06
346.74	-3.38e-06
346.76	-3.3718e-06
346.78	-3.3674e-06
346.8	-3.3716e-06
346.82	-3.3609e-06
346.84	-3.3637e-06
346.86	-3.3656e-06
346.88	-3.3544e-06
346.9	-3.3557e-06
346.92	-3.3497e-06
346.94	-3.3449e-06
346.96	-3.3501e-06
346.98	-3.3432e-06
347	-3.341e-06
347.02	-3.3386e-06
347.04	-3.3266e-06
347.06	-3.3263e-06
347.08	-3.3203e-06
347.1	-3.3118e-06
347.12	-3.3124e-06
347.14	-3.3003e-06
347.16	-3.2981e-06
347.18	-3.2999e-06
347.2	-3.2893e-06
347.22	-3.2888e-06
347.24	-3.285e-06
347.26	-3.2763e-06
347.28	-3.2793e-06
347.3	-3.276e-06
347.32	-3.2761e-06
347.34	-3.2803e-06
347.36	-3.2693e-06
347.38	-3.2667e-06
347.4	-3.2645e-06
347.42	-3.2549e-06
347.44	-3.2558e-06
347.46	-3.2458e-06
347.48	-3.2384e-06
347.5	-3.2398e-06
347.52	-3.2259e-06
347.54	-3.2247e-06
347.56	-3.2219e-06
347.58	-3.2095e-06
347.6	-3.2109e-06
347.62	-3.2018e-06
347.64	-3.1984e-06
347.66	-3.1987e-06
347.68	-3.1876e-06
347.7	-3.1867e-06
347.72	-3.181e-06
347.74	-3.1784e-06
347.76	-3.1817e-06
347.78	-3.1741e-06
347.8	-3.1748e-06
347.82	-3.1661e-06
347.84	-3.1609e-06
347.86	-3.1604e-06
347.88	-3.1519e-06
347.9	-3.154e-06
347.92	-3.1453e-06
347.94	-3.1464e-06
347.96	-3.145e-06
347.98	-3.1438e-06
348	-3.1481e-06
348.02	-3.1422e-06
348.04	-3.1433e-06
348.06	-3.1341e-06
348.08	-3.1348e-06
348.1	-3.1297e-06
348.12	-3.1278e-06
348.14	-3.1272e-06
348.16	-3.1187e-06
348.18	-3.1181e-06
348.2	-3.1082e-06
348.22	-3.1078e-06
348.24	-3.0977e-06
348.26	-3.0963e-06
348.28	-3.0818e-06
348.3	-3.077e-06
348.32	-3.0668e-06
348.34	-3.0625e-06
348.36	-3.0595e-06
348.38	-3.0535e-06
348.4	-3.05e-06
348.42	-3.0405e-06
348.44	-3.041e-06
348.46	-3.0328e-06
348.48	-3.0347e-06
348.5	-3.025e-06
348.52	-3.0248e-06
348.54	-3.0132e-06
348.56	-3.0145e-06
348.58	-3.0066e-06
348.6	-3.0073e-06
348.62	-3.0034e-06
348.64	-3.0008e-06
348.66	-2.9976e-06
348.68	-2.9967e-06
348.7	-2.9986e-06
348.72	-2.9935e-06
348.74	-2.9941e-06
348.76	-2.9814e-06
348.78	-2.982e-06
348.8	-2.9682e-06
348.82	-2.9665e-06
348.84	-2.9554e-06
348.86	-2.9514e-06
348.88	-2.9461e-06
348.9	-2.9467e-06
348.92	-2.9457e-06
348.94	-2.9442e-06
348.96	-2.9461e-06
348.98	-2.9381e-06
349	-2.9412e-06
349.02	-2.931e-06
349.04	-2.9289e-06
349.06	-2.9186e-06
349.08	-2.915e-06
349.1	-2.9071e-06
349.12	-2.9021e-06
349.14	-2.9014e-06
349.16	-2.8925e-06
349.18	-2.8956e-06
349.2	-2.8855e-06
349.22	-2.8869e-06
349.24	-2.8767e-06
349.26	-2.8763e-06
349.28	-2.8681e-06
349.3	-2.8577e-06
349.32	-2.8524e-06
349.34	-2.8409e-06
349.36	-2.8415e-06
349.38	-2.8308e-06
349.4	-2.8287e-06
349.42	-2.8196e-06
349.44	-2.8166e-06
349.46	-2.8148e-06
349.48	-2.8072e-06
349.5	-2.8086e-06
349.52	-2.7977e-06
349.54	-2.7988e-06
349.56	-2.7915e-06
349.58	-2.7909e-06
349.6	-2.7886e-06
349.62	-2.7804e-06
349.64	-2.7782e-06
349.66	-2.7645e-06
349.68	-2.7618e-06
349.7	-2.7524e-06
349.72	-2.7534e-06
349.74	-2.7536e-06
349.76	-2.7501e-06
349.78	-2.7541e-06
349.8	-2.7422e-06
349.82	-2.7423e-06
349.84	-2.7332e-06
349.86	-2.7287e-06
349.88	-2.727e-06
349.9	-2.7182e-06
349.92	-2.7207e-06
349.94	-2.7107e-06
349.96	-2.7128e-06
349.98	-2.7069e-06
350	-2.7039e-06
350.02	-2.7036e-06
350.04	-2.6949e-06
350.06	-2.6946e-06
350.08	-2.684e-06
350.1	-2.682e-06
350.12	-2.6771e-06
350.14	-2.6722e-06
350.16	-2.6716e-06
350.18	-2.6605e-06
350.2	-2.6604e-06
350.22	-2.6498e-06
350.24	-2.6475e-06
350.26	-2.6441e-06
350.28	-2.6338e-06
350.3	-2.632e-06
350.32	-2.6157e-06
350.34	-2.612e-06
350.36	-2.6044e-06
350.38	-2.5971e-06
350.4	-2.5944e-06
350.42	-2.5815e-06
350.44	-2.5783e-06
350.46	-2.5654e-06
350.48	-2.5623e-06
350.5	-2.5573e-06
350.52	-2.5486e-06
350.54	-2.549e-06
350.56	-2.5346e-06
350.58	-2.5323e-06
350.6	-2.5249e-06
350.62	-2.5182e-06
350.64	-2.5165e-06
350.66	-2.5051e-06
350.68	-2.5052e-06
350.7	-2.4954e-06
350.72	-2.4925e-06
350.74	-2.4885e-06
350.76	-2.4755e-06
350.78	-2.4736e-06
350.8	-2.4588e-06
350.82	-2.4536e-06
350.84	-2.4462e-06
350.86	-2.4391e-06
350.88	-2.4389e-06
350.9	-2.4296e-06
350.92	-2.4298e-06
350.94	-2.4222e-06
350.96	-2.4166e-06
350.98	-2.4145e-06
351	-2.404e-06
351.02	-2.4055e-06
351.04	-2.3975e-06
351.06	-2.3966e-06
351.08	-2.3941e-06
351.1	-2.3877e-06
351.12	-2.387e-06
351.14	-2.3745e-06
351.16	-2.3743e-06
351.18	-2.3682e-06
351.2	-2.3608e-06
351.22	-2.3584e-06
351.24	-2.3464e-06
351.26	-2.3451e-06
351.28	-2.3348e-06
351.3	-2.3244e-06
351.32	-2.3154e-06
351.34	-2.2982e-06
351.36	-2.2947e-06
351.38	-2.282e-06
351.4	-2.2767e-06
351.42	-2.2726e-06
351.44	-2.2602e-06
351.46	-2.2573e-06
351.48	-2.2446e-06
351.5	-2.24e-06
351.52	-2.2304e-06
351.54	-2.2179e-06
351.56	-2.2156e-06
351.58	-2.2018e-06
351.6	-2.2012e-06
351.62	-2.1973e-06
351.64	-2.1918e-06
351.66	-2.1937e-06
351.68	-2.1816e-06
351.7	-2.1799e-06
351.72	-2.1716e-06
351.74	-2.1652e-06
351.76	-2.1606e-06
351.78	-2.1451e-06
351.8	-2.1434e-06
351.82	-2.1332e-06
351.84	-2.1293e-06
351.86	-2.1302e-06
351.88	-2.1206e-06
351.9	-2.12e-06
351.92	-2.1114e-06
351.94	-2.1077e-06
351.96	-2.1043e-06
351.98	-2.094e-06
352	-2.0916e-06
352.02	-2.0791e-06
352.04	-2.0745e-06
352.06	-2.0704e-06
352.08	-2.0573e-06
352.1	-2.056e-06
352.12	-2.0435e-06
352.14	-2.0394e-06
352.16	-2.0369e-06
352.18	-2.0292e-06
352.2	-2.0281e-06
352.22	-2.015e-06
352.24	-2.0126e-06
352.26	-2.0066e-06
352.28	-1.9915e-06
352.3	-1.9843e-06
352.32	-1.9639e-06
352.34	-1.9533e-06
352.36	-1.9438e-06
352.38	-1.9307e-06
352.4	-1.9293e-06
352.42	-1.9169e-06
352.44	-1.9146e-06
352.46	-1.9081e-06
352.48	-1.8953e-06
352.5	-1.8919e-06
352.52	-1.8763e-06
352.54	-1.87e-06
352.56	-1.8618e-06
352.58	-1.8494e-06
352.6	-1.8482e-06
352.62	-1.8354e-06
352.64	-1.8358e-06
352.66	-1.8328e-06
352.68	-1.824e-06
352.7	-1.8235e-06
352.72	-1.8105e-06
352.74	-1.8064e-06
352.76	-1.7999e-06
352.78	-1.7892e-06
352.8	-1.7873e-06
352.82	-1.7739e-06
352.84	-1.7708e-06
352.86	-1.7644e-06
352.88	-1.755e-06
352.9	-1.7562e-06
352.92	-1.7413e-06
352.94	-1.7367e-06
352.96	-1.7298e-06
352.98	-1.7163e-06
353	-1.7154e-06
353.02	-1.7056e-06
353.04	-1.7019e-06
353.06	-1.6969e-06
353.08	-1.6829e-06
353.1	-1.6802e-06
353.12	-1.6683e-06
353.14	-1.664e-06
353.16	-1.6619e-06
353.18	-1.6511e-06
353.2	-1.6519e-06
353.22	-1.6429e-06
353.24	-1.6369e-06
353.26	-1.6348e-06
353.28	-1.6194e-06
353.3	-1.6118e-06
353.32	-1.6002e-06
353.34	-1.5887e-06
353.36	-1.5832e-06
353.38	-1.5696e-06
353.4	-1.566e-06
353.42	-1.557e-06
353.44	-1.5471e-06
353.46	-1.545e-06
353.48	-1.5312e-06
353.5	-1.5246e-06
353.52	-1.5166e-06
353.54	-1.5034e-06
353.56	-1.5004e-06
353.58	-1.4869e-06
353.6	-1.4823e-06
353.62	-1.4761e-06
353.64	-1.4624e-06
353.66	-1.459e-06
353.68	-1.4483e-06
353.7	-1.4412e-06
353.72	-1.4395e-06
353.74	-1.4287e-06
353.76	-1.4276e-06
353.78	-1.4208e-06
353.8	-1.4152e-06
353.82	-1.4155e-06
353.84	-1.4006e-06
353.86	-1.3943e-06
353.88	-1.3847e-06
353.9	-1.3715e-06
353.92	-1.3727e-06
353.94	-1.3626e-06
353.96	-1.3627e-06
353.98	-1.3636e-06
354	-1.3523e-06
354.02	-1.3521e-06
354.04	-1.3439e-06
354.06	-1.3358e-06
354.08	-1.3337e-06
354.1	-1.3212e-06
354.12	-1.3211e-06
354.14	-1.3172e-06
354.16	-1.3094e-06
354.18	-1.3108e-06
354.2	-1.2944e-06
354.22	-1.2857e-06
354.24	-1.2799e-06
354.26	-1.2656e-06
354.28	-1.2685e-06
354.3	-1.2655e-06
354.32	-1.2632e-06
354.34	-1.2649e-06
354.36	-1.2577e-06
354.38	-1.2582e-06
354.4	-1.2548e-06
354.42	-1.2459e-06
354.44	-1.2458e-06
354.46	-1.2351e-06
354.48	-1.2302e-06
354.5	-1.2296e-06
354.52	-1.2175e-06
354.54	-1.2157e-06
354.56	-1.2111e-06
354.58	-1.2024e-06
354.6	-1.2042e-06
354.62	-1.1944e-06
354.64	-1.1908e-06
354.66	-1.1893e-06
354.68	-1.1775e-06
354.7	-1.173e-06
354.72	-1.1666e-06
354.74	-1.1581e-06
354.76	-1.158e-06
354.78	-1.1482e-06
354.8	-1.1448e-06
354.82	-1.143e-06
354.84	-1.13e-06
354.86	-1.1268e-06
354.88	-1.1167e-06
354.9	-1.109e-06
354.92	-1.1091e-06
354.94	-1.0997e-06
354.96	-1.1009e-06
354.98	-1.1009e-06
355	-1.0903e-06
355.02	-1.0897e-06
355.04	-1.0803e-06
355.06	-1.0729e-06
355.08	-1.0715e-06
355.1	-1.0601e-06
355.12	-1.0598e-06
355.14	-1.0603e-06
355.16	-1.0491e-06
355.18	-1.0483e-06
355.2	-1.0426e-06
355.22	-1.035e-06
355.24	-1.0372e-06
355.26	-1.0294e-06
355.28	-1.0326e-06
355.3	-1.0381e-06
355.32	-1.0369e-06
355.34	-1.0422e-06
355.36	-1.041e-06
355.38	-1.0381e-06
355.4	-1.0397e-06
355.42	-1.0335e-06
355.44	-1.033e-06
355.46	-1.0348e-06
355.48	-1.0256e-06
355.5	-1.0253e-06
355.52	-1.0222e-06
355.54	-1.0134e-06
355.56	-1.018e-06
355.58	-1.014e-06
355.6	-1.0119e-06
355.62	-1.0168e-06
355.64	-1.0057e-06
355.66	-1.0025e-06
355.68	-1.0005e-06
355.7	-9.91e-07
355.72	-9.9367e-07
355.74	-9.9216e-07
355.76	-9.85e-07
355.78	-9.8658e-07
355.8	-9.7613e-07
355.82	-9.7061e-07
355.84	-9.7038e-07
355.86	-9.6084e-07
355.88	-9.6142e-07
355.9	-9.5677e-07
355.92	-9.5049e-07
355.94	-9.522e-07
355.96	-9.4329e-07
355.98	-9.4178e-07
356	-9.3824e-07
356.02	-9.2987e-07
356.04	-9.3173e-07
356.06	-9.2184e-07
356.08	-9.2447e-07
356.1	-9.2137e-07
356.12	-9.1522e-07
356.14	-9.1686e-07
356.16	-9.0601e-07
356.18	-9.0646e-07
356.2	-9.0201e-07
356.22	-8.9907e-07
356.24	-9.0059e-07
356.26	-8.9445e-07
356.28	-9.035e-07
356.3	-9.03e-07
356.32	-9.1284e-07
356.34	-9.1447e-07
356.36	-9.1868e-07
356.38	-9.2255e-07
356.4	-9.1929e-07
356.42	-9.2273e-07
356.44	-9.1549e-07
356.46	-9.1837e-07
356.48	-9.096e-07
356.5	-9.1075e-07
356.52	-9.0623e-07
356.54	-9.0717e-07
356.56	-9.0599e-07
356.58	-9.0483e-07
356.6	-9.0525e-07
356.62	-8.9975e-07
356.64	-9.0233e-07
356.66	-8.9516e-07
356.68	-8.9931e-07
356.7	-8.9268e-07
356.72	-8.954e-07
356.74	-8.8816e-07
356.76	-8.9034e-07
356.78	-8.8539e-07
356.8	-8.8721e-07
356.82	-8.8517e-07
356.84	-8.8729e-07
356.86	-8.8654e-07
356.88	-8.8842e-07
356.9	-8.9395e-07
356.92	-8.8797e-07
356.94	-8.8986e-07
356.96	-8.8364e-07
356.98	-8.8687e-07
357	-8.7878e-07
357.02	-8.824e-07
357.04	-8.7276e-07
357.06	-8.7326e-07
357.08	-8.6676e-07
357.1	-8.6671e-07
357.12	-8.6278e-07
357.14	-8.6032e-07
357.16	-8.5825e-07
357.18	-8.4947e-07
357.2	-8.5436e-07
357.22	-8.4796e-07
357.24	-8.5487e-07
357.26	-8.4985e-07
357.28	-8.5745e-07
357.3	-8.5786e-07
357.32	-8.6419e-07
357.34	-8.6865e-07
357.36	-8.7232e-07
357.38	-8.8003e-07
357.4	-8.7451e-07
357.42	-8.7904e-07
357.44	-8.7387e-07
357.46	-8.7929e-07
357.48	-8.7315e-07
357.5	-8.7447e-07
357.52	-8.6986e-07
357.54	-8.673e-07
357.56	-8.6876e-07
357.58	-8.6381e-07
357.6	-8.7148e-07
357.62	-8.6711e-07
357.64	-8.7249e-07
357.66	-8.6907e-07
357.68	-8.7138e-07
357.7	-8.7152e-07
357.72	-8.6793e-07
357.74	-8.7142e-07
357.76	-8.6353e-07
357.78	-8.6706e-07
357.8	-8.6125e-07
357.82	-8.6278e-07
357.84	-8.6206e-07
357.86	-8.6188e-07
357.88	-8.6363e-07
357.9	-8.5889e-07
357.92	-8.634e-07
357.94	-8.5692e-07
357.96	-8.6107e-07
357.98	-8.6009e-07
358	-8.5865e-07
358.02	-8.6137e-07
358.04	-8.544e-07
358.06	-8.577e-07
358.08	-8.5202e-07
358.1	-8.5481e-07
358.12	-8.5438e-07
358.14	-8.5349e-07
358.16	-8.5677e-07
358.18	-8.5182e-07
358.2	-8.5501e-07
358.22	-8.504e-07
358.24	-8.5208e-07
358.26	-8.4984e-07
358.28	-8.4928e-07
358.3	-8.5652e-07
358.32	-8.5389e-07
358.34	-8.6148e-07
358.36	-8.6082e-07
358.38	-8.6378e-07
358.4	-8.6607e-07
358.42	-8.6248e-07
358.44	-8.6844e-07
358.46	-8.6344e-07
358.48	-8.6655e-07
358.5	-8.6319e-07
358.52	-8.6303e-07
358.54	-8.6629e-07
358.56	-8.592e-07
358.58	-8.6159e-07
358.6	-8.5536e-07
358.62	-8.5547e-07
358.64	-8.5484e-07
358.66	-8.5117e-07
358.68	-8.5586e-07
358.7	-8.485e-07
358.72	-8.5421e-07
358.74	-8.5195e-07
358.76	-8.5271e-07
358.78	-8.5785e-07
358.8	-8.514e-07
358.82	-8.5594e-07
358.84	-8.4959e-07
358.86	-8.4961e-07
358.88	-8.5059e-07
358.9	-8.4685e-07
358.92	-8.5172e-07
358.94	-8.4547e-07
358.96	-8.5073e-07
358.98	-8.5026e-07
359	-8.5268e-07
359.02	-8.5893e-07
359.04	-8.5276e-07
359.06	-8.5826e-07
359.08	-8.5178e-07
359.1	-8.5207e-07
359.12	-8.4999e-07
359.14	-8.436e-07
359.16	-8.4607e-07
359.18	-8.3712e-07
359.2	-8.4131e-07
359.22	-8.4065e-07
359.24	-8.4127e-07
359.26	-8.4891e-07
359.28	-8.4378e-07
359.3	-8.5084e-07
359.32	-8.4865e-07
359.34	-8.4823e-07
359.36	-8.5425e-07
359.38	-8.509e-07
359.4	-8.5954e-07
359.42	-8.585e-07
359.44	-8.6282e-07
359.46	-8.6719e-07
359.48	-8.613e-07
359.5	-8.6516e-07
359.52	-8.5788e-07
359.54	-8.58e-07
359.56	-8.5606e-07
359.58	-8.5065e-07
359.6	-8.5518e-07
359.62	-8.4916e-07
359.64	-8.5464e-07
359.66	-8.5225e-07
359.68	-8.5409e-07
359.7	-8.6112e-07
359.72	-8.5309e-07
359.74	-8.5615e-07
359.76	-8.5222e-07
359.78	-8.4935e-07
359.8	-8.5162e-07
359.82	-8.4652e-07
359.84	-8.529e-07
359.86	-8.4856e-07
359.88	-8.5166e-07
359.9	-8.5511e-07
359.92	-8.4845e-07
359.94	-8.5335e-07
359.96	-8.4534e-07
359.98	-8.4348e-07
360	-8.439e-07
360.02	-8.3893e-07
360.04	-8.4405e-07
360.06	-8.4011e-07
360.08	-8.4318e-07
360.1	-8.4235e-07
360.12	-8.3983e-07
360.14	-8.4598e-07
360.16	-8.3866e-07
360.18	-8.4198e-07
360.2	-8.3929e-07
360.22	-8.3514e-07
360.24	-8.3959e-07
360.26	-8.334e-07
360.28	-8.3797e-07
360.3	-8.3555e-07
360.32	-8.343e-07
360.34	-8.3837e-07
360.36	-8.2977e-07
360.38	-8.3324e-07
360.4	-8.2961e-07
360.42	-8.2882e-07
360.44	-8.3334e-07
360.46	-8.2876e-07
360.48	-8.3496e-07
360.5	-8.3295e-07
360.52	-8.3518e-07
360.54	-8.4109e-07
360.56	-8.3139e-07
360.58	-8.3331e-07
360.6	-8.2759e-07
360.62	-8.2586e-07
360.64	-8.2717e-07
360.66	-8.2138e-07
360.68	-8.2534e-07
360.7	-8.2071e-07
360.72	-8.2399e-07
360.74	-8.2857e-07
360.76	-8.2481e-07
360.78	-8.308e-07
360.8	-8.2375e-07
360.82	-8.224e-07
360.84	-8.2426e-07
360.86	-8.1895e-07
360.88	-8.2451e-07
360.9	-8.1907e-07
360.92	-8.2179e-07
360.94	-8.2478e-07
360.96	-8.1827e-07
360.98	-8.2259e-07
361	-8.165e-07
361.02	-8.1586e-07
361.04	-8.1701e-07
361.06	-8.0984e-07
361.08	-8.1664e-07
361.1	-8.1368e-07
361.12	-8.1707e-07
361.14	-8.2228e-07
361.16	-8.1834e-07
361.18	-8.2413e-07
361.2	-8.2002e-07
361.22	-8.2093e-07
361.24	-8.2267e-07
361.26	-8.171e-07
361.28	-8.1929e-07
361.3	-8.1343e-07
361.32	-8.1425e-07
361.34	-8.1896e-07
361.36	-8.0815e-07
361.38	-8.0744e-07
361.4	-8.0351e-07
361.42	-7.9993e-07
361.44	-8.0353e-07
361.46	-7.9998e-07
361.48	-8.0391e-07
361.5	-8.0059e-07
361.52	-8.0137e-07
361.54	-8.0827e-07
361.56	-8.036e-07
361.58	-8.103e-07
361.6	-8.0823e-07
361.62	-8.0549e-07
361.64	-8.1195e-07
361.66	-8.0788e-07
361.68	-8.1511e-07
361.7	-8.2003e-07
361.72	-8.1453e-07
361.74	-8.1903e-07
361.76	-8.1235e-07
361.78	-8.1341e-07
361.8	-8.1562e-07
361.82	-8.1075e-07
361.84	-8.1515e-07
361.86	-8.1007e-07
361.88	-8.1336e-07
361.9	-8.1938e-07
361.92	-8.1412e-07
361.94	-8.1929e-07
361.96	-8.1121e-07
361.98	-8.0551e-07
362	-8.0999e-07
362.02	-8.0422e-07
362.04	-8.0938e-07
362.06	-8.1074e-07
362.08	-8.066e-07
362.1	-8.122e-07
362.12	-8.0424e-07
362.14	-8.0407e-07
362.16	-8.0422e-07
362.18	-7.9665e-07
362.2	-8.0234e-07
362.22	-7.9815e-07
362.24	-8.0289e-07
362.26	-8.1014e-07
362.28	-8.035e-07
362.3	-8.0657e-07
362.32	-8.0378e-07
362.34	-7.9975e-07
362.36	-8.0493e-07
362.38	-8.0094e-07
362.4	-8.046e-07
362.42	-8.0655e-07
362.44	-8.0345e-07
362.46	-8.0992e-07
362.48	-8.0492e-07
362.5	-8.0465e-07
362.52	-8.0627e-07
362.54	-7.9991e-07
362.56	-8.0548e-07
362.58	-8.0394e-07
362.6	-8.0392e-07
362.62	-8.1162e-07
362.64	-8.0182e-07
362.66	-8.0014e-07
362.68	-8.0151e-07
362.7	-7.9625e-07
362.72	-8.0152e-07
362.74	-7.9966e-07
362.76	-7.9836e-07
362.78	-8.0165e-07
362.8	-7.9516e-07
362.82	-7.9527e-07
362.84	-7.959e-07
362.86	-7.924e-07
362.88	-7.9588e-07
362.9	-7.9046e-07
362.92	-7.9468e-07
362.94	-8.0087e-07
362.96	-7.9514e-07
362.98	-8.0083e-07
363	-7.9982e-07
363.02	-7.9673e-07
363.04	-8.0335e-07
363.06	-8.0056e-07
363.08	-8.0114e-07
363.1	-8.032e-07
363.12	-7.9272e-07
363.14	-7.9272e-07
363.16	-7.9137e-07
363.18	-7.8775e-07
363.2	-7.9525e-07
363.22	-7.9138e-07
363.24	-7.9565e-07
363.26	-8.0093e-07
363.28	-7.9623e-07
363.3	-8.0098e-07
363.32	-7.9654e-07
363.34	-7.9056e-07
363.36	-7.9355e-07
363.38	-7.858e-07
363.4	-7.9018e-07
363.42	-7.9461e-07
363.44	-7.887e-07
363.46	-7.9178e-07
363.48	-7.8848e-07
363.5	-7.8458e-07
363.52	-7.8819e-07
363.54	-7.8281e-07
363.56	-7.8344e-07
363.58	-7.8513e-07
363.6	-7.7722e-07
363.62	-7.7836e-07
363.64	-7.7746e-07
363.66	-7.714e-07
363.68	-7.7962e-07
363.7	-7.7665e-07
363.72	-7.7984e-07
363.74	-7.869e-07
363.76	-7.7922e-07
363.78	-7.8037e-07
363.8	-7.8087e-07
363.82	-7.7463e-07
363.84	-7.8069e-07
363.86	-7.7909e-07
363.88	-7.765e-07
363.9	-7.8128e-07
363.92	-7.7087e-07
363.94	-7.6713e-07
363.96	-7.6896e-07
363.98	-7.5931e-07
364	-7.6572e-07
364.02	-7.6702e-07
364.04	-7.6546e-07
364.06	-7.7294e-07
364.08	-7.7008e-07
364.1	-7.7132e-07
364.12	-7.7371e-07
364.14	-7.6802e-07
364.16	-7.7011e-07
364.18	-7.6969e-07
364.2	-7.6459e-07
364.22	-7.6775e-07
364.24	-7.5865e-07
364.26	-7.5816e-07
364.28	-7.5702e-07
364.3	-7.5058e-07
364.32	-7.5469e-07
364.34	-7.5134e-07
364.36	-7.5282e-07
364.38	-7.5835e-07
364.4	-7.4951e-07
364.42	-7.5209e-07
364.44	-7.4689e-07
364.46	-7.4474e-07
364.48	-7.4929e-07
364.5	-7.4654e-07
364.52	-7.5327e-07
364.54	-7.5009e-07
364.56	-7.547e-07
364.58	-7.5599e-07
364.6	-7.5287e-07
364.62	-7.5715e-07
364.64	-7.4802e-07
364.66	-7.5136e-07
364.68	-7.4366e-07
364.7	-7.4347e-07
364.72	-7.4268e-07
364.74	-7.4082e-07
364.76	-7.4309e-07
364.78	-7.3763e-07
364.8	-7.4268e-07
364.82	-7.3584e-07
364.84	-7.4076e-07
364.86	-7.3446e-07
364.88	-7.3745e-07
364.9	-7.3348e-07
364.92	-7.3362e-07
364.94	-7.3493e-07
364.96	-7.3155e-07
364.98	-7.3364e-07
365	-7.2732e-07
365.02	-7.3073e-07
365.04	-7.2394e-07
365.06	-7.2785e-07
365.08	-7.224e-07
365.1	-7.2537e-07
365.12	-7.2054e-07
365.14	-7.2178e-07
365.16	-7.1959e-07
365.18	-7.2092e-07
365.2	-7.2151e-07
365.22	-7.206e-07
365.24	-7.2348e-07
365.26	-7.2177e-07
365.28	-7.2414e-07
365.3	-7.1939e-07
365.32	-7.2041e-07
365.34	-7.1263e-07
365.36	-7.1398e-07
365.38	-7.0449e-07
365.4	-7.0468e-07
365.42	-6.9738e-07
365.44	-6.9633e-07
365.46	-6.9272e-07
365.48	-6.8973e-07
365.5	-6.9041e-07
365.52	-6.8411e-07
365.54	-6.8799e-07
365.56	-6.8046e-07
365.58	-6.8507e-07
365.6	-6.7768e-07
365.62	-6.8103e-07
365.64	-6.7781e-07
365.66	-6.8016e-07
365.68	-6.781e-07
365.7	-6.7505e-07
365.72	-6.7881e-07
365.74	-6.7477e-07
365.76	-6.7934e-07
365.78	-6.7448e-07
365.8	-6.7838e-07
365.82	-6.7356e-07
365.84	-6.7808e-07
365.86	-6.7858e-07
365.88	-6.7794e-07
365.9	-6.8156e-07
365.92	-6.7471e-07
365.94	-6.7884e-07
365.96	-6.7211e-07
365.98	-6.7542e-07
366	-6.7261e-07
366.02	-6.7216e-07
366.04	-6.7039e-07
366.06	-6.6298e-07
366.08	-6.6594e-07
366.1	-6.5777e-07
366.12	-6.6323e-07
366.14	-6.576e-07
366.16	-6.5987e-07
366.18	-6.6008e-07
366.2	-6.5788e-07
366.22	-6.6336e-07
366.24	-6.5615e-07
366.26	-6.6055e-07
366.28	-6.5216e-07
366.3	-6.487e-07
366.32	-6.4707e-07
366.34	-6.421e-07
366.36	-6.406e-07
366.38	-6.309e-07
366.4	-6.3132e-07
366.42	-6.2286e-07
366.44	-6.2627e-07
366.46	-6.2796e-07
366.48	-6.244e-07
366.5	-6.3001e-07
366.52	-6.2018e-07
366.54	-6.2203e-07
366.56	-6.1771e-07
366.58	-6.1738e-07
366.6	-6.1746e-07
366.62	-6.1166e-07
366.64	-6.1747e-07
366.66	-6.1238e-07
366.68	-6.1643e-07
366.7	-6.169e-07
366.72	-6.1287e-07
366.74	-6.1385e-07
366.76	-6.0525e-07
366.78	-6.0654e-07
366.8	-5.9823e-07
366.82	-5.9669e-07
366.84	-5.9398e-07
366.86	-5.8752e-07
366.88	-5.9202e-07
366.9	-5.8609e-07
366.92	-5.8827e-07
366.94	-5.8422e-07
366.96	-5.8314e-07
366.98	-5.8518e-07
367	-5.8038e-07
367.02	-5.8534e-07
367.04	-5.8032e-07
367.06	-5.8186e-07
367.08	-5.7923e-07
367.1	-5.732e-07
367.12	-5.7364e-07
367.14	-5.6467e-07
367.16	-5.6458e-07
367.18	-5.5852e-07
367.2	-5.5601e-07
367.22	-5.5609e-07
367.24	-5.534e-07
367.26	-5.597e-07
367.28	-5.5318e-07
367.3	-5.5158e-07
367.32	-5.4767e-07
367.34	-5.3822e-07
367.36	-5.4118e-07
367.38	-5.3225e-07
367.4	-5.3551e-07
367.42	-5.3446e-07
367.44	-5.2833e-07
367.46	-5.3047e-07
367.48	-5.2006e-07
367.5	-5.2036e-07
367.52	-5.1138e-07
367.54	-5.048e-07
367.56	-5.0504e-07
367.58	-4.9612e-07
367.6	-5.0241e-07
367.62	-4.9886e-07
367.64	-5.0136e-07
367.66	-5.0455e-07
367.68	-4.9758e-07
367.7	-5.0121e-07
367.72	-4.9207e-07
367.74	-4.9191e-07
367.76	-4.8761e-07
367.78	-4.8148e-07
367.8	-4.8226e-07
367.82	-4.7151e-07
367.84	-4.7456e-07
367.86	-4.7042e-07
367.88	-4.6767e-07
367.9	-4.713e-07
367.92	-4.6219e-07
367.94	-4.6358e-07
367.96	-4.6077e-07
367.98	-4.6029e-07
368	-4.6175e-07
368.02	-4.5568e-07
368.04	-4.6096e-07
368.06	-4.5608e-07
368.08	-4.5696e-07
368.1	-4.5924e-07
368.12	-4.4965e-07
368.14	-4.5082e-07
368.16	-4.4014e-07
368.18	-4.3565e-07
368.2	-4.3254e-07
368.22	-4.2403e-07
368.24	-4.2685e-07
368.26	-4.1964e-07
368.28	-4.2191e-07
368.3	-4.193e-07
368.32	-4.1161e-07
368.34	-4.1227e-07
368.36	-4.0222e-07
368.38	-4.0036e-07
368.4	-3.9575e-07
368.42	-3.8905e-07
368.44	-3.8945e-07
368.46	-3.7937e-07
368.48	-3.804e-07
368.5	-3.7423e-07
368.52	-3.6952e-07
368.54	-3.7129e-07
368.56	-3.5828e-07
368.58	-3.573e-07
368.6	-3.4941e-07
368.62	-3.4188e-07
368.64	-3.4498e-07
368.66	-3.3766e-07
368.68	-3.4039e-07
368.7	-3.3563e-07
368.72	-3.3461e-07
368.74	-3.3638e-07
368.76	-3.2587e-07
368.78	-3.2657e-07
368.8	-3.1758e-07
368.82	-3.1294e-07
368.84	-3.1329e-07
368.86	-3.0501e-07
368.88	-3.0908e-07
368.9	-3.0431e-07
368.92	-3.0328e-07
368.94	-3.0357e-07
368.96	-2.9503e-07
368.98	-2.9644e-07
369	-2.8767e-07
369.02	-2.8402e-07
369.04	-2.8445e-07
369.06	-2.779e-07
369.08	-2.8181e-07
369.1	-2.7648e-07
369.12	-2.7615e-07
369.14	-2.7843e-07
369.16	-2.6772e-07
369.18	-2.6861e-07
369.2	-2.5976e-07
369.22	-2.5403e-07
369.24	-2.5382e-07
369.26	-2.4515e-07
369.28	-2.4226e-07
369.3	-2.2913e-07
369.32	-2.2148e-07
369.34	-2.1696e-07
369.36	-2.0436e-07
369.38	-2.0133e-07
369.4	-1.9246e-07
369.42	-1.864e-07
369.44	-1.855e-07
369.46	-1.7536e-07
369.48	-1.7641e-07
369.5	-1.6932e-07
369.52	-1.6367e-07
369.54	-1.6305e-07
369.56	-1.4871e-07
369.58	-1.4414e-07
369.6	-1.3643e-07
369.62	-1.2802e-07
369.64	-1.2743e-07
369.66	-1.1832e-07
369.68	-1.2025e-07
369.7	-1.1637e-07
369.72	-1.1241e-07
369.74	-1.1519e-07
369.76	-1.0493e-07
369.78	-1.0393e-07
369.8	-1.003e-07
369.82	-9.231e-08
369.84	-9.3074e-08
369.86	-8.3747e-08
369.88	-8.6152e-08
369.9	-8.5544e-08
369.92	-7.838e-08
369.94	-8.1902e-08
369.96	-7.0177e-08
369.98	-6.3721e-08
370	-6.2516e-08
370.02	-5.1051e-08
370.04	-5.4368e-08
370.06	-4.8059e-08
370.08	-4.2879e-08
370.1	-4.339e-08
370.12	-3.0222e-08
370.14	-2.5858e-08
370.16	-1.7278e-08
370.18	-7.8554e-09
370.2	-6.6351e-09
370.22	3.8823e-09
370.24	3.7548e-09
370.26	4.0288e-09
370.28	1.7579e-08
370.3	2.0493e-08
370.32	4.1628e-08
370.34	5.6343e-08
370.36	6.435e-08
370.38	8.094e-08
370.4	8.1893e-08
370.42	8.9984e-08
370.44	9.4656e-08
370.46	9.3304e-08
370.48	1.0536e-07
370.5	1.0705e-07
370.52	1.1505e-07
370.54	1.2542e-07
370.56	1.2732e-07
370.58	1.3862e-07
370.6	1.3987e-07
370.62	1.4228e-07
370.64	1.5163e-07
370.66	1.5157e-07
370.68	1.6174e-07
370.7	1.6745e-07
370.72	1.7211e-07
370.74	1.855e-07
370.76	1.8442e-07
370.78	1.9004e-07
370.8	1.9548e-07
370.82	1.9129e-07
370.84	2.0323e-07
370.86	2.0771e-07
370.88	2.1038e-07
370.9	2.2125e-07
370.92	2.2132e-07
370.94	2.2855e-07
370.96	2.3445e-07
370.98	2.3535e-07
371	2.4758e-07
371.02	2.5281e-07
371.04	2.5895e-07
371.06	2.6974e-07
371.08	2.706e-07
371.1	2.8075e-07
371.12	2.8394e-07
371.14	2.8528e-07
371.16	2.9655e-07
371.18	2.9811e-07
371.2	3.0462e-07
371.22	3.1256e-07
371.24	3.1399e-07
371.26	3.248e-07
371.28	3.2999e-07
371.3	3.3546e-07
371.32	3.5238e-07
371.34	3.5871e-07
371.36	3.6962e-07
371.38	3.8253e-07
371.4	3.8482e-07
371.42	3.9833e-07
371.44	4.0245e-07
371.46	4.0396e-07
371.48	4.1891e-07
371.5	4.2348e-07
371.52	4.3151e-07
371.54	4.4259e-07
371.56	4.4254e-07
371.58	4.5222e-07
371.6	4.5668e-07
371.62	4.5923e-07
371.64	4.7208e-07
371.66	4.7577e-07
371.68	4.836e-07
371.7	4.9275e-07
371.72	4.9364e-07
371.74	5.0384e-07
371.76	5.0707e-07
371.78	5.0942e-07
371.8	5.2077e-07
371.82	5.2238e-07
371.84	5.3102e-07
371.86	5.4403e-07
371.88	5.4237e-07
371.9	5.5112e-07
371.92	5.5391e-07
371.94	5.5228e-07
371.96	5.6713e-07
371.98	5.7216e-07
372	5.786e-07
372.02	5.905e-07
372.04	5.8944e-07
372.06	5.9723e-07
372.08	6.0292e-07
372.1	6.0236e-07
372.12	6.1601e-07
372.14	6.2169e-07
372.16	6.259e-07
372.18	6.4e-07
372.2	6.3781e-07
372.22	6.4089e-07
372.24	6.5038e-07
372.26	6.4941e-07
372.28	6.6107e-07
372.3	6.6861e-07
372.32	6.705e-07
372.34	6.8058e-07
372.36	6.7927e-07
372.38	6.7832e-07
372.4	6.8982e-07
372.42	6.9188e-07
372.44	6.9994e-07
372.46	7.0729e-07
372.48	7.0866e-07
372.5	7.1957e-07
372.52	7.2043e-07
372.54	7.2358e-07
372.56	7.3223e-07
372.58	7.3152e-07
372.6	7.4051e-07
372.62	7.4677e-07
372.64	7.4825e-07
372.66	7.6025e-07
372.68	7.5917e-07
372.7	7.6637e-07
372.72	7.7011e-07
372.74	7.6924e-07
372.76	7.8349e-07
372.78	7.8736e-07
372.8	7.9562e-07
372.82	8.0142e-07
372.84	8.0348e-07
372.86	8.1192e-07
372.88	8.1439e-07
372.9	8.2738e-07
372.92	8.2777e-07
372.94	8.3672e-07
372.96	8.394e-07
372.98	8.3971e-07
373	8.5014e-07
373.02	8.4955e-07
373.04	8.612e-07
373.06	8.6159e-07
373.08	8.7152e-07
373.1	8.7306e-07
373.12	8.8004e-07
373.14	8.8682e-07
373.16	8.8712e-07
373.18	8.9391e-07
373.2	8.9307e-07
373.22	9.0125e-07
373.24	8.989e-07
373.26	9.0865e-07
373.28	9.0398e-07
373.3	9.0677e-07
373.32	9.0169e-07
373.34	9.0082e-07
373.36	8.9762e-07
373.38	8.9477e-07
373.4	8.9526e-07
373.42	8.9009e-07
373.44	8.94e-07
373.46	8.906e-07
373.48	8.9585e-07
373.5	8.9123e-07
373.52	8.9853e-07
373.54	8.9425e-07
373.56	9.019e-07
373.58	9.01e-07
373.6	9.0607e-07
373.62	9.0507e-07
373.64	9.0779e-07
373.66	9.0646e-07
373.68	9.0852e-07
373.7	9.1269e-07
373.72	9.1218e-07
373.74	9.204e-07
373.76	9.1739e-07
373.78	9.2453e-07
373.8	9.2288e-07
373.82	9.3263e-07
373.84	9.3014e-07
373.86	9.3716e-07
373.88	9.3551e-07
373.9	9.3921e-07
373.92	9.417e-07
373.94	9.4249e-07
373.96	9.4812e-07
373.98	9.4426e-07
374	9.5242e-07
374.02	9.49e-07
374.04	9.5797e-07
374.06	9.5868e-07
374.08	9.6326e-07
374.1	9.6587e-07
374.12	9.6752e-07
374.14	9.7269e-07
374.16	9.7084e-07
374.18	9.7814e-07
374.2	9.7249e-07
374.22	9.7798e-07
374.24	9.7233e-07
374.26	9.732e-07
374.28	9.6963e-07
374.3	9.6104e-07
374.32	9.5648e-07
374.34	9.4441e-07
374.36	9.4631e-07
374.38	9.3643e-07
374.4	9.3995e-07
374.42	9.3704e-07
374.44	9.3366e-07
374.46	9.3502e-07
374.48	9.2933e-07
374.5	9.3302e-07
374.52	9.2757e-07
374.54	9.3144e-07
374.56	9.2749e-07
374.58	9.2652e-07
374.6	9.2704e-07
374.62	9.2041e-07
374.64	9.2808e-07
374.66	9.2434e-07
374.68	9.3136e-07
374.7	9.3253e-07
374.72	9.3226e-07
374.74	9.3485e-07
374.76	9.2866e-07
374.78	9.3079e-07
374.8	9.2559e-07
374.82	9.2993e-07
374.84	9.2656e-07
374.86	9.2441e-07
374.88	9.2977e-07
374.9	9.2471e-07
374.92	9.319e-07
374.94	9.2953e-07
374.96	9.3274e-07
374.98	9.334e-07
375	9.3084e-07
375.02	9.345e-07
375.04	9.3073e-07
375.06	9.3579e-07
375.08	9.3053e-07
375.1	9.3062e-07
375.12	9.2963e-07
375.14	9.2447e-07
375.16	9.2928e-07
375.18	9.2368e-07
375.2	9.2802e-07
375.22	9.2486e-07
375.24	9.2365e-07
375.26	9.2777e-07
375.28	9.1871e-07
375.3	9.1862e-07
375.32	9.0556e-07
375.34	8.9805e-07
375.36	8.9372e-07
375.38	8.8315e-07
375.4	8.8675e-07
375.42	8.7967e-07
375.44	8.8279e-07
375.46	8.8038e-07
375.48	8.7805e-07
375.5	8.8082e-07
375.52	8.723e-07
375.54	8.7418e-07
375.56	8.6551e-07
375.58	8.6224e-07
375.6	8.5986e-07
375.62	8.5199e-07
375.64	8.5558e-07
375.66	8.4898e-07
375.68	8.5186e-07
375.7	8.4974e-07
375.72	8.4678e-07
375.74	8.5144e-07
375.76	8.426e-07
375.78	8.4588e-07
375.8	8.412e-07
375.82	8.3801e-07
375.84	8.4159e-07
375.86	8.3608e-07
375.88	8.4029e-07
375.9	8.3557e-07
375.92	8.3593e-07
375.94	8.3452e-07
375.96	8.3111e-07
375.98	8.3496e-07
376	8.276e-07
376.02	8.2921e-07
376.04	8.2548e-07
376.06	8.2103e-07
376.08	8.2614e-07
376.1	8.208e-07
376.12	8.2723e-07
376.14	8.2727e-07
376.16	8.2324e-07
376.18	8.2392e-07
376.2	8.1633e-07
376.22	8.2049e-07
376.24	8.1226e-07
376.26	8.1086e-07
376.28	8.0655e-07
376.3	7.9519e-07
376.32	7.9598e-07
376.34	7.8595e-07
376.36	7.8301e-07
376.38	7.767e-07
376.4	7.7072e-07
376.42	7.7086e-07
376.44	7.6642e-07
376.46	7.7046e-07
376.48	7.6562e-07
376.5	7.6203e-07
376.52	7.6191e-07
376.54	7.5344e-07
376.56	7.5572e-07
376.58	7.5105e-07
376.6	7.4695e-07
376.62	7.4808e-07
376.64	7.4005e-07
376.66	7.4386e-07
376.68	7.3773e-07
376.7	7.3618e-07
376.72	7.3579e-07
376.74	7.2757e-07
376.76	7.3124e-07
376.78	7.2453e-07
376.8	7.2601e-07
376.82	7.2718e-07
376.84	7.227e-07
376.86	7.283e-07
376.88	7.2192e-07
376.9	7.2285e-07
376.92	7.2146e-07
376.94	7.1564e-07
376.96	7.1997e-07
376.98	7.1405e-07
377	7.1491e-07
377.02	7.1325e-07
377.04	7.098e-07
377.06	7.1374e-07
377.08	7.0662e-07
377.1	7.0907e-07
377.12	7.0362e-07
377.14	6.9783e-07
377.16	7.0059e-07
377.18	6.9286e-07
377.2	6.962e-07
377.22	6.9342e-07
377.24	6.8954e-07
377.26	6.9293e-07
377.28	6.8319e-07
377.3	6.8313e-07
377.32	6.7459e-07
377.34	6.6604e-07
377.36	6.6792e-07
377.38	6.5918e-07
377.4	6.6157e-07
377.42	6.5916e-07
377.44	6.529e-07
377.46	6.5367e-07
377.48	6.4537e-07
377.5	6.4661e-07
377.52	6.4072e-07
377.54	6.3464e-07
377.56	6.3733e-07
377.58	6.2823e-07
377.6	6.3553e-07
377.62	6.3471e-07
377.64	6.3191e-07
377.66	6.3708e-07
377.68	6.2978e-07
377.7	6.3238e-07
377.72	6.2893e-07
377.74	6.2545e-07
377.76	6.2777e-07
377.78	6.2065e-07
377.8	6.26e-07
377.82	6.2264e-07
377.84	6.2124e-07
377.86	6.2446e-07
377.88	6.1547e-07
377.9	6.1855e-07
377.92	6.108e-07
377.94	6.0193e-07
377.96	6.0504e-07
377.98	5.9627e-07
378	5.9754e-07
378.02	5.9391e-07
378.04	5.8829e-07
378.06	5.8896e-07
378.08	5.8289e-07
378.1	5.8367e-07
378.12	5.8214e-07
378.14	5.7736e-07
378.16	5.8309e-07
378.18	5.7969e-07
378.2	5.8111e-07
378.22	5.831e-07
378.24	5.7815e-07
378.26	5.8362e-07
378.28	5.7606e-07
378.3	5.7209e-07
378.32	5.7134e-07
378.34	5.6242e-07
378.36	5.6735e-07
378.38	5.6489e-07
378.4	5.6161e-07
378.42	5.6204e-07
378.44	5.5553e-07
378.46	5.5806e-07
378.48	5.5216e-07
378.5	5.4842e-07
378.52	5.5098e-07
378.54	5.4326e-07
378.56	5.4783e-07
378.58	5.4673e-07
378.6	5.4392e-07
378.62	5.4909e-07
378.64	5.3899e-07
378.66	5.3615e-07
378.68	5.3282e-07
378.7	5.2449e-07
378.72	5.2865e-07
378.74	5.2372e-07
378.76	5.2275e-07
378.78	5.2416e-07
378.8	5.1712e-07
378.82	5.2087e-07
378.84	5.1509e-07
378.86	5.0883e-07
378.88	5.1222e-07
378.9	5.0456e-07
378.92	5.0965e-07
378.94	5.105e-07
378.96	5.0646e-07
378.98	5.1174e-07
379	5.0363e-07
379.02	4.9903e-07
379.04	5.0032e-07
379.06	4.9282e-07
379.08	4.9893e-07
379.1	4.9716e-07
379.12	4.9582e-07
379.14	5.0001e-07
379.16	4.9304e-07
379.18	4.9511e-07
379.2	4.9035e-07
379.22	4.8126e-07
379.24	4.8547e-07
379.26	4.7893e-07
379.28	4.7932e-07
379.3	4.8316e-07
379.32	4.7533e-07
379.34	4.7864e-07
379.36	4.7263e-07
379.38	4.6471e-07
379.4	4.6818e-07
379.42	4.6135e-07
379.44	4.6061e-07
379.46	4.5973e-07
379.48	4.5191e-07
379.5	4.5425e-07
379.52	4.4736e-07
379.54	4.4074e-07
379.56	4.4304e-07
379.58	4.3482e-07
379.6	4.405e-07
379.62	4.432e-07
379.64	4.4066e-07
379.66	4.4897e-07
379.68	4.406e-07
379.7	4.3522e-07
379.72	4.3625e-07
379.74	4.2819e-07
379.76	4.2883e-07
379.78	4.2635e-07
379.8	4.1803e-07
379.82	4.1894e-07
379.84	4.1428e-07
379.86	4.1097e-07
379.88	4.157e-07
379.9	4.1141e-07
379.92	4.1243e-07
379.94	4.1212e-07
379.96	4.0534e-07
379.98	4.0841e-07
380	4.0344e-07
380.02	3.9967e-07
380.04	4.0309e-07
380.06	3.9831e-07
380.08	4.0164e-07
380.1	4.0435e-07
380.12	3.9661e-07
380.14	3.9846e-07
380.16	3.8985e-07
380.18	3.8176e-07
380.2	3.8521e-07
380.22	3.7936e-07
380.24	3.7968e-07
380.26	3.8047e-07
380.28	3.7259e-07
380.3	3.7263e-07
380.32	3.6772e-07
380.34	3.592e-07
380.36	3.6256e-07
380.38	3.5691e-07
380.4	3.5775e-07
380.42	3.5967e-07
380.44	3.53e-07
380.46	3.5541e-07
380.48	3.4768e-07
380.5	3.39e-07
380.52	3.4214e-07
380.54	3.3617e-07
380.56	3.3384e-07
380.58	3.3632e-07
380.6	3.2851e-07
380.62	3.2848e-07
380.64	3.2809e-07
380.66	3.2123e-07
380.68	3.27e-07
380.7	3.2683e-07
380.72	3.2116e-07
380.74	3.2393e-07
380.76	3.162e-07
380.78	3.1371e-07
380.8	3.1192e-07
380.82	3.0222e-07
380.84	3.0752e-07
380.86	3.0485e-07
380.88	3.0362e-07
380.9	3.0836e-07
380.92	3.0106e-07
380.94	3.0132e-07
380.96	2.9702e-07
380.98	2.8932e-07
381	2.9414e-07
381.02	2.894e-07
381.04	2.8993e-07
381.06	2.8982e-07
381.08	2.8618e-07
381.1	2.9058e-07
381.12	2.8449e-07
381.14	2.8594e-07
381.16	2.8137e-07
381.18	2.7369e-07
381.2	2.7629e-07
381.22	2.6744e-07
381.24	2.7036e-07
381.26	2.6603e-07
381.28	2.6424e-07
381.3	2.6444e-07
381.32	2.5639e-07
381.34	2.5669e-07
381.36	2.4703e-07
381.38	2.4744e-07
381.4	2.406e-07
381.42	2.378e-07
381.44	2.3416e-07
381.46	2.2773e-07
381.48	2.2891e-07
381.5	2.2035e-07
381.52	2.2536e-07
381.54	2.1841e-07
381.56	2.2141e-07
381.58	2.1679e-07
381.6	2.1885e-07
381.62	2.1679e-07
381.64	2.1581e-07
381.66	2.1713e-07
381.68	2.0931e-07
381.7	2.0928e-07
381.72	1.989e-07
381.74	1.9822e-07
381.76	1.8969e-07
381.78	1.9254e-07
381.8	1.8456e-07
381.82	1.8735e-07
381.84	1.8124e-07
381.86	1.8209e-07
381.88	1.7648e-07
381.9	1.7635e-07
381.92	1.7123e-07
381.94	1.6721e-07
381.96	1.6598e-07
381.98	1.593e-07
382	1.6348e-07
382.02	1.5705e-07
382.04	1.6326e-07
382.06	1.557e-07
382.08	1.6205e-07
382.1	1.5714e-07
382.12	1.602e-07
382.14	1.5583e-07
382.16	1.5494e-07
382.18	1.5017e-07
382.2	1.4421e-07
382.22	1.4302e-07
382.24	1.3133e-07
382.26	1.298e-07
382.28	1.1256e-07
382.3	1.0323e-07
382.32	8.1724e-08
382.34	6.9486e-08
382.36	5.7211e-08
382.38	4.8486e-08
382.4	4.0717e-08
382.42	3.1187e-08
382.44	3.0125e-08
382.46	2.0138e-08
382.48	1.8894e-08
382.5	6.3579e-09
382.52	4.3474e-09
382.54	-4.5609e-09
382.56	-8.8016e-09
382.58	-1.4317e-08
382.6	-2.078e-08
382.62	-2.0981e-08
382.64	-3.0423e-08
382.66	-2.7201e-08
382.68	-3.7835e-08
382.7	-3.8663e-08
382.72	-4.9914e-08
382.74	-6.0759e-08
382.76	-6.2876e-08
382.78	-7.4595e-08
382.8	-7.1068e-08
382.82	-7.9205e-08
382.84	-7.7778e-08
382.86	-8.268e-08
382.88	-8.5896e-08
382.9	-8.587e-08
382.92	-9.2974e-08
382.94	-9.1835e-08
382.96	-1.0377e-07
382.98	-1.048e-07
383	-1.1219e-07
383.02	-1.177e-07
383.04	-1.1834e-07
383.06	-1.2589e-07
383.08	-1.2657e-07
383.1	-1.3807e-07
383.12	-1.3771e-07
383.14	-1.4493e-07
383.16	-1.5128e-07
383.18	-1.5325e-07
383.2	-1.6556e-07
383.22	-1.6685e-07
383.24	-1.819e-07
383.26	-1.8689e-07
383.28	-2.0833e-07
383.3	-2.3408e-07
383.32	-2.5974e-07
383.34	-2.9383e-07
383.36	-3.0357e-07
383.38	-3.245e-07
383.4	-3.3564e-07
383.42	-3.4806e-07
383.44	-3.6387e-07
383.46	-3.6978e-07
383.48	-3.8803e-07
383.5	-3.9447e-07
383.52	-4.0982e-07
383.54	-4.2266e-07
383.56	-4.3104e-07
383.58	-4.4714e-07
383.6	-4.4913e-07
383.62	-4.5948e-07
383.64	-4.66e-07
383.66	-4.7467e-07
383.68	-4.8354e-07
383.7	-4.8409e-07
383.72	-5.0038e-07
383.74	-5.0512e-07
383.76	-5.1894e-07
383.78	-5.3232e-07
383.8	-5.3669e-07
383.82	-5.4933e-07
383.84	-5.5209e-07
383.86	-5.6371e-07
383.88	-5.7189e-07
383.9	-5.8189e-07
383.92	-5.9256e-07
383.94	-5.9532e-07
383.96	-6.0993e-07
383.98	-6.1473e-07
384	-6.2771e-07
384.02	-6.4202e-07
384.04	-6.4472e-07
384.06	-6.588e-07
384.08	-6.6011e-07
384.1	-6.7086e-07
384.12	-6.7917e-07
384.14	-6.8595e-07
384.16	-6.9821e-07
384.18	-7.0143e-07
384.2	-7.1728e-07
384.22	-7.2469e-07
384.24	-7.4109e-07
384.26	-7.5888e-07
384.28	-7.7495e-07
384.3	-8.0785e-07
384.32	-8.3449e-07
384.34	-8.6675e-07
384.36	-8.9018e-07
384.38	-9.0737e-07
384.4	-9.3275e-07
384.42	-9.4669e-07
384.44	-9.6927e-07
384.46	-9.8829e-07
384.48	-1.0021e-06
384.5	-1.0237e-06
384.52	-1.0319e-06
384.54	-1.0502e-06
384.56	-1.0626e-06
384.58	-1.0751e-06
384.6	-1.0928e-06
384.62	-1.0999e-06
384.64	-1.1187e-06
384.66	-1.129e-06
384.68	-1.1441e-06
384.7	-1.1611e-06
384.72	-1.1679e-06
384.74	-1.1846e-06
384.76	-1.1924e-06
384.78	-1.2061e-06
384.8	-1.2214e-06
384.82	-1.2314e-06
384.84	-1.2502e-06
384.86	-1.2592e-06
384.88	-1.2764e-06
384.9	-1.291e-06
384.92	-1.3018e-06
384.94	-1.3224e-06
384.96	-1.3273e-06
384.98	-1.3409e-06
385	-1.3537e-06
385.02	-1.3618e-06
385.04	-1.3779e-06
385.06	-1.3845e-06
385.08	-1.3983e-06
385.1	-1.4094e-06
385.12	-1.4202e-06
385.14	-1.4375e-06
385.16	-1.4438e-06
385.18	-1.4613e-06
385.2	-1.4712e-06
385.22	-1.4825e-06
385.24	-1.5042e-06
385.26	-1.5134e-06
385.28	-1.5462e-06
385.3	-1.5756e-06
385.32	-1.6093e-06
385.34	-1.6469e-06
385.36	-1.6665e-06
385.38	-1.6976e-06
385.4	-1.7139e-06
385.42	-1.7335e-06
385.44	-1.7533e-06
385.46	-1.7639e-06
385.48	-1.7858e-06
385.5	-1.7988e-06
385.52	-1.8187e-06
385.54	-1.8409e-06
385.56	-1.8506e-06
385.58	-1.8713e-06
385.6	-1.8847e-06
385.62	-1.9021e-06
385.64	-1.922e-06
385.66	-1.9341e-06
385.68	-1.9547e-06
385.7	-1.9677e-06
385.72	-1.9843e-06
385.74	-2.0041e-06
385.76	-2.0126e-06
385.78	-2.03e-06
385.8	-2.0401e-06
385.82	-2.0533e-06
385.84	-2.0713e-06
385.86	-2.081e-06
385.88	-2.1037e-06
385.9	-2.1174e-06
385.92	-2.1357e-06
385.94	-2.1572e-06
385.96	-2.1664e-06
385.98	-2.1851e-06
386	-2.1942e-06
386.02	-2.2041e-06
386.04	-2.2222e-06
386.06	-2.2297e-06
386.08	-2.2494e-06
386.1	-2.2609e-06
386.12	-2.2743e-06
386.14	-2.2948e-06
386.16	-2.2989e-06
386.18	-2.3144e-06
386.2	-2.3268e-06
386.22	-2.3407e-06
386.24	-2.3613e-06
386.26	-2.3731e-06
386.28	-2.4015e-06
386.3	-2.426e-06
386.32	-2.4448e-06
386.34	-2.4705e-06
386.36	-2.4794e-06
386.38	-2.4985e-06
386.4	-2.5132e-06
386.42	-2.5224e-06
386.44	-2.5435e-06
386.46	-2.5531e-06
386.48	-2.5709e-06
386.5	-2.5898e-06
386.52	-2.6016e-06
386.54	-2.622e-06
386.56	-2.631e-06
386.58	-2.6465e-06
386.6	-2.6609e-06
386.62	-2.6679e-06
386.64	-2.689e-06
386.66	-2.7005e-06
386.68	-2.7163e-06
386.7	-2.7341e-06
386.72	-2.7401e-06
386.74	-2.7562e-06
386.76	-2.7649e-06
386.78	-2.775e-06
386.8	-2.7935e-06
386.82	-2.8009e-06
386.84	-2.8209e-06
386.86	-2.8366e-06
386.88	-2.8485e-06
386.9	-2.8686e-06
386.92	-2.8749e-06
386.94	-2.8894e-06
386.96	-2.9029e-06
386.98	-2.9107e-06
387	-2.9287e-06
387.02	-2.9375e-06
387.04	-2.9531e-06
387.06	-2.9706e-06
387.08	-2.9777e-06
387.1	-2.9965e-06
387.12	-3.0068e-06
387.14	-3.0167e-06
387.16	-3.0352e-06
387.18	-3.0406e-06
387.2	-3.0595e-06
387.22	-3.0742e-06
387.24	-3.0809e-06
387.26	-3.0977e-06
387.28	-3.0943e-06
387.3	-3.0913e-06
387.32	-3.0867e-06
387.34	-3.0756e-06
387.36	-3.0813e-06
387.38	-3.0801e-06
387.4	-3.0841e-06
387.42	-3.0957e-06
387.44	-3.0967e-06
387.46	-3.1078e-06
387.48	-3.1179e-06
387.5	-3.123e-06
387.52	-3.1358e-06
387.54	-3.1394e-06
387.56	-3.1496e-06
387.58	-3.1643e-06
387.6	-3.1657e-06
387.62	-3.1777e-06
387.64	-3.1851e-06
387.66	-3.1917e-06
387.68	-3.2072e-06
387.7	-3.2104e-06
387.72	-3.224e-06
387.74	-3.2357e-06
387.76	-3.2369e-06
387.78	-3.2489e-06
387.8	-3.2515e-06
387.82	-3.2553e-06
387.84	-3.2691e-06
387.86	-3.2735e-06
387.88	-3.2846e-06
387.9	-3.2979e-06
387.92	-3.3005e-06
387.94	-3.3124e-06
387.96	-3.3161e-06
387.98	-3.3233e-06
388	-3.3379e-06
388.02	-3.3424e-06
388.04	-3.3587e-06
388.06	-3.3709e-06
388.08	-3.3768e-06
388.1	-3.3906e-06
388.12	-3.3932e-06
388.14	-3.4005e-06
388.16	-3.4111e-06
388.18	-3.4116e-06
388.2	-3.4236e-06
388.22	-3.4304e-06
388.24	-3.4302e-06
388.26	-3.4365e-06
388.28	-3.4199e-06
388.3	-3.3976e-06
388.32	-3.3725e-06
388.34	-3.3447e-06
388.36	-3.3394e-06
388.38	-3.3353e-06
388.4	-3.3246e-06
388.42	-3.3277e-06
388.44	-3.3219e-06
388.46	-3.319e-06
388.48	-3.3241e-06
388.5	-3.318e-06
388.52	-3.3221e-06
388.54	-3.3271e-06
388.56	-3.3229e-06
388.58	-3.3267e-06
388.6	-3.3249e-06
388.62	-3.3236e-06
388.64	-3.3296e-06
388.66	-3.3268e-06
388.68	-3.331e-06
388.7	-3.3362e-06
388.72	-3.3289e-06
388.74	-3.3309e-06
388.76	-3.3286e-06
388.78	-3.3229e-06
388.8	-3.3294e-06
388.82	-3.3274e-06
388.84	-3.3312e-06
388.86	-3.3415e-06
388.88	-3.3385e-06
388.9	-3.3435e-06
388.92	-3.3483e-06
388.94	-3.3426e-06
388.96	-3.3498e-06
388.98	-3.3533e-06
389	-3.3526e-06
389.02	-3.3601e-06
389.04	-3.3586e-06
389.06	-3.3618e-06
389.08	-3.3698e-06
389.1	-3.3664e-06
389.12	-3.3753e-06
389.14	-3.3791e-06
389.16	-3.3732e-06
389.18	-3.3775e-06
389.2	-3.3725e-06
389.22	-3.37e-06
389.24	-3.3713e-06
389.26	-3.3585e-06
389.28	-3.3429e-06
389.3	-3.3134e-06
389.32	-3.2748e-06
389.34	-3.2536e-06
389.36	-3.2317e-06
389.38	-3.2198e-06
389.4	-3.208e-06
389.42	-3.1974e-06
389.44	-3.1987e-06
389.46	-3.1901e-06
389.48	-3.192e-06
389.5	-3.1883e-06
389.52	-3.1861e-06
389.54	-3.188e-06
389.56	-3.1786e-06
389.58	-3.1813e-06
389.6	-3.1673e-06
389.62	-3.1627e-06
389.64	-3.1569e-06
389.66	-3.1514e-06
389.68	-3.1521e-06
389.7	-3.1469e-06
389.72	-3.1493e-06
389.74	-3.1402e-06
389.76	-3.1405e-06
389.78	-3.1314e-06
389.8	-3.1298e-06
389.82	-3.125e-06
389.84	-3.1186e-06
389.86	-3.1164e-06
389.88	-3.1093e-06
389.9	-3.1117e-06
389.92	-3.1038e-06
389.94	-3.1061e-06
389.96	-3.0938e-06
389.98	-3.0925e-06
390	-3.0823e-06
390.02	-3.0817e-06
390.04	-3.0773e-06
390.06	-3.0783e-06
390.08	-3.078e-06
390.1	-3.0762e-06
390.12	-3.0803e-06
390.14	-3.078e-06
390.16	-3.0817e-06
390.18	-3.0751e-06
390.2	-3.079e-06
390.22	-3.0708e-06
390.24	-3.0717e-06
390.26	-3.0606e-06
390.28	-3.0546e-06
390.3	-3.0325e-06
390.32	-3.0138e-06
390.34	-2.9911e-06
390.36	-2.9773e-06
390.38	-2.9647e-06
390.4	-2.9545e-06
390.42	-2.9492e-06
390.44	-2.941e-06
390.46	-2.9436e-06
390.48	-2.9364e-06
390.5	-2.9421e-06
390.52	-2.9325e-06
390.54	-2.9343e-06
390.56	-2.9248e-06
390.58	-2.9228e-06
390.6	-2.9177e-06
390.62	-2.9131e-06
390.64	-2.9078e-06
390.66	-2.898e-06
390.68	-2.8953e-06
390.7	-2.8856e-06
390.72	-2.8895e-06
390.74	-2.8794e-06
390.76	-2.8786e-06
390.78	-2.8704e-06
390.8	-2.8673e-06
390.82	-2.8651e-06
390.84	-2.8597e-06
390.86	-2.8596e-06
390.88	-2.847e-06
390.9	-2.8459e-06
390.92	-2.8358e-06
390.94	-2.835e-06
390.96	-2.8299e-06
390.98	-2.8282e-06
391	-2.8255e-06
391.02	-2.8171e-06
391.04	-2.8176e-06
391.06	-2.8071e-06
391.08	-2.8096e-06
391.1	-2.8014e-06
391.12	-2.802e-06
391.14	-2.8005e-06
391.16	-2.7992e-06
391.18	-2.8023e-06
391.2	-2.7933e-06
391.22	-2.795e-06
391.24	-2.7809e-06
391.26	-2.7755e-06
391.28	-2.7701e-06
391.3	-2.7648e-06
391.32	-2.7652e-06
391.34	-2.7546e-06
391.36	-2.7552e-06
391.38	-2.7432e-06
391.4	-2.7418e-06
391.42	-2.7369e-06
391.44	-2.7321e-06
391.46	-2.7332e-06
391.48	-2.7267e-06
391.5	-2.7301e-06
391.52	-2.723e-06
391.54	-2.7246e-06
391.56	-2.7194e-06
391.58	-2.7123e-06
391.6	-2.7125e-06
391.62	-2.7017e-06
391.64	-2.702e-06
391.66	-2.6932e-06
391.68	-2.6927e-06
391.7	-2.6908e-06
391.72	-2.6842e-06
391.74	-2.6865e-06
391.76	-2.6761e-06
391.78	-2.6764e-06
391.8	-2.6689e-06
391.82	-2.6625e-06
391.84	-2.6661e-06
391.86	-2.6609e-06
391.88	-2.6654e-06
391.9	-2.6595e-06
391.92	-2.6586e-06
391.94	-2.6548e-06
391.96	-2.6501e-06
391.98	-2.6538e-06
392	-2.6469e-06
392.02	-2.6501e-06
392.04	-2.6435e-06
392.06	-2.6414e-06
392.08	-2.6422e-06
392.1	-2.6347e-06
392.12	-2.6377e-06
392.14	-2.6285e-06
392.16	-2.6273e-06
392.18	-2.6243e-06
392.2	-2.6177e-06
392.22	-2.6206e-06
392.24	-2.6114e-06
392.26	-2.6121e-06
392.28	-2.605e-06
392.3	-2.6003e-06
392.32	-2.6002e-06
392.34	-2.592e-06
392.36	-2.5942e-06
392.38	-2.5851e-06
392.4	-2.5844e-06
392.42	-2.5821e-06
392.44	-2.5753e-06
392.46	-2.5779e-06
392.48	-2.5685e-06
392.5	-2.5678e-06
392.52	-2.5609e-06
392.54	-2.5565e-06
392.56	-2.556e-06
392.58	-2.5449e-06
392.6	-2.5489e-06
392.62	-2.5425e-06
392.64	-2.5439e-06
392.66	-2.5475e-06
392.68	-2.5406e-06
392.7	-2.5445e-06
392.72	-2.5352e-06
392.74	-2.5329e-06
392.76	-2.5319e-06
392.78	-2.5256e-06
392.8	-2.5304e-06
392.82	-2.5248e-06
392.84	-2.5268e-06
392.86	-2.5229e-06
392.88	-2.5193e-06
392.9	-2.5215e-06
392.92	-2.5102e-06
392.94	-2.5123e-06
392.96	-2.5041e-06
392.98	-2.5021e-06
393	-2.506e-06
393.02	-2.4997e-06
393.04	-2.5033e-06
393.06	-2.4966e-06
393.08	-2.497e-06
393.1	-2.4978e-06
393.12	-2.4923e-06
393.14	-2.4968e-06
393.16	-2.4875e-06
393.18	-2.4877e-06
393.2	-2.4826e-06
393.22	-2.473e-06
393.24	-2.4741e-06
393.26	-2.4629e-06
393.28	-2.4628e-06
393.3	-2.4601e-06
393.32	-2.4548e-06
393.34	-2.4569e-06
393.36	-2.451e-06
393.38	-2.455e-06
393.4	-2.4521e-06
393.42	-2.4502e-06
393.44	-2.4535e-06
393.46	-2.4462e-06
393.48	-2.4508e-06
393.5	-2.4472e-06
393.52	-2.4487e-06
393.54	-2.4522e-06
393.56	-2.4413e-06
393.58	-2.4415e-06
393.6	-2.4326e-06
393.62	-2.4296e-06
393.64	-2.4297e-06
393.66	-2.4196e-06
393.68	-2.4236e-06
393.7	-2.4173e-06
393.72	-2.4168e-06
393.74	-2.4189e-06
393.76	-2.4139e-06
393.78	-2.4189e-06
393.8	-2.4093e-06
393.82	-2.4097e-06
393.84	-2.4099e-06
393.86	-2.4056e-06
393.88	-2.411e-06
393.9	-2.4051e-06
393.92	-2.4095e-06
393.94	-2.4104e-06
393.96	-2.4047e-06
393.98	-2.408e-06
394	-2.3992e-06
394.02	-2.3983e-06
394.04	-2.3976e-06
394.06	-2.3939e-06
394.08	-2.3992e-06
394.1	-2.3942e-06
394.12	-2.3951e-06
394.14	-2.3926e-06
394.16	-2.3869e-06
394.18	-2.3898e-06
394.2	-2.3793e-06
394.22	-2.3805e-06
394.24	-2.3772e-06
394.26	-2.3711e-06
394.28	-2.3777e-06
394.3	-2.3729e-06
394.32	-2.376e-06
394.34	-2.3769e-06
394.36	-2.3686e-06
394.38	-2.3716e-06
394.4	-2.3626e-06
394.42	-2.3607e-06
394.44	-2.3605e-06
394.46	-2.3554e-06
394.48	-2.3595e-06
394.5	-2.3534e-06
394.52	-2.3575e-06
394.54	-2.3591e-06
394.56	-2.3532e-06
394.58	-2.3577e-06
394.6	-2.3472e-06
394.62	-2.3453e-06
394.64	-2.3435e-06
394.66	-2.3368e-06
394.68	-2.3368e-06
394.7	-2.3272e-06
394.72	-2.3298e-06
394.74	-2.3317e-06
394.76	-2.3321e-06
394.78	-2.3406e-06
394.8	-2.3363e-06
394.82	-2.3376e-06
394.84	-2.3396e-06
394.86	-2.333e-06
394.88	-2.336e-06
394.9	-2.3301e-06
394.92	-2.328e-06
394.94	-2.3294e-06
394.96	-2.3193e-06
394.98	-2.3204e-06
395	-2.3148e-06
395.02	-2.3117e-06
395.04	-2.3141e-06
395.06	-2.304e-06
395.08	-2.3073e-06
395.1	-2.3057e-06
395.12	-2.3005e-06
395.14	-2.3057e-06
395.16	-2.2974e-06
395.18	-2.2989e-06
395.2	-2.2987e-06
395.22	-2.2925e-06
395.24	-2.2958e-06
395.26	-2.2886e-06
395.28	-2.2904e-06
395.3	-2.2932e-06
395.32	-2.2877e-06
395.34	-2.2917e-06
395.36	-2.286e-06
395.38	-2.2862e-06
395.4	-2.2906e-06
395.42	-2.2868e-06
395.44	-2.2924e-06
395.46	-2.2916e-06
395.48	-2.2922e-06
395.5	-2.2987e-06
395.52	-2.2893e-06
395.54	-2.2912e-06
395.56	-2.2909e-06
395.58	-2.2837e-06
395.6	-2.2898e-06
395.62	-2.2858e-06
395.64	-2.2896e-06
395.66	-2.2945e-06
395.68	-2.2885e-06
395.7	-2.2915e-06
395.72	-2.2844e-06
395.74	-2.2804e-06
395.76	-2.278e-06
395.78	-2.2684e-06
395.8	-2.2722e-06
395.82	-2.2706e-06
395.84	-2.2686e-06
395.86	-2.2742e-06
395.88	-2.2647e-06
395.9	-2.262e-06
395.92	-2.2618e-06
395.94	-2.2522e-06
395.96	-2.2571e-06
395.98	-2.2542e-06
396	-2.2551e-06
396.02	-2.2626e-06
396.04	-2.2569e-06
396.06	-2.259e-06
396.08	-2.2592e-06
396.1	-2.2527e-06
396.12	-2.2531e-06
396.14	-2.2427e-06
396.16	-2.243e-06
396.18	-2.2469e-06
396.2	-2.2407e-06
396.22	-2.246e-06
396.24	-2.2464e-06
396.26	-2.2436e-06
396.28	-2.2486e-06
396.3	-2.244e-06
396.32	-2.2453e-06
396.34	-2.2498e-06
396.36	-2.2436e-06
396.38	-2.2476e-06
396.4	-2.245e-06
396.42	-2.2421e-06
396.44	-2.2474e-06
396.46	-2.2401e-06
396.48	-2.2421e-06
396.5	-2.2437e-06
396.52	-2.2357e-06
396.54	-2.2398e-06
396.56	-2.2379e-06
396.58	-2.2355e-06
396.6	-2.2418e-06
396.62	-2.2371e-06
396.64	-2.2428e-06
396.66	-2.2478e-06
396.68	-2.2409e-06
396.7	-2.2442e-06
396.72	-2.239e-06
396.74	-2.2324e-06
396.76	-2.24e-06
396.78	-2.236e-06
396.8	-2.2393e-06
396.82	-2.2444e-06
396.84	-2.2373e-06
396.86	-2.2398e-06
396.88	-2.2394e-06
396.9	-2.2338e-06
396.92	-2.2387e-06
396.94	-2.2333e-06
396.96	-2.236e-06
396.98	-2.2405e-06
397	-2.2355e-06
397.02	-2.2381e-06
397.04	-2.2356e-06
397.06	-2.2284e-06
397.08	-2.2323e-06
397.1	-2.2265e-06
397.12	-2.2241e-06
397.14	-2.2269e-06
397.16	-2.2164e-06
397.18	-2.2158e-06
397.2	-2.2202e-06
397.22	-2.217e-06
397.24	-2.2272e-06
397.26	-2.229e-06
397.28	-2.2304e-06
397.3	-2.2432e-06
397.32	-2.2418e-06
397.34	-2.2491e-06
397.36	-2.2545e-06
397.38	-2.2494e-06
397.4	-2.2545e-06
397.42	-2.2576e-06
397.44	-2.2556e-06
397.46	-2.2637e-06
397.48	-2.257e-06
397.5	-2.2541e-06
397.52	-2.2583e-06
397.54	-2.2516e-06
397.56	-2.2592e-06
397.58	-2.2619e-06
397.6	-2.2582e-06
397.62	-2.2647e-06
397.64	-2.2595e-06
397.66	-2.2652e-06
397.68	-2.2697e-06
397.7	-2.2696e-06
397.72	-2.2757e-06
397.74	-2.2706e-06
397.76	-2.2718e-06
397.78	-2.2739e-06
397.8	-2.2675e-06
397.82	-2.2713e-06
397.84	-2.2641e-06
397.86	-2.2662e-06
397.88	-2.2675e-06
397.9	-2.2683e-06
397.92	-2.2759e-06
397.94	-2.2738e-06
397.96	-2.2801e-06
397.98	-2.2768e-06
398	-2.2811e-06
398.02	-2.2835e-06
398.04	-2.282e-06
398.06	-2.2864e-06
398.08	-2.2806e-06
398.1	-2.286e-06
398.12	-2.281e-06
398.14	-2.2851e-06
398.16	-2.2834e-06
398.18	-2.2862e-06
398.2	-2.2875e-06
398.22	-2.2888e-06
398.24	-2.2978e-06
398.26	-2.2987e-06
398.28	-2.3168e-06
398.3	-2.3278e-06
398.32	-2.3573e-06
398.34	-2.3714e-06
398.36	-2.3904e-06
398.38	-2.3979e-06
398.4	-2.4093e-06
398.42	-2.4148e-06
398.44	-2.4231e-06
398.46	-2.4303e-06
398.48	-2.4378e-06
398.5	-2.4487e-06
398.52	-2.4515e-06
398.54	-2.4615e-06
398.56	-2.4629e-06
398.58	-2.4743e-06
398.6	-2.4745e-06
398.62	-2.4864e-06
398.64	-2.486e-06
398.66	-2.4934e-06
398.68	-2.493e-06
398.7	-2.5022e-06
398.72	-2.5058e-06
398.74	-2.5123e-06
398.76	-2.5166e-06
398.78	-2.5176e-06
398.8	-2.5262e-06
398.82	-2.5283e-06
398.84	-2.5379e-06
398.86	-2.5375e-06
398.88	-2.5468e-06
398.9	-2.5443e-06
398.92	-2.5533e-06
398.94	-2.5559e-06
398.96	-2.5638e-06
398.98	-2.5699e-06
399	-2.5696e-06
399.02	-2.5767e-06
399.04	-2.5738e-06
399.06	-2.582e-06
399.08	-2.5786e-06
399.1	-2.5859e-06
399.12	-2.5855e-06
399.14	-2.5932e-06
399.16	-2.6e-06
399.18	-2.6082e-06
399.2	-2.6185e-06
399.22	-2.6216e-06
399.24	-2.635e-06
399.26	-2.6389e-06
399.28	-2.6642e-06
399.3	-2.6899e-06
399.32	-2.7298e-06
399.34	-2.7656e-06
399.36	-2.786e-06
399.38	-2.8118e-06
399.4	-2.8229e-06
399.42	-2.8416e-06
399.44	-2.8462e-06
399.46	-2.8588e-06
399.48	-2.8704e-06
399.5	-2.8829e-06
399.52	-2.9015e-06
399.54	-2.9087e-06
399.56	-2.9259e-06
399.58	-2.9305e-06
399.6	-2.9432e-06
399.62	-2.9508e-06
399.64	-2.9599e-06
399.66	-2.9739e-06
399.68	-2.9789e-06
399.7	-2.9947e-06
399.72	-2.9998e-06
399.74	-3.0148e-06
399.76	-3.0215e-06
399.78	-3.0308e-06
399.8	-3.042e-06
399.82	-3.0463e-06
399.84	-3.0631e-06
399.86	-3.0687e-06
399.88	-3.0861e-06
399.9	-3.0993e-06
399.92	-3.1105e-06
399.94	-3.1282e-06
399.96	-3.1314e-06
399.98	-3.145e-06
400	-3.1457e-06
400.02	-3.1525e-06
400.04	-3.1605e-06
400.06	-3.1644e-06
400.08	-3.1795e-06
400.1	-3.185e-06
400.12	-3.1999e-06
400.14	-3.2055e-06
400.16	-3.2142e-06
400.18	-3.2256e-06
400.2	-3.2289e-06
400.22	-3.2448e-06
400.24	-3.2515e-06
400.26	-3.2697e-06
400.28	-3.2987e-06
400.3	-3.334e-06
400.32	-3.3816e-06
400.34	-3.4119e-06
400.36	-3.4412e-06
400.38	-3.4594e-06
400.4	-3.4815e-06
400.42	-3.5033e-06
400.44	-3.5141e-06
400.46	-3.536e-06
400.48	-3.5488e-06
400.5	-3.5698e-06
400.52	-3.5878e-06
400.54	-3.6027e-06
400.56	-3.6206e-06
400.58	-3.6269e-06
400.6	-3.6465e-06
400.62	-3.6568e-06
400.64	-3.6731e-06
400.66	-3.6926e-06
400.68	-3.7018e-06
400.7	-3.722e-06
400.72	-3.7317e-06
400.74	-3.7501e-06
400.76	-3.7669e-06
400.78	-3.7784e-06
400.8	-3.7988e-06
400.82	-3.8067e-06
400.84	-3.8254e-06
400.86	-3.839e-06
400.88	-3.8539e-06
400.9	-3.8736e-06
400.92	-3.881e-06
400.94	-3.8986e-06
400.96	-3.9077e-06
400.98	-3.923e-06
401	-3.9383e-06
401.02	-3.9446e-06
401.04	-3.9602e-06
401.06	-3.9658e-06
401.08	-3.9816e-06
401.1	-3.9984e-06
401.12	-4.011e-06
401.14	-4.0317e-06
401.16	-4.0361e-06
401.18	-4.0522e-06
401.2	-4.0643e-06
401.22	-4.0764e-06
401.24	-4.0964e-06
401.26	-4.1048e-06
401.28	-4.1334e-06
401.3	-4.1634e-06
401.32	-4.1969e-06
401.34	-4.2327e-06
401.36	-4.2485e-06
401.38	-4.2753e-06
401.4	-4.2923e-06
401.42	-4.3113e-06
401.44	-4.3332e-06
401.46	-4.3468e-06
401.48	-4.3697e-06
401.5	-4.3829e-06
401.52	-4.4034e-06
401.54	-4.4221e-06
401.56	-4.4339e-06
401.58	-4.4551e-06
401.6	-4.464e-06
401.62	-4.4828e-06
401.64	-4.5025e-06
401.66	-4.5132e-06
401.68	-4.5348e-06
401.7	-4.5423e-06
401.72	-4.5604e-06
401.74	-4.5767e-06
401.76	-4.5881e-06
401.78	-4.6081e-06
401.8	-4.6165e-06
401.82	-4.6356e-06
401.84	-4.6531e-06
401.86	-4.6683e-06
401.88	-4.6921e-06
401.9	-4.7022e-06
401.92	-4.7216e-06
401.94	-4.7389e-06
401.96	-4.754e-06
401.98	-4.7771e-06
402	-4.7877e-06
402.02	-4.8075e-06
402.04	-4.8212e-06
402.06	-4.8338e-06
402.08	-4.8537e-06
402.1	-4.8607e-06
402.12	-4.8792e-06
402.14	-4.8925e-06
402.16	-4.9045e-06
402.18	-4.9245e-06
402.2	-4.9341e-06
402.22	-4.9534e-06
402.24	-4.9672e-06
402.26	-4.9819e-06
402.28	-5.0002e-06
402.3	-5.0009e-06
402.32	-5.0107e-06
402.34	-5.0182e-06
402.36	-5.0262e-06
402.38	-5.0432e-06
402.4	-5.0459e-06
402.42	-5.061e-06
402.44	-5.0765e-06
402.46	-5.0862e-06
402.48	-5.1053e-06
402.5	-5.1118e-06
402.52	-5.1292e-06
402.54	-5.1436e-06
402.56	-5.1499e-06
402.58	-5.1678e-06
402.6	-5.1746e-06
402.62	-5.1913e-06
402.64	-5.2107e-06
402.66	-5.2208e-06
402.68	-5.2446e-06
402.7	-5.254e-06
402.72	-5.2691e-06
402.74	-5.2863e-06
402.76	-5.293e-06
402.78	-5.3146e-06
402.8	-5.3293e-06
402.82	-5.3457e-06
402.84	-5.367e-06
402.86	-5.3746e-06
402.88	-5.3941e-06
402.9	-5.4088e-06
402.92	-5.4209e-06
402.94	-5.4401e-06
402.96	-5.4493e-06
402.98	-5.4704e-06
403	-5.4895e-06
403.02	-5.5057e-06
403.04	-5.5306e-06
403.06	-5.54e-06
403.08	-5.5584e-06
403.1	-5.5749e-06
403.12	-5.5835e-06
403.14	-5.6073e-06
403.16	-5.6208e-06
403.18	-5.6413e-06
403.2	-5.6682e-06
403.22	-5.6769e-06
403.24	-5.6953e-06
403.26	-5.7045e-06
403.28	-5.7011e-06
403.3	-5.6873e-06
403.32	-5.6547e-06
403.34	-5.6493e-06
403.36	-5.6549e-06
403.38	-5.6619e-06
403.4	-5.6858e-06
403.42	-5.7024e-06
403.44	-5.7347e-06
403.46	-5.7776e-06
403.48	-5.82e-06
403.5	-5.89e-06
403.52	-5.9649e-06
403.54	-6.0523e-06
403.56	-6.1595e-06
403.58	-6.2692e-06
403.6	-6.4007e-06
403.62	-6.5395e-06
403.64	-6.6779e-06
403.66	-6.8368e-06
403.68	-6.9925e-06
403.7	-7.1662e-06
403.72	-7.3576e-06
403.74	-7.539e-06
403.76	-7.7389e-06
403.78	-7.9432e-06
403.8	-8.155e-06
403.82	-8.3882e-06
403.84	-8.6146e-06
403.86	-8.8573e-06
403.88	-9.1098e-06
403.9	-9.3594e-06
403.92	-9.6279e-06
403.94	-9.8907e-06
403.96	-1.0154e-05
403.98	-1.0417e-05
404	-1.0665e-05
404.02	-1.0923e-05
404.04	-1.1179e-05
404.06	-1.1424e-05
404.08	-1.1673e-05
404.1	-1.1901e-05
404.12	-1.213e-05
404.14	-1.2357e-05
404.16	-1.256e-05
404.18	-1.2777e-05
404.2	-1.2978e-05
404.22	-1.3157e-05
404.24	-1.3344e-05
404.26	-1.351e-05
404.28	-1.366e-05
404.3	-1.3767e-05
404.32	-1.3846e-05
404.34	-1.3964e-05
404.36	-1.4087e-05
404.38	-1.4202e-05
404.4	-1.4327e-05
404.42	-1.4432e-05
404.44	-1.4538e-05
404.46	-1.4645e-05
404.48	-1.4729e-05
404.5	-1.4828e-05
404.52	-1.4916e-05
404.54	-1.4992e-05
404.56	-1.5076e-05
404.58	-1.5129e-05
404.6	-1.5189e-05
404.62	-1.5255e-05
404.64	-1.5294e-05
404.66	-1.5348e-05
404.68	-1.5388e-05
404.7	-1.5406e-05
404.72	-1.5447e-05
404.74	-1.547e-05
404.76	-1.5491e-05
404.78	-1.5525e-05
404.8	-1.5525e-05
404.82	-1.5538e-05
404.84	-1.5546e-05
404.86	-1.5526e-05
404.88	-1.553e-05
404.9	-1.5513e-05
404.92	-1.5492e-05
404.94	-1.55e-05
404.96	-1.5469e-05
404.98	-1.5446e-05
405	-1.5427e-05
405.02	-1.5364e-05
405.04	-1.533e-05
405.06	-1.5297e-05
405.08	-1.5238e-05
405.1	-1.5206e-05
405.12	-1.5155e-05
405.14	-1.5095e-05
405.16	-1.5055e-05
405.18	-1.4981e-05
405.2	-1.4922e-05
405.22	-1.4887e-05
405.24	-1.4802e-05
405.26	-1.4734e-05
405.28	-1.4653e-05
405.3	-1.4521e-05
405.32	-1.4429e-05
405.34	-1.4332e-05
405.36	-1.4231e-05
405.38	-1.4158e-05
405.4	-1.4054e-05
405.42	-1.3961e-05
405.44	-1.3886e-05
405.46	-1.377e-05
405.48	-1.3685e-05
405.5	-1.3611e-05
405.52	-1.3504e-05
405.54	-1.3432e-05
405.56	-1.3343e-05
405.58	-1.3233e-05
405.6	-1.315e-05
405.62	-1.3044e-05
405.64	-1.2943e-05
405.66	-1.2866e-05
405.68	-1.2753e-05
405.7	-1.2657e-05
405.72	-1.2571e-05
405.74	-1.2438e-05
405.76	-1.2349e-05
405.78	-1.2267e-05
405.8	-1.2151e-05
405.82	-1.2074e-05
405.84	-1.1978e-05
405.86	-1.1867e-05
405.88	-1.1791e-05
405.9	-1.1685e-05
405.92	-1.1595e-05
405.94	-1.1518e-05
405.96	-1.1402e-05
405.98	-1.1318e-05
406	-1.1232e-05
406.02	-1.1128e-05
406.04	-1.1053e-05
406.06	-1.0943e-05
406.08	-1.0855e-05
406.1	-1.0771e-05
406.12	-1.067e-05
406.14	-1.0596e-05
406.16	-1.0493e-05
406.18	-1.0404e-05
406.2	-1.032e-05
406.22	-1.0227e-05
406.24	-1.0151e-05
406.26	-1.0042e-05
406.28	-9.9589e-06
406.3	-9.8579e-06
406.32	-9.7575e-06
406.34	-9.6745e-06
406.36	-9.5727e-06
406.38	-9.4946e-06
406.4	-9.3906e-06
406.42	-9.2999e-06
406.44	-9.2035e-06
406.46	-9.115e-06
406.48	-9.0266e-06
406.5	-8.9274e-06
406.52	-8.8454e-06
406.54	-8.7375e-06
406.56	-8.6522e-06
406.58	-8.5603e-06
406.6	-8.4748e-06
406.62	-8.3887e-06
406.64	-8.3001e-06
406.66	-8.2148e-06
406.68	-8.1208e-06
406.7	-8.0416e-06
406.72	-7.9506e-06
406.74	-7.8739e-06
406.76	-7.7818e-06
406.78	-7.7023e-06
406.8	-7.6177e-06
406.82	-7.5416e-06
406.84	-7.4659e-06
406.86	-7.3944e-06
406.88	-7.3166e-06
406.9	-7.2303e-06
406.92	-7.1571e-06
406.94	-7.0711e-06
406.96	-7.0014e-06
406.98	-6.9172e-06
407	-6.8468e-06
407.02	-6.7698e-06
407.04	-6.7084e-06
407.06	-6.6446e-06
407.08	-6.5852e-06
407.1	-6.5258e-06
407.12	-6.4594e-06
407.14	-6.4026e-06
407.16	-6.3364e-06
407.18	-6.2829e-06
407.2	-6.2127e-06
407.22	-6.1594e-06
407.24	-6.0945e-06
407.26	-6.0363e-06
407.28	-5.9809e-06
407.3	-5.9229e-06
407.32	-5.8704e-06
407.34	-5.8036e-06
407.36	-5.7526e-06
407.38	-5.6893e-06
407.4	-5.6405e-06
407.42	-5.5863e-06
407.44	-5.5394e-06
407.46	-5.4901e-06
407.48	-5.4384e-06
407.5	-5.4005e-06
407.52	-5.3485e-06
407.54	-5.3081e-06
407.56	-5.2529e-06
407.58	-5.2011e-06
407.6	-5.1528e-06
407.62	-5.1167e-06
407.64	-5.0833e-06
407.66	-5.0429e-06
407.68	-5.0119e-06
407.7	-4.962e-06
407.72	-4.9275e-06
407.74	-4.885e-06
407.76	-4.8447e-06
407.78	-4.8064e-06
407.8	-4.7603e-06
407.82	-4.7269e-06
407.84	-4.6838e-06
407.86	-4.6567e-06
407.88	-4.6179e-06
407.9	-4.5868e-06
407.92	-4.5586e-06
407.94	-4.5172e-06
407.96	-4.4862e-06
407.98	-4.4438e-06
408	-4.414e-06
408.02	-4.3785e-06
408.04	-4.3514e-06
408.06	-4.3277e-06
408.08	-4.2989e-06
408.1	-4.2796e-06
408.12	-4.2457e-06
408.14	-4.2198e-06
408.16	-4.1818e-06
408.18	-4.1515e-06
408.2	-4.1259e-06
408.22	-4.0975e-06
408.24	-4.0834e-06
408.26	-4.0478e-06
408.28	-4.0195e-06
408.3	-3.9927e-06
408.32	-3.9694e-06
408.34	-3.9519e-06
408.36	-3.9237e-06
408.38	-3.9039e-06
408.4	-3.8723e-06
408.42	-3.8544e-06
408.44	-3.8386e-06
408.46	-3.8176e-06
408.48	-3.8067e-06
408.5	-3.7781e-06
408.52	-3.7578e-06
408.54	-3.726e-06
408.56	-3.702e-06
408.58	-3.6833e-06
408.6	-3.6588e-06
408.62	-3.6467e-06
408.64	-3.6207e-06
408.66	-3.6042e-06
408.68	-3.5867e-06
408.7	-3.5704e-06
408.72	-3.5598e-06
408.74	-3.5344e-06
408.76	-3.5203e-06
408.78	-3.4981e-06
408.8	-3.485e-06
408.82	-3.4757e-06
408.84	-3.4582e-06
408.86	-3.4494e-06
408.88	-3.4269e-06
408.9	-3.4143e-06
408.92	-3.3966e-06
408.94	-3.3782e-06
408.96	-3.367e-06
408.98	-3.3427e-06
409	-3.3335e-06
409.02	-3.3164e-06
409.04	-3.3028e-06
409.06	-3.2956e-06
409.08	-3.2773e-06
409.1	-3.269e-06
409.12	-3.246e-06
409.14	-3.2336e-06
409.16	-3.2214e-06
409.18	-3.2048e-06
409.2	-3.1971e-06
409.22	-3.178e-06
409.24	-3.1696e-06
409.26	-3.1554e-06
409.28	-3.1454e-06
409.3	-3.1387e-06
409.32	-3.1181e-06
409.34	-3.1096e-06
409.36	-3.0938e-06
409.38	-3.0852e-06
409.4	-3.0805e-06
409.42	-3.0648e-06
409.44	-3.056e-06
409.46	-3.0355e-06
409.48	-3.0276e-06
409.5	-3.0193e-06
409.52	-3.0075e-06
409.54	-3.0034e-06
409.56	-2.983e-06
409.58	-2.9751e-06
409.6	-2.9654e-06
409.62	-2.9552e-06
409.64	-2.9542e-06
409.66	-2.9392e-06
409.68	-2.9328e-06
409.7	-2.9205e-06
409.72	-2.9137e-06
409.74	-2.9085e-06
409.76	-2.8928e-06
409.78	-2.8898e-06
409.8	-2.8727e-06
409.82	-2.863e-06
409.84	-2.8591e-06
409.86	-2.8476e-06
409.88	-2.8476e-06
409.9	-2.834e-06
409.92	-2.8296e-06
409.94	-2.8237e-06
409.96	-2.8127e-06
409.98	-2.8122e-06
410	-2.7977e-06
410.02	-2.792e-06
410.04	-2.7844e-06
410.06	-2.7714e-06
410.08	-2.7694e-06
410.1	-2.7545e-06
410.12	-2.7497e-06
410.14	-2.7414e-06
410.16	-2.7331e-06
410.18	-2.7316e-06
410.2	-2.7182e-06
410.22	-2.7155e-06
410.24	-2.7047e-06
410.26	-2.6957e-06
410.28	-2.6916e-06
410.3	-2.677e-06
410.32	-2.6745e-06
410.34	-2.6661e-06
410.36	-2.6611e-06
410.38	-2.6605e-06
410.4	-2.6501e-06
410.42	-2.6507e-06
410.44	-2.6427e-06
410.46	-2.6398e-06
410.48	-2.6382e-06
410.5	-2.6273e-06
410.52	-2.6277e-06
410.54	-2.6197e-06
410.56	-2.6159e-06
410.58	-2.6158e-06
410.6	-2.6012e-06
410.62	-2.6001e-06
410.64	-2.5918e-06
410.66	-2.5852e-06
410.68	-2.5853e-06
410.7	-2.5744e-06
410.72	-2.5733e-06
410.74	-2.5639e-06
410.76	-2.5606e-06
410.78	-2.5598e-06
410.8	-2.5475e-06
410.82	-2.5453e-06
410.84	-2.5343e-06
410.86	-2.529e-06
410.88	-2.5289e-06
410.9	-2.5187e-06
410.92	-2.5236e-06
410.94	-2.5183e-06
410.96	-2.5143e-06
410.98	-2.5144e-06
411	-2.5043e-06
411.02	-2.5048e-06
411.04	-2.4987e-06
411.06	-2.4948e-06
411.08	-2.4933e-06
411.1	-2.4835e-06
411.12	-2.4855e-06
411.14	-2.4791e-06
411.16	-2.4793e-06
411.18	-2.482e-06
411.2	-2.4677e-06
411.22	-2.4686e-06
411.24	-2.4634e-06
411.26	-2.4587e-06
411.28	-2.4615e-06
411.3	-2.4521e-06
411.32	-2.4541e-06
411.34	-2.4529e-06
411.36	-2.449e-06
411.38	-2.4523e-06
411.4	-2.4437e-06
411.42	-2.4434e-06
411.44	-2.4405e-06
411.46	-2.4326e-06
411.48	-2.4352e-06
411.5	-2.4251e-06
411.52	-2.4235e-06
411.54	-2.4223e-06
411.56	-2.4151e-06
411.58	-2.4174e-06
411.6	-2.4109e-06
411.62	-2.4094e-06
411.64	-2.4093e-06
411.66	-2.4005e-06
411.68	-2.4026e-06
411.7	-2.3953e-06
411.72	-2.3916e-06
411.74	-2.3926e-06
411.76	-2.3794e-06
411.78	-2.3784e-06
411.8	-2.374e-06
411.82	-2.3685e-06
411.84	-2.3713e-06
411.86	-2.363e-06
411.88	-2.3627e-06
411.9	-2.3609e-06
411.92	-2.3548e-06
411.94	-2.3576e-06
411.96	-2.3496e-06
411.98	-2.3481e-06
412	-2.3481e-06
412.02	-2.3421e-06
412.04	-2.3488e-06
412.06	-2.3463e-06
412.08	-2.3441e-06
412.1	-2.3464e-06
412.12	-2.334e-06
412.14	-2.3328e-06
412.16	-2.3314e-06
412.18	-2.3264e-06
412.2	-2.3327e-06
412.22	-2.3253e-06
412.24	-2.3254e-06
412.26	-2.3265e-06
412.28	-2.3183e-06
412.3	-2.3233e-06
412.32	-2.3151e-06
412.34	-2.3121e-06
412.36	-2.318e-06
412.38	-2.3131e-06
412.4	-2.3185e-06
412.42	-2.319e-06
412.44	-2.3127e-06
412.46	-2.3137e-06
412.48	-2.3023e-06
412.5	-2.301e-06
412.52	-2.3002e-06
412.54	-2.2911e-06
412.56	-2.2951e-06
412.58	-2.2907e-06
412.6	-2.2884e-06
412.62	-2.294e-06
412.64	-2.2849e-06
412.66	-2.2842e-06
412.68	-2.2824e-06
412.7	-2.2742e-06
412.72	-2.2772e-06
412.74	-2.272e-06
412.76	-2.271e-06
412.78	-2.2743e-06
412.8	-2.265e-06
412.82	-2.2665e-06
412.84	-2.2664e-06
412.86	-2.263e-06
412.88	-2.2696e-06
412.9	-2.2655e-06
412.92	-2.2664e-06
412.94	-2.2708e-06
412.96	-2.2627e-06
412.98	-2.2638e-06
413	-2.2597e-06
413.02	-2.2533e-06
413.04	-2.2579e-06
413.06	-2.2508e-06
413.08	-2.2528e-06
413.1	-2.2561e-06
413.12	-2.2471e-06
413.14	-2.2489e-06
413.16	-2.2448e-06
413.18	-2.24e-06
413.2	-2.2469e-06
413.22	-2.2414e-06
413.24	-2.2462e-06
413.26	-2.2515e-06
413.28	-2.2449e-06
413.3	-2.2479e-06
413.32	-2.2451e-06
413.34	-2.241e-06
413.36	-2.2447e-06
413.38	-2.2381e-06
413.4	-2.2401e-06
413.42	-2.2449e-06
413.44	-2.237e-06
413.46	-2.2393e-06
413.48	-2.2384e-06
413.5	-2.2314e-06
413.52	-2.236e-06
413.54	-2.2317e-06
413.56	-2.2342e-06
413.58	-2.2409e-06
413.6	-2.2343e-06
413.62	-2.235e-06
413.64	-2.2364e-06
413.66	-2.2307e-06
413.68	-2.2328e-06
413.7	-2.2274e-06
413.72	-2.2257e-06
413.74	-2.2282e-06
413.76	-2.2201e-06
413.78	-2.22e-06
413.8	-2.2229e-06
413.82	-2.218e-06
413.84	-2.2244e-06
413.86	-2.2244e-06
413.88	-2.2202e-06
413.9	-2.2251e-06
413.92	-2.2168e-06
413.94	-2.2158e-06
413.96	-2.221e-06
413.98	-2.2151e-06
414	-2.2232e-06
414.02	-2.2294e-06
414.04	-2.2231e-06
414.06	-2.2258e-06
414.08	-2.2196e-06
414.1	-2.2136e-06
414.12	-2.2145e-06
414.14	-2.2054e-06
414.16	-2.208e-06
414.18	-2.2113e-06
414.2	-2.2055e-06
414.22	-2.2106e-06
414.24	-2.2083e-06
414.26	-2.2075e-06
414.28	-2.2134e-06
414.3	-2.2103e-06
414.32	-2.2161e-06
414.34	-2.2172e-06
414.36	-2.2141e-06
414.38	-2.2169e-06
414.4	-2.2111e-06
414.42	-2.2145e-06
414.44	-2.2138e-06
414.46	-2.2113e-06
414.48	-2.2164e-06
414.5	-2.2107e-06
414.52	-2.2153e-06
414.54	-2.2139e-06
414.56	-2.214e-06
414.58	-2.2184e-06
414.6	-2.2127e-06
414.62	-2.2193e-06
414.64	-2.2133e-06
414.66	-2.2174e-06
414.68	-2.2177e-06
414.7	-2.2176e-06
414.72	-2.2229e-06
414.74	-2.2191e-06
414.76	-2.2247e-06
414.78	-2.2185e-06
414.8	-2.2227e-06
414.82	-2.2192e-06
414.84	-2.223e-06
414.86	-2.2252e-06
414.88	-2.2257e-06
414.9	-2.2297e-06
414.92	-2.2225e-06
414.94	-2.2256e-06
414.96	-2.2182e-06
414.98	-2.2229e-06
415	-2.2164e-06
415.02	-2.218e-06
415.04	-2.2129e-06
415.06	-2.2157e-06
415.08	-2.2151e-06
415.1	-2.2185e-06
415.12	-2.2195e-06
415.14	-2.2167e-06
415.16	-2.2197e-06
415.18	-2.216e-06
415.2	-2.2213e-06
415.22	-2.2171e-06
415.24	-2.2243e-06
415.26	-2.2187e-06
415.28	-2.2262e-06
415.3	-2.2235e-06
415.32	-2.2309e-06
415.34	-2.2303e-06
415.36	-2.2336e-06
415.38	-2.2329e-06
415.4	-2.2349e-06
415.42	-2.2379e-06
415.44	-2.2365e-06
415.46	-2.2407e-06
415.48	-2.2344e-06
415.5	-2.238e-06
415.52	-2.23e-06
415.54	-2.2347e-06
415.56	-2.2302e-06
415.58	-2.2362e-06
415.6	-2.2333e-06
415.62	-2.2356e-06
415.64	-2.2381e-06
415.66	-2.2362e-06
415.68	-2.2391e-06
415.7	-2.2352e-06
415.72	-2.2375e-06
415.74	-2.2294e-06
415.76	-2.2343e-06
415.78	-2.2289e-06
415.8	-2.2352e-06
415.82	-2.2381e-06
415.84	-2.2369e-06
415.86	-2.2424e-06
415.88	-2.2387e-06
415.9	-2.245e-06
415.92	-2.2377e-06
415.94	-2.2397e-06
415.96	-2.2346e-06
415.98	-2.2338e-06
416	-2.2364e-06
416.02	-2.2332e-06
416.04	-2.2399e-06
416.06	-2.2337e-06
416.08	-2.2392e-06
416.1	-2.2339e-06
416.12	-2.2381e-06
416.14	-2.2397e-06
416.16	-2.2376e-06
416.18	-2.2418e-06
416.2	-2.2348e-06
416.22	-2.24e-06
416.24	-2.2353e-06
416.26	-2.24e-06
416.28	-2.2474e-06
416.3	-2.2565e-06
416.32	-2.2788e-06
416.34	-2.2908e-06
416.36	-2.3094e-06
416.38	-2.3152e-06
416.4	-2.3271e-06
416.42	-2.3339e-06
416.44	-2.3372e-06
416.46	-2.3476e-06
416.48	-2.3443e-06
416.5	-2.3541e-06
416.52	-2.3502e-06
416.54	-2.3521e-06
416.56	-2.3587e-06
416.58	-2.3606e-06
416.6	-2.369e-06
416.62	-2.3683e-06
416.64	-2.3769e-06
416.66	-2.377e-06
416.68	-2.3831e-06
416.7	-2.3901e-06
416.72	-2.3907e-06
416.74	-2.401e-06
416.76	-2.394e-06
416.78	-2.3979e-06
416.8	-2.3986e-06
416.82	-2.4001e-06
416.84	-2.4063e-06
416.86	-2.4026e-06
416.88	-2.41e-06
416.9	-2.4079e-06
416.92	-2.4149e-06
416.94	-2.4223e-06
416.96	-2.4226e-06
416.98	-2.4333e-06
417	-2.4284e-06
417.02	-2.4344e-06
417.04	-2.4365e-06
417.06	-2.4394e-06
417.08	-2.4437e-06
417.1	-2.4386e-06
417.12	-2.4444e-06
417.14	-2.442e-06
417.16	-2.4478e-06
417.18	-2.4536e-06
417.2	-2.4537e-06
417.22	-2.464e-06
417.24	-2.4636e-06
417.26	-2.4765e-06
417.28	-2.4959e-06
417.3	-2.5243e-06
417.32	-2.5685e-06
417.34	-2.5967e-06
417.36	-2.6256e-06
417.38	-2.6453e-06
417.4	-2.6641e-06
417.42	-2.6833e-06
417.44	-2.6904e-06
417.46	-2.7053e-06
417.48	-2.7099e-06
417.5	-2.7219e-06
417.52	-2.7336e-06
417.54	-2.7411e-06
417.56	-2.7548e-06
417.58	-2.7586e-06
417.6	-2.7731e-06
417.62	-2.7816e-06
417.64	-2.792e-06
417.66	-2.8078e-06
417.68	-2.811e-06
417.7	-2.8244e-06
417.72	-2.8314e-06
417.74	-2.8419e-06
417.76	-2.8534e-06
417.78	-2.8563e-06
417.8	-2.8698e-06
417.82	-2.8724e-06
417.84	-2.8847e-06
417.86	-2.8965e-06
417.88	-2.9002e-06
417.9	-2.9164e-06
417.92	-2.9183e-06
417.94	-2.929e-06
417.96	-2.9411e-06
417.98	-2.9481e-06
418	-2.9629e-06
418.02	-2.9673e-06
418.04	-2.979e-06
418.06	-2.9854e-06
418.08	-2.9912e-06
418.1	-3.0036e-06
418.12	-3.0031e-06
418.14	-3.0149e-06
418.16	-3.0175e-06
418.18	-3.0246e-06
418.2	-3.0381e-06
418.22	-3.0432e-06
418.24	-3.0643e-06
418.26	-3.0775e-06
418.28	-3.1136e-06
418.3	-3.1624e-06
418.32	-3.207e-06
418.34	-3.2579e-06
418.36	-3.2826e-06
418.38	-3.3111e-06
418.4	-3.3364e-06
418.42	-3.3517e-06
418.44	-3.375e-06
418.46	-3.3858e-06
418.48	-3.4075e-06
418.5	-3.4268e-06
418.52	-3.4407e-06
418.54	-3.4636e-06
418.56	-3.4736e-06
418.58	-3.4923e-06
418.6	-3.5112e-06
418.62	-3.5238e-06
418.64	-3.5469e-06
418.66	-3.5595e-06
418.68	-3.5801e-06
418.7	-3.597e-06
418.72	-3.6114e-06
418.74	-3.6324e-06
418.76	-3.6409e-06
418.78	-3.6599e-06
418.8	-3.6739e-06
418.82	-3.6865e-06
418.84	-3.7064e-06
418.86	-3.7134e-06
418.88	-3.7326e-06
418.9	-3.7466e-06
418.92	-3.7587e-06
418.94	-3.778e-06
418.96	-3.784e-06
418.98	-3.7998e-06
419	-3.8126e-06
419.02	-3.8246e-06
419.04	-3.8441e-06
419.06	-3.8532e-06
419.08	-3.8713e-06
419.1	-3.8852e-06
419.12	-3.8983e-06
419.14	-3.9197e-06
419.16	-3.9264e-06
419.18	-3.9442e-06
419.2	-3.9571e-06
419.22	-3.969e-06
419.24	-3.9967e-06
419.26	-4.0159e-06
419.28	-4.0545e-06
419.3	-4.1019e-06
419.32	-4.1494e-06
419.34	-4.1967e-06
419.36	-4.2237e-06
419.38	-4.2564e-06
419.4	-4.2835e-06
419.42	-4.3054e-06
419.44	-4.3322e-06
419.46	-4.3463e-06
419.48	-4.3701e-06
419.5	-4.3914e-06
419.52	-4.4047e-06
419.54	-4.4291e-06
419.56	-4.4398e-06
419.58	-4.4604e-06
419.6	-4.4826e-06
419.62	-4.498e-06
419.64	-4.5268e-06
419.66	-4.5424e-06
419.68	-4.5645e-06
419.7	-4.5866e-06
419.72	-4.5984e-06
419.74	-4.6222e-06
419.76	-4.6355e-06
419.78	-4.6519e-06
419.8	-4.6731e-06
419.82	-4.6847e-06
419.84	-4.7088e-06
419.86	-4.7279e-06
419.88	-4.7483e-06
419.9	-4.7744e-06
419.92	-4.7891e-06
419.94	-4.8139e-06
419.96	-4.832e-06
419.98	-4.8458e-06
420	-4.8702e-06
420.02	-4.8786e-06
420.04	-4.8975e-06
420.06	-4.9161e-06
420.08	-4.9245e-06
420.1	-4.9454e-06
420.12	-4.9586e-06
420.14	-4.9759e-06
420.16	-4.9953e-06
420.18	-5.0051e-06
420.2	-5.0279e-06
420.22	-5.0445e-06
420.24	-5.0601e-06
420.26	-5.0805e-06
420.28	-5.0887e-06
420.3	-5.1068e-06
420.32	-5.1182e-06
420.34	-5.1303e-06
420.36	-5.157e-06
420.38	-5.1687e-06
420.4	-5.1871e-06
420.42	-5.2098e-06
420.44	-5.2214e-06
420.46	-5.2454e-06
420.48	-5.259e-06
420.5	-5.2743e-06
420.52	-5.299e-06
420.54	-5.308e-06
420.56	-5.3265e-06
420.58	-5.3463e-06
420.6	-5.3535e-06
420.62	-5.3718e-06
420.64	-5.3824e-06
420.66	-5.4002e-06
420.68	-5.4254e-06
420.7	-5.436e-06
420.72	-5.4565e-06
420.74	-5.4732e-06
420.76	-5.4832e-06
420.78	-5.5036e-06
420.8	-5.5131e-06
420.82	-5.5318e-06
420.84	-5.5504e-06
420.86	-5.5557e-06
420.88	-5.5777e-06
420.9	-5.5985e-06
420.92	-5.6138e-06
420.94	-5.6373e-06
420.96	-5.6457e-06
420.98	-5.66e-06
421	-5.6782e-06
421.02	-5.6826e-06
421.04	-5.7025e-06
421.06	-5.7194e-06
421.08	-5.7307e-06
421.1	-5.7534e-06
421.12	-5.7625e-06
421.14	-5.7783e-06
421.16	-5.7988e-06
421.18	-5.8024e-06
421.2	-5.8206e-06
421.22	-5.8357e-06
421.24	-5.8398e-06
421.26	-5.8551e-06
421.28	-5.8455e-06
421.3	-5.8079e-06
421.32	-5.7693e-06
421.34	-5.7378e-06
421.36	-5.7336e-06
421.38	-5.7375e-06
421.4	-5.7368e-06
421.42	-5.7506e-06
421.44	-5.7559e-06
421.46	-5.7626e-06
421.48	-5.7759e-06
421.5	-5.7749e-06
421.52	-5.78e-06
421.54	-5.7863e-06
421.56	-5.7813e-06
421.58	-5.7986e-06
421.6	-5.8143e-06
421.62	-5.8232e-06
421.64	-5.8398e-06
421.66	-5.8393e-06
421.68	-5.8467e-06
421.7	-5.8615e-06
421.72	-5.8612e-06
421.74	-5.8717e-06
421.76	-5.8783e-06
421.78	-5.8748e-06
421.8	-5.8903e-06
421.82	-5.8997e-06
421.84	-5.9059e-06
421.86	-5.926e-06
421.88	-5.9282e-06
421.9	-5.9393e-06
421.92	-5.9581e-06
421.94	-5.9597e-06
421.96	-5.9735e-06
421.98	-5.9855e-06
422	-5.9825e-06
422.02	-5.9964e-06
422.04	-6.006e-06
422.06	-6.0163e-06
422.08	-6.0404e-06
422.1	-6.0454e-06
422.12	-6.0554e-06
422.14	-6.0724e-06
422.16	-6.0757e-06
422.18	-6.0949e-06
422.2	-6.1175e-06
422.22	-6.1251e-06
422.24	-6.1439e-06
422.26	-6.1504e-06
422.28	-6.1346e-06
422.3	-6.0959e-06
422.32	-6.0405e-06
422.34	-6.0075e-06
422.36	-6.0032e-06
422.38	-5.998e-06
422.4	-6.0135e-06
422.42	-6.048e-06
422.44	-6.0792e-06
422.46	-6.1308e-06
422.48	-6.1885e-06
422.5	-6.2442e-06
422.52	-6.3225e-06
422.54	-6.3931e-06
422.56	-6.472e-06
422.58	-6.5635e-06
422.6	-6.6474e-06
422.62	-6.7491e-06
422.64	-6.8541e-06
422.66	-6.9594e-06
422.68	-7.0783e-06
422.7	-7.1839e-06
422.72	-7.3037e-06
422.74	-7.428e-06
422.76	-7.547e-06
422.78	-7.681e-06
422.8	-7.8042e-06
422.82	-7.9463e-06
422.84	-8.0945e-06
422.86	-8.2404e-06
422.88	-8.3989e-06
422.9	-8.5436e-06
422.92	-8.7048e-06
422.94	-8.8669e-06
422.96	-9.0354e-06
422.98	-9.2173e-06
423	-9.388e-06
423.02	-9.5665e-06
423.04	-9.7326e-06
423.06	-9.913e-06
423.08	-1.0085e-05
423.1	-1.0263e-05
423.12	-1.0441e-05
423.14	-1.0611e-05
423.16	-1.0782e-05
423.18	-1.0939e-05
423.2	-1.1106e-05
423.22	-1.1263e-05
423.24	-1.1425e-05
423.26	-1.1565e-05
423.28	-1.1695e-05
423.3	-1.1802e-05
423.32	-1.1905e-05
423.34	-1.2022e-05
423.36	-1.2141e-05
423.38	-1.2268e-05
423.4	-1.2378e-05
423.42	-1.2499e-05
423.44	-1.2602e-05
423.46	-1.2715e-05
423.48	-1.2812e-05
423.5	-1.2905e-05
423.52	-1.2988e-05
423.54	-1.3076e-05
423.56	-1.316e-05
423.58	-1.3241e-05
423.6	-1.3319e-05
423.62	-1.3381e-05
423.64	-1.3453e-05
423.66	-1.3508e-05
423.68	-1.3574e-05
423.7	-1.3627e-05
423.72	-1.3683e-05
423.74	-1.3721e-05
423.76	-1.3768e-05
423.78	-1.381e-05
423.8	-1.3853e-05
423.82	-1.3895e-05
423.84	-1.3928e-05
423.86	-1.3959e-05
423.88	-1.3978e-05
423.9	-1.4012e-05
423.92	-1.4025e-05
423.94	-1.4052e-05
423.96	-1.4056e-05
423.98	-1.4068e-05
424	-1.4076e-05
424.02	-1.408e-05
424.04	-1.4084e-05
424.06	-1.4081e-05
424.08	-1.4086e-05
424.1	-1.407e-05
424.12	-1.4068e-05
424.14	-1.4049e-05
424.16	-1.4039e-05
424.18	-1.4029e-05
424.2	-1.4004e-05
424.22	-1.3986e-05
424.24	-1.3951e-05
424.26	-1.3936e-05
424.28	-1.3897e-05
424.3	-1.3861e-05
424.32	-1.3822e-05
424.34	-1.3785e-05
424.36	-1.3751e-05
424.38	-1.3707e-05
424.4	-1.3674e-05
424.42	-1.3605e-05
424.44	-1.3563e-05
424.46	-1.3515e-05
424.48	-1.3465e-05
424.5	-1.3431e-05
424.52	-1.3373e-05
424.54	-1.3331e-05
424.56	-1.3264e-05
424.58	-1.321e-05
424.6	-1.3159e-05
424.62	-1.3102e-05
424.64	-1.3054e-05
424.66	-1.2982e-05
424.68	-1.2928e-05
424.7	-1.2856e-05
424.72	-1.2794e-05
424.74	-1.2736e-05
424.76	-1.2663e-05
424.78	-1.2604e-05
424.8	-1.2523e-05
424.82	-1.2464e-05
424.84	-1.2399e-05
424.86	-1.2333e-05
424.88	-1.2278e-05
424.9	-1.2196e-05
424.92	-1.2133e-05
424.94	-1.2047e-05
424.96	-1.1971e-05
424.98	-1.1912e-05
425	-1.1825e-05
425.02	-1.1762e-05
425.04	-1.1674e-05
425.06	-1.1598e-05
425.08	-1.153e-05
425.1	-1.1449e-05
425.12	-1.1385e-05
425.14	-1.1293e-05
425.16	-1.1224e-05
425.18	-1.1148e-05
425.2	-1.1067e-05
425.22	-1.1009e-05
425.24	-1.092e-05
425.26	-1.085e-05
425.28	-1.0767e-05
425.3	-1.0679e-05
425.32	-1.0611e-05
425.34	-1.0518e-05
425.36	-1.045e-05
425.38	-1.0367e-05
425.4	-1.0289e-05
425.42	-1.022e-05
425.44	-1.0132e-05
425.46	-1.0076e-05
425.48	-9.9923e-06
425.5	-9.9203e-06
425.52	-9.8564e-06
425.54	-9.7664e-06
425.56	-9.7022e-06
425.58	-9.6137e-06
425.6	-9.5379e-06
425.62	-9.4653e-06
425.64	-9.3771e-06
425.66	-9.3188e-06
425.68	-9.2326e-06
425.7	-9.1628e-06
425.72	-9.0923e-06
425.74	-9.0028e-06
425.76	-8.9377e-06
425.78	-8.8544e-06
425.8	-8.7849e-06
425.82	-8.7144e-06
425.84	-8.6355e-06
425.86	-8.5751e-06
425.88	-8.4942e-06
425.9	-8.4374e-06
425.92	-8.3744e-06
425.94	-8.3017e-06
425.96	-8.2417e-06
425.98	-8.1547e-06
426	-8.0922e-06
426.02	-8.0234e-06
426.04	-7.9523e-06
426.06	-7.9006e-06
426.08	-7.8242e-06
426.1	-7.771e-06
426.12	-7.7086e-06
426.14	-7.638e-06
426.16	-7.5816e-06
426.18	-7.4975e-06
426.2	-7.4338e-06
426.22	-7.3738e-06
426.24	-7.3184e-06
426.26	-7.2774e-06
426.28	-7.2093e-06
426.3	-7.15e-06
426.32	-7.0819e-06
426.34	-7.0232e-06
426.36	-6.9743e-06
426.38	-6.9045e-06
426.4	-6.855e-06
426.42	-6.7924e-06
426.44	-6.7352e-06
426.46	-6.6883e-06
426.48	-6.6248e-06
426.5	-6.5821e-06
426.52	-6.5254e-06
426.54	-6.4781e-06
426.56	-6.4356e-06
426.58	-6.3748e-06
426.6	-6.3296e-06
426.62	-6.277e-06
426.64	-6.2291e-06
426.66	-6.1831e-06
426.68	-6.1259e-06
426.7	-6.0856e-06
426.72	-6.0313e-06
426.74	-5.9869e-06
426.76	-5.9434e-06
426.78	-5.8803e-06
426.8	-5.837e-06
426.82	-5.783e-06
426.84	-5.7412e-06
426.86	-5.7059e-06
426.88	-5.6528e-06
426.9	-5.6153e-06
426.92	-5.5707e-06
426.94	-5.5332e-06
426.96	-5.4988e-06
426.98	-5.4502e-06
427	-5.4153e-06
427.02	-5.371e-06
427.04	-5.3382e-06
427.06	-5.3092e-06
427.08	-5.2671e-06
427.1	-5.2358e-06
427.12	-5.1868e-06
427.14	-5.151e-06
427.16	-5.1177e-06
427.18	-5.0722e-06
427.2	-5.0443e-06
427.22	-4.9993e-06
427.24	-4.9665e-06
427.26	-4.9367e-06
427.28	-4.8984e-06
427.3	-4.8715e-06
427.32	-4.8304e-06
427.34	-4.7983e-06
427.36	-4.7657e-06
427.38	-4.7277e-06
427.4	-4.7031e-06
427.42	-4.6628e-06
427.44	-4.635e-06
427.46	-4.604e-06
427.48	-4.5697e-06
427.5	-4.5481e-06
427.52	-4.5128e-06
427.54	-4.4928e-06
427.56	-4.472e-06
427.58	-4.4354e-06
427.6	-4.4091e-06
427.62	-4.3717e-06
427.64	-4.3458e-06
427.66	-4.3249e-06
427.68	-4.2992e-06
427.7	-4.2786e-06
427.72	-4.2435e-06
427.74	-4.2245e-06
427.76	-4.2059e-06
427.78	-4.1791e-06
427.8	-4.1621e-06
427.82	-4.1254e-06
427.84	-4.1008e-06
427.86	-4.0802e-06
427.88	-4.0536e-06
427.9	-4.0387e-06
427.92	-4.0063e-06
427.94	-3.9859e-06
427.96	-3.9663e-06
427.98	-3.9398e-06
428	-3.9318e-06
428.02	-3.9093e-06
428.04	-3.8915e-06
428.06	-3.8754e-06
428.08	-3.8496e-06
428.1	-3.8377e-06
428.12	-3.8144e-06
428.14	-3.7993e-06
428.16	-3.7817e-06
428.18	-3.7539e-06
428.2	-3.7392e-06
428.22	-3.7162e-06
428.24	-3.703e-06
428.26	-3.6876e-06
428.28	-3.6574e-06
428.3	-3.6398e-06
428.32	-3.6113e-06
428.34	-3.5981e-06
428.36	-3.5911e-06
428.38	-3.5658e-06
428.4	-3.5513e-06
428.42	-3.5306e-06
428.44	-3.5125e-06
428.46	-3.5004e-06
428.48	-3.4754e-06
428.5	-3.4619e-06
428.52	-3.4436e-06
428.54	-3.4272e-06
428.56	-3.419e-06
428.58	-3.3955e-06
428.6	-3.3831e-06
428.62	-3.3664e-06
428.64	-3.3452e-06
428.66	-3.3383e-06
428.68	-3.3184e-06
428.7	-3.3087e-06
428.72	-3.2984e-06
428.74	-3.2771e-06
428.76	-3.269e-06
428.78	-3.2524e-06
428.8	-3.2429e-06
428.82	-3.2367e-06
428.84	-3.2136e-06
428.86	-3.2019e-06
428.88	-3.1861e-06
428.9	-3.1755e-06
428.92	-3.1763e-06
428.94	-3.1599e-06
428.96	-3.1528e-06
428.98	-3.1414e-06
429	-3.1231e-06
429.02	-3.1179e-06
429.04	-3.1011e-06
429.06	-3.0915e-06
429.08	-3.0818e-06
429.1	-3.0632e-06
429.12	-3.058e-06
429.14	-3.047e-06
429.16	-3.0383e-06
429.18	-3.0319e-06
429.2	-3.0119e-06
429.22	-3.0059e-06
429.24	-2.9943e-06
429.26	-2.9803e-06
429.28	-2.9752e-06
429.3	-2.952e-06
429.32	-2.9341e-06
429.34	-2.9236e-06
429.36	-2.9015e-06
429.38	-2.8932e-06
429.4	-2.8815e-06
429.42	-2.8714e-06
429.44	-2.8672e-06
429.46	-2.8544e-06
429.48	-2.8509e-06
429.5	-2.8448e-06
429.52	-2.8308e-06
429.54	-2.8251e-06
429.56	-2.8085e-06
429.58	-2.8019e-06
429.6	-2.7975e-06
429.62	-2.783e-06
429.64	-2.7788e-06
429.66	-2.7676e-06
429.68	-2.7547e-06
429.7	-2.7506e-06
429.72	-2.7343e-06
429.74	-2.7256e-06
429.76	-2.7176e-06
429.78	-2.7007e-06
429.8	-2.6982e-06
429.82	-2.6906e-06
429.84	-2.6833e-06
429.86	-2.684e-06
429.88	-2.6704e-06
429.9	-2.6639e-06
429.92	-2.6584e-06
429.94	-2.6433e-06
429.96	-2.6409e-06
429.98	-2.6286e-06
430	-2.6179e-06
430.02	-2.6135e-06
430.04	-2.598e-06
430.06	-2.5907e-06
430.08	-2.5825e-06
430.1	-2.5674e-06
430.12	-2.5647e-06
430.14	-2.5535e-06
430.16	-2.5483e-06
430.18	-2.5514e-06
430.2	-2.5404e-06
430.22	-2.5383e-06
430.24	-2.5345e-06
430.26	-2.52e-06
430.28	-2.5175e-06
430.3	-2.5076e-06
430.32	-2.493e-06
430.34	-2.4879e-06
430.36	-2.47e-06
430.38	-2.4599e-06
430.4	-2.453e-06
430.42	-2.4385e-06
430.44	-2.4331e-06
430.46	-2.4232e-06
430.48	-2.4105e-06
430.5	-2.4094e-06
430.52	-2.3955e-06
430.54	-2.3883e-06
430.56	-2.3897e-06
430.58	-2.379e-06
430.6	-2.3778e-06
430.62	-2.3764e-06
430.64	-2.3648e-06
430.66	-2.3641e-06
430.68	-2.3551e-06
430.7	-2.3477e-06
430.72	-2.3477e-06
430.74	-2.3341e-06
430.76	-2.3278e-06
430.78	-2.3222e-06
430.8	-2.3073e-06
430.82	-2.3026e-06
430.84	-2.2934e-06
430.86	-2.2841e-06
430.88	-2.2826e-06
430.9	-2.2703e-06
430.92	-2.2704e-06
430.94	-2.2694e-06
430.96	-2.2596e-06
430.98	-2.2591e-06
431	-2.2478e-06
431.02	-2.2423e-06
431.04	-2.2396e-06
431.06	-2.2276e-06
431.08	-2.2289e-06
431.1	-2.2209e-06
431.12	-2.219e-06
431.14	-2.2188e-06
431.16	-2.2099e-06
431.18	-2.2115e-06
431.2	-2.2032e-06
431.22	-2.2016e-06
431.24	-2.1987e-06
431.26	-2.1896e-06
431.28	-2.1836e-06
431.3	-2.1644e-06
431.32	-2.1548e-06
431.34	-2.1377e-06
431.36	-2.1302e-06
431.38	-2.123e-06
431.4	-2.1119e-06
431.42	-2.1084e-06
431.44	-2.0949e-06
431.46	-2.0934e-06
431.48	-2.0783e-06
431.5	-2.0737e-06
431.52	-2.0614e-06
431.54	-2.053e-06
431.56	-2.0492e-06
431.58	-2.0439e-06
431.6	-2.0446e-06
431.62	-2.0386e-06
431.64	-2.0394e-06
431.66	-2.0285e-06
431.68	-2.0274e-06
431.7	-2.0151e-06
431.72	-2.015e-06
431.74	-2.0053e-06
431.76	-2.003e-06
431.78	-1.9936e-06
431.8	-1.9917e-06
431.82	-1.988e-06
431.84	-1.9832e-06
431.86	-1.9804e-06
431.88	-1.9697e-06
431.9	-1.9652e-06
431.92	-1.9527e-06
431.94	-1.9514e-06
431.96	-1.9402e-06
431.98	-1.9397e-06
432	-1.9287e-06
432.02	-1.9285e-06
432.04	-1.9175e-06
432.06	-1.915e-06
432.08	-1.9083e-06
432.1	-1.9039e-06
432.12	-1.8994e-06
432.14	-1.8946e-06
432.16	-1.8947e-06
432.18	-1.8866e-06
432.2	-1.8864e-06
432.22	-1.8743e-06
432.24	-1.869e-06
432.26	-1.8539e-06
432.28	-1.8471e-06
432.3	-1.8305e-06
432.32	-1.8199e-06
432.34	-1.8083e-06
432.36	-1.7995e-06
432.38	-1.7951e-06
432.4	-1.7839e-06
432.42	-1.7831e-06
432.44	-1.7703e-06
432.46	-1.7698e-06
432.48	-1.7565e-06
432.5	-1.7515e-06
432.52	-1.7438e-06
432.54	-1.7361e-06
432.56	-1.7318e-06
432.58	-1.7208e-06
432.6	-1.7177e-06
432.62	-1.7038e-06
432.64	-1.705e-06
432.66	-1.6966e-06
432.68	-1.6937e-06
432.7	-1.6897e-06
432.72	-1.6804e-06
432.74	-1.678e-06
432.76	-1.6663e-06
432.78	-1.665e-06
432.8	-1.6517e-06
432.82	-1.6468e-06
432.84	-1.6379e-06
432.86	-1.6296e-06
432.88	-1.626e-06
432.9	-1.6143e-06
432.92	-1.6126e-06
432.94	-1.5991e-06
432.96	-1.5997e-06
432.98	-1.5942e-06
433	-1.5918e-06
433.02	-1.5934e-06
433.04	-1.584e-06
433.06	-1.585e-06
433.08	-1.5741e-06
433.1	-1.5732e-06
433.12	-1.5652e-06
433.14	-1.5592e-06
433.16	-1.5547e-06
433.18	-1.5416e-06
433.2	-1.5421e-06
433.22	-1.5312e-06
433.24	-1.5282e-06
433.26	-1.5184e-06
433.28	-1.5077e-06
433.3	-1.5002e-06
433.32	-1.4823e-06
433.34	-1.4786e-06
433.36	-1.4643e-06
433.38	-1.4568e-06
433.4	-1.4506e-06
433.42	-1.4413e-06
433.44	-1.4393e-06
433.46	-1.4274e-06
433.48	-1.4245e-06
433.5	-1.4124e-06
433.52	-1.4065e-06
433.54	-1.4021e-06
433.56	-1.392e-06
433.58	-1.3911e-06
433.6	-1.377e-06
433.62	-1.3723e-06
433.64	-1.3636e-06
433.66	-1.3558e-06
433.68	-1.3534e-06
433.7	-1.3412e-06
433.72	-1.3428e-06
433.74	-1.3332e-06
433.76	-1.3314e-06
433.78	-1.3297e-06
433.8	-1.319e-06
433.82	-1.3186e-06
433.84	-1.3049e-06
433.86	-1.3004e-06
433.88	-1.2914e-06
433.9	-1.2839e-06
433.92	-1.283e-06
433.94	-1.2721e-06
433.96	-1.2694e-06
433.98	-1.2581e-06
434	-1.2554e-06
434.02	-1.2523e-06
434.04	-1.2408e-06
434.06	-1.2394e-06
434.08	-1.224e-06
434.1	-1.2193e-06
434.12	-1.2129e-06
434.14	-1.2053e-06
434.16	-1.204e-06
434.18	-1.1923e-06
434.2	-1.1909e-06
434.22	-1.1812e-06
434.24	-1.1767e-06
434.26	-1.1738e-06
434.28	-1.1608e-06
434.3	-1.1576e-06
434.32	-1.1434e-06
434.34	-1.1364e-06
434.36	-1.1329e-06
434.38	-1.1249e-06
434.4	-1.123e-06
434.42	-1.1113e-06
434.44	-1.1077e-06
434.46	-1.099e-06
434.48	-1.0932e-06
434.5	-1.0943e-06
434.52	-1.0812e-06
434.54	-1.0779e-06
434.56	-1.0699e-06
434.58	-1.0643e-06
434.6	-1.0607e-06
434.62	-1.0494e-06
434.64	-1.0485e-06
434.66	-1.0362e-06
434.68	-1.0343e-06
434.7	-1.0317e-06
434.72	-1.0217e-06
434.74	-1.0238e-06
434.76	-1.0119e-06
434.78	-1.0061e-06
434.8	-1.0026e-06
434.82	-9.9407e-07
434.84	-9.9219e-07
434.86	-9.8026e-07
434.88	-9.7847e-07
434.9	-9.7075e-07
434.92	-9.6733e-07
434.94	-9.6991e-07
434.96	-9.5824e-07
434.98	-9.5681e-07
435	-9.4776e-07
435.02	-9.4058e-07
435.04	-9.3704e-07
435.06	-9.2564e-07
435.08	-9.2488e-07
435.1	-9.1449e-07
435.12	-9.1296e-07
435.14	-9.1136e-07
435.16	-9.012e-07
435.18	-9.0281e-07
435.2	-8.911e-07
435.22	-8.8642e-07
435.24	-8.8171e-07
435.26	-8.7158e-07
435.28	-8.7429e-07
435.3	-8.6767e-07
435.32	-8.7171e-07
435.34	-8.7476e-07
435.36	-8.6936e-07
435.38	-8.741e-07
435.4	-8.6436e-07
435.42	-8.6336e-07
435.44	-8.5778e-07
435.46	-8.5017e-07
435.48	-8.4894e-07
435.5	-8.3829e-07
435.52	-8.3823e-07
435.54	-8.3443e-07
435.56	-8.2892e-07
435.58	-8.2985e-07
435.6	-8.1862e-07
435.62	-8.1689e-07
435.64	-8.1062e-07
435.66	-8.0353e-07
435.68	-8.0093e-07
435.7	-7.8838e-07
435.72	-7.889e-07
435.74	-7.8232e-07
435.76	-7.7855e-07
435.78	-7.8253e-07
435.8	-7.7018e-07
435.82	-7.6874e-07
435.84	-7.6241e-07
435.86	-7.5419e-07
435.88	-7.5614e-07
435.9	-7.4778e-07
435.92	-7.4912e-07
435.94	-7.439e-07
435.96	-7.4269e-07
435.98	-7.4534e-07
436	-7.3602e-07
436.02	-7.3811e-07
436.04	-7.3167e-07
436.06	-7.2478e-07
436.08	-7.2379e-07
436.1	-7.1349e-07
436.12	-7.1227e-07
436.14	-7.074e-07
436.16	-7.015e-07
436.18	-7.0161e-07
436.2	-6.9416e-07
436.22	-6.9549e-07
436.24	-6.9186e-07
436.26	-6.8676e-07
436.28	-6.9124e-07
436.3	-6.8791e-07
436.32	-6.9301e-07
436.34	-6.9628e-07
436.36	-6.9411e-07
436.38	-7.0123e-07
436.4	-6.9217e-07
436.42	-6.9252e-07
436.44	-6.9055e-07
436.46	-6.8302e-07
436.48	-6.8708e-07
436.5	-6.7978e-07
436.52	-6.8228e-07
436.54	-6.8397e-07
436.56	-6.7719e-07
436.58	-6.8119e-07
436.6	-6.7267e-07
436.62	-6.7114e-07
436.64	-6.6994e-07
436.66	-6.6053e-07
436.68	-6.6521e-07
436.7	-6.6083e-07
436.72	-6.5882e-07
436.74	-6.6067e-07
436.76	-6.5184e-07
436.78	-6.524e-07
436.8	-6.4598e-07
436.82	-6.3962e-07
436.84	-6.4024e-07
436.86	-6.3177e-07
436.88	-6.3321e-07
436.9	-6.316e-07
436.92	-6.2904e-07
436.94	-6.3402e-07
436.96	-6.2431e-07
436.98	-6.2182e-07
437	-6.1955e-07
437.02	-6.1029e-07
437.04	-6.1353e-07
437.06	-6.0747e-07
437.08	-6.0662e-07
437.1	-6.0689e-07
437.12	-5.9945e-07
437.14	-6.012e-07
437.16	-5.9421e-07
437.18	-5.8967e-07
437.2	-5.917e-07
437.22	-5.8596e-07
437.24	-5.8992e-07
437.26	-5.8816e-07
437.28	-5.8804e-07
437.3	-5.979e-07
437.32	-5.9485e-07
437.34	-6.0133e-07
437.36	-6.0381e-07
437.38	-6.0001e-07
437.4	-6.0745e-07
437.42	-6.0546e-07
437.44	-6.0987e-07
437.46	-6.178e-07
437.48	-6.1138e-07
437.5	-6.1427e-07
437.52	-6.1306e-07
437.54	-6.1054e-07
437.56	-6.1312e-07
437.58	-6.0493e-07
437.6	-6.0918e-07
437.62	-6.1084e-07
437.64	-6.05e-07
437.66	-6.109e-07
437.68	-6.0644e-07
437.7	-6.0566e-07
437.72	-6.1015e-07
437.74	-6.0395e-07
437.76	-6.0905e-07
437.78	-6.1084e-07
437.8	-6.0285e-07
437.82	-6.0571e-07
437.84	-5.9657e-07
437.86	-5.9359e-07
437.88	-5.9286e-07
437.9	-5.8505e-07
437.92	-5.9024e-07
437.94	-5.8894e-07
437.96	-5.8871e-07
437.98	-5.9545e-07
438	-5.8898e-07
438.02	-5.8944e-07
438.04	-5.9275e-07
438.06	-5.8939e-07
438.08	-5.9439e-07
438.1	-5.9163e-07
438.12	-5.9056e-07
438.14	-5.9608e-07
438.16	-5.8754e-07
438.18	-5.8709e-07
438.2	-5.8725e-07
438.22	-5.808e-07
438.24	-5.8509e-07
438.26	-5.8165e-07
438.28	-5.8392e-07
438.3	-5.923e-07
438.32	-5.9139e-07
438.34	-5.9688e-07
438.36	-6.0253e-07
438.38	-6.012e-07
438.4	-6.078e-07
438.42	-6.0538e-07
438.44	-6.091e-07
438.46	-6.1686e-07
438.48	-6.0975e-07
438.5	-6.1114e-07
438.52	-6.1121e-07
438.54	-6.051e-07
438.56	-6.1334e-07
438.58	-6.1352e-07
438.6	-6.1075e-07
438.62	-6.1526e-07
438.64	-6.0402e-07
438.66	-5.9908e-07
438.68	-6.0158e-07
438.7	-5.9483e-07
438.72	-6.0173e-07
438.74	-6.0303e-07
438.76	-6.0257e-07
438.78	-6.0903e-07
438.8	-6.0266e-07
438.82	-6.0255e-07
438.84	-6.0222e-07
438.86	-5.9435e-07
438.88	-5.995e-07
438.9	-5.9972e-07
438.92	-5.9805e-07
438.94	-6.0434e-07
438.96	-5.9764e-07
438.98	-5.9479e-07
439	-5.9727e-07
439.02	-5.8936e-07
439.04	-5.9371e-07
439.06	-5.9626e-07
439.08	-5.9065e-07
439.1	-5.958e-07
439.12	-5.9115e-07
439.14	-5.8745e-07
439.16	-5.9238e-07
439.18	-5.8691e-07
439.2	-5.8874e-07
439.22	-5.9049e-07
439.24	-5.8448e-07
439.26	-5.8788e-07
439.28	-5.858e-07
439.3	-5.8692e-07
439.32	-5.9383e-07
439.34	-5.9285e-07
439.36	-5.9786e-07
439.38	-5.9786e-07
439.4	-5.9942e-07
439.42	-6.0505e-07
439.44	-5.9879e-07
439.46	-6.036e-07
439.48	-6.0058e-07
439.5	-6.0067e-07
439.52	-6.0388e-07
439.54	-5.9942e-07
439.56	-6.0457e-07
439.58	-5.9861e-07
439.6	-6.0382e-07
439.62	-6.0346e-07
439.64	-6.0397e-07
439.66	-6.0779e-07
439.68	-6.0284e-07
439.7	-6.0978e-07
439.72	-6.0175e-07
439.74	-6.0392e-07
439.76	-5.9912e-07
439.78	-5.9928e-07
439.8	-5.9731e-07
439.82	-5.9421e-07
439.84	-5.9904e-07
439.86	-5.9564e-07
439.88	-6.0037e-07
439.9	-5.9452e-07
439.92	-5.9946e-07
439.94	-5.9351e-07
439.96	-5.9678e-07
439.98	-5.9275e-07
440	-5.9378e-07
440.02	-5.9171e-07
440.04	-5.9074e-07
440.06	-5.9245e-07
440.08	-5.9208e-07
440.1	-5.9712e-07
440.12	-5.9189e-07
440.14	-5.9813e-07
440.16	-5.9043e-07
440.18	-5.9394e-07
440.2	-5.8883e-07
440.22	-5.9323e-07
440.24	-5.8745e-07
440.26	-5.8821e-07
440.28	-5.8886e-07
440.3	-5.9177e-07
440.32	-5.9481e-07
440.34	-5.9674e-07
440.36	-5.9979e-07
440.38	-5.9723e-07
440.4	-6.0132e-07
440.42	-5.9693e-07
440.44	-6.0105e-07
440.46	-5.95e-07
440.48	-5.9976e-07
440.5	-5.9401e-07
440.52	-5.9968e-07
440.54	-5.988e-07
440.56	-6.0199e-07
440.58	-6.0466e-07
440.6	-6.0402e-07
440.62	-6.0881e-07
440.64	-6.0417e-07
440.66	-6.1016e-07
440.68	-6.0309e-07
440.7	-6.0671e-07
440.72	-6.0286e-07
440.74	-6.0509e-07
440.76	-6.0462e-07
440.78	-6.0398e-07
440.8	-6.0519e-07
440.82	-5.975e-07
440.84	-6.0241e-07
440.86	-5.9498e-07
440.88	-5.9916e-07
440.9	-5.9388e-07
440.92	-5.9807e-07
440.94	-5.9767e-07
440.96	-5.9928e-07
440.98	-6.0525e-07
441	-5.9954e-07
441.02	-6.0523e-07
441.04	-5.9687e-07
441.06	-5.971e-07
441.08	-5.9555e-07
441.1	-5.953e-07
441.12	-5.9936e-07
441.14	-5.9578e-07
441.16	-6.0148e-07
441.18	-5.9761e-07
441.2	-6.0068e-07
441.22	-5.9687e-07
441.24	-6.0085e-07
441.26	-6.03e-07
441.28	-6.0132e-07
441.3	-6.0803e-07
441.32	-6.0316e-07
441.34	-6.0881e-07
441.36	-6.0506e-07
441.38	-6.064e-07
441.4	-6.0634e-07
441.42	-6.0091e-07
441.44	-6.0544e-07
441.46	-5.9785e-07
441.48	-6.0202e-07
441.5	-5.9773e-07
441.52	-5.9864e-07
441.54	-6.0199e-07
441.56	-5.9636e-07
441.58	-5.9948e-07
441.6	-5.9332e-07
441.62	-5.9589e-07
441.64	-5.9332e-07
441.66	-5.9194e-07
441.68	-5.9638e-07
441.7	-5.9228e-07
441.72	-5.9899e-07
441.74	-5.9621e-07
441.76	-6.001e-07
441.78	-6.0068e-07
441.8	-5.9689e-07
441.82	-6.0076e-07
441.84	-5.9177e-07
441.86	-5.9441e-07
441.88	-5.8869e-07
441.9	-5.8608e-07
441.92	-5.8765e-07
441.94	-5.8311e-07
441.96	-5.8748e-07
441.98	-5.8179e-07
442	-5.8574e-07
442.02	-5.8406e-07
442.04	-5.8422e-07
442.06	-5.8918e-07
442.08	-5.8405e-07
442.1	-5.907e-07
442.12	-5.8563e-07
442.14	-5.856e-07
442.16	-5.8653e-07
442.18	-5.8032e-07
442.2	-5.856e-07
442.22	-5.7892e-07
442.24	-5.8361e-07
442.26	-5.8359e-07
442.28	-5.8235e-07
442.3	-5.8847e-07
442.32	-5.8317e-07
442.34	-5.8811e-07
442.36	-5.8407e-07
442.38	-5.8362e-07
442.4	-5.8525e-07
442.42	-5.7898e-07
442.44	-5.8253e-07
442.46	-5.7653e-07
442.48	-5.7785e-07
442.5	-5.7744e-07
442.52	-5.746e-07
442.54	-5.7967e-07
442.56	-5.7265e-07
442.58	-5.7675e-07
442.6	-5.7393e-07
442.62	-5.7269e-07
442.64	-5.7849e-07
442.66	-5.742e-07
442.68	-5.8012e-07
442.7	-5.7712e-07
442.72	-5.7975e-07
442.74	-5.8472e-07
442.76	-5.7973e-07
442.78	-5.8771e-07
442.8	-5.7745e-07
442.82	-5.7418e-07
442.84	-5.7194e-07
442.86	-5.6429e-07
442.88	-5.6976e-07
442.9	-5.6487e-07
442.92	-5.664e-07
442.94	-5.6533e-07
442.96	-5.638e-07
442.98	-5.6832e-07
443	-5.6221e-07
443.02	-5.6708e-07
443.04	-5.6325e-07
443.06	-5.6237e-07
443.08	-5.6496e-07
443.1	-5.5997e-07
443.12	-5.6533e-07
443.14	-5.6244e-07
443.16	-5.6342e-07
443.18	-5.6718e-07
443.2	-5.614e-07
443.22	-5.6564e-07
443.24	-5.5957e-07
443.26	-5.5933e-07
443.28	-5.5839e-07
443.3	-5.5027e-07
443.32	-5.5492e-07
443.34	-5.4776e-07
443.36	-5.513e-07
443.38	-5.5345e-07
443.4	-5.4863e-07
443.42	-5.5239e-07
443.44	-5.4572e-07
443.46	-5.4618e-07
443.48	-5.4679e-07
443.5	-5.4323e-07
443.52	-5.4606e-07
443.54	-5.3894e-07
443.56	-5.4247e-07
443.58	-5.3964e-07
443.6	-5.3742e-07
443.62	-5.3928e-07
443.64	-5.3343e-07
443.66	-5.3704e-07
443.68	-5.3453e-07
443.7	-5.3451e-07
443.72	-5.3884e-07
443.74	-5.3316e-07
443.76	-5.386e-07
443.78	-5.3535e-07
443.8	-5.3558e-07
443.82	-5.3878e-07
443.84	-5.3099e-07
443.86	-5.338e-07
443.88	-5.2907e-07
443.9	-5.2841e-07
443.92	-5.2929e-07
443.94	-5.229e-07
443.96	-5.2336e-07
443.98	-5.1603e-07
444	-5.1604e-07
444.02	-5.1686e-07
444.04	-5.118e-07
444.06	-5.1644e-07
444.08	-5.1095e-07
444.1	-5.1035e-07
444.12	-5.1189e-07
444.14	-5.0493e-07
444.16	-5.0945e-07
444.18	-5.0564e-07
444.2	-5.0633e-07
444.22	-5.0945e-07
444.24	-5.0466e-07
444.26	-5.0969e-07
444.28	-5.0226e-07
444.3	-4.9975e-07
444.32	-4.9738e-07
444.34	-4.8976e-07
444.36	-4.9379e-07
444.38	-4.8808e-07
444.4	-4.9066e-07
444.42	-4.9437e-07
444.44	-4.8714e-07
444.46	-4.9221e-07
444.48	-4.8693e-07
444.5	-4.8524e-07
444.52	-4.8936e-07
444.54	-4.8425e-07
444.56	-4.8608e-07
444.58	-4.8173e-07
444.6	-4.7978e-07
444.62	-4.8128e-07
444.64	-4.7322e-07
444.66	-4.7434e-07
444.68	-4.6942e-07
444.7	-4.6445e-07
444.72	-4.6752e-07
444.74	-4.6008e-07
444.76	-4.6603e-07
444.78	-4.6743e-07
444.8	-4.6527e-07
444.82	-4.6985e-07
444.84	-4.631e-07
444.86	-4.6491e-07
444.88	-4.646e-07
444.9	-4.5991e-07
444.92	-4.6531e-07
444.94	-4.5929e-07
444.96	-4.6416e-07
444.98	-4.6777e-07
445	-4.6221e-07
445.02	-4.6592e-07
445.04	-4.593e-07
445.06	-4.5855e-07
445.08	-4.5968e-07
445.1	-4.5502e-07
445.12	-4.5834e-07
445.14	-4.5229e-07
445.16	-4.5344e-07
445.18	-4.5633e-07
445.2	-4.4734e-07
445.22	-4.4905e-07
445.24	-4.4323e-07
445.26	-4.3895e-07
445.28	-4.3895e-07
445.3	-4.2968e-07
445.32	-4.3062e-07
445.34	-4.2966e-07
445.36	-4.2171e-07
445.38	-4.2433e-07
445.4	-4.1288e-07
445.42	-4.0891e-07
445.44	-4.1061e-07
445.46	-4.0361e-07
445.48	-4.0777e-07
445.5	-4.0385e-07
445.52	-4.0271e-07
445.54	-4.0714e-07
445.56	-3.989e-07
445.58	-3.9969e-07
445.6	-3.942e-07
445.62	-3.8827e-07
445.64	-3.9305e-07
445.66	-3.8661e-07
445.68	-3.9261e-07
445.7	-3.9572e-07
445.72	-3.8776e-07
445.74	-3.8987e-07
445.76	-3.824e-07
445.78	-3.7909e-07
445.8	-3.8191e-07
445.82	-3.7342e-07
445.84	-3.7931e-07
445.86	-3.8e-07
445.88	-3.7824e-07
445.9	-3.8534e-07
445.92	-3.7652e-07
445.94	-3.7431e-07
445.96	-3.7402e-07
445.98	-3.6525e-07
446	-3.7146e-07
446.02	-3.6965e-07
446.04	-3.6958e-07
446.06	-3.736e-07
446.08	-3.6379e-07
446.1	-3.6272e-07
446.12	-3.5998e-07
446.14	-3.5358e-07
446.16	-3.5644e-07
446.18	-3.5022e-07
446.2	-3.5159e-07
446.22	-3.5527e-07
446.24	-3.477e-07
446.26	-3.4945e-07
446.28	-3.4386e-07
446.3	-3.3505e-07
446.32	-3.3508e-07
446.34	-3.2602e-07
446.36	-3.258e-07
446.38	-3.2772e-07
446.4	-3.1514e-07
446.42	-3.1364e-07
446.44	-3.0561e-07
446.46	-2.9786e-07
446.48	-3.0059e-07
446.5	-2.9213e-07
446.52	-2.943e-07
446.54	-2.9477e-07
446.56	-2.8813e-07
446.58	-2.9083e-07
446.6	-2.8325e-07
446.62	-2.7605e-07
446.64	-2.7582e-07
446.66	-2.655e-07
446.68	-2.6855e-07
446.7	-2.7138e-07
446.72	-2.6466e-07
446.74	-2.6778e-07
446.76	-2.6312e-07
446.78	-2.5713e-07
446.8	-2.6071e-07
446.82	-2.5587e-07
446.84	-2.5461e-07
446.86	-2.5516e-07
446.88	-2.4498e-07
446.9	-2.4369e-07
446.92	-2.39e-07
446.94	-2.3282e-07
446.96	-2.3644e-07
446.98	-2.2905e-07
447	-2.3023e-07
447.02	-2.3306e-07
447.04	-2.275e-07
447.06	-2.2863e-07
447.08	-2.2732e-07
447.1	-2.1963e-07
447.12	-2.239e-07
447.14	-2.1988e-07
447.16	-2.1783e-07
447.18	-2.2151e-07
447.2	-2.0892e-07
447.22	-2.0424e-07
447.24	-2.0019e-07
447.26	-1.9031e-07
447.28	-1.8974e-07
447.3	-1.8216e-07
447.32	-1.7165e-07
447.34	-1.6879e-07
447.36	-1.5699e-07
447.38	-1.4994e-07
447.4	-1.4883e-07
447.42	-1.3799e-07
447.44	-1.4111e-07
447.46	-1.3989e-07
447.48	-1.3375e-07
447.5	-1.3832e-07
447.52	-1.2735e-07
447.54	-1.2215e-07
447.56	-1.2111e-07
447.58	-1.1077e-07
447.6	-1.1393e-07
447.62	-1.1145e-07
447.64	-1.0594e-07
447.66	-1.0952e-07
447.68	-9.7796e-08
447.7	-9.4489e-08
447.72	-9.1126e-08
447.74	-8.2923e-08
447.76	-8.2624e-08
447.78	-7.3408e-08
447.8	-7.4803e-08
447.82	-7.3065e-08
447.84	-6.7189e-08
447.86	-7.0639e-08
447.88	-5.754e-08
447.9	-5.7254e-08
447.92	-4.7448e-08
447.94	-4.2163e-08
447.96	-4.0228e-08
447.98	-3.1302e-08
448	-3.3432e-08
448.02	-2.5282e-08
448.04	-2.789e-08
448.06	-2.1645e-08
448.08	-2.3789e-08
448.1	-2.3705e-08
448.12	-1.9333e-08
448.14	-2.2102e-08
448.16	-1.2137e-08
448.18	-1.3538e-08
448.2	-3.3629e-09
448.22	-2.6381e-09
448.24	6.3021e-09
448.26	9.3162e-09
448.28	1.6502e-08
448.3	2.2919e-08
448.32	3.2315e-08
448.34	4.3017e-08
448.36	4.7855e-08
448.38	6.1326e-08
448.4	6.377e-08
448.42	7.7246e-08
448.44	7.8423e-08
448.46	9.157e-08
448.48	9.0039e-08
448.5	1.0025e-07
448.52	1.0035e-07
448.54	1.0786e-07
448.56	1.1015e-07
448.58	1.1606e-07
448.6	1.1977e-07
448.62	1.2262e-07
448.64	1.2918e-07
448.66	1.2923e-07
448.68	1.3714e-07
448.7	1.3606e-07
448.72	1.4456e-07
448.74	1.4283e-07
448.76	1.5519e-07
448.78	1.5666e-07
448.8	1.6482e-07
448.82	1.6707e-07
448.84	1.7205e-07
448.86	1.7482e-07
448.88	1.7812e-07
448.9	1.8342e-07
448.92	1.8699e-07
448.94	1.9682e-07
448.96	1.9962e-07
448.98	2.1202e-07
449	2.1294e-07
449.02	2.2484e-07
449.04	2.2288e-07
449.06	2.2535e-07
449.08	2.2735e-07
449.1	2.2456e-07
449.12	2.317e-07
449.14	2.2868e-07
449.16	2.4169e-07
449.18	2.418e-07
449.2	2.5357e-07
449.22	2.5856e-07
449.24	2.6372e-07
449.26	2.7085e-07
449.28	2.7391e-07
449.3	2.8644e-07
449.32	2.9148e-07
449.34	3.0726e-07
449.36	3.1044e-07
449.38	3.2274e-07
449.4	3.2639e-07
449.42	3.3075e-07
449.44	3.3984e-07
449.46	3.4091e-07
449.48	3.5272e-07
449.5	3.5387e-07
449.52	3.6463e-07
449.54	3.7046e-07
449.56	3.752e-07
449.58	3.8495e-07
449.6	3.8397e-07
449.62	3.9309e-07
449.64	3.9252e-07
449.66	4.0104e-07
449.68	4.0417e-07
449.7	4.0758e-07
449.72	4.1584e-07
449.74	4.1398e-07
449.76	4.2775e-07
449.78	4.3173e-07
449.8	4.3996e-07
449.82	4.4596e-07
449.84	4.4705e-07
449.86	4.5221e-07
449.88	4.5176e-07
449.9	4.6126e-07
449.92	4.6151e-07
449.94	4.6959e-07
449.96	4.7243e-07
449.98	4.6975e-07
450	4.8486e-07
450.02	4.8709e-07
450.04	5.0009e-07
450.06	5.05e-07
450.08	5.1e-07
450.1	5.1633e-07
450.12	5.167e-07
450.14	5.2747e-07
450.16	5.2553e-07
450.18	5.3306e-07
450.2	5.3122e-07
450.22	5.2967e-07
450.24	5.3756e-07
450.26	5.3378e-07
450.28	5.4526e-07
450.3	5.4564e-07
450.32	5.5323e-07
450.34	5.5947e-07
450.36	5.6351e-07
450.38	5.758e-07
450.4	5.7738e-07
450.42	5.8946e-07
450.44	5.8883e-07
450.46	5.9025e-07
450.48	5.9924e-07
450.5	5.9639e-07
450.52	6.095e-07
450.54	6.1203e-07
450.56	6.1977e-07
450.58	6.283e-07
450.6	6.313e-07
450.62	6.4267e-07
450.64	6.4257e-07
450.66	6.506e-07
450.68	6.5149e-07
450.7	6.5196e-07
450.72	6.614e-07
450.74	6.5926e-07
450.76	6.7017e-07
450.78	6.7308e-07
450.8	6.7747e-07
450.82	6.8587e-07
450.84	6.8417e-07
450.86	6.9456e-07
450.88	6.9254e-07
450.9	6.9634e-07
450.92	7.0411e-07
450.94	7.0598e-07
450.96	7.1925e-07
450.98	7.2283e-07
451	7.31e-07
451.02	7.3401e-07
451.04	7.3753e-07
451.06	7.4812e-07
451.08	7.4657e-07
451.1	7.5679e-07
451.12	7.5517e-07
451.14	7.5401e-07
451.16	7.6349e-07
451.18	7.6447e-07
451.2	7.7493e-07
451.22	7.7873e-07
451.24	7.8125e-07
451.26	7.8399e-07
451.28	7.831e-07
451.3	7.8953e-07
451.32	7.8345e-07
451.34	7.8544e-07
451.36	7.8482e-07
451.38	7.7998e-07
451.4	7.8863e-07
451.42	7.8555e-07
451.44	7.9285e-07
451.46	7.9462e-07
451.48	7.9491e-07
451.5	8.0255e-07
451.52	8.0061e-07
451.54	8.0835e-07
451.56	8.0887e-07
451.58	8.0943e-07
451.6	8.148e-07
451.62	8.1062e-07
451.64	8.1941e-07
451.66	8.2125e-07
451.68	8.2267e-07
451.7	8.2825e-07
451.72	8.2549e-07
451.74	8.3269e-07
451.76	8.294e-07
451.78	8.3209e-07
451.8	8.3327e-07
451.82	8.2831e-07
451.84	8.3851e-07
451.86	8.3947e-07
451.88	8.453e-07
451.9	8.5081e-07
451.92	8.5151e-07
451.94	8.6175e-07
451.96	8.6073e-07
451.98	8.6769e-07
452	8.6997e-07
452.02	8.68e-07
452.04	8.7881e-07
452.06	8.7799e-07
452.08	8.8544e-07
452.1	8.9085e-07
452.12	8.9072e-07
452.14	9.0018e-07
452.16	8.9518e-07
452.18	8.9944e-07
452.2	8.9815e-07
452.22	8.9493e-07
452.24	9.0203e-07
452.26	9.0157e-07
452.28	9.0109e-07
452.3	8.959e-07
452.32	8.8922e-07
452.34	8.882e-07
452.36	8.7807e-07
452.38	8.7669e-07
452.4	8.725e-07
452.42	8.6596e-07
452.44	8.7164e-07
452.46	8.6838e-07
452.48	8.728e-07
452.5	8.7382e-07
452.52	8.7038e-07
452.54	8.7438e-07
452.56	8.7002e-07
452.58	8.7313e-07
452.6	8.7221e-07
452.62	8.6745e-07
452.64	8.7619e-07
452.66	8.7395e-07
452.68	8.7964e-07
452.7	8.8372e-07
452.72	8.7957e-07
452.74	8.8443e-07
452.76	8.7994e-07
452.78	8.8229e-07
452.8	8.8308e-07
452.82	8.799e-07
452.84	8.8658e-07
452.86	8.8287e-07
452.88	8.8644e-07
452.9	8.8795e-07
452.92	8.8536e-07
452.94	8.9147e-07
452.96	8.8753e-07
452.98	8.8841e-07
453	8.921e-07
453.02	8.8947e-07
453.04	8.9727e-07
453.06	8.9767e-07
453.08	8.9924e-07
453.1	9.0296e-07
453.12	8.9991e-07
453.14	9.0637e-07
453.16	9.0262e-07
453.18	9.0111e-07
453.2	9.062e-07
453.22	9.0251e-07
453.24	9.0896e-07
453.26	9.103e-07
453.28	9.0491e-07
453.3	9.0494e-07
453.32	8.9267e-07
453.34	8.8913e-07
453.36	8.8141e-07
453.38	8.7095e-07
453.4	8.7308e-07
453.42	8.6445e-07
453.44	8.6379e-07
453.46	8.6184e-07
453.48	8.5636e-07
453.5	8.5981e-07
453.52	8.544e-07
453.54	8.5342e-07
453.56	8.5488e-07
453.58	8.4924e-07
453.6	8.5699e-07
453.62	8.5627e-07
453.64	8.5454e-07
453.66	8.5957e-07
453.68	8.5238e-07
453.7	8.5324e-07
453.72	8.5379e-07
453.74	8.4996e-07
453.76	8.5646e-07
453.78	8.5421e-07
453.8	8.5569e-07
453.82	8.5711e-07
453.84	8.5111e-07
453.86	8.5514e-07
453.88	8.49e-07
453.9	8.4656e-07
453.92	8.4823e-07
453.94	8.4007e-07
453.96	8.48e-07
453.98	8.4859e-07
454	8.4614e-07
454.02	8.515e-07
454.04	8.4556e-07
454.06	8.4597e-07
454.08	8.4558e-07
454.1	8.4084e-07
454.12	8.4683e-07
454.14	8.4479e-07
454.16	8.4491e-07
454.18	8.488e-07
454.2	8.4068e-07
454.22	8.4258e-07
454.24	8.3771e-07
454.26	8.3192e-07
454.28	8.3421e-07
454.3	8.2566e-07
454.32	8.2555e-07
454.34	8.2541e-07
454.36	8.1811e-07
454.38	8.2067e-07
454.4	8.1371e-07
454.42	8.0874e-07
454.44	8.1004e-07
454.46	8.022e-07
454.48	8.0462e-07
454.5	8.0519e-07
454.52	7.9726e-07
454.54	7.9899e-07
454.56	7.9117e-07
454.58	7.8632e-07
454.6	7.8786e-07
454.62	7.7953e-07
454.64	7.8561e-07
454.66	7.8703e-07
454.68	7.8366e-07
454.7	7.9031e-07
454.72	7.8158e-07
454.74	7.7957e-07
454.76	7.7904e-07
454.78	7.6904e-07
454.8	7.7381e-07
454.82	7.7146e-07
454.84	7.6735e-07
454.86	7.7137e-07
454.88	7.6692e-07
454.9	7.6451e-07
454.92	7.6657e-07
454.94	7.6022e-07
454.96	7.6551e-07
454.98	7.6536e-07
455	7.6214e-07
455.02	7.6876e-07
455.04	7.6077e-07
455.06	7.5766e-07
455.08	7.5997e-07
455.1	7.5175e-07
455.12	7.5852e-07
455.14	7.5986e-07
455.16	7.5501e-07
455.18	7.6051e-07
455.2	7.5195e-07
455.22	7.4553e-07
455.24	7.4916e-07
455.26	7.4458e-07
455.28	7.4506e-07
455.3	7.4386e-07
455.32	7.3561e-07
455.34	7.3631e-07
455.36	7.3144e-07
455.38	7.2639e-07
455.4	7.3098e-07
455.42	7.2747e-07
455.44	7.2786e-07
455.46	7.3069e-07
455.48	7.2524e-07
455.5	7.2976e-07
455.52	7.2453e-07
455.54	7.1901e-07
455.56	7.2257e-07
455.58	7.1901e-07
455.6	7.1684e-07
455.62	7.2072e-07
455.64	7.1155e-07
455.66	7.1133e-07
455.68	7.0881e-07
455.7	6.995e-07
455.72	7.0724e-07
455.74	7.0768e-07
455.76	7.0459e-07
455.78	7.1063e-07
455.8	7.0314e-07
455.82	7.0206e-07
455.84	7.0394e-07
455.86	6.9826e-07
455.88	7.035e-07
455.9	7.0256e-07
455.92	6.9841e-07
455.94	7.0174e-07
455.96	6.9582e-07
455.98	6.9725e-07
456	6.9529e-07
456.02	6.9005e-07
456.04	6.9513e-07
456.06	6.9054e-07
456.08	6.923e-07
456.1	6.9224e-07
456.12	6.8561e-07
456.14	6.8781e-07
456.16	6.8197e-07
456.18	6.8563e-07
456.2	6.8137e-07
456.22	6.7784e-07
456.24	6.7901e-07
456.26	6.7171e-07
456.28	6.7516e-07
456.3	6.6943e-07
456.32	6.7015e-07
456.34	6.651e-07
456.36	6.6301e-07
456.38	6.6204e-07
456.4	6.5807e-07
456.42	6.6203e-07
456.44	6.5661e-07
456.46	6.6221e-07
456.48	6.5616e-07
456.5	6.5851e-07
456.52	6.566e-07
456.54	6.5729e-07
456.56	6.5581e-07
456.58	6.5234e-07
456.6	6.5328e-07
456.62	6.4775e-07
456.64	6.5354e-07
456.66	6.483e-07
456.68	6.5289e-07
456.7	6.4594e-07
456.72	6.5077e-07
456.74	6.4655e-07
456.76	6.4944e-07
456.78	6.4679e-07
456.8	6.4592e-07
456.82	6.4459e-07
456.84	6.3876e-07
456.86	6.3684e-07
456.88	6.333e-07
456.9	6.3666e-07
456.92	6.2877e-07
456.94	6.3181e-07
456.96	6.2557e-07
456.98	6.2922e-07
457	6.2471e-07
457.02	6.3092e-07
457.04	6.2467e-07
457.06	6.2631e-07
457.08	6.2323e-07
457.1	6.2229e-07
457.12	6.2253e-07
457.14	6.2087e-07
457.16	6.231e-07
457.18	6.1774e-07
457.2	6.2125e-07
457.22	6.1548e-07
457.24	6.1989e-07
457.26	6.1461e-07
457.28	6.161e-07
457.3	6.0915e-07
457.32	6.1015e-07
457.34	6.0964e-07
457.36	6.0551e-07
457.38	6.0753e-07
457.4	6.0123e-07
457.42	6.0481e-07
457.44	5.9913e-07
457.46	6.044e-07
457.48	5.9828e-07
457.5	5.9828e-07
457.52	5.9682e-07
457.54	5.9286e-07
457.56	5.9786e-07
457.58	5.9351e-07
457.6	5.9845e-07
457.62	5.9237e-07
457.64	5.9578e-07
457.66	5.928e-07
457.68	5.9102e-07
457.7	5.9188e-07
457.72	5.8708e-07
457.74	5.9041e-07
457.76	5.8471e-07
457.78	5.9011e-07
457.8	5.8525e-07
457.82	5.8673e-07
457.84	5.8208e-07
457.86	5.7528e-07
457.88	5.7955e-07
457.9	5.7259e-07
457.92	5.8223e-07
457.94	5.8047e-07
457.96	5.8319e-07
457.98	5.8497e-07
458	5.7918e-07
458.02	5.8096e-07
458.04	5.7516e-07
458.06	5.7895e-07
458.08	5.729e-07
458.1	5.7538e-07
458.12	5.7323e-07
458.14	5.6877e-07
458.16	5.7508e-07
458.18	5.701e-07
458.2	5.7549e-07
458.22	5.7274e-07
458.24	5.7414e-07
458.26	5.752e-07
458.28	5.7154e-07
458.3	5.7752e-07
458.32	5.7042e-07
458.34	5.7553e-07
458.36	5.7024e-07
458.38	5.6771e-07
458.4	5.6862e-07
458.42	5.6155e-07
458.44	5.6702e-07
458.46	5.6102e-07
458.48	5.6386e-07
458.5	5.635e-07
458.52	5.5975e-07
458.54	5.6339e-07
458.56	5.5687e-07
458.58	5.6052e-07
458.6	5.5561e-07
458.62	5.5631e-07
458.64	5.5507e-07
458.66	5.4768e-07
458.68	5.553e-07
458.7	5.5041e-07
458.72	5.5604e-07
458.74	5.5664e-07
458.76	5.5313e-07
458.78	5.5577e-07
458.8	5.4984e-07
458.82	5.5403e-07
458.84	5.4892e-07
458.86	5.4801e-07
458.88	5.4678e-07
458.9	5.3947e-07
458.92	5.4473e-07
458.94	5.3971e-07
458.96	5.4368e-07
458.98	5.4254e-07
459	5.3947e-07
459.02	5.425e-07
459.04	5.3672e-07
459.06	5.4178e-07
459.08	5.3641e-07
459.1	5.341e-07
459.12	5.3458e-07
459.14	5.2803e-07
459.16	5.3348e-07
459.18	5.2862e-07
459.2	5.325e-07
459.22	5.3427e-07
459.24	5.2891e-07
459.26	5.3383e-07
459.28	5.2635e-07
459.3	5.2864e-07
459.32	5.2523e-07
459.34	5.199e-07
459.36	5.2274e-07
459.38	5.1769e-07
459.4	5.2167e-07
459.42	5.1935e-07
459.44	5.1927e-07
459.46	5.2222e-07
459.48	5.1583e-07
459.5	5.1987e-07
459.52	5.159e-07
459.54	5.1704e-07
459.56	5.1836e-07
459.58	5.1412e-07
459.6	5.1916e-07
459.62	5.1506e-07
459.64	5.1587e-07
459.66	5.1474e-07
459.68	5.1103e-07
459.7	5.154e-07
459.72	5.0988e-07
459.74	5.1376e-07
459.76	5.1191e-07
459.78	5.0889e-07
459.8	5.1393e-07
459.82	5.0918e-07
459.84	5.1384e-07
459.86	5.1107e-07
459.88	5.0903e-07
459.9	5.1075e-07
459.92	5.0557e-07
459.94	5.1005e-07
459.96	5.0627e-07
459.98	5.0472e-07
460	5.0779e-07
460.02	5.0248e-07
460.04	5.0864e-07
460.06	5.057e-07
460.08	5.0713e-07
460.1	5.0735e-07
460.12	5.0493e-07
460.14	5.1052e-07
460.16	5.0642e-07
460.18	5.0911e-07
460.2	5.0764e-07
460.22	5.0335e-07
460.24	5.0878e-07
460.26	5.0348e-07
460.28	5.0842e-07
460.3	5.0905e-07
460.32	5.0727e-07
460.34	5.1167e-07
460.36	5.0422e-07
460.38	5.0577e-07
460.4	5.0094e-07
460.42	4.9472e-07
460.44	4.9853e-07
460.46	4.9278e-07
460.48	4.9752e-07
460.5	4.965e-07
460.52	4.9364e-07
460.54	4.9706e-07
460.56	4.9002e-07
460.58	4.9387e-07
460.6	4.896e-07
460.62	4.8639e-07
460.64	4.9001e-07
460.66	4.8437e-07
460.68	4.9194e-07
460.7	4.9176e-07
460.72	4.9288e-07
460.74	4.9846e-07
460.76	4.9214e-07
460.78	4.9772e-07
460.8	4.9206e-07
460.82	4.8854e-07
460.84	4.9289e-07
460.86	4.8677e-07
460.88	4.9137e-07
460.9	4.8897e-07
460.92	4.8721e-07
460.94	4.8922e-07
460.96	4.845e-07
460.98	4.8895e-07
461	4.8425e-07
461.02	4.8159e-07
461.04	4.8597e-07
461.06	4.804e-07
461.08	4.874e-07
461.1	4.8705e-07
461.12	4.8481e-07
461.14	4.8764e-07
461.16	4.8112e-07
461.18	4.8358e-07
461.2	4.7957e-07
461.22	4.7818e-07
461.24	4.8027e-07
461.26	4.7185e-07
461.28	4.7714e-07
461.3	4.7495e-07
461.32	4.722e-07
461.34	4.7408e-07
461.36	4.6761e-07
461.38	4.7023e-07
461.4	4.6694e-07
461.42	4.6168e-07
461.44	4.6811e-07
461.46	4.6352e-07
461.48	4.6976e-07
461.5	4.7228e-07
461.52	4.7e-07
461.54	4.7743e-07
461.56	4.7372e-07
461.58	4.7674e-07
461.6	4.7739e-07
461.62	4.7297e-07
461.64	4.7954e-07
461.66	4.7745e-07
461.68	4.7739e-07
461.7	4.7947e-07
461.72	4.7258e-07
461.74	4.7682e-07
461.76	4.7308e-07
461.78	4.7033e-07
461.8	4.7705e-07
461.82	4.7425e-07
461.84	4.7943e-07
461.86	4.7891e-07
461.88	4.7508e-07
461.9	4.7821e-07
461.92	4.7112e-07
461.94	4.7153e-07
461.96	4.6717e-07
461.98	4.6044e-07
462	4.6649e-07
462.02	4.6231e-07
462.04	4.6463e-07
462.06	4.6645e-07
462.08	4.601e-07
462.1	4.6414e-07
462.12	4.6027e-07
462.14	4.5823e-07
462.16	4.6062e-07
462.18	4.5477e-07
462.2	4.6064e-07
462.22	4.6097e-07
462.24	4.601e-07
462.26	4.6612e-07
462.28	4.5981e-07
462.3	4.6218e-07
462.32	4.6346e-07
462.34	4.5983e-07
462.36	4.6903e-07
462.38	4.6874e-07
462.4	4.6965e-07
462.42	4.7339e-07
462.44	4.6906e-07
462.46	4.7429e-07
462.48	4.707e-07
462.5	4.6695e-07
462.52	4.7149e-07
462.54	4.6516e-07
462.56	4.6904e-07
462.58	4.7185e-07
462.6	4.6798e-07
462.62	4.7376e-07
462.64	4.6731e-07
462.66	4.6352e-07
462.68	4.6814e-07
462.7	4.6316e-07
462.72	4.6772e-07
462.74	4.668e-07
462.76	4.616e-07
462.78	4.6446e-07
462.8	4.5922e-07
462.82	4.5858e-07
462.84	4.5973e-07
462.86	4.5259e-07
462.88	4.6029e-07
462.9	4.6094e-07
462.92	4.6123e-07
462.94	4.6913e-07
462.96	4.6348e-07
462.98	4.6559e-07
463	4.6438e-07
463.02	4.5791e-07
463.04	4.6423e-07
463.06	4.6412e-07
463.08	4.6071e-07
463.1	4.6565e-07
463.12	4.5938e-07
463.14	4.6156e-07
463.16	4.6111e-07
463.18	4.5533e-07
463.2	4.6012e-07
463.22	4.5656e-07
463.24	4.5634e-07
463.26	4.6175e-07
463.28	4.5758e-07
463.3	4.6085e-07
463.32	4.6143e-07
463.34	4.555e-07
463.36	4.6311e-07
463.38	4.6372e-07
463.4	4.6199e-07
463.42	4.684e-07
463.44	4.6165e-07
463.46	4.6106e-07
463.48	4.6337e-07
463.5	4.5958e-07
463.52	4.6556e-07
463.54	4.6569e-07
463.56	4.6307e-07
463.58	4.6755e-07
463.6	4.6142e-07
463.62	4.6148e-07
463.64	4.6262e-07
463.66	4.5544e-07
463.68	4.6292e-07
463.7	4.6483e-07
463.72	4.6216e-07
463.74	4.6902e-07
463.76	4.6398e-07
463.78	4.6042e-07
463.8	4.6472e-07
463.82	4.5773e-07
463.84	4.6594e-07
463.86	4.714e-07
463.88	4.6737e-07
463.9	4.7396e-07
463.92	4.6836e-07
463.94	4.6435e-07
463.96	4.6977e-07
463.98	4.6672e-07
464	4.6805e-07
464.02	4.7079e-07
464.04	4.6519e-07
464.06	4.6894e-07
464.08	4.663e-07
464.1	4.612e-07
464.12	4.6628e-07
464.14	4.6293e-07
464.16	4.6534e-07
464.18	4.693e-07
464.2	4.6338e-07
464.22	4.6744e-07
464.24	4.6177e-07
464.26	4.5757e-07
464.28	4.6335e-07
464.3	4.5871e-07
464.32	4.6592e-07
464.34	4.6806e-07
464.36	4.6658e-07
464.38	4.7338e-07
464.4	4.7031e-07
464.42	4.7448e-07
464.44	4.7327e-07
464.46	4.7146e-07
464.48	4.7435e-07
464.5	4.6897e-07
464.52	4.7438e-07
464.54	4.7369e-07
464.56	4.7134e-07
464.58	4.7348e-07
464.6	4.6813e-07
464.62	4.7305e-07
464.64	4.6856e-07
464.66	4.7164e-07
464.68	4.6936e-07
464.7	4.6711e-07
464.72	4.7032e-07
464.74	4.6493e-07
464.76	4.7137e-07
464.78	4.6722e-07
464.8	4.7022e-07
464.82	4.6492e-07
464.84	4.6792e-07
464.86	4.65e-07
464.88	4.6698e-07
464.9	4.7116e-07
464.92	4.6821e-07
464.94	4.7332e-07
464.96	4.6795e-07
464.98	4.7274e-07
465	4.6668e-07
465.02	4.7106e-07
465.04	4.6602e-07
465.06	4.68e-07
465.08	4.6712e-07
465.1	4.7e-07
465.12	4.7177e-07
465.14	4.7355e-07
465.16	4.7687e-07
465.18	4.7457e-07
465.2	4.7747e-07
465.22	4.7135e-07
465.24	4.7678e-07
465.26	4.7107e-07
465.28	4.7551e-07
465.3	4.7083e-07
465.32	4.7603e-07
465.34	4.7137e-07
465.36	4.7525e-07
465.38	4.7233e-07
465.4	4.7612e-07
465.42	4.7745e-07
465.44	4.779e-07
465.46	4.8091e-07
465.48	4.8063e-07
465.5	4.8705e-07
465.52	4.8283e-07
465.54	4.9113e-07
465.56	4.8446e-07
465.58	4.898e-07
465.6	4.8315e-07
465.62	4.8508e-07
465.64	4.8097e-07
465.66	4.7957e-07
465.68	4.8164e-07
465.7	4.7788e-07
465.72	4.8578e-07
465.74	4.8354e-07
465.76	4.9136e-07
465.78	4.8861e-07
465.8	4.9415e-07
465.82	4.9288e-07
465.84	4.9364e-07
465.86	4.9517e-07
465.88	4.91e-07
465.9	4.9489e-07
465.92	4.9017e-07
465.94	4.9634e-07
465.96	4.9073e-07
465.98	4.9462e-07
466	4.916e-07
466.02	4.9089e-07
466.04	4.9117e-07
466.06	4.8617e-07
466.08	4.93e-07
466.1	4.8805e-07
466.12	4.9699e-07
466.14	4.9561e-07
466.16	4.9845e-07
466.18	5.0163e-07
466.2	4.9801e-07
466.22	5.0153e-07
466.24	4.9814e-07
466.26	5.0243e-07
466.28	5.0047e-07
466.3	5.0617e-07
466.32	5.0637e-07
466.34	5.0587e-07
466.36	5.1221e-07
466.38	5.0894e-07
466.4	5.1762e-07
466.42	5.1667e-07
466.44	5.2072e-07
466.46	5.2177e-07
466.48	5.1985e-07
466.5	5.2402e-07
466.52	5.2166e-07
466.54	5.2993e-07
466.56	5.2558e-07
466.58	5.2858e-07
466.6	5.2503e-07
466.62	5.1976e-07
466.64	5.247e-07
466.66	5.1921e-07
466.68	5.2627e-07
466.7	5.2572e-07
466.72	5.2702e-07
466.74	5.2922e-07
466.76	5.2694e-07
466.78	5.3353e-07
466.8	5.2867e-07
466.82	5.3457e-07
466.84	5.3107e-07
466.86	5.2915e-07
466.88	5.3507e-07
466.9	5.3286e-07
466.92	5.3981e-07
466.94	5.3861e-07
466.96	5.4109e-07
466.98	5.4198e-07
467	5.3969e-07
467.02	5.443e-07
467.04	5.3958e-07
467.06	5.4472e-07
467.08	5.4075e-07
467.1	5.3999e-07
467.12	5.4146e-07
467.14	5.3663e-07
467.16	5.4312e-07
467.18	5.3846e-07
467.2	5.4333e-07
467.22	5.4489e-07
467.24	5.4568e-07
467.26	5.5383e-07
467.28	5.5044e-07
467.3	5.5869e-07
467.32	5.5923e-07
467.34	5.6247e-07
467.36	5.6503e-07
467.38	5.5912e-07
467.4	5.6835e-07
467.42	5.6573e-07
467.44	5.7202e-07
467.46	5.7635e-07
467.48	5.7588e-07
467.5	5.826e-07
467.52	5.7898e-07
467.54	5.838e-07
467.56	5.8634e-07
467.58	5.9001e-07
467.6	5.9569e-07
467.62	5.9311e-07
467.64	6.0215e-07
467.66	6.0085e-07
467.68	6.0489e-07
467.7	6.1089e-07
467.72	6.0745e-07
467.74	6.1383e-07
467.76	6.0837e-07
467.78	6.0995e-07
467.8	6.096e-07
467.82	6.0559e-07
467.84	6.1257e-07
467.86	6.0965e-07
467.88	6.153e-07
467.9	6.1512e-07
467.92	6.1668e-07
467.94	6.2476e-07
467.96	6.1944e-07
467.98	6.2451e-07
468	6.2089e-07
468.02	6.2032e-07
468.04	6.2386e-07
468.06	6.1977e-07
468.08	6.2539e-07
468.1	6.2247e-07
468.12	6.2692e-07
468.14	6.3065e-07
468.16	6.307e-07
468.18	6.3995e-07
468.2	6.3687e-07
468.22	6.4357e-07
468.24	6.4372e-07
468.26	6.4045e-07
468.28	6.5092e-07
468.3	6.5112e-07
468.32	6.6393e-07
468.34	6.7096e-07
468.36	6.7163e-07
468.38	6.8074e-07
468.4	6.7782e-07
468.42	6.8539e-07
468.44	6.8352e-07
468.46	6.8266e-07
468.48	6.9022e-07
468.5	6.8726e-07
468.52	6.9868e-07
468.54	7.0103e-07
468.56	7.044e-07
468.58	7.1183e-07
468.6	7.0911e-07
468.62	7.1773e-07
468.64	7.1442e-07
468.66	7.1552e-07
468.68	7.2105e-07
468.7	7.1847e-07
468.72	7.2815e-07
468.74	7.2886e-07
468.76	7.3156e-07
468.78	7.3538e-07
468.8	7.335e-07
468.82	7.4064e-07
468.84	7.3956e-07
468.86	7.4581e-07
468.88	7.4949e-07
468.9	7.4783e-07
468.92	7.5742e-07
468.94	7.5699e-07
468.96	7.6209e-07
468.98	7.6765e-07
469	7.6491e-07
469.02	7.7117e-07
469.04	7.6973e-07
469.06	7.744e-07
469.08	7.7806e-07
469.1	7.7909e-07
469.12	7.8546e-07
469.14	7.831e-07
469.16	7.8574e-07
469.18	7.867e-07
469.2	7.839e-07
469.22	7.9138e-07
469.24	7.8863e-07
469.26	7.9263e-07
469.28	7.9797e-07
469.3	8.0006e-07
469.32	8.1911e-07
469.34	8.2501e-07
469.36	8.3558e-07
469.38	8.4338e-07
469.4	8.4682e-07
469.42	8.5916e-07
469.44	8.5997e-07
469.46	8.6991e-07
469.48	8.743e-07
469.5	8.7421e-07
469.52	8.8393e-07
469.54	8.8331e-07
469.56	8.9103e-07
469.58	8.9672e-07
469.6	8.9726e-07
469.62	9.0648e-07
469.64	9.0547e-07
469.66	9.0875e-07
469.68	9.1385e-07
469.7	9.1294e-07
469.72	9.2216e-07
469.74	9.2403e-07
469.76	9.2823e-07
469.78	9.3346e-07
469.8	9.3362e-07
469.82	9.434e-07
469.84	9.424e-07
469.86	9.4568e-07
469.88	9.5194e-07
469.9	9.488e-07
469.92	9.584e-07
469.94	9.602e-07
469.96	9.6363e-07
469.98	9.7201e-07
470	9.7047e-07
470.02	9.7853e-07
470.04	9.7989e-07
470.06	9.8036e-07
470.08	9.8874e-07
470.1	9.8619e-07
470.12	9.963e-07
470.14	1.0015e-06
470.16	1.0036e-06
470.18	1.0139e-06
470.2	1.0146e-06
470.22	1.0223e-06
470.24	1.0292e-06
470.26	1.0294e-06
470.28	1.0446e-06
470.3	1.0522e-06
470.32	1.0675e-06
470.34	1.0841e-06
470.36	1.0887e-06
470.38	1.1035e-06
470.4	1.1089e-06
470.42	1.1164e-06
470.44	1.1291e-06
470.46	1.1323e-06
470.48	1.1436e-06
470.5	1.1503e-06
470.52	1.1537e-06
470.54	1.1641e-06
470.56	1.1654e-06
470.58	1.1729e-06
470.6	1.1769e-06
470.62	1.1765e-06
470.64	1.1882e-06
470.66	1.1917e-06
470.68	1.1989e-06
470.7	1.2078e-06
470.72	1.2094e-06
470.74	1.221e-06
470.76	1.2218e-06
470.78	1.2224e-06
470.8	1.2344e-06
470.82	1.2365e-06
470.84	1.2463e-06
470.86	1.2537e-06
470.88	1.2561e-06
470.9	1.2673e-06
470.92	1.2658e-06
470.94	1.2678e-06
470.96	1.2749e-06
470.98	1.2726e-06
471	1.2846e-06
471.02	1.29e-06
471.04	1.2928e-06
471.06	1.303e-06
471.08	1.3024e-06
471.1	1.3097e-06
471.12	1.3162e-06
471.14	1.3188e-06
471.16	1.3274e-06
471.18	1.3279e-06
471.2	1.3328e-06
471.22	1.3418e-06
471.24	1.3438e-06
471.26	1.3547e-06
471.28	1.3616e-06
471.3	1.3662e-06
471.32	1.3852e-06
471.34	1.3943e-06
471.36	1.4044e-06
471.38	1.4169e-06
471.4	1.4194e-06
471.42	1.4313e-06
471.44	1.4347e-06
471.46	1.438e-06
471.48	1.4512e-06
471.5	1.4553e-06
471.52	1.4645e-06
471.54	1.4741e-06
471.56	1.4749e-06
471.58	1.4878e-06
471.6	1.4885e-06
471.62	1.4886e-06
471.64	1.5024e-06
471.66	1.5051e-06
471.68	1.5152e-06
471.7	1.5266e-06
471.72	1.5285e-06
471.74	1.54e-06
471.76	1.5397e-06
471.78	1.5399e-06
471.8	1.5507e-06
471.82	1.5524e-06
471.84	1.5611e-06
471.86	1.5702e-06
471.88	1.5713e-06
471.9	1.5834e-06
471.92	1.5835e-06
471.94	1.5836e-06
471.96	1.5957e-06
471.98	1.5964e-06
472	1.6039e-06
472.02	1.6144e-06
472.04	1.6144e-06
472.06	1.6243e-06
472.08	1.6282e-06
472.1	1.6281e-06
472.12	1.6419e-06
472.14	1.6468e-06
472.16	1.6529e-06
472.18	1.6644e-06
472.2	1.6618e-06
472.22	1.6677e-06
472.24	1.6708e-06
472.26	1.6684e-06
472.28	1.6792e-06
472.3	1.681e-06
472.32	1.6807e-06
472.34	1.687e-06
472.36	1.683e-06
472.38	1.6841e-06
472.4	1.6899e-06
472.42	1.6881e-06
472.44	1.6977e-06
472.46	1.7021e-06
472.48	1.7028e-06
472.5	1.7119e-06
472.52	1.7104e-06
472.54	1.7137e-06
472.56	1.7189e-06
472.58	1.7148e-06
472.6	1.7278e-06
472.62	1.7321e-06
472.64	1.735e-06
472.66	1.7471e-06
472.68	1.7424e-06
472.7	1.7488e-06
472.72	1.7492e-06
472.74	1.7482e-06
472.76	1.7557e-06
472.78	1.7534e-06
472.8	1.7625e-06
472.82	1.7645e-06
472.84	1.7691e-06
472.86	1.7785e-06
472.88	1.7785e-06
472.9	1.79e-06
472.92	1.7892e-06
472.94	1.7962e-06
472.96	1.7988e-06
472.98	1.802e-06
473	1.8098e-06
473.02	1.8092e-06
473.04	1.821e-06
473.06	1.8209e-06
473.08	1.8302e-06
473.1	1.8316e-06
473.12	1.8377e-06
473.14	1.8419e-06
473.16	1.8428e-06
473.18	1.8482e-06
473.2	1.8455e-06
473.22	1.8523e-06
473.24	1.8479e-06
473.26	1.8556e-06
473.28	1.8471e-06
473.3	1.8469e-06
473.32	1.8349e-06
473.34	1.8288e-06
473.36	1.824e-06
473.38	1.8196e-06
473.4	1.8172e-06
473.42	1.8117e-06
473.44	1.8137e-06
473.46	1.8077e-06
473.48	1.8126e-06
473.5	1.8069e-06
473.52	1.8136e-06
473.54	1.8092e-06
473.56	1.8154e-06
473.58	1.8102e-06
473.6	1.8173e-06
473.62	1.8167e-06
473.64	1.8203e-06
473.66	1.8179e-06
473.68	1.8218e-06
473.7	1.8223e-06
473.72	1.821e-06
473.74	1.8267e-06
473.76	1.822e-06
473.78	1.8262e-06
473.8	1.8235e-06
473.82	1.8307e-06
473.84	1.8252e-06
473.86	1.8317e-06
473.88	1.8269e-06
473.9	1.8307e-06
473.92	1.8271e-06
473.94	1.827e-06
473.96	1.8269e-06
473.98	1.8225e-06
474	1.8287e-06
474.02	1.8248e-06
474.04	1.8346e-06
474.06	1.8352e-06
474.08	1.8406e-06
474.1	1.8391e-06
474.12	1.8426e-06
474.14	1.8433e-06
474.16	1.8398e-06
474.18	1.8429e-06
474.2	1.8378e-06
474.22	1.8421e-06
474.24	1.834e-06
474.26	1.8379e-06
474.28	1.828e-06
474.3	1.8224e-06
474.32	1.8106e-06
474.34	1.7973e-06
474.36	1.7954e-06
474.38	1.7832e-06
474.4	1.7873e-06
474.42	1.7795e-06
474.44	1.7825e-06
474.46	1.7786e-06
474.48	1.7751e-06
474.5	1.7746e-06
474.52	1.768e-06
474.54	1.7712e-06
474.56	1.7634e-06
474.58	1.7663e-06
474.6	1.7598e-06
474.62	1.7559e-06
474.64	1.7569e-06
474.66	1.7515e-06
474.68	1.7567e-06
474.7	1.7506e-06
474.72	1.7557e-06
474.74	1.7526e-06
474.76	1.7525e-06
474.78	1.7538e-06
474.8	1.7486e-06
474.82	1.7533e-06
474.84	1.7466e-06
474.86	1.7503e-06
474.88	1.7442e-06
474.9	1.7407e-06
474.92	1.7402e-06
474.94	1.7315e-06
474.96	1.7377e-06
474.98	1.7318e-06
475	1.7369e-06
475.02	1.7359e-06
475.04	1.736e-06
475.06	1.7409e-06
475.08	1.7356e-06
475.1	1.7416e-06
475.12	1.7353e-06
475.14	1.7369e-06
475.16	1.7324e-06
475.18	1.7266e-06
475.2	1.7299e-06
475.22	1.7231e-06
475.24	1.7251e-06
475.26	1.72e-06
475.28	1.7147e-06
475.3	1.7094e-06
475.32	1.6974e-06
475.34	1.6941e-06
475.36	1.6845e-06
475.38	1.6809e-06
475.4	1.6743e-06
475.42	1.6674e-06
475.44	1.6676e-06
475.46	1.6586e-06
475.48	1.6618e-06
475.5	1.6552e-06
475.52	1.6542e-06
475.54	1.6537e-06
475.56	1.6466e-06
475.58	1.6496e-06
475.6	1.6396e-06
475.62	1.6378e-06
475.64	1.6304e-06
475.66	1.6232e-06
475.68	1.6246e-06
475.7	1.6163e-06
475.72	1.6179e-06
475.74	1.6122e-06
475.76	1.6103e-06
475.78	1.6103e-06
475.8	1.604e-06
475.82	1.6058e-06
475.84	1.5993e-06
475.86	1.5988e-06
475.88	1.5956e-06
475.9	1.5904e-06
475.92	1.5935e-06
475.94	1.5871e-06
475.96	1.5886e-06
475.98	1.5839e-06
476	1.5815e-06
476.02	1.5827e-06
476.04	1.5773e-06
476.06	1.5823e-06
476.08	1.5754e-06
476.1	1.5732e-06
476.12	1.5724e-06
476.14	1.5638e-06
476.16	1.5694e-06
476.18	1.5645e-06
476.2	1.5643e-06
476.22	1.5621e-06
476.24	1.5563e-06
476.26	1.5605e-06
476.28	1.5482e-06
476.3	1.5462e-06
476.32	1.5356e-06
476.34	1.5245e-06
476.36	1.5209e-06
476.38	1.5068e-06
476.4	1.5091e-06
476.42	1.5011e-06
476.44	1.5002e-06
476.46	1.5022e-06
476.48	1.4936e-06
476.5	1.4968e-06
476.52	1.4869e-06
476.54	1.484e-06
476.56	1.4799e-06
476.58	1.471e-06
476.6	1.4772e-06
476.62	1.4709e-06
476.64	1.472e-06
476.66	1.4688e-06
476.68	1.4637e-06
476.7	1.4671e-06
476.72	1.4574e-06
476.74	1.4578e-06
476.76	1.4507e-06
476.78	1.4431e-06
476.8	1.446e-06
476.82	1.4393e-06
476.84	1.4427e-06
476.86	1.4403e-06
476.88	1.4361e-06
476.9	1.4349e-06
476.92	1.4279e-06
476.94	1.4309e-06
476.96	1.4226e-06
476.98	1.4204e-06
477	1.4188e-06
477.02	1.4101e-06
477.04	1.4153e-06
477.06	1.411e-06
477.08	1.4106e-06
477.1	1.4098e-06
477.12	1.4038e-06
477.14	1.4062e-06
477.16	1.4011e-06
477.18	1.403e-06
477.2	1.4001e-06
477.22	1.3933e-06
477.24	1.3973e-06
477.26	1.3899e-06
477.28	1.3898e-06
477.3	1.3867e-06
477.32	1.3779e-06
477.34	1.3759e-06
477.36	1.3665e-06
477.38	1.3643e-06
477.4	1.36e-06
477.42	1.353e-06
477.44	1.3535e-06
477.46	1.3436e-06
477.48	1.3432e-06
477.5	1.3361e-06
477.52	1.3311e-06
477.54	1.3316e-06
477.56	1.3224e-06
477.58	1.3222e-06
477.6	1.3165e-06
477.62	1.3107e-06
477.64	1.313e-06
477.66	1.3055e-06
477.68	1.3103e-06
477.7	1.3073e-06
477.72	1.3038e-06
477.74	1.3073e-06
477.76	1.299e-06
477.78	1.3013e-06
477.8	1.295e-06
477.82	1.2875e-06
477.84	1.2912e-06
477.86	1.2862e-06
477.88	1.2873e-06
477.9	1.2847e-06
477.92	1.2784e-06
477.94	1.2792e-06
477.96	1.271e-06
477.98	1.2725e-06
478	1.2673e-06
478.02	1.2602e-06
478.04	1.263e-06
478.06	1.2545e-06
478.08	1.258e-06
478.1	1.2581e-06
478.12	1.2518e-06
478.14	1.2549e-06
478.16	1.2464e-06
478.18	1.2454e-06
478.2	1.2432e-06
478.22	1.2391e-06
478.24	1.2415e-06
478.26	1.2372e-06
478.28	1.2317e-06
478.3	1.2261e-06
478.32	1.2165e-06
478.34	1.2146e-06
478.36	1.205e-06
478.38	1.2004e-06
478.4	1.198e-06
478.42	1.187e-06
478.44	1.1929e-06
478.46	1.1904e-06
478.48	1.1847e-06
478.5	1.1854e-06
478.52	1.1747e-06
478.54	1.1742e-06
478.56	1.1674e-06
478.58	1.1604e-06
478.6	1.1636e-06
478.62	1.1561e-06
478.64	1.1594e-06
478.66	1.1572e-06
478.68	1.1526e-06
478.7	1.1559e-06
478.72	1.1468e-06
478.74	1.1459e-06
478.76	1.143e-06
478.78	1.1352e-06
478.8	1.1391e-06
478.82	1.134e-06
478.84	1.132e-06
478.86	1.1333e-06
478.88	1.1246e-06
478.9	1.126e-06
478.92	1.1194e-06
478.94	1.1123e-06
478.96	1.1155e-06
478.98	1.1087e-06
479	1.1134e-06
479.02	1.1151e-06
479.04	1.1077e-06
479.06	1.1118e-06
479.08	1.1006e-06
479.1	1.0956e-06
479.12	1.095e-06
479.14	1.0878e-06
479.16	1.0908e-06
479.18	1.0865e-06
479.2	1.0831e-06
479.22	1.0854e-06
479.24	1.0763e-06
479.26	1.0772e-06
479.28	1.0694e-06
479.3	1.0599e-06
479.32	1.0608e-06
479.34	1.0516e-06
479.36	1.053e-06
479.38	1.0543e-06
479.4	1.0458e-06
479.42	1.0475e-06
479.44	1.0392e-06
479.46	1.0311e-06
479.48	1.0326e-06
479.5	1.0237e-06
479.52	1.0259e-06
479.54	1.0258e-06
479.56	1.0201e-06
479.58	1.0236e-06
479.6	1.0164e-06
479.62	1.0127e-06
479.64	1.0112e-06
479.66	1.0023e-06
479.68	1.0055e-06
479.7	1.0017e-06
479.72	9.9903e-07
479.74	1.0032e-06
479.76	9.9441e-07
479.78	9.9317e-07
479.8	9.9078e-07
479.82	9.8072e-07
479.84	9.8542e-07
479.86	9.8207e-07
479.88	9.7646e-07
479.9	9.793e-07
479.92	9.7136e-07
479.94	9.6861e-07
479.96	9.6838e-07
479.98	9.6007e-07
480	9.6549e-07


==> SashaEpoch4/Potassium_Current.txt <==
0	-0.61362
0.02	-0.61427
0.04	-0.6113
0.06	-0.61022
0.08	-0.60869
0.1	-0.60658
0.12	-0.60602
0.14	-0.60354
0.16	-0.60293
0.18	-0.60004
0.2	-0.59831
0.22	-0.59636
0.24	-0.59343
0.26	-0.59301
0.28	-0.58892
0.3	-0.58738
0.32	-0.58457
0.34	-0.58196
0.36	-0.58082
0.38	-0.57797
0.4	-0.57747
0.42	-0.5745
0.44	-0.57322
0.46	-0.57158
0.48	-0.56963
0.5	-0.56951
0.52	-0.56615
0.54	-0.56526
0.56	-0.56258
0.58	-0.56047
0.6	-0.56066
0.62	-0.55852
0.64	-0.55892
0.66	-0.55687
0.68	-0.55626
0.7	-0.5554
0.72	-0.55348
0.74	-0.55339
0.76	-0.55036
0.78	-0.54968
0.8	-0.54743
0.82	-0.54535
0.84	-0.54517
0.86	-0.54269
0.88	-0.54199
0.9	-0.53955
0.92	-0.53887
0.94	-0.53816
0.96	-0.53639
0.98	-0.53631
1	-0.53404
1.02	-0.53336
1.04	-0.5322
1.06	-0.53075
1.08	-0.53065
1.1	-0.52877
1.12	-0.52823
1.14	-0.52609
1.16	-0.5258
1.18	-0.52646
1.2	-0.52416
1.22	-0.52424
1.24	-0.52222
1.26	-0.521
1.28	-0.52079
1.3	-0.5193
1.32	-0.51924
1.34	-0.51709
1.36	-0.51689
1.38	-0.5162
1.4	-0.51442
1.42	-0.51463
1.44	-0.51145
1.46	-0.51011
1.48	-0.50864
1.5	-0.50698
1.52	-0.50711
1.54	-0.50521
1.56	-0.50564
1.58	-0.50447
1.6	-0.5039
1.62	-0.50404
1.64	-0.50247
1.66	-0.50312
1.68	-0.50118
1.7	-0.5004
1.72	-0.50032
1.74	-0.49868
1.76	-0.49954
1.78	-0.49816
1.8	-0.4981
1.82	-0.49811
1.84	-0.49658
1.86	-0.49738
1.88	-0.49529
1.9	-0.49481
1.92	-0.49356
1.94	-0.49194
1.96	-0.49164
1.98	-0.4896
2	-0.48944
2.02	-0.48814
2.04	-0.48764
2.06	-0.48831
2.08	-0.48702
2.1	-0.48745
2.12	-0.4867
2.14	-0.48594
2.16	-0.48623
2.18	-0.48482
2.2	-0.4851
2.22	-0.48423
2.24	-0.48387
2.26	-0.48446
2.28	-0.48298
2.3	-0.48331
2.32	-0.48299
2.34	-0.48283
2.36	-0.48341
2.38	-0.48227
2.4	-0.48309
2.42	-0.48233
2.44	-0.48211
2.46	-0.48305
2.48	-0.48085
2.5	-0.48085
2.52	-0.47962
2.54	-0.47858
2.56	-0.47918
2.58	-0.47825
2.6	-0.47851
2.62	-0.47743
2.64	-0.47771
2.66	-0.47864
2.68	-0.47693
2.7	-0.47743
2.72	-0.47644
2.74	-0.47582
2.76	-0.4767
2.78	-0.47572
2.8	-0.47655
2.82	-0.4763
2.84	-0.47519
2.86	-0.47546
2.88	-0.47362
2.9	-0.47361
2.92	-0.47279
2.94	-0.47214
2.96	-0.47294
2.98	-0.47161
3	-0.473
3.02	-0.47289
3.04	-0.47296
3.06	-0.47402
3.08	-0.47258
3.1	-0.47269
3.12	-0.47222
3.14	-0.47149
3.16	-0.47218
3.18	-0.47092
3.2	-0.47125
3.22	-0.47092
3.24	-0.47033
3.26	-0.47149
3.28	-0.46948
3.3	-0.46861
3.32	-0.46816
3.34	-0.46642
3.36	-0.46679
3.38	-0.4656
3.4	-0.46504
3.42	-0.46469
3.44	-0.46306
3.46	-0.46312
3.48	-0.46205
3.5	-0.46167
3.52	-0.46186
3.54	-0.46069
3.56	-0.46078
3.58	-0.45976
3.6	-0.45897
3.62	-0.4593
3.64	-0.45726
3.66	-0.45695
3.68	-0.45616
3.7	-0.455
3.72	-0.45591
3.74	-0.45465
3.76	-0.45493
3.78	-0.45514
3.8	-0.45424
3.82	-0.45507
3.84	-0.45374
3.86	-0.4535
3.88	-0.45363
3.9	-0.45234
3.92	-0.45331
3.94	-0.45276
3.96	-0.4524
3.98	-0.45322
4	-0.45138
4.02	-0.45121
4.04	-0.451
4.06	-0.44969
4.08	-0.45062
4.1	-0.44957
4.12	-0.44953
4.14	-0.45001
4.16	-0.44876
4.18	-0.44927
4.2	-0.44828
4.22	-0.44754
4.24	-0.4479
4.26	-0.44642
4.28	-0.44712
4.3	-0.44753
4.32	-0.44627
4.34	-0.44687
4.36	-0.44585
4.38	-0.44524
4.4	-0.44612
4.42	-0.4454
4.44	-0.44597
4.46	-0.44555
4.48	-0.44511
4.5	-0.44583
4.52	-0.44473
4.54	-0.44489
4.56	-0.44508
4.58	-0.44396
4.6	-0.44517
4.62	-0.44483
4.64	-0.44497
4.66	-0.44597
4.68	-0.44441
4.7	-0.44432
4.72	-0.44415
4.74	-0.4431
4.76	-0.44411
4.78	-0.44352
4.8	-0.44375
4.82	-0.44479
4.84	-0.4434
4.86	-0.44349
4.88	-0.4433
4.9	-0.4424
4.92	-0.4432
4.94	-0.44245
4.96	-0.44278
4.98	-0.44383
5	-0.44216
5.02	-0.44244
5.04	-0.44135
5.06	-0.44016
5.08	-0.44048
5.1	-0.43941
5.12	-0.43933
5.14	-0.43993
5.16	-0.43828
5.18	-0.43848
5.2	-0.43838
5.22	-0.43773
5.24	-0.439
5.26	-0.43814
5.28	-0.4414
5.3	-0.44509
5.32	-0.44994
5.34	-0.45479
5.36	-0.45845
5.38	-0.46124
5.4	-0.46433
5.42	-0.46647
5.44	-0.46829
5.46	-0.47111
5.48	-0.47169
5.5	-0.47363
5.52	-0.47533
5.54	-0.47595
5.56	-0.47884
5.58	-0.48059
5.6	-0.48193
5.62	-0.48463
5.64	-0.48481
5.66	-0.486
5.68	-0.48825
5.7	-0.48912
5.72	-0.49112
5.74	-0.49314
5.76	-0.49335
5.78	-0.49528
5.8	-0.4958
5.82	-0.49698
5.84	-0.49904
5.86	-0.49972
5.88	-0.50182
5.9	-0.50324
5.92	-0.50447
5.94	-0.5069
5.96	-0.50687
5.98	-0.50849
6	-0.50941
6.02	-0.50973
6.04	-0.51195
6.06	-0.51246
6.08	-0.51443
6.1	-0.51578
6.12	-0.51661
6.14	-0.51904
6.16	-0.5187
6.18	-0.52131
6.2	-0.52103
6.22	-0.52252
6.24	-0.52394
6.26	-0.52442
6.28	-0.52987
6.3	-0.53311
6.32	-0.54246
6.34	-0.54811
6.36	-0.55449
6.38	-0.55938
6.4	-0.56403
6.42	-0.56869
6.44	-0.57189
6.46	-0.57653
6.48	-0.57866
6.5	-0.58325
6.52	-0.58533
6.54	-0.58953
6.56	-0.59164
6.58	-0.59547
6.6	-0.59773
6.62	-0.60111
6.64	-0.60419
6.66	-0.60726
6.68	-0.61118
6.7	-0.61387
6.72	-0.61883
6.74	-0.62155
6.76	-0.62657
6.78	-0.62941
6.8	-0.63391
6.82	-0.63645
6.84	-0.64096
6.86	-0.64336
6.88	-0.64754
6.9	-0.65048
6.92	-0.65377
6.94	-0.65667
6.96	-0.66019
6.98	-0.66407
7	-0.66707
7.02	-0.67142
7.04	-0.67332
7.06	-0.67756
7.08	-0.68017
7.1	-0.68521
7.12	-0.68736
7.14	-0.69195
7.16	-0.69355
7.18	-0.69675
7.2	-0.6997
7.22	-0.70332
7.24	-0.70688
7.26	-0.70926
7.28	-0.71589
7.3	-0.71987
7.32	-0.73122
7.34	-0.73862
7.36	-0.74705
7.38	-0.75425
7.4	-0.76086
7.42	-0.76833
7.44	-0.77334
7.46	-0.78092
7.48	-0.78467
7.5	-0.79124
7.52	-0.79523
7.54	-0.80109
7.56	-0.80651
7.58	-0.81211
7.6	-0.81903
7.62	-0.82409
7.64	-0.83071
7.66	-0.83522
7.68	-0.84151
7.7	-0.8462
7.72	-0.85253
7.74	-0.85847
7.76	-0.86485
7.78	-0.87267
7.8	-0.87773
7.82	-0.88526
7.84	-0.88978
7.86	-0.89564
7.88	-0.90219
7.9	-0.90776
7.92	-0.9156
7.94	-0.92082
7.96	-0.92717
7.98	-0.93196
8	-0.93749
8.02	-0.94325
8.04	-0.94935
8.06	-0.95696
8.08	-0.96281
8.1	-0.97073
8.12	-0.97734
8.14	-0.98497
8.16	-0.99216
8.18	-0.99832
8.2	-1.005
8.22	-1.0103
8.24	-1.0168
8.26	-1.0222
8.28	-1.0285
8.3	-1.0357
8.32	-1.0431
8.34	-1.0523
8.36	-1.0604
8.38	-1.0698
8.4	-1.0778
8.42	-1.0857
8.44	-1.0945
8.46	-1.1007
8.48	-1.1113
8.5	-1.1193
8.52	-1.1269
8.54	-1.1355
8.56	-1.1411
8.58	-1.1498
8.6	-1.1562
8.62	-1.1654
8.64	-1.1719
8.66	-1.1791
8.68	-1.1886
8.7	-1.195
8.72	-1.2062
8.74	-1.2142
8.76	-1.2232
8.78	-1.2326
8.8	-1.2397
8.82	-1.2494
8.84	-1.2557
8.86	-1.265
8.88	-1.2718
8.9	-1.279
8.92	-1.2895
8.94	-1.2967
8.96	-1.3075
8.98	-1.3159
9	-1.3242
9.02	-1.3337
9.04	-1.34
9.06	-1.3498
9.08	-1.3564
9.1	-1.3649
9.12	-1.3744
9.14	-1.382
9.16	-1.3953
9.18	-1.404
9.2	-1.4164
9.22	-1.4261
9.24	-1.435
9.26	-1.4455
9.28	-1.4526
9.3	-1.4627
9.32	-1.4679
9.34	-1.4749
9.36	-1.4818
9.38	-1.4872
9.4	-1.4955
9.42	-1.5017
9.44	-1.5096
9.46	-1.5173
9.48	-1.5231
9.5	-1.5315
9.52	-1.539
9.54	-1.5492
9.56	-1.5572
9.58	-1.5651
9.6	-1.5757
9.62	-1.5831
9.64	-1.5929
9.66	-1.6004
9.68	-1.6094
9.7	-1.6195
9.72	-1.6269
9.74	-1.6378
9.76	-1.6461
9.78	-1.6555
9.8	-1.6663
9.82	-1.6747
9.84	-1.6849
9.86	-1.6924
9.88	-1.701
9.9	-1.7097
9.92	-1.7189
9.94	-1.731
9.96	-1.7373
9.98	-1.747
10	-1.7559
10.02	-1.764
10.04	-1.776
10.06	-1.7841
10.08	-1.7947
10.1	-1.8025
10.12	-1.8125
10.14	-1.8241
10.16	-1.8311
10.18	-1.8417
10.2	-1.8514
10.22	-1.8588
10.24	-1.8748
10.26	-1.8846
10.28	-1.894
10.3	-1.9017
10.32	-1.8965
10.34	-1.8988
10.36	-1.8964
10.38	-1.9002
10.4	-1.902
10.42	-1.9048
10.44	-1.9154
10.46	-1.9199
10.48	-1.9316
10.5	-1.9379
10.52	-1.9442
10.54	-1.9518
10.56	-1.9544
10.58	-1.9627
10.6	-1.9649
10.62	-1.9699
10.64	-1.9782
10.66	-1.9825
10.68	-1.9937
10.7	-1.9999
10.72	-2.0054
10.74	-2.0122
10.76	-2.0145
10.78	-2.0221
10.8	-2.0251
10.82	-2.0316
10.84	-2.0379
10.86	-2.0413
10.88	-2.0513
10.9	-2.0563
10.92	-2.0633
10.94	-2.0709
10.96	-2.0738
10.98	-2.0814
11	-2.0847
11.02	-2.0898
11.04	-2.0994
11.06	-2.1048
11.08	-2.1148
11.1	-2.1204
11.12	-2.1251
11.14	-2.1313
11.16	-2.1372
11.18	-2.1453
11.2	-2.1513
11.22	-2.1565
11.24	-2.1675
11.26	-2.1724
11.28	-2.1801
11.3	-2.1827
11.32	-2.1717
11.34	-2.1688
11.36	-2.1616
11.38	-2.1606
11.4	-2.1582
11.42	-2.1565
11.44	-2.1601
11.46	-2.1587
11.48	-2.1654
11.5	-2.166
11.52	-2.1677
11.54	-2.1722
11.56	-2.1674
11.58	-2.1695
11.6	-2.1704
11.62	-2.1697
11.64	-2.1768
11.66	-2.1769
11.68	-2.181
11.7	-2.1841
11.72	-2.183
11.74	-2.1872
11.76	-2.1827
11.78	-2.1828
11.8	-2.186
11.82	-2.1852
11.84	-2.1906
11.86	-2.1913
11.88	-2.1917
11.9	-2.1938
11.92	-2.1936
11.94	-2.1979
11.96	-2.1946
11.98	-2.1932
12	-2.1965
12.02	-2.1946
12.04	-2.1992
12.06	-2.2003
12.08	-2.2019
12.1	-2.2067
12.12	-2.2032
12.14	-2.2038
12.16	-2.206
12.18	-2.2041
12.2	-2.209
12.22	-2.2082
12.24	-2.2131
12.26	-2.2172
12.28	-2.2151
12.3	-2.2179
12.32	-2.2015
12.34	-2.1914
12.36	-2.1894
12.38	-2.1823
12.4	-2.1805
12.42	-2.1776
12.44	-2.1727
12.46	-2.1727
12.48	-2.1692
12.5	-2.1672
12.52	-2.1661
12.54	-2.1616
12.56	-2.1616
12.58	-2.1581
12.6	-2.1555
12.62	-2.1573
12.64	-2.1514
12.66	-2.1487
12.68	-2.1485
12.7	-2.1441
12.72	-2.1441
12.74	-2.1406
12.76	-2.1357
12.78	-2.1345
12.8	-2.1282
12.82	-2.1262
12.84	-2.1239
12.86	-2.1194
12.88	-2.1231
12.9	-2.1198
12.92	-2.12
12.94	-2.1221
12.96	-2.1129
12.98	-2.1113
13	-2.1053
13.02	-2.0983
13.04	-2.1028
13.06	-2.0995
13.08	-2.1008
13.1	-2.103
13.12	-2.0954
13.14	-2.0945
13.16	-2.0882
13.18	-2.0819
13.2	-2.0835
13.22	-2.0788
13.24	-2.0803
13.26	-2.0813
13.28	-2.0767
13.3	-2.0759
13.32	-2.0666
13.34	-2.0587
13.36	-2.053
13.38	-2.0454
13.4	-2.0403
13.42	-2.0371
13.44	-2.0313
13.46	-2.0289
13.48	-2.0281
13.5	-2.0243
13.52	-2.026
13.54	-2.0229
13.56	-2.0169
13.58	-2.0152
13.6	-2.0072
13.62	-2.0039
13.64	-2.0014
13.66	-1.9948
13.68	-1.9953
13.7	-1.9914
13.72	-1.987
13.74	-1.9875
13.76	-1.9793
13.78	-1.9746
13.8	-1.9738
13.82	-1.9679
13.84	-1.9696
13.86	-1.9678
13.88	-1.9629
13.9	-1.9628
13.92	-1.9541
13.94	-1.9487
13.96	-1.9471
13.98	-1.9411
14	-1.9383
14.02	-1.9356
14.04	-1.9289
14.06	-1.9276
14.08	-1.9256
14.1	-1.9225
14.12	-1.9233
14.14	-1.9192
14.16	-1.9177
14.18	-1.9157
14.2	-1.9124
14.22	-1.9128
14.24	-1.9047
14.26	-1.9008
14.28	-1.9002
14.3	-1.8947
14.32	-1.8972
14.34	-1.8936
14.36	-1.8892
14.38	-1.8874
14.4	-1.8808
14.42	-1.8798
14.44	-1.8731
14.46	-1.8693
14.48	-1.8655
14.5	-1.86
14.52	-1.8612
14.54	-1.8569
14.56	-1.856
14.58	-1.8519
14.6	-1.8471
14.62	-1.8434
14.64	-1.8386
14.66	-1.8376
14.68	-1.8309
14.7	-1.8297
14.72	-1.8239
14.74	-1.821
14.76	-1.8174
14.78	-1.815
14.8	-1.8132
14.82	-1.8091
14.84	-1.811
14.86	-1.8074
14.88	-1.8095
14.9	-1.8062
14.92	-1.8053
14.94	-1.8007
14.96	-1.7981
14.98	-1.7935
15	-1.7907
15.02	-1.7873
15.04	-1.784
15.06	-1.7809
15.08	-1.7783
15.1	-1.7774
15.12	-1.7727
15.14	-1.7725
15.16	-1.7661
15.18	-1.7645
15.2	-1.7598
15.22	-1.7592
15.24	-1.7557
15.26	-1.7557
15.28	-1.7506
15.3	-1.7482
15.32	-1.7471
15.34	-1.7449
15.36	-1.7452
15.38	-1.7425
15.4	-1.7425
15.42	-1.7386
15.44	-1.7395
15.46	-1.7361
15.48	-1.7353
15.5	-1.7314
15.52	-1.7259
15.54	-1.7203
15.56	-1.7177
15.58	-1.7149
15.6	-1.7142
15.62	-1.7142
15.64	-1.7115
15.66	-1.7121
15.68	-1.7092
15.7	-1.7101
15.72	-1.704
15.74	-1.702
15.76	-1.6961
15.78	-1.6909
15.8	-1.6916
15.82	-1.687
15.84	-1.6889
15.86	-1.6853
15.88	-1.685
15.9	-1.6823
15.92	-1.6811
15.94	-1.68
15.96	-1.6774
15.98	-1.6774
16	-1.6731
16.02	-1.6736
16.04	-1.6665
16.06	-1.664
16.08	-1.6583
16.1	-1.6527
16.12	-1.6546
16.14	-1.6506
16.16	-1.6532
16.18	-1.6512
16.2	-1.6495
16.22	-1.6478
16.24	-1.6446
16.26	-1.6445
16.28	-1.6398
16.3	-1.6396
16.32	-1.6364
16.34	-1.6353
16.36	-1.6345
16.38	-1.632
16.4	-1.6325
16.42	-1.6289
16.44	-1.6289
16.46	-1.6253
16.48	-1.624
16.5	-1.6222
16.52	-1.619
16.54	-1.619
16.56	-1.6159
16.58	-1.6163
16.6	-1.6127
16.62	-1.6105
16.64	-1.6101
16.66	-1.6068
16.68	-1.6076
16.7	-1.6039
16.72	-1.6044
16.74	-1.602
16.76	-1.5998
16.78	-1.5997
16.8	-1.5958
16.82	-1.5967
16.84	-1.5909
16.86	-1.5883
16.88	-1.5876
16.9	-1.584
16.92	-1.586
16.94	-1.5833
16.96	-1.5837
16.98	-1.5821
17	-1.5807
17.02	-1.5807
17.04	-1.577
17.06	-1.5776
17.08	-1.5736
17.1	-1.5725
17.12	-1.5714
17.14	-1.5686
17.16	-1.5679
17.18	-1.5649
17.2	-1.5623
17.22	-1.5586
17.24	-1.5563
17.26	-1.5562
17.28	-1.5529
17.3	-1.5539
17.32	-1.5548
17.34	-1.5555
17.36	-1.5591
17.38	-1.5588
17.4	-1.5613
17.42	-1.5604
17.44	-1.5594
17.46	-1.5581
17.48	-1.5565
17.5	-1.558
17.52	-1.5535
17.54	-1.5534
17.56	-1.5521
17.58	-1.551
17.6	-1.5525
17.62	-1.5502
17.64	-1.5537
17.66	-1.5524
17.68	-1.5539
17.7	-1.5553
17.72	-1.552
17.74	-1.5539
17.76	-1.5478
17.78	-1.5459
17.8	-1.5461
17.82	-1.5445
17.84	-1.546
17.86	-1.5437
17.88	-1.5446
17.9	-1.5437
17.92	-1.5438
17.94	-1.5458
17.96	-1.5432
17.98	-1.5441
18	-1.5431
18.02	-1.5424
18.04	-1.5441
18.06	-1.5423
18.08	-1.5425
18.1	-1.54
18.12	-1.539
18.14	-1.539
18.16	-1.5369
18.18	-1.5388
18.2	-1.534
18.22	-1.5334
18.24	-1.5313
18.26	-1.529
18.28	-1.532
18.3	-1.5309
18.32	-1.5393
18.34	-1.5438
18.36	-1.5484
18.38	-1.5551
18.4	-1.5579
18.42	-1.5634
18.44	-1.5651
18.46	-1.5671
18.48	-1.5714
18.5	-1.5717
18.52	-1.5761
18.54	-1.5776
18.56	-1.5774
18.58	-1.58
18.6	-1.5791
18.62	-1.582
18.64	-1.5826
18.66	-1.5836
18.68	-1.5867
18.7	-1.5866
18.72	-1.5904
18.74	-1.5914
18.76	-1.5923
18.78	-1.5945
18.8	-1.5958
18.82	-1.6
18.84	-1.6012
18.86	-1.6033
18.88	-1.6063
18.9	-1.6062
18.92	-1.6109
18.94	-1.6115
18.96	-1.6127
18.98	-1.616
19	-1.615
19.02	-1.6185
19.04	-1.6182
19.06	-1.6192
19.08	-1.6231
19.1	-1.6235
19.12	-1.6267
19.14	-1.6272
19.16	-1.6283
19.18	-1.6315
19.2	-1.6314
19.22	-1.6364
19.24	-1.6346
19.26	-1.6351
19.28	-1.6417
19.3	-1.6446
19.32	-1.6603
19.34	-1.669
19.36	-1.6763
19.38	-1.685
19.4	-1.6863
19.42	-1.6935
19.44	-1.6966
19.46	-1.7007
19.48	-1.7077
19.5	-1.7109
19.52	-1.7193
19.54	-1.7237
19.56	-1.7305
19.58	-1.7386
19.6	-1.7406
19.62	-1.7473
19.64	-1.7498
19.66	-1.7526
19.68	-1.7606
19.7	-1.7632
19.72	-1.7696
19.74	-1.7746
19.76	-1.7773
19.78	-1.7837
19.8	-1.788
19.82	-1.794
19.84	-1.7976
19.86	-1.8004
19.88	-1.8082
19.9	-1.8116
19.92	-1.8182
19.94	-1.8247
19.96	-1.8256
19.98	-1.8321
20	-1.8341
20.02	-1.8377
20.04	-1.8464
20.06	-1.8498
20.08	-1.8588
20.1	-1.8648
20.12	-1.8699
20.14	-1.8781
20.16	-1.8799
20.18	-1.8874
20.2	-1.8885
20.22	-1.8922
20.24	-1.8976
20.26	-1.9008
20.28	-1.9093
20.3	-1.9171
20.32	-1.9335
20.34	-1.9486
20.36	-1.963
20.38	-1.9767
20.4	-1.99
20.42	-1.9998
20.44	-2.0118
20.46	-2.0214
20.48	-2.0309
20.5	-2.0437
20.52	-2.0493
20.54	-2.0589
20.56	-2.068
20.58	-2.0753
20.6	-2.0865
20.62	-2.094
20.64	-2.1044
20.66	-2.115
20.68	-2.1242
20.7	-2.1369
20.72	-2.146
20.74	-2.1554
20.76	-2.1669
20.78	-2.174
20.8	-2.1841
20.82	-2.1944
20.84	-2.2005
20.86	-2.2131
20.88	-2.2188
20.9	-2.2266
20.92	-2.2405
20.94	-2.2486
20.96	-2.264
20.98	-2.2762
21	-2.2864
21.02	-2.3009
21.04	-2.307
21.06	-2.3168
21.08	-2.3294
21.1	-2.3375
21.12	-2.3497
21.14	-2.3592
21.16	-2.3674
21.18	-2.3819
21.2	-2.3881
21.22	-2.3995
21.24	-2.4092
21.26	-2.4178
21.28	-2.4333
21.3	-2.4446
21.32	-2.4678
21.34	-2.4896
21.36	-2.505
21.38	-2.523
21.4	-2.5412
21.42	-2.5547
21.44	-2.5761
21.46	-2.5934
21.48	-2.6047
21.5	-2.6235
21.52	-2.6312
21.54	-2.6438
21.56	-2.6608
21.58	-2.6721
21.6	-2.6932
21.62	-2.7093
21.64	-2.7243
21.66	-2.7432
21.68	-2.7578
21.7	-2.7743
21.72	-2.792
21.74	-2.806
21.76	-2.8212
21.78	-2.8355
21.8	-2.8481
21.82	-2.8665
21.84	-2.8819
21.86	-2.8973
21.88	-2.9167
21.9	-2.9312
21.92	-2.9492
21.94	-2.9668
21.96	-2.979
21.98	-2.9987
22	-3.0136
22.02	-3.0271
22.04	-3.0544
22.06	-3.0722
22.08	-3.0905
22.1	-3.1124
22.12	-3.1197
22.14	-3.1379
22.16	-3.1509
22.18	-3.1619
22.2	-3.1845
22.22	-3.2
22.24	-3.2166
22.26	-3.238
22.28	-3.2547
22.3	-3.2736
22.32	-3.2952
22.34	-3.3107
22.36	-3.334
22.38	-3.3544
22.4	-3.3711
22.42	-3.3951
22.44	-3.4101
22.46	-3.4267
22.48	-3.4508
22.5	-3.4669
22.52	-3.4909
22.54	-3.5121
22.56	-3.5241
22.58	-3.5472
22.6	-3.5604
22.62	-3.5774
22.64	-3.6006
22.66	-3.6164
22.68	-3.6425
22.7	-3.6616
22.72	-3.6814
22.74	-3.7036
22.76	-3.7229
22.78	-3.7494
22.8	-3.762
22.82	-3.7821
22.84	-3.8057
22.86	-3.8257
22.88	-3.8519
22.9	-3.8721
22.92	-3.8926
22.94	-3.9101
22.96	-3.9315
22.98	-3.9533
23	-3.9769
23.02	-4.0042
23.04	-4.0243
23.06	-4.0521
23.08	-4.0759
23.1	-4.1072
23.12	-4.124
23.14	-4.1557
23.16	-4.1639
23.18	-4.1913
23.2	-4.2052
23.22	-4.2373
23.24	-4.2543
23.26	-4.2895
23.28	-4.3227
23.3	-4.3699
23.32	-4.4143
23.34	-4.4737
23.36	-4.5487
23.38	-4.6336
23.4	-4.7262
23.42	-4.8329
23.44	-4.9486
23.46	-5.0826
23.48	-5.2275
23.5	-5.3878
23.52	-5.5639
23.54	-5.7564
23.56	-5.9787
23.58	-6.2079
23.6	-6.4831
23.62	-6.7573
23.64	-7.0805
23.66	-7.3983
23.68	-7.7867
23.7	-8.1534
23.72	-8.6108
23.74	-9.0482
23.76	-9.5295
23.78	-10.017
23.8	-10.545
23.82	-11.083
23.84	-11.651
23.86	-12.253
23.88	-12.831
23.9	-13.472
23.92	-14.105
23.94	-14.799
23.96	-15.474
23.98	-16.2
24	-16.907
24.02	-17.657
24.04	-18.387
24.06	-19.138
24.08	-19.918
24.1	-20.672
24.12	-21.507
24.14	-22.309
24.16	-23.15
24.18	-24.022
24.2	-24.829
24.22	-25.714
24.24	-26.586
24.26	-27.465
24.28	-28.491
24.3	-29.494
24.32	-30.53
24.34	-31.498
24.36	-32.485
24.38	-33.409
24.4	-34.462
24.42	-35.399
24.44	-36.447
24.46	-37.485
24.48	-38.467
24.5	-39.579
24.52	-40.577
24.54	-41.689
24.56	-42.813
24.58	-43.858
24.6	-45.079
24.62	-46.026
24.64	-47.302
24.66	-48.302
24.68	-49.487
24.7	-50.617
24.72	-51.604
24.74	-52.767
24.76	-53.741
24.78	-54.902
24.8	-55.946
24.82	-56.936
24.84	-58.1
24.86	-58.909
24.88	-60.087
24.9	-60.931
24.92	-61.908
24.94	-62.892
24.96	-63.535
24.98	-64.524
25	-65.1
25.02	-65.946
25.04	-66.691
25.06	-67.28
25.08	-68.037
25.1	-68.405
25.12	-69.052
25.14	-69.483
25.16	-69.866
25.18	-70.397
25.2	-70.504
25.22	-70.939
25.24	-71.197
25.26	-71.389
25.28	-71.855
25.3	-71.875
25.32	-72.213
25.34	-72.189
25.36	-72.143
25.38	-72.243
25.4	-71.94
25.42	-72.032
25.44	-71.659
25.46	-71.594
25.48	-71.406
25.5	-71.054
25.52	-70.918
25.54	-70.384
25.56	-70.228
25.58	-69.871
25.6	-69.361
25.62	-69.099
25.64	-68.512
25.66	-68.167
25.68	-67.722
25.7	-67.182
25.72	-66.787
25.74	-66.072
25.76	-65.625
25.78	-65.008
25.8	-64.336
25.82	-63.851
25.84	-63.004
25.86	-62.483
25.88	-61.729
25.9	-60.999
25.92	-60.403
25.94	-59.537
25.96	-58.883
25.98	-58.046
26	-57.262
26.02	-56.57
26.04	-55.671
26.06	-55.042
26.08	-54.193
26.1	-53.416
26.12	-52.692
26.14	-51.803
26.16	-51.216
26.18	-50.373
26.2	-49.508
26.22	-48.796
26.24	-47.899
26.26	-47.195
26.28	-46.44
26.3	-45.652
26.32	-44.838
26.34	-43.964
26.36	-43.252
26.38	-42.442
26.4	-41.671
26.42	-40.962
26.44	-40.085
26.46	-39.432
26.48	-38.671
26.5	-37.958
26.52	-37.279
26.54	-36.528
26.56	-35.901
26.58	-35.176
26.6	-34.537
26.62	-33.914
26.64	-33.212
26.66	-32.644
26.68	-31.98
26.7	-31.391
26.72	-30.835
26.74	-30.2
26.76	-29.715
26.78	-29.113
26.8	-28.563
26.82	-28.038
26.84	-27.449
26.86	-26.993
26.88	-26.42
26.9	-25.949
26.92	-25.489
26.94	-24.974
26.96	-24.566
26.98	-24.066
27	-23.628
27.02	-23.197
27.04	-22.716
27.06	-22.329
27.08	-21.891
27.1	-21.502
27.12	-21.073
27.14	-20.661
27.16	-20.329
27.18	-19.921
27.2	-19.559
27.22	-19.194
27.24	-18.795
27.26	-18.472
27.28	-18.115
27.3	-17.791
27.32	-17.458
27.34	-17.111
27.36	-16.8
27.38	-16.458
27.4	-16.163
27.42	-15.854
27.44	-15.524
27.46	-15.259
27.48	-14.939
27.5	-14.679
27.52	-14.415
27.54	-14.138
27.56	-13.913
27.58	-13.631
27.6	-13.385
27.62	-13.133
27.64	-12.864
27.66	-12.647
27.68	-12.397
27.7	-12.189
27.72	-11.943
27.74	-11.716
27.76	-11.544
27.78	-11.322
27.8	-11.129
27.82	-10.926
27.84	-10.713
27.86	-10.534
27.88	-10.339
27.9	-10.169
27.92	-9.9778
27.94	-9.7964
27.96	-9.6418
27.98	-9.4626
28	-9.3169
28.02	-9.155
28.04	-8.9807
28.06	-8.8401
28.08	-8.6761
28.1	-8.5357
28.12	-8.4069
28.14	-8.2605
28.16	-8.1396
28.18	-7.9959
28.2	-7.8683
28.22	-7.7408
28.24	-7.6095
28.26	-7.496
28.28	-7.3533
28.3	-7.2374
28.32	-7.1152
28.34	-6.9896
28.36	-6.9074
28.38	-6.7951
28.4	-6.6855
28.42	-6.5866
28.44	-6.4775
28.46	-6.39
28.48	-6.2837
28.5	-6.1843
28.52	-6.1023
28.54	-6.0031
28.56	-5.9297
28.58	-5.8428
28.6	-5.7465
28.62	-5.6672
28.64	-5.568
28.66	-5.4888
28.68	-5.4108
28.7	-5.3307
28.72	-5.2718
28.74	-5.1928
28.76	-5.123
28.78	-5.0554
28.8	-4.9795
28.82	-4.9205
28.84	-4.842
28.86	-4.7742
28.88	-4.7166
28.9	-4.6477
28.92	-4.6008
28.94	-4.54
28.96	-4.4788
28.98	-4.4263
29	-4.361
29.02	-4.3091
29.04	-4.255
29.06	-4.1975
29.08	-4.1532
29.1	-4.0979
29.12	-4.0455
29.14	-3.9993
29.16	-3.9459
29.18	-3.9042
29.2	-3.8521
29.22	-3.8031
29.24	-3.771
29.26	-3.7243
29.28	-3.6904
29.3	-3.6505
29.32	-3.6039
29.34	-3.5691
29.36	-3.52
29.38	-3.4782
29.4	-3.4452
29.42	-3.4022
29.44	-3.3689
29.46	-3.332
29.48	-3.2996
29.5	-3.2717
29.52	-3.2339
29.54	-3.2007
29.56	-3.1709
29.58	-3.1349
29.6	-3.1091
29.62	-3.0768
29.64	-3.0455
29.66	-3.02
29.68	-2.9867
29.7	-2.9597
29.72	-2.9316
29.74	-2.9001
29.76	-2.8737
29.78	-2.8435
29.8	-2.8182
29.82	-2.797
29.84	-2.7732
29.86	-2.7527
29.88	-2.7304
29.9	-2.7035
29.92	-2.6841
29.94	-2.6599
29.96	-2.6331
29.98	-2.6145
30	-2.5832
30.02	-2.5603
30.04	-2.5438
30.06	-2.5197
30.08	-2.5095
30.1	-2.4908
30.12	-2.4677
30.14	-2.4518
30.16	-2.4259
30.18	-2.406
30.2	-2.3885
30.22	-2.3669
30.24	-2.3549
30.26	-2.337
30.28	-2.3201
30.3	-2.3076
30.32	-2.2872
30.34	-2.2704
30.36	-2.2567
30.38	-2.2374
30.4	-2.2246
30.42	-2.2092
30.44	-2.1925
30.46	-2.1817
30.48	-2.1641
30.5	-2.1482
30.52	-2.1391
30.54	-2.1234
30.56	-2.1134
30.58	-2.1023
30.6	-2.0869
30.62	-2.0768
30.64	-2.0623
30.66	-2.0477
30.68	-2.0414
30.7	-2.0281
30.72	-2.0172
30.74	-2.0074
30.76	-1.989
30.78	-1.9785
30.8	-1.9629
30.82	-1.9481
30.84	-1.9401
30.86	-1.9264
30.88	-1.9178
30.9	-1.9087
30.92	-1.8981
30.94	-1.8913
30.96	-1.8791
30.98	-1.8697
31	-1.8617
31.02	-1.8506
31.04	-1.8455
31.06	-1.8352
31.08	-1.8281
31.1	-1.8203
31.12	-1.8113
31.14	-1.8058
31.16	-1.7938
31.18	-1.787
31.2	-1.7749
31.22	-1.7654
31.24	-1.759
31.26	-1.7488
31.28	-1.7445
31.3	-1.7356
31.32	-1.734
31.34	-1.7282
31.36	-1.7236
31.38	-1.7197
31.4	-1.7108
31.42	-1.7063
31.44	-1.6972
31.46	-1.6924
31.48	-1.684
31.5	-1.6794
31.52	-1.67
31.54	-1.664
31.56	-1.658
31.58	-1.6509
31.6	-1.6497
31.62	-1.6444
31.64	-1.642
31.66	-1.6353
31.68	-1.6333
31.7	-1.6263
31.72	-1.624
31.74	-1.6177
31.76	-1.6125
31.78	-1.6048
31.8	-1.5998
31.82	-1.5933
31.84	-1.5901
31.86	-1.5862
31.88	-1.5812
31.9	-1.5778
31.92	-1.572
31.94	-1.569
31.96	-1.5633
31.98	-1.5617
32	-1.5552
32.02	-1.553
32.04	-1.5464
32.06	-1.5433
32.08	-1.5387
32.1	-1.5354
32.12	-1.5315
32.14	-1.5274
32.16	-1.5247
32.18	-1.5198
32.2	-1.5176
32.22	-1.5127
32.24	-1.5086
32.26	-1.5026
32.28	-1.5006
32.3	-1.4971
32.32	-1.5046
32.34	-1.5071
32.36	-1.5103
32.38	-1.5139
32.4	-1.5143
32.42	-1.5187
32.44	-1.5157
32.46	-1.5171
32.48	-1.5135
32.5	-1.5121
32.52	-1.5114
32.54	-1.509
32.56	-1.5101
32.58	-1.5074
32.6	-1.5088
32.62	-1.507
32.64	-1.5075
32.66	-1.5063
32.68	-1.5053
32.7	-1.5054
32.72	-1.5041
32.74	-1.5063
32.76	-1.5052
32.78	-1.5075
32.8	-1.505
32.82	-1.504
32.84	-1.5036
32.86	-1.5011
32.88	-1.5036
32.9	-1.5016
32.92	-1.5032
32.94	-1.5019
32.96	-1.5025
32.98	-1.5034
33	-1.5033
33.02	-1.5067
33.04	-1.5018
33.06	-1.5024
33.08	-1.4996
33.1	-1.4984
33.12	-1.5019
33.14	-1.5012
33.16	-1.5043
33.18	-1.504
33.2	-1.5048
33.22	-1.5059
33.24	-1.5046
33.26	-1.5065
33.28	-1.5057
33.3	-1.5094
33.32	-1.519
33.34	-1.5268
33.36	-1.5351
33.38	-1.5413
33.4	-1.5484
33.42	-1.552
33.44	-1.5587
33.46	-1.5626
33.48	-1.5673
33.5	-1.5731
33.52	-1.5748
33.54	-1.5806
33.56	-1.5811
33.58	-1.5859
33.6	-1.5871
33.62	-1.5886
33.64	-1.5944
33.66	-1.5961
33.68	-1.6038
33.7	-1.6076
33.72	-1.6126
33.74	-1.6181
33.76	-1.6202
33.78	-1.6264
33.8	-1.6272
33.82	-1.632
33.84	-1.635
33.86	-1.6374
33.88	-1.6446
33.9	-1.6471
33.92	-1.6533
33.94	-1.6569
33.96	-1.6587
33.98	-1.6629
34	-1.6644
34.02	-1.6701
34.04	-1.6739
34.06	-1.6785
34.08	-1.6845
34.1	-1.6874
34.12	-1.6964
34.14	-1.7009
34.16	-1.7074
34.18	-1.7132
34.2	-1.7131
34.22	-1.7194
34.24	-1.7172
34.26	-1.722
34.28	-1.7255
34.3	-1.7302
34.32	-1.7514
34.34	-1.7624
34.36	-1.7807
34.38	-1.7928
34.4	-1.8036
34.42	-1.8148
34.44	-1.8223
34.46	-1.8345
34.48	-1.8399
34.5	-1.8497
34.52	-1.8564
34.54	-1.8628
34.56	-1.8738
34.58	-1.8798
34.6	-1.8904
34.62	-1.8988
34.64	-1.9085
34.66	-1.9196
34.68	-1.9278
34.7	-1.9394
34.72	-1.9458
34.74	-1.9551
34.76	-1.9626
34.78	-1.968
34.8	-1.9793
34.82	-1.9857
34.84	-1.9958
34.86	-2.0057
34.88	-2.0147
34.9	-2.0273
34.92	-2.0347
34.94	-2.0454
34.96	-2.0543
34.98	-2.0627
35	-2.0736
35.02	-2.0806
35.04	-2.0909
35.06	-2.1001
35.08	-2.1105
35.1	-2.1241
35.12	-2.1326
35.14	-2.1451
35.16	-2.154
35.18	-2.1634
35.2	-2.175
35.22	-2.1843
35.24	-2.1939
35.26	-2.2027
35.28	-2.2152
35.3	-2.2289
35.32	-2.2508
35.34	-2.2723
35.36	-2.2858
35.38	-2.301
35.4	-2.3173
35.42	-2.329
35.44	-2.348
35.46	-2.3623
35.48	-2.3759
35.5	-2.3926
35.52	-2.4039
35.54	-2.4212
35.56	-2.4338
35.58	-2.4472
35.6	-2.4658
35.62	-2.4784
35.64	-2.4994
35.66	-2.5154
35.68	-2.5289
35.7	-2.5466
35.72	-2.5554
35.74	-2.5714
35.76	-2.5839
35.78	-2.5974
35.8	-2.6181
35.82	-2.6324
35.84	-2.6523
35.86	-2.668
35.88	-2.6838
35.9	-2.703
35.92	-2.7185
35.94	-2.739
35.96	-2.7528
35.98	-2.7672
36	-2.7861
36.02	-2.8002
36.04	-2.8211
36.06	-2.838
36.08	-2.852
36.1	-2.8707
36.12	-2.8831
36.14	-2.9026
36.16	-2.9191
36.18	-2.9338
36.2	-2.9599
36.22	-2.9768
36.24	-2.9944
36.26	-3.0123
36.28	-3.027
36.3	-3.0484
36.32	-3.0624
36.34	-3.0803
36.36	-3.1015
36.38	-3.118
36.4	-3.1426
36.42	-3.1601
36.44	-3.1813
36.46	-3.2021
36.48	-3.2167
36.5	-3.2401
36.52	-3.2525
36.54	-3.2679
36.56	-3.292
36.58	-3.3087
36.6	-3.3316
36.62	-3.3501
36.64	-3.3685
36.66	-3.3915
36.68	-3.4111
36.7	-3.4348
36.72	-3.453
36.74	-3.4702
36.76	-3.4968
36.78	-3.5153
36.8	-3.5393
36.82	-3.5618
36.84	-3.5806
36.86	-3.6067
36.88	-3.6234
36.9	-3.6427
36.92	-3.671
36.94	-3.6894
36.96	-3.7191
36.98	-3.7433
37	-3.7582
37.02	-3.7833
37.04	-3.8018
37.06	-3.8258
37.08	-3.8484
37.1	-3.8658
37.12	-3.8977
37.14	-3.9193
37.16	-3.941
37.18	-3.9665
37.2	-3.9867
37.22	-4.0122
37.24	-4.0372
37.26	-4.0561
37.28	-4.0896
37.3	-4.1113
37.32	-4.1156
37.34	-4.1312
37.36	-4.1358
37.38	-4.1535
37.4	-4.1662
37.42	-4.1796
37.44	-4.2104
37.46	-4.2276
37.48	-4.2531
37.5	-4.2748
37.52	-4.2902
37.54	-4.3178
37.56	-4.3293
37.58	-4.3459
37.6	-4.3708
37.62	-4.3839
37.64	-4.4109
37.66	-4.4332
37.68	-4.4486
37.7	-4.4737
37.72	-4.4895
37.74	-4.5065
37.76	-4.5336
37.78	-4.5501
37.8	-4.5752
37.82	-4.5975
37.84	-4.6081
37.86	-4.6314
37.88	-4.6443
37.9	-4.661
37.92	-4.6911
37.94	-4.7067
37.96	-4.7329
37.98	-4.7546
38	-4.7683
38.02	-4.7968
38.04	-4.8071
38.06	-4.8235
38.08	-4.8527
38.1	-4.8674
38.12	-4.899
38.14	-4.9243
38.16	-4.9358
38.18	-4.9619
38.2	-4.9813
38.22	-4.9937
38.24	-5.037
38.26	-5.0544
38.28	-5.0829
38.3	-5.1083
38.32	-5.0875
38.34	-5.0983
38.36	-5.0919
38.38	-5.0895
38.4	-5.1117
38.42	-5.1186
38.44	-5.1322
38.46	-5.1502
38.48	-5.1589
38.5	-5.1777
38.52	-5.1822
38.54	-5.1846
38.56	-5.2127
38.58	-5.2253
38.6	-5.2348
38.62	-5.2572
38.64	-5.2529
38.66	-5.2605
38.68	-5.2827
38.7	-5.2874
38.72	-5.3115
38.74	-5.3262
38.76	-5.3255
38.78	-5.3425
38.8	-5.3416
38.82	-5.3462
38.84	-5.3709
38.86	-5.3791
38.88	-5.3841
38.9	-5.3972
38.92	-5.4055
38.94	-5.4249
38.96	-5.4341
38.98	-5.4365
39	-5.4582
39.02	-5.4664
39.04	-5.4734
39.06	-5.4938
39.08	-5.4987
39.1	-5.5092
39.12	-5.5266
39.14	-5.5302
39.16	-5.5512
39.18	-5.5622
39.2	-5.5714
39.22	-5.5863
39.24	-5.5992
39.26	-5.6072
39.28	-5.6279
39.3	-5.6302
39.32	-5.6063
39.34	-5.5918
39.36	-5.5714
39.38	-5.5667
39.4	-5.5652
39.42	-5.5721
39.44	-5.5684
39.46	-5.5706
39.48	-5.57
39.5	-5.5641
39.52	-5.5728
39.54	-5.5704
39.56	-5.568
39.58	-5.5647
39.6	-5.5632
39.62	-5.5614
39.64	-5.5705
39.66	-5.5802
39.68	-5.572
39.7	-5.5793
39.72	-5.5664
39.74	-5.5662
39.76	-5.5598
39.78	-5.5571
39.8	-5.5533
39.82	-5.5462
39.84	-5.561
39.86	-5.5563
39.88	-5.5674
39.9	-5.5647
39.92	-5.5613
39.94	-5.5543
39.96	-5.5461
39.98	-5.5393
40	-5.5377
40.02	-5.5351
40.04	-5.5283
40.06	-5.5281
40.08	-5.5262
40.1	-5.5278
40.12	-5.5213
40.14	-5.5249
40.16	-5.5149
40.18	-5.5158
40.2	-5.514
40.22	-5.5142
40.24	-5.5167
40.26	-5.516
40.28	-5.5125
40.3	-5.5068
40.32	-5.4839
40.34	-5.4654
40.36	-5.4617
40.38	-5.4462
40.4	-5.4426
40.42	-5.4267
40.44	-5.4224
40.46	-5.4103
40.48	-5.3977
40.5	-5.3843
40.52	-5.369
40.54	-5.3579
40.56	-5.3469
40.58	-5.3428
40.6	-5.3374
40.62	-5.3364
40.64	-5.3261
40.66	-5.323
40.68	-5.309
40.7	-5.2998
40.72	-5.29
40.74	-5.2766
40.76	-5.2723
40.78	-5.2586
40.8	-5.2516
40.82	-5.2345
40.84	-5.2354
40.86	-5.2261
40.88	-5.2115
40.9	-5.2025
40.92	-5.1856
40.94	-5.1785
40.96	-5.1636
40.98	-5.1597
41	-5.1462
41.02	-5.1368
41.04	-5.1302
41.06	-5.1166
41.08	-5.1192
41.1	-5.1078
41.12	-5.1001
41.14	-5.0874
41.16	-5.0703
41.18	-5.0569
41.2	-5.0433
41.22	-5.0376
41.24	-5.0276
41.26	-5.0237
41.28	-5.0133
41.3	-5.0039
41.32	-4.9949
41.34	-4.9831
41.36	-4.9712
41.38	-4.9522
41.4	-4.9517
41.42	-4.9389
41.44	-4.93
41.46	-4.9217
41.48	-4.9042
41.5	-4.8965
41.52	-4.8798
41.54	-4.874
41.56	-4.857
41.58	-4.8457
41.6	-4.8346
41.62	-4.8182
41.64	-4.8193
41.66	-4.8059
41.68	-4.8032
41.7	-4.7945
41.72	-4.7757
41.74	-4.7687
41.76	-4.7573
41.78	-4.7538
41.8	-4.7421
41.82	-4.733
41.84	-4.724
41.86	-4.7113
41.88	-4.7109
41.9	-4.6975
41.92	-4.6928
41.94	-4.682
41.96	-4.6627
41.98	-4.6542
42	-4.6422
42.02	-4.6379
42.04	-4.6277
42.06	-4.6209
42.08	-4.6061
42.1	-4.5908
42.12	-4.592
42.14	-4.5786
42.16	-4.5771
42.18	-4.5687
42.2	-4.5552
42.22	-4.5498
42.24	-4.5377
42.26	-4.5345
42.28	-4.5181
42.3	-4.5068
42.32	-4.4985
42.34	-4.4833
42.36	-4.4832
42.38	-4.472
42.4	-4.4652
42.42	-4.4559
42.44	-4.4401
42.46	-4.4347
42.48	-4.4209
42.5	-4.4164
42.52	-4.4039
42.54	-4.3925
42.56	-4.3919
42.58	-4.3797
42.6	-4.3744
42.62	-4.363
42.64	-4.3509
42.66	-4.3419
42.68	-4.3333
42.7	-4.3308
42.72	-4.3194
42.74	-4.3134
42.76	-4.3058
42.78	-4.294
42.8	-4.2908
42.82	-4.2794
42.84	-4.2708
42.86	-4.2587
42.88	-4.2481
42.9	-4.2451
42.92	-4.232
42.94	-4.2289
42.96	-4.2135
42.98	-4.2012
43	-4.2053
43.02	-4.1969
43.04	-4.1939
43.06	-4.1837
43.08	-4.1718
43.1	-4.1634
43.12	-4.1547
43.14	-4.1538
43.16	-4.1408
43.18	-4.1342
43.2	-4.1252
43.22	-4.1126
43.24	-4.114
43.26	-4.106
43.28	-4.0993
43.3	-4.0894
43.32	-4.0828
43.34	-4.078
43.36	-4.0665
43.38	-4.0648
43.4	-4.0511
43.42	-4.0398
43.44	-4.0376
43.46	-4.0253
43.48	-4.0205
43.5	-4.0114
43.52	-4.0019
43.54	-3.9972
43.56	-3.9856
43.58	-3.9826
43.6	-3.9711
43.62	-3.964
43.64	-3.9615
43.66	-3.9499
43.68	-3.9491
43.7	-3.9409
43.72	-3.9298
43.74	-3.9241
43.76	-3.9177
43.78	-3.9174
43.8	-3.9095
43.82	-3.9038
43.84	-3.9012
43.86	-3.8932
43.88	-3.8907
43.9	-3.8812
43.92	-3.8742
43.94	-3.8668
43.96	-3.8602
43.98	-3.86
44	-3.8509
44.02	-3.8478
44.04	-3.8385
44.06	-3.827
44.08	-3.8283
44.1	-3.8204
44.12	-3.8097
44.14	-3.8013
44.16	-3.7952
44.18	-3.7942
44.2	-3.7874
44.22	-3.7858
44.24	-3.7775
44.26	-3.7677
44.28	-3.7668
44.3	-3.7584
44.32	-3.7498
44.34	-3.7436
44.36	-3.7367
44.38	-3.7362
44.4	-3.7306
44.42	-3.7268
44.44	-3.7237
44.46	-3.7169
44.48	-3.7184
44.5	-3.7112
44.52	-3.7053
44.54	-3.701
44.56	-3.691
44.58	-3.6902
44.6	-3.6785
44.62	-3.6721
44.64	-3.6692
44.66	-3.6602
44.68	-3.6594
44.7	-3.6516
44.72	-3.6502
44.74	-3.6473
44.76	-3.6407
44.78	-3.6435
44.8	-3.6315
44.82	-3.625
44.84	-3.6244
44.86	-3.6142
44.88	-3.6139
44.9	-3.6084
44.92	-3.6037
44.94	-3.6022
44.96	-3.595
44.98	-3.5944
45	-3.5845
45.02	-3.5757
45.04	-3.5747
45.06	-3.5662
45.08	-3.5648
45.1	-3.5621
45.12	-3.549
45.14	-3.5478
45.16	-3.5358
45.18	-3.529
45.2	-3.5314
45.22	-3.5245
45.24	-3.527
45.26	-3.5208
45.28	-3.5158
45.3	-3.5159
45.32	-3.5099
45.34	-3.5117
45.36	-3.5021
45.38	-3.4947
45.4	-3.4942
45.42	-3.4869
45.44	-3.4893
45.46	-3.4865
45.48	-3.479
45.5	-3.4787
45.52	-3.4749
45.54	-3.4733
45.56	-3.475
45.58	-3.4684
45.6	-3.4683
45.62	-3.4627
45.64	-3.4571
45.66	-3.4584
45.68	-3.4499
45.7	-3.4479
45.72	-3.4409
45.74	-3.4328
45.76	-3.4374
45.78	-3.4322
45.8	-3.4333
45.82	-3.4335
45.84	-3.422
45.86	-3.422
45.88	-3.4144
45.9	-3.4095
45.92	-3.4124
45.94	-3.4062
45.96	-3.4043
45.98	-3.4012
46	-3.3977
46.02	-3.4004
46.04	-3.3934
46.06	-3.3886
46.08	-3.3879
46.1	-3.3813
46.12	-3.3856
46.14	-3.3835
46.16	-3.377
46.18	-3.3811
46.2	-3.3649
46.22	-3.3596
46.24	-3.3582
46.26	-3.3516
46.28	-3.353
46.3	-3.3488
46.32	-3.3642
46.34	-3.3761
46.36	-3.3785
46.38	-3.3839
46.4	-3.3824
46.42	-3.379
46.44	-3.3827
46.46	-3.3814
46.48	-3.3843
46.5	-3.391
46.52	-3.3876
46.54	-3.3886
46.56	-3.3973
46.58	-3.3966
46.6	-3.402
46.62	-3.4026
46.64	-3.3953
46.66	-3.3983
46.68	-3.3921
46.7	-3.392
46.72	-3.3962
46.74	-3.3927
46.76	-3.3998
46.78	-3.4011
46.8	-3.4029
46.82	-3.4103
46.84	-3.4069
46.86	-3.4069
46.88	-3.4112
46.9	-3.4064
46.92	-3.4146
46.94	-3.4193
46.96	-3.4122
46.98	-3.4157
47	-3.4091
47.02	-3.4059
47.04	-3.415
47.06	-3.4145
47.08	-3.4213
47.1	-3.4252
47.12	-3.4243
47.14	-3.4315
47.16	-3.4288
47.18	-3.429
47.2	-3.4304
47.22	-3.4284
47.24	-3.426
47.26	-3.4304
47.28	-3.427
47.3	-3.434
47.32	-3.4589
47.34	-3.4689
47.36	-3.4902
47.38	-3.5005
47.4	-3.5038
47.42	-3.5165
47.44	-3.5161
47.46	-3.5236
47.48	-3.5314
47.5	-3.5341
47.52	-3.5496
47.54	-3.5558
47.56	-3.5629
47.58	-3.5743
47.6	-3.5774
47.62	-3.5888
47.64	-3.5966
47.66	-3.6022
47.68	-3.615
47.7	-3.6197
47.72	-3.6328
47.74	-3.6402
47.76	-3.6444
47.78	-3.6542
47.8	-3.6575
47.82	-3.6694
47.84	-3.6748
47.86	-3.6828
47.88	-3.691
47.9	-3.6963
47.92	-3.707
47.94	-3.7111
47.96	-3.7242
47.98	-3.7298
48	-3.7379
48.02	-3.7456
48.04	-3.7511
48.06	-3.7616
48.08	-3.7705
48.1	-3.7845
48.12	-3.79
48.14	-3.8038
48.16	-3.8059
48.18	-3.8168
48.2	-3.8178
48.22	-3.8269
48.24	-3.8297
48.26	-3.8355
48.28	-3.847
48.3	-3.853
48.32	-3.8967
48.34	-3.9192
48.36	-3.9492
48.38	-3.9685
48.4	-3.989
48.42	-4.0057
48.44	-4.0221
48.46	-4.0383
48.48	-4.0536
48.5	-4.0692
48.52	-4.0866
48.54	-4.1046
48.56	-4.1218
48.58	-4.1428
48.6	-4.1586
48.62	-4.1807
48.64	-4.1911
48.66	-4.2115
48.68	-4.2204
48.7	-4.2395
48.72	-4.2495
48.74	-4.2645
48.76	-4.2837
48.78	-4.2988
48.8	-4.3281
48.82	-4.3465
48.84	-4.3704
48.86	-4.3857
48.88	-4.4114
48.9	-4.4286
48.92	-4.4459
48.94	-4.4628
48.96	-4.4764
48.98	-4.4953
49	-4.5099
49.02	-4.531
49.04	-4.552
49.06	-4.5761
49.08	-4.5958
49.1	-4.6196
49.12	-4.6411
49.14	-4.66
49.16	-4.6836
49.18	-4.7024
49.2	-4.7214
49.22	-4.739
49.24	-4.7528
49.26	-4.7706
49.28	-4.7883
49.3	-4.8095
49.32	-4.8577
49.34	-4.8997
49.36	-4.93
49.38	-4.9674
49.4	-4.9943
49.42	-5.0272
49.44	-5.0525
49.46	-5.0762
49.48	-5.1158
49.5	-5.1422
49.52	-5.1841
49.54	-5.2157
49.56	-5.2408
49.58	-5.2715
49.6	-5.2985
49.62	-5.3356
49.64	-5.3604
49.66	-5.396
49.68	-5.4159
49.7	-5.4395
49.72	-5.4833
49.74	-5.5136
49.76	-5.558
49.78	-5.5909
49.8	-5.6194
49.82	-5.6509
49.84	-5.6836
49.86	-5.7265
49.88	-5.758
49.9	-5.7982
49.92	-5.8308
49.94	-5.8627
49.96	-5.9132
49.98	-5.9482
50	-5.9902
50.02	-6.0238
50.04	-6.0524
50.06	-6.0874
50.08	-6.1197
50.1	-6.1652
50.12	-6.2002
50.14	-6.2438
50.16	-6.2791
50.18	-6.3154
50.2	-6.3651
50.22	-6.4016
50.24	-6.4465
50.26	-6.486
50.28	-6.521
50.3	-6.5626
50.32	-6.6197
50.34	-6.6814
50.36	-6.7223
50.38	-6.773
50.4	-6.8096
50.42	-6.8479
50.44	-6.9133
50.46	-6.957
50.48	-7.0052
50.5	-7.0557
50.52	-7.1027
50.54	-7.1667
50.56	-7.2116
50.58	-7.2799
50.6	-7.3104
50.62	-7.3664
50.64	-7.4174
50.66	-7.474
50.68	-7.5543
50.7	-7.6343
50.72	-7.6892
50.74	-7.7801
50.76	-7.8654
50.78	-7.9803
50.8	-8.0955
50.82	-8.2198
50.84	-8.3484
50.86	-8.4735
50.88	-8.6598
50.9	-8.8221
50.92	-8.9863
50.94	-9.1725
50.96	-9.3419
50.98	-9.5501
51	-9.7794
51.02	-10.02
51.04	-10.277
51.06	-10.525
51.08	-10.807
51.1	-11.078
51.12	-11.407
51.14	-11.746
51.16	-12.06
51.18	-12.424
51.2	-12.817
51.22	-13.224
51.24	-13.675
51.26	-14.096
51.28	-14.62
51.3	-15.089
51.32	-15.591
51.34	-16.116
51.36	-16.607
51.38	-17.189
51.4	-17.721
51.42	-18.316
51.44	-18.927
51.46	-19.524
51.48	-20.168
51.5	-20.772
51.52	-21.459
51.54	-22.136
51.56	-22.749
51.58	-23.499
51.6	-24.149
51.62	-24.902
51.64	-25.625
51.66	-26.322
51.68	-27.105
51.7	-27.813
51.72	-28.579
51.74	-29.361
51.76	-30.055
51.78	-30.886
51.8	-31.61
51.82	-32.436
51.84	-33.247
51.86	-33.975
51.88	-34.86
51.9	-35.606
51.92	-36.4
51.94	-37.245
51.96	-37.939
51.98	-38.832
52	-39.541
52.02	-40.37
52.04	-41.239
52.06	-41.941
52.08	-42.885
52.1	-43.596
52.12	-44.399
52.14	-45.273
52.16	-45.917
52.18	-46.799
52.2	-47.559
52.22	-48.311
52.24	-49.259
52.26	-49.773
52.28	-50.978
52.3	-51.863
52.32	-52.661
52.34	-53.66
52.36	-54.121
52.38	-54.975
52.4	-55.732
52.42	-56.378
52.44	-57.289
52.46	-57.844
52.48	-58.584
52.5	-59.276
52.52	-59.809
52.54	-60.607
52.56	-61.053
52.58	-61.688
52.6	-62.367
52.62	-62.742
52.64	-63.424
52.66	-63.792
52.68	-64.29
52.7	-64.877
52.72	-65.075
52.74	-65.63
52.76	-65.94
52.78	-66.207
52.8	-66.727
52.82	-66.833
52.84	-67.191
52.86	-67.47
52.88	-67.518
52.9	-67.867
52.92	-67.88
52.94	-68.034
52.96	-68.272
52.98	-68.201
53	-68.422
53.02	-68.359
53.04	-68.334
53.06	-68.445
53.08	-68.201
53.1	-68.305
53.12	-68.199
53.14	-67.971
53.16	-67.998
53.18	-67.646
53.2	-67.548
53.22	-67.426
53.24	-67.081
53.26	-66.879
53.28	-66.866
53.3	-66.617
53.32	-66.525
53.34	-66.112
53.36	-65.8
53.38	-65.544
53.4	-64.923
53.42	-64.707
53.44	-64.212
53.46	-63.824
53.48	-63.521
53.5	-62.884
53.52	-62.573
53.54	-62.069
53.56	-61.489
53.58	-61.139
53.6	-60.507
53.62	-60.04
53.64	-59.555
53.66	-58.847
53.68	-58.445
53.7	-57.831
53.72	-57.11
53.74	-56.67
53.76	-55.876
53.78	-55.299
53.8	-54.766
53.82	-54.001
53.84	-53.494
53.86	-52.801
53.88	-52.023
53.9	-51.493
53.92	-50.727
53.94	-50.118
53.96	-49.514
53.98	-48.744
54	-48.241
54.02	-47.553
54.04	-46.853
54.06	-46.342
54.08	-45.563
54.1	-44.985
54.12	-44.394
54.14	-43.675
54.16	-43.196
54.18	-42.513
54.2	-41.856
54.22	-41.317
54.24	-40.607
54.26	-40.03
54.28	-39.515
54.3	-38.813
54.32	-38.295
54.34	-37.637
54.36	-36.949
54.38	-36.452
54.4	-35.736
54.42	-35.193
54.44	-34.677
54.46	-34.022
54.48	-33.545
54.5	-32.979
54.52	-32.324
54.54	-31.86
54.56	-31.288
54.58	-30.787
54.6	-30.323
54.62	-29.75
54.64	-29.331
54.66	-28.83
54.68	-28.284
54.7	-27.86
54.72	-27.374
54.74	-26.937
54.76	-26.518
54.78	-26.015
54.8	-25.656
54.82	-25.224
54.84	-24.763
54.86	-24.403
54.88	-23.95
54.9	-23.563
54.92	-23.204
54.94	-22.775
54.96	-22.475
54.98	-22.109
55	-21.702
55.02	-21.392
55.04	-21.018
55.06	-20.668
55.08	-20.385
55.1	-20.019
55.12	-19.692
55.14	-19.391
55.16	-19.016
55.18	-18.746
55.2	-18.454
55.22	-18.138
55.24	-17.892
55.26	-17.578
55.28	-17.304
55.3	-17.039
55.32	-16.731
55.34	-16.486
55.36	-16.206
55.38	-15.926
55.4	-15.703
55.42	-15.435
55.44	-15.17
55.46	-14.948
55.48	-14.671
55.5	-14.452
55.52	-14.222
55.54	-13.969
55.56	-13.79
55.58	-13.562
55.6	-13.324
55.62	-13.135
55.64	-12.898
55.66	-12.7
55.68	-12.519
55.7	-12.303
55.72	-12.128
55.74	-11.93
55.76	-11.731
55.78	-11.568
55.8	-11.357
55.82	-11.179
55.84	-11.014
55.86	-10.822
55.88	-10.681
55.9	-10.511
55.92	-10.34
55.94	-10.192
55.96	-10.024
55.98	-9.8809
56	-9.7287
56.02	-9.5776
56.04	-9.4293
56.06	-9.2744
56.08	-9.1453
56.1	-8.9978
56.12	-8.8691
56.14	-8.7386
56.16	-8.5989
56.18	-8.4794
56.2	-8.3542
56.22	-8.2441
56.24	-8.11
56.26	-7.9948
56.28	-7.8618
56.3	-7.7423
56.32	-7.643
56.34	-7.5273
56.36	-7.4314
56.38	-7.318
56.4	-7.2234
56.42	-7.1162
56.44	-7.0248
56.46	-6.9255
56.48	-6.8319
56.5	-6.7373
56.52	-6.6345
56.54	-6.5481
56.56	-6.448
56.58	-6.3663
56.6	-6.2809
56.62	-6.2038
56.64	-6.1095
56.66	-6.0328
56.68	-5.9511
56.7	-5.8796
56.72	-5.8047
56.74	-5.7304
56.76	-5.6515
56.78	-5.5768
56.8	-5.5043
56.82	-5.4314
56.84	-5.3705
56.86	-5.3001
56.88	-5.2396
56.9	-5.1695
56.92	-5.114
56.94	-5.0451
56.96	-4.9926
56.98	-4.9288
57	-4.8728
57.02	-4.8113
57.04	-4.7553
57.06	-4.6993
57.08	-4.6394
57.1	-4.5878
57.12	-4.5333
57.14	-4.4862
57.16	-4.4336
57.18	-4.39
57.2	-4.3351
57.22	-4.2925
57.24	-4.2399
57.26	-4.1934
57.28	-4.1481
57.3	-4.102
57.32	-4.0603
57.34	-4.0138
57.36	-3.9771
57.38	-3.9304
57.4	-3.9001
57.42	-3.8572
57.44	-3.8155
57.46	-3.7743
57.48	-3.7359
57.5	-3.6997
57.52	-3.6621
57.54	-3.6303
57.56	-3.5855
57.58	-3.5528
57.6	-3.5151
57.62	-3.4822
57.64	-3.4462
57.66	-3.4111
57.68	-3.3821
57.7	-3.3463
57.72	-3.3212
57.74	-3.2883
57.76	-3.2605
57.78	-3.2295
57.8	-3.2007
57.82	-3.1744
57.84	-3.1464
57.86	-3.125
57.88	-3.0914
57.9	-3.0659
57.92	-3.0348
57.94	-3.0073
57.96	-2.9848
57.98	-2.9573
58	-2.9347
58.02	-2.9059
58.04	-2.8811
58.06	-2.8547
58.08	-2.8354
58.1	-2.817
58.12	-2.7932
58.14	-2.7759
58.16	-2.7497
58.18	-2.7292
58.2	-2.7072
58.22	-2.6856
58.24	-2.6666
58.26	-2.6427
58.28	-2.6259
58.3	-2.6032
58.32	-2.5859
58.34	-2.5677
58.36	-2.5451
58.38	-2.5291
58.4	-2.5076
58.42	-2.4925
58.44	-2.4729
58.46	-2.4551
58.48	-2.4402
58.5	-2.4205
58.52	-2.4104
58.54	-2.3935
58.56	-2.3774
58.58	-2.3609
58.6	-2.3452
58.62	-2.3333
58.64	-2.3181
58.66	-2.3064
58.68	-2.2903
58.7	-2.2761
58.72	-2.2627
58.74	-2.2463
58.76	-2.2358
58.78	-2.22
58.8	-2.2079
58.82	-2.1949
58.84	-2.1802
58.86	-2.1707
58.88	-2.1554
58.9	-2.1449
58.92	-2.1321
58.94	-2.1186
58.96	-2.1095
58.98	-2.0954
59	-2.089
59.02	-2.0764
59.04	-2.0676
59.06	-2.0591
59.08	-2.0451
59.1	-2.0371
59.12	-2.0226
59.14	-2.0126
59.16	-2.002
59.18	-1.9899
59.2	-1.9837
59.22	-1.9721
59.24	-1.9651
59.26	-1.9545
59.28	-1.9452
59.3	-1.9381
59.32	-1.926
59.34	-1.9199
59.36	-1.9091
59.38	-1.9004
59.4	-1.8969
59.42	-1.8876
59.44	-1.8829
59.46	-1.874
59.48	-1.8664
59.5	-1.8584
59.52	-1.851
59.54	-1.8466
59.56	-1.8362
59.58	-1.8306
59.6	-1.8221
59.62	-1.8138
59.64	-1.8104
59.66	-1.8022
59.68	-1.7971
59.7	-1.7894
59.72	-1.7839
59.74	-1.7797
59.76	-1.7715
59.78	-1.7685
59.8	-1.7579
59.82	-1.7503
59.84	-1.7453
59.86	-1.737
59.88	-1.7341
59.9	-1.7268
59.92	-1.7229
59.94	-1.7186
59.96	-1.7123
59.98	-1.7104
60	-1.7016
60.02	-1.6966
60.04	-1.6899
60.06	-1.6819
60.08	-1.6796
60.1	-1.6733
60.12	-1.6681
60.14	-1.6627
60.16	-1.6564
60.18	-1.6532
60.2	-1.645
60.22	-1.6418
60.24	-1.6345
60.26	-1.6281
60.28	-1.6258
60.3	-1.6198
60.32	-1.6187
60.34	-1.6144
60.36	-1.6126
60.38	-1.6114
60.4	-1.6067
60.42	-1.6056
60.44	-1.6002
60.46	-1.5968
60.48	-1.5944
60.5	-1.5882
60.52	-1.5879
60.54	-1.584
60.56	-1.5818
60.58	-1.5815
60.6	-1.5745
60.62	-1.5727
60.64	-1.5672
60.66	-1.5628
60.68	-1.562
60.7	-1.5575
60.72	-1.5564
60.74	-1.5525
60.76	-1.5502
60.78	-1.549
60.8	-1.5451
60.82	-1.5445
60.84	-1.5381
60.86	-1.535
60.88	-1.5313
60.9	-1.5252
60.92	-1.5265
60.94	-1.5233
60.96	-1.5217
60.98	-1.5213
61	-1.5171
61.02	-1.5162
61.04	-1.5137
61.06	-1.5117
61.08	-1.5101
61.1	-1.5056
61.12	-1.5044
61.14	-1.5005
61.16	-1.4984
61.18	-1.4994
61.2	-1.4908
61.22	-1.4893
61.24	-1.4835
61.26	-1.4789
61.28	-1.4824
61.3	-1.4812
61.32	-1.4898
61.34	-1.4935
61.36	-1.4985
61.38	-1.5048
61.4	-1.5051
61.42	-1.5085
61.44	-1.5064
61.46	-1.5046
61.48	-1.5077
61.5	-1.5062
61.52	-1.5094
61.54	-1.5117
61.56	-1.5106
61.58	-1.5135
61.6	-1.5119
61.62	-1.5119
61.64	-1.5146
61.66	-1.514
61.68	-1.5154
61.7	-1.5144
61.72	-1.515
61.74	-1.5169
61.76	-1.5164
61.78	-1.5192
61.8	-1.518
61.82	-1.5177
61.84	-1.5208
61.86	-1.52
61.88	-1.522
61.9	-1.5226
61.92	-1.5221
61.94	-1.5251
61.96	-1.5239
61.98	-1.5252
62	-1.527
62.02	-1.5263
62.04	-1.5286
62.06	-1.5282
62.08	-1.5298
62.1	-1.5326
62.12	-1.5322
62.14	-1.5354
62.16	-1.5346
62.18	-1.5349
62.2	-1.5379
62.22	-1.5393
62.24	-1.5373
62.26	-1.5376
62.28	-1.5389
62.3	-1.5443
62.32	-1.5576
62.34	-1.5669
62.36	-1.5793
62.38	-1.5863
62.4	-1.5961
62.42	-1.6036
62.44	-1.609
62.46	-1.6179
62.48	-1.6189
62.5	-1.6235
62.52	-1.6281
62.54	-1.6304
62.56	-1.6379
62.58	-1.6422
62.6	-1.6461
62.62	-1.6531
62.64	-1.6534
62.66	-1.658
62.68	-1.6636
62.7	-1.6667
62.72	-1.6769
62.74	-1.6818
62.76	-1.6889
62.78	-1.6963
62.8	-1.6999
62.82	-1.7071
62.84	-1.7113
62.86	-1.7159
62.88	-1.7228
62.9	-1.7263
62.92	-1.731
62.94	-1.7366
62.96	-1.7399
62.98	-1.747
63	-1.7513
63.02	-1.7545
63.04	-1.7658
63.06	-1.7711
63.08	-1.7801
63.1	-1.7893
63.12	-1.7907
63.14	-1.7982
63.16	-1.7987
63.18	-1.8016
63.2	-1.8091
63.22	-1.8143
63.24	-1.8178
63.26	-1.824
63.28	-1.8292
63.3	-1.8384
63.32	-1.8599
63.34	-1.8749
63.36	-1.8936
63.38	-1.907
63.4	-1.9196
63.42	-1.9343
63.44	-1.9435
63.46	-1.9579
63.48	-1.967
63.5	-1.9758
63.52	-1.9916
63.54	-2.0019
63.56	-2.0156
63.58	-2.0306
63.6	-2.0373
63.62	-2.0487
63.64	-2.0591
63.66	-2.0678
63.68	-2.0838
63.7	-2.0953
63.72	-2.1059
63.74	-2.1197
63.76	-2.1269
63.78	-2.138
63.8	-2.1519
63.82	-2.1611
63.84	-2.1776
63.86	-2.1896
63.88	-2.2034
63.9	-2.2201
63.92	-2.2305
63.94	-2.2422
63.96	-2.2582
63.98	-2.2691
64	-2.2813
64.02	-2.2941
64.04	-2.3036
64.06	-2.317
64.08	-2.3289
64.1	-2.3411
64.12	-2.3592
64.14	-2.372
64.16	-2.3846
64.18	-2.3992
64.2	-2.4035
64.22	-2.4187
64.24	-2.424
64.26	-2.4351
64.28	-2.4522
64.3	-2.4641
64.32	-2.5005
64.34	-2.5239
64.36	-2.5499
64.38	-2.5758
64.4	-2.5922
64.42	-2.6157
64.44	-2.6308
64.46	-2.6507
64.48	-2.6713
64.5	-2.6897
64.52	-2.7116
64.54	-2.7282
64.56	-2.7498
64.58	-2.7682
64.6	-2.7862
64.62	-2.806
64.64	-2.8245
64.66	-2.8458
64.68	-2.8663
64.7	-2.8901
64.72	-2.91
64.74	-2.9343
64.76	-2.9492
64.78	-2.9666
64.8	-2.9919
64.82	-3.0109
64.84	-3.0375
64.86	-3.0589
64.88	-3.081
64.9	-3.0987
64.92	-3.1231
64.94	-3.1425
64.96	-3.1675
64.98	-3.1893
65	-3.2107
65.02	-3.2321
65.04	-3.2553
65.06	-3.279
65.08	-3.3011
65.1	-3.3269
65.12	-3.3492
65.14	-3.3754
65.16	-3.3962
65.18	-3.4243
65.2	-3.4419
65.22	-3.4684
65.24	-3.4883
65.26	-3.5122
65.28	-3.5391
65.3	-3.5646
65.32	-3.5959
65.34	-3.6211
65.36	-3.6531
65.38	-3.6789
65.4	-3.7064
65.42	-3.7299
65.44	-3.7541
65.46	-3.7748
65.48	-3.8035
65.5	-3.83
65.52	-3.8553
65.54	-3.881
65.56	-3.9102
65.58	-3.9408
65.6	-3.9682
65.62	-4.0014
65.64	-4.0231
65.66	-4.0531
65.68	-4.0758
65.7	-4.1031
65.72	-4.1307
65.74	-4.1555
65.76	-4.1918
65.78	-4.2183
65.8	-4.2519
65.82	-4.2787
65.84	-4.3091
65.86	-4.3365
65.88	-4.3692
65.9	-4.4015
65.92	-4.4262
65.94	-4.4604
65.96	-4.4871
65.98	-4.5214
66	-4.55
66.02	-4.5803
66.04	-4.6124
66.06	-4.6397
66.08	-4.6772
66.1	-4.7047
66.12	-4.7418
66.14	-4.7731
66.16	-4.7999
66.18	-4.8305
66.2	-4.8646
66.22	-4.8978
66.24	-4.9387
66.26	-4.9773
66.28	-5.0165
66.3	-5.0505
66.32	-5.0558
66.34	-5.0677
66.36	-5.0883
66.38	-5.1056
66.4	-5.1285
66.42	-5.1506
66.44	-5.1719
66.46	-5.2008
66.48	-5.2247
66.5	-5.2579
66.52	-5.2832
66.54	-5.3097
66.56	-5.3398
66.58	-5.3623
66.6	-5.4008
66.62	-5.426
66.64	-5.4562
66.66	-5.4826
66.68	-5.505
66.7	-5.5361
66.72	-5.5594
66.74	-5.5931
66.76	-5.6091
66.78	-5.632
66.8	-5.6596
66.82	-5.6788
66.84	-5.7186
66.86	-5.7426
66.88	-5.7708
66.9	-5.7994
66.92	-5.8177
66.94	-5.8509
66.96	-5.8734
66.98	-5.9053
67	-5.9233
67.02	-5.9437
67.04	-5.9838
67.06	-6.0058
67.08	-6.0435
67.1	-6.0714
67.12	-6.0917
67.14	-6.1193
67.16	-6.146
67.18	-6.1818
67.2	-6.2041
67.22	-6.2279
67.24	-6.269
67.26	-6.2865
67.28	-6.3468
67.3	-6.3715
67.32	-6.3466
67.34	-6.348
67.36	-6.3352
67.38	-6.3472
67.4	-6.3585
67.42	-6.377
67.44	-6.3872
67.46	-6.3954
67.48	-6.4199
67.5	-6.4291
67.52	-6.4524
67.54	-6.4662
67.56	-6.4684
67.58	-6.4839
67.6	-6.4887
67.62	-6.5059
67.64	-6.5229
67.66	-6.5398
67.68	-6.5501
67.7	-6.5527
67.72	-6.5738
67.74	-6.5836
67.76	-6.5974
67.78	-6.6151
67.8	-6.6102
67.82	-6.6264
67.84	-6.6342
67.86	-6.6492
67.88	-6.6669
67.9	-6.6733
67.92	-6.6983
67.94	-6.7046
67.96	-6.7194
67.98	-6.7354
68	-6.7358
68.02	-6.7552
68.04	-6.7595
68.06	-6.7733
68.08	-6.7868
68.1	-6.7931
68.12	-6.817
68.14	-6.8231
68.16	-6.8367
68.18	-6.8447
68.2	-6.861
68.22	-6.8786
68.24	-6.8965
68.26	-6.9089
68.28	-6.94
68.3	-6.9488
68.32	-6.9085
68.34	-6.8856
68.36	-6.8637
68.38	-6.8498
68.4	-6.8466
68.42	-6.8511
68.44	-6.8474
68.46	-6.8543
68.48	-6.8407
68.5	-6.8316
68.52	-6.8476
68.54	-6.8404
68.56	-6.8485
68.58	-6.8489
68.6	-6.8335
68.62	-6.8384
68.64	-6.8324
68.66	-6.8386
68.68	-6.8383
68.7	-6.8301
68.72	-6.8375
68.74	-6.827
68.76	-6.8337
68.78	-6.8351
68.8	-6.8205
68.82	-6.8258
68.84	-6.8052
68.86	-6.8027
68.88	-6.7995
68.9	-6.7903
68.92	-6.8072
68.94	-6.7998
68.96	-6.7992
68.98	-6.7955
69	-6.7831
69.02	-6.7909
69.04	-6.7769
69.06	-6.7772
69.08	-6.7684
69.1	-6.7554
69.12	-6.7768
69.14	-6.7737
69.16	-6.7696
69.18	-6.7695
69.2	-6.7597
69.22	-6.762
69.24	-6.7572
69.26	-6.7535
69.28	-6.7591
69.3	-6.7435
69.32	-6.7391
69.34	-6.7252
69.36	-6.7038
69.38	-6.7016
69.4	-6.6739
69.42	-6.6697
69.44	-6.6553
69.46	-6.637
69.48	-6.6532
69.5	-6.6429
69.52	-6.6387
69.54	-6.63
69.56	-6.6122
69.58	-6.6106
69.6	-6.5957
69.62	-6.592
69.64	-6.5779
69.66	-6.5586
69.68	-6.5772
69.7	-6.5675
69.72	-6.5602
69.74	-6.5571
69.76	-6.5224
69.78	-6.5178
69.8	-6.4967
69.82	-6.4803
69.84	-6.4901
69.86	-6.4772
69.88	-6.4773
69.9	-6.4658
69.92	-6.4554
69.94	-6.4566
69.96	-6.4341
69.98	-6.4292
70	-6.4027
70.02	-6.3789
70.04	-6.3957
70.06	-6.3865
70.08	-6.3788
70.1	-6.3717
70.12	-6.3437
70.14	-6.3406
70.16	-6.3187
70.18	-6.3039
70.2	-6.3064
70.22	-6.2899
70.24	-6.2941
70.26	-6.2851
70.28	-6.2726
70.3	-6.2742
70.32	-6.2515
70.34	-6.2408
70.36	-6.2235
70.38	-6.2019
70.4	-6.2089
70.42	-6.1966
70.44	-6.1841
70.46	-6.1823
70.48	-6.1641
70.5	-6.16
70.52	-6.1485
70.54	-6.1341
70.56	-6.1287
70.58	-6.1118
70.6	-6.1056
70.62	-6.0991
70.64	-6.0868
70.66	-6.0867
70.68	-6.068
70.7	-6.0529
70.72	-6.0516
70.74	-6.0335
70.76	-6.0303
70.78	-6.0225
70.8	-5.9945
70.82	-5.9903
70.84	-5.9825
70.86	-5.9702
70.88	-5.9751
70.9	-5.9619
70.92	-5.9485
70.94	-5.9347
70.96	-5.9154
70.98	-5.911
71	-5.8938
71.02	-5.8848
71.04	-5.8754
71.06	-5.8575
71.08	-5.8624
71.1	-5.8501
71.12	-5.839
71.14	-5.8389
71.16	-5.8111
71.18	-5.7983
71.2	-5.7939
71.22	-5.7784
71.24	-5.7784
71.26	-5.7649
71.28	-5.748
71.3	-5.7446
71.32	-5.7252
71.34	-5.7175
71.36	-5.6979
71.38	-5.6766
71.4	-5.6779
71.42	-5.6637
71.44	-5.6569
71.46	-5.6562
71.48	-5.6394
71.5	-5.6316
71.52	-5.621
71.54	-5.6032
71.56	-5.6054
71.58	-5.5941
71.6	-5.5731
71.62	-5.568
71.64	-5.542
71.66	-5.5289
71.68	-5.5282
71.7	-5.5128
71.72	-5.5115
71.74	-5.4991
71.76	-5.4825
71.78	-5.478
71.8	-5.4601
71.82	-5.4489
71.84	-5.4403
71.86	-5.4219
71.88	-5.4239
71.9	-5.4143
71.92	-5.3932
71.94	-5.3888
71.96	-5.3679
71.98	-5.3527
72	-5.3526
72.02	-5.3359
72.04	-5.3295
72.06	-5.3187
72.08	-5.2973
72.1	-5.2929
72.12	-5.2746
72.14	-5.2579
72.16	-5.2565
72.18	-5.2413
72.2	-5.2303
72.22	-5.2264
72.24	-5.2075
72.26	-5.2014
72.28	-5.1905
72.3	-5.174
72.32	-5.1748
72.34	-5.1637
72.36	-5.1498
72.38	-5.1449
72.4	-5.1249
72.42	-5.1159
72.44	-5.1049
72.46	-5.0885
72.48	-5.0931
72.5	-5.0827
72.52	-5.0657
72.54	-5.0595
72.56	-5.0397
72.58	-5.0324
72.6	-5.0196
72.62	-5.0049
72.64	-5.0025
72.66	-4.9863
72.68	-4.9825
72.7	-4.9706
72.72	-4.9598
72.74	-4.9548
72.76	-4.936
72.78	-4.9303
72.8	-4.911
72.82	-4.8996
72.84	-4.8941
72.86	-4.8802
72.88	-4.8763
72.9	-4.8617
72.92	-4.8547
72.94	-4.8418
72.96	-4.8307
72.98	-4.8199
73	-4.8091
73.02	-4.8018
73.04	-4.7882
73.06	-4.7838
73.08	-4.7723
73.1	-4.77
73.12	-4.7558
73.14	-4.7482
73.16	-4.736
73.18	-4.7252
73.2	-4.7201
73.22	-4.7081
73.24	-4.707
73.26	-4.6948
73.28	-4.691
73.3	-4.6766
73.32	-4.6731
73.34	-4.6615
73.36	-4.649
73.38	-4.6361
73.4	-4.6212
73.42	-4.6096
73.44	-4.6006
73.46	-4.5919
73.48	-4.582
73.5	-4.5766
73.52	-4.5656
73.54	-4.5621
73.56	-4.5487
73.58	-4.5443
73.6	-4.5325
73.62	-4.529
73.64	-4.52
73.66	-4.515
73.68	-4.505
73.7	-4.4997
73.72	-4.4821
73.74	-4.4699
73.76	-4.4623
73.78	-4.4482
73.8	-4.444
73.82	-4.4312
73.84	-4.4322
73.86	-4.4203
73.88	-4.4244
73.9	-4.4174
73.92	-4.4067
73.94	-4.3977
73.96	-4.3848
73.98	-4.378
74	-4.367
74.02	-4.3625
74.04	-4.3476
74.06	-4.3434
74.08	-4.331
74.1	-4.3233
74.12	-4.316
74.14	-4.3081
74.16	-4.3045
74.18	-4.2936
74.2	-4.2874
74.22	-4.2743
74.24	-4.275
74.26	-4.2665
74.28	-4.2574
74.3	-4.2497
74.32	-4.2432
74.34	-4.242
74.36	-4.2327
74.38	-4.2317
74.4	-4.2158
74.42	-4.2079
74.44	-4.1955
74.46	-4.1854
74.48	-4.1873
74.5	-4.1784
74.52	-4.1791
74.54	-4.1703
74.56	-4.1646
74.58	-4.1561
74.6	-4.1523
74.62	-4.1504
74.64	-4.1398
74.66	-4.1373
74.68	-4.1246
74.7	-4.1204
74.72	-4.1089
74.74	-4.0993
74.76	-4.0976
74.78	-4.0875
74.8	-4.0841
74.82	-4.0735
74.84	-4.0697
74.86	-4.0625
74.88	-4.0545
74.9	-4.0509
74.92	-4.041
74.94	-4.0402
74.96	-4.0255
74.98	-4.0191
75	-4.0125
75.02	-4.0016
75.04	-4.0043
75.06	-3.9951
75.08	-3.9933
75.1	-3.9856
75.12	-3.9771
75.14	-3.9726
75.16	-3.9598
75.18	-3.9565
75.2	-3.9387
75.22	-3.9327
75.24	-3.9249
75.26	-3.9148
75.28	-3.9238
75.3	-3.9174
75.32	-3.92
75.34	-3.914
75.36	-3.9055
75.38	-3.9011
75.4	-3.8956
75.42	-3.8955
75.44	-3.8857
75.46	-3.8832
75.48	-3.8743
75.5	-3.8654
75.52	-3.865
75.54	-3.8561
75.56	-3.8511
75.58	-3.8425
75.6	-3.835
75.62	-3.8308
75.64	-3.8282
75.66	-3.8297
75.68	-3.8205
75.7	-3.8176
75.72	-3.8125
75.74	-3.8048
75.76	-3.8083
75.78	-3.8005
75.8	-3.795
75.82	-3.7861
75.84	-3.7803
75.86	-3.7801
75.88	-3.7704
75.9	-3.7699
75.92	-3.7583
75.94	-3.7526
75.96	-3.7522
75.98	-3.7447
76	-3.7477
76.02	-3.7409
76.04	-3.7347
76.06	-3.7291
76.08	-3.723
76.1	-3.7245
76.12	-3.7113
76.14	-3.708
76.16	-3.6994
76.18	-3.6931
76.2	-3.6978
76.22	-3.6921
76.24	-3.6912
76.26	-3.6856
76.28	-3.6788
76.3	-3.6777
76.32	-3.6755
76.34	-3.6781
76.36	-3.677
76.38	-3.6778
76.4	-3.6795
76.42	-3.6758
76.44	-3.6804
76.46	-3.6763
76.48	-3.6732
76.5	-3.67
76.52	-3.6677
76.54	-3.6708
76.56	-3.6625
76.58	-3.6616
76.6	-3.652
76.62	-3.6454
76.64	-3.6476
76.66	-3.6418
76.68	-3.6468
76.7	-3.644
76.72	-3.6443
76.74	-3.6463
76.76	-3.6454
76.78	-3.6511
76.8	-3.6449
76.82	-3.642
76.84	-3.6375
76.86	-3.6293
76.88	-3.6351
76.9	-3.6319
76.92	-3.6313
76.94	-3.631
76.96	-3.6242
76.98	-3.6266
77	-3.6217
77.02	-3.6222
77.04	-3.6213
77.06	-3.6152
77.08	-3.62
77.1	-3.6158
77.12	-3.6154
77.14	-3.6149
77.16	-3.6104
77.18	-3.6147
77.2	-3.601
77.22	-3.6014
77.24	-3.5899
77.26	-3.5844
77.28	-3.5936
77.3	-3.5933
77.32	-3.6221
77.34	-3.6361
77.36	-3.6458
77.38	-3.6605
77.4	-3.6597
77.42	-3.6679
77.44	-3.671
77.46	-3.6723
77.48	-3.6894
77.5	-3.6952
77.52	-3.7005
77.54	-3.704
77.56	-3.7086
77.58	-3.7174
77.6	-3.7193
77.62	-3.7279
77.64	-3.7295
77.66	-3.7299
77.68	-3.7434
77.7	-3.7457
77.72	-3.7559
77.74	-3.7627
77.76	-3.7598
77.78	-3.7674
77.8	-3.7671
77.82	-3.7736
77.84	-3.7796
77.86	-3.7812
77.88	-3.7975
77.9	-3.8018
77.92	-3.8094
77.94	-3.8146
77.96	-3.8178
77.98	-3.8275
78	-3.8247
78.02	-3.8308
78.04	-3.8367
78.06	-3.8389
78.08	-3.851
78.1	-3.8545
78.12	-3.8552
78.14	-3.8596
78.16	-3.8682
78.18	-3.8838
78.2	-3.8819
78.22	-3.8888
78.24	-3.8904
78.26	-3.8923
78.28	-3.9045
78.3	-3.9132
78.32	-3.9523
78.34	-3.9809
78.36	-3.999
78.38	-4.024
78.4	-4.039
78.42	-4.0535
78.44	-4.0767
78.46	-4.0897
78.48	-4.1103
78.5	-4.1277
78.52	-4.1373
78.54	-4.159
78.56	-4.1664
78.58	-4.1786
78.6	-4.1997
78.62	-4.2111
78.64	-4.2373
78.66	-4.2553
78.68	-4.268
78.7	-4.2878
78.72	-4.3003
78.74	-4.3203
78.76	-4.3362
78.78	-4.3499
78.8	-4.3751
78.82	-4.3895
78.84	-4.4093
78.86	-4.4296
78.88	-4.4404
78.9	-4.4639
78.92	-4.4765
78.94	-4.4917
78.96	-4.5158
78.98	-4.53
79	-4.5563
79.02	-4.5747
79.04	-4.5978
79.06	-4.626
79.08	-4.6435
79.1	-4.6652
79.12	-4.68
79.14	-4.6924
79.16	-4.7169
79.18	-4.7362
79.2	-4.7524
79.22	-4.7821
79.24	-4.7878
79.26	-4.811
79.28	-4.8248
79.3	-4.839
79.32	-4.9132
79.34	-4.9533
79.36	-4.9916
79.38	-5.034
79.4	-5.0601
79.42	-5.0972
79.44	-5.1236
79.46	-5.1471
79.48	-5.1877
79.5	-5.2179
79.52	-5.2443
79.54	-5.2825
79.56	-5.3055
79.58	-5.3387
79.6	-5.3779
79.62	-5.4046
79.64	-5.4552
79.66	-5.4905
79.68	-5.5218
79.7	-5.5648
79.72	-5.5918
79.74	-5.6299
79.76	-5.6614
79.78	-5.6879
79.8	-5.7372
79.82	-5.7725
79.84	-5.8077
79.86	-5.8536
79.88	-5.8835
79.9	-5.9221
79.92	-5.9622
79.94	-5.9918
79.96	-6.0419
79.98	-6.0828
80	-6.1102
80.02	-6.1574
80.04	-6.187
80.06	-6.2234
80.08	-6.2778
80.1	-6.3112
80.12	-6.3626
80.14	-6.406
80.16	-6.4352
80.18	-6.4891
80.2	-6.5211
80.22	-6.5546
80.24	-6.6022
80.26	-6.6403
80.28	-6.6744
80.3	-6.7243
80.32	-6.7831
80.34	-6.8451
80.36	-6.9011
80.38	-6.9439
80.4	-7.0187
80.42	-7.0751
80.44	-7.1204
80.46	-7.1846
80.48	-7.2265
80.5	-7.2782
80.52	-7.3485
80.54	-7.3941
80.56	-7.4695
80.58	-7.5333
80.6	-7.5728
80.62	-7.6404
80.64	-7.6836
80.66	-7.7328
80.68	-7.8006
80.7	-7.8531
80.72	-7.9107
80.74	-7.9785
80.76	-8.0361
80.78	-8.1124
80.8	-8.1735
80.82	-8.2318
80.84	-8.3167
80.86	-8.387
80.88	-8.4488
80.9	-8.5369
80.92	-8.5789
80.94	-8.6718
80.96	-8.7383
80.98	-8.8197
81	-8.9308
81.02	-9.0299
81.04	-9.1393
81.06	-9.2617
81.08	-9.3793
81.1	-9.5304
81.12	-9.6766
81.14	-9.8438
81.16	-10
81.18	-10.157
81.2	-10.378
81.22	-10.561
81.24	-10.802
81.26	-11.022
81.28	-11.256
81.3	-11.506
81.32	-11.731
81.34	-12.008
81.36	-12.261
81.38	-12.555
81.4	-12.85
81.42	-13.166
81.44	-13.513
81.46	-13.858
81.48	-14.255
81.5	-14.624
81.52	-15.05
81.54	-15.455
81.56	-15.908
81.58	-16.362
81.6	-16.849
81.62	-17.346
81.64	-17.854
81.66	-18.4
81.68	-18.914
81.7	-19.493
81.72	-20.034
81.74	-20.643
81.76	-21.234
81.78	-21.863
81.8	-22.477
81.82	-23.135
81.84	-23.756
81.86	-24.416
81.88	-25.083
81.9	-25.755
81.92	-26.437
81.94	-27.109
81.96	-27.818
81.98	-28.487
82	-29.232
82.02	-29.919
82.04	-30.678
82.06	-31.429
82.08	-32.116
82.1	-32.876
82.12	-33.595
82.14	-34.371
82.16	-35.097
82.18	-35.931
82.2	-36.594
82.22	-37.387
82.24	-38.188
82.26	-38.88
82.28	-39.935
82.3	-40.827
82.32	-41.586
82.34	-42.355
82.36	-43.121
82.38	-43.814
82.4	-44.669
82.42	-45.412
82.44	-46.138
82.46	-46.958
82.48	-47.56
82.5	-48.391
82.52	-48.967
82.54	-49.765
82.56	-50.365
82.58	-51.047
82.6	-51.833
82.62	-52.455
82.64	-53.275
82.66	-53.828
82.68	-54.566
82.7	-55.095
82.72	-55.748
82.74	-56.423
82.76	-56.933
82.78	-57.645
82.8	-58.071
82.82	-58.738
82.84	-59.257
82.86	-59.808
82.88	-60.445
82.9	-60.797
82.92	-61.465
82.94	-61.78
82.96	-62.342
82.98	-62.781
83	-63.156
83.02	-63.687
83.04	-63.861
83.06	-64.393
83.08	-64.571
83.1	-64.919
83.12	-65.28
83.14	-65.368
83.16	-65.835
83.18	-65.874
83.2	-66.242
83.22	-66.396
83.24	-66.571
83.26	-66.76
83.28	-66.99
83.3	-67.404
83.32	-67.498
83.34	-67.642
83.36	-67.736
83.38	-67.62
83.4	-67.77
83.42	-67.632
83.44	-67.57
83.46	-67.562
83.48	-67.23
83.5	-67.249
83.52	-66.974
83.54	-66.867
83.56	-66.738
83.58	-66.427
83.6	-66.351
83.62	-65.947
83.64	-65.797
83.66	-65.497
83.68	-65.13
83.7	-64.955
83.72	-64.384
83.74	-64.177
83.76	-63.83
83.78	-63.412
83.8	-63.204
83.82	-62.621
83.84	-62.356
83.86	-61.887
83.88	-61.41
83.9	-61.078
83.92	-60.44
83.94	-60.114
83.96	-59.569
83.98	-59.09
84	-58.702
84.02	-58.033
84.04	-57.697
84.06	-57.099
84.08	-56.534
84.1	-56.055
84.12	-55.339
84.14	-54.905
84.16	-54.281
84.18	-53.721
84.2	-53.214
84.22	-52.481
84.24	-52.031
84.26	-51.321
84.28	-50.834
84.3	-50.286
84.32	-49.483
84.34	-48.971
84.36	-48.22
84.38	-47.666
84.4	-47.107
84.42	-46.393
84.44	-45.921
84.46	-45.222
84.48	-44.632
84.5	-44.09
84.52	-43.353
84.54	-42.842
84.56	-42.17
84.58	-41.6
84.6	-41.057
84.62	-40.39
84.64	-39.896
84.66	-39.223
84.68	-38.645
84.7	-38.085
84.72	-37.404
84.74	-36.903
84.76	-36.298
84.78	-35.747
84.8	-35.204
84.82	-34.61
84.84	-34.117
84.86	-33.517
84.88	-32.994
84.9	-32.474
84.92	-31.889
84.94	-31.439
84.96	-30.895
84.98	-30.433
85	-29.927
85.02	-29.397
85.04	-28.995
85.06	-28.486
85.08	-28.072
85.1	-27.624
85.12	-27.137
85.14	-26.75
85.16	-26.292
85.18	-25.894
85.2	-25.492
85.22	-25.046
85.24	-24.693
85.26	-24.259
85.28	-23.926
85.3	-23.552
85.32	-23.129
85.34	-22.799
85.36	-22.401
85.38	-22.068
85.4	-21.725
85.42	-21.359
85.44	-21.066
85.46	-20.705
85.48	-20.393
85.5	-20.072
85.52	-19.739
85.54	-19.461
85.56	-19.13
85.58	-18.854
85.6	-18.549
85.62	-18.242
85.64	-18.007
85.66	-17.706
85.68	-17.46
85.7	-17.19
85.72	-16.888
85.74	-16.651
85.76	-16.365
85.78	-16.13
85.8	-15.869
85.82	-15.604
85.84	-15.412
85.86	-15.153
85.88	-14.934
85.9	-14.703
85.92	-14.439
85.94	-14.236
85.96	-13.993
85.98	-13.796
86	-13.583
86.02	-13.363
86.04	-13.185
86.06	-12.966
86.08	-12.778
86.1	-12.586
86.12	-12.382
86.14	-12.214
86.16	-12.013
86.18	-11.837
86.2	-11.663
86.22	-11.479
86.24	-11.33
86.26	-11.151
86.28	-10.991
86.3	-10.822
86.32	-10.643
86.34	-10.497
86.36	-10.325
86.38	-10.176
86.4	-10.026
86.42	-9.8619
86.44	-9.7389
86.46	-9.5866
86.48	-9.4352
86.5	-9.3
86.52	-9.1296
86.54	-9.0038
86.56	-8.8785
86.58	-8.7544
86.6	-8.6342
86.62	-8.4978
86.64	-8.38
86.66	-8.2501
86.68	-8.1313
86.7	-8.0273
86.72	-7.9041
86.74	-7.8041
86.76	-7.6852
86.78	-7.5718
86.8	-7.4917
86.82	-7.3815
86.84	-7.2894
86.86	-7.1892
86.88	-7.0728
86.9	-6.9813
86.92	-6.885
86.94	-6.796
86.96	-6.6959
86.98	-6.598
87	-6.5265
87.02	-6.4345
87.04	-6.3553
87.06	-6.2762
87.08	-6.182
87.1	-6.1087
87.12	-6.0196
87.14	-5.9402
87.16	-5.8758
87.18	-5.795
87.2	-5.7252
87.22	-5.6479
87.24	-5.5801
87.26	-5.518
87.28	-5.4445
87.3	-5.3827
87.32	-5.3102
87.34	-5.2369
87.36	-5.1816
87.38	-5.1147
87.4	-5.056
87.42	-4.9996
87.44	-4.9342
87.46	-4.8824
87.48	-4.8222
87.5	-4.7625
87.52	-4.7133
87.54	-4.6538
87.56	-4.5983
87.58	-4.5428
87.6	-4.4935
87.62	-4.453
87.64	-4.3973
87.66	-4.3481
87.68	-4.3047
87.7	-4.2506
87.72	-4.2092
87.74	-4.1631
87.76	-4.1097
87.78	-4.0688
87.8	-4.0176
87.82	-3.9744
87.84	-3.9493
87.86	-3.908
87.88	-3.8732
87.9	-3.8326
87.92	-3.784
87.94	-3.7483
87.96	-3.7016
87.98	-3.6658
88	-3.6286
88.02	-3.5868
88.04	-3.5649
88.06	-3.5293
88.08	-3.498
88.1	-3.471
88.12	-3.4224
88.14	-3.3902
88.16	-3.3568
88.18	-3.3209
88.2	-3.305
88.22	-3.2746
88.24	-3.2466
88.26	-3.2211
88.28	-3.1876
88.3	-3.1626
88.32	-3.1321
88.34	-3.0989
88.36	-3.0739
88.38	-3.0439
88.4	-3.0152
88.42	-2.9915
88.44	-2.9632
88.46	-2.9403
88.48	-2.9137
88.5	-2.8852
88.52	-2.8701
88.54	-2.846
88.56	-2.8241
88.58	-2.805
88.6	-2.7763
88.62	-2.7545
88.64	-2.7297
88.66	-2.7038
88.68	-2.6854
88.7	-2.6624
88.72	-2.6372
88.74	-2.6193
88.76	-2.5958
88.78	-2.576
88.8	-2.5607
88.82	-2.5397
88.84	-2.5282
88.86	-2.5104
88.88	-2.4925
88.9	-2.48
88.92	-2.4565
88.94	-2.4381
88.96	-2.4233
88.98	-2.4032
89	-2.3889
89.02	-2.3737
89.04	-2.3524
89.06	-2.3395
89.08	-2.3189
89.1	-2.3007
89.12	-2.2897
89.14	-2.272
89.16	-2.2578
89.18	-2.2428
89.2	-2.2271
89.22	-2.2162
89.24	-2.1994
89.26	-2.1858
89.28	-2.1744
89.3	-2.1582
89.32	-2.1487
89.34	-2.1337
89.36	-2.1209
89.38	-2.1089
89.4	-2.095
89.42	-2.0856
89.44	-2.0686
89.46	-2.0574
89.48	-2.0438
89.5	-2.0294
89.52	-2.0218
89.54	-2.0085
89.56	-2.0008
89.58	-1.9874
89.6	-1.9787
89.62	-1.9677
89.64	-1.9574
89.66	-1.9491
89.68	-1.9361
89.7	-1.9286
89.72	-1.9141
89.74	-1.9054
89.76	-1.8916
89.78	-1.8813
89.8	-1.8703
89.82	-1.8599
89.84	-1.8526
89.86	-1.8418
89.88	-1.8346
89.9	-1.8229
89.92	-1.8181
89.94	-1.8077
89.96	-1.8026
89.98	-1.793
90	-1.7858
90.02	-1.776
90.04	-1.7679
90.06	-1.7591
90.08	-1.7509
90.1	-1.7445
90.12	-1.7346
90.14	-1.7285
90.16	-1.7181
90.18	-1.712
90.2	-1.7025
90.22	-1.6977
90.24	-1.6874
90.26	-1.6823
90.28	-1.6722
90.3	-1.6656
90.32	-1.6586
90.34	-1.6525
90.36	-1.6462
90.38	-1.639
90.4	-1.6354
90.42	-1.628
90.44	-1.6251
90.46	-1.6178
90.48	-1.6146
90.5	-1.6069
90.52	-1.6012
90.54	-1.5936
90.56	-1.5852
90.58	-1.5769
90.6	-1.5705
90.62	-1.5655
90.64	-1.5592
90.66	-1.5561
90.68	-1.5486
90.7	-1.5455
90.72	-1.5373
90.74	-1.5324
90.76	-1.5277
90.78	-1.5225
90.8	-1.5187
90.82	-1.5117
90.84	-1.5092
90.86	-1.5026
90.88	-1.4996
90.9	-1.4935
90.92	-1.4884
90.94	-1.4826
90.96	-1.4774
90.98	-1.474
91	-1.4681
91.02	-1.4662
91.04	-1.4586
91.06	-1.4546
91.08	-1.451
91.1	-1.4468
91.12	-1.4456
91.14	-1.4409
91.16	-1.4373
91.18	-1.431
91.2	-1.4254
91.22	-1.4188
91.24	-1.4142
91.26	-1.4101
91.28	-1.4048
91.3	-1.4029
91.32	-1.3972
91.34	-1.3949
91.36	-1.3911
91.38	-1.3872
91.4	-1.3864
91.42	-1.3818
91.44	-1.3818
91.46	-1.3777
91.48	-1.3747
91.5	-1.3706
91.52	-1.3644
91.54	-1.3608
91.56	-1.3552
91.58	-1.3527
91.6	-1.3474
91.62	-1.3448
91.64	-1.341
91.66	-1.3368
91.68	-1.3364
91.7	-1.3315
91.72	-1.3303
91.74	-1.3257
91.76	-1.3229
91.78	-1.3204
91.8	-1.3162
91.82	-1.3156
91.84	-1.3092
91.86	-1.3066
91.88	-1.3027
91.9	-1.2989
91.92	-1.2989
91.94	-1.2953
91.96	-1.2942
91.98	-1.2898
92	-1.2889
92.02	-1.287
92.04	-1.2843
92.06	-1.2842
92.08	-1.2775
92.1	-1.2755
92.12	-1.2714
92.14	-1.2678
92.16	-1.2672
92.18	-1.263
92.2	-1.2628
92.22	-1.2593
92.24	-1.2584
92.26	-1.2573
92.28	-1.2533
92.3	-1.2534
92.32	-1.2453
92.34	-1.2416
92.36	-1.2393
92.38	-1.2361
92.4	-1.2374
92.42	-1.2341
92.44	-1.2353
92.46	-1.2332
92.48	-1.2325
92.5	-1.2324
92.52	-1.228
92.54	-1.2277
92.56	-1.2218
92.58	-1.2192
92.6	-1.2181
92.62	-1.215
92.64	-1.2159
92.66	-1.2127
92.68	-1.2123
92.7	-1.2105
92.72	-1.2079
92.74	-1.2073
92.76	-1.2036
92.78	-1.2034
92.8	-1.2002
92.82	-1.198
92.84	-1.197
92.86	-1.1938
92.88	-1.1937
92.9	-1.1906
92.92	-1.1889
92.94	-1.1875
92.96	-1.1849
92.98	-1.1848
93	-1.1818
93.02	-1.1811
93.04	-1.1798
93.06	-1.1777
93.08	-1.1779
93.1	-1.1751
93.12	-1.1741
93.14	-1.1719
93.16	-1.1711
93.18	-1.1716
93.2	-1.1682
93.22	-1.1682
93.24	-1.165
93.26	-1.1628
93.28	-1.1637
93.3	-1.1615
93.32	-1.1628
93.34	-1.1615
93.36	-1.1603
93.38	-1.1605
93.4	-1.1579
93.42	-1.1588
93.44	-1.1556
93.46	-1.1544
93.48	-1.154
93.5	-1.1517
93.52	-1.1531
93.54	-1.1514
93.56	-1.1512
93.58	-1.1505
93.6	-1.1486
93.62	-1.1497
93.64	-1.1472
93.66	-1.1474
93.68	-1.1474
93.7	-1.1459
93.72	-1.147
93.74	-1.1447
93.76	-1.1446
93.78	-1.1438
93.8	-1.1415
93.82	-1.1418
93.84	-1.1377
93.86	-1.137
93.88	-1.1363
93.9	-1.1345
93.92	-1.1358
93.94	-1.1339
93.96	-1.1338
93.98	-1.1327
94	-1.1303
94.02	-1.1306
94.04	-1.127
94.06	-1.1262
94.08	-1.1251
94.1	-1.1237
94.12	-1.1258
94.14	-1.1247
94.16	-1.1255
94.18	-1.1246
94.2	-1.1234
94.22	-1.1242
94.24	-1.122
94.26	-1.1226
94.28	-1.1215
94.3	-1.1204
94.32	-1.124
94.34	-1.1233
94.36	-1.1244
94.38	-1.1241
94.4	-1.122
94.42	-1.1229
94.44	-1.1192
94.46	-1.1192
94.48	-1.1176
94.5	-1.1154
94.52	-1.1179
94.54	-1.1162
94.56	-1.1185
94.58	-1.1192
94.6	-1.1178
94.62	-1.1192
94.64	-1.1165
94.66	-1.1167
94.68	-1.1166
94.7	-1.1158
94.72	-1.1165
94.74	-1.1146
94.76	-1.1151
94.78	-1.1153
94.8	-1.115
94.82	-1.1165
94.84	-1.1143
94.86	-1.1139
94.88	-1.1144
94.9	-1.1131
94.92	-1.1149
94.94	-1.1141
94.96	-1.1144
94.98	-1.115
95	-1.1136
95.02	-1.1153
95.04	-1.1143
95.06	-1.1141
95.08	-1.1148
95.1	-1.1131
95.12	-1.1133
95.14	-1.1122
95.16	-1.1111
95.18	-1.1128
95.2	-1.1081
95.22	-1.1075
95.24	-1.1078
95.26	-1.1069
95.28	-1.1112
95.3	-1.1117
95.32	-1.1182
95.34	-1.1227
95.36	-1.1245
95.38	-1.1292
95.4	-1.1303
95.42	-1.1325
95.44	-1.1355
95.46	-1.1358
95.48	-1.1379
95.5	-1.1388
95.52	-1.1385
95.54	-1.1411
95.56	-1.1406
95.58	-1.1421
95.6	-1.1445
95.62	-1.1448
95.64	-1.148
95.66	-1.1482
95.68	-1.1502
95.7	-1.1533
95.72	-1.1528
95.74	-1.1556
95.76	-1.1562
95.78	-1.1565
95.8	-1.1611
95.82	-1.1619
95.84	-1.1648
95.86	-1.1677
95.88	-1.1667
95.9	-1.1688
95.92	-1.1675
95.94	-1.168
95.96	-1.17
95.98	-1.1696
96	-1.1727
96.02	-1.1737
96.04	-1.176
96.06	-1.1803
96.08	-1.1794
96.1	-1.1811
96.12	-1.1819
96.14	-1.1814
96.16	-1.1833
96.18	-1.1848
96.2	-1.183
96.22	-1.1857
96.24	-1.1823
96.26	-1.1822
96.28	-1.1881
96.3	-1.1913
96.32	-1.2111
96.34	-1.2222
96.36	-1.2343
96.38	-1.2466
96.4	-1.2519
96.42	-1.2604
96.44	-1.2653
96.46	-1.27
96.48	-1.2769
96.5	-1.2812
96.52	-1.2869
96.54	-1.2939
96.56	-1.2967
96.58	-1.3026
96.6	-1.3075
96.62	-1.3107
96.64	-1.3191
96.66	-1.3239
96.68	-1.3297
96.7	-1.3375
96.72	-1.3409
96.74	-1.3463
96.76	-1.3534
96.78	-1.3577
96.8	-1.3667
96.82	-1.3731
96.84	-1.378
96.86	-1.3857
96.88	-1.3881
96.9	-1.3937
96.92	-1.3986
96.94	-1.402
96.96	-1.4089
96.98	-1.4135
97	-1.4193
97.02	-1.4271
97.04	-1.4326
97.06	-1.4392
97.08	-1.4473
97.1	-1.4529
97.12	-1.4593
97.14	-1.4663
97.16	-1.4693
97.18	-1.4776
97.2	-1.4794
97.22	-1.4851
97.24	-1.4895
97.26	-1.4929
97.28	-1.5025
97.3	-1.5125
97.32	-1.5358
97.34	-1.555
97.36	-1.5747
97.38	-1.5914
97.4	-1.6094
97.42	-1.6244
97.44	-1.6373
97.46	-1.6526
97.48	-1.6623
97.5	-1.6771
97.52	-1.686
97.54	-1.6952
97.56	-1.712
97.58	-1.7234
97.6	-1.7383
97.62	-1.7525
97.64	-1.7617
97.66	-1.7765
97.68	-1.7852
97.7	-1.7967
97.72	-1.8128
97.74	-1.8253
97.76	-1.8428
97.78	-1.8558
97.8	-1.8705
97.82	-1.8838
97.84	-1.8974
97.86	-1.914
97.88	-1.9241
97.9	-1.9391
97.92	-1.9508
97.94	-1.9646
97.96	-1.9805
97.98	-1.9949
98	-2.0111
98.02	-2.0235
98.04	-2.0413
98.06	-2.0545
98.08	-2.0718
98.1	-2.0866
98.12	-2.1009
98.14	-2.1163
98.16	-2.1287
98.18	-2.1458
98.2	-2.1577
98.22	-2.1766
98.24	-2.184
98.26	-2.2002
98.28	-2.2154
98.3	-2.2345
98.32	-2.2719
98.34	-2.3022
98.36	-2.3316
98.38	-2.3594
98.4	-2.3867
98.42	-2.4123
98.44	-2.4396
98.46	-2.4634
98.48	-2.4895
98.5	-2.5123
98.52	-2.5387
98.54	-2.5616
98.56	-2.5853
98.58	-2.607
98.6	-2.6312
98.62	-2.6531
98.64	-2.6808
98.66	-2.7063
98.68	-2.7344
98.7	-2.7611
98.72	-2.7901
98.74	-2.8212
98.76	-2.8471
98.78	-2.8795
98.8	-2.9011
98.82	-2.9308
98.84	-2.9544
98.86	-2.9827
98.88	-3.0098
98.9	-3.0383
98.92	-3.066
98.94	-3.0903
98.96	-3.1281
98.98	-3.1556
99	-3.1942
99.02	-3.2259
99.04	-3.2544
99.06	-3.2836
99.08	-3.3128
99.1	-3.3455
99.12	-3.3757
99.14	-3.4114
99.16	-3.4371
99.18	-3.4714
99.2	-3.5007
99.22	-3.5332
99.24	-3.5687
99.26	-3.6002
99.28	-3.6403
99.3	-3.6706
99.32	-3.7172
99.34	-3.7545
99.36	-3.7885
99.38	-3.8243
99.4	-3.8522
99.42	-3.8881
99.44	-3.9214
99.46	-3.9615
99.48	-3.9938
99.5	-4.033
99.52	-4.0627
99.54	-4.0928
99.56	-4.1422
99.58	-4.1775
99.6	-4.2267
99.62	-4.2675
99.64	-4.3026
99.66	-4.3417
99.68	-4.3797
99.7	-4.4246
99.72	-4.4615
99.74	-4.5073
99.76	-4.5403
99.78	-4.5756
99.8	-4.6189
99.82	-4.6566
99.84	-4.6985
99.86	-4.7348
99.88	-4.7812
99.9	-4.8242
99.92	-4.8727
99.94	-4.9256
99.96	-4.9627
99.98	-5.0115
100	-5.0522
100.02	-5.092
100.04	-5.1471
100.06	-5.1906
100.08	-5.2437
100.1	-5.288
100.12	-5.3291
100.14	-5.3748
100.16	-5.4216
100.18	-5.4759
100.2	-5.5183
100.22	-5.5612
100.24	-5.6285
100.26	-5.6715
100.28	-5.746
100.3	-5.7987
100.32	-5.7848
100.34	-5.7989
100.36	-5.8167
100.38	-5.8474
100.4	-5.8784
100.42	-5.9179
100.44	-5.9489
100.46	-5.9834
100.48	-6.0234
100.5	-6.0549
100.52	-6.1031
100.54	-6.1372
100.56	-6.1708
100.58	-6.2084
100.6	-6.2372
100.62	-6.2805
100.64	-6.3113
100.66	-6.3538
100.68	-6.3869
100.7	-6.4161
100.72	-6.4701
100.74	-6.5047
100.76	-6.5473
100.78	-6.5865
100.8	-6.6104
100.82	-6.6525
100.84	-6.6832
100.86	-6.728
100.88	-6.7638
100.9	-6.8006
100.92	-6.8509
100.94	-6.8856
100.96	-6.9349
100.98	-6.9755
101	-7.0003
101.02	-7.0427
101.04	-7.0851
101.06	-7.1398
101.08	-7.1726
101.1	-7.217
101.12	-7.2576
101.14	-7.2944
101.16	-7.3512
101.18	-7.4009
101.2	-7.4398
101.22	-7.4957
101.24	-7.5522
101.26	-7.6194
101.28	-7.7106
101.3	-7.7964
101.32	-7.7789
101.34	-7.817
101.36	-7.8781
101.38	-7.9492
101.4	-8.0407
101.42	-8.1419
101.44	-8.2467
101.46	-8.3746
101.48	-8.4965
101.5	-8.6306
101.52	-8.7906
101.54	-8.9347
101.56	-9.1248
101.58	-9.302
101.6	-9.479
101.62	-9.677
101.64	-9.8766
101.66	-10.114
101.68	-10.351
101.7	-10.604
101.72	-10.879
101.74	-11.133
101.76	-11.481
101.78	-11.795
101.8	-12.128
101.82	-12.495
101.84	-12.838
101.86	-13.235
101.88	-13.653
101.9	-14.069
101.92	-14.556
101.94	-14.993
101.96	-15.522
101.98	-16.029
102	-16.533
102.02	-17.096
102.04	-17.639
102.06	-18.252
102.08	-18.819
102.1	-19.392
102.12	-20.051
102.14	-20.645
102.16	-21.34
102.18	-22.021
102.2	-22.635
102.22	-23.351
102.24	-24.033
102.26	-24.738
102.28	-25.571
102.3	-26.317
102.32	-27.063
102.34	-27.769
102.36	-28.495
102.38	-29.3
102.4	-29.93
102.42	-30.762
102.44	-31.488
102.46	-32.263
102.48	-33.086
102.5	-33.774
102.52	-34.623
102.54	-35.372
102.56	-36.106
102.58	-36.948
102.6	-37.664
102.62	-38.539
102.64	-39.292
102.66	-40.024
102.68	-40.906
102.7	-41.562
102.72	-42.389
102.74	-43.221
102.76	-43.835
102.78	-44.708
102.8	-45.349
102.82	-46.081
102.84	-46.958
102.86	-47.563
102.88	-48.396
102.9	-49.048
102.92	-49.73
102.94	-50.558
102.96	-51.04
102.98	-51.788
103	-52.51
103.02	-53.065
103.04	-53.84
103.06	-54.35
103.08	-54.99
103.1	-55.639
103.12	-56.056
103.14	-56.733
103.16	-57.207
103.18	-57.703
103.2	-58.376
103.22	-58.707
103.24	-59.271
103.26	-59.693
103.28	-60.017
103.3	-60.585
103.32	-60.837
103.34	-61.259
103.36	-61.719
103.38	-61.874
103.4	-62.296
103.42	-62.504
103.44	-62.686
103.46	-63.056
103.48	-63.062
103.5	-63.32
103.52	-63.515
103.54	-63.496
103.56	-63.801
103.58	-63.78
103.6	-63.851
103.62	-64.006
103.64	-63.805
103.66	-63.932
103.68	-63.9
103.7	-63.733
103.72	-63.876
103.74	-63.632
103.76	-63.613
103.78	-63.602
103.8	-63.235
103.82	-63.244
103.84	-63.031
103.86	-62.737
103.88	-62.718
103.9	-62.342
103.92	-62.152
103.94	-61.996
103.96	-61.561
103.98	-61.403
104	-61.158
104.02	-60.74
104.04	-60.588
104.06	-60.133
104.08	-59.792
104.1	-59.547
104.12	-58.996
104.14	-58.729
104.16	-58.36
104.18	-57.846
104.2	-57.59
104.22	-57.05
104.24	-56.577
104.26	-56.224
104.28	-55.586
104.3	-55.174
104.32	-54.766
104.34	-54.135
104.36	-53.783
104.38	-53.2
104.4	-52.59
104.42	-52.161
104.44	-51.385
104.46	-50.911
104.48	-50.394
104.5	-49.689
104.52	-49.222
104.54	-48.576
104.56	-47.95
104.58	-47.472
104.6	-46.803
104.62	-46.26
104.64	-45.747
104.66	-45.037
104.68	-44.576
104.7	-43.998
104.72	-43.29
104.74	-42.817
104.76	-42.143
104.78	-41.54
104.8	-41.054
104.82	-40.377
104.84	-39.846
104.86	-39.286
104.88	-38.546
104.9	-38.053
104.92	-37.482
104.94	-36.86
104.96	-36.384
104.98	-35.751
105	-35.168
105.02	-34.665
105.04	-34.021
105.06	-33.53
105.08	-33.017
105.1	-32.419
105.12	-31.984
105.14	-31.425
105.16	-30.9
105.18	-30.438
105.2	-29.859
105.22	-29.402
105.24	-28.925
105.26	-28.392
105.28	-28.001
105.3	-27.525
105.32	-26.996
105.34	-26.606
105.36	-26.159
105.38	-25.715
105.4	-25.379
105.42	-24.897
105.44	-24.505
105.46	-24.122
105.48	-23.652
105.5	-23.303
105.52	-22.905
105.54	-22.494
105.56	-22.173
105.58	-21.788
105.6	-21.416
105.62	-21.104
105.64	-20.717
105.66	-20.389
105.68	-20.062
105.7	-19.696
105.72	-19.443
105.74	-19.115
105.76	-18.767
105.78	-18.495
105.8	-18.152
105.82	-17.853
105.84	-17.593
105.86	-17.275
105.88	-17.006
105.9	-16.724
105.92	-16.425
105.94	-16.177
105.96	-15.906
105.98	-15.669
106	-15.39
106.02	-15.124
106.04	-14.91
106.06	-14.644
106.08	-14.443
106.1	-14.203
106.12	-13.942
106.14	-13.724
106.16	-13.477
106.18	-13.273
106.2	-13.051
106.22	-12.847
106.24	-12.616
106.26	-12.401
106.28	-12.216
106.3	-12.004
106.32	-11.836
106.34	-11.631
106.36	-11.443
106.38	-11.251
106.4	-11.062
106.42	-10.886
106.44	-10.703
106.46	-10.54
106.48	-10.368
106.5	-10.215
106.52	-10.043
106.54	-9.8969
106.56	-9.7326
106.58	-9.5859
106.6	-9.4256
106.62	-9.2846
106.64	-9.1186
106.66	-8.9768
106.68	-8.8342
106.7	-8.6942
106.72	-8.57
106.74	-8.4326
106.76	-8.3171
106.78	-8.1845
106.8	-8.0668
106.82	-7.9326
106.84	-7.8249
106.86	-7.6982
106.88	-7.5869
106.9	-7.4673
106.92	-7.3504
106.94	-7.2377
106.96	-7.1315
106.98	-7.0255
107	-6.9322
107.02	-6.8375
107.04	-6.7294
107.06	-6.6367
107.08	-6.5407
107.1	-6.454
107.12	-6.3595
107.14	-6.2768
107.16	-6.1767
107.18	-6.0906
107.2	-5.9999
107.22	-5.9143
107.24	-5.8315
107.26	-5.7467
107.28	-5.6731
107.3	-5.5887
107.32	-5.5265
107.34	-5.4443
107.36	-5.3821
107.38	-5.3075
107.4	-5.2329
107.42	-5.1636
107.44	-5.0863
107.46	-5.0208
107.48	-4.9487
107.5	-4.8879
107.52	-4.8177
107.54	-4.7589
107.56	-4.695
107.58	-4.6356
107.6	-4.5812
107.62	-4.5195
107.64	-4.4694
107.66	-4.4073
107.68	-4.357
107.7	-4.2988
107.72	-4.2466
107.74	-4.1941
107.76	-4.139
107.78	-4.0923
107.8	-4.0323
107.82	-3.9886
107.84	-3.937
107.86	-3.8926
107.88	-3.8507
107.9	-3.805
107.92	-3.7697
107.94	-3.7247
107.96	-3.6829
107.98	-3.6359
108	-3.5921
108.02	-3.5488
108.04	-3.5064
108.06	-3.4707
108.08	-3.4314
108.1	-3.4004
108.12	-3.3612
108.14	-3.3268
108.16	-3.2905
108.18	-3.2522
108.2	-3.2258
108.22	-3.1875
108.24	-3.1626
108.26	-3.1281
108.28	-3.0924
108.3	-3.0617
108.32	-3.0128
108.34	-2.9795
108.36	-2.9441
108.38	-2.9155
108.4	-2.8872
108.42	-2.857
108.44	-2.8386
108.46	-2.8088
108.48	-2.7897
108.5	-2.7618
108.52	-2.7341
108.54	-2.7082
108.56	-2.6756
108.58	-2.6518
108.6	-2.6211
108.62	-2.5974
108.64	-2.574
108.66	-2.55
108.68	-2.5272
108.7	-2.5011
108.72	-2.4774
108.74	-2.4504
108.76	-2.4303
108.78	-2.409
108.8	-2.3883
108.82	-2.372
108.84	-2.3499
108.86	-2.3321
108.88	-2.3128
108.9	-2.2921
108.92	-2.2743
108.94	-2.252
108.96	-2.235
108.98	-2.2142
109	-2.1991
109.02	-2.1837
109.04	-2.1637
109.06	-2.1495
109.08	-2.1269
109.1	-2.1101
109.12	-2.0916
109.14	-2.0719
109.16	-2.0586
109.18	-2.0394
109.2	-2.0263
109.22	-2.0106
109.24	-1.9966
109.26	-1.9849
109.28	-1.9657
109.3	-1.9522
109.32	-1.931
109.34	-1.9136
109.36	-1.8993
109.38	-1.8803
109.4	-1.8712
109.42	-1.8561
109.44	-1.8438
109.46	-1.8317
109.48	-1.816
109.5	-1.8055
109.52	-1.7887
109.54	-1.7762
109.56	-1.7627
109.58	-1.7485
109.6	-1.7387
109.62	-1.7237
109.64	-1.7137
109.66	-1.701
109.68	-1.6896
109.7	-1.6807
109.72	-1.6646
109.74	-1.6548
109.76	-1.6414
109.78	-1.6296
109.8	-1.6219
109.82	-1.6093
109.84	-1.6013
109.86	-1.5898
109.88	-1.5804
109.9	-1.572
109.92	-1.5614
109.94	-1.5541
109.96	-1.5416
109.98	-1.5316
110	-1.5245
110.02	-1.514
110.04	-1.5076
110.06	-1.4968
110.08	-1.4868
110.1	-1.4778
110.12	-1.4665
110.14	-1.46
110.16	-1.4482
110.18	-1.4395
110.2	-1.4312
110.22	-1.4209
110.24	-1.4173
110.26	-1.4087
110.28	-1.4025
110.3	-1.3941
110.32	-1.383
110.34	-1.3758
110.36	-1.3625
110.38	-1.3545
110.4	-1.3448
110.42	-1.3347
110.44	-1.3295
110.46	-1.3198
110.48	-1.3133
110.5	-1.306
110.52	-1.2978
110.54	-1.2921
110.56	-1.283
110.58	-1.2766
110.6	-1.2687
110.62	-1.2609
110.64	-1.2556
110.66	-1.2466
110.68	-1.2404
110.7	-1.2326
110.72	-1.2241
110.74	-1.2187
110.76	-1.2088
110.78	-1.2024
110.8	-1.1956
110.82	-1.1885
110.84	-1.1853
110.86	-1.1782
110.88	-1.1731
110.9	-1.1663
110.92	-1.16
110.94	-1.1561
110.96	-1.1484
110.98	-1.1432
111	-1.1362
111.02	-1.1293
111.04	-1.1253
111.06	-1.1181
111.08	-1.1139
111.1	-1.1081
111.12	-1.1016
111.14	-1.0978
111.16	-1.0902
111.18	-1.0854
111.2	-1.0797
111.22	-1.0726
111.24	-1.069
111.26	-1.0619
111.28	-1.0578
111.3	-1.0532
111.32	-1.0458
111.34	-1.0412
111.36	-1.0331
111.38	-1.0268
111.4	-1.0233
111.42	-1.0177
111.44	-1.0132
111.46	-1.0062
111.48	-1.0001
111.5	-0.99489
111.52	-0.9881
111.54	-0.98469
111.56	-0.97833
111.58	-0.97261
111.6	-0.96839
111.62	-0.96156
111.64	-0.9575
111.66	-0.9521
111.68	-0.94631
111.7	-0.94251
111.72	-0.936
111.74	-0.93194
111.76	-0.92772
111.78	-0.92271
111.8	-0.9196
111.82	-0.91333
111.84	-0.90937
111.86	-0.90526
111.88	-0.89943
111.9	-0.89675
111.92	-0.88993
111.94	-0.8849
111.96	-0.88215
111.98	-0.8763
112	-0.87401
112.02	-0.8695
112.04	-0.86454
112.06	-0.86163
112.08	-0.85565
112.1	-0.85199
112.12	-0.84908
112.14	-0.84397
112.16	-0.84214
112.18	-0.83726
112.2	-0.8344
112.22	-0.83161
112.24	-0.82616
112.26	-0.82352
112.28	-0.81779
112.3	-0.81209
112.32	-0.80966
112.34	-0.80434
112.36	-0.79983
112.38	-0.79532
112.4	-0.78893
112.42	-0.78523
112.44	-0.77912
112.46	-0.7744
112.48	-0.77142
112.5	-0.76593
112.52	-0.76371
112.54	-0.75931
112.56	-0.75604
112.58	-0.7546
112.6	-0.74798
112.62	-0.74379
112.64	-0.73991
112.66	-0.73439
112.68	-0.73195
112.7	-0.72809
112.72	-0.72415
112.74	-0.72131
112.76	-0.71671
112.78	-0.71386
112.8	-0.71133
112.82	-0.70764
112.84	-0.70579
112.86	-0.70186
112.88	-0.69912
112.9	-0.69728
112.92	-0.6918
112.94	-0.68894
112.96	-0.68478
112.98	-0.67991
113	-0.67845
113.02	-0.67432
113.04	-0.67173
113.06	-0.66948
113.08	-0.66416
113.1	-0.66146
113.12	-0.65816
113.14	-0.65395
113.16	-0.65335
113.18	-0.64961
113.2	-0.64722
113.22	-0.64568
113.24	-0.6404
113.26	-0.63749
113.28	-0.63323
113.3	-0.62834
113.32	-0.62646
113.34	-0.62213
113.36	-0.61974
113.38	-0.61781
113.4	-0.6136
113.42	-0.61124
113.44	-0.60828
113.46	-0.60426
113.48	-0.60313
113.5	-0.59964
113.52	-0.59704
113.54	-0.59568
113.56	-0.59137
113.58	-0.589
113.6	-0.58649
113.62	-0.58284
113.64	-0.5804
113.66	-0.57665
113.68	-0.57419
113.7	-0.57263
113.72	-0.56881
113.74	-0.56651
113.76	-0.56405
113.78	-0.55994
113.8	-0.55864
113.82	-0.55627
113.84	-0.55291
113.86	-0.55162
113.88	-0.54713
113.9	-0.54379
113.92	-0.54227
113.94	-0.53848
113.96	-0.53718
113.98	-0.53555
114	-0.532
114.02	-0.53055
114.04	-0.52768
114.06	-0.52475
114.08	-0.52336
114.1	-0.51983
114.12	-0.51831
114.14	-0.51679
114.16	-0.51335
114.18	-0.51187
114.2	-0.50905
114.22	-0.50665
114.24	-0.50521
114.26	-0.50217
114.28	-0.50131
114.3	-0.49932
114.32	-0.49788
114.34	-0.49716
114.36	-0.49397
114.38	-0.4927
114.4	-0.49033
114.42	-0.4882
114.44	-0.48752
114.46	-0.4847
114.48	-0.48439
114.5	-0.48202
114.52	-0.48023
114.54	-0.47874
114.56	-0.47602
114.58	-0.47515
114.6	-0.47166
114.62	-0.47027
114.64	-0.46725
114.66	-0.46548
114.68	-0.46387
114.7	-0.46161
114.72	-0.46102
114.74	-0.45862
114.76	-0.45815
114.78	-0.45575
114.8	-0.45494
114.82	-0.45296
114.84	-0.45136
114.86	-0.44938
114.88	-0.44785
114.9	-0.44678
114.92	-0.44482
114.94	-0.44437
114.96	-0.44229
114.98	-0.44215
115	-0.43983
115.02	-0.43929
115.04	-0.43641
115.06	-0.43538
115.08	-0.43257
115.1	-0.43086
115.12	-0.42827
115.14	-0.42613
115.16	-0.42405
115.18	-0.42156
115.2	-0.42066
115.22	-0.41788
115.24	-0.41784
115.26	-0.41556
115.28	-0.416
115.3	-0.41442
115.32	-0.41553
115.34	-0.41437
115.36	-0.41473
115.38	-0.41403
115.4	-0.41365
115.42	-0.41316
115.44	-0.41209
115.46	-0.41204
115.48	-0.41017
115.5	-0.41017
115.52	-0.40769
115.54	-0.40718
115.56	-0.40502
115.58	-0.40453
115.6	-0.40291
115.62	-0.40209
115.64	-0.40124
115.66	-0.3996
115.68	-0.39937
115.7	-0.39749
115.72	-0.39784
115.74	-0.39614
115.76	-0.39577
115.78	-0.39387
115.8	-0.39306
115.82	-0.39199
115.84	-0.39084
115.86	-0.39047
115.88	-0.38856
115.9	-0.38859
115.92	-0.38634
115.94	-0.38604
115.96	-0.38502
115.98	-0.3844
116	-0.38384
116.02	-0.38227
116.04	-0.3822
116.06	-0.38044
116.08	-0.38012
116.1	-0.3784
116.12	-0.37745
116.14	-0.37641
116.16	-0.37486
116.18	-0.37471
116.2	-0.37233
116.22	-0.37218
116.24	-0.36994
116.26	-0.36905
116.28	-0.36875
116.3	-0.36819
116.32	-0.36929
116.34	-0.36859
116.36	-0.37018
116.38	-0.36957
116.4	-0.37008
116.42	-0.37019
116.44	-0.36933
116.46	-0.36975
116.48	-0.36834
116.5	-0.36874
116.52	-0.36782
116.54	-0.36764
116.56	-0.36729
116.58	-0.36604
116.6	-0.36647
116.62	-0.36499
116.64	-0.36529
116.66	-0.36452
116.68	-0.36393
116.7	-0.36394
116.72	-0.36286
116.74	-0.36339
116.76	-0.362
116.78	-0.36176
116.8	-0.3609
116.82	-0.35955
116.84	-0.36005
116.86	-0.35889
116.88	-0.35932
116.9	-0.35854
116.92	-0.358
116.94	-0.35765
116.96	-0.35653
116.98	-0.35719
117	-0.35557
117.02	-0.35532
117.04	-0.35442
117.06	-0.35312
117.08	-0.35336
117.1	-0.35196
117.12	-0.35252
117.14	-0.35174
117.16	-0.35125
117.18	-0.35124
117.2	-0.34988
117.22	-0.35037
117.24	-0.34853
117.26	-0.34791
117.28	-0.34742
117.3	-0.34646
117.32	-0.34764
117.34	-0.34719
117.36	-0.34807
117.38	-0.34791
117.4	-0.34836
117.42	-0.34932
117.44	-0.34882
117.46	-0.34978
117.48	-0.34906
117.5	-0.3491
117.52	-0.34969
117.54	-0.34904
117.56	-0.3498
117.58	-0.34903
117.6	-0.34884
117.62	-0.34871
117.64	-0.34765
117.66	-0.34812
117.68	-0.34686
117.7	-0.34683
117.72	-0.34609
117.74	-0.34522
117.76	-0.34603
117.78	-0.34527
117.8	-0.34599
117.82	-0.34535
117.84	-0.34503
117.86	-0.3451
117.88	-0.3445
117.9	-0.34542
117.92	-0.34451
117.94	-0.34444
117.96	-0.3446
117.98	-0.3439
118	-0.34433
118.02	-0.34314
118.04	-0.34333
118.06	-0.34308
118.08	-0.3421
118.1	-0.34259
118.12	-0.34161
118.14	-0.34186
118.16	-0.34179
118.18	-0.34143
118.2	-0.34167
118.22	-0.3406
118.24	-0.34099
118.26	-0.34031
118.28	-0.34059
118.3	-0.34142
118.32	-0.34075
118.34	-0.34144
118.36	-0.34088
118.38	-0.34089
118.4	-0.34131
118.42	-0.34059
118.44	-0.34147
118.46	-0.34103
118.48	-0.34169
118.5	-0.34239
118.52	-0.34197
118.54	-0.34329
118.56	-0.34231
118.58	-0.34225
118.6	-0.34271
118.62	-0.34196
118.64	-0.34277
118.66	-0.34211
118.68	-0.34227
118.7	-0.34256
118.72	-0.34158
118.74	-0.34246
118.76	-0.34114
118.78	-0.34094
118.8	-0.34088
118.82	-0.33999
118.84	-0.34085
118.86	-0.34004
118.88	-0.34027
118.9	-0.34015
118.92	-0.33975
118.94	-0.34066
118.96	-0.33947
118.98	-0.33958
119	-0.33938
119.02	-0.33871
119.04	-0.33943
119.06	-0.33871
119.08	-0.33913
119.1	-0.33906
119.12	-0.3385
119.14	-0.33922
119.16	-0.33798
119.18	-0.33808
119.2	-0.33809
119.22	-0.33736
119.24	-0.33816
119.26	-0.33739
119.28	-0.33803
119.3	-0.33835
119.32	-0.33826
119.34	-0.33909
119.36	-0.33811
119.38	-0.33838
119.4	-0.33863
119.42	-0.33784
119.44	-0.33894
119.46	-0.33821
119.48	-0.33865
119.5	-0.33904
119.52	-0.33859
119.54	-0.3395
119.56	-0.33859
119.58	-0.33851
119.6	-0.33879
119.62	-0.33809
119.64	-0.33888
119.66	-0.33827
119.68	-0.33833
119.7	-0.33884
119.72	-0.33792
119.74	-0.33852
119.76	-0.3379
119.78	-0.33763
119.8	-0.3378
119.82	-0.33695
119.84	-0.33724
119.86	-0.33664
119.88	-0.33664
119.9	-0.3375
119.92	-0.33659
119.94	-0.33707
119.96	-0.33722
119.98	-0.33698
120	-0.33771
120.02	-0.33701
120.04	-0.33759
120.06	-0.33793
120.08	-0.33712
120.1	-0.33809
120.12	-0.3371
120.14	-0.3371
120.16	-0.33723
120.18	-0.33612
120.2	-0.33714
120.22	-0.33669
120.24	-0.33676
120.26	-0.33742
120.28	-0.33665
120.3	-0.33697
120.32	-0.33704
120.34	-0.33685
120.36	-0.33729
120.38	-0.33631
120.4	-0.3369
120.42	-0.33729
120.44	-0.33652
120.46	-0.33757
120.48	-0.3362
120.5	-0.33569
120.52	-0.33581
120.54	-0.33461
120.56	-0.33555
120.58	-0.33528
120.6	-0.33554
120.62	-0.33644
120.64	-0.33553
120.66	-0.33599
120.68	-0.33618
120.7	-0.33576
120.72	-0.33688
120.74	-0.3365
120.76	-0.33663
120.78	-0.33715
120.8	-0.33612
120.82	-0.33655
120.84	-0.33597
120.86	-0.3355
120.88	-0.33613
120.9	-0.33538
120.92	-0.33604
120.94	-0.33663
120.96	-0.3359
120.98	-0.33664
121	-0.33577
121.02	-0.33566
121.04	-0.33619
121.06	-0.33545
121.08	-0.33604
121.1	-0.33621
121.12	-0.33544
121.14	-0.33606
121.16	-0.33471
121.18	-0.33449
121.2	-0.33455
121.22	-0.33363
121.24	-0.33444
121.26	-0.33424
121.28	-0.3341
121.3	-0.33512
121.32	-0.33393
121.34	-0.33376
121.36	-0.33392
121.38	-0.33297
121.4	-0.33385
121.42	-0.3336
121.44	-0.33343
121.46	-0.33426
121.48	-0.3331
121.5	-0.33299
121.52	-0.33305
121.54	-0.33228
121.56	-0.33302
121.58	-0.33272
121.6	-0.33243
121.62	-0.33298
121.64	-0.33177
121.66	-0.33151
121.68	-0.33198
121.7	-0.3311
121.72	-0.33219
121.74	-0.33239
121.76	-0.33188
121.78	-0.33278
121.8	-0.33127
121.82	-0.33066
121.84	-0.33075
121.86	-0.32965
121.88	-0.33042
121.9	-0.33041
121.92	-0.33009
121.94	-0.33093
121.96	-0.32957
121.98	-0.32927
122	-0.32947
122.02	-0.32828
122.04	-0.32913
122.06	-0.32968
122.08	-0.32921
122.1	-0.33031
122.12	-0.32956
122.14	-0.32924
122.16	-0.32967
122.18	-0.32864
122.2	-0.32896
122.22	-0.32941
122.24	-0.32822
122.26	-0.32836
122.28	-0.3281
122.3	-0.32745
122.32	-0.32851
122.34	-0.328
122.36	-0.3279
122.38	-0.32865
122.4	-0.32679
122.42	-0.32628
122.44	-0.32618
122.46	-0.32528
122.48	-0.3259
122.5	-0.32534
122.52	-0.32517
122.54	-0.32587
122.56	-0.32422
122.58	-0.32431
122.6	-0.32326
122.62	-0.32215
122.64	-0.3227
122.66	-0.32146
122.68	-0.32235
122.7	-0.3227
122.72	-0.32208
122.74	-0.32288
122.76	-0.32163
122.78	-0.32182
122.8	-0.32126
122.82	-0.3207
122.84	-0.32105
122.86	-0.31993
122.88	-0.32075
122.9	-0.3199
122.92	-0.32011
122.94	-0.3196
122.96	-0.31919
122.98	-0.31894
123	-0.31827
123.02	-0.31896
123.04	-0.31795
123.06	-0.31855
123.08	-0.31808
123.1	-0.31843
123.12	-0.31829
123.14	-0.31847
123.16	-0.31836
123.18	-0.31751
123.2	-0.3178
123.22	-0.31655
123.24	-0.31745
123.26	-0.31657
123.28	-0.31707
123.3	-0.31594
123.32	-0.31592
123.34	-0.31488
123.36	-0.31443
123.38	-0.31389
123.4	-0.31322
123.42	-0.31267
123.44	-0.31195
123.46	-0.31207
123.48	-0.31123
123.5	-0.31189
123.52	-0.31054
123.54	-0.31109
123.56	-0.30996
123.58	-0.31059
123.6	-0.30968
123.62	-0.31012
123.64	-0.30945
123.66	-0.30956
123.68	-0.30946
123.7	-0.30943
123.72	-0.30959
123.74	-0.30881
123.76	-0.30901
123.78	-0.30798
123.8	-0.30796
123.82	-0.3065
123.84	-0.30694
123.86	-0.30566
123.88	-0.30561
123.9	-0.30467
123.92	-0.30454
123.94	-0.30433
123.96	-0.30401
123.98	-0.30448
124	-0.30348
124.02	-0.30393
124.04	-0.30285
124.06	-0.30318
124.08	-0.30258
124.1	-0.30261
124.12	-0.30224
124.14	-0.30173
124.16	-0.30215
124.18	-0.30128
124.2	-0.30173
124.22	-0.3007
124.24	-0.30082
124.26	-0.2999
124.28	-0.29985
124.3	-0.29988
124.32	-0.29816
124.34	-0.29784
124.36	-0.29661
124.38	-0.29687
124.4	-0.29506
124.42	-0.29458
124.44	-0.29377
124.46	-0.29279
124.48	-0.29316
124.5	-0.29199
124.52	-0.29241
124.54	-0.29132
124.56	-0.29137
124.58	-0.29077
124.6	-0.29064
124.62	-0.29107
124.64	-0.29011
124.66	-0.29083
124.68	-0.28933
124.7	-0.2891
124.72	-0.28835
124.74	-0.28739
124.76	-0.28757
124.78	-0.28643
124.8	-0.28655
124.82	-0.28508
124.84	-0.28547
124.86	-0.2854
124.88	-0.28478
124.9	-0.28547
124.92	-0.28373
124.94	-0.28377
124.96	-0.28254
124.98	-0.28188
125	-0.28186
125.02	-0.28068
125.04	-0.28105
125.06	-0.27994
125.08	-0.28034
125.1	-0.27969
125.12	-0.27972
125.14	-0.27995
125.16	-0.27866
125.18	-0.27904
125.2	-0.27769
125.22	-0.27755
125.24	-0.27726
125.26	-0.27635
125.28	-0.27625
125.3	-0.27468
125.32	-0.27406
125.34	-0.2726
125.36	-0.27195
125.38	-0.27156
125.4	-0.27008
125.42	-0.27
125.44	-0.26877
125.46	-0.26849
125.48	-0.26782
125.5	-0.26676
125.52	-0.26665
125.54	-0.2652
125.56	-0.26493
125.58	-0.26367
125.6	-0.26308
125.62	-0.26294
125.64	-0.26181
125.66	-0.262
125.68	-0.26067
125.7	-0.26038
125.72	-0.25988
125.74	-0.25874
125.76	-0.2591
125.78	-0.25773
125.8	-0.25794
125.82	-0.25768
125.84	-0.2568
125.86	-0.25712
125.88	-0.25574
125.9	-0.2555
125.92	-0.25435
125.94	-0.25374
125.96	-0.25336
125.98	-0.25205
126	-0.25255
126.02	-0.25146
126.04	-0.25141
126.06	-0.25129
126.08	-0.25031
126.1	-0.25061
126.12	-0.24947
126.14	-0.24952
126.16	-0.24862
126.18	-0.24763
126.2	-0.24752
126.22	-0.246
126.24	-0.24616
126.26	-0.24523
126.28	-0.2444
126.3	-0.24404
126.32	-0.24166
126.34	-0.24098
126.36	-0.23905
126.38	-0.23782
126.4	-0.23749
126.42	-0.23599
126.44	-0.23611
126.46	-0.23479
126.48	-0.23467
126.5	-0.23442
126.52	-0.23322
126.54	-0.23337
126.56	-0.23115
126.58	-0.23039
126.6	-0.22918
126.62	-0.22781
126.64	-0.22767
126.66	-0.22598
126.68	-0.22602
126.7	-0.22517
126.72	-0.22444
126.74	-0.22447
126.76	-0.22312
126.78	-0.22305
126.8	-0.22191
126.82	-0.22094
126.84	-0.22077
126.86	-0.2195
126.88	-0.21937
126.9	-0.21837
126.92	-0.21773
126.94	-0.21764
126.96	-0.21633
126.98	-0.21626
127	-0.21513
127.02	-0.21456
127.04	-0.2145
127.06	-0.21341
127.08	-0.21343
127.1	-0.21234
127.12	-0.21176
127.14	-0.21137
127.16	-0.21024
127.18	-0.21017
127.2	-0.20899
127.22	-0.20869
127.24	-0.20808
127.26	-0.20672
127.28	-0.20656
127.3	-0.20463
127.32	-0.2036
127.34	-0.20249
127.36	-0.20051
127.38	-0.20015
127.4	-0.19842
127.42	-0.19749
127.44	-0.1969
127.46	-0.19563
127.48	-0.19522
127.5	-0.19351
127.52	-0.19319
127.54	-0.19259
127.56	-0.19121
127.58	-0.19128
127.6	-0.18925
127.62	-0.18833
127.64	-0.18757
127.66	-0.18587
127.68	-0.18573
127.7	-0.18432
127.72	-0.18373
127.74	-0.18317
127.76	-0.18202
127.78	-0.18201
127.8	-0.18073
127.82	-0.18017
127.84	-0.17992
127.86	-0.17861
127.88	-0.17902
127.9	-0.17797
127.92	-0.17769
127.94	-0.17748
127.96	-0.17625
127.98	-0.17636
128	-0.1749
128.02	-0.17425
128.04	-0.17395
128.06	-0.17255
128.08	-0.17257
128.1	-0.1714
128.12	-0.17067
128.14	-0.17045
128.16	-0.16893
128.18	-0.16868
128.2	-0.1676
128.22	-0.16661
128.24	-0.16638
128.26	-0.16515
128.28	-0.16493
128.3	-0.16413
128.32	-0.16264
128.34	-0.16225
128.36	-0.16012
128.38	-0.15892
128.4	-0.15818
128.42	-0.15662
128.44	-0.1567
128.46	-0.15542
128.48	-0.15547
128.5	-0.1556
128.52	-0.15416
128.54	-0.15426
128.56	-0.1526
128.58	-0.15156
128.6	-0.15124
128.62	-0.1499
128.64	-0.1499
128.66	-0.14893
128.68	-0.14851
128.7	-0.14843
128.72	-0.14705
128.74	-0.14692
128.76	-0.14574
128.78	-0.14429
128.8	-0.14441
128.82	-0.14296
128.84	-0.14299
128.86	-0.14302
128.88	-0.14124
128.9	-0.14092
128.92	-0.13942
128.94	-0.13832
128.96	-0.13804
128.98	-0.13652
129	-0.13644
129.02	-0.13576
129.04	-0.13507
129.06	-0.13536
129.08	-0.13381
129.1	-0.13344
129.12	-0.13252
129.14	-0.13062
129.16	-0.13091
129.18	-0.12991
129.2	-0.12965
129.22	-0.12981
129.24	-0.1285
129.26	-0.12831
129.28	-0.128
129.3	-0.12739
129.32	-0.12801
129.34	-0.12728
129.36	-0.12696
129.38	-0.12687
129.4	-0.12563
129.42	-0.12574
129.44	-0.12467
129.46	-0.1236
129.48	-0.12358
129.5	-0.12224
129.52	-0.12216
129.54	-0.12211
129.56	-0.12098
129.58	-0.12097
129.6	-0.11977
129.62	-0.11902
129.64	-0.11917
129.66	-0.11818
129.68	-0.11826
129.7	-0.11811
129.72	-0.11695
129.74	-0.11714
129.76	-0.11588
129.78	-0.11521
129.8	-0.11494
129.82	-0.11365
129.84	-0.11368
129.86	-0.11339
129.88	-0.11257
129.9	-0.1127
129.92	-0.11155
129.94	-0.11092
129.96	-0.11095
129.98	-0.1099
130	-0.1102
130.02	-0.11027
130.04	-0.10901
130.06	-0.109
130.08	-0.108
130.1	-0.1073
130.12	-0.10719
130.14	-0.10593
130.16	-0.10578
130.18	-0.10548
130.2	-0.10462
130.22	-0.10474
130.24	-0.10406
130.26	-0.10346
130.28	-0.10391
130.3	-0.10347
130.32	-0.10437
130.34	-0.10499
130.36	-0.10438
130.38	-0.10485
130.4	-0.10446
130.42	-0.10388
130.44	-0.10483
130.46	-0.10447
130.48	-0.1048
130.5	-0.10542
130.52	-0.10424
130.54	-0.10422
130.56	-0.10378
130.58	-0.10279
130.6	-0.10295
130.62	-0.10202
130.64	-0.10192
130.66	-0.1023
130.68	-0.10125
130.7	-0.10126
130.72	-0.10095
130.74	-0.099967
130.76	-0.10052
130.78	-0.10015
130.8	-0.099917
130.82	-0.10054
130.84	-0.099387
130.86	-0.099265
130.88	-0.099195
130.9	-0.098597
130.92	-0.099133
130.94	-0.098613
130.96	-0.098783
130.98	-0.098913
131	-0.098334
131.02	-0.098968
131.04	-0.098067
131.06	-0.097999
131.08	-0.097783
131.1	-0.096976
131.12	-0.097223
131.14	-0.096235
131.16	-0.09638
131.18	-0.095928
131.2	-0.095641
131.22	-0.096054
131.24	-0.095195
131.26	-0.095672
131.28	-0.095384
131.3	-0.09595
131.32	-0.096824
131.34	-0.097209
131.36	-0.098171
131.38	-0.098098
131.4	-0.099001
131.42	-0.098625
131.44	-0.099111
131.46	-0.098562
131.48	-0.09908
131.5	-0.098929
131.52	-0.09893
131.54	-0.099341
131.56	-0.098934
131.58	-0.099807
131.6	-0.099298
131.62	-0.099968
131.64	-0.09936
131.66	-0.099908
131.68	-0.099257
131.7	-0.099563
131.72	-0.099412
131.74	-0.099649
131.76	-0.099573
131.78	-0.099336
131.8	-0.099903
131.82	-0.099796
131.84	-0.10019
131.86	-0.099785
131.88	-0.10015
131.9	-0.099409
131.92	-0.099722
131.94	-0.098664
131.96	-0.099091
131.98	-0.098389
132	-0.09861
132.02	-0.097997
132.04	-0.098458
132.06	-0.098392
132.08	-0.098552
132.1	-0.099169
132.12	-0.098667
132.14	-0.099386
132.16	-0.098756
132.18	-0.099618
132.2	-0.098703
132.22	-0.099161
132.24	-0.0986
132.26	-0.098682
132.28	-0.098694
132.3	-0.098969
132.32	-0.099803
132.34	-0.099851
132.36	-0.10154
132.38	-0.10154
132.4	-0.10312
132.42	-0.1035
132.44	-0.10413
132.46	-0.10429
132.48	-0.10458
132.5	-0.10504
132.52	-0.10453
132.54	-0.10507
132.56	-0.10448
132.58	-0.10512
132.6	-0.10452
132.62	-0.10485
132.64	-0.1046
132.66	-0.10445
132.68	-0.10481
132.7	-0.10415
132.72	-0.10496
132.74	-0.10431
132.76	-0.10501
132.78	-0.10474
132.8	-0.10526
132.82	-0.10571
132.84	-0.10541
132.86	-0.10622
132.88	-0.10548
132.9	-0.106
132.92	-0.10534
132.94	-0.10533
132.96	-0.10529
132.98	-0.10472
133	-0.10533
133.02	-0.10449
133.04	-0.10536
133.06	-0.10496
133.08	-0.10552
133.1	-0.106
133.12	-0.10578
133.14	-0.10672
133.16	-0.10593
133.18	-0.10651
133.2	-0.10604
133.22	-0.10599
133.24	-0.10649
133.26	-0.1062
133.28	-0.10697
133.3	-0.10671
133.32	-0.10749
133.34	-0.10744
133.36	-0.10808
133.38	-0.10922
133.4	-0.10892
133.42	-0.11012
133.44	-0.10957
133.46	-0.10997
133.48	-0.11045
133.5	-0.11063
133.52	-0.11124
133.54	-0.11071
133.56	-0.11148
133.58	-0.11127
133.6	-0.11168
133.62	-0.11227
133.64	-0.11184
133.66	-0.11261
133.68	-0.11187
133.7	-0.11221
133.72	-0.11206
133.74	-0.11189
133.76	-0.11246
133.78	-0.11174
133.8	-0.11256
133.82	-0.11218
133.84	-0.11274
133.86	-0.11337
133.88	-0.11293
133.9	-0.11372
133.92	-0.11293
133.94	-0.11326
133.96	-0.11329
133.98	-0.11309
134	-0.11368
134.02	-0.11296
134.04	-0.11388
134.06	-0.11363
134.08	-0.11414
134.1	-0.11473
134.12	-0.11417
134.14	-0.11492
134.16	-0.11415
134.18	-0.11458
134.2	-0.11458
134.22	-0.11421
134.24	-0.11474
134.26	-0.11396
134.28	-0.11501
134.3	-0.11518
134.32	-0.11571
134.34	-0.11671
134.36	-0.1161
134.38	-0.1169
134.4	-0.11662
134.42	-0.11672
134.44	-0.1173
134.46	-0.1171
134.48	-0.11785
134.5	-0.1174
134.52	-0.11826
134.54	-0.11871
134.56	-0.11844
134.58	-0.11923
134.6	-0.11824
134.62	-0.11843
134.64	-0.11846
134.66	-0.11823
134.68	-0.11896
134.7	-0.11843
134.72	-0.11917
134.74	-0.11902
134.76	-0.11945
134.78	-0.12016
134.8	-0.11944
134.82	-0.12006
134.84	-0.11947
134.86	-0.11948
134.88	-0.12
134.9	-0.1198
134.92	-0.1204
134.94	-0.11985
134.96	-0.1206
134.98	-0.12094
135	-0.12091
135.02	-0.12196
135.04	-0.12108
135.06	-0.12139
135.08	-0.12128
135.1	-0.12091
135.12	-0.12163
135.14	-0.121
135.16	-0.12182
135.18	-0.12166
135.2	-0.12194
135.22	-0.12282
135.24	-0.12211
135.26	-0.12297
135.28	-0.12252
135.3	-0.12248
135.32	-0.12312
135.34	-0.12256
135.36	-0.12355
135.38	-0.12345
135.4	-0.12396
135.42	-0.12467
135.44	-0.12406
135.46	-0.12483
135.48	-0.12421
135.5	-0.12425
135.52	-0.12471
135.54	-0.12428
135.56	-0.12515
135.58	-0.1249
135.6	-0.12566
135.62	-0.12637
135.64	-0.12588
135.66	-0.12668
135.68	-0.12599
135.7	-0.12623
135.72	-0.12618
135.74	-0.12567
135.76	-0.1263
135.78	-0.12587
135.8	-0.12628
135.82	-0.12658
135.84	-0.12606
135.86	-0.12672
135.88	-0.12595
135.9	-0.12605
135.92	-0.12645
135.94	-0.12582
135.96	-0.12724
135.98	-0.12727
136	-0.12788
136.02	-0.1286
136.04	-0.12833
136.06	-0.12917
136.08	-0.12842
136.1	-0.12868
136.12	-0.12869
136.14	-0.12805
136.16	-0.12909
136.18	-0.12866
136.2	-0.12911
136.22	-0.12968
136.24	-0.12889
136.26	-0.12921
136.28	-0.12881
136.3	-0.12875
136.32	-0.12927
136.34	-0.12885
136.36	-0.12967
136.38	-0.1295
136.4	-0.13025
136.42	-0.13123
136.44	-0.13062
136.46	-0.13136
136.48	-0.13071
136.5	-0.1306
136.52	-0.13089
136.54	-0.13011
136.56	-0.13081
136.58	-0.13036
136.6	-0.13042
136.62	-0.1311
136.64	-0.13005
136.66	-0.13028
136.68	-0.13018
136.7	-0.12978
136.72	-0.13045
136.74	-0.12986
136.76	-0.1307
136.78	-0.13107
136.8	-0.13083
136.82	-0.13168
136.84	-0.13076
136.86	-0.13085
136.88	-0.13101
136.9	-0.13036
136.92	-0.13117
136.94	-0.13074
136.96	-0.13115
136.98	-0.13195
137	-0.13127
137.02	-0.13166
137.04	-0.13167
137.06	-0.13179
137.08	-0.13207
137.1	-0.13125
137.12	-0.13215
137.14	-0.13227
137.16	-0.13231
137.18	-0.13325
137.2	-0.13254
137.22	-0.13267
137.24	-0.13293
137.26	-0.13245
137.28	-0.13334
137.3	-0.13311
137.32	-0.13362
137.34	-0.1342
137.36	-0.13361
137.38	-0.13413
137.4	-0.13387
137.42	-0.13365
137.44	-0.13421
137.46	-0.13356
137.48	-0.13419
137.5	-0.13454
137.52	-0.13426
137.54	-0.1351
137.56	-0.13453
137.58	-0.13471
137.6	-0.13513
137.62	-0.13461
137.64	-0.13508
137.66	-0.13461
137.68	-0.13467
137.7	-0.13523
137.72	-0.13459
137.74	-0.13509
137.76	-0.13508
137.78	-0.13455
137.8	-0.13539
137.82	-0.135
137.84	-0.13526
137.86	-0.13622
137.88	-0.13524
137.9	-0.13546
137.92	-0.13551
137.94	-0.13507
137.96	-0.13615
137.98	-0.13596
138	-0.13632
138.02	-0.13687
138.04	-0.13613
138.06	-0.1365
138.08	-0.13627
138.1	-0.13586
138.12	-0.13649
138.14	-0.1358
138.16	-0.1365
138.18	-0.13721
138.2	-0.13664
138.22	-0.13735
138.24	-0.13688
138.26	-0.13657
138.28	-0.13719
138.3	-0.13645
138.32	-0.13715
138.34	-0.1379
138.36	-0.13676
138.38	-0.1372
138.4	-0.13667
138.42	-0.13593
138.44	-0.1366
138.46	-0.13582
138.48	-0.13611
138.5	-0.13644
138.52	-0.13597
138.54	-0.13651
138.56	-0.13692
138.58	-0.13702
138.6	-0.1378
138.62	-0.13761
138.64	-0.13824
138.66	-0.13908
138.68	-0.13828
138.7	-0.13875
138.72	-0.13847
138.74	-0.13776
138.76	-0.13847
138.78	-0.13802
138.8	-0.13808
138.82	-0.13866
138.84	-0.13775
138.86	-0.13784
138.88	-0.13802
138.9	-0.13724
138.92	-0.1384
138.94	-0.13845
138.96	-0.13859
138.98	-0.13963
139	-0.13879
139.02	-0.13892
139.04	-0.13912
139.06	-0.13818
139.08	-0.13917
139.1	-0.13939
139.12	-0.13911
139.14	-0.14013
139.16	-0.13925
139.18	-0.13905
139.2	-0.1395
139.22	-0.13882
139.24	-0.13963
139.26	-0.13953
139.28	-0.13948
139.3	-0.14022
139.32	-0.13921
139.34	-0.13931
139.36	-0.13876
139.38	-0.13839
139.4	-0.13853
139.42	-0.13757
139.44	-0.13829
139.46	-0.13796
139.48	-0.13817
139.5	-0.13852
139.52	-0.13825
139.54	-0.13912
139.56	-0.13849
139.58	-0.13902
139.6	-0.139
139.62	-0.13925
139.64	-0.13952
139.66	-0.1392
139.68	-0.13989
139.7	-0.13913
139.72	-0.13973
139.74	-0.13905
139.76	-0.13939
139.78	-0.13911
139.8	-0.13951
139.82	-0.13994
139.84	-0.1398
139.86	-0.14048
139.88	-0.13973
139.9	-0.14051
139.92	-0.13952
139.94	-0.1401
139.96	-0.13923
139.98	-0.13943
140	-0.13875
140.02	-0.1389
140.04	-0.13863
140.06	-0.13854
140.08	-0.13884
140.1	-0.13862
140.12	-0.13904
140.14	-0.13849
140.16	-0.13928
140.18	-0.13874
140.2	-0.13966
140.22	-0.13917
140.24	-0.13984
140.26	-0.13922
140.28	-0.13949
140.3	-0.13891
140.32	-0.13876
140.34	-0.13804
140.36	-0.13833
140.38	-0.13842
140.4	-0.13808
140.42	-0.13851
140.44	-0.13803
140.46	-0.13868
140.48	-0.13808
140.5	-0.13883
140.52	-0.1381
140.54	-0.1388
140.56	-0.13833
140.58	-0.13854
140.6	-0.13863
140.62	-0.13843
140.64	-0.13876
140.66	-0.13844
140.68	-0.13871
140.7	-0.13773
140.72	-0.13832
140.74	-0.13761
140.76	-0.13792
140.78	-0.13783
140.8	-0.13754
140.82	-0.13785
140.84	-0.13724
140.86	-0.13788
140.88	-0.13706
140.9	-0.13759
140.92	-0.13702
140.94	-0.13721
140.96	-0.13722
140.98	-0.13711
141	-0.13758
141.02	-0.13721
141.04	-0.13763
141.06	-0.13661
141.08	-0.13714
141.1	-0.13655
141.12	-0.13678
141.14	-0.13726
141.16	-0.13668
141.18	-0.13762
141.2	-0.13665
141.22	-0.13703
141.24	-0.13677
141.26	-0.13681
141.28	-0.13687
141.3	-0.13623
141.32	-0.13656
141.34	-0.13561
141.36	-0.13605
141.38	-0.13547
141.4	-0.13543
141.42	-0.13562
141.44	-0.13485
141.46	-0.13533
141.48	-0.13451
141.5	-0.1347
141.52	-0.13445
141.54	-0.13418
141.56	-0.13455
141.58	-0.13392
141.6	-0.13453
141.62	-0.13384
141.64	-0.13416
141.66	-0.13398
141.68	-0.13381
141.7	-0.13441
141.72	-0.13362
141.74	-0.13416
141.76	-0.13348
141.78	-0.1336
141.8	-0.13367
141.82	-0.13321
141.84	-0.13361
141.86	-0.13284
141.88	-0.13306
141.9	-0.13252
141.92	-0.13265
141.94	-0.13328
141.96	-0.13249
141.98	-0.13302
142	-0.13234
142.02	-0.13249
142.04	-0.13247
142.06	-0.1321
142.08	-0.13248
142.1	-0.13166
142.12	-0.13253
142.14	-0.13229
142.16	-0.13265
142.18	-0.13343
142.2	-0.1323
142.22	-0.13281
142.24	-0.13164
142.26	-0.13141
142.28	-0.13115
142.3	-0.13013
142.32	-0.1303
142.34	-0.129
142.36	-0.12938
142.38	-0.12899
142.4	-0.12876
142.42	-0.12923
142.44	-0.1279
142.46	-0.12809
142.48	-0.12728
142.5	-0.12699
142.52	-0.12716
142.54	-0.12652
142.56	-0.12689
142.58	-0.12601
142.6	-0.12657
142.62	-0.12663
142.64	-0.12609
142.66	-0.12664
142.68	-0.12529
142.7	-0.1255
142.72	-0.12491
142.74	-0.1243
142.76	-0.12462
142.78	-0.12357
142.8	-0.12428
142.82	-0.12385
142.84	-0.12429
142.86	-0.12496
142.88	-0.12416
142.9	-0.12475
142.92	-0.12384
142.94	-0.12383
142.96	-0.12385
142.98	-0.12334
143	-0.12371
143.02	-0.12292
143.04	-0.12331
143.06	-0.12304
143.08	-0.12275
143.1	-0.12342
143.12	-0.12224
143.14	-0.12248
143.16	-0.12196
143.18	-0.1217
143.2	-0.12198
143.22	-0.12118
143.24	-0.12163
143.26	-0.12099
143.28	-0.12058
143.3	-0.12044
143.32	-0.11867
143.34	-0.11828
143.36	-0.11681
143.38	-0.11608
143.4	-0.11596
143.42	-0.11511
143.44	-0.11558
143.46	-0.11465
143.48	-0.11499
143.5	-0.11503
143.52	-0.11452
143.54	-0.11508
143.56	-0.11413
143.58	-0.11415
143.6	-0.1137
143.62	-0.11309
143.64	-0.11332
143.66	-0.11222
143.68	-0.11253
143.7	-0.11201
143.72	-0.11146
143.74	-0.11169
143.76	-0.11054
143.78	-0.11051
143.8	-0.11018
143.82	-0.10966
143.84	-0.10999
143.86	-0.10907
143.88	-0.10977
143.9	-0.10924
143.92	-0.10939
143.94	-0.10983
143.96	-0.10864
143.98	-0.10878
144	-0.10813
144.02	-0.10789
144.04	-0.108
144.06	-0.10707
144.08	-0.10744
144.1	-0.10666
144.12	-0.10683
144.14	-0.10696
144.16	-0.10613
144.18	-0.10668
144.2	-0.10546
144.22	-0.10513
144.24	-0.10491
144.26	-0.10395
144.28	-0.10382
144.3	-0.10224
144.32	-0.10135
144.34	-0.10063
144.36	-0.098927
144.38	-0.09863
144.4	-0.097253
144.42	-0.096427
144.44	-0.096197
144.46	-0.094864
144.48	-0.095331
144.5	-0.094563
144.52	-0.094173
144.54	-0.094391
144.56	-0.093233
144.58	-0.093463
144.6	-0.092571
144.62	-0.092056
144.64	-0.092245
144.66	-0.091168
144.68	-0.09164
144.7	-0.091079
144.72	-0.090652
144.74	-0.090847
144.76	-0.089456
144.78	-0.089448
144.8	-0.088491
144.82	-0.087755
144.84	-0.08761
144.86	-0.086121
144.88	-0.086349
144.9	-0.085878
144.92	-0.085207
144.94	-0.085523
144.96	-0.084092
144.98	-0.083586
145	-0.083059
145.02	-0.081966
145.04	-0.082203
145.06	-0.081141
145.08	-0.081241
145.1	-0.081023
145.12	-0.080222
145.14	-0.080678
145.16	-0.079758
145.18	-0.079536
145.2	-0.079156
145.22	-0.077708
145.24	-0.077884
145.26	-0.077169
145.28	-0.076363
145.3	-0.07599
145.32	-0.073814
145.34	-0.072834
145.36	-0.071848
145.38	-0.070577
145.4	-0.070429
145.42	-0.069003
145.44	-0.068565
145.46	-0.067858
145.48	-0.066588
145.5	-0.066659
145.52	-0.065247
145.54	-0.064459
145.56	-0.063877
145.58	-0.062357
145.6	-0.062075
145.62	-0.061077
145.64	-0.060386
145.66	-0.060665
145.68	-0.058829
145.7	-0.058256
145.72	-0.057725
145.74	-0.05652
145.76	-0.056578
145.78	-0.055401
145.8	-0.055067
145.82	-0.055039
145.84	-0.053608
145.86	-0.053265
145.88	-0.052407
145.9	-0.051533
145.92	-0.05162
145.94	-0.05033
145.96	-0.050827
145.98	-0.050857
146	-0.049897
146.02	-0.050158
146.04	-0.048965
146.06	-0.048307
146.08	-0.048159
146.1	-0.046741
146.12	-0.047038
146.14	-0.046604
146.16	-0.045876
146.18	-0.046377
146.2	-0.04465
146.22	-0.044023
146.24	-0.043185
146.26	-0.041396
146.28	-0.041335
146.3	-0.039852
146.32	-0.03867
146.34	-0.038269
146.36	-0.036289
146.38	-0.035093
146.4	-0.034536
146.42	-0.033054
146.44	-0.032954
146.46	-0.03209
146.48	-0.03128
146.5	-0.031351
146.52	-0.029683
146.54	-0.029093
146.56	-0.028174
146.58	-0.026717
146.6	-0.026282
146.62	-0.024773
146.64	-0.024213
146.66	-0.024121
146.68	-0.022312
146.7	-0.021569
146.72	-0.02113
146.74	-0.019643
146.76	-0.020002
146.78	-0.019439
146.8	-0.018797
146.82	-0.019207
146.84	-0.017393
146.86	-0.016714
146.88	-0.016279
146.9	-0.014739
146.92	-0.014858
146.94	-0.014229
146.96	-0.013407
146.98	-0.013557
147	-0.011856
147.02	-0.011092
147.04	-0.010666
147.06	-0.0090968
147.08	-0.0091534
147.1	-0.0087767
147.12	-0.0076733
147.14	-0.0078358
147.16	-0.0064779
147.18	-0.0056449
147.2	-0.00557
147.22	-0.0043094
147.24	-0.0042851
147.26	-0.004129
147.28	-0.0028688
147.3	-0.0028515
147.32	-0.0020367
147.34	-0.0010687
147.36	-0.0010819
147.38	0.00033007
147.4	0.00036468
147.42	0.00045618
147.44	0.0018691
147.46	0.0020615
147.48	0.0029982
147.5	0.0040771
147.52	0.003739
147.54	0.0048023
147.56	0.0047313
147.58	0.0047623
147.6	0.0058966
147.62	0.0055298
147.64	0.0069711
147.66	0.007518
147.68	0.0077722
147.7	0.0090945
147.72	0.0085316
147.74	0.0093192
147.76	0.0094477
147.78	0.0094912
147.8	0.010616
147.82	0.010454
147.84	0.01186
147.86	0.011956
147.88	0.012989
147.9	0.013706
147.92	0.013881
147.94	0.014991
147.96	0.014927
147.98	0.016012
148	0.016284
148.02	0.017618
148.04	0.01777
148.06	0.018079
148.08	0.019167
148.1	0.018799
148.12	0.020497
148.14	0.02067
148.16	0.022047
148.18	0.022518
148.2	0.023078
148.22	0.023063
148.24	0.023471
148.26	0.024034
148.28	0.023447
148.3	0.023559
148.32	0.02223
148.34	0.02206
148.36	0.021065
148.38	0.021378
148.4	0.020577
148.42	0.02106
148.44	0.02039
148.46	0.020965
148.48	0.020637
148.5	0.021121
148.52	0.021033
148.54	0.021423
148.56	0.021495
148.58	0.021465
148.6	0.022018
148.62	0.021846
148.64	0.022808
148.66	0.022239
148.68	0.023473
148.7	0.023083
148.72	0.024333
148.74	0.024054
148.76	0.02504
148.78	0.025235
148.8	0.025186
148.82	0.025255
148.84	0.025213
148.86	0.02568
148.88	0.025292
148.9	0.026012
148.92	0.025644
148.94	0.026778
148.96	0.02652
148.98	0.027396
149	0.027222
149.02	0.02754
149.04	0.027872
149.06	0.027879
149.08	0.028675
149.1	0.028415
149.12	0.029276
149.14	0.028624
149.16	0.029838
149.18	0.02982
149.2	0.030097
149.22	0.030334
149.24	0.029704
149.26	0.030107
149.28	0.028971
149.3	0.029039
149.32	0.026959
149.34	0.026222
149.36	0.0251
149.38	0.023972
149.4	0.024222
149.42	0.023353
149.44	0.023917
149.46	0.022852
149.48	0.023696
149.5	0.023159
149.52	0.023496
149.54	0.023822
149.56	0.022811
149.58	0.023066
149.6	0.022041
149.62	0.022428
149.64	0.021937
149.66	0.02221
149.68	0.022042
149.7	0.021516
149.72	0.022157
149.74	0.021305
149.76	0.022486
149.78	0.022409
149.8	0.022653
149.82	0.022935
149.84	0.02243
149.86	0.023277
149.88	0.022266
149.9	0.02279
149.92	0.022002
149.94	0.021677
149.96	0.021774
149.98	0.020923
150	0.021883
150.02	0.021314
150.04	0.021987
150.06	0.021878
150.08	0.021677
150.1	0.022196
150.12	0.021444
150.14	0.02205
150.16	0.021422
150.18	0.021726
150.2	0.02158
150.22	0.021168
150.24	0.021442
150.26	0.020485
150.28	0.020547
150.3	0.019323
150.32	0.018515
150.34	0.018227
150.36	0.016965
150.38	0.016892
150.4	0.015875
150.42	0.0156
150.44	0.015
150.46	0.014268
150.48	0.014189
150.5	0.01279
150.52	0.013474
150.54	0.012771
150.56	0.013067
150.58	0.013499
150.6	0.012831
150.62	0.013654
150.64	0.01276
150.66	0.013013
150.68	0.012544
150.7	0.011868
150.72	0.012217
150.74	0.011197
150.76	0.011898
150.78	0.011659
150.8	0.011234
150.82	0.011707
150.84	0.010411
150.86	0.010515
150.88	0.0096814
150.9	0.0092491
150.92	0.0094645
150.94	0.0088691
150.96	0.0095843
150.98	0.0090097
151	0.0092517
151.02	0.0091065
151.04	0.0083593
151.06	0.0087535
151.08	0.0078321
151.1	0.0085187
151.12	0.0075721
151.14	0.0069296
151.16	0.0071419
151.18	0.0062699
151.2	0.0070003
151.22	0.0064594
151.24	0.0062231
151.26	0.0064842
151.28	0.0051431
151.3	0.0051207
151.32	0.0035347
151.34	0.0029594
151.36	0.0020401
151.38	0.000658
151.4	0.00098664
151.42	-0.00018586
151.44	0.0002543
151.46	-0.00015719
151.48	-0.0006742
151.5	-0.00038273
151.52	-0.0014957
151.54	-0.0011583
151.56	-0.0020327
151.58	-0.0027532
151.6	-0.0022599
151.62	-0.0031144
151.64	-0.0024551
151.66	-0.0029708
151.68	-0.0032462
151.7	-0.0029898
151.72	-0.0039817
151.74	-0.003522
151.76	-0.0044943
151.78	-0.0046266
151.8	-0.0050844
151.82	-0.0063787
151.84	-0.0057557
151.86	-0.0067183
151.88	-0.0066307
151.9	-0.0068154
151.92	-0.0076015
151.94	-0.007298
151.96	-0.0078821
151.98	-0.0075003
152	-0.0078311
152.02	-0.0083182
152.04	-0.0080375
152.06	-0.0090257
152.08	-0.0085191
152.1	-0.0086612
152.12	-0.0094189
152.14	-0.0091158
152.16	-0.010016
152.18	-0.0095239
152.2	-0.010129
152.22	-0.010551
152.24	-0.010489
152.26	-0.011667
152.28	-0.011505
152.3	-0.012288
152.32	-0.013404
152.34	-0.013446
152.36	-0.015087
152.38	-0.015311
152.4	-0.016222
152.42	-0.017289
152.44	-0.017114
152.46	-0.018207
152.48	-0.017942
152.5	-0.018656
152.52	-0.019279
152.54	-0.01905
152.56	-0.020168
152.58	-0.019673
152.6	-0.020528
152.62	-0.021324
152.64	-0.021095
152.66	-0.022262
152.68	-0.02171
152.7	-0.022026
152.72	-0.022502
152.74	-0.022173
152.76	-0.023356
152.78	-0.023062
152.8	-0.023962
152.82	-0.024887
152.84	-0.02427
152.86	-0.025392
152.88	-0.0246
152.9	-0.024684
152.92	-0.025403
152.94	-0.024738
152.96	-0.025961
152.98	-0.025962
153	-0.026316
153.02	-0.027224
153.04	-0.026486
153.06	-0.027227
153.08	-0.027024
153.1	-0.02727
153.12	-0.028051
153.14	-0.027669
153.16	-0.028938
153.18	-0.029087
153.2	-0.029698
153.22	-0.030924
153.24	-0.030338
153.26	-0.031194
153.28	-0.031523
153.3	-0.031808
153.32	-0.033318
153.34	-0.033329
153.36	-0.034443
153.38	-0.035372
153.4	-0.034977
153.42	-0.035985
153.44	-0.035361
153.46	-0.035888
153.48	-0.035917
153.5	-0.035136
153.52	-0.036623
153.54	-0.036435
153.56	-0.037281
153.58	-0.038355
153.6	-0.037423
153.62	-0.038132
153.64	-0.037615
153.66	-0.037533
153.68	-0.038403
153.7	-0.037814
153.72	-0.038691
153.74	-0.03887
153.76	-0.038996
153.78	-0.040147
153.8	-0.039582
153.82	-0.040359
153.84	-0.040485
153.86	-0.039648
153.88	-0.041265
153.9	-0.041187
153.92	-0.042145
153.94	-0.043537
153.96	-0.042944
153.98	-0.043942
154	-0.043747
154.02	-0.043852
154.04	-0.04482
154.06	-0.04441
154.08	-0.045183
154.1	-0.045389
154.12	-0.045193
154.14	-0.046225
154.16	-0.045709
154.18	-0.045917
154.2	-0.046617
154.22	-0.046156
154.24	-0.047396
154.26	-0.047654
154.28	-0.048052
154.3	-0.049549
154.32	-0.048786
154.34	-0.049177
154.36	-0.049269
154.38	-0.048741
154.4	-0.04988
154.42	-0.049789
154.44	-0.050422
154.46	-0.051459
154.48	-0.050796
154.5	-0.051444
154.52	-0.051398
154.54	-0.050601
154.56	-0.052049
154.58	-0.0519
154.6	-0.053019
154.62	-0.054481
154.64	-0.053593
154.66	-0.054378
154.68	-0.053869
154.7	-0.053223
154.72	-0.054362
154.74	-0.053922
154.76	-0.054907
154.78	-0.055908
154.8	-0.055215
154.82	-0.055851
154.84	-0.055636
154.86	-0.055376
154.88	-0.056005
154.9	-0.055196
154.92	-0.056444
154.94	-0.057307
154.96	-0.057322
154.98	-0.0586
155	-0.058315
155.02	-0.058395
155.04	-0.059358
155.06	-0.058903
155.08	-0.059612
155.1	-0.060273
155.12	-0.059404
155.14	-0.060003
155.16	-0.059799
155.18	-0.059594
155.2	-0.060694
155.22	-0.060435
155.24	-0.061444
155.26	-0.062356
155.28	-0.062299
155.3	-0.063392
155.32	-0.063982
155.34	-0.064337
155.36	-0.065327
155.38	-0.065087
155.4	-0.066017
155.42	-0.067221
155.44	-0.066384
155.46	-0.067062
155.48	-0.06692
155.5	-0.06635
155.52	-0.067349
155.54	-0.067083
155.56	-0.067834
155.58	-0.069082
155.6	-0.068469
155.62	-0.068903
155.64	-0.069563
155.66	-0.069246
155.68	-0.070621
155.7	-0.07106
155.72	-0.071401
155.74	-0.072686
155.76	-0.072202
155.78	-0.072738
155.8	-0.073134
155.82	-0.072667
155.84	-0.073759
155.86	-0.073762
155.88	-0.074094
155.9	-0.075271
155.92	-0.074531
155.94	-0.075322
155.96	-0.075101
155.98	-0.074541
156	-0.07513
156.02	-0.074289
156.04	-0.074982
156.06	-0.075325
156.08	-0.075199
156.1	-0.076324
156.12	-0.075614
156.14	-0.076461
156.16	-0.076228
156.18	-0.076245
156.2	-0.076843
156.22	-0.076219
156.24	-0.077411
156.26	-0.076892
156.28	-0.078127
156.3	-0.07872
156.32	-0.079594
156.34	-0.080574
156.36	-0.081137
156.38	-0.082748
156.4	-0.082142
156.42	-0.083382
156.44	-0.082926
156.46	-0.083787
156.48	-0.083925
156.5	-0.084357
156.52	-0.085051
156.54	-0.085138
156.56	-0.085737
156.58	-0.085178
156.6	-0.086244
156.62	-0.085579
156.64	-0.086626
156.66	-0.085952
156.68	-0.086979
156.7	-0.086558
156.72	-0.087502
156.74	-0.087592
156.76	-0.087854
156.78	-0.088102
156.8	-0.088213
156.82	-0.088985
156.84	-0.089036
156.86	-0.09034
156.88	-0.0901
156.9	-0.0916
156.92	-0.09064
156.94	-0.091674
156.96	-0.091031
156.98	-0.091539
157	-0.09126
157.02	-0.091576
157.04	-0.091561
157.06	-0.091736
157.08	-0.092507
157.1	-0.092515
157.12	-0.093556
157.14	-0.093244
157.16	-0.094221
157.18	-0.093635
157.2	-0.094989
157.22	-0.094846
157.24	-0.096183
157.26	-0.096281
157.28	-0.09769
157.3	-0.099388
157.32	-0.10064
157.34	-0.10313
157.36	-0.10325
157.38	-0.10521
157.4	-0.10502
157.42	-0.10623
157.44	-0.10692
157.46	-0.1079
157.48	-0.10899
157.5	-0.10924
157.52	-0.11065
157.54	-0.11067
157.56	-0.11226
157.58	-0.11248
157.6	-0.11355
157.62	-0.11365
157.64	-0.11449
157.66	-0.11559
157.68	-0.11537
157.7	-0.11681
157.72	-0.11616
157.74	-0.11695
157.76	-0.11709
157.78	-0.11792
157.8	-0.11877
157.82	-0.11909
157.84	-0.12054
157.86	-0.1206
157.88	-0.12169
157.9	-0.12154
157.92	-0.1225
157.94	-0.1233
157.96	-0.12329
157.98	-0.12451
158	-0.12419
158.02	-0.12543
158.04	-0.12512
158.06	-0.1256
158.08	-0.12633
158.1	-0.12626
158.12	-0.12795
158.14	-0.12792
158.16	-0.12949
158.18	-0.12999
158.2	-0.13087
158.22	-0.13215
158.24	-0.13274
158.26	-0.1344
158.28	-0.13573
158.3	-0.13883
158.32	-0.14207
158.34	-0.14543
158.36	-0.14808
158.38	-0.14982
158.4	-0.15253
158.42	-0.15391
158.44	-0.15602
158.46	-0.15797
158.48	-0.15937
158.5	-0.16169
158.52	-0.16233
158.54	-0.16468
158.56	-0.16526
158.58	-0.16651
158.6	-0.16825
158.62	-0.16884
158.64	-0.17114
158.66	-0.1719
158.68	-0.17377
158.7	-0.17513
158.72	-0.17645
158.74	-0.17864
158.76	-0.17876
158.78	-0.18055
158.8	-0.18088
158.82	-0.18177
158.84	-0.18333
158.86	-0.18371
158.88	-0.18588
158.9	-0.18631
158.92	-0.188
158.94	-0.18928
158.96	-0.19003
158.98	-0.19199
159	-0.19197
159.02	-0.19331
159.04	-0.19374
159.06	-0.19441
159.08	-0.19573
159.1	-0.19599
159.12	-0.19765
159.14	-0.19796
159.16	-0.19927
159.18	-0.20073
159.2	-0.20109
159.22	-0.2028
159.24	-0.20386
159.26	-0.20531
159.28	-0.20844
159.3	-0.21155
159.32	-0.21709
159.34	-0.22065
159.36	-0.22489
159.38	-0.2283
159.4	-0.23093
159.42	-0.23451
159.44	-0.23558
159.46	-0.23841
159.48	-0.2399
159.5	-0.24181
159.52	-0.24389
159.54	-0.24497
159.56	-0.24788
159.58	-0.24922
159.6	-0.25173
159.62	-0.25414
159.64	-0.25548
159.66	-0.25824
159.68	-0.25924
159.7	-0.26144
159.72	-0.263
159.74	-0.26417
159.76	-0.26645
159.78	-0.26728
159.8	-0.26961
159.82	-0.27125
159.84	-0.27273
159.86	-0.27538
159.88	-0.27608
159.9	-0.2782
159.92	-0.27956
159.94	-0.28121
159.96	-0.28307
159.98	-0.2839
160	-0.28642
160.02	-0.28765
160.04	-0.28989
160.06	-0.2925
160.08	-0.29321
160.1	-0.2958
160.12	-0.29647
160.14	-0.29826
160.16	-0.29981
160.18	-0.30091
160.2	-0.30292
160.22	-0.3038
160.24	-0.30645
160.26	-0.30842
160.28	-0.31196
160.3	-0.31679
160.32	-0.32183
160.34	-0.32702
160.36	-0.33192
160.38	-0.33596
160.4	-0.34099
160.42	-0.34455
160.44	-0.34881
160.46	-0.35299
160.48	-0.35619
160.5	-0.36065
160.52	-0.36357
160.54	-0.36739
160.56	-0.37099
160.58	-0.37419
160.6	-0.37801
160.62	-0.38056
160.64	-0.3847
160.66	-0.38821
160.68	-0.39123
160.7	-0.39564
160.72	-0.39784
160.74	-0.40156
160.76	-0.40479
160.78	-0.40764
160.8	-0.41174
160.82	-0.41438
160.84	-0.41843
160.86	-0.42198
160.88	-0.42535
160.9	-0.42985
160.92	-0.43242
160.94	-0.43652
160.96	-0.4399
160.98	-0.44273
161	-0.44711
161.02	-0.44996
161.04	-0.45419
161.06	-0.45813
161.08	-0.46141
161.1	-0.46636
161.12	-0.46875
161.14	-0.47259
161.16	-0.47604
161.18	-0.47892
161.2	-0.48317
161.22	-0.48591
161.24	-0.49044
161.26	-0.49475
161.28	-0.4991
161.3	-0.50482
161.32	-0.51041
161.34	-0.51641
161.36	-0.52206
161.38	-0.52657
161.4	-0.53279
161.42	-0.5372
161.44	-0.54336
161.46	-0.54986
161.48	-0.55394
161.5	-0.55997
161.52	-0.56427
161.54	-0.56917
161.56	-0.57524
161.58	-0.57976
161.6	-0.5855
161.62	-0.59003
161.64	-0.59592
161.66	-0.60273
161.68	-0.60757
161.7	-0.61394
161.72	-0.61923
161.74	-0.62393
161.76	-0.63035
161.78	-0.63508
161.8	-0.64138
161.82	-0.64765
161.84	-0.6528
161.86	-0.65973
161.88	-0.66467
161.9	-0.67053
161.92	-0.67677
161.94	-0.68159
161.96	-0.6873
161.98	-0.69214
162	-0.69783
162.02	-0.70463
162.04	-0.71007
162.06	-0.71654
162.08	-0.72338
162.1	-0.72918
162.12	-0.73712
162.14	-0.74307
162.16	-0.75037
162.18	-0.75766
162.2	-0.76328
162.22	-0.77072
162.24	-0.77666
162.26	-0.78309
162.28	-0.79037
162.3	-0.79563
162.32	-0.7992
162.34	-0.80373
162.36	-0.80629
162.38	-0.81138
162.4	-0.81454
162.42	-0.81867
162.44	-0.82499
162.46	-0.82932
162.48	-0.83717
162.5	-0.84293
162.52	-0.84865
162.54	-0.8559
162.56	-0.85931
162.58	-0.86509
162.6	-0.87101
162.62	-0.87572
162.64	-0.88265
162.66	-0.88722
162.68	-0.89413
162.7	-0.90156
162.72	-0.90676
162.74	-0.91442
162.76	-0.91875
162.78	-0.92344
162.8	-0.93039
162.82	-0.93521
162.84	-0.94258
162.86	-0.94981
162.88	-0.955
162.9	-0.96232
162.92	-0.96859
162.94	-0.97473
162.96	-0.98378
162.98	-0.99004
163	-0.9969
163.02	-1.0039
163.04	-1.0096
163.06	-1.0175
163.08	-1.0236
163.1	-1.0295
163.12	-1.0385
163.14	-1.0439
163.16	-1.0535
163.18	-1.0616
163.2	-1.0689
163.22	-1.0774
163.24	-1.0849
163.26	-1.0918
163.28	-1.1
163.3	-1.1052
163.32	-1.1025
163.34	-1.1042
163.36	-1.0995
163.38	-1.1001
163.4	-1.0983
163.42	-1.0976
163.44	-1.1008
163.46	-1.1007
163.48	-1.1058
163.5	-1.1098
163.52	-1.1138
163.54	-1.1193
163.56	-1.1229
163.58	-1.1258
163.6	-1.1321
163.62	-1.1355
163.64	-1.1395
163.66	-1.1451
163.68	-1.146
163.7	-1.1496
163.72	-1.1528
163.74	-1.1552
163.76	-1.16
163.78	-1.1627
163.8	-1.1655
163.82	-1.1704
163.84	-1.1725
163.86	-1.1764
163.88	-1.1823
163.9	-1.1852
163.92	-1.1915
163.94	-1.1957
163.96	-1.1996
163.98	-1.206
164	-1.2083
164.02	-1.2118
164.04	-1.2173
164.06	-1.2201
164.08	-1.2248
164.1	-1.2283
164.12	-1.2307
164.14	-1.2356
164.16	-1.2382
164.18	-1.2409
164.2	-1.2499
164.22	-1.253
164.24	-1.2621
164.26	-1.2676
164.28	-1.2677
164.3	-1.2708
164.32	-1.2559
164.34	-1.2506
164.36	-1.2429
164.38	-1.2364
164.4	-1.2352
164.42	-1.2302
164.44	-1.231
164.46	-1.2292
164.48	-1.2289
164.5	-1.2296
164.52	-1.2276
164.54	-1.2284
164.56	-1.2277
164.58	-1.2289
164.6	-1.229
164.62	-1.2286
164.64	-1.2299
164.66	-1.2279
164.68	-1.2303
164.7	-1.2291
164.72	-1.2304
164.74	-1.2302
164.76	-1.2302
164.78	-1.2304
164.8	-1.2283
164.82	-1.2294
164.84	-1.2262
164.86	-1.2268
164.88	-1.2239
164.9	-1.2242
164.92	-1.2224
164.94	-1.2228
164.96	-1.2222
164.98	-1.2224
165	-1.2214
165.02	-1.2199
165.04	-1.2205
165.06	-1.2185
165.08	-1.2204
165.1	-1.2187
165.12	-1.2217
165.14	-1.2202
165.16	-1.2233
165.18	-1.2219
165.2	-1.2243
165.22	-1.2234
165.24	-1.2245
165.26	-1.2242
165.28	-1.2222
165.3	-1.2199
165.32	-1.2106
165.34	-1.2056
165.36	-1.1984
165.38	-1.1948
165.4	-1.1886
165.42	-1.1863
165.44	-1.1809
165.46	-1.1789
165.48	-1.1747
165.5	-1.1725
165.52	-1.1701
165.54	-1.1679
165.56	-1.1664
165.58	-1.1631
165.6	-1.1634
165.62	-1.1604
165.64	-1.16
165.66	-1.1562
165.68	-1.1538
165.7	-1.1496
165.72	-1.1466
165.74	-1.1432
165.76	-1.1411
165.78	-1.14
165.8	-1.1364
165.82	-1.136
165.84	-1.1314
165.86	-1.131
165.88	-1.127
165.9	-1.1249
165.92	-1.1224
165.94	-1.1183
165.96	-1.1187
165.98	-1.1162
166	-1.1165
166.02	-1.1135
166.04	-1.1117
166.06	-1.1086
166.08	-1.1061
166.1	-1.1048
166.12	-1.1016
166.14	-1.101
166.16	-1.0971
166.18	-1.0959
166.2	-1.0929
166.22	-1.0907
166.24	-1.0893
166.26	-1.0854
166.28	-1.0852
166.3	-1.0813
166.32	-1.0799
166.34	-1.0767
166.36	-1.0738
166.38	-1.072
166.4	-1.0678
166.42	-1.0665
166.44	-1.0636
166.46	-1.0626
166.48	-1.059
166.5	-1.0561
166.52	-1.0547
166.54	-1.0507
166.56	-1.0511
166.58	-1.0481
166.6	-1.0468
166.62	-1.0444
166.64	-1.0424
166.66	-1.0421
166.68	-1.0388
166.7	-1.0386
166.72	-1.0334
166.74	-1.0305
166.76	-1.0285
166.78	-1.0254
166.8	-1.0251
166.82	-1.0217
166.84	-1.0204
166.86	-1.0173
166.88	-1.0151
166.9	-1.0144
166.92	-1.0107
166.94	-1.0106
166.96	-1.0057
166.98	-1.0034
167	-1.0023
167.02	-0.99986
167.04	-1.0004
167.06	-0.9976
167.08	-0.99684
167.1	-0.99371
167.12	-0.99257
167.14	-0.9924
167.16	-0.98851
167.18	-0.98805
167.2	-0.9844
167.22	-0.98255
167.24	-0.98146
167.26	-0.97944
167.28	-0.97799
167.3	-0.97426
167.32	-0.97066
167.34	-0.96616
167.36	-0.96385
167.38	-0.96268
167.4	-0.9581
167.42	-0.95685
167.44	-0.95324
167.46	-0.95114
167.48	-0.94982
167.5	-0.94715
167.52	-0.94651
167.54	-0.94316
167.56	-0.94264
167.58	-0.94054
167.6	-0.93927
167.62	-0.93946
167.64	-0.9355
167.66	-0.93448
167.68	-0.93099
167.7	-0.92873
167.72	-0.92725
167.74	-0.92414
167.76	-0.92243
167.78	-0.91838
167.8	-0.91732
167.82	-0.9159
167.84	-0.91359
167.86	-0.91321
167.88	-0.90976
167.9	-0.90839
167.92	-0.90735
167.94	-0.90526
167.96	-0.90573
167.98	-0.90312
168	-0.90181
168.02	-0.89947
168.04	-0.89706
168.06	-0.89637
168.08	-0.89267
168.1	-0.89161
168.12	-0.88808
168.14	-0.88606
168.16	-0.88515
168.18	-0.88237
168.2	-0.88161
168.22	-0.87839
168.24	-0.87762
168.26	-0.87616
168.28	-0.87499
168.3	-0.87547
168.32	-0.87167
168.34	-0.87115
168.36	-0.86904
168.38	-0.86709
168.4	-0.86651
168.42	-0.86371
168.44	-0.86281
168.46	-0.86024
168.48	-0.85898
168.5	-0.85866
168.52	-0.85612
168.54	-0.85639
168.56	-0.85362
168.58	-0.85213
168.6	-0.8521
168.62	-0.84979
168.64	-0.85023
168.66	-0.84833
168.68	-0.84665
168.7	-0.84526
168.72	-0.84236
168.74	-0.84171
168.76	-0.83895
168.78	-0.83806
168.8	-0.83683
168.82	-0.8347
168.84	-0.83531
168.86	-0.83283
168.88	-0.83177
168.9	-0.83031
168.92	-0.82677
168.94	-0.82568
168.96	-0.82206
168.98	-0.82064
169	-0.82018
169.02	-0.8189
169.04	-0.81993
169.06	-0.81809
169.08	-0.81857
169.1	-0.81711
169.12	-0.81601
169.14	-0.81632
169.16	-0.81338
169.18	-0.81282
169.2	-0.81133
169.22	-0.81006
169.24	-0.80968
169.26	-0.80736
169.28	-0.80638
169.3	-0.80409
169.32	-0.80257
169.34	-0.8022
169.36	-0.79946
169.38	-0.7992
169.4	-0.79699
169.42	-0.79532
169.44	-0.7955
169.46	-0.79337
169.48	-0.79316
169.5	-0.79065
169.52	-0.79035
169.54	-0.79058
169.56	-0.78815
169.58	-0.78847
169.6	-0.78587
169.62	-0.78396
169.64	-0.78343
169.66	-0.78069
169.68	-0.78119
169.7	-0.77986
169.72	-0.77854
169.74	-0.77842
169.76	-0.77577
169.78	-0.77563
169.8	-0.77346
169.82	-0.77166
169.84	-0.77128
169.86	-0.76868
169.88	-0.76832
169.9	-0.76682
169.92	-0.76589
169.94	-0.76641
169.96	-0.76373
169.98	-0.76323
170	-0.76246
170.02	-0.76106
170.04	-0.76147
170.06	-0.75959
170.08	-0.75922
170.1	-0.75877
170.12	-0.75671
170.14	-0.75687
170.16	-0.75446
170.18	-0.75366
170.2	-0.75244
170.22	-0.75016
170.24	-0.75109
170.26	-0.749
170.28	-0.74929
170.3	-0.75015
170.32	-0.74839
170.34	-0.74894
170.36	-0.7471
170.38	-0.74538
170.4	-0.74562
170.42	-0.74357
170.44	-0.7436
170.46	-0.74273
170.48	-0.74173
170.5	-0.74225
170.52	-0.74004
170.54	-0.73979
170.56	-0.73879
170.58	-0.73622
170.6	-0.73731
170.62	-0.73572
170.64	-0.73508
170.66	-0.73546
170.68	-0.7333
170.7	-0.7333
170.72	-0.73192
170.74	-0.73038
170.76	-0.73057
170.78	-0.72852
170.8	-0.72901
170.82	-0.72897
170.84	-0.72762
170.86	-0.72871
170.88	-0.72577
170.9	-0.72419
170.92	-0.72445
170.94	-0.72249
170.96	-0.72323
170.98	-0.72262
171	-0.72191
171.02	-0.72284
171.04	-0.72048
171.06	-0.72001
171.08	-0.72
171.1	-0.7185
171.12	-0.7188
171.14	-0.71739
171.16	-0.71682
171.18	-0.71719
171.2	-0.7148
171.22	-0.71457
171.24	-0.71372
171.26	-0.71196
171.28	-0.71293
171.3	-0.71183
171.32	-0.7123
171.34	-0.71307
171.36	-0.71146
171.38	-0.71189
171.4	-0.71086
171.42	-0.70953
171.44	-0.7111
171.46	-0.71
171.48	-0.71008
171.5	-0.71032
171.52	-0.70802
171.54	-0.70796
171.56	-0.70659
171.58	-0.70529
171.6	-0.70634
171.62	-0.70496
171.64	-0.70598
171.66	-0.70661
171.68	-0.70543
171.7	-0.70639
171.72	-0.70449
171.74	-0.70299
171.76	-0.7033
171.78	-0.70131
171.8	-0.70196
171.82	-0.70281
171.84	-0.70072
171.86	-0.70091
171.88	-0.69978
171.9	-0.69832
171.92	-0.69941
171.94	-0.69821
171.96	-0.69874
171.98	-0.69954
172	-0.69787
172.02	-0.69836
172.04	-0.69751
172.06	-0.6964
172.08	-0.69747
172.1	-0.69633
172.12	-0.69615
172.14	-0.69701
172.16	-0.69469
172.18	-0.69477
172.2	-0.69416
172.22	-0.69268
172.24	-0.69354
172.26	-0.69295
172.28	-0.69186
172.3	-0.69274
172.32	-0.69024
172.34	-0.68967
172.36	-0.69059
172.38	-0.68976
172.4	-0.69131
172.42	-0.69136
172.44	-0.69147
172.46	-0.69306
172.48	-0.69238
172.5	-0.69279
172.52	-0.69355
172.54	-0.69248
172.56	-0.69426
172.58	-0.69423
172.6	-0.69433
172.62	-0.69579
172.64	-0.69324
172.66	-0.69331
172.68	-0.69162
172.7	-0.69048
172.72	-0.69106
172.74	-0.68922
172.76	-0.6896
172.78	-0.68809
172.8	-0.6882
172.82	-0.6887
172.84	-0.68784
172.86	-0.68909
172.88	-0.68695
172.9	-0.68683
172.92	-0.68614
172.94	-0.68582
172.96	-0.68668
172.98	-0.68575
173	-0.68735
173.02	-0.68626
173.04	-0.68767
173.06	-0.68701
173.08	-0.68775
173.1	-0.68764
173.12	-0.68721
173.14	-0.68761
173.16	-0.68656
173.18	-0.68763
173.2	-0.68616
173.22	-0.68747
173.24	-0.68596
173.26	-0.68672
173.28	-0.68611
173.3	-0.68763
173.32	-0.68916
173.34	-0.69124
173.36	-0.69219
173.38	-0.69299
173.4	-0.69483
173.42	-0.69553
173.44	-0.6971
173.46	-0.69723
173.48	-0.69913
173.5	-0.6986
173.52	-0.70082
173.54	-0.70044
173.56	-0.70219
173.58	-0.70196
173.6	-0.70332
173.62	-0.70325
173.64	-0.7046
173.66	-0.705
173.68	-0.70601
173.7	-0.70719
173.72	-0.70749
173.74	-0.70957
173.76	-0.70831
173.78	-0.70998
173.8	-0.70826
173.82	-0.70902
173.84	-0.70829
173.86	-0.70924
173.88	-0.70959
173.9	-0.71033
173.92	-0.71196
173.94	-0.71228
173.96	-0.71451
173.98	-0.71486
174	-0.71636
174.02	-0.71595
174.04	-0.71662
174.06	-0.71598
174.08	-0.71638
174.1	-0.71728
174.12	-0.71695
174.14	-0.7188
174.16	-0.71784
174.18	-0.72008
174.2	-0.71815
174.22	-0.71903
174.24	-0.71873
174.26	-0.71815
174.28	-0.72255
174.3	-0.72429
174.32	-0.73465
174.34	-0.7403
174.36	-0.74691
174.38	-0.75267
174.4	-0.75604
174.42	-0.76143
174.44	-0.76244
174.46	-0.76632
174.48	-0.76816
174.5	-0.77115
174.52	-0.77527
174.54	-0.7779
174.56	-0.78243
174.58	-0.7843
174.6	-0.788
174.62	-0.79033
174.64	-0.79313
174.66	-0.79676
174.68	-0.79784
174.7	-0.80142
174.72	-0.80294
174.74	-0.80582
174.76	-0.8088
174.78	-0.81081
174.8	-0.8146
174.82	-0.8159
174.84	-0.8198
174.86	-0.82256
174.88	-0.82594
174.9	-0.82994
174.92	-0.83193
174.94	-0.83608
174.96	-0.8376
174.98	-0.84055
175	-0.84376
175.02	-0.84556
175.04	-0.84886
175.06	-0.84992
175.08	-0.85312
175.1	-0.85685
175.12	-0.85843
175.14	-0.8631
175.16	-0.86239
175.18	-0.86518
175.2	-0.86641
175.22	-0.86834
175.24	-0.87148
175.26	-0.87267
175.28	-0.87909
175.3	-0.88423
175.32	-0.89847
175.34	-0.91063
175.36	-0.91911
175.38	-0.92954
175.4	-0.93617
175.42	-0.94371
175.44	-0.95161
175.46	-0.95798
175.48	-0.96536
175.5	-0.97126
175.52	-0.9772
175.54	-0.98423
175.56	-0.98927
175.58	-0.99721
175.6	-1.0022
175.62	-1.0083
175.64	-1.0164
175.66	-1.022
175.68	-1.0302
175.7	-1.036
175.72	-1.043
175.74	-1.0505
175.76	-1.0554
175.78	-1.0633
175.8	-1.0681
175.82	-1.0747
175.84	-1.0809
175.86	-1.0858
175.88	-1.0944
175.9	-1.1
175.92	-1.1076
175.94	-1.1154
175.96	-1.1209
175.98	-1.1292
176	-1.1339
176.02	-1.141
176.04	-1.1479
176.06	-1.1538
176.08	-1.1631
176.1	-1.1696
176.12	-1.177
176.14	-1.1842
176.16	-1.1901
176.18	-1.2
176.2	-1.2031
176.22	-1.2108
176.24	-1.2143
176.26	-1.2192
176.28	-1.2296
176.3	-1.2367
176.32	-1.2579
176.34	-1.2727
176.36	-1.2886
176.38	-1.3057
176.4	-1.3179
176.42	-1.3331
176.44	-1.3447
176.46	-1.3567
176.48	-1.37
176.5	-1.381
176.52	-1.3938
176.54	-1.4052
176.56	-1.4171
176.58	-1.4307
176.6	-1.4411
176.62	-1.4542
176.64	-1.4651
176.66	-1.4766
176.68	-1.49
176.7	-1.5005
176.72	-1.5144
176.74	-1.5259
176.76	-1.5401
176.78	-1.5559
176.8	-1.5663
176.82	-1.5807
176.84	-1.5918
176.86	-1.6031
176.88	-1.619
176.9	-1.6307
176.92	-1.646
176.94	-1.659
176.96	-1.6724
176.98	-1.6884
177	-1.6993
177.02	-1.7144
177.04	-1.7271
177.06	-1.7393
177.08	-1.7554
177.1	-1.7677
177.12	-1.7838
177.14	-1.7982
177.16	-1.8115
177.18	-1.8286
177.2	-1.8394
177.22	-1.8551
177.24	-1.8678
177.26	-1.8805
177.28	-1.8997
177.3	-1.9141
177.32	-1.9377
177.34	-1.9567
177.36	-1.9772
177.38	-1.9993
177.4	-2.0154
177.42	-2.0356
177.44	-2.0518
177.46	-2.0674
177.48	-2.089
177.5	-2.1062
177.52	-2.1251
177.54	-2.1446
177.56	-2.1618
177.58	-2.1825
177.6	-2.1989
177.62	-2.2175
177.64	-2.2374
177.66	-2.2552
177.68	-2.275
177.7	-2.291
177.72	-2.3118
177.74	-2.3336
177.76	-2.3515
177.78	-2.3745
177.8	-2.3932
177.82	-2.4115
177.84	-2.4373
177.86	-2.4571
177.88	-2.4812
177.9	-2.5028
177.92	-2.521
177.94	-2.5439
177.96	-2.5633
177.98	-2.5869
178	-2.6049
178.02	-2.6217
178.04	-2.6494
178.06	-2.6704
178.08	-2.6948
178.1	-2.7205
178.12	-2.7387
178.14	-2.7636
178.16	-2.7833
178.18	-2.8034
178.2	-2.8333
178.22	-2.8531
178.24	-2.8846
178.26	-2.9085
178.28	-2.931
178.3	-2.9572
178.32	-2.9625
178.34	-2.9793
178.36	-2.9896
178.38	-3.0012
178.4	-3.0227
178.42	-3.0382
178.44	-3.0611
178.46	-3.0837
178.48	-3.0984
178.5	-3.1212
178.52	-3.1394
178.54	-3.1565
178.56	-3.1872
178.58	-3.2087
178.6	-3.2268
178.62	-3.2481
178.64	-3.2665
178.66	-3.2902
178.68	-3.3112
178.7	-3.3327
178.72	-3.3557
178.74	-3.3726
178.76	-3.3992
178.78	-3.4205
178.8	-3.4439
178.82	-3.474
178.84	-3.4851
178.86	-3.5041
178.88	-3.5315
178.9	-3.5487
178.92	-3.5816
178.94	-3.6078
178.96	-3.6244
178.98	-3.6506
179	-3.6683
179.02	-3.6903
179.04	-3.7155
179.06	-3.7346
179.08	-3.7623
179.1	-3.7831
179.12	-3.8064
179.14	-3.8344
179.16	-3.8556
179.18	-3.8798
179.2	-3.9061
179.22	-3.92
179.24	-3.9656
179.26	-3.9903
179.28	-4.0164
179.3	-4.0468
179.32	-4.0184
179.34	-4.0176
179.36	-4.0153
179.38	-4.0126
179.4	-4.0299
179.42	-4.0387
179.44	-4.0466
179.46	-4.0639
179.48	-4.0681
179.5	-4.0786
179.52	-4.0953
179.54	-4.1019
179.56	-4.1237
179.58	-4.1384
179.6	-4.1519
179.62	-4.1731
179.64	-4.1758
179.66	-4.1837
179.68	-4.2053
179.7	-4.2136
179.72	-4.2314
179.74	-4.2471
179.76	-4.2509
179.78	-4.2695
179.8	-4.27
179.82	-4.2764
179.84	-4.2956
179.86	-4.3033
179.88	-4.3171
179.9	-4.3338
179.92	-4.345
179.94	-4.3633
179.96	-4.3792
179.98	-4.3895
180	-4.4088
180.02	-4.4213
180.04	-4.4242
180.06	-4.4404
180.08	-4.4467
180.1	-4.4573
180.12	-4.4781
180.14	-4.4864
180.16	-4.5102
180.18	-4.5232
180.2	-4.5334
180.22	-4.5502
180.24	-4.5644
180.26	-4.5689
180.28	-4.6042
180.3	-4.6165
180.32	-4.5774
180.34	-4.5673
180.36	-4.5436
180.38	-4.5395
180.4	-4.5316
180.42	-4.5197
180.44	-4.5351
180.46	-4.5355
180.48	-4.5352
180.5	-4.5435
180.52	-4.5399
180.54	-4.5395
180.56	-4.5422
180.58	-4.539
180.6	-4.5354
180.62	-4.535
180.64	-4.5277
180.66	-4.5328
180.68	-4.5329
180.7	-4.5299
180.72	-4.5406
180.74	-4.5399
180.76	-4.5416
180.78	-4.5485
180.8	-4.5438
180.82	-4.5489
180.84	-4.5494
180.86	-4.5451
180.88	-4.5521
180.9	-4.5516
180.92	-4.5508
180.94	-4.5584
180.96	-4.5489
180.98	-4.5562
181	-4.5488
181.02	-4.5485
181.04	-4.5591
181.06	-4.5679
181.08	-4.5595
181.1	-4.5735
181.12	-4.5623
181.14	-4.5863
181.16	-4.5861
181.18	-4.6164
181.2	-4.6424
181.22	-4.6795
181.24	-4.7467
181.26	-4.8025
181.28	-4.8882
181.3	-4.9675
181.32	-5.0353
181.34	-5.1205
181.36	-5.2165
181.38	-5.3262
181.4	-5.4351
181.42	-5.5644
181.44	-5.6922
181.46	-5.837
181.48	-6.0034
181.5	-6.1732
181.52	-6.3697
181.54	-6.5636
181.56	-6.8024
181.58	-7.0275
181.6	-7.3156
181.62	-7.5876
181.64	-7.9083
181.66	-8.2238
181.68	-8.5821
181.7	-8.9371
181.72	-9.3604
181.74	-9.7821
181.76	-10.233
181.78	-10.702
181.8	-11.197
181.82	-11.71
181.84	-12.262
181.86	-12.834
181.88	-13.396
181.9	-13.994
181.92	-14.612
181.94	-15.24
181.96	-15.898
181.98	-16.558
182	-17.269
182.02	-17.958
182.04	-18.696
182.06	-19.422
182.08	-20.2
182.1	-20.98
182.12	-21.729
182.14	-22.545
182.16	-23.288
182.18	-24.137
182.2	-24.919
182.22	-25.8
182.24	-26.605
182.26	-27.457
182.28	-28.349
182.3	-29.223
182.32	-30.167
182.34	-31.029
182.36	-31.97
182.38	-32.82
182.4	-33.791
182.42	-34.655
182.44	-35.632
182.46	-36.607
182.48	-37.435
182.5	-38.427
182.52	-39.288
182.54	-40.278
182.56	-41.241
182.58	-42.203
182.6	-43.206
182.62	-44.062
182.64	-45.095
182.66	-45.9
182.68	-46.936
182.7	-47.811
182.72	-48.699
182.74	-49.618
182.76	-50.444
182.78	-51.447
182.8	-52.183
182.82	-53.099
182.84	-53.896
182.86	-54.609
182.88	-55.594
182.9	-56.219
182.92	-57.115
182.94	-57.752
182.96	-58.416
182.98	-59.142
183	-59.659
183.02	-60.437
183.04	-60.827
183.06	-61.437
183.08	-61.947
183.1	-62.329
183.12	-62.904
183.14	-63.188
183.16	-63.688
183.18	-63.968
183.2	-64.197
183.22	-64.573
183.24	-64.616
183.26	-64.956
183.28	-65.035
183.3	-65.166
183.32	-65.408
183.34	-65.34
183.36	-65.579
183.38	-65.514
183.4	-65.508
183.42	-65.527
183.44	-65.283
183.46	-65.391
183.48	-65.117
183.5	-65.016
183.52	-64.959
183.54	-64.635
183.56	-64.606
183.58	-64.242
183.6	-64.046
183.62	-63.783
183.64	-63.357
183.66	-63.156
183.68	-62.711
183.7	-62.466
183.72	-62.104
183.74	-61.658
183.76	-61.322
183.78	-60.734
183.8	-60.382
183.82	-59.881
183.84	-59.258
183.86	-58.86
183.88	-58.138
183.9	-57.688
183.92	-57.169
183.94	-56.538
183.96	-56.024
183.98	-55.288
184	-54.76
184.02	-54.093
184.04	-53.417
184.06	-52.869
184.08	-52.061
184.1	-51.508
184.12	-50.85
184.14	-50.147
184.16	-49.625
184.18	-48.847
184.2	-48.231
184.22	-47.569
184.24	-46.794
184.26	-46.205
184.28	-45.46
184.3	-44.841
184.32	-44.165
184.34	-43.448
184.36	-42.824
184.38	-42.061
184.4	-41.445
184.42	-40.775
184.44	-40.017
184.46	-39.434
184.48	-38.69
184.5	-38.088
184.52	-37.473
184.54	-36.799
184.56	-36.193
184.58	-35.492
184.6	-34.937
184.62	-34.318
184.64	-33.665
184.66	-33.14
184.68	-32.474
184.7	-31.94
184.72	-31.381
184.74	-30.776
184.76	-30.332
184.78	-29.738
184.8	-29.232
184.82	-28.708
184.84	-28.116
184.86	-27.678
184.88	-27.119
184.9	-26.67
184.92	-26.219
184.94	-25.71
184.96	-25.317
184.98	-24.831
185	-24.417
185.02	-23.98
185.04	-23.503
185.06	-23.122
185.08	-22.697
185.1	-22.318
185.12	-21.887
185.14	-21.476
185.16	-21.126
185.18	-20.72
185.2	-20.384
185.22	-20.017
185.24	-19.622
185.26	-19.304
185.28	-18.93
185.3	-18.612
185.32	-18.288
185.34	-17.942
185.36	-17.639
185.38	-17.306
185.4	-17.01
185.42	-16.703
185.44	-16.395
185.46	-16.129
185.48	-15.819
185.5	-15.555
185.52	-15.268
185.54	-14.979
185.56	-14.757
185.58	-14.473
185.6	-14.212
185.62	-13.963
185.64	-13.686
185.66	-13.468
185.68	-13.226
185.7	-13.004
185.72	-12.759
185.74	-12.522
185.76	-12.332
185.78	-12.107
185.8	-11.906
185.82	-11.702
185.84	-11.482
185.86	-11.302
185.88	-11.091
185.9	-10.904
185.92	-10.731
185.94	-10.538
185.96	-10.368
185.98	-10.18
186	-10.003
186.02	-9.8391
186.04	-9.6661
186.06	-9.5177
186.08	-9.345
186.1	-9.1892
186.12	-9.0422
186.14	-8.8817
186.16	-8.763
186.18	-8.6152
186.2	-8.4637
186.22	-8.3321
186.24	-8.1824
186.26	-8.0626
186.28	-7.9226
186.3	-7.7922
186.32	-7.6802
186.34	-7.5455
186.36	-7.4375
186.38	-7.3177
186.4	-7.1969
186.42	-7.0975
186.44	-6.9752
186.46	-6.8739
186.48	-6.7707
186.5	-6.6636
186.52	-6.573
186.54	-6.4656
186.56	-6.3772
186.58	-6.2806
186.6	-6.1791
186.62	-6.0946
186.64	-5.9903
186.66	-5.9035
186.68	-5.8132
186.7	-5.7215
186.72	-5.6543
186.74	-5.5669
186.76	-5.4897
186.78	-5.4125
186.8	-5.3239
186.82	-5.2549
186.84	-5.1744
186.86	-5.104
186.88	-5.0348
186.9	-4.9612
186.92	-4.9071
186.94	-4.8383
186.96	-4.7793
186.98	-4.7178
187	-4.6506
187.02	-4.5985
187.04	-4.5257
187.06	-4.4672
187.08	-4.4158
187.1	-4.3531
187.12	-4.3058
187.14	-4.2482
187.16	-4.1932
187.18	-4.1449
187.2	-4.0898
187.22	-4.0451
187.24	-3.9918
187.26	-3.94
187.28	-3.8992
187.3	-3.8485
187.32	-3.812
187.34	-3.767
187.36	-3.7156
187.38	-3.6768
187.4	-3.6228
187.42	-3.5809
187.44	-3.5385
187.46	-3.494
187.48	-3.4655
187.5	-3.4251
187.52	-3.3903
187.54	-3.3556
187.56	-3.3191
187.58	-3.29
187.6	-3.2456
187.62	-3.2086
187.64	-3.1771
187.66	-3.1388
187.68	-3.1107
187.7	-3.0768
187.72	-3.0402
187.74	-3.0112
187.76	-2.9769
187.78	-2.9499
187.8	-2.9196
187.82	-2.8879
187.84	-2.8647
187.86	-2.8342
187.88	-2.8101
187.9	-2.7868
187.92	-2.7582
187.94	-2.7365
187.96	-2.706
187.98	-2.6788
188	-2.6571
188.02	-2.6292
188.04	-2.6076
188.06	-2.5832
188.08	-2.5578
188.1	-2.54
188.12	-2.5121
188.14	-2.4893
188.16	-2.471
188.18	-2.4458
188.2	-2.4302
188.22	-2.4099
188.24	-2.3907
188.26	-2.3747
188.28	-2.3496
188.3	-2.3298
188.32	-2.3093
188.34	-2.2857
188.36	-2.2719
188.38	-2.2524
188.4	-2.2301
188.42	-2.2137
188.44	-2.1944
188.46	-2.1787
188.48	-2.1676
188.5	-2.1499
188.52	-2.1368
188.54	-2.1188
188.56	-2.1026
188.58	-2.0897
188.6	-2.0703
188.62	-2.0549
188.64	-2.0411
188.66	-2.0235
188.68	-2.0138
188.7	-1.9994
188.72	-1.9826
188.74	-1.9711
188.76	-1.9522
188.78	-1.9375
188.8	-1.9287
188.82	-1.9141
188.84	-1.9048
188.86	-1.8924
188.88	-1.8785
188.9	-1.8696
188.92	-1.8525
188.94	-1.8396
188.96	-1.8298
188.98	-1.8159
189	-1.8075
189.02	-1.7974
189.04	-1.7859
189.06	-1.7795
189.08	-1.7654
189.1	-1.7532
189.12	-1.7449
189.14	-1.7329
189.16	-1.7234
189.18	-1.7137
189.2	-1.7029
189.22	-1.6963
189.24	-1.6841
189.26	-1.6756
189.28	-1.6662
189.3	-1.6544
189.32	-1.6457
189.34	-1.6339
189.36	-1.6265
189.38	-1.6191
189.4	-1.6092
189.42	-1.6036
189.44	-1.5909
189.46	-1.582
189.48	-1.5739
189.5	-1.5643
189.52	-1.5596
189.54	-1.5502
189.56	-1.546
189.58	-1.5368
189.6	-1.5316
189.62	-1.5242
189.64	-1.5179
189.66	-1.5132
189.68	-1.503
189.7	-1.4976
189.72	-1.4881
189.74	-1.4821
189.76	-1.4729
189.78	-1.4656
189.8	-1.4589
189.82	-1.4512
189.84	-1.4478
189.86	-1.4405
189.88	-1.4359
189.9	-1.4273
189.92	-1.4224
189.94	-1.414
189.96	-1.4094
189.98	-1.402
190	-1.3969
190.02	-1.3902
190.04	-1.3849
190.06	-1.3792
190.08	-1.3739
190.1	-1.37
190.12	-1.3637
190.14	-1.3604
190.16	-1.3538
190.18	-1.3507
190.2	-1.3444
190.22	-1.3417
190.24	-1.3346
190.26	-1.3312
190.28	-1.3233
190.3	-1.3185
190.32	-1.3125
190.34	-1.3078
190.36	-1.3021
190.38	-1.2961
190.4	-1.292
190.42	-1.2858
190.44	-1.2825
190.46	-1.2762
190.48	-1.2736
190.5	-1.2671
190.52	-1.2641
190.54	-1.2577
190.56	-1.2548
190.58	-1.2504
190.6	-1.2467
190.62	-1.2443
190.64	-1.2395
190.66	-1.2369
190.68	-1.2304
190.7	-1.228
190.72	-1.2207
190.74	-1.2166
190.76	-1.2122
190.78	-1.2079
190.8	-1.2063
190.82	-1.2022
190.84	-1.2007
190.86	-1.1955
190.88	-1.1923
190.9	-1.1866
190.92	-1.1829
190.94	-1.1783
190.96	-1.1748
190.98	-1.1721
191	-1.1684
191.02	-1.1675
191.04	-1.1625
191.06	-1.1607
191.08	-1.1558
191.1	-1.1522
191.12	-1.1496
191.14	-1.1446
191.16	-1.1444
191.18	-1.1402
191.2	-1.1381
191.22	-1.1339
191.24	-1.1308
191.26	-1.1284
191.28	-1.1249
191.3	-1.1233
191.32	-1.1183
191.34	-1.1165
191.36	-1.1121
191.38	-1.1095
191.4	-1.107
191.42	-1.1024
191.44	-1.1002
191.46	-1.0951
191.48	-1.0931
191.5	-1.0893
191.52	-1.0868
191.54	-1.0848
191.56	-1.0811
191.58	-1.0802
191.6	-1.075
191.62	-1.073
191.64	-1.0689
191.66	-1.0653
191.68	-1.0636
191.7	-1.059
191.72	-1.0585
191.74	-1.0552
191.76	-1.0528
191.78	-1.0501
191.8	-1.0457
191.82	-1.0439
191.84	-1.0396
191.86	-1.0382
191.88	-1.0353
191.9	-1.0327
191.92	-1.0316
191.94	-1.0281
191.96	-1.0277
191.98	-1.0243
192	-1.0211
192.02	-1.018
192.04	-1.0145
192.06	-1.0129
192.08	-1.0094
192.1	-1.0082
192.12	-1.0051
192.14	-1.0027
192.16	-1.0025
192.18	-0.99958
192.2	-1.0006
192.22	-0.9978
192.24	-0.99664
192.26	-0.99484
192.28	-0.99155
192.3	-0.991
192.32	-0.98553
192.34	-0.98349
192.36	-0.97938
192.38	-0.97552
192.4	-0.97477
192.42	-0.97162
192.44	-0.97059
192.46	-0.96709
192.48	-0.96479
192.5	-0.96251
192.52	-0.95934
192.54	-0.95902
192.56	-0.95468
192.58	-0.95312
192.6	-0.95106
192.62	-0.94843
192.64	-0.94847
192.66	-0.94625
192.68	-0.94385
192.7	-0.93983
192.72	-0.9376
192.74	-0.93585
192.76	-0.93322
192.78	-0.93364
192.8	-0.92984
192.82	-0.92758
192.84	-0.9263
192.86	-0.92346
192.88	-0.92352
192.9	-0.92076
192.92	-0.9187
192.94	-0.91602
192.96	-0.91396
192.98	-0.91352
193	-0.91067
193.02	-0.9101
193.04	-0.90714
193.06	-0.90498
193.08	-0.90374
193.1	-0.90032
193.12	-0.90059
193.14	-0.89772
193.16	-0.89665
193.18	-0.89564
193.2	-0.89337
193.22	-0.89341
193.24	-0.89028
193.26	-0.88876
193.28	-0.88657
193.3	-0.88333
193.32	-0.88144
193.34	-0.87734
193.36	-0.87552
193.38	-0.87285
193.4	-0.86921
193.42	-0.86812
193.44	-0.86352
193.46	-0.86163
193.48	-0.85899
193.5	-0.85613
193.52	-0.85631
193.54	-0.85336
193.56	-0.85442
193.58	-0.85319
193.6	-0.85177
193.62	-0.85131
193.64	-0.84802
193.66	-0.84752
193.68	-0.84433
193.7	-0.84249
193.72	-0.84155
193.74	-0.83852
193.76	-0.83916
193.78	-0.83662
193.8	-0.83538
193.82	-0.83519
193.84	-0.83019
193.86	-0.82912
193.88	-0.82494
193.9	-0.82197
193.92	-0.82148
193.94	-0.81884
193.96	-0.81908
193.98	-0.81645
194	-0.81654
194.02	-0.81584
194.04	-0.81348
194.06	-0.81406
194.08	-0.80962
194.1	-0.8076
194.12	-0.80637
194.14	-0.80334
194.16	-0.80395
194.18	-0.80156
194.2	-0.8014
194.22	-0.80019
194.24	-0.79811
194.26	-0.79835
194.28	-0.79397
194.3	-0.79172
194.32	-0.78692
194.34	-0.78187
194.36	-0.78018
194.38	-0.77599
194.4	-0.77441
194.42	-0.77234
194.44	-0.76907
194.46	-0.76814
194.48	-0.76418
194.5	-0.76187
194.52	-0.76004
194.54	-0.75649
194.56	-0.75623
194.58	-0.75321
194.6	-0.75259
194.62	-0.75193
194.64	-0.74943
194.66	-0.74949
194.68	-0.74536
194.7	-0.74249
194.72	-0.74166
194.74	-0.73878
194.76	-0.73868
194.78	-0.73626
194.8	-0.73521
194.82	-0.73444
194.84	-0.73095
194.86	-0.73031
194.88	-0.72574
194.9	-0.72266
194.92	-0.72113
194.94	-0.71747
194.96	-0.71744
194.98	-0.71579
195	-0.71406
195.02	-0.71351
195.04	-0.7109
195.06	-0.70999
195.08	-0.70834
195.1	-0.70641
195.12	-0.70483
195.14	-0.70132
195.16	-0.70075
195.18	-0.69932
195.2	-0.69691
195.22	-0.69661
195.24	-0.69236
195.26	-0.69042
195.28	-0.68887
195.3	-0.68482
195.32	-0.68388
195.34	-0.68038
195.36	-0.67749
195.38	-0.67582
195.4	-0.67139
195.42	-0.66945
195.44	-0.66586
195.46	-0.6626
195.48	-0.65984
195.5	-0.65556
195.52	-0.65416
195.54	-0.65203
195.56	-0.64982
195.58	-0.64918
195.6	-0.64518
195.62	-0.6426
195.64	-0.64106
195.66	-0.63758
195.68	-0.63633
195.7	-0.63357
195.72	-0.6312
195.74	-0.6299
195.76	-0.62624
195.78	-0.62447
195.8	-0.62177
195.82	-0.61814
195.84	-0.61722
195.86	-0.61387
195.88	-0.6133
195.9	-0.61291
195.92	-0.60926
195.94	-0.60785
195.96	-0.60455
195.98	-0.60157
196	-0.60066
196.02	-0.59779
196.04	-0.59644
196.06	-0.59503
196.08	-0.59234
196.1	-0.5916
196.12	-0.58901
196.14	-0.58687
196.16	-0.58607
196.18	-0.58296
196.2	-0.58252
196.22	-0.58096
196.24	-0.57808
196.26	-0.57734
196.28	-0.57195
196.3	-0.56832
196.32	-0.56404
196.34	-0.55861
196.36	-0.55702
196.38	-0.55393
196.4	-0.54984
196.42	-0.54799
196.44	-0.54336
196.46	-0.53998
196.48	-0.5381
196.5	-0.534
196.52	-0.53334
196.54	-0.53117
196.56	-0.52906
196.58	-0.52836
196.6	-0.52432
196.62	-0.52196
196.64	-0.51879
196.66	-0.51478
196.68	-0.51293
196.7	-0.50961
196.72	-0.50731
196.74	-0.50592
196.76	-0.50256
196.78	-0.50029
196.8	-0.49887
196.82	-0.49558
196.84	-0.49474
196.86	-0.49267
196.88	-0.48973
196.9	-0.48845
196.92	-0.48486
196.94	-0.48225
196.96	-0.48049
196.98	-0.47716
197	-0.4755
197.02	-0.47305
197.04	-0.4701
197.06	-0.469
197.08	-0.46571
197.1	-0.46298
197.12	-0.46246
197.14	-0.45955
197.16	-0.45873
197.18	-0.45757
197.2	-0.45442
197.22	-0.45316
197.24	-0.45019
197.26	-0.44728
197.28	-0.44596
197.3	-0.44215
197.32	-0.43949
197.34	-0.43752
197.36	-0.43289
197.38	-0.4305
197.4	-0.42662
197.42	-0.42266
197.44	-0.42052
197.46	-0.4166
197.48	-0.41435
197.5	-0.41216
197.52	-0.40868
197.54	-0.40677
197.56	-0.40398
197.58	-0.40149
197.6	-0.39981
197.62	-0.39641
197.64	-0.39508
197.66	-0.39291
197.68	-0.39038
197.7	-0.38935
197.72	-0.38593
197.74	-0.3844
197.76	-0.38207
197.78	-0.37944
197.8	-0.37818
197.82	-0.37518
197.84	-0.37429
197.86	-0.37165
197.88	-0.37023
197.9	-0.36882
197.92	-0.36565
197.94	-0.36432
197.96	-0.36065
197.98	-0.35898
198	-0.35595
198.02	-0.35372
198.04	-0.35156
198.06	-0.34882
198.08	-0.34733
198.1	-0.34424
198.12	-0.34315
198.14	-0.33997
198.16	-0.33875
198.18	-0.336
198.2	-0.33485
198.22	-0.33312
198.24	-0.33139
198.26	-0.33002
198.28	-0.3282
198.3	-0.32745
198.32	-0.32532
198.34	-0.32509
198.36	-0.32188
198.38	-0.32069
198.4	-0.3179
198.42	-0.31628
198.44	-0.31412
198.46	-0.31311
198.48	-0.31096
198.5	-0.30957
198.52	-0.30801
198.54	-0.30581
198.56	-0.3051
198.58	-0.3033
198.6	-0.30225
198.62	-0.29982
198.64	-0.29915
198.66	-0.29646
198.68	-0.29589
198.7	-0.29353
198.72	-0.29267
198.74	-0.29042
198.76	-0.28907
198.78	-0.28723
198.8	-0.28591
198.82	-0.28522
198.84	-0.2828
198.86	-0.28197
198.88	-0.27951
198.9	-0.27865
198.92	-0.27625
198.94	-0.27543
198.96	-0.27294
198.98	-0.2715
199	-0.27005
199.02	-0.2683
199.04	-0.26783
199.06	-0.26595
199.08	-0.26528
199.1	-0.26333
199.12	-0.26254
199.14	-0.26066
199.16	-0.25954
199.18	-0.25765
199.2	-0.25625
199.22	-0.25528
199.24	-0.25362
199.26	-0.25333
199.28	-0.25237
199.3	-0.25307
199.32	-0.25316
199.34	-0.25364
199.36	-0.25385
199.38	-0.25364
199.4	-0.25358
199.42	-0.25211
199.44	-0.2522
199.46	-0.2506
199.48	-0.25061
199.5	-0.24988
199.52	-0.24902
199.54	-0.24886
199.56	-0.24712
199.58	-0.24706
199.6	-0.24574
199.62	-0.2457
199.64	-0.2446
199.66	-0.24366
199.68	-0.24327
199.7	-0.24163
199.72	-0.2418
199.74	-0.2405
199.76	-0.24
199.78	-0.23896
199.8	-0.23818
199.82	-0.23783
199.84	-0.23673
199.86	-0.23724
199.88	-0.23542
199.9	-0.23496
199.92	-0.23444
199.94	-0.23332
199.96	-0.23349
199.98	-0.23222
200	-0.23211
200.02	-0.23079
200.04	-0.23053
200.06	-0.23034
200.08	-0.22903
200.1	-0.22937
200.12	-0.22725
200.14	-0.22669
200.16	-0.2257
200.18	-0.22477
200.2	-0.22472
200.22	-0.22347
200.24	-0.22386
200.26	-0.22259
200.28	-0.22364
200.3	-0.22441
200.32	-0.2253
200.34	-0.22696
200.36	-0.22663
200.38	-0.22791
200.4	-0.22793
200.42	-0.22829
200.44	-0.22909
200.46	-0.22855
200.48	-0.22929
200.5	-0.22867
200.52	-0.22876
200.54	-0.22867
200.56	-0.2281
200.58	-0.22832
200.6	-0.22739
200.62	-0.22784
200.64	-0.22709
200.66	-0.22677
200.68	-0.22689
200.7	-0.22572
200.72	-0.22632
200.74	-0.22546
200.76	-0.22586
200.78	-0.22611
200.8	-0.22544
200.82	-0.22611
200.84	-0.22469
200.86	-0.22481
200.88	-0.22388
200.9	-0.22299
200.92	-0.22304
200.94	-0.22166
200.96	-0.22216
200.98	-0.22148
201	-0.222
201.02	-0.22278
201.04	-0.22188
201.06	-0.22253
201.08	-0.22128
201.1	-0.22092
201.12	-0.22087
201.14	-0.22024
201.16	-0.22041
201.18	-0.21926
201.2	-0.21956
201.22	-0.21923
201.24	-0.21893
201.26	-0.21956
201.28	-0.219
201.3	-0.2201
201.32	-0.22082
201.34	-0.22131
201.36	-0.2226
201.38	-0.22276
201.4	-0.22382
201.42	-0.22374
201.44	-0.2244
201.46	-0.22512
201.48	-0.22469
201.5	-0.22567
201.52	-0.22479
201.54	-0.22489
201.56	-0.22485
201.58	-0.22408
201.6	-0.22463
201.62	-0.22386
201.64	-0.22435
201.66	-0.22465
201.68	-0.22428
201.7	-0.22507
201.72	-0.22424
201.74	-0.22453
201.76	-0.22438
201.78	-0.22413
201.8	-0.22468
201.82	-0.22397
201.84	-0.22494
201.86	-0.22483
201.88	-0.22528
201.9	-0.2264
201.92	-0.22563
201.94	-0.22636
201.96	-0.22571
201.98	-0.22538
202	-0.22544
202.02	-0.22439
202.04	-0.22487
202.06	-0.22425
202.08	-0.22459
202.1	-0.22494
202.12	-0.22453
202.14	-0.22535
202.16	-0.22492
202.18	-0.22509
202.2	-0.22547
202.22	-0.22496
202.24	-0.22578
202.26	-0.22537
202.28	-0.22612
202.3	-0.22731
202.32	-0.2271
202.34	-0.22823
202.36	-0.22766
202.38	-0.22802
202.4	-0.22866
202.42	-0.22837
202.44	-0.22958
202.46	-0.22941
202.48	-0.23019
202.5	-0.23114
202.52	-0.23086
202.54	-0.23196
202.56	-0.23138
202.58	-0.23145
202.6	-0.23232
202.62	-0.23208
202.64	-0.23297
202.66	-0.23284
202.68	-0.23332
202.7	-0.23403
202.72	-0.23369
202.74	-0.23455
202.76	-0.23417
202.78	-0.23449
202.8	-0.23493
202.82	-0.23442
202.84	-0.23547
202.86	-0.23529
202.88	-0.23585
202.9	-0.23678
202.92	-0.23593
202.94	-0.23666
202.96	-0.23606
202.98	-0.23585
203	-0.23637
203.02	-0.23582
203.04	-0.23645
203.06	-0.2362
203.08	-0.23604
203.1	-0.23655
203.12	-0.23585
203.14	-0.23631
203.16	-0.23658
203.18	-0.23664
203.2	-0.23729
203.22	-0.2368
203.24	-0.23766
203.26	-0.23785
203.28	-0.23819
203.3	-0.23959
203.32	-0.23928
203.34	-0.24004
203.36	-0.24063
203.38	-0.24025
203.4	-0.24153
203.42	-0.24148
203.44	-0.24194
203.46	-0.24273
203.48	-0.24205
203.5	-0.24254
203.52	-0.24226
203.54	-0.24234
203.56	-0.24337
203.58	-0.24326
203.6	-0.24436
203.62	-0.24464
203.64	-0.24492
203.66	-0.24597
203.68	-0.24535
203.7	-0.2458
203.72	-0.24629
203.74	-0.24604
203.76	-0.24723
203.78	-0.24728
203.8	-0.24772
203.82	-0.24836
203.84	-0.24759
203.86	-0.24813
203.88	-0.24766
203.9	-0.24758
203.92	-0.24881
203.94	-0.24871
203.96	-0.24989
203.98	-0.25034
204	-0.2505
204.02	-0.25174
204.04	-0.25099
204.06	-0.25137
204.08	-0.2517
204.1	-0.25123
204.12	-0.25216
204.14	-0.25191
204.16	-0.25268
204.18	-0.25385
204.2	-0.25294
204.22	-0.25331
204.24	-0.25327
204.26	-0.25273
204.28	-0.25408
204.3	-0.25414
204.32	-0.25495
204.34	-0.25601
204.36	-0.25602
204.38	-0.25718
204.4	-0.25718
204.42	-0.25736
204.44	-0.25819
204.46	-0.25778
204.48	-0.25882
204.5	-0.25965
204.52	-0.2594
204.54	-0.26049
204.56	-0.2605
204.58	-0.26075
204.6	-0.26179
204.62	-0.26163
204.64	-0.2625
204.66	-0.26297
204.68	-0.26285
204.7	-0.26392
204.72	-0.26344
204.74	-0.26397
204.76	-0.2646
204.78	-0.26414
204.8	-0.26531
204.82	-0.26576
204.84	-0.26564
204.86	-0.26681
204.88	-0.26609
204.9	-0.26591
204.92	-0.26686
204.94	-0.26649
204.96	-0.26772
204.98	-0.2685
205	-0.26871
205.02	-0.26998
205.04	-0.26947
205.06	-0.26981
205.08	-0.2707
205.1	-0.27038
205.12	-0.27125
205.14	-0.27157
205.16	-0.27141
205.18	-0.27265
205.2	-0.27168
205.22	-0.27155
205.24	-0.27221
205.26	-0.27141
205.28	-0.27289
205.3	-0.27398
205.32	-0.27439
205.34	-0.27593
205.36	-0.27583
205.38	-0.27593
205.4	-0.27717
205.42	-0.27699
205.44	-0.27805
205.46	-0.27902
205.48	-0.27838
205.5	-0.27903
205.52	-0.27892
205.54	-0.27877
205.56	-0.28007
205.58	-0.28001
205.6	-0.28076
205.62	-0.28186
205.64	-0.28141
205.66	-0.2821
205.68	-0.2827
205.7	-0.28235
205.72	-0.28388
205.74	-0.28398
205.76	-0.28499
205.78	-0.2864
205.8	-0.28606
205.82	-0.28689
205.84	-0.28747
205.86	-0.28732
205.88	-0.28851
205.9	-0.28846
205.92	-0.28891
205.94	-0.28981
205.96	-0.289
205.98	-0.28948
206	-0.28925
206.02	-0.28931
206.04	-0.28985
206.06	-0.28962
206.08	-0.29073
206.1	-0.29064
206.12	-0.29138
206.14	-0.29239
206.16	-0.2919
206.18	-0.29291
206.2	-0.29258
206.22	-0.29352
206.24	-0.29382
206.26	-0.29442
206.28	-0.29565
206.3	-0.29589
206.32	-0.29806
206.34	-0.29857
206.36	-0.30035
206.38	-0.30091
206.4	-0.30212
206.42	-0.30273
206.44	-0.30382
206.46	-0.30515
206.48	-0.30539
206.5	-0.30695
206.52	-0.30637
206.54	-0.30761
206.56	-0.30692
206.58	-0.30812
206.6	-0.30754
206.62	-0.30826
206.64	-0.30813
206.66	-0.30865
206.68	-0.3091
206.7	-0.30952
206.72	-0.31081
206.74	-0.31099
206.76	-0.3123
206.78	-0.31224
206.8	-0.31375
206.82	-0.31364
206.84	-0.31502
206.86	-0.3148
206.88	-0.3158
206.9	-0.3155
206.92	-0.31669
206.94	-0.31693
206.96	-0.31793
206.98	-0.31853
207	-0.31927
207.02	-0.32042
207.04	-0.32062
207.06	-0.32182
207.08	-0.32151
207.1	-0.32294
207.12	-0.32208
207.14	-0.32329
207.16	-0.32263
207.18	-0.32342
207.2	-0.32357
207.22	-0.32413
207.24	-0.32543
207.26	-0.32586
207.28	-0.32881
207.3	-0.33048
207.32	-0.33443
207.34	-0.33662
207.36	-0.33942
207.38	-0.34072
207.4	-0.3431
207.42	-0.34482
207.44	-0.34618
207.46	-0.34825
207.48	-0.34916
207.5	-0.35156
207.52	-0.35212
207.54	-0.35439
207.56	-0.35502
207.58	-0.35663
207.6	-0.35842
207.62	-0.35983
207.64	-0.36188
207.66	-0.36264
207.68	-0.3646
207.7	-0.36511
207.72	-0.36662
207.74	-0.36742
207.76	-0.36853
207.78	-0.37006
207.8	-0.37087
207.82	-0.37307
207.84	-0.37353
207.86	-0.37564
207.88	-0.37626
207.9	-0.37734
207.92	-0.37887
207.94	-0.37925
207.96	-0.38175
207.98	-0.38244
208	-0.38432
208.02	-0.38504
208.04	-0.38605
208.06	-0.38735
208.08	-0.38741
208.1	-0.38945
208.12	-0.38908
208.14	-0.39036
208.16	-0.39098
208.18	-0.39204
208.2	-0.39378
208.22	-0.3945
208.24	-0.39687
208.26	-0.39735
208.28	-0.40088
208.3	-0.40347
208.32	-0.40898
208.34	-0.41409
208.36	-0.4172
208.38	-0.42199
208.4	-0.42423
208.42	-0.42771
208.44	-0.43037
208.46	-0.43257
208.48	-0.43627
208.5	-0.43841
208.52	-0.4416
208.54	-0.44378
208.56	-0.44646
208.58	-0.44946
208.6	-0.451
208.62	-0.45428
208.64	-0.45548
208.66	-0.45799
208.68	-0.4602
208.7	-0.46222
208.72	-0.46584
208.74	-0.4676
208.76	-0.47151
208.78	-0.47374
208.8	-0.47697
208.82	-0.48045
208.84	-0.48202
208.86	-0.48549
208.88	-0.48698
208.9	-0.48992
208.92	-0.49219
208.94	-0.49415
208.96	-0.4974
208.98	-0.49883
209	-0.50188
209.02	-0.50374
209.04	-0.50666
209.06	-0.50999
209.08	-0.51152
209.1	-0.515
209.12	-0.51646
209.14	-0.51951
209.16	-0.52154
209.18	-0.52349
209.2	-0.52622
209.22	-0.52755
209.24	-0.53124
209.26	-0.53355
209.28	-0.53867
209.3	-0.54455
209.32	-0.55156
209.34	-0.55885
209.36	-0.56517
209.38	-0.57154
209.4	-0.57788
209.42	-0.58313
209.44	-0.58839
209.46	-0.59243
209.48	-0.59711
209.5	-0.60235
209.52	-0.60531
209.54	-0.61035
209.56	-0.61309
209.58	-0.61721
209.6	-0.6217
209.62	-0.62565
209.64	-0.63154
209.66	-0.63527
209.68	-0.64094
209.7	-0.64528
209.72	-0.65035
209.74	-0.65661
209.76	-0.65983
209.78	-0.6655
209.8	-0.66869
209.82	-0.67263
209.84	-0.67831
209.86	-0.68219
209.88	-0.68831
209.9	-0.69234
209.92	-0.69736
209.94	-0.70281
209.96	-0.70657
209.98	-0.71247
210	-0.71584
210.02	-0.72068
210.04	-0.7255
210.06	-0.72974
210.08	-0.7352
210.1	-0.73927
210.12	-0.74409
210.14	-0.7486
210.16	-0.75211
210.18	-0.75779
210.2	-0.75994
210.22	-0.76502
210.24	-0.76835
210.26	-0.77146
210.28	-0.78029
210.3	-0.78578
210.32	-0.79792
210.34	-0.8069
210.36	-0.81528
210.38	-0.82453
210.4	-0.83143
210.42	-0.84019
210.44	-0.84721
210.46	-0.85466
210.48	-0.86328
210.5	-0.86986
210.52	-0.87883
210.54	-0.88615
210.56	-0.89249
210.58	-0.90048
210.6	-0.90503
210.62	-0.91207
210.64	-0.91802
210.66	-0.92485
210.68	-0.93269
210.7	-0.93896
210.72	-0.94724
210.74	-0.95339
210.76	-0.96142
210.78	-0.96981
210.8	-0.97675
210.82	-0.98585
210.84	-0.99231
210.86	-1
210.88	-1.009
210.9	-1.0162
210.92	-1.0255
210.94	-1.0323
210.96	-1.0403
210.98	-1.0489
211	-1.0557
211.02	-1.0654
211.04	-1.0728
211.06	-1.0808
211.08	-1.09
211.1	-1.0972
211.12	-1.1069
211.14	-1.115
211.16	-1.1234
211.18	-1.1327
211.2	-1.1403
211.22	-1.1505
211.24	-1.1576
211.26	-1.1657
211.28	-1.1755
211.3	-1.1827
211.32	-1.1947
211.34	-1.2036
211.36	-1.214
211.38	-1.226
211.4	-1.2334
211.42	-1.244
211.44	-1.2521
211.46	-1.2603
211.48	-1.2714
211.5	-1.2801
211.52	-1.2908
211.54	-1.2998
211.56	-1.3107
211.58	-1.3228
211.6	-1.3321
211.62	-1.3442
211.64	-1.352
211.66	-1.3601
211.68	-1.3713
211.7	-1.3789
211.72	-1.3918
211.74	-1.4039
211.76	-1.4137
211.78	-1.4266
211.8	-1.4365
211.82	-1.4475
211.84	-1.4592
211.86	-1.4684
211.88	-1.479
211.9	-1.4877
211.92	-1.4998
211.94	-1.5126
211.96	-1.5236
211.98	-1.5372
212	-1.5457
212.02	-1.5545
212.04	-1.5677
212.06	-1.5781
212.08	-1.5896
212.1	-1.6015
212.12	-1.6118
212.14	-1.6243
212.16	-1.636
212.18	-1.6478
212.2	-1.6625
212.22	-1.6724
212.24	-1.6881
212.26	-1.7005
212.28	-1.7119
212.3	-1.7273
212.32	-1.726
212.34	-1.7325
212.36	-1.7384
212.38	-1.7429
212.4	-1.7561
212.42	-1.7652
212.44	-1.774
212.46	-1.7845
212.48	-1.7922
212.5	-1.8031
212.52	-1.814
212.54	-1.8238
212.56	-1.838
212.58	-1.8481
212.6	-1.8601
212.62	-1.8709
212.64	-1.881
212.66	-1.895
212.68	-1.9029
212.7	-1.9125
212.72	-1.9261
212.74	-1.9355
212.76	-1.9475
212.78	-1.9582
212.8	-1.9667
212.82	-1.9797
212.84	-1.9898
212.86	-2.0008
212.88	-2.0146
212.9	-2.0244
212.92	-2.0354
212.94	-2.0461
212.96	-2.0552
212.98	-2.068
213	-2.077
213.02	-2.0875
213.04	-2.1022
213.06	-2.1118
213.08	-2.1283
213.1	-2.1405
213.12	-2.1503
213.14	-2.1648
213.16	-2.171
213.18	-2.1797
213.2	-2.1987
213.22	-2.2076
213.24	-2.229
213.26	-2.2429
213.28	-2.2522
213.3	-2.2661
213.32	-2.257
213.34	-2.2587
213.36	-2.2594
213.38	-2.2589
213.4	-2.2662
213.42	-2.2698
213.44	-2.2763
213.46	-2.2866
213.48	-2.2898
213.5	-2.295
213.52	-2.3075
213.54	-2.3132
213.56	-2.3237
213.58	-2.3325
213.6	-2.3342
213.62	-2.3437
213.64	-2.3456
213.66	-2.3502
213.68	-2.3607
213.7	-2.365
213.72	-2.3763
213.74	-2.3849
213.76	-2.3934
213.78	-2.4053
213.8	-2.4094
213.82	-2.4151
213.84	-2.4239
213.86	-2.4281
213.88	-2.4349
213.9	-2.4428
213.92	-2.4498
213.94	-2.46
213.96	-2.4662
213.98	-2.4721
214	-2.4802
214.02	-2.4845
214.04	-2.4899
214.06	-2.498
214.08	-2.5032
214.1	-2.5127
214.12	-2.5203
214.14	-2.5244
214.16	-2.538
214.18	-2.543
214.2	-2.5524
214.22	-2.5617
214.24	-2.5696
214.26	-2.5796
214.28	-2.5862
214.3	-2.5895
214.32	-2.5845
214.34	-2.5796
214.36	-2.5743
214.38	-2.5706
214.4	-2.5648
214.42	-2.5643
214.44	-2.562
214.46	-2.5643
214.48	-2.5639
214.5	-2.564
214.52	-2.5695
214.54	-2.5697
214.56	-2.5748
214.58	-2.5747
214.6	-2.5769
214.62	-2.5775
214.64	-2.5776
214.66	-2.5806
214.68	-2.5786
214.7	-2.5822
214.72	-2.582
214.74	-2.5874
214.76	-2.5846
214.78	-2.5871
214.8	-2.5839
214.82	-2.5826
214.84	-2.5872
214.86	-2.5872
214.88	-2.5927
214.9	-2.5926
214.92	-2.599
214.94	-2.598
214.96	-2.6031
214.98	-2.6044
215	-2.6025
215.02	-2.6012
215.04	-2.5989
215.06	-2.5972
215.08	-2.6001
215.1	-2.6019
215.12	-2.6056
215.14	-2.6102
215.16	-2.6095
215.18	-2.6128
215.2	-2.6125
215.22	-2.6153
215.24	-2.618
215.26	-2.6217
215.28	-2.6182
215.3	-2.6193
215.32	-2.6025
215.34	-2.5954
215.36	-2.5855
215.38	-2.5782
215.4	-2.5739
215.42	-2.5671
215.44	-2.5687
215.46	-2.563
215.48	-2.5649
215.5	-2.5597
215.52	-2.5624
215.54	-2.5582
215.56	-2.557
215.58	-2.5534
215.6	-2.5477
215.62	-2.5436
215.64	-2.539
215.66	-2.5371
215.68	-2.5341
215.7	-2.5349
215.72	-2.5283
215.74	-2.5274
215.76	-2.5203
215.78	-2.518
215.8	-2.512
215.82	-2.5071
215.84	-2.5053
215.86	-2.4989
215.88	-2.5014
215.9	-2.4966
215.92	-2.499
215.94	-2.4963
215.96	-2.4922
215.98	-2.4884
216	-2.4829
216.02	-2.4817
216.04	-2.4736
216.06	-2.4726
216.08	-2.4642
216.1	-2.4609
216.12	-2.4596
216.14	-2.4574
216.16	-2.4573
216.18	-2.4527
216.2	-2.4532
216.22	-2.4474
216.24	-2.4511
216.26	-2.4485
216.28	-2.4451
216.3	-2.4422
216.32	-2.4343
216.34	-2.4311
216.36	-2.4216
216.38	-2.4194
216.4	-2.4103
216.42	-2.4048
216.44	-2.4014
216.46	-2.3947
216.48	-2.3975
216.5	-2.3928
216.52	-2.3928
216.54	-2.3888
216.56	-2.3849
216.58	-2.3826
216.6	-2.3781
216.62	-2.3783
216.64	-2.3697
216.66	-2.3664
216.68	-2.3613
216.7	-2.3565
216.72	-2.3578
216.74	-2.3534
216.76	-2.3515
216.78	-2.3455
216.8	-2.3423
216.82	-2.3377
216.84	-2.3351
216.86	-2.3352
216.88	-2.3288
216.9	-2.3281
216.92	-2.3218
216.94	-2.3181
216.96	-2.3132
216.98	-2.3063
217	-2.3042
217.02	-2.2974
217.04	-2.2974
217.06	-2.2938
217.08	-2.2901
217.1	-2.2886
217.12	-2.2821
217.14	-2.2815
217.16	-2.2742
217.18	-2.2701
217.2	-2.2678
217.22	-2.2617
217.24	-2.2628
217.26	-2.2581
217.28	-2.2579
217.3	-2.255
217.32	-2.2502
217.34	-2.249
217.36	-2.2422
217.38	-2.2414
217.4	-2.2361
217.42	-2.2318
217.44	-2.2283
217.46	-2.2219
217.48	-2.2195
217.5	-2.2132
217.52	-2.2114
217.54	-2.2076
217.56	-2.2033
217.58	-2.2024
217.6	-2.1962
217.62	-2.1949
217.64	-2.1896
217.66	-2.1855
217.68	-2.1808
217.7	-2.173
217.72	-2.1742
217.74	-2.1684
217.76	-2.1691
217.78	-2.1688
217.8	-2.1607
217.82	-2.1597
217.84	-2.1532
217.86	-2.1505
217.88	-2.1481
217.9	-2.1435
217.92	-2.1443
217.94	-2.1389
217.96	-2.1395
217.98	-2.1362
218	-2.1325
218.02	-2.1314
218.04	-2.1243
218.06	-2.123
218.08	-2.1157
218.1	-2.1114
218.12	-2.1086
218.14	-2.103
218.16	-2.1032
218.18	-2.0987
218.2	-2.0961
218.22	-2.0932
218.24	-2.0887
218.26	-2.0884
218.28	-2.083
218.3	-2.0809
218.32	-2.0796
218.34	-2.076
218.36	-2.077
218.38	-2.0735
218.4	-2.0694
218.42	-2.0654
218.44	-2.0603
218.46	-2.0583
218.48	-2.053
218.5	-2.0519
218.52	-2.0475
218.54	-2.0439
218.56	-2.0448
218.58	-2.0406
218.6	-2.0416
218.62	-2.0377
218.64	-2.0354
218.66	-2.0342
218.68	-2.0293
218.7	-2.0294
218.72	-2.0219
218.74	-2.0179
218.76	-2.0162
218.78	-2.011
218.8	-2.0126
218.82	-2.0083
218.84	-2.0061
218.86	-2.0045
218.88	-1.9991
218.9	-1.9992
218.92	-1.9936
218.94	-1.9918
218.96	-1.988
218.98	-1.9829
219	-1.9857
219.02	-1.9818
219.04	-1.9838
219.06	-1.9831
219.08	-1.9803
219.1	-1.9816
219.12	-1.9757
219.14	-1.9736
219.16	-1.9706
219.18	-1.9668
219.2	-1.9645
219.22	-1.9589
219.24	-1.959
219.26	-1.9566
219.28	-1.9558
219.3	-1.9574
219.32	-1.9505
219.34	-1.9489
219.36	-1.9449
219.38	-1.9401
219.4	-1.9425
219.42	-1.9389
219.44	-1.9389
219.46	-1.9374
219.48	-1.9362
219.5	-1.9383
219.52	-1.9328
219.54	-1.9317
219.56	-1.9285
219.58	-1.924
219.6	-1.925
219.62	-1.9208
219.64	-1.9211
219.66	-1.9206
219.68	-1.917
219.7	-1.918
219.72	-1.9124
219.74	-1.91
219.76	-1.9095
219.78	-1.9052
219.8	-1.9068
219.82	-1.9041
219.84	-1.9029
219.86	-1.9034
219.88	-1.8977
219.9	-1.8975
219.92	-1.8921
219.94	-1.8891
219.96	-1.8894
219.98	-1.8852
220	-1.8879
220.02	-1.886
220.04	-1.8849
220.06	-1.8863
220.08	-1.8809
220.1	-1.8809
220.12	-1.8761
220.14	-1.8723
220.16	-1.8723
220.18	-1.8684
220.2	-1.8685
220.22	-1.8668
220.24	-1.8653
220.26	-1.8666
220.28	-1.8639
220.3	-1.8642
220.32	-1.8641
220.34	-1.8611
220.36	-1.8637
220.38	-1.8621
220.4	-1.8608
220.42	-1.8609
220.44	-1.8594
220.46	-1.8611
220.48	-1.8593
220.5	-1.8579
220.52	-1.8602
220.54	-1.8573
220.56	-1.8568
220.58	-1.8556
220.6	-1.8523
220.62	-1.8536
220.64	-1.851
220.66	-1.85
220.68	-1.8503
220.7	-1.848
220.72	-1.848
220.74	-1.845
220.76	-1.8434
220.78	-1.8443
220.8	-1.8414
220.82	-1.8423
220.84	-1.8415
220.86	-1.8389
220.88	-1.8426
220.9	-1.8416
220.92	-1.8412
220.94	-1.8421
220.96	-1.8371
220.98	-1.8374
221	-1.8331
221.02	-1.8298
221.04	-1.8345
221.06	-1.8325
221.08	-1.8368
221.1	-1.8381
221.12	-1.835
221.14	-1.8371
221.16	-1.8312
221.18	-1.8295
221.2	-1.8273
221.22	-1.8236
221.24	-1.8231
221.26	-1.8207
221.28	-1.8211
221.3	-1.8243
221.32	-1.827
221.34	-1.8312
221.36	-1.8356
221.38	-1.8362
221.4	-1.8432
221.42	-1.8453
221.44	-1.8491
221.46	-1.8548
221.48	-1.8549
221.5	-1.8584
221.52	-1.8572
221.54	-1.8553
221.56	-1.858
221.58	-1.8572
221.6	-1.8577
221.62	-1.8604
221.64	-1.8594
221.66	-1.8616
221.68	-1.8646
221.7	-1.8645
221.72	-1.8727
221.74	-1.8748
221.76	-1.8746
221.78	-1.8784
221.8	-1.8739
221.82	-1.875
221.84	-1.8759
221.86	-1.8744
221.88	-1.8797
221.9	-1.8801
221.92	-1.8826
221.94	-1.8873
221.96	-1.8872
221.98	-1.8897
222	-1.8925
222.02	-1.892
222.04	-1.8972
222.06	-1.8983
222.08	-1.8992
222.1	-1.9044
222.12	-1.8987
222.14	-1.8983
222.16	-1.8999
222.18	-1.8987
222.2	-1.9015
222.22	-1.904
222.24	-1.9012
222.26	-1.9049
222.28	-1.9052
222.3	-1.9078
222.32	-1.9266
222.34	-1.9349
222.36	-1.9483
222.38	-1.9582
222.4	-1.964
222.42	-1.9748
222.44	-1.9763
222.46	-1.98
222.48	-1.9875
222.5	-1.9903
222.52	-1.9972
222.54	-2.0032
222.56	-2.0064
222.58	-2.0137
222.6	-2.0165
222.62	-2.021
222.64	-2.0283
222.66	-2.0318
222.68	-2.0376
222.7	-2.0412
222.72	-2.0445
222.74	-2.0502
222.76	-2.0539
222.78	-2.0612
222.8	-2.0652
222.82	-2.0709
222.84	-2.0773
222.86	-2.0822
222.88	-2.091
222.9	-2.0952
222.92	-2.1016
222.94	-2.1051
222.96	-2.1119
222.98	-2.1174
223	-2.1247
223.02	-2.1331
223.04	-2.1381
223.06	-2.1471
223.08	-2.1515
223.1	-2.1606
223.12	-2.1627
223.14	-2.1694
223.16	-2.1703
223.18	-2.1746
223.2	-2.1794
223.22	-2.1847
223.24	-2.1889
223.26	-2.1912
223.28	-2.2016
223.3	-2.206
223.32	-2.2349
223.34	-2.2504
223.36	-2.2687
223.38	-2.2836
223.4	-2.2911
223.42	-2.3009
223.44	-2.3098
223.46	-2.3195
223.48	-2.3292
223.5	-2.3423
223.52	-2.3494
223.54	-2.3605
223.56	-2.3717
223.58	-2.386
223.6	-2.3968
223.62	-2.4105
223.64	-2.4225
223.66	-2.4367
223.68	-2.4467
223.7	-2.46
223.72	-2.4669
223.74	-2.4766
223.76	-2.4852
223.78	-2.4926
223.8	-2.5076
223.82	-2.5166
223.84	-2.5337
223.86	-2.5435
223.88	-2.5601
223.9	-2.5721
223.92	-2.5827
223.94	-2.5936
223.96	-2.604
223.98	-2.6155
224	-2.6279
224.02	-2.6429
224.04	-2.6532
224.06	-2.6688
224.08	-2.6766
224.1	-2.6901
224.12	-2.6986
224.14	-2.71
224.16	-2.7239
224.18	-2.7343
224.2	-2.751
224.22	-2.7629
224.24	-2.7759
224.26	-2.7884
224.28	-2.7976
224.3	-2.8089
224.32	-2.8354
224.34	-2.8574
224.36	-2.8824
224.38	-2.9077
224.4	-2.927
224.42	-2.9506
224.44	-2.9655
224.46	-2.9828
224.48	-3.0036
224.5	-3.0199
224.52	-3.0414
224.54	-3.0576
224.56	-3.0734
224.58	-3.0889
224.6	-3.1049
224.62	-3.1226
224.64	-3.1423
224.66	-3.1647
224.68	-3.1827
224.7	-3.2052
224.72	-3.2215
224.74	-3.2393
224.76	-3.2614
224.78	-3.278
224.8	-3.3024
224.82	-3.3199
224.84	-3.343
224.86	-3.3628
224.88	-3.3825
224.9	-3.4075
224.92	-3.4208
224.94	-3.4432
224.96	-3.4619
224.98	-3.4827
225	-3.503
225.02	-3.5208
225.04	-3.5463
225.06	-3.5642
225.08	-3.5877
225.1	-3.6077
225.12	-3.628
225.14	-3.6522
225.16	-3.6715
225.18	-3.6972
225.2	-3.7162
225.22	-3.7409
225.24	-3.7578
225.26	-3.7755
225.28	-3.802
225.3	-3.8203
225.32	-3.8546
225.34	-3.8807
225.36	-3.9065
225.38	-3.9363
225.4	-3.9592
225.42	-3.9905
225.44	-4.0107
225.46	-4.0345
225.48	-4.0621
225.5	-4.084
225.52	-4.1168
225.54	-4.1412
225.56	-4.1686
225.58	-4.1945
225.6	-4.2203
225.62	-4.2522
225.64	-4.2736
225.66	-4.306
225.68	-4.3265
225.7	-4.348
225.72	-4.3822
225.74	-4.406
225.76	-4.4404
225.78	-4.4691
225.8	-4.4982
225.82	-4.5318
225.84	-4.5522
225.86	-4.5854
225.88	-4.6084
225.9	-4.6379
225.92	-4.6689
225.94	-4.6923
225.96	-4.7305
225.98	-4.7594
226	-4.7937
226.02	-4.8298
226.04	-4.859
226.06	-4.8992
226.08	-4.9169
226.1	-4.9475
226.12	-4.9835
226.14	-5.0139
226.16	-5.0612
226.18	-5.0941
226.2	-5.1319
226.22	-5.1673
226.24	-5.21
226.26	-5.2588
226.28	-5.2898
226.3	-5.3419
226.32	-5.3375
226.34	-5.366
226.36	-5.3911
226.38	-5.4268
226.4	-5.4669
226.42	-5.5221
226.44	-5.5669
226.46	-5.639
226.48	-5.7129
226.5	-5.8045
226.52	-5.8978
226.54	-5.9978
226.56	-6.1194
226.58	-6.2347
226.6	-6.3745
226.62	-6.5205
226.64	-6.6675
226.66	-6.8406
226.68	-7.0134
226.7	-7.2088
226.72	-7.4179
226.74	-7.633
226.76	-7.8916
226.78	-8.1386
226.8	-8.4385
226.82	-8.7349
226.84	-9.071
226.86	-9.426
226.88	-9.8051
226.9	-10.203
226.92	-10.634
226.94	-11.053
226.96	-11.558
226.98	-12.031
227	-12.546
227.02	-13.087
227.04	-13.61
227.06	-14.214
227.08	-14.794
227.1	-15.417
227.12	-16.041
227.14	-16.653
227.16	-17.345
227.18	-18.007
227.2	-18.723
227.22	-19.458
227.24	-20.149
227.26	-20.914
227.28	-21.731
227.3	-22.567
227.32	-23.355
227.34	-24.114
227.36	-24.903
227.38	-25.729
227.4	-26.476
227.42	-27.351
227.44	-28.107
227.46	-28.984
227.48	-29.816
227.5	-30.641
227.52	-31.514
227.54	-32.262
227.56	-33.216
227.58	-34.122
227.6	-34.903
227.62	-35.852
227.64	-36.644
227.66	-37.556
227.68	-38.518
227.7	-39.328
227.72	-40.314
227.74	-41.075
227.76	-42.02
227.78	-43.007
227.8	-43.772
227.82	-44.784
227.84	-45.684
227.86	-46.522
227.88	-47.565
227.9	-48.313
227.92	-49.382
227.94	-50.308
227.96	-51.104
227.98	-52.1
228	-52.923
228.02	-53.849
228.04	-54.874
228.06	-55.568
228.08	-56.656
228.1	-57.42
228.12	-58.279
228.14	-59.315
228.16	-59.943
228.18	-60.866
228.2	-61.614
228.22	-62.202
228.24	-63.235
228.26	-63.645
228.28	-64.712
228.3	-65.681
228.32	-66.165
228.34	-67.029
228.36	-67.454
228.38	-68.006
228.4	-68.636
228.42	-68.95
228.44	-69.389
228.46	-69.81
228.48	-70.022
228.5	-70.484
228.52	-70.596
228.54	-70.875
228.56	-71.141
228.58	-71.066
228.6	-71.42
228.62	-71.478
228.64	-71.329
228.66	-71.532
228.68	-71.244
228.7	-71.243
228.72	-71.334
228.74	-71.035
228.76	-71.059
228.78	-70.828
228.8	-70.512
228.82	-70.43
228.84	-70.073
228.86	-69.872
228.88	-69.659
228.9	-69.176
228.92	-69.034
228.94	-68.631
228.96	-68.171
228.98	-67.958
229	-67.306
229.02	-66.93
229.04	-66.64
229.06	-66.014
229.08	-65.756
229.1	-65.213
229.12	-64.59
229.14	-64.21
229.16	-63.522
229.18	-63.038
229.2	-62.572
229.22	-61.854
229.24	-61.418
229.26	-60.718
229.28	-60.146
229.3	-59.691
229.32	-58.871
229.34	-58.262
229.36	-57.608
229.38	-56.779
229.4	-56.235
229.42	-55.528
229.44	-54.612
229.46	-54.03
229.48	-53.204
229.5	-52.478
229.52	-51.904
229.54	-51.052
229.56	-50.415
229.58	-49.71
229.6	-48.879
229.62	-48.289
229.64	-47.552
229.66	-46.808
229.68	-46.175
229.7	-45.361
229.72	-44.679
229.74	-44.024
229.76	-43.173
229.78	-42.561
229.8	-41.847
229.82	-41.09
229.84	-40.537
229.86	-39.79
229.88	-39.099
229.9	-38.465
229.92	-37.685
229.94	-37.098
229.96	-36.447
229.98	-35.761
230	-35.237
230.02	-34.556
230.04	-33.913
230.06	-33.372
230.08	-32.724
230.1	-32.191
230.12	-31.632
230.14	-30.998
230.16	-30.527
230.18	-29.967
230.2	-29.402
230.22	-28.946
230.24	-28.382
230.26	-27.88
230.28	-27.458
230.3	-26.914
230.32	-26.497
230.34	-26.033
230.36	-25.485
230.38	-25.095
230.4	-24.647
230.42	-24.186
230.44	-23.837
230.46	-23.384
230.48	-22.967
230.5	-22.589
230.52	-22.13
230.54	-21.78
230.56	-21.404
230.58	-21.005
230.6	-20.697
230.62	-20.327
230.64	-19.953
230.66	-19.631
230.68	-19.273
230.7	-18.962
230.72	-18.631
230.74	-18.284
230.76	-18.011
230.78	-17.687
230.8	-17.345
230.82	-17.066
230.84	-16.755
230.86	-16.486
230.88	-16.204
230.9	-15.911
230.92	-15.659
230.94	-15.368
230.96	-15.093
230.98	-14.838
231	-14.569
231.02	-14.344
231.04	-14.074
231.06	-13.841
231.08	-13.61
231.1	-13.365
231.12	-13.17
231.14	-12.932
231.16	-12.721
231.18	-12.498
231.2	-12.259
231.22	-12.058
231.24	-11.855
231.26	-11.675
231.28	-11.456
231.3	-11.275
231.32	-11.072
231.34	-10.885
231.36	-10.709
231.38	-10.527
231.4	-10.37
231.42	-10.189
231.44	-10.041
231.46	-9.8631
231.48	-9.7203
231.5	-9.5565
231.52	-9.3962
231.54	-9.2449
231.56	-9.0801
231.58	-8.9319
231.6	-8.7923
231.62	-8.6613
231.64	-8.5167
231.66	-8.391
231.68	-8.247
231.7	-8.1256
231.72	-7.9954
231.74	-7.8792
231.76	-7.7462
231.78	-7.6319
231.8	-7.4981
231.82	-7.3842
231.84	-7.2716
231.86	-7.1671
231.88	-7.0616
231.9	-6.9568
231.92	-6.8712
231.94	-6.7686
231.96	-6.6831
231.98	-6.5798
232	-6.4926
232.02	-6.3909
232.04	-6.2986
232.06	-6.201
232.08	-6.1162
232.1	-6.0223
232.12	-5.9377
232.14	-5.8524
232.16	-5.769
232.18	-5.6919
232.2	-5.6137
232.22	-5.5428
232.24	-5.4658
232.26	-5.3995
232.28	-5.3259
232.3	-5.2619
232.32	-5.1925
232.34	-5.1283
232.36	-5.0535
232.38	-4.9869
232.4	-4.9188
232.42	-4.8499
232.44	-4.7961
232.46	-4.7312
232.48	-4.6799
232.5	-4.6181
232.52	-4.5696
232.54	-4.5144
232.56	-4.4618
232.58	-4.4101
232.6	-4.3501
232.62	-4.3012
232.64	-4.2447
232.66	-4.2003
232.68	-4.147
232.7	-4.1008
232.72	-4.0503
232.74	-4.0001
232.76	-3.9609
232.78	-3.9133
232.8	-3.8712
232.82	-3.8227
232.84	-3.7839
232.86	-3.7396
232.88	-3.7062
232.9	-3.6718
232.92	-3.6267
232.94	-3.5923
232.96	-3.5478
232.98	-3.5128
233	-3.4778
233.02	-3.4426
233.04	-3.4055
233.06	-3.3659
233.08	-3.3324
233.1	-3.294
233.12	-3.2658
233.14	-3.2327
233.16	-3.2013
233.18	-3.1723
233.2	-3.143
233.22	-3.1192
233.24	-3.0911
233.26	-3.0672
233.28	-3.0325
233.3	-3.0016
233.32	-2.9799
233.34	-2.9496
233.36	-2.9312
233.38	-2.9038
233.4	-2.8751
233.42	-2.8482
233.44	-2.8215
233.46	-2.8006
233.48	-2.7736
233.5	-2.7536
233.52	-2.7256
233.54	-2.7014
233.56	-2.6865
233.58	-2.6642
233.6	-2.6516
233.62	-2.6303
233.64	-2.608
233.66	-2.5862
233.68	-2.5631
233.7	-2.5458
233.72	-2.5229
233.74	-2.5071
233.76	-2.4864
233.78	-2.4677
233.8	-2.4558
233.82	-2.4376
233.84	-2.4239
233.86	-2.4051
233.88	-2.3839
233.9	-2.364
233.92	-2.3476
233.94	-2.3344
233.96	-2.3149
233.98	-2.3018
234	-2.2856
234.02	-2.2705
234.04	-2.2578
234.06	-2.2416
234.08	-2.2286
234.1	-2.2115
234.12	-2.1991
234.14	-2.1847
234.16	-2.172
234.18	-2.1634
234.2	-2.1461
234.22	-2.1352
234.24	-2.12
234.26	-2.1061
234.28	-2.0948
234.3	-2.0799
234.32	-2.0723
234.34	-2.0587
234.36	-2.0508
234.38	-2.0417
234.4	-2.0308
234.42	-2.0253
234.44	-2.0072
234.46	-1.9957
234.48	-1.9845
234.5	-1.9724
234.52	-1.9678
234.54	-1.9569
234.56	-1.9484
234.58	-1.9373
234.6	-1.929
234.62	-1.9221
234.64	-1.9102
234.66	-1.9043
234.68	-1.89
234.7	-1.8795
234.72	-1.8727
234.74	-1.8613
234.76	-1.8572
234.78	-1.8476
234.8	-1.8405
234.82	-1.8338
234.84	-1.8239
234.86	-1.8181
234.88	-1.8076
234.9	-1.8009
234.92	-1.7917
234.94	-1.7828
234.96	-1.7769
234.98	-1.7665
235	-1.7614
235.02	-1.7542
235.04	-1.7479
235.06	-1.7438
235.08	-1.735
235.1	-1.7303
235.12	-1.722
235.14	-1.715
235.16	-1.7098
235.18	-1.701
235.2	-1.6968
235.22	-1.6886
235.24	-1.684
235.26	-1.6807
235.28	-1.6728
235.3	-1.6702
235.32	-1.6655
235.34	-1.6615
235.36	-1.6589
235.38	-1.6529
235.4	-1.6516
235.42	-1.6457
235.44	-1.6423
235.46	-1.6391
235.48	-1.634
235.5	-1.6332
235.52	-1.6255
235.54	-1.6213
235.56	-1.6172
235.58	-1.6117
235.6	-1.6098
235.62	-1.6042
235.64	-1.6014
235.66	-1.5969
235.68	-1.5935
235.7	-1.5928
235.72	-1.5878
235.74	-1.5854
235.76	-1.5823
235.78	-1.5778
235.8	-1.5771
235.82	-1.5722
235.84	-1.5692
235.86	-1.5661
235.88	-1.5611
235.9	-1.5594
235.92	-1.5543
235.94	-1.5516
235.96	-1.5481
235.98	-1.5433
236	-1.5424
236.02	-1.5376
236.04	-1.5345
236.06	-1.5316
236.08	-1.528
236.1	-1.5276
236.12	-1.523
236.14	-1.5208
236.16	-1.5205
236.18	-1.518
236.2	-1.5172
236.22	-1.5144
236.24	-1.5106
236.26	-1.5078
236.28	-1.5054
236.3	-1.5078
236.32	-1.5114
236.34	-1.5146
236.36	-1.5205
236.38	-1.522
236.4	-1.5263
236.42	-1.5273
236.44	-1.5273
236.46	-1.5295
236.48	-1.5268
236.5	-1.5286
236.52	-1.5283
236.54	-1.5284
236.56	-1.5326
236.58	-1.5322
236.6	-1.5341
236.62	-1.5341
236.64	-1.5332
236.66	-1.5356
236.68	-1.5336
236.7	-1.5356
236.72	-1.5354
236.74	-1.5341
236.76	-1.5386
236.78	-1.5388
236.8	-1.5406
236.82	-1.542
236.84	-1.5416
236.86	-1.5449
236.88	-1.5443
236.9	-1.5453
236.92	-1.5501
236.94	-1.5503
236.96	-1.5539
236.98	-1.5542
237	-1.5549
237.02	-1.5576
237.04	-1.5562
237.06	-1.5584
237.08	-1.5583
237.1	-1.5584
237.12	-1.5615
237.14	-1.5621
237.16	-1.5622
237.18	-1.5638
237.2	-1.56
237.22	-1.5626
237.24	-1.5597
237.26	-1.56
237.28	-1.5669
237.3	-1.5693
237.32	-1.5875
237.34	-1.5973
237.36	-1.6082
237.38	-1.6204
237.4	-1.6219
237.42	-1.6287
237.44	-1.6325
237.46	-1.6358
237.48	-1.6458
237.5	-1.6513
237.52	-1.6576
237.54	-1.665
237.56	-1.667
237.58	-1.6739
237.6	-1.6768
237.62	-1.6804
237.64	-1.6887
237.66	-1.6917
237.68	-1.7021
237.7	-1.7097
237.72	-1.714
237.74	-1.7237
237.76	-1.7217
237.78	-1.7241
237.8	-1.7311
237.82	-1.7333
237.84	-1.7418
237.86	-1.7477
237.88	-1.753
237.9	-1.7617
237.92	-1.764
237.94	-1.7688
237.96	-1.7766
237.98	-1.7804
238	-1.7904
238.02	-1.7961
238.04	-1.8039
238.06	-1.8138
238.08	-1.8158
238.1	-1.8223
238.12	-1.8272
238.14	-1.8303
238.16	-1.8363
238.18	-1.8414
238.2	-1.8443
238.22	-1.853
238.24	-1.8536
238.26	-1.859
238.28	-1.8698
238.3	-1.8762
238.32	-1.9045
238.34	-1.9211
238.36	-1.9387
238.38	-1.9574
238.4	-1.966
238.42	-1.9793
238.44	-1.9906
238.46	-1.9997
238.48	-2.0114
238.5	-2.0213
238.52	-2.0291
238.54	-2.041
238.56	-2.0519
238.58	-2.0635
238.6	-2.0783
238.62	-2.0879
238.64	-2.1036
238.66	-2.1159
238.68	-2.1259
238.7	-2.1408
238.72	-2.1483
238.74	-2.1586
238.76	-2.1711
238.78	-2.1795
238.8	-2.1951
238.82	-2.2083
238.84	-2.2171
238.86	-2.2322
238.88	-2.2407
238.9	-2.25
238.92	-2.2674
238.94	-2.2785
238.96	-2.2952
238.98	-2.3113
239	-2.3213
239.02	-2.337
239.04	-2.3479
239.06	-2.3578
239.08	-2.3759
239.1	-2.3882
239.12	-2.4014
239.14	-2.4177
239.16	-2.427
239.18	-2.4436
239.2	-2.4507
239.22	-2.4609
239.24	-2.4748
239.26	-2.4867
239.28	-2.5008
239.3	-2.5146
239.32	-2.5429
239.34	-2.5681
239.36	-2.5884
239.38	-2.6121
239.4	-2.6284
239.42	-2.645
239.44	-2.6668
239.46	-2.6834
239.48	-2.7039
239.5	-2.7224
239.52	-2.7382
239.54	-2.7562
239.56	-2.7742
239.58	-2.7963
239.6	-2.8113
239.62	-2.833
239.64	-2.8512
239.66	-2.8702
239.68	-2.8917
239.7	-2.9094
239.72	-2.9347
239.74	-2.9537
239.76	-2.9766
239.78	-2.9947
239.8	-3.0155
239.82	-3.0328
239.84	-3.0541
239.86	-3.0739
239.88	-3.0936
239.9	-3.1159
239.92	-3.1359
239.94	-3.1593
239.96	-3.1806
239.98	-3.2057
240	-3.2234
240.02	-3.2479
240.04	-3.267
240.06	-3.2895
240.08	-3.3105
240.1	-3.3336
240.12	-3.3534
240.14	-3.3737
240.16	-3.3991
240.18	-3.4188
240.2	-3.4513
240.22	-3.4749
240.24	-3.5003
240.26	-3.5206
240.28	-3.5482
240.3	-3.5681
240.32	-3.5929
240.34	-3.6144
240.36	-3.6354
240.38	-3.6565
240.4	-3.6758
240.42	-3.6993
240.44	-3.7185
240.46	-3.7443
240.48	-3.7618
240.5	-3.7873
240.52	-3.8105
240.54	-3.8386
240.56	-3.8661
240.58	-3.8934
240.6	-3.9189
240.62	-3.9419
240.64	-3.9713
240.66	-3.9962
240.68	-4.0202
240.7	-4.0404
240.72	-4.065
240.74	-4.0853
240.76	-4.112
240.78	-4.1378
240.8	-4.163
240.82	-4.1914
240.84	-4.2162
240.86	-4.2474
240.88	-4.2703
240.9	-4.3008
240.92	-4.3235
240.94	-4.3475
240.96	-4.3765
240.98	-4.3994
241	-4.4307
241.02	-4.4541
241.04	-4.4825
241.06	-4.5061
241.08	-4.5278
241.1	-4.553
241.12	-4.5852
241.14	-4.6191
241.16	-4.6419
241.18	-4.6728
241.2	-4.6999
241.22	-4.723
241.24	-4.7668
241.26	-4.7919
241.28	-4.8294
241.3	-4.8545
241.32	-4.853
241.34	-4.8631
241.36	-4.871
241.38	-4.8867
241.4	-4.9007
241.42	-4.9244
241.44	-4.9426
241.46	-4.9649
241.48	-4.9868
241.5	-5.0032
241.52	-5.0302
241.54	-5.047
241.56	-5.0703
241.58	-5.0879
241.6	-5.1036
241.62	-5.1234
241.64	-5.144
241.66	-5.1722
241.68	-5.1913
241.7	-5.2164
241.72	-5.2321
241.74	-5.2476
241.76	-5.2743
241.78	-5.2893
241.8	-5.319
241.82	-5.3398
241.84	-5.3516
241.86	-5.3709
241.88	-5.3862
241.9	-5.4131
241.92	-5.4277
241.94	-5.4517
241.96	-5.4708
241.98	-5.4852
242	-5.5175
242.02	-5.5328
242.04	-5.5661
242.06	-5.5928
242.08	-5.5992
242.1	-5.6201
242.12	-5.637
242.14	-5.6636
242.16	-5.6791
242.18	-5.6989
242.2	-5.7272
242.22	-5.737
242.24	-5.7855
242.26	-5.8029
242.28	-5.8358
242.3	-5.8601
242.32	-5.8224
242.34	-5.8227
242.36	-5.8096
242.38	-5.8141
242.4	-5.821
242.42	-5.8241
242.44	-5.8402
242.46	-5.84
242.48	-5.8537
242.5	-5.8618
242.52	-5.8653
242.54	-5.8789
242.56	-5.8814
242.58	-5.8963
242.6	-5.8992
242.62	-5.9049
242.64	-5.9226
242.66	-5.9262
242.68	-5.9414
242.7	-5.9459
242.72	-5.9458
242.74	-5.9515
242.76	-5.9639
242.78	-5.982
242.8	-5.9776
242.82	-5.9877
242.84	-5.9849
242.86	-5.9831
242.88	-6.0123
242.9	-6.0158
242.92	-6.0289
242.94	-6.0387
242.96	-6.0383
242.98	-6.0498
243	-6.0542
243.02	-6.0678
243.04	-6.0645
243.06	-6.0663
243.08	-6.0774
243.1	-6.0747
243.12	-6.0933
243.14	-6.1002
243.16	-6.0981
243.18	-6.1076
243.2	-6.1142
243.22	-6.1252
243.24	-6.1401
243.26	-6.1416
243.28	-6.1631
243.3	-6.1606
243.32	-6.1306
243.34	-6.1121
243.36	-6.0907
243.38	-6.0831
243.4	-6.0697
243.42	-6.0698
243.44	-6.057
243.46	-6.0515
243.48	-6.0477
243.5	-6.0328
243.52	-6.0408
243.54	-6.032
243.56	-6.026
243.58	-6.0252
243.6	-6.0098
243.62	-6.0106
243.64	-5.9958
243.66	-5.9872
243.68	-5.9907
243.7	-5.9799
243.72	-5.9821
243.74	-5.9709
243.76	-5.9647
243.78	-5.9603
243.8	-5.9471
243.82	-5.9482
243.84	-5.9267
243.86	-5.9136
243.88	-5.9064
243.9	-5.8922
243.92	-5.8949
243.94	-5.8847
243.96	-5.8752
243.98	-5.8693
244	-5.8557
244.02	-5.8554
244.04	-5.843
244.06	-5.8351
244.08	-5.8305
244.1	-5.8158
244.12	-5.822
244.14	-5.8128
244.16	-5.8032
244.18	-5.7975
244.2	-5.7807
244.22	-5.778
244.24	-5.7663
244.26	-5.7546
244.28	-5.7573
244.3	-5.7446
244.32	-5.7208
244.34	-5.6983
244.36	-5.6843
244.38	-5.6764
244.4	-5.6606
244.42	-5.6568
244.44	-5.6349
244.46	-5.6176
244.48	-5.6103
244.5	-5.5913
244.52	-5.5928
244.54	-5.5798
244.56	-5.5691
244.58	-5.5661
244.6	-5.5437
244.62	-5.5363
244.64	-5.5186
244.66	-5.5022
244.68	-5.4969
244.7	-5.479
244.72	-5.4685
244.74	-5.4548
244.76	-5.4447
244.78	-5.4425
244.8	-5.4213
244.82	-5.4103
244.84	-5.4008
244.86	-5.385
244.88	-5.38
244.9	-5.364
244.92	-5.3478
244.94	-5.3354
244.96	-5.3194
244.98	-5.3163
245	-5.3039
245.02	-5.2923
245.04	-5.292
245.06	-5.2767
245.08	-5.2733
245.1	-5.2622
245.12	-5.2417
245.14	-5.2342
245.16	-5.2183
245.18	-5.2108
245.2	-5.205
245.22	-5.1929
245.24	-5.1898
245.26	-5.1724
245.28	-5.1581
245.3	-5.1477
245.32	-5.1236
245.34	-5.1182
245.36	-5.0997
245.38	-5.0844
245.4	-5.0843
245.42	-5.0689
245.44	-5.0722
245.46	-5.0637
245.48	-5.042
245.5	-5.0332
245.52	-5.0113
245.54	-5.003
245.56	-4.9935
245.58	-4.9775
245.6	-4.9749
245.62	-4.9601
245.64	-4.9446
245.66	-4.9371
245.68	-4.9216
245.7	-4.9173
245.72	-4.8975
245.74	-4.8811
245.76	-4.8835
245.78	-4.8703
245.8	-4.8698
245.82	-4.8625
245.84	-4.8462
245.86	-4.8418
245.88	-4.8209
245.9	-4.8085
245.92	-4.8024
245.94	-4.7861
245.96	-4.778
245.98	-4.7646
246	-4.7549
246.02	-4.7513
246.04	-4.7366
246.06	-4.7279
246.08	-4.7212
246.1	-4.7049
246.12	-4.7094
246.14	-4.7011
246.16	-4.6803
246.18	-4.6729
246.2	-4.6507
246.22	-4.6403
246.24	-4.6361
246.26	-4.6217
246.28	-4.6233
246.3	-4.6112
246.32	-4.6015
246.34	-4.596
246.36	-4.5801
246.38	-4.5755
246.4	-4.5558
246.42	-4.5374
246.44	-4.5432
246.46	-4.5316
246.48	-4.5265
246.5	-4.5254
246.52	-4.5021
246.54	-4.4935
246.56	-4.4785
246.58	-4.4616
246.6	-4.4645
246.62	-4.4538
246.64	-4.4414
246.66	-4.4353
246.68	-4.4236
246.7	-4.4202
246.72	-4.4065
246.74	-4.3922
246.76	-4.3893
246.78	-4.375
246.8	-4.3693
246.82	-4.3671
246.84	-4.3507
246.86	-4.3444
246.88	-4.3257
246.9	-4.3078
246.92	-4.3067
246.94	-4.2961
246.96	-4.2875
246.98	-4.2849
247	-4.2735
247.02	-4.2668
247.04	-4.2654
247.06	-4.2535
247.08	-4.2511
247.1	-4.242
247.12	-4.2249
247.14	-4.2204
247.16	-4.2047
247.18	-4.1934
247.2	-4.1918
247.22	-4.1794
247.24	-4.1731
247.26	-4.1655
247.28	-4.1522
247.3	-4.1492
247.32	-4.1363
247.34	-4.1251
247.36	-4.1263
247.38	-4.1143
247.4	-4.111
247.42	-4.1064
247.44	-4.088
247.46	-4.0839
247.48	-4.0705
247.5	-4.0589
247.52	-4.0606
247.54	-4.0491
247.56	-4.046
247.58	-4.0387
247.6	-4.0281
247.62	-4.0252
247.64	-4.0095
247.66	-4.0013
247.68	-3.9931
247.7	-3.9798
247.72	-3.9826
247.74	-3.9721
247.76	-3.9645
247.78	-3.9582
247.8	-3.9402
247.82	-3.934
247.84	-3.9265
247.86	-3.9234
247.88	-3.916
247.9	-3.909
247.92	-3.9051
247.94	-3.8951
247.96	-3.8981
247.98	-3.8899
248	-3.8832
248.02	-3.8741
248.04	-3.8611
248.06	-3.8511
248.08	-3.8474
248.1	-3.845
248.12	-3.8371
248.14	-3.8364
248.16	-3.8248
248.18	-3.8207
248.2	-3.8108
248.22	-3.8071
248.24	-3.795
248.26	-3.7867
248.28	-3.7797
248.3	-3.7696
248.32	-3.7727
248.34	-3.7668
248.36	-3.7629
248.38	-3.7537
248.4	-3.7489
248.42	-3.738
248.44	-3.7348
248.46	-3.7261
248.48	-3.7208
248.5	-3.7118
248.52	-3.7065
248.54	-3.6999
248.56	-3.6948
248.58	-3.69
248.6	-3.6856
248.62	-3.6824
248.64	-3.6769
248.66	-3.6761
248.68	-3.6636
248.7	-3.6603
248.72	-3.6485
248.74	-3.6445
248.76	-3.6352
248.78	-3.6304
248.8	-3.6255
248.82	-3.6191
248.84	-3.6159
248.86	-3.6086
248.88	-3.6068
248.9	-3.5985
248.92	-3.5959
248.94	-3.5863
248.96	-3.5849
248.98	-3.578
249	-3.5702
249.02	-3.5625
249.04	-3.5579
249.06	-3.5541
249.08	-3.5466
249.1	-3.545
249.12	-3.5335
249.14	-3.5314
249.16	-3.5239
249.18	-3.5203
249.2	-3.5154
249.22	-3.509
249.24	-3.5109
249.26	-3.5041
249.28	-3.502
249.3	-3.4941
249.32	-3.4905
249.34	-3.4837
249.36	-3.4778
249.38	-3.473
249.4	-3.4714
249.42	-3.4726
249.44	-3.4651
249.46	-3.4646
249.48	-3.4558
249.5	-3.4516
249.52	-3.4459
249.54	-3.4392
249.56	-3.4408
249.58	-3.4323
249.6	-3.4289
249.62	-3.4209
249.64	-3.4167
249.66	-3.4116
249.68	-3.4077
249.7	-3.4062
249.72	-3.3981
249.74	-3.3982
249.76	-3.389
249.78	-3.3857
249.8	-3.3802
249.82	-3.3721
249.84	-3.3767
249.86	-3.3715
249.88	-3.369
249.9	-3.3623
249.92	-3.3548
249.94	-3.3493
249.96	-3.345
249.98	-3.3453
250	-3.338
250.02	-3.3381
250.04	-3.3254
250.06	-3.3174
250.08	-3.317
250.1	-3.3088
250.12	-3.3135
250.14	-3.3088
250.16	-3.3084
250.18	-3.3045
250.2	-3.3002
250.22	-3.3007
250.24	-3.2885
250.26	-3.2872
250.28	-3.2766
250.3	-3.2702
250.32	-3.2789
250.34	-3.2748
250.36	-3.2815
250.38	-3.2783
250.4	-3.2739
250.42	-3.2706
250.44	-3.2612
250.46	-3.2596
250.48	-3.2509
250.5	-3.2487
250.52	-3.2455
250.54	-3.2425
250.56	-3.2449
250.58	-3.2404
250.6	-3.2396
250.62	-3.2331
250.64	-3.2289
250.66	-3.2257
250.68	-3.2195
250.7	-3.2199
250.72	-3.214
250.74	-3.2137
250.76	-3.2131
250.78	-3.2112
250.8	-3.2138
250.82	-3.2093
250.84	-3.2091
250.86	-3.2044
250.88	-3.2021
250.9	-3.2016
250.92	-3.1963
250.94	-3.198
250.96	-3.1889
250.98	-3.1858
251	-3.1828
251.02	-3.1777
251.04	-3.1782
251.06	-3.1734
251.08	-3.1719
251.1	-3.1668
251.12	-3.1656
251.14	-3.1676
251.16	-3.1611
251.18	-3.164
251.2	-3.1546
251.22	-3.1503
251.24	-3.1509
251.26	-3.1471
251.28	-3.146
251.3	-3.1427
251.32	-3.1573
251.34	-3.1645
251.36	-3.1718
251.38	-3.1821
251.4	-3.1798
251.42	-3.1839
251.44	-3.1843
251.46	-3.1832
251.48	-3.1906
251.5	-3.1903
251.52	-3.1895
251.54	-3.1877
251.56	-3.1901
251.58	-3.1945
251.6	-3.1965
251.62	-3.2039
251.64	-3.1987
251.66	-3.1981
251.68	-3.2024
251.7	-3.2006
251.72	-3.2068
251.74	-3.2063
251.76	-3.2068
251.78	-3.2103
251.8	-3.2132
251.82	-3.2214
251.84	-3.2199
251.86	-3.2222
251.88	-3.2248
251.9	-3.223
251.92	-3.2301
251.94	-3.2312
251.96	-3.2314
251.98	-3.2329
252	-3.2347
252.02	-3.2408
252.04	-3.24
252.06	-3.2445
252.08	-3.2441
252.1	-3.2436
252.12	-3.249
252.14	-3.2485
252.16	-3.2524
252.18	-3.2567
252.2	-3.2547
252.22	-3.2627
252.24	-3.2561
252.26	-3.2604
252.28	-3.2614
252.3	-3.2652
252.32	-3.2966
252.34	-3.3102
252.36	-3.3363
252.38	-3.3529
252.4	-3.3661
252.42	-3.3861
252.44	-3.3875
252.46	-3.3985
252.48	-3.4056
252.5	-3.4102
252.52	-3.4265
252.54	-3.4338
252.56	-3.4438
252.58	-3.4534
252.6	-3.4641
252.62	-3.4774
252.64	-3.4864
252.66	-3.4996
252.68	-3.5059
252.7	-3.5112
252.72	-3.5274
252.74	-3.5346
252.76	-3.5471
252.78	-3.5598
252.8	-3.5651
252.82	-3.5787
252.84	-3.5864
252.86	-3.5968
252.88	-3.6113
252.9	-3.6191
252.92	-3.6354
252.94	-3.6447
252.96	-3.6581
252.98	-3.6735
253	-3.6819
253.02	-3.6978
253.04	-3.7036
253.06	-3.7124
253.08	-3.7302
253.1	-3.7389
253.12	-3.7548
253.14	-3.7652
253.16	-3.7736
253.18	-3.7918
253.2	-3.7938
253.22	-3.8104
253.24	-3.8108
253.26	-3.818
253.28	-3.8317
253.3	-3.8415
253.32	-3.8909
253.34	-3.9238
253.36	-3.9516
253.38	-3.9847
253.4	-3.9969
253.42	-4.0158
253.44	-4.0437
253.46	-4.0613
253.48	-4.0868
253.5	-4.108
253.52	-4.1219
253.54	-4.1453
253.56	-4.1634
253.58	-4.1871
253.6	-4.2089
253.62	-4.2275
253.64	-4.2535
253.66	-4.2712
253.68	-4.2962
253.7	-4.323
253.72	-4.3428
253.74	-4.3707
253.76	-4.3925
253.78	-4.4138
253.8	-4.4443
253.82	-4.4657
253.84	-4.4914
253.86	-4.5157
253.88	-4.5383
253.9	-4.5687
253.92	-4.5916
253.94	-4.6182
253.96	-4.6459
253.98	-4.6667
254	-4.6983
254.02	-4.7216
254.04	-4.7451
254.06	-4.7774
254.08	-4.8017
254.1	-4.8314
254.12	-4.8554
254.14	-4.8754
254.16	-4.9118
254.18	-4.939
254.2	-4.9588
254.22	-4.9926
254.24	-5.005
254.26	-5.0378
254.28	-5.0594
254.3	-5.0814
254.32	-5.1482
254.34	-5.1888
254.36	-5.2387
254.38	-5.2863
254.4	-5.3211
254.42	-5.3666
254.44	-5.3982
254.46	-5.4299
254.48	-5.4772
254.5	-5.5088
254.52	-5.5543
254.54	-5.6009
254.56	-5.6332
254.58	-5.6826
254.6	-5.7071
254.62	-5.7341
254.64	-5.7862
254.66	-5.8216
254.68	-5.8669
254.7	-5.917
254.72	-5.9592
254.74	-6.0064
254.76	-6.049
254.78	-6.0836
254.8	-6.1368
254.82	-6.1806
254.84	-6.2082
254.86	-6.2531
254.88	-6.2955
254.9	-6.3445
254.92	-6.3967
254.94	-6.4349
254.96	-6.4956
254.98	-6.5435
255	-6.5706
255.02	-6.6242
255.04	-6.6528
255.06	-6.693
255.08	-6.7598
255.1	-6.7993
255.12	-6.8753
255.14	-6.9344
255.16	-6.97
255.18	-7.0314
255.2	-7.069
255.22	-7.1103
255.24	-7.1793
255.26	-7.2266
255.28	-7.2733
255.3	-7.3286
255.32	-7.37
255.34	-7.4306
255.36	-7.4879
255.38	-7.5324
255.4	-7.599
255.42	-7.6527
255.44	-7.7009
255.46	-7.7694
255.48	-7.8267
255.5	-7.8874
255.52	-7.9571
255.54	-8.0057
255.56	-8.0806
255.58	-8.1534
255.6	-8.1928
255.62	-8.2716
255.64	-8.3056
255.66	-8.3615
255.68	-8.4393
255.7	-8.5059
255.72	-8.5738
255.74	-8.6708
255.76	-8.7185
255.78	-8.8115
255.8	-8.9049
255.82	-8.9926
255.84	-9.1252
255.86	-9.2455
255.88	-9.343
255.9	-9.4832
255.92	-9.6178
255.94	-9.7721
255.96	-9.9405
255.98	-10.098
256	-10.295
256.02	-10.471
256.04	-10.689
256.06	-10.909
256.08	-11.114
256.1	-11.364
256.12	-11.607
256.14	-11.869
256.16	-12.137
256.18	-12.404
256.2	-12.734
256.22	-13.024
256.24	-13.392
256.26	-13.723
256.28	-14.119
256.3	-14.524
256.32	-14.838
256.34	-15.246
256.36	-15.637
256.38	-16.071
256.4	-16.515
256.42	-16.993
256.44	-17.472
256.46	-17.963
256.48	-18.482
256.5	-18.989
256.52	-19.561
256.54	-20.103
256.56	-20.697
256.58	-21.268
256.6	-21.883
256.62	-22.494
256.64	-23.114
256.66	-23.777
256.68	-24.389
256.7	-25.071
256.72	-25.678
256.74	-26.39
256.76	-27.032
256.78	-27.748
256.8	-28.444
256.82	-29.181
256.84	-29.851
256.86	-30.592
256.88	-31.307
256.9	-32.033
256.92	-32.767
256.94	-33.491
256.96	-34.222
256.98	-34.912
257	-35.711
257.02	-36.415
257.04	-37.176
257.06	-37.897
257.08	-38.643
257.1	-39.342
257.12	-40.127
257.14	-40.92
257.16	-41.564
257.18	-42.352
257.2	-43.023
257.22	-43.788
257.24	-44.531
257.26	-45.235
257.28	-46.189
257.3	-47.085
257.32	-47.873
257.34	-48.649
257.36	-49.338
257.38	-49.982
257.4	-50.758
257.42	-51.333
257.44	-52.064
257.46	-52.712
257.48	-53.299
257.5	-54.02
257.52	-54.519
257.54	-55.255
257.56	-55.668
257.58	-56.322
257.6	-56.857
257.62	-57.399
257.64	-58.074
257.66	-58.53
257.68	-59.144
257.7	-59.474
257.72	-60.073
257.74	-60.443
257.76	-60.901
257.78	-61.418
257.8	-61.626
257.82	-62.199
257.84	-62.411
257.86	-62.85
257.88	-63.205
257.9	-63.482
257.92	-63.905
257.94	-64.013
257.96	-64.468
257.98	-64.57
258	-64.874
258.02	-65.133
258.04	-65.176
258.06	-65.505
258.08	-65.48
258.1	-65.725
258.12	-65.779
258.14	-65.822
258.16	-66.019
258.18	-65.861
258.2	-66.103
258.22	-65.941
258.24	-65.999
258.26	-65.914
258.28	-65.944
258.3	-66.129
258.32	-65.953
258.34	-66.013
258.36	-65.784
258.38	-65.583
258.4	-65.527
258.42	-65.182
258.44	-65.092
258.46	-64.807
258.48	-64.502
258.5	-64.332
258.52	-63.882
258.54	-63.708
258.56	-63.361
258.58	-63.069
258.6	-62.772
258.62	-62.262
258.64	-62.092
258.66	-61.577
258.68	-61.242
258.7	-60.926
258.72	-60.301
258.74	-60.028
258.76	-59.517
258.78	-59.13
258.8	-58.714
258.82	-58.15
258.84	-57.798
258.86	-57.179
258.88	-56.78
258.9	-56.292
258.92	-55.677
258.94	-55.252
258.96	-54.561
258.98	-54.125
259	-53.578
259.02	-52.993
259.04	-52.491
259.06	-51.796
259.08	-51.313
259.1	-50.695
259.12	-50.09
259.14	-49.577
259.16	-48.87
259.18	-48.357
259.2	-47.726
259.22	-47.139
259.24	-46.638
259.26	-45.924
259.28	-45.522
259.3	-44.881
259.32	-44.256
259.34	-43.759
259.36	-43.064
259.38	-42.593
259.4	-41.969
259.42	-41.395
259.44	-40.895
259.46	-40.259
259.48	-39.8
259.5	-39.178
259.52	-38.614
259.54	-38.09
259.56	-37.43
259.58	-36.97
259.6	-36.349
259.62	-35.825
259.64	-35.318
259.66	-34.717
259.68	-34.299
259.7	-33.723
259.72	-33.215
259.74	-32.727
259.76	-32.139
259.78	-31.701
259.8	-31.199
259.82	-30.743
259.84	-30.255
259.86	-29.733
259.88	-29.349
259.9	-28.835
259.92	-28.442
259.94	-28.001
259.96	-27.479
259.98	-27.104
260	-26.639
260.02	-26.254
260.04	-25.87
260.06	-25.43
260.08	-25.091
260.1	-24.655
260.12	-24.308
260.14	-23.934
260.16	-23.548
260.18	-23.218
260.2	-22.818
260.22	-22.494
260.24	-22.151
260.26	-21.787
260.28	-21.523
260.3	-21.167
260.32	-20.837
260.34	-20.508
260.36	-20.173
260.38	-19.895
260.4	-19.565
260.42	-19.299
260.44	-18.992
260.46	-18.69
260.48	-18.441
260.5	-18.138
260.52	-17.894
260.54	-17.617
260.56	-17.329
260.58	-17.086
260.6	-16.819
260.62	-16.6
260.64	-16.327
260.66	-16.075
260.68	-15.863
260.7	-15.596
260.72	-15.393
260.74	-15.161
260.76	-14.918
260.78	-14.71
260.8	-14.466
260.82	-14.268
260.84	-14.057
260.86	-13.847
260.88	-13.646
260.9	-13.429
260.92	-13.254
260.94	-13.045
260.96	-12.858
260.98	-12.682
261	-12.464
261.02	-12.298
261.04	-12.101
261.06	-11.922
261.08	-11.758
261.1	-11.574
261.12	-11.422
261.14	-11.249
261.16	-11.094
261.18	-10.942
261.2	-10.78
261.22	-10.642
261.24	-10.464
261.26	-10.309
261.28	-10.175
261.3	-10.018
261.32	-9.8846
261.34	-9.737
261.36	-9.5864
261.38	-9.4569
261.4	-9.3238
261.42	-9.2093
261.44	-9.0729
261.46	-8.9392
261.48	-8.8117
261.5	-8.6741
261.52	-8.5709
261.54	-8.4528
261.56	-8.3318
261.58	-8.2277
261.6	-8.0957
261.62	-7.9923
261.64	-7.8802
261.66	-7.7675
261.68	-7.682
261.7	-7.5728
261.72	-7.4781
261.74	-7.3761
261.76	-7.2757
261.78	-7.1917
261.8	-7.076
261.82	-6.9831
261.84	-6.8897
261.86	-6.7924
261.88	-6.7243
261.9	-6.6336
261.92	-6.5522
261.94	-6.4735
261.96	-6.3889
261.98	-6.3178
262	-6.2327
262.02	-6.1541
262.04	-6.0771
262.06	-5.9945
262.08	-5.9272
262.1	-5.8484
262.12	-5.7755
262.14	-5.7155
262.16	-5.6373
262.18	-5.5761
262.2	-5.5162
262.22	-5.4471
262.24	-5.3981
262.26	-5.3309
262.28	-5.262
262.3	-5.2014
262.32	-5.1356
262.34	-5.0828
262.36	-5.0239
262.38	-4.9668
262.4	-4.9154
262.42	-4.8529
262.44	-4.8093
262.46	-4.7548
262.48	-4.6976
262.5	-4.6526
262.52	-4.595
262.54	-4.548
262.56	-4.5026
262.58	-4.4486
262.6	-4.4136
262.62	-4.365
262.64	-4.3135
262.66	-4.2722
262.68	-4.2187
262.7	-4.179
262.72	-4.1297
262.74	-4.0815
262.76	-4.0533
262.78	-4.0108
262.8	-3.9728
262.82	-3.9373
262.84	-3.8912
262.86	-3.8568
262.88	-3.8136
262.9	-3.7742
262.92	-3.7464
262.94	-3.7078
262.96	-3.6794
262.98	-3.6464
263	-3.6113
263.02	-3.5837
263.04	-3.5426
263.06	-3.5079
263.08	-3.479
263.1	-3.4432
263.12	-3.4132
263.14	-3.3811
263.16	-3.3478
263.18	-3.3227
263.2	-3.2896
263.22	-3.2611
263.24	-3.2389
263.26	-3.2069
263.28	-3.1888
263.3	-3.1632
263.32	-3.1354
263.34	-3.1148
263.36	-3.0832
263.38	-3.0569
263.4	-3.0319
263.42	-3.0027
263.44	-2.982
263.46	-2.9576
263.48	-2.9305
263.5	-2.9103
263.52	-2.8867
263.54	-2.8653
263.56	-2.8468
263.58	-2.8229
263.6	-2.8044
263.62	-2.7824
263.64	-2.7595
263.66	-2.7426
263.68	-2.7193
263.7	-2.699
263.72	-2.6834
263.74	-2.6608
263.76	-2.6459
263.78	-2.6279
263.8	-2.6052
263.82	-2.591
263.84	-2.567
263.86	-2.5464
263.88	-2.5333
263.9	-2.5127
263.92	-2.4982
263.94	-2.4832
263.96	-2.4643
263.98	-2.4519
264	-2.4345
264.02	-2.4168
264.04	-2.4074
264.06	-2.3907
264.08	-2.3775
264.1	-2.366
264.12	-2.3496
264.14	-2.3385
264.16	-2.3205
264.18	-2.3039
264.2	-2.2938
264.22	-2.2788
264.24	-2.2655
264.26	-2.2528
264.28	-2.2359
264.3	-2.2251
264.32	-2.21
264.34	-2.1978
264.36	-2.1875
264.38	-2.1722
264.4	-2.1625
264.42	-2.1479
264.44	-2.1372
264.46	-2.1276
264.48	-2.1141
264.5	-2.1061
264.52	-2.0911
264.54	-2.081
264.56	-2.0698
264.58	-2.0582
264.6	-2.0503
264.62	-2.038
264.64	-2.0294
264.66	-2.017
264.68	-2.0097
264.7	-1.9999
264.72	-1.9914
264.74	-1.9838
264.76	-1.9745
264.78	-1.9681
264.8	-1.9585
264.82	-1.9525
264.84	-1.941
264.86	-1.9343
264.88	-1.9232
264.9	-1.915
264.92	-1.9062
264.94	-1.8976
264.96	-1.8879
264.98	-1.8771
265	-1.8713
265.02	-1.8608
265.04	-1.8565
265.06	-1.8469
265.08	-1.8412
265.1	-1.831
265.12	-1.8261
265.14	-1.8169
265.16	-1.8103
265.18	-1.8015
265.2	-1.7939
265.22	-1.7856
265.24	-1.7791
265.26	-1.7734
265.28	-1.7661
265.3	-1.7611
265.32	-1.7547
265.34	-1.7503
265.36	-1.7436
265.38	-1.7408
265.4	-1.7332
265.42	-1.7299
265.44	-1.721
265.46	-1.7161
265.48	-1.7091
265.5	-1.7039
265.52	-1.6979
265.54	-1.6913
265.56	-1.6861
265.58	-1.6778
265.6	-1.6753
265.62	-1.6684
265.64	-1.6668
265.66	-1.6597
265.68	-1.6573
265.7	-1.6518
265.72	-1.6483
265.74	-1.6451
265.76	-1.6383
265.78	-1.6347
265.8	-1.6269
265.82	-1.6239
265.84	-1.6174
265.86	-1.6151
265.88	-1.6061
265.9	-1.6002
265.92	-1.5955
265.94	-1.5889
265.96	-1.5888
265.98	-1.5827
266	-1.5821
266.02	-1.5771
266.04	-1.5737
266.06	-1.569
266.08	-1.5655
266.1	-1.5627
266.12	-1.5562
266.14	-1.5539
266.16	-1.5474
266.18	-1.545
266.2	-1.5392
266.22	-1.5352
266.24	-1.53
266.26	-1.5238
266.28	-1.5233
266.3	-1.5181
266.32	-1.5191
266.34	-1.5157
266.36	-1.5133
266.38	-1.5115
266.4	-1.5085
266.42	-1.5078
266.44	-1.502
266.46	-1.5008
266.48	-1.4947
266.5	-1.4912
266.52	-1.4886
266.54	-1.4837
266.56	-1.483
266.58	-1.4781
266.6	-1.4764
266.62	-1.4725
266.64	-1.4704
266.66	-1.4692
266.68	-1.4646
266.7	-1.4639
266.72	-1.4589
266.74	-1.457
266.76	-1.4554
266.78	-1.4531
266.8	-1.452
266.82	-1.4477
266.84	-1.4477
266.86	-1.4445
266.88	-1.4436
266.9	-1.4419
266.92	-1.4385
266.94	-1.4379
266.96	-1.434
266.98	-1.4335
267	-1.4299
267.02	-1.4275
267.04	-1.4254
267.06	-1.4206
267.08	-1.4205
267.1	-1.4171
267.12	-1.4157
267.14	-1.4138
267.16	-1.4113
267.18	-1.4114
267.2	-1.4073
267.22	-1.4069
267.24	-1.4035
267.26	-1.4009
267.28	-1.4017
267.3	-1.3988
267.32	-1.4022
267.34	-1.4006
267.36	-1.4009
267.38	-1.4005
267.4	-1.3981
267.42	-1.3991
267.44	-1.3945
267.46	-1.3943
267.48	-1.3917
267.5	-1.3893
267.52	-1.3908
267.54	-1.3886
267.56	-1.3904
267.58	-1.3884
267.6	-1.3886
267.62	-1.3884
267.64	-1.3853
267.66	-1.3861
267.68	-1.3811
267.7	-1.3801
267.72	-1.3788
267.74	-1.3767
267.76	-1.3778
267.78	-1.3755
267.8	-1.3765
267.82	-1.3746
267.84	-1.3743
267.86	-1.3746
267.88	-1.3706
267.9	-1.3711
267.92	-1.3691
267.94	-1.3684
267.96	-1.3694
267.98	-1.3679
268	-1.3685
268.02	-1.366
268.04	-1.3659
268.06	-1.3647
268.08	-1.3634
268.1	-1.3644
268.12	-1.3606
268.14	-1.3609
268.16	-1.3581
268.18	-1.3569
268.2	-1.356
268.22	-1.3534
268.24	-1.3533
268.26	-1.351
268.28	-1.3529
268.3	-1.3561
268.32	-1.3626
268.34	-1.3697
268.36	-1.375
268.38	-1.3805
268.4	-1.3857
268.42	-1.3886
268.44	-1.393
268.46	-1.3942
268.48	-1.3972
268.5	-1.3995
268.52	-1.4012
268.54	-1.4062
268.56	-1.405
268.58	-1.407
268.6	-1.4085
268.62	-1.4091
268.64	-1.4155
268.66	-1.4167
268.68	-1.4218
268.7	-1.4239
268.72	-1.4269
268.74	-1.4313
268.76	-1.4318
268.78	-1.4359
268.8	-1.4352
268.82	-1.436
268.84	-1.4393
268.86	-1.4393
268.88	-1.4439
268.9	-1.4448
268.92	-1.4479
268.94	-1.4517
268.96	-1.4523
268.98	-1.4569
269	-1.457
269.02	-1.4591
269.04	-1.4624
269.06	-1.4634
269.08	-1.4668
269.1	-1.4676
269.12	-1.4696
269.14	-1.4731
269.16	-1.4724
269.18	-1.4776
269.2	-1.4747
269.22	-1.4766
269.24	-1.4768
269.26	-1.4764
269.28	-1.4842
269.3	-1.4892
269.32	-1.5096
269.34	-1.5248
269.36	-1.5387
269.38	-1.5539
269.4	-1.5622
269.42	-1.5728
269.44	-1.5825
269.46	-1.5903
269.48	-1.5992
269.5	-1.6057
269.52	-1.614
269.54	-1.6228
269.56	-1.6296
269.58	-1.6405
269.6	-1.6439
269.62	-1.6496
269.64	-1.6582
269.66	-1.6636
269.68	-1.6735
269.7	-1.6801
269.72	-1.6881
269.74	-1.6973
269.76	-1.703
269.78	-1.7127
269.8	-1.7198
269.82	-1.7269
269.84	-1.7372
269.86	-1.7436
269.88	-1.7525
269.9	-1.7597
269.92	-1.7676
269.94	-1.7783
269.96	-1.7838
269.98	-1.7927
270	-1.8002
270.02	-1.807
270.04	-1.8188
270.06	-1.8264
270.08	-1.8348
270.1	-1.8438
270.12	-1.8487
270.14	-1.859
270.16	-1.8632
270.18	-1.8726
270.2	-1.8767
270.22	-1.8828
270.24	-1.8897
270.26	-1.8951
270.28	-1.9085
270.3	-1.9221
270.32	-1.9508
270.34	-1.9754
270.36	-1.9967
270.38	-2.0163
270.4	-2.0376
270.42	-2.0553
270.44	-2.0716
270.46	-2.0879
270.48	-2.1018
270.5	-2.12
270.52	-2.1341
270.54	-2.1502
270.56	-2.169
270.58	-2.1834
270.6	-2.202
270.62	-2.2175
270.64	-2.2326
270.66	-2.2518
270.68	-2.261
270.7	-2.2767
270.72	-2.2912
270.74	-2.3038
270.76	-2.3291
270.78	-2.3463
270.8	-2.3652
270.82	-2.3845
270.84	-2.3997
270.86	-2.421
270.88	-2.4346
270.9	-2.4491
270.92	-2.4706
270.94	-2.4864
270.96	-2.5073
270.98	-2.527
271	-2.542
271.02	-2.5632
271.04	-2.5755
271.06	-2.5919
271.08	-2.6146
271.1	-2.6305
271.12	-2.6576
271.14	-2.6778
271.16	-2.6982
271.18	-2.7242
271.2	-2.7387
271.22	-2.7613
271.24	-2.7722
271.26	-2.7854
271.28	-2.8096
271.3	-2.8277
271.32	-2.8705
271.34	-2.9071
271.36	-2.932
271.38	-2.9628
271.4	-2.9851
271.42	-3.007
271.44	-3.0413
271.46	-3.0677
271.48	-3.0968
271.5	-3.1282
271.52	-3.1543
271.54	-3.1861
271.56	-3.2118
271.58	-3.2361
271.6	-3.2646
271.62	-3.2893
271.64	-3.316
271.66	-3.3476
271.68	-3.3744
271.7	-3.4048
271.72	-3.437
271.74	-3.4635
271.76	-3.4999
271.78	-3.5315
271.8	-3.5567
271.82	-3.5911
271.84	-3.6148
271.86	-3.6431
271.88	-3.682
271.9	-3.711
271.92	-3.7531
271.94	-3.7885
271.96	-3.8156
271.98	-3.8538
272	-3.8787
272.02	-3.9078
272.04	-3.9455
272.06	-3.975
272.08	-4.0133
272.1	-4.0484
272.12	-4.0818
272.14	-4.1234
272.16	-4.1511
272.18	-4.1794
272.2	-4.2264
272.22	-4.2583
272.24	-4.3002
272.26	-4.3415
272.28	-4.3736
272.3	-4.4129
272.32	-4.4357
272.34	-4.4594
272.36	-4.4973
272.38	-4.5283
272.4	-4.5492
272.42	-4.5837
272.44	-4.6122
272.46	-4.6435
272.48	-4.6846
272.5	-4.7155
272.52	-4.7549
272.54	-4.7877
272.56	-4.8194
272.58	-4.8599
272.6	-4.8958
272.62	-4.9368
272.64	-4.9687
272.66	-4.9976
272.68	-5.0435
272.7	-5.0786
272.72	-5.1139
272.74	-5.1514
272.76	-5.181
272.78	-5.2204
272.8	-5.2561
272.82	-5.3002
272.84	-5.335
272.86	-5.3677
272.88	-5.4095
272.9	-5.4415
272.92	-5.484
272.94	-5.5181
272.96	-5.5582
272.98	-5.5963
273	-5.6313
273.02	-5.6725
273.04	-5.7107
273.06	-5.7583
273.08	-5.789
273.1	-5.8327
273.12	-5.8691
273.14	-5.9109
273.16	-5.9445
273.18	-5.9778
273.2	-6.0317
273.22	-6.062
273.24	-6.1316
273.26	-6.1669
273.28	-6.2361
273.3	-6.2792
273.32	-6.2586
273.34	-6.2685
273.36	-6.2706
273.38	-6.2835
273.4	-6.3098
273.42	-6.3368
273.44	-6.3578
273.46	-6.3889
273.48	-6.4086
273.5	-6.4389
273.52	-6.4662
273.54	-6.4994
273.56	-6.521
273.58	-6.5532
273.6	-6.574
273.62	-6.6013
273.64	-6.6257
273.66	-6.6512
273.68	-6.6759
273.7	-6.6954
273.72	-6.7261
273.74	-6.745
273.76	-6.7879
273.78	-6.8122
273.8	-6.8461
273.82	-6.8714
273.84	-6.8932
273.86	-6.9177
273.88	-6.9403
273.9	-6.9725
273.92	-6.9884
273.94	-7.0203
273.96	-7.0327
273.98	-7.0626
274	-7.0866
274.02	-7.1141
274.04	-7.1411
274.06	-7.1633
274.08	-7.1956
274.1	-7.2126
274.12	-7.2527
274.14	-7.2746
274.16	-7.308
274.18	-7.3323
274.2	-7.356
274.22	-7.3761
274.24	-7.4199
274.26	-7.4516
274.28	-7.4912
274.3	-7.5228
274.32	-7.4428
274.34	-7.4235
274.36	-7.4181
274.38	-7.41
274.4	-7.4411
274.42	-7.4401
274.44	-7.4612
274.46	-7.4681
274.48	-7.4575
274.5	-7.4641
274.52	-7.4553
274.54	-7.4664
274.56	-7.4647
274.58	-7.4749
274.6	-7.4851
274.62	-7.4922
274.64	-7.4947
274.66	-7.4917
274.68	-7.5038
274.7	-7.5001
274.72	-7.5172
274.74	-7.5243
274.76	-7.5181
274.78	-7.5291
274.8	-7.5167
274.82	-7.5255
274.84	-7.5308
274.86	-7.541
274.88	-7.5368
274.9	-7.5315
274.92	-7.5477
274.94	-7.5415
274.96	-7.5659
274.98	-7.577
275	-7.5647
275.02	-7.5739
275.04	-7.5669
275.06	-7.5788
275.08	-7.5811
275.1	-7.5877
275.12	-7.5903
275.14	-7.5877
275.16	-7.6137
275.18	-7.612
275.2	-7.6323
275.22	-7.6372
275.24	-7.6412
275.26	-7.6503
275.28	-7.6574
275.3	-7.6698
275.32	-7.6335
275.34	-7.6224
275.36	-7.6026
275.38	-7.5839
275.4	-7.5974
275.42	-7.592
275.44	-7.5902
275.46	-7.5921
275.48	-7.5789
275.5	-7.5901
275.52	-7.5971
275.54	-7.6126
275.56	-7.6094
275.58	-7.6116
275.6	-7.6179
275.62	-7.6242
275.64	-7.6303
275.66	-7.6425
275.68	-7.6527
275.7	-7.6791
275.72	-7.6905
275.74	-7.7349
275.76	-7.7615
275.78	-7.806
275.8	-7.8529
275.82	-7.8959
275.84	-7.9736
275.86	-8.0364
275.88	-8.1137
275.9	-8.1924
275.92	-8.2795
275.94	-8.381
275.96	-8.4641
275.98	-8.5693
276	-8.6705
276.02	-8.7687
276.04	-8.9147
276.06	-9.0335
276.08	-9.1853
276.1	-9.3286
276.12	-9.4692
276.14	-9.6317
276.16	-9.8002
276.18	-9.9886
276.2	-10.163
276.22	-10.345
276.24	-10.564
276.26	-10.753
276.28	-11.017
276.3	-11.259
276.32	-11.477
276.34	-11.73
276.36	-11.984
276.38	-12.281
276.4	-12.57
276.42	-12.871
276.44	-13.212
276.46	-13.518
276.48	-13.91
276.5	-14.263
276.52	-14.653
276.54	-15.062
276.56	-15.451
276.58	-15.898
276.6	-16.333
276.62	-16.786
276.64	-17.299
276.66	-17.757
276.68	-18.308
276.7	-18.821
276.72	-19.336
276.74	-19.897
276.76	-20.422
276.78	-21.036
276.8	-21.584
276.82	-22.169
276.84	-22.818
276.86	-23.384
276.88	-24.075
276.9	-24.702
276.92	-25.312
276.94	-25.997
276.96	-26.577
276.98	-27.299
277	-27.938
277.02	-28.624
277.04	-29.323
277.06	-29.931
277.08	-30.725
277.1	-31.385
277.12	-32.05
277.14	-32.832
277.16	-33.408
277.18	-34.185
277.2	-34.862
277.22	-35.538
277.24	-36.311
277.26	-36.924
277.28	-37.71
277.3	-38.415
277.32	-39.059
277.34	-39.827
277.36	-40.402
277.38	-41.172
277.4	-41.828
277.42	-42.453
277.44	-43.192
277.46	-43.742
277.48	-44.473
277.5	-45.132
277.52	-45.672
277.54	-46.405
277.56	-46.875
277.58	-47.557
277.6	-48.178
277.62	-48.643
277.64	-49.36
277.66	-49.79
277.68	-50.392
277.7	-50.997
277.72	-51.393
277.74	-52.07
277.76	-52.456
277.78	-52.974
277.8	-53.52
277.82	-53.806
277.84	-54.443
277.86	-54.82
277.88	-55.137
277.9	-55.662
277.92	-55.856
277.94	-56.326
277.96	-56.739
277.98	-56.98
278	-57.388
278.02	-57.544
278.04	-57.86
278.06	-58.192
278.08	-58.304
278.1	-58.668
278.12	-58.816
278.14	-59.019
278.16	-59.316
278.18	-59.318
278.2	-59.578
278.22	-59.681
278.24	-59.69
278.26	-59.914
278.28	-59.826
278.3	-59.945
278.32	-60.136
278.34	-60.008
278.36	-60.192
278.38	-60.109
278.4	-60.025
278.42	-60.151
278.44	-59.918
278.46	-59.931
278.48	-59.921
278.5	-59.674
278.52	-59.756
278.54	-59.573
278.56	-59.394
278.58	-59.372
278.6	-59
278.62	-58.909
278.64	-58.783
278.66	-58.477
278.68	-58.467
278.7	-58.137
278.72	-57.935
278.74	-57.786
278.76	-57.313
278.78	-57.194
278.8	-56.903
278.82	-56.521
278.84	-56.402
278.86	-55.974
278.88	-55.726
278.9	-55.48
278.92	-54.963
278.94	-54.739
278.96	-54.364
278.98	-53.917
279	-53.675
279.02	-53.182
279.04	-52.822
279.06	-52.456
279.08	-51.935
279.1	-51.624
279.12	-51.17
279.14	-50.691
279.16	-50.311
279.18	-49.771
279.2	-49.338
279.22	-48.914
279.24	-48.293
279.26	-47.921
279.28	-47.42
279.3	-46.857
279.32	-46.534
279.34	-45.949
279.36	-45.445
279.38	-45.007
279.4	-44.401
279.42	-44
279.44	-43.51
279.46	-42.952
279.48	-42.629
279.5	-42.064
279.52	-41.579
279.54	-41.152
279.56	-40.505
279.58	-40.105
279.6	-39.623
279.62	-39.081
279.64	-38.696
279.66	-38.143
279.68	-37.634
279.7	-37.201
279.72	-36.612
279.74	-36.194
279.76	-35.729
279.78	-35.187
279.8	-34.801
279.82	-34.271
279.84	-33.798
279.86	-33.389
279.88	-32.826
279.9	-32.409
279.92	-31.949
279.94	-31.427
279.96	-31.068
279.98	-30.601
280	-30.108
280.02	-29.731
280.04	-29.223
280.06	-28.815
280.08	-28.468
280.1	-27.998
280.12	-27.646
280.14	-27.225
280.16	-26.782
280.18	-26.446
280.2	-26.028
280.22	-25.64
280.24	-25.304
280.26	-24.876
280.28	-24.532
280.3	-24.183
280.32	-23.787
280.34	-23.477
280.36	-23.105
280.38	-22.741
280.4	-22.446
280.42	-22.09
280.44	-21.767
280.46	-21.475
280.48	-21.113
280.5	-20.83
280.52	-20.552
280.54	-20.22
280.56	-19.983
280.58	-19.675
280.6	-19.357
280.62	-19.106
280.64	-18.791
280.66	-18.52
280.68	-18.258
280.7	-17.968
280.72	-17.73
280.74	-17.461
280.76	-17.195
280.78	-16.982
280.8	-16.697
280.82	-16.456
280.84	-16.243
280.86	-15.98
280.88	-15.8
280.9	-15.573
280.92	-15.303
280.94	-15.106
280.96	-14.865
280.98	-14.662
281	-14.467
281.02	-14.246
281.04	-14.075
281.06	-13.858
281.08	-13.666
281.1	-13.468
281.12	-13.259
281.14	-13.088
281.16	-12.867
281.18	-12.696
281.2	-12.518
281.22	-12.336
281.24	-12.192
281.26	-12.005
281.28	-11.85
281.3	-11.665
281.32	-11.502
281.34	-11.336
281.36	-11.158
281.38	-11.002
281.4	-10.832
281.42	-10.689
281.44	-10.537
281.46	-10.403
281.48	-10.261
281.5	-10.126
281.52	-9.9627
281.54	-9.8191
281.56	-9.6716
281.58	-9.5341
281.6	-9.4191
281.62	-9.2853
281.64	-9.1653
281.66	-9.0306
281.68	-8.9187
281.7	-8.791
281.72	-8.6861
281.74	-8.5609
281.76	-8.4421
281.78	-8.322
281.8	-8.2105
281.82	-8.098
281.84	-7.9944
281.86	-7.8889
281.88	-7.7706
281.9	-7.6705
281.92	-7.565
281.94	-7.4733
281.96	-7.3728
281.98	-7.2859
282	-7.1904
282.02	-7.1063
282.04	-7.0148
282.06	-6.931
282.08	-6.8256
282.1	-6.7401
282.12	-6.6462
282.14	-6.5599
282.16	-6.4852
282.18	-6.3999
282.2	-6.33
282.22	-6.247
282.24	-6.1858
282.26	-6.104
282.28	-6.0338
282.3	-5.9541
282.32	-5.8652
282.34	-5.7881
282.36	-5.7201
282.38	-5.6529
282.4	-5.5891
282.42	-5.5315
282.44	-5.4572
282.46	-5.399
282.48	-5.3286
282.5	-5.268
282.52	-5.1975
282.54	-5.1345
282.56	-5.0781
282.58	-5.0151
282.6	-4.9713
282.62	-4.9117
282.64	-4.8648
282.66	-4.8059
282.68	-4.7484
282.7	-4.6929
282.72	-4.6382
282.74	-4.5905
282.76	-4.5354
282.78	-4.491
282.8	-4.4379
282.82	-4.3915
282.84	-4.3444
282.86	-4.2988
282.88	-4.2558
282.9	-4.2056
282.92	-4.1684
282.94	-4.1201
282.96	-4.0755
282.98	-4.03
283	-3.9813
283.02	-3.9398
283.04	-3.898
283.06	-3.8634
283.08	-3.8244
283.1	-3.7921
283.12	-3.7481
283.14	-3.7075
283.16	-3.6762
283.18	-3.6373
283.2	-3.6075
283.22	-3.569
283.24	-3.5385
283.26	-3.503
283.28	-3.4698
283.3	-3.4393
283.32	-3.399
283.34	-3.3705
283.36	-3.3304
283.38	-3.2985
283.4	-3.2668
283.42	-3.2325
283.44	-3.211
283.46	-3.1785
283.48	-3.1529
283.5	-3.1223
283.52	-3.0917
283.54	-3.0648
283.56	-3.034
283.58	-3.0101
283.6	-2.9774
283.62	-2.9532
283.64	-2.9262
283.66	-2.8977
283.68	-2.8777
283.7	-2.8496
283.72	-2.8296
283.74	-2.8032
283.76	-2.7818
283.78	-2.7599
283.8	-2.7363
283.82	-2.7184
283.84	-2.6885
283.86	-2.6665
283.88	-2.6412
283.9	-2.6155
283.92	-2.6004
283.94	-2.5768
283.96	-2.5594
283.98	-2.5374
284	-2.5182
284.02	-2.5008
284.04	-2.4798
284.06	-2.4651
284.08	-2.4389
284.1	-2.4192
284.12	-2.4029
284.14	-2.3828
284.16	-2.3721
284.18	-2.3524
284.2	-2.3361
284.22	-2.3166
284.24	-2.2994
284.26	-2.2862
284.28	-2.2627
284.3	-2.2484
284.32	-2.2236
284.34	-2.2029
284.36	-2.1923
284.38	-2.175
284.4	-2.1638
284.42	-2.1467
284.44	-2.1303
284.46	-2.1142
284.48	-2.0966
284.5	-2.0848
284.52	-2.0633
284.54	-2.0484
284.56	-2.0327
284.58	-2.0162
284.6	-2.0067
284.62	-1.992
284.64	-1.9805
284.66	-1.9651
284.68	-1.9513
284.7	-1.9392
284.72	-1.925
284.74	-1.9159
284.76	-1.9008
284.78	-1.8878
284.8	-1.8779
284.82	-1.8638
284.84	-1.8542
284.86	-1.8408
284.88	-1.8274
284.9	-1.8152
284.92	-1.801
284.94	-1.7917
284.96	-1.7786
284.98	-1.7682
285	-1.7564
285.02	-1.7439
285.04	-1.7355
285.06	-1.7231
285.08	-1.714
285.1	-1.7033
285.12	-1.6927
285.14	-1.6852
285.16	-1.6745
285.18	-1.6669
285.2	-1.6567
285.22	-1.6463
285.24	-1.6374
285.26	-1.625
285.28	-1.6155
285.3	-1.6031
285.32	-1.5884
285.34	-1.5783
285.36	-1.5637
285.38	-1.5546
285.4	-1.5435
285.42	-1.5334
285.44	-1.5262
285.46	-1.5153
285.48	-1.5092
285.5	-1.4992
285.52	-1.4911
285.54	-1.484
285.56	-1.4728
285.58	-1.4663
285.6	-1.4538
285.62	-1.4442
285.64	-1.4367
285.66	-1.4262
285.68	-1.42
285.7	-1.4101
285.72	-1.4018
285.74	-1.3945
285.76	-1.3847
285.78	-1.3788
285.8	-1.3684
285.82	-1.3601
285.84	-1.3534
285.86	-1.3438
285.88	-1.3383
285.9	-1.3298
285.92	-1.3223
285.94	-1.3162
285.96	-1.3075
285.98	-1.3028
286	-1.2951
286.02	-1.2884
286.04	-1.2838
286.06	-1.2754
286.08	-1.2713
286.1	-1.2631
286.12	-1.2583
286.14	-1.2545
286.16	-1.2447
286.18	-1.2395
286.2	-1.2322
286.22	-1.2249
286.24	-1.2216
286.26	-1.2144
286.28	-1.2078
286.3	-1.1989
286.32	-1.1884
286.34	-1.1808
286.36	-1.1702
286.38	-1.1629
286.4	-1.1554
286.42	-1.1478
286.44	-1.1417
286.46	-1.1327
286.48	-1.1277
286.5	-1.1215
286.52	-1.114
286.54	-1.1097
286.56	-1.1021
286.58	-1.0965
286.6	-1.0919
286.62	-1.0849
286.64	-1.0814
286.66	-1.0743
286.68	-1.0681
286.7	-1.0632
286.72	-1.0536
286.74	-1.0485
286.76	-1.0378
286.78	-1.0302
286.8	-1.0258
286.82	-1.0181
286.84	-1.0151
286.86	-1.0092
286.88	-1.0047
286.9	-1.0014
286.92	-0.99428
286.94	-0.99009
286.96	-0.98426
286.98	-0.9774
287	-0.9742
287.02	-0.96783
287.04	-0.96416
287.06	-0.96063
287.08	-0.95279
287.1	-0.94911
287.12	-0.94133
287.14	-0.93526
287.16	-0.93236
287.18	-0.9259
287.2	-0.92317
287.22	-0.91772
287.24	-0.91372
287.26	-0.91176
287.28	-0.90316
287.3	-0.89745
287.32	-0.88919
287.34	-0.88047
287.36	-0.87648
287.38	-0.8694
287.4	-0.86601
287.42	-0.86269
287.44	-0.85603
287.46	-0.85208
287.48	-0.84606
287.5	-0.83999
287.52	-0.83661
287.54	-0.83049
287.56	-0.82713
287.58	-0.82298
287.6	-0.81868
287.62	-0.81619
287.64	-0.81087
287.66	-0.8066
287.68	-0.80203
287.7	-0.79581
287.72	-0.79243
287.74	-0.78765
287.76	-0.78299
287.78	-0.78029
287.8	-0.77391
287.82	-0.76964
287.84	-0.76488
287.86	-0.75923
287.88	-0.75584
287.9	-0.7503
287.92	-0.74669
287.94	-0.74437
287.96	-0.73937
287.98	-0.73633
288	-0.73243
288.02	-0.72693
288.04	-0.7251
288.06	-0.72077
288.08	-0.71772
288.1	-0.71595
288.12	-0.71024
288.14	-0.70673
288.16	-0.70255
288.18	-0.69788
288.2	-0.69445
288.22	-0.68912
288.24	-0.68531
288.26	-0.68229
288.28	-0.67763
288.3	-0.67477
288.32	-0.67265
288.34	-0.66857
288.36	-0.66682
288.38	-0.66262
288.4	-0.6588
288.42	-0.65628
288.44	-0.65035
288.46	-0.64672
288.48	-0.6431
288.5	-0.63831
288.52	-0.63694
288.54	-0.63317
288.56	-0.63062
288.58	-0.62907
288.6	-0.62377
288.62	-0.62055
288.64	-0.61793
288.66	-0.61348
288.68	-0.61216
288.7	-0.60907
288.72	-0.60582
288.74	-0.60427
288.76	-0.59908
288.78	-0.59569
288.8	-0.59273
288.82	-0.58813
288.84	-0.5864
288.86	-0.58345
288.88	-0.57988
288.9	-0.57835
288.92	-0.57401
288.94	-0.57054
288.96	-0.5688
288.98	-0.56498
289	-0.56271
289.02	-0.56084
289.04	-0.55647
289.06	-0.55439
289.08	-0.5511
289.1	-0.54786
289.12	-0.54648
289.14	-0.54302
289.16	-0.54115
289.18	-0.53913
289.2	-0.53529
289.22	-0.53416
289.24	-0.52986
289.26	-0.52685
289.28	-0.52517
289.3	-0.52157
289.32	-0.52225
289.34	-0.52101
289.36	-0.51956
289.38	-0.51953
289.4	-0.51612
289.42	-0.51498
289.44	-0.51226
289.46	-0.51015
289.48	-0.50858
289.5	-0.50558
289.52	-0.50401
289.54	-0.50062
289.56	-0.49928
289.58	-0.49702
289.6	-0.49561
289.62	-0.49462
289.64	-0.49218
289.66	-0.49164
289.68	-0.48887
289.7	-0.48789
289.72	-0.48594
289.74	-0.48468
289.76	-0.48316
289.78	-0.48088
289.8	-0.48007
289.82	-0.4775
289.84	-0.47687
289.86	-0.47433
289.88	-0.47338
289.9	-0.47052
289.92	-0.46944
289.94	-0.46671
289.96	-0.46513
289.98	-0.46315
290	-0.46094
290.02	-0.45949
290.04	-0.45708
290.06	-0.45607
290.08	-0.45353
290.1	-0.4527
290.12	-0.45009
290.14	-0.44973
290.16	-0.4466
290.18	-0.44602
290.2	-0.4431
290.22	-0.44193
290.24	-0.43959
290.26	-0.43818
290.28	-0.43745
290.3	-0.43715
290.32	-0.43832
290.34	-0.43827
290.36	-0.43885
290.38	-0.43787
290.4	-0.43844
290.42	-0.43722
290.44	-0.43756
290.46	-0.43583
290.48	-0.43588
290.5	-0.43434
290.52	-0.43408
290.54	-0.43318
290.56	-0.43201
290.58	-0.4316
290.6	-0.42999
290.62	-0.43009
290.64	-0.42792
290.66	-0.42834
290.68	-0.42589
290.7	-0.42531
290.72	-0.42407
290.74	-0.42324
290.76	-0.4225
290.78	-0.42131
290.8	-0.42115
290.82	-0.41945
290.84	-0.41993
290.86	-0.41811
290.88	-0.41785
290.9	-0.41664
290.92	-0.4155
290.94	-0.41467
290.96	-0.41333
290.98	-0.41354
291	-0.41167
291.02	-0.41176
291.04	-0.40944
291.06	-0.40851
291.08	-0.4069
291.1	-0.40533
291.12	-0.40513
291.14	-0.40324
291.16	-0.40347
291.18	-0.40159
291.2	-0.40198
291.22	-0.40123
291.24	-0.40078
291.26	-0.4009
291.28	-0.3999
291.3	-0.40102
291.32	-0.401
291.34	-0.40211
291.36	-0.40247
291.38	-0.40265
291.4	-0.40287
291.42	-0.40199
291.44	-0.40248
291.46	-0.40125
291.48	-0.4017
291.5	-0.40119
291.52	-0.40099
291.54	-0.40154
291.56	-0.40052
291.58	-0.40157
291.6	-0.3997
291.62	-0.39924
291.64	-0.39836
291.66	-0.39689
291.68	-0.39744
291.7	-0.39627
291.72	-0.39685
291.74	-0.396
291.76	-0.39662
291.78	-0.39702
291.8	-0.39636
291.82	-0.39747
291.84	-0.39561
291.86	-0.39549
291.88	-0.39477
291.9	-0.39391
291.92	-0.39446
291.94	-0.39355
291.96	-0.39371
291.98	-0.39233
292	-0.3922
292.02	-0.39213
292.04	-0.39086
292.06	-0.39132
292.08	-0.3896
292.1	-0.38929
292.12	-0.38898
292.14	-0.38866
292.16	-0.38963
292.18	-0.38895
292.2	-0.38958
292.22	-0.38872
292.24	-0.38914
292.26	-0.38953
292.28	-0.38904
292.3	-0.39019
292.32	-0.38961
292.34	-0.39056
292.36	-0.39117
292.38	-0.3914
292.4	-0.39258
292.42	-0.39197
292.44	-0.39254
292.46	-0.39216
292.48	-0.39214
292.5	-0.39304
292.52	-0.39204
292.54	-0.39269
292.56	-0.39187
292.58	-0.39196
292.6	-0.39226
292.62	-0.39208
292.64	-0.39275
292.66	-0.39179
292.68	-0.39224
292.7	-0.39187
292.72	-0.39201
292.74	-0.3933
292.76	-0.39212
292.78	-0.39264
292.8	-0.39172
292.82	-0.39119
292.84	-0.39181
292.86	-0.39121
292.88	-0.39198
292.9	-0.39108
292.92	-0.39166
292.94	-0.39216
292.96	-0.39146
292.98	-0.39257
293	-0.39123
293.02	-0.39102
293.04	-0.39124
293.06	-0.39052
293.08	-0.39152
293.1	-0.39092
293.12	-0.39167
293.14	-0.39171
293.16	-0.39172
293.18	-0.39269
293.2	-0.39152
293.22	-0.39219
293.24	-0.39144
293.26	-0.39116
293.28	-0.3922
293.3	-0.39198
293.32	-0.39329
293.34	-0.39321
293.36	-0.39375
293.38	-0.39464
293.4	-0.39397
293.42	-0.39507
293.44	-0.39438
293.46	-0.39457
293.48	-0.39525
293.5	-0.39493
293.52	-0.39612
293.54	-0.39564
293.56	-0.39616
293.58	-0.39651
293.6	-0.3955
293.62	-0.39603
293.64	-0.39494
293.66	-0.39505
293.68	-0.39551
293.7	-0.39516
293.72	-0.39628
293.74	-0.39571
293.76	-0.39669
293.78	-0.39702
293.8	-0.39679
293.82	-0.39769
293.84	-0.39679
293.86	-0.3972
293.88	-0.39716
293.9	-0.39721
293.92	-0.39813
293.94	-0.39726
293.96	-0.39851
293.98	-0.39842
294	-0.39862
294.02	-0.40011
294.04	-0.39845
294.06	-0.39888
294.08	-0.39811
294.1	-0.39759
294.12	-0.39835
294.14	-0.39782
294.16	-0.39822
294.18	-0.39752
294.2	-0.39759
294.22	-0.39848
294.24	-0.3974
294.26	-0.39797
294.28	-0.39756
294.3	-0.39764
294.32	-0.39888
294.34	-0.3985
294.36	-0.39998
294.38	-0.40022
294.4	-0.40042
294.42	-0.40162
294.44	-0.40091
294.46	-0.40188
294.48	-0.40167
294.5	-0.40168
294.52	-0.40253
294.54	-0.4019
294.56	-0.40257
294.58	-0.40219
294.6	-0.40236
294.62	-0.4033
294.64	-0.40238
294.66	-0.40304
294.68	-0.4035
294.7	-0.40368
294.72	-0.40487
294.74	-0.40431
294.76	-0.40516
294.78	-0.4053
294.8	-0.40542
294.82	-0.40674
294.84	-0.40592
294.86	-0.40638
294.88	-0.4068
294.9	-0.40636
294.92	-0.40756
294.94	-0.40726
294.96	-0.40734
294.98	-0.40761
295	-0.40692
295.02	-0.40761
295.04	-0.40679
295.06	-0.40684
295.08	-0.40676
295.1	-0.40559
295.12	-0.40681
295.14	-0.40632
295.16	-0.40682
295.18	-0.40814
295.2	-0.40675
295.22	-0.40722
295.24	-0.40698
295.26	-0.40651
295.28	-0.40753
295.3	-0.40702
295.32	-0.40811
295.34	-0.40838
295.36	-0.40854
295.38	-0.40998
295.4	-0.40934
295.42	-0.41005
295.44	-0.41063
295.46	-0.41021
295.48	-0.41184
295.5	-0.41177
295.52	-0.41242
295.54	-0.41368
295.56	-0.41277
295.58	-0.41364
295.6	-0.41339
295.62	-0.41299
295.64	-0.4137
295.66	-0.41253
295.68	-0.41326
295.7	-0.41383
295.72	-0.41316
295.74	-0.41413
295.76	-0.41354
295.78	-0.41355
295.8	-0.4143
295.82	-0.41368
295.84	-0.41442
295.86	-0.41432
295.88	-0.41392
295.9	-0.41443
295.92	-0.41407
295.94	-0.41434
295.96	-0.41545
295.98	-0.41514
296	-0.416
296.02	-0.41591
296.04	-0.41574
296.06	-0.41684
296.08	-0.41552
296.1	-0.41574
296.12	-0.41594
296.14	-0.41506
296.16	-0.41679
296.18	-0.41654
296.2	-0.41696
296.22	-0.4182
296.24	-0.41724
296.26	-0.41765
296.28	-0.41822
296.3	-0.41798
296.32	-0.41938
296.34	-0.41915
296.36	-0.41936
296.38	-0.4204
296.4	-0.41925
296.42	-0.41945
296.44	-0.41971
296.46	-0.41912
296.48	-0.42039
296.5	-0.42033
296.52	-0.42092
296.54	-0.4219
296.56	-0.42146
296.58	-0.42214
296.6	-0.42239
296.62	-0.42239
296.64	-0.42318
296.66	-0.42271
296.68	-0.42244
296.7	-0.42316
296.72	-0.42137
296.74	-0.4209
296.76	-0.42139
296.78	-0.4206
296.8	-0.4222
296.82	-0.42238
296.84	-0.42336
296.86	-0.42521
296.88	-0.42413
296.9	-0.4245
296.92	-0.42488
296.94	-0.42435
296.96	-0.42509
296.98	-0.42492
297	-0.42482
297.02	-0.42601
297.04	-0.42477
297.06	-0.42463
297.08	-0.42499
297.1	-0.42381
297.12	-0.42468
297.14	-0.42505
297.16	-0.42518
297.18	-0.42643
297.2	-0.42622
297.22	-0.42639
297.24	-0.42759
297.26	-0.42724
297.28	-0.42838
297.3	-0.42942
297.32	-0.42885
297.34	-0.4298
297.36	-0.4296
297.38	-0.42931
297.4	-0.43075
297.42	-0.43066
297.44	-0.43125
297.46	-0.43241
297.48	-0.43157
297.5	-0.43228
297.52	-0.43231
297.54	-0.43211
297.56	-0.43325
297.58	-0.43276
297.6	-0.43383
297.62	-0.43494
297.64	-0.43403
297.66	-0.43522
297.68	-0.43406
297.7	-0.43397
297.72	-0.43467
297.74	-0.4341
297.76	-0.43516
297.78	-0.43488
297.8	-0.43526
297.82	-0.43573
297.84	-0.43539
297.86	-0.43665
297.88	-0.43566
297.9	-0.43633
297.92	-0.43642
297.94	-0.43619
297.96	-0.43765
297.98	-0.43752
298	-0.43877
298.02	-0.43824
298.04	-0.43886
298.06	-0.4387
298.08	-0.43915
298.1	-0.43977
298.12	-0.43934
298.14	-0.44023
298.16	-0.43958
298.18	-0.44072
298.2	-0.44009
298.22	-0.44095
298.24	-0.44035
298.26	-0.44033
298.28	-0.44051
298.3	-0.44045
298.32	-0.44137
298.34	-0.4411
298.36	-0.44198
298.38	-0.44121
298.4	-0.44223
298.42	-0.44156
298.44	-0.44254
298.46	-0.44176
298.48	-0.44237
298.5	-0.44177
298.52	-0.4425
298.54	-0.44258
298.56	-0.4435
298.58	-0.44406
298.6	-0.44462
298.62	-0.44556
298.64	-0.44555
298.66	-0.44688
298.68	-0.44611
298.7	-0.4474
298.72	-0.44634
298.74	-0.44744
298.76	-0.44661
298.78	-0.44745
298.8	-0.44674
298.82	-0.44694
298.84	-0.44714
298.86	-0.44718
298.88	-0.44839
298.9	-0.44829
298.92	-0.44953
298.94	-0.44942
298.96	-0.45012
298.98	-0.44957
299	-0.45011
299.02	-0.44967
299.04	-0.44928
299.06	-0.44892
299.08	-0.44896
299.1	-0.44991
299.12	-0.44981
299.14	-0.45158
299.16	-0.45053
299.18	-0.45161
299.2	-0.45109
299.22	-0.45149
299.24	-0.45163
299.26	-0.4513
299.28	-0.45223
299.3	-0.45151
299.32	-0.45358
299.34	-0.45353
299.36	-0.45496
299.38	-0.45513
299.4	-0.45585
299.42	-0.4568
299.44	-0.45664
299.46	-0.45829
299.48	-0.45773
299.5	-0.45885
299.52	-0.45849
299.54	-0.45867
299.56	-0.45957
299.58	-0.45974
299.6	-0.46072
299.62	-0.46021
299.64	-0.46125
299.66	-0.46062
299.68	-0.46163
299.7	-0.46241
299.72	-0.46206
299.74	-0.46307
299.76	-0.46229
299.78	-0.46331
299.8	-0.46309
299.82	-0.46359
299.84	-0.46437
299.86	-0.46411
299.88	-0.46556
299.9	-0.46537
299.92	-0.46642
299.94	-0.46632
299.96	-0.46699
299.98	-0.46785
300	-0.46783
300.02	-0.46967
300.04	-0.46868
300.06	-0.46964
300.08	-0.4694
300.1	-0.46954
300.12	-0.47056
300.14	-0.46999
300.16	-0.47135
300.18	-0.47108
300.2	-0.47179
300.22	-0.47275
300.24	-0.47271
300.26	-0.47428
300.28	-0.47366
300.3	-0.47495
300.32	-0.47494
300.34	-0.47545
300.36	-0.47765
300.38	-0.47795
300.4	-0.48034
300.42	-0.48068
300.44	-0.48133
300.46	-0.48203
300.48	-0.4821
300.5	-0.48392
300.52	-0.48322
300.54	-0.48417
300.56	-0.48415
300.58	-0.48424
300.6	-0.48602
300.62	-0.4861
300.64	-0.48795
300.66	-0.48805
300.68	-0.48895
300.7	-0.49006
300.72	-0.48984
300.74	-0.49123
300.76	-0.49091
300.78	-0.49201
300.8	-0.49257
300.82	-0.49297
300.84	-0.4949
300.86	-0.49482
300.88	-0.49697
300.9	-0.49716
300.92	-0.49843
300.94	-0.49993
300.96	-0.49955
300.98	-0.50142
301	-0.50016
301.02	-0.50058
301.04	-0.50108
301.06	-0.50068
301.08	-0.50222
301.1	-0.50218
301.12	-0.5025
301.14	-0.5024
301.16	-0.50279
301.18	-0.50434
301.2	-0.50372
301.22	-0.50521
301.24	-0.5057
301.26	-0.5065
301.28	-0.5101
301.3	-0.51216
301.32	-0.51846
301.34	-0.52211
301.36	-0.5262
301.38	-0.53031
301.4	-0.53235
301.42	-0.5363
301.44	-0.53722
301.46	-0.5399
301.48	-0.54186
301.5	-0.54352
301.52	-0.54617
301.54	-0.54714
301.56	-0.54954
301.58	-0.5508
301.6	-0.55245
301.62	-0.5553
301.64	-0.55597
301.66	-0.5585
301.68	-0.56023
301.7	-0.56202
301.72	-0.56493
301.74	-0.56624
301.76	-0.56937
301.78	-0.57087
301.8	-0.57362
301.82	-0.5764
301.84	-0.57722
301.86	-0.58031
301.88	-0.58063
301.9	-0.58229
301.92	-0.58486
301.94	-0.5859
301.96	-0.58886
301.98	-0.58971
302	-0.59258
302.02	-0.59534
302.04	-0.59635
302.06	-0.5995
302.08	-0.59942
302.1	-0.60152
302.12	-0.60307
302.14	-0.60415
302.16	-0.60656
302.18	-0.60775
302.2	-0.6088
302.22	-0.6104
302.24	-0.61115
302.26	-0.61356
302.28	-0.61713
302.3	-0.62234
302.32	-0.63264
302.34	-0.63994
302.36	-0.64945
302.38	-0.65657
302.4	-0.66341
302.42	-0.66991
302.44	-0.67423
302.46	-0.6805
302.48	-0.68408
302.5	-0.68962
302.52	-0.69442
302.54	-0.69893
302.56	-0.70534
302.58	-0.70946
302.6	-0.71451
302.62	-0.71936
302.64	-0.72244
302.66	-0.7278
302.68	-0.73081
302.7	-0.73527
302.72	-0.74025
302.74	-0.74423
302.76	-0.75036
302.78	-0.75423
302.8	-0.75958
302.82	-0.76459
302.84	-0.76851
302.86	-0.77442
302.88	-0.77744
302.9	-0.78212
302.92	-0.78692
302.94	-0.79059
302.96	-0.79668
302.98	-0.8004
303	-0.8054
303.02	-0.81076
303.04	-0.81422
303.06	-0.82017
303.08	-0.82324
303.1	-0.82762
303.12	-0.83313
303.14	-0.83756
303.16	-0.84288
303.18	-0.84744
303.2	-0.85101
303.22	-0.85648
303.24	-0.85862
303.26	-0.86358
303.28	-0.8711
303.3	-0.8783
303.32	-0.89697
303.34	-0.90938
303.36	-0.92425
303.38	-0.93678
303.4	-0.94755
303.42	-0.96053
303.44	-0.96887
303.46	-0.97951
303.48	-0.98844
303.5	-0.99701
303.52	-1.0067
303.54	-1.0147
303.56	-1.023
303.58	-1.0323
303.6	-1.039
303.62	-1.0487
303.64	-1.0567
303.66	-1.0652
303.68	-1.0764
303.7	-1.0846
303.72	-1.0954
303.74	-1.1049
303.76	-1.1138
303.78	-1.1249
303.8	-1.1333
303.82	-1.1438
303.84	-1.1532
303.86	-1.1614
303.88	-1.1733
303.9	-1.183
303.92	-1.1935
303.94	-1.2051
303.96	-1.2139
303.98	-1.2253
304	-1.2349
304.02	-1.2447
304.04	-1.258
304.06	-1.2682
304.08	-1.2797
304.1	-1.2908
304.12	-1.3003
304.14	-1.3134
304.16	-1.321
304.18	-1.3316
304.2	-1.3415
304.22	-1.3507
304.24	-1.3622
304.26	-1.3722
304.28	-1.3858
304.3	-1.4003
304.32	-1.4202
304.34	-1.4386
304.36	-1.4581
304.38	-1.4741
304.4	-1.4938
304.42	-1.5108
304.44	-1.5276
304.46	-1.5466
304.48	-1.5592
304.5	-1.5756
304.52	-1.5894
304.54	-1.6022
304.56	-1.6225
304.58	-1.6384
304.6	-1.6571
304.62	-1.6765
304.64	-1.688
304.66	-1.7054
304.68	-1.7189
304.7	-1.7327
304.72	-1.7538
304.74	-1.7696
304.76	-1.7884
304.78	-1.8077
304.8	-1.8253
304.82	-1.8465
304.84	-1.8632
304.86	-1.88
304.88	-1.8998
304.9	-1.9158
304.92	-1.9364
304.94	-1.9574
304.96	-1.9765
304.98	-1.9991
305	-2.0171
305.02	-2.035
305.04	-2.0579
305.06	-2.0778
305.08	-2.0938
305.1	-2.1147
305.12	-2.1288
305.14	-2.1476
305.16	-2.1693
305.18	-2.1868
305.2	-2.2167
305.22	-2.2382
305.24	-2.2659
305.26	-2.2937
305.28	-2.3129
305.3	-2.3376
305.32	-2.3491
305.34	-2.3632
305.36	-2.382
305.38	-2.3979
305.4	-2.4161
305.42	-2.4381
305.44	-2.4524
305.46	-2.4696
305.48	-2.4934
305.5	-2.5109
305.52	-2.5374
305.54	-2.5605
305.56	-2.5789
305.58	-2.6032
305.6	-2.6213
305.62	-2.6407
305.64	-2.6661
305.66	-2.686
305.68	-2.7083
305.7	-2.731
305.72	-2.7536
305.74	-2.7799
305.76	-2.8024
305.78	-2.8229
305.8	-2.8498
305.82	-2.8716
305.84	-2.8924
305.86	-2.9179
305.88	-2.9364
305.9	-2.9607
305.92	-2.983
305.94	-3.0028
305.96	-3.0347
305.98	-3.0582
306	-3.0809
306.02	-3.1051
306.04	-3.124
306.06	-3.1515
306.08	-3.1735
306.1	-3.1989
306.12	-3.2272
306.14	-3.2498
306.16	-3.2822
306.18	-3.3044
306.2	-3.3394
306.22	-3.3641
306.24	-3.3988
306.26	-3.4275
306.28	-3.4581
306.3	-3.4907
306.32	-3.4772
306.34	-3.4879
306.36	-3.4848
306.38	-3.4911
306.4	-3.5047
306.42	-3.5139
306.44	-3.5361
306.46	-3.549
306.48	-3.5694
306.5	-3.583
306.52	-3.601
306.54	-3.6157
306.56	-3.6337
306.58	-3.6503
306.6	-3.6695
306.62	-3.6902
306.64	-3.7031
306.66	-3.7228
306.68	-3.7351
306.7	-3.7555
306.72	-3.7654
306.74	-3.7837
306.76	-3.7954
306.78	-3.8107
306.8	-3.8263
306.82	-3.8427
306.84	-3.8642
306.86	-3.8801
306.88	-3.9055
306.9	-3.9217
306.92	-3.9407
306.94	-3.955
306.96	-3.9703
306.98	-3.9812
307	-4.0015
307.02	-4.0151
307.04	-4.0292
307.06	-4.0423
307.08	-4.0598
307.1	-4.0758
307.12	-4.093
307.14	-4.1141
307.16	-4.1274
307.18	-4.1461
307.2	-4.1648
307.22	-4.1811
307.24	-4.2121
307.26	-4.2319
307.28	-4.2533
307.3	-4.2684
307.32	-4.229
307.34	-4.2124
307.36	-4.2018
307.38	-4.1901
307.4	-4.1945
307.42	-4.19
307.44	-4.1951
307.46	-4.1968
307.48	-4.1994
307.5	-4.2059
307.52	-4.2064
307.54	-4.2138
307.56	-4.2048
307.58	-4.2094
307.6	-4.204
307.62	-4.2029
307.64	-4.213
307.66	-4.2119
307.68	-4.2282
307.7	-4.2296
307.72	-4.2372
307.74	-4.2389
307.76	-4.2311
307.78	-4.2301
307.8	-4.2228
307.82	-4.2233
307.84	-4.2226
307.86	-4.2273
307.88	-4.2252
307.9	-4.2281
307.92	-4.2239
307.94	-4.2182
307.96	-4.2268
307.98	-4.2237
308	-4.2315
308.02	-4.2306
308.04	-4.2297
308.06	-4.2295
308.08	-4.2301
308.1	-4.2365
308.12	-4.2258
308.14	-4.2268
308.16	-4.2167
308.18	-4.2082
308.2	-4.218
308.22	-4.2135
308.24	-4.2254
308.26	-4.2214
308.28	-4.2242
308.3	-4.2231
308.32	-4.1891
308.34	-4.1775
308.36	-4.1588
308.38	-4.1507
308.4	-4.1398
308.42	-4.1308
308.44	-4.1286
308.46	-4.1179
308.48	-4.1182
308.5	-4.1082
308.52	-4.1038
308.54	-4.0973
308.56	-4.0826
308.58	-4.0767
308.6	-4.0647
308.62	-4.0611
308.64	-4.0526
308.66	-4.0465
308.68	-4.0423
308.7	-4.0313
308.72	-4.0293
308.74	-4.0193
308.76	-4.0138
308.78	-4.0059
308.8	-3.9969
308.82	-3.9929
308.84	-3.9828
308.86	-3.9807
308.88	-3.9691
308.9	-3.9605
308.92	-3.956
308.94	-3.9433
308.96	-3.9383
308.98	-3.9267
309	-3.9224
309.02	-3.9162
309.04	-3.9066
309.06	-3.9032
309.08	-3.8912
309.1	-3.8859
309.12	-3.8778
309.14	-3.8695
309.16	-3.8639
309.18	-3.8509
309.2	-3.8462
309.22	-3.8348
309.24	-3.8302
309.26	-3.8249
309.28	-3.8154
309.3	-3.8139
309.32	-3.7938
309.34	-3.7847
309.36	-3.7757
309.38	-3.7635
309.4	-3.763
309.42	-3.7524
309.44	-3.7476
309.46	-3.7395
309.48	-3.7297
309.5	-3.725
309.52	-3.7127
309.54	-3.7092
309.56	-3.6936
309.58	-3.6829
309.6	-3.6754
309.62	-3.6623
309.64	-3.6557
309.66	-3.6447
309.68	-3.6391
309.7	-3.6323
309.72	-3.6284
309.74	-3.6282
309.76	-3.6145
309.78	-3.6097
309.8	-3.6
309.82	-3.5893
309.84	-3.5898
309.86	-3.5791
309.88	-3.5732
309.9	-3.564
309.92	-3.5552
309.94	-3.5531
309.96	-3.5373
309.98	-3.532
310	-3.5216
310.02	-3.5118
310.04	-3.5101
310.06	-3.5014
310.08	-3.4972
310.1	-3.4867
310.12	-3.4788
310.14	-3.4728
310.16	-3.4632
310.18	-3.462
310.2	-3.4473
310.22	-3.4382
310.24	-3.4337
310.26	-3.423
310.28	-3.4267
310.3	-3.4194
310.32	-3.408
310.34	-3.3979
310.36	-3.3851
310.38	-3.3802
310.4	-3.3646
310.42	-3.3569
310.44	-3.3464
310.46	-3.3339
310.48	-3.3351
310.5	-3.3256
310.52	-3.3247
310.54	-3.3186
310.56	-3.3089
310.58	-3.3053
310.6	-3.2909
310.62	-3.2851
310.64	-3.2751
310.66	-3.2644
310.68	-3.2597
310.7	-3.2487
310.72	-3.2427
310.74	-3.2335
310.76	-3.2252
310.78	-3.2212
310.8	-3.2061
310.82	-3.2005
310.84	-3.1898
310.86	-3.1804
310.88	-3.1796
310.9	-3.1694
310.92	-3.1653
310.94	-3.1555
310.96	-3.1465
310.98	-3.1431
311	-3.1338
311.02	-3.1307
311.04	-3.1188
311.06	-3.1087
311.08	-3.1073
311.1	-3.0977
311.12	-3.0941
311.14	-3.086
311.16	-3.0767
311.18	-3.0717
311.2	-3.0632
311.22	-3.0607
311.24	-3.0495
311.26	-3.0379
311.28	-3.0371
311.3	-3.0268
311.32	-3.0193
311.34	-3.0119
311.36	-2.9939
311.38	-2.9863
311.4	-2.9756
311.42	-2.968
311.44	-2.9667
311.46	-2.96
311.48	-2.9555
311.5	-2.9453
311.52	-2.9405
311.54	-2.934
311.56	-2.9264
311.58	-2.9245
311.6	-2.9102
311.62	-2.9018
311.64	-2.8972
311.66	-2.8864
311.68	-2.8872
311.7	-2.8792
311.72	-2.8703
311.74	-2.8648
311.76	-2.8538
311.78	-2.8495
311.8	-2.8377
311.82	-2.8281
311.84	-2.8239
311.86	-2.8132
311.88	-2.8089
311.9	-2.8016
311.92	-2.7948
311.94	-2.7919
311.96	-2.7796
311.98	-2.7728
312	-2.767
312.02	-2.7579
312.04	-2.7577
312.06	-2.75
312.08	-2.7429
312.1	-2.7387
312.12	-2.7279
312.14	-2.7262
312.16	-2.7131
312.18	-2.702
312.2	-2.7009
312.22	-2.6912
312.24	-2.6912
312.26	-2.6875
312.28	-2.6785
312.3	-2.6762
312.32	-2.6648
312.34	-2.6575
312.36	-2.653
312.38	-2.6441
312.4	-2.6392
312.42	-2.6304
312.44	-2.6243
312.46	-2.6205
312.48	-2.6124
312.5	-2.6094
312.52	-2.5984
312.54	-2.5887
312.56	-2.5876
312.58	-2.5788
312.6	-2.5766
312.62	-2.5736
312.64	-2.5621
312.66	-2.5583
312.68	-2.5485
312.7	-2.5398
312.72	-2.5385
312.74	-2.5305
312.76	-2.5229
312.78	-2.5169
312.8	-2.5092
312.82	-2.5056
312.84	-2.4988
312.86	-2.4924
312.88	-2.4897
312.9	-2.4817
312.92	-2.4781
312.94	-2.4731
312.96	-2.4643
312.98	-2.4618
313	-2.4506
313.02	-2.4426
313.04	-2.4424
313.06	-2.4359
313.08	-2.4325
313.1	-2.4275
313.12	-2.4164
313.14	-2.4124
313.16	-2.4023
313.18	-2.3963
313.2	-2.3927
313.22	-2.383
313.24	-2.3835
313.26	-2.3785
313.28	-2.3737
313.3	-2.3726
313.32	-2.3637
313.34	-2.358
313.36	-2.3529
313.38	-2.3439
313.4	-2.3389
313.42	-2.3327
313.44	-2.3235
313.46	-2.3199
313.48	-2.314
313.5	-2.3081
313.52	-2.3089
313.54	-2.3028
313.56	-2.2986
313.58	-2.2943
313.6	-2.2824
313.62	-2.2789
313.64	-2.2688
313.66	-2.2607
313.68	-2.2593
313.7	-2.2523
313.72	-2.2512
313.74	-2.2485
313.76	-2.2406
313.78	-2.2387
313.8	-2.2286
313.82	-2.2204
313.84	-2.2213
313.86	-2.2151
313.88	-2.2122
313.9	-2.2099
313.92	-2.2017
313.94	-2.199
313.96	-2.1924
313.98	-2.1847
314	-2.1846
314.02	-2.1783
314.04	-2.1728
314.06	-2.1706
314.08	-2.1608
314.1	-2.156
314.12	-2.1509
314.14	-2.1428
314.16	-2.1412
314.18	-2.135
314.2	-2.13
314.22	-2.1278
314.24	-2.1202
314.26	-2.1177
314.28	-2.11
314.3	-2.1023
314.32	-2.1021
314.34	-2.0958
314.36	-2.0934
314.38	-2.0895
314.4	-2.0843
314.42	-2.083
314.44	-2.0764
314.46	-2.0742
314.48	-2.067
314.5	-2.0605
314.52	-2.0576
314.54	-2.05
314.56	-2.0498
314.58	-2.044
314.6	-2.0413
314.62	-2.0383
314.64	-2.032
314.66	-2.0295
314.68	-2.0214
314.7	-2.0195
314.72	-2.0089
314.74	-2.0035
314.76	-1.9971
314.78	-1.9904
314.8	-1.9901
314.82	-1.9852
314.84	-1.9849
314.86	-1.9795
314.88	-1.9777
314.9	-1.9717
314.92	-1.9682
314.94	-1.9621
314.96	-1.9579
314.98	-1.9528
315	-1.9478
315.02	-1.9444
315.04	-1.9383
315.06	-1.9352
315.08	-1.931
315.1	-1.9296
315.12	-1.9245
315.14	-1.9235
315.16	-1.9175
315.18	-1.916
315.2	-1.9096
315.22	-1.9065
315.24	-1.901
315.26	-1.8971
315.28	-1.8921
315.3	-1.8865
315.32	-1.8825
315.34	-1.876
315.36	-1.8727
315.38	-1.8655
315.4	-1.8645
315.42	-1.8582
315.44	-1.856
315.46	-1.8499
315.48	-1.8455
315.5	-1.8396
315.52	-1.8341
315.54	-1.8291
315.56	-1.8238
315.58	-1.8205
315.6	-1.8168
315.62	-1.8161
315.64	-1.8124
315.66	-1.8129
315.68	-1.8058
315.7	-1.8029
315.72	-1.797
315.74	-1.7919
315.76	-1.7884
315.78	-1.7826
315.8	-1.7783
315.82	-1.771
315.84	-1.7709
315.86	-1.7668
315.88	-1.7642
315.9	-1.7601
315.92	-1.7552
315.94	-1.7521
315.96	-1.749
315.98	-1.7491
316	-1.7436
316.02	-1.742
316.04	-1.7353
316.06	-1.7301
316.08	-1.7268
316.1	-1.7211
316.12	-1.7189
316.14	-1.7123
316.16	-1.7105
316.18	-1.7051
316.2	-1.7037
316.22	-1.7012
316.24	-1.6976
316.26	-1.6965
316.28	-1.6902
316.3	-1.6889
316.32	-1.6804
316.34	-1.6753
316.36	-1.6705
316.38	-1.6637
316.4	-1.6613
316.42	-1.6551
316.44	-1.6528
316.46	-1.6476
316.48	-1.6429
316.5	-1.639
316.52	-1.6343
316.54	-1.6326
316.56	-1.6273
316.58	-1.6253
316.6	-1.6191
316.62	-1.6137
316.64	-1.6134
316.66	-1.6086
316.68	-1.6074
316.7	-1.6023
316.72	-1.5981
316.74	-1.5941
316.76	-1.5907
316.78	-1.5902
316.8	-1.582
316.82	-1.5789
316.84	-1.5718
316.86	-1.5661
316.88	-1.5653
316.9	-1.5605
316.92	-1.5591
316.94	-1.5537
316.96	-1.5499
316.98	-1.5454
317	-1.5425
317.02	-1.5416
317.04	-1.5352
317.06	-1.5332
317.08	-1.5276
317.1	-1.5234
317.12	-1.5226
317.14	-1.5178
317.16	-1.5156
317.18	-1.5098
317.2	-1.5058
317.22	-1.5017
317.24	-1.4987
317.26	-1.4975
317.28	-1.4905
317.3	-1.4875
317.32	-1.4795
317.34	-1.4737
317.36	-1.471
317.38	-1.4647
317.4	-1.4616
317.42	-1.4556
317.44	-1.4523
317.46	-1.4484
317.48	-1.4441
317.5	-1.4428
317.52	-1.435
317.54	-1.4314
317.56	-1.4273
317.58	-1.4215
317.6	-1.4216
317.62	-1.4166
317.64	-1.4151
317.66	-1.4109
317.68	-1.4069
317.7	-1.4045
317.72	-1.3973
317.74	-1.3949
317.76	-1.3872
317.78	-1.382
317.8	-1.3793
317.82	-1.3735
317.84	-1.3711
317.86	-1.3657
317.88	-1.3621
317.9	-1.3581
317.92	-1.3545
317.94	-1.3534
317.96	-1.3487
317.98	-1.3459
318	-1.343
318.02	-1.3389
318.04	-1.3388
318.06	-1.3349
318.08	-1.3309
318.1	-1.3258
318.12	-1.3197
318.14	-1.3167
318.16	-1.3104
318.18	-1.3077
318.2	-1.3031
318.22	-1.2984
318.24	-1.2974
318.26	-1.2931
318.28	-1.2912
318.3	-1.2857
318.32	-1.2795
318.34	-1.2746
318.36	-1.2676
318.38	-1.2644
318.4	-1.2585
318.42	-1.2543
318.44	-1.2503
318.46	-1.2446
318.48	-1.2411
318.5	-1.2347
318.52	-1.2303
318.54	-1.2253
318.56	-1.2193
318.58	-1.2164
318.6	-1.2104
318.62	-1.2066
318.64	-1.2044
318.66	-1.2001
318.68	-1.1993
318.7	-1.1947
318.72	-1.1916
318.74	-1.1873
318.76	-1.1824
318.78	-1.1802
318.8	-1.173
318.82	-1.1694
318.84	-1.1643
318.86	-1.159
318.88	-1.1567
318.9	-1.1516
318.92	-1.1472
318.94	-1.1419
318.96	-1.1379
318.98	-1.1357
319	-1.1303
319.02	-1.1277
319.04	-1.1233
319.06	-1.1189
319.08	-1.1162
319.1	-1.1107
319.12	-1.1086
319.14	-1.1039
319.16	-1.1011
319.18	-1.0996
319.2	-1.0943
319.22	-1.0918
319.24	-1.0884
319.26	-1.0843
319.28	-1.0806
319.3	-1.074
319.32	-1.0677
319.34	-1.0615
319.36	-1.0541
319.38	-1.0495
319.4	-1.0427
319.42	-1.0386
319.44	-1.0338
319.46	-1.0283
319.48	-1.0259
319.5	-1.02
319.52	-1.017
319.54	-1.0129
319.56	-1.0083
319.58	-1.0063
319.6	-0.99926
319.62	-0.99483
319.64	-0.99076
319.66	-0.98505
319.68	-0.98306
319.7	-0.97777
319.72	-0.97403
319.74	-0.97059
319.76	-0.9654
319.78	-0.96319
319.8	-0.9569
319.82	-0.95276
319.84	-0.94899
319.86	-0.9431
319.88	-0.94123
319.9	-0.93602
319.92	-0.93345
319.94	-0.93126
319.96	-0.92635
319.98	-0.92392
320	-0.91926
320.02	-0.9152
320.04	-0.91249
320.06	-0.90702
320.08	-0.90398
320.1	-0.89975
320.12	-0.89574
320.14	-0.89371
320.16	-0.88837
320.18	-0.88451
320.2	-0.88175
320.22	-0.87703
320.24	-0.87457
320.26	-0.86928
320.28	-0.86536
320.3	-0.86201
320.32	-0.85456
320.34	-0.85086
320.36	-0.84361
320.38	-0.83754
320.4	-0.83434
320.42	-0.82814
320.44	-0.8255
320.46	-0.82151
320.48	-0.81722
320.5	-0.81526
320.52	-0.81064
320.54	-0.80707
320.56	-0.80484
320.58	-0.80062
320.6	-0.79846
320.62	-0.79451
320.64	-0.7899
320.66	-0.78725
320.68	-0.78078
320.7	-0.77685
320.72	-0.77303
320.74	-0.76838
320.76	-0.76629
320.78	-0.76133
320.8	-0.75881
320.82	-0.75644
320.84	-0.75063
320.86	-0.74808
320.88	-0.74293
320.9	-0.73873
320.92	-0.73675
320.94	-0.73194
320.96	-0.73027
320.98	-0.72775
321	-0.72264
321.02	-0.72006
321.04	-0.71471
321.06	-0.71069
321.08	-0.70753
321.1	-0.70274
321.12	-0.70047
321.14	-0.69653
321.16	-0.69378
321.18	-0.69223
321.2	-0.68788
321.22	-0.68532
321.24	-0.68232
321.26	-0.67781
321.28	-0.67554
321.3	-0.67157
321.32	-0.66836
321.34	-0.66653
321.36	-0.66159
321.38	-0.65854
321.4	-0.65582
321.42	-0.65156
321.44	-0.65005
321.46	-0.64615
321.48	-0.6434
321.5	-0.64189
321.52	-0.63687
321.54	-0.63398
321.56	-0.63204
321.58	-0.62818
321.6	-0.6263
321.62	-0.62277
321.64	-0.61988
321.66	-0.61858
321.68	-0.61396
321.7	-0.61106
321.72	-0.60815
321.74	-0.60408
321.76	-0.60157
321.78	-0.59805
321.8	-0.59506
321.82	-0.59358
321.84	-0.58912
321.86	-0.58611
321.88	-0.58458
321.9	-0.58102
321.92	-0.58006
321.94	-0.57778
321.96	-0.57535
321.98	-0.57438
322	-0.57039
322.02	-0.56797
322.04	-0.56522
322.06	-0.56098
322.08	-0.55891
322.1	-0.55649
322.12	-0.55248
322.14	-0.55101
322.16	-0.54698
322.18	-0.5436
322.2	-0.5426
322.22	-0.53908
322.24	-0.53803
322.26	-0.53712
322.28	-0.53396
322.3	-0.53267
322.32	-0.53282
322.34	-0.53132
322.36	-0.53155
322.38	-0.52996
322.4	-0.52827
322.42	-0.52756
322.44	-0.52421
322.46	-0.52254
322.48	-0.52083
322.5	-0.51787
322.52	-0.51664
322.54	-0.51367
322.56	-0.51234
322.58	-0.51168
322.6	-0.50875
322.62	-0.50749
322.64	-0.505
322.66	-0.50204
322.68	-0.50147
322.7	-0.49861
322.72	-0.49803
322.74	-0.49639
322.76	-0.49451
322.78	-0.49406
322.8	-0.49124
322.82	-0.49065
322.84	-0.48804
322.86	-0.48583
322.88	-0.48462
322.9	-0.4817
322.92	-0.48097
322.94	-0.4783
322.96	-0.47781
322.98	-0.47561
323	-0.4745
323.02	-0.47339
323.04	-0.47126
323.06	-0.47088
323.08	-0.46779
323.1	-0.46719
323.12	-0.46387
323.14	-0.46264
323.16	-0.45985
323.18	-0.45815
323.2	-0.45569
323.22	-0.45344
323.24	-0.45247
323.26	-0.45014
323.28	-0.45071
323.3	-0.44948
323.32	-0.4512
323.34	-0.45014
323.36	-0.45123
323.38	-0.45021
323.4	-0.45041
323.42	-0.44938
323.44	-0.44879
323.46	-0.44775
323.48	-0.44729
323.5	-0.44685
323.52	-0.44596
323.54	-0.44604
323.56	-0.44427
323.58	-0.44436
323.6	-0.44276
323.62	-0.44265
323.64	-0.44098
323.66	-0.44116
323.68	-0.43883
323.7	-0.4384
323.72	-0.43661
323.74	-0.436
323.76	-0.43452
323.78	-0.43312
323.8	-0.43224
323.82	-0.4304
323.84	-0.43041
323.86	-0.42859
323.88	-0.42914
323.9	-0.42747
323.92	-0.42764
323.94	-0.42614
323.96	-0.42578
323.98	-0.42483
324	-0.42339
324.02	-0.4227
324.04	-0.42062
324.06	-0.42028
324.08	-0.41829
324.1	-0.41836
324.12	-0.41648
324.14	-0.41589
324.16	-0.41499
324.18	-0.41432
324.2	-0.41424
324.22	-0.41344
324.24	-0.41318
324.26	-0.41112
324.28	-0.41193
324.3	-0.41115
324.32	-0.41185
324.34	-0.41228
324.36	-0.41242
324.38	-0.41324
324.4	-0.41252
324.42	-0.4134
324.44	-0.41252
324.46	-0.41328
324.48	-0.4125
324.5	-0.41238
324.52	-0.41281
324.54	-0.41192
324.56	-0.41277
324.58	-0.41146
324.6	-0.41201
324.62	-0.41135
324.64	-0.41125
324.66	-0.41153
324.68	-0.41009
324.7	-0.41043
324.72	-0.40841
324.74	-0.40824
324.76	-0.40735
324.78	-0.40656
324.8	-0.40672
324.82	-0.40551
324.84	-0.40593
324.86	-0.40467
324.88	-0.40485
324.9	-0.40405
324.92	-0.40347
324.94	-0.40355
324.96	-0.40212
324.98	-0.40276
325	-0.40119
325.02	-0.4009
325.04	-0.40015
325.06	-0.39875
325.08	-0.39886
325.1	-0.39746
325.12	-0.39789
325.14	-0.39688
325.16	-0.39717
325.18	-0.39728
325.2	-0.39657
325.22	-0.39738
325.24	-0.39592
325.26	-0.39604
325.28	-0.39541
325.3	-0.39493
325.32	-0.39564
325.34	-0.39484
325.36	-0.3964
325.38	-0.39635
325.4	-0.39703
325.42	-0.39777
325.44	-0.39712
325.46	-0.39817
325.48	-0.39681
325.5	-0.39722
325.52	-0.39641
325.54	-0.39592
325.56	-0.3967
325.58	-0.39586
325.6	-0.39692
325.62	-0.39652
325.64	-0.39651
325.66	-0.39662
325.68	-0.39568
325.7	-0.39628
325.72	-0.39502
325.74	-0.39564
325.76	-0.39531
325.78	-0.39482
325.8	-0.39607
325.82	-0.39537
325.84	-0.39625
325.86	-0.39583
325.88	-0.39576
325.9	-0.39614
325.92	-0.39525
325.94	-0.39586
325.96	-0.39474
325.98	-0.3948
326	-0.39479
326.02	-0.39426
326.04	-0.39471
326.06	-0.39355
326.08	-0.39414
326.1	-0.39353
326.12	-0.39349
326.14	-0.39405
326.16	-0.39304
326.18	-0.39354
326.2	-0.39295
326.22	-0.39292
326.24	-0.39368
326.26	-0.39298
326.28	-0.39403
326.3	-0.39361
326.32	-0.39435
326.34	-0.39504
326.36	-0.39445
326.38	-0.39548
326.4	-0.3945
326.42	-0.39479
326.44	-0.39498
326.46	-0.39461
326.48	-0.39557
326.5	-0.39492
326.52	-0.39602
326.54	-0.39629
326.56	-0.39618
326.58	-0.39711
326.6	-0.39592
326.62	-0.39646
326.64	-0.39597
326.66	-0.39584
326.68	-0.39651
326.7	-0.39568
326.72	-0.3967
326.74	-0.39616
326.76	-0.39658
326.78	-0.39741
326.8	-0.39623
326.82	-0.3971
326.84	-0.39624
326.86	-0.39631
326.88	-0.39697
326.9	-0.39668
326.92	-0.39733
326.94	-0.39636
326.96	-0.39688
326.98	-0.39695
327	-0.39643
327.02	-0.39759
327.04	-0.396
327.06	-0.39604
327.08	-0.39597
327.1	-0.39518
327.12	-0.39592
327.14	-0.39503
327.16	-0.39545
327.18	-0.39507
327.2	-0.39515
327.22	-0.39612
327.24	-0.39505
327.26	-0.39575
327.28	-0.39513
327.3	-0.39466
327.32	-0.39596
327.34	-0.39529
327.36	-0.39667
327.38	-0.39693
327.4	-0.39736
327.42	-0.39858
327.44	-0.39769
327.46	-0.39845
327.48	-0.39805
327.5	-0.39775
327.52	-0.39844
327.54	-0.39755
327.56	-0.39852
327.58	-0.39834
327.6	-0.39856
327.62	-0.39946
327.64	-0.39812
327.66	-0.39859
327.68	-0.39815
327.7	-0.39798
327.72	-0.39899
327.74	-0.39823
327.76	-0.39955
327.78	-0.39965
327.8	-0.39993
327.82	-0.40104
327.84	-0.3996
327.86	-0.40007
327.88	-0.39904
327.9	-0.39823
327.92	-0.39944
327.94	-0.39892
327.96	-0.39968
327.98	-0.39967
328	-0.39916
328.02	-0.40018
328.04	-0.39843
328.06	-0.39854
328.08	-0.39794
328.1	-0.39686
328.12	-0.39792
328.14	-0.39705
328.16	-0.39811
328.18	-0.39872
328.2	-0.39795
328.22	-0.39892
328.24	-0.39807
328.26	-0.3982
328.28	-0.39937
328.3	-0.39936
328.32	-0.40071
328.34	-0.40037
328.36	-0.40132
328.38	-0.40209
328.4	-0.40197
328.42	-0.40327
328.44	-0.40258
328.46	-0.40251
328.48	-0.40337
328.5	-0.40261
328.52	-0.40403
328.54	-0.4043
328.56	-0.40413
328.58	-0.40488
328.6	-0.40375
328.62	-0.40395
328.64	-0.40376
328.66	-0.40312
328.68	-0.40407
328.7	-0.40319
328.72	-0.40403
328.74	-0.4047
328.76	-0.40394
328.78	-0.4049
328.8	-0.40361
328.82	-0.40329
328.84	-0.40331
328.86	-0.4021
328.88	-0.40274
328.9	-0.40226
328.92	-0.40221
328.94	-0.40299
328.96	-0.40226
328.98	-0.40293
329	-0.4032
329.02	-0.40287
329.04	-0.40387
329.06	-0.40342
329.08	-0.40405
329.1	-0.4051
329.12	-0.40395
329.14	-0.40447
329.16	-0.40422
329.18	-0.40409
329.2	-0.4055
329.22	-0.40508
329.24	-0.40604
329.26	-0.40649
329.28	-0.4062
329.3	-0.40756
329.32	-0.40688
329.34	-0.40697
329.36	-0.40717
329.38	-0.40612
329.4	-0.40669
329.42	-0.40625
329.44	-0.40621
329.46	-0.40727
329.48	-0.40585
329.5	-0.40557
329.52	-0.40603
329.54	-0.40528
329.56	-0.4065
329.58	-0.40626
329.6	-0.40601
329.62	-0.4067
329.64	-0.40582
329.66	-0.40599
329.68	-0.40684
329.7	-0.40651
329.72	-0.40751
329.74	-0.40716
329.76	-0.4077
329.78	-0.40852
329.8	-0.40757
329.82	-0.40805
329.84	-0.40753
329.86	-0.40674
329.88	-0.40775
329.9	-0.40727
329.92	-0.40745
329.94	-0.40839
329.96	-0.40687
329.98	-0.40679
330	-0.40692
330.02	-0.40617
330.04	-0.40733
330.06	-0.40706
330.08	-0.40766
330.1	-0.4089
330.12	-0.40782
330.14	-0.40822
330.16	-0.40799
330.18	-0.40714
330.2	-0.40812
330.22	-0.40763
330.24	-0.40818
330.26	-0.40934
330.28	-0.40831
330.3	-0.40854
330.32	-0.40891
330.34	-0.4085
330.36	-0.40914
330.38	-0.40883
330.4	-0.40867
330.42	-0.40935
330.44	-0.40855
330.46	-0.40906
330.48	-0.40931
330.5	-0.40852
330.52	-0.40966
330.54	-0.40963
330.56	-0.40984
330.58	-0.41132
330.6	-0.41044
330.62	-0.41046
330.64	-0.41127
330.66	-0.41066
330.68	-0.41154
330.7	-0.4122
330.72	-0.41131
330.74	-0.41211
330.76	-0.41102
330.78	-0.41072
330.8	-0.41167
330.82	-0.41098
330.84	-0.41208
330.86	-0.41265
330.88	-0.41198
330.9	-0.41285
330.92	-0.41222
330.94	-0.41236
330.96	-0.41288
330.98	-0.4122
331	-0.41292
331.02	-0.41228
331.04	-0.41242
331.06	-0.41291
331.08	-0.41213
331.1	-0.41287
331.12	-0.41214
331.14	-0.4123
331.16	-0.41306
331.18	-0.41262
331.2	-0.41411
331.22	-0.41357
331.24	-0.41453
331.26	-0.41455
331.28	-0.41484
331.3	-0.41589
331.32	-0.41565
331.34	-0.41691
331.36	-0.41611
331.38	-0.41689
331.4	-0.41645
331.42	-0.41662
331.44	-0.41696
331.46	-0.41645
331.48	-0.41743
331.5	-0.41666
331.52	-0.41737
331.54	-0.41645
331.56	-0.41695
331.58	-0.41626
331.6	-0.41629
331.62	-0.41576
331.64	-0.41559
331.66	-0.41573
331.68	-0.41536
331.7	-0.416
331.72	-0.41569
331.74	-0.41674
331.76	-0.41594
331.78	-0.41718
331.8	-0.41651
331.82	-0.41744
331.84	-0.41729
331.86	-0.41816
331.88	-0.41833
331.9	-0.41914
331.92	-0.41933
331.94	-0.41946
331.96	-0.4203
331.98	-0.42001
332	-0.4205
332.02	-0.41995
332.04	-0.41977
332.06	-0.41835
332.08	-0.41903
332.1	-0.41779
332.12	-0.41852
332.14	-0.41788
332.16	-0.41855
332.18	-0.41853
332.2	-0.41906
332.22	-0.42004
332.24	-0.41999
332.26	-0.42134
332.28	-0.42029
332.3	-0.42146
332.32	-0.4202
332.34	-0.42061
332.36	-0.42088
332.38	-0.42142
332.4	-0.42215
332.42	-0.42212
332.44	-0.42321
332.46	-0.42283
332.48	-0.42427
332.5	-0.42382
332.52	-0.42452
332.54	-0.42428
332.56	-0.42466
332.58	-0.42512
332.6	-0.42515
332.62	-0.42636
332.64	-0.42586
332.66	-0.42719
332.68	-0.42636
332.7	-0.42693
332.72	-0.42694
332.74	-0.42672
332.76	-0.42757
332.78	-0.42694
332.8	-0.42821
332.82	-0.42803
332.84	-0.42873
332.86	-0.42863
332.88	-0.42888
332.9	-0.42954
332.92	-0.42884
332.94	-0.43001
332.96	-0.42903
332.98	-0.42964
333	-0.42936
333.02	-0.42941
333.04	-0.43049
333.06	-0.43007
333.08	-0.43122
333.1	-0.43052
333.12	-0.4315
333.14	-0.4315
333.16	-0.43193
333.18	-0.43333
333.2	-0.43255
333.22	-0.4337
333.24	-0.43298
333.26	-0.43343
333.28	-0.43369
333.3	-0.43358
333.32	-0.43504
333.34	-0.43479
333.36	-0.43671
333.38	-0.43694
333.4	-0.43827
333.42	-0.43961
333.44	-0.43923
333.46	-0.44053
333.48	-0.43983
333.5	-0.44067
333.52	-0.4408
333.54	-0.4409
333.56	-0.44169
333.58	-0.441
333.6	-0.4426
333.62	-0.44237
333.64	-0.44354
333.66	-0.44434
333.68	-0.44392
333.7	-0.44505
333.72	-0.44443
333.74	-0.44549
333.76	-0.44516
333.78	-0.44502
333.8	-0.44602
333.82	-0.44535
333.84	-0.44699
333.86	-0.44673
333.88	-0.44764
333.9	-0.44857
333.92	-0.44761
333.94	-0.44878
333.96	-0.44772
333.98	-0.44814
334	-0.44834
334.02	-0.44804
334.04	-0.44921
334.06	-0.44865
334.08	-0.44992
334.1	-0.45001
334.12	-0.45044
334.14	-0.45129
334.16	-0.45058
334.18	-0.45207
334.2	-0.45125
334.22	-0.45185
334.24	-0.45246
334.26	-0.45205
334.28	-0.45373
334.3	-0.45375
334.32	-0.45675
334.34	-0.4583
334.36	-0.45984
334.38	-0.46242
334.4	-0.46281
334.42	-0.4651
334.44	-0.46536
334.46	-0.4661
334.48	-0.46811
334.5	-0.46865
334.52	-0.47091
334.54	-0.47144
334.56	-0.4731
334.58	-0.47496
334.6	-0.47503
334.62	-0.47689
334.64	-0.47679
334.66	-0.47808
334.68	-0.47885
334.7	-0.47941
334.72	-0.48114
334.74	-0.4811
334.76	-0.48289
334.78	-0.48356
334.8	-0.48446
334.82	-0.48638
334.84	-0.4858
334.86	-0.48726
334.88	-0.4874
334.9	-0.48805
334.92	-0.48957
334.94	-0.4897
334.96	-0.49147
334.98	-0.49167
335	-0.49303
335.02	-0.49488
335.04	-0.49469
335.06	-0.49659
335.08	-0.49614
335.1	-0.49701
335.12	-0.49854
335.14	-0.49886
335.16	-0.50089
335.18	-0.5016
335.2	-0.50232
335.22	-0.50387
335.24	-0.50404
335.26	-0.50581
335.28	-0.50793
335.3	-0.51164
335.32	-0.51858
335.34	-0.52347
335.36	-0.52961
335.38	-0.53352
335.4	-0.53904
335.42	-0.54375
335.44	-0.5467
335.46	-0.55162
335.48	-0.5533
335.5	-0.55694
335.52	-0.55983
335.54	-0.56232
335.56	-0.56577
335.58	-0.56771
335.6	-0.57144
335.62	-0.57402
335.64	-0.57766
335.66	-0.58204
335.68	-0.58421
335.7	-0.58806
335.72	-0.59087
335.74	-0.59361
335.76	-0.59735
335.78	-0.5994
335.8	-0.60285
335.82	-0.60569
335.84	-0.60786
335.86	-0.61132
335.88	-0.61282
335.9	-0.6161
335.92	-0.6181
335.94	-0.62031
335.96	-0.62458
335.98	-0.62661
336	-0.63107
336.02	-0.63451
336.04	-0.63739
336.06	-0.64205
336.08	-0.64299
336.1	-0.64659
336.12	-0.64845
336.14	-0.65035
336.16	-0.65301
336.18	-0.65473
336.2	-0.65709
336.22	-0.65992
336.24	-0.66231
336.26	-0.66624
336.28	-0.67099
336.3	-0.67716
336.32	-0.69032
336.34	-0.69944
336.36	-0.71143
336.38	-0.72054
336.4	-0.7299
336.42	-0.73963
336.44	-0.7454
336.46	-0.75417
336.48	-0.75891
336.5	-0.76503
336.52	-0.77177
336.54	-0.77704
336.56	-0.78463
336.58	-0.79042
336.6	-0.79788
336.62	-0.80615
336.64	-0.81124
336.66	-0.81847
336.68	-0.82423
336.7	-0.83012
336.72	-0.83671
336.74	-0.84153
336.76	-0.84842
336.78	-0.85429
336.8	-0.86077
336.82	-0.8692
336.84	-0.87408
336.86	-0.88098
336.88	-0.88713
336.9	-0.89215
336.92	-0.90031
336.94	-0.90649
336.96	-0.91351
336.98	-0.92154
337	-0.92712
337.02	-0.93477
337.04	-0.9415
337.06	-0.94823
337.08	-0.9561
337.1	-0.96237
337.12	-0.96917
337.14	-0.97665
337.16	-0.98256
337.18	-0.99231
337.2	-0.99688
337.22	-1.0044
337.24	-1.0113
337.26	-1.0164
337.28	-1.0291
337.3	-1.0394
337.32	-1.058
337.34	-1.0749
337.36	-1.0883
337.38	-1.1032
337.4	-1.1181
337.42	-1.1315
337.44	-1.1472
337.46	-1.1608
337.48	-1.1728
337.5	-1.1868
337.52	-1.1976
337.54	-1.2114
337.56	-1.2216
337.58	-1.2323
337.6	-1.2456
337.62	-1.2558
337.64	-1.2704
337.66	-1.2843
337.68	-1.2968
337.7	-1.3121
337.72	-1.3234
337.74	-1.3358
337.76	-1.3514
337.78	-1.3642
337.8	-1.3792
337.82	-1.3938
337.84	-1.4066
337.86	-1.4224
337.88	-1.4346
337.9	-1.4483
337.92	-1.4634
337.94	-1.476
337.96	-1.4923
337.98	-1.5078
338	-1.5208
338.02	-1.5376
338.04	-1.5494
338.06	-1.5626
338.08	-1.5821
338.1	-1.5969
338.12	-1.6162
338.14	-1.634
338.16	-1.6474
338.18	-1.6655
338.2	-1.6779
338.22	-1.6929
338.24	-1.7095
338.26	-1.7243
338.28	-1.7413
338.3	-1.7579
338.32	-1.7786
338.34	-1.8005
338.36	-1.8191
338.38	-1.8383
338.4	-1.8605
338.42	-1.8787
338.44	-1.9013
338.46	-1.9224
338.48	-1.9407
338.5	-1.9636
338.52	-1.9793
338.54	-1.9967
338.56	-2.0185
338.58	-2.0364
338.6	-2.0579
338.62	-2.0797
338.64	-2.0981
338.66	-2.1205
338.68	-2.1415
338.7	-2.1608
338.72	-2.1862
338.74	-2.208
338.76	-2.2271
338.78	-2.2498
338.8	-2.27
338.82	-2.2924
338.84	-2.3183
338.86	-2.34
338.88	-2.3662
338.9	-2.3898
338.92	-2.4086
338.94	-2.4328
338.96	-2.4517
338.98	-2.4729
339	-2.4993
339.02	-2.5202
339.04	-2.5489
339.06	-2.576
339.08	-2.5968
339.1	-2.6247
339.12	-2.6464
339.14	-2.6684
339.16	-2.7008
339.18	-2.7238
339.2	-2.7585
339.22	-2.7866
339.24	-2.819
339.26	-2.852
339.28	-2.8751
339.3	-2.9006
339.32	-2.9045
339.34	-2.9153
339.36	-2.9273
339.38	-2.9391
339.4	-2.9577
339.42	-2.9775
339.44	-2.9964
339.46	-3.0198
339.48	-3.0376
339.5	-3.0574
339.52	-3.0805
339.54	-3.0992
339.56	-3.1243
339.58	-3.1435
339.6	-3.1658
339.62	-3.1857
339.64	-3.2062
339.66	-3.2277
339.68	-3.2506
339.7	-3.2765
339.72	-3.2971
339.74	-3.3229
339.76	-3.3459
339.78	-3.3723
339.8	-3.3928
339.82	-3.4156
339.84	-3.4402
339.86	-3.4601
339.88	-3.4895
339.9	-3.5113
339.92	-3.5375
339.94	-3.5574
339.96	-3.5862
339.98	-3.6083
340	-3.6329
340.02	-3.6552
340.04	-3.6755
340.06	-3.6979
340.08	-3.7211
340.1	-3.7464
340.12	-3.7699
340.14	-3.7972
340.16	-3.8181
340.18	-3.8427
340.2	-3.8739
340.22	-3.8995
340.24	-3.9395
340.26	-3.9708
340.28	-3.9937
340.3	-4.0203
340.32	-3.981
340.34	-3.9719
340.36	-3.9688
340.38	-3.9672
340.4	-3.9793
340.42	-3.9824
340.44	-3.9987
340.46	-4.0051
340.48	-4.0229
340.5	-4.0327
340.52	-4.0407
340.54	-4.0492
340.56	-4.0574
340.58	-4.0682
340.6	-4.081
340.62	-4.0958
340.64	-4.0996
340.66	-4.1125
340.68	-4.1191
340.7	-4.1337
340.72	-4.1376
340.74	-4.1463
340.76	-4.1561
340.78	-4.1613
340.8	-4.1764
340.82	-4.1817
340.84	-4.1962
340.86	-4.2029
340.88	-4.2116
340.9	-4.2197
340.92	-4.2286
340.94	-4.2396
340.96	-4.2459
340.98	-4.259
341	-4.2605
341.02	-4.2714
341.04	-4.2767
341.06	-4.285
341.08	-4.2907
341.1	-4.2932
341.12	-4.3087
341.14	-4.3133
341.16	-4.329
341.18	-4.3351
341.2	-4.3477
341.22	-4.3525
341.24	-4.3789
341.26	-4.3945
341.28	-4.4026
341.3	-4.4161
341.32	-4.3601
341.34	-4.3379
341.36	-4.3235
341.38	-4.307
341.4	-4.3121
341.42	-4.3028
341.44	-4.3027
341.46	-4.2973
341.48	-4.2985
341.5	-4.3024
341.52	-4.2949
341.54	-4.2978
341.56	-4.2817
341.58	-4.2749
341.6	-4.2718
341.62	-4.2651
341.64	-4.2671
341.66	-4.2593
341.68	-4.2576
341.7	-4.2499
341.72	-4.2457
341.74	-4.2435
341.76	-4.2355
341.78	-4.2368
341.8	-4.2207
341.82	-4.2161
341.84	-4.2112
341.86	-4.2037
341.88	-4.2044
341.9	-4.1955
341.92	-4.1955
341.94	-4.1894
341.96	-4.1855
341.98	-4.1825
342	-4.178
342.02	-4.1801
342.04	-4.1701
342.06	-4.1671
342.08	-4.1603
342.1	-4.1527
342.12	-4.1517
342.14	-4.1421
342.16	-4.1412
342.18	-4.1325
342.2	-4.1259
342.22	-4.1221
342.24	-4.1092
342.26	-4.106
342.28	-4.0975
342.3	-4.0928
342.32	-4.0798
342.34	-4.0674
342.36	-4.066
342.38	-4.0545
342.4	-4.0535
342.42	-4.046
342.44	-4.04
342.46	-4.0368
342.48	-4.0231
342.5	-4.0193
342.52	-4.0071
342.54	-3.9997
342.56	-3.9891
342.58	-3.9757
342.6	-3.9736
342.62	-3.9632
342.64	-3.9578
342.66	-3.9502
342.68	-3.9451
342.7	-3.9443
342.72	-3.9346
342.74	-3.9317
342.76	-3.9209
342.78	-3.911
342.8	-3.9091
342.82	-3.8988
342.84	-3.8946
342.86	-3.8839
342.88	-3.8751
342.9	-3.87
342.92	-3.8584
342.94	-3.8555
342.96	-3.8412
342.98	-3.8332
343	-3.8303
343.02	-3.8216
343.04	-3.8213
343.06	-3.8129
343.08	-3.8045
343.1	-3.7958
343.12	-3.7863
343.14	-3.7827
343.16	-3.7711
343.18	-3.7679
343.2	-3.7577
343.22	-3.7476
343.24	-3.7496
343.26	-3.7392
343.28	-3.7373
343.3	-3.7298
343.32	-3.7116
343.34	-3.702
343.36	-3.6897
343.38	-3.6851
343.4	-3.6753
343.42	-3.6681
343.44	-3.6654
343.46	-3.6554
343.48	-3.6562
343.5	-3.6472
343.52	-3.6365
343.54	-3.6272
343.56	-3.6173
343.58	-3.6127
343.6	-3.601
343.62	-3.5969
343.64	-3.582
343.66	-3.5697
343.68	-3.5679
343.7	-3.5567
343.72	-3.5555
343.74	-3.5482
343.76	-3.5409
343.78	-3.5379
343.8	-3.5275
343.82	-3.5248
343.84	-3.5142
343.86	-3.505
343.88	-3.5001
343.9	-3.4878
343.92	-3.4848
343.94	-3.4767
343.96	-3.4677
343.98	-3.4637
344	-3.4511
344.02	-3.4467
344.04	-3.4359
344.06	-3.4281
344.08	-3.4256
344.1	-3.4148
344.12	-3.4145
344.14	-3.4058
344.16	-3.3987
344.18	-3.3941
344.2	-3.3812
344.22	-3.3777
344.24	-3.3647
344.26	-3.3553
344.28	-3.3535
344.3	-3.3445
344.32	-3.3406
344.34	-3.3298
344.36	-3.3205
344.38	-3.3132
344.4	-3.3041
344.42	-3.3016
344.44	-3.29
344.46	-3.2824
344.48	-3.2762
344.5	-3.2649
344.52	-3.264
344.54	-3.2556
344.56	-3.245
344.58	-3.2384
344.6	-3.2269
344.62	-3.2226
344.64	-3.2145
344.66	-3.2066
344.68	-3.2004
344.7	-3.1907
344.72	-3.1863
344.74	-3.1764
344.76	-3.1671
344.78	-3.1618
344.8	-3.1527
344.82	-3.1502
344.84	-3.1436
344.86	-3.1363
344.88	-3.1348
344.9	-3.1248
344.92	-3.1222
344.94	-3.1158
344.96	-3.1056
344.98	-3.1007
345	-3.0911
345.02	-3.0872
345.04	-3.0782
345.06	-3.0692
345.08	-3.0662
345.1	-3.0567
345.12	-3.0481
345.14	-3.0397
345.16	-3.0321
345.18	-3.0292
345.2	-3.0225
345.22	-3.0174
345.24	-3.0161
345.26	-3.0075
345.28	-3.0054
345.3	-2.9971
345.32	-2.9866
345.34	-2.9822
345.36	-2.9648
345.38	-2.9585
345.4	-2.9505
345.42	-2.9407
345.44	-2.9397
345.46	-2.9313
345.48	-2.9284
345.5	-2.9227
345.52	-2.9151
345.54	-2.9133
345.56	-2.903
345.58	-2.8966
345.6	-2.8927
345.62	-2.884
345.64	-2.8768
345.66	-2.867
345.68	-2.8592
345.7	-2.8551
345.72	-2.8457
345.74	-2.8416
345.76	-2.8367
345.78	-2.8288
345.8	-2.8304
345.82	-2.8234
345.84	-2.8197
345.86	-2.8172
345.88	-2.805
345.9	-2.8018
345.92	-2.7901
345.94	-2.7815
345.96	-2.7793
345.98	-2.7704
346	-2.7659
346.02	-2.7578
346.04	-2.7529
346.06	-2.7513
346.08	-2.7431
346.1	-2.7389
346.12	-2.7326
346.14	-2.7223
346.16	-2.721
346.18	-2.7141
346.2	-2.7055
346.22	-2.7029
346.24	-2.6926
346.26	-2.6864
346.28	-2.6856
346.3	-2.6779
346.32	-2.6773
346.34	-2.6711
346.36	-2.6615
346.38	-2.658
346.4	-2.6464
346.42	-2.6408
346.44	-2.6329
346.46	-2.6235
346.48	-2.624
346.5	-2.6174
346.52	-2.6144
346.54	-2.6133
346.56	-2.6041
346.58	-2.5999
346.6	-2.594
346.62	-2.5861
346.64	-2.5859
346.66	-2.5792
346.68	-2.5721
346.7	-2.5693
346.72	-2.5575
346.74	-2.5533
346.76	-2.5463
346.78	-2.5371
346.8	-2.5382
346.82	-2.5309
346.84	-2.5263
346.86	-2.5254
346.88	-2.515
346.9	-2.5109
346.92	-2.5049
346.94	-2.4957
346.96	-2.4979
346.98	-2.4933
347	-2.4881
347.02	-2.4863
347.04	-2.4749
347.06	-2.4689
347.08	-2.4652
347.1	-2.457
347.12	-2.455
347.14	-2.4483
347.16	-2.4397
347.18	-2.437
347.2	-2.4277
347.22	-2.4217
347.24	-2.4178
347.26	-2.4097
347.28	-2.4059
347.3	-2.4
347.32	-2.3963
347.34	-2.3957
347.36	-2.3879
347.38	-2.3815
347.4	-2.3799
347.42	-2.3723
347.44	-2.3707
347.46	-2.3663
347.48	-2.356
347.5	-2.3537
347.52	-2.3429
347.54	-2.3353
347.56	-2.3344
347.58	-2.3262
347.6	-2.3226
347.62	-2.3163
347.64	-2.3089
347.66	-2.306
347.68	-2.2963
347.7	-2.2912
347.72	-2.2845
347.74	-2.2763
347.76	-2.2775
347.78	-2.2713
347.8	-2.2691
347.82	-2.2647
347.84	-2.2558
347.86	-2.2522
347.88	-2.2435
347.9	-2.2407
347.92	-2.232
347.94	-2.2268
347.96	-2.2231
347.98	-2.2165
348	-2.218
348.02	-2.213
348.04	-2.2111
348.06	-2.2052
348.08	-2.2011
348.1	-2.1958
348.12	-2.1916
348.14	-2.1888
348.16	-2.1822
348.18	-2.1796
348.2	-2.1722
348.22	-2.169
348.24	-2.1627
348.26	-2.1607
348.28	-2.1505
348.3	-2.1455
348.32	-2.1362
348.34	-2.1289
348.36	-2.1255
348.38	-2.1196
348.4	-2.1149
348.42	-2.1071
348.44	-2.1037
348.46	-2.0958
348.48	-2.0944
348.5	-2.0876
348.52	-2.084
348.54	-2.0761
348.56	-2.0721
348.58	-2.0649
348.6	-2.0612
348.62	-2.0562
348.64	-2.051
348.66	-2.0456
348.68	-2.0418
348.7	-2.0385
348.72	-2.0354
348.74	-2.0348
348.76	-2.026
348.78	-2.0243
348.8	-2.015
348.82	-2.0115
348.84	-2.0026
348.86	-1.9974
348.88	-1.9898
348.9	-1.9842
348.92	-1.9816
348.94	-1.976
348.96	-1.9762
348.98	-1.97
349	-1.9701
349.02	-1.9647
349.04	-1.9608
349.06	-1.955
349.08	-1.9493
349.1	-1.9437
349.12	-1.9368
349.14	-1.9331
349.16	-1.9256
349.18	-1.923
349.2	-1.9165
349.22	-1.9141
349.24	-1.9075
349.26	-1.9038
349.28	-1.8992
349.3	-1.8928
349.32	-1.887
349.34	-1.8784
349.36	-1.876
349.38	-1.8691
349.4	-1.8644
349.42	-1.858
349.44	-1.8522
349.46	-1.8481
349.48	-1.8413
349.5	-1.8388
349.52	-1.8307
349.54	-1.827
349.56	-1.8215
349.58	-1.8165
349.6	-1.8152
349.62	-1.8097
349.64	-1.807
349.66	-1.8009
349.68	-1.794
349.7	-1.7865
349.72	-1.7821
349.74	-1.7776
349.76	-1.774
349.78	-1.7732
349.8	-1.7659
349.82	-1.7633
349.84	-1.7566
349.86	-1.7508
349.88	-1.7479
349.9	-1.741
349.92	-1.7396
349.94	-1.733
349.96	-1.7306
349.98	-1.726
350	-1.7214
350.02	-1.7189
350.04	-1.7127
350.06	-1.7103
350.08	-1.7029
350.1	-1.6983
350.12	-1.6944
350.14	-1.6888
350.16	-1.6875
350.18	-1.6814
350.2	-1.6786
350.22	-1.6726
350.24	-1.6682
350.26	-1.6649
350.28	-1.6577
350.3	-1.655
350.32	-1.645
350.34	-1.6393
350.36	-1.6346
350.38	-1.628
350.4	-1.626
350.42	-1.6195
350.44	-1.6151
350.46	-1.6083
350.48	-1.6029
350.5	-1.5982
350.52	-1.5914
350.54	-1.589
350.56	-1.5802
350.58	-1.5754
350.6	-1.5704
350.62	-1.5641
350.64	-1.5617
350.66	-1.5549
350.68	-1.5522
350.7	-1.5461
350.72	-1.5424
350.74	-1.5394
350.76	-1.5312
350.78	-1.5281
350.8	-1.5192
350.82	-1.5137
350.84	-1.5078
350.86	-1.5009
350.88	-1.4986
350.9	-1.4923
350.92	-1.4896
350.94	-1.485
350.96	-1.4788
350.98	-1.4756
351	-1.4675
351.02	-1.464
351.04	-1.4585
351.06	-1.4541
351.08	-1.4518
351.1	-1.4466
351.12	-1.4449
351.14	-1.4389
351.16	-1.4355
351.18	-1.4313
351.2	-1.4256
351.22	-1.4223
351.24	-1.4153
351.26	-1.4114
351.28	-1.4066
351.3	-1.4006
351.32	-1.3952
351.34	-1.3871
351.36	-1.3823
351.38	-1.3752
351.4	-1.3698
351.42	-1.3656
351.44	-1.3582
351.46	-1.3542
351.48	-1.3471
351.5	-1.3423
351.52	-1.3368
351.54	-1.3297
351.56	-1.3256
351.58	-1.3182
351.6	-1.3137
351.62	-1.3088
351.64	-1.3039
351.66	-1.3016
351.68	-1.295
351.7	-1.2913
351.72	-1.2866
351.74	-1.2816
351.76	-1.2784
351.78	-1.2717
351.8	-1.2671
351.82	-1.261
351.84	-1.2557
351.86	-1.2524
351.88	-1.2468
351.9	-1.2435
351.92	-1.2383
351.94	-1.2336
351.96	-1.2313
351.98	-1.2259
352	-1.2229
352.02	-1.2173
352.04	-1.2123
352.06	-1.2089
352.08	-1.2011
352.1	-1.1977
352.12	-1.1906
352.14	-1.1851
352.16	-1.1829
352.18	-1.1775
352.2	-1.1761
352.22	-1.1704
352.24	-1.1673
352.26	-1.1642
352.28	-1.1568
352.3	-1.1531
352.32	-1.1429
352.34	-1.1361
352.36	-1.1302
352.38	-1.1223
352.4	-1.1196
352.42	-1.1128
352.44	-1.1098
352.46	-1.1059
352.48	-1.0989
352.5	-1.0955
352.52	-1.0876
352.54	-1.0824
352.56	-1.0774
352.58	-1.0706
352.6	-1.0674
352.62	-1.0607
352.64	-1.0577
352.66	-1.0541
352.68	-1.0488
352.7	-1.0462
352.72	-1.0397
352.74	-1.0354
352.76	-1.0317
352.78	-1.026
352.8	-1.0234
352.82	-1.0176
352.84	-1.0135
352.86	-1.0093
352.88	-1.0035
352.9	-1.0012
352.92	-0.99461
352.94	-0.99029
352.96	-0.98653
352.98	-0.98031
353	-0.97752
353.02	-0.9724
353.04	-0.96883
353.06	-0.96573
353.08	-0.95836
353.1	-0.95482
353.12	-0.9486
353.14	-0.94374
353.16	-0.94172
353.18	-0.93619
353.2	-0.93464
353.22	-0.93041
353.24	-0.92642
353.26	-0.92411
353.28	-0.91763
353.3	-0.91339
353.32	-0.90786
353.34	-0.9022
353.36	-0.89858
353.38	-0.89267
353.4	-0.88917
353.42	-0.88466
353.44	-0.87917
353.46	-0.87605
353.48	-0.87024
353.5	-0.86584
353.52	-0.86194
353.54	-0.85621
353.56	-0.85331
353.58	-0.84786
353.6	-0.84393
353.62	-0.84041
353.64	-0.83368
353.66	-0.83004
353.68	-0.82468
353.7	-0.8197
353.72	-0.81753
353.74	-0.8125
353.76	-0.80993
353.78	-0.80603
353.8	-0.80244
353.82	-0.80064
353.84	-0.79473
353.86	-0.79116
353.88	-0.78621
353.9	-0.78034
353.92	-0.7782
353.94	-0.77324
353.96	-0.77088
353.98	-0.76895
354	-0.76404
354.02	-0.76167
354.04	-0.75802
354.06	-0.7539
354.08	-0.75172
354.1	-0.74688
354.12	-0.74468
354.14	-0.74181
354.16	-0.73813
354.18	-0.73696
354.2	-0.7309
354.22	-0.72687
354.24	-0.72319
354.26	-0.71753
354.28	-0.71575
354.3	-0.71269
354.32	-0.71017
354.34	-0.70849
354.36	-0.7051
354.38	-0.70299
354.4	-0.70129
354.42	-0.69777
354.44	-0.69631
354.46	-0.69282
354.48	-0.68921
354.5	-0.68739
354.52	-0.68245
354.54	-0.67969
354.56	-0.67738
354.58	-0.67344
354.6	-0.6727
354.62	-0.6693
354.64	-0.66655
354.66	-0.6648
354.68	-0.6603
354.7	-0.65746
354.72	-0.65451
354.74	-0.65069
354.76	-0.64944
354.78	-0.64596
354.8	-0.64344
354.82	-0.64178
354.84	-0.63695
354.86	-0.63461
354.88	-0.63049
354.9	-0.62669
354.92	-0.62531
354.94	-0.62158
354.96	-0.62029
354.98	-0.61894
355	-0.61503
355.02	-0.61336
355.04	-0.6099
355.06	-0.60669
355.08	-0.60501
355.1	-0.60122
355.12	-0.59925
355.14	-0.59795
355.16	-0.5937
355.18	-0.59177
355.2	-0.589
355.22	-0.58565
355.24	-0.58457
355.26	-0.58138
355.28	-0.58029
355.3	-0.57973
355.32	-0.57843
355.34	-0.57801
355.36	-0.57719
355.38	-0.57564
355.4	-0.57509
355.42	-0.57308
355.44	-0.57153
355.46	-0.57095
355.48	-0.56767
355.5	-0.56619
355.52	-0.56462
355.54	-0.56159
355.56	-0.56145
355.58	-0.55963
355.6	-0.55795
355.62	-0.55793
355.64	-0.55464
355.66	-0.55276
355.68	-0.55156
355.7	-0.54863
355.72	-0.54811
355.74	-0.54696
355.76	-0.54436
355.78	-0.54371
355.8	-0.54055
355.82	-0.53817
355.84	-0.53735
355.86	-0.53457
355.88	-0.53352
355.9	-0.53174
355.92	-0.5291
355.94	-0.52827
355.96	-0.52544
355.98	-0.52389
356	-0.52239
356.02	-0.51968
356.04	-0.51913
356.06	-0.51625
356.08	-0.51566
356.1	-0.5142
356.12	-0.51174
356.14	-0.51117
356.16	-0.50765
356.18	-0.50648
356.2	-0.50442
356.22	-0.50255
356.24	-0.50176
356.26	-0.49922
356.28	-0.50014
356.3	-0.49887
356.32	-0.50029
356.34	-0.49987
356.36	-0.50024
356.38	-0.50052
356.4	-0.49939
356.42	-0.4997
356.44	-0.4976
356.46	-0.49777
356.48	-0.49511
356.5	-0.49457
356.52	-0.49282
356.54	-0.49204
356.56	-0.49123
356.58	-0.49022
356.6	-0.48975
356.62	-0.48805
356.64	-0.48789
356.66	-0.48585
356.68	-0.48598
356.7	-0.48411
356.72	-0.48386
356.74	-0.48186
356.76	-0.48136
356.78	-0.47966
356.8	-0.47912
356.82	-0.47785
356.84	-0.47758
356.86	-0.4766
356.88	-0.47649
356.9	-0.47695
356.92	-0.47551
356.94	-0.4755
356.96	-0.47381
356.98	-0.47399
357	-0.47196
357.02	-0.47223
357.04	-0.46981
357.06	-0.46939
357.08	-0.46746
357.1	-0.46676
357.12	-0.46542
357.14	-0.46435
357.16	-0.46326
357.18	-0.46096
357.2	-0.46099
357.22	-0.45898
357.24	-0.45952
357.26	-0.45779
357.28	-0.45857
357.3	-0.45795
357.32	-0.45863
357.34	-0.45879
357.36	-0.45932
357.38	-0.46049
357.4	-0.45925
357.42	-0.4599
357.44	-0.45857
357.46	-0.45927
357.48	-0.45784
357.5	-0.45783
357.52	-0.45648
357.54	-0.45557
357.56	-0.45532
357.58	-0.45378
357.6	-0.45492
357.62	-0.45372
357.64	-0.45445
357.66	-0.45358
357.68	-0.45365
357.7	-0.45349
357.72	-0.45239
357.74	-0.45278
357.76	-0.45081
357.78	-0.45102
357.8	-0.44945
357.82	-0.4491
357.84	-0.4487
357.86	-0.44815
357.88	-0.44835
357.9	-0.44723
357.92	-0.44777
357.94	-0.44641
357.96	-0.44674
357.98	-0.44631
358	-0.44565
358.02	-0.44594
358.04	-0.44414
358.06	-0.4443
358.08	-0.44281
358.1	-0.44269
358.12	-0.44245
358.14	-0.44185
358.16	-0.44236
358.18	-0.44132
358.2	-0.44157
358.22	-0.44063
358.24	-0.44039
358.26	-0.43972
358.28	-0.43897
358.3	-0.43969
358.32	-0.43897
358.34	-0.43978
358.36	-0.4397
358.38	-0.43991
358.4	-0.44047
358.42	-0.43975
358.44	-0.44089
358.46	-0.44015
358.48	-0.44052
358.5	-0.43997
358.52	-0.43964
358.54	-0.44015
358.56	-0.43863
358.58	-0.4389
358.6	-0.43743
358.62	-0.43705
358.64	-0.43674
358.66	-0.4357
358.68	-0.43644
358.7	-0.43503
358.72	-0.43568
358.74	-0.4351
358.76	-0.43491
358.78	-0.43559
358.8	-0.43424
358.82	-0.43484
358.84	-0.43345
358.86	-0.43306
358.88	-0.43312
358.9	-0.43218
358.92	-0.43293
358.94	-0.43176
358.96	-0.4323
358.98	-0.43191
359	-0.43224
359.02	-0.43321
359.04	-0.4321
359.06	-0.43297
359.08	-0.43183
359.1	-0.43179
359.12	-0.43139
359.14	-0.43027
359.16	-0.43037
359.18	-0.42877
359.2	-0.42882
359.22	-0.42829
359.24	-0.42796
359.26	-0.42886
359.28	-0.42776
359.3	-0.4286
359.32	-0.42814
359.34	-0.42771
359.36	-0.42881
359.38	-0.42806
359.4	-0.42964
359.42	-0.42947
359.44	-0.43033
359.46	-0.43128
359.48	-0.43028
359.5	-0.43111
359.52	-0.42971
359.54	-0.42965
359.56	-0.42921
359.58	-0.42811
359.6	-0.42878
359.62	-0.42765
359.64	-0.42837
359.66	-0.4278
359.68	-0.42799
359.7	-0.42913
359.72	-0.42772
359.74	-0.42817
359.76	-0.42744
359.78	-0.42681
359.8	-0.42712
359.82	-0.42607
359.84	-0.42719
359.86	-0.42647
359.88	-0.42688
359.9	-0.42753
359.92	-0.42625
359.94	-0.42705
359.96	-0.42555
359.98	-0.42503
360	-0.42502
360.02	-0.42397
360.04	-0.42481
360.06	-0.42408
360.08	-0.42449
360.1	-0.42437
360.12	-0.42367
360.14	-0.42457
360.16	-0.42323
360.18	-0.42356
360.2	-0.42317
360.22	-0.42232
360.24	-0.42314
360.26	-0.42211
360.28	-0.42278
360.3	-0.42244
360.32	-0.42198
360.34	-0.4227
360.36	-0.42089
360.38	-0.42119
360.4	-0.42043
360.42	-0.4199
360.44	-0.42079
360.46	-0.41991
360.48	-0.42098
360.5	-0.42063
360.52	-0.42104
360.54	-0.42222
360.56	-0.42051
360.58	-0.42087
360.6	-0.41972
360.62	-0.41922
360.64	-0.41942
360.66	-0.41838
360.68	-0.41882
360.7	-0.41792
360.72	-0.4182
360.74	-0.41874
360.76	-0.41811
360.78	-0.41908
360.8	-0.41785
360.82	-0.41745
360.84	-0.41779
360.86	-0.4168
360.88	-0.41774
360.9	-0.41688
360.92	-0.41712
360.94	-0.41764
360.96	-0.41631
360.98	-0.41689
361	-0.4157
361.02	-0.41533
361.04	-0.41546
361.06	-0.4141
361.08	-0.41504
361.1	-0.4144
361.12	-0.41478
361.14	-0.41551
361.16	-0.41483
361.18	-0.41566
361.2	-0.41513
361.22	-0.41515
361.24	-0.4158
361.26	-0.41512
361.28	-0.41549
361.3	-0.4147
361.32	-0.41465
361.34	-0.41558
361.36	-0.41353
361.38	-0.41332
361.4	-0.41234
361.42	-0.41138
361.44	-0.41185
361.46	-0.41104
361.48	-0.4115
361.5	-0.41088
361.52	-0.41053
361.54	-0.41135
361.56	-0.41039
361.58	-0.41117
361.6	-0.41087
361.62	-0.41019
361.64	-0.41131
361.66	-0.41054
361.68	-0.41177
361.7	-0.41272
361.72	-0.41176
361.74	-0.4126
361.76	-0.41135
361.78	-0.41129
361.8	-0.41186
361.82	-0.41111
361.84	-0.41181
361.86	-0.41105
361.88	-0.4114
361.9	-0.41231
361.92	-0.41155
361.94	-0.41249
361.96	-0.41114
361.98	-0.4101
362	-0.41082
362.02	-0.40983
362.04	-0.4106
362.06	-0.41087
362.08	-0.41002
362.1	-0.41091
362.12	-0.40947
362.14	-0.40923
362.16	-0.40929
362.18	-0.408
362.2	-0.40869
362.22	-0.40783
362.24	-0.40843
362.26	-0.40952
362.28	-0.40838
362.3	-0.40876
362.32	-0.4083
362.34	-0.40748
362.36	-0.40837
362.38	-0.40774
362.4	-0.40819
362.42	-0.40852
362.44	-0.40785
362.46	-0.40877
362.48	-0.40803
362.5	-0.40787
362.52	-0.40829
362.54	-0.4073
362.56	-0.40817
362.58	-0.40797
362.6	-0.40788
362.62	-0.40921
362.64	-0.40757
362.66	-0.40718
362.68	-0.40745
362.7	-0.4065
362.72	-0.40741
362.74	-0.40722
362.76	-0.40682
362.78	-0.40738
362.8	-0.4061
362.82	-0.40588
362.84	-0.40598
362.86	-0.40529
362.88	-0.40576
362.9	-0.40482
362.92	-0.40524
362.94	-0.40614
362.96	-0.40507
362.98	-0.40569
363	-0.40581
363.02	-0.40521
363.04	-0.40662
363.06	-0.40646
363.08	-0.40655
363.1	-0.40731
363.12	-0.40512
363.14	-0.4049
363.16	-0.40447
363.18	-0.40345
363.2	-0.40479
363.22	-0.4041
363.24	-0.40475
363.26	-0.40561
363.28	-0.4049
363.3	-0.40566
363.32	-0.40513
363.34	-0.40425
363.36	-0.40469
363.38	-0.40347
363.4	-0.40397
363.42	-0.40462
363.44	-0.40366
363.46	-0.40407
363.48	-0.40366
363.5	-0.40299
363.52	-0.40368
363.54	-0.40296
363.56	-0.40284
363.58	-0.40322
363.6	-0.40156
363.62	-0.40142
363.64	-0.40122
363.66	-0.39993
363.68	-0.40129
363.7	-0.40075
363.72	-0.40117
363.74	-0.40232
363.76	-0.40107
363.78	-0.4011
363.8	-0.40141
363.82	-0.40042
363.84	-0.4015
363.86	-0.40145
363.88	-0.40092
363.9	-0.40185
363.92	-0.39996
363.94	-0.39917
363.96	-0.39937
363.98	-0.3977
364	-0.39838
364.02	-0.39839
364.04	-0.39793
364.06	-0.39881
364.08	-0.39858
364.1	-0.39863
364.12	-0.39943
364.14	-0.39879
364.16	-0.39911
364.18	-0.39928
364.2	-0.39828
364.22	-0.39887
364.24	-0.39716
364.26	-0.39687
364.28	-0.39664
364.3	-0.39545
364.32	-0.39597
364.34	-0.39529
364.36	-0.39537
364.38	-0.39626
364.4	-0.39458
364.42	-0.39487
364.44	-0.39374
364.46	-0.39298
364.48	-0.39373
364.5	-0.39302
364.52	-0.39426
364.54	-0.39371
364.56	-0.39456
364.58	-0.39489
364.6	-0.39441
364.62	-0.39529
364.64	-0.39368
364.66	-0.39426
364.68	-0.39282
364.7	-0.3926
364.72	-0.39243
364.74	-0.39195
364.76	-0.39236
364.78	-0.39136
364.8	-0.39226
364.82	-0.39115
364.84	-0.39194
364.86	-0.39097
364.88	-0.39131
364.9	-0.39064
364.92	-0.39049
364.94	-0.39058
364.96	-0.38998
364.98	-0.39033
365	-0.3891
365.02	-0.38956
365.04	-0.38826
365.06	-0.38874
365.08	-0.38772
365.1	-0.3881
365.12	-0.3871
365.14	-0.3871
365.16	-0.38658
365.18	-0.38652
365.2	-0.38665
365.22	-0.38632
365.24	-0.38696
365.26	-0.38663
365.28	-0.38732
365.3	-0.38669
365.32	-0.38707
365.34	-0.38602
365.36	-0.38629
365.38	-0.38495
365.4	-0.38477
365.42	-0.3836
365.44	-0.38312
365.46	-0.3824
365.48	-0.38156
365.5	-0.38146
365.52	-0.3801
365.54	-0.38045
365.56	-0.37894
365.58	-0.37941
365.6	-0.37793
365.62	-0.37812
365.64	-0.37745
365.66	-0.37758
365.68	-0.37712
365.7	-0.37636
365.72	-0.37691
365.74	-0.37609
365.76	-0.37676
365.78	-0.3759
365.8	-0.37638
365.82	-0.37548
365.84	-0.37607
365.86	-0.37603
365.88	-0.37588
365.9	-0.37647
365.92	-0.37523
365.94	-0.37582
365.96	-0.37462
365.98	-0.37496
366	-0.37459
366.02	-0.37448
366.04	-0.37421
366.06	-0.37301
366.08	-0.37333
366.1	-0.3719
366.12	-0.37264
366.14	-0.37165
366.16	-0.37181
366.18	-0.37168
366.2	-0.37125
366.22	-0.37202
366.24	-0.37088
366.26	-0.37157
366.28	-0.3702
366.3	-0.36954
366.32	-0.36928
366.34	-0.36845
366.36	-0.36812
366.38	-0.36661
366.4	-0.36623
366.42	-0.3646
366.44	-0.36479
366.46	-0.36472
366.48	-0.36399
366.5	-0.36473
366.52	-0.36291
366.54	-0.36294
366.56	-0.36208
366.58	-0.36172
366.6	-0.3617
366.62	-0.36056
366.64	-0.36146
366.66	-0.36053
366.68	-0.36116
366.7	-0.36123
366.72	-0.36056
366.74	-0.3608
366.76	-0.35922
366.78	-0.35935
366.8	-0.35779
366.82	-0.35732
366.84	-0.35671
366.86	-0.3554
366.88	-0.35602
366.9	-0.35496
366.92	-0.35507
366.94	-0.35429
366.96	-0.35381
366.98	-0.35389
367	-0.35296
367.02	-0.35347
367.04	-0.35271
367.06	-0.35279
367.08	-0.35249
367.1	-0.35156
367.12	-0.35156
367.14	-0.35022
367.16	-0.34984
367.18	-0.34878
367.2	-0.34791
367.22	-0.34755
367.24	-0.34689
367.26	-0.34753
367.28	-0.34649
367.3	-0.34605
367.32	-0.34536
367.34	-0.34371
367.36	-0.34401
367.38	-0.34244
367.4	-0.34278
367.42	-0.34252
367.44	-0.34136
367.46	-0.34159
367.48	-0.33972
367.5	-0.33961
367.52	-0.33787
367.54	-0.33653
367.56	-0.33622
367.58	-0.33442
367.6	-0.33514
367.62	-0.33424
367.64	-0.33449
367.66	-0.33482
367.68	-0.33358
367.7	-0.33401
367.72	-0.33243
367.74	-0.3322
367.76	-0.33144
367.78	-0.33033
367.8	-0.33027
367.82	-0.32848
367.84	-0.32858
367.86	-0.32773
367.88	-0.3269
367.9	-0.32719
367.92	-0.32541
367.94	-0.32519
367.96	-0.32456
367.98	-0.32409
368	-0.32431
368.02	-0.32316
368.04	-0.32395
368.06	-0.32312
368.08	-0.32316
368.1	-0.32351
368.12	-0.32189
368.14	-0.32203
368.16	-0.32011
368.18	-0.31921
368.2	-0.31846
368.22	-0.31687
368.24	-0.31703
368.26	-0.31565
368.28	-0.31574
368.3	-0.31515
368.32	-0.31366
368.34	-0.3135
368.36	-0.31169
368.38	-0.31106
368.4	-0.3102
368.42	-0.30887
368.44	-0.30882
368.46	-0.30713
368.48	-0.30703
368.5	-0.30593
368.52	-0.30488
368.54	-0.30496
368.56	-0.30263
368.58	-0.30217
368.6	-0.30062
368.62	-0.29905
368.64	-0.29928
368.66	-0.29785
368.68	-0.29802
368.7	-0.29705
368.72	-0.29664
368.74	-0.29671
368.76	-0.29483
368.78	-0.29469
368.8	-0.29302
368.82	-0.29195
368.84	-0.29177
368.86	-0.29022
368.88	-0.29059
368.9	-0.28964
368.92	-0.28921
368.94	-0.28906
368.96	-0.28746
368.98	-0.2874
369	-0.28578
369.02	-0.28485
369.04	-0.28474
369.06	-0.28346
369.08	-0.28389
369.1	-0.28291
369.12	-0.28269
369.14	-0.2829
369.16	-0.28113
369.18	-0.28108
369.2	-0.27962
369.22	-0.27852
369.24	-0.27844
369.26	-0.27709
369.28	-0.27642
369.3	-0.27443
369.32	-0.27281
369.34	-0.27186
369.36	-0.26957
369.38	-0.2687
369.4	-0.26707
369.42	-0.26572
369.44	-0.26541
369.46	-0.26363
369.48	-0.26355
369.5	-0.26232
369.52	-0.26118
369.54	-0.26089
369.56	-0.2584
369.58	-0.2574
369.6	-0.2559
369.62	-0.25429
369.64	-0.25385
369.66	-0.25217
369.68	-0.25209
369.7	-0.25118
369.72	-0.25029
369.74	-0.25036
369.76	-0.24861
369.78	-0.2481
369.8	-0.2474
369.82	-0.246
369.84	-0.24587
369.86	-0.2443
369.88	-0.24439
369.9	-0.24407
369.92	-0.24284
369.94	-0.24311
369.96	-0.24128
369.98	-0.24013
370	-0.23982
370.02	-0.238
370.04	-0.23832
370.06	-0.23731
370.08	-0.23637
370.1	-0.2363
370.12	-0.23424
370.14	-0.23344
370.16	-0.23201
370.18	-0.23045
370.2	-0.2301
370.22	-0.22842
370.24	-0.22826
370.26	-0.22808
370.28	-0.226
370.3	-0.2255
370.32	-0.22222
370.34	-0.21996
370.36	-0.21847
370.38	-0.21586
370.4	-0.21536
370.42	-0.2139
370.44	-0.21295
370.46	-0.21281
370.48	-0.21093
370.5	-0.2104
370.52	-0.20915
370.54	-0.20752
370.56	-0.20706
370.58	-0.20533
370.6	-0.20492
370.62	-0.20439
370.64	-0.20292
370.66	-0.20272
370.68	-0.20118
370.7	-0.20023
370.72	-0.19944
370.74	-0.19747
370.76	-0.19741
370.78	-0.19648
370.8	-0.19555
370.82	-0.19593
370.84	-0.19421
370.86	-0.19343
370.88	-0.19303
370.9	-0.19147
370.92	-0.19136
370.94	-0.19031
370.96	-0.18937
370.98	-0.18916
371	-0.18738
371.02	-0.18655
371.04	-0.18563
371.06	-0.18407
371.08	-0.18384
371.1	-0.18238
371.12	-0.18181
371.14	-0.18152
371.16	-0.17988
371.18	-0.17952
371.2	-0.17861
371.22	-0.17745
371.24	-0.17723
371.26	-0.17577
371.28	-0.17495
371.3	-0.17419
371.32	-0.17176
371.34	-0.17078
371.36	-0.16922
371.38	-0.16738
371.4	-0.16698
371.42	-0.16509
371.44	-0.1644
371.46	-0.1641
371.48	-0.16198
371.5	-0.16124
371.52	-0.16008
371.54	-0.15848
371.56	-0.15844
371.58	-0.15709
371.6	-0.1564
371.62	-0.156
371.64	-0.15418
371.66	-0.15359
371.68	-0.15248
371.7	-0.15117
371.72	-0.15101
371.74	-0.1496
371.76	-0.14909
371.78	-0.14872
371.8	-0.14714
371.82	-0.14684
371.84	-0.14566
371.86	-0.14388
371.88	-0.14404
371.9	-0.14283
371.92	-0.14241
371.94	-0.14259
371.96	-0.14057
371.98	-0.13984
372	-0.13895
372.02	-0.13732
372.04	-0.13742
372.06	-0.13636
372.08	-0.13554
372.1	-0.13557
372.12	-0.13372
372.14	-0.1329
372.16	-0.13232
372.18	-0.13042
372.2	-0.13065
372.22	-0.1302
372.24	-0.1289
372.26	-0.12897
372.28	-0.1274
372.3	-0.12635
372.32	-0.12606
372.34	-0.12469
372.36	-0.12483
372.38	-0.12492
372.4	-0.12337
372.42	-0.12306
372.44	-0.12198
372.46	-0.12097
372.48	-0.12077
372.5	-0.11932
372.52	-0.11916
372.54	-0.11872
372.56	-0.11754
372.58	-0.11758
372.6	-0.11639
372.62	-0.11553
372.64	-0.11533
372.66	-0.11375
372.68	-0.11386
372.7	-0.1129
372.72	-0.11238
372.74	-0.11249
372.76	-0.11059
372.78	-0.11005
372.8	-0.10894
372.82	-0.10813
372.84	-0.10785
372.86	-0.10673
372.88	-0.10639
372.9	-0.10468
372.92	-0.10458
372.94	-0.10338
372.96	-0.10299
372.98	-0.10291
373	-0.10151
373.02	-0.10156
373.04	-0.099995
373.06	-0.099902
373.08	-0.098564
373.1	-0.098317
373.12	-0.097366
373.14	-0.096437
373.16	-0.096357
373.18	-0.095431
373.2	-0.095503
373.22	-0.094404
373.24	-0.094669
373.26	-0.093368
373.28	-0.093931
373.3	-0.093528
373.32	-0.094155
373.34	-0.094226
373.36	-0.094622
373.38	-0.094961
373.4	-0.094889
373.42	-0.095536
373.44	-0.095027
373.46	-0.09546
373.48	-0.094769
373.5	-0.095355
373.52	-0.094403
373.54	-0.094946
373.56	-0.093949
373.58	-0.094055
373.6	-0.093385
373.62	-0.093495
373.64	-0.093139
373.66	-0.093292
373.68	-0.093032
373.7	-0.092491
373.72	-0.092555
373.74	-0.091494
373.76	-0.091874
373.78	-0.090952
373.8	-0.091151
373.82	-0.089893
373.84	-0.090187
373.86	-0.089268
373.88	-0.089456
373.9	-0.088962
373.92	-0.088616
373.94	-0.088497
373.96	-0.087744
373.98	-0.088215
374	-0.087144
374.02	-0.087563
374.04	-0.086382
374.06	-0.086267
374.08	-0.085645
374.1	-0.08528
374.12	-0.085037
374.14	-0.084341
374.16	-0.084546
374.18	-0.083578
374.2	-0.084267
374.22	-0.083531
374.24	-0.084222
374.26	-0.084075
374.28	-0.084511
374.3	-0.085571
374.32	-0.086163
374.34	-0.08769
374.36	-0.087464
374.38	-0.08873
374.4	-0.088291
374.42	-0.088664
374.44	-0.089111
374.46	-0.088943
374.48	-0.089686
374.5	-0.089229
374.52	-0.089932
374.54	-0.089451
374.56	-0.089952
374.58	-0.090081
374.6	-0.090012
374.62	-0.090866
374.64	-0.089877
374.66	-0.09036
374.68	-0.08944
374.7	-0.089277
374.72	-0.089292
374.74	-0.088934
374.76	-0.089726
374.78	-0.089441
374.8	-0.090106
374.82	-0.089552
374.84	-0.08997
374.86	-0.090246
374.88	-0.089538
374.9	-0.090175
374.92	-0.089233
374.94	-0.089514
374.96	-0.089083
374.98	-0.08897
375	-0.089286
375.02	-0.088804
375.04	-0.089263
375.06	-0.088599
375.08	-0.089243
375.1	-0.089212
375.12	-0.089313
375.14	-0.089953
375.16	-0.089314
375.18	-0.090004
375.2	-0.089428
375.22	-0.089799
375.24	-0.089942
375.26	-0.089395
375.28	-0.090537
375.3	-0.090523
375.32	-0.092195
375.34	-0.093145
375.36	-0.093716
375.38	-0.095075
375.4	-0.09463
375.42	-0.09555
375.44	-0.095154
375.46	-0.095468
375.48	-0.095762
375.5	-0.095409
375.52	-0.096489
375.54	-0.096247
375.56	-0.097349
375.58	-0.097765
375.6	-0.09807
375.62	-0.099073
375.64	-0.098621
375.66	-0.099463
375.68	-0.099103
375.7	-0.09937
375.72	-0.099764
375.74	-0.099177
375.76	-0.10031
375.78	-0.099914
375.8	-0.1005
375.82	-0.10092
375.84	-0.10045
375.86	-0.10115
375.88	-0.1006
375.9	-0.10118
375.92	-0.10114
375.94	-0.10131
375.96	-0.10175
375.98	-0.10125
376	-0.10219
376.02	-0.10199
376.04	-0.10246
376.06	-0.10303
376.08	-0.10236
376.1	-0.10303
376.12	-0.10218
376.14	-0.10215
376.16	-0.10264
376.18	-0.10252
376.2	-0.10348
376.22	-0.10294
376.24	-0.10397
376.26	-0.10413
376.28	-0.10467
376.3	-0.10609
376.32	-0.10601
376.34	-0.10726
376.36	-0.10768
376.38	-0.10849
376.4	-0.10931
376.42	-0.10934
376.44	-0.10992
376.46	-0.10946
376.48	-0.11006
376.5	-0.11053
376.52	-0.11054
376.54	-0.11161
376.56	-0.11133
376.58	-0.11192
376.6	-0.11247
376.62	-0.11234
376.64	-0.1134
376.66	-0.11295
376.68	-0.11374
376.7	-0.11396
376.72	-0.11401
376.74	-0.11506
376.76	-0.11462
376.78	-0.11548
376.8	-0.11532
376.82	-0.11519
376.84	-0.11579
376.86	-0.1151
376.88	-0.11591
376.9	-0.11581
376.92	-0.11596
376.94	-0.11671
376.96	-0.11613
376.98	-0.11687
377	-0.11676
377.02	-0.11696
377.04	-0.11741
377.06	-0.11692
377.08	-0.11782
377.1	-0.11751
377.12	-0.11819
377.14	-0.11892
377.16	-0.11856
377.18	-0.11954
377.2	-0.11911
377.22	-0.11944
377.24	-0.11995
377.26	-0.11951
377.28	-0.12076
377.3	-0.12077
377.32	-0.12188
377.34	-0.12299
377.36	-0.12276
377.38	-0.1239
377.4	-0.12361
377.42	-0.12392
377.44	-0.12476
377.46	-0.12469
377.48	-0.1258
377.5	-0.12569
377.52	-0.12647
377.54	-0.1273
377.56	-0.12699
377.58	-0.12821
377.6	-0.1273
377.62	-0.12743
377.64	-0.12782
377.66	-0.12719
377.68	-0.12813
377.7	-0.12783
377.72	-0.12826
377.74	-0.12872
377.76	-0.1284
377.78	-0.12932
377.8	-0.12861
377.82	-0.12902
377.84	-0.12919
377.86	-0.12876
377.88	-0.12991
377.9	-0.1295
377.92	-0.13048
377.94	-0.13161
377.96	-0.13123
377.98	-0.13234
378	-0.13222
378.02	-0.13268
378.04	-0.13348
378.06	-0.13345
378.08	-0.13429
378.1	-0.13426
378.12	-0.13448
378.14	-0.13516
378.16	-0.13443
378.18	-0.13489
378.2	-0.13472
378.22	-0.13448
378.24	-0.13514
378.26	-0.13446
378.28	-0.13542
378.3	-0.13594
378.32	-0.13605
378.34	-0.13721
378.36	-0.13659
378.38	-0.1369
378.4	-0.13735
378.42	-0.13731
378.44	-0.13819
378.46	-0.1379
378.48	-0.13867
378.5	-0.13919
378.52	-0.13885
378.54	-0.13986
378.56	-0.13928
378.58	-0.13942
378.6	-0.13979
378.62	-0.13912
378.64	-0.14042
378.66	-0.14079
378.68	-0.14124
378.7	-0.14233
378.72	-0.14182
378.74	-0.14246
378.76	-0.14264
378.78	-0.14248
378.8	-0.14344
378.82	-0.14301
378.84	-0.14376
378.86	-0.1446
378.88	-0.14419
378.9	-0.14521
378.92	-0.14458
378.94	-0.14449
378.96	-0.14504
378.98	-0.14438
379	-0.14544
379.02	-0.14606
379.04	-0.14591
379.06	-0.14691
379.08	-0.14613
379.1	-0.14636
379.12	-0.14655
379.14	-0.14602
379.16	-0.1469
379.18	-0.14665
379.2	-0.14724
379.22	-0.1484
379.24	-0.14787
379.26	-0.1487
379.28	-0.1487
379.3	-0.14823
379.32	-0.14925
379.34	-0.14886
379.36	-0.1496
379.38	-0.15063
379.4	-0.15018
379.42	-0.15103
379.44	-0.15117
379.46	-0.15128
379.48	-0.15236
379.5	-0.15211
379.52	-0.15303
379.54	-0.15393
379.56	-0.15368
379.58	-0.1548
379.6	-0.1541
379.62	-0.15381
379.64	-0.15412
379.66	-0.15307
379.68	-0.15409
379.7	-0.15476
379.72	-0.1546
379.74	-0.1556
379.76	-0.15556
379.78	-0.15584
379.8	-0.15702
379.82	-0.15697
379.84	-0.1576
379.86	-0.15812
379.88	-0.15748
379.9	-0.15804
379.92	-0.15793
379.94	-0.15795
379.96	-0.15889
379.98	-0.15855
380	-0.15919
380.02	-0.15973
380.04	-0.15925
380.06	-0.15987
380.08	-0.15941
380.1	-0.15903
380.12	-0.16002
380.14	-0.15975
380.16	-0.16087
380.18	-0.16192
380.2	-0.16148
380.22	-0.16223
380.24	-0.16222
380.26	-0.16211
380.28	-0.16319
380.3	-0.16323
380.32	-0.16388
380.34	-0.16502
380.36	-0.1646
380.38	-0.16535
380.4	-0.16527
380.42	-0.16504
380.44	-0.1659
380.46	-0.16559
380.48	-0.16658
380.5	-0.16771
380.52	-0.16733
380.54	-0.16808
380.56	-0.16848
380.58	-0.1682
380.6	-0.16926
380.62	-0.16935
380.64	-0.16937
380.66	-0.1703
380.68	-0.16953
380.7	-0.16952
380.72	-0.17029
380.74	-0.16993
380.76	-0.17095
380.78	-0.17128
380.8	-0.17153
380.82	-0.1728
380.84	-0.17214
380.86	-0.1725
380.88	-0.17269
380.9	-0.1721
380.92	-0.17303
380.94	-0.173
380.96	-0.17355
380.98	-0.17456
381	-0.17393
381.02	-0.17453
381.04	-0.17448
381.06	-0.17449
381.08	-0.17496
381.1	-0.17441
381.12	-0.17515
381.14	-0.17494
381.16	-0.17547
381.18	-0.17643
381.2	-0.17607
381.22	-0.17718
381.24	-0.1768
381.26	-0.17733
381.28	-0.17758
381.3	-0.17754
381.32	-0.17861
381.34	-0.17856
381.36	-0.17986
381.38	-0.17985
381.4	-0.18074
381.42	-0.18113
381.44	-0.18163
381.46	-0.18249
381.48	-0.18237
381.5	-0.18353
381.52	-0.18288
381.54	-0.1838
381.56	-0.18341
381.58	-0.18403
381.6	-0.18371
381.62	-0.18396
381.64	-0.18401
381.66	-0.18375
381.68	-0.18473
381.7	-0.18463
381.72	-0.18602
381.74	-0.18608
381.76	-0.18725
381.78	-0.18691
381.8	-0.18796
381.82	-0.18764
381.84	-0.18841
381.86	-0.1883
381.88	-0.18902
381.9	-0.18902
381.92	-0.18969
381.94	-0.19021
381.96	-0.19038
381.98	-0.19128
382	-0.1907
382.02	-0.19157
382.04	-0.19066
382.06	-0.19162
382.08	-0.19065
382.1	-0.19121
382.12	-0.19061
382.14	-0.19103
382.16	-0.19095
382.18	-0.19136
382.2	-0.19198
382.22	-0.19193
382.24	-0.19334
382.26	-0.19333
382.28	-0.19557
382.3	-0.19661
382.32	-0.19956
382.34	-0.20117
382.36	-0.20294
382.38	-0.20423
382.4	-0.20534
382.42	-0.20676
382.44	-0.2069
382.46	-0.20828
382.48	-0.20845
382.5	-0.21009
382.52	-0.21044
382.54	-0.21164
382.56	-0.21227
382.58	-0.21305
382.6	-0.21397
382.62	-0.21409
382.64	-0.21533
382.66	-0.215
382.68	-0.2163
382.7	-0.21638
382.72	-0.21786
382.74	-0.21926
382.76	-0.21964
382.78	-0.22125
382.8	-0.22085
382.82	-0.22199
382.84	-0.22182
382.86	-0.22249
382.88	-0.22293
382.9	-0.22298
382.92	-0.22386
382.94	-0.22368
382.96	-0.22523
382.98	-0.2254
383	-0.22628
383.02	-0.22704
383.04	-0.22696
383.06	-0.22789
383.08	-0.2278
383.1	-0.22918
383.12	-0.22897
383.14	-0.22976
383.16	-0.23043
383.18	-0.23054
383.2	-0.23191
383.22	-0.23193
383.24	-0.23361
383.26	-0.23397
383.28	-0.23667
383.3	-0.23964
383.32	-0.24345
383.34	-0.248
383.36	-0.24993
383.38	-0.25314
383.4	-0.25515
383.42	-0.2573
383.44	-0.25991
383.46	-0.26126
383.48	-0.26412
383.5	-0.26555
383.52	-0.268
383.54	-0.27022
383.56	-0.27182
383.58	-0.27454
383.6	-0.27525
383.62	-0.27714
383.64	-0.27841
383.66	-0.28003
383.68	-0.28163
383.7	-0.28216
383.72	-0.28463
383.74	-0.28566
383.76	-0.28786
383.78	-0.29009
383.8	-0.29106
383.82	-0.29323
383.84	-0.29392
383.86	-0.29579
383.88	-0.29738
383.9	-0.2991
383.92	-0.30114
383.94	-0.30205
383.96	-0.30448
383.98	-0.30566
384	-0.30785
384.02	-0.31036
384.04	-0.31117
384.06	-0.31366
384.08	-0.31417
384.1	-0.31604
384.12	-0.31756
384.14	-0.31893
384.16	-0.32087
384.18	-0.32176
384.2	-0.32395
384.22	-0.32521
384.24	-0.3275
384.26	-0.33
384.28	-0.33267
384.3	-0.33716
384.32	-0.3422
384.34	-0.34733
384.36	-0.35234
384.38	-0.35613
384.4	-0.36115
384.42	-0.36469
384.44	-0.36919
384.46	-0.37345
384.48	-0.37673
384.5	-0.38134
384.52	-0.38381
384.54	-0.38779
384.56	-0.39103
384.58	-0.3942
384.6	-0.3983
384.62	-0.40093
384.64	-0.40494
384.66	-0.40798
384.68	-0.4114
384.7	-0.41541
384.72	-0.41758
384.74	-0.42142
384.76	-0.42373
384.78	-0.42685
384.8	-0.43064
384.82	-0.43344
384.84	-0.43784
384.86	-0.44076
384.88	-0.4448
384.9	-0.44859
384.92	-0.45178
384.94	-0.45655
384.96	-0.45906
384.98	-0.46272
385	-0.46662
385.02	-0.46968
385.04	-0.47395
385.06	-0.47703
385.08	-0.48042
385.1	-0.48389
385.12	-0.48673
385.14	-0.49105
385.16	-0.49309
385.18	-0.49722
385.2	-0.4998
385.22	-0.50267
385.24	-0.50714
385.26	-0.50945
385.28	-0.51614
385.3	-0.52167
385.32	-0.53008
385.34	-0.53826
385.36	-0.54509
385.38	-0.55324
385.4	-0.55956
385.42	-0.56633
385.44	-0.57291
385.46	-0.5784
385.48	-0.5846
385.5	-0.59
385.52	-0.59586
385.54	-0.60276
385.56	-0.60699
385.58	-0.61323
385.6	-0.61848
385.62	-0.62398
385.64	-0.63111
385.66	-0.63652
385.68	-0.64351
385.7	-0.64941
385.72	-0.65542
385.74	-0.66247
385.76	-0.66724
385.78	-0.67387
385.8	-0.67866
385.82	-0.68399
385.84	-0.69069
385.86	-0.69557
385.88	-0.70324
385.9	-0.70922
385.92	-0.71631
385.94	-0.72403
385.96	-0.72993
385.98	-0.73752
386	-0.74328
386.02	-0.74898
386.04	-0.75651
386.06	-0.76202
386.08	-0.76964
386.1	-0.77626
386.12	-0.78226
386.14	-0.79069
386.16	-0.79458
386.18	-0.8012
386.2	-0.80672
386.22	-0.81242
386.24	-0.82023
386.26	-0.82559
386.28	-0.83574
386.3	-0.84448
386.32	-0.85405
386.34	-0.86475
386.36	-0.87191
386.38	-0.88097
386.4	-0.88967
386.42	-0.89697
386.44	-0.90657
386.46	-0.91441
386.48	-0.9225
386.5	-0.93153
386.52	-0.93941
386.54	-0.94911
386.56	-0.95669
386.58	-0.96522
386.6	-0.97452
386.62	-0.98169
386.64	-0.99195
386.66	-1.0004
386.68	-1.0096
386.7	-1.02
386.72	-1.0267
386.74	-1.0361
386.76	-1.0436
386.78	-1.0509
386.8	-1.0613
386.82	-1.0689
386.84	-1.0791
386.86	-1.0888
386.88	-1.0978
386.9	-1.1089
386.92	-1.1169
386.94	-1.1262
386.96	-1.1365
386.98	-1.1451
387	-1.1558
387.02	-1.1648
387.04	-1.1744
387.06	-1.1856
387.08	-1.1934
387.1	-1.2037
387.12	-1.2142
387.14	-1.2229
387.16	-1.236
387.18	-1.2449
387.2	-1.2574
387.22	-1.269
387.24	-1.28
387.26	-1.2931
387.28	-1.3021
387.3	-1.3116
387.32	-1.3163
387.34	-1.3214
387.36	-1.3268
387.38	-1.3327
387.4	-1.3378
387.42	-1.3459
387.44	-1.3518
387.46	-1.3586
387.48	-1.3698
387.5	-1.3777
387.52	-1.3885
387.54	-1.3974
387.56	-1.4054
387.58	-1.4163
387.6	-1.4232
387.62	-1.4324
387.64	-1.4419
387.66	-1.4495
387.68	-1.4623
387.7	-1.4709
387.72	-1.4817
387.74	-1.4935
387.76	-1.5005
387.78	-1.5113
387.8	-1.5191
387.82	-1.5262
387.84	-1.5378
387.86	-1.5468
387.88	-1.5562
387.9	-1.5676
387.92	-1.5752
387.94	-1.5861
387.96	-1.5937
387.98	-1.6013
388	-1.6137
388.02	-1.6219
388.04	-1.6342
388.06	-1.6459
388.08	-1.6556
388.1	-1.6679
388.12	-1.6771
388.14	-1.6858
388.16	-1.6996
388.18	-1.7079
388.2	-1.7218
388.22	-1.7329
388.24	-1.7455
388.26	-1.7589
388.28	-1.7662
388.3	-1.774
388.32	-1.7675
388.34	-1.7654
388.36	-1.7634
388.38	-1.7654
388.4	-1.7652
388.42	-1.7684
388.44	-1.773
388.46	-1.7751
388.48	-1.7838
388.5	-1.7881
388.52	-1.7931
388.54	-1.8002
388.56	-1.8039
388.58	-1.8099
388.6	-1.815
388.62	-1.8185
388.64	-1.827
388.66	-1.832
388.68	-1.8383
388.7	-1.8469
388.72	-1.8488
388.74	-1.854
388.76	-1.8586
388.78	-1.8611
388.8	-1.867
388.82	-1.8713
388.84	-1.8747
388.86	-1.8818
388.88	-1.886
388.9	-1.8902
388.92	-1.8996
388.94	-1.9039
388.96	-1.9089
388.98	-1.9154
389	-1.9181
389.02	-1.9245
389.04	-1.9285
389.06	-1.9316
389.08	-1.9418
389.1	-1.9455
389.12	-1.9541
389.14	-1.9625
389.16	-1.9647
389.18	-1.9703
389.2	-1.9763
389.22	-1.9777
389.24	-1.9915
389.26	-1.9971
389.28	-1.9987
389.3	-2.0022
389.32	-1.9814
389.34	-1.9745
389.36	-1.964
389.38	-1.9577
389.4	-1.9531
389.42	-1.9463
389.44	-1.9488
389.46	-1.9457
389.48	-1.9475
389.5	-1.9471
389.52	-1.9477
389.54	-1.9501
389.56	-1.9488
389.58	-1.9526
389.6	-1.9485
389.62	-1.9481
389.64	-1.9459
389.66	-1.9432
389.68	-1.9451
389.7	-1.9428
389.72	-1.9467
389.74	-1.9452
389.76	-1.9461
389.78	-1.9443
389.8	-1.9437
389.82	-1.9434
389.84	-1.9404
389.86	-1.9403
389.88	-1.9368
389.9	-1.9372
389.92	-1.9356
389.94	-1.9379
389.96	-1.9332
389.98	-1.934
390	-1.928
390.02	-1.9267
390.04	-1.9238
390.06	-1.9223
390.08	-1.9225
390.1	-1.9202
390.12	-1.9226
390.14	-1.9208
390.16	-1.9244
390.18	-1.9219
390.2	-1.9257
390.22	-1.923
390.24	-1.927
390.26	-1.9246
390.28	-1.9261
390.3	-1.923
390.32	-1.9127
390.34	-1.9052
390.36	-1.8945
390.38	-1.8872
390.4	-1.8792
390.42	-1.874
390.44	-1.8674
390.46	-1.8646
390.48	-1.8607
390.5	-1.8606
390.52	-1.8567
390.54	-1.8565
390.56	-1.8518
390.58	-1.8492
390.6	-1.847
390.62	-1.8442
390.64	-1.8415
390.66	-1.837
390.68	-1.8335
390.7	-1.8266
390.72	-1.8278
390.74	-1.8231
390.76	-1.8208
390.78	-1.8167
390.8	-1.8127
390.82	-1.8095
390.84	-1.8065
390.86	-1.8062
390.88	-1.7987
390.9	-1.7968
390.92	-1.79
390.94	-1.7866
390.96	-1.7831
390.98	-1.7795
391	-1.7781
391.02	-1.7734
391.04	-1.7718
391.06	-1.7662
391.08	-1.7644
391.1	-1.7596
391.12	-1.7564
391.14	-1.7527
391.16	-1.7509
391.18	-1.7504
391.2	-1.7466
391.22	-1.7472
391.24	-1.7396
391.26	-1.7357
391.28	-1.7308
391.3	-1.7248
391.32	-1.725
391.34	-1.7195
391.36	-1.718
391.38	-1.7128
391.4	-1.7084
391.42	-1.7045
391.44	-1.6991
391.46	-1.6966
391.48	-1.6918
391.5	-1.6902
391.52	-1.6861
391.54	-1.684
391.56	-1.6819
391.58	-1.6774
391.6	-1.6764
391.62	-1.6714
391.64	-1.6687
391.66	-1.6636
391.68	-1.6604
391.7	-1.6578
391.72	-1.6527
391.74	-1.6516
391.76	-1.6453
391.78	-1.6431
391.8	-1.6379
391.82	-1.6321
391.84	-1.6315
391.86	-1.6266
391.88	-1.6274
391.9	-1.6244
391.92	-1.6214
391.94	-1.6189
391.96	-1.6134
391.98	-1.612
392	-1.6077
392.02	-1.6065
392.04	-1.6024
392.06	-1.5986
392.08	-1.5985
392.1	-1.594
392.12	-1.5941
392.14	-1.5904
392.16	-1.5869
392.18	-1.5846
392.2	-1.5791
392.22	-1.5778
392.24	-1.5728
392.26	-1.5709
392.28	-1.5666
392.3	-1.5621
392.32	-1.5609
392.34	-1.5559
392.36	-1.5554
392.38	-1.5512
392.4	-1.5481
392.42	-1.5458
392.44	-1.5407
392.46	-1.5394
392.48	-1.5345
392.5	-1.5324
392.52	-1.528
392.54	-1.5237
392.56	-1.5223
392.58	-1.5166
392.6	-1.5151
392.62	-1.5109
392.64	-1.5084
392.66	-1.5076
392.68	-1.5034
392.7	-1.503
392.72	-1.498
392.74	-1.4947
392.76	-1.4927
392.78	-1.4879
392.8	-1.4884
392.82	-1.4849
392.84	-1.4841
392.86	-1.482
392.88	-1.4783
392.9	-1.4782
392.92	-1.4716
392.94	-1.4702
392.96	-1.465
392.98	-1.4605
393	-1.4615
393.02	-1.4577
393.04	-1.4576
393.06	-1.4545
393.08	-1.4519
393.1	-1.4506
393.12	-1.447
393.14	-1.4468
393.16	-1.4427
393.18	-1.4409
393.2	-1.4389
393.22	-1.4345
393.24	-1.4333
393.26	-1.4289
393.28	-1.4255
393.3	-1.4229
393.32	-1.418
393.34	-1.4163
393.36	-1.4119
393.38	-1.4102
393.4	-1.4083
393.42	-1.4051
393.44	-1.4057
393.46	-1.402
393.48	-1.4018
393.5	-1.399
393.52	-1.3984
393.54	-1.3992
393.56	-1.3941
393.58	-1.3933
393.6	-1.3883
393.62	-1.3846
393.64	-1.3842
393.66	-1.3796
393.68	-1.379
393.7	-1.3759
393.72	-1.3728
393.74	-1.3715
393.76	-1.3681
393.78	-1.3685
393.8	-1.3632
393.82	-1.3606
393.84	-1.3597
393.86	-1.356
393.88	-1.357
393.9	-1.354
393.92	-1.3539
393.94	-1.3536
393.96	-1.3499
393.98	-1.3501
394	-1.3454
394.02	-1.3431
394.04	-1.3416
394.06	-1.3379
394.08	-1.3397
394.1	-1.3376
394.12	-1.3367
394.14	-1.3358
394.16	-1.3317
394.18	-1.3319
394.2	-1.3263
394.22	-1.3243
394.24	-1.3223
394.26	-1.3179
394.28	-1.3194
394.3	-1.3167
394.32	-1.3168
394.34	-1.3172
394.36	-1.3127
394.38	-1.3127
394.4	-1.3081
394.42	-1.3054
394.44	-1.3044
394.46	-1.3009
394.48	-1.3014
394.5	-1.2984
394.52	-1.2983
394.54	-1.298
394.56	-1.295
394.58	-1.2958
394.6	-1.2914
394.62	-1.2891
394.64	-1.2881
394.66	-1.2853
394.68	-1.2836
394.7	-1.2799
394.72	-1.277
394.74	-1.275
394.76	-1.2737
394.78	-1.2741
394.8	-1.2728
394.82	-1.2715
394.84	-1.2729
394.86	-1.2707
394.88	-1.271
394.9	-1.2695
394.92	-1.2671
394.94	-1.2673
394.96	-1.2624
394.98	-1.2611
395	-1.2584
395.02	-1.2553
395.04	-1.2563
395.06	-1.253
395.08	-1.252
395.1	-1.251
395.12	-1.2472
395.14	-1.2473
395.16	-1.2436
395.18	-1.2417
395.2	-1.2419
395.22	-1.2391
395.24	-1.2392
395.26	-1.2365
395.28	-1.235
395.3	-1.2349
395.32	-1.2316
395.34	-1.2316
395.36	-1.2283
395.38	-1.2259
395.4	-1.2272
395.42	-1.2251
395.44	-1.2258
395.46	-1.2249
395.48	-1.224
395.5	-1.2258
395.52	-1.2218
395.54	-1.2206
395.56	-1.2206
395.58	-1.2176
395.6	-1.2183
395.62	-1.2163
395.64	-1.2165
395.66	-1.2173
395.68	-1.2154
395.7	-1.2158
395.72	-1.2137
395.74	-1.2123
395.76	-1.2108
395.78	-1.2074
395.8	-1.2069
395.82	-1.2055
395.84	-1.2039
395.86	-1.2049
395.88	-1.2014
395.9	-1.1993
395.92	-1.1988
395.94	-1.1954
395.96	-1.195
395.98	-1.1933
396	-1.1917
396.02	-1.1922
396.04	-1.1907
396.06	-1.1897
396.08	-1.191
396.1	-1.1896
396.12	-1.1887
396.14	-1.1861
396.16	-1.1831
396.18	-1.1829
396.2	-1.1795
396.22	-1.1785
396.24	-1.1792
396.26	-1.1773
396.28	-1.1789
396.3	-1.1779
396.32	-1.1766
396.34	-1.1774
396.36	-1.1746
396.38	-1.1744
396.4	-1.1737
396.42	-1.1717
396.44	-1.1737
396.46	-1.1721
396.48	-1.1711
396.5	-1.1717
396.52	-1.1673
396.54	-1.1666
396.56	-1.1658
396.58	-1.1635
396.6	-1.1654
396.62	-1.1636
396.64	-1.1645
396.66	-1.166
396.68	-1.1633
396.7	-1.1637
396.72	-1.1617
396.74	-1.1585
396.76	-1.1603
396.78	-1.1588
396.8	-1.1589
396.82	-1.1602
396.84	-1.1573
396.86	-1.1568
396.88	-1.1571
396.9	-1.1551
396.92	-1.156
396.94	-1.1544
396.96	-1.1538
396.98	-1.1544
397	-1.153
397.02	-1.1529
397.04	-1.153
397.06	-1.1509
397.08	-1.1517
397.1	-1.1508
397.12	-1.1483
397.14	-1.1492
397.16	-1.1438
397.18	-1.1412
397.2	-1.1418
397.22	-1.1392
397.24	-1.1417
397.26	-1.1421
397.28	-1.1409
397.3	-1.1433
397.32	-1.1434
397.34	-1.1442
397.36	-1.1476
397.38	-1.1476
397.4	-1.1479
397.42	-1.1491
397.44	-1.148
397.46	-1.1501
397.48	-1.1485
397.5	-1.1473
397.52	-1.1484
397.54	-1.1463
397.56	-1.1477
397.58	-1.1489
397.6	-1.1466
397.62	-1.1481
397.64	-1.1457
397.66	-1.1453
397.68	-1.1481
397.7	-1.1478
397.72	-1.1509
397.74	-1.151
397.76	-1.1505
397.78	-1.1519
397.8	-1.1492
397.82	-1.1505
397.84	-1.1471
397.86	-1.1463
397.88	-1.1464
397.9	-1.1451
397.92	-1.1482
397.94	-1.1477
397.96	-1.1498
397.98	-1.1494
398	-1.1502
398.02	-1.151
398.04	-1.1505
398.06	-1.1524
398.08	-1.1501
398.1	-1.1516
398.12	-1.1495
398.14	-1.1504
398.16	-1.149
398.18	-1.1495
398.2	-1.1483
398.22	-1.1475
398.24	-1.1486
398.26	-1.1471
398.28	-1.1512
398.3	-1.1516
398.32	-1.1621
398.34	-1.1663
398.36	-1.1744
398.38	-1.1789
398.4	-1.1831
398.42	-1.1867
398.44	-1.1892
398.46	-1.1921
398.48	-1.1949
398.5	-1.199
398.52	-1.2008
398.54	-1.2049
398.56	-1.206
398.58	-1.2102
398.6	-1.2114
398.62	-1.2156
398.64	-1.2172
398.66	-1.2213
398.68	-1.2213
398.7	-1.2242
398.72	-1.2269
398.74	-1.2299
398.76	-1.2326
398.78	-1.234
398.8	-1.2375
398.82	-1.2389
398.84	-1.2437
398.86	-1.2452
398.88	-1.2494
398.9	-1.2505
398.92	-1.2536
398.94	-1.2551
398.96	-1.2594
398.98	-1.2632
399	-1.2645
399.02	-1.2686
399.04	-1.2687
399.06	-1.2728
399.08	-1.2723
399.1	-1.2757
399.12	-1.2752
399.14	-1.2774
399.16	-1.28
399.18	-1.2825
399.2	-1.2865
399.22	-1.2891
399.24	-1.2912
399.26	-1.2921
399.28	-1.2974
399.3	-1.3014
399.32	-1.3175
399.34	-1.3292
399.36	-1.3416
399.38	-1.3542
399.4	-1.3621
399.42	-1.3737
399.44	-1.3773
399.46	-1.3847
399.48	-1.3902
399.5	-1.3951
399.52	-1.4058
399.54	-1.4116
399.56	-1.4212
399.58	-1.4277
399.6	-1.4341
399.62	-1.4406
399.64	-1.4455
399.66	-1.4532
399.68	-1.4578
399.7	-1.4658
399.72	-1.471
399.74	-1.4788
399.76	-1.4852
399.78	-1.4916
399.8	-1.499
399.82	-1.5041
399.84	-1.5125
399.86	-1.5177
399.88	-1.5266
399.9	-1.5343
399.92	-1.5428
399.94	-1.5532
399.96	-1.56
399.98	-1.5704
400	-1.5749
400.02	-1.5816
400.04	-1.5883
400.06	-1.5931
400.08	-1.6026
400.1	-1.6083
400.12	-1.6184
400.14	-1.6265
400.16	-1.6319
400.18	-1.6417
400.2	-1.6433
400.22	-1.6527
400.24	-1.6535
400.26	-1.6586
400.28	-1.6703
400.3	-1.6784
400.32	-1.7067
400.34	-1.7241
400.36	-1.7439
400.38	-1.7607
400.4	-1.7741
400.42	-1.7913
400.44	-1.8003
400.46	-1.8147
400.48	-1.8257
400.5	-1.838
400.52	-1.8541
400.54	-1.8669
400.56	-1.8827
400.58	-1.8946
400.6	-1.9077
400.62	-1.9201
400.64	-1.9316
400.66	-1.9463
400.68	-1.9571
400.7	-1.9722
400.72	-1.9833
400.74	-1.9959
400.76	-2.0126
400.78	-2.0247
400.8	-2.0425
400.82	-2.056
400.84	-2.0703
400.86	-2.0846
400.88	-2.0989
400.9	-2.1163
400.92	-2.1288
400.94	-2.145
400.96	-2.1583
400.98	-2.1717
401	-2.1908
401.02	-2.2051
401.04	-2.2201
401.06	-2.2339
401.08	-2.2465
401.1	-2.2615
401.12	-2.2772
401.14	-2.297
401.16	-2.3084
401.18	-2.3242
401.2	-2.3392
401.22	-2.3535
401.24	-2.3703
401.26	-2.3841
401.28	-2.4
401.3	-2.4169
401.32	-2.445
401.34	-2.4725
401.36	-2.4938
401.38	-2.5183
401.4	-2.5399
401.42	-2.5604
401.44	-2.5851
401.46	-2.6053
401.48	-2.629
401.5	-2.6497
401.52	-2.6718
401.54	-2.6961
401.56	-2.7145
401.58	-2.7393
401.6	-2.7567
401.62	-2.7751
401.64	-2.8035
401.66	-2.8236
401.68	-2.8503
401.7	-2.8727
401.72	-2.8928
401.74	-2.917
401.76	-2.9365
401.78	-2.9625
401.8	-2.9804
401.82	-3.0015
401.84	-3.0277
401.86	-3.0478
401.88	-3.0794
401.9	-3.1046
401.92	-3.127
401.94	-3.153
401.96	-3.176
401.98	-3.2043
402	-3.2286
402.02	-3.2549
402.04	-3.2825
402.06	-3.3051
402.08	-3.3369
402.1	-3.3621
402.12	-3.3872
402.14	-3.4154
402.16	-3.4366
402.18	-3.4652
402.2	-3.4892
402.22	-3.5155
402.24	-3.5455
402.26	-3.5687
402.28	-3.6065
402.3	-3.6345
402.32	-3.6542
402.34	-3.6805
402.36	-3.7006
402.38	-3.731
402.4	-3.7503
402.42	-3.7722
402.44	-3.8044
402.46	-3.8274
402.48	-3.8607
402.5	-3.8871
402.52	-3.9139
402.54	-3.9466
402.56	-3.967
402.58	-3.9981
402.6	-4.0201
402.62	-4.0429
402.64	-4.0791
402.66	-4.1028
402.68	-4.1398
402.7	-4.1719
402.72	-4.1966
402.74	-4.2324
402.76	-4.2521
402.78	-4.2803
402.8	-4.3142
402.82	-4.3403
402.84	-4.3811
402.86	-4.4117
402.88	-4.4408
402.9	-4.4754
402.92	-4.5012
402.94	-4.5376
402.96	-4.5616
402.98	-4.59
403	-4.6289
403.02	-4.6566
403.04	-4.7017
403.06	-4.7372
403.08	-4.7668
403.1	-4.8077
403.12	-4.8296
403.14	-4.8647
403.16	-4.8993
403.18	-4.9239
403.2	-4.9809
403.22	-5.0148
403.24	-5.0599
403.26	-5.1003
403.28	-5.1369
403.3	-5.1846
403.32	-5.1643
403.34	-5.1751
403.36	-5.1893
403.38	-5.2063
403.4	-5.2286
403.42	-5.26
403.44	-5.2688
403.46	-5.3127
403.48	-5.3218
403.5	-5.3637
403.52	-5.4032
403.54	-5.4535
403.56	-5.513
403.58	-5.5807
403.6	-5.6578
403.62	-5.7548
403.64	-5.8452
403.66	-5.9576
403.68	-6.0713
403.7	-6.1855
403.72	-6.3461
403.74	-6.5007
403.76	-6.6613
403.78	-6.8455
403.8	-7.029
403.82	-7.2401
403.84	-7.4748
403.86	-7.7059
403.88	-7.9907
403.9	-8.262
403.92	-8.5866
403.94	-8.9164
403.96	-9.2899
403.98	-9.6801
404	-10.094
404.02	-10.502
404.04	-10.987
404.06	-11.45
404.08	-11.972
404.1	-12.512
404.12	-13.035
404.14	-13.629
404.16	-14.211
404.18	-14.786
404.2	-15.481
404.22	-16.106
404.24	-16.798
404.26	-17.483
404.28	-18.259
404.3	-19.116
404.32	-19.783
404.34	-20.502
404.36	-21.251
404.38	-22.006
404.4	-22.76
404.42	-23.597
404.44	-24.322
404.46	-25.18
404.48	-25.985
404.5	-26.76
404.52	-27.65
404.54	-28.436
404.56	-29.302
404.58	-30.235
404.6	-30.992
404.62	-31.913
404.64	-32.825
404.66	-33.626
404.68	-34.643
404.7	-35.522
404.72	-36.346
404.74	-37.336
404.76	-38.142
404.78	-39.057
404.8	-40.092
404.82	-40.875
404.84	-41.949
404.86	-42.878
404.88	-43.723
404.9	-44.802
404.92	-45.613
404.94	-46.478
404.96	-47.612
404.98	-48.347
405	-49.442
405.02	-50.483
405.04	-51.232
405.06	-52.265
405.08	-53.204
405.1	-53.972
405.12	-55.04
405.14	-55.809
405.16	-56.651
405.18	-57.649
405.2	-58.266
405.22	-59.04
405.24	-60.126
405.26	-60.673
405.28	-61.8
405.3	-62.706
405.32	-63.297
405.34	-64.204
405.36	-64.737
405.38	-65.347
405.4	-66.089
405.42	-66.471
405.44	-66.975
405.46	-67.604
405.48	-67.7
405.5	-68.207
405.52	-68.541
405.54	-68.663
405.56	-69.102
405.58	-69.273
405.6	-69.369
405.62	-69.672
405.64	-69.622
405.66	-69.706
405.68	-69.934
405.7	-69.736
405.72	-69.855
405.74	-69.911
405.76	-69.524
405.78	-69.581
405.8	-69.43
405.82	-69.114
405.84	-69.126
405.86	-68.78
405.88	-68.466
405.9	-68.323
405.92	-67.825
405.94	-67.627
405.96	-67.389
405.98	-66.864
406	-66.676
406.02	-66.158
406.04	-65.758
406.06	-65.44
406.08	-64.801
406.1	-64.504
406.12	-63.943
406.14	-63.465
406.16	-63.081
406.18	-62.423
406.2	-62.012
406.22	-61.333
406.24	-60.859
406.26	-60.291
406.28	-59.601
406.3	-59.155
406.32	-58.364
406.34	-57.86
406.36	-57.14
406.38	-56.518
406.4	-55.91
406.42	-55.175
406.44	-54.564
406.46	-53.771
406.48	-53.211
406.5	-52.407
406.52	-51.8
406.54	-51.096
406.56	-50.355
406.58	-49.718
406.6	-48.968
406.62	-48.343
406.64	-47.592
406.66	-46.973
406.68	-46.204
406.7	-45.56
406.72	-44.82
406.74	-44.155
406.76	-43.451
406.78	-42.748
406.8	-42.058
406.82	-41.343
406.84	-40.682
406.86	-39.97
406.88	-39.38
406.9	-38.644
406.92	-38.028
406.94	-37.329
406.96	-36.699
406.98	-36.049
407	-35.397
407.02	-34.775
407.04	-34.123
407.06	-33.546
407.08	-32.927
407.1	-32.387
407.12	-31.781
407.14	-31.25
407.16	-30.67
407.18	-30.159
407.2	-29.612
407.22	-29.086
407.24	-28.593
407.26	-28.052
407.28	-27.589
407.3	-27.062
407.32	-26.635
407.34	-26.127
407.36	-25.676
407.38	-25.209
407.4	-24.748
407.42	-24.319
407.44	-23.872
407.46	-23.481
407.48	-23.024
407.5	-22.648
407.52	-22.242
407.54	-21.863
407.56	-21.481
407.58	-21.094
407.6	-20.691
407.62	-20.314
407.64	-19.992
407.66	-19.617
407.68	-19.315
407.7	-18.959
407.72	-18.622
407.74	-18.304
407.76	-17.963
407.78	-17.668
407.8	-17.323
407.82	-17.036
407.84	-16.709
407.86	-16.426
407.88	-16.14
407.9	-15.838
407.92	-15.596
407.94	-15.303
407.96	-15.042
407.98	-14.767
408	-14.496
408.02	-14.243
408.04	-13.976
408.06	-13.747
408.08	-13.5
408.1	-13.283
408.12	-13.051
408.14	-12.835
408.16	-12.6
408.18	-12.369
408.2	-12.16
408.22	-11.929
408.24	-11.757
408.26	-11.556
408.28	-11.337
408.3	-11.143
408.32	-10.943
408.34	-10.771
408.36	-10.581
408.38	-10.416
408.4	-10.221
408.42	-10.043
408.44	-9.8919
408.46	-9.7146
408.48	-9.5844
408.5	-9.4205
408.52	-9.2685
408.54	-9.1126
408.56	-8.9431
408.58	-8.8037
408.6	-8.647
408.62	-8.5181
408.64	-8.3731
408.66	-8.2371
408.68	-8.1079
408.7	-7.9713
408.72	-7.866
408.74	-7.7362
408.76	-7.6139
408.78	-7.4922
408.8	-7.3698
408.82	-7.2643
408.84	-7.1521
408.86	-7.0539
408.88	-6.9409
408.9	-6.8371
408.92	-6.7369
408.94	-6.6286
408.96	-6.54
408.98	-6.4343
409	-6.341
409.02	-6.2486
409.04	-6.1516
409.06	-6.0697
409.08	-5.9797
409.1	-5.9032
409.12	-5.8095
409.14	-5.724
409.16	-5.6483
409.18	-5.5629
409.2	-5.4937
409.22	-5.413
409.24	-5.3392
409.26	-5.2649
409.28	-5.1931
409.3	-5.1314
409.32	-5.0534
409.34	-4.9891
409.36	-4.9177
409.38	-4.848
409.4	-4.7987
409.42	-4.7338
409.44	-4.6763
409.46	-4.6113
409.48	-4.5488
409.5	-4.4925
409.52	-4.4346
409.54	-4.3878
409.56	-4.3231
409.58	-4.2687
409.6	-4.2173
409.62	-4.1602
409.64	-4.1222
409.66	-4.0711
409.68	-4.0231
409.7	-3.9735
409.72	-3.9275
409.74	-3.8869
409.76	-3.8357
409.78	-3.7972
409.8	-3.7473
409.82	-3.7004
409.84	-3.6637
409.86	-3.6179
409.88	-3.5861
409.9	-3.545
409.92	-3.5061
409.94	-3.4706
409.96	-3.4297
409.98	-3.3982
410	-3.3587
410.02	-3.323
410.04	-3.2911
410.06	-3.2521
410.08	-3.2244
410.1	-3.1886
410.12	-3.1553
410.14	-3.1234
410.16	-3.0897
410.18	-3.0627
410.2	-3.0285
410.22	-3.0006
410.24	-2.9708
410.26	-2.9396
410.28	-2.915
410.3	-2.8837
410.32	-2.8565
410.34	-2.8287
410.36	-2.801
410.38	-2.7785
410.4	-2.7495
410.42	-2.7272
410.44	-2.7021
410.46	-2.6773
410.48	-2.6594
410.5	-2.634
410.52	-2.6143
410.54	-2.5914
410.56	-2.5694
410.58	-2.5526
410.6	-2.5248
410.62	-2.5049
410.64	-2.4835
410.66	-2.4602
410.68	-2.4457
410.7	-2.4239
410.72	-2.4065
410.74	-2.3861
410.76	-2.367
410.78	-2.3516
410.8	-2.3293
410.82	-2.3134
410.84	-2.2912
410.86	-2.271
410.88	-2.2577
410.9	-2.237
410.92	-2.2257
410.94	-2.2105
410.96	-2.1935
410.98	-2.1808
411	-2.1614
411.02	-2.1473
411.04	-2.1324
411.06	-2.1169
411.08	-2.1049
411.1	-2.0881
411.12	-2.0763
411.14	-2.061
411.16	-2.0493
411.18	-2.0411
411.2	-2.0213
411.22	-2.0089
411.24	-1.9962
411.26	-1.9814
411.28	-1.9736
411.3	-1.9598
411.32	-1.9488
411.34	-1.938
411.36	-1.9257
411.38	-1.9172
411.4	-1.9039
411.42	-1.8931
411.44	-1.8841
411.46	-1.871
411.48	-1.8642
411.5	-1.8528
411.52	-1.8411
411.54	-1.8321
411.56	-1.8192
411.58	-1.8107
411.6	-1.8
411.62	-1.7895
411.64	-1.7835
411.66	-1.7723
411.68	-1.7657
411.7	-1.7564
411.72	-1.746
411.74	-1.74
411.76	-1.7258
411.78	-1.7166
411.8	-1.708
411.82	-1.6971
411.84	-1.6925
411.86	-1.6832
411.88	-1.6749
411.9	-1.6679
411.92	-1.6575
411.94	-1.6515
411.96	-1.6414
411.98	-1.6331
412	-1.6272
412.02	-1.6174
412.04	-1.6146
412.06	-1.6083
412.08	-1.6015
412.1	-1.5982
412.12	-1.5861
412.14	-1.5785
412.16	-1.5725
412.18	-1.5633
412.2	-1.5619
412.22	-1.5551
412.24	-1.5485
412.26	-1.5443
412.28	-1.5349
412.3	-1.5313
412.32	-1.5228
412.34	-1.5147
412.36	-1.5131
412.38	-1.5061
412.4	-1.504
412.42	-1.5006
412.44	-1.4939
412.46	-1.4912
412.48	-1.4813
412.5	-1.4748
412.52	-1.4713
412.54	-1.4637
412.56	-1.4605
412.58	-1.4553
412.6	-1.449
412.62	-1.4463
412.64	-1.4395
412.66	-1.4343
412.68	-1.4307
412.7	-1.4242
412.72	-1.4209
412.74	-1.4157
412.76	-1.4103
412.78	-1.4079
412.8	-1.3997
412.82	-1.3949
412.84	-1.3916
412.86	-1.3855
412.88	-1.3854
412.9	-1.3814
412.92	-1.3777
412.94	-1.3764
412.96	-1.3703
412.98	-1.3671
413	-1.3629
413.02	-1.357
413.04	-1.3558
413.06	-1.3509
413.08	-1.3475
413.1	-1.3459
413.12	-1.3392
413.14	-1.3362
413.16	-1.3317
413.18	-1.326
413.2	-1.3257
413.22	-1.3211
413.24	-1.3192
413.26	-1.3184
413.28	-1.3136
413.3	-1.3114
413.32	-1.3087
413.34	-1.3046
413.36	-1.3038
413.38	-1.3001
413.4	-1.297
413.42	-1.2962
413.44	-1.2907
413.46	-1.2878
413.48	-1.2862
413.5	-1.2818
413.52	-1.2804
413.54	-1.2768
413.56	-1.2744
413.58	-1.274
413.6	-1.2702
413.62	-1.2674
413.64	-1.2673
413.66	-1.2641
413.68	-1.2627
413.7	-1.2599
413.72	-1.2562
413.74	-1.2553
413.76	-1.2497
413.78	-1.246
413.8	-1.2457
413.82	-1.2418
413.84	-1.2422
413.86	-1.2413
413.88	-1.2372
413.9	-1.2371
413.92	-1.232
413.94	-1.2282
413.96	-1.229
413.98	-1.2254
414	-1.226
414.02	-1.2266
414.04	-1.2238
414.06	-1.2235
414.08	-1.2206
414.1	-1.2176
414.12	-1.2161
414.14	-1.2123
414.16	-1.2099
414.18	-1.2091
414.2	-1.2049
414.22	-1.2038
414.24	-1.2018
414.26	-1.1989
414.28	-1.2003
414.3	-1.1982
414.32	-1.1989
414.34	-1.1988
414.36	-1.1961
414.38	-1.1962
414.4	-1.1923
414.42	-1.1913
414.44	-1.1903
414.46	-1.1877
414.48	-1.1887
414.5	-1.1862
414.52	-1.186
414.54	-1.1847
414.56	-1.183
414.58	-1.1833
414.6	-1.1799
414.62	-1.1805
414.64	-1.1772
414.66	-1.1765
414.68	-1.1759
414.7	-1.174
414.72	-1.1756
414.74	-1.1736
414.76	-1.1749
414.78	-1.1729
414.8	-1.1725
414.82	-1.1705
414.84	-1.1703
414.86	-1.1695
414.88	-1.1696
414.9	-1.1708
414.92	-1.1678
414.94	-1.1684
414.96	-1.165
414.98	-1.1655
415	-1.1628
415.02	-1.1627
415.04	-1.1594
415.06	-1.1585
415.08	-1.1575
415.1	-1.157
415.12	-1.1574
415.14	-1.1561
415.16	-1.156
415.18	-1.154
415.2	-1.1548
415.22	-1.1526
415.24	-1.1542
415.26	-1.152
415.28	-1.1532
415.3	-1.1515
415.32	-1.1533
415.34	-1.1527
415.36	-1.1533
415.38	-1.1528
415.4	-1.1528
415.42	-1.1532
415.44	-1.1528
415.46	-1.1542
415.48	-1.1519
415.5	-1.1533
415.52	-1.1495
415.54	-1.1499
415.56	-1.1477
415.58	-1.1483
415.6	-1.1473
415.62	-1.1467
415.64	-1.1481
415.66	-1.1473
415.68	-1.1485
415.7	-1.1476
415.72	-1.1479
415.74	-1.1457
415.76	-1.1458
415.78	-1.1434
415.8	-1.1444
415.82	-1.1447
415.84	-1.1441
415.86	-1.1453
415.88	-1.1444
415.9	-1.1464
415.92	-1.1442
415.94	-1.1451
415.96	-1.1426
415.98	-1.1413
416	-1.1419
416.02	-1.1399
416.04	-1.1425
416.06	-1.141
416.08	-1.1422
416.1	-1.1408
416.12	-1.1412
416.14	-1.1417
416.16	-1.1404
416.18	-1.1419
416.2	-1.1382
416.22	-1.1394
416.24	-1.1355
416.26	-1.1348
416.28	-1.1352
416.3	-1.1345
416.32	-1.1418
416.34	-1.1438
416.36	-1.1516
416.38	-1.1546
416.4	-1.159
416.42	-1.1627
416.44	-1.1641
416.46	-1.1685
416.48	-1.1679
416.5	-1.1717
416.52	-1.1708
416.54	-1.1713
416.56	-1.1735
416.58	-1.1739
416.6	-1.1775
416.62	-1.178
416.64	-1.181
416.66	-1.1819
416.68	-1.1838
416.7	-1.1862
416.72	-1.1875
416.74	-1.1919
416.76	-1.1905
416.78	-1.1922
416.8	-1.193
416.82	-1.1934
416.84	-1.1967
416.86	-1.1968
416.88	-1.199
416.9	-1.1993
416.92	-1.2011
416.94	-1.2036
416.96	-1.2047
416.98	-1.2088
417	-1.2082
417.02	-1.2102
417.04	-1.2124
417.06	-1.2138
417.08	-1.2171
417.1	-1.2179
417.12	-1.2191
417.14	-1.2195
417.16	-1.2201
417.18	-1.2226
417.2	-1.2209
417.22	-1.2246
417.24	-1.2207
417.26	-1.2217
417.28	-1.2256
417.3	-1.2285
417.32	-1.2466
417.34	-1.2561
417.36	-1.2695
417.38	-1.2795
417.4	-1.2885
417.42	-1.2988
417.44	-1.3037
417.46	-1.3124
417.48	-1.3152
417.5	-1.3205
417.52	-1.3272
417.54	-1.3319
417.56	-1.339
417.58	-1.3434
417.6	-1.3495
417.62	-1.3547
417.64	-1.3599
417.66	-1.3674
417.68	-1.3712
417.7	-1.3777
417.72	-1.383
417.74	-1.3881
417.76	-1.3962
417.78	-1.4008
417.8	-1.408
417.82	-1.4127
417.84	-1.4183
417.86	-1.4255
417.88	-1.4289
417.9	-1.4368
417.92	-1.4405
417.94	-1.4456
417.96	-1.4539
417.98	-1.4589
418	-1.4687
418.02	-1.4748
418.04	-1.4823
418.06	-1.4895
418.08	-1.4941
418.1	-1.5027
418.12	-1.5051
418.14	-1.5126
418.16	-1.5154
418.18	-1.5203
418.2	-1.5256
418.22	-1.5303
418.24	-1.5345
418.26	-1.5384
418.28	-1.5489
418.3	-1.5606
418.32	-1.585
418.34	-1.6059
418.36	-1.6255
418.38	-1.6432
418.4	-1.6609
418.42	-1.6758
418.44	-1.69
418.46	-1.7027
418.48	-1.7147
418.5	-1.7286
418.52	-1.7391
418.54	-1.7539
418.56	-1.7636
418.58	-1.775
418.6	-1.7902
418.62	-1.8015
418.64	-1.8175
418.66	-1.8301
418.68	-1.8445
418.7	-1.8589
418.72	-1.8718
418.74	-1.8883
418.76	-1.8993
418.78	-1.9131
418.8	-1.9283
418.82	-1.9406
418.84	-1.9588
418.86	-1.9721
418.88	-1.9868
418.9	-2.0021
418.92	-2.015
418.94	-2.0322
418.96	-2.0435
418.98	-2.0579
419	-2.0728
419.02	-2.0852
419.04	-2.1041
419.06	-2.1188
419.08	-2.1344
419.1	-2.1507
419.12	-2.1643
419.14	-2.1835
419.16	-2.1954
419.18	-2.2125
419.2	-2.2251
419.22	-2.2385
419.24	-2.2536
419.26	-2.2677
419.28	-2.2876
419.3	-2.3077
419.32	-2.3457
419.34	-2.3787
419.36	-2.408
419.38	-2.4367
419.4	-2.4665
419.42	-2.4926
419.44	-2.5217
419.46	-2.547
419.48	-2.5709
419.5	-2.5987
419.52	-2.6189
419.54	-2.6467
419.56	-2.6665
419.58	-2.6884
419.6	-2.7165
419.62	-2.7377
419.64	-2.7698
419.66	-2.7964
419.68	-2.823
419.7	-2.8537
419.72	-2.8762
419.74	-2.9045
419.76	-2.9316
419.78	-2.9568
419.8	-2.9871
419.82	-3.013
419.84	-3.0405
419.86	-3.0691
419.88	-3.0969
419.9	-3.1291
419.92	-3.1577
419.94	-3.1876
419.96	-3.2232
419.98	-3.2502
420	-3.2886
420.02	-3.3206
420.04	-3.3482
420.06	-3.3837
420.08	-3.4078
420.1	-3.4387
420.12	-3.4708
420.14	-3.5001
420.16	-3.5374
420.18	-3.5674
420.2	-3.6013
420.22	-3.6357
420.24	-3.668
420.26	-3.7063
420.28	-3.7352
420.3	-3.7695
420.32	-3.8011
420.34	-3.827
420.36	-3.8704
420.38	-3.9074
420.4	-3.9376
420.42	-3.9773
420.44	-4.0097
420.46	-4.0473
420.48	-4.0866
420.5	-4.1177
420.52	-4.1659
420.54	-4.2052
420.56	-4.2393
420.58	-4.2836
420.6	-4.3155
420.62	-4.3559
420.64	-4.3893
420.66	-4.4193
420.68	-4.4723
420.7	-4.5124
420.72	-4.5525
420.74	-4.5987
420.76	-4.6323
420.78	-4.6763
420.8	-4.7138
420.82	-4.7501
420.84	-4.8018
420.86	-4.8415
420.88	-4.8778
420.9	-4.9225
420.92	-4.966
420.94	-5.0152
420.96	-5.0591
420.98	-5.0974
421	-5.1502
421.02	-5.1918
421.04	-5.2311
421.06	-5.2804
421.08	-5.3191
421.1	-5.3679
421.12	-5.414
421.14	-5.4514
421.16	-5.5132
421.18	-5.5566
421.2	-5.6024
421.22	-5.6523
421.24	-5.7039
421.26	-5.7475
421.28	-5.8193
421.3	-5.8685
421.32	-5.8545
421.34	-5.8686
421.36	-5.8719
421.38	-5.8992
421.4	-5.9247
421.42	-5.955
421.44	-5.9971
421.46	-6.0241
421.48	-6.0731
421.5	-6.1117
421.52	-6.137
421.54	-6.1838
421.56	-6.1939
421.58	-6.2176
421.6	-6.2705
421.62	-6.3003
421.64	-6.3507
421.66	-6.3915
421.68	-6.4129
421.7	-6.4558
421.72	-6.4877
421.74	-6.5189
421.76	-6.5625
421.78	-6.5898
421.8	-6.6199
421.82	-6.6617
421.84	-6.6857
421.86	-6.7289
421.88	-6.7642
421.9	-6.7878
421.92	-6.8427
421.94	-6.8783
421.96	-6.9097
421.98	-6.9611
422	-6.9796
422.02	-7.0121
422.04	-7.0513
422.06	-7.0738
422.08	-7.1302
422.1	-7.1757
422.12	-7.1983
422.14	-7.2468
422.16	-7.2734
422.18	-7.2969
422.2	-7.3646
422.22	-7.3945
422.24	-7.4578
422.26	-7.5042
422.28	-7.5562
422.3	-7.6029
422.32	-7.557
422.34	-7.5508
422.36	-7.5377
422.38	-7.5546
422.4	-7.5396
422.42	-7.5741
422.44	-7.5913
422.46	-7.6248
422.48	-7.6781
422.5	-7.7216
422.52	-7.7838
422.54	-7.8578
422.56	-7.9148
422.58	-8.0046
422.6	-8.082
422.62	-8.1693
422.64	-8.2836
422.66	-8.3828
422.68	-8.5195
422.7	-8.6488
422.72	-8.7746
422.74	-8.9295
422.76	-9.0763
422.78	-9.2496
422.8	-9.4168
422.82	-9.5863
422.84	-9.8038
422.86	-10.001
422.88	-10.246
422.9	-10.485
422.92	-10.724
422.94	-10.996
422.96	-11.266
422.98	-11.568
423	-11.902
423.02	-12.244
423.04	-12.601
423.06	-12.964
423.08	-13.374
423.1	-13.762
423.12	-14.226
423.14	-14.66
423.16	-15.163
423.18	-15.638
423.2	-16.157
423.22	-16.659
423.24	-17.246
423.26	-17.818
423.28	-18.42
423.3	-19.056
423.32	-19.592
423.34	-20.219
423.36	-20.791
423.38	-21.454
423.4	-22.081
423.42	-22.754
423.44	-23.42
423.46	-24.092
423.48	-24.812
423.5	-25.522
423.52	-26.233
423.54	-26.929
423.56	-27.673
423.58	-28.373
423.6	-29.162
423.62	-29.884
423.64	-30.648
423.66	-31.395
423.68	-32.142
423.7	-32.907
423.72	-33.677
423.74	-34.484
423.76	-35.186
423.78	-35.994
423.8	-36.696
423.82	-37.501
423.84	-38.225
423.86	-39.062
423.88	-39.758
423.9	-40.55
423.92	-41.307
423.94	-42.04
423.96	-42.869
423.98	-43.55
424	-44.356
424.02	-45.026
424.04	-45.817
424.06	-46.471
424.08	-47.222
424.1	-47.934
424.12	-48.583
424.14	-49.348
424.16	-49.898
424.18	-50.653
424.2	-51.26
424.22	-51.971
424.24	-52.584
424.26	-53.166
424.28	-53.891
424.3	-54.414
424.32	-55.083
424.34	-55.531
424.36	-56.172
424.38	-56.589
424.4	-57.16
424.42	-57.746
424.44	-58.02
424.46	-58.628
424.48	-58.862
424.5	-59.335
424.52	-59.701
424.54	-60.036
424.56	-60.502
424.58	-60.677
424.6	-61.066
424.62	-61.204
424.64	-61.523
424.66	-61.745
424.68	-61.887
424.7	-62.182
424.72	-62.187
424.74	-62.437
424.76	-62.491
424.78	-62.627
424.8	-62.764
424.82	-62.69
424.84	-62.844
424.86	-62.696
424.88	-62.776
424.9	-62.738
424.92	-62.644
424.94	-62.734
424.96	-62.46
424.98	-62.48
425	-62.366
425.02	-62.203
425.04	-62.207
425.06	-61.89
425.08	-61.822
425.1	-61.534
425.12	-61.357
425.14	-61.19
425.16	-60.802
425.18	-60.694
425.2	-60.291
425.22	-60.058
425.24	-59.845
425.26	-59.433
425.28	-59.276
425.3	-58.798
425.32	-58.514
425.34	-58.146
425.36	-57.671
425.38	-57.401
425.4	-56.828
425.42	-56.545
425.44	-56.029
425.46	-55.566
425.48	-55.238
425.5	-54.608
425.52	-54.269
425.54	-53.71
425.56	-53.191
425.58	-52.767
425.6	-52.104
425.62	-51.716
425.64	-51.076
425.66	-50.559
425.68	-50.088
425.7	-49.416
425.72	-48.998
425.74	-48.356
425.76	-47.796
425.78	-47.274
425.8	-46.626
425.82	-46.168
425.84	-45.529
425.86	-45.03
425.88	-44.479
425.9	-43.854
425.92	-43.415
425.94	-42.772
425.96	-42.292
425.98	-41.73
426	-41.084
426.02	-40.622
426.04	-39.955
426.06	-39.473
426.08	-38.918
426.1	-38.315
426.12	-37.869
426.14	-37.238
426.16	-36.759
426.18	-36.224
426.2	-35.591
426.22	-35.109
426.24	-34.504
426.26	-34.041
426.28	-33.553
426.3	-33.024
426.32	-32.541
426.34	-31.969
426.36	-31.544
426.38	-31.021
426.4	-30.52
426.42	-30.08
426.44	-29.537
426.46	-29.132
426.48	-28.637
426.5	-28.192
426.52	-27.774
426.54	-27.286
426.56	-26.924
426.58	-26.473
426.6	-26.048
426.62	-25.65
426.64	-25.221
426.66	-24.861
426.68	-24.437
426.7	-24.061
426.72	-23.699
426.74	-23.285
426.76	-22.984
426.78	-22.586
426.8	-22.217
426.82	-21.874
426.84	-21.484
426.86	-21.19
426.88	-20.835
426.9	-20.508
426.92	-20.192
426.94	-19.85
426.96	-19.581
426.98	-19.255
427	-18.952
427.02	-18.656
427.04	-18.34
427.06	-18.083
427.08	-17.792
427.1	-17.534
427.12	-17.252
427.14	-16.957
427.16	-16.725
427.18	-16.435
427.2	-16.191
427.22	-15.937
427.24	-15.66
427.26	-15.436
427.28	-15.177
427.3	-14.953
427.32	-14.715
427.34	-14.474
427.36	-14.262
427.38	-14.016
427.4	-13.814
427.42	-13.591
427.44	-13.365
427.46	-13.171
427.48	-12.939
427.5	-12.754
427.52	-12.543
427.54	-12.335
427.56	-12.184
427.58	-11.983
427.6	-11.798
427.62	-11.611
427.64	-11.409
427.66	-11.242
427.68	-11.067
427.7	-10.914
427.72	-10.727
427.74	-10.554
427.76	-10.416
427.78	-10.244
427.8	-10.111
427.82	-9.9544
427.84	-9.7808
427.86	-9.6413
427.88	-9.4843
427.9	-9.3562
427.92	-9.2043
427.94	-9.0596
427.96	-8.9329
427.98	-8.7835
428	-8.6697
428.02	-8.5449
428.04	-8.415
428.06	-8.3043
428.08	-8.1692
428.1	-8.0578
428.12	-7.9404
428.14	-7.8229
428.16	-7.7249
428.18	-7.6051
428.2	-7.497
428.22	-7.3838
428.24	-7.2833
428.26	-7.1933
428.28	-7.0755
428.3	-6.9817
428.32	-6.8644
428.34	-6.7557
428.36	-6.6887
428.38	-6.5919
428.4	-6.4994
428.42	-6.4102
428.44	-6.3147
428.46	-6.2363
428.48	-6.1409
428.5	-6.0575
428.52	-5.9751
428.54	-5.8863
428.56	-5.8229
428.58	-5.7413
428.6	-5.6633
428.62	-5.5934
428.64	-5.5053
428.66	-5.439
428.68	-5.3637
428.7	-5.2911
428.72	-5.2349
428.74	-5.1623
428.76	-5.0987
428.78	-5.032
428.8	-4.969
428.82	-4.9167
428.84	-4.8462
428.86	-4.788
428.88	-4.7223
428.9	-4.6556
428.92	-4.618
428.94	-4.5611
428.96	-4.5092
428.98	-4.4616
429	-4.3984
429.02	-4.3506
429.04	-4.297
429.06	-4.2451
429.08	-4.2015
429.1	-4.1479
429.12	-4.1021
429.14	-4.0549
429.16	-4.0108
429.18	-3.9731
429.2	-3.9191
429.22	-3.8751
429.24	-3.8366
429.26	-3.7882
429.28	-3.7586
429.3	-3.7172
429.32	-3.6639
429.34	-3.6263
429.36	-3.5746
429.38	-3.5338
429.4	-3.4951
429.42	-3.454
429.44	-3.4232
429.46	-3.3848
429.48	-3.3528
429.5	-3.3219
429.52	-3.2842
429.54	-3.2548
429.56	-3.2148
429.58	-3.1791
429.6	-3.1549
429.62	-3.1204
429.64	-3.0928
429.66	-3.0638
429.68	-3.0285
429.7	-3.002
429.72	-2.9683
429.74	-2.9373
429.76	-2.9117
429.78	-2.8795
429.8	-2.8527
429.82	-2.8261
429.84	-2.7983
429.86	-2.7766
429.88	-2.7493
429.9	-2.723
429.92	-2.7031
429.94	-2.6751
429.96	-2.6547
429.98	-2.631
430	-2.6036
430.02	-2.583
430.04	-2.5555
430.06	-2.5316
430.08	-2.5108
430.1	-2.4851
430.12	-2.4646
430.14	-2.4422
430.16	-2.4186
430.18	-2.4016
430.2	-2.3808
430.22	-2.3609
430.24	-2.3479
430.26	-2.3264
430.28	-2.3099
430.3	-2.2923
430.32	-2.2685
430.34	-2.2518
430.36	-2.2282
430.38	-2.207
430.4	-2.1911
430.42	-2.1705
430.44	-2.1532
430.46	-2.1363
430.48	-2.1136
430.5	-2.0989
430.52	-2.0783
430.54	-2.0585
430.56	-2.0486
430.58	-2.0317
430.6	-2.0176
430.62	-2.0057
430.64	-1.9874
430.66	-1.9741
430.68	-1.9596
430.7	-1.9429
430.72	-1.935
430.74	-1.9204
430.76	-1.905
430.78	-1.8931
430.8	-1.8742
430.82	-1.8605
430.84	-1.8461
430.86	-1.8303
430.88	-1.82
430.9	-1.8047
430.92	-1.7936
430.94	-1.7833
430.96	-1.7694
430.98	-1.7599
431	-1.7455
431.02	-1.7327
431.04	-1.7234
431.06	-1.7095
431.08	-1.7004
431.1	-1.6882
431.12	-1.6779
431.14	-1.6694
431.16	-1.6569
431.18	-1.6487
431.2	-1.638
431.22	-1.6278
431.24	-1.6221
431.26	-1.6118
431.28	-1.6041
431.3	-1.5917
431.32	-1.5788
431.34	-1.5651
431.36	-1.5529
431.38	-1.542
431.4	-1.5301
431.42	-1.5213
431.44	-1.5088
431.46	-1.5012
431.48	-1.4882
431.5	-1.4798
431.52	-1.4673
431.54	-1.4566
431.56	-1.4473
431.58	-1.4368
431.6	-1.4313
431.62	-1.4217
431.64	-1.4172
431.66	-1.4076
431.68	-1.4011
431.7	-1.3908
431.72	-1.3845
431.74	-1.3752
431.76	-1.3681
431.78	-1.3588
431.8	-1.3518
431.82	-1.3441
431.84	-1.3376
431.86	-1.3317
431.88	-1.3226
431.9	-1.3166
431.92	-1.3058
431.94	-1.2997
431.96	-1.2903
431.98	-1.2848
432	-1.2756
432.02	-1.2703
432.04	-1.2612
432.06	-1.2548
432.08	-1.2475
432.1	-1.2408
432.12	-1.2343
432.14	-1.2268
432.16	-1.2236
432.18	-1.2161
432.2	-1.2135
432.22	-1.2065
432.24	-1.2009
432.26	-1.1926
432.28	-1.1857
432.3	-1.1769
432.32	-1.1674
432.34	-1.1587
432.36	-1.1505
432.38	-1.1439
432.4	-1.1357
432.42	-1.1307
432.44	-1.1225
432.46	-1.118
432.48	-1.1097
432.5	-1.1036
432.52	-1.0973
432.54	-1.0906
432.56	-1.0857
432.58	-1.0786
432.6	-1.0735
432.62	-1.0651
432.64	-1.0613
432.66	-1.0547
432.68	-1.0501
432.7	-1.0453
432.72	-1.0388
432.74	-1.0346
432.76	-1.0274
432.78	-1.0237
432.8	-1.0161
432.82	-1.011
432.84	-1.0048
432.86	-0.9984
432.88	-0.99413
432.9	-0.98731
432.92	-0.98306
432.94	-0.97571
432.96	-0.97156
432.98	-0.96603
433	-0.9618
433.02	-0.9587
433.04	-0.95302
433.06	-0.95022
433.08	-0.94412
433.1	-0.94057
433.12	-0.93584
433.14	-0.93116
433.16	-0.92754
433.18	-0.92109
433.2	-0.9186
433.22	-0.91287
433.24	-0.90961
433.26	-0.90481
433.28	-0.89857
433.3	-0.89428
433.32	-0.88541
433.34	-0.88105
433.36	-0.87394
433.38	-0.86834
433.4	-0.8639
433.42	-0.8579
433.44	-0.85523
433.46	-0.84946
433.48	-0.84603
433.5	-0.84051
433.52	-0.83552
433.54	-0.83148
433.56	-0.82598
433.58	-0.82313
433.6	-0.81655
433.62	-0.81248
433.64	-0.80739
433.66	-0.80227
433.68	-0.79929
433.7	-0.79338
433.72	-0.79132
433.74	-0.78638
433.76	-0.78335
433.78	-0.78059
433.8	-0.77545
433.82	-0.77314
433.84	-0.76723
433.86	-0.76374
433.88	-0.75896
433.9	-0.75414
433.92	-0.75225
433.94	-0.74755
433.96	-0.74456
433.98	-0.73967
434	-0.73655
434.02	-0.73366
434.04	-0.72854
434.06	-0.7263
434.08	-0.71991
434.1	-0.71616
434.12	-0.71252
434.14	-0.7081
434.16	-0.70614
434.18	-0.7014
434.2	-0.69892
434.22	-0.69467
434.24	-0.69136
434.26	-0.6888
434.28	-0.68343
434.3	-0.68074
434.32	-0.67487
434.34	-0.67059
434.36	-0.66798
434.38	-0.66385
434.4	-0.66182
434.42	-0.65746
434.44	-0.65437
434.46	-0.65047
434.48	-0.64686
434.5	-0.64511
434.52	-0.64019
434.54	-0.6374
434.56	-0.63372
434.58	-0.63034
434.6	-0.62799
434.62	-0.62368
434.64	-0.62165
434.66	-0.6172
434.68	-0.61461
434.7	-0.61221
434.72	-0.60799
434.74	-0.60653
434.76	-0.6023
434.78	-0.59913
434.8	-0.59685
434.82	-0.59324
434.84	-0.5913
434.86	-0.58724
434.88	-0.58484
434.9	-0.58141
434.92	-0.57882
434.94	-0.57763
434.96	-0.57365
434.98	-0.57174
435	-0.56832
435.02	-0.56517
435.04	-0.56296
435.06	-0.55902
435.08	-0.55721
435.1	-0.55346
435.12	-0.55143
435.14	-0.54965
435.16	-0.54578
435.18	-0.54456
435.2	-0.54051
435.22	-0.5379
435.24	-0.53532
435.26	-0.53156
435.28	-0.53044
435.3	-0.52735
435.32	-0.52673
435.34	-0.52582
435.36	-0.52359
435.38	-0.52333
435.4	-0.52023
435.42	-0.51879
435.44	-0.51665
435.46	-0.51397
435.48	-0.51258
435.5	-0.50938
435.52	-0.50795
435.54	-0.50597
435.56	-0.50359
435.58	-0.50262
435.6	-0.49913
435.62	-0.49747
435.64	-0.49517
435.66	-0.49258
435.68	-0.49094
435.7	-0.4874
435.72	-0.48604
435.74	-0.48352
435.76	-0.48137
435.78	-0.48091
435.8	-0.4773
435.82	-0.47576
435.84	-0.47336
435.86	-0.47044
435.88	-0.46972
435.9	-0.46698
435.92	-0.46602
435.94	-0.46385
435.96	-0.46248
435.98	-0.46192
436	-0.45911
436.02	-0.45834
436.04	-0.45638
436.06	-0.45413
436.08	-0.45305
436.1	-0.45033
436.12	-0.44882
436.14	-0.44697
436.16	-0.44449
436.18	-0.44336
436.2	-0.44071
436.22	-0.43965
436.24	-0.43802
436.26	-0.43584
436.28	-0.43587
436.3	-0.43431
436.32	-0.43438
436.34	-0.43412
436.36	-0.43298
436.38	-0.43359
436.4	-0.43118
436.42	-0.43044
436.44	-0.42939
436.46	-0.42723
436.48	-0.42721
436.5	-0.42517
436.52	-0.42474
436.54	-0.42435
436.56	-0.42227
436.58	-0.42221
436.6	-0.41994
436.62	-0.41879
436.64	-0.41799
436.66	-0.41557
436.68	-0.41567
436.7	-0.41425
436.72	-0.41309
436.74	-0.41275
436.76	-0.41045
436.78	-0.40982
436.8	-0.40799
436.82	-0.40609
436.84	-0.40552
436.86	-0.40338
436.88	-0.40276
436.9	-0.40169
436.92	-0.40056
436.94	-0.40076
436.96	-0.39846
436.98	-0.39732
437	-0.39638
437.02	-0.39415
437.04	-0.394
437.06	-0.39236
437.08	-0.39141
437.1	-0.39084
437.12	-0.38872
437.14	-0.38828
437.16	-0.3863
437.18	-0.38469
437.2	-0.3843
437.22	-0.38257
437.24	-0.38245
437.26	-0.38146
437.28	-0.38057
437.3	-0.38141
437.32	-0.38038
437.34	-0.38069
437.36	-0.38086
437.38	-0.37977
437.4	-0.38053
437.42	-0.37976
437.44	-0.38
437.46	-0.38092
437.48	-0.37947
437.5	-0.37949
437.52	-0.37902
437.54	-0.37823
437.56	-0.37834
437.58	-0.37674
437.6	-0.37681
437.62	-0.37673
437.64	-0.37511
437.66	-0.37546
437.68	-0.37441
437.7	-0.37368
437.72	-0.37432
437.74	-0.37301
437.76	-0.37357
437.78	-0.37376
437.8	-0.37196
437.82	-0.37217
437.84	-0.37013
437.86	-0.36914
437.88	-0.36855
437.9	-0.36679
437.92	-0.36705
437.94	-0.36636
437.96	-0.36573
437.98	-0.36629
438	-0.36484
438.02	-0.36429
438.04	-0.36467
438.06	-0.36376
438.08	-0.36435
438.1	-0.36376
438.12	-0.36312
438.14	-0.36375
438.16	-0.36195
438.18	-0.36143
438.2	-0.36114
438.22	-0.35978
438.24	-0.35995
438.26	-0.35904
438.28	-0.35879
438.3	-0.35957
438.32	-0.35916
438.34	-0.35947
438.36	-0.36045
438.38	-0.36008
438.4	-0.36103
438.42	-0.36057
438.44	-0.36093
438.46	-0.36208
438.48	-0.3608
438.5	-0.36082
438.52	-0.36077
438.54	-0.35958
438.56	-0.36086
438.58	-0.36091
438.6	-0.36029
438.62	-0.36107
438.64	-0.35888
438.66	-0.35777
438.68	-0.35786
438.7	-0.35645
438.72	-0.35724
438.74	-0.35715
438.76	-0.35687
438.78	-0.35766
438.8	-0.35657
438.82	-0.35635
438.84	-0.35621
438.86	-0.35486
438.88	-0.35536
438.9	-0.35521
438.92	-0.35472
438.94	-0.3555
438.96	-0.35436
438.98	-0.35369
439	-0.354
439.02	-0.35269
439.04	-0.35304
439.06	-0.3533
439.08	-0.35212
439.1	-0.35263
439.12	-0.35178
439.14	-0.35091
439.16	-0.35162
439.18	-0.35073
439.2	-0.35064
439.22	-0.35078
439.24	-0.3494
439.26	-0.34955
439.28	-0.349
439.3	-0.34871
439.32	-0.34985
439.34	-0.34959
439.36	-0.3503
439.38	-0.35026
439.4	-0.35038
439.42	-0.35125
439.44	-0.3501
439.46	-0.35068
439.48	-0.35016
439.5	-0.34998
439.52	-0.35054
439.54	-0.34981
439.56	-0.35054
439.58	-0.34959
439.6	-0.35024
439.62	-0.35009
439.64	-0.35009
439.66	-0.35065
439.68	-0.34978
439.7	-0.35081
439.72	-0.34951
439.74	-0.3498
439.76	-0.3489
439.78	-0.3488
439.8	-0.34833
439.82	-0.3476
439.84	-0.34835
439.86	-0.34768
439.88	-0.34845
439.9	-0.34753
439.92	-0.34824
439.94	-0.34732
439.96	-0.34766
439.98	-0.34698
440	-0.34692
440.02	-0.3465
440.04	-0.34607
440.06	-0.34606
440.08	-0.34594
440.1	-0.3466
440.12	-0.34572
440.14	-0.34664
440.16	-0.34531
440.18	-0.34577
440.2	-0.34478
440.22	-0.34535
440.24	-0.34423
440.26	-0.34412
440.28	-0.34402
440.3	-0.34416
440.32	-0.34468
440.34	-0.34483
440.36	-0.34545
440.38	-0.34508
440.4	-0.34577
440.42	-0.34517
440.44	-0.34576
440.46	-0.34489
440.48	-0.34545
440.5	-0.34451
440.52	-0.34518
440.54	-0.34488
440.56	-0.34531
440.58	-0.34561
440.6	-0.34553
440.62	-0.34627
440.64	-0.34556
440.66	-0.34652
440.68	-0.34539
440.7	-0.34591
440.72	-0.34529
440.74	-0.34554
440.76	-0.34556
440.78	-0.34543
440.8	-0.34576
440.82	-0.34468
440.84	-0.34536
440.86	-0.34429
440.88	-0.34472
440.9	-0.34382
440.92	-0.34429
440.94	-0.34406
440.96	-0.34427
440.98	-0.34513
441	-0.34426
441.02	-0.3452
441.04	-0.34377
441.06	-0.34372
441.08	-0.34329
441.1	-0.34298
441.12	-0.34367
441.14	-0.34301
441.16	-0.34395
441.18	-0.34343
441.2	-0.34378
441.22	-0.34316
441.24	-0.34364
441.26	-0.3439
441.28	-0.3436
441.3	-0.34457
441.32	-0.34388
441.34	-0.34472
441.36	-0.34428
441.38	-0.34448
441.4	-0.34466
441.42	-0.34392
441.44	-0.34469
441.46	-0.34366
441.48	-0.34423
441.5	-0.34364
441.52	-0.34364
441.54	-0.34415
441.56	-0.34318
441.58	-0.34363
441.6	-0.3425
441.62	-0.34273
441.64	-0.34226
441.66	-0.34182
441.68	-0.34258
441.7	-0.34185
441.72	-0.343
441.74	-0.34262
441.76	-0.34333
441.78	-0.3436
441.8	-0.34301
441.82	-0.34375
441.84	-0.34228
441.86	-0.34267
441.88	-0.34172
441.9	-0.34121
441.92	-0.34141
441.94	-0.34062
441.96	-0.34125
441.98	-0.34037
442	-0.34081
442.02	-0.34049
442.04	-0.34035
442.06	-0.341
442.08	-0.34016
442.1	-0.34106
442.12	-0.34035
442.14	-0.34027
442.16	-0.34048
442.18	-0.33954
442.2	-0.34031
442.22	-0.33931
442.24	-0.33987
442.26	-0.33982
442.28	-0.33952
442.3	-0.34035
442.32	-0.33958
442.34	-0.34028
442.36	-0.33975
442.38	-0.33962
442.4	-0.34004
442.42	-0.3392
442.44	-0.3397
442.46	-0.3389
442.48	-0.33887
442.5	-0.33876
442.52	-0.33813
442.54	-0.3388
442.56	-0.33757
442.58	-0.338
442.6	-0.33752
442.62	-0.33708
442.64	-0.3381
442.66	-0.33744
442.68	-0.33839
442.7	-0.33799
442.72	-0.33839
442.74	-0.33917
442.76	-0.33855
442.78	-0.3399
442.8	-0.33845
442.82	-0.33809
442.84	-0.33765
442.86	-0.33642
442.88	-0.33719
442.9	-0.33645
442.92	-0.33649
442.94	-0.33624
442.96	-0.33584
442.98	-0.33641
443	-0.33537
443.02	-0.33594
443.04	-0.33538
443.06	-0.3351
443.08	-0.33558
443.1	-0.33481
443.12	-0.33565
443.14	-0.33527
443.16	-0.33535
443.18	-0.33595
443.2	-0.33505
443.22	-0.33569
443.24	-0.33478
443.26	-0.33469
443.28	-0.33458
443.3	-0.33333
443.32	-0.33396
443.34	-0.33287
443.36	-0.33325
443.38	-0.33354
443.4	-0.3327
443.42	-0.33321
443.44	-0.3321
443.46	-0.33197
443.48	-0.33215
443.5	-0.33156
443.52	-0.33202
443.54	-0.33099
443.56	-0.33139
443.58	-0.33099
443.6	-0.33042
443.62	-0.33062
443.64	-0.3295
443.66	-0.32978
443.68	-0.32937
443.7	-0.32909
443.72	-0.32995
443.74	-0.32911
443.76	-0.32997
443.78	-0.32957
443.8	-0.32956
443.82	-0.33012
443.84	-0.32886
443.86	-0.32922
443.88	-0.32852
443.9	-0.32829
443.92	-0.32859
443.94	-0.32775
443.96	-0.3277
443.98	-0.32666
444	-0.32635
444.02	-0.32633
444.04	-0.32536
444.06	-0.32584
444.08	-0.32496
444.1	-0.32465
444.12	-0.32492
444.14	-0.32382
444.16	-0.3244
444.18	-0.32379
444.2	-0.32373
444.22	-0.32409
444.24	-0.32332
444.26	-0.32401
444.28	-0.32287
444.3	-0.32246
444.32	-0.32195
444.34	-0.32067
444.36	-0.32111
444.38	-0.32011
444.4	-0.32032
444.42	-0.32078
444.44	-0.31952
444.46	-0.32007
444.48	-0.31928
444.5	-0.3188
444.52	-0.31959
444.54	-0.3189
444.56	-0.31913
444.58	-0.31856
444.6	-0.31808
444.62	-0.3183
444.64	-0.31687
444.66	-0.3169
444.68	-0.31597
444.7	-0.31499
444.72	-0.31529
444.74	-0.314
444.76	-0.31467
444.78	-0.31471
444.8	-0.31423
444.82	-0.31479
444.84	-0.31361
444.86	-0.31362
444.88	-0.31358
444.9	-0.31274
444.92	-0.31351
444.94	-0.31255
444.96	-0.31317
444.98	-0.31366
445	-0.31278
445.02	-0.3133
445.04	-0.31224
445.06	-0.31196
445.08	-0.31222
445.1	-0.31151
445.12	-0.31203
445.14	-0.31119
445.16	-0.31127
445.18	-0.31172
445.2	-0.31031
445.22	-0.31048
445.24	-0.30962
445.26	-0.30891
445.28	-0.30888
445.3	-0.30749
445.32	-0.30743
445.34	-0.30724
445.36	-0.30582
445.38	-0.30609
445.4	-0.3041
445.42	-0.30315
445.44	-0.3033
445.46	-0.30205
445.48	-0.30252
445.5	-0.30184
445.52	-0.30143
445.54	-0.30192
445.56	-0.30054
445.58	-0.30049
445.6	-0.29947
445.62	-0.29831
445.64	-0.29888
445.66	-0.29773
445.68	-0.2985
445.7	-0.29892
445.72	-0.29755
445.74	-0.29775
445.76	-0.29643
445.78	-0.29565
445.8	-0.29598
445.82	-0.29459
445.84	-0.29524
445.86	-0.29517
445.88	-0.29479
445.9	-0.29571
445.92	-0.29437
445.94	-0.29391
445.96	-0.29379
445.98	-0.29239
446	-0.29317
446.02	-0.2928
446.04	-0.29272
446.06	-0.29331
446.08	-0.29173
446.1	-0.29142
446.12	-0.29096
446.14	-0.2899
446.16	-0.29021
446.18	-0.28923
446.2	-0.28924
446.22	-0.28964
446.24	-0.28846
446.26	-0.28856
446.28	-0.28773
446.3	-0.28636
446.32	-0.28624
446.34	-0.28483
446.36	-0.28461
446.38	-0.28483
446.4	-0.28278
446.42	-0.2824
446.44	-0.28098
446.46	-0.27955
446.48	-0.27978
446.5	-0.27835
446.52	-0.27843
446.54	-0.27831
446.56	-0.27717
446.58	-0.27735
446.6	-0.27614
446.62	-0.27496
446.64	-0.27467
446.66	-0.27301
446.68	-0.27309
446.7	-0.27321
446.72	-0.27206
446.74	-0.2722
446.76	-0.27149
446.78	-0.27043
446.8	-0.27088
446.82	-0.27014
446.84	-0.26977
446.86	-0.2698
446.88	-0.26806
446.9	-0.26764
446.92	-0.26675
446.94	-0.26559
446.96	-0.26593
446.98	-0.26473
447	-0.2646
447.02	-0.26473
447.04	-0.26381
447.06	-0.26369
447.08	-0.26352
447.1	-0.26231
447.12	-0.26287
447.14	-0.26226
447.16	-0.26189
447.18	-0.26239
447.2	-0.26053
447.22	-0.25979
447.24	-0.25911
447.26	-0.25764
447.28	-0.25734
447.3	-0.25622
447.32	-0.25434
447.34	-0.2537
447.36	-0.25167
447.38	-0.2503
447.4	-0.24988
447.42	-0.24804
447.44	-0.24819
447.46	-0.24775
447.48	-0.24664
447.5	-0.24699
447.52	-0.24531
447.54	-0.24433
447.56	-0.24403
447.58	-0.2424
447.6	-0.24262
447.62	-0.2421
447.64	-0.24114
447.66	-0.24147
447.68	-0.23967
447.7	-0.239
447.72	-0.23839
447.74	-0.23709
447.76	-0.23684
447.78	-0.23539
447.8	-0.23536
447.82	-0.23493
447.84	-0.23394
447.86	-0.23426
447.88	-0.23224
447.9	-0.23203
447.92	-0.23043
447.94	-0.22945
447.96	-0.22897
447.98	-0.22751
448	-0.22758
448.02	-0.22623
448.04	-0.22638
448.06	-0.2253
448.08	-0.22543
448.1	-0.22522
448.12	-0.22453
448.14	-0.22478
448.16	-0.22332
448.18	-0.2234
448.2	-0.2219
448.22	-0.22168
448.24	-0.22034
448.26	-0.2198
448.28	-0.21869
448.3	-0.21771
448.32	-0.21627
448.34	-0.21467
448.36	-0.21384
448.38	-0.21189
448.4	-0.21132
448.42	-0.20933
448.44	-0.20892
448.46	-0.20693
448.48	-0.2069
448.5	-0.2053
448.52	-0.20507
448.54	-0.20384
448.56	-0.20333
448.58	-0.20234
448.6	-0.20165
448.62	-0.20108
448.64	-0.20003
448.66	-0.19983
448.68	-0.19864
448.7	-0.19861
448.72	-0.19737
448.74	-0.19749
448.76	-0.19569
448.78	-0.19535
448.8	-0.19413
448.82	-0.19367
448.84	-0.19292
448.86	-0.19242
448.88	-0.19193
448.9	-0.19115
448.92	-0.19061
448.94	-0.18928
448.96	-0.18876
448.98	-0.18706
449	-0.18673
449.02	-0.18502
449.04	-0.18509
449.06	-0.18457
449.08	-0.18423
449.1	-0.18445
449.12	-0.1835
449.14	-0.18386
449.16	-0.1821
449.18	-0.18205
449.2	-0.18042
449.22	-0.17969
449.24	-0.17896
449.26	-0.17794
449.28	-0.17751
449.3	-0.17585
449.32	-0.17508
449.34	-0.17297
449.36	-0.17239
449.38	-0.17068
449.4	-0.17005
449.42	-0.16935
449.44	-0.16805
449.46	-0.16779
449.48	-0.16614
449.5	-0.16587
449.52	-0.16437
449.54	-0.1635
449.56	-0.16279
449.58	-0.16141
449.6	-0.16147
449.62	-0.1602
449.64	-0.16023
449.66	-0.15908
449.68	-0.15858
449.7	-0.15808
449.72	-0.15693
449.74	-0.1571
449.76	-0.15524
449.78	-0.15465
449.8	-0.15348
449.82	-0.15259
449.84	-0.1524
449.86	-0.15164
449.88	-0.15169
449.9	-0.15044
449.92	-0.15037
449.94	-0.1493
449.96	-0.14888
449.98	-0.1492
450	-0.1472
450.02	-0.14689
450.04	-0.1451
450.06	-0.14438
450.08	-0.14366
450.1	-0.14275
450.12	-0.14265
450.14	-0.1412
450.16	-0.14137
450.18	-0.14032
450.2	-0.14051
450.22	-0.14064
450.24	-0.13961
450.26	-0.14005
450.28	-0.13857
450.3	-0.13848
450.32	-0.13752
450.34	-0.1367
450.36	-0.13618
450.38	-0.13461
450.4	-0.13435
450.42	-0.13278
450.44	-0.13281
450.46	-0.13259
450.48	-0.13141
450.5	-0.13173
450.52	-0.13003
450.54	-0.12967
450.56	-0.12866
450.58	-0.12754
450.6	-0.12712
450.62	-0.12564
450.64	-0.1256
450.66	-0.12453
450.68	-0.12437
450.7	-0.12427
450.72	-0.12303
450.74	-0.12325
450.76	-0.12184
450.78	-0.12142
450.8	-0.12085
450.82	-0.11975
450.84	-0.11996
450.86	-0.11863
450.88	-0.11887
450.9	-0.11839
450.92	-0.11738
450.94	-0.11714
450.96	-0.1154
450.98	-0.11491
451	-0.11382
451.02	-0.11338
451.04	-0.11291
451.06	-0.11154
451.08	-0.11169
451.1	-0.11036
451.12	-0.11052
451.14	-0.11063
451.16	-0.10939
451.18	-0.10924
451.2	-0.10786
451.22	-0.10733
451.24	-0.10697
451.26	-0.10657
451.28	-0.10667
451.3	-0.10583
451.32	-0.10657
451.34	-0.1063
451.36	-0.10637
451.38	-0.10696
451.4	-0.10586
451.42	-0.10623
451.44	-0.1053
451.46	-0.10506
451.48	-0.10502
451.5	-0.10406
451.52	-0.10428
451.54	-0.10331
451.56	-0.10321
451.58	-0.10311
451.6	-0.10241
451.62	-0.1029
451.64	-0.10178
451.66	-0.10151
451.68	-0.10132
451.7	-0.10059
451.72	-0.10093
451.74	-0.10001
451.76	-0.10041
451.78	-0.10006
451.8	-0.099906
451.82	-0.10052
451.84	-0.099246
451.86	-0.099124
451.88	-0.098388
451.9	-0.097691
451.92	-0.097598
451.94	-0.096317
451.96	-0.096418
451.98	-0.09554
452	-0.095217
452.02	-0.095446
452.04	-0.094053
452.06	-0.094125
452.08	-0.093156
452.1	-0.092441
452.12	-0.092418
452.14	-0.091198
452.16	-0.091776
452.18	-0.091203
452.2	-0.09132
452.22	-0.091683
452.24	-0.090755
452.26	-0.09076
452.28	-0.090794
452.3	-0.091385
452.32	-0.092225
452.34	-0.092324
452.36	-0.093605
452.38	-0.093782
452.4	-0.094318
452.42	-0.095147
452.44	-0.094449
452.46	-0.09487
452.48	-0.09432
452.5	-0.094188
452.52	-0.094633
452.54	-0.094146
452.56	-0.094696
452.58	-0.094326
452.6	-0.094434
452.62	-0.095042
452.64	-0.093939
452.66	-0.094215
452.68	-0.093491
452.7	-0.092966
452.72	-0.093476
452.74	-0.092861
452.76	-0.093412
452.78	-0.093117
452.8	-0.092999
452.82	-0.093385
452.84	-0.092536
452.86	-0.092973
452.88	-0.092528
452.9	-0.092323
452.92	-0.092653
452.94	-0.091897
452.96	-0.092377
452.98	-0.092272
453	-0.091792
453.02	-0.092115
453.04	-0.091121
453.06	-0.09105
453.08	-0.090839
453.1	-0.090356
453.12	-0.090718
453.14	-0.089904
453.16	-0.090337
453.18	-0.090507
453.2	-0.089836
453.22	-0.090267
453.24	-0.089427
453.26	-0.089214
453.28	-0.08986
453.3	-0.089813
453.32	-0.091328
453.34	-0.091742
453.36	-0.092704
453.38	-0.093991
453.4	-0.093742
453.42	-0.094805
453.44	-0.094918
453.46	-0.095169
453.48	-0.095884
453.5	-0.095491
453.52	-0.096173
453.54	-0.096323
453.56	-0.096146
453.58	-0.096868
453.6	-0.095902
453.62	-0.095988
453.64	-0.096213
453.66	-0.095593
453.68	-0.096489
453.7	-0.096398
453.72	-0.096316
453.74	-0.0968
453.76	-0.09597
453.78	-0.096233
453.8	-0.096037
453.82	-0.095834
453.84	-0.096581
453.86	-0.096077
453.88	-0.096829
453.9	-0.097128
453.92	-0.096915
453.94	-0.097922
453.96	-0.096938
453.98	-0.096856
454	-0.097158
454.02	-0.096494
454.04	-0.097214
454.06	-0.09716
454.08	-0.097189
454.1	-0.097769
454.12	-0.097003
454.14	-0.097229
454.16	-0.097202
454.18	-0.096695
454.2	-0.097692
454.22	-0.097446
454.24	-0.098035
454.26	-0.098739
454.28	-0.098455
454.3	-0.099495
454.32	-0.099529
454.34	-0.099546
454.36	-0.10046
454.38	-0.10016
454.4	-0.10102
454.42	-0.10164
454.44	-0.10148
454.46	-0.10245
454.48	-0.10216
454.5	-0.10208
454.52	-0.10308
454.54	-0.10287
454.56	-0.10386
454.58	-0.10447
454.6	-0.1043
454.62	-0.10535
454.64	-0.10461
454.66	-0.10445
454.68	-0.10487
454.7	-0.10405
454.72	-0.10512
454.74	-0.10537
454.76	-0.10543
454.78	-0.10666
454.8	-0.1061
454.82	-0.10638
454.84	-0.10693
454.86	-0.10646
454.88	-0.10702
454.9	-0.10734
454.92	-0.10708
454.94	-0.10788
454.96	-0.10722
454.98	-0.10724
455	-0.10765
455.02	-0.10685
455.04	-0.10783
455.06	-0.10822
455.08	-0.10793
455.1	-0.10895
455.12	-0.10811
455.14	-0.10794
455.16	-0.10854
455.18	-0.10786
455.2	-0.10892
455.22	-0.10972
455.24	-0.10927
455.26	-0.10984
455.28	-0.1098
455.3	-0.10994
455.32	-0.11101
455.34	-0.11097
455.36	-0.11159
455.38	-0.11227
455.4	-0.1117
455.42	-0.11215
455.44	-0.11213
455.46	-0.1118
455.48	-0.11249
455.5	-0.11195
455.52	-0.11259
455.54	-0.11328
455.56	-0.11284
455.58	-0.11327
455.6	-0.11356
455.62	-0.11308
455.64	-0.11425
455.66	-0.1143
455.68	-0.11463
455.7	-0.11582
455.72	-0.11488
455.74	-0.11484
455.76	-0.11525
455.78	-0.11452
455.8	-0.11546
455.82	-0.11563
455.84	-0.11539
455.86	-0.11611
455.88	-0.11545
455.9	-0.11556
455.92	-0.1161
455.94	-0.1157
455.96	-0.11644
455.98	-0.11628
456	-0.11651
456.02	-0.11717
456.04	-0.11652
456.06	-0.11708
456.08	-0.11686
456.1	-0.11685
456.12	-0.1177
456.14	-0.11744
456.16	-0.11818
456.18	-0.11775
456.2	-0.11827
456.22	-0.11871
456.24	-0.11857
456.26	-0.11948
456.28	-0.11907
456.3	-0.11979
456.32	-0.11973
456.34	-0.12037
456.36	-0.12069
456.38	-0.12084
456.4	-0.12139
456.42	-0.12095
456.44	-0.12166
456.46	-0.12101
456.48	-0.12178
456.5	-0.12153
456.52	-0.12177
456.54	-0.12171
456.56	-0.12189
456.58	-0.12234
456.6	-0.12223
456.62	-0.12295
456.64	-0.12222
456.66	-0.12289
456.68	-0.12231
456.7	-0.12317
456.72	-0.12256
456.74	-0.12309
456.76	-0.12271
456.78	-0.12303
456.8	-0.12313
456.82	-0.12327
456.84	-0.12404
456.86	-0.12428
456.88	-0.12477
456.9	-0.12437
456.92	-0.1254
456.94	-0.12506
456.96	-0.12589
456.98	-0.12548
457	-0.12607
457.02	-0.12534
457.04	-0.12613
457.06	-0.12595
457.08	-0.12635
457.1	-0.12649
457.12	-0.12647
457.14	-0.1267
457.16	-0.12641
457.18	-0.12708
457.2	-0.12664
457.22	-0.12737
457.24	-0.12681
457.26	-0.12746
457.28	-0.12728
457.3	-0.12814
457.32	-0.12806
457.34	-0.12814
457.36	-0.12869
457.38	-0.12846
457.4	-0.1293
457.42	-0.1289
457.44	-0.12964
457.46	-0.12903
457.48	-0.12981
457.5	-0.12985
457.52	-0.13005
457.54	-0.13059
457.56	-0.12996
457.58	-0.13053
457.6	-0.1299
457.62	-0.13066
457.64	-0.13024
457.66	-0.1306
457.68	-0.13087
457.7	-0.13077
457.72	-0.13141
457.74	-0.13103
457.76	-0.13178
457.78	-0.13114
457.8	-0.13175
457.82	-0.13157
457.84	-0.13219
457.86	-0.13307
457.88	-0.13257
457.9	-0.13351
457.92	-0.13229
457.94	-0.13253
457.96	-0.13218
457.98	-0.13193
458	-0.1327
458.02	-0.13249
458.04	-0.13326
458.06	-0.13282
458.08	-0.13361
458.1	-0.13334
458.12	-0.13363
458.14	-0.13423
458.16	-0.13344
458.18	-0.13409
458.2	-0.13341
458.22	-0.13376
458.24	-0.1336
458.26	-0.13347
458.28	-0.13395
458.3	-0.13321
458.32	-0.13411
458.34	-0.13348
458.36	-0.13414
458.38	-0.13446
458.4	-0.13434
458.42	-0.13524
458.44	-0.13456
458.46	-0.13531
458.48	-0.13498
458.5	-0.13502
458.52	-0.13554
458.54	-0.1351
458.56	-0.13595
458.58	-0.13553
458.6	-0.13617
458.62	-0.13611
458.64	-0.13628
458.66	-0.13725
458.68	-0.13629
458.7	-0.13693
458.72	-0.13621
458.74	-0.13613
458.76	-0.13659
458.78	-0.13626
458.8	-0.13703
458.82	-0.13653
458.84	-0.13717
458.86	-0.13729
458.88	-0.13745
458.9	-0.13839
458.92	-0.13774
458.94	-0.13839
458.96	-0.1379
458.98	-0.13803
459	-0.13846
459.02	-0.1381
459.04	-0.13886
459.06	-0.13826
459.08	-0.13894
459.1	-0.13925
459.12	-0.1392
459.14	-0.14005
459.16	-0.13937
459.18	-0.14
459.2	-0.13952
459.22	-0.13929
459.24	-0.14
459.26	-0.13939
459.28	-0.14036
459.3	-0.1401
459.32	-0.14054
459.34	-0.14123
459.36	-0.1409
459.38	-0.14157
459.4	-0.14109
459.42	-0.14141
459.44	-0.14146
459.46	-0.14111
459.48	-0.14198
459.5	-0.14152
459.52	-0.14204
459.54	-0.14195
459.56	-0.14176
459.58	-0.14231
459.6	-0.14166
459.62	-0.14217
459.64	-0.1421
459.66	-0.14224
459.68	-0.14277
459.7	-0.14225
459.72	-0.14299
459.74	-0.14256
459.76	-0.14279
459.78	-0.14321
459.8	-0.14255
459.82	-0.14316
459.84	-0.14256
459.86	-0.14289
459.88	-0.1432
459.9	-0.14299
459.92	-0.14371
459.94	-0.14319
459.96	-0.14369
459.98	-0.14393
460	-0.14354
460.02	-0.14425
460.04	-0.14347
460.06	-0.14385
460.08	-0.14371
460.1	-0.14369
460.12	-0.14405
460.14	-0.14338
460.16	-0.1439
460.18	-0.14359
460.2	-0.14376
460.22	-0.14432
460.24	-0.14361
460.26	-0.14428
460.28	-0.14363
460.3	-0.14353
460.32	-0.14375
460.34	-0.14316
460.36	-0.14411
460.38	-0.14391
460.4	-0.14453
460.42	-0.14533
460.44	-0.14486
460.46	-0.14561
460.48	-0.14502
460.5	-0.14514
460.52	-0.14556
460.54	-0.14513
460.56	-0.14609
460.58	-0.14565
460.6	-0.14622
460.62	-0.14668
460.64	-0.14624
460.66	-0.14701
460.68	-0.14605
460.7	-0.1461
460.72	-0.14595
460.74	-0.14524
460.76	-0.14605
460.78	-0.14535
460.8	-0.14606
460.82	-0.14653
460.84	-0.14594
460.86	-0.14671
460.88	-0.14613
460.9	-0.14641
460.92	-0.14668
460.94	-0.14644
460.96	-0.14708
460.98	-0.14655
461	-0.14716
461.02	-0.14754
461.04	-0.14696
461.06	-0.1477
461.08	-0.14677
461.1	-0.14678
461.12	-0.14708
461.14	-0.1467
461.16	-0.14756
461.18	-0.14726
461.2	-0.14777
461.22	-0.14796
461.24	-0.14768
461.26	-0.14874
461.28	-0.14809
461.3	-0.14835
461.32	-0.14877
461.34	-0.14854
461.36	-0.14945
461.38	-0.14918
461.4	-0.14965
461.42	-0.1504
461.44	-0.14961
461.46	-0.15026
461.48	-0.1495
461.5	-0.14921
461.52	-0.14955
461.54	-0.14866
461.56	-0.14912
461.58	-0.14876
461.6	-0.14864
461.62	-0.14921
461.64	-0.14833
461.66	-0.14856
461.68	-0.14857
461.7	-0.14826
461.72	-0.1492
461.74	-0.14869
461.76	-0.14916
461.78	-0.14956
461.8	-0.14864
461.82	-0.149
461.84	-0.14828
461.86	-0.14828
461.88	-0.14878
461.9	-0.14835
461.92	-0.14927
461.94	-0.14921
461.96	-0.14979
461.98	-0.15069
462	-0.14992
462.02	-0.15047
462.04	-0.1502
462.06	-0.14996
462.08	-0.15085
462.1	-0.15039
462.12	-0.1509
462.14	-0.1512
462.16	-0.15092
462.18	-0.1517
462.2	-0.15099
462.22	-0.15098
462.24	-0.15114
462.26	-0.15041
462.28	-0.15126
462.3	-0.15102
462.32	-0.15085
462.34	-0.15138
462.36	-0.15015
462.38	-0.15017
462.4	-0.15005
462.42	-0.14955
462.44	-0.15011
462.46	-0.14944
462.48	-0.14986
462.5	-0.15033
462.52	-0.14973
462.54	-0.15051
462.56	-0.15003
462.58	-0.14965
462.6	-0.15016
462.62	-0.14941
462.64	-0.15023
462.66	-0.15073
462.68	-0.15012
462.7	-0.15074
462.72	-0.15015
462.74	-0.15021
462.76	-0.15095
462.78	-0.15061
462.8	-0.15132
462.82	-0.15145
462.84	-0.15131
462.86	-0.15227
462.88	-0.1513
462.9	-0.15124
462.92	-0.15122
462.94	-0.15023
462.96	-0.15093
462.98	-0.15067
463	-0.1508
463.02	-0.15163
463.04	-0.15081
463.06	-0.15079
463.08	-0.15127
463.1	-0.15064
463.12	-0.15147
463.14	-0.15122
463.16	-0.15125
463.18	-0.15199
463.2	-0.1514
463.22	-0.15185
463.24	-0.15195
463.26	-0.1513
463.28	-0.15184
463.3	-0.15147
463.32	-0.15137
463.34	-0.15214
463.36	-0.15116
463.38	-0.15106
463.4	-0.15131
463.42	-0.15049
463.44	-0.15136
463.46	-0.15146
463.48	-0.15114
463.5	-0.15164
463.52	-0.15085
463.54	-0.15079
463.56	-0.15116
463.58	-0.15058
463.6	-0.1514
463.62	-0.15142
463.64	-0.15127
463.66	-0.15221
463.68	-0.15127
463.7	-0.15102
463.72	-0.1514
463.74	-0.15055
463.76	-0.15119
463.78	-0.15167
463.8	-0.15112
463.82	-0.15203
463.84	-0.15098
463.86	-0.15027
463.88	-0.15078
463.9	-0.14993
463.92	-0.15063
463.94	-0.15114
463.96	-0.15041
463.98	-0.15077
464	-0.15061
464.02	-0.15022
464.04	-0.15098
464.06	-0.15051
464.08	-0.15084
464.1	-0.1515
464.12	-0.15085
464.14	-0.15128
464.16	-0.15099
464.18	-0.15047
464.2	-0.15126
464.22	-0.15075
464.24	-0.15151
464.26	-0.15209
464.28	-0.15135
464.3	-0.15198
464.32	-0.15106
464.34	-0.15078
464.36	-0.151
464.38	-0.15016
464.4	-0.15053
464.42	-0.15
464.44	-0.15011
464.46	-0.15032
464.48	-0.14991
464.5	-0.15058
464.52	-0.14986
464.54	-0.14991
464.56	-0.15023
464.58	-0.14994
464.6	-0.15067
464.62	-0.15005
464.64	-0.15064
464.66	-0.15026
464.68	-0.15054
464.7	-0.15084
464.72	-0.15041
464.74	-0.15111
464.76	-0.15027
464.78	-0.15079
464.8	-0.15041
464.82	-0.15109
464.84	-0.15074
464.86	-0.15113
464.88	-0.15091
464.9	-0.15039
464.92	-0.15078
464.94	-0.15013
464.96	-0.15085
464.98	-0.15024
465	-0.15107
465.02	-0.15053
465.04	-0.15121
465.06	-0.151
465.08	-0.15113
465.1	-0.15082
465.12	-0.15056
465.14	-0.15036
465.16	-0.14987
465.18	-0.15013
465.2	-0.14973
465.22	-0.15049
465.24	-0.14977
465.26	-0.15048
465.28	-0.14991
465.3	-0.15051
465.32	-0.14985
465.34	-0.15044
465.36	-0.14997
465.38	-0.15037
465.4	-0.14991
465.42	-0.14976
465.44	-0.14972
465.46	-0.14935
465.48	-0.14939
465.5	-0.14857
465.52	-0.14911
465.54	-0.14803
465.56	-0.14889
465.58	-0.14818
465.6	-0.14905
465.62	-0.14879
465.64	-0.14936
465.66	-0.14957
465.68	-0.14933
465.7	-0.14987
465.72	-0.14884
465.74	-0.14916
465.76	-0.14811
465.78	-0.14845
465.8	-0.1477
465.82	-0.14783
465.84	-0.14772
465.86	-0.14748
465.88	-0.14805
465.9	-0.14755
465.92	-0.14819
465.94	-0.14741
465.96	-0.14814
465.98	-0.14765
466	-0.14805
466.02	-0.14815
466.04	-0.14814
466.06	-0.14882
466.08	-0.14795
466.1	-0.14863
466.12	-0.14747
466.14	-0.14765
466.16	-0.14729
466.18	-0.14686
466.2	-0.14737
466.22	-0.14693
466.24	-0.14741
466.26	-0.14689
466.28	-0.14716
466.3	-0.14645
466.32	-0.14641
466.34	-0.14648
466.36	-0.14564
466.38	-0.14607
466.4	-0.14491
466.42	-0.14501
466.44	-0.14446
466.46	-0.14428
466.48	-0.14455
466.5	-0.144
466.52	-0.1443
466.54	-0.14324
466.56	-0.14376
466.58	-0.14334
466.6	-0.14381
466.62	-0.14448
466.64	-0.14386
466.66	-0.14459
466.68	-0.14368
466.7	-0.14376
466.72	-0.14361
466.74	-0.14333
466.76	-0.14366
466.78	-0.14284
466.8	-0.14348
466.82	-0.14274
466.84	-0.1432
466.86	-0.14348
466.88	-0.1427
466.9	-0.143
466.92	-0.14207
466.94	-0.1422
466.96	-0.14187
466.98	-0.14173
467	-0.14205
467.02	-0.14145
467.04	-0.14208
467.06	-0.14143
467.08	-0.14195
467.1	-0.14206
467.12	-0.14189
467.14	-0.14253
467.16	-0.14172
467.18	-0.14234
467.2	-0.14176
467.22	-0.14159
467.24	-0.14153
467.26	-0.14051
467.28	-0.14096
467.3	-0.13993
467.32	-0.13982
467.34	-0.1394
467.36	-0.13905
467.38	-0.13981
467.4	-0.13863
467.42	-0.13897
467.44	-0.13818
467.46	-0.13763
467.48	-0.13772
467.5	-0.13685
467.52	-0.13736
467.54	-0.13677
467.56	-0.13643
467.58	-0.13599
467.6	-0.13521
467.62	-0.13554
467.64	-0.13433
467.66	-0.13448
467.68	-0.13394
467.7	-0.13313
467.72	-0.13357
467.74	-0.13272
467.76	-0.13343
467.78	-0.13321
467.8	-0.13326
467.82	-0.13379
467.84	-0.13289
467.86	-0.13327
467.88	-0.13255
467.9	-0.13257
467.92	-0.13239
467.94	-0.13134
467.96	-0.13204
467.98	-0.13139
468	-0.13188
468.02	-0.13197
468.04	-0.13153
468.06	-0.13208
468.08	-0.13139
468.1	-0.13179
468.12	-0.13128
468.14	-0.13083
468.16	-0.13087
468.18	-0.12972
468.2	-0.13014
468.22	-0.1293
468.24	-0.12928
468.26	-0.12974
468.28	-0.12837
468.3	-0.12838
468.32	-0.12667
468.34	-0.12573
468.36	-0.12564
468.38	-0.12443
468.4	-0.12481
468.42	-0.12381
468.44	-0.12406
468.46	-0.12418
468.48	-0.12319
468.5	-0.1236
468.52	-0.1221
468.54	-0.12178
468.56	-0.12135
468.58	-0.12037
468.6	-0.12074
468.62	-0.11962
468.64	-0.12005
468.66	-0.11992
468.68	-0.1192
468.7	-0.11955
468.72	-0.11828
468.74	-0.11818
468.76	-0.11785
468.78	-0.11735
468.8	-0.11764
468.82	-0.11674
468.84	-0.1169
468.86	-0.11613
468.88	-0.11563
468.9	-0.11586
468.92	-0.1146
468.94	-0.11465
468.96	-0.11399
468.98	-0.11326
469	-0.11364
469.02	-0.11284
469.04	-0.11304
469.06	-0.11246
469.08	-0.11197
469.1	-0.11184
469.12	-0.111
469.14	-0.11128
469.16	-0.11098
469.18	-0.11084
469.2	-0.11128
469.22	-0.11035
469.24	-0.11076
469.26	-0.1103
469.28	-0.10963
469.3	-0.10942
469.32	-0.1069
469.34	-0.10615
469.36	-0.10474
469.38	-0.10371
469.4	-0.10326
469.42	-0.10165
469.44	-0.10152
469.46	-0.10022
469.48	-0.099609
469.5	-0.099601
469.52	-0.098309
469.54	-0.09837
469.56	-0.097357
469.58	-0.096593
469.6	-0.09653
469.62	-0.095319
469.64	-0.095451
469.66	-0.095023
469.68	-0.094352
469.7	-0.094474
469.72	-0.093266
469.74	-0.093015
469.76	-0.092481
469.78	-0.091799
469.8	-0.0918
469.82	-0.090532
469.84	-0.09067
469.86	-0.090253
469.88	-0.089434
469.9	-0.089854
469.92	-0.08861
469.94	-0.08838
469.96	-0.087956
469.98	-0.086869
470	-0.087095
470.02	-0.086057
470.04	-0.085894
470.06	-0.085853
470.08	-0.084768
470.1	-0.085121
470.12	-0.083821
470.14	-0.083152
470.16	-0.082919
470.18	-0.081587
470.2	-0.081517
470.22	-0.080534
470.24	-0.079632
470.26	-0.079639
470.28	-0.077633
470.3	-0.076652
470.32	-0.074627
470.34	-0.07243
470.36	-0.071814
470.38	-0.06986
470.4	-0.069132
470.42	-0.068143
470.44	-0.066434
470.46	-0.066004
470.48	-0.064494
470.5	-0.063591
470.52	-0.063145
470.54	-0.061761
470.56	-0.061588
470.58	-0.060588
470.6	-0.060051
470.62	-0.060109
470.64	-0.058557
470.66	-0.058097
470.68	-0.057152
470.7	-0.055971
470.72	-0.055762
470.74	-0.054236
470.76	-0.054124
470.78	-0.054049
470.8	-0.052463
470.82	-0.052181
470.84	-0.050886
470.86	-0.049898
470.88	-0.049593
470.9	-0.048112
470.92	-0.048312
470.94	-0.048041
470.96	-0.047112
470.98	-0.047412
471	-0.045832
471.02	-0.045121
471.04	-0.044751
471.06	-0.043402
471.08	-0.043486
471.1	-0.042535
471.12	-0.041671
471.14	-0.041335
471.16	-0.040196
471.18	-0.040131
471.2	-0.039488
471.22	-0.038308
471.24	-0.038056
471.26	-0.036617
471.28	-0.035696
471.3	-0.035095
471.32	-0.032573
471.34	-0.031374
471.36	-0.030031
471.38	-0.028369
471.4	-0.028043
471.42	-0.026452
471.44	-0.025999
471.46	-0.025571
471.48	-0.023812
471.5	-0.023266
471.52	-0.022049
471.54	-0.020773
471.56	-0.020674
471.58	-0.01896
471.6	-0.018866
471.62	-0.018854
471.64	-0.01702
471.66	-0.016665
471.68	-0.01532
471.7	-0.013801
471.72	-0.013554
471.74	-0.012028
471.76	-0.012069
471.78	-0.012043
471.8	-0.010603
471.82	-0.010379
471.84	-0.009229
471.86	-0.008021
471.88	-0.0078676
471.9	-0.0062735
471.92	-0.0062608
471.94	-0.0062346
471.96	-0.0046329
471.98	-0.0045434
472	-0.0035527
472.02	-0.0021558
472.04	-0.0021495
472.06	-0.00083472
472.08	-0.00031532
472.1	-0.00033964
472.12	0.0014926
472.14	0.0021427
472.16	0.0029641
472.18	0.0044844
472.2	0.0041403
472.22	0.004925
472.24	0.0053378
472.26	0.0050159
472.28	0.0064521
472.3	0.0066837
472.32	0.006648
472.34	0.0074911
472.36	0.0069529
472.38	0.007099
472.4	0.0078725
472.42	0.0076327
472.44	0.0088996
472.46	0.0094848
472.48	0.0095773
472.5	0.010783
472.52	0.01059
472.54	0.011024
472.56	0.011721
472.58	0.011173
472.6	0.012889
472.62	0.013472
472.64	0.013847
472.66	0.015452
472.68	0.014832
472.7	0.015682
472.72	0.015727
472.74	0.015602
472.76	0.016593
472.78	0.016291
472.8	0.017497
472.82	0.017755
472.84	0.018366
472.86	0.019613
472.88	0.019617
472.9	0.02114
472.92	0.021029
472.94	0.021963
472.96	0.022303
472.98	0.02273
473	0.023768
473.02	0.023689
473.04	0.025257
473.06	0.025245
473.08	0.026478
473.1	0.026665
473.12	0.02748
473.14	0.028047
473.16	0.028168
473.18	0.028892
473.2	0.028538
473.22	0.029442
473.24	0.028852
473.26	0.029889
473.28	0.028756
473.3	0.028732
473.32	0.027134
473.34	0.026332
473.36	0.025686
473.38	0.025107
473.4	0.024778
473.42	0.024055
473.44	0.024311
473.46	0.023516
473.48	0.024165
473.5	0.0234
473.52	0.024295
473.54	0.023708
473.56	0.024528
473.58	0.023843
473.6	0.024775
473.62	0.024707
473.64	0.025176
473.66	0.024857
473.68	0.025377
473.7	0.025447
473.72	0.025274
473.74	0.026036
473.76	0.025419
473.78	0.025966
473.8	0.025622
473.82	0.026579
473.84	0.025847
473.86	0.026717
473.88	0.026076
473.9	0.02658
473.92	0.026108
473.94	0.026103
473.96	0.026093
473.98	0.025506
474	0.02634
474.02	0.025826
474.04	0.027132
474.06	0.027215
474.08	0.027943
474.1	0.027751
474.12	0.028228
474.14	0.028323
474.16	0.027871
474.18	0.028285
474.2	0.027621
474.22	0.028199
474.24	0.027128
474.26	0.027648
474.28	0.026334
474.3	0.025591
474.32	0.024031
474.34	0.022248
474.36	0.022003
474.38	0.020369
474.4	0.020929
474.42	0.019888
474.44	0.02029
474.46	0.019773
474.48	0.019313
474.5	0.019245
474.52	0.018359
474.54	0.018797
474.56	0.017748
474.58	0.01814
474.6	0.017275
474.62	0.016766
474.64	0.016903
474.66	0.016183
474.68	0.016881
474.7	0.016064
474.72	0.016753
474.74	0.016345
474.76	0.016332
474.78	0.016515
474.8	0.015815
474.82	0.016449
474.84	0.015559
474.86	0.016064
474.88	0.015252
474.9	0.014786
474.92	0.014715
474.94	0.013556
474.96	0.01439
474.98	0.01361
475	0.014298
475.02	0.014165
475.04	0.014182
475.06	0.014854
475.08	0.014134
475.1	0.014956
475.12	0.014112
475.14	0.014327
475.16	0.013737
475.18	0.012955
475.2	0.013405
475.22	0.012487
475.24	0.012769
475.26	0.012084
475.28	0.011367
475.3	0.010658
475.32	0.0090322
475.34	0.0085952
475.36	0.0072945
475.38	0.0068112
475.4	0.0059261
475.42	0.0049923
475.44	0.0050135
475.46	0.0037914
475.48	0.0042284
475.5	0.0033325
475.52	0.0032015
475.54	0.0031344
475.56	0.0021713
475.58	0.0025871
475.6	0.0012165
475.62	0.00098449
475.64	-2.3863e-05
475.66	-0.0010096
475.68	-0.00081979
475.7	-0.0019541
475.72	-0.0017378
475.74	-0.0025132
475.76	-0.002779
475.78	-0.0027753
475.8	-0.0036417
475.82	-0.0033948
475.84	-0.0042858
475.86	-0.0043527
475.88	-0.0047901
475.9	-0.0055011
475.92	-0.0050857
475.94	-0.0059579
475.96	-0.0057565
475.98	-0.0064027
476	-0.0067334
476.02	-0.0065756
476.04	-0.0073164
476.06	-0.0066338
476.08	-0.007586
476.1	-0.0078874
476.12	-0.0079995
476.14	-0.0091912
476.16	-0.0084212
476.18	-0.009098
476.2	-0.0091295
476.22	-0.009438
476.24	-0.01023
476.26	-0.0096599
476.28	-0.011355
476.3	-0.011634
476.32	-0.01311
476.34	-0.014638
476.36	-0.015146
476.38	-0.017101
476.4	-0.016791
476.42	-0.017907
476.44	-0.018038
476.46	-0.017771
476.48	-0.018962
476.5	-0.018526
476.52	-0.019899
476.54	-0.020313
476.56	-0.020897
476.58	-0.022135
476.6	-0.021288
476.62	-0.022166
476.64	-0.022024
476.66	-0.022477
476.68	-0.023192
476.7	-0.02272
476.72	-0.024082
476.74	-0.024031
476.76	-0.025027
476.78	-0.026098
476.8	-0.025701
476.82	-0.026637
476.84	-0.026169
476.86	-0.026524
476.88	-0.027116
476.9	-0.027286
476.92	-0.02827
476.94	-0.02786
476.96	-0.029024
476.98	-0.02935
477	-0.029582
477.02	-0.030796
477.04	-0.030081
477.06	-0.030696
477.08	-0.030758
477.1	-0.030883
477.12	-0.031724
477.14	-0.031403
477.16	-0.032119
477.18	-0.031855
477.2	-0.032278
477.22	-0.033235
477.24	-0.032678
477.26	-0.033713
477.28	-0.033737
477.3	-0.03418
477.32	-0.035414
477.34	-0.035706
477.36	-0.037041
477.38	-0.037352
477.4	-0.03796
477.42	-0.038954
477.44	-0.038894
477.46	-0.040285
477.48	-0.040365
477.5	-0.041363
477.52	-0.042085
477.54	-0.04202
477.56	-0.04333
477.58	-0.043371
477.6	-0.04419
477.62	-0.045023
477.64	-0.04471
477.66	-0.045783
477.68	-0.045117
477.7	-0.045546
477.72	-0.046045
477.74	-0.045567
477.76	-0.046748
477.78	-0.046426
477.8	-0.047318
477.82	-0.048388
477.84	-0.047867
477.86	-0.048589
477.88	-0.048431
477.9	-0.0488
477.92	-0.049695
477.94	-0.049598
477.96	-0.050755
477.98	-0.050556
478	-0.051294
478.02	-0.052313
478.04	-0.051921
478.06	-0.053131
478.08	-0.052644
478.1	-0.052633
478.12	-0.053532
478.14	-0.053103
478.16	-0.054293
478.18	-0.054454
478.2	-0.054754
478.22	-0.055342
478.24	-0.054999
478.26	-0.0556
478.28	-0.056375
478.3	-0.057165
478.32	-0.058542
478.34	-0.05881
478.36	-0.060187
478.38	-0.060846
478.4	-0.061198
478.42	-0.062763
478.44	-0.061943
478.46	-0.062293
478.48	-0.063123
478.5	-0.063025
478.52	-0.064554
478.54	-0.064648
478.56	-0.065616
478.58	-0.066628
478.6	-0.066189
478.62	-0.067257
478.64	-0.066802
478.66	-0.06713
478.68	-0.067788
478.7	-0.067342
478.72	-0.068627
478.74	-0.068775
478.76	-0.069191
478.78	-0.070295
478.8	-0.069754
478.82	-0.070476
478.84	-0.070763
478.86	-0.070591
478.88	-0.071828
478.9	-0.071644
478.92	-0.072583
478.94	-0.073604
478.96	-0.073159
478.98	-0.074127
479	-0.073458
479.02	-0.073208
479.04	-0.07427
479.06	-0.07368
479.08	-0.075265
479.1	-0.075985
479.12	-0.076059
479.14	-0.077085
479.16	-0.076658
479.18	-0.077252
479.2	-0.077742
479.22	-0.077418
479.24	-0.078714
479.26	-0.078588
479.28	-0.079698
479.3	-0.081051
479.32	-0.080923
479.34	-0.082236
479.36	-0.082054
479.38	-0.081872
479.4	-0.083094
479.42	-0.082858
479.44	-0.084049
479.46	-0.085206
479.48	-0.085013
479.5	-0.08628
479.52	-0.08599
479.54	-0.086018
479.56	-0.086842
479.58	-0.086365
479.6	-0.08738
479.62	-0.087919
479.64	-0.088127
479.66	-0.089398
479.68	-0.088958
479.7	-0.089496
479.72	-0.089884
479.74	-0.089297
479.76	-0.090548
479.78	-0.090731
479.8	-0.091066
479.82	-0.092498
479.84	-0.091834
479.86	-0.092301
479.88	-0.093121
479.9	-0.092729
479.92	-0.093865
479.94	-0.094273
479.96	-0.094302
479.98	-0.095491
480	-0.094719


==> SashaEpoch4/Sodium_Current.txt <==
0	0.63368
0.02	0.62866
0.04	0.62412
0.06	0.62047
0.08	0.61534
0.1	0.61202
0.12	0.60606
0.14	0.60144
0.16	0.59656
0.18	0.59064
0.2	0.58951
0.22	0.58577
0.24	0.58472
0.26	0.582
0.28	0.58043
0.3	0.57874
0.32	0.57714
0.34	0.57649
0.36	0.57387
0.38	0.57256
0.4	0.56993
0.42	0.56685
0.44	0.56733
0.46	0.56632
0.48	0.56538
0.5	0.56368
0.52	0.56298
0.54	0.56172
0.56	0.56178
0.58	0.56356
0.6	0.55965
0.62	0.55872
0.64	0.55498
0.66	0.55184
0.68	0.55033
0.7	0.54786
0.72	0.54592
0.74	0.54298
0.76	0.54202
0.78	0.5405
0.8	0.53908
0.82	0.539
0.84	0.53585
0.86	0.53307
0.88	0.53328
0.9	0.53201
0.92	0.53265
0.94	0.53242
0.96	0.53155
0.98	0.53073
1	0.52981
1.02	0.52974
1.04	0.52755
1.06	0.52711
1.08	0.52419
1.1	0.52155
1.12	0.52149
1.14	0.52035
1.16	0.52041
1.18	0.51968
1.2	0.51789
1.22	0.51649
1.24	0.51529
1.26	0.5153
1.28	0.51237
1.3	0.51101
1.32	0.5083
1.34	0.50571
1.36	0.50515
1.38	0.50308
1.4	0.5027
1.42	0.50046
1.44	0.50143
1.46	0.50139
1.48	0.50223
1.5	0.5039
1.52	0.50237
1.54	0.50228
1.56	0.50155
1.58	0.50051
1.6	0.50087
1.62	0.5005
1.64	0.49985
1.66	0.49925
1.68	0.49815
1.7	0.49836
1.72	0.4961
1.74	0.49551
1.76	0.49324
1.78	0.49109
1.8	0.4906
1.82	0.48895
1.84	0.48819
1.86	0.48699
1.88	0.48537
1.9	0.48389
1.92	0.48338
1.94	0.48252
1.96	0.4828
1.98	0.48199
2	0.48406
2.02	0.48472
2.04	0.48637
2.06	0.48799
2.08	0.48691
2.1	0.48765
2.12	0.48548
2.14	0.48496
2.16	0.48338
2.18	0.48178
2.2	0.48226
2.22	0.48147
2.24	0.48229
2.26	0.48202
2.28	0.48224
2.3	0.48329
2.32	0.48129
2.34	0.48166
2.36	0.47823
2.38	0.47617
2.4	0.47499
2.42	0.47274
2.44	0.47299
2.46	0.47118
2.48	0.47186
2.5	0.4716
2.52	0.47219
2.54	0.47373
2.56	0.47219
2.58	0.4716
2.6	0.47144
2.62	0.47097
2.64	0.47136
2.66	0.47065
2.68	0.47087
2.7	0.47103
2.72	0.47049
2.74	0.47172
2.76	0.46896
2.78	0.46783
2.8	0.46637
2.82	0.46346
2.84	0.4652
2.86	0.4642
2.88	0.46643
2.9	0.46781
2.92	0.46846
2.94	0.47073
2.96	0.46911
2.98	0.46943
3	0.46857
3.02	0.46795
3.04	0.46704
3.06	0.46564
3.08	0.46511
3.1	0.46475
3.12	0.46354
3.14	0.46353
3.16	0.46137
3.18	0.45936
3.2	0.45991
3.22	0.45917
3.24	0.4592
3.26	0.4584
3.28	0.45805
3.3	0.45832
3.32	0.45743
3.34	0.45731
3.36	0.45673
3.38	0.45552
3.4	0.45658
3.42	0.45589
3.44	0.45757
3.46	0.45891
3.48	0.45822
3.5	0.45963
3.52	0.45675
3.54	0.45514
3.56	0.45486
3.58	0.45307
3.6	0.45472
3.62	0.45422
3.64	0.45566
3.66	0.45686
3.68	0.45705
3.7	0.45887
3.72	0.45727
3.74	0.45637
3.76	0.45723
3.78	0.45702
3.8	0.45719
3.82	0.45719
3.84	0.4566
3.86	0.45729
3.88	0.4553
3.9	0.45466
3.92	0.4536
3.94	0.4519
3.96	0.45238
3.98	0.45128
4	0.45164
4.02	0.45234
4.04	0.45105
4.06	0.45116
4.08	0.45
4.1	0.44852
4.12	0.44948
4.14	0.449
4.16	0.44923
4.18	0.44949
4.2	0.4487
4.22	0.44915
4.24	0.44771
4.26	0.44679
4.28	0.44707
4.3	0.44572
4.32	0.44696
4.34	0.44731
4.36	0.44735
4.38	0.44885
4.4	0.44703
4.42	0.44628
4.44	0.44598
4.46	0.44458
4.48	0.4461
4.5	0.44633
4.52	0.44653
4.54	0.44781
4.56	0.44604
4.58	0.44586
4.6	0.44506
4.62	0.44406
4.64	0.444
4.66	0.44273
4.68	0.44314
4.7	0.44349
4.72	0.44296
4.74	0.44336
4.76	0.44268
4.78	0.44198
4.8	0.44234
4.82	0.4417
4.84	0.4417
4.86	0.44212
4.88	0.44111
4.9	0.4411
4.92	0.44034
4.94	0.43941
4.96	0.43998
4.98	0.43904
5	0.4398
5.02	0.43973
5.04	0.44084
5.06	0.44131
5.08	0.44373
5.1	0.44428
5.12	0.44879
5.14	0.45026
5.16	0.45577
5.18	0.45998
5.2	0.46424
5.22	0.46847
5.24	0.47366
5.26	0.47958
5.28	0.48265
5.3	0.49074
5.32	0.48303
5.34	0.48343
5.36	0.47456
5.38	0.46885
5.4	0.46575
5.42	0.46025
5.44	0.46097
5.46	0.45847
5.48	0.4593
5.5	0.45941
5.52	0.45912
5.54	0.45946
5.56	0.45973
5.58	0.45938
5.6	0.46047
5.62	0.46055
5.64	0.46145
5.66	0.46345
5.68	0.46231
5.7	0.462
5.72	0.46305
5.74	0.46231
5.76	0.46497
5.78	0.46642
5.8	0.46799
5.82	0.47071
5.84	0.47026
5.86	0.47084
5.88	0.47224
5.9	0.47289
5.92	0.47455
5.94	0.47509
5.96	0.47718
5.98	0.47886
6	0.48077
6.02	0.48304
6.04	0.48507
6.06	0.48667
6.08	0.4901
6.1	0.49161
6.12	0.49679
6.14	0.49908
6.16	0.50558
6.18	0.50935
6.2	0.51691
6.22	0.52275
6.24	0.53108
6.26	0.54144
6.28	0.54392
6.3	0.55491
6.32	0.5464
6.34	0.54609
6.36	0.54012
6.38	0.53567
6.4	0.53434
6.42	0.53076
6.44	0.5319
6.46	0.52996
6.48	0.53311
6.5	0.53396
6.52	0.53661
6.54	0.53814
6.56	0.54161
6.58	0.54396
6.6	0.54816
6.62	0.55202
6.64	0.55537
6.66	0.55961
6.68	0.56209
6.7	0.56654
6.72	0.56738
6.74	0.57036
6.76	0.571
6.78	0.57251
6.8	0.57437
6.82	0.57623
6.84	0.57855
6.86	0.58041
6.88	0.58395
6.9	0.58605
6.92	0.59083
6.94	0.59466
6.96	0.59879
6.98	0.60273
7	0.60605
7.02	0.60838
7.04	0.61417
7.06	0.61885
7.08	0.6231
7.1	0.6271
7.12	0.63135
7.14	0.63392
7.16	0.64207
7.18	0.64765
7.2	0.65676
7.22	0.66424
7.24	0.67297
7.26	0.68296
7.28	0.68956
7.3	0.70287
7.32	0.69846
7.34	0.70138
7.36	0.6988
7.38	0.69752
7.4	0.6998
7.42	0.69966
7.44	0.70337
7.46	0.70416
7.48	0.70999
7.5	0.71328
7.52	0.72007
7.54	0.72639
7.56	0.73102
7.58	0.73814
7.6	0.73967
7.62	0.74327
7.64	0.7482
7.66	0.7519
7.68	0.75962
7.7	0.76557
7.72	0.7732
7.74	0.78091
7.76	0.78524
7.78	0.79059
7.8	0.79432
7.82	0.7979
7.84	0.80426
7.86	0.81104
7.88	0.8152
7.9	0.82206
7.92	0.8239
7.94	0.82617
7.96	0.83473
7.98	0.83916
8	0.85102
8.02	0.86041
8.04	0.86792
8.06	0.87644
8.08	0.88145
8.1	0.88899
8.12	0.89203
8.14	0.8979
8.16	0.90043
8.18	0.90352
8.2	0.91156
8.22	0.91658
8.24	0.92764
8.26	0.93507
8.28	0.94781
8.3	0.95905
8.32	0.96678
8.34	0.97756
8.36	0.98002
8.38	0.98635
8.4	0.99036
8.42	0.99639
8.44	1.0013
8.46	1.0085
8.48	1.0129
8.5	1.0164
8.52	1.0252
8.54	1.0296
8.56	1.0415
8.58	1.0505
8.6	1.0591
8.62	1.0677
8.64	1.0758
8.66	1.0867
8.68	1.092
8.7	1.1017
8.72	1.1064
8.74	1.1118
8.76	1.1201
8.78	1.1257
8.8	1.135
8.82	1.1417
8.84	1.1514
8.86	1.1597
8.88	1.1691
8.9	1.1815
8.92	1.186
8.94	1.1947
8.96	1.2006
8.98	1.2055
9	1.2168
9.02	1.2231
9.04	1.2363
9.06	1.2459
9.08	1.2575
9.1	1.2706
9.12	1.2782
9.14	1.2927
9.16	1.2936
9.18	1.3012
9.2	1.3042
9.22	1.3067
9.24	1.316
9.26	1.3213
9.28	1.329
9.3	1.3345
9.32	1.3428
9.34	1.3507
9.36	1.3601
9.38	1.3696
9.4	1.3796
9.42	1.3884
9.44	1.4001
9.46	1.4077
9.48	1.4233
9.5	1.4363
9.52	1.4453
9.54	1.4566
9.56	1.4622
9.58	1.4732
9.6	1.4781
9.62	1.4851
9.64	1.4954
9.66	1.5033
9.68	1.5158
9.7	1.5243
9.72	1.5353
9.74	1.5459
9.76	1.5521
9.78	1.5631
9.8	1.5664
9.82	1.5732
9.84	1.5811
9.86	1.5868
9.88	1.6018
9.9	1.6129
9.92	1.6221
9.94	1.6292
9.96	1.6394
9.98	1.6503
10	1.6578
10.02	1.6704
10.04	1.6739
10.06	1.6808
10.08	1.6901
10.1	1.6981
10.12	1.7091
10.14	1.7156
10.16	1.7251
10.18	1.7361
10.2	1.7379
10.22	1.7524
10.24	1.7409
10.26	1.7388
10.28	1.7374
10.3	1.7242
10.32	1.7517
10.34	1.759
10.36	1.7832
10.38	1.7999
10.4	1.8139
10.42	1.8369
10.44	1.8345
10.46	1.8463
10.48	1.8431
10.5	1.8425
10.52	1.8526
10.54	1.8536
10.56	1.8671
10.58	1.8729
10.6	1.8834
10.62	1.8974
10.64	1.8986
10.66	1.9099
10.68	1.9063
10.7	1.9051
10.72	1.9152
10.74	1.9161
10.76	1.9306
10.78	1.9378
10.8	1.9465
10.82	1.9574
10.84	1.9596
10.86	1.9703
10.88	1.9715
10.9	1.9747
10.92	1.9834
10.94	1.985
10.96	1.9974
10.98	2.0038
11	2.0134
11.02	2.0278
11.04	2.0251
11.06	2.0322
11.08	2.0306
11.1	2.0287
11.12	2.0421
11.14	2.0489
11.16	2.0532
11.18	2.059
11.2	2.0565
11.22	2.0654
11.24	2.0508
11.26	2.0489
11.28	2.0366
11.3	2.0152
11.32	2.0415
11.34	2.0443
11.36	2.0638
11.38	2.0762
11.4	2.0824
11.42	2.0961
11.44	2.0948
11.46	2.104
11.48	2.0989
11.5	2.0966
11.52	2.1025
11.54	2.0967
11.56	2.1096
11.58	2.1175
11.6	2.1177
11.62	2.1286
11.64	2.1194
11.66	2.1179
11.68	2.1196
11.7	2.1148
11.72	2.1207
11.74	2.117
11.76	2.1259
11.78	2.1355
11.8	2.1314
11.82	2.1371
11.84	2.1317
11.86	2.1269
11.88	2.1343
11.9	2.1348
11.92	2.1368
11.94	2.1344
11.96	2.1385
11.98	2.1459
12	2.144
12.02	2.1479
12.04	2.1483
12.06	2.1478
12.08	2.1494
12.1	2.1446
12.12	2.149
12.14	2.1547
12.16	2.1497
12.18	2.1539
12.2	2.1481
12.22	2.1487
12.24	2.1395
12.26	2.1308
12.28	2.122
12.3	2.1016
12.32	2.1172
12.34	2.1271
12.36	2.127
12.38	2.1299
12.4	2.1327
12.42	2.1308
12.44	2.1365
12.46	2.1387
12.48	2.1335
12.5	2.1348
12.52	2.1282
12.54	2.1268
12.56	2.1245
12.58	2.1199
12.6	2.1233
12.62	2.1186
12.64	2.1171
12.66	2.1203
12.68	2.1106
12.7	2.1081
12.72	2.1034
12.74	2.0946
12.76	2.1024
12.78	2.0993
12.8	2.1034
12.82	2.107
12.84	2.1031
12.86	2.1098
12.88	2.0968
12.9	2.091
12.92	2.0874
12.94	2.0731
12.96	2.0802
12.98	2.0788
13	2.0815
13.02	2.0928
13.04	2.0807
13.06	2.0777
13.08	2.0716
13.1	2.0586
13.12	2.0606
13.14	2.0561
13.16	2.0568
13.18	2.0628
13.2	2.0549
13.22	2.0544
13.24	2.0457
13.26	2.0363
13.28	2.0275
13.3	2.0153
13.32	2.0143
13.34	2.0103
13.36	2.0142
13.38	2.0125
13.4	2.0197
13.42	2.0202
13.44	2.0223
13.46	2.0288
13.48	2.0155
13.5	2.0159
13.52	2.0006
13.54	1.9855
13.56	1.9915
13.58	1.9844
13.6	1.9879
13.62	1.9914
13.64	1.9818
13.66	1.982
13.68	1.9755
13.7	1.967
13.72	1.9704
13.74	1.9635
13.76	1.9645
13.78	1.9692
13.8	1.96
13.82	1.9607
13.84	1.9511
13.86	1.9404
13.88	1.9399
13.9	1.9304
13.92	1.9319
13.94	1.935
13.96	1.9274
13.98	1.9229
14	1.9258
14.02	1.9201
14.04	1.9279
14.06	1.9336
14.08	1.9233
14.1	1.9245
14.12	1.9133
14.14	1.9061
14.16	1.9059
14.18	1.901
14.2	1.898
14.22	1.8886
14.24	1.8924
14.26	1.8974
14.28	1.8875
14.3	1.8892
14.32	1.8757
14.34	1.8632
14.36	1.8664
14.38	1.8596
14.4	1.8604
14.42	1.8567
14.44	1.855
14.46	1.8546
14.48	1.8523
14.5	1.8564
14.52	1.8448
14.54	1.8396
14.56	1.8329
14.58	1.823
14.6	1.8268
14.62	1.8235
14.64	1.8244
14.66	1.8206
14.68	1.8209
14.7	1.8189
14.72	1.819
14.74	1.8193
14.76	1.819
14.78	1.8205
14.8	1.8163
14.82	1.8192
14.84	1.8099
14.86	1.8083
14.88	1.7972
14.9	1.7891
14.92	1.7843
14.94	1.7765
14.96	1.7775
14.98	1.774
15	1.7745
15.02	1.7723
15.04	1.7717
15.06	1.7709
15.08	1.7679
15.1	1.7638
15.12	1.7621
15.14	1.7566
15.16	1.7584
15.18	1.7573
15.2	1.7579
15.22	1.7585
15.24	1.7545
15.26	1.7502
15.28	1.7511
15.3	1.7534
15.32	1.7484
15.34	1.7487
15.36	1.7408
15.38	1.7375
15.4	1.7314
15.42	1.7288
15.44	1.7209
15.46	1.7149
15.48	1.7095
15.5	1.6985
15.52	1.708
15.54	1.7096
15.56	1.7142
15.58	1.7194
15.6	1.7136
15.62	1.7113
15.64	1.7065
15.66	1.7033
15.68	1.6957
15.7	1.6869
15.72	1.6863
15.74	1.6806
15.76	1.6862
15.78	1.6926
15.8	1.6872
15.82	1.6893
15.84	1.6822
15.86	1.6778
15.88	1.6764
15.9	1.6733
15.92	1.671
15.94	1.6676
15.96	1.6635
15.98	1.6581
16	1.6548
16.02	1.6473
16.04	1.6494
16.06	1.6465
16.08	1.6523
16.1	1.6613
16.12	1.6544
16.14	1.6567
16.16	1.6478
16.18	1.6404
16.2	1.6404
16.22	1.6352
16.24	1.6376
16.26	1.6345
16.28	1.6359
16.3	1.6361
16.32	1.6338
16.34	1.6351
16.36	1.6288
16.38	1.6282
16.4	1.6214
16.42	1.6173
16.44	1.6153
16.46	1.611
16.48	1.613
16.5	1.61
16.52	1.6122
16.54	1.612
16.56	1.609
16.58	1.6063
16.6	1.6049
16.62	1.6063
16.64	1.601
16.66	1.6005
16.68	1.5955
16.7	1.5925
16.72	1.5906
16.74	1.5856
16.76	1.5877
16.78	1.5848
16.8	1.5846
16.82	1.5807
16.84	1.5831
16.86	1.5869
16.88	1.5835
16.9	1.5866
16.92	1.58
16.94	1.577
16.96	1.5744
16.98	1.5701
17	1.5699
17.02	1.5655
17.04	1.5662
17.06	1.5643
17.08	1.5623
17.1	1.5631
17.12	1.5568
17.14	1.5541
17.16	1.5522
17.18	1.5474
17.2	1.5526
17.22	1.5522
17.24	1.5597
17.26	1.5613
17.28	1.5661
17.3	1.5731
17.32	1.5667
17.34	1.5707
17.36	1.5585
17.38	1.5542
17.4	1.5475
17.42	1.5389
17.44	1.5422
17.46	1.5391
17.48	1.5425
17.5	1.5397
17.52	1.544
17.54	1.5474
17.56	1.5462
17.58	1.5501
17.6	1.5454
17.62	1.5474
17.64	1.5412
17.66	1.5377
17.68	1.5352
17.7	1.5282
17.72	1.53
17.74	1.5239
17.76	1.5306
17.78	1.5367
17.8	1.534
17.82	1.537
17.84	1.5327
17.86	1.5311
17.88	1.5328
17.9	1.5322
17.92	1.5331
17.94	1.5309
17.96	1.5309
17.98	1.5315
18	1.5284
18.02	1.5305
18.04	1.523
18.06	1.5185
18.08	1.5197
18.1	1.5167
18.12	1.5223
18.14	1.5227
18.16	1.5246
18.18	1.5218
18.2	1.5292
18.22	1.5327
18.24	1.5404
18.26	1.5494
18.28	1.553
18.3	1.5632
18.32	1.5609
18.34	1.5623
18.36	1.5599
18.38	1.5591
18.4	1.5535
18.42	1.55
18.44	1.5481
18.46	1.549
18.48	1.5444
18.5	1.5433
18.52	1.542
18.54	1.5362
18.56	1.5449
18.58	1.5459
18.6	1.5507
18.62	1.555
18.64	1.5544
18.66	1.5586
18.68	1.557
18.7	1.559
18.72	1.5598
18.74	1.5579
18.76	1.5659
18.78	1.5697
18.8	1.5722
18.82	1.5756
18.84	1.5733
18.86	1.5759
18.88	1.5733
18.9	1.5752
18.92	1.5738
18.94	1.5705
18.96	1.5779
18.98	1.5777
19	1.583
19.02	1.5861
19.04	1.5881
19.06	1.5948
19.08	1.5917
19.1	1.5924
19.12	1.596
19.14	1.5954
19.16	1.6068
19.18	1.6106
19.2	1.6189
19.22	1.6215
19.24	1.634
19.26	1.6485
19.28	1.6526
19.3	1.6708
19.32	1.6556
19.34	1.65
19.36	1.6498
19.38	1.642
19.4	1.6529
19.42	1.6567
19.44	1.661
19.46	1.6692
19.48	1.6698
19.5	1.676
19.52	1.6771
19.54	1.68
19.56	1.6832
19.58	1.682
19.6	1.6879
19.62	1.6908
19.64	1.6958
19.66	1.7056
19.68	1.7039
19.7	1.7066
19.72	1.7131
19.74	1.714
19.76	1.7252
19.78	1.733
19.8	1.7336
19.82	1.7369
19.84	1.7423
19.86	1.7513
19.88	1.7517
19.9	1.7554
19.92	1.7605
19.94	1.759
19.96	1.7728
19.98	1.7792
20	1.7884
20.02	1.803
20.04	1.8008
20.06	1.8076
20.08	1.8102
20.1	1.8112
20.12	1.8197
20.14	1.8209
20.16	1.8313
20.18	1.8352
20.2	1.8497
20.22	1.8617
20.24	1.8769
20.26	1.891
20.28	1.9097
20.3	1.9318
20.32	1.9321
20.34	1.9427
20.36	1.9362
20.38	1.9399
20.4	1.9372
20.42	1.9384
20.44	1.9459
20.46	1.9489
20.48	1.9599
20.5	1.9632
20.52	1.9744
20.54	1.9853
20.56	1.992
20.58	2.0033
20.6	2.0116
20.62	2.0208
20.64	2.0336
20.66	2.043
20.68	2.0525
20.7	2.0621
20.72	2.0658
20.74	2.0762
20.76	2.0795
20.78	2.0855
20.8	2.1002
20.82	2.1059
20.84	2.1245
20.86	2.1348
20.88	2.1487
20.9	2.1691
20.92	2.1725
20.94	2.1868
20.96	2.1913
20.98	2.196
21	2.2075
21.02	2.2113
21.04	2.2258
21.06	2.2419
21.08	2.2455
21.1	2.2561
21.12	2.2679
21.14	2.2746
21.16	2.2975
21.18	2.3079
21.2	2.3254
21.22	2.3418
21.24	2.3595
21.26	2.3812
21.28	2.3981
21.3	2.423
21.32	2.4285
21.34	2.4363
21.36	2.4452
21.38	2.4587
21.4	2.4634
21.42	2.4793
21.44	2.4825
21.46	2.4838
21.48	2.5068
21.5	2.5139
21.52	2.5381
21.54	2.5625
21.56	2.5727
21.58	2.5954
21.6	2.6038
21.62	2.6142
21.64	2.6341
21.66	2.6476
21.68	2.6597
21.7	2.6769
21.72	2.684
21.74	2.6962
21.76	2.7161
21.78	2.7291
21.8	2.7565
21.82	2.7762
21.84	2.788
21.86	2.8095
21.88	2.8178
21.9	2.8336
21.92	2.851
21.94	2.8613
21.96	2.8897
21.98	2.9084
22	2.9245
22.02	2.9562
22.04	2.952
22.06	2.9612
22.08	2.9772
22.1	2.9787
22.12	3.0105
22.14	3.0299
22.16	3.0482
22.18	3.0781
22.2	3.0897
22.22	3.1055
22.24	3.1333
22.26	3.151
22.28	3.1681
22.3	3.1913
22.32	3.2014
22.34	3.2237
22.36	3.2382
22.38	3.2505
22.4	3.2759
22.42	3.2902
22.44	3.3101
22.46	3.3383
22.48	3.3463
22.5	3.368
22.52	3.3806
22.54	3.3877
22.56	3.4226
22.58	3.4395
22.6	3.4646
22.62	3.4955
22.64	3.5074
22.66	3.5351
22.68	3.5474
22.7	3.564
22.72	3.5905
22.74	3.6092
22.76	3.6315
22.78	3.6439
22.8	3.6748
22.82	3.7057
22.84	3.7193
22.86	3.7469
22.88	3.7578
22.9	3.7761
22.92	3.8037
22.94	3.8285
22.96	3.8615
22.98	3.8888
23	3.9162
23.02	3.9381
23.04	3.97
23.06	3.9979
23.08	4.0231
23.1	4.0431
23.12	4.0846
23.14	4.1049
23.16	4.1756
23.18	4.2181
23.2	4.3042
23.22	4.3594
23.24	4.4738
23.26	4.5598
23.28	4.6893
23.3	4.793
23.32	4.9488
23.34	5.0899
23.36	5.2409
23.38	5.3891
23.4	5.5629
23.42	5.7339
23.44	5.9292
23.46	6.1248
23.48	6.336
23.5	6.5627
23.52	6.8041
23.54	7.0691
23.56	7.3218
23.58	7.6226
23.6	7.8863
23.62	8.2135
23.64	8.5126
23.66	8.8839
23.68	9.2027
23.7	9.6145
23.72	9.9539
23.74	10.379
23.76	10.798
23.78	11.264
23.8	11.726
23.82	12.23
23.84	12.74
23.86	13.271
23.88	13.856
23.9	14.423
23.92	15.036
23.94	15.631
23.96	16.292
23.98	16.93
24	17.632
24.02	18.311
24.04	19.042
24.06	19.758
24.08	20.482
24.1	21.236
24.12	21.956
24.14	22.75
24.16	23.514
24.18	24.333
24.2	25.164
24.22	25.976
24.24	26.823
24.26	27.657
24.28	28.535
24.3	29.488
24.32	30.525
24.34	31.521
24.36	32.498
24.38	33.468
24.4	34.387
24.42	35.41
24.44	36.329
24.46	37.385
24.48	38.377
24.5	39.394
24.52	40.466
24.54	41.454
24.56	42.581
24.58	43.618
24.6	44.723
24.62	45.819
24.64	46.834
24.66	48.022
24.68	49.033
24.7	50.227
24.72	51.279
24.74	52.328
24.76	53.412
24.78	54.401
24.8	55.533
24.82	56.486
24.84	57.52
24.86	58.519
24.88	59.39
24.9	60.46
24.92	61.287
24.94	62.292
24.96	63.136
24.98	63.882
25	64.727
25.02	65.315
25.04	66.116
25.06	66.73
25.08	67.336
25.1	67.939
25.12	68.325
25.14	68.907
25.16	69.276
25.18	69.705
25.2	70.094
25.22	70.261
25.24	70.601
25.26	70.761
25.28	70.977
25.3	71.271
25.32	71.347
25.34	71.578
25.36	71.536
25.38	71.535
25.4	71.525
25.42	71.316
25.44	71.277
25.46	70.95
25.48	70.8
25.5	70.544
25.52	70.205
25.54	69.974
25.56	69.49
25.58	69.244
25.6	68.894
25.62	68.438
25.64	68.097
25.66	67.553
25.68	67.119
25.7	66.633
25.72	66.077
25.74	65.623
25.76	64.953
25.78	64.428
25.8	63.83
25.82	63.157
25.84	62.623
25.86	61.848
25.88	61.222
25.9	60.497
25.92	59.713
25.94	59.055
25.96	58.234
25.98	57.533
26	56.755
26.02	55.952
26.04	55.264
26.06	54.41
26.08	53.71
26.1	52.939
26.12	52.138
26.14	51.435
26.16	50.535
26.18	49.81
26.2	49.076
26.22	48.24
26.24	47.526
26.26	46.686
26.28	45.877
26.3	45.09
26.32	44.312
26.34	43.589
26.36	42.766
26.38	42.017
26.4	41.26
26.42	40.457
26.44	39.804
26.46	39.01
26.48	38.299
26.5	37.588
26.52	36.853
26.54	36.206
26.56	35.484
26.58	34.851
26.6	34.19
26.62	33.514
26.64	32.933
26.66	32.268
26.68	31.687
26.7	31.097
26.72	30.472
26.74	29.955
26.76	29.326
26.78	28.79
26.8	28.254
26.82	27.691
26.84	27.225
26.86	26.66
26.88	26.203
26.9	25.717
26.92	25.199
26.94	24.772
26.96	24.258
26.98	23.824
27	23.382
27.02	22.913
27.04	22.532
27.06	22.084
27.08	21.675
27.1	21.251
27.12	20.86
27.14	20.509
27.16	20.075
27.18	19.712
27.2	19.339
27.22	18.948
27.24	18.642
27.26	18.275
27.28	17.934
27.3	17.594
27.32	17.235
27.34	16.924
27.36	16.584
27.38	16.283
27.4	15.968
27.42	15.641
27.44	15.392
27.46	15.073
27.48	14.825
27.5	14.556
27.52	14.265
27.54	14.03
27.56	13.722
27.58	13.47
27.6	13.221
27.62	12.951
27.64	12.752
27.66	12.499
27.68	12.28
27.7	12.039
27.72	11.83
27.74	11.656
27.76	11.403
27.78	11.201
27.8	10.996
27.82	10.778
27.84	10.616
27.86	10.418
27.88	10.239
27.9	10.05
27.92	9.8731
27.94	9.7196
27.96	9.533
27.98	9.3795
28	9.2059
28.02	9.0252
28.04	8.9036
28.06	8.7413
28.08	8.6095
28.1	8.4833
28.12	8.3176
28.14	8.1918
28.16	8.0374
28.18	7.9008
28.2	7.777
28.22	7.6399
28.24	7.5193
28.26	7.377
28.28	7.2714
28.3	7.1571
28.32	7.0454
28.34	6.9652
28.36	6.8278
28.38	6.7068
28.4	6.6201
28.42	6.5089
28.44	6.4207
28.46	6.3177
28.48	6.2194
28.5	6.141
28.52	6.0352
28.54	5.9561
28.56	5.851
28.58	5.7445
28.6	5.6742
28.62	5.5765
28.64	5.515
28.66	5.4464
28.68	5.3659
28.7	5.3092
28.72	5.2109
28.74	5.1312
28.76	5.068
28.78	4.9885
28.8	4.9296
28.82	4.8544
28.84	4.7947
28.86	4.7439
28.88	4.6731
28.9	4.6243
28.92	4.5505
28.94	4.4799
28.96	4.4321
28.98	4.3665
29	4.3191
29.02	4.2705
29.04	4.2074
29.06	4.1629
29.08	4.0997
29.1	4.04
29.12	4.0052
29.14	3.9536
29.16	3.9132
29.18	3.8657
29.2	3.8247
29.22	3.7984
29.24	3.7388
29.26	3.6979
29.28	3.6484
29.3	3.5938
29.32	3.5622
29.34	3.5148
29.36	3.4821
29.38	3.4558
29.4	3.4081
29.42	3.3711
29.44	3.3434
29.46	3.3107
29.48	3.2786
29.5	3.2415
29.52	3.2063
29.54	3.1782
29.56	3.1388
29.58	3.1098
29.6	3.0755
29.62	3.0389
29.64	3.0175
29.66	2.986
29.68	2.9577
29.7	2.933
29.72	2.8982
29.74	2.87
29.76	2.8492
29.78	2.8234
29.8	2.81
29.82	2.7915
29.84	2.7591
29.86	2.7372
29.88	2.6999
29.9	2.6748
29.92	2.6471
29.94	2.6137
29.96	2.6033
29.98	2.5752
30	2.5668
30.02	2.561
30.04	2.5315
30.06	2.5216
30.08	2.4854
30.1	2.4513
30.12	2.4408
30.14	2.4155
30.16	2.4037
30.18	2.3922
30.2	2.3716
30.22	2.3607
30.24	2.3379
30.26	2.3164
30.28	2.3044
30.3	2.2849
30.32	2.2688
30.34	2.2577
30.36	2.2351
30.38	2.2187
30.4	2.2062
30.42	2.1875
30.44	2.181
30.46	2.1673
30.48	2.1538
30.5	2.1486
30.52	2.1272
30.54	2.1131
30.56	2.0998
30.58	2.0814
30.6	2.0727
30.62	2.0605
30.64	2.0459
30.66	2.0414
30.68	2.0163
30.7	1.9976
30.72	1.9857
30.74	1.9638
30.76	1.9612
30.78	1.9507
30.8	1.9425
30.82	1.9392
30.84	1.9268
30.86	1.9175
30.88	1.9118
30.9	1.9027
30.92	1.8938
30.94	1.8833
30.96	1.8745
30.98	1.8691
31	1.8558
31.02	1.8493
31.04	1.8357
31.06	1.8238
31.08	1.8171
31.1	1.8073
31.12	1.7973
31.14	1.7847
31.16	1.7774
31.18	1.7661
31.2	1.7641
31.22	1.7621
31.24	1.7536
31.26	1.7496
31.28	1.743
31.3	1.7407
31.32	1.7289
31.34	1.7203
31.36	1.71
31.38	1.6973
31.4	1.6924
31.42	1.6832
31.44	1.6789
31.46	1.6724
31.48	1.6673
31.5	1.6593
31.52	1.6592
31.54	1.6577
31.56	1.6539
31.58	1.6562
31.6	1.6443
31.62	1.6393
31.64	1.6282
31.66	1.6214
31.68	1.6125
31.7	1.6053
31.72	1.5973
31.74	1.5874
31.76	1.5853
31.78	1.5793
31.8	1.58
31.82	1.5793
31.84	1.5742
31.86	1.5697
31.88	1.5652
31.9	1.5597
31.92	1.557
31.94	1.553
31.96	1.5491
31.98	1.5442
32	1.5402
32.02	1.535
32.04	1.5332
32.06	1.5313
32.08	1.5269
32.1	1.5241
32.12	1.5201
32.14	1.5177
32.16	1.5134
32.18	1.5101
32.2	1.5086
32.22	1.5029
32.24	1.511
32.26	1.5119
32.28	1.5236
32.3	1.5392
32.32	1.5281
32.34	1.5279
32.36	1.518
32.38	1.5118
32.4	1.5039
32.42	1.4947
32.44	1.4904
32.46	1.4829
32.48	1.4846
32.5	1.4846
32.52	1.4829
32.54	1.4841
32.56	1.4808
32.58	1.48
32.6	1.4788
32.62	1.4772
32.64	1.4771
32.66	1.4747
32.68	1.4783
32.7	1.4789
32.72	1.4796
32.74	1.481
32.76	1.4759
32.78	1.4724
32.8	1.4713
32.82	1.4706
32.84	1.4714
32.86	1.4745
32.88	1.4712
32.9	1.4701
32.92	1.4705
32.94	1.4695
32.96	1.4716
32.98	1.4723
33	1.4701
33.02	1.4639
33.04	1.4701
33.06	1.4709
33.08	1.4777
33.1	1.4877
33.12	1.4827
33.14	1.4846
33.16	1.4841
33.18	1.4818
33.2	1.4897
33.22	1.4894
33.24	1.5025
33.26	1.5072
33.28	1.5216
33.3	1.5405
33.32	1.5321
33.34	1.5375
33.36	1.5274
33.38	1.5252
33.4	1.5213
33.42	1.519
33.44	1.5196
33.46	1.518
33.48	1.521
33.5	1.5196
33.52	1.5237
33.54	1.5239
33.56	1.5292
33.58	1.5322
33.6	1.5377
33.62	1.5462
33.64	1.548
33.66	1.5553
33.68	1.5545
33.7	1.5558
33.72	1.5586
33.74	1.5583
33.76	1.5638
33.78	1.565
33.8	1.5712
33.82	1.5767
33.84	1.5795
33.86	1.5879
33.88	1.5858
33.9	1.5883
33.92	1.5909
33.94	1.589
33.96	1.6014
33.98	1.6058
34	1.6172
34.02	1.6271
34.04	1.6292
34.06	1.6372
34.08	1.6385
34.1	1.6467
34.12	1.6452
34.14	1.6466
34.16	1.6498
34.18	1.645
34.2	1.6643
34.22	1.6671
34.24	1.6924
34.26	1.7087
34.28	1.7285
34.3	1.763
34.32	1.7487
34.34	1.7584
34.36	1.7467
34.38	1.7408
34.4	1.7461
34.42	1.744
34.44	1.7536
34.46	1.7559
34.48	1.7645
34.5	1.7714
34.52	1.7795
34.54	1.7914
34.56	1.7965
34.58	1.8049
34.6	1.8151
34.62	1.8239
34.64	1.8319
34.66	1.8392
34.68	1.8444
34.7	1.8491
34.72	1.857
34.74	1.8645
34.76	1.8734
34.78	1.8853
34.8	1.8942
34.82	1.9033
34.84	1.9168
34.86	1.9267
34.88	1.9363
34.9	1.9442
34.92	1.9522
34.94	1.9619
34.96	1.9694
34.98	1.9804
35	1.9882
35.02	1.9969
35.04	2.0131
35.06	2.0252
35.08	2.0374
35.1	2.0469
35.12	2.0559
35.14	2.0656
35.16	2.0764
35.18	2.0895
35.2	2.1009
35.22	2.1104
35.24	2.1329
35.26	2.1496
35.28	2.1718
35.3	2.1982
35.32	2.1949
35.34	2.1995
35.36	2.2075
35.38	2.2189
35.4	2.2283
35.42	2.2432
35.44	2.2522
35.46	2.2597
35.48	2.2794
35.5	2.29
35.52	2.3088
35.54	2.3238
35.56	2.3374
35.58	2.3584
35.6	2.3654
35.62	2.3832
35.64	2.3893
35.66	2.3954
35.68	2.4154
35.7	2.4229
35.72	2.4488
35.74	2.4672
35.76	2.4863
35.78	2.513
35.8	2.5185
35.82	2.5353
35.84	2.5479
35.86	2.5596
35.88	2.5819
35.9	2.597
35.92	2.6111
35.94	2.6239
35.96	2.6393
35.98	2.6599
36	2.6729
36.02	2.6926
36.04	2.704
36.06	2.7137
36.08	2.7398
36.1	2.7539
36.12	2.779
36.14	2.8002
36.16	2.8141
36.18	2.8427
36.2	2.8433
36.22	2.8533
36.24	2.8761
36.26	2.8886
36.28	2.9159
36.3	2.9317
36.32	2.9545
36.34	2.9804
36.36	2.9918
36.38	3.0159
36.4	3.0246
36.42	3.0402
36.44	3.0588
36.46	3.0694
36.48	3.0968
36.5	3.1105
36.52	3.1359
36.54	3.1672
36.56	3.1777
36.58	3.1995
36.6	3.2175
36.62	3.2336
36.64	3.2637
36.66	3.284
36.68	3.3025
36.7	3.3208
36.72	3.3415
36.74	3.3708
36.76	3.3833
36.78	3.4043
36.8	3.4264
36.82	3.4423
36.84	3.4709
36.86	3.4878
36.88	3.5136
36.9	3.5466
36.92	3.5555
36.94	3.5821
36.96	3.5933
36.98	3.6005
37	3.6403
37.02	3.6614
37.04	3.6865
37.06	3.7125
37.08	3.7299
37.1	3.7641
37.12	3.7721
37.14	3.7876
37.16	3.8182
37.18	3.836
37.2	3.8603
37.22	3.8842
37.24	3.8924
37.26	3.9228
37.28	3.9138
37.3	3.909
37.32	3.9513
37.34	3.9641
37.36	4.0098
37.38	4.0364
37.4	4.065
37.42	4.1075
37.44	4.1079
37.46	4.1302
37.48	4.145
37.5	4.1548
37.52	4.1858
37.54	4.1958
37.56	4.2218
37.58	4.2534
37.6	4.2623
37.62	4.2905
37.64	4.306
37.66	4.3158
37.68	4.3478
37.7	4.3635
37.72	4.3851
37.74	4.4162
37.76	4.4214
37.78	4.4432
37.8	4.4577
37.82	4.4634
37.84	4.5024
37.86	4.5191
37.88	4.5477
37.9	4.5847
37.92	4.5851
37.94	4.6088
37.96	4.6246
37.98	4.6333
38	4.6701
38.02	4.6803
38.04	4.7113
38.06	4.7496
38.08	4.7545
38.1	4.7854
38.12	4.7944
38.14	4.7979
38.16	4.8388
38.18	4.8588
38.2	4.8738
38.22	4.919
38.24	4.8952
38.26	4.9082
38.28	4.9009
38.3	4.8695
38.32	4.9257
38.34	4.936
38.36	4.9701
38.38	5.0142
38.4	5.0143
38.42	5.0312
38.44	5.0528
38.46	5.0594
38.48	5.0758
38.5	5.0811
38.52	5.1003
38.54	5.1375
38.56	5.1272
38.58	5.1297
38.6	5.1521
38.62	5.1437
38.64	5.1766
38.66	5.2089
38.68	5.1991
38.7	5.2221
38.72	5.2166
38.74	5.2068
38.76	5.2405
38.78	5.2413
38.8	5.2658
38.82	5.3
38.84	5.2848
38.86	5.2876
38.88	5.3184
38.9	5.3282
38.92	5.3458
38.94	5.3538
38.96	5.3564
38.98	5.3834
39	5.3815
39.02	5.3857
39.04	5.4155
39.06	5.417
39.08	5.4318
39.1	5.453
39.12	5.4484
39.14	5.4699
39.16	5.4692
39.18	5.471
39.2	5.4861
39.22	5.4918
39.24	5.4814
39.26	5.4947
39.28	5.453
39.3	5.4233
39.32	5.4503
39.34	5.4469
39.36	5.4922
39.38	5.5068
39.4	5.5126
39.42	5.5128
39.44	5.5117
39.46	5.5158
39.48	5.5121
39.5	5.5254
39.52	5.5126
39.54	5.5072
39.56	5.5174
39.58	5.5178
39.6	5.5301
39.62	5.541
39.64	5.5294
39.66	5.5129
39.68	5.5164
39.7	5.5033
39.72	5.5103
39.74	5.5111
39.76	5.513
39.78	5.5163
39.8	5.522
39.82	5.5425
39.84	5.5187
39.86	5.5224
39.88	5.5014
39.9	5.4869
39.92	5.4866
39.94	5.4763
39.96	5.4889
39.98	5.4902
40	5.4906
40.02	5.4848
40.04	5.4939
40.06	5.4941
40.08	5.4894
40.1	5.4831
40.12	5.4847
40.14	5.4758
40.16	5.4815
40.18	5.4838
40.2	5.4745
40.22	5.4765
40.24	5.4533
40.26	5.4446
40.28	5.4236
40.3	5.4004
40.32	5.4089
40.34	5.4159
40.36	5.4006
40.38	5.398
40.4	5.3833
40.42	5.377
40.44	5.3646
40.46	5.348
40.48	5.3473
40.5	5.3339
40.52	5.344
40.54	5.339
40.56	5.3432
40.58	5.3404
40.6	5.3247
40.62	5.3115
40.64	5.2983
40.66	5.2834
40.68	5.2743
40.7	5.2674
40.72	5.2552
40.74	5.2533
40.76	5.2358
40.78	5.2272
40.8	5.2176
40.82	5.2174
40.84	5.1968
40.86	5.1741
40.88	5.1762
40.9	5.1597
40.92	5.163
40.94	5.1521
40.96	5.1496
40.98	5.1396
41	5.1296
41.02	5.1278
41.04	5.1108
41.06	5.114
41.08	5.0834
41.1	5.0673
41.12	5.0542
41.14	5.0331
41.16	5.0399
41.18	5.0306
41.2	5.0353
41.22	5.028
41.24	5.0164
41.26	5.0062
41.28	4.9885
41.3	4.9804
41.32	4.9624
41.34	4.9499
41.36	4.9417
41.38	4.9441
41.4	4.9229
41.42	4.9077
41.44	4.8994
41.46	4.8774
41.48	4.879
41.5	4.8648
41.52	4.8597
41.54	4.8461
41.56	4.8382
41.58	4.8332
41.6	4.8239
41.62	4.8302
41.64	4.8063
41.66	4.7985
41.68	4.7818
41.7	4.7558
41.72	4.7694
41.74	4.762
41.76	4.7536
41.78	4.7427
41.8	4.729
41.82	4.7223
41.84	4.71
41.86	4.7109
41.88	4.6845
41.9	4.674
41.92	4.6588
41.94	4.6338
41.96	4.6485
41.98	4.6414
42	4.636
42.02	4.628
42.04	4.611
42.06	4.5968
42.08	4.5949
42.1	4.6029
42.12	4.5796
42.14	4.5741
42.16	4.5583
42.18	4.5374
42.2	4.5415
42.22	4.5292
42.24	4.5204
42.26	4.5041
42.28	4.4982
42.3	4.496
42.32	4.4833
42.34	4.4863
42.36	4.4648
42.38	4.4521
42.4	4.4417
42.42	4.4217
42.44	4.4297
42.46	4.4185
42.48	4.414
42.5	4.4051
42.52	4.3958
42.54	4.4002
42.56	4.3742
42.58	4.3648
42.6	4.3534
42.62	4.3376
42.64	4.3436
42.66	4.3371
42.68	4.3324
42.7	4.3206
42.72	4.3107
42.74	4.3047
42.76	4.2877
42.78	4.2847
42.8	4.2667
42.82	4.254
42.84	4.25
42.86	4.2388
42.88	4.2436
42.9	4.2314
42.92	4.2264
42.94	4.2139
42.96	4.2142
42.98	4.2274
43	4.1978
43.02	4.1882
43.04	4.1716
43.06	4.1534
43.08	4.1614
43.1	4.1547
43.12	4.1514
43.14	4.1383
43.16	4.1313
43.18	4.1262
43.2	4.1177
43.22	4.1233
43.24	4.1019
43.26	4.0887
43.28	4.0829
43.3	4.0739
43.32	4.0701
43.34	4.0566
43.36	4.0533
43.38	4.0401
43.4	4.0328
43.42	4.036
43.44	4.0165
43.46	4.0095
43.48	4.0028
43.5	3.9904
43.52	3.9929
43.54	3.982
43.56	3.9816
43.58	3.9731
43.6	3.9689
43.62	3.9715
43.64	3.952
43.66	3.9504
43.68	3.9378
43.7	3.9216
43.72	3.9332
43.74	3.9302
43.76	3.9263
43.78	3.9189
43.8	3.9086
43.82	3.9078
43.84	3.891
43.86	3.8858
43.88	3.8732
43.9	3.8623
43.92	3.8656
43.94	3.8596
43.96	3.8588
43.98	3.8493
44	3.839
44.02	3.8303
44.04	3.8226
44.06	3.8275
44.08	3.8082
44.1	3.7916
44.12	3.8011
44.14	3.7983
44.16	3.7987
44.18	3.7931
44.2	3.7819
44.22	3.7732
44.24	3.7635
44.26	3.7646
44.28	3.7504
44.3	3.7379
44.32	3.7463
44.34	3.7416
44.36	3.7448
44.38	3.7415
44.4	3.7316
44.42	3.7297
44.44	3.718
44.46	3.7187
44.48	3.699
44.5	3.6858
44.52	3.6873
44.54	3.6754
44.56	3.6793
44.58	3.6699
44.6	3.6692
44.62	3.6726
44.64	3.6612
44.66	3.6617
44.68	3.6542
44.7	3.6507
44.72	3.6467
44.74	3.6369
44.76	3.6363
44.78	3.623
44.8	3.6214
44.82	3.6265
44.84	3.61
44.86	3.6085
44.88	3.6034
44.9	3.5949
44.92	3.5947
44.94	3.5859
44.96	3.5805
44.98	3.5704
45	3.5663
45.02	3.5697
45.04	3.5573
45.06	3.554
45.08	3.5465
45.1	3.5286
45.12	3.5409
45.14	3.5341
45.16	3.5387
45.18	3.551
45.2	3.5326
45.22	3.5335
45.24	3.5197
45.26	3.5078
45.28	3.5154
45.3	3.5082
45.32	3.504
45.34	3.4939
45.36	3.4924
45.38	3.4973
45.4	3.49
45.42	3.4926
45.44	3.4835
45.46	3.4708
45.48	3.4818
45.5	3.4808
45.52	3.4748
45.54	3.478
45.56	3.458
45.58	3.4531
45.6	3.448
45.62	3.438
45.64	3.4456
45.66	3.4372
45.68	3.4363
45.7	3.433
45.72	3.4332
45.74	3.444
45.76	3.4285
45.78	3.4249
45.8	3.4176
45.82	3.3996
45.84	3.4122
45.86	3.4093
45.88	3.4082
45.9	3.4173
45.92	3.3999
45.94	3.3944
45.96	3.3971
45.98	3.3923
46	3.394
46.02	3.3865
46.04	3.3831
46.06	3.3861
46.08	3.379
46.1	3.3834
46.12	3.3697
46.14	3.3556
46.16	3.3628
46.18	3.3455
46.2	3.3622
46.22	3.3737
46.24	3.3726
46.26	3.3797
46.28	3.3903
46.3	3.4097
46.32	3.3966
46.34	3.3873
46.36	3.3756
46.38	3.3665
46.4	3.367
46.42	3.3702
46.44	3.373
46.46	3.3748
46.48	3.3795
46.5	3.3738
46.52	3.3787
46.54	3.3913
46.56	3.3709
46.58	3.3693
46.6	3.3612
46.62	3.3457
46.64	3.3666
46.66	3.3648
46.68	3.3752
46.7	3.3881
46.72	3.3792
46.74	3.3873
46.76	3.3845
46.78	3.3819
46.8	3.387
46.82	3.381
46.84	3.382
46.86	3.3889
46.88	3.3807
46.9	3.3876
46.92	3.3818
46.94	3.3667
46.96	3.3833
46.98	3.3808
47	3.394
47.02	3.4141
47.04	3.4023
47.06	3.4065
47.08	3.4038
47.1	3.3972
47.12	3.4055
47.14	3.4022
47.16	3.4027
47.18	3.407
47.2	3.41
47.22	3.4096
47.24	3.4369
47.26	3.4403
47.28	3.4717
47.3	3.5087
47.32	3.4797
47.34	3.4897
47.36	3.4695
47.38	3.4545
47.4	3.475
47.42	3.4705
47.44	3.4864
47.46	3.4992
47.48	3.5013
47.5	3.5193
47.52	3.5145
47.54	3.5155
47.56	3.5312
47.58	3.5323
47.6	3.5468
47.62	3.5571
47.64	3.5568
47.66	3.5705
47.68	3.5691
47.7	3.5788
47.72	3.5794
47.74	3.5775
47.76	3.5961
47.78	3.6001
47.8	3.6141
47.82	3.6223
47.84	3.6263
47.86	3.6369
47.88	3.6407
47.9	3.6523
47.92	3.6563
47.94	3.6682
47.96	3.6708
47.98	3.675
48	3.6893
48.02	3.6942
48.04	3.7133
48.06	3.7251
48.08	3.73
48.1	3.7343
48.12	3.7411
48.14	3.7431
48.16	3.7561
48.18	3.7614
48.2	3.7836
48.22	3.7957
48.24	3.8247
48.26	3.8488
48.28	3.8805
48.3	3.9337
48.32	3.9137
48.34	3.9241
48.36	3.9179
48.38	3.9206
48.4	3.9333
48.42	3.9404
48.44	3.9593
48.46	3.9712
48.48	3.9917
48.5	4.0095
48.52	4.0261
48.54	4.0424
48.56	4.0571
48.58	4.0702
48.6	4.0822
48.62	4.0903
48.64	4.1101
48.66	4.1213
48.68	4.1455
48.7	4.1616
48.72	4.1886
48.74	4.2172
48.76	4.2349
48.78	4.2679
48.8	4.2681
48.82	4.2852
48.84	4.2959
48.86	4.3159
48.88	4.3247
48.9	4.3353
48.92	4.3593
48.94	4.3724
48.96	4.4051
48.98	4.4241
49	4.4544
49.02	4.4801
49.04	4.4961
49.06	4.5155
49.08	4.5329
49.1	4.5536
49.12	4.5656
49.14	4.5888
49.16	4.6017
49.18	4.6189
49.2	4.644
49.22	4.6612
49.24	4.7055
49.26	4.7327
49.28	4.7841
49.3	4.8391
49.32	4.8426
49.34	4.8571
49.36	4.8769
49.38	4.8957
49.4	4.9206
49.42	4.9446
49.44	4.9764
49.46	5.0201
49.48	5.036
49.5	5.0728
49.52	5.085
49.54	5.1017
49.56	5.1433
49.58	5.1702
49.6	5.2073
49.62	5.231
49.64	5.2644
49.66	5.2888
49.68	5.3349
49.7	5.3904
49.72	5.4068
49.74	5.4479
49.76	5.4628
49.78	5.4865
49.8	5.5346
49.82	5.57
49.84	5.6148
49.86	5.644
49.88	5.6802
49.9	5.7146
49.92	5.751
49.94	5.8043
49.96	5.8152
49.98	5.8508
50	5.8772
50.02	5.9052
50.04	5.9608
50.06	5.9983
50.08	6.0508
50.1	6.0856
50.12	6.1248
50.14	6.163
50.16	6.2042
50.18	6.2586
50.2	6.2828
50.22	6.3285
50.24	6.369
50.26	6.4072
50.28	6.4735
50.3	6.5319
50.32	6.5652
50.34	6.593
50.36	6.6372
50.38	6.6774
50.4	6.7373
50.42	6.8104
50.44	6.8335
50.46	6.8841
50.48	6.947
50.5	6.9971
50.52	7.0667
50.54	7.1105
50.56	7.1784
50.58	7.2184
50.6	7.3186
50.62	7.398
50.64	7.4967
50.66	7.603
50.68	7.6875
50.7	7.7664
50.72	7.9279
50.74	8.0429
50.76	8.1945
50.78	8.3246
50.8	8.4586
50.82	8.6079
50.84	8.7687
50.86	8.9704
50.88	9.0937
50.9	9.2654
50.92	9.4718
50.94	9.6613
50.96	9.9176
50.98	10.152
51	10.38
51.02	10.631
51.04	10.879
51.06	11.177
51.08	11.465
51.1	11.802
51.12	12.104
51.14	12.426
51.16	12.825
51.18	13.203
51.2	13.586
51.22	13.997
51.24	14.394
51.26	14.868
51.28	15.263
51.3	15.761
51.32	16.251
51.34	16.759
51.36	17.323
51.38	17.83
51.4	18.417
51.42	18.965
51.44	19.537
51.46	20.141
51.48	20.733
51.5	21.381
51.52	21.973
51.54	22.627
51.56	23.317
51.58	23.937
51.6	24.658
51.62	25.304
51.64	26.026
51.66	26.741
51.68	27.429
51.7	28.185
51.72	28.889
51.74	29.639
51.76	30.406
51.78	31.115
51.8	31.91
51.82	32.623
51.84	33.422
51.86	34.2
51.88	34.929
51.9	35.767
51.92	36.509
51.94	37.309
51.96	38.113
51.98	38.843
52	39.685
52.02	40.388
52.04	41.206
52.06	41.994
52.08	42.728
52.1	43.602
52.12	44.313
52.14	45.141
52.16	45.949
52.18	46.644
52.2	47.481
52.22	48.188
52.24	48.973
52.26	49.755
52.28	50.395
52.3	51.508
52.32	52.394
52.34	53.28
52.36	54.134
52.38	54.693
52.4	55.493
52.42	56.152
52.44	56.846
52.46	57.629
52.48	58.2
52.5	58.94
52.52	59.562
52.54	60.168
52.56	60.862
52.58	61.31
52.6	61.941
52.62	62.475
52.64	62.9
52.66	63.484
52.68	63.846
52.7	64.382
52.72	64.854
52.74	65.134
52.76	65.604
52.78	65.842
52.8	66.137
52.82	66.507
52.84	66.646
52.86	66.986
52.88	67.19
52.9	67.316
52.92	67.561
52.94	67.57
52.96	67.704
52.98	67.812
53	67.784
53.02	67.916
53.04	67.849
53.06	67.855
53.08	67.88
53.1	67.7
53.12	67.722
53.14	67.558
53.16	67.349
53.18	67.266
53.2	66.96
53.22	66.829
53.24	66.673
53.26	66.355
53.28	66.119
53.3	65.987
53.32	65.78
53.34	65.622
53.36	65.26
53.38	64.957
53.4	64.671
53.42	64.158
53.44	63.833
53.46	63.352
53.48	62.913
53.5	62.548
53.52	61.97
53.54	61.572
53.56	61.103
53.58	60.545
53.6	60.127
53.62	59.539
53.64	59.005
53.66	58.507
53.68	57.826
53.7	57.317
53.72	56.769
53.74	56.083
53.76	55.581
53.78	54.884
53.8	54.212
53.82	53.638
53.84	52.903
53.86	52.306
53.88	51.702
53.9	50.965
53.92	50.382
53.94	49.684
53.96	49.016
53.98	48.44
54	47.707
54.02	47.118
54.04	46.522
54.06	45.819
54.08	45.289
54.1	44.618
54.12	43.971
54.14	43.404
54.16	42.686
54.18	42.111
54.2	41.516
54.22	40.848
54.24	40.298
54.26	39.665
54.28	38.992
54.3	38.45
54.32	37.78
54.34	37.206
54.36	36.668
54.38	35.999
54.4	35.495
54.42	34.893
54.44	34.268
54.46	33.765
54.48	33.146
54.5	32.584
54.52	32.126
54.54	31.54
54.56	31.043
54.58	30.524
54.6	29.97
54.62	29.527
54.64	28.981
54.66	28.489
54.68	28.072
54.7	27.573
54.72	27.13
54.74	26.677
54.76	26.201
54.78	25.824
54.8	25.35
54.82	24.92
54.84	24.551
54.86	24.104
54.88	23.74
54.9	23.36
54.92	22.951
54.94	22.63
54.96	22.216
54.98	21.834
55	21.527
55.02	21.144
55.04	20.811
55.06	20.499
55.08	20.11
55.1	19.799
55.12	19.491
55.14	19.14
55.16	18.895
55.18	18.582
55.2	18.262
55.22	18.002
55.24	17.67
55.26	17.398
55.28	17.121
55.3	16.818
55.32	16.577
55.34	16.291
55.36	16.023
55.38	15.793
55.4	15.502
55.42	15.246
55.44	15.026
55.46	14.753
55.48	14.547
55.5	14.313
55.52	14.067
55.54	13.881
55.56	13.622
55.58	13.387
55.6	13.209
55.62	12.972
55.64	12.789
55.66	12.601
55.68	12.368
55.7	12.189
55.72	11.981
55.74	11.781
55.76	11.616
55.78	11.404
55.8	11.242
55.82	11.079
55.84	10.887
55.86	10.742
55.88	10.558
55.9	10.38
55.92	10.243
55.94	10.072
55.96	9.9267
55.98	9.7731
56	9.6088
56.02	9.4623
56.04	9.3149
56.06	9.1846
56.08	9.0381
56.1	8.9041
56.12	8.7748
56.14	8.6313
56.16	8.5223
56.18	8.3961
56.2	8.2657
56.22	8.131
56.24	8.0094
56.26	7.8829
56.28	7.7836
56.3	7.6903
56.32	7.5659
56.34	7.466
56.36	7.3502
56.38	7.2488
56.4	7.1457
56.42	7.0472
56.44	6.945
56.46	6.8443
56.48	6.7457
56.5	6.64
56.52	6.5633
56.54	6.4667
56.56	6.3916
56.58	6.3112
56.6	6.2176
56.62	6.1248
56.64	6.0549
56.66	5.979
56.68	5.8996
56.7	5.8265
56.72	5.7369
56.74	5.6571
56.76	5.5885
56.78	5.5179
56.8	5.4525
56.82	5.3928
56.84	5.3175
56.86	5.2535
56.88	5.1853
56.9	5.1252
56.92	5.0578
56.94	4.9993
56.96	4.9342
56.98	4.8715
57	4.8137
57.02	4.7538
57.04	4.7016
57.06	4.6404
57.08	4.5986
57.1	4.5483
57.12	4.4983
57.14	4.4483
57.16	4.3957
57.18	4.3418
57.2	4.2953
57.22	4.2458
57.24	4.1987
57.26	4.1567
57.28	4.1098
57.3	4.0688
57.32	4.0237
57.34	3.9858
57.36	3.9396
57.38	3.9057
57.4	3.8517
57.42	3.8006
57.44	3.7714
57.46	3.7327
57.48	3.698
57.5	3.6614
57.52	3.621
57.54	3.5752
57.56	3.5486
57.58	3.5168
57.6	3.4799
57.62	3.4467
57.64	3.415
57.66	3.3885
57.68	3.3527
57.7	3.3261
57.72	3.2911
57.74	3.2587
57.76	3.2315
57.78	3.2007
57.8	3.1772
57.82	3.1505
57.84	3.1179
57.86	3.0832
57.88	3.056
57.9	3.0269
57.92	3.0047
57.94	2.9864
57.96	2.9529
57.98	2.928
58	2.9007
58.02	2.8723
58.04	2.8611
58.06	2.8453
58.08	2.8216
58.1	2.7979
58.12	2.7721
58.14	2.7453
58.16	2.7245
58.18	2.7045
58.2	2.6814
58.22	2.6632
58.24	2.6375
58.26	2.618
58.28	2.5973
58.3	2.577
58.32	2.5597
58.34	2.5355
58.36	2.5253
58.38	2.5081
58.4	2.4927
58.42	2.4774
58.44	2.4593
58.46	2.4467
58.48	2.4273
58.5	2.4165
58.52	2.3935
58.54	2.3714
58.56	2.3625
58.58	2.3471
58.6	2.3378
58.62	2.3259
58.64	2.3065
58.66	2.2907
58.68	2.2739
58.7	2.2601
58.72	2.2441
58.74	2.2323
58.76	2.2162
58.78	2.2007
58.8	2.1917
58.82	2.1767
58.84	2.1699
58.86	2.1582
58.88	2.1462
58.9	2.1364
58.92	2.1224
58.94	2.1138
58.96	2.1004
58.98	2.0926
59	2.0767
59.02	2.0635
59.04	2.0527
59.06	2.0361
59.08	2.0293
59.1	2.0167
59.12	2.0094
59.14	2.0026
59.16	1.9917
59.18	1.987
59.2	1.9725
59.22	1.9623
59.24	1.9528
59.26	1.9407
59.28	1.9365
59.3	1.9249
59.32	1.9228
59.34	1.9169
59.36	1.9098
59.38	1.9108
59.4	1.892
59.42	1.8824
59.44	1.8718
59.46	1.8589
59.48	1.8565
59.5	1.8495
59.52	1.8436
59.54	1.8344
59.56	1.8288
59.58	1.8228
59.6	1.8157
59.62	1.8143
59.64	1.8009
59.66	1.7916
59.68	1.7865
59.7	1.7793
59.72	1.774
59.74	1.7657
59.76	1.7589
59.78	1.7486
59.8	1.7459
59.82	1.7445
59.84	1.7367
59.86	1.734
59.88	1.7258
59.9	1.7193
59.92	1.7149
59.94	1.708
59.96	1.7016
59.98	1.6929
60	1.6863
60.02	1.6803
60.04	1.6748
60.06	1.6737
60.08	1.6634
60.1	1.6544
60.12	1.6521
60.14	1.6453
60.16	1.644
60.18	1.638
60.2	1.6366
60.22	1.633
60.24	1.6306
60.26	1.6315
60.28	1.6261
60.3	1.6242
60.32	1.6209
60.34	1.6181
60.36	1.6139
60.38	1.6085
60.4	1.6038
60.42	1.5983
60.44	1.5941
60.46	1.5923
60.48	1.585
60.5	1.582
60.52	1.5784
60.54	1.574
60.56	1.5705
60.58	1.5621
60.6	1.5625
60.62	1.5597
60.64	1.5578
60.66	1.5601
60.68	1.5519
60.7	1.5483
60.72	1.5448
60.74	1.5403
60.76	1.5392
60.78	1.5358
60.8	1.5308
60.82	1.5237
60.84	1.5243
60.86	1.5231
60.88	1.5221
60.9	1.5256
60.92	1.5204
60.94	1.5167
60.96	1.5161
60.98	1.512
61	1.5107
61.02	1.5101
61.04	1.5034
61.06	1.5008
61.08	1.4946
61.1	1.4898
61.12	1.4903
61.14	1.4873
61.16	1.4894
61.18	1.4816
61.2	1.492
61.22	1.4938
61.24	1.505
61.26	1.5191
61.28	1.5185
61.3	1.5293
61.32	1.52
61.34	1.5191
61.36	1.5101
61.38	1.5024
61.4	1.4959
61.42	1.4869
61.44	1.4898
61.46	1.492
61.48	1.4906
61.5	1.4913
61.52	1.4911
61.54	1.4877
61.56	1.4897
61.58	1.4888
61.6	1.489
61.62	1.4934
61.64	1.4874
61.66	1.4848
61.68	1.4864
61.7	1.4849
61.72	1.4905
61.74	1.4922
61.76	1.4924
61.78	1.4926
61.8	1.4926
61.82	1.4973
61.84	1.4924
61.86	1.4906
61.88	1.4932
61.9	1.4913
61.92	1.497
61.94	1.4984
61.96	1.4995
61.98	1.5038
62	1.5002
62.02	1.5004
62.04	1.5031
62.06	1.5034
62.08	1.5093
62.1	1.511
62.12	1.5133
62.14	1.5143
62.16	1.518
62.18	1.5235
62.2	1.5256
62.22	1.522
62.24	1.5428
62.26	1.5517
62.28	1.5721
62.3	1.5983
62.32	1.5845
62.34	1.5918
62.36	1.5771
62.38	1.5724
62.4	1.5701
62.42	1.5642
62.44	1.5677
62.46	1.5631
62.48	1.5698
62.5	1.5747
62.52	1.5774
62.54	1.5843
62.56	1.5857
62.58	1.586
62.6	1.5957
62.62	1.5967
62.64	1.6095
62.66	1.6215
62.68	1.6243
62.7	1.6368
62.72	1.6331
62.74	1.6345
62.76	1.6398
62.78	1.6405
62.8	1.6467
62.82	1.6511
62.84	1.6539
62.86	1.6604
62.88	1.6615
62.9	1.6626
62.92	1.6754
62.94	1.6804
62.96	1.6918
62.98	1.7007
63	1.7058
63.02	1.7204
63.04	1.7162
63.06	1.7196
63.08	1.7215
63.1	1.7168
63.12	1.7291
63.14	1.7313
63.16	1.7469
63.18	1.7618
63.2	1.7699
63.22	1.775
63.24	1.7996
63.26	1.8126
63.28	1.8382
63.3	1.872
63.32	1.8592
63.34	1.8692
63.36	1.8608
63.38	1.8579
63.4	1.8696
63.42	1.8717
63.44	1.8837
63.46	1.8911
63.48	1.9007
63.5	1.917
63.52	1.9194
63.54	1.9274
63.56	1.9365
63.58	1.9382
63.6	1.9546
63.62	1.9675
63.64	1.9777
63.66	1.9953
63.68	1.9988
63.7	2.0041
63.72	2.0215
63.74	2.0289
63.76	2.0485
63.78	2.0684
63.8	2.0742
63.82	2.0903
63.84	2.0991
63.86	2.1091
63.88	2.1224
63.9	2.1306
63.92	2.1406
63.94	2.1566
63.96	2.1594
63.98	2.1662
64	2.1841
64.02	2.1929
64.04	2.2137
64.06	2.2297
64.08	2.242
64.1	2.2628
64.12	2.2623
64.14	2.2687
64.16	2.2857
64.18	2.2881
64.2	2.3241
64.22	2.3399
64.24	2.374
64.26	2.407
64.28	2.4288
64.3	2.4735
64.32	2.4636
64.34	2.4741
64.36	2.4803
64.38	2.4821
64.4	2.5021
64.42	2.5123
64.44	2.5333
64.46	2.5544
64.48	2.5659
64.5	2.5852
64.52	2.5981
64.54	2.6158
64.56	2.6348
64.58	2.6499
64.6	2.6767
64.62	2.6968
64.64	2.7198
64.66	2.7421
64.68	2.7594
64.7	2.7782
64.72	2.7942
64.74	2.8073
64.76	2.8355
64.78	2.8663
64.8	2.88
64.82	2.9049
64.84	2.9178
64.86	2.9341
64.88	2.9563
64.9	2.9793
64.92	3.0023
64.94	3.026
64.96	3.0459
64.98	3.0647
65	3.0917
65.02	3.1157
65.04	3.1396
65.06	3.1616
65.08	3.1868
65.1	3.2091
65.12	3.2314
65.14	3.2524
65.16	3.278
65.18	3.2966
65.2	3.3276
65.22	3.3526
65.24	3.3826
65.26	3.4156
65.28	3.4375
65.3	3.4693
65.32	3.4834
65.34	3.5104
65.36	3.5251
65.38	3.5455
65.4	3.568
65.42	3.5887
65.44	3.6216
65.46	3.6522
65.48	3.6808
65.5	3.7054
65.52	3.7372
65.54	3.768
65.56	3.7936
65.58	3.8187
65.6	3.8426
65.62	3.8614
65.64	3.8934
65.66	3.9189
65.68	3.9517
65.7	3.9844
65.72	4.0137
65.74	4.0534
65.76	4.0699
65.78	4.0997
65.8	4.124
65.82	4.1508
65.84	4.1838
65.86	4.2147
65.88	4.243
65.9	4.2649
65.92	4.3057
65.94	4.3338
65.96	4.3662
65.98	4.3966
66	4.4245
66.02	4.4589
66.04	4.4861
66.06	4.5246
66.08	4.5468
66.1	4.5808
66.12	4.6069
66.14	4.6298
66.16	4.676
66.18	4.7123
66.2	4.743
66.22	4.7805
66.24	4.7924
66.26	4.8186
66.28	4.8145
66.3	4.8132
66.32	4.8599
66.34	4.8955
66.36	4.9322
66.38	4.9643
66.4	5.0003
66.42	5.0282
66.44	5.0699
66.46	5.098
66.48	5.1303
66.5	5.1568
66.52	5.181
66.54	5.2147
66.56	5.2361
66.58	5.2749
66.6	5.2851
66.62	5.3089
66.64	5.3346
66.66	5.3536
66.68	5.3923
66.7	5.4139
66.72	5.4413
66.74	5.457
66.76	5.4922
66.78	5.5282
66.8	5.552
66.82	5.5951
66.84	5.6034
66.86	5.6265
66.88	5.6568
66.9	5.6726
66.92	5.7169
66.94	5.7391
66.96	5.766
66.98	5.787
67	5.8236
67.02	5.8715
67.04	5.8789
67.06	5.9136
67.08	5.9288
67.1	5.9439
67.12	5.9882
67.14	6.0155
67.16	6.0457
67.18	6.0641
67.2	6.0902
67.22	6.1317
67.24	6.1267
67.26	6.1745
67.28	6.1196
67.3	6.0822
67.32	6.1485
67.34	6.1583
67.36	6.2232
67.38	6.2508
67.4	6.2676
67.42	6.2842
67.44	6.2991
67.46	6.3313
67.48	6.3296
67.5	6.3508
67.52	6.3517
67.54	6.35
67.56	6.3869
67.58	6.3949
67.6	6.4241
67.62	6.443
67.64	6.4437
67.66	6.453
67.68	6.462
67.7	6.4889
67.72	6.4928
67.74	6.5034
67.76	6.5173
67.78	6.5105
67.8	6.551
67.82	6.5644
67.84	6.5809
67.86	6.6018
67.88	6.6003
67.9	6.627
67.92	6.6201
67.94	6.6318
67.96	6.6476
67.98	6.6438
68	6.6771
68.02	6.682
68.04	6.7004
68.06	6.7183
68.08	6.7229
68.1	6.7499
68.12	6.7432
68.14	6.7555
68.16	6.7735
68.18	6.7885
68.2	6.8014
68.22	6.8091
68.24	6.7992
68.26	6.8161
68.28	6.7547
68.3	6.7076
68.32	6.7412
68.34	6.7447
68.36	6.782
68.38	6.7969
68.4	6.8106
68.42	6.8086
68.44	6.8079
68.46	6.7964
68.48	6.8092
68.5	6.8354
68.52	6.8087
68.54	6.8141
68.56	6.8046
68.58	6.7848
68.6	6.8149
68.62	6.8106
68.64	6.8145
68.66	6.814
68.68	6.7985
68.7	6.81
68.72	6.7929
68.74	6.7982
68.76	6.788
68.78	6.7659
68.8	6.7822
68.82	6.7619
68.84	6.7808
68.86	6.7875
68.88	6.782
68.9	6.8041
68.92	6.7693
68.94	6.7634
68.96	6.7627
68.98	6.7477
69	6.7674
69.02	6.7511
69.04	6.7564
69.06	6.7542
69.08	6.7567
69.1	6.7866
69.12	6.7491
69.14	6.7363
69.16	6.7415
69.18	6.7279
69.2	6.737
69.22	6.7306
69.24	6.7201
69.26	6.7246
69.28	6.6885
69.3	6.6844
69.32	6.6683
69.34	6.6465
69.36	6.6642
69.38	6.6384
69.4	6.6571
69.42	6.652
69.44	6.6479
69.46	6.6748
69.48	6.6314
69.5	6.6194
69.52	6.6101
69.54	6.5886
69.56	6.6033
69.58	6.5879
69.6	6.5848
69.62	6.574
69.64	6.5706
69.66	6.5967
69.68	6.547
69.7	6.5276
69.72	6.5163
69.74	6.475
69.76	6.5042
69.78	6.4913
69.8	6.4949
69.82	6.5168
69.84	6.4779
69.86	6.4737
69.88	6.4541
69.9	6.4379
69.92	6.4369
69.94	6.407
69.96	6.4055
69.98	6.3839
70	6.3942
70.02	6.4259
70.04	6.3776
70.06	6.3589
70.08	6.3453
70.1	6.3125
70.12	6.3329
70.14	6.3152
70.16	6.317
70.18	6.3304
70.2	6.3009
70.22	6.3047
70.24	6.2802
70.26	6.2597
70.28	6.2607
70.3	6.2315
70.32	6.2273
70.34	6.2171
70.36	6.2131
70.38	6.2297
70.4	6.1976
70.42	6.1796
70.44	6.1846
70.46	6.1618
70.48	6.1615
70.5	6.1513
70.52	6.1327
70.54	6.1318
70.56	6.1137
70.58	6.1086
70.6	6.1032
70.62	6.0866
70.64	6.0821
70.66	6.0597
70.68	6.0521
70.7	6.0573
70.72	6.029
70.74	6.0251
70.76	6.0091
70.78	5.9765
70.8	6.0048
70.82	6.0016
70.84	5.9796
70.86	5.9864
70.88	5.9438
70.9	5.9237
70.92	5.9193
70.94	5.8997
70.96	5.9113
70.98	5.8954
71	5.8898
71.02	5.8853
71.04	5.869
71.06	5.8781
71.08	5.8461
71.1	5.8278
71.12	5.8252
71.14	5.7907
71.16	5.8008
71.18	5.8054
71.2	5.7796
71.22	5.7803
71.24	5.7512
71.26	5.7292
71.28	5.7372
71.3	5.7155
71.32	5.7085
71.34	5.693
71.36	5.6883
71.38	5.7006
71.4	5.6776
71.42	5.6682
71.44	5.6641
71.46	5.6401
71.48	5.6331
71.5	5.6239
71.52	5.6049
71.54	5.6095
71.56	5.5761
71.58	5.5471
71.6	5.5579
71.62	5.5327
71.64	5.5433
71.66	5.5534
71.68	5.52
71.7	5.5176
71.72	5.4926
71.74	5.4699
71.76	5.477
71.78	5.4575
71.8	5.4512
71.82	5.447
71.84	5.4276
71.86	5.4318
71.88	5.4017
71.9	5.3719
71.92	5.3822
71.94	5.3614
71.96	5.3584
71.98	5.3663
72	5.3309
72.02	5.3213
72.04	5.3067
72.06	5.28
72.08	5.2919
72.1	5.2755
72.12	5.2666
72.14	5.2736
72.16	5.2452
72.18	5.2319
72.2	5.2323
72.22	5.2101
72.24	5.2104
72.26	5.2028
72.28	5.1836
72.3	5.1883
72.32	5.1605
72.34	5.1398
72.36	5.1409
72.38	5.1186
72.4	5.1199
72.42	5.1144
72.44	5.1003
72.46	5.1092
72.48	5.0729
72.5	5.0467
72.52	5.0526
72.54	5.032
72.56	5.0333
72.58	5.0254
72.6	5.011
72.62	5.0135
72.64	4.989
72.66	4.9827
72.68	4.9687
72.7	4.9526
72.72	4.9482
72.74	4.9258
72.76	4.9242
72.78	4.9079
72.8	4.906
72.82	4.908
72.84	4.8848
72.86	4.8812
72.88	4.861
72.9	4.8506
72.92	4.8406
72.94	4.8265
72.96	4.825
72.98	4.8142
73	4.8106
73.02	4.7981
73.04	4.7965
73.06	4.787
73.08	4.7757
73.1	4.7615
73.12	4.7514
73.14	4.7426
73.16	4.7352
73.18	4.734
73.2	4.7183
73.22	4.7164
73.24	4.6951
73.26	4.6858
73.28	4.6695
73.3	4.6608
73.32	4.6436
73.34	4.6243
73.36	4.6211
73.38	4.6061
73.4	4.6108
73.42	4.6062
73.44	4.5995
73.46	4.5914
73.48	4.5868
73.5	4.5771
73.52	4.57
73.54	4.5574
73.56	4.5524
73.58	4.5436
73.6	4.5364
73.62	4.5293
73.64	4.5123
73.66	4.5014
73.68	4.4862
73.7	4.4672
73.72	4.4687
73.74	4.4679
73.76	4.4578
73.78	4.4571
73.8	4.4504
73.82	4.452
73.84	4.4366
73.86	4.436
73.88	4.4116
73.9	4.3895
73.92	4.3874
73.94	4.3723
73.96	4.3743
73.98	4.3654
74	4.3584
74.02	4.3447
74.04	4.3445
74.06	4.3366
74.08	4.3297
74.1	4.3272
74.12	4.3164
74.14	4.3141
74.16	4.2962
74.18	4.2882
74.2	4.2828
74.22	4.2832
74.24	4.2681
74.26	4.253
74.28	4.2562
74.3	4.25
74.32	4.2449
74.34	4.2334
74.36	4.2215
74.38	4.2038
74.4	4.2034
74.42	4.1972
74.44	4.2013
74.46	4.2115
74.48	4.1902
74.5	4.1879
74.52	4.1714
74.54	4.1596
74.56	4.1587
74.58	4.1529
74.6	4.1462
74.62	4.1316
74.64	4.1274
74.66	4.115
74.68	4.1114
74.7	4.1032
74.72	4.0984
74.74	4.1021
74.76	4.0843
74.78	4.0789
74.8	4.0697
74.82	4.0632
74.84	4.0581
74.86	4.0474
74.88	4.0469
74.9	4.0366
74.92	4.032
74.94	4.0176
74.96	4.018
74.98	4.0178
75	4.008
75.02	4.0144
75.04	3.9927
75.06	3.9849
75.08	3.973
75.1	3.9582
75.12	3.9583
75.14	3.9439
75.16	3.9449
75.18	3.9299
75.2	3.9423
75.22	3.9457
75.24	3.9438
75.26	3.9616
75.28	3.932
75.3	3.9259
75.32	3.9104
75.34	3.8923
75.36	3.901
75.38	3.8954
75.4	3.8895
75.42	3.8782
75.44	3.8732
75.46	3.8658
75.48	3.8596
75.5	3.863
75.52	3.847
75.54	3.8391
75.56	3.8385
75.58	3.8307
75.6	3.8403
75.62	3.8413
75.64	3.8322
75.66	3.8209
75.68	3.8173
75.7	3.8145
75.72	3.8056
75.74	3.8108
75.76	3.788
75.78	3.7754
75.8	3.7769
75.82	3.7702
75.84	3.7747
75.86	3.7647
75.88	3.7629
75.9	3.7535
75.92	3.7559
75.94	3.7627
75.96	3.7469
75.98	3.7494
76	3.7306
76.02	3.7171
76.04	3.7218
76.06	3.715
76.08	3.7159
76.1	3.7023
76.12	3.7071
76.14	3.7054
76.16	3.7074
76.18	3.7199
76.2	3.6976
76.22	3.6916
76.24	3.687
76.26	3.6759
76.28	3.6908
76.3	3.6911
76.32	3.6918
76.34	3.6916
76.36	3.6844
76.38	3.6857
76.4	3.6724
76.42	3.6739
76.44	3.6585
76.46	3.6477
76.48	3.6529
76.5	3.6492
76.52	3.6489
76.54	3.6388
76.56	3.6379
76.58	3.6309
76.6	3.6394
76.62	3.6505
76.64	3.6437
76.66	3.6498
76.68	3.6428
76.7	3.6389
76.72	3.6425
76.74	3.6392
76.76	3.6332
76.78	3.6232
76.8	3.6174
76.82	3.6142
76.84	3.6168
76.86	3.627
76.88	3.6164
76.9	3.6113
76.92	3.6118
76.94	3.6022
76.96	3.6128
76.98	3.611
77	3.609
77.02	3.6112
77.04	3.6015
77.06	3.6072
77.08	3.5974
77.1	3.5922
77.12	3.5946
77.14	3.5876
77.16	3.5921
77.18	3.5784
77.2	3.5968
77.22	3.5963
77.24	3.6231
77.26	3.6503
77.28	3.654
77.3	3.6861
77.32	3.6603
77.34	3.6501
77.36	3.6492
77.38	3.6359
77.4	3.647
77.42	3.6502
77.44	3.6563
77.46	3.6769
77.48	3.6603
77.5	3.6556
77.52	3.6638
77.54	3.6655
77.56	3.6766
77.58	3.6774
77.6	3.6837
77.62	3.6862
77.64	3.6916
77.66	3.7097
77.68	3.7004
77.7	3.7054
77.72	3.7044
77.74	3.6944
77.76	3.7178
77.78	3.7216
77.8	3.7344
77.82	3.7468
77.84	3.7474
77.86	3.7667
77.88	3.7533
77.9	3.7529
77.92	3.7592
77.94	3.758
77.96	3.77
77.98	3.7665
78	3.7824
78.02	3.7944
78.04	3.7947
78.06	3.8097
78.08	3.8035
78.1	3.8002
78.12	3.8268
78.14	3.8406
78.16	3.8481
78.18	3.8446
78.2	3.8605
78.22	3.8701
78.24	3.8967
78.26	3.9207
78.28	3.9511
78.3	3.9953
78.32	3.9808
78.34	3.9792
78.36	3.9873
78.38	3.9913
78.4	4.0001
78.42	4.0203
78.44	4.0203
78.46	4.0338
78.48	4.044
78.5	4.0465
78.52	4.075
78.54	4.0824
78.56	4.1053
78.58	4.1342
78.6	4.1411
78.62	4.1678
78.64	4.1703
78.66	4.1754
78.68	4.2036
78.7	4.2156
78.72	4.2384
78.74	4.2566
78.76	4.2699
78.78	4.2977
78.8	4.3013
78.82	4.3173
78.84	4.3376
78.86	4.3453
78.88	4.3779
78.9	4.3929
78.92	4.415
78.94	4.4462
78.96	4.4565
78.98	4.4837
79	4.4986
79.02	4.5177
79.04	4.5385
79.06	4.5487
79.08	4.5621
79.1	4.5761
79.12	4.5996
79.14	4.6298
79.16	4.6485
79.18	4.6647
79.2	4.7017
79.22	4.7095
79.24	4.7593
79.26	4.788
79.28	4.8438
79.3	4.9319
79.32	4.8976
79.34	4.9085
79.36	4.9322
79.38	4.9405
79.4	4.9739
79.42	4.9955
79.44	5.025
79.46	5.0695
79.48	5.0862
79.5	5.1095
79.52	5.1573
79.54	5.1804
79.56	5.2274
79.58	5.2722
79.6	5.2927
79.62	5.3447
79.64	5.3553
79.66	5.3783
79.68	5.4247
79.7	5.4466
79.72	5.4887
79.74	5.5232
79.76	5.56
79.78	5.6164
79.8	5.6352
79.82	5.667
79.84	5.7137
79.86	5.7388
79.88	5.7823
79.9	5.8249
79.92	5.8533
79.94	5.9065
79.96	5.9293
79.98	5.9532
80	6.0161
80.02	6.0466
80.04	6.0969
80.06	6.1565
80.08	6.1701
80.1	6.2202
80.12	6.2487
80.14	6.2739
80.16	6.3396
80.18	6.3676
80.2	6.4127
80.22	6.4722
80.24	6.5107
80.26	6.5547
80.28	6.6352
80.3	6.6945
80.32	6.7367
80.34	6.783
80.36	6.821
80.38	6.8958
80.4	6.9174
80.42	6.9551
80.44	7.0268
80.46	7.0654
80.48	7.1347
80.5	7.2077
80.52	7.2369
80.54	7.3112
80.56	7.3427
80.58	7.3752
80.6	7.4591
80.62	7.5016
80.64	7.5721
80.66	7.6514
80.68	7.6978
80.7	7.7653
80.72	7.8436
80.74	7.9025
80.76	7.9812
80.78	8.0404
80.8	8.1106
80.82	8.2047
80.84	8.2575
80.86	8.3268
80.88	8.4298
80.9	8.4858
80.92	8.6319
80.94	8.7189
80.96	8.8495
80.98	8.9887
81	9.0942
81.02	9.2269
81.04	9.3775
81.06	9.5148
81.08	9.6937
81.1	9.8432
81.12	10.01
81.14	10.175
81.16	10.37
81.18	10.605
81.2	10.766
81.22	11.005
81.24	11.19
81.26	11.421
81.28	11.664
81.3	11.902
81.32	12.205
81.34	12.466
81.36	12.786
81.38	13.09
81.4	13.42
81.42	13.764
81.44	14.101
81.46	14.481
81.48	14.829
81.5	15.249
81.52	15.638
81.54	16.089
81.56	16.518
81.58	16.986
81.6	17.449
81.62	17.94
81.64	18.446
81.66	18.95
81.68	19.51
81.7	20.036
81.72	20.623
81.74	21.169
81.76	21.764
81.78	22.342
81.8	22.965
81.82	23.563
81.84	24.222
81.86	24.849
81.88	25.5
81.9	26.155
81.92	26.823
81.94	27.503
81.96	28.167
81.98	28.873
82	29.526
82.02	30.255
82.04	30.921
82.06	31.661
82.08	32.393
82.1	33.107
82.12	33.829
82.14	34.55
82.16	35.292
82.18	36.015
82.2	36.819
82.22	37.496
82.24	38.259
82.26	38.989
82.28	39.707
82.3	40.649
82.32	41.586
82.34	42.376
82.36	43.129
82.38	43.883
82.4	44.56
82.42	45.381
82.44	46.094
82.46	46.856
82.48	47.608
82.5	48.272
82.52	49.027
82.54	49.636
82.56	50.384
82.58	50.955
82.6	51.65
82.62	52.328
82.64	52.999
82.66	53.717
82.68	54.298
82.7	54.987
82.72	55.504
82.74	56.176
82.76	56.784
82.78	57.351
82.8	57.975
82.82	58.436
82.84	59.058
82.86	59.521
82.88	60.094
82.9	60.597
82.92	61.008
82.94	61.564
82.96	61.906
82.98	62.445
83	62.834
83.02	63.268
83.04	63.686
83.06	63.949
83.08	64.377
83.1	64.549
83.12	64.884
83.14	65.112
83.16	65.267
83.18	65.592
83.2	65.683
83.22	65.994
83.24	66.122
83.26	66.297
83.28	66.467
83.3	66.713
83.32	67.076
83.34	67.145
83.36	67.259
83.38	67.277
83.4	67.183
83.42	67.247
83.44	67.113
83.46	67.07
83.48	66.988
83.5	66.745
83.52	66.665
83.54	66.399
83.56	66.25
83.58	66.047
83.6	65.765
83.62	65.597
83.64	65.241
83.66	65.039
83.68	64.742
83.7	64.415
83.72	64.183
83.74	63.7
83.76	63.401
83.78	63.015
83.8	62.598
83.82	62.303
83.84	61.789
83.86	61.453
83.88	61.017
83.9	60.557
83.92	60.19
83.94	59.625
83.96	59.216
83.98	58.688
84	58.168
84.02	57.732
84.04	57.104
84.06	56.665
84.08	56.126
84.1	55.568
84.12	55.086
84.14	54.43
84.16	53.909
84.18	53.302
84.2	52.694
84.22	52.171
84.24	51.473
84.26	50.944
84.28	50.263
84.3	49.664
84.32	49.173
84.34	48.486
84.36	47.95
84.38	47.279
84.4	46.648
84.42	46.103
84.44	45.414
84.46	44.88
84.48	44.264
84.5	43.631
84.52	43.115
84.54	42.45
84.56	41.897
84.58	41.275
84.6	40.644
84.62	40.096
84.64	39.434
84.66	38.896
84.68	38.3
84.7	37.693
84.72	37.181
84.74	36.552
84.76	36.002
84.78	35.427
84.8	34.851
84.82	34.326
84.84	33.735
84.86	33.231
84.88	32.691
84.9	32.151
84.92	31.684
84.94	31.129
84.96	30.652
84.98	30.133
85	29.649
85.02	29.216
85.04	28.698
85.06	28.271
85.08	27.791
85.1	27.334
85.12	26.937
85.14	26.472
85.16	26.068
85.18	25.643
85.2	25.214
85.22	24.849
85.24	24.422
85.26	24.071
85.28	23.657
85.3	23.261
85.32	22.935
85.34	22.542
85.36	22.212
85.38	21.856
85.4	21.497
85.42	21.189
85.44	20.818
85.46	20.511
85.48	20.188
85.5	19.864
85.52	19.582
85.54	19.251
85.56	18.972
85.58	18.665
85.6	18.376
85.62	18.126
85.64	17.807
85.66	17.55
85.68	17.257
85.7	16.968
85.72	16.742
85.74	16.457
85.76	16.222
85.78	15.962
85.8	15.714
85.82	15.509
85.84	15.223
85.86	14.998
85.88	14.755
85.9	14.5
85.92	14.321
85.94	14.08
85.96	13.885
85.98	13.669
86	13.449
86.02	13.267
86.04	13.038
86.06	12.848
86.08	12.655
86.1	12.449
86.12	12.284
86.14	12.081
86.16	11.908
86.18	11.735
86.2	11.548
86.22	11.393
86.24	11.197
86.26	11.029
86.28	10.858
86.3	10.68
86.32	10.544
86.34	10.372
86.36	10.224
86.38	10.075
86.4	9.9089
86.42	9.7827
86.44	9.6078
86.46	9.4509
86.48	9.3234
86.5	9.1577
86.52	9.0666
86.54	8.9453
86.56	8.8009
86.58	8.6788
86.6	8.5307
86.62	8.4116
86.64	8.2903
86.66	8.1693
86.68	8.0732
86.7	7.9478
86.72	7.8454
86.74	7.7299
86.76	7.6263
86.78	7.5479
86.8	7.4111
86.82	7.3093
86.84	7.1994
86.86	7.0774
86.88	7.0097
86.9	6.9161
86.92	6.8158
86.94	6.7177
86.96	6.6333
86.98	6.5646
87	6.459
87.02	6.3724
87.04	6.2893
87.06	6.1907
87.08	6.1265
87.1	6.0418
87.12	5.9695
87.14	5.9101
87.16	5.8134
87.18	5.7387
87.2	5.6694
87.22	5.5981
87.24	5.5356
87.26	5.46
87.28	5.3915
87.3	5.3204
87.32	5.2535
87.34	5.2011
87.36	5.1312
87.38	5.0682
87.4	5.0132
87.42	4.9457
87.44	4.8957
87.46	4.8385
87.48	4.774
87.5	4.726
87.52	4.6596
87.54	4.5993
87.56	4.5602
87.58	4.5121
87.6	4.4666
87.62	4.4114
87.64	4.3584
87.66	4.3177
87.68	4.2557
87.7	4.21
87.72	4.1626
87.74	4.1042
87.76	4.0801
87.78	4.0347
87.8	4.0074
87.82	3.993
87.84	3.9192
87.86	3.8742
87.88	3.8225
87.9	3.7637
87.92	3.7455
87.94	3.7035
87.96	3.6768
87.98	3.6482
88	3.6093
88.02	3.5909
88.04	3.5391
88.06	3.4984
88.08	3.4643
88.1	3.4104
88.12	3.4005
88.14	3.378
88.16	3.349
88.18	3.3401
88.2	3.2877
88.22	3.2489
88.24	3.223
88.26	3.186
88.28	3.1602
88.3	3.1321
88.32	3.0955
88.34	3.0693
88.36	3.0423
88.38	3.0108
88.4	2.9971
88.42	2.9731
88.44	2.949
88.46	2.9261
88.48	2.9005
88.5	2.888
88.52	2.8512
88.54	2.8216
88.56	2.7986
88.58	2.7663
88.6	2.7475
88.62	2.7257
88.64	2.7026
88.66	2.686
88.68	2.6611
88.7	2.6324
88.72	2.6285
88.74	2.6116
88.76	2.596
88.78	2.5872
88.8	2.5607
88.82	2.5478
88.84	2.5212
88.86	2.4965
88.88	2.4812
88.9	2.4564
88.92	2.4403
88.94	2.4283
88.96	2.4033
88.98	2.3855
89	2.3684
89.02	2.3439
89.04	2.3367
89.06	2.3207
89.08	2.3065
89.1	2.3006
89.12	2.2762
89.14	2.2574
89.16	2.2483
89.18	2.2325
89.2	2.2238
89.22	2.2107
89.24	2.1958
89.26	2.1874
89.28	2.1659
89.3	2.1531
89.32	2.1368
89.34	2.1194
89.36	2.1114
89.38	2.0979
89.4	2.0859
89.42	2.0698
89.44	2.0613
89.46	2.0514
89.48	2.0399
89.5	2.0348
89.52	2.0184
89.54	2.0081
89.56	1.9937
89.58	1.9809
89.6	1.9713
89.62	1.9594
89.64	1.9486
89.66	1.9352
89.68	1.9246
89.7	1.9108
89.72	1.9024
89.74	1.891
89.76	1.885
89.78	1.8778
89.8	1.871
89.82	1.8675
89.84	1.8538
89.86	1.8451
89.88	1.8362
89.9	1.8303
89.92	1.8185
89.94	1.8103
89.96	1.7977
89.98	1.786
90	1.7777
90.02	1.767
90.04	1.7616
90.06	1.7538
90.08	1.7464
90.1	1.7371
90.12	1.7303
90.14	1.7213
90.16	1.7158
90.18	1.7088
90.2	1.7021
90.22	1.6936
90.24	1.6886
90.26	1.6814
90.28	1.6772
90.3	1.6737
90.32	1.6671
90.34	1.6624
90.36	1.6552
90.38	1.6524
90.4	1.6413
90.42	1.636
90.44	1.6237
90.46	1.6158
90.48	1.6036
90.5	1.5919
90.52	1.5864
90.54	1.5747
90.56	1.5769
90.58	1.5734
90.6	1.5733
90.62	1.572
90.64	1.5652
90.66	1.5596
90.68	1.5536
90.7	1.5467
90.72	1.5432
90.74	1.5412
90.76	1.5331
90.78	1.529
90.8	1.5207
90.82	1.5162
90.84	1.5085
90.86	1.5022
90.88	1.4961
90.9	1.4879
90.92	1.4871
90.94	1.4826
90.96	1.4815
90.98	1.4783
91	1.4738
91.02	1.4675
91.04	1.4661
91.06	1.4665
91.08	1.4577
91.1	1.4568
91.12	1.442
91.14	1.4319
91.16	1.4254
91.18	1.4145
91.2	1.4177
91.22	1.4144
91.24	1.4162
91.26	1.4148
91.28	1.4143
91.3	1.4125
91.32	1.4098
91.34	1.4092
91.36	1.4031
91.38	1.4031
91.4	1.3927
91.42	1.3891
91.44	1.3782
91.46	1.3683
91.48	1.3645
91.5	1.3544
91.52	1.3584
91.54	1.3561
91.56	1.3561
91.58	1.3551
91.6	1.3526
91.62	1.3518
91.64	1.3474
91.66	1.3484
91.68	1.3389
91.7	1.3333
91.72	1.3301
91.74	1.3244
91.76	1.3247
91.78	1.3214
91.8	1.3196
91.82	1.3145
91.84	1.3148
91.86	1.314
91.88	1.3129
91.9	1.3165
91.92	1.307
91.94	1.3025
91.96	1.2989
91.98	1.295
92	1.2932
92.02	1.2898
92.04	1.2853
92.06	1.2771
92.08	1.2792
92.1	1.2784
92.12	1.2767
92.14	1.279
92.16	1.272
92.18	1.2695
92.2	1.2656
92.22	1.2624
92.24	1.2587
92.26	1.2529
92.28	1.2505
92.3	1.2413
92.32	1.2483
92.34	1.2516
92.36	1.2525
92.38	1.2588
92.4	1.2499
92.42	1.2482
92.44	1.2433
92.46	1.239
92.48	1.2353
92.5	1.2284
92.52	1.2283
92.54	1.2228
92.56	1.2264
92.58	1.2302
92.6	1.2255
92.62	1.227
92.64	1.2197
92.66	1.2151
92.68	1.2139
92.7	1.2094
92.72	1.2102
92.74	1.2075
92.76	1.2072
92.78	1.2064
92.8	1.2033
92.82	1.2032
92.84	1.1991
92.86	1.1975
92.88	1.1948
92.9	1.1906
92.92	1.1935
92.94	1.1926
92.96	1.1931
92.98	1.1928
93	1.1909
93.02	1.1915
93.04	1.1869
93.06	1.1861
93.08	1.1814
93.1	1.1764
93.12	1.1792
93.14	1.1791
93.16	1.1785
93.18	1.1763
93.2	1.1756
93.22	1.1737
93.24	1.1744
93.26	1.1777
93.28	1.1724
93.3	1.1717
93.32	1.1675
93.34	1.1621
93.36	1.1646
93.38	1.1628
93.4	1.1628
93.42	1.1612
93.44	1.1612
93.46	1.1626
93.48	1.1604
93.5	1.1616
93.52	1.1582
93.54	1.1555
93.56	1.156
93.58	1.1534
93.6	1.1559
93.62	1.1559
93.64	1.1545
93.66	1.1567
93.68	1.1499
93.7	1.1485
93.72	1.143
93.74	1.1379
93.76	1.1388
93.78	1.1351
93.8	1.137
93.82	1.1343
93.84	1.1378
93.86	1.1416
93.88	1.1379
93.9	1.14
93.92	1.1339
93.94	1.1299
93.96	1.1301
93.98	1.1258
94	1.1303
94.02	1.1292
94.04	1.133
94.06	1.1365
94.08	1.1362
94.1	1.1414
94.12	1.1344
94.14	1.1315
94.16	1.1307
94.18	1.1268
94.2	1.1306
94.22	1.1303
94.24	1.1313
94.26	1.1325
94.28	1.1312
94.3	1.1362
94.32	1.1263
94.34	1.1211
94.36	1.1189
94.38	1.1122
94.4	1.1165
94.42	1.1139
94.44	1.1182
94.46	1.121
94.48	1.1213
94.5	1.1263
94.52	1.1227
94.54	1.1231
94.56	1.1208
94.58	1.117
94.6	1.1184
94.62	1.1159
94.64	1.1181
94.66	1.1206
94.68	1.1175
94.7	1.1177
94.72	1.1156
94.74	1.1135
94.76	1.1169
94.78	1.1178
94.8	1.117
94.82	1.1152
94.84	1.1162
94.86	1.1183
94.88	1.1161
94.9	1.1172
94.92	1.1149
94.94	1.1124
94.96	1.1144
94.98	1.1131
95	1.115
95.02	1.1165
95.04	1.1127
95.06	1.1129
95.08	1.1092
95.1	1.1057
95.12	1.1093
95.14	1.1079
95.16	1.1139
95.18	1.1121
95.2	1.1224
95.22	1.1307
95.24	1.1346
95.26	1.1441
95.28	1.1416
95.3	1.1467
95.32	1.1419
95.34	1.1386
95.36	1.1373
95.38	1.1354
95.4	1.1321
95.42	1.1318
95.44	1.1268
95.46	1.1228
95.48	1.1253
95.5	1.1221
95.52	1.1297
95.54	1.1324
95.56	1.1347
95.58	1.1402
95.6	1.1372
95.62	1.1389
95.64	1.138
95.66	1.1366
95.68	1.1416
95.7	1.1421
95.72	1.1451
95.74	1.1482
95.76	1.1478
95.78	1.1529
95.8	1.1479
95.82	1.1464
95.84	1.1462
95.86	1.142
95.88	1.1457
95.9	1.1445
95.92	1.1505
95.94	1.1563
95.96	1.1561
95.98	1.1591
96	1.1611
96.02	1.1632
96.04	1.1644
96.06	1.1637
96.08	1.1648
96.1	1.166
96.12	1.1683
96.14	1.1696
96.16	1.1771
96.18	1.1762
96.2	1.1938
96.22	1.1981
96.24	1.2218
96.26	1.2431
96.28	1.2545
96.3	1.2858
96.32	1.2639
96.34	1.2624
96.36	1.2508
96.38	1.2396
96.4	1.239
96.42	1.2339
96.44	1.2366
96.46	1.238
96.48	1.2413
96.5	1.2426
96.52	1.2499
96.54	1.2521
96.56	1.2595
96.58	1.2664
96.6	1.27
96.62	1.2786
96.64	1.2805
96.66	1.2829
96.68	1.2914
96.7	1.2952
96.72	1.3019
96.74	1.3114
96.76	1.3115
96.78	1.3183
96.8	1.3179
96.82	1.3171
96.84	1.3249
96.86	1.3264
96.88	1.3348
96.9	1.3421
96.92	1.3474
96.94	1.3546
96.96	1.363
96.98	1.3694
97	1.3802
97.02	1.3893
97.04	1.3923
97.06	1.4012
97.08	1.4007
97.1	1.4026
97.12	1.4122
97.14	1.4138
97.16	1.4306
97.18	1.4374
97.2	1.4552
97.22	1.4678
97.24	1.4902
97.26	1.5087
97.28	1.5356
97.3	1.5707
97.32	1.5621
97.34	1.5741
97.36	1.5623
97.38	1.5633
97.4	1.561
97.42	1.5572
97.44	1.5696
97.46	1.5721
97.48	1.5858
97.5	1.5932
97.52	1.6076
97.54	1.6271
97.56	1.6311
97.58	1.6413
97.6	1.6511
97.62	1.6556
97.64	1.6753
97.66	1.6864
97.68	1.7043
97.7	1.726
97.72	1.7322
97.74	1.7481
97.76	1.7532
97.78	1.7619
97.8	1.7757
97.82	1.7863
97.84	1.8018
97.86	1.8111
97.88	1.8289
97.9	1.8434
97.92	1.86
97.94	1.8796
97.96	1.889
97.98	1.9041
98	1.9153
98.02	1.9309
98.04	1.9431
98.06	1.9572
98.08	1.9711
98.1	1.9823
98.12	2.0023
98.14	2.0155
98.16	2.0394
98.18	2.0558
98.2	2.0803
98.22	2.0935
98.24	2.1339
98.26	2.1634
98.28	2.1985
98.3	2.2483
98.32	2.2412
98.34	2.2571
98.36	2.264
98.38	2.2774
98.4	2.2918
98.42	2.3086
98.44	2.3236
98.46	2.3412
98.48	2.361
98.5	2.3816
98.52	2.4018
98.54	2.4209
98.56	2.449
98.58	2.4733
98.6	2.5045
98.62	2.5351
98.64	2.5609
98.66	2.589
98.68	2.6126
98.7	2.6401
98.72	2.662
98.74	2.6835
98.76	2.7074
98.78	2.7258
98.8	2.7579
98.82	2.7843
98.84	2.8152
98.86	2.8464
98.88	2.8746
98.9	2.9049
98.92	2.9367
98.94	2.9782
98.96	2.9966
98.98	3.0298
99	3.0473
99.02	3.0665
99.04	3.1033
99.06	3.1318
99.08	3.1693
99.1	3.2004
99.12	3.2319
99.14	3.2581
99.16	3.2985
99.18	3.3329
99.2	3.369
99.22	3.4094
99.24	3.4389
99.26	3.4801
99.28	3.5065
99.3	3.5497
99.32	3.5657
99.34	3.5881
99.36	3.6253
99.38	3.6502
99.4	3.7008
99.42	3.7382
99.44	3.7762
99.46	3.8102
99.48	3.8478
99.5	3.8814
99.52	3.9298
99.54	3.9882
99.56	4.009
99.58	4.0531
99.6	4.0763
99.62	4.1023
99.64	4.1519
99.66	4.1895
99.68	4.2326
99.7	4.2675
99.72	4.3052
99.74	4.3377
99.76	4.382
99.78	4.4323
99.8	4.4693
99.82	4.5136
99.84	4.5587
99.86	4.6083
99.88	4.6538
99.9	4.7003
99.92	4.739
99.94	4.7695
99.96	4.8205
99.98	4.8626
100	4.9088
100.02	4.9686
100.04	4.9976
100.06	5.0458
100.08	5.0799
100.1	5.1179
100.12	5.1782
100.14	5.2257
100.16	5.2746
100.18	5.3133
100.2	5.3609
100.22	5.4263
100.24	5.4307
100.26	5.486
100.28	5.4598
100.3	5.4351
100.32	5.5345
100.34	5.5849
100.36	5.6577
100.38	5.7062
100.4	5.7498
100.42	5.7879
100.44	5.8282
100.46	5.8753
100.48	5.9047
100.5	5.9544
100.52	5.9729
100.54	6.0045
100.56	6.0519
100.58	6.0822
100.6	6.1356
100.62	6.1676
100.64	6.2104
100.66	6.2466
100.68	6.2852
100.7	6.3453
100.72	6.3582
100.74	6.3963
100.76	6.429
100.78	6.4522
100.8	6.5171
100.82	6.5518
100.84	6.6014
100.86	6.64
100.88	6.6795
100.9	6.734
100.92	6.7552
100.94	6.804
100.96	6.832
100.98	6.8586
101	6.9333
101.02	6.9805
101.04	7.0262
101.06	7.0578
101.08	7.1127
101.1	7.164
101.12	7.2197
101.14	7.2905
101.16	7.3405
101.18	7.3904
101.2	7.4863
101.22	7.5556
101.24	7.6393
101.26	7.7278
101.28	7.7455
101.3	7.7497
101.32	7.937
101.34	8.0685
101.36	8.2064
101.38	8.3381
101.4	8.4701
101.42	8.597
101.44	8.7464
101.46	8.8795
101.48	9.0368
101.5	9.2098
101.52	9.3549
101.54	9.5549
101.56	9.7078
101.58	9.8941
101.6	10.122
101.62	10.339
101.64	10.597
101.66	10.831
101.68	11.091
101.7	11.37
101.72	11.647
101.74	11.995
101.76	12.25
101.78	12.581
101.8	12.932
101.82	13.274
101.84	13.689
101.86	14.08
101.88	14.482
101.9	14.931
101.92	15.335
101.94	15.837
101.96	16.271
101.98	16.772
102	17.305
102.02	17.814
102.04	18.375
102.06	18.898
102.08	19.502
102.1	20.108
102.12	20.669
102.14	21.315
102.16	21.892
102.18	22.535
102.2	23.23
102.22	23.864
102.24	24.552
102.26	25.221
102.28	25.868
102.3	26.62
102.32	27.384
102.34	28.163
102.36	28.886
102.38	29.615
102.4	30.415
102.42	31.082
102.44	31.867
102.46	32.579
102.48	33.329
102.5	34.12
102.52	34.811
102.54	35.622
102.56	36.366
102.58	37.109
102.6	37.91
102.62	38.627
102.64	39.464
102.66	40.201
102.68	40.927
102.7	41.748
102.72	42.414
102.74	43.22
102.76	44.014
102.78	44.684
102.8	45.493
102.82	46.126
102.84	46.846
102.86	47.619
102.88	48.256
102.9	49.036
102.92	49.677
102.94	50.387
102.96	51.141
102.98	51.67
103	52.372
103.02	53.005
103.04	53.586
103.06	54.273
103.08	54.792
103.1	55.429
103.12	56.015
103.14	56.485
103.16	57.092
103.18	57.527
103.2	58.028
103.22	58.576
103.24	58.939
103.26	59.462
103.28	59.847
103.3	60.225
103.32	60.705
103.34	60.96
103.36	61.352
103.38	61.697
103.4	61.886
103.42	62.24
103.44	62.43
103.46	62.649
103.48	62.929
103.5	62.979
103.52	63.176
103.54	63.285
103.56	63.295
103.58	63.489
103.6	63.489
103.62	63.569
103.64	63.659
103.66	63.53
103.68	63.573
103.7	63.492
103.72	63.34
103.74	63.366
103.76	63.17
103.78	63.121
103.8	63.075
103.82	62.801
103.84	62.714
103.86	62.489
103.88	62.195
103.9	62.074
103.92	61.754
103.94	61.533
103.96	61.354
103.98	60.981
104	60.738
104.02	60.461
104.04	60.06
104.06	59.826
104.08	59.428
104.1	59.062
104.12	58.788
104.14	58.306
104.16	57.943
104.18	57.56
104.2	57.05
104.22	56.705
104.24	56.233
104.26	55.739
104.28	55.361
104.3	54.799
104.32	54.285
104.34	53.841
104.36	53.225
104.38	52.765
104.4	52.25
104.42	51.641
104.44	51.202
104.46	50.536
104.48	49.94
104.5	49.424
104.52	48.756
104.54	48.223
104.56	47.656
104.58	47.017
104.6	46.506
104.62	45.901
104.64	45.291
104.66	44.795
104.68	44.131
104.7	43.556
104.72	43.051
104.74	42.386
104.76	41.856
104.78	41.274
104.8	40.615
104.82	40.087
104.84	39.46
104.86	38.849
104.88	38.372
104.9	37.73
104.92	37.144
104.94	36.607
104.96	35.967
104.98	35.441
105	34.901
105.02	34.3
105.04	33.819
105.06	33.245
105.08	32.681
105.1	32.207
105.12	31.619
105.14	31.122
105.16	30.626
105.18	30.078
105.2	29.638
105.22	29.131
105.24	28.632
105.26	28.213
105.28	27.692
105.3	27.225
105.32	26.849
105.34	26.373
105.36	25.941
105.38	25.546
105.4	25.044
105.42	24.668
105.44	24.255
105.46	23.815
105.48	23.48
105.5	23.065
105.52	22.678
105.54	22.344
105.56	21.938
105.58	21.583
105.6	21.257
105.62	20.869
105.64	20.552
105.66	20.217
105.68	19.87
105.7	19.596
105.72	19.222
105.74	18.89
105.76	18.621
105.78	18.278
105.8	18
105.82	17.724
105.84	17.391
105.86	17.125
105.88	16.839
105.9	16.547
105.92	16.315
105.94	16.035
105.96	15.778
105.98	15.5
106	15.252
106.02	15.034
106.04	14.757
106.06	14.543
106.08	14.273
106.1	14.013
106.12	13.816
106.14	13.57
106.16	13.372
106.18	13.147
106.2	12.923
106.22	12.698
106.24	12.499
106.26	12.315
106.28	12.1
106.3	11.923
106.32	11.702
106.34	11.507
106.36	11.326
106.38	11.133
106.4	10.971
106.42	10.786
106.44	10.629
106.46	10.456
106.48	10.295
106.5	10.125
106.52	9.9682
106.54	9.8051
106.56	9.6435
106.58	9.486
106.6	9.3331
106.62	9.1726
106.64	9.042
106.66	8.9061
106.68	8.7688
106.7	8.6458
106.72	8.5037
106.74	8.3833
106.76	8.2418
106.78	8.116
106.8	7.9857
106.82	7.8702
106.84	7.7432
106.86	7.6232
106.88	7.5084
106.9	7.3864
106.92	7.2916
106.94	7.1848
106.96	7.0879
106.98	6.9932
107	6.884
107.02	6.7721
107.04	6.686
107.06	6.592
107.08	6.496
107.1	6.4019
107.12	6.3041
107.14	6.2044
107.16	6.119
107.18	6.0323
107.2	5.9493
107.22	5.8699
107.24	5.7893
107.26	5.7166
107.28	5.6367
107.3	5.5722
107.32	5.4826
107.34	5.4115
107.36	5.3287
107.38	5.2444
107.4	5.1813
107.42	5.1026
107.44	5.0454
107.46	4.9775
107.48	4.9165
107.5	4.8504
107.52	4.7925
107.54	4.7337
107.56	4.672
107.58	4.6205
107.6	4.5507
107.62	4.4972
107.64	4.4316
107.66	4.3751
107.68	4.3192
107.7	4.2618
107.72	4.2122
107.74	4.1547
107.76	4.111
107.78	4.053
107.8	4.0197
107.82	3.9768
107.84	3.9314
107.86	3.8952
107.88	3.8408
107.9	3.8047
107.92	3.7432
107.94	3.6923
107.96	3.6483
107.98	3.5991
108	3.571
108.02	3.5307
108.04	3.504
108.06	3.4704
108.08	3.4321
108.1	3.396
108.12	3.3544
108.14	3.3189
108.16	3.2822
108.18	3.2565
108.2	3.2091
108.22	3.1775
108.24	3.13
108.26	3.0836
108.28	3.0538
108.3	3.0024
108.32	2.9969
108.34	2.9746
108.36	2.9544
108.38	2.9369
108.4	2.905
108.42	2.8905
108.44	2.8468
108.46	2.8207
108.48	2.7805
108.5	2.7416
108.52	2.7185
108.54	2.6826
108.56	2.6678
108.58	2.6422
108.6	2.6226
108.62	2.6065
108.64	2.5735
108.66	2.5499
108.68	2.5217
108.7	2.4945
108.72	2.4787
108.74	2.4591
108.76	2.4443
108.78	2.426
108.8	2.4074
108.82	2.3881
108.84	2.3641
108.86	2.3456
108.88	2.3191
108.9	2.2987
108.92	2.2774
108.94	2.257
108.96	2.242
108.98	2.2267
109	2.2064
109.02	2.1849
109.04	2.1662
109.06	2.1436
109.08	2.1287
109.1	2.1131
109.12	2.096
109.14	2.0841
109.16	2.065
109.18	2.0494
109.2	2.0347
109.22	2.0199
109.24	2.0006
109.26	1.9796
109.28	1.9638
109.3	1.9434
109.32	1.9346
109.34	1.9252
109.36	1.9108
109.38	1.9032
109.4	1.8862
109.42	1.8713
109.44	1.8581
109.46	1.8415
109.48	1.83
109.5	1.8147
109.52	1.8034
109.54	1.793
109.56	1.7787
109.58	1.7695
109.6	1.753
109.62	1.7395
109.64	1.7295
109.66	1.717
109.68	1.7066
109.7	1.6906
109.72	1.6847
109.74	1.6757
109.76	1.6663
109.78	1.6625
109.8	1.6453
109.82	1.6338
109.84	1.6244
109.86	1.6127
109.88	1.6063
109.9	1.5973
109.92	1.5857
109.94	1.5732
109.96	1.5656
109.98	1.5613
110	1.5451
110.02	1.536
110.04	1.5205
110.06	1.5039
110.08	1.5013
110.1	1.4909
110.12	1.4866
110.14	1.4788
110.16	1.4715
110.18	1.4663
110.2	1.4576
110.22	1.456
110.24	1.4391
110.26	1.4282
110.28	1.4155
110.3	1.3998
110.32	1.3959
110.34	1.3835
110.36	1.3826
110.38	1.3791
110.4	1.3709
110.42	1.369
110.44	1.3565
110.46	1.347
110.48	1.3416
110.5	1.3331
110.52	1.3273
110.54	1.3197
110.56	1.3123
110.58	1.3064
110.6	1.2965
110.62	1.2913
110.64	1.2782
110.66	1.2671
110.68	1.2623
110.7	1.252
110.72	1.2514
110.74	1.2447
110.76	1.2429
110.78	1.2415
110.8	1.2345
110.82	1.2343
110.84	1.2202
110.86	1.2102
110.88	1.2051
110.9	1.1965
110.92	1.1938
110.94	1.1882
110.96	1.1808
110.98	1.1743
111	1.1687
111.02	1.1655
111.04	1.1563
111.06	1.1494
111.08	1.144
111.1	1.1359
111.12	1.1335
111.14	1.1281
111.16	1.1227
111.18	1.1191
111.2	1.111
111.22	1.1065
111.24	1.0995
111.26	1.0929
111.28	1.0892
111.3	1.0826
111.32	1.0783
111.34	1.0719
111.36	1.0691
111.38	1.0693
111.4	1.0582
111.42	1.0519
111.44	1.043
111.46	1.0324
111.48	1.0333
111.5	1.0287
111.52	1.0263
111.54	1.0244
111.56	1.0157
111.58	1.0115
111.6	1.004
111.62	0.99721
111.64	0.99445
111.66	0.98818
111.68	0.9873
111.7	0.98358
111.72	0.9806
111.74	0.97986
111.76	0.97137
111.78	0.96755
111.8	0.95915
111.82	0.95089
111.84	0.94999
111.86	0.94482
111.88	0.94248
111.9	0.93793
111.92	0.93526
111.94	0.93533
111.96	0.92738
111.98	0.92313
112	0.91798
112.02	0.91054
112.04	0.91047
112.06	0.90651
112.08	0.90465
112.1	0.90524
112.12	0.89649
112.14	0.89264
112.16	0.88603
112.18	0.87998
112.2	0.87578
112.22	0.86947
112.24	0.86532
112.26	0.86022
112.28	0.85536
112.3	0.8537
112.32	0.84493
112.34	0.83681
112.36	0.83481
112.38	0.82776
112.4	0.8293
112.42	0.82716
112.44	0.82596
112.46	0.82722
112.48	0.82072
112.5	0.81775
112.52	0.81364
112.54	0.80971
112.56	0.80567
112.58	0.79964
112.6	0.79646
112.62	0.79337
112.64	0.78988
112.66	0.7867
112.68	0.78513
112.7	0.78157
112.72	0.78116
112.74	0.7791
112.76	0.77745
112.78	0.77842
112.8	0.77053
112.82	0.7671
112.84	0.76054
112.86	0.7543
112.88	0.75138
112.9	0.74527
112.92	0.7434
112.94	0.74052
112.96	0.73715
112.98	0.73583
113	0.73106
113.02	0.72679
113.04	0.72446
113.06	0.71907
113.08	0.71932
113.1	0.71911
113.12	0.71452
113.14	0.71447
113.16	0.70664
113.18	0.70061
113.2	0.69749
113.22	0.69136
113.24	0.68937
113.26	0.68574
113.28	0.6841
113.3	0.68279
113.32	0.68057
113.34	0.678
113.36	0.67739
113.38	0.6754
113.4	0.67307
113.42	0.67203
113.44	0.66763
113.46	0.66589
113.48	0.66139
113.5	0.65673
113.52	0.65548
113.54	0.65226
113.56	0.64936
113.58	0.6481
113.6	0.64223
113.62	0.6373
113.64	0.63605
113.66	0.63276
113.68	0.63242
113.7	0.63102
113.72	0.62747
113.74	0.626
113.76	0.62094
113.78	0.61723
113.8	0.61534
113.82	0.61153
113.84	0.61039
113.86	0.60733
113.88	0.60628
113.9	0.60614
113.92	0.60294
113.94	0.60076
113.96	0.59947
113.98	0.59668
114	0.59565
114.02	0.59495
114.04	0.59095
114.06	0.58919
114.08	0.58542
114.1	0.5815
114.12	0.58124
114.14	0.57844
114.16	0.57802
114.18	0.57727
114.2	0.57481
114.22	0.57404
114.24	0.57068
114.26	0.56848
114.28	0.56634
114.3	0.56404
114.32	0.56163
114.34	0.55817
114.36	0.55701
114.38	0.55528
114.4	0.55338
114.42	0.55331
114.44	0.54847
114.46	0.54598
114.48	0.54224
114.5	0.5379
114.52	0.53684
114.54	0.53386
114.56	0.53279
114.58	0.53001
114.6	0.52994
114.62	0.52849
114.64	0.52879
114.66	0.52935
114.68	0.5275
114.7	0.5276
114.72	0.5246
114.74	0.52329
114.76	0.52034
114.78	0.51791
114.8	0.51597
114.82	0.51303
114.84	0.51272
114.86	0.51133
114.88	0.51073
114.9	0.50995
114.92	0.50807
114.94	0.5071
114.96	0.50371
114.98	0.50172
115	0.49743
115.02	0.49344
115.04	0.49114
115.06	0.48753
115.08	0.48665
115.1	0.48394
115.12	0.48469
115.14	0.48353
115.16	0.4851
115.18	0.486
115.2	0.48657
115.22	0.48777
115.24	0.48783
115.26	0.48915
115.28	0.48756
115.3	0.48834
115.32	0.48471
115.34	0.48306
115.36	0.4799
115.38	0.47733
115.4	0.47451
115.42	0.47163
115.44	0.46926
115.46	0.46626
115.48	0.4644
115.5	0.46127
115.52	0.46085
115.54	0.45896
115.56	0.45917
115.58	0.45882
115.6	0.45786
115.62	0.4578
115.64	0.45578
115.66	0.45503
115.68	0.45311
115.7	0.45238
115.72	0.44962
115.74	0.44726
115.76	0.446
115.78	0.44353
115.8	0.44422
115.82	0.44359
115.84	0.44327
115.86	0.44236
115.88	0.44233
115.9	0.44162
115.92	0.44158
115.94	0.44228
115.96	0.44
115.98	0.43962
116	0.43659
116.02	0.43504
116.04	0.43248
116.06	0.42995
116.08	0.42892
116.1	0.4264
116.12	0.42732
116.14	0.42631
116.16	0.42733
116.18	0.42673
116.2	0.42826
116.22	0.42829
116.24	0.43061
116.26	0.43312
116.28	0.43297
116.3	0.43539
116.32	0.43249
116.34	0.43275
116.36	0.4291
116.38	0.42663
116.4	0.42494
116.42	0.42224
116.44	0.42163
116.46	0.41975
116.48	0.41945
116.5	0.41905
116.52	0.41721
116.54	0.41643
116.56	0.41429
116.58	0.41297
116.6	0.41152
116.62	0.4098
116.64	0.40963
116.66	0.40829
116.68	0.4087
116.7	0.40839
116.72	0.40791
116.74	0.40753
116.76	0.40643
116.78	0.4057
116.8	0.40501
116.82	0.40509
116.84	0.40363
116.86	0.403
116.88	0.40152
116.9	0.39968
116.92	0.39981
116.94	0.39878
116.96	0.39904
116.98	0.39883
117	0.39788
117.02	0.39728
117.04	0.39686
117.06	0.3969
117.08	0.39611
117.1	0.39585
117.12	0.39514
117.14	0.39393
117.16	0.39451
117.18	0.39385
117.2	0.39458
117.22	0.39418
117.24	0.39531
117.26	0.39599
117.28	0.39715
117.3	0.39918
117.32	0.39845
117.34	0.39896
117.36	0.39829
117.38	0.3981
117.4	0.39765
117.42	0.39745
117.44	0.39585
117.46	0.39481
117.48	0.39339
117.5	0.39327
117.52	0.39017
117.54	0.38848
117.56	0.38625
117.58	0.38323
117.6	0.38371
117.62	0.38196
117.64	0.38326
117.66	0.38322
117.68	0.38364
117.7	0.38395
117.72	0.38432
117.74	0.3857
117.76	0.38447
117.78	0.38444
117.8	0.3835
117.82	0.38197
117.84	0.38335
117.86	0.3836
117.88	0.38381
117.9	0.38436
117.92	0.38309
117.94	0.38329
117.96	0.38138
117.98	0.38036
118	0.37932
118.02	0.37759
118.04	0.37873
118.06	0.3778
118.08	0.3798
118.1	0.38085
118.12	0.38114
118.14	0.38264
118.16	0.3811
118.18	0.38094
118.2	0.38005
118.22	0.379
118.24	0.37995
118.26	0.38
118.28	0.38071
118.3	0.38101
118.32	0.38083
118.34	0.38086
118.36	0.38072
118.38	0.38129
118.4	0.38027
118.42	0.37986
118.44	0.37991
118.46	0.37983
118.48	0.37969
118.5	0.3795
118.52	0.37871
118.54	0.37813
118.56	0.37692
118.58	0.37684
118.6	0.37479
118.62	0.37364
118.64	0.37244
118.66	0.37062
118.68	0.37105
118.7	0.36996
118.72	0.37065
118.74	0.37045
118.76	0.37058
118.78	0.37108
118.8	0.37071
118.82	0.37131
118.84	0.37033
118.86	0.36934
118.88	0.37018
118.9	0.36995
118.92	0.37078
118.94	0.37108
118.96	0.371
118.98	0.37161
119	0.37083
119.02	0.3711
119.04	0.37012
119.06	0.36931
119.08	0.36949
119.1	0.36863
119.12	0.36963
119.14	0.36943
119.16	0.37037
119.18	0.3716
119.2	0.37102
119.22	0.37155
119.24	0.37111
119.26	0.37084
119.28	0.37125
119.3	0.37137
119.32	0.371
119.34	0.3703
119.36	0.3707
119.38	0.37157
119.4	0.37011
119.42	0.37001
119.44	0.36894
119.46	0.36761
119.48	0.36835
119.5	0.36812
119.52	0.36803
119.54	0.36781
119.56	0.36736
119.58	0.36761
119.6	0.36654
119.62	0.36622
119.64	0.36548
119.66	0.36425
119.68	0.36513
119.7	0.36473
119.72	0.36537
119.74	0.36597
119.76	0.36538
119.78	0.36557
119.8	0.36509
119.82	0.36434
119.84	0.36568
119.86	0.36579
119.88	0.36749
119.9	0.36852
119.92	0.36885
119.94	0.3704
119.96	0.36893
119.98	0.36916
120	0.36771
120.02	0.36659
120.04	0.36674
120.06	0.36559
120.08	0.36652
120.1	0.36677
120.12	0.36635
120.14	0.36671
120.16	0.36586
120.18	0.36565
120.2	0.36563
120.22	0.36498
120.24	0.36584
120.26	0.36591
120.28	0.36601
120.3	0.36686
120.32	0.36548
120.34	0.36532
120.36	0.36404
120.38	0.36276
120.4	0.36343
120.42	0.36284
120.44	0.36329
120.46	0.36302
120.48	0.36327
120.5	0.36357
120.52	0.36413
120.54	0.3647
120.56	0.36563
120.58	0.36631
120.6	0.36684
120.62	0.36708
120.64	0.3674
120.66	0.36864
120.68	0.36708
120.7	0.36739
120.72	0.3654
120.74	0.36348
120.76	0.36394
120.78	0.36275
120.8	0.36361
120.82	0.36393
120.84	0.36375
120.86	0.36436
120.88	0.36364
120.9	0.3633
120.92	0.3635
120.94	0.36307
120.96	0.36314
120.98	0.36298
121	0.36273
121.02	0.36355
121.04	0.3616
121.06	0.36053
121.08	0.36018
121.1	0.35865
121.12	0.35955
121.14	0.35904
121.16	0.35995
121.18	0.36104
121.2	0.36056
121.22	0.36091
121.24	0.36086
121.26	0.36055
121.28	0.36103
121.3	0.36097
121.32	0.36081
121.34	0.36129
121.36	0.3606
121.38	0.36062
121.4	0.36027
121.42	0.35951
121.44	0.36006
121.46	0.35977
121.48	0.35993
121.5	0.36059
121.52	0.35972
121.54	0.35967
121.56	0.35917
121.58	0.35824
121.6	0.35888
121.62	0.35838
121.64	0.35912
121.66	0.36039
121.68	0.35921
121.7	0.35943
121.72	0.35835
121.74	0.35716
121.76	0.35703
121.78	0.35589
121.8	0.35617
121.82	0.35634
121.84	0.35639
121.86	0.3566
121.88	0.35691
121.9	0.35685
121.92	0.35714
121.94	0.35685
121.96	0.35729
121.98	0.35811
122	0.35762
122.02	0.35751
122.04	0.35832
122.06	0.35866
122.08	0.35831
122.1	0.35858
122.12	0.35705
122.14	0.35677
122.16	0.35538
122.18	0.35378
122.2	0.35464
122.22	0.35389
122.24	0.35465
122.26	0.35546
122.28	0.35466
122.3	0.35568
122.32	0.35316
122.34	0.35132
122.36	0.35112
122.38	0.34927
122.4	0.35002
122.42	0.35044
122.44	0.34991
122.46	0.35016
122.48	0.34932
122.5	0.34845
122.52	0.34869
122.54	0.34778
122.56	0.34835
122.58	0.34827
122.6	0.34889
122.62	0.34977
122.64	0.34989
122.66	0.35052
122.68	0.35057
122.7	0.3505
122.72	0.35038
122.74	0.35008
122.76	0.34989
122.78	0.34992
122.8	0.34935
122.82	0.34949
122.84	0.34851
122.86	0.34816
122.88	0.34757
122.9	0.34667
122.92	0.34706
122.94	0.34641
122.96	0.34758
122.98	0.34776
123	0.34894
123.02	0.34982
123.04	0.34977
123.06	0.35056
123.08	0.34949
123.1	0.34961
123.12	0.34799
123.14	0.34735
123.16	0.3455
123.18	0.34403
123.2	0.34341
123.22	0.34288
123.24	0.34174
123.26	0.34091
123.28	0.33977
123.3	0.33832
123.32	0.33853
123.34	0.33749
123.36	0.33873
123.38	0.33882
123.4	0.33982
123.42	0.34015
123.44	0.34158
123.46	0.34263
123.48	0.34312
123.5	0.34359
123.52	0.34411
123.54	0.34467
123.56	0.34479
123.58	0.34534
123.6	0.3447
123.62	0.34468
123.64	0.34385
123.66	0.34388
123.68	0.3422
123.7	0.34178
123.72	0.33927
123.74	0.33756
123.76	0.33616
123.78	0.33427
123.8	0.33402
123.82	0.33307
123.84	0.33317
123.86	0.33228
123.88	0.33354
123.9	0.33382
123.92	0.33486
123.94	0.33583
123.96	0.33572
123.98	0.33584
124	0.33574
124.02	0.33559
124.04	0.33566
124.06	0.33606
124.08	0.33509
124.1	0.33487
124.12	0.33382
124.14	0.33382
124.16	0.33174
124.18	0.33054
124.2	0.32914
124.22	0.32747
124.24	0.32723
124.26	0.32636
124.28	0.32608
124.3	0.32485
124.32	0.32532
124.34	0.32496
124.36	0.32547
124.38	0.32512
124.4	0.32599
124.42	0.32656
124.44	0.32709
124.46	0.32845
124.48	0.32749
124.5	0.32752
124.52	0.32707
124.54	0.32648
124.56	0.32694
124.58	0.32712
124.6	0.32688
124.62	0.32689
124.64	0.32575
124.66	0.32486
124.68	0.324
124.7	0.32319
124.72	0.32267
124.74	0.32243
124.76	0.32149
124.78	0.32062
124.8	0.32053
124.82	0.3201
124.84	0.32034
124.86	0.32036
124.88	0.31956
124.9	0.31857
124.92	0.31838
124.94	0.3177
124.96	0.31794
124.98	0.31845
125	0.31756
125.02	0.31738
125.04	0.31682
125.06	0.31653
125.08	0.31596
125.1	0.31561
125.12	0.31468
125.14	0.3135
125.16	0.31312
125.18	0.3124
125.2	0.31169
125.22	0.31176
125.24	0.30956
125.26	0.3083
125.28	0.307
125.3	0.30501
125.32	0.30576
125.34	0.30513
125.36	0.30599
125.38	0.30587
125.4	0.30657
125.42	0.3072
125.44	0.30679
125.46	0.30742
125.48	0.3058
125.5	0.30524
125.52	0.30413
125.54	0.30277
125.56	0.30315
125.58	0.30237
125.6	0.30343
125.62	0.30371
125.64	0.30382
125.66	0.30394
125.68	0.30381
125.7	0.30436
125.72	0.30318
125.74	0.30308
125.76	0.30192
125.78	0.30101
125.8	0.30072
125.82	0.29993
125.84	0.29949
125.86	0.29879
125.88	0.29808
125.9	0.29724
125.92	0.29705
125.94	0.29698
125.96	0.29604
125.98	0.29576
126	0.29484
126.02	0.29395
126.04	0.29367
126.06	0.29301
126.08	0.29235
126.1	0.29188
126.12	0.29046
126.14	0.28976
126.16	0.28785
126.18	0.28669
126.2	0.28505
126.22	0.28357
126.24	0.28258
126.26	0.28091
126.28	0.28074
126.3	0.27906
126.32	0.28012
126.34	0.2798
126.36	0.28093
126.38	0.28231
126.4	0.2816
126.42	0.28208
126.44	0.2811
126.46	0.28081
126.48	0.27987
126.5	0.27911
126.52	0.27778
126.54	0.27596
126.56	0.27591
126.58	0.27515
126.6	0.27519
126.62	0.27528
126.64	0.27475
126.66	0.27427
126.68	0.27455
126.7	0.27434
126.72	0.27448
126.74	0.27451
126.76	0.27389
126.78	0.27373
126.8	0.2727
126.82	0.27242
126.84	0.27113
126.86	0.27011
126.88	0.26956
126.9	0.26841
126.92	0.26863
126.94	0.2682
126.96	0.26787
126.98	0.26769
127	0.26678
127.02	0.2669
127.04	0.26478
127.06	0.26359
127.08	0.26215
127.1	0.26035
127.12	0.2601
127.14	0.25914
127.16	0.25848
127.18	0.25791
127.2	0.2565
127.22	0.25601
127.24	0.2536
127.26	0.25196
127.28	0.25053
127.3	0.24828
127.32	0.24877
127.34	0.24741
127.36	0.24861
127.38	0.24896
127.4	0.24886
127.42	0.24959
127.44	0.24833
127.46	0.24797
127.48	0.24694
127.5	0.24595
127.52	0.24581
127.54	0.24509
127.56	0.24479
127.58	0.24404
127.6	0.24378
127.62	0.24364
127.64	0.24299
127.66	0.24247
127.68	0.24248
127.7	0.24181
127.72	0.24268
127.74	0.24278
127.76	0.24325
127.78	0.24368
127.8	0.24343
127.82	0.2441
127.84	0.24273
127.86	0.24258
127.88	0.24109
127.9	0.23989
127.92	0.23914
127.94	0.23799
127.96	0.23725
127.98	0.2364
128	0.23526
128.02	0.23483
128.04	0.23281
128.06	0.23134
128.08	0.23028
128.1	0.22862
128.12	0.22846
128.14	0.22744
128.16	0.22713
128.18	0.22676
128.2	0.22581
128.22	0.22543
128.24	0.22419
128.26	0.22323
128.28	0.22244
128.3	0.22101
128.32	0.22124
128.34	0.22026
128.36	0.22103
128.38	0.22131
128.4	0.22163
128.42	0.2222
128.44	0.22211
128.46	0.2225
128.48	0.22195
128.5	0.22163
128.52	0.22082
128.54	0.22007
128.56	0.21951
128.58	0.21921
128.6	0.21834
128.62	0.21775
128.64	0.21706
128.66	0.21637
128.68	0.2157
128.7	0.21494
128.72	0.214
128.74	0.21329
128.76	0.21201
128.78	0.21122
128.8	0.2101
128.82	0.20905
128.84	0.20827
128.86	0.20687
128.88	0.20656
128.9	0.20568
128.92	0.20556
128.94	0.20545
128.96	0.20485
128.98	0.20422
129	0.20442
129.02	0.20427
129.04	0.20406
129.06	0.20379
129.08	0.20329
129.1	0.20288
129.12	0.20257
129.14	0.20209
129.16	0.20269
129.18	0.20273
129.2	0.20317
129.22	0.20326
129.24	0.20348
129.26	0.20432
129.28	0.20312
129.3	0.20347
129.32	0.20122
129.34	0.19962
129.36	0.19878
129.38	0.19734
129.4	0.19679
129.42	0.19604
129.44	0.19495
129.46	0.19412
129.48	0.1933
129.5	0.19217
129.52	0.19223
129.54	0.19163
129.56	0.19143
129.58	0.19098
129.6	0.19082
129.62	0.19106
129.64	0.19
129.66	0.1894
129.68	0.18882
129.7	0.18788
129.72	0.18774
129.74	0.18732
129.76	0.18679
129.78	0.18652
129.8	0.18581
129.82	0.18503
129.84	0.18519
129.86	0.18481
129.88	0.18482
129.9	0.18463
129.92	0.18445
129.94	0.18469
129.96	0.18384
129.98	0.18348
130	0.1829
130.02	0.182
130.04	0.18195
130.06	0.18158
130.08	0.18131
130.1	0.18119
130.12	0.18073
130.14	0.17994
130.16	0.18079
130.18	0.18072
130.2	0.18154
130.22	0.18222
130.24	0.1822
130.26	0.18286
130.28	0.18231
130.3	0.1825
130.32	0.18165
130.34	0.18101
130.36	0.18042
130.38	0.17999
130.4	0.17905
130.42	0.17887
130.44	0.17727
130.46	0.17627
130.48	0.17491
130.5	0.17341
130.52	0.17246
130.54	0.17143
130.56	0.17037
130.58	0.16911
130.6	0.16894
130.62	0.16797
130.64	0.16853
130.66	0.16837
130.68	0.1685
130.7	0.16876
130.72	0.1684
130.74	0.16829
130.76	0.16837
130.78	0.16816
130.8	0.16849
130.82	0.16846
130.84	0.16862
130.86	0.16899
130.88	0.16866
130.9	0.16884
130.92	0.1683
130.94	0.16794
130.96	0.16776
130.98	0.16737
131	0.16726
131.02	0.16709
131.04	0.16663
131.06	0.16644
131.08	0.16587
131.1	0.16535
131.12	0.16535
131.14	0.16482
131.16	0.16559
131.18	0.16559
131.2	0.16655
131.22	0.16695
131.24	0.16778
131.26	0.16867
131.28	0.16881
131.3	0.16989
131.32	0.16876
131.34	0.16899
131.36	0.16732
131.38	0.16656
131.4	0.16513
131.42	0.16373
131.44	0.16321
131.46	0.16219
131.48	0.16208
131.5	0.16144
131.52	0.16155
131.54	0.16125
131.56	0.16134
131.58	0.1614
131.6	0.16098
131.62	0.16069
131.64	0.16046
131.66	0.16007
131.68	0.16013
131.7	0.16015
131.72	0.15987
131.74	0.15983
131.76	0.15938
131.78	0.15932
131.8	0.15862
131.82	0.15833
131.84	0.15743
131.86	0.15681
131.88	0.15612
131.9	0.15525
131.92	0.15525
131.94	0.15469
131.96	0.15523
131.98	0.15511
132	0.15596
132.02	0.15641
132.04	0.15717
132.06	0.15787
132.08	0.15827
132.1	0.15877
132.12	0.15898
132.14	0.15929
132.16	0.15945
132.18	0.1595
132.2	0.15988
132.22	0.15997
132.24	0.16064
132.26	0.16105
132.28	0.16176
132.3	0.16268
132.32	0.1626
132.34	0.16359
132.36	0.16238
132.38	0.16248
132.4	0.16087
132.42	0.16001
132.44	0.15859
132.46	0.1573
132.48	0.15642
132.5	0.1551
132.52	0.15477
132.54	0.15389
132.56	0.15372
132.58	0.15319
132.6	0.15305
132.62	0.15275
132.64	0.15265
132.66	0.1526
132.68	0.15233
132.7	0.1522
132.72	0.15207
132.74	0.1519
132.76	0.15198
132.78	0.15201
132.8	0.15193
132.82	0.15179
132.84	0.15176
132.86	0.15163
132.88	0.15155
132.9	0.15133
132.92	0.15149
132.94	0.15151
132.96	0.15172
132.98	0.15192
133	0.15212
133.02	0.15231
133.04	0.15269
133.06	0.15294
133.08	0.15338
133.1	0.15373
133.12	0.15388
133.14	0.154
133.16	0.15419
133.18	0.15428
133.2	0.15461
133.22	0.1551
133.24	0.155
133.26	0.15524
133.28	0.15512
133.3	0.15503
133.32	0.15531
133.34	0.15546
133.36	0.15567
133.38	0.15591
133.4	0.15565
133.42	0.15554
133.44	0.15536
133.46	0.15556
133.48	0.15486
133.5	0.15473
133.52	0.15384
133.54	0.15316
133.56	0.15293
133.58	0.15243
133.6	0.15236
133.62	0.15197
133.64	0.15198
133.66	0.1517
133.68	0.15181
133.7	0.15183
133.72	0.15182
133.74	0.15201
133.76	0.15176
133.78	0.15162
133.8	0.15182
133.82	0.15185
133.84	0.15205
133.86	0.15206
133.88	0.15221
133.9	0.15218
133.92	0.15244
133.94	0.15278
133.96	0.15266
133.98	0.15285
134	0.15271
134.02	0.1527
134.04	0.15284
134.06	0.1529
134.08	0.15299
134.1	0.15287
134.12	0.15311
134.14	0.15306
134.16	0.15345
134.18	0.15386
134.2	0.15379
134.22	0.1539
134.24	0.15417
134.26	0.15442
134.28	0.15474
134.3	0.15512
134.32	0.15505
134.34	0.155
134.36	0.15507
134.38	0.15518
134.4	0.15502
134.42	0.15527
134.44	0.15471
134.46	0.15453
134.48	0.15414
134.5	0.15387
134.52	0.15362
134.54	0.15318
134.56	0.15311
134.58	0.15257
134.6	0.15302
134.62	0.15323
134.64	0.15332
134.66	0.1537
134.68	0.15345
134.7	0.15337
134.72	0.15353
134.74	0.15358
134.76	0.15372
134.78	0.15357
134.8	0.15396
134.82	0.15405
134.84	0.15447
134.86	0.15508
134.88	0.15491
134.9	0.15508
134.92	0.15506
134.94	0.15504
134.96	0.15538
134.98	0.15556
135	0.15564
135.02	0.15562
135.04	0.15574
135.06	0.15588
135.08	0.15596
135.1	0.15623
135.12	0.15615
135.14	0.15616
135.16	0.15642
135.18	0.15646
135.2	0.15685
135.22	0.15697
135.24	0.15725
135.26	0.15755
135.28	0.15754
135.3	0.15787
135.32	0.1577
135.34	0.15779
135.36	0.15777
135.38	0.15777
135.4	0.15777
135.42	0.15755
135.44	0.15778
135.46	0.15778
135.48	0.15796
135.5	0.15832
135.52	0.1581
135.54	0.15817
135.56	0.15813
135.58	0.15824
135.6	0.15804
135.62	0.15781
135.64	0.15769
135.66	0.15745
135.68	0.15737
135.7	0.15734
135.72	0.15714
135.74	0.157
135.76	0.1571
135.78	0.15689
135.8	0.15745
135.82	0.15737
135.84	0.1583
135.86	0.15865
135.88	0.15959
135.9	0.16064
135.92	0.16083
135.94	0.16175
135.96	0.16151
135.98	0.16177
136	0.1615
136.02	0.1614
136.04	0.16111
136.06	0.16074
136.08	0.1607
136.1	0.16069
136.12	0.16039
136.14	0.16043
136.16	0.16004
136.18	0.15962
136.2	0.15978
136.22	0.15935
136.24	0.15989
136.26	0.16001
136.28	0.1605
136.3	0.16117
136.32	0.16098
136.34	0.16123
136.36	0.16112
136.38	0.1613
136.4	0.16095
136.42	0.16076
136.44	0.16025
136.46	0.15982
136.48	0.15949
136.5	0.15931
136.52	0.15881
136.54	0.15836
136.56	0.15837
136.58	0.15791
136.6	0.15845
136.62	0.1583
136.64	0.15896
136.66	0.15951
136.68	0.15962
136.7	0.16009
136.72	0.16005
136.74	0.16025
136.76	0.16033
136.78	0.16031
136.8	0.16045
136.82	0.16029
136.84	0.16067
136.86	0.16108
136.88	0.16104
136.9	0.16124
136.92	0.16137
136.94	0.16133
136.96	0.16192
136.98	0.16214
137	0.16249
137.02	0.163
137.04	0.16291
137.06	0.16317
137.08	0.16302
137.1	0.16297
137.12	0.16334
137.14	0.16345
137.16	0.16374
137.18	0.16387
137.2	0.16404
137.22	0.16443
137.24	0.16429
137.26	0.16451
137.28	0.16436
137.3	0.16431
137.32	0.16434
137.34	0.16415
137.36	0.16428
137.38	0.1644
137.4	0.16422
137.42	0.16432
137.44	0.16409
137.46	0.16384
137.48	0.16419
137.5	0.1642
137.52	0.16437
137.54	0.16452
137.56	0.16437
137.58	0.16473
137.6	0.16395
137.62	0.16344
137.64	0.16352
137.66	0.16304
137.68	0.16376
137.7	0.16393
137.72	0.16429
137.74	0.16486
137.76	0.16452
137.78	0.16464
137.8	0.16459
137.82	0.16435
137.84	0.16489
137.86	0.16493
137.88	0.16529
137.9	0.16577
137.92	0.16569
137.94	0.1662
137.96	0.16566
137.98	0.16536
138	0.16535
138.02	0.16493
138.04	0.16526
138.06	0.16544
138.08	0.16535
138.1	0.16551
138.12	0.16541
138.14	0.16531
138.16	0.16564
138.18	0.1657
138.2	0.16576
138.22	0.16593
138.24	0.16566
138.26	0.16586
138.28	0.16535
138.3	0.16503
138.32	0.16502
138.34	0.16446
138.36	0.16488
138.38	0.16496
138.4	0.16514
138.42	0.16534
138.44	0.16575
138.46	0.16567
138.48	0.16699
138.5	0.1676
138.52	0.16864
138.54	0.17013
138.56	0.16965
138.58	0.1703
138.6	0.16951
138.62	0.16931
138.64	0.16885
138.66	0.16828
138.68	0.168
138.7	0.16773
138.72	0.1672
138.74	0.16678
138.76	0.16673
138.78	0.16614
138.8	0.16687
138.82	0.1668
138.84	0.16756
138.86	0.16832
138.88	0.16834
138.9	0.16889
138.92	0.16882
138.94	0.16885
138.96	0.169
138.98	0.16907
139	0.16891
139.02	0.16915
139.04	0.1686
139.06	0.16838
139.08	0.16834
139.1	0.168
139.12	0.1681
139.14	0.16802
139.16	0.16775
139.18	0.16781
139.2	0.16739
139.22	0.16721
139.24	0.16698
139.26	0.1666
139.28	0.16661
139.3	0.16626
139.32	0.16634
139.34	0.16614
139.36	0.16652
139.38	0.1667
139.4	0.16707
139.42	0.16726
139.44	0.16802
139.46	0.16845
139.48	0.16919
139.5	0.16978
139.52	0.17026
139.54	0.17083
139.56	0.17097
139.58	0.17158
139.6	0.17115
139.62	0.17141
139.64	0.17063
139.66	0.17044
139.68	0.16967
139.7	0.169
139.72	0.16888
139.74	0.16831
139.76	0.16871
139.78	0.16884
139.8	0.16879
139.82	0.16894
139.84	0.16843
139.86	0.16801
139.88	0.16783
139.9	0.16741
139.92	0.1674
139.94	0.16708
139.96	0.1673
139.98	0.16708
140	0.16772
140.02	0.16804
140.04	0.16846
140.06	0.16906
140.08	0.16902
140.1	0.16936
140.12	0.16919
140.14	0.16947
140.16	0.16902
140.18	0.16912
140.2	0.16831
140.22	0.16791
140.24	0.16728
140.26	0.1665
140.28	0.16657
140.3	0.16596
140.32	0.16671
140.34	0.1668
140.36	0.16764
140.38	0.16808
140.4	0.16875
140.42	0.16937
140.44	0.16969
140.46	0.17016
140.48	0.17029
140.5	0.17056
140.52	0.17056
140.54	0.17084
140.56	0.1704
140.58	0.17048
140.6	0.16976
140.62	0.16952
140.64	0.16875
140.66	0.16817
140.68	0.16764
140.7	0.16695
140.72	0.16703
140.74	0.16667
140.76	0.16697
140.78	0.16683
140.8	0.16724
140.82	0.16732
140.84	0.1677
140.86	0.1679
140.88	0.16816
140.9	0.16843
140.92	0.16853
140.94	0.16891
140.96	0.16863
140.98	0.16893
141	0.16816
141.02	0.16781
141.04	0.16737
141.06	0.16672
141.08	0.16711
141.1	0.16696
141.12	0.16742
141.14	0.16755
141.16	0.16773
141.18	0.16789
141.2	0.16781
141.22	0.16805
141.24	0.16758
141.26	0.16753
141.28	0.16699
141.3	0.16667
141.32	0.16637
141.34	0.16594
141.36	0.16606
141.38	0.16572
141.4	0.16623
141.42	0.16621
141.44	0.16673
141.46	0.167
141.48	0.16733
141.5	0.16776
141.52	0.16781
141.54	0.16832
141.56	0.16787
141.58	0.16789
141.6	0.16757
141.62	0.1672
141.64	0.1674
141.66	0.16729
141.68	0.16747
141.7	0.16745
141.72	0.16747
141.74	0.16748
141.76	0.16741
141.78	0.16768
141.8	0.16705
141.82	0.16685
141.84	0.16641
141.86	0.16581
141.88	0.16614
141.9	0.16599
141.92	0.16638
141.94	0.16649
141.96	0.16656
141.98	0.16666
142	0.16664
142.02	0.16693
142.04	0.16641
142.06	0.16633
142.08	0.16585
142.1	0.16567
142.12	0.16519
142.14	0.16496
142.16	0.16418
142.18	0.16338
142.2	0.16289
142.22	0.1621
142.24	0.16196
142.26	0.16163
142.28	0.16143
142.3	0.16116
142.32	0.16122
142.34	0.16103
142.36	0.16144
142.38	0.16159
142.4	0.16173
142.42	0.16157
142.44	0.162
142.46	0.16223
142.48	0.16248
142.5	0.16305
142.52	0.16268
142.54	0.16275
142.56	0.16251
142.58	0.16242
142.6	0.1623
142.62	0.16206
142.64	0.162
142.66	0.16152
142.68	0.16193
142.7	0.1621
142.72	0.16215
142.74	0.16239
142.76	0.16239
142.78	0.16247
142.8	0.16273
142.82	0.16305
142.84	0.16289
142.86	0.16285
142.88	0.16258
142.9	0.16235
142.92	0.16215
142.94	0.16228
142.96	0.1615
142.98	0.16119
143	0.16051
143.02	0.1599
143.04	0.15962
143.06	0.15911
143.08	0.15892
143.1	0.1585
143.12	0.15819
143.14	0.158
143.16	0.1574
143.18	0.15732
143.2	0.15616
143.22	0.15547
143.24	0.15467
143.26	0.15357
143.28	0.15357
143.3	0.15263
143.32	0.15337
143.34	0.1531
143.36	0.15426
143.38	0.15507
143.4	0.15558
143.42	0.15644
143.44	0.15649
143.46	0.15685
143.48	0.15708
143.5	0.15737
143.52	0.15731
143.54	0.15745
143.56	0.15705
143.58	0.157
143.6	0.15649
143.62	0.15636
143.64	0.15567
143.66	0.15506
143.68	0.15497
143.7	0.15438
143.72	0.15474
143.74	0.15454
143.76	0.15491
143.78	0.15529
143.8	0.15509
143.82	0.15534
143.84	0.15487
143.86	0.15484
143.88	0.15435
143.9	0.15404
143.92	0.15359
143.94	0.15297
143.96	0.15274
143.98	0.1525
144	0.15194
144.02	0.15183
144.04	0.15074
144.06	0.15
144.08	0.14943
144.1	0.1488
144.12	0.14824
144.14	0.14765
144.16	0.1469
144.18	0.14622
144.2	0.14536
144.22	0.14481
144.24	0.14367
144.26	0.14265
144.28	0.14211
144.3	0.14086
144.32	0.14156
144.34	0.14107
144.36	0.14211
144.38	0.14247
144.4	0.1432
144.42	0.14399
144.44	0.14424
144.46	0.14486
144.48	0.14495
144.5	0.14508
144.52	0.14548
144.54	0.14574
144.56	0.14582
144.58	0.14616
144.6	0.14573
144.62	0.14599
144.64	0.14499
144.66	0.14461
144.68	0.14376
144.7	0.143
144.72	0.14238
144.74	0.14157
144.76	0.14101
144.78	0.14044
144.8	0.13971
144.82	0.13914
144.84	0.13841
144.86	0.13764
144.88	0.13743
144.9	0.1369
144.92	0.13663
144.94	0.13617
144.96	0.13581
144.98	0.13547
145	0.1351
145.02	0.13485
145.04	0.13445
145.06	0.13407
145.08	0.13382
145.1	0.13346
145.12	0.13314
145.14	0.13305
145.16	0.13201
145.18	0.13158
145.2	0.13034
145.22	0.12935
145.24	0.12874
145.26	0.1278
145.28	0.12749
145.3	0.12661
145.32	0.12674
145.34	0.12658
145.36	0.12639
145.38	0.12642
145.4	0.12585
145.42	0.12538
145.44	0.12524
145.46	0.12478
145.48	0.12482
145.5	0.1248
145.52	0.12423
145.54	0.12402
145.56	0.12336
145.58	0.1227
145.6	0.12265
145.62	0.12225
145.64	0.12228
145.66	0.12201
145.68	0.12193
145.7	0.12197
145.72	0.12155
145.74	0.12139
145.76	0.12099
145.78	0.12052
145.8	0.12053
145.82	0.12018
145.84	0.12022
145.86	0.12021
145.88	0.11998
145.9	0.12003
145.92	0.11949
145.94	0.11929
145.96	0.11875
145.98	0.11834
146	0.11764
146.02	0.11715
146.04	0.11623
146.06	0.11568
146.08	0.11461
146.1	0.11383
146.12	0.11291
146.14	0.11206
146.16	0.11105
146.18	0.11011
146.2	0.109
146.22	0.108
146.24	0.10705
146.26	0.10601
146.28	0.10551
146.3	0.10455
146.32	0.1045
146.34	0.10396
146.36	0.10384
146.38	0.10368
146.4	0.10334
146.42	0.10314
146.44	0.10275
146.46	0.10242
146.48	0.102
146.5	0.10162
146.52	0.10101
146.54	0.1006
146.56	0.099873
146.58	0.099173
146.6	0.098873
146.62	0.098272
146.64	0.098271
146.66	0.097906
146.68	0.097857
146.7	0.097875
146.72	0.097423
146.74	0.097255
146.76	0.096803
146.78	0.096472
146.8	0.095943
146.82	0.095439
146.84	0.094896
146.86	0.094535
146.88	0.093796
146.9	0.093216
146.92	0.092698
146.94	0.092104
146.96	0.091615
146.98	0.09101
147	0.090566
147.02	0.090195
147.04	0.089556
147.06	0.088978
147.08	0.088639
147.1	0.088117
147.12	0.087817
147.14	0.08747
147.16	0.086967
147.18	0.086685
147.2	0.086
147.22	0.085442
147.24	0.085004
147.26	0.084461
147.28	0.084021
147.3	0.083663
147.32	0.08294
147.34	0.082442
147.36	0.081763
147.38	0.081069
147.4	0.080734
147.42	0.080139
147.44	0.079891
147.46	0.079546
147.48	0.079169
147.5	0.078944
147.52	0.078396
147.54	0.077958
147.56	0.07756
147.58	0.077097
147.6	0.076715
147.62	0.076309
147.64	0.075843
147.66	0.075521
147.68	0.07491
147.7	0.074517
147.72	0.07387
147.74	0.073331
147.76	0.072739
147.78	0.072128
147.8	0.071606
147.82	0.071028
147.84	0.070528
147.86	0.070014
147.88	0.069505
147.9	0.069082
147.92	0.068477
147.94	0.067967
147.96	0.067445
147.98	0.066857
148	0.066557
148.02	0.066083
148.04	0.065944
148.06	0.065587
148.08	0.065513
148.1	0.065224
148.12	0.065241
148.14	0.065017
148.16	0.065246
148.18	0.065287
148.2	0.065454
148.22	0.065635
148.24	0.06558
148.26	0.065766
148.28	0.065465
148.3	0.06558
148.32	0.064885
148.34	0.064685
148.36	0.063799
148.38	0.063278
148.4	0.062446
148.42	0.06181
148.44	0.061005
148.46	0.060273
148.48	0.059612
148.5	0.058923
148.52	0.058355
148.54	0.057739
148.56	0.057235
148.58	0.05667
148.6	0.056219
148.62	0.055671
148.64	0.055347
148.66	0.054894
148.68	0.054614
148.7	0.054194
148.72	0.054054
148.74	0.053772
148.76	0.053656
148.78	0.053541
148.8	0.053287
148.82	0.053144
148.84	0.052803
148.86	0.052601
148.88	0.052218
148.9	0.051917
148.92	0.051605
148.94	0.051241
148.96	0.051131
148.98	0.050887
149	0.050837
149.02	0.050668
149.04	0.050664
149.06	0.050518
149.08	0.050631
149.1	0.050598
149.12	0.050726
149.14	0.050726
149.16	0.050908
149.18	0.051025
149.2	0.051166
149.22	0.051394
149.24	0.051327
149.26	0.051485
149.28	0.051253
149.3	0.051341
149.32	0.050854
149.34	0.050705
149.36	0.050099
149.38	0.049676
149.4	0.049179
149.42	0.048688
149.44	0.048312
149.46	0.047863
149.48	0.04755
149.5	0.047185
149.52	0.046901
149.54	0.046672
149.56	0.046281
149.58	0.046017
149.6	0.045581
149.62	0.045191
149.64	0.044906
149.66	0.044556
149.68	0.044355
149.7	0.044058
149.72	0.043904
149.74	0.043628
149.76	0.04358
149.78	0.043424
149.8	0.043412
149.82	0.043372
149.84	0.043304
149.86	0.043256
149.88	0.043227
149.9	0.043196
149.92	0.04317
149.94	0.043133
149.96	0.043102
149.98	0.043015
150	0.043067
150.02	0.043036
150.04	0.043118
150.06	0.043186
150.08	0.043194
150.1	0.043236
150.12	0.043271
150.14	0.043287
150.16	0.043392
150.18	0.043418
150.2	0.0436
150.22	0.043702
150.24	0.043857
150.26	0.044051
150.28	0.044017
150.3	0.044188
150.32	0.043929
150.34	0.043905
150.36	0.043649
150.38	0.043498
150.4	0.043308
150.42	0.043142
150.44	0.042975
150.46	0.042814
150.48	0.042642
150.5	0.042467
150.52	0.042292
150.54	0.042108
150.56	0.041991
150.58	0.041838
150.6	0.041799
150.62	0.041675
150.64	0.041759
150.66	0.04173
150.68	0.04185
150.7	0.04188
150.72	0.042005
150.74	0.042065
150.76	0.042199
150.78	0.042338
150.8	0.042403
150.82	0.042542
150.84	0.042568
150.86	0.042642
150.88	0.042684
150.9	0.042686
150.92	0.042826
150.94	0.042849
150.96	0.043079
150.98	0.043222
151	0.043408
151.02	0.043624
151.04	0.043711
151.06	0.043844
151.08	0.044001
151.1	0.044125
151.12	0.044357
151.14	0.044519
151.16	0.044729
151.18	0.044867
151.2	0.045145
151.22	0.045405
151.24	0.045566
151.26	0.045837
151.28	0.045899
151.3	0.046104
151.32	0.046084
151.34	0.046191
151.36	0.046123
151.38	0.04611
151.4	0.046067
151.42	0.046022
151.44	0.046015
151.46	0.046034
151.48	0.045969
151.5	0.045955
151.52	0.045924
151.54	0.045881
151.56	0.045931
151.58	0.045876
151.6	0.046018
151.62	0.046021
151.64	0.046237
151.66	0.0464
151.68	0.046513
151.7	0.046663
151.72	0.04679
151.74	0.046893
151.76	0.047123
151.78	0.047289
151.8	0.047508
151.82	0.04769
151.84	0.047858
151.86	0.048067
151.88	0.048149
151.9	0.048338
151.92	0.048349
151.94	0.048376
151.96	0.048569
151.98	0.048616
152	0.04897
152.02	0.049153
152.04	0.049507
152.06	0.049769
152.08	0.050091
152.1	0.050432
152.12	0.050675
152.14	0.050925
152.16	0.051279
152.18	0.051501
152.2	0.05205
152.22	0.052416
152.24	0.052962
152.26	0.053464
152.28	0.053842
152.3	0.054407
152.32	0.054504
152.34	0.054876
152.36	0.054908
152.38	0.055071
152.4	0.055174
152.42	0.055261
152.44	0.055406
152.46	0.05552
152.48	0.055651
152.5	0.055861
152.52	0.055816
152.54	0.055882
152.56	0.055934
152.58	0.055941
152.6	0.056151
152.62	0.056252
152.64	0.056411
152.66	0.056523
152.68	0.056676
152.7	0.056852
152.72	0.056953
152.74	0.057121
152.76	0.057207
152.78	0.057298
152.8	0.057481
152.82	0.057549
152.84	0.057804
152.86	0.057932
152.88	0.05822
152.9	0.058492
152.92	0.058698
152.94	0.058921
152.96	0.059222
152.98	0.059426
153	0.059824
153.02	0.060039
153.04	0.060546
153.06	0.060931
153.08	0.06137
153.1	0.061848
153.12	0.062159
153.14	0.062555
153.16	0.062897
153.18	0.06325
153.2	0.063588
153.22	0.063883
153.24	0.064216
153.26	0.064633
153.28	0.064735
153.3	0.065144
153.32	0.064947
153.34	0.065007
153.36	0.064925
153.38	0.064827
153.4	0.064868
153.42	0.064818
153.44	0.064889
153.46	0.064918
153.48	0.06498
153.5	0.065079
153.52	0.065147
153.54	0.065209
153.56	0.065318
153.58	0.065276
153.6	0.065561
153.62	0.065664
153.64	0.066002
153.66	0.066317
153.68	0.066511
153.7	0.066668
153.72	0.067117
153.74	0.067393
153.76	0.067864
153.78	0.068223
153.8	0.06862
153.82	0.069055
153.84	0.069319
153.86	0.069693
153.88	0.070023
153.9	0.070385
153.92	0.070652
153.94	0.070934
153.96	0.071122
153.98	0.071393
154	0.071481
154.02	0.071753
154.04	0.071693
154.06	0.071695
154.08	0.071908
154.1	0.071921
154.12	0.072306
154.14	0.072541
154.16	0.072768
154.18	0.073098
154.2	0.073163
154.22	0.073365
154.24	0.073479
154.26	0.073612
154.28	0.073726
154.3	0.073822
154.32	0.073866
154.34	0.073938
154.36	0.074045
154.38	0.074155
154.4	0.07432
154.42	0.07442
154.44	0.074657
154.46	0.074753
154.48	0.07504
154.5	0.075278
154.52	0.075479
154.54	0.075752
154.56	0.075974
154.58	0.076275
154.6	0.076355
154.62	0.076448
154.64	0.076555
154.66	0.076604
154.68	0.07684
154.7	0.07705
154.72	0.077288
154.74	0.077487
154.76	0.077789
154.78	0.077947
154.8	0.078303
154.82	0.078574
154.84	0.078907
154.86	0.079201
154.88	0.079626
154.9	0.079961
154.92	0.080514
154.94	0.08101
154.96	0.081296
154.98	0.081736
155	0.081813
155.02	0.082155
155.04	0.082129
155.06	0.082116
155.08	0.082511
155.1	0.082526
155.12	0.083198
155.14	0.083611
155.16	0.084139
155.18	0.084724
155.2	0.085082
155.22	0.085509
155.24	0.085961
155.26	0.086396
155.28	0.086712
155.3	0.0873
155.32	0.087105
155.34	0.087323
155.36	0.087116
155.38	0.087001
155.4	0.087133
155.42	0.087027
155.44	0.087262
155.46	0.087371
155.48	0.087563
155.5	0.087676
155.52	0.088102
155.54	0.088329
155.56	0.088855
155.58	0.089216
155.6	0.089599
155.62	0.090126
155.64	0.090235
155.66	0.090594
155.68	0.090687
155.7	0.090858
155.72	0.090979
155.74	0.091123
155.76	0.091124
155.78	0.091325
155.8	0.091106
155.82	0.091069
155.84	0.09103
155.86	0.090908
155.88	0.091037
155.9	0.091024
155.92	0.091059
155.94	0.091093
155.96	0.091098
155.98	0.091015
156	0.091406
156.02	0.091455
156.04	0.092168
156.06	0.09253
156.08	0.093182
156.1	0.093642
156.12	0.094264
156.14	0.09484
156.16	0.095355
156.18	0.095926
156.2	0.09644
156.22	0.096967
156.24	0.097602
156.26	0.098189
156.28	0.098834
156.3	0.099581
156.32	0.099818
156.34	0.10038
156.36	0.10036
156.38	0.10054
156.4	0.10057
156.42	0.10062
156.44	0.10073
156.46	0.1009
156.48	0.10085
156.5	0.10103
156.52	0.10078
156.54	0.1007
156.56	0.10059
156.58	0.10049
156.6	0.10055
156.62	0.10049
156.64	0.10071
156.66	0.10073
156.68	0.10116
156.7	0.10138
156.72	0.10186
156.74	0.10211
156.76	0.10276
156.78	0.10317
156.8	0.10388
156.82	0.10454
156.84	0.10495
156.86	0.10554
156.88	0.10566
156.9	0.10584
156.92	0.1062
156.94	0.10639
156.96	0.10692
156.98	0.10718
157	0.10794
157.02	0.10837
157.04	0.10933
157.06	0.11019
157.08	0.11082
157.1	0.11161
157.12	0.11214
157.14	0.11266
157.16	0.11357
157.18	0.11429
157.2	0.11529
157.22	0.11622
157.24	0.11707
157.26	0.11804
157.28	0.11867
157.3	0.11971
157.32	0.11957
157.34	0.11995
157.36	0.1197
157.38	0.11959
157.4	0.11973
157.42	0.1199
157.44	0.11984
157.46	0.12005
157.48	0.11972
157.5	0.11966
157.52	0.11952
157.54	0.11945
157.56	0.11937
157.58	0.11922
157.6	0.11939
157.62	0.11931
157.64	0.11978
157.66	0.11985
157.68	0.12046
157.7	0.12065
157.72	0.1215
157.74	0.12202
157.76	0.12298
157.78	0.12398
157.8	0.12438
157.82	0.12522
157.84	0.12536
157.86	0.12564
157.88	0.12628
157.9	0.12657
157.92	0.1277
157.94	0.12827
157.96	0.12958
157.98	0.13042
158	0.13184
158.02	0.13282
158.04	0.13447
158.06	0.13583
158.08	0.13753
158.1	0.13916
158.12	0.14081
158.14	0.14231
158.16	0.14429
158.18	0.1458
158.2	0.14821
158.22	0.15016
158.24	0.15245
158.26	0.15493
158.28	0.1563
158.3	0.15921
158.32	0.15817
158.34	0.15933
158.36	0.15759
158.38	0.15711
158.4	0.15617
158.42	0.15524
158.44	0.15511
158.46	0.15455
158.48	0.15457
158.5	0.15419
158.52	0.15449
158.54	0.15446
158.56	0.1548
158.58	0.15513
158.6	0.15542
158.62	0.15583
158.64	0.15621
158.66	0.15649
158.68	0.15722
158.7	0.15778
158.72	0.15838
158.74	0.15878
158.76	0.15958
158.78	0.16008
158.8	0.16115
158.82	0.16217
158.84	0.16303
158.86	0.16411
158.88	0.16488
158.9	0.16558
158.92	0.16692
158.94	0.16783
158.96	0.16928
158.98	0.17032
159	0.17182
159.02	0.17293
159.04	0.17492
159.06	0.17654
159.08	0.17863
159.1	0.18027
159.12	0.18305
159.14	0.18478
159.16	0.18878
159.18	0.19135
159.2	0.1958
159.22	0.19964
159.24	0.20342
159.26	0.20831
159.28	0.20989
159.3	0.21496
159.32	0.21224
159.34	0.21343
159.36	0.21046
159.38	0.20908
159.4	0.20738
159.42	0.20536
159.44	0.20493
159.46	0.20379
159.48	0.20377
159.5	0.20322
159.52	0.20379
159.54	0.20406
159.56	0.2047
159.58	0.20515
159.6	0.20601
159.62	0.2066
159.64	0.20742
159.66	0.20817
159.68	0.20883
159.7	0.2097
159.72	0.21028
159.74	0.21101
159.76	0.21209
159.78	0.21287
159.8	0.21462
159.82	0.21575
159.84	0.21771
159.86	0.2192
159.88	0.22094
159.9	0.22272
159.92	0.2243
159.94	0.22609
159.96	0.22768
159.98	0.22929
160	0.23156
160.02	0.23349
160.04	0.23588
160.06	0.2376
160.08	0.24043
160.1	0.24247
160.12	0.24582
160.14	0.2485
160.16	0.25235
160.18	0.25512
160.2	0.26061
160.22	0.26471
160.24	0.27085
160.26	0.27709
160.28	0.28064
160.3	0.2874
160.32	0.28583
160.34	0.28886
160.36	0.28624
160.38	0.28625
160.4	0.28501
160.42	0.28376
160.44	0.28482
160.46	0.28462
160.48	0.28613
160.5	0.28699
160.52	0.28817
160.54	0.28953
160.56	0.29056
160.58	0.29171
160.6	0.29349
160.62	0.29489
160.64	0.29762
160.66	0.2994
160.68	0.30258
160.7	0.30501
160.72	0.30795
160.74	0.31109
160.76	0.31348
160.78	0.31645
160.8	0.31913
160.82	0.32172
160.84	0.32539
160.86	0.32858
160.88	0.33186
160.9	0.33484
160.92	0.33823
160.94	0.34191
160.96	0.34448
160.98	0.34772
161	0.35104
161.02	0.35407
161.04	0.35837
161.06	0.36185
161.08	0.36611
161.1	0.36967
161.12	0.37401
161.14	0.37808
161.16	0.38301
161.18	0.38748
161.2	0.39345
161.22	0.39854
161.24	0.40547
161.26	0.41201
161.28	0.41699
161.3	0.42417
161.32	0.42532
161.34	0.42958
161.36	0.43072
161.38	0.43312
161.4	0.43672
161.42	0.43982
161.44	0.44397
161.46	0.44695
161.48	0.45126
161.5	0.45491
161.52	0.45971
161.54	0.46514
161.56	0.46847
161.58	0.47213
161.6	0.47804
161.62	0.48314
161.64	0.48885
161.66	0.49451
161.68	0.49789
161.7	0.50252
161.72	0.50628
161.74	0.51079
161.76	0.51572
161.78	0.52029
161.8	0.5262
161.82	0.53123
161.84	0.53651
161.86	0.54182
161.88	0.54617
161.9	0.55177
161.92	0.55561
161.94	0.55897
161.96	0.56757
161.98	0.57363
162	0.58237
162.02	0.59053
162.04	0.59565
162.06	0.60332
162.08	0.6068
162.1	0.61329
162.12	0.61596
162.14	0.61997
162.16	0.62464
162.18	0.62829
162.2	0.63333
162.22	0.63844
162.24	0.64131
162.26	0.64685
162.28	0.64741
162.3	0.64704
162.32	0.65693
162.34	0.66051
162.36	0.6729
162.38	0.68152
162.4	0.69097
162.42	0.70249
162.44	0.70718
162.46	0.71632
162.48	0.71924
162.5	0.72335
162.52	0.7299
162.54	0.73348
162.56	0.74205
162.58	0.75026
162.6	0.75494
162.62	0.76161
162.64	0.76772
162.66	0.77383
162.68	0.78153
162.7	0.78801
162.72	0.79304
162.74	0.79777
162.76	0.80468
162.78	0.81192
162.8	0.81931
162.82	0.82668
162.84	0.83453
162.86	0.84069
162.88	0.8491
162.9	0.85764
162.92	0.86262
162.94	0.87198
162.96	0.87302
162.98	0.87553
163	0.88431
163.02	0.88944
163.04	0.89798
163.06	0.90563
163.08	0.91047
163.1	0.9194
163.12	0.92109
163.14	0.92685
163.16	0.92975
163.18	0.93353
163.2	0.93422
163.22	0.93808
163.24	0.93372
163.26	0.93577
163.28	0.92841
163.3	0.91758
163.32	0.93073
163.34	0.92883
163.36	0.94858
163.38	0.95895
163.4	0.97306
163.42	0.9884
163.44	0.99623
163.46	1.0081
163.48	1.0158
163.5	1.0253
163.52	1.0278
163.54	1.0336
163.56	1.0341
163.58	1.0394
163.6	1.0393
163.62	1.0394
163.64	1.0455
163.66	1.0462
163.68	1.0534
163.7	1.0594
163.72	1.063
163.74	1.0687
163.76	1.0725
163.78	1.0745
163.8	1.085
163.82	1.091
163.84	1.0976
163.86	1.1079
163.88	1.1058
163.9	1.1094
163.92	1.1119
163.94	1.113
163.96	1.1187
163.98	1.1215
164	1.1239
164.02	1.1297
164.04	1.1283
164.06	1.1291
164.08	1.1337
164.1	1.1344
164.12	1.1423
164.14	1.1476
164.16	1.149
164.18	1.16
164.2	1.1462
164.22	1.1466
164.24	1.131
164.26	1.1176
164.28	1.1137
164.3	1.0936
164.32	1.1145
164.34	1.1188
164.36	1.134
164.38	1.1481
164.4	1.1532
164.42	1.1632
164.44	1.1662
164.46	1.1711
164.48	1.1742
164.5	1.176
164.52	1.1794
164.54	1.1831
164.56	1.1827
164.58	1.1848
164.6	1.1823
164.62	1.1831
164.64	1.1808
164.66	1.181
164.68	1.1795
164.7	1.1781
164.72	1.1777
164.74	1.1763
164.76	1.1753
164.78	1.172
164.8	1.1746
164.82	1.173
164.84	1.1756
164.86	1.1755
164.88	1.1786
164.9	1.1807
164.92	1.1817
164.94	1.184
164.96	1.1822
164.98	1.1816
165	1.1825
165.02	1.1837
165.04	1.1844
165.06	1.1867
165.08	1.1857
165.1	1.1882
165.12	1.1832
165.14	1.1831
165.16	1.1764
165.18	1.1735
165.2	1.1665
165.22	1.162
165.24	1.1537
165.26	1.146
165.28	1.1396
165.3	1.1262
165.32	1.135
165.34	1.1334
165.36	1.1406
165.38	1.1434
165.4	1.1466
165.42	1.149
165.44	1.1507
165.46	1.1529
165.48	1.1527
165.5	1.155
165.52	1.1517
165.54	1.1516
165.56	1.1474
165.58	1.1473
165.6	1.1402
165.62	1.1363
165.64	1.1303
165.66	1.1231
165.68	1.1241
165.7	1.1202
165.72	1.1236
165.74	1.1244
165.76	1.1236
165.78	1.1223
165.8	1.1208
165.82	1.1183
165.84	1.1175
165.86	1.1161
165.88	1.114
165.9	1.1128
165.92	1.1114
165.94	1.1128
165.96	1.1083
165.98	1.1075
166	1.1002
166.02	1.0937
166.04	1.0939
166.06	1.0903
166.08	1.0916
166.1	1.0904
166.12	1.0886
166.14	1.0862
166.16	1.0847
166.18	1.0835
166.2	1.0806
166.22	1.0802
166.24	1.075
166.26	1.0732
166.28	1.069
166.3	1.065
166.32	1.0635
166.34	1.0591
166.36	1.0608
166.38	1.0585
166.4	1.0598
166.42	1.0609
166.44	1.057
166.46	1.0544
166.48	1.0525
166.5	1.052
166.52	1.0492
166.54	1.0492
166.56	1.0446
166.58	1.0405
166.6	1.0396
166.62	1.0371
166.64	1.0355
166.66	1.033
166.68	1.0287
166.7	1.0228
166.72	1.0235
166.74	1.0235
166.76	1.0212
166.78	1.022
166.8	1.0161
166.82	1.012
166.84	1.0113
166.86	1.008
166.88	1.0095
166.9	1.0081
166.92	1.0067
166.94	1.0034
166.96	1.0048
166.98	1.007
167	1.0034
167.02	1.0049
167.04	0.9969
167.06	0.99165
167.08	0.99011
167.1	0.98658
167.12	0.98612
167.14	0.9827
167.16	0.98101
167.18	0.97859
167.2	0.97626
167.22	0.9767
167.24	0.96936
167.26	0.96583
167.28	0.95936
167.3	0.95093
167.32	0.95498
167.34	0.95391
167.36	0.95602
167.38	0.955
167.4	0.95588
167.42	0.95633
167.44	0.95549
167.46	0.95733
167.48	0.95284
167.5	0.95175
167.52	0.94804
167.54	0.94525
167.56	0.9442
167.58	0.94254
167.6	0.93944
167.62	0.9353
167.64	0.93284
167.66	0.92951
167.68	0.92816
167.7	0.92767
167.72	0.92355
167.74	0.91999
167.76	0.92028
167.78	0.91864
167.8	0.92069
167.82	0.92087
167.84	0.91951
167.86	0.91784
167.88	0.91725
167.9	0.91866
167.92	0.91328
167.94	0.91299
167.96	0.90516
167.98	0.89859
168	0.89814
168.02	0.89384
168.04	0.89501
168.06	0.89304
168.08	0.89236
168.1	0.89053
168.12	0.89104
168.14	0.89304
168.16	0.88856
168.18	0.88659
168.2	0.88531
168.22	0.88299
168.24	0.88456
168.26	0.88513
168.28	0.88236
168.3	0.87917
168.32	0.87836
168.34	0.87774
168.36	0.87456
168.38	0.87368
168.4	0.87016
168.42	0.86687
168.44	0.86752
168.46	0.86581
168.48	0.86738
168.5	0.86716
168.52	0.86595
168.54	0.8651
168.56	0.86299
168.58	0.86409
168.6	0.85831
168.62	0.85608
168.64	0.85174
168.66	0.84627
168.68	0.84698
168.7	0.84366
168.72	0.84566
168.74	0.84558
168.76	0.8448
168.78	0.84598
168.8	0.84167
168.82	0.84174
168.84	0.8356
168.86	0.83016
168.88	0.83073
168.9	0.82584
168.92	0.83068
168.94	0.83041
168.96	0.83478
168.98	0.84024
169	0.837
169.02	0.83988
169.04	0.83289
169.06	0.82972
169.08	0.82682
169.1	0.82249
169.12	0.82249
169.14	0.8194
169.16	0.81899
169.18	0.8188
169.2	0.81552
169.22	0.81494
169.24	0.81001
169.26	0.80556
169.28	0.80623
169.3	0.80376
169.32	0.80595
169.34	0.80553
169.36	0.80565
169.38	0.80593
169.4	0.80458
169.42	0.80628
169.44	0.80156
169.46	0.79887
169.48	0.79801
169.5	0.79602
169.52	0.79653
169.54	0.79525
169.56	0.79352
169.58	0.79185
169.6	0.78994
169.62	0.78915
169.64	0.78762
169.66	0.78705
169.68	0.78571
169.7	0.78361
169.72	0.78346
169.74	0.78158
169.76	0.78139
169.78	0.78081
169.8	0.77921
169.82	0.77925
169.84	0.77709
169.86	0.775
169.88	0.7767
169.9	0.77664
169.92	0.77686
169.94	0.77593
169.96	0.7757
169.98	0.77687
170	0.77369
170.02	0.77357
170.04	0.76972
170.06	0.76624
170.08	0.76683
170.1	0.76447
170.12	0.76547
170.14	0.76488
170.16	0.76447
170.18	0.76463
170.2	0.76368
170.22	0.7646
170.24	0.76276
170.26	0.76151
170.28	0.76187
170.3	0.76114
170.32	0.75853
170.34	0.75657
170.36	0.75475
170.38	0.75414
170.4	0.75213
170.42	0.74996
170.44	0.75085
170.46	0.75007
170.48	0.74997
170.5	0.74914
170.52	0.74799
170.54	0.74785
170.56	0.74543
170.58	0.74519
170.6	0.7435
170.62	0.74083
170.64	0.7424
170.66	0.74141
170.68	0.74145
170.7	0.74176
170.72	0.74017
170.74	0.74043
170.76	0.73867
170.78	0.73756
170.8	0.73769
170.82	0.73655
170.84	0.73583
170.86	0.73356
170.88	0.73414
170.9	0.73551
170.92	0.73407
170.94	0.73414
170.96	0.73338
170.98	0.73216
171	0.73198
171.02	0.73024
171.04	0.73036
171.06	0.73196
171.08	0.72798
171.1	0.72615
171.12	0.72521
171.14	0.72273
171.16	0.72452
171.18	0.7233
171.2	0.72473
171.22	0.72637
171.24	0.72473
171.26	0.72557
171.28	0.7241
171.3	0.72313
171.32	0.72295
171.34	0.72126
171.36	0.72135
171.38	0.72131
171.4	0.71989
171.42	0.72146
171.44	0.71699
171.46	0.71349
171.48	0.71405
171.5	0.71091
171.52	0.7136
171.54	0.71431
171.56	0.71495
171.58	0.71771
171.6	0.71513
171.62	0.71489
171.64	0.71361
171.66	0.71186
171.68	0.71049
171.7	0.70833
171.72	0.7077
171.74	0.70747
171.76	0.70702
171.78	0.70635
171.8	0.70763
171.82	0.70649
171.84	0.70777
171.86	0.70887
171.88	0.70815
171.9	0.70979
171.92	0.70778
171.94	0.70671
171.96	0.70689
171.98	0.70541
172	0.70545
172.02	0.70563
172.04	0.70379
172.06	0.70421
172.08	0.70151
172.1	0.69879
172.12	0.70007
172.14	0.69824
172.16	0.69951
172.18	0.7009
172.2	0.69898
172.22	0.69915
172.24	0.69822
172.26	0.69569
172.28	0.69881
172.3	0.69804
172.32	0.70166
172.34	0.7061
172.36	0.70447
172.38	0.70593
172.4	0.705
172.42	0.70406
172.44	0.70511
172.46	0.70579
172.48	0.70339
172.5	0.70387
172.52	0.69978
172.54	0.69825
172.56	0.69569
172.58	0.69273
172.6	0.69147
172.62	0.68761
172.64	0.68837
172.66	0.68708
172.68	0.68831
172.7	0.69026
172.72	0.68825
172.74	0.68701
172.76	0.68896
172.78	0.68908
172.8	0.69152
172.82	0.69303
172.84	0.69259
172.86	0.69164
172.88	0.69337
172.9	0.6944
172.92	0.69587
172.94	0.69892
172.96	0.69657
172.98	0.69726
173	0.6952
173.02	0.6943
173.04	0.69348
173.06	0.69236
173.08	0.69213
173.1	0.69032
173.12	0.69228
173.14	0.69203
173.16	0.69403
173.18	0.69449
173.2	0.6963
173.22	0.69696
173.24	0.6992
173.26	0.70077
173.28	0.70298
173.3	0.70674
173.32	0.70426
173.34	0.7044
173.36	0.70261
173.38	0.7025
173.4	0.70082
173.42	0.6999
173.44	0.69884
173.46	0.69818
173.48	0.69747
173.5	0.69722
173.52	0.69684
173.54	0.6965
173.56	0.69659
173.58	0.69616
173.6	0.69722
173.62	0.69791
173.64	0.69826
173.66	0.6989
173.68	0.69868
173.7	0.69871
173.72	0.69804
173.74	0.69641
173.76	0.69741
173.78	0.69605
173.8	0.69933
173.82	0.70041
173.84	0.70407
173.86	0.70762
173.88	0.70814
173.9	0.71154
173.92	0.70922
173.94	0.71026
173.96	0.7076
173.98	0.70612
174	0.70545
174.02	0.70312
174.04	0.70659
174.06	0.70662
174.08	0.71177
174.1	0.71426
174.12	0.71785
174.14	0.72009
174.16	0.72398
174.18	0.72466
174.2	0.73321
174.22	0.73772
174.24	0.74803
174.26	0.75906
174.28	0.76339
174.3	0.77745
174.32	0.76748
174.34	0.76763
174.36	0.75947
174.38	0.75286
174.4	0.75159
174.42	0.74566
174.44	0.74958
174.46	0.74954
174.48	0.7528
174.5	0.75719
174.52	0.75524
174.54	0.75686
174.56	0.75526
174.58	0.75409
174.6	0.75703
174.62	0.75772
174.64	0.76089
174.66	0.76157
174.68	0.76599
174.7	0.76895
174.72	0.77214
174.74	0.77655
174.76	0.7775
174.78	0.78059
174.8	0.78216
174.82	0.78412
174.84	0.78813
174.86	0.79157
174.88	0.79298
174.9	0.79452
174.92	0.79652
174.94	0.79787
174.96	0.8004
174.98	0.80391
175	0.80417
175.02	0.80525
175.04	0.80935
175.06	0.8114
175.08	0.81816
175.1	0.82197
175.12	0.82656
175.14	0.82753
175.16	0.83809
175.18	0.84418
175.2	0.85594
175.22	0.86511
175.24	0.87807
175.26	0.89027
175.28	0.90315
175.3	0.92472
175.32	0.91513
175.34	0.91737
175.36	0.91012
175.38	0.90589
175.4	0.9066
175.42	0.9068
175.44	0.90749
175.46	0.90763
175.48	0.91181
175.5	0.91261
175.52	0.92153
175.54	0.92642
175.56	0.9335
175.58	0.93981
175.6	0.9448
175.62	0.95344
175.64	0.95453
175.66	0.95938
175.68	0.96293
175.7	0.96615
175.72	0.97301
175.74	0.97666
175.76	0.98435
175.78	0.99005
175.8	0.99648
175.82	1.0037
175.84	1.0093
175.86	1.0176
175.88	1.0223
175.9	1.0279
175.92	1.0354
175.94	1.0404
175.96	1.0483
175.98	1.0538
176	1.0629
176.02	1.0724
176.04	1.0779
176.06	1.0877
176.08	1.0908
176.1	1.0948
176.12	1.1049
176.14	1.1105
176.16	1.1229
176.18	1.1287
176.2	1.144
176.22	1.1527
176.24	1.1754
176.26	1.1961
176.28	1.2119
176.3	1.2399
176.32	1.2356
176.34	1.2434
176.36	1.2443
176.38	1.2466
176.4	1.2505
176.42	1.2542
176.44	1.2608
176.46	1.2684
176.48	1.2756
176.5	1.2828
176.52	1.2944
176.54	1.3034
176.56	1.3162
176.58	1.326
176.6	1.3378
176.62	1.3492
176.64	1.3607
176.66	1.3745
176.68	1.3838
176.7	1.3959
176.72	1.409
176.74	1.4222
176.76	1.4337
176.78	1.4426
176.8	1.4555
176.82	1.4668
176.84	1.4808
176.86	1.4984
176.88	1.5061
176.9	1.5184
176.92	1.531
176.94	1.542
176.96	1.5577
176.98	1.5684
177	1.5842
177.02	1.5991
177.04	1.6113
177.06	1.6282
177.08	1.6395
177.1	1.6536
177.12	1.6682
177.14	1.6799
177.16	1.6996
177.18	1.7121
177.2	1.7332
177.22	1.7509
177.24	1.7715
177.26	1.7965
177.28	1.8105
177.3	1.8337
177.32	1.8434
177.34	1.8578
177.36	1.87
177.38	1.8798
177.4	1.8962
177.42	1.91
177.44	1.9275
177.46	1.9493
177.48	1.9613
177.5	1.9761
177.52	1.9966
177.54	2.0124
177.56	2.0326
177.58	2.0496
177.6	2.0684
177.62	2.0897
177.64	2.1046
177.66	2.1233
177.68	2.1436
177.7	2.1644
177.72	2.1886
177.74	2.2068
177.76	2.2295
177.78	2.25
177.8	2.2687
177.82	2.2965
177.84	2.3069
177.86	2.3258
177.88	2.3425
177.9	2.3554
177.92	2.3849
177.94	2.4057
177.96	2.4266
177.98	2.4458
178	2.4707
178.02	2.5031
178.04	2.5165
178.06	2.5372
178.08	2.5584
178.1	2.5727
178.12	2.6013
178.14	2.6229
178.16	2.6466
178.18	2.6799
178.2	2.6862
178.22	2.7114
178.24	2.7172
178.26	2.728
178.28	2.7448
178.3	2.7452
178.32	2.7813
178.34	2.8018
178.36	2.8348
178.38	2.87
178.4	2.8896
178.42	2.9169
178.44	2.9367
178.46	2.9509
178.48	2.983
178.5	3.0065
178.52	3.0282
178.54	3.0639
178.56	3.0657
178.58	3.0766
178.6	3.1077
178.62	3.1266
178.64	3.1557
178.66	3.1791
178.68	3.197
178.7	3.2212
178.72	3.239
178.74	3.2663
178.76	3.286
178.78	3.3063
178.8	3.3292
178.82	3.3363
178.84	3.3732
178.86	3.4096
178.88	3.4218
178.9	3.455
178.92	3.4631
178.94	3.4705
178.96	3.5068
178.98	3.5255
179	3.5527
179.02	3.5825
179.04	3.5976
179.06	3.6259
179.08	3.6442
179.1	3.6652
179.12	3.6948
179.14	3.7135
179.16	3.7344
179.18	3.7602
179.2	3.7707
179.22	3.8132
179.24	3.789
179.26	3.792
179.28	3.7841
179.3	3.7435
179.32	3.8064
179.34	3.8324
179.36	3.8672
179.38	3.9083
179.4	3.9159
179.42	3.9292
179.44	3.9569
179.46	3.966
179.48	3.9902
179.5	4.017
179.52	4.022
179.54	4.0471
179.56	4.0536
179.58	4.0616
179.6	4.0769
179.62	4.075
179.64	4.0997
179.66	4.1292
179.68	4.1249
179.7	4.1401
179.72	4.1477
179.74	4.1455
179.76	4.1731
179.78	4.1758
179.8	4.2011
179.82	4.2323
179.84	4.2326
179.86	4.248
179.88	4.2707
179.9	4.2811
179.92	4.2984
179.94	4.3139
179.96	4.3121
179.98	4.3301
180	4.3292
180.02	4.3273
180.04	4.364
180.06	4.3744
180.08	4.3955
180.1	4.4236
180.12	4.4197
180.14	4.4419
180.16	4.4372
180.18	4.4385
180.2	4.4564
180.22	4.4642
180.24	4.455
180.26	4.4845
180.28	4.421
180.3	4.364
180.32	4.4194
180.34	4.4178
180.36	4.4605
180.38	4.4771
180.4	4.4868
180.42	4.5214
180.44	4.5032
180.46	4.4996
180.48	4.5115
180.5	4.5057
180.52	4.5047
180.54	4.5105
180.56	4.5012
180.58	4.4981
180.6	4.5111
180.62	4.5078
180.64	4.5294
180.66	4.5359
180.68	4.5324
180.7	4.5491
180.72	4.5354
180.74	4.5337
180.76	4.5428
180.78	4.5353
180.8	4.5441
180.82	4.5472
180.84	4.542
180.86	4.5533
180.88	4.5489
180.9	4.5467
180.92	4.5614
180.94	4.5527
180.96	4.5769
180.98	4.5796
181	4.6038
181.02	4.6317
181.04	4.6395
181.06	4.6388
181.08	4.7056
181.1	4.7191
181.12	4.82
181.14	4.861
181.16	4.9737
181.18	5.0533
181.2	5.1632
181.22	5.2848
181.24	5.3589
181.26	5.4746
181.28	5.5483
181.3	5.6299
181.32	5.7779
181.34	5.9077
181.36	6.0487
181.38	6.1849
181.4	6.3494
181.42	6.508
181.44	6.6971
181.46	6.8989
181.48	7.0872
181.5	7.313
181.52	7.5285
181.54	7.7931
181.56	8.025
181.58	8.3257
181.6	8.5693
181.62	8.8815
181.64	9.1698
181.66	9.5135
181.68	9.8495
181.7	10.242
181.72	10.592
181.74	10.997
181.76	11.416
181.78	11.859
181.8	12.322
181.82	12.805
181.84	13.294
181.86	13.803
181.88	14.367
181.9	14.924
181.92	15.507
181.94	16.11
181.96	16.723
181.98	17.365
182	17.999
182.02	18.686
182.04	19.355
182.06	20.074
182.08	20.769
182.1	21.519
182.12	22.282
182.14	23.043
182.16	23.838
182.18	24.592
182.2	25.408
182.22	26.176
182.24	27.032
182.26	27.825
182.28	28.66
182.3	29.497
182.32	30.368
182.34	31.262
182.36	32.128
182.38	33.038
182.4	33.881
182.42	34.82
182.44	35.667
182.46	36.634
182.48	37.568
182.5	38.442
182.52	39.379
182.54	40.235
182.56	41.204
182.58	42.108
182.6	43.083
182.62	44.01
182.64	44.891
182.66	45.845
182.68	46.67
182.7	47.657
182.72	48.505
182.74	49.407
182.76	50.265
182.78	51.121
182.8	52.048
182.82	52.796
182.84	53.668
182.86	54.383
182.88	55.128
182.9	55.966
182.92	56.628
182.94	57.45
182.96	58.056
182.98	58.743
183	59.378
183.02	59.947
183.04	60.611
183.06	61.021
183.08	61.569
183.1	61.991
183.12	62.38
183.14	62.835
183.16	63.135
183.18	63.564
183.2	63.812
183.22	64.076
183.24	64.353
183.26	64.45
183.28	64.694
183.3	64.747
183.32	64.852
183.34	64.976
183.36	64.941
183.38	65.078
183.4	65.027
183.42	65.024
183.44	64.992
183.46	64.81
183.48	64.814
183.5	64.568
183.52	64.408
183.54	64.264
183.56	63.97
183.58	63.842
183.6	63.523
183.62	63.291
183.64	63.022
183.66	62.638
183.68	62.363
183.7	61.93
183.72	61.602
183.74	61.215
183.76	60.761
183.78	60.385
183.8	59.827
183.82	59.396
183.84	58.929
183.86	58.341
183.88	57.895
183.9	57.241
183.92	56.671
183.94	56.113
183.96	55.474
183.98	54.934
184	54.235
184.02	53.64
184.04	53.01
184.06	52.317
184.08	51.769
184.1	51.046
184.12	50.41
184.14	49.786
184.16	49.05
184.18	48.477
184.2	47.776
184.22	47.11
184.24	46.504
184.26	45.77
184.28	45.141
184.3	44.423
184.32	43.741
184.34	43.088
184.36	42.367
184.38	41.748
184.4	41.033
184.42	40.351
184.44	39.75
184.46	39.026
184.48	38.429
184.5	37.75
184.52	37.072
184.54	36.457
184.56	35.797
184.58	35.23
184.6	34.575
184.62	33.962
184.64	33.41
184.66	32.762
184.68	32.239
184.7	31.649
184.72	31.07
184.74	30.576
184.76	29.951
184.78	29.45
184.8	28.905
184.82	28.362
184.84	27.927
184.86	27.375
184.88	26.936
184.9	26.452
184.92	25.947
184.94	25.536
184.96	25.032
184.98	24.611
185	24.154
185.02	23.702
185.04	23.332
185.06	22.891
185.08	22.484
185.1	22.057
185.12	21.667
185.14	21.311
185.16	20.901
185.18	20.556
185.2	20.168
185.22	19.785
185.24	19.478
185.26	19.102
185.28	18.784
185.3	18.449
185.32	18.093
185.34	17.79
185.36	17.456
185.38	17.157
185.4	16.85
185.42	16.54
185.44	16.272
185.46	15.956
185.48	15.687
185.5	15.399
185.52	15.118
185.54	14.887
185.56	14.575
185.58	14.313
185.6	14.073
185.62	13.797
185.64	13.599
185.66	13.35
185.68	13.106
185.7	12.865
185.72	12.644
185.74	12.453
185.76	12.211
185.78	12.002
185.8	11.793
185.82	11.57
185.84	11.399
185.86	11.187
185.88	11.002
185.9	10.828
185.92	10.616
185.94	10.442
185.96	10.251
185.98	10.07
186	9.9196
186.02	9.7429
186.04	9.5911
186.06	9.4188
186.08	9.2664
186.1	9.1228
186.12	8.963
186.14	8.8394
186.16	8.6659
186.18	8.5051
186.2	8.3878
186.22	8.2375
186.24	8.1197
186.26	7.9831
186.28	7.8526
186.3	7.744
186.32	7.6003
186.34	7.4872
186.36	7.3678
186.38	7.2404
186.4	7.1494
186.42	7.0274
186.44	6.9285
186.46	6.8304
186.48	6.7129
186.5	6.6218
186.52	6.5059
186.54	6.4106
186.56	6.3083
186.58	6.1999
186.6	6.12
186.62	6.0168
186.64	5.9359
186.66	5.8521
186.68	5.7656
186.7	5.7012
186.72	5.597
186.74	5.5107
186.76	5.4353
186.78	5.3422
186.8	5.288
186.82	5.2134
186.84	5.1443
186.86	5.0805
186.88	5.0092
186.9	4.9563
186.92	4.877
186.94	4.8105
186.96	4.746
186.98	4.6738
187	4.621
187.02	4.5498
187.04	4.5
187.06	4.4565
187.08	4.383
187.1	4.3323
187.12	4.2723
187.14	4.2107
187.16	4.1714
187.18	4.1175
187.2	4.07
187.22	4.0199
187.24	3.9688
187.26	3.9308
187.28	3.8749
187.3	3.8345
187.32	3.7753
187.34	3.7138
187.36	3.6842
187.38	3.6329
187.4	3.6021
187.42	3.5681
187.44	3.5302
187.46	3.5072
187.48	3.455
187.5	3.4133
187.52	3.3793
187.54	3.3405
187.56	3.3008
187.58	3.2548
187.6	3.2235
187.62	3.1964
187.64	3.155
187.66	3.1246
187.68	3.0875
187.7	3.0453
187.72	3.0293
187.74	3.0003
187.76	2.9732
187.78	2.9479
187.8	2.9147
187.82	2.8926
187.84	2.8597
187.86	2.8314
187.88	2.8073
187.9	2.7775
187.92	2.7502
187.94	2.7201
187.96	2.6952
187.98	2.6762
188	2.6447
188.02	2.6193
188.04	2.5976
188.06	2.57
188.08	2.5555
188.1	2.5314
188.12	2.5113
188.14	2.4982
188.16	2.4687
188.18	2.4502
188.2	2.4271
188.22	2.404
188.24	2.382
188.26	2.3546
188.28	2.3372
188.3	2.3191
188.32	2.2989
188.34	2.2856
188.36	2.2635
188.38	2.2367
188.4	2.2349
188.42	2.2224
188.44	2.2088
188.46	2.2048
188.48	2.171
188.5	2.1508
188.52	2.1317
188.54	2.1092
188.56	2.1007
188.58	2.0826
188.6	2.0704
188.62	2.0606
188.64	2.0411
188.66	2.0305
188.68	2.01
188.7	1.9873
188.72	1.9824
188.74	1.9663
188.76	1.9601
188.78	1.9589
188.8	1.9354
188.82	1.9225
188.84	1.9067
188.86	1.888
188.88	1.8814
188.9	1.866
188.92	1.8585
188.94	1.8539
188.96	1.8379
188.98	1.8279
189	1.8176
189.02	1.8051
189.04	1.7956
189.06	1.7832
189.08	1.7699
189.1	1.7622
189.12	1.748
189.14	1.7352
189.16	1.7284
189.18	1.7174
189.2	1.71
189.22	1.7003
189.24	1.6888
189.26	1.6811
189.28	1.6667
189.3	1.6551
189.32	1.6497
189.34	1.6422
189.36	1.6359
189.38	1.6274
189.4	1.6187
189.42	1.6069
189.44	1.6028
189.46	1.5985
189.48	1.5912
189.5	1.5886
189.52	1.5769
189.54	1.5704
189.56	1.56
189.58	1.551
189.6	1.5443
189.62	1.5366
189.64	1.5272
189.66	1.5154
189.68	1.5096
189.7	1.5012
189.72	1.4948
189.74	1.4867
189.76	1.4828
189.78	1.4787
189.8	1.473
189.82	1.472
189.84	1.4591
189.86	1.4512
189.88	1.442
189.9	1.4329
189.92	1.429
189.94	1.423
189.96	1.4187
189.98	1.4133
190	1.4092
190.02	1.4041
190.04	1.401
190.06	1.3972
190.08	1.3922
190.1	1.3871
190.12	1.3813
190.14	1.3753
190.16	1.3696
190.18	1.3644
190.2	1.3567
190.22	1.3496
190.24	1.3424
190.26	1.3337
190.28	1.3312
190.3	1.3274
190.32	1.3219
190.34	1.317
190.36	1.3125
190.38	1.3092
190.4	1.3041
190.42	1.3007
190.44	1.2954
190.46	1.2918
190.48	1.2859
190.5	1.2806
190.52	1.2779
190.54	1.2742
190.56	1.2715
190.58	1.2682
190.6	1.2636
190.62	1.2597
190.64	1.2522
190.66	1.244
190.68	1.2421
190.7	1.2357
190.72	1.2361
190.74	1.2354
190.76	1.2325
190.78	1.234
190.8	1.2241
190.82	1.2202
190.84	1.2111
190.86	1.2025
190.88	1.2014
190.9	1.1958
190.92	1.1976
190.94	1.1962
190.96	1.1955
190.98	1.195
191	1.1901
191.02	1.1863
191.04	1.1812
191.06	1.176
191.08	1.1739
191.1	1.1726
191.12	1.1679
191.14	1.1673
191.16	1.1602
191.18	1.1545
191.2	1.1521
191.22	1.147
191.24	1.1474
191.26	1.1458
191.28	1.1415
191.3	1.137
191.32	1.1346
191.34	1.1316
191.36	1.1279
191.38	1.1268
191.4	1.1191
191.42	1.114
191.44	1.1118
191.46	1.1082
191.48	1.1076
191.5	1.1053
191.52	1.1038
191.54	1.1017
191.56	1.0977
191.58	1.0932
191.6	1.0908
191.62	1.0879
191.64	1.0851
191.66	1.0843
191.68	1.0794
191.7	1.0776
191.72	1.073
191.74	1.068
191.76	1.0664
191.78	1.061
191.8	1.0636
191.82	1.0626
191.84	1.0619
191.86	1.0625
191.88	1.0579
191.9	1.0578
191.92	1.0508
191.94	1.048
191.96	1.0417
191.98	1.0334
192	1.0368
192.02	1.0343
192.04	1.0368
192.06	1.0372
192.08	1.0362
192.1	1.0362
192.12	1.0342
192.14	1.0362
192.16	1.0292
192.18	1.0282
192.2	1.0196
192.22	1.0125
192.24	1.0101
192.26	1.0041
192.28	1.0032
192.3	0.99822
192.32	0.99814
192.34	0.99614
192.36	0.99605
192.38	0.99818
192.4	0.99328
192.42	0.99164
192.44	0.98722
192.46	0.98212
192.48	0.98371
192.5	0.98158
192.52	0.98218
192.54	0.98081
192.56	0.97941
192.58	0.97993
192.6	0.97558
192.62	0.97596
192.64	0.96821
192.66	0.96152
192.68	0.96097
192.7	0.95663
192.72	0.96037
192.74	0.96074
192.76	0.95967
192.78	0.95896
192.8	0.95529
192.82	0.95468
192.84	0.9509
192.86	0.95009
192.88	0.94455
192.9	0.93853
192.92	0.94028
192.94	0.93841
192.96	0.93944
192.98	0.93939
193	0.93616
193.02	0.93415
193.04	0.93169
193.06	0.93081
193.08	0.92734
193.1	0.92614
193.12	0.92283
193.14	0.91923
193.16	0.91906
193.18	0.91742
193.2	0.91407
193.22	0.91141
193.24	0.90662
193.26	0.90348
193.28	0.89921
193.3	0.8955
193.32	0.89348
193.34	0.88995
193.36	0.89079
193.38	0.88763
193.4	0.89087
193.42	0.89008
193.44	0.89247
193.46	0.89467
193.48	0.89444
193.5	0.89789
193.52	0.89369
193.54	0.89404
193.56	0.88931
193.58	0.8854
193.6	0.88287
193.62	0.8781
193.64	0.87786
193.66	0.87564
193.68	0.87432
193.7	0.87478
193.72	0.8699
193.74	0.86894
193.76	0.86338
193.78	0.85832
193.8	0.85699
193.82	0.8507
193.84	0.85309
193.86	0.85138
193.88	0.85352
193.9	0.85686
193.92	0.85419
193.94	0.8552
193.96	0.85123
193.98	0.84946
194	0.84691
194.02	0.8434
194.04	0.84159
194.06	0.83721
194.08	0.83703
194.1	0.83744
194.12	0.83404
194.14	0.83413
194.16	0.82892
194.18	0.82599
194.2	0.82148
194.22	0.81708
194.24	0.81276
194.26	0.80717
194.28	0.80343
194.3	0.79739
194.32	0.79893
194.34	0.79843
194.36	0.79909
194.38	0.79904
194.4	0.7995
194.42	0.79867
194.44	0.79881
194.46	0.79803
194.48	0.79726
194.5	0.79785
194.52	0.79539
194.54	0.79509
194.56	0.79318
194.58	0.79181
194.6	0.79049
194.62	0.78873
194.64	0.7854
194.66	0.78119
194.68	0.78035
194.7	0.78031
194.72	0.77718
194.74	0.77635
194.76	0.77206
194.78	0.76879
194.8	0.76605
194.82	0.76153
194.84	0.76007
194.86	0.75572
194.88	0.75671
194.9	0.7569
194.92	0.75641
194.94	0.75722
194.96	0.75573
194.98	0.75441
195	0.75306
195.02	0.7516
195.04	0.74893
195.06	0.74823
195.08	0.74277
195.1	0.73915
195.12	0.73613
195.14	0.73295
195.16	0.73188
195.18	0.7294
195.2	0.72687
195.22	0.72294
195.24	0.72186
195.26	0.72207
195.28	0.7165
195.3	0.71407
195.32	0.71024
195.34	0.70503
195.36	0.70541
195.38	0.70245
195.4	0.70172
195.42	0.70065
195.44	0.69802
195.46	0.69574
195.48	0.69539
195.5	0.6944
195.52	0.69473
195.54	0.69492
195.56	0.69176
195.58	0.68901
195.6	0.68668
195.62	0.68597
195.64	0.68152
195.66	0.67839
195.68	0.6765
195.7	0.67297
195.72	0.67286
195.74	0.67061
195.76	0.66965
195.78	0.66886
195.8	0.66642
195.82	0.66536
195.84	0.66383
195.86	0.6631
195.88	0.66044
195.9	0.65717
195.92	0.65472
195.94	0.65141
195.96	0.65082
195.98	0.65085
196	0.64766
196.02	0.64523
196.04	0.64407
196.06	0.64177
196.08	0.64016
196.1	0.63913
196.12	0.63459
196.14	0.63331
196.16	0.6269
196.18	0.6231
196.2	0.61797
196.22	0.61246
196.24	0.60826
196.26	0.60164
196.28	0.60032
196.3	0.59654
196.32	0.59707
196.34	0.59679
196.36	0.59614
196.38	0.59377
196.4	0.59505
196.42	0.59427
196.44	0.59449
196.46	0.59613
196.48	0.59342
196.5	0.59337
196.52	0.59049
196.54	0.58881
196.56	0.58463
196.58	0.58079
196.6	0.57687
196.62	0.5728
196.64	0.57079
196.66	0.56758
196.68	0.56781
196.7	0.56615
196.72	0.56632
196.74	0.56564
196.76	0.56372
196.78	0.56424
196.8	0.55909
196.82	0.5566
196.84	0.55298
196.86	0.54838
196.88	0.54719
196.9	0.54444
196.92	0.54212
196.94	0.5408
196.96	0.5371
196.98	0.53358
197	0.53303
197.02	0.5301
197.04	0.53086
197.06	0.53048
197.08	0.52839
197.1	0.52927
197.12	0.524
197.14	0.52131
197.16	0.51747
197.18	0.51311
197.2	0.5102
197.22	0.50715
197.24	0.50302
197.26	0.50073
197.28	0.49533
197.3	0.48983
197.32	0.48883
197.34	0.48488
197.36	0.48383
197.38	0.4817
197.4	0.48003
197.42	0.4784
197.44	0.47746
197.46	0.47542
197.48	0.47631
197.5	0.47552
197.52	0.47539
197.54	0.47568
197.56	0.47351
197.58	0.4733
197.6	0.46991
197.62	0.46751
197.64	0.46624
197.66	0.46395
197.68	0.46283
197.7	0.46092
197.72	0.45922
197.74	0.4584
197.76	0.45481
197.78	0.45297
197.8	0.44946
197.82	0.44692
197.84	0.44376
197.86	0.44092
197.88	0.43776
197.9	0.43385
197.92	0.43184
197.94	0.42829
197.96	0.42745
197.98	0.4256
198	0.42418
198.02	0.42297
198.04	0.42101
198.06	0.41967
198.08	0.41761
198.1	0.41588
198.12	0.41439
198.14	0.41227
198.16	0.41228
198.18	0.41154
198.2	0.41091
198.22	0.41038
198.24	0.40872
198.26	0.40787
198.28	0.4053
198.3	0.4037
198.32	0.40036
198.34	0.39709
198.36	0.39495
198.38	0.39176
198.4	0.39129
198.42	0.38975
198.44	0.389
198.46	0.38805
198.48	0.38645
198.5	0.38553
198.52	0.38336
198.54	0.38233
198.56	0.37965
198.58	0.37785
198.6	0.37496
198.62	0.37266
198.64	0.37038
198.66	0.36815
198.68	0.3663
198.7	0.36422
198.72	0.36259
198.74	0.36036
198.76	0.35974
198.78	0.35864
198.8	0.35726
198.82	0.35574
198.84	0.3541
198.86	0.35219
198.88	0.35123
198.9	0.34968
198.92	0.34888
198.94	0.34731
198.96	0.34721
198.98	0.34684
199	0.34614
199.02	0.34648
199.04	0.34412
199.06	0.34278
199.08	0.34123
199.1	0.33952
199.12	0.33878
199.14	0.33697
199.16	0.33764
199.18	0.33635
199.2	0.33882
199.22	0.33939
199.24	0.34146
199.26	0.34368
199.28	0.34327
199.3	0.34544
199.32	0.34156
199.34	0.34121
199.36	0.3362
199.38	0.3333
199.4	0.32925
199.42	0.32524
199.44	0.32358
199.46	0.32066
199.48	0.31988
199.5	0.31798
199.52	0.31716
199.54	0.3153
199.56	0.31528
199.58	0.31481
199.6	0.31372
199.62	0.31324
199.64	0.31139
199.66	0.31032
199.68	0.30879
199.7	0.30751
199.72	0.30654
199.74	0.30498
199.76	0.30499
199.78	0.30404
199.8	0.30447
199.82	0.30438
199.84	0.30405
199.86	0.30364
199.88	0.30309
199.9	0.30321
199.92	0.30179
199.94	0.30145
199.96	0.29976
199.98	0.29833
200	0.29776
200.02	0.29651
200.04	0.29674
200.06	0.29604
200.08	0.29612
200.1	0.29509
200.12	0.29628
200.14	0.29648
200.16	0.29789
200.18	0.29907
200.2	0.29995
200.22	0.30085
200.24	0.30222
200.26	0.30378
200.28	0.30441
200.3	0.30631
200.32	0.30423
200.34	0.30385
200.36	0.30164
200.38	0.30079
200.4	0.29782
200.42	0.29658
200.44	0.29283
200.46	0.28997
200.48	0.28781
200.5	0.28477
200.52	0.28425
200.54	0.28237
200.56	0.28211
200.58	0.28092
200.6	0.28087
200.62	0.28058
200.64	0.27972
200.66	0.27953
200.68	0.27824
200.7	0.27732
200.72	0.27703
200.74	0.2765
200.76	0.27613
200.78	0.27565
200.8	0.27482
200.82	0.27372
200.84	0.27349
200.86	0.27285
200.88	0.27283
200.9	0.27264
200.92	0.27291
200.94	0.27279
200.96	0.27387
200.98	0.27486
201	0.27464
201.02	0.27486
201.04	0.27408
201.06	0.27336
201.08	0.27338
201.1	0.2734
201.12	0.27316
201.14	0.27295
201.16	0.27315
201.18	0.27263
201.2	0.27439
201.22	0.27492
201.24	0.27659
201.26	0.27788
201.28	0.27853
201.3	0.28061
201.32	0.27861
201.34	0.27917
201.36	0.2763
201.38	0.27493
201.4	0.27281
201.42	0.2708
201.44	0.2697
201.46	0.26798
201.48	0.26703
201.5	0.26554
201.52	0.26486
201.54	0.26402
201.56	0.26338
201.58	0.26253
201.6	0.26276
201.62	0.26225
201.64	0.26315
201.66	0.26339
201.68	0.26376
201.7	0.26396
201.72	0.26416
201.74	0.26458
201.76	0.2645
201.78	0.26492
201.8	0.26461
201.82	0.26474
201.84	0.26463
201.86	0.2647
201.88	0.26426
201.9	0.26402
201.92	0.26298
201.94	0.26226
201.96	0.26149
201.98	0.2606
202	0.26075
202.02	0.2601
202.04	0.26143
202.06	0.26182
202.08	0.26306
202.1	0.26377
202.12	0.2647
202.14	0.26583
202.16	0.26574
202.18	0.26664
202.2	0.26596
202.22	0.2659
202.24	0.26598
202.26	0.26594
202.28	0.26625
202.3	0.26639
202.32	0.26591
202.34	0.26535
202.36	0.26565
202.38	0.2662
202.4	0.2655
202.42	0.2655
202.44	0.26507
202.46	0.2646
202.48	0.26486
202.5	0.26466
202.52	0.26459
202.54	0.26434
202.56	0.26436
202.58	0.26496
202.6	0.26402
202.62	0.26368
202.64	0.26336
202.66	0.26276
202.68	0.26313
202.7	0.26293
202.72	0.26312
202.74	0.26333
202.76	0.26289
202.78	0.26317
202.8	0.26212
202.82	0.26174
202.84	0.2612
202.86	0.2606
202.88	0.26037
202.9	0.25949
202.92	0.25972
202.94	0.25947
202.96	0.2596
202.98	0.26
203	0.25964
203.02	0.25931
203.04	0.25995
203.06	0.25955
203.08	0.26137
203.1	0.26201
203.12	0.26359
203.14	0.2654
203.16	0.26544
203.18	0.26648
203.2	0.26636
203.22	0.26654
203.24	0.26737
203.26	0.2679
203.28	0.26837
203.3	0.26903
203.32	0.26847
203.34	0.26907
203.36	0.26755
203.38	0.26702
203.4	0.26634
203.42	0.26526
203.44	0.26565
203.46	0.26484
203.48	0.26585
203.5	0.26597
203.52	0.26714
203.54	0.26876
203.56	0.2681
203.58	0.26843
203.6	0.2682
203.62	0.26787
203.64	0.26832
203.66	0.26817
203.68	0.2686
203.7	0.26942
203.72	0.26869
203.74	0.26895
203.76	0.26819
203.78	0.2674
203.8	0.26775
203.82	0.26681
203.84	0.26843
203.86	0.26888
203.88	0.27035
203.9	0.27247
203.92	0.27182
203.94	0.27245
203.96	0.27201
203.98	0.27165
204	0.27191
204.02	0.27169
204.04	0.27178
204.06	0.27211
204.08	0.27176
204.1	0.27162
204.12	0.2721
204.14	0.27231
204.16	0.27273
204.18	0.27242
204.2	0.27338
204.22	0.274
204.24	0.27472
204.26	0.276
204.28	0.27592
204.3	0.27608
204.32	0.27674
204.34	0.27713
204.36	0.27728
204.38	0.27779
204.4	0.27726
204.42	0.27737
204.44	0.27711
204.46	0.27677
204.48	0.27756
204.5	0.27748
204.52	0.2783
204.54	0.27914
204.56	0.27872
204.58	0.27945
204.6	0.27835
204.62	0.27765
204.64	0.27797
204.66	0.27727
204.68	0.27848
204.7	0.27888
204.72	0.27941
204.74	0.28055
204.76	0.27984
204.78	0.27982
204.8	0.28023
204.82	0.27988
204.84	0.28101
204.86	0.28132
204.88	0.28214
204.9	0.28335
204.92	0.28353
204.94	0.28421
204.96	0.28461
204.98	0.28507
205	0.28502
205.02	0.285
205.04	0.28502
205.06	0.28583
205.08	0.28457
205.1	0.28379
205.12	0.28416
205.14	0.28338
205.16	0.28476
205.18	0.28485
205.2	0.28613
205.22	0.28734
205.24	0.28824
205.26	0.28943
205.28	0.29053
205.3	0.29192
205.32	0.29144
205.34	0.29185
205.36	0.29101
205.38	0.29124
205.4	0.29027
205.42	0.28945
205.44	0.28979
205.46	0.28874
205.48	0.29023
205.5	0.29078
205.52	0.29178
205.54	0.29332
205.56	0.29318
205.58	0.29326
205.6	0.29445
205.62	0.29479
205.64	0.29591
205.66	0.2974
205.68	0.29705
205.7	0.29775
205.72	0.29776
205.74	0.29802
205.76	0.29812
205.78	0.29812
205.8	0.29775
205.82	0.29815
205.84	0.29681
205.86	0.29632
205.88	0.29569
205.9	0.29449
205.92	0.29535
205.94	0.29465
205.96	0.29618
205.98	0.29677
206	0.29811
206.02	0.2994
206.04	0.30026
206.06	0.30143
206.08	0.30231
206.1	0.30299
206.12	0.30463
206.14	0.30528
206.16	0.30734
206.18	0.3086
206.2	0.31071
206.22	0.31287
206.24	0.31386
206.26	0.31616
206.28	0.31565
206.3	0.31717
206.32	0.31562
206.34	0.3155
206.36	0.31421
206.38	0.31318
206.4	0.31281
206.42	0.31227
206.44	0.31175
206.46	0.31118
206.48	0.31038
206.5	0.30912
206.52	0.30929
206.54	0.30831
206.56	0.30956
206.58	0.30959
206.6	0.31102
206.62	0.31166
206.64	0.31348
206.66	0.31499
206.68	0.31629
206.7	0.3185
206.72	0.31807
206.74	0.31892
206.76	0.31867
206.78	0.31909
206.8	0.31889
206.82	0.31892
206.84	0.3191
206.86	0.31876
206.88	0.3202
206.9	0.32087
206.92	0.32236
206.94	0.32364
206.96	0.32452
206.98	0.32558
207	0.32629
207.02	0.32709
207.04	0.32751
207.06	0.32743
207.08	0.32919
207.1	0.32923
207.12	0.3325
207.14	0.33377
207.16	0.33793
207.18	0.34079
207.2	0.34485
207.22	0.34906
207.24	0.35165
207.26	0.35664
207.28	0.35589
207.3	0.35923
207.32	0.35532
207.34	0.35446
207.36	0.35176
207.38	0.34938
207.4	0.3491
207.42	0.34734
207.44	0.3482
207.46	0.3477
207.48	0.34865
207.5	0.34886
207.52	0.34965
207.54	0.35015
207.56	0.35092
207.58	0.35241
207.6	0.35175
207.62	0.35256
207.64	0.35125
207.66	0.35055
207.68	0.35084
207.7	0.35
207.72	0.35221
207.74	0.35275
207.76	0.35534
207.78	0.3572
207.8	0.35867
207.82	0.36032
207.84	0.3612
207.86	0.36255
207.88	0.36305
207.9	0.36418
207.92	0.36486
207.94	0.36642
207.96	0.36634
207.98	0.3667
208	0.36745
208.02	0.36703
208.04	0.37012
208.06	0.37074
208.08	0.37512
208.1	0.37729
208.12	0.38174
208.14	0.38499
208.16	0.39001
208.18	0.39488
208.2	0.39854
208.22	0.40274
208.24	0.40697
208.26	0.41166
208.28	0.41535
208.3	0.42223
208.32	0.41923
208.34	0.42049
208.36	0.41715
208.38	0.4153
208.4	0.41416
208.42	0.41278
208.44	0.41274
208.46	0.41273
208.48	0.41258
208.5	0.41203
208.52	0.41353
208.54	0.41371
208.56	0.41625
208.58	0.41714
208.6	0.42024
208.62	0.422
208.64	0.42539
208.66	0.42851
208.68	0.43129
208.7	0.43541
208.72	0.43614
208.74	0.43856
208.76	0.43989
208.78	0.44163
208.8	0.44319
208.82	0.444
208.84	0.44646
208.86	0.44799
208.88	0.45062
208.9	0.4532
208.92	0.45507
208.94	0.45771
208.96	0.45956
208.98	0.46103
209	0.46545
209.02	0.46853
209.04	0.47263
209.06	0.47548
209.08	0.47996
209.1	0.48339
209.12	0.48818
209.14	0.49226
209.16	0.49744
209.18	0.50139
209.2	0.50932
209.22	0.51513
209.24	0.52464
209.26	0.53407
209.28	0.53932
209.3	0.54961
209.32	0.54587
209.34	0.54941
209.36	0.54441
209.38	0.54383
209.4	0.54018
209.42	0.53672
209.44	0.53817
209.46	0.53654
209.48	0.54134
209.5	0.54225
209.52	0.54765
209.54	0.55049
209.56	0.55676
209.58	0.56274
209.6	0.56676
209.62	0.57313
209.64	0.57465
209.66	0.57798
209.68	0.58191
209.7	0.58554
209.72	0.58936
209.74	0.59229
209.76	0.59596
209.78	0.59877
209.8	0.60399
209.82	0.60998
209.84	0.61257
209.86	0.61725
209.88	0.61965
209.9	0.62194
209.92	0.62779
209.94	0.63165
209.96	0.6364
209.98	0.64042
210	0.64511
210.02	0.65049
210.04	0.65401
210.06	0.65872
210.08	0.66264
210.1	0.66583
210.12	0.67304
210.14	0.67682
210.16	0.6871
210.18	0.69272
210.2	0.70469
210.22	0.7136
210.24	0.7259
210.26	0.74111
210.28	0.74589
210.3	0.75897
210.32	0.75668
210.34	0.75926
210.36	0.76157
210.38	0.76325
210.4	0.76763
210.42	0.77133
210.44	0.77497
210.46	0.78044
210.48	0.78209
210.5	0.78596
210.52	0.78917
210.54	0.7904
210.56	0.79911
210.58	0.80277
210.6	0.81326
210.62	0.82155
210.64	0.82993
210.66	0.84009
210.68	0.84488
210.7	0.85205
210.72	0.85971
210.74	0.86687
210.76	0.87627
210.78	0.88432
210.8	0.89142
210.82	0.89853
210.84	0.90588
210.86	0.91553
210.88	0.91943
210.9	0.92614
210.92	0.93224
210.94	0.9372
210.96	0.94859
210.98	0.95618
211	0.96628
211.02	0.97615
211.04	0.9817
211.06	0.99073
211.08	0.99648
211.1	1.004
211.12	1.0122
211.14	1.0188
211.16	1.0293
211.18	1.0375
211.2	1.0468
211.22	1.055
211.24	1.0643
211.26	1.0753
211.28	1.0827
211.3	1.0936
211.32	1.1004
211.34	1.108
211.36	1.1168
211.38	1.1227
211.4	1.1325
211.42	1.1408
211.44	1.151
211.46	1.163
211.48	1.1708
211.5	1.1801
211.52	1.1908
211.54	1.2013
211.56	1.2114
211.58	1.2208
211.6	1.2278
211.62	1.2343
211.64	1.246
211.66	1.2578
211.68	1.2693
211.7	1.2827
211.72	1.2931
211.74	1.3023
211.76	1.3125
211.78	1.3226
211.8	1.3297
211.82	1.3404
211.84	1.3468
211.86	1.3536
211.88	1.3695
211.9	1.3825
211.92	1.3949
211.94	1.407
211.96	1.4136
211.98	1.4204
212	1.4329
212.02	1.4471
212.04	1.4563
212.06	1.4659
212.08	1.4799
212.1	1.4905
212.12	1.5041
212.14	1.5178
212.16	1.5255
212.18	1.5399
212.2	1.541
212.22	1.5508
212.24	1.5538
212.26	1.5577
212.28	1.5641
212.3	1.5583
212.32	1.5825
212.34	1.597
212.36	1.6155
212.38	1.6382
212.4	1.6449
212.42	1.6542
212.44	1.6706
212.46	1.6815
212.48	1.6983
212.5	1.7148
212.52	1.7224
212.54	1.738
212.56	1.7415
212.58	1.7491
212.6	1.7611
212.62	1.7692
212.64	1.7832
212.66	1.7917
212.68	1.8032
212.7	1.8193
212.72	1.8232
212.74	1.8319
212.76	1.8444
212.78	1.8511
212.8	1.8706
212.82	1.8846
212.84	1.8923
212.86	1.9075
212.88	1.9098
212.9	1.9162
212.92	1.9322
212.94	1.941
212.96	1.9597
212.98	1.9724
213	1.9857
213.02	2.0044
213.04	2.008
213.06	2.0219
213.08	2.0261
213.1	2.0293
213.12	2.0469
213.14	2.0528
213.16	2.0717
213.18	2.0974
213.2	2.09
213.22	2.1046
213.24	2.0923
213.26	2.0857
213.28	2.0895
213.3	2.074
213.32	2.1022
213.34	2.1155
213.36	2.133
213.38	2.1522
213.4	2.1642
213.42	2.177
213.44	2.1906
213.46	2.1982
213.48	2.2091
213.5	2.228
213.52	2.2233
213.54	2.2298
213.56	2.2338
213.58	2.2301
213.6	2.2506
213.62	2.257
213.64	2.271
213.66	2.2893
213.68	2.2912
213.7	2.3025
213.72	2.309
213.74	2.315
213.76	2.3205
213.78	2.3219
213.8	2.3283
213.82	2.3379
213.84	2.3416
213.86	2.3464
213.88	2.3624
213.9	2.3716
213.92	2.3774
213.94	2.384
213.96	2.3862
213.98	2.3938
214	2.3986
214.02	2.4021
214.04	2.4204
214.06	2.4288
214.08	2.439
214.1	2.4501
214.12	2.4507
214.14	2.4646
214.16	2.4601
214.18	2.4626
214.2	2.4696
214.22	2.4732
214.24	2.4677
214.26	2.4689
214.28	2.4537
214.3	2.4424
214.32	2.4488
214.34	2.4454
214.36	2.4632
214.38	2.4659
214.4	2.485
214.42	2.4948
214.44	2.5028
214.46	2.511
214.48	2.513
214.5	2.5239
214.52	2.5175
214.54	2.5205
214.56	2.5177
214.58	2.5159
214.6	2.5203
214.62	2.519
214.64	2.5265
214.66	2.5262
214.68	2.5327
214.7	2.5362
214.72	2.5357
214.74	2.5339
214.76	2.5365
214.78	2.5359
214.8	2.5453
214.82	2.5568
214.84	2.5536
214.86	2.5592
214.88	2.5547
214.9	2.5577
214.92	2.5511
214.94	2.5501
214.96	2.547
214.98	2.5388
215	2.5466
215.02	2.5452
215.04	2.558
215.06	2.567
215.08	2.5687
215.1	2.5745
215.12	2.5693
215.14	2.5658
215.16	2.5657
215.18	2.5647
215.2	2.5613
215.22	2.5631
215.24	2.5471
215.26	2.5371
215.28	2.5274
215.3	2.5072
215.32	2.5215
215.34	2.5218
215.36	2.5321
215.38	2.5399
215.4	2.5416
215.42	2.5509
215.44	2.543
215.46	2.5446
215.48	2.5388
215.5	2.5388
215.52	2.5292
215.54	2.522
215.56	2.5191
215.58	2.5096
215.6	2.5153
215.62	2.5134
215.64	2.5157
215.66	2.5164
215.68	2.5098
215.7	2.5027
215.72	2.5
215.74	2.4942
215.76	2.4941
215.78	2.491
215.8	2.4916
215.82	2.494
215.84	2.4908
215.86	2.4954
215.88	2.486
215.9	2.4851
215.92	2.4732
215.94	2.4614
215.96	2.4617
215.98	2.4544
216	2.4572
216.02	2.4508
216.04	2.4546
216.06	2.451
216.08	2.4561
216.1	2.4627
216.12	2.4557
216.14	2.4573
216.16	2.447
216.18	2.4446
216.2	2.4388
216.22	2.4398
216.24	2.4258
216.26	2.414
216.28	2.4103
216.3	2.3989
216.32	2.4006
216.34	2.3927
216.36	2.3973
216.38	2.3938
216.4	2.3962
216.42	2.4002
216.44	2.3975
216.46	2.4046
216.48	2.3915
216.5	2.3868
216.52	2.3805
216.54	2.3717
216.56	2.3735
216.58	2.3692
216.6	2.3655
216.62	2.3565
216.64	2.3575
216.66	2.3563
216.68	2.3547
216.7	2.3599
216.72	2.3452
216.74	2.3384
216.76	2.3343
216.78	2.3279
216.8	2.33
216.82	2.3283
216.84	2.3248
216.86	2.3179
216.88	2.3138
216.9	2.3084
216.92	2.3026
216.94	2.2985
216.96	2.2951
216.98	2.2941
217	2.2915
217.02	2.2917
217.04	2.2864
217.06	2.2802
217.08	2.279
217.1	2.272
217.12	2.2726
217.14	2.2678
217.16	2.267
217.18	2.269
217.2	2.2628
217.22	2.2646
217.24	2.2565
217.26	2.253
217.28	2.2469
217.3	2.2381
217.32	2.2386
217.34	2.2321
217.36	2.2312
217.38	2.2285
217.4	2.2203
217.42	2.2172
217.44	2.2116
217.46	2.2085
217.48	2.2058
217.5	2.2034
217.52	2.201
217.54	2.1958
217.56	2.1956
217.58	2.1905
217.6	2.1878
217.62	2.1846
217.64	2.1786
217.66	2.1745
217.68	2.174
217.7	2.1775
217.72	2.1712
217.74	2.1699
217.76	2.1636
217.78	2.1507
217.8	2.1563
217.82	2.1532
217.84	2.1529
217.86	2.1552
217.88	2.1478
217.9	2.1492
217.92	2.1388
217.94	2.1351
217.96	2.1286
217.98	2.12
218	2.1192
218.02	2.1107
218.04	2.1116
218.06	2.1069
218.08	2.1065
218.1	2.1079
218.12	2.1032
218.14	2.1048
218.16	2.0974
218.18	2.0915
218.2	2.0928
218.22	2.0883
218.24	2.0903
218.26	2.0872
218.28	2.0861
218.3	2.0888
218.32	2.0784
218.34	2.0781
218.36	2.065
218.38	2.0533
218.4	2.0561
218.42	2.0501
218.44	2.0549
218.46	2.0533
218.48	2.0536
218.5	2.053
218.52	2.0509
218.54	2.0556
218.56	2.044
218.58	2.0414
218.6	2.0341
218.62	2.0264
218.64	2.0274
218.66	2.0216
218.68	2.0205
218.7	2.0138
218.72	2.0156
218.74	2.0188
218.76	2.0135
218.78	2.0161
218.8	2.0067
218.82	1.9995
218.84	2.0016
218.86	1.9956
218.88	1.9989
218.9	1.9965
218.92	1.9957
218.94	1.9952
218.96	1.9954
218.98	2.0021
219	1.993
219.02	1.9918
219.04	1.9858
219.06	1.9781
219.08	1.9763
219.1	1.9688
219.12	1.967
219.14	1.9654
219.16	1.961
219.18	1.9583
219.2	1.9581
219.22	1.9587
219.24	1.958
219.26	1.9573
219.28	1.9526
219.3	1.9434
219.32	1.9463
219.34	1.9454
219.36	1.9462
219.38	1.953
219.4	1.9442
219.42	1.9404
219.44	1.9412
219.46	1.9392
219.48	1.9362
219.5	1.9296
219.52	1.928
219.54	1.926
219.56	1.9236
219.58	1.9259
219.6	1.9207
219.62	1.9183
219.64	1.9178
219.66	1.9125
219.68	1.9135
219.7	1.9092
219.72	1.9097
219.74	1.913
219.76	1.9062
219.78	1.9069
219.8	1.9012
219.82	1.8961
219.84	1.8959
219.86	1.8884
219.88	1.8918
219.9	1.8893
219.92	1.892
219.94	1.898
219.96	1.8912
219.98	1.8936
220	1.8862
220.02	1.8799
220.04	1.8804
220.06	1.8734
220.08	1.8748
220.1	1.8722
220.12	1.8725
220.14	1.8759
220.16	1.873
220.18	1.8726
220.2	1.8743
220.22	1.8732
220.24	1.8751
220.26	1.8741
220.28	1.8724
220.3	1.8738
220.32	1.8675
220.34	1.868
220.36	1.8638
220.38	1.8579
220.4	1.8633
220.42	1.8631
220.44	1.8624
220.46	1.8619
220.48	1.8575
220.5	1.8603
220.52	1.85
220.54	1.8434
220.56	1.8468
220.58	1.8419
220.6	1.8486
220.62	1.8503
220.64	1.8462
220.66	1.8483
220.68	1.842
220.7	1.8394
220.72	1.8393
220.74	1.8357
220.76	1.8433
220.78	1.8438
220.8	1.8445
220.82	1.847
220.84	1.8423
220.86	1.8469
220.88	1.8375
220.9	1.831
220.92	1.8321
220.94	1.8246
220.96	1.8318
220.98	1.8313
221	1.8366
221.02	1.8486
221.04	1.8372
221.06	1.8379
221.08	1.8293
221.1	1.8184
221.12	1.8216
221.14	1.8149
221.16	1.819
221.18	1.8206
221.2	1.8234
221.22	1.8256
221.24	1.8338
221.26	1.8378
221.28	1.8472
221.3	1.8546
221.32	1.8527
221.34	1.8581
221.36	1.8503
221.38	1.853
221.4	1.8475
221.42	1.8439
221.44	1.8439
221.46	1.8398
221.48	1.8361
221.5	1.8313
221.52	1.833
221.54	1.8356
221.56	1.8376
221.58	1.8367
221.6	1.8461
221.62	1.8483
221.64	1.8535
221.66	1.8617
221.68	1.8566
221.7	1.8646
221.72	1.8513
221.74	1.8406
221.76	1.8486
221.78	1.8426
221.8	1.8534
221.82	1.8607
221.84	1.8613
221.86	1.8697
221.88	1.8672
221.9	1.867
221.92	1.8724
221.94	1.8727
221.96	1.8728
221.98	1.8766
222	1.8717
222.02	1.8743
222.04	1.8702
222.06	1.8655
222.08	1.8705
222.1	1.8634
222.12	1.8747
222.14	1.8835
222.16	1.8853
222.18	1.8905
222.2	1.8986
222.22	1.8971
222.24	1.9199
222.26	1.9306
222.28	1.9465
222.3	1.978
222.32	1.9571
222.34	1.959
222.36	1.9499
222.38	1.9412
222.4	1.9445
222.42	1.9388
222.44	1.9438
222.46	1.9506
222.48	1.9505
222.5	1.9536
222.52	1.9595
222.54	1.9604
222.56	1.9685
222.58	1.9725
222.6	1.9767
222.62	1.9861
222.64	1.9832
222.66	1.9854
222.68	1.9914
222.7	1.9926
222.72	2.0065
222.74	2.0137
222.76	2.0212
222.78	2.0282
222.8	2.0328
222.82	2.0412
222.84	2.0438
222.86	2.0525
222.88	2.0509
222.9	2.0525
222.92	2.062
222.94	2.0681
222.96	2.0776
222.98	2.0859
223	2.0902
223.02	2.0943
223.04	2.0984
223.06	2.1022
223.08	2.1043
223.1	2.1049
223.12	2.1117
223.14	2.1131
223.16	2.1292
223.18	2.1404
223.2	2.1526
223.22	2.1617
223.24	2.1812
223.26	2.1992
223.28	2.2186
223.3	2.2547
223.32	2.2346
223.34	2.2357
223.36	2.2281
223.38	2.2178
223.4	2.2341
223.42	2.2393
223.44	2.2546
223.46	2.2656
223.48	2.2782
223.5	2.2861
223.52	2.3015
223.54	2.3167
223.56	2.3261
223.58	2.3375
223.6	2.3441
223.62	2.3551
223.64	2.3589
223.66	2.3652
223.68	2.3723
223.7	2.3764
223.72	2.3917
223.74	2.4025
223.76	2.4207
223.78	2.4412
223.8	2.449
223.82	2.4661
223.84	2.4702
223.86	2.4822
223.88	2.4874
223.9	2.4914
223.92	2.5077
223.94	2.5174
223.96	2.5348
223.98	2.5495
224	2.5608
224.02	2.5711
224.04	2.5818
224.06	2.5894
224.08	2.605
224.1	2.6165
224.12	2.6343
224.14	2.6536
224.16	2.6633
224.18	2.6811
224.2	2.6904
224.22	2.7011
224.24	2.7224
224.26	2.7324
224.28	2.7697
224.3	2.8053
224.32	2.815
224.34	2.836
224.36	2.8377
224.38	2.8465
224.4	2.8552
224.42	2.8622
224.44	2.8801
224.46	2.9001
224.48	2.9099
224.5	2.928
224.52	2.9376
224.54	2.9483
224.56	2.9745
224.58	2.9921
224.6	3.0199
224.62	3.0438
224.64	3.0611
224.66	3.0789
224.68	3.0953
224.7	3.1112
224.72	3.1314
224.74	3.1563
224.76	3.1702
224.78	3.194
224.8	3.2078
224.82	3.2274
224.84	3.2455
224.86	3.2618
224.88	3.2846
224.9	3.2958
224.92	3.3246
224.94	3.3477
224.96	3.365
224.98	3.3877
225	3.4062
225.02	3.4334
225.04	3.4469
225.06	3.4684
225.08	3.4902
225.1	3.5089
225.12	3.5371
225.14	3.5565
225.16	3.5803
225.18	3.6001
225.2	3.6211
225.22	3.64
225.24	3.6692
225.26	3.7028
225.28	3.7246
225.3	3.7603
225.32	3.7743
225.34	3.7931
225.36	3.8211
225.38	3.8401
225.4	3.8661
225.42	3.8849
225.44	3.9122
225.46	3.9441
225.48	3.965
225.5	3.9991
225.52	4.0148
225.54	4.0385
225.56	4.0671
225.58	4.0912
225.6	4.1223
225.62	4.1423
225.64	4.1732
225.66	4.1955
225.68	4.2266
225.7	4.2689
225.72	4.2868
225.74	4.3209
225.76	4.3432
225.78	4.368
225.8	4.3979
225.82	4.4158
225.84	4.4572
225.86	4.4843
225.88	4.5186
225.9	4.5558
225.92	4.5804
225.94	4.624
225.96	4.6474
225.98	4.6801
226	4.7126
226.02	4.7378
226.04	4.7738
226.06	4.7923
226.08	4.8471
226.1	4.8955
226.12	4.9271
226.14	4.9796
226.16	4.9967
226.18	5.0335
226.2	5.0766
226.22	5.1187
226.24	5.1531
226.26	5.1771
226.28	5.2191
226.3	5.2248
226.32	5.3333
226.34	5.4033
226.36	5.5017
226.38	5.5865
226.4	5.6999
226.42	5.7858
226.44	5.9303
226.46	6.0442
226.48	6.1713
226.5	6.2956
226.52	6.4276
226.54	6.5811
226.56	6.7156
226.58	6.8843
226.6	7.0475
226.62	7.2171
226.64	7.4269
226.66	7.6225
226.68	7.852
226.7	8.087
226.72	8.334
226.74	8.6195
226.76	8.8764
226.78	9.1945
226.8	9.4814
226.82	9.8182
226.84	10.15
226.86	10.505
226.88	10.876
226.9	11.272
226.92	11.675
226.94	12.139
226.96	12.545
226.98	13.036
227	13.517
227.02	14.019
227.04	14.57
227.06	15.08
227.08	15.659
227.1	16.223
227.12	16.831
227.14	17.464
227.16	18.06
227.18	18.722
227.2	19.358
227.22	20.037
227.24	20.752
227.26	21.433
227.28	22.15
227.3	22.898
227.32	23.73
227.34	24.542
227.36	25.305
227.38	26.096
227.4	26.896
227.42	27.656
227.44	28.492
227.46	29.247
227.48	30.095
227.5	30.898
227.52	31.716
227.54	32.551
227.56	33.295
227.58	34.205
227.6	35.08
227.62	35.903
227.64	36.802
227.66	37.587
227.68	38.5
227.7	39.38
227.72	40.218
227.74	41.143
227.76	41.901
227.78	42.867
227.8	43.785
227.82	44.603
227.84	45.586
227.86	46.416
227.88	47.298
227.9	48.222
227.92	49.022
227.94	50.062
227.96	50.928
227.98	51.791
228	52.724
228.02	53.525
228.04	54.484
228.06	55.349
228.08	56.12
228.1	57.115
228.12	57.857
228.14	58.797
228.16	59.707
228.18	60.389
228.2	61.257
228.22	61.874
228.24	62.558
228.26	63.354
228.28	63.896
228.3	64.974
228.32	65.823
228.34	66.409
228.36	67.129
228.38	67.527
228.4	68.063
228.42	68.556
228.44	68.859
228.46	69.29
228.48	69.624
228.5	69.89
228.52	70.238
228.54	70.346
228.56	70.586
228.58	70.708
228.6	70.686
228.62	70.944
228.64	70.954
228.66	70.909
228.68	70.976
228.7	70.729
228.72	70.682
228.74	70.624
228.76	70.378
228.78	70.324
228.8	70.089
228.82	69.823
228.84	69.659
228.86	69.318
228.88	69.07
228.9	68.786
228.92	68.341
228.94	68.106
228.96	67.729
228.98	67.312
229	67.03
229.02	66.466
229.04	66.005
229.06	65.619
229.08	65.04
229.1	64.676
229.12	64.193
229.14	63.616
229.16	63.172
229.18	62.539
229.2	61.97
229.22	61.457
229.24	60.771
229.26	60.249
229.28	59.594
229.3	58.945
229.32	58.453
229.34	57.738
229.36	57.061
229.38	56.423
229.4	55.607
229.42	54.934
229.44	54.315
229.46	53.492
229.48	52.837
229.5	52.095
229.52	51.3
229.54	50.681
229.56	49.917
229.58	49.218
229.6	48.582
229.62	47.793
229.64	47.109
229.66	46.415
229.68	45.65
229.7	45.003
229.72	44.268
229.74	43.52
229.76	42.908
229.78	42.141
229.8	41.449
229.82	40.803
229.84	40.02
229.86	39.377
229.88	38.71
229.9	38.004
229.92	37.425
229.94	36.728
229.96	36.079
229.98	35.49
230	34.787
230.02	34.204
230.04	33.635
230.06	32.994
230.08	32.451
230.1	31.85
230.12	31.26
230.14	30.769
230.16	30.177
230.18	29.646
230.2	29.163
230.22	28.599
230.24	28.127
230.26	27.655
230.28	27.107
230.3	26.679
230.32	26.17
230.34	25.678
230.36	25.308
230.38	24.833
230.4	24.391
230.42	24.008
230.44	23.526
230.46	23.126
230.48	22.739
230.5	22.304
230.52	21.975
230.54	21.58
230.56	21.193
230.58	20.868
230.6	20.466
230.62	20.105
230.64	19.789
230.66	19.427
230.68	19.107
230.7	18.766
230.72	18.427
230.74	18.142
230.76	17.788
230.78	17.462
230.8	17.205
230.82	16.89
230.84	16.615
230.86	16.324
230.88	16.02
230.9	15.763
230.92	15.458
230.94	15.189
230.96	14.951
230.98	14.679
231	14.45
231.02	14.179
231.04	13.95
231.06	13.718
231.08	13.471
231.1	13.268
231.12	13.007
231.14	12.788
231.16	12.559
231.18	12.323
231.2	12.153
231.22	11.947
231.24	11.748
231.26	11.529
231.28	11.345
231.3	11.148
231.32	10.965
231.34	10.794
231.36	10.611
231.38	10.45
231.4	10.261
231.42	10.104
231.44	9.9253
231.46	9.7705
231.48	9.5983
231.5	9.4282
231.52	9.2838
231.54	9.1169
231.56	8.9894
231.58	8.8509
231.6	8.7118
231.62	8.5658
231.64	8.433
231.66	8.2916
231.68	8.1687
231.7	8.0417
231.72	7.9096
231.74	7.779
231.76	7.6591
231.78	7.531
231.8	7.4314
231.82	7.3262
231.84	7.222
231.86	7.1192
231.88	7.0169
231.9	6.9309
231.92	6.811
231.94	6.7171
231.96	6.6022
231.98	6.505
232	6.4004
232.02	6.3
232.04	6.2143
232.06	6.1252
232.08	6.0369
232.1	5.9486
232.12	5.8749
232.14	5.7908
232.16	5.7225
232.18	5.6461
232.2	5.5729
232.22	5.4973
232.24	5.4268
232.26	5.355
232.28	5.2809
232.3	5.2124
232.32	5.132
232.34	5.0558
232.36	4.9941
232.38	4.9291
232.4	4.8711
232.42	4.8204
232.44	4.7551
232.46	4.7004
232.48	4.6402
232.5	4.5869
232.52	4.5265
232.54	4.4676
232.56	4.411
232.58	4.3476
232.6	4.3056
232.62	4.2529
232.64	4.2061
232.66	4.157
232.68	4.1047
232.7	4.0564
232.72	4.0102
232.74	3.9734
232.76	3.9195
232.78	3.8731
232.8	3.8319
232.82	3.7908
232.84	3.755
232.86	3.721
232.88	3.675
232.9	3.6254
232.92	3.5917
232.94	3.5494
232.96	3.5171
232.98	3.4876
233	3.4397
233.02	3.4006
233.04	3.3645
233.06	3.3301
233.08	3.302
233.1	3.2742
233.12	3.2443
233.14	3.2114
233.16	3.1895
233.18	3.1631
233.2	3.1337
233.22	3.1075
233.24	3.0672
233.26	3.0287
233.28	3.0075
233.3	2.9896
233.32	2.9548
233.34	2.9333
233.36	2.8958
233.38	2.8582
233.4	2.8444
233.42	2.8193
233.44	2.8029
233.46	2.7803
233.48	2.7581
233.5	2.7331
233.52	2.7189
233.54	2.7112
233.56	2.6792
233.58	2.6642
233.6	2.6263
233.62	2.5926
233.64	2.5797
233.66	2.5549
233.68	2.5461
233.7	2.5281
233.72	2.5129
233.74	2.4971
233.76	2.4792
233.78	2.4718
233.8	2.4395
233.82	2.4204
233.84	2.3931
233.86	2.3627
233.88	2.3593
233.9	2.3459
233.92	2.335
233.94	2.3193
233.96	2.306
233.98	2.294
234	2.2754
234.02	2.264
234.04	2.2431
234.06	2.2271
234.08	2.2126
234.1	2.1973
234.12	2.1877
234.14	2.1752
234.16	2.1629
234.18	2.1463
234.2	2.1337
234.22	2.1205
234.24	2.1085
234.26	2.0991
234.28	2.0872
234.3	2.0797
234.32	2.0664
234.34	2.0561
234.36	2.045
234.38	2.0328
234.4	2.0185
234.42	1.9984
234.44	1.994
234.46	1.987
234.48	1.9791
234.5	1.9785
234.52	1.9582
234.54	1.9442
234.56	1.936
234.58	1.9255
234.6	1.9175
234.62	1.9056
234.64	1.8965
234.66	1.8828
234.68	1.8788
234.7	1.8767
234.72	1.8647
234.74	1.8603
234.76	1.8476
234.78	1.8366
234.8	1.8301
234.82	1.8191
234.84	1.8128
234.86	1.8036
234.88	1.7961
234.9	1.7887
234.92	1.781
234.94	1.7763
234.96	1.7671
234.98	1.7602
235	1.7566
235.02	1.7507
235.04	1.7443
235.06	1.736
235.08	1.7294
235.1	1.7223
235.12	1.7155
235.14	1.7113
235.16	1.7028
235.18	1.6969
235.2	1.6934
235.22	1.6881
235.24	1.687
235.26	1.6805
235.28	1.679
235.3	1.6777
235.32	1.6688
235.34	1.6661
235.36	1.656
235.38	1.6511
235.4	1.6436
235.42	1.6355
235.44	1.6349
235.46	1.63
235.48	1.6255
235.5	1.6183
235.52	1.6151
235.54	1.613
235.56	1.6077
235.58	1.6061
235.6	1.5994
235.62	1.5937
235.64	1.5934
235.66	1.5901
235.68	1.5893
235.7	1.5865
235.72	1.58
235.74	1.5772
235.76	1.5702
235.78	1.5683
235.8	1.5592
235.82	1.5512
235.84	1.5512
235.86	1.5455
235.88	1.546
235.9	1.5434
235.92	1.5402
235.94	1.5386
235.96	1.5343
235.98	1.5338
236	1.5281
236.02	1.5219
236.04	1.5265
236.06	1.5254
236.08	1.5266
236.1	1.5255
236.12	1.525
236.14	1.5286
236.16	1.5212
236.18	1.5186
236.2	1.516
236.22	1.5087
236.24	1.5199
236.26	1.5215
236.28	1.5322
236.3	1.5437
236.32	1.5345
236.34	1.5393
236.36	1.5244
236.38	1.519
236.4	1.5124
236.42	1.5026
236.44	1.5074
236.46	1.5028
236.48	1.5087
236.5	1.512
236.52	1.5106
236.54	1.5166
236.56	1.5075
236.58	1.5037
236.6	1.5043
236.62	1.5
236.64	1.507
236.66	1.5075
236.68	1.5106
236.7	1.514
236.72	1.5133
236.74	1.5193
236.76	1.515
236.78	1.513
236.8	1.516
236.82	1.5144
236.84	1.5205
236.86	1.5227
236.88	1.5236
236.9	1.5312
236.92	1.5219
236.94	1.52
236.96	1.5185
236.98	1.514
237	1.5198
237.02	1.5188
237.04	1.5222
237.06	1.5247
237.08	1.525
237.1	1.5295
237.12	1.5266
237.14	1.5233
237.16	1.532
237.18	1.5291
237.2	1.5486
237.22	1.5557
237.24	1.5737
237.26	1.594
237.28	1.5978
237.3	1.6202
237.32	1.605
237.34	1.6036
237.36	1.5955
237.38	1.5831
237.4	1.59
237.42	1.5902
237.44	1.5971
237.46	1.6078
237.48	1.6039
237.5	1.6041
237.52	1.6083
237.54	1.6065
237.56	1.6165
237.58	1.6213
237.6	1.628
237.62	1.6393
237.64	1.6387
237.66	1.6467
237.68	1.6455
237.7	1.644
237.72	1.648
237.74	1.6429
237.76	1.6566
237.78	1.6693
237.8	1.6725
237.82	1.6816
237.84	1.6868
237.86	1.6907
237.88	1.6987
237.9	1.7015
237.92	1.7106
237.94	1.7223
237.96	1.7236
237.98	1.7324
238	1.734
238.02	1.7378
238.04	1.7421
238.06	1.7407
238.08	1.7493
238.1	1.7558
238.12	1.7611
238.14	1.7674
238.16	1.7806
238.18	1.7853
238.2	1.8082
238.22	1.8169
238.24	1.843
238.26	1.8679
238.28	1.8813
238.3	1.9175
238.32	1.8978
238.34	1.8977
238.36	1.8954
238.38	1.8881
238.4	1.8975
238.42	1.9031
238.44	1.908
238.46	1.9147
238.48	1.927
238.5	1.9322
238.52	1.9548
238.54	1.9711
238.56	1.9792
238.58	1.9957
238.6	1.9968
238.62	2.008
238.64	2.0139
238.66	2.0175
238.68	2.0337
238.7	2.0405
238.72	2.0546
238.74	2.0702
238.76	2.0794
238.78	2.0954
238.8	2.1039
238.82	2.109
238.84	2.1301
238.86	2.1418
238.88	2.1568
238.9	2.1795
238.92	2.1841
238.94	2.1977
238.96	2.2074
238.98	2.2124
239	2.2296
239.02	2.2413
239.04	2.2531
239.06	2.2731
239.08	2.278
239.1	2.2864
239.12	2.3038
239.14	2.3117
239.16	2.3295
239.18	2.339
239.2	2.3615
239.22	2.3833
239.24	2.4041
239.26	2.423
239.28	2.4524
239.3	2.4872
239.32	2.4888
239.34	2.5001
239.36	2.5063
239.38	2.5138
239.4	2.5293
239.42	2.5485
239.44	2.5593
239.46	2.5746
239.48	2.5911
239.5	2.6026
239.52	2.6286
239.54	2.6487
239.56	2.6688
239.58	2.6843
239.6	2.7075
239.62	2.7288
239.64	2.7452
239.66	2.7682
239.68	2.7836
239.7	2.808
239.72	2.8185
239.74	2.8358
239.76	2.8522
239.78	2.8688
239.8	2.8916
239.82	2.912
239.84	2.9357
239.86	2.9554
239.88	2.9812
239.9	3.0027
239.92	3.0241
239.94	3.0459
239.96	3.0636
239.98	3.0799
240	3.105
240.02	3.1259
240.04	3.1471
240.06	3.1702
240.08	3.1921
240.1	3.2131
240.12	3.2403
240.14	3.2695
240.16	3.29
240.18	3.3226
240.2	3.3303
240.22	3.3475
240.24	3.3678
240.26	3.391
240.28	3.4078
240.3	3.4281
240.32	3.4498
240.34	3.4673
240.36	3.4948
240.38	3.515
240.4	3.5468
240.42	3.5695
240.44	3.5993
240.46	3.621
240.48	3.6552
240.5	3.685
240.52	3.7094
240.54	3.7386
240.56	3.7519
240.58	3.7748
240.6	3.7945
240.62	3.8223
240.64	3.8375
240.66	3.8564
240.68	3.8812
240.7	3.9058
240.72	3.9366
240.74	3.9653
240.76	3.9953
240.78	4.0205
240.8	4.0489
240.82	4.0735
240.84	4.0995
240.86	4.1211
240.88	4.1467
240.9	4.1696
240.92	4.1945
240.94	4.2267
240.96	4.2465
240.98	4.2772
241	4.296
241.02	4.3213
241.04	4.3477
241.06	4.3691
241.08	4.4138
241.1	4.4495
241.12	4.4704
241.14	4.4891
241.16	4.5203
241.18	4.5477
241.2	4.5694
241.22	4.6125
241.24	4.6041
241.26	4.6277
241.28	4.62
241.3	4.609
241.32	4.6603
241.34	4.6819
241.36	4.7278
241.38	4.7551
241.4	4.7892
241.42	4.814
241.44	4.8333
241.46	4.8589
241.48	4.8727
241.5	4.9021
241.52	4.9125
241.54	4.9334
241.56	4.9529
241.58	4.9678
241.6	5.0047
241.62	5.0282
241.64	5.0532
241.66	5.0696
241.68	5.085
241.7	5.1004
241.72	5.1225
241.74	5.1539
241.76	5.1648
241.78	5.1928
241.8	5.2003
241.82	5.2065
241.84	5.2448
241.86	5.2639
241.88	5.2961
241.9	5.3123
241.92	5.3371
241.94	5.3602
241.96	5.378
241.98	5.4156
242	5.4209
242.02	5.4498
242.04	5.4548
242.06	5.4515
242.08	5.4969
242.1	5.5184
242.12	5.5455
242.14	5.5627
242.16	5.5862
242.18	5.6183
242.2	5.6215
242.22	5.667
242.24	5.6379
242.26	5.6493
242.28	5.6249
242.3	5.5758
242.32	5.6447
242.34	5.656
242.36	5.6966
242.38	5.7227
242.4	5.7281
242.42	5.7532
242.44	5.7478
242.46	5.7644
242.48	5.7742
242.5	5.7756
242.52	5.7999
242.54	5.8026
242.56	5.8198
242.58	5.8247
242.6	5.8357
242.62	5.8585
242.64	5.8477
242.66	5.8606
242.68	5.8577
242.7	5.8554
242.72	5.8856
242.74	5.9
242.76	5.9032
242.78	5.8934
242.8	5.9112
242.82	5.915
242.84	5.9361
242.86	5.9752
242.88	5.9498
242.9	5.9562
242.92	5.9623
242.94	5.9557
242.96	5.9785
242.98	5.9817
243	5.9862
243.02	5.9821
243.04	5.9954
243.06	6.0139
243.08	6.0117
243.1	6.0327
243.12	6.0259
243.14	6.0185
243.16	6.0467
243.18	6.0533
243.2	6.0567
243.22	6.0666
243.24	6.0407
243.26	6.0541
243.28	6.0029
243.3	5.9661
243.32	5.9909
243.34	5.9842
243.36	6.0117
243.38	6.0097
243.4	6.018
243.42	6.0112
243.44	6.0104
243.46	6.0142
243.48	6.0013
243.5	6.0147
243.52	5.9932
243.54	5.9823
243.56	5.9861
243.58	5.9669
243.6	5.9768
243.62	5.9642
243.64	5.966
243.66	5.9766
243.68	5.9512
243.7	5.9518
243.72	5.9316
243.74	5.9207
243.76	5.9193
243.78	5.9015
243.8	5.9012
243.82	5.8776
243.84	5.8797
243.86	5.8829
243.88	5.8733
243.9	5.8802
243.92	5.8578
243.94	5.8445
243.96	5.8474
243.98	5.833
244	5.8388
244.02	5.8269
244.04	5.8188
244.06	5.8185
244.08	5.8025
244.1	5.8102
244.12	5.7825
244.14	5.7649
244.16	5.7645
244.18	5.7447
244.2	5.7507
244.22	5.7398
244.24	5.7236
244.26	5.7283
244.28	5.6841
244.3	5.6552
244.32	5.6603
244.34	5.6537
244.36	5.6579
244.38	5.6429
244.4	5.6341
244.42	5.6126
244.44	5.6071
244.46	5.6097
244.48	5.5927
244.5	5.5967
244.52	5.5712
244.54	5.5538
244.56	5.5485
244.58	5.5196
244.6	5.5182
244.62	5.5035
244.64	5.4914
244.66	5.4925
244.68	5.4671
244.7	5.4563
244.72	5.4521
244.74	5.4412
244.76	5.4342
244.78	5.4089
244.8	5.4046
244.82	5.4001
244.84	5.3773
244.86	5.3733
244.88	5.3489
244.9	5.3299
244.92	5.336
244.94	5.3225
244.96	5.329
244.98	5.3182
245	5.3031
245.02	5.3065
245.04	5.2737
245.06	5.2661
245.08	5.2458
245.1	5.2186
245.12	5.2322
245.14	5.219
245.16	5.2159
245.18	5.2138
245.2	5.185
245.22	5.1797
245.24	5.1475
245.26	5.1285
245.28	5.1287
245.3	5.1037
245.32	5.1172
245.34	5.1045
245.36	5.0986
245.38	5.1083
245.4	5.0789
245.42	5.0794
245.44	5.0446
245.46	5.0105
245.48	5.0196
245.5	4.9992
245.52	5.0046
245.54	5.0015
245.56	4.9779
245.58	4.9783
245.6	4.9518
245.62	4.9323
245.64	4.9388
245.66	4.9234
245.68	4.9186
245.7	4.9005
245.72	4.9002
245.74	4.9128
245.76	4.8827
245.78	4.8774
245.8	4.8551
245.82	4.8291
245.84	4.8303
245.86	4.8081
245.88	4.8073
245.9	4.8085
245.92	4.7839
245.94	4.7767
245.96	4.7698
245.98	4.7594
246	4.7585
246.02	4.7417
246.04	4.7355
246.06	4.7322
246.08	4.7114
246.1	4.7164
246.12	4.6816
246.14	4.6483
246.16	4.6609
246.18	4.6413
246.2	4.6523
246.22	4.6588
246.24	4.635
246.26	4.6384
246.28	4.6112
246.3	4.5941
246.32	4.5921
246.34	4.5718
246.36	4.569
246.38	4.5507
246.4	4.5525
246.42	4.5697
246.44	4.5368
246.46	4.5244
246.48	4.5122
246.5	4.4797
246.52	4.4863
246.54	4.4777
246.56	4.4722
246.58	4.4839
246.6	4.4549
246.62	4.4359
246.64	4.4411
246.66	4.4291
246.68	4.4205
246.7	4.4068
246.72	4.3941
246.74	4.3953
246.76	4.3755
246.78	4.3667
246.8	4.3605
246.82	4.338
246.84	4.332
246.86	4.3152
246.88	4.3162
246.9	4.3256
246.92	4.31
246.94	4.2998
246.96	4.3013
246.98	4.2889
247	4.2824
247.02	4.2837
247.04	4.2544
247.06	4.2472
247.08	4.2286
247.1	4.2037
247.12	4.2161
247.14	4.2031
247.16	4.2004
247.18	4.2065
247.2	4.1813
247.22	4.1724
247.24	4.167
247.26	4.1508
247.28	4.1557
247.3	4.1451
247.32	4.1383
247.34	4.1454
247.36	4.1182
247.38	4.1097
247.4	4.0986
247.42	4.073
247.44	4.0844
247.46	4.0757
247.48	4.0709
247.5	4.0803
247.52	4.0534
247.54	4.0454
247.56	4.0353
247.58	4.0189
247.6	4.0184
247.62	4.0015
247.64	4.0006
247.66	3.998
247.68	3.9877
247.7	3.9944
247.72	3.9688
247.74	3.9538
247.76	3.9516
247.78	3.9302
247.8	3.9471
247.82	3.9481
247.84	3.9396
247.86	3.9351
247.88	3.9237
247.9	3.9215
247.92	3.9092
247.94	3.9116
247.96	3.8867
247.98	3.8709
248	3.8658
248.02	3.849
248.04	3.8609
248.06	3.8633
248.08	3.8555
248.1	3.8469
248.12	3.8377
248.14	3.8246
248.16	3.8184
248.18	3.8104
248.2	3.8033
248.22	3.7926
248.24	3.7907
248.26	3.7888
248.28	3.7858
248.3	3.7935
248.32	3.7716
248.34	3.7608
248.36	3.7503
248.38	3.7412
248.4	3.7366
248.42	3.7322
248.44	3.7259
248.46	3.7183
248.48	3.7149
248.5	3.7094
248.52	3.7086
248.54	3.7041
248.56	3.7001
248.58	3.6958
248.6	3.6873
248.62	3.68
248.64	3.6701
248.66	3.6547
248.68	3.6536
248.7	3.6443
248.72	3.6447
248.74	3.6405
248.76	3.6378
248.78	3.6378
248.8	3.6266
248.82	3.6242
248.84	3.6142
248.86	3.6111
248.88	3.5994
248.9	3.5933
248.92	3.5853
248.94	3.5809
248.96	3.5725
248.98	3.5603
249	3.5633
249.02	3.5603
249.04	3.5565
249.06	3.5488
249.08	3.5467
249.1	3.5361
249.12	3.5394
249.14	3.5372
249.16	3.5308
249.18	3.529
249.2	3.5223
249.22	3.5263
249.24	3.5071
249.26	3.4992
249.28	3.4925
249.3	3.4848
249.32	3.4848
249.34	3.4777
249.36	3.4832
249.38	3.4842
249.4	3.476
249.42	3.466
249.44	3.4604
249.46	3.4515
249.48	3.448
249.5	3.4451
249.52	3.4398
249.54	3.4437
249.56	3.4244
249.58	3.4156
249.6	3.4154
249.62	3.4095
249.64	3.4116
249.66	3.4085
249.68	3.4046
249.7	3.3957
249.72	3.3951
249.74	3.3873
249.76	3.3852
249.78	3.3839
249.8	3.3784
249.82	3.3864
249.84	3.3658
249.86	3.3557
249.88	3.3498
249.9	3.3379
249.92	3.346
249.94	3.3446
249.96	3.3417
249.98	3.3346
250	3.3279
250.02	3.3152
250.04	3.3219
250.06	3.3305
250.08	3.3225
250.1	3.3292
250.12	3.3148
250.14	3.3079
250.16	3.3023
250.18	3.293
250.2	3.2926
250.22	3.278
250.24	3.2868
250.26	3.2821
250.28	3.2913
250.3	3.3112
250.32	3.2857
250.34	3.2859
250.36	3.2651
250.38	3.2483
250.4	3.2507
250.42	3.2377
250.44	3.248
250.46	3.2434
250.48	3.2484
250.5	3.252
250.52	3.2456
250.54	3.2507
250.56	3.233
250.58	3.2271
250.6	3.2209
250.62	3.2126
250.64	3.2201
250.66	3.215
250.68	3.2226
250.7	3.2209
250.72	3.222
250.74	3.2262
250.76	3.2158
250.78	3.2182
250.8	3.2027
250.82	3.1968
250.84	3.1936
250.86	3.1876
250.88	3.1898
250.9	3.1833
250.92	3.1827
250.94	3.174
250.96	3.1759
250.98	3.1782
251	3.1728
251.02	3.1756
251.04	3.1678
251.06	3.1643
251.08	3.1646
251.1	3.1629
251.12	3.1651
251.14	3.1575
251.16	3.1595
251.18	3.1521
251.2	3.1584
251.22	3.167
251.24	3.165
251.26	3.1651
251.28	3.18
251.3	3.1993
251.32	3.1884
251.34	3.187
251.36	3.1774
251.38	3.1646
251.4	3.1661
251.42	3.1648
251.44	3.1635
251.46	3.1713
251.48	3.1601
251.5	3.1527
251.52	3.1648
251.54	3.1689
251.56	3.1756
251.58	3.1785
251.6	3.1736
251.62	3.1657
251.64	3.1725
251.66	3.1818
251.68	3.1775
251.7	3.1835
251.72	3.1808
251.74	3.1777
251.76	3.1921
251.78	3.1971
251.8	3.1963
251.82	3.1932
251.84	3.1929
251.86	3.1969
251.88	3.195
251.9	3.2026
251.92	3.1978
251.94	3.1932
251.96	3.2039
251.98	3.207
252	3.2116
252.02	3.2108
252.04	3.2128
252.06	3.2138
252.08	3.2165
252.1	3.2252
252.12	3.2238
252.14	3.2267
252.16	3.2355
252.18	3.2332
252.2	3.2509
252.22	3.2492
252.24	3.276
252.26	3.2898
252.28	3.318
252.3	3.363
252.32	3.342
252.34	3.3548
252.36	3.3401
252.38	3.3335
252.4	3.338
252.42	3.3265
252.44	3.3417
252.46	3.3499
252.48	3.3586
252.5	3.378
252.52	3.377
252.54	3.3823
252.56	3.3992
252.58	3.4094
252.6	3.4198
252.62	3.4275
252.64	3.434
252.66	3.439
252.68	3.4513
252.7	3.4717
252.72	3.4722
252.74	3.4813
252.76	3.4944
252.78	3.4966
252.8	3.5185
252.82	3.5294
252.84	3.5416
252.86	3.5602
252.88	3.5623
252.9	3.5778
252.92	3.5846
252.94	3.5944
252.96	3.6083
252.98	3.6131
253	3.6272
253.02	3.6328
253.04	3.6494
253.06	3.6728
253.08	3.6707
253.1	3.6836
253.12	3.6907
253.14	3.6948
253.16	3.7194
253.18	3.7213
253.2	3.7475
253.22	3.7563
253.24	3.7921
253.26	3.8227
253.28	3.8612
253.3	3.9216
253.32	3.903
253.34	3.9082
253.36	3.9124
253.38	3.9079
253.4	3.9354
253.42	3.9642
253.44	3.9673
253.46	3.9873
253.48	4.0009
253.5	4.0089
253.52	4.0471
253.54	4.0675
253.56	4.0909
253.58	4.1151
253.6	4.13
253.62	4.1578
253.64	4.1747
253.66	4.1994
253.68	4.2272
253.7	4.2441
253.72	4.273
253.74	4.295
253.76	4.3157
253.78	4.3487
253.8	4.3596
253.82	4.3825
253.84	4.41
253.86	4.4309
253.88	4.4647
253.9	4.4864
253.92	4.5102
253.94	4.5391
253.96	4.5555
253.98	4.5878
254	4.6066
254.02	4.6281
254.04	4.6671
254.06	4.6886
254.08	4.7128
254.1	4.7371
254.12	4.7628
254.14	4.8036
254.16	4.8169
254.18	4.8334
254.2	4.8815
254.22	4.8977
254.24	4.9565
254.26	4.9908
254.28	5.043
254.3	5.1228
254.32	5.1182
254.34	5.1517
254.36	5.1739
254.38	5.192
254.4	5.2303
254.42	5.2552
254.44	5.295
254.46	5.3462
254.48	5.3695
254.5	5.4134
254.52	5.4489
254.54	5.472
254.56	5.5178
254.58	5.5405
254.6	5.5937
254.62	5.6599
254.64	5.686
254.66	5.7323
254.68	5.7788
254.7	5.8128
254.72	5.8505
254.74	5.8889
254.76	5.9231
254.78	5.9784
254.8	6.0054
254.82	6.0321
254.84	6.107
254.86	6.1542
254.88	6.202
254.9	6.2524
254.92	6.2785
254.94	6.3382
254.96	6.3587
254.98	6.3831
255	6.4639
255.02	6.4984
255.04	6.5736
255.06	6.6521
255.08	6.6743
255.1	6.7478
255.12	6.7628
255.14	6.7858
255.16	6.8606
255.18	6.8949
255.2	6.9565
255.22	7.0325
255.24	7.054
255.26	7.1024
255.28	7.1694
255.3	7.2137
255.32	7.2885
255.34	7.3439
255.36	7.3855
255.38	7.4593
255.4	7.503
255.42	7.5555
255.44	7.638
255.46	7.6898
255.48	7.7476
255.5	7.816
255.52	7.8568
255.54	7.936
255.56	7.9844
255.58	8.0204
255.6	8.1192
255.62	8.161
255.64	8.2679
255.66	8.3688
255.68	8.4359
255.7	8.5227
255.72	8.6326
255.74	8.6941
255.76	8.8495
255.78	8.964
255.8	9.0801
255.82	9.234
255.84	9.3341
255.86	9.4508
255.88	9.6428
255.9	9.7887
255.92	9.9602
255.94	10.133
255.96	10.295
255.98	10.503
256	10.677
256.02	10.903
256.04	11.101
256.06	11.312
256.08	11.577
256.1	11.812
256.12	12.074
256.14	12.346
256.16	12.633
256.18	12.96
256.2	13.231
256.22	13.589
256.24	13.882
256.26	14.252
256.28	14.575
256.3	14.912
256.32	15.386
256.34	15.785
256.36	16.234
256.38	16.67
256.4	17.126
256.42	17.58
256.44	18.065
256.46	18.566
256.48	19.07
256.5	19.612
256.52	20.118
256.54	20.686
256.56	21.224
256.58	21.816
256.6	22.38
256.62	22.986
256.64	23.59
256.66	24.198
256.68	24.852
256.7	25.475
256.72	26.157
256.74	26.774
256.76	27.468
256.78	28.104
256.8	28.796
256.82	29.462
256.84	30.198
256.86	30.863
256.88	31.592
256.9	32.286
256.92	33.008
256.94	33.72
256.96	34.442
256.98	35.161
257	35.838
257.02	36.599
257.04	37.295
257.06	38.047
257.08	38.745
257.1	39.49
257.12	40.159
257.14	40.933
257.16	41.687
257.18	42.376
257.2	43.11
257.22	43.787
257.24	44.519
257.26	45.209
257.28	45.942
257.3	46.818
257.32	47.75
257.34	48.52
257.36	49.284
257.38	49.955
257.4	50.593
257.42	51.313
257.44	51.883
257.46	52.603
257.48	53.203
257.5	53.838
257.52	54.479
257.54	55.037
257.56	55.685
257.58	56.132
257.6	56.743
257.62	57.214
257.64	57.784
257.66	58.344
257.68	58.838
257.7	59.359
257.72	59.719
257.74	60.261
257.76	60.613
257.78	61.11
257.8	61.528
257.82	61.835
257.84	62.3
257.86	62.526
257.88	62.931
257.9	63.201
257.92	63.507
257.94	63.802
257.96	63.968
257.98	64.314
258	64.437
258.02	64.736
258.04	64.928
258.06	65.047
258.08	65.273
258.1	65.286
258.12	65.469
258.14	65.469
258.16	65.524
258.18	65.59
258.2	65.495
258.22	65.62
258.24	65.493
258.26	65.515
258.28	65.426
258.3	65.461
258.32	65.588
258.34	65.457
258.36	65.449
258.38	65.226
258.4	65.011
258.42	64.868
258.44	64.56
258.46	64.41
258.48	64.136
258.5	63.86
258.52	63.638
258.54	63.247
258.56	62.999
258.58	62.641
258.6	62.328
258.62	61.999
258.64	61.518
258.66	61.249
258.68	60.79
258.7	60.426
258.72	60.105
258.74	59.573
258.76	59.206
258.78	58.708
258.8	58.272
258.82	57.836
258.84	57.29
258.86	56.878
258.88	56.303
258.9	55.834
258.92	55.366
258.94	54.793
258.96	54.339
258.98	53.707
259	53.181
259.02	52.627
259.04	52.034
259.06	51.522
259.08	50.867
259.1	50.319
259.12	49.734
259.14	49.112
259.16	48.594
259.18	47.946
259.2	47.388
259.22	46.789
259.24	46.166
259.26	45.667
259.28	44.984
259.3	44.477
259.32	43.94
259.34	43.331
259.36	42.844
259.38	42.21
259.4	41.682
259.42	41.116
259.44	40.509
259.46	39.994
259.48	39.363
259.5	38.845
259.52	38.287
259.54	37.705
259.56	37.223
259.58	36.607
259.6	36.111
259.62	35.557
259.64	34.998
259.66	34.52
259.68	33.92
259.7	33.436
259.72	32.921
259.74	32.39
259.76	31.954
259.78	31.421
259.8	30.94
259.82	30.44
259.84	29.965
259.86	29.543
259.88	29.025
259.9	28.614
259.92	28.129
259.94	27.669
259.96	27.306
259.98	26.841
260	26.456
260.02	26.035
260.04	25.603
260.06	25.243
260.08	24.811
260.1	24.462
260.12	24.069
260.14	23.691
260.16	23.347
260.18	22.958
260.2	22.639
260.22	22.281
260.24	21.932
260.26	21.633
260.28	21.241
260.3	20.925
260.32	20.61
260.34	20.292
260.36	20.015
260.38	19.686
260.4	19.412
260.42	19.1
260.44	18.811
260.46	18.552
260.48	18.243
260.5	17.991
260.52	17.699
260.54	17.424
260.56	17.196
260.58	16.926
260.6	16.686
260.62	16.412
260.64	16.173
260.66	15.953
260.68	15.683
260.7	15.475
260.72	15.226
260.74	14.985
260.76	14.785
260.78	14.545
260.8	14.355
260.82	14.138
260.84	13.918
260.86	13.717
260.88	13.505
260.9	13.325
260.92	13.107
260.94	12.916
260.96	12.73
260.98	12.513
261	12.359
261.02	12.165
261.04	11.992
261.06	11.83
261.08	11.643
261.1	11.489
261.12	11.314
261.14	11.153
261.16	10.998
261.18	10.829
261.2	10.676
261.22	10.498
261.24	10.36
261.26	10.229
261.28	10.06
261.3	9.9237
261.32	9.7729
261.34	9.6224
261.36	9.5141
261.38	9.379
261.4	9.248
261.42	9.1079
261.44	8.9661
261.46	8.8429
261.48	8.72
261.5	8.6158
261.52	8.4875
261.54	8.3602
261.56	8.2554
261.58	8.1235
261.6	8.0317
261.62	7.9249
261.64	7.8148
261.66	7.7306
261.68	7.6024
261.7	7.5003
261.72	7.3984
261.74	7.2925
261.76	7.2037
261.78	7.0871
261.8	7.0098
261.82	6.9246
261.84	6.8365
261.86	6.7709
261.88	6.6641
261.9	6.5753
261.92	6.5006
261.94	6.4118
261.96	6.3363
261.98	6.2509
262	6.1671
262.02	6.0922
262.04	6.012
262.06	5.9444
262.08	5.8679
262.1	5.7926
262.12	5.7415
262.14	5.6641
262.16	5.6083
262.18	5.5536
262.2	5.4708
262.22	5.4196
262.24	5.3313
262.26	5.2524
262.28	5.2118
262.3	5.1474
262.32	5.102
262.34	5.0476
262.36	4.9833
262.38	4.9332
262.4	4.869
262.42	4.8228
262.44	4.7619
262.46	4.6981
262.48	4.6627
262.5	4.6067
262.52	4.5625
262.54	4.5219
262.56	4.4615
262.58	4.4252
262.6	4.3606
262.62	4.2993
262.64	4.2698
262.66	4.2178
262.68	4.1837
262.7	4.1409
262.72	4.1023
262.74	4.0807
262.76	4.0221
262.78	3.9766
262.8	3.9406
262.82	3.8914
262.84	3.8633
262.86	3.8242
262.88	3.7931
262.9	3.7715
262.92	3.7229
262.94	3.6899
262.96	3.6515
262.98	3.6107
263	3.5799
263.02	3.5382
263.04	3.5083
263.06	3.4837
263.08	3.4422
263.1	3.409
263.12	3.3836
263.14	3.3493
263.16	3.3333
263.18	3.3054
263.2	3.2801
263.22	3.2638
263.24	3.2242
263.26	3.2027
263.28	3.1676
263.3	3.1314
263.32	3.1112
263.34	3.0792
263.36	3.0541
263.38	3.0321
263.4	3.0041
263.42	2.983
263.44	2.9593
263.46	2.9298
263.48	2.9199
263.5	2.902
263.52	2.8762
263.54	2.86
263.56	2.8281
263.58	2.8052
263.6	2.7838
263.62	2.7573
263.64	2.7463
263.66	2.7261
263.68	2.7062
263.7	2.694
263.72	2.6644
263.74	2.6455
263.76	2.6241
263.78	2.5964
263.8	2.588
263.82	2.5677
263.84	2.5531
263.86	2.5459
263.88	2.5212
263.9	2.5035
263.92	2.4925
263.94	2.4733
263.96	2.4642
263.98	2.4513
264	2.4325
264.02	2.4251
264.04	2.4007
264.06	2.3814
264.08	2.3708
264.1	2.3533
264.12	2.3377
264.14	2.32
264.16	2.3063
264.18	2.2985
264.2	2.2777
264.22	2.2601
264.24	2.2495
264.26	2.2315
264.28	2.2264
264.3	2.2159
264.32	2.2027
264.34	2.1958
264.36	2.175
264.38	2.1617
264.4	2.1509
264.42	2.1377
264.44	2.1315
264.46	2.1192
264.48	2.1094
264.5	2.0965
264.52	2.0881
264.54	2.0807
264.56	2.0683
264.58	2.0614
264.6	2.0469
264.62	2.0354
264.64	2.0282
264.66	2.02
264.68	2.0127
264.7	2.0038
264.72	1.9965
264.74	1.9882
264.76	1.9777
264.78	1.9686
264.8	1.9557
264.82	1.9426
264.84	1.9344
264.86	1.9242
264.88	1.9154
264.9	1.9082
264.92	1.8969
264.94	1.886
264.96	1.881
264.98	1.8768
265	1.8671
265.02	1.8621
265.04	1.8502
265.06	1.8408
265.08	1.8331
265.1	1.826
265.12	1.8175
265.14	1.8085
265.16	1.8029
265.18	1.7941
265.2	1.7929
265.22	1.7889
265.24	1.7846
265.26	1.7796
265.28	1.774
265.3	1.7693
265.32	1.7616
265.34	1.755
265.36	1.7482
265.38	1.7409
265.4	1.7321
265.42	1.7223
265.44	1.7183
265.46	1.7127
265.48	1.7077
265.5	1.7035
265.52	1.6966
265.54	1.6914
265.56	1.6872
265.58	1.6851
265.6	1.6797
265.62	1.6775
265.64	1.668
265.66	1.6617
265.68	1.6565
265.7	1.6505
265.72	1.644
265.74	1.6353
265.76	1.6308
265.78	1.6228
265.8	1.6216
265.82	1.6183
265.84	1.6115
265.86	1.6029
265.88	1.6032
265.9	1.6024
265.92	1.6005
265.94	1.604
265.96	1.593
265.98	1.5892
266	1.5811
266.02	1.5728
266.04	1.5703
266.06	1.5654
266.08	1.5611
266.1	1.5536
266.12	1.5527
266.14	1.5485
266.16	1.5456
266.18	1.5422
266.2	1.5383
266.22	1.5341
266.24	1.535
266.26	1.5378
266.28	1.5324
266.3	1.533
266.32	1.5245
266.34	1.5172
266.36	1.516
266.38	1.5125
266.4	1.5062
266.42	1.4986
266.44	1.4966
266.46	1.491
266.48	1.4904
266.5	1.4904
266.52	1.4856
266.54	1.4851
266.56	1.4796
266.58	1.475
266.6	1.4753
266.62	1.4732
266.64	1.4723
266.66	1.4687
266.68	1.4681
266.7	1.465
266.72	1.4652
266.74	1.4673
266.76	1.4606
266.78	1.4589
266.8	1.4531
266.82	1.4502
266.84	1.4476
266.86	1.4445
266.88	1.4419
266.9	1.4369
266.92	1.4372
266.94	1.4347
266.96	1.4324
266.98	1.4303
267	1.4264
267.02	1.4245
267.04	1.4214
267.06	1.4205
267.08	1.4187
267.1	1.4158
267.12	1.4166
267.14	1.4147
267.16	1.415
267.18	1.4124
267.2	1.4131
267.22	1.4124
267.24	1.4125
267.26	1.4161
267.28	1.411
267.3	1.4131
267.32	1.4046
267.34	1.3987
267.36	1.3972
267.38	1.3913
267.4	1.3926
267.42	1.3884
267.44	1.3906
267.46	1.3913
267.48	1.3905
267.5	1.3943
267.52	1.3887
267.54	1.3884
267.56	1.383
267.58	1.3788
267.6	1.3774
267.62	1.3717
267.64	1.374
267.66	1.3704
267.68	1.3739
267.7	1.3772
267.72	1.3745
267.74	1.3768
267.76	1.3722
267.78	1.3711
267.8	1.3684
267.82	1.3653
267.84	1.366
267.86	1.361
267.88	1.3668
267.9	1.3696
267.92	1.3672
267.94	1.3706
267.96	1.363
267.98	1.3603
268	1.3575
268.02	1.3538
268.04	1.3557
268.06	1.3541
268.08	1.3552
268.1	1.3522
268.12	1.3556
268.14	1.3562
268.16	1.3586
268.18	1.3607
268.2	1.3643
268.22	1.366
268.24	1.3761
268.26	1.382
268.28	1.3926
268.3	1.405
268.32	1.3996
268.34	1.4035
268.36	1.3937
268.38	1.3918
268.4	1.3842
268.42	1.3795
268.44	1.3777
268.46	1.3733
268.48	1.3783
268.5	1.3781
268.52	1.3816
268.54	1.3806
268.56	1.3854
268.58	1.3893
268.6	1.3935
268.62	1.403
268.64	1.3972
268.66	1.3978
268.68	1.3977
268.7	1.3966
268.72	1.399
268.74	1.3981
268.76	1.3994
268.78	1.3982
268.8	1.4025
268.82	1.4078
268.84	1.4078
268.86	1.4116
268.88	1.4122
268.9	1.4127
268.92	1.4174
268.94	1.4182
268.96	1.4215
268.98	1.4231
269	1.425
269.02	1.4298
269.04	1.4285
269.06	1.43
269.08	1.433
269.1	1.4334
269.12	1.4419
269.14	1.4431
269.16	1.4538
269.18	1.4559
269.2	1.4713
269.22	1.4802
269.24	1.5012
269.26	1.5201
269.28	1.5381
269.3	1.5685
269.32	1.5564
269.34	1.5615
269.36	1.5496
269.38	1.5427
269.4	1.5429
269.42	1.5433
269.44	1.5423
269.46	1.5421
269.48	1.5476
269.5	1.5502
269.52	1.559
269.54	1.5643
269.56	1.5691
269.58	1.5706
269.6	1.5798
269.62	1.5901
269.64	1.5958
269.66	1.6051
269.68	1.6106
269.7	1.6163
269.72	1.6264
269.74	1.6322
269.76	1.6423
269.78	1.6518
269.8	1.656
269.82	1.6665
269.84	1.6683
269.86	1.6732
269.88	1.6829
269.9	1.6893
269.92	1.7003
269.94	1.7063
269.96	1.7154
269.98	1.7251
270	1.7315
270.02	1.7443
270.04	1.7443
270.06	1.7474
270.08	1.7587
270.1	1.7622
270.12	1.7786
270.14	1.7868
270.16	1.8018
270.18	1.8113
270.2	1.8333
270.22	1.849
270.24	1.8788
270.26	1.9039
270.28	1.9322
270.3	1.9716
270.32	1.9603
270.34	1.9691
270.36	1.9639
270.38	1.9698
270.4	1.971
270.42	1.9723
270.44	1.9884
270.46	1.9959
270.48	2.0163
270.5	2.0301
270.52	2.0432
270.54	2.0622
270.56	2.0671
270.58	2.0806
270.6	2.092
270.62	2.1017
270.64	2.1212
270.66	2.1288
270.68	2.156
270.7	2.1775
270.72	2.1967
270.74	2.228
270.76	2.2295
270.78	2.2412
270.8	2.2584
270.82	2.2694
270.84	2.2903
270.86	2.3036
270.88	2.3225
270.9	2.3473
270.92	2.3589
270.94	2.3775
270.96	2.3934
270.98	2.4046
271	2.4306
271.02	2.4448
271.04	2.4736
271.06	2.5045
271.08	2.5167
271.1	2.544
271.12	2.5535
271.14	2.5669
271.16	2.5902
271.18	2.601
271.2	2.626
271.22	2.64
271.24	2.6808
271.26	2.7186
271.28	2.7518
271.3	2.801
271.32	2.8003
271.34	2.8085
271.36	2.8293
271.38	2.8445
271.4	2.8749
271.42	2.9111
271.44	2.9257
271.46	2.9482
271.48	2.9758
271.5	2.9967
271.52	3.0212
271.54	3.0437
271.56	3.0664
271.58	3.0952
271.6	3.1241
271.62	3.1516
271.64	3.1901
271.66	3.2183
271.68	3.2483
271.7	3.2824
271.72	3.3026
271.74	3.3379
271.76	3.3578
271.78	3.3768
271.8	3.4206
271.82	3.4459
271.84	3.4881
271.86	3.5345
271.88	3.552
271.9	3.5912
271.92	3.6072
271.94	3.6248
271.96	3.6694
271.98	3.6932
272	3.7339
272.02	3.7784
272.04	3.8027
272.06	3.8411
272.08	3.8724
272.1	3.9022
272.12	3.9409
272.14	3.9659
272.16	4.0065
272.18	4.0594
272.2	4.0743
272.22	4.1101
272.24	4.1385
272.26	4.1605
272.28	4.1923
272.3	4.2131
272.32	4.2523
272.34	4.2985
272.36	4.3221
272.38	4.3442
272.4	4.4044
272.42	4.4401
272.44	4.4804
272.46	4.5281
272.48	4.5482
272.5	4.5871
272.52	4.6176
272.54	4.6483
272.56	4.6983
272.58	4.7323
272.6	4.7623
272.62	4.7923
272.64	4.828
272.66	4.8779
272.68	4.8993
272.7	4.93
272.72	4.9717
272.74	5.0009
272.76	5.0523
272.78	5.0903
272.8	5.1258
272.82	5.1586
272.84	5.19
272.86	5.2355
272.88	5.2657
272.9	5.3085
272.92	5.3425
272.94	5.3807
272.96	5.4213
272.98	5.4551
273	5.5041
273.02	5.5422
273.04	5.5814
273.06	5.6098
273.08	5.6561
273.1	5.6953
273.12	5.7324
273.14	5.7705
273.16	5.8177
273.18	5.8773
273.2	5.8978
273.22	5.9605
273.24	5.9532
273.26	5.9965
273.28	5.964
273.3	5.929
273.32	6.0139
273.34	6.0424
273.36	6.1101
273.38	6.158
273.4	6.1902
273.42	6.2177
273.44	6.2547
273.46	6.2792
273.48	6.3161
273.5	6.3476
273.52	6.37
273.54	6.392
273.56	6.4208
273.58	6.4433
273.6	6.4719
273.62	6.5008
273.64	6.5258
273.66	6.5544
273.68	6.5816
273.7	6.6182
273.72	6.6451
273.74	6.688
273.76	6.6955
273.78	6.7209
273.8	6.7385
273.82	6.7546
273.84	6.7907
273.86	6.8132
273.88	6.8461
273.9	6.8601
273.92	6.8955
273.94	6.9119
273.96	6.9536
273.98	6.9834
274	7.0054
274.02	7.036
274.04	7.056
274.06	7.0918
274.08	7.1089
274.1	7.1498
274.12	7.1606
274.14	7.1874
274.16	7.2065
274.18	7.2249
274.2	7.2559
274.22	7.2928
274.24	7.2813
274.26	7.2948
274.28	7.2421
274.3	7.1667
274.32	7.2738
274.34	7.3166
274.36	7.3466
274.38	7.3963
274.4	7.3695
274.42	7.3877
274.44	7.3749
274.46	7.3589
274.48	7.3937
274.5	7.3902
274.52	7.4214
274.54	7.4253
274.56	7.4394
274.58	7.4519
274.6	7.4418
274.62	7.4457
274.64	7.4496
274.66	7.4671
274.68	7.4644
274.7	7.481
274.72	7.4728
274.74	7.4602
274.76	7.4835
274.78	7.472
274.8	7.4999
274.82	7.5096
274.84	7.5042
274.86	7.5019
274.88	7.5117
274.9	7.5377
274.92	7.5286
274.94	7.5528
274.96	7.5355
274.98	7.5134
275	7.5465
275.02	7.5424
275.04	7.5651
275.06	7.5701
275.08	7.5719
275.1	7.5801
275.12	7.5885
275.14	7.6198
275.16	7.5973
275.18	7.6122
275.2	7.6011
275.22	7.5954
275.24	7.6035
275.26	7.6006
275.28	7.579
275.3	7.5396
275.32	7.5648
275.34	7.5658
275.36	7.5863
275.38	7.6182
275.4	7.6027
275.42	7.6027
275.44	7.617
275.46	7.6083
275.48	7.6498
275.5	7.6591
275.52	7.6578
275.54	7.6547
275.56	7.6674
275.58	7.6862
275.6	7.706
275.62	7.7237
275.64	7.7649
275.66	7.7894
275.68	7.8494
275.7	7.876
275.72	7.9577
275.74	7.9967
275.76	8.0659
275.78	8.132
275.8	8.2007
275.82	8.2981
275.84	8.3567
275.86	8.4401
275.88	8.5283
275.9	8.6173
275.92	8.7128
275.94	8.793
275.96	8.9125
275.98	9.0218
276	9.1447
276.02	9.3049
276.04	9.4031
276.06	9.5556
276.08	9.6824
276.1	9.8247
276.12	10.006
276.14	10.171
276.16	10.345
276.18	10.513
276.2	10.714
276.22	10.94
276.24	11.131
276.26	11.394
276.28	11.577
276.3	11.798
276.32	12.091
276.34	12.359
276.36	12.661
276.38	12.934
276.4	13.24
276.42	13.568
276.44	13.87
276.46	14.252
276.48	14.558
276.5	14.943
276.52	15.32
276.54	15.702
276.56	16.144
276.58	16.55
276.6	17.002
276.62	17.467
276.64	17.897
276.66	18.416
276.68	18.865
276.7	19.387
276.72	19.926
276.74	20.45
276.76	21.028
276.78	21.545
276.8	22.152
276.82	22.732
276.84	23.285
276.86	23.927
276.88	24.476
276.9	25.12
276.92	25.768
276.94	26.384
276.96	27.08
276.98	27.671
277	28.359
277.02	28.996
277.04	29.659
277.06	30.364
277.08	30.951
277.1	31.686
277.12	32.366
277.14	33.021
277.16	33.791
277.18	34.402
277.2	35.13
277.22	35.801
277.24	36.453
277.26	37.186
277.28	37.801
277.3	38.534
277.32	39.243
277.34	39.901
277.36	40.639
277.38	41.234
277.4	41.954
277.42	42.596
277.44	43.209
277.46	43.899
277.48	44.457
277.5	45.142
277.52	45.789
277.54	46.362
277.56	47.042
277.58	47.537
277.6	48.166
277.62	48.738
277.64	49.213
277.66	49.851
277.68	50.3
277.7	50.88
277.72	51.447
277.74	51.889
277.76	52.492
277.78	52.886
277.8	53.369
277.82	53.836
277.84	54.151
277.86	54.698
277.88	55.082
277.9	55.445
277.92	55.895
277.94	56.129
277.96	56.535
277.98	56.875
278	57.133
278.02	57.478
278.04	57.649
278.06	57.941
278.08	58.232
278.1	58.384
278.12	58.678
278.14	58.81
278.16	58.991
278.18	59.203
278.2	59.242
278.22	59.442
278.24	59.543
278.26	59.591
278.28	59.748
278.3	59.692
278.32	59.753
278.34	59.847
278.36	59.765
278.38	59.87
278.4	59.818
278.42	59.757
278.44	59.819
278.46	59.648
278.48	59.59
278.5	59.529
278.52	59.31
278.54	59.295
278.56	59.153
278.58	58.992
278.6	58.931
278.62	58.641
278.64	58.465
278.66	58.292
278.68	57.997
278.7	57.887
278.72	57.617
278.74	57.392
278.76	57.242
278.78	56.856
278.8	56.633
278.82	56.35
278.84	55.958
278.86	55.744
278.88	55.37
278.9	55.061
278.92	54.825
278.94	54.384
278.96	54.068
278.98	53.714
279	53.254
279.02	52.941
279.04	52.5
279.06	52.096
279.08	51.737
279.1	51.244
279.12	50.852
279.14	50.422
279.16	49.931
279.18	49.524
279.2	49.022
279.22	48.539
279.24	48.143
279.26	47.579
279.28	47.119
279.3	46.663
279.32	46.071
279.34	45.659
279.36	45.17
279.38	44.655
279.4	44.243
279.42	43.696
279.44	43.222
279.46	42.783
279.48	42.195
279.5	41.775
279.52	41.288
279.54	40.764
279.56	40.383
279.58	39.829
279.6	39.337
279.62	38.884
279.64	38.322
279.66	37.878
279.68	37.404
279.7	36.875
279.72	36.463
279.74	35.934
279.76	35.437
279.78	35.006
279.8	34.463
279.82	34.025
279.84	33.56
279.86	33.039
279.88	32.642
279.9	32.148
279.92	31.682
279.94	31.286
279.96	30.772
279.98	30.333
280	29.94
280.02	29.456
280.04	29.088
280.06	28.67
280.08	28.192
280.1	27.828
280.12	27.38
280.14	26.979
280.16	26.628
280.18	26.193
280.2	25.821
280.22	25.454
280.24	25.034
280.26	24.703
280.28	24.33
280.3	23.95
280.32	23.632
280.34	23.249
280.36	22.914
280.38	22.605
280.4	22.239
280.42	21.928
280.44	21.618
280.46	21.271
280.48	21.005
280.5	20.696
280.52	20.361
280.54	20.104
280.56	19.757
280.58	19.461
280.6	19.21
280.62	18.894
280.64	18.637
280.66	18.369
280.68	18.083
280.7	17.844
280.72	17.567
280.74	17.31
280.76	17.086
280.78	16.8
280.8	16.583
280.82	16.362
280.84	16.098
280.86	15.904
280.88	15.634
280.9	15.378
280.92	15.208
280.94	14.968
280.96	14.774
280.98	14.572
281	14.341
281.02	14.162
281.04	13.925
281.06	13.729
281.08	13.532
281.1	13.324
281.12	13.156
281.14	12.94
281.16	12.789
281.18	12.611
281.2	12.425
281.22	12.274
281.24	12.06
281.26	11.899
281.28	11.711
281.3	11.544
281.32	11.38
281.34	11.201
281.36	11.065
281.38	10.898
281.4	10.768
281.42	10.616
281.44	10.471
281.46	10.324
281.48	10.158
281.5	9.9978
281.52	9.8658
281.54	9.7283
281.56	9.6084
281.58	9.4939
281.6	9.345
281.62	9.2203
281.64	9.0884
281.66	8.9714
281.68	8.844
281.7	8.7294
281.72	8.5938
281.74	8.4682
281.76	8.3618
281.78	8.247
281.8	8.1414
281.82	8.0336
281.84	7.9211
281.86	7.8018
281.88	7.7193
281.9	7.618
281.92	7.5276
281.94	7.4298
281.96	7.3363
281.98	7.2423
282	7.1449
282.02	7.053
282.04	6.9481
282.06	6.8437
282.08	6.7684
282.1	6.6816
282.12	6.6055
282.14	6.5361
282.16	6.4449
282.18	6.3728
282.2	6.2869
282.22	6.2189
282.24	6.1208
282.26	6.04
282.28	5.9572
282.3	5.8632
282.32	5.8216
282.34	5.7595
282.36	5.6955
282.38	5.633
282.4	5.5598
282.42	5.4832
282.44	5.4204
282.46	5.3523
282.48	5.2871
282.5	5.2202
282.52	5.1687
282.54	5.1182
282.56	5.0584
282.58	5.0154
282.6	4.9425
282.62	4.8876
282.64	4.8205
282.66	4.7543
282.68	4.7139
282.7	4.6593
282.72	4.6163
282.74	4.5635
282.76	4.5172
282.78	4.4672
282.8	4.4189
282.82	4.3751
282.84	4.324
282.86	4.2815
282.88	4.2251
282.9	4.1846
282.92	4.1285
282.94	4.0763
282.96	4.0395
282.98	3.989
283	3.9657
283.02	3.9302
283.04	3.8957
283.06	3.8612
283.08	3.8147
283.1	3.7703
283.12	3.7351
283.14	3.7075
283.16	3.6645
283.18	3.6321
283.2	3.5901
283.22	3.554
283.24	3.5185
283.26	3.4812
283.28	3.4495
283.3	3.4086
283.32	3.3825
283.34	3.3464
283.36	3.3204
283.38	3.2954
283.4	3.2638
283.42	3.2459
283.44	3.202
283.46	3.1695
283.48	3.1385
283.5	3.1026
283.52	3.083
283.54	3.0539
283.56	3.0293
283.58	2.9988
283.6	2.9785
283.62	2.9572
283.64	2.9282
283.66	2.9104
283.68	2.8786
283.7	2.8544
283.72	2.8295
283.74	2.8043
283.76	2.783
283.78	2.7586
283.8	2.7324
283.82	2.7007
283.84	2.6834
283.86	2.6621
283.88	2.6441
283.9	2.6337
283.92	2.6041
283.94	2.5823
283.96	2.5623
283.98	2.5398
284	2.5247
284.02	2.5045
284.04	2.4838
284.06	2.4576
284.08	2.4469
284.1	2.4371
284.12	2.4143
284.14	2.4047
284.16	2.3724
284.18	2.3473
284.2	2.3321
284.22	2.3117
284.24	2.2972
284.26	2.2742
284.28	2.2608
284.3	2.2399
284.32	2.233
284.34	2.2319
284.36	2.2061
284.38	2.1933
284.4	2.1672
284.42	2.1431
284.44	2.1325
284.46	2.1142
284.48	2.1033
284.5	2.084
284.52	2.0753
284.54	2.0655
284.56	2.0524
284.58	2.0471
284.6	2.0257
284.62	2.0106
284.64	1.995
284.66	1.977
284.68	1.9718
284.7	1.9601
284.72	1.9484
284.74	1.9359
284.76	1.9208
284.78	1.9126
284.8	1.8929
284.82	1.8797
284.84	1.8637
284.86	1.845
284.88	1.8399
284.9	1.8269
284.92	1.8217
284.94	1.8137
284.96	1.8
284.98	1.7897
285	1.7781
285.02	1.7704
285.04	1.7567
285.06	1.7451
285.08	1.7365
285.1	1.7248
285.12	1.7184
285.14	1.7107
285.16	1.695
285.18	1.6845
285.2	1.667
285.22	1.655
285.24	1.639
285.26	1.6247
285.28	1.6146
285.3	1.5972
285.32	1.5992
285.34	1.5906
285.36	1.5889
285.38	1.5865
285.4	1.5764
285.42	1.5737
285.44	1.5586
285.46	1.5502
285.48	1.5383
285.5	1.5266
285.52	1.5183
285.54	1.5062
285.56	1.4982
285.58	1.4865
285.6	1.4805
285.62	1.4764
285.64	1.4641
285.66	1.4566
285.68	1.4464
285.7	1.435
285.72	1.4315
285.74	1.4233
285.76	1.4173
285.78	1.4095
285.8	1.4025
285.82	1.3983
285.84	1.388
285.86	1.3811
285.88	1.3739
285.9	1.3642
285.92	1.3629
285.94	1.3567
285.96	1.3529
285.98	1.3495
286	1.3396
286.02	1.336
286.04	1.3233
286.06	1.3152
286.08	1.3071
286.1	1.2989
286.12	1.2922
286.14	1.2809
286.16	1.2762
286.18	1.271
286.2	1.261
286.22	1.2583
286.24	1.2408
286.26	1.2275
286.28	1.2191
286.3	1.2044
286.32	1.2071
286.34	1.2012
286.36	1.2002
286.38	1.1994
286.4	1.1919
286.42	1.1886
286.44	1.1806
286.46	1.1745
286.48	1.1712
286.5	1.1646
286.52	1.1624
286.54	1.1588
286.56	1.1511
286.58	1.1488
286.6	1.1356
286.62	1.1288
286.64	1.1165
286.66	1.1042
286.68	1.0997
286.7	1.0889
286.72	1.0864
286.74	1.0772
286.76	1.0802
286.78	1.0827
286.8	1.0758
286.82	1.0741
286.84	1.0678
286.86	1.0628
286.88	1.0576
286.9	1.051
286.92	1.0454
286.94	1.0407
286.96	1.0329
286.98	1.0284
287	1.0213
287.02	1.0151
287.04	1.0092
287.06	0.99984
287.08	0.99771
287.1	0.99188
287.12	0.98946
287.14	0.99019
287.16	0.97997
287.18	0.97466
287.2	0.96757
287.22	0.96124
287.24	0.95385
287.26	0.94413
287.28	0.93843
287.3	0.92958
287.32	0.9304
287.34	0.92909
287.36	0.92771
287.38	0.92718
287.4	0.92285
287.42	0.91836
287.44	0.91391
287.46	0.90985
287.48	0.90497
287.5	0.90197
287.52	0.89692
287.54	0.89216
287.56	0.88973
287.58	0.88659
287.6	0.88097
287.62	0.87692
287.64	0.86835
287.66	0.8619
287.68	0.85611
287.7	0.85001
287.72	0.84712
287.74	0.84209
287.76	0.83905
287.78	0.83429
287.8	0.83015
287.82	0.82644
287.84	0.82253
287.86	0.81898
287.88	0.81648
287.9	0.81252
287.92	0.81259
287.94	0.81128
287.96	0.80604
287.98	0.80376
288	0.79709
288.02	0.79324
288.04	0.78864
288.06	0.78397
288.08	0.77956
288.1	0.77393
288.12	0.76886
288.14	0.76422
288.16	0.75959
288.18	0.75471
288.2	0.75234
288.22	0.74727
288.24	0.74928
288.26	0.74831
288.28	0.74649
288.3	0.74879
288.32	0.73858
288.34	0.73412
288.36	0.72679
288.38	0.71812
288.4	0.71777
288.42	0.71218
288.44	0.71234
288.46	0.71158
288.48	0.70859
288.5	0.70824
288.52	0.70354
288.54	0.70003
288.56	0.69688
288.58	0.69184
288.6	0.68994
288.62	0.68891
288.64	0.68346
288.66	0.68068
288.68	0.67598
288.7	0.67076
288.72	0.66831
288.74	0.66363
288.76	0.6613
288.78	0.65924
288.8	0.65568
288.82	0.65288
288.84	0.65093
288.86	0.6476
288.88	0.64627
288.9	0.64417
288.92	0.64071
288.94	0.63946
288.96	0.63474
288.98	0.63041
289	0.62942
289.02	0.62566
289.04	0.62515
289.06	0.62419
289.08	0.62123
289.1	0.62073
289.12	0.61585
289.14	0.61207
289.16	0.61013
289.18	0.60585
289.2	0.60576
289.22	0.60351
289.24	0.60261
289.26	0.60237
289.28	0.60033
289.3	0.60048
289.32	0.59707
289.34	0.595
289.36	0.59062
289.38	0.58627
289.4	0.58306
289.42	0.5795
289.44	0.57687
289.46	0.57466
289.48	0.5712
289.5	0.56751
289.52	0.56704
289.54	0.56464
289.56	0.56584
289.58	0.56603
289.6	0.56473
289.62	0.5638
289.64	0.56203
289.66	0.56046
289.68	0.55862
289.7	0.55764
289.72	0.55448
289.74	0.55286
289.76	0.54896
289.78	0.54661
289.8	0.54294
289.82	0.54021
289.84	0.53664
289.86	0.53338
289.88	0.53051
289.9	0.52718
289.92	0.52562
289.94	0.52275
289.96	0.52243
289.98	0.52044
290	0.52059
290.02	0.5198
290.04	0.51918
290.06	0.51836
290.08	0.51742
290.1	0.51616
290.12	0.51568
290.14	0.51425
290.16	0.51431
290.18	0.51316
290.2	0.51417
290.22	0.51351
290.24	0.51621
290.26	0.51859
290.28	0.51857
290.3	0.52208
290.32	0.51638
290.34	0.51503
290.36	0.50983
290.38	0.50644
290.4	0.50276
290.42	0.4994
290.44	0.49616
290.46	0.49246
290.48	0.49118
290.5	0.48884
290.52	0.48761
290.54	0.48534
290.56	0.48488
290.58	0.48349
290.6	0.48275
290.62	0.48134
290.64	0.48075
290.66	0.4795
290.68	0.4789
290.7	0.47841
290.72	0.4776
290.74	0.4774
290.76	0.47582
290.78	0.47557
290.8	0.47295
290.82	0.47202
290.84	0.46901
290.86	0.46613
290.88	0.46558
290.9	0.46333
290.92	0.46379
290.94	0.46307
290.96	0.46293
290.98	0.46276
291	0.46098
291.02	0.45919
291.04	0.459
291.06	0.45773
291.08	0.45893
291.1	0.45973
291.12	0.45981
291.14	0.46016
291.16	0.46094
291.18	0.46159
291.2	0.4625
291.22	0.46303
291.24	0.4637
291.26	0.46401
291.28	0.46447
291.3	0.46618
291.32	0.46304
291.34	0.46306
291.36	0.45823
291.38	0.45536
291.4	0.45246
291.42	0.4494
291.44	0.44815
291.46	0.44588
291.48	0.4457
291.5	0.44442
291.52	0.44418
291.54	0.4435
291.56	0.44224
291.58	0.44068
291.6	0.4401
291.62	0.43889
291.64	0.43977
291.66	0.44051
291.68	0.44039
291.7	0.44072
291.72	0.4406
291.74	0.44107
291.76	0.44013
291.78	0.43974
291.8	0.43806
291.82	0.43616
291.84	0.43561
291.86	0.43475
291.88	0.43431
291.9	0.43469
291.92	0.4327
291.94	0.43128
291.96	0.43085
291.98	0.4292
292	0.431
292.02	0.43074
292.04	0.43238
292.06	0.43264
292.08	0.43458
292.1	0.43651
292.12	0.43715
292.14	0.4399
292.16	0.43736
292.18	0.43656
292.2	0.43636
292.22	0.4355
292.24	0.43655
292.26	0.43659
292.28	0.43682
292.3	0.43683
292.32	0.43676
292.34	0.43823
292.36	0.43499
292.38	0.43456
292.4	0.43094
292.42	0.42774
292.44	0.42766
292.46	0.42565
292.48	0.4266
292.5	0.42596
292.52	0.42621
292.54	0.42599
292.56	0.42637
292.58	0.42743
292.6	0.42606
292.62	0.42616
292.64	0.42445
292.66	0.4227
292.68	0.42392
292.7	0.42388
292.72	0.42441
292.74	0.42454
292.76	0.42387
292.78	0.42322
292.8	0.42375
292.82	0.42468
292.84	0.42388
292.86	0.42394
292.88	0.42335
292.9	0.42257
292.92	0.42357
292.94	0.42341
292.96	0.42398
292.98	0.42391
293	0.42436
293.02	0.42523
293.04	0.42515
293.06	0.42609
293.08	0.42531
293.1	0.42506
293.12	0.42511
293.14	0.42474
293.16	0.42502
293.18	0.42438
293.2	0.42508
293.22	0.42513
293.24	0.42589
293.26	0.4276
293.28	0.42628
293.3	0.42654
293.32	0.42526
293.34	0.42406
293.36	0.42435
293.38	0.42346
293.4	0.42398
293.42	0.42402
293.44	0.42375
293.46	0.42457
293.48	0.4229
293.5	0.42283
293.52	0.42088
293.54	0.41903
293.56	0.41929
293.58	0.41743
293.6	0.41949
293.62	0.41946
293.64	0.4216
293.66	0.4241
293.68	0.42336
293.7	0.42461
293.72	0.42343
293.74	0.42311
293.76	0.42304
293.78	0.42221
293.8	0.42291
293.82	0.42255
293.84	0.42336
293.86	0.42422
293.88	0.42393
293.9	0.42523
293.92	0.42296
293.94	0.42214
293.96	0.42149
293.98	0.42036
294	0.42017
294.02	0.41863
294.04	0.41902
294.06	0.41854
294.08	0.41939
294.1	0.4206
294.12	0.42001
294.14	0.41972
294.16	0.42052
294.18	0.42015
294.2	0.42259
294.22	0.42346
294.24	0.42491
294.26	0.42637
294.28	0.42719
294.3	0.42971
294.32	0.42791
294.34	0.42809
294.36	0.42716
294.38	0.42587
294.4	0.42663
294.42	0.42627
294.44	0.42643
294.46	0.42683
294.48	0.42594
294.5	0.42624
294.52	0.42489
294.54	0.42346
294.56	0.42481
294.58	0.4245
294.6	0.42646
294.62	0.42691
294.64	0.4286
294.66	0.43113
294.68	0.42972
294.7	0.43081
294.72	0.42856
294.74	0.42694
294.76	0.42773
294.78	0.4272
294.8	0.42788
294.82	0.42798
294.84	0.42752
294.86	0.42818
294.88	0.42643
294.9	0.42627
294.92	0.42447
294.94	0.42231
294.96	0.42317
294.98	0.4222
295	0.42335
295.02	0.42357
295.04	0.42399
295.06	0.42458
295.08	0.42483
295.1	0.42557
295.12	0.42619
295.14	0.42646
295.16	0.42764
295.18	0.42753
295.2	0.42895
295.22	0.4302
295.24	0.43078
295.26	0.43237
295.28	0.43225
295.3	0.43272
295.32	0.43341
295.34	0.43355
295.36	0.43465
295.38	0.43529
295.4	0.43526
295.42	0.43653
295.44	0.43481
295.46	0.435
295.48	0.43341
295.5	0.43194
295.52	0.43198
295.54	0.43075
295.56	0.43082
295.58	0.43088
295.6	0.42977
295.62	0.42949
295.64	0.42884
295.66	0.42762
295.68	0.42947
295.7	0.4295
295.72	0.43069
295.74	0.43176
295.76	0.43143
295.78	0.43252
295.8	0.43127
295.82	0.43053
295.84	0.43137
295.86	0.43058
295.88	0.43295
295.9	0.43427
295.92	0.43492
295.94	0.43753
295.96	0.43476
295.98	0.43385
296	0.43342
296.02	0.43169
296.04	0.43361
296.06	0.43347
296.08	0.43483
296.1	0.43642
296.12	0.43621
296.14	0.43761
296.16	0.43684
296.18	0.43607
296.2	0.43736
296.22	0.43732
296.24	0.43797
296.26	0.43949
296.28	0.43801
296.3	0.43853
296.32	0.43661
296.34	0.43434
296.36	0.43603
296.38	0.43534
296.4	0.43686
296.42	0.4384
296.44	0.43806
296.46	0.43905
296.48	0.43855
296.5	0.43828
296.52	0.43864
296.54	0.4386
296.56	0.43819
296.58	0.43877
296.6	0.43674
296.62	0.43604
296.64	0.43456
296.66	0.43186
296.68	0.43441
296.7	0.43342
296.72	0.43702
296.74	0.43997
296.76	0.44093
296.78	0.44367
296.8	0.44327
296.82	0.44444
296.84	0.44329
296.86	0.44246
296.88	0.44155
296.9	0.44144
296.92	0.43994
296.94	0.43862
296.96	0.43916
296.98	0.43813
297	0.43993
297.02	0.44013
297.04	0.44108
297.06	0.44233
297.08	0.4428
297.1	0.44309
297.12	0.44583
297.14	0.44764
297.16	0.44854
297.18	0.45016
297.2	0.44957
297.22	0.45107
297.24	0.44914
297.26	0.44827
297.28	0.44834
297.3	0.447
297.32	0.44809
297.34	0.44855
297.36	0.44837
297.38	0.44954
297.4	0.44814
297.42	0.44701
297.44	0.44788
297.46	0.44729
297.48	0.44802
297.5	0.44882
297.52	0.44823
297.54	0.44887
297.56	0.44788
297.58	0.44738
297.6	0.44754
297.62	0.44649
297.64	0.44724
297.66	0.44686
297.68	0.44783
297.7	0.44936
297.72	0.44856
297.74	0.44879
297.76	0.4488
297.78	0.44819
297.8	0.44976
297.82	0.45009
297.84	0.45138
297.86	0.45191
297.88	0.45299
297.9	0.45457
297.92	0.45419
297.94	0.45584
297.96	0.45385
297.98	0.45354
298	0.45196
298.02	0.45008
298.04	0.45115
298.06	0.45101
298.08	0.45143
298.1	0.45121
298.12	0.45174
298.14	0.4518
298.16	0.45216
298.18	0.45252
298.2	0.45209
298.22	0.45174
298.24	0.45202
298.26	0.45222
298.28	0.45262
298.3	0.4537
298.32	0.4525
298.34	0.45224
298.36	0.45178
298.38	0.45126
298.4	0.45182
298.42	0.4519
298.44	0.45255
298.46	0.45236
298.48	0.45458
298.5	0.45587
298.52	0.45759
298.54	0.45982
298.56	0.45946
298.58	0.46038
298.6	0.4596
298.62	0.45946
298.64	0.45872
298.66	0.45769
298.68	0.45775
298.7	0.45681
298.72	0.45768
298.74	0.4576
298.76	0.45846
298.78	0.45868
298.8	0.45988
298.82	0.46114
298.84	0.46154
298.86	0.46361
298.88	0.46138
298.9	0.46138
298.92	0.45914
298.94	0.45737
298.96	0.45683
298.98	0.45527
299	0.45628
299.02	0.45497
299.04	0.45838
299.06	0.45986
299.08	0.46242
299.1	0.46521
299.12	0.46479
299.14	0.46531
299.16	0.46523
299.18	0.46538
299.2	0.46568
299.22	0.4661
299.24	0.46643
299.26	0.46702
299.28	0.46757
299.3	0.46894
299.32	0.46846
299.34	0.46879
299.36	0.46829
299.38	0.46767
299.4	0.46836
299.42	0.46813
299.44	0.46875
299.46	0.46901
299.48	0.46867
299.5	0.46838
299.52	0.46883
299.54	0.46989
299.56	0.46892
299.58	0.46911
299.6	0.46793
299.62	0.4669
299.64	0.46768
299.66	0.46749
299.68	0.46889
299.7	0.46903
299.72	0.47031
299.74	0.47057
299.76	0.47241
299.78	0.47401
299.8	0.47442
299.82	0.47619
299.84	0.47523
299.86	0.47582
299.88	0.47519
299.9	0.47474
299.92	0.47529
299.94	0.47503
299.96	0.47638
299.98	0.47694
300	0.47743
300.02	0.47747
300.04	0.47795
300.06	0.47831
300.08	0.47905
300.1	0.4805
300.12	0.47994
300.14	0.48017
300.16	0.48087
300.18	0.48072
300.2	0.48277
300.22	0.48373
300.24	0.48475
300.26	0.48531
300.28	0.48644
300.3	0.48728
300.32	0.48857
300.34	0.49167
300.36	0.48924
300.38	0.48991
300.4	0.48712
300.42	0.48411
300.44	0.48594
300.46	0.48518
300.48	0.48726
300.5	0.48788
300.52	0.48886
300.54	0.48956
300.56	0.49133
300.58	0.49414
300.6	0.49323
300.62	0.49422
300.64	0.49344
300.66	0.49238
300.68	0.49442
300.7	0.49452
300.72	0.49654
300.74	0.49758
300.76	0.49915
300.78	0.50116
300.8	0.50131
300.82	0.50362
300.84	0.50168
300.86	0.50171
300.88	0.50083
300.9	0.49976
300.92	0.50042
300.94	0.49959
300.96	0.50045
300.98	0.49964
301	0.50173
301.02	0.50319
301.04	0.50455
301.06	0.50648
301.08	0.50754
301.1	0.50723
301.12	0.51222
301.14	0.51407
301.16	0.52045
301.18	0.524
301.2	0.53005
301.22	0.5354
301.24	0.54015
301.26	0.54782
301.28	0.54757
301.3	0.55397
301.32	0.54773
301.34	0.54656
301.36	0.54237
301.38	0.53849
301.4	0.537
301.42	0.53365
301.44	0.53399
301.46	0.53332
301.48	0.53313
301.5	0.53305
301.52	0.53336
301.54	0.53278
301.56	0.53576
301.58	0.53642
301.6	0.54064
301.62	0.54309
301.64	0.54572
301.66	0.54923
301.68	0.5498
301.7	0.55269
301.72	0.55221
301.74	0.55322
301.76	0.55404
301.78	0.55489
301.8	0.55603
301.82	0.55584
301.84	0.55844
301.86	0.55929
301.88	0.56209
301.9	0.56565
301.92	0.5659
301.94	0.56761
301.96	0.56921
301.98	0.5706
302	0.57342
302.02	0.57481
302.04	0.57735
302.06	0.57795
302.08	0.58292
302.1	0.5867
302.12	0.59027
302.14	0.59369
302.16	0.59909
302.18	0.60067
302.2	0.61287
302.22	0.61859
302.24	0.63342
302.26	0.64615
302.28	0.65489
302.3	0.67312
302.32	0.66422
302.34	0.66938
302.36	0.65893
302.38	0.65371
302.4	0.65113
302.42	0.64519
302.44	0.64895
302.46	0.64808
302.48	0.65173
302.5	0.65465
302.52	0.6558
302.54	0.65951
302.56	0.65861
302.58	0.65836
302.6	0.6626
302.62	0.66305
302.64	0.67031
302.66	0.67458
302.68	0.68004
302.7	0.68678
302.72	0.68909
302.74	0.69456
302.76	0.69582
302.78	0.69811
302.8	0.70286
302.82	0.70577
302.84	0.71079
302.86	0.71413
302.88	0.71929
302.9	0.72493
302.92	0.72834
302.94	0.73376
302.96	0.73686
302.98	0.73954
303	0.74712
303.02	0.75143
303.04	0.75888
303.06	0.76443
303.08	0.77162
303.1	0.7796
303.12	0.78515
303.14	0.79081
303.16	0.79986
303.18	0.8041
303.2	0.82105
303.22	0.829
303.24	0.85121
303.26	0.87083
303.28	0.88354
303.3	0.91152
303.32	0.89848
303.34	0.90313
303.36	0.89546
303.38	0.89069
303.4	0.89365
303.42	0.89224
303.44	0.89592
303.46	0.89813
303.48	0.90279
303.5	0.90705
303.52	0.91335
303.54	0.91701
303.56	0.92927
303.58	0.93615
303.6	0.94894
303.62	0.96035
303.64	0.9685
303.66	0.98131
303.68	0.98517
303.7	0.99274
303.72	1.0016
303.74	1.0081
303.76	1.0203
303.78	1.0299
303.8	1.0388
303.82	1.0489
303.84	1.0575
303.86	1.069
303.88	1.0769
303.9	1.0852
303.92	1.0966
303.94	1.1051
303.96	1.1167
303.98	1.1275
304	1.1376
304.02	1.1519
304.04	1.1561
304.06	1.1634
304.08	1.1751
304.1	1.1827
304.12	1.1979
304.14	1.2072
304.16	1.2231
304.18	1.2371
304.2	1.2538
304.22	1.2693
304.24	1.2903
304.26	1.309
304.28	1.3294
304.3	1.3543
304.32	1.3574
304.34	1.3721
304.36	1.3735
304.38	1.3829
304.4	1.3909
304.42	1.398
304.44	1.4111
304.46	1.4178
304.48	1.4354
304.5	1.4488
304.52	1.4666
304.54	1.4891
304.56	1.4976
304.58	1.5118
304.6	1.5236
304.62	1.5297
304.64	1.5545
304.66	1.5713
304.68	1.5925
304.7	1.619
304.72	1.6292
304.74	1.6453
304.76	1.6653
304.78	1.6821
304.8	1.6986
304.82	1.7144
304.84	1.7303
304.86	1.7497
304.88	1.7673
304.9	1.7869
304.92	1.8077
304.94	1.826
304.96	1.8416
304.98	1.8577
305	1.8735
305.02	1.8952
305.04	1.9075
305.06	1.9181
305.08	1.9489
305.1	1.9664
305.12	1.9986
305.14	2.0294
305.16	2.0475
305.18	2.0807
305.2	2.0857
305.22	2.1048
305.24	2.1137
305.26	2.1211
305.28	2.1351
305.3	2.1411
305.32	2.1683
305.34	2.1919
305.36	2.2163
305.38	2.2383
305.4	2.2661
305.42	2.2846
305.44	2.3132
305.46	2.3453
305.48	2.3601
305.5	2.3871
305.52	2.4017
305.54	2.4148
305.56	2.4434
305.58	2.4625
305.6	2.4863
305.62	2.5155
305.64	2.5297
305.66	2.5497
305.68	2.5781
305.7	2.601
305.72	2.6239
305.74	2.6457
305.76	2.662
305.78	2.688
305.8	2.7034
305.82	2.7198
305.84	2.7516
305.86	2.7706
305.88	2.8004
305.9	2.8268
305.92	2.8498
305.94	2.8852
305.96	2.894
305.98	2.9104
306	2.9412
306.02	2.9599
306.04	2.9987
306.06	3.0255
306.08	3.0515
306.1	3.0838
306.12	3.1007
306.14	3.1323
306.16	3.1478
306.18	3.1771
306.2	3.1882
306.22	3.2113
306.24	3.2151
306.26	3.2299
306.28	3.2203
306.3	3.1942
306.32	3.2461
306.34	3.2626
306.36	3.3085
306.38	3.3468
306.4	3.3688
306.42	3.4039
306.44	3.4135
306.46	3.4352
306.48	3.4507
306.5	3.4681
306.52	3.49
306.54	3.5086
306.56	3.5289
306.58	3.5481
306.6	3.562
306.62	3.5721
306.64	3.5923
306.66	3.6054
306.68	3.6253
306.7	3.6374
306.72	3.6603
306.74	3.6775
306.76	3.6995
306.78	3.722
306.8	3.7426
306.82	3.7679
306.84	3.7768
306.86	3.8
306.88	3.801
306.9	3.8123
306.92	3.8252
306.94	3.8361
306.96	3.8574
306.98	3.8782
307	3.8912
307.02	3.9034
307.04	3.9287
307.06	3.9483
307.08	3.9678
307.1	3.9858
307.12	4.0034
307.14	4.0151
307.16	4.0332
307.18	4.0524
307.2	4.0575
307.22	4.0835
307.24	4.0538
307.26	4.0556
307.28	4.018
307.3	3.9674
307.32	4.0243
307.34	4.0429
307.36	4.072
307.38	4.0986
307.4	4.1045
307.42	4.1181
307.44	4.1251
307.46	4.1299
307.48	4.1369
307.5	4.1374
307.52	4.1379
307.54	4.1291
307.56	4.1476
307.58	4.1506
307.6	4.1648
307.62	4.1856
307.64	4.1767
307.66	4.1926
307.68	4.171
307.7	4.167
307.72	4.1573
307.74	4.1396
307.76	4.1577
307.78	4.1539
307.8	4.1711
307.82	4.1776
307.84	4.1783
307.86	4.1783
307.88	4.1765
307.9	4.1745
307.92	4.1795
307.94	4.1945
307.96	4.1843
307.98	4.1885
308	4.1798
308.02	4.1723
308.04	4.1787
308.06	4.1776
308.08	4.1735
308.1	4.1582
308.12	4.1649
308.14	4.1596
308.16	4.1694
308.18	4.1899
308.2	4.17
308.22	4.1767
308.24	4.1468
308.26	4.1363
308.28	4.1134
308.3	4.0696
308.32	4.1029
308.34	4.1003
308.36	4.1111
308.38	4.1147
308.4	4.1103
308.42	4.1171
308.44	4.0997
308.46	4.1003
308.48	4.0833
308.5	4.0738
308.52	4.0664
308.54	4.0473
308.56	4.0574
308.58	4.0499
308.6	4.0518
308.62	4.0487
308.64	4.0387
308.66	4.0375
308.68	4.0211
308.7	4.0188
308.72	4.0066
308.74	3.9974
308.76	3.9932
308.78	3.982
308.8	3.9827
308.82	3.973
308.84	3.9671
308.86	3.9561
308.88	3.9476
308.9	3.9464
308.92	3.9298
308.94	3.9245
308.96	3.9187
308.98	3.9132
309	3.9077
309.02	3.8953
309.04	3.8936
309.06	3.8819
309.08	3.8775
309.1	3.8725
309.12	3.8592
309.14	3.8546
309.16	3.8398
309.18	3.8342
309.2	3.8278
309.22	3.8213
309.24	3.8152
309.26	3.8028
309.28	3.7954
309.3	3.774
309.32	3.7784
309.34	3.7784
309.36	3.768
309.38	3.7723
309.4	3.7519
309.42	3.7427
309.44	3.7336
309.46	3.7196
309.48	3.7166
309.5	3.7033
309.52	3.6966
309.54	3.6819
309.56	3.6772
309.58	3.6758
309.6	3.6637
309.62	3.659
309.64	3.6564
309.66	3.652
309.68	3.6502
309.7	3.6469
309.72	3.634
309.74	3.6159
309.76	3.6127
309.78	3.6056
309.8	3.5966
309.82	3.6007
309.84	3.5769
309.86	3.5646
309.88	3.5608
309.9	3.5492
309.92	3.5488
309.94	3.5323
309.96	3.5333
309.98	3.5288
310	3.5211
310.02	3.5248
310.04	3.5055
310.06	3.4976
310.08	3.4851
310.1	3.4728
310.12	3.4749
310.14	3.4655
310.16	3.4613
310.18	3.4468
310.2	3.445
310.22	3.4473
310.24	3.434
310.26	3.4393
310.28	3.4089
310.3	3.3863
310.32	3.3853
310.34	3.3711
310.36	3.3745
310.38	3.3619
310.4	3.3624
310.42	3.3591
310.44	3.355
310.46	3.3635
310.48	3.3432
310.5	3.3376
310.52	3.322
310.54	3.3043
310.56	3.3019
310.58	3.2856
310.6	3.284
310.62	3.278
310.64	3.2666
310.66	3.2647
310.68	3.2503
310.7	3.2421
310.72	3.2354
310.74	3.225
310.76	3.2213
310.78	3.2054
310.8	3.208
310.82	3.2033
310.84	3.1976
310.86	3.2029
310.88	3.1805
310.9	3.1717
310.92	3.1641
310.94	3.1515
310.96	3.1562
310.98	3.1486
311	3.1385
311.02	3.1268
311.04	3.1225
311.06	3.126
311.08	3.1075
311.1	3.0998
311.12	3.0899
311.14	3.0758
311.16	3.0782
311.18	3.0712
311.2	3.0614
311.22	3.05
311.24	3.0397
311.26	3.0419
311.28	3.0199
311.3	3.0058
311.32	3.0003
311.34	2.9782
311.36	2.9946
311.38	2.9941
311.4	2.9927
311.42	3.0005
311.44	2.9779
311.46	2.9698
311.48	2.9573
311.5	2.9482
311.52	2.9444
311.54	2.9345
311.56	2.9293
311.58	2.9136
311.6	2.9138
311.62	2.9159
311.64	2.9015
311.66	2.9027
311.68	2.882
311.7	2.8643
311.72	2.8659
311.74	2.8543
311.76	2.8509
311.78	2.8412
311.8	2.8366
311.82	2.8374
311.84	2.8239
311.86	2.8182
311.88	2.8135
311.9	2.8051
311.92	2.8013
311.94	2.7884
311.96	2.7883
311.98	2.788
312	2.7771
312.02	2.7785
312.04	2.7594
312.06	2.745
312.08	2.7451
312.1	2.7329
312.12	2.7324
312.14	2.7219
312.16	2.7196
312.18	2.726
312.2	2.7131
312.22	2.7117
312.24	2.699
312.26	2.6832
312.28	2.6829
312.3	2.6718
312.32	2.6682
312.34	2.6684
312.36	2.6538
312.38	2.647
312.4	2.6411
312.42	2.6333
312.44	2.6328
312.46	2.6255
312.48	2.6181
312.5	2.6074
312.52	2.6053
312.54	2.6094
312.56	2.5946
312.58	2.5891
312.6	2.5801
312.62	2.5631
312.64	2.5653
312.66	2.5586
312.68	2.5537
312.7	2.5574
312.72	2.5395
312.74	2.5263
312.76	2.5304
312.78	2.5243
312.8	2.5235
312.82	2.5203
312.84	2.5106
312.86	2.5094
312.88	2.4951
312.9	2.4874
312.92	2.4818
312.94	2.4697
312.96	2.4707
312.98	2.4613
313	2.461
313.02	2.4679
313.04	2.4486
313.06	2.4403
313.08	2.4307
313.1	2.4136
313.12	2.4218
313.14	2.4168
313.16	2.4161
313.18	2.4192
313.2	2.4073
313.22	2.4079
313.24	2.3979
313.26	2.3881
313.28	2.3843
313.3	2.3737
313.32	2.3663
313.34	2.3621
313.36	2.3516
313.38	2.3445
313.4	2.3439
313.42	2.3341
313.44	2.3413
313.46	2.3423
313.48	2.3329
313.5	2.3371
313.52	2.3144
313.54	2.3014
313.56	2.2958
313.58	2.2783
313.6	2.2873
313.62	2.283
313.64	2.2824
313.66	2.2885
313.68	2.2767
313.7	2.2742
313.72	2.2655
313.74	2.2532
313.76	2.2527
313.78	2.2435
313.8	2.2445
313.82	2.2518
313.84	2.2366
313.86	2.2292
313.88	2.2251
313.9	2.214
313.92	2.2131
313.94	2.2086
313.96	2.2012
313.98	2.2029
314	2.1884
314.02	2.1762
314.04	2.1782
314.06	2.1683
314.08	2.1686
314.1	2.1685
314.12	2.1596
314.14	2.1587
314.16	2.1514
314.18	2.1434
314.2	2.1449
314.22	2.1387
314.24	2.1357
314.26	2.1305
314.28	2.1284
314.3	2.133
314.32	2.1214
314.34	2.1155
314.36	2.1122
314.38	2.1049
314.4	2.1032
314.42	2.0975
314.44	2.0906
314.46	2.0835
314.48	2.0793
314.5	2.0781
314.52	2.072
314.54	2.0714
314.56	2.0622
314.58	2.0554
314.6	2.0504
314.62	2.0413
314.64	2.0372
314.66	2.0287
314.68	2.0256
314.7	2.016
314.72	2.0188
314.74	2.0181
314.76	2.0189
314.78	2.0251
314.8	2.0142
314.82	2.0127
314.84	2.0008
314.86	1.9937
314.88	1.9868
314.9	1.9788
314.92	1.9763
314.94	1.9703
314.96	1.9696
314.98	1.9651
315	1.9649
315.02	1.9609
315.04	1.9609
315.06	1.9604
315.08	1.9549
315.1	1.951
315.12	1.9443
315.14	1.938
315.16	1.932
315.18	1.9252
315.2	1.9205
315.22	1.9156
315.24	1.9107
315.26	1.9062
315.28	1.9014
315.3	1.8982
315.32	1.8929
315.34	1.8893
315.36	1.8849
315.38	1.8837
315.4	1.8753
315.42	1.8698
315.44	1.8642
315.46	1.8567
315.48	1.8562
315.5	1.8505
315.52	1.8534
315.54	1.8512
315.56	1.8531
315.58	1.8544
315.6	1.8489
315.62	1.8472
315.64	1.836
315.66	1.8263
315.68	1.8207
315.7	1.8139
315.72	1.8107
315.74	1.8082
315.76	1.8025
315.78	1.797
315.8	1.7979
315.82	1.7998
315.84	1.7939
315.86	1.7898
315.88	1.7853
315.9	1.7784
315.92	1.7809
315.94	1.7811
315.96	1.7737
315.98	1.768
316	1.7596
316.02	1.7508
316.04	1.7491
316.06	1.7473
316.08	1.7428
316.1	1.7407
316.12	1.7359
316.14	1.7325
316.16	1.7311
316.18	1.7296
316.2	1.7247
316.22	1.72
316.24	1.7137
316.26	1.7062
316.28	1.7011
316.3	1.6925
316.32	1.6904
316.34	1.688
316.36	1.6841
316.38	1.6831
316.4	1.6778
316.42	1.6744
316.44	1.6706
316.46	1.6641
316.48	1.6663
316.5	1.6644
316.52	1.662
316.54	1.6592
316.56	1.6536
316.58	1.6478
316.6	1.6466
316.62	1.6497
316.64	1.6384
316.66	1.6339
316.68	1.6255
316.7	1.6157
316.72	1.6176
316.74	1.6154
316.76	1.6093
316.78	1.6001
316.8	1.5989
316.82	1.5935
316.84	1.5956
316.86	1.6007
316.88	1.5905
316.9	1.5874
316.92	1.5797
316.94	1.5712
316.96	1.5738
316.98	1.5723
317	1.5688
317.02	1.5631
317.04	1.56
317.06	1.5558
317.08	1.5531
317.1	1.5555
317.12	1.5424
317.14	1.5356
317.16	1.5299
317.18	1.5212
317.2	1.524
317.22	1.5233
317.24	1.5161
317.26	1.5086
317.28	1.5048
317.3	1.4979
317.32	1.4983
317.34	1.5002
317.36	1.492
317.38	1.4875
317.4	1.4854
317.42	1.4817
317.44	1.4809
317.46	1.4784
317.48	1.474
317.5	1.4665
317.52	1.4667
317.54	1.4665
317.56	1.4611
317.58	1.4628
317.6	1.4519
317.62	1.446
317.64	1.4394
317.66	1.4313
317.68	1.428
317.7	1.4194
317.72	1.4185
317.74	1.4125
317.76	1.413
317.78	1.4151
317.8	1.408
317.82	1.4053
317.84	1.4017
317.86	1.3964
317.88	1.3985
317.9	1.3974
317.92	1.3954
317.94	1.3934
317.96	1.3868
317.98	1.3842
318	1.3769
318.02	1.3761
318.04	1.3618
318.06	1.35
318.08	1.3476
318.1	1.3377
318.12	1.3431
318.14	1.3413
318.16	1.3402
318.18	1.3404
318.2	1.334
318.22	1.3345
318.24	1.3237
318.26	1.3184
318.28	1.3086
318.3	1.2967
318.32	1.2994
318.34	1.294
318.36	1.2956
318.38	1.2954
318.4	1.2889
318.42	1.2872
318.44	1.2786
318.46	1.2732
318.48	1.2685
318.5	1.2615
318.52	1.2629
318.54	1.2583
318.56	1.2611
318.58	1.2602
318.6	1.2584
318.62	1.2611
318.64	1.2513
318.66	1.2496
318.68	1.2379
318.7	1.2289
318.72	1.2245
318.74	1.2163
318.76	1.2147
318.78	1.2079
318.8	1.2064
318.82	1.2043
318.84	1.1994
318.86	1.1985
318.88	1.1905
318.9	1.1825
318.92	1.1835
318.94	1.1805
318.96	1.1804
318.98	1.1786
319	1.174
319.02	1.1715
319.04	1.166
319.06	1.1636
319.08	1.1573
319.1	1.1529
319.12	1.1494
319.14	1.1451
319.16	1.1418
319.18	1.1372
319.2	1.1304
319.22	1.1274
319.24	1.1152
319.26	1.1076
319.28	1.0985
319.3	1.0867
319.32	1.089
319.34	1.0827
319.36	1.0867
319.38	1.0862
319.4	1.0856
319.42	1.087
319.44	1.0808
319.46	1.0802
319.48	1.0724
319.5	1.0666
319.52	1.0641
319.54	1.0593
319.56	1.0559
319.58	1.0498
319.6	1.0471
319.62	1.0452
319.64	1.0396
319.66	1.0376
319.68	1.0306
319.7	1.0238
319.72	1.0225
319.74	1.0177
319.76	1.0153
319.78	1.0109
319.8	1.0081
319.82	1.0065
319.84	1.0014
319.86	0.99889
319.88	0.99517
319.9	0.99142
319.92	0.98897
319.94	0.98503
319.96	0.98016
319.98	0.97615
320	0.97044
320.02	0.96742
320.04	0.95984
320.06	0.95271
320.08	0.95206
320.1	0.94813
320.12	0.946
320.14	0.94301
320.16	0.93729
320.18	0.93532
320.2	0.92661
320.22	0.92154
320.24	0.91391
320.26	0.90577
320.28	0.90355
320.3	0.89597
320.32	0.89596
320.34	0.89179
320.36	0.89208
320.38	0.89309
320.4	0.88972
320.42	0.88783
320.44	0.88698
320.46	0.88454
320.48	0.88351
320.5	0.88278
320.52	0.87643
320.54	0.87505
320.56	0.86608
320.58	0.86086
320.6	0.85342
320.62	0.84417
320.64	0.84338
320.66	0.837
320.68	0.8373
320.7	0.83691
320.72	0.83249
320.74	0.8316
320.76	0.82492
320.78	0.81989
320.8	0.81714
320.82	0.81092
320.84	0.81012
320.86	0.80732
320.88	0.80466
320.9	0.80482
320.92	0.79783
320.94	0.79419
320.96	0.78902
320.98	0.78196
321	0.78016
321.02	0.77556
321.04	0.77389
321.06	0.77238
321.08	0.76877
321.1	0.76603
321.12	0.76415
321.14	0.76175
321.16	0.75946
321.18	0.75712
321.2	0.75186
321.22	0.7492
321.24	0.74255
321.26	0.73722
321.28	0.73467
321.3	0.72978
321.32	0.72924
321.34	0.72595
321.36	0.7241
321.38	0.72368
321.4	0.71835
321.42	0.71569
321.44	0.71156
321.46	0.70667
321.48	0.70598
321.5	0.70233
321.52	0.70076
321.54	0.7013
321.56	0.69417
321.58	0.68983
321.6	0.68652
321.62	0.68185
321.64	0.68036
321.66	0.67704
321.68	0.67351
321.7	0.67107
321.72	0.66704
321.74	0.66281
321.76	0.66255
321.78	0.65986
321.8	0.66026
321.82	0.65871
321.84	0.65767
321.86	0.65896
321.88	0.65382
321.9	0.65175
321.92	0.64783
321.94	0.64424
321.96	0.64059
321.98	0.63649
322	0.63243
322.02	0.62893
322.04	0.62509
322.06	0.6204
322.08	0.62106
322.1	0.61794
322.12	0.61931
322.14	0.61872
322.16	0.61833
322.18	0.61964
322.2	0.61733
322.22	0.61593
322.24	0.61609
322.26	0.61458
322.28	0.614
322.3	0.61658
322.32	0.60881
322.34	0.60631
322.36	0.599
322.38	0.59192
322.4	0.58997
322.42	0.58495
322.44	0.58339
322.46	0.58167
322.48	0.5778
322.5	0.57435
322.52	0.57342
322.54	0.57105
322.56	0.57095
322.58	0.56964
322.6	0.56753
322.62	0.56581
322.64	0.56417
322.66	0.56353
322.68	0.56137
322.7	0.55978
322.72	0.55837
322.74	0.5564
322.76	0.55507
322.78	0.55334
322.8	0.55094
322.82	0.54905
322.84	0.54617
322.86	0.54428
322.88	0.54186
322.9	0.53964
322.92	0.53838
322.94	0.53713
322.96	0.53502
322.98	0.53304
323	0.53146
323.02	0.52947
323.04	0.52745
323.06	0.52487
323.08	0.52322
323.1	0.52041
323.12	0.52027
323.14	0.51856
323.16	0.51927
323.18	0.5182
323.2	0.52052
323.22	0.52194
323.24	0.5232
323.26	0.52595
323.28	0.52439
323.3	0.52638
323.32	0.52141
323.34	0.51967
323.36	0.51561
323.38	0.51219
323.4	0.50975
323.42	0.50625
323.44	0.50554
323.46	0.5039
323.48	0.50256
323.5	0.50131
323.52	0.49909
323.54	0.49671
323.56	0.49541
323.58	0.49393
323.6	0.49176
323.62	0.48985
323.64	0.48792
323.66	0.4853
323.68	0.4845
323.7	0.48289
323.72	0.48228
323.74	0.48132
323.76	0.48053
323.78	0.47958
323.8	0.47963
323.82	0.48
323.84	0.47882
323.86	0.47922
323.88	0.47654
323.9	0.47519
323.92	0.4731
323.94	0.47107
323.96	0.46985
323.98	0.46741
324	0.46774
324.02	0.466
324.04	0.46764
324.06	0.46767
324.08	0.46874
324.1	0.46938
324.12	0.46965
324.14	0.4704
324.16	0.47039
324.18	0.47167
324.2	0.46975
324.22	0.46901
324.24	0.46813
324.26	0.46733
324.28	0.46782
324.3	0.4677
324.32	0.46773
324.34	0.46816
324.36	0.46636
324.38	0.46513
324.4	0.46412
324.42	0.46309
324.44	0.46173
324.46	0.4607
324.48	0.45902
324.5	0.45865
324.52	0.45565
324.54	0.45411
324.56	0.4517
324.58	0.44937
324.6	0.4485
324.62	0.44695
324.64	0.4458
324.66	0.44385
324.68	0.44324
324.7	0.44113
324.72	0.44215
324.74	0.44244
324.76	0.442
324.78	0.44278
324.8	0.44094
324.82	0.44034
324.84	0.4391
324.86	0.43788
324.88	0.43759
324.9	0.43645
324.92	0.43682
324.94	0.43608
324.96	0.43648
324.98	0.43652
325	0.43579
325.02	0.43555
325.04	0.43514
325.06	0.43473
325.08	0.43548
325.1	0.43585
325.12	0.43646
325.14	0.43704
325.16	0.43733
325.18	0.43744
325.2	0.43753
325.22	0.43727
325.24	0.4374
325.26	0.43765
325.28	0.43743
325.3	0.43796
325.32	0.43731
325.34	0.43803
325.36	0.43624
325.38	0.43538
325.4	0.43395
325.42	0.43209
325.44	0.4317
325.46	0.43017
325.48	0.4303
325.5	0.42977
325.52	0.4299
325.54	0.43086
325.56	0.42926
325.58	0.42896
325.6	0.4278
325.62	0.42624
325.64	0.42676
325.66	0.42568
325.68	0.4271
325.7	0.42711
325.72	0.42837
325.74	0.42998
325.76	0.42894
325.78	0.43028
325.8	0.42781
325.82	0.42683
325.84	0.42558
325.86	0.42367
325.88	0.42415
325.9	0.42323
325.92	0.42358
325.94	0.42312
325.96	0.42356
325.98	0.42436
326	0.4234
326.02	0.42343
326.04	0.42271
326.06	0.42196
326.08	0.42281
326.1	0.42251
326.12	0.4239
326.14	0.42418
326.16	0.42521
326.18	0.42623
326.2	0.42634
326.22	0.42804
326.24	0.42604
326.26	0.42567
326.28	0.42479
326.3	0.42381
326.32	0.42384
326.34	0.42273
326.36	0.42339
326.38	0.42305
326.4	0.42358
326.42	0.42453
326.44	0.42366
326.46	0.42409
326.48	0.42298
326.5	0.42262
326.52	0.42197
326.54	0.42091
326.56	0.4209
326.58	0.41968
326.6	0.42056
326.62	0.42089
326.64	0.42089
326.66	0.42195
326.68	0.42048
326.7	0.42009
326.72	0.4197
326.74	0.41892
326.76	0.41938
326.78	0.41849
326.8	0.41949
326.82	0.41992
326.84	0.41986
326.86	0.42126
326.88	0.41909
326.9	0.41845
326.92	0.41715
326.94	0.41554
326.96	0.41641
326.98	0.41584
327	0.41648
327.02	0.41603
327.04	0.41668
327.06	0.41759
327.08	0.41721
327.1	0.41772
327.12	0.41747
327.14	0.41695
327.16	0.4184
327.18	0.41889
327.2	0.42003
327.22	0.42051
327.24	0.4212
327.26	0.42188
327.28	0.42236
327.3	0.42412
327.32	0.42303
327.34	0.42324
327.36	0.42275
327.38	0.42242
327.4	0.42178
327.42	0.42073
327.44	0.42048
327.46	0.42012
327.48	0.41945
327.5	0.41938
327.52	0.41862
327.54	0.41802
327.56	0.41838
327.58	0.41804
327.6	0.4185
327.62	0.41762
327.64	0.41922
327.66	0.4203
327.68	0.4205
327.7	0.42227
327.72	0.42043
327.74	0.4202
327.76	0.41939
327.78	0.41865
327.8	0.4178
327.82	0.41601
327.84	0.41642
327.86	0.41561
327.88	0.4167
327.9	0.41852
327.92	0.41697
327.94	0.41669
327.96	0.41596
327.98	0.4145
328	0.41552
328.02	0.41458
328.04	0.41624
328.06	0.417
328.08	0.41832
328.1	0.42013
328.12	0.42078
328.14	0.42192
328.16	0.42277
328.18	0.42275
328.2	0.42466
328.22	0.42571
328.24	0.42688
328.26	0.42966
328.28	0.42776
328.3	0.42812
328.32	0.4266
328.34	0.42544
328.36	0.42569
328.38	0.42516
328.4	0.4248
328.42	0.42427
328.44	0.42358
328.46	0.42389
328.48	0.42227
328.5	0.42173
328.52	0.42063
328.54	0.41894
328.56	0.41911
328.58	0.4179
328.6	0.41861
328.62	0.41894
328.64	0.41874
328.66	0.41944
328.68	0.41854
328.7	0.41813
328.72	0.41825
328.74	0.41766
328.76	0.41756
328.78	0.41676
328.8	0.41721
328.82	0.41751
328.84	0.41785
328.86	0.41786
328.88	0.41971
328.9	0.42021
328.92	0.42258
328.94	0.42416
328.96	0.42509
328.98	0.42752
329	0.42577
329.02	0.42602
329.04	0.42519
329.06	0.42428
329.08	0.42508
329.1	0.42426
329.12	0.42553
329.14	0.42638
329.16	0.42658
329.18	0.42867
329.2	0.42598
329.22	0.42484
329.24	0.42433
329.26	0.42297
329.28	0.42306
329.3	0.42286
329.32	0.42121
329.34	0.4205
329.36	0.41927
329.38	0.4177
329.4	0.41885
329.42	0.41843
329.44	0.41978
329.46	0.41978
329.48	0.42086
329.5	0.42252
329.52	0.42208
329.54	0.42299
329.56	0.42235
329.58	0.42112
329.6	0.42315
329.62	0.4236
329.64	0.42471
329.66	0.4272
329.68	0.42493
329.7	0.42473
329.72	0.42354
329.74	0.42241
329.76	0.42236
329.78	0.42122
329.8	0.42144
329.82	0.42123
329.84	0.4211
329.86	0.42161
329.88	0.42103
329.9	0.42013
329.92	0.42136
329.94	0.4207
329.96	0.42253
329.98	0.42438
330	0.42408
330.02	0.42525
330.04	0.42469
330.06	0.42454
330.08	0.42472
330.1	0.42425
330.12	0.42418
330.14	0.4243
330.16	0.42392
330.18	0.42401
330.2	0.42422
330.22	0.42415
330.24	0.42478
330.26	0.42468
330.28	0.4247
330.3	0.42556
330.32	0.42428
330.34	0.42379
330.36	0.42368
330.38	0.42245
330.4	0.42442
330.42	0.4248
330.44	0.42597
330.46	0.42788
330.48	0.42659
330.5	0.42663
330.52	0.42697
330.54	0.42676
330.56	0.42753
330.58	0.42789
330.6	0.42715
330.62	0.42795
330.64	0.42609
330.66	0.42496
330.68	0.42509
330.7	0.42367
330.72	0.42484
330.74	0.4246
330.76	0.42578
330.78	0.42772
330.8	0.42656
330.82	0.42668
330.84	0.42652
330.86	0.42547
330.88	0.42657
330.9	0.42702
330.92	0.42684
330.94	0.42785
330.96	0.4262
330.98	0.42529
331	0.42569
331.02	0.42481
331.04	0.42673
331.06	0.42704
331.08	0.42855
331.1	0.42936
331.12	0.43075
331.14	0.4332
331.16	0.43201
331.18	0.43306
331.2	0.43144
331.22	0.43039
331.24	0.43077
331.26	0.43034
331.28	0.43065
331.3	0.43092
331.32	0.42969
331.34	0.42868
331.36	0.42822
331.38	0.42764
331.4	0.42705
331.42	0.42702
331.44	0.42567
331.46	0.42528
331.48	0.42393
331.5	0.42265
331.52	0.42266
331.54	0.42179
331.56	0.42272
331.58	0.42225
331.6	0.42435
331.62	0.42497
331.64	0.42743
331.66	0.42913
331.68	0.43065
331.7	0.43247
331.72	0.43296
331.74	0.43367
331.76	0.43449
331.78	0.43541
331.8	0.43544
331.82	0.43617
331.84	0.43567
331.86	0.43621
331.88	0.43463
331.9	0.43427
331.92	0.43229
331.94	0.43158
331.96	0.4292
331.98	0.42723
332	0.42631
332.02	0.42386
332.04	0.4256
332.06	0.42555
332.08	0.42764
332.1	0.42881
332.12	0.43071
332.14	0.43245
332.16	0.43358
332.18	0.43532
332.2	0.43532
332.22	0.43634
332.24	0.43509
332.26	0.43392
332.28	0.43439
332.3	0.43333
332.32	0.43538
332.34	0.43692
332.36	0.43718
332.38	0.43867
332.4	0.43752
332.42	0.43791
332.44	0.43674
332.46	0.43665
332.48	0.43532
332.5	0.43364
332.52	0.43482
332.54	0.43453
332.56	0.43589
332.58	0.43662
332.6	0.43705
332.62	0.43757
332.64	0.43737
332.66	0.43724
332.68	0.43726
332.7	0.43749
332.72	0.43734
332.74	0.43778
332.76	0.43745
332.78	0.43779
332.8	0.43732
332.82	0.43694
332.84	0.43702
332.86	0.43652
332.88	0.43746
332.9	0.4372
332.92	0.43851
332.94	0.43891
332.96	0.43985
332.98	0.44067
333	0.44154
333.02	0.44354
333.04	0.4423
333.06	0.44233
333.08	0.44235
333.1	0.44198
333.12	0.44339
333.14	0.44394
333.16	0.44488
333.18	0.44524
333.2	0.44574
333.22	0.44585
333.24	0.44699
333.26	0.44798
333.28	0.44879
333.3	0.45049
333.32	0.45014
333.34	0.45126
333.36	0.45028
333.38	0.45017
333.4	0.44945
333.42	0.44819
333.44	0.44844
333.46	0.4477
333.48	0.44833
333.5	0.4489
333.52	0.4484
333.54	0.4486
333.56	0.44831
333.58	0.44857
333.6	0.44852
333.62	0.44858
333.64	0.44854
333.66	0.44763
333.68	0.44886
333.7	0.44915
333.72	0.44959
333.74	0.45004
333.76	0.45015
333.78	0.45109
333.8	0.45071
333.82	0.45137
333.84	0.45075
333.86	0.45039
333.88	0.45053
333.9	0.44916
333.92	0.4511
333.94	0.45141
333.96	0.45285
333.98	0.45446
334	0.45474
334.02	0.45618
334.04	0.45599
334.06	0.45644
334.08	0.45701
334.1	0.4569
334.12	0.45851
334.14	0.45833
334.16	0.46135
334.18	0.46294
334.2	0.4648
334.22	0.46734
334.24	0.46801
334.26	0.46967
334.28	0.47113
334.3	0.47364
334.32	0.47332
334.34	0.47396
334.36	0.47361
334.38	0.47334
334.4	0.47303
334.42	0.47257
334.44	0.47279
334.46	0.47373
334.48	0.47304
334.5	0.47334
334.52	0.47283
334.54	0.47237
334.56	0.47298
334.58	0.47238
334.6	0.47338
334.62	0.47348
334.64	0.47455
334.66	0.47574
334.68	0.47587
334.7	0.47711
334.72	0.47661
334.74	0.47653
334.76	0.47783
334.78	0.47814
334.8	0.4797
334.82	0.47984
334.84	0.48191
334.86	0.48339
334.88	0.48485
334.9	0.48733
334.92	0.48721
334.94	0.48809
334.96	0.48926
334.98	0.48972
335	0.49234
335.02	0.49317
335.04	0.49585
335.06	0.49692
335.08	0.50089
335.1	0.5048
335.12	0.50658
335.14	0.50917
335.16	0.51224
335.18	0.51299
335.2	0.52066
335.22	0.52407
335.24	0.53296
335.26	0.54062
335.28	0.54597
335.3	0.55746
335.32	0.55122
335.34	0.55385
335.36	0.54729
335.38	0.54454
335.4	0.54177
335.42	0.53747
335.44	0.53819
335.46	0.53585
335.48	0.53787
335.5	0.53879
335.52	0.53978
335.54	0.54076
335.56	0.54315
335.58	0.54476
335.6	0.54843
335.62	0.55173
335.64	0.55367
335.66	0.55592
335.68	0.55699
335.7	0.55932
335.72	0.5593
335.74	0.56094
335.76	0.56116
335.78	0.56114
335.8	0.5647
335.82	0.56575
335.84	0.5704
335.86	0.57297
335.88	0.57746
335.9	0.58115
335.92	0.58535
335.94	0.59115
335.96	0.59237
335.98	0.59573
336	0.59802
336.02	0.59995
336.04	0.60314
336.06	0.60418
336.08	0.60936
336.1	0.61263
336.12	0.61828
336.14	0.62167
336.16	0.63188
336.18	0.63698
336.2	0.65196
336.22	0.6616
336.24	0.67693
336.26	0.69115
336.28	0.70182
336.3	0.72333
336.32	0.71378
336.34	0.71992
336.36	0.70949
336.38	0.70497
336.4	0.70255
336.42	0.697
336.44	0.69968
336.46	0.69783
336.48	0.70272
336.5	0.70578
336.52	0.71055
336.54	0.71526
336.56	0.72013
336.58	0.72533
336.6	0.7296
336.62	0.73324
336.64	0.73739
336.66	0.74187
336.68	0.74596
336.7	0.75047
336.72	0.75625
336.74	0.76101
336.76	0.76981
336.78	0.77702
336.8	0.78394
336.82	0.79027
336.84	0.79569
336.86	0.80206
336.88	0.80851
336.9	0.8163
336.92	0.82266
336.94	0.82861
336.96	0.83719
336.98	0.84365
337	0.85178
337.02	0.86016
337.04	0.86627
337.06	0.87414
337.08	0.88087
337.1	0.88612
337.12	0.8996
337.14	0.90812
337.16	0.922
337.18	0.93153
337.2	0.94601
337.22	0.95832
337.24	0.97611
337.26	0.99524
337.28	1.0088
337.3	1.0306
337.32	1.0291
337.34	1.0355
337.36	1.038
337.38	1.045
337.4	1.0467
337.42	1.0529
337.44	1.0553
337.46	1.0565
337.48	1.0689
337.5	1.0756
337.52	1.087
337.54	1.0955
337.56	1.1087
337.58	1.1223
337.6	1.1346
337.62	1.1487
337.64	1.1617
337.66	1.1738
337.68	1.1858
337.7	1.1968
337.72	1.21
337.74	1.2265
337.76	1.2344
337.78	1.2458
337.8	1.2588
337.82	1.2693
337.84	1.2847
337.86	1.2972
337.88	1.3113
337.9	1.3275
337.92	1.339
337.94	1.3538
337.96	1.368
337.98	1.3791
338	1.3983
338.02	1.4119
338.04	1.4314
338.06	1.4557
338.08	1.463
338.1	1.4791
338.12	1.4888
338.14	1.4961
338.16	1.5175
338.18	1.5306
338.2	1.5519
338.22	1.5727
338.24	1.5903
338.26	1.609
338.28	1.6328
338.3	1.6567
338.32	1.6723
338.34	1.6902
338.36	1.7037
338.38	1.7239
338.4	1.7349
338.42	1.7517
338.44	1.7673
338.46	1.78
338.48	1.8008
338.5	1.8149
338.52	1.8371
338.54	1.8615
338.56	1.8781
338.58	1.8984
338.6	1.9207
338.62	1.9383
338.64	1.9633
338.66	1.9868
338.68	2.0032
338.7	2.0286
338.72	2.0424
338.74	2.0564
338.76	2.0873
338.78	2.1096
338.8	2.1339
338.82	2.1625
338.84	2.1737
338.86	2.1957
338.88	2.2121
338.9	2.225
338.92	2.2587
338.94	2.2803
338.96	2.3102
338.98	2.3426
339	2.3608
339.02	2.3894
339.04	2.4095
339.06	2.4259
339.08	2.4593
339.1	2.4832
339.12	2.5111
339.14	2.5483
339.16	2.5607
339.18	2.5902
339.2	2.6016
339.22	2.6218
339.24	2.6277
339.26	2.6358
339.28	2.643
339.3	2.641
339.32	2.6827
339.34	2.7077
339.36	2.7475
339.38	2.781
339.4	2.8108
339.42	2.838
339.44	2.8613
339.46	2.8834
339.48	2.9062
339.5	2.9339
339.52	2.9509
339.54	2.9765
339.56	2.9937
339.58	3.0138
339.6	3.0405
339.62	3.0615
339.64	3.0927
339.66	3.1186
339.68	3.143
339.7	3.1643
339.72	3.1891
339.74	3.2134
339.76	3.2323
339.78	3.2518
339.8	3.2766
339.82	3.3033
339.84	3.3236
339.86	3.3535
339.88	3.3685
339.9	3.3903
339.92	3.4121
339.94	3.4381
339.96	3.4556
339.98	3.475
340	3.4993
340.02	3.5175
340.04	3.5514
340.06	3.5775
340.08	3.6042
340.1	3.6289
340.12	3.6524
340.14	3.6732
340.16	3.7006
340.18	3.7332
340.2	3.7379
340.22	3.7679
340.24	3.7425
340.26	3.7416
340.28	3.722
340.3	3.675
340.32	3.7514
340.34	3.7856
340.36	3.8223
340.38	3.8598
340.4	3.8712
340.42	3.898
340.44	3.905
340.46	3.9237
340.48	3.9269
340.5	3.9307
340.52	3.9513
340.54	3.9614
340.56	3.9817
340.58	3.9972
340.6	4.0022
340.62	4.0043
340.64	4.0226
340.66	4.0323
340.68	4.0425
340.7	4.0479
340.72	4.0606
340.74	4.0755
340.76	4.0827
340.78	4.1006
340.8	4.1022
340.82	4.1143
340.84	4.1189
340.86	4.1237
340.88	4.139
340.9	4.1469
340.92	4.1583
340.94	4.1635
340.96	4.174
340.98	4.1755
341	4.1909
341.02	4.2003
341.04	4.2074
341.06	4.2167
341.08	4.2286
341.1	4.2494
341.12	4.2503
341.14	4.2637
341.16	4.2654
341.18	4.2727
341.2	4.2781
341.22	4.2984
341.24	4.2622
341.26	4.2472
341.28	4.21
341.3	4.1426
341.32	4.2059
341.34	4.2277
341.36	4.2453
341.38	4.2735
341.4	4.2603
341.42	4.2641
341.44	4.2664
341.46	4.2683
341.48	4.2637
341.5	4.2513
341.52	4.2465
341.54	4.2292
341.56	4.2392
341.58	4.2457
341.6	4.2389
341.62	4.2442
341.64	4.2282
341.66	4.2236
341.68	4.2196
341.7	4.2131
341.72	4.2146
341.74	4.2049
341.76	4.2037
341.78	4.1876
341.8	4.1968
341.82	4.2006
341.84	4.1925
341.86	4.1978
341.88	4.1844
341.9	4.1831
341.92	4.1782
341.94	4.1712
341.96	4.1729
341.98	4.1673
342	4.1629
342.02	4.1504
342.04	4.1462
342.06	4.1417
342.08	4.1335
342.1	4.1346
342.12	4.1195
342.14	4.1162
342.16	4.1053
342.18	4.0946
342.2	4.0955
342.22	4.0812
342.24	4.0864
342.26	4.0823
342.28	4.0716
342.3	4.0617
342.32	4.0598
342.34	4.0651
342.36	4.051
342.38	4.0492
342.4	4.038
342.42	4.0271
342.44	4.021
342.46	4.0033
342.48	4.0038
342.5	3.9942
342.52	3.9864
342.54	3.9797
342.56	3.9747
342.58	3.978
342.6	3.967
342.62	3.9606
342.64	3.9592
342.66	3.9536
342.68	3.9488
342.7	3.9367
342.72	3.9282
342.74	3.9175
342.76	3.9101
342.78	3.9115
342.8	3.8931
342.82	3.8857
342.84	3.875
342.86	3.8628
342.88	3.8655
342.9	3.8538
342.92	3.8527
342.94	3.8407
342.96	3.8416
342.98	3.8462
343	3.8286
343.02	3.8276
343.04	3.807
343.06	3.7919
343.08	3.7916
343.1	3.7814
343.12	3.7833
343.14	3.7731
343.16	3.7704
343.18	3.7635
343.2	3.7558
343.22	3.7627
343.24	3.7357
343.26	3.7276
343.28	3.711
343.3	3.6847
343.32	3.6998
343.34	3.6942
343.36	3.6971
343.38	3.6934
343.4	3.6855
343.42	3.6875
343.44	3.6677
343.46	3.6666
343.48	3.6425
343.5	3.6223
343.52	3.6257
343.54	3.6158
343.56	3.6147
343.58	3.6043
343.6	3.5975
343.62	3.5844
343.64	3.5852
343.66	3.5921
343.68	3.5767
343.7	3.5747
343.72	3.5628
343.74	3.5502
343.76	3.5493
343.78	3.5373
343.8	3.5315
343.82	3.5218
343.84	3.5117
343.86	3.5094
343.88	3.4956
343.9	3.4919
343.92	3.4819
343.94	3.4686
343.96	3.4691
343.98	3.4561
344	3.4563
344.02	3.4498
344.04	3.4449
344.06	3.4479
344.08	3.4288
344.1	3.4263
344.12	3.4106
344.14	3.3966
344.16	3.3947
344.18	3.3792
344.2	3.3805
344.22	3.3706
344.24	3.3678
344.26	3.3732
344.28	3.3527
344.3	3.346
344.32	3.3316
344.34	3.3172
344.36	3.322
344.38	3.3146
344.4	3.3109
344.42	3.3005
344.44	3.293
344.46	3.2903
344.48	3.2775
344.5	3.2773
344.52	3.2586
344.54	3.2409
344.56	3.2454
344.58	3.2352
344.6	3.2361
344.62	3.2324
344.64	3.2184
344.66	3.2133
344.68	3.2026
344.7	3.1976
344.72	3.1875
344.74	3.1753
344.76	3.1827
344.78	3.1768
344.8	3.1755
344.82	3.1729
344.84	3.1592
344.86	3.159
344.88	3.1397
344.9	3.1319
344.92	3.123
344.94	3.1069
344.96	3.1103
344.98	3.1027
345	3.0968
345.02	3.0897
345.04	3.0801
345.06	3.0793
345.08	3.0638
345.1	3.0511
345.12	3.056
345.14	3.0506
345.16	3.0534
345.18	3.0505
345.2	3.0396
345.22	3.0401
345.24	3.0168
345.26	3.0085
345.28	2.9937
345.3	2.9757
345.32	2.9789
345.34	2.9613
345.36	2.9727
345.38	2.9755
345.4	2.9659
345.42	2.9706
345.44	2.9553
345.46	2.9491
345.48	2.9413
345.5	2.9297
345.52	2.9284
345.54	2.9179
345.56	2.9111
345.58	2.9101
345.6	2.8924
345.62	2.8815
345.64	2.8801
345.66	2.8723
345.68	2.8776
345.7	2.8714
345.72	2.8713
345.74	2.872
345.76	2.8598
345.78	2.8629
345.8	2.8422
345.82	2.8303
345.84	2.8241
345.86	2.8063
345.88	2.8087
345.9	2.7997
345.92	2.7979
345.94	2.8021
345.96	2.7871
345.98	2.7803
346	2.778
346.02	2.7726
346.04	2.7708
346.06	2.7626
346.08	2.7538
346.1	2.7481
346.12	2.7378
346.14	2.7364
346.16	2.7265
346.18	2.7132
346.2	2.7202
346.22	2.7128
346.24	2.7124
346.26	2.7186
346.28	2.6986
346.3	2.6948
346.32	2.6791
346.34	2.6609
346.36	2.6672
346.38	2.6572
346.4	2.6584
346.42	2.6565
346.44	2.6533
346.46	2.6595
346.48	2.6458
346.5	2.6388
346.52	2.6345
346.54	2.6219
346.56	2.6198
346.58	2.6163
346.6	2.6069
346.62	2.6076
346.64	2.591
346.66	2.5768
346.68	2.5798
346.7	2.5678
346.72	2.5716
346.74	2.5712
346.76	2.5635
346.78	2.5686
346.8	2.5532
346.82	2.5429
346.84	2.5442
346.86	2.5325
346.88	2.532
346.9	2.53
346.92	2.5229
346.94	2.528
346.96	2.5114
346.98	2.4989
347	2.4955
347.02	2.481
347.04	2.4831
347.06	2.4848
347.08	2.4708
347.1	2.4674
347.12	2.4572
347.14	2.4434
347.16	2.4506
347.18	2.4448
347.2	2.4421
347.22	2.4435
347.24	2.4333
347.26	2.429
347.28	2.4284
347.3	2.4258
347.32	2.4209
347.34	2.4125
347.36	2.4054
347.38	2.4056
347.4	2.391
347.42	2.3849
347.44	2.3747
347.46	2.3576
347.48	2.3637
347.5	2.3563
347.52	2.3544
347.54	2.3604
347.56	2.3417
347.58	2.3332
347.6	2.3297
347.62	2.3195
347.64	2.3217
347.66	2.3142
347.68	2.313
347.7	2.3107
347.72	2.3075
347.74	2.3135
347.76	2.2969
347.78	2.2893
347.8	2.2804
347.82	2.2653
347.84	2.2704
347.86	2.2645
347.88	2.2643
347.9	2.2598
347.92	2.2596
347.94	2.2617
347.96	2.2552
347.98	2.2591
348	2.2437
348.02	2.2358
348.04	2.2278
348.06	2.2185
348.08	2.2172
348.1	2.212
348.12	2.2075
348.14	2.2006
348.16	2.1947
348.18	2.1873
348.2	2.182
348.22	2.1768
348.24	2.1678
348.26	2.1564
348.28	2.1544
348.3	2.148
348.32	2.1482
348.34	2.1503
348.36	2.1407
348.38	2.1356
348.4	2.1297
348.42	2.1256
348.44	2.1213
348.46	2.1198
348.48	2.1102
348.5	2.1032
348.52	2.0982
348.54	2.0919
348.56	2.0908
348.58	2.0873
348.6	2.0845
348.62	2.0795
348.64	2.0774
348.66	2.0752
348.68	2.0707
348.7	2.0688
348.72	2.0564
348.74	2.0435
348.76	2.0401
348.78	2.0311
348.8	2.028
348.82	2.0213
348.84	2.0206
348.86	2.0166
348.88	2.0194
348.9	2.0234
348.92	2.0151
348.94	2.0168
348.96	2.0024
348.98	1.9972
349	1.9854
349.02	1.9743
349.04	1.9692
349.06	1.9595
349.08	1.9586
349.1	1.9515
349.12	1.953
349.14	1.9491
349.16	1.9474
349.18	1.9452
349.2	1.938
349.22	1.9328
349.24	1.9263
349.26	1.9229
349.28	1.9119
349.3	1.9039
349.32	1.9012
349.34	1.8993
349.36	1.8923
349.38	1.8856
349.4	1.8829
349.42	1.8765
349.44	1.8767
349.46	1.8723
349.48	1.8699
349.5	1.8645
349.52	1.8626
349.54	1.861
349.56	1.8547
349.58	1.8558
349.6	1.8408
349.62	1.8333
349.64	1.8239
349.66	1.8106
349.68	1.8155
349.7	1.8132
349.72	1.8146
349.74	1.8154
349.76	1.8077
349.78	1.8004
349.8	1.795
349.82	1.7887
349.84	1.7852
349.86	1.7842
349.88	1.7768
349.9	1.7742
349.92	1.7674
349.94	1.762
349.96	1.7582
349.98	1.7517
350	1.7491
350.02	1.743
350.04	1.7386
350.06	1.7318
350.08	1.7297
350.1	1.7287
350.12	1.7213
350.14	1.7203
350.16	1.7087
350.18	1.7012
350.2	1.6962
350.22	1.6888
350.24	1.6866
350.26	1.6794
350.28	1.6768
350.3	1.6693
350.32	1.6691
350.34	1.6699
350.36	1.6614
350.38	1.6607
350.4	1.6483
350.42	1.6392
350.44	1.6352
350.46	1.6273
350.48	1.6273
350.5	1.6221
350.52	1.6197
350.54	1.6136
350.56	1.6111
350.58	1.6101
350.6	1.6028
350.62	1.6014
350.64	1.5917
350.66	1.5859
350.68	1.5797
350.7	1.5734
350.72	1.5673
350.74	1.5568
350.76	1.5549
350.78	1.5476
350.8	1.5457
350.82	1.5431
350.84	1.5396
350.86	1.5402
350.88	1.5316
350.9	1.527
350.92	1.5211
350.94	1.5123
350.96	1.5124
350.98	1.5059
351	1.5073
351.02	1.5071
351.04	1.5015
351.06	1.5019
351.08	1.491
351.1	1.4868
351.12	1.4764
351.14	1.4672
351.16	1.4645
351.18	1.4571
351.2	1.454
351.22	1.4477
351.24	1.4439
351.26	1.4418
351.28	1.4312
351.3	1.4249
351.32	1.4179
351.34	1.4108
351.36	1.4088
351.38	1.4036
351.4	1.4018
351.42	1.3965
351.44	1.3929
351.46	1.3887
351.48	1.3834
351.5	1.38
351.52	1.3726
351.54	1.3675
351.56	1.3641
351.58	1.3587
351.6	1.3597
351.62	1.3578
351.64	1.3535
351.66	1.3491
351.68	1.343
351.7	1.3396
351.72	1.3311
351.74	1.3269
351.76	1.3168
351.78	1.3068
351.8	1.3076
351.82	1.3022
351.84	1.3034
351.86	1.3019
351.88	1.2962
351.9	1.2928
351.92	1.2869
351.94	1.2858
351.96	1.2742
351.98	1.2669
352	1.2599
352.02	1.2504
352.04	1.2497
352.06	1.2423
352.08	1.2424
352.1	1.2391
352.12	1.237
352.14	1.2393
352.16	1.2288
352.18	1.2259
352.2	1.2139
352.22	1.2048
352.24	1.1985
352.26	1.1878
352.28	1.184
352.3	1.174
352.32	1.1753
352.34	1.1744
352.36	1.171
352.38	1.1714
352.4	1.1645
352.42	1.161
352.44	1.1544
352.46	1.1458
352.48	1.1433
352.5	1.1368
352.52	1.1347
352.54	1.1329
352.56	1.1273
352.58	1.1243
352.6	1.12
352.62	1.1161
352.64	1.1137
352.66	1.1094
352.68	1.1049
352.7	1.0994
352.72	1.0953
352.74	1.0935
352.76	1.0848
352.78	1.0801
352.8	1.0729
352.82	1.0649
352.84	1.0637
352.86	1.0583
352.88	1.0564
352.9	1.0525
352.92	1.0474
352.94	1.0454
352.96	1.0373
352.98	1.0322
353	1.0279
353.02	1.0228
353.04	1.0186
353.06	1.0104
353.08	1.0112
353.1	1.0085
353.12	1.0067
353.14	1.0088
353.16	0.99923
353.18	0.99552
353.2	0.98798
353.22	0.98048
353.24	0.97603
353.26	0.96876
353.28	0.96414
353.3	0.9589
353.32	0.95476
353.34	0.95151
353.36	0.946
353.38	0.9411
353.4	0.9378
353.42	0.93211
353.44	0.9307
353.46	0.92772
353.48	0.92256
353.5	0.92014
353.52	0.9129
353.54	0.90827
353.56	0.9029
353.58	0.89641
353.6	0.89468
353.62	0.88824
353.64	0.88909
353.66	0.88762
353.68	0.88521
353.7	0.8862
353.72	0.87917
353.74	0.87501
353.76	0.87134
353.78	0.86715
353.8	0.86301
353.82	0.85754
353.84	0.85337
353.86	0.84834
353.88	0.84668
353.9	0.845
353.92	0.84285
353.94	0.84075
353.96	0.83862
353.98	0.83536
354	0.8319
354.02	0.82992
354.04	0.8238
354.06	0.82063
354.08	0.81498
354.1	0.80985
354.12	0.80736
354.14	0.80345
354.16	0.79899
354.18	0.79302
354.2	0.79026
354.22	0.78666
354.24	0.78546
354.26	0.78355
354.28	0.78369
354.3	0.78298
354.32	0.78036
354.34	0.77857
354.36	0.77445
354.38	0.77395
354.4	0.765
354.42	0.7596
354.44	0.75439
354.46	0.74636
354.48	0.74775
354.5	0.74432
354.52	0.7438
354.54	0.74474
354.56	0.73867
354.58	0.73707
354.6	0.73067
354.62	0.72437
354.64	0.72305
354.66	0.71862
354.68	0.71674
354.7	0.71488
354.72	0.71127
354.74	0.71002
354.76	0.70453
354.78	0.69952
354.8	0.69775
354.82	0.69294
354.84	0.69221
354.86	0.6897
354.88	0.68897
354.9	0.68952
354.92	0.68564
354.94	0.68357
354.96	0.68103
354.98	0.67736
355	0.67524
355.02	0.67292
355.04	0.66968
355.06	0.66772
355.08	0.66455
355.1	0.66076
355.12	0.66131
355.14	0.65864
355.16	0.65878
355.18	0.6586
355.2	0.65698
355.22	0.65671
355.24	0.65542
355.26	0.65391
355.28	0.65442
355.3	0.655
355.32	0.65088
355.34	0.65047
355.36	0.64327
355.38	0.63898
355.4	0.63447
355.42	0.62871
355.44	0.62822
355.46	0.6246
355.48	0.62377
355.5	0.62326
355.52	0.6196
355.54	0.61779
355.56	0.61551
355.58	0.61256
355.6	0.61139
355.62	0.60907
355.64	0.60648
355.66	0.60545
355.68	0.60158
355.7	0.59888
355.72	0.59698
355.74	0.59364
355.76	0.59241
355.78	0.59006
355.8	0.58831
355.82	0.58795
355.84	0.58423
355.86	0.5812
355.88	0.58039
355.9	0.57738
355.92	0.57816
355.94	0.57753
355.96	0.57614
355.98	0.57617
356	0.57307
356.02	0.5717
356.04	0.56954
356.06	0.56737
356.08	0.56667
356.1	0.56417
356.12	0.56464
356.14	0.56262
356.16	0.56429
356.18	0.56492
356.2	0.56523
356.22	0.56629
356.24	0.56602
356.26	0.56762
356.28	0.56567
356.3	0.56636
356.32	0.56207
356.34	0.56005
356.36	0.5559
356.38	0.55224
356.4	0.5489
356.42	0.54465
356.44	0.54294
356.46	0.53909
356.48	0.53945
356.5	0.53821
356.52	0.53806
356.54	0.5384
356.56	0.53617
356.58	0.53542
356.6	0.53305
356.62	0.53151
356.64	0.52996
356.66	0.52865
356.68	0.52726
356.7	0.52564
356.72	0.52509
356.74	0.52369
356.76	0.52432
356.78	0.52399
356.8	0.52454
356.82	0.52519
356.84	0.52435
356.86	0.52482
356.88	0.52259
356.9	0.5214
356.92	0.5185
356.94	0.51583
356.96	0.51453
356.98	0.51242
357	0.51112
357.02	0.50888
357.04	0.50846
357.06	0.50701
357.08	0.50725
357.1	0.50711
357.12	0.5065
357.14	0.50588
357.16	0.50605
357.18	0.50592
357.2	0.5072
357.22	0.50829
357.24	0.50862
357.26	0.50971
357.28	0.50932
357.3	0.50977
357.32	0.50863
357.34	0.50907
357.36	0.50573
357.38	0.50329
357.4	0.50114
357.42	0.4985
357.44	0.49749
357.46	0.49576
357.48	0.49441
357.5	0.49243
357.52	0.49254
357.54	0.49207
357.56	0.49208
357.58	0.49313
357.6	0.49116
357.62	0.49063
357.64	0.48884
357.66	0.48727
357.68	0.48637
357.7	0.48446
357.72	0.48455
357.74	0.48298
357.76	0.48392
357.78	0.48369
357.8	0.48444
357.82	0.48573
357.84	0.48453
357.86	0.48513
357.88	0.48286
357.9	0.48186
357.92	0.48063
357.94	0.47922
357.96	0.47917
357.98	0.47812
358	0.47815
358.02	0.47671
358.04	0.47809
358.06	0.47826
358.08	0.47908
358.1	0.4807
358.12	0.47913
358.14	0.47967
358.16	0.47743
358.18	0.47599
358.2	0.47558
358.22	0.47396
358.24	0.47528
358.26	0.47467
358.28	0.47692
358.3	0.47843
358.32	0.47804
358.34	0.47941
358.36	0.47695
358.38	0.47699
358.4	0.47374
358.42	0.4724
358.44	0.46956
358.46	0.4667
358.48	0.46598
358.5	0.46386
358.52	0.46403
358.54	0.46261
358.56	0.46285
358.58	0.46197
358.6	0.46289
358.62	0.46375
358.64	0.46329
358.66	0.46421
358.68	0.46274
358.7	0.46186
358.72	0.46231
358.74	0.46187
358.76	0.46235
358.78	0.46204
358.8	0.46206
358.82	0.46161
358.84	0.46211
358.86	0.46312
358.88	0.46219
358.9	0.46254
358.92	0.46147
358.94	0.46043
358.96	0.46136
358.98	0.46195
359	0.461
359.02	0.4603
359.04	0.45924
359.06	0.45833
359.08	0.45716
359.1	0.45641
359.12	0.45527
359.14	0.45393
359.16	0.45468
359.18	0.4536
359.2	0.45683
359.22	0.4583
359.24	0.45991
359.26	0.46141
359.28	0.46172
359.3	0.46298
359.32	0.46235
359.34	0.46364
359.36	0.46185
359.38	0.46196
359.4	0.45995
359.42	0.45885
359.44	0.45699
359.46	0.45461
359.48	0.45378
359.5	0.45169
359.52	0.45194
359.54	0.45152
359.56	0.45138
359.58	0.45162
359.6	0.4513
359.62	0.45104
359.64	0.45149
359.66	0.45169
359.68	0.45161
359.7	0.45113
359.72	0.45066
359.74	0.45031
359.76	0.44992
359.78	0.44999
359.8	0.44954
359.82	0.44995
359.84	0.4487
359.86	0.44775
359.88	0.44764
359.9	0.44641
359.92	0.44669
359.94	0.44608
359.96	0.44629
359.98	0.4468
360	0.44641
360.02	0.44692
360.04	0.44614
360.06	0.44565
360.08	0.44554
360.1	0.44451
360.12	0.44559
360.14	0.44566
360.16	0.44563
360.18	0.44635
360.2	0.44503
360.22	0.44522
360.24	0.44378
360.26	0.4428
360.28	0.44252
360.3	0.44121
360.32	0.44207
360.34	0.441
360.36	0.44272
360.38	0.44381
360.4	0.44402
360.42	0.4459
360.44	0.44405
360.46	0.44392
360.48	0.44282
360.5	0.4421
360.52	0.44098
360.54	0.43898
360.56	0.43888
360.58	0.43777
360.6	0.43831
360.62	0.43894
360.64	0.43818
360.66	0.43772
360.68	0.43838
360.7	0.43836
360.72	0.43941
360.74	0.44021
360.76	0.43937
360.78	0.43885
360.8	0.4385
360.82	0.43886
360.84	0.43781
360.86	0.43769
360.88	0.43677
360.9	0.43557
360.92	0.43625
360.94	0.43534
360.96	0.43636
360.98	0.43655
361	0.437
361.02	0.43805
361.04	0.4376
361.06	0.43788
361.08	0.43836
361.1	0.43856
361.12	0.43909
361.14	0.43941
361.16	0.43886
361.18	0.43915
361.2	0.43743
361.22	0.43772
361.24	0.43439
361.26	0.43203
361.28	0.43124
361.3	0.42925
361.32	0.42974
361.34	0.42812
361.36	0.42912
361.38	0.42894
361.4	0.43041
361.42	0.43199
361.44	0.43204
361.46	0.43262
361.48	0.43315
361.5	0.43272
361.52	0.43536
361.54	0.43683
361.56	0.43743
361.58	0.43911
361.6	0.43809
361.62	0.43897
361.64	0.4379
361.66	0.43787
361.68	0.43697
361.7	0.43553
361.72	0.43535
361.74	0.43418
361.76	0.43472
361.78	0.43592
361.8	0.43383
361.82	0.43293
361.84	0.43252
361.86	0.43142
361.88	0.43227
361.9	0.43245
361.92	0.43126
361.94	0.43022
361.96	0.4299
361.98	0.43003
362	0.42955
362.02	0.42923
362.04	0.42929
362.06	0.42844
362.08	0.42913
362.1	0.42887
362.12	0.42925
362.14	0.4302
362.16	0.42939
362.18	0.42899
362.2	0.43017
362.22	0.43072
362.24	0.43146
362.26	0.43172
362.28	0.43162
362.3	0.43205
362.32	0.43155
362.34	0.43209
362.36	0.43128
362.38	0.43053
362.4	0.43113
362.42	0.43063
362.44	0.43141
362.46	0.43208
362.48	0.43108
362.5	0.43152
362.52	0.42995
362.54	0.42909
362.56	0.429
362.58	0.42816
362.6	0.4284
362.62	0.42765
362.64	0.4275
362.66	0.42792
362.68	0.42716
362.7	0.42721
362.72	0.4265
362.74	0.4252
362.76	0.42615
362.78	0.42559
362.8	0.4267
362.82	0.42795
362.84	0.42751
362.86	0.42777
362.88	0.42803
362.9	0.42787
362.92	0.42939
362.94	0.4298
362.96	0.43042
362.98	0.43233
363	0.42991
363.02	0.43026
363.04	0.42747
363.06	0.42506
363.08	0.42475
363.1	0.42154
363.12	0.42455
363.14	0.42567
363.16	0.4268
363.18	0.42936
363.2	0.42805
363.22	0.428
363.24	0.42797
363.26	0.42769
363.28	0.42695
363.3	0.42686
363.32	0.42513
363.34	0.42402
363.36	0.42398
363.38	0.42312
363.4	0.42427
363.42	0.42444
363.44	0.42401
363.46	0.42433
363.48	0.42295
363.5	0.42274
363.52	0.42156
363.54	0.41989
363.56	0.42102
363.58	0.41985
363.6	0.42204
363.62	0.42376
363.64	0.42364
363.66	0.42513
363.68	0.42447
363.7	0.42429
363.72	0.42448
363.74	0.42412
363.76	0.42367
363.78	0.42439
363.8	0.42224
363.82	0.42152
363.84	0.42033
363.86	0.41843
363.88	0.41872
363.9	0.41725
363.92	0.41812
363.94	0.41876
363.96	0.41888
363.98	0.41882
364	0.4208
364.02	0.42168
364.04	0.42261
364.06	0.42459
364.08	0.4223
364.1	0.42295
364.12	0.41941
364.14	0.41683
364.16	0.4164
364.18	0.41418
364.2	0.41487
364.22	0.41375
364.24	0.41477
364.26	0.41563
364.28	0.41524
364.3	0.41544
364.32	0.41586
364.34	0.41601
364.36	0.41649
364.38	0.4159
364.4	0.41698
364.42	0.4172
364.44	0.41859
364.46	0.42077
364.48	0.41995
364.5	0.42109
364.52	0.41931
364.54	0.41883
364.56	0.41744
364.58	0.41596
364.6	0.41517
364.62	0.41325
364.64	0.41359
364.66	0.41266
364.68	0.41339
364.7	0.41402
364.72	0.41364
364.74	0.4142
364.76	0.41309
364.78	0.41316
364.8	0.41181
364.82	0.41105
364.84	0.4103
364.86	0.40918
364.88	0.40941
364.9	0.40881
364.92	0.40935
364.94	0.40947
364.96	0.40907
364.98	0.40826
365	0.40898
365.02	0.40885
365.04	0.40945
365.06	0.40978
365.08	0.40994
365.1	0.40985
365.12	0.41063
365.14	0.41121
365.16	0.41161
365.18	0.41281
365.2	0.41163
365.22	0.41216
365.24	0.41001
365.26	0.40964
365.28	0.40657
365.3	0.40473
365.32	0.40228
365.34	0.39988
365.36	0.39858
365.38	0.39616
365.4	0.39664
365.42	0.39542
365.44	0.3966
365.46	0.39638
365.48	0.39777
365.5	0.3981
365.52	0.39947
365.54	0.40022
365.56	0.40119
365.58	0.40188
365.6	0.40282
365.62	0.4041
365.64	0.40396
365.66	0.40454
365.68	0.40422
365.7	0.40491
365.72	0.40404
365.74	0.40401
365.76	0.40318
365.78	0.40255
365.8	0.40237
365.82	0.40211
365.84	0.40191
365.86	0.40171
365.88	0.40091
365.9	0.39975
365.92	0.39976
365.94	0.39922
365.96	0.39901
365.98	0.39937
366	0.3976
366.02	0.39675
366.04	0.39555
366.06	0.39443
366.08	0.39435
366.1	0.39403
366.12	0.3938
366.14	0.39324
366.16	0.39355
366.18	0.39355
366.2	0.39299
366.22	0.39266
366.24	0.39139
366.26	0.39034
366.28	0.38941
366.3	0.38897
366.32	0.38766
366.34	0.38656
366.36	0.38587
366.38	0.3841
366.4	0.38603
366.42	0.38657
366.44	0.38781
366.46	0.38886
366.48	0.38865
366.5	0.38831
366.52	0.38883
366.54	0.38935
366.56	0.38919
366.58	0.38997
366.6	0.38868
366.62	0.38878
366.64	0.38737
366.66	0.38679
366.68	0.38528
366.7	0.38382
366.72	0.38259
366.74	0.38048
366.76	0.38068
366.78	0.37965
366.8	0.37999
366.82	0.38012
366.84	0.3798
366.86	0.38032
366.88	0.3793
366.9	0.37852
366.92	0.37865
366.94	0.378
366.96	0.37872
366.98	0.37894
367	0.3786
367.02	0.37906
367.04	0.37711
367.06	0.37675
367.08	0.3741
367.1	0.3723
367.12	0.37103
367.14	0.36867
367.16	0.36973
367.18	0.36872
367.2	0.37057
367.22	0.37161
367.24	0.37165
367.26	0.37257
367.28	0.37087
367.3	0.37047
367.32	0.36922
367.34	0.36857
367.36	0.3678
367.38	0.36715
367.4	0.36642
367.42	0.3652
367.44	0.36479
367.46	0.36358
367.48	0.36352
367.5	0.36261
367.52	0.36323
367.54	0.36348
367.56	0.36404
367.58	0.36506
367.6	0.36478
367.62	0.36532
367.64	0.36416
367.66	0.36333
367.68	0.36234
367.7	0.36127
367.72	0.36037
367.74	0.3598
367.76	0.35833
367.78	0.35733
367.8	0.35645
367.82	0.3551
367.84	0.35577
367.86	0.35505
367.88	0.3561
367.9	0.35595
367.92	0.35684
367.94	0.35805
367.96	0.35725
367.98	0.35823
368	0.35579
368.02	0.35521
368.04	0.35298
368.06	0.35127
368.08	0.34967
368.1	0.34738
368.12	0.34641
368.14	0.34436
368.16	0.34438
368.18	0.34378
368.2	0.34357
368.22	0.34347
368.24	0.34314
368.26	0.343
368.28	0.34254
368.3	0.34166
368.32	0.34183
368.34	0.34141
368.36	0.34123
368.38	0.34154
368.4	0.34022
368.42	0.34016
368.44	0.33826
368.46	0.33684
368.48	0.33622
368.5	0.33478
368.52	0.33482
368.54	0.33358
368.56	0.33397
368.58	0.33371
368.6	0.3339
368.62	0.3348
368.64	0.33371
368.66	0.33355
368.68	0.33257
368.7	0.33178
368.72	0.33104
368.74	0.32969
368.76	0.32946
368.78	0.3286
368.8	0.32854
368.82	0.32883
368.84	0.32772
368.86	0.32745
368.88	0.32643
368.9	0.32548
368.92	0.32485
368.94	0.3235
368.96	0.32353
368.98	0.32289
369	0.32274
369.02	0.32323
369.04	0.32166
369.06	0.32142
369.08	0.31948
369.1	0.31818
369.12	0.31662
369.14	0.31471
369.16	0.31342
369.18	0.31206
369.2	0.31037
369.22	0.30965
369.24	0.30689
369.26	0.30445
369.28	0.30349
369.3	0.30089
369.32	0.30235
369.34	0.30175
369.36	0.30271
369.38	0.30334
369.4	0.30315
369.42	0.30424
369.44	0.30234
369.46	0.30179
369.48	0.3004
369.5	0.29882
369.52	0.29848
369.54	0.29678
369.56	0.29743
369.58	0.29721
369.6	0.29755
369.62	0.29797
369.64	0.29787
369.66	0.29804
369.68	0.29803
369.7	0.298
369.72	0.29776
369.74	0.29744
369.76	0.29688
369.78	0.29712
369.8	0.29528
369.82	0.29438
369.84	0.29321
369.86	0.29219
369.88	0.29126
369.9	0.29014
369.92	0.28888
369.94	0.28768
369.96	0.28599
369.98	0.28509
370	0.28299
370.02	0.28172
370.04	0.27968
370.06	0.27752
370.08	0.27629
370.1	0.27429
370.12	0.27324
370.14	0.27186
370.16	0.2709
370.18	0.27021
370.2	0.26869
370.22	0.26764
370.24	0.26616
370.26	0.26441
370.28	0.26325
370.3	0.26095
370.32	0.26149
370.34	0.2607
370.36	0.26192
370.38	0.26229
370.4	0.2635
370.42	0.26435
370.44	0.26484
370.46	0.26554
370.48	0.26503
370.5	0.26549
370.52	0.26412
370.54	0.26353
370.56	0.26285
370.58	0.26203
370.6	0.26193
370.62	0.26136
370.64	0.26085
370.66	0.26044
370.68	0.25937
370.7	0.25875
370.72	0.25771
370.74	0.2567
370.76	0.25662
370.78	0.25598
370.8	0.2557
370.82	0.25549
370.84	0.25393
370.86	0.25361
370.88	0.25126
370.9	0.24964
370.92	0.24834
370.94	0.24654
370.96	0.2459
370.98	0.2446
371	0.24374
371.02	0.24297
371.04	0.24174
371.06	0.24076
371.08	0.23989
371.1	0.23873
371.12	0.23842
371.14	0.23753
371.16	0.23702
371.18	0.23699
371.2	0.23504
371.22	0.23425
371.24	0.23217
371.26	0.23004
371.28	0.22965
371.3	0.22791
371.32	0.22827
371.34	0.22804
371.36	0.22748
371.38	0.22727
371.4	0.22667
371.42	0.2259
371.44	0.22613
371.46	0.22555
371.48	0.22569
371.5	0.2259
371.52	0.22523
371.54	0.22536
371.56	0.2242
371.58	0.22324
371.6	0.22292
371.62	0.22189
371.64	0.22194
371.66	0.22189
371.68	0.22108
371.7	0.2209
371.72	0.21981
371.74	0.21884
371.76	0.2185
371.78	0.21766
371.8	0.21728
371.82	0.21701
371.84	0.21581
371.86	0.21519
371.88	0.21437
371.9	0.21356
371.92	0.21278
371.94	0.21159
371.96	0.21103
371.98	0.21052
372	0.20955
372.02	0.20898
372.04	0.20803
372.06	0.20686
372.08	0.20659
372.1	0.20578
372.12	0.20529
372.14	0.20505
372.16	0.20397
372.18	0.20319
372.2	0.20284
372.22	0.202
372.24	0.20173
372.26	0.20126
372.28	0.20055
372.3	0.20018
372.32	0.19941
372.34	0.1989
372.36	0.19816
372.38	0.19723
372.4	0.19656
372.42	0.19588
372.44	0.19505
372.46	0.19455
372.48	0.19345
372.5	0.19241
372.52	0.19204
372.54	0.19117
372.56	0.19087
372.58	0.19057
372.6	0.18946
372.62	0.18905
372.64	0.18759
372.66	0.18648
372.68	0.18571
372.7	0.18471
372.72	0.184
372.74	0.18279
372.76	0.18245
372.78	0.18178
372.8	0.18143
372.82	0.18139
372.84	0.18014
372.86	0.17928
372.88	0.17855
372.9	0.17756
372.92	0.17758
372.94	0.17707
372.96	0.1771
372.98	0.17671
373	0.17668
373.02	0.17631
373.04	0.17649
373.06	0.17633
373.08	0.17661
373.1	0.17671
373.12	0.17689
373.14	0.1772
373.16	0.17719
373.18	0.17739
373.2	0.17726
373.22	0.17726
373.24	0.17729
373.26	0.17734
373.28	0.17741
373.3	0.17758
373.32	0.17727
373.34	0.17737
373.36	0.1766
373.38	0.1763
373.4	0.17532
373.42	0.17469
373.44	0.17357
373.46	0.17253
373.48	0.1718
373.5	0.17093
373.52	0.17015
373.54	0.16929
373.56	0.16857
373.58	0.16773
373.6	0.16725
373.62	0.16678
373.64	0.16593
373.66	0.16546
373.68	0.1642
373.7	0.16332
373.72	0.16232
373.74	0.16141
373.76	0.16064
373.78	0.15975
373.8	0.15921
373.82	0.15838
373.84	0.15833
373.86	0.15794
373.88	0.15788
373.9	0.15759
373.92	0.15759
373.94	0.15731
373.96	0.1575
373.98	0.15744
374	0.15743
374.02	0.15722
374.04	0.1575
374.06	0.15749
374.08	0.15795
374.1	0.1582
374.12	0.15865
374.14	0.15904
374.16	0.15949
374.18	0.15992
374.2	0.16046
374.22	0.161
374.24	0.16144
374.26	0.16205
374.28	0.16204
374.3	0.16272
374.32	0.16155
374.34	0.16126
374.36	0.15993
374.38	0.159
374.4	0.15794
374.42	0.15718
374.44	0.15597
374.46	0.15512
374.48	0.15389
374.5	0.15279
374.52	0.15193
374.54	0.15084
374.56	0.15041
374.58	0.14966
374.6	0.1492
374.62	0.14843
374.64	0.14819
374.66	0.14749
374.68	0.14774
374.7	0.14768
374.72	0.14781
374.74	0.1482
374.76	0.14767
374.78	0.14759
374.8	0.14706
374.82	0.14658
374.84	0.14654
374.86	0.14602
374.88	0.14637
374.9	0.1462
374.92	0.14663
374.94	0.14684
374.96	0.14717
374.98	0.14765
375	0.14762
375.02	0.14771
375.04	0.14806
375.06	0.14827
375.08	0.14875
375.1	0.14904
375.12	0.1495
375.14	0.14971
375.16	0.15028
375.18	0.15065
375.2	0.15117
375.22	0.15185
375.24	0.15191
375.26	0.15241
375.28	0.15239
375.3	0.15295
375.32	0.15224
375.34	0.15214
375.36	0.15122
375.38	0.15049
375.4	0.14992
375.42	0.14913
375.44	0.14897
375.46	0.14858
375.48	0.14847
375.5	0.14835
375.52	0.14828
375.54	0.14825
375.56	0.14811
375.58	0.14797
375.6	0.14785
375.62	0.14766
375.64	0.1475
375.66	0.14736
375.68	0.14713
375.7	0.14714
375.72	0.14664
375.74	0.14647
375.76	0.14609
375.78	0.1456
375.8	0.14574
375.82	0.14534
375.84	0.14581
375.86	0.14584
375.88	0.14625
375.9	0.14665
375.92	0.14667
375.94	0.147
375.96	0.14683
375.98	0.14691
376	0.14694
376.02	0.14686
376.04	0.14716
376.06	0.14701
376.08	0.14765
376.1	0.14771
376.12	0.14869
376.14	0.14951
376.16	0.15006
376.18	0.15091
376.2	0.15113
376.22	0.15155
376.24	0.15212
376.26	0.15265
376.28	0.153
376.3	0.1535
376.32	0.15335
376.34	0.15384
376.36	0.15298
376.38	0.15303
376.4	0.15177
376.42	0.15079
376.44	0.15057
376.46	0.14977
376.48	0.15032
376.5	0.15023
376.52	0.15059
376.54	0.1508
376.56	0.15082
376.58	0.15127
376.6	0.15068
376.62	0.15067
376.64	0.15014
376.66	0.14963
376.68	0.1498
376.7	0.14957
376.72	0.1498
376.74	0.14987
376.76	0.14974
376.78	0.14979
376.8	0.14946
376.82	0.14937
376.84	0.14919
376.86	0.14886
376.88	0.14931
376.9	0.1492
376.92	0.14997
376.94	0.15023
376.96	0.15095
376.98	0.15165
377	0.15185
377.02	0.1524
377.04	0.15248
377.06	0.15274
377.08	0.15316
377.1	0.15341
377.12	0.15403
377.14	0.15433
377.16	0.15496
377.18	0.15544
377.2	0.1559
377.22	0.15662
377.24	0.15668
377.26	0.15712
377.28	0.15728
377.3	0.15764
377.32	0.15765
377.34	0.15766
377.36	0.15772
377.38	0.15775
377.4	0.1578
377.42	0.15819
377.44	0.15771
377.46	0.1578
377.48	0.15719
377.5	0.1568
377.52	0.15653
377.54	0.15609
377.56	0.15587
377.58	0.15537
377.6	0.15538
377.62	0.15535
377.64	0.15524
377.66	0.15515
377.68	0.15538
377.7	0.15526
377.72	0.1559
377.74	0.15601
377.76	0.15678
377.78	0.15711
377.8	0.15798
377.82	0.15878
377.84	0.1593
377.86	0.1601
377.88	0.16056
377.9	0.16113
377.92	0.16175
377.94	0.16229
377.96	0.16254
377.98	0.16314
378	0.16285
378.02	0.16339
378.04	0.16237
378.06	0.16203
378.08	0.16137
378.1	0.16057
378.12	0.16063
378.14	0.16003
378.16	0.16045
378.18	0.16052
378.2	0.16071
378.22	0.161
378.24	0.16108
378.26	0.16116
378.28	0.16166
378.3	0.16191
378.32	0.16223
378.34	0.16242
378.36	0.1627
378.38	0.16321
378.4	0.16312
378.42	0.16342
378.44	0.1632
378.46	0.16308
378.48	0.16335
378.5	0.16318
378.52	0.16377
378.54	0.164
378.56	0.16438
378.58	0.16481
378.6	0.16516
378.62	0.16567
378.64	0.16602
378.66	0.16645
378.68	0.16655
378.7	0.16665
378.72	0.1668
378.74	0.16718
378.76	0.16686
378.78	0.16703
378.8	0.16666
378.82	0.1663
378.84	0.16663
378.86	0.16655
378.88	0.16667
378.9	0.16667
378.92	0.16674
378.94	0.16696
378.96	0.16697
378.98	0.16707
379	0.16734
379.02	0.1674
379.04	0.16762
379.06	0.16758
379.08	0.16801
379.1	0.16836
379.12	0.16865
379.14	0.16897
379.16	0.16953
379.18	0.16987
379.2	0.17063
379.22	0.17121
379.24	0.17146
379.26	0.17209
379.28	0.17184
379.3	0.17197
379.32	0.17225
379.34	0.17221
379.36	0.17311
379.38	0.17352
379.4	0.17405
379.42	0.17483
379.44	0.17467
379.46	0.17528
379.48	0.17466
379.5	0.17444
379.52	0.17441
379.54	0.17424
379.56	0.17399
379.58	0.17362
379.6	0.17361
379.62	0.1733
379.64	0.174
379.66	0.17407
379.68	0.17545
379.7	0.17626
379.72	0.17699
379.74	0.17804
379.76	0.17795
379.78	0.17896
379.8	0.17789
379.82	0.17743
379.84	0.17734
379.86	0.17656
379.88	0.1774
379.9	0.17773
379.92	0.17796
379.94	0.17868
379.96	0.17814
379.98	0.17782
380	0.17828
380.02	0.17804
380.04	0.17893
380.06	0.17927
380.08	0.18009
380.1	0.18099
380.12	0.18149
380.14	0.18228
380.16	0.18259
380.18	0.18289
380.2	0.18325
380.22	0.18378
380.24	0.18374
380.26	0.1843
380.28	0.18386
380.3	0.18358
380.32	0.18385
380.34	0.18372
380.36	0.18391
380.38	0.18402
380.4	0.18415
380.42	0.18431
380.44	0.18471
380.46	0.185
380.48	0.1855
380.5	0.18588
380.52	0.1859
380.54	0.18651
380.56	0.18571
380.58	0.18553
380.6	0.18527
380.62	0.1846
380.64	0.18523
380.66	0.18509
380.68	0.18575
380.7	0.18651
380.72	0.18645
380.74	0.18674
380.76	0.18693
380.78	0.18707
380.8	0.18727
380.82	0.18737
380.84	0.18736
380.86	0.18752
380.88	0.1875
380.9	0.18751
380.92	0.18798
380.94	0.18822
380.96	0.18862
380.98	0.18875
381	0.18916
381.02	0.18959
381.04	0.18974
381.06	0.19009
381.08	0.1903
381.1	0.19033
381.12	0.19131
381.14	0.19179
381.16	0.19282
381.18	0.19359
381.2	0.19413
381.22	0.19484
381.24	0.19507
381.26	0.19567
381.28	0.19572
381.3	0.19624
381.32	0.19612
381.34	0.1965
381.36	0.19609
381.38	0.19588
381.4	0.19598
381.42	0.196
381.44	0.19588
381.46	0.19576
381.48	0.19561
381.5	0.1952
381.52	0.19548
381.54	0.19541
381.56	0.19574
381.58	0.19565
381.6	0.19652
381.62	0.19684
381.64	0.198
381.66	0.19911
381.68	0.19973
381.7	0.20107
381.72	0.20068
381.74	0.20121
381.76	0.20065
381.78	0.2005
381.8	0.20042
381.82	0.20016
381.84	0.20054
381.86	0.20068
381.88	0.20095
381.9	0.20125
381.92	0.20137
381.94	0.20153
381.96	0.20156
381.98	0.20131
382	0.20187
382.02	0.20164
382.04	0.20299
382.06	0.20325
382.08	0.20515
382.1	0.20599
382.12	0.20849
382.14	0.21017
382.16	0.21268
382.18	0.21511
382.2	0.21691
382.22	0.21935
382.24	0.22059
382.26	0.22309
382.28	0.22292
382.3	0.2249
382.32	0.22269
382.34	0.22239
382.36	0.22038
382.38	0.21889
382.4	0.21792
382.42	0.2162
382.44	0.21643
382.46	0.21576
382.48	0.21601
382.5	0.21614
382.52	0.21563
382.54	0.2155
382.56	0.21503
382.58	0.21481
382.6	0.21445
382.62	0.21408
382.64	0.21432
382.66	0.21406
382.68	0.21515
382.7	0.21597
382.72	0.21629
382.74	0.21691
382.76	0.21659
382.78	0.21637
382.8	0.21666
382.82	0.21659
382.84	0.21722
382.86	0.21765
382.88	0.21817
382.9	0.2185
382.92	0.21966
382.94	0.22071
382.96	0.22149
382.98	0.22204
383	0.22359
383.02	0.22411
383.04	0.2266
383.06	0.22797
383.08	0.23067
383.1	0.2326
383.12	0.23527
383.14	0.23764
383.16	0.24039
383.18	0.24285
383.2	0.24621
383.22	0.24895
383.24	0.25293
383.26	0.25716
383.28	0.25933
383.3	0.26438
383.32	0.26154
383.34	0.26237
383.36	0.25912
383.38	0.25756
383.4	0.25582
383.42	0.25443
383.44	0.25306
383.46	0.25171
383.48	0.25117
383.5	0.25013
383.52	0.25025
383.54	0.24982
383.56	0.24982
383.58	0.24926
383.6	0.24989
383.62	0.25
383.64	0.25097
383.66	0.25161
383.68	0.25265
383.7	0.25348
383.72	0.25531
383.74	0.25672
383.76	0.25843
383.78	0.25971
383.8	0.26151
383.82	0.26273
383.84	0.2652
383.86	0.26761
383.88	0.26901
383.9	0.2712
383.92	0.27205
383.94	0.27333
383.96	0.27523
383.98	0.27672
384	0.27897
384.02	0.2804
384.04	0.28294
384.06	0.2845
384.08	0.28789
384.1	0.29065
384.12	0.29379
384.14	0.29649
384.16	0.30059
384.18	0.30343
384.2	0.30935
384.22	0.31372
384.24	0.31984
384.26	0.3259
384.28	0.32964
384.3	0.33676
384.32	0.33485
384.34	0.33804
384.36	0.3346
384.38	0.33396
384.4	0.333
384.42	0.3319
384.44	0.33251
384.46	0.33202
384.48	0.33323
384.5	0.33335
384.52	0.33515
384.54	0.33666
384.56	0.33785
384.58	0.33967
384.6	0.34061
384.62	0.34157
384.64	0.34424
384.66	0.34583
384.68	0.34913
384.7	0.35109
384.72	0.355
384.74	0.35787
384.76	0.36209
384.78	0.36667
384.8	0.36923
384.82	0.37305
384.84	0.37555
384.86	0.37835
384.88	0.38191
384.9	0.385
384.92	0.38833
384.94	0.39146
384.96	0.39425
384.98	0.39789
385	0.40001
385.02	0.40281
385.04	0.40585
385.06	0.40767
385.08	0.41358
385.1	0.4171
385.12	0.42374
385.14	0.42818
385.16	0.43566
385.18	0.44147
385.2	0.44952
385.22	0.45703
385.24	0.46532
385.26	0.4746
385.28	0.48112
385.3	0.49141
385.32	0.49112
385.34	0.49609
385.36	0.49426
385.38	0.49561
385.4	0.49486
385.42	0.49506
385.44	0.49649
385.46	0.49652
385.48	0.50173
385.5	0.50441
385.52	0.51024
385.54	0.5138
385.56	0.52007
385.58	0.5258
385.6	0.53093
385.62	0.53803
385.64	0.54051
385.66	0.54494
385.68	0.54913
385.7	0.55273
385.72	0.55869
385.74	0.56302
385.76	0.56895
385.78	0.57371
385.8	0.58101
385.82	0.5884
385.84	0.59417
385.86	0.60131
385.88	0.60711
385.9	0.61347
385.92	0.61917
385.94	0.62498
385.96	0.62956
385.98	0.63452
386	0.63995
386.02	0.6462
386.04	0.65165
386.06	0.65741
386.08	0.6641
386.1	0.6691
386.12	0.67796
386.14	0.68317
386.16	0.69389
386.18	0.70251
386.2	0.71359
386.22	0.72507
386.24	0.734
386.26	0.74598
386.28	0.7526
386.3	0.76241
386.32	0.76522
386.34	0.76969
386.36	0.77522
386.38	0.78155
386.4	0.78631
386.42	0.79236
386.44	0.79919
386.46	0.80418
386.48	0.81475
386.5	0.82308
386.52	0.83067
386.54	0.83856
386.56	0.84571
386.58	0.85466
386.6	0.86035
386.62	0.86806
386.64	0.87599
386.66	0.88328
386.68	0.89165
386.7	0.89755
386.72	0.90777
386.74	0.91637
386.76	0.92632
386.78	0.93803
386.8	0.9457
386.82	0.95482
386.84	0.96509
386.86	0.97417
386.88	0.98336
386.9	0.9918
386.92	1.0006
386.94	1.0114
386.96	1.0179
386.98	1.0265
387	1.0361
387.02	1.0442
387.04	1.0564
387.06	1.0651
387.08	1.0771
387.1	1.0902
387.12	1.0963
387.14	1.1082
387.16	1.1129
387.18	1.1209
387.2	1.1284
387.22	1.1362
387.24	1.1395
387.26	1.1447
387.28	1.1462
387.3	1.1466
387.32	1.1597
387.34	1.1659
387.36	1.1843
387.38	1.1953
387.4	1.2135
387.42	1.2282
387.44	1.241
387.46	1.2595
387.48	1.2629
387.5	1.273
387.52	1.2803
387.54	1.286
387.56	1.3005
387.58	1.3097
387.6	1.3206
387.62	1.333
387.64	1.3406
387.66	1.3537
387.68	1.3583
387.7	1.3655
387.72	1.3751
387.74	1.3801
387.76	1.3912
387.78	1.3998
387.8	1.4096
387.82	1.4226
387.84	1.4302
387.86	1.438
387.88	1.4507
387.9	1.4591
387.92	1.4701
387.94	1.4794
387.96	1.4916
387.98	1.5068
388	1.5141
388.02	1.5252
388.04	1.5349
388.06	1.5431
388.08	1.552
388.1	1.5603
388.12	1.5677
388.14	1.581
388.16	1.5818
388.18	1.5899
388.2	1.592
388.22	1.5978
388.24	1.5923
388.26	1.5908
388.28	1.5846
388.3	1.5711
388.32	1.5942
388.34	1.6003
388.36	1.6268
388.38	1.6423
388.4	1.6571
388.42	1.675
388.44	1.679
388.46	1.6932
388.48	1.6947
388.5	1.6982
388.52	1.71
388.54	1.716
388.56	1.7227
388.58	1.7304
388.6	1.7348
388.62	1.7445
388.64	1.7456
388.66	1.7487
388.68	1.7547
388.7	1.755
388.72	1.7624
388.74	1.7689
388.76	1.7727
388.78	1.7787
388.8	1.7872
388.82	1.7911
388.84	1.8044
388.86	1.8133
388.88	1.8165
388.9	1.8283
388.92	1.8237
388.94	1.8229
388.96	1.8345
388.98	1.8373
389	1.8472
389.02	1.8544
389.04	1.8592
389.06	1.872
389.08	1.8677
389.1	1.871
389.12	1.8726
389.14	1.8695
389.16	1.8744
389.18	1.8802
389.2	1.8738
389.22	1.8844
389.24	1.8599
389.26	1.8454
389.28	1.8379
389.3	1.8092
389.32	1.8399
389.34	1.8466
389.36	1.8629
389.38	1.8762
389.4	1.8842
389.42	1.8998
389.44	1.8989
389.46	1.9042
389.48	1.906
389.5	1.9081
389.52	1.9085
389.54	1.9079
389.56	1.9054
389.58	1.9008
389.6	1.9013
389.62	1.9004
389.64	1.9037
389.66	1.9089
389.68	1.9062
389.7	1.9098
389.72	1.9024
389.74	1.8984
389.76	1.8974
389.78	1.8938
389.8	1.8953
389.82	1.8918
389.84	1.8946
389.86	1.8931
389.88	1.8961
389.9	1.8984
389.92	1.894
389.94	1.8895
389.96	1.8894
389.98	1.8847
390	1.891
390.02	1.8935
390.04	1.8966
390.06	1.9017
390.08	1.8997
390.1	1.9036
390.12	1.8994
390.14	1.9016
390.16	1.8932
390.18	1.8919
390.2	1.8826
390.22	1.8802
390.24	1.866
390.26	1.8585
390.28	1.8434
390.3	1.8232
390.32	1.8296
390.34	1.8206
390.36	1.8332
390.38	1.8352
390.4	1.8423
390.42	1.8457
390.44	1.8506
390.46	1.8561
390.48	1.8525
390.5	1.8528
390.52	1.8458
390.54	1.8414
390.56	1.8374
390.58	1.8358
390.6	1.8286
390.62	1.8241
390.64	1.8183
390.66	1.8121
390.68	1.8123
390.7	1.8145
390.72	1.8064
390.74	1.8004
390.76	1.7984
390.78	1.7926
390.8	1.7936
390.82	1.7925
390.84	1.7865
390.86	1.778
390.88	1.7781
390.9	1.7736
390.92	1.7747
390.94	1.7759
390.96	1.7713
390.98	1.7719
391	1.7629
391.02	1.7585
391.04	1.7545
391.06	1.7501
391.08	1.7495
391.1	1.7454
391.12	1.7476
391.14	1.7488
391.16	1.7429
391.18	1.7391
391.2	1.7308
391.22	1.7208
391.24	1.7193
391.26	1.7154
391.28	1.7156
391.3	1.7199
391.32	1.7088
391.34	1.7037
391.36	1.6988
391.38	1.6905
391.4	1.694
391.42	1.6903
391.44	1.6926
391.46	1.692
391.48	1.6901
391.5	1.6895
391.52	1.6838
391.54	1.683
391.56	1.6729
391.58	1.6688
391.6	1.6617
391.62	1.6544
391.64	1.6538
391.66	1.6495
391.68	1.6495
391.7	1.6455
391.72	1.6444
391.74	1.6405
391.76	1.6387
391.78	1.6363
391.8	1.6343
391.82	1.6361
391.84	1.6316
391.86	1.6322
391.88	1.6238
391.9	1.6162
391.92	1.6155
391.94	1.6087
391.96	1.6122
391.98	1.6116
392	1.6083
392.02	1.6064
392.04	1.6023
392.06	1.6036
392.08	1.5943
392.1	1.591
392.12	1.5838
392.14	1.575
392.16	1.5762
392.18	1.5706
392.2	1.5722
392.22	1.5707
392.24	1.5669
392.26	1.5645
392.28	1.5611
392.3	1.5616
392.32	1.5551
392.34	1.553
392.36	1.5471
392.38	1.5403
392.4	1.5409
392.42	1.5361
392.44	1.5361
392.46	1.5341
392.48	1.5298
392.5	1.5265
392.52	1.5237
392.54	1.5236
392.56	1.5177
392.58	1.514
392.6	1.5143
392.62	1.5115
392.64	1.5124
392.66	1.5103
392.68	1.5072
392.7	1.5036
392.72	1.5008
392.74	1.5003
392.76	1.4963
392.78	1.4966
392.8	1.4907
392.82	1.487
392.84	1.4827
392.86	1.4761
392.88	1.476
392.9	1.4697
392.92	1.4711
392.94	1.4692
392.96	1.4693
392.98	1.4746
393	1.4658
393.02	1.4628
393.04	1.4585
393.06	1.4524
393.08	1.4535
393.1	1.4506
393.12	1.4484
393.14	1.4458
393.16	1.4406
393.18	1.439
393.2	1.4309
393.22	1.4266
393.24	1.4231
393.26	1.4164
393.28	1.4204
393.3	1.4174
393.32	1.4206
393.34	1.4208
393.36	1.4212
393.38	1.4239
393.4	1.4186
393.42	1.4197
393.44	1.4127
393.46	1.4087
393.48	1.4069
393.5	1.4045
393.52	1.4002
393.54	1.3933
393.56	1.391
393.58	1.3859
393.6	1.386
393.62	1.3882
393.64	1.3811
393.66	1.3776
393.68	1.3769
393.7	1.3721
393.72	1.3755
393.74	1.375
393.76	1.3736
393.78	1.3703
393.8	1.3711
393.82	1.3739
393.84	1.3695
393.86	1.3706
393.88	1.3652
393.9	1.3617
393.92	1.3601
393.94	1.3548
393.96	1.3546
393.98	1.3508
394	1.3508
394.02	1.3516
394.04	1.3489
394.06	1.3516
394.08	1.3437
394.1	1.3385
394.12	1.3359
394.14	1.3291
394.16	1.3309
394.18	1.3268
394.2	1.329
394.22	1.3313
394.24	1.3281
394.26	1.3308
394.28	1.3257
394.3	1.3235
394.32	1.3197
394.34	1.3125
394.36	1.3135
394.38	1.3102
394.4	1.3105
394.42	1.3122
394.44	1.3091
394.46	1.3096
394.48	1.306
394.5	1.3038
394.52	1.3025
394.54	1.2989
394.56	1.2971
394.58	1.2931
394.6	1.2914
394.62	1.2919
394.64	1.2868
394.66	1.2829
394.68	1.2836
394.7	1.2795
394.72	1.2878
394.74	1.2922
394.76	1.2916
394.78	1.2943
394.8	1.2877
394.82	1.2887
394.84	1.2792
394.86	1.2738
394.88	1.2702
394.9	1.2633
394.92	1.2643
394.94	1.2592
394.96	1.2611
394.98	1.2616
395	1.2595
395.02	1.2624
395.04	1.2549
395.06	1.2496
395.08	1.2517
395.1	1.2477
395.12	1.251
395.14	1.2509
395.16	1.2501
395.18	1.2536
395.2	1.2466
395.22	1.2441
395.24	1.2421
395.26	1.2379
395.28	1.2408
395.3	1.2388
395.32	1.24
395.34	1.2392
395.36	1.2402
395.38	1.2447
395.4	1.2393
395.42	1.2377
395.44	1.2364
395.46	1.234
395.48	1.2333
395.5	1.2291
395.52	1.2295
395.54	1.2316
395.56	1.2265
395.58	1.2249
395.6	1.2245
395.62	1.2233
395.64	1.2226
395.66	1.221
395.68	1.217
395.7	1.2143
395.72	1.2099
395.74	1.2065
395.76	1.205
395.78	1.2026
395.8	1.2044
395.82	1.2036
395.84	1.2033
395.86	1.2013
395.88	1.1997
395.9	1.2005
395.92	1.1975
395.94	1.1954
395.96	1.1982
395.98	1.1972
396	1.2004
396.02	1.203
396.04	1.198
396.06	1.2001
396.08	1.1906
396.1	1.1838
396.12	1.1836
396.14	1.1771
396.16	1.1856
396.18	1.1869
396.2	1.1895
396.22	1.1959
396.24	1.1889
396.26	1.1891
396.28	1.1842
396.3	1.1783
396.32	1.1816
396.34	1.1797
396.36	1.1801
396.38	1.1816
396.4	1.1775
396.42	1.1788
396.44	1.1727
396.46	1.1666
396.48	1.1697
396.5	1.1652
396.52	1.1706
396.54	1.1748
396.56	1.1722
396.58	1.1753
396.6	1.1712
396.62	1.1695
396.64	1.1692
396.66	1.1656
396.68	1.1655
396.7	1.1644
396.72	1.1636
396.74	1.1657
396.76	1.1638
396.78	1.1621
396.8	1.1629
396.82	1.1602
396.84	1.1611
396.86	1.1636
396.88	1.1588
396.9	1.1575
396.92	1.1566
396.94	1.1539
396.96	1.1566
396.98	1.157
397	1.1543
397.02	1.155
397.04	1.1489
397.06	1.1462
397.08	1.1444
397.1	1.1385
397.12	1.1434
397.14	1.14
397.16	1.1476
397.18	1.1551
397.2	1.1545
397.22	1.1589
397.24	1.1578
397.26	1.1553
397.28	1.16
397.3	1.1633
397.32	1.1592
397.34	1.1628
397.36	1.1525
397.38	1.145
397.4	1.1481
397.42	1.1456
397.44	1.1465
397.46	1.1459
397.48	1.1437
397.5	1.1441
397.52	1.1431
397.54	1.1428
397.56	1.1444
397.58	1.1418
397.6	1.1461
397.62	1.1464
397.64	1.1499
397.66	1.1576
397.68	1.1501
397.7	1.1506
397.72	1.1439
397.74	1.1371
397.76	1.1399
397.78	1.1362
397.8	1.1396
397.82	1.1381
397.84	1.1433
397.86	1.1481
397.88	1.1489
397.9	1.1548
397.92	1.1498
397.94	1.1492
397.96	1.1474
397.98	1.145
398	1.1466
398.02	1.1457
398.04	1.1459
398.06	1.1436
398.08	1.1465
398.1	1.1466
398.12	1.1494
398.14	1.1506
398.16	1.1544
398.18	1.1559
398.2	1.1628
398.22	1.1678
398.24	1.1749
398.26	1.1826
398.28	1.1879
398.3	1.2008
398.32	1.1927
398.34	1.1946
398.36	1.1858
398.38	1.1793
398.4	1.1794
398.42	1.1752
398.44	1.1793
398.46	1.1803
398.48	1.1824
398.5	1.1836
398.52	1.1849
398.54	1.1852
398.56	1.1883
398.58	1.1902
398.6	1.1921
398.62	1.1947
398.64	1.1943
398.66	1.1929
398.68	1.1991
398.7	1.2044
398.72	1.2044
398.74	1.2069
398.76	1.208
398.78	1.2105
398.8	1.2131
398.82	1.2175
398.84	1.2165
398.86	1.2177
398.88	1.2191
398.9	1.2195
398.92	1.2248
398.94	1.2297
398.96	1.2296
398.98	1.2294
399	1.2322
399.02	1.2321
399.04	1.2369
399.06	1.2379
399.08	1.2446
399.1	1.2474
399.12	1.257
399.14	1.2654
399.16	1.2714
399.18	1.2793
399.2	1.284
399.22	1.2863
399.24	1.3028
399.26	1.3129
399.28	1.3313
399.3	1.3562
399.32	1.3491
399.34	1.3567
399.36	1.3456
399.38	1.3409
399.4	1.3386
399.42	1.3315
399.44	1.3396
399.46	1.342
399.48	1.3509
399.5	1.3629
399.52	1.3607
399.54	1.3652
399.56	1.3663
399.58	1.3662
399.6	1.375
399.62	1.3783
399.64	1.3887
399.66	1.3951
399.68	1.4033
399.7	1.4109
399.72	1.4175
399.74	1.4256
399.76	1.4303
399.78	1.4376
399.8	1.4436
399.82	1.4508
399.84	1.4598
399.86	1.4687
399.88	1.4773
399.9	1.4863
399.92	1.4904
399.94	1.4957
399.96	1.4984
399.98	1.5002
400	1.5082
400.02	1.5151
400.04	1.5238
400.06	1.5341
400.08	1.5408
400.1	1.5504
400.12	1.5552
400.14	1.5576
400.16	1.5721
400.18	1.5754
400.2	1.5977
400.22	1.6069
400.24	1.6361
400.26	1.6632
400.28	1.6805
400.3	1.7185
400.32	1.7013
400.34	1.7055
400.36	1.7017
400.38	1.6982
400.4	1.7098
400.42	1.7105
400.44	1.7266
400.46	1.7371
400.48	1.7501
400.5	1.7676
400.52	1.7711
400.54	1.7827
400.56	1.7881
400.58	1.7947
400.6	1.8108
400.62	1.8205
400.64	1.8394
400.66	1.8526
400.68	1.8677
400.7	1.8815
400.72	1.897
400.74	1.9174
400.76	1.9245
400.78	1.9404
400.8	1.9489
400.82	1.9583
400.84	1.9763
400.86	1.99
400.88	2.0053
400.9	2.0176
400.92	2.0318
400.94	2.0459
400.96	2.0603
400.98	2.081
401	2.0857
401.02	2.0957
401.04	2.1129
401.06	2.124
401.08	2.1491
401.1	2.1691
401.12	2.183
401.14	2.1947
401.16	2.2136
401.18	2.2324
401.2	2.2497
401.22	2.2691
401.24	2.2906
401.26	2.3088
401.28	2.3431
401.3	2.3776
401.32	2.3855
401.34	2.4002
401.36	2.4127
401.38	2.4289
401.4	2.4439
401.42	2.4651
401.44	2.4783
401.46	2.4962
401.48	2.5152
401.5	2.5331
401.52	2.5552
401.54	2.5709
401.56	2.5955
401.58	2.6138
401.6	2.6393
401.62	2.6726
401.64	2.6817
401.66	2.7041
401.68	2.7207
401.7	2.7353
401.72	2.7661
401.74	2.7862
401.76	2.8133
401.78	2.8335
401.8	2.8627
401.82	2.8952
401.84	2.9141
401.86	2.9467
401.88	2.9601
401.9	2.9765
401.92	3.0096
401.94	3.033
401.96	3.0619
401.98	3.0872
402	3.1098
402.02	3.1383
402.04	3.1572
402.06	3.1881
402.08	3.2043
402.1	3.2242
402.12	3.2562
402.14	3.2765
402.16	3.3119
402.18	3.3396
402.2	3.367
402.22	3.4006
402.24	3.4192
402.26	3.4563
402.28	3.4628
402.3	3.4745
402.32	3.5138
402.34	3.5362
402.36	3.5725
402.38	3.5961
402.4	3.629
402.42	3.67
402.44	3.6871
402.46	3.7206
402.48	3.74
402.5	3.7629
402.52	3.7961
402.54	3.8144
402.56	3.8511
402.58	3.8773
402.6	3.9112
402.62	3.9557
402.64	3.9721
402.66	4.0081
402.68	4.029
402.7	4.0472
402.72	4.0873
402.74	4.107
402.76	4.15
402.78	4.1921
402.8	4.2134
402.82	4.256
402.84	4.2708
402.86	4.2948
402.88	4.3344
402.9	4.3592
402.92	4.3989
402.94	4.4257
402.96	4.4672
402.98	4.5147
403	4.5361
403.02	4.5814
403.04	4.5982
403.06	4.6208
403.08	4.6648
403.1	4.6856
403.12	4.7361
403.14	4.7779
403.16	4.8084
403.18	4.8708
403.2	4.8705
403.22	4.9021
403.24	4.9189
403.26	4.9387
403.28	4.9478
403.3	4.9242
403.32	5.0092
403.34	5.0601
403.36	5.1138
403.38	5.1642
403.4	5.2224
403.42	5.2553
403.44	5.356
403.46	5.3982
403.48	5.5191
403.5	5.6073
403.52	5.7155
403.54	5.8226
403.56	5.9459
403.58	6.065
403.6	6.2055
403.62	6.3258
403.64	6.4799
403.66	6.627
403.68	6.7916
403.7	6.9946
403.72	7.1475
403.74	7.3312
403.76	7.5524
403.78	7.7626
403.8	8.0187
403.82	8.2758
403.84	8.5294
403.86	8.84
403.88	9.111
403.9	9.449
403.92	9.7624
403.94	10.118
403.96	10.465
403.98	10.842
404	11.237
404.02	11.691
404.04	12.097
404.06	12.579
404.08	13.036
404.1	13.523
404.12	14.067
404.14	14.576
404.16	15.147
404.18	15.743
404.2	16.276
404.22	16.919
404.24	17.522
404.26	18.181
404.28	18.809
404.3	19.469
404.32	20.32
404.34	21.077
404.36	21.812
404.38	22.569
404.4	23.313
404.42	24.056
404.44	24.867
404.46	25.596
404.48	26.42
404.5	27.212
404.52	27.974
404.54	28.822
404.56	29.593
404.58	30.44
404.6	31.337
404.62	32.116
404.64	33.006
404.66	33.865
404.68	34.677
404.7	35.639
404.72	36.5
404.74	37.365
404.76	38.301
404.78	39.103
404.8	40.022
404.82	40.953
404.84	41.776
404.86	42.805
404.88	43.7
404.9	44.608
404.92	45.621
404.94	46.405
404.96	47.314
404.98	48.295
405	49.084
405.02	50.171
405.04	51.133
405.06	51.948
405.08	52.948
405.1	53.781
405.12	54.599
405.14	55.567
405.16	56.318
405.18	57.219
405.2	58.102
405.22	58.715
405.24	59.541
405.26	60.391
405.28	61.06
405.3	62.128
405.32	62.958
405.34	63.632
405.36	64.416
405.38	64.915
405.4	65.514
405.42	66.117
405.44	66.485
405.46	67.027
405.48	67.508
405.5	67.693
405.52	68.111
405.54	68.331
405.56	68.477
405.58	68.811
405.6	68.952
405.62	69.088
405.64	69.29
405.66	69.241
405.68	69.295
405.7	69.378
405.72	69.223
405.74	69.301
405.76	69.294
405.78	69.016
405.8	68.963
405.82	68.756
405.84	68.455
405.86	68.357
405.88	68.048
405.9	67.765
405.92	67.556
405.94	67.118
405.96	66.833
405.98	66.53
406	66.045
406.02	65.766
406.04	65.298
406.06	64.886
406.08	64.536
406.1	63.974
406.12	63.582
406.14	63.041
406.16	62.511
406.18	62.063
406.2	61.446
406.22	60.976
406.24	60.334
406.26	59.798
406.28	59.247
406.3	58.577
406.32	58.074
406.34	57.351
406.36	56.77
406.38	56.073
406.4	55.394
406.42	54.752
406.44	54.031
406.46	53.403
406.48	52.63
406.5	52.021
406.52	51.274
406.54	50.618
406.56	49.966
406.58	49.256
406.6	48.611
406.62	47.884
406.64	47.236
406.66	46.496
406.68	45.853
406.7	45.121
406.72	44.453
406.74	43.735
406.76	43.043
406.78	42.354
406.8	41.659
406.82	40.99
406.84	40.29
406.86	39.64
406.88	38.907
406.9	38.286
406.92	37.593
406.94	36.965
406.96	36.308
406.98	35.668
407	35.054
407.02	34.426
407.04	33.852
407.06	33.233
407.08	32.672
407.1	32.063
407.12	31.518
407.14	30.939
407.16	30.408
407.18	29.852
407.2	29.32
407.22	28.811
407.24	28.27
407.26	27.8
407.28	27.279
407.3	26.83
407.32	26.312
407.34	25.86
407.36	25.396
407.38	24.942
407.4	24.519
407.42	24.072
407.44	23.67
407.46	23.221
407.48	22.847
407.5	22.432
407.52	22.033
407.54	21.643
407.56	21.236
407.58	20.855
407.6	20.509
407.62	20.174
407.64	19.795
407.66	19.475
407.68	19.102
407.7	18.762
407.72	18.446
407.74	18.101
407.76	17.8
407.78	17.457
407.8	17.169
407.82	16.85
407.84	16.568
407.86	16.28
407.88	15.977
407.9	15.726
407.92	15.413
407.94	15.145
407.96	14.871
407.98	14.598
408	14.359
408.02	14.092
408.04	13.876
408.06	13.626
408.08	13.4
408.1	13.164
408.12	12.921
408.14	12.688
408.16	12.459
408.18	12.253
408.2	12.036
408.22	11.855
408.24	11.627
408.26	11.401
408.28	11.231
408.3	11.032
408.32	10.862
408.34	10.671
408.36	10.489
408.38	10.298
408.4	10.135
408.42	9.9872
408.44	9.806
408.46	9.6667
408.48	9.4789
408.5	9.3132
408.52	9.1557
408.54	8.9826
408.56	8.8627
408.58	8.7084
408.6	8.5793
408.62	8.4377
408.64	8.2983
408.66	8.173
408.68	8.0399
408.7	7.9317
408.72	7.7837
408.74	7.6525
408.76	7.543
408.78	7.4179
408.8	7.325
408.82	7.2133
408.84	7.1018
408.86	6.9892
408.88	6.8796
408.9	6.7815
408.92	6.6689
408.94	6.5778
408.96	6.468
408.98	6.3681
409	6.2848
409.02	6.185
409.04	6.1104
409.06	6.0226
409.08	5.9317
409.1	5.8398
409.12	5.7565
409.14	5.6846
409.16	5.5957
409.18	5.5236
409.2	5.44
409.22	5.3603
409.24	5.2948
409.26	5.2213
409.28	5.1566
409.3	5.0793
409.32	5.014
409.34	4.9468
409.36	4.8849
409.38	4.8396
409.4	4.7563
409.42	4.6905
409.44	4.6261
409.46	4.5576
409.48	4.5155
409.5	4.4596
409.52	4.4043
409.54	4.3411
409.56	4.2914
409.58	4.2456
409.6	4.1921
409.62	4.1555
409.64	4.0914
409.66	4.0351
409.68	3.9926
409.7	3.9444
409.72	3.9018
409.74	3.8504
409.76	3.8091
409.78	3.7625
409.8	3.7205
409.82	3.6881
409.84	3.6425
409.86	3.609
409.88	3.5626
409.9	3.517
409.92	3.4871
409.94	3.4466
409.96	3.4141
409.98	3.3779
410	3.3391
410.02	3.3092
410.04	3.2666
410.06	3.2361
410.08	3.1967
410.1	3.157
410.12	3.1328
410.14	3.0992
410.16	3.0736
410.18	3.0427
410.2	3.0124
410.22	2.9859
410.24	2.9512
410.26	2.9262
410.28	2.892
410.3	2.86
410.32	2.8407
410.34	2.8133
410.36	2.7942
410.38	2.7686
410.4	2.7471
410.42	2.7265
410.44	2.7006
410.46	2.6849
410.48	2.651
410.5	2.6252
410.52	2.604
410.54	2.579
410.56	2.5602
410.58	2.5327
410.6	2.5161
410.62	2.4995
410.64	2.4762
410.66	2.4633
410.68	2.4348
410.7	2.4119
410.72	2.3935
410.74	2.3715
410.76	2.357
410.78	2.3358
410.8	2.319
410.82	2.2992
410.84	2.2862
410.86	2.2778
410.88	2.2559
410.9	2.2426
410.92	2.2246
410.94	2.2036
410.96	2.1923
410.98	2.174
411	2.1626
411.02	2.1518
411.04	2.1337
411.06	2.1222
411.08	2.1035
411.1	2.0882
411.12	2.0767
411.14	2.064
411.16	2.0508
411.18	2.0301
411.2	2.0236
411.22	2.0162
411.24	2.001
411.26	1.9946
411.28	1.9763
411.3	1.9602
411.32	1.9541
411.34	1.9421
411.36	1.9328
411.38	1.9217
411.4	1.9097
411.42	1.9027
411.44	1.8855
411.46	1.876
411.48	1.8605
411.5	1.843
411.52	1.8401
411.54	1.8288
411.56	1.8233
411.58	1.817
411.6	1.8055
411.62	1.8017
411.64	1.7838
411.66	1.7724
411.68	1.7611
411.7	1.7464
411.72	1.7415
411.74	1.7282
411.76	1.7243
411.78	1.7206
411.8	1.7101
411.82	1.7068
411.84	1.693
411.86	1.6804
411.88	1.6767
411.9	1.6664
411.92	1.6633
411.94	1.657
411.96	1.6506
411.98	1.6478
412	1.6383
412.02	1.6351
412.04	1.6242
412.06	1.614
412.08	1.6069
412.1	1.5931
412.12	1.5923
412.14	1.5907
412.16	1.5827
412.18	1.5826
412.2	1.5688
412.22	1.5564
412.24	1.5548
412.26	1.5455
412.28	1.5438
412.3	1.5388
412.32	1.5343
412.34	1.5357
412.36	1.5249
412.38	1.5202
412.4	1.5112
412.42	1.5011
412.44	1.4948
412.46	1.4833
412.48	1.4828
412.5	1.4834
412.52	1.4726
412.54	1.4668
412.56	1.4627
412.58	1.4546
412.6	1.4545
412.62	1.4509
412.64	1.4443
412.66	1.4423
412.68	1.433
412.7	1.4267
412.72	1.4233
412.74	1.4163
412.76	1.4166
412.78	1.4107
412.8	1.4112
412.82	1.413
412.84	1.4067
412.86	1.4076
412.88	1.3981
412.9	1.3901
412.92	1.3881
412.94	1.3818
412.96	1.3779
412.98	1.3747
413	1.3689
413.02	1.367
413.04	1.3609
413.06	1.3542
413.08	1.3543
413.1	1.3486
413.12	1.3479
413.14	1.3465
413.16	1.3435
413.18	1.3447
413.2	1.3393
413.22	1.3354
413.24	1.3344
413.26	1.3302
413.28	1.3268
413.3	1.3253
413.32	1.3186
413.34	1.316
413.36	1.3101
413.38	1.3028
413.4	1.305
413.42	1.301
413.44	1.3005
413.46	1.3026
413.48	1.295
413.5	1.2911
413.52	1.2904
413.54	1.2872
413.56	1.2879
413.58	1.2864
413.6	1.2819
413.62	1.2829
413.64	1.2736
413.66	1.2676
413.68	1.2649
413.7	1.2582
413.72	1.2604
413.74	1.2564
413.76	1.2586
413.78	1.263
413.8	1.257
413.82	1.2562
413.84	1.2524
413.86	1.246
413.88	1.2477
413.9	1.2446
413.92	1.2456
413.94	1.2502
413.96	1.2438
413.98	1.242
414	1.2401
414.02	1.2366
414.04	1.2314
414.06	1.2273
414.08	1.2227
414.1	1.219
414.12	1.2176
414.14	1.213
414.16	1.218
414.18	1.2171
414.2	1.2192
414.22	1.2219
414.24	1.2191
414.26	1.2222
414.28	1.2156
414.3	1.2128
414.32	1.2097
414.34	1.204
414.36	1.2041
414.38	1.2001
414.4	1.2019
414.42	1.2037
414.44	1.2
414.46	1.2008
414.48	1.1962
414.5	1.1929
414.52	1.193
414.54	1.1901
414.56	1.1914
414.58	1.1891
414.6	1.1908
414.62	1.1902
414.64	1.191
414.66	1.1934
414.68	1.1907
414.7	1.1928
414.72	1.1873
414.74	1.1855
414.76	1.1819
414.78	1.1773
414.8	1.1791
414.82	1.1784
414.84	1.1789
414.86	1.1801
414.88	1.1757
414.9	1.1713
414.92	1.1706
414.94	1.1672
414.96	1.1683
414.98	1.1675
415	1.1669
415.02	1.1646
415.04	1.1681
415.06	1.1708
415.08	1.17
415.1	1.1725
415.12	1.168
415.14	1.166
415.16	1.166
415.18	1.1659
415.2	1.1652
415.22	1.1658
415.24	1.1641
415.26	1.1633
415.28	1.1636
415.3	1.1644
415.32	1.1625
415.34	1.1613
415.36	1.16
415.38	1.1583
415.4	1.1582
415.42	1.1576
415.44	1.1551
415.46	1.1516
415.48	1.1515
415.5	1.1475
415.52	1.1518
415.54	1.1531
415.56	1.1548
415.58	1.1572
415.6	1.1559
415.62	1.1589
415.64	1.1539
415.66	1.1528
415.68	1.1493
415.7	1.1461
415.72	1.1457
415.74	1.1432
415.76	1.1468
415.78	1.1487
415.8	1.1499
415.82	1.1505
415.84	1.15
415.86	1.15
415.88	1.1477
415.9	1.1453
415.92	1.1444
415.94	1.1416
415.96	1.1447
415.98	1.1478
416	1.1466
416.02	1.1499
416.04	1.1452
416.06	1.1427
416.08	1.1429
416.1	1.1412
416.12	1.1432
416.14	1.1421
416.16	1.144
416.18	1.1413
416.2	1.1478
416.22	1.1479
416.24	1.1582
416.26	1.1658
416.28	1.1728
416.3	1.1864
416.32	1.1817
416.34	1.1881
416.36	1.1779
416.38	1.1736
416.4	1.1707
416.42	1.1652
416.44	1.1658
416.46	1.1621
416.48	1.1636
416.5	1.162
416.52	1.1644
416.54	1.1673
416.56	1.1686
416.58	1.1724
416.6	1.1708
416.62	1.1713
416.64	1.1724
416.66	1.1721
416.68	1.1754
416.7	1.1773
416.72	1.1769
416.74	1.1751
416.76	1.1772
416.78	1.1789
416.8	1.1807
416.82	1.1851
416.84	1.183
416.86	1.1826
416.88	1.1862
416.9	1.1873
416.92	1.1924
416.94	1.1954
416.96	1.1965
416.98	1.1969
417	1.1989
417.02	1.2028
417.04	1.2015
417.06	1.2043
417.08	1.201
417.1	1.1974
417.12	1.2044
417.14	1.2052
417.16	1.2147
417.18	1.2167
417.2	1.2295
417.22	1.2319
417.24	1.2538
417.26	1.271
417.28	1.2847
417.3	1.3145
417.32	1.2984
417.34	1.302
417.36	1.291
417.38	1.2848
417.4	1.2826
417.42	1.2762
417.44	1.2784
417.46	1.2747
417.48	1.2824
417.5	1.289
417.52	1.2902
417.54	1.2947
417.56	1.2972
417.58	1.2993
417.6	1.3072
417.62	1.3118
417.64	1.3192
417.66	1.3242
417.68	1.3298
417.7	1.3363
417.72	1.3409
417.74	1.3497
417.76	1.3493
417.78	1.3526
417.8	1.3581
417.82	1.3609
417.84	1.3712
417.86	1.3758
417.88	1.3854
417.9	1.3923
417.92	1.3996
417.94	1.4112
417.96	1.413
417.98	1.4215
418	1.4217
418.02	1.4242
418.04	1.4296
418.06	1.4309
418.08	1.4407
418.1	1.4439
418.12	1.455
418.14	1.4614
418.16	1.4747
418.18	1.4851
418.2	1.5021
418.22	1.5117
418.24	1.5415
418.26	1.564
418.28	1.5897
418.3	1.6266
418.32	1.614
418.34	1.6234
418.36	1.6118
418.38	1.6118
418.4	1.6102
418.42	1.6085
418.44	1.6177
418.46	1.6204
418.48	1.6368
418.5	1.6452
418.52	1.66
418.54	1.6707
418.56	1.6851
418.58	1.7033
418.6	1.7107
418.62	1.7247
418.64	1.7351
418.66	1.7462
418.68	1.7603
418.7	1.7718
418.72	1.7857
418.74	1.796
418.76	1.8115
418.78	1.829
418.8	1.8378
418.82	1.8547
418.84	1.8617
418.86	1.8708
418.88	1.8885
418.9	1.9001
418.92	1.9171
418.94	1.9294
418.96	1.946
418.98	1.9638
419	1.9777
419.02	1.9979
419.04	2.0078
419.06	2.0199
419.08	2.0391
419.1	2.0524
419.12	2.0734
419.14	2.0874
419.16	2.1083
419.18	2.1255
419.2	2.1517
419.22	2.1742
419.24	2.2102
419.26	2.2401
419.28	2.2765
419.3	2.323
419.32	2.3204
419.34	2.3358
419.36	2.343
419.38	2.3596
419.4	2.3694
419.42	2.3856
419.44	2.3999
419.46	2.4128
419.48	2.4401
419.5	2.4561
419.52	2.4846
419.54	2.5052
419.56	2.5343
419.58	2.5677
419.6	2.5882
419.62	2.6205
419.64	2.6395
419.66	2.6607
419.68	2.6894
419.7	2.7091
419.72	2.74
419.74	2.7691
419.76	2.7919
419.78	2.8227
419.8	2.8469
419.82	2.8731
419.84	2.9091
419.86	2.9383
419.88	2.9722
419.9	3.0023
419.92	3.031
419.94	3.0679
419.96	3.0854
419.98	3.1199
420	3.139
420.02	3.1581
420.04	3.1989
420.06	3.2219
420.08	3.2618
420.1	3.2993
420.12	3.3269
420.14	3.3659
420.16	3.3894
420.18	3.4209
420.2	3.4576
420.22	3.4878
420.24	3.5227
420.26	3.5502
420.28	3.5869
420.3	3.6223
420.32	3.6575
420.34	3.7065
420.36	3.7325
420.38	3.7582
420.4	3.8076
420.42	3.8415
420.44	3.8808
420.46	3.9229
420.48	3.9511
420.5	4.0001
420.52	4.0223
420.54	4.0487
420.56	4.0973
420.58	4.1265
420.6	4.1694
420.62	4.2066
420.64	4.2515
420.66	4.3121
420.68	4.332
420.7	4.3656
420.72	4.4106
420.74	4.4399
420.76	4.4892
420.78	4.529
420.8	4.571
420.82	4.6266
420.84	4.6503
420.86	4.6852
420.88	4.7466
420.9	4.7909
420.92	4.8323
420.94	4.8732
420.96	4.9084
420.98	4.9624
421	4.9915
421.02	5.0287
421.04	5.0885
421.06	5.1262
421.08	5.1796
421.1	5.2269
421.12	5.2643
421.14	5.3282
421.16	5.3485
421.18	5.3878
421.2	5.4387
421.22	5.4799
421.24	5.504
421.26	5.5587
421.28	5.5258
421.3	5.5031
421.32	5.5914
421.34	5.6283
421.36	5.7158
421.38	5.7649
421.4	5.8107
421.42	5.8649
421.44	5.8842
421.46	5.9361
421.48	5.9509
421.5	5.9696
421.52	6.0207
421.54	6.0312
421.56	6.0987
421.58	6.1679
421.6	6.1765
421.62	6.2243
421.64	6.2402
421.66	6.2546
421.68	6.316
421.7	6.346
421.72	6.3766
421.74	6.4233
421.76	6.4391
421.78	6.4738
421.8	6.5267
421.82	6.5502
421.84	6.6037
421.86	6.6395
421.88	6.6662
421.9	6.7283
421.92	6.7392
421.94	6.7665
421.96	6.8169
421.98	6.8287
422	6.8818
422.02	6.931
422.04	6.9606
422.06	7.0249
422.08	7.0419
422.1	7.0575
422.12	7.1218
422.14	7.1482
422.16	7.1971
422.18	7.2746
422.2	7.2723
422.22	7.3252
422.24	7.3279
422.26	7.3505
422.28	7.3273
422.3	7.2817
422.32	7.3704
422.34	7.4087
422.36	7.4952
422.38	7.5215
422.4	7.6393
422.42	7.6903
422.44	7.7754
422.46	7.8622
422.48	7.9269
422.5	8.0149
422.52	8.1086
422.54	8.1782
422.56	8.3047
422.58	8.3957
422.6	8.5158
422.62	8.6522
422.64	8.7593
422.66	8.9106
422.68	9.0285
422.7	9.1622
422.72	9.34
422.74	9.4904
422.76	9.6736
422.78	9.8475
422.8	10.048
422.82	10.285
422.84	10.479
422.86	10.732
422.88	10.951
422.9	11.201
422.92	11.497
422.94	11.774
422.96	12.097
422.98	12.415
423	12.724
423.02	13.064
423.04	13.421
423.06	13.814
423.08	14.186
423.1	14.629
423.12	15.021
423.14	15.49
423.16	15.917
423.18	16.415
423.2	16.899
423.22	17.438
423.24	17.919
423.26	18.459
423.28	18.999
423.3	19.549
423.32	20.211
423.34	20.801
423.36	21.455
423.38	22.043
423.4	22.696
423.42	23.316
423.44	23.978
423.46	24.634
423.48	25.289
423.5	25.968
423.52	26.672
423.54	27.382
423.56	28.071
423.58	28.803
423.6	29.482
423.62	30.244
423.64	30.954
423.66	31.714
423.68	32.442
423.7	33.193
423.72	33.923
423.74	34.684
423.76	35.465
423.78	36.192
423.8	36.965
423.82	37.676
423.84	38.448
423.86	39.157
423.88	39.969
423.9	40.656
423.92	41.432
423.94	42.142
423.96	42.879
423.98	43.639
424	44.336
424.02	45.092
424.04	45.765
424.06	46.519
424.08	47.161
424.1	47.898
424.12	48.572
424.14	49.246
424.16	49.95
424.18	50.531
424.2	51.229
424.22	51.815
424.24	52.499
424.26	53.059
424.28	53.654
424.3	54.283
424.32	54.833
424.34	55.429
424.36	55.887
424.38	56.469
424.4	56.877
424.42	57.445
424.44	57.956
424.46	58.316
424.48	58.817
424.5	59.083
424.52	59.499
424.54	59.799
424.56	60.139
424.58	60.495
424.6	60.702
424.62	61.02
424.64	61.167
424.66	61.451
424.68	61.636
424.7	61.809
424.72	62.027
424.74	62.076
424.76	62.253
424.78	62.285
424.8	62.393
424.82	62.456
424.84	62.408
424.86	62.482
424.88	62.362
424.9	62.397
424.92	62.343
424.94	62.274
424.96	62.298
424.98	62.086
425	62.03
425.02	61.874
425.04	61.705
425.06	61.623
425.08	61.358
425.1	61.232
425.12	60.965
425.14	60.767
425.16	60.581
425.18	60.249
425.2	60.067
425.22	59.701
425.24	59.403
425.26	59.13
425.28	58.736
425.3	58.5
425.32	58.083
425.34	57.757
425.36	57.402
425.38	56.953
425.4	56.636
425.42	56.118
425.44	55.755
425.46	55.274
425.48	54.761
425.5	54.377
425.52	53.795
425.54	53.373
425.56	52.865
425.58	52.326
425.6	51.89
425.62	51.273
425.64	50.814
425.66	50.232
425.68	49.649
425.7	49.161
425.72	48.514
425.74	48.023
425.76	47.457
425.78	46.887
425.8	46.388
425.82	45.773
425.84	45.281
425.86	44.69
425.88	44.142
425.9	43.632
425.92	43.003
425.94	42.513
425.96	41.908
425.98	41.361
426	40.865
426.02	40.243
426.04	39.764
426.06	39.159
426.08	38.607
426.1	38.096
426.12	37.475
426.14	36.991
426.16	36.404
426.18	35.851
426.2	35.384
426.22	34.811
426.24	34.344
426.26	33.789
426.28	33.246
426.3	32.749
426.32	32.218
426.34	31.771
426.36	31.227
426.38	30.755
426.4	30.292
426.42	29.778
426.44	29.366
426.46	28.861
426.48	28.427
426.5	27.983
426.52	27.514
426.54	27.128
426.56	26.649
426.58	26.24
426.6	25.838
426.62	25.414
426.64	25.038
426.66	24.612
426.68	24.24
426.7	23.86
426.72	23.456
426.74	23.129
426.76	22.703
426.78	22.354
426.8	22.016
426.82	21.645
426.84	21.352
426.86	20.983
426.88	20.657
426.9	20.339
426.92	20.005
426.94	19.724
426.96	19.377
426.98	19.078
427	18.788
427.02	18.481
427.04	18.228
427.06	17.925
427.08	17.646
427.1	17.358
427.12	17.071
427.14	16.834
427.16	16.534
427.18	16.29
427.2	16.031
427.22	15.759
427.24	15.548
427.26	15.285
427.28	15.057
427.3	14.816
427.32	14.57
427.34	14.356
427.36	14.109
427.38	13.903
427.4	13.674
427.42	13.448
427.44	13.26
427.46	13.028
427.48	12.85
427.5	12.64
427.52	12.445
427.54	12.288
427.56	12.052
427.58	11.862
427.6	11.677
427.62	11.477
427.64	11.334
427.66	11.157
427.68	10.987
427.7	10.8
427.72	10.643
427.74	10.506
427.76	10.32
427.78	10.178
427.8	10
427.82	9.8225
427.84	9.7082
427.86	9.5518
427.88	9.4178
427.9	9.2677
427.92	9.1241
427.94	9.002
427.96	8.8561
427.98	8.7405
428	8.6109
428.02	8.4733
428.04	8.3627
428.06	8.2261
428.08	8.1184
428.1	8.0042
428.12	7.8806
428.14	7.7819
428.16	7.6452
428.18	7.532
428.2	7.4319
428.22	7.3277
428.24	7.227
428.26	7.1049
428.28	7.0093
428.3	6.899
428.32	6.8164
428.34	6.7567
428.36	6.6289
428.38	6.5261
428.4	6.444
428.42	6.3451
428.44	6.2706
428.46	6.1774
428.48	6.096
428.5	6.0188
428.52	5.9332
428.54	5.8703
428.56	5.7733
428.58	5.6866
428.6	5.6214
428.62	5.5319
428.64	5.4783
428.66	5.4103
428.68	5.3383
428.7	5.2865
428.72	5.1984
428.74	5.1281
428.76	5.0701
428.78	5.004
428.8	4.9489
428.82	4.8783
428.84	4.8186
428.86	4.7568
428.88	4.7083
428.9	4.6768
428.92	4.6005
428.94	4.5389
428.96	4.4881
428.98	4.4203
429	4.3811
429.02	4.3329
429.04	4.2779
429.06	4.2369
429.08	4.1768
429.1	4.1263
429.12	4.087
429.14	4.0418
429.16	3.9962
429.18	3.9409
429.2	3.9036
429.22	3.8711
429.24	3.8141
429.26	3.7818
429.28	3.7185
429.3	3.6529
429.32	3.6332
429.34	3.5868
429.36	3.559
429.38	3.5305
429.4	3.4915
429.42	3.4645
429.44	3.4221
429.46	3.3865
429.48	3.3537
429.5	3.3143
429.52	3.2815
429.54	3.2426
429.56	3.2157
429.58	3.1973
429.6	3.1511
429.62	3.1173
429.64	3.0856
429.66	3.0458
429.68	3.024
429.7	2.9937
429.72	2.9641
429.74	2.9421
429.76	2.9066
429.78	2.8759
429.8	2.8579
429.82	2.8311
429.84	2.8108
429.86	2.7879
429.88	2.7569
429.9	2.7381
429.92	2.7019
429.94	2.6753
429.96	2.6492
429.98	2.6166
430	2.6007
430.02	2.5758
430.04	2.5539
430.06	2.5369
430.08	2.509
430.1	2.486
430.12	2.4699
430.14	2.4457
430.16	2.438
430.18	2.4246
430.2	2.3995
430.22	2.3891
430.24	2.353
430.26	2.3276
430.28	2.3081
430.3	2.2802
430.32	2.2665
430.34	2.2456
430.36	2.2275
430.38	2.2151
430.4	2.1912
430.42	2.171
430.44	2.1565
430.46	2.1332
430.48	2.1272
430.5	2.1135
430.52	2.0998
430.54	2.0958
430.56	2.0717
430.58	2.053
430.6	2.0418
430.62	2.0232
430.64	2.0119
430.66	2.0012
430.68	1.9818
430.7	1.9741
430.72	1.9471
430.74	1.9225
430.76	1.9143
430.78	1.895
430.8	1.8871
430.82	1.8772
430.84	1.8635
430.86	1.8551
430.88	1.8401
430.9	1.8266
430.92	1.8189
430.94	1.8064
430.96	1.7946
430.98	1.7819
431	1.7708
431.02	1.7638
431.04	1.7481
431.06	1.7359
431.08	1.7278
431.1	1.7169
431.12	1.7095
431.14	1.6985
431.16	1.6897
431.18	1.6817
431.2	1.6683
431.22	1.6641
431.24	1.6401
431.26	1.6256
431.28	1.6061
431.3	1.5844
431.32	1.5808
431.34	1.5683
431.36	1.5654
431.38	1.5582
431.4	1.5497
431.42	1.5407
431.44	1.5318
431.46	1.5222
431.48	1.5132
431.5	1.5028
431.52	1.4976
431.54	1.4912
431.56	1.4872
431.58	1.486
431.6	1.4737
431.62	1.4689
431.64	1.4534
431.66	1.4415
431.68	1.4327
431.7	1.4227
431.72	1.4154
431.74	1.4066
431.76	1.3998
431.78	1.392
431.8	1.3865
431.82	1.3815
431.84	1.37
431.86	1.3596
431.88	1.3511
431.9	1.3393
431.92	1.3363
431.94	1.33
431.96	1.3238
431.98	1.317
432	1.311
432.02	1.3042
432.04	1.2989
432.06	1.2941
432.08	1.2874
432.1	1.2819
432.12	1.2759
432.14	1.2744
432.16	1.2606
432.18	1.2547
432.2	1.2386
432.22	1.2254
432.24	1.2159
432.26	1.2038
432.28	1.1984
432.3	1.1871
432.32	1.1881
432.34	1.1838
432.36	1.1821
432.38	1.1791
432.4	1.1743
432.42	1.1702
432.44	1.1637
432.46	1.1579
432.48	1.1517
432.5	1.1471
432.52	1.1398
432.54	1.1352
432.56	1.1267
432.58	1.1193
432.6	1.1143
432.62	1.1091
432.64	1.1045
432.66	1.0998
432.68	1.0935
432.7	1.0868
432.72	1.0812
432.74	1.0745
432.76	1.0688
432.78	1.0621
432.8	1.0568
432.82	1.0516
432.84	1.0464
432.86	1.0428
432.88	1.036
432.9	1.0302
432.92	1.0266
432.94	1.0212
432.96	1.0209
432.98	1.0188
433	1.015
433.02	1.0116
433.04	1.0054
433.06	1.0001
433.08	0.99452
433.1	0.99059
433.12	0.98241
433.14	0.97736
433.16	0.96887
433.18	0.96275
433.2	0.95611
433.22	0.95002
433.24	0.94265
433.26	0.93353
433.28	0.93081
433.3	0.92259
433.32	0.92363
433.34	0.92143
433.36	0.91853
433.38	0.9177
433.4	0.91259
433.42	0.9115
433.44	0.9032
433.46	0.89736
433.48	0.89231
433.5	0.88503
433.52	0.88438
433.54	0.88091
433.56	0.87724
433.58	0.87266
433.6	0.8695
433.62	0.86624
433.64	0.86309
433.66	0.86167
433.68	0.85603
433.7	0.85282
433.72	0.84825
433.74	0.84375
433.76	0.84017
433.78	0.8353
433.8	0.83107
433.82	0.82593
433.84	0.82212
433.86	0.81792
433.88	0.81479
433.9	0.81413
433.92	0.80611
433.94	0.80023
433.96	0.79629
433.98	0.79117
434	0.78853
434.02	0.78403
434.04	0.78043
434.06	0.77486
434.08	0.77362
434.1	0.77232
434.12	0.768
434.14	0.76681
434.16	0.75996
434.18	0.75491
434.2	0.75138
434.22	0.74665
434.24	0.74404
434.26	0.73931
434.28	0.73711
434.3	0.73284
434.32	0.73221
434.34	0.73249
434.36	0.72746
434.38	0.72569
434.4	0.71959
434.42	0.71394
434.44	0.71236
434.46	0.70845
434.48	0.70731
434.5	0.70462
434.52	0.70142
434.54	0.69901
434.56	0.69557
434.58	0.69388
434.6	0.68855
434.62	0.68469
434.64	0.68156
434.66	0.67722
434.68	0.67658
434.7	0.67363
434.72	0.67199
434.74	0.67024
434.76	0.66613
434.78	0.66418
434.8	0.65974
434.82	0.65676
434.84	0.65267
434.86	0.64797
434.88	0.64739
434.9	0.64503
434.92	0.64354
434.94	0.64164
434.96	0.63773
434.98	0.63494
435	0.6313
435.02	0.62871
435.04	0.62512
435.06	0.62182
435.08	0.61981
435.1	0.61699
435.12	0.61559
435.14	0.61247
435.16	0.61144
435.18	0.60936
435.2	0.60761
435.22	0.60618
435.24	0.60465
435.26	0.60344
435.28	0.60277
435.3	0.60246
435.32	0.60037
435.34	0.59918
435.36	0.595
435.38	0.5919
435.4	0.58787
435.42	0.58504
435.44	0.58047
435.46	0.5769
435.48	0.5735
435.5	0.56942
435.52	0.56832
435.54	0.56576
435.56	0.56374
435.58	0.56096
435.6	0.55895
435.62	0.55747
435.64	0.55408
435.66	0.55178
435.68	0.54903
435.7	0.54581
435.72	0.54581
435.74	0.54403
435.76	0.54376
435.78	0.54244
435.8	0.5408
435.82	0.53971
435.84	0.53799
435.86	0.53745
435.88	0.53526
435.9	0.53343
435.92	0.53243
435.94	0.53108
435.96	0.52965
435.98	0.52784
436	0.52583
436.02	0.52497
436.04	0.52075
436.06	0.51823
436.08	0.51533
436.1	0.51148
436.12	0.51189
436.14	0.50952
436.16	0.51085
436.18	0.51038
436.2	0.51092
436.22	0.51198
436.24	0.5102
436.26	0.51078
436.28	0.5079
436.3	0.50634
436.32	0.50434
436.34	0.50248
436.36	0.49973
436.38	0.49683
436.4	0.49453
436.42	0.49269
436.44	0.49
436.46	0.48808
436.48	0.4861
436.5	0.4838
436.52	0.48293
436.54	0.48075
436.56	0.47993
436.58	0.47859
436.6	0.47701
436.62	0.47651
436.64	0.47373
436.66	0.47212
436.68	0.47061
436.7	0.46844
436.72	0.46768
436.74	0.46595
436.76	0.46482
436.78	0.46361
436.8	0.46219
436.82	0.46144
436.84	0.4599
436.86	0.45817
436.88	0.45833
436.9	0.45787
436.92	0.4566
436.94	0.45541
436.96	0.45364
436.98	0.45279
437	0.45063
437.02	0.44901
437.04	0.44825
437.06	0.44653
437.08	0.4467
437.1	0.44531
437.12	0.44594
437.14	0.44566
437.16	0.44588
437.18	0.44649
437.2	0.44633
437.22	0.44634
437.24	0.4469
437.26	0.44659
437.28	0.44795
437.3	0.4491
437.32	0.4477
437.34	0.44875
437.36	0.44516
437.38	0.44342
437.4	0.44217
437.42	0.44059
437.44	0.43964
437.46	0.4381
437.48	0.43641
437.5	0.43553
437.52	0.43296
437.54	0.43132
437.56	0.42933
437.58	0.42672
437.6	0.4275
437.62	0.42598
437.64	0.42707
437.66	0.42796
437.68	0.42627
437.7	0.42707
437.72	0.4236
437.74	0.42178
437.76	0.41997
437.78	0.41682
437.8	0.4169
437.82	0.4151
437.84	0.4157
437.86	0.41581
437.88	0.4158
437.9	0.41576
437.92	0.41671
437.94	0.41678
437.96	0.41793
437.98	0.41867
438	0.41836
438.02	0.41991
438.04	0.41748
438.06	0.41692
438.08	0.41513
438.1	0.41283
438.12	0.41337
438.14	0.41217
438.16	0.41243
438.18	0.41284
438.2	0.41211
438.22	0.41144
438.24	0.41258
438.26	0.4123
438.28	0.41439
438.3	0.41607
438.32	0.41531
438.34	0.41725
438.36	0.4136
438.38	0.41218
438.4	0.41039
438.42	0.40841
438.44	0.40778
438.46	0.40616
438.48	0.40505
438.5	0.40439
438.52	0.40263
438.54	0.4021
438.56	0.40003
438.58	0.3977
438.6	0.3971
438.62	0.39452
438.64	0.39575
438.66	0.3962
438.68	0.39648
438.7	0.39707
438.72	0.39732
438.74	0.39759
438.76	0.39722
438.78	0.39718
438.8	0.39593
438.82	0.39561
438.84	0.39433
438.86	0.39317
438.88	0.3937
438.9	0.39332
438.92	0.39326
438.94	0.39315
438.96	0.39203
438.98	0.39197
439	0.39069
439.02	0.38934
439.04	0.3902
439.06	0.38949
439.08	0.39027
439.1	0.3909
439.12	0.39012
439.14	0.39073
439.16	0.38943
439.18	0.38792
439.2	0.38931
439.22	0.38862
439.24	0.39067
439.26	0.39214
439.28	0.39236
439.3	0.39453
439.32	0.39228
439.34	0.39166
439.36	0.39069
439.38	0.38958
439.4	0.38925
439.42	0.38793
439.44	0.38822
439.46	0.38825
439.48	0.3875
439.5	0.38786
439.52	0.38611
439.54	0.38516
439.56	0.38451
439.58	0.38356
439.6	0.38371
439.62	0.38338
439.64	0.38296
439.66	0.38221
439.68	0.38201
439.7	0.3814
439.72	0.38098
439.74	0.38028
439.76	0.38061
439.78	0.38054
439.8	0.38084
439.82	0.38182
439.84	0.38074
439.86	0.38087
439.88	0.37947
439.9	0.37862
439.92	0.37805
439.94	0.37704
439.96	0.37739
439.98	0.37687
440	0.37765
440.02	0.37748
440.04	0.37879
440.06	0.38003
440.08	0.37958
440.1	0.37956
440.12	0.37934
440.14	0.37877
440.16	0.37911
440.18	0.37885
440.2	0.37961
440.22	0.3796
440.24	0.3807
440.26	0.38159
440.28	0.38235
440.3	0.38406
440.32	0.38271
440.34	0.38315
440.36	0.38116
440.38	0.38026
440.4	0.37903
440.42	0.37778
440.44	0.37738
440.46	0.3763
440.48	0.37698
440.5	0.37682
440.52	0.37779
440.54	0.37855
440.56	0.37844
440.58	0.3788
440.6	0.37814
440.62	0.37763
440.64	0.37726
440.66	0.37648
440.68	0.37654
440.7	0.37637
440.72	0.37617
440.74	0.37652
440.76	0.3753
440.78	0.37513
440.8	0.37355
440.82	0.37235
440.84	0.37234
440.86	0.37137
440.88	0.37249
440.9	0.37276
440.92	0.37363
440.94	0.37449
440.96	0.37432
440.98	0.37433
441	0.37397
441.02	0.37306
441.04	0.37398
441.06	0.37414
441.08	0.37531
441.1	0.37708
441.12	0.37606
441.14	0.37656
441.16	0.37554
441.18	0.37458
441.2	0.37517
441.22	0.37511
441.24	0.37574
441.26	0.376
441.28	0.37606
441.3	0.37624
441.32	0.37559
441.34	0.37557
441.36	0.37433
441.38	0.3741
441.4	0.3724
441.42	0.37146
441.44	0.3705
441.46	0.36921
441.48	0.36945
441.5	0.36862
441.52	0.36947
441.54	0.3692
441.56	0.36986
441.58	0.36972
441.6	0.37097
441.62	0.37197
441.64	0.3723
441.66	0.3738
441.68	0.37271
441.7	0.37319
441.72	0.37177
441.74	0.37122
441.76	0.3699
441.78	0.36824
441.8	0.36809
441.82	0.36665
441.84	0.36724
441.86	0.367
441.88	0.3673
441.9	0.36782
441.92	0.36768
441.94	0.36801
441.96	0.36783
441.98	0.36754
442	0.36837
442.02	0.36849
442.04	0.36938
442.06	0.36987
442.08	0.36999
442.1	0.37051
442.12	0.36973
442.14	0.36996
442.16	0.36899
442.18	0.36855
442.2	0.36844
442.22	0.36786
442.24	0.3687
442.26	0.36871
442.28	0.36929
442.3	0.36976
442.32	0.36919
442.34	0.36925
442.36	0.36829
442.38	0.36845
442.4	0.36672
442.42	0.36547
442.44	0.36536
442.46	0.36406
442.48	0.3655
442.5	0.3655
442.52	0.36673
442.54	0.36711
442.56	0.36813
442.58	0.36927
442.6	0.36934
442.62	0.371
442.64	0.36932
442.66	0.36904
442.68	0.36819
442.7	0.36739
442.72	0.36703
442.74	0.36652
442.76	0.36516
442.78	0.36382
442.8	0.36275
442.82	0.36137
442.84	0.36177
442.86	0.36183
442.88	0.36185
442.9	0.36134
442.92	0.36241
442.94	0.36259
442.96	0.36355
442.98	0.364
443	0.36449
443.02	0.36535
443.04	0.3648
443.06	0.36552
443.08	0.36423
443.1	0.3639
443.12	0.36316
443.14	0.36219
443.16	0.36227
443.18	0.36165
443.2	0.36142
443.22	0.36101
443.24	0.36056
443.26	0.36048
443.28	0.35972
443.3	0.35939
443.32	0.35933
443.34	0.35888
443.36	0.35947
443.38	0.35923
443.4	0.35959
443.42	0.35952
443.44	0.35982
443.46	0.36087
443.48	0.35951
443.5	0.35931
443.52	0.35833
443.54	0.35734
443.56	0.3577
443.58	0.35683
443.6	0.35813
443.62	0.35808
443.64	0.35948
443.66	0.36092
443.68	0.36051
443.7	0.36207
443.72	0.35964
443.74	0.35878
443.76	0.35774
443.78	0.35637
443.8	0.35611
443.82	0.35481
443.84	0.35491
443.86	0.35474
443.88	0.354
443.9	0.35433
443.92	0.35222
443.94	0.35048
443.96	0.35066
443.98	0.34934
444	0.35105
444.02	0.35132
444.04	0.35223
444.06	0.35317
444.08	0.3528
444.1	0.35371
444.12	0.3524
444.14	0.35191
444.16	0.3518
444.18	0.35117
444.2	0.35162
444.22	0.35164
444.24	0.35115
444.26	0.35079
444.28	0.35016
444.3	0.34952
444.32	0.34982
444.34	0.34994
444.36	0.35025
444.38	0.35039
444.4	0.35083
444.42	0.3506
444.44	0.35111
444.46	0.35185
444.48	0.35084
444.5	0.35173
444.52	0.34911
444.54	0.34748
444.56	0.34673
444.58	0.345
444.6	0.34551
444.62	0.34452
444.64	0.34532
444.66	0.34539
444.68	0.34591
444.7	0.34673
444.72	0.34678
444.74	0.34713
444.76	0.34771
444.78	0.34793
444.8	0.34817
444.82	0.34806
444.84	0.3485
444.86	0.34954
444.88	0.34837
444.9	0.34846
444.92	0.34753
444.94	0.34692
444.96	0.34668
444.98	0.34596
445	0.34542
445.02	0.34463
445.04	0.34428
445.06	0.34471
445.08	0.3427
445.1	0.34181
445.12	0.34039
445.14	0.33886
445.16	0.33851
445.18	0.3372
445.2	0.33682
445.22	0.33636
445.24	0.33524
445.26	0.33464
445.28	0.33367
445.3	0.33249
445.32	0.33289
445.34	0.33197
445.36	0.33278
445.38	0.33231
445.4	0.33355
445.42	0.33517
445.44	0.33445
445.46	0.33486
445.48	0.3344
445.5	0.33377
445.52	0.33433
445.54	0.33416
445.56	0.33415
445.58	0.33397
445.6	0.33435
445.62	0.33527
445.64	0.33463
445.66	0.3349
445.68	0.3341
445.7	0.33287
445.72	0.33311
445.74	0.33249
445.76	0.33301
445.78	0.33394
445.8	0.33296
445.82	0.33262
445.84	0.33283
445.86	0.33278
445.88	0.3322
445.9	0.3317
445.92	0.3307
445.94	0.33028
445.96	0.32936
445.98	0.32892
446	0.32827
446.02	0.32768
446.04	0.32662
446.06	0.32505
446.08	0.3249
446.1	0.32469
446.12	0.32367
446.14	0.3232
446.16	0.32239
446.18	0.32139
446.2	0.32145
446.22	0.32098
446.24	0.32016
446.26	0.31986
446.28	0.31839
446.3	0.31749
446.32	0.31686
446.34	0.31597
446.36	0.31574
446.38	0.31444
446.4	0.31476
446.42	0.31431
446.44	0.3148
446.46	0.31563
446.48	0.31504
446.5	0.3149
446.52	0.31488
446.54	0.31455
446.56	0.31422
446.58	0.31406
446.6	0.31305
446.62	0.31227
446.64	0.31246
446.66	0.31193
446.68	0.31308
446.7	0.31356
446.72	0.31327
446.74	0.31398
446.76	0.31214
446.78	0.31189
446.8	0.31005
446.82	0.30829
446.84	0.30791
446.86	0.30613
446.88	0.30682
446.9	0.30676
446.92	0.30669
446.94	0.30718
446.96	0.30638
446.98	0.30559
447	0.30622
447.02	0.30649
447.04	0.30558
447.06	0.30605
447.08	0.30346
447.1	0.30245
447.12	0.30042
447.14	0.2986
447.16	0.29702
447.18	0.29496
447.2	0.29347
447.22	0.29197
447.24	0.29068
447.26	0.28908
447.28	0.28881
447.3	0.28693
447.32	0.28849
447.34	0.28831
447.36	0.28957
447.38	0.29091
447.4	0.29084
447.42	0.29145
447.44	0.29165
447.46	0.29178
447.48	0.29171
447.5	0.29185
447.52	0.29083
447.54	0.29079
447.56	0.28954
447.58	0.28879
447.6	0.2882
447.62	0.28734
447.64	0.28661
447.66	0.28557
447.68	0.28474
447.7	0.28426
447.72	0.28299
447.74	0.28199
447.76	0.28136
447.78	0.28059
447.8	0.28011
447.82	0.27936
447.84	0.27863
447.86	0.27743
447.88	0.27713
447.9	0.27625
447.92	0.27638
447.94	0.27645
447.96	0.27603
447.98	0.27595
448	0.2756
448.02	0.2755
448.04	0.27497
448.06	0.27487
448.08	0.27384
448.1	0.27337
448.12	0.27165
448.14	0.27024
448.16	0.2688
448.18	0.26731
448.2	0.26603
448.22	0.26464
448.24	0.26348
448.26	0.26225
448.28	0.26117
448.3	0.25989
448.32	0.25922
448.34	0.25836
448.36	0.25774
448.38	0.25676
448.4	0.25693
448.42	0.25649
448.44	0.25694
448.46	0.25708
448.48	0.25738
448.5	0.25762
448.52	0.25778
448.54	0.25801
448.56	0.25794
448.58	0.25798
448.6	0.25781
448.62	0.25761
448.64	0.25743
448.66	0.2573
448.68	0.25664
448.7	0.25632
448.72	0.25526
448.74	0.2541
448.76	0.25378
448.78	0.25321
448.8	0.25264
448.82	0.25239
448.84	0.25113
448.86	0.25065
448.88	0.2488
448.9	0.24755
448.92	0.24601
448.94	0.24421
448.96	0.2439
448.98	0.2426
449	0.24326
449.02	0.2432
449.04	0.24354
449.06	0.24416
449.08	0.24293
449.1	0.24281
449.12	0.24063
449.14	0.23896
449.16	0.23761
449.18	0.23594
449.2	0.23503
449.22	0.23408
449.24	0.23282
449.26	0.23196
449.28	0.23033
449.3	0.22861
449.32	0.22833
449.34	0.22709
449.36	0.22767
449.38	0.2274
449.4	0.22787
449.42	0.22791
449.44	0.228
449.46	0.22793
449.48	0.22791
449.5	0.22785
449.52	0.22769
449.54	0.22776
449.56	0.22737
449.58	0.22756
449.6	0.22664
449.62	0.22633
449.64	0.22525
449.66	0.22418
449.68	0.2239
449.7	0.22309
449.72	0.22288
449.74	0.22213
449.76	0.222
449.78	0.2215
449.8	0.22175
449.82	0.22225
449.84	0.22128
449.86	0.22142
449.88	0.21954
449.9	0.21833
449.92	0.21739
449.94	0.21623
449.96	0.21555
449.98	0.2142
450	0.21383
450.02	0.21257
450.04	0.21326
450.06	0.21338
450.08	0.21342
450.1	0.21379
450.12	0.21326
450.14	0.21303
450.16	0.21304
450.18	0.21324
450.2	0.21252
450.22	0.21217
450.24	0.21108
450.26	0.21028
450.28	0.20908
450.3	0.20833
450.32	0.20672
450.34	0.20553
450.36	0.20418
450.38	0.2026
450.4	0.20237
450.42	0.20162
450.44	0.20128
450.46	0.20063
450.48	0.20005
450.5	0.19933
450.52	0.19864
450.54	0.19806
450.56	0.19727
450.58	0.19657
450.6	0.1961
450.62	0.19544
450.64	0.19538
450.66	0.1951
450.68	0.19482
450.7	0.19432
450.72	0.19408
450.74	0.19375
450.76	0.1932
450.78	0.19307
450.8	0.19199
450.82	0.19164
450.84	0.19028
450.86	0.18937
450.88	0.1883
450.9	0.18697
450.92	0.18643
450.94	0.18504
450.96	0.18541
450.98	0.18502
451	0.18524
451.02	0.18556
451.04	0.18491
451.06	0.18462
451.08	0.18451
451.1	0.18429
451.12	0.1843
451.14	0.184
451.16	0.18388
451.18	0.18335
451.2	0.18391
451.22	0.18429
451.24	0.18418
451.26	0.18468
451.28	0.1837
451.3	0.18345
451.32	0.18269
451.34	0.18216
451.36	0.18134
451.38	0.18047
451.4	0.17976
451.42	0.17899
451.44	0.17827
451.46	0.17788
451.48	0.17663
451.5	0.17565
451.52	0.17505
451.54	0.17396
451.56	0.17418
451.58	0.17378
451.6	0.17376
451.62	0.17357
451.64	0.17325
451.66	0.1732
451.68	0.17263
451.7	0.17249
451.72	0.17174
451.74	0.17129
451.76	0.17067
451.78	0.17019
451.8	0.16934
451.82	0.16857
451.84	0.1676
451.86	0.16672
451.88	0.16599
451.9	0.16531
451.92	0.16456
451.94	0.16363
451.96	0.1636
451.98	0.16294
452	0.16333
452.02	0.16296
452.04	0.16352
452.06	0.16363
452.08	0.16413
452.1	0.16451
452.12	0.16508
452.14	0.16554
452.16	0.16634
452.18	0.16691
452.2	0.16767
452.22	0.1681
452.24	0.16896
452.26	0.16995
452.28	0.17012
452.3	0.17128
452.32	0.17001
452.34	0.17019
452.36	0.16851
452.38	0.16758
452.4	0.1663
452.42	0.16498
452.44	0.16401
452.46	0.16283
452.48	0.16214
452.5	0.16161
452.52	0.16036
452.54	0.15943
452.56	0.15848
452.58	0.15736
452.6	0.1569
452.62	0.15585
452.64	0.15577
452.66	0.15525
452.68	0.15519
452.7	0.15521
452.72	0.15479
452.74	0.15457
452.76	0.15427
452.78	0.15379
452.8	0.15391
452.82	0.15363
452.84	0.1538
452.86	0.15403
452.88	0.15354
452.9	0.15362
452.92	0.15282
452.94	0.15226
452.96	0.15208
452.98	0.15147
453	0.15168
453.02	0.15134
453.04	0.15175
453.06	0.15196
453.08	0.15209
453.1	0.15232
453.12	0.15242
453.14	0.15237
453.16	0.15307
453.18	0.15314
453.2	0.15413
453.22	0.15457
453.24	0.15564
453.26	0.15681
453.28	0.15716
453.3	0.15823
453.32	0.15789
453.34	0.15829
453.36	0.15771
453.38	0.15754
453.4	0.15681
453.42	0.15665
453.44	0.15536
453.46	0.15482
453.48	0.15338
453.5	0.15216
453.52	0.15153
453.54	0.15047
453.56	0.15014
453.58	0.14925
453.6	0.14923
453.62	0.14912
453.64	0.14861
453.66	0.14835
453.68	0.14796
453.7	0.14733
453.72	0.14754
453.74	0.14712
453.76	0.14767
453.78	0.1479
453.8	0.14816
453.82	0.14874
453.84	0.14844
453.86	0.14843
453.88	0.14851
453.9	0.14846
453.92	0.14853
453.94	0.14845
453.96	0.14847
453.98	0.14861
454	0.14851
454.02	0.14843
454.04	0.14875
454.06	0.14875
454.08	0.14924
454.1	0.14928
454.12	0.15001
454.14	0.15062
454.16	0.15095
454.18	0.1516
454.2	0.15172
454.22	0.15198
454.24	0.15229
454.26	0.15256
454.28	0.15262
454.3	0.153
454.32	0.15248
454.34	0.15249
454.36	0.15206
454.38	0.15165
454.4	0.15181
454.42	0.15158
454.44	0.15176
454.46	0.15183
454.48	0.15174
454.5	0.15206
454.52	0.15158
454.54	0.15147
454.56	0.15113
454.58	0.15076
454.6	0.15054
454.62	0.15014
454.64	0.15002
454.66	0.1498
454.68	0.14994
454.7	0.14992
454.72	0.15032
454.74	0.15051
454.76	0.1507
454.78	0.15098
454.8	0.15067
454.82	0.15095
454.84	0.15019
454.86	0.14963
454.88	0.14976
454.9	0.1494
454.92	0.14971
454.94	0.1497
454.96	0.14985
454.98	0.15017
455	0.14999
455.02	0.14995
455.04	0.15028
455.06	0.15028
455.08	0.15065
455.1	0.15076
455.12	0.15106
455.14	0.1515
455.16	0.15161
455.18	0.15189
455.2	0.15218
455.22	0.15233
455.24	0.1525
455.26	0.15283
455.28	0.15264
455.3	0.15313
455.32	0.15217
455.34	0.15165
455.36	0.15136
455.38	0.15069
455.4	0.15082
455.42	0.15078
455.44	0.15054
455.46	0.1504
455.48	0.15041
455.5	0.15015
455.52	0.15072
455.54	0.15083
455.56	0.15121
455.58	0.15175
455.6	0.15155
455.62	0.15189
455.64	0.15158
455.66	0.15144
455.68	0.15134
455.7	0.15106
455.72	0.15096
455.74	0.15099
455.76	0.15073
455.78	0.15056
455.8	0.15066
455.82	0.15036
455.84	0.15087
455.86	0.15094
455.88	0.15135
455.9	0.15195
455.92	0.15177
455.94	0.15183
455.96	0.15208
455.98	0.15206
456	0.15266
456.02	0.15281
456.04	0.15346
456.06	0.15397
456.08	0.15439
456.1	0.15523
456.12	0.15496
456.14	0.15514
456.16	0.15514
456.18	0.15502
456.2	0.15559
456.22	0.15585
456.24	0.15614
456.26	0.15645
456.28	0.15646
456.3	0.1567
456.32	0.1565
456.34	0.15678
456.36	0.15602
456.38	0.15584
456.4	0.15505
456.42	0.15445
456.44	0.15416
456.46	0.15367
456.48	0.15369
456.5	0.15331
456.52	0.15366
456.54	0.15368
456.56	0.15399
456.58	0.1542
456.6	0.1543
456.62	0.15417
456.64	0.15471
456.66	0.15485
456.68	0.15548
456.7	0.15586
456.72	0.15638
456.74	0.15673
456.76	0.15747
456.78	0.15817
456.8	0.15859
456.82	0.1595
456.84	0.15918
456.86	0.15948
456.88	0.15904
456.9	0.15913
456.92	0.15855
456.94	0.1583
456.96	0.15782
456.98	0.15732
457	0.15723
457.02	0.15692
457.04	0.1571
457.06	0.15703
457.08	0.15719
457.1	0.15711
457.12	0.15747
457.14	0.15747
457.16	0.15812
457.18	0.15847
457.2	0.15892
457.22	0.15921
457.24	0.15978
457.26	0.16036
457.28	0.16057
457.3	0.16114
457.32	0.16081
457.34	0.161
457.36	0.16065
457.38	0.16071
457.4	0.1602
457.42	0.15992
457.44	0.15965
457.46	0.1593
457.48	0.15939
457.5	0.15923
457.52	0.15931
457.54	0.15903
457.56	0.15948
457.58	0.15947
457.6	0.1601
457.62	0.16054
457.64	0.16076
457.66	0.16133
457.68	0.16107
457.7	0.16133
457.72	0.16094
457.74	0.16081
457.76	0.16068
457.78	0.16039
457.8	0.16077
457.82	0.16105
457.84	0.16091
457.86	0.16088
457.88	0.1606
457.9	0.16002
457.92	0.16053
457.94	0.16058
457.96	0.16111
457.98	0.16186
458	0.16157
458.02	0.16185
458.04	0.16141
458.06	0.16128
458.08	0.16109
458.1	0.16078
458.12	0.16093
458.14	0.16063
458.16	0.161
458.18	0.16102
458.2	0.16137
458.22	0.16167
458.24	0.16181
458.26	0.16215
458.28	0.16214
458.3	0.16227
458.32	0.16257
458.34	0.16268
458.36	0.16324
458.38	0.16355
458.4	0.16394
458.42	0.16422
458.44	0.1645
458.46	0.16491
458.48	0.16486
458.5	0.16524
458.52	0.16491
458.54	0.16498
458.56	0.16473
458.58	0.16455
458.6	0.16458
458.62	0.16441
458.64	0.16461
458.66	0.16443
458.68	0.16472
458.7	0.16469
458.72	0.16517
458.74	0.16571
458.76	0.16573
458.78	0.16609
458.8	0.16603
458.82	0.16598
458.84	0.16643
458.86	0.16666
458.88	0.16694
458.9	0.1671
458.92	0.16725
458.94	0.16737
458.96	0.16758
458.98	0.16806
459	0.16775
459.02	0.16783
459.04	0.16769
459.06	0.1675
459.08	0.16784
459.1	0.1679
459.12	0.16808
459.14	0.16808
459.16	0.1683
459.18	0.16839
459.2	0.16865
459.22	0.16915
459.24	0.16897
459.26	0.16914
459.28	0.16911
459.3	0.16902
459.32	0.16928
459.34	0.16942
459.36	0.16927
459.38	0.16921
459.4	0.16912
459.42	0.1692
459.44	0.16887
459.46	0.16895
459.48	0.16839
459.5	0.1679
459.52	0.16799
459.54	0.16749
459.56	0.1682
459.58	0.1683
459.6	0.16883
459.62	0.16947
459.64	0.16926
459.66	0.16972
459.68	0.16904
459.7	0.16883
459.72	0.16856
459.74	0.16801
459.76	0.16845
459.78	0.1682
459.8	0.16885
459.82	0.16913
459.84	0.16952
459.86	0.17029
459.88	0.16977
459.9	0.16998
459.92	0.1694
459.94	0.169
459.96	0.169
459.98	0.16861
460	0.16886
460.02	0.16875
460.04	0.16893
460.06	0.16919
460.08	0.16895
460.1	0.16909
460.12	0.16863
460.14	0.16823
460.16	0.16854
460.18	0.16838
460.2	0.16896
460.22	0.16898
460.24	0.16968
460.26	0.17007
460.28	0.17062
460.3	0.17122
460.32	0.17166
460.34	0.17235
460.36	0.17257
460.38	0.173
460.4	0.17319
460.42	0.17341
460.44	0.17343
460.46	0.17348
460.48	0.17355
460.5	0.17397
460.52	0.17347
460.54	0.17358
460.56	0.17293
460.58	0.17246
460.6	0.17231
460.62	0.17187
460.64	0.17178
460.66	0.17132
460.68	0.17152
460.7	0.17146
460.72	0.17175
460.74	0.17205
460.76	0.17222
460.78	0.17237
460.8	0.17281
460.82	0.17284
460.84	0.17351
460.86	0.17401
460.88	0.17416
460.9	0.17482
460.92	0.17434
460.94	0.17442
460.96	0.17409
460.98	0.17383
461	0.17395
461.02	0.17355
461.04	0.17411
461.06	0.17403
461.08	0.1748
461.1	0.17557
461.12	0.17566
461.14	0.17623
461.16	0.17612
461.18	0.17616
461.2	0.17646
461.22	0.17644
461.24	0.177
461.26	0.17743
461.28	0.17733
461.3	0.17787
461.32	0.17715
461.34	0.17726
461.36	0.17625
461.38	0.17559
461.4	0.17508
461.42	0.17432
461.44	0.17393
461.46	0.17335
461.48	0.17298
461.5	0.17267
461.52	0.17225
461.54	0.17162
461.56	0.17208
461.58	0.1718
461.6	0.17263
461.62	0.1728
461.64	0.17357
461.66	0.17438
461.68	0.17449
461.7	0.17535
461.72	0.17473
461.74	0.17443
461.76	0.17476
461.78	0.17434
461.8	0.17532
461.82	0.17555
461.84	0.17664
461.86	0.17786
461.88	0.17789
461.9	0.17858
461.92	0.17853
461.94	0.17887
461.96	0.17867
461.98	0.17846
462	0.17847
462.02	0.17854
462.04	0.17825
462.06	0.17856
462.08	0.17765
462.1	0.17698
462.12	0.17695
462.14	0.17662
462.16	0.17639
462.18	0.17614
462.2	0.17567
462.22	0.17549
462.24	0.17487
462.26	0.17455
462.28	0.17405
462.3	0.17326
462.32	0.17351
462.34	0.17289
462.36	0.17368
462.38	0.17414
462.4	0.1743
462.42	0.1747
462.44	0.17485
462.46	0.17488
462.48	0.17564
462.5	0.17599
462.52	0.17647
462.54	0.17708
462.56	0.17697
462.58	0.17727
462.6	0.17733
462.62	0.17747
462.64	0.17778
462.66	0.17771
462.68	0.17826
462.7	0.17858
462.72	0.17886
462.74	0.17979
462.76	0.17887
462.78	0.1787
462.8	0.17826
462.82	0.17773
462.84	0.17765
462.86	0.17728
462.88	0.17706
462.9	0.17687
462.92	0.17674
462.94	0.17649
462.96	0.17695
462.98	0.17699
463	0.17745
463.02	0.17762
463.04	0.17784
463.06	0.17848
463.08	0.17801
463.1	0.178
463.12	0.1779
463.14	0.17757
463.16	0.178
463.18	0.17821
463.2	0.17798
463.22	0.17833
463.24	0.17738
463.26	0.17681
463.28	0.17676
463.3	0.1762
463.32	0.17671
463.34	0.17668
463.36	0.17683
463.38	0.17718
463.4	0.17697
463.42	0.17703
463.44	0.17708
463.46	0.17688
463.48	0.17724
463.5	0.1772
463.52	0.17764
463.54	0.17832
463.56	0.17792
463.58	0.17808
463.6	0.17781
463.62	0.17748
463.64	0.17762
463.66	0.17754
463.68	0.17729
463.7	0.17742
463.72	0.17692
463.74	0.1765
463.76	0.17674
463.78	0.17655
463.8	0.17663
463.82	0.1765
463.84	0.17653
463.86	0.17663
463.88	0.17685
463.9	0.17692
463.92	0.17745
463.94	0.17752
463.96	0.17809
463.98	0.17869
464	0.17867
464.02	0.17923
464.04	0.17882
464.06	0.17856
464.08	0.1789
464.1	0.17891
464.12	0.17894
464.14	0.17909
464.16	0.17888
464.18	0.17907
464.2	0.17868
464.22	0.17857
464.24	0.17828
464.26	0.17782
464.28	0.17771
464.3	0.17737
464.32	0.17731
464.34	0.17737
464.36	0.17702
464.38	0.17659
464.4	0.1771
464.42	0.17702
464.44	0.17782
464.46	0.17817
464.48	0.17877
464.5	0.17927
464.52	0.17959
464.54	0.18034
464.56	0.18004
464.58	0.18042
464.6	0.17988
464.62	0.17958
464.64	0.17963
464.66	0.17941
464.68	0.17967
464.7	0.1796
464.72	0.17987
464.74	0.17987
464.76	0.18013
464.78	0.1804
464.8	0.18034
464.82	0.18056
464.84	0.1801
464.86	0.17998
464.88	0.17952
464.9	0.17921
464.92	0.17911
464.94	0.17908
464.96	0.17874
464.98	0.17869
465	0.17813
465.02	0.17784
465.04	0.17733
465.06	0.17681
465.08	0.17654
465.1	0.17584
465.12	0.17629
465.14	0.17594
465.16	0.17694
465.18	0.17741
465.2	0.17797
465.22	0.17848
465.24	0.17876
465.26	0.17922
465.28	0.17923
465.3	0.17945
465.32	0.17936
465.34	0.17955
465.36	0.17906
465.38	0.17883
465.4	0.17848
465.42	0.17822
465.44	0.17797
465.46	0.17761
465.48	0.17767
465.5	0.1776
465.52	0.17772
465.54	0.17779
465.56	0.17801
465.58	0.17833
465.6	0.17817
465.62	0.17839
465.64	0.17783
465.66	0.17752
465.68	0.17709
465.7	0.17635
465.72	0.17656
465.74	0.17606
465.76	0.17682
465.78	0.17702
465.8	0.1776
465.82	0.17819
465.84	0.17836
465.86	0.17908
465.88	0.17858
465.9	0.17869
465.92	0.17826
465.94	0.17803
465.96	0.17793
465.98	0.17775
466	0.17767
466.02	0.17763
466.04	0.17723
466.06	0.1768
466.08	0.1766
466.1	0.17608
466.12	0.17623
466.14	0.17623
466.16	0.17611
466.18	0.17636
466.2	0.17576
466.22	0.1756
466.24	0.17502
466.26	0.17448
466.28	0.17434
466.3	0.17384
466.32	0.1742
466.34	0.174
466.36	0.17439
466.38	0.17429
466.4	0.17493
466.42	0.17532
466.44	0.17573
466.46	0.17648
466.48	0.17616
466.5	0.17623
466.52	0.1763
466.54	0.17621
466.56	0.17685
466.58	0.1774
466.6	0.17732
466.62	0.17746
466.64	0.17716
466.66	0.17694
466.68	0.1768
466.7	0.17682
466.72	0.17643
466.74	0.17638
466.76	0.17579
466.78	0.17542
466.8	0.17518
466.82	0.17482
466.84	0.17478
466.86	0.17428
466.88	0.17459
466.9	0.17436
466.92	0.17491
466.94	0.17528
466.96	0.17541
466.98	0.17592
467	0.17553
467.02	0.17562
467.04	0.17529
467.06	0.17507
467.08	0.17502
467.1	0.1749
467.12	0.17463
467.14	0.17439
467.16	0.17396
467.18	0.1738
467.2	0.17293
467.22	0.17238
467.24	0.17181
467.26	0.17119
467.28	0.17108
467.3	0.17045
467.32	0.17103
467.34	0.17112
467.36	0.17135
467.38	0.17155
467.4	0.17123
467.42	0.17122
467.44	0.17077
467.46	0.17065
467.48	0.17019
467.5	0.17001
467.52	0.16947
467.54	0.16876
467.56	0.16891
467.58	0.16839
467.6	0.16907
467.62	0.16908
467.64	0.16967
467.66	0.17015
467.68	0.17033
467.7	0.17078
467.72	0.17096
467.74	0.17138
467.76	0.17138
467.78	0.17154
467.8	0.17143
467.82	0.17128
467.84	0.17125
467.86	0.17118
467.88	0.17105
467.9	0.1711
467.92	0.1707
467.94	0.17058
467.96	0.17043
467.98	0.17039
468	0.17
468.02	0.16966
468.04	0.1693
468.06	0.16905
468.08	0.1683
468.1	0.16795
468.12	0.16683
468.14	0.1661
468.16	0.16521
468.18	0.16427
468.2	0.164
468.22	0.1633
468.24	0.16329
468.26	0.16276
468.28	0.16278
468.3	0.16223
468.32	0.16288
468.34	0.16335
468.36	0.16334
468.38	0.1636
468.4	0.16361
468.42	0.16376
468.44	0.16371
468.46	0.16362
468.48	0.16348
468.5	0.16313
468.52	0.16328
468.54	0.1634
468.56	0.16323
468.58	0.16337
468.6	0.16302
468.62	0.16282
468.64	0.16275
468.66	0.1625
468.68	0.16243
468.7	0.16215
468.72	0.16211
468.74	0.16224
468.76	0.16164
468.78	0.16166
468.8	0.16062
468.82	0.1599
468.84	0.15942
468.86	0.15847
468.88	0.15877
468.9	0.15841
468.92	0.15856
468.94	0.15868
468.96	0.15834
468.98	0.15847
469	0.1578
469.02	0.1574
469.04	0.15705
469.06	0.15641
469.08	0.15661
469.1	0.15632
469.12	0.15658
469.14	0.15706
469.16	0.15611
469.18	0.15633
469.2	0.15445
469.22	0.15345
469.24	0.15213
469.26	0.15074
469.28	0.14993
469.3	0.14825
469.32	0.14859
469.34	0.14807
469.36	0.14827
469.38	0.14833
469.4	0.14814
469.42	0.14791
469.44	0.1482
469.46	0.14797
469.48	0.14877
469.5	0.14914
469.52	0.1494
469.54	0.14986
469.56	0.14967
469.58	0.14996
469.6	0.14953
469.62	0.14937
469.64	0.14923
469.66	0.149
469.68	0.14884
469.7	0.1486
469.72	0.14834
469.74	0.14834
469.76	0.14758
469.78	0.14731
469.8	0.1464
469.82	0.14564
469.84	0.1453
469.86	0.14468
469.88	0.14436
469.9	0.14399
469.92	0.14321
469.94	0.14284
469.96	0.14175
469.98	0.14109
470	0.1401
470.02	0.13917
470.04	0.13849
470.06	0.13769
470.08	0.13681
470.1	0.13613
470.12	0.13482
470.14	0.13404
470.16	0.13251
470.18	0.13124
470.2	0.13018
470.22	0.12885
470.24	0.1282
470.26	0.12709
470.28	0.12656
470.3	0.12562
470.32	0.12553
470.34	0.12508
470.36	0.12511
470.38	0.12473
470.4	0.12512
470.42	0.12487
470.44	0.12561
470.46	0.12602
470.48	0.12622
470.5	0.12678
470.52	0.1264
470.54	0.1264
470.56	0.12624
470.58	0.12616
470.6	0.12588
470.62	0.12567
470.64	0.12518
470.66	0.12491
470.68	0.12429
470.7	0.12391
470.72	0.12326
470.74	0.12263
470.76	0.12235
470.78	0.12179
470.8	0.12147
470.82	0.12107
470.84	0.12065
470.86	0.1204
470.88	0.11979
470.9	0.11939
470.92	0.11885
470.94	0.11836
470.96	0.11764
470.98	0.11701
471	0.11621
471.02	0.11573
471.04	0.11462
471.06	0.11385
471.08	0.11284
471.1	0.11175
471.12	0.11116
471.14	0.11047
471.16	0.10954
471.18	0.10906
471.2	0.10741
471.22	0.10628
471.24	0.10497
471.26	0.10349
471.28	0.10294
471.3	0.10172
471.32	0.10158
471.34	0.10101
471.36	0.10077
471.38	0.10049
471.4	0.10009
471.42	0.099684
471.44	0.099438
471.46	0.098985
471.48	0.098832
471.5	0.098658
471.52	0.098223
471.54	0.098084
471.56	0.09738
471.58	0.096846
471.6	0.096465
471.62	0.095904
471.64	0.095521
471.66	0.095109
471.68	0.094625
471.7	0.094188
471.72	0.093852
471.74	0.093513
471.76	0.093135
471.78	0.092745
471.8	0.092232
471.82	0.091834
471.84	0.091213
471.86	0.090785
471.88	0.090129
471.9	0.089548
471.92	0.089077
471.94	0.088472
471.96	0.088009
471.98	0.087647
472	0.086829
472.02	0.086232
472.04	0.085611
472.06	0.084868
472.08	0.084597
472.1	0.084011
472.12	0.083786
472.14	0.083476
472.16	0.083143
472.18	0.082873
472.2	0.082562
472.22	0.082245
472.24	0.081944
472.26	0.08163
472.28	0.081198
472.3	0.08104
472.32	0.080217
472.34	0.079782
472.36	0.078935
472.38	0.078184
472.4	0.07755
472.42	0.076848
472.44	0.076245
472.46	0.075743
472.48	0.07496
472.5	0.074298
472.52	0.07369
472.54	0.073026
472.56	0.072485
472.58	0.071849
472.6	0.071319
472.62	0.070822
472.64	0.070248
472.66	0.069757
472.68	0.069256
472.7	0.068782
472.72	0.068245
472.74	0.067742
472.76	0.06715
472.78	0.066613
472.8	0.066004
472.82	0.065496
472.84	0.064825
472.86	0.064215
472.88	0.063724
472.9	0.063129
472.92	0.062848
472.94	0.06239
472.96	0.062188
472.98	0.061785
473	0.061739
473.02	0.061437
473.04	0.061526
473.06	0.061402
473.08	0.061521
473.1	0.061507
473.12	0.061646
473.14	0.061744
473.16	0.061827
473.18	0.061971
473.2	0.061946
473.22	0.062034
473.24	0.061965
473.26	0.062065
473.28	0.061829
473.3	0.061919
473.32	0.061306
473.34	0.061078
473.36	0.060362
473.38	0.059924
473.4	0.059194
473.42	0.058613
473.44	0.05792
473.46	0.05726
473.48	0.056672
473.5	0.056031
473.52	0.055539
473.54	0.054966
473.56	0.054554
473.58	0.054048
473.6	0.053703
473.62	0.053278
473.64	0.053007
473.66	0.052665
473.68	0.052405
473.7	0.052152
473.72	0.051843
473.74	0.051573
473.76	0.051327
473.78	0.051056
473.8	0.050878
473.82	0.050662
473.84	0.050544
473.86	0.050387
473.88	0.050298
473.9	0.050192
473.92	0.050085
473.94	0.049988
473.96	0.049854
473.98	0.049693
474	0.049623
474.02	0.049405
474.04	0.049546
474.06	0.049463
474.08	0.049738
474.1	0.049845
474.12	0.050081
474.14	0.050326
474.16	0.05041
474.18	0.050591
474.2	0.050651
474.22	0.050812
474.24	0.050802
474.26	0.05093
474.28	0.050817
474.3	0.050942
474.32	0.050533
474.34	0.050408
474.36	0.049908
474.38	0.04954
474.4	0.049172
474.42	0.048795
474.44	0.048509
474.46	0.048255
474.48	0.047874
474.5	0.047591
474.52	0.047207
474.54	0.046874
474.56	0.046583
474.58	0.046267
474.6	0.046055
474.62	0.045769
474.64	0.045615
474.66	0.045353
474.68	0.0453
474.7	0.045128
474.72	0.045113
474.74	0.045041
474.76	0.045011
474.78	0.044988
474.8	0.044944
474.82	0.044889
474.84	0.044943
474.86	0.044941
474.88	0.045027
474.9	0.045082
474.92	0.045109
474.94	0.045107
474.96	0.045174
474.98	0.045165
475	0.045321
475.02	0.045396
475.04	0.045575
475.06	0.045683
475.08	0.045949
475.1	0.046097
475.12	0.04648
475.14	0.046748
475.16	0.047117
475.18	0.047396
475.2	0.047785
475.22	0.048136
475.24	0.048449
475.26	0.048889
475.28	0.048949
475.3	0.049286
475.32	0.049139
475.34	0.049213
475.36	0.049131
475.38	0.049117
475.4	0.049079
475.42	0.049007
475.44	0.049058
475.46	0.049022
475.48	0.049116
475.5	0.049168
475.52	0.049231
475.54	0.049311
475.56	0.049382
475.58	0.049458
475.6	0.049584
475.62	0.049718
475.64	0.049772
475.66	0.049811
475.68	0.049941
475.7	0.050045
475.72	0.050113
475.74	0.050231
475.76	0.050236
475.78	0.050307
475.8	0.050336
475.82	0.050364
475.84	0.050475
475.86	0.050512
475.88	0.0507
475.9	0.050759
475.92	0.051029
475.94	0.051212
475.96	0.051421
475.98	0.051654
476	0.051783
476.02	0.051926
476.04	0.052176
476.06	0.052326
476.08	0.052727
476.1	0.052975
476.12	0.053397
476.14	0.053672
476.16	0.05415
476.18	0.054549
476.2	0.05498
476.22	0.055457
476.24	0.055759
476.26	0.056168
476.28	0.056481
476.3	0.056881
476.32	0.05708
476.34	0.057445
476.36	0.057409
476.38	0.057549
476.4	0.057492
476.42	0.057535
476.44	0.057502
476.46	0.057516
476.48	0.057569
476.5	0.057601
476.52	0.057718
476.54	0.057799
476.56	0.05788
476.58	0.057841
476.6	0.058116
476.62	0.058259
476.64	0.058493
476.66	0.058756
476.68	0.058854
476.7	0.059017
476.72	0.059222
476.74	0.059406
476.76	0.059615
476.78	0.059758
476.8	0.060002
476.82	0.060144
476.84	0.060479
476.86	0.060798
476.88	0.060994
476.9	0.061292
476.92	0.061408
476.94	0.061569
476.96	0.061835
476.98	0.062006
477	0.062329
477.02	0.062526
477.04	0.062869
477.06	0.063165
477.08	0.063467
477.1	0.063821
477.12	0.064029
477.14	0.064213
477.16	0.064664
477.18	0.064903
477.2	0.065541
477.22	0.065934
477.24	0.066568
477.26	0.067151
477.28	0.067591
477.3	0.068203
477.32	0.06845
477.34	0.068913
477.36	0.069083
477.38	0.069288
477.4	0.06969
477.42	0.069962
477.44	0.070371
477.46	0.070813
477.48	0.070941
477.5	0.071336
477.52	0.07122
477.54	0.07134
477.56	0.071349
477.58	0.071369
477.6	0.071491
477.62	0.071489
477.64	0.071709
477.66	0.071744
477.68	0.072089
477.7	0.07237
477.72	0.072574
477.74	0.072788
477.76	0.073144
477.78	0.073376
477.8	0.073869
477.82	0.074178
477.84	0.074657
477.86	0.075039
477.88	0.075538
477.9	0.076119
477.92	0.076335
477.94	0.076736
477.96	0.076973
477.98	0.077185
478	0.077669
478.02	0.077986
478.04	0.078414
478.06	0.078766
478.08	0.079171
478.1	0.079612
478.12	0.079982
478.14	0.080337
478.16	0.080875
478.18	0.081217
478.2	0.081936
478.22	0.082351
478.24	0.08326
478.26	0.084133
478.28	0.084586
478.3	0.085441
478.32	0.08543
478.34	0.08581
478.36	0.085904
478.38	0.086044
478.4	0.0863
478.42	0.086394
478.44	0.08674
478.46	0.087115
478.48	0.08726
478.5	0.087635
478.52	0.0876
478.54	0.087708
478.56	0.087805
478.58	0.08778
478.6	0.088042
478.62	0.088159
478.64	0.088398
478.66	0.088681
478.68	0.088772
478.7	0.088919
478.72	0.089208
478.74	0.089323
478.76	0.089804
478.78	0.090068
478.8	0.090498
478.82	0.090963
478.84	0.091157
478.86	0.09155
478.88	0.091699
478.9	0.091895
478.92	0.092225
478.94	0.092367
478.96	0.09281
478.98	0.092999
479	0.093633
479.02	0.094204
479.04	0.094655
479.06	0.095192
479.08	0.09566
479.1	0.096061
479.12	0.096577
479.14	0.096958
479.16	0.097554
479.18	0.098192
479.2	0.098499
479.22	0.099005
479.24	0.099342
479.26	0.099742
479.28	0.10012
479.3	0.1005
479.32	0.10068
479.34	0.10099
479.36	0.10107
479.38	0.10133
479.4	0.10148
479.42	0.10168
479.44	0.10192
479.46	0.10212
479.48	0.1022
479.5	0.10233
479.52	0.10237
479.54	0.1025
479.56	0.10261
479.58	0.10262
479.6	0.10308
479.62	0.10332
479.64	0.10366
479.66	0.10394
479.68	0.10415
479.7	0.10445
479.72	0.1046
479.74	0.10478
479.76	0.10519
479.78	0.10543
479.8	0.1059
479.82	0.10625
479.84	0.10653
479.86	0.10709
479.88	0.10697
479.9	0.10709
479.92	0.10729
479.94	0.10729
479.96	0.10772
479.98	0.1079
480	0.10829


==> SashaEpoch4/T-type_Calcium_Current.txt <==
0	0.0053868
0.02	0.0053812
0.04	0.0053825
0.06	0.00538
0.08	0.0053788
0.1	0.0053784
0.12	0.0053759
0.14	0.0053767
0.16	0.0053741
0.18	0.0053763
0.2	0.0053749
0.22	0.0053748
0.24	0.0053757
0.26	0.0053725
0.28	0.0053761
0.3	0.0053747
0.32	0.0053759
0.34	0.0053765
0.36	0.0053748
0.38	0.0053762
0.4	0.0053734
0.42	0.0053757
0.44	0.0053735
0.46	0.0053727
0.48	0.0053725
0.5	0.005369
0.52	0.0053718
0.54	0.0053697
0.56	0.005371
0.58	0.0053706
0.6	0.0053674
0.62	0.0053681
0.64	0.0053645
0.66	0.0053659
0.68	0.0053638
0.7	0.0053626
0.72	0.0053636
0.74	0.0053611
0.76	0.0053641
0.78	0.0053624
0.8	0.0053641
0.82	0.0053649
0.84	0.0053628
0.86	0.0053655
0.88	0.0053634
0.9	0.0053656
0.92	0.0053634
0.94	0.0053617
0.96	0.0053625
0.98	0.0053597
1	0.0053617
1.02	0.00536
1.04	0.0053602
1.06	0.0053604
1.08	0.0053585
1.1	0.0053605
1.12	0.0053587
1.14	0.0053608
1.16	0.0053585
1.18	0.0053544
1.2	0.0053573
1.22	0.0053549
1.24	0.005357
1.26	0.005357
1.28	0.0053557
1.3	0.0053569
1.32	0.0053553
1.34	0.0053583
1.36	0.0053563
1.38	0.005356
1.4	0.0053576
1.42	0.0053554
1.44	0.0053597
1.46	0.0053601
1.48	0.0053605
1.5	0.0053611
1.52	0.0053588
1.54	0.0053607
1.56	0.0053575
1.58	0.0053581
1.6	0.0053569
1.62	0.0053544
1.64	0.0053559
1.66	0.0053524
1.68	0.005355
1.7	0.0053545
1.72	0.0053534
1.74	0.0053551
1.76	0.0053518
1.78	0.0053537
1.8	0.0053519
1.82	0.0053505
1.84	0.0053523
1.86	0.0053489
1.88	0.0053524
1.9	0.0053521
1.92	0.0053532
1.94	0.0053553
1.96	0.0053538
1.98	0.0053569
2	0.0053545
2.02	0.0053553
2.04	0.0053539
2.06	0.0053499
2.08	0.0053515
2.1	0.0053484
2.12	0.0053492
2.14	0.0053495
2.16	0.0053476
2.18	0.0053499
2.2	0.0053473
2.22	0.005348
2.24	0.0053469
2.26	0.005344
2.28	0.0053459
2.3	0.0053432
2.32	0.0053432
2.34	0.005342
2.36	0.0053404
2.38	0.0053425
2.4	0.0053396
2.42	0.0053409
2.44	0.0053399
2.46	0.0053371
2.48	0.0053408
2.5	0.0053396
2.52	0.005341
2.54	0.0053416
2.56	0.0053394
2.58	0.0053406
2.6	0.0053387
2.62	0.0053402
2.64	0.0053382
2.66	0.005335
2.68	0.0053379
2.7	0.0053355
2.72	0.005337
2.74	0.0053369
2.76	0.0053347
2.78	0.0053364
2.8	0.0053338
2.82	0.0053345
2.84	0.0053355
2.86	0.0053341
2.88	0.0053367
2.9	0.0053351
2.92	0.0053359
2.94	0.0053355
2.96	0.0053332
2.98	0.0053353
3	0.0053312
3.02	0.0053308
3.04	0.0053301
3.06	0.0053272
3.08	0.0053301
3.1	0.0053291
3.12	0.0053299
3.14	0.0053309
3.16	0.0053292
3.18	0.0053322
3.2	0.0053302
3.22	0.0053305
3.24	0.0053311
3.26	0.0053278
3.28	0.0053321
3.3	0.0053332
3.32	0.0053338
3.34	0.0053371
3.36	0.0053355
3.38	0.0053379
3.4	0.0053379
3.42	0.005338
3.44	0.0053404
3.46	0.0053387
3.48	0.0053406
3.5	0.00534
3.52	0.0053396
3.54	0.005342
3.56	0.0053409
3.58	0.005343
3.6	0.0053432
3.62	0.0053415
3.64	0.005345
3.66	0.0053441
3.68	0.0053449
3.7	0.005346
3.72	0.0053432
3.74	0.0053455
3.76	0.0053434
3.78	0.0053419
3.8	0.005343
3.82	0.0053399
3.84	0.0053425
3.86	0.0053418
3.88	0.0053411
3.9	0.0053435
3.92	0.0053405
3.94	0.0053415
3.96	0.0053412
3.98	0.0053386
4	0.0053421
4.02	0.0053412
4.04	0.0053412
4.06	0.0053434
4.08	0.0053404
4.1	0.0053426
4.12	0.0053413
4.14	0.0053393
4.16	0.0053414
4.18	0.005339
4.2	0.0053408
4.22	0.0053415
4.24	0.0053401
4.26	0.0053432
4.28	0.0053403
4.3	0.0053388
4.32	0.0053405
4.34	0.0053379
4.36	0.0053395
4.38	0.0053395
4.4	0.005337
4.42	0.0053382
4.44	0.0053359
4.46	0.0053366
4.48	0.0053362
4.5	0.0053335
4.52	0.0053353
4.54	0.0053336
4.56	0.0053329
4.58	0.005335
4.6	0.0053314
4.62	0.0053318
4.64	0.0053307
4.66	0.0053279
4.68	0.005331
4.7	0.0053303
4.72	0.0053301
4.74	0.0053318
4.76	0.0053288
4.78	0.0053298
4.8	0.0053283
4.82	0.0053252
4.84	0.0053281
4.86	0.0053269
4.88	0.0053271
4.9	0.0053287
4.92	0.0053262
4.94	0.0053277
4.96	0.0053259
4.98	0.005323
5	0.0053263
5.02	0.0053249
5.04	0.0053266
5.06	0.0053286
5.08	0.0053262
5.1	0.0053279
5.12	0.0053257
5.14	0.0053229
5.16	0.0053245
5.18	0.0053217
5.2	0.0053199
5.22	0.0053193
5.24	0.0053137
5.26	0.0053134
5.28	0.0053036
5.3	0.0052911
5.32	0.0052815
5.34	0.0052694
5.36	0.0052639
5.38	0.0052598
5.4	0.0052539
5.42	0.0052517
5.44	0.0052478
5.46	0.0052428
5.48	0.0052422
5.5	0.0052385
5.52	0.0052356
5.54	0.0052353
5.56	0.0052292
5.58	0.0052265
5.6	0.0052243
5.62	0.0052191
5.64	0.00522
5.66	0.0052179
5.68	0.0052146
5.7	0.0052144
5.72	0.0052108
5.74	0.005208
5.76	0.0052084
5.78	0.0052049
5.8	0.0052051
5.82	0.005203
5.84	0.0052002
5.86	0.0052004
5.88	0.0051968
5.9	0.0051952
5.92	0.0051938
5.94	0.0051898
5.96	0.0051914
5.98	0.005189
6	0.0051884
6.02	0.005189
6.04	0.005185
6.06	0.0051856
6.08	0.0051817
6.1	0.0051803
6.12	0.0051786
6.14	0.0051743
6.16	0.0051751
6.18	0.0051697
6.2	0.0051701
6.22	0.0051667
6.24	0.0051627
6.26	0.0051601
6.28	0.0051486
6.3	0.0051393
6.32	0.0051231
6.34	0.0051132
6.36	0.0051042
6.38	0.0050986
6.4	0.0050923
6.42	0.0050872
6.44	0.0050836
6.46	0.0050781
6.48	0.0050763
6.5	0.0050697
6.52	0.0050685
6.54	0.0050627
6.56	0.0050612
6.58	0.0050561
6.6	0.005054
6.62	0.0050494
6.64	0.0050459
6.66	0.005042
6.68	0.0050371
6.7	0.0050343
6.72	0.0050279
6.74	0.0050259
6.76	0.0050197
6.78	0.0050184
6.8	0.005013
6.82	0.0050123
6.84	0.0050068
6.86	0.0050066
6.88	0.0050014
6.9	0.0049999
6.92	0.0049963
6.94	0.0049942
6.96	0.0049905
6.98	0.0049861
7	0.0049843
7.02	0.0049798
7.04	0.0049794
7.06	0.004974
7.08	0.0049729
7.1	0.0049662
7.12	0.0049663
7.14	0.0049616
7.16	0.004961
7.18	0.004958
7.2	0.004954
7.22	0.0049492
7.24	0.0049443
7.26	0.0049414
7.28	0.0049307
7.3	0.004923
7.32	0.0049074
7.34	0.0048977
7.36	0.0048887
7.38	0.0048822
7.4	0.0048753
7.42	0.004868
7.44	0.0048643
7.46	0.0048567
7.48	0.004855
7.5	0.0048484
7.52	0.0048459
7.54	0.0048395
7.56	0.0048352
7.58	0.0048293
7.6	0.0048237
7.62	0.004821
7.64	0.0048145
7.66	0.0048132
7.68	0.004806
7.7	0.0048034
7.72	0.0047965
7.74	0.0047905
7.76	0.0047856
7.78	0.0047773
7.8	0.0047758
7.82	0.0047693
7.84	0.0047677
7.86	0.0047632
7.88	0.0047587
7.9	0.0047549
7.92	0.0047492
7.94	0.0047488
7.96	0.0047427
7.98	0.0047421
8	0.0047361
8.02	0.0047311
8.04	0.0047265
8.06	0.0047185
8.08	0.0047161
8.1	0.0047084
8.12	0.0047058
8.14	0.0046997
8.16	0.0046964
8.18	0.0046949
8.2	0.0046898
8.22	0.0046891
8.24	0.0046829
8.26	0.0046809
8.28	0.0046744
8.3	0.004667
8.32	0.0046615
8.34	0.0046512
8.36	0.0046475
8.38	0.0046394
8.4	0.0046355
8.42	0.0046308
8.44	0.0046251
8.46	0.0046232
8.48	0.0046147
8.5	0.0046117
8.52	0.0046067
8.54	0.0046023
8.56	0.0045996
8.58	0.004593
8.6	0.0045908
8.62	0.0045836
8.64	0.0045816
8.66	0.0045771
8.68	0.0045714
8.7	0.004569
8.72	0.0045609
8.74	0.0045581
8.76	0.0045523
8.78	0.0045475
8.8	0.0045447
8.82	0.0045389
8.84	0.0045376
8.86	0.0045317
8.88	0.0045297
8.9	0.0045256
8.92	0.00452
8.94	0.0045179
8.96	0.0045113
8.98	0.0045092
9	0.0045044
9.02	0.0045
9.04	0.0044977
9.06	0.0044912
9.08	0.0044896
9.1	0.0044838
9.12	0.0044792
9.14	0.0044746
9.16	0.0044674
9.18	0.0044648
9.2	0.0044583
9.22	0.0044566
9.24	0.004453
9.26	0.0044488
9.28	0.0044488
9.3	0.0044452
9.32	0.0044478
9.34	0.0044476
9.36	0.0044467
9.38	0.0044479
9.4	0.0044444
9.42	0.0044447
9.44	0.004441
9.46	0.0044395
9.48	0.0044371
9.5	0.0044321
9.52	0.0044303
9.54	0.0044236
9.56	0.0044228
9.58	0.0044198
9.6	0.0044154
9.62	0.0044149
9.64	0.0044095
9.66	0.0044086
9.68	0.0044034
9.7	0.0043985
9.72	0.0043966
9.74	0.0043899
9.76	0.004389
9.78	0.0043844
9.8	0.0043814
9.82	0.0043801
9.84	0.0043759
9.86	0.0043764
9.88	0.0043713
9.9	0.0043678
9.92	0.0043645
9.94	0.0043584
9.96	0.0043589
9.98	0.0043544
10	0.0043525
10.02	0.0043496
10.04	0.0043452
10.06	0.0043448
10.08	0.0043399
10.1	0.0043396
10.12	0.0043347
10.14	0.00433
10.16	0.0043301
10.18	0.0043247
10.2	0.0043247
10.22	0.0043222
10.24	0.0043193
10.26	0.0043209
10.28	0.0043222
10.3	0.0043309
10.32	0.0043377
10.34	0.0043431
10.36	0.0043471
10.38	0.004346
10.4	0.0043486
10.42	0.0043461
10.44	0.0043439
10.46	0.0043437
10.48	0.0043403
10.5	0.0043428
10.52	0.0043409
10.54	0.004341
10.56	0.0043421
10.58	0.0043391
10.6	0.0043419
10.62	0.0043397
10.64	0.0043383
10.66	0.004338
10.68	0.0043348
10.7	0.0043371
10.72	0.0043354
10.74	0.004336
10.76	0.0043364
10.78	0.0043331
10.8	0.004335
10.82	0.0043316
10.84	0.004332
10.86	0.0043323
10.88	0.0043283
10.9	0.0043297
10.92	0.0043264
10.94	0.0043253
10.96	0.0043256
10.98	0.0043224
11	0.0043233
11.02	0.00432
11.04	0.004318
11.06	0.0043173
11.08	0.0043145
11.1	0.004317
11.12	0.0043144
11.14	0.0043128
11.16	0.0043125
11.18	0.0043088
11.2	0.004311
11.22	0.0043096
11.24	0.0043103
11.26	0.0043134
11.28	0.0043166
11.3	0.0043293
11.32	0.004338
11.34	0.0043461
11.36	0.0043525
11.38	0.0043541
11.4	0.0043595
11.42	0.0043611
11.44	0.004362
11.46	0.0043646
11.48	0.0043631
11.5	0.0043675
11.52	0.0043675
11.54	0.0043686
11.56	0.0043733
11.58	0.0043717
11.6	0.0043744
11.62	0.0043748
11.64	0.0043736
11.66	0.0043775
11.68	0.0043757
11.7	0.0043773
11.72	0.0043796
11.74	0.0043794
11.76	0.0043844
11.78	0.0043839
11.8	0.0043846
11.82	0.0043863
11.84	0.0043849
11.86	0.0043886
11.88	0.0043881
11.9	0.0043882
11.92	0.0043903
11.94	0.0043889
11.96	0.0043936
11.98	0.0043949
12	0.0043942
12.02	0.0043971
12.04	0.004394
12.06	0.0043952
12.08	0.004395
12.1	0.0043936
12.12	0.0043982
12.14	0.0043975
12.16	0.0043989
12.18	0.0044015
12.2	0.0043999
12.22	0.0044026
12.24	0.0044021
12.26	0.0044026
12.28	0.0044096
12.3	0.0044154
12.32	0.0044288
12.34	0.0044369
12.36	0.0044393
12.38	0.0044461
12.4	0.0044471
12.42	0.0044507
12.44	0.0044539
12.46	0.0044529
12.48	0.0044581
12.5	0.0044594
12.52	0.0044622
12.54	0.004467
12.56	0.0044671
12.58	0.0044717
12.6	0.0044724
12.62	0.0044712
12.64	0.0044775
12.66	0.0044784
12.68	0.0044808
12.7	0.0044853
12.72	0.0044856
12.74	0.0044912
12.76	0.0044926
12.78	0.0044936
12.8	0.0044978
12.82	0.0044973
12.84	0.0044997
12.86	0.004501
12.88	0.0044997
12.9	0.0045038
12.92	0.0045032
12.94	0.0045043
12.96	0.0045106
12.98	0.0045112
13	0.0045153
13.02	0.0045174
13.04	0.0045147
13.06	0.0045177
13.08	0.0045166
13.1	0.0045169
13.12	0.004523
13.14	0.0045238
13.16	0.0045287
13.18	0.0045318
13.2	0.0045307
13.22	0.0045341
13.24	0.0045334
13.26	0.0045336
13.28	0.0045398
13.3	0.0045428
13.32	0.0045512
13.34	0.0045589
13.36	0.0045613
13.38	0.0045676
13.4	0.0045682
13.42	0.0045688
13.44	0.004572
13.46	0.0045698
13.48	0.0045723
13.5	0.0045738
13.52	0.0045742
13.54	0.00458
13.56	0.0045819
13.58	0.0045834
13.6	0.0045885
13.62	0.0045882
13.64	0.0045913
13.66	0.0045958
13.68	0.0045945
13.7	0.0045987
13.72	0.0045996
13.74	0.0045985
13.76	0.0046046
13.78	0.0046055
13.8	0.0046065
13.82	0.00461
13.84	0.0046082
13.86	0.004611
13.88	0.0046139
13.9	0.0046142
13.92	0.0046209
13.94	0.004623
13.96	0.0046243
13.98	0.0046296
14	0.0046288
14.02	0.0046307
14.04	0.0046329
14.06	0.0046294
14.08	0.0046323
14.1	0.0046326
14.12	0.0046325
14.14	0.0046368
14.16	0.0046358
14.18	0.004637
14.2	0.004639
14.22	0.0046389
14.24	0.0046445
14.26	0.0046445
14.28	0.0046458
14.3	0.0046488
14.32	0.0046476
14.34	0.0046533
14.36	0.0046545
14.38	0.0046562
14.4	0.0046608
14.42	0.0046604
14.44	0.0046661
14.46	0.0046678
14.48	0.0046701
14.5	0.0046723
14.52	0.0046717
14.54	0.0046757
14.56	0.004676
14.58	0.0046813
14.6	0.0046828
14.62	0.0046853
14.64	0.0046877
14.66	0.0046872
14.68	0.0046921
14.7	0.0046912
14.72	0.0046953
14.74	0.0046956
14.76	0.0046971
14.78	0.0046966
14.8	0.0046974
14.82	0.0046985
14.84	0.0046965
14.86	0.0046987
14.88	0.0046972
14.9	0.0047014
14.92	0.0047015
14.94	0.0047071
14.96	0.0047073
14.98	0.0047114
15	0.0047119
15.02	0.004714
15.04	0.0047157
15.06	0.004717
15.08	0.0047186
15.1	0.0047185
15.12	0.0047222
15.14	0.0047217
15.16	0.0047265
15.18	0.0047262
15.2	0.0047291
15.22	0.0047272
15.24	0.0047304
15.26	0.0047293
15.28	0.0047329
15.3	0.0047326
15.32	0.0047332
15.34	0.0047335
15.36	0.0047335
15.38	0.0047357
15.4	0.0047356
15.42	0.0047391
15.44	0.0047383
15.46	0.0047425
15.48	0.004743
15.5	0.0047494
15.52	0.0047506
15.54	0.0047547
15.56	0.004754
15.58	0.0047534
15.6	0.0047539
15.62	0.0047526
15.64	0.0047554
15.66	0.0047536
15.68	0.0047578
15.7	0.0047576
15.72	0.0047634
15.74	0.0047657
15.76	0.004769
15.78	0.004771
15.8	0.0047698
15.82	0.0047727
15.84	0.0047705
15.86	0.0047744
15.88	0.0047731
15.9	0.0047756
15.92	0.0047758
15.94	0.0047764
15.96	0.004779
15.98	0.0047789
16	0.0047835
16.02	0.0047835
16.04	0.0047899
16.06	0.0047919
16.08	0.004795
16.1	0.004797
16.12	0.0047945
16.14	0.0047969
16.16	0.0047944
16.18	0.0047976
16.2	0.0047977
16.22	0.0047998
16.24	0.0048011
16.26	0.0048004
16.28	0.0048041
16.3	0.0048024
16.32	0.0048055
16.34	0.0048046
16.36	0.004806
16.38	0.0048076
16.4	0.0048075
16.42	0.0048119
16.44	0.0048107
16.46	0.0048153
16.48	0.0048144
16.5	0.004816
16.52	0.0048177
16.54	0.004816
16.56	0.0048195
16.58	0.0048182
16.6	0.0048219
16.62	0.0048226
16.64	0.0048234
16.66	0.0048263
16.68	0.0048252
16.7	0.0048296
16.72	0.004828
16.74	0.0048313
16.76	0.0048319
16.78	0.0048314
16.8	0.0048352
16.82	0.0048338
16.84	0.0048392
16.86	0.0048397
16.88	0.0048403
16.9	0.0048424
16.92	0.0048405
16.94	0.0048436
16.96	0.0048424
16.98	0.0048448
17	0.0048452
17.02	0.0048454
17.04	0.0048487
17.06	0.0048473
17.08	0.0048519
17.1	0.0048517
17.12	0.004854
17.14	0.0048574
17.16	0.0048576
17.18	0.0048618
17.2	0.004862
17.22	0.0048656
17.24	0.0048646
17.26	0.0048628
17.28	0.0048642
17.3	0.004859
17.32	0.0048589
17.34	0.0048555
17.36	0.004854
17.38	0.004855
17.4	0.0048532
17.42	0.0048569
17.44	0.0048562
17.46	0.0048582
17.48	0.0048584
17.5	0.0048567
17.52	0.0048605
17.54	0.0048587
17.56	0.0048603
17.58	0.0048597
17.6	0.0048588
17.62	0.0048606
17.64	0.0048575
17.66	0.0048601
17.68	0.0048585
17.7	0.0048587
17.72	0.0048622
17.74	0.0048615
17.76	0.004867
17.78	0.0048669
17.8	0.0048671
17.82	0.0048677
17.84	0.0048667
17.86	0.0048701
17.88	0.0048677
17.9	0.0048689
17.92	0.0048681
17.94	0.0048658
17.96	0.0048693
17.98	0.0048675
18	0.0048699
18.02	0.0048699
18.04	0.00487
18.06	0.0048741
18.08	0.0048731
18.1	0.0048774
18.12	0.0048764
18.14	0.004876
18.16	0.004878
18.18	0.0048762
18.2	0.0048801
18.22	0.0048793
18.24	0.0048793
18.26	0.0048789
18.28	0.0048734
18.3	0.0048713
18.32	0.0048604
18.34	0.0048542
18.36	0.0048494
18.38	0.0048413
18.4	0.0048408
18.42	0.0048357
18.44	0.0048356
18.46	0.004834
18.48	0.0048313
18.5	0.0048329
18.52	0.0048289
18.54	0.0048307
18.56	0.0048295
18.58	0.0048272
18.6	0.0048285
18.62	0.0048245
18.64	0.0048259
18.66	0.0048247
18.68	0.0048231
18.7	0.0048243
18.72	0.0048208
18.74	0.0048221
18.76	0.0048198
18.78	0.0048174
18.8	0.0048168
18.82	0.004812
18.84	0.0048135
18.86	0.0048119
18.88	0.0048111
18.9	0.004813
18.92	0.0048093
18.94	0.0048122
18.96	0.00481
18.98	0.0048078
19	0.0048098
19.02	0.0048061
19.04	0.0048082
19.06	0.0048067
19.08	0.0048051
19.1	0.0048067
19.12	0.0048034
19.14	0.0048056
19.16	0.0048021
19.18	0.0047987
19.2	0.0047985
19.22	0.0047932
19.24	0.0047939
19.26	0.0047905
19.28	0.0047828
19.3	0.004775
19.32	0.0047624
19.34	0.0047565
19.36	0.0047506
19.38	0.0047462
19.4	0.0047444
19.42	0.0047376
19.44	0.0047365
19.46	0.0047323
19.48	0.0047273
19.5	0.0047255
19.52	0.0047186
19.54	0.0047168
19.56	0.0047115
19.58	0.0047065
19.6	0.0047071
19.62	0.0047023
19.64	0.0047027
19.66	0.0047006
19.68	0.0046962
19.7	0.0046975
19.72	0.0046917
19.74	0.0046906
19.76	0.0046884
19.78	0.0046825
19.8	0.0046824
19.82	0.0046791
19.84	0.0046782
19.86	0.004677
19.88	0.0046724
19.9	0.0046725
19.92	0.0046677
19.94	0.0046661
19.96	0.0046655
19.98	0.0046605
20	0.0046605
20.02	0.0046561
20.04	0.0046518
20.06	0.0046511
20.08	0.0046446
20.1	0.0046429
20.12	0.0046395
20.14	0.0046349
20.16	0.0046354
20.18	0.0046308
20.2	0.0046304
20.22	0.0046276
20.24	0.0046213
20.26	0.0046186
20.28	0.0046071
20.3	0.0045956
20.32	0.0045818
20.34	0.0045663
20.36	0.0045592
20.38	0.0045493
20.4	0.0045429
20.42	0.0045397
20.44	0.0045312
20.46	0.0045278
20.48	0.0045214
20.5	0.0045142
20.52	0.0045131
20.54	0.0045071
20.56	0.0045035
20.58	0.0045005
20.6	0.0044937
20.62	0.0044916
20.64	0.004484
20.66	0.0044781
20.68	0.0044741
20.7	0.0044656
20.72	0.0044646
20.74	0.0044603
20.76	0.0044563
20.78	0.0044568
20.8	0.0044497
20.82	0.0044465
20.84	0.004443
20.86	0.0044352
20.88	0.0044345
20.9	0.0044286
20.92	0.0044222
20.94	0.0044187
20.96	0.0044103
20.98	0.0044062
21	0.0044016
21.02	0.0043954
21.04	0.0043949
21.06	0.0043892
21.08	0.0043853
21.1	0.0043842
21.12	0.0043773
21.14	0.0043762
21.16	0.0043698
21.18	0.0043614
21.2	0.0043601
21.22	0.004353
21.24	0.0043477
21.26	0.0043422
21.28	0.0043306
21.3	0.0043212
21.32	0.004306
21.34	0.0042925
21.36	0.0042865
21.38	0.004276
21.4	0.0042692
21.42	0.0042635
21.44	0.0042539
21.46	0.0042506
21.48	0.0042448
21.5	0.0042376
21.52	0.0042359
21.54	0.0042285
21.56	0.0042222
21.58	0.0042173
21.6	0.0042073
21.62	0.0042029
21.64	0.0041954
21.66	0.0041868
21.68	0.0041837
21.7	0.0041766
21.72	0.0041724
21.74	0.0041703
21.76	0.0041635
21.78	0.0041609
21.8	0.0041538
21.82	0.0041442
21.84	0.0041412
21.86	0.0041343
21.88	0.0041286
21.9	0.0041255
21.92	0.0041175
21.94	0.0041136
21.96	0.0041077
21.98	0.0040982
22	0.004095
22.02	0.0040872
22.04	0.0040793
22.06	0.0040767
22.08	0.0040702
22.1	0.0040667
22.12	0.0040653
22.14	0.004058
22.16	0.0040562
22.18	0.0040521
22.2	0.004043
22.22	0.0040402
22.24	0.0040311
22.26	0.0040219
22.28	0.0040177
22.3	0.0040093
22.32	0.0040032
22.34	0.0039989
22.36	0.0039894
22.38	0.0039848
22.4	0.003978
22.42	0.0039692
22.44	0.0039668
22.46	0.0039599
22.48	0.0039534
22.5	0.0039499
22.52	0.0039416
22.54	0.0039393
22.56	0.0039339
22.58	0.0039257
22.6	0.0039234
22.62	0.0039156
22.64	0.003909
22.66	0.003904
22.68	0.0038946
22.7	0.0038912
22.72	0.0038824
22.74	0.0038756
22.76	0.0038695
22.78	0.0038614
22.8	0.0038586
22.82	0.0038492
22.84	0.003843
22.86	0.0038356
22.88	0.0038284
22.9	0.0038248
22.92	0.0038163
22.94	0.0038127
22.96	0.0038015
22.98	0.0037934
23	0.0037831
23.02	0.0037729
23.04	0.003765
23.06	0.0037526
23.08	0.0037447
23.1	0.0037332
23.12	0.0037261
23.14	0.0037148
23.16	0.0037047
23.18	0.0036892
23.2	0.0036697
23.22	0.0036471
23.24	0.0036171
23.26	0.0035836
23.28	0.0035386
23.3	0.0034936
23.32	0.0034363
23.34	0.0033751
23.36	0.003302
23.38	0.0032273
23.4	0.0031445
23.42	0.0030576
23.44	0.0029644
23.46	0.0028645
23.48	0.0027637
23.5	0.0026556
23.52	0.0025461
23.54	0.0024287
23.56	0.0023141
23.58	0.0021929
23.6	0.0020768
23.62	0.0019582
23.64	0.0018451
23.66	0.0017315
23.68	0.0016239
23.7	0.00152
23.72	0.0014215
23.74	0.001333
23.76	0.0012476
23.78	0.0011703
23.8	0.0010961
23.82	0.0010301
23.84	0.00096652
23.86	0.00091113
23.88	0.00085788
23.9	0.00080875
23.92	0.00076412
23.94	0.00072247
23.96	0.00068695
23.98	0.00065247
24	0.00062321
24.02	0.00059464
24.04	0.00056962
24.06	0.00054505
24.08	0.00052292
24.1	0.00050265
24.12	0.00048371
24.14	0.00046861
24.16	0.00045364
24.18	0.00044257
24.2	0.00043116
24.22	0.00042124
24.24	0.00041279
24.26	0.0004047
24.28	0.00040035
24.3	0.00039817
24.32	0.00039892
24.34	0.00039809
24.36	0.00039723
24.38	0.00039597
24.4	0.00039505
24.42	0.00039582
24.44	0.00039556
24.46	0.0003985
24.48	0.00039997
24.5	0.00040332
24.52	0.00040724
24.54	0.00041076
24.56	0.00041745
24.58	0.00042228
24.6	0.00043012
24.62	0.00043637
24.64	0.00044392
24.66	0.00045344
24.68	0.00046152
24.7	0.00047346
24.72	0.00048241
24.74	0.00049332
24.76	0.00050445
24.78	0.00051594
24.8	0.00053059
24.82	0.00054219
24.84	0.0005581
24.86	0.00057168
24.88	0.00058687
24.9	0.00060521
24.92	0.00062081
24.94	0.00064242
24.96	0.00065893
24.98	0.00067804
25	0.00069767
25.02	0.00071514
25.04	0.0007396
25.06	0.00075943
25.08	0.00078344
25.1	0.0008052
25.12	0.00082614
25.14	0.00085312
25.16	0.00087526
25.18	0.00090432
25.2	0.00092887
25.22	0.00095282
25.24	0.00098368
25.26	0.0010094
25.28	0.0010458
25.3	0.0010815
25.32	0.0011179
25.34	0.0011585
25.36	0.0011891
25.38	0.0012287
25.4	0.0012619
25.42	0.0012973
25.44	0.0013336
25.46	0.0013639
25.48	0.0014054
25.5	0.0014378
25.52	0.0014751
25.54	0.0015089
25.56	0.0015404
25.58	0.0015869
25.6	0.001622
25.62	0.0016621
25.64	0.0017017
25.66	0.0017365
25.68	0.001782
25.7	0.0018206
25.72	0.0018652
25.74	0.001906
25.76	0.0019418
25.78	0.0019897
25.8	0.0020281
25.82	0.0020764
25.84	0.0021211
25.86	0.0021605
25.88	0.0022097
25.9	0.0022466
25.92	0.0022937
25.94	0.0023393
25.96	0.0023808
25.98	0.0024295
26	0.0024673
26.02	0.0025161
26.04	0.0025605
26.06	0.0026037
26.08	0.0026564
26.1	0.002695
26.12	0.0027393
26.14	0.0027756
26.16	0.0028151
26.18	0.0028715
26.2	0.0029126
26.22	0.0029581
26.24	0.0030007
26.26	0.003037
26.28	0.0030883
26.3	0.0031389
26.32	0.0031936
26.34	0.003237
26.36	0.0032739
26.38	0.0033198
26.4	0.0033574
26.42	0.0034047
26.44	0.0034457
26.46	0.0034792
26.48	0.0035225
26.5	0.0035568
26.52	0.0035974
26.54	0.0036337
26.56	0.0036676
26.58	0.0037064
26.6	0.0037358
26.62	0.0037748
26.64	0.0038102
26.66	0.0038422
26.68	0.0038801
26.7	0.003907
26.72	0.0039416
26.74	0.0039715
26.76	0.0039994
26.78	0.0040377
26.8	0.0040664
26.82	0.0041022
26.84	0.004132
26.86	0.0041596
26.88	0.0041929
26.9	0.0042126
26.92	0.0042417
26.94	0.0042663
26.96	0.0042894
26.98	0.0043204
27	0.004341
27.02	0.0043704
27.04	0.0043949
27.06	0.0044154
27.08	0.0044424
27.1	0.0044645
27.12	0.004492
27.14	0.0045099
27.16	0.0045284
27.18	0.0045545
27.2	0.0045733
27.22	0.0045999
27.24	0.0046202
27.26	0.0046366
27.28	0.0046589
27.3	0.0046756
27.32	0.0047009
27.34	0.0047228
27.36	0.0047431
27.38	0.0047667
27.4	0.0047828
27.42	0.0048077
27.44	0.0048253
27.46	0.0048414
27.48	0.0048613
27.5	0.0048711
27.52	0.0048886
27.54	0.0049016
27.56	0.0049161
27.58	0.0049383
27.6	0.0049518
27.62	0.0049734
27.64	0.0049885
27.66	0.0050006
27.68	0.0050185
27.7	0.0050298
27.72	0.0050491
27.74	0.005058
27.76	0.0050666
27.78	0.0050836
27.8	0.0050938
27.82	0.0051117
27.84	0.005124
27.86	0.0051342
27.88	0.0051483
27.9	0.0051574
27.92	0.0051735
27.94	0.0051836
27.96	0.0051925
27.98	0.0052056
28	0.0052125
28.02	0.0052282
28.04	0.005239
28.06	0.0052468
28.08	0.0052594
28.1	0.0052635
28.12	0.0052728
28.14	0.0052826
28.16	0.0052897
28.18	0.0053039
28.2	0.0053108
28.22	0.0053217
28.24	0.0053325
28.26	0.0053418
28.28	0.0053574
28.3	0.0053649
28.32	0.005376
28.34	0.0053836
28.36	0.0053853
28.38	0.0053984
28.4	0.0054047
28.42	0.0054125
28.44	0.0054217
28.46	0.0054252
28.48	0.005438
28.5	0.0054444
28.52	0.0054497
28.54	0.0054589
28.56	0.0054622
28.58	0.0054737
28.6	0.0054834
28.62	0.0054915
28.64	0.0055032
28.66	0.0055071
28.68	0.0055143
28.7	0.0055184
28.72	0.0055215
28.74	0.0055325
28.76	0.0055358
28.78	0.0055427
28.8	0.0055506
28.82	0.0055537
28.84	0.0055655
28.86	0.00557
28.88	0.0055742
28.9	0.005581
28.92	0.0055813
28.94	0.0055903
28.96	0.0055952
28.98	0.0055998
29	0.0056091
29.02	0.005611
29.04	0.0056188
29.06	0.0056251
29.08	0.0056282
29.1	0.0056384
29.12	0.0056417
29.14	0.0056456
29.16	0.0056526
29.18	0.005654
29.2	0.005662
29.22	0.0056648
29.24	0.0056649
29.26	0.0056714
29.28	0.0056718
29.3	0.0056784
29.32	0.0056849
29.34	0.0056874
29.36	0.0056976
29.38	0.0057011
29.4	0.0057043
29.42	0.005713
29.44	0.0057124
29.46	0.0057167
29.48	0.005718
29.5	0.0057177
29.52	0.0057255
29.54	0.0057282
29.56	0.005732
29.58	0.0057385
29.6	0.0057387
29.62	0.0057454
29.64	0.0057478
29.66	0.0057485
29.68	0.0057558
29.7	0.0057571
29.72	0.0057627
29.74	0.00577
29.76	0.0057712
29.78	0.0057776
29.8	0.0057768
29.82	0.0057742
29.84	0.0057786
29.86	0.0057774
29.88	0.005783
29.9	0.0057896
29.92	0.0057904
29.94	0.005798
29.96	0.0058015
29.98	0.005803
30	0.0058113
30.02	0.005811
30.04	0.0058122
30.06	0.0058153
30.08	0.0058129
30.1	0.005819
30.12	0.0058226
30.14	0.0058239
30.16	0.0058317
30.18	0.0058336
30.2	0.0058361
30.22	0.0058403
30.24	0.0058385
30.26	0.005843
30.28	0.0058438
30.3	0.0058426
30.32	0.0058494
30.34	0.0058509
30.36	0.005853
30.38	0.0058596
30.4	0.0058582
30.42	0.005862
30.44	0.0058637
30.46	0.0058613
30.48	0.0058672
30.5	0.0058684
30.52	0.0058677
30.54	0.0058724
30.56	0.0058706
30.58	0.005872
30.6	0.0058756
30.62	0.0058745
30.64	0.0058796
30.66	0.0058818
30.68	0.0058812
30.7	0.0058872
30.72	0.0058881
30.74	0.0058917
30.76	0.005899
30.78	0.0058996
30.8	0.0059061
30.82	0.00591
30.84	0.0059088
30.86	0.005914
30.88	0.0059117
30.9	0.0059116
30.92	0.0059137
30.94	0.0059116
30.96	0.0059163
30.98	0.0059162
31	0.0059173
31.02	0.0059204
31.04	0.0059184
31.06	0.0059227
31.08	0.0059214
31.1	0.0059222
31.12	0.0059249
31.14	0.0059242
31.16	0.0059306
31.18	0.0059313
31.2	0.0059362
31.22	0.0059374
31.24	0.0059373
31.26	0.0059407
31.28	0.0059373
31.3	0.0059389
31.32	0.005934
31.34	0.0059342
31.36	0.0059335
31.38	0.005933
31.4	0.0059368
31.42	0.0059361
31.44	0.0059404
31.46	0.0059393
31.48	0.0059433
31.5	0.0059427
31.52	0.0059465
31.54	0.0059458
31.56	0.0059463
31.58	0.0059463
31.6	0.0059432
31.62	0.0059438
31.64	0.0059424
31.66	0.0059462
31.68	0.0059437
31.7	0.0059483
31.72	0.0059464
31.74	0.0059513
31.76	0.0059514
31.78	0.005957
31.8	0.005956
31.82	0.005958
31.84	0.0059568
31.86	0.0059566
31.88	0.0059583
31.9	0.0059581
31.92	0.0059606
31.94	0.0059593
31.96	0.0059623
31.98	0.0059596
32	0.0059642
32.02	0.0059626
32.04	0.0059668
32.06	0.0059655
32.08	0.0059678
32.1	0.0059674
32.12	0.0059686
32.14	0.0059695
32.16	0.0059692
32.18	0.0059719
32.2	0.00597
32.22	0.0059739
32.24	0.0059711
32.26	0.0059743
32.28	0.0059671
32.3	0.0059608
32.32	0.0059479
32.34	0.0059392
32.36	0.0059335
32.38	0.005926
32.4	0.0059247
32.42	0.0059177
32.44	0.0059209
32.46	0.0059183
32.48	0.0059201
32.5	0.0059189
32.52	0.0059175
32.54	0.0059178
32.56	0.0059142
32.58	0.0059161
32.6	0.0059114
32.62	0.0059123
32.64	0.0059089
32.66	0.0059094
32.68	0.0059072
32.7	0.0059043
32.72	0.0059041
32.74	0.0058978
32.76	0.0059
32.78	0.0058959
32.8	0.0058989
32.82	0.0058993
32.84	0.0058978
32.86	0.005899
32.88	0.0058948
32.9	0.0058972
32.92	0.005893
32.94	0.0058944
32.96	0.0058913
32.98	0.0058884
33	0.0058887
33.02	0.005885
33.04	0.0058898
33.06	0.0058876
33.08	0.0058885
33.1	0.0058853
33.12	0.0058811
33.14	0.0058811
33.16	0.0058757
33.18	0.005877
33.2	0.005872
33.22	0.0058703
33.24	0.005867
33.26	0.0058618
33.28	0.0058573
33.3	0.0058433
33.32	0.0058317
33.34	0.0058175
33.36	0.00581
33.38	0.005803
33.4	0.0057953
33.42	0.005793
33.44	0.0057843
33.46	0.0057818
33.48	0.0057758
33.5	0.0057703
33.52	0.0057692
33.54	0.0057631
33.56	0.0057638
33.58	0.0057583
33.6	0.0057578
33.62	0.0057554
33.64	0.0057488
33.66	0.0057469
33.68	0.0057389
33.7	0.0057366
33.72	0.0057316
33.74	0.0057276
33.76	0.0057266
33.78	0.0057208
33.8	0.0057219
33.82	0.0057164
33.84	0.0057156
33.86	0.0057129
33.88	0.0057074
33.9	0.0057076
33.92	0.0057018
33.94	0.0057025
33.96	0.0056993
33.98	0.0056959
34	0.0056939
34.02	0.0056856
34.04	0.0056845
34.06	0.0056793
34.08	0.0056751
34.1	0.0056729
34.12	0.0056654
34.14	0.005664
34.16	0.0056586
34.18	0.0056585
34.2	0.0056562
34.22	0.0056514
34.24	0.0056501
34.26	0.0056413
34.28	0.0056336
34.3	0.0056171
34.32	0.005597
34.34	0.0055833
34.36	0.0055683
34.38	0.0055616
34.4	0.0055516
34.42	0.0055452
34.44	0.005539
34.46	0.0055293
34.48	0.0055277
34.5	0.0055198
34.52	0.0055164
34.54	0.0055119
34.56	0.0055034
34.58	0.0055015
34.6	0.0054914
34.62	0.005486
34.64	0.0054789
34.66	0.0054703
34.68	0.0054677
34.7	0.00546
34.72	0.0054593
34.74	0.005454
34.76	0.0054509
34.78	0.0054497
34.8	0.0054407
34.82	0.0054394
34.84	0.0054303
34.86	0.0054236
34.88	0.0054188
34.9	0.0054093
34.92	0.0054082
34.94	0.0054011
34.96	0.0053981
34.98	0.0053942
35	0.005388
35.02	0.0053874
35.04	0.0053783
35.06	0.005373
35.08	0.005366
35.1	0.0053559
35.12	0.005354
35.14	0.0053459
35.16	0.0053428
35.18	0.0053378
35.2	0.0053306
35.22	0.0053279
35.24	0.0053185
35.26	0.0053133
35.28	0.0053004
35.3	0.005284
35.32	0.0052709
35.34	0.0052554
35.36	0.0052505
35.38	0.0052415
35.4	0.0052324
35.42	0.0052274
35.44	0.0052151
35.46	0.0052108
35.48	0.0052015
35.5	0.0051927
35.52	0.005188
35.54	0.0051766
35.56	0.0051731
35.58	0.0051648
35.6	0.0051566
35.62	0.0051515
35.64	0.0051409
35.66	0.0051376
35.68	0.0051309
35.7	0.0051249
35.72	0.005122
35.74	0.005113
35.76	0.0051089
35.78	0.0050997
35.8	0.0050916
35.82	0.0050867
35.84	0.0050766
35.86	0.0050731
35.88	0.0050641
35.9	0.0050547
35.92	0.005051
35.94	0.0050415
35.96	0.0050398
35.98	0.0050346
36	0.0050275
36.02	0.0050236
36.04	0.0050149
36.06	0.0050127
36.08	0.0050061
36.1	0.0049994
36.12	0.0049959
36.14	0.0049851
36.16	0.0049822
36.18	0.0049744
36.2	0.0049661
36.22	0.0049651
36.24	0.0049569
36.26	0.0049537
36.28	0.0049474
36.3	0.0049383
36.32	0.0049357
36.34	0.0049265
36.36	0.0049208
36.38	0.0049147
36.4	0.0049064
36.42	0.0049037
36.44	0.0048951
36.46	0.0048912
36.48	0.0048869
36.5	0.0048786
36.52	0.0048781
36.54	0.0048711
36.56	0.0048639
36.58	0.0048602
36.6	0.0048512
36.62	0.0048484
36.64	0.0048396
36.66	0.0048301
36.68	0.004826
36.7	0.0048173
36.72	0.0048141
36.74	0.004808
36.76	0.0047993
36.78	0.004796
36.8	0.0047862
36.82	0.0047813
36.84	0.004775
36.86	0.0047661
36.88	0.004764
36.9	0.0047556
36.92	0.0047485
36.94	0.0047445
36.96	0.0047353
36.98	0.0047343
37	0.0047284
37.02	0.0047202
37.04	0.0047176
37.06	0.0047087
37.08	0.0047056
37.1	0.0047003
37.12	0.0046914
37.14	0.0046906
37.16	0.0046828
37.18	0.004677
37.2	0.0046741
37.22	0.0046658
37.24	0.0046652
37.26	0.004661
37.28	0.004659
37.3	0.0046673
37.32	0.0046712
37.34	0.004676
37.36	0.004677
37.38	0.0046729
37.4	0.0046729
37.42	0.0046661
37.44	0.00466
37.46	0.0046583
37.48	0.0046515
37.5	0.0046508
37.52	0.0046472
37.54	0.0046406
37.56	0.0046432
37.58	0.0046379
37.6	0.0046342
37.62	0.0046339
37.64	0.0046253
37.66	0.004624
37.68	0.00462
37.7	0.0046136
37.72	0.0046137
37.74	0.0046086
37.76	0.0046045
37.78	0.0046038
37.8	0.0045978
37.82	0.0045983
37.84	0.0045958
37.86	0.0045905
37.88	0.0045902
37.9	0.0045828
37.92	0.004578
37.94	0.0045772
37.96	0.0045699
37.98	0.0045698
38	0.0045655
38.02	0.0045586
38.04	0.00456
38.06	0.0045527
38.08	0.0045475
38.1	0.004545
38.12	0.0045361
38.14	0.0045356
38.16	0.0045322
38.18	0.0045243
38.2	0.0045246
38.22	0.0045189
38.24	0.0045133
38.26	0.0045162
38.28	0.0045167
38.3	0.0045296
38.32	0.0045455
38.34	0.0045511
38.36	0.0045614
38.38	0.0045635
38.4	0.0045608
38.42	0.0045648
38.44	0.004561
38.46	0.0045593
38.48	0.0045615
38.5	0.0045591
38.52	0.0045634
38.54	0.0045622
38.56	0.004557
38.58	0.0045603
38.6	0.0045583
38.62	0.0045572
38.64	0.0045626
38.66	0.0045578
38.68	0.0045567
38.7	0.0045578
38.72	0.0045531
38.74	0.0045579
38.76	0.0045588
38.78	0.0045572
38.8	0.0045614
38.82	0.004557
38.84	0.0045544
38.86	0.0045587
38.88	0.0045549
38.9	0.0045525
38.92	0.004551
38.94	0.0045443
38.96	0.0045478
38.98	0.0045475
39	0.0045421
39.02	0.0045454
39.04	0.0045403
39.06	0.004535
39.08	0.0045374
39.1	0.0045326
39.12	0.0045319
39.14	0.0045326
39.16	0.0045273
39.18	0.0045292
39.2	0.0045276
39.22	0.0045249
39.24	0.0045293
39.26	0.004529
39.28	0.0045377
39.3	0.0045559
39.32	0.0045722
39.34	0.0045905
39.36	0.0045952
39.38	0.0045979
39.4	0.004601
39.42	0.0045993
39.44	0.0046061
39.46	0.0046063
39.48	0.0046109
39.5	0.0046135
39.52	0.0046135
39.54	0.0046194
39.56	0.0046197
39.58	0.0046238
39.6	0.0046223
39.62	0.0046215
39.64	0.00462
39.66	0.0046199
39.68	0.0046265
39.7	0.0046265
39.72	0.004635
39.74	0.0046353
39.76	0.0046399
39.78	0.0046409
39.8	0.0046418
39.82	0.0046403
39.84	0.0046368
39.86	0.0046393
39.88	0.0046378
39.9	0.0046448
39.92	0.004647
39.94	0.0046551
39.96	0.0046559
39.98	0.0046594
40	0.004659
40.02	0.0046614
40.04	0.004662
40.06	0.0046605
40.08	0.004662
40.1	0.0046614
40.12	0.0046642
40.14	0.0046628
40.16	0.0046669
40.18	0.0046636
40.2	0.0046665
40.22	0.004664
40.24	0.0046681
40.26	0.0046697
40.28	0.0046771
40.3	0.0046867
40.32	0.0046978
40.34	0.0047056
40.36	0.0047089
40.38	0.0047169
40.4	0.0047192
40.42	0.0047282
40.44	0.0047297
40.46	0.0047386
40.48	0.0047421
40.5	0.0047502
40.52	0.0047518
40.54	0.0047549
40.56	0.0047551
40.58	0.0047524
40.6	0.004755
40.62	0.0047535
40.64	0.0047591
40.66	0.0047596
40.68	0.0047666
40.7	0.0047688
40.72	0.0047731
40.74	0.0047767
40.76	0.0047782
40.78	0.004784
40.8	0.0047848
40.82	0.0047904
40.84	0.0047884
40.86	0.0047952
40.88	0.0047979
40.9	0.004802
40.92	0.0048059
40.94	0.0048066
40.96	0.0048108
40.98	0.0048088
41	0.0048143
41.02	0.0048139
41.04	0.0048162
41.06	0.0048176
41.08	0.0048171
41.1	0.0048231
41.12	0.004825
41.14	0.0048333
41.16	0.0048356
41.18	0.0048403
41.2	0.0048406
41.22	0.0048387
41.24	0.0048417
41.26	0.0048395
41.28	0.004845
41.3	0.0048465
41.32	0.0048507
41.34	0.0048553
41.36	0.0048585
41.38	0.0048637
41.4	0.0048618
41.42	0.004868
41.44	0.0048686
41.46	0.0048732
41.48	0.0048774
41.5	0.0048789
41.52	0.0048845
41.54	0.0048842
41.56	0.0048909
41.58	0.004892
41.6	0.0048945
41.62	0.0048961
41.64	0.0048935
41.66	0.0048976
41.68	0.0048958
41.7	0.0049021
41.72	0.0049036
41.74	0.0049025
41.76	0.0049054
41.78	0.0049028
41.8	0.0049079
41.82	0.0049085
41.84	0.0049109
41.86	0.0049121
41.88	0.0049121
41.9	0.0049177
41.92	0.0049175
41.94	0.0049256
41.96	0.0049275
41.98	0.0049277
42	0.0049303
42.02	0.0049275
42.04	0.0049327
42.06	0.004934
42.08	0.004938
42.1	0.0049391
42.12	0.0049368
42.14	0.004941
42.16	0.0049387
42.18	0.0049439
42.2	0.0049451
42.22	0.0049451
42.24	0.0049496
42.26	0.004949
42.28	0.0049562
42.3	0.0049575
42.32	0.0049599
42.34	0.0049629
42.36	0.0049614
42.38	0.0049663
42.4	0.0049667
42.42	0.0049725
42.44	0.0049744
42.46	0.0049738
42.48	0.0049784
42.5	0.0049765
42.52	0.0049816
42.54	0.0049811
42.56	0.0049817
42.58	0.0049866
42.6	0.0049863
42.62	0.0049927
42.64	0.0049924
42.66	0.0049936
42.68	0.0049941
42.7	0.0049918
42.72	0.0049967
42.74	0.0049956
42.76	0.0049996
42.78	0.0050025
42.8	0.005003
42.82	0.0050088
42.84	0.0050092
42.86	0.005015
42.88	0.0050142
42.9	0.0050126
42.92	0.0050176
42.94	0.0050162
42.96	0.0050215
42.98	0.0050197
43	0.0050179
43.02	0.0050206
43.04	0.0050209
43.06	0.0050281
43.08	0.0050279
43.1	0.0050296
43.12	0.0050304
43.14	0.0050279
43.16	0.0050341
43.18	0.0050339
43.2	0.005037
43.22	0.0050386
43.24	0.0050368
43.26	0.0050408
43.28	0.0050411
43.3	0.0050454
43.32	0.005045
43.34	0.0050463
43.36	0.0050502
43.38	0.0050487
43.4	0.005056
43.42	0.0050574
43.44	0.0050584
43.46	0.0050642
43.48	0.005063
43.5	0.0050678
43.52	0.0050677
43.54	0.0050682
43.56	0.0050713
43.58	0.0050693
43.6	0.0050739
43.62	0.0050719
43.64	0.0050735
43.66	0.0050773
43.68	0.005075
43.7	0.0050808
43.72	0.0050797
43.74	0.0050788
43.76	0.005079
43.78	0.0050749
43.8	0.0050791
43.82	0.005078
43.84	0.0050795
43.86	0.0050822
43.88	0.0050821
43.9	0.0050881
43.92	0.0050867
43.94	0.0050891
43.96	0.0050889
43.98	0.005086
44	0.0050917
44.02	0.0050912
44.04	0.0050962
44.06	0.0050988
44.08	0.0050976
44.1	0.0051044
44.12	0.0051045
44.14	0.0051067
44.16	0.0051058
44.18	0.0051023
44.2	0.0051065
44.22	0.0051048
44.24	0.0051098
44.26	0.0051124
44.28	0.0051119
44.3	0.0051179
44.32	0.0051168
44.34	0.0051179
44.36	0.0051173
44.38	0.0051129
44.4	0.005116
44.42	0.0051143
44.44	0.0051158
44.46	0.0051164
44.48	0.0051162
44.5	0.0051221
44.52	0.0051215
44.54	0.0051242
44.56	0.0051267
44.58	0.0051251
44.6	0.005131
44.62	0.0051302
44.64	0.0051314
44.66	0.0051341
44.68	0.0051319
44.7	0.0051351
44.72	0.0051324
44.74	0.0051333
44.76	0.0051346
44.78	0.0051315
44.8	0.0051386
44.82	0.0051377
44.84	0.005139
44.86	0.0051441
44.88	0.0051408
44.9	0.005144
44.92	0.0051435
44.94	0.005143
44.96	0.005147
44.98	0.0051461
45	0.0051522
45.02	0.0051543
45.04	0.0051544
45.06	0.0051587
45.08	0.0051574
45.1	0.0051612
45.12	0.0051644
45.14	0.0051627
45.16	0.0051676
45.18	0.0051647
45.2	0.0051637
45.22	0.0051651
45.24	0.0051625
45.26	0.005168
45.28	0.0051653
45.3	0.005163
45.32	0.0051658
45.34	0.005163
45.36	0.0051686
45.38	0.0051695
45.4	0.0051679
45.42	0.0051698
45.44	0.0051662
45.46	0.0051692
45.48	0.0051684
45.5	0.0051649
45.52	0.0051669
45.54	0.0051633
45.56	0.005165
45.58	0.0051695
45.6	0.0051675
45.62	0.0051728
45.64	0.0051717
45.66	0.0051695
45.68	0.0051747
45.7	0.0051739
45.72	0.0051772
45.74	0.0051774
45.76	0.0051745
45.78	0.0051773
45.8	0.005175
45.82	0.0051778
45.84	0.0051812
45.86	0.0051785
45.88	0.005183
45.9	0.0051809
45.92	0.0051807
45.94	0.0051854
45.96	0.0051826
45.98	0.005184
46	0.0051834
46.02	0.00518
46.04	0.0051852
46.06	0.0051857
46.08	0.0051855
46.1	0.0051873
46.12	0.0051845
46.14	0.0051886
46.16	0.0051894
46.18	0.0051883
46.2	0.0051956
46.22	0.0051932
46.24	0.0051918
46.26	0.0051927
46.28	0.0051843
46.3	0.0051788
46.32	0.0051652
46.34	0.0051548
46.36	0.0051555
46.38	0.0051523
46.4	0.0051527
46.42	0.005154
46.44	0.0051482
46.46	0.0051482
46.48	0.0051428
46.5	0.0051377
46.52	0.0051395
46.54	0.0051337
46.56	0.0051324
46.58	0.0051341
46.6	0.0051316
46.62	0.0051372
46.64	0.0051368
46.66	0.0051345
46.68	0.0051372
46.7	0.0051324
46.72	0.0051317
46.74	0.0051326
46.76	0.0051265
46.78	0.0051267
46.8	0.0051236
46.82	0.0051189
46.84	0.0051231
46.86	0.0051212
46.88	0.0051208
46.9	0.005124
46.92	0.0051184
46.94	0.0051203
46.96	0.0051223
46.98	0.0051203
47	0.0051231
47.02	0.0051196
47.04	0.0051154
47.06	0.0051154
47.08	0.0051105
47.1	0.0051103
47.12	0.0051095
47.14	0.0051047
47.16	0.005109
47.18	0.0051085
47.2	0.0051073
47.22	0.0051109
47.24	0.0051044
47.26	0.0051
47.28	0.0050938
47.3	0.0050747
47.32	0.0050627
47.34	0.0050523
47.36	0.005042
47.38	0.005042
47.4	0.0050355
47.42	0.0050292
47.44	0.0050289
47.46	0.0050215
47.48	0.0050183
47.5	0.0050143
47.52	0.0050061
47.54	0.0050057
47.56	0.0049986
47.58	0.0049931
47.6	0.0049912
47.62	0.0049824
47.64	0.0049819
47.66	0.0049781
47.68	0.004973
47.7	0.004972
47.72	0.0049659
47.74	0.004967
47.76	0.0049631
47.78	0.0049594
47.8	0.0049584
47.82	0.0049511
47.84	0.0049523
47.86	0.004948
47.88	0.0049464
47.9	0.0049447
47.92	0.0049403
47.94	0.0049398
47.96	0.0049337
47.98	0.0049349
48	0.0049294
48.02	0.0049282
48.04	0.0049238
48.06	0.0049172
48.08	0.0049152
48.1	0.0049085
48.12	0.0049096
48.14	0.004904
48.16	0.0049061
48.18	0.0049022
48.2	0.0049016
48.22	0.0048967
48.24	0.0048919
48.26	0.0048859
48.28	0.004872
48.3	0.0048556
48.32	0.0048306
48.34	0.0048169
48.36	0.0048029
48.38	0.0047971
48.4	0.0047863
48.42	0.0047821
48.44	0.0047734
48.46	0.0047684
48.48	0.0047608
48.5	0.0047544
48.52	0.0047469
48.54	0.0047394
48.56	0.0047336
48.58	0.0047249
48.6	0.0047222
48.62	0.0047151
48.64	0.0047147
48.66	0.0047079
48.68	0.0047073
48.7	0.0046999
48.72	0.0046972
48.74	0.0046889
48.76	0.0046815
48.78	0.0046721
48.8	0.0046627
48.82	0.0046575
48.84	0.0046496
48.86	0.0046467
48.88	0.0046382
48.9	0.0046378
48.92	0.0046313
48.94	0.00463
48.96	0.0046236
48.98	0.0046181
49	0.0046122
49.02	0.0046024
49.04	0.0045969
49.06	0.0045874
49.08	0.0045833
49.1	0.0045742
49.12	0.004571
49.14	0.0045658
49.16	0.0045603
49.18	0.0045579
49.2	0.0045518
49.22	0.0045505
49.24	0.0045416
49.26	0.0045361
49.28	0.0045216
49.3	0.0045032
49.32	0.0044819
49.34	0.0044636
49.36	0.004455
49.38	0.0044409
49.4	0.0044345
49.42	0.0044235
49.44	0.0044166
49.46	0.0044065
49.48	0.004394
49.5	0.0043857
49.52	0.0043737
49.54	0.0043701
49.56	0.0043616
49.58	0.0043549
49.6	0.0043473
49.62	0.0043369
49.64	0.0043335
49.66	0.0043246
49.68	0.0043205
49.7	0.0043096
49.72	0.0042975
49.74	0.004288
49.76	0.0042771
49.78	0.0042737
49.8	0.0042634
49.82	0.0042566
49.84	0.0042449
49.86	0.0042322
49.88	0.0042265
49.9	0.0042148
49.92	0.0042088
49.94	0.0041971
49.96	0.0041873
49.98	0.0041814
50	0.004173
50.02	0.0041717
50.04	0.0041623
50.06	0.004156
50.08	0.0041456
50.1	0.0041328
50.12	0.0041268
50.14	0.004115
50.16	0.0041088
50.18	0.0040972
50.2	0.0040869
50.22	0.0040798
50.24	0.0040677
50.26	0.0040621
50.28	0.0040482
50.3	0.0040338
50.32	0.0040178
50.34	0.0040025
50.36	0.003997
50.38	0.0039864
50.4	0.0039786
50.42	0.003965
50.44	0.0039507
50.46	0.0039439
50.48	0.0039281
50.5	0.0039176
50.52	0.0039019
50.54	0.0038856
50.56	0.0038747
50.58	0.0038586
50.6	0.0038475
50.62	0.0038264
50.64	0.0038031
50.66	0.0037748
50.68	0.0037401
50.7	0.003712
50.72	0.0036722
50.74	0.0036284
50.76	0.0035794
50.78	0.0035226
50.8	0.0034717
50.82	0.003414
50.84	0.0033566
50.86	0.0032921
50.88	0.003225
50.9	0.0031667
50.92	0.003101
50.94	0.0030381
50.96	0.0029685
50.98	0.002892
51	0.0028195
51.02	0.0027419
51.04	0.0026719
51.06	0.0025984
51.08	0.0025213
51.1	0.0024452
51.12	0.0023628
51.14	0.0022893
51.16	0.0022118
51.18	0.0021303
51.2	0.0020525
51.22	0.0019726
51.24	0.0019011
51.26	0.0018274
51.28	0.0017594
51.3	0.0017002
51.32	0.0016381
51.34	0.0015832
51.36	0.0015234
51.38	0.0014664
51.4	0.0014132
51.42	0.0013576
51.44	0.0013098
51.46	0.0012617
51.48	0.0012167
51.5	0.0011737
51.52	0.0011305
51.54	0.0010959
51.56	0.0010571
51.58	0.001022
51.6	0.00099081
51.62	0.0009583
51.64	0.00093282
51.66	0.00090445
51.68	0.00087926
51.7	0.00085632
51.72	0.0008324
51.74	0.00081363
51.76	0.00079259
51.78	0.00077382
51.8	0.00075738
51.82	0.00074015
51.84	0.00072829
51.86	0.00071351
51.88	0.00070129
51.9	0.00069179
51.92	0.0006795
51.94	0.00067194
51.96	0.00066189
51.98	0.00065362
52	0.00064704
52.02	0.00063807
52.04	0.00063479
52.06	0.0006285
52.08	0.00062477
52.1	0.00062313
52.12	0.00061805
52.14	0.0006185
52.16	0.00061586
52.18	0.00061363
52.2	0.0006148
52.22	0.00061279
52.24	0.00061608
52.26	0.00061499
52.28	0.00061855
52.3	0.00063277
52.32	0.00064087
52.34	0.00065235
52.36	0.00065785
52.38	0.00066032
52.4	0.00066942
52.42	0.00067429
52.44	0.00068419
52.46	0.00069383
52.48	0.00070059
52.5	0.00071284
52.52	0.00072106
52.54	0.00073314
52.56	0.00074507
52.58	0.00075313
52.6	0.00076863
52.62	0.00077899
52.64	0.00079107
52.66	0.00080583
52.68	0.00081657
52.7	0.00083583
52.72	0.00084961
52.74	0.00086333
52.76	0.00088193
52.78	0.0008935
52.8	0.0009125
52.82	0.00093012
52.84	0.00094471
52.86	0.00096784
52.88	0.00098396
52.9	0.0010039
52.92	0.0010251
52.94	0.0010407
52.96	0.0010655
52.98	0.0010855
53	0.0011071
53.02	0.0011331
53.04	0.0011523
53.06	0.0011806
53.08	0.0012041
53.1	0.0012271
53.12	0.0012588
53.14	0.0012792
53.16	0.0013055
53.18	0.0013316
53.2	0.0013526
53.22	0.0013867
53.24	0.0014148
53.26	0.001438
53.28	0.0014764
53.3	0.0015179
53.32	0.0015641
53.34	0.0016059
53.36	0.0016374
53.38	0.0016799
53.4	0.0017098
53.42	0.0017391
53.44	0.001776
53.46	0.0018041
53.48	0.001845
53.5	0.0018775
53.52	0.0019068
53.54	0.0019496
53.56	0.0019809
53.58	0.0020197
53.6	0.0020613
53.62	0.0020937
53.64	0.0021374
53.66	0.0021702
53.68	0.0022031
53.7	0.0022513
53.72	0.002284
53.74	0.0023242
53.76	0.0023656
53.78	0.0023921
53.8	0.0024339
53.82	0.0024699
53.84	0.0025057
53.86	0.0025548
53.88	0.0025877
53.9	0.0026252
53.92	0.0026672
53.94	0.0026983
53.96	0.0027414
53.98	0.0027741
54	0.0028058
54.02	0.002851
54.04	0.0028825
54.06	0.0029221
54.08	0.002963
54.1	0.0029889
54.12	0.0030269
54.14	0.0030553
54.16	0.0030859
54.18	0.0031298
54.2	0.0031599
54.22	0.0031982
54.24	0.0032375
54.26	0.0032642
54.28	0.0033083
54.3	0.0033507
54.32	0.0033922
54.34	0.0034447
54.36	0.0034789
54.38	0.0035184
54.4	0.0035599
54.42	0.0035849
54.44	0.0036243
54.46	0.0036588
54.48	0.0036885
54.5	0.0037343
54.52	0.0037655
54.54	0.0037923
54.56	0.0038263
54.58	0.0038497
54.6	0.0038847
54.62	0.0039152
54.64	0.0039416
54.66	0.0039816
54.68	0.0040107
54.7	0.0040368
54.72	0.0040684
54.74	0.0040924
54.76	0.004126
54.78	0.0041542
54.8	0.0041754
54.82	0.0042115
54.84	0.0042384
54.86	0.0042653
54.88	0.0042977
54.9	0.004318
54.92	0.0043441
54.94	0.0043673
54.96	0.0043835
54.98	0.0044156
55	0.0044396
55.02	0.0044606
55.04	0.0044902
55.06	0.0045083
55.08	0.0045324
55.1	0.0045627
55.12	0.0045821
55.14	0.0046091
55.16	0.0046313
55.18	0.004643
55.2	0.0046668
55.22	0.0046839
55.24	0.004702
55.26	0.0047273
55.28	0.0047436
55.3	0.0047673
55.32	0.0047901
55.34	0.0048068
55.36	0.0048328
55.38	0.0048506
55.4	0.0048678
55.42	0.0048935
55.44	0.0049101
55.46	0.0049288
55.48	0.0049507
55.5	0.0049626
55.52	0.0049833
55.54	0.0049988
55.56	0.0050092
55.58	0.005033
55.6	0.0050474
55.62	0.0050622
55.64	0.005082
55.66	0.0050911
55.68	0.0051075
55.7	0.0051248
55.72	0.0051366
55.74	0.0051568
55.76	0.0051701
55.78	0.0051839
55.8	0.0052052
55.82	0.0052158
55.84	0.0052301
55.86	0.0052454
55.88	0.0052525
55.9	0.0052708
55.92	0.0052819
55.94	0.0052934
55.96	0.0053086
55.98	0.0053172
56	0.005334
56.02	0.0053475
56.04	0.0053617
56.06	0.0053759
56.08	0.0053849
56.1	0.0054002
56.12	0.0054079
56.14	0.0054214
56.16	0.0054321
56.18	0.0054396
56.2	0.0054523
56.22	0.0054606
56.24	0.0054782
56.26	0.0054895
56.28	0.0055039
56.3	0.0055118
56.32	0.0055194
56.34	0.00553
56.36	0.0055365
56.38	0.0055493
56.4	0.0055547
56.42	0.0055666
56.44	0.0055727
56.46	0.0055839
56.48	0.0055928
56.5	0.0056053
56.52	0.005616
56.54	0.0056243
56.56	0.0056357
56.58	0.0056397
56.6	0.0056504
56.62	0.0056574
56.64	0.0056694
56.66	0.005674
56.68	0.0056837
56.7	0.005687
56.72	0.0056978
56.74	0.0057066
56.76	0.0057164
56.78	0.0057251
56.8	0.0057323
56.82	0.0057393
56.84	0.0057441
56.86	0.0057529
56.88	0.0057576
56.9	0.0057672
56.92	0.0057705
56.94	0.0057809
56.96	0.0057836
56.98	0.0057938
57	0.0057985
57.02	0.0058084
57.04	0.0058135
57.06	0.0058218
57.08	0.0058283
57.1	0.0058324
57.12	0.0058394
57.14	0.0058421
57.16	0.0058503
57.18	0.0058531
57.2	0.005863
57.22	0.0058655
57.24	0.0058754
57.26	0.0058801
57.28	0.0058862
57.3	0.005892
57.32	0.0058963
57.34	0.0059029
57.36	0.0059053
57.38	0.0059125
57.4	0.0059136
57.42	0.0059243
57.44	0.0059284
57.46	0.0059355
57.48	0.0059399
57.5	0.0059438
57.52	0.0059506
57.54	0.0059549
57.56	0.0059649
57.58	0.0059669
57.6	0.0059753
57.62	0.0059791
57.64	0.0059857
57.66	0.0059905
57.68	0.0059936
57.7	0.0060002
57.72	0.0060007
57.74	0.0060079
57.76	0.0060095
57.78	0.0060156
57.8	0.0060181
57.82	0.0060198
57.84	0.0060256
57.86	0.0060264
57.88	0.0060368
57.9	0.0060406
57.92	0.0060481
57.94	0.0060512
57.96	0.006055
57.98	0.0060612
58	0.006064
58.02	0.0060736
58.04	0.0060742
58.06	0.0060784
58.08	0.0060786
58.1	0.0060784
58.12	0.0060848
58.14	0.0060854
58.16	0.0060936
58.18	0.0060959
58.2	0.0061014
58.22	0.0061051
58.24	0.006109
58.26	0.0061164
58.28	0.006117
58.3	0.0061242
58.32	0.0061249
58.34	0.0061295
58.36	0.0061344
58.38	0.0061349
58.4	0.0061412
58.42	0.0061407
58.44	0.0061466
58.46	0.0061489
58.48	0.0061507
58.5	0.0061552
58.52	0.0061534
58.54	0.0061596
58.56	0.0061604
58.58	0.0061644
58.6	0.0061657
58.62	0.0061637
58.64	0.0061688
58.66	0.0061687
58.68	0.0061745
58.7	0.0061773
58.72	0.0061802
58.74	0.0061854
58.76	0.0061853
58.78	0.0061918
58.8	0.0061916
58.82	0.006195
58.84	0.0061979
58.86	0.0061964
58.88	0.0062025
58.9	0.0062021
58.92	0.0062064
58.94	0.0062097
58.96	0.0062096
58.98	0.0062141
59	0.0062118
59.02	0.006217
59.04	0.0062164
59.06	0.006218
59.08	0.0062234
59.1	0.0062232
59.12	0.00623
59.14	0.0062307
59.16	0.006234
59.18	0.006237
59.2	0.0062362
59.22	0.0062413
59.24	0.00624
59.26	0.0062449
59.28	0.0062451
59.3	0.0062454
59.32	0.0062494
59.34	0.0062466
59.36	0.0062509
59.38	0.0062495
59.4	0.0062488
59.42	0.0062527
59.44	0.0062508
59.46	0.006256
59.48	0.0062553
59.5	0.0062573
59.52	0.0062582
59.54	0.0062563
59.56	0.0062618
59.58	0.0062607
59.6	0.0062644
59.62	0.0062657
59.64	0.0062648
59.66	0.0062694
59.68	0.006268
59.7	0.0062714
59.72	0.006271
59.74	0.00627
59.76	0.0062746
59.78	0.0062731
59.8	0.00628
59.82	0.0062817
59.84	0.0062824
59.86	0.0062862
59.88	0.0062841
59.9	0.0062882
59.92	0.0062863
59.94	0.0062863
59.96	0.0062895
59.98	0.0062868
60	0.0062942
60.02	0.0062953
60.04	0.006299
60.06	0.0063031
60.08	0.006302
60.1	0.006307
60.12	0.0063073
60.14	0.0063101
60.16	0.0063121
60.18	0.0063113
60.2	0.0063166
60.22	0.006315
60.24	0.0063196
60.26	0.0063212
60.28	0.0063192
60.3	0.0063217
60.32	0.0063173
60.34	0.0063178
60.36	0.0063151
60.38	0.0063121
60.4	0.0063148
60.42	0.006312
60.44	0.0063159
60.46	0.0063155
60.48	0.0063159
60.5	0.0063208
60.52	0.0063163
60.54	0.0063183
60.56	0.0063172
60.58	0.0063153
60.6	0.0063208
60.62	0.0063191
60.64	0.0063232
60.66	0.0063236
60.68	0.0063228
60.7	0.0063262
60.72	0.0063239
60.74	0.006327
60.76	0.0063259
60.78	0.0063241
60.8	0.0063278
60.82	0.0063268
60.84	0.0063323
60.86	0.006333
60.88	0.0063346
60.9	0.0063383
60.92	0.0063334
60.94	0.0063357
60.96	0.0063339
60.98	0.0063319
61	0.0063353
61.02	0.0063325
61.04	0.0063356
61.06	0.0063359
61.08	0.0063372
61.1	0.0063428
61.12	0.0063405
61.14	0.0063444
61.16	0.006343
61.18	0.0063407
61.2	0.0063473
61.22	0.0063449
61.24	0.0063464
61.26	0.0063442
61.28	0.0063347
61.3	0.0063285
61.32	0.0063141
61.34	0.0063054
61.36	0.0062983
61.38	0.0062886
61.4	0.0062896
61.42	0.0062861
61.44	0.0062869
61.46	0.0062876
61.48	0.0062814
61.5	0.0062824
61.52	0.0062758
61.54	0.0062722
61.56	0.0062725
61.58	0.006267
61.6	0.0062693
61.62	0.0062668
61.64	0.0062644
61.66	0.0062664
61.68	0.0062629
61.7	0.0062652
61.72	0.0062612
61.74	0.0062569
61.76	0.0062579
61.78	0.0062529
61.8	0.0062553
61.82	0.006254
61.84	0.006251
61.86	0.0062539
61.88	0.0062494
61.9	0.0062498
61.92	0.0062485
61.94	0.0062431
61.96	0.0062457
61.98	0.006242
62	0.0062415
62.02	0.0062436
62.04	0.0062391
62.06	0.0062407
62.08	0.0062362
62.1	0.0062315
62.12	0.0062326
62.14	0.0062278
62.16	0.006229
62.18	0.0062273
62.2	0.0062225
62.22	0.0062236
62.24	0.006219
62.26	0.006216
62.28	0.0062061
62.3	0.0061862
62.32	0.0061715
62.34	0.0061546
62.36	0.0061434
62.38	0.0061377
62.4	0.0061258
62.42	0.0061206
62.44	0.0061144
62.46	0.0061064
62.48	0.0061071
62.5	0.006102
62.52	0.0060983
62.54	0.0060967
62.56	0.0060886
62.58	0.0060872
62.6	0.0060815
62.62	0.006075
62.64	0.0060747
62.66	0.0060669
62.68	0.0060625
62.7	0.0060576
62.72	0.0060486
62.74	0.0060466
62.76	0.0060389
62.78	0.0060332
62.8	0.0060316
62.82	0.0060248
62.84	0.0060242
62.86	0.0060208
62.88	0.0060163
62.9	0.006018
62.92	0.0060112
62.94	0.0060071
62.96	0.0060041
62.98	0.0059954
63	0.0059943
63.02	0.0059899
63.04	0.0059813
63.06	0.0059797
63.08	0.0059722
63.1	0.0059682
63.12	0.0059689
63.14	0.0059643
63.16	0.005965
63.18	0.0059614
63.2	0.0059538
63.22	0.0059518
63.24	0.005943
63.26	0.0059354
63.28	0.0059241
63.3	0.0059016
63.32	0.0058825
63.34	0.0058639
63.36	0.0058494
63.38	0.0058419
63.4	0.0058281
63.42	0.0058166
63.44	0.0058095
63.46	0.0057964
63.48	0.0057916
63.5	0.0057837
63.52	0.0057718
63.54	0.0057666
63.56	0.0057555
63.58	0.0057465
63.6	0.0057439
63.62	0.0057351
63.64	0.0057298
63.66	0.0057235
63.68	0.005713
63.7	0.0057092
63.72	0.0057006
63.74	0.0056924
63.76	0.0056888
63.78	0.0056785
63.8	0.0056718
63.82	0.0056672
63.84	0.0056552
63.86	0.0056499
63.88	0.0056404
63.9	0.0056293
63.92	0.0056278
63.94	0.0056209
63.96	0.0056145
63.98	0.005614
64	0.0056056
64.02	0.0056014
64.04	0.0055959
64.06	0.005587
64.08	0.005583
64.1	0.0055738
64.12	0.0055675
64.14	0.0055657
64.16	0.0055583
64.18	0.0055561
64.2	0.0055516
64.22	0.0055413
64.24	0.005537
64.26	0.0055242
64.28	0.0055093
64.3	0.0054909
64.32	0.0054648
64.34	0.0054492
64.36	0.0054328
64.38	0.00542
64.4	0.0054121
64.42	0.0053992
64.44	0.0053935
64.46	0.0053808
64.48	0.005373
64.5	0.0053643
64.52	0.0053546
64.54	0.00535
64.56	0.0053379
64.58	0.0053329
64.6	0.0053225
64.62	0.0053134
64.64	0.0053051
64.66	0.0052934
64.68	0.0052863
64.7	0.005274
64.72	0.0052692
64.74	0.0052599
64.76	0.0052561
64.78	0.0052472
64.8	0.005237
64.82	0.00523
64.84	0.0052193
64.86	0.0052143
64.88	0.0052053
64.9	0.0052021
64.92	0.0051902
64.94	0.0051849
64.96	0.0051744
64.98	0.0051691
65	0.0051604
65.02	0.0051535
65.04	0.0051446
65.06	0.0051362
65.08	0.005129
65.1	0.0051186
65.12	0.0051132
65.14	0.0051036
65.16	0.0050989
65.18	0.0050887
65.2	0.0050859
65.22	0.0050749
65.24	0.0050701
65.26	0.0050589
65.28	0.0050502
65.3	0.0050387
65.32	0.0050296
65.34	0.0050218
65.36	0.0050123
65.38	0.0050079
65.4	0.0050003
65.42	0.0049987
65.44	0.00499
65.46	0.0049868
65.48	0.0049754
65.5	0.004969
65.52	0.0049608
65.54	0.0049529
65.56	0.0049439
65.58	0.004934
65.6	0.0049288
65.62	0.0049197
65.64	0.0049175
65.66	0.004909
65.68	0.0049054
65.7	0.0048967
65.72	0.0048899
65.74	0.0048812
65.76	0.0048715
65.78	0.0048665
65.8	0.0048566
65.82	0.0048533
65.84	0.0048432
65.86	0.0048377
65.88	0.0048282
65.9	0.0048224
65.92	0.004816
65.94	0.0048057
65.96	0.0048019
65.98	0.0047911
66	0.0047879
66.02	0.0047797
66.04	0.0047735
66.06	0.0047672
66.08	0.0047581
66.1	0.0047542
66.12	0.0047442
66.14	0.004742
66.16	0.0047336
66.18	0.0047262
66.2	0.0047183
66.22	0.0047085
66.24	0.0047033
66.26	0.0046941
66.28	0.0046983
66.3	0.0047058
66.32	0.0047174
66.34	0.0047262
66.36	0.0047252
66.38	0.0047289
66.4	0.0047251
66.42	0.0047254
66.44	0.0047202
66.46	0.0047139
66.48	0.0047108
66.5	0.0047014
66.52	0.0047008
66.54	0.0046948
66.56	0.0046908
66.58	0.0046864
66.6	0.0046795
66.62	0.0046793
66.64	0.0046734
66.66	0.0046739
66.68	0.0046693
66.7	0.0046644
66.72	0.0046639
66.74	0.004659
66.76	0.0046615
66.78	0.0046569
66.8	0.0046535
66.82	0.0046493
66.84	0.0046415
66.86	0.0046417
66.88	0.0046351
66.9	0.0046343
66.92	0.0046305
66.94	0.004623
66.96	0.004623
66.98	0.0046171
67	0.0046168
67.02	0.0046096
67.04	0.0046025
67.06	0.0045998
67.08	0.0045918
67.1	0.0045925
67.12	0.0045873
67.14	0.0045831
67.16	0.0045785
67.18	0.0045713
67.2	0.0045724
67.22	0.0045657
67.24	0.0045636
67.26	0.0045597
67.28	0.0045615
67.3	0.0045853
67.32	0.0046036
67.34	0.0046215
67.36	0.0046274
67.38	0.0046274
67.4	0.0046317
67.42	0.00463
67.44	0.0046351
67.46	0.0046346
67.48	0.0046338
67.5	0.0046362
67.52	0.0046347
67.54	0.0046415
67.56	0.0046421
67.58	0.0046429
67.6	0.0046438
67.62	0.0046387
67.64	0.0046407
67.66	0.0046392
67.68	0.0046427
67.7	0.004645
67.72	0.0046412
67.74	0.0046437
67.76	0.0046415
67.78	0.0046441
67.8	0.004646
67.82	0.0046415
67.84	0.0046425
67.86	0.0046362
67.88	0.0046363
67.9	0.0046345
67.92	0.0046307
67.94	0.0046344
67.96	0.0046299
67.98	0.0046317
68	0.0046315
68.02	0.0046273
68.04	0.0046296
68.06	0.0046247
68.08	0.0046249
68.1	0.0046223
68.12	0.0046188
68.14	0.0046216
68.16	0.0046166
68.18	0.004617
68.2	0.0046119
68.22	0.0046081
68.24	0.0046104
68.26	0.0046071
68.28	0.0046175
68.3	0.0046386
68.32	0.0046633
68.34	0.0046841
68.36	0.0046906
68.38	0.0046986
68.4	0.0046988
68.42	0.0046988
68.44	0.004704
68.46	0.004705
68.48	0.0047121
68.5	0.0047109
68.52	0.0047096
68.54	0.0047142
68.56	0.0047124
68.58	0.0047197
68.6	0.0047209
68.62	0.0047192
68.64	0.0047225
68.66	0.0047185
68.68	0.0047242
68.7	0.0047261
68.72	0.0047262
68.74	0.0047315
68.76	0.0047294
68.78	0.0047352
68.8	0.0047391
68.82	0.0047408
68.84	0.0047476
68.86	0.0047451
68.88	0.0047475
68.9	0.0047448
68.92	0.0047425
68.94	0.0047481
68.96	0.0047467
68.98	0.0047523
69	0.0047523
69.02	0.00475
69.04	0.0047561
69.06	0.0047541
69.08	0.0047572
69.1	0.004754
69.12	0.0047488
69.14	0.0047533
69.16	0.0047522
69.18	0.0047547
69.2	0.0047563
69.22	0.0047545
69.24	0.0047591
69.26	0.0047578
69.28	0.0047631
69.3	0.0047727
69.32	0.0047773
69.34	0.0047903
69.36	0.0047946
69.38	0.0047996
69.4	0.0048076
69.42	0.0048062
69.44	0.0048119
69.46	0.00481
69.48	0.0048066
69.5	0.0048122
69.52	0.0048122
69.54	0.0048194
69.56	0.0048208
69.58	0.0048206
69.6	0.0048259
69.62	0.0048255
69.64	0.0048302
69.66	0.0048287
69.68	0.004825
69.7	0.0048319
69.72	0.0048341
69.74	0.004843
69.76	0.0048509
69.78	0.0048506
69.8	0.0048568
69.82	0.0048535
69.84	0.0048513
69.86	0.0048544
69.88	0.0048531
69.9	0.0048592
69.92	0.0048592
69.94	0.0048606
69.96	0.0048696
69.98	0.004872
70	0.0048795
70.02	0.0048777
70.04	0.0048728
70.06	0.0048775
70.08	0.0048792
70.1	0.0048867
70.12	0.0048917
70.14	0.0048908
70.16	0.0048973
70.18	0.0048947
70.2	0.0048937
70.22	0.0048958
70.24	0.0048921
70.26	0.0048971
70.28	0.0048973
70.3	0.0048974
70.32	0.004907
70.34	0.0049093
70.36	0.0049143
70.38	0.0049156
70.4	0.0049118
70.42	0.0049179
70.44	0.0049165
70.46	0.0049165
70.48	0.0049213
70.5	0.0049189
70.52	0.0049248
70.54	0.0049268
70.56	0.0049277
70.58	0.0049329
70.6	0.0049302
70.62	0.0049316
70.64	0.0049335
70.66	0.0049323
70.68	0.00494
70.7	0.0049406
70.72	0.0049419
70.74	0.0049476
70.76	0.004946
70.78	0.0049536
70.8	0.0049559
70.82	0.0049509
70.84	0.004955
70.86	0.0049531
70.88	0.0049545
70.9	0.0049621
70.92	0.0049644
70.94	0.0049719
70.96	0.004973
70.98	0.0049721
71	0.0049775
71.02	0.0049763
71.04	0.0049793
71.06	0.0049804
71.08	0.0049778
71.1	0.004984
71.12	0.0049839
71.14	0.0049862
71.16	0.0049946
71.18	0.0049932
71.2	0.0049955
71.22	0.0049976
71.24	0.0049976
71.26	0.0050056
71.28	0.0050061
71.3	0.0050063
71.32	0.0050139
71.34	0.005015
71.36	0.0050217
71.38	0.0050238
71.4	0.0050201
71.42	0.0050243
71.44	0.0050211
71.46	0.0050201
71.48	0.005026
71.5	0.0050254
71.52	0.0050304
71.54	0.005033
71.56	0.0050326
71.58	0.0050414
71.6	0.0050441
71.62	0.0050464
71.64	0.0050532
71.66	0.0050499
71.68	0.0050514
71.7	0.0050543
71.72	0.0050536
71.74	0.0050609
71.76	0.0050615
71.78	0.0050615
71.8	0.0050678
71.82	0.0050679
71.84	0.005071
71.86	0.0050741
71.88	0.0050723
71.9	0.0050799
71.92	0.0050829
71.94	0.0050831
71.96	0.0050906
71.98	0.0050896
72	0.0050911
72.02	0.0050974
72.04	0.0050968
72.06	0.005104
72.08	0.0051066
72.1	0.005105
72.12	0.0051123
72.14	0.0051127
72.16	0.0051127
72.18	0.0051188
72.2	0.005117
72.22	0.0051173
72.24	0.0051222
72.26	0.0051194
72.28	0.0051246
72.3	0.0051261
72.32	0.0051245
72.34	0.0051305
72.36	0.0051312
72.38	0.0051327
72.4	0.0051385
72.42	0.0051375
72.44	0.0051412
72.46	0.0051415
72.48	0.0051398
72.5	0.0051474
72.52	0.0051493
72.54	0.0051512
72.56	0.005157
72.58	0.0051556
72.6	0.0051609
72.62	0.0051621
72.64	0.0051622
72.66	0.0051677
72.68	0.0051653
72.7	0.0051708
72.72	0.0051712
72.74	0.005173
72.76	0.0051793
72.78	0.0051795
72.8	0.0051862
72.82	0.0051848
72.84	0.0051872
72.86	0.0051901
72.88	0.00519
72.9	0.0051959
72.92	0.005195
72.94	0.0052007
72.96	0.0052005
72.98	0.0052032
73	0.0052037
73.02	0.0052043
73.04	0.0052066
73.06	0.0052039
73.08	0.0052081
73.1	0.0052054
73.12	0.0052117
73.14	0.0052117
73.16	0.0052153
73.18	0.0052156
73.2	0.005216
73.22	0.0052177
73.24	0.0052167
73.26	0.0052214
73.28	0.0052211
73.3	0.0052275
73.32	0.0052271
73.34	0.0052347
73.36	0.0052371
73.38	0.005244
73.4	0.0052457
73.42	0.0052477
73.44	0.0052483
73.46	0.0052491
73.48	0.00525
73.5	0.0052488
73.52	0.0052518
73.54	0.0052501
73.56	0.0052547
73.58	0.0052526
73.6	0.0052566
73.62	0.0052534
73.64	0.0052586
73.66	0.0052581
73.68	0.0052636
73.7	0.0052661
73.72	0.0052723
73.74	0.0052743
73.76	0.0052756
73.78	0.0052794
73.8	0.0052763
73.82	0.0052785
73.84	0.0052741
73.86	0.0052766
73.88	0.005273
73.9	0.0052789
73.92	0.0052809
73.94	0.005286
73.96	0.0052884
73.98	0.0052892
74	0.0052932
74.02	0.0052936
74.04	0.0052988
74.06	0.0052968
74.08	0.0053022
74.1	0.0053015
74.12	0.0053036
74.14	0.0053033
74.16	0.0053047
74.18	0.0053092
74.2	0.0053084
74.22	0.0053121
74.24	0.0053086
74.26	0.0053138
74.28	0.0053129
74.3	0.0053143
74.32	0.0053142
74.34	0.0053116
74.36	0.0053169
74.38	0.0053165
74.4	0.0053239
74.42	0.0053255
74.44	0.0053278
74.46	0.0053257
74.48	0.0053238
74.5	0.0053255
74.52	0.0053233
74.54	0.0053285
74.56	0.0053268
74.58	0.0053297
74.6	0.0053285
74.62	0.0053285
74.64	0.0053331
74.66	0.0053328
74.68	0.005339
74.7	0.0053388
74.72	0.0053442
74.74	0.0053447
74.76	0.0053455
74.78	0.0053498
74.8	0.0053491
74.82	0.0053543
74.84	0.0053524
74.86	0.005356
74.88	0.0053566
74.9	0.0053567
74.92	0.0053608
74.94	0.0053596
74.96	0.0053667
74.98	0.0053656
75	0.0053685
75.02	0.0053694
75.04	0.0053676
75.06	0.0053724
75.08	0.0053713
75.1	0.0053772
75.12	0.0053783
75.14	0.0053808
75.16	0.0053858
75.18	0.0053872
75.2	0.0053928
75.22	0.00539
75.24	0.0053912
75.26	0.0053876
75.28	0.0053826
75.3	0.0053846
75.32	0.0053812
75.34	0.0053874
75.36	0.0053861
75.38	0.0053862
75.4	0.0053875
75.42	0.0053857
75.44	0.0053912
75.46	0.0053903
75.48	0.0053952
75.5	0.0053965
75.52	0.0053966
75.54	0.0054021
75.56	0.0054009
75.58	0.0054061
75.6	0.0054038
75.62	0.0054015
75.64	0.0054015
75.66	0.0053984
75.68	0.0054033
75.7	0.0054016
75.72	0.0054043
75.74	0.0054045
75.76	0.0054038
75.78	0.0054109
75.8	0.00541
75.82	0.0054157
75.84	0.0054141
75.86	0.0054124
75.88	0.0054174
75.9	0.0054158
75.92	0.0054211
75.94	0.0054187
75.96	0.0054194
75.98	0.0054207
76	0.0054192
76.02	0.0054258
76.04	0.0054248
76.06	0.0054276
76.08	0.0054279
76.1	0.0054262
76.12	0.0054327
76.14	0.0054312
76.16	0.0054339
76.18	0.0054303
76.2	0.0054287
76.22	0.0054318
76.24	0.0054294
76.26	0.0054344
76.28	0.0054308
76.3	0.0054271
76.32	0.0054246
76.34	0.0054179
76.36	0.0054179
76.38	0.0054128
76.4	0.0054127
76.42	0.0054125
76.44	0.0054102
76.46	0.0054153
76.48	0.0054132
76.5	0.0054147
76.52	0.005414
76.54	0.0054116
76.56	0.0054175
76.58	0.0054179
76.6	0.0054214
76.62	0.0054206
76.64	0.0054177
76.66	0.0054183
76.68	0.0054127
76.7	0.0054144
76.72	0.0054101
76.74	0.0054068
76.76	0.0054078
76.78	0.0054036
76.8	0.0054104
76.82	0.0054123
76.84	0.0054136
76.86	0.0054158
76.88	0.0054113
76.9	0.0054144
76.92	0.0054125
76.94	0.0054143
76.96	0.0054152
76.98	0.0054111
77	0.0054151
77.02	0.0054115
77.04	0.0054143
77.06	0.0054164
77.08	0.005413
77.1	0.0054174
77.12	0.0054149
77.14	0.0054162
77.16	0.0054171
77.18	0.005416
77.2	0.0054214
77.22	0.0054189
77.24	0.005419
77.26	0.0054123
77.28	0.0053997
77.3	0.0053869
77.32	0.005366
77.34	0.0053561
77.36	0.0053478
77.38	0.0053396
77.4	0.0053386
77.42	0.0053312
77.44	0.0053285
77.46	0.005322
77.48	0.0053139
77.5	0.0053135
77.52	0.0053084
77.54	0.0053081
77.56	0.0053028
77.58	0.0052975
77.6	0.0052976
77.62	0.005292
77.64	0.005293
77.66	0.00529
77.68	0.0052842
77.7	0.0052848
77.72	0.0052794
77.74	0.0052816
77.76	0.0052802
77.78	0.0052757
77.8	0.0052762
77.82	0.0052695
77.84	0.0052685
77.86	0.0052645
77.88	0.0052584
77.9	0.0052599
77.92	0.0052552
77.94	0.0052562
77.96	0.0052538
77.98	0.0052511
78	0.0052536
78.02	0.0052481
78.04	0.0052479
78.06	0.0052454
78.08	0.0052413
78.1	0.0052451
78.12	0.0052395
78.14	0.0052355
78.16	0.0052299
78.18	0.0052216
78.2	0.0052243
78.22	0.0052198
78.24	0.0052146
78.26	0.0052099
78.28	0.0051926
78.3	0.0051741
78.32	0.0051485
78.34	0.0051305
78.36	0.0051205
78.38	0.0051057
78.4	0.0051001
78.42	0.0050904
78.44	0.0050807
78.46	0.0050764
78.48	0.0050657
78.5	0.0050622
78.52	0.0050559
78.54	0.0050463
78.56	0.0050453
78.58	0.0050366
78.6	0.0050286
78.62	0.0050225
78.64	0.0050116
78.66	0.0050088
78.68	0.0050015
78.7	0.0049942
78.72	0.0049901
78.74	0.0049805
78.76	0.0049774
78.78	0.0049705
78.8	0.0049625
78.82	0.0049605
78.84	0.0049512
78.86	0.0049472
78.88	0.0049422
78.9	0.0049323
78.92	0.0049306
78.94	0.0049222
78.96	0.0049144
78.98	0.0049095
79	0.004898
79.02	0.0048932
79.04	0.0048832
79.06	0.0048734
79.08	0.0048729
79.1	0.0048681
79.12	0.0048659
79.14	0.004863
79.16	0.0048533
79.18	0.0048502
79.2	0.0048413
79.22	0.0048322
79.24	0.004829
79.26	0.0048176
79.28	0.004805
79.3	0.0047791
79.32	0.0047481
79.34	0.0047338
79.36	0.0047165
79.38	0.0047035
79.4	0.0046957
79.42	0.0046831
79.44	0.0046777
79.46	0.0046687
79.48	0.004656
79.5	0.0046512
79.52	0.0046392
79.54	0.0046279
79.56	0.0046208
79.58	0.0046055
79.6	0.0045961
79.62	0.0045852
79.64	0.0045706
79.66	0.0045659
79.68	0.0045546
79.7	0.0045443
79.72	0.0045399
79.74	0.004529
79.76	0.0045234
79.78	0.004514
79.8	0.0045008
79.82	0.0044954
79.84	0.0044837
79.86	0.0044729
79.88	0.0044684
79.9	0.004457
79.92	0.0044507
79.94	0.0044433
79.96	0.004431
79.98	0.0044274
80	0.0044183
80.02	0.0044069
80.04	0.0044024
80.06	0.0043883
80.08	0.0043791
80.1	0.0043729
80.12	0.0043604
80.14	0.0043574
80.16	0.0043484
80.18	0.0043358
80.2	0.0043343
80.22	0.0043255
80.24	0.0043139
80.26	0.0043087
80.28	0.0042915
80.3	0.0042717
80.32	0.0042531
80.34	0.0042323
80.36	0.0042212
80.38	0.0042062
80.4	0.0041886
80.42	0.004181
80.44	0.0041676
80.46	0.0041548
80.48	0.0041469
80.5	0.0041305
80.52	0.0041186
80.54	0.0041085
80.56	0.0040929
80.58	0.0040883
80.6	0.0040795
80.62	0.0040679
80.64	0.0040631
80.66	0.0040504
80.68	0.0040374
80.7	0.0040289
80.72	0.0040116
80.74	0.003997
80.76	0.0039822
80.78	0.0039635
80.8	0.0039525
80.82	0.0039348
80.84	0.0039153
80.86	0.0039026
80.88	0.003882
80.9	0.0038647
80.92	0.0038443
80.94	0.0038136
80.96	0.0037872
80.98	0.0037491
81	0.0037079
81.02	0.0036693
81.04	0.0036204
81.06	0.0035743
81.08	0.0035202
81.1	0.0034622
81.12	0.0034094
81.14	0.00335
81.16	0.0032956
81.18	0.0032308
81.2	0.0031645
81.22	0.0031026
81.24	0.0030355
81.26	0.0029776
81.28	0.0029147
81.3	0.0028583
81.32	0.0027981
81.34	0.0027342
81.36	0.0026726
81.38	0.0026032
81.4	0.002537
81.42	0.0024642
81.44	0.0023952
81.46	0.0023225
81.48	0.0022539
81.5	0.0021865
81.52	0.0021168
81.54	0.002052
81.56	0.0019821
81.58	0.0019187
81.6	0.0018528
81.62	0.001793
81.64	0.0017321
81.66	0.0016762
81.68	0.0016207
81.7	0.0015664
81.72	0.0015148
81.74	0.0014621
81.76	0.0014161
81.78	0.0013691
81.8	0.001328
81.82	0.001286
81.84	0.0012492
81.86	0.0012095
81.88	0.0011748
81.9	0.0011396
81.92	0.0011075
81.94	0.0010754
81.96	0.0010446
81.98	0.0010156
82	0.00098649
82.02	0.00096188
82.04	0.00093597
82.06	0.00091695
82.08	0.00089451
82.1	0.00087485
82.12	0.00085466
82.14	0.00083759
82.16	0.0008208
82.18	0.00080737
82.2	0.00079411
82.22	0.00077841
82.24	0.00076842
82.26	0.00075472
82.28	0.00075034
82.3	0.00075377
82.32	0.00075507
82.34	0.00075073
82.36	0.00074554
82.38	0.00073979
82.4	0.00073484
82.42	0.00073458
82.44	0.0007306
82.46	0.00073109
82.48	0.00072832
82.5	0.00072701
82.52	0.0007257
82.54	0.00072359
82.56	0.00072412
82.58	0.00072064
82.6	0.00072377
82.62	0.00072492
82.64	0.00072957
82.66	0.00073313
82.68	0.00073564
82.7	0.00073989
82.72	0.00074106
82.74	0.00074855
82.76	0.00075283
82.78	0.00075956
82.8	0.00076537
82.82	0.00077016
82.84	0.00077927
82.86	0.00078482
82.88	0.00079628
82.9	0.00080302
82.92	0.00081201
82.94	0.00082247
82.96	0.00083026
82.98	0.0008445
83	0.00085416
83.02	0.00086908
83.04	0.0008798
83.06	0.0008916
83.08	0.00090569
83.1	0.00091433
83.12	0.00093065
83.14	0.00094033
83.16	0.00095443
83.18	0.00097018
83.2	0.00098346
83.22	0.0010041
83.24	0.0010193
83.26	0.0010386
83.28	0.0010607
83.3	0.0010924
83.32	0.0011273
83.34	0.0011522
83.36	0.0011813
83.38	0.0012032
83.4	0.0012277
83.42	0.0012566
83.44	0.0012786
83.46	0.0013099
83.48	0.0013324
83.5	0.0013568
83.52	0.0013854
83.54	0.0014088
83.56	0.001442
83.58	0.0014679
83.6	0.0014983
83.62	0.0015281
83.64	0.0015546
83.66	0.0015905
83.68	0.0016178
83.7	0.0016533
83.72	0.0016821
83.74	0.0017055
83.76	0.0017423
83.78	0.001769
83.8	0.0018057
83.82	0.001838
83.84	0.0018658
83.86	0.001905
83.88	0.0019338
83.9	0.0019719
83.92	0.0020039
83.94	0.0020331
83.96	0.0020708
83.98	0.0020981
84	0.0021372
84.02	0.0021683
84.04	0.0021995
84.06	0.002243
84.08	0.0022747
84.1	0.0023155
84.12	0.0023475
84.14	0.0023783
84.16	0.0024186
84.18	0.0024498
84.2	0.0024922
84.22	0.0025261
84.24	0.0025587
84.26	0.0025993
84.28	0.0026365
84.3	0.0026961
84.32	0.002745
84.34	0.0027865
84.36	0.0028287
84.38	0.0028589
84.4	0.0029047
84.42	0.0029401
84.44	0.0029768
84.46	0.0030217
84.48	0.0030534
84.5	0.003099
84.52	0.0031374
84.54	0.0031708
84.56	0.0032101
84.58	0.0032386
84.6	0.0032797
84.62	0.0033148
84.64	0.003352
84.66	0.003396
84.68	0.0034274
84.7	0.0034706
84.72	0.0035044
84.74	0.0035351
84.76	0.003574
84.78	0.0036055
84.8	0.0036446
84.82	0.0036781
84.84	0.0037133
84.86	0.0037521
84.88	0.0037807
84.9	0.0038186
84.92	0.0038477
84.94	0.0038757
84.96	0.0039109
84.98	0.0039385
85	0.0039756
85.02	0.0040007
85.04	0.0040246
85.06	0.0040548
85.08	0.0040787
85.1	0.0041136
85.12	0.0041408
85.14	0.0041667
85.16	0.0041993
85.18	0.004223
85.2	0.0042569
85.22	0.0042839
85.24	0.0043082
85.26	0.0043365
85.28	0.0043576
85.3	0.0043927
85.32	0.0044214
85.34	0.0044474
85.36	0.0044778
85.38	0.0044988
85.4	0.0045285
85.42	0.0045515
85.44	0.004575
85.46	0.0046043
85.48	0.0046245
85.5	0.0046523
85.52	0.0046729
85.54	0.0046945
85.56	0.0047202
85.58	0.0047389
85.6	0.0047651
85.62	0.0047823
85.64	0.0047994
85.66	0.0048229
85.68	0.0048406
85.7	0.0048691
85.72	0.0048911
85.74	0.0049107
85.76	0.0049352
85.78	0.0049513
85.8	0.0049754
85.82	0.0049905
85.84	0.0050056
85.86	0.0050298
85.88	0.0050463
85.9	0.005073
85.92	0.0050921
85.94	0.005108
85.96	0.0051284
85.98	0.0051394
86	0.0051601
86.02	0.0051745
86.04	0.0051884
86.06	0.0052087
86.08	0.0052202
86.1	0.0052389
86.12	0.0052529
86.14	0.0052654
86.16	0.0052844
86.18	0.0052959
86.2	0.0053119
86.22	0.0053249
86.24	0.0053371
86.26	0.0053553
86.28	0.0053688
86.3	0.0053892
86.32	0.0054041
86.34	0.0054166
86.36	0.0054357
86.38	0.0054466
86.4	0.0054641
86.42	0.0054787
86.44	0.0054898
86.46	0.0055107
86.48	0.0055249
86.5	0.0055433
86.52	0.0055597
86.54	0.0055651
86.56	0.0055782
86.58	0.0055865
86.6	0.0056013
86.62	0.0056174
86.64	0.0056268
86.66	0.0056433
86.68	0.0056496
86.7	0.0056578
86.72	0.005671
86.74	0.0056775
86.76	0.0056919
86.78	0.0056981
86.8	0.0057042
86.82	0.005718
86.84	0.0057258
86.86	0.0057424
86.88	0.0057543
86.9	0.0057611
86.92	0.0057737
86.94	0.0057829
86.96	0.0057958
86.98	0.0058045
87	0.0058096
87.02	0.0058223
87.04	0.0058281
87.06	0.0058392
87.08	0.0058508
87.1	0.005857
87.12	0.0058703
87.14	0.0058753
87.16	0.0058828
87.18	0.0058952
87.2	0.0059004
87.22	0.005912
87.24	0.0059163
87.26	0.0059218
87.28	0.0059336
87.3	0.0059396
87.32	0.0059524
87.34	0.0059624
87.36	0.0059667
87.38	0.0059776
87.4	0.0059818
87.42	0.0059889
87.44	0.0059983
87.46	0.0060012
87.48	0.006013
87.5	0.0060205
87.52	0.0060269
87.54	0.0060395
87.56	0.0060442
87.58	0.0060522
87.6	0.0060559
87.62	0.0060569
87.64	0.0060694
87.66	0.0060742
87.68	0.0060816
87.7	0.0060932
87.72	0.0060962
87.74	0.006107
87.76	0.006114
87.78	0.0061182
87.8	0.0061261
87.82	0.0061245
87.84	0.006127
87.86	0.0061346
87.88	0.0061397
87.9	0.0061525
87.92	0.00616
87.94	0.0061646
87.96	0.0061746
87.98	0.0061765
88	0.0061836
88.02	0.0061888
88.04	0.0061879
88.06	0.0061961
88.08	0.0061992
88.1	0.0062054
88.12	0.0062174
88.14	0.0062192
88.16	0.006225
88.18	0.0062271
88.2	0.0062253
88.22	0.0062333
88.24	0.0062354
88.26	0.0062394
88.28	0.006248
88.3	0.0062496
88.32	0.0062598
88.34	0.0062697
88.36	0.0062723
88.38	0.0062818
88.4	0.0062846
88.42	0.0062864
88.44	0.0062934
88.46	0.006295
88.48	0.0063018
88.5	0.0063067
88.52	0.0063064
88.54	0.0063134
88.56	0.0063164
88.58	0.0063201
88.6	0.0063298
88.62	0.0063335
88.64	0.0063413
88.66	0.0063484
88.68	0.0063506
88.7	0.0063596
88.72	0.0063629
88.74	0.006363
88.76	0.0063694
88.78	0.0063696
88.8	0.0063715
88.82	0.0063755
88.84	0.0063738
88.86	0.0063792
88.88	0.0063817
88.9	0.0063818
88.92	0.006392
88.94	0.0063951
88.96	0.0063988
88.98	0.0064066
89	0.0064075
89.02	0.0064126
89.04	0.0064191
89.06	0.0064189
89.08	0.0064279
89.1	0.0064309
89.12	0.0064324
89.14	0.0064403
89.16	0.0064407
89.18	0.0064448
89.2	0.0064476
89.22	0.0064462
89.24	0.0064535
89.26	0.0064544
89.28	0.0064577
89.3	0.0064642
89.32	0.0064636
89.34	0.0064709
89.36	0.0064719
89.38	0.0064744
89.4	0.0064791
89.42	0.0064796
89.44	0.0064878
89.46	0.0064887
89.48	0.0064939
89.5	0.0064979
89.52	0.0064972
89.54	0.0065022
89.56	0.0065015
89.58	0.0065081
89.6	0.0065073
89.62	0.006511
89.64	0.0065133
89.66	0.0065142
89.68	0.0065209
89.7	0.0065212
89.72	0.0065295
89.74	0.006531
89.76	0.0065378
89.78	0.0065401
89.8	0.0065437
89.82	0.0065451
89.84	0.0065464
89.86	0.006551
89.88	0.0065506
89.9	0.0065559
89.92	0.0065535
89.94	0.0065582
89.96	0.0065571
89.98	0.0065625
90	0.006563
90.02	0.0065686
90.04	0.0065698
90.06	0.0065731
90.08	0.0065755
90.1	0.0065762
90.12	0.0065814
90.14	0.0065818
90.16	0.0065877
90.18	0.0065874
90.2	0.0065927
90.22	0.0065914
90.24	0.0065977
90.26	0.0065967
90.28	0.0066025
90.3	0.0066027
90.32	0.006605
90.34	0.006605
90.36	0.0066068
90.38	0.0066083
90.4	0.0066077
90.42	0.006611
90.44	0.00661
90.46	0.0066145
90.48	0.0066142
90.5	0.0066214
90.52	0.0066225
90.54	0.0066297
90.56	0.0066321
90.58	0.0066371
90.6	0.0066375
90.62	0.0066362
90.64	0.0066398
90.66	0.0066375
90.68	0.0066431
90.7	0.0066415
90.72	0.0066474
90.74	0.006647
90.76	0.0066492
90.78	0.0066506
90.8	0.0066516
90.82	0.0066564
90.84	0.0066551
90.86	0.0066603
90.88	0.0066593
90.9	0.0066647
90.92	0.0066652
90.94	0.0066687
90.96	0.0066698
90.98	0.0066687
91	0.0066727
91.02	0.0066706
91.04	0.0066767
91.06	0.0066754
91.08	0.0066777
91.1	0.0066777
91.12	0.0066787
91.14	0.006684
91.16	0.0066855
91.18	0.0066942
91.2	0.006695
91.22	0.0067006
91.24	0.0067005
91.26	0.006701
91.28	0.0067034
91.3	0.0067002
91.32	0.0067049
91.34	0.0067021
91.36	0.0067048
91.38	0.006705
91.4	0.0067041
91.42	0.0067076
91.44	0.0067059
91.46	0.0067114
91.48	0.006712
91.5	0.0067176
91.52	0.0067208
91.54	0.006722
91.56	0.0067261
91.58	0.0067248
91.6	0.0067294
91.62	0.0067284
91.64	0.0067314
91.66	0.0067327
91.68	0.0067315
91.7	0.0067373
91.72	0.0067351
91.74	0.0067405
91.76	0.0067397
91.78	0.0067401
91.8	0.0067433
91.82	0.0067411
91.84	0.0067477
91.86	0.0067473
91.88	0.0067499
91.9	0.0067501
91.92	0.0067488
91.94	0.0067525
91.96	0.006751
91.98	0.0067561
92	0.0067535
92.02	0.0067536
92.04	0.0067561
92.06	0.0067551
92.08	0.0067624
92.1	0.0067616
92.12	0.0067656
92.14	0.0067668
92.16	0.0067663
92.18	0.006771
92.2	0.0067682
92.22	0.0067722
92.24	0.006771
92.26	0.0067712
92.28	0.0067759
92.3	0.0067755
92.32	0.006784
92.34	0.0067852
92.36	0.006785
92.38	0.0067838
92.4	0.006781
92.42	0.0067841
92.44	0.0067798
92.46	0.0067819
92.48	0.0067809
92.5	0.0067805
92.52	0.0067858
92.54	0.0067849
92.56	0.0067915
92.58	0.0067909
92.6	0.0067916
92.62	0.0067934
92.64	0.0067911
92.66	0.0067962
92.68	0.0067938
92.7	0.0067962
92.72	0.0067975
92.74	0.0067964
92.76	0.0068008
92.78	0.0067981
92.8	0.0068028
92.82	0.0068039
92.84	0.0068045
92.86	0.0068085
92.88	0.0068066
92.9	0.0068117
92.92	0.0068105
92.94	0.0068105
92.96	0.0068124
92.98	0.0068096
93	0.0068137
93.02	0.0068119
93.04	0.0068137
93.06	0.0068155
93.08	0.0068144
93.1	0.0068198
93.12	0.0068176
93.14	0.0068193
93.16	0.0068185
93.18	0.0068156
93.2	0.0068205
93.22	0.0068187
93.24	0.0068227
93.26	0.006823
93.28	0.0068211
93.3	0.0068236
93.32	0.0068201
93.34	0.0068231
93.36	0.0068221
93.38	0.0068201
93.4	0.0068234
93.42	0.00682
93.44	0.0068248
93.46	0.0068245
93.48	0.0068242
93.5	0.0068265
93.52	0.0068231
93.54	0.006826
93.56	0.0068241
93.58	0.006825
93.6	0.0068261
93.62	0.0068218
93.64	0.0068262
93.66	0.0068229
93.68	0.0068247
93.7	0.0068269
93.72	0.0068255
93.74	0.0068314
93.76	0.0068296
93.78	0.0068315
93.8	0.0068339
93.82	0.0068328
93.84	0.0068384
93.86	0.0068363
93.88	0.0068382
93.9	0.0068394
93.92	0.0068379
93.94	0.0068425
93.96	0.006841
93.98	0.006844
94	0.0068454
94.02	0.0068437
94.04	0.0068484
94.06	0.0068467
94.08	0.0068478
94.1	0.0068468
94.12	0.0068441
94.14	0.0068467
94.16	0.0068441
94.18	0.0068468
94.2	0.0068462
94.22	0.0068434
94.24	0.0068467
94.26	0.0068435
94.28	0.0068456
94.3	0.0068444
94.32	0.0068406
94.34	0.0068437
94.36	0.0068416
94.38	0.0068449
94.4	0.0068463
94.42	0.0068447
94.44	0.00685
94.46	0.0068478
94.48	0.0068503
94.5	0.0068518
94.52	0.0068472
94.54	0.0068499
94.56	0.0068452
94.58	0.006845
94.6	0.0068468
94.62	0.0068443
94.64	0.0068489
94.66	0.0068464
94.68	0.0068479
94.7	0.006849
94.72	0.006848
94.74	0.0068529
94.76	0.0068494
94.78	0.0068481
94.8	0.006849
94.82	0.006846
94.84	0.0068504
94.86	0.0068498
94.88	0.0068494
94.9	0.0068516
94.92	0.0068483
94.94	0.0068512
94.96	0.0068493
94.98	0.0068487
95	0.0068507
95.02	0.0068459
95.04	0.0068503
95.06	0.0068504
95.08	0.0068508
95.1	0.0068564
95.12	0.0068539
95.14	0.0068571
95.16	0.0068563
95.18	0.0068532
95.2	0.0068586
95.22	0.0068557
95.24	0.0068531
95.26	0.0068504
95.28	0.0068421
95.3	0.0068387
95.32	0.0068268
95.34	0.0068193
95.36	0.006817
95.38	0.0068087
95.4	0.0068095
95.42	0.0068061
95.44	0.0068034
95.46	0.0068067
95.48	0.006802
95.5	0.0068036
95.52	0.0068018
95.54	0.0067964
95.56	0.0067982
95.58	0.0067937
95.6	0.006792
95.62	0.0067923
95.64	0.0067876
95.66	0.0067902
95.68	0.0067851
95.7	0.0067802
95.72	0.0067821
95.74	0.0067766
95.76	0.0067779
95.78	0.006777
95.8	0.006772
95.82	0.0067736
95.84	0.0067699
95.86	0.0067684
95.88	0.0067713
95.9	0.00677
95.92	0.0067725
95.94	0.0067709
95.96	0.0067691
95.98	0.006771
96	0.0067658
96.02	0.0067651
96.04	0.0067623
96.06	0.0067559
96.08	0.0067607
96.1	0.006759
96.12	0.0067592
96.14	0.0067626
96.16	0.0067571
96.18	0.0067574
96.2	0.0067551
96.22	0.0067496
96.24	0.0067485
96.26	0.0067407
96.28	0.0067252
96.3	0.0067058
96.32	0.0066765
96.34	0.0066576
96.36	0.0066425
96.38	0.0066276
96.4	0.0066228
96.42	0.0066137
96.44	0.0066084
96.46	0.0066047
96.48	0.0065948
96.5	0.0065922
96.52	0.0065831
96.54	0.0065746
96.56	0.0065724
96.58	0.0065636
96.6	0.0065593
96.62	0.0065558
96.64	0.006545
96.66	0.0065422
96.68	0.0065336
96.7	0.0065238
96.72	0.0065222
96.74	0.0065144
96.76	0.0065087
96.78	0.0065052
96.8	0.006496
96.82	0.006493
96.84	0.0064881
96.86	0.0064812
96.88	0.0064816
96.9	0.0064759
96.92	0.0064728
96.94	0.0064718
96.96	0.0064629
96.98	0.0064599
97	0.0064523
97.02	0.0064414
97.04	0.0064393
97.06	0.0064315
97.08	0.0064263
97.1	0.0064251
97.12	0.0064176
97.14	0.0064138
97.16	0.0064097
97.18	0.0064001
97.2	0.0063985
97.22	0.0063912
97.24	0.0063817
97.26	0.0063764
97.28	0.0063541
97.3	0.0063271
97.32	0.0062978
97.34	0.0062669
97.36	0.00625
97.38	0.0062325
97.4	0.0062153
97.42	0.0062061
97.44	0.0061914
97.46	0.0061787
97.48	0.0061707
97.5	0.0061567
97.52	0.0061509
97.54	0.0061411
97.56	0.0061264
97.58	0.0061191
97.6	0.0061055
97.62	0.0060968
97.64	0.0060892
97.66	0.0060759
97.68	0.0060709
97.7	0.0060583
97.72	0.0060468
97.74	0.0060367
97.76	0.0060241
97.78	0.0060183
97.8	0.0060063
97.82	0.0059994
97.84	0.0059891
97.86	0.0059776
97.88	0.0059733
97.9	0.005962
97.92	0.005956
97.94	0.0059444
97.96	0.0059356
97.98	0.0059264
98	0.0059167
98.02	0.0059114
98.04	0.0058987
98.06	0.0058937
98.08	0.0058815
98.1	0.0058759
98.12	0.0058661
98.14	0.0058586
98.16	0.0058504
98.18	0.0058386
98.2	0.0058317
98.22	0.0058194
98.24	0.0058117
98.26	0.0057949
98.28	0.0057783
98.3	0.0057468
98.32	0.0057184
98.34	0.0056908
98.36	0.0056718
98.38	0.0056526
98.4	0.0056348
98.42	0.0056194
98.44	0.0056032
98.46	0.0055922
98.48	0.0055763
98.5	0.0055664
98.52	0.0055512
98.54	0.0055432
98.56	0.0055288
98.58	0.0055205
98.6	0.0055045
98.62	0.0054931
98.64	0.0054764
98.66	0.0054625
98.68	0.0054481
98.7	0.0054343
98.72	0.0054211
98.74	0.0054058
98.76	0.0053976
98.78	0.0053835
98.8	0.0053781
98.82	0.005364
98.84	0.0053572
98.86	0.0053433
98.88	0.0053338
98.9	0.0053213
98.92	0.0053098
98.94	0.0052982
98.96	0.0052812
98.98	0.0052712
99	0.0052553
99.02	0.0052492
99.04	0.0052373
99.06	0.0052299
99.08	0.0052175
99.1	0.0052049
99.12	0.0051959
99.14	0.0051832
99.16	0.0051763
99.18	0.0051617
99.2	0.0051536
99.22	0.0051389
99.24	0.0051275
99.26	0.0051153
99.28	0.0051009
99.3	0.0050907
99.32	0.0050749
99.34	0.005069
99.36	0.0050589
99.38	0.0050539
99.4	0.0050445
99.42	0.0050329
99.44	0.0050248
99.46	0.0050109
99.48	0.0050054
99.5	0.0049937
99.52	0.0049863
99.54	0.0049729
99.56	0.0049574
99.58	0.0049475
99.6	0.0049325
99.62	0.0049272
99.64	0.0049159
99.66	0.0049069
99.68	0.0048967
99.7	0.0048837
99.72	0.0048787
99.74	0.0048668
99.76	0.0048634
99.78	0.0048543
99.8	0.0048434
99.82	0.0048356
99.84	0.004823
99.86	0.0048149
99.88	0.0047982
99.9	0.0047861
99.92	0.0047725
99.94	0.0047597
99.96	0.0047537
99.98	0.0047403
100	0.0047339
100.02	0.0047217
100.04	0.0047096
100.06	0.0047011
100.08	0.0046896
100.1	0.0046862
100.12	0.0046744
100.14	0.0046652
100.16	0.0046546
100.18	0.0046422
100.2	0.0046379
100.22	0.0046245
100.24	0.0046172
100.26	0.0046099
100.28	0.0046111
100.3	0.0046337
100.32	0.0046534
100.34	0.0046682
100.36	0.0046666
100.38	0.0046642
100.4	0.0046631
100.42	0.0046566
100.44	0.0046567
100.46	0.0046501
100.48	0.0046463
100.5	0.0046412
100.52	0.0046345
100.54	0.0046354
100.56	0.0046283
100.58	0.0046261
100.6	0.0046204
100.62	0.0046121
100.64	0.0046098
100.66	0.0046003
100.68	0.0045979
100.7	0.0045895
100.72	0.00458
100.74	0.0045773
100.76	0.0045692
100.78	0.0045691
100.8	0.0045627
100.82	0.0045546
100.84	0.0045494
100.86	0.0045376
100.88	0.0045332
100.9	0.0045218
100.92	0.0045134
100.94	0.0045071
100.96	0.0044971
100.98	0.0044961
101	0.0044863
101.02	0.0044748
101.04	0.0044641
101.06	0.0044506
101.08	0.0044454
101.1	0.0044326
101.12	0.0044214
101.14	0.0044077
101.16	0.0043873
101.18	0.0043748
101.2	0.0043519
101.22	0.0043288
101.24	0.0043012
101.26	0.0042657
101.28	0.0042446
101.3	0.0042369
101.32	0.004232
101.34	0.0042062
101.36	0.0041624
101.38	0.0041173
101.4	0.0040612
101.42	0.0040055
101.44	0.0039447
101.46	0.0038793
101.48	0.0038177
101.5	0.0037465
101.52	0.0036782
101.54	0.0036072
101.56	0.0035324
101.58	0.0034653
101.6	0.0033902
101.62	0.0033162
101.64	0.0032357
101.66	0.0031509
101.68	0.0030729
101.7	0.0029866
101.72	0.002905
101.74	0.0028174
101.76	0.002727
101.78	0.002648
101.8	0.0025629
101.82	0.0024831
101.84	0.0024026
101.86	0.0023165
101.88	0.0022389
101.9	0.0021563
101.92	0.002081
101.94	0.0020074
101.96	0.0019334
101.98	0.0018702
102	0.001803
102.02	0.0017401
102.04	0.0016807
102.06	0.0016228
102.08	0.0015733
102.1	0.0015177
102.12	0.0014664
102.14	0.0014186
102.16	0.0013711
102.18	0.0013344
102.2	0.0012942
102.22	0.0012556
102.24	0.0012209
102.26	0.0011845
102.28	0.0011596
102.3	0.0011406
102.32	0.0011234
102.34	0.0011045
102.36	0.0010801
102.38	0.0010628
102.4	0.0010411
102.42	0.0010192
102.44	0.001003
102.46	0.0009834
102.48	0.00097051
102.5	0.00095512
102.52	0.00093994
102.54	0.00093048
102.56	0.00091626
102.58	0.00090707
102.6	0.00089803
102.62	0.00089
102.64	0.00088661
102.66	0.00087742
102.68	0.00087315
102.7	0.00086885
102.72	0.00086174
102.74	0.00086337
102.76	0.00085984
102.78	0.00085748
102.8	0.00085763
102.82	0.0008523
102.84	0.00085564
102.86	0.0008567
102.88	0.00085752
102.9	0.00086244
102.92	0.00086279
102.94	0.00087061
102.96	0.00087473
102.98	0.00087539
103	0.00088457
103.02	0.00088887
103.04	0.00089665
103.06	0.0009055
103.08	0.00091093
103.1	0.00092332
103.12	0.0009306
103.14	0.00093936
103.16	0.00095193
103.18	0.00095888
103.2	0.00097401
103.22	0.0009866
103.24	0.00099712
103.26	0.0010142
103.28	0.0010247
103.3	0.0010418
103.32	0.0010596
103.34	0.0010721
103.36	0.0010944
103.38	0.0011102
103.4	0.001126
103.42	0.0011479
103.44	0.0011628
103.46	0.0011862
103.48	0.0012066
103.5	0.0012224
103.52	0.0012476
103.54	0.0012644
103.56	0.0012863
103.58	0.0013133
103.6	0.0013331
103.62	0.0013635
103.64	0.0013864
103.66	0.0014068
103.68	0.0014368
103.7	0.0014557
103.72	0.0014823
103.74	0.0015115
103.76	0.001534
103.78	0.0015717
103.8	0.0015985
103.82	0.0016233
103.84	0.0016582
103.86	0.0016789
103.88	0.001708
103.9	0.0017397
103.92	0.0017625
103.94	0.0018004
103.96	0.0018307
103.98	0.0018572
104	0.0018969
104.02	0.0019249
104.04	0.0019572
104.06	0.0019944
104.08	0.0020201
104.1	0.0020607
104.12	0.002095
104.14	0.0021233
104.16	0.0021657
104.18	0.0021958
104.2	0.0022314
104.22	0.0022739
104.24	0.0023029
104.26	0.0023451
104.28	0.002383
104.3	0.0024114
104.32	0.0024565
104.34	0.0024929
104.36	0.0025313
104.38	0.0025833
104.4	0.0026211
104.42	0.0026696
104.44	0.002712
104.46	0.0027403
104.48	0.0027883
104.5	0.0028251
104.52	0.0028599
104.54	0.0029061
104.56	0.0029387
104.58	0.0029806
104.6	0.0030267
104.62	0.0030605
104.64	0.0031082
104.66	0.0031464
104.68	0.0031786
104.7	0.0032312
104.72	0.0032704
104.74	0.0033093
104.76	0.0033566
104.78	0.0033865
104.8	0.0034267
104.82	0.0034693
104.84	0.003504
104.86	0.0035557
104.88	0.0035941
104.9	0.0036224
104.92	0.0036662
104.94	0.0036994
104.96	0.0037373
104.98	0.0037837
105	0.0038152
105.02	0.0038559
105.04	0.0038939
105.06	0.0039212
105.08	0.003963
105.1	0.0039958
105.12	0.0040274
105.14	0.0040708
105.16	0.0041037
105.18	0.0041441
105.2	0.0041842
105.22	0.0042131
105.24	0.0042522
105.26	0.0042825
105.28	0.0043093
105.3	0.0043523
105.32	0.0043808
105.34	0.0044047
105.36	0.0044384
105.38	0.0044609
105.4	0.0044929
105.42	0.0045323
105.44	0.0045581
105.46	0.0045965
105.48	0.0046301
105.5	0.0046548
105.52	0.0046909
105.54	0.0047167
105.56	0.0047398
105.58	0.0047727
105.6	0.0047946
105.62	0.0048202
105.64	0.0048521
105.66	0.0048732
105.68	0.004901
105.7	0.0049227
105.72	0.0049398
105.74	0.0049735
105.76	0.0049974
105.78	0.0050209
105.8	0.0050517
105.82	0.0050697
105.84	0.0050938
105.86	0.0051214
105.88	0.0051399
105.9	0.0051674
105.92	0.0051868
105.94	0.0052044
105.96	0.0052264
105.98	0.0052445
106	0.0052718
106.02	0.0052887
106.04	0.005305
106.06	0.0053262
106.08	0.0053407
106.1	0.0053694
106.12	0.0053905
106.14	0.0054113
106.16	0.0054324
106.18	0.0054469
106.2	0.0054698
106.22	0.0054881
106.24	0.0055119
106.26	0.0055279
106.28	0.0055427
106.3	0.0055601
106.32	0.0055738
106.34	0.0055973
106.36	0.0056125
106.38	0.0056339
106.4	0.0056487
106.42	0.0056654
106.44	0.0056804
106.46	0.0056931
106.48	0.0057083
106.5	0.00572
106.52	0.0057378
106.54	0.0057483
106.56	0.0057681
106.58	0.0057808
106.6	0.0058002
106.62	0.0058145
106.64	0.0058343
106.66	0.005846
106.68	0.0058603
106.7	0.0058715
106.72	0.005882
106.74	0.0058948
106.76	0.0059042
106.78	0.0059195
106.8	0.0059304
106.82	0.0059471
106.84	0.0059552
106.86	0.0059726
106.88	0.0059824
106.9	0.0059997
106.92	0.0060103
106.94	0.0060231
106.96	0.0060316
106.98	0.0060409
107	0.0060487
107.02	0.0060594
107.04	0.0060722
107.06	0.0060799
107.08	0.0060914
107.1	0.0060985
107.12	0.0061124
107.14	0.0061212
107.16	0.0061377
107.18	0.0061475
107.2	0.0061604
107.22	0.0061705
107.24	0.0061805
107.26	0.0061908
107.28	0.0061974
107.3	0.0062078
107.32	0.0062123
107.34	0.0062257
107.36	0.0062305
107.38	0.006245
107.4	0.0062547
107.42	0.0062663
107.44	0.0062785
107.46	0.0062866
107.48	0.0062985
107.5	0.0063051
107.52	0.006317
107.54	0.0063222
107.56	0.0063329
107.58	0.0063386
107.6	0.0063468
107.62	0.0063567
107.64	0.0063625
107.66	0.0063755
107.68	0.0063806
107.7	0.0063929
107.72	0.0063994
107.74	0.0064092
107.76	0.0064181
107.78	0.0064253
107.8	0.0064368
107.82	0.0064391
107.84	0.0064493
107.86	0.0064518
107.88	0.0064586
107.9	0.0064639
107.92	0.006469
107.94	0.0064798
107.96	0.0064866
107.98	0.0065
108	0.0065053
108.02	0.0065145
108.04	0.0065196
108.06	0.0065218
108.08	0.0065293
108.1	0.0065295
108.12	0.0065395
108.14	0.006544
108.16	0.0065513
108.18	0.0065577
108.2	0.0065604
108.22	0.0065702
108.24	0.0065728
108.26	0.0065849
108.28	0.0065934
108.3	0.0066047
108.32	0.0066195
108.34	0.0066248
108.36	0.0066325
108.38	0.0066329
108.4	0.0066385
108.42	0.0066409
108.44	0.0066412
108.46	0.0066483
108.48	0.0066494
108.5	0.0066599
108.52	0.0066655
108.54	0.006674
108.56	0.0066831
108.58	0.0066868
108.6	0.0066966
108.62	0.0066981
108.64	0.0067054
108.66	0.0067107
108.68	0.0067168
108.7	0.0067265
108.72	0.0067303
108.74	0.0067395
108.76	0.0067399
108.78	0.0067432
108.8	0.0067465
108.82	0.0067454
108.84	0.0067532
108.86	0.0067544
108.88	0.0067608
108.9	0.006767
108.92	0.0067705
108.94	0.0067796
108.96	0.0067807
108.98	0.006787
109	0.0067883
109.02	0.006791
109.04	0.0067989
109.06	0.0068011
109.08	0.0068118
109.1	0.0068156
109.12	0.0068224
109.14	0.0068293
109.16	0.0068307
109.18	0.006839
109.2	0.0068393
109.22	0.0068435
109.24	0.0068474
109.26	0.0068492
109.28	0.0068596
109.3	0.0068643
109.32	0.0068754
109.34	0.0068818
109.36	0.006886
109.38	0.0068945
109.4	0.006893
109.42	0.0068995
109.44	0.0069018
109.46	0.0069053
109.48	0.0069125
109.5	0.0069138
109.52	0.0069231
109.54	0.0069259
109.56	0.0069321
109.58	0.0069375
109.6	0.0069396
109.62	0.0069485
109.64	0.0069487
109.66	0.0069543
109.68	0.0069576
109.7	0.0069594
109.72	0.0069685
109.74	0.0069695
109.76	0.0069764
109.78	0.0069788
109.8	0.0069803
109.82	0.0069876
109.84	0.0069871
109.86	0.0069932
109.88	0.0069942
109.9	0.0069947
109.92	0.0070004
109.94	0.0070011
109.96	0.0070087
109.98	0.007011
110	0.0070134
110.02	0.0070189
110.04	0.0070203
110.06	0.0070297
110.08	0.0070324
110.1	0.0070366
110.12	0.0070425
110.14	0.007042
110.16	0.0070505
110.18	0.0070527
110.2	0.0070562
110.22	0.0070603
110.24	0.0070591
110.26	0.0070647
110.28	0.0070668
110.3	0.0070742
110.32	0.0070815
110.34	0.0070858
110.36	0.0070962
110.38	0.0070982
110.4	0.0071055
110.42	0.0071109
110.44	0.0071121
110.46	0.0071203
110.48	0.0071212
110.5	0.007125
110.52	0.0071296
110.54	0.0071304
110.56	0.0071376
110.58	0.0071393
110.6	0.0071456
110.62	0.0071498
110.64	0.0071527
110.66	0.0071621
110.68	0.0071634
110.7	0.0071704
110.72	0.0071746
110.74	0.0071758
110.76	0.0071836
110.78	0.0071845
110.8	0.0071889
110.82	0.0071911
110.84	0.0071914
110.86	0.0071982
110.88	0.0071988
110.9	0.0072045
110.92	0.0072068
110.94	0.0072058
110.96	0.0072133
110.98	0.0072153
111	0.0072208
111.02	0.0072252
111.04	0.0072263
111.06	0.0072332
111.08	0.0072332
111.1	0.0072379
111.12	0.0072418
111.14	0.0072414
111.16	0.0072491
111.18	0.0072502
111.2	0.0072553
111.22	0.0072617
111.24	0.007262
111.26	0.0072697
111.28	0.0072697
111.3	0.0072724
111.32	0.00728
111.34	0.0072825
111.36	0.0072911
111.38	0.0072948
111.4	0.0072971
111.42	0.0073022
111.44	0.0073057
111.46	0.0073158
111.48	0.0073189
111.5	0.0073224
111.52	0.0073286
111.54	0.0073272
111.56	0.0073354
111.58	0.0073402
111.6	0.0073431
111.62	0.0073517
111.64	0.0073523
111.66	0.0073575
111.68	0.0073614
111.7	0.0073621
111.72	0.0073688
111.74	0.0073689
111.76	0.0073729
111.78	0.0073767
111.8	0.0073782
111.82	0.0073869
111.84	0.0073872
111.86	0.0073897
111.88	0.0073952
111.9	0.0073943
111.92	0.0074024
111.94	0.0074051
111.96	0.0074059
111.98	0.0074126
112	0.0074112
112.02	0.0074163
112.04	0.0074193
112.06	0.0074191
112.08	0.0074255
112.1	0.0074253
112.12	0.0074274
112.14	0.0074327
112.16	0.0074314
112.18	0.0074373
112.2	0.0074375
112.22	0.0074386
112.24	0.0074453
112.26	0.0074455
112.28	0.0074533
112.3	0.0074596
112.32	0.0074609
112.34	0.0074691
112.36	0.0074726
112.38	0.0074783
112.4	0.007485
112.42	0.0074865
112.44	0.0074937
112.46	0.0074964
112.48	0.007498
112.5	0.0075045
112.52	0.0075033
112.54	0.0075075
112.56	0.007509
112.58	0.0075068
112.6	0.0075167
112.62	0.0075202
112.64	0.0075231
112.66	0.0075301
112.68	0.0075285
112.7	0.0075315
112.72	0.0075334
112.74	0.0075332
112.76	0.0075375
112.78	0.0075361
112.8	0.0075377
112.82	0.0075406
112.84	0.0075399
112.86	0.0075446
112.88	0.0075448
112.9	0.0075441
112.92	0.0075513
112.94	0.0075519
112.96	0.0075562
112.98	0.0075615
113	0.007559
113.02	0.0075637
113.04	0.0075634
113.06	0.0075635
113.08	0.0075697
113.1	0.0075688
113.12	0.0075715
113.14	0.0075748
113.16	0.0075714
113.18	0.007576
113.2	0.0075757
113.22	0.0075744
113.24	0.0075817
113.26	0.007583
113.28	0.0075873
113.3	0.0075931
113.32	0.0075908
113.34	0.0075956
113.36	0.0075942
113.38	0.0075921
113.4	0.0075967
113.42	0.0075954
113.44	0.0075973
113.46	0.0076011
113.48	0.0075978
113.5	0.0076013
113.52	0.0076009
113.54	0.0075978
113.56	0.0076032
113.58	0.0076022
113.6	0.0076035
113.62	0.0076078
113.64	0.0076069
113.66	0.0076107
113.68	0.0076095
113.7	0.0076062
113.72	0.0076105
113.74	0.0076094
113.76	0.0076102
113.78	0.0076154
113.8	0.0076114
113.82	0.0076115
113.84	0.0076134
113.86	0.00761
113.88	0.0076153
113.9	0.0076166
113.92	0.0076139
113.94	0.0076175
113.96	0.0076132
113.98	0.0076106
114	0.0076132
114.02	0.0076093
114.04	0.007611
114.06	0.007612
114.08	0.0076091
114.1	0.0076127
114.12	0.0076088
114.14	0.0076059
114.16	0.007608
114.18	0.0076042
114.2	0.0076052
114.22	0.0076042
114.24	0.0076013
114.26	0.007603
114.28	0.0075978
114.3	0.0075962
114.32	0.007593
114.34	0.0075881
114.36	0.0075901
114.38	0.0075862
114.4	0.0075859
114.42	0.007584
114.44	0.0075795
114.46	0.0075809
114.48	0.0075748
114.5	0.0075756
114.52	0.0075731
114.54	0.0075705
114.56	0.0075711
114.58	0.0075664
114.6	0.0075691
114.62	0.0075654
114.64	0.0075664
114.66	0.0075631
114.68	0.0075603
114.7	0.0075589
114.72	0.0075533
114.74	0.0075529
114.76	0.0075469
114.78	0.0075471
114.8	0.0075418
114.82	0.0075408
114.84	0.0075375
114.86	0.0075359
114.88	0.0075325
114.9	0.0075277
114.92	0.0075263
114.94	0.0075195
114.96	0.0075192
114.98	0.0075119
115	0.0075128
115.02	0.0075077
115.04	0.0075095
115.06	0.0075057
115.08	0.0075067
115.1	0.0075047
115.12	0.0075041
115.14	0.0075028
115.16	0.0075001
115.18	0.007499
115.2	0.0074927
115.22	0.0074925
115.24	0.0074835
115.26	0.0074817
115.28	0.0074718
115.3	0.007468
115.32	0.0074569
115.34	0.0074528
115.36	0.0074443
115.38	0.0074392
115.4	0.0074332
115.42	0.0074277
115.44	0.007424
115.46	0.0074172
115.48	0.0074161
115.5	0.0074091
115.52	0.0074095
115.54	0.0074037
115.56	0.0074027
115.58	0.0073963
115.6	0.0073939
115.62	0.0073885
115.64	0.0073839
115.66	0.0073815
115.68	0.0073748
115.7	0.0073733
115.72	0.0073649
115.74	0.0073635
115.76	0.0073571
115.78	0.0073564
115.8	0.0073506
115.82	0.0073463
115.84	0.0073421
115.86	0.0073356
115.88	0.007334
115.9	0.007326
115.92	0.0073256
115.94	0.0073182
115.96	0.0073144
115.98	0.0073086
116	0.0073036
116.02	0.0073015
116.04	0.0072946
116.06	0.0072935
116.08	0.0072868
116.1	0.0072856
116.12	0.0072802
116.14	0.007276
116.16	0.0072727
116.18	0.0072652
116.2	0.0072646
116.22	0.0072568
116.24	0.0072555
116.26	0.0072492
116.28	0.0072421
116.3	0.0072348
116.32	0.0072239
116.34	0.0072183
116.36	0.0072062
116.38	0.0072015
116.4	0.0071927
116.42	0.0071859
116.44	0.0071816
116.46	0.0071734
116.48	0.0071711
116.5	0.0071624
116.52	0.0071591
116.54	0.0071526
116.56	0.0071474
116.58	0.007145
116.6	0.0071367
116.62	0.0071353
116.64	0.007127
116.66	0.007123
116.68	0.0071176
116.7	0.0071105
116.72	0.0071073
116.74	0.0070984
116.76	0.0070967
116.78	0.0070907
116.8	0.0070869
116.82	0.0070844
116.84	0.007076
116.86	0.0070732
116.88	0.0070651
116.9	0.0070616
116.92	0.0070563
116.94	0.0070509
116.96	0.0070477
116.98	0.0070384
117	0.0070375
117.02	0.0070316
117.04	0.0070278
117.06	0.0070253
117.08	0.0070176
117.1	0.0070155
117.12	0.0070067
117.14	0.0070029
117.16	0.0069973
117.18	0.0069906
117.2	0.0069881
117.22	0.0069795
117.24	0.0069786
117.26	0.0069734
117.28	0.0069676
117.3	0.0069632
117.32	0.0069522
117.34	0.0069467
117.36	0.0069371
117.38	0.0069311
117.4	0.006923
117.42	0.0069132
117.44	0.0069093
117.46	0.0069
117.48	0.0068969
117.5	0.0068905
117.52	0.0068835
117.54	0.0068804
117.56	0.0068724
117.58	0.0068703
117.6	0.0068646
117.62	0.0068596
117.64	0.0068567
117.66	0.006849
117.68	0.0068472
117.7	0.006841
117.72	0.0068373
117.74	0.0068337
117.76	0.0068251
117.78	0.0068218
117.8	0.0068135
117.82	0.0068104
117.84	0.006805
117.86	0.0067986
117.88	0.0067947
117.9	0.0067854
117.92	0.0067833
117.94	0.0067776
117.96	0.006772
117.98	0.006769
118	0.0067621
118.02	0.0067611
118.04	0.0067541
118.06	0.0067495
118.08	0.0067464
118.1	0.0067383
118.12	0.0067359
118.14	0.0067286
118.16	0.0067238
118.18	0.0067194
118.2	0.0067132
118.22	0.0067116
118.24	0.0067041
118.26	0.0067008
118.28	0.0066938
118.3	0.0066851
118.32	0.0066821
118.34	0.0066741
118.36	0.0066707
118.38	0.006665
118.4	0.0066586
118.42	0.0066559
118.44	0.0066474
118.46	0.0066437
118.48	0.0066361
118.5	0.0066286
118.52	0.0066253
118.54	0.0066159
118.56	0.0066149
118.58	0.0066101
118.6	0.0066043
118.62	0.0066024
118.64	0.006595
118.66	0.0065931
118.68	0.0065873
118.7	0.0065818
118.72	0.00658
118.74	0.006572
118.76	0.0065716
118.78	0.0065671
118.8	0.0065624
118.82	0.0065602
118.84	0.0065526
118.86	0.0065508
118.88	0.0065446
118.9	0.0065401
118.92	0.0065362
118.94	0.006528
118.96	0.0065273
118.98	0.0065217
119	0.0065178
119.02	0.006515
119.04	0.0065079
119.06	0.0065058
119.08	0.0064994
119.1	0.006495
119.12	0.0064917
119.14	0.0064844
119.16	0.0064835
119.18	0.0064777
119.2	0.0064731
119.22	0.0064705
119.24	0.006463
119.26	0.0064609
119.28	0.0064537
119.3	0.0064478
119.32	0.0064436
119.34	0.0064363
119.36	0.006435
119.38	0.006429
119.4	0.0064241
119.42	0.0064222
119.44	0.0064142
119.46	0.0064127
119.48	0.0064063
119.5	0.0064005
119.52	0.0063976
119.54	0.0063901
119.56	0.006389
119.58	0.0063846
119.6	0.0063796
119.62	0.0063776
119.64	0.0063707
119.66	0.0063688
119.68	0.0063638
119.7	0.0063578
119.72	0.0063562
119.74	0.0063495
119.76	0.0063475
119.78	0.0063438
119.8	0.006339
119.82	0.0063377
119.84	0.0063316
119.86	0.0063291
119.88	0.0063239
119.9	0.0063162
119.92	0.0063148
119.94	0.0063081
119.96	0.0063039
119.98	0.0063003
120	0.0062941
120.02	0.0062926
120.04	0.0062863
120.06	0.0062813
120.08	0.0062794
120.1	0.0062718
120.12	0.0062712
120.14	0.0062667
120.16	0.0062624
120.18	0.0062619
120.2	0.0062542
120.22	0.0062517
120.24	0.0062469
120.26	0.0062405
120.28	0.0062389
120.3	0.0062332
120.32	0.0062294
120.34	0.0062259
120.36	0.0062208
120.38	0.0062204
120.4	0.006214
120.42	0.0062088
120.44	0.006207
120.46	0.0061995
120.48	0.0062
120.5	0.0061973
120.52	0.0061925
120.54	0.006192
120.56	0.0061842
120.58	0.0061807
120.6	0.0061755
120.62	0.0061683
120.64	0.0061672
120.66	0.0061611
120.68	0.006157
120.7	0.0061543
120.72	0.0061473
120.74	0.0061454
120.76	0.0061408
120.78	0.0061356
120.8	0.0061348
120.82	0.0061292
120.84	0.0061273
120.86	0.0061246
120.88	0.0061188
120.9	0.0061174
120.92	0.0061111
120.94	0.0061054
120.96	0.0061039
120.98	0.0060977
121	0.0060967
121.02	0.0060928
121.04	0.0060879
121.06	0.0060868
121.08	0.0060811
121.1	0.0060772
121.12	0.0060755
121.14	0.0060697
121.16	0.0060698
121.18	0.0060661
121.2	0.0060621
121.22	0.0060609
121.24	0.0060542
121.26	0.006051
121.28	0.0060473
121.3	0.0060401
121.32	0.0060401
121.34	0.0060364
121.36	0.0060322
121.38	0.0060313
121.4	0.0060245
121.42	0.0060216
121.44	0.006018
121.46	0.0060115
121.48	0.0060113
121.5	0.0060074
121.52	0.0060035
121.54	0.006002
121.56	0.0059958
121.58	0.0059932
121.6	0.0059899
121.62	0.0059844
121.64	0.005984
121.66	0.0059803
121.68	0.0059752
121.7	0.0059739
121.72	0.0059668
121.74	0.0059627
121.76	0.0059604
121.78	0.0059541
121.8	0.0059549
121.82	0.0059527
121.84	0.0059483
121.86	0.0059477
121.88	0.005941
121.9	0.005937
121.92	0.0059339
121.94	0.0059273
121.96	0.0059275
121.98	0.0059241
122	0.0059196
122.02	0.0059193
122.04	0.0059122
122.06	0.0059063
122.08	0.005904
122.1	0.0058964
122.12	0.0058955
122.14	0.0058927
122.16	0.0058879
122.18	0.0058878
122.2	0.0058824
122.22	0.0058773
122.24	0.0058768
122.26	0.005872
122.28	0.0058692
122.3	0.0058668
122.32	0.0058604
122.34	0.0058587
122.36	0.005855
122.38	0.0058494
122.4	0.005851
122.42	0.0058483
122.44	0.0058446
122.46	0.0058432
122.48	0.0058373
122.5	0.0058353
122.52	0.0058315
122.54	0.0058255
122.56	0.0058263
122.58	0.0058218
122.6	0.0058206
122.62	0.0058193
122.64	0.0058132
122.66	0.0058124
122.68	0.0058052
122.7	0.0057999
122.72	0.0057976
122.74	0.005791
122.76	0.0057907
122.78	0.0057858
122.8	0.0057835
122.82	0.0057809
122.84	0.0057758
122.86	0.0057751
122.88	0.0057683
122.9	0.005767
122.92	0.0057618
122.94	0.0057593
122.96	0.0057557
122.98	0.0057521
123	0.0057494
123.02	0.0057425
123.04	0.0057414
123.06	0.0057349
123.08	0.0057325
123.1	0.005727
123.12	0.0057237
123.14	0.0057191
123.16	0.0057159
123.18	0.0057147
123.2	0.0057097
123.22	0.0057094
123.24	0.0057026
123.26	0.0057013
123.28	0.0056957
123.3	0.0056953
123.32	0.0056908
123.34	0.0056899
123.36	0.0056864
123.38	0.0056834
123.4	0.0056806
123.42	0.0056775
123.44	0.0056746
123.46	0.0056692
123.48	0.005667
123.5	0.0056602
123.52	0.0056596
123.54	0.005653
123.56	0.0056519
123.58	0.0056451
123.6	0.0056435
123.62	0.0056376
123.64	0.0056353
123.66	0.0056304
123.68	0.0056267
123.7	0.0056223
123.72	0.0056181
123.74	0.0056165
123.76	0.0056117
123.78	0.0056108
123.8	0.0056062
123.82	0.0056063
123.84	0.0056
123.86	0.0055994
123.88	0.0055943
123.9	0.0055922
123.92	0.0055873
123.94	0.0055827
123.96	0.0055789
123.98	0.0055726
124	0.0055709
124.02	0.0055647
124.04	0.0055632
124.06	0.0055572
124.08	0.0055546
124.1	0.0055497
124.12	0.0055464
124.14	0.0055431
124.16	0.0055377
124.18	0.0055359
124.2	0.0055301
124.22	0.0055289
124.24	0.0055237
124.26	0.0055218
124.28	0.0055171
124.3	0.0055125
124.32	0.0055126
124.34	0.0055086
124.36	0.005507
124.38	0.0055012
124.4	0.0055012
124.42	0.0054972
124.44	0.0054941
124.46	0.0054913
124.48	0.0054851
124.5	0.0054833
124.52	0.0054767
124.54	0.0054748
124.56	0.0054691
124.58	0.0054655
124.6	0.0054606
124.62	0.0054539
124.64	0.0054519
124.66	0.0054447
124.68	0.0054441
124.7	0.0054397
124.72	0.0054367
124.74	0.0054341
124.76	0.0054284
124.78	0.0054265
124.8	0.0054206
124.82	0.0054196
124.84	0.0054127
124.86	0.0054073
124.88	0.0054039
124.9	0.0053966
124.92	0.0053964
124.94	0.0053909
124.96	0.0053888
124.98	0.0053849
125	0.0053795
125.02	0.0053774
125.04	0.0053707
125.06	0.0053683
125.08	0.0053615
125.1	0.0053578
125.12	0.0053523
125.14	0.0053463
125.16	0.0053445
125.18	0.0053379
125.2	0.0053364
125.22	0.005331
125.24	0.0053267
125.26	0.0053239
125.28	0.0053187
125.3	0.005318
125.32	0.0053136
125.34	0.005312
125.36	0.0053074
125.38	0.0053024
125.4	0.0053003
125.42	0.0052941
125.44	0.0052915
125.46	0.0052858
125.48	0.0052819
125.5	0.0052787
125.52	0.0052729
125.54	0.005271
125.56	0.0052651
125.58	0.0052624
125.6	0.0052571
125.62	0.0052507
125.64	0.0052473
125.66	0.0052401
125.68	0.0052373
125.7	0.0052313
125.72	0.0052263
125.74	0.0052228
125.76	0.0052153
125.78	0.0052127
125.8	0.0052053
125.82	0.0051995
125.84	0.0051953
125.86	0.0051878
125.88	0.0051852
125.9	0.0051792
125.92	0.0051757
125.94	0.0051705
125.96	0.0051649
125.98	0.0051617
126	0.0051534
126.02	0.0051497
126.04	0.0051429
126.06	0.0051363
126.08	0.0051323
126.1	0.0051245
126.12	0.0051212
126.14	0.0051141
126.16	0.0051101
126.18	0.0051061
126.2	0.0050997
126.22	0.0050971
126.24	0.0050896
126.26	0.0050854
126.28	0.0050804
126.3	0.0050745
126.32	0.0050736
126.34	0.0050679
126.36	0.0050654
126.38	0.0050607
126.4	0.0050538
126.42	0.00505
126.44	0.0050418
126.46	0.0050376
126.48	0.0050301
126.5	0.0050229
126.52	0.0050186
126.54	0.0050104
126.56	0.0050086
126.58	0.0050026
126.6	0.0049976
126.62	0.004993
126.64	0.0049849
126.66	0.0049812
126.68	0.0049723
126.7	0.0049661
126.72	0.0049594
126.74	0.0049506
126.76	0.0049459
126.78	0.0049373
126.8	0.004932
126.82	0.004926
126.84	0.0049178
126.86	0.0049127
126.88	0.0049042
126.9	0.0048982
126.92	0.004891
126.94	0.0048823
126.96	0.004877
126.98	0.0048681
127	0.0048623
127.02	0.0048547
127.04	0.0048462
127.06	0.0048403
127.08	0.0048313
127.1	0.0048254
127.12	0.0048178
127.14	0.0048097
127.16	0.0048037
127.18	0.0047946
127.2	0.0047887
127.22	0.0047802
127.24	0.0047728
127.26	0.0047673
127.28	0.0047584
127.3	0.0047544
127.32	0.0047472
127.34	0.0047406
127.36	0.0047356
127.38	0.0047263
127.4	0.0047207
127.42	0.0047126
127.44	0.0047039
127.46	0.0046968
127.48	0.0046874
127.5	0.0046815
127.52	0.0046715
127.54	0.0046623
127.56	0.0046552
127.58	0.0046441
127.6	0.0046386
127.62	0.0046299
127.64	0.0046207
127.66	0.0046139
127.68	0.0046027
127.7	0.004595
127.72	0.0045847
127.74	0.0045745
127.76	0.0045658
127.78	0.004554
127.8	0.0045457
127.82	0.0045352
127.84	0.0045242
127.86	0.0045157
127.88	0.0045029
127.9	0.0044939
127.92	0.0044828
127.94	0.0044716
127.96	0.0044629
127.98	0.0044508
128	0.0044427
128.02	0.0044323
128.04	0.0044211
128.06	0.0044127
128.08	0.0044004
128.1	0.0043913
128.12	0.0043807
128.14	0.0043689
128.16	0.0043603
128.18	0.0043484
128.2	0.0043386
128.22	0.0043283
128.24	0.0043162
128.26	0.0043065
128.28	0.0042942
128.3	0.0042834
128.32	0.004274
128.34	0.0042619
128.36	0.0042538
128.38	0.0042431
128.4	0.0042312
128.42	0.0042212
128.44	0.0042071
128.46	0.0041962
128.48	0.0041823
128.5	0.0041682
128.52	0.004158
128.54	0.0041439
128.56	0.0041341
128.58	0.0041225
128.6	0.0041092
128.62	0.0040982
128.64	0.0040839
128.66	0.0040719
128.68	0.0040586
128.7	0.0040446
128.72	0.0040336
128.74	0.0040195
128.76	0.004008
128.78	0.0039968
128.8	0.0039818
128.82	0.0039705
128.84	0.0039557
128.86	0.0039411
128.88	0.0039304
128.9	0.0039163
128.92	0.0039047
128.94	0.0038921
128.96	0.0038775
128.98	0.0038656
129	0.0038503
129.02	0.0038365
129.04	0.0038226
129.06	0.0038067
129.08	0.0037949
129.1	0.0037802
129.12	0.0037668
129.14	0.0037553
129.16	0.0037388
129.18	0.0037252
129.2	0.00371
129.22	0.003694
129.24	0.0036812
129.26	0.0036658
129.28	0.003651
129.3	0.0036366
129.32	0.0036199
129.34	0.0036062
129.36	0.0035915
129.38	0.0035764
129.4	0.0035636
129.42	0.003548
129.44	0.003535
129.46	0.0035217
129.48	0.0035062
129.5	0.0034934
129.52	0.0034779
129.54	0.0034625
129.56	0.0034492
129.58	0.0034338
129.6	0.0034206
129.62	0.0034064
129.64	0.0033905
129.66	0.0033769
129.68	0.0033612
129.7	0.003346
129.72	0.0033328
129.74	0.003317
129.76	0.003304
129.78	0.0032897
129.8	0.0032747
129.82	0.0032616
129.84	0.0032458
129.86	0.0032308
129.88	0.0032168
129.9	0.0032011
129.92	0.0031878
129.94	0.0031733
129.96	0.0031578
129.98	0.0031442
130	0.0031282
130.02	0.0031128
130.04	0.0030998
130.06	0.0030845
130.08	0.003071
130.1	0.0030569
130.12	0.0030417
130.14	0.0030286
130.16	0.0030134
130.18	0.0029986
130.2	0.0029847
130.22	0.0029692
130.24	0.0029551
130.26	0.0029409
130.28	0.002925
130.3	0.0029107
130.32	0.0028944
130.34	0.0028788
130.36	0.0028655
130.38	0.0028504
130.4	0.0028369
130.42	0.0028237
130.44	0.0028081
130.46	0.0027948
130.48	0.0027806
130.5	0.0027661
130.52	0.0027545
130.54	0.0027411
130.56	0.0027283
130.58	0.0027164
130.6	0.0027026
130.62	0.0026906
130.64	0.0026773
130.66	0.0026634
130.68	0.0026517
130.7	0.0026384
130.72	0.0026257
130.74	0.0026139
130.76	0.0025999
130.78	0.0025874
130.8	0.0025747
130.82	0.002561
130.84	0.0025499
130.86	0.0025373
130.88	0.0025247
130.9	0.0025128
130.92	0.0024995
130.94	0.0024877
130.96	0.0024751
130.98	0.0024626
131	0.0024512
131.02	0.0024382
131.04	0.0024275
131.06	0.0024155
131.08	0.0024039
131.1	0.002393
131.12	0.0023807
131.14	0.0023702
131.16	0.0023581
131.18	0.0023469
131.2	0.0023355
131.22	0.0023232
131.24	0.0023128
131.26	0.0023005
131.28	0.0022895
131.3	0.0022774
131.32	0.0022651
131.34	0.0022537
131.36	0.0022418
131.38	0.0022314
131.4	0.0022198
131.42	0.0022101
131.44	0.0021993
131.46	0.0021899
131.48	0.0021792
131.5	0.0021694
131.52	0.0021595
131.54	0.0021493
131.56	0.0021401
131.58	0.0021294
131.6	0.0021206
131.62	0.0021104
131.64	0.0021019
131.66	0.002092
131.68	0.0020836
131.7	0.0020741
131.72	0.0020652
131.74	0.0020559
131.76	0.0020471
131.78	0.0020385
131.8	0.0020291
131.82	0.0020205
131.84	0.0020115
131.86	0.0020034
131.88	0.0019945
131.9	0.001987
131.92	0.0019782
131.94	0.001971
131.96	0.0019621
131.98	0.0019545
132	0.0019459
132.02	0.0019383
132.04	0.0019295
132.06	0.0019214
132.08	0.0019131
132.1	0.0019045
132.12	0.0018971
132.14	0.0018885
132.16	0.0018815
132.18	0.0018729
132.2	0.0018663
132.22	0.0018582
132.24	0.0018513
132.26	0.0018436
132.28	0.0018361
132.3	0.0018284
132.32	0.0018203
132.34	0.001813
132.36	0.0018042
132.38	0.0017974
132.4	0.0017891
132.42	0.0017822
132.44	0.0017752
132.46	0.0017687
132.48	0.0017622
132.5	0.0017556
132.52	0.00175
132.54	0.0017434
132.56	0.001738
132.58	0.0017313
132.6	0.001726
132.62	0.0017197
132.64	0.0017141
132.66	0.0017083
132.68	0.0017021
132.7	0.0016969
132.72	0.0016903
132.74	0.0016852
132.76	0.0016788
132.78	0.0016734
132.8	0.0016673
132.82	0.0016614
132.84	0.0016563
132.86	0.0016501
132.88	0.0016455
132.9	0.0016397
132.92	0.0016351
132.94	0.0016298
132.96	0.0016245
132.98	0.0016198
133	0.0016139
133.02	0.0016095
133.04	0.0016035
133.06	0.0015987
133.08	0.0015931
133.1	0.0015877
133.12	0.0015829
133.14	0.0015772
133.16	0.0015731
133.18	0.0015678
133.2	0.0015635
133.22	0.0015587
133.24	0.0015535
133.26	0.0015491
133.28	0.0015438
133.3	0.0015395
133.32	0.0015342
133.34	0.0015298
133.36	0.0015248
133.38	0.0015195
133.4	0.0015156
133.42	0.0015104
133.44	0.0015068
133.46	0.0015024
133.48	0.001498
133.5	0.0014939
133.52	0.0014895
133.54	0.0014861
133.56	0.0014816
133.58	0.001478
133.6	0.0014739
133.62	0.0014697
133.64	0.0014664
133.66	0.0014621
133.68	0.0014592
133.7	0.0014553
133.72	0.0014518
133.74	0.0014484
133.76	0.0014444
133.78	0.0014414
133.8	0.0014372
133.82	0.0014341
133.84	0.0014301
133.86	0.0014263
133.88	0.0014233
133.9	0.0014193
133.92	0.0014167
133.94	0.0014131
133.96	0.0014099
133.98	0.0014068
134	0.0014031
134.02	0.0014005
134.04	0.0013965
134.06	0.0013936
134.08	0.00139
134.1	0.0013865
134.12	0.001384
134.14	0.0013804
134.16	0.001378
134.18	0.0013747
134.2	0.0013717
134.22	0.0013691
134.24	0.0013657
134.26	0.0013634
134.28	0.0013596
134.3	0.0013567
134.32	0.0013535
134.34	0.00135
134.36	0.0013478
134.38	0.0013445
134.4	0.0013421
134.42	0.0013394
134.44	0.0013364
134.46	0.001334
134.48	0.0013309
134.5	0.0013287
134.52	0.0013256
134.54	0.0013228
134.56	0.0013207
134.58	0.0013177
134.6	0.0013161
134.62	0.0013136
134.64	0.0013112
134.66	0.001309
134.68	0.0013061
134.7	0.0013042
134.72	0.0013013
134.74	0.0012992
134.76	0.0012966
134.78	0.0012939
134.8	0.0012923
134.82	0.0012896
134.84	0.0012879
134.86	0.0012857
134.88	0.0012832
134.9	0.0012812
134.92	0.0012786
134.94	0.001277
134.96	0.0012743
134.98	0.0012721
135	0.0012701
135.02	0.0012673
135.04	0.0012661
135.06	0.0012639
135.08	0.0012621
135.1	0.0012604
135.12	0.0012579
135.14	0.0012565
135.16	0.001254
135.18	0.0012522
135.2	0.0012501
135.22	0.0012477
135.24	0.0012464
135.26	0.001244
135.28	0.0012426
135.3	0.0012409
135.32	0.0012387
135.34	0.0012373
135.36	0.0012349
135.38	0.0012333
135.4	0.0012313
135.42	0.0012292
135.44	0.001228
135.46	0.0012259
135.48	0.0012248
135.5	0.0012232
135.52	0.0012213
135.54	0.0012201
135.56	0.0012179
135.58	0.0012166
135.6	0.0012145
135.62	0.0012126
135.64	0.0012115
135.66	0.0012096
135.68	0.0012087
135.7	0.0012071
135.72	0.0012058
135.74	0.0012047
135.76	0.0012029
135.78	0.0012018
135.8	0.0012001
135.82	0.0011985
135.84	0.0011975
135.86	0.0011957
135.88	0.0011949
135.9	0.0011934
135.92	0.0011918
135.94	0.0011909
135.96	0.0011886
135.98	0.0011873
136	0.0011856
136.02	0.0011839
136.04	0.001183
136.06	0.0011813
136.08	0.0011807
136.1	0.0011793
136.12	0.0011782
136.14	0.0011775
136.16	0.0011756
136.18	0.0011748
136.2	0.0011734
136.22	0.0011719
136.24	0.0011714
136.26	0.00117
136.28	0.0011692
136.3	0.0011681
136.32	0.0011667
136.34	0.0011659
136.36	0.0011642
136.38	0.0011633
136.4	0.0011618
136.42	0.0011601
136.44	0.0011596
136.46	0.0011582
136.48	0.0011577
136.5	0.0011568
136.52	0.0011557
136.54	0.0011553
136.56	0.0011538
136.58	0.0011532
136.6	0.0011521
136.62	0.0011507
136.64	0.0011505
136.66	0.0011493
136.68	0.0011484
136.7	0.0011477
136.72	0.0011463
136.74	0.0011457
136.76	0.0011442
136.78	0.001143
136.8	0.0011423
136.82	0.0011409
136.84	0.0011406
136.86	0.0011396
136.88	0.0011386
136.9	0.0011381
136.92	0.0011367
136.94	0.0011361
136.96	0.0011349
136.98	0.0011335
137	0.0011332
137.02	0.001132
137.04	0.0011312
137.06	0.0011303
137.08	0.0011293
137.1	0.0011291
137.12	0.0011276
137.14	0.0011268
137.16	0.0011259
137.18	0.0011246
137.2	0.0011243
137.22	0.0011235
137.24	0.0011226
137.26	0.0011221
137.28	0.0011208
137.3	0.0011203
137.32	0.0011192
137.34	0.0011182
137.36	0.0011179
137.38	0.0011169
137.4	0.0011164
137.42	0.0011159
137.44	0.0011149
137.46	0.0011147
137.48	0.0011136
137.5	0.0011127
137.52	0.0011123
137.54	0.0011111
137.56	0.0011109
137.58	0.0011101
137.6	0.0011093
137.62	0.0011091
137.64	0.0011081
137.66	0.0011079
137.68	0.0011072
137.7	0.0011063
137.72	0.0011061
137.74	0.0011051
137.76	0.0011046
137.78	0.0011043
137.8	0.0011032
137.82	0.0011029
137.84	0.0011022
137.86	0.001101
137.88	0.0011011
137.9	0.0011004
137.92	0.0010998
137.94	0.0010995
137.96	0.0010983
137.98	0.001098
138	0.0010972
138.02	0.0010964
138.04	0.0010964
138.06	0.0010957
138.08	0.0010953
138.1	0.0010951
138.12	0.0010942
138.14	0.0010941
138.16	0.0010932
138.18	0.0010923
138.2	0.0010922
138.22	0.0010913
138.24	0.0010912
138.26	0.0010909
138.28	0.00109
138.3	0.0010901
138.32	0.0010892
138.34	0.0010883
138.36	0.0010886
138.38	0.0010879
138.4	0.0010878
138.42	0.0010877
138.44	0.0010868
138.46	0.0010868
138.48	0.0010861
138.5	0.0010854
138.52	0.0010852
138.54	0.0010844
138.56	0.0010837
138.58	0.0010832
138.6	0.0010823
138.62	0.0010821
138.64	0.0010813
138.66	0.0010805
138.68	0.0010807
138.7	0.00108
138.72	0.0010799
138.74	0.00108
138.76	0.0010791
138.78	0.0010791
138.8	0.0010786
138.82	0.0010779
138.84	0.0010781
138.86	0.0010777
138.88	0.0010772
138.9	0.0010773
138.92	0.0010762
138.94	0.0010758
138.96	0.0010754
138.98	0.0010744
139	0.0010746
139.02	0.0010742
139.04	0.0010738
139.06	0.0010741
139.08	0.0010731
139.1	0.0010727
139.12	0.0010726
139.14	0.0010717
139.16	0.001072
139.18	0.0010718
139.2	0.0010712
139.22	0.0010713
139.24	0.0010705
139.26	0.0010703
139.28	0.0010701
139.3	0.0010693
139.32	0.0010697
139.34	0.0010694
139.36	0.0010694
139.38	0.0010693
139.4	0.0010688
139.42	0.0010691
139.44	0.0010682
139.46	0.0010681
139.48	0.0010676
139.5	0.001067
139.52	0.0010668
139.54	0.001066
139.56	0.0010661
139.58	0.0010654
139.6	0.0010652
139.62	0.0010647
139.64	0.0010643
139.66	0.0010642
139.68	0.0010636
139.7	0.0010638
139.72	0.0010631
139.74	0.0010633
139.76	0.0010628
139.78	0.0010627
139.8	0.0010621
139.82	0.0010616
139.84	0.0010615
139.86	0.0010608
139.88	0.0010611
139.9	0.0010604
139.92	0.0010607
139.94	0.0010601
139.96	0.0010604
139.98	0.00106
140	0.0010601
140.02	0.0010597
140.04	0.0010596
140.06	0.0010593
140.08	0.0010588
140.1	0.0010587
140.12	0.0010581
140.14	0.0010582
140.16	0.0010574
140.18	0.0010574
140.2	0.0010566
140.22	0.0010567
140.24	0.001056
140.26	0.0010562
140.28	0.0010557
140.3	0.0010558
140.32	0.0010556
140.34	0.0010557
140.36	0.0010552
140.38	0.0010548
140.4	0.0010547
140.42	0.0010541
140.44	0.0010541
140.46	0.0010534
140.48	0.0010535
140.5	0.0010527
140.52	0.0010529
140.54	0.0010521
140.56	0.0010522
140.58	0.0010517
140.6	0.0010514
140.62	0.0010513
140.64	0.0010508
140.66	0.0010507
140.68	0.0010503
140.7	0.0010506
140.72	0.0010499
140.74	0.0010501
140.76	0.0010495
140.78	0.0010493
140.8	0.0010491
140.82	0.0010486
140.84	0.0010486
140.86	0.0010479
140.88	0.0010481
140.9	0.0010474
140.92	0.0010474
140.94	0.001047
140.96	0.0010467
140.98	0.0010464
141	0.0010458
141.02	0.0010457
141.04	0.0010451
141.06	0.0010454
141.08	0.0010447
141.1	0.0010447
141.12	0.0010442
141.14	0.0010436
141.16	0.0010436
141.18	0.0010427
141.2	0.001043
141.22	0.0010424
141.24	0.0010422
141.26	0.0010419
141.28	0.0010415
141.3	0.0010416
141.32	0.001041
141.34	0.0010412
141.36	0.0010406
141.38	0.0010405
141.4	0.0010401
141.42	0.0010396
141.44	0.0010397
141.46	0.001039
141.48	0.001039
141.5	0.0010385
141.52	0.0010382
141.54	0.0010379
141.56	0.0010373
141.58	0.0010372
141.6	0.0010364
141.62	0.0010364
141.64	0.0010357
141.66	0.0010354
141.68	0.001035
141.7	0.0010343
141.72	0.0010343
141.74	0.0010335
141.76	0.0010335
141.78	0.001033
141.8	0.0010325
141.82	0.0010323
141.84	0.0010316
141.86	0.0010316
141.88	0.001031
141.9	0.0010308
141.92	0.0010302
141.94	0.0010294
141.96	0.0010294
141.98	0.0010286
142	0.0010285
142.02	0.0010279
142.04	0.0010275
142.06	0.0010272
142.08	0.0010265
142.1	0.0010265
142.12	0.0010254
142.14	0.0010251
142.16	0.0010244
142.18	0.0010236
142.2	0.0010238
142.22	0.001023
142.24	0.0010232
142.26	0.0010228
142.28	0.0010225
142.3	0.0010225
142.32	0.0010218
142.34	0.0010219
142.36	0.0010211
142.38	0.0010207
142.4	0.0010202
142.42	0.0010193
142.44	0.0010194
142.46	0.0010186
142.48	0.0010184
142.5	0.0010178
142.52	0.001017
142.54	0.0010166
142.56	0.0010157
142.58	0.0010155
142.6	0.0010144
142.62	0.0010137
142.64	0.0010132
142.66	0.0010122
142.68	0.0010123
142.7	0.0010114
142.72	0.0010109
142.74	0.0010105
142.76	0.0010095
142.78	0.0010092
142.8	0.001008
142.82	0.0010074
142.84	0.0010063
142.86	0.0010052
142.88	0.0010049
142.9	0.0010038
142.92	0.0010035
142.94	0.0010027
142.96	0.0010019
142.98	0.0010014
143	0.0010004
143.02	0.001
143.04	0.00099896
143.06	0.0009983
143.08	0.00099764
143.1	0.00099645
143.12	0.00099629
143.14	0.00099531
143.16	0.00099476
143.18	0.00099403
143.2	0.00099302
143.22	0.0009926
143.24	0.00099146
143.26	0.00099096
143.28	0.00099026
143.3	0.00098944
143.32	0.00098943
143.34	0.00098862
143.36	0.00098834
143.38	0.00098759
143.4	0.0009865
143.42	0.00098578
143.44	0.00098434
143.46	0.00098367
143.48	0.00098229
143.5	0.00098109
143.52	0.00098021
143.54	0.00097873
143.56	0.0009781
143.58	0.0009769
143.6	0.00097597
143.62	0.00097508
143.64	0.00097374
143.66	0.0009731
143.68	0.00097166
143.7	0.0009707
143.72	0.0009697
143.74	0.0009683
143.76	0.00096762
143.78	0.0009663
143.8	0.00096515
143.82	0.00096407
143.84	0.00096254
143.86	0.00096168
143.88	0.00095994
143.9	0.00095888
143.92	0.00095745
143.94	0.00095591
143.96	0.00095521
143.98	0.00095377
144	0.00095276
144.02	0.00095149
144.04	0.00095007
144.06	0.00094915
144.08	0.00094754
144.1	0.00094654
144.12	0.00094502
144.14	0.00094355
144.16	0.00094257
144.18	0.00094087
144.2	0.00094008
144.22	0.00093877
144.24	0.00093742
144.26	0.00093641
144.28	0.00093493
144.3	0.00093418
144.32	0.00093296
144.34	0.00093164
144.36	0.00093075
144.38	0.00092909
144.4	0.00092794
144.42	0.00092645
144.44	0.00092463
144.46	0.00092334
144.48	0.00092111
144.5	0.00091953
144.52	0.00091773
144.54	0.00091564
144.56	0.00091423
144.58	0.00091209
144.6	0.00091053
144.62	0.00090873
144.64	0.00090659
144.66	0.00090506
144.68	0.00090275
144.7	0.00090097
144.72	0.00089911
144.74	0.00089695
144.76	0.00089554
144.78	0.00089342
144.8	0.00089175
144.82	0.00088992
144.84	0.00088778
144.86	0.00088626
144.88	0.00088386
144.9	0.00088183
144.92	0.00087987
144.94	0.00087744
144.96	0.00087583
144.98	0.00087372
145	0.0008716
145.02	0.0008697
145.04	0.00086716
145.06	0.00086522
145.08	0.00086272
145.1	0.00086039
145.12	0.00085832
145.14	0.00085567
145.16	0.00085367
145.18	0.00085131
145.2	0.00084903
145.22	0.00084718
145.24	0.00084456
145.26	0.00084235
145.28	0.00084015
145.3	0.00083774
145.32	0.00083608
145.34	0.00083377
145.36	0.00083142
145.38	0.00082913
145.4	0.00082631
145.42	0.00082403
145.44	0.00082126
145.46	0.00081861
145.48	0.00081615
145.5	0.00081309
145.52	0.00081065
145.54	0.00080788
145.56	0.000805
145.58	0.00080247
145.6	0.00079935
145.62	0.00079653
145.64	0.00079355
145.66	0.00079017
145.68	0.00078767
145.7	0.00078456
145.72	0.00078141
145.74	0.00077851
145.76	0.00077507
145.78	0.00077213
145.8	0.00076882
145.82	0.00076541
145.84	0.00076255
145.86	0.00075921
145.88	0.00075607
145.9	0.00075288
145.92	0.00074932
145.94	0.00074629
145.96	0.00074255
145.98	0.00073906
146	0.00073597
146.02	0.0007324
146.04	0.00072941
146.06	0.00072615
146.08	0.0007227
146.1	0.00071971
146.12	0.00071605
146.14	0.00071271
146.16	0.00070947
146.18	0.0007058
146.2	0.00070297
146.22	0.00069965
146.24	0.00069639
146.26	0.00069341
146.28	0.00068975
146.3	0.00068661
146.32	0.00068328
146.34	0.00067967
146.36	0.00067657
146.38	0.0006731
146.4	0.00066936
146.42	0.00066592
146.44	0.00066197
146.46	0.00065831
146.48	0.0006546
146.5	0.00065061
146.52	0.00064721
146.54	0.00064338
146.56	0.00063966
146.58	0.00063606
146.6	0.00063209
146.62	0.00062845
146.64	0.00062446
146.66	0.00062036
146.68	0.0006168
146.7	0.00061282
146.72	0.00060875
146.74	0.00060499
146.76	0.00060064
146.78	0.00059664
146.8	0.00059268
146.82	0.00058844
146.84	0.00058488
146.86	0.00058092
146.88	0.00057689
146.9	0.00057316
146.92	0.00056894
146.94	0.00056498
146.96	0.00056108
146.98	0.00055693
147	0.00055331
147.02	0.00054937
147.04	0.00054534
147.06	0.00054161
147.08	0.00053741
147.1	0.0005334
147.12	0.00052958
147.14	0.00052545
147.16	0.00052174
147.18	0.00051784
147.2	0.00051377
147.22	0.00051002
147.24	0.00050594
147.26	0.00050197
147.28	0.00049829
147.3	0.00049429
147.32	0.00049052
147.34	0.00048678
147.36	0.0004828
147.38	0.00047919
147.4	0.00047524
147.42	0.00047137
147.44	0.00046783
147.46	0.00046399
147.48	0.00046034
147.5	0.0004567
147.52	0.00045275
147.54	0.00044917
147.56	0.00044535
147.58	0.00044161
147.6	0.00043815
147.62	0.00043438
147.64	0.00043103
147.66	0.00042746
147.68	0.00042385
147.7	0.00042047
147.72	0.00041671
147.74	0.00041329
147.76	0.00040976
147.78	0.00040627
147.8	0.00040302
147.82	0.00039952
147.84	0.00039636
147.86	0.00039294
147.88	0.00038972
147.9	0.00038642
147.92	0.00038305
147.94	0.00037987
147.96	0.00037647
147.98	0.00037333
148	0.00037003
148.02	0.00036694
148.04	0.00036364
148.06	0.00036041
148.08	0.00035734
148.1	0.00035403
148.12	0.00035111
148.14	0.00034791
148.16	0.00034493
148.18	0.00034178
148.2	0.00033867
148.22	0.0003355
148.24	0.00033244
148.26	0.00032943
148.28	0.00032627
148.3	0.00032329
148.32	0.00032016
148.34	0.00031731
148.36	0.0003144
148.38	0.00031176
148.4	0.00030901
148.42	0.0003065
148.44	0.00030386
148.46	0.00030146
148.48	0.00029895
148.5	0.0002966
148.52	0.00029419
148.54	0.00029188
148.56	0.00028955
148.58	0.00028724
148.6	0.00028505
148.62	0.00028277
148.64	0.00028068
148.66	0.00027839
148.68	0.00027638
148.7	0.00027415
148.72	0.00027216
148.74	0.00026997
148.76	0.00026798
148.78	0.00026587
148.8	0.00026376
148.82	0.0002617
148.84	0.00025966
148.86	0.0002577
148.88	0.00025567
148.9	0.0002538
148.92	0.00025181
148.94	0.00025002
148.96	0.00024807
148.98	0.00024628
149	0.00024438
149.02	0.00024256
149.04	0.00024077
149.06	0.00023895
149.08	0.00023725
149.1	0.00023543
149.12	0.00023376
149.14	0.00023195
149.16	0.00023036
149.18	0.00022863
149.2	0.00022696
149.22	0.00022529
149.24	0.00022356
149.26	0.00022198
149.28	0.00022026
149.3	0.00021872
149.32	0.00021701
149.34	0.00021552
149.36	0.00021405
149.38	0.00021264
149.4	0.00021142
149.42	0.00021011
149.44	0.00020897
149.46	0.00020769
149.48	0.00020662
149.5	0.00020542
149.52	0.00020434
149.54	0.00020325
149.56	0.00020204
149.58	0.000201
149.6	0.00019986
149.62	0.00019888
149.64	0.00019783
149.66	0.00019688
149.68	0.00019589
149.7	0.0001949
149.72	0.00019403
149.74	0.00019303
149.76	0.00019224
149.78	0.00019132
149.8	0.00019044
149.82	0.00018957
149.84	0.00018863
149.86	0.00018783
149.88	0.00018687
149.9	0.00018607
149.92	0.00018516
149.94	0.00018433
149.96	0.00018355
149.98	0.00018271
150	0.00018205
150.02	0.00018125
150.04	0.00018057
150.06	0.00017982
150.08	0.00017907
150.1	0.00017839
150.12	0.00017761
150.14	0.00017696
150.16	0.00017621
150.18	0.00017557
150.2	0.00017488
150.22	0.0001742
150.24	0.00017358
150.26	0.00017287
150.28	0.00017228
150.3	0.00017159
150.32	0.00017098
150.34	0.00017043
150.36	0.00016982
150.38	0.00016934
150.4	0.0001688
150.42	0.00016834
150.44	0.00016787
150.46	0.00016742
150.48	0.00016703
150.5	0.00016656
150.52	0.00016628
150.54	0.00016588
150.56	0.00016558
150.58	0.00016528
150.6	0.00016489
150.62	0.00016463
150.64	0.00016423
150.66	0.00016394
150.68	0.00016359
150.7	0.00016325
150.72	0.000163
150.74	0.00016265
150.76	0.00016245
150.78	0.00016216
150.8	0.00016188
150.82	0.00016166
150.84	0.00016131
150.86	0.00016109
150.88	0.00016081
150.9	0.00016058
150.92	0.00016041
150.94	0.00016018
150.96	0.00016006
150.98	0.00015983
151	0.00015967
151.02	0.00015948
151.04	0.00015926
151.06	0.00015913
151.08	0.0001589
151.1	0.00015881
151.12	0.00015859
151.14	0.00015841
151.16	0.00015831
151.18	0.00015814
151.2	0.00015809
151.22	0.00015794
151.24	0.00015783
151.26	0.00015775
151.28	0.00015756
151.3	0.00015748
151.32	0.0001573
151.34	0.00015723
151.36	0.00015714
151.38	0.00015705
151.4	0.0001571
151.42	0.00015704
151.44	0.00015711
151.46	0.00015712
151.48	0.00015712
151.5	0.00015719
151.52	0.00015716
151.54	0.00015724
151.56	0.00015724
151.58	0.00015727
151.6	0.00015739
151.62	0.00015742
151.64	0.00015756
151.66	0.0001576
151.68	0.00015767
151.7	0.00015779
151.72	0.0001578
151.74	0.00015794
151.76	0.00015797
151.78	0.00015808
151.8	0.00015816
151.82	0.0001582
151.84	0.0001584
151.86	0.00015847
151.88	0.00015863
151.9	0.00015876
151.92	0.00015886
151.94	0.00015904
151.96	0.00015916
151.98	0.00015936
152	0.00015949
152.02	0.00015962
152.04	0.00015982
152.06	0.00015992
152.08	0.00016014
152.1	0.0001603
152.12	0.00016042
152.14	0.00016062
152.16	0.00016074
152.18	0.00016097
152.2	0.00016111
152.22	0.00016127
152.24	0.00016148
152.26	0.00016159
152.28	0.00016182
152.3	0.00016198
152.32	0.00016213
152.34	0.00016236
152.36	0.00016249
152.38	0.00016274
152.4	0.00016295
152.42	0.00016316
152.44	0.00016348
152.46	0.0001637
152.48	0.00016403
152.5	0.00016429
152.52	0.00016456
152.54	0.0001649
152.56	0.00016514
152.58	0.00016551
152.6	0.00016577
152.62	0.00016605
152.64	0.00016642
152.66	0.00016668
152.68	0.00016708
152.7	0.00016741
152.72	0.00016772
152.74	0.0001681
152.76	0.00016836
152.78	0.00016875
152.8	0.00016904
152.82	0.00016935
152.84	0.00016978
152.86	0.00017007
152.88	0.00017053
152.9	0.00017089
152.92	0.00017121
152.94	0.00017164
152.96	0.00017191
152.98	0.0001723
153	0.00017266
153.02	0.00017298
153.04	0.00017344
153.06	0.00017377
153.08	0.00017418
153.1	0.00017455
153.12	0.00017488
153.14	0.00017531
153.16	0.0001756
153.18	0.000176
153.2	0.00017636
153.22	0.00017669
153.24	0.00017718
153.26	0.00017754
153.28	0.00017795
153.3	0.00017836
153.32	0.00017868
153.34	0.00017914
153.36	0.00017952
153.38	0.00017992
153.4	0.00018044
153.42	0.00018084
153.44	0.00018139
153.46	0.00018183
153.48	0.00018231
153.5	0.00018285
153.52	0.0001832
153.54	0.0001837
153.56	0.00018411
153.58	0.00018452
153.6	0.00018511
153.62	0.00018554
153.64	0.00018609
153.66	0.00018658
153.68	0.00018699
153.7	0.00018753
153.72	0.00018794
153.74	0.00018842
153.76	0.0001889
153.78	0.0001893
153.8	0.00018986
153.82	0.0001903
153.84	0.00019079
153.86	0.00019137
153.88	0.00019172
153.9	0.00019224
153.92	0.00019267
153.94	0.00019308
153.96	0.00019367
153.98	0.00019412
154	0.00019468
154.02	0.00019521
154.04	0.00019566
154.06	0.00019624
154.08	0.00019671
154.1	0.00019725
154.12	0.00019781
154.14	0.00019827
154.16	0.00019887
154.18	0.0001994
154.2	0.00019989
154.22	0.00020048
154.24	0.00020091
154.26	0.00020145
154.28	0.00020198
154.3	0.00020242
154.32	0.00020308
154.34	0.00020361
154.36	0.00020418
154.38	0.0002048
154.4	0.00020526
154.42	0.00020585
154.44	0.00020636
154.46	0.00020685
154.48	0.00020751
154.5	0.00020803
154.52	0.00020863
154.54	0.00020928
154.56	0.00020972
154.58	0.00021032
154.6	0.0002108
154.62	0.00021127
154.64	0.00021198
154.66	0.00021251
154.68	0.00021317
154.7	0.00021383
154.72	0.00021431
154.74	0.00021495
154.76	0.00021545
154.78	0.00021597
154.8	0.00021666
154.82	0.00021721
154.84	0.00021784
154.86	0.00021847
154.88	0.00021901
154.9	0.0002197
154.92	0.00022016
154.94	0.00022069
154.96	0.00022131
154.98	0.00022181
155	0.00022248
155.02	0.0002231
155.04	0.00022363
155.06	0.00022431
155.08	0.00022487
155.1	0.00022545
155.12	0.00022618
155.14	0.00022675
155.16	0.00022741
155.18	0.00022806
155.2	0.00022857
155.22	0.00022923
155.24	0.00022976
155.26	0.00023032
155.28	0.00023098
155.3	0.00023152
155.32	0.00023214
155.34	0.00023278
155.36	0.00023335
155.38	0.00023407
155.4	0.00023466
155.42	0.00023523
155.44	0.00023604
155.46	0.00023666
155.48	0.00023738
155.5	0.00023814
155.52	0.00023872
155.54	0.00023945
155.56	0.00024006
155.58	0.00024063
155.6	0.00024142
155.62	0.00024208
155.64	0.00024272
155.66	0.00024348
155.68	0.00024404
155.7	0.00024472
155.72	0.00024542
155.74	0.00024602
155.76	0.00024683
155.78	0.00024752
155.8	0.00024822
155.82	0.00024903
155.84	0.00024965
155.86	0.00025041
155.88	0.00025112
155.9	0.00025175
155.92	0.00025261
155.94	0.00025328
155.96	0.00025408
155.98	0.0002549
156	0.00025558
156.02	0.00025643
156.04	0.00025709
156.06	0.0002578
156.08	0.00025856
156.1	0.00025918
156.12	0.00026002
156.14	0.00026067
156.16	0.00026146
156.18	0.00026221
156.2	0.00026288
156.22	0.00026371
156.24	0.00026431
156.26	0.00026513
156.28	0.00026573
156.3	0.00026642
156.32	0.00026709
156.34	0.00026776
156.36	0.00026849
156.38	0.00026911
156.4	0.00027001
156.42	0.00027068
156.44	0.00027157
156.46	0.00027229
156.48	0.00027311
156.5	0.00027389
156.52	0.00027464
156.54	0.00027548
156.56	0.00027625
156.58	0.00027717
156.6	0.00027787
156.62	0.00027881
156.64	0.00027951
156.66	0.00028045
156.68	0.00028115
156.7	0.00028206
156.72	0.00028278
156.74	0.00028362
156.76	0.00028444
156.78	0.00028526
156.8	0.0002861
156.82	0.00028686
156.84	0.00028772
156.86	0.00028841
156.88	0.00028933
156.9	0.00029001
156.92	0.00029104
156.94	0.00029179
156.96	0.00029277
156.98	0.00029358
157	0.0002945
157.02	0.00029534
157.04	0.00029622
157.06	0.00029707
157.08	0.00029784
157.1	0.00029873
157.12	0.00029947
157.14	0.00030041
157.16	0.00030117
157.18	0.00030215
157.2	0.00030285
157.22	0.00030378
157.24	0.0003045
157.26	0.00030541
157.28	0.00030614
157.3	0.00030684
157.32	0.00030764
157.34	0.00030828
157.36	0.00030929
157.38	0.00031004
157.4	0.00031112
157.42	0.00031199
157.44	0.00031295
157.46	0.00031388
157.48	0.0003148
157.5	0.00031586
157.52	0.00031674
157.54	0.00031785
157.56	0.00031872
157.58	0.00031981
157.6	0.00032078
157.62	0.0003219
157.64	0.00032291
157.66	0.00032389
157.68	0.00032509
157.7	0.00032602
157.72	0.00032729
157.74	0.00032833
157.76	0.00032947
157.78	0.0003305
157.8	0.00033155
157.82	0.00033268
157.84	0.00033364
157.86	0.00033483
157.88	0.00033586
157.9	0.0003371
157.92	0.00033815
157.94	0.00033925
157.96	0.00034047
157.98	0.0003415
158	0.00034279
158.02	0.00034382
158.04	0.00034512
158.06	0.00034628
158.08	0.00034739
158.1	0.00034866
158.12	0.00034962
158.14	0.00035089
158.16	0.00035189
158.18	0.00035309
158.2	0.00035422
158.22	0.0003553
158.24	0.00035651
158.26	0.00035753
158.28	0.00035864
158.3	0.00035944
158.32	0.00036028
158.34	0.00036111
158.36	0.00036213
158.38	0.00036333
158.4	0.00036436
158.42	0.00036566
158.44	0.00036683
158.46	0.00036805
158.48	0.00036937
158.5	0.00037054
158.52	0.00037203
158.54	0.00037321
158.56	0.00037473
158.58	0.00037612
158.6	0.00037743
158.62	0.00037897
158.64	0.00038018
158.66	0.0003817
158.68	0.00038301
158.7	0.00038443
158.72	0.00038586
158.74	0.00038714
158.76	0.00038882
158.78	0.00039018
158.8	0.00039183
158.82	0.00039337
158.84	0.00039478
158.86	0.00039644
158.88	0.00039773
158.9	0.0003994
158.92	0.00040079
158.94	0.00040228
158.96	0.00040389
158.98	0.00040524
159	0.00040702
159.02	0.00040851
159.04	0.00041018
159.06	0.00041181
159.08	0.0004133
159.1	0.00041502
159.12	0.00041642
159.14	0.00041815
159.16	0.0004196
159.18	0.00042106
159.2	0.00042273
159.22	0.0004241
159.24	0.00042564
159.26	0.00042705
159.28	0.00042816
159.3	0.0004292
159.32	0.00042986
159.34	0.00043089
159.36	0.00043187
159.38	0.000433
159.4	0.00043434
159.42	0.00043546
159.44	0.00043713
159.46	0.0004384
159.48	0.00043996
159.5	0.00044144
159.52	0.00044284
159.54	0.00044449
159.56	0.00044568
159.58	0.00044727
159.6	0.00044854
159.62	0.00044986
159.64	0.00045143
159.66	0.00045265
159.68	0.00045431
159.7	0.00045566
159.72	0.00045719
159.74	0.00045882
159.76	0.00046014
159.78	0.00046185
159.8	0.00046312
159.82	0.00046461
159.84	0.0004661
159.86	0.0004673
159.88	0.00046901
159.9	0.00047034
159.92	0.00047188
159.94	0.00047333
159.96	0.00047474
159.98	0.00047642
160	0.00047761
160.02	0.00047917
160.04	0.00048043
160.06	0.00048162
160.08	0.00048328
160.1	0.00048446
160.12	0.00048611
160.14	0.00048747
160.16	0.00048886
160.18	0.00049041
160.2	0.00049159
160.22	0.00049314
160.24	0.00049411
160.26	0.00049525
160.28	0.00049607
160.3	0.00049636
160.32	0.00049696
160.34	0.0004973
160.36	0.00049799
160.38	0.00049881
160.4	0.0004994
160.42	0.00050043
160.44	0.00050113
160.46	0.00050192
160.48	0.0005029
160.5	0.00050355
160.52	0.00050463
160.54	0.00050543
160.56	0.00050632
160.58	0.00050732
160.6	0.00050809
160.62	0.00050926
160.64	0.00050988
160.66	0.00051074
160.68	0.00051166
160.7	0.00051221
160.72	0.00051338
160.74	0.00051409
160.76	0.00051498
160.78	0.00051596
160.8	0.00051658
160.82	0.00051763
160.84	0.0005182
160.86	0.00051895
160.88	0.00051974
160.9	0.00052022
160.92	0.00052124
160.94	0.00052179
160.96	0.00052263
160.98	0.00052358
161	0.00052407
161.02	0.00052503
161.04	0.00052549
161.06	0.0005261
161.08	0.00052685
161.1	0.00052715
161.12	0.00052816
161.14	0.00052876
161.16	0.00052942
161.18	0.00053026
161.2	0.00053062
161.22	0.00053147
161.24	0.00053168
161.26	0.00053197
161.28	0.00053237
161.3	0.00053222
161.32	0.00053252
161.34	0.00053249
161.36	0.00053278
161.38	0.00053333
161.4	0.00053331
161.42	0.00053385
161.44	0.00053381
161.46	0.00053377
161.48	0.00053434
161.5	0.0005344
161.52	0.00053488
161.54	0.00053515
161.56	0.00053524
161.58	0.00053575
161.6	0.00053576
161.62	0.00053617
161.64	0.00053617
161.66	0.00053592
161.68	0.00053639
161.7	0.00053636
161.72	0.00053669
161.74	0.00053714
161.76	0.00053708
161.78	0.00053753
161.8	0.00053745
161.82	0.00053745
161.84	0.00053776
161.86	0.00053757
161.88	0.00053802
161.9	0.00053812
161.92	0.00053825
161.94	0.00053881
161.96	0.00053875
161.98	0.00053911
162	0.00053907
162.02	0.00053877
162.04	0.00053907
162.06	0.00053892
162.08	0.00053897
162.1	0.0005391
162.12	0.00053894
162.14	0.00053922
162.16	0.00053911
162.18	0.00053908
162.2	0.0005394
162.22	0.00053924
162.24	0.00053964
162.26	0.00053973
162.28	0.00053995
162.3	0.00054077
162.32	0.00054125
162.34	0.00054193
162.36	0.00054248
162.38	0.00054265
162.4	0.00054325
162.42	0.00054346
162.44	0.00054359
162.46	0.00054391
162.48	0.00054379
162.5	0.0005441
162.52	0.00054427
162.54	0.00054426
162.56	0.00054487
162.58	0.0005449
162.6	0.00054515
162.62	0.00054556
162.64	0.00054546
162.66	0.00054594
162.68	0.00054575
162.7	0.00054553
162.72	0.00054595
162.74	0.0005458
162.76	0.0005463
162.78	0.00054669
162.8	0.00054654
162.82	0.00054689
162.84	0.00054662
162.86	0.0005465
162.88	0.00054673
162.9	0.00054644
162.92	0.00054665
162.94	0.00054661
162.96	0.00054643
162.98	0.00054681
163	0.00054665
163.02	0.0005467
163.04	0.00054683
163.06	0.00054652
163.08	0.00054683
163.1	0.00054691
163.12	0.00054673
163.14	0.00054713
163.16	0.00054676
163.18	0.00054671
163.2	0.00054702
163.22	0.00054688
163.24	0.00054746
163.26	0.00054776
163.28	0.00054839
163.3	0.00054989
163.32	0.00055142
163.34	0.00055295
163.36	0.00055439
163.38	0.00055528
163.4	0.00055643
163.42	0.00055725
163.44	0.00055768
163.46	0.00055855
163.48	0.00055856
163.5	0.00055869
163.52	0.00055925
163.54	0.00055926
163.56	0.00056
163.58	0.00056059
163.6	0.00056075
163.62	0.00056153
163.64	0.00056182
163.66	0.00056209
163.68	0.00056296
163.7	0.0005633
163.72	0.00056385
163.74	0.00056447
163.76	0.00056468
163.78	0.0005654
163.8	0.00056563
163.82	0.00056569
163.84	0.00056629
163.86	0.00056629
163.88	0.00056659
163.9	0.00056717
163.92	0.00056713
163.94	0.00056759
163.96	0.00056785
163.98	0.00056777
164	0.00056855
164.02	0.00056887
164.04	0.00056917
164.06	0.00056992
164.08	0.00057004
164.1	0.00057065
164.12	0.00057104
164.14	0.00057109
164.16	0.0005718
164.18	0.00057197
164.2	0.00057222
164.22	0.0005729
164.24	0.00057324
164.26	0.00057421
164.28	0.00057562
164.3	0.0005774
164.32	0.00058018
164.34	0.00058203
164.36	0.00058369
164.38	0.00058517
164.4	0.00058607
164.42	0.00058744
164.44	0.00058801
164.46	0.000589
164.48	0.00058977
164.5	0.0005904
164.52	0.00059149
164.54	0.000592
164.56	0.00059299
164.58	0.0005935
164.6	0.00059444
164.62	0.00059529
164.64	0.00059596
164.66	0.00059715
164.68	0.00059754
164.7	0.00059864
164.72	0.00059919
164.74	0.00060008
164.76	0.0006009
164.78	0.00060181
164.8	0.00060283
164.82	0.00060346
164.84	0.00060471
164.86	0.00060533
164.88	0.00060648
164.9	0.00060703
164.92	0.00060806
164.94	0.00060857
164.96	0.00060951
164.98	0.0006102
165	0.00061106
165.02	0.00061199
165.04	0.00061253
165.06	0.0006135
165.08	0.00061388
165.1	0.00061479
165.12	0.00061512
165.14	0.00061614
165.16	0.00061654
165.18	0.00061766
165.2	0.00061822
165.22	0.00061931
165.24	0.00062018
165.26	0.0006213
165.28	0.00062269
165.3	0.00062447
165.32	0.00062646
165.34	0.00062813
165.36	0.00062978
165.38	0.00063091
165.4	0.00063254
165.42	0.00063342
165.44	0.00063496
165.46	0.00063578
165.48	0.00063716
165.5	0.00063802
165.52	0.00063918
165.54	0.00064013
165.56	0.00064116
165.58	0.00064235
165.6	0.00064314
165.62	0.00064445
165.64	0.00064533
165.66	0.00064696
165.68	0.00064789
165.7	0.00064945
165.72	0.00065038
165.74	0.00065154
165.76	0.00065251
165.78	0.0006533
165.8	0.00065463
165.82	0.00065533
165.84	0.00065681
165.86	0.00065747
165.88	0.0006589
165.9	0.0006599
165.92	0.00066099
165.94	0.00066229
165.96	0.0006629
165.98	0.00066399
166	0.00066478
166.02	0.00066624
166.04	0.00066712
166.06	0.00066847
166.08	0.00066945
166.1	0.00067028
166.12	0.00067159
166.14	0.00067234
166.16	0.00067378
166.18	0.00067462
166.2	0.00067593
166.22	0.00067695
166.24	0.00067802
166.26	0.00067949
166.28	0.00068026
166.3	0.00068183
166.32	0.00068273
166.34	0.00068418
166.36	0.00068527
166.38	0.0006863
166.4	0.0006877
166.42	0.00068845
166.44	0.00068984
166.46	0.00069071
166.48	0.00069215
166.5	0.00069338
166.52	0.00069437
166.54	0.00069581
166.56	0.00069648
166.58	0.00069791
166.6	0.00069881
166.62	0.00070003
166.64	0.00070112
166.66	0.00070187
166.68	0.00070343
166.7	0.00070434
166.72	0.00070607
166.74	0.00070728
166.76	0.00070842
166.78	0.00070968
166.8	0.00071062
166.82	0.00071221
166.84	0.0007131
166.86	0.00071459
166.88	0.0007156
166.9	0.00071644
166.92	0.00071797
166.94	0.00071875
166.96	0.00072045
166.98	0.00072146
167	0.00072252
167.02	0.00072363
167.04	0.0007245
167.06	0.00072607
167.08	0.00072695
167.1	0.00072851
167.12	0.00072942
167.14	0.00073027
167.16	0.00073194
167.18	0.00073281
167.2	0.00073446
167.22	0.00073552
167.24	0.00073681
167.26	0.00073814
167.28	0.00073948
167.3	0.00074149
167.32	0.0007428
167.34	0.00074461
167.36	0.00074571
167.38	0.00074669
167.4	0.00074844
167.42	0.00074938
167.44	0.00075098
167.46	0.00075207
167.48	0.00075329
167.5	0.00075469
167.52	0.00075571
167.54	0.00075738
167.56	0.00075824
167.58	0.00075955
167.6	0.00076072
167.62	0.00076158
167.64	0.00076343
167.66	0.00076457
167.68	0.00076624
167.7	0.00076755
167.72	0.00076886
167.74	0.00077056
167.76	0.0007717
167.78	0.00077356
167.8	0.00077443
167.82	0.00077551
167.84	0.00077692
167.86	0.00077783
167.88	0.00077952
167.9	0.00078053
167.92	0.00078184
167.94	0.00078316
167.96	0.0007842
167.98	0.00078603
168	0.00078715
168.02	0.00078878
168.04	0.00079012
168.06	0.00079118
168.08	0.00079299
168.1	0.00079415
168.12	0.00079586
168.14	0.00079707
168.16	0.00079835
168.18	0.0008
168.2	0.00080107
168.22	0.00080288
168.24	0.00080379
168.26	0.00080496
168.28	0.00080624
168.3	0.00080709
168.32	0.00080902
168.34	0.00081001
168.36	0.00081161
168.38	0.00081303
168.4	0.00081422
168.42	0.00081604
168.44	0.00081708
168.46	0.00081875
168.48	0.00081986
168.5	0.0008208
168.52	0.00082246
168.54	0.00082328
168.56	0.00082507
168.58	0.00082629
168.6	0.0008275
168.62	0.00082918
168.64	0.00083016
168.66	0.00083192
168.68	0.00083325
168.7	0.00083473
168.72	0.00083636
168.74	0.00083744
168.76	0.0008392
168.78	0.00084028
168.8	0.00084181
168.82	0.00084334
168.84	0.00084441
168.86	0.0008464
168.88	0.00084759
168.9	0.00084924
168.92	0.00085094
168.94	0.00085219
168.96	0.00085396
168.98	0.00085498
169	0.00085624
169.02	0.00085739
169.04	0.00085841
169.06	0.00086012
169.08	0.00086108
169.1	0.00086274
169.12	0.00086404
169.14	0.00086508
169.16	0.00086699
169.18	0.00086814
169.2	0.00086977
169.22	0.00087118
169.24	0.00087257
169.26	0.00087456
169.28	0.00087579
169.3	0.00087766
169.32	0.00087898
169.34	0.0008801
169.36	0.00088197
169.38	0.00088302
169.4	0.00088481
169.42	0.00088623
169.44	0.00088747
169.46	0.00088933
169.48	0.00089045
169.5	0.0008924
169.52	0.00089347
169.54	0.00089449
169.56	0.00089643
169.58	0.00089744
169.6	0.00089946
169.62	0.00090117
169.64	0.00090246
169.66	0.00090445
169.68	0.00090539
169.7	0.00090701
169.72	0.0009085
169.74	0.0009097
169.76	0.00091166
169.78	0.00091279
169.8	0.00091469
169.82	0.00091635
169.84	0.00091768
169.86	0.00091976
169.88	0.00092083
169.9	0.00092241
169.92	0.00092379
169.94	0.00092474
169.96	0.00092677
169.98	0.00092794
170	0.0009295
170.02	0.00093109
170.04	0.00093228
170.06	0.00093427
170.08	0.00093545
170.1	0.00093687
170.12	0.00093864
170.14	0.00093973
170.16	0.00094172
170.18	0.00094311
170.2	0.00094472
170.22	0.00094659
170.24	0.0009475
170.26	0.00094946
170.28	0.00095045
170.3	0.00095132
170.32	0.00095328
170.34	0.00095436
170.36	0.0009563
170.38	0.00095812
170.4	0.00095931
170.42	0.00096137
170.44	0.00096244
170.46	0.00096398
170.48	0.00096551
170.5	0.00096654
170.52	0.00096862
170.54	0.00096989
170.56	0.0009716
170.58	0.00097375
170.6	0.00097464
170.62	0.0009766
170.64	0.00097791
170.66	0.00097902
170.68	0.00098103
170.7	0.0009822
170.72	0.00098403
170.74	0.0009858
170.76	0.00098705
170.78	0.00098911
170.8	0.00099011
170.82	0.00099142
170.84	0.00099321
170.86	0.00099416
170.88	0.00099649
170.9	0.00099821
170.92	0.00099944
170.94	0.0010014
170.96	0.0010024
170.98	0.001004
171	0.0010055
171.02	0.0010065
171.04	0.0010087
171.06	0.00101
171.08	0.0010115
171.1	0.0010135
171.12	0.0010147
171.14	0.0010167
171.16	0.001018
171.18	0.0010192
171.2	0.0010214
171.22	0.0010226
171.24	0.0010243
171.26	0.0010262
171.28	0.0010272
171.3	0.001029
171.32	0.0010301
171.34	0.0010312
171.36	0.0010332
171.38	0.0010343
171.4	0.0010361
171.42	0.0010378
171.44	0.0010388
171.46	0.0010408
171.48	0.0010421
171.5	0.0010435
171.52	0.0010456
171.54	0.0010469
171.56	0.0010487
171.58	0.0010503
171.6	0.0010514
171.62	0.0010533
171.64	0.0010543
171.66	0.0010555
171.68	0.0010575
171.7	0.0010586
171.72	0.0010608
171.74	0.0010627
171.76	0.001064
171.78	0.0010662
171.8	0.0010672
171.82	0.0010683
171.84	0.0010704
171.86	0.0010716
171.88	0.0010735
171.9	0.0010753
171.92	0.0010764
171.94	0.0010783
171.96	0.0010794
171.98	0.0010806
172	0.0010827
172.02	0.0010838
172.04	0.0010857
172.06	0.0010875
172.08	0.0010887
172.1	0.0010908
172.12	0.0010921
172.14	0.0010933
172.16	0.0010956
172.18	0.0010968
172.2	0.0010986
172.22	0.0011007
172.24	0.0011017
172.26	0.0011036
172.28	0.0011052
172.3	0.0011063
172.32	0.0011085
172.34	0.0011098
172.36	0.0011109
172.38	0.0011126
172.4	0.0011134
172.42	0.0011149
172.44	0.0011162
172.46	0.0011168
172.48	0.0011188
172.5	0.00112
172.52	0.0011214
172.54	0.0011235
172.56	0.0011243
172.58	0.0011261
172.6	0.0011276
172.62	0.0011287
172.64	0.0011313
172.66	0.0011328
172.68	0.0011349
172.7	0.0011367
172.72	0.0011381
172.74	0.0011405
172.76	0.0011416
172.78	0.0011437
172.8	0.0011449
172.82	0.001146
172.84	0.0011479
172.86	0.0011488
172.88	0.0011512
172.9	0.0011526
172.92	0.0011543
172.94	0.0011556
172.96	0.0011569
172.98	0.0011587
173	0.0011596
173.02	0.0011617
173.04	0.0011626
173.06	0.0011645
173.08	0.0011656
173.1	0.0011673
173.12	0.0011689
173.14	0.0011702
173.16	0.001172
173.18	0.001173
173.2	0.001175
173.22	0.0011759
173.24	0.0011779
173.26	0.0011789
173.28	0.0011805
173.3	0.001181
173.32	0.001182
173.34	0.0011825
173.36	0.0011838
173.38	0.001185
173.4	0.0011858
173.42	0.0011871
173.44	0.001188
173.46	0.0011896
173.48	0.0011904
173.5	0.0011922
173.52	0.0011928
173.54	0.0011946
173.56	0.0011954
173.58	0.0011971
173.6	0.001198
173.62	0.0011996
173.64	0.0012005
173.66	0.0012019
173.68	0.001203
173.7	0.0012041
173.72	0.0012056
173.74	0.0012064
173.76	0.0012086
173.78	0.0012095
173.8	0.0012117
173.82	0.0012129
173.84	0.0012145
173.86	0.0012153
173.88	0.0012168
173.9	0.0012177
173.92	0.0012188
173.94	0.0012202
173.96	0.001221
173.98	0.0012226
174	0.0012236
174.02	0.0012257
174.04	0.0012267
174.06	0.0012287
174.08	0.0012296
174.1	0.0012306
174.12	0.0012321
174.14	0.0012326
174.16	0.0012344
174.18	0.0012349
174.2	0.0012368
174.22	0.0012376
174.24	0.0012384
174.26	0.0012394
174.28	0.0012385
174.3	0.001238
174.32	0.0012354
174.34	0.0012343
174.36	0.0012335
174.38	0.0012331
174.4	0.0012334
174.42	0.0012332
174.44	0.0012342
174.46	0.0012342
174.48	0.0012349
174.5	0.0012349
174.52	0.0012349
174.54	0.0012354
174.56	0.0012353
174.58	0.0012365
174.6	0.0012363
174.62	0.0012371
174.64	0.0012374
174.66	0.0012375
174.68	0.0012385
174.7	0.0012385
174.72	0.0012394
174.74	0.0012395
174.76	0.00124
174.78	0.0012408
174.8	0.0012408
174.82	0.001242
174.84	0.0012417
174.86	0.001242
174.88	0.0012423
174.9	0.0012422
174.92	0.0012432
174.94	0.0012431
174.96	0.0012442
174.98	0.0012445
175	0.001245
175.02	0.0012462
175.04	0.0012462
175.06	0.0012476
175.08	0.0012474
175.1	0.0012473
175.12	0.0012482
175.14	0.0012479
175.16	0.0012493
175.18	0.0012494
175.2	0.0012497
175.22	0.0012499
175.24	0.0012491
175.26	0.0012494
175.28	0.0012471
175.3	0.0012445
175.32	0.0012407
175.34	0.0012368
175.36	0.0012359
175.38	0.0012338
175.4	0.0012331
175.42	0.0012321
175.44	0.0012308
175.46	0.0012305
175.48	0.0012291
175.5	0.001229
175.52	0.0012278
175.54	0.0012267
175.56	0.0012263
175.58	0.0012246
175.6	0.0012245
175.62	0.0012235
175.64	0.0012225
175.66	0.0012223
175.68	0.0012209
175.7	0.0012209
175.72	0.0012198
175.74	0.0012189
175.76	0.0012187
175.78	0.0012174
175.8	0.0012176
175.82	0.0012168
175.84	0.0012164
175.86	0.0012163
175.88	0.0012149
175.9	0.0012148
175.92	0.0012136
175.94	0.0012127
175.96	0.0012125
175.98	0.0012113
176	0.0012114
176.02	0.0012103
176.04	0.0012098
176.06	0.0012093
176.08	0.0012081
176.1	0.001208
176.12	0.0012069
176.14	0.0012063
176.16	0.0012056
176.18	0.001204
176.2	0.0012043
176.22	0.0012032
176.24	0.0012024
176.26	0.0012013
176.28	0.0011983
176.3	0.0011955
176.32	0.0011903
176.34	0.0011867
176.36	0.0011837
176.38	0.00118
176.4	0.0011786
176.42	0.0011759
176.44	0.0011744
176.46	0.0011728
176.48	0.0011707
176.5	0.0011697
176.52	0.0011674
176.54	0.0011662
176.56	0.0011642
176.58	0.001162
176.6	0.001161
176.62	0.001159
176.64	0.0011579
176.66	0.0011563
176.68	0.0011547
176.7	0.0011538
176.72	0.0011515
176.74	0.0011502
176.76	0.0011482
176.78	0.0011459
176.8	0.0011454
176.82	0.0011434
176.84	0.0011426
176.86	0.0011412
176.88	0.0011392
176.9	0.0011385
176.92	0.0011363
176.94	0.0011353
176.96	0.0011336
176.98	0.0011316
177	0.001131
177.02	0.0011289
177.04	0.0011281
177.06	0.001127
177.08	0.0011251
177.1	0.0011244
177.12	0.0011222
177.14	0.0011211
177.16	0.0011194
177.18	0.0011174
177.2	0.0011166
177.22	0.0011145
177.24	0.0011133
177.26	0.0011115
177.28	0.0011087
177.3	0.0011068
177.32	0.0011032
177.34	0.0011009
177.36	0.0010985
177.38	0.0010959
177.4	0.0010948
177.42	0.0010925
177.44	0.0010914
177.46	0.0010899
177.48	0.0010876
177.5	0.0010866
177.52	0.0010843
177.54	0.0010826
177.56	0.0010811
177.58	0.001079
177.6	0.0010781
177.62	0.0010762
177.64	0.0010747
177.66	0.0010735
177.68	0.0010716
177.7	0.0010708
177.72	0.0010682
177.74	0.001066
177.76	0.0010647
177.78	0.0010621
177.8	0.0010611
177.82	0.0010593
177.84	0.0010572
177.86	0.001056
177.88	0.0010539
177.9	0.0010531
177.92	0.0010513
177.94	0.0010493
177.96	0.0010483
177.98	0.0010464
178	0.0010455
178.02	0.0010442
178.04	0.0010418
178.06	0.0010407
178.08	0.0010385
178.1	0.0010369
178.12	0.0010359
178.14	0.0010338
178.16	0.001033
178.18	0.0010311
178.2	0.0010294
178.22	0.0010286
178.24	0.0010266
178.26	0.0010264
178.28	0.0010257
178.3	0.001026
178.32	0.0010278
178.34	0.0010281
178.36	0.0010286
178.38	0.0010285
178.4	0.0010273
178.42	0.0010269
178.44	0.0010254
178.46	0.0010245
178.48	0.0010239
178.5	0.0010221
178.52	0.0010217
178.54	0.0010201
178.56	0.0010185
178.58	0.0010185
178.6	0.0010171
178.62	0.0010163
178.64	0.0010152
178.66	0.0010133
178.68	0.0010128
178.7	0.0010114
178.72	0.0010104
178.74	0.00101
178.76	0.0010078
178.78	0.0010071
178.8	0.0010055
178.82	0.0010041
178.84	0.0010042
178.86	0.0010025
178.88	0.0010011
178.9	0.0010002
178.92	0.00099802
178.94	0.00099764
178.96	0.00099663
178.98	0.00099513
179	0.00099483
179.02	0.00099324
179.04	0.00099234
179.06	0.00099165
179.08	0.00098987
179.1	0.00098952
179.12	0.00098772
179.14	0.00098604
179.16	0.00098571
179.18	0.00098423
179.2	0.00098373
179.22	0.00098298
179.24	0.00098141
179.26	0.00098214
179.28	0.0009833
179.3	0.0009868
179.32	0.00099238
179.34	0.00099514
179.36	0.00099711
179.38	0.0009984
179.4	0.00099825
179.42	0.00099939
179.44	0.00099927
179.46	0.00099882
179.48	0.00099976
179.5	0.00099903
179.52	0.00099887
179.54	0.00099906
179.56	0.00099759
179.58	0.00099759
179.6	0.00099709
179.62	0.00099656
179.64	0.0009975
179.66	0.00099685
179.68	0.00099623
179.7	0.00099671
179.72	0.00099576
179.74	0.0009962
179.76	0.00099634
179.78	0.00099561
179.8	0.00099659
179.82	0.00099577
179.84	0.00099495
179.86	0.00099524
179.88	0.00099356
179.9	0.00099249
179.92	0.00099192
179.94	0.00099013
179.96	0.00099028
179.98	0.00098991
180	0.00098922
180.02	0.00099006
180.04	0.00098938
180.06	0.00098834
180.08	0.00098833
180.1	0.00098688
180.12	0.00098611
180.14	0.00098568
180.16	0.00098434
180.18	0.00098479
180.2	0.00098421
180.22	0.0009833
180.24	0.00098423
180.26	0.0009838
180.28	0.00098501
180.3	0.0009903
180.32	0.0009951
180.34	0.00099891
180.36	0.0010013
180.38	0.0010019
180.4	0.0010037
180.42	0.0010042
180.44	0.0010035
180.46	0.0010046
180.48	0.0010044
180.5	0.0010041
180.52	0.0010056
180.54	0.0010059
180.56	0.0010066
180.58	0.001008
180.6	0.001008
180.62	0.0010087
180.64	0.0010086
180.66	0.0010074
180.68	0.001008
180.7	0.0010075
180.72	0.0010068
180.74	0.0010073
180.76	0.0010065
180.78	0.0010061
180.8	0.0010065
180.82	0.0010056
180.84	0.001006
180.86	0.0010062
180.88	0.0010053
180.9	0.0010058
180.92	0.0010049
180.94	0.0010043
180.96	0.0010044
180.98	0.001003
181	0.0010027
181.02	0.0010008
181.04	0.00099839
181.06	0.00099722
181.08	0.0009941
181.1	0.00099098
181.12	0.00098624
181.14	0.00097945
181.16	0.00097247
181.18	0.00096226
181.2	0.00095147
181.22	0.00093806
181.24	0.00092327
181.26	0.00090847
181.28	0.00089215
181.3	0.00087779
181.32	0.00086177
181.34	0.00084481
181.36	0.00082655
181.38	0.00080745
181.4	0.00078843
181.42	0.00076751
181.44	0.00074713
181.46	0.00072419
181.48	0.00070174
181.5	0.00067798
181.52	0.00065406
181.54	0.00062953
181.56	0.00060424
181.58	0.00057935
181.6	0.00055353
181.62	0.00052939
181.64	0.00050463
181.66	0.00048145
181.68	0.00045793
181.7	0.0004354
181.72	0.00041324
181.74	0.00039283
181.76	0.00037349
181.78	0.0003549
181.8	0.0003378
181.82	0.00032099
181.84	0.00030609
181.86	0.00029196
181.88	0.00027937
181.9	0.00026667
181.92	0.0002555
181.94	0.00024458
181.96	0.00023465
181.98	0.00022521
182	0.0002166
182.02	0.00020892
182.04	0.00020139
182.06	0.00019495
182.08	0.00018861
182.1	0.0001837
182.12	0.00017842
182.14	0.00017406
182.16	0.00016939
182.18	0.00016527
182.2	0.00016158
182.22	0.00015813
182.24	0.00015548
182.26	0.00015238
182.28	0.0001503
182.3	0.00014822
182.32	0.00014715
182.34	0.00014597
182.36	0.00014504
182.38	0.00014426
182.4	0.00014351
182.42	0.00014336
182.44	0.00014297
182.46	0.00014387
182.48	0.00014396
182.5	0.00014436
182.52	0.00014494
182.54	0.0001455
182.56	0.00014708
182.58	0.00014831
182.6	0.00015047
182.62	0.00015192
182.64	0.00015384
182.66	0.00015578
182.68	0.00015771
182.7	0.00016064
182.72	0.00016276
182.74	0.00016571
182.76	0.00016827
182.78	0.00017173
182.8	0.00017522
182.82	0.00017818
182.84	0.00018215
182.86	0.00018487
182.88	0.0001892
182.9	0.00019347
182.92	0.0001977
182.94	0.00020289
182.96	0.00020673
182.98	0.00021207
183	0.00021666
183.02	0.00022224
183.04	0.0002278
183.06	0.00023229
183.08	0.0002384
183.1	0.00024322
183.12	0.00024925
183.14	0.00025529
183.16	0.00026137
183.18	0.00026861
183.2	0.0002741
183.22	0.00028135
183.24	0.00028764
183.26	0.00029398
183.28	0.00030153
183.3	0.00030742
183.32	0.00031565
183.34	0.00032281
183.36	0.00033056
183.38	0.00033969
183.4	0.00034703
183.42	0.00035627
183.44	0.00036354
183.46	0.00037192
183.48	0.00038129
183.5	0.00038796
183.52	0.00039781
183.54	0.00040595
183.56	0.00041495
183.58	0.00042487
183.6	0.00043306
183.62	0.00044366
183.64	0.00045193
183.66	0.00046114
183.68	0.00047083
183.7	0.00047988
183.72	0.00049181
183.74	0.00050139
183.76	0.00051216
183.78	0.00052184
183.8	0.00053068
183.82	0.00054282
183.84	0.00055171
183.86	0.00056217
183.88	0.00057186
183.9	0.00057964
183.92	0.00059147
183.94	0.00060169
183.96	0.00061303
183.98	0.00062358
184	0.00063292
184.02	0.00064509
184.04	0.00065499
184.06	0.00066737
184.08	0.0006788
184.1	0.00068799
184.12	0.00070034
184.14	0.00070968
184.16	0.00072118
184.18	0.00073327
184.2	0.00074272
184.22	0.00075532
184.24	0.00076505
184.26	0.00077497
184.28	0.0007857
184.3	0.00079517
184.32	0.00080722
184.34	0.00081739
184.36	0.00082818
184.38	0.00083887
184.4	0.00084749
184.42	0.00085967
184.44	0.00086914
184.46	0.00087886
184.48	0.00088924
184.5	0.00089702
184.52	0.00090814
184.54	0.0009181
184.56	0.00092845
184.58	0.00093809
184.6	0.00094574
184.62	0.00095669
184.64	0.00096519
184.66	0.00097442
184.68	0.00098446
184.7	0.00099154
184.72	0.0010013
184.74	0.0010083
184.76	0.001016
184.78	0.0010261
184.8	0.0010341
184.82	0.0010449
184.84	0.001053
184.86	0.0010603
184.88	0.001069
184.9	0.0010743
184.92	0.0010825
184.94	0.0010892
184.96	0.0010954
184.98	0.0011035
185	0.0011099
185.02	0.0011188
185.04	0.0011256
185.06	0.0011315
185.08	0.0011391
185.1	0.0011457
185.12	0.0011544
185.14	0.0011603
185.16	0.0011661
185.18	0.0011727
185.2	0.0011777
185.22	0.0011855
185.24	0.0011913
185.26	0.0011966
185.28	0.0012031
185.3	0.0012074
185.32	0.0012141
185.34	0.0012199
185.36	0.001225
185.38	0.0012311
185.4	0.0012355
185.42	0.0012415
185.44	0.001246
185.46	0.0012506
185.48	0.0012566
185.5	0.0012608
185.52	0.0012668
185.54	0.001271
185.56	0.001275
185.58	0.0012816
185.6	0.0012859
185.62	0.0012917
185.64	0.0012961
185.66	0.0012991
185.68	0.0013043
185.7	0.0013083
185.72	0.0013138
185.74	0.0013174
185.76	0.0013204
185.78	0.0013251
185.8	0.0013283
185.82	0.0013332
185.84	0.0013371
185.86	0.0013401
185.88	0.001345
185.9	0.0013477
185.92	0.0013517
185.94	0.0013559
185.96	0.0013594
185.98	0.0013645
186	0.0013675
186.02	0.001371
186.04	0.0013746
186.06	0.0013773
186.08	0.0013819
186.1	0.0013847
186.12	0.0013879
186.14	0.0013911
186.16	0.001393
186.18	0.0013978
186.2	0.001401
186.22	0.0014043
186.24	0.0014082
186.26	0.0014102
186.28	0.0014146
186.3	0.0014171
186.32	0.0014199
186.34	0.0014239
186.36	0.0014257
186.38	0.0014296
186.4	0.001432
186.42	0.0014339
186.44	0.0014378
186.46	0.0014394
186.48	0.0014427
186.5	0.0014453
186.52	0.0014476
186.54	0.0014512
186.56	0.0014532
186.58	0.0014569
186.6	0.0014599
186.62	0.0014623
186.64	0.0014665
186.66	0.0014687
186.68	0.0014719
186.7	0.0014743
186.72	0.001476
186.74	0.0014797
186.76	0.0014817
186.78	0.001485
186.8	0.0014879
186.82	0.0014895
186.84	0.0014928
186.86	0.0014944
186.88	0.0014967
186.9	0.0014988
186.92	0.0014998
186.94	0.0015026
186.96	0.0015039
186.98	0.0015064
187	0.0015089
187.02	0.0015103
187.04	0.0015141
187.06	0.0015153
187.08	0.0015175
187.1	0.0015204
187.12	0.0015215
187.14	0.0015247
187.16	0.0015262
187.18	0.0015278
187.2	0.0015304
187.22	0.0015315
187.24	0.0015345
187.26	0.0015365
187.28	0.0015379
187.3	0.0015403
187.32	0.0015415
187.34	0.0015448
187.36	0.0015472
187.38	0.0015489
187.4	0.0015525
187.42	0.0015539
187.44	0.001556
187.46	0.0015577
187.48	0.0015583
187.5	0.0015608
187.52	0.0015618
187.54	0.0015633
187.56	0.0015655
187.58	0.0015667
187.6	0.0015703
187.62	0.0015722
187.64	0.0015741
187.66	0.0015768
187.68	0.0015779
187.7	0.0015809
187.72	0.0015827
187.74	0.0015839
187.76	0.0015863
187.78	0.0015871
187.8	0.0015894
187.82	0.0015913
187.84	0.0015922
187.86	0.0015946
187.88	0.0015953
187.9	0.0015964
187.92	0.0015988
187.94	0.0015998
187.96	0.0016027
187.98	0.0016045
188	0.001606
188.02	0.0016088
188.04	0.0016097
188.06	0.001612
188.08	0.0016136
188.1	0.0016141
188.12	0.0016172
188.14	0.0016184
188.16	0.0016198
188.18	0.0016223
188.2	0.0016227
188.22	0.0016246
188.24	0.0016261
188.26	0.0016273
188.28	0.0016304
188.3	0.0016321
188.32	0.0016343
188.34	0.0016369
188.36	0.0016375
188.38	0.0016403
188.4	0.0016419
188.42	0.0016428
188.44	0.0016447
188.46	0.0016448
188.48	0.0016462
188.5	0.0016486
188.52	0.0016495
188.54	0.0016523
188.56	0.0016535
188.58	0.0016545
188.6	0.0016572
188.62	0.0016585
188.64	0.0016602
188.66	0.0016624
188.68	0.0016631
188.7	0.0016656
188.72	0.0016673
188.74	0.0016684
188.76	0.0016711
188.78	0.001672
188.8	0.0016731
188.82	0.0016753
188.84	0.001676
188.86	0.0016781
188.88	0.0016796
188.9	0.0016804
188.92	0.0016834
188.94	0.0016846
188.96	0.0016859
188.98	0.0016882
189	0.0016886
189.02	0.00169
189.04	0.0016916
189.06	0.0016917
189.08	0.0016948
189.1	0.0016967
189.12	0.0016978
189.14	0.0017003
189.16	0.0017013
189.18	0.0017029
189.2	0.0017046
189.22	0.0017049
189.24	0.0017077
189.26	0.0017088
189.28	0.0017109
189.3	0.0017137
189.32	0.0017147
189.34	0.0017172
189.36	0.0017179
189.38	0.001719
189.4	0.001721
189.42	0.0017218
189.44	0.0017247
189.46	0.001726
189.48	0.0017275
189.5	0.0017291
189.52	0.0017297
189.54	0.0017317
189.56	0.0017321
189.58	0.0017344
189.6	0.0017349
189.62	0.0017365
189.64	0.0017378
189.66	0.0017388
189.68	0.0017415
189.7	0.0017425
189.72	0.0017451
189.74	0.0017464
189.76	0.0017487
189.78	0.0017502
189.8	0.0017517
189.82	0.0017531
189.84	0.001754
189.86	0.0017561
189.88	0.0017572
189.9	0.0017601
189.92	0.0017608
189.94	0.0017634
189.96	0.0017641
189.98	0.0017662
190	0.0017672
190.02	0.0017691
190.04	0.0017701
190.06	0.0017714
190.08	0.0017728
190.1	0.0017735
190.12	0.0017755
190.14	0.0017761
190.16	0.0017784
190.18	0.0017789
190.2	0.0017813
190.22	0.0017819
190.24	0.0017847
190.26	0.0017859
190.28	0.0017886
190.3	0.0017899
190.32	0.0017921
190.34	0.0017936
190.36	0.0017955
190.38	0.0017976
190.4	0.0017988
190.42	0.001801
190.44	0.001802
190.46	0.0018043
190.48	0.001805
190.5	0.0018077
190.52	0.0018084
190.54	0.0018109
190.56	0.0018115
190.58	0.001813
190.6	0.0018144
190.62	0.001815
190.64	0.0018174
190.66	0.0018186
190.68	0.0018213
190.7	0.0018223
190.72	0.0018251
190.74	0.0018263
190.76	0.0018281
190.78	0.0018292
190.8	0.0018303
190.82	0.0018321
190.84	0.0018331
190.86	0.0018361
190.88	0.0018371
190.9	0.00184
190.92	0.001841
190.94	0.0018429
190.96	0.0018441
190.98	0.0018448
191	0.0018468
191.02	0.001847
191.04	0.0018497
191.06	0.0018507
191.08	0.001853
191.1	0.0018545
191.12	0.0018559
191.14	0.0018582
191.16	0.0018586
191.18	0.0018611
191.2	0.001862
191.22	0.0018644
191.24	0.0018656
191.26	0.0018667
191.28	0.0018687
191.3	0.0018697
191.32	0.0018724
191.34	0.0018734
191.36	0.0018759
191.38	0.0018771
191.4	0.0018792
191.42	0.0018821
191.44	0.0018832
191.46	0.0018862
191.48	0.001887
191.5	0.0018892
191.52	0.0018905
191.54	0.0018916
191.56	0.0018939
191.58	0.0018948
191.6	0.0018978
191.62	0.0018991
191.64	0.0019016
191.66	0.0019035
191.68	0.0019049
191.7	0.0019077
191.72	0.0019083
191.74	0.0019107
191.76	0.0019121
191.78	0.0019142
191.8	0.0019164
191.82	0.0019173
191.84	0.0019199
191.86	0.0019205
191.88	0.0019227
191.9	0.0019242
191.92	0.0019256
191.94	0.0019281
191.96	0.001929
191.98	0.0019321
192	0.0019335
192.02	0.0019357
192.04	0.0019375
192.06	0.0019383
192.08	0.0019406
192.1	0.0019413
192.12	0.0019435
192.14	0.0019447
192.16	0.0019458
192.18	0.0019478
192.2	0.0019483
192.22	0.0019511
192.24	0.0019522
192.26	0.0019542
192.28	0.0019565
192.3	0.0019576
192.32	0.0019612
192.34	0.0019629
192.36	0.0019656
192.38	0.0019679
192.4	0.0019691
192.42	0.0019715
192.44	0.0019728
192.46	0.0019759
192.48	0.0019773
192.5	0.0019792
192.52	0.0019813
192.54	0.0019818
192.56	0.0019851
192.58	0.0019862
192.6	0.0019883
192.62	0.0019901
192.64	0.0019913
192.66	0.0019939
192.68	0.0019958
192.7	0.0019992
192.72	0.0020004
192.74	0.0020017
192.76	0.0020038
192.78	0.0020039
192.8	0.0020072
192.82	0.0020091
192.84	0.0020107
192.86	0.002013
192.88	0.0020139
192.9	0.0020169
192.92	0.0020184
192.94	0.0020208
192.96	0.0020223
192.98	0.0020229
193	0.0020257
193.02	0.0020267
193.04	0.0020294
193.06	0.0020313
193.08	0.002033
193.1	0.0020359
193.12	0.0020365
193.14	0.0020394
193.16	0.0020405
193.18	0.0020419
193.2	0.0020443
193.22	0.0020451
193.24	0.0020484
193.26	0.0020503
193.28	0.0020529
193.3	0.0020561
193.32	0.0020581
193.34	0.0020619
193.36	0.0020634
193.38	0.0020662
193.4	0.0020687
193.42	0.00207
193.44	0.0020734
193.46	0.0020748
193.48	0.0020771
193.5	0.0020791
193.52	0.00208
193.54	0.0020825
193.56	0.0020828
193.58	0.0020847
193.6	0.0020865
193.62	0.002088
193.64	0.002091
193.66	0.0020921
193.68	0.0020952
193.7	0.0020969
193.72	0.0020988
193.74	0.0021017
193.76	0.0021025
193.78	0.0021056
193.8	0.0021073
193.82	0.0021088
193.84	0.0021128
193.86	0.0021143
193.88	0.0021177
193.9	0.0021199
193.92	0.0021212
193.94	0.0021236
193.96	0.0021245
193.98	0.0021273
194	0.0021281
194.02	0.0021297
194.04	0.0021323
194.06	0.0021331
194.08	0.0021371
194.1	0.0021392
194.12	0.0021412
194.14	0.0021441
194.16	0.002145
194.18	0.0021479
194.2	0.0021492
194.22	0.0021514
194.24	0.0021543
194.26	0.0021555
194.28	0.0021601
194.3	0.0021634
194.32	0.0021675
194.34	0.0021721
194.36	0.0021738
194.38	0.0021776
194.4	0.0021793
194.42	0.0021816
194.44	0.0021847
194.46	0.002186
194.48	0.0021899
194.5	0.0021921
194.52	0.0021945
194.54	0.0021979
194.56	0.0021989
194.58	0.002202
194.6	0.0022033
194.62	0.0022046
194.64	0.0022077
194.66	0.0022088
194.68	0.0022129
194.7	0.0022158
194.72	0.0022175
194.74	0.0022205
194.76	0.0022218
194.78	0.0022249
194.8	0.0022267
194.82	0.0022286
194.84	0.0022323
194.86	0.0022341
194.88	0.0022383
194.9	0.0022415
194.92	0.0022434
194.94	0.0022469
194.96	0.0022477
194.98	0.0022499
195	0.0022521
195.02	0.0022534
195.04	0.0022567
195.06	0.0022582
195.08	0.002261
195.1	0.0022638
195.12	0.0022663
195.14	0.0022704
195.16	0.0022716
195.18	0.0022739
195.2	0.002277
195.22	0.0022784
195.24	0.0022829
195.26	0.0022852
195.28	0.002288
195.3	0.0022926
195.32	0.0022945
195.34	0.002299
195.36	0.002302
195.38	0.0023045
195.4	0.0023091
195.42	0.0023116
195.44	0.0023157
195.46	0.0023195
195.48	0.0023225
195.5	0.002327
195.52	0.0023287
195.54	0.0023311
195.56	0.0023341
195.58	0.0023356
195.6	0.0023401
195.62	0.0023431
195.64	0.0023457
195.66	0.0023498
195.68	0.0023518
195.7	0.0023553
195.72	0.002358
195.74	0.0023601
195.76	0.0023641
195.78	0.0023664
195.8	0.0023698
195.82	0.0023738
195.84	0.0023754
195.86	0.0023792
195.88	0.0023806
195.9	0.002382
195.92	0.0023863
195.94	0.0023887
195.96	0.0023924
195.98	0.0023958
196	0.0023976
196.02	0.0024013
196.04	0.0024033
196.06	0.0024055
196.08	0.0024089
196.1	0.0024103
196.12	0.002414
196.14	0.0024168
196.16	0.0024191
196.18	0.0024233
196.2	0.002425
196.22	0.0024279
196.24	0.0024319
196.26	0.0024342
196.28	0.0024402
196.3	0.0024448
196.32	0.0024494
196.34	0.0024552
196.36	0.0024573
196.38	0.0024611
196.4	0.0024654
196.42	0.0024678
196.44	0.0024728
196.46	0.0024763
196.48	0.0024789
196.5	0.0024834
196.52	0.0024848
196.54	0.0024876
196.56	0.0024907
196.58	0.0024923
196.6	0.0024974
196.62	0.0025007
196.64	0.0025046
196.66	0.0025095
196.68	0.0025117
196.7	0.0025156
196.72	0.0025183
196.74	0.0025201
196.76	0.0025242
196.78	0.0025268
196.8	0.0025293
196.82	0.0025334
196.84	0.0025351
196.86	0.0025382
196.88	0.0025417
196.9	0.0025438
196.92	0.0025482
196.94	0.0025514
196.96	0.0025541
196.98	0.0025584
197	0.0025605
197.02	0.0025637
197.04	0.0025671
197.06	0.0025685
197.08	0.0025726
197.1	0.0025757
197.12	0.0025772
197.14	0.0025809
197.16	0.0025825
197.18	0.0025846
197.2	0.0025887
197.22	0.0025908
197.24	0.0025948
197.26	0.0025985
197.28	0.0026009
197.3	0.0026061
197.32	0.0026093
197.34	0.0026121
197.36	0.0026175
197.38	0.0026205
197.4	0.0026251
197.42	0.0026298
197.44	0.0026323
197.46	0.0026369
197.48	0.0026392
197.5	0.0026417
197.52	0.0026456
197.54	0.0026475
197.56	0.0026509
197.58	0.0026536
197.6	0.0026557
197.62	0.0026598
197.64	0.0026612
197.66	0.0026638
197.68	0.0026667
197.7	0.0026678
197.72	0.0026718
197.74	0.0026734
197.76	0.0026763
197.78	0.0026794
197.8	0.0026809
197.82	0.0026845
197.84	0.0026855
197.86	0.0026887
197.88	0.0026904
197.9	0.0026921
197.92	0.0026958
197.94	0.0026974
197.96	0.0027015
197.98	0.0027032
198	0.0027066
198.02	0.0027089
198.04	0.0027112
198.06	0.0027141
198.08	0.0027155
198.1	0.0027189
198.12	0.0027196
198.14	0.0027231
198.16	0.0027239
198.18	0.0027266
198.2	0.0027273
198.22	0.0027288
198.24	0.0027303
198.26	0.0027313
198.28	0.0027331
198.3	0.0027334
198.32	0.0027357
198.34	0.0027355
198.36	0.002739
198.38	0.00274
198.4	0.0027428
198.42	0.0027441
198.44	0.0027459
198.46	0.0027463
198.48	0.0027483
198.5	0.0027491
198.52	0.0027504
198.54	0.0027523
198.56	0.0027524
198.58	0.0027538
198.6	0.0027544
198.62	0.0027567
198.64	0.0027567
198.66	0.0027593
198.68	0.002759
198.7	0.0027611
198.72	0.0027611
198.74	0.0027631
198.76	0.0027636
198.78	0.0027648
198.8	0.0027654
198.82	0.002765
198.84	0.0027671
198.86	0.0027669
198.88	0.0027689
198.9	0.0027687
198.92	0.0027706
198.94	0.0027702
198.96	0.0027721
198.98	0.0027724
199	0.0027728
199.02	0.0027734
199.04	0.0027725
199.06	0.0027735
199.08	0.0027728
199.1	0.0027739
199.12	0.0027732
199.14	0.0027742
199.16	0.0027738
199.18	0.0027746
199.2	0.0027743
199.22	0.0027736
199.24	0.0027738
199.26	0.0027719
199.28	0.0027713
199.3	0.0027681
199.32	0.0027664
199.34	0.0027639
199.36	0.0027623
199.38	0.002761
199.4	0.0027597
199.42	0.0027604
199.44	0.0027586
199.46	0.0027594
199.48	0.0027576
199.5	0.002757
199.52	0.0027564
199.54	0.002755
199.56	0.0027556
199.58	0.0027539
199.6	0.002754
199.62	0.0027522
199.64	0.0027521
199.66	0.0027516
199.68	0.0027504
199.7	0.002751
199.72	0.0027488
199.74	0.0027489
199.76	0.0027476
199.78	0.0027472
199.8	0.0027463
199.82	0.0027448
199.84	0.0027444
199.86	0.0027417
199.88	0.0027424
199.9	0.0027409
199.92	0.0027398
199.94	0.0027394
199.96	0.0027372
199.98	0.0027372
200	0.0027353
200.02	0.0027352
200.04	0.0027334
200.06	0.0027317
200.08	0.0027315
200.1	0.0027289
200.12	0.0027298
200.14	0.0027284
200.16	0.0027275
200.18	0.0027265
200.2	0.0027242
200.22	0.0027237
200.24	0.0027207
200.26	0.0027202
200.28	0.0027164
200.3	0.0027129
200.32	0.0027097
200.34	0.0027053
200.36	0.0027041
200.38	0.0027005
200.4	0.002699
200.42	0.0026968
200.44	0.0026943
200.46	0.0026937
200.48	0.0026911
200.5	0.0026907
200.52	0.0026889
200.54	0.0026876
200.56	0.0026868
200.58	0.002685
200.6	0.0026847
200.62	0.0026824
200.64	0.002682
200.66	0.0026809
200.68	0.0026792
200.7	0.0026794
200.72	0.0026769
200.74	0.0026766
200.76	0.0026744
200.78	0.0026725
200.8	0.002672
200.82	0.0026696
200.84	0.0026702
200.86	0.0026685
200.88	0.0026683
200.9	0.002668
200.92	0.0026662
200.94	0.0026667
200.96	0.0026641
200.98	0.0026634
201	0.002661
201.02	0.0026582
201.04	0.0026581
201.06	0.0026557
201.08	0.002656
201.1	0.002655
201.12	0.0026535
201.14	0.0026529
201.16	0.0026511
201.18	0.0026513
201.2	0.0026491
201.22	0.0026479
201.24	0.0026467
201.26	0.002644
201.28	0.0026433
201.3	0.0026399
201.32	0.0026377
201.34	0.0026355
201.36	0.0026326
201.38	0.0026313
201.4	0.0026287
201.42	0.002628
201.44	0.002626
201.46	0.002624
201.48	0.0026237
201.5	0.0026214
201.52	0.0026218
201.54	0.0026207
201.56	0.0026198
201.58	0.00262
201.6	0.0026181
201.62	0.0026183
201.64	0.0026164
201.66	0.0026149
201.68	0.0026144
201.7	0.0026122
201.72	0.0026125
201.74	0.0026111
201.76	0.0026104
201.78	0.0026098
201.8	0.0026081
201.82	0.0026083
201.84	0.0026059
201.86	0.0026052
201.88	0.0026037
201.9	0.0026013
201.92	0.0026019
201.94	0.0026001
201.96	0.0026004
201.98	0.0026003
202	0.0025994
202.02	0.0026003
202.04	0.0025986
202.06	0.0025987
202.08	0.0025973
202.1	0.0025959
202.12	0.0025957
202.14	0.0025935
202.16	0.0025936
202.18	0.0025925
202.2	0.0025913
202.22	0.0025915
202.24	0.0025896
202.26	0.0025896
202.28	0.0025878
202.3	0.0025854
202.32	0.0025853
202.34	0.0025832
202.36	0.0025836
202.38	0.0025825
202.4	0.0025812
202.42	0.0025812
202.44	0.002579
202.46	0.002579
202.48	0.0025775
202.5	0.0025758
202.52	0.002576
202.54	0.0025741
202.56	0.0025748
202.58	0.0025744
202.6	0.002573
202.62	0.0025733
202.64	0.0025718
202.66	0.002572
202.68	0.0025711
202.7	0.0025699
202.72	0.0025704
202.74	0.002569
202.76	0.0025696
202.78	0.002569
202.8	0.0025685
202.82	0.0025693
202.84	0.0025678
202.86	0.0025682
202.88	0.0025673
202.9	0.0025661
202.92	0.0025675
202.94	0.0025664
202.96	0.0025674
202.98	0.0025677
203	0.002567
203.02	0.002568
203.04	0.0025669
203.06	0.0025674
203.08	0.0025675
203.1	0.0025667
203.12	0.0025676
203.14	0.0025667
203.16	0.0025663
203.18	0.0025662
203.2	0.0025653
203.22	0.0025662
203.24	0.0025649
203.26	0.0025647
203.28	0.0025643
203.3	0.0025622
203.32	0.0025631
203.34	0.0025621
203.36	0.0025617
203.38	0.0025627
203.4	0.0025611
203.42	0.0025617
203.44	0.0025613
203.46	0.0025605
203.48	0.0025618
203.5	0.0025614
203.52	0.0025621
203.54	0.0025621
203.56	0.002561
203.58	0.0025615
203.6	0.0025603
203.62	0.0025604
203.64	0.0025603
203.66	0.0025593
203.68	0.0025607
203.7	0.0025604
203.72	0.0025602
203.74	0.0025611
203.76	0.0025599
203.78	0.0025606
203.8	0.0025604
203.82	0.0025602
203.84	0.0025617
203.86	0.0025614
203.88	0.0025624
203.9	0.0025628
203.92	0.0025616
203.94	0.0025622
203.96	0.0025611
203.98	0.0025611
204	0.0025615
204.02	0.0025604
204.04	0.0025622
204.06	0.0025623
204.08	0.0025625
204.1	0.002564
204.12	0.0025632
204.14	0.0025642
204.16	0.0025637
204.18	0.0025627
204.2	0.0025647
204.22	0.0025648
204.24	0.0025655
204.26	0.0025668
204.28	0.0025655
204.3	0.0025661
204.32	0.0025655
204.34	0.0025647
204.36	0.0025655
204.38	0.0025645
204.4	0.0025655
204.42	0.002566
204.44	0.0025657
204.46	0.0025673
204.48	0.0025664
204.5	0.0025661
204.52	0.0025673
204.54	0.0025664
204.56	0.0025675
204.58	0.0025679
204.6	0.0025675
204.62	0.0025689
204.64	0.0025685
204.66	0.0025689
204.68	0.0025699
204.7	0.0025692
204.72	0.0025709
204.74	0.0025709
204.76	0.0025711
204.78	0.0025729
204.8	0.002572
204.82	0.0025725
204.84	0.0025736
204.86	0.0025728
204.88	0.0025749
204.9	0.002576
204.92	0.0025756
204.94	0.0025771
204.96	0.0025762
204.98	0.0025761
205	0.0025769
205.02	0.0025761
205.04	0.0025781
205.06	0.0025786
205.08	0.0025786
205.1	0.0025804
205.12	0.0025801
205.14	0.002581
205.16	0.0025822
205.18	0.0025814
205.2	0.0025839
205.22	0.002585
205.24	0.002585
205.26	0.0025872
205.28	0.0025859
205.3	0.0025851
205.32	0.0025858
205.34	0.0025847
205.36	0.0025863
205.38	0.0025873
205.4	0.0025869
205.42	0.0025886
205.44	0.0025882
205.46	0.0025882
205.48	0.0025903
205.5	0.0025905
205.52	0.0025918
205.54	0.002593
205.56	0.0025924
205.58	0.0025938
205.6	0.0025938
205.62	0.0025934
205.64	0.0025952
205.66	0.0025953
205.68	0.0025958
205.7	0.0025976
205.72	0.0025966
205.74	0.0025978
205.76	0.0025977
205.78	0.002597
205.8	0.0025991
205.82	0.0025992
205.84	0.0026
205.86	0.0026018
205.88	0.0026016
205.9	0.0026033
205.92	0.0026039
205.94	0.0026042
205.96	0.0026066
205.98	0.0026072
206	0.0026088
206.02	0.0026099
206.04	0.0026103
206.06	0.0026119
206.08	0.0026115
206.1	0.002613
206.12	0.002613
206.14	0.0026128
206.16	0.0026147
206.18	0.0026144
206.2	0.0026161
206.22	0.0026157
206.24	0.0026166
206.26	0.0026168
206.28	0.0026166
206.3	0.0026176
206.32	0.0026162
206.34	0.0026171
206.36	0.0026163
206.38	0.0026173
206.4	0.0026172
206.42	0.0026182
206.44	0.0026183
206.46	0.0026182
206.48	0.0026198
206.5	0.0026195
206.52	0.0026221
206.54	0.0026222
206.56	0.0026248
206.58	0.0026248
206.6	0.0026271
206.62	0.0026277
206.64	0.0026293
206.66	0.00263
206.68	0.0026308
206.7	0.0026315
206.72	0.0026314
206.74	0.0026328
206.76	0.0026327
206.78	0.0026345
206.8	0.0026341
206.82	0.0026361
206.84	0.0026358
206.86	0.002638
206.88	0.0026381
206.9	0.0026402
206.92	0.00264
206.94	0.0026413
206.96	0.0026415
206.98	0.0026422
207	0.0026429
207.02	0.0026429
207.04	0.0026445
207.06	0.0026446
207.08	0.0026467
207.1	0.0026465
207.12	0.0026491
207.14	0.002649
207.16	0.0026511
207.18	0.0026513
207.2	0.0026523
207.22	0.0026526
207.24	0.0026522
207.26	0.0026526
207.28	0.0026504
207.3	0.0026493
207.32	0.0026463
207.34	0.0026454
207.36	0.0026441
207.38	0.002645
207.4	0.0026439
207.42	0.0026441
207.44	0.0026443
207.46	0.0026438
207.48	0.0026448
207.5	0.0026437
207.52	0.0026453
207.54	0.0026444
207.56	0.0026459
207.58	0.0026458
207.6	0.0026459
207.62	0.0026463
207.64	0.0026462
207.66	0.0026479
207.68	0.0026477
207.7	0.0026498
207.72	0.0026498
207.74	0.0026512
207.76	0.0026518
207.78	0.0026518
207.8	0.0026531
207.82	0.0026522
207.84	0.0026542
207.86	0.0026535
207.88	0.0026554
207.9	0.0026563
207.92	0.0026567
207.94	0.0026587
207.96	0.0026579
207.98	0.0026596
208	0.0026595
208.02	0.0026615
208.04	0.0026621
208.06	0.002663
208.08	0.0026648
208.1	0.0026642
208.12	0.0026666
208.14	0.0026669
208.16	0.0026678
208.18	0.002668
208.2	0.0026676
208.22	0.0026686
208.24	0.0026672
208.26	0.0026684
208.28	0.0026655
208.3	0.0026634
208.32	0.0026591
208.34	0.0026547
208.36	0.0026543
208.38	0.0026512
208.4	0.0026517
208.42	0.0026505
208.44	0.0026502
208.46	0.0026507
208.48	0.002649
208.5	0.0026497
208.52	0.0026484
208.54	0.0026489
208.56	0.0026482
208.58	0.0026474
208.6	0.0026482
208.62	0.0026469
208.64	0.0026482
208.66	0.0026476
208.68	0.0026476
208.7	0.0026476
208.72	0.0026462
208.74	0.002647
208.76	0.0026451
208.78	0.0026455
208.8	0.0026445
208.82	0.0026435
208.84	0.0026447
208.86	0.0026435
208.88	0.0026449
208.9	0.0026442
208.92	0.0026447
208.94	0.0026453
208.96	0.0026445
208.98	0.0026462
209	0.002645
209.02	0.0026458
209.04	0.0026448
209.06	0.0026437
209.08	0.0026447
209.1	0.0026432
209.12	0.0026443
209.14	0.0026433
209.16	0.0026435
209.18	0.0026441
209.2	0.0026427
209.22	0.0026436
209.24	0.0026406
209.26	0.0026395
209.28	0.0026357
209.3	0.0026297
209.32	0.0026257
209.34	0.0026198
209.36	0.0026174
209.38	0.002614
209.4	0.0026116
209.42	0.0026106
209.44	0.0026084
209.46	0.0026087
209.48	0.0026063
209.5	0.0026045
209.52	0.0026043
209.54	0.0026022
209.56	0.0026022
209.58	0.0026005
209.6	0.0025989
209.62	0.0025974
209.64	0.0025948
209.66	0.0025946
209.68	0.0025917
209.7	0.0025907
209.72	0.0025887
209.74	0.0025856
209.76	0.0025862
209.78	0.0025839
209.8	0.0025842
209.82	0.0025832
209.84	0.0025811
209.86	0.0025807
209.88	0.0025782
209.9	0.0025784
209.92	0.0025764
209.94	0.0025744
209.96	0.0025743
209.98	0.0025719
210	0.0025724
210.02	0.0025709
210.04	0.00257
210.06	0.0025694
210.08	0.0025677
210.1	0.0025679
210.12	0.002566
210.14	0.0025656
210.16	0.0025645
210.18	0.0025621
210.2	0.0025623
210.22	0.0025598
210.24	0.0025586
210.26	0.0025569
210.28	0.0025513
210.3	0.0025476
210.32	0.0025403
210.34	0.0025357
210.36	0.002532
210.38	0.0025276
210.4	0.0025254
210.42	0.0025213
210.44	0.0025193
210.46	0.0025163
210.48	0.0025133
210.5	0.002512
210.52	0.0025082
210.54	0.0025071
210.56	0.0025048
210.58	0.0025023
210.6	0.0025017
210.62	0.0024989
210.64	0.0024974
210.66	0.0024945
210.68	0.0024921
210.7	0.0024908
210.72	0.0024872
210.74	0.0024862
210.76	0.0024826
210.78	0.002479
210.8	0.0024775
210.82	0.0024736
210.84	0.0024727
210.86	0.0024698
210.88	0.0024672
210.9	0.0024658
210.92	0.0024625
210.94	0.0024621
210.96	0.0024587
210.98	0.0024559
211	0.0024542
211.02	0.0024498
211.04	0.002449
211.06	0.0024466
211.08	0.0024441
211.1	0.0024431
211.12	0.0024396
211.14	0.002438
211.16	0.0024352
211.18	0.0024322
211.2	0.0024307
211.22	0.0024271
211.24	0.0024262
211.26	0.0024239
211.28	0.002421
211.3	0.0024198
211.32	0.0024151
211.34	0.0024132
211.36	0.0024098
211.38	0.0024057
211.4	0.0024051
211.42	0.0024018
211.44	0.0024005
211.46	0.0023986
211.48	0.0023952
211.5	0.0023937
211.52	0.0023901
211.54	0.0023882
211.56	0.0023847
211.58	0.0023805
211.6	0.0023796
211.62	0.0023763
211.64	0.0023756
211.66	0.0023744
211.68	0.0023708
211.7	0.0023699
211.72	0.0023652
211.74	0.0023616
211.76	0.00236
211.78	0.0023556
211.8	0.0023549
211.82	0.0023523
211.84	0.0023502
211.86	0.0023502
211.88	0.0023466
211.9	0.0023455
211.92	0.0023417
211.94	0.0023375
211.96	0.0023365
211.98	0.0023333
212	0.0023329
212.02	0.0023317
212.04	0.0023282
212.06	0.002327
212.08	0.0023239
212.1	0.0023214
212.12	0.0023195
212.14	0.0023158
212.16	0.0023145
212.18	0.0023114
212.2	0.0023095
212.22	0.0023091
212.24	0.0023059
212.26	0.0023053
212.28	0.0023047
212.3	0.0023042
212.32	0.0023085
212.34	0.0023091
212.36	0.0023092
212.38	0.0023091
212.4	0.0023065
212.42	0.0023063
212.44	0.0023046
212.46	0.0023029
212.48	0.0023021
212.5	0.0022988
212.52	0.0022979
212.54	0.0022958
212.56	0.0022934
212.58	0.002293
212.6	0.0022903
212.62	0.0022894
212.64	0.0022876
212.66	0.0022844
212.68	0.0022849
212.7	0.0022831
212.72	0.0022812
212.74	0.0022813
212.76	0.0022786
212.78	0.0022782
212.8	0.0022764
212.82	0.0022728
212.84	0.0022727
212.86	0.0022703
212.88	0.0022689
212.9	0.0022694
212.92	0.0022668
212.94	0.0022661
212.96	0.0022642
212.98	0.0022612
213	0.0022607
213.02	0.002258
213.04	0.002256
213.06	0.002255
213.08	0.0022518
213.1	0.0022516
213.12	0.0022498
213.14	0.0022476
213.16	0.0022479
213.18	0.002245
213.2	0.0022428
213.22	0.0022424
213.24	0.0022398
213.26	0.002241
213.28	0.0022424
213.3	0.0022454
213.32	0.0022524
213.34	0.0022557
213.36	0.0022584
213.38	0.0022612
213.4	0.0022606
213.42	0.002262
213.44	0.0022614
213.46	0.0022598
213.48	0.0022618
213.5	0.0022608
213.52	0.0022601
213.54	0.0022613
213.56	0.00226
213.58	0.0022614
213.6	0.0022619
213.62	0.0022605
213.64	0.0022622
213.66	0.0022612
213.68	0.0022601
213.7	0.0022607
213.72	0.002258
213.74	0.0022573
213.76	0.0022566
213.78	0.0022548
213.8	0.0022565
213.82	0.0022567
213.84	0.002256
213.86	0.0022578
213.88	0.0022558
213.9	0.0022545
213.92	0.0022544
213.94	0.0022524
213.96	0.0022536
213.98	0.0022537
214	0.0022531
214.02	0.0022549
214.04	0.002253
214.06	0.0022516
214.08	0.0022516
214.1	0.0022488
214.12	0.0022494
214.14	0.0022492
214.16	0.0022472
214.18	0.0022488
214.2	0.0022468
214.22	0.0022457
214.24	0.0022472
214.26	0.0022461
214.28	0.00225
214.3	0.0022549
214.32	0.0022603
214.34	0.0022674
214.36	0.0022702
214.38	0.0022748
214.4	0.0022772
214.42	0.0022783
214.44	0.0022807
214.46	0.0022804
214.48	0.0022827
214.5	0.002283
214.52	0.0022835
214.54	0.0022851
214.56	0.002285
214.58	0.0022875
214.6	0.0022875
214.62	0.0022894
214.64	0.0022899
214.66	0.0022903
214.68	0.002292
214.7	0.0022912
214.72	0.0022932
214.74	0.0022923
214.76	0.0022951
214.78	0.0022955
214.8	0.0022971
214.82	0.0022972
214.84	0.0022967
214.86	0.0022973
214.88	0.0022965
214.9	0.0022976
214.92	0.0022967
214.94	0.0022989
214.96	0.0022981
214.98	0.0023003
215	0.0023012
215.02	0.0023035
215.04	0.0023036
215.06	0.002304
215.08	0.0023033
215.1	0.0023025
215.12	0.0023026
215.14	0.0023021
215.16	0.0023037
215.18	0.0023033
215.2	0.0023052
215.22	0.0023045
215.24	0.0023071
215.26	0.002308
215.28	0.0023125
215.3	0.0023163
215.32	0.0023232
215.34	0.0023271
215.36	0.0023306
215.38	0.002333
215.4	0.0023348
215.42	0.0023366
215.44	0.0023368
215.46	0.0023393
215.48	0.002339
215.5	0.0023414
215.52	0.0023412
215.54	0.0023443
215.56	0.002345
215.58	0.0023481
215.6	0.0023495
215.62	0.0023514
215.64	0.0023528
215.66	0.002353
215.68	0.0023551
215.7	0.0023551
215.72	0.0023584
215.74	0.0023591
215.76	0.0023621
215.78	0.0023629
215.8	0.0023651
215.82	0.0023663
215.84	0.0023669
215.86	0.0023686
215.88	0.0023678
215.9	0.0023696
215.92	0.0023693
215.94	0.0023719
215.96	0.002373
215.98	0.0023753
216	0.0023766
216.02	0.0023773
216.04	0.0023799
216.06	0.0023799
216.08	0.0023824
216.1	0.0023819
216.12	0.0023827
216.14	0.0023825
216.16	0.0023832
216.18	0.002385
216.2	0.0023846
216.22	0.0023865
216.24	0.0023858
216.26	0.0023882
216.28	0.0023895
216.3	0.002392
216.32	0.0023947
216.34	0.0023966
216.36	0.0023997
216.38	0.0024001
216.4	0.0024033
216.42	0.0024042
216.44	0.0024051
216.46	0.0024061
216.48	0.0024053
216.5	0.0024073
216.52	0.002407
216.54	0.0024093
216.56	0.0024098
216.58	0.0024104
216.6	0.0024122
216.62	0.0024122
216.64	0.0024155
216.66	0.002416
216.68	0.0024178
216.7	0.0024181
216.72	0.0024185
216.74	0.0024207
216.76	0.002421
216.78	0.002424
216.8	0.002424
216.82	0.0024254
216.84	0.002426
216.86	0.0024258
216.88	0.0024287
216.9	0.0024286
216.92	0.0024316
216.94	0.002433
216.96	0.0024348
216.98	0.0024374
217	0.0024374
217.02	0.0024397
217.04	0.0024391
217.06	0.0024407
217.08	0.0024414
217.1	0.002442
217.12	0.0024441
217.14	0.0024438
217.16	0.0024466
217.18	0.0024471
217.2	0.002448
217.22	0.0024497
217.24	0.002449
217.26	0.0024508
217.28	0.0024505
217.3	0.0024523
217.32	0.0024535
217.34	0.002454
217.36	0.0024566
217.38	0.0024561
217.4	0.0024592
217.42	0.0024608
217.44	0.0024623
217.46	0.002465
217.48	0.0024653
217.5	0.0024678
217.52	0.0024677
217.54	0.0024693
217.56	0.0024703
217.58	0.0024702
217.6	0.0024729
217.62	0.0024727
217.64	0.0024754
217.66	0.002477
217.68	0.0024782
217.7	0.0024807
217.72	0.0024795
217.74	0.0024816
217.76	0.0024807
217.78	0.0024818
217.8	0.0024841
217.82	0.0024838
217.84	0.0024863
217.86	0.002486
217.88	0.0024874
217.9	0.0024884
217.92	0.0024883
217.94	0.0024908
217.96	0.0024902
217.98	0.0024923
218	0.0024933
218.02	0.0024941
218.04	0.0024968
218.06	0.002497
218.08	0.0025001
218.1	0.002501
218.12	0.0025021
218.14	0.0025038
218.16	0.0025035
218.18	0.0025059
218.2	0.0025058
218.22	0.002507
218.24	0.002508
218.26	0.0025073
218.28	0.0025096
218.3	0.0025091
218.32	0.0025104
218.34	0.0025114
218.36	0.0025118
218.38	0.0025148
218.4	0.0025155
218.42	0.0025177
218.44	0.0025187
218.46	0.0025189
218.48	0.0025208
218.5	0.0025203
218.52	0.0025222
218.54	0.0025223
218.56	0.0025226
218.58	0.0025245
218.6	0.002524
218.62	0.0025266
218.64	0.0025266
218.66	0.0025273
218.68	0.0025294
218.7	0.0025293
218.72	0.0025326
218.74	0.0025333
218.76	0.0025341
218.78	0.0025357
218.8	0.0025352
218.82	0.002538
218.84	0.0025379
218.86	0.0025389
218.88	0.0025405
218.9	0.0025398
218.92	0.0025424
218.94	0.0025425
218.96	0.0025438
218.98	0.0025447
219	0.0025435
219.02	0.0025452
219.04	0.002544
219.06	0.0025449
219.08	0.0025461
219.1	0.0025458
219.12	0.0025489
219.14	0.0025496
219.16	0.0025515
219.18	0.0025534
219.2	0.002554
219.22	0.0025564
219.24	0.0025555
219.26	0.0025562
219.28	0.0025567
219.3	0.0025565
219.32	0.0025596
219.34	0.0025599
219.36	0.0025614
219.38	0.0025624
219.4	0.0025615
219.42	0.0025637
219.44	0.0025627
219.46	0.0025633
219.48	0.0025639
219.5	0.002563
219.52	0.0025662
219.54	0.0025665
219.56	0.0025683
219.58	0.0025701
219.6	0.0025696
219.62	0.002572
219.64	0.0025712
219.66	0.0025718
219.68	0.0025733
219.7	0.0025728
219.72	0.0025757
219.74	0.002576
219.76	0.0025769
219.78	0.0025789
219.8	0.0025782
219.82	0.0025803
219.84	0.0025804
219.86	0.0025809
219.88	0.0025834
219.9	0.0025833
219.92	0.0025858
219.94	0.002586
219.96	0.0025864
219.98	0.0025881
220	0.002587
220.02	0.0025889
220.04	0.002589
220.06	0.0025888
220.08	0.0025916
220.1	0.0025915
220.12	0.0025941
220.14	0.0025954
220.16	0.0025953
220.18	0.0025974
220.2	0.0025965
220.22	0.0025973
220.24	0.0025974
220.26	0.0025963
220.28	0.002598
220.3	0.0025971
220.32	0.002598
220.34	0.0025995
220.36	0.0025982
220.38	0.0026
220.4	0.0025996
220.42	0.0025992
220.44	0.0026002
220.46	0.0025989
220.48	0.0026008
220.5	0.002601
220.52	0.0026013
220.54	0.0026044
220.56	0.0026038
220.58	0.0026053
220.6	0.0026061
220.62	0.0026047
220.64	0.0026072
220.66	0.0026073
220.68	0.0026081
220.7	0.00261
220.72	0.0026099
220.74	0.0026125
220.76	0.0026119
220.78	0.0026111
220.8	0.0026129
220.82	0.0026117
220.84	0.0026131
220.86	0.0026139
220.88	0.0026131
220.9	0.002615
220.92	0.0026151
220.94	0.0026159
220.96	0.0026179
220.98	0.0026177
221	0.0026197
221.02	0.0026196
221.04	0.0026185
221.06	0.0026198
221.08	0.0026185
221.1	0.0026198
221.12	0.0026214
221.14	0.0026213
221.16	0.0026247
221.18	0.0026255
221.2	0.0026265
221.22	0.0026286
221.24	0.0026273
221.26	0.0026282
221.28	0.0026261
221.3	0.0026226
221.32	0.0026213
221.34	0.0026177
221.36	0.0026166
221.38	0.0026162
221.4	0.002613
221.42	0.002613
221.44	0.0026111
221.46	0.0026088
221.48	0.0026104
221.5	0.0026098
221.52	0.0026113
221.54	0.002613
221.56	0.0026115
221.58	0.0026132
221.6	0.0026119
221.62	0.0026104
221.64	0.0026111
221.66	0.002609
221.68	0.002609
221.7	0.0026085
221.72	0.0026066
221.74	0.0026086
221.76	0.0026082
221.78	0.002608
221.8	0.0026102
221.82	0.002609
221.84	0.0026095
221.86	0.00261
221.88	0.0026079
221.9	0.002609
221.92	0.0026074
221.94	0.0026054
221.96	0.0026068
221.98	0.0026056
222	0.0026061
222.02	0.0026073
222.04	0.0026058
222.06	0.0026075
222.08	0.0026072
222.1	0.0026064
222.12	0.0026095
222.14	0.0026093
222.16	0.0026091
222.18	0.0026103
222.2	0.0026079
222.22	0.0026079
222.24	0.0026067
222.26	0.0026034
222.28	0.0026016
222.3	0.0025953
222.32	0.002588
222.34	0.002584
222.36	0.0025788
222.38	0.0025763
222.4	0.0025742
222.42	0.0025707
222.44	0.0025714
222.46	0.0025702
222.48	0.0025679
222.5	0.0025682
222.52	0.0025652
222.54	0.0025639
222.56	0.002563
222.58	0.0025602
222.6	0.0025606
222.62	0.0025587
222.64	0.0025575
222.66	0.0025579
222.68	0.0025558
222.7	0.0025564
222.72	0.0025545
222.74	0.0025523
222.76	0.0025516
222.78	0.0025485
222.8	0.0025484
222.82	0.0025461
222.84	0.0025448
222.86	0.0025432
222.88	0.0025412
222.9	0.0025417
222.92	0.002539
222.94	0.0025391
222.96	0.0025362
222.98	0.0025345
223	0.0025326
223.02	0.00253
223.04	0.0025298
223.06	0.0025269
223.08	0.0025276
223.1	0.0025254
223.12	0.0025267
223.14	0.0025259
223.16	0.0025259
223.18	0.0025246
223.2	0.0025228
223.22	0.0025213
223.24	0.0025186
223.26	0.0025174
223.28	0.0025106
223.3	0.0025045
223.32	0.002494
223.34	0.0024887
223.36	0.0024835
223.38	0.0024816
223.4	0.0024787
223.42	0.0024768
223.44	0.0024734
223.46	0.0024705
223.48	0.0024674
223.5	0.0024632
223.52	0.0024614
223.54	0.0024571
223.56	0.0024542
223.58	0.0024489
223.6	0.0024473
223.62	0.0024427
223.64	0.002441
223.66	0.0024375
223.68	0.0024366
223.7	0.0024342
223.72	0.0024335
223.74	0.0024319
223.76	0.0024295
223.78	0.0024273
223.8	0.0024232
223.82	0.002421
223.84	0.0024166
223.86	0.0024152
223.88	0.002411
223.9	0.0024103
223.92	0.0024075
223.94	0.0024063
223.96	0.0024035
223.98	0.0024008
224	0.0023984
224.02	0.0023946
224.04	0.0023938
224.06	0.0023904
224.08	0.0023901
224.1	0.0023872
224.12	0.002386
224.14	0.0023828
224.16	0.0023802
224.18	0.0023779
224.2	0.0023738
224.22	0.0023726
224.24	0.0023682
224.26	0.0023668
224.28	0.0023615
224.3	0.0023555
224.32	0.0023463
224.34	0.0023379
224.36	0.0023323
224.38	0.0023254
224.4	0.0023222
224.42	0.0023172
224.44	0.002315
224.46	0.002311
224.48	0.0023074
224.5	0.0023047
224.52	0.0023008
224.54	0.0023
224.56	0.0022958
224.58	0.002294
224.6	0.0022895
224.62	0.0022852
224.64	0.0022813
224.66	0.002276
224.68	0.0022738
224.7	0.0022691
224.72	0.0022672
224.74	0.0022634
224.76	0.0022596
224.78	0.002257
224.8	0.0022522
224.82	0.0022503
224.84	0.0022455
224.86	0.0022433
224.88	0.0022396
224.9	0.0022358
224.92	0.0022346
224.94	0.0022297
224.96	0.0022281
224.98	0.0022243
225	0.0022218
225.02	0.0022188
225.04	0.0022146
225.06	0.0022131
225.08	0.0022083
225.1	0.0022064
225.12	0.0022021
225.14	0.0021981
225.16	0.0021956
225.18	0.0021909
225.2	0.0021894
225.22	0.0021855
225.24	0.0021835
225.26	0.0021801
225.28	0.0021748
225.3	0.002171
225.32	0.0021637
225.34	0.0021602
225.36	0.0021548
225.38	0.0021498
225.4	0.0021467
225.42	0.0021414
225.44	0.0021398
225.46	0.0021355
225.48	0.0021316
225.5	0.0021281
225.52	0.002123
225.54	0.0021208
225.56	0.0021158
225.58	0.002113
225.6	0.0021086
225.62	0.002104
225.64	0.0021021
225.66	0.002097
225.68	0.0020956
225.7	0.0020915
225.72	0.0020864
225.74	0.0020834
225.76	0.0020775
225.78	0.0020745
225.8	0.0020699
225.82	0.0020663
225.84	0.0020637
225.86	0.0020584
225.88	0.0020563
225.9	0.0020508
225.92	0.0020472
225.94	0.0020435
225.96	0.0020371
225.98	0.0020337
226	0.0020275
226.02	0.0020228
226.04	0.0020188
226.06	0.002014
226.08	0.0020115
226.1	0.0020049
226.12	0.0019994
226.14	0.0019927
226.16	0.0019858
226.18	0.0019821
226.2	0.0019745
226.22	0.0019691
226.24	0.0019619
226.26	0.0019553
226.28	0.0019525
226.3	0.0019488
226.32	0.0019474
226.34	0.0019399
226.36	0.0019285
226.38	0.0019163
226.4	0.0018974
226.42	0.0018791
226.44	0.0018554
226.46	0.0018282
226.48	0.0018004
226.5	0.0017682
226.52	0.0017376
226.54	0.0017028
226.56	0.001667
226.58	0.0016312
226.6	0.0015908
226.62	0.0015522
226.64	0.0015103
226.66	0.0014668
226.68	0.0014237
226.7	0.0013767
226.72	0.0013309
226.74	0.0012818
226.76	0.0012321
226.78	0.0011827
226.8	0.0011307
226.82	0.0010815
226.84	0.0010307
226.86	0.00098156
226.88	0.00093525
226.9	0.00088841
226.92	0.00084572
226.94	0.00080236
226.96	0.0007613
226.98	0.00072425
227	0.00068626
227.02	0.00065286
227.04	0.00061925
227.06	0.00058758
227.08	0.00056014
227.1	0.00053261
227.12	0.00050862
227.14	0.00048442
227.16	0.00046154
227.18	0.00044142
227.2	0.00042175
227.22	0.0004056
227.24	0.00038945
227.26	0.00037423
227.28	0.00036253
227.3	0.00035272
227.32	0.00034531
227.34	0.00033652
227.36	0.00032681
227.38	0.00031903
227.4	0.00031047
227.42	0.00030318
227.44	0.00029651
227.46	0.00028982
227.48	0.00028513
227.5	0.00027974
227.52	0.0002755
227.54	0.00027084
227.56	0.00026661
227.58	0.00026529
227.6	0.00026267
227.62	0.00026077
227.64	0.00025926
227.66	0.00025717
227.68	0.00025749
227.7	0.00025679
227.72	0.00025675
227.74	0.00025696
227.76	0.00025622
227.78	0.00025863
227.8	0.0002596
227.82	0.00026083
227.84	0.00026379
227.86	0.00026495
227.88	0.00026791
227.9	0.00027039
227.92	0.00027311
227.94	0.00027835
227.96	0.00028134
227.98	0.00028552
228	0.00029013
228.02	0.00029402
228.04	0.00030061
228.06	0.00030513
228.08	0.00031068
228.1	0.00031802
228.12	0.00032324
228.14	0.00033227
228.16	0.00033974
228.18	0.00034631
228.2	0.00035511
228.22	0.00036048
228.24	0.00036961
228.26	0.00037789
228.28	0.00038689
228.3	0.00040427
228.32	0.00041709
228.34	0.0004293
228.36	0.00044226
228.38	0.00045182
228.4	0.00046543
228.42	0.00047746
228.44	0.00048812
228.46	0.00050229
228.48	0.00051438
228.5	0.00052846
228.52	0.00054283
228.54	0.00055488
228.56	0.00057121
228.58	0.00058312
228.6	0.00059718
228.62	0.00061674
228.64	0.00062953
228.66	0.00064625
228.68	0.00066181
228.7	0.00067332
228.72	0.00069319
228.74	0.00070936
228.76	0.0007256
228.78	0.00074604
228.8	0.00076058
228.82	0.00077911
228.84	0.00079837
228.86	0.0008151
228.88	0.00083687
228.9	0.00085342
228.92	0.00087132
228.94	0.00089475
228.96	0.00091182
228.98	0.00093437
229	0.00095449
229.02	0.00096779
229.04	0.00099051
229.06	0.0010094
229.08	0.0010296
229.1	0.0010564
229.12	0.0010745
229.14	0.0010966
229.16	0.0011184
229.18	0.0011355
229.2	0.0011604
229.22	0.0011809
229.24	0.0012015
229.26	0.0012263
229.28	0.0012472
229.3	0.0012791
229.32	0.0013113
229.34	0.0013343
229.36	0.0013624
229.38	0.0013843
229.4	0.0014064
229.42	0.0014398
229.44	0.0014633
229.46	0.001486
229.48	0.0015128
229.5	0.001531
229.52	0.0015573
229.54	0.001583
229.56	0.0016037
229.58	0.0016323
229.6	0.0016539
229.62	0.0016752
229.64	0.0017039
229.66	0.0017259
229.68	0.0017511
229.7	0.0017766
229.72	0.0017956
229.74	0.0018233
229.76	0.0018467
229.78	0.0018657
229.8	0.0018915
229.82	0.0019097
229.84	0.0019309
229.86	0.0019586
229.88	0.0019803
229.9	0.0020067
229.92	0.0020292
229.94	0.0020469
229.96	0.0020709
229.98	0.0020887
230	0.0021085
230.02	0.0021341
230.04	0.0021508
230.06	0.0021709
230.08	0.0021921
230.1	0.0022086
230.12	0.0022325
230.14	0.0022508
230.16	0.0022654
230.18	0.0022875
230.2	0.0023033
230.22	0.0023207
230.24	0.0023418
230.26	0.002355
230.28	0.0023727
230.3	0.0023915
230.32	0.0024065
230.34	0.0024299
230.36	0.002447
230.38	0.0024594
230.4	0.0024783
230.42	0.0024913
230.44	0.0025053
230.46	0.002525
230.48	0.0025387
230.5	0.0025562
230.52	0.0025715
230.54	0.0025817
230.56	0.0025969
230.58	0.0026084
230.6	0.0026184
230.62	0.0026346
230.64	0.0026461
230.66	0.0026579
230.68	0.0026711
230.7	0.0026812
230.72	0.0026961
230.74	0.0027075
230.76	0.0027177
230.78	0.0027342
230.8	0.0027454
230.82	0.0027555
230.84	0.002767
230.86	0.0027751
230.88	0.0027884
230.9	0.002799
230.92	0.0028098
230.94	0.0028244
230.96	0.0028331
230.98	0.0028439
231	0.0028531
231.02	0.0028612
231.04	0.0028735
231.06	0.0028805
231.08	0.0028903
231.1	0.0028983
231.12	0.0029057
231.14	0.0029174
231.16	0.0029258
231.18	0.002939
231.2	0.0029477
231.22	0.002955
231.24	0.0029628
231.26	0.0029699
231.28	0.0029814
231.3	0.002988
231.32	0.0029985
231.34	0.0030054
231.36	0.0030124
231.38	0.003019
231.4	0.0030249
231.42	0.0030332
231.44	0.0030382
231.46	0.0030475
231.48	0.0030524
231.5	0.0030627
231.52	0.0030699
231.54	0.0030789
231.56	0.003087
231.58	0.0030935
231.6	0.0030992
231.62	0.0031046
231.64	0.0031125
231.66	0.0031179
231.68	0.0031263
231.7	0.0031306
231.72	0.0031386
231.74	0.0031437
231.76	0.0031527
231.78	0.0031587
231.8	0.0031669
231.82	0.0031714
231.84	0.0031764
231.86	0.0031798
231.88	0.0031844
231.9	0.0031873
231.92	0.0031903
231.94	0.0031954
231.96	0.0031993
231.98	0.0032066
232	0.003211
232.02	0.0032198
232.04	0.0032246
232.06	0.003232
232.08	0.0032363
232.1	0.0032439
232.12	0.0032475
232.14	0.0032533
232.16	0.0032571
232.18	0.0032607
232.2	0.0032649
232.22	0.0032678
232.24	0.0032726
232.26	0.0032746
232.28	0.0032802
232.3	0.0032823
232.32	0.0032885
232.34	0.003293
232.36	0.0032996
232.38	0.0033044
232.4	0.0033093
232.42	0.0033139
232.44	0.0033158
232.46	0.0033208
232.48	0.0033221
232.5	0.003327
232.52	0.0033284
232.54	0.0033326
232.56	0.0033361
232.58	0.0033407
232.6	0.0033459
232.62	0.0033488
232.64	0.0033543
232.66	0.0033558
232.68	0.0033619
232.7	0.0033649
232.72	0.0033699
232.74	0.0033737
232.76	0.003376
232.78	0.0033811
232.8	0.0033835
232.82	0.0033891
232.84	0.0033901
232.86	0.0033936
232.88	0.0033946
232.9	0.0033972
232.92	0.0034024
232.94	0.0034045
232.96	0.0034101
232.98	0.0034112
233	0.0034157
233.02	0.0034192
233.04	0.0034235
233.06	0.003429
233.08	0.0034309
233.1	0.0034355
233.12	0.0034358
233.14	0.0034394
233.16	0.0034407
233.18	0.0034419
233.2	0.0034442
233.22	0.0034434
233.24	0.0034477
233.26	0.0034497
233.28	0.0034548
233.3	0.0034575
233.32	0.0034586
233.34	0.0034623
233.36	0.0034628
233.38	0.0034684
233.4	0.0034708
233.42	0.0034745
233.44	0.0034768
233.46	0.0034773
233.48	0.0034815
233.5	0.0034824
233.52	0.0034863
233.54	0.003487
233.56	0.0034871
233.58	0.0034887
233.6	0.003489
233.62	0.0034941
233.64	0.003496
233.66	0.0035002
233.68	0.0035023
233.7	0.0035029
233.72	0.0035067
233.74	0.0035064
233.76	0.0035099
233.78	0.0035102
233.8	0.0035113
233.82	0.0035142
233.84	0.0035159
233.86	0.0035217
233.88	0.003524
233.9	0.0035276
233.92	0.0035286
233.94	0.0035286
233.96	0.0035327
233.98	0.0035324
234	0.0035357
234.02	0.0035369
234.04	0.0035387
234.06	0.0035421
234.08	0.0035431
234.1	0.0035473
234.12	0.0035473
234.14	0.0035494
234.16	0.0035506
234.18	0.0035498
234.2	0.0035547
234.22	0.0035552
234.24	0.0035588
234.26	0.003561
234.28	0.0035621
234.3	0.003565
234.32	0.0035639
234.34	0.0035668
234.36	0.0035659
234.38	0.0035662
234.4	0.0035686
234.42	0.0035683
234.44	0.0035742
234.46	0.0035758
234.48	0.0035775
234.5	0.0035785
234.52	0.0035781
234.54	0.0035814
234.56	0.0035816
234.58	0.0035846
234.6	0.0035849
234.62	0.0035852
234.64	0.003589
234.66	0.003589
234.68	0.0035939
234.7	0.0035952
234.72	0.003596
234.74	0.0035989
234.76	0.0035978
234.78	0.003601
234.8	0.0036012
234.82	0.0036023
234.84	0.0036051
234.86	0.0036052
234.88	0.003609
234.9	0.0036096
234.92	0.0036126
234.94	0.0036146
234.96	0.0036153
234.98	0.0036194
235	0.0036182
235.02	0.0036196
235.04	0.0036204
235.06	0.0036198
235.08	0.0036232
235.1	0.0036231
235.12	0.0036262
235.14	0.0036275
235.16	0.0036285
235.18	0.003632
235.2	0.003631
235.22	0.0036341
235.24	0.0036331
235.26	0.0036324
235.28	0.0036347
235.3	0.0036323
235.32	0.0036337
235.34	0.0036332
235.36	0.0036332
235.38	0.0036352
235.4	0.0036336
235.42	0.0036365
235.44	0.0036353
235.46	0.0036351
235.48	0.0036367
235.5	0.0036351
235.52	0.003639
235.54	0.0036393
235.56	0.0036405
235.58	0.0036421
235.6	0.0036417
235.62	0.0036446
235.64	0.0036435
235.66	0.0036449
235.68	0.0036448
235.7	0.0036426
235.72	0.0036456
235.74	0.0036452
235.76	0.0036467
235.78	0.0036482
235.8	0.003648
235.82	0.0036516
235.84	0.0036513
235.86	0.0036527
235.88	0.0036544
235.9	0.0036537
235.92	0.0036566
235.94	0.0036567
235.96	0.0036584
235.98	0.0036604
236	0.00366
236.02	0.0036636
236.04	0.0036628
236.06	0.0036633
236.08	0.0036639
236.1	0.0036622
236.12	0.0036644
236.14	0.0036633
236.16	0.0036633
236.18	0.0036642
236.2	0.0036634
236.22	0.0036661
236.24	0.003665
236.26	0.0036653
236.28	0.0036631
236.3	0.0036559
236.32	0.0036531
236.34	0.0036472
236.36	0.0036438
236.38	0.0036427
236.4	0.0036391
236.42	0.0036399
236.44	0.0036379
236.46	0.0036362
236.48	0.0036368
236.5	0.0036336
236.52	0.0036338
236.54	0.0036317
236.56	0.0036297
236.58	0.003631
236.6	0.0036287
236.62	0.0036299
236.64	0.0036288
236.66	0.0036263
236.68	0.0036277
236.7	0.0036248
236.72	0.0036255
236.74	0.0036255
236.76	0.0036224
236.78	0.0036232
236.8	0.0036209
236.82	0.0036205
236.84	0.0036199
236.86	0.0036164
236.88	0.0036178
236.9	0.0036154
236.92	0.003614
236.94	0.0036152
236.96	0.003613
236.98	0.0036149
237	0.0036137
237.02	0.0036122
237.04	0.003614
237.06	0.0036121
237.08	0.0036134
237.1	0.0036132
237.12	0.003612
237.14	0.0036136
237.16	0.0036123
237.18	0.0036128
237.2	0.0036126
237.22	0.0036092
237.24	0.0036087
237.26	0.0036042
237.28	0.0035977
237.3	0.0035909
237.32	0.0035781
237.34	0.0035708
237.36	0.0035646
237.38	0.0035585
237.4	0.0035583
237.42	0.0035545
237.44	0.0035521
237.46	0.003549
237.48	0.0035434
237.5	0.0035416
237.52	0.0035377
237.54	0.0035347
237.56	0.0035338
237.58	0.0035295
237.6	0.0035289
237.62	0.003526
237.64	0.0035221
237.66	0.0035213
237.68	0.0035155
237.7	0.003513
237.72	0.0035122
237.74	0.0035089
237.76	0.0035118
237.78	0.0035103
237.8	0.0035071
237.82	0.003507
237.84	0.0035018
237.86	0.0034997
237.88	0.0034972
237.9	0.0034928
237.92	0.0034932
237.94	0.0034902
237.96	0.0034873
237.98	0.0034863
238	0.0034814
238.02	0.0034803
238.04	0.0034769
238.06	0.0034732
238.08	0.0034747
238.1	0.0034721
238.12	0.0034715
238.14	0.0034724
238.16	0.0034683
238.18	0.0034677
238.2	0.003464
238.22	0.0034587
238.24	0.0034567
238.26	0.0034501
238.28	0.0034421
238.3	0.0034318
238.32	0.0034166
238.34	0.0034081
238.36	0.0033997
238.38	0.0033923
238.4	0.0033897
238.42	0.0033839
238.44	0.0033805
238.46	0.0033788
238.48	0.0033728
238.5	0.0033709
238.52	0.0033658
238.54	0.0033588
238.56	0.0033556
238.58	0.0033493
238.6	0.003345
238.62	0.0033425
238.64	0.0033361
238.66	0.0033339
238.68	0.0033299
238.7	0.0033244
238.72	0.0033238
238.74	0.0033199
238.76	0.0033163
238.78	0.0033143
238.8	0.003308
238.82	0.0033054
238.84	0.0033019
238.86	0.0032956
238.88	0.0032946
238.9	0.0032904
238.92	0.0032846
238.94	0.0032819
238.96	0.0032755
238.98	0.0032713
239	0.0032691
239.02	0.0032635
239.04	0.0032623
239.06	0.0032594
239.08	0.003254
239.1	0.0032529
239.12	0.0032482
239.14	0.0032439
239.16	0.0032428
239.18	0.0032379
239.2	0.0032374
239.22	0.0032342
239.24	0.0032285
239.26	0.0032251
239.28	0.0032168
239.3	0.0032075
239.32	0.0031962
239.34	0.0031853
239.36	0.0031808
239.38	0.0031733
239.4	0.0031698
239.42	0.003165
239.44	0.0031587
239.46	0.0031556
239.48	0.003149
239.5	0.0031458
239.52	0.0031406
239.54	0.0031355
239.56	0.0031307
239.58	0.0031241
239.6	0.0031213
239.62	0.0031137
239.64	0.0031108
239.66	0.0031052
239.68	0.0031003
239.7	0.0030958
239.72	0.0030896
239.74	0.0030868
239.76	0.0030811
239.78	0.0030794
239.8	0.0030737
239.82	0.0030716
239.84	0.0030655
239.86	0.003062
239.88	0.003057
239.9	0.0030514
239.92	0.0030478
239.94	0.0030417
239.96	0.0030387
239.98	0.0030333
240	0.0030311
240.02	0.003025
240.04	0.0030231
240.06	0.0030182
240.08	0.0030149
240.1	0.0030104
240.12	0.0030067
240.14	0.0030021
240.16	0.0029966
240.18	0.0029918
240.2	0.0029854
240.22	0.0029829
240.24	0.0029782
240.26	0.0029765
240.28	0.0029714
240.3	0.002971
240.32	0.0029666
240.34	0.0029659
240.36	0.0029625
240.38	0.0029612
240.4	0.0029578
240.42	0.0029542
240.44	0.0029516
240.46	0.0029468
240.48	0.0029444
240.5	0.0029378
240.52	0.0029346
240.54	0.0029269
240.56	0.0029245
240.58	0.0029195
240.6	0.0029168
240.62	0.0029135
240.64	0.0029097
240.66	0.0029079
240.68	0.002905
240.7	0.0029046
240.72	0.0028995
240.74	0.002898
240.76	0.002892
240.78	0.0028882
240.8	0.002884
240.82	0.002879
240.84	0.0028762
240.86	0.0028705
240.88	0.0028693
240.9	0.002864
240.92	0.0028632
240.94	0.0028596
240.96	0.0028562
240.98	0.0028537
241	0.0028494
241.02	0.0028483
241.04	0.0028437
241.06	0.0028436
241.08	0.0028382
241.1	0.0028334
241.12	0.0028286
241.14	0.0028236
241.16	0.0028221
241.18	0.0028167
241.2	0.0028154
241.22	0.0028107
241.24	0.0028076
241.26	0.0028071
241.28	0.0028074
241.3	0.0028157
241.32	0.0028213
241.34	0.0028276
241.36	0.0028281
241.38	0.0028287
241.4	0.0028285
241.42	0.0028249
241.44	0.002826
241.46	0.0028229
241.48	0.0028231
241.5	0.0028222
241.52	0.00282
241.54	0.0028209
241.56	0.0028183
241.58	0.0028199
241.6	0.002817
241.62	0.0028152
241.64	0.0028125
241.66	0.0028081
241.68	0.0028088
241.7	0.0028062
241.72	0.002807
241.74	0.0028054
241.76	0.0028027
241.78	0.0028022
241.8	0.0027987
241.82	0.0028004
241.84	0.0027988
241.86	0.0027978
241.88	0.0027958
241.9	0.0027916
241.92	0.0027918
241.94	0.0027875
241.96	0.0027871
241.98	0.0027843
242	0.00278
242.02	0.0027791
242.04	0.0027745
242.06	0.0027756
242.08	0.0027752
242.1	0.0027729
242.12	0.0027714
242.14	0.0027674
242.16	0.0027675
242.18	0.0027634
242.2	0.0027619
242.22	0.0027598
242.24	0.0027557
242.26	0.002758
242.28	0.0027605
242.3	0.0027729
242.32	0.0027861
242.34	0.0027931
242.36	0.0027992
242.38	0.0027995
242.4	0.0028031
242.42	0.0028038
242.44	0.0028047
242.46	0.0028084
242.48	0.0028066
242.5	0.0028093
242.52	0.002809
242.54	0.0028085
242.56	0.00281
242.58	0.0028082
242.6	0.0028108
242.62	0.0028091
242.64	0.0028091
242.66	0.0028105
242.68	0.0028097
242.7	0.0028138
242.72	0.0028126
242.74	0.0028121
242.76	0.0028109
242.78	0.0028099
242.8	0.0028134
242.82	0.0028128
242.84	0.0028144
242.86	0.0028117
242.88	0.0028083
242.9	0.0028102
242.92	0.0028076
242.94	0.0028094
242.96	0.0028094
242.98	0.0028081
243	0.0028097
243.02	0.0028088
243.04	0.0028119
243.06	0.0028113
243.08	0.0028108
243.1	0.0028116
243.12	0.0028085
243.14	0.002811
243.16	0.0028099
243.18	0.0028081
243.2	0.0028083
243.22	0.0028052
243.24	0.0028079
243.26	0.0028083
243.28	0.0028128
243.3	0.002825
243.32	0.0028353
243.34	0.0028462
243.36	0.0028505
243.38	0.0028544
243.4	0.0028585
243.42	0.0028594
243.44	0.0028646
243.46	0.0028654
243.48	0.0028686
243.5	0.0028714
243.52	0.0028706
243.54	0.0028754
243.56	0.0028755
243.58	0.0028781
243.6	0.0028812
243.62	0.0028813
243.64	0.0028855
243.66	0.002885
243.68	0.0028862
243.7	0.0028887
243.72	0.0028892
243.74	0.0028939
243.76	0.0028942
243.78	0.002897
243.8	0.0029
243.82	0.0029013
243.84	0.0029073
243.86	0.0029091
243.88	0.0029106
243.9	0.002912
243.92	0.0029115
243.94	0.0029151
243.96	0.002915
243.98	0.0029168
244	0.002918
244.02	0.0029168
244.04	0.0029202
244.06	0.00292
244.08	0.0029214
244.1	0.0029227
244.12	0.0029215
244.14	0.0029254
244.16	0.0029258
244.18	0.0029284
244.2	0.0029308
244.22	0.0029301
244.24	0.0029345
244.26	0.0029347
244.28	0.0029379
244.3	0.002945
244.32	0.0029499
244.34	0.0029562
244.36	0.0029564
244.38	0.0029576
244.4	0.0029611
244.42	0.0029616
244.44	0.0029672
244.46	0.0029689
244.48	0.0029698
244.5	0.0029719
244.52	0.0029705
244.54	0.0029742
244.56	0.0029744
244.58	0.0029758
244.6	0.0029806
244.62	0.002981
244.64	0.0029857
244.66	0.002987
244.68	0.0029883
244.7	0.0029926
244.72	0.002992
244.74	0.0029944
244.76	0.0029943
244.78	0.0029943
244.8	0.002999
244.82	0.0029988
244.84	0.0030016
244.86	0.0030036
244.88	0.0030046
244.9	0.0030096
244.92	0.0030096
244.94	0.0030117
244.96	0.0030117
244.98	0.0030091
245	0.003012
245.02	0.0030107
245.04	0.0030114
245.06	0.0030143
245.08	0.0030139
245.1	0.0030187
245.12	0.0030197
245.14	0.0030199
245.16	0.0030221
245.18	0.0030202
245.2	0.0030228
245.22	0.0030238
245.24	0.0030258
245.26	0.003032
245.28	0.0030326
245.3	0.0030365
245.32	0.0030391
245.34	0.003038
245.36	0.0030419
245.38	0.0030411
245.4	0.0030408
245.42	0.0030421
245.44	0.0030413
245.46	0.0030464
245.48	0.003049
245.5	0.0030511
245.52	0.0030545
245.54	0.0030529
245.56	0.0030561
245.58	0.0030576
245.6	0.0030579
245.62	0.0030628
245.64	0.0030628
245.66	0.0030633
245.68	0.0030657
245.7	0.0030652
245.72	0.003069
245.74	0.0030683
245.76	0.003067
245.78	0.0030687
245.8	0.0030674
245.82	0.0030705
245.84	0.0030725
245.86	0.0030733
245.88	0.003078
245.9	0.0030779
245.92	0.0030799
245.94	0.0030835
245.96	0.0030829
245.98	0.0030857
246	0.0030848
246.02	0.0030841
246.04	0.003087
246.06	0.0030863
246.08	0.0030881
246.1	0.0030897
246.12	0.0030886
246.14	0.003094
246.16	0.0030962
246.18	0.0030981
246.2	0.0031013
246.22	0.0030994
246.24	0.0031006
246.26	0.0031015
246.28	0.0031005
246.3	0.0031045
246.32	0.0031042
246.34	0.0031056
246.36	0.0031088
246.38	0.0031092
246.4	0.0031134
246.42	0.0031136
246.44	0.0031116
246.46	0.0031146
246.48	0.0031141
246.5	0.0031159
246.52	0.0031212
246.54	0.0031217
246.56	0.003125
246.58	0.0031258
246.6	0.0031244
246.62	0.0031284
246.64	0.0031281
246.66	0.0031282
246.68	0.0031306
246.7	0.0031298
246.72	0.0031342
246.74	0.0031359
246.76	0.0031359
246.78	0.0031398
246.8	0.0031385
246.82	0.0031389
246.84	0.0031435
246.86	0.0031447
246.88	0.003149
246.9	0.0031508
246.92	0.003149
246.94	0.0031512
246.96	0.00315
246.98	0.0031486
247	0.0031508
247.02	0.003149
247.04	0.0031507
247.06	0.0031535
247.08	0.0031534
247.1	0.0031584
247.12	0.0031598
247.14	0.0031597
247.16	0.0031636
247.18	0.0031632
247.2	0.0031641
247.22	0.0031675
247.24	0.0031668
247.26	0.0031691
247.28	0.0031702
247.3	0.0031689
247.32	0.0031724
247.34	0.003172
247.36	0.003172
247.38	0.0031754
247.4	0.0031745
247.42	0.0031775
247.44	0.0031802
247.46	0.0031793
247.48	0.0031828
247.5	0.0031823
247.52	0.003182
247.54	0.0031852
247.56	0.003184
247.58	0.0031868
247.6	0.003188
247.62	0.0031883
247.64	0.0031925
247.66	0.0031928
247.68	0.0031947
247.7	0.0031959
247.72	0.0031948
247.74	0.0031991
247.76	0.0031989
247.78	0.0032022
247.8	0.003204
247.82	0.0032023
247.84	0.0032037
247.86	0.0032016
247.88	0.0032037
247.9	0.0032036
247.92	0.0032039
247.94	0.0032047
247.96	0.0032037
247.98	0.0032075
248	0.003208
248.02	0.0032124
248.04	0.0032128
248.06	0.0032136
248.08	0.0032129
248.1	0.0032118
248.12	0.0032141
248.14	0.0032131
248.16	0.003217
248.18	0.0032168
248.2	0.0032199
248.22	0.00322
248.24	0.0032233
248.26	0.0032242
248.28	0.0032247
248.3	0.0032247
248.32	0.0032233
248.34	0.0032251
248.36	0.0032255
248.38	0.0032289
248.4	0.0032285
248.42	0.0032318
248.44	0.0032309
248.46	0.0032336
248.48	0.0032334
248.5	0.0032359
248.52	0.0032352
248.54	0.003236
248.56	0.003236
248.58	0.0032359
248.6	0.0032366
248.62	0.0032363
248.64	0.003238
248.66	0.0032381
248.68	0.0032422
248.7	0.0032424
248.72	0.0032457
248.74	0.0032451
248.76	0.0032476
248.78	0.0032467
248.8	0.0032483
248.82	0.003249
248.84	0.0032494
248.86	0.0032509
248.88	0.0032508
248.9	0.0032535
248.92	0.0032532
248.94	0.0032564
248.96	0.0032554
248.98	0.0032587
249	0.0032591
249.02	0.0032608
249.04	0.0032607
249.06	0.0032612
249.08	0.0032627
249.1	0.0032625
249.12	0.0032654
249.14	0.0032635
249.16	0.0032662
249.18	0.0032653
249.2	0.0032665
249.22	0.0032661
249.24	0.0032658
249.26	0.0032686
249.28	0.003268
249.3	0.0032714
249.32	0.0032703
249.34	0.0032728
249.36	0.003272
249.38	0.0032716
249.4	0.0032713
249.42	0.0032698
249.44	0.0032728
249.46	0.0032721
249.48	0.0032755
249.5	0.0032758
249.52	0.0032775
249.54	0.0032778
249.56	0.0032781
249.58	0.0032825
249.6	0.0032816
249.62	0.0032849
249.64	0.0032839
249.66	0.0032849
249.68	0.0032852
249.7	0.0032852
249.72	0.0032876
249.74	0.0032863
249.76	0.0032898
249.78	0.0032893
249.8	0.0032911
249.82	0.0032915
249.84	0.0032903
249.86	0.0032932
249.88	0.0032932
249.9	0.0032973
249.92	0.0032973
249.94	0.0032983
249.96	0.0032987
249.98	0.0032974
250	0.0033008
250.02	0.0033008
250.04	0.0033046
250.06	0.0033049
250.08	0.003304
250.1	0.003305
250.12	0.0033024
250.14	0.0033043
250.16	0.0033032
250.18	0.0033053
250.2	0.0033056
250.22	0.003306
250.24	0.0033095
250.26	0.0033087
250.28	0.003311
250.3	0.003308
250.32	0.0033056
250.34	0.0033059
250.36	0.003304
250.38	0.0033078
250.4	0.0033079
250.42	0.0033108
250.44	0.0033123
250.46	0.003312
250.48	0.0033143
250.5	0.0033126
250.52	0.003314
250.54	0.0033125
250.56	0.0033129
250.58	0.003315
250.6	0.0033148
250.62	0.0033189
250.64	0.0033177
250.66	0.0033188
250.68	0.003319
250.7	0.0033169
250.72	0.0033186
250.74	0.0033159
250.76	0.0033168
250.78	0.0033157
250.8	0.0033158
250.82	0.0033184
250.84	0.0033174
250.86	0.0033202
250.88	0.0033194
250.9	0.0033195
250.92	0.0033215
250.94	0.0033207
250.96	0.0033246
250.98	0.0033243
251	0.0033258
251.02	0.0033267
251.04	0.0033263
251.06	0.0033286
251.08	0.0033277
251.1	0.0033298
251.12	0.0033283
251.14	0.003327
251.16	0.0033294
251.18	0.0033275
251.2	0.0033309
251.22	0.0033301
251.24	0.0033286
251.26	0.0033296
251.28	0.0033255
251.3	0.0033219
251.32	0.0033134
251.34	0.0033083
251.36	0.0033052
251.38	0.0033012
251.4	0.0033024
251.42	0.0033
251.44	0.0033002
251.46	0.0032993
251.48	0.0032972
251.5	0.0032995
251.52	0.0032974
251.54	0.0032979
251.56	0.0032951
251.58	0.0032919
251.6	0.0032924
251.62	0.00329
251.64	0.0032927
251.66	0.0032915
251.68	0.0032904
251.7	0.0032909
251.72	0.003288
251.74	0.0032901
251.76	0.003287
251.78	0.0032845
251.8	0.0032838
251.82	0.0032801
251.84	0.0032826
251.86	0.0032812
251.88	0.0032812
251.9	0.0032819
251.92	0.0032794
251.94	0.0032812
251.96	0.0032797
251.98	0.0032793
252	0.0032783
252.02	0.0032758
252.04	0.0032774
252.06	0.0032756
252.08	0.0032768
252.1	0.0032765
252.12	0.0032746
252.14	0.0032758
252.16	0.0032726
252.18	0.0032719
252.2	0.0032706
252.22	0.0032674
252.24	0.0032674
252.26	0.0032629
252.28	0.0032577
252.3	0.0032467
252.32	0.003233
252.34	0.0032243
252.36	0.0032142
252.38	0.0032093
252.4	0.0032041
252.42	0.0031988
252.44	0.0031995
252.46	0.0031953
252.48	0.003194
252.5	0.0031914
252.52	0.0031863
252.54	0.003186
252.56	0.0031808
252.58	0.0031778
252.6	0.0031742
252.62	0.0031697
252.64	0.0031687
252.66	0.0031651
252.68	0.0031645
252.7	0.0031624
252.72	0.0031581
252.74	0.0031579
252.76	0.0031531
252.78	0.0031512
252.8	0.0031492
252.82	0.0031445
252.84	0.0031437
252.86	0.0031393
252.88	0.0031367
252.9	0.0031351
252.92	0.0031303
252.94	0.0031294
252.96	0.0031248
252.98	0.0031214
253	0.0031205
253.02	0.0031167
253.04	0.003117
253.06	0.0031133
253.08	0.0031104
253.1	0.0031098
253.12	0.0031058
253.14	0.0031065
253.16	0.003103
253.18	0.0030991
253.2	0.0030997
253.22	0.0030952
253.24	0.0030944
253.26	0.0030904
253.28	0.0030806
253.3	0.0030683
253.32	0.0030509
253.34	0.0030394
253.36	0.0030322
253.38	0.0030244
253.4	0.003022
253.42	0.003015
253.44	0.0030094
253.46	0.0030061
253.48	0.0029997
253.5	0.0029978
253.52	0.0029925
253.54	0.0029862
253.56	0.0029827
253.58	0.0029756
253.6	0.0029727
253.62	0.0029683
253.64	0.0029623
253.66	0.0029598
253.68	0.002952
253.7	0.0029463
253.72	0.0029422
253.74	0.0029351
253.76	0.0029324
253.78	0.0029268
253.8	0.0029217
253.82	0.0029191
253.84	0.0029129
253.86	0.0029094
253.88	0.0029038
253.9	0.002897
253.92	0.0028945
253.94	0.0028885
253.96	0.0028852
253.98	0.0028822
254	0.0028762
254.02	0.0028747
254.04	0.0028685
254.06	0.0028621
254.08	0.00286
254.1	0.0028547
254.12	0.0028525
254.14	0.0028487
254.16	0.0028427
254.18	0.0028415
254.2	0.0028362
254.22	0.0028315
254.24	0.0028282
254.26	0.0028196
254.28	0.0028133
254.3	0.0028001
254.32	0.0027839
254.34	0.0027743
254.36	0.0027628
254.38	0.0027549
254.4	0.0027492
254.42	0.0027415
254.44	0.002738
254.46	0.0027315
254.48	0.002724
254.5	0.0027202
254.52	0.0027111
254.54	0.0027055
254.56	0.0027018
254.58	0.0026952
254.6	0.0026943
254.62	0.0026883
254.64	0.0026797
254.66	0.0026754
254.68	0.0026658
254.7	0.0026578
254.72	0.0026534
254.74	0.0026465
254.76	0.0026434
254.78	0.0026391
254.8	0.0026324
254.82	0.0026313
254.84	0.0026256
254.86	0.0026187
254.88	0.0026131
254.9	0.0026041
254.92	0.0026
254.94	0.0025947
254.96	0.0025881
254.98	0.0025877
255	0.0025825
255.02	0.0025766
255.04	0.0025727
255.06	0.0025625
255.08	0.002554
255.1	0.0025468
255.12	0.0025367
255.14	0.0025343
255.16	0.0025294
255.18	0.002523
255.2	0.0025211
255.22	0.0025139
255.24	0.0025073
255.26	0.0025051
255.28	0.0024979
255.3	0.0024932
255.32	0.0024872
255.34	0.0024778
255.36	0.0024737
255.38	0.0024679
255.4	0.0024594
255.42	0.0024556
255.44	0.0024466
255.46	0.002437
255.48	0.0024315
255.5	0.0024225
255.52	0.0024164
255.54	0.0024111
255.56	0.0024014
255.58	0.0023972
255.6	0.0023917
255.62	0.0023837
255.64	0.0023795
255.66	0.0023673
255.68	0.0023548
255.7	0.0023438
255.72	0.0023272
255.74	0.0023121
255.76	0.0022966
255.78	0.002273
255.8	0.0022518
255.82	0.0022261
255.84	0.0021974
255.86	0.0021742
255.88	0.0021446
255.9	0.0021122
255.92	0.0020806
255.94	0.0020444
255.96	0.0020114
255.98	0.0019757
256	0.0019384
256.02	0.0019027
256.04	0.0018627
256.06	0.0018274
256.08	0.0017892
256.1	0.0017488
256.12	0.0017122
256.14	0.0016721
256.16	0.001634
256.18	0.0015921
256.2	0.0015507
256.22	0.0015108
256.24	0.0014685
256.26	0.0014308
256.28	0.0013923
256.3	0.0013626
256.32	0.0013315
256.34	0.0012952
256.36	0.0012599
256.38	0.0012216
256.4	0.0011855
256.42	0.0011479
256.44	0.0011144
256.46	0.0010787
256.48	0.0010451
256.5	0.0010109
256.52	0.00097783
256.54	0.00094718
256.56	0.00091636
256.58	0.00088869
256.6	0.00085991
256.62	0.00083528
256.64	0.00080947
256.66	0.00078741
256.68	0.00076508
256.7	0.00074441
256.72	0.00072332
256.74	0.00070282
256.76	0.00068445
256.78	0.00066535
256.8	0.00064975
256.82	0.0006342
256.84	0.00062062
256.86	0.00060553
256.88	0.00059372
256.9	0.00058055
256.92	0.0005696
256.94	0.00055822
256.96	0.00054796
256.98	0.00053696
257	0.00052733
257.02	0.00051946
257.04	0.00051078
257.06	0.00050394
257.08	0.00049611
257.1	0.00048968
257.12	0.00048266
257.14	0.00047968
257.16	0.00047432
257.18	0.00046974
257.2	0.00046527
257.22	0.00046106
257.24	0.00045856
257.26	0.00045504
257.28	0.00045605
257.3	0.0004606
257.32	0.00046623
257.34	0.00046847
257.36	0.00047032
257.38	0.00047007
257.4	0.00047103
257.42	0.00047247
257.44	0.00047261
257.46	0.000476
257.48	0.0004767
257.5	0.00048012
257.52	0.00048221
257.54	0.0004854
257.56	0.00048816
257.58	0.0004894
257.6	0.00049374
257.62	0.0004958
257.64	0.00050191
257.66	0.00050665
257.68	0.00051215
257.7	0.00051645
257.72	0.00052029
257.74	0.00052692
257.76	0.00053083
257.78	0.00053943
257.8	0.00054418
257.82	0.00055063
257.84	0.00055818
257.86	0.00056316
257.88	0.00057241
257.9	0.00057865
257.92	0.00058816
257.94	0.00059521
257.96	0.00060352
257.98	0.00061378
258	0.00062144
258.02	0.00063446
258.04	0.00064327
258.06	0.00065457
258.08	0.00066579
258.1	0.0006754
258.12	0.00068873
258.14	0.00069768
258.16	0.00071147
258.18	0.00072207
258.2	0.00073418
258.22	0.00074915
258.24	0.00076005
258.26	0.00077522
258.28	0.00078961
258.3	0.00081304
258.32	0.00083638
258.34	0.00085577
258.36	0.00087682
258.38	0.00089063
258.4	0.00090909
258.42	0.00092617
258.44	0.00094241
258.46	0.00096345
258.48	0.00097911
258.5	0.00099948
258.52	0.0010168
258.54	0.0010333
258.56	0.0010547
258.58	0.0010725
258.6	0.0010945
258.62	0.0011099
258.64	0.0011277
258.66	0.0011496
258.68	0.0011657
258.7	0.0011915
258.72	0.0012099
258.74	0.0012272
258.76	0.0012495
258.78	0.0012674
258.8	0.0012916
258.82	0.00131
258.84	0.0013303
258.86	0.0013514
258.88	0.0013691
258.9	0.0013957
258.92	0.0014164
258.94	0.0014393
258.96	0.0014601
258.98	0.0014773
259	0.0015028
259.02	0.001523
259.04	0.0015467
259.06	0.001567
259.08	0.0015847
259.1	0.0016094
259.12	0.0016291
259.14	0.0016544
259.16	0.001678
259.18	0.0016983
259.2	0.001723
259.22	0.0017417
259.24	0.0017672
259.26	0.0017876
259.28	0.0018082
259.3	0.0018392
259.32	0.0018603
259.34	0.0018861
259.36	0.0019087
259.38	0.0019282
259.4	0.0019532
259.42	0.0019704
259.44	0.0019925
259.46	0.0020129
259.48	0.0020339
259.5	0.0020607
259.52	0.0020804
259.54	0.0021063
259.56	0.0021269
259.58	0.0021462
259.6	0.00217
259.62	0.0021858
259.64	0.0022073
259.66	0.0022241
259.68	0.0022413
259.7	0.0022655
259.72	0.002283
259.74	0.0023068
259.76	0.0023252
259.78	0.0023406
259.8	0.0023616
259.82	0.0023796
259.84	0.0024029
259.86	0.0024191
259.88	0.0024353
259.9	0.0024555
259.92	0.0024711
259.94	0.0024964
259.96	0.0025144
259.98	0.0025299
260	0.0025484
260.02	0.0025607
260.04	0.0025803
260.06	0.0025961
260.08	0.0026115
260.1	0.0026302
260.12	0.0026427
260.14	0.0026616
260.16	0.0026768
260.18	0.0026936
260.2	0.0027115
260.22	0.0027242
260.24	0.0027423
260.26	0.0027547
260.28	0.0027696
260.3	0.0027903
260.32	0.0028065
260.34	0.0028252
260.36	0.0028379
260.38	0.0028516
260.4	0.0028672
260.42	0.0028785
260.44	0.0028962
260.46	0.0029077
260.48	0.0029204
260.5	0.0029347
260.52	0.0029457
260.54	0.0029628
260.56	0.0029742
260.58	0.0029856
260.6	0.0029979
260.62	0.0030081
260.64	0.0030249
260.66	0.0030345
260.68	0.0030465
260.7	0.0030601
260.72	0.0030684
260.74	0.0030836
260.76	0.0030945
260.78	0.0031064
260.8	0.0031185
260.82	0.0031264
260.84	0.0031392
260.86	0.0031493
260.88	0.0031607
260.9	0.0031713
260.92	0.0031796
260.94	0.0031928
260.96	0.0032008
260.98	0.0032128
261	0.0032253
261.02	0.003233
261.04	0.0032456
261.06	0.0032531
261.08	0.0032623
261.1	0.003272
261.12	0.0032782
261.14	0.0032885
261.16	0.0032943
261.18	0.0033028
261.2	0.0033123
261.22	0.0033206
261.24	0.0033341
261.26	0.0033408
261.28	0.0033494
261.3	0.0033595
261.32	0.0033668
261.34	0.0033788
261.36	0.0033854
261.38	0.0033916
261.4	0.0033993
261.42	0.0034041
261.44	0.0034164
261.46	0.0034256
261.48	0.0034338
261.5	0.0034426
261.52	0.0034463
261.54	0.0034552
261.56	0.003462
261.58	0.0034691
261.6	0.003479
261.62	0.0034832
261.64	0.0034918
261.66	0.0034968
261.68	0.0035016
261.7	0.0035103
261.72	0.0035151
261.74	0.0035238
261.76	0.0035298
261.78	0.0035359
261.8	0.0035468
261.82	0.0035518
261.84	0.0035585
261.86	0.0035633
261.88	0.0035658
261.9	0.0035739
261.92	0.0035771
261.94	0.0035825
261.96	0.0035885
261.98	0.003592
262	0.003601
262.02	0.0036067
262.04	0.0036134
262.06	0.0036206
262.08	0.0036242
262.1	0.0036327
262.12	0.0036353
262.14	0.0036382
262.16	0.0036452
262.18	0.0036458
262.2	0.0036516
262.22	0.0036561
262.24	0.0036596
262.26	0.0036695
262.28	0.0036737
262.3	0.0036793
262.32	0.0036843
262.34	0.003686
262.36	0.0036927
262.38	0.0036965
262.4	0.0037011
262.42	0.0037076
262.44	0.0037091
262.46	0.0037165
262.48	0.0037204
262.5	0.0037231
262.52	0.0037299
262.54	0.0037316
262.56	0.0037369
262.58	0.003742
262.6	0.0037441
262.62	0.0037525
262.64	0.0037566
262.66	0.0037606
262.68	0.0037675
262.7	0.0037698
262.72	0.0037765
262.74	0.0037798
262.76	0.0037806
262.78	0.0037866
262.8	0.0037889
262.82	0.0037929
262.84	0.0037988
262.86	0.003801
262.88	0.0038068
262.9	0.003809
262.92	0.0038108
262.94	0.0038158
262.96	0.0038167
262.98	0.003821
263	0.0038249
263.02	0.0038271
263.04	0.0038349
263.06	0.0038383
263.08	0.0038422
263.1	0.0038486
263.12	0.0038506
263.14	0.0038558
263.16	0.0038584
263.18	0.003859
263.2	0.0038642
263.22	0.0038651
263.24	0.0038674
263.26	0.0038722
263.28	0.0038717
263.3	0.0038764
263.32	0.0038794
263.34	0.0038807
263.36	0.0038877
263.38	0.003891
263.4	0.0038951
263.42	0.0039005
263.44	0.0039014
263.46	0.0039062
263.48	0.0039089
263.5	0.003909
263.52	0.0039135
263.54	0.0039146
263.56	0.0039175
263.58	0.0039223
263.6	0.0039235
263.62	0.0039284
263.64	0.0039307
263.66	0.0039312
263.68	0.0039364
263.7	0.0039379
263.72	0.0039404
263.74	0.0039455
263.76	0.0039461
263.78	0.0039505
263.8	0.0039541
263.82	0.0039545
263.84	0.003961
263.86	0.0039635
263.88	0.0039647
263.9	0.00397
263.92	0.0039695
263.94	0.0039716
263.96	0.0039745
263.98	0.0039736
264	0.0039781
264.02	0.0039803
264.04	0.0039804
264.06	0.0039851
264.08	0.0039852
264.1	0.0039859
264.12	0.0039902
264.14	0.0039911
264.16	0.0039965
264.18	0.0039996
264.2	0.0040007
264.22	0.0040052
264.24	0.0040069
264.26	0.00401
264.28	0.0040136
264.3	0.0040137
264.32	0.0040181
264.34	0.0040188
264.36	0.0040215
264.38	0.0040266
264.4	0.0040265
264.42	0.0040314
264.44	0.0040314
264.46	0.0040322
264.48	0.0040358
264.5	0.0040357
264.52	0.0040406
264.54	0.0040412
264.56	0.0040441
264.58	0.0040461
264.6	0.0040471
264.62	0.0040511
264.64	0.004051
264.66	0.0040547
264.68	0.0040538
264.7	0.0040557
264.72	0.0040562
264.74	0.0040563
264.76	0.0040587
264.78	0.0040582
264.8	0.0040617
264.82	0.0040621
264.84	0.0040665
264.86	0.004067
264.88	0.0040713
264.9	0.0040727
264.92	0.0040757
264.94	0.0040786
264.96	0.0040811
264.98	0.0040844
265	0.0040847
265.02	0.0040881
265.04	0.0040877
265.06	0.0040918
265.08	0.0040919
265.1	0.0040961
265.12	0.0040957
265.14	0.0040997
265.16	0.0041004
265.18	0.0041042
265.2	0.0041049
265.22	0.0041071
265.24	0.0041078
265.26	0.004108
265.28	0.00411
265.3	0.0041097
265.32	0.0041116
265.34	0.0041115
265.36	0.0041138
265.38	0.0041123
265.4	0.0041163
265.42	0.0041162
265.44	0.0041203
265.46	0.0041208
265.48	0.0041235
265.5	0.0041241
265.52	0.0041264
265.54	0.0041288
265.56	0.0041297
265.58	0.0041333
265.6	0.0041319
265.62	0.0041342
265.64	0.0041331
265.66	0.0041369
265.68	0.0041358
265.7	0.004138
265.72	0.0041385
265.74	0.0041393
265.76	0.0041428
265.78	0.0041439
265.8	0.0041477
265.82	0.004147
265.84	0.0041511
265.86	0.0041512
265.88	0.0041562
265.9	0.0041581
265.92	0.004159
265.94	0.0041606
265.96	0.0041592
265.98	0.0041625
266	0.004161
266.02	0.0041645
266.04	0.0041646
266.06	0.0041669
266.08	0.0041679
266.1	0.004169
266.12	0.0041723
266.14	0.0041721
266.16	0.0041761
266.18	0.0041757
266.2	0.0041794
266.22	0.0041812
266.24	0.0041829
266.26	0.0041852
266.28	0.0041834
266.3	0.0041854
266.32	0.0041831
266.34	0.0041855
266.36	0.0041851
266.38	0.0041847
266.4	0.0041866
266.42	0.0041864
266.44	0.0041904
266.46	0.0041902
266.48	0.0041942
266.5	0.004195
266.52	0.0041963
266.54	0.004199
266.56	0.0041982
266.58	0.0042022
266.6	0.0042011
266.62	0.0042032
266.64	0.004203
266.66	0.0042026
266.68	0.0042055
266.7	0.0042045
266.72	0.0042075
266.74	0.0042065
266.76	0.0042078
266.78	0.0042085
266.8	0.004209
266.82	0.0042124
266.84	0.0042107
266.86	0.0042131
266.88	0.0042126
266.9	0.0042138
266.92	0.0042155
266.94	0.0042147
266.96	0.004218
266.98	0.0042169
267	0.0042204
267.02	0.0042218
267.04	0.0042231
267.06	0.004227
267.08	0.0042256
267.1	0.0042285
267.12	0.004228
267.14	0.0042288
267.16	0.0042299
267.18	0.0042287
267.2	0.0042318
267.22	0.0042306
267.24	0.004233
267.26	0.0042334
267.28	0.0042323
267.3	0.0042335
267.32	0.0042304
267.34	0.0042328
267.36	0.0042315
267.38	0.0042324
267.4	0.0042337
267.42	0.0042324
267.44	0.0042362
267.46	0.0042351
267.48	0.0042373
267.5	0.0042379
267.52	0.0042366
267.54	0.0042383
267.56	0.0042368
267.58	0.0042395
267.6	0.0042388
267.62	0.0042399
267.64	0.0042421
267.66	0.0042413
267.68	0.0042456
267.7	0.0042449
267.72	0.0042466
267.74	0.0042475
267.76	0.0042468
267.78	0.0042492
267.8	0.004248
267.82	0.0042507
267.84	0.0042501
267.86	0.0042506
267.88	0.0042532
267.9	0.004251
267.92	0.0042537
267.94	0.0042529
267.96	0.0042536
267.98	0.0042558
268	0.0042554
268.02	0.0042593
268.04	0.0042582
268.06	0.0042598
268.08	0.0042607
268.1	0.0042599
268.12	0.0042633
268.14	0.0042623
268.16	0.0042647
268.18	0.0042652
268.2	0.0042649
268.22	0.0042673
268.24	0.004264
268.26	0.0042649
268.28	0.0042591
268.3	0.0042512
268.32	0.0042448
268.34	0.0042349
268.36	0.0042321
268.38	0.0042266
268.4	0.0042237
268.42	0.0042228
268.44	0.0042191
268.46	0.0042205
268.48	0.0042165
268.5	0.0042151
268.52	0.0042135
268.54	0.0042093
268.56	0.0042112
268.58	0.0042091
268.6	0.0042078
268.62	0.0042058
268.64	0.0042017
268.66	0.0042021
268.68	0.0041978
268.7	0.0041979
268.72	0.0041957
268.74	0.0041929
268.76	0.0041945
268.78	0.0041921
268.8	0.0041942
268.82	0.004194
268.84	0.0041924
268.86	0.0041937
268.88	0.0041902
268.9	0.0041916
268.92	0.0041887
268.94	0.0041864
268.96	0.0041874
268.98	0.0041839
269	0.0041861
269.02	0.0041847
269.04	0.0041839
269.06	0.0041851
269.08	0.0041828
269.1	0.0041846
269.12	0.0041822
269.14	0.0041803
269.16	0.0041808
269.18	0.0041765
269.2	0.0041783
269.22	0.004176
269.24	0.0041721
269.26	0.0041697
269.28	0.0041574
269.3	0.0041449
269.32	0.004127
269.34	0.0041109
269.36	0.0041027
269.38	0.0040917
269.4	0.0040873
269.42	0.0040802
269.44	0.0040749
269.46	0.004072
269.48	0.0040657
269.5	0.0040637
269.52	0.0040573
269.54	0.0040518
269.56	0.0040491
269.58	0.0040427
269.6	0.0040429
269.62	0.0040397
269.64	0.004035
269.66	0.0040327
269.68	0.0040266
269.7	0.0040246
269.72	0.0040193
269.74	0.0040143
269.76	0.0040122
269.78	0.0040055
269.8	0.0040041
269.82	0.0040005
269.84	0.0039962
269.86	0.0039957
269.88	0.0039903
269.9	0.0039884
269.92	0.003984
269.94	0.0039782
269.96	0.0039778
269.98	0.003973
270	0.0039712
270.02	0.003968
270.04	0.0039635
270.06	0.0039631
270.08	0.0039587
270.1	0.0039565
270.12	0.0039545
270.14	0.0039493
270.16	0.0039489
270.18	0.0039443
270.2	0.0039416
270.22	0.0039386
270.24	0.0039303
270.26	0.0039252
270.28	0.0039104
270.3	0.0038919
270.32	0.0038744
270.34	0.0038556
270.36	0.0038466
270.38	0.0038359
270.4	0.0038256
270.42	0.0038199
270.44	0.0038105
270.46	0.0038047
270.48	0.003797
270.5	0.0037872
270.52	0.0037829
270.54	0.0037742
270.56	0.0037682
270.58	0.003764
270.6	0.0037562
270.62	0.0037527
270.64	0.0037462
270.66	0.0037398
270.68	0.0037373
270.7	0.0037296
270.72	0.0037247
270.74	0.0037173
270.76	0.003708
270.78	0.0037038
270.8	0.0036959
270.82	0.0036903
270.84	0.0036857
270.86	0.0036775
270.88	0.0036757
270.9	0.0036705
270.92	0.0036635
270.94	0.0036599
270.96	0.0036522
270.98	0.0036478
271	0.0036429
271.02	0.0036362
271.04	0.0036334
271.06	0.0036257
271.08	0.003619
271.1	0.0036137
271.12	0.0036042
271.14	0.0036005
271.16	0.0035931
271.18	0.0035853
271.2	0.0035838
271.22	0.0035783
271.24	0.0035746
271.26	0.0035696
271.28	0.0035564
271.3	0.0035438
271.32	0.0035263
271.34	0.0035129
271.36	0.0035067
271.38	0.0034972
271.4	0.0034908
271.42	0.0034827
271.44	0.0034716
271.46	0.0034655
271.48	0.0034554
271.5	0.0034463
271.52	0.0034412
271.54	0.003432
271.56	0.0034285
271.58	0.0034241
271.6	0.0034162
271.62	0.0034125
271.64	0.0034033
271.66	0.0033939
271.68	0.0033887
271.7	0.0033791
271.72	0.0033735
271.74	0.0033676
271.76	0.003359
271.78	0.0033553
271.8	0.0033483
271.82	0.0033406
271.84	0.0033362
271.86	0.0033266
271.88	0.0033191
271.9	0.0033124
271.92	0.0033035
271.94	0.0033001
271.96	0.0032941
271.98	0.0032866
272	0.0032844
272.02	0.0032772
272.04	0.0032708
272.06	0.0032661
272.08	0.0032573
272.1	0.0032521
272.12	0.0032453
272.14	0.0032374
272.16	0.0032351
272.18	0.0032281
272.2	0.0032202
272.22	0.0032171
272.24	0.003209
272.26	0.0032042
272.28	0.0032029
272.3	0.0031999
272.32	0.0032026
272.34	0.0032018
272.36	0.003198
272.38	0.0031997
272.4	0.0031958
272.42	0.0031902
272.44	0.0031878
272.46	0.0031808
272.48	0.0031762
272.5	0.0031729
272.52	0.0031664
272.54	0.0031647
272.56	0.0031576
272.58	0.00315
272.6	0.0031471
272.62	0.003141
272.64	0.0031393
272.66	0.003135
272.68	0.0031285
272.7	0.0031265
272.72	0.0031209
272.74	0.0031181
272.76	0.0031135
272.78	0.0031069
272.8	0.0031038
272.82	0.0030962
272.84	0.0030953
272.86	0.0030913
272.88	0.0030862
272.9	0.0030837
272.92	0.0030772
272.94	0.003075
272.96	0.0030684
272.98	0.0030654
273	0.0030598
273.02	0.0030539
273.04	0.0030498
273.06	0.0030434
273.08	0.0030422
273.1	0.0030352
273.12	0.0030334
273.14	0.0030281
273.16	0.0030251
273.18	0.0030188
273.2	0.003012
273.22	0.0030072
273.24	0.0029999
273.26	0.0029986
273.28	0.0029991
273.3	0.0030156
273.32	0.0030302
273.34	0.0030422
273.36	0.0030461
273.38	0.0030488
273.4	0.0030479
273.42	0.0030477
273.44	0.003048
273.46	0.0030459
273.48	0.0030466
273.5	0.0030427
273.52	0.0030428
273.54	0.0030398
273.56	0.0030411
273.58	0.0030381
273.6	0.0030395
273.62	0.0030371
273.64	0.0030371
273.66	0.0030354
273.68	0.0030344
273.7	0.0030334
273.72	0.0030291
273.74	0.0030269
273.76	0.0030213
273.78	0.0030212
273.8	0.0030177
273.82	0.0030193
273.84	0.0030171
273.86	0.003017
273.88	0.003015
273.9	0.0030129
273.92	0.0030135
273.94	0.0030107
273.96	0.0030113
273.98	0.0030058
274	0.0030055
274.02	0.0030011
274.04	0.0029998
274.06	0.0029969
274.08	0.0029936
274.1	0.0029921
274.12	0.0029865
274.14	0.0029864
274.16	0.0029821
274.18	0.0029829
274.2	0.0029803
274.22	0.0029783
274.24	0.0029765
274.26	0.0029748
274.28	0.0029851
274.3	0.0030046
274.32	0.0030282
274.34	0.0030369
274.36	0.0030412
274.38	0.0030416
274.4	0.0030412
274.42	0.0030454
274.44	0.0030457
274.46	0.0030535
274.48	0.0030564
274.5	0.0030601
274.52	0.0030624
274.54	0.0030615
274.56	0.0030641
274.58	0.0030612
274.6	0.0030636
274.62	0.0030641
274.64	0.0030663
274.66	0.0030678
274.68	0.0030666
274.7	0.0030684
274.72	0.0030659
274.74	0.0030692
274.76	0.00307
274.78	0.0030709
274.8	0.0030732
274.82	0.0030698
274.84	0.0030714
274.86	0.0030701
274.88	0.0030725
274.9	0.0030715
274.92	0.0030685
274.94	0.0030686
274.96	0.0030637
274.98	0.0030667
275	0.0030673
275.02	0.0030665
275.04	0.003067
275.06	0.0030628
275.08	0.0030639
275.1	0.0030615
275.12	0.0030609
275.14	0.0030577
275.16	0.0030535
275.18	0.0030539
275.2	0.0030499
275.22	0.0030523
275.24	0.0030513
275.26	0.0030509
275.28	0.0030551
275.3	0.003061
275.32	0.0030732
275.34	0.0030785
275.36	0.0030827
275.38	0.0030835
275.4	0.0030801
275.42	0.0030822
275.44	0.0030791
275.46	0.0030798
275.48	0.0030761
275.5	0.0030689
275.52	0.0030663
275.54	0.0030606
275.56	0.0030602
275.58	0.003056
275.6	0.00305
275.62	0.0030449
275.64	0.0030351
275.66	0.0030268
275.68	0.0030125
275.7	0.002999
275.72	0.0029817
275.74	0.0029597
275.76	0.0029414
275.78	0.0029166
275.8	0.0028927
275.82	0.0028656
275.84	0.002834
275.86	0.0028064
275.88	0.0027738
275.9	0.0027432
275.92	0.0027107
275.94	0.0026781
275.96	0.0026488
275.98	0.002614
276	0.0025824
276.02	0.0025455
276.04	0.0025069
276.06	0.0024717
276.08	0.0024327
276.1	0.002399
276.12	0.002361
276.14	0.0023222
276.16	0.0022847
276.18	0.002245
276.2	0.0022104
276.22	0.0021695
276.24	0.0021297
276.26	0.0020889
276.28	0.0020455
276.3	0.0020107
276.32	0.0019721
276.34	0.0019324
276.36	0.0018896
276.38	0.0018449
276.4	0.0018055
276.42	0.0017607
276.44	0.0017195
276.46	0.0016765
276.48	0.0016325
276.5	0.0015941
276.52	0.001552
276.54	0.0015145
276.56	0.0014759
276.58	0.0014363
276.6	0.0014009
276.62	0.0013615
276.64	0.0013273
276.66	0.001293
276.68	0.0012594
276.7	0.0012313
276.72	0.0012004
276.74	0.0011722
276.76	0.0011432
276.78	0.0011151
276.8	0.001091
276.82	0.0010625
276.84	0.0010389
276.86	0.0010151
276.88	0.00099217
276.9	0.00097511
276.92	0.00095455
276.94	0.0009375
276.96	0.00091851
276.98	0.00089956
277	0.00088481
277.02	0.00086739
277.04	0.00085416
277.06	0.00083797
277.08	0.00082353
277.1	0.00081459
277.12	0.00080113
277.14	0.00079284
277.16	0.00078308
277.18	0.00077153
277.2	0.00076467
277.22	0.00075404
277.24	0.00074722
277.26	0.00073974
277.28	0.00073227
277.3	0.00072988
277.32	0.00072467
277.34	0.00072169
277.36	0.00071771
277.38	0.00071285
277.4	0.0007122
277.42	0.00070743
277.44	0.00070544
277.46	0.00070296
277.48	0.0006998
277.5	0.00070185
277.52	0.00070016
277.54	0.00070082
277.56	0.00070101
277.58	0.00069886
277.6	0.00070227
277.62	0.00070076
277.64	0.00070167
277.66	0.00070434
277.68	0.00070376
277.7	0.00070983
277.72	0.00071223
277.74	0.00071642
277.76	0.00072253
277.78	0.00072395
277.8	0.00073077
277.82	0.00073296
277.84	0.00073702
277.86	0.0007468
277.88	0.00075
277.9	0.00075777
277.92	0.00076375
277.94	0.00076754
277.96	0.00077865
277.98	0.0007851
278	0.00079278
278.02	0.00080037
278.04	0.00080495
278.06	0.00081644
278.08	0.00082473
278.1	0.00083364
278.12	0.00084575
278.14	0.00085318
278.16	0.00086648
278.18	0.0008762
278.2	0.00088491
278.22	0.00089935
278.24	0.00090809
278.26	0.00092093
278.28	0.00093298
278.3	0.00094057
278.32	0.00095776
278.34	0.00097003
278.36	0.00098262
278.38	0.0010001
278.4	0.00101
278.42	0.001027
278.44	0.0010424
278.46	0.0010524
278.48	0.0010703
278.5	0.0010818
278.52	0.0010953
278.54	0.0011151
278.56	0.0011281
278.58	0.0011471
278.6	0.0011619
278.62	0.0011715
278.64	0.0011898
278.66	0.0012024
278.68	0.0012192
278.7	0.0012395
278.72	0.0012536
278.74	0.0012764
278.76	0.001292
278.78	0.0013047
278.8	0.001326
278.82	0.0013378
278.84	0.0013548
278.86	0.0013747
278.88	0.0013899
278.9	0.0014151
278.92	0.0014341
278.94	0.0014497
278.96	0.001473
278.98	0.0014876
279	0.0015059
279.02	0.0015272
279.04	0.0015427
279.06	0.0015662
279.08	0.001585
279.1	0.0016039
279.12	0.0016297
279.14	0.0016484
279.16	0.0016696
279.18	0.001691
279.2	0.0017078
279.22	0.0017331
279.24	0.0017524
279.26	0.0017692
279.28	0.0017944
279.3	0.0018099
279.32	0.001831
279.34	0.0018582
279.36	0.0018758
279.38	0.0019001
279.4	0.0019198
279.42	0.0019362
279.44	0.0019603
279.46	0.0019755
279.48	0.0019952
279.5	0.0020222
279.52	0.002041
279.54	0.0020683
279.56	0.0020894
279.58	0.0021039
279.6	0.0021279
279.62	0.0021448
279.64	0.0021649
279.66	0.0021905
279.68	0.0022073
279.7	0.0022303
279.72	0.0022506
279.74	0.0022653
279.76	0.0022893
279.78	0.0023068
279.8	0.0023251
279.82	0.0023493
279.84	0.0023658
279.86	0.0023896
279.88	0.0024132
279.9	0.0024296
279.92	0.0024533
279.94	0.0024696
279.96	0.0024843
279.98	0.0025088
280	0.0025254
280.02	0.0025442
280.04	0.002564
280.06	0.002574
280.08	0.0025921
280.1	0.0026106
280.12	0.002626
280.14	0.0026491
280.16	0.0026646
280.18	0.0026806
280.2	0.0027027
280.22	0.0027175
280.24	0.0027371
280.26	0.0027573
280.28	0.0027703
280.3	0.00279
280.32	0.0028068
280.34	0.002822
280.36	0.0028431
280.38	0.0028571
280.4	0.0028713
280.42	0.0028892
280.44	0.0029011
280.46	0.0029172
280.48	0.0029329
280.5	0.0029419
280.52	0.0029585
280.54	0.0029719
280.56	0.0029849
280.58	0.0030059
280.6	0.0030204
280.62	0.0030353
280.64	0.0030542
280.66	0.0030666
280.68	0.0030826
280.7	0.0030969
280.72	0.0031083
280.74	0.0031247
280.76	0.0031353
280.78	0.0031474
280.8	0.0031645
280.82	0.0031731
280.84	0.0031853
280.86	0.003197
280.88	0.0032055
280.9	0.003224
280.92	0.0032373
280.94	0.0032477
280.96	0.0032614
280.98	0.0032686
281	0.0032808
281.02	0.003291
281.04	0.0033009
281.06	0.0033159
281.08	0.003326
281.1	0.0033408
281.12	0.0033519
281.14	0.0033634
281.16	0.0033772
281.18	0.0033836
281.2	0.0033951
281.22	0.0034022
281.24	0.0034117
281.26	0.0034247
281.28	0.0034346
281.3	0.0034498
281.32	0.0034594
281.34	0.0034739
281.36	0.0034847
281.38	0.0034957
281.4	0.0035053
281.42	0.0035122
281.44	0.0035218
281.46	0.0035272
281.48	0.0035397
281.5	0.0035498
281.52	0.0035643
281.54	0.0035745
281.56	0.0035839
281.58	0.0035903
281.6	0.003597
281.62	0.0036061
281.64	0.0036133
281.66	0.0036232
281.68	0.0036288
281.7	0.0036381
281.72	0.0036448
281.74	0.0036571
281.76	0.0036647
281.78	0.0036751
281.8	0.0036818
281.82	0.0036902
281.84	0.0036973
281.86	0.0037071
281.88	0.0037155
281.9	0.0037218
281.92	0.003729
281.94	0.0037334
281.96	0.0037412
281.98	0.0037449
282	0.0037533
282.02	0.0037573
282.04	0.0037671
282.06	0.0037747
282.08	0.0037858
282.1	0.0037922
282.12	0.0038005
282.14	0.0038055
282.16	0.0038108
282.18	0.0038174
282.2	0.0038213
282.22	0.0038278
282.24	0.0038319
282.26	0.0038418
282.28	0.0038479
282.3	0.0038606
282.32	0.0038679
282.34	0.0038748
282.36	0.003879
282.38	0.0038832
282.4	0.0038887
282.42	0.0038928
282.44	0.0039022
282.46	0.0039061
282.48	0.0039155
282.5	0.0039213
282.52	0.0039293
282.54	0.0039343
282.56	0.0039387
282.58	0.0039435
282.6	0.0039458
282.62	0.0039526
282.64	0.0039564
282.66	0.0039661
282.68	0.0039707
282.7	0.0039776
282.72	0.0039825
282.74	0.0039864
282.76	0.0039932
282.78	0.003996
282.8	0.0040033
282.82	0.0040068
282.84	0.0040127
282.86	0.0040165
282.88	0.0040223
282.9	0.0040291
282.92	0.0040327
282.94	0.0040418
282.96	0.0040463
282.98	0.0040544
283	0.0040592
283.02	0.0040631
283.04	0.0040674
283.06	0.0040682
283.08	0.0040745
283.1	0.0040769
283.12	0.0040845
283.14	0.0040889
283.16	0.0040917
283.18	0.004097
283.2	0.0040996
283.22	0.0041063
283.24	0.0041086
283.26	0.0041146
283.28	0.0041186
283.3	0.0041232
283.32	0.0041309
283.34	0.004134
283.36	0.0041424
283.38	0.0041458
283.4	0.0041508
283.42	0.004155
283.44	0.004157
283.46	0.0041638
283.48	0.0041663
283.5	0.0041734
283.52	0.0041773
283.54	0.0041812
283.56	0.004187
283.58	0.0041898
283.6	0.0041966
283.62	0.0041982
283.64	0.0042038
283.66	0.0042081
283.68	0.0042101
283.7	0.0042163
283.72	0.0042174
283.74	0.0042232
283.76	0.004225
283.78	0.0042282
283.8	0.0042333
283.82	0.0042358
283.84	0.004244
283.86	0.0042476
283.88	0.0042532
283.9	0.0042574
283.92	0.0042586
283.94	0.0042645
283.96	0.0042657
283.98	0.0042712
284	0.0042732
284.02	0.0042753
284.04	0.0042804
284.06	0.0042823
284.08	0.0042897
284.1	0.004292
284.12	0.004295
284.14	0.0042981
284.16	0.0042993
284.18	0.0043063
284.2	0.0043084
284.22	0.0043145
284.24	0.0043176
284.26	0.0043196
284.28	0.004328
284.3	0.0043309
284.32	0.0043392
284.34	0.0043429
284.36	0.0043442
284.38	0.0043484
284.4	0.0043506
284.42	0.0043578
284.44	0.0043612
284.46	0.0043663
284.48	0.0043712
284.5	0.0043732
284.52	0.0043814
284.54	0.0043841
284.56	0.0043886
284.58	0.0043921
284.6	0.0043934
284.62	0.0043981
284.64	0.0044001
284.66	0.0044065
284.68	0.0044084
284.7	0.0044106
284.72	0.004415
284.74	0.0044149
284.76	0.0044213
284.78	0.0044242
284.8	0.0044271
284.82	0.0044326
284.84	0.0044346
284.86	0.0044411
284.88	0.0044443
284.9	0.0044485
284.92	0.0044529
284.94	0.0044533
284.96	0.0044591
284.98	0.0044614
285	0.0044656
285.02	0.0044696
285.04	0.0044714
285.06	0.0044767
285.08	0.0044779
285.1	0.0044818
285.12	0.0044845
285.14	0.0044844
285.16	0.0044899
285.18	0.0044909
285.2	0.0044966
285.22	0.0045012
285.24	0.0045052
285.26	0.0045128
285.28	0.0045161
285.3	0.0045245
285.32	0.0045303
285.34	0.0045341
285.36	0.004541
285.38	0.0045423
285.4	0.004548
285.42	0.0045507
285.44	0.0045536
285.46	0.004559
285.48	0.00456
285.5	0.0045655
285.52	0.004568
285.54	0.0045707
285.56	0.0045769
285.58	0.0045789
285.6	0.0045862
285.62	0.0045898
285.64	0.0045934
285.66	0.0045991
285.68	0.0046008
285.7	0.0046071
285.72	0.0046095
285.74	0.0046122
285.76	0.0046174
285.78	0.0046185
285.8	0.0046249
285.82	0.004628
285.84	0.0046311
285.86	0.0046367
285.88	0.0046376
285.9	0.004643
285.92	0.0046449
285.94	0.0046466
285.96	0.0046509
285.98	0.0046503
286	0.0046554
286.02	0.0046575
286.04	0.0046596
286.06	0.0046652
286.08	0.0046657
286.1	0.0046713
286.12	0.0046723
286.14	0.0046736
286.16	0.0046806
286.18	0.004682
286.2	0.0046875
286.22	0.004691
286.24	0.0046936
286.26	0.0047001
286.28	0.0047044
286.3	0.0047136
286.32	0.0047199
286.34	0.0047249
286.36	0.0047324
286.38	0.0047357
286.4	0.0047412
286.42	0.0047457
286.44	0.0047495
286.46	0.0047567
286.48	0.0047579
286.5	0.0047618
286.52	0.0047661
286.54	0.0047667
286.56	0.0047729
286.58	0.004775
286.6	0.0047788
286.62	0.0047842
286.64	0.0047864
286.66	0.0047937
286.68	0.0047974
286.7	0.0048013
286.72	0.0048093
286.74	0.0048131
286.76	0.0048212
286.78	0.0048252
286.8	0.0048274
286.82	0.0048328
286.84	0.0048328
286.86	0.0048369
286.88	0.004839
286.9	0.0048398
286.92	0.004846
286.94	0.0048478
286.96	0.0048528
286.98	0.0048585
287	0.0048596
287.02	0.0048651
287.04	0.0048667
287.06	0.0048691
287.08	0.0048759
287.1	0.0048776
287.12	0.0048846
287.14	0.004888
287.16	0.0048899
287.18	0.0048958
287.2	0.0048966
287.22	0.0049014
287.24	0.0049044
287.26	0.004905
287.28	0.0049146
287.3	0.0049206
287.32	0.0049279
287.34	0.0049364
287.36	0.0049376
287.38	0.0049435
287.4	0.0049448
287.42	0.004946
287.44	0.0049526
287.46	0.0049548
287.48	0.0049605
287.5	0.0049658
287.52	0.0049675
287.54	0.0049735
287.56	0.0049744
287.58	0.0049769
287.6	0.0049804
287.62	0.0049806
287.64	0.0049867
287.66	0.0049906
287.68	0.0049947
287.7	0.0050017
287.72	0.0050031
287.74	0.0050075
287.76	0.0050111
287.78	0.0050121
287.8	0.005019
287.82	0.0050223
287.84	0.0050265
287.86	0.0050321
287.88	0.0050336
287.9	0.0050392
287.92	0.0050405
287.94	0.00504
287.96	0.0050453
287.98	0.0050464
288	0.0050503
288.02	0.0050561
288.04	0.0050558
288.06	0.00506
288.08	0.0050618
288.1	0.0050619
288.12	0.0050688
288.14	0.0050716
288.16	0.0050756
288.18	0.0050806
288.2	0.0050827
288.22	0.005089
288.24	0.0050906
288.26	0.0050916
288.28	0.0050959
288.3	0.0050958
288.32	0.0050979
288.34	0.005102
288.36	0.0051027
288.38	0.0051083
288.4	0.0051108
288.42	0.0051124
288.44	0.0051188
288.46	0.0051211
288.48	0.0051241
288.5	0.0051285
288.52	0.0051278
288.54	0.0051313
288.56	0.0051324
288.58	0.0051322
288.6	0.0051383
288.62	0.0051401
288.64	0.0051421
288.66	0.0051469
288.68	0.0051462
288.7	0.005149
288.72	0.0051515
288.74	0.0051513
288.76	0.0051576
288.78	0.0051602
288.8	0.0051624
288.82	0.0051676
288.84	0.005167
288.86	0.0051692
288.88	0.005172
288.9	0.0051711
288.92	0.0051762
288.94	0.0051789
288.96	0.0051791
288.98	0.0051834
289	0.0051837
289.02	0.0051839
289.04	0.0051884
289.06	0.0051883
289.08	0.0051913
289.1	0.0051934
289.12	0.0051931
289.14	0.0051966
289.16	0.0051965
289.18	0.0051973
289.2	0.0052007
289.22	0.0051991
289.24	0.0052038
289.26	0.0052055
289.28	0.0052051
289.3	0.005208
289.32	0.005203
289.34	0.0052018
289.36	0.0052017
289.38	0.0051987
289.4	0.0052026
289.42	0.0052017
289.44	0.0052039
289.46	0.0052048
289.48	0.0052048
289.5	0.005208
289.52	0.0052072
289.54	0.0052108
289.56	0.0052091
289.58	0.0052096
289.6	0.0052088
289.62	0.005207
289.64	0.0052086
289.66	0.0052061
289.68	0.0052086
289.7	0.0052069
289.72	0.0052079
289.74	0.0052071
289.76	0.0052075
289.78	0.0052091
289.8	0.0052078
289.82	0.0052102
289.84	0.0052085
289.86	0.005211
289.88	0.0052099
289.9	0.0052131
289.92	0.0052118
289.94	0.0052146
289.96	0.0052141
289.98	0.005215
290	0.0052158
290.02	0.0052151
290.04	0.0052166
290.06	0.0052149
290.08	0.0052168
290.1	0.0052149
290.12	0.0052169
290.14	0.0052139
290.16	0.005217
290.18	0.0052145
290.2	0.0052168
290.22	0.0052155
290.24	0.005216
290.26	0.0052145
290.28	0.0052121
290.3	0.0052078
290.32	0.0052027
290.34	0.0051994
290.36	0.0051957
290.38	0.0051953
290.4	0.0051913
290.42	0.0051915
290.44	0.0051881
290.46	0.0051897
290.48	0.0051864
290.5	0.0051872
290.52	0.0051846
290.54	0.005184
290.56	0.0051834
290.58	0.0051814
290.6	0.005182
290.62	0.0051788
290.64	0.0051808
290.66	0.0051768
290.68	0.0051795
290.7	0.0051776
290.72	0.0051775
290.74	0.0051761
290.76	0.005175
290.78	0.0051746
290.8	0.0051725
290.82	0.0051735
290.84	0.0051699
290.86	0.0051719
290.88	0.0051694
290.9	0.0051697
290.92	0.005169
290.94	0.005168
290.96	0.005168
290.98	0.0051643
291	0.0051661
291.02	0.0051632
291.04	0.0051657
291.06	0.005165
291.08	0.0051653
291.1	0.0051655
291.12	0.0051626
291.14	0.0051638
291.16	0.0051597
291.18	0.0051608
291.2	0.0051563
291.22	0.0051548
291.24	0.0051526
291.26	0.005149
291.28	0.0051483
291.3	0.005142
291.32	0.0051401
291.34	0.0051345
291.36	0.0051323
291.38	0.00513
291.4	0.0051276
291.42	0.0051281
291.44	0.0051246
291.46	0.0051257
291.48	0.005122
291.5	0.0051211
291.52	0.0051191
291.54	0.0051154
291.56	0.0051159
291.58	0.0051113
291.6	0.0051137
291.62	0.0051128
291.64	0.0051122
291.66	0.0051131
291.68	0.0051093
291.7	0.0051096
291.72	0.0051058
291.74	0.0051053
291.76	0.0051017
291.78	0.0050985
291.8	0.0050984
291.82	0.005094
291.84	0.0050966
291.86	0.0050949
291.88	0.0050946
291.9	0.0050943
291.92	0.0050913
291.94	0.0050917
291.96	0.0050892
291.98	0.0050909
292	0.0050884
292.02	0.0050864
292.04	0.0050869
292.06	0.0050834
292.08	0.0050849
292.1	0.0050828
292.12	0.0050812
292.14	0.005079
292.16	0.0050751
292.18	0.005075
292.2	0.0050713
292.22	0.0050717
292.24	0.0050683
292.26	0.0050653
292.28	0.0050645
292.3	0.0050597
292.32	0.0050594
292.34	0.0050547
292.36	0.0050524
292.38	0.0050502
292.4	0.0050467
292.42	0.0050477
292.44	0.0050446
292.46	0.0050446
292.48	0.0050427
292.5	0.0050391
292.52	0.0050401
292.54	0.0050369
292.56	0.0050374
292.58	0.0050353
292.6	0.0050335
292.62	0.0050324
292.64	0.0050298
292.66	0.0050314
292.68	0.0050283
292.7	0.0050278
292.72	0.0050259
292.74	0.0050212
292.76	0.0050231
292.78	0.0050206
292.8	0.0050215
292.82	0.0050211
292.84	0.0050184
292.86	0.0050186
292.88	0.0050154
292.9	0.0050166
292.92	0.0050135
292.94	0.005011
292.96	0.0050113
292.98	0.0050073
293	0.0050093
293.02	0.0050083
293.04	0.0050065
293.06	0.0050067
293.08	0.0050032
293.1	0.0050036
293.12	0.0050004
293.14	0.0049993
293.16	0.004998
293.18	0.0049946
293.2	0.0049963
293.22	0.0049935
293.24	0.004994
293.26	0.004993
293.28	0.0049897
293.3	0.0049891
293.32	0.0049852
293.34	0.0049848
293.36	0.0049823
293.38	0.0049795
293.4	0.0049801
293.42	0.0049764
293.44	0.0049774
293.46	0.0049758
293.48	0.0049738
293.5	0.0049737
293.52	0.0049705
293.54	0.0049716
293.56	0.0049693
293.58	0.0049683
293.6	0.0049693
293.62	0.0049672
293.64	0.0049684
293.66	0.0049664
293.68	0.0049647
293.7	0.0049644
293.72	0.0049611
293.74	0.0049619
293.76	0.0049587
293.78	0.0049574
293.8	0.004957
293.82	0.0049542
293.84	0.0049555
293.86	0.0049535
293.88	0.004953
293.9	0.0049518
293.92	0.0049495
293.94	0.0049514
293.96	0.0049477
293.98	0.0049477
294	0.0049466
294.02	0.0049428
294.04	0.0049463
294.06	0.0049447
294.08	0.0049457
294.1	0.0049459
294.12	0.0049435
294.14	0.0049442
294.16	0.0049423
294.18	0.0049434
294.2	0.0049417
294.22	0.0049385
294.24	0.0049401
294.26	0.0049375
294.28	0.0049376
294.3	0.0049359
294.32	0.0049328
294.34	0.0049331
294.36	0.0049291
294.38	0.0049284
294.4	0.0049271
294.42	0.0049238
294.44	0.0049251
294.46	0.0049221
294.48	0.0049225
294.5	0.0049219
294.52	0.0049198
294.54	0.0049214
294.56	0.0049188
294.58	0.0049195
294.6	0.0049179
294.62	0.004915
294.64	0.0049164
294.66	0.0049135
294.68	0.0049125
294.7	0.0049113
294.72	0.0049088
294.74	0.0049104
294.76	0.0049077
294.78	0.0049072
294.8	0.0049064
294.82	0.0049028
294.84	0.0049048
294.86	0.0049032
294.88	0.0049025
294.9	0.0049034
294.92	0.0049008
294.94	0.004902
294.96	0.0049012
294.98	0.0049006
295	0.0049017
295.02	0.0048996
295.04	0.0049012
295.06	0.0049005
295.08	0.0049003
295.1	0.0049026
295.12	0.0048989
295.14	0.0048997
295.16	0.0048976
295.18	0.0048941
295.2	0.0048968
295.22	0.0048949
295.24	0.004895
295.26	0.0048952
295.28	0.0048924
295.3	0.0048932
295.32	0.00489
295.34	0.004889
295.36	0.004888
295.38	0.004884
295.4	0.0048855
295.42	0.0048831
295.44	0.0048821
295.46	0.0048829
295.48	0.0048793
295.5	0.0048799
295.52	0.0048781
295.54	0.0048754
295.56	0.0048776
295.58	0.0048753
295.6	0.0048763
295.62	0.0048773
295.64	0.0048756
295.66	0.0048788
295.68	0.0048762
295.7	0.0048746
295.72	0.0048758
295.74	0.0048729
295.76	0.0048743
295.78	0.0048738
295.8	0.0048722
295.82	0.0048739
295.84	0.0048716
295.86	0.004872
295.88	0.004872
295.9	0.0048702
295.92	0.0048707
295.94	0.004869
295.96	0.0048671
295.98	0.0048681
296	0.004866
296.02	0.0048667
296.04	0.0048664
296.06	0.0048636
296.08	0.0048663
296.1	0.0048651
296.12	0.0048646
296.14	0.0048661
296.16	0.004862
296.18	0.0048628
296.2	0.0048612
296.22	0.0048582
296.24	0.0048603
296.26	0.0048587
296.28	0.0048578
296.3	0.0048581
296.32	0.0048553
296.34	0.0048567
296.36	0.0048555
296.38	0.0048532
296.4	0.0048556
296.42	0.0048545
296.44	0.004854
296.46	0.004855
296.48	0.0048521
296.5	0.0048523
296.52	0.0048507
296.54	0.0048484
296.56	0.0048497
296.58	0.0048479
296.6	0.004848
296.62	0.0048483
296.64	0.004847
296.66	0.0048491
296.68	0.0048489
296.7	0.0048475
296.72	0.0048506
296.74	0.0048506
296.76	0.004849
296.78	0.0048499
296.8	0.004846
296.82	0.0048452
296.84	0.0048432
296.86	0.0048391
296.88	0.0048421
296.9	0.0048414
296.92	0.004841
296.94	0.0048428
296.96	0.0048409
296.98	0.0048417
297	0.0048413
297.02	0.0048384
297.04	0.0048411
297.06	0.0048411
297.08	0.00484
297.1	0.0048427
297.12	0.0048397
297.14	0.0048382
297.16	0.0048376
297.18	0.0048341
297.2	0.0048349
297.22	0.0048341
297.24	0.004832
297.26	0.0048333
297.28	0.0048306
297.3	0.0048287
297.32	0.00483
297.34	0.0048277
297.36	0.0048285
297.38	0.004829
297.4	0.0048262
297.42	0.004827
297.44	0.0048255
297.46	0.0048232
297.48	0.0048253
297.5	0.0048235
297.52	0.004824
297.54	0.0048245
297.56	0.0048223
297.58	0.004824
297.6	0.0048216
297.62	0.0048196
297.64	0.0048219
297.66	0.0048194
297.68	0.0048222
297.7	0.0048221
297.72	0.004821
297.74	0.0048225
297.76	0.0048202
297.78	0.0048214
297.8	0.0048201
297.82	0.0048192
297.84	0.0048198
297.86	0.0048169
297.88	0.0048192
297.9	0.0048174
297.92	0.0048176
297.94	0.0048179
297.96	0.0048153
297.98	0.0048161
298	0.004814
298.02	0.0048163
298.04	0.0048147
298.06	0.0048154
298.08	0.0048145
298.1	0.0048135
298.12	0.0048147
298.14	0.0048128
298.16	0.0048146
298.18	0.0048121
298.2	0.0048141
298.22	0.0048125
298.24	0.0048142
298.26	0.0048145
298.28	0.0048142
298.3	0.0048142
298.32	0.0048127
298.34	0.0048138
298.36	0.0048121
298.38	0.0048144
298.4	0.0048121
298.42	0.0048139
298.44	0.0048116
298.46	0.0048138
298.48	0.0048119
298.5	0.0048131
298.52	0.0048111
298.54	0.0048104
298.56	0.0048087
298.58	0.0048074
298.6	0.0048067
298.62	0.004805
298.64	0.0048057
298.66	0.0048034
298.68	0.0048056
298.7	0.0048033
298.72	0.004806
298.74	0.0048038
298.76	0.004806
298.78	0.0048043
298.8	0.004806
298.82	0.0048055
298.84	0.0048053
298.86	0.0048048
298.88	0.0048032
298.9	0.0048038
298.92	0.0048021
298.94	0.0048035
298.96	0.0048024
298.98	0.0048047
299	0.0048035
299.02	0.0048053
299.04	0.0048054
299.06	0.0048061
299.08	0.0048054
299.1	0.0048026
299.12	0.0048034
299.14	0.0047995
299.16	0.0048024
299.18	0.0048003
299.2	0.0048019
299.22	0.0048012
299.24	0.0048012
299.26	0.0048022
299.28	0.0048002
299.3	0.0048019
299.32	0.0047976
299.34	0.0047981
299.36	0.0047955
299.38	0.0047958
299.4	0.0047945
299.42	0.0047929
299.44	0.0047937
299.46	0.0047904
299.48	0.0047925
299.5	0.0047907
299.52	0.0047921
299.54	0.0047919
299.56	0.0047908
299.58	0.004791
299.6	0.0047898
299.62	0.004792
299.64	0.00479
299.66	0.0047922
299.68	0.00479
299.7	0.0047888
299.72	0.0047899
299.74	0.0047881
299.76	0.00479
299.78	0.0047878
299.8	0.0047889
299.82	0.0047878
299.84	0.0047871
299.86	0.0047882
299.88	0.0047858
299.9	0.0047872
299.92	0.0047853
299.94	0.0047864
299.96	0.0047852
299.98	0.0047838
300	0.0047845
300.02	0.0047811
300.04	0.0047841
300.06	0.0047826
300.08	0.0047837
300.1	0.0047837
300.12	0.0047824
300.14	0.0047845
300.16	0.0047819
300.18	0.0047835
300.2	0.004782
300.22	0.0047803
300.24	0.004781
300.26	0.0047781
300.28	0.0047801
300.3	0.0047778
300.32	0.0047784
300.34	0.0047771
300.36	0.0047739
300.38	0.0047741
300.4	0.0047707
300.42	0.0047721
300.44	0.0047711
300.46	0.0047709
300.48	0.0047712
300.5	0.004768
300.52	0.0047705
300.54	0.0047693
300.56	0.0047699
300.58	0.0047699
300.6	0.0047673
300.62	0.0047681
300.64	0.0047653
300.66	0.0047668
300.68	0.0047653
300.7	0.0047641
300.72	0.0047652
300.74	0.004763
300.76	0.0047646
300.78	0.0047627
300.8	0.0047628
300.82	0.0047624
300.84	0.0047601
300.86	0.0047618
300.88	0.0047586
300.9	0.0047601
300.92	0.0047584
300.94	0.0047569
300.96	0.004759
300.98	0.0047566
301	0.0047602
301.02	0.0047602
301.04	0.0047601
301.06	0.0047617
301.08	0.0047593
301.1	0.004761
301.12	0.00476
301.14	0.004761
301.16	0.0047594
301.18	0.0047561
301.2	0.004757
301.22	0.0047533
301.24	0.0047523
301.26	0.0047495
301.28	0.0047432
301.3	0.0047382
301.32	0.0047281
301.34	0.0047226
301.36	0.0047173
301.38	0.004712
301.4	0.0047106
301.42	0.0047058
301.44	0.0047064
301.46	0.0047034
301.48	0.004702
301.5	0.0047012
301.52	0.0046981
301.54	0.0046991
301.56	0.0046956
301.58	0.0046955
301.6	0.0046932
301.62	0.0046891
301.64	0.0046897
301.66	0.0046859
301.68	0.0046851
301.7	0.0046833
301.72	0.0046804
301.74	0.0046805
301.76	0.0046767
301.78	0.0046765
301.8	0.0046735
301.82	0.0046711
301.84	0.0046719
301.86	0.0046683
301.88	0.0046702
301.9	0.0046688
301.92	0.0046667
301.94	0.0046674
301.96	0.004664
301.98	0.0046654
302	0.0046617
302.02	0.004659
302.04	0.0046596
302.06	0.0046564
302.08	0.0046586
302.1	0.0046563
302.12	0.0046555
302.14	0.0046557
302.16	0.0046523
302.18	0.004653
302.2	0.00465
302.22	0.0046482
302.24	0.0046451
302.26	0.0046391
302.28	0.0046325
302.3	0.0046189
302.32	0.0046046
302.34	0.0045921
302.36	0.0045811
302.38	0.0045738
302.4	0.0045661
302.42	0.0045609
302.44	0.0045563
302.46	0.0045497
302.48	0.004547
302.5	0.0045405
302.52	0.0045366
302.54	0.0045322
302.56	0.0045261
302.58	0.0045246
302.6	0.0045192
302.62	0.0045161
302.64	0.0045136
302.66	0.0045078
302.68	0.0045064
302.7	0.0045016
302.72	0.0044978
302.74	0.0044947
302.76	0.0044892
302.78	0.004488
302.8	0.0044827
302.82	0.0044791
302.84	0.0044768
302.86	0.0044713
302.88	0.0044709
302.9	0.004467
302.92	0.004464
302.94	0.0044623
302.96	0.004457
302.98	0.0044566
303	0.0044515
303.02	0.0044473
303.04	0.0044456
303.06	0.0044398
303.08	0.0044391
303.1	0.0044354
303.12	0.0044309
303.14	0.0044284
303.16	0.0044228
303.18	0.0044209
303.2	0.0044154
303.22	0.0044102
303.24	0.0044056
303.26	0.0043967
303.28	0.0043864
303.3	0.0043706
303.32	0.0043504
303.34	0.0043356
303.36	0.0043221
303.38	0.0043125
303.4	0.0043029
303.42	0.0042917
303.44	0.004287
303.46	0.004279
303.48	0.0042732
303.5	0.0042684
303.52	0.0042607
303.54	0.0042577
303.56	0.0042501
303.58	0.0042433
303.6	0.0042387
303.62	0.0042295
303.64	0.0042253
303.66	0.004218
303.68	0.0042106
303.7	0.0042069
303.72	0.0041981
303.74	0.0041932
303.76	0.0041866
303.78	0.0041777
303.8	0.0041742
303.82	0.0041665
303.84	0.0041618
303.86	0.0041577
303.88	0.0041492
303.9	0.0041447
303.92	0.0041374
303.94	0.0041301
303.96	0.004126
303.98	0.0041182
304	0.0041141
304.02	0.0041076
304.04	0.0041006
304.06	0.0040973
304.08	0.0040899
304.1	0.0040854
304.12	0.00408
304.14	0.0040719
304.16	0.0040696
304.18	0.0040634
304.2	0.0040575
304.22	0.0040531
304.24	0.0040431
304.26	0.0040367
304.28	0.0040246
304.3	0.0040094
304.32	0.0039966
304.34	0.0039814
304.36	0.0039715
304.38	0.0039634
304.4	0.0039511
304.42	0.0039437
304.44	0.0039342
304.46	0.0039249
304.48	0.0039201
304.5	0.003912
304.52	0.0039059
304.54	0.0038992
304.56	0.0038888
304.58	0.0038825
304.6	0.0038735
304.62	0.0038669
304.64	0.0038625
304.66	0.0038539
304.68	0.003849
304.7	0.0038414
304.72	0.0038318
304.74	0.003827
304.76	0.0038167
304.78	0.0038077
304.8	0.0038015
304.82	0.0037912
304.84	0.0037872
304.86	0.0037815
304.88	0.0037731
304.9	0.0037689
304.92	0.0037586
304.94	0.0037494
304.96	0.0037444
304.98	0.0037349
305	0.0037317
305.02	0.003726
305.04	0.0037186
305.06	0.0037159
305.08	0.0037091
305.1	0.0037026
305.12	0.003698
305.14	0.0036887
305.16	0.0036819
305.18	0.0036738
305.2	0.0036635
305.22	0.0036578
305.24	0.0036493
305.26	0.0036421
305.28	0.0036419
305.3	0.003639
305.32	0.0036415
305.34	0.0036423
305.36	0.0036374
305.38	0.0036367
305.4	0.0036311
305.42	0.0036254
305.44	0.003624
305.46	0.0036181
305.48	0.0036124
305.5	0.0036086
305.52	0.0036004
305.54	0.0035967
305.56	0.0035919
305.58	0.0035849
305.6	0.0035828
305.62	0.0035771
305.64	0.0035714
305.66	0.0035692
305.68	0.0035613
305.7	0.0035556
305.72	0.0035502
305.74	0.0035418
305.76	0.0035397
305.78	0.0035357
305.8	0.0035296
305.82	0.0035283
305.84	0.0035221
305.86	0.0035165
305.88	0.0035138
305.9	0.0035067
305.92	0.0035033
305.94	0.0034975
305.96	0.0034905
305.98	0.0034888
306	0.0034826
306.02	0.0034796
306.04	0.0034742
306.06	0.0034655
306.08	0.0034627
306.1	0.0034544
306.12	0.0034496
306.14	0.0034446
306.16	0.003437
306.18	0.0034337
306.2	0.0034258
306.22	0.0034231
306.24	0.0034185
306.26	0.0034157
306.28	0.0034196
306.3	0.0034278
306.32	0.0034447
306.34	0.0034527
306.36	0.0034609
306.38	0.0034633
306.4	0.0034648
306.42	0.0034652
306.44	0.0034632
306.46	0.0034647
306.48	0.0034619
306.5	0.003464
306.52	0.0034607
306.54	0.0034612
306.56	0.0034582
306.58	0.0034568
306.6	0.0034551
306.62	0.0034532
306.64	0.0034542
306.66	0.003452
306.68	0.0034532
306.7	0.0034504
306.72	0.0034523
306.74	0.0034491
306.76	0.0034497
306.78	0.0034471
306.8	0.0034448
306.82	0.0034406
306.84	0.0034376
306.86	0.0034346
306.88	0.0034313
306.9	0.0034318
306.92	0.0034294
306.94	0.0034312
306.96	0.0034287
306.98	0.0034296
307	0.0034258
307.02	0.0034272
307.04	0.0034241
307.06	0.0034234
307.08	0.0034194
307.1	0.0034172
307.12	0.0034142
307.14	0.0034103
307.16	0.0034102
307.18	0.0034057
307.2	0.0034056
307.22	0.0034009
307.24	0.0034024
307.26	0.0034025
307.28	0.0034126
307.3	0.0034308
307.32	0.0034516
307.34	0.0034668
307.36	0.0034737
307.38	0.0034816
307.4	0.0034837
307.42	0.0034895
307.44	0.0034901
307.46	0.0034935
307.48	0.0034954
307.5	0.0034963
307.52	0.003501
307.54	0.0035034
307.56	0.0035089
307.58	0.0035092
307.6	0.0035131
307.62	0.003512
307.64	0.0035115
307.66	0.0035117
307.68	0.0035102
307.7	0.0035141
307.72	0.003515
307.74	0.003522
307.76	0.003525
307.78	0.0035293
307.8	0.0035317
307.82	0.0035317
307.84	0.0035341
307.86	0.0035329
307.88	0.0035366
307.9	0.0035369
307.92	0.0035399
307.94	0.0035412
307.96	0.0035394
307.98	0.0035417
308	0.0035401
308.02	0.0035439
308.04	0.0035438
308.06	0.0035453
308.08	0.0035469
308.1	0.0035476
308.12	0.0035536
308.14	0.0035547
308.16	0.0035591
308.18	0.0035594
308.2	0.0035581
308.22	0.0035595
308.24	0.0035594
308.26	0.0035648
308.28	0.0035684
308.3	0.0035802
308.32	0.0035921
308.34	0.0035983
308.36	0.0036053
308.38	0.003607
308.4	0.0036124
308.42	0.0036135
308.44	0.0036162
308.46	0.00362
308.48	0.0036206
308.5	0.0036262
308.52	0.0036273
308.54	0.0036328
308.56	0.003636
308.58	0.0036378
308.6	0.0036412
308.62	0.0036403
308.64	0.0036443
308.66	0.0036445
308.68	0.0036472
308.7	0.0036509
308.72	0.0036509
308.74	0.0036554
308.76	0.0036557
308.78	0.0036593
308.8	0.0036605
308.82	0.0036611
308.84	0.0036648
308.86	0.0036644
308.88	0.0036697
308.9	0.0036709
308.92	0.0036733
308.94	0.0036783
308.96	0.0036781
308.98	0.0036823
309	0.0036815
309.02	0.0036838
309.04	0.0036857
309.06	0.003686
309.08	0.0036902
309.1	0.00369
309.12	0.0036937
309.14	0.0036954
309.16	0.0036977
309.18	0.0037027
309.2	0.0037022
309.22	0.0037062
309.24	0.0037056
309.26	0.003707
309.28	0.0037101
309.3	0.0037112
309.32	0.0037185
309.34	0.0037191
309.36	0.0037223
309.38	0.003724
309.4	0.0037238
309.42	0.0037278
309.44	0.0037278
309.46	0.0037313
309.48	0.0037331
309.5	0.0037341
309.52	0.0037387
309.54	0.0037391
309.56	0.0037453
309.58	0.0037472
309.6	0.0037495
309.62	0.0037537
309.64	0.003753
309.66	0.0037558
309.68	0.0037543
309.7	0.0037541
309.72	0.0037544
309.74	0.0037535
309.76	0.0037584
309.78	0.003758
309.8	0.0037615
309.82	0.0037625
309.84	0.0037625
309.86	0.0037676
309.88	0.0037671
309.9	0.003771
309.92	0.0037717
309.94	0.0037718
309.96	0.0037772
309.98	0.0037765
310	0.0037803
310.02	0.0037807
310.04	0.0037812
310.06	0.0037839
310.08	0.0037845
310.1	0.0037896
310.12	0.0037891
310.14	0.0037903
310.16	0.0037927
310.18	0.0037918
310.2	0.0037974
310.22	0.0037978
310.24	0.003799
310.26	0.0037999
310.28	0.0037995
310.3	0.0038051
310.32	0.0038081
310.34	0.0038134
310.36	0.0038161
310.38	0.0038171
310.4	0.0038226
310.42	0.0038232
310.44	0.0038261
310.46	0.0038272
310.48	0.0038256
310.5	0.0038283
310.52	0.0038273
310.54	0.0038308
310.56	0.0038328
310.58	0.0038341
310.6	0.0038395
310.62	0.0038396
310.64	0.0038442
310.66	0.0038468
310.68	0.0038481
310.7	0.0038526
310.72	0.0038529
310.74	0.0038566
310.76	0.0038578
310.78	0.0038591
310.8	0.0038639
310.82	0.0038634
310.84	0.0038671
310.86	0.003867
310.88	0.0038675
310.9	0.0038717
310.92	0.003871
310.94	0.0038759
310.96	0.0038757
310.98	0.0038745
311	0.0038786
311.02	0.0038784
311.04	0.003883
311.06	0.0038842
311.08	0.0038844
311.1	0.0038882
311.12	0.0038878
311.14	0.0038922
311.16	0.0038932
311.18	0.0038933
311.2	0.0038968
311.22	0.0038963
311.24	0.0039022
311.26	0.003905
311.28	0.0039056
311.3	0.0039117
311.32	0.0039132
311.34	0.003919
311.36	0.0039229
311.38	0.003923
311.4	0.0039259
311.42	0.003924
311.44	0.0039251
311.46	0.0039269
311.48	0.003928
311.5	0.0039327
311.52	0.0039318
311.54	0.0039339
311.56	0.0039358
311.58	0.0039359
311.6	0.0039417
311.62	0.0039422
311.64	0.0039441
311.66	0.0039468
311.68	0.003946
311.7	0.0039516
311.72	0.0039527
311.74	0.0039546
311.76	0.0039588
311.78	0.0039593
311.8	0.0039645
311.82	0.0039664
311.84	0.0039676
311.86	0.0039722
311.88	0.0039712
311.9	0.0039738
311.92	0.0039747
311.94	0.003975
311.96	0.0039797
311.98	0.0039798
312	0.003982
312.02	0.0039836
312.04	0.0039834
312.06	0.0039883
312.08	0.0039886
312.1	0.00399
312.12	0.0039938
312.14	0.0039926
312.16	0.0039988
312.18	0.004001
312.2	0.0039999
312.22	0.004003
312.24	0.0040011
312.26	0.0040033
312.28	0.0040058
312.3	0.0040056
312.32	0.0040111
312.34	0.004012
312.36	0.0040145
312.38	0.0040187
312.4	0.0040191
312.42	0.0040236
312.44	0.0040236
312.46	0.0040237
312.48	0.0040274
312.5	0.0040278
312.52	0.0040327
312.54	0.0040347
312.56	0.0040345
312.58	0.0040385
312.6	0.0040376
312.62	0.0040398
312.64	0.0040441
312.66	0.0040441
312.68	0.004049
312.7	0.0040505
312.72	0.0040513
312.74	0.0040568
312.76	0.0040571
312.78	0.004059
312.8	0.0040609
312.82	0.0040599
312.84	0.0040636
312.86	0.0040645
312.88	0.0040659
312.9	0.0040701
312.92	0.0040698
312.94	0.0040728
312.96	0.0040754
312.98	0.0040753
313	0.0040805
313.02	0.0040809
313.04	0.0040814
313.06	0.0040847
313.08	0.0040855
313.1	0.0040899
313.12	0.0040928
313.14	0.0040928
313.16	0.0040973
313.18	0.004097
313.2	0.0040988
313.22	0.0041025
313.24	0.0040999
313.26	0.0041025
313.28	0.0041034
313.3	0.0041026
313.32	0.0041084
313.34	0.0041101
313.36	0.004113
313.38	0.0041186
313.4	0.0041186
313.42	0.0041222
313.44	0.0041241
313.46	0.0041224
313.48	0.0041259
313.5	0.0041256
313.52	0.0041266
313.54	0.0041314
313.56	0.0041323
313.58	0.0041367
313.6	0.0041406
313.62	0.0041404
313.64	0.0041455
313.66	0.0041466
313.68	0.0041467
313.7	0.0041493
313.72	0.0041482
313.74	0.0041497
313.76	0.0041529
313.78	0.0041529
313.8	0.0041578
313.82	0.004159
313.84	0.004158
313.86	0.0041616
313.88	0.0041611
313.9	0.0041622
313.92	0.0041661
313.94	0.0041657
313.96	0.00417
313.98	0.0041726
314	0.0041724
314.02	0.0041778
314.04	0.0041782
314.06	0.0041789
314.08	0.0041841
314.1	0.0041845
314.12	0.0041877
314.14	0.0041916
314.16	0.0041909
314.18	0.0041949
314.2	0.0041952
314.22	0.0041949
314.24	0.0041991
314.26	0.0041988
314.28	0.0042029
314.3	0.004205
314.32	0.0042043
314.34	0.0042082
314.36	0.0042073
314.38	0.0042093
314.4	0.0042109
314.42	0.00421
314.44	0.0042147
314.46	0.0042149
314.48	0.0042194
314.5	0.0042223
314.52	0.004223
314.54	0.0042268
314.56	0.0042256
314.58	0.0042296
314.6	0.0042299
314.62	0.0042316
314.64	0.0042353
314.66	0.0042364
314.68	0.0042417
314.7	0.0042425
314.72	0.0042485
314.74	0.0042502
314.76	0.0042525
314.78	0.0042535
314.8	0.0042529
314.82	0.0042545
314.84	0.0042543
314.86	0.0042582
314.88	0.0042582
314.9	0.004263
314.92	0.0042635
314.94	0.0042677
314.96	0.0042684
314.98	0.0042712
315	0.0042726
315.02	0.0042736
315.04	0.0042762
315.06	0.0042758
315.08	0.0042782
315.1	0.0042771
315.12	0.0042808
315.14	0.0042801
315.16	0.0042847
315.18	0.0042847
315.2	0.0042893
315.22	0.0042905
315.24	0.0042941
315.26	0.0042959
315.28	0.0042991
315.3	0.0043024
315.32	0.0043045
315.34	0.0043088
315.36	0.0043099
315.38	0.0043143
315.4	0.004314
315.42	0.0043187
315.44	0.004319
315.46	0.0043241
315.48	0.0043252
315.5	0.0043295
315.52	0.0043308
315.54	0.0043331
315.56	0.0043346
315.58	0.0043341
315.6	0.0043361
315.62	0.0043338
315.64	0.0043377
315.66	0.0043365
315.68	0.0043425
315.7	0.0043441
315.72	0.0043482
315.74	0.0043509
315.76	0.0043529
315.78	0.0043573
315.8	0.0043582
315.82	0.0043621
315.84	0.0043603
315.86	0.0043626
315.88	0.0043634
315.9	0.0043665
315.92	0.0043678
315.94	0.0043677
315.96	0.0043701
315.98	0.0043683
316	0.0043738
316.02	0.0043749
316.04	0.0043797
316.06	0.0043827
316.08	0.0043844
316.1	0.004388
316.12	0.0043886
316.14	0.0043936
316.16	0.0043928
316.18	0.0043959
316.2	0.0043956
316.22	0.0043966
316.24	0.0043994
316.26	0.0043997
316.28	0.0044053
316.3	0.0044061
316.32	0.0044133
316.34	0.0044165
316.36	0.0044198
316.38	0.0044244
316.4	0.0044252
316.42	0.00443
316.44	0.0044303
316.46	0.0044348
316.48	0.0044362
316.5	0.0044378
316.52	0.0044405
316.54	0.0044399
316.56	0.0044444
316.58	0.0044451
316.6	0.0044494
316.62	0.0044515
316.64	0.0044517
316.66	0.0044555
316.68	0.0044559
316.7	0.0044617
316.72	0.0044626
316.74	0.0044647
316.76	0.0044673
316.78	0.0044673
316.8	0.0044742
316.82	0.0044761
316.84	0.0044807
316.86	0.0044825
316.88	0.0044831
316.9	0.0044864
316.92	0.004487
316.94	0.0044927
316.96	0.0044931
316.98	0.0044958
317	0.004497
317.02	0.0044964
317.04	0.004502
317.06	0.0045023
317.08	0.0045068
317.1	0.004508
317.12	0.0045096
317.14	0.0045144
317.16	0.0045154
317.18	0.004522
317.2	0.0045227
317.22	0.0045247
317.24	0.0045273
317.26	0.0045279
317.28	0.0045344
317.3	0.004537
317.32	0.0045434
317.34	0.0045466
317.36	0.004549
317.38	0.0045548
317.4	0.0045558
317.42	0.004561
317.44	0.0045618
317.46	0.0045641
317.48	0.0045673
317.5	0.0045679
317.52	0.0045742
317.54	0.0045753
317.56	0.0045787
317.58	0.0045822
317.6	0.0045818
317.62	0.0045866
317.64	0.0045871
317.66	0.0045916
317.68	0.0045942
317.7	0.0045966
317.72	0.0046027
317.74	0.0046042
317.76	0.0046106
317.78	0.004613
317.8	0.0046152
317.82	0.00462
317.84	0.0046207
317.86	0.0046259
317.88	0.0046264
317.9	0.0046284
317.92	0.0046304
317.94	0.004629
317.96	0.0046339
317.98	0.0046351
318	0.0046377
318.02	0.0046401
318.04	0.0046413
318.06	0.004647
318.08	0.0046497
318.1	0.0046561
318.12	0.0046592
318.14	0.0046604
318.16	0.0046658
318.18	0.0046659
318.2	0.0046707
318.22	0.0046735
318.24	0.0046748
318.26	0.0046789
318.28	0.0046811
318.3	0.0046889
318.32	0.0046929
318.34	0.0046977
318.36	0.0047032
318.38	0.0047041
318.4	0.0047106
318.42	0.0047133
318.44	0.0047177
318.46	0.0047237
318.48	0.0047263
318.5	0.0047334
318.52	0.0047354
318.54	0.0047399
318.56	0.0047438
318.58	0.0047442
318.6	0.0047495
318.62	0.0047502
318.64	0.0047527
318.66	0.0047556
318.68	0.0047567
318.7	0.0047624
318.72	0.0047643
318.74	0.0047693
318.76	0.0047731
318.78	0.0047747
318.8	0.0047819
318.82	0.0047839
318.84	0.004789
318.86	0.0047933
318.88	0.0047952
318.9	0.0048013
318.92	0.0048037
318.94	0.0048085
318.96	0.0048106
318.98	0.0048107
319	0.0048162
319.02	0.0048173
319.04	0.0048218
319.06	0.0048253
319.08	0.0048275
319.1	0.0048334
319.12	0.0048339
319.14	0.0048385
319.16	0.0048401
319.18	0.0048403
319.2	0.0048467
319.22	0.0048478
319.24	0.0048532
319.26	0.0048581
319.28	0.0048628
319.3	0.0048728
319.32	0.0048777
319.34	0.0048852
319.36	0.0048912
319.38	0.0048944
319.4	0.004901
319.42	0.0049029
319.44	0.0049082
319.46	0.0049128
319.48	0.004915
319.5	0.0049218
319.52	0.0049231
319.54	0.004927
319.56	0.0049312
319.58	0.0049323
319.6	0.0049401
319.62	0.0049436
319.64	0.0049477
319.66	0.0049533
319.68	0.0049546
319.7	0.004961
319.72	0.0049633
319.74	0.0049663
319.76	0.0049713
319.78	0.0049722
319.8	0.0049792
319.82	0.0049823
319.84	0.004986
319.86	0.0049922
319.88	0.0049924
319.9	0.004998
319.92	0.004999
319.94	0.0049999
319.96	0.0050055
319.98	0.0050069
320	0.0050124
320.02	0.0050162
320.04	0.0050191
320.06	0.0050264
320.08	0.0050278
320.1	0.0050321
320.12	0.0050355
320.14	0.005036
320.16	0.0050429
320.18	0.0050461
320.2	0.0050496
320.22	0.0050552
320.24	0.0050578
320.26	0.0050654
320.28	0.0050688
320.3	0.0050729
320.32	0.0050816
320.34	0.0050851
320.36	0.0050934
320.38	0.0050993
320.4	0.0051017
320.42	0.0051088
320.44	0.0051095
320.46	0.005113
320.48	0.0051167
320.5	0.0051163
320.52	0.0051222
320.54	0.0051248
320.56	0.0051274
320.58	0.0051324
320.6	0.0051344
320.62	0.0051402
320.64	0.0051445
320.66	0.0051471
320.68	0.0051545
320.7	0.0051575
320.72	0.0051616
320.74	0.0051661
320.76	0.0051677
320.78	0.0051741
320.8	0.0051753
320.82	0.0051775
320.84	0.0051842
320.86	0.0051856
320.88	0.0051917
320.9	0.0051952
320.92	0.0051968
320.94	0.0052027
320.96	0.0052032
320.98	0.0052059
321	0.0052118
321.02	0.0052139
321.04	0.0052203
321.06	0.0052241
321.08	0.005227
321.1	0.0052326
321.12	0.0052333
321.14	0.0052373
321.16	0.0052391
321.18	0.0052386
321.2	0.0052444
321.22	0.005246
321.24	0.0052497
321.26	0.0052558
321.28	0.0052568
321.3	0.0052618
321.32	0.005264
321.34	0.0052645
321.36	0.0052705
321.38	0.0052725
321.4	0.0052752
321.42	0.0052802
321.44	0.0052803
321.46	0.0052853
321.48	0.0052868
321.5	0.0052868
321.52	0.0052931
321.54	0.0052946
321.56	0.0052965
321.58	0.0053013
321.6	0.0053019
321.62	0.0053063
321.64	0.0053084
321.66	0.0053079
321.68	0.0053142
321.7	0.0053167
321.72	0.0053196
321.74	0.0053249
321.76	0.0053259
321.78	0.0053297
321.8	0.0053315
321.82	0.0053308
321.84	0.0053362
321.86	0.0053378
321.88	0.0053383
321.9	0.0053421
321.92	0.005341
321.94	0.0053427
321.96	0.0053447
321.98	0.0053439
322	0.0053493
322.02	0.0053513
322.04	0.005354
322.06	0.0053601
322.08	0.0053601
322.1	0.0053619
322.12	0.0053657
322.14	0.0053648
322.16	0.0053693
322.18	0.0053719
322.2	0.0053704
322.22	0.0053741
322.24	0.0053721
322.26	0.0053703
322.28	0.0053732
322.3	0.0053711
322.32	0.005369
322.34	0.0053689
322.36	0.0053666
322.38	0.0053682
322.4	0.0053686
322.42	0.0053678
322.44	0.0053717
322.46	0.005372
322.48	0.005373
322.5	0.0053767
322.52	0.0053757
322.54	0.0053791
322.56	0.0053781
322.58	0.005376
322.6	0.0053794
322.62	0.0053788
322.64	0.005381
322.66	0.0053839
322.68	0.0053819
322.7	0.0053849
322.72	0.0053827
322.74	0.0053831
322.76	0.0053839
322.78	0.0053816
322.8	0.0053849
322.82	0.005383
322.84	0.005386
322.86	0.0053878
322.88	0.0053874
322.9	0.0053908
322.92	0.005389
322.94	0.0053916
322.96	0.0053894
322.98	0.0053912
323	0.0053903
323.02	0.0053897
323.04	0.0053913
323.06	0.0053891
323.08	0.005393
323.1	0.0053913
323.12	0.0053953
323.14	0.0053947
323.16	0.0053971
323.18	0.0053974
323.2	0.0053985
323.22	0.0053993
323.24	0.0053972
323.26	0.0053979
323.28	0.005393
323.3	0.0053915
323.32	0.0053849
323.34	0.0053843
323.36	0.0053792
323.38	0.0053791
323.4	0.0053758
323.42	0.0053758
323.44	0.0053739
323.46	0.0053735
323.48	0.0053715
323.5	0.0053696
323.52	0.0053691
323.54	0.0053663
323.56	0.0053677
323.58	0.0053647
323.6	0.005366
323.62	0.0053636
323.64	0.005365
323.66	0.0053621
323.68	0.0053649
323.7	0.0053631
323.72	0.0053644
323.74	0.0053629
323.76	0.0053635
323.78	0.005364
323.8	0.0053628
323.82	0.0053639
323.84	0.0053609
323.86	0.005362
323.88	0.0053582
323.9	0.0053595
323.92	0.0053565
323.94	0.0053576
323.96	0.0053556
323.98	0.0053555
324	0.0053558
324.02	0.0053548
324.04	0.0053562
324.06	0.0053538
324.08	0.0053552
324.1	0.0053515
324.12	0.005353
324.14	0.0053509
324.16	0.00535
324.18	0.0053481
324.2	0.0053456
324.22	0.0053447
324.24	0.0053425
324.26	0.0053448
324.28	0.0053395
324.3	0.0053384
324.32	0.0053336
324.34	0.0053295
324.36	0.0053269
324.38	0.0053224
324.4	0.0053219
324.42	0.0053173
324.44	0.0053174
324.46	0.0053132
324.48	0.0053132
324.5	0.0053111
324.52	0.0053085
324.54	0.0053088
324.56	0.005305
324.58	0.0053067
324.6	0.0053031
324.62	0.0053029
324.64	0.0053012
324.66	0.0052987
324.68	0.0053003
324.7	0.0052977
324.72	0.0053002
324.74	0.0052981
324.76	0.0052982
324.78	0.0052975
324.8	0.0052953
324.82	0.0052962
324.84	0.0052931
324.86	0.0052943
324.88	0.0052915
324.9	0.0052916
324.92	0.0052905
324.94	0.0052882
324.96	0.0052894
324.98	0.0052853
325	0.0052873
325.02	0.0052857
325.04	0.0052854
325.06	0.0052867
325.08	0.0052837
325.1	0.0052848
325.12	0.005281
325.14	0.005281
325.16	0.0052778
325.18	0.0052751
325.2	0.0052746
325.22	0.0052703
325.24	0.0052718
325.26	0.0052692
325.28	0.0052686
325.3	0.0052675
325.32	0.0052636
325.34	0.0052632
325.36	0.0052576
325.38	0.005256
325.4	0.0052527
325.42	0.0052494
325.44	0.0052493
325.46	0.0052452
325.48	0.0052469
325.5	0.0052441
325.52	0.0052443
325.54	0.0052434
325.56	0.00524
325.58	0.0052404
325.6	0.0052362
325.62	0.005236
325.64	0.005234
325.66	0.0052324
325.68	0.0052326
325.7	0.0052293
325.72	0.0052304
325.74	0.0052265
325.76	0.0052261
325.78	0.0052252
325.8	0.0052211
325.82	0.0052216
325.84	0.0052181
325.86	0.0052182
325.88	0.0052166
325.9	0.0052144
325.92	0.005215
325.94	0.005212
325.96	0.0052132
325.98	0.0052112
326	0.00521
326.02	0.0052098
326.04	0.0052073
326.06	0.005209
326.08	0.0052055
326.1	0.0052057
326.12	0.0052037
326.14	0.0052006
326.16	0.0052014
326.18	0.0051983
326.2	0.0051983
326.22	0.0051963
326.24	0.0051935
326.26	0.005194
326.28	0.0051901
326.3	0.0051901
326.32	0.0051868
326.34	0.0051841
326.36	0.0051841
326.38	0.0051802
326.4	0.0051814
326.42	0.005179
326.44	0.0051776
326.46	0.0051771
326.48	0.0051738
326.5	0.0051744
326.52	0.0051705
326.54	0.005169
326.56	0.0051682
326.58	0.0051651
326.6	0.0051668
326.62	0.0051642
326.64	0.0051644
326.66	0.0051632
326.68	0.0051609
326.7	0.0051621
326.72	0.0051584
326.74	0.0051591
326.76	0.0051567
326.78	0.0051538
326.8	0.0051555
326.82	0.0051521
326.84	0.0051533
326.86	0.0051516
326.88	0.0051496
326.9	0.0051496
326.92	0.0051473
326.94	0.0051494
326.96	0.0051466
326.98	0.0051457
327	0.0051458
327.02	0.0051419
327.04	0.0051448
327.06	0.0051433
327.08	0.0051426
327.1	0.0051434
327.12	0.0051404
327.14	0.0051419
327.16	0.0051392
327.18	0.0051389
327.2	0.0051373
327.22	0.0051335
327.24	0.0051351
327.26	0.005132
327.28	0.0051325
327.3	0.0051321
327.32	0.005128
327.34	0.0051287
327.36	0.0051243
327.38	0.0051229
327.4	0.0051211
327.42	0.0051175
327.44	0.0051191
327.46	0.0051165
327.48	0.005117
327.5	0.0051169
327.52	0.0051146
327.54	0.0051163
327.56	0.0051128
327.58	0.0051125
327.6	0.005111
327.62	0.0051082
327.64	0.0051104
327.66	0.0051079
327.68	0.0051082
327.7	0.0051072
327.72	0.0051045
327.74	0.0051058
327.76	0.0051018
327.78	0.0051011
327.8	0.0050999
327.82	0.005097
327.84	0.0050999
327.86	0.0050983
327.88	0.0050998
327.9	0.0051004
327.92	0.005097
327.94	0.0050976
327.96	0.0050951
327.98	0.0050949
328	0.0050951
328.02	0.005092
328.04	0.0050952
328.06	0.0050938
328.08	0.005094
328.1	0.0050953
328.12	0.0050914
328.14	0.0050924
328.16	0.0050885
328.18	0.0050861
328.2	0.0050867
328.22	0.005083
328.24	0.0050841
328.26	0.0050821
328.28	0.005079
328.3	0.0050782
328.32	0.0050746
328.34	0.0050752
328.36	0.0050721
328.38	0.0050697
328.4	0.0050696
328.42	0.005066
328.44	0.0050675
328.46	0.0050671
328.48	0.0050649
328.5	0.0050665
328.52	0.0050627
328.54	0.0050622
328.56	0.0050621
328.58	0.0050601
328.6	0.0050623
328.62	0.0050611
328.64	0.0050612
328.66	0.005062
328.68	0.0050593
328.7	0.0050611
328.72	0.0050583
328.74	0.0050563
328.76	0.0050578
328.78	0.0050551
328.8	0.0050577
328.82	0.0050578
328.84	0.005057
328.86	0.0050594
328.88	0.0050564
328.9	0.0050568
328.92	0.0050554
328.94	0.0050522
328.96	0.0050531
328.98	0.00505
329	0.0050493
329.02	0.0050495
329.04	0.0050466
329.06	0.0050475
329.08	0.0050451
329.1	0.0050422
329.12	0.0050442
329.14	0.005042
329.16	0.0050421
329.18	0.0050412
329.2	0.005038
329.22	0.005039
329.24	0.0050362
329.26	0.0050352
329.28	0.0050354
329.3	0.0050316
329.32	0.0050335
329.34	0.0050332
329.36	0.0050326
329.38	0.0050354
329.4	0.005033
329.42	0.0050337
329.44	0.0050328
329.46	0.0050296
329.48	0.0050324
329.5	0.005032
329.52	0.0050304
329.54	0.0050314
329.56	0.005028
329.58	0.0050285
329.6	0.0050279
329.62	0.0050255
329.64	0.0050268
329.66	0.005025
329.68	0.0050231
329.7	0.0050235
329.72	0.0050209
329.74	0.0050217
329.76	0.0050199
329.78	0.0050178
329.8	0.0050197
329.82	0.0050181
329.84	0.005019
329.86	0.0050203
329.88	0.0050174
329.9	0.0050184
329.92	0.005017
329.94	0.0050144
329.96	0.0050171
329.98	0.0050161
330	0.0050153
330.02	0.0050163
330.04	0.005013
330.06	0.0050132
330.08	0.0050111
330.1	0.0050077
330.12	0.00501
330.14	0.0050085
330.16	0.0050087
330.18	0.0050103
330.2	0.0050072
330.22	0.005008
330.24	0.0050059
330.26	0.0050026
330.28	0.0050047
330.3	0.0050034
330.32	0.0050025
330.34	0.0050032
330.36	0.0050012
330.38	0.0050019
330.4	0.0050012
330.42	0.0049989
330.44	0.0050001
330.46	0.0049977
330.48	0.004997
330.5	0.0049986
330.52	0.0049951
330.54	0.0049949
330.56	0.0049937
330.58	0.0049895
330.6	0.0049917
330.62	0.004991
330.64	0.0049892
330.66	0.0049908
330.68	0.0049882
330.7	0.0049867
330.72	0.0049882
330.74	0.0049859
330.76	0.004988
330.78	0.0049876
330.8	0.0049853
330.82	0.0049866
330.84	0.0049835
330.86	0.0049822
330.88	0.0049832
330.9	0.0049805
330.92	0.0049819
330.94	0.0049808
330.96	0.0049798
330.98	0.0049815
331	0.0049792
331.02	0.0049808
331.04	0.0049794
331.06	0.0049777
331.08	0.0049788
331.1	0.0049763
331.12	0.0049774
331.14	0.0049758
331.16	0.004974
331.18	0.0049744
331.2	0.0049709
331.22	0.0049724
331.24	0.0049696
331.26	0.0049695
331.28	0.0049684
331.3	0.0049655
331.32	0.0049664
331.34	0.0049635
331.36	0.0049655
331.38	0.0049636
331.4	0.0049647
331.42	0.0049641
331.44	0.0049636
331.46	0.0049648
331.48	0.0049626
331.5	0.0049648
331.52	0.0049627
331.54	0.0049651
331.56	0.0049632
331.58	0.0049648
331.6	0.0049637
331.62	0.0049645
331.64	0.0049637
331.66	0.0049624
331.68	0.0049625
331.7	0.00496
331.72	0.0049603
331.74	0.0049572
331.76	0.0049587
331.78	0.0049551
331.8	0.0049565
331.82	0.0049538
331.84	0.0049542
331.86	0.0049516
331.88	0.0049517
331.9	0.0049496
331.92	0.0049498
331.94	0.0049496
331.96	0.0049482
331.98	0.0049496
332	0.0049485
332.02	0.0049506
332.04	0.0049502
332.06	0.0049535
332.08	0.0049508
332.1	0.0049531
332.12	0.0049504
332.14	0.004951
332.16	0.0049487
332.18	0.0049479
332.2	0.0049464
332.22	0.0049434
332.24	0.0049439
332.26	0.0049408
332.28	0.0049432
332.3	0.0049405
332.32	0.0049428
332.34	0.0049411
332.36	0.0049402
332.38	0.0049383
332.4	0.0049368
332.42	0.0049367
332.44	0.0049344
332.46	0.0049354
332.48	0.0049322
332.5	0.004934
332.52	0.0049318
332.54	0.0049325
332.56	0.0049311
332.58	0.0049298
332.6	0.0049296
332.62	0.0049265
332.64	0.004928
332.66	0.0049248
332.68	0.004927
332.7	0.0049256
332.72	0.0049258
332.74	0.0049262
332.76	0.0049244
332.78	0.0049259
332.8	0.004923
332.82	0.0049237
332.84	0.0049221
332.86	0.0049227
332.88	0.0049218
332.9	0.0049205
332.92	0.0049219
332.94	0.004919
332.96	0.0049213
332.98	0.0049196
333	0.0049201
333.02	0.0049194
333.04	0.0049174
333.06	0.0049186
333.08	0.0049159
333.1	0.0049179
333.12	0.0049152
333.14	0.0049152
333.16	0.0049141
333.18	0.0049108
333.2	0.0049128
333.22	0.0049103
333.24	0.0049119
333.26	0.0049108
333.28	0.0049101
333.3	0.0049101
333.32	0.004907
333.34	0.0049075
333.36	0.0049036
333.38	0.0049035
333.4	0.0049009
333.42	0.0048987
333.44	0.0049
333.46	0.0048977
333.48	0.0048997
333.5	0.004898
333.52	0.0048984
333.54	0.0048986
333.56	0.0048974
333.58	0.0048994
333.6	0.0048961
333.62	0.0048972
333.64	0.0048949
333.66	0.0048939
333.68	0.0048951
333.7	0.0048929
333.72	0.0048948
333.74	0.0048927
333.76	0.0048941
333.78	0.0048946
333.8	0.0048929
333.82	0.0048949
333.84	0.0048917
333.86	0.0048931
333.88	0.0048914
333.9	0.0048903
333.92	0.0048926
333.94	0.0048902
333.96	0.0048929
333.98	0.0048919
334	0.0048919
334.02	0.0048926
334.04	0.0048905
334.06	0.0048922
334.08	0.0048896
334.1	0.00489
334.12	0.004889
334.14	0.0048877
334.16	0.004889
334.18	0.0048855
334.2	0.0048875
334.22	0.0048858
334.24	0.0048848
334.26	0.0048859
334.28	0.0048821
334.3	0.0048819
334.32	0.0048757
334.34	0.0048727
334.36	0.0048702
334.38	0.0048652
334.4	0.0048657
334.42	0.0048616
334.44	0.0048622
334.46	0.0048613
334.48	0.0048581
334.5	0.0048581
334.52	0.0048543
334.54	0.0048547
334.56	0.004852
334.58	0.0048494
334.6	0.0048504
334.62	0.0048476
334.64	0.004849
334.66	0.0048471
334.68	0.0048469
334.7	0.0048467
334.72	0.0048445
334.74	0.0048463
334.76	0.0048433
334.78	0.0048433
334.8	0.0048423
334.82	0.0048395
334.84	0.0048419
334.86	0.0048397
334.88	0.0048406
334.9	0.0048399
334.92	0.0048382
334.94	0.0048394
334.96	0.0048366
334.98	0.0048378
335	0.0048355
335.02	0.0048328
335.04	0.0048342
335.06	0.0048313
335.08	0.0048329
335.1	0.0048313
335.12	0.0048291
335.14	0.0048294
335.16	0.0048256
335.18	0.0048258
335.2	0.0048234
335.22	0.0048207
335.24	0.0048194
335.26	0.0048148
335.28	0.0048103
335.3	0.0048001
335.32	0.0047888
335.34	0.0047795
335.36	0.0047709
335.38	0.0047663
335.4	0.0047582
335.42	0.0047528
335.44	0.0047496
335.46	0.0047432
335.48	0.0047426
335.5	0.004738
335.52	0.0047352
335.54	0.0047334
335.56	0.0047288
335.58	0.0047281
335.6	0.0047225
335.62	0.0047198
335.64	0.0047154
335.66	0.0047092
335.68	0.0047088
335.7	0.004704
335.72	0.0047027
335.74	0.0047008
335.76	0.0046974
335.78	0.0046979
335.8	0.0046937
335.82	0.0046921
335.84	0.0046904
335.86	0.0046868
335.88	0.0046869
335.9	0.0046832
335.92	0.0046824
335.94	0.0046803
335.96	0.0046758
335.98	0.0046753
336	0.0046701
336.02	0.0046673
336.04	0.0046653
336.06	0.0046604
336.08	0.0046619
336.1	0.0046584
336.12	0.0046577
336.14	0.0046579
336.16	0.0046536
336.18	0.0046534
336.2	0.0046479
336.22	0.0046436
336.24	0.0046382
336.26	0.00463
336.28	0.0046218
336.3	0.0046064
336.32	0.0045887
336.34	0.0045739
336.36	0.0045605
336.38	0.0045512
336.4	0.0045408
336.42	0.0045316
336.44	0.0045271
336.46	0.0045187
336.48	0.0045156
336.5	0.0045106
336.52	0.0045037
336.54	0.0045
336.56	0.0044916
336.58	0.004487
336.6	0.0044796
336.62	0.004471
336.64	0.004469
336.66	0.0044624
336.68	0.0044593
336.7	0.0044557
336.72	0.0044502
336.74	0.0044488
336.76	0.0044414
336.78	0.0044369
336.8	0.0044316
336.82	0.0044229
336.84	0.0044219
336.86	0.0044165
336.88	0.0044126
336.9	0.0044103
336.92	0.0044027
336.94	0.0043994
336.96	0.0043933
336.98	0.0043864
337	0.0043837
337.02	0.0043769
337.04	0.0043733
337.06	0.0043687
337.08	0.0043629
337.1	0.0043608
337.12	0.0043538
337.14	0.0043482
337.16	0.0043432
337.18	0.0043332
337.2	0.0043309
337.22	0.0043239
337.24	0.0043163
337.26	0.0043111
337.28	0.0042952
337.3	0.0042802
337.32	0.0042617
337.34	0.0042434
337.36	0.0042339
337.38	0.0042202
337.4	0.0042095
337.42	0.0041999
337.44	0.0041885
337.46	0.0041818
337.48	0.0041725
337.5	0.0041632
337.52	0.0041573
337.54	0.004148
337.56	0.0041428
337.58	0.0041365
337.6	0.004127
337.62	0.0041218
337.64	0.0041105
337.66	0.0041009
337.68	0.0040944
337.7	0.0040841
337.72	0.0040795
337.74	0.0040716
337.76	0.0040631
337.78	0.0040577
337.8	0.0040484
337.82	0.0040414
337.84	0.0040349
337.86	0.0040256
337.88	0.0040213
337.9	0.0040139
337.92	0.004007
337.94	0.0040023
337.96	0.0039928
337.98	0.0039863
338	0.0039799
338.02	0.0039707
338.04	0.0039666
338.06	0.0039582
338.08	0.0039492
338.1	0.0039431
338.12	0.0039339
338.14	0.0039283
338.16	0.0039226
338.18	0.0039144
338.2	0.0039108
338.22	0.0039036
338.24	0.0038962
338.26	0.003891
338.28	0.0038807
338.3	0.0038713
338.32	0.0038608
338.34	0.003848
338.36	0.0038424
338.38	0.0038332
338.4	0.0038246
338.42	0.003819
338.44	0.0038086
338.46	0.0038019
338.48	0.0037955
338.5	0.0037866
338.52	0.0037835
338.54	0.0037772
338.56	0.0037693
338.58	0.0037649
338.6	0.0037554
338.62	0.003748
338.64	0.0037419
338.66	0.0037319
338.68	0.0037272
338.7	0.0037207
338.72	0.0037122
338.74	0.0037084
338.76	0.0037007
338.78	0.0036927
338.8	0.0036871
338.82	0.0036774
338.84	0.0036717
338.86	0.0036664
338.88	0.0036586
338.9	0.0036555
338.92	0.0036491
338.94	0.003642
338.96	0.0036378
338.98	0.0036299
339	0.0036227
339.02	0.0036174
339.04	0.0036076
339.06	0.0036015
339.08	0.0035955
339.1	0.0035861
339.12	0.0035821
339.14	0.0035739
339.16	0.0035655
339.18	0.0035604
339.2	0.0035507
339.22	0.0035449
339.24	0.0035408
339.26	0.0035355
339.28	0.0035403
339.3	0.003546
339.32	0.0035541
339.34	0.0035613
339.36	0.0035608
339.38	0.0035626
339.4	0.0035593
339.42	0.0035557
339.44	0.0035546
339.46	0.0035494
339.48	0.0035495
339.5	0.0035456
339.52	0.0035428
339.54	0.0035407
339.56	0.0035359
339.58	0.0035355
339.6	0.0035298
339.62	0.0035284
339.64	0.0035229
339.66	0.0035184
339.68	0.0035135
339.7	0.0035072
339.72	0.0035046
339.74	0.0034976
339.76	0.0034953
339.78	0.0034897
339.8	0.0034877
339.82	0.0034829
339.84	0.003479
339.86	0.0034757
339.88	0.0034697
339.9	0.003468
339.92	0.0034625
339.94	0.0034611
339.96	0.0034549
339.98	0.0034541
340	0.0034493
340.02	0.0034486
340.04	0.0034441
340.06	0.0034407
340.08	0.0034365
340.1	0.0034313
340.12	0.0034283
340.14	0.0034231
340.16	0.003421
340.18	0.0034142
340.2	0.0034117
340.22	0.0034054
340.24	0.0034064
340.26	0.0034061
340.28	0.0034177
340.3	0.0034353
340.32	0.0034581
340.34	0.0034708
340.36	0.0034772
340.38	0.0034816
340.4	0.0034835
340.42	0.0034869
340.44	0.0034862
340.46	0.0034892
340.48	0.0034881
340.5	0.0034926
340.52	0.0034928
340.54	0.0034956
340.56	0.0034954
340.58	0.0034945
340.6	0.0034952
340.62	0.0034953
340.64	0.0034982
340.66	0.0034968
340.68	0.0034997
340.7	0.0034981
340.72	0.0035018
340.74	0.0035011
340.76	0.0035018
340.78	0.0035024
340.8	0.0035006
340.82	0.0035027
340.84	0.0035003
340.86	0.0035033
340.88	0.0035015
340.9	0.0035024
340.92	0.0035015
340.94	0.0035009
340.96	0.0035019
340.98	0.0035007
341	0.0035035
341.02	0.0035012
341.04	0.0035035
341.06	0.0035028
341.08	0.0035032
341.1	0.003503
341.12	0.0034996
341.14	0.0035001
341.16	0.0034963
341.18	0.0034976
341.2	0.0034948
341.22	0.0034934
341.24	0.0034929
341.26	0.0034942
341.28	0.003506
341.3	0.0035226
341.32	0.0035459
341.34	0.0035574
341.36	0.0035642
341.38	0.0035692
341.4	0.0035705
341.42	0.0035767
341.44	0.0035769
341.46	0.0035806
341.48	0.0035814
341.5	0.0035827
341.52	0.003589
341.54	0.0035917
341.56	0.0035994
341.58	0.0036014
341.6	0.0036044
341.62	0.0036064
341.64	0.003608
341.66	0.0036131
341.68	0.0036138
341.7	0.0036189
341.72	0.0036196
341.74	0.0036217
341.76	0.0036253
341.78	0.0036266
341.8	0.0036327
341.82	0.0036323
341.84	0.0036352
341.86	0.0036363
341.88	0.0036367
341.9	0.0036403
341.92	0.0036389
341.94	0.0036421
341.96	0.0036415
341.98	0.0036423
342	0.0036437
342.02	0.0036429
342.04	0.003648
342.06	0.0036483
342.08	0.0036521
342.1	0.0036538
342.12	0.0036553
342.14	0.0036593
342.16	0.0036594
342.18	0.0036646
342.2	0.0036652
342.22	0.003668
342.24	0.0036716
342.26	0.0036712
342.28	0.0036759
342.3	0.0036777
342.32	0.0036829
342.34	0.0036856
342.36	0.003686
342.38	0.0036899
342.4	0.0036891
342.42	0.0036926
342.44	0.0036938
342.46	0.0036962
342.48	0.0037008
342.5	0.0037013
342.52	0.0037068
342.54	0.0037087
342.56	0.0037122
342.58	0.0037155
342.6	0.0037147
342.62	0.0037184
342.64	0.0037174
342.66	0.003719
342.68	0.0037189
342.7	0.0037178
342.72	0.0037217
342.74	0.0037216
342.76	0.0037261
342.78	0.0037276
342.8	0.0037287
342.82	0.0037326
342.84	0.0037331
342.86	0.0037385
342.88	0.0037386
342.9	0.0037401
342.92	0.0037431
342.94	0.003743
342.96	0.0037475
342.98	0.0037467
343	0.003748
343.02	0.0037491
343.04	0.0037494
343.06	0.003754
343.08	0.0037547
343.1	0.0037581
343.12	0.003759
343.14	0.0037589
343.16	0.0037625
343.18	0.0037613
343.2	0.0037653
343.22	0.0037654
343.24	0.0037657
343.26	0.0037699
343.28	0.0037702
343.3	0.003777
343.32	0.0037804
343.34	0.003783
343.36	0.0037854
343.38	0.003784
343.4	0.0037875
343.42	0.0037865
343.44	0.0037881
343.46	0.0037901
343.48	0.0037902
343.5	0.0037963
343.52	0.0037975
343.54	0.003801
343.56	0.0038027
343.58	0.0038031
343.6	0.0038076
343.62	0.0038082
343.64	0.003813
343.66	0.0038142
343.68	0.0038138
343.7	0.0038166
343.72	0.0038148
343.74	0.0038178
343.76	0.0038178
343.78	0.0038175
343.8	0.0038212
343.82	0.0038202
343.84	0.0038251
343.86	0.0038269
343.88	0.0038284
343.9	0.0038328
343.92	0.0038319
343.94	0.0038358
343.96	0.0038367
343.98	0.0038375
344	0.0038411
344.02	0.0038405
344.04	0.0038442
344.06	0.0038436
344.08	0.003845
344.1	0.0038482
344.12	0.003847
344.14	0.0038517
344.16	0.0038519
344.18	0.003854
344.2	0.0038578
344.22	0.0038575
344.24	0.0038625
344.26	0.0038626
344.28	0.0038637
344.3	0.0038667
344.32	0.0038679
344.34	0.0038741
344.36	0.0038742
344.38	0.003876
344.4	0.0038782
344.42	0.0038773
344.44	0.0038825
344.46	0.0038833
344.48	0.0038858
344.5	0.0038888
344.52	0.0038887
344.54	0.0038941
344.56	0.0038953
344.58	0.0038973
344.6	0.0039002
344.62	0.0038988
344.64	0.003903
344.66	0.0039047
344.68	0.0039067
344.7	0.0039098
344.72	0.0039101
344.74	0.0039152
344.76	0.0039148
344.78	0.0039148
344.8	0.0039166
344.82	0.0039138
344.84	0.0039172
344.86	0.0039175
344.88	0.0039184
344.9	0.0039229
344.92	0.0039219
344.94	0.0039259
344.96	0.0039276
344.98	0.0039282
345	0.003932
345.02	0.0039316
345.04	0.003936
345.06	0.0039379
345.08	0.003939
345.1	0.0039445
345.12	0.0039445
345.14	0.0039471
345.16	0.0039471
345.18	0.0039449
345.2	0.003948
345.22	0.0039468
345.24	0.0039489
345.26	0.0039528
345.28	0.0039533
345.3	0.0039597
345.32	0.0039619
345.34	0.0039648
345.36	0.0039704
345.38	0.0039693
345.4	0.0039728
345.42	0.0039741
345.44	0.0039736
345.46	0.0039767
345.48	0.0039758
345.5	0.0039784
345.52	0.0039797
345.54	0.0039788
345.56	0.0039839
345.58	0.0039843
345.6	0.003987
345.62	0.0039919
345.64	0.0039928
345.66	0.0039977
345.68	0.0039973
345.7	0.0039971
345.72	0.0039998
345.74	0.0039979
345.76	0.0040002
345.78	0.0040009
345.8	0.0040001
345.82	0.0040043
345.84	0.004004
345.86	0.0040062
345.88	0.0040108
345.9	0.004011
345.92	0.0040163
345.94	0.0040173
345.96	0.0040183
345.98	0.0040225
346	0.004022
346.02	0.0040253
346.04	0.0040249
346.06	0.0040237
346.08	0.0040282
346.1	0.0040285
346.12	0.0040318
346.14	0.0040361
346.16	0.0040349
346.18	0.0040396
346.2	0.0040401
346.22	0.0040395
346.24	0.0040437
346.26	0.0040426
346.28	0.004044
346.3	0.004047
346.32	0.004047
346.34	0.0040526
346.36	0.0040544
346.38	0.0040554
346.4	0.0040604
346.42	0.0040609
346.44	0.0040638
346.46	0.0040654
346.48	0.0040639
346.5	0.0040669
346.52	0.004066
346.54	0.0040659
346.56	0.00407
346.58	0.0040701
346.6	0.0040733
346.62	0.0040755
346.64	0.0040757
346.66	0.004081
346.68	0.0040818
346.7	0.004083
346.72	0.0040879
346.74	0.004087
346.76	0.0040908
346.78	0.004093
346.8	0.0040916
346.82	0.0040964
346.84	0.0040956
346.86	0.0040952
346.88	0.0041002
346.9	0.0041
346.92	0.0041029
346.94	0.0041053
346.96	0.0041035
346.98	0.0041067
347	0.004108
347.02	0.0041094
347.04	0.0041148
347.06	0.0041153
347.08	0.0041182
347.1	0.0041222
347.12	0.0041223
347.14	0.0041277
347.16	0.004129
347.18	0.0041286
347.2	0.0041335
347.22	0.0041341
347.24	0.0041361
347.26	0.0041401
347.28	0.0041393
347.3	0.004141
347.32	0.0041414
347.34	0.00414
347.36	0.004145
347.38	0.0041465
347.4	0.0041478
347.42	0.0041523
347.44	0.0041523
347.46	0.0041569
347.48	0.0041604
347.5	0.0041602
347.52	0.0041665
347.54	0.0041674
347.56	0.004169
347.58	0.0041747
347.6	0.0041745
347.62	0.0041788
347.64	0.0041806
347.66	0.0041809
347.68	0.004186
347.7	0.0041868
347.72	0.0041896
347.74	0.0041912
347.76	0.0041902
347.78	0.0041939
347.8	0.004194
347.82	0.0041981
347.84	0.0042007
347.86	0.0042014
347.88	0.0042054
347.9	0.004205
347.92	0.0042091
347.94	0.0042091
347.96	0.0042101
347.98	0.0042111
348	0.0042097
348.02	0.0042127
348.04	0.0042126
348.06	0.004217
348.08	0.0042171
348.1	0.0042197
348.12	0.004221
348.14	0.0042217
348.16	0.0042258
348.18	0.0042264
348.2	0.0042311
348.22	0.0042317
348.24	0.0042365
348.26	0.0042376
348.28	0.0042441
348.3	0.0042466
348.32	0.0042515
348.34	0.0042538
348.36	0.0042555
348.38	0.0042585
348.4	0.0042605
348.42	0.004265
348.44	0.0042653
348.46	0.0042693
348.48	0.004269
348.5	0.0042736
348.52	0.0042742
348.54	0.0042796
348.56	0.0042795
348.58	0.0042834
348.6	0.0042836
348.62	0.0042858
348.64	0.0042874
348.66	0.0042893
348.68	0.0042902
348.7	0.0042899
348.72	0.0042926
348.74	0.0042928
348.76	0.0042987
348.78	0.004299
348.8	0.0043054
348.82	0.0043066
348.84	0.0043119
348.86	0.0043141
348.88	0.0043169
348.9	0.0043172
348.92	0.0043182
348.94	0.0043193
348.96	0.0043191
348.98	0.004323
349	0.0043222
349.02	0.0043271
349.04	0.0043286
349.06	0.0043335
349.08	0.0043356
349.1	0.0043395
349.12	0.0043422
349.14	0.004343
349.16	0.0043474
349.18	0.0043466
349.2	0.0043515
349.22	0.0043514
349.24	0.0043564
349.26	0.0043571
349.28	0.0043612
349.3	0.0043662
349.32	0.004369
349.34	0.0043746
349.36	0.0043749
349.38	0.00438
349.4	0.0043815
349.42	0.004386
349.44	0.0043879
349.46	0.0043893
349.48	0.0043931
349.5	0.0043931
349.52	0.0043984
349.54	0.0043985
349.56	0.0044022
349.58	0.0044031
349.6	0.0044047
349.62	0.0044088
349.64	0.0044104
349.66	0.0044169
349.68	0.0044186
349.7	0.0044233
349.72	0.0044235
349.74	0.004424
349.76	0.0044262
349.78	0.0044251
349.8	0.0044308
349.82	0.0044314
349.84	0.004436
349.86	0.0044385
349.88	0.0044399
349.9	0.0044443
349.92	0.0044439
349.94	0.0044488
349.96	0.0044486
349.98	0.0044518
350	0.0044537
350.02	0.0044544
350.04	0.0044589
350.06	0.0044596
350.08	0.0044649
350.1	0.0044664
350.12	0.0044691
350.14	0.0044719
350.16	0.0044728
350.18	0.0044783
350.2	0.004479
350.22	0.0044843
350.24	0.0044859
350.26	0.004488
350.28	0.0044932
350.3	0.0044946
350.32	0.0045024
350.34	0.0045047
350.36	0.0045086
350.38	0.0045125
350.4	0.0045143
350.42	0.0045206
350.44	0.0045227
350.46	0.004529
350.48	0.0045311
350.5	0.004534
350.52	0.0045384
350.54	0.004539
350.56	0.0045459
350.58	0.0045477
350.6	0.0045516
350.62	0.0045552
350.64	0.0045567
350.66	0.0045624
350.68	0.0045631
350.7	0.0045681
350.72	0.0045701
350.74	0.0045726
350.76	0.004579
350.78	0.0045805
350.8	0.0045877
350.82	0.0045907
350.84	0.0045947
350.86	0.0045986
350.88	0.0045995
350.9	0.0046042
350.92	0.0046049
350.94	0.004609
350.96	0.0046123
350.98	0.0046139
351	0.0046193
351.02	0.0046194
351.04	0.0046237
351.06	0.0046249
351.08	0.0046268
351.1	0.0046304
351.12	0.0046314
351.14	0.0046377
351.16	0.0046386
351.18	0.004642
351.2	0.0046461
351.22	0.0046479
351.24	0.004654
351.26	0.0046553
351.28	0.0046606
351.3	0.004666
351.32	0.0046708
351.34	0.0046791
351.36	0.0046815
351.38	0.0046879
351.4	0.004691
351.42	0.0046936
351.44	0.0046999
351.46	0.004702
351.48	0.0047085
351.5	0.0047113
351.52	0.0047164
351.54	0.0047227
351.56	0.0047246
351.58	0.0047315
351.6	0.0047326
351.62	0.0047352
351.64	0.0047385
351.66	0.0047385
351.68	0.0047447
351.7	0.0047463
351.72	0.0047509
351.74	0.0047545
351.76	0.0047574
351.78	0.0047651
351.8	0.0047667
351.82	0.0047721
351.84	0.0047747
351.86	0.0047752
351.88	0.0047803
351.9	0.0047815
351.92	0.0047862
351.94	0.0047887
351.96	0.0047911
351.98	0.0047965
352	0.0047985
352.02	0.0048049
352.04	0.0048078
352.06	0.0048106
352.08	0.0048172
352.1	0.0048187
352.12	0.0048251
352.14	0.0048278
352.16	0.0048299
352.18	0.0048342
352.2	0.0048356
352.22	0.0048423
352.24	0.0048443
352.26	0.0048478
352.28	0.0048554
352.3	0.0048595
352.32	0.0048695
352.34	0.0048751
352.36	0.0048802
352.38	0.004887
352.4	0.0048885
352.42	0.0048949
352.44	0.0048969
352.46	0.0049007
352.48	0.0049073
352.5	0.0049097
352.52	0.0049176
352.54	0.0049213
352.56	0.0049259
352.58	0.0049323
352.6	0.0049337
352.62	0.0049404
352.64	0.0049411
352.66	0.0049434
352.68	0.0049482
352.7	0.0049494
352.72	0.0049561
352.74	0.0049589
352.76	0.0049627
352.78	0.0049683
352.8	0.0049701
352.82	0.004977
352.84	0.0049793
352.86	0.0049831
352.88	0.0049882
352.9	0.0049886
352.92	0.0049961
352.94	0.0049991
352.96	0.0050031
352.98	0.00501
353	0.0050113
353.02	0.0050166
353.04	0.0050192
353.06	0.0050223
353.08	0.0050294
353.1	0.0050315
353.12	0.0050377
353.14	0.0050406
353.16	0.0050424
353.18	0.0050481
353.2	0.0050486
353.22	0.0050535
353.24	0.0050571
353.26	0.0050589
353.28	0.0050667
353.3	0.0050709
353.32	0.005077
353.34	0.005083
353.36	0.0050863
353.38	0.0050932
353.4	0.0050957
353.42	0.0051006
353.44	0.0051058
353.46	0.0051076
353.48	0.0051146
353.5	0.0051183
353.52	0.0051227
353.54	0.0051294
353.56	0.0051316
353.58	0.0051384
353.6	0.0051412
353.62	0.0051448
353.64	0.0051517
353.66	0.005154
353.68	0.0051595
353.7	0.0051634
353.72	0.0051649
353.74	0.0051705
353.76	0.0051717
353.78	0.0051755
353.8	0.0051787
353.82	0.0051792
353.84	0.0051866
353.86	0.0051901
353.88	0.0051951
353.9	0.0052017
353.92	0.0052018
353.94	0.005207
353.96	0.0052076
353.98	0.0052078
354	0.0052135
354.02	0.0052142
354.04	0.0052185
354.06	0.0052227
354.08	0.0052242
354.1	0.0052304
354.12	0.0052311
354.14	0.0052334
354.16	0.0052374
354.18	0.0052373
354.2	0.0052453
354.22	0.0052497
354.24	0.0052528
354.26	0.0052597
354.28	0.0052589
354.3	0.0052607
354.32	0.0052622
354.34	0.0052619
354.36	0.0052656
354.38	0.0052658
354.4	0.0052678
354.42	0.0052722
354.44	0.0052727
354.46	0.0052779
354.48	0.0052805
354.5	0.0052812
354.52	0.005287
354.54	0.0052882
354.56	0.0052907
354.58	0.0052949
354.6	0.0052944
354.62	0.0052992
354.64	0.0053011
354.66	0.0053021
354.68	0.0053077
354.7	0.00531
354.72	0.0053131
354.74	0.0053172
354.76	0.0053175
354.78	0.0053221
354.8	0.0053239
354.82	0.0053249
354.84	0.0053309
354.86	0.0053325
354.88	0.0053372
354.9	0.0053408
354.92	0.0053409
354.94	0.0053452
354.96	0.0053447
354.98	0.0053448
355	0.0053496
355.02	0.0053499
355.04	0.0053542
355.06	0.0053575
355.08	0.0053581
355.1	0.0053633
355.12	0.0053633
355.14	0.0053631
355.16	0.0053681
355.18	0.0053684
355.2	0.0053708
355.22	0.0053741
355.24	0.005373
355.26	0.0053764
355.28	0.0053748
355.3	0.0053722
355.32	0.0053726
355.34	0.0053701
355.36	0.0053705
355.38	0.0053717
355.4	0.0053708
355.42	0.0053735
355.44	0.0053736
355.46	0.0053726
355.48	0.0053767
355.5	0.0053767
355.52	0.0053779
355.54	0.0053817
355.56	0.0053794
355.58	0.005381
355.6	0.0053817
355.62	0.0053793
355.64	0.0053841
355.66	0.0053853
355.68	0.005386
355.7	0.00539
355.72	0.0053885
355.74	0.0053889
355.76	0.0053919
355.78	0.0053908
355.8	0.0053952
355.82	0.0053974
355.84	0.0053971
355.86	0.005401
355.88	0.0054004
355.9	0.0054021
355.92	0.0054045
355.94	0.0054033
355.96	0.0054069
355.98	0.0054071
356	0.0054082
356.02	0.0054115
356.04	0.0054101
356.06	0.0054141
356.08	0.0054123
356.1	0.0054132
356.12	0.0054154
356.14	0.0054141
356.16	0.0054184
356.18	0.0054176
356.2	0.0054189
356.22	0.0054196
356.24	0.0054183
356.26	0.0054204
356.28	0.0054157
356.3	0.0054153
356.32	0.0054102
356.34	0.0054089
356.36	0.0054064
356.38	0.0054041
356.4	0.005405
356.42	0.0054029
356.44	0.0054056
356.46	0.0054038
356.48	0.0054072
356.5	0.0054061
356.52	0.0054075
356.54	0.0054065
356.56	0.0054064
356.58	0.0054063
356.6	0.0054055
356.62	0.0054074
356.64	0.0054056
356.66	0.0054082
356.68	0.0054057
356.7	0.005408
356.72	0.0054061
356.74	0.0054087
356.76	0.005407
356.78	0.0054086
356.8	0.0054071
356.82	0.0054073
356.84	0.0054057
356.86	0.0054053
356.88	0.0054038
356.9	0.0054007
356.92	0.0054027
356.94	0.0054012
356.96	0.0054033
356.98	0.0054011
357	0.0054041
357.02	0.0054018
357.04	0.0054054
357.06	0.0054044
357.08	0.0054066
357.1	0.0054059
357.12	0.0054068
357.14	0.0054072
357.16	0.0054073
357.18	0.0054104
357.2	0.0054074
357.22	0.0054094
357.24	0.0054055
357.26	0.0054069
357.28	0.0054027
357.3	0.0054017
357.32	0.0053981
357.34	0.0053953
357.36	0.0053929
357.38	0.0053887
357.4	0.0053905
357.42	0.0053878
357.44	0.0053894
357.46	0.0053863
357.48	0.0053883
357.5	0.005387
357.52	0.0053884
357.54	0.0053888
357.56	0.0053874
357.58	0.0053888
357.6	0.0053847
357.62	0.0053859
357.64	0.0053827
357.66	0.0053835
357.68	0.0053818
357.7	0.005381
357.72	0.0053819
357.74	0.0053796
357.76	0.0053824
357.78	0.0053801
357.8	0.005382
357.82	0.0053805
357.84	0.0053801
357.86	0.0053794
357.88	0.0053779
357.9	0.0053792
357.92	0.0053765
357.94	0.0053786
357.96	0.005376
357.98	0.0053757
358	0.0053755
358.02	0.0053736
358.04	0.0053759
358.06	0.0053737
358.08	0.0053755
358.1	0.0053734
358.12	0.0053728
358.14	0.0053725
358.16	0.0053702
358.18	0.0053717
358.2	0.0053694
358.22	0.0053707
358.24	0.0053692
358.26	0.0053694
358.28	0.0053688
358.3	0.0053649
358.32	0.0053653
358.34	0.0053611
358.36	0.0053607
358.38	0.0053587
358.4	0.0053569
358.42	0.0053578
358.44	0.0053544
358.46	0.0053559
358.48	0.0053538
358.5	0.0053546
358.52	0.005354
358.54	0.0053518
358.56	0.0053542
358.58	0.0053525
358.6	0.0053545
358.62	0.0053537
358.64	0.0053532
358.66	0.0053541
358.68	0.0053513
358.7	0.0053538
358.72	0.0053505
358.74	0.0053507
358.76	0.0053496
358.78	0.0053466
358.8	0.0053487
358.82	0.005346
358.84	0.005348
358.86	0.0053473
358.88	0.0053461
358.9	0.0053469
358.92	0.005344
358.94	0.005346
358.96	0.0053429
358.98	0.0053424
359	0.0053405
359.02	0.005337
359.04	0.0053391
359.06	0.0053359
359.08	0.005338
359.1	0.0053372
359.12	0.0053373
359.14	0.0053394
359.16	0.0053375
359.18	0.0053407
359.2	0.005338
359.22	0.0053375
359.24	0.0053365
359.26	0.0053323
359.28	0.0053339
359.3	0.00533
359.32	0.0053302
359.34	0.0053297
359.36	0.0053263
359.38	0.005327
359.4	0.0053225
359.42	0.0053222
359.44	0.0053196
359.46	0.005317
359.48	0.005319
359.5	0.0053166
359.52	0.0053191
359.54	0.0053184
359.56	0.0053185
359.58	0.0053202
359.6	0.0053175
359.62	0.0053194
359.64	0.0053163
359.66	0.0053166
359.68	0.0053151
359.7	0.0053113
359.72	0.0053142
359.74	0.0053121
359.76	0.0053132
359.78	0.0053137
359.8	0.005312
359.82	0.0053135
359.84	0.00531
359.86	0.0053112
359.88	0.0053091
359.9	0.0053069
359.92	0.0053091
359.94	0.0053062
359.96	0.0053091
359.98	0.0053091
360	0.0053082
360.02	0.0053096
360.04	0.0053066
360.06	0.0053076
360.08	0.0053055
360.1	0.0053051
360.12	0.0053055
360.14	0.0053021
360.16	0.0053046
360.18	0.0053024
360.2	0.0053028
360.22	0.0053039
360.24	0.0053011
360.26	0.0053031
360.28	0.0053003
360.3	0.0053006
360.32	0.0053004
360.34	0.0052978
360.36	0.0053009
360.38	0.0052986
360.4	0.0052994
360.42	0.0052989
360.44	0.0052962
360.46	0.0052974
360.48	0.0052939
360.5	0.005294
360.52	0.0052923
360.54	0.0052889
360.56	0.0052924
360.58	0.0052908
360.6	0.0052926
360.62	0.0052925
360.64	0.0052912
360.66	0.0052929
360.68	0.0052903
360.7	0.0052916
360.72	0.0052893
360.74	0.0052865
360.76	0.0052874
360.78	0.005284
360.8	0.0052863
360.82	0.0052861
360.84	0.0052845
360.86	0.005286
360.88	0.0052827
360.9	0.0052843
360.92	0.0052823
360.94	0.0052802
360.96	0.0052823
360.98	0.0052796
361	0.0052814
361.02	0.0052809
361.04	0.0052796
361.06	0.0052818
361.08	0.005278
361.1	0.0052785
361.12	0.0052762
361.14	0.0052731
361.16	0.0052741
361.18	0.0052707
361.2	0.0052717
361.22	0.0052706
361.24	0.005269
361.26	0.0052706
361.28	0.0052689
361.3	0.0052706
361.32	0.0052694
361.34	0.0052666
361.36	0.0052705
361.38	0.0052699
361.4	0.0052708
361.42	0.0052715
361.44	0.005269
361.46	0.0052697
361.48	0.0052671
361.5	0.0052677
361.52	0.0052665
361.54	0.0052626
361.56	0.0052638
361.58	0.0052601
361.6	0.0052601
361.62	0.0052605
361.64	0.0052568
361.66	0.0052578
361.68	0.0052538
361.7	0.0052509
361.72	0.0052525
361.74	0.0052498
361.76	0.0052519
361.78	0.0052506
361.8	0.0052489
361.82	0.0052502
361.84	0.0052475
361.86	0.0052489
361.88	0.0052467
361.9	0.0052433
361.92	0.0052448
361.94	0.0052418
361.96	0.0052445
361.98	0.0052462
362	0.0052434
362.02	0.0052451
362.04	0.005242
362.06	0.0052406
362.08	0.0052416
362.1	0.0052384
362.12	0.005241
362.14	0.0052403
362.16	0.0052394
362.18	0.0052418
362.2	0.0052385
362.22	0.0052395
362.24	0.0052366
362.26	0.0052327
362.28	0.0052347
362.3	0.0052326
362.32	0.005233
362.34	0.0052339
362.36	0.0052308
362.38	0.0052317
362.4	0.0052293
362.42	0.0052277
362.44	0.0052282
362.46	0.0052246
362.48	0.005226
362.5	0.0052253
362.52	0.0052238
362.54	0.0052258
362.56	0.0052225
362.58	0.0052224
362.6	0.0052216
362.62	0.0052175
362.64	0.005221
362.66	0.0052209
362.68	0.0052195
362.7	0.0052209
362.72	0.0052178
362.74	0.0052178
362.76	0.0052175
362.78	0.0052153
362.8	0.0052173
362.82	0.0052164
362.84	0.0052153
362.86	0.005216
362.88	0.0052136
362.9	0.0052151
362.92	0.0052125
362.94	0.005209
362.96	0.0052107
362.98	0.0052074
363	0.005207
363.02	0.0052076
363.04	0.0052039
363.06	0.0052043
363.08	0.0052033
363.1	0.0052016
363.12	0.0052053
363.14	0.0052045
363.16	0.0052042
363.18	0.005205
363.2	0.0052009
363.22	0.0052017
363.24	0.0051991
363.26	0.005196
363.28	0.0051972
363.3	0.0051944
363.32	0.0051955
363.34	0.0051973
363.36	0.0051952
363.38	0.0051977
363.4	0.0051949
363.42	0.0051922
363.44	0.0051939
363.46	0.0051918
363.48	0.0051924
363.5	0.0051932
363.52	0.0051908
363.54	0.0051923
363.56	0.0051911
363.58	0.0051896
363.6	0.0051921
363.62	0.0051907
363.64	0.0051903
363.66	0.005192
363.68	0.0051875
363.7	0.0051879
363.72	0.0051857
363.74	0.0051818
363.76	0.0051843
363.78	0.0051829
363.8	0.0051818
363.82	0.0051836
363.84	0.0051802
363.86	0.00518
363.88	0.0051802
363.9	0.0051773
363.92	0.0051809
363.94	0.0051816
363.96	0.0051799
363.98	0.0051831
364	0.0051794
364.02	0.005178
364.04	0.0051777
364.06	0.0051736
364.08	0.005174
364.1	0.0051725
364.12	0.0051706
364.14	0.0051722
364.16	0.0051704
364.18	0.0051697
364.2	0.0051709
364.22	0.0051687
364.24	0.0051717
364.26	0.0051709
364.28	0.0051705
364.3	0.0051722
364.32	0.0051695
364.34	0.00517
364.36	0.0051684
364.38	0.0051651
364.4	0.0051679
364.42	0.0051658
364.44	0.005167
364.46	0.005167
364.48	0.005164
364.5	0.0051642
364.52	0.0051604
364.54	0.0051607
364.56	0.0051578
364.58	0.0051563
364.6	0.0051567
364.62	0.0051539
364.64	0.0051569
364.66	0.0051545
364.68	0.0051568
364.7	0.0051559
364.72	0.0051552
364.74	0.005155
364.76	0.005153
364.78	0.0051543
364.8	0.0051512
364.82	0.0051531
364.84	0.0051499
364.86	0.0051516
364.88	0.0051493
364.9	0.0051499
364.92	0.0051488
364.94	0.0051473
364.96	0.0051477
364.98	0.0051457
365	0.0051474
365.02	0.0051449
365.04	0.0051467
365.06	0.005144
365.08	0.0051452
365.1	0.0051429
365.12	0.0051438
365.14	0.0051422
365.16	0.0051421
365.18	0.0051404
365.2	0.0051391
365.22	0.0051384
365.24	0.0051361
365.26	0.0051357
365.28	0.0051336
365.3	0.0051345
365.32	0.005133
365.34	0.0051352
365.36	0.0051335
365.38	0.0051363
365.4	0.0051351
365.42	0.005137
365.44	0.0051362
365.46	0.0051365
365.48	0.0051365
365.5	0.005135
365.52	0.0051364
365.54	0.0051335
365.56	0.0051354
365.58	0.0051322
365.6	0.005134
365.62	0.0051313
365.64	0.0051314
365.66	0.0051291
365.68	0.0051286
365.7	0.0051286
365.72	0.0051257
365.74	0.0051261
365.76	0.0051229
365.78	0.0051236
365.8	0.0051207
365.82	0.0051214
365.84	0.0051182
365.86	0.0051167
365.88	0.0051157
365.9	0.0051129
365.92	0.0051145
365.94	0.0051115
365.96	0.005113
365.98	0.0051103
366	0.0051102
366.02	0.0051091
366.04	0.0051085
366.06	0.0051102
366.08	0.0051076
366.1	0.0051097
366.12	0.005106
366.14	0.005107
366.16	0.0051047
366.18	0.0051032
366.2	0.0051028
366.22	0.0050991
366.24	0.0051008
366.26	0.0050976
366.28	0.0050997
366.3	0.0050997
366.32	0.0050989
366.34	0.0050996
366.36	0.0050987
366.38	0.0051012
366.4	0.0050995
366.42	0.0051015
366.44	0.0050985
366.46	0.0050962
366.48	0.0050961
366.5	0.0050923
366.52	0.0050948
366.54	0.0050925
366.56	0.0050927
366.58	0.0050912
366.6	0.0050896
366.62	0.0050903
366.64	0.0050863
366.66	0.0050868
366.68	0.0050835
366.7	0.0050817
366.72	0.0050818
366.74	0.0050797
366.76	0.0050817
366.78	0.0050795
366.8	0.0050812
366.82	0.0050802
366.84	0.0050796
366.86	0.0050805
366.88	0.0050768
366.9	0.0050775
366.92	0.0050749
366.94	0.0050747
366.96	0.0050734
366.98	0.0050708
367	0.005071
367.02	0.0050671
367.04	0.0050674
367.06	0.005065
367.08	0.0050643
367.1	0.0050649
367.12	0.0050629
367.14	0.0050647
367.16	0.0050628
367.18	0.0050634
367.2	0.0050625
367.22	0.0050605
367.24	0.0050596
367.26	0.0050551
367.28	0.0050558
367.3	0.0050545
367.32	0.0050541
367.34	0.0050559
367.36	0.0050527
367.38	0.0050542
367.4	0.0050508
367.42	0.0050491
367.44	0.0050495
367.46	0.0050465
367.48	0.0050486
367.5	0.0050463
367.52	0.0050478
367.54	0.0050482
367.56	0.0050458
367.58	0.0050471
367.6	0.0050422
367.62	0.0050413
367.64	0.0050379
367.66	0.0050344
367.68	0.0050349
367.7	0.0050311
367.72	0.0050325
367.74	0.0050302
367.76	0.0050295
367.78	0.0050296
367.8	0.0050268
367.82	0.0050287
367.84	0.0050249
367.86	0.0050241
367.88	0.0050227
367.9	0.0050187
367.92	0.0050198
367.94	0.0050167
367.96	0.0050153
367.98	0.0050129
368	0.0050097
368.02	0.0050095
368.04	0.0050048
368.06	0.0050042
368.08	0.0050012
368.1	0.0049977
368.12	0.004999
368.14	0.0049958
368.16	0.0049975
368.18	0.0049965
368.2	0.004995
368.22	0.0049956
368.24	0.0049916
368.26	0.0049916
368.28	0.0049879
368.3	0.004986
368.32	0.0049862
368.34	0.004983
368.36	0.0049841
368.38	0.0049818
368.4	0.0049806
368.42	0.0049801
368.44	0.0049768
368.46	0.0049777
368.48	0.004974
368.5	0.0049733
368.52	0.0049719
368.54	0.0049679
368.56	0.0049697
368.58	0.0049667
368.6	0.0049665
368.62	0.0049659
368.64	0.0049612
368.66	0.0049605
368.68	0.0049559
368.7	0.0049542
368.72	0.004951
368.74	0.0049467
368.76	0.0049473
368.78	0.0049434
368.8	0.0049432
368.82	0.0049413
368.84	0.0049374
368.86	0.0049368
368.88	0.0049314
368.9	0.0049294
368.92	0.004926
368.94	0.004922
368.96	0.0049215
368.98	0.0049171
369	0.0049166
369.02	0.004914
369.04	0.0049098
369.06	0.0049083
369.08	0.0049027
369.1	0.0049008
369.12	0.0048968
369.14	0.0048919
369.16	0.004892
369.18	0.0048875
369.2	0.0048868
369.22	0.0048848
369.24	0.0048806
369.26	0.0048796
369.28	0.0048763
369.3	0.004877
369.32	0.0048753
369.34	0.0048724
369.36	0.0048726
369.38	0.0048689
369.4	0.0048675
369.42	0.0048648
369.44	0.0048602
369.46	0.004859
369.48	0.0048535
369.5	0.004851
369.52	0.004848
369.54	0.004843
369.56	0.0048432
369.58	0.0048395
369.6	0.0048369
369.62	0.0048345
369.64	0.0048291
369.66	0.0048268
369.68	0.0048203
369.7	0.004816
369.72	0.0048118
369.74	0.0048049
369.76	0.004803
369.78	0.0047975
369.8	0.004793
369.82	0.00479
369.84	0.0047837
369.86	0.0047812
369.88	0.0047742
369.9	0.0047683
369.92	0.0047649
369.94	0.0047575
369.96	0.0047558
369.98	0.0047519
370	0.004746
370.02	0.0047439
370.04	0.0047362
370.06	0.0047321
370.08	0.0047275
370.1	0.0047208
370.12	0.0047191
370.14	0.004714
370.16	0.0047104
370.18	0.0047069
370.2	0.0047003
370.22	0.0046971
370.24	0.0046899
370.26	0.0046829
370.28	0.0046807
370.3	0.0046745
370.32	0.0046747
370.34	0.0046722
370.36	0.0046672
370.38	0.004665
370.4	0.0046571
370.42	0.0046517
370.44	0.0046449
370.46	0.0046361
370.48	0.0046319
370.5	0.0046239
370.52	0.0046182
370.54	0.0046131
370.56	0.0046048
370.58	0.0045999
370.6	0.0045913
370.62	0.0045831
370.64	0.0045772
370.66	0.004568
370.68	0.0045624
370.7	0.004555
370.72	0.0045472
370.74	0.0045422
370.76	0.0045321
370.78	0.0045244
370.8	0.0045165
370.82	0.0045054
370.84	0.0044997
370.86	0.0044914
370.88	0.0044823
370.9	0.004476
370.92	0.0044659
370.94	0.0044582
370.96	0.0044499
370.98	0.00444
371	0.0044338
371.02	0.004425
371.04	0.0044165
371.06	0.0044094
371.08	0.0043988
371.1	0.0043913
371.12	0.0043814
371.14	0.0043708
371.16	0.0043635
371.18	0.0043528
371.2	0.0043438
371.22	0.004335
371.24	0.0043241
371.26	0.0043161
371.28	0.0043062
371.3	0.0042963
371.32	0.00429
371.34	0.0042799
371.36	0.0042712
371.38	0.0042628
371.4	0.0042509
371.42	0.0042425
371.44	0.0042309
371.46	0.0042185
371.48	0.0042102
371.5	0.0041985
371.52	0.0041877
371.54	0.0041777
371.56	0.0041641
371.58	0.0041534
371.6	0.0041411
371.62	0.0041282
371.64	0.0041183
371.66	0.0041054
371.68	0.0040937
371.7	0.0040823
371.72	0.0040682
371.74	0.0040569
371.76	0.0040434
371.78	0.0040297
371.8	0.0040186
371.82	0.0040044
371.84	0.0039923
371.86	0.0039812
371.88	0.0039657
371.9	0.0039533
371.92	0.003939
371.94	0.0039236
371.96	0.0039129
371.98	0.003899
372	0.0038856
372.02	0.0038735
372.04	0.0038576
372.06	0.0038442
372.08	0.0038302
372.1	0.0038144
372.12	0.0038026
372.14	0.0037883
372.16	0.0037735
372.18	0.0037613
372.2	0.0037445
372.22	0.0037293
372.24	0.0037158
372.26	0.0036993
372.28	0.0036863
372.3	0.003672
372.32	0.0036561
372.34	0.0036423
372.36	0.0036254
372.38	0.0036088
372.4	0.0035955
372.42	0.0035796
372.44	0.0035652
372.46	0.0035505
372.48	0.0035342
372.5	0.0035203
372.52	0.0035037
372.54	0.0034878
372.56	0.0034733
372.58	0.0034564
372.6	0.0034419
372.62	0.0034267
372.64	0.0034102
372.66	0.0033962
372.68	0.0033789
372.7	0.0033638
372.72	0.0033477
372.74	0.0033306
372.76	0.0033172
372.78	0.003301
372.8	0.0032859
372.82	0.00327
372.84	0.0032533
372.86	0.0032381
372.88	0.0032214
372.9	0.003207
372.92	0.0031896
372.94	0.0031743
372.96	0.0031574
372.98	0.0031401
373	0.0031251
373.02	0.0031076
373.04	0.0030929
373.06	0.0030755
373.08	0.0030603
373.1	0.0030431
373.12	0.0030272
373.14	0.0030111
373.16	0.0029936
373.18	0.0029776
373.2	0.00296
373.22	0.0029443
373.24	0.0029265
373.26	0.0029113
373.28	0.002893
373.3	0.0028766
373.32	0.0028587
373.34	0.0028419
373.36	0.0028248
373.38	0.002808
373.4	0.0027921
373.42	0.0027753
373.44	0.0027605
373.46	0.0027443
373.48	0.0027299
373.5	0.0027137
373.52	0.0027
373.54	0.002684
373.56	0.0026705
373.58	0.0026553
373.6	0.0026414
373.62	0.0026264
373.64	0.0026121
373.66	0.0025972
373.68	0.0025831
373.7	0.0025694
373.72	0.0025548
373.74	0.0025419
373.76	0.002527
373.78	0.002514
373.8	0.0024995
373.82	0.002487
373.84	0.0024724
373.86	0.0024595
373.88	0.0024451
373.9	0.0024318
373.92	0.0024183
373.94	0.0024046
373.96	0.0023918
373.98	0.0023775
374	0.0023652
374.02	0.0023511
374.04	0.0023391
374.06	0.0023257
374.08	0.002313
374.1	0.0023
374.12	0.0022869
374.14	0.0022744
374.16	0.0022608
374.18	0.0022488
374.2	0.0022347
374.22	0.0022226
374.24	0.0022087
374.26	0.0021962
374.28	0.002183
374.3	0.0021694
374.32	0.0021566
374.34	0.002143
374.36	0.0021318
374.38	0.0021189
374.4	0.0021083
374.42	0.0020967
374.44	0.0020853
374.46	0.0020747
374.48	0.0020631
374.5	0.0020531
374.52	0.0020418
374.54	0.002032
374.56	0.0020211
374.58	0.0020108
374.6	0.0020008
374.62	0.00199
374.64	0.0019813
374.66	0.0019709
374.68	0.0019622
374.7	0.0019526
374.72	0.0019429
374.74	0.0019336
374.76	0.0019232
374.78	0.0019141
374.8	0.0019041
374.82	0.0018955
374.84	0.0018858
374.86	0.0018765
374.88	0.0018683
374.9	0.0018587
374.92	0.0018509
374.94	0.0018417
374.96	0.0018334
374.98	0.0018248
375	0.0018158
375.02	0.0018077
375.04	0.0017987
375.06	0.0017908
375.08	0.0017818
375.1	0.0017735
375.12	0.0017652
375.14	0.0017565
375.16	0.0017491
375.18	0.0017404
375.2	0.0017331
375.22	0.0017249
375.24	0.0017171
375.26	0.0017099
375.28	0.0017012
375.3	0.0016937
375.32	0.0016848
375.34	0.0016768
375.36	0.0016694
375.38	0.0016614
375.4	0.0016552
375.42	0.0016478
375.44	0.0016418
375.46	0.001635
375.48	0.0016284
375.5	0.0016224
375.52	0.0016152
375.54	0.0016093
375.56	0.0016022
375.58	0.0015959
375.6	0.0015899
375.62	0.0015833
375.64	0.0015781
375.66	0.0015717
375.68	0.0015666
375.7	0.0015609
375.72	0.0015551
375.74	0.0015503
375.76	0.001544
375.78	0.0015391
375.8	0.0015334
375.82	0.0015279
375.84	0.0015233
375.86	0.0015177
375.88	0.0015132
375.9	0.0015077
375.92	0.0015029
375.94	0.0014979
375.96	0.0014927
375.98	0.0014884
376	0.0014829
376.02	0.0014784
376.04	0.0014735
376.06	0.0014685
376.08	0.0014646
376.1	0.0014596
376.12	0.0014559
376.14	0.0014514
376.16	0.0014466
376.18	0.0014424
376.2	0.0014373
376.22	0.0014335
376.24	0.0014285
376.26	0.0014243
376.28	0.0014198
376.3	0.0014147
376.32	0.001411
376.34	0.0014062
376.36	0.0014023
376.38	0.0013981
376.4	0.001394
376.42	0.0013906
376.44	0.0013868
376.46	0.0013838
376.48	0.00138
376.5	0.0013764
376.52	0.0013731
376.54	0.0013691
376.56	0.0013663
376.58	0.0013627
376.6	0.0013593
376.62	0.0013564
376.64	0.0013527
376.66	0.0013502
376.68	0.0013467
376.7	0.0013437
376.72	0.0013409
376.74	0.0013374
376.76	0.0013351
376.78	0.0013318
376.8	0.0013293
376.82	0.0013268
376.84	0.0013238
376.86	0.0013217
376.88	0.0013185
376.9	0.0013161
376.92	0.0013135
376.94	0.0013105
376.96	0.0013085
376.98	0.0013055
377	0.0013032
377.02	0.0013007
377.04	0.001298
377.06	0.0012961
377.08	0.0012931
377.1	0.0012911
377.12	0.0012883
377.14	0.0012856
377.16	0.0012837
377.18	0.0012809
377.2	0.0012792
377.22	0.0012768
377.24	0.0012744
377.26	0.0012727
377.28	0.0012698
377.3	0.0012679
377.32	0.0012652
377.34	0.0012626
377.36	0.0012611
377.38	0.0012585
377.4	0.0012571
377.42	0.0012552
377.44	0.001253
377.46	0.0012514
377.48	0.0012491
377.5	0.0012477
377.52	0.0012456
377.54	0.0012436
377.56	0.0012425
377.58	0.0012402
377.6	0.0012395
377.62	0.0012381
377.64	0.0012364
377.66	0.0012355
377.68	0.0012335
377.7	0.0012324
377.72	0.0012307
377.74	0.0012291
377.76	0.001228
377.78	0.0012261
377.8	0.0012254
377.82	0.0012238
377.84	0.0012225
377.86	0.0012215
377.88	0.0012195
377.9	0.0012186
377.92	0.0012167
377.94	0.0012149
377.96	0.0012141
377.98	0.0012123
378	0.0012114
378.02	0.0012101
378.04	0.0012086
378.06	0.0012077
378.08	0.0012063
378.1	0.0012055
378.12	0.0012045
378.14	0.0012032
378.16	0.0012029
378.18	0.0012017
378.2	0.001201
378.22	0.0012003
378.24	0.001199
378.26	0.0011987
378.28	0.0011972
378.3	0.001196
378.32	0.0011952
378.34	0.0011937
378.36	0.0011934
378.38	0.0011925
378.4	0.0011915
378.42	0.0011908
378.44	0.0011896
378.46	0.0011892
378.48	0.001188
378.5	0.0011871
378.52	0.0011867
378.54	0.0011855
378.56	0.0011854
378.58	0.0011847
378.6	0.0011839
378.62	0.0011838
378.64	0.0011824
378.66	0.0011816
378.68	0.0011809
378.7	0.0011797
378.72	0.0011796
378.74	0.0011788
378.76	0.0011783
378.78	0.0011781
378.8	0.0011771
378.82	0.001177
378.84	0.0011761
378.86	0.0011753
378.88	0.0011753
378.9	0.0011743
378.92	0.0011745
378.94	0.0011743
378.96	0.0011736
378.98	0.0011738
379	0.0011728
379.02	0.0011721
379.04	0.001172
379.06	0.0011712
379.08	0.0011715
379.1	0.0011711
379.12	0.0011708
379.14	0.001171
379.16	0.0011701
379.18	0.0011701
379.2	0.0011695
379.22	0.0011686
379.24	0.0011688
379.26	0.0011681
379.28	0.0011681
379.3	0.0011683
379.32	0.0011675
379.34	0.0011677
379.36	0.0011671
379.38	0.0011664
379.4	0.0011667
379.42	0.001166
379.44	0.001166
379.46	0.0011659
379.48	0.0011653
379.5	0.0011655
379.52	0.001165
379.54	0.0011645
379.56	0.0011648
379.58	0.0011642
379.6	0.0011648
379.62	0.0011652
379.64	0.0011651
379.66	0.0011659
379.68	0.0011652
379.7	0.0011649
379.72	0.0011651
379.74	0.0011646
379.76	0.0011648
379.78	0.0011648
379.8	0.0011643
379.82	0.0011646
379.84	0.0011644
379.86	0.0011644
379.88	0.001165
379.9	0.0011649
379.92	0.0011653
379.94	0.0011655
379.96	0.0011652
379.98	0.0011657
380	0.0011656
380.02	0.0011656
380.04	0.0011662
380.06	0.0011661
380.08	0.0011667
380.1	0.0011672
380.12	0.0011668
380.14	0.0011673
380.16	0.0011669
380.18	0.0011666
380.2	0.0011673
380.22	0.0011672
380.24	0.0011676
380.26	0.0011681
380.28	0.0011678
380.3	0.0011682
380.32	0.0011682
380.34	0.001168
380.36	0.0011688
380.38	0.0011688
380.4	0.0011694
380.42	0.00117
380.44	0.0011699
380.46	0.0011707
380.48	0.0011705
380.5	0.0011703
380.52	0.0011711
380.54	0.0011712
380.56	0.0011716
380.58	0.0011724
380.6	0.0011723
380.62	0.0011729
380.64	0.0011735
380.66	0.0011735
380.68	0.0011747
380.7	0.0011753
380.72	0.0011754
380.74	0.0011763
380.76	0.0011763
380.78	0.0011767
380.8	0.0011772
380.82	0.0011771
380.84	0.0011783
380.86	0.0011787
380.88	0.0011793
380.9	0.0011805
380.92	0.0011805
380.94	0.0011812
380.96	0.0011816
380.98	0.0011816
381	0.0011828
381.02	0.0011832
381.04	0.001184
381.06	0.0011847
381.08	0.0011851
381.1	0.0011863
381.12	0.0011865
381.14	0.0011874
381.16	0.0011877
381.18	0.0011879
381.2	0.0011889
381.22	0.0011889
381.24	0.00119
381.26	0.0011904
381.28	0.0011911
381.3	0.001192
381.32	0.0011921
381.34	0.001193
381.36	0.001193
381.38	0.0011939
381.4	0.0011942
381.42	0.0011949
381.44	0.0011955
381.46	0.0011959
381.48	0.0011969
381.5	0.0011971
381.52	0.0011986
381.54	0.0011989
381.56	0.0012002
381.58	0.0012007
381.6	0.0012019
381.62	0.0012027
381.64	0.0012036
381.66	0.0012047
381.68	0.001205
381.7	0.001206
381.72	0.0012061
381.74	0.0012071
381.76	0.0012073
381.78	0.0012087
381.8	0.001209
381.82	0.0012104
381.84	0.0012109
381.86	0.0012121
381.88	0.0012126
381.9	0.0012137
381.92	0.0012144
381.94	0.0012151
381.96	0.0012161
381.98	0.0012167
382	0.0012182
382.02	0.0012188
382.04	0.0012205
382.06	0.001221
382.08	0.0012227
382.1	0.0012234
382.12	0.0012248
382.14	0.0012256
382.16	0.0012267
382.18	0.0012274
382.2	0.001228
382.22	0.0012291
382.24	0.0012292
382.26	0.0012302
382.28	0.0012299
382.3	0.0012303
382.32	0.0012296
382.34	0.0012298
382.36	0.00123
382.38	0.0012306
382.4	0.0012313
382.42	0.0012319
382.44	0.0012333
382.46	0.0012339
382.48	0.0012353
382.5	0.0012356
382.52	0.001237
382.54	0.0012377
382.56	0.0012388
382.58	0.0012399
382.6	0.0012409
382.62	0.0012424
382.64	0.0012431
382.66	0.0012451
382.68	0.0012456
382.7	0.0012472
382.72	0.0012477
382.74	0.0012483
382.76	0.0012498
382.78	0.0012504
382.8	0.0012524
382.82	0.0012533
382.84	0.0012552
382.86	0.0012564
382.88	0.0012578
382.9	0.0012595
382.92	0.0012605
382.94	0.0012623
382.96	0.0012629
382.98	0.0012645
383	0.0012655
383.02	0.0012668
383.04	0.0012685
383.06	0.0012695
383.08	0.0012712
383.1	0.0012718
383.12	0.0012737
383.14	0.0012747
383.16	0.0012759
383.18	0.0012775
383.2	0.0012781
383.22	0.0012798
383.24	0.0012801
383.26	0.0012815
383.28	0.0012812
383.3	0.0012805
383.32	0.0012798
383.34	0.0012783
383.36	0.0012793
383.38	0.0012792
383.4	0.0012801
383.42	0.0012808
383.44	0.0012812
383.46	0.0012827
383.48	0.0012829
383.5	0.0012843
383.52	0.0012847
383.54	0.0012855
383.56	0.0012867
383.58	0.0012871
383.6	0.001289
383.62	0.00129
383.64	0.0012914
383.66	0.0012926
383.68	0.0012938
383.7	0.0012959
383.72	0.0012963
383.74	0.0012979
383.76	0.0012985
383.78	0.0012992
383.8	0.0013009
383.82	0.0013017
383.84	0.0013035
383.86	0.0013044
383.88	0.0013056
383.9	0.0013067
383.92	0.0013077
383.94	0.0013095
383.96	0.0013101
383.98	0.0013117
384	0.0013124
384.02	0.001313
384.04	0.0013148
384.06	0.0013154
384.08	0.0013174
384.1	0.0013184
384.12	0.0013196
384.14	0.001321
384.16	0.0013218
384.18	0.0013235
384.2	0.0013239
384.22	0.0013252
384.24	0.0013255
384.26	0.0013257
384.28	0.001326
384.3	0.0013245
384.32	0.0013237
384.34	0.0013222
384.36	0.0013217
384.38	0.0013218
384.4	0.0013211
384.42	0.0013215
384.44	0.0013211
384.46	0.0013209
384.48	0.0013214
384.5	0.001321
384.52	0.001322
384.54	0.0013219
384.56	0.0013225
384.58	0.0013231
384.6	0.001323
384.62	0.0013241
384.64	0.0013239
384.66	0.0013247
384.68	0.0013249
384.7	0.0013248
384.72	0.0013259
384.74	0.0013259
384.76	0.0013269
384.78	0.0013272
384.8	0.0013273
384.82	0.0013279
384.84	0.0013276
384.86	0.0013284
384.88	0.0013282
384.9	0.0013283
384.92	0.0013289
384.94	0.0013283
384.96	0.0013294
384.98	0.0013296
385	0.0013299
385.02	0.0013306
385.04	0.0013305
385.06	0.0013314
385.08	0.0013315
385.1	0.0013319
385.12	0.0013323
385.14	0.001332
385.16	0.0013329
385.18	0.0013325
385.2	0.0013329
385.22	0.0013332
385.24	0.0013323
385.26	0.0013328
385.28	0.0013306
385.3	0.0013287
385.32	0.0013262
385.34	0.0013233
385.36	0.0013224
385.38	0.0013202
385.4	0.0013197
385.42	0.0013188
385.44	0.0013178
385.46	0.0013179
385.48	0.0013167
385.5	0.0013165
385.52	0.0013155
385.54	0.0013141
385.56	0.0013143
385.58	0.0013131
385.6	0.0013127
385.62	0.0013119
385.64	0.0013108
385.66	0.0013105
385.68	0.0013093
385.7	0.0013089
385.72	0.0013081
385.74	0.0013069
385.76	0.001307
385.78	0.0013061
385.8	0.001306
385.82	0.0013056
385.84	0.0013045
385.86	0.0013044
385.88	0.0013028
385.9	0.0013022
385.92	0.0013011
385.94	0.0012995
385.96	0.0012994
385.98	0.0012982
386	0.0012981
386.02	0.0012979
386.04	0.0012967
386.06	0.0012968
386.08	0.0012954
386.1	0.0012949
386.12	0.0012942
386.14	0.0012927
386.16	0.0012931
386.18	0.0012922
386.2	0.0012916
386.22	0.0012908
386.24	0.0012892
386.26	0.0012886
386.28	0.001286
386.3	0.0012839
386.32	0.0012824
386.34	0.0012801
386.36	0.0012798
386.38	0.0012783
386.4	0.0012773
386.42	0.0012769
386.44	0.0012751
386.46	0.0012747
386.48	0.0012733
386.5	0.0012717
386.52	0.001271
386.54	0.0012692
386.56	0.0012688
386.58	0.0012676
386.6	0.0012665
386.62	0.0012663
386.64	0.0012644
386.66	0.0012637
386.68	0.0012624
386.7	0.0012609
386.72	0.0012608
386.74	0.0012594
386.76	0.001259
386.78	0.0012584
386.8	0.0012567
386.82	0.0012564
386.84	0.0012546
386.86	0.0012532
386.88	0.0012524
386.9	0.0012504
386.92	0.0012502
386.94	0.001249
386.96	0.0012479
386.98	0.0012475
387	0.0012458
387.02	0.0012453
387.04	0.0012439
387.06	0.0012423
387.08	0.0012419
387.1	0.0012401
387.12	0.0012393
387.14	0.0012386
387.16	0.0012368
387.18	0.0012366
387.2	0.0012348
387.22	0.0012335
387.24	0.0012331
387.26	0.0012315
387.28	0.0012324
387.3	0.0012332
387.32	0.0012342
387.34	0.0012361
387.36	0.0012358
387.38	0.0012364
387.4	0.0012364
387.42	0.0012354
387.44	0.0012358
387.46	0.0012349
387.48	0.0012341
387.5	0.0012339
387.52	0.0012327
387.54	0.0012327
387.56	0.0012319
387.58	0.0012305
387.6	0.0012308
387.62	0.0012297
387.64	0.0012292
387.66	0.0012288
387.68	0.0012273
387.7	0.0012273
387.72	0.0012261
387.74	0.001225
387.76	0.0012253
387.78	0.0012242
387.8	0.0012243
387.82	0.0012242
387.84	0.0012228
387.86	0.0012227
387.88	0.0012217
387.9	0.0012204
387.92	0.0012205
387.94	0.0012194
387.96	0.0012193
387.98	0.0012188
388	0.0012173
388.02	0.0012171
388.04	0.0012154
388.06	0.0012143
388.08	0.0012139
388.1	0.0012125
388.12	0.0012126
388.14	0.001212
388.16	0.001211
388.18	0.0012113
388.2	0.0012101
388.22	0.0012096
388.24	0.00121
388.26	0.0012095
388.28	0.0012119
388.3	0.001215
388.32	0.0012185
388.34	0.0012223
388.36	0.0012234
388.38	0.0012242
388.4	0.0012259
388.42	0.0012259
388.44	0.001227
388.46	0.0012278
388.48	0.0012275
388.5	0.0012286
388.52	0.0012285
388.54	0.0012282
388.56	0.0012291
388.58	0.001229
388.6	0.0012296
388.62	0.0012301
388.64	0.0012298
388.66	0.0012305
388.68	0.0012303
388.7	0.00123
388.72	0.0012313
388.74	0.0012314
388.76	0.0012321
388.78	0.0012332
388.8	0.0012327
388.82	0.0012333
388.84	0.0012332
388.86	0.0012323
388.88	0.001233
388.9	0.0012328
388.92	0.0012325
388.94	0.0012336
388.96	0.0012331
388.98	0.001233
389	0.0012334
389.02	0.0012329
389.04	0.0012334
389.06	0.0012334
389.08	0.0012327
389.1	0.0012335
389.12	0.0012327
389.14	0.0012326
389.16	0.0012337
389.18	0.0012335
389.2	0.0012345
389.22	0.0012351
389.24	0.0012353
389.26	0.0012373
389.28	0.0012396
389.3	0.0012437
389.32	0.001249
389.34	0.0012521
389.36	0.0012553
389.38	0.0012572
389.4	0.0012591
389.42	0.0012609
389.44	0.0012611
389.46	0.0012627
389.48	0.0012628
389.5	0.0012637
389.52	0.0012645
389.54	0.0012646
389.56	0.0012663
389.58	0.0012663
389.6	0.0012686
389.62	0.0012696
389.64	0.0012708
389.66	0.0012719
389.68	0.0012723
389.7	0.0012734
389.72	0.0012735
389.74	0.0012751
389.76	0.0012755
389.78	0.0012771
389.8	0.0012778
389.82	0.0012788
389.84	0.0012801
389.86	0.0012808
389.88	0.0012822
389.9	0.0012824
389.92	0.0012838
389.94	0.001284
389.96	0.001286
389.98	0.0012867
390	0.0012885
390.02	0.001289
390.04	0.00129
390.06	0.0012904
390.08	0.0012909
390.1	0.0012916
390.12	0.0012916
390.14	0.0012923
390.16	0.0012923
390.18	0.0012936
390.2	0.0012936
390.22	0.0012951
390.24	0.0012955
390.26	0.0012974
390.28	0.0012987
390.3	0.001302
390.32	0.0013049
390.34	0.0013084
390.36	0.0013107
390.38	0.0013129
390.4	0.0013147
390.42	0.0013159
390.44	0.0013175
390.46	0.0013177
390.48	0.0013192
390.5	0.001319
390.52	0.0013208
390.54	0.0013211
390.56	0.0013229
390.58	0.0013237
390.6	0.0013249
390.62	0.0013261
390.64	0.0013273
390.66	0.0013292
390.68	0.0013301
390.7	0.0013319
390.72	0.001332
390.74	0.0013339
390.76	0.0013345
390.78	0.0013362
390.8	0.0013372
390.82	0.001338
390.84	0.0013393
390.86	0.0013399
390.88	0.0013421
390.9	0.0013429
390.92	0.0013448
390.94	0.0013455
390.96	0.0013468
390.98	0.0013476
391	0.0013485
391.02	0.0013502
391.04	0.0013508
391.06	0.0013528
391.08	0.0013531
391.1	0.0013548
391.12	0.0013553
391.14	0.0013561
391.16	0.0013569
391.18	0.0013571
391.2	0.0013589
391.22	0.0013593
391.24	0.0013618
391.26	0.0013631
391.28	0.0013645
391.3	0.0013658
391.32	0.0013664
391.34	0.0013684
391.36	0.001369
391.38	0.0013713
391.4	0.0013721
391.42	0.0013734
391.44	0.0013747
391.46	0.0013752
391.48	0.0013767
391.5	0.0013769
391.52	0.0013785
391.54	0.001379
391.56	0.0013803
391.58	0.0013819
391.6	0.0013826
391.62	0.0013847
391.64	0.0013853
391.66	0.0013872
391.68	0.0013879
391.7	0.0013889
391.72	0.0013904
391.74	0.0013908
391.76	0.0013929
391.78	0.0013935
391.8	0.0013952
391.82	0.0013968
391.84	0.001397
391.86	0.0013984
391.88	0.0013985
391.9	0.0014
391.92	0.0014008
391.94	0.001402
391.96	0.0014034
391.98	0.0014036
392	0.0014052
392.02	0.0014055
392.04	0.0014071
392.06	0.0014081
392.08	0.0014087
392.1	0.0014104
392.12	0.0014107
392.14	0.0014127
392.16	0.0014136
392.18	0.0014147
392.2	0.0014163
392.22	0.0014167
392.24	0.0014186
392.26	0.0014193
392.28	0.001421
392.3	0.0014224
392.32	0.0014231
392.34	0.001425
392.36	0.0014254
392.38	0.0014274
392.4	0.0014283
392.42	0.0014293
392.44	0.001431
392.46	0.0014314
392.48	0.0014335
392.5	0.0014343
392.52	0.001436
392.54	0.0014374
392.56	0.0014382
392.58	0.0014405
392.6	0.0014408
392.62	0.0014424
392.64	0.001443
392.66	0.0014433
392.68	0.001445
392.7	0.0014453
392.72	0.0014473
392.74	0.0014484
392.76	0.0014493
392.78	0.001451
392.8	0.0014511
392.82	0.0014527
392.84	0.0014532
392.86	0.0014546
392.88	0.0014558
392.9	0.0014563
392.92	0.0014587
392.94	0.0014592
392.96	0.0014611
392.98	0.0014622
393	0.0014625
393.02	0.0014642
393.04	0.0014645
393.06	0.0014662
393.08	0.001467
393.1	0.0014677
393.12	0.0014693
393.14	0.0014695
393.16	0.0014716
393.18	0.0014724
393.2	0.0014739
393.22	0.0014761
393.24	0.0014767
393.26	0.0014791
393.28	0.00148
393.3	0.0014812
393.32	0.0014828
393.34	0.0014833
393.36	0.001485
393.38	0.0014853
393.4	0.0014865
393.42	0.0014877
393.44	0.0014881
393.46	0.0014899
393.48	0.0014901
393.5	0.0014915
393.52	0.0014921
393.54	0.0014925
393.56	0.0014949
393.58	0.0014957
393.6	0.0014978
393.62	0.0014991
393.64	0.0014999
393.66	0.0015022
393.68	0.0015025
393.7	0.0015043
393.72	0.0015052
393.74	0.0015058
393.76	0.0015074
393.78	0.0015076
393.8	0.0015098
393.82	0.0015106
393.84	0.0015115
393.86	0.001513
393.88	0.0015131
393.9	0.0015148
393.92	0.0015151
393.94	0.0015158
393.96	0.0015175
393.98	0.0015179
394	0.0015201
394.02	0.0015211
394.04	0.0015221
394.06	0.0015235
394.08	0.0015236
394.1	0.0015252
394.12	0.001526
394.14	0.0015272
394.16	0.001529
394.18	0.0015294
394.2	0.0015318
394.22	0.0015326
394.24	0.001534
394.26	0.0015357
394.28	0.0015357
394.3	0.0015373
394.32	0.0015378
394.34	0.0015385
394.36	0.0015406
394.38	0.0015411
394.4	0.0015433
394.42	0.0015445
394.44	0.0015455
394.46	0.0015471
394.48	0.0015475
394.5	0.0015493
394.52	0.0015496
394.54	0.0015503
394.56	0.0015521
394.58	0.0015523
394.6	0.0015548
394.62	0.001556
394.64	0.0015572
394.66	0.0015591
394.68	0.00156
394.7	0.0015624
394.72	0.001563
394.74	0.0015636
394.76	0.0015645
394.78	0.0015642
394.8	0.0015658
394.82	0.0015665
394.84	0.0015672
394.86	0.0015691
394.88	0.0015696
394.9	0.0015714
394.92	0.0015726
394.94	0.0015734
394.96	0.0015758
394.98	0.0015766
395	0.0015784
395.02	0.0015798
395.04	0.0015804
395.06	0.0015829
395.08	0.0015834
395.1	0.0015846
395.12	0.0015863
395.14	0.0015865
395.16	0.0015887
395.18	0.0015894
395.2	0.0015904
395.22	0.0015923
395.24	0.0015928
395.26	0.0015949
395.28	0.0015956
395.3	0.0015961
395.32	0.0015979
395.34	0.0015983
395.36	0.0016001
395.38	0.0016011
395.4	0.0016014
395.42	0.001603
395.44	0.0016031
395.46	0.0016042
395.48	0.0016051
395.5	0.0016051
395.52	0.0016075
395.54	0.0016082
395.56	0.0016092
395.58	0.0016113
395.6	0.0016114
395.62	0.0016129
395.64	0.0016133
395.66	0.0016136
395.68	0.0016155
395.7	0.001616
395.72	0.0016181
395.74	0.0016196
395.76	0.001621
395.78	0.0016234
395.8	0.0016239
395.82	0.0016251
395.84	0.0016264
395.86	0.0016266
395.88	0.001629
395.9	0.0016304
395.92	0.0016314
395.94	0.0016339
395.96	0.0016342
395.98	0.0016356
396	0.0016365
396.02	0.0016364
396.04	0.0016382
396.06	0.0016389
396.08	0.0016399
396.1	0.0016419
396.12	0.0016429
396.14	0.0016455
396.16	0.0016465
396.18	0.0016469
396.2	0.0016489
396.22	0.0016491
396.24	0.00165
396.26	0.0016515
396.28	0.0016517
396.3	0.0016535
396.32	0.0016543
396.34	0.0016546
396.36	0.0016566
396.38	0.001657
396.4	0.0016584
396.42	0.0016599
396.44	0.0016601
396.46	0.0016622
396.48	0.001663
396.5	0.0016637
396.52	0.001666
396.54	0.0016664
396.56	0.0016677
396.58	0.0016691
396.6	0.0016692
396.62	0.0016709
396.64	0.0016711
396.66	0.0016713
396.68	0.0016734
396.7	0.0016739
396.72	0.0016758
396.74	0.0016778
396.76	0.0016777
396.78	0.0016793
396.8	0.0016798
396.82	0.0016801
396.84	0.0016822
396.86	0.0016829
396.88	0.001684
396.9	0.0016859
396.92	0.0016861
396.94	0.001688
396.96	0.0016886
396.98	0.0016889
397	0.0016908
397.02	0.0016914
397.04	0.0016928
397.06	0.001695
397.08	0.0016954
397.1	0.0016974
397.12	0.0016988
397.14	0.0016994
397.16	0.0017021
397.18	0.0017032
397.2	0.0017036
397.22	0.0017052
397.24	0.0017046
397.26	0.0017053
397.28	0.0017062
397.3	0.0017052
397.32	0.0017064
397.34	0.0017063
397.36	0.0017065
397.38	0.0017083
397.4	0.0017085
397.42	0.001709
397.44	0.0017104
397.46	0.0017101
397.48	0.0017122
397.5	0.0017137
397.52	0.001714
397.54	0.0017161
397.56	0.0017159
397.58	0.0017165
397.6	0.0017181
397.62	0.0017181
397.64	0.00172
397.66	0.0017201
397.68	0.0017204
397.7	0.0017214
397.72	0.0017214
397.74	0.0017233
397.76	0.0017241
397.78	0.0017247
397.8	0.0017268
397.82	0.0017272
397.84	0.0017294
397.86	0.00173
397.88	0.0017308
397.9	0.0017317
397.92	0.0017315
397.94	0.0017329
397.96	0.0017329
397.98	0.0017344
398	0.0017347
398.02	0.0017353
398.04	0.0017366
398.06	0.0017369
398.08	0.0017388
398.1	0.0017389
398.12	0.0017408
398.14	0.0017411
398.16	0.0017424
398.18	0.0017429
398.2	0.0017437
398.22	0.0017445
398.24	0.001744
398.26	0.0017449
398.28	0.0017429
398.3	0.0017421
398.32	0.0017383
398.34	0.0017369
398.36	0.0017347
398.38	0.0017344
398.4	0.0017335
398.42	0.0017335
398.44	0.001733
398.46	0.0017328
398.48	0.0017324
398.5	0.0017315
398.52	0.001732
398.54	0.0017312
398.56	0.0017319
398.58	0.0017309
398.6	0.0017317
398.62	0.0017306
398.64	0.0017315
398.66	0.0017311
398.68	0.0017321
398.7	0.0017314
398.72	0.0017316
398.74	0.0017314
398.76	0.0017316
398.78	0.0017322
398.8	0.0017316
398.82	0.0017321
398.84	0.0017314
398.86	0.0017323
398.88	0.0017315
398.9	0.0017328
398.92	0.0017321
398.94	0.0017325
398.96	0.001732
398.98	0.0017318
399	0.0017326
399.02	0.0017322
399.04	0.0017335
399.06	0.001733
399.08	0.0017343
399.1	0.0017339
399.12	0.0017348
399.14	0.0017343
399.16	0.0017339
399.18	0.0017333
399.2	0.0017324
399.22	0.0017327
399.24	0.0017312
399.26	0.0017313
399.28	0.0017278
399.3	0.0017243
399.32	0.0017184
399.34	0.0017131
399.36	0.0017104
399.38	0.0017067
399.4	0.0017055
399.42	0.0017031
399.44	0.0017029
399.46	0.0017014
399.48	0.0017001
399.5	0.0016987
399.52	0.0016962
399.54	0.0016956
399.56	0.0016933
399.58	0.0016931
399.6	0.0016916
399.62	0.0016909
399.64	0.0016899
399.66	0.0016882
399.68	0.0016879
399.7	0.0016858
399.72	0.0016855
399.74	0.0016835
399.76	0.0016829
399.78	0.0016819
399.8	0.0016806
399.82	0.0016804
399.84	0.0016781
399.86	0.0016777
399.88	0.0016753
399.9	0.0016736
399.92	0.0016722
399.94	0.0016697
399.96	0.0016697
399.98	0.0016679
400	0.0016682
400.02	0.0016676
400.04	0.0016667
400.06	0.0016665
400.08	0.0016645
400.1	0.001664
400.12	0.001662
400.14	0.0016615
400.16	0.0016605
400.18	0.001659
400.2	0.0016589
400.22	0.0016567
400.24	0.001656
400.26	0.0016533
400.28	0.0016489
400.3	0.0016434
400.32	0.0016358
400.34	0.0016311
400.36	0.0016265
400.38	0.0016238
400.4	0.0016205
400.42	0.0016171
400.44	0.0016157
400.46	0.0016123
400.48	0.0016105
400.5	0.0016073
400.52	0.0016046
400.54	0.0016024
400.56	0.0015997
400.58	0.0015989
400.6	0.0015959
400.62	0.0015945
400.64	0.001592
400.66	0.0015891
400.68	0.0015878
400.7	0.0015847
400.72	0.0015833
400.74	0.0015805
400.76	0.0015779
400.78	0.0015762
400.8	0.0015731
400.82	0.001572
400.84	0.0015691
400.86	0.0015671
400.88	0.0015648
400.9	0.0015617
400.92	0.0015607
400.94	0.001558
400.96	0.0015567
400.98	0.0015543
401	0.001552
401.02	0.0015511
401.04	0.0015487
401.06	0.001548
401.08	0.0015455
401.1	0.0015429
401.12	0.001541
401.14	0.0015377
401.16	0.0015372
401.18	0.0015347
401.2	0.0015328
401.22	0.001531
401.24	0.0015278
401.26	0.0015266
401.28	0.001522
401.3	0.0015171
401.32	0.0015117
401.34	0.0015059
401.36	0.0015034
401.38	0.001499
401.4	0.0014963
401.42	0.0014933
401.44	0.0014898
401.46	0.0014876
401.48	0.0014839
401.5	0.0014818
401.52	0.0014786
401.54	0.0014756
401.56	0.0014737
401.58	0.0014703
401.6	0.0014689
401.62	0.0014659
401.64	0.0014627
401.66	0.001461
401.68	0.0014575
401.7	0.0014564
401.72	0.0014535
401.74	0.0014508
401.76	0.001449
401.78	0.0014458
401.8	0.0014445
401.82	0.0014414
401.84	0.0014386
401.86	0.0014361
401.88	0.0014323
401.9	0.0014307
401.92	0.0014275
401.94	0.0014247
401.96	0.0014223
401.98	0.0014185
402	0.0014169
402.02	0.0014136
402.04	0.0014114
402.06	0.0014094
402.08	0.0014062
402.1	0.0014051
402.12	0.0014021
402.14	0.0013999
402.16	0.001398
402.18	0.0013947
402.2	0.0013932
402.22	0.0013901
402.24	0.0013878
402.26	0.0013854
402.28	0.0013825
402.3	0.0013824
402.32	0.0013808
402.34	0.0013796
402.36	0.0013783
402.38	0.0013756
402.4	0.0013751
402.42	0.0013727
402.44	0.0013702
402.46	0.0013686
402.48	0.0013655
402.5	0.0013645
402.52	0.0013616
402.54	0.0013593
402.56	0.0013583
402.58	0.0013554
402.6	0.0013543
402.62	0.0013516
402.64	0.0013484
402.66	0.0013468
402.68	0.0013429
402.7	0.0013414
402.72	0.0013389
402.74	0.0013361
402.76	0.001335
402.78	0.0013315
402.8	0.0013291
402.82	0.0013264
402.84	0.001323
402.86	0.0013217
402.88	0.0013186
402.9	0.0013162
402.92	0.0013142
402.94	0.0013111
402.96	0.0013096
402.98	0.0013061
403	0.001303
403.02	0.0013004
403.04	0.0012964
403.06	0.0012948
403.08	0.0012918
403.1	0.0012892
403.12	0.0012877
403.14	0.0012839
403.16	0.0012817
403.18	0.0012783
403.2	0.001274
403.22	0.0012726
403.24	0.0012696
403.26	0.0012681
403.28	0.0012686
403.3	0.0012708
403.32	0.0012761
403.34	0.001277
403.36	0.001276
403.38	0.0012749
403.4	0.001271
403.42	0.0012683
403.44	0.0012631
403.46	0.0012561
403.48	0.0012493
403.5	0.001238
403.52	0.001226
403.54	0.001212
403.56	0.0011948
403.58	0.0011774
403.6	0.0011565
403.62	0.0011347
403.64	0.001113
403.66	0.0010882
403.68	0.0010641
403.7	0.0010374
403.72	0.0010082
403.74	0.0009808
403.76	0.0009509
403.78	0.00092067
403.8	0.00088972
403.82	0.00085611
403.84	0.00082398
403.86	0.00079009
403.88	0.00075547
403.9	0.00072194
403.92	0.00068665
403.94	0.00065293
403.96	0.00062003
403.98	0.00058793
404	0.00055859
404.02	0.00052885
404.04	0.00050028
404.06	0.0004739
404.08	0.0004478
404.1	0.00042482
404.12	0.00040248
404.14	0.00038107
404.16	0.0003626
404.18	0.00034354
404.2	0.00032653
404.22	0.00031194
404.24	0.00029725
404.26	0.00028465
404.28	0.00027362
404.3	0.00026608
404.32	0.00026074
404.34	0.00025276
404.36	0.0002446
404.38	0.00023723
404.4	0.00022949
404.42	0.00022321
404.44	0.00021707
404.46	0.00021103
404.48	0.00020653
404.5	0.00020131
404.52	0.00019689
404.54	0.00019328
404.56	0.00018928
404.58	0.00018717
404.6	0.0001847
404.62	0.00018197
404.64	0.00018083
404.66	0.00017887
404.68	0.00017773
404.7	0.0001778
404.72	0.00017666
404.74	0.00017654
404.76	0.00017651
404.78	0.00017584
404.8	0.00017697
404.82	0.00017743
404.84	0.00017818
404.86	0.00018047
404.88	0.00018144
404.9	0.00018357
404.92	0.00018589
404.94	0.00018662
404.96	0.00018956
404.98	0.00019203
405	0.00019428
405.02	0.00019918
405.04	0.00020234
405.06	0.00020546
405.08	0.0002102
405.1	0.00021323
405.12	0.00021746
405.14	0.00022241
405.16	0.00022601
405.18	0.00023195
405.2	0.00023684
405.22	0.00024013
405.24	0.00024707
405.26	0.0002528
405.28	0.00025956
405.3	0.00027032
405.32	0.00027827
405.34	0.00028664
405.36	0.00029551
405.38	0.0003022
405.4	0.00031157
405.42	0.00032018
405.44	0.00032729
405.46	0.00033828
405.48	0.00034658
405.5	0.00035393
405.52	0.00036456
405.54	0.00037193
405.56	0.0003811
405.58	0.00039254
405.6	0.00040145
405.62	0.00041281
405.64	0.00042389
405.66	0.00043243
405.68	0.00044523
405.7	0.00045617
405.72	0.0004662
405.74	0.00048184
405.76	0.00049257
405.78	0.00050265
405.8	0.00051692
405.82	0.00052659
405.84	0.00053876
405.86	0.00055304
405.88	0.00056291
405.9	0.00057682
405.92	0.00058896
405.94	0.00059931
405.96	0.00061515
405.98	0.00062676
406	0.00063884
406.02	0.00065354
406.04	0.00066432
406.06	0.00068021
406.08	0.0006931
406.1	0.00070549
406.12	0.00072066
406.14	0.00073186
406.16	0.00074749
406.18	0.0007612
406.2	0.00077425
406.22	0.00078874
406.24	0.00080086
406.26	0.00081813
406.28	0.00083156
406.3	0.00084797
406.32	0.00086443
406.34	0.00087814
406.36	0.00089511
406.38	0.00090822
406.4	0.00092582
406.42	0.0009413
406.44	0.00095787
406.46	0.00097319
406.48	0.0009886
406.5	0.001006
406.52	0.0010205
406.54	0.0010397
406.56	0.001055
406.58	0.0010716
406.6	0.0010871
406.62	0.0011028
406.64	0.0011191
406.66	0.0011348
406.68	0.0011522
406.7	0.001167
406.72	0.0011841
406.74	0.0011985
406.76	0.0012159
406.78	0.0012311
406.8	0.0012472
406.82	0.0012618
406.84	0.0012764
406.86	0.0012902
406.88	0.0013053
406.9	0.0013221
406.92	0.0013364
406.94	0.0013533
406.96	0.001367
406.98	0.0013836
407	0.0013976
407.02	0.001413
407.04	0.0014252
407.06	0.001438
407.08	0.0014499
407.1	0.0014619
407.12	0.0014753
407.14	0.0014868
407.16	0.0015002
407.18	0.001511
407.2	0.0015253
407.22	0.0015362
407.24	0.0015494
407.26	0.0015614
407.28	0.0015727
407.3	0.0015846
407.32	0.0015954
407.34	0.0016092
407.36	0.0016198
407.38	0.0016329
407.4	0.001643
407.42	0.0016543
407.44	0.001664
407.46	0.0016743
407.48	0.0016851
407.5	0.001693
407.52	0.0017039
407.54	0.0017124
407.56	0.001724
407.58	0.0017349
407.6	0.0017451
407.62	0.0017527
407.64	0.0017598
407.66	0.0017684
407.68	0.001775
407.7	0.0017855
407.72	0.0017929
407.74	0.001802
407.76	0.0018105
407.78	0.0018187
407.8	0.0018286
407.82	0.0018358
407.84	0.001845
407.86	0.0018509
407.88	0.0018592
407.9	0.001866
407.92	0.0018721
407.94	0.001881
407.96	0.0018877
407.98	0.0018969
408	0.0019034
408.02	0.0019111
408.04	0.0019171
408.06	0.0019223
408.08	0.0019286
408.1	0.0019329
408.12	0.0019403
408.14	0.0019461
408.16	0.0019544
408.18	0.0019611
408.2	0.0019668
408.22	0.0019731
408.24	0.0019763
408.26	0.0019842
408.28	0.0019905
408.3	0.0019965
408.32	0.0020017
408.34	0.0020057
408.36	0.002012
408.38	0.0020165
408.4	0.0020236
408.42	0.0020277
408.44	0.0020314
408.46	0.0020362
408.48	0.0020388
408.5	0.0020453
408.52	0.00205
408.54	0.0020571
408.56	0.0020626
408.58	0.002067
408.6	0.0020726
408.62	0.0020756
408.64	0.0020815
408.66	0.0020854
408.68	0.0020896
408.7	0.0020934
408.72	0.0020961
408.74	0.002102
408.76	0.0021054
408.78	0.0021106
408.8	0.0021138
408.82	0.0021162
408.84	0.0021204
408.86	0.0021227
408.88	0.002128
408.9	0.0021311
408.92	0.0021354
408.94	0.0021398
408.96	0.0021427
408.98	0.0021484
409	0.0021508
409.02	0.002155
409.04	0.0021584
409.06	0.0021604
409.08	0.0021649
409.1	0.0021672
409.12	0.0021727
409.14	0.0021759
409.16	0.002179
409.18	0.0021831
409.2	0.0021853
409.22	0.00219
409.24	0.0021923
409.26	0.002196
409.28	0.0021987
409.3	0.0022006
409.32	0.0022057
409.34	0.0022081
409.36	0.0022121
409.38	0.0022145
409.4	0.0022161
409.42	0.0022201
409.44	0.0022226
409.46	0.0022277
409.48	0.00223
409.5	0.0022324
409.52	0.0022356
409.54	0.002237
409.56	0.0022422
409.58	0.0022445
409.6	0.0022472
409.62	0.0022501
409.64	0.0022509
409.66	0.0022548
409.68	0.0022569
409.7	0.0022602
409.72	0.0022623
409.74	0.0022641
409.76	0.0022682
409.78	0.0022695
409.8	0.002274
409.82	0.0022768
409.84	0.0022783
409.86	0.0022815
409.88	0.0022822
409.9	0.0022859
409.92	0.0022875
409.94	0.0022895
409.96	0.0022927
409.98	0.0022934
410	0.0022974
410.02	0.0022993
410.04	0.0023017
410.06	0.0023053
410.08	0.0023065
410.1	0.0023105
410.12	0.0023123
410.14	0.0023149
410.16	0.0023175
410.18	0.0023186
410.2	0.0023223
410.22	0.0023236
410.24	0.0023268
410.26	0.0023296
410.28	0.0023312
410.3	0.0023353
410.32	0.0023366
410.34	0.0023393
410.36	0.0023412
410.38	0.0023421
410.4	0.0023452
410.42	0.0023458
410.44	0.0023484
410.46	0.0023498
410.48	0.002351
410.5	0.0023542
410.52	0.0023549
410.54	0.0023575
410.56	0.0023592
410.58	0.00236
410.6	0.0023641
410.62	0.0023652
410.64	0.0023679
410.66	0.0023702
410.68	0.002371
410.7	0.0023743
410.72	0.0023754
410.74	0.0023783
410.76	0.0023799
410.78	0.0023809
410.8	0.0023846
410.82	0.0023859
410.84	0.0023893
410.86	0.0023914
410.88	0.0023922
410.9	0.0023954
410.92	0.0023952
410.94	0.0023972
410.96	0.002399
410.98	0.0023999
411	0.002403
411.02	0.0024038
411.04	0.0024061
411.06	0.0024078
411.08	0.0024091
411.1	0.0024122
411.12	0.0024126
411.14	0.002415
411.16	0.0024158
411.18	0.0024161
411.2	0.0024203
411.22	0.002421
411.24	0.0024231
411.26	0.0024251
411.28	0.0024253
411.3	0.0024284
411.32	0.0024288
411.34	0.00243
411.36	0.0024318
411.38	0.002432
411.4	0.0024349
411.42	0.0024359
411.44	0.0024375
411.46	0.0024402
411.48	0.0024405
411.5	0.0024438
411.52	0.0024451
411.54	0.0024463
411.56	0.0024489
411.58	0.0024493
411.6	0.0024518
411.62	0.002453
411.64	0.002454
411.66	0.002457
411.68	0.0024575
411.7	0.0024601
411.72	0.0024619
411.74	0.0024626
411.76	0.0024667
411.78	0.0024678
411.8	0.0024698
411.82	0.0024721
411.84	0.0024724
411.86	0.0024753
411.88	0.0024764
411.9	0.0024778
411.92	0.0024802
411.94	0.0024805
411.96	0.0024833
411.98	0.0024847
412	0.0024857
412.02	0.002488
412.04	0.0024875
412.06	0.0024891
412.08	0.0024905
412.1	0.002491
412.12	0.0024949
412.14	0.0024962
412.16	0.0024975
412.18	0.0024997
412.2	0.0024992
412.22	0.0025019
412.24	0.0025029
412.26	0.0025037
412.28	0.0025066
412.3	0.0025064
412.32	0.0025094
412.34	0.0025111
412.36	0.0025107
412.38	0.0025129
412.4	0.0025126
412.42	0.0025135
412.44	0.002516
412.46	0.0025168
412.48	0.0025205
412.5	0.0025218
412.52	0.002523
412.54	0.0025262
412.56	0.0025263
412.58	0.0025284
412.6	0.0025299
412.62	0.0025297
412.64	0.0025328
412.66	0.0025341
412.68	0.0025355
412.7	0.0025385
412.72	0.0025388
412.74	0.0025411
412.76	0.0025424
412.78	0.0025426
412.8	0.0025459
412.82	0.0025466
412.84	0.0025477
412.86	0.0025495
412.88	0.002549
412.9	0.002551
412.92	0.0025519
412.94	0.0025519
412.96	0.0025548
412.98	0.0025556
413	0.0025577
413.02	0.0025602
413.04	0.0025602
413.06	0.002563
413.08	0.0025635
413.1	0.0025638
413.12	0.002567
413.14	0.0025677
413.16	0.0025697
413.18	0.0025719
413.2	0.0025713
413.22	0.0025737
413.24	0.0025737
413.26	0.0025735
413.28	0.0025761
413.3	0.0025764
413.32	0.0025782
413.34	0.0025802
413.36	0.0025804
413.38	0.0025831
413.4	0.0025837
413.42	0.0025836
413.44	0.0025865
413.46	0.0025871
413.48	0.0025883
413.5	0.0025911
413.52	0.0025911
413.54	0.0025932
413.56	0.0025937
413.58	0.0025931
413.6	0.0025958
413.62	0.0025967
413.64	0.0025974
413.66	0.0025999
413.68	0.0026004
413.7	0.0026028
413.72	0.0026043
413.74	0.0026048
413.76	0.0026078
413.78	0.002609
413.8	0.0026093
413.82	0.0026116
413.84	0.0026112
413.86	0.0026122
413.88	0.0026143
413.9	0.0026142
413.92	0.0026173
413.94	0.0026187
413.96	0.0026185
413.98	0.002621
414	0.0026201
414.02	0.0026197
414.04	0.0026223
414.06	0.0026227
414.08	0.0026253
414.1	0.0026279
414.12	0.0026288
414.14	0.0026321
414.16	0.0026325
414.18	0.0026328
414.2	0.0026353
414.22	0.0026352
414.24	0.0026368
414.26	0.0026381
414.28	0.0026378
414.3	0.0026396
414.32	0.0026393
414.34	0.0026401
414.36	0.002642
414.38	0.0026424
414.4	0.0026449
414.42	0.0026451
414.44	0.0026464
414.46	0.0026481
414.48	0.002648
414.5	0.0026504
414.52	0.0026504
414.54	0.0026518
414.56	0.0026529
414.58	0.0026529
414.6	0.0026554
414.62	0.0026549
414.64	0.0026574
414.66	0.0026575
414.68	0.0026585
414.7	0.0026597
414.72	0.0026594
414.74	0.0026615
414.76	0.0026611
414.78	0.0026638
414.8	0.0026638
414.82	0.0026658
414.84	0.0026659
414.86	0.0026665
414.88	0.0026674
414.9	0.0026675
414.92	0.0026704
414.94	0.0026707
414.96	0.0026736
414.98	0.0026735
415	0.0026762
415.02	0.0026769
415.04	0.0026793
415.06	0.0026797
415.08	0.0026809
415.1	0.0026812
415.12	0.002682
415.14	0.0026838
415.16	0.0026841
415.18	0.0026861
415.2	0.0026859
415.22	0.002688
415.24	0.0026873
415.26	0.0026898
415.28	0.002689
415.3	0.0026908
415.32	0.00269
415.34	0.0026913
415.36	0.0026915
415.38	0.0026928
415.4	0.0026933
415.42	0.0026936
415.44	0.0026951
415.46	0.0026951
415.48	0.0026977
415.5	0.0026979
415.52	0.002701
415.54	0.0027009
415.56	0.0027031
415.58	0.0027027
415.6	0.0027045
415.62	0.002705
415.64	0.0027054
415.66	0.002707
415.68	0.0027073
415.7	0.0027094
415.72	0.0027099
415.74	0.002713
415.76	0.0027128
415.78	0.0027153
415.8	0.0027148
415.82	0.0027151
415.84	0.0027165
415.86	0.0027162
415.88	0.0027182
415.9	0.0027177
415.92	0.0027206
415.94	0.0027212
415.96	0.0027235
415.98	0.0027248
416	0.0027252
416.02	0.0027271
416.04	0.0027265
416.06	0.0027291
416.08	0.0027288
416.1	0.0027312
416.12	0.0027312
416.14	0.0027319
416.16	0.0027335
416.18	0.0027335
416.2	0.0027364
416.22	0.0027361
416.24	0.0027384
416.26	0.0027383
416.28	0.0027375
416.3	0.0027362
416.32	0.0027316
416.34	0.0027296
416.36	0.0027259
416.38	0.0027254
416.4	0.0027234
416.42	0.0027227
416.44	0.0027228
416.46	0.0027212
416.48	0.002723
416.5	0.0027215
416.52	0.0027235
416.54	0.002724
416.56	0.0027233
416.58	0.0027238
416.6	0.0027226
416.62	0.0027238
416.64	0.0027225
416.66	0.0027235
416.68	0.0027229
416.7	0.0027221
416.72	0.0027229
416.74	0.0027212
416.76	0.0027239
416.78	0.0027239
416.8	0.0027247
416.82	0.0027253
416.84	0.0027246
416.86	0.0027265
416.88	0.0027256
416.9	0.0027271
416.92	0.0027262
416.94	0.0027252
416.96	0.0027261
416.98	0.0027243
417	0.0027265
417.02	0.0027259
417.04	0.0027263
417.06	0.0027265
417.08	0.0027263
417.1	0.0027285
417.12	0.002728
417.14	0.0027295
417.16	0.0027289
417.18	0.0027283
417.2	0.0027292
417.22	0.0027275
417.24	0.0027285
417.26	0.0027261
417.28	0.002722
417.3	0.0027155
417.32	0.0027049
417.34	0.0026985
417.36	0.0026918
417.38	0.0026875
417.4	0.0026835
417.42	0.0026793
417.44	0.0026782
417.46	0.0026751
417.48	0.0026747
417.5	0.0026723
417.52	0.00267
417.54	0.0026688
417.56	0.002666
417.58	0.0026657
417.6	0.0026627
417.62	0.0026612
417.64	0.0026592
417.66	0.0026558
417.68	0.0026556
417.7	0.0026528
417.72	0.0026517
417.74	0.0026497
417.76	0.0026473
417.78	0.0026473
417.8	0.0026444
417.82	0.0026444
417.84	0.0026418
417.86	0.0026394
417.88	0.0026391
417.9	0.0026355
417.92	0.0026356
417.94	0.0026335
417.96	0.002631
417.98	0.0026298
418	0.0026265
418.02	0.002626
418.04	0.0026235
418.06	0.0026225
418.08	0.0026215
418.1	0.0026189
418.12	0.0026196
418.14	0.0026171
418.16	0.002617
418.18	0.0026157
418.2	0.0026128
418.22	0.002612
418.24	0.0026071
418.26	0.0026042
418.28	0.0025954
418.3	0.0025832
418.32	0.0025721
418.34	0.0025593
418.36	0.0025534
418.38	0.0025464
418.4	0.0025403
418.42	0.0025367
418.44	0.0025311
418.46	0.0025287
418.48	0.0025234
418.5	0.0025188
418.52	0.0025156
418.54	0.00251
418.56	0.0025078
418.58	0.0025033
418.6	0.0024988
418.62	0.0024958
418.64	0.0024902
418.66	0.0024873
418.68	0.0024822
418.7	0.0024782
418.72	0.0024748
418.74	0.0024696
418.76	0.0024678
418.78	0.0024631
418.8	0.0024598
418.82	0.0024568
418.84	0.002452
418.86	0.0024504
418.88	0.0024457
418.9	0.0024424
418.92	0.0024395
418.94	0.0024348
418.96	0.0024335
418.98	0.0024296
419	0.0024266
419.02	0.0024237
419.04	0.0024189
419.06	0.0024168
419.08	0.0024124
419.1	0.002409
419.12	0.0024058
419.14	0.0024005
419.16	0.002399
419.18	0.0023946
419.2	0.0023915
419.22	0.0023886
419.24	0.0023817
419.26	0.0023769
419.28	0.0023671
419.3	0.0023551
419.32	0.002343
419.34	0.002331
419.36	0.0023242
419.38	0.0023159
419.4	0.0023091
419.42	0.0023036
419.44	0.0022968
419.46	0.0022933
419.48	0.0022873
419.5	0.002282
419.52	0.0022787
419.54	0.0022725
419.56	0.0022699
419.58	0.0022647
419.6	0.0022591
419.62	0.0022552
419.64	0.0022479
419.66	0.002244
419.68	0.0022385
419.7	0.0022329
419.72	0.00223
419.74	0.0022239
419.76	0.0022206
419.78	0.0022165
419.8	0.0022111
419.82	0.0022082
419.84	0.0022022
419.86	0.0021973
419.88	0.0021922
419.9	0.0021856
419.92	0.0021819
419.94	0.0021756
419.96	0.002171
419.98	0.0021676
420	0.0021614
420.02	0.0021593
420.04	0.0021545
420.06	0.0021498
420.08	0.0021477
420.1	0.0021424
420.12	0.0021391
420.14	0.0021348
420.16	0.0021299
420.18	0.0021274
420.2	0.0021216
420.22	0.0021175
420.24	0.0021135
420.26	0.0021084
420.28	0.0021063
420.3	0.0021017
420.32	0.0020989
420.34	0.0020958
420.36	0.002089
420.38	0.0020861
420.4	0.0020815
420.42	0.0020757
420.44	0.0020728
420.46	0.0020668
420.48	0.0020633
420.5	0.0020595
420.52	0.0020532
420.54	0.0020509
420.56	0.0020463
420.58	0.0020413
420.6	0.0020395
420.62	0.0020348
420.64	0.0020322
420.66	0.0020277
420.68	0.0020213
420.7	0.0020187
420.72	0.0020135
420.74	0.0020093
420.76	0.0020068
420.78	0.0020016
420.8	0.0019992
420.82	0.0019945
420.84	0.0019898
420.86	0.0019885
420.88	0.001983
420.9	0.0019777
420.92	0.0019739
420.94	0.001968
420.96	0.0019658
420.98	0.0019623
421	0.0019577
421.02	0.0019565
421.04	0.0019516
421.06	0.0019473
421.08	0.0019444
421.1	0.0019388
421.12	0.0019365
421.14	0.0019325
421.16	0.0019274
421.18	0.0019264
421.2	0.0019219
421.22	0.0019181
421.24	0.001917
421.26	0.0019132
421.28	0.0019155
421.3	0.0019248
421.32	0.0019343
421.34	0.0019421
421.36	0.0019431
421.38	0.0019421
421.4	0.0019422
421.42	0.0019387
421.44	0.0019374
421.46	0.0019356
421.48	0.0019323
421.5	0.0019325
421.52	0.0019312
421.54	0.0019296
421.56	0.0019308
421.58	0.0019265
421.6	0.0019225
421.62	0.0019203
421.64	0.0019161
421.66	0.0019162
421.68	0.0019143
421.7	0.0019106
421.72	0.0019106
421.74	0.001908
421.76	0.0019063
421.78	0.0019071
421.8	0.0019032
421.82	0.0019009
421.84	0.0018993
421.86	0.0018943
421.88	0.0018937
421.9	0.0018909
421.92	0.0018862
421.94	0.0018858
421.96	0.0018823
421.98	0.0018793
422	0.00188
422.02	0.0018765
422.04	0.0018741
422.06	0.0018715
422.08	0.0018655
422.1	0.0018642
422.12	0.0018617
422.14	0.0018575
422.16	0.0018566
422.18	0.0018519
422.2	0.0018463
422.22	0.0018443
422.24	0.0018397
422.26	0.001838
422.28	0.0018418
422.3	0.0018513
422.32	0.0018648
422.34	0.0018729
422.36	0.0018739
422.38	0.0018751
422.4	0.0018713
422.42	0.0018627
422.44	0.001855
422.46	0.0018423
422.48	0.0018281
422.5	0.0018145
422.52	0.0017954
422.54	0.0017782
422.56	0.001759
422.58	0.0017369
422.6	0.0017167
422.62	0.0016922
422.64	0.0016671
422.66	0.0016421
422.68	0.0016139
422.7	0.001589
422.72	0.0015608
422.74	0.0015318
422.76	0.0015043
422.78	0.0014734
422.8	0.0014452
422.82	0.001413
422.84	0.0013796
422.86	0.0013471
422.88	0.001312
422.9	0.0012804
422.92	0.0012455
422.94	0.0012109
422.96	0.0011753
422.98	0.0011374
423	0.0011024
423.02	0.0010663
423.04	0.0010332
423.06	0.00099781
423.08	0.0009646
423.1	0.00093098
423.12	0.00089786
423.14	0.00086687
423.16	0.00083624
423.18	0.00080877
423.2	0.00078007
423.22	0.00075365
423.24	0.00072682
423.26	0.00070431
423.28	0.00068357
423.3	0.00066693
423.32	0.00065108
423.34	0.00063342
423.36	0.00061581
423.38	0.00059734
423.4	0.00058156
423.42	0.00056466
423.44	0.00055052
423.46	0.00053527
423.48	0.00052248
423.5	0.00051035
423.52	0.00049985
423.54	0.00048879
423.56	0.00047839
423.58	0.00046859
423.6	0.00045932
423.62	0.00045202
423.64	0.00044377
423.66	0.00043751
423.68	0.00043008
423.7	0.0004243
423.72	0.00041817
423.74	0.00041427
423.76	0.00040933
423.78	0.00040499
423.8	0.00040056
423.82	0.00039639
423.84	0.00039311
423.86	0.00039021
423.88	0.00038853
423.9	0.00038532
423.92	0.0003844
423.94	0.00038195
423.96	0.00038187
423.98	0.00038106
424	0.00038072
424.02	0.00038073
424.04	0.00038069
424.06	0.00038153
424.08	0.00038144
424.1	0.00038358
424.12	0.00038427
424.14	0.00038671
424.16	0.00038823
424.18	0.00038977
424.2	0.00039292
424.22	0.00039538
424.24	0.00039961
424.26	0.0004017
424.28	0.00040649
424.3	0.00041088
424.32	0.00041578
424.34	0.00042035
424.36	0.00042461
424.38	0.00043015
424.4	0.00043427
424.42	0.00044283
424.44	0.00044812
424.46	0.00045425
424.48	0.00046068
424.5	0.0004651
424.52	0.00047265
424.54	0.00047817
424.56	0.00048695
424.58	0.0004941
424.6	0.00050097
424.62	0.00050872
424.64	0.00051519
424.66	0.00052502
424.68	0.0005325
424.7	0.00054253
424.72	0.00055135
424.74	0.00055966
424.76	0.00057011
424.78	0.00057862
424.8	0.00059051
424.82	0.0005993
424.84	0.00060893
424.86	0.00061903
424.88	0.00062731
424.9	0.00063991
424.92	0.00064976
424.94	0.00066334
424.96	0.00067528
424.98	0.0006848
425	0.00069886
425.02	0.00070926
425.04	0.00072373
425.06	0.00073649
425.08	0.00074787
425.1	0.00076168
425.12	0.00077273
425.14	0.00078859
425.16	0.00080084
425.18	0.00081414
425.2	0.0008287
425.22	0.00083908
425.24	0.00085526
425.26	0.00086817
425.28	0.00088349
425.3	0.00089984
425.32	0.0009126
425.34	0.00093028
425.36	0.00094337
425.38	0.00095948
425.4	0.00097464
425.42	0.00098809
425.44	0.0010056
425.46	0.0010166
425.48	0.0010334
425.5	0.001048
425.52	0.0010609
425.54	0.0010794
425.56	0.0010926
425.58	0.001111
425.6	0.0011268
425.62	0.001142
425.64	0.0011607
425.66	0.0011731
425.68	0.0011916
425.7	0.0012067
425.72	0.0012219
425.74	0.0012415
425.76	0.0012558
425.78	0.0012742
425.8	0.0012896
425.82	0.0013053
425.84	0.001323
425.86	0.0013365
425.88	0.0013549
425.9	0.0013677
425.92	0.0013821
425.94	0.0013988
425.96	0.0014126
425.98	0.0014327
426	0.0014472
426.02	0.0014632
426.04	0.0014799
426.06	0.001492
426.08	0.00151
426.1	0.0015226
426.12	0.0015374
426.14	0.0015542
426.16	0.0015677
426.18	0.0015879
426.2	0.0016032
426.22	0.0016177
426.24	0.0016311
426.26	0.001641
426.28	0.0016576
426.3	0.0016721
426.32	0.0016888
426.34	0.0017032
426.36	0.0017152
426.38	0.0017325
426.4	0.0017447
426.42	0.0017603
426.44	0.0017745
426.46	0.0017863
426.48	0.0018022
426.5	0.0018129
426.52	0.0018271
426.54	0.001839
426.56	0.0018497
426.58	0.0018651
426.6	0.0018765
426.62	0.0018899
426.64	0.001902
426.66	0.0019137
426.68	0.0019283
426.7	0.0019386
426.72	0.0019525
426.74	0.0019638
426.76	0.001975
426.78	0.0019912
426.8	0.0020023
426.82	0.0020163
426.84	0.002027
426.86	0.0020361
426.88	0.0020499
426.9	0.0020596
426.92	0.0020712
426.94	0.0020809
426.96	0.0020899
426.98	0.0021025
427	0.0021116
427.02	0.0021232
427.04	0.0021318
427.06	0.0021394
427.08	0.0021504
427.1	0.0021586
427.12	0.0021715
427.14	0.002181
427.16	0.0021897
427.18	0.0022017
427.2	0.0022091
427.22	0.002221
427.24	0.0022297
427.26	0.0022376
427.28	0.0022478
427.3	0.002255
427.32	0.0022659
427.34	0.0022745
427.36	0.0022832
427.38	0.0022934
427.4	0.0022999
427.42	0.0023108
427.44	0.0023182
427.46	0.0023265
427.48	0.0023358
427.5	0.0023416
427.52	0.0023511
427.54	0.0023566
427.56	0.0023622
427.58	0.0023721
427.6	0.0023793
427.62	0.0023894
427.64	0.0023965
427.66	0.0024022
427.68	0.0024092
427.7	0.0024149
427.72	0.0024244
427.74	0.0024297
427.76	0.0024348
427.78	0.0024422
427.8	0.0024469
427.82	0.002457
427.84	0.0024638
427.86	0.0024695
427.88	0.0024768
427.9	0.0024811
427.92	0.00249
427.94	0.0024957
427.96	0.0025012
427.98	0.0025086
428	0.002511
428.02	0.0025172
428.04	0.0025223
428.06	0.0025269
428.08	0.0025341
428.1	0.0025376
428.12	0.0025441
428.14	0.0025485
428.16	0.0025535
428.18	0.0025613
428.2	0.0025656
428.22	0.0025721
428.24	0.0025759
428.26	0.0025804
428.28	0.0025889
428.3	0.002594
428.32	0.0026021
428.34	0.002606
428.36	0.0026082
428.38	0.0026154
428.4	0.0026197
428.42	0.0026257
428.44	0.0026309
428.46	0.0026346
428.48	0.0026418
428.5	0.0026458
428.52	0.0026512
428.54	0.0026561
428.56	0.0026587
428.58	0.0026655
428.6	0.0026693
428.62	0.0026742
428.64	0.0026804
428.66	0.0026827
428.68	0.0026886
428.7	0.0026917
428.72	0.0026949
428.74	0.0027012
428.76	0.0027039
428.78	0.0027089
428.8	0.0027119
428.82	0.0027141
428.84	0.0027209
428.86	0.0027246
428.88	0.0027294
428.9	0.0027328
428.92	0.0027331
428.94	0.0027381
428.96	0.0027405
428.98	0.0027442
429	0.0027497
429.02	0.0027516
429.04	0.0027568
429.06	0.00276
429.08	0.0027632
429.1	0.0027688
429.12	0.0027708
429.14	0.0027744
429.16	0.0027773
429.18	0.0027796
429.2	0.0027857
429.22	0.002788
429.24	0.0027917
429.26	0.0027962
429.28	0.0027982
429.3	0.0028052
429.32	0.0028107
429.34	0.0028143
429.36	0.002821
429.38	0.0028239
429.4	0.0028278
429.42	0.0028312
429.44	0.0028331
429.46	0.0028373
429.48	0.0028389
429.5	0.0028412
429.52	0.0028458
429.54	0.002848
429.56	0.0028533
429.58	0.0028558
429.6	0.0028577
429.62	0.0028624
429.64	0.0028643
429.66	0.0028681
429.68	0.0028724
429.7	0.0028743
429.72	0.0028795
429.74	0.0028826
429.76	0.0028856
429.78	0.002891
429.8	0.0028925
429.82	0.0028953
429.84	0.0028981
429.86	0.0028987
429.88	0.0029033
429.9	0.0029058
429.92	0.0029081
429.94	0.0029131
429.96	0.0029145
429.98	0.0029188
430	0.0029225
430.02	0.0029246
430.04	0.0029297
430.06	0.0029326
430.08	0.0029357
430.1	0.0029407
430.12	0.0029423
430.14	0.0029463
430.16	0.0029486
430.18	0.0029485
430.2	0.0029525
430.22	0.0029539
430.24	0.0029558
430.26	0.0029607
430.28	0.0029623
430.3	0.0029659
430.32	0.0029709
430.34	0.0029732
430.36	0.0029791
430.38	0.0029829
430.4	0.0029857
430.42	0.0029907
430.44	0.0029931
430.46	0.0029968
430.48	0.0030013
430.5	0.0030026
430.52	0.0030074
430.54	0.0030104
430.56	0.0030109
430.58	0.0030149
430.6	0.0030162
430.62	0.0030175
430.64	0.0030217
430.66	0.0030229
430.68	0.0030264
430.7	0.0030295
430.72	0.0030304
430.74	0.0030353
430.76	0.003038
430.78	0.0030406
430.8	0.0030458
430.82	0.0030481
430.84	0.0030518
430.86	0.0030554
430.88	0.0030568
430.9	0.0030613
430.92	0.0030623
430.94	0.0030636
430.96	0.0030675
430.98	0.0030686
431	0.0030729
431.02	0.0030755
431.04	0.0030773
431.06	0.0030818
431.08	0.0030824
431.1	0.0030858
431.12	0.0030873
431.14	0.0030884
431.16	0.003092
431.18	0.0030926
431.2	0.0030961
431.22	0.0030976
431.24	0.0030995
431.26	0.0031032
431.28	0.0031059
431.3	0.0031125
431.32	0.0031164
431.34	0.0031224
431.36	0.0031257
431.38	0.0031289
431.4	0.0031332
431.42	0.0031353
431.44	0.0031403
431.46	0.0031419
431.48	0.0031474
431.5	0.0031498
431.52	0.0031545
431.54	0.0031581
431.56	0.0031604
431.58	0.0031631
431.6	0.003164
431.62	0.0031669
431.64	0.0031679
431.66	0.0031722
431.68	0.0031737
431.7	0.0031784
431.72	0.0031796
431.74	0.0031836
431.76	0.0031855
431.78	0.0031894
431.8	0.0031911
431.82	0.0031934
431.84	0.003196
431.86	0.003198
431.88	0.0032023
431.9	0.0032048
431.92	0.0032097
431.94	0.0032113
431.96	0.0032158
431.98	0.0032172
432	0.0032216
432.02	0.0032229
432.04	0.0032273
432.06	0.0032293
432.08	0.0032325
432.1	0.003235
432.12	0.0032376
432.14	0.0032403
432.16	0.0032415
432.18	0.0032451
432.2	0.0032464
432.22	0.0032512
432.24	0.003254
432.26	0.0032598
432.28	0.003263
432.3	0.0032692
432.32	0.0032736
432.34	0.0032783
432.36	0.0032822
432.38	0.0032848
432.4	0.0032894
432.42	0.0032909
432.44	0.003296
432.46	0.0032975
432.48	0.0033027
432.5	0.0033055
432.52	0.0033091
432.54	0.0033127
432.56	0.0033154
432.58	0.0033199
432.6	0.0033222
432.62	0.0033277
432.64	0.0033287
432.66	0.0033325
432.68	0.0033347
432.7	0.0033372
432.72	0.0033413
432.74	0.0033434
432.76	0.0033482
432.78	0.00335
432.8	0.0033553
432.82	0.0033581
432.84	0.0033621
432.86	0.003366
432.88	0.0033684
432.9	0.0033733
432.92	0.0033752
432.94	0.0033806
432.96	0.0033818
432.98	0.0033848
433	0.0033869
433.02	0.0033878
433.04	0.003392
433.06	0.0033931
433.08	0.0033977
433.1	0.0033994
433.12	0.0034032
433.14	0.0034064
433.16	0.0034091
433.18	0.0034144
433.2	0.0034157
433.22	0.0034203
433.24	0.0034226
433.26	0.003427
433.28	0.0034316
433.3	0.0034352
433.32	0.003442
433.34	0.0034445
433.36	0.0034502
433.38	0.0034539
433.4	0.0034571
433.42	0.0034614
433.44	0.0034634
433.46	0.0034684
433.48	0.0034706
433.5	0.0034757
433.52	0.0034789
433.54	0.0034816
433.56	0.0034861
433.58	0.0034877
433.6	0.0034934
433.62	0.0034962
433.64	0.0035003
433.66	0.003504
433.68	0.0035061
433.7	0.0035112
433.72	0.0035121
433.74	0.0035164
433.76	0.0035183
433.78	0.0035202
433.8	0.0035249
433.82	0.0035264
433.84	0.0035319
433.86	0.0035346
433.88	0.0035388
433.9	0.0035424
433.92	0.0035441
433.94	0.0035487
433.96	0.0035509
433.98	0.0035557
434	0.0035579
434.02	0.0035602
434.04	0.0035651
434.06	0.0035668
434.08	0.0035729
434.1	0.0035756
434.12	0.0035789
434.14	0.0035826
434.16	0.0035843
434.18	0.0035892
434.2	0.0035909
434.22	0.0035952
434.24	0.0035979
434.26	0.0036001
434.28	0.0036053
434.3	0.0036076
434.32	0.0036133
434.34	0.0036167
434.36	0.003619
434.38	0.0036227
434.4	0.0036245
434.42	0.0036294
434.44	0.0036317
434.46	0.0036356
434.48	0.0036386
434.5	0.0036395
434.52	0.0036447
434.54	0.003647
434.56	0.0036506
434.58	0.0036535
434.6	0.0036558
434.62	0.0036605
434.64	0.0036619
434.66	0.0036669
434.68	0.0036686
434.7	0.0036705
434.72	0.0036748
434.74	0.0036752
434.76	0.00368
434.78	0.0036829
434.8	0.0036851
434.82	0.0036888
434.84	0.0036904
434.86	0.0036952
434.88	0.0036968
434.9	0.0037002
434.92	0.0037023
434.94	0.0037025
434.96	0.0037072
434.98	0.0037086
435	0.0037125
435.02	0.0037157
435.04	0.0037177
435.06	0.0037222
435.08	0.0037234
435.1	0.0037276
435.12	0.003729
435.14	0.0037304
435.16	0.0037344
435.18	0.0037348
435.2	0.0037394
435.22	0.0037417
435.24	0.003744
435.26	0.003748
435.28	0.003748
435.3	0.0037509
435.32	0.0037504
435.34	0.0037503
435.36	0.0037528
435.38	0.0037521
435.4	0.003756
435.42	0.0037571
435.44	0.0037596
435.46	0.0037628
435.48	0.0037639
435.5	0.003768
435.52	0.0037688
435.54	0.0037707
435.56	0.0037731
435.58	0.0037735
435.6	0.0037778
435.62	0.003779
435.64	0.0037816
435.66	0.0037845
435.68	0.0037859
435.7	0.0037905
435.72	0.0037909
435.74	0.0037935
435.76	0.0037953
435.78	0.0037946
435.8	0.0037991
435.82	0.0038
435.84	0.0038026
435.86	0.0038056
435.88	0.0038055
435.9	0.0038086
435.92	0.0038087
435.94	0.0038108
435.96	0.0038116
435.98	0.0038112
436	0.0038146
436.02	0.0038144
436.04	0.0038168
436.06	0.0038194
436.08	0.0038201
436.1	0.0038237
436.12	0.0038244
436.14	0.0038263
436.16	0.0038284
436.18	0.0038287
436.2	0.0038313
436.22	0.0038312
436.24	0.0038326
436.26	0.0038345
436.28	0.0038333
436.3	0.0038346
436.32	0.0038333
436.34	0.0038326
436.36	0.0038335
436.38	0.0038316
436.4	0.0038347
436.42	0.0038349
436.44	0.0038358
436.46	0.0038384
436.48	0.0038373
436.5	0.0038399
436.52	0.0038393
436.54	0.003839
436.56	0.0038414
436.58	0.0038403
436.6	0.0038432
436.62	0.0038439
436.64	0.0038445
436.66	0.0038476
436.68	0.0038463
436.7	0.0038478
436.72	0.0038486
436.74	0.0038481
436.76	0.003851
436.78	0.003851
436.8	0.0038531
436.82	0.0038552
436.84	0.0038551
436.86	0.0038578
436.88	0.0038573
436.9	0.0038579
436.92	0.0038587
436.94	0.0038572
436.96	0.0038603
436.98	0.003861
437	0.0038617
437.02	0.0038646
437.04	0.0038635
437.06	0.0038654
437.08	0.0038656
437.1	0.0038654
437.12	0.0038677
437.14	0.003867
437.16	0.0038691
437.18	0.0038704
437.2	0.0038696
437.22	0.0038712
437.24	0.0038698
437.26	0.0038702
437.28	0.0038701
437.3	0.0038669
437.32	0.0038677
437.34	0.0038656
437.36	0.0038647
437.38	0.0038658
437.4	0.0038633
437.42	0.0038639
437.44	0.0038624
437.46	0.0038599
437.48	0.0038619
437.5	0.0038609
437.52	0.0038613
437.54	0.003862
437.56	0.0038611
437.58	0.0038637
437.6	0.0038623
437.62	0.0038617
437.64	0.0038635
437.66	0.0038615
437.68	0.0038629
437.7	0.0038631
437.72	0.0038616
437.74	0.0038634
437.76	0.0038618
437.78	0.0038611
437.8	0.0038636
437.82	0.0038626
437.84	0.0038654
437.86	0.0038662
437.88	0.0038663
437.9	0.0038686
437.92	0.0038668
437.94	0.0038671
437.96	0.003867
437.98	0.0038648
438	0.0038667
438.02	0.0038664
438.04	0.0038652
438.06	0.0038661
438.08	0.0038644
438.1	0.0038652
438.12	0.0038654
438.14	0.0038635
438.16	0.0038661
438.18	0.0038661
438.2	0.0038659
438.22	0.0038677
438.24	0.0038662
438.26	0.0038671
438.28	0.0038662
438.3	0.0038635
438.32	0.0038636
438.34	0.0038618
438.36	0.0038599
438.38	0.0038602
438.4	0.0038581
438.42	0.0038588
438.44	0.0038576
438.46	0.0038551
438.48	0.0038573
438.5	0.0038568
438.52	0.0038568
438.54	0.0038586
438.56	0.003856
438.58	0.0038559
438.6	0.0038567
438.62	0.0038553
438.64	0.0038588
438.66	0.0038603
438.68	0.0038594
438.7	0.0038614
438.72	0.0038591
438.74	0.0038587
438.76	0.0038587
438.78	0.0038567
438.8	0.0038586
438.82	0.0038586
438.84	0.0038586
438.86	0.003861
438.88	0.0038592
438.9	0.0038591
438.92	0.0038595
438.94	0.0038575
438.96	0.0038595
438.98	0.0038603
439	0.0038594
439.02	0.0038618
439.04	0.0038603
439.06	0.0038594
439.08	0.0038611
439.1	0.0038593
439.12	0.0038607
439.14	0.0038617
439.16	0.00386
439.18	0.0038616
439.2	0.0038609
439.22	0.0038602
439.24	0.003862
439.26	0.0038608
439.28	0.0038613
439.3	0.0038608
439.32	0.0038585
439.34	0.0038587
439.36	0.003857
439.38	0.003857
439.4	0.0038564
439.42	0.0038546
439.44	0.0038565
439.46	0.0038549
439.48	0.0038558
439.5	0.0038557
439.52	0.0038546
439.54	0.0038559
439.56	0.0038542
439.58	0.003856
439.6	0.0038543
439.62	0.0038544
439.64	0.0038542
439.66	0.0038529
439.68	0.0038544
439.7	0.0038522
439.72	0.0038547
439.74	0.003854
439.76	0.0038554
439.78	0.0038553
439.8	0.0038558
439.82	0.0038567
439.84	0.0038551
439.86	0.0038561
439.88	0.0038545
439.9	0.0038562
439.92	0.0038546
439.94	0.0038564
439.96	0.0038553
439.98	0.0038564
440	0.003856
440.02	0.0038566
440.04	0.0038568
440.06	0.0038561
440.08	0.0038561
440.1	0.0038545
440.12	0.003856
440.14	0.003854
440.16	0.0038563
440.18	0.0038551
440.2	0.0038566
440.22	0.0038551
440.24	0.0038568
440.26	0.0038565
440.28	0.0038562
440.3	0.0038552
440.32	0.0038541
440.34	0.0038534
440.36	0.0038524
440.38	0.0038531
440.4	0.0038518
440.42	0.0038531
440.44	0.0038517
440.46	0.0038535
440.48	0.003852
440.5	0.0038537
440.52	0.0038518
440.54	0.003852
440.56	0.003851
440.58	0.0038501
440.6	0.0038502
440.62	0.0038487
440.64	0.0038501
440.66	0.0038482
440.68	0.0038504
440.7	0.0038493
440.72	0.0038504
440.74	0.0038497
440.76	0.0038498
440.78	0.00385
440.8	0.0038495
440.82	0.0038519
440.84	0.0038503
440.86	0.0038526
440.88	0.0038512
440.9	0.0038528
440.92	0.0038514
440.94	0.0038514
440.96	0.0038509
440.98	0.0038489
441	0.0038507
441.02	0.0038489
441.04	0.0038514
441.06	0.0038513
441.08	0.0038517
441.1	0.0038517
441.12	0.0038504
441.14	0.0038514
441.16	0.0038496
441.18	0.0038507
441.2	0.0038497
441.22	0.0038509
441.24	0.0038495
441.26	0.0038488
441.28	0.0038493
441.3	0.0038472
441.32	0.0038487
441.34	0.0038469
441.36	0.003848
441.38	0.0038476
441.4	0.0038476
441.42	0.0038493
441.44	0.0038478
441.46	0.0038501
441.48	0.0038488
441.5	0.0038501
441.52	0.0038497
441.54	0.0038486
441.56	0.0038503
441.58	0.0038493
441.6	0.0038512
441.62	0.0038503
441.64	0.003851
441.66	0.0038514
441.68	0.0038499
441.7	0.0038511
441.72	0.0038489
441.74	0.0038498
441.76	0.0038485
441.78	0.0038482
441.8	0.0038494
441.82	0.0038481
441.84	0.0038509
441.86	0.00385
441.88	0.0038517
441.9	0.0038524
441.92	0.0038518
441.94	0.0038531
441.96	0.0038516
441.98	0.0038533
442	0.0038519
442.02	0.0038524
442.04	0.0038522
442.06	0.0038505
442.08	0.0038521
442.1	0.0038499
442.12	0.0038514
442.14	0.0038513
442.16	0.0038509
442.18	0.0038527
442.2	0.0038509
442.22	0.0038529
442.24	0.0038513
442.26	0.0038512
442.28	0.0038515
442.3	0.0038494
442.32	0.003851
442.34	0.0038494
442.36	0.0038505
442.38	0.0038506
442.4	0.0038499
442.42	0.0038518
442.44	0.0038505
442.46	0.0038523
442.48	0.0038517
442.5	0.0038517
442.52	0.0038525
442.54	0.0038507
442.56	0.0038528
442.58	0.0038514
442.6	0.0038521
442.62	0.0038523
442.64	0.0038504
442.66	0.0038516
442.68	0.0038496
442.7	0.0038504
442.72	0.0038494
442.74	0.0038478
442.76	0.0038492
442.78	0.0038466
442.8	0.0038497
442.82	0.0038506
442.84	0.0038511
442.86	0.0038534
442.88	0.0038515
442.9	0.0038528
442.92	0.0038521
442.94	0.0038523
442.96	0.0038526
442.98	0.003851
443	0.0038527
443.02	0.003851
443.04	0.003852
443.06	0.0038521
443.08	0.0038511
443.1	0.0038524
443.12	0.0038506
443.14	0.0038513
443.16	0.0038508
443.18	0.0038494
443.2	0.003851
443.22	0.0038495
443.24	0.0038512
443.26	0.0038511
443.28	0.0038512
443.3	0.0038535
443.32	0.0038518
443.34	0.0038538
443.36	0.0038524
443.38	0.0038515
443.4	0.0038527
443.42	0.0038513
443.44	0.0038532
443.46	0.0038527
443.48	0.0038523
443.5	0.0038531
443.52	0.003852
443.54	0.0038539
443.56	0.0038525
443.58	0.0038531
443.6	0.0038535
443.62	0.0038526
443.64	0.0038541
443.66	0.0038527
443.68	0.0038531
443.7	0.0038528
443.72	0.0038511
443.74	0.0038526
443.76	0.0038506
443.78	0.0038513
443.8	0.0038509
443.82	0.0038496
443.84	0.0038517
443.86	0.0038505
443.88	0.0038517
443.9	0.0038515
443.92	0.0038509
443.94	0.0038525
443.96	0.003852
443.98	0.0038539
444	0.0038535
444.02	0.0038528
444.04	0.003854
444.06	0.0038521
444.08	0.0038534
444.1	0.0038532
444.12	0.0038523
444.14	0.003854
444.16	0.0038521
444.18	0.0038529
444.2	0.0038522
444.22	0.0038508
444.24	0.0038518
444.26	0.0038498
444.28	0.0038517
444.3	0.003852
444.32	0.0038522
444.34	0.0038541
444.36	0.0038523
444.38	0.0038536
444.4	0.0038522
444.42	0.0038505
444.44	0.0038523
444.46	0.0038502
444.48	0.0038513
444.5	0.0038513
444.52	0.0038494
444.54	0.0038505
444.56	0.0038493
444.58	0.0038501
444.6	0.0038502
444.62	0.0038491
444.64	0.003851
444.66	0.0038501
444.68	0.003851
444.7	0.0038519
444.72	0.0038503
444.74	0.0038519
444.76	0.0038494
444.78	0.0038483
444.8	0.0038484
444.82	0.0038463
444.84	0.0038478
444.86	0.0038465
444.88	0.003846
444.9	0.0038468
444.92	0.0038444
444.94	0.0038456
444.96	0.0038434
444.98	0.0038417
445	0.0038428
445.02	0.003841
445.04	0.0038424
445.06	0.0038419
445.08	0.0038409
445.1	0.0038417
445.12	0.00384
445.14	0.0038411
445.16	0.0038401
445.18	0.0038385
445.2	0.0038406
445.22	0.0038393
445.24	0.0038404
445.26	0.0038409
445.28	0.0038401
445.3	0.0038422
445.32	0.0038411
445.34	0.0038405
445.36	0.0038421
445.38	0.0038405
445.4	0.0038431
445.42	0.0038434
445.44	0.0038419
445.46	0.0038431
445.48	0.0038408
445.5	0.0038411
445.52	0.0038404
445.54	0.0038381
445.56	0.0038397
445.58	0.0038384
445.6	0.0038391
445.62	0.0038399
445.64	0.0038373
445.66	0.0038383
445.68	0.0038353
445.7	0.0038334
445.72	0.0038348
445.74	0.0038331
445.76	0.0038343
445.78	0.0038342
445.8	0.0038322
445.82	0.0038337
445.84	0.0038308
445.86	0.0038294
445.88	0.0038289
445.9	0.0038256
445.92	0.0038272
445.94	0.0038268
445.96	0.0038257
445.98	0.0038272
446	0.0038242
446.02	0.0038236
446.04	0.0038224
446.06	0.0038201
446.08	0.0038219
446.1	0.003821
446.12	0.0038207
446.14	0.0038214
446.16	0.0038193
446.18	0.0038199
446.2	0.0038182
446.22	0.0038158
446.24	0.0038169
446.26	0.0038151
446.28	0.0038155
446.3	0.0038168
446.32	0.0038155
446.34	0.0038168
446.36	0.0038154
446.38	0.0038134
446.4	0.0038158
446.42	0.0038148
446.44	0.0038157
446.46	0.0038164
446.48	0.003814
446.5	0.0038149
446.52	0.0038126
446.54	0.0038108
446.56	0.0038112
446.58	0.0038087
446.6	0.0038093
446.62	0.0038097
446.64	0.003808
446.66	0.0038093
446.68	0.0038066
446.7	0.0038039
446.72	0.0038041
446.74	0.0038014
446.76	0.0038009
446.78	0.0038009
446.8	0.0037979
446.82	0.0037975
446.84	0.003796
446.86	0.0037939
446.88	0.003795
446.9	0.0037934
446.92	0.0037929
446.94	0.0037927
446.96	0.0037895
446.98	0.0037897
447	0.0037872
447.02	0.0037843
447.04	0.0037839
447.06	0.0037815
447.08	0.0037798
447.1	0.00378
447.12	0.0037766
447.14	0.0037757
447.16	0.0037741
447.18	0.0037709
447.2	0.0037725
447.22	0.0037717
447.24	0.0037706
447.26	0.0037712
447.28	0.003769
447.3	0.0037689
447.32	0.0037695
447.34	0.0037679
447.36	0.0037688
447.38	0.0037682
447.4	0.0037658
447.42	0.0037662
447.44	0.0037625
447.46	0.0037601
447.48	0.0037591
447.5	0.0037549
447.52	0.0037553
447.54	0.003754
447.56	0.0037513
447.58	0.0037514
447.6	0.0037474
447.62	0.0037451
447.64	0.0037437
447.66	0.0037396
447.68	0.00374
447.7	0.0037378
447.72	0.0037356
447.74	0.0037348
447.76	0.0037316
447.78	0.003731
447.8	0.0037272
447.82	0.0037244
447.84	0.0037228
447.86	0.0037184
447.88	0.0037188
447.9	0.0037154
447.92	0.0037147
447.94	0.0037127
447.96	0.0037096
447.98	0.0037085
448	0.0037041
448.02	0.0037027
448.04	0.0036982
448.06	0.0036962
448.08	0.0036918
448.1	0.0036881
448.12	0.0036856
448.14	0.003681
448.16	0.0036801
448.18	0.0036758
448.2	0.0036749
448.22	0.0036711
448.24	0.0036697
448.26	0.0036665
448.28	0.0036645
448.3	0.0036621
448.32	0.0036605
448.34	0.0036592
448.36	0.0036561
448.38	0.0036554
448.4	0.0036514
448.42	0.0036505
448.44	0.003646
448.46	0.0036448
448.48	0.0036394
448.5	0.0036372
448.52	0.0036322
448.54	0.0036292
448.56	0.0036247
448.58	0.0036212
448.6	0.003617
448.62	0.0036125
448.64	0.003609
448.66	0.0036037
448.68	0.0036005
448.7	0.0035948
448.72	0.0035917
448.74	0.0035858
448.76	0.0035837
448.78	0.0035785
448.8	0.0035751
448.82	0.00357
448.84	0.0035656
448.86	0.0035606
448.88	0.0035557
448.9	0.0035512
448.92	0.0035463
448.94	0.003543
448.96	0.0035377
448.98	0.0035349
449	0.0035289
449.02	0.0035258
449.04	0.0035189
449.06	0.0035132
449.08	0.0035074
449.1	0.0035003
449.12	0.0034959
449.14	0.0034888
449.16	0.0034859
449.18	0.0034794
449.2	0.003476
449.22	0.0034707
449.24	0.0034654
449.26	0.0034604
449.28	0.0034544
449.3	0.0034507
449.32	0.003445
449.34	0.0034419
449.36	0.0034354
449.38	0.0034311
449.4	0.0034245
449.42	0.0034181
449.44	0.0034128
449.46	0.0034053
449.48	0.0034006
449.5	0.003393
449.52	0.0033878
449.54	0.0033812
449.56	0.0033743
449.58	0.0033685
449.6	0.00336
449.62	0.003354
449.64	0.0033454
449.66	0.0033392
449.68	0.0033315
449.7	0.0033239
449.72	0.0033174
449.74	0.0033084
449.76	0.0033032
449.78	0.0032954
449.8	0.0032886
449.82	0.0032811
449.84	0.0032724
449.86	0.0032647
449.88	0.0032556
449.9	0.0032488
449.92	0.0032398
449.94	0.0032326
449.96	0.0032241
449.98	0.0032144
450	0.0032088
450.02	0.0032
450.04	0.0031937
450.06	0.0031853
450.08	0.0031769
450.1	0.0031687
450.12	0.0031591
450.14	0.0031518
450.16	0.0031415
450.18	0.0031335
450.2	0.0031232
450.22	0.0031131
450.24	0.0031052
450.26	0.0030947
450.28	0.0030876
450.3	0.0030779
450.32	0.0030698
450.34	0.0030612
450.36	0.0030522
450.38	0.0030448
450.4	0.003035
450.42	0.0030274
450.44	0.0030169
450.46	0.0030069
450.48	0.0029986
450.5	0.0029876
450.52	0.0029802
450.54	0.0029702
450.56	0.0029614
450.58	0.0029526
450.6	0.0029425
450.62	0.0029342
450.64	0.0029232
450.66	0.0029141
450.68	0.0029033
450.7	0.0028926
450.72	0.0028837
450.74	0.0028723
450.76	0.0028637
450.78	0.0028533
450.8	0.0028432
450.82	0.0028338
450.84	0.0028223
450.86	0.0028133
450.88	0.0028017
450.9	0.0027914
450.92	0.0027818
450.94	0.002771
450.96	0.0027624
450.98	0.0027518
451	0.0027419
451.02	0.002731
451.04	0.0027202
451.06	0.0027107
451.08	0.0026988
451.1	0.0026891
451.12	0.0026771
451.14	0.0026654
451.16	0.0026557
451.18	0.0026443
451.2	0.0026347
451.22	0.0026237
451.24	0.0026125
451.26	0.0026013
451.28	0.0025895
451.3	0.0025791
451.32	0.0025664
451.34	0.0025554
451.36	0.0025439
451.38	0.0025319
451.4	0.0025224
451.42	0.0025107
451.44	0.0025009
451.46	0.0024901
451.48	0.0024791
451.5	0.0024694
451.52	0.002458
451.54	0.0024484
451.56	0.0024374
451.58	0.0024266
451.6	0.0024166
451.62	0.002405
451.64	0.0023957
451.66	0.0023851
451.68	0.0023745
451.7	0.0023646
451.72	0.0023533
451.74	0.0023438
451.76	0.0023325
451.78	0.0023223
451.8	0.0023119
451.82	0.0023006
451.84	0.0022919
451.86	0.0022816
451.88	0.0022721
451.9	0.0022625
451.92	0.0022521
451.94	0.0022432
451.96	0.0022324
451.98	0.002223
452	0.0022128
452.02	0.002202
452.04	0.0021933
452.06	0.0021827
452.08	0.0021734
452.1	0.0021636
452.12	0.0021531
452.14	0.002144
452.16	0.0021327
452.18	0.0021229
452.2	0.0021123
452.22	0.0021016
452.24	0.0020925
452.26	0.0020823
452.28	0.0020721
452.3	0.0020614
452.32	0.0020506
452.34	0.0020408
452.36	0.0020299
452.38	0.0020205
452.4	0.0020107
452.42	0.0020009
452.44	0.0019928
452.46	0.0019836
452.48	0.0019755
452.5	0.0019669
452.52	0.0019577
452.54	0.0019497
452.56	0.0019405
452.58	0.0019325
452.6	0.001924
452.62	0.001915
452.64	0.001908
452.66	0.0018994
452.68	0.001892
452.7	0.0018843
452.72	0.0018755
452.74	0.001868
452.76	0.0018593
452.78	0.0018517
452.8	0.0018438
452.82	0.0018355
452.84	0.0018285
452.86	0.0018202
452.88	0.001813
452.9	0.0018054
452.92	0.0017974
452.94	0.0017905
452.96	0.0017824
452.98	0.001775
453	0.0017679
453.02	0.0017602
453.04	0.0017537
453.06	0.0017463
453.08	0.0017391
453.1	0.0017321
453.12	0.0017244
453.14	0.0017178
453.16	0.0017101
453.18	0.0017027
453.2	0.0016961
453.22	0.0016886
453.24	0.0016823
453.26	0.0016753
453.28	0.0016676
453.3	0.0016607
453.32	0.0016524
453.34	0.0016454
453.36	0.001638
453.38	0.0016305
453.4	0.0016246
453.42	0.0016175
453.44	0.0016114
453.46	0.0016053
453.48	0.0015989
453.5	0.0015935
453.52	0.0015872
453.54	0.0015814
453.56	0.001576
453.58	0.0015699
453.6	0.0015653
453.62	0.0015597
453.64	0.0015541
453.66	0.0015492
453.68	0.001543
453.7	0.0015378
453.72	0.0015326
453.74	0.001527
453.76	0.0015225
453.78	0.0015171
453.8	0.0015121
453.82	0.0015071
453.84	0.0015014
453.86	0.0014968
453.88	0.0014912
453.9	0.001486
453.92	0.0014814
453.94	0.0014758
453.96	0.0014719
453.98	0.0014672
454	0.0014622
454.02	0.0014581
454.04	0.0014528
454.06	0.0014482
454.08	0.0014436
454.1	0.0014386
454.12	0.0014348
454.14	0.0014301
454.16	0.0014257
454.18	0.0014217
454.2	0.0014164
454.22	0.0014123
454.24	0.0014076
454.26	0.0014028
454.28	0.0013989
454.3	0.001394
454.32	0.00139
454.34	0.0013861
454.36	0.0013814
454.38	0.0013779
454.4	0.0013734
454.42	0.0013692
454.44	0.0013657
454.46	0.0013613
454.48	0.0013581
454.5	0.0013546
454.52	0.0013503
454.54	0.0013471
454.56	0.0013429
454.58	0.0013392
454.6	0.0013361
454.62	0.0013322
454.64	0.0013296
454.66	0.0013266
454.68	0.0013231
454.7	0.0013206
454.72	0.0013167
454.74	0.0013135
454.76	0.0013104
454.78	0.0013065
454.8	0.0013041
454.82	0.001301
454.84	0.0012978
454.86	0.0012954
454.88	0.0012921
454.9	0.0012892
454.92	0.0012867
454.94	0.0012834
454.96	0.0012812
454.98	0.0012785
455	0.0012756
455.02	0.0012735
455.04	0.0012702
455.06	0.0012673
455.08	0.001265
455.1	0.0012617
455.12	0.0012599
455.14	0.0012575
455.16	0.0012546
455.18	0.0012526
455.2	0.0012494
455.22	0.0012465
455.24	0.0012445
455.26	0.0012418
455.28	0.0012396
455.3	0.0012372
455.32	0.0012342
455.34	0.0012321
455.36	0.0012296
455.38	0.0012271
455.4	0.0012254
455.42	0.0012231
455.44	0.0012211
455.46	0.0012193
455.48	0.0012168
455.5	0.0012152
455.52	0.0012128
455.54	0.0012104
455.56	0.0012088
455.58	0.0012066
455.6	0.0012045
455.62	0.001203
455.64	0.0012004
455.66	0.0011986
455.68	0.0011966
455.7	0.0011941
455.72	0.0011931
455.74	0.0011914
455.76	0.0011895
455.78	0.0011883
455.8	0.001186
455.82	0.0011842
455.84	0.0011828
455.86	0.0011807
455.88	0.0011796
455.9	0.0011779
455.92	0.001176
455.94	0.0011747
455.96	0.0011726
455.98	0.0011712
456	0.0011695
456.02	0.0011676
456.04	0.0011666
456.06	0.0011648
456.08	0.0011635
456.1	0.001162
456.12	0.0011601
456.14	0.0011589
456.16	0.001157
456.18	0.001156
456.2	0.0011543
456.22	0.0011527
456.24	0.0011515
456.26	0.0011496
456.28	0.0011487
456.3	0.001147
456.32	0.0011458
456.34	0.0011442
456.36	0.0011429
456.38	0.0011417
456.4	0.0011403
456.42	0.0011395
456.44	0.001138
456.46	0.0011373
456.48	0.0011358
456.5	0.0011349
456.52	0.0011337
456.54	0.0011327
456.56	0.0011315
456.58	0.0011302
456.6	0.0011293
456.62	0.0011279
456.64	0.0011274
456.66	0.001126
456.68	0.0011254
456.7	0.0011239
456.72	0.0011234
456.74	0.0011221
456.76	0.0011214
456.78	0.0011203
456.8	0.0011193
456.82	0.0011183
456.84	0.0011169
456.86	0.0011159
456.88	0.0011148
456.9	0.0011143
456.92	0.0011128
456.94	0.0011123
456.96	0.001111
456.98	0.0011106
457	0.0011095
457.02	0.0011092
457.04	0.001108
457.06	0.0011074
457.08	0.0011064
457.1	0.0011057
457.12	0.001105
457.14	0.0011042
457.16	0.0011037
457.18	0.0011026
457.2	0.0011022
457.22	0.0011011
457.24	0.0011008
457.26	0.0010998
457.28	0.0010993
457.3	0.0010981
457.32	0.0010976
457.34	0.001097
457.36	0.0010961
457.38	0.0010957
457.4	0.0010947
457.42	0.0010945
457.44	0.0010935
457.46	0.0010934
457.48	0.0010924
457.5	0.0010919
457.52	0.0010913
457.54	0.0010905
457.56	0.0010905
457.58	0.0010897
457.6	0.0010896
457.62	0.0010887
457.64	0.0010885
457.66	0.0010879
457.68	0.0010873
457.7	0.0010869
457.72	0.0010862
457.74	0.001086
457.76	0.0010852
457.78	0.0010852
457.8	0.0010844
457.82	0.0010842
457.84	0.0010834
457.86	0.0010826
457.88	0.0010826
457.9	0.0010817
457.92	0.0010822
457.94	0.0010817
457.96	0.0010816
457.98	0.0010814
458	0.0010806
458.02	0.0010804
458.04	0.0010796
458.06	0.0010796
458.08	0.0010788
458.1	0.0010788
458.12	0.0010783
458.14	0.0010777
458.16	0.0010779
458.18	0.0010773
458.2	0.0010774
458.22	0.0010769
458.24	0.0010768
458.26	0.0010766
458.28	0.001076
458.3	0.0010762
458.32	0.0010754
458.34	0.0010755
458.36	0.0010749
458.38	0.0010744
458.4	0.0010743
458.42	0.0010735
458.44	0.0010737
458.46	0.0010731
458.48	0.0010731
458.5	0.0010729
458.52	0.0010724
458.54	0.0010725
458.56	0.0010718
458.58	0.0010719
458.6	0.0010714
458.62	0.0010713
458.64	0.001071
458.66	0.0010703
458.68	0.0010708
458.7	0.0010703
458.72	0.0010706
458.74	0.0010705
458.76	0.0010701
458.78	0.0010702
458.8	0.0010696
458.82	0.0010698
458.84	0.0010693
458.86	0.0010691
458.88	0.0010689
458.9	0.0010683
458.92	0.0010686
458.94	0.0010682
458.96	0.0010684
458.98	0.0010683
459	0.001068
459.02	0.0010682
459.04	0.0010677
459.06	0.001068
459.08	0.0010676
459.1	0.0010674
459.12	0.0010674
459.14	0.0010669
459.16	0.0010673
459.18	0.0010669
459.2	0.0010673
459.22	0.0010674
459.24	0.001067
459.26	0.0010674
459.28	0.0010668
459.3	0.001067
459.32	0.0010667
459.34	0.0010664
459.36	0.0010667
459.38	0.0010663
459.4	0.0010667
459.42	0.0010666
459.44	0.0010667
459.46	0.001067
459.48	0.0010665
459.5	0.0010669
459.52	0.0010667
459.54	0.0010669
459.56	0.001067
459.58	0.0010668
459.6	0.0010673
459.62	0.0010671
459.64	0.0010672
459.66	0.0010672
459.68	0.001067
459.7	0.0010675
459.72	0.0010671
459.74	0.0010675
459.76	0.0010675
459.78	0.0010674
459.8	0.0010679
459.82	0.0010676
459.84	0.0010681
459.86	0.001068
459.88	0.001068
459.9	0.0010682
459.92	0.0010679
459.94	0.0010684
459.96	0.0010682
459.98	0.0010683
460	0.0010686
460.02	0.0010684
460.04	0.001069
460.06	0.0010689
460.08	0.0010692
460.1	0.0010693
460.12	0.0010692
460.14	0.0010698
460.16	0.0010696
460.18	0.0010699
460.2	0.00107
460.22	0.0010698
460.24	0.0010703
460.26	0.00107
460.28	0.0010706
460.3	0.0010708
460.32	0.0010707
460.34	0.0010712
460.36	0.0010707
460.38	0.001071
460.4	0.0010707
460.42	0.0010704
460.44	0.0010709
460.46	0.0010706
460.48	0.0010712
460.5	0.0010713
460.52	0.0010713
460.54	0.0010717
460.56	0.0010714
460.58	0.0010719
460.6	0.0010717
460.62	0.0010717
460.64	0.0010722
460.66	0.001072
460.68	0.0010728
460.7	0.001073
460.72	0.0010733
460.74	0.0010739
460.76	0.0010736
460.78	0.0010742
460.8	0.0010739
460.82	0.0010739
460.84	0.0010744
460.86	0.0010741
460.88	0.0010747
460.9	0.0010748
460.92	0.0010748
460.94	0.0010752
460.96	0.001075
460.98	0.0010756
461	0.0010755
461.02	0.0010755
461.04	0.0010761
461.06	0.0010759
461.08	0.0010767
461.1	0.0010769
461.12	0.0010769
461.14	0.0010773
461.16	0.001077
461.18	0.0010775
461.2	0.0010774
461.22	0.0010775
461.24	0.001078
461.26	0.0010776
461.28	0.0010783
461.3	0.0010784
461.32	0.0010784
461.34	0.0010788
461.36	0.0010786
461.38	0.0010791
461.4	0.0010791
461.42	0.001079
461.44	0.0010799
461.46	0.0010798
461.48	0.0010807
461.5	0.0010811
461.52	0.0010812
461.54	0.0010821
461.56	0.0010821
461.58	0.0010826
461.6	0.0010829
461.62	0.0010828
461.64	0.0010836
461.66	0.0010837
461.68	0.0010839
461.7	0.0010843
461.72	0.001084
461.74	0.0010846
461.76	0.0010845
461.78	0.0010846
461.8	0.0010854
461.82	0.0010854
461.84	0.0010861
461.86	0.0010863
461.88	0.0010862
461.9	0.0010867
461.92	0.0010864
461.94	0.0010867
461.96	0.0010866
461.98	0.0010864
462	0.0010872
462.02	0.0010872
462.04	0.0010877
462.06	0.0010881
462.08	0.0010879
462.1	0.0010885
462.12	0.0010885
462.14	0.0010887
462.16	0.0010892
462.18	0.001089
462.2	0.0010899
462.22	0.0010902
462.24	0.0010904
462.26	0.0010912
462.28	0.001091
462.3	0.0010915
462.32	0.0010919
462.34	0.0010919
462.36	0.001093
462.38	0.0010932
462.4	0.0010936
462.42	0.0010941
462.44	0.001094
462.46	0.0010947
462.48	0.0010946
462.5	0.0010946
462.52	0.0010952
462.54	0.001095
462.56	0.0010956
462.58	0.0010961
462.6	0.001096
462.62	0.0010967
462.64	0.0010964
462.66	0.0010964
462.68	0.001097
462.7	0.0010969
462.72	0.0010976
462.74	0.0010978
462.76	0.0010976
462.78	0.0010981
462.8	0.001098
462.82	0.0010982
462.84	0.0010986
462.86	0.0010983
462.88	0.0010993
462.9	0.0010997
462.92	0.0011
462.94	0.0011009
462.96	0.0011007
462.98	0.0011011
463	0.0011013
463.02	0.001101
463.04	0.0011018
463.06	0.0011021
463.08	0.0011021
463.1	0.0011028
463.12	0.0011025
463.14	0.001103
463.16	0.0011032
463.18	0.001103
463.2	0.0011037
463.22	0.0011037
463.24	0.001104
463.26	0.0011048
463.28	0.0011047
463.3	0.0011052
463.32	0.0011056
463.34	0.0011054
463.36	0.0011063
463.38	0.0011066
463.4	0.0011067
463.42	0.0011075
463.44	0.0011072
463.46	0.0011074
463.48	0.0011079
463.5	0.0011078
463.52	0.0011086
463.54	0.0011088
463.56	0.0011089
463.58	0.0011095
463.6	0.0011092
463.62	0.0011095
463.64	0.0011098
463.66	0.0011095
463.68	0.0011104
463.7	0.0011108
463.72	0.0011109
463.74	0.0011117
463.76	0.0011115
463.78	0.0011114
463.8	0.0011121
463.82	0.0011117
463.84	0.0011127
463.86	0.0011134
463.88	0.0011132
463.9	0.001114
463.92	0.0011137
463.94	0.0011136
463.96	0.0011143
463.98	0.0011143
464	0.0011146
464.02	0.001115
464.04	0.0011148
464.06	0.0011153
464.08	0.0011153
464.1	0.0011151
464.12	0.0011158
464.14	0.0011158
464.16	0.0011162
464.18	0.0011167
464.2	0.0011165
464.22	0.001117
464.24	0.0011168
464.26	0.0011167
464.28	0.0011174
464.3	0.0011173
464.32	0.0011181
464.34	0.0011185
464.36	0.0011186
464.38	0.0011194
464.4	0.0011193
464.42	0.0011198
464.44	0.0011199
464.46	0.0011199
464.48	0.0011204
464.5	0.0011201
464.52	0.0011208
464.54	0.0011209
464.56	0.0011209
464.58	0.0011212
464.6	0.001121
464.62	0.0011216
464.64	0.0011214
464.66	0.0011218
464.68	0.0011218
464.7	0.0011218
464.72	0.0011223
464.74	0.0011221
464.76	0.0011228
464.78	0.0011226
464.8	0.0011231
464.82	0.0011229
464.84	0.0011233
464.86	0.0011233
464.88	0.0011237
464.9	0.0011242
464.92	0.0011241
464.94	0.0011248
464.96	0.0011245
464.98	0.0011251
465	0.0011247
465.02	0.0011253
465.04	0.0011251
465.06	0.0011254
465.08	0.0011255
465.1	0.001126
465.12	0.0011263
465.14	0.0011266
465.16	0.0011271
465.18	0.001127
465.2	0.0011274
465.22	0.0011271
465.24	0.0011277
465.26	0.0011274
465.28	0.0011279
465.3	0.0011277
465.32	0.0011283
465.34	0.0011281
465.36	0.0011285
465.38	0.0011285
465.4	0.0011289
465.42	0.0011292
465.44	0.0011294
465.46	0.0011298
465.48	0.0011298
465.5	0.0011305
465.52	0.0011302
465.54	0.001131
465.56	0.0011305
465.58	0.001131
465.6	0.0011306
465.62	0.0011308
465.64	0.0011306
465.66	0.0011306
465.68	0.0011309
465.7	0.0011307
465.72	0.0011315
465.74	0.0011314
465.76	0.0011321
465.78	0.001132
465.8	0.0011325
465.82	0.0011324
465.84	0.0011326
465.86	0.0011327
465.88	0.0011324
465.9	0.0011328
465.92	0.0011324
465.94	0.001133
465.96	0.0011326
465.98	0.001133
466	0.0011327
466.02	0.0011327
466.04	0.0011328
466.06	0.0011325
466.08	0.0011331
466.1	0.0011328
466.12	0.0011336
466.14	0.0011335
466.16	0.0011338
466.18	0.0011341
466.2	0.0011338
466.22	0.0011341
466.24	0.0011338
466.26	0.0011342
466.28	0.001134
466.3	0.0011345
466.32	0.0011345
466.34	0.0011344
466.36	0.0011349
466.38	0.0011346
466.4	0.0011353
466.42	0.0011351
466.44	0.0011354
466.46	0.0011353
466.48	0.0011351
466.5	0.0011353
466.52	0.001135
466.54	0.0011356
466.56	0.001135
466.58	0.0011352
466.6	0.0011347
466.62	0.0011342
466.64	0.0011345
466.66	0.0011339
466.68	0.0011344
466.7	0.0011342
466.72	0.0011342
466.74	0.0011343
466.76	0.0011339
466.78	0.0011343
466.8	0.0011338
466.82	0.0011341
466.84	0.0011336
466.86	0.0011333
466.88	0.0011337
466.9	0.0011333
466.92	0.0011337
466.94	0.0011334
466.96	0.0011334
466.98	0.0011333
467	0.0011329
467.02	0.0011331
467.04	0.0011325
467.06	0.0011327
467.08	0.0011321
467.1	0.0011319
467.12	0.0011318
467.14	0.0011312
467.16	0.0011316
467.18	0.001131
467.2	0.0011312
467.22	0.0011311
467.24	0.0011309
467.26	0.0011314
467.28	0.0011308
467.3	0.0011312
467.32	0.001131
467.34	0.0011309
467.36	0.0011308
467.38	0.00113
467.4	0.0011305
467.42	0.0011299
467.44	0.0011301
467.46	0.0011301
467.48	0.0011296
467.5	0.0011298
467.52	0.001129
467.54	0.001129
467.56	0.0011288
467.58	0.0011286
467.6	0.0011286
467.62	0.0011279
467.64	0.0011282
467.66	0.0011275
467.68	0.0011273
467.7	0.0011272
467.72	0.0011263
467.74	0.0011263
467.76	0.0011252
467.78	0.0011247
467.8	0.0011241
467.82	0.0011232
467.84	0.0011233
467.86	0.0011224
467.88	0.0011223
467.9	0.0011217
467.92	0.0011212
467.94	0.0011212
467.96	0.0011202
467.98	0.0011199
468	0.001119
468.02	0.0011183
468.04	0.001118
468.06	0.001117
468.08	0.0011168
468.1	0.001116
468.12	0.0011157
468.14	0.0011153
468.16	0.0011147
468.18	0.0011147
468.2	0.0011137
468.22	0.0011136
468.24	0.0011128
468.26	0.0011118
468.28	0.0011119
468.3	0.0011112
468.32	0.0011114
468.34	0.0011111
468.36	0.0011102
468.38	0.00111
468.4	0.0011088
468.42	0.0011084
468.44	0.0011072
468.46	0.0011062
468.48	0.0011058
468.5	0.0011045
468.52	0.0011044
468.54	0.0011035
468.56	0.0011027
468.58	0.0011021
468.6	0.0011008
468.62	0.0011003
468.64	0.0010988
468.66	0.0010977
468.68	0.001097
468.7	0.0010956
468.72	0.0010952
468.74	0.001094
468.76	0.0010929
468.78	0.0010919
468.8	0.0010905
468.82	0.0010898
468.84	0.0010884
468.86	0.0010875
468.88	0.0010865
468.9	0.001085
468.92	0.0010844
468.94	0.0010829
468.96	0.0010819
468.98	0.0010809
469	0.0010792
469.02	0.0010782
469.04	0.0010766
469.06	0.0010755
469.08	0.0010743
469.1	0.0010729
469.12	0.0010718
469.14	0.0010701
469.16	0.0010688
469.18	0.0010673
469.2	0.0010655
469.22	0.0010645
469.24	0.0010628
469.26	0.0010615
469.28	0.0010604
469.3	0.0010589
469.32	0.0010587
469.34	0.0010574
469.36	0.0010564
469.38	0.0010551
469.4	0.0010534
469.42	0.0010523
469.44	0.0010503
469.46	0.001049
469.48	0.0010472
469.5	0.0010451
469.52	0.0010436
469.54	0.0010414
469.56	0.0010398
469.58	0.0010379
469.6	0.0010357
469.62	0.001034
469.64	0.0010316
469.66	0.0010295
469.68	0.0010276
469.7	0.0010251
469.72	0.0010235
469.74	0.0010212
469.76	0.0010191
469.78	0.001017
469.8	0.0010145
469.82	0.0010127
469.84	0.0010101
469.86	0.0010078
469.88	0.0010057
469.9	0.001003
469.92	0.0010011
469.94	0.00099866
469.96	0.0009963
469.98	0.00099426
470	0.00099148
470.02	0.00098938
470.04	0.00098677
470.06	0.00098412
470.08	0.00098201
470.1	0.00097912
470.12	0.0009771
470.14	0.00097468
470.16	0.000972
470.18	0.00096987
470.2	0.00096703
470.22	0.00096466
470.24	0.00096218
470.26	0.00095923
470.28	0.00095727
470.3	0.00095468
470.32	0.00095252
470.34	0.0009503
470.36	0.00094716
470.38	0.00094465
470.4	0.00094141
470.42	0.00093828
470.44	0.00093543
470.46	0.00093188
470.48	0.00092883
470.5	0.00092539
470.52	0.0009217
470.54	0.00091843
470.56	0.00091452
470.58	0.00091102
470.6	0.00090725
470.62	0.00090323
470.64	0.00089996
470.66	0.0008961
470.68	0.00089246
470.7	0.00088886
470.72	0.00088477
470.74	0.00088127
470.76	0.00087706
470.78	0.00087289
470.8	0.0008694
470.82	0.00086525
470.84	0.00086154
470.86	0.00085762
470.88	0.00085337
470.9	0.00084961
470.92	0.00084508
470.94	0.00084081
470.96	0.00083683
470.98	0.00083233
471	0.00082865
471.02	0.00082451
471.04	0.00082022
471.06	0.00081632
471.08	0.00081178
471.1	0.00080771
471.12	0.00080357
471.14	0.0007992
471.16	0.00079515
471.18	0.00079064
471.2	0.00078639
471.22	0.00078232
471.24	0.00077785
471.26	0.00077385
471.28	0.00076957
471.3	0.00076517
471.32	0.00076145
471.34	0.00075708
471.36	0.00075269
471.38	0.00074835
471.4	0.00074344
471.42	0.000739
471.44	0.00073408
471.46	0.00072919
471.48	0.00072477
471.5	0.00071984
471.52	0.00071515
471.54	0.00071041
471.56	0.00070523
471.58	0.00070064
471.6	0.00069542
471.62	0.00069026
471.64	0.00068575
471.66	0.00068066
471.68	0.00067592
471.7	0.00067116
471.72	0.00066594
471.74	0.00066115
471.76	0.00065582
471.78	0.0006506
471.8	0.00064588
471.82	0.00064073
471.84	0.0006359
471.86	0.00063105
471.88	0.00062585
471.9	0.00062112
471.92	0.00061587
471.94	0.00061073
471.96	0.00060608
471.98	0.00060095
472	0.00059613
472.02	0.00059139
472.04	0.00058623
472.06	0.00058149
472.08	0.0005765
472.1	0.00057143
472.12	0.0005669
472.14	0.00056197
472.16	0.00055711
472.18	0.00055242
472.2	0.00054721
472.22	0.00054239
472.24	0.0005375
472.26	0.00053249
472.28	0.00052799
472.3	0.00052315
472.32	0.00051831
472.34	0.00051373
472.36	0.00050885
472.38	0.00050426
472.4	0.00049986
472.42	0.00049525
472.44	0.00049106
472.46	0.00048668
472.48	0.00048222
472.5	0.00047805
472.52	0.00047356
472.54	0.0004693
472.56	0.00046513
472.58	0.00046073
472.6	0.00045689
472.62	0.00045276
472.64	0.0004486
472.66	0.00044471
472.68	0.00044034
472.7	0.00043637
472.72	0.00043226
472.74	0.00042818
472.76	0.00042439
472.78	0.00042036
472.8	0.00041668
472.82	0.00041281
472.84	0.00040904
472.86	0.0004054
472.88	0.00040151
472.9	0.00039795
472.92	0.00039407
472.94	0.00039045
472.96	0.00038672
472.98	0.00038305
473	0.00037952
473.02	0.0003758
473.04	0.00037242
473.06	0.00036874
473.08	0.00036532
473.1	0.00036171
473.12	0.00035825
473.14	0.00035476
473.16	0.00035122
473.18	0.00034782
473.2	0.00034429
473.22	0.00034101
473.24	0.00033752
473.26	0.00033436
473.28	0.00033088
473.3	0.00032769
473.32	0.00032434
473.34	0.00032125
473.36	0.00031827
473.38	0.00031539
473.4	0.00031262
473.42	0.00030986
473.44	0.00030732
473.46	0.00030466
473.48	0.00030228
473.5	0.00029972
473.52	0.00029745
473.54	0.00029498
473.56	0.00029276
473.58	0.00029034
473.6	0.00028819
473.62	0.00028591
473.64	0.00028373
473.66	0.00028147
473.68	0.00027936
473.7	0.0002772
473.72	0.00027504
473.74	0.00027303
473.76	0.00027086
473.78	0.00026888
473.8	0.00026681
473.82	0.00026493
473.84	0.00026284
473.86	0.000261
473.88	0.00025899
473.9	0.00025716
473.92	0.00025523
473.94	0.0002534
473.96	0.0002516
473.98	0.00024978
474	0.00024815
474.02	0.00024638
474.04	0.00024484
474.06	0.00024315
474.08	0.00024154
474.1	0.00023983
474.12	0.00023823
474.14	0.00023658
474.16	0.00023491
474.18	0.00023336
474.2	0.00023172
474.22	0.00023024
474.24	0.00022861
474.26	0.00022719
474.28	0.0002256
474.3	0.00022414
474.32	0.00022265
474.34	0.00022122
474.36	0.00022002
474.38	0.00021872
474.4	0.0002177
474.42	0.00021653
474.44	0.00021553
474.46	0.00021445
474.48	0.00021341
474.5	0.00021243
474.52	0.00021139
474.54	0.00021051
474.56	0.00020949
474.58	0.00020865
474.6	0.0002077
474.62	0.00020682
474.64	0.00020603
474.66	0.00020517
474.68	0.00020446
474.7	0.00020362
474.72	0.00020294
474.74	0.00020215
474.76	0.00020141
474.78	0.0002007
474.8	0.00019992
474.82	0.00019928
474.84	0.00019849
474.86	0.00019787
474.88	0.00019712
474.9	0.00019644
474.92	0.00019582
474.94	0.00019512
474.96	0.00019463
474.98	0.00019398
475	0.00019349
475.02	0.00019291
475.04	0.00019235
475.06	0.00019185
475.08	0.00019123
475.1	0.00019076
475.12	0.00019013
475.14	0.00018962
475.16	0.00018905
475.18	0.00018849
475.2	0.00018806
475.22	0.00018751
475.24	0.00018708
475.26	0.00018658
475.28	0.00018609
475.3	0.00018563
475.32	0.00018512
475.34	0.00018475
475.36	0.00018433
475.38	0.00018401
475.4	0.00018367
475.42	0.00018336
475.44	0.00018316
475.46	0.00018285
475.48	0.00018271
475.5	0.00018245
475.52	0.00018228
475.54	0.00018212
475.56	0.00018189
475.58	0.00018179
475.6	0.00018153
475.62	0.00018141
475.64	0.00018123
475.66	0.00018108
475.68	0.00018105
475.7	0.00018091
475.72	0.00018091
475.74	0.00018082
475.76	0.00018078
475.78	0.00018078
475.8	0.0001807
475.82	0.00018073
475.84	0.00018067
475.86	0.00018069
475.88	0.00018068
475.9	0.00018067
475.92	0.00018076
475.94	0.00018074
475.96	0.00018082
475.98	0.00018083
476	0.00018088
476.02	0.00018097
476.04	0.00018098
476.06	0.00018113
476.08	0.00018112
476.1	0.0001812
476.12	0.00018129
476.14	0.0001813
476.16	0.0001815
476.18	0.00018155
476.2	0.00018168
476.22	0.00018178
476.24	0.00018184
476.26	0.00018203
476.28	0.00018202
476.3	0.00018217
476.32	0.00018222
476.34	0.0001823
476.36	0.00018249
476.38	0.00018257
476.4	0.00018288
476.42	0.00018306
476.44	0.00018334
476.46	0.00018365
476.48	0.00018384
476.5	0.00018417
476.52	0.00018435
476.54	0.00018464
476.56	0.00018491
476.58	0.00018515
476.6	0.00018558
476.62	0.00018585
476.64	0.00018621
476.66	0.00018652
476.68	0.00018681
476.7	0.00018722
476.72	0.00018745
476.74	0.00018783
476.76	0.00018812
476.78	0.00018842
476.8	0.00018887
476.82	0.00018919
476.84	0.00018965
476.86	0.00019002
476.88	0.00019037
476.9	0.00019077
476.92	0.0001911
476.94	0.00019157
476.96	0.00019188
476.98	0.0001923
477	0.00019272
477.02	0.00019306
477.04	0.00019359
477.06	0.00019399
477.08	0.00019444
477.1	0.00019489
477.12	0.00019527
477.14	0.00019576
477.16	0.00019616
477.18	0.00019665
477.2	0.00019708
477.22	0.00019746
477.24	0.000198
477.26	0.00019838
477.28	0.00019886
477.3	0.00019931
477.32	0.00019968
477.34	0.00020017
477.36	0.00020055
477.38	0.00020106
477.4	0.00020154
477.42	0.00020199
477.44	0.00020256
477.46	0.00020299
477.48	0.00020356
477.5	0.00020404
477.52	0.00020457
477.54	0.00020517
477.56	0.00020564
477.58	0.00020625
477.6	0.00020679
477.62	0.00020734
477.64	0.000208
477.66	0.00020853
477.68	0.00020924
477.7	0.00020983
477.72	0.00021041
477.74	0.00021109
477.76	0.0002116
477.78	0.00021228
477.8	0.00021282
477.82	0.00021337
477.84	0.00021408
477.86	0.00021466
477.88	0.00021534
477.9	0.00021596
477.92	0.00021653
477.94	0.0002172
477.96	0.00021775
477.98	0.00021845
478	0.00021905
478.02	0.00021964
478.04	0.00022038
478.06	0.00022095
478.08	0.00022171
478.1	0.00022241
478.12	0.00022301
478.14	0.00022375
478.16	0.00022432
478.18	0.00022502
478.2	0.0002257
478.22	0.00022635
478.24	0.00022711
478.26	0.00022776
478.28	0.0002284
478.3	0.00022904
478.32	0.00022963
478.34	0.00023037
478.36	0.00023098
478.38	0.00023169
478.4	0.00023244
478.42	0.00023307
478.44	0.00023398
478.46	0.00023474
478.48	0.00023545
478.5	0.00023627
478.52	0.00023691
478.54	0.00023773
478.56	0.00023844
478.58	0.00023917
478.6	0.00024008
478.62	0.0002408
478.64	0.00024172
478.66	0.00024253
478.68	0.0002433
478.7	0.00024421
478.72	0.0002449
478.74	0.00024575
478.76	0.00024656
478.78	0.0002473
478.8	0.00024825
478.82	0.00024904
478.84	0.00024988
478.86	0.00025078
478.88	0.00025151
478.9	0.00025242
478.92	0.00025319
478.94	0.00025397
478.96	0.00025493
478.98	0.00025572
479	0.00025672
479.02	0.00025764
479.04	0.0002584
479.06	0.00025938
479.08	0.00026007
479.1	0.0002609
479.12	0.00026182
479.14	0.00026262
479.16	0.00026361
479.18	0.00026446
479.2	0.00026534
479.22	0.00026631
479.24	0.00026708
479.26	0.00026804
479.28	0.00026884
479.3	0.00026963
479.32	0.00027063
479.34	0.00027143
479.36	0.00027245
479.38	0.00027346
479.4	0.00027427
479.42	0.0002753
479.44	0.00027613
479.46	0.00027698
479.48	0.00027803
479.5	0.00027888
479.52	0.00027995
479.54	0.00028097
479.56	0.00028188
479.58	0.00028297
479.6	0.00028385
479.62	0.00028481
479.64	0.00028582
479.66	0.00028668
479.68	0.0002878
479.7	0.00028877
479.72	0.00028977
479.74	0.00029091
479.76	0.00029177
479.78	0.0002928
479.8	0.00029381
479.82	0.00029467
479.84	0.00029585
479.86	0.00029685
479.88	0.0002978
479.9	0.00029894
479.92	0.00029985
479.94	0.00030088
479.96	0.00030196
479.98	0.00030288
480	0.0003041


==> SashaEpoch4/VoltEst.txt <==
200	0.34926
200.02	0.36127
200.04	0.37149
200.06	0.3795
200.08	0.38624
200.1	0.39083
200.12	0.39469
200.14	0.39838
200.16	0.40227
200.18	0.40671
200.2	0.41036
200.22	0.41246
200.24	0.41474
200.26	0.41566
200.28	0.41646
200.3	0.41655
200.32	0.41577
200.34	0.41563
200.36	0.41507
200.38	0.41501
200.4	0.41551
200.42	0.41595
200.44	0.41754
200.46	0.4197
200.48	0.42283
200.5	0.42698
200.52	0.43276
200.54	0.43959
200.56	0.44779
200.58	0.45731
200.6	0.46674
200.62	0.47509
200.64	0.4815
200.66	0.49637
200.68	0.50913
200.7	0.4822
200.72	0.45559
200.74	0.43726
200.76	0.42632
200.78	0.41932
200.8	0.41576
200.82	0.41345
200.84	0.4125
200.86	0.41177
200.88	0.41154
200.9	0.41175
200.92	0.41312
200.94	0.41408
200.96	0.41568
200.98	0.41751
201	0.41926
201.02	0.42026
201.04	0.42116
201.06	0.42125
201.08	0.42152
201.1	0.42053
201.12	0.41947
201.14	0.41856
201.16	0.41746
201.18	0.4174
201.2	0.4174
201.22	0.41757
201.24	0.4178
201.26	0.41886
201.28	0.4197
201.3	0.42156
201.32	0.42404
201.34	0.42703
201.36	0.43073
201.38	0.43503
201.4	0.4401
201.42	0.44484
201.44	0.45318
201.46	0.469
201.48	0.45667
201.5	0.43707
201.52	0.42136
201.54	0.41238
201.56	0.40809
201.58	0.40597
201.6	0.40579
201.62	0.40582
201.64	0.4068
201.66	0.40767
201.68	0.4087
201.7	0.40984
201.72	0.41088
201.74	0.41204
201.76	0.41342
201.78	0.41571
201.8	0.41837
201.82	0.41924
201.84	0.42101
201.86	0.4218
201.88	0.42241
201.9	0.42221
201.92	0.42137
201.94	0.42072
201.96	0.42017
201.98	0.41922
202	0.41857
202.02	0.41827
202.04	0.41803
202.06	0.41767
202.08	0.41769
202.1	0.41797
202.12	0.41862
202.14	0.41939
202.16	0.42066
202.18	0.42268
202.2	0.42585
202.22	0.42841
202.24	0.43263
202.26	0.43742
202.28	0.44165
202.3	0.44698
202.32	0.46229
202.34	0.45691
202.36	0.43984
202.38	0.42288
202.4	0.41185
202.42	0.40744
202.44	0.40494
202.46	0.40465
202.48	0.405
202.5	0.40586
202.52	0.40677
202.54	0.40724
202.56	0.40793
202.58	0.40836
202.6	0.4091
202.62	0.40969
202.64	0.4103
202.66	0.41142
202.68	0.41274
202.7	0.41385
202.72	0.41577
202.74	0.41866
202.76	0.42254
202.78	0.42704
202.8	0.43244
202.82	0.43614
202.84	0.44022
202.86	0.44339
202.88	0.44815
202.9	0.46467
202.92	0.45943
202.94	0.44132
202.96	0.42508
202.98	0.4143
203	0.40844
203.02	0.40586
203.04	0.40479
203.06	0.40418
203.08	0.40464
203.1	0.40474
203.12	0.40472
203.14	0.40476
203.16	0.40402
203.18	0.40337
203.2	0.40261
203.22	0.40133
203.24	0.40016
203.26	0.39934
203.28	0.3985
203.3	0.39806
203.32	0.39833
203.34	0.39803
203.36	0.39833
203.38	0.39842
203.4	0.39828
203.42	0.39828
203.44	0.39831
203.46	0.39786
203.48	0.39767
203.5	0.39699
203.52	0.39619
203.54	0.39541
203.56	0.39441
203.58	0.39305
203.6	0.39145
203.62	0.38987
203.64	0.38715
203.66	0.38477
203.68	0.38226
203.7	0.38002
203.72	0.37875
203.74	0.37819
203.76	0.37853
203.78	0.37946
203.8	0.38012
203.82	0.38099
203.84	0.38171
203.86	0.38245
203.88	0.38315
203.9	0.38328
203.92	0.38356
203.94	0.38372
203.96	0.38367
203.98	0.38343
204	0.38258
204.02	0.38198
204.04	0.38075
204.06	0.37912
204.08	0.37724
204.1	0.3747
204.12	0.37123
204.14	0.36723
204.16	0.36248
204.18	0.35787
204.2	0.35462
204.22	0.35281
204.24	0.35221
204.26	0.35239
204.28	0.35301
204.3	0.35405
204.32	0.35549
204.34	0.35735
204.36	0.35963
204.38	0.3621
204.4	0.3647
204.42	0.36737
204.44	0.37022
204.46	0.37328
204.48	0.3768
204.5	0.38136
204.52	0.38739
204.54	0.39315
204.56	0.39903
204.58	0.40436
204.6	0.4085
204.62	0.41113
204.64	0.41248
204.66	0.41252
204.68	0.41232
204.7	0.41082
204.72	0.40966
204.74	0.40869
204.76	0.40782
204.78	0.40723
204.8	0.40686
204.82	0.40691
204.84	0.40648
204.86	0.40678
204.88	0.40709
204.9	0.40754
204.92	0.4086
204.94	0.40941
204.96	0.41139
204.98	0.41433
205	0.41866
205.02	0.42227
205.04	0.42738
205.06	0.43237
205.08	0.43719
205.1	0.44216
205.12	0.44675
205.14	0.45123
205.16	0.45558
205.18	0.48116
205.2	0.47569
205.22	0.45215
205.24	0.43245
205.26	0.4206
205.28	0.41373
205.3	0.41016
205.32	0.40859
205.34	0.40764
205.36	0.40727
205.38	0.40727
205.4	0.40717
205.42	0.40696
205.44	0.40688
205.46	0.40671
205.48	0.40642
205.5	0.40588
205.52	0.40536
205.54	0.40425
205.56	0.40333
205.58	0.40171
205.6	0.39997
205.62	0.39805
205.64	0.39586
205.66	0.39405
205.68	0.3924
205.7	0.39202
205.72	0.39244
205.74	0.39295
205.76	0.39401
205.78	0.3952
205.8	0.39614
205.82	0.39701
205.84	0.39801
205.86	0.39891
205.88	0.3997
205.9	0.4011
205.92	0.40326
205.94	0.40534
205.96	0.40809
205.98	0.41113
206	0.41381
206.02	0.4155
206.04	0.41698
206.06	0.41761
206.08	0.41791
206.1	0.41748
206.12	0.41656
206.14	0.41571
206.16	0.41497
206.18	0.41459
206.2	0.41443
206.22	0.41475
206.24	0.41543
206.26	0.41654
206.28	0.41801
206.3	0.42004
206.32	0.42314
206.34	0.42669
206.36	0.43132
206.38	0.43713
206.4	0.44334
206.42	0.44965
206.44	0.45637
206.46	0.4658
206.48	0.48717
206.5	0.46959
206.52	0.44596
206.54	0.4283
206.56	0.41717
206.58	0.41183
206.6	0.40903
206.62	0.40787
206.64	0.40791
206.66	0.40817
206.68	0.40895
206.7	0.40979
206.72	0.41095
206.74	0.41221
206.76	0.41423
206.78	0.4161
206.8	0.41858
206.82	0.41922
206.84	0.42081
206.86	0.42109
206.88	0.42164
206.9	0.4213
206.92	0.42029
206.94	0.41975
206.96	0.41873
206.98	0.41775
207	0.41712
207.02	0.41711
207.04	0.41699
207.06	0.41685
207.08	0.41691
207.1	0.41753
207.12	0.41825
207.14	0.41914
207.16	0.42052
207.18	0.42303
207.2	0.42684
207.22	0.42945
207.24	0.43362
207.26	0.43822
207.28	0.44235
207.3	0.44952
207.32	0.46197
207.34	0.45148
207.36	0.43455
207.38	0.4194
207.4	0.4106
207.42	0.40671
207.44	0.40522
207.46	0.40485
207.48	0.40533
207.5	0.40626
207.52	0.40719
207.54	0.40799
207.56	0.40892
207.58	0.40966
207.6	0.41051
207.62	0.41142
207.64	0.41259
207.66	0.41444
207.68	0.41585
207.7	0.41909
207.72	0.42232
207.74	0.42491
207.76	0.42783
207.78	0.42953
207.8	0.43028
207.82	0.43279
207.84	0.43372
207.86	0.43579
207.88	0.44688
207.9	0.45393
207.92	0.44264
207.94	0.42828
207.96	0.41694
207.98	0.41069
208	0.40707
208.02	0.40583
208.04	0.4051
208.06	0.40504
208.08	0.40548
208.1	0.40555
208.12	0.40548
208.14	0.40541
208.16	0.40468
208.18	0.40395
208.2	0.40272
208.22	0.40167
208.24	0.40035
208.26	0.39982
208.28	0.39922
208.3	0.39945
208.32	0.39956
208.34	0.4
208.36	0.40031
208.38	0.40083
208.4	0.40147
208.42	0.40147
208.44	0.4017
208.46	0.40216
208.48	0.4023
208.5	0.40277
208.52	0.40308
208.54	0.40394
208.56	0.40463
208.58	0.40594
208.6	0.40814
208.62	0.40972
208.64	0.41333
208.66	0.41649
208.68	0.41829
208.7	0.42075
208.72	0.42151
208.74	0.42157
208.76	0.42074
208.78	0.41904
208.8	0.41699
208.82	0.41639
208.84	0.41559
208.86	0.41491
208.88	0.41435
208.9	0.41374
208.92	0.41323
208.94	0.41278
208.96	0.41203
208.98	0.41144
209	0.41101
209.02	0.41038
209.04	0.40946
209.06	0.40882
209.08	0.40775
209.1	0.40684
209.12	0.40537
209.14	0.40423
209.16	0.40296
209.18	0.4014
209.2	0.40093
209.22	0.39973
209.24	0.39985
209.26	0.39995
209.28	0.39986
209.3	0.40036
209.32	0.40056
209.34	0.40073
209.36	0.40117
209.38	0.40122
209.4	0.40151
209.42	0.40158
209.44	0.40166
209.46	0.40218
209.48	0.40232
209.5	0.40313
209.52	0.4042
209.54	0.40516
209.56	0.40691
209.58	0.40977
209.6	0.41388
209.62	0.41563
209.64	0.41885
209.66	0.42081
209.68	0.42179
209.7	0.42164
209.72	0.41997
209.74	0.41911
209.76	0.41766
209.78	0.41655
209.8	0.41545
209.82	0.41506
209.84	0.41456
209.86	0.41404
209.88	0.41368
209.9	0.41308
209.92	0.41235
209.94	0.41169
209.96	0.41124
209.98	0.41035
210	0.40935
210.02	0.40849
210.04	0.40746
210.06	0.40599
210.08	0.40482
210.1	0.40333
210.12	0.40234
210.14	0.40158
210.16	0.40077
210.18	0.40087
210.2	0.4006
210.22	0.40061
210.24	0.4006
210.26	0.40082
210.28	0.40051
210.3	0.40063
210.32	0.40024
210.34	0.40034
210.36	0.4001
210.38	0.39997
210.4	0.39953
210.42	0.39897
210.44	0.39854
210.46	0.39752
210.48	0.3968
210.5	0.39562
210.52	0.39405
210.54	0.39266
210.56	0.39037
210.58	0.38758
210.6	0.38449
210.62	0.38137
210.64	0.37824
210.66	0.37646
210.68	0.37572
210.7	0.37642
210.72	0.37802
210.74	0.37966
210.76	0.38138
210.78	0.38332
210.8	0.38478
210.82	0.38633
210.84	0.3879
210.86	0.38964
210.88	0.39109
210.9	0.39297
210.92	0.39606
210.94	0.39893
210.96	0.40294
210.98	0.40707
211	0.41075
211.02	0.41331
211.04	0.41524
211.06	0.41601
211.08	0.41672
211.1	0.41577
211.12	0.41434
211.14	0.4135
211.16	0.41242
211.18	0.41181
211.2	0.41162
211.22	0.41144
211.24	0.41123
211.26	0.41186
211.28	0.41215
211.3	0.41325
211.32	0.4145
211.34	0.41662
211.36	0.41931
211.38	0.42322
211.4	0.42864
211.42	0.43419
211.44	0.44135
211.46	0.44865
211.48	0.45523
211.5	0.46189
211.52	0.47054
211.54	0.49141
211.56	0.47191
211.58	0.44732
211.6	0.42918
211.62	0.41826
211.64	0.41235
211.66	0.40962
211.68	0.40832
211.7	0.40803
211.72	0.40808
211.74	0.40857
211.76	0.40889
211.78	0.40954
211.8	0.41036
211.82	0.41087
211.84	0.41196
211.86	0.41272
211.88	0.41402
211.9	0.41663
211.92	0.42033
211.94	0.42363
211.96	0.42786
211.98	0.43305
212	0.43726
212.02	0.44128
212.04	0.44421
212.06	0.4484
212.08	0.46572
212.1	0.4563
212.12	0.43834
212.14	0.42295
212.16	0.41404
212.18	0.40875
212.2	0.40627
212.22	0.40535
212.24	0.40539
212.26	0.40524
212.28	0.40523
212.3	0.40509
212.32	0.40475
212.34	0.40411
212.36	0.40318
212.38	0.40208
212.4	0.40086
212.42	0.39985
212.44	0.39887
212.46	0.39868
212.48	0.39808
212.5	0.39831
212.52	0.39871
212.54	0.39837
212.56	0.39836
212.58	0.39835
212.6	0.39834
212.62	0.39801
212.64	0.39774
212.66	0.39745
212.68	0.39714
212.7	0.39636
212.72	0.39533
212.74	0.39452
212.76	0.39331
212.78	0.39139
212.8	0.38942
212.82	0.38695
212.84	0.38417
212.86	0.38166
212.88	0.37908
212.9	0.37766
212.92	0.37736
212.94	0.37729
212.96	0.37817
212.98	0.3795
213	0.38075
213.02	0.38155
213.04	0.38262
213.06	0.38345
213.08	0.38393
213.1	0.38465
213.12	0.38516
213.14	0.3855
213.16	0.38603
213.18	0.386
213.2	0.38594
213.22	0.38596
213.24	0.38579
213.26	0.38518
213.28	0.38454
213.3	0.38389
213.32	0.38266
213.34	0.38125
213.36	0.37929
213.38	0.37655
213.4	0.37319
213.42	0.36916
213.44	0.36404
213.46	0.35936
213.48	0.35628
213.5	0.35518
213.52	0.35573
213.54	0.35755
213.56	0.36055
213.58	0.36489
213.6	0.37059
213.62	0.3777
213.64	0.38625
213.66	0.39596
213.68	0.40653
213.7	0.41742
213.72	0.45434
213.74	0.45617
213.76	0.4579
213.78	0.45955
213.8	0.46113
213.82	0.46262
213.84	0.46401
213.86	0.46533
213.88	0.46673
213.9	0.46821
213.92	0.4697
213.94	0.47114
213.96	0.47246
213.98	0.47366
214	0.47477
214.02	0.47584
214.04	0.47688
214.06	0.47794
214.08	0.47903
214.1	0.48013
214.12	0.48125
214.14	0.48236
214.16	0.48347
214.18	0.48458
214.2	0.48567
214.22	0.48674
214.24	0.48778
214.26	0.4888
214.28	0.48976
214.3	0.49066
214.32	0.49148
214.34	0.49219
214.36	0.49281
214.38	0.4933
214.4	0.49438
214.42	0.49887
214.44	0.50008
214.46	0.50034
214.48	0.50071
214.5	0.50131
214.52	0.50207
214.54	0.50286
214.56	0.50364
214.58	0.50439
214.6	0.50512
214.62	0.50582
214.64	0.50652
214.66	0.50722
214.68	0.50794
214.7	0.50865
214.72	0.50933
214.74	0.50996
214.76	0.51053
214.78	0.51104
214.8	0.51153
214.82	0.51201
214.84	0.51249
214.86	0.51298
214.88	0.5135
214.9	0.51404
214.92	0.51459
214.94	0.51515
214.96	0.51572
214.98	0.5163
215	0.51687
215.02	0.51745
215.04	0.51802
215.06	0.51858
215.08	0.51911
215.1	0.5196
215.12	0.52005
215.14	0.52044
215.16	0.52077
215.18	0.52104
215.2	0.52266
215.22	0.52458
215.24	0.52513
215.26	0.52534
215.28	0.52563
215.3	0.52605
215.32	0.52655
215.34	0.52704
215.36	0.52749
215.38	0.52789
215.4	0.52823
215.42	0.52854
215.44	0.52882
215.46	0.52909
215.48	0.52941
215.5	0.52978
215.52	0.53021
215.54	0.53068
215.56	0.53114
215.58	0.53156
215.6	0.53195
215.62	0.53232
215.64	0.53267
215.66	0.53302
215.68	0.53339
215.7	0.53376
215.72	0.53415
215.74	0.53454
215.76	0.53494
215.78	0.53535
215.8	0.53576
215.82	0.53618
215.84	0.5366
215.86	0.53701
215.88	0.53742
215.9	0.53783
215.92	0.53824
215.94	0.53864
215.96	0.53903
215.98	0.53939
216	0.53971
216.02	0.53998
216.04	0.54019
216.06	0.54102
216.08	0.54281
216.1	0.54365
216.12	0.54389
216.14	0.5441
216.16	0.5444
216.18	0.54475
216.2	0.54509
216.22	0.54535
216.24	0.54551
216.26	0.54558
216.28	0.54555
216.3	0.54544
216.32	0.54528
216.34	0.54506
216.36	0.5448
216.38	0.54453
216.4	0.54425
216.42	0.54399
216.44	0.54376
216.46	0.54364
216.48	0.54373
216.5	0.54397
216.52	0.54431
216.54	0.54467
216.56	0.545
216.58	0.5453
216.6	0.54558
216.62	0.5458
216.64	0.54644
216.66	0.54776
216.68	0.54835
216.7	0.54857
216.72	0.54878
216.74	0.54909
216.76	0.54941
216.78	0.54965
216.8	0.54975
216.82	0.54968
216.84	0.54943
216.86	0.54897
216.88	0.54829
216.9	0.54734
216.92	0.54605
216.94	0.54433
216.96	0.54219
216.98	0.53961
217	0.53676
217.02	0.53373
217.04	0.53069
217.06	0.52776
217.08	0.525
217.1	0.52243
217.12	0.52002
217.14	0.51775
217.16	0.51562
217.18	0.5136
217.2	0.51163
217.22	0.50969
217.24	0.50774
217.26	0.50575
217.28	0.50368
217.3	0.50146
217.32	0.49903
217.34	0.49622
217.36	0.49294
217.38	0.48908
217.4	0.48457
217.42	0.47965
217.44	0.47459
217.46	0.46978
217.48	0.46561
217.5	0.4621
217.52	0.4592
217.54	0.45692
217.56	0.45508
217.58	0.45363
217.6	0.45248
217.62	0.45157
217.64	0.45082
217.66	0.45022
217.68	0.44973
217.7	0.44932
217.72	0.44894
217.74	0.44857
217.76	0.44814
217.78	0.44764
217.8	0.44697
217.82	0.44605
217.84	0.44482
217.86	0.44309
217.88	0.44059
217.9	0.43736
217.92	0.43323
217.94	0.42868
217.96	0.42425
217.98	0.42042
218	0.41767
218.02	0.41589
218.04	0.41496
218.06	0.41472
218.08	0.41505
218.1	0.41574
218.12	0.41668
218.14	0.41777
218.16	0.419
218.18	0.42036
218.2	0.42183
218.22	0.42357
218.24	0.42568
218.26	0.42829
218.28	0.43123
218.3	0.43418
218.32	0.43691
218.34	0.4393
218.36	0.4414
218.38	0.44331
218.4	0.44516
218.42	0.44702
218.44	0.44893
218.46	0.45089
218.48	0.45284
218.5	0.45477
218.52	0.45668
218.54	0.45853
218.56	0.46033
218.58	0.46207
218.6	0.46375
218.62	0.46537
218.64	0.46693
218.66	0.46844
218.68	0.46991
218.7	0.47136
218.72	0.47278
218.74	0.47411
218.76	0.47529
218.78	0.4763
218.8	0.47714
218.82	0.47789
218.84	0.47856
218.86	0.47923
218.88	0.47992
218.9	0.48038
218.92	0.48157
218.94	0.48382
218.96	0.48443
218.98	0.4847
219	0.48514
219.02	0.48585
219.04	0.48675
219.06	0.48776
219.08	0.4888
219.1	0.48982
219.12	0.49082
219.14	0.49178
219.16	0.49271
219.18	0.49358
219.2	0.4944
219.22	0.49516
219.24	0.49585
219.26	0.49646
219.28	0.49694
219.3	0.49725
219.32	0.49731
219.34	0.49697
219.36	0.49614
219.38	0.49469
219.4	0.49267
219.42	0.49036
219.44	0.48804
219.46	0.48598
219.48	0.48427
219.5	0.48287
219.52	0.48181
219.54	0.48102
219.56	0.48046
219.58	0.48009
219.6	0.47989
219.62	0.47988
219.64	0.48009
219.66	0.48059
219.68	0.48141
219.7	0.48243
219.72	0.48356
219.74	0.48468
219.76	0.48573
219.78	0.48669
219.8	0.48759
219.82	0.48845
219.84	0.4893
219.86	0.49016
219.88	0.49105
219.9	0.49195
219.92	0.49286
219.94	0.49377
219.96	0.49468
219.98	0.49558
220	0.49647
220.02	0.49735
220.04	0.49821
220.06	0.49906
220.08	0.49987
220.1	0.50063
220.12	0.50132
220.14	0.50193
220.16	0.50245
220.18	0.50289
220.2	0.50326
220.22	0.50614
220.24	0.50865
220.26	0.50913
220.28	0.50937
220.3	0.50976
220.32	0.51033
220.34	0.51099
220.36	0.51166
220.38	0.51231
220.4	0.51292
220.42	0.5135
220.44	0.51406
220.46	0.5146
220.48	0.51517
220.5	0.51577
220.52	0.51639
220.54	0.51699
220.56	0.51754
220.58	0.51805
220.6	0.51851
220.62	0.51894
220.64	0.51937
220.66	0.5198
220.68	0.52025
220.7	0.52072
220.72	0.52121
220.74	0.52171
220.76	0.52222
220.78	0.52273
220.8	0.52325
220.82	0.52377
220.84	0.52429
220.86	0.52481
220.88	0.52533
220.9	0.52584
220.92	0.52634
220.94	0.52682
220.96	0.52726
220.98	0.52766
221	0.52799
221.02	0.52828
221.04	0.52852
221.06	0.52962
221.08	0.53117
221.1	0.53178
221.12	0.532
221.14	0.53223
221.16	0.53258
221.18	0.53301
221.2	0.53345
221.22	0.53386
221.24	0.53421
221.26	0.5345
221.28	0.53473
221.3	0.53491
221.32	0.53505
221.34	0.53518
221.36	0.5353
221.38	0.53543
221.4	0.53565
221.42	0.53598
221.44	0.53637
221.46	0.53679
221.48	0.53718
221.5	0.53754
221.52	0.53786
221.54	0.53818
221.56	0.5385
221.58	0.53883
221.6	0.53911
221.62	0.53935
221.64	0.54005
221.66	0.54078
221.68	0.5411
221.7	0.5413
221.72	0.54153
221.74	0.54185
221.76	0.54223
221.78	0.54259
221.8	0.54288
221.82	0.54306
221.84	0.54311
221.86	0.54301
221.88	0.54268
221.9	0.54211
221.92	0.54118
221.94	0.53982
221.96	0.53801
221.98	0.53576
222	0.53327
222.02	0.53071
222.04	0.52822
222.06	0.52589
222.08	0.52381
222.1	0.52191
222.12	0.52018
222.14	0.51862
222.16	0.51718
222.18	0.51587
222.2	0.51466
222.22	0.51359
222.24	0.5126
222.26	0.51172
222.28	0.51095
222.3	0.51032
222.32	0.50986
222.34	0.50975
222.36	0.50998
222.38	0.5105
222.4	0.51116
222.42	0.51182
222.44	0.51242
222.46	0.51297
222.48	0.51349
222.5	0.51401
222.52	0.51456
222.54	0.51513
222.56	0.51572
222.58	0.51631
222.6	0.51691
222.62	0.51751
222.64	0.51811
222.66	0.5187
222.68	0.51928
222.7	0.51984
222.72	0.52038
222.74	0.52088
222.76	0.52134
222.78	0.52175
222.8	0.52208
222.82	0.5223
222.84	0.52235
222.86	0.52216
222.88	0.52165
222.9	0.52078
222.92	0.51954
222.94	0.51807
222.96	0.51647
222.98	0.51485
223	0.51332
223.02	0.51189
223.04	0.51058
223.06	0.50939
223.08	0.50829
223.1	0.50728
223.12	0.50635
223.14	0.50547
223.16	0.50466
223.18	0.50392
223.2	0.50324
223.22	0.50264
223.24	0.50215
223.26	0.50175
223.28	0.50155
223.3	0.50164
223.32	0.50208
223.34	0.50279
223.36	0.50357
223.38	0.5043
223.4	0.50494
223.42	0.50553
223.44	0.50607
223.46	0.50664
223.48	0.50723
223.5	0.50785
223.52	0.50849
223.54	0.50914
223.56	0.5098
223.58	0.51047
223.6	0.51114
223.62	0.51181
223.64	0.51247
223.66	0.51313
223.68	0.51377
223.7	0.51439
223.72	0.51497
223.74	0.5155
223.76	0.51593
223.78	0.51623
223.8	0.51633
223.82	0.51616
223.84	0.5157
223.86	0.51496
223.88	0.51405
223.9	0.51299
223.92	0.51189
223.94	0.51084
223.96	0.50982
223.98	0.50884
224	0.5079
224.02	0.50697
224.04	0.50605
224.06	0.50517
224.08	0.50431
224.1	0.50348
224.12	0.50265
224.14	0.5018
224.16	0.50091
224.18	0.49997
224.2	0.49894
224.22	0.49776
224.24	0.49642
224.26	0.4948
224.28	0.49277
224.3	0.49019
224.32	0.48692
224.34	0.48273
224.36	0.47783
224.38	0.47239
224.4	0.46725
224.42	0.4627
224.44	0.45895
224.46	0.45613
224.48	0.45411
224.5	0.45269
224.52	0.45175
224.54	0.45118
224.56	0.4509
224.58	0.4509
224.6	0.45113
224.62	0.45158
224.64	0.45229
224.66	0.45335
224.68	0.45485
224.7	0.45661
224.72	0.45846
224.74	0.46021
224.76	0.46178
224.78	0.46316
224.8	0.46443
224.82	0.46565
224.84	0.46686
224.86	0.46813
224.88	0.46944
224.9	0.47077
224.92	0.47211
224.94	0.47345
224.96	0.47477
224.98	0.47608
225	0.47737
225.02	0.47864
225.04	0.47987
225.06	0.48109
225.08	0.48227
225.1	0.48343
225.12	0.48455
225.14	0.4856
225.16	0.48655
225.18	0.48736
225.2	0.48803
225.22	0.48861
225.24	0.4891
225.26	0.48951
225.28	0.49233
225.3	0.49438
225.32	0.49478
225.34	0.49505
225.36	0.49552
225.38	0.49621
225.4	0.49704
225.42	0.49791
225.44	0.49877
225.46	0.49961
225.48	0.50042
225.5	0.50119
225.52	0.50193
225.54	0.50265
225.56	0.50334
225.58	0.50402
225.6	0.5047
225.62	0.50538
225.64	0.50609
225.66	0.50683
225.68	0.50754
225.7	0.50817
225.72	0.5087
225.74	0.50915
225.76	0.50955
225.78	0.50992
225.8	0.51019
225.82	0.51098
225.84	0.51227
225.86	0.5128
225.88	0.51304
225.9	0.51332
225.92	0.51375
225.94	0.51432
225.96	0.51495
225.98	0.51557
226	0.51613
226.02	0.51661
226.04	0.51697
226.06	0.51719
226.08	0.5172
226.1	0.51696
226.12	0.5164
226.14	0.51546
226.16	0.5142
226.18	0.51268
226.2	0.51104
226.22	0.50938
226.24	0.50779
226.26	0.50631
226.28	0.50491
226.3	0.50359
226.32	0.50235
226.34	0.50117
226.36	0.50003
226.38	0.4989
226.4	0.49776
226.42	0.49657
226.44	0.49534
226.46	0.49401
226.48	0.49249
226.5	0.49074
226.52	0.48863
226.54	0.48598
226.56	0.48277
226.58	0.47892
226.6	0.47454
226.62	0.46994
226.64	0.46544
226.66	0.46147
226.68	0.45819
226.7	0.45554
226.72	0.45353
226.74	0.45201
226.76	0.45088
226.78	0.45004
226.8	0.44945
226.82	0.44901
226.84	0.44873
226.86	0.44856
226.88	0.44846
226.9	0.44843
226.92	0.44844
226.94	0.44844
226.96	0.44846
226.98	0.44846
227	0.44845
227.02	0.44841
227.04	0.44829
227.06	0.44808
227.08	0.44768
227.1	0.44705
227.12	0.44607
227.14	0.44449
227.16	0.44211
227.18	0.43876
227.2	0.43431
227.22	0.42942
227.24	0.4246
227.26	0.42071
227.28	0.41814
227.3	0.41659
227.32	0.41606
227.34	0.41632
227.36	0.41705
227.38	0.41815
227.4	0.41955
227.42	0.42114
227.44	2.6086
227.46	2.6079
227.48	2.6074
227.5	2.6071
227.52	2.6071
227.54	2.6073
227.56	2.6078
227.58	2.6084
227.6	2.609
227.62	2.6094
227.64	2.6094
227.66	2.609
227.68	2.6082
227.7	2.607
227.72	2.6057
227.74	2.6042
227.76	2.6029
227.78	2.6017
227.8	2.6009
227.82	2.6003
227.84	2.6001
227.86	2.6
227.88	2.6002
227.9	2.6006
227.92	2.6011
227.94	2.6017
227.96	2.6024
227.98	2.6029
228	2.6031
228.02	2.603
228.04	2.6023
228.06	2.601
228.08	2.5991
228.1	2.596
228.12	2.5853
228.14	2.5727
228.16	2.5618
228.18	2.5546
228.2	2.5513
228.22	2.5505
228.24	2.5511
228.26	2.5525
228.28	2.5544
228.3	2.5566
228.32	2.5591
228.34	2.5616
228.36	2.5641
228.38	2.5665
228.4	2.5684
228.42	2.5699
228.44	2.5709
228.46	2.5711
228.48	2.5708
228.5	2.5699
228.52	2.5688
228.54	2.5676
228.56	2.5665
228.58	2.5656
228.6	2.5651
228.62	2.5649
228.64	2.5649
228.66	2.5651
228.68	2.5655
228.7	2.566
228.72	2.5667
228.74	2.5674
228.76	2.5682
228.78	2.5688
228.8	2.5691
228.82	2.5689
228.84	2.568
228.86	2.5663
228.88	2.5636
228.9	2.5561
228.92	2.5445
228.94	2.533
228.96	2.5235
228.98	2.5174
229	2.5147
229.02	2.5144
229.04	2.5155
229.06	2.5176
229.08	2.5202
229.1	2.5232
229.12	2.5265
229.14	2.5299
229.16	2.5334
229.18	2.5369
229.2	2.5401
229.22	2.543
229.24	2.5454
229.26	2.547
229.28	2.5478
229.3	2.5479
229.32	2.5472
229.34	2.5462
229.36	2.5449
229.38	2.5438
229.4	2.5429
229.42	2.5422
229.44	2.5418
229.46	2.5416
229.48	2.5416
229.5	2.5418
229.52	2.5423
229.54	2.5429
229.56	2.5437
229.58	2.5447
229.6	2.5458
229.62	2.5469
229.64	2.548
229.66	2.5487
229.68	2.5489
229.7	2.5484
229.72	2.547
229.74	2.5446
229.76	2.5389
229.78	2.5283
229.8	2.5168
229.82	2.5066
229.84	2.4992
229.86	2.4954
229.88	2.4942
229.9	2.4949
229.92	2.4968
229.94	2.4995
229.96	2.5027
229.98	2.5062
230	2.51
230.02	2.5139
230.04	2.5179
230.06	2.522
230.08	2.526
230.1	2.5301
230.12	2.5341
230.14	2.538
230.16	2.5417
230.18	2.5452
230.2	2.5481
230.22	2.5502
230.24	2.5514
230.26	2.5513
230.28	2.5503
230.3	2.5485
230.32	2.5463
230.34	2.5412
230.36	2.5309
230.38	2.5196
230.4	2.5097
230.42	2.5027
230.44	2.4992
230.46	2.4983
230.48	2.4991
230.5	2.5011
230.52	2.5038
230.54	2.507
230.56	2.5106
230.58	2.5144
230.6	2.5185
230.62	2.5228
230.64	2.5273
230.66	2.5319
230.68	2.5365
230.7	2.5411
230.72	2.5455
230.74	2.5495
230.76	2.5533
230.78	2.5567
230.8	2.5597
230.82	2.5625
230.84	2.5649
230.86	2.5671
230.88	2.5691
230.9	2.5709
230.92	2.5725
230.94	2.574
230.96	2.5754
230.98	2.5767
231	2.5779
231.02	2.579
231.04	2.58
231.06	2.581
231.08	2.5819
231.1	2.5826
231.12	2.5832
231.14	2.5834
231.16	2.5833
231.18	2.5829
231.2	2.5821
231.22	2.581
231.24	2.5797
231.26	2.5783
231.28	2.5767
231.3	2.5752
231.32	2.5735
231.34	2.5719
231.36	2.5704
231.38	2.5688
231.4	2.5673
231.42	2.5659
231.44	2.5645
231.46	2.5632
231.48	2.5619
231.5	2.5607
231.52	2.5595
231.54	2.5585
231.56	2.5574
231.58	2.5564
231.6	2.5553
231.62	2.5542
231.64	2.5529
231.66	2.5513
231.68	2.5494
231.7	2.5472
231.72	2.5448
231.74	2.5423
231.76	2.5398
231.78	2.5373
231.8	2.5349
231.82	2.5326
231.84	2.5304
231.86	2.5283
231.88	2.5264
231.9	2.5246
231.92	2.523
231.94	2.5215
231.96	2.52
231.98	2.5185
232	2.5169
232.02	2.5152
232.04	2.5131
232.06	2.5108
232.08	2.5083
232.1	2.5057
232.12	2.5033
232.14	2.5011
232.16	2.4993
232.18	2.498
232.2	2.497
232.22	2.4963
232.24	2.4959
232.26	2.4958
232.28	2.496
232.3	2.4964
232.32	2.497
232.34	2.4978
232.36	2.4988
232.38	2.4999
232.4	2.5011
232.42	2.5022
232.44	2.503
232.46	2.5033
232.48	2.5029
232.5	2.5019
232.52	2.5002
232.54	2.4981
232.56	2.4958
232.58	2.4934
232.6	2.4912
232.62	2.4865
232.64	2.4757
232.66	2.4643
232.68	2.4547
232.7	2.4482
232.72	2.4448
232.74	2.4435
232.76	2.4433
232.78	2.4439
232.8	2.4451
232.82	2.4466
232.84	2.4485
232.86	2.4506
232.88	2.4529
232.9	2.4553
232.92	2.458
232.94	2.4609
232.96	2.4639
232.98	2.4671
233	2.4706
233.02	2.4742
233.04	2.4782
233.06	2.4824
233.08	2.4868
233.1	2.4913
233.12	2.4957
233.14	2.4999
233.16	2.5038
233.18	2.5073
233.2	2.5104
233.22	2.5133
233.24	2.5159
233.26	2.5183
233.28	2.5206
233.3	2.5227
233.32	2.5247
233.34	2.5267
233.36	2.5285
233.38	2.5301
233.4	2.5314
233.42	2.5323
233.44	2.5328
233.46	2.5328
233.48	2.5322
233.5	2.5313
233.52	2.5301
233.54	2.5288
233.56	2.5276
233.58	2.5267
233.6	2.526
233.62	2.5256
233.64	2.5254
233.66	2.5254
233.68	2.5256
233.7	2.5259
233.72	2.5264
233.74	2.527
233.76	2.5276
233.78	2.5281
233.8	2.5284
233.82	2.5282
233.84	2.5276
233.86	2.5262
233.88	2.5242
233.9	2.5213
233.92	2.5133
233.94	2.5014
233.96	2.4899
233.98	2.4807
234	2.4751
234.02	2.4727
234.04	2.4722
234.06	2.4729
234.08	2.4743
234.1	2.4762
234.12	2.4784
234.14	2.4808
234.16	2.4833
234.18	2.4859
234.2	2.4882
234.22	2.4902
234.24	2.4917
234.26	2.4926
234.28	2.4928
234.3	2.4923
234.32	2.4913
234.34	2.4901
234.36	2.4887
234.38	2.4875
234.4	2.4867
234.42	2.4861
234.44	2.4859
234.46	2.4858
234.48	2.486
234.5	2.4864
234.52	2.4869
234.54	2.4876
234.56	2.4885
234.58	2.4894
234.6	2.4905
234.62	2.4915
234.64	2.4923
234.66	2.4926
234.68	2.4923
234.7	2.4912
234.72	2.4892
234.74	2.4862
234.76	2.4792
234.78	2.4685
234.8	2.4575
234.82	2.4481
234.84	2.4415
234.86	2.438
234.88	2.4368
234.9	2.4372
234.92	2.4387
234.94	2.4409
234.96	2.4435
234.98	2.4465
235	2.4497
235.02	2.4531
235.04	2.4565
235.06	2.46
235.08	2.4635
235.1	2.4668
235.12	2.4699
235.14	2.4724
235.16	2.4741
235.18	2.475
235.2	2.4748
235.22	2.4739
235.24	2.4725
235.26	2.471
235.28	2.4696
235.3	2.4682
235.32	2.4657
235.34	2.4583
235.36	2.4482
235.38	2.4383
235.4	2.43
235.42	2.4242
235.44	2.4211
235.46	2.4201
235.48	2.4206
235.5	2.4222
235.52	2.4245
235.54	2.4274
235.56	2.4307
235.58	2.4344
235.6	2.4384
235.62	2.4427
235.64	2.4473
235.66	2.4521
235.68	2.457
235.7	2.4619
235.72	2.4666
235.74	2.471
235.76	2.4752
235.78	2.479
235.8	2.4824
235.82	2.4856
235.84	2.4886
235.86	2.4913
235.88	2.4939
235.9	2.4963
235.92	2.4985
235.94	2.5006
235.96	2.5026
235.98	2.5045
236	2.5063
236.02	2.508
236.04	2.5095
236.06	2.5108
236.08	2.5116
236.1	2.5118
236.12	2.5113
236.14	2.51
236.16	2.5081
236.18	2.5056
236.2	2.503
236.22	2.5006
236.24	2.4984
236.26	2.4967
236.28	2.4952
236.3	2.4939
236.32	2.4929
236.34	2.4922
236.36	2.4917
236.38	2.4914
236.4	2.4914
236.42	2.4916
236.44	2.492
236.46	2.4926
236.48	2.4935
236.5	2.4946
236.52	2.496
236.54	2.4978
236.56	2.4998
236.58	2.5022
236.6	2.505
236.62	2.5079
236.64	2.511
236.66	2.5142
236.68	2.5172
236.7	2.5201
236.72	2.5228
236.74	2.5253
236.76	2.5277
236.78	2.53
236.8	2.5321
236.82	2.5341
236.84	2.536
236.86	2.5378
236.88	2.5395
236.9	2.5412
236.92	2.5428
236.94	2.5444
236.96	2.5458
236.98	2.5472
237	2.5485
237.02	2.5495
237.04	2.55
237.06	2.55
237.08	2.5491
237.1	2.5475
237.12	2.5451
237.14	2.5423
237.16	2.5394
237.18	2.5367
237.2	2.5343
237.22	2.5322
237.24	2.5304
237.26	2.5288
237.28	2.5275
237.3	2.5264
237.32	2.5256
237.34	2.5249
237.36	2.5245
237.38	2.5243
237.4	2.5244
237.42	2.5248
237.44	2.5255
237.46	2.5265
237.48	2.5279
237.5	2.5296
237.52	2.5317
237.54	2.5342
237.56	2.5369
237.58	2.5398
237.6	2.5428
237.62	2.5457
237.64	2.5486
237.66	2.5514
237.68	2.554
237.7	2.5565
237.72	2.559
237.74	2.5613
237.76	2.5636
237.78	2.5658
237.8	2.568
237.82	2.57
237.84	2.5721
237.86	2.574
237.88	2.576
237.9	2.5779
237.92	2.5799
237.94	2.5818
237.96	2.5837
237.98	2.5856
238	2.5875
238.02	2.5895
238.04	2.5913
238.06	2.593
238.08	2.5943
238.1	2.5953
238.12	2.5958
238.14	2.5959
238.16	2.5955
238.18	2.5949
238.2	2.5941
238.22	2.5932
238.24	2.5922
238.26	2.5912
238.28	2.5903
238.3	2.5893
238.32	2.5884
238.34	2.5876
238.36	2.5867
238.38	2.5858
238.4	2.5848
238.42	2.5836
238.44	2.582
238.46	2.58
238.48	2.5776
238.5	2.5749
238.52	2.5719
238.54	2.5691
238.56	2.5664
238.58	2.564
238.6	2.562
238.62	2.5603
238.64	2.5589
238.66	2.5577
238.68	2.5568
238.7	2.5561
238.72	2.5556
238.74	2.5553
238.76	2.5552
238.78	2.5552
238.8	2.5553
238.82	2.5554
238.84	2.5552
238.86	2.5547
238.88	2.5536
238.9	2.5518
238.92	2.5493
238.94	2.5462
238.96	2.5424
238.98	2.5338
239	2.5216
239.02	2.5101
239.04	2.5009
239.06	2.495
239.08	2.492
239.1	2.4907
239.12	2.4904
239.14	2.4908
239.16	2.4917
239.18	2.4929
239.2	2.4943
239.22	2.496
239.24	2.4977
239.26	2.4996
239.28	2.5016
239.3	2.5035
239.32	2.5056
239.34	2.5075
239.36	2.5091
239.38	2.5103
239.4	2.5106
239.42	2.5101
239.44	2.5085
239.46	2.5062
239.48	2.5035
239.5	2.5004
239.52	2.4943
239.54	2.4838
239.56	2.4729
239.58	2.4633
239.6	2.4564
239.62	2.4524
239.64	2.4505
239.66	2.4502
239.68	2.451
239.7	2.4524
239.72	2.4544
239.74	2.4569
239.76	2.4597
239.78	2.4628
239.8	2.4663
239.82	2.47
239.84	2.474
239.86	2.4782
239.88	2.4824
239.9	2.4865
239.92	2.4906
239.94	2.4944
239.96	2.4979
239.98	2.5013
240	2.5044
240.02	2.5074
240.04	2.5102
240.06	2.5129
240.08	2.5154
240.1	2.5178
240.12	2.5202
240.14	2.5225
240.16	2.5247
240.18	2.5269
240.2	2.5291
240.22	2.5312
240.24	2.5332
240.26	2.5353
240.28	2.5372
240.3	2.5389
240.32	2.5403
240.34	2.5414
240.36	2.5421
240.38	2.5424
240.4	2.5424
240.42	2.5422
240.44	2.5417
240.46	2.5412
240.48	2.5406
240.5	2.54
240.52	2.5394
240.54	2.5388
240.56	2.5383
240.58	2.5378
240.6	2.5374
240.62	2.537
240.64	2.5367
240.66	2.5364
240.68	2.5362
240.7	2.5361
240.72	2.536
240.74	2.536
240.76	2.536
240.78	2.5361
240.8	2.5363
240.82	2.5365
240.84	2.5367
240.86	2.537
240.88	2.5373
240.9	2.5374
240.92	2.5373
240.94	2.5369
240.96	2.536
240.98	2.5349
241	2.5334
241.02	2.5318
241.04	2.5302
241.06	2.5286
241.08	2.5272
241.1	2.5258
241.12	2.5246
241.14	2.5235
241.16	0.68776
241.18	0.68444
241.2	0.68018
241.22	0.67631
241.24	0.6733
241.26	0.67231
241.28	0.66907
241.3	0.66454
241.32	0.66157
241.34	0.65387
241.36	0.6468
241.38	0.64125
241.4	0.63531
241.42	0.63199
241.44	0.62955
241.46	0.62866
241.48	0.62909
241.5	0.62878
241.52	0.62932
241.54	0.62963
241.56	0.62803
241.58	0.62568
241.6	0.62207
241.62	0.617
241.64	0.60882
241.66	0.60129
241.68	0.58933
241.7	0.57595
241.72	0.56184
241.74	0.54337
241.76	0.52551
241.78	0.50678
241.8	0.48659
241.82	0.43508
241.84	0.38137
241.86	0.42723
241.88	0.49767
241.9	0.55379
241.92	0.58896
241.94	0.61082
241.96	0.62512
241.98	0.63608
242	0.64236
242.02	0.64752
242.04	0.65225
242.06	0.65455
242.08	0.65411
242.1	0.65157
242.12	0.64885
242.14	0.64312
242.16	0.63831
242.18	0.63388
242.2	0.62984
242.22	0.62935
242.24	0.6286
242.26	0.6301
242.28	0.63378
242.3	0.63722
242.32	0.63894
242.34	0.63967
242.36	0.63771
242.38	0.637
242.4	0.63412
242.42	0.63059
242.44	0.62547
242.46	0.61984
242.48	0.61201
242.5	0.60308
242.52	0.59371
242.54	0.58118
242.56	0.56604
242.58	0.55104
242.6	0.52289
242.62	0.46535
242.64	0.46002
242.66	0.50694
242.68	0.56497
242.7	0.60975
242.72	0.63941
242.74	0.65847
242.76	0.67068
242.78	0.6779
242.8	0.68131
242.82	0.68333
242.84	0.6839
242.86	0.68359
242.88	0.68172
242.9	0.67835
242.92	0.6739
242.94	0.66756
242.96	0.66032
242.98	0.65496
243	0.64833
243.02	0.64241
243.04	0.63802
243.06	0.63779
243.08	0.63837
243.1	0.63919
243.12	0.64069
243.14	0.64342
243.16	0.64286
243.18	0.64443
243.2	0.64519
243.22	0.64574
243.24	0.64466
243.26	0.64211
243.28	0.63858
243.3	0.63439
243.32	0.6292
243.34	0.62274
243.36	0.61246
243.38	0.60297
243.4	0.58758
243.42	0.57344
243.44	0.55821
243.46	0.54063
243.48	0.49101
243.5	0.46745
243.52	0.4941
243.54	0.54913
243.56	0.59657
243.58	0.6298
243.6	0.64929
243.62	0.66142
243.64	0.66735
243.66	0.67269
243.68	0.67507
243.7	0.67514
243.72	0.67521
243.74	0.67371
243.76	0.67081
243.78	0.66589
243.8	0.66243
243.82	0.65595
243.84	0.64996
243.86	0.64392
243.88	0.63511
243.9	0.62505
243.92	0.61425
243.94	0.59873
243.96	0.58488
243.98	0.57203
244	0.55882
244.02	0.54782
244.04	0.53353
244.06	0.48193
244.08	0.463
244.1	0.49472
244.12	0.54515
244.14	0.59191
244.16	0.62409
244.18	0.64527
244.2	0.65835
244.22	0.66585
244.24	0.6695
244.26	0.67005
244.28	0.67109
244.3	0.67141
244.32	0.67014
244.34	0.66858
244.36	0.66878
244.38	0.66665
244.4	0.66643
244.42	0.66522
244.44	0.66299
244.46	0.6592
244.48	0.65391
244.5	0.64855
244.52	0.6432
244.54	0.63842
244.56	0.63246
244.58	0.62652
244.6	0.62216
244.62	0.6161
244.64	0.61116
244.66	0.60613
244.68	0.60042
244.7	0.59574
244.72	0.58938
244.74	0.58222
244.76	0.5758
244.78	0.5691
244.8	0.56267
244.82	0.55537
244.84	0.54793
244.86	0.54099
244.88	0.53354
244.9	0.52679
244.92	0.51934
244.94	0.51155
244.96	0.50403
244.98	0.49771
245	0.4909
245.02	0.48425
245.04	0.47793
245.06	0.47211
245.08	0.46543
245.1	0.45827
245.12	0.45016
245.14	0.44052
245.16	0.4312
245.18	0.42164
245.2	0.4123
245.22	0.40152
245.24	0.39055
245.26	0.37806
245.28	0.36504
245.3	0.34932
245.32	0.33177
245.34	0.31346
245.36	0.29475
245.38	0.27704
245.4	0.26593
245.42	0.26558
245.44	0.27436
245.46	0.28972
245.48	0.30739
245.5	0.32538
245.52	0.34355
245.54	0.36122
245.56	0.3779
245.58	0.39531
245.6	0.4105
245.62	0.42572
245.64	0.44011
245.66	0.45426
245.68	0.46661
245.7	0.47817
245.72	0.49096
245.74	0.50196
245.76	0.51241
245.78	0.52281
245.8	0.53355
245.82	0.5459
245.84	0.55773
245.86	0.57099
245.88	0.58274
245.9	0.59122
245.92	0.59931
245.94	0.60404
245.96	0.60872
245.98	0.61224
246	0.61424
246.02	0.61394
246.04	0.61487
246.06	0.61365
246.08	0.61144
246.1	0.60897
246.12	0.60463
246.14	0.59597
246.16	0.58672
246.18	0.57651
246.2	0.56331
246.22	0.55147
246.24	0.53992
246.26	0.53033
246.28	0.52225
246.3	0.51353
246.32	0.50061
246.34	0.4349
246.36	0.41698
246.38	0.46497
246.4	0.5253
246.42	0.57323
246.44	0.60301
246.46	0.62213
246.48	0.63538
246.5	0.64465
246.52	0.64944
246.54	0.65462
246.56	0.65817
246.58	0.66054
246.6	0.66283
246.62	0.66305
246.64	0.66174
246.66	0.66186
246.68	0.6602
246.7	0.65916
246.72	0.65814
246.74	0.65838
246.76	0.65865
246.78	0.65799
246.8	0.65905
246.82	0.65956
246.84	0.65768
246.86	0.65473
246.88	0.6512
246.9	0.64634
246.92	0.64362
246.94	0.64013
246.96	0.63769
246.98	0.63716
247	0.6363
247.02	0.63648
247.04	0.63812
247.06	0.63845
247.08	0.63815
247.1	0.63612
247.12	0.63277
247.14	0.62922
247.16	0.62431
247.18	0.62081
247.2	0.61852
247.22	0.61664
247.24	0.61697
247.26	0.61973
247.28	0.62376
247.3	0.62777
247.32	0.62838
247.34	0.62857
247.36	0.62907
247.38	0.62603
247.4	0.62312
247.42	0.61912
247.44	0.61363
247.46	0.60871
247.48	0.59925
247.5	0.58918
247.52	0.5781
247.54	0.56517
247.56	0.54972
247.58	0.53514
247.6	0.51704
247.62	0.48621
247.64	0.42043
247.66	0.4254
247.68	0.48584
247.7	0.54656
247.72	0.59246
247.74	0.62089
247.76	0.64048
247.78	0.65144
247.8	0.65974
247.82	0.66375
247.84	0.66737
247.86	0.66782
247.88	0.66746
247.9	0.66553
247.92	0.66345
247.94	0.65844
247.96	0.65345
247.98	0.64926
248	0.64328
248.02	0.64023
248.04	0.63716
248.06	0.63647
248.08	0.63903
248.1	0.64041
248.12	0.64297
248.14	0.64578
248.16	0.64628
248.18	0.64699
248.2	0.64693
248.22	0.646
248.24	0.64495
248.26	0.64249
248.28	0.6396
248.3	0.63416
248.32	0.62994
248.34	0.62047
248.36	0.60971
248.38	0.59937
248.4	0.58447
248.42	0.57121
248.44	0.55664
248.46	0.53277
248.48	0.48594
248.5	0.47803
248.52	0.5117
248.54	0.5652
248.56	0.60861
248.58	0.6377
248.6	0.65584
248.62	0.66754
248.64	0.67411
248.66	0.67751
248.68	0.67953
248.7	0.68042
248.72	0.68104
248.74	0.67886
248.76	0.67547
248.78	0.67236
248.8	0.66647
248.82	0.66014
248.84	0.65163
248.86	0.64036
248.88	0.62651
248.9	0.61594
248.92	0.60507
248.94	0.59769
248.96	0.59247
248.98	0.58548
249	0.58321
249.02	0.57632
249.04	0.53939
249.06	0.50155
249.08	0.50627
249.1	0.54081
249.12	0.58405
249.14	0.62169
249.16	0.64745
249.18	0.66614
249.2	0.67769
249.22	0.68427
249.24	0.68805
249.26	0.68939
249.28	0.69083
249.3	0.69185
249.32	0.69141
249.34	0.69146
249.36	0.69192
249.38	0.69131
249.4	0.69121
249.42	0.69104
249.44	0.68983
249.46	0.68715
249.48	0.68371
249.5	0.67869
249.52	0.67627
249.54	0.67215
249.56	0.66934
249.58	0.66807
249.6	0.66538
249.62	0.66482
249.64	0.66427
249.66	0.66428
249.68	0.66468
249.7	0.66414
249.72	0.66366
249.74	0.663
249.76	0.65861
249.78	0.65493
249.8	0.64782
249.82	0.64115
249.84	0.63535
249.86	0.63099
249.88	0.62954
249.9	0.63251
249.92	0.63537
249.94	0.64222
249.96	0.64934
249.98	0.65344
250	0.65851
250.02	0.6617
250.04	0.66498
250.06	0.66773
250.08	0.66952
250.1	0.6715
250.12	0.67396
250.14	0.67722
250.16	0.67911
250.18	0.67806
250.2	0.6793
250.22	0.67917
250.24	0.68015
250.26	0.68048
250.28	0.68171
250.3	0.68164
250.32	0.68326
250.34	0.68336
250.36	0.68392
250.38	0.68473
250.4	0.68231
250.42	0.6787
250.44	0.67713
250.46	0.67439
250.48	0.67164
250.5	0.66844
250.52	0.66738
250.54	0.66592
250.56	0.66398
250.58	0.66341
250.6	0.66349
250.62	0.66437
250.64	0.66458
250.66	0.66545
250.68	0.66328
250.7	0.66242
250.72	0.65963
250.74	0.65322
250.76	0.64667
250.78	0.64253
250.8	0.63347
250.82	0.62879
250.84	0.62754
250.86	0.62923
250.88	0.63569
250.9	0.6423
250.92	0.64789
250.94	0.65321
250.96	0.65746
250.98	0.66017
251	0.66358
251.02	0.66609
251.04	0.66821
251.06	0.66998
251.08	0.67287
251.1	0.67621
251.12	0.67768
251.14	0.67867
251.16	0.67901
251.18	0.67897
251.2	0.67952
251.22	0.68049
251.24	0.68072
251.26	0.68204
251.28	0.68046
251.3	0.67903
251.32	0.67886
251.34	0.67589
251.36	0.67239
251.38	0.66886
251.4	0.66539
251.42	0.66082
251.44	0.65738
251.46	0.6535
251.48	0.6481
251.5	0.64349
251.52	0.63943
251.54	0.63597
251.56	0.63277
251.58	0.6292
251.6	0.62474
251.62	0.62077
251.64	0.61503
251.66	0.61027
251.68	0.60511
251.7	0.59969
251.72	0.59304
251.74	0.58878
251.76	0.58404
251.78	0.58076
251.8	0.57946
251.82	0.57547
251.84	0.57164
251.86	0.5674
251.88	0.56281
251.9	0.5606
251.92	0.5603
251.94	0.55978
251.96	0.56092
251.98	0.56286
252	0.56553
252.02	0.56938
252.04	0.57478
252.06	0.57901
252.08	0.58332
252.1	0.58556
252.12	0.58721
252.14	0.58763
252.16	0.58769
252.18	0.58843
252.2	0.58789
252.22	0.59206
252.24	0.59518
252.26	0.60186
252.28	0.60996
252.3	0.6162
252.32	0.62245
252.34	0.62602
252.36	0.6267
252.38	0.6282
252.4	0.62776
252.42	0.62633
252.44	0.6231
252.46	0.61967
252.48	0.61489
252.5	0.60977
252.52	0.60379
252.54	0.59473
252.56	0.58216
252.58	0.57028
252.6	0.55422
252.62	0.53945
252.64	0.52352
252.66	0.50752
252.68	0.47809
252.7	0.41467
252.72	0.42546
252.74	0.48962
252.76	0.54623
252.78	0.59008
252.8	0.61456
252.82	0.63058
252.84	0.63949
252.86	0.64611
252.88	0.64887
252.9	0.65018
252.92	0.64923
252.94	0.64978
252.96	0.64807
252.98	0.64648
253	0.64342
253.02	0.64088
253.04	0.63549
253.06	0.62858
253.08	0.61653
253.1	0.60482
253.12	0.59244
253.14	0.57733
253.16	0.56518
253.18	0.55303
253.2	0.54622
253.22	0.53219
253.24	0.48085
253.26	0.47033
253.28	0.50545
253.3	0.55412
253.32	0.59666
253.34	0.62603
253.36	0.64468
253.38	0.65621
253.4	0.66434
253.42	0.66859
253.44	0.67186
253.46	0.67491
253.48	0.67633
253.5	0.67653
253.52	0.67582
253.54	0.67595
253.56	0.67422
253.58	0.67338
253.6	0.6699
253.62	0.66549
253.64	0.65969
253.66	0.65563
253.68	0.65073
253.7	0.64549
253.72	0.64198
253.74	0.63794
253.76	0.63358
253.78	0.62781
253.8	0.62319
253.82	0.61671
253.84	0.61091
253.86	0.60474
253.88	0.59858
253.9	0.59261
253.92	0.58622
253.94	0.5796
253.96	0.5743
253.98	0.56753
254	0.56147
254.02	0.55461
254.04	0.54811
254.06	0.54011
254.08	0.53216
254.1	0.52472
254.12	0.51826
254.14	0.51198
254.16	0.50734
254.18	0.50177
254.2	0.49723
254.22	0.49274
254.24	0.48891
254.26	0.48447
254.28	0.48009
254.3	0.47526
254.32	0.47013
254.34	0.46517
254.36	0.45941
254.38	0.45248
254.4	0.44528
254.42	0.43568
254.44	0.42599
254.46	0.41638
254.48	0.4062
254.5	0.39586
254.52	0.38428
254.54	0.37288
254.56	0.35928
254.58	0.34322
254.6	0.32589
254.62	0.30678
254.64	0.28709
254.66	0.26827
254.68	0.25747
254.7	0.25374
254.72	0.25405
254.74	0.25601
254.76	0.2582
254.78	0.26074
254.8	0.26265
254.82	0.26428
254.84	0.26464
254.86	0.26432
254.88	0.99778
254.9	0.99924
254.92	0.99965
254.94	0.99987
254.96	0.99989
254.98	0.99969
255	0.99975
255.02	0.9998
255.04	0.99953
255.06	0.99968
255.08	0.99971
255.1	0.99967
255.12	0.99993
255.14	0.9997
255.16	0.99974
255.18	0.99985
255.2	0.99961
255.22	0.99975
255.24	0.99957
255.26	0.99958
255.28	0.99972
255.3	0.99974
255.32	0.99976
255.34	0.99968
255.36	0.9996
255.38	0.99954
255.4	0.99972
255.42	0.9997
255.44	0.99942
255.46	0.99935
255.48	0.99874
255.5	0.99781
255.52	0.99632
255.54	0.99667
255.56	0.99983
255.58	0.99667
255.6	0.99217
255.62	0.98581
255.64	0.98023
255.66	0.981
255.68	0.98399
255.7	0.98748
255.72	0.99104
255.74	0.99376
255.76	0.99589
255.78	0.99716
255.8	0.99812
255.82	0.99883
255.84	0.99933
255.86	0.99956
255.88	0.99967
255.9	0.99973
255.92	0.99997
255.94	0.99973
255.96	0.99957
255.98	0.99982
256	0.99942
256.02	0.99939
256.04	0.9995
256.06	0.99947
256.08	0.99938
256.1	0.99943
256.12	0.99955
256.14	0.99945
256.16	0.99931
256.18	0.9994
256.2	0.99954
256.22	0.99967
256.24	0.9995
256.26	0.99978
256.28	0.99969
256.3	0.99696
256.32	0.9929
256.34	0.99902
256.36	0.99958
256.38	0.99608
256.4	0.99129
256.42	0.98483
256.44	0.97769
256.46	0.97758
256.48	0.9799
256.5	0.98341
256.52	0.98699
256.54	0.99058
256.56	0.99309
256.58	0.99523
256.6	0.99674
256.62	0.99768
256.64	0.99814
256.66	0.99896
256.68	0.99954
256.7	0.99956
256.72	0.99993
256.74	0.99992
256.76	0.99977
256.78	0.9998
256.8	0.99927
256.82	0.9987
256.84	0.99867
256.86	0.99849
256.88	0.99867
256.9	0.99873
256.92	0.99888
256.94	0.99912
256.96	0.99943
256.98	0.99951
257	0.9994
257.02	0.99953
257.04	0.99923
257.06	0.99933
257.08	0.9996
257.1	0.99941
257.12	0.99973
257.14	0.99975
257.16	0.9972
257.18	0.99134
257.2	0.99686
257.22	0.99981
257.24	0.9984
257.26	0.99412
257.28	0.98916
257.3	0.98025
257.32	0.97764
257.34	0.97859
257.36	0.98165
257.38	0.98521
257.4	0.98891
257.42	0.99238
257.44	0.9949
257.46	0.9967
257.48	0.99803
257.5	0.99885
257.52	0.99931
257.54	0.99967
257.56	0.99972
257.58	0.99958
257.6	0.99942
257.62	0.99959
257.64	0.99946
257.66	0.99977
257.68	0.99988
257.7	0.99994
257.72	0.99977
257.74	0.99733
257.76	0.99246
257.78	0.99703
257.8	1
257.82	0.99855
257.84	0.99521
257.86	0.99026
257.88	0.98201
257.9	0.98119
257.92	0.98295
257.94	0.98589
257.96	0.98947
257.98	0.99305
258	0.99545
258.02	0.99738
258.04	0.99863
258.06	0.99936
258.08	0.99971
258.1	0.99982
258.12	0.99983
258.14	0.99978
258.16	0.99982
258.18	0.99968
258.2	0.99973
258.22	0.99991
258.24	0.99974
258.26	0.99971
258.28	0.99973
258.3	0.99987
258.32	0.99982
258.34	0.99985
258.36	0.99991
258.38	0.99986
258.4	0.99976
258.42	0.99981
258.44	0.99985
258.46	0.99988
258.48	0.99976
258.5	0.99985
258.52	0.99984
258.54	0.99974
258.56	0.99983
258.58	0.99981
258.6	0.99977
258.62	0.99972
258.64	0.99977
258.66	0.99983
258.68	0.99979
258.7	0.9997
258.72	0.99979
258.74	0.99983
258.76	0.99979
258.78	0.99984
258.8	0.9998
258.82	0.99971
258.84	0.9998
258.86	0.99978
258.88	0.99978
258.9	0.9998
258.92	0.99979
258.94	0.99976
258.96	0.99978
258.98	0.99978
259	0.99981
259.02	0.99977
259.04	0.99981
259.06	0.9998
259.08	0.99976
259.1	0.99976
259.12	0.99977
259.14	0.99977
259.16	0.99977
259.18	0.99977
259.2	0.99977
259.22	0.99979
259.24	0.99978
259.26	0.99978
259.28	0.99979
259.3	0.99978
259.32	0.9998
259.34	0.99973
259.36	0.99978
259.38	0.99971
259.4	0.99978
259.42	0.99987
259.44	0.9997
259.46	0.99981
259.48	0.99984
259.5	0.99996
259.52	0.99987
259.54	0.99978
259.56	0.99961
259.58	0.99974
259.6	0.99976
259.62	0.99979
259.64	0.99977
259.66	0.99979
259.68	0.99965
259.7	0.99971
259.72	0.99968
259.74	0.99981
259.76	0.99972
259.78	0.99975
259.8	0.99977
259.82	0.99967
259.84	0.99953
259.86	0.99964
259.88	0.9998
259.9	0.99965
259.92	0.99993
259.94	0.99985
259.96	0.99959
259.98	0.99927
260	0.99812
260.02	0.99647
260.04	0.99536
260.06	0.99849
260.08	0.99989
260.1	0.9973
260.12	0.99331
260.14	0.98631
260.16	0.98184
260.18	0.98275
260.2	0.98543
260.22	0.98878
260.24	0.99206
260.26	0.99472
260.28	0.99687
260.3	0.99822
260.32	0.99909
260.34	0.99949
260.36	0.99955
260.38	0.99981
260.4	0.99991
260.42	0.99986
260.44	0.99994
260.46	0.99966
260.48	0.99983
260.5	0.99985
260.52	0.9997
260.54	0.99965
260.56	0.99969
260.58	0.99972
260.6	0.99989
260.62	0.99986
260.64	0.9997
260.66	0.99975
260.68	0.99983
260.7	0.99974
260.72	0.9999
260.74	0.99989
260.76	0.99984
260.78	0.99968
260.8	0.99983
260.82	0.99979
260.84	0.99959
260.86	0.99978
260.88	0.99993
260.9	0.99986
260.92	0.99984
260.94	0.99988
260.96	0.99967
260.98	0.9998
261	0.99959
261.02	0.99963
261.04	0.99956
261.06	0.99968
261.08	0.99971
261.1	0.99968
261.12	0.99952
261.14	0.99961
261.16	0.99968
261.18	0.99948
261.2	0.99966
261.22	0.99966
261.24	0.99939
261.26	0.99954
261.28	0.99949
261.3	0.99888
261.32	0.99748
261.34	0.99448
261.36	0.99978
261.38	0.99905
261.4	0.99448
261.42	0.98979
261.44	0.98166
261.46	0.97826
261.48	0.97941
261.5	0.9824
261.52	0.98603
261.54	0.98966
261.56	0.99288
261.58	0.99499
261.6	0.99643
261.62	0.99768
261.64	0.99841
261.66	0.99899
261.68	0.99944
261.7	0.9995
261.72	0.99989
261.74	0.99988
261.76	0.99986
261.78	0.99975
261.8	0.99955
261.82	0.99926
261.84	0.99922
261.86	0.99907
261.88	0.99903
261.9	0.99925
261.92	0.99939
261.94	0.99948
261.96	0.99944
261.98	0.99949
262	0.99942
262.02	0.99946
262.04	0.99931
262.06	0.99948
262.08	0.9997
262.1	0.99956
262.12	0.99979
262.14	0.99947
262.16	0.99512
262.18	0.99165
262.2	0.99811
262.22	0.99979
262.24	0.99767
262.26	0.99344
262.28	0.98827
262.3	0.97932
262.32	0.97751
262.34	0.9786
262.36	0.98125
262.38	0.98492
262.4	0.98858
262.42	0.99164
262.44	0.99427
262.46	0.9962
262.48	0.9974
262.5	0.99821
262.52	0.99853
262.54	0.99897
262.56	0.99935
262.58	0.99933
262.6	0.99982
262.62	0.99977
262.64	0.99979
262.66	0.99992
262.68	0.99855
262.7	0.99677
262.72	0.99487
262.74	0.99338
262.76	0.99385
262.78	0.99923
262.8	0.99985
262.82	0.99821
262.84	0.99498
262.86	0.99001
262.88	0.98174
262.9	0.98056
262.92	0.98189
262.94	0.98435
262.96	0.98765
262.98	0.99127
263	0.99396
263.02	0.9963
263.04	0.99801
263.06	0.99889
263.08	0.99953
263.1	0.9997
263.12	0.99978
263.14	0.99981
263.16	0.99968
263.18	0.99976
263.2	0.9999
263.22	0.99972
263.24	0.99987
263.26	0.99987
263.28	0.99989
263.3	0.99976
263.32	0.99984
263.34	0.9997
263.36	0.99972
263.38	0.99972
263.4	0.99973
263.42	0.99988
263.44	0.99984
263.46	0.99962
263.48	0.99983
263.5	0.99946
263.52	0.99973
263.54	0.99989
263.56	0.99977
263.58	0.99976
263.6	0.99973
263.62	0.99961
263.64	0.99989
263.66	0.99959
263.68	0.99948
263.7	0.99944
263.72	0.99948
263.74	0.99957
263.76	0.99955
263.78	0.99946
263.8	0.99964
263.82	0.99969
263.84	0.99974
263.86	0.99966
263.88	0.9998
263.9	0.99981
263.92	0.99984
263.94	0.99967
263.96	0.99973
263.98	0.9998
264	0.99974
264.02	0.99968
264.04	0.99977
264.06	0.99974
264.08	0.99979
264.1	0.99959
264.12	0.99984
264.14	0.99985
264.16	0.99988
264.18	0.99968
264.2	0.99994
264.22	0.99992
264.24	0.99992
264.26	0.99967
264.28	0.99992
264.3	0.9999
264.32	0.9998
264.34	0.99973
264.36	0.99967
264.38	0.99973
264.4	0.99965
264.42	0.99973
264.44	0.99962
264.46	0.9997
264.48	0.9999
264.5	0.99946
264.52	0.99993
264.54	0.99995
264.56	0.99976
264.58	0.99977
264.6	0.99948
264.62	0.9994
264.64	0.99953
264.66	0.99934
264.68	0.99956
264.7	0.99961
264.72	0.99962
264.74	0.99944
264.76	0.99967
264.78	0.99974
264.8	0.9997
264.82	0.99966
264.84	0.99976
264.86	0.99979
264.88	0.99961
264.9	0.99989
264.92	0.99978
264.94	0.99974
264.96	0.99977
264.98	0.99969
265	0.99983
265.02	0.99984
265.04	0.99957
265.06	0.99968
265.08	0.99967
265.1	0.99969
265.12	0.99986
265.14	0.99973
265.16	0.99971
265.18	0.99969
265.2	0.99968
265.22	0.99992
265.24	0.99971
265.26	0.99978
265.28	0.99992
265.3	0.99982
265.32	0.99974
265.34	0.99973
265.36	0.99984
265.38	0.99977
265.4	0.9998
265.42	0.99976
265.44	0.99979
265.46	0.9999
265.48	0.99984
265.5	0.9999
265.52	0.99973
265.54	0.99981
265.56	0.99978
265.58	0.99965
265.6	0.9998
265.62	0.99972
265.64	0.9998
265.66	0.99977
265.68	0.99978
265.7	0.99992
265.72	0.99983
265.74	0.99987
265.76	0.99978
265.78	0.99973
265.8	0.99982
265.82	0.99977
265.84	0.99967
265.86	0.99973
265.88	0.99982
265.9	0.99971
265.92	0.99982
265.94	0.99979
265.96	0.99979
265.98	0.99985
266	0.99975
266.02	0.99964
266.04	0.99976
266.06	0.99963
266.08	0.99967
266.1	0.99959
266.12	0.99974
266.14	0.99969
266.16	0.9996
266.18	0.99978
266.2	0.99977
266.22	0.99978
266.24	0.9994
266.26	0.99956
266.28	0.9998
266.3	0.99964
266.32	0.99967
266.34	0.99968
266.36	0.99914
266.38	0.99752
266.4	0.99482
266.42	0.99987
266.44	0.99916
266.46	0.99519
266.48	0.99129
266.5	0.9829
266.52	0.98083
266.54	0.98229
266.56	0.98518
266.58	0.98882
266.6	0.9922
266.62	0.99474
266.64	0.99661
266.66	0.99794
266.68	0.99884
266.7	0.99926
266.72	0.9995
266.74	0.99959
266.76	0.99967
266.78	0.9995
266.8	0.99962
266.82	0.99967
266.84	0.99956
266.86	0.99983
266.88	0.99999
266.9	0.99926
266.92	0.99647
266.94	0.99202
266.96	0.99767
266.98	0.99994
267	0.99843
267.02	0.9952
267.04	0.9903
267.06	0.98194
267.08	0.9809
267.1	0.9825
267.12	0.98552
267.14	0.98887
267.16	0.99216
267.18	0.99501
267.2	0.99724
267.22	0.99859
267.24	0.99927
267.26	0.99967
267.28	0.99959
267.3	0.99961
267.32	0.99981
267.34	0.99967
267.36	0.99976
267.38	0.99973
267.4	0.99983
267.42	0.9999
267.44	0.99977
267.46	0.99971
267.48	0.99983
267.5	0.99976
267.52	0.99985
267.54	0.99987
267.56	0.99985
267.58	0.99988
267.6	0.99971
267.62	0.9998
267.64	0.99991
267.66	0.99988
267.68	0.99978
267.7	0.99986
267.72	0.99985
267.74	0.99971
267.76	0.99979
267.78	0.99977
267.8	0.99977
267.82	0.99985
267.84	0.99975
267.86	0.99975
267.88	0.9998
267.9	0.99982
267.92	0.99977
267.94	0.99982
267.96	0.99978
267.98	0.99972
268	0.9998
268.02	0.99981
268.04	0.99979
268.06	0.99984
268.08	0.99979
268.1	0.99978
268.12	0.99979
268.14	0.99974
268.16	0.99978
268.18	0.99977
268.2	0.99977
268.22	0.99979
268.24	0.99979
268.26	0.99974
268.28	0.99981
268.3	0.99982
268.32	0.9998
268.34	0.99979
268.36	0.99976
268.38	0.99976
268.4	0.99976
268.42	0.99977
268.44	0.99977
268.46	0.99977
268.48	0.99978
268.5	0.99979
268.52	0.99978
268.54	0.9998
268.56	0.9998
268.58	-62.526
268.6	0.39392
268.62	0.40075
268.64	0.40703
268.66	0.4128
268.68	0.41811
268.7	0.42294
268.72	0.42735
268.74	0.43148
268.76	0.43564
268.78	0.43974
268.8	0.44359
268.82	0.44703
268.84	0.45002
268.86	0.45265
268.88	0.45504
268.9	0.45733
268.92	0.45961
268.94	0.46194
268.96	0.46436
268.98	0.46684
269	0.46934
269.02	0.47184
269.04	0.47433
269.06	0.47678
269.08	0.47919
269.1	0.48153
269.12	0.48379
269.14	0.48594
269.16	0.48793
269.18	0.48969
269.2	0.49121
269.22	0.49247
269.24	0.49352
269.26	0.49412
269.28	0.49952
269.3	0.50655
269.32	0.50743
269.34	0.50776
269.36	0.50851
269.38	0.5098
269.4	0.51135
269.42	0.51296
269.44	0.51451
269.46	0.51597
269.48	0.51735
269.5	0.51868
269.52	0.52003
269.54	0.52141
269.56	0.52282
269.58	0.52418
269.6	0.52544
269.62	0.52656
269.64	0.52753
269.66	0.52841
269.68	0.52922
269.7	0.53003
269.72	0.53086
269.74	0.53173
269.76	0.53267
269.78	0.53364
269.8	0.53465
269.82	0.53569
269.84	0.53673
269.86	0.53779
269.88	0.53886
269.9	0.53992
269.92	0.54095
269.94	0.54196
269.96	0.54289
269.98	0.54372
270	0.54443
270.02	0.545
270.04	0.5454
270.06	0.54617
270.08	0.5502
270.1	0.55241
270.12	0.55285
270.14	0.55313
270.16	0.55365
270.18	0.55445
270.2	0.55536
270.22	0.55623
270.24	0.55695
270.26	0.55751
270.28	0.55794
270.3	0.55829
270.32	0.55858
270.34	0.55889
270.36	0.55936
270.38	0.56003
270.4	0.56083
270.42	0.56168
270.44	0.56247
270.46	0.56317
270.48	0.56379
270.5	0.56437
270.52	0.56494
270.54	0.56551
270.56	0.56612
270.58	0.56674
270.6	0.5674
270.62	0.56807
270.64	0.56876
270.66	0.56947
270.68	0.5702
270.7	0.57093
270.72	0.57166
270.74	0.57239
270.76	0.57312
270.78	0.57384
270.8	0.57455
270.82	0.57525
270.84	0.57588
270.86	0.57644
270.88	0.5769
270.9	0.57725
270.92	0.57759
270.94	0.5799
270.96	0.5826
270.98	0.58332
271	0.58356
271.02	0.58388
271.04	0.58441
271.06	0.58502
271.08	0.58554
271.1	0.58583
271.12	0.58586
271.14	0.58561
271.16	0.58512
271.18	0.58444
271.2	0.58361
271.22	0.58265
271.24	0.58161
271.26	0.58056
271.28	0.57953
271.3	0.57856
271.32	0.57782
271.34	0.57744
271.36	0.57762
271.38	0.57817
271.4	0.57884
271.42	0.57946
271.44	0.57998
271.46	0.58044
271.48	0.58085
271.5	0.58115
271.52	0.58286
271.54	0.58471
271.56	0.58523
271.58	0.58546
271.6	0.58583
271.62	0.5864
271.64	0.58696
271.66	0.58729
271.68	0.58723
271.7	0.58669
271.72	0.58563
271.74	0.58401
271.76	0.5817
271.78	0.57852
271.8	0.57429
271.82	0.56881
271.84	0.56207
271.86	0.55434
271.88	0.546
271.9	0.53774
271.92	0.52985
271.94	0.52256
271.96	0.5161
271.98	0.51037
272	0.50523
272.02	0.50063
272.04	0.49648
272.06	0.49264
272.08	0.48903
272.1	0.48546
272.12	0.48193
272.14	0.4783
272.16	0.47445
272.18	0.47014
272.2	0.46523
272.22	0.45935
272.24	0.45201
272.26	0.44332
272.28	0.43332
272.3	0.42301
272.32	0.41348
272.34	0.40557
272.36	0.39993
272.38	0.39623
272.4	0.39389
272.42	0.39269
272.44	0.39229
272.46	0.3924
272.48	0.39283
272.5	0.39336
272.52	0.39403
272.54	0.39469
272.56	0.39535
272.58	0.3959
272.6	0.39624
272.62	0.39635
272.64	0.39608
272.66	0.39538
272.68	0.39407
272.7	0.39187
272.72	0.38853
272.74	0.38363
272.76	0.37668
272.78	0.3677
272.8	0.35773
272.82	0.34807
272.84	0.34116
272.86	0.337
272.88	0.33543
272.9	0.33608
272.92	0.33807
272.94	0.34079
272.96	0.34406
272.98	0.34748
273	0.35089
273.02	0.35415
273.04	0.35759
273.06	0.36096
273.08	0.36457
273.1	0.36909
273.12	0.37501
273.14	0.38203
273.16	0.3896
273.18	0.39675
273.2	0.403
273.22	0.4082
273.24	0.41271
273.26	0.41679
273.28	0.42076
273.3	0.42485
273.32	0.42902
273.34	0.43321
273.36	0.43734
273.38	0.44135
273.4	0.44519
273.42	0.44884
273.44	0.45229
273.46	0.45553
273.48	0.45857
273.5	0.46143
273.52	0.46413
273.54	0.46671
273.56	0.46925
273.58	0.47187
273.6	0.4745
273.62	0.47697
273.64	0.47906
273.66	0.48079
273.68	0.48217
273.7	0.48338
273.72	0.48452
273.74	0.48563
273.76	0.48676
273.78	0.48728
273.8	0.49097
273.82	0.49374
273.84	0.49422
273.86	0.49461
273.88	0.49546
273.9	0.49687
273.92	0.49861
273.94	0.50048
273.96	0.50232
273.98	0.50406
274	0.50568
274.02	0.50716
274.04	0.50848
274.06	0.50965
274.08	0.51064
274.1	0.5114
274.12	0.51192
274.14	0.51213
274.16	0.51186
274.18	0.5109
274.2	0.50897
274.22	0.50561
274.24	0.50033
274.26	0.49317
274.28	0.4846
274.3	0.47613
274.32	0.46868
274.34	0.46261
274.36	0.45806
274.38	0.45489
274.4	0.45271
274.42	0.45137
274.44	0.45074
274.46	0.45059
274.48	0.45089
274.5	0.45169
274.52	0.45318
274.54	0.45532
274.56	0.45808
274.58	0.46113
274.6	0.46412
274.62	0.46683
274.64	0.4692
274.66	0.47128
274.68	0.47318
274.7	0.47502
274.72	0.47687
274.74	0.47876
274.76	0.48074
274.78	0.48276
274.8	0.4848
274.82	0.48686
274.84	0.48891
274.86	0.49094
274.88	0.49294
274.9	0.49491
274.92	0.49681
274.94	0.49864
274.96	0.50034
274.98	0.50184
275	0.50314
275.02	0.50421
275.04	0.50508
275.06	0.50566
275.08	0.5072
275.1	0.51441
275.12	0.51698
275.14	0.51737
275.16	0.51776
275.18	0.51856
275.2	0.51977
275.22	0.52117
275.24	0.52258
275.26	0.52393
275.28	0.52518
275.3	0.52636
275.32	0.52748
275.34	0.52861
275.36	0.5298
275.38	0.53105
275.4	0.53229
275.42	0.53345
275.44	0.53445
275.46	0.53533
275.48	0.5361
275.5	0.53684
275.52	0.53757
275.54	0.53832
275.56	0.53913
275.58	0.53999
275.6	0.54089
275.62	0.54183
275.64	0.54278
275.66	0.54376
275.68	0.54475
275.7	0.54575
275.72	0.54674
275.74	0.54774
275.76	0.54873
275.78	0.54969
275.8	0.55062
275.82	0.55148
275.84	0.55221
275.86	0.55282
275.88	0.55331
275.9	0.55366
275.92	0.55421
275.94	0.55687
275.96	0.55893
275.98	0.55945
276	0.5597
276.02	0.5601
276.04	0.56075
276.06	0.56157
276.08	0.5624
276.1	0.56312
276.12	0.56369
276.14	0.56409
276.16	0.56435
276.18	0.5645
276.2	0.56456
276.22	0.56458
276.24	0.56462
276.26	0.56477
276.28	0.56517
276.3	0.56585
276.32	0.56663
276.34	0.56739
276.36	0.56804
276.38	0.56861
276.4	0.56912
276.42	0.56962
276.44	0.57015
276.46	0.57067
276.48	0.571
276.5	0.57149
276.52	0.57279
276.54	0.57363
276.56	0.57394
276.58	0.57418
276.6	0.57458
276.62	0.57517
276.64	0.57587
276.66	0.5765
276.68	0.57695
276.7	0.57709
276.72	0.57684
276.74	0.57612
276.76	0.57476
276.78	0.57253
276.8	0.56919
276.82	0.56453
276.84	0.55854
276.86	0.55152
276.88	0.54407
276.9	0.53697
276.92	0.53041
276.94	0.52462
276.96	0.51967
276.98	0.51541
277	0.5117
277.02	0.5085
277.04	0.50574
277.06	0.50333
277.08	0.50123
277.1	0.4995
277.12	0.49801
277.14	0.49678
277.16	0.49586
277.18	0.49533
277.2	0.49534
277.22	0.49611
277.24	0.49768
277.26	0.49953
277.28	0.50134
277.3	0.50286
277.32	0.50412
277.34	0.50522
277.36	0.50629
277.38	0.5074
277.4	0.5086
277.42	0.50989
277.44	0.51124
277.46	0.51263
277.48	0.51406
277.5	0.51552
277.52	0.51699
277.54	0.51847
277.56	0.51994
277.58	0.52138
277.6	0.52278
277.62	0.52412
277.64	0.52536
277.66	0.52647
277.68	0.52738
277.7	0.52795
277.72	0.52804
277.74	0.52743
277.76	0.52585
277.78	0.52322
277.8	0.5197
277.82	0.5156
277.84	0.51151
277.86	0.50759
277.88	0.50397
277.9	0.50083
277.92	0.49813
277.94	0.49575
277.96	0.49365
277.98	0.49185
278	0.49025
278.02	0.48882
278.04	0.48757
278.06	0.4865
278.08	0.48561
278.1	0.48494
278.12	0.48456
278.14	0.48444
278.16	0.48485
278.18	0.48613
278.2	0.48801
278.22	0.49015
278.24	0.49209
278.26	0.49369
278.28	0.49498
278.3	0.49612
278.32	0.49723
278.34	0.49839
278.36	0.49966
278.38	0.50101
278.4	0.50242
278.42	0.50388
278.44	0.50538
278.46	0.50692
278.48	0.50849
278.5	0.51007
278.52	0.51167
278.54	0.51326
278.56	0.51483
278.58	0.51635
278.6	0.5178
278.62	0.51909
278.64	0.52013
278.66	0.52078
278.68	0.52084
278.7	0.52006
278.72	0.51852
278.74	0.51622
278.76	0.51349
278.78	0.51059
278.8	0.50773
278.82	0.50504
278.84	0.50255
278.86	0.50026
278.88	0.49809
278.9	0.49599
278.92	0.494
278.94	0.49215
278.96	0.4904
278.98	0.48873
279	0.48705
279.02	0.48536
279.04	0.48351
279.06	0.48154
279.08	0.4793
279.1	0.47665
279.12	0.47342
279.14	0.46941
279.16	0.46419
279.18	0.45718
279.2	0.44826
279.22	0.43719
279.24	0.42495
279.26	0.41311
279.28	0.40321
279.3	0.39635
279.32	0.39215
279.34	0.3901
279.36	0.38971
279.38	0.39036
279.4	0.39169
279.42	0.39341
279.44	0.39547
279.46	0.3978
279.48	0.40034
279.5	0.40317
279.52	0.40661
279.54	0.41074
279.56	0.41567
279.58	0.42083
279.6	0.42569
279.62	0.42991
279.64	0.43342
279.66	0.43642
279.68	0.43911
279.7	0.44177
279.72	0.44449
279.74	0.44733
279.76	0.4503
279.78	0.45333
279.8	0.45636
279.82	0.45937
279.84	0.46234
279.86	0.46525
279.88	0.46809
279.9	0.47085
279.92	0.47352
279.94	0.47611
279.96	0.47861
279.98	0.48103
280	0.48333
280.02	0.48541
280.04	0.48716
280.06	0.48859
280.08	0.48971
280.1	0.49061
280.12	0.49126
280.14	0.49287
280.16	0.49935
280.18	0.50125
280.2	0.5016
280.22	0.50206
280.24	0.50302
280.26	0.50445
280.28	0.50612
280.3	0.50783
280.32	0.50949
280.34	0.51106
280.36	0.51252
280.38	0.51388
280.4	0.51516
280.42	0.51637
280.44	0.51755
280.46	0.51869
280.48	0.51981
280.5	0.52103
280.52	0.52237
280.54	0.52376
280.56	0.52504
280.58	0.52609
280.6	0.52692
280.62	0.52758
280.64	0.52819
280.66	0.52871
280.68	0.52912
280.7	0.53104
280.72	0.53272
280.74	0.5332
280.76	0.53348
280.78	0.53397
280.8	0.5348
280.82	0.5359
280.84	0.53707
280.86	0.53815
280.88	0.53902
280.9	0.53958
280.92	0.53977
280.94	0.53947
280.96	0.53845
280.98	0.53654
281	0.53354
281.02	0.52939
281.04	0.52443
281.06	0.51897
281.08	0.51334
281.1	0.50814
281.12	0.50345
281.14	0.49919
281.16	0.49538
281.18	0.49194
281.2	0.48887
281.22	0.48601
281.24	0.48335
281.26	0.48077
281.28	0.47818
281.3	0.47553
281.32	0.47271
281.34	0.46967
281.36	0.46612
281.38	0.46176
281.4	0.45632
281.42	0.44961
281.44	0.44118
281.46	0.43156
281.48	0.42114
281.5	0.4114
281.52	0.40329
281.54	0.39716
281.56	0.39324
281.58	0.39112
281.6	0.39023
281.62	0.39017
281.64	0.39068
281.66	0.39155
281.68	0.39255
281.7	0.39363
281.72	0.39481
281.74	0.3959
281.76	0.39694
281.78	0.39791
281.8	0.39879
281.82	0.39951
281.84	0.40007
281.86	0.40048
281.88	0.4008
281.9	0.40085
281.92	0.40056
281.94	0.39995
281.96	0.3987
281.98	0.39655
282	0.39321
282.02	0.3883
282.04	0.38048
282.06	0.37051
282.08	0.35895
282.1	0.34848
282.12	0.34097
282.14	0.33697
282.16	0.33629
282.18	0.33797
282.2	0.34099
282.22	0.34478
282.24	0.34899
282.26	0.35337
282.28	0.35783
282.3	0.00039195
282.32	2.7017
282.34	2.6939
282.36	2.6867
282.38	2.6799
282.4	2.6737
282.42	2.668
282.44	2.6627
282.46	2.6578
282.48	2.6531
282.5	2.6485
282.52	2.6439
282.54	2.6392
282.56	2.6344
282.58	2.6295
282.6	2.6246
282.62	2.6198
282.64	2.6153
282.66	2.611
282.68	2.6072
282.7	2.6036
282.72	2.6005
282.74	2.5976
282.76	2.5951
282.78	2.5928
282.8	2.5908
282.82	2.589
282.84	2.5874
282.86	2.5857
282.88	2.5839
282.9	2.5817
282.92	2.5792
282.94	2.5762
282.96	2.5728
282.98	2.5664
283	2.5542
283.02	2.542
283.04	2.5322
283.06	2.5261
283.08	2.5232
283.1	2.5223
283.12	2.5224
283.14	2.5233
283.16	2.5247
283.18	2.5265
283.2	2.5285
283.22	2.5307
283.24	2.5329
283.26	2.535
283.28	2.5368
283.3	2.5381
283.32	2.5389
283.34	2.5392
283.36	2.5389
283.38	2.5382
283.4	2.5373
283.42	2.5364
283.44	2.5358
283.46	2.5354
283.48	2.5354
283.5	2.5358
283.52	2.5364
283.54	2.5372
283.56	2.5383
283.58	2.5395
283.6	2.5409
283.62	2.5425
283.64	2.544
283.66	2.5454
283.68	2.5464
283.7	2.5468
283.72	2.5466
283.74	2.5454
283.76	2.5423
283.78	2.533
283.8	2.5214
283.82	2.5108
283.84	2.5032
283.86	2.4993
283.88	2.4987
283.9	2.5003
283.92	2.5033
283.94	2.5072
283.96	2.5117
283.98	2.5166
284	2.5218
284.02	2.5272
284.04	2.5326
284.06	2.5381
284.08	2.5433
284.1	2.548
284.12	2.5521
284.14	2.5554
284.16	2.5578
284.18	2.5594
284.2	2.5602
284.22	2.5608
284.24	2.5613
284.26	2.5619
284.28	2.5629
284.3	2.5641
284.32	2.5656
284.34	2.5674
284.36	2.5694
284.38	2.5717
284.4	2.5743
284.42	2.5772
284.44	2.5802
284.46	2.5834
284.48	2.5868
284.5	2.5902
284.52	2.5934
284.54	2.5963
284.56	2.5984
284.58	2.5996
284.6	2.5997
284.62	2.5981
284.64	2.591
284.66	2.5798
284.68	2.5687
284.7	2.5599
284.72	2.555
284.74	2.554
284.76	2.5559
284.78	2.5598
284.8	2.5649
284.82	2.5708
284.84	2.5773
284.86	2.5841
284.88	2.5912
284.9	2.5985
284.92	2.6059
284.94	2.6132
284.96	2.6206
284.98	2.6279
285	2.6351
285.02	2.6421
285.04	2.6489
285.06	2.6553
285.08	2.6608
285.1	2.6653
285.12	2.6685
285.14	2.6703
285.16	2.671
285.18	2.671
285.2	2.6701
285.22	2.6634
285.24	2.652
285.26	2.6409
285.28	2.6322
285.3	2.6276
285.32	2.627
285.34	2.6292
285.36	2.6334
285.38	2.6387
285.4	2.6449
285.42	2.6516
285.44	2.6588
285.46	2.6662
285.48	2.6738
285.5	2.6815
285.52	2.6892
285.54	2.6967
285.56	2.7039
285.58	2.7104
285.6	2.7161
285.62	2.721
285.64	2.7249
285.66	2.728
285.68	2.7304
285.7	2.7321
285.72	2.7332
285.74	2.7338
285.76	2.734
285.78	2.7338
285.8	2.7332
285.82	2.7324
285.84	2.7313
285.86	2.7299
285.88	2.7282
285.9	2.7263
285.92	2.724
285.94	2.7214
285.96	2.7184
285.98	2.7147
286	2.7104
286.02	2.7053
286.04	2.6995
286.06	2.6931
286.08	2.6861
286.1	2.6789
286.12	2.6715
286.14	2.6641
286.16	2.6566
286.18	2.6492
286.2	2.6418
286.22	2.6345
286.24	2.6274
286.26	2.6203
286.28	2.6133
286.3	2.6064
286.32	2.5997
286.34	2.593
286.36	2.5864
286.38	2.5799
286.4	2.5733
286.42	2.5668
286.44	2.5602
286.46	2.5534
286.48	2.5464
286.5	2.539
286.52	2.5311
286.54	2.5227
286.56	2.5139
286.58	2.505
286.6	2.4959
286.62	2.4869
286.64	2.4781
286.66	2.4694
286.68	2.4609
286.7	2.4527
286.72	2.4447
286.74	2.4369
286.76	2.4293
286.78	2.422
286.8	2.415
286.82	2.4082
286.84	2.4016
286.86	2.3954
286.88	2.3895
286.9	2.3837
286.92	2.3781
286.94	2.3725
286.96	2.3671
286.98	2.3618
287	2.3568
287.02	2.3523
287.04	2.3481
287.06	2.3445
287.08	2.3413
287.1	2.3385
287.12	2.3361
287.14	2.3342
287.16	2.3326
287.18	2.3314
287.2	2.3305
287.22	2.33
287.24	2.3297
287.26	2.3297
287.28	2.3299
287.3	2.33
287.32	2.33
287.34	2.3297
287.36	2.3288
287.38	2.3274
287.4	2.3256
287.42	2.3234
287.44	2.3212
287.46	2.3191
287.48	2.3169
287.5	2.3102
287.52	2.2998
287.54	2.2899
287.56	2.2823
287.58	2.2778
287.6	2.2758
287.62	2.2754
287.64	2.276
287.66	2.2773
287.68	2.2792
287.7	2.2815
287.72	2.2842
287.74	2.2871
287.76	2.2904
287.78	2.2939
287.8	2.2977
287.82	2.3018
287.84	2.306
287.86	2.3105
287.88	2.3153
287.9	2.3203
287.92	2.3254
287.94	2.3307
287.96	2.3358
287.98	2.3406
288	2.3446
288.02	2.3478
288.04	2.3502
288.06	2.3518
288.08	2.3528
288.1	2.3534
288.12	2.3537
288.14	2.3538
288.16	2.3537
288.18	2.3536
288.2	2.3534
288.22	2.3532
288.24	2.353
288.26	2.3527
288.28	2.3523
288.3	2.3517
288.32	2.3509
288.34	2.3498
288.36	2.3485
288.38	2.3469
288.4	2.3452
288.42	2.3436
288.44	2.3422
288.46	2.3411
288.48	2.3403
288.5	2.3398
288.52	2.3396
288.54	2.3397
288.56	2.34
288.58	2.3406
288.6	2.3414
288.62	2.3423
288.64	2.3433
288.66	2.3443
288.68	2.345
288.7	2.3454
288.72	2.3452
288.74	2.3445
288.76	2.3431
288.78	2.3401
288.8	2.3309
288.82	2.3202
288.84	2.3106
288.86	2.304
288.88	2.301
288.9	2.3008
288.92	2.3022
288.94	2.3046
288.96	2.3078
288.98	2.3114
289	2.3154
289.02	2.3196
289.04	2.324
289.06	2.3284
289.08	2.3326
289.1	2.3364
289.12	2.3398
289.14	2.3425
289.16	2.3444
289.18	2.3457
289.2	2.3466
289.22	2.3472
289.24	2.3479
289.26	2.3488
289.28	2.3501
289.3	2.3518
289.32	2.3537
289.34	2.356
289.36	2.3584
289.38	2.3612
289.4	2.3641
289.42	2.3672
289.44	2.3705
289.46	2.3739
289.48	2.3775
289.5	2.3809
289.52	2.384
289.54	2.3866
289.56	2.3884
289.58	2.3893
289.6	2.3892
289.62	2.3871
289.64	2.3795
289.66	2.3694
289.68	2.3599
289.7	2.3528
289.72	2.3492
289.74	2.3489
289.76	2.3509
289.78	2.3546
289.8	2.3593
289.82	2.3647
289.84	2.3707
289.86	2.377
289.88	2.3836
289.9	2.3904
289.92	2.3972
289.94	2.4041
289.96	2.411
289.98	2.4177
290	2.424
290.02	2.4295
290.04	2.434
290.06	2.4375
290.08	2.4399
290.1	2.4415
290.12	2.4426
290.14	2.4436
290.16	2.4449
290.18	2.4461
290.2	2.444
290.22	2.4362
290.24	2.4267
290.26	2.4181
290.28	2.412
290.3	2.4092
290.32	2.4094
290.34	2.4118
290.36	2.4159
290.38	2.4211
290.4	2.4271
290.42	2.4338
290.44	2.4411
290.46	2.4487
290.48	2.4567
290.5	2.465
290.52	2.4734
290.54	2.4818
290.56	2.49
290.58	2.4977
290.6	2.5047
290.62	2.5108
290.64	2.5162
290.66	2.5208
290.68	2.5248
290.7	2.5283
290.72	2.5313
290.74	2.534
290.76	2.5363
290.78	2.5383
290.8	2.54
290.82	2.5416
290.84	2.543
290.86	2.5442
290.88	2.5452
290.9	2.5461
290.92	2.5469
290.94	2.5473
290.96	2.5474
290.98	2.5469
291	2.5458
291.02	2.5439
291.04	2.5415
291.06	2.5388
291.08	2.536
291.1	2.5336
291.12	2.5315
291.14	2.5298
291.16	2.5284
291.18	2.5273
291.2	2.5265
291.22	2.5261
291.24	2.5259
291.26	2.5261
291.28	2.5265
291.3	2.5273
291.32	2.5283
291.34	2.5297
291.36	2.5314
291.38	2.5334
291.4	2.5359
291.42	2.5387
291.44	2.5419
291.46	2.5455
291.48	2.5493
291.5	2.5533
291.52	2.5572
291.54	2.5608
291.56	2.5641
291.58	2.5669
291.6	2.5693
291.62	2.5714
291.64	2.5731
291.66	2.5746
291.68	2.5759
291.7	2.5769
291.72	2.5777
291.74	2.5785
291.76	2.579
291.78	2.5795
291.8	2.5799
291.82	2.5801
291.84	2.5803
291.86	2.5804
291.88	2.5803
291.9	2.58
291.92	2.5793
291.94	2.5782
291.96	2.5763
291.98	2.5737
292	2.5706
292.02	2.5672
292.04	2.5639
292.06	2.5608
292.08	2.5582
292.1	2.5559
292.12	2.5538
292.14	2.552
292.16	2.5506
292.18	2.5494
292.2	2.5485
292.22	2.548
292.24	2.5477
292.26	2.5478
292.28	2.5482
292.3	2.5489
292.32	2.5501
292.34	2.5517
292.36	2.5537
292.38	2.5563
292.4	2.5592
292.42	2.5625
292.44	2.566
292.46	2.5695
292.48	2.5729
292.5	2.576
292.52	2.5789
292.54	2.5815
292.56	2.5839
292.58	2.586
292.6	2.588
292.62	2.5897
292.64	2.5912
292.66	2.5926
292.68	2.5938
292.7	2.5948
292.72	2.5957
292.74	2.5965
292.76	2.5971
292.78	2.5977
292.8	2.5981
292.82	2.5983
292.84	2.5984
292.86	2.5982
292.88	2.5978
292.9	2.597
292.92	2.5955
292.94	2.5932
292.96	2.59
292.98	2.5858
293	2.5807
293.02	2.575
293.04	2.5688
293.06	2.5625
293.08	2.556
293.1	2.5496
293.12	2.5433
293.14	2.5372
293.16	2.5311
293.18	2.5253
293.2	2.5196
293.22	2.5141
293.24	2.5089
293.26	2.5038
293.28	2.4988
293.3	2.494
293.32	2.4891
293.34	2.4842
293.36	2.4792
293.38	2.4741
293.4	2.469
293.42	2.4641
293.44	2.4595
293.46	2.4553
293.48	2.4515
293.5	2.448
293.52	2.4449
293.54	2.4422
293.56	2.4398
293.58	2.4377
293.6	2.4359
293.62	2.4345
293.64	2.4333
293.66	2.4324
293.68	2.4316
293.7	2.4309
293.72	2.4301
293.74	2.429
293.76	2.4273
293.78	2.4251
293.8	2.4224
293.82	2.4191
293.84	2.4145
293.86	2.4044
293.88	2.3931
293.9	2.3831
293.92	2.3757
293.94	2.3715
293.96	2.3696
293.98	2.3692
294	2.3696
294.02	2.3707
294.04	2.3723
294.06	2.3743
294.08	2.3766
294.1	2.3791
294.12	2.3818
294.14	2.3847
294.16	2.3878
294.18	2.391
294.2	2.3942
294.22	2.3974
294.24	2.4002
294.26	2.4025
294.28	2.404
294.3	2.4045
294.32	2.4041
294.34	2.4029
294.36	2.4015
294.38	2.3993
294.4	2.3921
294.42	2.382
294.44	2.3723
294.46	2.3647
294.48	2.3601
294.5	2.3584
294.52	2.3588
294.54	2.3607
294.56	2.3636
294.58	2.3672
294.6	2.3715
294.62	2.3762
294.64	2.3814
294.66	2.3869
294.68	2.3928
294.7	2.3989
294.72	2.4052
294.74	2.4113
294.76	2.4172
294.78	2.4227
294.8	2.4276
294.82	2.432
294.84	2.4358
294.86	2.4392
294.88	2.4422
294.9	2.4447
294.92	2.447
294.94	2.4489
294.96	2.4506
294.98	2.4521
295	2.4534
295.02	2.4544
295.04	2.4553
295.06	2.4559
295.08	2.4564
295.1	2.4565
295.12	2.4564
295.14	2.4558
295.16	2.4546
295.18	2.4527
295.2	2.45
295.22	2.4465
295.24	2.4422
295.26	2.4375
295.28	2.4324
295.3	2.4271
295.32	2.4217
295.34	2.4163
295.36	2.4109
295.38	2.4056
295.4	2.4004
295.42	2.3953
295.44	2.3904
295.46	2.3855
295.48	2.3808
295.5	2.3762
295.52	2.3717
295.54	2.3674
295.56	2.3631
295.58	2.3589
295.6	2.3548
295.62	2.3508
295.64	2.3468
295.66	2.3428
295.68	2.3389
295.7	2.3349
295.72	2.3309
295.74	2.3266
295.76	2.322
295.78	2.3169
295.8	2.3111
295.82	2.3047
295.84	2.2979
295.86	2.2908
295.88	2.2836
295.9	2.2765
295.92	2.2695
295.94	2.2628
295.96	2.2563
295.98	2.2501
296	2.2442
296.02	0.69035
296.04	0.68709
296.06	0.68271
296.08	0.67878
296.1	0.67496
296.12	0.67198
296.14	0.67112
296.16	0.6677
296.18	0.66227
296.2	0.65613
296.22	0.65088
296.24	0.64321
296.26	0.6381
296.28	0.63235
296.3	0.62989
296.32	0.62762
296.34	0.6259
296.36	0.62807
296.38	0.62768
296.4	0.62792
296.42	0.62662
296.44	0.62623
296.46	0.6223
296.48	0.61729
296.5	0.61149
296.52	0.60463
296.54	0.59496
296.56	0.58194
296.58	0.56795
296.6	0.55295
296.62	0.53502
296.64	0.51622
296.66	0.49689
296.68	0.47628
296.7	0.40236
296.72	0.38946
296.74	0.45227
296.76	0.51981
296.78	0.56821
296.8	0.59742
296.82	0.61548
296.84	0.62718
296.86	0.63697
296.88	0.64345
296.9	0.64857
296.92	0.65205
296.94	0.65425
296.96	0.6516
296.98	0.64915
297	0.6442
297.02	0.64108
297.04	0.63576
297.06	0.63149
297.08	0.62708
297.1	0.62696
297.12	0.62788
297.14	0.6288
297.16	0.63326
297.18	0.63597
297.2	0.63807
297.22	0.63705
297.24	0.6368
297.26	0.63449
297.28	0.63047
297.3	0.6273
297.32	0.62234
297.34	0.61674
297.36	0.60814
297.38	0.59801
297.4	0.58701
297.42	0.57408
297.44	0.55893
297.46	0.54271
297.48	0.4981
297.5	0.45393
297.52	0.47322
297.54	0.52624
297.56	0.58249
297.58	0.6219
297.6	0.64623
297.62	0.66198
297.64	0.67289
297.66	0.67867
297.68	0.68207
297.7	0.68229
297.72	0.68285
297.74	0.68166
297.76	0.67914
297.78	0.67564
297.8	0.66997
297.82	0.66499
297.84	0.65755
297.86	0.64971
297.88	0.64462
297.9	0.64014
297.92	0.63774
297.94	0.63433
297.96	0.63626
297.98	0.63849
298	0.63995
298.02	0.64211
298.04	0.64183
298.06	0.6428
298.08	0.64343
298.1	0.64352
298.12	0.64238
298.14	0.64066
298.16	0.63703
298.18	0.6311
298.2	0.6257
298.22	0.61799
298.24	0.60678
298.26	0.59501
298.28	0.58151
298.3	0.56595
298.32	0.55002
298.34	0.52294
298.36	0.47491
298.38	0.47138
298.4	0.51427
298.42	0.566
298.44	0.60935
298.46	0.63661
298.48	0.6528
298.5	0.66327
298.52	0.66817
298.54	0.67152
298.56	0.67343
298.58	0.67413
298.6	0.67397
298.62	0.67043
298.64	0.667
298.66	0.66376
298.68	0.65793
298.7	0.65218
298.72	0.64564
298.74	0.63971
298.76	0.63097
298.78	0.61955
298.8	0.60673
298.82	0.59374
298.84	0.5777
298.86	0.56476
298.88	0.55148
298.9	0.54238
298.92	0.51715
298.94	0.46584
298.96	0.46852
298.98	0.51174
299	0.56218
299.02	0.6041
299.04	0.63153
299.06	0.64982
299.08	0.66055
299.1	0.66561
299.12	0.66905
299.14	0.66988
299.16	0.671
299.18	0.67041
299.2	0.66956
299.22	0.66757
299.24	0.66789
299.26	0.66665
299.28	0.66577
299.3	0.66404
299.32	0.66086
299.34	0.65672
299.36	0.65168
299.38	0.64578
299.4	0.64145
299.42	0.63591
299.44	0.63036
299.46	0.62366
299.48	0.61964
299.5	0.6145
299.52	0.60932
299.54	0.60379
299.56	0.59785
299.58	0.59185
299.6	0.58593
299.62	0.57969
299.64	0.5732
299.66	0.56628
299.68	0.55943
299.7	0.55235
299.72	0.54548
299.74	0.53883
299.76	0.53133
299.78	0.5236
299.8	0.51613
299.82	0.5092
299.84	0.50137
299.86	0.4943
299.88	0.48769
299.9	0.48101
299.92	0.47479
299.94	0.46844
299.96	0.46126
299.98	0.45344
300	0.44481
300.02	0.43524
300.04	0.426
300.06	0.41608
300.08	0.40582
300.1	0.39536
300.12	0.38386
300.14	0.37121
300.16	0.35702
300.18	0.34121
300.2	0.32339
300.22	0.30521
300.24	0.28673
300.26	0.27107
300.28	0.2638
300.3	0.26689
300.32	0.27858
300.34	0.29498
300.36	0.3125
300.38	0.33014
300.4	0.34802
300.42	0.36533
300.44	0.3819
300.46	0.39763
300.48	0.41323
300.5	0.42763
300.52	0.44197
300.54	0.4562
300.56	0.46782
300.58	0.47914
300.6	0.4915
300.62	0.50302
300.64	0.51281
300.66	0.52392
300.68	0.53341
300.7	0.5463
300.72	0.56011
300.74	0.57075
300.76	0.58246
300.78	0.59056
300.8	0.59722
300.82	0.60297
300.84	0.60747
300.86	0.60993
300.88	0.61179
300.9	0.61105
300.92	0.61173
300.94	0.61055
300.96	0.60862
300.98	0.60449
301	0.5974
301.02	0.59162
301.04	0.57946
301.06	0.56761
301.08	0.55586
301.1	0.54441
301.12	0.53454
301.14	0.52419
301.16	0.51652
301.18	0.50661
301.2	0.47841
301.22	0.41688
301.24	0.4275
301.26	0.48761
301.28	0.54493
301.3	0.58545
301.32	0.61029
301.34	0.62609
301.36	0.63702
301.38	0.64563
301.4	0.6501
301.42	0.654
301.44	0.65884
301.46	0.66039
301.48	0.66087
301.5	0.66099
301.52	0.6619
301.54	0.65996
301.56	0.65899
301.58	0.65791
301.6	0.65724
301.62	0.65713
301.64	0.65829
301.66	0.65923
301.68	0.65922
301.7	0.65877
301.72	0.6568
301.74	0.65497
301.76	0.64939
301.78	0.64552
301.8	0.64271
301.82	0.63969
301.84	0.63648
301.86	0.6368
301.88	0.63595
301.9	0.63682
301.92	0.63753
301.94	0.63817
301.96	0.63628
301.98	0.63314
302	0.63011
302.02	0.62604
302.04	0.62088
302.06	0.61811
302.08	0.61615
302.1	0.615
302.12	0.6167
302.14	0.61803
302.16	0.6226
302.18	0.62625
302.2	0.62754
302.22	0.6278
302.24	0.62522
302.26	0.62372
302.28	0.62069
302.3	0.61573
302.32	0.6093
302.34	0.60406
302.36	0.59473
302.38	0.58357
302.4	0.57062
302.42	0.55749
302.44	0.54284
302.46	0.52598
302.48	0.50885
302.5	0.45734
302.52	0.41268
302.54	0.44331
302.56	0.50779
302.58	0.56441
302.6	0.6035
302.62	0.6272
302.64	0.644
302.66	0.65401
302.68	0.6598
302.7	0.6647
302.72	0.66573
302.74	0.66717
302.76	0.66726
302.78	0.66347
302.8	0.6592
302.82	0.65528
302.84	0.64984
302.86	0.64499
302.88	0.64094
302.9	0.6366
302.92	0.63568
302.94	0.63481
302.96	0.63674
302.98	0.63998
303	0.64226
303.02	0.64448
303.04	0.64514
303.06	0.64579
303.08	0.64585
303.1	0.64416
303.12	0.64247
303.14	0.64049
303.16	0.63623
303.18	0.63203
303.2	0.62414
303.22	0.61584
303.24	0.60374
303.26	0.59183
303.28	0.57847
303.3	0.56383
303.32	0.5493
303.34	0.51319
303.36	0.47532
303.38	0.48502
303.4	0.5317
303.42	0.58091
303.44	0.61933
303.46	0.64409
303.48	0.6588
303.5	0.66903
303.52	0.67483
303.54	0.67803
303.56	0.67945
303.58	0.68045
303.6	0.6787
303.62	0.67708
303.64	0.67376
303.66	0.66827
303.68	0.6647
303.7	0.65574
303.72	0.64443
303.74	0.63585
303.76	0.6211
303.78	0.60967
303.8	0.60057
303.82	0.59325
303.84	0.58914
303.86	0.58596
303.88	0.57963
303.9	0.56463
303.92	0.51999
303.94	0.49669
303.96	0.51667
303.98	0.55622
304	0.59827
304.02	0.63157
304.04	0.65409
304.06	0.66921
304.08	0.68019
304.1	0.68473
304.12	0.68839
304.14	0.68939
304.16	0.69089
304.18	0.69115
304.2	0.69122
304.22	0.6908
304.24	0.69142
304.26	0.69129
304.28	0.69125
304.3	0.69101
304.32	0.68789
304.34	0.68572
304.36	0.6811
304.38	0.67828
304.4	0.67359
304.42	0.67068
304.44	0.66779
304.46	0.66658
304.48	0.6641
304.5	0.66329
304.52	0.66353
304.54	0.6643
304.56	0.66425
304.58	0.66456
304.6	0.66271
304.62	0.66123
304.64	0.65613
304.66	0.65031
304.68	0.64542
304.7	0.63833
304.72	0.63174
304.74	0.62793
304.76	0.62811
304.78	0.6323
304.8	0.63771
304.82	0.64376
304.84	0.64948
304.86	0.65518
304.88	0.65809
304.9	0.66138
304.92	0.66447
304.94	0.66766
304.96	0.66972
304.98	0.67221
305	0.67386
305.02	0.67666
305.04	0.67833
305.06	0.67913
305.08	0.67805
305.1	0.67967
305.12	0.67939
305.14	0.67932
305.16	0.68095
305.18	0.68142
305.2	0.68338
305.22	0.68426
305.24	0.68306
305.26	0.68287
305.28	0.68175
305.3	0.67874
305.32	0.67542
305.34	0.67302
305.36	0.66946
305.38	0.6673
305.4	0.66527
305.42	0.66504
305.44	0.6631
305.46	0.66284
305.48	0.66412
305.5	0.6638
305.52	0.66366
305.54	0.66333
305.56	0.66344
305.58	0.65998
305.6	0.65592
305.62	0.65107
305.64	0.64331
305.66	0.63712
305.68	0.63112
305.7	0.62739
305.72	0.62861
305.74	0.62865
305.76	0.63652
305.78	0.64438
305.8	0.64935
305.82	0.65397
305.84	0.65671
305.86	0.66015
305.88	0.66307
305.9	0.66583
305.92	0.66844
305.94	0.67109
305.96	0.6738
305.98	0.67587
306	0.6765
306.02	0.67695
306.04	0.67847
306.06	0.67865
306.08	0.67963
306.1	0.68053
306.12	0.68048
306.14	0.6818
306.16	0.67961
306.18	0.6783
306.2	0.67639
306.22	0.6743
306.24	0.67124
306.26	0.66755
306.28	0.66305
306.3	0.65968
306.32	0.65527
306.34	0.65105
306.36	0.64707
306.38	0.64196
306.4	0.63768
306.42	0.63379
306.44	0.63144
306.46	0.62784
306.48	0.62261
306.5	0.61876
306.52	0.61416
306.54	0.60875
306.56	0.60287
306.58	0.59834
306.6	0.59313
306.62	0.58809
306.64	0.58393
306.66	0.58111
306.68	0.57976
306.7	0.5759
306.72	0.57072
306.74	0.56763
306.76	0.56353
306.78	0.56165
306.8	0.5601
306.82	0.56048
306.84	0.56217
306.86	0.5641
306.88	0.56703
306.9	0.57101
306.92	0.57594
306.94	0.58086
306.96	0.58325
306.98	0.58439
307	0.58607
307.02	0.58712
307.04	0.58593
307.06	0.58686
307.08	0.58709
307.1	0.59158
307.12	0.59704
307.14	0.60233
307.16	0.61081
307.18	0.61693
307.2	0.62087
307.22	0.62369
307.24	0.62596
307.26	0.6262
307.28	0.62445
307.3	0.62299
307.32	0.62003
307.34	0.61634
307.36	0.6113
307.38	0.6054
307.4	0.59748
307.42	0.58845
307.44	0.57633
307.46	0.56106
307.48	0.54764
307.5	0.53066
307.52	0.51549
307.54	0.4988
307.56	0.44743
307.58	0.40765
307.6	0.44713
307.62	0.51061
307.64	0.5638
307.66	0.59926
307.68	0.6209
307.7	0.63236
307.72	0.64154
307.74	0.6453
307.76	0.64729
307.78	0.64863
307.8	0.64771
307.82	0.64772
307.84	0.64622
307.86	0.64356
307.88	0.64123
307.9	0.6367
307.92	0.6309
307.94	0.62325
307.96	0.61203
307.98	0.59847
308	0.58488
308.02	0.57112
308.04	0.55943
308.06	0.5508
308.08	0.54171
308.1	0.51265
308.12	0.46984
308.14	0.47691
308.16	0.52169
308.18	0.57025
308.2	0.60861
308.22	0.63313
308.24	0.64941
308.26	0.65872
308.28	0.66463
308.3	0.66851
308.32	0.67168
308.34	0.6736
308.36	0.67535
308.38	0.67662
308.4	0.67655
308.42	0.67438
308.44	0.6742
308.46	0.67082
308.48	0.66745
308.5	0.66347
308.52	0.65705
308.54	0.65336
308.56	0.6486
308.58	0.64393
308.6	0.64018
308.62	0.63533
308.64	0.62992
308.66	0.62619
308.68	0.61963
308.7	0.61388
308.72	0.60802
308.74	0.60206
308.76	0.59618
308.78	0.59087
308.8	0.58434
308.82	0.578
308.84	0.57155
308.86	0.56517
308.88	0.5589
308.9	0.55258
308.92	0.54496
308.94	0.53797
308.96	0.52972
308.98	0.52252
309	0.51594
309.02	0.51
309.04	0.50449
309.06	0.49978
309.08	0.49478
309.1	0.48999
309.12	0.48607
309.14	0.48178
309.16	0.47687
309.18	0.47176
309.2	0.46671
309.22	0.46074
309.24	0.4549
309.26	0.44799
309.28	0.43934
309.3	0.42951
309.32	0.42043
309.34	0.41053
309.36	0.40024
309.38	0.38918
309.4	0.37813
309.42	0.36608
309.44	0.35098
309.46	0.33473
309.48	0.3167
309.5	0.29776
309.52	0.27842
309.54	0.26215
309.56	0.25388
309.58	0.25214
309.6	0.25298
309.62	0.25449
309.64	0.2564
309.66	0.25817
309.68	0.26001
309.7	0.26061
309.72	0.26062
309.74	0.9896
309.76	0.99809
309.78	0.99967
309.8	0.9998
309.82	0.99974
309.84	0.99996
309.86	0.99984
309.88	0.99987
309.9	0.99999
309.92	0.99985
309.94	0.99975
309.96	0.99999
309.98	1
310	0.99982
310.02	0.99996
310.04	0.99989
310.06	0.99988
310.08	0.99979
310.1	0.99989
310.12	0.99982
310.14	0.9999
310.16	0.99991
310.18	0.99994
310.2	0.99981
310.22	0.99989
310.24	0.99985
310.26	0.99997
310.28	0.99991
310.3	0.99996
310.32	0.99978
310.34	0.99947
310.36	0.99882
310.38	0.99762
310.4	0.99586
310.42	0.99922
310.44	0.99932
310.46	0.99491
310.48	0.99048
310.5	0.98203
310.52	0.98027
310.54	0.98219
310.56	0.986
310.58	0.98989
310.6	0.99337
310.62	0.9959
310.64	0.99759
310.66	0.99871
310.68	0.9992
310.7	0.99974
310.72	0.99981
310.74	0.99974
310.76	0.99986
310.78	0.99976
310.8	1
310.82	0.99985
310.84	0.9998
310.86	0.99979
310.88	0.99974
310.9	0.99967
310.92	0.99972
310.94	0.99985
310.96	0.9998
310.98	0.99993
311	0.99996
311.02	0.99994
311.04	0.99972
311.06	0.99991
311.08	0.99979
311.1	0.99996
311.12	0.99984
311.14	0.99975
311.16	0.99927
311.18	0.9951
311.2	0.99524
311.22	0.99991
311.24	0.99864
311.26	0.99433
311.28	0.98945
311.3	0.98089
311.32	0.97733
311.34	0.97859
311.36	0.98155
311.38	0.98566
311.4	0.98964
311.42	0.99287
311.44	0.99553
311.46	0.9972
311.48	0.99821
311.5	0.99894
311.52	0.9993
311.54	0.99944
311.56	0.99976
311.58	0.99987
311.6	0.99996
311.62	0.99996
311.64	0.99983
311.66	0.99974
311.68	0.99958
311.7	0.99919
311.72	0.9993
311.74	0.99935
311.76	0.99962
311.78	0.99958
311.8	0.99974
311.82	0.99987
311.84	0.99995
311.86	0.99996
311.88	0.99988
311.9	0.99973
311.92	0.99984
311.94	0.99976
311.96	0.99987
311.98	0.99996
312	0.99981
312.02	0.99946
312.04	0.99502
312.06	0.99261
312.08	0.99891
312.1	0.99989
312.12	0.9969
312.14	0.99276
312.16	0.98663
312.18	0.97849
312.2	0.97796
312.22	0.97979
312.24	0.98353
312.26	0.9875
312.28	0.99144
312.3	0.99455
312.32	0.99689
312.34	0.99831
312.36	0.99929
312.38	0.99968
312.4	0.9999
312.42	0.9999
312.44	0.99991
312.46	0.99996
312.48	0.99963
312.5	0.99976
312.52	0.9998
312.54	0.99989
312.56	0.99995
312.58	0.99978
312.6	0.99941
312.62	0.99601
312.64	0.99254
312.66	0.99887
312.68	0.99993
312.7	0.99746
312.72	0.9937
312.74	0.98727
312.76	0.98123
312.78	0.98159
312.8	0.98412
312.82	0.98783
312.84	0.99193
312.86	0.99505
312.88	0.99757
312.9	0.99899
312.92	0.99967
312.94	0.99983
312.96	0.99987
312.98	0.99994
313	0.99989
313.02	0.99997
313.04	0.99997
313.06	0.99983
313.08	0.99995
313.1	0.99978
313.12	0.99982
313.14	0.99994
313.16	0.99982
313.18	0.99985
313.2	0.99982
313.22	0.99993
313.24	0.99986
313.26	0.99997
313.28	0.99997
313.3	0.99983
313.32	0.99997
313.34	0.9999
313.36	0.99994
313.38	0.99998
313.4	0.99995
313.42	0.99989
313.44	0.99996
313.46	0.99998
313.48	1
313.5	0.99996
313.52	0.99998
313.54	0.99998
313.56	0.9999
313.58	0.99998
313.6	0.99997
313.62	0.99993
313.64	0.99997
313.66	0.99997
313.68	0.99995
313.7	0.99993
313.72	0.99991
313.74	0.99995
313.76	0.99996
313.78	0.99996
313.8	0.99999
313.82	0.99997
313.84	0.99999
313.86	0.99994
313.88	0.99997
313.9	0.99997
313.92	0.99997
313.94	0.99998
313.96	0.99998
313.98	0.99998
314	0.99998
314.02	0.99998
314.04	0.99998
314.06	0.99998
314.08	0.99997
314.1	0.99998
314.12	0.99998
314.14	0.99997
314.16	0.99999
314.18	0.99994
314.2	0.99994
314.22	0.99998
314.24	0.99993
314.26	0.99996
314.28	0.99996
314.3	0.99992
314.32	0.99988
314.34	0.99986
314.36	0.99991
314.38	0.99997
314.4	0.99999
314.42	0.99996
314.44	0.99985
314.46	0.99991
314.48	0.99981
314.5	0.99979
314.52	0.99993
314.54	0.99979
314.56	0.99992
314.58	0.99999
314.6	0.99986
314.62	0.99989
314.64	0.99981
314.66	0.99977
314.68	0.99981
314.7	0.99996
314.72	0.99992
314.74	0.9998
314.76	0.99994
314.78	0.99999
314.8	0.99993
314.82	0.99998
314.84	0.99966
314.86	0.99898
314.88	0.99781
314.9	0.99623
314.92	0.99551
314.94	0.99983
314.96	0.99936
314.98	0.99592
315	0.99157
315.02	0.98305
315.04	0.98189
315.06	0.98368
315.08	0.98721
315.1	0.99104
315.12	0.99437
315.14	0.99684
315.16	0.99842
315.18	0.99934
315.2	0.99964
315.22	0.9998
315.24	0.99989
315.26	0.99989
315.28	0.99986
315.3	0.99985
315.32	0.99996
315.34	0.99979
315.36	0.99978
315.38	0.99981
315.4	0.99985
315.42	0.9999
315.44	1
315.46	0.99997
315.48	0.99999
315.5	0.99985
315.52	0.99984
315.54	0.99981
315.56	0.99993
315.58	0.99987
315.6	0.99987
315.62	0.99999
315.64	0.99993
315.66	0.99991
315.68	0.99976
315.7	0.99988
315.72	0.99989
315.74	0.99989
315.76	0.99998
315.78	0.99996
315.8	0.99985
315.82	0.99995
315.84	0.99984
315.86	0.99977
315.88	0.99976
315.9	0.99979
315.92	0.99989
315.94	0.99986
315.96	0.9999
315.98	0.99976
316	0.99978
316.02	0.99976
316.04	0.99995
316.06	0.99977
316.08	0.9998
316.1	0.99995
316.12	0.99982
316.14	0.99967
316.16	0.99955
316.18	0.99879
316.2	0.99675
316.22	0.99682
316.24	0.9999
316.26	0.99747
316.28	0.99307
316.3	0.98783
316.32	0.97919
316.34	0.97848
316.36	0.98062
316.38	0.98453
316.4	0.98874
316.42	0.9924
316.44	0.99511
316.46	0.9968
316.48	0.99787
316.5	0.99877
316.52	0.99947
316.54	0.9995
316.56	0.99979
316.58	0.99997
316.6	0.99993
316.62	0.99976
316.64	0.99977
316.66	0.99973
316.68	0.99988
316.7	0.99964
316.72	0.99969
316.74	0.99978
316.76	0.99971
316.78	0.99975
316.8	0.99975
316.82	0.99977
316.84	0.99986
316.86	0.99996
316.88	0.99992
316.9	0.99975
316.92	0.99988
316.94	0.99966
316.96	0.9999
316.98	0.99998
317	0.99982
317.02	0.99865
317.04	0.99262
317.06	0.99394
317.08	0.99949
317.1	0.99953
317.12	0.99628
317.14	0.99203
317.16	0.98546
317.18	0.97802
317.2	0.97784
317.22	0.97987
317.24	0.98305
317.26	0.98719
317.28	0.99089
317.3	0.9941
317.32	0.99634
317.34	0.99779
317.36	0.99863
317.38	0.99918
317.4	0.99918
317.42	0.99966
317.44	0.99985
317.46	0.99982
317.48	0.99988
317.5	0.99985
317.52	0.9999
317.54	0.99968
317.56	0.99816
317.58	0.99597
317.6	0.99453
317.62	0.99335
317.64	0.99634
317.66	0.99997
317.68	0.99955
317.7	0.99722
317.72	0.99361
317.74	0.98688
317.76	0.98065
317.78	0.98053
317.8	0.9827
317.82	0.98592
317.84	0.98974
317.86	0.993
317.88	0.99605
317.9	0.9981
317.92	0.99923
317.94	0.99958
317.96	0.99989
317.98	0.99996
318	0.99998
318.02	0.99996
318.04	0.99994
318.06	0.99979
318.08	0.99987
318.1	0.99993
318.12	1
318.14	0.99988
318.16	1
318.18	0.99998
318.2	0.99997
318.22	0.99987
318.24	0.99993
318.26	0.99983
318.28	0.9998
318.3	0.99994
318.32	0.99978
318.34	0.99983
318.36	0.99987
318.38	0.99979
318.4	0.99957
318.42	0.99994
318.44	0.99986
318.46	0.99974
318.48	0.99979
318.5	0.99967
318.52	0.99949
318.54	0.99976
318.56	0.99976
318.58	0.99979
318.6	0.99993
318.62	0.99996
318.64	0.99993
318.66	0.99975
318.68	0.9999
318.7	0.99995
318.72	0.99996
318.74	0.9999
318.76	0.99976
318.78	0.99989
318.8	0.99987
318.82	0.9999
318.84	0.99994
318.86	0.99994
318.88	0.99992
318.9	0.99978
318.92	0.9998
318.94	0.99977
318.96	1
318.98	1
319	0.99988
319.02	0.99997
319.04	0.99982
319.06	1
319.08	1
319.1	0.99991
319.12	1
319.14	0.99982
319.16	0.99998
319.18	0.99997
319.2	0.99979
319.22	0.99982
319.24	0.99996
319.26	0.99986
319.28	0.99983
319.3	0.99989
319.32	0.99984
319.34	0.99958
319.36	0.99997
319.38	0.99987
319.4	0.99989
319.42	0.99992
319.44	0.99968
319.46	0.99945
319.48	0.99987
319.5	0.99974
319.52	0.99968
319.54	0.9999
319.56	0.99997
319.58	0.99992
319.6	0.99998
319.62	0.99972
319.64	0.99988
319.66	0.9999
319.68	0.99984
319.7	0.99999
319.72	0.99975
319.74	0.99979
319.76	0.9999
319.78	0.99978
319.8	0.99977
319.82	0.99973
319.84	0.99986
319.86	0.99987
319.88	0.99996
319.9	0.99998
319.92	0.99995
319.94	0.99975
319.96	0.99994
319.98	0.99998
320	0.99981
320.02	0.99987
320.04	0.99991
320.06	0.99998
320.08	0.99977
320.1	0.99997
320.12	0.99996
320.14	0.99996
320.16	0.99985
320.18	0.99996
320.2	0.99998
320.22	0.99998
320.24	0.99982
320.26	0.99994
320.28	0.99993
320.3	0.99996
320.32	0.99982
320.34	0.99998
320.36	1
320.38	0.99996
320.4	0.99989
320.42	0.99997
320.44	1
320.46	0.99996
320.48	0.99991
320.5	0.99997
320.52	0.99996
320.54	0.99999
320.56	0.99983
320.58	0.99997
320.6	0.99999
320.62	0.99995
320.64	0.99995
320.66	0.99996
320.68	0.99986
320.7	0.99994
320.72	0.99982
320.74	0.99987
320.76	0.99994
320.78	0.99992
320.8	0.9999
320.82	0.99985
320.84	0.99976
320.86	0.99971
320.88	0.99989
320.9	0.9999
320.92	0.99981
320.94	0.99998
320.96	0.99981
320.98	0.99999
321	0.99995
321.02	0.99996
321.04	0.99981
321.06	0.99995
321.08	0.99996
321.1	0.99994
321.12	0.9998
321.14	0.99962
321.16	0.99984
321.18	0.99984
321.2	0.99986
321.22	0.99983
321.24	0.99895
321.26	0.99652
321.28	0.99726
321.3	1
321.32	0.99769
321.34	0.99396
321.36	0.98902
321.38	0.98125
321.4	0.98113
321.42	0.98345
321.44	0.98724
321.46	0.9912
321.48	0.99447
321.5	0.99682
321.52	0.9983
321.54	0.99907
321.56	0.99954
321.58	0.99993
321.6	0.99983
321.62	0.99976
321.64	0.99979
321.66	0.99985
321.68	0.99969
321.7	0.99994
321.72	0.99992
321.74	0.99983
321.76	0.99998
321.78	0.99843
321.8	0.99488
321.82	0.99331
321.84	0.9993
321.86	0.99963
321.88	0.99743
321.9	0.99363
321.92	0.98704
321.94	0.98088
321.96	0.98114
321.98	0.98345
322	0.98727
322.02	0.99109
322.04	0.99458
322.06	0.99722
322.08	0.99882
322.1	0.99959
322.12	0.99983
322.14	0.99978
322.16	0.99985
322.18	0.99997
322.2	0.99992
322.22	0.9999
322.24	0.99989
322.26	0.99977
322.28	0.99975
322.3	0.99987
322.32	0.99989
322.34	0.99986
322.36	0.99996
322.38	0.99994
322.4	1
322.42	0.99992
322.44	0.99996
322.46	1
322.48	0.99988
322.5	0.99987
322.52	0.99978
322.54	1
322.56	0.99997
322.58	0.9999
322.6	0.99996
322.62	0.99999
322.64	1
322.66	0.99993
322.68	0.99999
322.7	0.99997
322.72	0.99994
322.74	0.99992
322.76	0.99991
322.78	0.99996
322.8	0.99996
322.82	0.99995
322.84	0.99992
322.86	0.99998
322.88	0.99998
322.9	0.99993
322.92	0.99997
322.94	0.99996
322.96	0.99991
322.98	0.99994
323	0.99991
323.02	0.99995
323.04	0.99996
323.06	0.99996
323.08	0.99996
323.1	0.99995
323.12	0.99993
323.14	0.99996
323.16	0.99993
323.18	0.99997
323.2	0.99998
323.22	0.99997
323.24	0.99998
323.26	0.99998
323.28	0.99998
323.3	0.99998
323.32	0.99998
323.34	0.99997
323.36	0.99997
323.38	0.99998
323.4	0.99996
323.42	0.99997
323.44	0.99996
323.46	0.28238
323.48	0.29647
323.5	0.30958
323.52	0.32178
323.54	0.33312
323.56	0.34368
323.58	0.35348
323.6	0.36257
323.62	0.3712
323.64	0.37942
323.66	0.3869
323.68	0.39332
323.7	0.39862
323.72	0.40294
323.74	0.40663
323.76	0.40994
323.78	0.41313
323.8	0.41646
323.82	0.41996
323.84	0.42369
323.86	0.42764
323.88	0.43171
323.9	0.43585
323.92	0.44003
323.94	0.44422
323.96	0.44838
323.98	0.45243
324	0.45619
324.02	0.4596
324.04	0.46256
324.06	0.46493
324.08	0.46678
324.1	0.46819
324.12	0.46923
324.14	0.47021
324.16	0.48625
324.18	0.4925
324.2	0.49294
324.22	0.49331
324.24	0.49444
324.26	0.49654
324.28	0.4993
324.3	0.50239
324.32	0.50561
324.34	0.50883
324.36	0.51202
324.38	0.51515
324.4	0.51815
324.42	0.52098
324.44	0.52354
324.46	0.52569
324.48	0.52744
324.5	0.52882
324.52	0.52994
324.54	0.53093
324.56	0.53183
324.58	0.53273
324.6	0.53372
324.62	0.53481
324.64	0.53602
324.66	0.53732
324.68	0.53871
324.7	0.54017
324.72	0.54169
324.74	0.54325
324.76	0.54485
324.78	0.54645
324.8	0.54797
324.82	0.54936
324.84	0.55055
324.86	0.5515
324.88	0.55221
324.9	0.55272
324.92	0.55299
324.94	0.5557
324.96	0.56218
324.98	0.56387
325	0.56413
325.02	0.56442
325.04	0.56514
325.06	0.56643
325.08	0.56817
325.1	0.57012
325.12	0.57214
325.14	0.57413
325.16	0.57607
325.18	0.57794
325.2	0.57977
325.22	0.5816
325.24	0.58345
325.26	0.58524
325.28	0.58684
325.3	0.58816
325.32	0.58918
325.34	0.58998
325.36	0.59064
325.38	0.59124
325.4	0.59185
325.42	0.59249
325.44	0.59318
325.46	0.59394
325.48	0.59475
325.5	0.59562
325.52	0.59655
325.54	0.59754
325.56	0.59859
325.58	0.59969
325.6	0.60083
325.62	0.602
325.64	0.60319
325.66	0.60436
325.68	0.60544
325.7	0.6064
325.72	0.60717
325.74	0.60773
325.76	0.60814
325.78	0.60838
325.8	0.60928
325.82	0.61379
325.84	0.61641
325.86	0.61682
325.88	0.61701
325.9	0.6174
325.92	0.61819
325.94	0.61935
325.96	0.62068
325.98	0.62201
326	0.62321
326.02	0.62424
326.04	0.62507
326.06	0.62574
326.08	0.62623
326.1	0.62658
326.12	0.62684
326.14	0.62708
326.16	0.62729
326.18	0.62755
326.2	0.6281
326.22	0.629
326.24	0.6302
326.26	0.63138
326.28	0.63231
326.3	0.63298
326.32	0.63347
326.34	0.63388
326.36	0.63416
326.38	0.63481
326.4	0.63775
326.42	0.6393
326.44	0.6396
326.46	0.63978
326.48	0.64023
326.5	0.64108
326.52	0.64218
326.54	0.64323
326.56	0.644
326.58	0.64433
326.6	0.64406
326.62	0.64304
326.64	0.64103
326.66	0.6376
326.68	0.63234
326.7	0.62496
326.72	0.61524
326.74	0.60385
326.76	0.59137
326.78	0.57865
326.8	0.56677
326.82	0.55566
326.84	0.54565
326.86	0.53677
326.88	0.52864
326.9	0.52125
326.92	0.51449
326.94	0.50803
326.96	0.50173
326.98	0.4954
327	0.48891
327.02	0.48201
327.04	0.47444
327.06	0.46569
327.08	0.45518
327.1	0.44247
327.12	0.42649
327.14	0.40742
327.16	0.38627
327.18	0.36507
327.2	0.34681
327.22	0.33242
327.24	0.32217
327.26	0.31579
327.28	0.31203
327.3	0.31014
327.32	0.30956
327.34	0.30987
327.36	0.3108
327.38	0.31179
327.4	0.31304
327.42	0.31425
327.44	0.31537
327.46	0.31628
327.48	0.31678
327.5	0.31671
327.52	0.31604
327.54	0.31416
327.56	0.31105
327.58	0.30633
327.6	0.29871
327.62	0.28789
327.64	0.27368
327.66	0.2561
327.68	0.23856
327.7	0.22338
327.72	0.21332
327.74	0.20929
327.76	0.20878
327.78	0.21098
327.8	0.21526
327.82	0.22039
327.84	0.22615
327.86	0.2319
327.88	0.23759
327.9	0.24319
327.92	0.24897
327.94	0.2551
327.96	0.26195
327.98	0.27056
328	0.28234
328.02	0.29561
328.04	0.30897
328.06	0.32081
328.08	0.33048
328.1	0.33823
328.12	0.34476
328.14	0.35095
328.16	0.3571
328.18	0.36363
328.2	0.3706
328.22	0.37773
328.24	0.38491
328.26	0.39206
328.28	0.39906
328.3	0.40585
328.32	0.41239
328.34	0.41867
328.36	0.42467
328.38	0.43039
328.4	0.43587
328.42	0.44116
328.44	0.44629
328.46	0.45125
328.48	0.45571
328.5	0.4594
328.52	0.46215
328.54	0.46414
328.56	0.46566
328.58	0.46694
328.6	0.46819
328.62	0.46944
328.64	0.47041
328.66	0.47182
328.68	0.47922
328.7	0.48132
328.72	0.48161
328.74	0.48206
328.76	0.48327
328.78	0.48544
328.8	0.48833
328.82	0.49164
328.84	0.49512
328.86	0.49863
328.88	0.50209
328.9	0.50545
328.92	0.50868
328.94	0.51173
328.96	0.51456
328.98	0.51712
329	0.51933
329.02	0.52101
329.04	0.52197
329.06	0.52166
329.08	0.51938
329.1	0.51434
329.12	0.5054
329.14	0.49304
329.16	0.47833
329.18	0.46377
329.2	0.45187
329.22	0.44223
329.24	0.43511
329.26	0.43039
329.28	0.42731
329.3	0.42557
329.32	0.42495
329.34	0.42525
329.36	0.42634
329.38	0.42827
329.4	0.43167
329.42	0.4361
329.44	0.44122
329.46	0.44635
329.48	0.4509
329.5	0.4547
329.52	0.45778
329.54	0.46043
329.56	0.46282
329.58	0.46514
329.6	0.4676
329.62	0.47018
329.64	0.47296
329.66	0.47585
329.68	0.47885
329.7	0.48192
329.72	0.48503
329.74	0.48814
329.76	0.49124
329.78	0.4943
329.8	0.49719
329.82	0.49984
329.84	0.50215
329.86	0.50401
329.88	0.50545
329.9	0.50652
329.92	0.5073
329.94	0.50769
329.96	0.51386
329.98	0.52461
330	0.52616
330.02	0.52641
330.04	0.52686
330.06	0.52798
330.08	0.52983
330.1	0.53215
330.12	0.5347
330.14	0.53732
330.16	0.53992
330.18	0.54248
330.2	0.54499
330.22	0.54745
330.24	0.54983
330.26	0.55201
330.28	0.55387
330.3	0.55538
330.32	0.55654
330.34	0.55747
330.36	0.55827
330.38	0.55902
330.4	0.5598
330.42	0.56064
330.44	0.56159
330.46	0.56265
330.48	0.56378
330.5	0.565
330.52	0.56629
330.54	0.56764
330.56	0.56904
330.58	0.57048
330.6	0.57196
330.62	0.57345
330.64	0.57494
330.66	0.57634
330.68	0.57757
330.7	0.57859
330.72	0.57936
330.74	0.57991
330.76	0.5803
330.78	0.58053
330.8	0.58209
330.82	0.58639
330.84	0.58815
330.86	0.58846
330.88	0.58867
330.9	0.58914
330.92	0.59005
330.94	0.59139
330.96	0.59297
330.98	0.59465
331	0.59631
331.02	0.59789
331.04	0.59939
331.06	0.60079
331.08	0.60212
331.1	0.60341
331.12	0.60469
331.14	0.6061
331.16	0.60758
331.18	0.60904
331.2	0.61025
331.22	0.61117
331.24	0.61184
331.26	0.61239
331.28	0.61288
331.3	0.61337
331.32	0.61389
331.34	0.61435
331.36	0.61456
331.38	0.61554
331.4	0.61714
331.42	0.61776
331.44	0.61796
331.46	0.61818
331.48	0.61863
331.5	0.61946
331.52	0.62061
331.54	0.62193
331.56	0.62323
331.58	0.62434
331.6	0.6251
331.62	0.6253
331.64	0.62469
331.66	0.62276
331.68	0.61902
331.7	0.61311
331.72	0.60485
331.74	0.59506
331.76	0.58465
331.78	0.57449
331.8	0.56538
331.82	0.55738
331.84	0.55046
331.86	0.54452
331.88	0.53937
331.9	0.53489
331.92	0.53097
331.94	0.52758
331.96	0.52471
331.98	0.52229
332	0.52023
332.02	0.51864
332.04	0.51758
332.06	0.51718
332.08	0.51802
332.1	0.51998
332.12	0.5228
332.14	0.5256
332.16	0.5279
332.18	0.52959
332.2	0.53091
332.22	0.53205
332.24	0.53317
332.26	0.53443
332.28	0.53586
332.3	0.53743
332.32	0.53912
332.34	0.54092
332.36	0.54283
332.38	0.54485
332.4	0.54696
332.42	0.54914
332.44	0.55136
332.46	0.55363
332.48	0.5559
332.5	0.55817
332.52	0.56038
332.54	0.56247
332.56	0.56434
332.58	0.56577
332.6	0.56642
332.62	0.56589
332.64	0.56368
332.66	0.55962
332.68	0.55417
332.7	0.54773
332.72	0.54122
332.74	0.53524
332.76	0.52961
332.78	0.52471
332.8	0.52051
332.82	0.51673
332.84	0.51341
332.86	0.51049
332.88	0.50789
332.9	0.50551
332.92	0.50347
332.94	0.50175
332.96	0.50029
332.98	0.49926
333	0.49874
333.02	0.49889
333.04	0.50007
333.06	0.5027
333.08	0.50597
333.1	0.50906
333.12	0.51144
333.14	0.51316
333.16	0.51449
333.18	0.51562
333.2	0.51683
333.22	0.51814
333.24	0.51963
333.26	0.52126
333.28	0.523
333.3	0.52486
333.32	0.52683
333.34	0.52891
333.36	0.53108
333.38	0.53333
333.4	0.53568
333.42	0.5381
333.44	0.54058
333.46	0.54309
333.48	0.54558
333.5	0.54797
333.52	0.55008
333.54	0.55161
333.56	0.55222
333.58	0.5515
333.6	0.54948
333.62	0.54635
333.64	0.54238
333.66	0.53822
333.68	0.53411
333.7	0.53021
333.72	0.52648
333.74	0.52307
333.76	0.5197
333.78	0.5164
333.8	0.51322
333.82	0.51022
333.84	0.50735
333.86	0.50447
333.88	0.50151
333.9	0.4984
333.92	0.495
333.94	0.49113
333.96	0.48661
333.98	0.48119
334	0.4743
334.02	0.46542
334.04	0.45377
334.06	0.43803
334.08	0.41771
334.1	0.3936
334.12	0.3675
334.14	0.34482
334.16	0.32693
334.18	0.31466
334.2	0.30808
334.22	0.30525
334.24	0.30504
334.26	0.30675
334.28	0.30943
334.3	0.31285
334.32	0.31684
334.34	0.32144
334.36	0.32643
334.38	0.33196
334.4	0.33903
334.42	0.34742
334.44	0.35664
334.46	0.36563
334.48	0.37335
334.5	0.37953
334.52	0.38434
334.54	0.3884
334.56	0.39205
334.58	0.39571
334.6	0.39972
334.62	0.40404
334.64	0.40865
334.66	0.41345
334.68	0.41838
334.7	0.42338
334.72	0.42841
334.74	0.43341
334.76	0.43838
334.78	0.44329
334.8	0.44809
334.82	0.45277
334.84	0.45728
334.86	0.46143
334.88	0.46504
334.9	0.46799
334.92	0.47019
334.94	0.47174
334.96	0.47286
334.98	0.47369
335	0.47413
335.02	0.48049
335.04	0.48951
335.06	0.49064
335.08	0.49089
335.1	0.49147
335.12	0.49288
335.14	0.49516
335.16	0.49801
335.18	0.50117
335.2	0.50445
335.22	0.50774
335.24	0.51098
335.26	0.51415
335.28	0.51723
335.3	0.52024
335.32	0.52317
335.34	0.52604
335.36	0.52885
335.38	0.53163
335.4	0.53424
335.42	0.53646
335.44	0.53814
335.46	0.53926
335.48	0.54005
335.5	0.54066
335.52	0.54119
335.54	0.54155
335.56	0.54251
335.58	0.54578
335.6	0.5472
335.62	0.5475
335.64	0.54775
335.66	0.54835
335.68	0.54955
335.7	0.55133
335.72	0.55347
335.74	0.55576
335.76	0.55799
335.78	0.56001
335.8	0.56163
335.82	0.56258
335.84	0.56255
335.86	0.56106
335.88	0.55773
335.9	0.55257
335.92	0.54582
335.94	0.53839
335.96	0.5306
335.98	0.52333
336	0.51684
336.02	0.51085
336.04	0.50532
336.06	0.50038
336.08	0.49586
336.1	0.4915
336.12	0.48736
336.14	0.48315
336.16	0.47874
336.18	0.47412
336.2	0.46893
336.22	0.46299
336.24	0.45584
336.26	0.44677
336.28	0.43507
336.3	0.42032
336.32	0.40219
336.34	0.38185
336.36	0.36075
336.38	0.34153
336.4	0.327
336.42	0.31645
336.44	0.3098
336.46	0.30658
336.48	0.30545
336.5	0.30563
336.52	0.3068
336.54	0.30854
336.56	0.31044
336.58	0.31254
336.6	0.31473
336.62	0.31673
336.64	0.31873
336.66	0.32049
336.68	0.32204
336.7	0.32331
336.72	0.3243
336.74	0.32499
336.76	0.3254
336.78	0.32537
336.8	0.32455
336.82	0.32294
336.84	0.32009
336.86	0.31517
336.88	0.30755
336.9	0.29629
336.92	0.28027
336.94	0.26
336.96	0.23977
336.98	0.22268
337	0.21344
337.02	0.2099
337.04	0.2106
337.06	0.21487
337.08	0.22093
337.1	0.22771
337.12	0.23497
337.14	0.24275
337.16	0.25052
337.18	2.8967
337.2	2.8831
337.22	2.87
337.24	2.8574
337.26	2.8454
337.28	2.8339
337.3	2.823
337.32	2.8126
337.34	2.8027
337.36	2.7932
337.38	2.7839
337.4	2.7748
337.42	2.7658
337.44	2.7569
337.46	2.748
337.48	2.7393
337.5	2.7307
337.52	2.7224
337.54	2.7144
337.56	2.7067
337.58	2.6994
337.6	2.6925
337.62	2.6859
337.64	2.6796
337.66	2.6737
337.68	2.6681
337.7	2.6627
337.72	2.6575
337.74	2.6524
337.76	2.6472
337.78	2.6419
337.8	2.6362
337.82	2.6302
337.84	2.6238
337.86	2.6133
337.88	2.6001
337.9	2.5879
337.92	2.5781
337.94	2.5715
337.96	2.5671
337.98	2.5641
338	2.5619
338.02	2.5604
338.04	2.5593
338.06	2.5587
338.08	2.5584
338.1	2.5583
338.12	2.5584
338.14	2.5584
338.16	2.5583
338.18	2.5577
338.2	2.5567
338.22	2.5552
338.24	2.5533
338.26	2.5511
338.28	2.5489
338.3	2.5467
338.32	2.5447
338.34	2.5431
338.36	2.5418
338.38	2.5408
338.4	2.5401
338.42	2.5396
338.44	2.5393
338.46	2.5392
338.48	2.5393
338.5	2.5395
338.52	2.5397
338.54	2.5397
338.56	2.5393
338.58	2.5384
338.6	2.5367
338.62	2.5342
338.64	2.5284
338.66	2.5175
338.68	2.506
338.7	2.4961
338.72	2.4894
338.74	2.4862
338.76	2.4857
338.78	2.4869
338.8	2.4893
338.82	2.4925
338.84	2.4963
338.86	2.5005
338.88	2.5051
338.9	2.51
338.92	2.5151
338.94	2.5202
338.96	2.5252
338.98	2.5297
339	2.5336
339.02	2.5367
339.04	2.5388
339.06	2.5402
339.08	2.5411
339.1	2.5417
339.12	2.5424
339.14	2.5432
339.16	2.5444
339.18	2.5458
339.2	2.5475
339.22	2.5495
339.24	2.5518
339.26	2.5544
339.28	2.5572
339.3	2.5602
339.32	2.5635
339.34	2.567
339.36	2.5706
339.38	2.5743
339.4	2.5776
339.42	2.5805
339.44	2.5826
339.46	2.5836
339.48	2.5835
339.5	2.5807
339.52	2.5716
339.54	2.5603
339.56	2.5499
339.58	2.5427
339.6	2.5396
339.62	2.5403
339.64	2.5434
339.66	2.5483
339.68	2.5543
339.7	2.5611
339.72	2.5686
339.74	2.5765
339.76	2.5848
339.78	2.5933
339.8	2.6021
339.82	2.6111
339.84	2.6201
339.86	2.6293
339.88	2.6384
339.9	2.6476
339.92	2.6565
339.94	2.6648
339.96	2.6723
339.98	2.6786
340	2.6833
340.02	2.6865
340.04	2.6886
340.06	2.69
340.08	2.6891
340.1	2.6804
340.12	2.669
340.14	2.6589
340.16	2.6523
340.18	2.6506
340.2	2.6529
340.22	2.658
340.24	2.6648
340.26	2.673
340.28	2.682
340.3	2.6917
340.32	2.7019
340.34	2.7126
340.36	2.7235
340.38	2.7346
340.4	2.7457
340.42	2.7565
340.44	2.7666
340.46	2.7757
340.48	2.7835
340.5	2.7899
340.52	2.795
340.54	2.7988
340.56	2.8016
340.58	2.8034
340.6	2.8044
340.62	2.8047
340.64	2.8044
340.66	2.8035
340.68	2.8022
340.7	2.8003
340.72	2.7981
340.74	2.7953
340.76	2.7921
340.78	2.7883
340.8	2.7839
340.82	2.7788
340.84	2.7728
340.86	2.7657
340.88	2.7574
340.9	2.7481
340.92	2.7379
340.94	2.727
340.96	2.7157
340.98	2.7042
341	2.6927
341.02	2.6811
341.04	2.6696
341.06	2.6582
341.08	2.6469
341.1	2.6357
341.12	2.6246
341.14	2.6137
341.16	2.6029
341.18	2.5922
341.2	2.5816
341.22	2.5711
341.24	2.5607
341.26	2.5504
341.28	2.54
341.3	2.5296
341.32	2.519
341.34	2.5083
341.36	2.4973
341.38	2.4859
341.4	2.4742
341.42	2.4623
341.44	2.4502
341.46	2.4382
341.48	2.4262
341.5	2.4143
341.52	2.4026
341.54	2.391
341.56	2.3796
341.58	2.3684
341.6	2.3573
341.62	2.3465
341.64	2.3358
341.66	2.3254
341.68	2.3152
341.7	2.3052
341.72	2.2955
341.74	2.2862
341.76	2.2773
341.78	2.2688
341.8	2.2605
341.82	2.2524
341.84	2.2445
341.86	2.2369
341.88	2.2295
341.9	2.2226
341.92	2.216
341.94	2.2099
341.96	2.2042
341.98	2.199
342	2.1942
342.02	2.1899
342.04	2.1861
342.06	2.1827
342.08	2.1797
342.1	2.1772
342.12	2.1751
342.14	2.1733
342.16	2.1718
342.18	2.1705
342.2	2.169
342.22	2.1674
342.24	2.1654
342.26	2.163
342.28	2.1603
342.3	2.1574
342.32	2.1545
342.34	2.1517
342.36	2.1482
342.38	2.14
342.4	2.1304
342.42	2.1219
342.44	2.1157
342.46	2.112
342.48	2.1101
342.5	2.1093
342.52	2.1094
342.54	2.11
342.56	2.1112
342.58	2.1128
342.6	2.1149
342.62	2.1173
342.64	2.1202
342.66	2.1235
342.68	2.1271
342.7	2.1311
342.72	2.1355
342.74	2.1403
342.76	2.1454
342.78	2.1509
342.8	2.1565
342.82	2.1622
342.84	2.1674
342.86	2.1718
342.88	2.175
342.9	2.1768
342.92	2.1775
342.94	2.1773
342.96	2.1764
342.98	2.1751
343	2.1735
343.02	2.1717
343.04	2.1698
343.06	2.1679
343.08	2.166
343.1	2.1642
343.12	2.1625
343.14	2.1609
343.16	2.1594
343.18	2.1579
343.2	2.1562
343.22	2.1545
343.24	2.1525
343.26	2.1505
343.28	2.1484
343.3	2.1465
343.32	2.1448
343.34	2.1435
343.36	2.1424
343.38	2.1416
343.4	2.1411
343.42	2.1409
343.44	2.141
343.46	2.1413
343.48	2.1419
343.5	2.1426
343.52	2.1435
343.54	2.1443
343.56	2.1449
343.58	2.1451
343.6	2.1448
343.62	2.1441
343.64	2.1427
343.66	2.1382
343.68	2.129
343.7	2.1198
343.72	2.1123
343.74	2.1079
343.76	2.1067
343.78	2.1075
343.8	2.1097
343.82	2.1128
343.84	2.1165
343.86	2.1207
343.88	2.1252
343.9	2.1301
343.92	2.1351
343.94	2.1403
343.96	2.1452
343.98	2.1499
344	2.154
344.02	2.1574
344.04	2.1602
344.06	2.1623
344.08	2.1642
344.1	2.1658
344.12	2.1676
344.14	2.1697
344.16	2.1721
344.18	2.1749
344.2	2.178
344.22	2.1812
344.24	2.1848
344.26	2.1886
344.28	2.1926
344.3	2.1968
344.32	2.2011
344.34	2.2056
344.36	2.2102
344.38	2.2147
344.4	2.2187
344.42	2.2221
344.44	2.2247
344.46	2.2263
344.48	2.2268
344.5	2.224
344.52	2.216
344.54	2.2071
344.56	2.1994
344.58	2.1947
344.6	2.1935
344.62	2.1953
344.64	2.1992
344.66	2.2044
344.68	2.2106
344.7	2.2175
344.72	2.225
344.74	2.2329
344.76	2.2412
344.78	2.2496
344.8	2.2583
344.82	2.2672
344.84	2.2761
344.86	2.2848
344.88	2.293
344.9	2.3004
344.92	2.3066
344.94	2.3118
344.96	2.3157
344.98	2.319
345	2.322
345.02	2.3249
345.04	2.328
345.06	2.3305
345.08	2.3275
345.1	2.3196
345.12	2.3113
345.14	2.3047
345.16	2.3011
345.18	2.3011
345.2	2.304
345.22	2.309
345.24	2.3155
345.26	2.3232
345.28	2.3318
345.3	2.3411
345.32	2.351
345.34	2.3615
345.36	2.3724
345.38	2.3838
345.4	2.3954
345.42	2.407
345.44	2.418
345.46	2.4283
345.48	2.4374
345.5	2.4455
345.52	2.4525
345.54	2.4585
345.56	2.4638
345.58	2.4683
345.6	2.4724
345.62	2.4759
345.64	2.479
345.66	2.4818
345.68	2.4843
345.7	2.4865
345.72	2.4886
345.74	2.4904
345.76	2.4921
345.78	2.4937
345.8	2.4951
345.82	2.4962
345.84	2.4969
345.86	2.4971
345.88	2.4966
345.9	2.4954
345.92	2.4937
345.94	2.4918
345.96	2.4899
345.98	2.4884
346	2.4873
346.02	2.4865
346.04	2.4861
346.06	2.4859
346.08	2.4862
346.1	2.4867
346.12	2.4877
346.14	2.4889
346.16	2.4905
346.18	2.4925
346.2	2.4949
346.22	2.4976
346.24	2.5008
346.26	2.5044
346.28	2.5085
346.3	2.5132
346.32	2.5183
346.34	2.5239
346.36	2.5298
346.38	2.5356
346.4	2.5412
346.42	2.5462
346.44	2.5507
346.46	2.5545
346.48	2.5577
346.5	2.5604
346.52	2.5626
346.54	2.5644
346.56	2.5659
346.58	2.5672
346.6	2.5682
346.62	2.5689
346.64	2.5695
346.66	2.5699
346.68	2.5702
346.7	2.5704
346.72	2.5704
346.74	2.5704
346.76	2.5702
346.78	2.5698
346.8	2.5691
346.82	2.5678
346.84	2.5659
346.86	2.5633
346.88	2.5603
346.9	2.5571
346.92	2.554
346.94	2.5513
346.96	2.5489
346.98	2.5469
347	2.5452
347.02	2.5437
347.04	2.5426
347.06	2.5418
347.08	2.5413
347.1	2.5411
347.12	2.5413
347.14	2.5419
347.16	2.5429
347.18	2.5443
347.2	2.5462
347.22	2.5487
347.24	2.5517
347.26	2.5554
347.28	2.5595
347.3	2.564
347.32	2.5687
347.34	2.5733
347.36	2.5776
347.38	2.5816
347.4	2.5852
347.42	2.5885
347.44	2.5913
347.46	2.5939
347.48	2.5961
347.5	2.598
347.52	2.5997
347.54	2.601
347.56	2.6021
347.58	2.603
347.6	2.6037
347.62	2.6041
347.64	2.6043
347.66	2.6043
347.68	2.604
347.7	2.6033
347.72	2.6022
347.74	2.6006
347.76	2.5982
347.78	2.5949
347.8	2.5903
347.82	2.5843
347.84	2.5768
347.86	2.568
347.88	2.5584
347.9	2.5482
347.92	2.5378
347.94	2.5273
347.96	2.5168
347.98	2.5065
348	2.4963
348.02	2.4863
348.04	2.4765
348.06	2.4669
348.08	2.4575
348.1	2.4485
348.12	2.4397
348.14	2.4312
348.16	2.423
348.18	2.4152
348.2	2.4075
348.22	2.3999
348.24	2.3923
348.26	2.3848
348.28	2.3775
348.3	2.3703
348.32	2.3635
348.34	2.357
348.36	2.3508
348.38	2.345
348.4	2.3396
348.42	2.3345
348.44	2.3298
348.46	2.3255
348.48	2.3215
348.5	2.3179
348.52	2.3146
348.54	2.3117
348.56	2.309
348.58	2.3064
348.6	2.3038
348.62	2.3009
348.64	2.2977
348.66	2.2941
348.68	2.29
348.7	2.2855
348.72	2.2787
348.74	2.2682
348.76	2.2578
348.78	2.249
348.8	2.2427
348.82	2.2388
348.84	2.2365
348.86	2.2352
348.88	2.2346
348.9	2.2347
348.92	2.2352
348.94	2.2361
348.96	2.2374
348.98	2.2391
349	2.241
349.02	2.2433
349.04	2.2458
349.06	2.2486
349.08	2.2515
349.1	2.2544
349.12	2.257
349.14	2.259
349.16	2.2603
349.18	2.2607
349.2	2.2602
349.22	2.2592
349.24	2.2579
349.26	2.2549
349.28	2.2468
349.3	2.2374
349.32	2.2291
349.34	2.2232
349.36	2.2203
349.38	2.2198
349.4	2.221
349.42	2.2235
349.44	2.2269
349.46	2.231
349.48	2.2357
349.5	2.241
349.52	2.2469
349.54	2.2532
349.56	2.26
349.58	2.2672
349.6	2.2744
349.62	2.2815
349.64	2.2882
349.66	2.2943
349.68	2.2997
349.7	2.3044
349.72	2.3084
349.74	2.3118
349.76	2.3147
349.78	2.3171
349.8	2.3192
349.82	2.3208
349.84	2.3222
349.86	2.3232
349.88	2.324
349.9	2.3244
349.92	2.3244
349.94	2.3242
349.96	2.3234
349.98	2.3222
350	2.3203
350.02	2.3175
350.04	2.3136
350.06	2.3087
350.08	2.3025
350.1	2.2955
350.12	2.2877
350.14	2.2795
350.16	2.271
350.18	2.2624
350.2	2.2539
350.22	2.2453
350.24	2.2369
350.26	2.2286
350.28	2.2204
350.3	2.2124
350.32	2.2045
350.34	2.1968
350.36	2.1891
350.38	2.1816
350.4	2.1743
350.42	2.167
350.44	2.1599
350.46	2.1529
350.48	2.1459
350.5	2.139
350.52	2.1321
350.54	2.1253
350.56	2.1184
350.58	2.1115
350.6	2.1043
350.62	2.0969
350.64	2.0891
350.66	2.0809
350.68	2.0721
350.7	2.0631
350.72	2.0539
350.74	2.0446
350.76	2.0355
350.78	2.0264
350.8	2.0175
350.82	2.0088
350.84	2.0003
350.86	1.9919
350.88	1.9839
350.9	0.68753
350.92	0.68231
350.94	0.67894
350.96	0.67517
350.98	0.67121
351	0.66766
351.02	0.66616
351.04	0.6632
351.06	0.65585
351.08	0.64848
351.1	0.64137
351.12	0.63558
351.14	0.62849
351.16	0.6252
351.18	0.62021
351.2	0.61938
351.22	0.61912
351.24	0.61953
351.26	0.61905
351.28	0.61861
351.3	0.61672
351.32	0.61495
351.34	0.61113
351.36	0.6055
351.38	0.59914
351.4	0.58982
351.42	0.57845
351.44	0.56669
351.46	0.55145
351.48	0.53579
351.5	0.51698
351.52	0.49828
351.54	0.47855
351.56	0.44622
351.58	0.37678
351.6	0.40195
351.62	0.47357
351.64	0.53295
351.66	0.57348
351.68	0.59778
351.7	0.61346
351.72	0.62282
351.74	0.63133
351.76	0.63707
351.78	0.64069
351.8	0.64431
351.82	0.64477
351.84	0.64416
351.86	0.63952
351.88	0.63579
351.9	0.63089
351.92	0.62648
351.94	0.62339
351.96	0.6206
351.98	0.61904
352	0.62151
352.02	0.62498
352.04	0.62642
352.06	0.6294
352.08	0.63047
352.1	0.63027
352.12	0.62808
352.14	0.62515
352.16	0.62169
352.18	0.61784
352.2	0.61289
352.22	0.60576
352.24	0.59841
352.26	0.58735
352.28	0.57426
352.3	0.56018
352.32	0.54621
352.34	0.52571
352.36	0.47042
352.38	0.44828
352.4	0.4869
352.42	0.54429
352.44	0.5927
352.46	0.62684
352.48	0.64673
352.5	0.66099
352.52	0.66935
352.54	0.67341
352.56	0.6758
352.58	0.67761
352.6	0.67613
352.62	0.67442
352.64	0.67292
352.66	0.66829
352.68	0.66191
352.7	0.65623
352.72	0.64968
352.74	0.64275
352.76	0.63736
352.78	0.63179
352.8	0.63075
352.82	0.63078
352.84	0.63078
352.86	0.63394
352.88	0.63485
352.9	0.6367
352.92	0.63624
352.94	0.63662
352.96	0.6367
352.98	0.63721
353	0.63499
353.02	0.6315
353.04	0.62748
353.06	0.62321
353.08	0.61553
353.1	0.60627
353.12	0.5962
353.14	0.5831
353.16	0.56815
353.18	0.55356
353.2	0.53813
353.22	0.49768
353.24	0.45984
353.26	0.47932
353.28	0.52871
353.3	0.57836
353.32	0.61572
353.34	0.63728
353.36	0.65128
353.38	0.6602
353.4	0.66341
353.42	0.66584
353.44	0.66691
353.46	0.66725
353.48	0.66574
353.5	0.66336
353.52	0.65919
353.54	0.65417
353.56	0.64865
353.58	0.64325
353.6	0.63641
353.62	0.62855
353.64	0.62026
353.66	0.60786
353.68	0.59384
353.7	0.58018
353.72	0.56605
353.74	0.5531
353.76	0.54231
353.78	0.53135
353.8	0.49073
353.82	0.45715
353.84	0.47734
353.86	0.52575
353.88	0.57457
353.9	0.61153
353.92	0.63407
353.94	0.64972
353.96	0.65799
353.98	0.66318
354	0.66469
354.02	0.66682
354.04	0.66594
354.06	0.66539
354.08	0.66569
354.1	0.66373
354.12	0.66413
354.14	0.66332
354.16	0.66121
354.18	0.65997
354.2	0.65603
354.22	0.65168
354.24	0.64609
354.26	0.64155
354.28	0.63574
354.3	0.63002
354.32	0.62538
354.34	0.61879
354.36	0.61447
354.38	0.60929
354.4	0.60383
354.42	0.59857
354.44	0.59332
354.46	0.58747
354.48	0.58143
354.5	0.57506
354.52	0.56825
354.54	0.56243
354.56	0.55626
354.58	0.54963
354.6	0.54295
354.62	0.53474
354.64	0.52766
354.66	0.51934
354.68	0.51056
354.7	0.50306
354.72	0.49553
354.74	0.48767
354.76	0.48039
354.78	0.47337
354.8	0.46628
354.82	0.45906
354.84	0.45092
354.86	0.44268
354.88	0.43297
354.9	0.42375
354.92	0.41361
354.94	0.4036
354.96	0.39329
354.98	0.38194
355	0.37007
355.02	0.35747
355.04	0.34294
355.06	0.32694
355.08	0.31039
355.1	0.29313
355.12	0.27604
355.14	0.26405
355.16	0.261
355.18	0.26671
355.2	0.27954
355.22	0.295
355.24	0.31094
355.26	0.32711
355.28	0.34308
355.3	0.35859
355.32	0.37397
355.34	0.38899
355.36	0.40306
355.38	0.41748
355.4	0.43023
355.42	0.44234
355.44	0.4551
355.46	0.46623
355.48	0.47728
355.5	0.48845
355.52	0.49833
355.54	0.51005
355.56	0.52173
355.58	0.53269
355.6	0.5461
355.62	0.55828
355.64	0.56745
355.66	0.57606
355.68	0.58268
355.7	0.58858
355.72	0.59159
355.74	0.59428
355.76	0.59665
355.78	0.59609
355.8	0.59564
355.82	0.59438
355.84	0.59177
355.86	0.58817
355.88	0.58106
355.9	0.57171
355.92	0.56209
355.94	0.55005
355.96	0.53882
355.98	0.5281
356	0.51905
356.02	0.51168
356.04	0.50067
356.06	0.49105
356.08	0.44279
356.1	0.40551
356.12	0.44238
356.14	0.50354
356.16	0.55542
356.18	0.58968
356.2	0.61069
356.22	0.6245
356.24	0.6336
356.26	0.64102
356.28	0.64568
356.3	0.64985
356.32	0.65341
356.34	0.65551
356.36	0.65612
356.38	0.65705
356.4	0.65616
356.42	0.65607
356.44	0.65529
356.46	0.65514
356.48	0.65469
356.5	0.65532
356.52	0.65601
356.54	0.65765
356.56	0.65782
356.58	0.65737
356.6	0.65473
356.62	0.65023
356.64	0.64782
356.66	0.64321
356.68	0.63964
356.7	0.63726
356.72	0.63404
356.74	0.63405
356.76	0.63366
356.78	0.63296
356.8	0.63342
356.82	0.63179
356.84	0.63081
356.86	0.62712
356.88	0.62154
356.9	0.61688
356.92	0.61277
356.94	0.60942
356.96	0.60932
356.98	0.60748
357	0.61008
357.02	0.61375
357.04	0.61475
357.06	0.61753
357.08	0.61824
357.1	0.61739
357.12	0.61624
357.14	0.61401
357.16	0.60979
357.18	0.60495
357.2	0.59732
357.22	0.59031
357.24	0.58143
357.26	0.56861
357.28	0.55501
357.3	0.54084
357.32	0.52617
357.34	0.51065
357.36	0.49057
357.38	0.42498
357.4	0.4103
357.42	0.46259
357.44	0.52354
357.46	0.57481
357.48	0.60722
357.5	0.62787
357.52	0.64057
357.54	0.64986
357.56	0.65513
357.58	0.65733
357.6	0.6598
357.62	0.66067
357.64	0.66025
357.66	0.65622
357.68	0.65125
357.7	0.64595
357.72	0.64106
357.74	0.6367
357.76	0.63312
357.78	0.62886
357.8	0.62997
357.82	0.6301
357.84	0.63051
357.86	0.63501
357.88	0.63693
357.9	0.63831
357.92	0.63852
357.94	0.63945
357.96	0.63869
357.98	0.63694
358	0.63488
358.02	0.63274
358.04	0.62778
358.06	0.62204
358.08	0.61393
358.1	0.60482
358.12	0.5932
358.14	0.57991
358.16	0.5655
358.18	0.55113
358.2	0.53534
358.22	0.49014
358.24	0.46657
358.26	0.49553
358.28	0.54552
358.3	0.59182
358.32	0.62495
358.34	0.64517
358.36	0.65747
358.38	0.66522
358.4	0.67022
358.42	0.67301
358.44	0.67392
358.46	0.67386
358.48	0.67184
358.5	0.66834
358.52	0.66501
358.54	0.66119
358.56	0.65385
358.58	0.64588
358.6	0.63427
358.62	0.62283
358.64	0.61134
358.66	0.59927
358.68	0.59148
358.7	0.58547
358.72	0.58011
358.74	0.57698
358.76	0.57205
358.78	0.54296
358.8	0.50152
358.82	0.49563
358.84	0.52671
358.86	0.56893
358.88	0.60852
358.9	0.6381
358.92	0.65678
358.94	0.67013
358.96	0.67829
358.98	0.68418
359	0.68554
359.02	0.6882
359.04	0.68759
359.06	0.68807
359.08	0.68901
359.1	0.69017
359.12	0.69058
359.14	0.69004
359.16	0.68954
359.18	0.68885
359.2	0.68599
359.22	0.68192
359.24	0.67943
359.26	0.67434
359.28	0.67117
359.3	0.66844
359.32	0.66555
359.34	0.66418
359.36	0.66217
359.38	0.66159
359.4	0.66159
359.42	0.66122
359.44	0.66064
359.46	0.6594
359.48	0.65837
359.5	0.65467
359.52	0.65144
359.54	0.64493
359.56	0.63708
359.58	0.63221
359.6	0.62558
359.62	0.62387
359.64	0.62419
359.66	0.62911
359.68	0.63531
359.7	0.64158
359.72	0.64786
359.74	0.65147
359.76	0.65517
359.78	0.65817
359.8	0.66167
359.82	0.6651
359.84	0.66734
359.86	0.66943
359.88	0.67163
359.9	0.6739
359.92	0.67382
359.94	0.67458
359.96	0.6763
359.98	0.67566
360	0.6764
360.02	0.67749
360.04	0.67887
360.06	0.68001
360.08	0.68165
360.1	0.68149
360.12	0.68171
360.14	0.68045
360.16	0.67739
360.18	0.67529
360.2	0.67275
360.22	0.66907
360.24	0.66705
360.26	0.66491
360.28	0.66288
360.3	0.66229
360.32	0.66156
360.34	0.66094
360.36	0.66055
360.38	0.66083
360.4	0.66066
360.42	0.65982
360.44	0.65802
360.46	0.65572
360.48	0.65035
360.5	0.6442
360.52	0.6374
360.54	0.63051
360.56	0.62531
360.58	0.62267
360.6	0.62362
360.62	0.62863
360.64	0.63348
360.66	0.64095
360.68	0.64699
360.7	0.65013
360.72	0.65361
360.74	0.65696
360.76	0.65995
360.78	0.66283
360.8	0.66548
360.82	0.66818
360.84	0.66932
360.86	0.67234
360.88	0.67307
360.9	0.67458
360.92	0.6744
360.94	0.67645
360.96	0.6774
360.98	0.67836
361	0.67765
361.02	0.6786
361.04	0.6777
361.06	0.67592
361.08	0.67357
361.1	0.67038
361.12	0.66707
361.14	0.66286
361.16	0.65974
361.18	0.65543
361.2	0.65142
361.22	0.6475
361.24	0.64408
361.26	0.63886
361.28	0.63511
361.3	0.63178
361.32	0.62851
361.34	0.62538
361.36	0.62192
361.38	0.6166
361.4	0.61305
361.42	0.60729
361.44	0.60234
361.46	0.5983
361.48	0.59472
361.5	0.59097
361.52	0.58835
361.54	0.58553
361.56	0.58289
361.58	0.58006
361.6	0.57495
361.62	0.57032
361.64	0.56768
361.66	0.56454
361.68	0.56299
361.7	0.56326
361.72	0.56436
361.74	0.56602
361.76	0.56851
361.78	0.57163
361.8	0.57517
361.82	0.57722
361.84	0.58067
361.86	0.58018
361.88	0.57979
361.9	0.57882
361.92	0.57878
361.94	0.57939
361.96	0.58115
361.98	0.58444
362	0.59089
362.02	0.59678
362.04	0.60309
362.06	0.60963
362.08	0.61307
362.1	0.61497
362.12	0.61596
362.14	0.61497
362.16	0.61363
362.18	0.61149
362.2	0.60832
362.22	0.60436
362.24	0.59924
362.26	0.59215
362.28	0.58225
362.3	0.57139
362.32	0.55928
362.34	0.54538
362.36	0.52942
362.38	0.51381
362.4	0.49911
362.42	0.48181
362.44	0.41504
362.46	0.40822
362.48	0.4648
362.5	0.52335
362.52	0.57226
362.54	0.59935
362.56	0.61733
362.58	0.62902
362.6	0.63462
362.62	0.6378
362.64	0.63949
362.66	0.64045
362.68	0.63907
362.7	0.6386
362.72	0.63599
362.74	0.63412
362.76	0.63059
362.78	0.62579
362.8	0.61911
362.82	0.60978
362.84	0.6004
362.86	0.58533
362.88	0.57174
362.9	0.56008
362.92	0.54861
362.94	0.54094
362.96	0.53146
362.98	0.48574
363	0.46132
363.02	0.48768
363.04	0.5358
363.06	0.5823
363.08	0.61508
363.1	0.63607
363.12	0.64922
363.14	0.6573
363.16	0.66265
363.18	0.66543
363.2	0.66821
363.22	0.67133
363.24	0.67126
363.26	0.67173
363.28	0.67157
363.3	0.67187
363.32	0.66943
363.34	0.66629
363.36	0.66239
363.38	0.65899
363.4	0.6527
363.42	0.64833
363.44	0.64406
363.46	0.63962
363.48	0.63518
363.5	0.63085
363.52	0.62643
363.54	0.62025
363.56	0.61504
363.58	0.60989
363.6	0.60378
363.62	0.59801
363.64	0.59173
363.66	0.5867
363.68	0.5808
363.7	0.57496
363.72	0.56966
363.74	0.56292
363.76	0.55738
363.78	0.55028
363.8	0.54233
363.82	0.53487
363.84	0.52752
363.86	0.51955
363.88	0.51197
363.9	0.50603
363.92	0.50025
363.94	0.49463
363.96	0.48926
363.98	0.48391
364	0.47941
364.02	0.47366
364.04	0.46844
364.06	0.4627
364.08	0.45675
364.1	0.45021
364.12	0.44306
364.14	0.43519
364.16	0.4264
364.18	0.41629
364.2	0.4062
364.22	0.39644
364.24	0.38538
364.26	0.37464
364.28	0.36335
364.3	0.35011
364.32	0.33542
364.34	0.31927
364.36	0.30219
364.38	0.2842
364.4	0.2665
364.42	0.25395
364.44	0.2479
364.46	0.24616
364.48	0.24592
364.5	0.24592
364.52	0.24644
364.54	0.24681
364.56	0.24701
364.58	0.24671
364.6	0.24597
364.62	0.99127
364.64	0.99837
364.66	0.9996
364.68	0.99984
364.7	0.99979
364.72	0.99989
364.74	0.99983
364.76	0.9997
364.78	0.99988
364.8	0.99984
364.82	0.99983
364.84	0.99988
364.86	0.99989
364.88	0.99991
364.9	1
364.92	0.99994
364.94	0.99991
364.96	0.99992
364.98	0.99993
365	0.99997
365.02	0.99989
365.04	1
365.06	0.99993
365.08	1
365.1	0.99983
365.12	0.99994
365.14	0.99992
365.16	0.99979
365.18	0.99987
365.2	0.99981
365.22	0.99942
365.24	0.99859
365.26	0.9972
365.28	0.99558
365.3	0.99992
365.32	0.998
365.34	0.99383
365.36	0.98892
365.38	0.98139
365.4	0.98138
365.42	0.98369
365.44	0.98741
365.46	0.99091
365.48	0.99392
365.5	0.9962
365.52	0.99764
365.54	0.99855
365.56	0.99907
365.58	0.99954
365.6	0.9999
365.62	0.99995
365.64	0.99999
365.66	0.99985
365.68	0.99997
365.7	0.99999
365.72	0.99991
365.74	0.99969
365.76	0.99981
365.78	0.99993
365.8	0.99999
365.82	0.99985
365.84	1
365.86	0.99999
365.88	0.99993
365.9	0.99995
365.92	0.99976
365.94	0.9999
365.96	0.99974
365.98	0.99977
366	0.99986
366.02	0.99996
366.04	0.99869
366.06	0.99295
366.08	0.99763
366.1	0.99992
366.12	0.99744
366.14	0.99282
366.16	0.98739
366.18	0.97852
366.2	0.97759
366.22	0.97925
366.24	0.98267
366.26	0.98639
366.28	0.99013
366.3	0.99329
366.32	0.99564
366.34	0.99713
366.36	0.998
366.38	0.99879
366.4	0.99924
366.42	0.99956
366.44	0.99969
366.46	0.99998
366.48	1
366.5	0.99988
366.52	1
366.54	0.99957
366.56	0.99959
366.58	0.99936
366.6	0.99958
366.62	0.99966
366.64	0.99988
366.66	0.99991
366.68	0.99996
366.7	0.99998
366.72	1
366.74	0.99981
366.76	0.99986
366.78	0.99989
366.8	0.99994
366.82	0.99991
366.84	0.99977
366.86	0.99996
366.88	0.99995
366.9	0.99878
366.92	0.99259
366.94	0.995
366.96	0.99988
366.98	0.99922
367	0.99557
367.02	0.99107
367.04	0.9832
367.06	0.97821
367.08	0.97864
367.1	0.98092
367.12	0.98469
367.14	0.98857
367.16	0.99204
367.18	0.99487
367.2	0.99696
367.22	0.99841
367.24	0.99911
367.26	0.99975
367.28	0.99981
367.3	0.99981
367.32	0.99983
367.34	0.99996
367.36	0.99959
367.38	0.99969
367.4	0.9998
367.42	0.99999
367.44	1
367.46	0.99996
367.48	0.99827
367.5	0.9943
367.52	0.99515
367.54	0.99982
367.56	0.99942
367.58	0.99635
367.6	0.99207
367.62	0.98348
367.64	0.9811
367.66	0.98209
367.68	0.98496
367.7	0.98881
367.72	0.99247
367.74	0.99561
367.76	0.99791
367.78	0.99912
367.8	0.99969
367.82	0.99984
367.84	0.99981
367.86	0.99978
367.88	1
367.9	0.99984
367.92	0.99995
367.94	0.99989
367.96	0.99979
367.98	0.99991
368	0.99999
368.02	1
368.04	0.9999
368.06	0.99995
368.08	0.99986
368.1	0.99981
368.12	0.99996
368.14	1
368.16	1
368.18	0.99996
368.2	0.99989
368.22	0.99995
368.24	0.99999
368.26	0.99999
368.28	1
368.3	0.99988
368.32	0.99997
368.34	0.99992
368.36	0.99995
368.38	0.99995
368.4	0.99995
368.42	1
368.44	0.99999
368.46	0.99999
368.48	0.99996
368.5	0.99993
368.52	0.99995
368.54	1
368.56	0.99996
368.58	0.99999
368.6	0.99997
368.62	0.99997
368.64	0.99996
368.66	1
368.68	0.99998
368.7	1
368.72	0.99997
368.74	1
368.76	0.99997
368.78	0.99998
368.8	0.99999
368.82	0.99999
368.84	0.99999
368.86	0.99999
368.88	0.99999
368.9	0.99999
368.92	0.99999
368.94	0.99999
368.96	0.99999
368.98	0.99998
369	0.99998
369.02	0.99999
369.04	0.99997
369.06	1
369.08	0.99999
369.1	0.99995
369.12	0.99996
369.14	1
369.16	0.99992
369.18	0.99991
369.2	0.99999
369.22	0.99991
369.24	0.99991
369.26	0.99993
369.28	0.99992
369.3	1
369.32	0.99987
369.34	0.9999
369.36	0.99994
369.38	0.99995
369.4	0.99985
369.42	0.99996
369.44	1
369.46	0.99999
369.48	0.99996
369.5	0.99995
369.52	0.99985
369.54	0.99988
369.56	0.99985
369.58	0.99985
369.6	0.99992
369.62	0.99998
369.64	0.99986
369.66	0.99994
369.68	0.99994
369.7	1
369.72	0.9996
369.74	0.99871
369.76	0.99764
369.78	0.99613
369.8	0.99719
369.82	1
369.84	0.99834
369.86	0.99487
369.88	0.98946
369.9	0.98262
369.92	0.98272
369.94	0.98491
369.96	0.98839
369.98	0.99199
370	0.99502
370.02	0.99708
370.04	0.99859
370.06	0.99938
370.08	0.99984
370.1	0.99988
370.12	0.99995
370.14	0.99986
370.16	0.99982
370.18	0.99987
370.2	0.99996
370.22	0.99982
370.24	0.99978
370.26	0.99989
370.28	0.99987
370.3	0.99979
370.32	0.99982
370.34	0.99996
370.36	0.99982
370.38	0.99992
370.4	0.99999
370.42	0.99986
370.44	0.99988
370.46	0.99982
370.48	0.99987
370.5	0.99994
370.52	0.99991
370.54	0.99998
370.56	0.99981
370.58	0.99976
370.6	1
370.62	0.99992
370.64	0.99988
370.66	1
370.68	0.99983
370.7	0.99999
370.72	0.99994
370.74	0.99972
370.76	0.99991
370.78	0.99981
370.8	0.99981
370.82	1
370.84	0.9998
370.86	0.9999
370.88	0.99997
370.9	0.99983
370.92	0.99993
370.94	0.99982
370.96	0.99971
370.98	0.99983
371	0.99989
371.02	0.99989
371.04	0.99948
371.06	0.99842
371.08	0.99562
371.1	0.99921
371.12	0.99969
371.14	0.99607
371.16	0.99185
371.18	0.98506
371.2	0.9789
371.22	0.97936
371.24	0.9819
371.26	0.98561
371.28	0.98951
371.3	0.99292
371.32	0.9952
371.34	0.99697
371.36	0.99797
371.38	0.99872
371.4	0.99959
371.42	0.99986
371.44	0.99992
371.46	0.99985
371.48	0.99991
371.5	1
371.52	0.99994
371.54	0.99977
371.56	0.99986
371.58	0.99968
371.6	0.99973
371.62	0.9999
371.64	0.99982
371.66	0.99978
371.68	0.99977
371.7	0.99994
371.72	0.99985
371.74	0.99985
371.76	0.99976
371.78	0.99989
371.8	0.9998
371.82	0.99985
371.84	0.99979
371.86	0.99998
371.88	0.99991
371.9	0.99717
371.92	0.99129
371.94	0.99647
371.96	1
371.98	0.99881
372	0.99491
372.02	0.99021
372.04	0.9816
372.06	0.97777
372.08	0.97834
372.1	0.98092
372.12	0.98412
372.14	0.98792
372.16	0.9914
372.18	0.99422
372.2	0.99642
372.22	0.9977
372.24	0.99862
372.26	0.99899
372.28	0.99951
372.3	0.99949
372.32	0.99985
372.34	0.9999
372.36	0.99982
372.38	0.99998
372.4	0.99994
372.42	0.99902
372.44	0.99755
372.46	0.99554
372.48	0.99442
372.5	0.99324
372.52	0.9983
372.54	1
372.56	0.99889
372.58	0.99605
372.6	0.99175
372.62	0.98302
372.64	0.98037
372.66	0.98094
372.68	0.98325
372.7	0.98667
372.72	0.9902
372.74	0.99365
372.76	0.99647
372.78	0.99835
372.8	0.99937
372.82	0.99963
372.84	0.99993
372.86	0.9999
372.88	0.99988
372.9	0.99992
372.92	1
372.94	1
372.96	0.99992
372.98	1
373	0.99984
373.02	0.99984
373.04	0.99986
373.06	0.99994
373.08	0.99998
373.1	1
373.12	0.99983
373.14	0.9999
373.16	0.99983
373.18	0.9999
373.2	0.99998
373.22	0.99993
373.24	0.99962
373.26	0.99978
373.28	0.99986
373.3	0.99984
373.32	0.99993
373.34	0.99994
373.36	0.99999
373.38	0.9998
373.4	0.99969
373.42	0.99981
373.44	0.9998
373.46	0.99998
373.48	0.9999
373.5	0.99992
373.52	0.99996
373.54	0.99979
373.56	0.99994
373.58	0.9999
373.6	0.99986
373.62	0.99986
373.64	0.99981
373.66	1
373.68	0.99995
373.7	1
373.72	0.99994
373.74	0.99999
373.76	1
373.78	0.9999
373.8	0.99979
373.82	0.99983
373.84	0.99989
373.86	0.99991
373.88	0.9998
373.9	0.99988
373.92	0.99997
373.94	0.99997
373.96	0.99979
373.98	0.99985
374	0.99996
374.02	0.99979
374.04	0.99997
374.06	0.9999
374.08	0.99991
374.1	0.99985
374.12	1
374.14	0.99981
374.16	0.99984
374.18	0.99969
374.2	0.99985
374.22	0.99982
374.24	0.99979
374.26	0.99986
374.28	0.99994
374.3	0.99985
374.32	0.99984
374.34	0.99962
374.36	0.99991
374.38	0.99973
374.4	0.99993
374.42	0.99996
374.44	0.99984
374.46	0.99987
374.48	0.99997
374.5	0.99979
374.52	0.99983
374.54	0.99978
374.56	0.99979
374.58	0.99987
374.6	0.99994
374.62	0.99991
374.64	0.99985
374.66	0.99978
374.68	0.99986
374.7	0.99981
374.72	0.99978
374.74	0.99984
374.76	0.99988
374.78	0.99994
374.8	0.9999
374.82	0.99996
374.84	0.99982
374.86	0.99998
374.88	0.99991
374.9	0.99999
374.92	0.99998
374.94	0.99999
374.96	0.99986
374.98	1
375	0.99999
375.02	0.99998
375.04	0.99994
375.06	0.99988
375.08	0.99998
375.1	0.99984
375.12	0.99997
375.14	0.99999
375.16	1
375.18	0.99994
375.2	0.99988
375.22	0.99991
375.24	0.99996
375.26	0.99996
375.28	0.99999
375.3	0.99988
375.32	0.99999
375.34	0.99995
375.36	0.99998
375.38	1
375.4	0.99996
375.42	0.99997
375.44	0.99992
375.46	0.99999
375.48	0.99998
375.5	0.99997
375.52	0.99996
375.54	0.99999
375.56	0.99983
375.58	0.99982
375.6	1
375.62	1
375.64	1
375.66	0.99992
375.68	0.99983
375.7	0.99986
375.72	0.99976
375.74	0.99987
375.76	1
375.78	0.99996
375.8	0.99999
375.82	0.99982
375.84	1
375.86	0.99997
375.88	0.99994
375.9	0.99997
375.92	0.99981
375.94	0.99991
375.96	0.9999
375.98	0.99976
376	0.99983
376.02	0.99995
376.04	0.99983
376.06	0.99994
376.08	0.99997
376.1	0.99964
376.12	0.99863
376.14	0.9958
376.16	0.99948
376.18	0.99983
376.2	0.99636
376.22	0.99284
376.24	0.98581
376.26	0.98121
376.28	0.98208
376.3	0.98475
376.32	0.98849
376.34	0.99203
376.36	0.99494
376.38	0.99701
376.4	0.99834
376.42	0.99911
376.44	0.9996
376.46	0.9998
376.48	0.99996
376.5	0.99981
376.52	0.99988
376.54	0.99985
376.56	0.99976
376.58	0.9999
376.6	1
376.62	0.99985
376.64	0.99981
376.66	0.9976
376.68	0.99325
376.7	0.99608
376.72	0.99995
376.74	0.99919
376.76	0.99611
376.78	0.99193
376.8	0.98342
376.82	0.98094
376.84	0.98193
376.86	0.98449
376.88	0.98826
376.9	0.99201
376.92	0.99511
376.94	0.99736
376.96	0.99895
376.98	0.99953
377	0.99985
377.02	0.9999
377.04	0.99995
377.06	1
377.08	0.99996
377.1	0.99984
377.12	0.99986
377.14	0.99989
377.16	0.99981
377.18	0.99988
377.2	0.99991
377.22	0.99999
377.24	0.99989
377.26	1
377.28	0.99989
377.3	0.99985
377.32	0.99988
377.34	0.99997
377.36	0.99989
377.38	0.99983
377.4	0.99988
377.42	0.99993
377.44	0.99998
377.46	0.99994
377.48	0.99998
377.5	0.99997
377.52	0.99995
377.54	0.99993
377.56	0.99992
377.58	0.99999
377.6	0.99992
377.62	0.99997
377.64	0.99996
377.66	0.99997
377.68	0.99998
377.7	1
377.72	0.99999
377.74	0.99997
377.76	0.99996
377.78	0.99993
377.8	0.99996
377.82	1
377.84	0.99995
377.86	0.99995
377.88	0.99998
377.9	0.99998
377.92	0.99998
377.94	0.99996
377.96	0.99996
377.98	0.99996
378	0.99998
378.02	1
378.04	0.99999
378.06	0.99998
378.08	0.99999
378.1	0.99999
378.12	0.99999
378.14	0.99999
378.16	0.99999
378.18	0.99999
378.2	0.99999
378.22	0.99999
378.24	0.99999
378.26	0.99998
378.28	0.99999
378.3	1
378.32	0.99999
378.34	0.21573
378.36	0.23494
378.38	0.25291
378.4	0.26973
378.42	0.28543
378.44	0.30016
378.46	0.31393
378.48	0.32678
378.5	0.33885
378.52	0.34979
378.54	0.3591
378.56	0.36635
378.58	0.37193
378.6	0.37626
378.62	0.37984
378.64	0.38314
378.66	0.38637
378.68	0.38982
378.7	0.39365
378.72	0.39782
378.74	0.40228
378.76	0.40698
378.78	0.4118
378.8	0.41675
378.82	0.42175
378.84	0.42668
378.86	0.43138
378.88	0.43562
378.9	0.43917
378.92	0.442
378.94	0.44411
378.96	0.44557
378.98	0.44661
379	0.44718
379.02	0.45317
379.04	0.47571
379.06	0.47834
379.08	0.47852
379.1	0.47892
379.12	0.48025
379.14	0.48276
379.16	0.48619
379.18	0.49017
379.2	0.49444
379.22	0.49883
379.24	0.5032
379.26	0.50743
379.28	0.51134
379.3	0.51468
379.32	0.51741
379.34	0.5195
379.36	0.52099
379.38	0.52211
379.4	0.52297
379.42	0.5237
379.44	0.52441
379.46	0.52514
379.48	0.52596
379.5	0.52692
379.52	0.52802
379.54	0.52922
379.56	0.53053
379.58	0.53193
379.6	0.53341
379.62	0.53495
379.64	0.53653
379.66	0.53809
379.68	0.53953
379.7	0.54073
379.72	0.54168
379.74	0.54237
379.76	0.54283
379.78	0.54311
379.8	0.54348
379.82	0.5498
379.84	0.55548
379.86	0.55623
379.88	0.55635
379.9	0.55663
379.92	0.55742
379.94	0.55894
379.96	0.56113
379.98	0.56378
380	0.56671
380.02	0.56978
380.04	0.57288
380.06	0.57598
380.08	0.57903
380.1	0.58192
380.12	0.58453
380.14	0.58673
380.16	0.58836
380.18	0.58953
380.2	0.59033
380.22	0.59091
380.24	0.59138
380.26	0.59182
380.28	0.59228
380.3	0.59279
380.32	0.59335
380.34	0.59398
380.36	0.59468
380.38	0.59544
380.4	0.59629
380.42	0.59723
380.44	0.59823
380.46	0.59931
380.48	0.60045
380.5	0.60164
380.52	0.60284
380.54	0.604
380.56	0.60499
380.58	0.60578
380.6	0.60634
380.62	0.6067
380.64	0.60693
380.66	0.60707
380.68	0.60956
380.7	0.61488
380.72	0.61636
380.74	0.61653
380.76	0.61667
380.78	0.61707
380.8	0.61798
380.82	0.61945
380.84	0.62136
380.86	0.62351
380.88	0.62579
380.9	0.62808
380.92	0.63033
380.94	0.6325
380.96	0.63459
380.98	0.63659
381	0.63852
381.02	0.64039
381.04	0.64224
381.06	0.64411
381.08	0.64607
381.1	0.64802
381.12	0.64969
381.14	0.65088
381.16	0.6516
381.18	0.65205
381.2	0.65236
381.22	0.65261
381.24	0.65274
381.26	0.65424
381.28	0.65732
381.3	0.65809
381.32	0.65821
381.34	0.65836
381.36	0.65883
381.38	0.65984
381.4	0.66131
381.42	0.66304
381.44	0.66477
381.46	0.66628
381.48	0.6674
381.5	0.66781
381.52	0.66718
381.54	0.66497
381.56	0.66041
381.58	0.6531
381.6	0.64286
381.62	0.63033
381.64	0.61676
381.66	0.60286
381.68	0.58965
381.7	0.57774
381.72	0.567
381.74	0.55721
381.76	0.54836
381.78	0.54022
381.8	0.53261
381.82	0.52519
381.84	0.51764
381.86	0.50988
381.88	0.50162
381.9	0.49235
381.92	0.48167
381.94	0.46903
381.96	0.45309
381.98	0.43282
382	0.40784
382.02	0.37806
382.04	0.34687
382.06	0.31737
382.08	0.29289
382.1	0.2756
382.12	0.2642
382.14	0.25718
382.16	0.25376
382.18	0.25247
382.2	0.25265
382.22	0.25391
382.24	0.25549
382.26	0.2573
382.28	0.25922
382.3	0.261
382.32	0.26256
382.34	0.26364
382.36	0.26408
382.38	0.26365
382.4	0.2621
382.42	0.25897
382.44	0.25352
382.46	0.2455
382.48	0.23386
382.5	0.21698
382.52	0.19658
382.54	0.17416
382.56	0.1542
382.58	0.14018
382.6	0.13231
382.62	0.13026
382.64	0.13224
382.66	0.13629
382.68	0.14154
382.7	0.1482
382.72	0.15498
382.74	0.16169
382.76	0.16825
382.78	0.17511
382.8	0.18216
382.82	0.1895
382.84	0.19931
382.86	0.2121
382.88	0.22862
382.9	0.24727
382.92	0.26473
382.94	0.27921
382.96	0.29014
382.98	0.29869
383	0.30583
383.02	0.31272
383.04	0.3201
383.06	0.32811
383.08	0.33686
383.1	0.34597
383.12	0.3553
383.14	0.36473
383.16	0.37408
383.18	0.38327
383.2	0.39223
383.22	0.40091
383.24	0.40928
383.26	0.41734
383.28	0.42508
383.3	0.43251
383.32	0.43951
383.34	0.4458
383.36	0.45079
383.38	0.45435
383.4	0.4567
383.42	0.45824
383.44	0.4594
383.46	0.46038
383.48	0.46133
383.5	0.46235
383.52	0.46277
383.54	0.46739
383.56	0.47471
383.58	0.47556
383.6	0.47571
383.62	0.47617
383.64	0.47754
383.66	0.48004
383.68	0.48354
383.7	0.48768
383.72	0.49221
383.74	0.49694
383.76	0.50176
383.78	0.50658
383.8	0.51136
383.82	0.51603
383.84	0.52055
383.86	0.52482
383.88	0.52877
383.9	0.53209
383.92	0.53445
383.94	0.53513
383.96	0.53277
383.98	0.52597
384	0.51357
384.02	0.49574
384.04	0.47636
384.06	0.458
384.08	0.44288
384.1	0.43182
384.12	0.42398
384.14	0.41898
384.16	0.41619
384.18	0.41514
384.2	0.41541
384.22	0.41679
384.24	0.41937
384.26	0.42339
384.28	0.42897
384.3	0.43584
384.32	0.4428
384.34	0.44903
384.36	0.45393
384.38	0.45766
384.4	0.46052
384.42	0.4629
384.44	0.46511
384.46	0.4673
384.48	0.46966
384.5	0.47231
384.52	0.47518
384.54	0.47823
384.56	0.48145
384.58	0.48479
384.6	0.4882
384.62	0.49166
384.64	0.49509
384.66	0.49843
384.68	0.5015
384.7	0.50409
384.72	0.50617
384.74	0.50771
384.76	0.50876
384.78	0.50949
384.8	0.50993
384.82	0.51072
384.84	0.52441
384.86	0.53235
384.88	0.53291
384.9	0.53305
384.92	0.53352
384.94	0.53474
384.96	0.53685
384.98	0.53962
385	0.54282
385.02	0.54622
385.04	0.5497
385.06	0.55318
385.08	0.55659
385.1	0.55976
385.12	0.56257
385.14	0.5649
385.16	0.56662
385.18	0.56785
385.2	0.56872
385.22	0.56938
385.24	0.56996
385.26	0.57051
385.28	0.57109
385.3	0.57178
385.32	0.57258
385.34	0.57349
385.36	0.57449
385.38	0.5756
385.4	0.57679
385.42	0.57807
385.44	0.57942
385.46	0.58083
385.48	0.5823
385.5	0.58379
385.52	0.58523
385.54	0.58653
385.56	0.58755
385.58	0.5883
385.6	0.58881
385.62	0.58913
385.64	0.58934
385.66	0.58957
385.68	0.59293
385.7	0.59696
385.72	0.59783
385.74	0.59796
385.76	0.59812
385.78	0.59858
385.8	0.59956
385.82	0.60111
385.84	0.60309
385.86	0.60537
385.88	0.60781
385.9	0.61032
385.92	0.61284
385.94	0.61534
385.96	0.6178
385.98	0.62023
386	0.62261
386.02	0.62489
386.04	0.62686
386.06	0.62841
386.08	0.62946
386.1	0.63012
386.12	0.63058
386.14	0.63093
386.16	0.63127
386.18	0.63161
386.2	0.63198
386.22	0.6322
386.24	0.63244
386.26	0.63385
386.28	0.63506
386.3	0.63535
386.32	0.63545
386.34	0.63562
386.36	0.63606
386.38	0.63694
386.4	0.6383
386.42	0.64006
386.44	0.64204
386.46	0.64408
386.48	0.64599
386.5	0.64749
386.52	0.64824
386.54	0.64755
386.56	0.64468
386.58	0.63908
386.6	0.63059
386.62	0.62026
386.64	0.60958
386.66	0.5992
386.68	0.58988
386.7	0.5821
386.72	0.57541
386.74	0.56969
386.76	0.56487
386.78	0.56074
386.8	0.55718
386.82	0.55415
386.84	0.55178
386.86	0.5498
386.88	0.54827
386.9	0.54734
386.92	0.54709
386.94	0.54777
386.96	0.55005
386.98	0.55343
387	0.557
387.02	0.55985
387.04	0.56177
387.06	0.56305
387.08	0.56398
387.1	0.56484
387.12	0.56573
387.14	0.56678
387.16	0.56803
387.18	0.56944
387.2	0.57099
387.22	0.5727
387.24	0.57459
387.26	0.57663
387.28	0.57882
387.3	0.58116
387.32	0.58361
387.34	0.58619
387.36	0.58888
387.38	0.59165
387.4	0.59448
387.42	0.5973
387.44	0.59998
387.46	0.60225
387.48	0.60366
387.5	0.60349
387.52	0.60114
387.54	0.59634
387.56	0.58984
387.58	0.58238
387.6	0.57481
387.62	0.56784
387.64	0.56157
387.66	0.55611
387.68	0.55134
387.7	0.54721
387.72	0.54355
387.74	0.54032
387.76	0.5374
387.78	0.53481
387.8	0.53264
387.82	0.53074
387.84	0.52939
387.86	0.52862
387.88	0.52842
387.9	0.52944
387.92	0.53202
387.94	0.53587
387.96	0.53977
387.98	0.54274
388	0.54468
388.02	0.54592
388.04	0.54688
388.06	0.54773
388.08	0.54865
388.1	0.54976
388.12	0.55104
388.14	0.55246
388.16	0.55403
388.18	0.55575
388.2	0.55763
388.22	0.55965
388.24	0.56182
388.26	0.56414
388.28	0.56663
388.3	0.56929
388.32	0.57213
388.34	0.5751
388.36	0.57821
388.38	0.58134
388.4	0.58428
388.42	0.58663
388.44	0.58781
388.46	0.58744
388.48	0.58528
388.5	0.58193
388.52	0.57756
388.54	0.57294
388.56	0.56847
388.58	0.56419
388.6	0.56011
388.62	0.55624
388.64	0.55234
388.66	0.54844
388.68	0.54477
388.7	0.54122
388.72	0.53773
388.74	0.53414
388.76	0.53036
388.78	0.52608
388.8	0.52142
388.82	0.5159
388.84	0.5091
388.86	0.50071
388.88	0.48993
388.9	0.47521
388.92	0.45533
388.94	0.42913
388.96	0.39547
388.98	0.35767
389	0.31972
389.02	0.28876
389.04	0.26737
389.06	0.25376
389.08	0.24717
389.1	0.2457
389.12	0.24713
389.14	0.25048
389.16	0.25504
389.18	0.2604
389.2	0.26652
389.22	0.27334
389.24	0.28077
389.26	0.28951
389.28	0.30006
389.3	0.31276
389.32	0.32558
389.34	0.33702
389.36	0.34583
389.38	0.35228
389.4	0.35705
389.42	0.36096
389.44	0.3647
389.46	0.36856
389.48	0.37292
389.5	0.37786
389.52	0.38322
389.54	0.38888
389.56	0.39481
389.58	0.40092
389.6	0.40712
389.62	0.4134
389.64	0.41968
389.66	0.42595
389.68	0.43213
389.7	0.4381
389.72	0.44364
389.74	0.4485
389.76	0.45227
389.78	0.45497
389.8	0.45675
389.82	0.45787
389.84	0.45864
389.86	0.45915
389.88	0.4601
389.9	0.47348
389.92	0.47956
389.94	0.47997
389.96	0.48015
389.98	0.48078
390	0.4824
390.02	0.48508
390.04	0.4886
390.06	0.49266
390.08	0.49703
390.1	0.50154
390.12	0.50609
390.14	0.51065
390.16	0.51514
390.18	0.51956
390.2	0.52388
390.22	0.5281
390.24	0.53212
390.26	0.53579
390.28	0.53882
390.3	0.5409
390.32	0.54222
390.34	0.543
390.36	0.5435
390.38	0.54389
390.4	0.54422
390.42	0.54441
390.44	0.54649
390.46	0.54967
390.48	0.55038
390.5	0.55051
390.52	0.55072
390.54	0.55133
390.56	0.55266
390.58	0.55478
390.6	0.55753
390.62	0.56071
390.64	0.56412
390.66	0.56753
390.68	0.57074
390.7	0.57333
390.72	0.57485
390.74	0.57463
390.76	0.57204
390.78	0.56721
390.8	0.56038
390.82	0.55249
390.84	0.54463
390.86	0.53732
390.88	0.53053
390.9	0.52441
390.92	0.51881
390.94	0.51371
390.96	0.50889
390.98	0.50424
391	0.49955
391.02	0.4946
391.04	0.48916
391.06	0.48319
391.08	0.47633
391.1	0.46773
391.12	0.45692
391.14	0.44284
391.16	0.42411
391.18	0.40025
391.2	0.37214
391.22	0.3409
391.24	0.31145
391.26	0.28635
391.28	0.26771
391.3	0.25619
391.32	0.24953
391.34	0.24696
391.36	0.24668
391.38	0.24804
391.4	0.25037
391.42	0.25323
391.44	0.25614
391.46	0.25932
391.48	0.26234
391.5	0.2652
391.52	0.26792
391.54	0.27034
391.56	0.27231
391.58	0.27399
391.6	0.2751
391.62	0.27593
391.64	0.27619
391.66	0.27565
391.68	0.27422
391.7	0.2711
391.72	0.26595
391.74	0.25792
391.76	0.24551
391.78	0.22705
391.8	0.20367
391.82	0.17701
391.84	0.15476
391.86	0.13933
391.88	0.13176
391.9	0.13185
391.92	0.13517
391.94	0.14138
391.96	0.14925
391.98	0.15768
392	0.16649
392.02	0.17584
392.04	0.18547
392.06	3.3014
392.08	3.2834
392.1	3.2658
392.12	3.2487
392.14	3.2319
392.16	3.2157
392.18	3.1998
392.2	3.1845
392.22	3.1695
392.24	3.1549
392.26	3.1406
392.28	3.1264
392.3	3.1125
392.32	3.0986
392.34	3.0848
392.36	3.0712
392.38	3.0578
392.4	3.0446
392.42	3.0317
392.44	3.0191
392.46	3.0067
392.48	2.9947
392.5	2.9829
392.52	2.9714
392.54	2.9603
392.56	2.9493
392.58	2.9387
392.6	2.9282
392.62	2.9177
392.64	2.9073
392.66	2.8967
392.68	2.8861
392.7	2.8752
392.72	2.8637
392.74	2.8491
392.76	2.834
392.78	2.8201
392.8	2.8082
392.82	2.7983
392.84	2.7897
392.86	2.7819
392.88	2.7746
392.9	2.7678
392.92	2.7615
392.94	2.7555
392.96	2.7498
392.98	2.7443
393	2.739
393.02	2.7336
393.04	2.7282
393.06	2.7225
393.08	2.7165
393.1	2.7102
393.12	2.7036
393.14	2.697
393.16	2.6904
393.18	2.6839
393.2	2.6776
393.22	2.6716
393.24	2.6658
393.26	2.6603
393.28	2.655
393.3	2.6499
393.32	2.6449
393.34	2.6402
393.36	2.6355
393.38	2.631
393.4	2.6264
393.42	2.6217
393.44	2.6167
393.46	2.6113
393.48	2.6054
393.5	2.5987
393.52	2.5885
393.54	2.576
393.56	2.5638
393.58	2.5533
393.6	2.5453
393.62	2.5397
393.64	2.5357
393.66	2.5329
393.68	2.5308
393.7	2.5292
393.72	2.5281
393.74	2.5275
393.76	2.5271
393.78	2.527
393.8	2.5272
393.82	2.5274
393.84	2.5274
393.86	2.5272
393.88	2.5265
393.9	2.5251
393.92	2.5231
393.94	2.5206
393.96	2.5179
393.98	2.515
394	2.5122
394.02	2.5097
394.04	2.5074
394.06	2.5053
394.08	2.5034
394.1	2.5018
394.12	2.5004
394.14	2.4992
394.16	2.4982
394.18	2.4975
394.2	2.4969
394.22	2.4964
394.24	2.4961
394.26	2.4957
394.28	2.4951
394.3	2.4941
394.32	2.4924
394.34	2.4899
394.36	2.4865
394.38	2.4798
394.4	2.4691
394.42	2.4579
394.44	2.4481
394.46	2.4411
394.48	2.4373
394.5	2.4359
394.52	2.4362
394.54	2.4375
394.56	2.4397
394.58	2.4425
394.6	2.4458
394.62	2.4495
394.64	2.4536
394.66	2.458
394.68	2.4627
394.7	2.4676
394.72	2.4727
394.74	2.4781
394.76	2.4835
394.78	2.4891
394.8	2.4945
394.82	2.4994
394.84	2.5036
394.86	2.5067
394.88	2.5085
394.9	2.5092
394.92	2.5091
394.94	2.5085
394.96	2.5041
394.98	2.4941
395	2.4835
395.02	2.4748
395.04	2.4695
395.06	2.468
395.08	2.4695
395.1	2.4728
395.12	2.4775
395.14	2.4831
395.16	2.4895
395.18	2.4964
395.2	2.5039
395.22	2.5118
395.24	2.5202
395.26	2.5288
395.28	2.5376
395.3	2.5462
395.32	2.5542
395.34	2.5614
395.36	2.5675
395.38	2.5725
395.4	2.5763
395.42	2.5791
395.44	2.581
395.46	2.5821
395.48	2.5825
395.5	2.5823
395.52	2.5815
395.54	2.5803
395.56	2.5787
395.58	2.5765
395.6	2.574
395.62	2.5709
395.64	2.5673
395.66	2.5631
395.68	2.5582
395.7	2.5524
395.72	2.5456
395.74	2.5375
395.76	2.5284
395.78	2.5182
395.8	2.5074
395.82	2.4961
395.84	2.4846
395.86	2.473
395.88	2.4613
395.9	2.4497
395.92	2.4382
395.94	2.4267
395.96	2.4154
395.98	2.4041
396	2.393
396.02	2.382
396.04	2.371
396.06	2.3602
396.08	2.3495
396.1	2.3389
396.12	2.3283
396.14	2.3177
396.16	2.3072
396.18	2.2966
396.2	2.286
396.22	2.2752
396.24	2.2643
396.26	2.2532
396.28	2.242
396.3	2.2308
396.32	2.2197
396.34	2.2085
396.36	2.1975
396.38	2.1865
396.4	2.1757
396.42	2.1649
396.44	2.1543
396.46	2.1438
396.48	2.1334
396.5	2.1231
396.52	2.1129
396.54	2.1029
396.56	2.093
396.58	2.0833
396.6	2.0739
396.62	2.0647
396.64	2.0558
396.66	2.0472
396.68	2.0388
396.7	2.0306
396.72	2.0225
396.74	2.0146
396.76	2.007
396.78	1.9996
396.8	1.9925
396.82	1.9858
396.84	1.9794
396.86	1.9733
396.88	1.9676
396.9	1.9623
396.92	1.9574
396.94	1.9529
396.96	1.9488
396.98	1.9451
397	1.9417
397.02	1.9387
397.04	1.936
397.06	1.9334
397.08	1.9307
397.1	1.9279
397.12	1.9248
397.14	1.9214
397.16	1.9179
397.18	1.9143
397.2	1.9108
397.22	1.9073
397.24	1.9022
397.26	1.8942
397.28	1.8862
397.3	1.8793
397.32	1.8742
397.34	1.8708
397.36	1.8684
397.38	1.8668
397.4	1.8657
397.42	1.865
397.44	1.8648
397.46	1.8649
397.48	1.8654
397.5	1.8663
397.52	1.8676
397.54	1.8693
397.56	1.8713
397.58	1.8738
397.6	1.8766
397.62	1.8799
397.64	1.8836
397.66	1.8876
397.68	1.8919
397.7	1.8961
397.72	1.8999
397.74	1.9028
397.76	1.9045
397.78	1.9051
397.8	1.9046
397.82	1.9034
397.84	1.9017
397.86	1.8997
397.88	1.8974
397.9	1.8951
397.92	1.8928
397.94	1.8905
397.96	1.8882
397.98	1.8861
398	1.8841
398.02	1.8823
398.04	1.8805
398.06	1.8789
398.08	1.8771
398.1	1.8752
398.12	1.8732
398.14	1.8712
398.16	1.8692
398.18	1.8673
398.2	1.8656
398.22	1.8641
398.24	1.8629
398.26	1.8619
398.28	1.8611
398.3	1.8606
398.32	1.8602
398.34	1.8601
398.36	1.8602
398.38	1.8604
398.4	1.8607
398.42	1.8608
398.44	1.8608
398.46	1.8604
398.48	1.8596
398.5	1.8585
398.52	1.8566
398.54	1.8509
398.56	1.8431
398.58	1.8359
398.6	1.8306
398.62	1.828
398.64	1.8275
398.66	1.8285
398.68	1.8304
398.7	1.8328
398.72	1.8358
398.74	1.8391
398.76	1.8428
398.78	1.8467
398.8	1.8508
398.82	1.8549
398.84	1.8588
398.86	1.8624
398.88	1.8656
398.9	1.8681
398.92	1.8702
398.94	1.8717
398.96	1.8732
398.98	1.8745
399	1.876
399.02	1.8777
399.04	1.8797
399.06	1.882
399.08	1.8845
399.1	1.8871
399.12	1.89
399.14	1.893
399.16	1.8962
399.18	1.8995
399.2	1.903
399.22	1.9066
399.24	1.9101
399.26	1.9135
399.28	1.9165
399.3	1.9188
399.32	1.9205
399.34	1.9214
399.36	1.9211
399.38	1.9169
399.4	1.9098
399.42	1.9027
399.44	1.8973
399.46	1.8945
399.48	1.8945
399.5	1.8966
399.52	1.9001
399.54	1.9046
399.56	1.9099
399.58	1.9156
399.6	1.9218
399.62	1.9284
399.64	1.9352
399.66	1.9423
399.68	1.9496
399.7	1.9571
399.72	1.9647
399.74	1.9721
399.76	1.9789
399.78	1.985
399.8	1.9901
399.82	1.9942
399.84	1.9975
399.86	2.0003
399.88	2.0029
399.9	2.0057
399.92	2.0085
399.94	2.0095
399.96	2.0053
399.98	1.9986
400	1.9922
400.02	1.9877
400.04	1.9861
400.06	1.9873
400.08	1.9907
400.1	1.9956
400.12	2.0017
400.14	2.0086
400.16	2.0162
400.18	2.0244
400.2	2.0333
400.22	2.0427
400.24	2.0526
400.26	2.0629
400.28	2.0736
400.3	2.0843
400.32	2.0945
400.34	2.1041
400.36	2.1128
400.38	2.1205
400.4	2.1274
400.42	2.1335
400.44	2.139
400.46	2.1439
400.48	2.1484
400.5	2.1526
400.52	2.1564
400.54	2.16
400.56	2.1633
400.58	2.1664
400.6	2.1694
400.62	2.1722
400.64	2.175
400.66	2.1776
400.68	2.1801
400.7	2.1823
400.72	2.1842
400.74	2.1854
400.76	2.186
400.78	2.1859
400.8	2.1854
400.82	2.1848
400.84	2.1844
400.86	2.1842
400.88	2.1845
400.9	2.185
400.92	2.1857
400.94	2.1868
400.96	2.1881
400.98	2.1898
401	2.1917
401.02	2.1939
401.04	2.1965
401.06	2.1993
401.08	2.2025
401.1	2.2061
401.12	2.2101
401.14	2.2146
401.16	2.2195
401.18	2.225
401.2	2.231
401.22	2.2374
401.24	2.244
401.26	2.2506
401.28	2.2569
401.3	2.2626
401.32	2.2678
401.34	2.2723
401.36	2.2762
401.38	2.2797
401.4	2.2827
401.42	2.2854
401.44	2.2877
401.46	2.2898
401.48	2.2917
401.5	2.2933
401.52	2.2948
401.54	2.2961
401.56	2.2973
401.58	2.2983
401.6	2.2993
401.62	2.3002
401.64	2.3009
401.66	2.3015
401.68	2.3016
401.7	2.3012
401.72	2.3001
401.74	2.2984
401.76	2.2964
401.78	2.2944
401.8	2.2924
401.82	2.2909
401.84	2.2896
401.86	2.2886
401.88	2.2878
401.9	2.2873
401.92	2.2871
401.94	2.2871
401.96	2.2874
401.98	2.288
402	2.2889
402.02	2.2902
402.04	2.2918
402.06	2.2938
402.08	2.2964
402.1	2.2994
402.12	2.303
402.14	2.3072
402.16	2.3119
402.18	2.317
402.2	2.3221
402.22	2.3272
402.24	2.332
402.26	2.3365
402.28	2.3407
402.3	2.3444
402.32	2.3479
402.34	2.351
402.36	2.3538
402.38	2.3563
402.4	2.3586
402.42	2.3606
402.44	2.3623
402.46	2.3638
402.48	2.365
402.5	2.366
402.52	2.3667
402.54	2.3671
402.56	2.3672
402.58	2.3668
402.6	2.3658
402.62	2.3641
402.64	2.3615
402.66	2.3575
402.68	2.3521
402.7	2.3451
402.72	2.3366
402.74	2.3272
402.76	2.3171
402.78	2.3068
402.8	2.2963
402.82	2.2858
402.84	2.2754
402.86	2.265
402.88	2.2548
402.9	2.2448
402.92	2.2349
402.94	2.2252
402.96	2.2158
402.98	2.2065
403	2.1975
403.02	2.1888
403.04	2.1804
403.06	2.1723
403.08	2.1643
403.1	2.1564
403.12	2.1486
403.14	2.1409
403.16	2.1333
403.18	2.1259
403.2	2.1187
403.22	2.1117
403.24	2.1051
403.26	2.0986
403.28	2.0925
403.3	2.0867
403.32	2.0811
403.34	2.0759
403.36	2.0709
403.38	2.0663
403.4	2.0619
403.42	2.0578
403.44	2.054
403.46	2.0502
403.48	2.0464
403.5	2.0424
403.52	2.0381
403.54	2.0336
403.56	2.0288
403.58	2.0236
403.6	2.0158
403.62	2.0066
403.64	1.998
403.66	1.9908
403.68	1.9854
403.7	1.9816
403.72	1.9787
403.74	1.9765
403.76	1.9748
403.78	1.9735
403.8	1.9726
403.82	1.972
403.84	1.9718
403.86	1.9719
403.88	1.9723
403.9	1.9729
403.92	1.9739
403.94	1.9751
403.96	1.9764
403.98	1.9777
404	1.9788
404.02	1.9794
404.04	1.9793
404.06	1.9785
404.08	1.9772
404.1	1.9756
404.12	1.9737
404.14	1.969
404.16	1.9614
404.18	1.9537
404.2	1.9472
404.22	1.9429
404.24	1.9407
404.26	1.9402
404.28	1.9408
404.3	1.9423
404.32	1.9445
404.34	1.9472
404.36	1.9504
404.38	1.9542
404.4	1.9585
404.42	1.9633
404.44	1.9685
404.46	1.9742
404.48	1.98
404.5	1.9858
404.52	1.9913
404.54	1.9963
404.56	2.0007
404.58	2.0047
404.6	2.0081
404.62	2.0111
404.64	2.0136
404.66	2.0159
404.68	2.0178
404.7	2.0194
404.72	2.0208
404.74	2.0218
404.76	2.0226
404.78	2.0231
404.8	2.0232
404.82	2.023
404.84	2.0222
404.86	2.0208
404.88	2.0186
404.9	2.0154
404.92	2.0111
404.94	2.0056
404.96	1.999
404.98	1.9918
405	1.984
405.02	1.976
405.04	1.9679
405.06	1.9597
405.08	1.9516
405.1	1.9435
405.12	1.9355
405.14	1.9276
405.16	1.9198
405.18	1.9121
405.2	1.9045
405.22	1.897
405.24	1.8896
405.26	1.8824
405.28	1.8752
405.3	1.8681
405.32	1.8612
405.34	1.8542
405.36	1.8474
405.38	1.8406
405.4	1.8338
405.42	1.8271
405.44	1.8203
405.46	1.8134
405.48	1.8064
405.5	1.7993
405.52	1.7918
405.54	1.7841
405.56	1.7762
405.58	1.7683
405.6	1.7603
405.62	1.7524
405.64	1.7446
405.66	1.7368
405.68	1.7292
405.7	1.7216
405.72	1.7141
405.74	1.7068
405.76	1.6996
405.78	0.65813
405.8	0.65384
405.82	0.64981
405.84	0.64436
405.86	0.63999
405.88	0.63514
405.9	0.6313
405.92	0.62379
405.94	0.61615
405.96	0.60655
405.98	0.59778
406	0.59076
406.02	0.58477
406.04	0.57919
406.06	0.57604
406.08	0.57287
406.1	0.57172
406.12	0.57083
406.14	0.56789
406.16	0.56447
406.18	0.56056
406.2	0.55475
406.22	0.548
406.24	0.54092
406.26	0.53222
406.28	0.52257
406.3	0.51074
406.32	0.49729
406.34	0.48269
406.36	0.46682
406.38	0.44901
406.4	0.43177
406.42	0.41324
406.44	0.36429
406.46	0.33838
406.48	0.39202
406.5	0.45852
406.52	0.51026
406.54	0.54077
406.56	0.56039
406.58	0.5737
406.6	0.58194
406.62	0.58889
406.64	0.59344
406.66	0.59711
406.68	0.59986
406.7	0.59897
406.72	0.59734
406.74	0.59684
406.76	0.59222
406.78	0.58807
406.8	0.58499
406.82	0.58301
406.84	0.58153
406.86	0.58203
406.88	0.5833
406.9	0.58582
406.92	0.58802
406.94	0.59008
406.96	0.58975
406.98	0.58871
407	0.58637
407.02	0.5833
407.04	0.57957
407.06	0.57473
407.08	0.5692
407.1	0.56117
407.12	0.55152
407.14	0.54058
407.16	0.52753
407.18	0.51436
407.2	0.49938
407.22	0.47169
407.24	0.42769
407.26	0.43334
407.28	0.48191
407.3	0.53828
407.32	0.58054
407.34	0.60591
407.36	0.6223
407.38	0.63295
407.4	0.63981
407.42	0.64315
407.44	0.64536
407.46	0.64482
407.48	0.64441
407.5	0.64287
407.52	0.63939
407.54	0.63583
407.56	0.62911
407.58	0.6218
407.6	0.61672
407.62	0.60953
407.64	0.60471
407.66	0.60161
407.68	0.59874
407.7	0.60086
407.72	0.60255
407.74	0.6026
407.76	0.60313
407.78	0.60395
407.8	0.60277
407.82	0.6022
407.84	0.601
407.86	0.59991
407.88	0.59698
407.9	0.59272
407.92	0.58863
407.94	0.58193
407.96	0.57468
407.98	0.56486
408	0.55454
408.02	0.5412
408.04	0.52575
408.06	0.51124
408.08	0.49208
408.1	0.44898
408.12	0.43682
408.14	0.46925
408.16	0.52266
408.18	0.56821
408.2	0.59727
408.22	0.61426
408.24	0.62434
408.26	0.63071
408.28	0.63209
408.3	0.63303
408.32	0.63318
408.34	0.63063
408.36	0.6274
408.38	0.62383
408.4	0.6193
408.42	0.61406
408.44	0.60857
408.46	0.60217
408.48	0.59481
408.5	0.58537
408.52	0.57393
408.54	0.56264
408.56	0.54815
408.58	0.53399
408.6	0.52143
408.62	0.50922
408.64	0.50162
408.66	0.48685
408.68	0.44236
408.7	0.43495
408.72	0.47108
408.74	0.52142
408.76	0.56668
408.78	0.59714
408.8	0.61532
408.82	0.62666
408.84	0.63353
408.86	0.63797
408.88	0.64111
408.9	0.64188
408.92	0.64238
408.94	0.64241
408.96	0.6432
408.98	0.64258
409	0.64302
409.02	0.64175
409.04	0.64014
409.06	0.63688
409.08	0.63295
409.1	0.62814
409.12	0.62381
409.14	0.61834
409.16	0.61304
409.18	0.60789
409.2	0.60319
409.22	0.59742
409.24	0.59272
409.26	0.58728
409.28	0.58257
409.3	0.57737
409.32	0.57237
409.34	0.56666
409.36	0.56171
409.38	0.55638
409.4	0.55067
409.42	0.5452
409.44	0.53949
409.46	0.53299
409.48	0.52569
409.5	0.51721
409.52	0.50743
409.54	0.49764
409.56	0.48781
409.58	0.4785
409.6	0.46928
409.62	0.46026
409.64	0.45138
409.66	0.44301
409.68	0.4345
409.7	0.42573
409.72	0.41688
409.74	0.40688
409.76	0.39717
409.78	0.3872
409.8	0.37736
409.82	0.36713
409.84	0.35683
409.86	0.34591
409.88	0.33455
409.9	0.32241
409.92	0.30997
409.94	0.29642
409.96	0.28311
409.98	0.26928
410	0.25641
410.02	0.24797
410.04	0.24677
410.06	0.25054
410.08	0.25708
410.1	0.26447
410.12	0.27211
410.14	0.28027
410.16	0.28851
410.18	0.29696
410.2	0.30545
410.22	0.31416
410.24	0.32283
410.26	0.33108
410.28	0.3396
410.3	0.34672
410.32	0.35401
410.34	0.36236
410.36	0.3695
410.38	0.37814
410.4	0.38683
410.42	0.39664
410.44	0.40679
410.46	0.41651
410.48	0.42619
410.5	0.43608
410.52	0.4447
410.54	0.45179
410.56	0.45867
410.58	0.46357
410.6	0.46826
410.62	0.47154
410.64	0.47419
410.66	0.47509
410.68	0.47547
410.7	0.47523
410.72	0.47281
410.74	0.47033
410.76	0.46536
410.78	0.45942
410.8	0.45419
410.82	0.44666
410.84	0.43996
410.86	0.43419
410.88	0.42838
410.9	0.4243
410.92	0.41824
410.94	0.40706
410.96	0.3609
410.98	0.36377
411	0.41783
411.02	0.47714
411.04	0.52241
411.06	0.55043
411.08	0.56934
411.1	0.58271
411.12	0.59144
411.14	0.59907
411.16	0.60405
411.18	0.60911
411.2	0.61253
411.22	0.61535
411.24	0.61812
411.26	0.61986
411.28	0.6217
411.3	0.62327
411.32	0.62483
411.34	0.62526
411.36	0.62653
411.38	0.62821
411.4	0.62981
411.42	0.63207
411.44	0.63271
411.46	0.63111
411.48	0.62896
411.5	0.6245
411.52	0.62012
411.54	0.61599
411.56	0.61149
411.58	0.60844
411.6	0.60502
411.62	0.60243
411.64	0.60016
411.66	0.59767
411.68	0.59515
411.7	0.59151
411.72	0.58704
411.74	0.58335
411.76	0.57712
411.78	0.57246
411.8	0.56871
411.82	0.56449
411.84	0.5639
411.86	0.56323
411.88	0.563
411.9	0.56445
411.92	0.56562
411.94	0.56571
411.96	0.56508
411.98	0.56325
412	0.56063
412.02	0.55625
412.04	0.55105
412.06	0.54554
412.08	0.53724
412.1	0.52835
412.12	0.51703
412.14	0.50499
412.16	0.49097
412.18	0.47772
412.2	0.46391
412.22	0.44909
412.24	0.41837
412.26	0.3737
412.28	0.39181
412.3	0.45286
412.32	0.51066
412.34	0.55254
412.36	0.57706
412.38	0.59306
412.4	0.60348
412.42	0.61054
412.44	0.61548
412.46	0.6191
412.48	0.62131
412.5	0.62136
412.52	0.62022
412.54	0.6187
412.56	0.6133
412.58	0.60772
412.6	0.60402
412.62	0.59907
412.64	0.5964
412.66	0.59541
412.68	0.59402
412.7	0.5965
412.72	0.59974
412.74	0.60146
412.76	0.60309
412.78	0.60326
412.8	0.6028
412.82	0.60207
412.84	0.60138
412.86	0.59856
412.88	0.59523
412.9	0.59143
412.92	0.58715
412.94	0.58095
412.96	0.57337
412.98	0.56255
413	0.55201
413.02	0.53836
413.04	0.52395
413.06	0.51123
413.08	0.48564
413.1	0.44765
413.12	0.44906
413.14	0.48734
413.16	0.53965
413.18	0.58158
413.2	0.60783
413.22	0.62378
413.24	0.63316
413.26	0.63799
413.28	0.6412
413.3	0.64227
413.32	0.64133
413.34	0.64016
413.36	0.63779
413.38	0.63419
413.4	0.62976
413.42	0.62452
413.44	0.61618
413.46	0.60681
413.48	0.59716
413.5	0.58533
413.52	0.57309
413.54	0.56327
413.56	0.5567
413.58	0.55112
413.6	0.54565
413.62	0.54336
413.64	0.53474
413.66	0.49972
413.68	0.47238
413.7	0.48387
413.72	0.52364
413.74	0.56651
413.76	0.60264
413.78	0.62724
413.8	0.64286
413.82	0.65383
413.84	0.66066
413.86	0.66541
413.88	0.66906
413.9	0.67014
413.92	0.67158
413.94	0.6722
413.96	0.67417
413.98	0.67575
414	0.67686
414.02	0.67721
414.04	0.67571
414.06	0.67325
414.08	0.67099
414.1	0.66621
414.12	0.66213
414.14	0.65855
414.16	0.6557
414.18	0.65271
414.2	0.64951
414.22	0.64725
414.24	0.64489
414.26	0.64321
414.28	0.64135
414.3	0.64007
414.32	0.63878
414.34	0.63741
414.36	0.63411
414.38	0.63084
414.4	0.62694
414.42	0.62003
414.44	0.61193
414.46	0.60623
414.48	0.60122
414.5	0.60034
414.52	0.60278
414.54	0.60534
414.56	0.61394
414.58	0.6203
414.6	0.6249
414.62	0.62911
414.64	0.63349
414.66	0.63694
414.68	0.63952
414.7	0.64299
414.72	0.64574
414.74	0.64824
414.76	0.6497
414.78	0.65189
414.8	0.65318
414.82	0.65489
414.84	0.65552
414.86	0.65694
414.88	0.65893
414.9	0.66064
414.92	0.663
414.94	0.664
414.96	0.6655
414.98	0.66495
415	0.66518
415.02	0.66285
415.04	0.65966
415.06	0.65759
415.08	0.65427
415.1	0.6516
415.12	0.64958
415.14	0.6472
415.16	0.64477
415.18	0.64356
415.2	0.64205
415.22	0.64058
415.24	0.63915
415.26	0.63771
415.28	0.63634
415.3	0.63469
415.32	0.63236
415.34	0.63
415.36	0.62337
415.38	0.61611
415.4	0.60999
415.42	0.60312
415.44	0.59891
415.46	0.59843
415.48	0.59818
415.5	0.60509
415.52	0.61115
415.54	0.61814
415.56	0.62222
415.58	0.62687
415.6	0.63092
415.62	0.6339
415.64	0.63664
415.66	0.63941
415.68	0.64223
415.7	0.64487
415.72	0.64702
415.74	0.64869
415.76	0.65109
415.78	0.65229
415.8	0.65452
415.82	0.65613
415.84	0.65796
415.86	0.65989
415.88	0.66039
415.9	0.661
415.92	0.65995
415.94	0.65825
415.96	0.65528
415.98	0.65286
416	0.64965
416.02	0.64667
416.04	0.64268
416.06	0.63964
416.08	0.63643
416.1	0.63292
416.12	0.63022
416.14	0.62668
416.16	0.62342
416.18	0.6207
416.2	0.6178
416.22	0.61464
416.24	0.6118
416.26	0.60982
416.28	0.6059
416.3	0.60345
416.32	0.60084
416.34	0.59863
416.36	0.59664
416.38	0.59518
416.4	0.59291
416.42	0.5903
416.44	0.58555
416.46	0.57958
416.48	0.57394
416.5	0.56742
416.52	0.56164
416.54	0.55696
416.56	0.55327
416.58	0.55015
416.6	0.54802
416.62	0.54618
416.64	0.54459
416.66	0.54349
416.68	0.5425
416.7	0.54006
416.72	0.53769
416.74	0.53692
416.76	0.53302
416.78	0.53063
416.8	0.52938
416.82	0.5294
416.84	0.53071
416.86	0.53382
416.88	0.53675
416.9	0.54243
416.92	0.5462
416.94	0.54919
416.96	0.55103
416.98	0.55254
417	0.55146
417.02	0.54992
417.04	0.54763
417.06	0.54395
417.08	0.53965
417.1	0.53415
417.12	0.52707
417.14	0.5183
417.16	0.50762
417.18	0.49608
417.2	0.4846
417.22	0.47027
417.24	0.45706
417.26	0.4444
417.28	0.4307
417.3	0.40347
417.32	0.36264
417.34	0.38661
417.36	0.44724
417.38	0.50166
417.4	0.53938
417.42	0.56127
417.44	0.57508
417.46	0.58283
417.48	0.58804
417.5	0.591
417.52	0.59181
417.54	0.59223
417.56	0.59074
417.58	0.58875
417.6	0.58642
417.62	0.58279
417.64	0.57923
417.66	0.57419
417.68	0.56786
417.7	0.55823
417.72	0.54664
417.74	0.5363
417.76	0.52368
417.78	0.51368
417.8	0.50465
417.82	0.49743
417.84	0.48056
417.86	0.43942
417.88	0.43939
417.9	0.47943
417.92	0.5305
417.94	0.57164
417.96	0.59876
417.98	0.61606
418	0.62731
418.02	0.63436
418.04	0.63919
418.06	0.64239
418.08	0.6443
418.1	0.64689
418.12	0.64843
418.14	0.64888
418.16	0.64985
418.18	0.64904
418.2	0.64805
418.22	0.64558
418.24	0.64181
418.26	0.63836
418.28	0.63281
418.3	0.62777
418.32	0.62406
418.34	0.6192
418.36	0.61457
418.38	0.60993
418.4	0.60532
418.42	0.60064
418.44	0.59634
418.46	0.59166
418.48	0.58612
418.5	0.58109
418.52	0.57629
418.54	0.57061
418.56	0.5665
418.58	0.56178
418.6	0.55633
418.62	0.55077
418.64	0.5451
418.66	0.53814
418.68	0.53078
418.7	0.52154
418.72	0.51194
418.74	0.50344
418.76	0.49422
418.78	0.48562
418.8	0.47782
418.82	0.47012
418.84	0.4626
418.86	0.45555
418.88	0.44825
418.9	0.44126
418.92	0.43394
418.94	0.4268
418.96	0.41917
418.98	0.41125
419	0.40299
419.02	0.39379
419.04	0.3845
419.06	0.37464
419.08	0.36491
419.1	0.35505
419.12	0.34467
419.14	0.33413
419.16	0.32313
419.18	0.31102
419.2	0.29847
419.22	0.28515
419.24	0.27164
419.26	0.25749
419.28	0.24411
419.3	0.23506
419.32	0.22972
419.34	0.22583
419.36	0.22268
419.38	0.21986
419.4	0.21734
419.42	0.2152
419.44	0.21307
419.46	0.21104
419.48	-28.012
419.5	0.97097
419.52	0.98755
419.54	0.9948
419.56	0.9979
419.58	0.99911
419.6	0.99961
419.62	0.99967
419.64	0.99984
419.66	0.9997
419.68	0.99989
419.7	0.99995
419.72	0.99999
419.74	0.99996
419.76	0.99999
419.78	0.99987
419.8	0.99994
419.82	0.99993
419.84	0.99988
419.86	1
419.88	0.99998
419.9	0.99997
419.92	0.99998
419.94	0.99992
419.96	0.99991
419.98	0.99997
420	0.99989
420.02	0.99993
420.04	0.99994
420.06	0.99989
420.08	0.99991
420.1	0.99981
420.12	0.99944
420.14	0.99893
420.16	0.99885
420.18	0.99951
420.2	0.99588
420.22	0.99216
420.24	0.98412
420.26	0.98134
420.28	0.9821
420.3	0.98422
420.32	0.98706
420.34	0.98975
420.36	0.99215
420.38	0.99412
420.4	0.99563
420.42	0.99688
420.44	0.99803
420.46	0.99866
420.48	0.99943
420.5	0.9999
420.52	0.99999
420.54	0.99992
420.56	0.99999
420.58	0.9999
420.6	0.99994
420.62	0.99985
420.64	0.9998
420.66	0.99992
420.68	0.99985
420.7	0.99999
420.72	0.99992
420.74	0.99987
420.76	0.9999
420.78	0.99997
420.8	0.99981
420.82	0.99986
420.84	0.99988
420.86	0.99979
420.88	0.9999
420.9	0.99995
420.92	0.99909
420.94	0.99544
420.96	0.99958
420.98	0.99905
421	0.99558
421.02	0.9907
421.04	0.98188
421.06	0.97722
421.08	0.97735
421.1	0.9791
421.12	0.98191
421.14	0.98507
421.16	0.98809
421.18	0.99085
421.2	0.99294
421.22	0.99466
421.24	0.99621
421.26	0.99722
421.28	0.9982
421.3	0.99905
421.32	0.99962
421.34	1
421.36	0.99997
421.38	0.99992
421.4	0.99991
421.42	0.99977
421.44	0.99971
421.46	0.99984
421.48	0.99988
421.5	0.99996
421.52	0.99996
421.54	0.99998
421.56	0.99991
421.58	0.99997
421.6	0.99997
421.62	0.99998
421.64	0.99991
421.66	0.9999
421.68	0.9998
421.7	0.99986
421.72	0.99991
421.74	0.99997
421.76	0.99998
421.78	0.99934
421.8	0.99405
421.82	0.99793
421.84	0.99993
421.86	0.99786
421.88	0.99361
421.9	0.98755
421.92	0.97843
421.94	0.97737
421.96	0.97845
421.98	0.9807
422	0.98372
422.02	0.98688
422.04	0.98972
422.06	0.99225
422.08	0.99432
422.1	0.99595
422.12	0.99724
422.14	0.9981
422.16	0.99872
422.18	0.9991
422.2	0.99926
422.22	0.99955
422.24	0.99974
422.26	0.99968
422.28	0.99995
422.3	0.99999
422.32	0.99995
422.34	0.99993
422.36	0.99914
422.38	0.99604
422.4	0.99857
422.42	0.99988
422.44	0.99799
422.46	0.99442
422.48	0.98768
422.5	0.98016
422.52	0.9798
422.54	0.98134
422.56	0.98387
422.58	0.98712
422.6	0.99037
422.62	0.99327
422.64	0.99558
422.66	0.99736
422.68	0.99856
422.7	0.99922
422.72	0.99959
422.74	0.99979
422.76	0.9999
422.78	0.99999
422.8	0.99988
422.82	0.99994
422.84	0.99997
422.86	0.99994
422.88	1
422.9	0.99998
422.92	0.99998
422.94	0.99997
422.96	0.99994
422.98	0.99994
423	1
423.02	0.99996
423.04	0.99991
423.06	0.99995
423.08	0.99998
423.1	0.99995
423.12	0.99992
423.14	0.99997
423.16	1
423.18	0.99996
423.2	0.99991
423.22	0.99997
423.24	0.99997
423.26	0.99995
423.28	0.99998
423.3	0.99999
423.32	0.99998
423.34	0.99999
423.36	0.99998
423.38	0.99999
423.4	0.99997
423.42	0.99998
423.44	1
423.46	0.99998
423.48	1
423.5	0.99999
423.52	0.99997
423.54	0.99999
423.56	0.99999
423.58	0.99998
423.6	0.99999
423.62	0.99999
423.64	1
423.66	0.99999
423.68	0.99999
423.7	1
423.72	1
423.74	1
423.76	1
423.78	1
423.8	1
423.82	1
423.84	1
423.86	1
423.88	0.99999
423.9	0.99999
423.92	1
423.94	0.99999
423.96	0.99998
423.98	1
424	0.99996
424.02	0.99998
424.04	0.99997
424.06	0.99993
424.08	0.99999
424.1	0.99998
424.12	0.99991
424.14	0.99997
424.16	0.99995
424.18	0.99991
424.2	0.99993
424.22	0.99989
424.24	0.99992
424.26	0.99993
424.28	0.99997
424.3	0.99996
424.32	0.99996
424.34	0.99996
424.36	0.99998
424.38	0.99996
424.4	0.99994
424.42	0.99993
424.44	0.99989
424.46	0.99984
424.48	0.99991
424.5	0.99996
424.52	0.99995
424.54	0.99995
424.56	0.99996
424.58	0.99996
424.6	0.99997
424.62	0.99976
424.64	0.99951
424.66	0.99968
424.68	0.99965
424.7	0.99961
424.72	0.99728
424.74	0.99396
424.76	0.98552
424.78	0.98377
424.8	0.98452
424.82	0.98637
424.84	0.98892
424.86	0.99152
424.88	0.99377
424.9	0.99564
424.92	0.99704
424.94	0.99811
424.96	0.99887
424.98	0.99946
425	0.99971
425.02	0.99989
425.04	0.99988
425.06	0.99988
425.08	0.99996
425.1	0.99989
425.12	0.99997
425.14	0.99989
425.16	0.9999
425.18	0.99995
425.2	0.99988
425.22	0.99994
425.24	0.99999
425.26	0.99994
425.28	0.99999
425.3	0.99999
425.32	0.99995
425.34	0.99992
425.36	0.99991
425.38	1
425.4	0.99987
425.42	0.99992
425.44	0.99993
425.46	0.99985
425.48	0.99993
425.5	0.99992
425.52	0.99989
425.54	0.99996
425.56	0.99992
425.58	0.99992
425.6	0.99996
425.62	0.99986
425.64	0.99988
425.66	0.99997
425.68	0.99997
425.7	0.99989
425.72	0.99999
425.74	1
425.76	0.99999
425.78	0.99996
425.8	0.99992
425.82	0.9999
425.84	0.99994
425.86	0.99986
425.88	0.99993
425.9	1
425.92	0.99985
425.94	0.9995
425.96	0.99735
425.98	1
426	0.99819
426.02	0.99434
426.04	0.98971
426.06	0.98042
426.08	0.97895
426.1	0.97997
426.12	0.98226
426.14	0.98512
426.16	0.98825
426.18	0.99085
426.2	0.99315
426.22	0.99496
426.24	0.99647
426.26	0.99735
426.28	0.99849
426.3	0.99933
426.32	0.99977
426.34	0.99992
426.36	0.99987
426.38	0.99982
426.4	0.99997
426.42	0.99976
426.44	0.99972
426.46	0.99983
426.48	0.99982
426.5	0.99998
426.52	0.99992
426.54	0.99989
426.56	0.99988
426.58	0.99994
426.6	0.99997
426.62	0.99992
426.64	0.99997
426.66	0.99978
426.68	0.99979
426.7	0.99994
426.72	0.99993
426.74	1
426.76	0.99999
426.78	0.99799
426.8	0.99416
426.82	0.99882
426.84	0.99954
426.86	0.997
426.88	0.99259
426.9	0.98576
426.92	0.9774
426.94	0.9767
426.96	0.97781
426.98	0.98023
427	0.98295
427.02	0.98597
427.04	0.98897
427.06	0.99145
427.08	0.9935
427.1	0.99518
427.12	0.99633
427.14	0.99728
427.16	0.99814
427.18	0.99883
427.2	0.99925
427.22	0.99981
427.24	1
427.26	1
427.28	0.99991
427.3	0.99938
427.32	0.99853
427.34	0.99795
427.36	0.99769
427.38	0.99639
427.4	0.99973
427.42	0.99972
427.44	0.99744
427.46	0.99376
427.48	0.98621
427.5	0.97891
427.52	0.97846
427.54	0.97972
427.56	0.98205
427.58	0.98503
427.6	0.98827
427.62	0.9913
427.64	0.9939
427.66	0.99614
427.68	0.99772
427.7	0.99867
427.72	0.99935
427.74	0.99958
427.76	0.99987
427.78	0.99992
427.8	0.99981
427.82	0.99988
427.84	0.99998
427.86	0.99986
427.88	0.99988
427.9	0.99989
427.92	0.9999
427.94	0.99996
427.96	0.99991
427.98	0.99999
428	0.99996
428.02	0.9999
428.04	0.99996
428.06	0.99994
428.08	0.99985
428.1	0.99984
428.12	0.99992
428.14	0.99977
428.16	0.99988
428.18	1
428.2	0.99996
428.22	0.99999
428.24	0.99971
428.26	0.99989
428.28	0.99984
428.3	0.99976
428.32	0.99994
428.34	0.9999
428.36	0.99986
428.38	0.99988
428.4	1
428.42	0.99987
428.44	0.99989
428.46	0.9999
428.48	0.99989
428.5	0.99993
428.52	0.99996
428.54	0.99992
428.56	0.99997
428.58	0.99988
428.6	0.99986
428.62	0.99988
428.64	0.99996
428.66	0.99992
428.68	0.99988
428.7	0.99987
428.72	0.99989
428.74	0.9999
428.76	0.99997
428.78	0.99997
428.8	0.99995
428.82	0.99989
428.84	0.99989
428.86	0.99985
428.88	0.99994
428.9	0.99988
428.92	0.99992
428.94	0.99997
428.96	0.99995
428.98	0.99993
429	0.99988
429.02	0.99994
429.04	0.99982
429.06	0.99965
429.08	0.99979
429.1	0.99991
429.12	0.99996
429.14	0.99986
429.16	0.99987
429.18	0.99981
429.2	0.99994
429.22	0.9998
429.24	0.99975
429.26	0.99987
429.28	0.99993
429.3	0.99983
429.32	0.99984
429.34	0.99985
429.36	0.99998
429.38	0.99986
429.4	0.99984
429.42	0.99995
429.44	0.99986
429.46	0.99987
429.48	0.99987
429.5	0.99992
429.52	0.99986
429.54	1
429.56	0.99997
429.58	0.99991
429.6	0.9999
429.62	0.99987
429.64	0.99986
429.66	0.99982
429.68	0.99995
429.7	0.99998
429.72	1
429.74	0.99994
429.76	0.99999
429.78	0.99994
429.8	0.99996
429.82	0.99997
429.84	0.99988
429.86	0.99997
429.88	0.99995
429.9	0.99995
429.92	0.99997
429.94	0.99993
429.96	0.99997
429.98	0.99997
430	0.99999
430.02	0.99994
430.04	0.99997
430.06	1
430.08	0.99993
430.1	0.99994
430.12	0.99991
430.14	0.99995
430.16	0.99997
430.18	0.99998
430.2	0.99996
430.22	0.99998
430.24	0.99998
430.26	0.99996
430.28	0.99998
430.3	0.99997
430.32	0.9999
430.34	0.99996
430.36	0.99994
430.38	1
430.4	0.9999
430.42	0.99993
430.44	0.99998
430.46	0.99987
430.48	0.99997
430.5	0.99996
430.52	0.99998
430.54	1
430.56	0.99994
430.58	0.99982
430.6	0.99994
430.62	0.99991
430.64	0.9999
430.66	0.99989
430.68	0.99992
430.7	0.99999
430.72	0.99995
430.74	0.99993
430.76	0.99994
430.78	0.99998
430.8	0.99988
430.82	0.99993
430.84	0.99988
430.86	0.99979
430.88	0.99984
430.9	0.99995
430.92	0.99996
430.94	0.99996
430.96	0.99996
430.98	0.99993
431	0.99971
431.02	0.99781
431.04	1
431.06	0.99824
431.08	0.9949
431.1	0.99052
431.12	0.98204
431.14	0.98146
431.16	0.98265
431.18	0.98504
431.2	0.98778
431.22	0.9905
431.24	0.99299
431.26	0.995
431.28	0.99646
431.3	0.99752
431.32	0.99825
431.34	0.99871
431.36	0.99901
431.38	0.99934
431.4	0.99932
431.42	0.99973
431.44	0.99994
431.46	0.99984
431.48	1
431.5	0.99989
431.52	0.99959
431.54	0.99874
431.56	0.99584
431.58	0.99892
431.6	0.99991
431.62	0.99792
431.64	0.99451
431.66	0.98781
431.68	0.98067
431.7	0.9804
431.72	0.98173
431.74	0.9841
431.76	0.98714
431.78	0.99019
431.8	0.99297
431.82	0.99531
431.84	0.99703
431.86	0.99842
431.88	0.99911
431.9	0.9996
431.92	0.99982
431.94	0.99985
431.96	0.99998
431.98	0.99998
432	0.99997
432.02	0.99993
432.04	0.99995
432.06	0.99992
432.08	0.99992
432.1	0.9999
432.12	1
432.14	0.99991
432.16	0.99993
432.18	0.99994
432.2	0.99991
432.22	0.99997
432.24	0.99994
432.26	0.99995
432.28	0.99996
432.3	0.99997
432.32	0.99992
432.34	0.99993
432.36	1
432.38	0.99997
432.4	0.9999
432.42	0.99998
432.44	0.99998
432.46	0.99997
432.48	0.99999
432.5	0.99998
432.52	1
432.54	0.99998
432.56	0.99998
432.58	0.99999
432.6	0.99999
432.62	0.99998
432.64	0.99999
432.66	0.99998
432.68	0.99997
432.7	0.99997
432.72	0.99998
432.74	0.99998
432.76	0.99998
432.78	0.99998
432.8	0.99999
432.82	0.99998
432.84	0.99997
432.86	0.99998
432.88	0.99999
432.9	0.99999
432.92	0.99999
432.94	1
432.96	0.99999
432.98	1
433	1
433.02	1
433.04	1
433.06	1
433.08	1
433.1	1
433.12	1
433.14	0.99999
433.16	0.99999
433.18	0.99999
433.2	0.17245
433.22	0.18788
433.24	0.20269
433.26	0.21699
433.28	0.23072
433.3	0.24393
433.32	0.25675
433.34	0.26909
433.36	0.28084
433.38	0.29165
433.4	0.30073
433.42	0.30789
433.44	0.31312
433.46	0.31692
433.48	0.31987
433.5	0.32232
433.52	0.32465
433.54	0.32706
433.56	0.32967
433.58	0.33261
433.6	0.3359
433.62	0.33944
433.64	0.34318
433.66	0.34707
433.68	0.35109
433.7	0.35518
433.72	0.35918
433.74	0.36285
433.76	0.36604
433.78	0.36862
433.8	0.37049
433.82	0.37183
433.84	0.37274
433.86	0.37337
433.88	0.37379
433.9	0.40526
433.92	0.43182
433.94	0.43319
433.96	0.43335
433.98	0.43381
434	0.43507
434.02	0.43725
434.04	0.44021
434.06	0.44366
434.08	0.44742
434.1	0.45134
434.12	0.45525
434.14	0.45888
434.16	0.46207
434.18	0.46466
434.2	0.46656
434.22	0.46793
434.24	0.46888
434.26	0.46958
434.28	0.47015
434.3	0.47064
434.32	0.47113
434.34	0.47166
434.36	0.47226
434.38	0.47297
434.4	0.47378
434.42	0.47467
434.44	0.47564
434.46	0.47669
434.48	0.47779
434.5	0.47895
434.52	0.48013
434.54	0.48124
434.56	0.48225
434.58	0.48306
434.6	0.48365
434.62	0.48408
434.64	0.48435
434.66	0.48452
434.68	0.48726
434.7	0.50316
434.72	0.50887
434.74	0.50938
434.76	0.50951
434.78	0.50981
434.8	0.51056
434.82	0.51192
434.84	0.51388
434.86	0.5163
434.88	0.51907
434.9	0.52203
434.92	0.52507
434.94	0.52815
434.96	0.53113
434.98	0.53383
435	0.53599
435.02	0.53764
435.04	0.53877
435.06	0.5395
435.08	0.54001
435.1	0.54038
435.12	0.5407
435.14	0.54102
435.16	0.54135
435.18	0.54173
435.2	0.54215
435.22	0.54261
435.24	0.54313
435.26	0.54371
435.28	0.54435
435.3	0.54506
435.32	0.54583
435.34	0.54666
435.36	0.54754
435.38	0.54845
435.4	0.54936
435.42	0.5502
435.44	0.5509
435.46	0.55141
435.48	0.55175
435.5	0.55197
435.52	0.55212
435.54	0.55276
435.56	0.56125
435.58	0.56909
435.6	0.57022
435.62	0.57036
435.64	0.57052
435.66	0.57092
435.68	0.57178
435.7	0.57316
435.72	0.57501
435.74	0.57723
435.76	0.57971
435.78	0.58238
435.8	0.58517
435.82	0.58803
435.84	0.59094
435.86	0.59386
435.88	0.59676
435.9	0.59963
435.92	0.60245
435.94	0.60515
435.96	0.60759
435.98	0.60953
436	0.6108
436.02	0.61158
436.04	0.61201
436.06	0.61228
436.08	0.61249
436.1	0.61265
436.12	0.61306
436.14	0.61803
436.16	0.62219
436.18	0.62281
436.2	0.62292
436.22	0.62309
436.24	0.62357
436.26	0.62455
436.28	0.62605
436.3	0.628
436.32	0.63025
436.34	0.6327
436.36	0.6352
436.38	0.63762
436.4	0.6397
436.42	0.64107
436.44	0.64124
436.46	0.63973
436.48	0.63646
436.5	0.63162
436.52	0.62589
436.54	0.61986
436.56	0.61383
436.58	0.60819
436.6	0.60306
436.62	0.59814
436.64	0.5935
436.66	0.58907
436.68	0.58461
436.7	0.57997
436.72	0.57488
436.74	0.56922
436.76	0.56275
436.78	0.55515
436.8	0.54554
436.82	0.53347
436.84	0.51782
436.86	0.49674
436.88	0.47009
436.9	0.43804
436.92	0.40322
436.94	0.36955
436.96	0.3397
436.98	0.3155
437	0.29713
437.02	0.283
437.04	0.27254
437.06	0.26496
437.08	0.25957
437.1	0.25584
437.12	0.25303
437.14	0.25121
437.16	0.24993
437.18	0.2492
437.2	0.24854
437.22	0.24775
437.24	0.24663
437.26	0.24488
437.28	0.24213
437.3	0.23804
437.32	0.23199
437.34	0.22285
437.36	0.21003
437.38	0.19266
437.4	0.17088
437.42	0.14751
437.44	0.12574
437.46	0.10964
437.48	0.099292
437.5	0.093873
437.52	0.092515
437.54	0.093948
437.56	0.097101
437.58	0.10164
437.6	0.10698
437.62	0.11267
437.64	0.11855
437.66	0.12503
437.68	0.13182
437.7	0.13939
437.72	0.14894
437.74	0.16185
437.76	0.17724
437.78	0.19355
437.8	0.20783
437.82	0.21886
437.84	0.22674
437.86	0.23289
437.88	0.23829
437.9	0.24363
437.92	0.24966
437.94	0.25651
437.96	0.26406
437.98	0.27207
438	0.28054
438.02	0.28927
438.04	0.29814
438.06	0.30709
438.08	0.31603
438.1	0.32488
438.12	0.3336
438.14	0.34214
438.16	0.35041
438.18	0.35824
438.2	0.365
438.22	0.37046
438.24	0.37432
438.26	0.37668
438.28	0.37817
438.3	0.37915
438.32	0.3799
438.34	0.3806
438.36	0.38129
438.38	0.38195
438.4	0.38281
438.42	0.39865
438.44	0.40637
438.46	0.40692
438.48	0.40709
438.5	0.40761
438.52	0.40892
438.54	0.41123
438.56	0.41441
438.58	0.41827
438.6	0.42263
438.62	0.42733
438.64	0.43227
438.66	0.43742
438.68	0.44273
438.7	0.44818
438.72	0.45374
438.74	0.4594
438.76	0.46509
438.78	0.47075
438.8	0.47611
438.82	0.48067
438.84	0.48357
438.86	0.48328
438.88	0.47915
438.9	0.47117
438.92	0.4617
438.94	0.45297
438.96	0.44549
438.98	0.43999
439	0.43665
439.02	0.43471
439.04	0.43414
439.06	0.43474
439.08	0.43618
439.1	0.43848
439.12	0.44165
439.14	0.4462
439.16	0.45169
439.18	0.45765
439.2	0.46303
439.22	0.46734
439.24	0.47046
439.26	0.4727
439.28	0.47442
439.3	0.47587
439.32	0.47725
439.34	0.47871
439.36	0.48029
439.38	0.4821
439.4	0.48407
439.42	0.48619
439.44	0.48845
439.46	0.49082
439.48	0.49324
439.5	0.49571
439.52	0.49816
439.54	0.50046
439.56	0.50251
439.58	0.50417
439.6	0.50538
439.62	0.50624
439.64	0.50682
439.66	0.50721
439.68	0.50741
439.7	0.51362
439.72	0.54053
439.74	0.54592
439.76	0.54624
439.78	0.54638
439.8	0.54682
439.82	0.54781
439.84	0.54944
439.86	0.55158
439.88	0.55408
439.9	0.55678
439.92	0.55959
439.94	0.56241
439.96	0.56511
439.98	0.56752
440	0.56944
440.02	0.57091
440.04	0.57193
440.06	0.57261
440.08	0.5731
440.1	0.57349
440.12	0.57383
440.14	0.57419
440.16	0.57456
440.18	0.57502
440.2	0.57555
440.22	0.57615
440.24	0.57682
440.26	0.57755
440.28	0.57836
440.3	0.57922
440.32	0.58014
440.34	0.5811
440.36	0.5821
440.38	0.58312
440.4	0.58405
440.42	0.58485
440.44	0.58545
440.46	0.58587
440.48	0.58614
440.5	0.58632
440.52	0.58644
440.54	0.58771
440.56	0.59565
440.58	0.6002
440.6	0.60078
440.62	0.60089
440.64	0.60105
440.66	0.60145
440.68	0.60224
440.7	0.60347
440.72	0.60508
440.74	0.60699
440.76	0.60911
440.78	0.61137
440.8	0.6137
440.82	0.61607
440.84	0.61845
440.86	0.6208
440.88	0.62299
440.9	0.62491
440.92	0.62634
440.94	0.62729
440.96	0.62789
440.98	0.62825
441	0.62851
441.02	0.62873
441.04	0.62894
441.06	0.62917
441.08	0.6294
441.1	0.62951
441.12	0.63043
441.14	0.63318
441.16	0.63446
441.18	0.63471
441.2	0.6348
441.22	0.63496
441.24	0.63534
441.26	0.63607
441.28	0.63721
441.3	0.63875
441.32	0.64062
441.34	0.64275
441.36	0.64505
441.38	0.64738
441.4	0.6495
441.42	0.65098
441.44	0.65127
441.46	0.64986
441.48	0.64676
441.5	0.6424
441.52	0.63774
441.54	0.63329
441.56	0.62927
441.58	0.6259
441.6	0.62312
441.62	0.62073
441.64	0.61877
441.66	0.61714
441.68	0.61577
441.7	0.6147
441.72	0.61397
441.74	0.61344
441.76	0.61318
441.78	0.61332
441.8	0.61399
441.82	0.61543
441.84	0.61776
441.86	0.62047
441.88	0.62274
441.9	0.62428
441.92	0.62521
441.94	0.62583
441.96	0.6263
441.98	0.62675
442	0.62728
442.02	0.62789
442.04	0.62863
442.06	0.62946
442.08	0.63038
442.1	0.63142
442.12	0.63259
442.14	0.63387
442.16	0.63527
442.18	0.63679
442.2	0.63843
442.22	0.64018
442.24	0.64206
442.26	0.64407
442.28	0.64622
442.3	0.64847
442.32	0.65076
442.34	0.65291
442.36	0.65458
442.38	0.65524
442.4	0.6544
442.42	0.65197
442.44	0.64822
442.46	0.64403
442.48	0.63976
442.5	0.63556
442.52	0.63183
442.54	0.62858
442.56	0.6256
442.58	0.62291
442.6	0.62057
442.62	0.6184
442.64	0.61636
442.66	0.61456
442.68	0.61298
442.7	0.61163
442.72	0.61067
442.74	0.61021
442.76	0.61027
442.78	0.61126
442.8	0.61363
442.82	0.61635
442.84	0.61867
442.86	0.62014
442.88	0.62104
442.9	0.62161
442.92	0.62207
442.94	0.62254
442.96	0.62305
442.98	0.62367
443	0.62439
443.02	0.6252
443.04	0.62609
443.06	0.62709
443.08	0.62819
443.1	0.62939
443.12	0.63069
443.14	0.63213
443.16	0.63369
443.18	0.6354
443.2	0.63728
443.22	0.63932
443.24	0.64154
443.26	0.64389
443.28	0.64622
443.3	0.64826
443.32	0.64955
443.34	0.64984
443.36	0.64897
443.38	0.64716
443.4	0.64491
443.42	0.64236
443.44	0.63981
443.46	0.63732
443.48	0.63488
443.5	0.6324
443.52	0.62981
443.54	0.62717
443.56	0.62457
443.58	0.62198
443.6	0.61928
443.62	0.61639
443.64	0.61321
443.66	0.60948
443.68	0.6052
443.7	0.59999
443.72	0.59341
443.74	0.58484
443.76	0.57359
443.78	0.55821
443.8	0.53629
443.82	0.50704
443.84	0.4696
443.86	0.42649
443.88	0.38333
443.9	0.34491
443.92	0.31477
443.94	0.29278
443.96	0.27754
443.98	0.26778
444	0.26212
444.02	0.25925
444.04	0.25848
444.06	0.25953
444.08	0.26211
444.1	0.26598
444.12	0.27109
444.14	0.27841
444.16	0.28768
444.18	0.29849
444.2	0.30889
444.22	0.31734
444.24	0.32333
444.26	0.32744
444.28	0.33052
444.3	0.33308
444.32	0.33564
444.34	0.3385
444.36	0.34176
444.38	0.3455
444.4	0.3496
444.42	0.354
444.44	0.35867
444.46	0.36355
444.48	0.36857
444.5	0.37372
444.52	0.37894
444.54	0.38418
444.56	0.38938
444.58	0.3944
444.6	0.39876
444.62	0.40233
444.64	0.40491
444.66	0.40655
444.68	0.40759
444.7	0.40824
444.72	0.40869
444.74	0.40895
444.76	0.41641
444.78	0.44287
444.8	0.44693
444.82	0.44721
444.84	0.44741
444.86	0.44804
444.88	0.44946
444.9	0.45172
444.92	0.45469
444.94	0.45818
444.96	0.462
444.98	0.46604
445	0.47021
445.02	0.47443
445.04	0.47867
445.06	0.48286
445.08	0.48697
445.1	0.49097
445.12	0.49462
445.14	0.49758
445.16	0.49975
445.18	0.50108
445.2	0.50181
445.22	0.50226
445.24	0.50256
445.26	0.50282
445.28	0.50302
445.3	0.50374
445.32	0.50971
445.34	0.51357
445.36	0.51413
445.38	0.51426
445.4	0.51448
445.42	0.51506
445.44	0.51625
445.46	0.51813
445.48	0.52065
445.5	0.52372
445.52	0.52725
445.54	0.53112
445.56	0.53522
445.58	0.53936
445.6	0.54318
445.62	0.54619
445.64	0.54794
445.66	0.54835
445.68	0.5476
445.7	0.54594
445.72	0.54422
445.74	0.54261
445.76	0.54099
445.78	0.53947
445.8	0.53808
445.82	0.53674
445.84	0.53532
445.86	0.53375
445.88	0.53189
445.9	0.52955
445.92	0.52665
445.94	0.52283
445.96	0.51799
445.98	0.51134
446	0.5018
446.02	0.48862
446.04	0.47068
446.06	0.44655
446.08	0.41749
446.1	0.38445
446.12	0.35163
446.14	0.3228
446.16	0.29885
446.18	0.28062
446.2	0.26783
446.22	0.25886
446.24	0.25282
446.26	0.249
446.28	0.24687
446.3	0.2458
446.32	0.24558
446.34	0.24608
446.36	0.24689
446.38	0.24799
446.4	0.24928
446.42	0.25056
446.44	0.2518
446.46	0.25278
446.48	0.25357
446.5	0.25418
446.52	0.25427
446.54	0.2536
446.56	0.25208
446.58	0.24904
446.6	0.24358
446.62	0.23511
446.64	0.22255
446.66	0.20338
446.68	0.17914
446.7	0.15232
446.72	0.12806
446.74	0.11067
446.76	0.10015
446.78	0.095631
446.8	0.095869
446.82	0.098924
446.84	0.10391
446.86	0.11033
446.88	0.11769
446.9	0.12579
446.92	4.2796
446.94	4.254
446.96	4.2287
446.98	4.2035
447	4.1786
447.02	4.1538
447.04	4.1292
447.06	4.1049
447.08	4.0807
447.1	4.0567
447.12	4.033
447.14	4.0093
447.16	3.9859
447.18	3.9626
447.2	3.9395
447.22	3.9165
447.24	3.8937
447.26	3.8711
447.28	3.8486
447.3	3.8263
447.32	3.8042
447.34	3.7822
447.36	3.7604
447.38	3.7388
447.4	3.7174
447.42	3.6961
447.44	3.675
447.46	3.654
447.48	3.6332
447.5	3.6125
447.52	3.5919
447.54	3.5715
447.56	3.5512
447.58	3.531
447.6	3.5109
447.62	3.4906
447.64	3.4705
447.66	3.4507
447.68	3.4312
447.7	3.4121
447.72	3.3931
447.74	3.3744
447.76	3.3558
447.78	3.3374
447.8	3.3191
447.82	3.301
447.84	3.283
447.86	3.2652
447.88	3.2475
447.9	3.23
447.92	3.2125
447.94	3.1951
447.96	3.1778
447.98	3.1606
448	3.1435
448.02	3.1265
448.04	3.1096
448.06	3.0929
448.08	3.0763
448.1	3.0598
448.12	3.0435
448.14	3.0273
448.16	3.0112
448.18	2.9952
448.2	2.9794
448.22	2.9637
448.24	2.9481
448.26	2.9326
448.28	2.9173
448.3	2.902
448.32	2.8868
448.34	2.8716
448.36	2.8565
448.38	2.8414
448.4	2.826
448.42	2.8106
448.44	2.7954
448.46	2.7804
448.48	2.7659
448.5	2.7517
448.52	2.7377
448.54	2.7239
448.56	2.7102
448.58	2.6967
448.6	2.6834
448.62	2.6702
448.64	2.6571
448.66	2.6441
448.68	2.6312
448.7	2.6184
448.72	2.6057
448.74	2.593
448.76	2.5804
448.78	2.5678
448.8	2.5552
448.82	2.5427
448.84	2.5302
448.86	2.5178
448.88	2.5055
448.9	2.4934
448.92	2.4813
448.94	2.4693
448.96	2.4575
448.98	2.4457
449	2.4341
449.02	2.4226
449.04	2.4111
449.06	2.3998
449.08	2.3886
449.1	2.3774
449.12	2.3664
449.14	2.3554
449.16	2.3444
449.18	2.3335
449.2	2.3226
449.22	2.3117
449.24	2.3007
449.26	2.2893
449.28	2.2777
449.3	2.2662
449.32	2.2551
449.34	2.2443
449.36	2.2339
449.38	2.2239
449.4	2.214
449.42	2.2044
449.44	2.1949
449.46	2.1855
449.48	2.1763
449.5	2.1671
449.52	2.1581
449.54	2.1492
449.56	2.1404
449.58	2.1317
449.6	2.1231
449.62	2.1145
449.64	2.1061
449.66	2.0978
449.68	2.0895
449.7	2.0812
449.72	2.0728
449.74	2.0644
449.76	2.0559
449.78	2.0473
449.8	2.0387
449.82	2.0301
449.84	2.0209
449.86	2.0113
449.88	2.0018
449.9	1.9927
449.92	1.9841
449.94	1.976
449.96	1.9682
449.98	1.9607
450	1.9534
450.02	1.9463
450.04	1.9393
450.06	1.9325
450.08	1.9257
450.1	1.9191
450.12	1.9127
450.14	1.9064
450.16	1.9002
450.18	1.8941
450.2	1.8881
450.22	1.8822
450.24	1.8763
450.26	1.8704
450.28	1.8646
450.3	1.8587
450.32	1.8529
450.34	1.847
450.36	1.8412
450.38	1.8354
450.4	1.8296
450.42	1.8239
450.44	1.8181
450.46	1.8124
450.48	1.8067
450.5	1.801
450.52	1.7953
450.54	1.7895
450.56	1.7837
450.58	1.7778
450.6	1.7718
450.62	1.7656
450.64	1.7591
450.66	1.7524
450.68	1.7456
450.7	1.7386
450.72	1.7315
450.74	1.7244
450.76	1.7172
450.78	1.7101
450.8	1.7029
450.82	1.6957
450.84	1.6886
450.86	1.6815
450.88	1.6745
450.9	1.6675
450.92	1.6605
450.94	1.6536
450.96	1.6467
450.98	1.6398
451	1.633
451.02	1.6262
451.04	1.6195
451.06	1.6127
451.08	1.606
451.1	1.5993
451.12	1.5926
451.14	1.5858
451.16	1.5791
451.18	1.5723
451.2	1.5656
451.22	1.5589
451.24	1.5523
451.26	1.5457
451.28	1.5391
451.3	1.5326
451.32	1.5261
451.34	1.5197
451.36	1.5134
451.38	1.5071
451.4	1.5008
451.42	1.4946
451.44	1.4885
451.46	1.4824
451.48	1.4763
451.5	1.4704
451.52	1.4645
451.54	1.4586
451.56	1.4528
451.58	1.4471
451.6	1.4414
451.62	1.4357
451.64	1.4301
451.66	1.4246
451.68	1.4191
451.7	1.4137
451.72	1.4083
451.74	1.4031
451.76	1.3978
451.78	1.3927
451.8	1.3876
451.82	1.3826
451.84	1.3777
451.86	1.3728
451.88	1.368
451.9	1.3633
451.92	1.3586
451.94	1.354
451.96	1.3494
451.98	1.3448
452	1.3402
452.02	1.3356
452.04	1.331
452.06	1.3264
452.08	1.3219
452.1	1.3174
452.12	1.3127
452.14	1.3078
452.16	1.303
452.18	1.2984
452.2	1.294
452.22	1.2898
452.24	1.2857
452.26	1.2817
452.28	1.2778
452.3	1.2739
452.32	1.2701
452.34	1.2664
452.36	1.2628
452.38	1.2592
452.4	1.2557
452.42	1.2523
452.44	1.2489
452.46	1.2456
452.48	1.2424
452.5	1.2393
452.52	1.2363
452.54	1.2334
452.56	1.2306
452.58	1.2279
452.6	1.2253
452.62	1.2226
452.64	1.22
452.66	1.2174
452.68	1.2147
452.7	1.212
452.72	1.2093
452.74	1.2067
452.76	1.204
452.78	1.2014
452.8	1.1988
452.82	1.1963
452.84	1.1938
452.86	1.1913
452.88	1.1889
452.9	1.1864
452.92	1.184
452.94	1.1816
452.96	1.1791
452.98	1.1766
453	1.1741
453.02	1.1716
453.04	1.1691
453.06	1.1667
453.08	1.1643
453.1	1.162
453.12	1.1597
453.14	1.1575
453.16	1.1553
453.18	1.1531
453.2	1.1511
453.22	1.149
453.24	1.147
453.26	1.145
453.28	1.143
453.3	1.141
453.32	1.139
453.34	1.1369
453.36	1.1347
453.38	1.1325
453.4	1.1299
453.42	1.1266
453.44	1.1231
453.46	1.1199
453.48	1.1171
453.5	1.1149
453.52	1.1132
453.54	1.1117
453.56	1.1103
453.58	1.109
453.6	1.1079
453.62	1.1068
453.64	1.1058
453.66	1.1048
453.68	1.1039
453.7	1.1029
453.72	1.1019
453.74	1.1008
453.76	1.0996
453.78	1.0984
453.8	1.097
453.82	1.0956
453.84	1.0941
453.86	1.0927
453.88	1.0913
453.9	1.09
453.92	1.0888
453.94	1.0876
453.96	1.0865
453.98	1.0854
454	1.0843
454.02	1.0833
454.04	1.0823
454.06	1.0814
454.08	1.0805
454.1	1.0796
454.12	1.0787
454.14	1.0778
454.16	1.0768
454.18	1.0757
454.2	1.0744
454.22	1.073
454.24	1.0712
454.26	1.0686
454.28	1.0657
454.3	1.063
454.32	1.0606
454.34	1.0589
454.36	1.0577
454.38	1.0568
454.4	1.0562
454.42	1.0558
454.44	1.0555
454.46	1.0553
454.48	1.0552
454.5	1.0552
454.52	1.0552
454.54	1.0553
454.56	1.0554
454.58	1.0556
454.6	1.0557
454.62	1.0558
454.64	1.0558
454.66	1.0556
454.68	1.0553
454.7	1.0547
454.72	1.054
454.74	1.0533
454.76	1.0526
454.78	1.0519
454.8	1.0511
454.82	1.0498
454.84	1.0474
454.86	1.0449
454.88	1.0426
454.9	1.0407
454.92	1.0395
454.94	1.0387
454.96	1.0384
454.98	1.0383
455	1.0385
455.02	1.0388
455.04	1.0392
455.06	1.0398
455.08	1.0405
455.1	1.0413
455.12	1.0423
455.14	1.0433
455.16	1.0445
455.18	1.0458
455.2	1.0471
455.22	1.0485
455.24	1.0497
455.26	1.051
455.28	1.0522
455.3	1.0533
455.32	1.0544
455.34	1.0555
455.36	1.0565
455.38	1.0575
455.4	1.0585
455.42	1.0595
455.44	1.0605
455.46	1.0614
455.48	1.0624
455.5	1.0634
455.52	1.0643
455.54	1.0652
455.56	1.0661
455.58	1.0668
455.6	1.0673
455.62	1.0677
455.64	1.0678
455.66	1.0677
455.68	1.0675
455.7	1.0674
455.72	1.0673
455.74	1.0673
455.76	1.0673
455.78	1.0675
455.8	1.0677
455.82	1.068
455.84	1.0684
455.86	1.0688
455.88	1.0693
455.9	1.0698
455.92	1.0705
455.94	1.0712
455.96	1.072
455.98	1.0729
456	1.0738
456.02	1.0749
456.04	1.0761
456.06	1.0774
456.08	1.0789
456.1	1.0805
456.12	1.0822
456.14	1.084
456.16	1.0857
456.18	1.0874
456.2	1.0891
456.22	1.0906
456.24	1.0922
456.26	1.0936
456.28	1.095
456.3	1.0964
456.32	1.0977
456.34	1.099
456.36	1.1002
456.38	1.1015
456.4	1.1026
456.42	1.1038
456.44	1.1049
456.46	1.106
456.48	1.1071
456.5	1.1081
456.52	1.1091
456.54	1.1098
456.56	1.1104
456.58	1.1107
456.6	1.1108
456.62	1.1107
456.64	1.1105
456.66	1.1103
456.68	1.1101
456.7	1.1101
456.72	1.1101
456.74	1.1103
456.76	1.1104
456.78	1.1107
456.8	1.111
456.82	1.1114
456.84	1.1119
456.86	1.1124
456.88	1.113
456.9	1.1137
456.92	1.1145
456.94	1.1154
456.96	1.1164
456.98	1.1176
457	1.1189
457.02	1.1204
457.04	1.122
457.06	1.1237
457.08	1.1254
457.1	1.1272
457.12	1.129
457.14	1.1307
457.16	1.1324
457.18	1.134
457.2	1.1357
457.22	1.1372
457.24	1.1388
457.26	1.1402
457.28	1.1417
457.3	1.1431
457.32	1.1445
457.34	1.1458
457.36	1.1471
457.38	1.1483
457.4	1.1495
457.42	1.1506
457.44	1.1517
457.46	1.1527
457.48	1.1535
457.5	1.1542
457.52	1.1547
457.54	1.1548
457.56	1.1544
457.58	1.1535
457.6	1.1521
457.62	1.1502
457.64	1.1479
457.66	1.1453
457.68	1.1426
457.7	1.1398
457.72	1.1369
457.74	1.134
457.76	1.1311
457.78	1.1282
457.8	1.1253
457.82	1.1224
457.84	1.1195
457.86	1.1167
457.88	1.1139
457.9	1.1112
457.92	1.1085
457.94	1.1058
457.96	1.1032
457.98	1.1005
458	1.0978
458.02	1.0952
458.04	1.0926
458.06	1.0901
458.08	1.0876
458.1	1.0851
458.12	1.0827
458.14	1.0804
458.16	1.0781
458.18	1.0759
458.2	1.0737
458.22	1.0716
458.24	1.0695
458.26	1.0675
458.28	1.0656
458.3	1.0637
458.32	1.0618
458.34	1.0599
458.36	1.058
458.38	1.056
458.4	1.054
458.42	1.052
458.44	1.0499
458.46	1.0476
458.48	1.0447
458.5	1.0418
458.52	1.039
458.54	1.0367
458.56	1.0347
458.58	1.033
458.6	1.0315
458.62	1.0302
458.64	1.0289
458.66	1.0277
458.68	1.0266
458.7	1.0255
458.72	1.0245
458.74	1.0236
458.76	1.0227
458.78	1.0219
458.8	1.0211
458.82	1.0204
458.84	1.0196
458.86	1.0189
458.88	1.0181
458.9	1.0171
458.92	1.0161
458.94	1.0149
458.96	1.0136
458.98	1.0123
459	1.0108
459.02	1.0087
459.04	1.0061
459.06	1.0037
459.08	1.0017
459.1	1.0001
459.12	0.99886
459.14	0.99798
459.16	0.99731
459.18	0.99679
459.2	0.9964
459.22	0.99611
459.24	0.99593
459.26	0.99585
459.28	0.99589
459.3	0.99604
459.32	0.99631
459.34	0.9967
459.36	0.99718
459.38	0.99774
459.4	0.99834
459.42	0.99896
459.44	0.99957
459.46	1.0002
459.48	1.0008
459.5	1.0014
459.52	1.002
459.54	1.0026
459.56	1.0032
459.58	1.0038
459.6	1.0044
459.62	1.005
459.64	1.0056
459.66	1.0061
459.68	1.0066
459.7	1.0071
459.72	1.0076
459.74	1.0079
459.76	1.0081
459.78	1.008
459.8	1.0077
459.82	1.007
459.84	1.006
459.86	1.0047
459.88	1.0032
459.9	1.0014
459.92	0.99961
459.94	0.99768
459.96	0.99571
459.98	0.9937
460	0.99167
460.02	0.98963
460.04	0.98758
460.06	0.98554
460.08	0.98351
460.1	0.98149
460.12	0.97948
460.14	0.97748
460.16	0.9755
460.18	0.97354
460.2	0.97158
460.22	0.96965
460.24	0.96772
460.26	0.96581
460.28	0.9639
460.3	0.962
460.32	0.96009
460.34	0.95816
460.36	0.9562
460.38	0.95418
460.4	0.95208
460.42	0.9499
460.44	0.94765
460.46	0.94536
460.48	0.94304
460.5	0.94073
460.52	0.93842
460.54	0.93612
460.56	0.93385
460.58	0.93159
460.6	0.92936
460.62	0.92715
460.64	0.25885
460.66	0.25442
460.68	0.2515
460.7	0.24954
460.72	0.24826
460.74	0.2477
460.76	0.24686
460.78	0.24639
460.8	0.24662
460.82	0.24842
460.84	0.25296
460.86	0.25955
460.88	0.26843
460.9	0.27823
460.92	0.2878
460.94	0.29635
460.96	0.30293
460.98	0.30546
461	0.30656
461.02	0.30499
461.04	0.30264
461.06	0.29975
461.08	0.29737
461.1	0.29497
461.12	0.29299
461.14	0.29125
461.16	0.29006
461.18	0.29083
461.2	0.29293
461.22	0.29636
461.24	0.30302
461.26	0.31077
461.28	0.31996
461.3	0.32635
461.32	0.35512
461.34	0.44003
461.36	0.51345
461.38	0.5278
461.4	0.50109
461.42	0.45789
461.44	0.41116
461.46	0.37282
461.48	0.34367
461.5	0.32316
461.52	0.30879
461.54	0.29901
461.56	0.29243
461.58	0.29002
461.6	0.2901
461.62	0.29307
461.64	0.29964
461.66	0.3087
461.68	0.31968
461.7	0.33173
461.72	0.34241
461.74	0.35145
461.76	0.35749
461.78	0.35837
461.8	0.35733
461.82	0.35393
461.84	0.34964
461.86	0.34558
461.88	0.34163
461.9	0.33804
461.92	0.33492
461.94	0.3322
461.96	0.32989
461.98	0.32961
462	0.33082
462.02	0.33394
462.04	0.34093
462.06	0.35005
462.08	0.36183
462.1	0.37761
462.12	0.43196
462.14	0.48668
462.16	0.51746
462.18	0.51339
462.2	0.48515
462.22	0.44905
462.24	0.41043
462.26	0.37596
462.28	0.34924
462.3	0.32914
462.32	0.31438
462.34	0.3041
462.36	0.29706
462.38	0.29249
462.4	0.28999
462.42	0.28998
462.44	0.29368
462.46	0.29977
462.48	0.30936
462.5	0.32215
462.52	0.33616
462.54	0.3502
462.56	0.36225
462.58	0.36829
462.6	0.37173
462.62	0.37164
462.64	0.36923
462.66	0.36578
462.68	0.3618
462.7	0.35768
462.72	0.35331
462.74	0.3488
462.76	0.34471
462.78	0.34129
462.8	0.33784
462.82	0.33533
462.84	0.33392
462.86	0.33397
462.88	0.33653
462.9	0.34339
462.92	0.35365
462.94	0.36712
462.96	0.38054
462.98	0.42352
463	0.47324
463.02	0.50874
463.04	0.5164
463.06	0.49695
463.08	0.46365
463.1	0.42713
463.12	0.39181
463.14	0.3621
463.16	0.33906
463.18	0.32175
463.2	0.30891
463.22	0.29929
463.24	0.2925
463.26	0.28732
463.28	0.28361
463.3	0.28066
463.32	0.27899
463.34	0.27767
463.36	0.27697
463.38	0.27783
463.4	0.28001
463.42	0.28555
463.44	0.29603
463.46	0.31006
463.48	0.32765
463.5	0.34662
463.52	0.36169
463.54	0.3697
463.56	0.41757
463.58	0.47338
463.6	0.50908
463.62	0.51656
463.64	0.49505
463.66	0.46049
463.68	0.42068
463.7	0.38401
463.72	0.35414
463.74	0.33104
463.76	0.31356
463.78	0.30033
463.8	0.29013
463.82	0.28177
463.84	0.27438
463.86	0.26792
463.88	0.26196
463.9	0.25643
463.92	0.2516
463.94	0.2477
463.96	0.24443
463.98	0.24238
464	0.24065
464.02	0.23963
464.04	0.23914
464.06	0.23878
464.08	0.23854
464.1	0.23841
464.12	0.23827
464.14	0.23805
464.16	0.23782
464.18	0.23709
464.2	0.23646
464.22	0.23568
464.24	0.23472
464.26	0.23387
464.28	0.23322
464.3	0.2327
464.32	0.23241
464.34	0.23218
464.36	0.23194
464.38	0.23179
464.4	0.23154
464.42	0.23136
464.44	0.23126
464.46	0.2312
464.48	0.23118
464.5	0.23111
464.52	0.23104
464.54	0.23122
464.56	0.23117
464.58	0.23119
464.6	0.23121
464.62	0.23117
464.64	0.23104
464.66	0.23103
464.68	0.23081
464.7	0.23075
464.72	0.2304
464.74	0.23012
464.76	0.22979
464.78	0.22896
464.8	0.22805
464.82	0.2269
464.84	0.22548
464.86	0.22394
464.88	0.22264
464.9	0.22216
464.92	0.22261
464.94	0.22425
464.96	0.22661
464.98	0.22909
465	0.23134
465.02	0.23318
465.04	0.23454
465.06	0.23548
465.08	0.23592
465.1	0.23597
465.12	0.23576
465.14	0.23522
465.16	0.23387
465.18	0.23327
465.2	0.23206
465.22	0.23289
465.24	0.23823
465.26	0.24635
465.28	0.25672
465.3	0.26646
465.32	0.27403
465.34	0.27879
465.36	0.28039
465.38	0.27886
465.4	0.27648
465.42	0.27391
465.44	0.27102
465.46	0.26863
465.48	0.26627
465.5	0.26421
465.52	0.26256
465.54	0.26121
465.56	0.26011
465.58	0.25967
465.6	0.25965
465.62	0.26021
465.64	0.26326
465.66	0.26837
465.68	0.27663
465.7	0.28864
465.72	0.30288
465.74	0.31769
465.76	0.33118
465.78	0.33832
465.8	0.34202
465.82	0.3348
465.84	0.38968
465.86	0.46733
465.88	0.5157
465.9	0.51885
465.92	0.48847
465.94	0.44675
465.96	0.40405
465.98	0.36824
466	0.34087
466.02	0.32067
466.04	0.30623
466.06	0.2955
466.08	0.2879
466.1	0.2821
466.12	0.27766
466.14	0.27411
466.16	0.27116
466.18	0.2681
466.2	0.26526
466.22	0.2625
466.24	0.25884
466.26	0.25508
466.28	0.25069
466.3	0.24615
466.32	0.24242
466.34	0.23937
466.36	0.23683
466.38	0.23518
466.4	0.23372
466.42	0.23267
466.44	0.23207
466.46	0.23204
466.48	0.23209
466.5	0.23271
466.52	0.23366
466.54	0.23456
466.56	0.23556
466.58	0.23827
466.6	0.24132
466.62	0.24636
466.64	0.25369
466.66	0.26228
466.68	0.27301
466.7	0.28472
466.72	0.29559
466.74	0.30479
466.76	0.31152
466.78	0.31396
466.8	0.31465
466.82	0.31296
466.84	0.31063
466.86	0.308
466.88	0.3052
466.9	0.303
466.92	0.30095
466.94	0.29956
466.96	0.29819
466.98	0.29877
467	0.30029
467.02	0.30389
467.04	0.31046
467.06	0.31923
467.08	0.32977
467.1	0.34039
467.12	0.35414
467.14	0.42056
467.16	0.48931
467.18	0.52176
467.2	0.51516
467.22	0.48211
467.24	0.44057
467.26	0.39936
467.28	0.36539
467.3	0.33985
467.32	0.3214
467.34	0.30839
467.36	0.29925
467.38	0.29379
467.4	0.29057
467.42	0.29061
467.44	0.29437
467.46	0.30069
467.48	0.31011
467.5	0.32249
467.52	0.33539
467.54	0.34767
467.56	0.35754
467.58	0.36218
467.6	0.36419
467.62	0.36222
467.64	0.35798
467.66	0.35336
467.68	0.3489
467.7	0.3444
467.72	0.33996
467.74	0.33635
467.76	0.33326
467.78	0.33054
467.8	0.32792
467.82	0.32626
467.84	0.32658
467.86	0.32902
467.88	0.33461
467.9	0.34434
467.92	0.35705
467.94	0.37191
467.96	0.39043
467.98	0.43838
468	0.48436
468.02	0.51232
468.04	0.51266
468.06	0.48838
468.08	0.45593
468.1	0.4206
468.12	0.38711
468.14	0.35945
468.16	0.33801
468.18	0.32179
468.2	0.30973
468.22	0.30112
468.24	0.29494
468.26	0.29049
468.28	0.28754
468.3	0.28586
468.32	0.28626
468.34	0.28884
468.36	0.29466
468.38	0.30608
468.4	0.31994
468.42	0.33724
468.44	0.35299
468.46	0.36605
468.48	0.37488
468.5	0.37656
468.52	0.37344
468.54	0.39841
468.56	0.45385
468.58	0.49411
468.6	0.51416
468.62	0.50858
468.64	0.48298
468.66	0.45042
468.68	0.41638
468.7	0.38418
468.72	0.35765
468.74	0.33629
468.76	0.31946
468.78	0.30655
468.8	0.29604
468.82	0.28718
468.84	0.27892
468.86	0.27181
468.88	0.26497
468.9	0.25876
468.92	0.25362
468.94	0.24927
468.96	0.24594
468.98	0.24429
469	0.24304
469.02	0.24252
469.04	0.24258
469.06	0.2426
469.08	0.24297
469.1	0.2433
469.12	0.24381
469.14	0.24417
469.16	0.24471
469.18	0.24535
469.2	0.24592
469.22	0.24681
469.24	0.24808
469.26	0.25021
469.28	0.25358
469.3	0.25991
469.32	0.26974
469.34	0.28259
469.36	0.29878
469.38	0.31436
469.4	0.32856
469.42	0.33834
469.44	0.3414
469.46	0.34049
469.48	0.33733
469.5	0.3332
469.52	0.32919
469.54	0.3246
469.56	0.31993
469.58	0.31571
469.6	0.31157
469.62	0.30737
469.64	0.30351
469.66	0.29986
469.68	0.29632
469.7	0.29277
469.72	0.28881
469.74	0.28477
469.76	0.28069
469.78	0.27538
469.8	0.26995
469.82	0.26453
469.84	0.25908
469.86	0.25424
469.88	0.25017
469.9	0.24712
469.92	0.24519
469.94	0.24376
469.96	0.24298
469.98	0.24269
470	0.24253
470.02	0.24253
470.04	0.24269
470.06	0.24299
470.08	0.24309
470.1	0.24324
470.12	0.24344
470.14	0.24374
470.16	0.24411
470.18	0.24499
470.2	0.24613
470.22	0.2478
470.24	0.25209
470.26	0.25865
470.28	0.26851
470.3	0.28283
470.32	0.29953
470.34	0.31645
470.36	0.33133
470.38	0.33901
470.4	0.34256
470.42	0.34109
470.44	0.33808
470.46	0.33439
470.48	0.33063
470.5	0.32625
470.52	0.32197
470.54	0.31819
470.56	0.31426
470.58	0.31033
470.6	0.30651
470.62	0.30248
470.64	0.29817
470.66	0.29411
470.68	0.28947
470.7	0.28437
470.72	0.27873
470.74	0.27324
470.76	0.26717
470.78	0.26191
470.8	0.2572
470.82	0.25322
470.84	0.25024
470.86	0.24803
470.88	0.24673
470.9	0.24561
470.92	0.24509
470.94	0.24464
470.96	0.24431
470.98	0.24382
471	0.24365
471.02	0.24334
471.04	0.24321
471.06	0.24284
471.08	0.24244
471.1	0.24183
471.12	0.24127
471.14	0.24029
471.16	0.23928
471.18	0.23791
471.2	0.23653
471.22	0.23535
471.24	0.23456
471.26	0.23408
471.28	0.23382
471.3	0.23351
471.32	0.23327
471.34	0.23293
471.36	0.2324
471.38	0.23213
471.4	0.23175
471.42	0.23143
471.44	0.23138
471.46	0.2312
471.48	0.23107
471.5	0.2309
471.52	0.23083
471.54	0.23062
471.56	0.23008
471.58	0.23016
471.6	0.23096
471.62	0.23376
471.64	0.23982
471.66	0.24819
471.68	0.25886
471.7	0.27115
471.72	0.28255
471.74	0.29228
471.76	0.29881
471.78	0.30022
471.8	0.29972
471.82	0.29721
471.84	0.29443
471.86	0.2913
471.88	0.28854
471.9	0.28597
471.92	0.28394
471.94	0.28183
471.96	0.2804
471.98	0.27916
472	0.27847
472.02	0.27792
472.04	0.27972
472.06	0.28379
472.08	0.29047
472.1	0.30104
472.12	0.31384
472.14	0.32783
472.16	0.34103
472.18	0.35273
472.2	0.42334
472.22	0.49399
472.24	0.52253
472.26	0.51189
472.28	0.47737
472.3	0.43483
472.32	0.39354
472.34	0.36045
472.36	0.33568
472.38	0.31742
472.4	0.30467
472.42	0.2954
472.44	0.28884
472.46	0.28433
472.48	0.28132
472.5	0.27932
472.52	0.27849
472.54	0.27813
472.56	0.27886
472.58	0.2837
472.6	0.29107
472.62	0.30267
472.64	0.31931
472.66	0.33768
472.68	0.35592
472.7	0.3674
472.72	0.37377
472.74	0.42575
472.76	0.47967
472.78	0.51207
472.8	0.51439
472.82	0.48962
472.84	0.4558
472.86	0.4186
472.88	0.38365
472.9	0.35498
472.92	0.33263
472.94	0.31536
472.96	0.30229
472.98	0.29149
473	0.28287
473.02	0.27534
473.04	0.26837
473.06	0.26219
473.08	0.25649
473.1	0.25151
473.12	0.2477
473.14	0.24462
473.16	0.24223
473.18	0.24119
473.2	0.24025
473.22	0.23962
473.24	0.23915
473.26	0.23911
473.28	0.23885
473.3	0.23869
473.32	0.23855
473.34	0.23806
473.36	0.23762
473.38	0.23676
473.4	0.23587
473.42	0.23506
473.44	0.23408
473.46	0.23329
473.48	0.23288
473.5	0.23258
473.52	0.23266
473.54	0.23242
473.56	0.23214
473.58	0.23217
473.6	0.23196
473.62	0.23162
473.64	0.23146
473.66	0.23145
473.68	0.23142
473.7	0.23131
473.72	0.23138
473.74	0.23139
473.76	0.23135
473.78	0.23146
473.8	0.23148
473.82	0.23148
473.84	0.23144
473.86	0.23138
473.88	0.23125
473.9	0.23119
473.92	0.23104
473.94	0.23092
473.96	0.23081
473.98	0.23048
474	0.23023
474.02	0.22992
474.04	0.22941
474.06	0.22886
474.08	0.22813
474.1	0.22708
474.12	0.22575
474.14	0.2243
474.16	0.2233
474.18	0.22301
474.2	0.22397
474.22	0.22583
474.24	0.22793
474.26	0.22985
474.28	0.23129
474.3	0.23228
474.32	0.23297
474.34	0.23328
474.36	0.99991
474.38	0.99996
474.4	0.99998
474.42	0.99999
474.44	0.99998
474.46	0.99997
474.48	0.99996
474.5	0.99995
474.52	0.99996
474.54	0.99996
474.56	0.99997
474.58	0.99996
474.6	0.99993
474.62	0.99987
474.64	0.99983
474.66	0.99977
474.68	0.99975
474.7	0.99977
474.72	0.9998
474.74	0.99986
474.76	0.99991
474.78	0.99994
474.8	0.99998
474.82	0.99999
474.84	0.99998
474.86	0.99998
474.88	0.99999
474.9	0.99996
474.92	0.99993
474.94	0.99986
474.96	0.99973
474.98	0.99956
475	0.99936
475.02	0.99944
475.04	0.87312
475.06	0.59048
475.08	0.40525
475.1	0.36281
475.12	0.42437
475.14	0.57206
475.16	0.70313
475.18	0.79713
475.2	0.862
475.22	0.9063
475.24	0.93644
475.26	0.9569
475.28	0.97081
475.3	0.98019
475.32	0.98651
475.34	0.99075
475.36	0.99352
475.38	0.99531
475.4	0.99639
475.42	0.997
475.44	0.99744
475.46	0.99771
475.48	0.99794
475.5	0.99825
475.52	0.99854
475.54	0.99885
475.56	0.99913
475.58	0.99934
475.6	0.99951
475.62	0.99962
475.64	0.99972
475.66	0.99979
475.68	0.99985
475.7	0.99986
475.72	0.99986
475.74	0.99982
475.76	0.9997
475.78	0.99961
475.8	0.99955
475.82	0.97684
475.84	0.70738
475.86	0.4837
475.88	0.35781
475.9	0.3423
475.92	0.40038
475.94	0.53747
475.96	0.6732
475.98	0.77485
476	0.84616
476.02	0.89526
476.04	0.92883
476.06	0.95168
476.08	0.96722
476.1	0.97775
476.12	0.98491
476.14	0.98973
476.16	0.99292
476.18	0.99499
476.2	0.99626
476.22	0.99695
476.24	0.99724
476.26	0.99731
476.28	0.99733
476.3	0.9975
476.32	0.99768
476.34	0.99798
476.36	0.99831
476.38	0.9986
476.4	0.99887
476.42	0.99911
476.44	0.99929
476.46	0.99943
476.48	0.99957
476.5	0.99966
476.52	0.99975
476.54	0.99982
476.56	0.99985
476.58	0.99988
476.6	0.99989
476.62	0.99988
476.64	0.9997
476.66	0.99961
476.68	0.99622
476.7	0.79744
476.72	0.548
476.74	0.38612
476.76	0.33576
476.78	0.35898
476.8	0.4612
476.82	0.60501
476.84	0.72474
476.86	0.81113
476.88	0.87119
476.9	0.9124
476.92	0.94052
476.94	0.95966
476.96	0.97267
476.98	0.98152
477	0.98751
477.02	0.99158
477.04	0.99433
477.06	0.9962
477.08	0.99748
477.1	0.99833
477.12	0.99891
477.14	0.99926
477.16	0.99941
477.18	0.99941
477.2	0.9993
477.22	0.99908
477.24	0.9992
477.26	0.99969
477.28	0.82123
477.3	0.56619
477.32	0.40931
477.34	0.36799
477.36	0.40177
477.38	0.51885
477.4	0.65645
477.42	0.7631
477.44	0.83832
477.46	0.89012
477.48	0.9255
477.5	0.94954
477.52	0.96587
477.54	0.97693
477.56	0.98443
477.58	0.9895
477.6	0.99293
477.62	0.99526
477.64	0.99682
477.66	0.99788
477.68	0.9986
477.7	0.99906
477.72	0.99938
477.74	0.99959
477.76	0.99972
477.78	0.99981
477.8	0.99987
477.82	0.99991
477.84	0.99993
477.86	0.99994
477.88	0.99995
477.9	0.99996
477.92	0.99995
477.94	0.99996
477.96	0.99995
477.98	0.99996
478	0.99996
478.02	0.99996
478.04	0.99997
478.06	0.99998
478.08	0.99999
478.1	0.99999
478.12	0.99999
478.14	0.99999
478.16	0.99999
478.18	0.99998
478.2	0.99998
478.22	0.99998
478.24	0.99998
478.26	0.99998
478.28	0.99998
478.3	0.99998
478.32	0.99997
478.34	0.99998
478.36	0.99997
478.38	0.99997
478.4	0.99997
478.42	0.99996
478.44	0.99996
478.46	0.99995
478.48	0.99994
478.5	0.99993
478.52	0.99991
478.54	0.99988
478.56	0.99986
478.58	0.99983
478.6	0.99981
478.62	0.99979
478.64	0.99978
478.66	0.99978
478.68	0.99979
478.7	0.9998
478.72	0.99982
478.74	0.99984
478.76	0.99986
478.78	0.99988
478.8	0.9999
478.82	0.99992
478.84	0.99993
478.86	0.99995
478.88	0.99999
478.9	0.99997
478.92	0.99997
478.94	0.99997
478.96	0.99997
478.98	0.99995
479	0.99992
479.02	0.99985
479.04	0.99988
479.06	0.99985
479.08	0.99986
479.1	0.99991
479.12	0.99994
479.14	0.99997
479.16	0.99998
479.18	0.99998
479.2	0.99999
479.22	0.99999
479.24	0.99999
479.26	0.99999
479.28	0.99999
479.3	0.99998
479.32	0.99996
479.34	0.99997
479.36	0.99995
479.38	0.99991
479.4	0.99983
479.42	0.99967
479.44	0.99943
479.46	0.99915
479.48	0.99882
479.5	0.99867
479.52	0.99848
479.54	0.99918
479.56	0.81093
479.58	0.55042
479.6	0.40432
479.62	0.38884
479.64	0.46142
479.66	0.60274
479.68	0.72435
479.7	0.8116
479.72	0.87188
479.74	0.91306
479.76	0.94108
479.78	0.96009
479.8	0.973
479.82	0.98174
479.84	0.98766
479.86	0.99167
479.88	0.99439
479.9	0.99624
479.92	0.99747
479.94	0.9983
479.96	0.99887
479.98	0.99925
480	0.9995
480.02	0.99968
480.04	0.9998
480.06	0.99989
480.08	0.99996
480.1	0.99997
480.12	0.99998
480.14	0.99998
480.16	0.99998
480.18	0.99997
480.2	0.99996
480.22	0.99996
480.24	0.99995
480.26	0.99996
480.28	0.99997
480.3	0.99996
480.32	0.99997
480.34	0.99996
480.36	0.99996
480.38	0.99993
480.4	0.99988
480.42	0.99978
480.44	0.99975
480.46	0.99968
480.48	0.99964
480.5	0.99969
480.52	0.99972
480.54	0.99979
480.56	0.99986
480.58	0.99991
480.6	0.99994
480.62	0.99996
480.64	0.99998
480.66	0.99998
480.68	0.99999
480.7	0.99994
480.72	0.99995
480.74	0.99991
480.76	0.99981
480.78	0.99967
480.8	0.99953
480.82	0.99939
480.84	0.96886
480.86	0.67646
480.88	0.45894
480.9	0.34812
480.92	0.34659
480.94	0.4368
480.96	0.58796
480.98	0.71409
481	0.80432
481.02	0.86676
481.04	0.90946
481.06	0.93854
481.08	0.95831
481.1	0.97173
481.12	0.98082
481.14	0.98695
481.16	0.99102
481.18	0.99369
481.2	0.99537
481.22	0.99633
481.24	0.99689
481.26	0.99718
481.28	0.9974
481.3	0.99772
481.32	0.99799
481.34	0.99837
481.36	0.99873
481.38	0.99904
481.4	0.99927
481.42	0.99946
481.44	0.99959
481.46	0.9997
481.48	0.99979
481.5	0.99985
481.52	0.99988
481.54	0.99992
481.56	0.99994
481.58	0.99993
481.6	0.99988
481.62	0.99981
481.64	0.99963
481.66	0.9996
481.68	0.97995
481.7	0.73368
481.72	0.50548
481.74	0.36868
481.76	0.33815
481.78	0.37389
481.8	0.48363
481.82	0.62346
481.84	0.7375
481.86	0.81967
481.88	0.87687
481.9	0.91619
481.92	0.94305
481.94	0.96134
481.96	0.97377
481.98	0.98222
482	0.98795
482.02	0.99187
482.04	0.99444
482.06	0.99618
482.08	0.99728
482.1	0.99785
482.12	0.99806
482.14	0.99798
482.16	0.99783
482.18	0.99769
482.2	0.99771
482.22	0.99801
482.24	0.99889
482.26	0.96679
482.28	0.72998
482.3	0.51935
482.32	0.41967
482.34	0.40447
482.36	0.44535
482.38	0.54873
482.4	0.67173
482.42	0.77128
482.44	0.84307
482.46	0.89301
482.48	0.92729
482.5	0.9507
482.52	0.96662
482.54	0.97743
482.56	0.98477
482.58	0.98973
482.6	0.9931
482.62	0.99538
482.64	0.99691
482.66	0.99795
482.68	0.99865
482.7	0.99911
482.72	0.99941
482.74	0.99961
482.76	0.99974
482.78	0.99983
482.8	0.99989
482.82	0.99993
482.84	0.99994
482.86	0.99996
482.88	0.99996
482.9	0.99997
482.92	0.99997
482.94	0.99997
482.96	0.99998
482.98	0.99996
483	0.99995
483.02	1
483.04	0.99989
483.06	0.9998
483.08	0.9996
483.1	0.99944
483.12	0.99925
483.14	0.99914
483.16	0.99921
483.18	0.99933
483.2	0.99948
483.22	0.99962
483.24	0.99974
483.26	0.99981
483.28	0.99989
483.3	0.99992
483.32	0.99997
483.34	0.99999
483.36	0.99999
483.38	0.99999
483.4	0.99999
483.42	0.99998
483.44	0.99999
483.46	0.99999
483.48	0.99999
483.5	0.99999
483.52	0.99999
483.54	0.99999
483.56	0.99999
483.58	0.99999
483.6	0.99999
483.62	1
483.64	0.99999
483.66	0.99999
483.68	0.99999
483.7	0.99998
483.72	0.99998
483.74	0.99998
483.76	0.99998
483.78	0.99997
483.8	0.99998
483.82	0.99998
483.84	0.99997
483.86	0.99997
483.88	0.99997
483.9	0.99996
483.92	0.99996
483.94	0.99996
483.96	0.99995
483.98	0.99992
484	0.99988
484.02	0.99977
484.04	0.99958
484.06	0.99937
484.08	0.99916
484.1	0.99916
484.12	0.99917
484.14	0.99932
484.16	0.99949
484.18	0.99962
484.2	0.99973
484.22	0.9998
484.24	0.99988
484.26	0.99992
484.28	0.99996
484.3	0.99998
484.32	0.99998
484.34	0.99999
484.36	0.99999
484.38	0.99999
484.4	0.99999
484.42	0.99998
484.44	0.99999
484.46	1
484.48	0.99999
484.5	0.99998
484.52	0.99999
484.54	0.99999
484.56	0.99999
484.58	0.99999
484.6	0.99999
484.62	1
484.64	0.99998
484.66	0.99998
484.68	0.99998
484.7	0.99998
484.72	0.99998
484.74	0.99998
484.76	0.99997
484.78	0.99997
484.8	0.99997
484.82	0.99997
484.84	0.99997
484.86	0.99996
484.88	0.99996
484.9	0.99996
484.92	0.99996
484.94	0.99996
484.96	0.99996
484.98	0.99997
485	0.99997
485.02	0.99999
485.04	0.99998
485.06	0.99998
485.08	0.99999
485.1	0.99999
485.12	0.99999
485.14	0.99999
485.16	0.99998
485.18	0.99998
485.2	0.99998
485.22	0.99998
485.24	0.99998
485.26	0.99998
485.28	0.99998
485.3	0.99997
485.32	0.99996
485.34	0.99997
485.36	0.99997
485.38	0.99995
485.4	0.99991
485.42	0.99983
485.44	0.99981
485.46	0.99975
485.48	0.99972
485.5	0.99978
485.52	0.99982
485.54	0.99989
485.56	0.99993
485.58	0.99996
485.6	0.99998
485.62	0.99999
485.64	0.99999
485.66	0.99999
485.68	0.99999
485.7	0.99997
485.72	0.99997
485.74	0.99998
485.76	0.99996
485.78	0.99995
485.8	0.99989
485.82	0.9998
485.84	0.9996
485.86	0.9994
485.88	0.99928
485.9	0.9664
485.92	0.67163
485.94	0.45598
485.96	0.36111
485.98	0.36868
486	0.47125
486.02	0.61925
486.04	0.73715
486.06	0.82052
486.08	0.87795
486.1	0.91716
486.12	0.94383
486.14	0.96195
486.16	0.97424
486.18	0.98257
486.2	0.98823
486.22	0.99206
486.24	0.99465
486.26	0.99641
486.28	0.99762
486.3	0.99835
486.32	0.99881
486.34	0.99902
486.36	0.999
486.38	0.99888
486.4	0.99872
486.42	0.99873
486.44	0.99642
486.46	0.79435
486.48	0.54921
486.5	0.40893
486.52	0.37955
486.54	0.41811
486.56	0.53026
486.58	0.66286
486.6	0.76683
486.62	0.84061
486.64	0.89161
486.66	0.92647
486.68	0.95018
486.7	0.9663
486.72	0.97721
486.74	0.98461
486.76	0.98962
486.78	0.99302
486.8	0.99531
486.82	0.99687
486.84	0.9979
486.86	0.99862
486.88	0.99908
486.9	0.99939
486.92	0.99959
486.94	0.99972
486.96	0.99981
486.98	0.99987
487	0.99991
487.02	0.99993
487.04	0.99994
487.06	0.99995
487.08	0.99995
487.1	0.99996
487.12	0.99996
487.14	0.99996
487.16	0.99995
487.18	0.99996
487.2	0.99997
487.22	0.99998
487.24	0.99998
487.26	0.99998
487.28	0.99999
487.3	0.99998
487.32	0.99998
487.34	0.99999
487.36	0.99999
487.38	0.99998
487.4	0.99998
487.42	0.99999
487.44	0.99998
487.46	0.99998
487.48	0.99998
487.5	0.99998
487.52	0.99998
487.54	0.99997
487.56	0.99997
487.58	0.99997
487.6	0.99997
487.62	0.99997
487.64	0.99997
487.66	0.99997
487.68	0.99997
487.7	0.99997
487.72	0.99996
487.74	0.99995
487.76	0.99995
487.78	0.99993
487.8	0.99991
487.82	0.99988
487.84	0.99986
487.86	0.99983
487.88	0.99982
487.9	0.9998
487.92	0.99979
487.94	0.99981
487.96	0.99982
487.98	0.99984
488	0.99987
488.02	0.9999
488.04	0.99992
488.06	0.99994
488.08	0.70121
488.1	0.70055
488.12	0.69993
488.14	0.69931
488.16	0.69879
488.18	0.69818
488.2	0.69736
488.22	0.69655
488.24	0.69669
488.26	0.69777
488.28	0.6994
488.3	0.70096
488.32	0.70225
488.34	0.70326
488.36	0.7041
488.38	0.70483
488.4	0.70555
488.42	0.70631
488.44	0.70715
488.46	0.70807
488.48	0.70908
488.5	0.71014
488.52	0.71125
488.54	0.71239
488.56	0.71355
488.58	0.71471
488.6	0.71585
488.62	0.71689
488.64	0.71778
488.66	0.71852
488.68	0.71905
488.7	0.71943
488.72	0.71969
488.74	0.71986
488.76	0.72213
488.78	0.75346
488.8	0.76064
488.82	0.76087
488.84	0.76093
488.86	0.76115
488.88	0.76162
488.9	0.76231
488.92	0.76314
488.94	0.76403
488.96	0.76495
488.98	0.76587
489	0.76678
489.02	0.76765
489.04	0.76844
489.06	0.7691
489.08	0.76961
489.1	0.76998
489.12	0.77025
489.14	0.77045
489.16	0.77063
489.18	0.77079
489.2	0.77095
489.22	0.77113
489.24	0.77134
489.26	0.77158
489.28	0.77185
489.3	0.77215
489.32	0.77247
489.34	0.77281
489.36	0.77317
489.38	0.77353
489.4	0.77391
489.42	0.77425
489.44	0.77455
489.46	0.77479
489.48	0.77497
489.5	0.77509
489.52	0.77517
489.54	0.7753
489.56	0.78057
489.58	0.79029
489.6	0.79194
489.62	0.79206
489.64	0.79212
489.66	0.79226
489.68	0.79255
489.7	0.79302
489.72	0.7936
489.74	0.79425
489.76	0.79493
489.78	0.79562
489.8	0.79631
489.82	0.797
489.84	0.79768
489.86	0.79832
489.88	0.79887
489.9	0.79929
489.92	0.7996
489.94	0.79981
489.96	0.79996
489.98	0.80008
490	0.80019
490.02	0.8003
490.04	0.80042
490.06	0.80056
490.08	0.80071
490.1	0.80087
490.12	0.80105
490.14	0.80125
490.16	0.80147
490.18	0.80171
490.2	0.80197
490.22	0.80225
490.24	0.80253
490.26	0.80283
490.28	0.80312
490.3	0.80337
490.32	0.80358
490.34	0.80373
490.36	0.80384
490.38	0.80391
490.4	0.80397
490.42	0.8056
490.44	0.81291
490.46	0.81599
490.48	0.81627
490.5	0.81632
490.52	0.8164
490.54	0.81658
490.56	0.8169
490.58	0.81733
490.6	0.81783
490.62	0.81837
490.64	0.8189
490.66	0.81942
490.68	0.81991
490.7	0.82037
490.72	0.8208
490.74	0.82121
490.76	0.82161
490.78	0.822
490.8	0.82241
490.82	0.82287
490.84	0.82337
490.86	0.82383
490.88	0.82416
490.9	0.82436
490.92	0.82449
490.94	0.82457
490.96	0.82464
490.98	0.82469
491	0.82571
491.02	0.83002
491.04	0.83162
491.06	0.83179
491.08	0.83183
491.1	0.83192
491.12	0.83212
491.14	0.83246
491.16	0.83289
491.18	0.83332
491.2	0.8337
491.22	0.83394
491.24	0.83394
491.26	0.83357
491.28	0.83257
491.3	0.8306
491.32	0.82734
491.34	0.82247
491.36	0.81624
491.38	0.80887
491.4	0.8009
491.42	0.79304
491.44	0.78536
491.46	0.77812
491.48	0.77129
491.5	0.76478
491.52	0.75854
491.54	0.75251
491.56	0.74644
491.58	0.74026
491.6	0.73375
491.62	0.7268
491.64	0.7191
491.66	0.71035
491.68	0.69997
491.7	0.687
491.72	0.67064
491.74	0.64941
491.76	0.6226
491.78	0.59135
491.8	0.5577
491.82	0.52581
491.84	0.49798
491.86	0.47502
491.88	0.45697
491.9	0.4431
491.92	0.43234
491.94	0.42413
491.96	0.41802
491.98	0.41337
492	0.40969
492.02	0.40695
492.04	0.4048
492.06	0.40309
492.08	0.40156
492.1	0.39989
492.12	0.3979
492.14	0.39538
492.16	0.39165
492.18	0.38639
492.2	0.37899
492.22	0.3679
492.24	0.35183
492.26	0.33055
492.28	0.30336
492.3	0.27449
492.32	0.24769
492.34	0.22662
492.36	0.21377
492.38	0.20683
492.4	0.20479
492.42	0.20652
492.44	0.21079
492.46	0.21667
492.48	0.22345
492.5	0.23074
492.52	0.23847
492.54	0.24666
492.56	0.25539
492.58	0.26529
492.6	0.27705
492.62	0.29146
492.64	0.30639
492.66	0.31971
492.68	0.32984
492.7	0.33693
492.72	0.34198
492.74	0.34594
492.76	0.34973
492.78	0.35365
492.8	0.3581
492.82	0.36325
492.84	0.36887
492.86	0.37489
492.88	0.38127
492.9	0.38786
492.92	0.3946
492.94	0.40146
492.96	0.40833
492.98	0.41517
493	0.42192
493.02	0.42854
493.04	0.43485
493.06	0.44063
493.08	0.44541
493.1	0.44888
493.12	0.45122
493.14	0.45264
493.16	0.45353
493.18	0.45415
493.2	0.45466
493.22	0.45515
493.24	0.45566
493.26	0.456
493.28	0.46187
493.3	0.48575
493.32	0.4899
493.34	0.49017
493.36	0.49036
493.38	0.4909
493.4	0.49205
493.42	0.4939
493.44	0.49633
493.46	0.4992
493.48	0.50241
493.5	0.50588
493.52	0.50953
493.54	0.51335
493.56	0.51734
493.58	0.52147
493.6	0.52575
493.62	0.53016
493.64	0.53473
493.66	0.5394
493.68	0.54408
493.7	0.54841
493.72	0.55177
493.74	0.55323
493.76	0.55224
493.78	0.54917
493.8	0.5452
493.82	0.54192
493.84	0.53949
493.86	0.53814
493.88	0.53793
493.9	0.53854
493.92	0.53983
493.94	0.5417
493.96	0.54402
493.98	0.54681
494	0.55009
494.02	0.55407
494.04	0.55833
494.06	0.56239
494.08	0.56575
494.1	0.56825
494.12	0.57004
494.14	0.57133
494.16	0.57237
494.18	0.57329
494.2	0.57418
494.22	0.57516
494.24	0.57625
494.26	0.57746
494.28	0.57878
494.3	0.5802
494.32	0.58171
494.34	0.58327
494.36	0.58486
494.38	0.58648
494.4	0.58807
494.42	0.58952
494.44	0.59076
494.46	0.59175
494.48	0.59246
494.5	0.59295
494.52	0.59328
494.54	0.59351
494.56	0.59387
494.58	0.61507
494.6	0.64086
494.62	0.64306
494.64	0.64322
494.66	0.64336
494.68	0.64376
494.7	0.64453
494.72	0.64566
494.74	0.64709
494.76	0.64869
494.78	0.6504
494.8	0.65216
494.82	0.6539
494.84	0.65551
494.86	0.65692
494.88	0.65803
494.9	0.65882
494.92	0.65938
494.94	0.65977
494.96	0.66005
494.98	0.66029
495	0.66052
495.02	0.66075
495.04	0.66102
495.06	0.66133
495.08	0.66169
495.1	0.66209
495.12	0.66254
495.14	0.66302
495.16	0.66355
495.18	0.66411
495.2	0.66471
495.22	0.66533
495.24	0.66597
495.26	0.6666
495.28	0.66718
495.3	0.66763
495.32	0.66798
495.34	0.66822
495.36	0.66837
495.38	0.66849
495.4	0.66865
495.42	0.67306
495.44	0.68318
495.46	0.68613
495.48	0.68641
495.5	0.6865
495.52	0.68665
495.54	0.68699
495.56	0.68758
495.58	0.68843
495.6	0.68949
495.62	0.69071
495.64	0.69205
495.66	0.69345
495.68	0.69489
495.7	0.69636
495.72	0.69781
495.74	0.69925
495.76	0.70054
495.78	0.70161
495.8	0.7024
495.82	0.70289
495.84	0.70321
495.86	0.70341
495.88	0.70356
495.9	0.70371
495.92	0.70385
495.94	0.704
495.96	0.70413
495.98	0.70431
496	0.70649
496.02	0.70953
496.04	0.71037
496.06	0.71051
496.08	0.71059
496.1	0.71073
496.12	0.71104
496.14	0.71159
496.16	0.71238
496.18	0.7134
496.2	0.71461
496.22	0.71596
496.24	0.7174
496.26	0.71883
496.28	0.72009
496.3	0.72086
496.32	0.72084
496.34	0.7197
496.36	0.71765
496.38	0.71501
496.4	0.71219
496.42	0.70961
496.44	0.70739
496.46	0.70551
496.48	0.70393
496.5	0.70263
496.52	0.70152
496.54	0.7006
496.56	0.69985
496.58	0.6993
496.6	0.6989
496.62	0.69865
496.64	0.6986
496.66	0.6988
496.68	0.69933
496.7	0.70049
496.72	0.70201
496.74	0.70359
496.76	0.70477
496.78	0.70554
496.8	0.706
496.82	0.70633
496.84	0.70661
496.86	0.70689
496.88	0.70722
496.9	0.70762
496.92	0.70808
496.94	0.7086
496.96	0.70918
496.98	0.70983
497	0.71056
497.02	0.71136
497.04	0.71223
497.06	0.71317
497.08	0.71418
497.1	0.71527
497.12	0.71644
497.14	0.71768
497.16	0.71901
497.18	0.7204
497.2	0.7218
497.22	0.72308
497.24	0.72398
497.26	0.7242
497.28	0.72341
497.3	0.72179
497.32	0.71946
497.34	0.71684
497.36	0.71436
497.38	0.71192
497.4	0.70976
497.42	0.70788
497.44	0.70616
497.46	0.7046
497.48	0.70319
497.5	0.7019
497.52	0.70068
497.54	0.69962
497.56	0.69868
497.58	0.69792
497.6	0.69741
497.62	0.6972
497.64	0.69745
497.66	0.69834
497.68	0.69989
497.7	0.70146
497.72	0.70265
497.74	0.70338
497.76	0.70382
497.78	0.70413
497.8	0.70439
497.82	0.70467
497.84	0.705
497.86	0.70539
497.88	0.70584
497.9	0.70634
497.92	0.7069
497.94	0.70752
497.96	0.7082
497.98	0.70894
498	0.70975
498.02	0.71063
498.04	0.71161
498.06	0.71267
498.08	0.71383
498.1	0.71511
498.12	0.71648
498.14	0.71792
498.16	0.71932
498.18	0.72047
498.2	0.72112
498.22	0.72113
498.24	0.72054
498.26	0.71938
498.28	0.71798
498.3	0.71654
498.32	0.71507
498.34	0.71359
498.36	0.71218
498.38	0.71067
498.4	0.70909
498.42	0.70751
498.44	0.70593
498.46	0.70433
498.48	0.70262
498.5	0.70075
498.52	0.69861
498.54	0.69616
498.56	0.6932
498.58	0.68949
498.6	0.68479
498.62	0.67847
498.64	0.66969
498.66	0.65738
498.68	0.63972
498.7	0.61499
498.72	0.58344
498.74	0.54647
498.76	0.51106
498.78	0.47969
498.8	0.45464
498.82	0.43677
498.84	0.42452
498.86	0.41652
498.88	0.41185
498.9	0.4095
498.92	0.40894
498.94	0.40992
498.96	0.41229
498.98	0.41573
499	0.42035
499.02	0.42676
499.04	0.43446
499.06	0.44235
499.08	0.44913
499.1	0.45407
499.12	0.45746
499.14	0.45979
499.16	0.46163
499.18	0.46326
499.2	0.46493
499.22	0.46688
499.24	0.46911
499.26	0.47163
499.28	0.47438
499.3	0.47733
499.32	0.48045
499.34	0.4837
499.36	0.48706
499.38	0.49049
499.4	0.49399
499.42	0.49749
499.44	0.50091
499.46	0.50414
499.48	0.50689
499.5	0.50896
499.52	0.51042
499.54	0.51134
499.56	0.51191
499.58	0.51228
499.6	0.51255
499.62	0.51302
499.64	0.53682
499.66	0.55987
499.68	0.56152
499.7	0.56166
499.72	0.56187
499.74	0.56244
499.76	0.56354
499.78	0.56514
499.8	0.56715
499.82	0.56946
499.84	0.57194
499.86	0.57456
499.88	0.57726
499.9	0.57998
499.92	0.58271
499.94	0.58539
499.96	0.58803
499.98	0.59054
500	0.59278
500.02	0.59449
500.04	0.59564
500.06	0.59635
500.08	0.59673
500.1	0.59698
500.12	0.59717
500.14	0.59733
500.16	0.59747
500.18	0.60021
500.2	0.60851
500.22	0.61102
500.24	0.61131
500.26	0.61141
500.28	0.61162
500.3	0.61212
500.32	0.61304
500.34	0.61438
500.36	0.61611
500.38	0.61819
500.4	0.62055
500.42	0.62314
500.44	0.6259
500.46	0.6287
500.48	0.6313
500.5	0.63341
500.52	0.63478
500.54	0.63532
500.56	0.63529
500.58	0.63483
500.6	0.6343
500.62	0.63386
500.64	0.63341
500.66	0.63296
500.68	0.63257
500.7	0.63217
500.72	0.63166
500.74	0.63102
500.76	0.63013
500.78	0.62883
500.8	0.62714
500.82	0.62475
500.84	0.62138
500.86	0.61655
500.88	0.60946
500.9	0.59895
500.92	0.58419
500.94	0.56429
500.96	0.53959
500.98	0.51186
501	0.48415
501.02	0.46009
501.04	0.44033
501.06	0.42507
501.08	0.41432
501.1	0.40671
501.12	0.40147
501.14	0.39806
501.16	0.39607
501.18	0.39492
501.2	0.3946
501.22	0.39484
501.24	0.39536
501.26	0.39623
501.28	0.39719
501.3	0.39813
501.32	0.39904
501.34	0.39979
501.36	0.40035
501.38	0.40068
501.4	0.40052
501.42	0.39963
501.44	0.39766
501.46	0.39416
501.48	0.38811
501.5	0.37818
501.52	0.36281
501.54	0.34037
501.56	0.3105
501.58	0.2785
501.6	0.24888
501.62	0.22788
501.64	0.21549
501.66	0.20987
501.68	0.21019
501.7	0.21446
501.72	0.22095
501.74	0.229
501.76	0.2384
501.78	0.24848
501.8	4.4176
501.82	3.6846
501.84	3.3503
501.86	3.1968
501.88	3.1239
501.9	3.0921
501.92	3.0782
501.94	3.0691
501.96	3.0406
501.98	2.9994
502	2.943
502.02	2.8699
502.04	2.7938
502.06	2.7199
502.08	2.6596
502.1	2.6199
502.12	2.6002
502.14	2.604
502.16	2.6251
502.18	2.6535
502.2	2.6839
502.22	2.7124
502.24	2.7368
502.26	2.7593
502.28	2.7789
502.3	2.7928
502.32	2.7979
502.34	2.787
502.36	2.756
502.38	2.7079
502.4	2.6411
502.42	2.5554
502.44	2.4663
502.46	2.3418
502.48	1.7014
502.5	1.208
502.52	1.1209
502.54	1.4
502.56	1.8824
502.58	2.3326
502.6	2.6666
502.62	2.892
502.64	3.0389
502.66	3.1338
502.68	3.1952
502.7	3.2327
502.72	3.2506
502.74	3.2438
502.76	3.2069
502.78	3.1489
502.8	3.0696
502.82	2.97
502.84	2.8715
502.86	2.7781
502.88	2.7081
502.9	2.665
502.92	2.6477
502.94	2.6599
502.96	2.6911
502.98	2.7289
503	2.7639
503.02	2.7959
503.04	2.8242
503.06	2.8475
503.08	2.8672
503.1	2.8829
503.12	2.8902
503.14	2.8806
503.16	2.8454
503.18	2.789
503.2	2.7081
503.22	2.5971
503.24	2.4621
503.26	2.0199
503.28	1.4392
503.3	1.1603
503.32	1.1985
503.34	1.5114
503.36	1.9531
503.38	2.367
503.4	2.6901
503.42	2.9221
503.44	3.0824
503.46	3.194
503.48	3.2702
503.5	3.3203
503.52	3.3547
503.54	3.3756
503.56	3.3706
503.58	3.3415
503.6	3.2849
503.62	3.1908
503.64	3.0784
503.66	2.954
503.68	2.8346
503.7	2.7413
503.72	2.6785
503.74	2.6551
503.76	2.6636
503.78	2.6843
503.8	2.7146
503.82	2.7451
503.84	2.7771
503.86	2.8115
503.88	2.8454
503.9	2.8766
503.92	2.9043
503.94	2.9293
503.96	2.9502
503.98	2.9643
504	2.9681
504.02	2.9395
504.04	2.8839
504.06	2.7963
504.08	2.6725
504.1	2.5281
504.12	2.2072
504.14	1.6143
504.16	1.2395
504.18	1.1651
504.2	1.3758
504.22	1.7828
504.24	2.217
504.26	2.5835
504.28	2.8625
504.3	3.0626
504.32	3.2037
504.34	3.3054
504.36	3.3798
504.38	3.435
504.4	3.4772
504.42	3.5107
504.44	3.5371
504.46	3.5572
504.48	3.571
504.5	3.5802
504.52	3.5815
504.54	3.5667
504.56	3.5102
504.58	3.4181
504.6	3.2861
504.62	3.1126
504.64	2.9388
504.66	2.7806
504.68	2.6706
504.7	2.3884
504.72	1.7406
504.74	1.3305
504.76	1.2588
504.78	1.4847
504.8	1.9104
504.82	2.3626
504.84	2.738
504.86	3.0174
504.88	3.2206
504.9	3.3681
504.92	3.4775
504.94	3.5641
504.96	3.6386
504.98	3.7051
505	3.7678
505.02	3.8261
505.04	3.8723
505.06	3.9018
505.08	3.907
505.1	3.8879
505.12	3.8487
505.14	3.7936
505.16	3.7299
505.18	3.6639
505.2	3.5997
505.22	3.5382
505.24	3.4802
505.26	3.4258
505.28	3.3753
505.3	3.3275
505.32	3.2806
505.34	3.2333
505.36	3.185
505.38	3.1334
505.4	3.075
505.42	3.0076
505.44	2.9229
505.46	2.8115
505.48	2.6667
505.5	2.4855
505.52	2.2794
505.54	2.0684
505.56	1.8719
505.58	1.704
505.6	1.5685
505.62	1.462
505.64	1.3803
505.66	1.318
505.68	1.2706
505.7	1.2346
505.72	1.2069
505.74	1.1854
505.76	1.1685
505.78	1.1553
505.8	1.1446
505.82	1.1354
505.84	1.1269
505.86	1.1182
505.88	1.1082
505.9	1.0958
505.92	1.0792
505.94	1.0561
505.96	1.0241
505.98	0.98064
506	0.92649
506.02	0.86686
506.04	0.80976
506.06	0.76251
506.08	0.7276
506.1	0.7042
506.12	0.69003
506.14	0.68273
506.16	0.68032
506.18	0.6816
506.2	0.68554
506.22	0.69144
506.24	0.69882
506.26	0.70764
506.28	0.71782
506.3	0.72937
506.32	0.7431
506.34	0.75954
506.36	0.77761
506.38	0.79523
506.4	0.80882
506.42	0.81702
506.44	0.82153
506.46	0.8244
506.48	0.82904
506.5	0.83624
506.52	0.84617
506.54	0.85882
506.56	0.87274
506.58	0.88786
506.6	0.90426
506.62	0.92153
506.64	0.93965
506.66	0.9587
506.68	0.97835
506.7	0.9984
506.72	1.0187
506.74	1.0391
506.76	1.0579
506.78	1.0733
506.8	1.0823
506.82	1.0808
506.84	1.071
506.86	1.0538
506.88	1.0328
506.9	1.0145
506.92	1.0005
506.94	0.99374
506.96	0.99323
506.98	0.95411
507	0.81275
507.02	0.73408
507.04	0.74082
507.06	0.81896
507.08	0.92949
507.1	1.0299
507.12	1.1063
507.14	1.1622
507.16	1.2033
507.18	1.2352
507.2	1.2618
507.22	1.2855
507.24	1.3077
507.26	1.3298
507.28	1.3527
507.3	1.3765
507.32	1.4018
507.34	1.4287
507.36	1.4593
507.38	1.4933
507.4	1.5317
507.42	1.5754
507.44	1.6212
507.46	1.6653
507.48	1.7009
507.5	1.722
507.52	1.7293
507.54	1.727
507.56	1.7206
507.58	1.7146
507.6	1.7112
507.62	1.7112
507.64	1.7147
507.66	1.7215
507.68	1.7309
507.7	1.7415
507.72	1.7522
507.74	1.7597
507.76	1.7605
507.78	1.7537
507.8	1.7367
507.82	1.7081
507.84	1.6743
507.86	1.6394
507.88	1.6114
507.9	1.594
507.92	1.5868
507.94	1.5919
507.96	1.6059
507.98	1.6226
508	1.6397
508.02	1.6566
508.04	1.6727
508.06	1.6873
508.08	1.7003
508.1	1.7112
508.12	1.719
508.14	1.7197
508.16	1.7085
508.18	1.687
508.2	1.654
508.22	1.6089
508.24	1.5594
508.26	1.5013
508.28	1.2661
508.3	0.97338
508.32	0.86067
508.34	0.92899
508.36	1.1487
508.38	1.4221
508.4	1.6554
508.42	1.8276
508.44	1.9475
508.46	2.0306
508.48	2.0877
508.5	2.128
508.52	2.157
508.54	2.1759
508.56	2.178
508.58	2.1649
508.6	2.1356
508.62	2.0851
508.64	2.025
508.66	1.959
508.68	1.8988
508.7	1.8554
508.72	1.8284
508.74	1.8218
508.76	1.8346
508.78	1.8568
508.8	1.8818
508.82	1.9053
508.84	1.9267
508.86	1.9472
508.88	1.9658
508.9	1.982
508.92	1.9965
508.94	2.0098
508.96	2.0199
508.98	2.0236
509	2.0162
509.02	1.9856
509.04	1.9395
509.06	1.8761
509.08	1.7967
509.1	1.7081
509.12	1.4614
509.14	1.1334
509.16	0.96205
509.18	0.9647
509.2	1.1252
509.22	1.3752
509.24	1.6284
509.26	1.8388
509.28	1.9982
509.3	2.1132
509.32	2.1972
509.34	2.2589
509.36	2.3053
509.38	2.3408
509.4	2.3688
509.42	2.3906
509.44	2.4069
509.46	2.4176
509.48	2.4085
509.5	2.3748
509.52	2.3197
509.54	2.2386
509.56	2.1425
509.58	2.0503
509.6	1.9731
509.62	1.9307
509.64	1.9129
509.66	1.912
509.68	1.8493
509.7	1.5373
509.72	1.2096
509.74	1.0582
509.76	1.0836
509.78	1.2471
509.8	1.4845
509.82	1.7241
509.84	1.9277
509.86	2.0873
509.88	2.2089
509.9	2.3027
509.92	2.3778
509.94	2.4425
509.96	2.5036
509.98	2.5616
510	2.6217
510.02	2.6818
510.04	2.7362
510.06	2.7818
510.08	2.8113
510.1	2.824
510.12	2.8248
510.14	2.8164
510.16	2.8027
510.18	2.7886
510.2	2.776
510.22	2.7643
510.24	2.7552
510.26	2.7479
510.28	2.7422
510.3	2.7366
510.32	2.7329
510.34	2.7302
510.36	2.727
510.38	2.7229
510.4	2.717
510.42	2.6964
510.44	2.6597
510.46	2.6036
510.48	2.5179
510.5	2.4163
510.52	2.3115
510.54	2.222
510.56	2.1678
510.58	2.1452
510.6	2.1556
510.62	2.1852
510.64	2.2165
510.66	2.2454
510.68	2.2752
510.7	2.3052
510.72	2.335
510.74	2.3644
510.76	2.3933
510.78	2.4215
510.8	2.4499
510.82	2.4799
510.84	2.5114
510.86	2.5458
510.88	2.5847
510.9	2.6291
510.92	2.679
510.94	2.7344
510.96	2.7933
510.98	2.8497
511	2.8982
511.02	2.9305
511.04	2.9476
511.06	2.9516
511.08	2.9447
511.1	2.933
511.12	2.9185
511.14	2.9038
511.16	2.8903
511.18	2.878
511.2	2.8675
511.22	2.8586
511.24	2.8506
511.26	2.8426
511.28	2.8359
511.3	2.8286
511.32	2.8208
511.34	2.8135
511.36	2.8011
511.38	2.7781
511.4	2.7377
511.42	2.6662
511.44	2.5731
511.46	2.4618
511.48	2.3484
511.5	2.2594
511.52	2.1996
511.54	2.183
511.56	2.1992
511.58	2.2261
511.6	2.2546
511.62	2.283
511.64	2.311
511.66	2.3386
511.68	2.3657
511.7	2.3924
511.72	2.4195
511.74	2.4487
511.76	2.4804
511.78	2.5143
511.8	2.5504
511.82	2.5932
511.84	2.6412
511.86	2.6939
511.88	2.7531
511.9	2.8145
511.92	2.8721
511.94	2.9214
511.96	2.9565
511.98	2.9803
512	2.9922
512.02	2.9943
512.04	2.992
512.06	2.9875
512.08	2.9813
512.1	2.9762
512.12	2.9709
512.14	2.964
512.16	2.9568
512.18	2.9495
512.2	2.9431
512.22	2.937
512.24	2.9315
512.26	2.9247
512.28	2.9174
512.3	2.909
512.32	2.8967
512.34	2.8791
512.36	2.8531
512.38	2.8106
512.4	2.7401
512.42	2.6309
512.44	2.4722
512.46	2.2707
512.48	2.0487
512.5	1.8365
512.52	1.6556
512.54	1.5125
512.56	1.4057
512.58	1.3297
512.6	1.2772
512.62	1.242
512.64	1.2195
512.66	1.2063
512.68	1.2006
512.7	1.2008
512.72	1.2053
512.74	1.2134
512.76	1.2221
512.78	1.2305
512.8	1.2336
512.82	1.2272
512.84	1.2146
512.86	1.1987
512.88	1.1859
512.9	1.1799
512.92	1.1813
512.94	1.1911
512.96	1.2056
512.98	1.2216
513	1.2378
513.02	1.2543
513.04	1.2707
513.06	1.2867
513.08	1.3029
513.1	1.3189
513.12	1.3349
513.14	1.3503
513.16	1.3637
513.18	1.3729
513.2	1.3747
513.22	1.3634
513.24	1.342
513.26	1.3114
513.28	1.2735
513.3	1.2366
513.32	1.2001
513.34	1.0433
513.36	0.85016
513.38	0.78497
513.4	0.8464
513.42	1.0035
513.44	1.19
513.46	1.347
513.48	1.4617
513.5	1.5426
513.52	1.6004
513.54	1.6431
513.56	1.6757
513.58	1.7027
513.6	1.726
513.62	1.7461
513.64	1.7639
513.66	1.7794
513.68	1.7934
513.7	1.8011
513.72	1.7994
513.74	1.7798
513.76	1.7375
513.78	1.6798
513.8	1.61
513.82	1.5427
513.84	1.4911
513.86	1.4535
513.88	1.3198
513.9	1.0554
513.92	0.90529
513.94	0.89754
513.96	1.0103
513.98	1.1907
514	1.3768
514.02	1.534
514.04	1.6541
514.06	1.7437
514.08	1.8129
514.1	1.8694
514.12	1.918
514.14	1.964
514.16	2.0113
514.18	2.0595
514.2	2.1091
514.22	2.1579
514.24	2.201
514.26	2.2366
514.28	2.2621
514.3	2.2783
514.32	2.2876
514.34	2.293
514.36	2.2965
514.38	2.2995
514.4	2.3018
514.42	2.3046
514.44	2.3079
514.46	2.3112
514.48	2.3149
514.5	2.3184
514.52	2.3202
514.54	2.3204
514.56	2.3186
514.58	2.3124
514.6	2.298
514.62	2.2713
514.64	2.2238
514.66	2.1479
514.68	2.042
514.7	1.9089
514.72	1.7635
514.74	1.6229
514.76	1.4986
514.78	1.3972
514.8	1.3188
514.82	1.2604
514.84	1.2177
514.86	1.187
514.88	1.1655
514.9	1.1508
514.92	1.1407
514.94	1.1347
514.96	1.1314
514.98	1.13
515	1.1303
515.02	1.1316
515.04	1.1335
515.06	1.1357
515.08	1.1378
515.1	1.1397
515.12	1.1411
515.14	1.1411
515.16	1.1395
515.18	1.1347
515.2	1.1247
515.22	1.1073
515.24	1.0786
515.26	1.0337
515.28	0.97306
515.3	0.90285
515.32	0.83531
515.34	0.7802
515.36	0.74058
515.38	0.71524
515.4	0.70104
515.42	0.69504
515.44	0.69493
515.46	0.69911
515.48	0.70659
515.5	0.7168
515.52	0.2148
515.54	0.20652
515.56	0.20118
515.58	0.1977
515.6	0.19556
515.62	0.19386
515.64	0.19269
515.66	0.19114
515.68	0.19261
515.7	0.19478
515.72	0.19864
515.74	0.20505
515.76	0.21252
515.78	0.2205
515.8	0.2281
515.82	0.23389
515.84	0.23805
515.86	0.24016
515.88	0.23948
515.9	0.23807
515.92	0.23601
515.94	0.23377
515.96	0.23176
515.98	0.22998
516	0.22843
516.02	0.2273
516.04	0.22687
516.06	0.22724
516.08	0.23011
516.1	0.23407
516.12	0.2397
516.14	0.24773
516.16	0.2557
516.18	0.25632
516.2	0.32746
516.22	0.41768
516.24	0.46
516.26	0.44918
516.28	0.40943
516.3	0.36607
516.32	0.32538
516.34	0.29335
516.36	0.26961
516.38	0.25296
516.4	0.24157
516.42	0.23395
516.44	0.22916
516.46	0.22669
516.48	0.22818
516.5	0.23155
516.52	0.23709
516.54	0.24544
516.56	0.25457
516.58	0.26438
516.6	0.2726
516.62	0.27883
516.64	0.28258
516.66	0.28335
516.68	0.2813
516.7	0.27816
516.72	0.27466
516.74	0.27114
516.76	0.26784
516.78	0.26512
516.8	0.2626
516.82	0.26055
516.84	0.25917
516.86	0.25858
516.88	0.26108
516.9	0.26498
516.92	0.27116
516.94	0.2806
516.96	0.289
516.98	0.32575
517	0.38968
517.02	0.43854
517.04	0.45052
517.06	0.42986
517.08	0.39411
517.1	0.35803
517.12	0.32398
517.14	0.29546
517.16	0.27362
517.18	0.25742
517.2	0.24581
517.22	0.2377
517.24	0.23216
517.26	0.22805
517.28	0.22716
517.3	0.22778
517.32	0.23081
517.34	0.23762
517.36	0.24635
517.38	0.25733
517.4	0.26908
517.42	0.27987
517.44	0.28837
517.46	0.29356
517.48	0.29416
517.5	0.29346
517.52	0.29102
517.54	0.28815
517.56	0.28489
517.58	0.28132
517.6	0.2775
517.62	0.27405
517.64	0.27075
517.66	0.26779
517.68	0.26538
517.7	0.26327
517.72	0.26195
517.74	0.26349
517.76	0.26681
517.78	0.27335
517.8	0.28377
517.82	0.29594
517.84	0.31835
517.86	0.37707
517.88	0.42538
517.9	0.44769
517.92	0.43816
517.94	0.40711
517.96	0.372
517.98	0.33868
518	0.3082
518.02	0.28389
518.04	0.26522
518.06	0.25124
518.08	0.24103
518.1	0.2335
518.12	0.22801
518.14	0.22399
518.16	0.22101
518.18	0.21879
518.2	0.21739
518.22	0.21659
518.24	0.21633
518.26	0.21626
518.28	0.22031
518.3	0.22597
518.32	0.23491
518.34	0.24856
518.36	0.26377
518.38	0.2794
518.4	0.28998
518.42	0.30679
518.44	0.37166
518.46	0.4243
518.48	0.44435
518.5	0.43497
518.52	0.40339
518.54	0.36737
518.56	0.33207
518.58	0.30137
518.6	0.27688
518.62	0.25814
518.64	0.24417
518.66	0.23354
518.68	0.22505
518.7	0.21823
518.72	0.2124
518.74	0.20689
518.76	0.20206
518.78	0.19768
518.8	0.19392
518.82	0.19106
518.84	0.18879
518.86	0.18712
518.88	0.18621
518.9	0.18564
518.92	0.18519
518.94	0.18496
518.96	0.18481
518.98	0.18471
519	0.18452
519.02	0.18419
519.04	0.18364
519.06	0.18316
519.08	0.18222
519.1	0.18114
519.12	0.18005
519.14	0.17879
519.16	0.17769
519.18	0.17687
519.2	0.1761
519.22	0.17543
519.24	0.17482
519.26	0.17419
519.28	0.1739
519.3	0.17369
519.32	0.17346
519.34	0.17344
519.36	0.17343
519.38	0.1734
519.4	0.17345
519.42	0.17352
519.44	0.17356
519.46	0.17364
519.48	0.17368
519.5	0.17377
519.52	0.17388
519.54	0.174
519.56	0.17409
519.58	0.17428
519.6	0.17448
519.62	0.1746
519.64	0.17484
519.66	0.17519
519.68	0.17542
519.7	0.17579
519.72	0.17613
519.74	0.17642
519.76	0.17662
519.78	0.1768
519.8	0.177
519.82	0.17728
519.84	0.17765
519.86	0.178
519.88	0.17836
519.9	0.17868
519.92	0.17892
519.94	0.17906
519.96	0.17918
519.98	0.1792
520	0.17908
520.02	0.17913
520.04	0.17904
520.06	0.17826
520.08	0.17867
520.1	0.18141
520.12	0.18647
520.14	0.1942
520.16	0.20224
520.18	0.20989
520.2	0.21526
520.22	0.21737
520.24	0.21751
520.26	0.21586
520.28	0.21363
520.3	0.21143
520.32	0.20906
520.34	0.20698
520.36	0.20526
520.38	0.20366
520.4	0.20238
520.42	0.20142
520.44	0.20084
520.46	0.2002
520.48	0.20069
520.5	0.20198
520.52	0.20449
520.54	0.21058
520.56	0.21869
520.58	0.22926
520.6	0.24163
520.62	0.25301
520.64	0.26292
520.66	0.26954
520.68	0.27
520.7	0.27506
520.72	0.35764
520.74	0.4287
520.76	0.45173
520.78	0.43352
520.8	0.39516
520.82	0.35467
520.84	0.31793
520.86	0.28816
520.88	0.2659
520.9	0.24969
520.92	0.23788
520.94	0.22932
520.96	0.22318
520.98	0.21858
521	0.21486
521.02	0.21188
521.04	0.20916
521.06	0.20711
521.08	0.2043
521.1	0.20167
521.12	0.19868
521.14	0.19485
521.16	0.19086
521.18	0.18685
521.2	0.18347
521.22	0.18116
521.24	0.17943
521.26	0.17797
521.28	0.17724
521.3	0.17672
521.32	0.17663
521.34	0.17695
521.36	0.17756
521.38	0.17835
521.4	0.17917
521.42	0.18046
521.44	0.18201
521.46	0.18384
521.48	0.18788
521.5	0.19273
521.52	0.19879
521.54	0.20706
521.56	0.21607
521.58	0.22542
521.6	0.23394
521.62	0.24033
521.64	0.24479
521.66	0.24681
521.68	0.24597
521.7	0.24427
521.72	0.24233
521.74	0.2401
521.76	0.23796
521.78	0.23607
521.8	0.2345
521.82	0.23346
521.84	0.23283
521.86	0.23277
521.88	0.23555
521.9	0.23962
521.92	0.24546
521.94	0.25407
521.96	0.2635
521.98	0.26989
522	0.31216
522.02	0.38878
522.04	0.44662
522.06	0.45442
522.08	0.42919
522.1	0.38993
522.12	0.35065
522.14	0.31531
522.16	0.28709
522.18	0.2661
522.2	0.25117
522.22	0.24078
522.24	0.23359
522.26	0.22873
522.28	0.22748
522.3	0.22824
522.32	0.23137
522.34	0.23813
522.36	0.24671
522.38	0.2571
522.4	0.2679
522.42	0.27697
522.44	0.28381
522.46	0.28759
522.48	0.28706
522.5	0.28478
522.52	0.28109
522.54	0.27725
522.56	0.27359
522.58	0.26987
522.6	0.26659
522.62	0.26365
522.64	0.26111
522.66	0.25867
522.68	0.25712
522.7	0.25605
522.72	0.25625
522.74	0.26006
522.76	0.26585
522.78	0.27486
522.8	0.28718
522.82	0.29817
522.84	0.33323
522.86	0.39134
522.88	0.43216
522.9	0.44596
522.92	0.43039
522.94	0.3979
522.96	0.36424
522.98	0.33236
523	0.304
523.02	0.28131
523.04	0.26403
523.06	0.2511
523.08	0.2416
523.1	0.23469
523.12	0.22983
523.14	0.22645
523.16	0.22432
523.18	0.22305
523.2	0.22378
523.22	0.22756
523.24	0.23371
523.26	0.24299
523.28	0.25626
523.3	0.27033
523.32	0.28382
523.34	0.29239
523.36	0.29794
523.38	0.29892
523.4	0.30009
523.42	0.34412
523.44	0.40018
523.46	0.43224
523.48	0.43798
523.5	0.42092
523.52	0.38965
523.54	0.35737
523.56	0.32729
523.58	0.30071
523.6	0.27887
523.62	0.26171
523.64	0.24836
523.66	0.238
523.68	0.22896
523.7	0.22189
523.72	0.21511
523.74	0.20894
523.76	0.20344
523.78	0.19846
523.8	0.19435
523.82	0.19157
523.84	0.18945
523.86	0.188
523.88	0.18755
523.9	0.1874
523.92	0.18744
523.94	0.18781
523.96	0.1881
523.98	0.18841
524	0.18865
524.02	0.18916
524.04	0.18962
524.06	0.19004
524.08	0.19065
524.1	0.19141
524.12	0.19224
524.14	0.19474
524.16	0.19881
524.18	0.2046
524.2	0.2134
524.22	0.22513
524.24	0.23855
524.26	0.25237
524.28	0.26131
524.3	0.26752
524.32	0.269
524.34	0.26704
524.36	0.26398
524.38	0.26061
524.4	0.2571
524.42	0.25337
524.44	0.24967
524.46	0.24609
524.48	0.24269
524.5	0.23952
524.52	0.23642
524.54	0.23335
524.56	0.23042
524.58	0.22731
524.6	0.22407
524.62	0.22053
524.64	0.21659
524.66	0.21245
524.68	0.20774
524.7	0.20319
524.72	0.19876
524.74	0.19523
524.76	0.19239
524.78	0.19016
524.8	0.18888
524.82	0.18815
524.84	0.18776
524.86	0.1876
524.88	0.18777
524.9	0.18791
524.92	0.18807
524.94	0.18816
524.96	0.18832
524.98	0.18865
525	0.1887
525.02	0.18906
525.04	0.18952
525.06	0.18991
525.08	0.19118
525.1	0.19341
525.12	0.19671
525.14	0.20391
525.16	0.21341
525.18	0.22576
525.2	0.23987
525.22	0.2527
525.24	0.26328
525.26	0.26937
525.28	0.26924
525.3	0.26752
525.32	0.2648
525.34	0.26159
525.36	0.25817
525.38	0.25481
525.4	0.25144
525.42	0.24817
525.44	0.24514
525.46	0.24199
525.48	0.2386
525.5	0.23525
525.52	0.23191
525.54	0.22805
525.56	0.22404
525.58	0.2198
525.6	0.21504
525.62	0.21017
525.64	0.20548
525.66	0.20102
525.68	0.19777
525.7	0.19493
525.72	0.19274
525.74	0.19141
525.76	0.19057
525.78	0.18994
525.8	0.18961
525.82	0.18927
525.84	0.18881
525.86	0.18859
525.88	0.18838
525.9	0.18823
525.92	0.18803
525.94	0.18775
525.96	0.18725
525.98	0.1868
526	0.18616
526.02	0.18513
526.04	0.184
526.06	0.18269
526.08	0.18093
526.1	0.17947
526.12	0.17861
526.14	0.17779
526.16	0.17717
526.18	0.17643
526.2	0.17591
526.22	0.17561
526.24	0.17528
526.26	0.17506
526.28	0.17511
526.3	0.17519
526.32	0.17528
526.34	0.17544
526.36	0.17554
526.38	0.17567
526.4	0.17576
526.42	0.17579
526.44	0.17576
526.46	0.17548
526.48	0.17804
526.5	0.18203
526.52	0.18732
526.54	0.19574
526.56	0.20499
526.58	0.21489
526.6	0.22392
526.62	0.2301
526.64	0.23399
526.66	0.23503
526.68	0.23323
526.7	0.231
526.72	0.22853
526.74	0.22602
526.76	0.22371
526.78	0.22175
526.8	0.22002
526.82	0.2186
526.84	0.21727
526.86	0.21619
526.88	0.21594
526.9	0.21639
526.92	0.21798
526.94	0.22292
526.96	0.2297
526.98	0.23904
527	0.25074
527.02	0.26252
527.04	0.26943
527.06	0.31358
527.08	0.39241
527.1	0.44802
527.12	0.45156
527.14	0.42419
527.16	0.38491
527.18	0.34514
527.2	0.31002
527.22	0.28256
527.24	0.26222
527.26	0.24749
527.28	0.2371
527.3	0.22983
527.32	0.22457
527.34	0.22108
527.36	0.21863
527.38	0.2173
527.4	0.21644
527.42	0.21685
527.44	0.21851
527.46	0.22181
527.48	0.23062
527.5	0.24162
527.52	0.25599
527.54	0.27141
527.56	0.28509
527.58	0.29313
527.6	0.31398
527.62	0.37925
527.64	0.428
527.66	0.44369
527.68	0.42996
527.7	0.39767
527.72	0.36321
527.74	0.32961
527.76	0.3004
527.78	0.27689
527.8	0.25868
527.82	0.24479
527.84	0.23398
527.86	0.2257
527.88	0.21818
527.9	0.21192
527.92	0.20625
527.94	0.201
527.96	0.19647
527.98	0.19264
528	0.18962
528.02	0.18755
528.04	0.18617
528.06	0.18518
528.08	0.18477
528.1	0.18438
528.12	0.18421
528.14	0.18406
528.16	0.18396
528.18	0.18374
528.2	0.18343
528.22	0.18283
528.24	0.18229
528.26	0.1816
528.28	0.18048
528.3	0.17928
528.32	0.17807
528.34	0.17684
528.36	0.17592
528.38	0.17521
528.4	0.17451
528.42	0.174
528.44	0.1735
528.46	0.17305
528.48	0.17289
528.5	0.17273
528.52	0.17273
528.54	0.17275
528.56	0.17284
528.58	0.173
528.6	0.17317
528.62	0.17324
528.64	0.17342
528.66	0.17356
528.68	0.17366
528.7	0.17381
528.72	0.17395
528.74	0.17398
528.76	0.17407
528.78	0.17408
528.8	0.17415
528.82	0.17419
528.84	0.17424
528.86	0.17438
528.88	0.17443
528.9	0.17458
528.92	0.17482
528.94	0.17503
528.96	0.17521
528.98	0.17548
529	0.17568
529.02	0.17583
529.04	0.17591
529.06	0.17599
529.08	0.17602
529.1	0.17619
529.12	0.17636
529.14	0.17653
529.16	0.17663
529.18	0.17664
529.2	0.17668
529.22	0.17675
529.24	0.99995
529.26	0.99998
529.28	0.99998
529.3	0.99998
529.32	0.99997
529.34	0.99997
529.36	0.99996
529.38	0.99998
529.4	0.99997
529.42	0.99997
529.44	0.99997
529.46	0.99996
529.48	0.99994
529.5	0.99991
529.52	0.99987
529.54	0.99987
529.56	0.99985
529.58	0.99985
529.6	0.99989
529.62	0.99992
529.64	0.99995
529.66	0.99997
529.68	0.99999
529.7	0.99999
529.72	1
529.74	0.99998
529.76	0.99998
529.78	0.99997
529.8	0.99992
529.82	0.99984
529.84	0.99974
529.86	0.99958
529.88	0.9994
529.9	0.99955
529.92	0.72306
529.94	0.46135
529.96	0.32433
529.98	0.31596
530	0.39067
530.02	0.54292
530.04	0.6853
530.06	0.78961
530.08	0.86098
530.1	0.90863
530.12	0.94011
530.14	0.96076
530.16	0.97427
530.18	0.98306
530.2	0.98868
530.22	0.99227
530.24	0.99452
530.26	0.99585
530.28	0.99663
530.3	0.99705
530.32	0.99732
530.34	0.99756
530.36	0.99779
530.38	0.99807
530.4	0.99841
530.42	0.99874
530.44	0.99902
530.46	0.99925
530.48	0.99944
530.5	0.99957
530.52	0.99968
530.54	0.99976
530.56	0.99982
530.58	0.99986
530.6	0.99984
530.62	0.99982
530.64	0.99978
530.66	0.99969
530.68	0.99997
530.7	0.8675
530.72	0.56696
530.74	0.37146
530.76	0.28963
530.78	0.29423
530.8	0.35845
530.82	0.49379
530.84	0.63915
530.86	0.75393
530.88	0.8354
530.9	0.89099
530.92	0.92816
530.94	0.95276
530.96	0.96898
530.98	0.97964
531	0.98653
531.02	0.99099
531.04	0.99383
531.06	0.99551
531.08	0.99645
531.1	0.99689
531.12	0.997
531.14	0.99701
531.16	0.997
531.18	0.99708
531.2	0.99733
531.22	0.99761
531.24	0.99794
531.26	0.99826
531.28	0.99856
531.3	0.99884
531.32	0.99908
531.34	0.99929
531.36	0.99945
531.38	0.99959
531.4	0.99968
531.42	0.99977
531.44	0.99985
531.46	0.99986
531.48	0.99986
531.5	0.99984
531.52	0.99976
531.54	0.99982
531.56	0.95077
531.58	0.6507
531.6	0.42497
531.62	0.3021
531.64	0.27804
531.66	0.31453
531.68	0.41482
531.7	0.56124
531.72	0.69406
531.74	0.79331
531.76	0.86245
531.78	0.90924
531.8	0.94041
531.82	0.961
531.84	0.97452
531.86	0.98339
531.88	0.98918
531.9	0.99296
531.92	0.99542
531.94	0.99702
531.96	0.99807
531.98	0.99877
532	0.99917
532.02	0.99943
532.04	0.99955
532.06	0.99953
532.08	0.99946
532.1	0.99936
532.12	0.99957
532.14	0.96857
532.16	0.67597
532.18	0.44369
532.2	0.32914
532.22	0.31315
532.24	0.35725
532.26	0.47492
532.28	0.62143
532.3	0.74201
532.32	0.82841
532.34	0.88724
532.36	0.92637
532.38	0.95214
532.4	0.96899
532.42	0.97996
532.44	0.98707
532.46	0.99167
532.48	0.99464
532.5	0.99655
532.52	0.99778
532.54	0.99856
532.56	0.99906
532.58	0.99938
532.6	0.99958
532.62	0.99971
532.64	0.99979
532.66	0.99985
532.68	0.99988
532.7	0.9999
532.72	0.99991
532.74	0.99992
532.76	0.99993
532.78	0.99993
532.8	0.99994
532.82	0.99995
532.84	0.99995
532.86	0.99995
532.88	0.99997
532.9	0.99997
532.92	0.99999
532.94	0.99999
532.96	0.99999
532.98	1
533	1
533.02	0.99999
533.04	1
533.06	0.99999
533.08	0.99999
533.1	0.99999
533.12	0.99999
533.14	0.99999
533.16	0.99999
533.18	0.99999
533.2	0.99999
533.22	0.99999
533.24	0.99999
533.26	0.99999
533.28	0.99999
533.3	0.99999
533.32	0.99999
533.34	1
533.36	1
533.38	0.99999
533.4	1
533.42	1
533.44	1
533.46	1
533.48	0.99999
533.5	0.99998
533.52	0.99997
533.54	0.99997
533.56	0.99997
533.58	0.99997
533.6	0.99997
533.62	0.99997
533.64	0.99997
533.66	0.99998
533.68	0.99998
533.7	0.99998
533.72	0.99999
533.74	0.99999
533.76	0.99999
533.78	1
533.8	0.99999
533.82	0.99997
533.84	0.99998
533.86	0.99996
533.88	0.99996
533.9	0.99994
533.92	0.99991
533.94	0.99994
533.96	0.99995
533.98	0.99997
534	0.99999
534.02	0.99999
534.04	1
534.06	1
534.08	1
534.1	1
534.12	1
534.14	1
534.16	0.99999
534.18	1
534.2	0.99998
534.22	0.99997
534.24	0.99997
534.26	0.99991
534.28	0.9998
534.3	0.99965
534.32	0.9994
534.34	0.99916
534.36	0.99887
534.38	0.99861
534.4	0.99854
534.42	0.97759
534.44	0.66424
534.46	0.43012
534.48	0.33508
534.5	0.34231
534.52	0.42354
534.54	0.56939
534.56	0.7033
534.58	0.80182
534.6	0.86933
534.62	0.91441
534.64	0.94417
534.66	0.96368
534.68	0.97642
534.7	0.98472
534.72	0.99012
534.74	0.99363
534.76	0.99591
534.78	0.99736
534.8	0.99832
534.82	0.99893
534.84	0.99932
534.86	0.99958
534.88	0.99974
534.9	0.99985
534.92	0.99993
534.94	0.99997
534.96	0.99999
534.98	1
535	1
535.02	0.99999
535.04	0.99999
535.06	0.99999
535.08	0.99999
535.1	0.99998
535.12	0.99998
535.14	0.99998
535.16	0.99997
535.18	0.99999
535.2	0.99998
535.22	0.99997
535.24	0.99998
535.26	0.99995
535.28	0.99992
535.3	0.99989
535.32	0.99983
535.34	0.99982
535.36	0.99981
535.38	0.99982
535.4	0.99987
535.42	0.99991
535.44	0.99994
535.46	0.99997
535.48	0.99999
535.5	1
535.52	1
535.54	0.99999
535.56	0.99999
535.58	0.99999
535.6	0.99996
535.62	0.99992
535.64	0.99985
535.66	0.99973
535.68	0.9996
535.7	0.99989
535.72	0.83548
535.74	0.5391
535.76	0.35113
535.78	0.28469
535.8	0.30325
535.82	0.39936
535.84	0.55366
535.86	0.69183
535.88	0.7932
535.9	0.86298
535.92	0.90974
535.94	0.94072
535.96	0.96112
535.98	0.9745
536	0.98316
536.02	0.98875
536.04	0.99232
536.06	0.99448
536.08	0.99575
536.1	0.99643
536.12	0.99675
536.14	0.99699
536.16	0.99717
536.18	0.9974
536.2	0.99777
536.22	0.99815
536.24	0.99852
536.26	0.99886
536.28	0.99912
536.3	0.99935
536.32	0.99952
536.34	0.99965
536.36	0.99975
536.38	0.99983
536.4	0.99988
536.42	0.99993
536.44	0.99996
536.46	0.99993
536.48	0.9999
536.5	0.99983
536.52	0.99973
536.54	1
536.56	0.88929
536.58	0.59099
536.6	0.38971
536.62	0.29452
536.64	0.28557
536.66	0.32839
536.68	0.43428
536.7	0.57746
536.72	0.70465
536.74	0.79972
536.76	0.86628
536.78	0.91146
536.8	0.94167
536.82	0.96168
536.84	0.97487
536.86	0.98354
536.88	0.9892
536.9	0.99291
536.92	0.99531
536.94	0.99675
536.96	0.99762
536.98	0.99804
537	0.9981
537.02	0.99798
537.04	0.99779
537.06	0.99776
537.08	0.99783
537.1	0.99813
537.12	0.99862
537.14	0.86864
537.16	0.59261
537.18	0.41246
537.2	0.34694
537.22	0.34798
537.24	0.39229
537.26	0.49195
537.28	0.62151
537.3	0.73599
537.32	0.82167
537.34	0.88159
537.36	0.92215
537.38	0.94916
537.4	0.96698
537.42	0.97862
537.44	0.98622
537.46	0.99113
537.48	0.9943
537.5	0.99635
537.52	0.99767
537.54	0.99849
537.56	0.99903
537.58	0.99937
537.6	0.99958
537.62	0.99972
537.64	0.99981
537.66	0.99986
537.68	0.99989
537.7	0.99991
537.72	0.99993
537.74	0.99994
537.76	0.99995
537.78	0.99995
537.8	0.99996
537.82	0.99996
537.84	0.99997
537.86	0.99998
537.88	0.99996
537.9	0.99994
537.92	0.99991
537.94	0.99981
537.96	0.99968
537.98	0.99949
538	0.99942
538.02	0.99935
538.04	0.9994
538.06	0.99952
538.08	0.99963
538.1	0.99973
538.12	0.99981
538.14	0.99988
538.16	0.99992
538.18	0.99996
538.2	0.99998
538.22	0.99999
538.24	0.99999
538.26	1
538.28	1
538.3	1
538.32	0.99999
538.34	1
538.36	1
538.38	0.99999
538.4	1
538.42	0.99999
538.44	0.99999
538.46	0.99999
538.48	0.99999
538.5	0.99999
538.52	0.99999
538.54	0.99998
538.56	0.99997
538.58	0.99997
538.6	0.99996
538.62	0.99996
538.64	0.99996
538.66	0.99996
538.68	0.99996
538.7	0.99995
538.72	0.99996
538.74	0.99996
538.76	0.99996
538.78	0.99997
538.8	0.99997
538.82	0.99996
538.84	0.99997
538.86	0.99995
538.88	0.99988
538.9	0.99979
538.92	0.99962
538.94	0.9995
538.96	0.99936
538.98	0.99931
539	0.9994
539.02	0.99952
539.04	0.99963
539.06	0.99973
539.08	0.99982
539.1	0.99988
539.12	0.99993
539.14	0.99996
539.16	0.99998
539.18	0.99999
539.2	0.99999
539.22	1
539.24	0.99999
539.26	1
539.28	1
539.3	1
539.32	1
539.34	1
539.36	0.99999
539.38	1
539.4	0.99999
539.42	0.99999
539.44	0.99999
539.46	0.99999
539.48	0.99998
539.5	0.99998
539.52	0.99997
539.54	0.99997
539.56	0.99997
539.58	0.99997
539.6	0.99997
539.62	0.99996
539.64	0.99996
539.66	0.99996
539.68	0.99996
539.7	0.99996
539.72	0.99995
539.74	0.99995
539.76	0.99995
539.78	0.99995
539.8	0.99996
539.82	0.99997
539.84	0.99997
539.86	0.99998
539.88	0.99999
539.9	1
539.92	1
539.94	0.99999
539.96	1
539.98	1
540	1
540.02	0.99999
540.04	0.99999
540.06	0.99999
540.08	0.99999
540.1	0.99999
540.12	0.99999
540.14	0.99999
540.16	0.99998
540.18	1
540.2	0.99998
540.22	0.99997
540.24	0.99998
540.26	0.99997
540.28	0.99995
540.3	0.99992
540.32	0.99987
540.34	0.99988
540.36	0.99988
540.38	0.99988
540.4	0.99993
540.42	0.99996
540.44	0.99998
540.46	0.99999
540.48	1
540.5	1
540.52	1
540.54	1
540.56	1
540.58	1
540.6	0.99998
540.62	0.99998
540.64	0.99998
540.66	0.99996
540.68	0.9999
540.7	0.99981
540.72	0.99966
540.74	0.99953
540.76	0.99985
540.78	0.83007
540.8	0.53486
540.82	0.35253
540.84	0.29988
540.86	0.32648
540.88	0.43429
540.9	0.5886
540.92	0.71894
540.94	0.81256
540.96	0.87637
540.98	0.91893
541	0.947
541.02	0.96542
541.04	0.97748
541.06	0.98535
541.08	0.99048
541.1	0.99381
541.12	0.99599
541.14	0.99739
541.16	0.99829
541.18	0.99887
541.2	0.99913
541.22	0.99923
541.24	0.99917
541.26	0.99904
541.28	0.99897
541.3	0.99928
541.32	0.94718
541.34	0.65052
541.36	0.43106
541.38	0.3337
541.4	0.32635
541.42	0.37103
541.44	0.48235
541.46	0.62312
541.48	0.74152
541.5	0.82732
541.52	0.88619
541.54	0.92559
541.56	0.9516
541.58	0.96863
541.6	0.97975
541.62	0.98695
541.64	0.99161
541.66	0.99462
541.68	0.99656
541.7	0.9978
541.72	0.9986
541.74	0.9991
541.76	0.99942
541.78	0.99962
541.8	0.99974
541.82	0.99983
541.84	0.99987
541.86	0.99991
541.88	0.99992
541.9	0.99994
541.92	0.99994
541.94	0.99995
541.96	0.99996
541.98	0.99995
542	0.99996
542.02	0.99996
542.04	0.99996
542.06	0.99997
542.08	0.99998
542.1	0.99999
542.12	0.99999
542.14	0.99999
542.16	0.99999
542.18	1
542.2	1
542.22	1
542.24	0.99999
542.26	1
542.28	0.99999
542.3	0.99999
542.32	0.99999
542.34	0.99999
542.36	0.99999
542.38	0.99999
542.4	0.99999
542.42	0.99999
542.44	0.99999
542.46	0.99999
542.48	0.99999
542.5	0.99999
542.52	0.99999
542.54	0.99999
542.56	0.99999
542.58	0.99999
542.6	0.99999
542.62	0.99999
542.64	0.99999
542.66	0.99999
542.68	1
542.7	0.99999
542.72	1
542.74	0.99999
542.76	0.99999
542.78	0.99998
542.8	0.99997
542.82	0.99997
542.84	0.99997
542.86	0.99997
542.88	0.99998
542.9	0.99998
542.92	0.99999
542.94	0.99999
542.96	0.71752
542.98	0.71537
543	0.71322
543.02	0.71112
543.04	0.70909
543.06	0.70694
543.08	0.70472
543.1	0.70273
543.12	0.7017
543.14	0.70146
543.16	0.70174
543.18	0.70215
543.2	0.70252
543.22	0.70282
543.24	0.70306
543.26	0.70331
543.28	0.70356
543.3	0.70384
543.32	0.70417
543.34	0.70454
543.36	0.70493
543.38	0.70533
543.4	0.70573
543.42	0.70614
543.44	0.70655
543.46	0.70693
543.48	0.70731
543.5	0.70766
543.52	0.70792
543.54	0.70811
543.56	0.70822
543.58	0.70825
543.6	0.70823
543.62	0.70834
543.64	0.74068
543.66	0.80099
543.68	0.80592
543.7	0.80604
543.72	0.80609
543.74	0.80622
543.76	0.80641
543.78	0.80657
543.8	0.80663
543.82	0.8066
543.84	0.80649
543.86	0.80633
543.88	0.8062
543.9	0.80613
543.92	0.80609
543.94	0.80608
543.96	0.80607
543.98	0.80603
544	0.80597
544.02	0.8059
544.04	0.80583
544.06	0.80579
544.08	0.80577
544.1	0.80577
544.12	0.8058
544.14	0.80584
544.16	0.8059
544.18	0.80598
544.2	0.80605
544.22	0.80613
544.24	0.80622
544.26	0.8063
544.28	0.80639
544.3	0.80647
544.32	0.80652
544.34	0.80656
544.36	0.80658
544.38	0.80657
544.4	0.8066
544.42	0.8081
544.44	0.83012
544.46	0.84345
544.48	0.84466
544.5	0.84473
544.52	0.84476
544.54	0.8448
544.56	0.84488
544.58	0.84494
544.6	0.8449
544.62	0.84477
544.64	0.84454
544.66	0.84424
544.68	0.84391
544.7	0.84359
544.72	0.84333
544.74	0.84316
544.76	0.84307
544.78	0.84298
544.8	0.84289
544.82	0.84278
544.84	0.84266
544.86	0.84256
544.88	0.84246
544.9	0.84239
544.92	0.84235
544.94	0.84232
544.96	0.84231
544.98	0.84231
545	0.84232
545.02	0.84234
545.04	0.84237
545.06	0.8424
545.08	0.84244
545.1	0.84248
545.12	0.84252
545.14	0.84256
545.16	0.84261
545.18	0.84264
545.2	0.84265
545.22	0.84265
545.24	0.84263
545.26	0.84263
545.28	0.84287
545.3	0.85195
545.32	0.8661
545.34	0.86888
545.36	0.86904
545.38	0.86905
545.4	0.86906
545.42	0.86907
545.44	0.86907
545.46	0.86899
545.48	0.86879
545.5	0.86844
545.52	0.86796
545.54	0.86736
545.56	0.86666
545.58	0.86589
545.6	0.86507
545.62	0.86424
545.64	0.86341
545.66	0.86262
545.68	0.86194
545.7	0.86147
545.72	0.86121
545.74	0.86111
545.76	0.86104
545.78	0.86094
545.8	0.86082
545.82	0.8607
545.84	0.86062
545.86	0.86072
545.88	0.86607
545.9	0.87423
545.92	0.87559
545.94	0.87561
545.96	0.87555
545.98	0.87549
546	0.87544
546.02	0.87532
546.04	0.87504
546.06	0.87454
546.08	0.87374
546.1	0.87262
546.12	0.87107
546.14	0.86895
546.16	0.86608
546.18	0.86216
546.2	0.85701
546.22	0.85055
546.24	0.84299
546.26	0.83479
546.28	0.8263
546.3	0.81788
546.32	0.80982
546.34	0.8021
546.36	0.79467
546.38	0.78752
546.4	0.78059
546.42	0.77378
546.44	0.76697
546.46	0.76
546.48	0.75282
546.5	0.74528
546.52	0.73711
546.54	0.72803
546.56	0.71767
546.58	0.70526
546.6	0.68996
546.62	0.67126
546.64	0.64869
546.66	0.62359
546.68	0.59772
546.7	0.57332
546.72	0.5523
546.74	0.53464
546.76	0.52006
546.78	0.5083
546.8	0.49868
546.82	0.49084
546.84	0.48445
546.86	0.47906
546.88	0.47454
546.9	0.47072
546.92	0.46743
546.94	0.46451
546.96	0.46179
546.98	0.45909
547	0.45624
547.02	0.45305
547.04	0.4492
547.06	0.4442
547.08	0.43762
547.1	0.42855
547.12	0.4157
547.14	0.39896
547.16	0.37855
547.18	0.35691
547.2	0.3375
547.22	0.32202
547.24	0.31174
547.26	0.30612
547.28	0.30396
547.3	0.30446
547.32	0.30704
547.34	0.31081
547.36	0.31531
547.38	0.32026
547.4	0.32572
547.42	0.3315
547.44	0.33767
547.46	0.34488
547.48	0.35324
547.5	0.36243
547.52	0.37104
547.54	0.37798
547.56	0.38306
547.58	0.38655
547.6	0.38921
547.62	0.39143
547.64	0.3936
547.66	0.39606
547.68	0.3988
547.7	0.40191
547.72	0.40527
547.74	0.40885
547.76	0.41262
547.78	0.4165
547.8	0.42047
547.82	0.42449
547.84	0.42853
547.86	0.43253
547.88	0.43649
547.9	0.44037
547.92	0.44402
547.94	0.4472
547.96	0.4498
547.98	0.45161
548	0.45278
548.02	0.45352
548.04	0.45401
548.06	0.4544
548.08	0.45475
548.1	0.45511
548.12	0.4555
548.14	0.45617
548.16	0.49957
548.18	0.54353
548.2	0.54693
548.22	0.54725
548.24	0.54755
548.26	0.54807
548.28	0.54892
548.3	0.55007
548.32	0.55142
548.34	0.55293
548.36	0.55453
548.38	0.5562
548.4	0.55792
548.42	0.55969
548.44	0.5615
548.46	0.56336
548.48	0.56525
548.5	0.56716
548.52	0.56911
548.54	0.57101
548.56	0.57275
548.58	0.57405
548.6	0.57445
548.62	0.57347
548.64	0.57088
548.66	0.5674
548.68	0.56371
548.7	0.56047
548.72	0.55797
548.74	0.55618
548.76	0.55503
548.78	0.55443
548.8	0.55426
548.82	0.55446
548.84	0.55499
548.86	0.55586
548.88	0.55714
548.9	0.55884
548.92	0.56072
548.94	0.56247
548.96	0.56392
548.98	0.56496
549	0.56567
549.02	0.56617
549.04	0.56657
549.06	0.56696
549.08	0.56735
549.1	0.56781
549.12	0.56836
549.14	0.56897
549.16	0.56963
549.18	0.57036
549.2	0.57112
549.22	0.5719
549.24	0.5727
549.26	0.5735
549.28	0.57426
549.3	0.57495
549.32	0.57548
549.34	0.57587
549.36	0.57612
549.38	0.57624
549.4	0.5763
549.42	0.57635
549.44	0.58459
549.46	0.66887
549.48	0.70025
549.5	0.70167
549.52	0.70168
549.54	0.7017
549.56	0.70186
549.58	0.70218
549.6	0.70258
549.62	0.70301
549.64	0.70343
549.66	0.70384
549.68	0.70422
549.7	0.7046
549.72	0.70493
549.74	0.70521
549.76	0.70542
549.78	0.70552
549.8	0.70554
549.82	0.70551
549.84	0.70545
549.86	0.70541
549.88	0.70538
549.9	0.70537
549.92	0.70541
549.94	0.70548
549.96	0.70558
549.98	0.70572
550	0.70587
550.02	0.70604
550.04	0.70624
550.06	0.70646
550.08	0.70669
550.1	0.70693
550.12	0.70719
550.14	0.70743
550.16	0.70766
550.18	0.70783
550.2	0.70795
550.22	0.70803
550.24	0.70809
550.26	0.70817
550.28	0.70952
550.3	0.72968
550.32	0.74772
550.34	0.75044
550.36	0.75066
550.38	0.75074
550.4	0.75085
550.42	0.75104
550.44	0.7513
550.46	0.7516
550.48	0.75189
550.5	0.75217
550.52	0.75241
550.54	0.75262
550.56	0.75281
550.58	0.75299
550.6	0.75316
550.62	0.75336
550.64	0.7536
550.66	0.75377
550.68	0.75392
550.7	0.754
550.72	0.754
550.74	0.75398
550.76	0.75397
550.78	0.75398
550.8	0.75401
550.82	0.75407
550.84	0.75418
550.86	0.75533
550.88	0.76252
550.9	0.76731
550.92	0.76812
550.94	0.76824
550.96	0.76829
550.98	0.76838
551	0.76852
551.02	0.76873
551.04	0.76895
551.06	0.76916
551.08	0.76929
551.1	0.76931
551.12	0.76915
551.14	0.76869
551.16	0.76774
551.18	0.76607
551.2	0.76348
551.22	0.75991
551.24	0.75562
551.26	0.75109
551.28	0.74654
551.3	0.74225
551.32	0.73834
551.34	0.73473
551.36	0.73139
551.38	0.72832
551.4	0.72546
551.42	0.72279
551.44	0.72031
551.46	0.71805
551.48	0.71594
551.5	0.71401
551.52	0.71233
551.54	0.71095
551.56	0.70998
551.58	0.70968
551.6	0.70986
551.62	0.7103
551.64	0.7107
551.66	0.71092
551.68	0.71105
551.7	0.71113
551.72	0.71124
551.74	0.71137
551.76	0.71154
551.78	0.71177
551.8	0.71204
551.82	0.71232
551.84	0.71264
551.86	0.71299
551.88	0.71336
551.9	0.71375
551.92	0.71417
551.94	0.7146
551.96	0.71504
551.98	0.7155
552	0.71596
552.02	0.71641
552.04	0.71685
552.06	0.71723
552.08	0.71746
552.1	0.71744
552.12	0.71694
552.14	0.7158
552.16	0.71391
552.18	0.71142
552.2	0.70858
552.22	0.70563
552.24	0.70274
552.26	0.7
552.28	0.69745
552.3	0.69506
552.32	0.69281
552.34	0.6907
552.36	0.68869
552.38	0.68677
552.4	0.68494
552.42	0.68324
552.44	0.68165
552.46	0.68023
552.48	0.67902
552.5	0.67806
552.52	0.67753
552.54	0.67757
552.56	0.67812
552.58	0.67875
552.6	0.67919
552.62	0.67946
552.64	0.67959
552.66	0.6797
552.68	0.67979
552.7	0.67993
552.72	0.68013
552.74	0.68037
552.76	0.68064
552.78	0.68094
552.8	0.68128
552.82	0.68164
552.84	0.68203
552.86	0.68245
552.88	0.6829
552.9	0.68338
552.92	0.68389
552.94	0.68444
552.96	0.68502
552.98	0.68563
553	0.68624
553.02	0.6868
553.04	0.68722
553.06	0.68736
553.08	0.68709
553.1	0.68636
553.12	0.68525
553.14	0.68385
553.16	0.68231
553.18	0.68076
553.2	0.67919
553.22	0.67765
553.24	0.6761
553.26	0.67452
553.28	0.67291
553.3	0.67132
553.32	0.66973
553.34	0.66812
553.36	0.66643
553.38	0.66464
553.4	0.66267
553.42	0.66048
553.44	0.65795
553.46	0.6549
553.48	0.65113
553.5	0.6463
553.52	0.63971
553.54	0.63052
553.56	0.61782
553.58	0.60048
553.6	0.5791
553.62	0.55532
553.64	0.53256
553.66	0.5132
553.68	0.49759
553.7	0.48599
553.72	0.47778
553.74	0.47204
553.76	0.46817
553.78	0.46575
553.8	0.46449
553.82	0.46424
553.84	0.46486
553.86	0.46625
553.88	0.46857
553.9	0.47192
553.92	0.47596
553.94	0.47985
553.96	0.48313
553.98	0.48547
554	0.48712
554.02	0.48835
554.04	0.48934
554.06	0.49035
554.08	0.49141
554.1	0.49262
554.12	0.49401
554.14	0.49552
554.16	0.49714
554.18	0.49886
554.2	0.50066
554.22	0.50249
554.24	0.50438
554.26	0.50629
554.28	0.50822
554.3	0.51014
554.32	0.51199
554.34	0.51366
554.36	0.51506
554.38	0.51608
554.4	0.51674
554.42	0.51716
554.44	0.51741
554.46	0.51758
554.48	0.51775
554.5	0.5276
554.52	0.61344
554.54	0.63857
554.56	0.63969
554.58	0.63984
554.6	0.64004
554.62	0.64044
554.64	0.64105
554.66	0.6418
554.68	0.64264
554.7	0.64351
554.72	0.64439
554.74	0.64526
554.76	0.64612
554.78	0.64697
554.8	0.64781
554.82	0.64864
554.84	0.64947
554.86	0.65024
554.88	0.65094
554.9	0.65151
554.92	0.65182
554.94	0.65199
554.96	0.65205
554.98	0.65206
555	0.65209
555.02	0.65214
555.04	0.65275
555.06	0.66652
555.08	0.68212
555.1	0.6845
555.12	0.68469
555.14	0.68475
555.16	0.68488
555.18	0.68514
555.2	0.68556
555.22	0.68609
555.24	0.68667
555.26	0.68727
555.28	0.68783
555.3	0.68831
555.32	0.68863
555.34	0.68865
555.36	0.68818
555.38	0.68704
555.4	0.6852
555.42	0.68271
555.44	0.6798
555.46	0.67679
555.48	0.67383
555.5	0.67096
555.52	0.66819
555.54	0.66551
555.56	0.66294
555.58	0.66039
555.6	0.65784
555.62	0.65523
555.64	0.65246
555.66	0.64947
555.68	0.64617
555.7	0.64243
555.72	0.63791
555.74	0.63225
555.76	0.62495
555.78	0.61522
555.8	0.60238
555.82	0.58632
555.84	0.56713
555.86	0.5469
555.88	0.52729
555.9	0.50998
555.92	0.49592
555.94	0.48477
555.96	0.47626
555.98	0.46975
556	0.46479
556.02	0.46107
556.04	0.45824
556.06	0.45608
556.08	0.45455
556.1	0.4534
556.12	0.45257
556.14	0.45201
556.16	0.45159
556.18	0.45125
556.2	0.45093
556.22	0.45059
556.24	0.45023
556.26	0.4497
556.28	0.44889
556.3	0.44768
556.32	0.44569
556.34	0.44258
556.36	0.43776
556.38	0.4302
556.4	0.41827
556.42	0.40154
556.44	0.37989
556.46	0.35728
556.48	0.33687
556.5	0.32168
556.52	0.31273
556.54	0.30853
556.56	0.30826
556.58	0.31078
556.6	0.31501
556.62	0.32043
556.64	0.32669
556.66	0.001
556.68	3.4546
556.7	2.8255
556.72	2.6379
556.74	2.5796
556.76	2.5597
556.78	2.5565
556.8	2.5539
556.82	2.5442
556.84	2.5116
556.86	2.4617
556.88	2.4023
556.9	2.3328
556.92	2.2641
556.94	2.2063
556.96	2.1604
556.98	2.1395
557	2.1375
557.02	2.1487
557.04	2.1722
557.06	2.1978
557.08	2.2198
557.1	2.2389
557.12	2.2542
557.14	2.2679
557.16	2.2792
557.18	2.2826
557.2	2.2734
557.22	2.2521
557.24	2.2139
557.26	2.156
557.28	2.0876
557.3	2.0099
557.32	1.9313
557.34	1.658
557.36	1.0089
557.38	0.84
557.4	1.1063
557.42	1.6901
557.44	2.304
557.46	2.7448
557.48	3.0177
557.5	3.1817
557.52	3.2776
557.54	3.3329
557.56	3.3633
557.58	3.3721
557.6	3.3542
557.62	3.3138
557.64	3.2436
557.66	3.1467
557.68	3.037
557.7	2.9165
557.72	2.8054
557.74	2.7152
557.76	2.6489
557.78	2.6242
557.8	2.6282
557.82	2.6524
557.84	2.6935
557.86	2.731
557.88	2.7615
557.9	2.7875
557.92	2.8092
557.94	2.8257
557.96	2.8397
557.98	2.847
558	2.8366
558.02	2.8094
558.04	2.7536
558.06	2.6671
558.08	2.5606
558.1	2.4287
558.12	2.1968
558.14	1.4824
558.16	1.0113
558.18	0.97767
558.2	1.2996
558.22	1.8406
558.24	2.3897
558.26	2.8049
558.28	3.0858
558.3	3.2668
558.32	3.3825
558.34	3.4568
558.36	3.4993
558.38	3.5186
558.4	3.5252
558.42	3.5157
558.44	3.4762
558.46	3.4007
558.48	3.3016
558.5	3.1746
558.52	3.0245
558.54	2.8831
558.56	2.7568
558.58	2.677
558.6	2.6403
558.62	2.6332
558.64	2.6566
558.66	2.6857
558.68	2.7168
558.7	2.7452
558.72	2.7763
558.74	2.8085
558.76	2.8379
558.78	2.864
558.8	2.8849
558.82	2.9046
558.84	2.9188
558.86	2.9193
558.88	2.9008
558.9	2.8548
558.92	2.7611
558.94	2.6395
558.96	2.4946
558.98	2.3052
559	1.7227
559.02	1.1352
559.04	0.95987
559.06	1.136
559.08	1.5777
559.1	2.1154
559.12	2.5701
559.14	2.8979
559.16	3.1197
559.18	3.2666
559.2	3.3632
559.22	3.4274
559.24	3.4693
559.26	3.4945
559.28	3.5089
559.3	3.5163
559.32	3.5168
559.34	3.5108
559.36	3.5022
559.38	3.4897
559.4	3.4629
559.42	3.4182
559.44	3.3283
559.46	3.1916
559.48	3.0289
559.5	2.8407
559.52	2.6704
559.54	2.5444
559.56	2.429
559.58	1.8534
559.6	1.2108
559.62	1.0246
559.64	1.2061
559.66	1.6547
559.68	2.194
559.7	2.6443
559.72	2.9659
559.74	3.1833
559.76	3.3332
559.78	3.4379
559.8	3.5152
559.82	3.5726
559.84	3.6217
559.86	3.6647
559.88	3.6997
559.9	3.7243
559.92	3.7311
559.94	3.7122
559.96	3.6679
559.98	3.5983
560	3.5145
560.02	3.4255
560.04	3.3347
560.06	3.2479
560.08	3.1682
560.1	3.0939
560.12	3.0247
560.14	2.9609
560.16	2.9008
560.18	2.8442
560.2	2.7884
560.22	2.7327
560.24	2.6763
560.26	2.6177
560.28	2.5524
560.3	2.4775
560.32	2.3883
560.34	2.2758
560.36	2.139
560.38	1.983
560.4	1.8214
560.42	1.6722
560.44	1.5456
560.46	1.4455
560.48	1.3706
560.5	1.3155
560.52	1.2757
560.54	1.2473
560.56	1.2275
560.58	1.214
560.6	1.2045
560.62	1.1984
560.64	1.1945
560.66	1.1924
560.68	1.1912
560.7	1.1902
560.72	1.1887
560.74	1.186
560.76	1.1805
560.78	1.1714
560.8	1.1566
560.82	1.1326
560.84	1.0963
560.86	1.0462
560.88	0.98333
560.9	0.91668
560.92	0.85555
560.94	0.80762
560.96	0.77539
560.98	0.75669
561	0.74892
561.02	0.74946
561.04	0.75599
561.06	0.76685
561.08	0.78063
561.1	0.79632
561.12	0.81337
561.14	0.83199
561.16	0.852
561.18	0.87348
561.2	0.89698
561.22	0.92305
561.24	0.94578
561.26	0.96042
561.28	0.9656
561.3	0.96215
561.32	0.95848
561.34	0.95775
561.36	0.96234
561.38	0.97576
561.4	0.99296
561.42	1.0123
561.44	1.0321
561.46	1.0529
561.48	1.0742
561.5	1.0956
561.52	1.1176
561.54	1.1397
561.56	1.1616
561.58	1.183
561.6	1.2039
561.62	1.2236
561.64	1.2392
561.66	1.2442
561.68	1.239
561.7	1.2206
561.72	1.1886
561.74	1.1532
561.76	1.1181
561.78	1.0929
561.8	1.0799
561.82	1.0746
561.84	1.0743
561.86	0.89713
561.88	0.69357
561.9	0.68396
561.92	0.83302
561.94	1.0819
561.96	1.3243
561.98	1.5
562	1.6166
562.02	1.6939
562.04	1.7472
562.06	1.7866
562.08	1.8177
562.1	1.8435
562.12	1.8673
562.14	1.8897
562.16	1.9123
562.18	1.9356
562.2	1.9598
562.22	1.9855
562.24	2.0154
562.26	2.0501
562.28	2.0873
562.3	2.1258
562.32	2.1601
562.34	2.1782
562.36	2.1743
562.38	2.144
562.4	2.0986
562.42	2.0513
562.44	2.0066
562.46	1.9689
562.48	1.9404
562.5	1.9187
562.52	1.9027
562.54	1.892
562.56	1.8849
562.58	1.8792
562.6	1.87
562.62	1.859
562.64	1.8385
562.66	1.8064
562.68	1.7677
562.7	1.7204
562.72	1.6725
562.74	1.6326
562.76	1.6019
562.78	1.5901
562.8	1.5911
562.82	1.601
562.84	1.6196
562.86	1.6366
562.88	1.6525
562.9	1.6674
562.92	1.6803
562.94	1.6907
562.96	1.6998
562.98	1.7055
563	1.7042
563.02	1.6944
563.04	1.6706
563.06	1.6325
563.08	1.5853
563.1	1.5297
563.12	1.4699
563.14	1.3607
563.16	0.95434
563.18	0.74448
563.2	0.81302
563.22	1.1182
563.24	1.5703
563.26	1.9769
563.28	2.2599
563.3	2.4422
563.32	2.5572
563.34	2.6297
563.36	2.6743
563.38	2.7012
563.4	2.7128
563.42	2.7102
563.44	2.6827
563.46	2.6288
563.48	2.5576
563.5	2.4673
563.52	2.3642
563.54	2.2696
563.56	2.1902
563.58	2.1463
563.6	2.1298
563.62	2.1333
563.64	2.164
563.66	2.1992
563.68	2.2296
563.7	2.2561
563.72	2.2806
563.74	2.3027
563.76	2.3217
563.78	2.338
563.8	2.3515
563.82	2.3634
563.84	2.3707
563.86	2.3596
563.88	2.3289
563.9	2.2739
563.92	2.1879
563.94	2.0858
563.96	1.9727
563.98	1.793
564	1.2981
564.02	0.94021
564.04	0.88529
564.06	1.0866
564.08	1.462
564.1	1.8728
564.12	2.2146
564.14	2.461
564.16	2.6293
564.18	2.7437
564.2	2.8228
564.22	2.8775
564.24	2.9143
564.26	2.9379
564.28	2.954
564.3	2.962
564.32	2.9622
564.34	2.9451
564.36	2.9059
564.38	2.822
564.4	2.7106
564.42	2.5813
564.44	2.4391
564.46	2.3272
564.48	2.2493
564.5	2.2106
564.52	2.2213
564.54	2.2228
564.56	1.954
564.58	1.3857
564.6	1.0536
564.62	1.0311
564.64	1.236
564.66	1.5808
564.68	1.9495
564.7	2.2598
564.72	2.4961
564.74	2.6658
564.76	2.7894
564.78	2.8833
564.8	2.9583
564.82	3.0218
564.84	3.0802
564.86	3.1369
564.88	3.1892
564.9	3.2327
564.92	3.26
564.94	3.2639
564.96	3.2437
564.98	3.2001
565	3.1468
565.02	3.0903
565.04	3.0338
565.06	2.9818
565.08	2.9359
565.1	2.894
565.12	2.8563
565.14	2.8224
565.16	2.7915
565.18	2.7619
565.2	2.7358
565.22	2.7117
565.24	2.6874
565.26	2.6625
565.28	2.6319
565.3	2.5901
565.32	2.5213
565.34	2.4361
565.36	2.334
565.38	2.2169
565.4	2.1188
565.42	2.0446
565.44	2.0131
565.46	2.0234
565.48	2.0528
565.5	2.0898
565.52	2.1223
565.54	2.1515
565.56	2.1814
565.58	2.2117
565.6	2.2404
565.62	2.2686
565.64	2.296
565.66	2.3227
565.68	2.3499
565.7	2.3775
565.72	2.4083
565.74	2.442
565.76	2.4788
565.78	2.5221
565.8	2.57
565.82	2.6191
565.84	2.6681
565.86	2.7082
565.88	2.7333
565.9	2.7413
565.92	2.7311
565.94	2.7112
565.96	2.6872
565.98	2.6595
566	2.6326
566.02	2.6085
566.04	2.5866
566.06	2.5659
566.08	2.5479
566.1	2.5318
566.12	2.5161
566.14	2.5013
566.16	2.4879
566.18	2.4737
566.2	2.4592
566.22	2.4455
566.24	2.4255
566.26	2.3853
566.28	2.3298
566.3	2.2525
566.32	2.1486
566.34	2.0445
566.36	1.9488
566.38	1.8893
566.4	1.868
566.42	1.8743
566.44	1.906
566.46	1.9359
566.48	1.9626
566.5	1.9878
566.52	2.0132
566.54	2.0378
566.56	2.0614
566.58	2.0848
566.6	2.1103
566.62	2.1365
566.64	2.1649
566.66	2.1964
566.68	2.2293
566.7	2.2683
566.72	2.3126
566.74	2.3603
566.76	2.41
566.78	2.4604
566.8	2.5008
566.82	2.5314
566.84	2.5481
566.86	2.5529
566.88	2.5497
566.9	2.5409
566.92	2.5297
566.94	2.5177
566.96	2.5065
566.98	2.4962
567	2.4857
567.02	2.4742
567.04	2.4629
567.06	2.4523
567.08	2.4427
567.1	2.433
567.12	2.4243
567.14	2.4145
567.16	2.4041
567.18	2.3928
567.2	2.3785
567.22	2.3584
567.24	2.3299
567.26	2.2867
567.28	2.2169
567.3	2.1143
567.32	1.9776
567.34	1.8196
567.36	1.6654
567.38	1.532
567.4	1.4289
567.42	1.3559
567.44	1.3072
567.46	1.2773
567.48	1.261
567.5	1.254
567.52	1.2537
567.54	1.2584
567.56	1.2673
567.58	1.2791
567.6	1.2913
567.62	1.3043
567.64	1.3125
567.66	1.3125
567.68	1.3031
567.7	1.2824
567.72	1.2568
567.74	1.2349
567.76	1.2191
567.78	1.2183
567.8	1.2279
567.82	1.2439
567.84	1.2638
567.86	1.2828
567.88	1.3007
567.9	1.3183
567.92	1.3353
567.94	1.3515
567.96	1.3677
567.98	1.3829
568	1.3978
568.02	1.411
568.04	1.4212
568.06	1.4205
568.08	1.4099
568.1	1.3858
568.12	1.3462
568.14	1.3009
568.16	1.2526
568.18	1.209
568.2	1.138
568.22	0.83519
568.24	0.6941
568.26	0.78258
568.28	1.0521
568.3	1.4217
568.32	1.7454
568.34	1.9695
568.36	2.1133
568.38	2.2068
568.4	2.2699
568.42	2.3129
568.44	2.344
568.46	2.367
568.48	2.3839
568.5	2.3963
568.52	2.4039
568.54	2.4086
568.56	2.4115
568.58	2.3976
568.6	2.3597
568.62	2.2985
568.64	2.2033
568.66	2.0853
568.68	1.9703
568.7	1.8674
568.72	1.8108
568.74	1.7414
568.76	1.3255
568.78	0.95031
568.8	0.87641
568.82	1.0395
568.84	1.3575
568.86	1.7089
568.88	2.0045
568.9	2.2193
568.92	2.37
568.94	2.4755
568.96	2.5542
568.98	2.6176
569	2.6708
569.02	2.7188
569.04	2.7669
569.06	2.8124
569.08	2.8519
569.1	2.8802
569.12	2.89
569.14	2.8813
569.16	2.8587
569.18	2.8217
569.2	2.7797
569.22	2.7388
569.24	2.6986
569.26	2.6605
569.28	2.6247
569.3	2.5922
569.32	2.5613
569.34	2.5324
569.36	2.5047
569.38	2.4773
569.4	2.4496
569.42	2.4197
569.44	2.3883
569.46	2.3521
569.48	2.3058
569.5	2.2439
569.52	2.1612
569.54	2.0521
569.56	1.9216
569.58	1.7794
569.6	1.6422
569.62	1.5244
569.64	1.4302
569.66	1.3597
569.68	1.3101
569.7	1.2762
569.72	1.2538
569.74	1.2396
569.76	1.2316
569.78	1.2276
569.8	1.2266
569.82	1.2281
569.84	1.2309
569.86	1.2348
569.88	1.2394
569.9	1.2442
569.92	1.2491
569.94	1.2536
569.96	1.2575
569.98	1.2609
570	1.2633
570.02	1.2638
570.04	1.2618
570.06	1.2557
570.08	1.2426
570.1	1.2187
570.12	1.1802
570.14	1.1214
570.16	1.045
570.18	0.96312
570.2	0.88929
570.22	0.83419
570.24	0.799
570.26	0.78078
570.28	0.77619
570.3	0.78147
570.32	0.79347
570.34	0.81032
570.36	0.83084
570.38	1.7148
570.4	0.2112
570.42	0.21086
570.44	0.21078
570.46	0.21114
570.48	0.21155
570.5	0.21211
570.52	0.2128
570.54	0.21332
570.56	0.2125
570.58	0.21231
570.6	0.21219
570.62	0.21392
570.64	0.21784
570.66	0.22255
570.68	0.22783
570.7	0.23215
570.72	0.23489
570.74	0.23617
570.76	0.23607
570.78	0.23479
570.8	0.23325
570.82	0.23148
570.84	0.22998
570.86	0.22849
570.88	0.22713
570.9	0.22618
570.92	0.22612
570.94	0.22688
570.96	0.2286
570.98	0.23274
571	0.2382
571.02	0.24536
571.04	0.25317
571.06	0.26111
571.08	0.33783
571.1	0.40975
571.12	0.43521
571.14	0.42402
571.16	0.39322
571.18	0.3615
571.2	0.33015
571.22	0.30281
571.24	0.28115
571.26	0.26504
571.28	0.25314
571.3	0.24465
571.32	0.23911
571.34	0.23578
571.36	0.23471
571.38	0.23681
571.4	0.24082
571.42	0.2472
571.44	0.25486
571.46	0.26309
571.48	0.27066
571.5	0.27599
571.52	0.27921
571.54	0.27995
571.56	0.27848
571.58	0.27592
571.6	0.27295
571.62	0.26998
571.64	0.26703
571.66	0.26435
571.68	0.26196
571.7	0.25997
571.72	0.25876
571.74	0.25853
571.76	0.26008
571.78	0.26428
571.8	0.27046
571.82	0.27931
571.84	0.28706
571.86	0.33287
571.88	0.38554
571.9	0.41795
571.92	0.42432
571.94	0.40733
571.96	0.37923
571.98	0.35204
572	0.32604
572.02	0.30248
572.04	0.28307
572.06	0.26783
572.08	0.25631
572.1	0.24811
572.12	0.24208
572.14	0.23774
572.16	0.23499
572.18	0.23504
572.2	0.23678
572.22	0.24094
572.24	0.24858
572.26	0.2579
572.28	0.26852
572.3	0.27791
572.32	0.28527
572.34	0.28984
572.36	0.29124
572.38	0.29087
572.4	0.28904
572.42	0.28668
572.44	0.28383
572.46	0.28049
572.48	0.27703
572.5	0.27368
572.52	0.27066
572.54	0.26778
572.56	0.26516
572.58	0.2634
572.6	0.26237
572.62	0.26287
572.64	0.26679
572.66	0.27329
572.68	0.28297
572.7	0.29246
572.72	0.32516
572.74	0.37394
572.76	0.4086
572.78	0.4218
572.8	0.41281
572.82	0.38887
572.84	0.36142
572.86	0.33613
572.88	0.31228
572.9	0.29134
572.92	0.27441
572.94	0.26131
572.96	0.25133
572.98	0.24395
573	0.23858
573.02	0.23454
573.04	0.23155
573.06	0.22945
573.08	0.22781
573.1	0.22643
573.12	0.22584
573.14	0.22549
573.16	0.22637
573.18	0.23116
573.2	0.2384
573.22	0.24972
573.24	0.26319
573.26	0.27689
573.28	0.28391
573.3	0.31527
573.32	0.37112
573.34	0.40916
573.36	0.42098
573.38	0.41176
573.4	0.3867
573.42	0.35893
573.44	0.33222
573.46	0.30751
573.48	0.28611
573.5	0.2691
573.52	0.25603
573.54	0.24658
573.56	0.23997
573.58	0.2358
573.6	0.23342
573.62	0.23215
573.64	0.2313
573.66	0.23058
573.68	0.22979
573.7	0.22882
573.72	0.22777
573.74	0.2265
573.76	0.22522
573.78	0.22432
573.8	0.22338
573.82	0.22245
573.84	0.22177
573.86	0.2212
573.88	0.22081
573.9	0.22031
573.92	0.2199
573.94	0.21946
573.96	0.21917
573.98	0.21873
574	0.21839
574.02	0.21805
574.04	0.21724
574.06	0.21607
574.08	0.21447
574.1	0.21251
574.12	0.21055
574.14	0.20863
574.16	0.20695
574.18	0.20588
574.2	0.20496
574.22	0.20429
574.24	0.20382
574.26	0.20353
574.28	0.2035
574.3	0.20348
574.32	0.20361
574.34	0.20373
574.36	0.204
574.38	0.2043
574.4	0.20457
574.42	0.20484
574.44	0.20508
574.46	0.20529
574.48	0.20542
574.5	0.20555
574.52	0.20557
574.54	0.20563
574.56	0.20568
574.58	0.20565
574.6	0.20532
574.62	0.2044
574.64	0.20312
574.66	0.20176
574.68	0.20086
574.7	0.20049
574.72	0.20046
574.74	0.2006
574.76	0.20084
574.78	0.20117
574.8	0.20155
574.82	0.20181
574.84	0.20215
574.86	0.20236
574.88	0.20256
574.9	0.20252
574.92	0.20284
574.94	0.20258
574.96	0.20124
574.98	0.20104
575	0.2005
575.02	0.20261
575.04	0.20596
575.06	0.20943
575.08	0.21245
575.1	0.21338
575.12	0.21277
575.14	0.2115
575.16	0.21012
575.18	0.20845
575.2	0.20698
575.22	0.20581
575.24	0.20477
575.26	0.20406
575.28	0.20359
575.3	0.2033
575.32	0.20322
575.34	0.20336
575.36	0.20315
575.38	0.20472
575.4	0.20717
575.42	0.21101
575.44	0.21843
575.46	0.22749
575.48	0.23828
575.5	0.24864
575.52	0.25678
575.54	0.26261
575.56	0.25952
575.58	0.28984
575.6	0.363
575.62	0.41481
575.64	0.42795
575.66	0.41158
575.68	0.38114
575.7	0.35075
575.72	0.32172
575.74	0.2962
575.76	0.27577
575.78	0.26006
575.8	0.24837
575.82	0.23987
575.84	0.23356
575.86	0.22913
575.88	0.22584
575.9	0.22349
575.92	0.22177
575.94	0.2208
575.96	0.22041
575.98	0.22038
576	0.22079
576.02	0.22162
576.04	0.22216
576.06	0.22252
576.08	0.22213
576.1	0.221
576.12	0.21997
576.14	0.21862
576.16	0.21715
576.18	0.21622
576.2	0.21521
576.22	0.2145
576.24	0.21402
576.26	0.21365
576.28	0.21329
576.3	0.21266
576.32	0.21266
576.34	0.21191
576.36	0.21038
576.38	0.21052
576.4	0.21161
576.42	0.2149
576.44	0.22031
576.46	0.22637
576.48	0.23273
576.5	0.23751
576.52	0.24058
576.54	0.24208
576.56	0.24175
576.58	0.24064
576.6	0.23906
576.62	0.23727
576.64	0.23548
576.66	0.23398
576.68	0.23257
576.7	0.2316
576.72	0.23126
576.74	0.23184
576.76	0.23357
576.78	0.23774
576.8	0.2435
576.82	0.25122
576.84	0.26039
576.86	0.26503
576.88	0.3225
576.9	0.385
576.92	0.42387
576.94	0.42723
576.96	0.40666
576.98	0.3769
577	0.34799
577.02	0.31999
577.04	0.29579
577.06	0.27628
577.08	0.26159
577.1	0.25077
577.12	0.2431
577.14	0.23767
577.16	0.23441
577.18	0.23438
577.2	0.23634
577.22	0.24074
577.24	0.24812
577.26	0.25705
577.28	0.26668
577.3	0.27447
577.32	0.28025
577.34	0.28366
577.36	0.28378
577.38	0.28173
577.4	0.27889
577.42	0.27563
577.44	0.27229
577.46	0.26903
577.48	0.26592
577.5	0.26309
577.52	0.26073
577.54	0.25854
577.56	0.25656
577.58	0.25602
577.6	0.2566
577.62	0.25936
577.64	0.26561
577.66	0.27448
577.68	0.28608
577.7	0.29712
577.72	0.3388
577.74	0.38489
577.76	0.41264
577.78	0.41991
577.8	0.40628
577.82	0.38144
577.84	0.35472
577.86	0.33035
577.88	0.30771
577.9	0.28828
577.92	0.27248
577.94	0.26014
577.96	0.25081
577.98	0.24398
578	0.2389
578.02	0.23524
578.04	0.23275
578.06	0.23124
578.08	0.23066
578.1	0.23288
578.12	0.23792
578.14	0.24581
578.16	0.25725
578.18	0.26937
578.2	0.28105
578.22	0.29009
578.24	0.29403
578.26	0.29369
578.28	0.30353
578.3	0.3508
578.32	0.39284
578.34	0.41334
578.36	0.41517
578.38	0.39986
578.4	0.37466
578.42	0.34857
578.44	0.32502
578.46	0.30369
578.48	0.28524
578.5	0.26993
578.52	0.25776
578.54	0.24833
578.56	0.24133
578.58	0.23655
578.6	0.23377
578.62	0.2324
578.64	0.23161
578.66	0.23087
578.68	0.22997
578.7	0.22893
578.72	0.22792
578.74	0.22671
578.76	0.2256
578.78	0.22485
578.8	0.22392
578.82	0.22321
578.84	0.22269
578.86	0.22218
578.88	0.22153
578.9	0.22125
578.92	0.22085
578.94	0.22044
578.96	0.21988
578.98	0.21924
579	0.21855
579.02	0.21668
579.04	0.2161
579.06	0.21749
579.08	0.22155
579.1	0.22955
579.12	0.23947
579.14	0.24984
579.16	0.25828
579.18	0.26246
579.2	0.26374
579.22	0.26259
579.24	0.2603
579.26	0.25767
579.28	0.25457
579.3	0.25133
579.32	0.24808
579.34	0.24492
579.36	0.24179
579.38	0.23894
579.4	0.23619
579.42	0.23367
579.44	0.23109
579.46	0.22856
579.48	0.22607
579.5	0.2236
579.52	0.22133
579.54	0.2198
579.56	0.21912
579.58	0.21881
579.6	0.21886
579.62	0.21873
579.64	0.21876
579.66	0.21882
579.68	0.21851
579.7	0.21824
579.72	0.21817
579.74	0.21796
579.76	0.21765
579.78	0.21766
579.8	0.21766
579.82	0.21755
579.84	0.21742
579.86	0.21736
579.88	0.21721
579.9	0.21693
579.92	0.21688
579.94	0.2165
579.96	0.21527
579.98	0.21474
580	0.21423
580.02	0.21493
580.04	0.22068
580.06	0.2292
580.08	0.24024
580.1	0.25053
580.12	0.25847
580.14	0.26309
580.16	0.26383
580.18	0.26269
580.2	0.26062
580.22	0.25811
580.24	0.2552
580.26	0.25211
580.28	0.2491
580.3	0.24625
580.32	0.24328
580.34	0.2404
580.36	0.23752
580.38	0.23441
580.4	0.23154
580.42	0.22844
580.44	0.22519
580.46	0.22222
580.48	0.22007
580.5	0.21841
580.52	0.21774
580.54	0.21733
580.56	0.21706
580.58	0.21712
580.6	0.21711
580.62	0.21702
580.64	0.21708
580.66	0.21717
580.68	0.21732
580.7	0.21733
580.72	0.21722
580.74	0.21717
580.76	0.21715
580.78	0.2173
580.8	0.2174
580.82	0.21773
580.84	0.21778
580.86	0.21807
580.88	0.21837
580.9	0.21864
580.92	0.21882
580.94	0.21906
580.96	0.21926
580.98	0.2188
581	0.21808
581.02	0.21685
581.04	0.21506
581.06	0.2129
581.08	0.21077
581.1	0.20876
581.12	0.20711
581.14	0.20578
581.16	0.20482
581.18	0.2043
581.2	0.20414
581.22	0.20408
581.24	0.20413
581.26	0.20442
581.28	0.20466
581.3	0.20471
581.32	0.2053
581.34	0.20536
581.36	0.20445
581.38	0.20433
581.4	0.20426
581.42	0.20601
581.44	0.21084
581.46	0.21644
581.48	0.22262
581.5	0.22709
581.52	0.22915
581.54	0.22948
581.56	0.22848
581.58	0.22671
581.6	0.22482
581.62	0.2229
581.64	0.22103
581.66	0.21939
581.68	0.21793
581.7	0.21682
581.72	0.2158
581.74	0.21509
581.76	0.21444
581.78	0.21555
581.8	0.21762
581.82	0.22115
581.84	0.22802
581.86	0.23678
581.88	0.24755
581.9	0.25887
581.92	0.26294
581.94	0.32342
581.96	0.3891
581.98	0.42538
582	0.42554
582.02	0.40349
582.04	0.37338
582.06	0.34377
582.08	0.31563
582.1	0.29161
582.12	0.27255
582.14	0.25807
582.16	0.2474
582.18	0.23963
582.2	0.23399
582.22	0.2299
582.24	0.22704
582.26	0.22516
582.28	0.22361
582.3	0.22305
582.32	0.2243
582.34	0.22707
582.36	0.23261
582.38	0.2429
582.4	0.25554
582.42	0.27036
582.44	0.28169
582.46	0.28646
582.48	0.32364
582.5	0.37732
582.52	0.41134
582.54	0.42036
582.56	0.40751
582.58	0.38201
582.6	0.35476
582.62	0.32919
582.64	0.30541
582.66	0.28509
582.68	0.26862
582.7	0.25556
582.72	0.24599
582.74	0.23924
582.76	0.23494
582.78	0.23238
582.8	0.23098
582.82	0.23001
582.84	0.22927
582.86	0.22864
582.88	0.22742
582.9	0.22629
582.92	0.22553
582.94	0.22462
582.96	0.22369
582.98	0.22292
583	0.22227
583.02	0.22164
583.04	0.22118
583.06	0.22081
583.08	0.22041
583.1	0.22009
583.12	0.21965
583.14	0.21951
583.16	0.21942
583.18	0.21909
583.2	0.21855
583.22	0.21798
583.24	0.21668
583.26	0.2153
583.28	0.21347
583.3	0.21137
583.32	0.20948
583.34	0.20762
583.36	0.20598
583.38	0.20483
583.4	0.2041
583.42	0.20353
583.44	0.20326
583.46	0.20327
583.48	0.20335
583.5	0.20346
583.52	0.20387
583.54	0.20414
583.56	0.20442
583.58	0.20484
583.6	0.20525
583.62	0.20562
583.64	0.20588
583.66	0.20603
583.68	0.20629
583.7	0.20649
583.72	0.20656
583.74	0.20669
583.76	0.20672
583.78	0.20669
583.8	0.20658
583.82	0.20665
583.84	0.20639
583.86	0.20611
583.88	0.20537
583.9	0.20406
583.92	0.20235
583.94	0.20081
583.96	0.19985
583.98	0.19933
584	0.19907
584.02	0.19886
584.04	0.19867
584.06	0.1986
584.08	0.19863
584.1	0.4004
584.12	0.64844
584.14	0.79379
584.16	0.8791
584.18	0.92908
584.2	0.9584
584.22	0.97564
584.24	0.98574
584.26	0.99161
584.28	0.995
584.3	0.99693
584.32	0.99804
584.34	0.99868
584.36	0.99905
584.38	0.99929
584.4	0.99944
584.42	0.99954
584.44	0.99964
584.46	0.99972
584.48	0.9998
584.5	0.99987
584.52	0.99993
584.54	0.99997
584.56	0.99999
584.58	1
584.6	1
584.62	1
584.64	0.99997
584.66	0.99993
584.68	0.99989
584.7	0.99978
584.72	0.99964
584.74	0.99946
584.76	0.9993
584.78	0.91169
584.8	0.51574
584.82	0.28728
584.84	0.2022
584.86	0.2048
584.88	0.26001
584.9	0.37994
584.92	0.52764
584.94	0.66129
584.96	0.76507
584.98	0.84005
585	0.89216
585.02	0.92739
585.04	0.95038
585.06	0.96519
585.08	0.9745
585.1	0.98012
585.12	0.98356
585.14	0.98561
585.16	0.9869
585.18	0.98779
585.2	0.98848
585.22	0.98916
585.24	0.98992
585.26	0.99078
585.28	0.99175
585.3	0.99277
585.32	0.99376
585.34	0.99471
585.36	0.99559
585.38	0.99638
585.4	0.99709
585.42	0.99772
585.44	0.99825
585.46	0.99872
585.48	0.99911
585.5	0.99941
585.52	0.99969
585.54	0.99989
585.56	0.98211
585.58	0.65416
585.6	0.3702
585.62	0.21963
585.64	0.17496
585.66	0.18357
585.68	0.22916
585.7	0.32306
585.72	0.45454
585.74	0.5888
585.76	0.70364
585.78	0.79254
585.8	0.85707
585.82	0.9023
585.84	0.93346
585.86	0.95439
585.88	0.968
585.9	0.97644
585.92	0.9816
585.94	0.98458
585.96	0.98616
585.98	0.98703
586	0.98749
586.02	0.98781
586.04	0.98818
586.06	0.98863
586.08	0.98924
586.1	0.98996
586.12	0.99078
586.14	0.99163
586.16	0.99251
586.18	0.99342
586.2	0.99432
586.22	0.99518
586.24	0.99598
586.26	0.99673
586.28	0.99742
586.3	0.99803
586.32	0.99858
586.34	0.99906
586.36	0.99944
586.38	0.99977
586.4	1
586.42	0.99453
586.44	0.77099
586.46	0.44173
586.48	0.25552
586.5	0.17881
586.52	0.16862
586.54	0.1985
586.56	0.26405
586.58	0.37621
586.6	0.51151
586.62	0.63941
586.64	0.74431
586.66	0.82371
586.68	0.8808
586.7	0.92044
586.72	0.94744
586.74	0.96553
586.76	0.97749
586.78	0.98531
586.8	0.99041
586.82	0.99373
586.84	0.99584
586.86	0.99717
586.88	0.99799
586.9	0.99842
586.92	0.99865
586.94	0.99872
586.96	0.99869
586.98	0.99864
587	0.99814
587.02	0.80697
587.04	0.46591
587.06	0.273
587.08	0.20078
587.1	0.19532
587.12	0.23056
587.14	0.31192
587.16	0.44115
587.18	0.58266
587.2	0.70667
587.22	0.80218
587.24	0.87066
587.26	0.91739
587.28	0.94836
587.3	0.96835
587.32	0.98092
587.34	0.98866
587.36	0.99333
587.38	0.99611
587.4	0.99774
587.42	0.99869
587.44	0.99924
587.46	0.99956
587.48	0.99975
587.5	0.99986
587.52	0.99992
587.54	0.99996
587.56	0.99998
587.58	0.99999
587.6	0.99999
587.62	0.99999
587.64	0.99999
587.66	1
587.68	0.99999
587.7	0.99999
587.72	0.99999
587.74	0.99999
587.76	0.99999
587.78	0.99999
587.8	0.99999
587.82	0.99999
587.84	1
587.86	1
587.88	1
587.9	1
587.92	1
587.94	1
587.96	1
587.98	1
588	1
588.02	1
588.04	1
588.06	1
588.08	1
588.1	1
588.12	1
588.14	1
588.16	1
588.18	1
588.2	1
588.22	1
588.24	1
588.26	1
588.28	1
588.3	1
588.32	1
588.34	1
588.36	0.99999
588.38	0.99999
588.4	0.99999
588.42	0.99999
588.44	0.99999
588.46	0.99999
588.48	1
588.5	1
588.52	1
588.54	1
588.56	0.99999
588.58	0.99999
588.6	0.99999
588.62	1
588.64	0.99999
588.66	0.99999
588.68	0.99999
588.7	1
588.72	1
588.74	1
588.76	0.99999
588.78	1
588.8	1
588.82	0.99999
588.84	1
588.86	1
588.88	1
588.9	1
588.92	1
588.94	1
588.96	1
588.98	1
589	1
589.02	0.99999
589.04	0.99998
589.06	0.99996
589.08	0.99995
589.1	0.99989
589.12	0.99983
589.14	0.99974
589.16	0.99958
589.18	0.99935
589.2	0.99905
589.22	0.99869
589.24	0.99838
589.26	0.9981
589.28	0.99837
589.3	0.81403
589.32	0.45948
589.34	0.26724
589.36	0.21262
589.38	0.22458
589.4	0.28299
589.42	0.39935
589.44	0.54267
589.46	0.67355
589.48	0.77614
589.5	0.85042
589.52	0.90178
589.54	0.93633
589.56	0.95917
589.58	0.97407
589.6	0.98368
589.62	0.98982
589.64	0.99371
589.66	0.99615
589.68	0.99766
589.7	0.9986
589.72	0.99917
589.74	0.9995
589.76	0.9997
589.78	0.99982
589.8	0.99989
589.82	0.99994
589.84	0.99997
589.86	0.99998
589.88	0.99999
589.9	1
589.92	1
589.94	1
589.96	1
589.98	1
590	0.99999
590.02	1
590.04	0.99999
590.06	0.99999
590.08	1
590.1	0.99999
590.12	0.99999
590.14	0.99999
590.16	0.99998
590.18	0.99996
590.2	0.99993
590.22	0.9999
590.24	0.99989
590.26	0.99989
590.28	0.99991
590.3	0.99994
590.32	0.99996
590.34	0.99998
590.36	0.99999
590.38	1
590.4	1
590.42	1
590.44	0.99999
590.46	0.99999
590.48	1
590.5	0.99997
590.52	0.99993
590.54	0.99986
590.56	0.99979
590.58	0.98542
590.6	0.62257
590.62	0.34917
590.64	0.20807
590.66	0.17351
590.68	0.19335
590.7	0.25889
590.72	0.37968
590.74	0.52344
590.76	0.65434
590.78	0.7577
590.8	0.83341
590.82	0.88671
590.84	0.92307
590.86	0.94732
590.88	0.96296
590.9	0.97263
590.92	0.97857
590.94	0.98208
590.96	0.98405
590.98	0.98524
591	0.98601
591.02	0.98667
591.04	0.98735
591.06	0.9881
591.08	0.98904
591.1	0.99013
591.12	0.99125
591.14	0.99237
591.16	0.99345
591.18	0.99447
591.2	0.9954
591.22	0.99623
591.24	0.99697
591.26	0.99762
591.28	0.99821
591.3	0.99868
591.32	0.9991
591.34	0.99944
591.36	0.99971
591.38	0.99992
591.4	1
591.42	0.97863
591.44	0.68021
591.46	0.38893
591.48	0.23045
591.5	0.1755
591.52	0.17413
591.54	0.20752
591.56	0.27597
591.58	0.38658
591.6	0.51637
591.62	0.63913
591.64	0.7409
591.66	0.81872
591.68	0.87526
591.7	0.91505
591.72	0.94256
591.74	0.96125
591.76	0.9738
591.78	0.98195
591.8	0.98712
591.82	0.99015
591.84	0.99179
591.86	0.99262
591.88	0.99294
591.9	0.99307
591.92	0.99313
591.94	0.99324
591.96	0.99359
591.98	0.99425
592	0.96031
592.02	0.65932
592.04	0.38903
592.06	0.25213
592.08	0.21228
592.1	0.21609
592.12	0.25027
592.14	0.31669
592.16	0.42265
592.18	0.54764
592.2	0.66697
592.22	0.76629
592.24	0.84215
592.26	0.89671
592.28	0.93425
592.3	0.95923
592.32	0.97525
592.34	0.98523
592.36	0.99129
592.38	0.99491
592.4	0.99703
592.42	0.99828
592.44	0.999
592.46	0.99942
592.48	0.99967
592.5	0.99981
592.52	0.99989
592.54	0.99994
592.56	0.99996
592.58	0.99998
592.6	0.99999
592.62	0.99999
592.64	0.99999
592.66	0.99999
592.68	0.99999
592.7	0.99999
592.72	0.99998
592.74	0.99998
592.76	0.99996
592.78	0.99993
592.8	0.99989
592.82	0.9998
592.84	0.99968
592.86	0.99952
592.88	0.99937
592.9	0.99934
592.92	0.99936
592.94	0.99943
592.96	0.99954
592.98	0.99963
593	0.99972
593.02	0.99981
593.04	0.99987
593.06	0.99992
593.08	0.99996
593.1	0.99998
593.12	1
593.14	1
593.16	1
593.18	1
593.2	1
593.22	0.99999
593.24	0.99999
593.26	0.99999
593.28	0.99999
593.3	0.99999
593.32	0.99999
593.34	0.99999
593.36	0.99999
593.38	0.99999
593.4	0.99999
593.42	1
593.44	1
593.46	1
593.48	1
593.5	1
593.52	1
593.54	1
593.56	1
593.58	0.99999
593.6	0.99999
593.62	0.99999
593.64	0.99999
593.66	0.99999
593.68	0.99999
593.7	0.99998
593.72	0.99995
593.74	0.99994
593.76	0.99989
593.78	0.9998
593.8	0.99965
593.82	0.99949
593.84	0.99938
593.86	0.99932
593.88	0.99936
593.9	0.99945
593.92	0.99955
593.94	0.99964
593.96	0.99974
593.98	0.99982
594	0.99989
594.02	0.99993
594.04	0.99997
594.06	0.99999
594.08	0.99999
594.1	1
594.12	1
594.14	1
594.16	1
594.18	1
594.2	0.99999
594.22	1
594.24	0.99999
594.26	0.99999
594.28	1
594.3	0.99999
594.32	0.99999
594.34	1
594.36	1
594.38	1
594.4	0.99999
594.42	0.99999
594.44	1
594.46	1
594.48	1
594.5	1
594.52	1
594.54	0.99999
594.56	1
594.58	1
594.6	0.99999
594.62	0.99999
594.64	0.99999
594.66	0.99999
594.68	0.99999
594.7	0.99999
594.72	0.99999
594.74	0.99999
594.76	0.99999
594.78	0.99999
594.8	1
594.82	1
594.84	1
594.86	1
594.88	1
594.9	1
594.92	1
594.94	1
594.96	1
594.98	0.99999
595	0.99999
595.02	0.99999
595.04	0.99999
595.06	0.99999
595.08	1
595.1	1
595.12	0.99999
595.14	1
595.16	1
595.18	1
595.2	0.99998
595.22	0.99996
595.24	0.99997
595.26	0.99997
595.28	0.99998
595.3	1
595.32	1
595.34	1
595.36	1
595.38	1
595.4	1
595.42	1
595.44	1
595.46	0.99999
595.48	1
595.5	0.99999
595.52	0.99999
595.54	0.99999
595.56	0.99996
595.58	0.9999
595.6	0.99981
595.62	0.9997
595.64	0.9858
595.66	0.61809
595.68	0.34597
595.7	0.21345
595.72	0.18635
595.74	0.21174
595.76	0.28659
595.78	0.41623
595.8	0.56071
595.82	0.68727
595.84	0.78496
595.86	0.8551
595.88	0.90369
595.9	0.93655
595.92	0.95842
595.94	0.97282
595.96	0.98221
595.98	0.98833
596	0.9923
596.02	0.99482
596.04	0.99633
596.06	0.99722
596.08	0.99769
596.1	0.99783
596.12	0.99783
596.14	0.9977
596.16	0.99766
596.18	0.99509
596.2	0.76651
596.22	0.44253
596.24	0.26485
596.26	0.20548
596.28	0.20465
596.3	0.23967
596.32	0.31583
596.34	0.43683
596.36	0.5732
596.38	0.69563
596.4	0.79241
596.42	0.86311
596.44	0.91212
596.46	0.94488
596.48	0.96616
596.5	0.97961
596.52	0.98789
596.54	0.99288
596.56	0.99585
596.58	0.99758
596.6	0.9986
596.62	0.9992
596.64	0.99953
596.66	0.99973
596.68	0.99985
596.7	0.99991
596.72	0.99995
596.74	0.99997
596.76	0.99998
596.78	0.99999
596.8	0.99999
596.82	0.99999
596.84	1
596.86	0.99999
596.88	0.99999
596.9	0.99999
596.92	0.99999
596.94	0.99999
596.96	0.99999
596.98	0.99999
597	0.99999
597.02	1
597.04	1
597.06	1
597.08	1
597.1	1
597.12	1
597.14	1
597.16	1
597.18	1
597.2	1
597.22	1
597.24	1
597.26	1
597.28	1
597.3	1
597.32	1
597.34	0.99999
597.36	1
597.38	1
597.4	1
597.42	0.99999
597.44	1
597.46	1
597.48	1
597.5	1
597.52	1
597.54	1
597.56	1
597.58	1
597.6	1
597.62	1
597.64	0.99999
597.66	0.99999
597.68	0.99999
597.7	0.99999
597.72	0.99999
597.74	1
597.76	1
597.78	1
597.8	1
597.82	0.51853
597.84	0.5511
597.86	0.58038
597.88	0.60756
597.9	0.6319
597.92	0.65421
597.94	0.67612
597.96	0.69625
597.98	0.71178
598	0.72022
598.02	0.72323
598.04	0.72416
598.06	0.72439
598.08	0.72442
598.1	0.7244
598.12	0.72437
598.14	0.72432
598.16	0.7243
598.18	0.72429
598.2	0.72429
598.22	0.72432
598.24	0.72435
598.26	0.72439
598.28	0.72444
598.3	0.72449
598.32	0.72454
598.34	0.72457
598.36	0.72452
598.38	0.72443
598.4	0.72433
598.42	0.72418
598.44	0.72414
598.46	0.72449
598.48	0.72671
598.5	0.78876
598.52	0.84906
598.54	0.89214
598.56	0.92292
598.58	0.94247
598.6	0.94397
598.62	0.94407
598.64	0.9442
598.66	0.94437
598.68	0.94453
598.7	0.94464
598.72	0.94468
598.74	0.94467
598.76	0.94459
598.78	0.94449
598.8	0.94439
598.82	0.94423
598.84	0.94408
598.86	0.94393
598.88	0.94387
598.9	0.94396
598.92	0.94424
598.94	0.94454
598.96	0.94471
598.98	0.94479
599	0.9448
599.02	0.9448
599.04	0.94478
599.06	0.94476
599.08	0.94473
599.1	0.9447
599.12	0.94467
599.14	0.94464
599.16	0.9446
599.18	0.94458
599.2	0.94459
599.22	0.94475
599.24	0.94571
599.26	0.94993
599.28	0.96235
599.3	0.9731
599.32	0.98079
599.34	0.98629
599.36	0.99021
599.38	0.99277
599.4	0.99315
599.42	0.99317
599.44	0.9932
599.46	0.99325
599.48	0.99329
599.5	0.99329
599.52	0.99324
599.54	0.99313
599.56	0.99298
599.58	0.99282
599.6	0.99269
599.62	0.99255
599.64	0.99241
599.66	0.99227
599.68	0.99208
599.7	0.99191
599.72	0.9918
599.74	0.99178
599.76	0.99177
599.78	0.99177
599.8	0.99173
599.82	0.99169
599.84	0.99164
599.86	0.9916
599.88	0.99156
599.9	0.99152
599.92	0.99149
599.94	0.99146
599.96	0.99143
599.98	0.9914
600	0.99137
600.02	0.99134
600.04	0.99132
600.06	0.9913
600.08	0.99127
600.1	0.9914
600.12	0.99213
600.14	0.99397
600.16	0.99568
600.18	0.9969
600.2	0.99777
600.22	0.99838
600.24	0.99878
600.26	0.99886
600.28	0.99877
600.3	0.99866
600.32	0.99857
600.34	0.9985
600.36	0.99839
600.38	0.99824
600.4	0.99803
600.42	0.99776
600.44	0.99744
600.46	0.99709
600.48	0.99673
600.5	0.99637
600.52	0.99604
600.54	0.99577
600.56	0.99554
600.58	0.99543
600.6	0.99542
600.62	0.99537
600.64	0.99531
600.66	0.99523
600.68	0.99522
600.7	0.99537
600.72	0.99617
600.74	0.99728
600.76	0.99808
600.78	0.99866
600.8	0.99908
600.82	0.99936
600.84	0.99946
600.86	0.99953
600.88	0.99961
600.9	0.99972
600.92	0.99982
600.94	0.99988
600.96	0.99986
600.98	0.99969
601	0.99928
601.02	0.99836
601.04	0.99636
601.06	0.99227
601.08	0.98489
601.1	0.97423
601.12	0.96114
601.14	0.94761
601.16	0.93514
601.18	0.9241
601.2	0.91498
601.22	0.90751
601.24	0.90116
601.26	0.8958
601.28	0.89115
601.3	0.8868
601.32	0.8825
601.34	0.87791
601.36	0.87282
601.38	0.86692
601.4	0.85967
601.42	0.85005
601.44	0.83752
601.46	0.82097
601.48	0.7989
601.5	0.7723
601.52	0.74249
601.54	0.71248
601.56	0.68634
601.58	0.66563
601.6	0.65175
601.62	0.64446
601.64	0.6415
601.66	0.64191
601.68	0.64471
601.7	0.64883
601.72	0.65347
601.74	0.6579
601.76	0.66226
601.78	0.6662
601.8	0.66963
601.82	0.67204
601.84	0.67328
601.86	0.67313
601.88	0.67107
601.9	0.66661
601.92	0.65946
601.94	0.64846
601.96	0.63197
601.98	0.6097
602	0.58069
602.02	0.54546
602.04	0.50826
602.06	0.47255
602.08	0.4441
602.1	0.42404
602.12	0.41276
602.14	0.40998
602.16	0.41383
602.18	0.42239
602.2	0.43459
602.22	0.44882
602.24	0.46388
602.26	0.47951
602.28	0.4963
602.3	0.51378
602.32	0.53316
602.34	0.55883
602.36	0.59595
602.38	0.63948
602.4	0.67694
602.42	0.6922
602.44	0.69626
602.46	0.69722
602.48	0.6976
602.5	0.69788
602.52	0.69814
602.54	0.69854
602.56	0.69928
602.58	0.70037
602.6	0.70188
602.62	0.70396
602.64	0.70654
602.66	0.70958
602.68	0.7131
602.7	0.71695
602.72	0.721
602.74	0.72512
602.76	0.72915
602.78	0.73276
602.8	0.73551
602.82	0.73667
602.84	0.73703
602.86	0.73706
602.88	0.73697
602.9	0.73693
602.92	0.73715
602.94	0.73795
602.96	0.7389
602.98	0.7399
603	0.74695
603.02	0.81802
603.04	0.86994
603.06	0.90703
603.08	0.93352
603.1	0.94885
603.12	0.94966
603.14	0.94965
603.16	0.94966
603.18	0.94969
603.2	0.94972
603.22	0.9497
603.24	0.94963
603.26	0.94951
603.28	0.94934
603.3	0.94912
603.32	0.94888
603.34	0.9486
603.36	0.94831
603.38	0.94792
603.4	0.94729
603.42	0.94591
603.44	0.94254
603.46	0.93473
603.48	0.91922
603.5	0.8972
603.52	0.87193
603.54	0.84936
603.56	0.83268
603.58	0.82125
603.6	0.81521
603.62	0.8135
603.64	0.81431
603.66	0.81696
603.68	0.82083
603.7	0.82532
603.72	0.83028
603.74	0.8357
603.76	0.8412
603.78	0.84563
603.8	0.84806
603.82	0.84878
603.84	0.84897
603.86	0.849
603.88	0.84895
603.9	0.8489
603.92	0.84884
603.94	0.84878
603.96	0.84875
603.98	0.84873
604	0.84872
604.02	0.84871
604.04	0.84871
604.06	0.84871
604.08	0.84871
604.1	0.8487
604.12	0.84869
604.14	0.84867
604.16	0.84863
604.18	0.84857
604.2	0.84851
604.22	0.84845
604.24	0.84849
604.26	0.84906
604.28	0.85222
604.3	0.88178
604.32	0.91554
604.34	0.93967
604.36	0.95693
604.38	0.96925
604.4	0.97566
604.42	0.97601
604.44	0.97612
604.46	0.97627
604.48	0.97643
604.5	0.97658
604.52	0.97667
604.54	0.9767
604.56	0.97667
604.58	0.97663
604.6	0.97657
604.62	0.97648
604.64	0.97638
604.66	0.97627
604.68	0.97615
604.7	0.97608
604.72	0.97613
604.74	0.97631
604.76	0.97646
604.78	0.97657
604.8	0.9766
604.82	0.97661
604.84	0.97662
604.86	0.97663
604.88	0.97664
604.9	0.97664
604.92	0.97665
604.94	0.97665
604.96	0.97665
604.98	0.97665
605	0.97665
605.02	0.97665
605.04	0.97665
605.06	0.97667
605.08	0.97681
605.1	0.97771
605.12	0.98072
605.14	0.98585
605.16	0.9899
605.18	0.9928
605.2	0.99489
605.22	0.99638
605.24	0.99742
605.26	0.99779
605.28	0.99785
605.3	0.99788
605.32	0.99793
605.34	0.99796
605.36	0.99798
605.38	0.99794
605.4	0.99786
605.42	0.99772
605.44	0.99755
605.46	0.99737
605.48	0.9972
605.5	0.99705
605.52	0.99699
605.54	0.99695
605.56	0.99686
605.58	0.99676
605.6	0.99663
605.62	0.99655
605.64	0.99653
605.66	0.99655
605.68	0.99656
605.7	0.99673
605.72	0.99763
605.74	0.99831
605.76	0.99881
605.78	0.99918
605.8	0.99944
605.82	0.99961
605.84	0.99966
605.86	0.9997
605.88	0.99973
605.9	0.99974
605.92	0.99974
605.94	0.99971
605.96	0.99963
605.98	0.99946
606	0.99914
606.02	0.99848
606.04	0.99697
606.06	0.9936
606.08	0.98707
606.1	0.97754
606.12	0.96628
606.14	0.9555
606.16	0.94618
606.18	0.93852
606.2	0.93256
606.22	0.92789
606.24	0.92415
606.26	0.92117
606.28	0.91877
606.3	0.91683
606.32	0.91534
606.34	0.9142
606.36	0.91335
606.38	0.91279
606.4	0.91259
606.42	0.91276
606.44	0.91316
606.46	0.91362
606.48	0.91379
606.5	0.91378
606.52	0.91377
606.54	0.91371
606.56	0.9137
606.58	0.91379
606.6	0.91394
606.62	0.914
606.64	0.91404
606.66	0.91406
606.68	0.91409
606.7	0.91411
606.72	0.91413
606.74	0.91414
606.76	0.91415
606.78	0.91415
606.8	0.91415
606.82	0.91414
606.84	0.91413
606.86	0.91411
606.88	0.91409
606.9	0.91409
606.92	0.91413
606.94	0.91423
606.96	0.91449
606.98	0.9149
607	0.91525
607.02	0.91496
607.04	0.91344
607.06	0.91067
607.08	0.90761
607.1	0.90463
607.12	0.90198
607.14	0.89999
607.16	0.89851
607.18	0.89737
607.2	0.89652
607.22	0.89592
607.24	0.89544
607.26	0.89508
607.28	0.89489
607.3	0.89484
607.32	0.89494
607.34	0.89532
607.36	0.89593
607.38	0.89681
607.4	0.89798
607.42	0.89879
607.44	0.89911
607.46	0.89929
607.48	0.89935
607.5	0.89939
607.52	0.8995
607.54	0.89979
607.56	0.90005
607.58	0.90025
607.6	0.90039
607.62	0.90051
607.64	0.90063
607.66	0.90073
607.68	0.90084
607.7	0.90093
607.72	0.90102
607.74	0.9011
607.76	0.90117
607.78	0.90124
607.8	0.9013
607.82	0.90136
607.84	0.90142
607.86	0.90152
607.88	0.90169
607.9	0.90203
607.92	0.90259
607.94	0.90342
607.96	0.90417
607.98	0.90452
608	0.9043
608.02	0.90375
608.04	0.90297
608.06	0.90219
608.08	0.90146
608.1	0.90074
608.12	0.89994
608.14	0.89906
608.16	0.89816
608.18	0.89728
608.2	0.89638
608.22	0.89533
608.24	0.89407
608.26	0.89245
608.28	0.89031
608.3	0.88746
608.32	0.88348
608.34	0.87785
608.36	0.86961
608.38	0.85795
608.4	0.84138
608.42	0.81787
608.44	0.78825
608.46	0.75302
608.48	0.71585
608.5	0.68217
608.52	0.65499
608.54	0.63745
608.56	0.62905
608.58	0.62779
608.6	0.63225
608.62	0.64043
608.64	0.65038
608.66	0.6615
608.68	0.67354
608.7	0.68637
608.72	0.69971
608.74	0.71401
608.76	0.73191
608.78	0.75149
608.8	0.76803
608.82	0.77527
608.84	0.77737
608.86	0.77788
608.88	0.77803
608.9	0.77813
608.92	0.77818
608.94	0.77822
608.96	0.77832
608.98	0.77842
609	0.77856
609.02	0.77874
609.04	0.77895
609.06	0.77919
609.08	0.77946
609.1	0.77977
609.12	0.78011
609.14	0.78046
609.16	0.78084
609.18	0.78119
609.2	0.78151
609.22	0.78163
609.24	0.78165
609.26	0.78162
609.28	0.78157
609.3	0.78171
609.32	0.78286
609.34	0.78799
609.36	0.82809
609.38	0.87716
609.4	0.91223
609.42	0.93729
609.44	0.95518
609.46	0.96294
609.48	0.96319
609.5	0.96326
609.52	0.96337
609.54	0.9635
609.56	0.9636
609.58	0.96365
609.6	0.96364
609.62	0.96357
609.64	0.96345
609.66	0.9633
609.68	0.96314
609.7	0.96297
609.72	0.96285
609.74	0.96279
609.76	0.96271
609.78	0.96269
609.8	0.96267
609.82	0.96265
609.84	0.96302
609.86	0.96463
609.88	0.96721
609.9	0.97345
609.92	0.98104
609.94	0.98647
609.96	0.99036
609.98	0.99314
610	0.99507
610.02	0.99565
610.04	0.99572
610.06	0.99577
610.08	0.99584
610.1	0.9959
610.12	0.99592
610.14	0.99587
610.16	0.99571
610.18	0.99532
610.2	0.99449
610.22	0.99254
610.24	0.98842
610.26	0.98102
610.28	0.9705
610.3	0.95818
610.32	0.94534
610.34	0.93404
610.36	0.92447
610.38	0.91615
610.4	0.9091
610.42	0.90317
610.44	0.89802
610.46	0.89336
610.48	0.88899
610.5	0.88462
610.52	0.87997
610.54	0.8749
610.56	0.86892
610.58	0.86171
610.6	0.85226
610.62	0.83916
610.64	0.82192
610.66	0.79978
610.68	0.77231
610.7	0.74184
610.72	0.71024
610.74	0.68169
610.76	0.6594
610.78	0.64354
610.8	0.63482
610.82	0.63245
610.84	0.63394
610.86	0.63806
610.88	0.64381
610.9	0.65031
610.92	0.65673
610.94	0.66303
610.96	0.66909
610.98	0.67446
611	0.67928
611.02	0.68347
611.04	0.68687
611.06	0.68952
611.08	0.69132
611.1	0.69237
611.12	0.69277
611.14	0.69203
611.16	0.68962
611.18	0.68545
611.2	0.67846
611.22	0.66698
611.24	0.65048
611.26	0.62742
611.28	0.59496
611.3	0.55622
611.32	0.5145
611.34	0.47584
611.36	0.44616
611.38	0.42624
611.4	0.41741
611.42	0.41869
611.44	0.42715
611.46	0.44097
611.48	0.45865
611.5	0.4788
611.52	0.50059
611.54	4.0896
611.56	2.3089
611.58	1.6309
611.6	1.4128
611.62	1.3842
611.64	1.4333
611.66	1.5185
611.68	1.6162
611.7	1.7034
611.72	1.7549
611.74	1.7623
611.76	1.7389
611.78	1.6989
611.8	1.6538
611.82	1.615
611.84	1.5856
611.86	1.5687
611.88	1.5675
611.9	1.5745
611.92	1.5872
611.94	1.6016
611.96	1.614
611.98	1.6238
612	1.6318
612.02	1.6378
612.04	1.641
612.06	1.6399
612.08	1.6281
612.1	1.6076
612.12	1.5783
612.14	1.5364
612.16	1.487
612.18	1.4356
612.2	1.3816
612.22	1.1256
612.24	0.80486
612.26	0.75016
612.28	1.022
612.3	1.556
612.32	2.0838
612.34	2.4657
612.36	2.7152
612.38	2.8745
612.4	2.9745
612.42	3.0365
612.44	3.0715
612.46	3.0856
612.48	3.0688
612.5	3.0261
612.52	2.9616
612.54	2.8705
612.56	2.7645
612.58	2.6557
612.6	2.5521
612.62	2.473
612.64	2.418
612.66	2.3912
612.68	2.3985
612.7	2.4216
612.72	2.4548
612.74	2.4865
612.76	2.5139
612.78	2.5375
612.8	2.5568
612.82	2.5717
612.84	2.5835
612.86	2.5895
612.88	2.5767
612.9	2.545
612.92	2.4939
612.94	2.4144
612.96	2.3148
612.98	2.2029
613	1.9041
613.02	1.3048
613.04	0.96656
613.06	0.95846
613.08	1.2581
613.1	1.7276
613.12	2.1895
613.14	2.5485
613.16	2.8009
613.18	2.9711
613.2	3.0861
613.22	3.1619
613.24	3.2075
613.26	3.2323
613.28	3.2404
613.3	3.2259
613.32	3.1881
613.34	3.1159
613.36	3.0156
613.38	2.8961
613.4	2.7595
613.42	2.6292
613.44	2.5199
613.46	2.4419
613.48	2.4109
613.5	2.4063
613.52	2.4203
613.54	2.4451
613.56	2.4707
613.58	2.4972
613.6	2.5264
613.62	2.5557
613.64	2.5827
613.66	2.6068
613.68	2.627
613.7	2.6448
613.72	2.6572
613.74	2.658
613.76	2.6338
613.78	2.5864
613.8	2.504
613.82	2.3884
613.84	2.2566
613.86	2.0262
613.88	1.4667
613.9	1.0391
613.92	0.9115
613.94	1.0701
613.96	1.4361
613.98	1.857
614	2.2178
614.02	2.4876
614.04	2.6767
614.06	2.8067
614.08	2.8966
614.1	2.9583
614.12	2.9999
614.14	3.0259
614.16	3.0414
614.18	3.0487
614.2	3.0492
614.22	3.0432
614.24	3.0345
614.26	3.0226
614.28	2.9961
614.3	2.947
614.32	2.8704
614.34	2.7518
614.36	2.6068
614.38	2.4526
614.4	2.3087
614.42	2.2102
614.44	2.0438
614.46	1.494
614.48	1.066
614.5	0.95039
614.52	1.112
614.54	1.4744
614.56	1.8875
614.58	2.2371
614.6	2.4956
614.62	2.6811
614.64	2.8149
614.66	2.9135
614.68	2.9909
614.7	3.0537
614.72	3.1083
614.74	3.1596
614.76	3.2048
614.78	3.2373
614.8	3.2479
614.82	3.2256
614.84	3.1721
614.86	3.097
614.88	3.0105
614.9	2.9267
614.92	2.8511
614.94	2.7852
614.96	2.7302
614.98	2.6846
615	2.6459
615.02	2.6132
615.04	2.584
615.06	2.557
615.08	2.5305
615.1	2.5024
615.12	2.4704
615.14	2.432
615.16	2.3829
615.18	2.3169
615.2	2.2302
615.22	2.1205
615.24	1.9904
615.26	1.8517
615.28	1.717
615.3	1.6006
615.32	1.5106
615.34	1.4471
615.36	1.4081
615.38	1.3889
615.4	1.3843
615.42	1.3901
615.44	1.4025
615.46	1.4182
615.48	1.435
615.5	1.452
615.52	1.4679
615.54	1.4816
615.56	1.4921
615.58	1.498
615.6	1.4981
615.62	1.4912
615.64	1.4749
615.66	1.4467
615.68	1.4045
615.7	1.3438
615.72	1.2625
615.74	1.1641
615.76	1.0557
615.78	0.95025
615.8	0.85967
615.82	0.78963
615.84	0.74212
615.86	0.71469
615.88	0.70354
615.9	0.7057
615.92	0.71848
615.94	0.73932
615.96	0.76612
615.98	0.79757
616	0.83345
616.02	0.87381
616.04	0.91917
616.06	0.97628
616.08	1.0533
616.1	1.1606
616.12	1.2814
616.14	1.3608
616.16	1.3848
616.18	1.3745
616.2	1.3562
616.22	1.3454
616.24	1.3436
616.26	1.353
616.28	1.3698
616.3	1.3868
616.32	1.4036
616.34	1.4216
616.36	1.4395
616.38	1.4578
616.4	1.4772
616.42	1.497
616.44	1.5169
616.46	1.5364
616.48	1.5548
616.5	1.5693
616.52	1.5763
616.54	1.5642
616.56	1.5349
616.58	1.4915
616.6	1.435
616.62	1.3765
616.64	1.3254
616.66	1.2863
616.68	1.2693
616.7	1.2644
616.72	1.2289
616.74	0.96273
616.76	0.75327
616.78	0.76974
616.8	1.0354
616.82	1.4665
616.84	1.8689
616.86	2.1616
616.88	2.3605
616.9	2.4923
616.92	2.5803
616.94	2.6398
616.96	2.6803
616.98	2.7078
617	2.727
617.02	2.7413
617.04	2.7524
617.06	2.7621
617.08	2.7725
617.1	2.7856
617.12	2.8023
617.14	2.8254
617.16	2.8488
617.18	2.8585
617.2	2.8369
617.22	2.7661
617.24	2.6536
617.26	2.5244
617.28	2.4009
617.3	2.303
617.32	2.2347
617.34	2.1929
617.36	2.1745
617.38	2.1727
617.4	2.1822
617.42	2.1995
617.44	2.2214
617.46	2.2455
617.48	2.2609
617.5	2.2665
617.52	2.252
617.54	2.209
617.56	2.15
617.58	2.0831
617.6	2.0166
617.62	1.9642
617.64	1.9268
617.66	1.9079
617.68	1.9113
617.7	1.9255
617.72	1.9469
617.74	1.9681
617.76	1.988
617.78	2.0058
617.8	2.0207
617.82	2.0323
617.84	2.0408
617.86	2.0454
617.88	2.0381
617.9	2.0179
617.92	1.9842
617.94	1.9316
617.96	1.8667
617.98	1.7957
618	1.7215
618.02	1.5035
618.04	1.0322
618.06	0.80391
618.08	0.87103
618.1	1.2174
618.12	1.7128
618.14	2.1517
618.16	2.47
618.18	2.6867
618.2	2.833
618.22	2.9298
618.24	2.9933
618.26	3.0339
618.28	3.0523
618.3	3.046
618.32	3.0148
618.34	2.9511
618.36	2.8619
618.38	2.7567
618.4	2.6387
618.42	2.5316
618.44	2.4481
618.46	2.3942
618.48	2.3807
618.5	2.3925
618.52	2.4264
618.54	2.4675
618.56	2.5052
618.58	2.5393
618.6	2.5717
618.62	2.6013
618.64	2.6265
618.66	2.6488
618.68	2.6679
618.7	2.6832
618.72	2.6911
618.74	2.6781
618.76	2.6346
618.78	2.5667
618.8	2.4679
618.82	2.3456
618.84	2.2189
618.86	1.9182
618.88	1.356
618.9	1.008
618.92	0.95384
618.94	1.1765
618.96	1.5735
618.98	1.9978
619	2.356
619.02	2.6233
619.04	2.8114
619.06	2.9437
619.08	3.0362
619.1	3.0997
619.12	3.1415
619.14	3.1668
619.16	3.1804
619.18	3.1834
619.2	3.178
619.22	3.1456
619.24	3.087
619.26	2.9964
619.28	2.8654
619.3	2.7189
619.32	2.5691
619.34	2.4472
619.36	2.3703
619.38	2.3312
619.4	2.3306
619.42	2.2908
619.44	1.9016
619.46	1.365
619.48	1.0812
619.5	1.0766
619.52	1.2919
619.54	1.6389
619.56	2.0028
619.58	2.3148
619.6	2.5561
619.62	2.7337
619.64	2.8647
619.66	2.9628
619.68	3.0413
619.7	3.1075
619.72	3.1649
619.74	3.222
619.76	3.275
619.78	3.3162
619.8	3.335
619.82	3.3183
619.84	3.2702
619.86	3.2026
619.88	3.1273
619.9	3.057
619.92	2.9958
619.94	2.9439
619.96	2.9016
619.98	2.8669
620	2.8381
620.02	2.8138
620.04	2.7931
620.06	2.7748
620.08	2.759
620.1	2.7446
620.12	2.7306
620.14	2.7151
620.16	2.6873
620.18	2.6436
620.2	2.57
620.22	2.4686
620.24	2.3537
620.26	2.2302
620.28	2.127
620.3	2.055
620.32	2.0175
620.34	2.0241
620.36	2.0488
620.38	2.0782
620.4	2.1052
620.42	2.1316
620.44	2.1578
620.46	2.1834
620.48	2.2076
620.5	2.2307
620.52	2.252
620.54	2.2723
620.56	2.2928
620.58	2.313
620.6	2.3351
620.62	2.3603
620.64	2.3884
620.66	2.4208
620.68	2.4598
620.7	2.502
620.72	2.5462
620.74	2.5859
620.76	2.6121
620.78	2.6234
620.8	2.619
620.82	2.6049
620.84	2.5888
620.86	2.5721
620.88	2.5567
620.9	2.545
620.92	2.536
620.94	2.5286
620.96	2.5231
620.98	2.5192
621	2.5159
621.02	2.5131
621.04	2.5111
621.06	2.5088
621.08	2.5058
621.1	2.5004
621.12	2.4882
621.14	2.4487
621.16	2.3823
621.18	2.294
621.2	2.1823
621.22	2.0708
621.24	1.9771
621.26	1.9108
621.28	1.8929
621.3	1.9014
621.32	1.927
621.34	1.9544
621.36	1.9806
621.38	2.0057
621.4	2.0305
621.42	2.0545
621.44	2.0772
621.46	2.0993
621.48	2.1229
621.5	2.147
621.52	2.1722
621.54	2.1991
621.56	2.2289
621.58	2.2624
621.6	2.2998
621.62	2.3417
621.64	2.386
621.66	2.432
621.68	2.4724
621.7	2.5047
621.72	2.5273
621.74	2.5379
621.76	2.5412
621.78	2.5402
621.8	2.5368
621.82	2.5324
621.84	2.5286
621.86	2.5252
621.88	2.5218
621.9	2.518
621.92	2.5141
621.94	2.5106
621.96	2.507
621.98	2.5028
622	2.498
622.02	2.4911
622.04	2.4812
622.06	2.4657
622.08	2.4429
622.1	2.4069
622.12	2.3513
622.14	2.2707
622.16	2.1593
622.18	2.0177
622.2	1.8584
622.22	1.6978
622.24	1.5569
622.26	1.4479
622.28	1.3736
622.3	1.3333
622.32	1.3215
622.34	1.3311
622.36	1.3561
622.38	1.3916
622.4	1.4346
622.42	1.4832
622.44	1.537
622.46	1.596
622.48	1.6587
622.5	1.7285
622.52	1.7926
622.54	1.8192
622.56	1.8044
622.58	1.7621
622.6	1.7104
622.62	1.6682
622.64	1.6397
622.66	1.6296
622.68	1.6404
622.7	1.6585
622.72	1.6798
622.74	1.6994
622.76	1.717
622.78	1.7326
622.8	1.7459
622.82	1.7574
622.84	1.7675
622.86	1.7759
622.88	1.7823
622.9	1.7856
622.92	1.7835
622.94	1.7664
622.96	1.7337
622.98	1.6872
623	1.6253
623.02	1.5557
623.04	1.4894
623.06	1.4328
623.08	1.2777
623.1	0.91335
623.12	0.75377
623.14	0.86303
623.16	1.2186
623.18	1.6958
623.2	2.103
623.22	2.3911
623.24	2.5839
623.26	2.7127
623.28	2.7989
623.3	2.8552
623.32	2.8925
623.34	2.9156
623.36	2.9272
623.38	2.9307
623.4	2.9268
623.42	2.9183
623.44	2.9024
623.46	2.8723
623.48	2.8063
623.5	2.7117
623.52	2.5892
623.54	2.4385
623.56	2.2973
623.58	2.1833
623.6	2.1124
623.62	1.9506
623.64	1.4161
623.66	1.044
623.68	0.97671
623.7	1.1772
623.72	1.548
623.74	1.9495
623.76	2.2914
623.78	2.5461
623.8	2.7288
623.82	2.8611
623.84	2.9597
623.86	3.0352
623.88	3.0982
623.9	3.1537
623.92	3.2043
623.94	3.2506
623.96	3.2836
623.98	3.2914
624	3.2665
624.02	3.2092
624.04	3.1336
624.06	3.0501
624.08	2.9684
624.1	2.8961
624.12	2.8336
624.14	2.7796
624.16	2.7337
624.18	2.6947
624.2	2.6602
624.22	2.6291
624.24	2.6
624.26	2.5706
624.28	2.5403
624.3	2.5062
624.32	2.4647
624.34	2.4124
624.36	2.3434
624.38	2.2515
624.4	2.1366
624.42	2.001
624.44	1.8543
624.46	1.7123
624.48	1.5867
624.5	1.488
624.52	1.419
624.54	1.377
624.56	1.3579
624.58	1.356
624.6	1.3659
624.62	1.3832
624.64	1.4051
624.66	1.4287
624.68	1.4526
624.7	1.476
624.72	1.4979
624.74	1.5176
624.76	1.535
624.78	1.5495
624.8	1.5611
624.82	1.5697
624.84	1.5751
624.86	1.5769
624.88	1.5742
624.9	1.5656
624.92	1.5482
624.94	1.5193
624.96	1.475
624.98	1.41
625	1.3211
625.02	1.2107
625.04	1.0878
625.06	0.97013
625.08	0.87054
625.1	0.79687
625.12	0.74991
625.14	0.72593
625.16	0.7214
625.18	0.7329
625.2	0.75712
625.22	0.79183
625.24	0.83599
625.26	0.19777
625.28	0.19749
625.3	0.19676
625.32	0.19634
625.34	0.19645
625.36	0.19678
625.38	0.19771
625.4	0.19868
625.42	0.19995
625.44	0.19988
625.46	0.19925
625.48	0.20011
625.5	0.20247
625.52	0.20651
625.54	0.21113
625.56	0.21571
625.58	0.21977
625.6	0.22202
625.62	0.22284
625.64	0.22261
625.66	0.22144
625.68	0.22
625.7	0.21848
625.72	0.21699
625.74	0.21562
625.76	0.21448
625.78	0.21363
625.8	0.21384
625.82	0.21527
625.84	0.21768
625.86	0.22192
625.88	0.22828
625.9	0.23595
625.92	0.23883
625.94	0.27493
625.96	0.35179
625.98	0.40799
626	0.42071
626.02	0.40446
626.04	0.37576
626.06	0.34696
626.08	0.31911
626.1	0.29435
626.12	0.27419
626.14	0.25856
626.16	0.24688
626.18	0.23808
626.2	0.23215
626.22	0.2289
626.24	0.22773
626.26	0.22911
626.28	0.2332
626.3	0.2392
626.32	0.24682
626.34	0.25418
626.36	0.26104
626.38	0.26619
626.4	0.26849
626.42	0.26889
626.44	0.2674
626.46	0.26497
626.48	0.26222
626.5	0.25937
626.52	0.25661
626.54	0.25415
626.56	0.25183
626.58	0.24974
626.6	0.24884
626.62	0.24926
626.64	0.25115
626.66	0.25553
626.68	0.26252
626.7	0.27091
626.72	0.28751
626.74	0.33825
626.76	0.38513
626.78	0.40823
626.8	0.40732
626.82	0.38913
626.84	0.36301
626.86	0.33804
626.88	0.31445
626.9	0.29306
626.92	0.27495
626.94	0.26028
626.96	0.249
626.98	0.24057
627	0.23423
627.02	0.22992
627.04	0.22721
627.06	0.22658
627.08	0.22874
627.1	0.23319
627.12	0.24054
627.14	0.2498
627.16	0.25984
627.18	0.2691
627.2	0.27524
627.22	0.27911
627.24	0.28043
627.26	0.27992
627.28	0.27833
627.3	0.27607
627.32	0.27321
627.34	0.26997
627.36	0.26666
627.38	0.2634
627.4	0.26046
627.42	0.25762
627.44	0.25513
627.46	0.2532
627.48	0.25293
627.5	0.25409
627.52	0.25803
627.54	0.26575
627.56	0.27598
627.58	0.28787
627.6	0.32927
627.62	0.37331
627.64	0.40148
627.66	0.40719
627.68	0.39501
627.7	0.37154
627.72	0.34633
627.74	0.32316
627.76	0.30142
627.78	0.28211
627.8	0.26605
627.82	0.2532
627.84	0.24319
627.86	0.23559
627.88	0.22983
627.9	0.22548
627.92	0.22216
627.94	0.21977
627.96	0.21791
627.98	0.21638
628	0.21542
628.02	0.21578
628.04	0.21737
628.06	0.22186
628.08	0.23031
628.1	0.24188
628.12	0.25603
628.14	0.26803
628.16	0.27622
628.18	0.32294
628.2	0.37225
628.22	0.40038
628.24	0.40663
628.26	0.39372
628.28	0.36916
628.3	0.34376
628.32	0.31967
628.34	0.29718
628.36	0.27739
628.38	0.26115
628.4	0.24837
628.42	0.23887
628.44	0.23224
628.46	0.22812
628.48	0.22575
628.5	0.22453
628.52	0.2237
628.54	0.22298
628.56	0.22224
628.58	0.22124
628.6	0.22029
628.62	0.21923
628.64	0.21827
628.66	0.21754
628.68	0.21682
628.7	0.21619
628.72	0.21582
628.74	0.21552
628.76	0.21535
628.78	0.2151
628.8	0.21497
628.82	0.21481
628.84	0.2147
628.86	0.21464
628.88	0.21453
628.9	0.21436
628.92	0.21387
628.94	0.21306
628.96	0.2119
628.98	0.21051
629	0.20905
629.02	0.20775
629.04	0.20674
629.06	0.20607
629.08	0.20566
629.1	0.20544
629.12	0.20533
629.14	0.20541
629.16	0.2057
629.18	0.20595
629.2	0.20627
629.22	0.20659
629.24	0.20698
629.26	0.20739
629.28	0.20775
629.3	0.20803
629.32	0.20833
629.34	0.20851
629.36	0.20857
629.38	0.20861
629.4	0.20859
629.42	0.20849
629.44	0.20837
629.46	0.20793
629.48	0.20689
629.5	0.20506
629.52	0.20297
629.54	0.20123
629.56	0.20004
629.58	0.19944
629.6	0.19921
629.62	0.1992
629.64	0.19938
629.66	0.19971
629.68	0.20015
629.7	0.20065
629.72	0.2012
629.74	0.20172
629.76	0.2023
629.78	0.2028
629.8	0.20313
629.82	0.20305
629.84	0.20168
629.86	0.19939
629.88	0.19778
629.9	0.19806
629.92	0.20033
629.94	0.20218
629.96	0.20338
629.98	0.20374
630	0.20266
630.02	0.20139
630.04	0.19997
630.06	0.19845
630.08	0.19714
630.1	0.19609
630.12	0.19512
630.14	0.19445
630.16	0.19402
630.18	0.19371
630.2	0.19352
630.22	0.19365
630.24	0.19398
630.26	0.19498
630.28	0.19802
630.3	0.20266
630.32	0.2096
630.34	0.21898
630.36	0.22906
630.38	0.23938
630.4	0.24671
630.42	0.25166
630.44	0.24825
630.46	0.30406
630.48	0.37107
630.5	0.40781
630.52	0.41226
630.54	0.39282
630.56	0.36451
630.58	0.33711
630.6	0.31114
630.62	0.28803
630.64	0.26899
630.66	0.25399
630.68	0.24252
630.7	0.23392
630.72	0.22752
630.74	0.22282
630.76	0.21937
630.78	0.21688
630.8	0.21527
630.82	0.2143
630.84	0.21404
630.86	0.2144
630.88	0.21504
630.9	0.21589
630.92	0.21648
630.94	0.21659
630.96	0.21615
630.98	0.21521
631	0.21436
631.02	0.21352
631.04	0.21269
631.06	0.21213
631.08	0.21168
631.1	0.21144
631.12	0.2113
631.14	0.21114
631.16	0.21094
631.18	0.21046
631.2	0.20982
631.22	0.20859
631.24	0.20675
631.26	0.20536
631.28	0.20597
631.3	0.2086
631.32	0.21329
631.34	0.21838
631.36	0.22351
631.38	0.22792
631.4	0.23022
631.42	0.23113
631.44	0.23074
631.46	0.22974
631.48	0.22832
631.5	0.22672
631.52	0.22514
631.54	0.22372
631.56	0.22252
631.58	0.22155
631.6	0.22139
631.62	0.2224
631.64	0.22456
631.66	0.2287
631.68	0.2351
631.7	0.24309
631.72	0.25104
631.74	0.26787
631.76	0.33121
631.78	0.38845
631.8	0.41251
631.82	0.40985
631.84	0.3882
631.86	0.36089
631.88	0.33478
631.9	0.30985
631.92	0.28774
631.94	0.2696
631.96	0.2555
631.98	0.24475
632	0.23684
632.02	0.23144
632.04	0.22821
632.06	0.22737
632.08	0.22948
632.1	0.23383
632.12	0.24092
632.14	0.24938
632.16	0.2581
632.18	0.26573
632.2	0.27046
632.22	0.27311
632.24	0.27296
632.26	0.27101
632.28	0.26835
632.3	0.26538
632.32	0.26222
632.34	0.25907
632.36	0.25617
632.38	0.25349
632.4	0.25112
632.42	0.24904
632.44	0.24735
632.46	0.24661
632.48	0.24805
632.5	0.25146
632.52	0.25773
632.54	0.26758
632.56	0.27843
632.58	0.2971
632.6	0.342
632.62	0.38176
632.64	0.40306
632.66	0.40419
632.68	0.38858
632.7	0.36478
632.72	0.34026
632.74	0.31788
632.76	0.29739
632.78	0.27947
632.8	0.26457
632.82	0.25269
632.84	0.24352
632.86	0.23662
632.88	0.23138
632.9	0.22764
632.92	0.22456
632.94	0.22311
632.96	0.22308
632.98	0.22473
633	0.23008
633.02	0.23841
633.04	0.24969
633.06	0.26173
633.08	0.27204
633.1	0.28
633.12	0.28383
633.14	0.28216
633.16	0.3067
633.18	0.35388
633.2	0.38711
633.22	0.40021
633.24	0.39809
633.26	0.38135
633.28	0.3574
633.3	0.33357
633.32	0.31207
633.34	0.29271
633.36	0.27566
633.38	0.26132
633.4	0.24958
633.42	0.24028
633.44	0.23345
633.46	0.22904
633.48	0.22657
633.5	0.22546
633.52	0.22482
633.54	0.22418
633.56	0.22347
633.58	0.2225
633.6	0.22147
633.62	0.22055
633.64	0.21973
633.66	0.219
633.68	0.21833
633.7	0.21776
633.72	0.21728
633.74	0.21675
633.76	0.21631
633.78	0.21607
633.8	0.21564
633.82	0.21517
633.84	0.21453
633.86	0.21349
633.88	0.2124
633.9	0.21063
633.92	0.20884
633.94	0.21031
633.96	0.21456
633.98	0.22226
634	0.23152
634.02	0.24049
634.04	0.24782
634.06	0.2514
634.08	0.25199
634.1	0.25086
634.12	0.24889
634.14	0.24636
634.16	0.24353
634.18	0.24041
634.2	0.2373
634.22	0.23419
634.24	0.23122
634.26	0.22844
634.28	0.22569
634.3	0.22314
634.32	0.22066
634.34	0.2181
634.36	0.21561
634.38	0.21332
634.4	0.2114
634.42	0.21027
634.44	0.21003
634.46	0.21012
634.48	0.21058
634.5	0.21099
634.52	0.21116
634.54	0.21147
634.56	0.21143
634.58	0.2114
634.6	0.21143
634.62	0.2114
634.64	0.21131
634.66	0.21135
634.68	0.21144
634.7	0.21139
634.72	0.21142
634.74	0.21139
634.76	0.21123
634.78	0.21099
634.8	0.21076
634.82	0.21019
634.84	0.20918
634.86	0.20722
634.88	0.20676
634.9	0.20825
634.92	0.21328
634.94	0.22172
634.96	0.23154
634.98	0.24159
635	0.24794
635.02	0.25141
635.04	0.25199
635.06	0.25101
635.08	0.24915
635.1	0.24683
635.12	0.24413
635.14	0.24124
635.16	0.23835
635.18	0.23556
635.2	0.23267
635.22	0.22979
635.24	0.22688
635.26	0.22398
635.28	0.22101
635.3	0.21787
635.32	0.21494
635.34	0.21226
635.36	0.21045
635.38	0.20943
635.4	0.20911
635.42	0.20929
635.44	0.2095
635.46	0.20967
635.48	0.20991
635.5	0.21015
635.52	0.21023
635.54	0.21054
635.56	0.21077
635.58	0.21081
635.6	0.21079
635.62	0.21081
635.64	0.21093
635.66	0.21113
635.68	0.21137
635.7	0.21164
635.72	0.21192
635.74	0.21231
635.76	0.21262
635.78	0.21294
635.8	0.21326
635.82	0.21341
635.84	0.2134
635.86	0.21314
635.88	0.21246
635.9	0.21149
635.92	0.21008
635.94	0.20858
635.96	0.20716
635.98	0.20581
636	0.20477
636.02	0.20414
636.04	0.20385
636.06	0.20395
636.08	0.20429
636.1	0.20468
636.12	0.20515
636.14	0.20572
636.16	0.20615
636.18	0.2065
636.2	0.20664
636.22	0.20639
636.24	0.20504
636.26	0.2028
636.28	0.20154
636.3	0.20225
636.32	0.20566
636.34	0.2099
636.36	0.2143
636.38	0.21786
636.4	0.21905
636.42	0.21896
636.44	0.21788
636.46	0.21634
636.48	0.21457
636.5	0.21282
636.52	0.21115
636.54	0.20968
636.56	0.20837
636.58	0.20722
636.6	0.20625
636.62	0.20561
636.64	0.2054
636.66	0.20608
636.68	0.20876
636.7	0.21306
636.72	0.21955
636.74	0.22888
636.76	0.23957
636.78	0.2497
636.8	0.26664
636.82	0.33351
636.84	0.39207
636.86	0.41332
636.88	0.40839
636.9	0.38522
636.92	0.35775
636.94	0.33116
636.96	0.30602
636.98	0.28411
637	0.26621
637.02	0.25238
637.04	0.24186
637.06	0.23391
637.08	0.22807
637.1	0.22375
637.12	0.22065
637.14	0.2184
637.16	0.21686
637.18	0.2159
637.2	0.21675
637.22	0.22008
637.24	0.22599
637.26	0.23616
637.28	0.2487
637.3	0.26231
637.32	0.27341
637.34	0.28115
637.36	0.33063
637.38	0.37759
637.4	0.4017
637.42	0.4049
637.44	0.38949
637.46	0.36505
637.48	0.34005
637.5	0.31696
637.52	0.29552
637.54	0.27672
637.56	0.2611
637.58	0.24871
637.6	0.23932
637.62	0.2328
637.64	0.22875
637.66	0.22663
637.68	0.22543
637.7	0.22471
637.72	0.22396
637.74	0.22318
637.76	0.22205
637.78	0.22097
637.8	0.22019
637.82	0.2194
637.84	0.21853
637.86	0.21784
637.88	0.21735
637.9	0.21684
637.92	0.21655
637.94	0.21633
637.96	0.21599
637.98	0.21583
638	0.21564
638.02	0.2156
638.04	0.21558
638.06	0.21549
638.08	0.21514
638.1	0.21458
638.12	0.21372
638.14	0.21268
638.16	0.2113
638.18	0.20973
638.2	0.20825
638.22	0.20689
638.24	0.20574
638.26	0.20505
638.28	0.20471
638.3	0.20458
638.32	0.20468
638.34	0.205
638.36	0.2053
638.38	0.2057
638.4	0.20621
638.42	0.20657
638.44	0.20701
638.46	0.20745
638.48	0.20783
638.5	0.20817
638.52	0.20835
638.54	0.20852
638.56	0.20869
638.58	0.2088
638.6	0.20885
638.62	0.20885
638.64	0.20879
638.66	0.20869
638.68	0.20854
638.7	0.20831
638.72	0.20793
638.74	0.20716
638.76	0.20567
638.78	0.20337
638.8	0.20108
638.82	0.19914
638.84	0.19788
638.86	0.19715
638.88	0.19671
638.9	0.1964
638.92	0.19622
638.94	0.19623
638.96	0.19628
638.98	0.45287
639	0.67738
639.02	0.8097
639.04	0.88782
639.06	0.93381
639.08	0.96098
639.1	0.97706
639.12	0.9865
639.14	0.99196
639.16	0.99509
639.18	0.99687
639.2	0.99788
639.22	0.99847
639.24	0.99883
639.26	0.99906
639.28	0.99922
639.3	0.99935
639.32	0.99946
639.34	0.99958
639.36	0.99968
639.38	0.99977
639.4	0.99983
639.42	0.99988
639.44	0.99991
639.46	0.99991
639.48	0.9999
639.5	0.99988
639.52	0.99982
639.54	0.99974
639.56	0.99962
639.58	0.99946
639.6	0.99923
639.62	0.99896
639.64	0.99907
639.66	0.73045
639.68	0.39957
639.7	0.22368
639.72	0.17786
639.74	0.19296
639.76	0.25423
639.78	0.36939
639.8	0.50672
639.82	0.63357
639.84	0.7358
639.86	0.81272
639.88	0.86817
639.9	0.90699
639.92	0.93288
639.94	0.9497
639.96	0.96047
639.98	0.9671
640	0.97112
640.02	0.97371
640.04	0.97544
640.06	0.97681
640.08	0.978
640.1	0.97918
640.12	0.98051
640.14	0.98198
640.16	0.98361
640.18	0.98529
640.2	0.98697
640.22	0.98861
640.24	0.99017
640.26	0.99163
640.28	0.99299
640.3	0.99423
640.32	0.99529
640.34	0.9962
640.36	0.99698
640.38	0.99765
640.4	0.99823
640.42	0.99875
640.44	0.88883
640.46	0.50876
640.48	0.28347
640.5	0.17581
640.52	0.15418
640.54	0.17125
640.56	0.21919
640.58	0.30979
640.6	0.43121
640.62	0.55674
640.64	0.66828
640.66	0.75805
640.68	0.82593
640.7	0.87577
640.72	0.91145
640.74	0.93585
640.76	0.95208
640.78	0.96232
640.8	0.96842
640.82	0.97203
640.84	0.97409
640.86	0.97536
640.88	0.97626
640.9	0.97702
640.92	0.97788
640.94	0.97885
640.96	0.97995
640.98	0.9812
641	0.98253
641.02	0.98393
641.04	0.9854
641.06	0.98691
641.08	0.98842
641.1	0.98991
641.12	0.99134
641.14	0.99271
641.16	0.99399
641.18	0.99518
641.2	0.99619
641.22	0.9971
641.24	0.99789
641.26	0.99856
641.28	0.99906
641.3	0.95885
641.32	0.60674
641.34	0.33896
641.36	0.19785
641.38	0.15299
641.4	0.15464
641.42	0.18688
641.44	0.25245
641.46	0.3579
641.48	0.48344
641.5	0.60519
641.52	0.70944
641.54	0.79188
641.56	0.85376
641.58	0.89864
641.6	0.93051
641.62	0.95271
641.64	0.96796
641.66	0.9783
641.68	0.9853
641.7	0.98999
641.72	0.99305
641.74	0.99494
641.76	0.99607
641.78	0.99669
641.8	0.99697
641.82	0.99708
641.84	0.99707
641.86	0.99715
641.88	0.9754
641.9	0.63982
641.92	0.35803
641.94	0.21419
641.96	0.17317
641.98	0.17928
642	0.21763
642.02	0.29969
642.04	0.42181
642.06	0.5567
642.08	0.67883
642.1	0.77675
642.12	0.84995
642.14	0.90199
642.16	0.9376
642.18	0.96126
642.2	0.97646
642.22	0.98595
642.24	0.99172
642.26	0.99517
642.28	0.99719
642.3	0.99838
642.32	0.99906
642.34	0.99946
642.36	0.99969
642.38	0.99982
642.4	0.9999
642.42	0.99994
642.44	0.99997
642.46	0.99998
642.48	0.99999
642.5	0.99999
642.52	1
642.54	1
642.56	1
642.58	1
642.6	1
642.62	0.99999
642.64	0.99999
642.66	0.99999
642.68	1
642.7	1
642.72	1
642.74	1
642.76	1
642.78	1
642.8	1
642.82	1
642.84	1
642.86	1
642.88	1
642.9	1
642.92	1
642.94	1
642.96	1
642.98	1
643	1
643.02	1
643.04	1
643.06	1
643.08	1
643.1	1
643.12	1
643.14	1
643.16	1
643.18	1
643.2	1
643.22	1
643.24	1
643.26	0.99999
643.28	0.99999
643.3	0.99999
643.32	1
643.34	1
643.36	1
643.38	1
643.4	1
643.42	1
643.44	1
643.46	1
643.48	1
643.5	1
643.52	0.99999
643.54	0.99999
643.56	1
643.58	1
643.6	1
643.62	1
643.64	1
643.66	1
643.68	1
643.7	1
643.72	1
643.74	1
643.76	1
643.78	1
643.8	1
643.82	1
643.84	1
643.86	1
643.88	0.99999
643.9	0.99998
643.92	0.99996
643.94	0.99993
643.96	0.99988
643.98	0.99981
644	0.9997
644.02	0.99954
644.04	0.99931
644.06	0.999
644.08	0.99864
644.1	0.99823
644.12	0.99787
644.14	0.99759
644.16	0.99058
644.18	0.64381
644.2	0.35436
644.22	0.21575
644.24	0.18867
644.26	0.21061
644.28	0.27357
644.3	0.38578
644.32	0.52069
644.34	0.64666
644.36	0.7492
644.38	0.82654
644.4	0.88223
644.42	0.92119
644.44	0.94792
644.46	0.96601
644.48	0.97807
644.5	0.98601
644.52	0.99119
644.54	0.99453
644.56	0.99665
644.58	0.99799
644.6	0.99881
644.62	0.9993
644.64	0.99959
644.66	0.99976
644.68	0.99986
644.7	0.99992
644.72	0.99996
644.74	0.99998
644.76	0.99999
644.78	0.99999
644.8	1
644.82	1
644.84	1
644.86	1
644.88	1
644.9	1
644.92	1
644.94	1
644.96	1
644.98	0.99999
645	0.99999
645.02	0.99999
645.04	0.99998
645.06	0.99996
645.08	0.99994
645.1	0.99992
645.12	0.99991
645.14	0.99992
645.16	0.99994
645.18	0.99996
645.2	0.99998
645.22	0.99999
645.24	1
645.26	1
645.28	1
645.3	1
645.32	1
645.34	1
645.36	0.99999
645.38	0.99997
645.4	0.99992
645.42	0.99986
645.44	0.99993
645.46	0.87073
645.48	0.48551
645.5	0.26772
645.52	0.17078
645.54	0.15576
645.56	0.18351
645.58	0.25162
645.6	0.36563
645.62	0.49867
645.64	0.62325
645.66	0.72518
645.68	0.80302
645.7	0.86015
645.72	0.90055
645.74	0.92791
645.76	0.94594
645.78	0.95727
645.8	0.96408
645.82	0.9682
645.84	0.97066
645.86	0.9723
645.88	0.97356
645.9	0.9747
645.92	0.97591
645.94	0.97728
645.96	0.97887
645.98	0.98062
646	0.98245
646.02	0.9843
646.04	0.98613
646.06	0.98792
646.08	0.9896
646.1	0.99118
646.12	0.99264
646.14	0.99397
646.16	0.99517
646.18	0.99621
646.2	0.99707
646.22	0.99782
646.24	0.99846
646.26	0.99901
646.28	0.99903
646.3	0.89957
646.32	0.52993
646.34	0.29776
646.36	0.18187
646.38	0.15243
646.4	0.16046
646.42	0.1951
646.44	0.26239
646.46	0.36524
646.48	0.48509
646.5	0.6019
646.52	0.70274
646.54	0.78329
646.56	0.8445
646.58	0.88957
646.6	0.92204
646.62	0.94502
646.64	0.96108
646.66	0.97157
646.68	0.97819
646.7	0.98212
646.72	0.9842
646.74	0.9853
646.76	0.98587
646.78	0.98623
646.8	0.9866
646.82	0.98703
646.84	0.98764
646.86	0.9877
646.88	0.85888
646.9	0.51269
646.92	0.29789
646.94	0.20426
646.96	0.18311
646.98	0.19512
647	0.23018
647.02	0.29594
647.04	0.39591
647.06	0.51426
647.08	0.63097
647.1	0.73239
647.12	0.81372
647.14	0.87503
647.16	0.91882
647.18	0.94894
647.2	0.96874
647.22	0.98125
647.24	0.98893
647.26	0.99351
647.28	0.99622
647.3	0.9978
647.32	0.99872
647.34	0.99925
647.36	0.99957
647.38	0.99975
647.4	0.99985
647.42	0.99991
647.44	0.99995
647.46	0.99997
647.48	0.99998
647.5	0.99999
647.52	0.99999
647.54	0.99999
647.56	0.99999
647.58	0.99999
647.6	0.99998
647.62	0.99996
647.64	0.99994
647.66	0.99991
647.68	0.99986
647.7	0.99977
647.72	0.99964
647.74	0.99952
647.76	0.99941
647.78	0.99937
647.8	0.99941
647.82	0.99948
647.84	0.99956
647.86	0.99965
647.88	0.99973
647.9	0.99981
647.92	0.99987
647.94	0.99992
647.96	0.99996
647.98	0.99998
648	1
648.02	1
648.04	1
648.06	1
648.08	1
648.1	0.99999
648.12	0.99999
648.14	0.99999
648.16	0.99999
648.18	1
648.2	0.99999
648.22	0.99999
648.24	1
648.26	1
648.28	1
648.3	1
648.32	1
648.34	1
648.36	1
648.38	1
648.4	1
648.42	1
648.44	1
648.46	1
648.48	1
648.5	0.99999
648.52	0.99999
648.54	0.99999
648.56	0.99998
648.58	0.99996
648.6	0.99994
648.62	0.99991
648.64	0.99986
648.66	0.99976
648.68	0.99964
648.7	0.99949
648.72	0.99941
648.74	0.99939
648.76	0.99943
648.78	0.9995
648.8	0.99959
648.82	0.99967
648.84	0.99976
648.86	0.99983
648.88	0.99989
648.9	0.99994
648.92	0.99997
648.94	0.99999
648.96	1
648.98	1
649	1
649.02	1
649.04	1
649.06	1
649.08	1
649.1	1
649.12	1
649.14	1
649.16	1
649.18	1
649.2	1
649.22	1
649.24	1
649.26	1
649.28	1
649.3	1
649.32	1
649.34	1
649.36	1
649.38	1
649.4	1
649.42	1
649.44	1
649.46	1
649.48	1
649.5	1
649.52	0.99999
649.54	0.99999
649.56	0.99999
649.58	0.99999
649.6	0.99999
649.62	0.99999
649.64	1
649.66	1
649.68	1
649.7	1
649.72	1
649.74	1
649.76	1
649.78	1
649.8	1
649.82	1
649.84	1
649.86	1
649.88	1
649.9	1
649.92	0.99999
649.94	0.99999
649.96	1
649.98	1
650	1
650.02	1
650.04	1
650.06	0.99999
650.08	0.99999
650.1	0.99998
650.12	0.99998
650.14	0.99999
650.16	1
650.18	1
650.2	1
650.22	1
650.24	1
650.26	1
650.28	1
650.3	1
650.32	1
650.34	1
650.36	0.99999
650.38	1
650.4	0.99999
650.42	0.99998
650.44	0.99995
650.46	0.99989
650.48	0.99981
650.5	0.99988
650.52	0.86618
650.54	0.4818
650.56	0.26591
650.58	0.179
650.6	0.16964
650.62	0.20147
650.64	0.27885
650.66	0.40074
650.68	0.536
650.7	0.65813
650.72	0.75604
650.74	0.82927
650.76	0.88219
650.78	0.91944
650.8	0.94517
650.82	0.96276
650.84	0.97466
650.86	0.98271
650.88	0.98805
650.9	0.9915
650.92	0.99356
650.94	0.99471
650.96	0.99529
650.98	0.99552
651	0.99557
651.02	0.99555
651.04	0.99563
651.06	0.95966
651.08	0.60438
651.1	0.33968
651.12	0.21051
651.14	0.17839
651.16	0.18739
651.18	0.22446
651.2	0.30089
651.22	0.41561
651.24	0.5448
651.26	0.66532
651.28	0.76479
651.3	0.84042
651.32	0.89514
651.34	0.93309
651.36	0.9584
651.38	0.97474
651.4	0.98494
651.42	0.99113
651.44	0.99483
651.46	0.99699
651.48	0.99826
651.5	0.99899
651.52	0.99942
651.54	0.99966
651.56	0.99981
651.58	0.99989
651.6	0.99994
651.62	0.99996
651.64	0.99998
651.66	0.99999
651.68	0.99999
651.7	1
651.72	1
651.74	1
651.76	1
651.78	0.99999
651.8	0.99999
651.82	0.99999
651.84	0.99999
651.86	0.99999
651.88	1
651.9	1
651.92	1
651.94	1
651.96	1
651.98	1
652	1
652.02	1
652.04	1
652.06	1
652.08	1
652.1	1
652.12	1
652.14	1
652.16	1
652.18	1
652.2	1
652.22	1
652.24	1
652.26	1
652.28	1
652.3	1
652.32	1
652.34	1
652.36	1
652.38	1
652.4	1
652.42	1
652.44	1
652.46	1
652.48	1
652.5	1
652.52	1
652.54	1
652.56	1
652.58	1
652.6	1
652.62	1
652.64	1
652.66	1
652.68	1
652.7	0.5476
652.72	0.57266
652.74	0.59575
652.76	0.61749
652.78	0.63709
652.8	0.6559
652.82	0.67434
652.84	0.69104
652.86	0.70198
652.88	0.70754
652.9	0.70939
652.92	0.70989
652.94	0.71004
652.96	0.71008
652.98	0.71008
653	0.71008
653.02	0.71007
653.04	0.71007
653.06	0.71009
653.08	0.71011
653.1	0.71016
653.12	0.71022
653.14	0.71027
653.16	0.71034
653.18	0.7104
653.2	0.71045
653.22	0.71047
653.24	0.71043
653.26	0.71034
653.28	0.71023
653.3	0.71014
653.32	0.71021
653.34	0.71093
653.36	0.72891
653.38	0.79904
653.4	0.85111
653.42	0.88968
653.44	0.91823
653.46	0.93125
653.48	0.93156
653.5	0.93162
653.52	0.93173
653.54	0.93188
653.56	0.93201
653.58	0.93209
653.6	0.93211
653.62	0.93208
653.64	0.93202
653.66	0.93192
653.68	0.93182
653.7	0.93173
653.72	0.93161
653.74	0.93153
653.76	0.93159
653.78	0.93186
653.8	0.93225
653.82	0.93262
653.84	0.93283
653.86	0.93293
653.88	0.93298
653.9	0.93301
653.92	0.93302
653.94	0.93303
653.96	0.93302
653.98	0.93301
654	0.933
654.02	0.93299
654.04	0.93299
654.06	0.93299
654.08	0.93307
654.1	0.93345
654.12	0.93537
654.14	0.94331
654.16	0.95785
654.18	0.96878
654.2	0.97689
654.22	0.98289
654.24	0.98732
654.26	0.9896
654.28	0.98973
654.3	0.98975
654.32	0.98978
654.34	0.98983
654.36	0.98986
654.38	0.98986
654.4	0.9898
654.42	0.98969
654.44	0.98957
654.46	0.98943
654.48	0.98933
654.5	0.98926
654.52	0.98916
654.54	0.98906
654.56	0.98893
654.58	0.98884
654.6	0.98884
654.62	0.98894
654.64	0.98902
654.66	0.98907
654.68	0.98909
654.7	0.98909
654.72	0.98909
654.74	0.98909
654.76	0.98908
654.78	0.98908
654.8	0.98908
654.82	0.98908
654.84	0.98907
654.86	0.98907
654.88	0.98906
654.9	0.98906
654.92	0.98905
654.94	0.98904
654.96	0.98907
654.98	0.98939
655	0.99069
655.02	0.99299
655.04	0.99481
655.06	0.99615
655.08	0.99715
655.1	0.99787
655.12	0.99833
655.14	0.99838
655.16	0.99834
655.18	0.99829
655.2	0.99825
655.22	0.99822
655.24	0.99816
655.26	0.99805
655.28	0.99789
655.3	0.99766
655.32	0.9974
655.34	0.99711
655.36	0.99681
655.38	0.99652
655.4	0.99626
655.42	0.99604
655.44	0.99591
655.46	0.99584
655.48	0.99583
655.5	0.99583
655.52	0.99578
655.54	0.99572
655.56	0.99574
655.58	0.99595
655.6	0.99688
655.62	0.9977
655.64	0.99833
655.66	0.9988
655.68	0.99915
655.7	0.99935
655.72	0.99942
655.74	0.99949
655.76	0.99957
655.78	0.99967
655.8	0.99977
655.82	0.99982
655.84	0.99977
655.86	0.99955
655.88	0.99904
655.9	0.99792
655.92	0.99546
655.94	0.99069
655.96	0.98263
655.98	0.97174
656	0.95913
656.02	0.9462
656.04	0.93447
656.06	0.92417
656.08	0.91535
656.1	0.90789
656.12	0.90148
656.14	0.89583
656.16	0.89075
656.18	0.88589
656.2	0.88096
656.22	0.8758
656.24	0.87002
656.26	0.86328
656.28	0.85509
656.3	0.84464
656.32	0.83064
656.34	0.81268
656.36	0.78994
656.38	0.7628
656.4	0.73391
656.42	0.7055
656.44	0.68144
656.46	0.66311
656.48	0.65042
656.5	0.64328
656.52	0.64047
656.54	0.64042
656.56	0.64249
656.58	0.64582
656.6	0.64953
656.62	0.65336
656.64	0.65717
656.66	0.6606
656.68	0.66349
656.7	0.66553
656.72	0.66635
656.74	0.66582
656.76	0.66356
656.78	0.65873
656.8	0.65099
656.82	0.6397
656.84	0.62277
656.86	0.5996
656.88	0.57069
656.9	0.53636
656.92	0.5013
656.94	0.46919
656.96	0.44344
656.98	0.42697
657	0.41828
657.02	0.41652
657.04	0.42071
657.06	0.42888
657.08	0.43973
657.1	0.45228
657.12	0.46598
657.14	0.48056
657.16	0.4962
657.18	0.51292
657.2	0.53322
657.22	0.55977
657.24	0.59738
657.26	0.6375
657.28	0.66443
657.3	0.67315
657.32	0.67536
657.34	0.67605
657.36	0.6764
657.38	0.67671
657.4	0.67706
657.42	0.67757
657.44	0.67843
657.46	0.67962
657.48	0.68125
657.5	0.6834
657.52	0.68599
657.54	0.689
657.56	0.69243
657.58	0.69612
657.6	0.69996
657.62	0.70383
657.64	0.70757
657.66	0.71067
657.68	0.71276
657.7	0.7136
657.72	0.71379
657.74	0.71379
657.76	0.71377
657.78	0.71387
657.8	0.71434
657.82	0.71539
657.84	0.71653
657.86	0.71751
657.88	0.75438
657.9	0.81805
657.92	0.86521
657.94	0.90014
657.96	0.92592
657.98	0.9357
658	0.93594
658.02	0.93601
658.04	0.9361
658.06	0.93622
658.08	0.93633
658.1	0.93641
658.12	0.93644
658.14	0.93642
658.16	0.93636
658.18	0.93627
658.2	0.93618
658.22	0.93607
658.24	0.93594
658.26	0.93573
658.28	0.93527
658.3	0.93401
658.32	0.9303
658.34	0.92174
658.36	0.90591
658.38	0.88454
658.4	0.86187
658.42	0.84175
658.44	0.82721
658.46	0.81758
658.48	0.81226
658.5	0.81053
658.52	0.81111
658.54	0.81324
658.56	0.81644
658.58	0.82035
658.6	0.82479
658.62	0.82962
658.64	0.83432
658.66	0.83757
658.68	0.83912
658.7	0.83957
658.72	0.83968
658.74	0.83971
658.76	0.8397
658.78	0.83967
658.8	0.83966
658.82	0.83964
658.84	0.83963
658.86	0.83963
658.88	0.83964
658.9	0.83965
658.92	0.83967
658.94	0.83968
658.96	0.83969
658.98	0.8397
659	0.83969
659.02	0.83968
659.04	0.83965
659.06	0.8396
659.08	0.83955
659.1	0.83952
659.12	0.8397
659.14	0.84079
659.16	0.84875
659.18	0.88653
659.2	0.91595
659.22	0.93775
659.24	0.9539
659.26	0.96572
659.28	0.9693
659.3	0.96942
659.32	0.96948
659.34	0.96958
659.36	0.96971
659.38	0.96981
659.4	0.96985
659.42	0.96984
659.44	0.96979
659.46	0.96972
659.48	0.96964
659.5	0.96958
659.52	0.96949
659.54	0.9694
659.56	0.96931
659.58	0.96934
659.6	0.9695
659.62	0.96977
659.64	0.96998
659.66	0.97009
659.68	0.97014
659.7	0.97017
659.72	0.9702
659.74	0.97022
659.76	0.97023
659.78	0.97025
659.8	0.97026
659.82	0.97027
659.84	0.97027
659.86	0.97027
659.88	0.97028
659.9	0.97029
659.92	0.9703
659.94	0.97036
659.96	0.9707
659.98	0.97246
660	0.97715
660.02	0.98304
660.04	0.98744
660.06	0.99071
660.08	0.99314
660.1	0.99492
660.12	0.99609
660.14	0.99628
660.16	0.99628
660.18	0.99626
660.2	0.99625
660.22	0.99623
660.24	0.99619
660.26	0.9961
660.28	0.99596
660.3	0.99578
660.32	0.99558
660.34	0.99537
660.36	0.99521
660.38	0.9951
660.4	0.99503
660.42	0.995
660.44	0.99495
660.46	0.99486
660.48	0.99477
660.5	0.99478
660.52	0.99484
660.54	0.99492
660.56	0.99501
660.58	0.99568
660.6	0.9968
660.62	0.99765
660.64	0.99828
660.66	0.99876
660.68	0.99911
660.7	0.99929
660.72	0.99935
660.74	0.99939
660.76	0.9994
660.78	0.9994
660.8	0.99939
660.82	0.99935
660.84	0.99924
660.86	0.99904
660.88	0.99865
660.9	0.99784
660.92	0.99593
660.94	0.99189
660.96	0.98467
660.98	0.97514
661	0.96466
661.02	0.95462
661.04	0.94615
661.06	0.93921
661.08	0.93358
661.1	0.92903
661.12	0.92533
661.14	0.92226
661.16	0.91971
661.18	0.91762
661.2	0.91594
661.22	0.91459
661.24	0.91355
661.26	0.91284
661.28	0.91251
661.3	0.91254
661.32	0.91288
661.34	0.91314
661.36	0.91327
661.38	0.91334
661.4	0.91339
661.42	0.91341
661.44	0.91351
661.46	0.91369
661.48	0.91388
661.5	0.91398
661.52	0.91407
661.54	0.91416
661.56	0.91424
661.58	0.91432
661.6	0.91439
661.62	0.91446
661.64	0.91452
661.66	0.91457
661.68	0.91461
661.7	0.91465
661.72	0.91468
661.74	0.9147
661.76	0.91472
661.78	0.91476
661.8	0.91483
661.82	0.91498
661.84	0.91523
661.86	0.91551
661.88	0.91547
661.9	0.91443
661.92	0.91226
661.94	0.90908
661.96	0.9057
661.98	0.90271
662	0.90006
662.02	0.89796
662.04	0.89635
662.06	0.89505
662.08	0.89401
662.1	0.89318
662.12	0.89249
662.14	0.89194
662.16	0.89155
662.18	0.89133
662.2	0.89132
662.22	0.89156
662.24	0.89204
662.26	0.89286
662.28	0.89377
662.3	0.89438
662.32	0.89461
662.34	0.89477
662.36	0.89489
662.38	0.89501
662.4	0.89524
662.42	0.89562
662.44	0.89591
662.46	0.89613
662.48	0.89631
662.5	0.89647
662.52	0.89663
662.54	0.89677
662.56	0.89692
662.58	0.89705
662.6	0.89717
662.62	0.89728
662.64	0.89739
662.66	0.89748
662.68	0.89757
662.7	0.89766
662.72	0.89775
662.74	0.89789
662.76	0.89809
662.78	0.89846
662.8	0.89905
662.82	0.89972
662.84	0.90019
662.86	0.90022
662.88	0.89971
662.9	0.89897
662.92	0.89818
662.94	0.89735
662.96	0.89657
662.98	0.89579
663	0.89493
663.02	0.89401
663.04	0.8931
663.06	0.89218
663.08	0.89121
663.1	0.89009
663.12	0.88872
663.14	0.88697
663.16	0.88472
663.18	0.88162
663.2	0.8773
663.22	0.87128
663.24	0.86244
663.26	0.84964
663.28	0.83182
663.3	0.80762
663.32	0.77706
663.34	0.74262
663.36	0.70714
663.38	0.6766
663.4	0.6528
663.42	0.63709
663.44	0.62988
663.46	0.629
663.48	0.63273
663.5	0.63963
663.52	0.64848
663.54	0.65862
663.56	0.66966
663.58	0.68176
663.6	0.69459
663.62	0.70876
663.64	0.72639
663.66	0.74413
663.68	0.75619
663.7	0.76062
663.72	0.76173
663.74	0.76205
663.76	0.7622
663.78	0.76229
663.8	0.76237
663.82	0.76244
663.84	0.76253
663.86	0.76265
663.88	0.7628
663.9	0.76298
663.92	0.76319
663.94	0.76343
663.96	0.76371
663.98	0.76401
664	0.76433
664.02	0.76468
664.04	0.76504
664.06	0.76536
664.08	0.76559
664.1	0.76571
664.12	0.7657
664.14	0.76566
664.16	0.76567
664.18	0.76608
664.2	0.7681
664.22	0.77868
664.24	0.83338
664.26	0.87656
664.28	0.90855
664.3	0.93225
664.32	0.94929
664.34	0.95292
664.36	0.95299
664.38	0.95303
664.4	0.9531
664.42	0.9532
664.44	0.95327
664.46	0.95329
664.48	0.95324
664.5	0.95315
664.52	0.95302
664.54	0.95287
664.56	0.95271
664.58	0.95258
664.6	0.95247
664.62	0.95241
664.64	0.9524
664.66	0.95239
664.68	0.95239
664.7	0.95252
664.72	0.95344
664.74	0.95569
664.76	0.95957
664.78	0.9691
664.8	0.97712
664.82	0.98307
664.84	0.98748
664.86	0.99075
664.88	0.99283
664.9	0.99312
664.92	0.99318
664.94	0.99321
664.96	0.99326
664.98	0.99331
665	0.99332
665.02	0.99325
665.04	0.99304
665.06	0.99258
665.08	0.99156
665.1	0.98923
665.12	0.98449
665.14	0.97673
665.16	0.96614
665.18	0.95448
665.2	0.94283
665.22	0.93235
665.24	0.92335
665.26	0.91546
665.28	0.90856
665.3	0.9026
665.32	0.89725
665.34	0.89227
665.36	0.88751
665.38	0.88264
665.4	0.87746
665.42	0.8718
665.44	0.86519
665.46	0.85695
665.48	0.84638
665.5	0.83236
665.52	0.81359
665.54	0.79041
665.56	0.7628
665.58	0.73268
665.6	0.70311
665.62	0.67658
665.64	0.65644
665.66	0.64269
665.68	0.63475
665.7	0.63213
665.72	0.6332
665.74	0.6365
665.76	0.64123
665.78	0.64679
665.8	0.65243
665.82	0.65806
665.84	0.66348
665.86	0.66845
665.88	0.67288
665.9	0.67674
665.92	0.67989
665.94	0.68236
665.96	0.68412
665.98	0.68509
666	0.68531
666.02	0.68439
666.04	0.68188
666.06	0.67718
666.08	0.66965
666.1	0.65801
666.12	0.64036
666.14	0.61617
666.16	0.5842
666.18	0.54611
666.2	0.50748
666.22	0.47244
666.24	0.44655
666.26	0.43063
666.28	0.4239
666.3	0.42585
666.32	0.43446
666.34	0.44732
666.36	0.46337
666.38	0.48202
666.4	0.50251
666.42	3.1506
666.44	2.1707
666.46	1.7829
666.48	1.667
666.5	1.6707
666.52	1.7285
666.54	1.8104
666.56	1.8967
666.58	1.9561
666.6	1.9804
666.62	1.9673
666.64	1.9261
666.66	1.8757
666.68	1.8243
666.7	1.7806
666.72	1.7498
666.74	1.7313
666.76	1.7276
666.78	1.7353
666.8	1.7472
666.82	1.7602
666.84	1.7713
666.86	1.7792
666.88	1.7846
666.9	1.7868
666.92	1.7837
666.94	1.7735
666.96	1.7521
666.98	1.7175
667	1.6725
667.02	1.6163
667.04	1.5508
667.06	1.4854
667.08	1.3851
667.1	1.0381
667.12	0.79508
667.14	0.83066
667.16	1.1971
667.18	1.7605
667.2	2.2622
667.22	2.6216
667.24	2.8709
667.26	3.0478
667.28	3.1738
667.3	3.2591
667.32	3.3056
667.34	3.3161
667.36	3.2889
667.38	3.2239
667.4	3.1352
667.42	3.0248
667.44	2.8948
667.46	2.7645
667.48	2.6411
667.5	2.5414
667.52	2.4729
667.54	2.4337
667.56	2.425
667.58	2.4391
667.6	2.4625
667.62	2.4873
667.64	2.5118
667.66	2.5344
667.68	2.5535
667.7	2.5693
667.72	2.5808
667.74	2.5832
667.76	2.5696
667.78	2.5306
667.8	2.4698
667.82	2.3859
667.84	2.2782
667.86	2.1419
667.88	1.7123
667.9	1.1903
667.92	0.96327
667.94	1.052
667.96	1.4094
667.98	1.8901
668	2.3327
668.02	2.6711
668.04	2.9125
668.06	3.0851
668.08	3.2095
668.1	3.2939
668.12	3.3415
668.14	3.3585
668.16	3.3504
668.18	3.3084
668.2	3.2417
668.22	3.151
668.24	3.0292
668.26	2.8901
668.28	2.7392
668.3	2.5919
668.32	2.4712
668.34	2.3828
668.36	2.3324
668.38	2.317
668.4	2.318
668.42	2.3318
668.44	2.3506
668.46	2.3744
668.48	2.4029
668.5	2.4332
668.52	2.463
668.54	2.4908
668.56	2.5167
668.58	2.5392
668.6	2.5546
668.62	2.5589
668.64	2.5351
668.66	2.4828
668.68	2.4
668.7	2.2854
668.72	2.1469
668.74	1.8239
668.76	1.2932
668.78	0.98194
668.8	0.94378
668.82	1.1602
668.84	1.5382
668.86	1.9325
668.88	2.2631
668.9	2.5079
668.92	2.6833
668.94	2.8099
668.96	2.9006
668.98	2.9611
669	2.9941
669.02	3.0032
669.04	2.9927
669.06	2.9678
669.08	2.9334
669.1	2.8926
669.12	2.8514
669.14	2.8105
669.16	2.7659
669.18	2.7009
669.2	2.6219
669.22	2.5191
669.24	2.3866
669.26	2.2507
669.28	2.1256
669.3	2.028
669.32	1.7677
669.34	1.2698
669.36	0.97814
669.38	0.9535
669.4	1.1629
669.42	1.5203
669.44	1.8944
669.46	2.2056
669.48	2.4393
669.5	2.6178
669.52	2.7592
669.54	2.8726
669.56	2.9634
669.58	3.0359
669.6	3.0929
669.62	3.1395
669.64	3.1775
669.66	3.1988
669.68	3.1972
669.7	3.1673
669.72	3.112
669.74	3.0445
669.76	2.9728
669.78	2.9055
669.8	2.846
669.82	2.7931
669.84	2.7477
669.86	2.7089
669.88	2.6732
669.9	2.6398
669.92	2.6075
669.94	2.5764
669.96	2.5446
669.98	2.5112
670	2.4733
670.02	2.427
670.04	2.3698
670.06	2.2967
670.08	2.2056
670.1	2.0977
670.12	1.9769
670.14	1.8535
670.16	1.7389
670.18	1.6414
670.2	1.5665
670.22	1.5141
670.24	1.4816
670.26	1.4658
670.28	1.4629
670.3	1.4685
670.32	1.479
670.34	1.492
670.36	1.506
670.38	1.52
670.4	1.5324
670.42	1.542
670.44	1.5483
670.46	1.5503
670.48	1.5463
670.5	1.5353
670.52	1.516
670.54	1.4848
670.56	1.4379
670.58	1.3727
670.6	1.2861
670.62	1.1816
670.64	1.069
670.66	0.96103
670.68	0.86989
670.7	0.80058
670.72	0.75388
670.74	0.72751
670.76	0.71773
670.78	0.72104
670.8	0.73455
670.82	0.75563
670.84	0.78232
670.86	0.81366
670.88	0.8497
670.9	0.8906
670.92	0.93747
670.94	0.99781
670.96	1.083
670.98	1.1938
671	1.306
671.02	1.3732
671.04	1.3937
671.06	1.39
671.08	1.3794
671.1	1.377
671.12	1.384
671.14	1.3981
671.16	1.4177
671.18	1.4364
671.2	1.4545
671.22	1.473
671.24	1.4908
671.26	1.5078
671.28	1.5249
671.3	1.5411
671.32	1.5557
671.34	1.5688
671.36	1.5798
671.38	1.5839
671.4	1.5771
671.42	1.5541
671.44	1.5128
671.46	1.461
671.48	1.4013
671.5	1.34
671.52	1.2889
671.54	1.2509
671.56	1.2293
671.58	1.2202
671.6	1.1233
671.62	0.86254
671.64	0.73421
671.66	0.82708
671.68	1.1497
671.7	1.5813
671.72	1.9546
671.74	2.2246
671.76	2.4152
671.78	2.5519
671.8	2.6511
671.82	2.7205
671.84	2.7641
671.86	2.7847
671.88	2.7863
671.9	2.774
671.92	2.7527
671.94	2.727
671.96	2.7005
671.98	2.6791
672	2.6641
672.02	2.6562
672.04	2.6527
672.06	2.6374
672.08	2.5961
672.1	2.5223
672.12	2.4239
672.14	2.323
672.16	2.2335
672.18	2.1649
672.2	2.1215
672.22	2.0995
672.24	2.0948
672.26	2.1022
672.28	2.1178
672.3	2.1395
672.32	2.1651
672.34	2.1924
672.36	2.2136
672.38	2.222
672.4	2.2105
672.42	2.172
672.44	2.1156
672.46	2.0564
672.48	1.9993
672.5	1.9543
672.52	1.9258
672.54	1.9129
672.56	1.9184
672.58	1.938
672.6	1.9622
672.62	1.9871
672.64	2.0116
672.66	2.034
672.68	2.053
672.7	2.0682
672.72	2.0786
672.74	2.0822
672.76	2.0736
672.78	2.0469
672.8	2.005
672.82	1.9465
672.84	1.8721
672.86	1.7932
672.88	1.6974
672.9	1.3569
672.92	0.95988
672.94	0.82372
672.96	0.97938
672.98	1.3942
673	1.8952
673.02	2.3175
673.04	2.6254
673.06	2.8477
673.08	3.013
673.1	3.1346
673.12	3.2194
673.14	3.2704
673.16	3.289
673.18	3.267
673.2	3.2145
673.22	3.134
673.24	3.0214
673.26	2.8933
673.28	2.7561
673.3	2.6282
673.32	2.5304
673.34	2.4637
673.36	2.4328
673.38	2.4387
673.4	2.464
673.42	2.4982
673.44	2.5347
673.46	2.5715
673.48	2.6084
673.5	2.6434
673.52	2.6754
673.54	2.7045
673.56	2.7307
673.58	2.7516
673.6	2.7601
673.62	2.7491
673.64	2.7017
673.66	2.6248
673.68	2.5194
673.7	2.3909
673.72	2.2368
673.74	1.8105
673.76	1.2799
673.78	1.0201
673.8	1.0563
673.82	1.3505
673.84	1.7867
673.86	2.2214
673.88	2.5801
673.9	2.8436
673.92	3.0309
673.94	3.1645
673.96	3.2566
673.98	3.3136
674	3.3397
674.02	3.3402
674.04	3.3209
674.06	3.2868
674.08	3.2438
674.1	3.1796
674.12	3.0925
674.14	2.9871
674.16	2.8521
674.18	2.6969
674.2	2.5473
674.22	2.4202
674.24	2.3412
674.26	2.3043
674.28	2.2913
674.3	2.1665
674.32	1.7138
674.34	1.2653
674.36	1.077
674.38	1.1463
674.4	1.4047
674.42	1.7654
674.44	2.1247
674.46	2.4294
674.48	2.6602
674.5	2.829
674.52	2.9529
674.54	3.0434
674.56	3.1087
674.58	3.1568
674.6	3.1907
674.62	3.2208
674.64	3.2512
674.66	3.2708
674.68	3.2715
674.7	3.2461
674.72	3.1986
674.74	3.1434
674.76	3.0884
674.78	3.0381
674.8	2.995
674.82	2.9581
674.84	2.9271
674.86	2.9005
674.88	2.8768
674.9	2.856
674.92	2.8368
674.94	2.817
674.96	2.799
674.98	2.7818
675	2.7657
675.02	2.7497
675.04	2.7138
675.06	2.654
675.08	2.5691
675.1	2.4591
675.12	2.3404
675.14	2.221
675.16	2.1156
675.18	2.0463
675.2	2.0104
675.22	2.0088
675.24	2.0286
675.26	2.0537
675.28	2.0798
675.3	2.108
675.32	2.1369
675.34	2.1652
675.36	2.192
675.38	2.2168
675.4	2.2388
675.42	2.2581
675.44	2.2756
675.46	2.2913
675.48	2.3059
675.5	2.3214
675.52	2.3385
675.54	2.3575
675.56	2.3816
675.58	2.4103
675.6	2.4388
675.62	2.4625
675.64	2.471
675.66	2.4663
675.68	2.4528
675.7	2.4333
675.72	2.4159
675.74	2.4011
675.76	2.3886
675.78	2.3798
675.8	2.3739
675.82	2.369
675.84	2.3646
675.86	2.362
675.88	2.3598
675.9	2.3585
675.92	2.3582
675.94	2.3587
675.96	2.3589
675.98	2.3555
676	2.3422
676.02	2.3058
676.04	2.2374
676.06	2.1539
676.08	2.0581
676.1	1.9606
676.12	1.8823
676.14	1.829
676.16	1.8117
676.18	1.8249
676.2	1.8493
676.22	1.8779
676.24	1.9087
676.26	1.9404
676.28	1.9723
676.3	2.0036
676.32	2.0336
676.34	2.0627
676.36	2.0914
676.38	2.1198
676.4	2.1476
676.42	2.1743
676.44	2.2026
676.46	2.2322
676.48	2.262
676.5	2.2943
676.52	2.3276
676.54	2.3608
676.56	2.3873
676.58	2.4016
676.6	2.4066
676.62	2.4031
676.64	2.3937
676.66	2.3825
676.68	2.3714
676.7	2.3594
676.72	2.3484
676.74	2.3401
676.76	2.3339
676.78	2.3284
676.8	2.3225
676.82	2.3157
676.84	2.3082
676.86	2.3001
676.88	2.2911
676.9	2.2798
676.92	2.2665
676.94	2.2488
676.96	2.2242
676.98	2.1901
677	2.141
677.02	2.0715
677.04	1.9798
677.06	1.8655
677.08	1.7399
677.1	1.6161
677.12	1.5074
677.14	1.4255
677.16	1.3723
677.18	1.3455
677.2	1.3415
677.22	1.3544
677.24	1.3791
677.26	1.4128
677.28	1.4534
677.3	1.4992
677.32	1.5506
677.34	1.6073
677.36	1.6719
677.38	1.7402
677.4	1.8012
677.42	1.8285
677.44	1.8152
677.46	1.7806
677.48	1.7391
677.5	1.7064
677.52	1.6887
677.54	1.686
677.56	1.7008
677.58	1.7237
677.6	1.7479
677.62	1.7705
677.64	1.7913
677.66	1.8092
677.68	1.8239
677.7	1.8358
677.72	1.8445
677.74	1.8505
677.76	1.8535
677.78	1.8513
677.8	1.84
677.82	1.8154
677.84	1.7709
677.86	1.7122
677.88	1.6414
677.9	1.5625
677.92	1.4903
677.94	1.4196
677.96	1.1618
677.98	0.85914
678	0.78132
678.02	0.97028
678.04	1.3837
678.06	1.856
678.08	2.2377
678.1	2.5074
678.12	2.6977
678.14	2.8355
678.16	2.9346
678.18	3.0003
678.2	3.037
678.22	3.0483
678.24	3.0379
678.26	3.0116
678.28	2.9745
678.3	2.9329
678.32	2.883
678.34	2.824
678.36	2.7444
678.38	2.6365
678.4	2.5089
678.42	2.3619
678.44	2.2219
678.46	2.1169
678.48	2.0342
678.5	1.7487
678.52	1.2615
678.54	1.0027
678.56	1.0214
678.58	1.2713
678.6	1.6492
678.62	2.0314
678.64	2.348
678.66	2.5825
678.68	2.7542
678.7	2.884
678.72	2.9839
678.74	3.0588
678.76	3.1141
678.78	3.1575
678.8	3.192
678.82	3.2197
678.84	3.2347
678.86	3.2253
678.88	3.19
678.9	3.1321
678.92	3.0652
678.94	2.9969
678.96	2.9295
678.98	2.8682
679	2.8158
679.02	2.7696
679.04	2.7278
679.06	2.6901
679.08	2.654
679.1	2.619
679.12	2.5858
679.14	2.5515
679.16	2.5147
679.18	2.4733
679.2	2.4234
679.22	2.3618
679.24	2.2868
679.26	2.1938
679.28	2.0825
679.3	1.9571
679.32	1.8266
679.34	1.7049
679.36	1.6012
679.38	1.5213
679.4	1.4673
679.42	1.4357
679.44	1.4219
679.46	1.4219
679.48	1.4309
679.5	1.4455
679.52	1.4636
679.54	1.4828
679.56	1.5016
679.58	1.5202
679.6	1.5371
679.62	1.5517
679.64	1.5641
679.66	1.5742
679.68	1.5823
679.7	1.5879
679.72	1.5908
679.74	1.5902
679.76	1.5852
679.78	1.5746
679.8	1.5557
679.82	1.5244
679.84	1.4777
679.86	1.4108
679.88	1.3195
679.9	1.208
679.92	1.0866
679.94	0.97192
679.96	0.87686
679.98	0.80667
680	0.76242


==> SashaEpoch4/VoltPred.txt <==
680.02	-85.825
680.04	-85.814
680.06	-85.801
680.08	-85.78
680.1	-85.767
680.12	-85.748
680.14	-85.732
680.16	-85.721
680.18	-85.709
680.2	-85.697
680.22	-85.681
680.24	-85.661
680.26	-85.653
680.28	-85.637
680.3	-85.608
680.32	-85.575
680.34	-85.532
680.36	-85.497
680.38	-85.461
680.4	-85.419
680.42	-85.387
680.44	-85.348
680.46	-85.308
680.48	-85.277
680.5	-85.238
680.52	-85.207
680.54	-85.174
680.56	-85.133
680.58	-85.104
680.6	-85.071
680.62	-85.036
680.64	-85.01
680.66	-84.976
680.68	-84.947
680.7	-84.921
680.72	-84.886
680.74	-84.863
680.76	-84.835
680.78	-84.802
680.8	-84.78
680.82	-84.751
680.84	-84.724
680.86	-84.701
680.88	-84.668
680.9	-84.646
680.92	-84.619
680.94	-84.588
680.96	-84.568
680.98	-84.538
681	-84.513
681.02	-84.487
681.04	-84.456
681.06	-84.436
681.08	-84.409
681.1	-84.386
681.12	-84.363
681.14	-84.333
681.16	-84.315
681.18	-84.286
681.2	-84.269
681.22	-84.246
681.24	-84.219
681.26	-84.201
681.28	-84.172
681.3	-84.13
681.32	-84.068
681.34	-84.009
681.36	-83.946
681.38	-83.881
681.4	-83.825
681.42	-83.76
681.44	-83.707
681.46	-83.645
681.48	-83.592
681.5	-83.534
681.52	-83.482
681.54	-83.428
681.56	-83.371
681.58	-83.324
681.6	-83.267
681.62	-83.221
681.64	-83.166
681.66	-83.123
681.68	-83.071
681.7	-83.027
681.72	-82.976
681.74	-82.931
681.76	-82.885
681.78	-82.839
681.8	-82.794
681.82	-82.747
681.84	-82.704
681.86	-82.656
681.88	-82.616
681.9	-82.57
681.92	-82.531
681.94	-82.484
681.96	-82.447
681.98	-82.401
682	-82.364
682.02	-82.321
682.04	-82.283
682.06	-82.241
682.08	-82.2
682.1	-82.162
682.12	-82.121
682.14	-82.084
682.16	-82.042
682.18	-82.006
682.2	-81.962
682.22	-81.93
682.24	-81.886
682.26	-81.85
682.28	-81.81
682.3	-81.746
682.32	-81.666
682.34	-81.584
682.36	-81.502
682.38	-81.414
682.4	-81.336
682.42	-81.248
682.44	-81.173
682.46	-81.092
682.48	-81.019
682.5	-80.943
682.52	-80.869
682.54	-80.799
682.56	-80.722
682.58	-80.654
682.6	-80.576
682.62	-80.507
682.64	-80.439
682.66	-80.371
682.68	-80.301
682.7	-80.232
682.72	-80.166
682.74	-80.095
682.76	-80.032
682.78	-79.959
682.8	-79.896
682.82	-79.827
682.84	-79.76
682.86	-79.694
682.88	-79.622
682.9	-79.561
682.92	-79.489
682.94	-79.427
682.96	-79.358
682.98	-79.294
683	-79.228
683.02	-79.159
683.04	-79.1
683.06	-79.029
683.08	-78.97
683.1	-78.902
683.12	-78.838
683.14	-78.774
683.16	-78.705
683.18	-78.645
683.2	-78.575
683.22	-78.516
683.24	-78.449
683.26	-78.386
683.28	-78.323
683.3	-78.228
683.32	-78.126
683.34	-78.012
683.36	-77.906
683.38	-77.794
683.4	-77.684
683.42	-77.578
683.44	-77.466
683.46	-77.365
683.48	-77.256
683.5	-77.157
683.52	-77.054
683.54	-76.952
683.56	-76.855
683.58	-76.748
683.6	-76.653
683.62	-76.552
683.64	-76.456
683.66	-76.361
683.68	-76.261
683.7	-76.167
683.72	-76.065
683.74	-75.974
683.76	-75.878
683.78	-75.783
683.8	-75.693
683.82	-75.594
683.84	-75.507
683.86	-75.412
683.88	-75.321
683.9	-75.233
683.92	-75.137
683.94	-75.05
683.96	-74.956
683.98	-74.869
684	-74.779
684.02	-74.687
684.04	-74.6
684.06	-74.505
684.08	-74.419
684.1	-74.327
684.12	-74.24
684.14	-74.155
684.16	-74.06
684.18	-73.975
684.2	-73.884
684.22	-73.799
684.24	-73.713
684.26	-73.623
684.28	-73.538
684.3	-73.429
684.32	-73.324
684.34	-73.214
684.36	-73.103
684.38	-72.995
684.4	-72.876
684.42	-72.771
684.44	-72.663
684.46	-72.559
684.48	-72.455
684.5	-72.343
684.52	-72.241
684.54	-72.132
684.56	-72.033
684.58	-71.93
684.6	-71.823
684.62	-71.725
684.64	-71.615
684.66	-71.515
684.68	-71.411
684.7	-71.306
684.72	-71.208
684.74	-71.1
684.76	-71.005
684.78	-70.903
684.8	-70.804
684.82	-70.709
684.84	-70.604
684.86	-70.509
684.88	-70.406
684.9	-70.309
684.92	-70.212
684.94	-70.109
684.96	-70.015
684.98	-69.911
685	-69.817
685.02	-69.719
685.04	-69.617
685.06	-69.523
685.08	-69.419
685.1	-69.322
685.12	-69.222
685.14	-69.121
685.16	-69.025
685.18	-68.921
685.2	-68.827
685.22	-68.728
685.24	-68.63
685.26	-68.537
685.28	-68.432
685.3	-68.343
685.32	-68.25
685.34	-68.16
685.36	-68.072
685.38	-67.975
685.4	-67.889
685.42	-67.797
685.44	-67.706
685.46	-67.619
685.48	-67.523
685.5	-67.436
685.52	-67.341
685.54	-67.25
685.56	-67.156
685.58	-67.056
685.6	-66.968
685.62	-66.87
685.64	-66.778
685.66	-66.686
685.68	-66.585
685.7	-66.495
685.72	-66.396
685.74	-66.303
685.76	-66.208
685.78	-66.106
685.8	-66.012
685.82	-65.91
685.84	-65.816
685.86	-65.719
685.88	-65.615
685.9	-65.521
685.92	-65.416
685.94	-65.319
685.96	-65.22
685.98	-65.113
686	-65.017
686.02	-64.911
686.04	-64.811
686.06	-64.713
686.08	-64.607
686.1	-64.511
686.12	-64.406
686.14	-64.306
686.16	-64.205
686.18	-64.096
686.2	-63.998
686.22	-63.893
686.24	-63.792
686.26	-63.688
686.28	-63.576
686.3	-63.5
686.32	-63.429
686.34	-63.365
686.36	-63.298
686.38	-63.221
686.4	-63.155
686.42	-63.078
686.44	-63.002
686.46	-62.926
686.48	-62.839
686.5	-62.762
686.52	-62.679
686.54	-62.596
686.56	-62.515
686.58	-62.421
686.6	-62.338
686.62	-62.247
686.64	-62.154
686.66	-62.066
686.68	-61.967
686.7	-61.878
686.72	-61.782
686.74	-61.682
686.76	-61.59
686.78	-61.486
686.8	-61.391
686.82	-61.292
686.84	-61.183
686.86	-61.085
686.88	-60.979
686.9	-60.878
686.92	-60.777
686.94	-60.665
686.96	-60.563
686.98	-60.455
687	-60.35
687.02	-60.246
687.04	-60.131
687.06	-60.025
687.08	-59.91
687.1	-59.797
687.12	-59.69
687.14	-59.57
687.16	-59.46
687.18	-59.344
687.2	-59.221
687.22	-59.108
687.24	-58.987
687.26	-58.873
687.28	-58.755
687.3	-58.661
687.32	-58.592
687.34	-58.52
687.36	-58.445
687.38	-58.368
687.4	-58.277
687.42	-58.194
687.44	-58.101
687.46	-58.004
687.48	-57.912
687.5	-57.807
687.52	-57.707
687.54	-57.603
687.56	-57.492
687.58	-57.389
687.6	-57.276
687.62	-57.164
687.64	-57.053
687.66	-56.93
687.68	-56.814
687.7	-56.691
687.72	-56.562
687.74	-56.44
687.76	-56.306
687.78	-56.181
687.8	-56.053
687.82	-55.913
687.84	-55.784
687.86	-55.644
687.88	-55.503
687.9	-55.367
687.92	-55.22
687.94	-55.083
687.96	-54.938
687.98	-54.786
688	-54.642
688.02	-54.486
688.04	-54.332
688.06	-54.179
688.08	-54.013
688.1	-53.855
688.12	-53.691
688.14	-53.519
688.16	-53.357
688.18	-53.183
688.2	-53.01
688.22	-52.838
688.24	-52.652
688.26	-52.475
688.28	-52.29
688.3	-52.127
688.32	-51.986
688.34	-51.834
688.36	-51.679
688.38	-51.522
688.4	-51.348
688.42	-51.178
688.44	-50.997
688.46	-50.805
688.48	-50.617
688.5	-50.415
688.52	-50.214
688.54	-50.01
688.56	-49.79
688.58	-49.578
688.6	-49.355
688.62	-49.123
688.64	-48.897
688.66	-48.655
688.68	-48.41
688.7	-48.165
688.72	-47.902
688.74	-47.643
688.76	-47.379
688.78	-47.099
688.8	-46.826
688.82	-46.538
688.84	-46.242
688.86	-45.946
688.88	-45.633
688.9	-45.32
688.92	-45
688.94	-44.663
688.96	-44.328
688.98	-43.98
689	-43.62
689.02	-43.258
689.04	-42.879
689.06	-42.492
689.08	-42.097
689.1	-41.68
689.12	-41.263
689.14	-40.831
689.16	-40.379
689.18	-39.925
689.2	-39.448
689.22	-38.959
689.24	-38.46
689.26	-37.935
689.28	-37.404
689.3	-36.866
689.32	-36.311
689.34	-35.747
689.36	-35.148
689.38	-34.535
689.4	-33.896
689.42	-33.226
689.44	-32.541
689.46	-31.821
689.48	-31.084
689.5	-30.315
689.52	-29.514
689.54	-28.689
689.56	-27.823
689.58	-26.936
689.6	-26.008
689.62	-25.049
689.64	-24.057
689.66	-23.028
689.68	-21.976
689.7	-20.882
689.72	-19.768
689.74	-18.612
689.76	-17.432
689.78	-16.216
689.8	-14.975
689.82	-13.71
689.84	-12.42
689.86	-11.123
689.88	-9.8084
689.9	-8.5007
689.92	-7.1907
689.94	-5.9038
689.96	-4.6273
689.98	-3.3844
690	-2.1697
690.02	-0.99356
690.04	0.13826
690.06	1.2289
690.08	2.2699
690.1	3.2671
690.12	4.2098
690.14	5.112
690.16	5.9547
690.18	6.7587
690.2	7.5052
690.22	8.2118
690.24	8.8653
690.26	9.48
690.28	10.046
690.3	10.571
690.32	11.053
690.34	11.496
690.36	11.906
690.38	12.272
690.4	12.61
690.42	12.905
690.44	13.176
690.46	13.407
690.48	13.617
690.5	13.789
690.52	13.941
690.54	14.061
690.56	14.16
690.58	14.234
690.6	14.285
690.62	14.315
690.64	14.319
690.66	14.309
690.68	14.27
690.7	14.221
690.72	14.147
690.74	14.059
690.76	13.951
690.78	13.827
690.8	13.688
690.82	13.531
690.84	13.363
690.86	13.173
690.88	12.977
690.9	12.759
690.92	12.533
690.94	12.291
690.96	12.038
690.98	11.772
691	11.489
691.02	11.201
691.04	10.893
691.06	10.581
691.08	10.252
691.1	9.9143
691.12	9.5661
691.14	9.204
691.16	8.8364
691.18	8.4516
691.2	8.0644
691.22	7.66
691.24	7.2508
691.26	6.8304
691.28	6.3996
691.3	5.9632
691.32	5.5119
691.34	5.0584
691.36	4.5923
691.38	4.1223
691.4	3.643
691.42	3.1558
691.44	2.6655
691.46	2.1625
691.48	1.6609
691.5	1.147
691.52	0.63303
691.54	0.11324
691.56	-0.41302
691.58	-0.9374
691.6	-1.471
691.62	-2.0004
691.64	-2.5369
691.66	-3.0708
691.68	-3.6053
691.7	-4.1438
691.72	-4.6756
691.74	-5.2139
691.76	-5.7447
691.78	-6.2783
691.8	-6.8096
691.82	-7.3356
691.84	-7.8656
691.86	-8.3869
691.88	-8.9138
691.9	-9.4323
691.92	-9.9506
691.94	-10.47
691.96	-10.982
691.98	-11.5
692	-12.01
692.02	-12.522
692.04	-13.033
692.06	-13.541
692.08	-14.054
692.1	-14.56
692.12	-15.073
692.14	-15.582
692.16	-16.094
692.18	-16.608
692.2	-17.118
692.22	-17.637
692.24	-18.15
692.26	-18.671
692.28	-19.192
692.3	-19.71
692.32	-20.238
692.34	-20.761
692.36	-21.29
692.38	-21.815
692.4	-22.34
692.42	-22.865
692.44	-23.379
692.46	-23.895
692.48	-24.394
692.5	-24.889
692.52	-25.376
692.54	-25.851
692.56	-26.328
692.58	-26.794
692.6	-27.262
692.62	-27.727
692.64	-28.191
692.66	-28.659
692.68	-29.119
692.7	-29.587
692.72	-30.048
692.74	-30.509
692.76	-30.974
692.78	-31.431
692.8	-31.895
692.82	-32.35
692.84	-32.805
692.86	-33.258
692.88	-33.702
692.9	-34.153
692.92	-34.59
692.94	-35.028
692.96	-35.462
692.98	-35.886
693	-36.311
693.02	-36.724
693.04	-37.137
693.06	-37.54
693.08	-37.936
693.1	-38.331
693.12	-38.711
693.14	-39.094
693.16	-39.462
693.18	-39.822
693.2	-40.182
693.22	-40.527
693.24	-40.876
693.26	-41.209
693.28	-41.538
693.3	-41.86
693.32	-42.171
693.34	-42.488
693.36	-42.786
693.38	-43.084
693.4	-43.378
693.42	-43.659
693.44	-43.946
693.46	-44.22
693.48	-44.495
693.5	-44.763
693.52	-45.021
693.54	-45.285
693.56	-45.536
693.58	-45.79
693.6	-46.039
693.62	-46.282
693.64	-46.528
693.66	-46.764
693.68	-47.005
693.7	-47.237
693.72	-47.467
693.74	-47.7
693.76	-47.92
693.78	-48.15
693.8	-48.373
693.82	-48.593
693.84	-48.818
693.86	-49.033
693.88	-49.256
693.9	-49.472
693.92	-49.687
693.94	-49.907
693.96	-50.116
693.98	-50.334
694	-50.544
694.02	-50.753
694.04	-50.97
694.06	-51.174
694.08	-51.389
694.1	-51.598
694.12	-51.805
694.14	-52.018
694.16	-52.222
694.18	-52.435
694.2	-52.64
694.22	-52.845
694.24	-53.055
694.26	-53.256
694.28	-53.467
694.3	-53.661
694.32	-53.852
694.34	-54.051
694.36	-54.245
694.38	-54.451
694.4	-54.651
694.42	-54.852
694.44	-55.058
694.46	-55.254
694.48	-55.463
694.5	-55.666
694.52	-55.867
694.54	-56.074
694.56	-56.271
694.58	-56.478
694.6	-56.68
694.62	-56.879
694.64	-57.085
694.66	-57.281
694.68	-57.485
694.7	-57.684
694.72	-57.881
694.74	-58.089
694.76	-58.284
694.78	-58.488
694.8	-58.686
694.82	-58.88
694.84	-59.083
694.86	-59.277
694.88	-59.477
694.9	-59.675
694.92	-59.864
694.94	-60.064
694.96	-60.257
694.98	-60.454
695	-60.65
695.02	-60.838
695.04	-61.034
695.06	-61.225
695.08	-61.418
695.1	-61.613
695.12	-61.8
695.14	-61.995
695.16	-62.182
695.18	-62.368
695.2	-62.561
695.22	-62.742
695.24	-62.932
695.26	-63.117
695.28	-63.294
695.3	-63.46
695.32	-63.609
695.34	-63.768
695.36	-63.926
695.38	-64.081
695.4	-64.25
695.42	-64.413
695.44	-64.581
695.46	-64.748
695.48	-64.908
695.5	-65.08
695.52	-65.243
695.54	-65.404
695.56	-65.572
695.58	-65.727
695.6	-65.891
695.62	-66.05
695.64	-66.205
695.66	-66.369
695.68	-66.524
695.7	-66.681
695.72	-66.839
695.74	-66.984
695.76	-67.141
695.78	-67.291
695.8	-67.438
695.82	-67.592
695.84	-67.732
695.86	-67.88
695.88	-68.028
695.9	-68.167
695.92	-68.315
695.94	-68.453
695.96	-68.591
695.98	-68.732
696	-68.864
696.02	-69.006
696.04	-69.141
696.06	-69.271
696.08	-69.406
696.1	-69.532
696.12	-69.664
696.14	-69.794
696.16	-69.914
696.18	-70.045
696.2	-70.168
696.22	-70.287
696.24	-70.413
696.26	-70.527
696.28	-70.647
696.3	-70.736
696.32	-70.805
696.34	-70.889
696.36	-70.966
696.38	-71.044
696.4	-71.13
696.42	-71.207
696.44	-71.294
696.46	-71.38
696.48	-71.46
696.5	-71.551
696.52	-71.636
696.54	-71.721
696.56	-71.81
696.58	-71.89
696.6	-71.978
696.62	-72.061
696.64	-72.139
696.66	-72.226
696.68	-72.303
696.7	-72.383
696.72	-72.466
696.74	-72.537
696.76	-72.618
696.78	-72.695
696.8	-72.763
696.82	-72.843
696.84	-72.914
696.86	-72.982
696.88	-73.058
696.9	-73.122
696.92	-73.192
696.94	-73.262
696.96	-73.322
696.98	-73.391
697	-73.452
697.02	-73.51
697.04	-73.575
697.06	-73.63
697.08	-73.692
697.1	-73.752
697.12	-73.804
697.14	-73.865
697.16	-73.921
697.18	-73.971
697.2	-74.029
697.22	-74.079
697.24	-74.13
697.26	-74.184
697.28	-74.227
697.3	-74.25
697.32	-74.255
697.34	-74.255
697.36	-74.264
697.38	-74.267
697.4	-74.271
697.42	-74.285
697.44	-74.29
697.46	-74.302
697.48	-74.315
697.5	-74.321
697.52	-74.338
697.54	-74.349
697.56	-74.359
697.58	-74.379
697.6	-74.388
697.62	-74.406
697.64	-74.422
697.66	-74.432
697.68	-74.451
697.7	-74.461
697.72	-74.474
697.74	-74.487
697.76	-74.493
697.78	-74.51
697.8	-74.518
697.82	-74.529
697.84	-74.54
697.86	-74.543
697.88	-74.556
697.9	-74.558
697.92	-74.57
697.94	-74.575
697.96	-74.579
697.98	-74.589
698	-74.589
698.02	-74.598
698.04	-74.599
698.06	-74.604
698.08	-74.604
698.1	-74.604
698.12	-74.607
698.14	-74.603
698.16	-74.607
698.18	-74.6
698.2	-74.601
698.22	-74.595
698.24	-74.595
698.26	-74.59
698.28	-74.588
698.3	-74.571
698.32	-74.543
698.34	-74.523
698.36	-74.493
698.38	-74.471
698.4	-74.439
698.42	-74.419
698.44	-74.387
698.46	-74.366
698.48	-74.339
698.5	-74.317
698.52	-74.293
698.54	-74.272
698.56	-74.25
698.58	-74.227
698.6	-74.205
698.62	-74.177
698.64	-74.153
698.66	-74.122
698.68	-74.102
698.7	-74.071
698.72	-74.05
698.74	-74.021
698.76	-73.998
698.78	-73.969
698.8	-73.947
698.82	-73.921
698.84	-73.895
698.86	-73.871
698.88	-73.839
698.9	-73.814
698.92	-73.781
698.94	-73.757
698.96	-73.723
698.98	-73.698
699	-73.664
699.02	-73.635
699.04	-73.605
699.06	-73.574
699.08	-73.546
699.1	-73.51
699.12	-73.483
699.14	-73.446
699.16	-73.42
699.18	-73.385
699.2	-73.355
699.22	-73.321
699.24	-73.284
699.26	-73.252
699.28	-73.211
699.3	-73.19
699.32	-73.16
699.34	-73.144
699.36	-73.118
699.38	-73.096
699.4	-73.072
699.42	-73.043
699.44	-73.02
699.46	-72.984
699.48	-72.958
699.5	-72.925
699.52	-72.898
699.54	-72.869
699.56	-72.834
699.58	-72.805
699.6	-72.768
699.62	-72.741
699.64	-72.705
699.66	-72.672
699.68	-72.636
699.7	-72.596
699.72	-72.564
699.74	-72.521
699.76	-72.491
699.78	-72.451
699.8	-72.416
699.82	-72.381
699.84	-72.338
699.86	-72.305
699.88	-72.261
699.9	-72.226
699.92	-72.185
699.94	-72.145
699.96	-72.106
699.98	-72.058
700	-72.021
700.02	-71.974
700.04	-71.934
700.06	-71.893
700.08	-71.848
700.1	-71.81
700.12	-71.761
700.14	-71.723
700.16	-71.677
700.18	-71.636
700.2	-71.596
700.22	-71.548
700.24	-71.51
700.26	-71.46
700.28	-71.419
700.3	-71.407
700.32	-71.408
700.34	-71.42
700.36	-71.421
700.38	-71.428
700.4	-71.426
700.42	-71.426
700.44	-71.426
700.46	-71.415
700.48	-71.414
700.5	-71.4
700.52	-71.393
700.54	-71.382
700.56	-71.365
700.58	-71.354
700.6	-71.333
700.62	-71.32
700.64	-71.302
700.66	-71.28
700.68	-71.265
700.7	-71.238
700.72	-71.222
700.74	-71.197
700.76	-71.172
700.78	-71.151
700.8	-71.119
700.82	-71.098
700.84	-71.07
700.86	-71.044
700.88	-71.018
700.9	-70.984
700.92	-70.961
700.94	-70.928
700.96	-70.9
700.98	-70.871
701	-70.837
701.02	-70.811
701.04	-70.775
701.06	-70.748
701.08	-70.718
701.1	-70.684
701.12	-70.659
701.14	-70.621
701.16	-70.592
701.18	-70.557
701.2	-70.521
701.22	-70.494
701.24	-70.454
701.26	-70.422
701.28	-70.388
701.3	-70.383
701.32	-70.398
701.34	-70.41
701.36	-70.43
701.38	-70.439
701.4	-70.449
701.42	-70.46
701.44	-70.458
701.46	-70.468
701.48	-70.466
701.5	-70.467
701.52	-70.468
701.54	-70.459
701.56	-70.461
701.58	-70.454
701.6	-70.453
701.62	-70.448
701.64	-70.436
701.66	-70.432
701.68	-70.419
701.7	-70.413
701.72	-70.404
701.74	-70.388
701.76	-70.371
701.78	-70.354
701.8	-70.344
701.82	-70.333
701.84	-70.314
701.86	-70.303
701.88	-70.284
701.9	-70.268
701.92	-70.254
701.94	-70.233
701.96	-70.221
701.98	-70.201
702	-70.187
702.02	-70.17
702.04	-70.145
702.06	-70.131
702.08	-70.106
702.1	-70.089
702.12	-70.07
702.14	-70.043
702.16	-70.028
702.18	-70.004
702.2	-69.987
702.22	-69.969
702.24	-69.946
702.26	-69.931
702.28	-69.906
702.3	-69.926
702.32	-69.965
702.34	-70.001
702.36	-70.043
702.38	-70.074
702.4	-70.109
702.42	-70.141
702.44	-70.164
702.46	-70.195
702.48	-70.216
702.5	-70.24
702.52	-70.264
702.54	-70.278
702.56	-70.302
702.58	-70.318
702.6	-70.333
702.62	-70.355
702.64	-70.364
702.66	-70.383
702.68	-70.393
702.7	-70.402
702.72	-70.415
702.74	-70.418
702.76	-70.432
702.78	-70.439
702.8	-70.444
702.82	-70.456
702.84	-70.457
702.86	-70.468
702.88	-70.472
702.9	-70.473
702.92	-70.483
702.94	-70.482
702.96	-70.489
702.98	-70.494
703	-70.494
703.02	-70.501
703.04	-70.499
703.06	-70.503
703.08	-70.509
703.1	-70.507
703.12	-70.514
703.14	-70.513
703.16	-70.516
703.18	-70.519
703.2	-70.515
703.22	-70.521
703.24	-70.52
703.26	-70.519
703.28	-70.524
703.3	-70.492
703.32	-70.461
703.34	-70.424
703.36	-70.381
703.38	-70.35
703.4	-70.31
703.42	-70.277
703.44	-70.246
703.46	-70.211
703.48	-70.183
703.5	-70.15
703.52	-70.123
703.54	-70.096
703.56	-70.061
703.58	-70.04
703.6	-70.015
703.62	-69.99
703.64	-69.973
703.66	-69.946
703.68	-69.928
703.7	-69.908
703.72	-69.882
703.74	-69.867
703.76	-69.843
703.78	-69.822
703.8	-69.806
703.82	-69.782
703.84	-69.769
703.86	-69.75
703.88	-69.729
703.9	-69.714
703.92	-69.689
703.94	-69.673
703.96	-69.657
703.98	-69.634
704	-69.621
704.02	-69.602
704.04	-69.583
704.06	-69.569
704.08	-69.546
704.1	-69.531
704.12	-69.513
704.14	-69.491
704.16	-69.478
704.18	-69.456
704.2	-69.438
704.22	-69.423
704.24	-69.398
704.26	-69.386
704.28	-69.369
704.3	-69.314
704.32	-69.251
704.34	-69.179
704.36	-69.109
704.38	-69.044
704.4	-68.973
704.42	-68.916
704.44	-68.856
704.46	-68.791
704.48	-68.738
704.5	-68.678
704.52	-68.623
704.54	-68.574
704.56	-68.514
704.58	-68.465
704.6	-68.415
704.62	-68.359
704.64	-68.315
704.66	-68.265
704.68	-68.216
704.7	-68.172
704.72	-68.12
704.74	-68.078
704.76	-68.033
704.78	-67.983
704.8	-67.943
704.82	-67.896
704.84	-67.847
704.86	-67.809
704.88	-67.762
704.9	-67.72
704.92	-67.682
704.94	-67.633
704.96	-67.596
704.98	-67.556
705	-67.507
705.02	-67.47
705.04	-67.425
705.06	-67.377
705.08	-67.339
705.1	-67.294
705.12	-67.253
705.14	-67.215
705.16	-67.169
705.18	-67.131
705.2	-67.091
705.22	-67.045
705.24	-67.011
705.26	-66.969
705.28	-66.921
705.3	-66.891
705.32	-66.857
705.34	-66.828
705.36	-66.801
705.38	-66.763
705.4	-66.734
705.42	-66.707
705.44	-66.669
705.46	-66.641
705.48	-66.61
705.5	-66.571
705.52	-66.542
705.54	-66.51
705.56	-66.473
705.58	-66.444
705.6	-66.406
705.62	-66.368
705.64	-66.336
705.66	-66.295
705.68	-66.262
705.7	-66.227
705.72	-66.183
705.74	-66.148
705.76	-66.111
705.78	-66.068
705.8	-66.037
705.82	-65.998
705.84	-65.955
705.86	-65.922
705.88	-65.88
705.9	-65.842
705.92	-65.808
705.94	-65.764
705.96	-65.729
705.98	-65.691
706	-65.648
706.02	-65.616
706.04	-65.574
706.06	-65.534
706.08	-65.496
706.1	-65.449
706.12	-65.416
706.14	-65.376
706.16	-65.338
706.18	-65.303
706.2	-65.259
706.22	-65.224
706.24	-65.183
706.26	-65.144
706.28	-65.103
706.3	-65.052
706.32	-65.007
706.34	-64.953
706.36	-64.909
706.38	-64.86
706.4	-64.811
706.42	-64.765
706.44	-64.712
706.46	-64.667
706.48	-64.614
706.5	-64.571
706.52	-64.522
706.54	-64.476
706.56	-64.43
706.58	-64.381
706.6	-64.339
706.62	-64.296
706.64	-64.253
706.66	-64.199
706.68	-64.157
706.7	-64.106
706.72	-64.064
706.74	-64.016
706.76	-63.969
706.78	-63.922
706.8	-63.873
706.82	-63.829
706.84	-63.776
706.86	-63.731
706.88	-63.678
706.9	-63.634
706.92	-63.581
706.94	-63.537
706.96	-63.486
706.98	-63.438
707	-63.388
707.02	-63.339
707.04	-63.291
707.06	-63.238
707.08	-63.19
707.1	-63.134
707.12	-63.087
707.14	-63.032
707.16	-62.986
707.18	-62.934
707.2	-62.888
707.22	-62.837
707.24	-62.786
707.26	-62.738
707.28	-62.683
707.3	-62.637
707.32	-62.584
707.34	-62.541
707.36	-62.485
707.38	-62.438
707.4	-62.39
707.42	-62.342
707.44	-62.294
707.46	-62.239
707.48	-62.193
707.5	-62.136
707.52	-62.088
707.54	-62.032
707.56	-61.98
707.58	-61.927
707.6	-61.869
707.62	-61.818
707.64	-61.761
707.66	-61.712
707.68	-61.653
707.7	-61.604
707.72	-61.546
707.74	-61.489
707.76	-61.434
707.78	-61.373
707.8	-61.321
707.82	-61.259
707.84	-61.206
707.86	-61.145
707.88	-61.086
707.9	-61.028
707.92	-60.963
707.94	-60.909
707.96	-60.846
707.98	-60.79
708	-60.729
708.02	-60.671
708.04	-60.612
708.06	-60.546
708.08	-60.49
708.1	-60.422
708.12	-60.364
708.14	-60.3
708.16	-60.235
708.18	-60.174
708.2	-60.105
708.22	-60.045
708.24	-59.976
708.26	-59.914
708.28	-59.848
708.3	-59.779
708.32	-59.713
708.34	-59.641
708.36	-59.577
708.38	-59.503
708.4	-59.434
708.42	-59.363
708.44	-59.285
708.46	-59.217
708.48	-59.139
708.5	-59.071
708.52	-58.997
708.54	-58.923
708.56	-58.851
708.58	-58.771
708.6	-58.7
708.62	-58.619
708.64	-58.546
708.66	-58.47
708.68	-58.388
708.7	-58.314
708.72	-58.231
708.74	-58.156
708.76	-58.074
708.78	-57.992
708.8	-57.91
708.82	-57.821
708.84	-57.742
708.86	-57.654
708.88	-57.571
708.9	-57.484
708.92	-57.395
708.94	-57.313
708.96	-57.221
708.98	-57.136
709	-57.044
709.02	-56.952
709.04	-56.864
709.06	-56.767
709.08	-56.679
709.1	-56.581
709.12	-56.487
709.14	-56.388
709.16	-56.284
709.18	-56.189
709.2	-56.083
709.22	-55.985
709.24	-55.883
709.26	-55.776
709.28	-55.674
709.3	-55.563
709.32	-55.46
709.34	-55.352
709.36	-55.244
709.38	-55.133
709.4	-55.013
709.42	-54.905
709.44	-54.785
709.46	-54.672
709.48	-54.557
709.5	-54.43
709.52	-54.312
709.54	-54.185
709.56	-54.066
709.58	-53.942
709.6	-53.812
709.62	-53.685
709.64	-53.547
709.66	-53.418
709.68	-53.279
709.7	-53.14
709.72	-53.004
709.74	-52.855
709.76	-52.716
709.78	-52.568
709.8	-52.422
709.82	-52.273
709.84	-52.114
709.86	-51.961
709.88	-51.796
709.9	-51.638
709.92	-51.474
709.94	-51.303
709.96	-51.14
709.98	-50.963
710	-50.792
710.02	-50.616
710.04	-50.431
710.06	-50.25
710.08	-50.057
710.1	-49.869
710.12	-49.675
710.14	-49.474
710.16	-49.275
710.18	-49.063
710.2	-48.857
710.22	-48.64
710.24	-48.42
710.26	-48.199
710.28	-47.966
710.3	-47.736
710.32	-47.494
710.34	-47.253
710.36	-47.006
710.38	-46.745
710.4	-46.489
710.42	-46.219
710.44	-45.947
710.46	-45.67
710.48	-45.38
710.5	-45.095
710.52	-44.794
710.54	-44.49
710.56	-44.178
710.58	-43.851
710.6	-43.525
710.62	-43.183
710.64	-42.839
710.66	-42.484
710.68	-42.112
710.7	-41.741
710.72	-41.35
710.74	-40.956
710.76	-40.548
710.78	-40.122
710.8	-39.693
710.82	-39.244
710.84	-38.789
710.86	-38.318
710.88	-37.827
710.9	-37.328
710.92	-36.804
710.94	-36.269
710.96	-35.716
710.98	-35.139
711	-34.553
711.02	-33.938
711.04	-33.308
711.06	-32.657
711.08	-31.975
711.1	-31.28
711.12	-30.552
711.14	-29.804
711.16	-29.027
711.18	-28.217
711.2	-27.389
711.22	-26.523
711.24	-25.632
711.26	-24.71
711.28	-23.748
711.3	-22.768
711.32	-21.752
711.34	-20.714
711.36	-19.646
711.38	-18.542
711.4	-17.42
711.42	-16.265
711.44	-15.086
711.46	-13.89
711.48	-12.667
711.5	-11.442
711.52	-10.202
711.54	-8.9588
711.56	-7.727
711.58	-6.4988
711.6	-5.2979
711.62	-4.115
711.64	-2.9585
711.66	-1.8446
711.68	-0.75874
711.7	0.27769
711.72	1.2743
711.74	2.2313
711.76	3.1355
711.78	4.0046
711.8	4.8221
711.82	5.5952
711.84	6.3301
711.86	7.0122
711.88	7.6596
711.9	8.2601
711.92	8.8175
711.94	9.3431
711.96	9.8187
711.98	10.264
712	10.674
712.02	11.042
712.04	11.385
712.06	11.685
712.08	11.96
712.1	12.207
712.12	12.417
712.14	12.606
712.16	12.764
712.18	12.897
712.2	13.009
712.22	13.089
712.24	13.153
712.26	13.192
712.28	13.207
712.3	13.209
712.32	13.183
712.34	13.141
712.36	13.085
712.38	13.003
712.4	12.91
712.42	12.796
712.44	12.667
712.46	12.526
712.48	12.363
712.5	12.189
712.52	12
712.54	11.794
712.56	11.581
712.58	11.347
712.6	11.103
712.62	10.848
712.64	10.574
712.66	10.296
712.68	10.001
712.7	9.6938
712.72	9.3801
712.74	9.0472
712.76	8.7094
712.78	8.3611
712.8	7.9967
712.82	7.6287
712.84	7.2451
712.86	6.8525
712.88	6.4547
712.9	6.0409
712.92	5.6236
712.94	5.1962
712.96	4.7567
712.98	4.3135
713	3.8578
713.02	3.3976
713.04	2.9314
713.06	2.4541
713.08	1.975
713.1	1.4885
713.12	0.99333
713.14	0.49967
713.16	-0.0056674
713.18	-0.51209
713.2	-1.0191
713.22	-1.5361
713.24	-2.0494
713.26	-2.5654
713.28	-3.0863
713.3	-3.6017
713.32	-4.1243
713.34	-4.645
713.36	-5.161
713.38	-5.6829
713.4	-6.1987
713.42	-6.714
713.44	-7.232
713.46	-7.7414
713.48	-8.2545
713.5	-8.7648
713.52	-9.2688
713.54	-9.7785
713.56	-10.282
713.58	-10.783
713.6	-11.287
713.62	-11.785
713.64	-12.284
713.66	-12.784
713.68	-13.279
713.7	-13.779
713.72	-14.276
713.74	-14.771
713.76	-15.273
713.78	-15.77
713.8	-16.269
713.82	-16.773
713.84	-17.271
713.86	-17.778
713.88	-18.284
713.9	-18.788
713.92	-19.302
713.94	-19.811
713.96	-20.322
713.98	-20.841
714	-21.354
714.02	-21.87
714.04	-22.388
714.06	-22.896
714.08	-23.406
714.1	-23.906
714.12	-24.395
714.14	-24.883
714.16	-25.357
714.18	-25.824
714.2	-26.292
714.22	-26.749
714.24	-27.211
714.26	-27.669
714.28	-28.122
714.3	-28.583
714.32	-29.036
714.34	-29.493
714.36	-29.949
714.38	-30.4
714.4	-30.859
714.42	-31.31
714.44	-31.763
714.46	-32.214
714.48	-32.657
714.5	-33.108
714.52	-33.548
714.54	-33.988
714.56	-34.424
714.58	-34.851
714.6	-35.282
714.62	-35.703
714.64	-36.124
714.66	-36.536
714.68	-36.941
714.7	-37.345
714.72	-37.735
714.74	-38.128
714.76	-38.507
714.78	-38.887
714.8	-39.255
714.82	-39.619
714.84	-39.974
714.86	-40.32
714.88	-40.666
714.9	-40.998
714.92	-41.332
714.94	-41.65
714.96	-41.971
714.98	-42.279
715	-42.586
715.02	-42.884
715.04	-43.178
715.06	-43.465
715.08	-43.746
715.1	-44.024
715.12	-44.292
715.14	-44.565
715.16	-44.823
715.18	-45.087
715.2	-45.34
715.22	-45.596
715.24	-45.839
715.26	-46.088
715.28	-46.327
715.3	-46.568
715.32	-46.803
715.34	-47.039
715.36	-47.269
715.38	-47.494
715.4	-47.723
715.42	-47.944
715.44	-48.171
715.46	-48.388
715.48	-48.61
715.5	-48.824
715.52	-49.045
715.54	-49.257
715.56	-49.475
715.58	-49.687
715.6	-49.899
715.62	-50.109
715.64	-50.315
715.66	-50.525
715.68	-50.729
715.7	-50.941
715.72	-51.143
715.74	-51.353
715.76	-51.556
715.78	-51.764
715.8	-51.969
715.82	-52.172
715.84	-52.378
715.86	-52.574
715.88	-52.781
715.9	-52.98
715.92	-53.187
715.94	-53.387
715.96	-53.59
715.98	-53.791
716	-53.989
716.02	-54.194
716.04	-54.389
716.06	-54.593
716.08	-54.787
716.1	-54.99
716.12	-55.189
716.14	-55.389
716.16	-55.591
716.18	-55.784
716.2	-55.986
716.22	-56.18
716.24	-56.381
716.26	-56.575
716.28	-56.774
716.3	-56.973
716.32	-57.165
716.34	-57.369
716.36	-57.561
716.38	-57.76
716.4	-57.951
716.42	-58.145
716.44	-58.339
716.46	-58.526
716.48	-58.725
716.5	-58.912
716.52	-59.108
716.54	-59.298
716.56	-59.489
716.58	-59.682
716.6	-59.869
716.62	-60.063
716.64	-60.245
716.66	-60.435
716.68	-60.621
716.7	-60.805
716.72	-60.994
716.74	-61.174
716.76	-61.362
716.78	-61.542
716.8	-61.727
716.82	-61.91
716.84	-62.087
716.86	-62.272
716.88	-62.444
716.9	-62.626
716.92	-62.803
716.94	-62.979
716.96	-63.157
716.98	-63.328
717	-63.506
717.02	-63.675
717.04	-63.849
717.06	-64.02
717.08	-64.187
717.1	-64.359
717.12	-64.52
717.14	-64.69
717.16	-64.853
717.18	-65.016
717.2	-65.182
717.22	-65.336
717.24	-65.5
717.26	-65.655
717.28	-65.814
717.3	-65.973
717.32	-66.126
717.34	-66.287
717.36	-66.436
717.38	-66.592
717.4	-66.743
717.42	-66.89
717.44	-67.041
717.46	-67.181
717.48	-67.328
717.5	-67.469
717.52	-67.61
717.54	-67.754
717.56	-67.89
717.58	-68.034
717.6	-68.168
717.62	-68.309
717.64	-68.445
717.66	-68.573
717.68	-68.711
717.7	-68.836
717.72	-68.967
717.74	-69.098
717.76	-69.221
717.78	-69.352
717.8	-69.471
717.82	-69.595
717.84	-69.713
717.86	-69.831
717.88	-69.954
717.9	-70.065
717.92	-70.186
717.94	-70.299
717.96	-70.412
717.98	-70.528
718	-70.634
718.02	-70.748
718.04	-70.854
718.06	-70.962
718.08	-71.07
718.1	-71.169
718.12	-71.275
718.14	-71.37
718.16	-71.471
718.18	-71.57
718.2	-71.662
718.22	-71.763
718.24	-71.853
718.26	-71.949
718.28	-72.04
718.3	-72.128
718.32	-72.224
718.34	-72.309
718.36	-72.402
718.38	-72.489
718.4	-72.568
718.42	-72.656
718.44	-72.732
718.46	-72.816
718.48	-72.895
718.5	-72.971
718.52	-73.05
718.54	-73.12
718.56	-73.2
718.58	-73.273
718.6	-73.344
718.62	-73.419
718.64	-73.492
718.66	-73.564
718.68	-73.628
718.7	-73.694
718.72	-73.763
718.74	-73.821
718.76	-73.89
718.78	-73.95
718.8	-74.01
718.82	-74.074
718.84	-74.127
718.86	-74.187
718.88	-74.24
718.9	-74.294
718.92	-74.35
718.94	-74.397
718.96	-74.454
718.98	-74.502
719	-74.552
719.02	-74.606
719.04	-74.649
719.06	-74.701
719.08	-74.747
719.1	-74.793
719.12	-74.841
719.14	-74.888
719.16	-74.934
719.18	-74.974
719.2	-75.014
719.22	-75.056
719.24	-75.09
719.26	-75.132
719.28	-75.167
719.3	-75.202
719.32	-75.241
719.34	-75.271
719.36	-75.311
719.38	-75.343
719.4	-75.373
719.42	-75.407
719.44	-75.43
719.46	-75.464
719.48	-75.492
719.5	-75.517
719.52	-75.549
719.54	-75.568
719.56	-75.597
719.58	-75.621
719.6	-75.641
719.62	-75.669
719.64	-75.687
719.66	-75.712
719.68	-75.733
719.7	-75.749
719.72	-75.774
719.74	-75.788
719.76	-75.809
719.78	-75.829
719.8	-75.84
719.82	-75.863
719.84	-75.879
719.86	-75.895
719.88	-75.912
719.9	-75.919
719.92	-75.935
719.94	-75.946
719.96	-75.957
719.98	-75.971
720	-75.975
720.02	-75.989
720.04	-75.997
720.06	-76.004
720.08	-76.018
720.1	-76.021
720.12	-76.032
720.14	-76.039
720.16	-76.043
720.18	-76.054
720.2	-76.055
720.22	-76.063
720.24	-76.07
720.26	-76.067
720.28	-76.076
720.3	-76.077
720.32	-76.078
720.34	-76.085
720.36	-76.082
720.38	-76.088
720.4	-76.089
720.42	-76.087
720.44	-76.092
720.46	-76.086
720.48	-76.088
720.5	-76.087
720.52	-76.081
720.54	-76.085
720.56	-76.078
720.58	-76.074
720.6	-76.074
720.62	-76.063
720.64	-76.064
720.66	-76.058
720.68	-76.045
720.7	-76.042
720.72	-76.029
720.74	-76.025
720.76	-76.021
720.78	-76.006
720.8	-76.002
720.82	-75.991
720.84	-75.979
720.86	-75.973
720.88	-75.957
720.9	-75.951
720.92	-75.942
720.94	-75.926
720.96	-75.92
720.98	-75.904
721	-75.891
721.02	-75.881
721.04	-75.86
721.06	-75.85
721.08	-75.835
721.1	-75.817
721.12	-75.807
721.14	-75.788
721.16	-75.774
721.18	-75.761
721.2	-75.739
721.22	-75.727
721.24	-75.71
721.26	-75.689
721.28	-75.677
721.3	-75.654
721.32	-75.637
721.34	-75.624
721.36	-75.599
721.38	-75.583
721.4	-75.562
721.42	-75.537
721.44	-75.521
721.46	-75.494
721.48	-75.474
721.5	-75.457
721.52	-75.431
721.54	-75.414
721.56	-75.394
721.58	-75.367
721.6	-75.35
721.62	-75.324
721.64	-75.302
721.66	-75.282
721.68	-75.252
721.7	-75.232
721.72	-75.208
721.74	-75.179
721.76	-75.159
721.78	-75.13
721.8	-75.103
721.82	-75.082
721.84	-75.05
721.86	-75.029
721.88	-75.006
721.9	-74.974
721.92	-74.954
721.94	-74.929
721.96	-74.899
721.98	-74.877
722	-74.845
722.02	-74.817
722.04	-74.79
722.06	-74.754
722.08	-74.729
722.1	-74.7
722.12	-74.666
722.14	-74.642
722.16	-74.612
722.18	-74.582
722.2	-74.556
722.22	-74.522
722.24	-74.495
722.26	-74.469
722.28	-74.434
722.3	-74.409
722.32	-74.381
722.34	-74.347
722.36	-74.322
722.38	-74.288
722.4	-74.255
722.42	-74.227
722.44	-74.188
722.46	-74.157
722.48	-74.125
722.5	-74.087
722.52	-74.06
722.54	-74.027
722.56	-73.991
722.58	-73.963
722.6	-73.924
722.62	-73.893
722.64	-73.864
722.66	-73.826
722.68	-73.796
722.7	-73.761
722.72	-73.727
722.74	-73.698
722.76	-73.658
722.78	-73.63
722.8	-73.593
722.82	-73.558
722.84	-73.525
722.86	-73.484
722.88	-73.454
722.9	-73.415
722.92	-73.382
722.94	-73.348
722.96	-73.308
722.98	-73.277
723	-73.237
723.02	-73.207
723.04	-73.167
723.06	-73.133
723.08	-73.099
723.1	-73.061
723.12	-73.028
723.14	-72.986
723.16	-72.955
723.18	-72.914
723.2	-72.881
723.22	-72.842
723.24	-72.806
723.26	-72.768
723.28	-72.728
723.3	-72.695
723.32	-72.654
723.34	-72.623
723.36	-72.582
723.38	-72.549
723.4	-72.507
723.42	-72.474
723.44	-72.435
723.46	-72.398
723.48	-72.36
723.5	-72.318
723.52	-72.282
723.54	-72.241
723.56	-72.206
723.58	-72.162
723.6	-72.126
723.62	-72.079
723.64	-72.042
723.66	-71.999
723.68	-71.963
723.7	-71.924
723.72	-71.886
723.74	-71.846
723.76	-71.804
723.78	-71.767
723.8	-71.724
723.82	-71.687
723.84	-71.64
723.86	-71.603
723.88	-71.559
723.9	-71.523
723.92	-71.482
723.94	-71.444
723.96	-71.405
723.98	-71.361
724	-71.324
724.02	-71.277
724.04	-71.241
724.06	-71.194
724.08	-71.155
724.1	-71.113
724.12	-71.072
724.14	-71.033
724.16	-70.989
724.18	-70.953
724.2	-70.905
724.22	-70.869
724.24	-70.825
724.26	-70.786
724.28	-70.745
724.3	-70.698
724.32	-70.66
724.34	-70.614
724.36	-70.58
724.38	-70.536
724.4	-70.498
724.42	-70.456
724.44	-70.411
724.46	-70.371
724.48	-70.323
724.5	-70.286
724.52	-70.24
724.54	-70.2
724.56	-70.158
724.58	-70.114
724.6	-70.076
724.62	-70.028
724.64	-69.989
724.66	-69.942
724.68	-69.901
724.7	-69.86
724.72	-69.814
724.74	-69.776
724.76	-69.728
724.78	-69.69
724.8	-69.648
724.82	-69.606
724.84	-69.564
724.86	-69.513
724.88	-69.473
724.9	-69.423
724.92	-69.384
724.94	-69.342
724.96	-69.296
724.98	-69.258
725	-69.207
725.02	-69.168
725.04	-69.122
725.06	-69.08
725.08	-69.04
725.1	-68.991
725.12	-68.953
725.14	-68.905
725.16	-68.866
725.18	-68.823
725.2	-68.775
725.22	-68.734
725.24	-68.681
725.26	-68.641
725.28	-68.595
725.3	-68.549
725.32	-68.509
725.34	-68.468
725.36	-68.427
725.38	-68.378
725.4	-68.334
725.42	-68.289
725.44	-68.24
725.46	-68.2
725.48	-68.15
725.5	-68.11
725.52	-68.067
725.54	-68.019
725.56	-67.978
725.58	-67.927
725.6	-67.884
725.62	-67.837
725.64	-67.789
725.66	-67.746
725.68	-67.695
725.7	-67.654
725.72	-67.606
725.74	-67.557
725.76	-67.512
725.78	-67.459
725.8	-67.416
725.82	-67.366
725.84	-67.32
725.86	-67.277
725.88	-67.227
725.9	-67.186
725.92	-67.137
725.94	-67.091
725.96	-67.047
725.98	-66.994
726	-66.952
726.02	-66.9
726.04	-66.855
726.06	-66.808
726.08	-66.758
726.1	-66.716
726.12	-66.664
726.14	-66.619
726.16	-66.57
726.18	-66.517
726.2	-66.475
726.22	-66.422
726.24	-66.377
726.26	-66.329
726.28	-66.277
726.3	-66.233
726.32	-66.178
726.34	-66.138
726.36	-66.089
726.38	-66.038
726.4	-65.992
726.42	-65.937
726.44	-65.893
726.46	-65.843
726.48	-65.791
726.5	-65.746
726.52	-65.69
726.54	-65.645
726.56	-65.595
726.58	-65.544
726.6	-65.497
726.62	-65.449
726.64	-65.401
726.66	-65.35
726.68	-65.297
726.7	-65.251
726.72	-65.196
726.74	-65.151
726.76	-65.099
726.78	-65.045
726.8	-64.997
726.82	-64.939
726.84	-64.892
726.86	-64.839
726.88	-64.785
726.9	-64.738
726.92	-64.681
726.94	-64.634
726.96	-64.582
726.98	-64.527
727	-64.477
727.02	-64.418
727.04	-64.369
727.06	-64.315
727.08	-64.26
727.1	-64.212
727.12	-64.154
727.14	-64.106
727.16	-64.052
727.18	-63.994
727.2	-63.943
727.22	-63.882
727.24	-63.832
727.26	-63.778
727.28	-63.721
727.3	-63.669
727.32	-63.607
727.34	-63.558
727.36	-63.502
727.38	-63.441
727.4	-63.39
727.42	-63.328
727.44	-63.274
727.46	-63.218
727.48	-63.158
727.5	-63.107
727.52	-63.044
727.54	-62.99
727.56	-62.933
727.58	-62.871
727.6	-62.818
727.62	-62.757
727.64	-62.701
727.66	-62.645
727.68	-62.58
727.7	-62.526
727.72	-62.465
727.74	-62.407
727.76	-62.35
727.78	-62.284
727.8	-62.227
727.82	-62.166
727.84	-62.103
727.86	-62.045
727.88	-61.978
727.9	-61.919
727.92	-61.856
727.94	-61.79
727.96	-61.732
727.98	-61.664
728	-61.604
728.02	-61.54
728.04	-61.472
728.06	-61.412
728.08	-61.342
728.1	-61.278
728.12	-61.214
728.14	-61.143
728.16	-61.083
728.18	-61.015
728.2	-60.948
728.22	-60.883
728.24	-60.81
728.26	-60.745
728.28	-60.676
728.3	-60.604
728.32	-60.539
728.34	-60.466
728.36	-60.401
728.38	-60.333
728.4	-60.256
728.42	-60.191
728.44	-60.116
728.46	-60.044
728.48	-59.976
728.5	-59.897
728.52	-59.827
728.54	-59.751
728.56	-59.671
728.58	-59.599
728.6	-59.516
728.62	-59.443
728.64	-59.366
728.66	-59.283
728.68	-59.211
728.7	-59.129
728.72	-59.047
728.74	-58.972
728.76	-58.886
728.78	-58.808
728.8	-58.727
728.82	-58.638
728.84	-58.559
728.86	-58.472
728.88	-58.385
728.9	-58.302
728.92	-58.208
728.94	-58.124
728.96	-58.036
728.98	-57.942
729	-57.858
729.02	-57.764
729.04	-57.674
729.06	-57.588
729.08	-57.489
729.1	-57.399
729.12	-57.306
729.14	-57.206
729.16	-57.114
729.18	-57.014
729.2	-56.913
729.22	-56.817
729.24	-56.711
729.26	-56.613
729.28	-56.511
729.3	-56.401
729.32	-56.3
729.34	-56.192
729.36	-56.082
729.38	-55.979
729.4	-55.864
729.42	-55.755
729.44	-55.647
729.46	-55.527
729.48	-55.416
729.5	-55.3
729.52	-55.177
729.54	-55.06
729.56	-54.935
729.58	-54.812
729.6	-54.693
729.62	-54.563
729.64	-54.441
729.66	-54.313
729.68	-54.176
729.7	-54.048
729.72	-53.912
729.74	-53.772
729.76	-53.639
729.78	-53.493
729.8	-53.35
729.82	-53.212
729.84	-53.059
729.86	-52.914
729.88	-52.764
729.9	-52.604
729.92	-52.454
729.94	-52.296
729.96	-52.132
729.98	-51.975
730	-51.805
730.02	-51.636
730.04	-51.469
730.06	-51.288
730.08	-51.114
730.1	-50.935
730.12	-50.745
730.14	-50.566
730.16	-50.376
730.18	-50.178
730.2	-49.989
730.22	-49.785
730.24	-49.577
730.26	-49.374
730.28	-49.157
730.3	-48.943
730.32	-48.725
730.34	-48.493
730.36	-48.266
730.38	-48.032
730.4	-47.786
730.42	-47.548
730.44	-47.296
730.46	-47.035
730.48	-46.778
730.5	-46.507
730.52	-46.235
730.54	-45.962
730.56	-45.669
730.58	-45.38
730.6	-45.082
730.62	-44.768
730.64	-44.46
730.66	-44.139
730.68	-43.803
730.7	-43.468
730.72	-43.118
730.74	-42.758
730.76	-42.396
730.78	-42.015
730.8	-41.629
730.82	-41.233
730.84	-40.819
730.86	-40.403
730.88	-39.97
730.9	-39.52
730.92	-39.064
730.94	-38.586
730.96	-38.098
730.98	-37.597
731	-37.071
731.02	-36.54
731.04	-35.986
731.06	-35.41
731.08	-34.823
731.1	-34.207
731.12	-33.58
731.14	-32.926
731.16	-32.245
731.18	-31.549
731.2	-30.819
731.22	-30.074
731.24	-29.297
731.26	-28.49
731.28	-27.66
731.3	-26.79
731.32	-25.9
731.34	-24.972
731.36	-24.015
731.38	-23.025
731.4	-22.002
731.42	-20.958
731.44	-19.876
731.46	-18.775
731.48	-17.636
731.5	-16.476
731.52	-15.287
731.54	-14.075
731.56	-12.845
731.58	-11.595
731.6	-10.345
731.62	-9.0814
731.64	-7.8318
731.66	-6.5856
731.68	-5.363
731.7	-4.1592
731.72	-2.9884
731.74	-1.8493
731.76	-0.74836
731.78	0.30823
731.8	1.3271
731.82	2.2952
731.84	3.2251
731.86	4.1021
731.88	4.9406
731.9	5.7259
731.92	6.4736
731.94	7.17
731.96	7.8291
731.98	8.4392
732	9.0111
732.02	9.5394
732.04	10.028
732.06	10.482
732.08	10.894
732.1	11.276
732.12	11.615
732.14	11.93
732.16	12.204
732.18	12.455
732.2	12.67
732.22	12.86
732.24	13.02
732.26	13.156
732.28	13.268
732.3	13.351
732.32	13.419
732.34	13.455
732.36	13.478
732.38	13.474
732.4	13.455
732.42	13.414
732.44	13.354
732.46	13.278
732.48	13.18
732.5	13.072
732.52	12.941
732.54	12.799
732.56	12.637
732.58	12.463
732.6	12.274
732.62	12.069
732.64	11.855
732.66	11.621
732.68	11.379
732.7	11.119
732.72	10.852
732.74	10.57
732.76	10.276
732.78	9.9726
732.8	9.6521
732.82	9.326
732.84	8.9828
732.86	8.633
732.88	8.271
732.9	7.8987
732.92	7.5189
732.94	7.1243
732.96	6.7268
732.98	6.3128
733	5.8935
733.02	5.4653
733.04	5.0261
733.06	4.5815
733.08	4.1244
733.1	3.6652
733.12	3.1935
733.14	2.7184
733.16	2.2364
733.18	1.745
733.2	1.2533
733.22	0.74954
733.24	0.24717
733.26	-0.26234
733.28	-0.77542
733.3	-1.2887
733.32	-1.8098
733.34	-2.327
733.36	-2.8513
733.38	-3.3734
733.4	-3.8965
733.42	-4.4216
733.44	-4.9423
733.46	-5.4683
733.48	-5.9871
733.5	-6.5086
733.52	-7.0272
733.54	-7.5421
733.56	-8.0606
733.58	-8.5706
733.6	-9.0857
733.62	-9.5933
733.64	-10.101
733.66	-10.609
733.68	-11.112
733.7	-11.619
733.72	-12.119
733.74	-12.621
733.76	-13.123
733.78	-13.62
733.8	-14.124
733.82	-14.622
733.84	-15.125
733.86	-15.625
733.88	-16.126
733.9	-16.632
733.92	-17.133
733.94	-17.643
733.96	-18.148
733.98	-18.658
734	-19.171
734.02	-19.681
734.04	-20.201
734.06	-20.715
734.08	-21.235
734.1	-21.753
734.12	-22.267
734.14	-22.788
734.16	-23.294
734.18	-23.801
734.2	-24.297
734.22	-24.782
734.24	-25.265
734.26	-25.734
734.28	-26.204
734.3	-26.665
734.32	-27.125
734.34	-27.589
734.36	-28.042
734.38	-28.505
734.4	-28.96
734.42	-29.416
734.44	-29.875
734.46	-30.329
734.48	-30.788
734.5	-31.24
734.52	-31.695
734.54	-32.147
734.56	-32.593
734.58	-33.046
734.6	-33.486
734.62	-33.93
734.64	-34.366
734.66	-34.795
734.68	-35.229
734.7	-35.649
734.72	-36.073
734.74	-36.485
734.76	-36.891
734.78	-37.298
734.8	-37.691
734.82	-38.086
734.84	-38.471
734.86	-38.846
734.88	-39.219
734.9	-39.578
734.92	-39.939
734.94	-40.286
734.96	-40.629
734.98	-40.969
735	-41.294
735.02	-41.623
735.04	-41.939
735.06	-42.251
735.08	-42.557
735.1	-42.852
735.12	-43.149
735.14	-43.434
735.16	-43.718
735.18	-43.997
735.2	-44.266
735.22	-44.54
735.24	-44.8
735.26	-45.06
735.28	-45.317
735.3	-45.564
735.32	-45.817
735.34	-46.059
735.36	-46.303
735.38	-46.543
735.4	-46.774
735.42	-47.013
735.44	-47.24
735.46	-47.47
735.48	-47.698
735.5	-47.918
735.52	-48.145
735.54	-48.363
735.56	-48.585
735.58	-48.802
735.6	-49.015
735.62	-49.235
735.64	-49.444
735.66	-49.661
735.68	-49.872
735.7	-50.078
735.72	-50.292
735.74	-50.496
735.76	-50.707
735.78	-50.916
735.8	-51.119
735.82	-51.329
735.84	-51.529
735.86	-51.738
735.88	-51.943
735.9	-52.142
735.92	-52.351
735.94	-52.549
735.96	-52.754
735.98	-52.957
736	-53.154
736.02	-53.362
736.04	-53.559
736.06	-53.762
736.08	-53.965
736.1	-54.161
736.12	-54.366
736.14	-54.563
736.16	-54.763
736.18	-54.964
736.2	-55.159
736.22	-55.364
736.24	-55.561
736.26	-55.761
736.28	-55.959
736.3	-56.15
736.32	-56.353
736.34	-56.549
736.36	-56.745
736.38	-56.943
736.4	-57.132
736.42	-57.333
736.44	-57.528
736.46	-57.724
736.48	-57.921
736.5	-58.11
736.52	-58.307
736.54	-58.499
736.56	-58.691
736.58	-58.887
736.6	-59.075
736.62	-59.273
736.64	-59.464
736.66	-59.651
736.68	-59.845
736.7	-60.029
736.72	-60.218
736.74	-60.403
736.76	-60.584
736.78	-60.776
736.8	-60.959
736.82	-61.147
736.84	-61.333
736.86	-61.509
736.88	-61.697
736.9	-61.875
736.92	-62.055
736.94	-62.239
736.96	-62.412
736.98	-62.594
737	-62.773
737.02	-62.949
737.04	-63.129
737.06	-63.299
737.08	-63.476
737.1	-63.647
737.12	-63.814
737.14	-63.99
737.16	-64.156
737.18	-64.327
737.2	-64.498
737.22	-64.658
737.24	-64.83
737.26	-64.994
737.28	-65.154
737.3	-65.32
737.32	-65.473
737.34	-65.635
737.36	-65.793
737.38	-65.947
737.4	-66.109
737.42	-66.261
737.44	-66.415
737.46	-66.568
737.48	-66.713
737.5	-66.866
737.52	-67.011
737.54	-67.154
737.56	-67.301
737.58	-67.44
737.6	-67.588
737.62	-67.732
737.64	-67.867
737.66	-68.01
737.68	-68.144
737.7	-68.28
737.72	-68.42
737.74	-68.549
737.76	-68.685
737.78	-68.816
737.8	-68.938
737.82	-69.072
737.84	-69.196
737.86	-69.321
737.88	-69.447
737.9	-69.563
737.92	-69.69
737.94	-69.811
737.96	-69.927
737.98	-70.049
738	-70.162
738.02	-70.277
738.04	-70.392
738.06	-70.496
738.08	-70.612
738.1	-70.721
738.12	-70.825
738.14	-70.936
738.16	-71.038
738.18	-71.143
738.2	-71.248
738.22	-71.342
738.24	-71.446
738.26	-71.544
738.28	-71.637
738.3	-71.738
738.32	-71.83
738.34	-71.925
738.36	-72.021
738.38	-72.104
738.4	-72.198
738.42	-72.287
738.44	-72.367
738.46	-72.456
738.48	-72.536
738.5	-72.616
738.52	-72.703
738.54	-72.778
738.56	-72.861
738.58	-72.943
738.6	-73.013
738.62	-73.094
738.64	-73.17
738.66	-73.24
738.68	-73.317
738.7	-73.383
738.72	-73.453
738.74	-73.524
738.76	-73.584
738.78	-73.656
738.8	-73.722
738.82	-73.781
738.84	-73.849
738.86	-73.908
738.88	-73.968
738.9	-74.033
738.92	-74.086
738.94	-74.145
738.96	-74.205
738.98	-74.255
739	-74.315
739.02	-74.371
739.04	-74.421
739.06	-74.477
739.08	-74.523
739.1	-74.569
739.12	-74.621
739.14	-74.66
739.16	-74.71
739.18	-74.758
739.2	-74.795
739.22	-74.843
739.24	-74.884
739.26	-74.924
739.28	-74.968
739.3	-75.002
739.32	-75.042
739.34	-75.084
739.36	-75.116
739.38	-75.158
739.4	-75.189
739.42	-75.228
739.44	-75.262
739.46	-75.291
739.48	-75.328
739.5	-75.354
739.52	-75.389
739.54	-75.419
739.56	-75.446
739.58	-75.477
739.6	-75.498
739.62	-75.528
739.64	-75.551
739.66	-75.58
739.68	-75.605
739.7	-75.627
739.72	-75.655
739.74	-75.673
739.76	-75.7
739.78	-75.715
739.8	-75.741
739.82	-75.758
739.84	-75.779
739.86	-75.797
739.88	-75.812
739.9	-75.83
739.92	-75.843
739.94	-75.862
739.96	-75.873
739.98	-75.891
740	-75.9
740.02	-75.917
740.04	-75.927
740.06	-75.942
740.08	-75.953
740.1	-75.965
740.12	-75.974
740.14	-75.98
740.16	-75.989
740.18	-75.993
740.2	-76.004
740.22	-76.006
740.24	-76.017
740.26	-76.017
740.28	-76.028
740.3	-76.028
740.32	-76.037
740.34	-76.04
740.36	-76.043
740.38	-76.043
740.4	-76.044
740.42	-76.047
740.44	-76.045
740.46	-76.049
740.48	-76.044
740.5	-76.047
740.52	-76.041
740.54	-76.043
740.56	-76.039
740.58	-76.039
740.6	-76.034
740.62	-76.032
740.64	-76.03
740.66	-76.025
740.68	-76.024
740.7	-76.013
740.72	-76.009
740.74	-75.996
740.76	-75.993
740.78	-75.982
740.8	-75.976
740.82	-75.968
740.84	-75.955
740.86	-75.95
740.88	-75.938
740.9	-75.932
740.92	-75.916
740.94	-75.908
740.96	-75.895
740.98	-75.885
741	-75.875
741.02	-75.859
741.04	-75.852
741.06	-75.834
741.08	-75.824
741.1	-75.809
741.12	-75.797
741.14	-75.783
741.16	-75.764
741.18	-75.753
741.2	-75.732
741.22	-75.723
741.24	-75.705
741.26	-75.691
741.28	-75.674
741.3	-75.653
741.32	-75.641
741.34	-75.621
741.36	-75.609
741.38	-75.59
741.4	-75.574
741.42	-75.556
741.44	-75.532
741.46	-75.517
741.48	-75.491
741.5	-75.474
741.52	-75.45
741.54	-75.428
741.56	-75.409
741.58	-75.386
741.6	-75.369
741.62	-75.342
741.64	-75.324
741.66	-75.301
741.68	-75.278
741.7	-75.261
741.72	-75.233
741.74	-75.216
741.76	-75.188
741.78	-75.166
741.8	-75.143
741.82	-75.116
741.84	-75.095
741.86	-75.064
741.88	-75.042
741.9	-75.016
741.92	-74.99
741.94	-74.967
741.96	-74.937
741.98	-74.906
742	-74.876
742.02	-74.853
742.04	-74.829
742.06	-74.797
742.08	-74.775
742.1	-74.742
742.12	-74.718
742.14	-74.69
742.16	-74.66
742.18	-74.634
742.2	-74.6
742.22	-74.575
742.24	-74.545
742.26	-74.517
742.28	-74.492
742.3	-74.458
742.32	-74.431
742.34	-74.399
742.36	-74.371
742.38	-74.343
742.4	-74.309
742.42	-74.283
742.44	-74.246
742.46	-74.219
742.48	-74.188
742.5	-74.152
742.52	-74.122
742.54	-74.082
742.56	-74.053
742.58	-74.019
742.6	-73.987
742.62	-73.959
742.64	-73.92
742.66	-73.893
742.68	-73.857
742.7	-73.823
742.72	-73.793
742.74	-73.753
742.76	-73.723
742.78	-73.687
742.8	-73.656
742.82	-73.625
742.84	-73.586
742.86	-73.556
742.88	-73.516
742.9	-73.485
742.92	-73.45
742.94	-73.411
742.96	-73.381
742.98	-73.342
743	-73.311
743.02	-73.276
743.04	-73.238
743.06	-73.207
743.08	-73.166
743.1	-73.135
743.12	-73.098
743.14	-73.059
743.16	-73.026
743.18	-72.984
743.2	-72.953
743.22	-72.914
743.24	-72.875
743.26	-72.84
743.28	-72.796
743.3	-72.763
743.32	-72.725
743.34	-72.69
743.36	-72.657
743.38	-72.613
743.4	-72.579
743.42	-72.54
743.44	-72.503
743.46	-72.467
743.48	-72.424
743.5	-72.388
743.52	-72.347
743.54	-72.309
743.56	-72.272
743.58	-72.229
743.6	-72.196
743.62	-72.154
743.64	-72.119
743.66	-72.082
743.68	-72.039
743.7	-72.006
743.72	-71.964
743.74	-71.928
743.76	-71.892
743.78	-71.847
743.8	-71.812
743.82	-71.768
743.84	-71.728
743.86	-71.689
743.88	-71.644
743.9	-71.61
743.92	-71.567
743.94	-71.53
743.96	-71.491
743.98	-71.446
744	-71.41
744.02	-71.366
744.04	-71.327
744.06	-71.289
744.08	-71.241
744.1	-71.204
744.12	-71.163
744.14	-71.122
744.16	-71.083
744.18	-71.038
744.2	-71.001
744.22	-70.959
744.24	-70.919
744.26	-70.879
744.28	-70.832
744.3	-70.795
744.32	-70.752
744.34	-70.713
744.36	-70.675
744.38	-70.627
744.4	-70.59
744.42	-70.546
744.44	-70.501
744.46	-70.462
744.48	-70.414
744.5	-70.377
744.52	-70.335
744.54	-70.288
744.56	-70.25
744.58	-70.203
744.6	-70.164
744.62	-70.121
744.64	-70.074
744.66	-70.027
744.68	-69.98
744.7	-69.939
744.72	-69.897
744.74	-69.849
744.76	-69.812
744.78	-69.765
744.8	-69.722
744.82	-69.682
744.84	-69.633
744.86	-69.595
744.88	-69.553
744.9	-69.508
744.92	-69.469
744.94	-69.42
744.96	-69.379
744.98	-69.335
745	-69.286
745.02	-69.247
745.04	-69.197
745.06	-69.156
745.08	-69.115
745.1	-69.067
745.12	-69.029
745.14	-68.983
745.16	-68.941
745.18	-68.899
745.2	-68.849
745.22	-68.81
745.24	-68.762
745.26	-68.715
745.28	-68.674
745.3	-68.623
745.32	-68.582
745.34	-68.542
745.36	-68.491
745.38	-68.451
745.4	-68.404
745.42	-68.359
745.44	-68.318
745.46	-68.266
745.48	-68.224
745.5	-68.178
745.52	-68.13
745.54	-68.088
745.56	-68.037
745.58	-67.992
745.6	-67.948
745.62	-67.898
745.64	-67.857
745.66	-67.81
745.68	-67.764
745.7	-67.72
745.72	-67.667
745.74	-67.624
745.76	-67.577
745.78	-67.526
745.8	-67.485
745.82	-67.434
745.84	-67.391
745.86	-67.347
745.88	-67.293
745.9	-67.253
745.92	-67.207
745.94	-67.158
745.96	-67.118
745.98	-67.068
746	-67.025
746.02	-66.982
746.04	-66.929
746.06	-66.885
746.08	-66.835
746.1	-66.784
746.12	-66.742
746.14	-66.689
746.16	-66.645
746.18	-66.599
746.2	-66.545
746.22	-66.503
746.24	-66.454
746.26	-66.403
746.28	-66.359
746.3	-66.304
746.32	-66.257
746.34	-66.212
746.36	-66.159
746.38	-66.117
746.4	-66.067
746.42	-66.016
746.44	-65.972
746.46	-65.919
746.48	-65.873
746.5	-65.827
746.52	-65.772
746.54	-65.727
746.56	-65.675
746.58	-65.62
746.6	-65.576
746.62	-65.52
746.64	-65.47
746.66	-65.424
746.68	-65.367
746.7	-65.321
746.72	-65.272
746.74	-65.217
746.76	-65.172
746.78	-65.12
746.8	-65.067
746.82	-65.021
746.84	-64.964
746.86	-64.915
746.88	-64.864
746.9	-64.808
746.92	-64.763
746.94	-64.711
746.96	-64.657
746.98	-64.61
747	-64.553
747.02	-64.502
747.04	-64.453
747.06	-64.394
747.08	-64.344
747.1	-64.289
747.12	-64.229
747.14	-64.181
747.16	-64.127
747.18	-64.071
747.2	-64.022
747.22	-63.962
747.24	-63.909
747.26	-63.859
747.28	-63.799
747.3	-63.748
747.32	-63.693
747.34	-63.635
747.36	-63.589
747.38	-63.534
747.4	-63.477
747.42	-63.427
747.44	-63.367
747.46	-63.312
747.48	-63.258
747.5	-63.195
747.52	-63.143
747.54	-63.082
747.56	-63.02
747.58	-62.965
747.6	-62.903
747.62	-62.848
747.64	-62.793
747.66	-62.728
747.68	-62.673
747.7	-62.609
747.72	-62.546
747.74	-62.491
747.76	-62.424
747.78	-62.367
747.8	-62.305
747.82	-62.243
747.84	-62.187
747.86	-62.122
747.88	-62.067
747.9	-62.003
747.92	-61.942
747.94	-61.881
747.96	-61.813
747.98	-61.755
748	-61.686
748.02	-61.626
748.04	-61.562
748.06	-61.498
748.08	-61.437
748.1	-61.367
748.12	-61.305
748.14	-61.233
748.16	-61.171
748.18	-61.104
748.2	-61.038
748.22	-60.971
748.24	-60.899
748.26	-60.831
748.28	-60.758
748.3	-60.694
748.32	-60.622
748.34	-60.559
748.36	-60.487
748.38	-60.418
748.4	-60.346
748.42	-60.275
748.44	-60.206
748.46	-60.13
748.48	-60.06
748.5	-59.982
748.52	-59.913
748.54	-59.835
748.56	-59.765
748.58	-59.684
748.6	-59.611
748.62	-59.53
748.64	-59.455
748.66	-59.377
748.68	-59.3
748.7	-59.221
748.72	-59.138
748.74	-59.061
748.76	-58.977
748.78	-58.902
748.8	-58.816
748.82	-58.74
748.84	-58.653
748.86	-58.572
748.88	-58.488
748.9	-58.403
748.92	-58.318
748.94	-58.227
748.96	-58.141
748.98	-58.047
749	-57.962
749.02	-57.869
749.04	-57.783
749.06	-57.69
749.08	-57.597
749.1	-57.506
749.12	-57.408
749.14	-57.319
749.16	-57.216
749.18	-57.125
749.2	-57.024
749.22	-56.927
749.24	-56.828
749.26	-56.724
749.28	-56.625
749.3	-56.516
749.32	-56.417
749.34	-56.31
749.36	-56.207
749.38	-56.099
749.4	-55.989
749.42	-55.881
749.44	-55.764
749.46	-55.658
749.48	-55.539
749.5	-55.427
749.52	-55.311
749.54	-55.192
749.56	-55.074
749.58	-54.948
749.6	-54.828
749.62	-54.697
749.64	-54.573
749.66	-54.445
749.68	-54.314
749.7	-54.187
749.72	-54.05
749.74	-53.921
749.76	-53.783
749.78	-53.647
749.8	-53.508
749.82	-53.363
749.84	-53.224
749.86	-53.071
749.88	-52.925
749.9	-52.771
749.92	-52.617
749.94	-52.464
749.96	-52.3
749.98	-52.144
750	-51.976
750.02	-51.811
750.04	-51.642
750.06	-51.467
750.08	-51.298
750.1	-51.116
750.12	-50.94
750.14	-50.756
750.16	-50.569
750.18	-50.382
750.2	-50.182
750.22	-49.989
750.24	-49.783
750.26	-49.579
750.28	-49.372
750.3	-49.154
750.32	-48.942
750.34	-48.718
750.36	-48.495
750.38	-48.264
750.4	-48.023
750.42	-47.786
750.44	-47.535
750.46	-47.291
750.48	-47.035
750.5	-46.774
750.52	-46.509
750.54	-46.232
750.56	-45.959
750.58	-45.67
750.6	-45.378
750.62	-45.08
750.64	-44.767
750.66	-44.457
750.68	-44.132
750.7	-43.804
750.72	-43.466
750.74	-43.113
750.76	-42.758
750.78	-42.385
750.8	-42.011
750.82	-41.621
750.84	-41.218
750.86	-40.813
750.88	-40.387
750.9	-39.959
750.92	-39.515
750.94	-39.051
750.96	-38.581
750.98	-38.088
751	-37.589
751.02	-37.067
751.04	-36.528
751.06	-35.976
751.08	-35.399
751.1	-34.814
751.12	-34.202
751.14	-33.57
751.16	-32.916
751.18	-32.231
751.2	-31.534
751.22	-30.807
751.24	-30.057
751.26	-29.28
751.28	-28.467
751.3	-27.638
751.32	-26.77
751.34	-25.877
751.36	-24.95
751.38	-23.985
751.4	-22.999
751.42	-21.975
751.44	-20.927
751.46	-19.851
751.48	-18.739
751.5	-17.607
751.52	-16.439
751.54	-15.252
751.56	-14.042
751.58	-12.808
751.6	-11.567
751.62	-10.309
751.64	-9.0519
751.66	-7.7988
751.68	-6.5509
751.7	-5.3306
751.72	-4.1257
751.74	-2.9549
751.76	-1.818
751.78	-0.71495
751.8	0.33882
751.82	1.3575
751.84	2.3264
751.86	3.2532
751.88	4.1374
751.9	4.9665
751.92	5.7589
751.94	6.4985
751.96	7.1965
751.98	7.8557
752	8.4608
752.02	9.0331
752.04	9.5609
752.06	10.048
752.08	10.502
752.1	10.911
752.12	11.291
752.14	11.631
752.16	11.941
752.18	12.222
752.2	12.464
752.22	12.684
752.24	12.871
752.26	13.031
752.28	13.171
752.3	13.276
752.32	13.364
752.34	13.426
752.36	13.465
752.38	13.487
752.4	13.482
752.42	13.462
752.44	13.422
752.46	13.36
752.48	13.284
752.5	13.185
752.52	13.074
752.54	12.946
752.56	12.799
752.58	12.642
752.6	12.463
752.62	12.275
752.64	12.073
752.66	11.853
752.68	11.625
752.7	11.376
752.72	11.12
752.74	10.851
752.76	10.566
752.78	10.274
752.8	9.9663
752.82	9.649
752.84	9.3222
752.86	8.9784
752.88	8.6296
752.9	8.2678
752.92	7.8947
752.94	7.5156
752.96	7.12
752.98	6.7195
753	6.3085
753.02	5.8862
753.04	5.4599
753.06	5.0185
753.08	4.5724
753.1	4.1197
753.12	3.6548
753.14	3.1893
753.16	2.7098
753.18	2.2266
753.2	1.74
753.22	1.2414
753.24	0.7439
753.26	0.23871
753.28	-0.27198
753.3	-0.78183
753.32	-1.3015
753.34	-1.8198
753.36	-2.3382
753.38	-2.8622
753.4	-3.3826
753.42	-3.9086
753.44	-4.4311
753.46	-4.9524
753.48	-5.4783
753.5	-5.9968
753.52	-6.5185
753.54	-7.0385
753.56	-7.5528
753.58	-8.0721
753.6	-8.5831
753.62	-9.094
753.64	-9.6074
753.66	-10.112
753.68	-10.621
753.7	-11.125
753.72	-11.625
753.74	-12.131
753.76	-12.632
753.78	-13.134
753.8	-13.635
753.82	-14.132
753.84	-14.636
753.86	-15.136
753.88	-15.636
753.9	-16.141
753.92	-16.641
753.94	-17.147
753.96	-17.653
753.98	-18.158
754	-18.673
754.02	-19.182
754.04	-19.694
754.06	-20.212
754.08	-20.725
754.1	-21.247
754.12	-21.766
754.14	-22.281
754.16	-22.801
754.18	-23.308
754.2	-23.812
754.22	-24.311
754.24	-24.794
754.26	-25.276
754.28	-25.748
754.3	-26.211
754.32	-26.679
754.34	-27.139
754.36	-27.597
754.38	-28.058
754.4	-28.512
754.42	-28.972
754.44	-29.43
754.46	-29.884
754.48	-30.345
754.5	-30.798
754.52	-31.251
754.54	-31.707
754.56	-32.155
754.58	-32.609
754.6	-33.056
754.62	-33.496
754.64	-33.942
754.66	-34.376
754.68	-34.809
754.7	-35.242
754.72	-35.662
754.74	-36.083
754.76	-36.498
754.78	-36.902
754.8	-37.31
754.82	-37.705
754.84	-38.093
754.86	-38.481
754.88	-38.853
754.9	-39.225
754.92	-39.592
754.94	-39.943
754.96	-40.296
754.98	-40.64
755	-40.973
755.02	-41.309
755.04	-41.63
755.06	-41.945
755.08	-42.26
755.1	-42.56
755.12	-42.86
755.14	-43.156
755.16	-43.44
755.18	-43.727
755.2	-44.004
755.22	-44.271
755.24	-44.544
755.26	-44.806
755.28	-45.064
755.3	-45.324
755.32	-45.572
755.34	-45.822
755.36	-46.07
755.38	-46.307
755.4	-46.55
755.42	-46.787
755.44	-47.014
755.46	-47.249
755.48	-47.476
755.5	-47.7
755.52	-47.929
755.54	-48.149
755.56	-48.366
755.58	-48.59
755.6	-48.804
755.62	-49.021
755.64	-49.239
755.66	-49.446
755.68	-49.663
755.7	-49.875
755.72	-50.082
755.74	-50.297
755.76	-50.506
755.78	-50.708
755.8	-50.92
755.82	-51.124
755.84	-51.327
755.86	-51.537
755.88	-51.739
755.9	-51.945
755.92	-52.152
755.94	-52.35
755.96	-52.559
755.98	-52.76
756	-52.957
756.02	-53.163
756.04	-53.36
756.06	-53.563
756.08	-53.765
756.1	-53.961
756.12	-54.167
756.14	-54.365
756.16	-54.566
756.18	-54.768
756.2	-54.963
756.22	-55.166
756.24	-55.36
756.26	-55.561
756.28	-55.758
756.3	-55.952
756.32	-56.154
756.34	-56.347
756.36	-56.55
756.38	-56.745
756.4	-56.941
756.42	-57.139
756.44	-57.332
756.46	-57.531
756.48	-57.721
756.5	-57.921
756.52	-58.112
756.54	-58.31
756.56	-58.503
756.58	-58.696
756.6	-58.888
756.62	-59.076
756.64	-59.271
756.66	-59.459
756.68	-59.653
756.7	-59.838
756.72	-60.031
756.74	-60.215
756.76	-60.405
756.78	-60.59
756.8	-60.776
756.82	-60.96
756.84	-61.142
756.86	-61.328
756.88	-61.507
756.9	-61.695
756.92	-61.872
756.94	-62.058
756.96	-62.236
756.98	-62.418
757	-62.594
757.02	-62.775
757.04	-62.951
757.06	-63.126
757.08	-63.302
757.1	-63.471
757.12	-63.646
757.14	-63.812
757.16	-63.986
757.18	-64.15
757.2	-64.322
757.22	-64.485
757.24	-64.654
757.26	-64.818
757.28	-64.981
757.3	-65.145
757.32	-65.303
757.34	-65.47
757.36	-65.624
757.38	-65.786
757.4	-65.94
757.42	-66.099
757.44	-66.252
757.46	-66.403
757.48	-66.556
757.5	-66.701
757.52	-66.845
757.54	-66.99
757.56	-67.143
757.58	-67.289
757.6	-67.436
757.62	-67.58
757.64	-67.719
757.66	-67.863
757.68	-67.994
757.7	-68.135
757.72	-68.269
757.74	-68.405
757.76	-68.54
757.78	-68.67
757.8	-68.803
757.82	-68.928
757.84	-69.061
757.86	-69.184
757.88	-69.311
757.9	-69.434
757.92	-69.553
757.94	-69.677
757.96	-69.791
757.98	-69.915
758	-70.031
758.02	-70.149
758.04	-70.265
758.06	-70.374
758.08	-70.491
758.1	-70.596
758.12	-70.708
758.14	-70.813
758.16	-70.919
758.18	-71.027
758.2	-71.129
758.22	-71.236
758.24	-71.332
758.26	-71.432
758.28	-71.53
758.3	-71.624
758.32	-71.723
758.34	-71.815
758.36	-71.912
758.38	-72
758.4	-72.091
758.42	-72.185
758.44	-72.268
758.46	-72.359
758.48	-72.44
758.5	-72.527
758.52	-72.611
758.54	-72.691
758.56	-72.777
758.58	-72.852
758.6	-72.933
758.62	-73.01
758.64	-73.085
758.66	-73.163
758.68	-73.231
758.7	-73.308
758.72	-73.375
758.74	-73.447
758.76	-73.519
758.78	-73.58
758.8	-73.653
758.82	-73.715
758.84	-73.78
758.86	-73.844
758.88	-73.903
758.9	-73.967
758.92	-74.022
758.94	-74.084
758.96	-74.14
758.98	-74.195
759	-74.256
759.02	-74.303
759.04	-74.36
759.06	-74.409
759.08	-74.458
759.1	-74.511
759.12	-74.556
759.14	-74.609
759.16	-74.653
759.18	-74.7
759.2	-74.745
759.22	-74.785
759.24	-74.834
759.26	-74.873
759.28	-74.917
759.3	-74.959
759.32	-74.995
759.34	-75.041
759.36	-75.075
759.38	-75.114
759.4	-75.149
759.42	-75.179
759.44	-75.22
759.46	-75.251
759.48	-75.289
759.5	-75.321
759.52	-75.347
759.54	-75.381
759.56	-75.407
759.58	-75.441
759.6	-75.468
759.62	-75.492
759.64	-75.521
759.66	-75.54
759.68	-75.57
759.7	-75.593
759.72	-75.615
759.74	-75.64
759.76	-75.655
759.78	-75.679
759.8	-75.698
759.82	-75.718
759.84	-75.739
759.86	-75.751
759.88	-75.773
759.9	-75.787
759.92	-75.801
759.94	-75.818
759.96	-75.827
759.98	-75.846
760	-75.857
760.02	-75.871
760.04	-75.886
760.06	-75.892
760.08	-75.909
760.1	-75.917
760.12	-75.927
760.14	-75.94
760.16	-75.944
760.18	-75.957
760.2	-75.965
760.22	-75.973
760.24	-75.982
760.26	-75.983
760.28	-75.993
760.3	-75.994
760.32	-75.999
760.34	-76.007
760.36	-76.003
760.38	-76.012
760.4	-76.012
760.42	-76.013
760.44	-76.017
760.46	-76.01
760.48	-76.014
760.5	-76.011
760.52	-76.012
760.54	-76.013
760.56	-76.006
760.58	-76.01
760.6	-76.006
760.62	-76.002
760.64	-76
760.66	-75.989
760.68	-75.988
760.7	-75.981
760.72	-75.975
760.74	-75.974
760.76	-75.963
760.78	-75.961
760.8	-75.952
760.82	-75.942
760.84	-75.936
760.86	-75.92
760.88	-75.914
760.9	-75.905
760.92	-75.892
760.94	-75.887
760.96	-75.872
760.98	-75.867
761	-75.856
761.02	-75.838
761.04	-75.828
761.06	-75.809
761.08	-75.802
761.1	-75.791
761.12	-75.776
761.14	-75.768
761.16	-75.748
761.18	-75.736
761.2	-75.722
761.22	-75.702
761.24	-75.69
761.26	-75.668
761.28	-75.654
761.3	-75.639
761.32	-75.616
761.34	-75.604
761.36	-75.585
761.38	-75.566
761.4	-75.548
761.42	-75.523
761.44	-75.509
761.46	-75.489
761.48	-75.469
761.5	-75.454
761.52	-75.428
761.54	-75.412
761.56	-75.39
761.58	-75.365
761.6	-75.348
761.62	-75.32
761.64	-75.301
761.66	-75.283
761.68	-75.259
761.7	-75.243
761.72	-75.217
761.74	-75.195
761.76	-75.172
761.78	-75.143
761.8	-75.122
761.82	-75.094
761.84	-75.067
761.86	-75.045
761.88	-75.015
761.9	-74.997
761.92	-74.972
761.94	-74.943
761.96	-74.921
761.98	-74.89
762	-74.865
762.02	-74.839
762.04	-74.806
762.06	-74.783
762.08	-74.752
762.1	-74.724
762.12	-74.698
762.14	-74.663
762.16	-74.638
762.18	-74.608
762.2	-74.576
762.22	-74.552
762.24	-74.519
762.26	-74.495
762.28	-74.468
762.3	-74.434
762.32	-74.409
762.34	-74.377
762.36	-74.348
762.38	-74.319
762.4	-74.281
762.42	-74.255
762.44	-74.223
762.46	-74.191
762.48	-74.167
762.5	-74.131
762.52	-74.102
762.54	-74.072
762.56	-74.034
762.58	-74.007
762.6	-73.972
762.62	-73.938
762.64	-73.91
762.66	-73.87
762.68	-73.841
762.7	-73.809
762.72	-73.772
762.74	-73.744
762.76	-73.708
762.78	-73.674
762.8	-73.641
762.82	-73.601
762.84	-73.571
762.86	-73.537
762.88	-73.499
762.9	-73.469
762.92	-73.432
762.94	-73.4
762.96	-73.367
762.98	-73.326
763	-73.297
763.02	-73.261
763.04	-73.221
763.06	-73.19
763.08	-73.148
763.1	-73.114
763.12	-73.081
763.14	-73.037
763.16	-73.005
763.18	-72.969
763.2	-72.928
763.22	-72.897
763.24	-72.858
763.26	-72.822
763.28	-72.788
763.3	-72.745
763.32	-72.712
763.34	-72.677
763.36	-72.635
763.38	-72.604
763.4	-72.563
763.42	-72.527
763.44	-72.495
763.46	-72.452
763.48	-72.418
763.5	-72.38
763.52	-72.336
763.54	-72.303
763.56	-72.261
763.58	-72.22
763.6	-72.184
763.62	-72.14
763.64	-72.103
763.66	-72.067
763.68	-72.024
763.7	-71.991
763.72	-71.949
763.74	-71.906
763.76	-71.872
763.78	-71.829
763.8	-71.791
763.82	-71.756
763.84	-71.71
763.86	-71.674
763.88	-71.635
763.9	-71.591
763.92	-71.557
763.94	-71.513
763.96	-71.469
763.98	-71.433
764	-71.387
764.02	-71.351
764.04	-71.314
764.06	-71.266
764.08	-71.231
764.1	-71.189
764.12	-71.143
764.14	-71.109
764.16	-71.064
764.18	-71.021
764.2	-70.982
764.22	-70.936
764.24	-70.899
764.26	-70.86
764.28	-70.816
764.3	-70.779
764.32	-70.735
764.34	-70.697
764.36	-70.66
764.38	-70.614
764.4	-70.578
764.42	-70.533
764.44	-70.492
764.46	-70.455
764.48	-70.408
764.5	-70.372
764.52	-70.329
764.54	-70.289
764.56	-70.248
764.58	-70.201
764.6	-70.164
764.62	-70.115
764.64	-70.073
764.66	-70.027
764.68	-69.983
764.7	-69.94
764.72	-69.89
764.74	-69.851
764.76	-69.801
764.78	-69.762
764.8	-69.718
764.82	-69.678
764.84	-69.636
764.86	-69.588
764.88	-69.545
764.9	-69.497
764.92	-69.458
764.94	-69.41
764.96	-69.371
764.98	-69.324
765	-69.284
765.02	-69.241
765.04	-69.198
765.06	-69.157
765.08	-69.11
765.1	-69.068
765.12	-69.019
765.14	-68.979
765.16	-68.931
765.18	-68.892
765.2	-68.843
765.22	-68.803
765.24	-68.755
765.26	-68.714
765.28	-68.667
765.3	-68.624
765.32	-68.579
765.34	-68.534
765.36	-68.49
765.38	-68.44
765.4	-68.4
765.42	-68.35
765.44	-68.31
765.46	-68.259
765.48	-68.218
765.5	-68.17
765.52	-68.128
765.54	-68.084
765.56	-68.038
765.58	-67.992
765.6	-67.944
765.62	-67.901
765.64	-67.851
765.66	-67.811
765.68	-67.759
765.7	-67.718
765.72	-67.669
765.74	-67.625
765.76	-67.579
765.78	-67.53
765.8	-67.485
765.82	-67.434
765.84	-67.391
765.86	-67.341
765.88	-67.297
765.9	-67.247
765.92	-67.201
765.94	-67.156
765.96	-67.105
765.98	-67.063
766	-67.011
766.02	-66.967
766.04	-66.916
766.06	-66.872
766.08	-66.824
766.1	-66.774
766.12	-66.729
766.14	-66.674
766.16	-66.63
766.18	-66.579
766.2	-66.535
766.22	-66.487
766.24	-66.437
766.26	-66.389
766.28	-66.335
766.3	-66.293
766.32	-66.242
766.34	-66.2
766.36	-66.152
766.38	-66.1
766.4	-66.053
766.42	-65.998
766.44	-65.954
766.46	-65.902
766.48	-65.853
766.5	-65.804
766.52	-65.751
766.54	-65.706
766.56	-65.652
766.58	-65.607
766.6	-65.553
766.62	-65.502
766.64	-65.452
766.66	-65.396
766.68	-65.351
766.7	-65.297
766.72	-65.249
766.74	-65.197
766.76	-65.145
766.78	-65.097
766.8	-65.04
766.82	-64.993
766.84	-64.938
766.86	-64.887
766.88	-64.838
766.9	-64.783
766.92	-64.735
766.94	-64.677
766.96	-64.627
766.98	-64.574
767	-64.52
767.02	-64.47
767.04	-64.409
767.06	-64.36
767.08	-64.306
767.1	-64.254
767.12	-64.203
767.14	-64.143
767.16	-64.093
767.18	-64.033
767.2	-63.981
767.22	-63.927
767.24	-63.869
767.26	-63.819
767.28	-63.759
767.3	-63.708
767.32	-63.654
767.34	-63.6
767.36	-63.548
767.38	-63.488
767.4	-63.435
767.42	-63.376
767.44	-63.32
767.46	-63.265
767.48	-63.203
767.5	-63.149
767.52	-63.087
767.54	-63.032
767.56	-62.975
767.58	-62.912
767.6	-62.859
767.62	-62.797
767.64	-62.743
767.66	-62.684
767.68	-62.622
767.7	-62.567
767.72	-62.502
767.74	-62.447
767.76	-62.386
767.78	-62.323
767.8	-62.264
767.82	-62.197
767.84	-62.14
767.86	-62.079
767.88	-62.018
767.9	-61.958
767.92	-61.889
767.94	-61.831
767.96	-61.766
767.98	-61.703
768	-61.642
768.02	-61.571
768.04	-61.51
768.06	-61.441
768.08	-61.379
768.1	-61.315
768.12	-61.245
768.14	-61.184
768.16	-61.114
768.18	-61.052
768.2	-60.986
768.22	-60.915
768.24	-60.853
768.26	-60.78
768.28	-60.715
768.3	-60.646
768.32	-60.574
768.34	-60.511
768.36	-60.434
768.38	-60.365
768.4	-60.292
768.42	-60.217
768.44	-60.147
768.46	-60.071
768.48	-60.002
768.5	-59.927
768.52	-59.851
768.54	-59.78
768.56	-59.698
768.58	-59.625
768.6	-59.546
768.62	-59.464
768.64	-59.391
768.66	-59.309
768.68	-59.235
768.7	-59.156
768.72	-59.074
768.74	-58.997
768.76	-58.91
768.78	-58.832
768.8	-58.747
768.82	-58.662
768.84	-58.583
768.86	-58.493
768.88	-58.414
768.9	-58.327
768.92	-58.238
768.94	-58.154
768.96	-58.06
768.98	-57.975
769	-57.886
769.02	-57.792
769.04	-57.704
769.06	-57.604
769.08	-57.514
769.1	-57.418
769.12	-57.32
769.14	-57.227
769.16	-57.125
769.18	-57.03
769.2	-56.932
769.22	-56.831
769.24	-56.737
769.26	-56.63
769.28	-56.531
769.3	-56.428
769.32	-56.319
769.34	-56.219
769.36	-56.108
769.38	-56.001
769.4	-55.892
769.42	-55.776
769.44	-55.666
769.46	-55.547
769.48	-55.433
769.5	-55.316
769.52	-55.191
769.54	-55.076
769.56	-54.951
769.58	-54.829
769.6	-54.709
769.62	-54.578
769.64	-54.454
769.66	-54.323
769.68	-54.192
769.7	-54.064
769.72	-53.924
769.74	-53.791
769.76	-53.651
769.78	-53.506
769.8	-53.359
769.82	-53.21
769.84	-53.066
769.86	-52.92
769.88	-52.765
769.9	-52.618
769.92	-52.461
769.94	-52.304
769.96	-52.145
769.98	-51.975
770	-51.812
770.02	-51.639
770.04	-51.465
770.06	-51.292
770.08	-51.11
770.1	-50.935
770.12	-50.751
770.14	-50.561
770.16	-50.368
770.18	-50.172
770.2	-49.978
770.22	-49.778
770.24	-49.57
770.26	-49.367
770.28	-49.154
770.3	-48.938
770.32	-48.721
770.34	-48.491
770.36	-48.264
770.38	-48.028
770.4	-47.785
770.42	-47.546
770.44	-47.292
770.46	-47.038
770.48	-46.779
770.5	-46.508
770.52	-46.241
770.54	-45.958
770.56	-45.671
770.58	-45.379
770.6	-45.073
770.62	-44.77
770.64	-44.455
770.66	-44.129
770.68	-43.802
770.7	-43.457
770.72	-43.11
770.74	-42.754
770.76	-42.38
770.78	-42.009
770.8	-41.619
770.82	-41.215
770.84	-40.809
770.86	-40.383
770.88	-39.953
770.9	-39.507
770.92	-39.04
770.94	-38.57
770.96	-38.078
770.98	-37.572
771	-37.056
771.02	-36.516
771.04	-35.965
771.06	-35.393
771.08	-34.797
771.1	-34.191
771.12	-33.554
771.14	-32.897
771.16	-32.222
771.18	-31.515
771.2	-30.794
771.22	-30.043
771.24	-29.259
771.26	-28.458
771.28	-27.616
771.3	-26.747
771.32	-25.854
771.34	-24.921
771.36	-23.965
771.38	-22.973
771.4	-21.948
771.42	-20.904
771.44	-19.822
771.46	-18.712
771.48	-17.576
771.5	-16.405
771.52	-15.218
771.54	-14.006
771.56	-12.77
771.58	-11.529
771.6	-10.272
771.62	-9.0115
771.64	-7.7624
771.66	-6.514
771.68	-5.2927
771.7	-4.0933
771.72	-2.9155
771.74	-1.7832
771.76	-0.6835
771.78	0.37546
771.8	1.3865
771.82	2.3615
771.84	3.285
771.86	4.1623
771.88	4.9992
771.9	5.7811
771.92	6.5239
771.94	7.2238
771.96	7.8723
771.98	8.4862
772	9.054
772.02	9.5783
772.04	10.071
772.06	10.518
772.08	10.93
772.1	11.31
772.12	11.646
772.14	11.956
772.16	12.234
772.18	12.475
772.2	12.695
772.22	12.881
772.24	13.039
772.26	13.179
772.28	13.285
772.3	13.371
772.32	13.437
772.34	13.471
772.36	13.49
772.38	13.49
772.4	13.463
772.42	13.425
772.44	13.364
772.46	13.284
772.48	13.191
772.5	13.076
772.52	12.947
772.54	12.805
772.56	12.64
772.58	12.466
772.6	12.275
772.62	12.069
772.64	11.854
772.66	11.619
772.68	11.375
772.7	11.119
772.72	10.845
772.74	10.566
772.76	10.269
772.78	9.9624
772.8	9.646
772.82	9.3134
772.84	8.9757
772.86	8.6226
772.88	8.262
772.9	7.8908
772.92	7.506
772.94	7.1164
772.96	6.7115
772.98	6.3016
773	5.8798
773.02	5.4505
773.04	5.013
773.06	4.5646
773.08	4.1127
773.1	3.6468
773.12	3.1791
773.14	2.7001
773.16	2.2177
773.18	1.7278
773.2	1.2328
773.22	0.73389
773.24	0.22737
773.26	-0.2793
773.28	-0.79548
773.3	-1.309
773.32	-1.8303
773.34	-2.3503
773.36	-2.8734
773.38	-3.3955
773.4	-3.9192
773.42	-4.4431
773.44	-4.9645
773.46	-5.4887
773.48	-6.0083
773.5	-6.5318
773.52	-7.0482
773.54	-7.568
773.56	-8.0812
773.58	-8.5969
773.6	-9.1066
773.62	-9.6179
773.64	-10.125
773.66	-10.631
773.68	-11.136
773.7	-11.638
773.72	-12.143
773.74	-12.642
773.76	-13.146
773.78	-13.643
773.8	-14.148
773.82	-14.646
773.84	-15.149
773.86	-15.65
773.88	-16.153
773.9	-16.656
773.92	-17.16
773.94	-17.667
773.96	-18.172
773.98	-18.685
774	-19.193
774.02	-19.71
774.04	-20.223
774.06	-20.742
774.08	-21.26
774.1	-21.778
774.12	-22.298
774.14	-22.809
774.16	-23.324
774.18	-23.824
774.2	-24.323
774.22	-24.809
774.24	-25.288
774.26	-25.761
774.28	-26.225
774.3	-26.691
774.32	-27.148
774.34	-27.612
774.36	-28.067
774.38	-28.526
774.4	-28.984
774.42	-29.439
774.44	-29.901
774.46	-30.354
774.48	-30.814
774.5	-31.266
774.52	-31.72
774.54	-32.171
774.56	-32.618
774.58	-33.069
774.6	-33.508
774.62	-33.954
774.64	-34.388
774.66	-34.822
774.68	-35.251
774.7	-35.672
774.72	-36.095
774.74	-36.506
774.76	-36.918
774.78	-37.319
774.8	-37.716
774.82	-38.107
774.84	-38.487
774.86	-38.868
774.88	-39.234
774.9	-39.601
774.92	-39.957
774.94	-40.304
774.96	-40.651
774.98	-40.983
775	-41.317
775.02	-41.639
775.04	-41.956
775.06	-42.267
775.08	-42.568
775.1	-42.87
775.12	-43.16
775.14	-43.452
775.16	-43.734
775.18	-44.009
775.2	-44.286
775.22	-44.549
775.24	-44.815
775.26	-45.073
775.28	-45.329
775.3	-45.582
775.32	-45.826
775.34	-46.077
775.36	-46.314
775.38	-46.555
775.4	-46.792
775.42	-47.021
775.44	-47.256
775.46	-47.478
775.48	-47.707
775.5	-47.931
775.52	-48.152
775.54	-48.376
775.56	-48.591
775.58	-48.813
775.6	-49.028
775.62	-49.242
775.64	-49.459
775.66	-49.666
775.68	-49.88
775.7	-50.088
775.72	-50.299
775.74	-50.509
775.76	-50.712
775.78	-50.924
775.8	-51.127
775.82	-51.335
775.84	-51.542
775.86	-51.742
775.88	-51.95
775.9	-52.15
775.92	-52.355
775.94	-52.559
775.96	-52.761
775.98	-52.967
776	-53.165
776.02	-53.371
776.04	-53.57
776.06	-53.769
776.08	-53.973
776.1	-54.168
776.12	-54.373
776.14	-54.571
776.16	-54.768
776.18	-54.971
776.2	-55.167
776.22	-55.371
776.24	-55.568
776.26	-55.765
776.28	-55.964
776.3	-56.157
776.32	-56.36
776.34	-56.556
776.36	-56.753
776.38	-56.95
776.4	-57.141
776.42	-57.341
776.44	-57.533
776.46	-57.729
776.48	-57.924
776.5	-58.112
776.52	-58.309
776.54	-58.499
776.56	-58.696
776.58	-58.89
776.6	-59.079
776.62	-59.275
776.64	-59.461
776.66	-59.655
776.68	-59.845
776.7	-60.029
776.72	-60.222
776.74	-60.404
776.76	-60.593
776.78	-60.78
776.8	-60.962
776.82	-61.151
776.84	-61.331
776.86	-61.517
776.88	-61.7
776.9	-61.877
776.92	-62.062
776.94	-62.237
776.96	-62.419
776.98	-62.598
777	-62.771
777.02	-62.952
777.04	-63.124
777.06	-63.302
777.08	-63.475
777.1	-63.642
777.12	-63.818
777.14	-63.983
777.16	-64.155
777.18	-64.323
777.2	-64.485
777.22	-64.656
777.24	-64.817
777.26	-64.983
777.28	-65.146
777.3	-65.304
777.32	-65.468
777.34	-65.626
777.36	-65.787
777.38	-65.945
777.4	-66.095
777.42	-66.254
777.44	-66.402
777.46	-66.554
777.48	-66.707
777.5	-66.85
777.52	-67.002
777.54	-67.146
777.56	-67.289
777.58	-67.436
777.6	-67.575
777.62	-67.721
777.64	-67.858
777.66	-67.995
777.68	-68.134
777.7	-68.264
777.72	-68.403
777.74	-68.536
777.76	-68.666
777.78	-68.8
777.8	-68.923
777.82	-69.055
777.84	-69.182
777.86	-69.303
777.88	-69.432
777.9	-69.55
777.92	-69.674
777.94	-69.796
777.96	-69.91
777.98	-70.032
778	-70.143
778.02	-70.258
778.04	-70.372
778.06	-70.48
778.08	-70.598
778.1	-70.705
778.12	-70.814
778.14	-70.923
778.16	-71.023
778.18	-71.132
778.2	-71.232
778.22	-71.329
778.24	-71.43
778.26	-71.521
778.28	-71.621
778.3	-71.717
778.32	-71.807
778.34	-71.907
778.36	-71.996
778.38	-72.088
778.4	-72.179
778.42	-72.261
778.44	-72.353
778.46	-72.435
778.48	-72.515
778.5	-72.603
778.52	-72.68
778.54	-72.763
778.56	-72.842
778.58	-72.915
778.6	-72.996
778.62	-73.068
778.64	-73.145
778.66	-73.221
778.68	-73.287
778.7	-73.362
778.72	-73.429
778.74	-73.496
778.76	-73.569
778.78	-73.63
778.8	-73.698
778.82	-73.762
778.84	-73.819
778.86	-73.886
778.88	-73.945
778.9	-74.005
778.92	-74.067
778.94	-74.117
778.96	-74.178
778.98	-74.235
779	-74.286
779.02	-74.343
779.04	-74.389
779.06	-74.441
779.08	-74.492
779.1	-74.537
779.12	-74.592
779.14	-74.639
779.16	-74.684
779.18	-74.735
779.2	-74.775
779.22	-74.823
779.24	-74.867
779.26	-74.903
779.28	-74.948
779.3	-74.984
779.32	-75.02
779.34	-75.064
779.36	-75.095
779.38	-75.134
779.4	-75.17
779.42	-75.2
779.44	-75.239
779.46	-75.269
779.48	-75.299
779.5	-75.333
779.52	-75.359
779.54	-75.391
779.56	-75.421
779.58	-75.443
779.6	-75.474
779.62	-75.499
779.64	-75.522
779.66	-75.552
779.68	-75.571
779.7	-75.597
779.72	-75.622
779.74	-75.639
779.76	-75.665
779.78	-75.686
779.8	-75.703
779.82	-75.725
779.84	-75.738
779.86	-75.757
779.88	-75.776
779.9	-75.786
779.92	-75.806
779.94	-75.822
779.96	-75.832
779.98	-75.85
780	-75.861
780.02	-75.873
780.04	-75.888
780.06	-75.894
780.08	-75.908
780.1	-75.918
780.12	-75.922
780.14	-75.936
780.16	-75.943
780.18	-75.948
780.2	-75.96
780.22	-75.963
780.24	-75.971
780.26	-75.979
780.28	-75.978
780.3	-75.987
780.32	-75.991
780.34	-75.991
780.36	-75.999
780.38	-75.998
780.4	-75.999
780.42	-76.004
780.44	-76
780.46	-76.002
780.48	-76.004
780.5	-75.998
780.52	-76.001
780.54	-76
780.56	-75.994
780.58	-75.996
780.6	-75.991
780.62	-75.986
780.64	-75.986
780.66	-75.975
780.68	-75.972
780.7	-75.966
780.72	-75.953
780.74	-75.95
780.76	-75.945
780.78	-75.934
780.8	-75.932
780.82	-75.922
780.84	-75.911
780.86	-75.908
780.88	-75.894
780.9	-75.887
780.92	-75.879
780.94	-75.862
780.96	-75.855
780.98	-75.842
781	-75.831
781.02	-75.822
781.04	-75.803
781.06	-75.795
781.08	-75.781
781.1	-75.766
781.12	-75.755
781.14	-75.734
781.16	-75.723
781.18	-75.707
781.2	-75.69
781.22	-75.677
781.24	-75.655
781.26	-75.643
781.28	-75.624
781.3	-75.608
781.32	-75.591
781.34	-75.571
781.36	-75.557
781.38	-75.532
781.4	-75.517
781.42	-75.496
781.44	-75.478
781.46	-75.459
781.48	-75.434
781.5	-75.417
781.52	-75.391
781.54	-75.375
781.56	-75.351
781.58	-75.334
781.6	-75.31
781.62	-75.289
781.64	-75.268
781.66	-75.243
781.68	-75.226
781.7	-75.2
781.72	-75.181
781.74	-75.153
781.76	-75.135
781.78	-75.109
781.8	-75.09
781.82	-75.065
781.84	-75.04
781.86	-75.012
781.88	-74.983
781.9	-74.959
781.92	-74.928
781.94	-74.906
781.96	-74.873
781.98	-74.848
782	-74.818
782.02	-74.796
782.04	-74.767
782.06	-74.743
782.08	-74.715
782.1	-74.688
782.12	-74.661
782.14	-74.632
782.16	-74.607
782.18	-74.573
782.2	-74.547
782.22	-74.512
782.24	-74.484
782.26	-74.452
782.28	-74.422
782.3	-74.392
782.32	-74.359
782.34	-74.335
782.36	-74.3
782.38	-74.275
782.4	-74.241
782.42	-74.213
782.44	-74.179
782.46	-74.148
782.48	-74.118
782.5	-74.083
782.52	-74.055
782.54	-74.017
782.56	-73.989
782.58	-73.955
782.6	-73.926
782.62	-73.893
782.64	-73.858
782.66	-73.826
782.68	-73.787
782.7	-73.76
782.72	-73.723
782.74	-73.694
782.76	-73.661
782.78	-73.623
782.8	-73.592
782.82	-73.551
782.84	-73.521
782.86	-73.483
782.88	-73.449
782.9	-73.413
782.92	-73.375
782.94	-73.345
782.96	-73.305
782.98	-73.272
783	-73.232
783.02	-73.198
783.04	-73.164
783.06	-73.127
783.08	-73.098
783.1	-73.057
783.12	-73.023
783.14	-72.984
783.16	-72.946
783.18	-72.909
783.2	-72.867
783.22	-72.834
783.24	-72.79
783.26	-72.755
783.28	-72.717
783.3	-72.676
783.32	-72.643
783.34	-72.604
783.36	-72.57
783.38	-72.531
783.4	-72.494
783.42	-72.459
783.44	-72.416
783.46	-72.384
783.48	-72.342
783.5	-72.306
783.52	-72.268
783.54	-72.225
783.56	-72.189
783.58	-72.144
783.6	-72.107
783.62	-72.067
783.64	-72.026
783.66	-71.991
783.68	-71.947
783.7	-71.912
783.72	-71.872
783.74	-71.833
783.76	-71.795
783.78	-71.751
783.8	-71.715
783.82	-71.671
783.84	-71.634
783.86	-71.597
783.88	-71.553
783.9	-71.517
783.92	-71.472
783.94	-71.434
783.96	-71.395
783.98	-71.352
784	-71.316
784.02	-71.271
784.04	-71.233
784.06	-71.191
784.08	-71.148
784.1	-71.113
784.12	-71.066
784.14	-71.029
784.16	-70.988
784.18	-70.943
784.2	-70.905
784.22	-70.857
784.24	-70.819
784.26	-70.777
784.28	-70.737
784.3	-70.699
784.32	-70.656
784.34	-70.624
784.36	-70.58
784.38	-70.537
784.4	-70.496
784.42	-70.447
784.44	-70.408
784.46	-70.362
784.48	-70.323
784.5	-70.283
784.52	-70.235
784.54	-70.197
784.56	-70.152
784.58	-70.111
784.6	-70.069
784.62	-70.019
784.64	-69.978
784.66	-69.932
784.68	-69.893
784.7	-69.853
784.72	-69.808
784.74	-69.771
784.76	-69.722
784.78	-69.68
784.8	-69.637
784.82	-69.588
784.84	-69.549
784.86	-69.504
784.88	-69.464
784.9	-69.423
784.92	-69.376
784.94	-69.338
784.96	-69.289
784.98	-69.247
785	-69.202
785.02	-69.152
785.04	-69.112
785.06	-69.064
785.08	-69.022
785.1	-68.979
785.12	-68.93
785.14	-68.889
785.16	-68.839
785.18	-68.799
785.2	-68.755
785.22	-68.704
785.24	-68.665
785.26	-68.616
785.28	-68.572
785.3	-68.53
785.32	-68.481
785.34	-68.442
785.36	-68.396
785.38	-68.352
785.4	-68.308
785.42	-68.258
785.44	-68.216
785.46	-68.166
785.48	-68.121
785.5	-68.077
785.52	-68.024
785.54	-67.981
785.56	-67.934
785.58	-67.886
785.6	-67.844
785.62	-67.795
785.64	-67.753
785.66	-67.706
785.68	-67.658
785.7	-67.614
785.72	-67.563
785.74	-67.522
785.76	-67.475
785.78	-67.427
785.8	-67.383
785.82	-67.33
785.84	-67.287
785.86	-67.242
785.88	-67.192
785.9	-67.151
785.92	-67.101
785.94	-67.059
785.96	-67.015
785.98	-66.963
786	-66.922
786.02	-66.872
786.04	-66.823
786.06	-66.776
786.08	-66.722
786.1	-66.677
786.12	-66.625
786.14	-66.576
786.16	-66.53
786.18	-66.476
786.2	-66.432
786.22	-66.382
786.24	-66.331
786.26	-66.288
786.28	-66.234
786.3	-66.187
786.32	-66.141
786.34	-66.089
786.36	-66.045
786.38	-65.993
786.4	-65.943
786.42	-65.898
786.44	-65.843
786.46	-65.798
786.48	-65.747
786.5	-65.695
786.52	-65.649
786.54	-65.593
786.56	-65.545
786.58	-65.496
786.6	-65.44
786.62	-65.392
786.64	-65.338
786.66	-65.289
786.68	-65.241
786.7	-65.185
786.72	-65.139
786.74	-65.086
786.76	-65.034
786.78	-64.986
786.8	-64.929
786.82	-64.881
786.84	-64.831
786.86	-64.773
786.88	-64.726
786.9	-64.671
786.92	-64.62
786.94	-64.571
786.96	-64.513
786.98	-64.463
787	-64.41
787.02	-64.355
787.04	-64.308
787.06	-64.253
787.08	-64.202
787.1	-64.148
787.12	-64.089
787.14	-64.04
787.16	-63.982
787.18	-63.926
787.2	-63.875
787.22	-63.816
787.24	-63.765
787.26	-63.715
787.28	-63.656
787.3	-63.606
787.32	-63.547
787.34	-63.492
787.36	-63.439
787.38	-63.376
787.4	-63.323
787.42	-63.269
787.44	-63.205
787.46	-63.152
787.48	-63.092
787.5	-63.035
787.52	-62.982
787.54	-62.918
787.56	-62.862
787.58	-62.804
787.6	-62.74
787.62	-62.685
787.64	-62.624
787.66	-62.565
787.68	-62.508
787.7	-62.442
787.72	-62.388
787.74	-62.328
787.76	-62.262
787.78	-62.207
787.8	-62.141
787.82	-62.076
787.84	-62.018
787.86	-61.949
787.88	-61.89
787.9	-61.828
787.92	-61.757
787.94	-61.698
787.96	-61.634
787.98	-61.568
788	-61.508
788.02	-61.439
788.04	-61.375
788.06	-61.312
788.08	-61.239
788.1	-61.179
788.12	-61.112
788.14	-61.042
788.16	-60.978
788.18	-60.909
788.2	-60.842
788.22	-60.777
788.24	-60.702
788.26	-60.636
788.28	-60.565
788.3	-60.489
788.32	-60.423
788.34	-60.35
788.36	-60.275
788.38	-60.208
788.4	-60.133
788.42	-60.065
788.44	-59.995
788.46	-59.914
788.48	-59.844
788.5	-59.767
788.52	-59.685
788.54	-59.614
788.56	-59.534
788.58	-59.454
788.6	-59.379
788.62	-59.294
788.64	-59.218
788.66	-59.144
788.68	-59.058
788.7	-58.984
788.72	-58.903
788.74	-58.814
788.76	-58.737
788.78	-58.653
788.8	-58.566
788.82	-58.486
788.84	-58.395
788.86	-58.309
788.88	-58.224
788.9	-58.13
788.92	-58.043
788.94	-57.953
788.96	-57.856
788.98	-57.769
789	-57.677
789.02	-57.582
789.04	-57.496
789.06	-57.4
789.08	-57.305
789.1	-57.212
789.12	-57.11
789.14	-57.014
789.16	-56.915
789.18	-56.81
789.2	-56.712
789.22	-56.608
789.24	-56.502
789.26	-56.403
789.28	-56.292
789.3	-56.189
789.32	-56.081
789.34	-55.968
789.36	-55.863
789.38	-55.747
789.4	-55.635
789.42	-55.523
789.44	-55.401
789.46	-55.288
789.48	-55.168
789.5	-55.049
789.52	-54.929
789.54	-54.8
789.56	-54.679
789.58	-54.546
789.6	-54.421
789.62	-54.29
789.64	-54.158
789.66	-54.029
789.68	-53.888
789.7	-53.755
789.72	-53.613
789.74	-53.475
789.76	-53.333
789.78	-53.189
789.8	-53.043
789.82	-52.889
789.84	-52.741
789.86	-52.582
789.88	-52.432
789.9	-52.271
789.92	-52.114
789.94	-51.949
789.96	-51.784
789.98	-51.616
790	-51.441
790.02	-51.268
790.04	-51.085
790.06	-50.907
790.08	-50.716
790.1	-50.532
790.12	-50.336
790.14	-50.145
790.16	-49.944
790.18	-49.743
790.2	-49.537
790.22	-49.327
790.24	-49.114
790.26	-48.894
790.28	-48.674
790.3	-48.443
790.32	-48.214
790.34	-47.975
790.36	-47.738
790.38	-47.486
790.4	-47.237
790.42	-46.979
790.44	-46.719
790.46	-46.451
790.48	-46.175
790.5	-45.895
790.52	-45.602
790.54	-45.31
790.56	-45.003
790.58	-44.699
790.6	-44.377
790.62	-44.054
790.64	-43.72
790.66	-43.38
790.68	-43.032
790.7	-42.671
790.72	-42.305
790.74	-41.92
790.76	-41.532
790.78	-41.126
790.8	-40.716
790.82	-40.29
790.84	-39.853
790.86	-39.402
790.88	-38.933
790.9	-38.46
790.92	-37.963
790.94	-37.461
790.96	-36.935
790.98	-36.395
791	-35.835
791.02	-35.254
791.04	-34.662
791.06	-34.041
791.08	-33.407
791.1	-32.745
791.12	-32.063
791.14	-31.357
791.16	-30.622
791.18	-29.867
791.2	-29.076
791.22	-28.264
791.24	-27.418
791.26	-26.547
791.28	-25.644
791.3	-24.704
791.32	-23.739
791.34	-22.737
791.36	-21.713
791.38	-20.654
791.4	-19.571
791.42	-18.457
791.44	-17.309
791.46	-16.142
791.48	-14.941
791.5	-13.727
791.52	-12.49
791.54	-11.239
791.56	-9.9831
791.58	-8.7202
791.6	-7.4732
791.62	-6.2316
791.64	-5.0148
791.66	-3.821
791.68	-2.6537
791.7	-1.5274
791.72	-0.43301
791.74	0.60985
791.76	1.6163
791.78	2.576
791.8	3.489
791.82	4.3617
791.84	5.1799
791.86	5.9595
791.88	6.6886
791.9	7.3767
791.92	8.0222
791.94	8.6196
791.96	9.1821
791.98	9.6952
792	10.176
792.02	10.617
792.04	11.017
792.06	11.39
792.08	11.72
792.1	12.024
792.12	12.292
792.14	12.532
792.16	12.743
792.18	12.922
792.2	13.079
792.22	13.204
792.24	13.309
792.26	13.391
792.28	13.445
792.3	13.483
792.32	13.493
792.34	13.487
792.36	13.459
792.38	13.413
792.4	13.351
792.42	13.265
792.44	13.167
792.46	13.05
792.48	12.917
792.5	12.77
792.52	12.603
792.54	12.427
792.56	12.23
792.58	12.023
792.6	11.803
792.62	11.566
792.64	11.321
792.66	11.058
792.68	10.786
792.7	10.501
792.72	10.202
792.74	9.8947
792.76	9.5714
792.78	9.241
792.8	8.8977
792.82	8.5431
792.84	8.1811
792.86	7.8033
792.88	7.4207
792.9	7.0247
792.92	6.6206
792.94	6.2091
792.96	5.7825
792.98	5.3528
793	4.9109
793.02	4.462
793.04	4.0071
793.06	3.5404
793.08	3.0716
793.1	2.5919
793.12	2.1077
793.14	1.6181
793.16	1.1195
793.18	0.62076
793.2	0.11176
793.22	-0.39668
793.24	-0.90942
793.26	-1.4284
793.28	-1.9445
793.3	-2.4686
793.32	-2.9898
793.34	-3.5128
793.36	-4.038
793.38	-4.5599
793.4	-5.0859
793.42	-5.6065
793.44	-6.1284
793.46	-6.6492
793.48	-7.1648
793.5	-7.6853
793.52	-8.1986
793.54	-8.7114
793.56	-9.2244
793.58	-9.731
793.6	-10.242
793.62	-10.746
793.64	-11.251
793.66	-11.755
793.68	-12.254
793.7	-12.759
793.72	-13.259
793.74	-13.759
793.76	-14.261
793.78	-14.759
793.8	-15.263
793.82	-15.764
793.84	-16.266
793.86	-16.771
793.88	-17.273
793.9	-17.783
793.92	-18.288
793.94	-18.799
793.96	-19.312
793.98	-19.824
794	-20.343
794.02	-20.858
794.04	-21.377
794.06	-21.896
794.08	-22.411
794.1	-22.929
794.12	-23.436
794.14	-23.939
794.16	-24.434
794.18	-24.917
794.2	-25.399
794.22	-25.867
794.24	-26.333
794.26	-26.797
794.28	-27.253
794.3	-27.716
794.32	-28.173
794.34	-28.63
794.36	-29.091
794.38	-29.544
794.4	-30.004
794.42	-30.46
794.44	-30.914
794.46	-31.371
794.48	-31.82
794.5	-32.274
794.52	-32.722
794.54	-33.167
794.56	-33.613
794.58	-34.049
794.6	-34.489
794.62	-34.921
794.64	-35.345
794.66	-35.772
794.68	-36.187
794.7	-36.601
794.72	-37.009
794.74	-37.406
794.76	-37.806
794.78	-38.192
794.8	-38.575
794.82	-38.952
794.84	-39.317
794.86	-39.682
794.88	-40.034
794.9	-40.383
794.92	-40.728
794.94	-41.058
794.96	-41.391
794.98	-41.712
795	-42.025
795.02	-42.339
795.04	-42.637
795.06	-42.938
795.08	-43.229
795.1	-43.512
795.12	-43.798
795.14	-44.072
795.16	-44.346
795.18	-44.613
795.2	-44.87
795.22	-45.134
795.24	-45.386
795.26	-45.637
795.28	-45.887
795.3	-46.126
795.32	-46.37
795.34	-46.608
795.36	-46.842
795.38	-47.078
795.4	-47.304
795.42	-47.534
795.44	-47.76
795.46	-47.979
795.48	-48.206
795.5	-48.425
795.52	-48.644
795.54	-48.864
795.56	-49.073
795.58	-49.293
795.6	-49.505
795.62	-49.715
795.64	-49.93
795.66	-50.136
795.68	-50.347
795.7	-50.556
795.72	-50.759
795.74	-50.972
795.76	-51.177
795.78	-51.379
795.8	-51.587
795.82	-51.787
795.84	-51.995
795.86	-52.198
795.88	-52.399
795.9	-52.607
795.92	-52.807
795.94	-53.011
795.96	-53.214
795.98	-53.411
796	-53.616
796.02	-53.814
796.04	-54.013
796.06	-54.219
796.08	-54.415
796.1	-54.616
796.12	-54.817
796.14	-55.01
796.16	-55.214
796.18	-55.412
796.2	-55.608
796.22	-55.811
796.24	-56.004
796.26	-56.204
796.28	-56.403
796.3	-56.597
796.32	-56.798
796.34	-56.992
796.36	-57.186
796.38	-57.384
796.4	-57.574
796.42	-57.771
796.44	-57.966
796.46	-58.154
796.48	-58.353
796.5	-58.545
796.52	-58.737
796.54	-58.935
796.56	-59.121
796.58	-59.314
796.6	-59.506
796.62	-59.691
796.64	-59.885
796.66	-60.073
796.68	-60.256
796.7	-60.447
796.72	-60.629
796.74	-60.818
796.76	-61.007
796.78	-61.186
796.8	-61.374
796.82	-61.555
796.84	-61.732
796.86	-61.917
796.88	-62.094
796.9	-62.273
796.92	-62.455
796.94	-62.627
796.96	-62.808
796.98	-62.986
797	-63.158
797.02	-63.338
797.04	-63.508
797.06	-63.678
797.08	-63.854
797.1	-64.019
797.12	-64.191
797.14	-64.36
797.16	-64.52
797.18	-64.689
797.2	-64.854
797.22	-65.011
797.24	-65.178
797.26	-65.337
797.28	-65.494
797.3	-65.657
797.32	-65.812
797.34	-65.973
797.36	-66.131
797.38	-66.28
797.4	-66.437
797.42	-66.589
797.44	-66.735
797.46	-66.889
797.48	-67.033
797.5	-67.179
797.52	-67.327
797.54	-67.465
797.56	-67.612
797.58	-67.753
797.6	-67.888
797.62	-68.031
797.64	-68.164
797.66	-68.302
797.68	-68.438
797.7	-68.566
797.72	-68.702
797.74	-68.829
797.76	-68.958
797.78	-69.089
797.8	-69.21
797.82	-69.34
797.84	-69.461
797.86	-69.582
797.88	-69.703
797.9	-69.816
797.92	-69.938
797.94	-70.05
797.96	-70.167
797.98	-70.279
798	-70.388
798.02	-70.502
798.04	-70.607
798.06	-70.72
798.08	-70.826
798.1	-70.934
798.12	-71.038
798.14	-71.141
798.16	-71.246
798.18	-71.344
798.2	-71.448
798.22	-71.543
798.24	-71.645
798.26	-71.739
798.28	-71.836
798.3	-71.927
798.32	-72.015
798.34	-72.106
798.36	-72.189
798.38	-72.272
798.4	-72.354
798.42	-72.444
798.44	-72.521
798.46	-72.607
798.48	-72.685
798.5	-72.765
798.52	-72.842
798.54	-72.92
798.56	-72.995
798.58	-73.067
798.6	-73.141
798.62	-73.21
798.64	-73.284
798.66	-73.349
798.68	-73.421
798.7	-73.485
798.72	-73.555
798.74	-73.618
798.76	-73.687
798.78	-73.752
798.8	-73.817
798.82	-73.879
798.84	-73.941
798.86	-74.001
798.88	-74.056
798.9	-74.115
798.92	-74.164
798.94	-74.221
798.96	-74.27
798.98	-74.326
799	-74.377
799.02	-74.43
799.04	-74.482
799.06	-74.527
799.08	-74.579
799.1	-74.621
799.12	-74.671
799.14	-74.712
799.16	-74.759
799.18	-74.8
799.2	-74.842
799.22	-74.886
799.24	-74.923
799.26	-74.965
799.28	-74.998
799.3	-75.041
799.32	-75.077
799.34	-75.12
799.36	-75.157
799.38	-75.19
799.4	-75.228
799.42	-75.259
799.44	-75.297
799.46	-75.327
799.48	-75.363
799.5	-75.392
799.52	-75.416
799.54	-75.449
799.56	-75.471
799.58	-75.502
799.6	-75.527
799.62	-75.554
799.64	-75.58
799.66	-75.601
799.68	-75.628
799.7	-75.646
799.72	-75.671
799.74	-75.688
799.76	-75.709
799.78	-75.73
799.8	-75.747
799.82	-75.77
799.84	-75.781
799.86	-75.802
799.88	-75.817
799.9	-75.833
799.92	-75.851
799.94	-75.861
799.96	-75.878
799.98	-75.885
800	-75.899
800.02	-75.909
800.04	-75.916
800.06	-75.93
800.08	-75.932
800.1	-75.945
800.12	-75.951
800.14	-75.959
800.16	-75.967
800.18	-75.969
800.2	-75.978
800.22	-75.978
800.24	-75.987
800.26	-75.99
800.28	-75.991
800.3	-75.995
800.32	-75.987
800.34	-75.991
800.36	-75.988
800.38	-75.985
800.4	-75.986
800.42	-75.977
800.44	-75.976
800.46	-75.971
800.48	-75.97
800.5	-75.968
800.52	-75.959
800.54	-75.958
800.56	-75.949
800.58	-75.948
800.6	-75.942
800.62	-75.933
800.64	-75.929
800.66	-75.915
800.68	-75.91
800.7	-75.9
800.72	-75.889
800.74	-75.884
800.76	-75.87
800.78	-75.863
800.8	-75.85
800.82	-75.841
800.84	-75.832
800.86	-75.817
800.88	-75.81
800.9	-75.792
800.92	-75.783
800.94	-75.773
800.96	-75.758
800.98	-75.75
801	-75.732
801.02	-75.719
801.04	-75.703
801.06	-75.686
801.08	-75.675
801.1	-75.655
801.12	-75.644
801.14	-75.625
801.16	-75.608
801.18	-75.596
801.2	-75.574
801.22	-75.563
801.24	-75.542
801.26	-75.522
801.28	-75.506
801.3	-75.485
801.32	-75.477
801.34	-75.464
801.36	-75.452
801.38	-75.44
801.4	-75.421
801.42	-75.41
801.44	-75.391
801.46	-75.378
801.48	-75.363
801.5	-75.342
801.52	-75.332
801.54	-75.313
801.56	-75.298
801.58	-75.282
801.6	-75.259
801.62	-75.244
801.64	-75.223
801.66	-75.204
801.68	-75.185
801.7	-75.159
801.72	-75.133
801.74	-75.107
801.76	-75.086
801.78	-75.065
801.8	-75.037
801.82	-75.017
801.84	-74.989
801.86	-74.968
801.88	-74.947
801.9	-74.919
801.92	-74.899
801.94	-74.87
801.96	-74.848
801.98	-74.825
802	-74.795
802.02	-74.775
802.04	-74.745
802.06	-74.723
802.08	-74.699
802.1	-74.669
802.12	-74.649
802.14	-74.619
802.16	-74.594
802.18	-74.566
802.2	-74.533
802.22	-74.509
802.24	-74.476
802.26	-74.45
802.28	-74.423
802.3	-74.382
802.32	-74.348
802.34	-74.309
802.36	-74.271
802.38	-74.233
802.4	-74.188
802.42	-74.152
802.44	-74.11
802.46	-74.069
802.48	-74.032
802.5	-73.987
802.52	-73.951
802.54	-73.908
802.56	-73.866
802.58	-73.83
802.6	-73.785
802.62	-73.751
802.64	-73.71
802.66	-73.667
802.68	-73.633
802.7	-73.588
802.72	-73.553
802.74	-73.514
802.76	-73.469
802.78	-73.434
802.8	-73.391
802.82	-73.353
802.84	-73.314
802.86	-73.27
802.88	-73.235
802.9	-73.193
802.92	-73.154
802.94	-73.117
802.96	-73.072
802.98	-73.037
803	-72.996
803.02	-72.955
803.04	-72.92
803.06	-72.874
803.08	-72.836
803.1	-72.795
803.12	-72.75
803.14	-72.715
803.16	-72.671
803.18	-72.633
803.2	-72.593
803.22	-72.547
803.24	-72.51
803.26	-72.466
803.28	-72.429
803.3	-72.424
803.32	-72.428
803.34	-72.449
803.36	-72.461
803.38	-72.47
803.4	-72.485
803.42	-72.488
803.44	-72.497
803.46	-72.503
803.48	-72.501
803.5	-72.507
803.52	-72.504
803.54	-72.503
803.56	-72.501
803.58	-72.49
803.6	-72.49
803.62	-72.483
803.64	-72.473
803.66	-72.468
803.68	-72.454
803.7	-72.448
803.72	-72.44
803.74	-72.426
803.76	-72.421
803.78	-72.407
803.8	-72.394
803.82	-72.384
803.84	-72.364
803.86	-72.354
803.88	-72.339
803.9	-72.321
803.92	-72.309
803.94	-72.288
803.96	-72.275
803.98	-72.262
804	-72.24
804.02	-72.229
804.04	-72.209
804.06	-72.188
804.08	-72.174
804.1	-72.149
804.12	-72.135
804.14	-72.117
804.16	-72.092
804.18	-72.078
804.2	-72.058
804.22	-72.038
804.24	-72.021
804.26	-71.997
804.28	-71.982
804.3	-71.991
804.32	-72.011
804.34	-72.044
804.36	-72.07
804.38	-72.097
804.4	-72.124
804.42	-72.148
804.44	-72.171
804.46	-72.186
804.48	-72.197
804.5	-72.218
804.52	-72.229
804.54	-72.243
804.56	-72.26
804.58	-72.265
804.6	-72.278
804.62	-72.288
804.64	-72.29
804.66	-72.303
804.68	-72.308
804.7	-72.314
804.72	-72.323
804.74	-72.322
804.76	-72.33
804.78	-72.335
804.8	-72.333
804.82	-72.341
804.84	-72.34
804.86	-72.34
804.88	-72.346
804.9	-72.342
804.92	-72.346
804.94	-72.348
804.96	-72.344
804.98	-72.349
805	-72.347
805.02	-72.344
805.04	-72.348
805.06	-72.343
805.08	-72.343
805.1	-72.345
805.12	-72.338
805.14	-72.342
805.16	-72.34
805.18	-72.334
805.2	-72.338
805.22	-72.334
805.24	-72.331
805.26	-72.334
805.28	-72.326
805.3	-72.319
805.32	-72.305
805.34	-72.287
805.36	-72.277
805.38	-72.262
805.4	-72.245
805.42	-72.239
805.44	-72.223
805.46	-72.213
805.48	-72.207
805.5	-72.19
805.52	-72.183
805.54	-72.171
805.56	-72.154
805.58	-72.146
805.6	-72.132
805.62	-72.119
805.64	-72.115
805.66	-72.1
805.68	-72.092
805.7	-72.085
805.72	-72.069
805.74	-72.063
805.76	-72.052
805.78	-72.036
805.8	-72.031
805.82	-72.019
805.84	-72.01
805.86	-72.006
805.88	-71.993
805.9	-71.988
805.92	-71.98
805.94	-71.967
805.96	-71.964
805.98	-71.951
806	-71.943
806.02	-71.937
806.04	-71.922
806.06	-71.917
806.08	-71.907
806.1	-71.897
806.12	-71.89
806.14	-71.875
806.16	-71.871
806.18	-71.86
806.2	-71.853
806.22	-71.845
806.24	-71.83
806.26	-71.823
806.28	-71.808
806.3	-71.807
806.32	-71.802
806.34	-71.802
806.36	-71.8
806.38	-71.793
806.4	-71.794
806.42	-71.787
806.44	-71.789
806.46	-71.782
806.48	-71.778
806.5	-71.773
806.52	-71.768
806.54	-71.765
806.56	-71.758
806.58	-71.757
806.6	-71.749
806.62	-71.749
806.64	-71.742
806.66	-71.744
806.68	-71.737
806.7	-71.735
806.72	-71.728
806.74	-71.723
806.76	-71.719
806.78	-71.712
806.8	-71.707
806.82	-71.697
806.84	-71.693
806.86	-71.683
806.88	-71.682
806.9	-71.681
806.92	-71.679
806.94	-71.667
806.96	-71.663
806.98	-71.654
807	-71.649
807.02	-71.642
807.04	-71.638
807.06	-71.632
807.08	-71.623
807.1	-71.62
807.12	-71.612
807.14	-71.612
807.16	-71.602
807.18	-71.599
807.2	-71.59
807.22	-71.589
807.24	-71.583
807.26	-71.58
807.28	-71.574
807.3	-71.564
807.32	-71.556
807.34	-71.544
807.36	-71.538
807.38	-71.522
807.4	-71.516
807.42	-71.503
807.44	-71.499
807.46	-71.49
807.48	-71.483
807.5	-71.474
807.52	-71.46
807.54	-71.452
807.56	-71.438
807.58	-71.435
807.6	-71.423
807.62	-71.419
807.64	-71.411
807.66	-71.403
807.68	-71.397
807.7	-71.385
807.72	-71.38
807.74	-71.367
807.76	-71.363
807.78	-71.354
807.8	-71.35
807.82	-71.344
807.84	-71.333
807.86	-71.329
807.88	-71.315
807.9	-71.311
807.92	-71.301
807.94	-71.297
807.96	-71.29
807.98	-71.28
808	-71.275
808.02	-71.261
808.04	-71.259
808.06	-71.248
808.08	-71.243
808.1	-71.235
808.12	-71.224
808.14	-71.219
808.16	-71.207
808.18	-71.205
808.2	-71.198
808.22	-71.193
808.24	-71.187
808.26	-71.175
808.28	-71.172
808.3	-71.16
808.32	-71.16
808.34	-71.156
808.36	-71.151
808.38	-71.149
808.4	-71.142
808.42	-71.142
808.44	-71.134
808.46	-71.133
808.48	-71.127
808.5	-71.12
808.52	-71.119
808.54	-71.109
808.56	-71.108
808.58	-71.101
808.6	-71.097
808.62	-71.093
808.64	-71.081
808.66	-71.071
808.68	-71.061
808.7	-71.06
808.72	-71.054
808.74	-71.047
808.76	-71.046
808.78	-71.035
808.8	-71.035
808.82	-71.027
808.84	-71.022
808.86	-71.017
808.88	-71.006
808.9	-70.996
808.92	-70.986
808.94	-70.983
808.96	-70.977
808.98	-70.97
809	-70.968
809.02	-70.958
809.04	-70.959
809.06	-70.953
809.08	-70.948
809.1	-70.944
809.12	-70.933
809.14	-70.932
809.16	-70.923
809.18	-70.918
809.2	-70.912
809.22	-70.903
809.24	-70.902
809.26	-70.892
809.28	-70.89
809.3	-70.883
809.32	-70.874
809.34	-70.872
809.36	-70.862
809.38	-70.86
809.4	-70.852
809.42	-70.844
809.44	-70.84
809.46	-70.829
809.48	-70.828
809.5	-70.82
809.52	-70.814
809.54	-70.806
809.56	-70.795
809.58	-70.794
809.6	-70.785
809.62	-70.783
809.64	-70.779
809.66	-70.767
809.68	-70.765
809.7	-70.755
809.72	-70.752
809.74	-70.746
809.76	-70.736
809.78	-70.731
809.8	-70.719
809.82	-70.717
809.84	-70.711
809.86	-70.704
809.88	-70.7
809.9	-70.688
809.92	-70.686
809.94	-70.678
809.96	-70.674
809.98	-70.672
810	-70.661
810.02	-70.659
810.04	-70.651
810.06	-70.648
810.08	-70.644
810.1	-70.634
810.12	-70.631
810.14	-70.62
810.16	-70.617
810.18	-70.613
810.2	-70.604
810.22	-70.605
810.24	-70.594
810.26	-70.591
810.28	-70.587
810.3	-70.579
810.32	-70.58
810.34	-70.573
810.36	-70.57
810.38	-70.564
810.4	-70.556
810.42	-70.553
810.44	-70.543
810.46	-70.542
810.48	-70.536
810.5	-70.529
810.52	-70.53
810.54	-70.531
810.56	-70.531
810.58	-70.525
810.6	-70.519
810.62	-70.517
810.64	-70.506
810.66	-70.504
810.68	-70.497
810.7	-70.492
810.72	-70.489
810.74	-70.479
810.76	-70.48
810.78	-70.475
810.8	-70.47
810.82	-70.469
810.84	-70.459
810.86	-70.459
810.88	-70.455
810.9	-70.45
810.92	-70.448
810.94	-70.436
810.96	-70.433
810.98	-70.427
811	-70.422
811.02	-70.418
811.04	-70.407
811.06	-70.405
811.08	-70.397
811.1	-70.391
811.12	-70.389
811.14	-70.38
811.16	-70.381
811.18	-70.376
811.2	-70.372
811.22	-70.373
811.24	-70.365
811.26	-70.366
811.28	-70.36
811.3	-70.355
811.32	-70.352
811.34	-70.345
811.36	-70.345
811.38	-70.34
811.4	-70.333
811.42	-70.331
811.44	-70.321
811.46	-70.321
811.48	-70.316
811.5	-70.308
811.52	-70.306
811.54	-70.296
811.56	-70.294
811.58	-70.289
811.6	-70.282
811.62	-70.282
811.64	-70.273
811.66	-70.271
811.68	-70.268
811.7	-70.259
811.72	-70.26
811.74	-70.253
811.76	-70.252
811.78	-70.247
811.8	-70.237
811.82	-70.236
811.84	-70.228
811.86	-70.225
811.88	-70.222
811.9	-70.214
811.92	-70.216
811.94	-70.21
811.96	-70.207
811.98	-70.207
812	-70.199
812.02	-70.199
812.04	-70.194
812.06	-70.188
812.08	-70.187
812.1	-70.179
812.12	-70.179
812.14	-70.177
812.16	-70.17
812.18	-70.171
812.2	-70.164
812.22	-70.163
812.24	-70.161
812.26	-70.151
812.28	-70.152
812.3	-70.146
812.32	-70.141
812.34	-70.144
812.36	-70.136
812.38	-70.139
812.4	-70.137
812.42	-70.13
812.44	-70.13
812.46	-70.121
812.48	-70.119
812.5	-70.117
812.52	-70.109
812.54	-70.111
812.56	-70.105
812.58	-70.098
812.6	-70.097
812.62	-70.088
812.64	-70.089
812.66	-70.087
812.68	-70.08
812.7	-70.073
812.72	-70.067
812.74	-70.067
812.76	-70.069
812.78	-70.071
812.8	-70.073
812.82	-70.068
812.84	-70.06
812.86	-70.06
812.88	-70.049
812.9	-70.048
812.92	-70.047
812.94	-70.039
812.96	-70.042
812.98	-70.04
813	-70.036
813.02	-70.037
813.04	-70.029
813.06	-70.027
813.08	-70.024
813.1	-70.015
813.12	-70.017
813.14	-70.014
813.16	-70.011
813.18	-70.013
813.2	-70.006
813.22	-70.006
813.24	-70.005
813.26	-69.996
813.28	-69.996
813.3	-69.991
813.32	-69.987
813.34	-69.99
813.36	-69.984
813.38	-69.986
813.4	-69.985
813.42	-69.976
813.44	-69.977
813.46	-69.972
813.48	-69.966
813.5	-69.968
813.52	-69.959
813.54	-69.959
813.56	-69.958
813.58	-69.95
813.6	-69.951
813.62	-69.947
813.64	-69.94
813.66	-69.942
813.68	-69.936
813.7	-69.935
813.72	-69.937
813.74	-69.93
813.76	-69.932
813.78	-69.931
813.8	-69.925
813.82	-69.919
813.84	-69.914
813.86	-69.911
813.88	-69.91
813.9	-69.902
813.92	-69.904
813.94	-69.903
813.96	-69.897
813.98	-69.9
814	-69.895
814.02	-69.89
814.04	-69.892
814.06	-69.885
814.08	-69.886
814.1	-69.887
814.12	-69.88
814.14	-69.884
814.16	-69.886
814.18	-69.883
814.2	-69.887
814.22	-69.881
814.24	-69.881
814.26	-69.882
814.28	-69.874
814.3	-69.877
814.32	-69.873
814.34	-69.868
814.36	-69.867
814.38	-69.86
814.4	-69.861
814.42	-69.858
814.44	-69.852
814.46	-69.852
814.48	-69.845
814.5	-69.846
814.52	-69.842
814.54	-69.839
814.56	-69.84
814.58	-69.831
814.6	-69.834
814.62	-69.831
814.64	-69.833
814.66	-69.833
814.68	-69.829
814.7	-69.831
814.72	-69.826
814.74	-69.83
814.76	-69.827
814.78	-69.828
814.8	-69.825
814.82	-69.822
814.84	-69.821
814.86	-69.818
814.88	-69.82
814.9	-69.815
814.92	-69.817
814.94	-69.812
814.96	-69.813
814.98	-69.809
815	-69.81
815.02	-69.807
815.04	-69.803
815.06	-69.802
815.08	-69.8
815.1	-69.799
815.12	-69.791
815.14	-69.792
815.16	-69.785
815.18	-69.788
815.2	-69.782
815.22	-69.785
815.24	-69.781
815.26	-69.781
815.28	-69.778
815.3	-69.779
815.32	-69.78
815.34	-69.78
815.36	-69.783
815.38	-69.78
815.4	-69.782
815.42	-69.778
815.44	-69.782
815.46	-69.775
815.48	-69.777
815.5	-69.771
815.52	-69.772
815.54	-69.772
815.56	-69.774
815.58	-69.773
815.6	-69.769
815.62	-69.771
815.64	-69.766
815.66	-69.769
815.68	-69.764
815.7	-69.768
815.72	-69.764
815.74	-69.764
815.76	-69.763
815.78	-69.762
815.8	-69.761
815.82	-69.754
815.84	-69.755
815.86	-69.748
815.88	-69.751
815.9	-69.755
815.92	-69.758
815.94	-69.759
815.96	-69.757
815.98	-69.758
816	-69.753
816.02	-69.755
816.04	-69.747
816.06	-69.749
816.08	-69.745
816.1	-69.744
816.12	-69.744
816.14	-69.738
816.16	-69.74
816.18	-69.734
816.2	-69.738
816.22	-69.736
816.24	-69.74
816.26	-69.743
816.28	-69.746
816.3	-69.748
816.32	-69.741
816.34	-69.744
816.36	-69.74
816.38	-69.74
816.4	-69.739
816.42	-69.734
816.44	-69.736
816.46	-69.731
816.48	-69.736
816.5	-69.733
816.52	-69.733
816.54	-69.733
816.56	-69.727
816.58	-69.73
816.6	-69.724
816.62	-69.727
816.64	-69.726
816.66	-69.726
816.68	-69.726
816.7	-69.723
816.72	-69.726
816.74	-69.72
816.76	-69.723
816.78	-69.721
816.8	-69.719
816.82	-69.722
816.84	-69.716
816.86	-69.719
816.88	-69.715
816.9	-69.715
816.92	-69.715
816.94	-69.71
816.96	-69.713
816.98	-69.707
817	-69.71
817.02	-69.711
817.04	-69.712
817.06	-69.715
817.08	-69.711
817.1	-69.715
817.12	-69.711
817.14	-69.712
817.16	-69.711
817.18	-69.705
817.2	-69.708
817.22	-69.701
817.24	-69.704
817.26	-69.702
817.28	-69.7
817.3	-69.705
817.32	-69.701
817.34	-69.709
817.36	-69.707
817.38	-69.709
817.4	-69.712
817.42	-69.707
817.44	-69.712
817.46	-69.709
817.48	-69.712
817.5	-69.713
817.52	-69.71
817.54	-69.714
817.56	-69.709
817.58	-69.712
817.6	-69.709
817.62	-69.706
817.64	-69.707
817.66	-69.702
817.68	-69.707
817.7	-69.706
817.72	-69.707
817.74	-69.708
817.76	-69.702
817.78	-69.705
817.8	-69.7
817.82	-69.702
817.84	-69.703
817.86	-69.699
817.88	-69.705
817.9	-69.701
817.92	-69.706
817.94	-69.707
817.96	-69.705
817.98	-69.708
818	-69.703
818.02	-69.707
818.04	-69.706
818.06	-69.704
818.08	-69.707
818.1	-69.704
818.12	-69.71
818.14	-69.709
818.16	-69.71
818.18	-69.711
818.2	-69.705
818.22	-69.709
818.24	-69.706
818.26	-69.708
818.28	-69.71
818.3	-69.706
818.32	-69.711
818.34	-69.712
818.36	-69.715
818.38	-69.715
818.4	-69.711
818.42	-69.716
818.44	-69.711
818.46	-69.714
818.48	-69.716
818.5	-69.713
818.52	-69.716
818.54	-69.711
818.56	-69.713
818.58	-69.712
818.6	-69.709
818.62	-69.711
818.64	-69.705
818.66	-69.709
818.68	-69.708
818.7	-69.706
818.72	-69.712
818.74	-69.708
818.76	-69.712
818.78	-69.711
818.8	-69.71
818.82	-69.713
818.84	-69.708
818.86	-69.713
818.88	-69.713
818.9	-69.712
818.92	-69.716
818.94	-69.709
818.96	-69.714
818.98	-69.711
819	-69.71
819.02	-69.713
819.04	-69.708
819.06	-69.714
819.08	-69.715
819.1	-69.715
819.12	-69.719
819.14	-69.714
819.16	-69.72
819.18	-69.721
819.2	-69.722
819.22	-69.725
819.24	-69.719
819.26	-69.724
819.28	-69.723
819.3	-69.722
819.32	-69.725
819.34	-69.721
819.36	-69.726
819.38	-69.725
819.4	-69.724
819.42	-69.728
819.44	-69.722
819.46	-69.727
819.48	-69.727
819.5	-69.725
819.52	-69.729
819.54	-69.723
819.56	-69.727
819.58	-69.726
819.6	-69.723
819.62	-69.727
819.64	-69.723
819.66	-69.728
819.68	-69.728
819.7	-69.725
819.72	-69.73
819.74	-69.727
819.76	-69.732
819.78	-69.734
819.8	-69.729
819.82	-69.733
819.84	-69.729
819.86	-69.733
819.88	-69.738
819.9	-69.734
819.92	-69.739
819.94	-69.738
819.96	-69.739
819.98	-69.743
820	-69.739
820.02	-69.744
820.04	-69.742
820.06	-69.741
820.08	-69.744
820.1	-69.739
820.12	-69.744
820.14	-69.745
820.16	-69.742
820.18	-69.747
820.2	-69.743
820.22	-69.747
820.24	-69.749
820.26	-69.746
820.28	-69.749
820.3	-69.746
820.32	-69.75
820.34	-69.755
820.36	-69.752
820.38	-69.757
820.4	-69.753
820.42	-69.753
820.44	-69.756
820.46	-69.754
820.48	-69.76
820.5	-69.761
820.52	-69.758
820.54	-69.763
820.56	-69.758
820.58	-69.761
820.6	-69.763
820.62	-69.758
820.64	-69.764
820.66	-69.764
820.68	-69.767
820.7	-69.773
820.72	-69.769
820.74	-69.774
820.76	-69.774
820.78	-69.773
820.8	-69.776
820.82	-69.773
820.84	-69.777
820.86	-69.78
820.88	-69.777
820.9	-69.785
820.92	-69.786
820.94	-69.787
820.96	-69.793
820.98	-69.786
821	-69.791
821.02	-69.792
821.04	-69.788
821.06	-69.792
821.08	-69.787
821.1	-69.788
821.12	-69.791
821.14	-69.788
821.16	-69.795
821.18	-69.792
821.2	-69.789
821.22	-69.792
821.24	-69.788
821.26	-69.792
821.28	-69.798
821.3	-69.793
821.32	-69.797
821.34	-69.798
821.36	-69.797
821.38	-69.802
821.4	-69.798
821.42	-69.804
821.44	-69.807
821.46	-69.804
821.48	-69.812
821.5	-69.81
821.52	-69.809
821.54	-69.812
821.56	-69.805
821.58	-69.809
821.6	-69.812
821.62	-69.809
821.64	-69.816
821.66	-69.817
821.68	-69.816
821.7	-69.82
821.72	-69.815
821.74	-69.819
821.76	-69.82
821.78	-69.812
821.8	-69.816
821.82	-69.815
821.84	-69.813
821.86	-69.819
821.88	-69.817
821.9	-69.822
821.92	-69.828
821.94	-69.826
821.96	-69.834
821.98	-69.834
822	-69.831
822.02	-69.833
822.04	-69.829
822.06	-69.829
822.08	-69.83
822.1	-69.824
822.12	-69.829
822.14	-69.83
822.16	-69.828
822.18	-69.836
822.2	-69.835
822.22	-69.834
822.24	-69.839
822.26	-69.835
822.28	-69.841
822.3	-69.845
822.32	-69.841
822.34	-69.849
822.36	-69.85
822.38	-69.846
822.4	-69.852
822.42	-69.85
822.44	-69.85
822.46	-69.853
822.48	-69.847
822.5	-69.852
822.52	-69.854
822.54	-69.851
822.56	-69.856
822.58	-69.853
822.6	-69.852
822.62	-69.854
822.64	-69.849
822.66	-69.853
822.68	-69.853
822.7	-69.851
822.72	-69.855
822.74	-69.851
822.76	-69.856
822.78	-69.856
822.8	-69.856
822.82	-69.86
822.84	-69.855
822.86	-69.862
822.88	-69.862
822.9	-69.865
822.92	-69.868
822.94	-69.865
822.96	-69.869
822.98	-69.866
823	-69.872
823.02	-69.87
823.04	-69.874
823.06	-69.877
823.08	-69.876
823.1	-69.88
823.12	-69.879
823.14	-69.882
823.16	-69.877
823.18	-69.881
823.2	-69.877
823.22	-69.88
823.24	-69.879
823.26	-69.882
823.28	-69.884
823.3	-69.882
823.32	-69.884
823.34	-69.882
823.36	-69.884
823.38	-69.88
823.4	-69.884
823.42	-69.879
823.44	-69.885
823.46	-69.883
823.48	-69.887
823.5	-69.891
823.52	-69.895
823.54	-69.896
823.56	-69.899
823.58	-69.901
823.6	-69.9
823.62	-69.903
823.64	-69.899
823.66	-69.903
823.68	-69.899
823.7	-69.902
823.72	-69.898
823.74	-69.903
823.76	-69.898
823.78	-69.902
823.8	-69.902
823.82	-69.906
823.84	-69.907
823.86	-69.908
823.88	-69.911
823.9	-69.909
823.92	-69.913
823.94	-69.91
823.96	-69.914
823.98	-69.908
824	-69.911
824.02	-69.907
824.04	-69.911
824.06	-69.911
824.08	-69.912
824.1	-69.916
824.12	-69.912
824.14	-69.918
824.16	-69.915
824.18	-69.92
824.2	-69.919
824.22	-69.924
824.24	-69.922
824.26	-69.922
824.28	-69.923
824.3	-69.919
824.32	-69.923
824.34	-69.919
824.36	-69.922
824.38	-69.926
824.4	-69.929
824.42	-69.93
824.44	-69.93
824.46	-69.934
824.48	-69.928
824.5	-69.934
824.52	-69.931
824.54	-69.936
824.56	-69.936
824.58	-69.935
824.6	-69.936
824.62	-69.93
824.64	-69.934
824.66	-69.931
824.68	-69.937
824.7	-69.937
824.72	-69.939
824.74	-69.943
824.76	-69.94
824.78	-69.944
824.8	-69.941
824.82	-69.945
824.84	-69.947
824.86	-69.948
824.88	-69.95
824.9	-69.947
824.92	-69.951
824.94	-69.946
824.96	-69.949
824.98	-69.95
825	-69.95
825.02	-69.955
825.04	-69.952
825.06	-69.958
825.08	-69.957
825.1	-69.962
825.12	-69.964
825.14	-69.962
825.16	-69.967
825.18	-69.972
825.2	-69.976
825.22	-69.976
825.24	-69.977
825.26	-69.98
825.28	-69.977
825.3	-69.981
825.32	-69.979
825.34	-69.986
825.36	-69.985
825.38	-69.983
825.4	-69.984
825.42	-69.978
825.44	-69.983
825.46	-69.982
825.48	-69.984
825.5	-69.984
825.52	-69.981
825.54	-69.987
825.56	-69.985
825.58	-69.991
825.6	-69.994
825.62	-69.993
825.64	-69.997
825.66	-69.996
825.68	-70.003
825.7	-70.003
825.72	-70.005
825.74	-70.006
825.76	-70.002
825.78	-70.006
825.8	-70.001
825.82	-70.005
825.84	-70.004
825.86	-69.999
825.88	-70.001
825.9	-69.997
825.92	-70.002
825.94	-70
825.96	-70.003
825.98	-70.006
826	-70.001
826.02	-70.006
826.04	-70.004
826.06	-70.006
826.08	-70.007
826.1	-70.003
826.12	-70.007
826.14	-70.003
826.16	-70.007
826.18	-70.005
826.2	-70.002
826.22	-69.998
826.24	-69.996
826.26	-70.003
826.28	-70.003
826.3	-70.005
826.32	-70.007
826.34	-70.003
826.36	-70.009
826.38	-70.006
826.4	-70.007
826.42	-70.008
826.44	-70.003
826.46	-70.009
826.48	-70.006
826.5	-70.01
826.52	-70.01
826.54	-70.006
826.56	-70.008
826.58	-70.003
826.6	-70.007
826.62	-70.008
826.64	-70.007
826.66	-70.013
826.68	-70.01
826.7	-70.016
826.72	-70.015
826.74	-70.017
826.76	-70.019
826.78	-70.014
826.8	-70.018
826.82	-70.015
826.84	-70.016
826.86	-70.019
826.88	-70.014
826.9	-70.018
826.92	-70.015
826.94	-70.017
826.96	-70.019
826.98	-70.016
827	-70.021
827.02	-70.018
827.04	-70.022
827.06	-70.025
827.08	-70.023
827.1	-70.027
827.12	-70.022
827.14	-70.024
827.16	-70.024
827.18	-70.021
827.2	-70.025
827.22	-70.022
827.24	-70.027
827.26	-70.026
827.28	-70.024
827.3	-70.028
827.32	-70.022
827.34	-70.027
827.36	-70.025
827.38	-70.022
827.4	-70.024
827.42	-70.019
827.44	-70.026
827.46	-70.026
827.48	-70.026
827.5	-70.029
827.52	-70.023
827.54	-70.029
827.56	-70.027
827.58	-70.027
827.6	-70.032
827.62	-70.028
827.64	-70.035
827.66	-70.037
827.68	-70.037
827.7	-70.04
827.72	-70.036
827.74	-70.041
827.76	-70.041
827.78	-70.041
827.8	-70.043
827.82	-70.038
827.84	-70.043
827.86	-70.041
827.88	-70.041
827.9	-70.045
827.92	-70.039
827.94	-70.044
827.96	-70.043
827.98	-70.042
828	-70.048
828.02	-70.045
828.04	-70.05
828.06	-70.05
828.08	-70.051
828.1	-70.054
828.12	-70.05
828.14	-70.056
828.16	-70.055
828.18	-70.052
828.2	-70.056
828.22	-70.05
828.24	-70.056
828.26	-70.057
828.28	-70.054
828.3	-70.058
828.32	-70.052
828.34	-70.057
828.36	-70.059
828.38	-70.057
828.4	-70.061
828.42	-70.057
828.44	-70.06
828.46	-70.064
828.48	-70.062
828.5	-70.067
828.52	-70.065
828.54	-70.066
828.56	-70.067
828.58	-70.061
828.6	-70.064
828.62	-70.063
828.64	-70.063
828.66	-70.068
828.68	-70.073
828.7	-70.078
828.72	-70.078
828.74	-70.075
828.76	-70.08
828.78	-70.076
828.8	-70.078
828.82	-70.078
828.84	-70.075
828.86	-70.08
828.88	-70.077
828.9	-70.079
828.92	-70.081
828.94	-70.075
828.96	-70.08
828.98	-70.078
829	-70.079
829.02	-70.081
829.04	-70.075
829.06	-70.08
829.08	-70.079
829.1	-70.077
829.12	-70.081
829.14	-70.076
829.16	-70.078
829.18	-70.08
829.2	-70.074
829.22	-70.079
829.24	-70.078
829.26	-70.076
829.28	-70.079
829.3	-70.072
829.32	-70.076
829.34	-70.077
829.36	-70.073
829.38	-70.076
829.4	-70.072
829.42	-70.075
829.44	-70.077
829.46	-70.074
829.48	-70.081
829.5	-70.078
829.52	-70.075
829.54	-70.079
829.56	-70.073
829.58	-70.077
829.6	-70.081
829.62	-70.076
829.64	-70.082
829.66	-70.079
829.68	-70.081
829.7	-70.084
829.72	-70.079
829.74	-70.083
829.76	-70.083
829.78	-70.082
829.8	-70.088
829.82	-70.085
829.84	-70.086
829.86	-70.087
829.88	-70.082
829.9	-70.087
829.92	-70.089
829.94	-70.087
829.96	-70.092
829.98	-70.088
830	-70.091
830.02	-70.094
830.04	-70.089
830.06	-70.094
830.08	-70.091
830.1	-70.086
830.12	-70.089
830.14	-70.085
830.16	-70.087
830.18	-70.089
830.2	-70.083
830.22	-70.088
830.24	-70.089
830.26	-70.087
830.28	-70.093
830.3	-70.09
830.32	-70.091
830.34	-70.094
830.36	-70.088
830.38	-70.092
830.4	-70.092
830.42	-70.088
830.44	-70.084
830.46	-70.08
830.48	-70.081
830.5	-70.086
830.52	-70.09
830.54	-70.095
830.56	-70.096
830.58	-70.092
830.6	-70.098
830.62	-70.097
830.64	-70.095
830.66	-70.1
830.68	-70.096
830.7	-70.098
830.72	-70.102
830.74	-70.099
830.76	-70.104
830.78	-70.103
830.8	-70.101
830.82	-70.103
830.84	-70.096
830.86	-70.097
830.88	-70.097
830.9	-70.09
830.92	-70.094
830.94	-70.091
830.96	-70.089
830.98	-70.091
831	-70.087
831.02	-70.09
831.04	-70.09
831.06	-70.086
831.08	-70.089
831.1	-70.084
831.12	-70.088
831.14	-70.088
831.16	-70.086
831.18	-70.09
831.2	-70.085
831.22	-70.09
831.24	-70.088
831.26	-70.09
831.28	-70.093
831.3	-70.089
831.32	-70.095
831.34	-70.094
831.36	-70.098
831.38	-70.099
831.4	-70.101
831.42	-70.102
831.44	-70.098
831.46	-70.102
831.48	-70.096
831.5	-70.1
831.52	-70.097
831.54	-70.1
831.56	-70.101
831.58	-70.102
831.6	-70.104
831.62	-70.101
831.64	-70.104
831.66	-70.098
831.68	-70.102
831.7	-70.098
831.72	-70.101
831.74	-70.098
831.76	-70.099
831.78	-70.096
831.8	-70.099
831.82	-70.1
831.84	-70.099
831.86	-70.099
831.88	-70.094
831.9	-70.095
831.92	-70.091
831.94	-70.096
831.96	-70.093
831.98	-70.1
832	-70.096
832.02	-70.1
832.04	-70.099
832.06	-70.102
832.08	-70.102
832.1	-70.102
832.12	-70.102
832.14	-70.097
832.16	-70.099
832.18	-70.094
832.2	-70.097
832.22	-70.091
832.24	-70.093
832.26	-70.09
832.28	-70.093
832.3	-70.094
832.32	-70.096
832.34	-70.101
832.36	-70.098
832.38	-70.101
832.4	-70.098
832.42	-70.101
832.44	-70.096
832.46	-70.099
832.48	-70.096
832.5	-70.097
832.52	-70.099
832.54	-70.096
832.56	-70.101
832.58	-70.096
832.6	-70.098
832.62	-70.095
832.64	-70.098
832.66	-70.097
832.68	-70.096
832.7	-70.096
832.72	-70.09
832.74	-70.093
832.76	-70.089
832.78	-70.095
832.8	-70.094
832.82	-70.094
832.84	-70.094
832.86	-70.09
832.88	-70.093
832.9	-70.088
832.92	-70.092
832.94	-70.088
832.96	-70.089
832.98	-70.091
833	-70.088
833.02	-70.093
833.04	-70.089
833.06	-70.093
833.08	-70.089
833.1	-70.089
833.12	-70.089
833.14	-70.085
833.16	-70.09
833.18	-70.086
833.2	-70.09
833.22	-70.09
833.24	-70.089
833.26	-70.09
833.28	-70.084
833.3	-70.087
833.32	-70.083
833.34	-70.089
833.36	-70.088
833.38	-70.086
833.4	-70.09
833.42	-70.085
833.44	-70.088
833.46	-70.085
833.48	-70.085
833.5	-70.085
833.52	-70.08
833.54	-70.083
833.56	-70.078
833.58	-70.081
833.6	-70.081
833.62	-70.079
833.64	-70.082
833.66	-70.075
833.68	-70.078
833.7	-70.075
833.72	-70.077
833.74	-70.078
833.76	-70.075
833.78	-70.079
833.8	-70.076
833.82	-70.079
833.84	-70.079
833.86	-70.077
833.88	-70.078
833.9	-70.071
833.92	-70.076
833.94	-70.074
833.96	-70.076
833.98	-70.08
834	-70.075
834.02	-70.079
834.04	-70.074
834.06	-70.075
834.08	-70.074
834.1	-70.07
834.12	-70.074
834.14	-70.068
834.16	-70.073
834.18	-70.074
834.2	-70.073
834.22	-70.078
834.24	-70.073
834.26	-70.078
834.28	-70.075
834.3	-70.075
834.32	-70.078
834.34	-70.074
834.36	-70.077
834.38	-70.073
834.4	-70.075
834.42	-70.075
834.44	-70.07
834.46	-70.073
834.48	-70.066
834.5	-70.069
834.52	-70.068
834.54	-70.065
834.56	-70.07
834.58	-70.065
834.6	-70.069
834.62	-70.068
834.64	-70.068
834.66	-70.071
834.68	-70.067
834.7	-70.07
834.72	-70.067
834.74	-70.066
834.76	-70.067
834.78	-70.063
834.8	-70.067
834.82	-70.065
834.84	-70.067
834.86	-70.068
834.88	-70.065
834.9	-70.069
834.92	-70.065
834.94	-70.067
834.96	-70.067
834.98	-70.063
835	-70.068
835.02	-70.065
835.04	-70.069
835.06	-70.07
835.08	-70.066
835.1	-70.07
835.12	-70.063
835.14	-70.065
835.16	-70.064
835.18	-70.058
835.2	-70.063
835.22	-70.068
835.24	-70.072
835.26	-70.072
835.28	-70.069
835.3	-70.07
835.32	-70.065
835.34	-70.072
835.36	-70.072
835.38	-70.071
835.4	-70.074
835.42	-70.069
835.44	-70.074
835.46	-70.073
835.48	-70.072
835.5	-70.074
835.52	-70.068
835.54	-70.07
835.56	-70.068
835.58	-70.067
835.6	-70.07
835.62	-70.066
835.64	-70.069
835.66	-70.067
835.68	-70.066
835.7	-70.068
835.72	-70.064
835.74	-70.068
835.76	-70.065
835.78	-70.063
835.8	-70.066
835.82	-70.06
835.84	-70.064
835.86	-70.063
835.88	-70.061
835.9	-70.067
835.92	-70.063
835.94	-70.068
835.96	-70.07
835.98	-70.07
836	-70.072
836.02	-70.065
836.04	-70.069
836.06	-70.067
836.08	-70.063
836.1	-70.066
836.12	-70.06
836.14	-70.063
836.16	-70.062
836.18	-70.058
836.2	-70.061
836.22	-70.054
836.24	-70.054
836.26	-70.054
836.28	-70.05
836.3	-70.054
836.32	-70.049
836.34	-70.054
836.36	-70.056
836.38	-70.05
836.4	-70.054
836.42	-70.052
836.44	-70.054
836.46	-70.055
836.48	-70.049
836.5	-70.052
836.52	-70.049
836.54	-70.048
836.56	-70.051
836.58	-70.044
836.6	-70.048
836.62	-70.047
836.64	-70.046
836.66	-70.05
836.68	-70.044
836.7	-70.046
836.72	-70.047
836.74	-70.043
836.76	-70.046
836.78	-70.041
836.8	-70.041
836.82	-70.04
836.84	-70.035
836.86	-70.039
836.88	-70.037
836.9	-70.038
836.92	-70.039
836.94	-70.033
836.96	-70.037
836.98	-70.035
837	-70.032
837.02	-70.035
837.04	-70.029
837.06	-70.034
837.08	-70.035
837.1	-70.033
837.12	-70.038
837.14	-70.033
837.16	-70.033
837.18	-70.035
837.2	-70.031
837.22	-70.036
837.24	-70.036
837.26	-70.035
837.28	-70.038
837.3	-70.033
837.32	-70.039
837.34	-70.042
837.36	-70.041
837.38	-70.046
837.4	-70.043
837.42	-70.046
837.44	-70.049
837.46	-70.045
837.48	-70.051
837.5	-70.049
837.52	-70.045
837.54	-70.049
837.56	-70.044
837.58	-70.048
837.6	-70.049
837.62	-70.045
837.64	-70.049
837.66	-70.046
837.68	-70.046
837.7	-70.048
837.72	-70.041
837.74	-70.044
837.76	-70.044
837.78	-70.04
837.8	-70.044
837.82	-70.038
837.84	-70.038
837.86	-70.039
837.88	-70.035
837.9	-70.041
837.92	-70.039
837.94	-70.034
837.96	-70.037
837.98	-70.033
838	-70.038
838.02	-70.043
838.04	-70.039
838.06	-70.044
838.08	-70.04
838.1	-70.035
838.12	-70.039
838.14	-70.034
838.16	-70.036
838.18	-70.039
838.2	-70.033
838.22	-70.039
838.24	-70.039
838.26	-70.035
838.28	-70.038
838.3	-70.031
838.32	-70.033
838.34	-70.037
838.36	-70.032
838.38	-70.037
838.4	-70.037
838.42	-70.032
838.44	-70.036
838.46	-70.031
838.48	-70.031
838.5	-70.033
838.52	-70.027
838.54	-70.03
838.56	-70.031
838.58	-70.028
838.6	-70.025
838.62	-70.022
838.64	-70.022
838.66	-70.026
838.68	-70.03
838.7	-70.033
838.72	-70.033
838.74	-70.026
838.76	-70.031
838.78	-70.028
838.8	-70.025
838.82	-70.031
838.84	-70.025
838.86	-70.026
838.88	-70.029
838.9	-70.023
838.92	-70.028
838.94	-70.028
838.96	-70.024
838.98	-70.03
839	-70.027
839.02	-70.026
839.04	-70.03
839.06	-70.025
839.08	-70.026
839.1	-70.026
839.12	-70.018
839.14	-70.023
839.16	-70.02
839.18	-70.017
839.2	-70.021
839.22	-70.016
839.24	-70.017
839.26	-70.018
839.28	-70.013
839.3	-70.018
839.32	-70.015
839.34	-70.016
839.36	-70.019
839.38	-70.014
839.4	-70.019
839.42	-70.019
839.44	-70.019
839.46	-70.022
839.48	-70.016
839.5	-70.021
839.52	-70.02
839.54	-70.022
839.56	-70.022
839.58	-70.018
839.6	-70.02
839.62	-70.015
839.64	-70.018
839.66	-70.015
839.68	-70.014
839.7	-70.013
839.72	-70.01
839.74	-70.012
839.76	-70.007
839.78	-70.01
839.8	-70.004
839.82	-70.006
839.84	-70.003
839.86	-70.004
839.88	-70.004
839.9	-70.005
839.92	-70.007
839.94	-70.005
839.96	-70.009
839.98	-70.004
840	-70.007
840.02	-70
840.04	-70.002
840.06	-69.998
840.08	-70
840.1	-70
840.12	-70.002
840.14	-70.003
840.16	-70.003
840.18	-70.005
840.2	-70.003
840.22	-70.007
840.24	-70.004
840.26	-70.007
840.28	-70.004
840.3	-70.008
840.32	-70.003
840.34	-70.009
840.36	-70.003
840.38	-70.003
840.4	-69.998
840.42	-69.999
840.44	-69.997
840.46	-69.998
840.48	-69.999
840.5	-69.996
840.52	-70
840.54	-69.997
840.56	-70.001
840.58	-69.996
840.6	-70
840.62	-69.995
840.64	-69.996
840.66	-69.995
840.68	-69.994
840.7	-69.995
840.72	-69.992
840.74	-69.993
840.76	-69.988
840.78	-69.993
840.8	-69.989
840.82	-69.994
840.84	-69.992
840.86	-69.993
840.88	-69.993
840.9	-69.99
840.92	-69.992
840.94	-69.987
840.96	-69.991
840.98	-69.988
841	-69.992
841.02	-69.99
841.04	-69.991
841.06	-69.992
841.08	-69.986
841.1	-69.988
841.12	-69.983
841.14	-69.987
841.16	-69.986
841.18	-69.99
841.2	-69.989
841.22	-69.986
841.24	-69.988
841.26	-69.98
841.28	-69.984
841.3	-69.982
841.32	-69.986
841.34	-69.99
841.36	-69.991
841.38	-69.994
841.4	-69.988
841.42	-69.991
841.44	-69.985
841.46	-69.986
841.48	-69.985
841.5	-69.983
841.52	-69.987
841.54	-69.983
841.56	-69.987
841.58	-69.985
841.6	-69.988
841.62	-69.988
841.64	-69.986
841.66	-69.988
841.68	-69.983
841.7	-69.988
841.72	-69.985
841.74	-69.988
841.76	-69.989
841.78	-69.983
841.8	-69.985
841.82	-69.98
841.84	-69.984
841.86	-69.983
841.88	-69.983
841.9	-69.984
841.92	-69.979
841.94	-69.985
841.96	-69.981
841.98	-69.985
842	-69.985
842.02	-69.98
842.04	-69.981
842.06	-69.977
842.08	-69.982
842.1	-69.98
842.12	-69.98
842.14	-69.98
842.16	-69.975
842.18	-69.979
842.2	-69.974
842.22	-69.978
842.24	-69.978
842.26	-69.974
842.28	-69.977
842.3	-69.974
842.32	-69.98
842.34	-69.983
842.36	-69.984
842.38	-69.987
842.4	-69.983
842.42	-69.988
842.44	-69.986
842.46	-69.989
842.48	-69.989
842.5	-69.985
842.52	-69.989
842.54	-69.984
842.56	-69.987
842.58	-69.985
842.6	-69.981
842.62	-69.983
842.64	-69.977
842.66	-69.982
842.68	-69.98
842.7	-69.98
842.72	-69.979
842.74	-69.974
842.76	-69.979
842.78	-69.974
842.8	-69.976
842.82	-69.976
842.84	-69.97
842.86	-69.974
842.88	-69.968
842.9	-69.972
842.92	-69.972
842.94	-69.97
842.96	-69.973
842.98	-69.968
843	-69.973
843.02	-69.97
843.04	-69.971
843.06	-69.972
843.08	-69.968
843.1	-69.973
843.12	-69.969
843.14	-69.971
843.16	-69.971
843.18	-69.964
843.2	-69.967
843.22	-69.963
843.24	-69.966
843.26	-69.964
843.28	-69.96
843.3	-69.964
843.32	-69.96
843.34	-69.968
843.36	-69.968
843.38	-69.966
843.4	-69.969
843.42	-69.964
843.44	-69.968
843.46	-69.968
843.48	-69.967
843.5	-69.969
843.52	-69.963
843.54	-69.967
843.56	-69.964
843.58	-69.966
843.6	-69.967
843.62	-69.962
843.64	-69.966
843.66	-69.963
843.68	-69.964
843.7	-69.965
843.72	-69.959
843.74	-69.963
843.76	-69.958
843.78	-69.96
843.8	-69.961
843.82	-69.957
843.84	-69.961
843.86	-69.956
843.88	-69.958
843.9	-69.957
843.92	-69.953
843.94	-69.957
843.96	-69.951
843.98	-69.954
844	-69.954
844.02	-69.952
844.04	-69.956
844.06	-69.952
844.08	-69.956
844.1	-69.955
844.12	-69.955
844.14	-69.959
844.16	-69.956
844.18	-69.961
844.2	-69.96
844.22	-69.958
844.24	-69.961
844.26	-69.955
844.28	-69.956
844.3	-69.954
844.32	-69.95
844.34	-69.952
844.36	-69.948
844.38	-69.952
844.4	-69.952
844.42	-69.949
844.44	-69.953
844.46	-69.948
844.48	-69.954
844.5	-69.955
844.52	-69.954
844.54	-69.959
844.56	-69.952
844.58	-69.955
844.6	-69.956
844.62	-69.954
844.64	-69.956
844.66	-69.949
844.68	-69.95
844.7	-69.948
844.72	-69.943
844.74	-69.948
844.76	-69.944
844.78	-69.945
844.8	-69.943
844.82	-69.938
844.84	-69.942
844.86	-69.94
844.88	-69.942
844.9	-69.942
844.92	-69.937
844.94	-69.942
844.96	-69.939
844.98	-69.943
845	-69.945
845.02	-69.94
845.04	-69.945
845.06	-69.943
845.08	-69.944
845.1	-69.947
845.12	-69.943
845.14	-69.947
845.16	-69.947
845.18	-69.946
845.2	-69.95
845.22	-69.944
845.24	-69.949
845.26	-69.948
845.28	-69.946
845.3	-69.953
845.32	-69.95
845.34	-69.956
845.36	-69.955
845.38	-69.951
845.4	-69.955
845.42	-69.951
845.44	-69.952
845.46	-69.954
845.48	-69.947
845.5	-69.95
845.52	-69.947
845.54	-69.946
845.56	-69.948
845.58	-69.94
845.6	-69.941
845.62	-69.941
845.64	-69.938
845.66	-69.943
845.68	-69.94
845.7	-69.943
845.72	-69.943
845.74	-69.939
845.76	-69.944
845.78	-69.94
845.8	-69.939
845.82	-69.94
845.84	-69.932
845.86	-69.937
845.88	-69.939
845.9	-69.938
845.92	-69.945
845.94	-69.942
845.96	-69.946
845.98	-69.947
846	-69.943
846.02	-69.949
846.04	-69.945
846.06	-69.944
846.08	-69.946
846.1	-69.941
846.12	-69.944
846.14	-69.942
846.16	-69.937
846.18	-69.941
846.2	-69.938
846.22	-69.941
846.24	-69.945
846.26	-69.941
846.28	-69.944
846.3	-69.941
846.32	-69.939
846.34	-69.945
846.36	-69.939
846.38	-69.943
846.4	-69.945
846.42	-69.939
846.44	-69.945
846.46	-69.944
846.48	-69.942
846.5	-69.946
846.52	-69.939
846.54	-69.941
846.56	-69.941
846.58	-69.937
846.6	-69.941
846.62	-69.94
846.64	-69.94
846.66	-69.943
846.68	-69.937
846.7	-69.941
846.72	-69.941
846.74	-69.936
846.76	-69.941
846.78	-69.939
846.8	-69.939
846.82	-69.943
846.84	-69.937
846.86	-69.94
846.88	-69.941
846.9	-69.937
846.92	-69.943
846.94	-69.94
846.96	-69.937
846.98	-69.94
847	-69.934
847.02	-69.939
847.04	-69.94
847.06	-69.934
847.08	-69.94
847.1	-69.939
847.12	-69.934
847.14	-69.941
847.16	-69.937
847.18	-69.939
847.2	-69.942
847.22	-69.937
847.24	-69.941
847.26	-69.943
847.28	-69.941
847.3	-69.945
847.32	-69.943
847.34	-69.944
847.36	-69.946
847.38	-69.941
847.4	-69.945
847.42	-69.946
847.44	-69.941
847.46	-69.946
847.48	-69.943
847.5	-69.941
847.52	-69.945
847.54	-69.94
847.56	-69.945
847.58	-69.945
847.6	-69.94
847.62	-69.945
847.64	-69.943
847.66	-69.945
847.68	-69.949
847.7	-69.944
847.72	-69.949
847.74	-69.947
847.76	-69.947
847.78	-69.951
847.8	-69.946
847.82	-69.951
847.84	-69.948
847.86	-69.951
847.88	-69.953
847.9	-69.949
847.92	-69.953
847.94	-69.948
847.96	-69.951
847.98	-69.949
848	-69.947
848.02	-69.948
848.04	-69.943
848.06	-69.946
848.08	-69.942
848.1	-69.946
848.12	-69.946
848.14	-69.945
848.16	-69.947
848.18	-69.943
848.2	-69.946
848.22	-69.941
848.24	-69.945
848.26	-69.941
848.28	-69.943
848.3	-69.94
848.32	-69.942
848.34	-69.944
848.36	-69.944
848.38	-69.946
848.4	-69.943
848.42	-69.947
848.44	-69.944
848.46	-69.948
848.48	-69.944
848.5	-69.948
848.52	-69.944
848.54	-69.95
848.56	-69.949
848.58	-69.952
848.6	-69.951
848.62	-69.949
848.64	-69.948
848.66	-69.946
848.68	-69.947
848.7	-69.942
848.72	-69.946
848.74	-69.941
848.76	-69.944
848.78	-69.941
848.8	-69.948
848.82	-69.945
848.84	-69.948
848.86	-69.947
848.88	-69.946
848.9	-69.946
848.92	-69.944
848.94	-69.946
848.96	-69.942
848.98	-69.945
849	-69.941
849.02	-69.947
849.04	-69.945
849.06	-69.951
849.08	-69.949
849.1	-69.948
849.12	-69.949
849.14	-69.946
849.16	-69.95
849.18	-69.947
849.2	-69.951
849.22	-69.947
849.24	-69.951
849.26	-69.951
849.28	-69.95
849.3	-69.952
849.32	-69.947
849.34	-69.952
849.36	-69.948
849.38	-69.953
849.4	-69.951
849.42	-69.952
849.44	-69.952
849.46	-69.948
849.48	-69.951
849.5	-69.947
849.52	-69.95
849.54	-69.947
849.56	-69.95
849.58	-69.95
849.6	-69.949
849.62	-69.953
849.64	-69.947
849.66	-69.951
849.68	-69.948
849.7	-69.95
849.72	-69.951
849.74	-69.948
849.76	-69.952
849.78	-69.947
849.8	-69.951
849.82	-69.95
849.84	-69.951
849.86	-69.95
849.88	-69.946
849.9	-69.947
849.92	-69.941
849.94	-69.947
849.96	-69.945
849.98	-69.945
850	-69.946
850.02	-69.939
850.04	-69.942
850.06	-69.94
850.08	-69.945
850.1	-69.945
850.12	-69.944
850.14	-69.946
850.16	-69.941
850.18	-69.947
850.2	-69.945
850.22	-69.946
850.24	-69.946
850.26	-69.942
850.28	-69.945
850.3	-69.94
850.32	-69.947
850.34	-69.947
850.36	-69.945
850.38	-69.946
850.4	-69.941
850.42	-69.946
850.44	-69.943
850.46	-69.945
850.48	-69.946
850.5	-69.941
850.52	-69.946
850.54	-69.943
850.56	-69.946
850.58	-69.944
850.6	-69.942
850.62	-69.944
850.64	-69.941
850.66	-69.945
850.68	-69.943
850.7	-69.945
850.72	-69.947
850.74	-69.943
850.76	-69.949
850.78	-69.946
850.8	-69.949
850.82	-69.949
850.84	-69.945
850.86	-69.948
850.88	-69.943
850.9	-69.947
850.92	-69.945
850.94	-69.943
850.96	-69.946
850.98	-69.941
851	-69.946
851.02	-69.945
851.04	-69.947
851.06	-69.948
851.08	-69.943
851.1	-69.947
851.12	-69.944
851.14	-69.947
851.16	-69.948
851.18	-69.945
851.2	-69.948
851.22	-69.943
851.24	-69.948
851.26	-69.948
851.28	-69.946
851.3	-69.948
851.32	-69.944
851.34	-69.951
851.36	-69.949
851.38	-69.947
851.4	-69.95
851.42	-69.944
851.44	-69.949
851.46	-69.947
851.48	-69.95
851.5	-69.951
851.52	-69.946
851.54	-69.95
851.56	-69.948
851.58	-69.951
851.6	-69.954
851.62	-69.949
851.64	-69.952
851.66	-69.948
851.68	-69.949
851.7	-69.949
851.72	-69.946
851.74	-69.95
851.76	-69.954
851.78	-69.957
851.8	-69.956
851.82	-69.952
851.84	-69.956
851.86	-69.951
851.88	-69.954
851.9	-69.953
851.92	-69.95
851.94	-69.953
851.96	-69.948
851.98	-69.951
852	-69.949
852.02	-69.948
852.04	-69.951
852.06	-69.946
852.08	-69.95
852.1	-69.95
852.12	-69.949
852.14	-69.954
852.16	-69.959
852.18	-69.963
852.2	-69.961
852.22	-69.96
852.24	-69.961
852.26	-69.955
852.28	-69.958
852.3	-69.956
852.32	-69.956
852.34	-69.96
852.36	-69.956
852.38	-69.961
852.4	-69.959
852.42	-69.958
852.44	-69.958
852.46	-69.95
852.48	-69.952
852.5	-69.948
852.52	-69.949
852.54	-69.951
852.56	-69.946
852.58	-69.95
852.6	-69.95
852.62	-69.951
852.64	-69.955
852.66	-69.95
852.68	-69.955
852.7	-69.954
852.72	-69.955
852.74	-69.96
852.76	-69.956
852.78	-69.961
852.8	-69.96
852.82	-69.958
852.84	-69.962
852.86	-69.965
852.88	-69.968
852.9	-69.966
852.92	-69.962
852.94	-69.964
852.96	-69.958
852.98	-69.963
853	-69.963
853.02	-69.958
853.04	-69.963
853.06	-69.958
853.08	-69.961
853.1	-69.961
853.12	-69.958
853.14	-69.962
853.16	-69.958
853.18	-69.961
853.2	-69.962
853.22	-69.957
853.24	-69.962
853.26	-69.959
853.28	-69.96
853.3	-69.963
853.32	-69.958
853.34	-69.965
853.36	-69.964
853.38	-69.962
853.4	-69.965
853.42	-69.959
853.44	-69.963
853.46	-69.961
853.48	-69.959
853.5	-69.962
853.52	-69.957
853.54	-69.96
853.56	-69.96
853.58	-69.956
853.6	-69.96
853.62	-69.954
853.64	-69.956
853.66	-69.957
853.68	-69.953
853.7	-69.957
853.72	-69.957
853.74	-69.958
853.76	-69.962
853.78	-69.957
853.8	-69.96
853.82	-69.96
853.84	-69.957
853.86	-69.961
853.88	-69.959
853.9	-69.965
853.92	-69.967
853.94	-69.964
853.96	-69.971
853.98	-69.968
854	-69.97
854.02	-69.971
854.04	-69.965
854.06	-69.968
854.08	-69.966
854.1	-69.963
854.12	-69.969
854.14	-69.964
854.16	-69.967
854.18	-69.968
854.2	-69.963
854.22	-69.966
854.24	-69.965
854.26	-69.967
854.28	-69.971
854.3	-69.966
854.32	-69.971
854.34	-69.973
854.36	-69.969
854.38	-69.973
854.4	-69.968
854.42	-69.969
854.44	-69.97
854.46	-69.965
854.48	-69.969
854.5	-69.969
854.52	-69.969
854.54	-69.974
854.56	-69.969
854.58	-69.97
854.6	-69.97
854.62	-69.965
854.64	-69.971
854.66	-69.968
854.68	-69.964
854.7	-69.968
854.72	-69.971
854.74	-69.973
854.76	-69.974
854.78	-69.969
854.8	-69.974
854.82	-69.971
854.84	-69.97
854.86	-69.973
854.88	-69.967
854.9	-69.969
854.92	-69.969
854.94	-69.963
854.96	-69.968
854.98	-69.967
855	-69.966
855.02	-69.97
855.04	-69.973
855.06	-69.976
855.08	-69.976
855.1	-69.97
855.12	-69.973
855.14	-69.968
855.16	-69.966
855.18	-69.969
855.2	-69.963
855.22	-69.967
855.24	-69.969
855.26	-69.962
855.28	-69.968
855.3	-69.967
855.32	-69.966
855.34	-69.974
855.36	-69.969
855.38	-69.971
855.4	-69.974
855.42	-69.968
855.44	-69.971
855.46	-69.971
855.48	-69.964
855.5	-69.966
855.52	-69.964
855.54	-69.963
855.56	-69.967
855.58	-69.962
855.6	-69.965
855.62	-69.965
855.64	-69.961
855.66	-69.966
855.68	-69.965
855.7	-69.962
855.72	-69.965
855.74	-69.961
855.76	-69.964
855.78	-69.969
855.8	-69.964
855.82	-69.968
855.84	-69.967
855.86	-69.962
855.88	-69.968
855.9	-69.966
855.92	-69.968
855.94	-69.97
855.96	-69.964
855.98	-69.97
856	-69.97
856.02	-69.968
856.04	-69.972
856.06	-69.966
856.08	-69.967
856.1	-69.965
856.12	-69.962
856.14	-69.965
856.16	-69.96
856.18	-69.964
856.2	-69.962
856.22	-69.963
856.24	-69.964
856.26	-69.959
856.28	-69.962
856.3	-69.957
856.32	-69.961
856.34	-69.961
856.36	-69.962
856.38	-69.964
856.4	-69.961
856.42	-69.965
856.44	-69.961
856.46	-69.966
856.48	-69.963
856.5	-69.968
856.52	-69.967
856.54	-69.969
856.56	-69.971
856.58	-69.971
856.6	-69.974
856.62	-69.97
856.64	-69.973
856.66	-69.967
856.68	-69.972
856.7	-69.969
856.72	-69.973
856.74	-69.973
856.76	-69.977
856.78	-69.977
856.8	-69.979
856.82	-69.979
856.84	-69.977
856.86	-69.976
856.88	-69.968
856.9	-69.969
856.92	-69.964
856.94	-69.966
856.96	-69.962
856.98	-69.965
857	-69.961
857.02	-69.965
857.04	-69.965
857.06	-69.969
857.08	-69.97
857.1	-69.971
857.12	-69.971
857.14	-69.97
857.16	-69.972
857.18	-69.967
857.2	-69.97
857.22	-69.964
857.24	-69.966
857.26	-69.961
857.28	-69.965
857.3	-69.963
857.32	-69.966
857.34	-69.967
857.36	-69.965
857.38	-69.969
857.4	-69.966
857.42	-69.968
857.44	-69.963
857.46	-69.965
857.48	-69.959
857.5	-69.961
857.52	-69.961
857.54	-69.959
857.56	-69.962
857.58	-69.958
857.6	-69.963
857.62	-69.958
857.64	-69.962
857.66	-69.96
857.68	-69.959
857.7	-69.958
857.72	-69.955
857.74	-69.957
857.76	-69.953
857.78	-69.957
857.8	-69.954
857.82	-69.957
857.84	-69.958
857.86	-69.956
857.88	-69.958
857.9	-69.954
857.92	-69.959
857.94	-69.954
857.96	-69.958
857.98	-69.956
858	-69.953
858.02	-69.954
858.04	-69.95
858.06	-69.954
858.08	-69.953
858.1	-69.958
858.12	-69.957
858.14	-69.957
858.16	-69.958
858.18	-69.954
858.2	-69.959
858.22	-69.955
858.24	-69.957
858.26	-69.956
858.28	-69.954
858.3	-69.957
858.32	-69.953
858.34	-69.959
858.36	-69.957
858.38	-69.959
858.4	-69.96
858.42	-69.956
858.44	-69.96
858.46	-69.955
858.48	-69.958
858.5	-69.957
858.52	-69.957
858.54	-69.959
858.56	-69.953
858.58	-69.956
858.6	-69.951
858.62	-69.953
858.64	-69.953
858.66	-69.95
858.68	-69.954
858.7	-69.949
858.72	-69.955
858.74	-69.953
858.76	-69.953
858.78	-69.956
858.8	-69.952
858.82	-69.957
858.84	-69.955
858.86	-69.957
858.88	-69.958
858.9	-69.956
858.92	-69.961
858.94	-69.957
858.96	-69.961
858.98	-69.959
859	-69.959
859.02	-69.96
859.04	-69.954
859.06	-69.958
859.08	-69.954
859.1	-69.954
859.12	-69.954
859.14	-69.951
859.16	-69.955
859.18	-69.951
859.2	-69.955
859.22	-69.955
859.24	-69.953
859.26	-69.957
859.28	-69.953
859.3	-69.958
859.32	-69.958
859.34	-69.96
859.36	-69.962
859.38	-69.957
859.4	-69.96
859.42	-69.956
859.44	-69.956
859.46	-69.954
859.48	-69.948
859.5	-69.95
859.52	-69.945
859.54	-69.95
859.56	-69.949
859.58	-69.945
859.6	-69.949
859.62	-69.945
859.64	-69.949
859.66	-69.947
859.68	-69.945
859.7	-69.947
859.72	-69.942
859.74	-69.946
859.76	-69.944
859.78	-69.945
859.8	-69.946
859.82	-69.941
859.84	-69.946
859.86	-69.942
859.88	-69.944
859.9	-69.943
859.92	-69.938
859.94	-69.942
859.96	-69.937
859.98	-69.941
860	-69.942
860.02	-69.937
860.04	-69.939
860.06	-69.933
860.08	-69.937
860.1	-69.936
860.12	-69.933
860.14	-69.936
860.16	-69.931
860.18	-69.936
860.2	-69.936
860.22	-69.936
860.24	-69.94
860.26	-69.933
860.28	-69.935
860.3	-69.933
860.32	-69.932
860.34	-69.935
860.36	-69.932
860.38	-69.935
860.4	-69.933
860.42	-69.935
860.44	-69.937
860.46	-69.932
860.48	-69.936
860.5	-69.932
860.52	-69.933
860.54	-69.935
860.56	-69.93
860.58	-69.934
860.6	-69.93
860.62	-69.931
860.64	-69.932
860.66	-69.927
860.68	-69.93
860.7	-69.926
860.72	-69.927
860.74	-69.929
860.76	-69.925
860.78	-69.93
860.8	-69.925
860.82	-69.925
860.84	-69.924
860.86	-69.918
860.88	-69.922
860.9	-69.919
860.92	-69.921
860.94	-69.924
860.96	-69.92
860.98	-69.925
861	-69.925
861.02	-69.928
861.04	-69.929
861.06	-69.925
861.08	-69.928
861.1	-69.925
861.12	-69.928
861.14	-69.931
861.16	-69.927
861.18	-69.93
861.2	-69.926
861.22	-69.927
861.24	-69.929
861.26	-69.924
861.28	-69.927
861.3	-69.923
861.32	-69.923
861.34	-69.928
861.36	-69.933
861.38	-69.937
861.4	-69.932
861.42	-69.931
861.44	-69.932
861.46	-69.927
861.48	-69.932
861.5	-69.93
861.52	-69.929
861.54	-69.93
861.56	-69.924
861.58	-69.928
861.6	-69.927
861.62	-69.925
861.64	-69.927
861.66	-69.92
861.68	-69.925
861.7	-69.925
861.72	-69.924
861.74	-69.929
861.76	-69.926
861.78	-69.927
861.8	-69.928
861.82	-69.924
861.84	-69.93
861.86	-69.927
861.88	-69.929
861.9	-69.931
861.92	-69.926
861.94	-69.931
861.96	-69.928
861.98	-69.927
862	-69.927
862.02	-69.92
862.04	-69.924
862.06	-69.924
862.08	-69.922
862.1	-69.927
862.12	-69.923
862.14	-69.927
862.16	-69.929
862.18	-69.925
862.2	-69.929
862.22	-69.924
862.24	-69.923
862.26	-69.924
862.28	-69.919
862.3	-69.923
862.32	-69.921
862.34	-69.92
862.36	-69.923
862.38	-69.918
862.4	-69.923
862.42	-69.922
862.44	-69.917
862.46	-69.921
862.48	-69.917
862.5	-69.921
862.52	-69.925
862.54	-69.92
862.56	-69.923
862.58	-69.919
862.6	-69.914
862.62	-69.918
862.64	-69.915
862.66	-69.92
862.68	-69.921
862.7	-69.917
862.72	-69.923
862.74	-69.921
862.76	-69.923
862.78	-69.926
862.8	-69.919
862.82	-69.921
862.84	-69.919
862.86	-69.914
862.88	-69.917
862.9	-69.912
862.92	-69.914
862.94	-69.916
862.96	-69.913
862.98	-69.918
863	-69.917
863.02	-69.914
863.04	-69.916
863.06	-69.91
863.08	-69.913
863.1	-69.916
863.12	-69.911
863.14	-69.917
863.16	-69.915
863.18	-69.914
863.2	-69.919
863.22	-69.912
863.24	-69.915
863.26	-69.914
863.28	-69.907
863.3	-69.912
863.32	-69.912
863.34	-69.914
863.36	-69.919
863.38	-69.915
863.4	-69.917
863.42	-69.919
863.44	-69.913
863.46	-69.915
863.48	-69.912
863.5	-69.908
863.52	-69.911
863.54	-69.909
863.56	-69.914
863.58	-69.916
863.6	-69.911
863.62	-69.917
863.64	-69.916
863.66	-69.914
863.68	-69.919
863.7	-69.915
863.72	-69.915
863.74	-69.916
863.76	-69.91
863.78	-69.914
863.8	-69.913
863.82	-69.908
863.84	-69.912
863.86	-69.91
863.88	-69.91
863.9	-69.915
863.92	-69.911
863.94	-69.915
863.96	-69.916
863.98	-69.91
864	-69.915
864.02	-69.914
864.04	-69.911
864.06	-69.917
864.08	-69.914
864.1	-69.917
864.12	-69.92
864.14	-69.914
864.16	-69.919
864.18	-69.918
864.2	-69.914
864.22	-69.918
864.24	-69.915
864.26	-69.918
864.28	-69.92
864.3	-69.915
864.32	-69.918
864.34	-69.915
864.36	-69.916
864.38	-69.917
864.4	-69.911
864.42	-69.916
864.44	-69.914
864.46	-69.917
864.48	-69.919
864.5	-69.915
864.52	-69.919
864.54	-69.916
864.56	-69.92
864.58	-69.92
864.6	-69.917
864.62	-69.921
864.64	-69.917
864.66	-69.922
864.68	-69.919
864.7	-69.921
864.72	-69.921
864.74	-69.917
864.76	-69.92
864.78	-69.916
864.8	-69.919
864.82	-69.916
864.84	-69.918
864.86	-69.916
864.88	-69.918
864.9	-69.917
864.92	-69.914
864.94	-69.917
864.96	-69.912
864.98	-69.915
865	-69.91
865.02	-69.913
865.04	-69.909
865.06	-69.913
865.08	-69.91
865.1	-69.913
865.12	-69.912
865.14	-69.912
865.16	-69.912
865.18	-69.91
865.2	-69.912
865.22	-69.909
865.24	-69.91
865.26	-69.907
865.28	-69.911
865.3	-69.907
865.32	-69.913
865.34	-69.912
865.36	-69.916
865.38	-69.913
865.4	-69.915
865.42	-69.915
865.44	-69.917
865.46	-69.917
865.48	-69.913
865.5	-69.913
865.52	-69.907
865.54	-69.909
865.56	-69.903
865.58	-69.907
865.6	-69.903
865.62	-69.907
865.64	-69.907
865.66	-69.909
865.68	-69.912
865.7	-69.909
865.72	-69.91
865.74	-69.903
865.76	-69.904
865.78	-69.899
865.8	-69.903
865.82	-69.901
865.84	-69.902
865.86	-69.903
865.88	-69.901
865.9	-69.905
865.92	-69.901
865.94	-69.905
865.96	-69.901
865.98	-69.903
866	-69.904
866.02	-69.905
866.04	-69.908
866.06	-69.904
866.08	-69.907
866.1	-69.901
866.12	-69.904
866.14	-69.902
866.16	-69.903
866.18	-69.905
866.2	-69.903
866.22	-69.908
866.24	-69.904
866.26	-69.908
866.28	-69.905
866.3	-69.903
866.32	-69.904
866.34	-69.903
866.36	-69.909
866.38	-69.907
866.4	-69.914
866.42	-69.911
866.44	-69.912
866.46	-69.912
866.48	-69.908
866.5	-69.911
866.52	-69.905
866.54	-69.907
866.56	-69.906
866.58	-69.907
866.6	-69.908
866.62	-69.903
866.64	-69.906
866.66	-69.901
866.68	-69.903
866.7	-69.903
866.72	-69.902
866.74	-69.904
866.76	-69.898
866.78	-69.901
866.8	-69.898
866.82	-69.902
866.84	-69.903
866.86	-69.899
866.88	-69.901
866.9	-69.894
866.92	-69.898
866.94	-69.898
866.96	-69.9
866.98	-69.903
867	-69.896
867.02	-69.9
867.04	-69.898
867.06	-69.9
867.08	-69.899
867.1	-69.896
867.12	-69.896
867.14	-69.888
867.16	-69.891
867.18	-69.889
867.2	-69.889
867.22	-69.891
867.24	-69.886
867.26	-69.892
867.28	-69.891
867.3	-69.894
867.32	-69.895
867.34	-69.893
867.36	-69.897
867.38	-69.893
867.4	-69.897
867.42	-69.897
867.44	-69.894
867.46	-69.896
867.48	-69.891
867.5	-69.895
867.52	-69.892
867.54	-69.891
867.56	-69.893
867.58	-69.888
867.6	-69.893
867.62	-69.891
867.64	-69.895
867.66	-69.895
867.68	-69.892
867.7	-69.894
867.72	-69.888
867.74	-69.893
867.76	-69.892
867.78	-69.889
867.8	-69.894
867.82	-69.891
867.84	-69.896
867.86	-69.895
867.88	-69.895
867.9	-69.896
867.92	-69.89
867.94	-69.894
867.96	-69.893
867.98	-69.896
868	-69.899
868.02	-69.895
868.04	-69.899
868.06	-69.895
868.08	-69.897
868.1	-69.897
868.12	-69.894
868.14	-69.897
868.16	-69.891
868.18	-69.895
868.2	-69.896
868.22	-69.894
868.24	-69.897
868.26	-69.892
868.28	-69.896
868.3	-69.895
868.32	-69.895
868.34	-69.901
868.36	-69.898
868.38	-69.902
868.4	-69.899
868.42	-69.9
868.44	-69.902
868.46	-69.896
868.48	-69.901
868.5	-69.898
868.52	-69.898
868.54	-69.9
868.56	-69.897
868.58	-69.901
868.6	-69.899
868.62	-69.9
868.64	-69.901
868.66	-69.896
868.68	-69.892
868.7	-69.888
868.72	-69.891
868.74	-69.891
868.76	-69.886
868.78	-69.892
868.8	-69.89
868.82	-69.895
868.84	-69.896
868.86	-69.893
868.88	-69.898
868.9	-69.893
868.92	-69.895
868.94	-69.894
868.96	-69.89
868.98	-69.891
869	-69.887
869.02	-69.891
869.04	-69.893
869.06	-69.891
869.08	-69.896
869.1	-69.892
869.12	-69.895
869.14	-69.895
869.16	-69.89
869.18	-69.894
869.2	-69.89
869.22	-69.893
869.24	-69.895
869.26	-69.894
869.28	-69.897
869.3	-69.892
869.32	-69.894
869.34	-69.896
869.36	-69.892
869.38	-69.896
869.4	-69.89
869.42	-69.89
869.44	-69.888
869.46	-69.883
869.48	-69.886
869.5	-69.882
869.52	-69.885
869.54	-69.886
869.56	-69.88
869.58	-69.886
869.6	-69.885
869.62	-69.886
869.64	-69.89
869.66	-69.884
869.68	-69.888
869.7	-69.887
869.72	-69.888
869.74	-69.891
869.76	-69.888
869.78	-69.893
869.8	-69.89
869.82	-69.888
869.84	-69.89
869.86	-69.884
869.88	-69.889
869.9	-69.889
869.92	-69.888
869.94	-69.892
869.96	-69.887
869.98	-69.889
870	-69.887
870.02	-69.881
870.04	-69.883
870.06	-69.878
870.08	-69.879
870.1	-69.881
870.12	-69.878
870.14	-69.882
870.16	-69.88
870.18	-69.881
870.2	-69.882
870.22	-69.878
870.24	-69.883
870.26	-69.881
870.28	-69.881
870.3	-69.884
870.32	-69.877
870.34	-69.883
870.36	-69.882
870.38	-69.879
870.4	-69.883
870.42	-69.879
870.44	-69.883
870.46	-69.884
870.48	-69.881
870.5	-69.887
870.52	-69.886
870.54	-69.887
870.56	-69.89
870.58	-69.885
870.6	-69.89
870.62	-69.889
870.64	-69.888
870.66	-69.893
870.68	-69.889
870.7	-69.892
870.72	-69.893
870.74	-69.89
870.76	-69.894
870.78	-69.89
870.8	-69.891
870.82	-69.893
870.84	-69.886
870.86	-69.89
870.88	-69.889
870.9	-69.886
870.92	-69.891
870.94	-69.887
870.96	-69.891
870.98	-69.895
871	-69.891
871.02	-69.896
871.04	-69.896
871.06	-69.895
871.08	-69.898
871.1	-69.893
871.12	-69.897
871.14	-69.898
871.16	-69.894
871.18	-69.897
871.2	-69.893
871.22	-69.894
871.24	-69.895
871.26	-69.89
871.28	-69.894
871.3	-69.892
871.32	-69.89
871.34	-69.897
871.36	-69.893
871.38	-69.897
871.4	-69.899
871.42	-69.892
871.44	-69.895
871.46	-69.892
871.48	-69.888
871.5	-69.893
871.52	-69.888
871.54	-69.89
871.56	-69.892
871.58	-69.888
871.6	-69.891
871.62	-69.889
871.64	-69.885
871.66	-69.889
871.68	-69.885
871.7	-69.887
871.72	-69.89
871.74	-69.887
871.76	-69.89
871.78	-69.889
871.8	-69.885
871.82	-69.886
871.84	-69.882
871.86	-69.883
871.88	-69.886
871.9	-69.882
871.92	-69.888
871.94	-69.889
871.96	-69.884
871.98	-69.887
872	-69.882
872.02	-69.881
872.04	-69.883
872.06	-69.878
872.08	-69.883
872.1	-69.883
872.12	-69.879
872.14	-69.884
872.16	-69.883
872.18	-69.881
872.2	-69.886
872.22	-69.881
872.24	-69.883
872.26	-69.887
872.28	-69.882
872.3	-69.888
872.32	-69.89
872.34	-69.888
872.36	-69.893
872.38	-69.891
872.4	-69.888
872.42	-69.891
872.44	-69.885
872.46	-69.886
872.48	-69.886
872.5	-69.882
872.52	-69.886
872.54	-69.885
872.56	-69.882
872.58	-69.884
872.6	-69.878
872.62	-69.882
872.64	-69.883
872.66	-69.88
872.68	-69.884
872.7	-69.881
872.72	-69.883
872.74	-69.884
872.76	-69.884
872.78	-69.89
872.8	-69.886
872.82	-69.89
872.84	-69.892
872.86	-69.889
872.88	-69.893
872.9	-69.887
872.92	-69.889
872.94	-69.885
872.96	-69.886
872.98	-69.886
873	-69.883
873.02	-69.885
873.04	-69.88
873.06	-69.884
873.08	-69.881
873.1	-69.883
873.12	-69.881
873.14	-69.881
873.16	-69.879
873.18	-69.874
873.2	-69.877
873.22	-69.872
873.24	-69.875
873.26	-69.869
873.28	-69.871
873.3	-69.869
873.32	-69.873
873.34	-69.874
873.36	-69.875
873.38	-69.876
873.4	-69.874
873.42	-69.877
873.44	-69.874
873.46	-69.878
873.48	-69.873
873.5	-69.877
873.52	-69.875
873.54	-69.882
873.56	-69.88
873.58	-69.885
873.6	-69.883
873.62	-69.885
873.64	-69.883
873.66	-69.884
873.68	-69.883
873.7	-69.881
873.72	-69.88
873.74	-69.875
873.76	-69.877
873.78	-69.874
873.8	-69.879
873.82	-69.875
873.84	-69.879
873.86	-69.875
873.88	-69.88
873.9	-69.881
873.92	-69.882
873.94	-69.883
873.96	-69.879
873.98	-69.88
874	-69.876
874.02	-69.879
874.04	-69.874
874.06	-69.876
874.08	-69.872
874.1	-69.873
874.12	-69.874
874.14	-69.875
874.16	-69.878
874.18	-69.875
874.2	-69.878
874.22	-69.874
874.24	-69.87
874.26	-69.867
874.28	-69.87
874.3	-69.87
874.32	-69.869
874.34	-69.874
874.36	-69.871
874.38	-69.874
874.4	-69.87
874.42	-69.872
874.44	-69.869
874.46	-69.871
874.48	-69.874
874.5	-69.871
874.52	-69.876
874.54	-69.872
874.56	-69.876
874.58	-69.876
874.6	-69.879
874.62	-69.878
874.64	-69.874
874.66	-69.876
874.68	-69.87
874.7	-69.875
874.72	-69.873
874.74	-69.875
874.76	-69.875
874.78	-69.872
874.8	-69.876
874.82	-69.871
874.84	-69.875
874.86	-69.872
874.88	-69.873
874.9	-69.875
874.92	-69.874
874.94	-69.878
874.96	-69.883
874.98	-69.886
875	-69.883
875.02	-69.883
875.04	-69.886
875.06	-69.882
875.08	-69.884
875.1	-69.88
875.12	-69.881
875.14	-69.88
875.16	-69.879
875.18	-69.881
875.2	-69.876
875.22	-69.88
875.24	-69.876
875.26	-69.877
875.28	-69.879
875.3	-69.878
875.32	-69.883
875.34	-69.88
875.36	-69.883
875.38	-69.88
875.4	-69.878
875.42	-69.879
875.44	-69.874
875.46	-69.878
875.48	-69.876
875.5	-69.879
875.52	-69.881
875.54	-69.878
875.56	-69.881
875.58	-69.877
875.6	-69.882
875.62	-69.882
875.64	-69.881
875.66	-69.884
875.68	-69.88
875.7	-69.883
875.72	-69.881
875.74	-69.883
875.76	-69.885
875.78	-69.88
875.8	-69.882
875.82	-69.876
875.84	-69.878
875.86	-69.878
875.88	-69.875
875.9	-69.878
875.92	-69.873
875.94	-69.879
875.96	-69.878
875.98	-69.878
876	-69.88
876.02	-69.874
876.04	-69.877
876.06	-69.876
876.08	-69.879
876.1	-69.881
876.12	-69.879
876.14	-69.883
876.16	-69.878
876.18	-69.88
876.2	-69.88
876.22	-69.877
876.24	-69.879
876.26	-69.874
876.28	-69.877
876.3	-69.876
876.32	-69.875
876.34	-69.879
876.36	-69.875
876.38	-69.88
876.4	-69.876
876.42	-69.874
876.44	-69.875
876.46	-69.87
876.48	-69.874
876.5	-69.872
876.52	-69.873
876.54	-69.873
876.56	-69.868
876.58	-69.871
876.6	-69.866
876.62	-69.869
876.64	-69.87
876.66	-69.866
876.68	-69.863
876.7	-69.86
876.72	-69.864
876.74	-69.863
876.76	-69.862
876.78	-69.864
876.8	-69.858
876.82	-69.863
876.84	-69.862
876.86	-69.861
876.88	-69.865
876.9	-69.859
876.92	-69.863
876.94	-69.861
876.96	-69.86
876.98	-69.862
877	-69.856
877.02	-69.862
877.04	-69.861
877.06	-69.863
877.08	-69.865
877.1	-69.861
877.12	-69.865
877.14	-69.862
877.16	-69.863
877.18	-69.864
877.2	-69.858
877.22	-69.862
877.24	-69.859
877.26	-69.861
877.28	-69.862
877.3	-69.859
877.32	-69.863
877.34	-69.86
877.36	-69.863
877.38	-69.864
877.4	-69.861
877.42	-69.865
877.44	-69.86
877.46	-69.862
877.48	-69.861
877.5	-69.855
877.52	-69.858
877.54	-69.852
877.56	-69.854
877.58	-69.853
877.6	-69.849
877.62	-69.854
877.64	-69.851
877.66	-69.854
877.68	-69.855
877.7	-69.852
877.72	-69.857
877.74	-69.853
877.76	-69.855
877.78	-69.855
877.8	-69.849
877.82	-69.853
877.84	-69.856
877.86	-69.859
877.88	-69.86
877.9	-69.856
877.92	-69.852
877.94	-69.85
877.96	-69.853
877.98	-69.856
878	-69.852
878.02	-69.856
878.04	-69.853
878.06	-69.854
878.08	-69.857
878.1	-69.854
878.12	-69.86
878.14	-69.858
878.16	-69.86
878.18	-69.862
878.2	-69.858
878.22	-69.864
878.24	-69.862
878.26	-69.861
878.28	-69.864
878.3	-69.858
878.32	-69.861
878.34	-69.86
878.36	-69.857
878.38	-69.86
878.4	-69.854
878.42	-69.857
878.44	-69.858
878.46	-69.854
878.48	-69.858
878.5	-69.853
878.52	-69.857
878.54	-69.858
878.56	-69.854
878.58	-69.859
878.6	-69.857
878.62	-69.86
878.64	-69.864
878.66	-69.859
878.68	-69.864
878.7	-69.861
878.72	-69.859
878.74	-69.863
878.76	-69.858
878.78	-69.863
878.8	-69.864
878.82	-69.862
878.84	-69.866
878.86	-69.862
878.88	-69.864
878.9	-69.864
878.92	-69.86
878.94	-69.863
878.96	-69.858
878.98	-69.858
879	-69.86
879.02	-69.856
879.04	-69.862
879.06	-69.86
879.08	-69.856
879.1	-69.858
879.12	-69.853
879.14	-69.857
879.16	-69.858
879.18	-69.854
879.2	-69.857
879.22	-69.853
879.24	-69.855
879.26	-69.857
879.28	-69.853
879.3	-69.859
879.32	-69.856
879.34	-69.856
879.36	-69.861
879.38	-69.857
879.4	-69.861
879.42	-69.862
879.44	-69.857
879.46	-69.862
879.48	-69.859
879.5	-69.859
879.52	-69.861
879.54	-69.854
879.56	-69.858
879.58	-69.856
879.6	-69.852
879.62	-69.857
879.64	-69.853
879.66	-69.855
879.68	-69.859
879.7	-69.855
879.72	-69.861
879.74	-69.861
879.76	-69.856
879.78	-69.857
879.8	-69.85
879.82	-69.851
879.84	-69.853
879.86	-69.849
879.88	-69.854
879.9	-69.854
879.92	-69.852
879.94	-69.858
879.96	-69.854
879.98	-69.855
880	-69.855
880.02	-69.849
880.04	-69.854
880.06	-69.854
880.08	-69.852
880.1	-69.857
880.12	-69.852
880.14	-69.855
880.16	-69.858
880.18	-69.852
880.2	-69.855
880.22	-69.853
880.24	-69.849
880.26	-69.854
880.28	-69.851
880.3	-69.852
880.32	-69.856
880.34	-69.851
880.36	-69.854
880.38	-69.854
880.4	-69.85
880.42	-69.856
880.44	-69.854
880.46	-69.852
880.48	-69.855
880.5	-69.85
880.52	-69.853
880.54	-69.854
880.56	-69.849
880.58	-69.852
880.6	-69.85
880.62	-69.849
880.64	-69.855
880.66	-69.852
880.68	-69.855
880.7	-69.856
880.72	-69.851
880.74	-69.857
880.76	-69.856
880.78	-69.852
880.8	-69.857
880.82	-69.851
880.84	-69.851
880.86	-69.853
880.88	-69.848
880.9	-69.852
880.92	-69.852
880.94	-69.848
880.96	-69.853
880.98	-69.849
881	-69.852
881.02	-69.855
881.04	-69.85
881.06	-69.853
881.08	-69.851
881.1	-69.853
881.12	-69.853
881.14	-69.848
881.16	-69.851
881.18	-69.847
881.2	-69.85
881.22	-69.85
881.24	-69.848
881.26	-69.852
881.28	-69.848
881.3	-69.854
881.32	-69.854
881.34	-69.858
881.36	-69.859
881.38	-69.854
881.4	-69.856
881.42	-69.85
881.44	-69.854
881.46	-69.85
881.48	-69.852
881.5	-69.852
881.52	-69.85
881.54	-69.853
881.56	-69.849
881.58	-69.85
881.6	-69.843
881.62	-69.845
881.64	-69.838
881.66	-69.841
881.68	-69.84
881.7	-69.843
881.72	-69.845
881.74	-69.845
881.76	-69.846
881.78	-69.846
881.8	-69.848
881.82	-69.846
881.84	-69.851
881.86	-69.847
881.88	-69.853
881.9	-69.849
881.92	-69.854
881.94	-69.852
881.96	-69.855
881.98	-69.853
882	-69.853
882.02	-69.854
882.04	-69.852
882.06	-69.853
882.08	-69.85
882.1	-69.851
882.12	-69.846
882.14	-69.848
882.16	-69.843
882.18	-69.848
882.2	-69.846
882.22	-69.849
882.24	-69.85
882.26	-69.852
882.28	-69.853
882.3	-69.85
882.32	-69.852
882.34	-69.848
882.36	-69.85
882.38	-69.844
882.4	-69.846
882.42	-69.846
882.44	-69.847
882.46	-69.847
882.48	-69.847
882.5	-69.849
882.52	-69.846
882.54	-69.85
882.56	-69.845
882.58	-69.848
882.6	-69.846
882.62	-69.847
882.64	-69.847
882.66	-69.844
882.68	-69.846
882.7	-69.842
882.72	-69.846
882.74	-69.843
882.76	-69.845
882.78	-69.845
882.8	-69.845
882.82	-69.848
882.84	-69.844
882.86	-69.848
882.88	-69.844
882.9	-69.846
882.92	-69.844
882.94	-69.843
882.96	-69.845
882.98	-69.84
883	-69.844
883.02	-69.84
883.04	-69.842
883.06	-69.842
883.08	-69.842
883.1	-69.846
883.12	-69.844
883.14	-69.848
883.16	-69.844
883.18	-69.848
883.2	-69.847
883.22	-69.845
883.24	-69.848
883.26	-69.842
883.28	-69.846
883.3	-69.843
883.32	-69.844
883.34	-69.846
883.36	-69.842
883.38	-69.844
883.4	-69.838
883.42	-69.841
883.44	-69.84
883.46	-69.84
883.48	-69.842
883.5	-69.838
883.52	-69.841
883.54	-69.837
883.56	-69.841
883.58	-69.841
883.6	-69.837
883.62	-69.838
883.64	-69.832
883.66	-69.836
883.68	-69.835
883.7	-69.835
883.72	-69.834
883.74	-69.829
883.76	-69.832
883.78	-69.828
883.8	-69.833
883.82	-69.835
883.84	-69.832
883.86	-69.837
883.88	-69.834
883.9	-69.839
883.92	-69.838
883.94	-69.837
883.96	-69.838
883.98	-69.833
884	-69.837
884.02	-69.833
884.04	-69.836
884.06	-69.835
884.08	-69.829
884.1	-69.833
884.12	-69.828
884.14	-69.832
884.16	-69.831
884.18	-69.83
884.2	-69.834
884.22	-69.831
884.24	-69.836
884.26	-69.835
884.28	-69.834
884.3	-69.832
884.32	-69.825
884.34	-69.83
884.36	-69.828
884.38	-69.831
884.4	-69.832
884.42	-69.828
884.44	-69.833
884.46	-69.83
884.48	-69.833
884.5	-69.832
884.52	-69.831
884.54	-69.835
884.56	-69.831
884.58	-69.837
884.6	-69.836
884.62	-69.836
884.64	-69.837
884.66	-69.83
884.68	-69.833
884.7	-69.83
884.72	-69.831
884.74	-69.833
884.76	-69.828
884.78	-69.832
884.8	-69.831
884.82	-69.834
884.84	-69.837
884.86	-69.833
884.88	-69.837
884.9	-69.834
884.92	-69.838
884.94	-69.839
884.96	-69.836
884.98	-69.838
885	-69.83
885.02	-69.834
885.04	-69.834
885.06	-69.831
885.08	-69.834
885.1	-69.828
885.12	-69.83
885.14	-69.83
885.16	-69.828
885.18	-69.832
885.2	-69.829
885.22	-69.834
885.24	-69.834
885.26	-69.834
885.28	-69.838
885.3	-69.834
885.32	-69.839
885.34	-69.839
885.36	-69.838
885.38	-69.839
885.4	-69.833
885.42	-69.837
885.44	-69.835
885.46	-69.833
885.48	-69.836
885.5	-69.832
885.52	-69.835
885.54	-69.834
885.56	-69.835
885.58	-69.836
885.6	-69.833
885.62	-69.839
885.64	-69.837
885.66	-69.839
885.68	-69.84
885.7	-69.832
885.72	-69.836
885.74	-69.833
885.76	-69.832
885.78	-69.834
885.8	-69.829
885.82	-69.833
885.84	-69.833
885.86	-69.833
885.88	-69.835
885.9	-69.829
885.92	-69.831
885.94	-69.827
885.96	-69.827
885.98	-69.83
886	-69.826
886.02	-69.833
886.04	-69.834
886.06	-69.834
886.08	-69.839
886.1	-69.835
886.12	-69.839
886.14	-69.837
886.16	-69.834
886.18	-69.836
886.2	-69.832
886.22	-69.836
886.24	-69.835
886.26	-69.831
886.28	-69.834
886.3	-69.829
886.32	-69.832
886.34	-69.834
886.36	-69.831
886.38	-69.836
886.4	-69.841
886.42	-69.845
886.44	-69.847
886.46	-69.844
886.48	-69.849
886.5	-69.844
886.52	-69.844
886.54	-69.845
886.56	-69.84
886.58	-69.846
886.6	-69.843
886.62	-69.844
886.64	-69.849
886.66	-69.846
886.68	-69.852
886.7	-69.85
886.72	-69.847
886.74	-69.848
886.76	-69.841
886.78	-69.844
886.8	-69.845
886.82	-69.842
886.84	-69.847
886.86	-69.841
886.88	-69.844
886.9	-69.844
886.92	-69.839
886.94	-69.842
886.96	-69.837
886.98	-69.837
887	-69.841
887.02	-69.837
887.04	-69.843
887.06	-69.842
887.08	-69.839
887.1	-69.841
887.12	-69.838
887.14	-69.842
887.16	-69.842
887.18	-69.84
887.2	-69.844
887.22	-69.842
887.24	-69.846
887.26	-69.849
887.28	-69.844
887.3	-69.847
887.32	-69.844
887.34	-69.843
887.36	-69.847
887.38	-69.845
887.4	-69.849
887.42	-69.851
887.44	-69.848
887.46	-69.854
887.48	-69.85
887.5	-69.851
887.52	-69.852
887.54	-69.847
887.56	-69.851
887.58	-69.852
887.6	-69.852
887.62	-69.857
887.64	-69.851
887.66	-69.853
887.68	-69.854
887.7	-69.849
887.72	-69.855
887.74	-69.854
887.76	-69.854
887.78	-69.857
887.8	-69.853
887.82	-69.858
887.84	-69.857
887.86	-69.851
887.88	-69.854
887.9	-69.851
887.92	-69.853
887.94	-69.854
887.96	-69.849
887.98	-69.854
888	-69.851
888.02	-69.848
888.04	-69.852
888.06	-69.848
888.08	-69.849
888.1	-69.852
888.12	-69.848
888.14	-69.855
888.16	-69.855
888.18	-69.853
888.2	-69.857
888.22	-69.851
888.24	-69.851
888.26	-69.852
888.28	-69.847
888.3	-69.852
888.32	-69.85
888.34	-69.849
888.36	-69.852
888.38	-69.848
888.4	-69.849
888.42	-69.851
888.44	-69.846
888.46	-69.849
888.48	-69.848
888.5	-69.846
888.52	-69.851
888.54	-69.849
888.56	-69.85
888.58	-69.853
888.6	-69.849
888.62	-69.853
888.64	-69.853
888.66	-69.847
888.68	-69.849
888.7	-69.844
888.72	-69.841
888.74	-69.843
888.76	-69.839
888.78	-69.843
888.8	-69.846
888.82	-69.842
888.84	-69.846
888.86	-69.845
888.88	-69.842
888.9	-69.847
888.92	-69.843
888.94	-69.844
888.96	-69.847
888.98	-69.841
889	-69.846
889.02	-69.847
889.04	-69.842
889.06	-69.846
889.08	-69.842
889.1	-69.838
889.12	-69.843
889.14	-69.838
889.16	-69.841
889.18	-69.842
889.2	-69.837
889.22	-69.842
889.24	-69.842
889.26	-69.841
889.28	-69.846
889.3	-69.841
889.32	-69.844
889.34	-69.845
889.36	-69.841
889.38	-69.846
889.4	-69.843
889.42	-69.846
889.44	-69.847
889.46	-69.844
889.48	-69.848
889.5	-69.845
889.52	-69.849
889.54	-69.848
889.56	-69.847
889.58	-69.849
889.6	-69.845
889.62	-69.848
889.64	-69.844
889.66	-69.848
889.68	-69.848
889.7	-69.848
889.72	-69.848
889.74	-69.843
889.76	-69.845
889.78	-69.84
889.8	-69.842
889.82	-69.838
889.84	-69.841
889.86	-69.839
889.88	-69.84
889.9	-69.841
889.92	-69.84
889.94	-69.843
889.96	-69.84
889.98	-69.844
890	-69.839
890.02	-69.842
890.04	-69.839
890.06	-69.844
890.08	-69.842
890.1	-69.844
890.12	-69.843
890.14	-69.843
890.16	-69.844
890.18	-69.846
890.2	-69.849
890.22	-69.847
890.24	-69.849
890.26	-69.845
890.28	-69.848
890.3	-69.844
890.32	-69.847
890.34	-69.842
890.36	-69.846
890.38	-69.85
890.4	-69.854
890.42	-69.851
890.44	-69.851
890.46	-69.85
890.48	-69.849
890.5	-69.849
890.52	-69.847
890.54	-69.851
890.56	-69.849
890.58	-69.853
890.6	-69.849
890.62	-69.854
890.64	-69.852
890.66	-69.854
890.68	-69.853
890.7	-69.85
890.72	-69.849
890.74	-69.846
890.76	-69.849
890.78	-69.844
890.8	-69.847
890.82	-69.841
890.84	-69.844
890.86	-69.842
890.88	-69.843
890.9	-69.842
890.92	-69.839
890.94	-69.841
890.96	-69.837
890.98	-69.842
891	-69.84
891.02	-69.844
891.04	-69.843
891.06	-69.845
891.08	-69.846
891.1	-69.842
891.12	-69.844
891.14	-69.838
891.16	-69.84
891.18	-69.837
891.2	-69.84
891.22	-69.841
891.24	-69.838
891.26	-69.84
891.28	-69.836
891.3	-69.841
891.32	-69.841
891.34	-69.847
891.36	-69.848
891.38	-69.846
891.4	-69.847
891.42	-69.843
891.44	-69.848
891.46	-69.846
891.48	-69.848
891.5	-69.848
891.52	-69.845
891.54	-69.847
891.56	-69.842
891.58	-69.846
891.6	-69.843
891.62	-69.846
891.64	-69.847
891.66	-69.845
891.68	-69.85
891.7	-69.847
891.72	-69.85
891.74	-69.846
891.76	-69.848
891.78	-69.85
891.8	-69.849
891.82	-69.853
891.84	-69.848
891.86	-69.851
891.88	-69.85
891.9	-69.849
891.92	-69.851
891.94	-69.847
891.96	-69.851
891.98	-69.849
892	-69.853
892.02	-69.854
892.04	-69.852
892.06	-69.854
892.08	-69.849
892.1	-69.852
892.12	-69.849
892.14	-69.851
892.16	-69.852
892.18	-69.848
892.2	-69.851
892.22	-69.847
892.24	-69.849
892.26	-69.849
892.28	-69.845
892.3	-69.847
892.32	-69.842
892.34	-69.849
892.36	-69.85
892.38	-69.852
892.4	-69.854
892.42	-69.849
892.44	-69.851
892.46	-69.849
892.48	-69.852
892.5	-69.851
892.52	-69.848
892.54	-69.851
892.56	-69.845
892.58	-69.849
892.6	-69.848
892.62	-69.846
892.64	-69.847
892.66	-69.841
892.68	-69.846
892.7	-69.845
892.72	-69.848
892.74	-69.85
892.76	-69.845
892.78	-69.848
892.8	-69.844
892.82	-69.847
892.84	-69.849
892.86	-69.846
892.88	-69.846
892.9	-69.84
892.92	-69.843
892.94	-69.842
892.96	-69.842
892.98	-69.844
893	-69.839
893.02	-69.843
893.04	-69.842
893.06	-69.844
893.08	-69.845
893.1	-69.841
893.12	-69.844
893.14	-69.838
893.16	-69.841
893.18	-69.839
893.2	-69.835
893.22	-69.838
893.24	-69.833
893.26	-69.835
893.28	-69.835
893.3	-69.834
893.32	-69.837
893.34	-69.835
893.36	-69.84
893.38	-69.84
893.4	-69.841
893.42	-69.844
893.44	-69.84
893.46	-69.843
893.48	-69.839
893.5	-69.839
893.52	-69.84
893.54	-69.837
893.56	-69.842
893.58	-69.839
893.6	-69.84
893.62	-69.842
893.64	-69.838
893.66	-69.841
893.68	-69.837
893.7	-69.839
893.72	-69.838
893.74	-69.835
893.76	-69.839
893.78	-69.836
893.8	-69.84
893.82	-69.84
893.84	-69.837
893.86	-69.842
893.88	-69.836
893.9	-69.839
893.92	-69.838
893.94	-69.834
893.96	-69.836
893.98	-69.831
894	-69.835
894.02	-69.834
894.04	-69.833
894.06	-69.836
894.08	-69.832
894.1	-69.839
894.12	-69.84
894.14	-69.84
894.16	-69.841
894.18	-69.836
894.2	-69.839
894.22	-69.837
894.24	-69.837
894.26	-69.838
894.28	-69.832
894.3	-69.834
894.32	-69.832
894.34	-69.833
894.36	-69.835
894.38	-69.83
894.4	-69.834
894.42	-69.831
894.44	-69.831
894.46	-69.833
894.48	-69.829
894.5	-69.834
894.52	-69.832
894.54	-69.832
894.56	-69.836
894.58	-69.829
894.6	-69.834
894.62	-69.833
894.64	-69.832
894.66	-69.836
894.68	-69.84
894.7	-69.842
894.72	-69.839
894.74	-69.836
894.76	-69.836
894.78	-69.832
894.8	-69.836
894.82	-69.835
894.84	-69.834
894.86	-69.836
894.88	-69.83
894.9	-69.832
894.92	-69.829
894.94	-69.825
894.96	-69.827
894.98	-69.821
895	-69.827
895.02	-69.828
895.04	-69.825
895.06	-69.829
895.08	-69.825
895.1	-69.827
895.12	-69.828
895.14	-69.824
895.16	-69.82
895.18	-69.817
895.2	-69.822
895.22	-69.825
895.24	-69.823
895.26	-69.829
895.28	-69.827
895.3	-69.828
895.32	-69.831
895.34	-69.826
895.36	-69.83
895.38	-69.831
895.4	-69.83
895.42	-69.833
895.44	-69.828
895.46	-69.831
895.48	-69.828
895.5	-69.823
895.52	-69.825
895.54	-69.82
895.56	-69.821
895.58	-69.821
895.6	-69.817
895.62	-69.821
895.64	-69.82
895.66	-69.822
895.68	-69.823
895.7	-69.817
895.72	-69.82
895.74	-69.816
895.76	-69.816
895.78	-69.82
895.8	-69.814
895.82	-69.819
895.84	-69.819
895.86	-69.816
895.88	-69.821
895.9	-69.819
895.92	-69.822
895.94	-69.823
895.96	-69.819
895.98	-69.824
896	-69.824
896.02	-69.825
896.04	-69.828
896.06	-69.824
896.08	-69.828
896.1	-69.828
896.12	-69.825
896.14	-69.83
896.16	-69.827
896.18	-69.829
896.2	-69.831
896.22	-69.825
896.24	-69.829
896.26	-69.826
896.28	-69.822
896.3	-69.825
896.32	-69.819
896.34	-69.823
896.36	-69.825
896.38	-69.819
896.4	-69.823
896.42	-69.822
896.44	-69.82
896.46	-69.824
896.48	-69.819
896.5	-69.821
896.52	-69.821
896.54	-69.817
896.56	-69.821
896.58	-69.819
896.6	-69.819
896.62	-69.82
896.64	-69.814
896.66	-69.818
896.68	-69.818
896.7	-69.814
896.72	-69.82
896.74	-69.817
896.76	-69.816
896.78	-69.822
896.8	-69.818
896.82	-69.821
896.84	-69.821
896.86	-69.814
896.88	-69.818
896.9	-69.816
896.92	-69.816
896.94	-69.818
896.96	-69.812
896.98	-69.814
897	-69.814
897.02	-69.809
897.04	-69.814
897.06	-69.812
897.08	-69.807
897.1	-69.811
897.12	-69.807
897.14	-69.81
897.16	-69.814
897.18	-69.809
897.2	-69.813
897.22	-69.811
897.24	-69.808
897.26	-69.811
897.28	-69.807
897.3	-69.808
897.32	-69.808
897.34	-69.804
897.36	-69.809
897.38	-69.81
897.4	-69.806
897.42	-69.813
897.44	-69.809
897.46	-69.81
897.48	-69.817
897.5	-69.813
897.52	-69.818
897.54	-69.819
897.56	-69.816
897.58	-69.822
897.6	-69.82
897.62	-69.822
897.64	-69.824
897.66	-69.818
897.68	-69.823
897.7	-69.823
897.72	-69.824
897.74	-69.83
897.76	-69.825
897.78	-69.828
897.8	-69.828
897.82	-69.826
897.84	-69.828
897.86	-69.824
897.88	-69.828
897.9	-69.824
897.92	-69.826
897.94	-69.827
897.96	-69.822
897.98	-69.824
898	-69.819
898.02	-69.821
898.04	-69.819
898.06	-69.821
898.08	-69.822
898.1	-69.82
898.12	-69.824
898.14	-69.82
898.16	-69.826
898.18	-69.823
898.2	-69.827
898.22	-69.825
898.24	-69.826
898.26	-69.827
898.28	-69.827
898.3	-69.83
898.32	-69.826
898.34	-69.829
898.36	-69.821
898.38	-69.822
898.4	-69.818
898.42	-69.821
898.44	-69.818
898.46	-69.82
898.48	-69.818
898.5	-69.82
898.52	-69.82
898.54	-69.818
898.56	-69.818
898.58	-69.813
898.6	-69.811
898.62	-69.805
898.64	-69.798
898.66	-69.793
898.68	-69.797
898.7	-69.793
898.72	-69.797
898.74	-69.795
898.76	-69.799
898.78	-69.798
898.8	-69.799
898.82	-69.799
898.84	-69.796
898.86	-69.799
898.88	-69.797
898.9	-69.801
898.92	-69.796
898.94	-69.801
898.96	-69.796
898.98	-69.798
899	-69.795
899.02	-69.794
899.04	-69.794
899.06	-69.789
899.08	-69.79
899.1	-69.786
899.12	-69.789
899.14	-69.786
899.16	-69.789
899.18	-69.785
899.2	-69.786
899.22	-69.785
899.24	-69.781
899.26	-69.784
899.28	-69.781
899.3	-69.787
899.32	-69.787
899.34	-69.796
899.36	-69.797
899.38	-69.799
899.4	-69.801
899.42	-69.797
899.44	-69.8
899.46	-69.795
899.48	-69.799
899.5	-69.798
899.52	-69.801
899.54	-69.804
899.56	-69.803
899.58	-69.808
899.6	-69.806
899.62	-69.811
899.64	-69.81
899.66	-69.814
899.68	-69.814
899.7	-69.813
899.72	-69.815
899.74	-69.812
899.76	-69.815
899.78	-69.813
899.8	-69.817
899.82	-69.816
899.84	-69.814
899.86	-69.817
899.88	-69.812
899.9	-69.818
899.92	-69.818
899.94	-69.821
899.96	-69.824
899.98	-69.822
900	-69.825
900.02	-69.822
900.04	-69.825
900.06	-69.823
900.08	-69.825
900.1	-69.827
900.12	-69.823
900.14	-69.827
900.16	-69.822
900.18	-69.824
900.2	-69.824
900.22	-69.821
900.24	-69.822
900.26	-69.817
900.28	-69.822
900.3	-69.818
900.32	-69.818
900.34	-69.818
900.36	-69.813
900.38	-69.814
900.4	-69.806
900.42	-69.808
900.44	-69.804
900.46	-69.798
900.48	-69.797
900.5	-69.789
900.52	-69.79
900.54	-69.784
900.56	-69.784
900.58	-69.78
900.6	-69.774
900.62	-69.776
900.64	-69.77
900.66	-69.773
900.68	-69.771
900.7	-69.766
900.72	-69.768
900.74	-69.762
900.76	-69.765
900.78	-69.761
900.8	-69.761
900.82	-69.762
900.84	-69.757
900.86	-69.761
900.88	-69.755
900.9	-69.757
900.92	-69.754
900.94	-69.749
900.96	-69.751
900.98	-69.747
901	-69.751
901.02	-69.75
901.04	-69.748
901.06	-69.748
901.08	-69.743
901.1	-69.746
901.12	-69.74
901.14	-69.738
901.16	-69.738
901.18	-69.734
901.2	-69.739
901.22	-69.736
901.24	-69.738
901.26	-69.737
901.28	-69.733
901.3	-69.739
901.32	-69.739
901.34	-69.751
901.36	-69.757
901.38	-69.759
901.4	-69.765
901.42	-69.765
901.44	-69.773
901.46	-69.775
901.48	-69.778
901.5	-69.781
901.52	-69.779
901.54	-69.786
901.56	-69.787
901.58	-69.79
901.6	-69.795
901.62	-69.793
901.64	-69.799
901.66	-69.798
901.68	-69.804
901.7	-69.807
901.72	-69.805
901.74	-69.811
901.76	-69.808
901.78	-69.813
901.8	-69.816
901.82	-69.816
901.84	-69.821
901.86	-69.818
901.88	-69.823
901.9	-69.825
901.92	-69.824
901.94	-69.829
901.96	-69.826
901.98	-69.831
902	-69.832
902.02	-69.832
902.04	-69.837
902.06	-69.835
902.08	-69.841
902.1	-69.841
902.12	-69.844
902.14	-69.848
902.16	-69.844
902.18	-69.849
902.2	-69.848
902.22	-69.849
902.24	-69.853
902.26	-69.85
902.28	-69.855
902.3	-69.847
902.32	-69.838
902.34	-69.832
902.36	-69.817
902.38	-69.814
902.4	-69.802
902.42	-69.794
902.44	-69.79
902.46	-69.779
902.48	-69.778
902.5	-69.773
902.52	-69.767
902.54	-69.763
902.56	-69.753
902.58	-69.751
902.6	-69.744
902.62	-69.741
902.64	-69.738
902.66	-69.728
902.68	-69.728
902.7	-69.722
902.72	-69.718
902.74	-69.717
902.76	-69.708
902.78	-69.705
902.8	-69.696
902.82	-69.692
902.84	-69.689
902.86	-69.679
902.88	-69.679
902.9	-69.671
902.92	-69.665
902.94	-69.664
902.96	-69.655
902.98	-69.656
903	-69.652
903.02	-69.647
903.04	-69.647
903.06	-69.639
903.08	-69.639
903.1	-69.634
903.12	-69.628
903.14	-69.628
903.16	-69.629
903.18	-69.629
903.2	-69.625
903.22	-69.617
903.24	-69.617
903.26	-69.608
903.28	-69.612
903.3	-69.641
903.32	-69.68
903.34	-69.731
903.36	-69.77
903.38	-69.813
903.4	-69.854
903.42	-69.887
903.44	-69.927
903.46	-69.959
903.48	-69.993
903.5	-70.027
903.52	-70.054
903.54	-70.09
903.56	-70.117
903.58	-70.144
903.6	-70.174
903.62	-70.193
903.64	-70.222
903.66	-70.247
903.68	-70.267
903.7	-70.295
903.72	-70.313
903.74	-70.339
903.76	-70.364
903.78	-70.382
903.8	-70.4
903.82	-70.419
903.84	-70.441
903.86	-70.464
903.88	-70.481
903.9	-70.509
903.92	-70.528
903.94	-70.546
903.96	-70.569
903.98	-70.585
904	-70.608
904.02	-70.627
904.04	-70.64
904.06	-70.663
904.08	-70.679
904.1	-70.7
904.12	-70.721
904.14	-70.735
904.16	-70.758
904.18	-70.774
904.2	-70.79
904.22	-70.814
904.24	-70.827
904.26	-70.849
904.28	-70.869
904.3	-70.91
904.32	-70.973
904.34	-71.031
904.36	-71.092
904.38	-71.151
904.4	-71.201
904.42	-71.258
904.44	-71.312
904.46	-71.362
904.48	-71.417
904.5	-71.462
904.52	-71.512
904.54	-71.561
904.56	-71.601
904.58	-71.652
904.6	-71.697
904.62	-71.741
904.64	-71.789
904.66	-71.826
904.68	-71.87
904.7	-71.911
904.72	-71.945
904.74	-71.99
904.76	-72.027
904.78	-72.067
904.8	-72.111
904.82	-72.146
904.84	-72.189
904.86	-72.227
904.88	-72.262
904.9	-72.304
904.92	-72.341
904.94	-72.378
904.96	-72.418
904.98	-72.45
905	-72.49
905.02	-72.526
905.04	-72.56
905.06	-72.601
905.08	-72.635
905.1	-72.671
905.12	-72.71
905.14	-72.741
905.16	-72.782
905.18	-72.819
905.2	-72.849
905.22	-72.89
905.24	-72.922
905.26	-72.955
905.28	-72.994
905.3	-73.02
905.32	-73.049
905.34	-73.078
905.36	-73.1
905.38	-73.13
905.4	-73.155
905.42	-73.178
905.44	-73.208
905.46	-73.229
905.48	-73.257
905.5	-73.286
905.52	-73.309
905.54	-73.341
905.56	-73.368
905.58	-73.391
905.6	-73.424
905.62	-73.45
905.64	-73.479
905.66	-73.513
905.68	-73.539
905.7	-73.571
905.72	-73.601
905.74	-73.627
905.76	-73.662
905.78	-73.689
905.8	-73.717
905.82	-73.75
905.84	-73.774
905.86	-73.804
905.88	-73.838
905.9	-73.862
905.92	-73.895
905.94	-73.922
905.96	-73.949
905.98	-73.981
906	-74.013
906.02	-74.045
906.04	-74.074
906.06	-74.102
906.08	-74.134
906.1	-74.16
906.12	-74.193
906.14	-74.223
906.16	-74.248
906.18	-74.281
906.2	-74.305
906.22	-74.337
906.24	-74.365
906.26	-74.397
906.28	-74.427
906.3	-74.457
906.32	-74.495
906.34	-74.527
906.36	-74.564
906.38	-74.598
906.4	-74.634
906.42	-74.668
906.44	-74.702
906.46	-74.737
906.48	-74.766
906.5	-74.802
906.52	-74.83
906.54	-74.866
906.56	-74.896
906.58	-74.93
906.6	-74.96
906.62	-74.992
906.64	-75.022
906.66	-75.05
906.68	-75.082
906.7	-75.11
906.72	-75.143
906.74	-75.168
906.76	-75.204
906.78	-75.231
906.8	-75.266
906.82	-75.294
906.84	-75.328
906.86	-75.355
906.88	-75.388
906.9	-75.419
906.92	-75.451
906.94	-75.483
906.96	-75.513
906.98	-75.544
907	-75.571
907.02	-75.604
907.04	-75.63
907.06	-75.663
907.08	-75.689
907.1	-75.721
907.12	-75.746
907.14	-75.779
907.16	-75.807
907.18	-75.835
907.2	-75.863
907.22	-75.889
907.24	-75.918
907.26	-75.944
907.28	-75.975
907.3	-75.998
907.32	-76.026
907.34	-76.049
907.36	-76.077
907.38	-76.101
907.4	-76.129
907.42	-76.154
907.44	-76.176
907.46	-76.203
907.48	-76.222
907.5	-76.251
907.52	-76.273
907.54	-76.3
907.56	-76.322
907.58	-76.347
907.6	-76.374
907.62	-76.397
907.64	-76.425
907.66	-76.445
907.68	-76.474
907.7	-76.495
907.72	-76.524
907.74	-76.548
907.76	-76.571
907.78	-76.596
907.8	-76.615
907.82	-76.643
907.84	-76.665
907.86	-76.694
907.88	-76.718
907.9	-76.744
907.92	-76.769
907.94	-76.789
907.96	-76.817
907.98	-76.836
908	-76.862
908.02	-76.882
908.04	-76.906
908.06	-76.931
908.08	-76.951
908.1	-76.977
908.12	-76.994
908.14	-77.02
908.16	-77.043
908.18	-77.069
908.2	-77.096
908.22	-77.118
908.24	-77.145
908.26	-77.163
908.28	-77.19
908.3	-77.213
908.32	-77.239
908.34	-77.266
908.36	-77.286
908.38	-77.315
908.4	-77.337
908.42	-77.366
908.44	-77.391
908.46	-77.413
908.48	-77.44
908.5	-77.459
908.52	-77.487
908.54	-77.511
908.56	-77.537
908.58	-77.562
908.6	-77.583
908.62	-77.61
908.64	-77.629
908.66	-77.656
908.68	-77.678
908.7	-77.699
908.72	-77.723
908.74	-77.74
908.76	-77.766
908.78	-77.787
908.8	-77.812
908.82	-77.834
908.84	-77.852
908.86	-77.879
908.88	-77.897
908.9	-77.922
908.92	-77.945
908.94	-77.965
908.96	-77.989
908.98	-78.007
909	-78.033
909.02	-78.052
909.04	-78.074
909.06	-78.097
909.08	-78.115
909.1	-78.141
909.12	-78.16
909.14	-78.184
909.16	-78.203
909.18	-78.221
909.2	-78.244
909.22	-78.26
909.24	-78.286
909.26	-78.305
909.28	-78.324
909.3	-78.348
909.32	-78.363
909.34	-78.388
909.36	-78.406
909.38	-78.426
909.4	-78.445
909.42	-78.46
909.44	-78.484
909.46	-78.5
909.48	-78.523
909.5	-78.543
909.52	-78.559
909.54	-78.581
909.56	-78.597
909.58	-78.621
909.6	-78.638
909.62	-78.657
909.64	-78.676
909.66	-78.689
909.68	-78.712
909.7	-78.727
909.72	-78.747
909.74	-78.767
909.76	-78.779
909.78	-78.801
909.8	-78.816
909.82	-78.836
909.84	-78.855
909.86	-78.868
909.88	-78.881
909.9	-78.895
909.92	-78.918
909.94	-78.938
909.96	-78.955
909.98	-78.978
910	-78.992
910.02	-79.014
910.04	-79.033
910.06	-79.051
910.08	-79.073
910.1	-79.088
910.12	-79.11
910.14	-79.127
910.16	-79.145
910.18	-79.164
910.2	-79.177
910.22	-79.198
910.24	-79.212
910.26	-79.231
910.28	-79.251
910.3	-79.264
910.32	-79.29
910.34	-79.309
910.36	-79.33
910.38	-79.351
910.4	-79.365
910.42	-79.387
910.44	-79.402
910.46	-79.422
910.48	-79.441
910.5	-79.457
910.52	-79.48
910.54	-79.495
910.56	-79.516
910.58	-79.535
910.6	-79.551
910.62	-79.572
910.64	-79.587
910.66	-79.608
910.68	-79.626
910.7	-79.643
910.72	-79.666
910.74	-79.682
910.76	-79.705
910.78	-79.723
910.8	-79.737
910.82	-79.757
910.84	-79.77
910.86	-79.79
910.88	-79.807
910.9	-79.821
910.92	-79.84
910.94	-79.852
910.96	-79.874
910.98	-79.894
911	-79.911
911.02	-79.934
911.04	-79.945
911.06	-79.966
911.08	-79.984
911.1	-80
911.12	-80.023
911.14	-80.037
911.16	-80.059
911.18	-80.078
911.2	-80.095
911.22	-80.117
911.24	-80.13
911.26	-80.151
911.28	-80.167
911.3	-80.181
911.32	-80.202
911.34	-80.216
911.36	-80.237
911.38	-80.255
911.4	-80.269
911.42	-80.289
911.44	-80.303
911.46	-80.323
911.48	-80.342
911.5	-80.357
911.52	-80.378
911.54	-80.393
911.56	-80.412
911.58	-80.432
911.6	-80.447
911.62	-80.469
911.64	-80.485
911.66	-80.503
911.68	-80.522
911.7	-80.535
911.72	-80.56
911.74	-80.576
911.76	-80.593
911.78	-80.615
911.8	-80.628
911.82	-80.649
911.84	-80.666
911.86	-80.681
911.88	-80.702
911.9	-80.716
911.92	-80.738
911.94	-80.757
911.96	-80.773
911.98	-80.794
912	-80.808
912.02	-80.828
912.04	-80.846
912.06	-80.858
912.08	-80.879
912.1	-80.895
912.12	-80.912
912.14	-80.933
912.16	-80.948
912.18	-80.97
912.2	-80.985
912.22	-80.999
912.24	-81.019
912.26	-81.03
912.28	-81.051
912.3	-81.07
912.32	-81.084
912.34	-81.108
912.36	-81.123
912.38	-81.144
912.4	-81.166
912.42	-81.181
912.44	-81.203
912.46	-81.219
912.48	-81.237
912.5	-81.26
912.52	-81.275
912.54	-81.3
912.56	-81.318
912.58	-81.332
912.6	-81.354
912.62	-81.37
912.64	-81.392
912.66	-81.413
912.68	-81.427
912.7	-81.451
912.72	-81.469
912.74	-81.486
912.76	-81.51
912.78	-81.524
912.8	-81.544
912.82	-81.562
912.84	-81.576
912.86	-81.599
912.88	-81.614
912.9	-81.63
912.92	-81.65
912.94	-81.665
912.96	-81.689
912.98	-81.709
913	-81.726
913.02	-81.749
913.04	-81.764
913.06	-81.785
913.08	-81.806
913.1	-81.819
913.12	-81.843
913.14	-81.86
913.16	-81.876
913.18	-81.901
913.2	-81.916
913.22	-81.937
913.24	-81.958
913.26	-81.97
913.28	-81.993
913.3	-82.011
913.32	-82.028
913.34	-82.053
913.36	-82.069
913.38	-82.089
913.4	-82.11
913.42	-82.124
913.44	-82.148
913.46	-82.166
913.48	-82.18
913.5	-82.195
913.52	-82.21
913.54	-82.232
913.56	-82.254
913.58	-82.268
913.6	-82.29
913.62	-82.308
913.64	-82.323
913.66	-82.348
913.68	-82.365
913.7	-82.385
913.72	-82.408
913.74	-82.424
913.76	-82.45
913.78	-82.472
913.8	-82.489
913.82	-82.512
913.84	-82.527
913.86	-82.543
913.88	-82.565
913.9	-82.579
913.92	-82.6
913.94	-82.62
913.96	-82.632
913.98	-82.656
914	-82.675
914.02	-82.691
914.04	-82.716
914.06	-82.732
914.08	-82.751
914.1	-82.775
914.12	-82.791
914.14	-82.816
914.16	-82.837
914.18	-82.855
914.2	-82.879
914.22	-82.897
914.24	-82.92
914.26	-82.943
914.28	-82.958
914.3	-82.981
914.32	-83
914.34	-83.018
914.36	-83.04
914.38	-83.055
914.4	-83.078
914.42	-83.095
914.44	-83.112
914.46	-83.133
914.48	-83.146
914.5	-83.169
914.52	-83.186
914.54	-83.203
914.56	-83.226
914.58	-83.242
914.6	-83.265
914.62	-83.282
914.64	-83.304
914.66	-83.324
914.68	-83.341
914.7	-83.364
914.72	-83.378
914.74	-83.401
914.76	-83.417
914.78	-83.438
914.8	-83.457
914.82	-83.477
914.84	-83.497
914.86	-83.512
914.88	-83.534
914.9	-83.55
914.92	-83.573
914.94	-83.589
914.96	-83.612
914.98	-83.629
915	-83.649
915.02	-83.669
915.04	-83.689
915.06	-83.709
915.08	-83.725
915.1	-83.747
915.12	-83.76
915.14	-83.782
915.16	-83.796
915.18	-83.818
915.2	-83.833
915.22	-83.854
915.24	-83.87
915.26	-83.892
915.28	-83.911
915.3	-83.933
915.32	-83.953
915.34	-83.972
915.36	-83.992
915.38	-84.008
915.4	-84.033
915.42	-84.056
915.44	-84.079
915.46	-84.093
915.48	-84.115
915.5	-84.13
915.52	-84.152
915.54	-84.167
915.56	-84.187
915.58	-84.205
915.6	-84.222
915.62	-84.242
915.64	-84.258
915.66	-84.28
915.68	-84.295
915.7	-84.319
915.72	-84.336
915.74	-84.359
915.76	-84.377
915.78	-84.396
915.8	-84.416
915.82	-84.43
915.84	-84.45
915.86	-84.461
915.88	-84.481
915.9	-84.496
915.92	-84.517
915.94	-84.535
915.96	-84.554
915.98	-84.574
916	-84.588
916.02	-84.61
916.04	-84.624
916.06	-84.646
916.08	-84.662
916.1	-84.682
916.12	-84.699
916.14	-84.714
916.16	-84.734
916.18	-84.747
916.2	-84.768
916.22	-84.783
916.24	-84.802
916.26	-84.819
916.28	-84.835
916.3	-84.854
916.32	-84.867
916.34	-84.89
916.36	-84.906
916.38	-84.926
916.4	-84.943
916.42	-84.959
916.44	-84.979
916.46	-84.992
916.48	-85.013
916.5	-85.029
916.52	-85.048
916.54	-85.066
916.56	-85.079
916.58	-85.098
916.6	-85.109
916.62	-85.128
916.64	-85.141
916.66	-85.159
916.68	-85.177
916.7	-85.191
916.72	-85.213
916.74	-85.226
916.76	-85.247
916.78	-85.262
916.8	-85.279
916.82	-85.297
916.84	-85.308
916.86	-85.328
916.88	-85.34
916.9	-85.359
916.92	-85.375
916.94	-85.386
916.96	-85.406
916.98	-85.416
917	-85.435
917.02	-85.448
917.04	-85.464
917.06	-85.482
917.08	-85.494
917.1	-85.514
917.12	-85.526
917.14	-85.545
917.16	-85.561
917.18	-85.573
917.2	-85.592
917.22	-85.601
917.24	-85.62
917.26	-85.635
917.28	-85.652
917.3	-85.671
917.32	-85.683
917.34	-85.704
917.36	-85.719
917.38	-85.738
917.4	-85.755
917.42	-85.767
917.44	-85.786
917.46	-85.797
917.48	-85.817
917.5	-85.833
917.52	-85.846
917.54	-85.863
917.56	-85.872
917.58	-85.89
917.6	-85.904
917.62	-85.921
917.64	-85.938
917.66	-85.949
917.68	-85.967
917.7	-85.979
917.72	-85.996
917.74	-86.011
917.76	-86.022
917.78	-86.04
917.8	-86.049
917.82	-86.067
917.84	-86.08
917.86	-86.09
917.88	-86.106
917.9	-86.115
917.92	-86.135
917.94	-86.15
917.96	-86.165
917.98	-86.183
918	-86.193
918.02	-86.21
918.04	-86.221
918.06	-86.236
918.08	-86.25
918.1	-86.261
918.12	-86.28
918.14	-86.291
918.16	-86.307
918.18	-86.322
918.2	-86.332
918.22	-86.349
918.24	-86.357
918.26	-86.373
918.28	-86.386
918.3	-86.399
918.32	-86.415
918.34	-86.425
918.36	-86.443
918.38	-86.454
918.4	-86.465
918.42	-86.481
918.44	-86.489
918.46	-86.505
918.48	-86.516
918.5	-86.528
918.52	-86.544
918.54	-86.552
918.56	-86.569
918.58	-86.579
918.6	-86.591
918.62	-86.604
918.64	-86.612
918.66	-86.628
918.68	-86.639
918.7	-86.653
918.72	-86.667
918.74	-86.675
918.76	-86.692
918.78	-86.702
918.8	-86.716
918.82	-86.73
918.84	-86.738
918.86	-86.754
918.88	-86.764
918.9	-86.779
918.92	-86.791
918.94	-86.796
918.96	-86.812
918.98	-86.818
919	-86.831
919.02	-86.844
919.04	-86.851
919.06	-86.866
919.08	-86.873
919.1	-86.887
919.12	-86.899
919.14	-86.906
919.16	-86.922
919.18	-86.93
919.2	-86.945
919.22	-86.96
919.24	-86.969
919.26	-86.984
919.28	-86.993
919.3	-87.004
919.32	-87.014
919.34	-87.022
919.36	-87.037
919.38	-87.045
919.4	-87.059
919.42	-87.07
919.44	-87.076
919.46	-87.091
919.48	-87.098
919.5	-87.109
919.52	-87.119
919.54	-87.124
919.56	-87.138
919.58	-87.145
919.6	-87.158
919.62	-87.171
919.64	-87.175
919.66	-87.187
919.68	-87.194
919.7	-87.205
919.72	-87.216
919.74	-87.221
919.76	-87.234
919.78	-87.241
919.8	-87.25
919.82	-87.263
919.84	-87.267
919.86	-87.28
919.88	-87.288
919.9	-87.295
919.92	-87.309
919.94	-87.315
919.96	-87.328
919.98	-87.34
920	-87.345
920.02	-87.359
920.04	-87.366
920.06	-87.378
920.08	-87.388
920.1	-87.393
920.12	-87.406
920.14	-87.413
920.16	-87.425
920.18	-87.436
920.2	-87.439
920.22	-87.45
920.24	-87.455
920.26	-87.462
920.28	-87.473
920.3	-87.477
920.32	-87.489
920.34	-87.498
920.36	-87.503
920.38	-87.515
920.4	-87.521
920.42	-87.532
920.44	-87.542
920.46	-87.547
920.48	-87.56
920.5	-87.569
920.52	-87.58
920.54	-87.591
920.56	-87.594
920.58	-87.605
920.6	-87.612
920.62	-87.621
920.64	-87.634
920.66	-87.639
920.68	-87.652
920.7	-87.66
920.72	-87.666
920.74	-87.681
920.76	-87.687
920.78	-87.697
920.8	-87.708
920.82	-87.711
920.84	-87.724
920.86	-87.733
920.88	-87.738
920.9	-87.748
920.92	-87.749
920.94	-87.757
920.96	-87.765
920.98	-87.768
921	-87.78
921.02	-87.784
921.04	-87.789
921.06	-87.8
921.08	-87.803
921.1	-87.816
921.12	-87.822
921.14	-87.826
921.16	-87.835
921.18	-87.838
921.2	-87.847
921.22	-87.857
921.24	-87.86
921.26	-87.871
921.28	-87.876
921.3	-87.879
921.32	-87.888
921.34	-87.889
921.36	-87.898
921.38	-87.907
921.4	-87.91
921.42	-87.923
921.44	-87.931
921.46	-87.936
921.48	-87.948
921.5	-87.949
921.52	-87.957
921.54	-87.964
921.56	-87.964
921.58	-87.973
921.6	-87.976
921.62	-87.979
921.64	-87.99
921.66	-87.992
921.68	-88.001
921.7	-88.008
921.72	-88.007
921.74	-88.014
921.76	-88.018
921.78	-88.021
921.8	-88.03
921.82	-88.033
921.84	-88.041
921.86	-88.048
921.88	-88.05
921.9	-88.06
921.92	-88.065
921.94	-88.069
921.96	-88.077
921.98	-88.078
922	-88.086
922.02	-88.094
922.04	-88.095
922.06	-88.106
922.08	-88.111
922.1	-88.11
922.12	-88.12
922.14	-88.122
922.16	-88.125
922.18	-88.132
922.2	-88.131
922.22	-88.14
922.24	-88.148
922.26	-88.15
922.28	-88.162
922.3	-88.165
922.32	-88.167
922.34	-88.176
922.36	-88.177
922.38	-88.183
922.4	-88.19
922.42	-88.189
922.44	-88.198
922.46	-88.203
922.48	-88.201
922.5	-88.209
922.52	-88.21
922.54	-88.213
922.56	-88.218
922.58	-88.217
922.6	-88.225
922.62	-88.228
922.64	-88.229
922.66	-88.236
922.68	-88.236
922.7	-88.244
922.72	-88.249
922.74	-88.252
922.76	-88.261
922.78	-88.262
922.8	-88.271
922.82	-88.276
922.84	-88.279
922.86	-88.286
922.88	-88.286
922.9	-88.295
922.92	-88.297
922.94	-88.303
922.96	-88.309
922.98	-88.31
923	-88.318
923.02	-88.318
923.04	-88.326
923.06	-88.326
923.08	-88.331
923.1	-88.333
923.12	-88.336
923.14	-88.341
923.16	-88.343
923.18	-88.35
923.2	-88.351
923.22	-88.36
923.24	-88.359
923.26	-88.366
923.28	-88.368
923.3	-88.374
923.32	-88.378
923.34	-88.382
923.36	-88.385
923.38	-88.387
923.4	-88.394
923.42	-88.395
923.44	-88.403
923.46	-88.403
923.48	-88.409
923.5	-88.408
923.52	-88.415
923.54	-88.416
923.56	-88.423
923.58	-88.424
923.6	-88.43
923.62	-88.432
923.64	-88.437
923.66	-88.444
923.68	-88.447
923.7	-88.452
923.72	-88.452
923.74	-88.456
923.76	-88.454
923.78	-88.461
923.8	-88.46
923.82	-88.468
923.84	-88.467
923.86	-88.472
923.88	-88.474
923.9	-88.479
923.92	-88.484
923.94	-88.486
923.96	-88.491
923.98	-88.492
924	-88.501
924.02	-88.501
924.04	-88.51
924.06	-88.51
924.08	-88.515
924.1	-88.516
924.12	-88.519
924.14	-88.522
924.16	-88.523
924.18	-88.527
924.2	-88.526
924.22	-88.533
924.24	-88.533
924.26	-88.539
924.28	-88.54
924.3	-88.542
924.32	-88.545
924.34	-88.546
924.36	-88.554
924.38	-88.551
924.4	-88.557
924.42	-88.555
924.44	-88.559
924.46	-88.561
924.48	-88.562
924.5	-88.567
924.52	-88.565
924.54	-88.571
924.56	-88.571
924.58	-88.576
924.6	-88.578
924.62	-88.58
924.64	-88.584
924.66	-88.583
924.68	-88.591
924.7	-88.59
924.72	-88.596
924.74	-88.598
924.76	-88.598
924.78	-88.602
924.8	-88.601
924.82	-88.607
924.84	-88.605
924.86	-88.609
924.88	-88.608
924.9	-88.607
924.92	-88.613
924.94	-88.613
924.96	-88.619
924.98	-88.619
925	-88.625
925.02	-88.628
925.04	-88.629
925.06	-88.637
925.08	-88.635
925.1	-88.641
925.12	-88.641
925.14	-88.644
925.16	-88.648
925.18	-88.646
925.2	-88.65
925.22	-88.647
925.24	-88.651
925.26	-88.653
925.28	-88.653
925.3	-88.658
925.32	-88.657
925.34	-88.664
925.36	-88.662
925.38	-88.668
925.4	-88.673
925.42	-88.672
925.44	-88.678
925.46	-88.676
925.48	-88.682
925.5	-88.684
925.52	-88.686
925.54	-88.69
925.56	-88.688
925.58	-88.693
925.6	-88.694
925.62	-88.698
925.64	-88.702
925.66	-88.7
925.68	-88.703
925.7	-88.7
925.72	-88.703
925.74	-88.704
925.76	-88.705
925.78	-88.711
925.8	-88.707
925.82	-88.714
925.84	-88.716
925.86	-88.72
925.88	-88.723
925.9	-88.72
925.92	-88.724
925.94	-88.722
925.96	-88.727
925.98	-88.731
926	-88.729
926.02	-88.735
926.04	-88.731
926.06	-88.736
926.08	-88.738
926.1	-88.74
926.12	-88.743
926.14	-88.739
926.16	-88.742
926.18	-88.742
926.2	-88.747
926.22	-88.75
926.24	-88.747
926.26	-88.751
926.28	-88.747
926.3	-88.752
926.32	-88.754
926.34	-88.753
926.36	-88.758
926.38	-88.756
926.4	-88.761
926.42	-88.762
926.44	-88.762
926.46	-88.767
926.48	-88.765
926.5	-88.769
926.52	-88.769
926.54	-88.77
926.56	-88.772
926.58	-88.768
926.6	-88.772
926.62	-88.769
926.64	-88.77
926.66	-88.773
926.68	-88.769
926.7	-88.775
926.72	-88.772
926.74	-88.774
926.76	-88.776
926.78	-88.774
926.8	-88.778
926.82	-88.775
926.84	-88.78
926.86	-88.781
926.88	-88.779
926.9	-88.783
926.92	-88.781
926.94	-88.784
926.96	-88.783
926.98	-88.78
927	-88.784
927.02	-88.781
927.04	-88.787
927.06	-88.788
927.08	-88.788
927.1	-88.793
927.12	-88.79
927.14	-88.795
927.16	-88.795
927.18	-88.796
927.2	-88.798
927.22	-88.794
927.24	-88.801
927.26	-88.8
927.28	-88.802
927.3	-88.805
927.32	-88.801
927.34	-88.807
927.36	-88.806
927.38	-88.809
927.4	-88.811
927.42	-88.807
927.44	-88.811
927.46	-88.809
927.48	-88.812
927.5	-88.814
927.52	-88.81
927.54	-88.814
927.56	-88.81
927.58	-88.815
927.6	-88.817
927.62	-88.815
927.64	-88.82
927.66	-88.816
927.68	-88.82
927.7	-88.824
927.72	-88.823
927.74	-88.83
927.76	-88.83
927.78	-88.832
927.8	-88.834
927.82	-88.831
927.84	-88.835
927.86	-88.833
927.88	-88.836
927.9	-88.838
927.92	-88.837
927.94	-88.843
927.96	-88.842
927.98	-88.845
928	-88.846
928.02	-88.839
928.04	-88.842
928.06	-88.838
928.08	-88.839
928.1	-88.841
928.12	-88.837
928.14	-88.841
928.16	-88.841
928.18	-88.844
928.2	-88.848
928.22	-88.843
928.24	-88.849
928.26	-88.848
928.28	-88.848
928.3	-88.852
928.32	-88.848
928.34	-88.854
928.36	-88.854
928.38	-88.852
928.4	-88.856
928.42	-88.853
928.44	-88.858
928.46	-88.858
928.48	-88.857
928.5	-88.865
928.52	-88.863
928.54	-88.867
928.56	-88.869
928.58	-88.866
928.6	-88.87
928.62	-88.869
928.64	-88.87
928.66	-88.872
928.68	-88.868
928.7	-88.874
928.72	-88.874
928.74	-88.876
928.76	-88.879
928.78	-88.874
928.8	-88.88
928.82	-88.878
928.84	-88.874
928.86	-88.878
928.88	-88.875
928.9	-88.878
928.92	-88.88
928.94	-88.879
928.96	-88.883
928.98	-88.882
929	-88.885
929.02	-88.887
929.04	-88.882
929.06	-88.886
929.08	-88.884
929.1	-88.882
929.12	-88.886
929.14	-88.881
929.16	-88.885
929.18	-88.887
929.2	-88.885
929.22	-88.89
929.24	-88.889
929.26	-88.892
929.28	-88.893
929.3	-88.886
929.32	-88.892
929.34	-88.893
929.36	-88.893
929.38	-88.898
929.4	-88.894
929.42	-88.896
929.44	-88.895
929.46	-88.891
929.48	-88.895
929.5	-88.892
929.52	-88.894
929.54	-88.897
929.56	-88.891
929.58	-88.895
929.6	-88.895
929.62	-88.892
929.64	-88.897
929.66	-88.895
929.68	-88.896
929.7	-88.901
929.72	-88.897
929.74	-88.901
929.76	-88.899
929.78	-88.896
929.8	-88.9
929.82	-88.896
929.84	-88.899
929.86	-88.902
929.88	-88.898
929.9	-88.904
929.92	-88.902
929.94	-88.9
929.96	-88.902
929.98	-88.897
930	-88.899
930.02	-88.902
930.04	-88.899
930.06	-88.906
930.08	-88.906
930.1	-88.905
930.12	-88.91
930.14	-88.906
930.16	-88.908
930.18	-88.909
930.2	-88.904
930.22	-88.907
930.24	-88.906
930.26	-88.905
930.28	-88.91
930.3	-88.907
930.32	-88.911
930.34	-88.915
930.36	-88.909
930.38	-88.914
930.4	-88.915
930.42	-88.913
930.44	-88.92
930.46	-88.917
930.48	-88.919
930.5	-88.923
930.52	-88.92
930.54	-88.925
930.56	-88.924
930.58	-88.919
930.6	-88.922
930.62	-88.92
930.64	-88.919
930.66	-88.923
930.68	-88.918
930.7	-88.919
930.72	-88.921
930.74	-88.917
930.76	-88.922
930.78	-88.921
930.8	-88.919
930.82	-88.922
930.84	-88.918
930.86	-88.923
930.88	-88.924
930.9	-88.921
930.92	-88.926
930.94	-88.925
930.96	-88.928
930.98	-88.933
931	-88.929
931.02	-88.934
931.04	-88.933
931.06	-88.93
931.08	-88.931
931.1	-88.925
931.12	-88.927
931.14	-88.925
931.16	-88.923
931.18	-88.925
931.2	-88.921
931.22	-88.926
931.24	-88.923
931.26	-88.924
931.28	-88.925
931.3	-88.921
931.32	-88.924
931.34	-88.921
931.36	-88.925
931.38	-88.922
931.4	-88.924
931.42	-88.927
931.44	-88.925
931.46	-88.927
931.48	-88.923
931.5	-88.925
931.52	-88.921
931.54	-88.926
931.56	-88.925
931.58	-88.927
931.6	-88.928
931.62	-88.926
931.64	-88.927
931.66	-88.926
931.68	-88.93
931.7	-88.928
931.72	-88.931
931.74	-88.928
931.76	-88.931
931.78	-88.929
931.8	-88.934
931.82	-88.933
931.84	-88.934
931.86	-88.932
931.88	-88.936
931.9	-88.938
931.92	-88.937
931.94	-88.939
931.96	-88.936
931.98	-88.937
932	-88.932
932.02	-88.936
932.04	-88.93
932.06	-88.934
932.08	-88.93
932.1	-88.933
932.12	-88.934
932.14	-88.938
932.16	-88.939
932.18	-88.941
932.2	-88.941
932.22	-88.937
932.24	-88.939
932.26	-88.935
932.28	-88.939
932.3	-88.934
932.32	-88.939
932.34	-88.938
932.36	-88.944
932.38	-88.945
932.4	-88.946
932.42	-88.948
932.44	-88.946
932.46	-88.95
932.48	-88.946
932.5	-88.951
932.52	-88.947
932.54	-88.948
932.56	-88.947
932.58	-88.949
932.6	-88.951
932.62	-88.947
932.64	-88.948
932.66	-88.942
932.68	-88.946
932.7	-88.945
932.72	-88.948
932.74	-88.948
932.76	-88.948
932.78	-88.951
932.8	-88.949
932.82	-88.954
932.84	-88.95
932.86	-88.952
932.88	-88.95
932.9	-88.948
932.92	-88.949
932.94	-88.946
932.96	-88.95
932.98	-88.954
933	-88.957
933.02	-88.955
933.04	-88.958
933.06	-88.961
933.08	-88.959
933.1	-88.962
933.12	-88.956
933.14	-88.958
933.16	-88.956
933.18	-88.957
933.2	-88.959
933.22	-88.955
933.24	-88.958
933.26	-88.953
933.28	-88.956
933.3	-88.956
933.32	-88.956
933.34	-88.958
933.36	-88.953
933.38	-88.956
933.4	-88.952
933.42	-88.954
933.44	-88.952
933.46	-88.951
933.48	-88.952
933.5	-88.948
933.52	-88.953
933.54	-88.95
933.56	-88.952
933.58	-88.954
933.6	-88.952
933.62	-88.954
933.64	-88.949
933.66	-88.951
933.68	-88.95
933.7	-88.95
933.72	-88.951
933.74	-88.947
933.76	-88.951
933.78	-88.947
933.8	-88.95
933.82	-88.951
933.84	-88.949
933.86	-88.952
933.88	-88.948
933.9	-88.953
933.92	-88.954
933.94	-88.955
933.96	-88.959
933.98	-88.956
934	-88.96
934.02	-88.957
934.04	-88.96
934.06	-88.96
934.08	-88.957
934.1	-88.961
934.12	-88.958
934.14	-88.962
934.16	-88.96
934.18	-88.958
934.2	-88.959
934.22	-88.955
934.24	-88.959
934.26	-88.957
934.28	-88.96
934.3	-88.962
934.32	-88.959
934.34	-88.965
934.36	-88.961
934.38	-88.962
934.4	-88.96
934.42	-88.956
934.44	-88.959
934.46	-88.956
934.48	-88.96
934.5	-88.96
934.52	-88.959
934.54	-88.961
934.56	-88.957
934.58	-88.961
934.6	-88.958
934.62	-88.959
934.64	-88.96
934.66	-88.956
934.68	-88.96
934.7	-88.957
934.72	-88.961
934.74	-88.961
934.76	-88.957
934.78	-88.96
934.8	-88.956
934.82	-88.959
934.84	-88.96
934.86	-88.958
934.88	-88.96
934.9	-88.957
934.92	-88.961
934.94	-88.96
934.96	-88.962
934.98	-88.963
935	-88.957
935.02	-88.962
935.04	-88.96
935.06	-88.961
935.08	-88.962
935.1	-88.957
935.12	-88.96
935.14	-88.957
935.16	-88.96
935.18	-88.961
935.2	-88.958
935.22	-88.963
935.24	-88.961
935.26	-88.965
935.28	-88.966
935.3	-88.964
935.32	-88.969
935.34	-88.964
935.36	-88.97
935.38	-88.97
935.4	-88.968
935.42	-88.971
935.44	-88.966
935.46	-88.969
935.48	-88.969
935.5	-88.968
935.52	-88.97
935.54	-88.966
935.56	-88.969
935.58	-88.967
935.6	-88.965
935.62	-88.967
935.64	-88.961
935.66	-88.964
935.68	-88.962
935.7	-88.961
935.72	-88.965
935.74	-88.964
935.76	-88.97
935.78	-88.97
935.8	-88.97
935.82	-88.972
935.84	-88.968
935.86	-88.972
935.88	-88.969
935.9	-88.969
935.92	-88.971
935.94	-88.965
935.96	-88.969
935.98	-88.967
936	-88.967
936.02	-88.968
936.04	-88.962
936.06	-88.967
936.08	-88.965
936.1	-88.965
936.12	-88.968
936.14	-88.963
936.16	-88.966
936.18	-88.965
936.2	-88.964
936.22	-88.967
936.24	-88.963
936.26	-88.965
936.28	-88.964
936.3	-88.963
936.32	-88.965
936.34	-88.962
936.36	-88.968
936.38	-88.967
936.4	-88.963
936.42	-88.966
936.44	-88.961
936.46	-88.966
936.48	-88.966
936.5	-88.965
936.52	-88.968
936.54	-88.964
936.56	-88.967
936.58	-88.968
936.6	-88.966
936.62	-88.968
936.64	-88.964
936.66	-88.966
936.68	-88.965
936.7	-88.961
936.72	-88.965
936.74	-88.962
936.76	-88.965
936.78	-88.968
936.8	-88.965
936.82	-88.971
936.84	-88.969
936.86	-88.967
936.88	-88.969
936.9	-88.964
936.92	-88.967
936.94	-88.966
936.96	-88.963
936.98	-88.966
937	-88.962
937.02	-88.966
937.04	-88.967
937.06	-88.963
937.08	-88.966
937.1	-88.962
937.12	-88.966
937.14	-88.968
937.16	-88.964
937.18	-88.969
937.2	-88.966
937.22	-88.967
937.24	-88.971
937.26	-88.967
937.28	-88.972
937.3	-88.971
937.32	-88.97
937.34	-88.976
937.36	-88.975
937.38	-88.98
937.4	-88.981
937.42	-88.976
937.44	-88.979
937.46	-88.976
937.48	-88.979
937.5	-88.981
937.52	-88.978
937.54	-88.982
937.56	-88.98
937.58	-88.979
937.6	-88.983
937.62	-88.979
937.64	-88.983
937.66	-88.983
937.68	-88.98
937.7	-88.985
937.72	-88.983
937.74	-88.985
937.76	-88.986
937.78	-88.979
937.8	-88.982
937.82	-88.98
937.84	-88.977
937.86	-88.982
937.88	-88.98
937.9	-88.984
937.92	-88.986
937.94	-88.982
937.96	-88.986
937.98	-88.982
938	-88.979
938.02	-88.982
938.04	-88.977
938.06	-88.982
938.08	-88.984
938.1	-88.981
938.12	-88.983
938.14	-88.98
938.16	-88.982
938.18	-88.984
938.2	-88.978
938.22	-88.982
938.24	-88.982
938.26	-88.979
938.28	-88.985
938.3	-88.984
938.32	-88.985
938.34	-88.988
938.36	-88.98
938.38	-88.983
938.4	-88.984
938.42	-88.979
938.44	-88.983
938.46	-88.98
938.48	-88.981
938.5	-88.984
938.52	-88.979
938.54	-88.982
938.56	-88.98
938.58	-88.974
938.6	-88.979
938.62	-88.977
938.64	-88.978
938.66	-88.98
938.68	-88.976
938.7	-88.979
938.72	-88.979
938.74	-88.975
938.76	-88.979
938.78	-88.976
938.8	-88.974
938.82	-88.976
938.84	-88.97
938.86	-88.974
938.88	-88.976
938.9	-88.973
938.92	-88.979
938.94	-88.977
938.96	-88.975
938.98	-88.979
939	-88.975
939.02	-88.975
939.04	-88.975
939.06	-88.968
939.08	-88.972
939.1	-88.971
939.12	-88.966
939.14	-88.97
939.16	-88.966
939.18	-88.964
939.2	-88.965
939.22	-88.959
939.24	-88.962
939.26	-88.961
939.28	-88.957
939.3	-88.963
939.32	-88.96
939.34	-88.963
939.36	-88.965
939.38	-88.96
939.4	-88.963
939.42	-88.961
939.44	-88.963
939.46	-88.964
939.48	-88.96
939.5	-88.964
939.52	-88.962
939.54	-88.966
939.56	-88.967
939.58	-88.964
939.6	-88.967
939.62	-88.962
939.64	-88.965
939.66	-88.963
939.68	-88.966
939.7	-88.964
939.72	-88.961
939.74	-88.961
939.76	-88.955
939.78	-88.958
939.8	-88.954
939.82	-88.956
939.84	-88.953
939.86	-88.954
939.88	-88.952
939.9	-88.951
939.92	-88.952
939.94	-88.95
939.96	-88.951
939.98	-88.946
940	-88.95
940.02	-88.946
940.04	-88.951
940.06	-88.949
940.08	-88.954
940.1	-88.954
940.12	-88.956
940.14	-88.959
940.16	-88.962
940.18	-88.965
940.2	-88.964
940.22	-88.965
940.24	-88.962
940.26	-88.964
940.28	-88.959
940.3	-88.954
940.32	-88.95
940.34	-88.953
940.36	-88.95
940.38	-88.953
940.4	-88.949
940.42	-88.952
940.44	-88.95
940.46	-88.951
940.48	-88.952
940.5	-88.951
940.52	-88.954
940.54	-88.952
940.56	-88.957
940.58	-88.952
940.6	-88.956
940.62	-88.952
940.64	-88.954
940.66	-88.953
940.68	-88.954
940.7	-88.954
940.72	-88.953
940.74	-88.954
940.76	-88.952
940.78	-88.955
940.8	-88.951
940.82	-88.957
940.84	-88.954
940.86	-88.958
940.88	-88.958
940.9	-88.959
940.92	-88.959
940.94	-88.955
940.96	-88.957
940.98	-88.952
941	-88.956
941.02	-88.954
941.04	-88.956
941.06	-88.957
941.08	-88.958
941.1	-88.959
941.12	-88.956
941.14	-88.96
941.16	-88.956
941.18	-88.96
941.2	-88.96
941.22	-88.961
941.24	-88.961
941.26	-88.958
941.28	-88.959
941.3	-88.954
941.32	-88.959
941.34	-88.957
941.36	-88.96
941.38	-88.96
941.4	-88.957
941.42	-88.961
941.44	-88.957
941.46	-88.963
941.48	-88.962
941.5	-88.963
941.52	-88.962
941.54	-88.959
941.56	-88.961
941.58	-88.958
941.6	-88.962
941.62	-88.959
941.64	-88.96
941.66	-88.961
941.68	-88.96
941.7	-88.965
941.72	-88.96
941.74	-88.961
941.76	-88.959
941.78	-88.96
941.8	-88.962
941.82	-88.96
941.84	-88.965
941.86	-88.96
941.88	-88.964
941.9	-88.965
941.92	-88.963
941.94	-88.966
941.96	-88.961
941.98	-88.964
942	-88.962
942.02	-88.964
942.04	-88.965
942.06	-88.962
942.08	-88.963
942.1	-88.959
942.12	-88.963
942.14	-88.961
942.16	-88.963
942.18	-88.965
942.2	-88.96
942.22	-88.965
942.24	-88.964
942.26	-88.967
942.28	-88.969
942.3	-88.966
942.32	-88.968
942.34	-88.964
942.36	-88.967
942.38	-88.964
942.4	-88.963
942.42	-88.963
942.44	-88.957
942.46	-88.963
942.48	-88.962
942.5	-88.965
942.52	-88.966
942.54	-88.963
942.56	-88.967
942.58	-88.963
942.6	-88.968
942.62	-88.967
942.64	-88.966
942.66	-88.968
942.68	-88.963
942.7	-88.966
942.72	-88.963
942.74	-88.965
942.76	-88.966
942.78	-88.96
942.8	-88.964
942.82	-88.96
942.84	-88.964
942.86	-88.968
942.88	-88.966
942.9	-88.968
942.92	-88.963
942.94	-88.967
942.96	-88.965
942.98	-88.964
943	-88.964
943.02	-88.959
943.04	-88.964
943.06	-88.962
943.08	-88.964
943.1	-88.964
943.12	-88.959
943.14	-88.962
943.16	-88.959
943.18	-88.963
943.2	-88.963
943.22	-88.961
943.24	-88.964
943.26	-88.961
943.28	-88.965
943.3	-88.963
943.32	-88.962
943.34	-88.964
943.36	-88.958
943.38	-88.962
943.4	-88.96
943.42	-88.96
943.44	-88.961
943.46	-88.956
943.48	-88.957
943.5	-88.954
943.52	-88.955
943.54	-88.955
943.56	-88.951
943.58	-88.955
943.6	-88.952
943.62	-88.956
943.64	-88.957
943.66	-88.953
943.68	-88.956
943.7	-88.951
943.72	-88.953
943.74	-88.953
943.76	-88.95
943.78	-88.952
943.8	-88.947
943.82	-88.948
943.84	-88.946
943.86	-88.944
943.88	-88.947
943.9	-88.942
943.92	-88.946
943.94	-88.945
943.96	-88.945
943.98	-88.948
944	-88.944
944.02	-88.947
944.04	-88.943
944.06	-88.942
944.08	-88.943
944.1	-88.939
944.12	-88.943
944.14	-88.939
944.16	-88.939
944.18	-88.94
944.2	-88.935
944.22	-88.94
944.24	-88.938
944.26	-88.941
944.28	-88.941
944.3	-88.936
944.32	-88.94
944.34	-88.939
944.36	-88.94
944.38	-88.941
944.4	-88.937
944.42	-88.941
944.44	-88.94
944.46	-88.942
944.48	-88.945
944.5	-88.942
944.52	-88.944
944.54	-88.942
944.56	-88.943
944.58	-88.946
944.6	-88.944
944.62	-88.951
944.64	-88.95
944.66	-88.953
944.68	-88.955
944.7	-88.952
944.72	-88.955
944.74	-88.952
944.76	-88.953
944.78	-88.956
944.8	-88.954
944.82	-88.961
944.84	-88.96
944.86	-88.96
944.88	-88.962
944.9	-88.958
944.92	-88.961
944.94	-88.958
944.96	-88.958
944.98	-88.96
945	-88.956
945.02	-88.963
945.04	-88.962
945.06	-88.96
945.08	-88.962
945.1	-88.955
945.12	-88.958
945.14	-88.957
945.16	-88.955
945.18	-88.96
945.2	-88.957
945.22	-88.962
945.24	-88.963
945.26	-88.961
945.28	-88.965
945.3	-88.96
945.32	-88.961
945.34	-88.964
945.36	-88.961
945.38	-88.967
945.4	-88.966
945.42	-88.967
945.44	-88.969
945.46	-88.965
945.48	-88.968
945.5	-88.966
945.52	-88.964
945.54	-88.965
945.56	-88.96
945.58	-88.965
945.6	-88.965
945.62	-88.962
945.64	-88.965
945.66	-88.961
945.68	-88.962
945.7	-88.962
945.72	-88.958
945.74	-88.963
945.76	-88.962
945.78	-88.963
945.8	-88.965
945.82	-88.961
945.84	-88.965
945.86	-88.964
945.88	-88.961
945.9	-88.963
945.92	-88.958
945.94	-88.961
945.96	-88.962
945.98	-88.959
946	-88.965
946.02	-88.962
946.04	-88.963
946.06	-88.964
946.08	-88.958
946.1	-88.963
946.12	-88.962
946.14	-88.959
946.16	-88.963
946.18	-88.959
946.2	-88.963
946.22	-88.963
946.24	-88.959
946.26	-88.964
946.28	-88.962
946.3	-88.962
946.32	-88.965
946.34	-88.961
946.36	-88.966
946.38	-88.966
946.4	-88.962
946.42	-88.967
946.44	-88.964
946.46	-88.965
946.48	-88.967
946.5	-88.963
946.52	-88.965
946.54	-88.964
946.56	-88.96
946.58	-88.962
946.6	-88.959
946.62	-88.961
946.64	-88.963
946.66	-88.961
946.68	-88.965
946.7	-88.964
946.72	-88.963
946.74	-88.967
946.76	-88.963
946.78	-88.966
946.8	-88.968
946.82	-88.964
946.84	-88.967
946.86	-88.964
946.88	-88.96
946.9	-88.964
946.92	-88.958
946.94	-88.961
946.96	-88.961
946.98	-88.956
947	-88.962
947.02	-88.963
947.04	-88.961
947.06	-88.966
947.08	-88.962
947.1	-88.962
947.12	-88.965
947.14	-88.959
947.16	-88.963
947.18	-88.964
947.2	-88.96
947.22	-88.963
947.24	-88.96
947.26	-88.962
947.28	-88.964
947.3	-88.958
947.32	-88.96
947.34	-88.961
947.36	-88.957
947.38	-88.963
947.4	-88.962
947.42	-88.96
947.44	-88.962
947.46	-88.956
947.48	-88.959
947.5	-88.959
947.52	-88.956
947.54	-88.959
947.56	-88.958
947.58	-88.958
947.6	-88.962
947.62	-88.958
947.64	-88.961
947.66	-88.96
947.68	-88.956
947.7	-88.959
947.72	-88.956
947.74	-88.96
947.76	-88.96
947.78	-88.956
947.8	-88.951
947.82	-88.947
947.84	-88.95
947.86	-88.949
947.88	-88.949
947.9	-88.95
947.92	-88.947
947.94	-88.951
947.96	-88.947
947.98	-88.95
948	-88.949
948.02	-88.945
948.04	-88.947
948.06	-88.942
948.08	-88.945
948.1	-88.941
948.12	-88.944
948.14	-88.944
948.16	-88.947
948.18	-88.95
948.2	-88.952
948.22	-88.955
948.24	-88.952
948.26	-88.956
948.28	-88.952
948.3	-88.955
948.32	-88.953
948.34	-88.956
948.36	-88.955
948.38	-88.956
948.4	-88.957
948.42	-88.955
948.44	-88.956
948.46	-88.951
948.48	-88.949
948.5	-88.944
948.52	-88.945
948.54	-88.941
948.56	-88.944
948.58	-88.94
948.6	-88.944
948.62	-88.943
948.64	-88.95
948.66	-88.951
948.68	-88.954
948.7	-88.955
948.72	-88.954
948.74	-88.955
948.76	-88.952
948.78	-88.954
948.8	-88.95
948.82	-88.952
948.84	-88.947
948.86	-88.95
948.88	-88.946
948.9	-88.949
948.92	-88.947
948.94	-88.946
948.96	-88.947
948.98	-88.945
949	-88.947
949.02	-88.945
949.04	-88.95
949.06	-88.945
949.08	-88.949
949.1	-88.948
949.12	-88.95
949.14	-88.948
949.16	-88.947
949.18	-88.948
949.2	-88.947
949.22	-88.951
949.24	-88.947
949.26	-88.951
949.28	-88.949
949.3	-88.952
949.32	-88.951
949.34	-88.951
949.36	-88.951
949.38	-88.945
949.4	-88.939
949.42	-88.934
949.44	-88.938
949.46	-88.937
949.48	-88.939
949.5	-88.94
949.52	-88.937
949.54	-88.94
949.56	-88.938
949.58	-88.943
949.6	-88.941
949.62	-88.942
949.64	-88.941
949.66	-88.939
949.68	-88.94
949.7	-88.936
949.72	-88.94
949.74	-88.936
949.76	-88.937
949.78	-88.938
949.8	-88.933
949.82	-88.929
949.84	-88.927
949.86	-88.93
949.88	-88.931
949.9	-88.935
949.92	-88.936
949.94	-88.934
949.96	-88.937
949.98	-88.932
950	-88.936
950.02	-88.934
950.04	-88.935
950.06	-88.937
950.08	-88.934
950.1	-88.937
950.12	-88.932
950.14	-88.935
950.16	-88.933
950.18	-88.93
950.2	-88.932
950.22	-88.927
950.24	-88.931
950.26	-88.93
950.28	-88.932
950.3	-88.935
950.32	-88.933
950.34	-88.937
950.36	-88.936
950.38	-88.94
950.4	-88.938
950.42	-88.939
950.44	-88.94
950.46	-88.936
950.48	-88.94
950.5	-88.936
950.52	-88.937
950.54	-88.936
950.56	-88.933
950.58	-88.936
950.6	-88.933
950.62	-88.936
950.64	-88.935
950.66	-88.934
950.68	-88.935
950.7	-88.931
950.72	-88.936
950.74	-88.935
950.76	-88.937
950.78	-88.938
950.8	-88.934
950.82	-88.939
950.84	-88.934
950.86	-88.937
950.88	-88.936
950.9	-88.932
950.92	-88.934
950.94	-88.93
950.96	-88.936
950.98	-88.935
951	-88.936
951.02	-88.936
951.04	-88.932
951.06	-88.937
951.08	-88.935
951.1	-88.938
951.12	-88.939
951.14	-88.935
951.16	-88.938
951.18	-88.935
951.2	-88.939
951.22	-88.939
951.24	-88.937
951.26	-88.937
951.28	-88.933
951.3	-88.938
951.32	-88.938
951.34	-88.94
951.36	-88.942
951.38	-88.937
951.4	-88.941
951.42	-88.938
951.44	-88.94
951.46	-88.94
951.48	-88.935
951.5	-88.939
951.52	-88.935
951.54	-88.94
951.56	-88.942
951.58	-88.941
951.6	-88.945
951.62	-88.942
951.64	-88.945
951.66	-88.945
951.68	-88.943
951.7	-88.945
951.72	-88.94
951.74	-88.944
951.76	-88.944
951.78	-88.944
951.8	-88.947
951.82	-88.944
951.84	-88.947
951.86	-88.945
951.88	-88.945
951.9	-88.947
951.92	-88.942
951.94	-88.945
951.96	-88.942
951.98	-88.943
952	-88.944
952.02	-88.94
952.04	-88.944
952.06	-88.94
952.08	-88.941
952.1	-88.941
952.12	-88.937
952.14	-88.942
952.16	-88.939
952.18	-88.943
952.2	-88.945
952.22	-88.941
952.24	-88.936
952.26	-88.933
952.28	-88.934
952.3	-88.933
952.32	-88.931
952.34	-88.936
952.36	-88.933
952.38	-88.938
952.4	-88.939
952.42	-88.937
952.44	-88.941
952.46	-88.939
952.48	-88.942
952.5	-88.943
952.52	-88.941
952.54	-88.943
952.56	-88.938
952.58	-88.942
952.6	-88.942
952.62	-88.939
952.64	-88.942
952.66	-88.934
952.68	-88.934
952.7	-88.933
952.72	-88.929
952.74	-88.933
952.76	-88.929
952.78	-88.933
952.8	-88.933
952.82	-88.93
952.84	-88.934
952.86	-88.931
952.88	-88.933
952.9	-88.932
952.92	-88.929
952.94	-88.933
952.96	-88.929
952.98	-88.932
953	-88.934
953.02	-88.929
953.04	-88.932
953.06	-88.928
953.08	-88.93
953.1	-88.932
953.12	-88.927
953.14	-88.931
953.16	-88.929
953.18	-88.933
953.2	-88.934
953.22	-88.93
953.24	-88.927
953.26	-88.924
953.28	-88.925
953.3	-88.928
953.32	-88.924
953.34	-88.93
953.36	-88.929
953.38	-88.928
953.4	-88.93
953.42	-88.924
953.44	-88.928
953.46	-88.926
953.48	-88.922
953.5	-88.924
953.52	-88.92
953.54	-88.922
953.56	-88.922
953.58	-88.918
953.6	-88.923
953.62	-88.92
953.64	-88.924
953.66	-88.926
953.68	-88.922
953.7	-88.924
953.72	-88.922
953.74	-88.923
953.76	-88.925
953.78	-88.922
953.8	-88.927
953.82	-88.927
953.84	-88.927
953.86	-88.931
953.88	-88.927
953.9	-88.933
953.92	-88.934
953.94	-88.931
953.96	-88.937
953.98	-88.936
954	-88.939
954.02	-88.943
954.04	-88.941
954.06	-88.946
954.08	-88.946
954.1	-88.947
954.12	-88.952
954.14	-88.949
954.16	-88.952
954.18	-88.951
954.2	-88.949
954.22	-88.953
954.24	-88.951
954.26	-88.953
954.28	-88.954
954.3	-88.95
954.32	-88.953
954.34	-88.952
954.36	-88.953
954.38	-88.957
954.4	-88.951
954.42	-88.955
954.44	-88.957
954.46	-88.954
954.48	-88.958
954.5	-88.956
954.52	-88.958
954.54	-88.961
954.56	-88.958
954.58	-88.963
954.6	-88.963
954.62	-88.961
954.64	-88.963
954.66	-88.959
954.68	-88.963
954.7	-88.965
954.72	-88.961
954.74	-88.964
954.76	-88.961
954.78	-88.958
954.8	-88.96
954.82	-88.953
954.84	-88.954
954.86	-88.952
954.88	-88.949
954.9	-88.955
954.92	-88.954
954.94	-88.956
954.96	-88.959
954.98	-88.953
955	-88.958
955.02	-88.958
955.04	-88.954
955.06	-88.958
955.08	-88.954
955.1	-88.953
955.12	-88.957
955.14	-88.954
955.16	-88.958
955.18	-88.959
955.2	-88.951
955.22	-88.954
955.24	-88.952
955.26	-88.95
955.28	-88.954
955.3	-88.95
955.32	-88.952
955.34	-88.953
955.36	-88.949
955.38	-88.953
955.4	-88.953
955.42	-88.951
955.44	-88.953
955.46	-88.949
955.48	-88.952
955.5	-88.955
955.52	-88.951
955.54	-88.955
955.56	-88.952
955.58	-88.949
955.6	-88.953
955.62	-88.949
955.64	-88.948
955.66	-88.949
955.68	-88.943
955.7	-88.947
955.72	-88.948
955.74	-88.942
955.76	-88.947
955.78	-88.944
955.8	-88.94
955.82	-88.945
955.84	-88.942
955.86	-88.945
955.88	-88.947
955.9	-88.941
955.92	-88.946
955.94	-88.945
955.96	-88.943
955.98	-88.947
956	-88.942
956.02	-88.945
956.04	-88.945
956.06	-88.944
956.08	-88.949
956.1	-88.945
956.12	-88.948
956.14	-88.947
956.16	-88.946
956.18	-88.948
956.2	-88.944
956.22	-88.948
956.24	-88.946
956.26	-88.948
956.28	-88.949
956.3	-88.946
956.32	-88.948
956.34	-88.944
956.36	-88.947
956.38	-88.945
956.4	-88.948
956.42	-88.947
956.44	-88.947
956.46	-88.95
956.48	-88.946
956.5	-88.948
956.52	-88.945
956.54	-88.947
956.56	-88.942
956.58	-88.944
956.6	-88.94
956.62	-88.943
956.64	-88.944
956.66	-88.945
956.68	-88.947
956.7	-88.944
956.72	-88.945
956.74	-88.942
956.76	-88.944
956.78	-88.94
956.8	-88.942
956.82	-88.936
956.84	-88.939
956.86	-88.937
956.88	-88.939
956.9	-88.939
956.92	-88.941
956.94	-88.94
956.96	-88.941
956.98	-88.941
957	-88.94
957.02	-88.942
957.04	-88.94
957.06	-88.942
957.08	-88.938
957.1	-88.94
957.12	-88.936
957.14	-88.938
957.16	-88.935
957.18	-88.937
957.2	-88.936
957.22	-88.938
957.24	-88.938
957.26	-88.936
957.28	-88.937
957.3	-88.933
957.32	-88.936
957.34	-88.932
957.36	-88.935
957.38	-88.93
957.4	-88.933
957.42	-88.931
957.44	-88.934
957.46	-88.935
957.48	-88.935
957.5	-88.938
957.52	-88.934
957.54	-88.939
957.56	-88.935
957.58	-88.938
957.6	-88.935
957.62	-88.937
957.64	-88.938
957.66	-88.937
957.68	-88.939
957.7	-88.936
957.72	-88.939
957.74	-88.935
957.76	-88.938
957.78	-88.938
957.8	-88.939
957.82	-88.939
957.84	-88.936
957.86	-88.941
957.88	-88.946
957.9	-88.949
957.92	-88.947
957.94	-88.948
957.96	-88.95
957.98	-88.946
958	-88.949
958.02	-88.944
958.04	-88.947
958.06	-88.946
958.08	-88.948
958.1	-88.948
958.12	-88.944
958.14	-88.946
958.16	-88.94
958.18	-88.944
958.2	-88.94
958.22	-88.942
958.24	-88.942
958.26	-88.939
958.28	-88.942
958.3	-88.938
958.32	-88.942
958.34	-88.941
958.36	-88.944
958.38	-88.945
958.4	-88.941
958.42	-88.944
958.44	-88.94
958.46	-88.943
958.48	-88.942
958.5	-88.942
958.52	-88.946
958.54	-88.943
958.56	-88.949
958.58	-88.947
958.6	-88.951
958.62	-88.951
958.64	-88.95
958.66	-88.953
958.68	-88.95
958.7	-88.954
958.72	-88.951
958.74	-88.955
958.76	-88.957
958.78	-88.954
958.8	-88.958
958.82	-88.954
958.84	-88.957
958.86	-88.956
958.88	-88.957
958.9	-88.959
958.92	-88.956
958.94	-88.962
958.96	-88.961
958.98	-88.965
959	-88.967
959.02	-88.964
959.04	-88.966
959.06	-88.961
959.08	-88.964
959.1	-88.964
959.12	-88.965
959.14	-88.966
959.16	-88.96
959.18	-88.963
959.2	-88.959
959.22	-88.96
959.24	-88.96
959.26	-88.957
959.28	-88.96
959.3	-88.958
959.32	-88.964
959.34	-88.966
959.36	-88.966
959.38	-88.966
959.4	-88.959
959.42	-88.961
959.44	-88.959
959.46	-88.96
959.48	-88.961
959.5	-88.956
959.52	-88.957
959.54	-88.953
959.56	-88.957
959.58	-88.956
959.6	-88.952
959.62	-88.954
959.64	-88.949
959.66	-88.953
959.68	-88.953
959.7	-88.954
959.72	-88.955
959.74	-88.95
959.76	-88.953
959.78	-88.95
959.8	-88.951
959.82	-88.951
959.84	-88.947
959.86	-88.95
959.88	-88.947
959.9	-88.948
959.92	-88.947
959.94	-88.942
959.96	-88.943
959.98	-88.936
960	-88.94
960.02	-88.941
960.04	-88.94
960.06	-88.944
960.08	-88.941
960.1	-88.945
960.12	-88.945
960.14	-88.944
960.16	-88.945
960.18	-88.939
960.2	-88.943
960.22	-88.941
960.24	-88.942
960.26	-88.944
960.28	-88.941
960.3	-88.944
960.32	-88.941
960.34	-88.945
960.36	-88.945
960.38	-88.94
960.4	-88.935
960.42	-88.931
960.44	-88.933
960.46	-88.934
960.48	-88.932
960.5	-88.936
960.52	-88.932
960.54	-88.936
960.56	-88.934
960.58	-88.932
960.6	-88.935
960.62	-88.929
960.64	-88.932
960.66	-88.931
960.68	-88.928
960.7	-88.931
960.72	-88.929
960.74	-88.935
960.76	-88.934
960.78	-88.934
960.8	-88.937
960.82	-88.932
960.84	-88.937
960.86	-88.936
960.88	-88.936
960.9	-88.938
960.92	-88.934
960.94	-88.94
960.96	-88.94
960.98	-88.941
961	-88.941
961.02	-88.936
961.04	-88.941
961.06	-88.939
961.08	-88.941
961.1	-88.944
961.12	-88.939
961.14	-88.942
961.16	-88.939
961.18	-88.941
961.2	-88.942
961.22	-88.934
961.24	-88.938
961.26	-88.935
961.28	-88.936
961.3	-88.937
961.32	-88.933
961.34	-88.938
961.36	-88.935
961.38	-88.934
961.4	-88.933
961.42	-88.928
961.44	-88.932
961.46	-88.93
961.48	-88.931
961.5	-88.934
961.52	-88.931
961.54	-88.937
961.56	-88.936
961.58	-88.934
961.6	-88.936
961.62	-88.932
961.64	-88.937
961.66	-88.937
961.68	-88.937
961.7	-88.939
961.72	-88.933
961.74	-88.937
961.76	-88.937
961.78	-88.934
961.8	-88.938
961.82	-88.932
961.84	-88.934
961.86	-88.936
961.88	-88.933
961.9	-88.936
961.92	-88.931
961.94	-88.932
961.96	-88.932
961.98	-88.928
962	-88.931
962.02	-88.928
962.04	-88.928
962.06	-88.929
962.08	-88.926
962.1	-88.932
962.12	-88.932
962.14	-88.932
962.16	-88.934
962.18	-88.929
962.2	-88.933
962.22	-88.933
962.24	-88.93
962.26	-88.934
962.28	-88.93
962.3	-88.932
962.32	-88.933
962.34	-88.932
962.36	-88.938
962.38	-88.936
962.4	-88.939
962.42	-88.942
962.44	-88.939
962.46	-88.945
962.48	-88.943
962.5	-88.941
962.52	-88.942
962.54	-88.936
962.56	-88.94
962.58	-88.94
962.6	-88.937
962.62	-88.94
962.64	-88.935
962.66	-88.936
962.68	-88.936
962.7	-88.931
962.72	-88.935
962.74	-88.934
962.76	-88.932
962.78	-88.935
962.8	-88.929
962.82	-88.932
962.84	-88.931
962.86	-88.927
962.88	-88.932
962.9	-88.93
962.92	-88.932
962.94	-88.935
962.96	-88.931
962.98	-88.936
963	-88.936
963.02	-88.936
963.04	-88.94
963.06	-88.936
963.08	-88.938
963.1	-88.938
963.12	-88.932
963.14	-88.935
963.16	-88.932
963.18	-88.931
963.2	-88.935
963.22	-88.93
963.24	-88.935
963.26	-88.937
963.28	-88.934
963.3	-88.939
963.32	-88.935
963.34	-88.934
963.36	-88.939
963.38	-88.943
963.4	-88.947
963.42	-88.948
963.44	-88.944
963.46	-88.947
963.48	-88.946
963.5	-88.945
963.52	-88.947
963.54	-88.942
963.56	-88.946
963.58	-88.947
963.6	-88.943
963.62	-88.947
963.64	-88.945
963.66	-88.946
963.68	-88.948
963.7	-88.942
963.72	-88.944
963.74	-88.945
963.76	-88.941
963.78	-88.947
963.8	-88.946
963.82	-88.944
963.84	-88.947
963.86	-88.943
963.88	-88.947
963.9	-88.949
963.92	-88.944
963.94	-88.948
963.96	-88.946
963.98	-88.942
964	-88.945
964.02	-88.94
964.04	-88.94
964.06	-88.94
964.08	-88.934
964.1	-88.938
964.12	-88.936
964.14	-88.934
964.16	-88.939
964.18	-88.936
964.2	-88.939
964.22	-88.942
964.24	-88.937
964.26	-88.943
964.28	-88.943
964.3	-88.941
964.32	-88.938
964.34	-88.937
964.36	-88.943
964.38	-88.943
964.4	-88.941
964.42	-88.944
964.44	-88.941
964.46	-88.946
964.48	-88.945
964.5	-88.942
964.52	-88.945
964.54	-88.94
964.56	-88.944
964.58	-88.942
964.6	-88.942
964.62	-88.942
964.64	-88.937
964.66	-88.941
964.68	-88.936
964.7	-88.939
964.72	-88.939
964.74	-88.938
964.76	-88.94
964.78	-88.937
964.8	-88.94
964.82	-88.936
964.84	-88.939
964.86	-88.935
964.88	-88.938
964.9	-88.937
964.92	-88.939
964.94	-88.94
964.96	-88.938
964.98	-88.94
965	-88.936
965.02	-88.94
965.04	-88.938
965.06	-88.941
965.08	-88.938
965.1	-88.942
965.12	-88.946
965.14	-88.949
965.16	-88.949
965.18	-88.95
965.2	-88.95
965.22	-88.948
965.24	-88.949
965.26	-88.946
965.28	-88.949
965.3	-88.945
965.32	-88.947
965.34	-88.943
965.36	-88.948
965.38	-88.944
965.4	-88.947
965.42	-88.946
965.44	-88.947
965.46	-88.947
965.48	-88.949
965.5	-88.951
965.52	-88.951
965.54	-88.952
965.56	-88.947
965.58	-88.948
965.6	-88.942
965.62	-88.945
965.64	-88.94
965.66	-88.942
965.68	-88.942
965.7	-88.944
965.72	-88.947
965.74	-88.948
965.76	-88.949
965.78	-88.943
965.8	-88.945
965.82	-88.939
965.84	-88.941
965.86	-88.939
965.88	-88.938
965.9	-88.936
965.92	-88.934
965.94	-88.936
965.96	-88.934
965.98	-88.938
966	-88.935
966.02	-88.939
966.04	-88.939
966.06	-88.943
966.08	-88.945
966.1	-88.941
966.12	-88.943
966.14	-88.935
966.16	-88.937
966.18	-88.935
966.2	-88.937
966.22	-88.937
966.24	-88.936
966.26	-88.937
966.28	-88.935
966.3	-88.94
966.32	-88.937
966.34	-88.939
966.36	-88.938
966.38	-88.935
966.4	-88.938
966.42	-88.935
966.44	-88.94
966.46	-88.936
966.48	-88.937
966.5	-88.935
966.52	-88.932
966.54	-88.935
966.56	-88.932
966.58	-88.935
966.6	-88.934
966.62	-88.938
966.64	-88.939
966.66	-88.939
966.68	-88.943
966.7	-88.938
966.72	-88.941
966.74	-88.94
966.76	-88.942
966.78	-88.943
966.8	-88.939
966.82	-88.942
966.84	-88.938
966.86	-88.941
966.88	-88.94
966.9	-88.938
966.92	-88.937
966.94	-88.932
966.96	-88.934
966.98	-88.931
967	-88.934
967.02	-88.933
967.04	-88.93
967.06	-88.933
967.08	-88.929
967.1	-88.933
967.12	-88.93
967.14	-88.933
967.16	-88.933
967.18	-88.928
967.2	-88.933
967.22	-88.928
967.24	-88.93
967.26	-88.93
967.28	-88.926
967.3	-88.927
967.32	-88.923
967.34	-88.927
967.36	-88.925
967.38	-88.926
967.4	-88.926
967.42	-88.921
967.44	-88.924
967.46	-88.923
967.48	-88.926
967.5	-88.926
967.52	-88.924
967.54	-88.926
967.56	-88.921
967.58	-88.925
967.6	-88.923
967.62	-88.923
967.64	-88.925
967.66	-88.921
967.68	-88.927
967.7	-88.927
967.72	-88.93
967.74	-88.93
967.76	-88.924
967.78	-88.926
967.8	-88.922
967.82	-88.926
967.84	-88.928
967.86	-88.925
967.88	-88.928
967.9	-88.925
967.92	-88.93
967.94	-88.93
967.96	-88.93
967.98	-88.931
968	-88.926
968.02	-88.93
968.04	-88.928
968.06	-88.93
968.08	-88.933
968.1	-88.93
968.12	-88.933
968.14	-88.93
968.16	-88.933
968.18	-88.933
968.2	-88.93
968.22	-88.936
968.24	-88.933
968.26	-88.937
968.28	-88.939
968.3	-88.938
968.32	-88.941
968.34	-88.937
968.36	-88.94
968.38	-88.939
968.4	-88.936
968.42	-88.938
968.44	-88.932
968.46	-88.935
968.48	-88.934
968.5	-88.934
968.52	-88.937
968.54	-88.935
968.56	-88.939
968.58	-88.937
968.6	-88.94
968.62	-88.942
968.64	-88.938
968.66	-88.942
968.68	-88.939
968.7	-88.941
968.72	-88.943
968.74	-88.94
968.76	-88.942
968.78	-88.937
968.8	-88.938
968.82	-88.936
968.84	-88.931
968.86	-88.936
968.88	-88.932
968.9	-88.934
968.92	-88.935
968.94	-88.933
968.96	-88.937
968.98	-88.935
969	-88.939
969.02	-88.938
969.04	-88.935
969.06	-88.937
969.08	-88.935
969.1	-88.941
969.12	-88.943
969.14	-88.941
969.16	-88.945
969.18	-88.94
969.2	-88.943
969.22	-88.942
969.24	-88.939
969.26	-88.942
969.28	-88.936
969.3	-88.939
969.32	-88.939
969.34	-88.938
969.36	-88.942
969.38	-88.937
969.4	-88.939
969.42	-88.936
969.44	-88.932
969.46	-88.934
969.48	-88.928
969.5	-88.932
969.52	-88.932
969.54	-88.929
969.56	-88.933
969.58	-88.93
969.6	-88.933
969.62	-88.934
969.64	-88.931
969.66	-88.934
969.68	-88.932
969.7	-88.935
969.72	-88.936
969.74	-88.932
969.76	-88.935
969.78	-88.931
969.8	-88.932
969.82	-88.931
969.84	-88.927
969.86	-88.93
969.88	-88.926
969.9	-88.928
969.92	-88.93
969.94	-88.927
969.96	-88.931
969.98	-88.929
970	-88.928
970.02	-88.929
970.04	-88.923
970.06	-88.927
970.08	-88.925
970.1	-88.923
970.12	-88.925
970.14	-88.919
970.16	-88.923
970.18	-88.921
970.2	-88.917
970.22	-88.919
970.24	-88.917
970.26	-88.922
970.28	-88.923
970.3	-88.921
970.32	-88.924
970.34	-88.921
970.36	-88.922
970.38	-88.924
970.4	-88.919
970.42	-88.924
970.44	-88.925
970.46	-88.927
970.48	-88.931
970.5	-88.927
970.52	-88.932
970.54	-88.931
970.56	-88.926
970.58	-88.921
970.6	-88.917
970.62	-88.921
970.64	-88.921
970.66	-88.918
970.68	-88.921
970.7	-88.919
970.72	-88.921
970.74	-88.925
970.76	-88.923
970.78	-88.928
970.8	-88.926
970.82	-88.925
970.84	-88.929
970.86	-88.926
970.88	-88.931
970.9	-88.931
970.92	-88.925
970.94	-88.926
970.96	-88.923
970.98	-88.926
971	-88.931
971.02	-88.927
971.04	-88.933
971.06	-88.933
971.08	-88.935
971.1	-88.94
971.12	-88.936
971.14	-88.94
971.16	-88.943
971.18	-88.939
971.2	-88.944
971.22	-88.941
971.24	-88.939
971.26	-88.94
971.28	-88.935
971.3	-88.939
971.32	-88.939
971.34	-88.937
971.36	-88.94
971.38	-88.937
971.4	-88.94
971.42	-88.943
971.44	-88.939
971.46	-88.945
971.48	-88.942
971.5	-88.939
971.52	-88.945
971.54	-88.942
971.56	-88.945
971.58	-88.948
971.6	-88.951
971.62	-88.953
971.64	-88.952
971.66	-88.949
971.68	-88.952
971.7	-88.948
971.72	-88.95
971.74	-88.952
971.76	-88.949
971.78	-88.955
971.8	-88.954
971.82	-88.95
971.84	-88.952
971.86	-88.948
971.88	-88.951
971.9	-88.952
971.92	-88.946
971.94	-88.949
971.96	-88.947
971.98	-88.943
972	-88.947
972.02	-88.942
972.04	-88.942
972.06	-88.943
972.08	-88.937
972.1	-88.942
972.12	-88.943
972.14	-88.939
972.16	-88.944
972.18	-88.942
972.2	-88.94
972.22	-88.943
972.24	-88.939
972.26	-88.941
972.28	-88.941
972.3	-88.936
972.32	-88.94
972.34	-88.94
972.36	-88.939
972.38	-88.943
972.4	-88.939
972.42	-88.942
972.44	-88.947
972.46	-88.943
972.48	-88.949
972.5	-88.949
972.52	-88.944
972.54	-88.948
972.56	-88.945
972.58	-88.945
972.6	-88.945
972.62	-88.938
972.64	-88.941
972.66	-88.938
972.68	-88.935
972.7	-88.936
972.72	-88.929
972.74	-88.931
972.76	-88.928
972.78	-88.926
972.8	-88.929
972.82	-88.925
972.84	-88.93
972.86	-88.93
972.88	-88.931
972.9	-88.933
972.92	-88.93
972.94	-88.934
972.96	-88.93
972.98	-88.934
973	-88.933
973.02	-88.937
973.04	-88.94
973.06	-88.94
973.08	-88.943
973.1	-88.939
973.12	-88.94
973.14	-88.937
973.16	-88.941
973.18	-88.939
973.2	-88.94
973.22	-88.939
973.24	-88.938
973.26	-88.938
973.28	-88.935
973.3	-88.935
973.32	-88.931
973.34	-88.934
973.36	-88.928
973.38	-88.931
973.4	-88.927
973.42	-88.929
973.44	-88.926
973.46	-88.927
973.48	-88.925
973.5	-88.925
973.52	-88.926
973.54	-88.924
973.56	-88.929
973.58	-88.934
973.6	-88.937
973.62	-88.936
973.64	-88.94
973.66	-88.937
973.68	-88.942
973.7	-88.938
973.72	-88.94
973.74	-88.936
973.76	-88.936
973.78	-88.936
973.8	-88.936
973.82	-88.935
973.84	-88.934
973.86	-88.934
973.88	-88.931
973.9	-88.934
973.92	-88.93
973.94	-88.934
973.96	-88.929
973.98	-88.931
974	-88.929
974.02	-88.932
974.04	-88.934
974.06	-88.937
974.08	-88.938
974.1	-88.936
974.12	-88.939
974.14	-88.935
974.16	-88.939
974.18	-88.936
974.2	-88.938
974.22	-88.938
974.24	-88.94
974.26	-88.942
974.28	-88.94
974.3	-88.941
974.32	-88.937
974.34	-88.941
974.36	-88.937
974.38	-88.941
974.4	-88.941
974.42	-88.941
974.44	-88.943
974.46	-88.939
974.48	-88.942
974.5	-88.938
974.52	-88.94
974.54	-88.937
974.56	-88.938
974.58	-88.939
974.6	-88.937
974.62	-88.94
974.64	-88.944
974.66	-88.947
974.68	-88.944
974.7	-88.948
974.72	-88.949
974.74	-88.946
974.76	-88.947
974.78	-88.942
974.8	-88.945
974.82	-88.944
974.84	-88.947
974.86	-88.948
974.88	-88.945
974.9	-88.946
974.92	-88.94
974.94	-88.945
974.96	-88.943
974.98	-88.944
975	-88.944
975.02	-88.94
975.04	-88.943
975.06	-88.941
975.08	-88.946
975.1	-88.944
975.12	-88.943
975.14	-88.944
975.16	-88.941
975.18	-88.945
975.2	-88.943
975.22	-88.947
975.24	-88.947
975.26	-88.945
975.28	-88.948
975.3	-88.945
975.32	-88.949
975.34	-88.948
975.36	-88.95
975.38	-88.95
975.4	-88.948
975.42	-88.952
975.44	-88.947
975.46	-88.95
975.48	-88.949
975.5	-88.948
975.52	-88.95
975.54	-88.946
975.56	-88.95
975.58	-88.948
975.6	-88.951
975.62	-88.952
975.64	-88.95
975.66	-88.954
975.68	-88.95
975.7	-88.954
975.72	-88.953
975.74	-88.953
975.76	-88.954
975.78	-88.95
975.8	-88.953
975.82	-88.949
975.84	-88.949
975.86	-88.948
975.88	-88.945
975.9	-88.948
975.92	-88.942
975.94	-88.946
975.96	-88.944
975.98	-88.942
976	-88.944
976.02	-88.939
976.04	-88.942
976.06	-88.94
976.08	-88.942
976.1	-88.944
976.12	-88.941
976.14	-88.945
976.16	-88.941
976.18	-88.944
976.2	-88.943
976.22	-88.939
976.24	-88.943
976.26	-88.939
976.28	-88.943
976.3	-88.942
976.32	-88.942
976.34	-88.944
976.36	-88.939
976.38	-88.942
976.4	-88.939
976.42	-88.94
976.44	-88.939
976.46	-88.936
976.48	-88.94
976.5	-88.936
976.52	-88.938
976.54	-88.938
976.56	-88.933
976.58	-88.934
976.6	-88.929
976.62	-88.932
976.64	-88.931
976.66	-88.93
976.68	-88.933
976.7	-88.93
976.72	-88.934
976.74	-88.934
976.76	-88.936
976.78	-88.937
976.8	-88.932
976.82	-88.937
976.84	-88.936
976.86	-88.939
976.88	-88.941
976.9	-88.937
976.92	-88.94
976.94	-88.936
976.96	-88.938
976.98	-88.938
977	-88.935
977.02	-88.938
977.04	-88.933
977.06	-88.938
977.08	-88.937
977.1	-88.936
977.12	-88.937
977.14	-88.929
977.16	-88.931
977.18	-88.931
977.2	-88.93
977.22	-88.934
977.24	-88.93
977.26	-88.934
977.28	-88.933
977.3	-88.934
977.32	-88.936
977.34	-88.932
977.36	-88.935
977.38	-88.931
977.4	-88.932
977.42	-88.934
977.44	-88.931
977.46	-88.937
977.48	-88.936
977.5	-88.938
977.52	-88.938
977.54	-88.934
977.56	-88.937
977.58	-88.933
977.6	-88.935
977.62	-88.934
977.64	-88.928
977.66	-88.932
977.68	-88.928
977.7	-88.93
977.72	-88.93
977.74	-88.925
977.76	-88.928
977.78	-88.925
977.8	-88.926
977.82	-88.926
977.84	-88.922
977.86	-88.926
977.88	-88.925
977.9	-88.929
977.92	-88.93
977.94	-88.927
977.96	-88.929
977.98	-88.925
978	-88.927
978.02	-88.929
978.04	-88.926
978.06	-88.93
978.08	-88.926
978.1	-88.928
978.12	-88.93
978.14	-88.928
978.16	-88.933
978.18	-88.931
978.2	-88.931
978.22	-88.933
978.24	-88.931
978.26	-88.937
978.28	-88.936
978.3	-88.936
978.32	-88.938
978.34	-88.933
978.36	-88.937
978.38	-88.935
978.4	-88.935
978.42	-88.937
978.44	-88.932
978.46	-88.938
978.48	-88.938
978.5	-88.938
978.52	-88.94
978.54	-88.933
978.56	-88.935
978.58	-88.934
978.6	-88.932
978.62	-88.937
978.64	-88.935
978.66	-88.938
978.68	-88.94
978.7	-88.937
978.72	-88.94
978.74	-88.937
978.76	-88.939
978.78	-88.939
978.8	-88.934
978.82	-88.94
978.84	-88.938
978.86	-88.94
978.88	-88.942
978.9	-88.936
978.92	-88.941
978.94	-88.939
978.96	-88.936
978.98	-88.938
979	-88.933
979.02	-88.937
979.04	-88.939
979.06	-88.937
979.08	-88.942
979.1	-88.937
979.12	-88.936
979.14	-88.936
979.16	-88.932
979.18	-88.936
979.2	-88.934
979.22	-88.935
979.24	-88.937
979.26	-88.932
979.28	-88.937
979.3	-88.937
979.32	-88.932
979.34	-88.936
979.36	-88.928
979.38	-88.93
979.4	-88.933
979.42	-88.931
979.44	-88.937
979.46	-88.935
979.48	-88.933
979.5	-88.934
979.52	-88.929
979.54	-88.933
979.56	-88.931
979.58	-88.927
979.6	-88.93
979.62	-88.927
979.64	-88.93
979.66	-88.934
979.68	-88.93
979.7	-88.934
979.72	-88.935
979.74	-88.934
979.76	-88.94
979.78	-88.935
979.8	-88.936
979.82	-88.934
979.84	-88.928
979.86	-88.932
979.88	-88.93
979.9	-88.931
979.92	-88.933
979.94	-88.926
979.96	-88.93
979.98	-88.93
980	-88.927
980.02	-88.931
980.04	-88.929
980.06	-88.928
980.08	-88.93
980.1	-88.927
980.12	-88.931
980.14	-88.932
980.16	-88.929
980.18	-88.934
980.2	-88.933
980.22	-88.934
980.24	-88.935
980.26	-88.929
980.28	-88.932
980.3	-88.929
980.32	-88.926
980.34	-88.93
980.36	-88.929
980.38	-88.932
980.4	-88.935
980.42	-88.934
980.44	-88.94
980.46	-88.939
980.48	-88.936
980.5	-88.94
980.52	-88.935
980.54	-88.938
980.56	-88.94
980.58	-88.935
980.6	-88.939
980.62	-88.938
980.64	-88.933
980.66	-88.937
980.68	-88.934
980.7	-88.933
980.72	-88.935
980.74	-88.931
980.76	-88.933
980.78	-88.933
980.8	-88.933
980.82	-88.937
980.84	-88.933
980.86	-88.933
980.88	-88.934
980.9	-88.929
980.92	-88.933
980.94	-88.932
980.96	-88.931
980.98	-88.936
981	-88.941
981.02	-88.945
981.04	-88.945
981.06	-88.942
981.08	-88.944
981.1	-88.938
981.12	-88.941
981.14	-88.94
981.16	-88.937
981.18	-88.941
981.2	-88.937
981.22	-88.939
981.24	-88.938
981.26	-88.938
981.28	-88.939
981.3	-88.933
981.32	-88.934
981.34	-88.929
981.36	-88.932
981.38	-88.932
981.4	-88.932
981.42	-88.933
981.44	-88.931
981.46	-88.932
981.48	-88.927
981.5	-88.93
981.52	-88.925
981.54	-88.928
981.56	-88.927
981.58	-88.929
981.6	-88.929
981.62	-88.93
981.64	-88.934
981.66	-88.934
981.68	-88.937
981.7	-88.934
981.72	-88.937
981.74	-88.933
981.76	-88.938
981.78	-88.936
981.8	-88.94
981.82	-88.94
981.84	-88.943
981.86	-88.943
981.88	-88.945
981.9	-88.943
981.92	-88.94
981.94	-88.94
981.96	-88.937
981.98	-88.937
982	-88.934
982.02	-88.935
982.04	-88.93
982.06	-88.933
982.08	-88.936
982.1	-88.937
982.12	-88.934
982.14	-88.939
982.16	-88.939
982.18	-88.943
982.2	-88.945
982.22	-88.947
982.24	-88.947
982.26	-88.944
982.28	-88.946
982.3	-88.941
982.32	-88.943
982.34	-88.94
982.36	-88.943
982.38	-88.938
982.4	-88.94
982.42	-88.939
982.44	-88.941
982.46	-88.943
982.48	-88.94
982.5	-88.941
982.52	-88.938
982.54	-88.941
982.56	-88.936
982.58	-88.939
982.6	-88.935
982.62	-88.934
982.64	-88.934
982.66	-88.933
982.68	-88.935
982.7	-88.933
982.72	-88.936
982.74	-88.931
982.76	-88.934
982.78	-88.933
982.8	-88.934
982.82	-88.935
982.84	-88.932
982.86	-88.932
982.88	-88.927
982.9	-88.93
982.92	-88.928
982.94	-88.931
982.96	-88.932
982.98	-88.931
983	-88.934
983.02	-88.931
983.04	-88.937
983.06	-88.935
983.08	-88.937
983.1	-88.936
983.12	-88.934
983.14	-88.934
983.16	-88.927
983.18	-88.929
983.2	-88.923
983.22	-88.927
983.24	-88.926
983.26	-88.925
983.28	-88.929
983.3	-88.926
983.32	-88.929
983.34	-88.927
983.36	-88.931
983.38	-88.929
983.4	-88.927
983.42	-88.929
983.44	-88.924
983.46	-88.929
983.48	-88.926
983.5	-88.928
983.52	-88.928
983.54	-88.923
983.56	-88.925
983.58	-88.921
983.6	-88.927
983.62	-88.926
983.64	-88.928
983.66	-88.929
983.68	-88.925
983.7	-88.929
983.72	-88.933
983.74	-88.936
983.76	-88.934
983.78	-88.931
983.8	-88.932
983.82	-88.929
983.84	-88.933
983.86	-88.93
983.88	-88.931
983.9	-88.929
983.92	-88.927
983.94	-88.93
983.96	-88.926
983.98	-88.931
984	-88.928
984.02	-88.927
984.04	-88.929
984.06	-88.926
984.08	-88.929
984.1	-88.927
984.12	-88.928
984.14	-88.928
984.16	-88.927
984.18	-88.93
984.2	-88.926
984.22	-88.93
984.24	-88.928
984.26	-88.927
984.28	-88.931
984.3	-88.929
984.32	-88.933
984.34	-88.932
984.36	-88.934
984.38	-88.935
984.4	-88.931
984.42	-88.932
984.44	-88.927
984.46	-88.929
984.48	-88.927
984.5	-88.927
984.52	-88.931
984.54	-88.936
984.56	-88.939
984.58	-88.938
984.6	-88.939
984.62	-88.941
984.64	-88.937
984.66	-88.94
984.68	-88.938
984.7	-88.939
984.72	-88.938
984.74	-88.936
984.76	-88.939
984.78	-88.933
984.8	-88.936
984.82	-88.935
984.84	-88.936
984.86	-88.94
984.88	-88.937
984.9	-88.941
984.92	-88.939
984.94	-88.94
984.96	-88.942
984.98	-88.937
985	-88.932
985.02	-88.928
985.04	-88.929
985.06	-88.929
985.08	-88.924
985.1	-88.926
985.12	-88.921
985.14	-88.924
985.16	-88.922
985.18	-88.92
985.2	-88.924
985.22	-88.921
985.24	-88.925
985.26	-88.923
985.28	-88.922
985.3	-88.922
985.32	-88.918
985.34	-88.923
985.36	-88.922
985.38	-88.925
985.4	-88.926
985.42	-88.922
985.44	-88.927
985.46	-88.925
985.48	-88.927
985.5	-88.927
985.52	-88.922
985.54	-88.925
985.56	-88.922
985.58	-88.924
985.6	-88.926
985.62	-88.924
985.64	-88.926
985.66	-88.923
985.68	-88.928
985.7	-88.928
985.72	-88.927
985.74	-88.93
985.76	-88.926
985.78	-88.929
985.8	-88.928
985.82	-88.925
985.84	-88.93
985.86	-88.934
985.88	-88.937
985.9	-88.937
985.92	-88.937
985.94	-88.939
985.96	-88.935
985.98	-88.937
986	-88.934
986.02	-88.932
986.04	-88.934
986.06	-88.928
986.08	-88.932
986.1	-88.931
986.12	-88.93
986.14	-88.936
986.16	-88.932
986.18	-88.935
986.2	-88.935
986.22	-88.93
986.24	-88.925
986.26	-88.921
986.28	-88.924
986.3	-88.925
986.32	-88.922
986.34	-88.927
986.36	-88.925
986.38	-88.927
986.4	-88.928
986.42	-88.921
986.44	-88.925
986.46	-88.924
986.48	-88.924
986.5	-88.927
986.52	-88.923
986.54	-88.926
986.56	-88.923
986.58	-88.92
986.6	-88.922
986.62	-88.917
986.64	-88.918
986.66	-88.916
986.68	-88.911
986.7	-88.915
986.72	-88.915
986.74	-88.916
986.76	-88.918
986.78	-88.913
986.8	-88.917
986.82	-88.916
986.84	-88.915
986.86	-88.92
986.88	-88.916
986.9	-88.919
986.92	-88.919
986.94	-88.916
986.96	-88.92
986.98	-88.918
987	-88.918
987.02	-88.919
987.04	-88.913
987.06	-88.917
987.08	-88.918
987.1	-88.914
987.12	-88.918
987.14	-88.916
987.16	-88.918
987.18	-88.921
987.2	-88.917
987.22	-88.922
987.24	-88.922
987.26	-88.921
987.28	-88.926
987.3	-88.923
987.32	-88.926
987.34	-88.928
987.36	-88.925
987.38	-88.93
987.4	-88.929
987.42	-88.927
987.44	-88.931
987.46	-88.928
987.48	-88.932
987.5	-88.933
987.52	-88.929
987.54	-88.934
987.56	-88.932
987.58	-88.93
987.6	-88.935
987.62	-88.932
987.64	-88.935
987.66	-88.936
987.68	-88.931
987.7	-88.935
987.72	-88.932
987.74	-88.929
987.76	-88.933
987.78	-88.937
987.8	-88.94
987.82	-88.941
987.84	-88.939
987.86	-88.945
987.88	-88.946
987.9	-88.945
987.92	-88.948
987.94	-88.943
987.96	-88.944
987.98	-88.945
988	-88.939
988.02	-88.943
988.04	-88.941
988.06	-88.939
988.08	-88.943
988.1	-88.939
988.12	-88.941
988.14	-88.944
988.16	-88.94
988.18	-88.944
988.2	-88.942
988.22	-88.94
988.24	-88.946
988.26	-88.945
988.28	-88.947
988.3	-88.95
988.32	-88.942
988.34	-88.945
988.36	-88.944
988.38	-88.937
988.4	-88.94
988.42	-88.937
988.44	-88.935
988.46	-88.939
988.48	-88.935
988.5	-88.94
988.52	-88.943
988.54	-88.939
988.56	-88.942
988.58	-88.941
988.6	-88.938
988.62	-88.941
988.64	-88.938
988.66	-88.939
988.68	-88.94
988.7	-88.935
988.72	-88.938
988.74	-88.938
988.76	-88.935
988.78	-88.938
988.8	-88.936
988.82	-88.934
988.84	-88.937
988.86	-88.934
988.88	-88.937
988.9	-88.938
988.92	-88.935
988.94	-88.94
988.96	-88.939
988.98	-88.935
989	-88.939
989.02	-88.933
989.04	-88.931
989.06	-88.932
989.08	-88.925
989.1	-88.927
989.12	-88.926
989.14	-88.92
989.16	-88.925
989.18	-88.924
989.2	-88.921
989.22	-88.924
989.24	-88.918
989.26	-88.921
989.28	-88.922
989.3	-88.92
989.32	-88.926
989.34	-88.925
989.36	-88.926
989.38	-88.93
989.4	-88.927
989.42	-88.933
989.44	-88.931
989.46	-88.93
989.48	-88.93
989.5	-88.926
989.52	-88.929
989.54	-88.927
989.56	-88.929
989.58	-88.928
989.6	-88.924
989.62	-88.927
989.64	-88.923
989.66	-88.928
989.68	-88.926
989.7	-88.929
989.72	-88.928
989.74	-88.926
989.76	-88.927
989.78	-88.924
989.8	-88.928
989.82	-88.924
989.84	-88.926
989.86	-88.927
989.88	-88.93
989.9	-88.933
989.92	-88.936
989.94	-88.938
989.96	-88.936
989.98	-88.938
990	-88.934
990.02	-88.938
990.04	-88.934
990.06	-88.937
990.08	-88.936
990.1	-88.939
990.12	-88.939
990.14	-88.94
990.16	-88.94
990.18	-88.938
990.2	-88.938
990.22	-88.934
990.24	-88.933
990.26	-88.928
990.28	-88.928
990.3	-88.923
990.32	-88.927
990.34	-88.926
990.36	-88.931
990.38	-88.93
990.4	-88.934
990.42	-88.933
990.44	-88.936
990.46	-88.938
990.48	-88.936
990.5	-88.937
990.52	-88.933
990.54	-88.936
990.56	-88.933
990.58	-88.938
990.6	-88.933
990.62	-88.934
990.64	-88.932
990.66	-88.931
990.68	-88.932
990.7	-88.93
990.72	-88.932
990.74	-88.929
990.76	-88.933
990.78	-88.933
990.8	-88.937
990.82	-88.936
990.84	-88.936
990.86	-88.934
990.88	-88.928
990.9	-88.929
990.92	-88.926
990.94	-88.929
990.96	-88.927
990.98	-88.929
991	-88.928
991.02	-88.928
991.04	-88.93
991.06	-88.925
991.08	-88.929
991.1	-88.925
991.12	-88.928
991.14	-88.929
991.16	-88.932
991.18	-88.932
991.2	-88.928
991.22	-88.929
991.24	-88.924
991.26	-88.929
991.28	-88.927
991.3	-88.929
991.32	-88.93
991.34	-88.928
991.36	-88.932
991.38	-88.928
991.4	-88.931
991.42	-88.93
991.44	-88.931
991.46	-88.933
991.48	-88.93
991.5	-88.933
991.52	-88.928
991.54	-88.93
991.56	-88.929
991.58	-88.927
991.6	-88.929
991.62	-88.924
991.64	-88.927
991.66	-88.924
991.68	-88.925
991.7	-88.924
991.72	-88.922
991.74	-88.924
991.76	-88.92
991.78	-88.923
991.8	-88.924
991.82	-88.925
991.84	-88.927
991.86	-88.924
991.88	-88.927
991.9	-88.923
991.92	-88.927
991.94	-88.927
991.96	-88.926
991.98	-88.927
992	-88.923
992.02	-88.925
992.04	-88.922
992.06	-88.923
992.08	-88.925
992.1	-88.922
992.12	-88.926
992.14	-88.924
992.16	-88.928
992.18	-88.932
992.2	-88.932
992.22	-88.936
992.24	-88.933
992.26	-88.936
992.28	-88.934
992.3	-88.934
992.32	-88.935
992.34	-88.93
992.36	-88.934
992.38	-88.931
992.4	-88.932
992.42	-88.934
992.44	-88.93
992.46	-88.934
992.48	-88.93
992.5	-88.934
992.52	-88.934
992.54	-88.932
992.56	-88.936
992.58	-88.932
992.6	-88.934
992.62	-88.932
992.64	-88.93
992.66	-88.93
992.68	-88.924
992.7	-88.928
992.72	-88.926
992.74	-88.928
992.76	-88.93
992.78	-88.927
992.8	-88.932
992.82	-88.929
992.84	-88.931
992.86	-88.929
992.88	-88.924
992.9	-88.924
992.92	-88.919
992.94	-88.922
992.96	-88.92
992.98	-88.918
993	-88.92
993.02	-88.916
993.04	-88.919
993.06	-88.919
993.08	-88.916
993.1	-88.918
993.12	-88.913
993.14	-88.917
993.16	-88.916
993.18	-88.915
993.2	-88.917
993.22	-88.911
993.24	-88.915
993.26	-88.913
993.28	-88.913
993.3	-88.913
993.32	-88.909
993.34	-88.915
993.36	-88.912
993.38	-88.916
993.4	-88.917
993.42	-88.913
993.44	-88.917
993.46	-88.914
993.48	-88.917
993.5	-88.919
993.52	-88.916
993.54	-88.919
993.56	-88.915
993.58	-88.92
993.6	-88.921
993.62	-88.918
993.64	-88.923
993.66	-88.919
993.68	-88.921
993.7	-88.921
993.72	-88.916
993.74	-88.911
993.76	-88.908
993.78	-88.91
993.8	-88.909
993.82	-88.908
993.84	-88.911
993.86	-88.908
993.88	-88.913
993.9	-88.913
993.92	-88.91
993.94	-88.913
993.96	-88.91
993.98	-88.914
994	-88.914
994.02	-88.912
994.04	-88.914
994.06	-88.911
994.08	-88.914
994.1	-88.914
994.12	-88.911
994.14	-88.913
994.16	-88.908
994.18	-88.912
994.2	-88.912
994.22	-88.909
994.24	-88.912
994.26	-88.907
994.28	-88.911
994.3	-88.91
994.32	-88.908
994.34	-88.914
994.36	-88.912
994.38	-88.915
994.4	-88.915
994.42	-88.914
994.44	-88.919
994.46	-88.916
994.48	-88.919
994.5	-88.919
994.52	-88.916
994.54	-88.92
994.56	-88.917
994.58	-88.92
994.6	-88.92
994.62	-88.916
994.64	-88.918
994.66	-88.917
994.68	-88.917
994.7	-88.919
994.72	-88.917
994.74	-88.921
994.76	-88.919
994.78	-88.921
994.8	-88.923
994.82	-88.919
994.84	-88.923
994.86	-88.921
994.88	-88.92
994.9	-88.923
994.92	-88.92
994.94	-88.925
994.96	-88.924
994.98	-88.922
995	-88.926
995.02	-88.923
995.04	-88.929
995.06	-88.928
995.08	-88.925
995.1	-88.931
995.12	-88.93
995.14	-88.932
995.16	-88.934
995.18	-88.937
995.2	-88.938
995.22	-88.935
995.24	-88.935
995.26	-88.936
995.28	-88.93
995.3	-88.932
995.32	-88.929
995.34	-88.927
995.36	-88.931
995.38	-88.927
995.4	-88.93
995.42	-88.929
995.44	-88.925
995.46	-88.928
995.48	-88.926
995.5	-88.929
995.52	-88.931
995.54	-88.925
995.56	-88.928
995.58	-88.926
995.6	-88.924
995.62	-88.928
995.64	-88.925
995.66	-88.929
995.68	-88.931
995.7	-88.93
995.72	-88.935
995.74	-88.933
995.76	-88.935
995.78	-88.936
995.8	-88.931
995.82	-88.935
995.84	-88.933
995.86	-88.931
995.88	-88.934
995.9	-88.929
995.92	-88.931
995.94	-88.932
995.96	-88.927
995.98	-88.929
996	-88.928
996.02	-88.927
996.04	-88.928
996.06	-88.924
996.08	-88.927
996.1	-88.926
996.12	-88.923
996.14	-88.926
996.16	-88.923
996.18	-88.925
996.2	-88.927
996.22	-88.922
996.24	-88.926
996.26	-88.926
996.28	-88.924
996.3	-88.93
996.32	-88.928
996.34	-88.93
996.36	-88.934
996.38	-88.937
996.4	-88.94
996.42	-88.938
996.44	-88.936
996.46	-88.94
996.48	-88.937
996.5	-88.941
996.52	-88.943
996.54	-88.938
996.56	-88.943
996.58	-88.942
996.6	-88.94
996.62	-88.943
996.64	-88.939
996.66	-88.941
996.68	-88.943
996.7	-88.938
996.72	-88.942
996.74	-88.941
996.76	-88.938
996.78	-88.944
996.8	-88.942
996.82	-88.944
996.84	-88.948
996.86	-88.943
996.88	-88.945
996.9	-88.945
996.92	-88.94
996.94	-88.943
996.96	-88.941
996.98	-88.939
997	-88.942
997.02	-88.94
997.04	-88.945
997.06	-88.948
997.08	-88.945
997.1	-88.949
997.12	-88.949
997.14	-88.946
997.16	-88.951
997.18	-88.947
997.2	-88.947
997.22	-88.948
997.24	-88.941
997.26	-88.945
997.28	-88.945
997.3	-88.94
997.32	-88.944
997.34	-88.942
997.36	-88.941
997.38	-88.946
997.4	-88.942
997.42	-88.944
997.44	-88.946
997.46	-88.941
997.48	-88.945
997.5	-88.947
997.52	-88.946
997.54	-88.95
997.56	-88.946
997.58	-88.947
997.6	-88.949
997.62	-88.943
997.64	-88.946
997.66	-88.944
997.68	-88.941
997.7	-88.943
997.72	-88.938
997.74	-88.941
997.76	-88.941
997.78	-88.936
997.8	-88.936
997.82	-88.93
997.84	-88.932
997.86	-88.931
997.88	-88.927
997.9	-88.93
997.92	-88.924
997.94	-88.927
997.96	-88.926
997.98	-88.927
998	-88.928
998.02	-88.924
998.04	-88.925
998.06	-88.922
998.08	-88.925
998.1	-88.924
998.12	-88.926
998.14	-88.925
998.16	-88.923
998.18	-88.926
998.2	-88.924
998.22	-88.928
998.24	-88.924
998.26	-88.925
998.28	-88.924
998.3	-88.927
998.32	-88.927
998.34	-88.927
998.36	-88.928
998.38	-88.925
998.4	-88.928
998.42	-88.925
998.44	-88.929
998.46	-88.925
998.48	-88.929
998.5	-88.926
998.52	-88.932
998.54	-88.932
998.56	-88.937
998.58	-88.938
998.6	-88.941
998.62	-88.942
998.64	-88.942
998.66	-88.946
998.68	-88.944
998.7	-88.947
998.72	-88.945
998.74	-88.948
998.76	-88.946
998.78	-88.952
998.8	-88.951
998.82	-88.953
998.84	-88.952
998.86	-88.951
998.88	-88.951
998.9	-88.949
998.92	-88.95
998.94	-88.947
998.96	-88.95
998.98	-88.948
999	-88.954
999.02	-88.954
999.04	-88.957
999.06	-88.957
999.08	-88.956
999.1	-88.958
999.12	-88.953
999.14	-88.955
999.16	-88.95
999.18	-88.953
999.2	-88.952
999.22	-88.956
999.24	-88.958
999.26	-88.958
999.28	-88.961
999.3	-88.957
999.32	-88.96
999.34	-88.963
999.36	-88.964
999.38	-88.961
999.4	-88.958
999.42	-88.957
999.44	-88.953
999.46	-88.954
999.48	-88.948
999.5	-88.948
999.52	-88.945
999.54	-88.945
999.56	-88.946
999.58	-88.943
999.6	-88.947
999.62	-88.941
999.64	-88.943
999.66	-88.939
999.68	-88.937
999.7	-88.935
999.72	-88.927
999.74	-88.918
999.76	-88.912
999.78	-88.914
999.8	-88.911
999.82	-88.911
999.84	-88.912
999.86	-88.907
999.88	-88.909
999.9	-88.904
999.92	-88.907
999.94	-88.905
999.96	-88.902
999.98	-88.9
1000	-88.893
1000	-88.894
1000	-88.891
1000.1	-88.893
1000.1	-88.894
1000.1	-88.889
1000.1	-88.89
1000.1	-88.886
1000.2	-88.889
1000.2	-88.888
1000.2	-88.887
1000.2	-88.888
1000.2	-88.882
1000.3	-88.884
1000.3	-88.881
1000.3	-88.885
1000.3	-88.887
1000.3	-88.886
1000.4	-88.892
1000.4	-88.89
1000.4	-88.896
1000.4	-88.897
1000.4	-88.9
1000.5	-88.906
1000.5	-88.906
1000.5	-88.912
1000.5	-88.912
1000.5	-88.916
1000.6	-88.919
1000.6	-88.916
1000.6	-88.92
1000.6	-88.918
1000.6	-88.922
1000.7	-88.924
1000.7	-88.924
1000.7	-88.93
1000.7	-88.937
1000.7	-88.942
1000.8	-88.943
1000.8	-88.945
1000.8	-88.949
1000.8	-88.947
1000.8	-88.953
1000.9	-88.953
1000.9	-88.956
1000.9	-88.958
1000.9	-88.955
1000.9	-88.959
1001	-88.956
1001	-88.96
1001	-88.961
1001	-88.961
1001	-88.967
1001.1	-88.966
1001.1	-88.973
1001.1	-88.975
1001.1	-88.976
1001.1	-88.979
1001.2	-88.975
1001.2	-88.98
1001.2	-88.981
1001.2	-88.984
1001.2	-88.986
1001.3	-88.98
1001.3	-88.983
1001.3	-88.976
1001.3	-88.973
1001.3	-88.969
1001.4	-88.961
1001.4	-88.959
1001.4	-88.951
1001.4	-88.951
1001.4	-88.948
1001.5	-88.944
1001.5	-88.944
1001.5	-88.934
1001.5	-88.932
1001.5	-88.926
1001.6	-88.919
1001.6	-88.92
1001.6	-88.915
1001.6	-88.916
1001.6	-88.913
1001.7	-88.908
1001.7	-88.908
1001.7	-88.902
1001.7	-88.902
1001.7	-88.897
1001.8	-88.894
1001.8	-88.895
1001.8	-88.889
1001.8	-88.892
1001.8	-88.889
1001.9	-88.884
1001.9	-88.882
1001.9	-88.874
1001.9	-88.874
1001.9	-88.87
1002	-88.867
1002	-88.865
1002	-88.858
1002	-88.859
1002	-88.854
1002.1	-88.852
1002.1	-88.851
1002.1	-88.845
1002.1	-88.848
1002.1	-88.845
1002.2	-88.847
1002.2	-88.847
1002.2	-88.841
1002.2	-88.844
1002.2	-88.84
1002.3	-88.839
1002.3	-88.839
1002.3	-88.839
1002.3	-88.849
1002.3	-88.855
1002.4	-88.865
1002.4	-88.874
1002.4	-88.878
1002.4	-88.888
1002.4	-88.892
1002.5	-88.899
1002.5	-88.907
1002.5	-88.911
1002.5	-88.923
1002.5	-88.929
1002.6	-88.937
1002.6	-88.945
1002.6	-88.948
1002.6	-88.959
1002.6	-88.962
1002.7	-88.967
1002.7	-88.974
1002.7	-88.975
1002.7	-88.984
1002.7	-88.99
1002.8	-88.996
1002.8	-89.003
1002.8	-89.004
1002.8	-89.015
1002.8	-89.019
1002.9	-89.025
1002.9	-89.033
1002.9	-89.033
1002.9	-89.042
1002.9	-89.046
1003	-89.048
1003	-89.057
1003	-89.058
1003	-89.064
1003	-89.068
1003.1	-89.069
1003.1	-89.078
1003.1	-89.079
1003.1	-89.085
1003.1	-89.088
1003.2	-89.088
1003.2	-89.095
1003.2	-89.097
1003.2	-89.103
1003.2	-89.109
1003.3	-89.108
1003.3	-89.111
1003.3	-89.08
1003.3	-89.037
1003.3	-88.994
1003.4	-88.943
1003.4	-88.901
1003.4	-88.856
1003.4	-88.81
1003.4	-88.769
1003.5	-88.721
1003.5	-88.681
1003.5	-88.639
1003.5	-88.594
1003.5	-88.558
1003.6	-88.519
1003.6	-88.485
1003.6	-88.451
1003.6	-88.413
1003.6	-88.386
1003.7	-88.353
1003.7	-88.32
1003.7	-88.291
1003.7	-88.255
1003.7	-88.228
1003.8	-88.198
1003.8	-88.166
1003.8	-88.14
1003.8	-88.108
1003.8	-88.082
1003.9	-88.057
1003.9	-88.028
1003.9	-88.008
1003.9	-87.982
1003.9	-87.957
1004	-87.935
1004	-87.907
1004	-87.889
1004	-87.867
1004	-87.84
1004.1	-87.819
1004.1	-87.792
1004.1	-87.772
1004.1	-87.753
1004.1	-87.727
1004.2	-87.702
1004.2	-87.677
1004.2	-87.654
1004.2	-87.637
1004.2	-87.614
1004.3	-87.6
1004.3	-87.577
1004.3	-87.523
1004.3	-87.466
1004.3	-87.401
1004.4	-87.338
1004.4	-87.278
1004.4	-87.211
1004.4	-87.153
1004.4	-87.091
1004.5	-87.03
1004.5	-86.978
1004.5	-86.923
1004.5	-86.87
1004.5	-86.817
1004.6	-86.759
1004.6	-86.709
1004.6	-86.656
1004.6	-86.602
1004.6	-86.554
1004.7	-86.499
1004.7	-86.453
1004.7	-86.408
1004.7	-86.357
1004.7	-86.315
1004.8	-86.268
1004.8	-86.221
1004.8	-86.181
1004.8	-86.133
1004.8	-86.092
1004.9	-86.051
1004.9	-86.003
1004.9	-85.967
1004.9	-85.928
1004.9	-85.886
1005	-85.851
1005	-85.809
1005	-85.771
1005	-85.735
1005	-85.692
1005.1	-85.658
1005.1	-85.621
1005.1	-85.58
1005.1	-85.547
1005.1	-85.51
1005.2	-85.476
1005.2	-85.446
1005.2	-85.406
1005.2	-85.376
1005.2	-85.342
1005.3	-85.304
1005.3	-85.276
1005.3	-85.248
1005.3	-85.223
1005.3	-85.204
1005.4	-85.18
1005.4	-85.161
1005.4	-85.143
1005.4	-85.118
1005.4	-85.101
1005.5	-85.08
1005.5	-85.057
1005.5	-85.041
1005.5	-85.02
1005.5	-84.999
1005.6	-84.981
1005.6	-84.954
1005.6	-84.936
1005.6	-84.916
1005.6	-84.889
1005.7	-84.872
1005.7	-84.849
1005.7	-84.821
1005.7	-84.804
1005.7	-84.78
1005.8	-84.758
1005.8	-84.74
1005.8	-84.715
1005.8	-84.697
1005.8	-84.678
1005.9	-84.654
1005.9	-84.638
1005.9	-84.616
1005.9	-84.595
1005.9	-84.578
1006	-84.554
1006	-84.537
1006	-84.517
1006	-84.493
1006	-84.475
1006.1	-84.451
1006.1	-84.434
1006.1	-84.413
1006.1	-84.39
1006.1	-84.374
1006.2	-84.349
1006.2	-84.333
1006.2	-84.312
1006.2	-84.29
1006.2	-84.27
1006.3	-84.246
1006.3	-84.227
1006.3	-84.199
1006.3	-84.175
1006.3	-84.148
1006.4	-84.119
1006.4	-84.093
1006.4	-84.062
1006.4	-84.04
1006.4	-84.011
1006.5	-83.988
1006.5	-83.96
1006.5	-83.931
1006.5	-83.904
1006.5	-83.88
1006.6	-83.857
1006.6	-83.831
1006.6	-83.809
1006.6	-83.782
1006.6	-83.761
1006.7	-83.736
1006.7	-83.717
1006.7	-83.69
1006.7	-83.67
1006.7	-83.642
1006.8	-83.622
1006.8	-83.598
1006.8	-83.577
1006.8	-83.553
1006.8	-83.531
1006.9	-83.507
1006.9	-83.484
1006.9	-83.461
1006.9	-83.437
1006.9	-83.414
1007	-83.388
1007	-83.365
1007	-83.338
1007	-83.317
1007	-83.291
1007.1	-83.272
1007.1	-83.246
1007.1	-83.226
1007.1	-83.202
1007.1	-83.182
1007.2	-83.159
1007.2	-83.14
1007.2	-83.118
1007.2	-83.096
1007.2	-83.074
1007.3	-83.05
1007.3	-83.03
1007.3	-83.008
1007.3	-82.991
1007.3	-82.969
1007.4	-82.954
1007.4	-82.93
1007.4	-82.915
1007.4	-82.895
1007.4	-82.879
1007.5	-82.861
1007.5	-82.843
1007.5	-82.826
1007.5	-82.803
1007.5	-82.786
1007.6	-82.763
1007.6	-82.746
1007.6	-82.724
1007.6	-82.708
1007.6	-82.688
1007.7	-82.671
1007.7	-82.653
1007.7	-82.632
1007.7	-82.616
1007.7	-82.592
1007.8	-82.576
1007.8	-82.553
1007.8	-82.538
1007.8	-82.518
1007.8	-82.5
1007.9	-82.481
1007.9	-82.459
1007.9	-82.442
1007.9	-82.417
1007.9	-82.401
1008	-82.379
1008	-82.362
1008	-82.343
1008	-82.323
1008	-82.304
1008.1	-82.281
1008.1	-82.264
1008.1	-82.241
1008.1	-82.224
1008.1	-82.2
1008.2	-82.18
1008.2	-82.161
1008.2	-82.138
1008.2	-82.121
1008.2	-82.096
1008.3	-82.079
1008.3	-82.057
1008.3	-82.037
1008.3	-82.018
1008.3	-81.994
1008.4	-81.974
1008.4	-81.946
1008.4	-81.926
1008.4	-81.903
1008.4	-81.882
1008.5	-81.862
1008.5	-81.835
1008.5	-81.815
1008.5	-81.789
1008.5	-81.771
1008.6	-81.748
1008.6	-81.728
1008.6	-81.706
1008.6	-81.678
1008.6	-81.66
1008.7	-81.634
1008.7	-81.615
1008.7	-81.592
1008.7	-81.567
1008.7	-81.546
1008.8	-81.518
1008.8	-81.498
1008.8	-81.472
1008.8	-81.449
1008.8	-81.425
1008.9	-81.397
1008.9	-81.377
1008.9	-81.35
1008.9	-81.331
1008.9	-81.307
1009	-81.285
1009	-81.264
1009	-81.238
1009	-81.219
1009	-81.194
1009.1	-81.174
1009.1	-81.152
1009.1	-81.126
1009.1	-81.106
1009.1	-81.079
1009.2	-81.059
1009.2	-81.034
1009.2	-81.011
1009.2	-80.99
1009.2	-80.963
1009.3	-80.944
1009.3	-80.916
1009.3	-80.894
1009.3	-80.872
1009.3	-80.849
1009.4	-80.829
1009.4	-80.8
1009.4	-80.779
1009.4	-80.751
1009.4	-80.728
1009.5	-80.706
1009.5	-80.68
1009.5	-80.66
1009.5	-80.633
1009.5	-80.61
1009.6	-80.587
1009.6	-80.561
1009.6	-80.541
1009.6	-80.514
1009.6	-80.492
1009.7	-80.466
1009.7	-80.439
1009.7	-80.417
1009.7	-80.388
1009.7	-80.366
1009.8	-80.339
1009.8	-80.315
1009.8	-80.293
1009.8	-80.264
1009.8	-80.242
1009.9	-80.215
1009.9	-80.19
1009.9	-80.164
1009.9	-80.135
1009.9	-80.113
1010	-80.083
1010	-80.06
1010	-80.033
1010	-80.004
1010	-79.983
1010.1	-79.952
1010.1	-79.929
1010.1	-79.902
1010.1	-79.872
1010.1	-79.849
1010.2	-79.819
1010.2	-79.796
1010.2	-79.768
1010.2	-79.741
1010.2	-79.715
1010.3	-79.683
1010.3	-79.661
1010.3	-79.63
1010.3	-79.604
1010.3	-79.579
1010.4	-79.548
1010.4	-79.524
1010.4	-79.494
1010.4	-79.466
1010.4	-79.437
1010.5	-79.403
1010.5	-79.376
1010.5	-79.343
1010.5	-79.315
1010.5	-79.286
1010.6	-79.253
1010.6	-79.228
1010.6	-79.196
1010.6	-79.17
1010.6	-79.141
1010.7	-79.108
1010.7	-79.081
1010.7	-79.046
1010.7	-79.02
1010.7	-78.992
1010.8	-78.961
1010.8	-78.935
1010.8	-78.903
1010.8	-78.876
1010.8	-78.847
1010.9	-78.817
1010.9	-78.789
1010.9	-78.755
1010.9	-78.727
1010.9	-78.695
1011	-78.663
1011	-78.637
1011	-78.604
1011	-78.578
1011	-78.546
1011.1	-78.515
1011.1	-78.489
1011.1	-78.455
1011.1	-78.432
1011.1	-78.402
1011.2	-78.37
1011.2	-78.345
1011.2	-78.312
1011.2	-78.287
1011.2	-78.256
1011.3	-78.225
1011.3	-78.197
1011.3	-78.164
1011.3	-78.139
1011.3	-78.109
1011.4	-78.079
1011.4	-78.053
1011.4	-78.019
1011.4	-77.993
1011.4	-77.965
1011.5	-77.935
1011.5	-77.909
1011.5	-77.876
1011.5	-77.848
1011.5	-77.819
1011.6	-77.788
1011.6	-77.762
1011.6	-77.73
1011.6	-77.704
1011.6	-77.676
1011.7	-77.646
1011.7	-77.622
1011.7	-77.589
1011.7	-77.563
1011.7	-77.535
1011.8	-77.502
1011.8	-77.477
1011.8	-77.445
1011.8	-77.419
1011.8	-77.391
1011.9	-77.358
1011.9	-77.334
1011.9	-77.304
1011.9	-77.275
1011.9	-77.247
1012	-77.214
1012	-77.188
1012	-77.156
1012	-77.126
1012	-77.099
1012.1	-77.065
1012.1	-77.037
1012.1	-77.007
1012.1	-76.976
1012.1	-76.95
1012.2	-76.917
1012.2	-76.893
1012.2	-76.867
1012.2	-76.835
1012.2	-76.812
1012.3	-76.781
1012.3	-76.753
1012.3	-76.725
1012.3	-76.691
1012.3	-76.666
1012.4	-76.637
1012.4	-76.608
1012.4	-76.583
1012.4	-76.55
1012.4	-76.525
1012.5	-76.496
1012.5	-76.467
1012.5	-76.443
1012.5	-76.413
1012.5	-76.388
1012.6	-76.361
1012.6	-76.329
1012.6	-76.303
1012.6	-76.27
1012.6	-76.241
1012.7	-76.214
1012.7	-76.18
1012.7	-76.157
1012.7	-76.128
1012.7	-76.097
1012.8	-76.073
1012.8	-76.042
1012.8	-76.017
1012.8	-75.991
1012.8	-75.96
1012.9	-75.937
1012.9	-75.908
1012.9	-75.879
1012.9	-75.854
1012.9	-75.823
1013	-75.8
1013	-75.773
1013	-75.744
1013	-75.721
1013	-75.69
1013.1	-75.662
1013.1	-75.637
1013.1	-75.605
1013.1	-75.584
1013.1	-75.559
1013.2	-75.529
1013.2	-75.508
1013.2	-75.477
1013.2	-75.45
1013.2	-75.424
1013.3	-75.391
1013.3	-75.368
1013.3	-75.341
1013.3	-75.314
1013.3	-75.294
1013.4	-75.267
1013.4	-75.243
1013.4	-75.217
1013.4	-75.185
1013.4	-75.16
1013.5	-75.131
1013.5	-75.102
1013.5	-75.081
1013.5	-75.059
1013.5	-75.037
1013.6	-75.012
1013.6	-74.984
1013.6	-74.963
1013.6	-74.935
1013.6	-74.906
1013.7	-74.885
1013.7	-74.857
1013.7	-74.833
1013.7	-74.81
1013.7	-74.779
1013.8	-74.756
1013.8	-74.731
1013.8	-74.702
1013.8	-74.68
1013.8	-74.652
1013.9	-74.626
1013.9	-74.603
1013.9	-74.575
1013.9	-74.556
1013.9	-74.531
1014	-74.503
1014	-74.483
1014	-74.456
1014	-74.431
1014	-74.411
1014.1	-74.383
1014.1	-74.36
1014.1	-74.335
1014.1	-74.306
1014.1	-74.286
1014.2	-74.261
1014.2	-74.235
1014.2	-74.215
1014.2	-74.186
1014.2	-74.166
1014.3	-74.142
1014.3	-74.116
1014.3	-74.096
1014.3	-74.068
1014.3	-74.045
1014.4	-74.022
1014.4	-73.995
1014.4	-73.975
1014.4	-73.949
1014.4	-73.928
1014.5	-73.905
1014.5	-73.878
1014.5	-73.86
1014.5	-73.834
1014.5	-73.813
1014.6	-73.79
1014.6	-73.763
1014.6	-73.737
1014.6	-73.712
1014.6	-73.695
1014.7	-73.672
1014.7	-73.654
1014.7	-73.633
1014.7	-73.61
1014.7	-73.592
1014.8	-73.568
1014.8	-73.549
1014.8	-73.524
1014.8	-73.503
1014.8	-73.48
1014.9	-73.458
1014.9	-73.436
1014.9	-73.411
1014.9	-73.39
1014.9	-73.364
1015	-73.345
1015	-73.32
1015	-73.3
1015	-73.274
1015	-73.256
1015.1	-73.232
1015.1	-73.213
1015.1	-73.192
1015.1	-73.173
1015.1	-73.153
1015.2	-73.132
1015.2	-73.111
1015.2	-73.088
1015.2	-73.07
1015.2	-73.047
1015.3	-73.029
1015.3	-73.004
1015.3	-72.986
1015.3	-72.962
1015.3	-72.944
1015.4	-72.921
1015.4	-72.905
1015.4	-72.884
1015.4	-72.866
1015.4	-72.846
1015.5	-72.827
1015.5	-72.807
1015.5	-72.785
1015.5	-72.766
1015.5	-72.742
1015.6	-72.724
1015.6	-72.699
1015.6	-72.683
1015.6	-72.66
1015.6	-72.644
1015.7	-72.624
1015.7	-72.607
1015.7	-72.588
1015.7	-72.568
1015.7	-72.55
1015.8	-72.527
1015.8	-72.509
1015.8	-72.486
1015.8	-72.471
1015.8	-72.449
1015.9	-72.434
1015.9	-72.414
1015.9	-72.397
1015.9	-72.379
1015.9	-72.358
1016	-72.343
1016	-72.322
1016	-72.307
1016	-72.286
1016	-72.271
1016.1	-72.252
1016.1	-72.235
1016.1	-72.217
1016.1	-72.194
1016.1	-72.176
1016.2	-72.154
1016.2	-72.14
1016.2	-72.122
1016.2	-72.107
1016.2	-72.09
1016.3	-72.069
1016.3	-72.053
1016.3	-72.032
1016.3	-72.019
1016.3	-72
1016.4	-71.983
1016.4	-71.964
1016.4	-71.943
1016.4	-71.927
1016.4	-71.906
1016.5	-71.892
1016.5	-71.872
1016.5	-71.857
1016.5	-71.84
1016.5	-71.824
1016.6	-71.81
1016.6	-71.789
1016.6	-71.775
1016.6	-71.756
1016.6	-71.742
1016.7	-71.725
1016.7	-71.706
1016.7	-71.692
1016.7	-71.671
1016.7	-71.657
1016.8	-71.639
1016.8	-71.626
1016.8	-71.611
1016.8	-71.593
1016.8	-71.579
1016.9	-71.557
1016.9	-71.543
1016.9	-71.525
1016.9	-71.508
1016.9	-71.491
1017	-71.471
1017	-71.458
1017	-71.439
1017	-71.428
1017	-71.412
1017.1	-71.396
1017.1	-71.382
1017.1	-71.363
1017.1	-71.353
1017.1	-71.336
1017.2	-71.323
1017.2	-71.308
1017.2	-71.29
1017.2	-71.278
1017.2	-71.259
1017.3	-71.248
1017.3	-71.231
1017.3	-71.215
1017.3	-71.201
1017.3	-71.183
1017.4	-71.173
1017.4	-71.157
1017.4	-71.145
1017.4	-71.131
1017.4	-71.114
1017.5	-71.104
1017.5	-71.086
1017.5	-71.075
1017.5	-71.061
1017.5	-71.049
1017.6	-71.036
1017.6	-71.019
1017.6	-71.009
1017.6	-70.992
1017.6	-70.981
1017.7	-70.967
1017.7	-70.95
1017.7	-70.94
1017.7	-70.922
1017.7	-70.912
1017.8	-70.899
1017.8	-70.885
1017.8	-70.873
1017.8	-70.855
1017.8	-70.845
1017.9	-70.83
1017.9	-70.819
1017.9	-70.805
1017.9	-70.788
1017.9	-70.779
1018	-70.763
1018	-70.755
1018	-70.743
1018	-70.729
1018	-70.719
1018.1	-70.703
1018.1	-70.696
1018.1	-70.683
1018.1	-70.671
1018.1	-70.66
1018.2	-70.642
1018.2	-70.634
1018.2	-70.619
1018.2	-70.609
1018.2	-70.6
1018.3	-70.584
1018.3	-70.575
1018.3	-70.561
1018.3	-70.553
1018.3	-70.542
1018.4	-70.529
1018.4	-70.52
1018.4	-70.503
1018.4	-70.495
1018.4	-70.484
1018.5	-70.473
1018.5	-70.466
1018.5	-70.452
1018.5	-70.445
1018.5	-70.434
1018.6	-70.422
1018.6	-70.412
1018.6	-70.396
1018.6	-70.387
1018.6	-70.373
1018.7	-70.363
1018.7	-70.354
1018.7	-70.341
1018.7	-70.335
1018.7	-70.323
1018.8	-70.314
1018.8	-70.304
1018.8	-70.289
1018.8	-70.281
1018.8	-70.267
1018.9	-70.26
1018.9	-70.249
1018.9	-70.237
1018.9	-70.23
1018.9	-70.217
1019	-70.21
1019	-70.2
1019	-70.188
1019	-70.181
1019	-70.166
1019.1	-70.161
1019.1	-70.15
1019.1	-70.137
1019.1	-70.129
1019.1	-70.114
1019.2	-70.108
1019.2	-70.098
1019.2	-70.088
1019.2	-70.082
1019.2	-70.07
1019.3	-70.066
1019.3	-70.058
1019.3	-70.05
1019.3	-70.043
1019.3	-70.031
1019.4	-70.026
1019.4	-70.017
1019.4	-70.008
1019.4	-70.002
1019.4	-69.989
1019.5	-69.983
1019.5	-69.972
1019.5	-69.962
1019.5	-69.955
1019.5	-69.941
1019.6	-69.935
1019.6	-69.924
1019.6	-69.916
1019.6	-69.911
1019.6	-69.899
1019.7	-69.894
1019.7	-69.884
1019.7	-69.876
1019.7	-69.871
1019.7	-69.86
1019.8	-69.858
1019.8	-69.849
1019.8	-69.839
1019.8	-69.834
1019.8	-69.821
1019.9	-69.816
1019.9	-69.806
1019.9	-69.795
1019.9	-69.788
1019.9	-69.777
1020	-69.774
1020	-69.767
1020	-69.758
1020	-69.753
1020	-69.742
1020.1	-69.737
1020.1	-69.731
1020.1	-69.721
1020.1	-69.718
1020.1	-69.707
1020.2	-69.701
1020.2	-69.695
1020.2	-69.687
1020.2	-69.684
1020.2	-69.674
1020.3	-69.669
1020.3	-69.662
1020.3	-69.651
1020.3	-69.649
1020.3	-69.642
1020.4	-69.64
1020.4	-69.636
1020.4	-69.626
1020.4	-69.625
1020.4	-69.617
1020.5	-69.609
1020.5	-69.604
1020.5	-69.593
1020.5	-69.59
1020.5	-69.585
1020.6	-69.578
1020.6	-69.578
1020.6	-69.569
1020.6	-69.567
1020.6	-69.562
1020.7	-69.554
1020.7	-69.551
1020.7	-69.542
1020.7	-69.537
1020.7	-69.532
1020.8	-69.523
1020.8	-69.524
1020.8	-69.518
1020.8	-69.513
1020.8	-69.513
1020.9	-69.502
1020.9	-69.502
1020.9	-69.498
1020.9	-69.49
1020.9	-69.488
1021	-69.48
1021	-69.478
1021	-69.474
1021	-69.466
1021	-69.466
1021.1	-69.458
1021.1	-69.451
1021.1	-69.451
1021.1	-69.443
1021.1	-69.444
1021.2	-69.442
1021.2	-69.433
1021.2	-69.432
1021.2	-69.425
1021.2	-69.423
1021.3	-69.42
1021.3	-69.411
1021.3	-69.41
1021.3	-69.404
1021.3	-69.399
1021.4	-69.398
1021.4	-69.389
1021.4	-69.389
1021.4	-69.385
1021.4	-69.378
1021.5	-69.379
1021.5	-69.376
1021.5	-69.375
1021.5	-69.373
1021.5	-69.366
1021.6	-69.365
1021.6	-69.359
1021.6	-69.351
1021.6	-69.351
1021.6	-69.344
1021.7	-69.341
1021.7	-69.34
1021.7	-69.332
1021.7	-69.333
1021.7	-69.329
1021.8	-69.324
1021.8	-69.325
1021.8	-69.321
1021.8	-69.32
1021.8	-69.319
1021.9	-69.312
1021.9	-69.311
1021.9	-69.305
1021.9	-69.299
1021.9	-69.298
1022	-69.291
1022	-69.291
1022	-69.29
1022	-69.283
1022	-69.286
1022.1	-69.283
1022.1	-69.278
1022.1	-69.28
1022.1	-69.273
1022.1	-69.272
1022.2	-69.272
1022.2	-69.264
1022.2	-69.265
1022.2	-69.261
1022.2	-69.257
1022.3	-69.258
1022.3	-69.254
1022.3	-69.252
1022.3	-69.252
1022.3	-69.244
1022.4	-69.246
1022.4	-69.244
1022.4	-69.239
1022.4	-69.241
1022.4	-69.238
1022.5	-69.235
1022.5	-69.236
1022.5	-69.231
1022.5	-69.233
1022.5	-69.232
1022.6	-69.227
1022.6	-69.229
1022.6	-69.224
1022.6	-69.222
1022.6	-69.222
1022.7	-69.216
1022.7	-69.219
1022.7	-69.216
1022.7	-69.213
1022.7	-69.215
1022.8	-69.21
1022.8	-69.214
1022.8	-69.212
1022.8	-69.21
1022.8	-69.209
1022.9	-69.204
1022.9	-69.206
1022.9	-69.203
1022.9	-69.205
1022.9	-69.204
1023	-69.199
1023	-69.2
1023	-69.196
1023	-69.199
1023	-69.196
1023.1	-69.198
1023.1	-69.196
1023.1	-69.194
1023.1	-69.195
1023.1	-69.192
1023.2	-69.194
1023.2	-69.188
1023.2	-69.191
1023.2	-69.188
1023.2	-69.192
1023.3	-69.193
1023.3	-69.196
1023.3	-69.196
1023.3	-69.197
1023.3	-69.196
1023.4	-69.193
1023.4	-69.193
1023.4	-69.187
1023.4	-69.19
1023.4	-69.193
1023.5	-69.194
1023.5	-69.19
1023.5	-69.193
1023.5	-69.189
1023.5	-69.19
1023.6	-69.189
1023.6	-69.192
1023.6	-69.193
1023.6	-69.196
1023.6	-69.197
1023.7	-69.197
1023.7	-69.199
1023.7	-69.197
1023.7	-69.199
1023.7	-69.195
1023.8	-69.196
1023.8	-69.192
1023.8	-69.196
1023.8	-69.193
1023.8	-69.195
1023.9	-69.192
1023.9	-69.192
1023.9	-69.191
1023.9	-69.193
1023.9	-69.196
1024	-69.197
1024	-69.2
1024	-69.198
1024	-69.202
1024	-69.199
1024.1	-69.203
1024.1	-69.2
1024.1	-69.2
1024.1	-69.197
1024.1	-69.197
1024.2	-69.197
1024.2	-69.195
1024.2	-69.197
1024.2	-69.193
1024.2	-69.198
1024.3	-69.196
1024.3	-69.201
1024.3	-69.202
1024.3	-69.204
1024.3	-69.207
1024.4	-69.204
1024.4	-69.207
1024.4	-69.204
1024.4	-69.209
1024.4	-69.206
1024.5	-69.209
1024.5	-69.209
1024.5	-69.21
1024.5	-69.214
1024.5	-69.213
1024.6	-69.218
1024.6	-69.215
1024.6	-69.219
1024.6	-69.219
1024.6	-69.221
1024.7	-69.225
1024.7	-69.222
1024.7	-69.228
1024.7	-69.233
1024.7	-69.237
1024.8	-69.235
1024.8	-69.237
1024.8	-69.237
1024.8	-69.234
1024.8	-69.238
1024.9	-69.235
1024.9	-69.241
1024.9	-69.242
1024.9	-69.244
1024.9	-69.248
1025	-69.249
1025	-69.254
1025	-69.252
1025	-69.257
1025	-69.258
1025.1	-69.262
1025.1	-69.267
1025.1	-69.267
1025.1	-69.271
1025.1	-69.267
1025.2	-69.271
1025.2	-69.272
1025.2	-69.273
1025.2	-69.276
1025.2	-69.274
1025.3	-69.278
1025.3	-69.278
1025.3	-69.283
1025.3	-69.286
1025.3	-69.288
1025.4	-69.292
1025.4	-69.288
1025.4	-69.293
1025.4	-69.294
1025.4	-69.299
1025.5	-69.303
1025.5	-69.303
1025.5	-69.307
1025.5	-69.305
1025.5	-69.311
1025.6	-69.313
1025.6	-69.314
1025.6	-69.317
1025.6	-69.313
1025.6	-69.319
1025.7	-69.318
1025.7	-69.323
1025.7	-69.325
1025.7	-69.325
1025.7	-69.328
1025.8	-69.327
1025.8	-69.333
1025.8	-69.335
1025.8	-69.337
1025.8	-69.341
1025.9	-69.339
1025.9	-69.346
1025.9	-69.348
1025.9	-69.352
1025.9	-69.355
1026	-69.355
1026	-69.36
1026	-69.358
1026	-69.364
1026	-69.366
1026.1	-69.368
1026.1	-69.374
1026.1	-69.373
1026.1	-69.38
1026.1	-69.381
1026.2	-69.385
1026.2	-69.388
1026.2	-69.387
1026.2	-69.392
1026.2	-69.391
1026.3	-69.397
1026.3	-69.399
1026.3	-69.4
1026.3	-69.406
1026.3	-69.406
1026.4	-69.413
1026.4	-69.415
1026.4	-69.417
1026.4	-69.421
1026.4	-69.418
1026.5	-69.424
1026.5	-69.425
1026.5	-69.43
1026.5	-69.434
1026.5	-69.434
1026.6	-69.44
1026.6	-69.439
1026.6	-69.444
1026.6	-69.445
1026.6	-69.445
1026.7	-69.45
1026.7	-69.449
1026.7	-69.457
1026.7	-69.46
1026.7	-69.464
1026.8	-69.47
1026.8	-69.468
1026.8	-69.474
1026.8	-69.475
1026.8	-69.478
1026.9	-69.483
1026.9	-69.485
1026.9	-69.492
1026.9	-69.493
1026.9	-69.499
1027	-69.503
1027	-69.503
1027	-69.507
1027	-69.504
1027	-69.51
1027.1	-69.514
1027.1	-69.514
1027.1	-69.52
1027.1	-69.518
1027.1	-69.523
1027.2	-69.526
1027.2	-69.527
1027.2	-69.531
1027.2	-69.531
1027.2	-69.538
1027.3	-69.54
1027.3	-69.544
1027.3	-69.55
1027.3	-69.55
1027.3	-69.557
1027.4	-69.558
1027.4	-69.562
1027.4	-69.567
1027.4	-69.568
1027.4	-69.576
1027.5	-69.579
1027.5	-69.583
1027.5	-69.586
1027.5	-69.584
1027.5	-69.589
1027.6	-69.588
1027.6	-69.593
1027.6	-69.596
1027.6	-69.598
1027.6	-69.607
1027.7	-69.609
1027.7	-69.616
1027.7	-69.619
1027.7	-69.618
1027.7	-69.624
1027.8	-69.624
1027.8	-69.63
1027.8	-69.633
1027.8	-69.633
1027.8	-69.639
1027.9	-69.639
1027.9	-69.643
1027.9	-69.645
1027.9	-69.644
1027.9	-69.648
1028	-69.648
1028	-69.654
1028	-69.657
1028	-69.656
1028	-69.662
1028.1	-69.661
1028.1	-69.668
1028.1	-69.672
1028.1	-69.673
1028.1	-69.681
1028.2	-69.683
1028.2	-69.69
1028.2	-69.696
1028.2	-69.698
1028.2	-69.705
1028.3	-69.706
1028.3	-69.714
1028.3	-69.717
1028.3	-69.718
1028.3	-69.725
1028.4	-69.727
1028.4	-69.733
1028.4	-69.736
1028.4	-69.734
1028.4	-69.742
1028.5	-69.742
1028.5	-69.747
1028.5	-69.751
1028.5	-69.75
1028.5	-69.757
1028.6	-69.759
1028.6	-69.763
1028.6	-69.769
1028.6	-69.769
1028.6	-69.776
1028.7	-69.779
1028.7	-69.781
1028.7	-69.784
1028.7	-69.783
1028.7	-69.79
1028.8	-69.791
1028.8	-69.792
1028.8	-69.8
1028.8	-69.807
1028.8	-69.814
1028.9	-69.818
1028.9	-69.818
1028.9	-69.826
1028.9	-69.826
1028.9	-69.832
1029	-69.835
1029	-69.834
1029	-69.842
1029	-69.844
1029	-69.85
1029.1	-69.856
1029.1	-69.854
1029.1	-69.86
1029.1	-69.862
1029.1	-69.864
1029.2	-69.87
1029.2	-69.87
1029.2	-69.877
1029.2	-69.88
1029.2	-69.88
1029.3	-69.886
1029.3	-69.887
1029.3	-69.892
1029.3	-69.895
1029.3	-69.894
1029.4	-69.902
1029.4	-69.904
1029.4	-69.908
1029.4	-69.917
1029.4	-69.916
1029.5	-69.922
1029.5	-69.923
1029.5	-69.921
1029.5	-69.928
1029.5	-69.928
1029.6	-69.932
1029.6	-69.936
1029.6	-69.935
1029.6	-69.943
1029.6	-69.946
1029.7	-69.949
1029.7	-69.956
1029.7	-69.956
1029.7	-69.963
1029.7	-69.968
1029.8	-69.967
1029.8	-69.974
1029.8	-69.973
1029.8	-69.974
1029.8	-69.979
1029.9	-69.977
1029.9	-69.985
1029.9	-69.989
1029.9	-69.989
1029.9	-69.997
1030	-69.997
1030	-70.002
1030	-70.008
1030	-70.006
1030	-70.012
1030.1	-70.015
1030.1	-70.016
1030.1	-70.024
1030.1	-70.026
1030.1	-70.031
1030.2	-70.034
1030.2	-70.033
1030.2	-70.039
1030.2	-70.04
1030.2	-70.042
1030.3	-70.048
1030.3	-70.046
1030.3	-70.051
1030.3	-70.056
1030.3	-70.055
1030.4	-70.061
1030.4	-70.064
1030.4	-70.065
1030.4	-70.071
1030.4	-70.073
1030.5	-70.078
1030.5	-70.083
1030.5	-70.082
1030.5	-70.088
1030.5	-70.09
1030.6	-70.092
1030.6	-70.099
1030.6	-70.098
1030.6	-70.102
1030.6	-70.107
1030.7	-70.106
1030.7	-70.115
1030.7	-70.118
1030.7	-70.117
1030.7	-70.123
1030.8	-70.124
1030.8	-70.127
1030.8	-70.131
1030.8	-70.129
1030.8	-70.134
1030.9	-70.135
1030.9	-70.134
1030.9	-70.14
1030.9	-70.141
1030.9	-70.145
1031	-70.149
1031	-70.148
1031	-70.156
1031	-70.159
1031	-70.163
1031.1	-70.169
1031.1	-70.168
1031.1	-70.176
1031.1	-70.178
1031.1	-70.184
1031.2	-70.189
1031.2	-70.188
1031.2	-70.194
1031.2	-70.194
1031.2	-70.198
1031.3	-70.199
1031.3	-70.197
1031.3	-70.201
1031.3	-70.197
1031.3	-70.203
1031.4	-70.205
1031.4	-70.209
1031.4	-70.212
1031.4	-70.212
1031.4	-70.216
1031.5	-70.215
1031.5	-70.22
1031.5	-70.218
1031.5	-70.225
1031.5	-70.225
1031.6	-70.228
1031.6	-70.231
1031.6	-70.233
1031.6	-70.237
1031.6	-70.237
1031.7	-70.241
1031.7	-70.24
1031.7	-70.246
1031.7	-70.246
1031.7	-70.251
1031.8	-70.251
1031.8	-70.256
1031.8	-70.259
1031.8	-70.264
1031.8	-70.269
1031.9	-70.272
1031.9	-70.275
1031.9	-70.276
1031.9	-70.281
1031.9	-70.282
1032	-70.287
1032	-70.285
1032	-70.291
1032	-70.297
1032	-70.301
1032.1	-70.299
1032.1	-70.303
1032.1	-70.301
1032.1	-70.304
1032.1	-70.305
1032.2	-70.309
1032.2	-70.313
1032.2	-70.315
1032.2	-70.321
1032.2	-70.32
1032.3	-70.325
1032.3	-70.325
1032.3	-70.331
1032.3	-70.329
1032.3	-70.333
1032.4	-70.332
1032.4	-70.335
1032.4	-70.337
1032.4	-70.338
1032.4	-70.342
1032.5	-70.342
1032.5	-70.347
1032.5	-70.347
1032.5	-70.352
1032.5	-70.353
1032.6	-70.356
1032.6	-70.358
1032.6	-70.36
1032.6	-70.364
1032.6	-70.364
1032.7	-70.368
1032.7	-70.365
1032.7	-70.37
1032.7	-70.37
1032.7	-70.374
1032.8	-70.376
1032.8	-70.375
1032.8	-70.38
1032.8	-70.379
1032.8	-70.386
1032.9	-70.387
1032.9	-70.391
1032.9	-70.391
1032.9	-70.393
1032.9	-70.397
1033	-70.396
1033	-70.403
1033	-70.402
1033	-70.407
1033	-70.408
1033.1	-70.409
1033.1	-70.412
1033.1	-70.409
1033.1	-70.413
1033.1	-70.411
1033.2	-70.416
1033.2	-70.419
1033.2	-70.422
1033.2	-70.428
1033.2	-70.429
1033.3	-70.436
1033.3	-70.434
1033.3	-70.439
1033.3	-70.44
1033.3	-70.44
1033.4	-70.443
1033.4	-70.44
1033.4	-70.443
1033.4	-70.44
1033.4	-70.444
1033.5	-70.446
1033.5	-70.444
1033.5	-70.447
1033.5	-70.443
1033.5	-70.448
1033.6	-70.448
1033.6	-70.451
1033.6	-70.454
1033.6	-70.454
1033.6	-70.459
1033.7	-70.457
1033.7	-70.463
1033.7	-70.463
1033.7	-70.465
1033.7	-70.469
1033.8	-70.466
1033.8	-70.471
1033.8	-70.47
1033.8	-70.474
1033.8	-70.476
1033.9	-70.476
1033.9	-70.478
1033.9	-70.476
1033.9	-70.481
1033.9	-70.481
1034	-70.482
1034	-70.484
1034	-70.482
1034	-70.487
1034	-70.487
1034.1	-70.492
1034.1	-70.494
1034.1	-70.493
1034.1	-70.496
1034.1	-70.494
1034.2	-70.498
1034.2	-70.498
1034.2	-70.499
1034.2	-70.501
1034.2	-70.498
1034.3	-70.503
1034.3	-70.503
1034.3	-70.508
1034.3	-70.511
1034.3	-70.508
1034.4	-70.512
1034.4	-70.51
1034.4	-70.514
1034.4	-70.516
1034.4	-70.516
1034.5	-70.519
1034.5	-70.516
1034.5	-70.521
1034.5	-70.521
1034.5	-70.523
1034.6	-70.526
1034.6	-70.523
1034.6	-70.528
1034.6	-70.527
1034.6	-70.532
1034.7	-70.534
1034.7	-70.531
1034.7	-70.536
1034.7	-70.535
1034.7	-70.539
1034.8	-70.541
1034.8	-70.54
1034.8	-70.543
1034.8	-70.541
1034.8	-70.547
1034.9	-70.549
1034.9	-70.55
1034.9	-70.553
1034.9	-70.549
1034.9	-70.554
1035	-70.554
1035	-70.556
1035	-70.56
1035	-70.558
1035	-70.563
1035.1	-70.563
1035.1	-70.569
1035.1	-70.571
1035.1	-70.569
1035.1	-70.572
1035.2	-70.567
1035.2	-70.571
1035.2	-70.572
1035.2	-70.57
1035.2	-70.575
1035.3	-70.573
1035.3	-70.577
1035.3	-70.577
1035.3	-70.577
1035.3	-70.58
1035.4	-70.577
1035.4	-70.581
1035.4	-70.581
1035.4	-70.582
1035.4	-70.585
1035.5	-70.582
1035.5	-70.586
1035.5	-70.583
1035.5	-70.584
1035.5	-70.586
1035.6	-70.583
1035.6	-70.588
1035.6	-70.587
1035.6	-70.59
1035.6	-70.594
1035.7	-70.592
1035.7	-70.598
1035.7	-70.596
1035.7	-70.599
1035.7	-70.6
1035.8	-70.598
1035.8	-70.602
1035.8	-70.6
1035.8	-70.603
1035.8	-70.605
1035.9	-70.603
1035.9	-70.607
1035.9	-70.604
1035.9	-70.606
1035.9	-70.605
1036	-70.599
1036	-70.601
1036	-70.595
1036	-70.595
1036	-70.596
1036.1	-70.592
1036.1	-70.596
1036.1	-70.594
1036.1	-70.597
1036.1	-70.598
1036.2	-70.597
1036.2	-70.602
1036.2	-70.598
1036.2	-70.603
1036.2	-70.607
1036.3	-70.606
1036.3	-70.612
1036.3	-70.61
1036.3	-70.612
1036.3	-70.613
1036.4	-70.61
1036.4	-70.614
1036.4	-70.611
1036.4	-70.612
1036.4	-70.614
1036.5	-70.613
1036.5	-70.62
1036.5	-70.62
1036.5	-70.62
1036.5	-70.618
1036.6	-70.611
1036.6	-70.613
1036.6	-70.611
1036.6	-70.612
1036.6	-70.615
1036.7	-70.611
1036.7	-70.614
1036.7	-70.613
1036.7	-70.612
1036.7	-70.615
1036.8	-70.61
1036.8	-70.613
1036.8	-70.612
1036.8	-70.612
1036.8	-70.617
1036.9	-70.617
1036.9	-70.622
1036.9	-70.622
1036.9	-70.62
1036.9	-70.623
1037	-70.62
1037	-70.621
1037	-70.62
1037	-70.618
1037	-70.624
1037.1	-70.625
1037.1	-70.627
1037.1	-70.627
1037.1	-70.62
1037.1	-70.623
1037.2	-70.62
1037.2	-70.618
1037.2	-70.619
1037.2	-70.616
1037.2	-70.62
1037.3	-70.621
1037.3	-70.62
1037.3	-70.623
1037.3	-70.619
1037.3	-70.622
1037.4	-70.622
1037.4	-70.619
1037.4	-70.623
1037.4	-70.623
1037.4	-70.627
1037.5	-70.628
1037.5	-70.624
1037.5	-70.631
1037.5	-70.632
1037.5	-70.632
1037.6	-70.638
1037.6	-70.635
1037.6	-70.638
1037.6	-70.641
1037.6	-70.64
1037.7	-70.645
1037.7	-70.644
1037.7	-70.643
1037.7	-70.645
1037.7	-70.642
1037.8	-70.644
1037.8	-70.642
1037.8	-70.639
1037.8	-70.641
1037.8	-70.639
1037.9	-70.641
1037.9	-70.643
1037.9	-70.64
1037.9	-70.644
1037.9	-70.642
1038	-70.641
1038	-70.643
1038	-70.639
1038	-70.641
1038	-70.64
1038.1	-70.635
1038.1	-70.64
1038.1	-70.639
1038.1	-70.641
1038.1	-70.644
1038.2	-70.64
1038.2	-70.644
1038.2	-70.644
1038.2	-70.642
1038.2	-70.644
1038.3	-70.641
1038.3	-70.64
1038.3	-70.64
1038.3	-70.638
1038.3	-70.643
1038.4	-70.642
1038.4	-70.641
1038.4	-70.645
1038.4	-70.643
1038.4	-70.645
1038.5	-70.644
1038.5	-70.637
1038.5	-70.64
1038.5	-70.637
1038.5	-70.634
1038.6	-70.638
1038.6	-70.635
1038.6	-70.638
1038.6	-70.64
1038.6	-70.637
1038.7	-70.642
1038.7	-70.64
1038.7	-70.638
1038.7	-70.641
1038.7	-70.637
1038.8	-70.638
1038.8	-70.641
1038.8	-70.637
1038.8	-70.638
1038.8	-70.637
1038.9	-70.631
1038.9	-70.633
1038.9	-70.63
1038.9	-70.629
1038.9	-70.632
1039	-70.629
1039	-70.632
1039	-70.633
1039	-70.631
1039	-70.636
1039.1	-70.634
1039.1	-70.631
1039.1	-70.632
1039.1	-70.628
1039.1	-70.63
1039.2	-70.631
1039.2	-70.627
1039.2	-70.63
1039.2	-70.627
1039.2	-70.624
1039.3	-70.626
1039.3	-70.621
1039.3	-70.623
1039.3	-70.622
1039.3	-70.619
1039.4	-70.623
1039.4	-70.621
1039.4	-70.624
1039.4	-70.624
1039.4	-70.619
1039.5	-70.62
1039.5	-70.615
1039.5	-70.615
1039.5	-70.613
1039.5	-70.612
1039.6	-70.615
1039.6	-70.61
1039.6	-70.614
1039.6	-70.613
1039.6	-70.615
1039.7	-70.615
1039.7	-70.612
1039.7	-70.613
1039.7	-70.609
1039.7	-70.604
1039.8	-70.602
1039.8	-70.608
1039.8	-70.607
1039.8	-70.61
1039.8	-70.61
1039.9	-70.608
1039.9	-70.608
1039.9	-70.604
1039.9	-70.605
1039.9	-70.6
1040	-70.602
1040	-70.598
1040	-70.6
1040	-70.599
1040	-70.601
1040.1	-70.602
1040.1	-70.602
1040.1	-70.601
1040.1	-70.598
1040.1	-70.597
1040.2	-70.592
1040.2	-70.594
1040.2	-70.59
1040.2	-70.593
1040.2	-70.59
1040.3	-70.593
1040.3	-70.591
1040.3	-70.595
1040.3	-70.594
1040.3	-70.597
1040.4	-70.597
1040.4	-70.597
1040.4	-70.595
1040.4	-70.594
1040.4	-70.594
1040.5	-70.589
1040.5	-70.589
1040.5	-70.583
1040.5	-70.584
1040.5	-70.579
1040.6	-70.582
1040.6	-70.58
1040.6	-70.583
1040.6	-70.584
1040.6	-70.585
1040.7	-70.588
1040.7	-70.586
1040.7	-70.588
1040.7	-70.581
1040.7	-70.574
1040.8	-70.569
1040.8	-70.572
1040.8	-70.572
1040.8	-70.575
1040.8	-70.574
1040.9	-70.571
1040.9	-70.572
1040.9	-70.568
1040.9	-70.571
1040.9	-70.566
1041	-70.568
1041	-70.564
1041	-70.564
1041	-70.565
1041	-70.562
1041.1	-70.564
1041.1	-70.559
1041.1	-70.561
1041.1	-70.558
1041.1	-70.559
1041.2	-70.56
1041.2	-70.56
1041.2	-70.561
1041.2	-70.558
1041.2	-70.561
1041.3	-70.558
1041.3	-70.559
1041.3	-70.557
1041.3	-70.554
1041.3	-70.555
1041.4	-70.552
1041.4	-70.557
1041.4	-70.554
1041.4	-70.556
1041.4	-70.554
1041.5	-70.552
1041.5	-70.553
1041.5	-70.55
1041.5	-70.553
1041.5	-70.557
1041.6	-70.56
1041.6	-70.56
1041.6	-70.558
1041.6	-70.56
1041.6	-70.556
1041.7	-70.557
1041.7	-70.552
1041.7	-70.554
1041.7	-70.553
1041.7	-70.55
1041.8	-70.551
1041.8	-70.545
1041.8	-70.547
1041.8	-70.544
1041.8	-70.544
1041.9	-70.542
1041.9	-70.537
1041.9	-70.538
1041.9	-70.534
1041.9	-70.539
1042	-70.54
1042	-70.539
1042	-70.541
1042	-70.536
1042	-70.539
1042.1	-70.536
1042.1	-70.538
1042.1	-70.538
1042.1	-70.534
1042.1	-70.537
1042.2	-70.535
1042.2	-70.54
1042.2	-70.539
1042.2	-70.538
1042.2	-70.537
1042.3	-70.531
1042.3	-70.533
1042.3	-70.531
1042.3	-70.531
1042.3	-70.531
1042.4	-70.527
1042.4	-70.529
1042.4	-70.524
1042.4	-70.527
1042.4	-70.524
1042.5	-70.52
1042.5	-70.52
1042.5	-70.514
1042.5	-70.517
1042.5	-70.516
1042.6	-70.517
1042.6	-70.519
1042.6	-70.515
1042.6	-70.518
1042.6	-70.514
1042.7	-70.517
1042.7	-70.514
1042.7	-70.51
1042.7	-70.512
1042.7	-70.508
1042.8	-70.512
1042.8	-70.511
1042.8	-70.509
1042.8	-70.508
1042.8	-70.503
1042.9	-70.506
1042.9	-70.504
1042.9	-70.506
1042.9	-70.506
1042.9	-70.501
1043	-70.506
1043	-70.503
1043	-70.506
1043	-70.505
1043	-70.502
1043.1	-70.502
1043.1	-70.498
1043.1	-70.501
1043.1	-70.498
1043.1	-70.495
1043.2	-70.493
1043.2	-70.487
1043.2	-70.49
1043.2	-70.488
1043.2	-70.488
1043.3	-70.487
1043.3	-70.481
1043.3	-70.482
1043.3	-70.48
1043.3	-70.483
1043.4	-70.483
1043.4	-70.479
1043.4	-70.481
1043.4	-70.477
1043.4	-70.479
1043.5	-70.479
1043.5	-70.475
1043.5	-70.476
1043.5	-70.471
1043.5	-70.473
1043.6	-70.471
1043.6	-70.469
1043.6	-70.472
1043.6	-70.468
1043.6	-70.472
1043.7	-70.471
1043.7	-70.47
1043.7	-70.472
1043.7	-70.466
1043.7	-70.468
1043.8	-70.465
1043.8	-70.464
1043.8	-70.465
1043.8	-70.46
1043.8	-70.462
1043.9	-70.458
1043.9	-70.458
1043.9	-70.458
1043.9	-70.453
1043.9	-70.458
1044	-70.456
1044	-70.458
1044	-70.457
1044	-70.452
1044	-70.456
1044.1	-70.451
1044.1	-70.451
1044.1	-70.45
1044.1	-70.446
1044.1	-70.449
1044.2	-70.448
1044.2	-70.449
1044.2	-70.448
1044.2	-70.443
1044.2	-70.446
1044.3	-70.442
1044.3	-70.443
1044.3	-70.442
1044.3	-70.436
1044.3	-70.439
1044.4	-70.437
1044.4	-70.439
1044.4	-70.439
1044.4	-70.435
1044.4	-70.436
1044.5	-70.431
1044.5	-70.433
1044.5	-70.433
1044.5	-70.428
1044.5	-70.43
1044.6	-70.425
1044.6	-70.425
1044.6	-70.425
1044.6	-70.42
1044.6	-70.422
1044.7	-70.418
1044.7	-70.418
1044.7	-70.417
1044.7	-70.412
1044.7	-70.415
1044.8	-70.41
1044.8	-70.409
1044.8	-70.409
1044.8	-70.404
1044.8	-70.408
1044.9	-70.405
1044.9	-70.404
1044.9	-70.405
1044.9	-70.399
1044.9	-70.402
1045	-70.399
1045	-70.397
1045	-70.398
1045	-70.392
1045	-70.394
1045.1	-70.393
1045.1	-70.391
1045.1	-70.393
1045.1	-70.39
1045.1	-70.393
1045.2	-70.392
1045.2	-70.388
1045.2	-70.391
1045.2	-70.387
1045.2	-70.39
1045.3	-70.389
1045.3	-70.386
1045.3	-70.388
1045.3	-70.384
1045.3	-70.384
1045.4	-70.384
1045.4	-70.38
1045.4	-70.384
1045.4	-70.383
1045.4	-70.383
1045.5	-70.385
1045.5	-70.38
1045.5	-70.383
1045.5	-70.382
1045.5	-70.379
1045.6	-70.382
1045.6	-70.378
1045.6	-70.38
1045.6	-70.379
1045.6	-70.376
1045.7	-70.378
1045.7	-70.374
1045.7	-70.373
1045.7	-70.373
1045.7	-70.368
1045.8	-70.372
1045.8	-70.369
1045.8	-70.366
1045.8	-70.369
1045.8	-70.363
1045.9	-70.364
1045.9	-70.363
1045.9	-70.358
1045.9	-70.36
1045.9	-70.358
1046	-70.358
1046	-70.358
1046	-70.352
1046	-70.355
1046	-70.353
1046.1	-70.352
1046.1	-70.354
1046.1	-70.349
1046.1	-70.352
1046.1	-70.351
1046.2	-70.348
1046.2	-70.353
1046.2	-70.352
1046.2	-70.352
1046.2	-70.354
1046.3	-70.349
1046.3	-70.351
1046.3	-70.349
1046.3	-70.343
1046.3	-70.346
1046.4	-70.343
1046.4	-70.344
1046.4	-70.345
1046.4	-70.341
1046.4	-70.344
1046.5	-70.343
1046.5	-70.339
1046.5	-70.342
1046.5	-70.338
1046.5	-70.338
1046.6	-70.338
1046.6	-70.334
1046.6	-70.338
1046.6	-70.336
1046.6	-70.333
1046.7	-70.334
1046.7	-70.328
1046.7	-70.329
1046.7	-70.33
1046.7	-70.327
1046.8	-70.33
1046.8	-70.328
1046.8	-70.324
1046.8	-70.327
1046.8	-70.323
1046.9	-70.325
1046.9	-70.326
1046.9	-70.321
1046.9	-70.324
1046.9	-70.322
1047	-70.319
1047	-70.322
1047	-70.319
1047	-70.319
1047	-70.322
1047.1	-70.325
1047.1	-70.327
1047.1	-70.325
1047.1	-70.32
1047.1	-70.322
1047.2	-70.319
1047.2	-70.319
1047.2	-70.322
1047.2	-70.318
1047.2	-70.319
1047.3	-70.318
1047.3	-70.315
1047.3	-70.319
1047.3	-70.318
1047.3	-70.315
1047.4	-70.315
1047.4	-70.311
1047.4	-70.313
1047.4	-70.314
1047.4	-70.315
1047.5	-70.315
1047.5	-70.309
1047.5	-70.305
1047.5	-70.309
1047.5	-70.304
1047.6	-70.306
1047.6	-70.305
1047.6	-70.299
1047.6	-70.303
1047.6	-70.302
1047.7	-70.303
1047.7	-70.305
1047.7	-70.3
1047.7	-70.304
1047.7	-70.303
1047.8	-70.305
1047.8	-70.306
1047.8	-70.301
1047.8	-70.302
1047.8	-70.298
1047.9	-70.296
1047.9	-70.297
1047.9	-70.293
1047.9	-70.297
1047.9	-70.293
1048	-70.294
1048	-70.294
1048	-70.291
1048	-70.291
1048	-70.286
1048.1	-70.287
1048.1	-70.284
1048.1	-70.286
1048.1	-70.285
1048.1	-70.286
1048.2	-70.287
1048.2	-70.283
1048.2	-70.284
1048.2	-70.28
1048.2	-70.282
1048.3	-70.277
1048.3	-70.279
1048.3	-70.278
1048.3	-70.28
1048.3	-70.281
1048.4	-70.282
1048.4	-70.281
1048.4	-70.277
1048.4	-70.277
1048.4	-70.273
1048.5	-70.275
1048.5	-70.269
1048.5	-70.27
1048.5	-70.265
1048.5	-70.268
1048.6	-70.266
1048.6	-70.268
1048.6	-70.266
1048.6	-70.267
1048.6	-70.265
1048.7	-70.265
1048.7	-70.266
1048.7	-70.264
1048.7	-70.266
1048.7	-70.262
1048.8	-70.263
1048.8	-70.258
1048.8	-70.26
1048.8	-70.255
1048.8	-70.256
1048.9	-70.254
1048.9	-70.255
1048.9	-70.256
1048.9	-70.26
1048.9	-70.263
1049	-70.261
1049	-70.264
1049	-70.266
1049	-70.268
1049	-70.27
1049.1	-70.271
1049.1	-70.267
1049.1	-70.266
1049.1	-70.265
1049.1	-70.264
1049.2	-70.265
1049.2	-70.262
1049.2	-70.262
1049.2	-70.256
1049.2	-70.258
1049.3	-70.254
1049.3	-70.256
1049.3	-70.256
1049.3	-70.256
1049.3	-70.258
1049.4	-70.255
1049.4	-70.258
1049.4	-70.252
1049.4	-70.253
1049.4	-70.249
1049.5	-70.248
1049.5	-70.247
1049.5	-70.245
1049.5	-70.249
1049.5	-70.247
1049.6	-70.251
1049.6	-70.249
1049.6	-70.249
1049.6	-70.248
1049.6	-70.243
1049.7	-70.244
1049.7	-70.239
1049.7	-70.243
1049.7	-70.24
1049.7	-70.241
1049.8	-70.242
1049.8	-70.241
1049.8	-70.244
1049.8	-70.242
1049.8	-70.245
1049.9	-70.242
1049.9	-70.243
1049.9	-70.242
1049.9	-70.24
1049.9	-70.243
1050	-70.237
1050	-70.24
1050	-70.236
1050	-70.236
1050	-70.235
1050.1	-70.231
1050.1	-70.234
1050.1	-70.229
1050.1	-70.232
1050.1	-70.23
1050.2	-70.227
1050.2	-70.227
1050.2	-70.222
1050.2	-70.224
1050.2	-70.221
1050.3	-70.222
1050.3	-70.219
1050.3	-70.216
1050.3	-70.218
1050.3	-70.216
1050.4	-70.22
1050.4	-70.219
1050.4	-70.22
1050.4	-70.221
1050.4	-70.218
1050.5	-70.223
1050.5	-70.218
1050.5	-70.219
1050.5	-70.217
1050.5	-70.213
1050.6	-70.215
1050.6	-70.21
1050.6	-70.212
1050.6	-70.21
1050.6	-70.21
1050.7	-70.21
1050.7	-70.206
1050.7	-70.209
1050.7	-70.206
1050.7	-70.209
1050.8	-70.209
1050.8	-70.208
1050.8	-70.21
1050.8	-70.206
1050.8	-70.209
1050.9	-70.207
1050.9	-70.205
1050.9	-70.206
1050.9	-70.203
1050.9	-70.208
1051	-70.205
1051	-70.206
1051	-70.206
1051	-70.203
1051	-70.205
1051.1	-70.199
1051.1	-70.201
1051.1	-70.201
1051.1	-70.198
1051.1	-70.2
1051.2	-70.196
1051.2	-70.197
1051.2	-70.194
1051.2	-70.194
1051.2	-70.195
1051.3	-70.19
1051.3	-70.194
1051.3	-70.193
1051.3	-70.196
1051.3	-70.198
1051.4	-70.195
1051.4	-70.198
1051.4	-70.195
1051.4	-70.196
1051.4	-70.196
1051.5	-70.192
1051.5	-70.196
1051.5	-70.191
1051.5	-70.193
1051.5	-70.192
1051.6	-70.19
1051.6	-70.192
1051.6	-70.189
1051.6	-70.192
1051.6	-70.19
1051.7	-70.188
1051.7	-70.189
1051.7	-70.185
1051.7	-70.19
1051.7	-70.188
1051.8	-70.188
1051.8	-70.187
1051.8	-70.183
1051.8	-70.188
1051.8	-70.187
1051.9	-70.19
1051.9	-70.19
1051.9	-70.184
1051.9	-70.187
1051.9	-70.183
1052	-70.185
1052	-70.185
1052	-70.182
1052	-70.184
1052	-70.18
1052.1	-70.184
1052.1	-70.184
1052.1	-70.181
1052.1	-70.183
1052.1	-70.179
1052.2	-70.18
1052.2	-70.18
1052.2	-70.179
1052.2	-70.182
1052.2	-70.179
1052.3	-70.183
1052.3	-70.182
1052.3	-70.179
1052.3	-70.181
1052.3	-70.176
1052.4	-70.18
1052.4	-70.179
1052.4	-70.178
1052.4	-70.181
1052.4	-70.175
1052.5	-70.178
1052.5	-70.176
1052.5	-70.175
1052.5	-70.177
1052.5	-70.173
1052.6	-70.177
1052.6	-70.176
1052.6	-70.173
1052.6	-70.175
1052.6	-70.171
1052.7	-70.174
1052.7	-70.171
1052.7	-70.17
1052.7	-70.172
1052.7	-70.168
1052.8	-70.172
1052.8	-70.172
1052.8	-70.17
1052.8	-70.171
1052.8	-70.164
1052.9	-70.166
1052.9	-70.164
1052.9	-70.16
1052.9	-70.162
1052.9	-70.158
1053	-70.161
1053	-70.16
1053	-70.157
1053	-70.159
1053	-70.155
1053.1	-70.157
1053.1	-70.157
1053.1	-70.154
1053.1	-70.158
1053.1	-70.154
1053.2	-70.155
1053.2	-70.154
1053.2	-70.148
1053.2	-70.151
1053.2	-70.148
1053.3	-70.151
1053.3	-70.152
1053.3	-70.149
1053.3	-70.154
1053.3	-70.152
1053.4	-70.153
1053.4	-70.153
1053.4	-70.146
1053.4	-70.147
1053.4	-70.143
1053.5	-70.142
1053.5	-70.145
1053.5	-70.141
1053.5	-70.144
1053.5	-70.142
1053.6	-70.14
1053.6	-70.143
1053.6	-70.139
1053.6	-70.143
1053.6	-70.143
1053.7	-70.139
1053.7	-70.143
1053.7	-70.143
1053.7	-70.146
1053.7	-70.146
1053.8	-70.14
1053.8	-70.143
1053.8	-70.14
1053.8	-70.14
1053.8	-70.142
1053.9	-70.137
1053.9	-70.14
1053.9	-70.14
1053.9	-70.139
1053.9	-70.141
1054	-70.137
1054	-70.14
1054	-70.141
1054	-70.14
1054	-70.144
1054.1	-70.142
1054.1	-70.144
1054.1	-70.143
1054.1	-70.14
1054.1	-70.146
1054.2	-70.146
1054.2	-70.145
1054.2	-70.148
1054.2	-70.144
1054.2	-70.147
1054.3	-70.148
1054.3	-70.145
1054.3	-70.148
1054.3	-70.144
1054.3	-70.144
1054.4	-70.147
1054.4	-70.145
1054.4	-70.149
1054.4	-70.148
1054.4	-70.144
1054.5	-70.146
1054.5	-70.143
1054.5	-70.147
1054.5	-70.147
1054.5	-70.142
1054.6	-70.143
1054.6	-70.139
1054.6	-70.14
1054.6	-70.144
1054.6	-70.14
1054.7	-70.145
1054.7	-70.143
1054.7	-70.139
1054.7	-70.143
1054.7	-70.139
1054.8	-70.139
1054.8	-70.141
1054.8	-70.138
1054.8	-70.143
1054.8	-70.144
1054.9	-70.143
1054.9	-70.147
1054.9	-70.143
1054.9	-70.142
1054.9	-70.142
1055	-70.136
1055	-70.138
1055	-70.134
1055	-70.13
1055	-70.134
1055.1	-70.132
1055.1	-70.135
1055.1	-70.137
1055.1	-70.134
1055.1	-70.137
1055.2	-70.135
1055.2	-70.133
1055.2	-70.137
1055.2	-70.134
1055.2	-70.135
1055.3	-70.136
1055.3	-70.132
1055.3	-70.136
1055.3	-70.134
1055.3	-70.131
1055.4	-70.134
1055.4	-70.13
1055.4	-70.132
1055.4	-70.135
1055.4	-70.131
1055.5	-70.134
1055.5	-70.134
1055.5	-70.129
1055.5	-70.133
1055.5	-70.13
1055.6	-70.127
1055.6	-70.129
1055.6	-70.123
1055.6	-70.125
1055.6	-70.127
1055.7	-70.122
1055.7	-70.125
1055.7	-70.124
1055.7	-70.122
1055.7	-70.125
1055.8	-70.123
1055.8	-70.124
1055.8	-70.126
1055.8	-70.122
1055.8	-70.125
1055.9	-70.126
1055.9	-70.123
1055.9	-70.127
1055.9	-70.125
1055.9	-70.126
1056	-70.127
1056	-70.123
1056	-70.126
1056	-70.123
1056	-70.122
1056.1	-70.123
1056.1	-70.117
1056.1	-70.122
1056.1	-70.12
1056.1	-70.12
1056.2	-70.121
1056.2	-70.117
1056.2	-70.119
1056.2	-70.115
1056.2	-70.119
1056.3	-70.119
1056.3	-70.118
1056.3	-70.12
1056.3	-70.116
1056.3	-70.121
1056.4	-70.117
1056.4	-70.12
1056.4	-70.118
1056.4	-70.117
1056.4	-70.118
1056.5	-70.116
1056.5	-70.12
1056.5	-70.119
1056.5	-70.124
1056.5	-70.123
1056.6	-70.129
1056.6	-70.128
1056.6	-70.129
1056.6	-70.129
1056.6	-70.129
1056.7	-70.128
1056.7	-70.126
1056.7	-70.128
1056.7	-70.124
1056.7	-70.125
1056.8	-70.121
1056.8	-70.122
1056.8	-70.118
1056.8	-70.12
1056.8	-70.117
1056.9	-70.119
1056.9	-70.119
1056.9	-70.12
1056.9	-70.12
1056.9	-70.121
1057	-70.122
1057	-70.12
1057	-70.122
1057	-70.119
1057	-70.124
1057.1	-70.123
1057.1	-70.128
1057.1	-70.125
1057.1	-70.127
1057.1	-70.125
1057.2	-70.125
1057.2	-70.123
1057.2	-70.123
1057.2	-70.121
1057.2	-70.118
1057.3	-70.12
1057.3	-70.116
1057.3	-70.119
1057.3	-70.118
1057.3	-70.122
1057.4	-70.12
1057.4	-70.122
1057.4	-70.12
1057.4	-70.12
1057.4	-70.12
1057.5	-70.115
1057.5	-70.116
1057.5	-70.11
1057.5	-70.113
1057.5	-70.11
1057.6	-70.113
1057.6	-70.112
1057.6	-70.113
1057.6	-70.114
1057.6	-70.113
1057.7	-70.117
1057.7	-70.115
1057.7	-70.116
1057.7	-70.113
1057.7	-70.115
1057.8	-70.112
1057.8	-70.109
1057.8	-70.11
1057.8	-70.104
1057.8	-70.107
1057.9	-70.104
1057.9	-70.108
1057.9	-70.11
1057.9	-70.11
1057.9	-70.11
1058	-70.106
1058	-70.108
1058	-70.104
1058	-70.109
1058	-70.107
1058.1	-70.107
1058.1	-70.107
1058.1	-70.102
1058.1	-70.103
1058.1	-70.097
1058.2	-70.098
1058.2	-70.096
1058.2	-70.097
1058.2	-70.1
1058.2	-70.098
1058.3	-70.102
1058.3	-70.099
1058.3	-70.103
1058.3	-70.104
1058.3	-70.104
1058.4	-70.106
1058.4	-70.102
1058.4	-70.104
1058.4	-70.103
1058.4	-70.106
1058.5	-70.106
1058.5	-70.103
1058.5	-70.105
1058.5	-70.099
1058.5	-70.101
1058.6	-70.1
1058.6	-70.101
1058.6	-70.103
1058.6	-70.1
1058.6	-70.103
1058.7	-70.1
1058.7	-70.104
1058.7	-70.104
1058.7	-70.104
1058.7	-70.105
1058.8	-70.1
1058.8	-70.103
1058.8	-70.102
1058.8	-70.105
1058.8	-70.105
1058.9	-70.101
1058.9	-70.103
1058.9	-70.099
1058.9	-70.101
1058.9	-70.1
1059	-70.098
1059	-70.097
1059	-70.092
1059	-70.096
1059	-70.096
1059.1	-70.098
1059.1	-70.1
1059.1	-70.096
1059.1	-70.099
1059.1	-70.096
1059.2	-70.099
1059.2	-70.099
1059.2	-70.096
1059.2	-70.097
1059.2	-70.095
1059.3	-70.1
1059.3	-70.099
1059.3	-70.098
1059.3	-70.1
1059.3	-70.095
1059.4	-70.1
1059.4	-70.097
1059.4	-70.099
1059.4	-70.101
1059.4	-70.097
1059.5	-70.099
1059.5	-70.095
1059.5	-70.098
1059.5	-70.097
1059.5	-70.095
1059.6	-70.095
1059.6	-70.09
1059.6	-70.093
1059.6	-70.091
1059.6	-70.091
1059.7	-70.093
1059.7	-70.088
1059.7	-70.093
1059.7	-70.092
1059.7	-70.094
1059.8	-70.094
1059.8	-70.09
1059.8	-70.093
1059.8	-70.09
1059.8	-70.092
1059.9	-70.091
1059.9	-70.088
1059.9	-70.089
1059.9	-70.083
1059.9	-70.085
1060	-70.085
1060	-70.082
1060	-70.084
1060	-70.079
1060	-70.082
1060.1	-70.082
1060.1	-70.081
1060.1	-70.083
1060.1	-70.08
1060.1	-70.083
1060.2	-70.082
1060.2	-70.082
1060.2	-70.083
1060.2	-70.079
1060.2	-70.081
1060.3	-70.077
1060.3	-70.078
1060.3	-70.079
1060.3	-70.075
1060.3	-70.079
1060.4	-70.077
1060.4	-70.078
1060.4	-70.078
1060.4	-70.075
1060.4	-70.077
1060.5	-70.072
1060.5	-70.074
1060.5	-70.074
1060.5	-70.072
1060.5	-70.075
1060.6	-70.071
1060.6	-70.076
1060.6	-70.075
1060.6	-70.072
1060.6	-70.074
1060.7	-70.069
1060.7	-70.071
1060.7	-70.07
1060.7	-70.068
1060.7	-70.071
1060.8	-70.069
1060.8	-70.074
1060.8	-70.074
1060.8	-70.074
1060.8	-70.075
1060.9	-70.071
1060.9	-70.075
1060.9	-70.073
1060.9	-70.071
1060.9	-70.073
1061	-70.069
1061	-70.073
1061	-70.072
1061	-70.07
1061	-70.07
1061.1	-70.064
1061.1	-70.066
1061.1	-70.064
1061.1	-70.063
1061.1	-70.066
1061.2	-70.061
1061.2	-70.065
1061.2	-70.064
1061.2	-70.063
1061.2	-70.065
1061.3	-70.061
1061.3	-70.062
1061.3	-70.061
1061.3	-70.06
1061.3	-70.064
1061.4	-70.062
1061.4	-70.065
1061.4	-70.064
1061.4	-70.061
1061.4	-70.063
1061.5	-70.059
1061.5	-70.064
1061.5	-70.063
1061.5	-70.061
1061.5	-70.063
1061.6	-70.059
1061.6	-70.062
1061.6	-70.062
1061.6	-70.059
1061.6	-70.062
1061.7	-70.058
1061.7	-70.062
1061.7	-70.063
1061.7	-70.059
1061.7	-70.061
1061.8	-70.057
1061.8	-70.057
1061.8	-70.058
1061.8	-70.054
1061.8	-70.058
1061.9	-70.056
1061.9	-70.056
1061.9	-70.059
1061.9	-70.058
1061.9	-70.062
1062	-70.061
1062	-70.06
1062	-70.062
1062	-70.057
1062	-70.059
1062.1	-70.057
1062.1	-70.054
1062.1	-70.057
1062.1	-70.054
1062.1	-70.057
1062.2	-70.058
1062.2	-70.054
1062.2	-70.058
1062.2	-70.057
1062.2	-70.058
1062.3	-70.059
1062.3	-70.056
1062.3	-70.059
1062.3	-70.056
1062.3	-70.054
1062.4	-70.056
1062.4	-70.053
1062.4	-70.056
1062.4	-70.055
1062.4	-70.052
1062.5	-70.054
1062.5	-70.05
1062.5	-70.052
1062.5	-70.052
1062.5	-70.046
1062.6	-70.047
1062.6	-70.043
1062.6	-70.041
1062.6	-70.042
1062.6	-70.038
1062.7	-70.042
1062.7	-70.042
1062.7	-70.04
1062.7	-70.043
1062.7	-70.042
1062.8	-70.044
1062.8	-70.045
1062.8	-70.039
1062.8	-70.042
1062.8	-70.039
1062.9	-70.036
1062.9	-70.038
1062.9	-70.036
1062.9	-70.04
1062.9	-70.042
1063	-70.041
1063	-70.047
1063	-70.046
1063	-70.045
1063	-70.045
1063.1	-70.04
1063.1	-70.041
1063.1	-70.04
1063.1	-70.035
1063.1	-70.039
1063.2	-70.035
1063.2	-70.034
1063.2	-70.035
1063.2	-70.029
1063.2	-70.033
1063.3	-70.035
1063.3	-70.034
1063.3	-70.039
1063.3	-70.037
1063.3	-70.038
1063.4	-70.04
1063.4	-70.034
1063.4	-70.036
1063.4	-70.034
1063.4	-70.03
1063.5	-70.035
1063.5	-70.033
1063.5	-70.034
1063.5	-70.035
1063.5	-70.03
1063.6	-70.032
1063.6	-70.03
1063.6	-70.026
1063.6	-70.03
1063.6	-70.027
1063.7	-70.029
1063.7	-70.034
1063.7	-70.031
1063.7	-70.036
1063.7	-70.036
1063.8	-70.03
1063.8	-70.032
1063.8	-70.028
1063.8	-70.026
1063.8	-70.027
1063.9	-70.021
1063.9	-70.021
1063.9	-70.021
1063.9	-70.017
1063.9	-70.021
1064	-70.019
1064	-70.015
1064	-70.019
1064	-70.017
1064	-70.021
1064.1	-70.026
1064.1	-70.024
1064.1	-70.028
1064.1	-70.029
1064.1	-70.027
1064.2	-70.033
1064.2	-70.031
1064.2	-70.031
1064.2	-70.032
1064.2	-70.027
1064.3	-70.029
1064.3	-70.029
1064.3	-70.024
1064.3	-70.027
1064.3	-70.023
1064.4	-70.024
1064.4	-70.024
1064.4	-70.021
1064.4	-70.024
1064.4	-70.022
1064.5	-70.025
1064.5	-70.025
1064.5	-70.023
1064.5	-70.026
1064.5	-70.023
1064.6	-70.025
1064.6	-70.025
1064.6	-70.023
1064.6	-70.026
1064.6	-70.023
1064.7	-70.027
1064.7	-70.024
1064.7	-70.026
1064.7	-70.027
1064.7	-70.026
1064.8	-70.028
1064.8	-70.023
1064.8	-70.025
1064.8	-70.022
1064.8	-70.027
1064.9	-70.027
1064.9	-70.03
1064.9	-70.03
1064.9	-70.03
1064.9	-70.032
1065	-70.03
1065	-70.032
1065	-70.027
1065	-70.029
1065	-70.025
1065.1	-70.028
1065.1	-70.029
1065.1	-70.031
1065.1	-70.03
1065.1	-70.03
1065.2	-70.029
1065.2	-70.028
1065.2	-70.027
1065.2	-70.023
1065.2	-70.023
1065.3	-70.017
1065.3	-70.012
1065.3	-70.009
1065.3	-70.013
1065.3	-70.011
1065.4	-70.014
1065.4	-70.012
1065.4	-70.018
1065.4	-70.018
1065.4	-70.022
1065.5	-70.022
1065.5	-70.021
1065.5	-70.02
1065.5	-70.018
1065.5	-70.019
1065.6	-70.016
1065.6	-70.016
1065.6	-70.012
1065.6	-70.014
1065.6	-70.012
1065.7	-70.017
1065.7	-70.017
1065.7	-70.019
1065.7	-70.018
1065.7	-70.016
1065.8	-70.016
1065.8	-70.011
1065.8	-70.011
1065.8	-70.005
1065.8	-70.006
1065.9	-70.005
1065.9	-70.009
1065.9	-70.011
1065.9	-70.014
1065.9	-70.014
1066	-70.012
1066	-70.015
1066	-70.019
1066	-70.021
1066	-70.017
1066.1	-70.018
1066.1	-70.017
1066.1	-70.016
1066.1	-70.017
1066.1	-70.013
1066.2	-70.015
1066.2	-70.011
1066.2	-70.014
1066.2	-70.015
1066.2	-70.015
1066.3	-70.015
1066.3	-70.011
1066.3	-70.013
1066.3	-70.01
1066.3	-70.013
1066.4	-70.013
1066.4	-70.014
1066.4	-70.014
1066.4	-70.011
1066.4	-70.012
1066.5	-70.008
1066.5	-70.01
1066.5	-70.007
1066.5	-70.007
1066.5	-70.007
1066.6	-70.004
1066.6	-70.006
1066.6	-70.003
1066.6	-70.007
1066.6	-70.005
1066.7	-70.005
1066.7	-70.007
1066.7	-70.004
1066.7	-70.008
1066.7	-70.004
1066.8	-70.006
1066.8	-70.004
1066.8	-70.002
1066.8	-70.001
1066.8	-69.997
1066.9	-70
1066.9	-69.995
1066.9	-69.996
1066.9	-69.997
1066.9	-69.994
1067	-69.997
1067	-69.994
1067	-69.996
1067	-69.996
1067	-69.996
1067.1	-69.996
1067.1	-69.992
1067.1	-69.995
1067.1	-69.991
1067.1	-69.994
1067.2	-69.994
1067.2	-69.992
1067.2	-69.995
1067.2	-69.991
1067.2	-69.994
1067.3	-69.992
1067.3	-69.993
1067.3	-69.993
1067.3	-69.989
1067.3	-69.99
1067.4	-69.985
1067.4	-69.987
1067.4	-69.984
1067.4	-69.982
1067.4	-69.983
1067.5	-69.978
1067.5	-69.981
1067.5	-69.979
1067.5	-69.98
1067.5	-69.982
1067.6	-69.98
1067.6	-69.984
1067.6	-69.981
1067.6	-69.985
1067.6	-69.985
1067.7	-69.982
1067.7	-69.985
1067.7	-69.981
1067.7	-69.985
1067.7	-69.984
1067.8	-69.983
1067.8	-69.984
1067.8	-69.979
1067.8	-69.981
1067.8	-69.979
1067.9	-69.98
1067.9	-69.98
1067.9	-69.975
1067.9	-69.977
1067.9	-69.976
1068	-69.98
1068	-69.98
1068	-69.98
1068	-69.982
1068	-69.978
1068.1	-69.981
1068.1	-69.98
1068.1	-69.979
1068.1	-69.981
1068.1	-69.977
1068.2	-69.978
1068.2	-69.976
1068.2	-69.977
1068.2	-69.978
1068.2	-69.974
1068.3	-69.978
1068.3	-69.975
1068.3	-69.977
1068.3	-69.978
1068.3	-69.974
1068.4	-69.977
1068.4	-69.973
1068.4	-69.973
1068.4	-69.972
1068.4	-69.969
1068.5	-69.971
1068.5	-69.967
1068.5	-69.969
1068.5	-69.967
1068.5	-69.966
1068.6	-69.969
1068.6	-69.966
1068.6	-69.971
1068.6	-69.969
1068.6	-69.97
1068.7	-69.972
1068.7	-69.969
1068.7	-69.973
1068.7	-69.971
1068.7	-69.971
1068.8	-69.972
1068.8	-69.968
1068.8	-69.971
1068.8	-69.968
1068.8	-69.969
1068.9	-69.969
1068.9	-69.965
1068.9	-69.968
1068.9	-69.965
1068.9	-69.967
1069	-69.966
1069	-69.962
1069	-69.965
1069	-69.963
1069	-69.966
1069.1	-69.966
1069.1	-69.964
1069.1	-69.966
1069.1	-69.962
1069.1	-69.965
1069.2	-69.964
1069.2	-69.959
1069.2	-69.955
1069.2	-69.952
1069.2	-69.956
1069.3	-69.957
1069.3	-69.955
1069.3	-69.958
1069.3	-69.953
1069.3	-69.957
1069.4	-69.956
1069.4	-69.953
1069.4	-69.957
1069.4	-69.952
1069.4	-69.954
1069.5	-69.954
1069.5	-69.953
1069.5	-69.957
1069.5	-69.953
1069.5	-69.956
1069.6	-69.955
1069.6	-69.954
1069.6	-69.957
1069.6	-69.954
1069.6	-69.958
1069.7	-69.956
1069.7	-69.951
1069.7	-69.953
1069.7	-69.95
1069.7	-69.951
1069.8	-69.951
1069.8	-69.947
1069.8	-69.948
1069.8	-69.944
1069.8	-69.947
1069.9	-69.948
1069.9	-69.944
1069.9	-69.946
1069.9	-69.942
1069.9	-69.943
1070	-69.943
1070	-69.938
1070	-69.942
1070	-69.939
1070	-69.94
1070.1	-69.941
1070.1	-69.938
1070.1	-69.943
1070.1	-69.942
1070.1	-69.941
1070.2	-69.943
1070.2	-69.94
1070.2	-69.945
1070.2	-69.945
1070.2	-69.943
1070.3	-69.943
1070.3	-69.938
1070.3	-69.941
1070.3	-69.94
1070.3	-69.938
1070.4	-69.94
1070.4	-69.935
1070.4	-69.937
1070.4	-69.938
1070.4	-69.933
1070.5	-69.936
1070.5	-69.935
1070.5	-69.935
1070.5	-69.936
1070.5	-69.934
1070.6	-69.937
1070.6	-69.934
1070.6	-69.932
1070.6	-69.934
1070.6	-69.93
1070.7	-69.935
1070.7	-69.937
1070.7	-69.936
1070.7	-69.938
1070.7	-69.935
1070.8	-69.936
1070.8	-69.937
1070.8	-69.934
1070.8	-69.938
1070.8	-69.936
1070.9	-69.939
1070.9	-69.942
1070.9	-69.939
1070.9	-69.944
1070.9	-69.944
1071	-69.941
1071	-69.944
1071	-69.941
1071	-69.945
1071	-69.947
1071.1	-69.944
1071.1	-69.948
1071.1	-69.946
1071.1	-69.946
1071.1	-69.947
1071.2	-69.941
1071.2	-69.942
1071.2	-69.939
1071.2	-69.938
1071.2	-69.943
1071.3	-69.94
1071.3	-69.941
1071.3	-69.94
1071.3	-69.937
1071.3	-69.941
1071.4	-69.94
1071.4	-69.939
1071.4	-69.941
1071.4	-69.937
1071.4	-69.939
1071.5	-69.941
1071.5	-69.937
1071.5	-69.941
1071.5	-69.939
1071.5	-69.937
1071.6	-69.94
1071.6	-69.936
1071.6	-69.94
1071.6	-69.94
1071.6	-69.937
1071.7	-69.941
1071.7	-69.941
1071.7	-69.94
1071.7	-69.941
1071.7	-69.937
1071.8	-69.938
1071.8	-69.938
1071.8	-69.936
1071.8	-69.941
1071.8	-69.938
1071.9	-69.937
1071.9	-69.938
1071.9	-69.933
1071.9	-69.935
1071.9	-69.934
1072	-69.93
1072	-69.934
1072	-69.932
1072	-69.933
1072	-69.937
1072.1	-69.934
1072.1	-69.937
1072.1	-69.936
1072.1	-69.932
1072.1	-69.936
1072.2	-69.935
1072.2	-69.933
1072.2	-69.935
1072.2	-69.93
1072.2	-69.931
1072.3	-69.933
1072.3	-69.929
1072.3	-69.932
1072.3	-69.93
1072.3	-69.927
1072.4	-69.931
1072.4	-69.928
1072.4	-69.93
1072.4	-69.931
1072.4	-69.926
1072.5	-69.927
1072.5	-69.926
1072.5	-69.924
1072.5	-69.927
1072.5	-69.925
1072.6	-69.926
1072.6	-69.929
1072.6	-69.925
1072.6	-69.93
1072.6	-69.93
1072.7	-69.929
1072.7	-69.931
1072.7	-69.926
1072.7	-69.931
1072.7	-69.93
1072.8	-69.928
1072.8	-69.931
1072.8	-69.928
1072.8	-69.93
1072.8	-69.927
1072.9	-69.926
1072.9	-69.925
1072.9	-69.922
1072.9	-69.923
1072.9	-69.919
1073	-69.921
1073	-69.919
1073	-69.917
1073	-69.919
1073	-69.915
1073.1	-69.916
1073.1	-69.912
1073.1	-69.915
1073.1	-69.912
1073.1	-69.915
1073.2	-69.916
1073.2	-69.917
1073.2	-69.918
1073.2	-69.917
1073.2	-69.92
1073.3	-69.917
1073.3	-69.921
1073.3	-69.919
1073.3	-69.924
1073.3	-69.923
1073.4	-69.926
1073.4	-69.925
1073.4	-69.927
1073.4	-69.928
1073.4	-69.928
1073.5	-69.928
1073.5	-69.926
1073.5	-69.925
1073.5	-69.92
1073.5	-69.921
1073.6	-69.918
1073.6	-69.919
1073.6	-69.917
1073.6	-69.919
1073.6	-69.918
1073.7	-69.923
1073.7	-69.924
1073.7	-69.927
1073.7	-69.928
1073.7	-69.927
1073.8	-69.927
1073.8	-69.926
1073.8	-69.926
1073.8	-69.923
1073.8	-69.924
1073.9	-69.92
1073.9	-69.923
1073.9	-69.919
1073.9	-69.921
1073.9	-69.92
1074	-69.922
1074	-69.921
1074	-69.921
1074	-69.922
1074	-69.92
1074.1	-69.922
1074.1	-69.917
1074.1	-69.918
1074.1	-69.914
1074.1	-69.916
1074.2	-69.914
1074.2	-69.916
1074.2	-69.917
1074.2	-69.914
1074.2	-69.916
1074.3	-69.913
1074.3	-69.917
1074.3	-69.914
1074.3	-69.916
1074.3	-69.913
1074.4	-69.913
1074.4	-69.913
1074.4	-69.91
1074.4	-69.913
1074.4	-69.91
1074.5	-69.913
1074.5	-69.912
1074.5	-69.914
1074.5	-69.914
1074.5	-69.911
1074.6	-69.912
1074.6	-69.907
1074.6	-69.909
1074.6	-69.906
1074.6	-69.909
1074.7	-69.909
1074.7	-69.907
1074.7	-69.908
1074.7	-69.905
1074.7	-69.909
1074.8	-69.907
1074.8	-69.91
1074.8	-69.909
1074.8	-69.907
1074.8	-69.907
1074.9	-69.904
1074.9	-69.907
1074.9	-69.904
1074.9	-69.906
1074.9	-69.905
1075	-69.906
1075	-69.91
1075	-69.907
1075	-69.91
1075	-69.907
1075.1	-69.91
1075.1	-69.911
1075.1	-69.91
1075.1	-69.913
1075.1	-69.908
1075.2	-69.911
1075.2	-69.91
1075.2	-69.911
1075.2	-69.913
1075.2	-69.91
1075.3	-69.912
1075.3	-69.91
1075.3	-69.915
1075.3	-69.916
1075.3	-69.917
1075.4	-69.919
1075.4	-69.914
1075.4	-69.917
1075.4	-69.915
1075.4	-69.918
1075.5	-69.919
1075.5	-69.916
1075.5	-69.918
1075.5	-69.913
1075.5	-69.916
1075.6	-69.916
1075.6	-69.915
1075.6	-69.916
1075.6	-69.912
1075.6	-69.916
1075.7	-69.917
1075.7	-69.919
1075.7	-69.92
1075.7	-69.917
1075.7	-69.918
1075.8	-69.914
1075.8	-69.916
1075.8	-69.915
1075.8	-69.913
1075.8	-69.917
1075.9	-69.92
1075.9	-69.922
1075.9	-69.92
1075.9	-69.921
1075.9	-69.921
1076	-69.917
1076	-69.92
1076	-69.916
1076	-69.918
1076	-69.918
1076.1	-69.914
1076.1	-69.915
1076.1	-69.909
1076.1	-69.911
1076.1	-69.909
1076.2	-69.909
1076.2	-69.91
1076.2	-69.907
1076.2	-69.911
1076.2	-69.909
1076.3	-69.91
1076.3	-69.91
1076.3	-69.905
1076.3	-69.907
1076.3	-69.903
1076.4	-69.906
1076.4	-69.906
1076.4	-69.903
1076.4	-69.906
1076.4	-69.902
1076.5	-69.904
1076.5	-69.902
1076.5	-69.902
1076.5	-69.903
1076.5	-69.898
1076.6	-69.902
1076.6	-69.901
1076.6	-69.902
1076.6	-69.905
1076.6	-69.902
1076.7	-69.904
1076.7	-69.901
1076.7	-69.902
1076.7	-69.901
1076.7	-69.897
1076.8	-69.9
1076.8	-69.896
1076.8	-69.9
1076.8	-69.9
1076.8	-69.897
1076.9	-69.899
1076.9	-69.895
1076.9	-69.898
1076.9	-69.896
1076.9	-69.893
1077	-69.895
1077	-69.893
1077	-69.896
1077	-69.895
1077	-69.894
1077.1	-69.894
1077.1	-69.89
1077.1	-69.894
1077.1	-69.892
1077.1	-69.892
1077.2	-69.893
1077.2	-69.888
1077.2	-69.891
1077.2	-69.891
1077.2	-69.892
1077.3	-69.893
1077.3	-69.89
1077.3	-69.894
1077.3	-69.892
1077.3	-69.896
1077.4	-69.898
1077.4	-69.896
1077.4	-69.898
1077.4	-69.894
1077.4	-69.896
1077.5	-69.895
1077.5	-69.892
1077.5	-69.894
1077.5	-69.891
1077.5	-69.893
1077.6	-69.893
1077.6	-69.891
1077.6	-69.895
1077.6	-69.891
1077.6	-69.894
1077.7	-69.894
1077.7	-69.89
1077.7	-69.893
1077.7	-69.889
1077.7	-69.891
1077.8	-69.888
1077.8	-69.883
1077.8	-69.884
1077.8	-69.88
1077.8	-69.884
1077.9	-69.885
1077.9	-69.882
1077.9	-69.887
1077.9	-69.884
1077.9	-69.889
1078	-69.891
1078	-69.889
1078	-69.891
1078	-69.887
1078	-69.889
1078.1	-69.887
1078.1	-69.884
1078.1	-69.887
1078.1	-69.885
1078.1	-69.888
1078.2	-69.888
1078.2	-69.885
1078.2	-69.888
1078.2	-69.885
1078.2	-69.885
1078.3	-69.885
1078.3	-69.881
1078.3	-69.883
1078.3	-69.88
1078.3	-69.881
1078.4	-69.882
1078.4	-69.879
1078.4	-69.883
1078.4	-69.881
1078.4	-69.881
1078.5	-69.881
1078.5	-69.876
1078.5	-69.88
1078.5	-69.878
1078.5	-69.877
1078.6	-69.88
1078.6	-69.875
1078.6	-69.878
1078.6	-69.879
1078.6	-69.878
1078.7	-69.881
1078.7	-69.878
1078.7	-69.88
1078.7	-69.88
1078.7	-69.879
1078.8	-69.884
1078.8	-69.882
1078.8	-69.883
1078.8	-69.884
1078.8	-69.878
1078.9	-69.883
1078.9	-69.881
1078.9	-69.881
1078.9	-69.882
1078.9	-69.876
1079	-69.879
1079	-69.88
1079	-69.88
1079	-69.884
1079	-69.879
1079.1	-69.881
1079.1	-69.879
1079.1	-69.876
1079.1	-69.878
1079.1	-69.876
1079.2	-69.876
1079.2	-69.876
1079.2	-69.871
1079.2	-69.876
1079.2	-69.875
1079.3	-69.872
1079.3	-69.875
1079.3	-69.878
1079.3	-69.88
1079.3	-69.88
1079.4	-69.877
1079.4	-69.881
1079.4	-69.878
1079.4	-69.877
1079.4	-69.88
1079.5	-69.876
1079.5	-69.88
1079.5	-69.879
1079.5	-69.876
1079.5	-69.879
1079.6	-69.876
1079.6	-69.878
1079.6	-69.878
1079.6	-69.874
1079.6	-69.879
1079.7	-69.879
1079.7	-69.88
1079.7	-69.882
1079.7	-69.876
1079.7	-69.877
1079.8	-69.875
1079.8	-69.872
1079.8	-69.874
1079.8	-69.872
1079.8	-69.872
1079.9	-69.874
1079.9	-69.87
1079.9	-69.875
1079.9	-69.873
1079.9	-69.869
1080	-69.872
1080	-69.869
1080	-69.871
1080	-69.873
1080	-69.87
1080.1	-69.873
1080.1	-69.873
1080.1	-69.868
1080.1	-69.87
1080.1	-69.868
1080.2	-69.869
1080.2	-69.869
1080.2	-69.865
1080.2	-69.869
1080.2	-69.868
1080.3	-69.866
1080.3	-69.868
1080.3	-69.865
1080.3	-69.866
1080.3	-69.867
1080.4	-69.863
1080.4	-69.868
1080.4	-69.869
1080.4	-69.867
1080.4	-69.871
1080.5	-69.868
1080.5	-69.868
1080.5	-69.869
1080.5	-69.864
1080.5	-69.866
1080.6	-69.865
1080.6	-69.86
1080.6	-69.865
1080.6	-69.863
1080.6	-69.861
1080.7	-69.865
1080.7	-69.861
1080.7	-69.863
1080.7	-69.865
1080.7	-69.862
1080.8	-69.866
1080.8	-69.866
1080.8	-69.866
1080.8	-69.869
1080.8	-69.867
1080.9	-69.869
1080.9	-69.87
1080.9	-69.866
1080.9	-69.869
1080.9	-69.865
1081	-69.863
1081	-69.865
1081	-69.861
1081	-69.864
1081	-69.863
1081.1	-69.861
1081.1	-69.863
1081.1	-69.859
1081.1	-69.863
1081.1	-69.862
1081.2	-69.861
1081.2	-69.863
1081.2	-69.858
1081.2	-69.862
1081.2	-69.86
1081.3	-69.86
1081.3	-69.862
1081.3	-69.86
1081.3	-69.863
1081.3	-69.86
1081.4	-69.864
1081.4	-69.864
1081.4	-69.866
1081.4	-69.869
1081.4	-69.868
1081.5	-69.87
1081.5	-69.865
1081.5	-69.867
1081.5	-69.864
1081.5	-69.868
1081.6	-69.866
1081.6	-69.866
1081.6	-69.867
1081.6	-69.864
1081.6	-69.864
1081.7	-69.86
1081.7	-69.862
1081.7	-69.856
1081.7	-69.859
1081.7	-69.861
1081.8	-69.862
1081.8	-69.86
1081.8	-69.862
1081.8	-69.86
1081.8	-69.861
1081.9	-69.859
1081.9	-69.858
1081.9	-69.858
1081.9	-69.857
1081.9	-69.858
1082	-69.855
1082	-69.856
1082	-69.853
1082	-69.855
1082	-69.852
1082.1	-69.855
1082.1	-69.852
1082.1	-69.855
1082.1	-69.853
1082.1	-69.855
1082.2	-69.856
1082.2	-69.856
1082.2	-69.854
1082.2	-69.851
1082.2	-69.851
1082.3	-69.847
1082.3	-69.85
1082.3	-69.847
1082.3	-69.851
1082.3	-69.855
1082.4	-69.859
1082.4	-69.86
1082.4	-69.86
1082.4	-69.86
1082.4	-69.856
1082.5	-69.856
1082.5	-69.851
1082.5	-69.853
1082.5	-69.85
1082.5	-69.852
1082.6	-69.851
1082.6	-69.851
1082.6	-69.852
1082.6	-69.85
1082.6	-69.849
1082.7	-69.843
1082.7	-69.846
1082.7	-69.843
1082.7	-69.847
1082.7	-69.847
1082.8	-69.848
1082.8	-69.848
1082.8	-69.846
1082.8	-69.848
1082.8	-69.845
1082.9	-69.847
1082.9	-69.844
1082.9	-69.845
1082.9	-69.846
1082.9	-69.844
1083	-69.847
1083	-69.843
1083	-69.845
1083	-69.843
1083	-69.846
1083.1	-69.849
1083.1	-69.848
1083.1	-69.851
1083.1	-69.846
1083.1	-69.849
1083.2	-69.848
1083.2	-69.851
1083.2	-69.85
1083.2	-69.847
1083.2	-69.847
1083.3	-69.843
1083.3	-69.845
1083.3	-69.844
1083.3	-69.845
1083.3	-69.845
1083.4	-69.842
1083.4	-69.845
1083.4	-69.843
1083.4	-69.848
1083.4	-69.846
1083.5	-69.844
1083.5	-69.843
1083.5	-69.838
1083.5	-69.841
1083.5	-69.837
1083.6	-69.839
1083.6	-69.837
1083.6	-69.835
1083.6	-69.837
1083.6	-69.833
1083.7	-69.836
1083.7	-69.835
1083.7	-69.836
1083.7	-69.836
1083.7	-69.834
1083.8	-69.837
1083.8	-69.833
1083.8	-69.835
1083.8	-69.83
1083.8	-69.827
1083.9	-69.827
1083.9	-69.823
1083.9	-69.826
1083.9	-69.824
1083.9	-69.826
1084	-69.829
1084	-69.827
1084	-69.83
1084	-69.826
1084	-69.828
1084.1	-69.827
1084.1	-69.827
1084.1	-69.828
1084.1	-69.824
1084.1	-69.825
1084.2	-69.821
1084.2	-69.82
1084.2	-69.82
1084.2	-69.815
1084.2	-69.817
1084.3	-69.813
1084.3	-69.815
1084.3	-69.815
1084.3	-69.815
1084.3	-69.82
1084.4	-69.817
1084.4	-69.822
1084.4	-69.822
1084.4	-69.821
1084.4	-69.822
1084.5	-69.819
1084.5	-69.823
1084.5	-69.823
1084.5	-69.824
1084.5	-69.825
1084.6	-69.821
1084.6	-69.823
1084.6	-69.819
1084.6	-69.82
1084.6	-69.819
1084.7	-69.818
1084.7	-69.822
1084.7	-69.82
1084.7	-69.825
1084.7	-69.825
1084.8	-69.825
1084.8	-69.827
1084.8	-69.823
1084.8	-69.826
1084.8	-69.824
1084.9	-69.823
1084.9	-69.823
1084.9	-69.819
1084.9	-69.822
1084.9	-69.821
1085	-69.823
1085	-69.823
1085	-69.819
1085	-69.822
1085	-69.818
1085.1	-69.822
1085.1	-69.823
1085.1	-69.82
1085.1	-69.822
1085.1	-69.818
1085.2	-69.82
1085.2	-69.818
1085.2	-69.817
1085.2	-69.817
1085.2	-69.814
1085.3	-69.818
1085.3	-69.816
1085.3	-69.815
1085.3	-69.818
1085.3	-69.813
1085.4	-69.818
1085.4	-69.817
1085.4	-69.819
1085.4	-69.82
1085.4	-69.816
1085.5	-69.82
1085.5	-69.82
1085.5	-69.823
1085.5	-69.824
1085.5	-69.821
1085.6	-69.825
1085.6	-69.821
1085.6	-69.825
1085.6	-69.826
1085.6	-69.822
1085.7	-69.824
1085.7	-69.819
1085.7	-69.818
1085.7	-69.817
1085.7	-69.814
1085.8	-69.817
1085.8	-69.815
1085.8	-69.818
1085.8	-69.818
1085.8	-69.817
1085.9	-69.821
1085.9	-69.818
1085.9	-69.82
1085.9	-69.819
1085.9	-69.815
1086	-69.818
1086	-69.814
1086	-69.816
1086	-69.815
1086	-69.811
1086.1	-69.813
1086.1	-69.809
1086.1	-69.811
1086.1	-69.81
1086.1	-69.806
1086.2	-69.809
1086.2	-69.807
1086.2	-69.811
1086.2	-69.811
1086.2	-69.809
1086.3	-69.811
1086.3	-69.808
1086.3	-69.811
1086.3	-69.812
1086.3	-69.808
1086.4	-69.809
1086.4	-69.803
1086.4	-69.805
1086.4	-69.806
1086.4	-69.802
1086.5	-69.805
1086.5	-69.803
1086.5	-69.805
1086.5	-69.807
1086.5	-69.804
1086.6	-69.808
1086.6	-69.805
1086.6	-69.805
1086.6	-69.805
1086.6	-69.8
1086.7	-69.803
1086.7	-69.801
1086.7	-69.801
1086.7	-69.804
1086.7	-69.8
1086.8	-69.805
1086.8	-69.805
1086.8	-69.804
1086.8	-69.806
1086.8	-69.801
1086.9	-69.803
1086.9	-69.803
1086.9	-69.8
1086.9	-69.801
1086.9	-69.798
1087	-69.8
1087	-69.798
1087	-69.795
1087	-69.798
1087	-69.794
1087.1	-69.797
1087.1	-69.798
1087.1	-69.794
1087.1	-69.799
1087.1	-69.797
1087.2	-69.797
1087.2	-69.798
1087.2	-69.793
1087.2	-69.795
1087.2	-69.794
1087.3	-69.793
1087.3	-69.795
1087.3	-69.791
1087.3	-69.797
1087.3	-69.799
1087.4	-69.798
1087.4	-69.803
1087.4	-69.803
1087.4	-69.804
1087.4	-69.804
1087.5	-69.801
1087.5	-69.807
1087.5	-69.806
1087.5	-69.806
1087.5	-69.808
1087.6	-69.802
1087.6	-69.805
1087.6	-69.805
1087.6	-69.802
1087.6	-69.799
1087.7	-69.796
1087.7	-69.798
1087.7	-69.799
1087.7	-69.797
1087.7	-69.801
1087.8	-69.8
1087.8	-69.799
1087.8	-69.801
1087.8	-69.796
1087.8	-69.799
1087.9	-69.801
1087.9	-69.801
1087.9	-69.805
1087.9	-69.803
1087.9	-69.802
1088	-69.803
1088	-69.798
1088	-69.802
1088	-69.803
1088	-69.803
1088.1	-69.807
1088.1	-69.804
1088.1	-69.805
1088.1	-69.803
1088.1	-69.796
1088.2	-69.799
1088.2	-69.797
1088.2	-69.795
1088.2	-69.799
1088.2	-69.796
1088.3	-69.799
1088.3	-69.8
1088.3	-69.796
1088.3	-69.798
1088.3	-69.796
1088.4	-69.792
1088.4	-69.794
1088.4	-69.792
1088.4	-69.796
1088.4	-69.799
1088.5	-69.796
1088.5	-69.8
1088.5	-69.797
1088.5	-69.796
1088.5	-69.798
1088.6	-69.793
1088.6	-69.794
1088.6	-69.793
1088.6	-69.788
1088.6	-69.793
1088.7	-69.793
1088.7	-69.792
1088.7	-69.796
1088.7	-69.794
1088.7	-69.795
1088.8	-69.798
1088.8	-69.795
1088.8	-69.799
1088.8	-69.798
1088.8	-69.794
1088.9	-69.797
1088.9	-69.794
1088.9	-69.796
1088.9	-69.797
1088.9	-69.791
1089	-69.792
1089	-69.79
1089	-69.787
1089	-69.789
1089	-69.786
1089.1	-69.783
1089.1	-69.784
1089.1	-69.781
1089.1	-69.784
1089.1	-69.784
1089.2	-69.78
1089.2	-69.783
1089.2	-69.781
1089.2	-69.779
1089.2	-69.783
1089.3	-69.779
1089.3	-69.782
1089.3	-69.781
1089.3	-69.779
1089.3	-69.784
1089.4	-69.783
1089.4	-69.785
1089.4	-69.784
1089.4	-69.781
1089.4	-69.783
1089.5	-69.78
1089.5	-69.782
1089.5	-69.782
1089.5	-69.779
1089.5	-69.781
1089.6	-69.776
1089.6	-69.777
1089.6	-69.775
1089.6	-69.774
1089.6	-69.771
1089.7	-69.768
1089.7	-69.77
1089.7	-69.767
1089.7	-69.769
1089.7	-69.768
1089.8	-69.769
1089.8	-69.768
1089.8	-69.768
1089.8	-69.769
1089.8	-69.765
1089.9	-69.767
1089.9	-69.762
1089.9	-69.765
1089.9	-69.763
1089.9	-69.766
1090	-69.765
1090	-69.767
1090	-69.768
1090	-69.769
1090	-69.773
1090.1	-69.772
1090.1	-69.774
1090.1	-69.77
1090.1	-69.773
1090.1	-69.77
1090.2	-69.773
1090.2	-69.772
1090.2	-69.775
1090.2	-69.771
1090.2	-69.772
1090.3	-69.77
1090.3	-69.771
1090.3	-69.769
1090.3	-69.769
1090.3	-69.767
1090.4	-69.764
1090.4	-69.765
1090.4	-69.762
1090.4	-69.763
1090.4	-69.76
1090.5	-69.762
1090.5	-69.759
1090.5	-69.764
1090.5	-69.762
1090.5	-69.766
1090.6	-69.766
1090.6	-69.767
1090.6	-69.766
1090.6	-69.764
1090.6	-69.764
1090.7	-69.76
1090.7	-69.761
1090.7	-69.757
1090.7	-69.761
1090.7	-69.76
1090.8	-69.763
1090.8	-69.763
1090.8	-69.766
1090.8	-69.768
1090.8	-69.766
1090.9	-69.767
1090.9	-69.762
1090.9	-69.756
1090.9	-69.753
1090.9	-69.757
1091	-69.757
1091	-69.759
1091	-69.759
1091	-69.756
1091	-69.757
1091.1	-69.754
1091.1	-69.758
1091.1	-69.757
1091.1	-69.76
1091.1	-69.761
1091.2	-69.76
1091.2	-69.761
1091.2	-69.759
1091.2	-69.761
1091.2	-69.756
1091.3	-69.759
1091.3	-69.758
1091.3	-69.76
1091.3	-69.761
1091.3	-69.757
1091.4	-69.758
1091.4	-69.753
1091.4	-69.754
1091.4	-69.753
1091.4	-69.755
1091.5	-69.755
1091.5	-69.752
1091.5	-69.755
1091.5	-69.753
1091.5	-69.756
1091.6	-69.755
1091.6	-69.755
1091.6	-69.754
1091.6	-69.75
1091.6	-69.752
1091.7	-69.749
1091.7	-69.752
1091.7	-69.751
1091.7	-69.75
1091.7	-69.75
1091.8	-69.746
1091.8	-69.749
1091.8	-69.748
1091.8	-69.752
1091.8	-69.753
1091.9	-69.753
1091.9	-69.756
1091.9	-69.753
1091.9	-69.757
1091.9	-69.755
1092	-69.756
1092	-69.754
1092	-69.75
1092	-69.752
1092	-69.749
1092.1	-69.754
1092.1	-69.755
1092.1	-69.755
1092.1	-69.757
1092.1	-69.753
1092.2	-69.756
1092.2	-69.753
1092.2	-69.755
1092.2	-69.756
1092.2	-69.755
1092.3	-69.758
1092.3	-69.755
1092.3	-69.758
1092.3	-69.757
1092.3	-69.756
1092.4	-69.756
1092.4	-69.751
1092.4	-69.753
1092.4	-69.75
1092.4	-69.753
1092.5	-69.754
1092.5	-69.751
1092.5	-69.753
1092.5	-69.749
1092.5	-69.751
1092.6	-69.749
1092.6	-69.748
1092.6	-69.751
1092.6	-69.747
1092.6	-69.752
1092.7	-69.751
1092.7	-69.753
1092.7	-69.755
1092.7	-69.752
1092.7	-69.754
1092.8	-69.751
1092.8	-69.753
1092.8	-69.752
1092.8	-69.75
1092.8	-69.753
1092.9	-69.749
1092.9	-69.752
1092.9	-69.75
1092.9	-69.748
1092.9	-69.747
1093	-69.744
1093	-69.748
1093	-69.746
1093	-69.747
1093	-69.75
1093.1	-69.747
1093.1	-69.751
1093.1	-69.749
1093.1	-69.75
1093.1	-69.748
1093.2	-69.745
1093.2	-69.747
1093.2	-69.744
1093.2	-69.747
1093.2	-69.745
1093.3	-69.744
1093.3	-69.745
1093.3	-69.742
1093.3	-69.746
1093.3	-69.745
1093.4	-69.745
1093.4	-69.746
1093.4	-69.742
1093.4	-69.747
1093.4	-69.745
1093.5	-69.746
1093.5	-69.746
1093.5	-69.742
1093.5	-69.744
1093.5	-69.74
1093.6	-69.74
1093.6	-69.738
1093.6	-69.735
1093.6	-69.737
1093.6	-69.734
1093.7	-69.737
1093.7	-69.738
1093.7	-69.736
1093.7	-69.739
1093.7	-69.736
1093.8	-69.74
1093.8	-69.739
1093.8	-69.738
1093.8	-69.739
1093.8	-69.734
1093.9	-69.736
1093.9	-69.734
1093.9	-69.733
1093.9	-69.734
1093.9	-69.73
1094	-69.733
1094	-69.733
1094	-69.734
1094	-69.735
1094	-69.73
1094.1	-69.733
1094.1	-69.73
1094.1	-69.73
1094.1	-69.732
1094.1	-69.728
1094.2	-69.731
1094.2	-69.73
1094.2	-69.732
1094.2	-69.733
1094.2	-69.732
1094.3	-69.736
1094.3	-69.734
1094.3	-69.735
1094.3	-69.736
1094.3	-69.733
1094.4	-69.738
1094.4	-69.737
1094.4	-69.737
1094.4	-69.736
1094.4	-69.732
1094.5	-69.734
1094.5	-69.731
1094.5	-69.732
1094.5	-69.731
1094.5	-69.726
1094.6	-69.729
1094.6	-69.727
1094.6	-69.73
1094.6	-69.731
1094.6	-69.727
1094.7	-69.731
1094.7	-69.73
1094.7	-69.732
1094.7	-69.734
1094.7	-69.732
1094.8	-69.735
1094.8	-69.732
1094.8	-69.733
1094.8	-69.735
1094.8	-69.733
1094.9	-69.737
1094.9	-69.736
1094.9	-69.736
1094.9	-69.736
1094.9	-69.73
1095	-69.732
1095	-69.728
1095	-69.725
1095	-69.727
1095	-69.723
1095.1	-69.726
1095.1	-69.726
1095.1	-69.724
1095.1	-69.725
1095.1	-69.721
1095.2	-69.725
1095.2	-69.724
1095.2	-69.723
1095.2	-69.726
1095.2	-69.723
1095.3	-69.726
1095.3	-69.727
1095.3	-69.724
1095.3	-69.728
1095.3	-69.725
1095.4	-69.728
1095.4	-69.728
1095.4	-69.725
1095.4	-69.73
1095.4	-69.728
1095.5	-69.73
1095.5	-69.731
1095.5	-69.728
1095.5	-69.733
1095.5	-69.732
1095.6	-69.73
1095.6	-69.731
1095.6	-69.725
1095.6	-69.729
1095.6	-69.729
1095.7	-69.727
1095.7	-69.729
1095.7	-69.726
1095.7	-69.728
1095.7	-69.728
1095.8	-69.726
1095.8	-69.729
1095.8	-69.726
1095.8	-69.725
1095.8	-69.726
1095.9	-69.721
1095.9	-69.725
1095.9	-69.724
1095.9	-69.721
1095.9	-69.724
1096	-69.721
1096	-69.722
1096	-69.724
1096	-69.72
1096	-69.721
1096.1	-69.718
1096.1	-69.718
1096.1	-69.721
1096.1	-69.718
1096.1	-69.724
1096.2	-69.726
1096.2	-69.724
1096.2	-69.727
1096.2	-69.723
1096.2	-69.723
1096.3	-69.722
1096.3	-69.717
1096.3	-69.719
1096.3	-69.718
1096.3	-69.717
1096.4	-69.721
1096.4	-69.719
1096.4	-69.722
1096.4	-69.723
1096.4	-69.719
1096.5	-69.723
1096.5	-69.721
1096.5	-69.722
1096.5	-69.724
1096.5	-69.721
1096.6	-69.723
1096.6	-69.72
1096.6	-69.718
1096.6	-69.722
1096.6	-69.72
1096.7	-69.721
1096.7	-69.722
1096.7	-69.719
1096.7	-69.723
1096.7	-69.723
1096.8	-69.722
1096.8	-69.726
1096.8	-69.721
1096.8	-69.721
1096.8	-69.721
1096.9	-69.716
1096.9	-69.719
1096.9	-69.718
1096.9	-69.716
1096.9	-69.721
1097	-69.72
1097	-69.722
1097	-69.725
1097	-69.72
1097	-69.722
1097.1	-69.721
1097.1	-69.717
1097.1	-69.72
1097.1	-69.717
1097.1	-69.717
1097.2	-69.72
1097.2	-69.717
1097.2	-69.721
1097.2	-69.722
1097.2	-69.718
1097.3	-69.72
1097.3	-69.717
1097.3	-69.717
1097.3	-69.72
1097.3	-69.716
1097.4	-69.719
1097.4	-69.719
1097.4	-69.717
1097.4	-69.722
1097.4	-69.721
1097.5	-69.72
1097.5	-69.721
1097.5	-69.716
1097.5	-69.718
1097.5	-69.718
1097.6	-69.714
1097.6	-69.718
1097.6	-69.716
1097.6	-69.715
1097.6	-69.718
1097.7	-69.714
1097.7	-69.716
1097.7	-69.714
1097.7	-69.709
1097.7	-69.709
1097.8	-69.706
1097.8	-69.709
1097.8	-69.709
1097.8	-69.707
1097.8	-69.709
1097.9	-69.705
1097.9	-69.709
1097.9	-69.709
1097.9	-69.71
1097.9	-69.711
1098	-69.708
1098	-69.711
1098	-69.711
1098	-69.715
1098	-69.715
1098.1	-69.716
1098.1	-69.716
1098.1	-69.714
1098.1	-69.718
1098.1	-69.715
1098.2	-69.719
1098.2	-69.716
1098.2	-69.716
1098.2	-69.716
1098.2	-69.715
1098.3	-69.714
1098.3	-69.711
1098.3	-69.712
1098.3	-69.709
1098.3	-69.712
1098.4	-69.71
1098.4	-69.713
1098.4	-69.71
1098.4	-69.712
1098.4	-69.71
1098.5	-69.71
1098.5	-69.71
1098.5	-69.71
1098.5	-69.709
1098.5	-69.705
1098.6	-69.706
1098.6	-69.704
1098.6	-69.706
1098.6	-69.703
1098.6	-69.707
1098.7	-69.705
1098.7	-69.709
1098.7	-69.709
1098.7	-69.713
1098.7	-69.712
1098.8	-69.715
1098.8	-69.713
1098.8	-69.714
1098.8	-69.714
1098.8	-69.71
1098.9	-69.709
1098.9	-69.704
1098.9	-69.705
1098.9	-69.701
1098.9	-69.704
1099	-69.701
1099	-69.702
1099	-69.701
1099	-69.703
1099	-69.704
1099.1	-69.704
1099.1	-69.705
1099.1	-69.702
1099.1	-69.703
1099.1	-69.699
1099.2	-69.703
1099.2	-69.701
1099.2	-69.703
1099.2	-69.702
1099.2	-69.701
1099.3	-69.701
1099.3	-69.699
1099.3	-69.701
1099.3	-69.698
1099.3	-69.7
1099.4	-69.699
1099.4	-69.702
1099.4	-69.704
1099.4	-69.703
1099.4	-69.704
1099.5	-69.701
1099.5	-69.705
1099.5	-69.709
1099.5	-69.711
1099.5	-69.71
1099.6	-69.711
1099.6	-69.712
1099.6	-69.709
1099.6	-69.711
1099.6	-69.707
1099.7	-69.709
1099.7	-69.708
1099.7	-69.711
1099.7	-69.713
1099.7	-69.712
1099.8	-69.714
1099.8	-69.712
1099.8	-69.715
1099.8	-69.713
1099.8	-69.714
1099.9	-69.712
1099.9	-69.708
1099.9	-69.709
1099.9	-69.705
1099.9	-69.709
1100	-69.71
1100	-69.713
1100	-69.715
1100	-69.712
1100	-69.714
1100.1	-69.708
1100.1	-69.709
1100.1	-69.708
1100.1	-69.708
1100.1	-69.708
1100.2	-69.704
1100.2	-69.7
1100.2	-69.698
1100.2	-69.701
1100.2	-69.7
1100.3	-69.7
1100.3	-69.702
1100.3	-69.699
1100.3	-69.703
1100.3	-69.702
1100.4	-69.704
1100.4	-69.705
1100.4	-69.7
1100.4	-69.701
1100.4	-69.696
1100.5	-69.697
1100.5	-69.695
1100.5	-69.694
1100.5	-69.694
1100.5	-69.691
1100.6	-69.696
1100.6	-69.695
1100.6	-69.696
1100.6	-69.696
1100.6	-69.692
1100.7	-69.692
1100.7	-69.686
1100.7	-69.689
1100.7	-69.688
1100.7	-69.688
1100.8	-69.689
1100.8	-69.686
1100.8	-69.691
1100.8	-69.689
1100.8	-69.69
1100.9	-69.691
1100.9	-69.686
1100.9	-69.687
1100.9	-69.684
1100.9	-69.688
1101	-69.689
1101	-69.688
1101	-69.689
1101	-69.684
1101	-69.686
1101.1	-69.683
1101.1	-69.682
1101.1	-69.682
1101.1	-69.677
1101.1	-69.68
1101.2	-69.678
1101.2	-69.682
1101.2	-69.682
1101.2	-69.679
1101.2	-69.681
1101.3	-69.678
1101.3	-69.682
1101.3	-69.682
1101.3	-69.682
1101.3	-69.687
1101.4	-69.691
1101.4	-69.694
1101.4	-69.691
1101.4	-69.692
1101.4	-69.693
1101.5	-69.689
1101.5	-69.691
1101.5	-69.688
1101.5	-69.69
1101.5	-69.691
1101.6	-69.69
1101.6	-69.694
1101.6	-69.693
1101.6	-69.7
1101.6	-69.701
1101.7	-69.7
1101.7	-69.701
1101.7	-69.697
1101.7	-69.7
1101.7	-69.7
1101.8	-69.699
1101.8	-69.699
1101.8	-69.695
1101.8	-69.698
1101.8	-69.697
1101.9	-69.699
1101.9	-69.701
1101.9	-69.698
1101.9	-69.702
1101.9	-69.701
1102	-69.705
1102	-69.706
1102	-69.704
1102	-69.708
1102	-69.704
1102.1	-69.706
1102.1	-69.705
1102.1	-69.703
1102.1	-69.704
1102.1	-69.699
1102.2	-69.702
1102.2	-69.7
1102.2	-69.699
1102.2	-69.701
1102.2	-69.698
1102.3	-69.701
1102.3	-69.7
1102.3	-69.697
1102.3	-69.7
1102.3	-69.695
1102.4	-69.696
1102.4	-69.694
1102.4	-69.693
1102.4	-69.694
1102.4	-69.69
1102.5	-69.693
1102.5	-69.691
1102.5	-69.691
1102.5	-69.693
1102.5	-69.69
1102.6	-69.695
1102.6	-69.693
1102.6	-69.692
1102.6	-69.692
1102.6	-69.688
1102.7	-69.689
1102.7	-69.686
1102.7	-69.686
1102.7	-69.684
1102.7	-69.679
1102.8	-69.68
1102.8	-69.677
1102.8	-69.677
1102.8	-69.678
1102.8	-69.674
1102.9	-69.676
1102.9	-69.674
1102.9	-69.673
1102.9	-69.674
1102.9	-69.669
1103	-69.673
1103	-69.672
1103	-69.672
1103	-69.674
1103	-69.669
1103.1	-69.671
1103.1	-69.669
1103.1	-69.667
1103.1	-69.667
1103.1	-69.662
1103.2	-69.663
1103.2	-69.66
1103.2	-69.658
1103.2	-69.66
1103.2	-69.656
1103.3	-69.66
1103.3	-69.659
1103.3	-69.657
1103.3	-69.661
1103.3	-69.662
1103.4	-69.669
1103.4	-69.671
1103.4	-69.672
1103.4	-69.678
1103.4	-69.676
1103.5	-69.681
1103.5	-69.684
1103.5	-69.685
1103.5	-69.691
1103.5	-69.689
1103.6	-69.693
1103.6	-69.695
1103.6	-69.694
1103.6	-69.699
1103.6	-69.697
1103.7	-69.698
1103.7	-69.699
1103.7	-69.697
1103.7	-69.704
1103.7	-69.703
1103.8	-69.701
1103.8	-69.702
1103.8	-69.698
1103.8	-69.702
1103.8	-69.702
1103.9	-69.7
1103.9	-69.704
1103.9	-69.701
1103.9	-69.705
1103.9	-69.707
1104	-69.706
1104	-69.711
1104	-69.71
1104	-69.713
1104	-69.717
1104.1	-69.716
1104.1	-69.722
1104.1	-69.724
1104.1	-69.724
1104.1	-69.729
1104.2	-69.728
1104.2	-69.734
1104.2	-69.736
1104.2	-69.735
1104.2	-69.74
1104.3	-69.74
1104.3	-69.742
1104.3	-69.734
1104.3	-69.715
1104.3	-69.702
1104.4	-69.685
1104.4	-69.67
1104.4	-69.66
1104.4	-69.645
1104.4	-69.635
1104.5	-69.622
1104.5	-69.609
1104.5	-69.603
1104.5	-69.591
1104.5	-69.583
1104.6	-69.575
1104.6	-69.561
1104.6	-69.554
1104.6	-69.543
1104.6	-69.533
1104.7	-69.528
1104.7	-69.515
1104.7	-69.509
1104.7	-69.503
1104.7	-69.495
1104.8	-69.493
1104.8	-69.485
1104.8	-69.479
1104.8	-69.472
1104.8	-69.46
1104.9	-69.457
1104.9	-69.45
1104.9	-69.439
1104.9	-69.435
1104.9	-69.425
1105	-69.419
1105	-69.414
1105	-69.404
1105	-69.402
1105	-69.394
1105.1	-69.384
1105.1	-69.38
1105.1	-69.373
1105.1	-69.369
1105.1	-69.365
1105.2	-69.355
1105.2	-69.354
1105.2	-69.348
1105.2	-69.339
1105.2	-69.335
1105.3	-69.324
1105.3	-69.31
1105.3	-69.271
1105.3	-69.214
1105.3	-69.162
1105.4	-69.108
1105.4	-69.053
1105.4	-69.007
1105.4	-68.957
1105.4	-68.911
1105.5	-68.87
1105.5	-68.824
1105.5	-68.787
1105.5	-68.746
1105.5	-68.706
1105.6	-68.673
1105.6	-68.633
1105.6	-68.595
1105.6	-68.56
1105.6	-68.52
1105.7	-68.487
1105.7	-68.453
1105.7	-68.415
1105.7	-68.385
1105.7	-68.35
1105.8	-68.316
1105.8	-68.287
1105.8	-68.252
1105.8	-68.224
1105.8	-68.195
1105.9	-68.161
1105.9	-68.137
1105.9	-68.109
1105.9	-68.079
1105.9	-68.055
1106	-68.023
1106	-67.997
1106	-67.97
1106	-67.938
1106	-67.913
1106.1	-67.884
1106.1	-67.857
1106.1	-67.829
1106.1	-67.798
1106.1	-67.774
1106.2	-67.743
1106.2	-67.717
1106.2	-67.688
1106.2	-67.657
1106.2	-67.63
1106.3	-67.6
1106.3	-67.567
1106.3	-67.499
1106.3	-67.419
1106.3	-67.335
1106.4	-67.25
1106.4	-67.173
1106.4	-67.093
1106.4	-67.021
1106.4	-66.947
1106.5	-66.879
1106.5	-66.81
1106.5	-66.745
1106.5	-66.681
1106.5	-66.616
1106.6	-66.554
1106.6	-66.489
1106.6	-66.43
1106.6	-66.366
1106.6	-66.31
1106.7	-66.249
1106.7	-66.193
1106.7	-66.134
1106.7	-66.075
1106.7	-66.017
1106.8	-65.96
1106.8	-65.904
1106.8	-65.843
1106.8	-65.788
1106.8	-65.73
1106.9	-65.676
1106.9	-65.617
1106.9	-65.565
1106.9	-65.506
1106.9	-65.455
1107	-65.404
1107	-65.352
1107	-65.296
1107	-65.245
1107	-65.191
1107.1	-65.14
1107.1	-65.086
1107.1	-65.031
1107.1	-64.979
1107.1	-64.922
1107.2	-64.867
1107.2	-64.808
1107.2	-64.753
1107.2	-64.694
1107.2	-64.641
1107.3	-64.582
1107.3	-64.523
1107.3	-64.435
1107.3	-64.338
1107.3	-64.239
1107.4	-64.139
1107.4	-64.042
1107.4	-63.944
1107.4	-63.852
1107.4	-63.756
1107.5	-63.668
1107.5	-63.576
1107.5	-63.488
1107.5	-63.398
1107.5	-63.311
1107.6	-63.225
1107.6	-63.137
1107.6	-63.056
1107.6	-62.968
1107.6	-62.888
1107.7	-62.805
1107.7	-62.724
1107.7	-62.642
1107.7	-62.557
1107.7	-62.474
1107.8	-62.388
1107.8	-62.308
1107.8	-62.221
1107.8	-62.142
1107.8	-62.057
1107.9	-61.974
1107.9	-61.891
1107.9	-61.805
1107.9	-61.725
1107.9	-61.639
1108	-61.558
1108	-61.472
1108	-61.388
1108	-61.301
1108	-61.213
1108.1	-61.128
1108.1	-61.036
1108.1	-60.952
1108.1	-60.864
1108.1	-60.777
1108.2	-60.69
1108.2	-60.597
1108.2	-60.509
1108.2	-60.415
1108.2	-60.327
1108.3	-60.233
1108.3	-60.139
1108.3	-60.039
1108.3	-59.931
1108.3	-59.829
1108.4	-59.722
1108.4	-59.618
1108.4	-59.512
1108.4	-59.405
1108.4	-59.299
1108.5	-59.189
1108.5	-59.084
1108.5	-58.974
1108.5	-58.868
1108.5	-58.758
1108.6	-58.647
1108.6	-58.539
1108.6	-58.425
1108.6	-58.316
1108.6	-58.202
1108.7	-58.088
1108.7	-57.977
1108.7	-57.86
1108.7	-57.75
1108.7	-57.632
1108.8	-57.516
1108.8	-57.396
1108.8	-57.275
1108.8	-57.158
1108.8	-57.032
1108.9	-56.911
1108.9	-56.784
1108.9	-56.656
1108.9	-56.528
1108.9	-56.396
1109	-56.268
1109	-56.134
1109	-56.003
1109	-55.867
1109	-55.729
1109.1	-55.595
1109.1	-55.452
1109.1	-55.314
1109.1	-55.17
1109.1	-55.024
1109.2	-54.878
1109.2	-54.726
1109.2	-54.578
1109.2	-54.423
1109.2	-54.27
1109.3	-54.114
1109.3	-53.957
1109.3	-53.815
1109.3	-53.671
1109.3	-53.53
1109.4	-53.381
1109.4	-53.229
1109.4	-53.075
1109.4	-52.913
1109.4	-52.755
1109.5	-52.588
1109.5	-52.418
1109.5	-52.245
1109.5	-52.063
1109.5	-51.885
1109.6	-51.7
1109.6	-51.515
1109.6	-51.324
1109.6	-51.128
1109.6	-50.934
1109.7	-50.729
1109.7	-50.526
1109.7	-50.317
1109.7	-50.1
1109.7	-49.884
1109.8	-49.659
1109.8	-49.435
1109.8	-49.202
1109.8	-48.966
1109.8	-48.727
1109.9	-48.479
1109.9	-48.231
1109.9	-47.972
1109.9	-47.71
1109.9	-47.444
1110	-47.168
1110	-46.895
1110	-46.61
1110	-46.32
1110	-46.023
1110.1	-45.715
1110.1	-45.408
1110.1	-45.088
1110.1	-44.764
1110.1	-44.43
1110.2	-44.083
1110.2	-43.733
1110.2	-43.369
1110.2	-43
1110.2	-42.618
1110.3	-42.224
1110.3	-41.83
1110.3	-41.443
1110.3	-41.058
1110.3	-40.657
1110.4	-40.238
1110.4	-39.805
1110.4	-39.351
1110.4	-38.886
1110.4	-38.401
1110.5	-37.899
1110.5	-37.382
1110.5	-36.84
1110.5	-36.287
1110.5	-35.709
1110.6	-35.113
1110.6	-34.499
1110.6	-33.858
1110.6	-33.201
1110.6	-32.517
1110.7	-31.808
1110.7	-31.077
1110.7	-30.313
1110.7	-29.529
1110.7	-28.711
1110.8	-27.863
1110.8	-26.987
1110.8	-26.075
1110.8	-25.137
1110.8	-24.163
1110.9	-23.156
1110.9	-22.121
1110.9	-21.051
1110.9	-19.956
1110.9	-18.826
1111	-17.666
1111	-16.48
1111	-15.263
1111	-14.028
1111	-12.769
1111.1	-11.494
1111.1	-10.212
1111.1	-8.9216
1111.1	-7.6413
1111.1	-6.3674
1111.2	-5.1107
1111.2	-3.8811
1111.2	-2.6783
1111.2	-1.5173
1111.2	-0.39214
1111.3	0.69023
1111.3	1.7195
1111.3	2.6919
1111.3	3.6126
1111.3	4.4979
1111.4	5.3412
1111.4	6.1372
1111.4	6.8935
1111.4	7.5997
1111.4	8.263
1111.5	8.8837
1111.5	9.4578
1111.5	9.9926
1111.5	10.484
1111.5	10.938
1111.6	11.355
1111.6	11.731
1111.6	12.076
1111.6	12.384
1111.6	12.662
1111.7	12.91
1111.7	13.124
1111.7	13.313
1111.7	13.472
1111.7	13.606
1111.8	13.716
1111.8	13.797
1111.8	13.859
1111.8	13.896
1111.8	13.911
1111.9	13.908
1111.9	13.88
1111.9	13.837
1111.9	13.774
1111.9	13.692
1112	13.595
1112	13.478
1112	13.348
1112	13.201
1112	13.036
1112.1	12.859
1112.1	12.664
1112.1	12.458
1112.1	12.238
1112.1	12.002
1112.2	11.756
1112.2	11.495
1112.2	11.222
1112.2	10.937
1112.2	10.638
1112.3	10.331
1112.3	10.005
1112.3	9.6645
1112.3	9.3184
1112.3	8.9612
1112.4	8.5969
1112.4	8.2221
1112.4	7.8351
1112.4	7.4412
1112.4	7.0354
1112.5	6.6203
1112.5	6.1968
1112.5	5.7624
1112.5	5.3222
1112.5	4.8722
1112.6	4.413
1112.6	3.948
1112.6	3.4732
1112.6	2.9932
1112.6	2.5065
1112.7	2.0112
1112.7	1.5134
1112.7	1.0078
1112.7	0.49713
1112.7	-0.015819
1112.8	-0.53491
1112.8	-1.0547
1112.8	-1.5784
1112.8	-2.1062
1112.8	-2.6326
1112.9	-3.1623
1112.9	-3.6925
1112.9	-4.2214
1112.9	-4.7522
1112.9	-5.2797
1113	-5.8073
1113	-6.3354
1113	-6.859
1113	-7.3833
1113	-7.9049
1113.1	-8.4234
1113.1	-8.9422
1113.1	-9.4562
1113.1	-9.97
1113.1	-10.484
1113.2	-10.992
1113.2	-11.502
1113.2	-12.01
1113.2	-12.516
1113.2	-13.024
1113.3	-13.528
1113.3	-14.035
1113.3	-14.548
1113.3	-15.055
1113.3	-15.563
1113.4	-16.072
1113.4	-16.58
1113.4	-17.091
1113.4	-17.6
1113.4	-18.112
1113.5	-18.628
1113.5	-19.142
1113.5	-19.661
1113.5	-20.182
1113.5	-20.702
1113.6	-21.227
1113.6	-21.75
1113.6	-22.272
1113.6	-22.794
1113.6	-23.308
1113.7	-23.816
1113.7	-24.318
1113.7	-24.808
1113.7	-25.292
1113.7	-25.769
1113.8	-26.238
1113.8	-26.707
1113.8	-27.171
1113.8	-27.633
1113.8	-28.099
1113.9	-28.559
1113.9	-29.021
1113.9	-29.483
1113.9	-29.943
1113.9	-30.405
1114	-30.865
1114	-31.321
1114	-31.781
1114	-32.235
1114	-32.687
1114.1	-33.14
1114.1	-33.585
1114.1	-34.029
1114.1	-34.47
1114.1	-34.904
1114.2	-35.338
1114.2	-35.763
1114.2	-36.184
1114.2	-36.604
1114.2	-37.013
1114.3	-37.417
1114.3	-37.818
1114.3	-38.21
1114.3	-38.599
1114.3	-38.976
1114.4	-39.346
1114.4	-39.713
1114.4	-40.07
1114.4	-40.422
1114.4	-40.767
1114.5	-41.103
1114.5	-41.436
1114.5	-41.758
1114.5	-42.077
1114.5	-42.388
1114.6	-42.69
1114.6	-42.992
1114.6	-43.284
1114.6	-43.575
1114.6	-43.859
1114.7	-44.136
1114.7	-44.411
1114.7	-44.678
1114.7	-44.944
1114.7	-45.202
1114.8	-45.46
1114.8	-45.713
1114.8	-45.961
1114.8	-46.21
1114.8	-46.452
1114.9	-46.694
1114.9	-46.931
1114.9	-47.168
1114.9	-47.398
1114.9	-47.628
1115	-47.856
1115	-48.081
1115	-48.309
1115	-48.531
1115	-48.755
1115.1	-48.974
1115.1	-49.194
1115.1	-49.412
1115.1	-49.629
1115.1	-49.844
1115.2	-50.059
1115.2	-50.273
1115.2	-50.483
1115.2	-50.697
1115.2	-50.906
1115.3	-51.118
1115.3	-51.325
1115.3	-51.538
1115.3	-51.746
1115.3	-51.957
1115.4	-52.165
1115.4	-52.372
1115.4	-52.582
1115.4	-52.789
1115.4	-52.999
1115.5	-53.205
1115.5	-53.416
1115.5	-53.621
1115.5	-53.831
1115.5	-54.037
1115.6	-54.244
1115.6	-54.449
1115.6	-54.653
1115.6	-54.86
1115.6	-55.062
1115.7	-55.27
1115.7	-55.471
1115.7	-55.679
1115.7	-55.884
1115.7	-56.089
1115.8	-56.294
1115.8	-56.497
1115.8	-56.704
1115.8	-56.905
1115.8	-57.111
1115.9	-57.313
1115.9	-57.517
1115.9	-57.719
1115.9	-57.92
1115.9	-58.123
1116	-58.322
1116	-58.527
1116	-58.727
1116	-58.93
1116	-59.13
1116.1	-59.329
1116.1	-59.531
1116.1	-59.728
1116.1	-59.931
1116.1	-60.127
1116.2	-60.325
1116.2	-60.522
1116.2	-60.715
1116.2	-60.914
1116.2	-61.107
1116.3	-61.305
1116.3	-61.498
1116.3	-61.693
1116.3	-61.886
1116.3	-62.075
1116.4	-62.268
1116.4	-62.453
1116.4	-62.644
1116.4	-62.832
1116.4	-63.019
1116.5	-63.209
1116.5	-63.393
1116.5	-63.581
1116.5	-63.763
1116.5	-63.947
1116.6	-64.131
1116.6	-64.31
1116.6	-64.493
1116.6	-64.67
1116.6	-64.851
1116.7	-65.027
1116.7	-65.204
1116.7	-65.382
1116.7	-65.553
1116.7	-65.728
1116.8	-65.898
1116.8	-66.07
1116.8	-66.243
1116.8	-66.412
1116.8	-66.583
1116.9	-66.746
1116.9	-66.913
1116.9	-67.076
1116.9	-67.239
1116.9	-67.404
1117	-67.56
1117	-67.721
1117	-67.877
1117	-68.034
1117	-68.191
1117.1	-68.343
1117.1	-68.5
1117.1	-68.65
1117.1	-68.801
1117.1	-68.951
1117.2	-69.098
1117.2	-69.246
1117.2	-69.389
1117.2	-69.536
1117.2	-69.677
1117.3	-69.818
1117.3	-69.958
1117.3	-70.09
1117.3	-70.228
1117.3	-70.36
1117.4	-70.493
1117.4	-70.626
1117.4	-70.753
1117.4	-70.885
1117.4	-71.011
1117.5	-71.141
1117.5	-71.267
1117.5	-71.39
1117.5	-71.517
1117.5	-71.635
1117.6	-71.76
1117.6	-71.878
1117.6	-71.995
1117.6	-72.113
1117.6	-72.225
1117.7	-72.342
1117.7	-72.455
1117.7	-72.57
1117.7	-72.681
1117.7	-72.788
1117.8	-72.898
1117.8	-73.002
1117.8	-73.109
1117.8	-73.212
1117.8	-73.312
1117.9	-73.415
1117.9	-73.511
1117.9	-73.613
1117.9	-73.711
1117.9	-73.809
1118	-73.907
1118	-73.998
1118	-74.095
1118	-74.186
1118	-74.278
1118.1	-74.367
1118.1	-74.454
1118.1	-74.545
1118.1	-74.629
1118.1	-74.718
1118.2	-74.803
1118.2	-74.885
1118.2	-74.971
1118.2	-75.049
1118.2	-75.133
1118.3	-75.212
1118.3	-75.285
1118.3	-75.345
1118.3	-75.394
1118.3	-75.449
1118.4	-75.501
1118.4	-75.553
1118.4	-75.607
1118.4	-75.655
1118.4	-75.71
1118.5	-75.76
1118.5	-75.815
1118.5	-75.868
1118.5	-75.918
1118.5	-75.972
1118.6	-76.02
1118.6	-76.073
1118.6	-76.124
1118.6	-76.173
1118.6	-76.224
1118.7	-76.27
1118.7	-76.323
1118.7	-76.373
1118.7	-76.423
1118.7	-76.474
1118.8	-76.519
1118.8	-76.57
1118.8	-76.615
1118.8	-76.66
1118.8	-76.706
1118.9	-76.747
1118.9	-76.795
1118.9	-76.836
1118.9	-76.878
1118.9	-76.92
1119	-76.957
1119	-77.001
1119	-77.038
1119	-77.076
1119	-77.115
1119.1	-77.149
1119.1	-77.189
1119.1	-77.225
1119.1	-77.261
1119.1	-77.295
1119.2	-77.324
1119.2	-77.36
1119.2	-77.391
1119.2	-77.426
1119.2	-77.459
1119.3	-77.487
1119.3	-77.514
1119.3	-77.51
1119.3	-77.496
1119.3	-77.48
1119.4	-77.461
1119.4	-77.449
1119.4	-77.434
1119.4	-77.426
1119.4	-77.416
1119.5	-77.404
1119.5	-77.399
1119.5	-77.388
1119.5	-77.381
1119.5	-77.375
1119.6	-77.366
1119.6	-77.364
1119.6	-77.357
1119.6	-77.353
1119.6	-77.348
1119.7	-77.341
1119.7	-77.342
1119.7	-77.337
1119.7	-77.333
1119.7	-77.329
1119.8	-77.32
1119.8	-77.321
1119.8	-77.316
1119.8	-77.312
1119.8	-77.309
1119.9	-77.299
1119.9	-77.298
1119.9	-77.293
1119.9	-77.287
1119.9	-77.284
1120	-77.273
1120	-77.27
1120	-77.263
1120	-77.255
1120	-77.249
1120.1	-77.238
1120.1	-77.232
1120.1	-77.222
1120.1	-77.213
1120.1	-77.208
1120.2	-77.196
1120.2	-77.192
1120.2	-77.182
1120.2	-77.169
1120.2	-77.162
1120.3	-77.15
1120.3	-77.134
1120.3	-77.087
1120.3	-77.02
1120.3	-76.959
1120.4	-76.896
1120.4	-76.835
1120.4	-76.777
1120.4	-76.716
1120.4	-76.664
1120.5	-76.608
1120.5	-76.553
1120.5	-76.503
1120.5	-76.446
1120.5	-76.398
1120.6	-76.346
1120.6	-76.293
1120.6	-76.247
1120.6	-76.194
1120.6	-76.147
1120.7	-76.101
1120.7	-76.05
1120.7	-76.007
1120.7	-75.96
1120.7	-75.915
1120.8	-75.871
1120.8	-75.822
1120.8	-75.781
1120.8	-75.738
1120.8	-75.692
1120.9	-75.652
1120.9	-75.605
1120.9	-75.564
1120.9	-75.52
1120.9	-75.472
1121	-75.431
1121	-75.385
1121	-75.34
1121	-75.3
1121	-75.253
1121.1	-75.214
1121.1	-75.17
1121.1	-75.125
1121.1	-75.085
1121.1	-75.038
1121.2	-74.994
1121.2	-74.951
1121.2	-74.903
1121.2	-74.862
1121.2	-74.817
1121.3	-74.772
1121.3	-74.725
1121.3	-74.65
1121.3	-74.568
1121.3	-74.482
1121.4	-74.393
1121.4	-74.314
1121.4	-74.232
1121.4	-74.151
1121.4	-74.074
1121.5	-73.993
1121.5	-73.918
1121.5	-73.84
1121.5	-73.761
1121.5	-73.689
1121.6	-73.612
1121.6	-73.538
1121.6	-73.467
1121.6	-73.391
1121.6	-73.325
1121.7	-73.254
1121.7	-73.179
1121.7	-73.111
1121.7	-73.038
1121.7	-72.967
1121.8	-72.9
1121.8	-72.825
1121.8	-72.758
1121.8	-72.689
1121.8	-72.615
1121.9	-72.55
1121.9	-72.48
1121.9	-72.412
1121.9	-72.349
1121.9	-72.279
1122	-72.214
1122	-72.148
1122	-72.077
1122	-72.013
1122	-71.943
1122.1	-71.873
1122.1	-71.807
1122.1	-71.736
1122.1	-71.669
1122.1	-71.602
1122.2	-71.53
1122.2	-71.467
1122.2	-71.398
1122.2	-71.327
1122.2	-71.265
1122.3	-71.197
1122.3	-71.13
1122.3	-71.061
1122.3	-70.985
1122.3	-70.914
1122.4	-70.841
1122.4	-70.762
1122.4	-70.692
1122.4	-70.616
1122.4	-70.538
1122.5	-70.467
1122.5	-70.391
1122.5	-70.317
1122.5	-70.248
1122.5	-70.179
1122.6	-70.109
1122.6	-70.035
1122.6	-69.959
1122.6	-69.889
1122.6	-69.814
1122.7	-69.744
1122.7	-69.672
1122.7	-69.597
1122.7	-69.528
1122.7	-69.453
1122.8	-69.379
1122.8	-69.306
1122.8	-69.23
1122.8	-69.161
1122.8	-69.087
1122.9	-69.016
1122.9	-68.943
1122.9	-68.867
1122.9	-68.798
1122.9	-68.721
1123	-68.651
1123	-68.577
1123	-68.502
1123	-68.428
1123	-68.353
1123.1	-68.281
1123.1	-68.203
1123.1	-68.13
1123.1	-68.053
1123.1	-67.979
1123.2	-67.904
1123.2	-67.826
1123.2	-67.752
1123.2	-67.673
1123.2	-67.599
1123.3	-67.521
1123.3	-67.451
1123.3	-67.391
1123.3	-67.342
1123.3	-67.29
1123.4	-67.24
1123.4	-67.188
1123.4	-67.134
1123.4	-67.083
1123.4	-67.026
1123.5	-66.972
1123.5	-66.911
1123.5	-66.856
1123.5	-66.794
1123.5	-66.737
1123.6	-66.674
1123.6	-66.613
1123.6	-66.548
1123.6	-66.487
1123.6	-66.424
1123.7	-66.358
1123.7	-66.295
1123.7	-66.227
1123.7	-66.162
1123.7	-66.093
1123.8	-66.029
1123.8	-65.959
1123.8	-65.895
1123.8	-65.825
1123.8	-65.758
1123.9	-65.69
1123.9	-65.621
1123.9	-65.554
1123.9	-65.483
1123.9	-65.413
1124	-65.341
1124	-65.273
1124	-65.198
1124	-65.128
1124	-65.054
1124.1	-64.982
1124.1	-64.91
1124.1	-64.836
1124.1	-64.765
1124.1	-64.689
1124.2	-64.617
1124.2	-64.54
1124.2	-64.468
1124.2	-64.392
1124.2	-64.317
1124.3	-64.242
1124.3	-64.168
1124.3	-64.124
1124.3	-64.086
1124.3	-64.056
1124.4	-64.019
1124.4	-63.982
1124.4	-63.941
1124.4	-63.896
1124.4	-63.848
1124.5	-63.801
1124.5	-63.758
1124.5	-63.708
1124.5	-63.659
1124.5	-63.606
1124.6	-63.551
1124.6	-63.499
1124.6	-63.44
1124.6	-63.387
1124.6	-63.328
1124.7	-63.275
1124.7	-63.219
1124.7	-63.157
1124.7	-63.097
1124.7	-63.031
1124.8	-62.97
1124.8	-62.906
1124.8	-62.845
1124.8	-62.783
1124.8	-62.716
1124.9	-62.653
1124.9	-62.584
1124.9	-62.52
1124.9	-62.453
1124.9	-62.384
1125	-62.317
1125	-62.245
1125	-62.179
1125	-62.109
1125	-62.043
1125.1	-61.973
1125.1	-61.899
1125.1	-61.829
1125.1	-61.753
1125.1	-61.686
1125.2	-61.612
1125.2	-61.54
1125.2	-61.47
1125.2	-61.393
1125.2	-61.323
1125.3	-61.248
1125.3	-61.182
1125.3	-61.136
1125.3	-61.098
1125.3	-61.066
1125.4	-61.026
1125.4	-60.991
1125.4	-60.949
1125.4	-60.905
1125.4	-60.86
1125.5	-60.809
1125.5	-60.762
1125.5	-60.709
1125.5	-60.658
1125.5	-60.605
1125.6	-60.545
1125.6	-60.491
1125.6	-60.429
1125.6	-60.371
1125.6	-60.308
1125.7	-60.242
1125.7	-60.179
1125.7	-60.109
1125.7	-60.046
1125.7	-59.978
1125.8	-59.909
1125.8	-59.842
1125.8	-59.769
1125.8	-59.703
1125.8	-59.632
1125.9	-59.563
1125.9	-59.493
1125.9	-59.419
1125.9	-59.35
1125.9	-59.275
1126	-59.204
1126	-59.129
1126	-59.049
1126	-58.972
1126	-58.889
1126.1	-58.812
1126.1	-58.733
1126.1	-58.653
1126.1	-58.576
1126.1	-58.492
1126.2	-58.413
1126.2	-58.33
1126.2	-58.249
1126.2	-58.169
1126.2	-58.083
1126.3	-58
1126.3	-57.917
1126.3	-57.858
1126.3	-57.807
1126.3	-57.75
1126.4	-57.697
1126.4	-57.636
1126.4	-57.576
1126.4	-57.514
1126.4	-57.447
1126.5	-57.382
1126.5	-57.311
1126.5	-57.24
1126.5	-57.166
1126.5	-57.087
1126.6	-57.01
1126.6	-56.926
1126.6	-56.847
1126.6	-56.763
1126.6	-56.677
1126.7	-56.593
1126.7	-56.503
1126.7	-56.418
1126.7	-56.327
1126.7	-56.235
1126.8	-56.145
1126.8	-56.049
1126.8	-55.959
1126.8	-55.862
1126.8	-55.765
1126.9	-55.67
1126.9	-55.568
1126.9	-55.473
1126.9	-55.371
1126.9	-55.269
1127	-55.166
1127	-55.058
1127	-54.955
1127	-54.844
1127	-54.734
1127.1	-54.623
1127.1	-54.506
1127.1	-54.395
1127.1	-54.278
1127.1	-54.163
1127.2	-54.044
1127.2	-53.921
1127.2	-53.802
1127.2	-53.676
1127.2	-53.553
1127.3	-53.426
1127.3	-53.296
1127.3	-53.182
1127.3	-53.066
1127.3	-52.952
1127.4	-52.835
1127.4	-52.709
1127.4	-52.585
1127.4	-52.453
1127.4	-52.321
1127.5	-52.186
1127.5	-52.044
1127.5	-51.905
1127.5	-51.757
1127.5	-51.611
1127.6	-51.46
1127.6	-51.303
1127.6	-51.149
1127.6	-50.986
1127.6	-50.826
1127.7	-50.661
1127.7	-50.49
1127.7	-50.321
1127.7	-50.144
1127.7	-49.966
1127.8	-49.783
1127.8	-49.593
1127.8	-49.406
1127.8	-49.209
1127.8	-49.014
1127.9	-48.813
1127.9	-48.605
1127.9	-48.398
1127.9	-48.182
1127.9	-47.966
1128	-47.744
1128	-47.513
1128	-47.282
1128	-47.041
1128	-46.798
1128.1	-46.55
1128.1	-46.292
1128.1	-46.035
1128.1	-45.766
1128.1	-45.493
1128.2	-45.215
1128.2	-44.924
1128.2	-44.633
1128.2	-44.331
1128.2	-44.023
1128.3	-43.709
1128.3	-43.382
1128.3	-43.057
1128.3	-42.718
1128.3	-42.37
1128.4	-42.016
1128.4	-41.647
1128.4	-41.274
1128.4	-40.885
1128.4	-40.486
1128.5	-40.077
1128.5	-39.648
1128.5	-39.214
1128.5	-38.764
1128.5	-38.296
1128.6	-37.819
1128.6	-37.322
1128.6	-36.811
1128.6	-36.286
1128.6	-35.739
1128.7	-35.181
1128.7	-34.599
1128.7	-33.999
1128.7	-33.378
1128.7	-32.732
1128.8	-32.072
1128.8	-31.382
1128.8	-30.668
1128.8	-29.932
1128.8	-29.163
1128.9	-28.374
1128.9	-27.554
1128.9	-26.703
1128.9	-25.826
1128.9	-24.912
1129	-23.972
1129	-23.002
1129	-22.002
1129	-20.981
1129	-19.925
1129.1	-18.841
1129.1	-17.734
1129.1	-16.594
1129.1	-15.436
1129.1	-14.252
1129.2	-13.046
1129.2	-11.83
1129.2	-10.602
1129.2	-9.3751
1129.2	-8.1489
1129.3	-6.9289
1129.3	-5.7314
1129.3	-4.5543
1129.3	-3.4065
1129.3	-2.2928
1129.4	-1.21
1129.4	-0.16924
1129.4	0.83456
1129.4	1.7966
1129.4	2.7097
1129.5	3.5832
1129.5	4.4098
1129.5	5.1922
1129.5	5.9345
1129.5	6.6282
1129.6	7.2836
1129.6	7.8958
1129.6	8.4635
1129.6	8.9964
1129.6	9.4864
1129.7	9.9392
1129.7	10.358
1129.7	10.737
1129.7	11.086
1129.7	11.402
1129.8	11.685
1129.8	11.939
1129.8	12.16
1129.8	12.356
1129.8	12.525
1129.9	12.665
1129.9	12.784
1129.9	12.876
1129.9	12.945
1129.9	12.994
1130	13.018
1130	13.024
1130	13.009
1130	12.972
1130	12.92
1130.1	12.847
1130.1	12.758
1130.1	12.653
1130.1	12.528
1130.1	12.39
1130.2	12.236
1130.2	12.065
1130.2	11.883
1130.2	11.685
1130.2	11.471
1130.3	11.246
1130.3	11.005
1130.3	10.752
1130.3	10.487
1130.3	10.208
1130.4	9.9196
1130.4	9.6172
1130.4	9.303
1130.4	8.9803
1130.4	8.6442
1130.5	8.2983
1130.5	7.9417
1130.5	7.5726
1130.5	7.1964
1130.5	6.8089
1130.6	6.4104
1130.6	6.005
1130.6	5.5882
1130.6	5.1628
1130.6	4.7304
1130.7	4.2879
1130.7	3.8394
1130.7	3.382
1130.7	2.9159
1130.7	2.4457
1130.8	1.9663
1130.8	1.481
1130.8	0.99266
1130.8	0.49662
1130.8	-0.0025299
1130.9	-0.50524
1130.9	-1.0132
1130.9	-1.5217
1130.9	-2.035
1130.9	-2.5506
1131	-3.0655
1131	-3.5837
1131	-4.1004
1131	-4.6178
1131	-5.1365
1131.1	-5.6517
1131.1	-6.1675
1131.1	-6.6811
1131.1	-7.1934
1131.1	-7.7063
1131.2	-8.2158
1131.2	-8.7249
1131.2	-9.2304
1131.2	-9.7351
1131.2	-10.239
1131.3	-10.739
1131.3	-11.241
1131.3	-11.742
1131.3	-12.241
1131.3	-12.739
1131.4	-13.236
1131.4	-13.734
1131.4	-14.23
1131.4	-14.728
1131.4	-15.224
1131.5	-15.722
1131.5	-16.22
1131.5	-16.72
1131.5	-17.222
1131.5	-17.725
1131.6	-18.231
1131.6	-18.736
1131.6	-19.246
1131.6	-19.756
1131.6	-20.269
1131.7	-20.783
1131.7	-21.298
1131.7	-21.814
1131.7	-22.329
1131.7	-22.842
1131.8	-23.35
1131.8	-23.853
1131.8	-24.345
1131.8	-24.832
1131.8	-25.308
1131.9	-25.778
1131.9	-26.243
1131.9	-26.705
1131.9	-27.164
1131.9	-27.623
1132	-28.08
1132	-28.537
1132	-28.995
1132	-29.451
1132	-29.909
1132.1	-30.364
1132.1	-30.82
1132.1	-31.274
1132.1	-31.728
1132.1	-32.179
1132.2	-32.63
1132.2	-33.076
1132.2	-33.521
1132.2	-33.962
1132.2	-34.4
1132.3	-34.834
1132.3	-35.265
1132.3	-35.699
1132.3	-36.123
1132.3	-36.542
1132.4	-36.953
1132.4	-37.36
1132.4	-37.758
1132.4	-38.151
1132.4	-38.536
1132.5	-38.913
1132.5	-39.287
1132.5	-39.651
1132.5	-40.012
1132.5	-40.363
1132.6	-40.711
1132.6	-41.05
1132.6	-41.385
1132.6	-41.71
1132.6	-42.03
1132.7	-42.343
1132.7	-42.649
1132.7	-42.952
1132.7	-43.246
1132.7	-43.539
1132.8	-43.824
1132.8	-44.106
1132.8	-44.383
1132.8	-44.653
1132.8	-44.922
1132.9	-45.183
1132.9	-45.445
1132.9	-45.699
1132.9	-45.951
1132.9	-46.2
1133	-46.444
1133	-46.688
1133	-46.927
1133	-47.167
1133	-47.402
1133.1	-47.637
1133.1	-47.869
1133.1	-48.096
1133.1	-48.325
1133.1	-48.548
1133.2	-48.776
1133.2	-48.999
1133.2	-49.223
1133.2	-49.442
1133.2	-49.658
1133.3	-49.877
1133.3	-50.095
1133.3	-50.329
1133.3	-50.558
1133.3	-50.784
1133.4	-51.004
1133.4	-51.22
1133.4	-51.439
1133.4	-51.652
1133.4	-51.869
1133.5	-52.082
1133.5	-52.294
1133.5	-52.508
1133.5	-52.719
1133.5	-52.934
1133.6	-53.145
1133.6	-53.358
1133.6	-53.569
1133.6	-53.779
1133.6	-53.993
1133.7	-54.203
1133.7	-54.417
1133.7	-54.626
1133.7	-54.838
1133.7	-55.051
1133.8	-55.26
1133.8	-55.475
1133.8	-55.684
1133.8	-55.895
1133.8	-56.105
1133.9	-56.314
1133.9	-56.527
1133.9	-56.734
1133.9	-56.948
1133.9	-57.157
1134	-57.367
1134	-57.578
1134	-57.786
1134	-57.998
1134	-58.204
1134.1	-58.415
1134.1	-58.622
1134.1	-58.829
1134.1	-59.039
1134.1	-59.244
1134.2	-59.456
1134.2	-59.661
1134.2	-59.867
1134.2	-60.076
1134.2	-60.281
1134.3	-60.49
1134.3	-60.697
1134.3	-60.918
1134.3	-61.142
1134.3	-61.36
1134.4	-61.579
1134.4	-61.79
1134.4	-62.002
1134.4	-62.211
1134.4	-62.416
1134.5	-62.624
1134.5	-62.824
1134.5	-63.028
1134.5	-63.228
1134.5	-63.429
1134.6	-63.633
1134.6	-63.83
1134.6	-64.031
1134.6	-64.226
1134.6	-64.422
1134.7	-64.617
1134.7	-64.809
1134.7	-65.007
1134.7	-65.199
1134.7	-65.394
1134.8	-65.585
1134.8	-65.774
1134.8	-65.968
1134.8	-66.154
1134.8	-66.344
1134.9	-66.528
1134.9	-66.71
1134.9	-66.896
1134.9	-67.076
1134.9	-67.26
1135	-67.442
1135	-67.622
1135	-67.802
1135	-67.977
1135	-68.157
1135.1	-68.33
1135.1	-68.503
1135.1	-68.677
1135.1	-68.846
1135.1	-69.021
1135.2	-69.189
1135.2	-69.358
1135.2	-69.526
1135.2	-69.688
1135.2	-69.857
1135.3	-70.019
1135.3	-70.184
1135.3	-70.35
1135.3	-70.513
1135.3	-70.682
1135.4	-70.843
1135.4	-71.006
1135.4	-71.165
1135.4	-71.32
1135.4	-71.479
1135.5	-71.631
1135.5	-71.787
1135.5	-71.94
1135.5	-72.087
1135.5	-72.237
1135.6	-72.381
1135.6	-72.527
1135.6	-72.671
1135.6	-72.813
1135.6	-72.958
1135.7	-73.096
1135.7	-73.238
1135.7	-73.375
1135.7	-73.509
1135.7	-73.647
1135.8	-73.777
1135.8	-73.91
1135.8	-74.04
1135.8	-74.168
1135.8	-74.299
1135.9	-74.425
1135.9	-74.556
1135.9	-74.681
1135.9	-74.803
1135.9	-74.93
1136	-75.051
1136	-75.175
1136	-75.295
1136	-75.411
1136	-75.532
1136.1	-75.645
1136.1	-75.764
1136.1	-75.878
1136.1	-75.989
1136.1	-76.103
1136.2	-76.211
1136.2	-76.325
1136.2	-76.435
1136.2	-76.541
1136.2	-76.651
1136.3	-76.755
1136.3	-76.859
1136.3	-76.954
1136.3	-77.042
1136.3	-77.137
1136.4	-77.225
1136.4	-77.318
1136.4	-77.41
1136.4	-77.498
1136.4	-77.592
1136.5	-77.68
1136.5	-77.771
1136.5	-77.859
1136.5	-77.945
1136.5	-78.04
1136.6	-78.127
1136.6	-78.218
1136.6	-78.308
1136.6	-78.392
1136.6	-78.484
1136.7	-78.569
1136.7	-78.655
1136.7	-78.744
1136.7	-78.827
1136.7	-78.918
1136.8	-79.006
1136.8	-79.095
1136.8	-79.185
1136.8	-79.27
1136.8	-79.361
1136.9	-79.448
1136.9	-79.535
1136.9	-79.628
1136.9	-79.715
1136.9	-79.808
1137	-79.9
1137	-79.989
1137	-80.084
1137	-80.174
1137	-80.266
1137.1	-80.359
1137.1	-80.447
1137.1	-80.545
1137.1	-80.638
1137.1	-80.731
1137.2	-80.828
1137.2	-80.917
1137.2	-81.015
1137.2	-81.109
1137.2	-81.203
1137.3	-81.302
1137.3	-81.393
1137.3	-81.477
1137.3	-81.551
1137.3	-81.624
1137.4	-81.705
1137.4	-81.781
1137.4	-81.859
1137.4	-81.94
1137.4	-82.016
1137.5	-82.102
1137.5	-82.183
1137.5	-82.264
1137.5	-82.351
1137.5	-82.431
1137.6	-82.519
1137.6	-82.606
1137.6	-82.689
1137.6	-82.78
1137.6	-82.864
1137.7	-82.95
1137.7	-83.039
1137.7	-83.12
1137.7	-83.208
1137.7	-83.291
1137.8	-83.373
1137.8	-83.459
1137.8	-83.54
1137.8	-83.626
1137.8	-83.709
1137.9	-83.788
1137.9	-83.873
1137.9	-83.951
1137.9	-84.031
1137.9	-84.113
1138	-84.187
1138	-84.267
1138	-84.345
1138	-84.418
1138	-84.499
1138.1	-84.573
1138.1	-84.648
1138.1	-84.725
1138.1	-84.795
1138.1	-84.871
1138.2	-84.942
1138.2	-85.01
1138.2	-85.084
1138.2	-85.151
1138.2	-85.219
1138.3	-85.288
1138.3	-85.348
1138.3	-85.403
1138.3	-85.449
1138.3	-85.493
1138.4	-85.543
1138.4	-85.587
1138.4	-85.634
1138.4	-85.683
1138.4	-85.724
1138.5	-85.772
1138.5	-85.816
1138.5	-85.858
1138.5	-85.909
1138.5	-85.954
1138.6	-86.003
1138.6	-86.053
1138.6	-86.096
1138.6	-86.145
1138.6	-86.19
1138.7	-86.23
1138.7	-86.276
1138.7	-86.316
1138.7	-86.357
1138.7	-86.402
1138.8	-86.442
1138.8	-86.489
1138.8	-86.536
1138.8	-86.582
1138.8	-86.626
1138.9	-86.663
1138.9	-86.7
1138.9	-86.742
1138.9	-86.777
1138.9	-86.817
1139	-86.857
1139	-86.892
1139	-86.933
1139	-86.969
1139	-87.003
1139.1	-87.041
1139.1	-87.073
1139.1	-87.107
1139.1	-87.143
1139.1	-87.173
1139.2	-87.209
1139.2	-87.241
1139.2	-87.27
1139.2	-87.304
1139.2	-87.333
1139.3	-87.364
1139.3	-87.395
1139.3	-87.412
1139.3	-87.432
1139.3	-87.448
1139.4	-87.464
1139.4	-87.484
1139.4	-87.498
1139.4	-87.519
1139.4	-87.537
1139.5	-87.555
1139.5	-87.576
1139.5	-87.592
1139.5	-87.614
1139.5	-87.631
1139.6	-87.652
1139.6	-87.67
1139.6	-87.686
1139.6	-87.705
1139.6	-87.718
1139.7	-87.738
1139.7	-87.755
1139.7	-87.773
1139.7	-87.79
1139.7	-87.805
1139.8	-87.821
1139.8	-87.834
1139.8	-87.852
1139.8	-87.865
1139.8	-87.883
1139.9	-87.897
1139.9	-87.914
1139.9	-87.931
1139.9	-87.948
1139.9	-87.965
1140	-87.981
1140	-87.999
1140	-88.011
1140	-88.028
1140	-88.041
1140.1	-88.059
1140.1	-88.073
1140.1	-88.09
1140.1	-88.104
1140.1	-88.123
1140.2	-88.14
1140.2	-88.156
1140.2	-88.171
1140.2	-88.183
1140.2	-88.196
1140.3	-88.208
1140.3	-88.221
1140.3	-88.226
1140.3	-88.232
1140.3	-88.231
1140.4	-88.237
1140.4	-88.238
1140.4	-88.244
1140.4	-88.247
1140.4	-88.254
1140.5	-88.258
1140.5	-88.265
1140.5	-88.273
1140.5	-88.282
1140.5	-88.292
1140.6	-88.297
1140.6	-88.306
1140.6	-88.31
1140.6	-88.318
1140.6	-88.319
1140.7	-88.327
1140.7	-88.331
1140.7	-88.338
1140.7	-88.345
1140.7	-88.352
1140.8	-88.36
1140.8	-88.364
1140.8	-88.374
1140.8	-88.377
1140.8	-88.388
1140.9	-88.394
1140.9	-88.404
1140.9	-88.411
1140.9	-88.417
1140.9	-88.424
1141	-88.427
1141	-88.435
1141	-88.437
1141	-88.445
1141	-88.448
1141.1	-88.457
1141.1	-88.465
1141.1	-88.471
1141.1	-88.479
1141.1	-88.481
1141.2	-88.489
1141.2	-88.491
1141.2	-88.5
1141.2	-88.506
1141.2	-88.511
1141.3	-88.517
1141.3	-88.519
1141.3	-88.523
1141.3	-88.521
1141.3	-88.524
1141.4	-88.523
1141.4	-88.522
1141.4	-88.522
1141.4	-88.52
1141.4	-88.524
1141.5	-88.523
1141.5	-88.527
1141.5	-88.527
1141.5	-88.53
1141.5	-88.533
1141.6	-88.532
1141.6	-88.537
1141.6	-88.536
1141.6	-88.538
1141.6	-88.539
1141.7	-88.544
1141.7	-88.548
1141.7	-88.547
1141.7	-88.551
1141.7	-88.55
1141.8	-88.554
1141.8	-88.556
1141.8	-88.56
1141.8	-88.564
1141.8	-88.564
1141.9	-88.57
1141.9	-88.571
1141.9	-88.577
1141.9	-88.58
1141.9	-88.582
1142	-88.587
1142	-88.587
1142	-88.594
1142	-88.596
1142	-88.599
1142.1	-88.602
1142.1	-88.6
1142.1	-88.604
1142.1	-88.604
1142.1	-88.608
1142.2	-88.609
1142.2	-88.609
1142.2	-88.613
1142.2	-88.613
1142.2	-88.62
1142.3	-88.622
1142.3	-88.625
1142.3	-88.629
1142.3	-88.633
1142.3	-88.635
1142.4	-88.633
1142.4	-88.635
1142.4	-88.633
1142.4	-88.631
1142.4	-88.631
1142.5	-88.626
1142.5	-88.629
1142.5	-88.626
1142.5	-88.625
1142.5	-88.624
1142.6	-88.62
1142.6	-88.622
1142.6	-88.62
1142.6	-88.622
1142.6	-88.621
1142.7	-88.619
1142.7	-88.623
1142.7	-88.62
1142.7	-88.623
1142.7	-88.623
1142.8	-88.622
1142.8	-88.623
1142.8	-88.621
1142.8	-88.626
1142.8	-88.626
1142.9	-88.627
1142.9	-88.627
1142.9	-88.624
1142.9	-88.628
1142.9	-88.626
1143	-88.628
1143	-88.627
1143	-88.625
1143	-88.625
1143	-88.622
1143.1	-88.626
1143.1	-88.627
1143.1	-88.628
1143.1	-88.632
1143.1	-88.637
1143.2	-88.639
1143.2	-88.637
1143.2	-88.638
1143.2	-88.638
1143.2	-88.634
1143.3	-88.636
1143.3	-88.636
1143.3	-88.639
1143.3	-88.638
1143.3	-88.634
1143.4	-88.635
1143.4	-88.631
1143.4	-88.632
1143.4	-88.63
1143.4	-88.629
1143.5	-88.631
1143.5	-88.626
1143.5	-88.629
1143.5	-88.627
1143.5	-88.626
1143.6	-88.626
1143.6	-88.623
1143.6	-88.625
1143.6	-88.623
1143.6	-88.623
1143.7	-88.623
1143.7	-88.619
1143.7	-88.622
1143.7	-88.617
1143.7	-88.617
1143.8	-88.617
1143.8	-88.614
1143.8	-88.616
1143.8	-88.615
1143.8	-88.618
1143.9	-88.619
1143.9	-88.618
1143.9	-88.622
1143.9	-88.62
1143.9	-88.623
1144	-88.624
1144	-88.623
1144	-88.626
1144	-88.624
1144	-88.626
1144.1	-88.624
1144.1	-88.623
1144.1	-88.625
1144.1	-88.623
1144.1	-88.627
1144.2	-88.625
1144.2	-88.622
1144.2	-88.623
1144.2	-88.619
1144.2	-88.622
1144.3	-88.621
1144.3	-88.618
1144.3	-88.617
1144.3	-88.612
1144.3	-88.615
1144.4	-88.613
1144.4	-88.611
1144.4	-88.612
1144.4	-88.607
1144.4	-88.61
1144.5	-88.609
1144.5	-88.609
1144.5	-88.612
1144.5	-88.611
1144.5	-88.615
1144.6	-88.616
1144.6	-88.617
1144.6	-88.619
1144.6	-88.615
1144.6	-88.616
1144.7	-88.613
1144.7	-88.611
1144.7	-88.613
1144.7	-88.611
1144.7	-88.614
1144.8	-88.611
1144.8	-88.611
1144.8	-88.613
1144.8	-88.611
1144.8	-88.616
1144.9	-88.615
1144.9	-88.613
1144.9	-88.616
1144.9	-88.614
1144.9	-88.619
1145	-88.619
1145	-88.618
1145	-88.62
1145	-88.615
1145	-88.618
1145.1	-88.619
1145.1	-88.619
1145.1	-88.625
1145.1	-88.623
1145.1	-88.628
1145.2	-88.631
1145.2	-88.625
1145.2	-88.62
1145.2	-88.616
1145.2	-88.617
1145.3	-88.616
1145.3	-88.614
1145.3	-88.619
1145.3	-88.617
1145.3	-88.618
1145.4	-88.619
1145.4	-88.613
1145.4	-88.616
1145.4	-88.613
1145.4	-88.61
1145.5	-88.613
1145.5	-88.615
1145.5	-88.617
1145.5	-88.616
1145.5	-88.613
1145.6	-88.613
1145.6	-88.606
1145.6	-88.607
1145.6	-88.606
1145.6	-88.603
1145.7	-88.607
1145.7	-88.604
1145.7	-88.605
1145.7	-88.605
1145.7	-88.602
1145.8	-88.605
1145.8	-88.602
1145.8	-88.599
1145.8	-88.599
1145.8	-88.596
1145.9	-88.601
1145.9	-88.604
1145.9	-88.603
1145.9	-88.608
1145.9	-88.606
1146	-88.609
1146	-88.612
1146	-88.609
1146	-88.612
1146	-88.607
1146.1	-88.604
1146.1	-88.605
1146.1	-88.601
1146.1	-88.605
1146.1	-88.605
1146.2	-88.6
1146.2	-88.603
1146.2	-88.6
1146.2	-88.601
1146.2	-88.604
1146.3	-88.601
1146.3	-88.604
1146.3	-88.603
1146.3	-88.601
1146.3	-88.603
1146.4	-88.599
1146.4	-88.599
1146.4	-88.597
1146.4	-88.593
1146.4	-88.597
1146.5	-88.596
1146.5	-88.595
1146.5	-88.597
1146.5	-88.595
1146.5	-88.598
1146.6	-88.599
1146.6	-88.596
1146.6	-88.599
1146.6	-88.596
1146.6	-88.596
1146.7	-88.598
1146.7	-88.595
1146.7	-88.598
1146.7	-88.598
1146.7	-88.594
1146.8	-88.597
1146.8	-88.595
1146.8	-88.595
1146.8	-88.596
1146.8	-88.591
1146.9	-88.593
1146.9	-88.592
1146.9	-88.59
1146.9	-88.595
1146.9	-88.593
1147	-88.591
1147	-88.592
1147	-88.589
1147	-88.592
1147	-88.594
1147.1	-88.593
1147.1	-88.597
1147.1	-88.596
1147.1	-88.596
1147.1	-88.598
1147.2	-88.592
1147.2	-88.592
1147.2	-88.589
1147.2	-88.583
1147.2	-88.587
1147.3	-88.586
1147.3	-88.586
1147.3	-88.59
1147.3	-88.589
1147.3	-88.592
1147.4	-88.594
1147.4	-88.591
1147.4	-88.595
1147.4	-88.595
1147.4	-88.594
1147.5	-88.598
1147.5	-88.597
1147.5	-88.598
1147.5	-88.599
1147.5	-88.593
1147.6	-88.594
1147.6	-88.592
1147.6	-88.589
1147.6	-88.591
1147.6	-88.588
1147.7	-88.589
1147.7	-88.589
1147.7	-88.588
1147.7	-88.591
1147.7	-88.589
1147.8	-88.59
1147.8	-88.591
1147.8	-88.588
1147.8	-88.591
1147.8	-88.588
1147.9	-88.589
1147.9	-88.589
1147.9	-88.585
1147.9	-88.587
1147.9	-88.585
1148	-88.589
1148	-88.589
1148	-88.589
1148	-88.589
1148	-88.586
1148.1	-88.588
1148.1	-88.585
1148.1	-88.586
1148.1	-88.585
1148.1	-88.585
1148.2	-88.585
1148.2	-88.584
1148.2	-88.585
1148.2	-88.583
1148.2	-88.585
1148.3	-88.582
1148.3	-88.584
1148.3	-88.582
1148.3	-88.584
1148.3	-88.584
1148.4	-88.584
1148.4	-88.585
1148.4	-88.586
1148.4	-88.586
1148.4	-88.586
1148.5	-88.588
1148.5	-88.586
1148.5	-88.589
1148.5	-88.587
1148.5	-88.59
1148.6	-88.588
1148.6	-88.591
1148.6	-88.588
1148.6	-88.591
1148.6	-88.591
1148.7	-88.595
1148.7	-88.595
1148.7	-88.597
1148.7	-88.597
1148.7	-88.596
1148.8	-88.597
1148.8	-88.595
1148.8	-88.596
1148.8	-88.591
1148.8	-88.592
1148.9	-88.589
1148.9	-88.591
1148.9	-88.59
1148.9	-88.593
1148.9	-88.594
1149	-88.596
1149	-88.597
1149	-88.596
1149	-88.598
1149	-88.595
1149.1	-88.596
1149.1	-88.591
1149.1	-88.592
1149.1	-88.587
1149.1	-88.587
1149.2	-88.587
1149.2	-88.586
1149.2	-88.587
1149.2	-88.584
1149.2	-88.581
1149.3	-88.58
1149.3	-88.585
1149.3	-88.583
1149.3	-88.585
1149.3	-88.583
1149.4	-88.583
1149.4	-88.583
1149.4	-88.581
1149.4	-88.583
1149.4	-88.582
1149.5	-88.587
1149.5	-88.588
1149.5	-88.592
1149.5	-88.592
1149.5	-88.592
1149.6	-88.594
1149.6	-88.591
1149.6	-88.594
1149.6	-88.592
1149.6	-88.595
1149.7	-88.594
1149.7	-88.594
1149.7	-88.596
1149.7	-88.593
1149.7	-88.594
1149.8	-88.591
1149.8	-88.594
1149.8	-88.595
1149.8	-88.599
1149.8	-88.602
1149.9	-88.601
1149.9	-88.603
1149.9	-88.599
1149.9	-88.602
1149.9	-88.602
1150	-88.605
1150	-88.605
1150	-88.601
1150	-88.603
1150	-88.6
1150.1	-88.603
1150.1	-88.602
1150.1	-88.601
1150.1	-88.598
1150.1	-88.593
1150.2	-88.596
1150.2	-88.595
1150.2	-88.597
1150.2	-88.597
1150.2	-88.595
1150.3	-88.596
1150.3	-88.594
1150.3	-88.599
1150.3	-88.599
1150.3	-88.603
1150.4	-88.605
1150.4	-88.604
1150.4	-88.608
1150.4	-88.608
1150.4	-88.613
1150.5	-88.613
1150.5	-88.613
1150.5	-88.615
1150.5	-88.614
1150.5	-88.618
1150.6	-88.618
1150.6	-88.621
1150.6	-88.621
1150.6	-88.62
1150.6	-88.624
1150.7	-88.622
1150.7	-88.627
1150.7	-88.626
1150.7	-88.626
1150.7	-88.628
1150.8	-88.625
1150.8	-88.628
1150.8	-88.626
1150.8	-88.627
1150.8	-88.626
1150.9	-88.626
1150.9	-88.63
1150.9	-88.626
1150.9	-88.63
1150.9	-88.631
1151	-88.631
1151	-88.633
1151	-88.629
1151	-88.632
1151	-88.63
1151.1	-88.634
1151.1	-88.636
1151.1	-88.636
1151.1	-88.639
1151.1	-88.635
1151.2	-88.635
1151.2	-88.633
1151.2	-88.633
1151.2	-88.637
1151.2	-88.635
1151.3	-88.64
1151.3	-88.64
1151.3	-88.647
1151.3	-88.654
1151.3	-88.654
1151.4	-88.659
1151.4	-88.658
1151.4	-88.661
1151.4	-88.663
1151.4	-88.665
1151.5	-88.671
1151.5	-88.671
1151.5	-88.676
1151.5	-88.677
1151.5	-88.678
1151.6	-88.682
1151.6	-88.682
1151.6	-88.689
1151.6	-88.69
1151.6	-88.694
1151.7	-88.698
1151.7	-88.698
1151.7	-88.703
1151.7	-88.702
1151.7	-88.704
1151.8	-88.704
1151.8	-88.701
1151.8	-88.704
1151.8	-88.702
1151.8	-88.706
1151.9	-88.706
1151.9	-88.705
1151.9	-88.708
1151.9	-88.705
1151.9	-88.708
1152	-88.71
1152	-88.709
1152	-88.712
1152	-88.712
1152	-88.716
1152.1	-88.715
1152.1	-88.714
1152.1	-88.716
1152.1	-88.713
1152.1	-88.718
1152.2	-88.718
1152.2	-88.72
1152.2	-88.722
1152.2	-88.721
1152.2	-88.726
1152.3	-88.725
1152.3	-88.728
1152.3	-88.734
1152.3	-88.737
1152.3	-88.748
1152.4	-88.754
1152.4	-88.764
1152.4	-88.771
1152.4	-88.774
1152.4	-88.782
1152.5	-88.785
1152.5	-88.794
1152.5	-88.801
1152.5	-88.805
1152.5	-88.811
1152.6	-88.812
1152.6	-88.818
1152.6	-88.822
1152.6	-88.823
1152.6	-88.828
1152.7	-88.827
1152.7	-88.831
1152.7	-88.834
1152.7	-88.836
1152.7	-88.841
1152.8	-88.841
1152.8	-88.847
1152.8	-88.848
1152.8	-88.849
1152.8	-88.854
1152.9	-88.853
1152.9	-88.858
1152.9	-88.858
1152.9	-88.857
1152.9	-88.862
1153	-88.86
1153	-88.864
1153	-88.865
1153	-88.865
1153	-88.871
1153.1	-88.871
1153.1	-88.876
1153.1	-88.879
1153.1	-88.879
1153.1	-88.883
1153.2	-88.881
1153.2	-88.886
1153.2	-88.886
1153.2	-88.885
1153.2	-88.888
1153.3	-88.885
1153.3	-88.889
1153.3	-88.898
1153.3	-88.908
1153.3	-88.924
1153.4	-88.935
1153.4	-88.948
1153.4	-88.961
1153.4	-88.97
1153.4	-88.983
1153.5	-88.99
1153.5	-89
1153.5	-89.009
1153.5	-89.015
1153.5	-89.027
1153.6	-89.032
1153.6	-89.038
1153.6	-89.046
1153.6	-89.05
1153.6	-89.059
1153.7	-89.063
1153.7	-89.067
1153.7	-89.073
1153.7	-89.074
1153.7	-89.085
1153.8	-89.089
1153.8	-89.094
1153.8	-89.101
1153.8	-89.1
1153.8	-89.106
1153.9	-89.109
1153.9	-89.109
1153.9	-89.116
1153.9	-89.116
1153.9	-89.12
1154	-89.123
1154	-89.124
1154	-89.13
1154	-89.13
1154	-89.131
1154.1	-89.134
1154.1	-89.132
1154.1	-89.14
1154.1	-89.142
1154.1	-89.143
1154.2	-89.148
1154.2	-89.147
1154.2	-89.151
1154.2	-89.154
1154.2	-89.154
1154.3	-89.159
1154.3	-89.162
1154.3	-89.179
1154.3	-89.2
1154.3	-89.217
1154.4	-89.241
1154.4	-89.258
1154.4	-89.273
1154.4	-89.29
1154.4	-89.304
1154.5	-89.322
1154.5	-89.336
1154.5	-89.347
1154.5	-89.364
1154.5	-89.373
1154.6	-89.386
1154.6	-89.397
1154.6	-89.402
1154.6	-89.414
1154.6	-89.42
1154.7	-89.425
1154.7	-89.435
1154.7	-89.44
1154.7	-89.448
1154.7	-89.456
1154.8	-89.46
1154.8	-89.468
1154.8	-89.473
1154.8	-89.479
1154.8	-89.486
1154.9	-89.488
1154.9	-89.497
1154.9	-89.502
1154.9	-89.504
1154.9	-89.512
1155	-89.513
1155	-89.517
1155	-89.522
1155	-89.521
1155	-89.528
1155.1	-89.531
1155.1	-89.532
1155.1	-89.537
1155.1	-89.537
1155.1	-89.542
1155.2	-89.545
1155.2	-89.543
1155.2	-89.549
1155.2	-89.55
1155.2	-89.551
1155.3	-89.557
1155.3	-89.561
1155.3	-89.58
1155.3	-89.603
1155.3	-89.621
1155.4	-89.645
1155.4	-89.665
1155.4	-89.681
1155.4	-89.701
1155.4	-89.714
1155.5	-89.731
1155.5	-89.746
1155.5	-89.757
1155.5	-89.775
1155.5	-89.788
1155.6	-89.799
1155.6	-89.815
1155.6	-89.825
1155.6	-89.837
1155.6	-89.849
1155.7	-89.855
1155.7	-89.867
1155.7	-89.873
1155.7	-89.878
1155.7	-89.89
1155.8	-89.895
1155.8	-89.902
1155.8	-89.91
1155.8	-89.911
1155.8	-89.919
1155.9	-89.923
1155.9	-89.926
1155.9	-89.936
1155.9	-89.938
1155.9	-89.944
1156	-89.952
1156	-89.954
1156	-89.963
1156	-89.966
1156	-89.966
1156.1	-89.971
1156.1	-89.972
1156.1	-89.978
1156.1	-89.981
1156.1	-89.985
1156.2	-89.991
1156.2	-89.993
1156.2	-90.001
1156.2	-90.005
1156.2	-90.009
1156.3	-90.013
1156.3	-90.016
1156.3	-90.03
1156.3	-90.042
1156.3	-90.06
1156.4	-90.074
1156.4	-90.089
1156.4	-90.101
1156.4	-90.111
1156.4	-90.124
1156.5	-90.132
1156.5	-90.144
1156.5	-90.15
1156.5	-90.162
1156.5	-90.17
1156.6	-90.181
1156.6	-90.189
1156.6	-90.197
1156.6	-90.204
1156.6	-90.208
1156.7	-90.217
1156.7	-90.222
1156.7	-90.233
1156.7	-90.243
1156.7	-90.25
1156.8	-90.253
1156.8	-90.26
1156.8	-90.264
1156.8	-90.27
1156.8	-90.273
1156.9	-90.276
1156.9	-90.28
1156.9	-90.284
1156.9	-90.29
1156.9	-90.292
1157	-90.297
1157	-90.297
1157	-90.303
1157	-90.303
1157	-90.309
1157.1	-90.309
1157.1	-90.313
1157.1	-90.312
1157.1	-90.316
1157.1	-90.319
1157.2	-90.322
1157.2	-90.324
1157.2	-90.324
1157.2	-90.327
1157.2	-90.327
1157.3	-90.332
1157.3	-90.332
1157.3	-90.336
1157.3	-90.333
1157.3	-90.335
1157.4	-90.336
1157.4	-90.337
1157.4	-90.337
1157.4	-90.336
1157.4	-90.335
1157.5	-90.332
1157.5	-90.334
1157.5	-90.332
1157.5	-90.336
1157.5	-90.335
1157.6	-90.338
1157.6	-90.339
1157.6	-90.338
1157.6	-90.338
1157.6	-90.333
1157.7	-90.334
1157.7	-90.332
1157.7	-90.336
1157.7	-90.337
1157.7	-90.342
1157.8	-90.343
1157.8	-90.341
1157.8	-90.343
1157.8	-90.34
1157.8	-90.343
1157.9	-90.34
1157.9	-90.342
1157.9	-90.342
1157.9	-90.342
1157.9	-90.344
1158	-90.342
1158	-90.345
1158	-90.343
1158	-90.345
1158	-90.345
1158.1	-90.348
1158.1	-90.351
1158.1	-90.351
1158.1	-90.355
1158.1	-90.353
1158.2	-90.356
1158.2	-90.355
1158.2	-90.354
1158.2	-90.352
1158.2	-90.347
1158.3	-90.349
1158.3	-90.347
1158.3	-90.343
1158.3	-90.331
1158.3	-90.318
1158.4	-90.307
1158.4	-90.293
1158.4	-90.285
1158.4	-90.273
1158.4	-90.266
1158.5	-90.257
1158.5	-90.246
1158.5	-90.239
1158.5	-90.228
1158.5	-90.224
1158.6	-90.215
1158.6	-90.209
1158.6	-90.203
1158.6	-90.195
1158.6	-90.192
1158.7	-90.184
1158.7	-90.183
1158.7	-90.177
1158.7	-90.172
1158.7	-90.169
1158.8	-90.163
1158.8	-90.161
1158.8	-90.154
1158.8	-90.153
1158.8	-90.15
1158.9	-90.146
1158.9	-90.146
1158.9	-90.141
1158.9	-90.141
1158.9	-90.137
1159	-90.136
1159	-90.135
1159	-90.129
1159	-90.13
1159	-90.124
1159.1	-90.124
1159.1	-90.122
1159.1	-90.117
1159.1	-90.116
1159.1	-90.112
1159.2	-90.114
1159.2	-90.112
1159.2	-90.112
1159.2	-90.113
1159.2	-90.11
1159.3	-90.113
1159.3	-90.108
1159.3	-90.099
1159.3	-90.084
1159.3	-90.065
1159.4	-90.051
1159.4	-90.032
1159.4	-90.019
1159.4	-90.004
1159.4	-89.99
1159.5	-89.978
1159.5	-89.961
1159.5	-89.952
1159.5	-89.94
1159.5	-89.931
1159.6	-89.924
1159.6	-89.913
1159.6	-89.908
1159.6	-89.899
1159.6	-89.893
1159.7	-89.885
1159.7	-89.876
1159.7	-89.872
1159.7	-89.863
1159.7	-89.861
1159.8	-89.854
1159.8	-89.847
1159.8	-89.843
1159.8	-89.835
1159.8	-89.835
1159.9	-89.83
1159.9	-89.826
1159.9	-89.823
1159.9	-89.817
1159.9	-89.817
1160	-89.812
1160	-89.81
1160	-89.806
1160	-89.799
1160	-89.797
1160.1	-89.79
1160.1	-89.789
1160.1	-89.785
1160.1	-89.779
1160.1	-89.778
1160.2	-89.773
1160.2	-89.775
1160.2	-89.773
1160.2	-89.77
1160.2	-89.77
1160.3	-89.765
1160.3	-89.765
1160.3	-89.753
1160.3	-89.74
1160.3	-89.727
1160.4	-89.709
1160.4	-89.7
1160.4	-89.687
1160.4	-89.676
1160.4	-89.665
1160.5	-89.65
1160.5	-89.643
1160.5	-89.63
1160.5	-89.623
1160.5	-89.616
1160.6	-89.604
1160.6	-89.598
1160.6	-89.588
1160.6	-89.583
1160.6	-89.575
1160.7	-89.566
1160.7	-89.561
1160.7	-89.551
1160.7	-89.548
1160.7	-89.542
1160.8	-89.536
1160.8	-89.533
1160.8	-89.524
1160.8	-89.524
1160.8	-89.521
1160.9	-89.516
1160.9	-89.515
1160.9	-89.508
1160.9	-89.507
1160.9	-89.501
1161	-89.498
1161	-89.497
1161	-89.492
1161	-89.493
1161	-89.487
1161.1	-89.484
1161.1	-89.482
1161.1	-89.476
1161.1	-89.477
1161.1	-89.473
1161.2	-89.467
1161.2	-89.469
1161.2	-89.47
1161.2	-89.47
1161.2	-89.467
1161.3	-89.463
1161.3	-89.459
1161.3	-89.446
1161.3	-89.436
1161.3	-89.423
1161.4	-89.411
1161.4	-89.403
1161.4	-89.389
1161.4	-89.382
1161.4	-89.371
1161.5	-89.359
1161.5	-89.352
1161.5	-89.341
1161.5	-89.335
1161.5	-89.328
1161.6	-89.32
1161.6	-89.317
1161.6	-89.309
1161.6	-89.309
1161.6	-89.304
1161.7	-89.298
1161.7	-89.296
1161.7	-89.288
1161.7	-89.286
1161.7	-89.281
1161.8	-89.274
1161.8	-89.272
1161.8	-89.267
1161.8	-89.266
1161.8	-89.263
1161.9	-89.256
1161.9	-89.249
1161.9	-89.243
1161.9	-89.242
1161.9	-89.24
1162	-89.233
1162	-89.233
1162	-89.228
1162	-89.224
1162	-89.222
1162.1	-89.216
1162.1	-89.216
1162.1	-89.211
1162.1	-89.207
1162.1	-89.207
1162.2	-89.203
1162.2	-89.205
1162.2	-89.202
1162.2	-89.197
1162.2	-89.199
1162.3	-89.195
1162.3	-89.196
1162.3	-89.192
1162.3	-89.182
1162.3	-89.177
1162.4	-89.168
1162.4	-89.164
1162.4	-89.16
1162.4	-89.15
1162.4	-89.147
1162.5	-89.141
1162.5	-89.135
1162.5	-89.133
1162.5	-89.127
1162.5	-89.125
1162.6	-89.119
1162.6	-89.111
1162.6	-89.11
1162.6	-89.104
1162.6	-89.102
1162.7	-89.098
1162.7	-89.09
1162.7	-89.092
1162.7	-89.087
1162.7	-89.083
1162.8	-89.083
1162.8	-89.074
1162.8	-89.071
1162.8	-89.066
1162.8	-89.06
1162.9	-89.061
1162.9	-89.058
1162.9	-89.058
1162.9	-89.058
1162.9	-89.052
1163	-89.053
1163	-89.049
1163	-89.046
1163	-89.046
1163	-89.041
1163.1	-89.042
1163.1	-89.043
1163.1	-89.039
1163.1	-89.041
1163.1	-89.037
1163.2	-89.033
1163.2	-89.033
1163.2	-89.029
1163.2	-89.029
1163.2	-89.027
1163.3	-89.021
1163.3	-89.022
1163.3	-89.016
1163.3	-89.011
1163.3	-89.007
1163.4	-88.997
1163.4	-88.996
1163.4	-88.993
1163.4	-88.986
1163.4	-88.988
1163.5	-88.983
1163.5	-88.978
1163.5	-88.975
1163.5	-88.968
1163.5	-88.967
1163.6	-88.962
1163.6	-88.955
1163.6	-88.955
1163.6	-88.949
1163.6	-88.946
1163.7	-88.946
1163.7	-88.941
1163.7	-88.941
1163.7	-88.937
1163.7	-88.932
1163.8	-88.935
1163.8	-88.934
1163.8	-88.932
1163.8	-88.932
1163.8	-88.926
1163.9	-88.927
1163.9	-88.925
1163.9	-88.921
1163.9	-88.922
1163.9	-88.917
1164	-88.913
1164	-88.916
1164	-88.912
1164	-88.914
1164	-88.914
1164.1	-88.909
1164.1	-88.912
1164.1	-88.912
1164.1	-88.908
1164.1	-88.911
1164.2	-88.907
1164.2	-88.906
1164.2	-88.905
1164.2	-88.901
1164.2	-88.904
1164.3	-88.903
1164.3	-88.901
1164.3	-88.902
1164.3	-88.895
1164.3	-88.895
1164.4	-88.892
1164.4	-88.886
1164.4	-88.884
1164.4	-88.878
1164.4	-88.877
1164.5	-88.875
1164.5	-88.872
1164.5	-88.872
1164.5	-88.867
1164.5	-88.867
1164.6	-88.864
1164.6	-88.86
1164.6	-88.859
1164.6	-88.853
1164.6	-88.853
1164.7	-88.85
1164.7	-88.85
1164.7	-88.849
1164.7	-88.846
1164.7	-88.846
1164.8	-88.841
1164.8	-88.841
1164.8	-88.838
1164.8	-88.839
1164.8	-88.837
1164.9	-88.837
1164.9	-88.837
1164.9	-88.835
1164.9	-88.835
1164.9	-88.831
1165	-88.83
1165	-88.825
1165	-88.824
1165	-88.822
1165	-88.824
1165.1	-88.823
1165.1	-88.823
1165.1	-88.821
1165.1	-88.819
1165.1	-88.818
1165.2	-88.815
1165.2	-88.816
1165.2	-88.813
1165.2	-88.815
1165.2	-88.813
1165.3	-88.817
1165.3	-88.814
1165.3	-88.816
1165.3	-88.813
1165.3	-88.812
1165.4	-88.81
1165.4	-88.81
1165.4	-88.81
1165.4	-88.81
1165.4	-88.81
1165.5	-88.807
1165.5	-88.806
1165.5	-88.802
1165.5	-88.802
1165.5	-88.799
1165.6	-88.802
1165.6	-88.798
1165.6	-88.8
1165.6	-88.799
1165.6	-88.801
1165.7	-88.801
1165.7	-88.8
1165.7	-88.8
1165.7	-88.797
1165.7	-88.798
1165.8	-88.795
1165.8	-88.797
1165.8	-88.794
1165.8	-88.796
1165.8	-88.794
1165.9	-88.793
1165.9	-88.793
1165.9	-88.79
1165.9	-88.791
1165.9	-88.789
1166	-88.792
1166	-88.791
1166	-88.793
1166	-88.793
1166	-88.791
1166.1	-88.79
1166.1	-88.787
1166.1	-88.789
1166.1	-88.786
1166.1	-88.79
1166.2	-88.789
1166.2	-88.79
1166.2	-88.789
1166.2	-88.786
1166.2	-88.788
1166.3	-88.786
1166.3	-88.789
1166.3	-88.789
1166.3	-88.794
1166.3	-88.795
1166.4	-88.794
1166.4	-88.796
1166.4	-88.793
1166.4	-88.796
1166.4	-88.794
1166.5	-88.796
1166.5	-88.795
1166.5	-88.791
1166.5	-88.787
1166.5	-88.786
1166.6	-88.791
1166.6	-88.791
1166.6	-88.793
1166.6	-88.792
1166.6	-88.79
1166.7	-88.791
1166.7	-88.788
1166.7	-88.791
1166.7	-88.789
1166.7	-88.789
1166.8	-88.788
1166.8	-88.783
1166.8	-88.779
1166.8	-88.778
1166.8	-88.784
1166.9	-88.783
1166.9	-88.783
1166.9	-88.785
1166.9	-88.783
1166.9	-88.787
1167	-88.786
1167	-88.788
1167	-88.787
1167	-88.785
1167	-88.786
1167.1	-88.781
1167.1	-88.783
1167.1	-88.781
1167.1	-88.781
1167.1	-88.782
1167.2	-88.78
1167.2	-88.784
1167.2	-88.782
1167.2	-88.786
1167.2	-88.785
1167.3	-88.783
1167.3	-88.78
1167.3	-88.781
1167.3	-88.788
1167.3	-88.791
1167.4	-88.796
1167.4	-88.801
1167.4	-88.803
1167.4	-88.809
1167.4	-88.81
1167.5	-88.816
1167.5	-88.82
1167.5	-88.823
1167.5	-88.829
1167.5	-88.828
1167.6	-88.833
1167.6	-88.835
1167.6	-88.837
1167.6	-88.84
1167.6	-88.839
1167.7	-88.844
1167.7	-88.843
1167.7	-88.848
1167.7	-88.852
1167.7	-88.852
1167.8	-88.856
1167.8	-88.855
1167.8	-88.857
1167.8	-88.857
1167.8	-88.857
1167.9	-88.859
1167.9	-88.857
1167.9	-88.86
1167.9	-88.86
1167.9	-88.86
1168	-88.862
1168	-88.86
1168	-88.864
1168	-88.862
1168	-88.864
1168.1	-88.866
1168.1	-88.864
1168.1	-88.868
1168.1	-88.865
1168.1	-88.868
1168.2	-88.868
1168.2	-88.868
1168.2	-88.872
1168.2	-88.871
1168.2	-88.876
1168.3	-88.876
1168.3	-88.877
1168.3	-88.886
1168.3	-88.89
1168.3	-88.902
1168.4	-88.908
1168.4	-88.914
1168.4	-88.921
1168.4	-88.925
1168.4	-88.933
1168.5	-88.937
1168.5	-88.945
1168.5	-88.95
1168.5	-88.952
1168.5	-88.96
1168.6	-88.963
1168.6	-88.97
1168.6	-88.975
1168.6	-88.977
1168.6	-88.983
1168.7	-88.983
1168.7	-88.989
1168.7	-88.992
1168.7	-88.992
1168.7	-88.997
1168.8	-88.995
1168.8	-89.001
1168.8	-89.004
1168.8	-89.004
1168.8	-89.009
1168.9	-89.01
1168.9	-89.017
1168.9	-89.018
1168.9	-89.019
1168.9	-89.022
1169	-89.017
1169	-89.021
1169	-89.02
1169	-89.02
1169	-89.023
1169.1	-89.023
1169.1	-89.028
1169.1	-89.028
1169.1	-89.031
1169.1	-89.033
1169.2	-89.03
1169.2	-89.032
1169.2	-89.029
1169.2	-89.029
1169.2	-89.031
1169.3	-89.028
1169.3	-89.034
1169.3	-89.041
1169.3	-89.054
1169.3	-89.069
1169.4	-89.079
1169.4	-89.095
1169.4	-89.105
1169.4	-89.115
1169.4	-89.128
1169.5	-89.136
1169.5	-89.15
1169.5	-89.159
1169.5	-89.168
1169.5	-89.176
1169.6	-89.18
1169.6	-89.192
1169.6	-89.198
1169.6	-89.204
1169.6	-89.211
1169.7	-89.213
1169.7	-89.223
1169.7	-89.229
1169.7	-89.233
1169.7	-89.241
1169.8	-89.242
1169.8	-89.249
1169.8	-89.255
1169.8	-89.26
1169.8	-89.267
1169.9	-89.268
1169.9	-89.275
1169.9	-89.278
1169.9	-89.279
1169.9	-89.284
1170	-89.285
1170	-89.291
1170	-89.294
1170	-89.294
1170	-89.301
1170.1	-89.301
1170.1	-89.304
1170.1	-89.305
1170.1	-89.302
1170.1	-89.307
1170.2	-89.307
1170.2	-89.31
1170.2	-89.312
1170.2	-89.308
1170.2	-89.311
1170.3	-89.312
1170.3	-89.315
1170.3	-89.329
1170.3	-89.342
1170.3	-89.362
1170.4	-89.378
1170.4	-89.395
1170.4	-89.413
1170.4	-89.426
1170.4	-89.444
1170.5	-89.456
1170.5	-89.465
1170.5	-89.48
1170.5	-89.491
1170.5	-89.504
1170.6	-89.517
1170.6	-89.525
1170.6	-89.54
1170.6	-89.55
1170.6	-89.558
1170.7	-89.567
1170.7	-89.571
1170.7	-89.58
1170.7	-89.588
1170.7	-89.594
1170.8	-89.604
1170.8	-89.609
1170.8	-89.619
1170.8	-89.625
1170.8	-89.627
1170.9	-89.637
1170.9	-89.639
1170.9	-89.645
1170.9	-89.651
1170.9	-89.651
1171	-89.661
1171	-89.665
1171	-89.667
1171	-89.675
1171	-89.675
1171.1	-89.679
1171.1	-89.682
1171.1	-89.681
1171.1	-89.687
1171.1	-89.686
1171.2	-89.688
1171.2	-89.691
1171.2	-89.689
1171.2	-89.695
1171.2	-89.697
1171.3	-89.699
1171.3	-89.71
1171.3	-89.722
1171.3	-89.742
1171.3	-89.761
1171.4	-89.773
1171.4	-89.791
1171.4	-89.804
1171.4	-89.817
1171.4	-89.834
1171.5	-89.844
1171.5	-89.858
1171.5	-89.869
1171.5	-89.876
1171.5	-89.889
1171.6	-89.896
1171.6	-89.904
1171.6	-89.917
1171.6	-89.923
1171.6	-89.936
1171.7	-89.947
1171.7	-89.952
1171.7	-89.963
1171.7	-89.967
1171.7	-89.97
1171.8	-89.977
1171.8	-89.979
1171.8	-89.987
1171.8	-89.992
1171.8	-89.995
1171.9	-90.004
1171.9	-90.008
1171.9	-90.013
1171.9	-90.021
1171.9	-90.023
1172	-90.03
1172	-90.036
1172	-90.036
1172	-90.045
1172	-90.048
1172.1	-90.05
1172.1	-90.056
1172.1	-90.055
1172.1	-90.057
1172.1	-90.061
1172.2	-90.06
1172.2	-90.068
1172.2	-90.07
1172.2	-90.07
1172.2	-90.077
1172.3	-90.077
1172.3	-90.081
1172.3	-90.091
1172.3	-90.096
1172.3	-90.107
1172.4	-90.117
1172.4	-90.122
1172.4	-90.134
1172.4	-90.141
1172.4	-90.147
1172.5	-90.155
1172.5	-90.158
1172.5	-90.165
1172.5	-90.172
1172.5	-90.175
1172.6	-90.183
1172.6	-90.186
1172.6	-90.19
1172.6	-90.197
1172.6	-90.199
1172.7	-90.208
1172.7	-90.212
1172.7	-90.213
1172.7	-90.22
1172.7	-90.223
1172.8	-90.231
1172.8	-90.234
1172.8	-90.237
1172.8	-90.243
1172.8	-90.243
1172.9	-90.25
1172.9	-90.253
1172.9	-90.257
1172.9	-90.26
1172.9	-90.26
1173	-90.264
1173	-90.264
1173	-90.27
1173	-90.27
1173	-90.273
1173.1	-90.274
1173.1	-90.273
1173.1	-90.276
1173.1	-90.274
1173.1	-90.276
1173.2	-90.274
1173.2	-90.277
1173.2	-90.277
1173.2	-90.279
1173.2	-90.28
1173.3	-90.279
1173.3	-90.279
1173.3	-90.274
1173.3	-90.272
1173.3	-90.265
1173.4	-90.263
1173.4	-90.257
1173.4	-90.258
1173.4	-90.256
1173.4	-90.259
1173.5	-90.258
1173.5	-90.258
1173.5	-90.257
1173.5	-90.257
1173.5	-90.256
1173.6	-90.253
1173.6	-90.252
1173.6	-90.247
1173.6	-90.246
1173.6	-90.242
1173.7	-90.244
1173.7	-90.241
1173.7	-90.242
1173.7	-90.238
1173.7	-90.238
1173.8	-90.236
1173.8	-90.237
1173.8	-90.237
1173.8	-90.238
1173.8	-90.237
1173.9	-90.236
1173.9	-90.238
1173.9	-90.238
1173.9	-90.241
1173.9	-90.238
1174	-90.239
1174	-90.234
1174	-90.235
1174	-90.234
1174	-90.235
1174.1	-90.233
1174.1	-90.23
1174.1	-90.229
1174.1	-90.227
1174.1	-90.23
1174.2	-90.227
1174.2	-90.23
1174.2	-90.229
1174.2	-90.231
1174.2	-90.231
1174.3	-90.232
1174.3	-90.231
1174.3	-90.219
1174.3	-90.208
1174.3	-90.191
1174.4	-90.182
1174.4	-90.168
1174.4	-90.158
1174.4	-90.146
1174.4	-90.133
1174.5	-90.126
1174.5	-90.115
1174.5	-90.112
1174.5	-90.104
1174.5	-90.1
1174.6	-90.093
1174.6	-90.086
1174.6	-90.08
1174.6	-90.071
1174.6	-90.066
1174.7	-90.057
1174.7	-90.053
1174.7	-90.048
1174.7	-90.043
1174.7	-90.039
1174.8	-90.031
1174.8	-90.03
1174.8	-90.023
1174.8	-90.024
1174.8	-90.023
1174.9	-90.021
1174.9	-90.019
1174.9	-90.014
1174.9	-90.014
1174.9	-90.008
1175	-90.008
1175	-90.005
1175	-90.001
1175	-90
1175	-89.995
1175.1	-89.997
1175.1	-89.994
1175.1	-89.995
1175.1	-89.993
1175.1	-89.991
1175.2	-89.991
1175.2	-89.986
1175.2	-89.988
1175.2	-89.986
1175.2	-89.987
1175.3	-89.986
1175.3	-89.98
1175.3	-89.972
1175.3	-89.955
1175.3	-89.944
1175.4	-89.929
1175.4	-89.916
1175.4	-89.903
1175.4	-89.888
1175.4	-89.879
1175.5	-89.866
1175.5	-89.858
1175.5	-89.847
1175.5	-89.835
1175.5	-89.828
1175.6	-89.817
1175.6	-89.813
1175.6	-89.805
1175.6	-89.798
1175.6	-89.79
1175.7	-89.781
1175.7	-89.777
1175.7	-89.769
1175.7	-89.766
1175.7	-89.759
1175.8	-89.751
1175.8	-89.749
1175.8	-89.74
1175.8	-89.739
1175.8	-89.735
1175.9	-89.731
1175.9	-89.728
1175.9	-89.723
1175.9	-89.724
1175.9	-89.72
1176	-89.72
1176	-89.716
1176	-89.709
1176	-89.708
1176	-89.703
1176.1	-89.704
1176.1	-89.702
1176.1	-89.699
1176.1	-89.697
1176.1	-89.691
1176.2	-89.692
1176.2	-89.689
1176.2	-89.69
1176.2	-89.687
1176.2	-89.683
1176.3	-89.684
1176.3	-89.677
1176.3	-89.671
1176.3	-89.657
1176.3	-89.641
1176.4	-89.63
1176.4	-89.614
1176.4	-89.605
1176.4	-89.592
1176.4	-89.581
1176.5	-89.57
1176.5	-89.557
1176.5	-89.551
1176.5	-89.541
1176.5	-89.535
1176.6	-89.529
1176.6	-89.518
1176.6	-89.514
1176.6	-89.505
1176.6	-89.501
1176.7	-89.494
1176.7	-89.487
1176.7	-89.484
1176.7	-89.477
1176.7	-89.476
1176.8	-89.47
1176.8	-89.464
1176.8	-89.46
1176.8	-89.452
1176.8	-89.45
1176.9	-89.445
1176.9	-89.441
1176.9	-89.438
1176.9	-89.431
1176.9	-89.43
1177	-89.425
1177	-89.424
1177	-89.422
1177	-89.415
1177	-89.413
1177.1	-89.407
1177.1	-89.407
1177.1	-89.405
1177.1	-89.402
1177.1	-89.402
1177.2	-89.397
1177.2	-89.399
1177.2	-89.397
1177.2	-89.395
1177.2	-89.397
1177.3	-89.391
1177.3	-89.39
1177.3	-89.381
1177.3	-89.37
1177.3	-89.361
1177.4	-89.348
1177.4	-89.343
1177.4	-89.331
1177.4	-89.322
1177.4	-89.315
1177.5	-89.304
1177.5	-89.301
1177.5	-89.292
1177.5	-89.284
1177.5	-89.278
1177.6	-89.267
1177.6	-89.263
1177.6	-89.256
1177.6	-89.251
1177.6	-89.248
1177.7	-89.241
1177.7	-89.242
1177.7	-89.237
1177.7	-89.235
1177.7	-89.232
1177.8	-89.226
1177.8	-89.226
1177.8	-89.221
1177.8	-89.22
1177.8	-89.219
1177.9	-89.214
1177.9	-89.215
1177.9	-89.212
1177.9	-89.211
1177.9	-89.21
1178	-89.205
1178	-89.206
1178	-89.202
1178	-89.202
1178	-89.201
1178.1	-89.195
1178.1	-89.197
1178.1	-89.193
1178.1	-89.191
1178.1	-89.191
1178.2	-89.186
1178.2	-89.187
1178.2	-89.183
1178.2	-89.181
1178.2	-89.182
1178.3	-89.178
1178.3	-89.18
1178.3	-89.172
1178.3	-89.163
1178.3	-89.158
1178.4	-89.149
1178.4	-89.146
1178.4	-89.139
1178.4	-89.131
1178.4	-89.127
1178.5	-89.118
1178.5	-89.117
1178.5	-89.112
1178.5	-89.106
1178.5	-89.105
1178.6	-89.097
1178.6	-89.095
1178.6	-89.091
1178.6	-89.084
1178.6	-89.083
1178.7	-89.077
1178.7	-89.074
1178.7	-89.071
1178.7	-89.065
1178.7	-89.065
1178.8	-89.058
1178.8	-89.054
1178.8	-89.052
1178.8	-89.045
1178.8	-89.046
1178.9	-89.042
1178.9	-89.039
1178.9	-89.039
1178.9	-89.032
1178.9	-89.031
1179	-89.028
1179	-89.023
1179	-89.023
1179	-89.019
1179	-89.018
1179.1	-89.016
1179.1	-89.012
1179.1	-89.016
1179.1	-89.014
1179.1	-89.012
1179.2	-89.013
1179.2	-89.007
1179.2	-89.008
1179.2	-89.004
1179.2	-89.001
1179.3	-89.002
1179.3	-88.997
1179.3	-88.995
1179.3	-88.989
1179.3	-88.981
1179.4	-88.981
1179.4	-88.975
1179.4	-88.971
1179.4	-88.969
1179.4	-88.961
1179.5	-88.96
1179.5	-88.957
1179.5	-88.951
1179.5	-88.949
1179.5	-88.941
1179.6	-88.936
1179.6	-88.93
1179.6	-88.923
1179.6	-88.925
1179.6	-88.922
1179.7	-88.92
1179.7	-88.923
1179.7	-88.918
1179.7	-88.92
1179.7	-88.917
1179.8	-88.91
1179.8	-88.911
1179.8	-88.906
1179.8	-88.904
1179.8	-88.904
1179.9	-88.899
1179.9	-88.9
1179.9	-88.898
1179.9	-88.893
1179.9	-88.895
1180	-88.891
1180	-88.891
1180	-88.892
1180	-88.889
1180	-88.892
1180.1	-88.889
1180.1	-88.886
1180.1	-88.886
1180.1	-88.881
1180.1	-88.88
1180.2	-88.88
1180.2	-88.875
1180.2	-88.877
1180.2	-88.875
1180.2	-88.872
1180.3	-88.875
1180.3	-88.872
1180.3	-88.867
1180.3	-88.863
1180.3	-88.852
1180.4	-88.851
1180.4	-88.846
1180.4	-88.84
1180.4	-88.839
1180.4	-88.832
1180.5	-88.826
1180.5	-88.824
1180.5	-88.818
1180.5	-88.817
1180.5	-88.813
1180.6	-88.806
1180.6	-88.804
1180.6	-88.798
1180.6	-88.794
1180.6	-88.793
1180.7	-88.786
1180.7	-88.786
1180.7	-88.783
1180.7	-88.778
1180.7	-88.781
1180.8	-88.778
1180.8	-88.774
1180.8	-88.775
1180.8	-88.771
1180.8	-88.772
1180.9	-88.771
1180.9	-88.767
1180.9	-88.77
1180.9	-88.766
1180.9	-88.765
1181	-88.767
1181	-88.762
1181	-88.763
1181	-88.76
1181	-88.755
1181.1	-88.756
1181.1	-88.752
1181.1	-88.755
1181.1	-88.753
1181.1	-88.747
1181.2	-88.742
1181.2	-88.738
1181.2	-88.741
1181.2	-88.739
1181.2	-88.734
1181.3	-88.729
1181.3	-88.726
1181.3	-88.728
1181.3	-88.724
1181.3	-88.721
1181.4	-88.716
1181.4	-88.709
1181.4	-88.706
1181.4	-88.7
1181.4	-88.699
1181.5	-88.694
1181.5	-88.693
1181.5	-88.689
1181.5	-88.687
1181.5	-88.685
1181.6	-88.682
1181.6	-88.681
1181.6	-88.677
1181.6	-88.676
1181.6	-88.672
1181.7	-88.672
1181.7	-88.669
1181.7	-88.668
1181.7	-88.664
1181.7	-88.662
1181.8	-88.66
1181.8	-88.659
1181.8	-88.657
1181.8	-88.654
1181.8	-88.653
1181.9	-88.649
1181.9	-88.649
1181.9	-88.644
1181.9	-88.643
1181.9	-88.637
1182	-88.638
1182	-88.636
1182	-88.638
1182	-88.639
1182	-88.642
1182.1	-88.642
1182.1	-88.641
1182.1	-88.642
1182.1	-88.639
1182.1	-88.64
1182.2	-88.636
1182.2	-88.636
1182.2	-88.632
1182.2	-88.633
1182.2	-88.631
1182.3	-88.633
1182.3	-88.629
1182.3	-88.622
1182.3	-88.612
1182.3	-88.6
1182.4	-88.592
1182.4	-88.58
1182.4	-88.573
1182.4	-88.562
1182.4	-88.555
1182.5	-88.545
1182.5	-88.538
1182.5	-88.53
1182.5	-88.521
1182.5	-88.515
1182.6	-88.507
1182.6	-88.504
1182.6	-88.498
1182.6	-88.497
1182.6	-88.49
1182.7	-88.486
1182.7	-88.481
1182.7	-88.474
1182.7	-88.47
1182.7	-88.462
1182.8	-88.461
1182.8	-88.456
1182.8	-88.459
1182.8	-88.457
1182.8	-88.455
1182.9	-88.452
1182.9	-88.446
1182.9	-88.443
1182.9	-88.437
1182.9	-88.437
1183	-88.433
1183	-88.432
1183	-88.429
1183	-88.425
1183	-88.426
1183.1	-88.422
1183.1	-88.423
1183.1	-88.42
1183.1	-88.42
1183.1	-88.418
1183.2	-88.415
1183.2	-88.417
1183.2	-88.414
1183.2	-88.416
1183.2	-88.413
1183.3	-88.412
1183.3	-88.407
1183.3	-88.397
1183.3	-88.388
1183.3	-88.373
1183.4	-88.365
1183.4	-88.352
1183.4	-88.343
1183.4	-88.335
1183.4	-88.323
1183.5	-88.316
1183.5	-88.303
1183.5	-88.297
1183.5	-88.287
1183.5	-88.279
1183.6	-88.274
1183.6	-88.265
1183.6	-88.261
1183.6	-88.255
1183.6	-88.25
1183.7	-88.243
1183.7	-88.234
1183.7	-88.23
1183.7	-88.221
1183.7	-88.22
1183.8	-88.213
1183.8	-88.209
1183.8	-88.205
1183.8	-88.197
1183.8	-88.194
1183.9	-88.188
1183.9	-88.187
1183.9	-88.184
1183.9	-88.179
1183.9	-88.178
1184	-88.174
1184	-88.176
1184	-88.172
1184	-88.17
1184	-88.168
1184.1	-88.162
1184.1	-88.162
1184.1	-88.157
1184.1	-88.157
1184.1	-88.155
1184.2	-88.151
1184.2	-88.152
1184.2	-88.147
1184.2	-88.148
1184.2	-88.145
1184.3	-88.143
1184.3	-88.134
1184.3	-88.089
1184.3	-88.037
1184.3	-87.978
1184.4	-87.925
1184.4	-87.872
1184.4	-87.819
1184.4	-87.774
1184.4	-87.726
1184.5	-87.685
1184.5	-87.644
1184.5	-87.604
1184.5	-87.57
1184.5	-87.533
1184.6	-87.505
1184.6	-87.473
1184.6	-87.442
1184.6	-87.415
1184.6	-87.385
1184.7	-87.363
1184.7	-87.336
1184.7	-87.315
1184.7	-87.292
1184.7	-87.266
1184.8	-87.247
1184.8	-87.224
1184.8	-87.209
1184.8	-87.192
1184.8	-87.174
1184.9	-87.16
1184.9	-87.143
1184.9	-87.133
1184.9	-87.118
1184.9	-87.106
1185	-87.096
1185	-87.081
1185	-87.072
1185	-87.06
1185	-87.05
1185.1	-87.04
1185.1	-87.026
1185.1	-87.018
1185.1	-87.005
1185.1	-86.997
1185.2	-86.986
1185.2	-86.974
1185.2	-86.969
1185.2	-86.958
1185.2	-86.952
1185.3	-86.945
1185.3	-86.917
1185.3	-86.833
1185.3	-86.715
1185.3	-86.6
1185.4	-86.486
1185.4	-86.376
1185.4	-86.276
1185.4	-86.176
1185.4	-86.086
1185.5	-85.998
1185.5	-85.913
1185.5	-85.836
1185.5	-85.759
1185.5	-85.691
1185.6	-85.622
1185.6	-85.558
1185.6	-85.5
1185.6	-85.438
1185.6	-85.386
1185.7	-85.332
1185.7	-85.28
1185.7	-85.233
1185.7	-85.185
1185.7	-85.145
1185.8	-85.103
1185.8	-85.063
1185.8	-85.025
1185.8	-84.985
1185.8	-84.954
1185.9	-84.918
1185.9	-84.886
1185.9	-84.855
1185.9	-84.82
1185.9	-84.794
1186	-84.766
1186	-84.739
1186	-84.713
1186	-84.684
1186	-84.661
1186.1	-84.634
1186.1	-84.611
1186.1	-84.589
1186.1	-84.563
1186.1	-84.544
1186.2	-84.521
1186.2	-84.5
1186.2	-84.482
1186.2	-84.46
1186.2	-84.445
1186.3	-84.426
1186.3	-84.397
1186.3	-84.325
1186.3	-84.228
1186.3	-84.137
1186.4	-84.043
1186.4	-83.952
1186.4	-83.868
1186.4	-83.784
1186.4	-83.711
1186.5	-83.637
1186.5	-83.566
1186.5	-83.5
1186.5	-83.434
1186.5	-83.378
1186.6	-83.318
1186.6	-83.261
1186.6	-83.209
1186.6	-83.152
1186.6	-83.104
1186.7	-83.057
1186.7	-83.008
1186.7	-82.966
1186.7	-82.92
1186.7	-82.879
1186.8	-82.838
1186.8	-82.796
1186.8	-82.76
1186.8	-82.721
1186.8	-82.685
1186.9	-82.65
1186.9	-82.614
1186.9	-82.585
1186.9	-82.551
1186.9	-82.518
1187	-82.487
1187	-82.453
1187	-82.427
1187	-82.396
1187	-82.368
1187.1	-82.342
1187.1	-82.309
1187.1	-82.285
1187.1	-82.258
1187.1	-82.231
1187.2	-82.207
1187.2	-82.177
1187.2	-82.152
1187.2	-82.125
1187.2	-82.097
1187.3	-82.076
1187.3	-82.049
1187.3	-82.023
1187.3	-81.995
1187.3	-81.964
1187.4	-81.942
1187.4	-81.913
1187.4	-81.886
1187.4	-81.861
1187.4	-81.831
1187.5	-81.808
1187.5	-81.782
1187.5	-81.754
1187.5	-81.732
1187.5	-81.701
1187.6	-81.675
1187.6	-81.649
1187.6	-81.621
1187.6	-81.599
1187.6	-81.572
1187.7	-81.545
1187.7	-81.521
1187.7	-81.492
1187.7	-81.47
1187.7	-81.446
1187.8	-81.417
1187.8	-81.394
1187.8	-81.367
1187.8	-81.342
1187.8	-81.316
1187.9	-81.284
1187.9	-81.26
1187.9	-81.23
1187.9	-81.202
1187.9	-81.177
1188	-81.146
1188	-81.122
1188	-81.094
1188	-81.062
1188	-81.038
1188.1	-81.008
1188.1	-80.977
1188.1	-80.949
1188.1	-80.915
1188.1	-80.888
1188.2	-80.859
1188.2	-80.826
1188.2	-80.799
1188.2	-80.766
1188.2	-80.734
1188.3	-80.703
1188.3	-80.679
1188.3	-80.697
1188.3	-80.729
1188.3	-80.761
1188.4	-80.798
1188.4	-80.827
1188.4	-80.857
1188.4	-80.884
1188.4	-80.903
1188.5	-80.924
1188.5	-80.938
1188.5	-80.948
1188.5	-80.964
1188.5	-80.971
1188.6	-80.978
1188.6	-80.985
1188.6	-80.985
1188.6	-80.99
1188.6	-80.991
1188.7	-80.985
1188.7	-80.986
1188.7	-80.98
1188.7	-80.972
1188.7	-80.964
1188.8	-80.956
1188.8	-80.953
1188.8	-80.947
1188.8	-80.936
1188.8	-80.93
1188.9	-80.918
1188.9	-80.904
1188.9	-80.895
1188.9	-80.878
1188.9	-80.864
1189	-80.85
1189	-80.833
1189	-80.822
1189	-80.806
1189	-80.788
1189.1	-80.774
1189.1	-80.754
1189.1	-80.735
1189.1	-80.718
1189.1	-80.695
1189.2	-80.678
1189.2	-80.658
1189.2	-80.635
1189.2	-80.617
1189.2	-80.593
1189.3	-80.569
1189.3	-80.562
1189.3	-80.593
1189.3	-80.654
1189.3	-80.712
1189.4	-80.768
1189.4	-80.826
1189.4	-80.874
1189.4	-80.926
1189.4	-80.971
1189.5	-81.011
1189.5	-81.054
1189.5	-81.095
1189.5	-81.131
1189.5	-81.16
1189.6	-81.188
1189.6	-81.215
1189.6	-81.236
1189.6	-81.263
1189.6	-81.281
1189.7	-81.304
1189.7	-81.323
1189.7	-81.341
1189.7	-81.357
1189.7	-81.371
1189.8	-81.386
1189.8	-81.398
1189.8	-81.414
1189.8	-81.424
1189.8	-81.437
1189.9	-81.446
1189.9	-81.455
1189.9	-81.465
1189.9	-81.471
1189.9	-81.479
1190	-81.483
1190	-81.491
1190	-81.494
1190	-81.503
1190	-81.506
1190.1	-81.512
1190.1	-81.513
1190.1	-81.515
1190.1	-81.514
1190.1	-81.515
1190.2	-81.516
1190.2	-81.517
1190.2	-81.52
1190.2	-81.519
1190.2	-81.521
1190.3	-81.519
1190.3	-81.532
1190.3	-81.578
1190.3	-81.646
1190.3	-81.712
1190.4	-81.781
1190.4	-81.845
1190.4	-81.91
1190.4	-81.97
1190.4	-82.031
1190.5	-82.086
1190.5	-82.139
1190.5	-82.19
1190.5	-82.237
1190.5	-82.286
1190.6	-82.329
1190.6	-82.375
1190.6	-82.415
1190.6	-82.458
1190.6	-82.495
1190.7	-82.536
1190.7	-82.57
1190.7	-82.604
1190.7	-82.637
1190.7	-82.667
1190.8	-82.699
1190.8	-82.727
1190.8	-82.758
1190.8	-82.784
1190.8	-82.816
1190.9	-82.843
1190.9	-82.873
1190.9	-82.899
1190.9	-82.924
1190.9	-82.949
1191	-82.971
1191	-82.999
1191	-83.021
1191	-83.048
1191	-83.069
1191.1	-83.092
1191.1	-83.113
1191.1	-83.132
1191.1	-83.155
1191.1	-83.172
1191.2	-83.194
1191.2	-83.211
1191.2	-83.235
1191.2	-83.254
1191.2	-83.272
1191.3	-83.291
1191.3	-83.312
1191.3	-83.353
1191.3	-83.397
1191.3	-83.446
1191.4	-83.491
1191.4	-83.537
1191.4	-83.581
1191.4	-83.621
1191.4	-83.665
1191.5	-83.701
1191.5	-83.74
1191.5	-83.774
1191.5	-83.81
1191.5	-83.846
1191.6	-83.88
1191.6	-83.917
1191.6	-83.946
1191.6	-83.981
1191.6	-84.011
1191.7	-84.044
1191.7	-84.077
1191.7	-84.105
1191.7	-84.137
1191.7	-84.163
1191.8	-84.195
1191.8	-84.223
1191.8	-84.249
1191.8	-84.276
1191.8	-84.298
1191.9	-84.325
1191.9	-84.349
1191.9	-84.377
1191.9	-84.402
1191.9	-84.425
1192	-84.45
1192	-84.471
1192	-84.499
1192	-84.522
1192	-84.547
1192.1	-84.569
1192.1	-84.586
1192.1	-84.608
1192.1	-84.627
1192.1	-84.651
1192.2	-84.671
1192.2	-84.69
1192.2	-84.71
1192.2	-84.726
1192.2	-84.749
1192.3	-84.767
1192.3	-84.788
1192.3	-84.811
1192.3	-84.833
1192.3	-84.86
1192.4	-84.882
1192.4	-84.91
1192.4	-84.93
1192.4	-84.95
1192.4	-84.972
1192.5	-84.99
1192.5	-85.014
1192.5	-85.032
1192.5	-85.053
1192.5	-85.073
1192.6	-85.091
1192.6	-85.113
1192.6	-85.131
1192.6	-85.153
1192.6	-85.17
1192.7	-85.186
1192.7	-85.204
1192.7	-85.219
1192.7	-85.24
1192.7	-85.257
1192.8	-85.274
1192.8	-85.292
1192.8	-85.307
1192.8	-85.327
1192.8	-85.343
1192.9	-85.361
1192.9	-85.375
1192.9	-85.384
1192.9	-85.393
1192.9	-85.405
1193	-85.424
1193	-85.439
1193	-85.453
1193	-85.471
1193	-85.485
1193.1	-85.504
1193.1	-85.519
1193.1	-85.534
1193.1	-85.546
1193.1	-85.556
1193.2	-85.572
1193.2	-85.582
1193.2	-85.597
1193.2	-85.609
1193.2	-85.616
1193.3	-85.623
1193.3	-85.634
1193.3	-85.653
1193.3	-85.671
1193.3	-85.689
1193.4	-85.709
1193.4	-85.725
1193.4	-85.748
1193.4	-85.766
1193.4	-85.784
1193.5	-85.802
1193.5	-85.814
1193.5	-85.833
1193.5	-85.848
1193.5	-85.864
1193.6	-85.879
1193.6	-85.891
1193.6	-85.908
1193.6	-85.92
1193.6	-85.937
1193.7	-85.95
1193.7	-85.962
1193.7	-85.978
1193.7	-85.99
1193.7	-86.007
1193.8	-86.019
1193.8	-86.031
1193.8	-86.045
1193.8	-86.053
1193.8	-86.066
1193.9	-86.076
1193.9	-86.085
1193.9	-86.099
1193.9	-86.107
1193.9	-86.123
1194	-86.135
1194	-86.147
1194	-86.161
1194	-86.168
1194	-86.181
1194.1	-86.189
1194.1	-86.2
1194.1	-86.211
1194.1	-86.22
1194.1	-86.234
1194.2	-86.243
1194.2	-86.253
1194.2	-86.264
1194.2	-86.271
1194.2	-86.285
1194.3	-86.292
1194.3	-86.303
1194.3	-86.314
1194.3	-86.324
1194.3	-86.339
1194.4	-86.349
1194.4	-86.361
1194.4	-86.371
1194.4	-86.377
1194.4	-86.39
1194.5	-86.398
1194.5	-86.41
1194.5	-86.421
1194.5	-86.427
1194.5	-86.439
1194.6	-86.446
1194.6	-86.456
1194.6	-86.465
1194.6	-86.473
1194.6	-86.485
1194.7	-86.491
1194.7	-86.502
1194.7	-86.512
1194.7	-86.519
1194.7	-86.531
1194.8	-86.538
1194.8	-86.547
1194.8	-86.556
1194.8	-86.562
1194.8	-86.574
1194.9	-86.581
1194.9	-86.59
1194.9	-86.598
1194.9	-86.603
1194.9	-86.613
1195	-86.618
1195	-86.626
1195	-86.633
1195	-86.637
1195	-86.646
1195.1	-86.65
1195.1	-86.656
1195.1	-86.663
1195.1	-86.665
1195.1	-86.675
1195.2	-86.679
1195.2	-86.684
1195.2	-86.692
1195.2	-86.695
1195.2	-86.704
1195.3	-86.709
1195.3	-86.714
1195.3	-86.724
1195.3	-86.73
1195.3	-86.741
1195.4	-86.749
1195.4	-86.755
1195.4	-86.766
1195.4	-86.771
1195.4	-86.781
1195.5	-86.789
1195.5	-86.794
1195.5	-86.806
1195.5	-86.813
1195.5	-86.823
1195.6	-86.833
1195.6	-86.838
1195.6	-86.848
1195.6	-86.854
1195.6	-86.859
1195.7	-86.866
1195.7	-86.869
1195.7	-86.877
1195.7	-86.881
1195.7	-86.884
1195.8	-86.892
1195.8	-86.896
1195.8	-86.903
1195.8	-86.91
1195.8	-86.912
1195.9	-86.919
1195.9	-86.922
1195.9	-86.927
1195.9	-86.933
1195.9	-86.935
1196	-86.941
1196	-86.944
1196	-86.947
1196	-86.954
1196	-86.956
1196.1	-86.962
1196.1	-86.966
1196.1	-86.969
1196.1	-86.979
1196.1	-86.984
1196.2	-86.988
1196.2	-86.994
1196.2	-86.994
1196.2	-87.001
1196.2	-87.005
1196.3	-87.008
1196.3	-87.016
1196.3	-87.019
1196.3	-87.027
1196.3	-87.033
1196.4	-87.035
1196.4	-87.043
1196.4	-87.045
1196.4	-87.047
1196.4	-87.052
1196.5	-87.051
1196.5	-87.058
1196.5	-87.063
1196.5	-87.064
1196.5	-87.071
1196.6	-87.073
1196.6	-87.078
1196.6	-87.085
1196.6	-87.085
1196.6	-87.092
1196.7	-87.095
1196.7	-87.094
1196.7	-87.101
1196.7	-87.103
1196.7	-87.106
1196.8	-87.111
1196.8	-87.111
1196.8	-87.117
1196.8	-87.121
1196.8	-87.122
1196.9	-87.129
1196.9	-87.13
1196.9	-87.133
1196.9	-87.136
1196.9	-87.135
1197	-87.141
1197	-87.142
1197	-87.142
1197	-87.149
1197	-87.149
1197.1	-87.153
1197.1	-87.159
1197.1	-87.159
1197.1	-87.165
1197.1	-87.168
1197.2	-87.169
1197.2	-87.176
1197.2	-87.177
1197.2	-87.178
1197.2	-87.182
1197.3	-87.181
1197.3	-87.187
1197.3	-87.191
1197.3	-87.191
1197.3	-87.198
1197.4	-87.2
1197.4	-87.202
1197.4	-87.208
1197.4	-87.208
1197.4	-87.213
1197.5	-87.217
1197.5	-87.216
1197.5	-87.221
1197.5	-87.222
1197.5	-87.223
1197.6	-87.227
1197.6	-87.226
1197.6	-87.229
1197.6	-87.229
1197.6	-87.229
1197.7	-87.235
1197.7	-87.237
1197.7	-87.242
1197.7	-87.248
1197.7	-87.246
1197.8	-87.252
1197.8	-87.253
1197.8	-87.253
1197.8	-87.256
1197.8	-87.254
1197.9	-87.258
1197.9	-87.257
1197.9	-87.26
1197.9	-87.264
1197.9	-87.266
1198	-87.272
1198	-87.272
1198	-87.277
1198	-87.279
1198	-87.281
1198.1	-87.284
1198.1	-87.283
1198.1	-87.287
1198.1	-87.287
1198.1	-87.293
1198.2	-87.295
1198.2	-87.3
1198.2	-87.3
1198.2	-87.3
1198.2	-87.301
1198.3	-87.299
1198.3	-87.304
1198.3	-87.308
1198.3	-87.31
1198.3	-87.307
1198.4	-87.311
1198.4	-87.311
1198.4	-87.314
1198.4	-87.314
1198.4	-87.314
1198.5	-87.315
1198.5	-87.316
1198.5	-87.318
1198.5	-87.318
1198.5	-87.321
1198.6	-87.317
1198.6	-87.318
1198.6	-87.314
1198.6	-87.313
1198.6	-87.308
1198.7	-87.308
1198.7	-87.304
1198.7	-87.306
1198.7	-87.307
1198.7	-87.31
1198.8	-87.312
1198.8	-87.311
1198.8	-87.312
1198.8	-87.309
1198.8	-87.31
1198.9	-87.309
1198.9	-87.312
1198.9	-87.309
1198.9	-87.312
1198.9	-87.312
1199	-87.316
1199	-87.315
1199	-87.316
1199	-87.314
1199	-87.312
1199.1	-87.314
1199.1	-87.313
1199.1	-87.315
1199.1	-87.314
1199.1	-87.316
1199.2	-87.316
1199.2	-87.319
1199.2	-87.318
1199.2	-87.316
1199.2	-87.316
1199.3	-87.312
1199.3	-87.315
1199.3	-87.313
1199.3	-87.316
1199.3	-87.314
1199.4	-87.311
1199.4	-87.308
1199.4	-87.304
1199.4	-87.302
1199.4	-87.298
1199.5	-87.299
1199.5	-87.295
1199.5	-87.297
1199.5	-87.296
1199.5	-87.297
1199.6	-87.298
1199.6	-87.294
1199.6	-87.294
1199.6	-87.289
1199.6	-87.292
1199.7	-87.29
1199.7	-87.291
1199.7	-87.29
1199.7	-87.286
1199.7	-87.287
1199.8	-87.286
1199.8	-87.289
1199.8	-87.288
1199.8	-87.289
1199.8	-87.288
1199.9	-87.285
1199.9	-87.289
1199.9	-87.287
1199.9	-87.29
1199.9	-87.289
1200	-87.29
1200	-87.29
1200	-87.289
1200	-87.292
1200	-87.287
1200.1	-87.288
1200.1	-87.286
1200.1	-87.286
1200.1	-87.287
1200.1	-87.285
1200.2	-87.288
1200.2	-87.286
1200.2	-87.288
1200.2	-87.287
1200.2	-87.285
1200.3	-87.286
1200.3	-87.281
1200.3	-87.279
1200.3	-87.272
1200.3	-87.268
1200.4	-87.262
1200.4	-87.253
1200.4	-87.249
1200.4	-87.239
1200.4	-87.236
1200.5	-87.231
1200.5	-87.226
1200.5	-87.223
1200.5	-87.215
1200.5	-87.212
1200.6	-87.206
1200.6	-87.205
1200.6	-87.2
1200.6	-87.192
1200.6	-87.19
1200.7	-87.182
1200.7	-87.182
1200.7	-87.179
1200.7	-87.175
1200.7	-87.171
1200.8	-87.164
1200.8	-87.162
1200.8	-87.158
1200.8	-87.157
1200.8	-87.154
1200.9	-87.148
1200.9	-87.146
1200.9	-87.141
1200.9	-87.143
1200.9	-87.14
1201	-87.138
1201	-87.137
1201	-87.131
1201	-87.132
1201	-87.13
1201.1	-87.13
1201.1	-87.13
1201.1	-87.126
1201.1	-87.126
1201.1	-87.123
1201.2	-87.123
1201.2	-87.121
1201.2	-87.116
1201.2	-87.117
1201.2	-87.114
1201.3	-87.117
1201.3	-87.114
1201.3	-87.105
1201.3	-87.096
1201.3	-87.083
1201.4	-87.075
1201.4	-87.064
1201.4	-87.055
1201.4	-87.047
1201.4	-87.037
1201.5	-87.033
1201.5	-87.023
1201.5	-87.018
1201.5	-87.01
1201.5	-87.001
1201.6	-86.996
1201.6	-86.986
1201.6	-86.982
1201.6	-86.975
1201.6	-86.968
1201.7	-86.964
1201.7	-86.956
1201.7	-86.953
1201.7	-86.947
1201.7	-86.941
1201.8	-86.936
1201.8	-86.926
1201.8	-86.923
1201.8	-86.916
1201.8	-86.913
1201.9	-86.908
1201.9	-86.901
1201.9	-86.901
1201.9	-86.895
1201.9	-86.893
1202	-86.89
1202	-86.884
1202	-86.883
1202	-86.877
1202	-86.876
1202.1	-86.873
1202.1	-86.869
1202.1	-86.869
1202.1	-86.865
1202.1	-86.866
1202.2	-86.862
1202.2	-86.856
1202.2	-86.855
1202.2	-86.849
1202.2	-86.848
1202.3	-86.845
1202.3	-86.832
1202.3	-86.795
1202.3	-86.741
1202.3	-86.692
1202.4	-86.64
1202.4	-86.588
1202.4	-86.541
1202.4	-86.491
1202.4	-86.45
1202.5	-86.406
1202.5	-86.363
1202.5	-86.324
1202.5	-86.282
1202.5	-86.248
1202.6	-86.211
1202.6	-86.177
1202.6	-86.145
1202.6	-86.109
1202.6	-86.082
1202.7	-86.052
1202.7	-86.024
1202.7	-85.998
1202.7	-85.969
1202.7	-85.948
1202.8	-85.921
1202.8	-85.894
1202.8	-85.871
1202.8	-85.844
1202.8	-85.823
1202.9	-85.799
1202.9	-85.778
1202.9	-85.759
1202.9	-85.736
1202.9	-85.72
1203	-85.698
1203	-85.675
1203	-85.659
1203	-85.637
1203	-85.621
1203.1	-85.603
1203.1	-85.585
1203.1	-85.572
1203.1	-85.555
1203.1	-85.544
1203.2	-85.528
1203.2	-85.511
1203.2	-85.497
1203.2	-85.479
1203.2	-85.468
1203.3	-85.452
1203.3	-85.423
1203.3	-85.352
1203.3	-85.254
1203.3	-85.158
1203.4	-85.061
1203.4	-84.964
1203.4	-84.875
1203.4	-84.785
1203.4	-84.702
1203.5	-84.623
1203.5	-84.542
1203.5	-84.47
1203.5	-84.396
1203.5	-84.325
1203.6	-84.256
1203.6	-84.184
1203.6	-84.122
1203.6	-84.057
1203.6	-83.996
1203.7	-83.944
1203.7	-83.893
1203.7	-83.844
1203.7	-83.792
1203.7	-83.739
1203.8	-83.693
1203.8	-83.64
1203.8	-83.592
1203.8	-83.544
1203.8	-83.496
1203.9	-83.454
1203.9	-83.411
1203.9	-83.371
1203.9	-83.33
1203.9	-83.286
1204	-83.25
1204	-83.21
1204	-83.172
1204	-83.136
1204	-83.095
1204.1	-83.063
1204.1	-83.03
1204.1	-82.994
1204.1	-82.964
1204.1	-82.927
1204.2	-82.894
1204.2	-82.861
1204.2	-82.827
1204.2	-82.8
1204.2	-82.77
1204.3	-82.741
1204.3	-82.703
1204.3	-82.623
1204.3	-82.532
1204.3	-82.433
1204.4	-82.334
1204.4	-82.241
1204.4	-82.146
1204.4	-82.058
1204.4	-81.973
1204.5	-81.887
1204.5	-81.808
1204.5	-81.726
1204.5	-81.65
1204.5	-81.58
1204.6	-81.512
1204.6	-81.445
1204.6	-81.374
1204.6	-81.301
1204.6	-81.235
1204.7	-81.166
1204.7	-81.1
1204.7	-81.035
1204.7	-80.966
1204.7	-80.905
1204.8	-80.84
1204.8	-80.775
1204.8	-80.716
1204.8	-80.651
1204.8	-80.592
1204.9	-80.532
1204.9	-80.47
1204.9	-80.415
1204.9	-80.356
1204.9	-80.296
1205	-80.24
1205	-80.178
1205	-80.121
1205	-80.062
1205	-80
1205.1	-79.944
1205.1	-79.881
1205.1	-79.819
1205.1	-79.763
1205.1	-79.701
1205.2	-79.645
1205.2	-79.586
1205.2	-79.522
1205.2	-79.468
1205.2	-79.408
1205.3	-79.347
1205.3	-79.287
1205.3	-79.21
1205.3	-79.13
1205.3	-79.05
1205.4	-78.965
1205.4	-78.886
1205.4	-78.803
1205.4	-78.718
1205.4	-78.64
1205.5	-78.557
1205.5	-78.479
1205.5	-78.402
1205.5	-78.319
1205.5	-78.242
1205.6	-78.161
1205.6	-78.077
1205.6	-78
1205.6	-77.915
1205.6	-77.832
1205.7	-77.752
1205.7	-77.667
1205.7	-77.588
1205.7	-77.507
1205.7	-77.42
1205.8	-77.34
1205.8	-77.255
1205.8	-77.168
1205.8	-77.087
1205.8	-77
1205.9	-76.917
1205.9	-76.835
1205.9	-76.75
1205.9	-76.672
1205.9	-76.589
1206	-76.504
1206	-76.424
1206	-76.337
1206	-76.254
1206	-76.171
1206.1	-76.084
1206.1	-76.004
1206.1	-75.918
1206.1	-75.834
1206.1	-75.75
1206.2	-75.663
1206.2	-75.58
1206.2	-75.492
1206.2	-75.406
1206.2	-75.318
1206.3	-75.231
1206.3	-75.155
1206.3	-75.096
1206.3	-75.053
1206.3	-75.008
1206.4	-74.964
1206.4	-74.918
1206.4	-74.869
1206.4	-74.821
1206.4	-74.766
1206.5	-74.715
1206.5	-74.657
1206.5	-74.603
1206.5	-74.547
1206.5	-74.491
1206.6	-74.433
1206.6	-74.371
1206.6	-74.313
1206.6	-74.251
1206.6	-74.193
1206.7	-74.129
1206.7	-74.07
1206.7	-74.006
1206.7	-73.944
1206.7	-73.88
1206.8	-73.816
1206.8	-73.749
1206.8	-73.681
1206.8	-73.615
1206.8	-73.545
1206.9	-73.48
1206.9	-73.41
1206.9	-73.343
1206.9	-73.272
1206.9	-73.205
1207	-73.134
1207	-73.066
1207	-72.995
1207	-72.923
1207	-72.85
1207.1	-72.776
1207.1	-72.704
1207.1	-72.63
1207.1	-72.558
1207.1	-72.483
1207.2	-72.412
1207.2	-72.337
1207.2	-72.267
1207.2	-72.193
1207.2	-72.121
1207.3	-72.047
1207.3	-71.982
1207.3	-71.954
1207.3	-71.939
1207.3	-71.932
1207.4	-71.918
1207.4	-71.909
1207.4	-71.894
1207.4	-71.88
1207.4	-71.864
1207.5	-71.844
1207.5	-71.823
1207.5	-71.796
1207.5	-71.772
1207.5	-71.74
1207.6	-71.713
1207.6	-71.681
1207.6	-71.649
1207.6	-71.617
1207.6	-71.581
1207.7	-71.549
1207.7	-71.512
1207.7	-71.479
1207.7	-71.439
1207.7	-71.401
1207.8	-71.361
1207.8	-71.318
1207.8	-71.278
1207.8	-71.232
1207.8	-71.192
1207.9	-71.147
1207.9	-71.103
1207.9	-71.057
1207.9	-71.009
1207.9	-70.965
1208	-70.916
1208	-70.873
1208	-70.826
1208	-70.78
1208	-70.733
1208.1	-70.683
1208.1	-70.636
1208.1	-70.583
1208.1	-70.535
1208.1	-70.484
1208.2	-70.433
1208.2	-70.383
1208.2	-70.329
1208.2	-70.281
1208.2	-70.228
1208.3	-70.18
1208.3	-70.139
1208.3	-70.13
1208.3	-70.141
1208.3	-70.148
1208.4	-70.16
1208.4	-70.166
1208.4	-70.172
1208.4	-70.176
1208.4	-70.175
1208.5	-70.178
1208.5	-70.173
1208.5	-70.171
1208.5	-70.165
1208.5	-70.155
1208.6	-70.149
1208.6	-70.135
1208.6	-70.126
1208.6	-70.114
1208.6	-70.1
1208.7	-70.087
1208.7	-70.067
1208.7	-70.053
1208.7	-70.033
1208.7	-70.015
1208.8	-69.995
1208.8	-69.972
1208.8	-69.952
1208.8	-69.929
1208.8	-69.91
1208.9	-69.888
1208.9	-69.862
1208.9	-69.841
1208.9	-69.812
1208.9	-69.79
1209	-69.764
1209	-69.738
1209	-69.714
1209	-69.686
1209	-69.663
1209.1	-69.636
1209.1	-69.61
1209.1	-69.586
1209.1	-69.556
1209.1	-69.531
1209.2	-69.501
1209.2	-69.473
1209.2	-69.447
1209.2	-69.417
1209.2	-69.391
1209.3	-69.36
1209.3	-69.339
1209.3	-69.342
1209.3	-69.354
1209.3	-69.374
1209.4	-69.387
1209.4	-69.402
1209.4	-69.415
1209.4	-69.423
1209.4	-69.436
1209.5	-69.443
1209.5	-69.452
1209.5	-69.457
1209.5	-69.458
1209.5	-69.464
1209.6	-69.463
1209.6	-69.464
1209.6	-69.465
1209.6	-69.461
1209.6	-69.463
1209.7	-69.459
1209.7	-69.457
1209.7	-69.453
1209.7	-69.445
1209.7	-69.442
1209.8	-69.434
1209.8	-69.43
1209.8	-69.425
1209.8	-69.415
1209.8	-69.412
1209.9	-69.404
1209.9	-69.397
1209.9	-69.391
1209.9	-69.381
1209.9	-69.374
1210	-69.363
1210	-69.356
1210	-69.35
1210	-69.339
1210	-69.335
1210.1	-69.325
1210.1	-69.317
1210.1	-69.311
1210.1	-69.3
1210.1	-69.295
1210.2	-69.285
1210.2	-69.275
1210.2	-69.267
1210.2	-69.256
1210.2	-69.252
1210.3	-69.242
1210.3	-69.233
1210.3	-69.235
1210.3	-69.234
1210.3	-69.24
1210.4	-69.243
1210.4	-69.242
1210.4	-69.245
1210.4	-69.243
1210.4	-69.244
1210.5	-69.243
1210.5	-69.242
1210.5	-69.246
1210.5	-69.244
1210.5	-69.246
1210.6	-69.247
1210.6	-69.245
1210.6	-69.249
1210.6	-69.248
1210.6	-69.247
1210.7	-69.246
1210.7	-69.241
1210.7	-69.243
1210.7	-69.242
1210.7	-69.24
1210.8	-69.24
1210.8	-69.237
1210.8	-69.24
1210.8	-69.238
1210.8	-69.236
1210.9	-69.236
1210.9	-69.23
1210.9	-69.23
1210.9	-69.226
1210.9	-69.222
1211	-69.223
1211	-69.217
1211	-69.217
1211	-69.213
1211	-69.208
1211.1	-69.208
1211.1	-69.203
1211.1	-69.203
1211.1	-69.201
1211.1	-69.196
1211.2	-69.198
1211.2	-69.196
1211.2	-69.197
1211.2	-69.196
1211.2	-69.193
1211.3	-69.196
1211.3	-69.193
1211.3	-69.196
1211.3	-69.201
1211.3	-69.199
1211.4	-69.204
1211.4	-69.206
1211.4	-69.209
1211.4	-69.214
1211.4	-69.213
1211.5	-69.217
1211.5	-69.216
1211.5	-69.217
1211.5	-69.222
1211.5	-69.221
1211.6	-69.227
1211.6	-69.228
1211.6	-69.228
1211.6	-69.233
1211.6	-69.234
1211.7	-69.24
1211.7	-69.243
1211.7	-69.243
1211.7	-69.248
1211.7	-69.249
1211.8	-69.255
1211.8	-69.26
1211.8	-69.26
1211.8	-69.265
1211.8	-69.266
1211.9	-69.27
1211.9	-69.273
1211.9	-69.271
1211.9	-69.275
1211.9	-69.276
1212	-69.277
1212	-69.283
1212	-69.284
1212	-69.29
1212	-69.291
1212.1	-69.291
1212.1	-69.296
1212.1	-69.296
1212.1	-69.301
1212.1	-69.303
1212.2	-69.302
1212.2	-69.306
1212.2	-69.305
1212.2	-69.308
1212.2	-69.311
1212.3	-69.31
1212.3	-69.317
1212.3	-69.321
1212.3	-69.328
1212.3	-69.339
1212.4	-69.344
1212.4	-69.355
1212.4	-69.362
1212.4	-69.368
1212.4	-69.377
1212.5	-69.381
1212.5	-69.39
1212.5	-69.395
1212.5	-69.398
1212.5	-69.408
1212.6	-69.414
1212.6	-69.422
1212.6	-69.43
1212.6	-69.433
1212.6	-69.443
1212.7	-69.448
1212.7	-69.452
1212.7	-69.461
1212.7	-69.465
1212.7	-69.473
1212.8	-69.478
1212.8	-69.482
1212.8	-69.492
1212.8	-69.495
1212.8	-69.501
1212.9	-69.507
1212.9	-69.51
1212.9	-69.521
1212.9	-69.527
1212.9	-69.529
1213	-69.532
1213	-69.536
1213	-69.545
1213	-69.552
1213	-69.556
1213.1	-69.566
1213.1	-69.572
1213.1	-69.579
1213.1	-69.589
1213.1	-69.594
1213.2	-69.605
1213.2	-69.612
1213.2	-69.617
1213.2	-69.627
1213.2	-69.632
1213.3	-69.639
1213.3	-69.648
1213.3	-69.652
1213.3	-69.662
1213.3	-69.669
1213.4	-69.675
1213.4	-69.688
1213.4	-69.696
1213.4	-69.706
1213.4	-69.716
1213.5	-69.721
1213.5	-69.733
1213.5	-69.74
1213.5	-69.744
1213.5	-69.754
1213.6	-69.758
1213.6	-69.763
1213.6	-69.773
1213.6	-69.778
1213.6	-69.791
1213.7	-69.801
1213.7	-69.808
1213.7	-69.822
1213.7	-69.829
1213.7	-69.837
1213.8	-69.847
1213.8	-69.852
1213.8	-69.862
1213.8	-69.87
1213.8	-69.875
1213.9	-69.888
1213.9	-69.896
1213.9	-69.903
1213.9	-69.914
1213.9	-69.92
1214	-69.93
1214	-69.941
1214	-69.947
1214	-69.96
1214	-69.969
1214.1	-69.977
1214.1	-69.99
1214.1	-69.999
1214.1	-70.009
1214.1	-70.02
1214.2	-70.026
1214.2	-70.037
1214.2	-70.044
1214.2	-70.05
1214.2	-70.063
1214.3	-70.07
1214.3	-70.079
1214.3	-70.089
1214.3	-70.095
1214.3	-70.108
1214.4	-70.115
1214.4	-70.122
1214.4	-70.133
1214.4	-70.139
1214.4	-70.151
1214.5	-70.159
1214.5	-70.168
1214.5	-70.178
1214.5	-70.183
1214.5	-70.195
1214.6	-70.205
1214.6	-70.215
1214.6	-70.224
1214.6	-70.23
1214.6	-70.243
1214.7	-70.25
1214.7	-70.263
1214.7	-70.272
1214.7	-70.282
1214.7	-70.293
1214.8	-70.299
1214.8	-70.312
1214.8	-70.321
1214.8	-70.335
1214.8	-70.343
1214.9	-70.353
1214.9	-70.363
1214.9	-70.371
1214.9	-70.382
1214.9	-70.39
1215	-70.401
1215	-70.406
1215	-70.417
1215	-70.425
1215	-70.438
1215.1	-70.446
1215.1	-70.457
1215.1	-70.465
1215.1	-70.475
1215.1	-70.485
1215.2	-70.494
1215.2	-70.505
1215.2	-70.514
1215.2	-70.525
1215.2	-70.532
1215.3	-70.545
1215.3	-70.554
1215.3	-70.564
1215.3	-70.568
1215.3	-70.577
1215.4	-70.582
1215.4	-70.591
1215.4	-70.597
1215.4	-70.605
1215.4	-70.61
1215.5	-70.614
1215.5	-70.619
1215.5	-70.623
1215.5	-70.63
1215.5	-70.633
1215.6	-70.643
1215.6	-70.648
1215.6	-70.658
1215.6	-70.666
1215.6	-70.678
1215.7	-70.686
1215.7	-70.694
1215.7	-70.702
1215.7	-70.707
1215.7	-70.717
1215.8	-70.722
1215.8	-70.731
1215.8	-70.737
1215.8	-70.746
1215.8	-70.753
1215.9	-70.763
1215.9	-70.771
1215.9	-70.779
1215.9	-70.79
1215.9	-70.797
1216	-70.809
1216	-70.816
1216	-70.826
1216	-70.833
1216	-70.841
1216.1	-70.847
1216.1	-70.852
1216.1	-70.862
1216.1	-70.866
1216.1	-70.877
1216.2	-70.884
1216.2	-70.894
1216.2	-70.903
1216.2	-70.91
1216.2	-70.919
1216.3	-70.926
1216.3	-70.936
1216.3	-70.939
1216.3	-70.945
1216.3	-70.948
1216.4	-70.949
1216.4	-70.954
1216.4	-70.955
1216.4	-70.96
1216.4	-70.961
1216.5	-70.966
1216.5	-70.969
1216.5	-70.972
1216.5	-70.979
1216.5	-70.982
1216.6	-70.991
1216.6	-70.995
1216.6	-71.002
1216.6	-71.007
1216.6	-71.009
1216.7	-71.014
1216.7	-71.015
1216.7	-71.023
1216.7	-71.028
1216.7	-71.034
1216.8	-71.038
1216.8	-71.039
1216.8	-71.044
1216.8	-71.046
1216.8	-71.054
1216.9	-71.059
1216.9	-71.064
1216.9	-71.069
1216.9	-71.072
1216.9	-71.079
1217	-71.085
1217	-71.094
1217	-71.097
1217	-71.099
1217	-71.106
1217.1	-71.109
1217.1	-71.118
1217.1	-71.123
1217.1	-71.127
1217.1	-71.132
1217.2	-71.134
1217.2	-71.142
1217.2	-71.145
1217.2	-71.153
1217.2	-71.156
1217.3	-71.159
1217.3	-71.16
1217.3	-71.14
1217.3	-71.118
1217.3	-71.091
1217.4	-71.067
1217.4	-71.042
1217.4	-71.016
1217.4	-70.997
1217.4	-70.973
1217.5	-70.954
1217.5	-70.934
1217.5	-70.909
1217.5	-70.885
1217.5	-70.865
1217.6	-70.852
1217.6	-70.837
1217.6	-70.822
1217.6	-70.809
1217.6	-70.793
1217.7	-70.782
1217.7	-70.769
1217.7	-70.757
1217.7	-70.745
1217.7	-70.73
1217.8	-70.722
1217.8	-70.709
1217.8	-70.701
1217.8	-70.689
1217.8	-70.676
1217.9	-70.666
1217.9	-70.654
1217.9	-70.647
1217.9	-70.636
1217.9	-70.625
1218	-70.617
1218	-70.605
1218	-70.599
1218	-70.589
1218	-70.581
1218.1	-70.572
1218.1	-70.558
1218.1	-70.552
1218.1	-70.546
1218.1	-70.539
1218.2	-70.529
1218.2	-70.517
1218.2	-70.51
1218.2	-70.499
1218.2	-70.492
1218.3	-70.481
1218.3	-70.458
1218.3	-70.401
1218.3	-70.321
1218.3	-70.245
1218.4	-70.168
1218.4	-70.093
1218.4	-70.021
1218.4	-69.948
1218.4	-69.882
1218.5	-69.814
1218.5	-69.751
1218.5	-69.691
1218.5	-69.627
1218.5	-69.572
1218.6	-69.514
1218.6	-69.461
1218.6	-69.409
1218.6	-69.355
1218.6	-69.306
1218.7	-69.254
1218.7	-69.205
1218.7	-69.156
1218.7	-69.106
1218.7	-69.061
1218.8	-69.012
1218.8	-68.968
1218.8	-68.921
1218.8	-68.875
1218.8	-68.833
1218.9	-68.787
1218.9	-68.747
1218.9	-68.704
1218.9	-68.66
1218.9	-68.62
1219	-68.575
1219	-68.535
1219	-68.492
1219	-68.448
1219	-68.407
1219.1	-68.362
1219.1	-68.323
1219.1	-68.282
1219.1	-68.241
1219.1	-68.204
1219.2	-68.159
1219.2	-68.122
1219.2	-68.081
1219.2	-68.039
1219.2	-67.999
1219.3	-67.955
1219.3	-67.903
1219.3	-67.812
1219.3	-67.704
1219.3	-67.596
1219.4	-67.487
1219.4	-67.385
1219.4	-67.281
1219.4	-67.181
1219.4	-67.087
1219.5	-66.989
1219.5	-66.9
1219.5	-66.808
1219.5	-66.716
1219.5	-66.63
1219.6	-66.542
1219.6	-66.462
1219.6	-66.379
1219.6	-66.295
1219.6	-66.216
1219.7	-66.133
1219.7	-66.056
1219.7	-65.976
1219.7	-65.895
1219.7	-65.819
1219.8	-65.738
1219.8	-65.663
1219.8	-65.586
1219.8	-65.508
1219.8	-65.437
1219.9	-65.36
1219.9	-65.288
1219.9	-65.214
1219.9	-65.135
1219.9	-65.064
1220	-64.988
1220	-64.912
1220	-64.838
1220	-64.761
1220	-64.69
1220.1	-64.614
1220.1	-64.54
1220.1	-64.465
1220.1	-64.386
1220.1	-64.314
1220.2	-64.239
1220.2	-64.164
1220.2	-64.091
1220.2	-64.013
1220.2	-63.94
1220.3	-63.864
1220.3	-63.78
1220.3	-63.68
1220.3	-63.565
1220.3	-63.452
1220.4	-63.339
1220.4	-63.224
1220.4	-63.117
1220.4	-63.006
1220.4	-62.898
1220.5	-62.791
1220.5	-62.681
1220.5	-62.578
1220.5	-62.472
1220.5	-62.367
1220.6	-62.263
1220.6	-62.156
1220.6	-62.057
1220.6	-61.954
1220.6	-61.85
1220.7	-61.751
1220.7	-61.644
1220.7	-61.541
1220.7	-61.439
1220.7	-61.333
1220.8	-61.235
1220.8	-61.13
1220.8	-61.024
1220.8	-60.922
1220.8	-60.815
1220.9	-60.714
1220.9	-60.608
1220.9	-60.499
1220.9	-60.396
1220.9	-60.286
1221	-60.18
1221	-60.074
1221	-59.962
1221	-59.855
1221	-59.742
1221.1	-59.628
1221.1	-59.519
1221.1	-59.405
1221.1	-59.293
1221.1	-59.178
1221.2	-59.058
1221.2	-58.944
1221.2	-58.825
1221.2	-58.705
1221.2	-58.588
1221.3	-58.464
1221.3	-58.347
1221.3	-58.236
1221.3	-58.122
1221.3	-58.013
1221.4	-57.897
1221.4	-57.78
1221.4	-57.665
1221.4	-57.545
1221.4	-57.428
1221.5	-57.307
1221.5	-57.179
1221.5	-57.055
1221.5	-56.924
1221.5	-56.793
1221.6	-56.662
1221.6	-56.524
1221.6	-56.39
1221.6	-56.255
1221.6	-56.114
1221.7	-55.979
1221.7	-55.838
1221.7	-55.693
1221.7	-55.55
1221.7	-55.399
1221.8	-55.251
1221.8	-55.1
1221.8	-54.942
1221.8	-54.789
1221.8	-54.629
1221.9	-54.466
1221.9	-54.308
1221.9	-54.141
1221.9	-53.974
1221.9	-53.806
1222	-53.631
1222	-53.459
1222	-53.284
1222	-53.104
1222	-52.927
1222.1	-52.742
1222.1	-52.552
1222.1	-52.363
1222.1	-52.167
1222.1	-51.973
1222.2	-51.775
1222.2	-51.57
1222.2	-51.368
1222.2	-51.158
1222.2	-50.943
1222.3	-50.729
1222.3	-50.513
1222.3	-50.32
1222.3	-50.137
1222.3	-49.945
1222.4	-49.751
1222.4	-49.548
1222.4	-49.332
1222.4	-49.116
1222.4	-48.889
1222.5	-48.653
1222.5	-48.415
1222.5	-48.164
1222.5	-47.908
1222.5	-47.648
1222.6	-47.377
1222.6	-47.105
1222.6	-46.824
1222.6	-46.532
1222.6	-46.24
1222.7	-45.935
1222.7	-45.623
1222.7	-45.307
1222.7	-44.977
1222.7	-44.645
1222.8	-44.301
1222.8	-43.947
1222.8	-43.588
1222.8	-43.215
1222.8	-42.838
1222.9	-42.446
1222.9	-42.043
1222.9	-41.629
1222.9	-41.201
1222.9	-40.766
1223	-40.312
1223	-39.85
1223	-39.372
1223	-38.877
1223	-38.371
1223.1	-37.844
1223.1	-37.306
1223.1	-36.747
1223.1	-36.173
1223.1	-35.578
1223.2	-34.962
1223.2	-34.326
1223.2	-33.665
1223.2	-32.986
1223.2	-32.278
1223.3	-31.549
1223.3	-30.801
1223.3	-30.055
1223.3	-29.287
1223.3	-28.486
1223.4	-27.647
1223.4	-26.77
1223.4	-25.859
1223.4	-24.907
1223.4	-23.924
1223.5	-22.901
1223.5	-21.85
1223.5	-20.764
1223.5	-19.65
1223.5	-18.5
1223.6	-17.321
1223.6	-16.11
1223.6	-14.872
1223.6	-13.61
1223.6	-12.327
1223.7	-11.031
1223.7	-9.724
1223.7	-8.4194
1223.7	-7.1175
1223.7	-5.8342
1223.8	-4.5692
1223.8	-3.3354
1223.8	-2.1312
1223.8	-0.96621
1223.8	0.15995
1223.9	1.2413
1223.9	2.2755
1223.9	3.2637
1223.9	4.2014
1223.9	5.0935
1224	5.9335
1224	6.7275
1224	7.4716
1224	8.1714
1224	8.8232
1224.1	9.4312
1224.1	9.9953
1224.1	10.516
1224.1	10.997
1224.1	11.435
1224.2	11.839
1224.2	12.203
1224.2	12.535
1224.2	12.832
1224.2	13.098
1224.3	13.332
1224.3	13.528
1224.3	13.688
1224.3	13.824
1224.3	13.943
1224.4	14.038
1224.4	14.112
1224.4	14.163
1224.4	14.19
1224.4	14.196
1224.5	14.179
1224.5	14.145
1224.5	14.09
1224.5	14.019
1224.5	13.93
1224.6	13.824
1224.6	13.7
1224.6	13.559
1224.6	13.405
1224.6	13.233
1224.7	13.048
1224.7	12.848
1224.7	12.633
1224.7	12.406
1224.7	12.163
1224.8	11.91
1224.8	11.642
1224.8	11.364
1224.8	11.071
1224.8	10.767
1224.9	10.452
1224.9	10.125
1224.9	9.7874
1224.9	9.4377
1224.9	9.0789
1225	8.7084
1225	8.3277
1225	7.9372
1225	7.535
1225	7.1252
1225.1	6.7043
1225.1	6.2752
1225.1	5.8371
1225.1	5.3897
1225.1	4.9352
1225.2	4.4707
1225.2	4.0001
1225.2	3.521
1225.2	3.0351
1225.2	2.5435
1225.3	2.044
1225.3	1.537
1225.3	1.0211
1225.3	0.5038
1225.3	-0.015426
1225.4	-0.53933
1225.4	-1.0646
1225.4	-1.5943
1225.4	-2.1249
1225.4	-2.6572
1225.5	-3.1912
1225.5	-3.7243
1225.5	-4.2591
1225.5	-4.792
1225.5	-5.3254
1225.6	-5.8572
1225.6	-6.3869
1225.6	-6.9168
1225.6	-7.4422
1225.6	-7.9675
1225.7	-8.4907
1225.7	-9.0107
1225.7	-9.5304
1225.7	-10.046
1225.7	-10.562
1225.8	-11.076
1225.8	-11.588
1225.8	-12.1
1225.8	-12.608
1225.8	-13.118
1225.9	-13.626
1225.9	-14.134
1225.9	-14.644
1225.9	-15.152
1225.9	-15.663
1226	-16.172
1226	-16.684
1226	-17.197
1226	-17.709
1226	-18.225
1226.1	-18.742
1226.1	-19.262
1226.1	-19.784
1226.1	-20.307
1226.1	-20.833
1226.2	-21.357
1226.2	-21.883
1226.2	-22.409
1226.2	-22.929
1226.2	-23.447
1226.3	-23.954
1226.3	-24.454
1226.3	-24.949
1226.3	-25.433
1226.3	-25.911
1226.4	-26.381
1226.4	-26.85
1226.4	-27.316
1226.4	-27.78
1226.4	-28.247
1226.5	-28.709
1226.5	-29.173
1226.5	-29.637
1226.5	-30.099
1226.5	-30.563
1226.6	-31.023
1226.6	-31.483
1226.6	-31.94
1226.6	-32.395
1226.6	-32.851
1226.7	-33.301
1226.7	-33.749
1226.7	-34.193
1226.7	-34.633
1226.7	-35.07
1226.8	-35.501
1226.8	-35.928
1226.8	-36.349
1226.8	-36.763
1226.8	-37.175
1226.9	-37.576
1226.9	-37.973
1226.9	-38.365
1226.9	-38.747
1226.9	-39.125
1227	-39.493
1227	-39.856
1227	-40.213
1227	-40.56
1227	-40.904
1227.1	-41.238
1227.1	-41.566
1227.1	-41.889
1227.1	-42.204
1227.1	-42.516
1227.2	-42.818
1227.2	-43.115
1227.2	-43.409
1227.2	-43.693
1227.2	-43.977
1227.3	-44.252
1227.3	-44.523
1227.3	-44.794
1227.3	-45.057
1227.3	-45.319
1227.4	-45.575
1227.4	-45.825
1227.4	-46.076
1227.4	-46.319
1227.4	-46.562
1227.5	-46.802
1227.5	-47.037
1227.5	-47.275
1227.5	-47.505
1227.5	-47.734
1227.6	-47.961
1227.6	-48.186
1227.6	-48.414
1227.6	-48.635
1227.6	-48.855
1227.7	-49.077
1227.7	-49.294
1227.7	-49.514
1227.7	-49.732
1227.7	-49.946
1227.8	-50.163
1227.8	-50.374
1227.8	-50.588
1227.8	-50.8
1227.8	-51.01
1227.9	-51.225
1227.9	-51.434
1227.9	-51.644
1227.9	-51.855
1227.9	-52.062
1228	-52.275
1228	-52.483
1228	-52.689
1228	-52.899
1228	-53.105
1228.1	-53.314
1228.1	-53.521
1228.1	-53.726
1228.1	-53.935
1228.1	-54.139
1228.2	-54.348
1228.2	-54.556
1228.2	-54.76
1228.2	-54.97
1228.2	-55.175
1228.3	-55.381
1228.3	-55.589
1228.3	-55.796
1228.3	-56.006
1228.3	-56.212
1228.4	-56.416
1228.4	-56.626
1228.4	-56.831
1228.4	-57.037
1228.4	-57.243
1228.5	-57.446
1228.5	-57.655
1228.5	-57.857
1228.5	-58.06
1228.5	-58.267
1228.6	-58.467
1228.6	-58.672
1228.6	-58.873
1228.6	-59.072
1228.6	-59.278
1228.7	-59.477
1228.7	-59.677
1228.7	-59.879
1228.7	-60.076
1228.7	-60.279
1228.8	-60.479
1228.8	-60.677
1228.8	-60.878
1228.8	-61.073
1228.8	-61.27
1228.9	-61.468
1228.9	-61.66
1228.9	-61.858
1228.9	-62.051
1228.9	-62.243
1229	-62.439
1229	-62.629
1229	-62.822
1229	-63.012
1229	-63.198
1229.1	-63.39
1229.1	-63.576
1229.1	-63.763
1229.1	-63.953
1229.1	-64.135
1229.2	-64.322
1229.2	-64.506
1229.2	-64.685
1229.2	-64.87
1229.2	-65.048
1229.3	-65.227
1229.3	-65.408
1229.3	-65.586
1229.3	-65.77
1229.3	-65.949
1229.4	-66.125
1229.4	-66.304
1229.4	-66.477
1229.4	-66.649
1229.4	-66.822
1229.5	-66.99
1229.5	-67.162
1229.5	-67.329
1229.5	-67.492
1229.5	-67.66
1229.6	-67.821
1229.6	-67.984
1229.6	-68.147
1229.6	-68.304
1229.6	-68.465
1229.7	-68.621
1229.7	-68.774
1229.7	-68.931
1229.7	-69.083
1229.7	-69.237
1229.8	-69.391
1229.8	-69.538
1229.8	-69.69
1229.8	-69.835
1229.8	-69.978
1229.9	-70.125
1229.9	-70.265
1229.9	-70.407
1229.9	-70.55
1229.9	-70.687
1230	-70.829
1230	-70.966
1230	-71.098
1230	-71.235
1230	-71.366
1230.1	-71.496
1230.1	-71.627
1230.1	-71.752
1230.1	-71.881
1230.1	-72.008
1230.2	-72.131
1230.2	-72.259
1230.2	-72.38
1230.2	-72.5
1230.2	-72.622
1230.3	-72.739
1230.3	-72.859
1230.3	-72.98
1230.3	-73.099
1230.3	-73.223
1230.4	-73.339
1230.4	-73.455
1230.4	-73.573
1230.4	-73.684
1230.4	-73.796
1230.5	-73.906
1230.5	-74.008
1230.5	-74.117
1230.5	-74.223
1230.5	-74.324
1230.6	-74.431
1230.6	-74.531
1230.6	-74.63
1230.6	-74.733
1230.6	-74.829
1230.7	-74.928
1230.7	-75.024
1230.7	-75.115
1230.7	-75.21
1230.7	-75.301
1230.8	-75.391
1230.8	-75.484
1230.8	-75.57
1230.8	-75.658
1230.8	-75.744
1230.9	-75.827
1230.9	-75.914
1230.9	-75.996
1230.9	-76.075
1230.9	-76.156
1231	-76.233
1231	-76.315
1231	-76.393
1231	-76.469
1231	-76.549
1231.1	-76.622
1231.1	-76.7
1231.1	-76.775
1231.1	-76.847
1231.1	-76.922
1231.2	-76.991
1231.2	-77.063
1231.2	-77.134
1231.2	-77.201
1231.2	-77.273
1231.3	-77.338
1231.3	-77.411
1231.3	-77.486
1231.3	-77.566
1231.3	-77.646
1231.4	-77.72
1231.4	-77.797
1231.4	-77.869
1231.4	-77.945
1231.4	-78.016
1231.5	-78.088
1231.5	-78.155
1231.5	-78.22
1231.5	-78.288
1231.5	-78.352
1231.6	-78.42
1231.6	-78.483
1231.6	-78.55
1231.6	-78.612
1231.6	-78.677
1231.7	-78.74
1231.7	-78.804
1231.7	-78.866
1231.7	-78.928
1231.7	-78.989
1231.8	-79.047
1231.8	-79.11
1231.8	-79.17
1231.8	-79.234
1231.8	-79.293
1231.9	-79.356
1231.9	-79.415
1231.9	-79.478
1231.9	-79.539
1231.9	-79.601
1232	-79.661
1232	-79.722
1232	-79.782
1232	-79.842
1232	-79.903
1232.1	-79.96
1232.1	-80.019
1232.1	-80.076
1232.1	-80.137
1232.1	-80.192
1232.2	-80.248
1232.2	-80.307
1232.2	-80.37
1232.2	-80.429
1232.2	-80.492
1232.3	-80.553
1232.3	-80.619
1232.3	-80.696
1232.3	-80.777
1232.3	-80.861
1232.4	-80.941
1232.4	-81.025
1232.4	-81.104
1232.4	-81.187
1232.4	-81.263
1232.5	-81.343
1232.5	-81.42
1232.5	-81.498
1232.5	-81.577
1232.5	-81.651
1232.6	-81.729
1232.6	-81.803
1232.6	-81.881
1232.6	-81.953
1232.6	-82.028
1232.7	-82.099
1232.7	-82.172
1232.7	-82.247
1232.7	-82.319
1232.7	-82.394
1232.8	-82.464
1232.8	-82.539
1232.8	-82.61
1232.8	-82.684
1232.8	-82.755
1232.9	-82.822
1232.9	-82.893
1232.9	-82.959
1232.9	-83.031
1232.9	-83.1
1233	-83.171
1233	-83.238
1233	-83.304
1233	-83.37
1233	-83.434
1233.1	-83.503
1233.1	-83.567
1233.1	-83.634
1233.1	-83.698
1233.1	-83.762
1233.2	-83.829
1233.2	-83.892
1233.2	-83.958
1233.2	-84.018
1233.2	-84.081
1233.3	-84.14
1233.3	-84.204
1233.3	-84.284
1233.3	-84.365
1233.3	-84.453
1233.4	-84.535
1233.4	-84.619
1233.4	-84.7
1233.4	-84.778
1233.4	-84.857
1233.5	-84.93
1233.5	-85.008
1233.5	-85.082
1233.5	-85.156
1233.5	-85.228
1233.6	-85.295
1233.6	-85.366
1233.6	-85.431
1233.6	-85.499
1233.6	-85.563
1233.7	-85.626
1233.7	-85.689
1233.7	-85.748
1233.7	-85.811
1233.7	-85.871
1233.8	-85.934
1233.8	-85.993
1233.8	-86.05
1233.8	-86.109
1233.8	-86.161
1233.9	-86.218
1233.9	-86.271
1233.9	-86.324
1233.9	-86.378
1233.9	-86.429
1234	-86.484
1234	-86.535
1234	-86.589
1234	-86.638
1234	-86.684
1234.1	-86.733
1234.1	-86.775
1234.1	-86.824
1234.1	-86.869
1234.1	-86.915
1234.2	-86.962
1234.2	-87.005
1234.2	-87.053
1234.2	-87.095
1234.2	-87.139
1234.3	-87.179
1234.3	-87.221
1234.3	-87.278
1234.3	-87.335
1234.3	-87.398
1234.4	-87.458
1234.4	-87.514
1234.4	-87.571
1234.4	-87.622
1234.4	-87.678
1234.5	-87.729
1234.5	-87.78
1234.5	-87.83
1234.5	-87.877
1234.5	-87.929
1234.6	-87.976
1234.6	-88.025
1234.6	-88.069
1234.6	-88.109
1234.6	-88.151
1234.7	-88.188
1234.7	-88.231
1234.7	-88.27
1234.7	-88.309
1234.7	-88.35
1234.8	-88.385
1234.8	-88.425
1234.8	-88.46
1234.8	-88.497
1234.8	-88.534
1234.9	-88.566
1234.9	-88.603
1234.9	-88.636
1234.9	-88.672
1234.9	-88.704
1235	-88.734
1235	-88.767
1235	-88.793
1235	-88.824
1235	-88.852
1235.1	-88.877
1235.1	-88.908
1235.1	-88.933
1235.1	-88.961
1235.1	-88.987
1235.2	-89.011
1235.2	-89.037
1235.2	-89.06
1235.2	-89.088
1235.2	-89.111
1235.3	-89.135
1235.3	-89.164
1235.3	-89.192
1235.3	-89.218
1235.3	-89.239
1235.4	-89.261
1235.4	-89.285
1235.4	-89.304
1235.4	-89.329
1235.4	-89.348
1235.5	-89.369
1235.5	-89.391
1235.5	-89.408
1235.5	-89.431
1235.5	-89.45
1235.6	-89.471
1235.6	-89.49
1235.6	-89.507
1235.6	-89.529
1235.6	-89.545
1235.7	-89.566
1235.7	-89.583
1235.7	-89.597
1235.7	-89.617
1235.7	-89.632
1235.8	-89.651
1235.8	-89.666
1235.8	-89.678
1235.8	-89.695
1235.8	-89.707
1235.9	-89.723
1235.9	-89.736
1235.9	-89.748
1235.9	-89.765
1235.9	-89.777
1236	-89.794
1236	-89.81
1236	-89.825
1236	-89.842
1236	-89.853
1236.1	-89.871
1236.1	-89.883
1236.1	-89.895
1236.1	-89.911
1236.1	-89.922
1236.2	-89.936
1236.2	-89.948
1236.2	-89.955
1236.2	-89.963
1236.2	-89.973
1236.3	-89.988
1236.3	-89.997
1236.3	-89.997
1236.3	-89.995
1236.3	-89.989
1236.4	-89.989
1236.4	-89.984
1236.4	-89.977
1236.4	-89.977
1236.4	-89.972
1236.5	-89.97
1236.5	-89.968
1236.5	-89.964
1236.5	-89.966
1236.5	-89.964
1236.6	-89.965
1236.6	-89.967
1236.6	-89.966
1236.6	-89.969
1236.6	-89.969
1236.7	-89.971
1236.7	-89.972
1236.7	-89.97
1236.7	-89.975
1236.7	-89.974
1236.8	-89.976
1236.8	-89.979
1236.8	-89.977
1236.8	-89.982
1236.8	-89.982
1236.9	-89.982
1236.9	-89.985
1236.9	-89.983
1236.9	-89.987
1236.9	-89.989
1237	-89.99
1237	-89.994
1237	-89.995
1237	-90.002
1237	-90.005
1237.1	-90.006
1237.1	-90.01
1237.1	-90.01
1237.1	-90.013
1237.1	-90.017
1237.2	-90.017
1237.2	-90.022
1237.2	-90.021
1237.2	-90.022
1237.2	-90.026
1237.3	-90.025
1237.3	-90.027
1237.3	-90.013
1237.3	-89.993
1237.3	-89.978
1237.4	-89.96
1237.4	-89.949
1237.4	-89.936
1237.4	-89.92
1237.4	-89.909
1237.5	-89.893
1237.5	-89.883
1237.5	-89.873
1237.5	-89.86
1237.5	-89.854
1237.6	-89.843
1237.6	-89.835
1237.6	-89.829
1237.6	-89.819
1237.6	-89.816
1237.7	-89.809
1237.7	-89.801
1237.7	-89.8
1237.7	-89.793
1237.7	-89.789
1237.8	-89.785
1237.8	-89.776
1237.8	-89.773
1237.8	-89.768
1237.8	-89.763
1237.9	-89.763
1237.9	-89.755
1237.9	-89.752
1237.9	-89.749
1237.9	-89.744
1238	-89.746
1238	-89.743
1238	-89.741
1238	-89.739
1238	-89.734
1238.1	-89.735
1238.1	-89.732
1238.1	-89.728
1238.1	-89.731
1238.1	-89.734
1238.2	-89.737
1238.2	-89.737
1238.2	-89.733
1238.2	-89.735
1238.2	-89.73
1238.3	-89.725
1238.3	-89.722
1238.3	-89.706
1238.3	-89.69
1238.3	-89.673
1238.4	-89.651
1238.4	-89.638
1238.4	-89.621
1238.4	-89.604
1238.4	-89.592
1238.5	-89.575
1238.5	-89.563
1238.5	-89.551
1238.5	-89.537
1238.5	-89.529
1238.6	-89.517
1238.6	-89.504
1238.6	-89.496
1238.6	-89.485
1238.6	-89.48
1238.7	-89.472
1238.7	-89.461
1238.7	-89.456
1238.7	-89.446
1238.7	-89.438
1238.8	-89.435
1238.8	-89.427
1238.8	-89.421
1238.8	-89.415
1238.8	-89.407
1238.9	-89.405
1238.9	-89.399
1238.9	-89.393
1238.9	-89.39
1238.9	-89.382
1239	-89.376
1239	-89.372
1239	-89.363
1239	-89.362
1239	-89.355
1239.1	-89.347
1239.1	-89.347
1239.1	-89.343
1239.1	-89.34
1239.1	-89.34
1239.2	-89.335
1239.2	-89.334
1239.2	-89.333
1239.2	-89.329
1239.2	-89.33
1239.3	-89.326
1239.3	-89.321
1239.3	-89.311
1239.3	-89.293
1239.3	-89.28
1239.4	-89.265
1239.4	-89.249
1239.4	-89.236
1239.4	-89.22
1239.4	-89.21
1239.5	-89.198
1239.5	-89.186
1239.5	-89.178
1239.5	-89.165
1239.5	-89.16
1239.6	-89.151
1239.6	-89.142
1239.6	-89.135
1239.6	-89.124
1239.6	-89.119
1239.7	-89.11
1239.7	-89.106
1239.7	-89.1
1239.7	-89.095
1239.7	-89.091
1239.8	-89.084
1239.8	-89.081
1239.8	-89.075
1239.8	-89.071
1239.8	-89.064
1239.9	-89.061
1239.9	-89.054
1239.9	-89.05
1239.9	-89.047
1239.9	-89.04
1240	-89.037
1240	-89.029
1240	-89.021
1240	-89.015
1240	-89.013
1240.1	-89.007
1240.1	-89.005
1240.1	-88.998
1240.1	-88.994
1240.1	-88.991
1240.2	-88.989
1240.2	-88.988
1240.2	-88.985
1240.2	-88.984
1240.2	-88.982
1240.3	-88.983
1240.3	-88.978
1240.3	-88.973
1240.3	-88.961
1240.3	-88.953
1240.4	-88.941
1240.4	-88.935
1240.4	-88.924
1240.4	-88.917
1240.4	-88.907
1240.5	-88.899
1240.5	-88.891
1240.5	-88.884
1240.5	-88.878
1240.5	-88.87
1240.6	-88.867
1240.6	-88.858
1240.6	-88.854
1240.6	-88.847
1240.6	-88.843
1240.7	-88.836
1240.7	-88.833
1240.7	-88.827
1240.7	-88.822
1240.7	-88.818
1240.8	-88.812
1240.8	-88.809
1240.8	-88.802
1240.8	-88.799
1240.8	-88.793
1240.9	-88.791
1240.9	-88.787
1240.9	-88.785
1240.9	-88.781
1240.9	-88.775
1241	-88.772
1241	-88.765
1241	-88.764
1241	-88.759
1241	-88.758
1241.1	-88.757
1241.1	-88.756
1241.1	-88.755
1241.1	-88.751
1241.1	-88.749
1241.2	-88.743
1241.2	-88.742
1241.2	-88.737
1241.2	-88.736
1241.2	-88.734
1241.3	-88.731
1241.3	-88.728
1241.3	-88.72
1241.3	-88.716
1241.3	-88.707
1241.4	-88.702
1241.4	-88.696
1241.4	-88.69
1241.4	-88.687
1241.4	-88.679
1241.5	-88.678
1241.5	-88.672
1241.5	-88.668
1241.5	-88.662
1241.5	-88.655
1241.6	-88.651
1241.6	-88.643
1241.6	-88.642
1241.6	-88.636
1241.6	-88.634
1241.7	-88.63
1241.7	-88.625
1241.7	-88.626
1241.7	-88.62
1241.7	-88.619
1241.8	-88.616
1241.8	-88.615
1241.8	-88.613
1241.8	-88.61
1241.8	-88.609
1241.9	-88.603
1241.9	-88.604
1241.9	-88.601
1241.9	-88.598
1241.9	-88.597
1242	-88.592
1242	-88.591
1242	-88.588
1242	-88.59
1242	-88.588
1242.1	-88.584
1242.1	-88.584
1242.1	-88.579
1242.1	-88.579
1242.1	-88.576
1242.2	-88.575
1242.2	-88.573
1242.2	-88.569
1242.2	-88.57
1242.2	-88.567
1242.3	-88.569
1242.3	-88.567
1242.3	-88.564
1242.3	-88.56
1242.3	-88.552
1242.4	-88.55
1242.4	-88.546
1242.4	-88.543
1242.4	-88.538
1242.4	-88.531
1242.5	-88.531
1242.5	-88.527
1242.5	-88.526
1242.5	-88.523
1242.5	-88.518
1242.6	-88.515
1242.6	-88.51
1242.6	-88.51
1242.6	-88.505
1242.6	-88.501
1242.7	-88.498
1242.7	-88.492
1242.7	-88.493
1242.7	-88.49
1242.7	-88.489
1242.8	-88.484
1242.8	-88.479
1242.8	-88.479
1242.8	-88.476
1242.8	-88.478
1242.9	-88.475
1242.9	-88.471
1242.9	-88.47
1242.9	-88.466
1242.9	-88.467
1243	-88.463
1243	-88.46
1243	-88.458
1243	-88.451
1243	-88.452
1243.1	-88.45
1243.1	-88.451
1243.1	-88.451
1243.1	-88.447
1243.1	-88.449
1243.2	-88.45
1243.2	-88.451
1243.2	-88.447
1243.2	-88.443
1243.2	-88.442
1243.3	-88.436
1243.3	-88.437
1243.3	-88.433
1243.3	-88.428
1243.3	-88.429
1243.4	-88.43
1243.4	-88.43
1243.4	-88.426
1243.4	-88.423
1243.4	-88.421
1243.5	-88.416
1243.5	-88.416
1243.5	-88.411
1243.5	-88.411
1243.5	-88.409
1243.6	-88.402
1243.6	-88.395
1243.6	-88.39
1243.6	-88.391
1243.6	-88.389
1243.7	-88.385
1243.7	-88.385
1243.7	-88.38
1243.7	-88.378
1243.7	-88.375
1243.8	-88.372
1243.8	-88.374
1243.8	-88.376
1243.8	-88.377
1243.8	-88.375
1243.9	-88.373
1243.9	-88.374
1243.9	-88.369
1243.9	-88.371
1243.9	-88.369
1244	-88.367
1244	-88.369
1244	-88.366
1244	-88.368
1244	-88.364
1244.1	-88.361
1244.1	-88.361
1244.1	-88.357
1244.1	-88.358
1244.1	-88.355
1244.2	-88.353
1244.2	-88.351
1244.2	-88.348
1244.2	-88.35
1244.2	-88.349
1244.3	-88.35
1244.3	-88.348
1244.3	-88.341
1244.3	-88.343
1244.3	-88.34
1244.4	-88.34
1244.4	-88.339
1244.4	-88.333
1244.4	-88.334
1244.4	-88.333
1244.5	-88.334
1244.5	-88.334
1244.5	-88.331
1244.5	-88.333
1244.5	-88.33
1244.6	-88.331
1244.6	-88.33
1244.6	-88.327
1244.6	-88.33
1244.6	-88.328
1244.7	-88.328
1244.7	-88.328
1244.7	-88.324
1244.7	-88.327
1244.7	-88.324
1244.8	-88.321
1244.8	-88.321
1244.8	-88.317
1244.8	-88.319
1244.8	-88.317
1244.9	-88.315
1244.9	-88.315
1244.9	-88.311
1244.9	-88.314
1244.9	-88.312
1245	-88.31
1245	-88.311
1245	-88.307
1245	-88.311
1245	-88.311
1245.1	-88.308
1245.1	-88.309
1245.1	-88.306
1245.1	-88.308
1245.1	-88.307
1245.2	-88.305
1245.2	-88.307
1245.2	-88.304
1245.2	-88.306
1245.2	-88.306
1245.3	-88.304
1245.3	-88.308
1245.3	-88.304
1245.3	-88.304
1245.3	-88.303
1245.4	-88.3
1245.4	-88.303
1245.4	-88.302
1245.4	-88.3
1245.4	-88.298
1245.5	-88.292
1245.5	-88.294
1245.5	-88.291
1245.5	-88.287
1245.5	-88.288
1245.6	-88.284
1245.6	-88.286
1245.6	-88.286
1245.6	-88.284
1245.6	-88.287
1245.7	-88.283
1245.7	-88.282
1245.7	-88.28
1245.7	-88.276
1245.7	-88.277
1245.8	-88.275
1245.8	-88.274
1245.8	-88.275
1245.8	-88.271
1245.8	-88.274
1245.9	-88.273
1245.9	-88.27
1245.9	-88.273
1245.9	-88.27
1245.9	-88.272
1246	-88.275
1246	-88.272
1246	-88.275
1246	-88.275
1246	-88.273
1246.1	-88.273
1246.1	-88.269
1246.1	-88.27
1246.1	-88.269
1246.1	-88.267
1246.2	-88.271
1246.2	-88.271
1246.2	-88.274
1246.2	-88.273
1246.2	-88.267
1246.3	-88.269
1246.3	-88.265
1246.3	-88.263
1246.3	-88.266
1246.3	-88.264
1246.4	-88.267
1246.4	-88.268
1246.4	-88.266
1246.4	-88.27
1246.4	-88.268
1246.5	-88.267
1246.5	-88.269
1246.5	-88.267
1246.5	-88.27
1246.5	-88.271
1246.6	-88.27
1246.6	-88.274
1246.6	-88.272
1246.6	-88.272
1246.6	-88.272
1246.7	-88.268
1246.7	-88.27
1246.7	-88.269
1246.7	-88.267
1246.7	-88.271
1246.8	-88.269
1246.8	-88.271
1246.8	-88.274
1246.8	-88.271
1246.8	-88.274
1246.9	-88.273
1246.9	-88.27
1246.9	-88.273
1246.9	-88.271
1246.9	-88.271
1247	-88.272
1247	-88.268
1247	-88.271
1247	-88.271
1247	-88.268
1247.1	-88.271
1247.1	-88.268
1247.1	-88.268
1247.1	-88.27
1247.1	-88.268
1247.2	-88.272
1247.2	-88.273
1247.2	-88.271
1247.2	-88.275
1247.2	-88.274
1247.3	-88.272
1247.3	-88.273
1247.3	-88.271
1247.3	-88.274
1247.3	-88.276
1247.4	-88.275
1247.4	-88.281
1247.4	-88.283
1247.4	-88.286
1247.4	-88.292
1247.5	-88.293
1247.5	-88.298
1247.5	-88.301
1247.5	-88.299
1247.5	-88.304
1247.6	-88.304
1247.6	-88.305
1247.6	-88.31
1247.6	-88.31
1247.6	-88.314
1247.7	-88.315
1247.7	-88.312
1247.7	-88.316
1247.7	-88.315
1247.7	-88.317
1247.8	-88.317
1247.8	-88.313
1247.8	-88.315
1247.8	-88.313
1247.8	-88.314
1247.9	-88.315
1247.9	-88.313
1247.9	-88.314
1247.9	-88.312
1247.9	-88.316
1248	-88.317
1248	-88.317
1248	-88.319
1248	-88.317
1248	-88.32
1248.1	-88.321
1248.1	-88.325
1248.1	-88.327
1248.1	-88.33
1248.1	-88.331
1248.2	-88.33
1248.2	-88.335
1248.2	-88.334
1248.2	-88.337
1248.2	-88.335
1248.3	-88.337
1248.3	-88.338
1248.3	-88.343
1248.3	-88.348
1248.3	-88.352
1248.4	-88.357
1248.4	-88.359
1248.4	-88.366
1248.4	-88.368
1248.4	-88.374
1248.5	-88.374
1248.5	-88.378
1248.5	-88.379
1248.5	-88.383
1248.5	-88.385
1248.6	-88.389
1248.6	-88.391
1248.6	-88.393
1248.6	-88.394
1248.6	-88.396
1248.7	-88.399
1248.7	-88.399
1248.7	-88.402
1248.7	-88.401
1248.7	-88.405
1248.8	-88.405
1248.8	-88.41
1248.8	-88.41
1248.8	-88.414
1248.8	-88.414
1248.9	-88.416
1248.9	-88.418
1248.9	-88.419
1248.9	-88.421
1248.9	-88.419
1249	-88.42
1249	-88.419
1249	-88.422
1249	-88.421
1249	-88.424
1249.1	-88.424
1249.1	-88.425
1249.1	-88.427
1249.1	-88.427
1249.1	-88.428
1249.2	-88.425
1249.2	-88.427
1249.2	-88.426
1249.2	-88.43
1249.2	-88.432
1249.3	-88.435
1249.3	-88.439
1249.3	-88.445
1249.3	-88.456
1249.3	-88.464
1249.4	-88.475
1249.4	-88.482
1249.4	-88.491
1249.4	-88.498
1249.4	-88.508
1249.5	-88.517
1249.5	-88.524
1249.5	-88.533
1249.5	-88.537
1249.5	-88.545
1249.6	-88.55
1249.6	-88.559
1249.6	-88.564
1249.6	-88.566
1249.6	-88.572
1249.7	-88.575
1249.7	-88.583
1249.7	-88.588
1249.7	-88.594
1249.7	-88.598
1249.8	-88.6
1249.8	-88.604
1249.8	-88.604
1249.8	-88.61
1249.8	-88.612
1249.9	-88.618
1249.9	-88.621
1249.9	-88.624
1249.9	-88.629
1249.9	-88.628
1250	-88.634
1250	-88.634
1250	-88.636
1250	-88.639
1250	-88.64
1250.1	-88.646
1250.1	-88.645
1250.1	-88.648
1250.1	-88.647
1250.1	-88.647
1250.2	-88.649
1250.2	-88.648
1250.2	-88.652
1250.2	-88.652
1250.2	-88.655
1250.3	-88.656
1250.3	-88.66
1250.3	-88.672
1250.3	-88.683
1250.3	-88.701
1250.4	-88.715
1250.4	-88.731
1250.4	-88.747
1250.4	-88.758
1250.4	-88.774
1250.5	-88.785
1250.5	-88.799
1250.5	-88.81
1250.5	-88.819
1250.5	-88.831
1250.6	-88.838
1250.6	-88.851
1250.6	-88.86
1250.6	-88.87
1250.6	-88.878
1250.7	-88.883
1250.7	-88.893
1250.7	-88.897
1250.7	-88.907
1250.7	-88.914
1250.8	-88.919
1250.8	-88.927
1250.8	-88.932
1250.8	-88.941
1250.8	-88.948
1250.9	-88.954
1250.9	-88.96
1250.9	-88.961
1250.9	-88.969
1250.9	-88.973
1251	-88.982
1251	-88.987
1251	-88.99
1251	-88.996
1251	-88.996
1251.1	-89.001
1251.1	-89.002
1251.1	-89.003
1251.1	-89.008
1251.1	-89.009
1251.2	-89.015
1251.2	-89.018
1251.2	-89.022
1251.2	-89.025
1251.2	-89.026
1251.3	-89.032
1251.3	-89.036
1251.3	-89.057
1251.3	-89.08
1251.3	-89.101
1251.4	-89.127
1251.4	-89.145
1251.4	-89.167
1251.4	-89.185
1251.4	-89.202
1251.5	-89.22
1251.5	-89.234
1251.5	-89.253
1251.5	-89.267
1251.5	-89.282
1251.6	-89.297
1251.6	-89.307
1251.6	-89.323
1251.6	-89.333
1251.6	-89.345
1251.7	-89.358
1251.7	-89.367
1251.7	-89.381
1251.7	-89.392
1251.7	-89.404
1251.8	-89.414
1251.8	-89.421
1251.8	-89.432
1251.8	-89.438
1251.8	-89.448
1251.9	-89.454
1251.9	-89.46
1251.9	-89.47
1251.9	-89.474
1251.9	-89.485
1252	-89.491
1252	-89.496
1252	-89.506
1252	-89.509
1252	-89.519
1252.1	-89.525
1252.1	-89.528
1252.1	-89.537
1252.1	-89.545
1252.1	-89.552
1252.2	-89.554
1252.2	-89.555
1252.2	-89.558
1252.2	-89.558
1252.2	-89.564
1252.3	-89.566
1252.3	-89.573
1252.3	-89.591
1252.3	-89.609
1252.3	-89.634
1252.4	-89.655
1252.4	-89.676
1252.4	-89.696
1252.4	-89.712
1252.4	-89.734
1252.5	-89.751
1252.5	-89.77
1252.5	-89.787
1252.5	-89.8
1252.5	-89.817
1252.6	-89.829
1252.6	-89.843
1252.6	-89.859
1252.6	-89.874
1252.6	-89.887
1252.7	-89.895
1252.7	-89.905
1252.7	-89.916
1252.7	-89.921
1252.7	-89.934
1252.8	-89.942
1252.8	-89.95
1252.8	-89.959
1252.8	-89.965
1252.8	-89.976
1252.9	-89.982
1252.9	-89.987
1252.9	-89.993
1252.9	-89.995
1252.9	-90.004
1253	-90.008
1253	-90.013
1253	-90.02
1253	-90.023
1253	-90.032
1253.1	-90.037
1253.1	-90.042
1253.1	-90.05
1253.1	-90.053
1253.1	-90.061
1253.2	-90.065
1253.2	-90.066
1253.2	-90.073
1253.2	-90.074
1253.2	-90.081
1253.3	-90.085
1253.3	-90.088
1253.3	-90.1
1253.3	-90.109
1253.3	-90.122
1253.4	-90.134
1253.4	-90.142
1253.4	-90.156
1253.4	-90.164
1253.4	-90.175
1253.5	-90.184
1253.5	-90.188
1253.5	-90.2
1253.5	-90.206
1253.5	-90.214
1253.6	-90.227
1253.6	-90.239
1253.6	-90.249
1253.6	-90.254
1253.6	-90.258
1253.7	-90.267
1253.7	-90.271
1253.7	-90.279
1253.7	-90.286
1253.7	-90.291
1253.8	-90.3
1253.8	-90.306
1253.8	-90.313
1253.8	-90.317
1253.8	-90.319
1253.9	-90.326
1253.9	-90.329
1253.9	-90.333
1253.9	-90.34
1253.9	-90.341
1254	-90.349
1254	-90.352
1254	-90.354
1254	-90.359
1254	-90.358
1254.1	-90.362
1254.1	-90.364
1254.1	-90.364
1254.1	-90.371
1254.1	-90.374
1254.2	-90.378
1254.2	-90.382
1254.2	-90.383
1254.2	-90.39
1254.2	-90.392
1254.3	-90.393
1254.3	-90.398
1254.3	-90.393
1254.3	-90.392
1254.3	-90.39
1254.4	-90.385
1254.4	-90.384
1254.4	-90.377
1254.4	-90.373
1254.4	-90.372
1254.5	-90.368
1254.5	-90.372
1254.5	-90.372
1254.5	-90.369
1254.5	-90.37
1254.6	-90.367
1254.6	-90.368
1254.6	-90.368
1254.6	-90.363
1254.6	-90.364
1254.7	-90.36
1254.7	-90.354
1254.7	-90.354
1254.7	-90.349
1254.7	-90.349
1254.8	-90.349
1254.8	-90.346
1254.8	-90.351
1254.8	-90.35
1254.8	-90.349
1254.9	-90.35
1254.9	-90.345
1254.9	-90.347
1254.9	-90.347
1254.9	-90.344
1255	-90.346
1255	-90.344
1255	-90.343
1255	-90.345
1255	-90.342
1255.1	-90.345
1255.1	-90.344
1255.1	-90.339
1255.1	-90.342
1255.1	-90.341
1255.2	-90.341
1255.2	-90.344
1255.2	-90.34
1255.2	-90.34
1255.2	-90.339
1255.3	-90.336
1255.3	-90.339
1255.3	-90.328
1255.3	-90.312
1255.3	-90.3
1255.4	-90.284
1255.4	-90.272
1255.4	-90.26
1255.4	-90.243
1255.4	-90.232
1255.5	-90.217
1255.5	-90.204
1255.5	-90.198
1255.5	-90.187
1255.5	-90.179
1255.6	-90.171
1255.6	-90.159
1255.6	-90.154
1255.6	-90.148
1255.6	-90.138
1255.7	-90.135
1255.7	-90.127
1255.7	-90.12
1255.7	-90.117
1255.7	-90.109
1255.8	-90.105
1255.8	-90.1
1255.8	-90.09
1255.8	-90.087
1255.8	-90.081
1255.9	-90.073
1255.9	-90.069
1255.9	-90.062
1255.9	-90.059
1255.9	-90.056
1256	-90.048
1256	-90.048
1256	-90.042
1256	-90.038
1256	-90.035
1256.1	-90.03
1256.1	-90.031
1256.1	-90.027
1256.1	-90.024
1256.1	-90.023
1256.2	-90.017
1256.2	-90.018
1256.2	-90.015
1256.2	-90.014
1256.2	-90.011
1256.3	-90.008
1256.3	-90.007
1256.3	-89.994
1256.3	-89.983
1256.3	-89.966
1256.4	-89.95
1256.4	-89.933
1256.4	-89.914
1256.4	-89.899
1256.4	-89.882
1256.5	-89.87
1256.5	-89.854
1256.5	-89.843
1256.5	-89.833
1256.5	-89.823
1256.6	-89.812
1256.6	-89.799
1256.6	-89.789
1256.6	-89.776
1256.6	-89.768
1256.7	-89.758
1256.7	-89.753
1256.7	-89.743
1256.7	-89.738
1256.7	-89.731
1256.8	-89.727
1256.8	-89.722
1256.8	-89.717
1256.8	-89.711
1256.8	-89.705
1256.9	-89.7
1256.9	-89.693
1256.9	-89.689
1256.9	-89.68
1256.9	-89.676
1257	-89.667
1257	-89.662
1257	-89.654
1257	-89.652
1257	-89.646
1257.1	-89.644
1257.1	-89.641
1257.1	-89.64
1257.1	-89.637
1257.1	-89.634
1257.2	-89.631
1257.2	-89.625
1257.2	-89.621
1257.2	-89.614
1257.2	-89.611
1257.3	-89.605
1257.3	-89.602
1257.3	-89.59
1257.3	-89.579
1257.3	-89.565
1257.4	-89.551
1257.4	-89.537
1257.4	-89.523
1257.4	-89.511
1257.4	-89.497
1257.5	-89.488
1257.5	-89.475
1257.5	-89.465
1257.5	-89.455
1257.5	-89.445
1257.6	-89.435
1257.6	-89.424
1257.6	-89.416
1257.6	-89.404
1257.6	-89.4
1257.7	-89.397
1257.7	-89.393
1257.7	-89.386
1257.7	-89.379
1257.7	-89.372
1257.8	-89.362
1257.8	-89.356
1257.8	-89.347
1257.8	-89.343
1257.8	-89.337
1257.9	-89.333
1257.9	-89.326
1257.9	-89.319
1257.9	-89.315
1257.9	-89.308
1258	-89.306
1258	-89.301
1258	-89.299
1258	-89.296
1258	-89.29
1258.1	-89.287
1258.1	-89.28
1258.1	-89.278
1258.1	-89.272
1258.1	-89.27
1258.2	-89.267
1258.2	-89.263
1258.2	-89.261
1258.2	-89.256
1258.2	-89.255
1258.3	-89.251
1258.3	-89.248
1258.3	-89.238
1258.3	-89.224
1258.3	-89.216
1258.4	-89.203
1258.4	-89.196
1258.4	-89.186
1258.4	-89.178
1258.4	-89.168
1258.5	-89.156
1258.5	-89.15
1258.5	-89.139
1258.5	-89.133
1258.5	-89.125
1258.6	-89.117
1258.6	-89.11
1258.6	-89.099
1258.6	-89.094
1258.6	-89.085
1258.7	-89.079
1258.7	-89.072
1258.7	-89.063
1258.7	-89.062
1258.7	-89.06
1258.8	-89.057
1258.8	-89.051
1258.8	-89.047
1258.8	-89.043
1258.8	-89.037
1258.9	-89.036
1258.9	-89.03
1258.9	-89.028
1258.9	-89.024
1258.9	-89.018
1259	-89.015
1259	-89.007
1259	-89.005
1259	-89
1259	-88.996
1259.1	-88.992
1259.1	-88.986
1259.1	-88.985
1259.1	-88.98
1259.1	-88.979
1259.2	-88.975
1259.2	-88.97
1259.2	-88.97
1259.2	-88.966
1259.2	-88.967
1259.3	-88.964
1259.3	-88.958
1259.3	-88.951
1259.3	-88.939
1259.3	-88.933
1259.4	-88.922
1259.4	-88.914
1259.4	-88.906
1259.4	-88.895
1259.4	-88.891
1259.5	-88.883
1259.5	-88.878
1259.5	-88.872
1259.5	-88.863
1259.5	-88.859
1259.6	-88.852
1259.6	-88.849
1259.6	-88.843
1259.6	-88.837
1259.6	-88.832
1259.7	-88.825
1259.7	-88.824
1259.7	-88.82
1259.7	-88.816
1259.7	-88.813
1259.8	-88.805
1259.8	-88.803
1259.8	-88.798
1259.8	-88.796
1259.8	-88.792
1259.9	-88.786
1259.9	-88.785
1259.9	-88.779
1259.9	-88.777
1259.9	-88.772
1260	-88.767
1260	-88.764
1260	-88.758
1260	-88.758
1260	-88.754
1260.1	-88.75
1260.1	-88.749
1260.1	-88.744
1260.1	-88.745
1260.1	-88.742
1260.2	-88.74
1260.2	-88.739
1260.2	-88.733
1260.2	-88.734
1260.2	-88.731
1260.3	-88.731
1260.3	-88.729
1260.3	-88.721
1260.3	-88.718
1260.3	-88.711
1260.4	-88.707
1260.4	-88.701
1260.4	-88.692
1260.4	-88.688
1260.4	-88.68
1260.5	-88.675
1260.5	-88.67
1260.5	-88.664
1260.5	-88.662
1260.5	-88.656
1260.6	-88.653
1260.6	-88.648
1260.6	-88.642
1260.6	-88.641
1260.6	-88.634
1260.7	-88.632
1260.7	-88.626
1260.7	-88.62
1260.7	-88.618
1260.7	-88.61
1260.8	-88.608
1260.8	-88.604
1260.8	-88.599
1260.8	-88.599
1260.8	-88.596
1260.9	-88.598
1260.9	-88.597
1260.9	-88.594
1260.9	-88.597
1260.9	-88.6
1261	-88.601
1261	-88.596
1261	-88.593
1261	-88.592
1261	-88.586
1261.1	-88.588
1261.1	-88.587
1261.1	-88.584
1261.1	-88.584
1261.1	-88.578
1261.2	-88.578
1261.2	-88.575
1261.2	-88.572
1261.2	-88.571
1261.2	-88.567
1261.3	-88.567
1261.3	-88.563
1261.3	-88.558
1261.3	-88.555
1261.3	-88.548
1261.4	-88.546
1261.4	-88.54
1261.4	-88.534
1261.4	-88.532
1261.4	-88.525
1261.5	-88.523
1261.5	-88.517
1261.5	-88.511
1261.5	-88.51
1261.5	-88.503
1261.6	-88.502
1261.6	-88.498
1261.6	-88.491
1261.6	-88.49
1261.6	-88.486
1261.7	-88.487
1261.7	-88.485
1261.7	-88.48
1261.7	-88.48
1261.7	-88.477
1261.8	-88.477
1261.8	-88.477
1261.8	-88.472
1261.8	-88.474
1261.8	-88.471
1261.9	-88.469
1261.9	-88.47
1261.9	-88.466
1261.9	-88.467
1261.9	-88.465
1262	-88.463
1262	-88.463
1262	-88.458
1262	-88.46
1262	-88.458
1262.1	-88.454
1262.1	-88.454
1262.1	-88.451
1262.1	-88.452
1262.1	-88.45
1262.2	-88.445
1262.2	-88.445
1262.2	-88.441
1262.2	-88.441
1262.2	-88.44
1262.3	-88.436
1262.3	-88.435
1262.3	-88.427
1262.3	-88.419
1262.3	-88.415
1262.4	-88.407
1262.4	-88.405
1262.4	-88.399
1262.4	-88.393
1262.4	-88.392
1262.5	-88.386
1262.5	-88.386
1262.5	-88.382
1262.5	-88.373
1262.5	-88.372
1262.6	-88.367
1262.6	-88.365
1262.6	-88.365
1262.6	-88.359
1262.6	-88.359
1262.7	-88.356
1262.7	-88.352
1262.7	-88.353
1262.7	-88.348
1262.7	-88.347
1262.8	-88.344
1262.8	-88.339
1262.8	-88.342
1262.8	-88.339
1262.8	-88.337
1262.9	-88.337
1262.9	-88.332
1262.9	-88.332
1262.9	-88.328
1262.9	-88.322
1263	-88.322
1263	-88.317
1263	-88.315
1263	-88.316
1263	-88.313
1263.1	-88.316
1263.1	-88.313
1263.1	-88.31
1263.1	-88.312
1263.1	-88.309
1263.2	-88.31
1263.2	-88.31
1263.2	-88.305
1263.2	-88.305
1263.2	-88.302
1263.3	-88.3
1263.3	-88.3
1263.3	-88.291
1263.3	-88.285
1263.3	-88.28
1263.4	-88.271
1263.4	-88.269
1263.4	-88.264
1263.4	-88.258
1263.4	-88.256
1263.5	-88.249
1263.5	-88.246
1263.5	-88.243
1263.5	-88.235
1263.5	-88.233
1263.6	-88.227
1263.6	-88.22
1263.6	-88.219
1263.6	-88.213
1263.6	-88.21
1263.7	-88.208
1263.7	-88.201
1263.7	-88.201
1263.7	-88.198
1263.7	-88.194
1263.8	-88.195
1263.8	-88.19
1263.8	-88.186
1263.8	-88.186
1263.8	-88.179
1263.9	-88.18
1263.9	-88.179
1263.9	-88.174
1263.9	-88.175
1263.9	-88.171
1264	-88.166
1264	-88.165
1264	-88.159
1264	-88.158
1264	-88.157
1264.1	-88.153
1264.1	-88.155
1264.1	-88.153
1264.1	-88.151
1264.1	-88.153
1264.2	-88.15
1264.2	-88.15
1264.2	-88.15
1264.2	-88.146
1264.2	-88.148
1264.3	-88.146
1264.3	-88.142
1264.3	-88.136
1264.3	-88.123
1264.3	-88.114
1264.4	-88.103
1264.4	-88.09
1264.4	-88.082
1264.4	-88.071
1264.4	-88.063
1264.5	-88.055
1264.5	-88.044
1264.5	-88.038
1264.5	-88.028
1264.5	-88.023
1264.6	-88.016
1264.6	-88.009
1264.6	-88.005
1264.6	-87.996
1264.6	-87.995
1264.7	-87.99
1264.7	-87.987
1264.7	-87.982
1264.7	-87.975
1264.7	-87.971
1264.8	-87.964
1264.8	-87.962
1264.8	-87.956
1264.8	-87.954
1264.8	-87.95
1264.9	-87.945
1264.9	-87.941
1264.9	-87.935
1264.9	-87.932
1264.9	-87.926
1265	-87.925
1265	-87.919
1265	-87.919
1265	-87.919
1265	-87.918
1265.1	-87.914
1265.1	-87.911
1265.1	-87.907
1265.1	-87.903
1265.1	-87.9
1265.2	-87.896
1265.2	-87.895
1265.2	-87.89
1265.2	-87.889
1265.2	-87.885
1265.3	-87.885
1265.3	-87.879
1265.3	-87.867
1265.3	-87.847
1265.3	-87.83
1265.4	-87.812
1265.4	-87.794
1265.4	-87.777
1265.4	-87.761
1265.4	-87.747
1265.5	-87.731
1265.5	-87.719
1265.5	-87.705
1265.5	-87.696
1265.5	-87.684
1265.6	-87.675
1265.6	-87.663
1265.6	-87.655
1265.6	-87.643
1265.6	-87.634
1265.7	-87.623
1265.7	-87.611
1265.7	-87.603
1265.7	-87.592
1265.7	-87.586
1265.8	-87.576
1265.8	-87.569
1265.8	-87.56
1265.8	-87.554
1265.8	-87.547
1265.9	-87.54
1265.9	-87.534
1265.9	-87.526
1265.9	-87.523
1265.9	-87.515
1266	-87.513
1266	-87.507
1266	-87.502
1266	-87.494
1266	-87.488
1266.1	-87.484
1266.1	-87.477
1266.1	-87.476
1266.1	-87.469
1266.1	-87.467
1266.2	-87.462
1266.2	-87.461
1266.2	-87.458
1266.2	-87.453
1266.2	-87.451
1266.3	-87.445
1266.3	-87.43
1266.3	-87.371
1266.3	-87.293
1266.3	-87.211
1266.4	-87.129
1266.4	-87.052
1266.4	-86.977
1266.4	-86.913
1266.4	-86.846
1266.5	-86.785
1266.5	-86.723
1266.5	-86.664
1266.5	-86.611
1266.5	-86.556
1266.6	-86.508
1266.6	-86.458
1266.6	-86.411
1266.6	-86.365
1266.6	-86.32
1266.7	-86.281
1266.7	-86.239
1266.7	-86.202
1266.7	-86.162
1266.7	-86.127
1266.8	-86.092
1266.8	-86.056
1266.8	-86.027
1266.8	-85.994
1266.8	-85.967
1266.9	-85.939
1266.9	-85.912
1266.9	-85.888
1266.9	-85.859
1266.9	-85.836
1267	-85.809
1267	-85.788
1267	-85.766
1267	-85.742
1267	-85.723
1267.1	-85.7
1267.1	-85.682
1267.1	-85.662
1267.1	-85.645
1267.1	-85.628
1267.2	-85.606
1267.2	-85.59
1267.2	-85.571
1267.2	-85.559
1267.2	-85.544
1267.3	-85.528
1267.3	-85.495
1267.3	-85.402
1267.3	-85.289
1267.3	-85.17
1267.4	-85.052
1267.4	-84.941
1267.4	-84.83
1267.4	-84.73
1267.4	-84.632
1267.5	-84.54
1267.5	-84.45
1267.5	-84.361
1267.5	-84.279
1267.5	-84.196
1267.6	-84.122
1267.6	-84.049
1267.6	-83.978
1267.6	-83.911
1267.6	-83.843
1267.7	-83.783
1267.7	-83.722
1267.7	-83.665
1267.7	-83.609
1267.7	-83.552
1267.8	-83.502
1267.8	-83.45
1267.8	-83.403
1267.8	-83.357
1267.8	-83.309
1267.9	-83.264
1267.9	-83.215
1267.9	-83.173
1267.9	-83.13
1267.9	-83.086
1268	-83.047
1268	-83.005
1268	-82.97
1268	-82.933
1268	-82.897
1268.1	-82.861
1268.1	-82.824
1268.1	-82.791
1268.1	-82.756
1268.1	-82.725
1268.2	-82.693
1268.2	-82.66
1268.2	-82.633
1268.2	-82.6
1268.2	-82.571
1268.3	-82.54
1268.3	-82.497
1268.3	-82.425
1268.3	-82.335
1268.3	-82.248
1268.4	-82.159
1268.4	-82.075
1268.4	-81.995
1268.4	-81.912
1268.4	-81.839
1268.5	-81.762
1268.5	-81.689
1268.5	-81.62
1268.5	-81.55
1268.5	-81.487
1268.6	-81.422
1268.6	-81.36
1268.6	-81.299
1268.6	-81.237
1268.6	-81.179
1268.7	-81.117
1268.7	-81.059
1268.7	-80.999
1268.7	-80.939
1268.7	-80.885
1268.8	-80.828
1268.8	-80.776
1268.8	-80.721
1268.8	-80.665
1268.8	-80.614
1268.9	-80.559
1268.9	-80.509
1268.9	-80.456
1268.9	-80.401
1268.9	-80.35
1269	-80.295
1269	-80.245
1269	-80.19
1269	-80.134
1269	-80.08
1269.1	-80.022
1269.1	-79.971
1269.1	-79.915
1269.1	-79.858
1269.1	-79.803
1269.2	-79.743
1269.2	-79.688
1269.2	-79.63
1269.2	-79.572
1269.2	-79.515
1269.3	-79.453
1269.3	-79.399
1269.3	-79.352
1269.3	-79.31
1269.3	-79.269
1269.4	-79.222
1269.4	-79.179
1269.4	-79.13
1269.4	-79.081
1269.4	-79.034
1269.5	-78.982
1269.5	-78.934
1269.5	-78.881
1269.5	-78.826
1269.5	-78.775
1269.6	-78.716
1269.6	-78.663
1269.6	-78.607
1269.6	-78.547
1269.6	-78.49
1269.7	-78.427
1269.7	-78.369
1269.7	-78.306
1269.7	-78.242
1269.7	-78.18
1269.8	-78.114
1269.8	-78.053
1269.8	-77.988
1269.8	-77.92
1269.8	-77.857
1269.9	-77.788
1269.9	-77.723
1269.9	-77.654
1269.9	-77.582
1269.9	-77.511
1270	-77.438
1270	-77.368
1270	-77.296
1270	-77.222
1270	-77.152
1270.1	-77.077
1270.1	-77.002
1270.1	-76.927
1270.1	-76.848
1270.1	-76.775
1270.2	-76.696
1270.2	-76.617
1270.2	-76.542
1270.2	-76.463
1270.2	-76.389
1270.3	-76.31
1270.3	-76.244
1270.3	-76.22
1270.3	-76.209
1270.3	-76.207
1270.4	-76.202
1270.4	-76.193
1270.4	-76.184
1270.4	-76.169
1270.4	-76.154
1270.5	-76.136
1270.5	-76.112
1270.5	-76.092
1270.5	-76.065
1270.5	-76.037
1270.6	-76.008
1270.6	-75.974
1270.6	-75.945
1270.6	-75.912
1270.6	-75.875
1270.7	-75.841
1270.7	-75.801
1270.7	-75.763
1270.7	-75.721
1270.7	-75.675
1270.8	-75.634
1270.8	-75.586
1270.8	-75.54
1270.8	-75.496
1270.8	-75.447
1270.9	-75.404
1270.9	-75.354
1270.9	-75.303
1270.9	-75.254
1270.9	-75.2
1271	-75.151
1271	-75.101
1271	-75.049
1271	-75
1271	-74.947
1271.1	-74.895
1271.1	-74.842
1271.1	-74.785
1271.1	-74.734
1271.1	-74.678
1271.2	-74.618
1271.2	-74.562
1271.2	-74.501
1271.2	-74.445
1271.2	-74.387
1271.3	-74.327
1271.3	-74.287
1271.3	-74.282
1271.3	-74.298
1271.3	-74.319
1271.4	-74.333
1271.4	-74.351
1271.4	-74.364
1271.4	-74.374
1271.4	-74.385
1271.5	-74.388
1271.5	-74.389
1271.5	-74.391
1271.5	-74.387
1271.5	-74.386
1271.6	-74.382
1271.6	-74.373
1271.6	-74.366
1271.6	-74.354
1271.6	-74.342
1271.7	-74.331
1271.7	-74.314
1271.7	-74.302
1271.7	-74.284
1271.7	-74.264
1271.8	-74.249
1271.8	-74.227
1271.8	-74.205
1271.8	-74.184
1271.8	-74.156
1271.9	-74.133
1271.9	-74.108
1271.9	-74.081
1271.9	-74.058
1271.9	-74.029
1272	-74.002
1272	-73.976
1272	-73.945
1272	-73.919
1272	-73.89
1272.1	-73.856
1272.1	-73.828
1272.1	-73.796
1272.1	-73.764
1272.1	-73.737
1272.2	-73.703
1272.2	-73.671
1272.2	-73.64
1272.2	-73.609
1272.2	-73.577
1272.3	-73.544
1272.3	-73.521
1272.3	-73.534
1272.3	-73.559
1272.3	-73.59
1272.4	-73.618
1272.4	-73.641
1272.4	-73.667
1272.4	-73.685
1272.4	-73.702
1272.5	-73.723
1272.5	-73.736
1272.5	-73.748
1272.5	-73.761
1272.5	-73.767
1272.6	-73.778
1272.6	-73.785
1272.6	-73.787
1272.6	-73.796
1272.6	-73.798
1272.7	-73.8
1272.7	-73.804
1272.7	-73.804
1272.7	-73.808
1272.7	-73.807
1272.8	-73.805
1272.8	-73.805
1272.8	-73.801
1272.8	-73.802
1272.8	-73.798
1272.9	-73.795
1272.9	-73.79
1272.9	-73.782
1272.9	-73.779
1272.9	-73.77
1273	-73.765
1273	-73.756
1273	-73.748
1273	-73.74
1273	-73.729
1273.1	-73.721
1273.1	-73.709
1273.1	-73.701
1273.1	-73.689
1273.1	-73.679
1273.2	-73.669
1273.2	-73.657
1273.2	-73.646
1273.2	-73.632
1273.2	-73.621
1273.3	-73.607
1273.3	-73.602
1273.3	-73.604
1273.3	-73.615
1273.3	-73.622
1273.4	-73.632
1273.4	-73.642
1273.4	-73.651
1273.4	-73.658
1273.4	-73.663
1273.5	-73.67
1273.5	-73.673
1273.5	-73.679
1273.5	-73.681
1273.5	-73.687
1273.6	-73.687
1273.6	-73.691
1273.6	-73.691
1273.6	-73.695
1273.6	-73.695
1273.7	-73.695
1273.7	-73.693
1273.7	-73.691
1273.7	-73.689
1273.7	-73.687
1273.8	-73.685
1273.8	-73.681
1273.8	-73.681
1273.8	-73.677
1273.8	-73.678
1273.9	-73.674
1273.9	-73.674
1273.9	-73.669
1273.9	-73.668
1273.9	-73.664
1274	-73.662
1274	-73.659
1274	-73.654
1274	-73.65
1274	-73.643
1274.1	-73.639
1274.1	-73.633
1274.1	-73.63
1274.1	-73.623
1274.1	-73.62
1274.2	-73.614
1274.2	-73.61
1274.2	-73.607
1274.2	-73.6
1274.2	-73.597
1274.3	-73.589
1274.3	-73.588
1274.3	-73.587
1274.3	-73.59
1274.3	-73.589
1274.4	-73.589
1274.4	-73.589
1274.4	-73.585
1274.4	-73.586
1274.4	-73.583
1274.5	-73.585
1274.5	-73.583
1274.5	-73.585
1274.5	-73.585
1274.5	-73.583
1274.6	-73.583
1274.6	-73.579
1274.6	-73.579
1274.6	-73.575
1274.6	-73.575
1274.7	-73.574
1274.7	-73.57
1274.7	-73.567
1274.7	-73.562
1274.7	-73.561
1274.8	-73.557
1274.8	-73.558
1274.8	-73.556
1274.8	-73.554
1274.8	-73.552
1274.9	-73.548
1274.9	-73.548
1274.9	-73.543
1274.9	-73.543
1274.9	-73.54
1275	-73.535
1275	-73.532
1275	-73.527
1275	-73.526
1275	-73.522
1275.1	-73.521
1275.1	-73.516
1275.1	-73.511
1275.1	-73.51
1275.1	-73.503
1275.2	-73.503
1275.2	-73.501
1275.2	-73.5
1275.2	-73.498
1275.2	-73.493
1275.3	-73.491
1275.3	-73.485
1275.3	-73.489
1275.3	-73.491
1275.3	-73.493
1275.4	-73.496
1275.4	-73.495
1275.4	-73.499
1275.4	-73.5
1275.4	-73.503
1275.5	-73.503
1275.5	-73.502
1275.5	-73.504
1275.5	-73.502
1275.5	-73.506
1275.6	-73.505
1275.6	-73.507
1275.6	-73.508
1275.6	-73.506
1275.6	-73.509
1275.7	-73.507
1275.7	-73.51
1275.7	-73.51
1275.7	-73.509
1275.7	-73.51
1275.8	-73.508
1275.8	-73.509
1275.8	-73.506
1275.8	-73.503
1275.8	-73.501
1275.9	-73.496
1275.9	-73.496
1275.9	-73.492
1275.9	-73.492
1275.9	-73.492
1276	-73.488
1276	-73.485
1276	-73.484
1276	-73.487
1276	-73.485
1276.1	-73.483
1276.1	-73.484
1276.1	-73.481
1276.1	-73.484
1276.1	-73.484
1276.2	-73.485
1276.2	-73.484
1276.2	-73.48
1276.2	-73.481
1276.2	-73.478
1276.3	-73.478
1276.3	-73.476
1276.3	-73.474
1276.3	-73.476
1276.3	-73.476
1276.4	-73.48
1276.4	-73.481
1276.4	-73.482
1276.4	-73.483
1276.4	-73.481
1276.5	-73.484
1276.5	-73.482
1276.5	-73.482
1276.5	-73.483
1276.5	-73.482
1276.6	-73.486
1276.6	-73.487
1276.6	-73.489
1276.6	-73.487
1276.6	-73.484
1276.7	-73.485
1276.7	-73.484
1276.7	-73.487
1276.7	-73.487
1276.7	-73.485
1276.8	-73.487
1276.8	-73.488
1276.8	-73.492
1276.8	-73.493
1276.8	-73.493
1276.9	-73.494
1276.9	-73.491
1276.9	-73.494
1276.9	-73.493
1276.9	-73.492
1277	-73.492
1277	-73.489
1277	-73.491
1277	-73.489
1277	-73.491
1277.1	-73.492
1277.1	-73.49
1277.1	-73.494
1277.1	-73.493
1277.1	-73.494
1277.2	-73.494
1277.2	-73.493
1277.2	-73.495
1277.2	-73.493
1277.2	-73.497
1277.3	-73.497
1277.3	-73.496
1277.3	-73.5
1277.3	-73.499
1277.3	-73.504
1277.4	-73.507
1277.4	-73.508
1277.4	-73.512
1277.4	-73.513
1277.4	-73.516
1277.5	-73.516
1277.5	-73.517
1277.5	-73.52
1277.5	-73.517
1277.5	-73.519
1277.6	-73.518
1277.6	-73.517
1277.6	-73.521
1277.6	-73.521
1277.6	-73.527
1277.7	-73.53
1277.7	-73.532
1277.7	-73.535
1277.7	-73.536
1277.7	-73.543
1277.8	-73.543
1277.8	-73.542
1277.8	-73.545
1277.8	-73.543
1277.8	-73.549
1277.9	-73.552
1277.9	-73.553
1277.9	-73.555
1277.9	-73.553
1277.9	-73.556
1278	-73.555
1278	-73.556
1278	-73.559
1278	-73.558
1278	-73.563
1278.1	-73.565
1278.1	-73.567
1278.1	-73.571
1278.1	-73.57
1278.1	-73.574
1278.2	-73.576
1278.2	-73.578
1278.2	-73.582
1278.2	-73.582
1278.2	-73.587
1278.3	-73.587
1278.3	-73.587
1278.3	-73.592
1278.3	-73.594
1278.3	-73.6
1278.4	-73.603
1278.4	-73.604
1278.4	-73.608
1278.4	-73.608
1278.4	-73.614
1278.5	-73.617
1278.5	-73.617
1278.5	-73.622
1278.5	-73.622
1278.5	-73.625
1278.6	-73.628
1278.6	-73.627
1278.6	-73.632
1278.6	-73.633
1278.6	-73.635
1278.7	-73.638
1278.7	-73.637
1278.7	-73.642
1278.7	-73.641
1278.7	-73.642
1278.8	-73.647
1278.8	-73.647
1278.8	-73.653
1278.8	-73.656
1278.8	-73.658
1278.9	-73.664
1278.9	-73.668
1278.9	-73.673
1278.9	-73.675
1278.9	-73.675
1279	-73.681
1279	-73.682
1279	-73.684
1279	-73.687
1279	-73.686
1279.1	-73.691
1279.1	-73.692
1279.1	-73.693
1279.1	-73.698
1279.1	-73.698
1279.2	-73.702
1279.2	-73.703
1279.2	-73.704
1279.2	-73.708
1279.2	-73.707
1279.3	-73.71
1279.3	-73.713
1279.3	-73.712
1279.3	-73.718
1279.3	-73.72
1279.4	-73.723
1279.4	-73.73
1279.4	-73.733
1279.4	-73.742
1279.4	-73.748
1279.5	-73.749
1279.5	-73.756
1279.5	-73.758
1279.5	-73.761
1279.5	-73.766
1279.6	-73.766
1279.6	-73.773
1279.6	-73.776
1279.6	-73.779
1279.6	-73.787
1279.7	-73.791
1279.7	-73.797
1279.7	-73.8
1279.7	-73.801
1279.7	-73.809
1279.8	-73.811
1279.8	-73.812
1279.8	-73.816
1279.8	-73.814
1279.8	-73.818
1279.9	-73.822
1279.9	-73.822
1279.9	-73.83
1279.9	-73.832
1279.9	-73.835
1280	-73.842
1280	-73.844
1280	-73.85
1280	-73.854
1280	-73.854
1280.1	-73.86
1280.1	-73.86
1280.1	-73.863
1280.1	-73.867
1280.1	-73.867
1280.2	-73.872
1280.2	-73.875
1280.2	-73.877
1280.2	-73.885
1280.2	-73.887
1280.3	-73.889
1280.3	-73.895
1280.3	-73.897
1280.3	-73.906
1280.3	-73.914
1280.4	-73.918
1280.4	-73.928
1280.4	-73.931
1280.4	-73.937
1280.4	-73.947
1280.5	-73.951
1280.5	-73.959
1280.5	-73.967
1280.5	-73.969
1280.5	-73.98
1280.6	-73.986
1280.6	-73.992
1280.6	-74.002
1280.6	-74.006
1280.6	-74.013
1280.7	-74.021
1280.7	-74.024
1280.7	-74.033
1280.7	-74.037
1280.7	-74.038
1280.8	-74.045
1280.8	-74.048
1280.8	-74.053
1280.8	-74.059
1280.8	-74.06
1280.9	-74.067
1280.9	-74.07
1280.9	-74.073
1280.9	-74.08
1280.9	-74.084
1281	-74.09
1281	-74.095
1281	-74.098
1281	-74.108
1281	-74.113
1281.1	-74.117
1281.1	-74.122
1281.1	-74.123
1281.1	-74.13
1281.1	-74.134
1281.2	-74.138
1281.2	-74.147
1281.2	-74.155
1281.2	-74.161
1281.2	-74.165
1281.3	-74.17
1281.3	-74.174
1281.3	-74.181
1281.3	-74.192
1281.3	-74.2
1281.4	-74.216
1281.4	-74.228
1281.4	-74.24
1281.4	-74.252
1281.4	-74.26
1281.5	-74.27
1281.5	-74.278
1281.5	-74.289
1281.5	-74.295
1281.5	-74.305
1281.6	-74.312
1281.6	-74.321
1281.6	-74.331
1281.6	-74.339
1281.6	-74.348
1281.7	-74.354
1281.7	-74.364
1281.7	-74.371
1281.7	-74.383
1281.7	-74.391
1281.8	-74.402
1281.8	-74.411
1281.8	-74.421
1281.8	-74.431
1281.8	-74.44
1281.9	-74.449
1281.9	-74.457
1281.9	-74.467
1281.9	-74.473
1281.9	-74.483
1282	-74.49
1282	-74.499
1282	-74.503
1282	-74.511
1282	-74.514
1282.1	-74.524
1282.1	-74.529
1282.1	-74.538
1282.1	-74.546
1282.1	-74.555
1282.2	-74.563
1282.2	-74.573
1282.2	-74.582
1282.2	-74.589
1282.2	-74.598
1282.3	-74.603
1282.3	-74.616
1282.3	-74.631
1282.3	-74.653
1282.3	-74.671
1282.4	-74.69
1282.4	-74.707
1282.4	-74.725
1282.4	-74.744
1282.4	-74.761
1282.5	-74.78
1282.5	-74.796
1282.5	-74.816
1282.5	-74.832
1282.5	-74.85
1282.6	-74.865
1282.6	-74.88
1282.6	-74.894
1282.6	-74.906
1282.6	-74.921
1282.7	-74.933
1282.7	-74.95
1282.7	-74.964
1282.7	-74.98
1282.7	-74.995
1282.8	-75.009
1282.8	-75.023
1282.8	-75.035
1282.8	-75.052
1282.8	-75.063
1282.9	-75.08
1282.9	-75.093
1282.9	-75.106
1282.9	-75.118
1282.9	-75.13
1283	-75.144
1283	-75.155
1283	-75.17
1283	-75.181
1283	-75.195
1283.1	-75.208
1283.1	-75.219
1283.1	-75.234
1283.1	-75.245
1283.1	-75.261
1283.2	-75.272
1283.2	-75.286
1283.2	-75.298
1283.2	-75.309
1283.2	-75.322
1283.3	-75.332
1283.3	-75.35
1283.3	-75.374
1283.3	-75.406
1283.3	-75.437
1283.4	-75.466
1283.4	-75.497
1283.4	-75.524
1283.4	-75.555
1283.4	-75.582
1283.5	-75.61
1283.5	-75.637
1283.5	-75.663
1283.5	-75.694
1283.5	-75.719
1283.6	-75.748
1283.6	-75.775
1283.6	-75.799
1283.6	-75.824
1283.6	-75.845
1283.7	-75.869
1283.7	-75.891
1283.7	-75.916
1283.7	-75.938
1283.7	-75.96
1283.8	-75.984
1283.8	-76.003
1283.8	-76.028
1283.8	-76.049
1283.8	-76.071
1283.9	-76.095
1283.9	-76.115
1283.9	-76.14
1283.9	-76.163
1283.9	-76.188
1284	-76.21
1284	-76.229
1284	-76.25
1284	-76.266
1284	-76.288
1284.1	-76.308
1284.1	-76.328
1284.1	-76.348
1284.1	-76.364
1284.1	-76.387
1284.2	-76.406
1284.2	-76.428
1284.2	-76.449
1284.2	-76.468
1284.2	-76.49
1284.3	-76.508
1284.3	-76.536
1284.3	-76.572
1284.3	-76.613
1284.3	-76.659
1284.4	-76.704
1284.4	-76.747
1284.4	-76.785
1284.4	-76.826
1284.4	-76.867
1284.5	-76.904
1284.5	-76.944
1284.5	-76.979
1284.5	-77.018
1284.5	-77.056
1284.6	-77.091
1284.6	-77.128
1284.6	-77.161
1284.6	-77.197
1284.6	-77.23
1284.7	-77.263
1284.7	-77.299
1284.7	-77.335
1284.7	-77.37
1284.7	-77.401
1284.8	-77.433
1284.8	-77.466
1284.8	-77.496
1284.8	-77.53
1284.8	-77.562
1284.9	-77.595
1284.9	-77.627
1284.9	-77.657
1284.9	-77.691
1284.9	-77.72
1285	-77.754
1285	-77.784
1285	-77.812
1285	-77.843
1285	-77.87
1285.1	-77.9
1285.1	-77.929
1285.1	-77.957
1285.1	-77.987
1285.1	-78.013
1285.2	-78.044
1285.2	-78.071
1285.2	-78.101
1285.2	-78.132
1285.2	-78.159
1285.3	-78.191
1285.3	-78.221
1285.3	-78.263
1285.3	-78.309
1285.3	-78.353
1285.4	-78.401
1285.4	-78.444
1285.4	-78.489
1285.4	-78.534
1285.4	-78.576
1285.5	-78.622
1285.5	-78.664
1285.5	-78.707
1285.5	-78.748
1285.5	-78.788
1285.6	-78.833
1285.6	-78.873
1285.6	-78.917
1285.6	-78.957
1285.6	-78.994
1285.7	-79.036
1285.7	-79.074
1285.7	-79.115
1285.7	-79.154
1285.7	-79.189
1285.8	-79.223
1285.8	-79.26
1285.8	-79.302
1285.8	-79.34
1285.8	-79.377
1285.9	-79.415
1285.9	-79.45
1285.9	-79.491
1285.9	-79.529
1285.9	-79.567
1286	-79.607
1286	-79.643
1286	-79.684
1286	-79.722
1286	-79.757
1286.1	-79.796
1286.1	-79.829
1286.1	-79.868
1286.1	-79.905
1286.1	-79.942
1286.2	-79.982
1286.2	-80.018
1286.2	-80.058
1286.2	-80.093
1286.2	-80.13
1286.3	-80.17
1286.3	-80.206
1286.3	-80.248
1286.3	-80.286
1286.3	-80.325
1286.4	-80.367
1286.4	-80.405
1286.4	-80.447
1286.4	-80.484
1286.4	-80.519
1286.5	-80.558
1286.5	-80.594
1286.5	-80.635
1286.5	-80.675
1286.5	-80.713
1286.6	-80.755
1286.6	-80.792
1286.6	-80.833
1286.6	-80.872
1286.6	-80.906
1286.7	-80.946
1286.7	-80.981
1286.7	-81.022
1286.7	-81.063
1286.7	-81.101
1286.8	-81.145
1286.8	-81.183
1286.8	-81.221
1286.8	-81.261
1286.8	-81.298
1286.9	-81.342
1286.9	-81.38
1286.9	-81.418
1286.9	-81.459
1286.9	-81.496
1287	-81.538
1287	-81.575
1287	-81.613
1287	-81.654
1287	-81.691
1287.1	-81.735
1287.1	-81.777
1287.1	-81.815
1287.1	-81.857
1287.1	-81.896
1287.2	-81.938
1287.2	-81.979
1287.2	-82.016
1287.2	-82.058
1287.2	-82.093
1287.3	-82.13
1287.3	-82.167
1287.3	-82.195
1287.3	-82.225
1287.3	-82.25
1287.4	-82.274
1287.4	-82.302
1287.4	-82.328
1287.4	-82.359
1287.4	-82.387
1287.5	-82.413
1287.5	-82.443
1287.5	-82.47
1287.5	-82.502
1287.5	-82.533
1287.6	-82.559
1287.6	-82.592
1287.6	-82.621
1287.6	-82.652
1287.6	-82.687
1287.7	-82.717
1287.7	-82.752
1287.7	-82.784
1287.7	-82.812
1287.7	-82.847
1287.8	-82.879
1287.8	-82.914
1287.8	-82.948
1287.8	-82.978
1287.8	-83.014
1287.9	-83.045
1287.9	-83.076
1287.9	-83.11
1287.9	-83.138
1287.9	-83.172
1288	-83.205
1288	-83.238
1288	-83.276
1288	-83.308
1288	-83.34
1288.1	-83.374
1288.1	-83.404
1288.1	-83.44
1288.1	-83.474
1288.1	-83.505
1288.2	-83.542
1288.2	-83.573
1288.2	-83.606
1288.2	-83.642
1288.2	-83.671
1288.3	-83.706
1288.3	-83.733
1288.3	-83.749
1288.3	-83.767
1288.3	-83.779
1288.4	-83.795
1288.4	-83.812
1288.4	-83.826
1288.4	-83.845
1288.4	-83.861
1288.5	-83.876
1288.5	-83.896
1288.5	-83.91
1288.5	-83.928
1288.5	-83.948
1288.6	-83.963
1288.6	-83.986
1288.6	-84.005
1288.6	-84.021
1288.6	-84.044
1288.7	-84.062
1288.7	-84.082
1288.7	-84.102
1288.7	-84.117
1288.7	-84.138
1288.8	-84.156
1288.8	-84.173
1288.8	-84.197
1288.8	-84.216
1288.8	-84.237
1288.9	-84.261
1288.9	-84.279
1288.9	-84.304
1288.9	-84.327
1288.9	-84.345
1289	-84.369
1289	-84.388
1289	-84.407
1289	-84.431
1289	-84.451
1289.1	-84.473
1289.1	-84.495
1289.1	-84.513
1289.1	-84.536
1289.1	-84.556
1289.2	-84.575
1289.2	-84.599
1289.2	-84.617
1289.2	-84.638
1289.2	-84.662
1289.3	-84.68
1289.3	-84.702
1289.3	-84.712
1289.3	-84.717
1289.3	-84.726
1289.4	-84.73
1289.4	-84.739
1289.4	-84.747
1289.4	-84.753
1289.4	-84.762
1289.5	-84.769
1289.5	-84.779
1289.5	-84.787
1289.5	-84.794
1289.5	-84.805
1289.6	-84.813
1289.6	-84.824
1289.6	-84.832
1289.6	-84.844
1289.6	-84.854
1289.7	-84.862
1289.7	-84.875
1289.7	-84.883
1289.7	-84.896
1289.7	-84.906
1289.8	-84.918
1289.8	-84.93
1289.8	-84.94
1289.8	-84.951
1289.8	-84.96
1289.9	-84.972
1289.9	-84.981
1289.9	-84.993
1289.9	-85.004
1289.9	-85.018
1290	-85.029
1290	-85.042
1290	-85.057
1290	-85.068
1290	-85.08
1290.1	-85.09
1290.1	-85.104
1290.1	-85.115
1290.1	-85.13
1290.1	-85.142
1290.2	-85.157
1290.2	-85.17
1290.2	-85.184
1290.2	-85.197
1290.2	-85.21
1290.3	-85.223
1290.3	-85.234
1290.3	-85.24
1290.3	-85.242
1290.3	-85.244
1290.4	-85.243
1290.4	-85.245
1290.4	-85.243
1290.4	-85.245
1290.4	-85.243
1290.5	-85.245
1290.5	-85.245
1290.5	-85.249
1290.5	-85.253
1290.5	-85.258
1290.6	-85.263
1290.6	-85.266
1290.6	-85.27
1290.6	-85.272
1290.6	-85.277
1290.7	-85.278
1290.7	-85.284
1290.7	-85.288
1290.7	-85.295
1290.7	-85.299
1290.8	-85.305
1290.8	-85.31
1290.8	-85.314
1290.8	-85.319
1290.8	-85.321
1290.9	-85.326
1290.9	-85.328
1290.9	-85.336
1290.9	-85.341
1290.9	-85.349
1291	-85.357
1291	-85.365
1291	-85.37
1291	-85.374
1291	-85.382
1291.1	-85.385
1291.1	-85.393
1291.1	-85.397
1291.1	-85.403
1291.1	-85.41
1291.2	-85.414
1291.2	-85.421
1291.2	-85.423
1291.2	-85.429
1291.2	-85.432
1291.3	-85.439
1291.3	-85.444
1291.3	-85.443
1291.3	-85.443
1291.3	-85.441
1291.4	-85.443
1291.4	-85.443
1291.4	-85.446
1291.4	-85.445
1291.4	-85.442
1291.5	-85.441
1291.5	-85.437
1291.5	-85.437
1291.5	-85.434
1291.5	-85.435
1291.6	-85.434
1291.6	-85.434
1291.6	-85.436
1291.6	-85.435
1291.6	-85.438
1291.7	-85.437
1291.7	-85.44
1291.7	-85.443
1291.7	-85.445
1291.7	-85.449
1291.8	-85.448
1291.8	-85.452
1291.8	-85.452
1291.8	-85.454
1291.8	-85.455
1291.9	-85.454
1291.9	-85.457
1291.9	-85.456
1291.9	-85.46
1291.9	-85.462
1292	-85.465
1292	-85.469
1292	-85.469
1292	-85.473
1292	-85.473
1292.1	-85.476
1292.1	-85.479
1292.1	-85.481
1292.1	-85.484
1292.1	-85.484
1292.2	-85.491
1292.2	-85.493
1292.2	-85.495
1292.2	-85.497
1292.2	-85.497
1292.3	-85.501
1292.3	-85.502
1292.3	-85.503
1292.3	-85.502
1292.3	-85.498
1292.4	-85.497
1292.4	-85.492
1292.4	-85.492
1292.4	-85.49
1292.4	-85.487
1292.5	-85.486
1292.5	-85.481
1292.5	-85.482
1292.5	-85.48
1292.5	-85.481
1292.6	-85.48
1292.6	-85.475
1292.6	-85.474
1292.6	-85.469
1292.6	-85.469
1292.7	-85.466
1292.7	-85.462
1292.7	-85.462
1292.7	-85.457
1292.7	-85.458
1292.8	-85.455
1292.8	-85.454
1292.8	-85.454
1292.8	-85.45
1292.8	-85.451
1292.9	-85.45
1292.9	-85.452
1292.9	-85.452
1292.9	-85.451
1292.9	-85.453
1293	-85.45
1293	-85.453
1293	-85.451
1293	-85.448
1293	-85.448
1293.1	-85.445
1293.1	-85.448
1293.1	-85.449
1293.1	-85.45
1293.1	-85.451
1293.2	-85.448
1293.2	-85.451
1293.2	-85.449
1293.2	-85.451
1293.2	-85.45
1293.3	-85.447
1293.3	-85.447
1293.3	-85.442
1293.3	-85.44
1293.3	-85.436
1293.4	-85.431
1293.4	-85.428
1293.4	-85.42
1293.4	-85.417
1293.4	-85.411
1293.5	-85.406
1293.5	-85.404
1293.5	-85.399
1293.5	-85.399
1293.5	-85.395
1293.6	-85.394
1293.6	-85.393
1293.6	-85.388
1293.6	-85.389
1293.6	-85.385
1293.7	-85.384
1293.7	-85.383
1293.7	-85.38
1293.7	-85.382
1293.7	-85.378
1293.8	-85.377
1293.8	-85.375
1293.8	-85.37
1293.8	-85.371
1293.8	-85.367
1293.9	-85.366
1293.9	-85.364
1293.9	-85.359
1293.9	-85.359
1293.9	-85.354
1294	-85.355
1294	-85.352
1294	-85.348
1294	-85.349
1294	-85.346
1294.1	-85.348
1294.1	-85.348
1294.1	-85.345
1294.1	-85.346
1294.1	-85.342
1294.2	-85.343
1294.2	-85.34
1294.2	-85.337
1294.2	-85.335
1294.2	-85.33
1294.3	-85.332
1294.3	-85.329
1294.3	-85.326
1294.3	-85.325
1294.3	-85.319
1294.4	-85.318
1294.4	-85.314
1294.4	-85.309
1294.4	-85.307
1294.4	-85.3
1294.5	-85.299
1294.5	-85.294
1294.5	-85.291
1294.5	-85.29
1294.5	-85.284
1294.6	-85.284
1294.6	-85.281
1294.6	-85.275
1294.6	-85.272
1294.6	-85.266
1294.7	-85.265
1294.7	-85.26
1294.7	-85.256
1294.7	-85.256
1294.7	-85.251
1294.8	-85.251
1294.8	-85.247
1294.8	-85.241
1294.8	-85.238
1294.8	-85.232
1294.9	-85.233
1294.9	-85.232
1294.9	-85.229
1294.9	-85.229
1294.9	-85.226
1295	-85.229
1295	-85.227
1295	-85.224
1295	-85.223
1295	-85.217
1295.1	-85.216
1295.1	-85.214
1295.1	-85.21
1295.1	-85.211
1295.1	-85.209
1295.2	-85.209
1295.2	-85.207
1295.2	-85.202
1295.2	-85.202
1295.2	-85.199
1295.3	-85.196
1295.3	-85.194
1295.3	-85.187
1295.3	-85.185
1295.3	-85.179
1295.4	-85.173
1295.4	-85.169
1295.4	-85.159
1295.4	-85.155
1295.4	-85.148
1295.5	-85.141
1295.5	-85.139
1295.5	-85.133
1295.5	-85.131
1295.5	-85.126
1295.6	-85.119
1295.6	-85.118
1295.6	-85.114
1295.6	-85.111
1295.6	-85.108
1295.7	-85.102
1295.7	-85.1
1295.7	-85.095
1295.7	-85.093
1295.7	-85.092
1295.8	-85.085
1295.8	-85.084
1295.8	-85.079
1295.8	-85.073
1295.8	-85.071
1295.9	-85.065
1295.9	-85.063
1295.9	-85.06
1295.9	-85.055
1295.9	-85.055
1296	-85.05
1296	-85.046
1296	-85.043
1296	-85.036
1296	-85.036
1296.1	-85.032
1296.1	-85.026
1296.1	-85.025
1296.1	-85.018
1296.1	-85.016
1296.2	-85.014
1296.2	-85.008
1296.2	-85.008
1296.2	-85.003
1296.2	-84.998
1296.3	-84.998
1296.3	-84.992
1296.3	-84.99
1296.3	-84.984
1296.3	-84.974
1296.4	-84.971
1296.4	-84.964
1296.4	-84.959
1296.4	-84.958
1296.4	-84.949
1296.5	-84.945
1296.5	-84.937
1296.5	-84.93
1296.5	-84.928
1296.5	-84.92
1296.6	-84.915
1296.6	-84.911
1296.6	-84.904
1296.6	-84.904
1296.6	-84.899
1296.7	-84.892
1296.7	-84.89
1296.7	-84.881
1296.7	-84.876
1296.7	-84.873
1296.8	-84.866
1296.8	-84.864
1296.8	-84.858
1296.8	-84.85
1296.8	-84.847
1296.9	-84.842
1296.9	-84.84
1296.9	-84.837
1296.9	-84.83
1296.9	-84.829
1297	-84.825
1297	-84.82
1297	-84.819
1297	-84.812
1297	-84.808
1297.1	-84.804
1297.1	-84.795
1297.1	-84.794
1297.1	-84.791
1297.1	-84.785
1297.2	-84.785
1297.2	-84.78
1297.2	-84.777
1297.2	-84.776
1297.2	-84.77
1297.3	-84.769
1297.3	-84.764
1297.3	-84.751
1297.3	-84.742
1297.3	-84.73
1297.4	-84.717
1297.4	-84.709
1297.4	-84.697
1297.4	-84.689
1297.4	-84.68
1297.5	-84.667
1297.5	-84.661
1297.5	-84.649
1297.5	-84.636
1297.5	-84.626
1297.6	-84.613
1297.6	-84.603
1297.6	-84.592
1297.6	-84.579
1297.6	-84.573
1297.7	-84.563
1297.7	-84.553
1297.7	-84.545
1297.7	-84.532
1297.7	-84.525
1297.8	-84.514
1297.8	-84.501
1297.8	-84.488
1297.8	-84.478
1297.8	-84.473
1297.9	-84.466
1297.9	-84.46
1297.9	-84.454
1297.9	-84.445
1297.9	-84.441
1298	-84.432
1298	-84.427
1298	-84.42
1298	-84.413
1298	-84.407
1298.1	-84.398
1298.1	-84.393
1298.1	-84.384
1298.1	-84.377
1298.1	-84.37
1298.2	-84.362
1298.2	-84.356
1298.2	-84.348
1298.2	-84.341
1298.2	-84.33
1298.3	-84.324
1298.3	-84.313
1298.3	-84.3
1298.3	-84.283
1298.3	-84.267
1298.4	-84.249
1298.4	-84.232
1298.4	-84.217
1298.4	-84.2
1298.4	-84.187
1298.5	-84.17
1298.5	-84.155
1298.5	-84.139
1298.5	-84.128
1298.5	-84.113
1298.6	-84.103
1298.6	-84.09
1298.6	-84.077
1298.6	-84.065
1298.6	-84.053
1298.7	-84.041
1298.7	-84.028
1298.7	-84.015
1298.7	-83.999
1298.7	-83.988
1298.8	-83.974
1298.8	-83.964
1298.8	-83.95
1298.8	-83.94
1298.8	-83.927
1298.9	-83.918
1298.9	-83.907
1298.9	-83.9
1298.9	-83.89
1298.9	-83.879
1299	-83.869
1299	-83.856
1299	-83.846
1299	-83.833
1299	-83.823
1299.1	-83.808
1299.1	-83.8
1299.1	-83.789
1299.1	-83.781
1299.1	-83.772
1299.2	-83.763
1299.2	-83.754
1299.2	-83.743
1299.2	-83.737
1299.2	-83.725
1299.3	-83.718
1299.3	-83.698
1299.3	-83.654
1299.3	-83.598
1299.3	-83.538
1299.4	-83.482
1299.4	-83.423
1299.4	-83.37
1299.4	-83.315
1299.4	-83.266
1299.5	-83.217
1299.5	-83.169
1299.5	-83.121
1299.5	-83.072
1299.5	-83.026
1299.6	-82.977
1299.6	-82.932
1299.6	-82.885
1299.6	-82.839
1299.6	-82.793
1299.7	-82.748
1299.7	-82.709
1299.7	-82.666
1299.7	-82.629
1299.7	-82.586
1299.8	-82.545
1299.8	-82.506
1299.8	-82.465
1299.8	-82.429
1299.8	-82.389
1299.9	-82.354
1299.9	-82.315
1299.9	-82.279
1299.9	-82.243
1299.9	-82.203
1300	-82.167
1300	-82.128
1300	-82.092
1300	-82.056
1300	-82.023
1300.1	-81.989
1300.1	-81.953
1300.1	-81.921
1300.1	-81.884
1300.1	-81.852
1300.2	-81.82
1300.2	-81.785
1300.2	-81.752
1300.2	-81.716
1300.2	-81.686
1300.3	-81.654
1300.3	-81.606
1300.3	-81.501
1300.3	-81.368
1300.3	-81.232
1300.4	-81.093
1300.4	-80.962
1300.4	-80.83
1300.4	-80.701
1300.4	-80.575
1300.5	-80.448
1300.5	-80.33
1300.5	-80.209
1300.5	-80.094
1300.5	-79.977
1300.6	-79.86
1300.6	-79.747
1300.6	-79.633
1300.6	-79.528
1300.6	-79.419
1300.7	-79.314
1300.7	-79.21
1300.7	-79.103
1300.7	-79.003
1300.7	-78.899
1300.8	-78.797
1300.8	-78.694
1300.8	-78.59
1300.8	-78.492
1300.8	-78.391
1300.9	-78.296
1300.9	-78.199
1300.9	-78.102
1300.9	-78.007
1300.9	-77.908
1301	-77.816
1301	-77.72
1301	-77.629
1301	-77.536
1301	-77.442
1301.1	-77.354
1301.1	-77.262
1301.1	-77.175
1301.1	-77.086
1301.1	-76.995
1301.2	-76.907
1301.2	-76.815
1301.2	-76.729
1301.2	-76.64
1301.2	-76.552
1301.3	-76.465
1301.3	-76.359
1301.3	-76.214
1301.3	-76.045
1301.3	-75.874
1301.4	-75.702
1301.4	-75.529
1301.4	-75.362
1301.4	-75.195
1301.4	-75.035
1301.5	-74.874
1301.5	-74.714
1301.5	-74.559
1301.5	-74.401
1301.5	-74.252
1301.6	-74.101
1301.6	-73.949
1301.6	-73.803
1301.6	-73.655
1301.6	-73.513
1301.7	-73.369
1301.7	-73.227
1301.7	-73.087
1301.7	-72.944
1301.7	-72.808
1301.8	-72.669
1301.8	-72.532
1301.8	-72.395
1301.8	-72.258
1301.8	-72.126
1301.9	-71.991
1301.9	-71.859
1301.9	-71.726
1301.9	-71.592
1301.9	-71.463
1302	-71.33
1302	-71.204
1302	-71.077
1302	-70.948
1302	-70.824
1302.1	-70.696
1302.1	-70.573
1302.1	-70.447
1302.1	-70.321
1302.1	-70.198
1302.2	-70.07
1302.2	-69.947
1302.2	-69.822
1302.2	-69.698
1302.2	-69.578
1302.3	-69.453
1302.3	-69.329
1302.3	-69.19
1302.3	-69.046
1302.3	-68.904
1302.4	-68.758
1302.4	-68.617
1302.4	-68.474
1302.4	-68.33
1302.4	-68.189
1302.5	-68.047
1302.5	-67.91
1302.5	-67.769
1302.5	-67.63
1302.5	-67.492
1302.6	-67.35
1302.6	-67.216
1302.6	-67.079
1302.6	-66.942
1302.6	-66.807
1302.7	-66.667
1302.7	-66.533
1302.7	-66.395
1302.7	-66.258
1302.7	-66.122
1302.8	-65.983
1302.8	-65.85
1302.8	-65.712
1302.8	-65.577
1302.8	-65.441
1302.9	-65.301
1302.9	-65.166
1302.9	-65.027
1302.9	-64.888
1302.9	-64.751
1303	-64.611
1303	-64.476
1303	-64.338
1303	-64.2
1303	-64.064
1303.1	-63.923
1303.1	-63.786
1303.1	-63.645
1303.1	-63.503
1303.1	-63.364
1303.2	-63.221
1303.2	-63.082
1303.2	-62.939
1303.2	-62.795
1303.2	-62.652
1303.3	-62.505
1303.3	-62.371
1303.3	-62.26
1303.3	-62.159
1303.3	-62.064
1303.4	-61.962
1303.4	-61.862
1303.4	-61.757
1303.4	-61.647
1303.4	-61.539
1303.5	-61.425
1303.5	-61.31
1303.5	-61.194
1303.5	-61.072
1303.5	-60.955
1303.6	-60.831
1303.6	-60.706
1303.6	-60.581
1303.6	-60.452
1303.6	-60.326
1303.7	-60.191
1303.7	-60.055
1303.7	-59.921
1303.7	-59.78
1303.7	-59.643
1303.8	-59.502
1303.8	-59.357
1303.8	-59.216
1303.8	-59.069
1303.8	-58.924
1303.9	-58.775
1303.9	-58.62
1303.9	-58.469
1303.9	-58.313
1303.9	-58.156
1304	-58
1304	-57.838
1304	-57.679
1304	-57.514
1304	-57.348
1304.1	-57.182
1304.1	-57.011
1304.1	-56.841
1304.1	-56.668
1304.1	-56.491
1304.2	-56.318
1304.2	-56.139
1304.2	-55.958
1304.2	-55.779
1304.2	-55.593
1304.3	-55.41
1304.3	-55.234
1304.3	-55.093
1304.3	-54.971
1304.3	-54.843
1304.4	-54.713
1304.4	-54.577
1304.4	-54.431
1304.4	-54.283
1304.4	-54.124
1304.5	-53.96
1304.5	-53.794
1304.5	-53.619
1304.5	-53.442
1304.5	-53.257
1304.6	-53.065
1304.6	-52.874
1304.6	-52.674
1304.6	-52.472
1304.6	-52.266
1304.7	-52.052
1304.7	-51.84
1304.7	-51.619
1304.7	-51.392
1304.7	-51.165
1304.8	-50.928
1304.8	-50.688
1304.8	-50.444
1304.8	-50.193
1304.8	-49.942
1304.9	-49.681
1304.9	-49.414
1304.9	-49.146
1304.9	-48.868
1304.9	-48.585
1305	-48.296
1305	-47.997
1305	-47.698
1305	-47.389
1305	-47.072
1305.1	-46.755
1305.1	-46.424
1305.1	-46.086
1305.1	-45.741
1305.1	-45.384
1305.2	-45.023
1305.2	-44.648
1305.2	-44.263
1305.2	-43.871
1305.2	-43.465
1305.3	-43.05
1305.3	-42.64
1305.3	-42.249
1305.3	-41.863
1305.3	-41.458
1305.4	-41.033
1305.4	-40.596
1305.4	-40.134
1305.4	-39.653
1305.4	-39.157
1305.5	-38.635
1305.5	-38.098
1305.5	-37.54
1305.5	-36.957
1305.5	-36.359
1305.6	-35.735
1305.6	-35.087
1305.6	-34.422
1305.6	-33.729
1305.6	-33.012
1305.7	-32.27
1305.7	-31.495
1305.7	-30.696
1305.7	-29.864
1305.7	-28.999
1305.8	-28.106
1305.8	-27.173
1305.8	-26.204
1305.8	-25.204
1305.8	-24.163
1305.9	-23.089
1305.9	-21.979
1305.9	-20.83
1305.9	-19.651
1305.9	-18.433
1306	-17.182
1306	-15.901
1306	-14.586
1306	-13.249
1306	-11.886
1306.1	-10.506
1306.1	-9.1214
1306.1	-7.7311
1306.1	-6.3503
1306.1	-4.984
1306.2	-3.642
1306.2	-2.3362
1306.2	-1.065
1306.2	0.16095
1306.2	1.3434
1306.3	2.4755
1306.3	3.548
1306.3	4.5572
1306.3	5.5108
1306.3	6.4207
1306.4	7.2805
1306.4	8.0922
1306.4	8.8515
1306.4	9.5606
1306.4	10.221
1306.5	10.831
1306.5	11.398
1306.5	11.918
1306.5	12.394
1306.5	12.828
1306.6	13.224
1306.6	13.581
1306.6	13.902
1306.6	14.188
1306.6	14.44
1306.7	14.66
1306.7	14.85
1306.7	15.011
1306.7	15.145
1306.7	15.252
1306.8	15.333
1306.8	15.39
1306.8	15.424
1306.8	15.437
1306.8	15.428
1306.9	15.399
1306.9	15.348
1306.9	15.28
1306.9	15.193
1306.9	15.089
1307	14.967
1307	14.829
1307	14.675
1307	14.504
1307	14.32
1307.1	14.122
1307.1	13.908
1307.1	13.681
1307.1	13.441
1307.1	13.187
1307.2	12.921
1307.2	12.642
1307.2	12.351
1307.2	12.047
1307.2	11.733
1307.3	11.405
1307.3	11.066
1307.3	10.715
1307.3	10.354
1307.3	9.9829
1307.4	9.6009
1307.4	9.2103
1307.4	8.8077
1307.4	8.3965
1307.4	7.9743
1307.5	7.5432
1307.5	7.1025
1307.5	6.6534
1307.5	6.1953
1307.5	5.7281
1307.6	5.2542
1307.6	4.7702
1307.6	4.2802
1307.6	3.7814
1307.6	3.2769
1307.7	2.7649
1307.7	2.2467
1307.7	1.7238
1307.7	1.1949
1307.7	0.66332
1307.8	0.12526
1307.8	-0.4155
1307.8	-0.96054
1307.8	-1.5071
1307.8	-2.0557
1307.9	-2.6057
1307.9	-3.1548
1307.9	-3.7066
1307.9	-4.2562
1307.9	-4.8066
1308	-5.3548
1308	-5.9018
1308	-6.448
1308	-6.9908
1308	-7.5333
1308.1	-8.0714
1308.1	-8.6085
1308.1	-9.1429
1308.1	-9.6753
1308.1	-10.206
1308.2	-10.734
1308.2	-11.262
1308.2	-11.786
1308.2	-12.31
1308.2	-12.832
1308.3	-13.354
1308.3	-13.877
1308.3	-14.398
1308.3	-14.919
1308.3	-15.44
1308.4	-15.962
1308.4	-16.486
1308.4	-17.01
1308.4	-17.536
1308.4	-18.061
1308.5	-18.589
1308.5	-19.119
1308.5	-19.651
1308.5	-20.186
1308.5	-20.721
1308.6	-21.259
1308.6	-21.794
1308.6	-22.329
1308.6	-22.862
1308.6	-23.388
1308.7	-23.909
1308.7	-24.418
1308.7	-24.92
1308.7	-25.412
1308.7	-25.898
1308.8	-26.378
1308.8	-26.854
1308.8	-27.329
1308.8	-27.8
1308.8	-28.271
1308.9	-28.743
1308.9	-29.214
1308.9	-29.685
1308.9	-30.153
1308.9	-30.623
1309	-31.091
1309	-31.556
1309	-32.022
1309	-32.482
1309	-32.942
1309.1	-33.397
1309.1	-33.849
1309.1	-34.299
1309.1	-34.743
1309.1	-35.184
1309.2	-35.617
1309.2	-36.047
1309.2	-36.471
1309.2	-36.888
1309.2	-37.301
1309.3	-37.704
1309.3	-38.103
1309.3	-38.495
1309.3	-38.88
1309.3	-39.258
1309.4	-39.626
1309.4	-39.989
1309.4	-40.343
1309.4	-40.691
1309.4	-41.034
1309.5	-41.368
1309.5	-41.696
1309.5	-42.014
1309.5	-42.328
1309.5	-42.636
1309.6	-42.938
1309.6	-43.236
1309.6	-43.524
1309.6	-43.808
1309.6	-44.087
1309.7	-44.36
1309.7	-44.632
1309.7	-44.896
1309.7	-45.158
1309.7	-45.414
1309.8	-45.666
1309.8	-45.918
1309.8	-46.164
1309.8	-46.409
1309.8	-46.648
1309.9	-46.885
1309.9	-47.121
1309.9	-47.353
1309.9	-47.585
1309.9	-47.813
1310	-48.04
1310	-48.265
1310	-48.487
1310	-48.711
1310	-48.93
1310.1	-49.149
1310.1	-49.366
1310.1	-49.581
1310.1	-49.8
1310.1	-50.013
1310.2	-50.228
1310.2	-50.441
1310.2	-50.651
1310.2	-50.864
1310.2	-51.074
1310.3	-51.286
1310.3	-51.496
1310.3	-51.706
1310.3	-51.919
1310.3	-52.129
1310.4	-52.34
1310.4	-52.548
1310.4	-52.755
1310.4	-52.964
1310.4	-53.17
1310.5	-53.379
1310.5	-53.585
1310.5	-53.791
1310.5	-54.001
1310.5	-54.206
1310.6	-54.416
1310.6	-54.622
1310.6	-54.829
1310.6	-55.036
1310.6	-55.24
1310.7	-55.449
1310.7	-55.653
1310.7	-55.859
1310.7	-56.068
1310.7	-56.272
1310.8	-56.481
1310.8	-56.686
1310.8	-56.891
1310.8	-57.098
1310.8	-57.302
1310.9	-57.51
1310.9	-57.712
1310.9	-57.915
1310.9	-58.118
1310.9	-58.32
1311	-58.526
1311	-58.728
1311	-58.931
1311	-59.135
1311	-59.335
1311.1	-59.539
1311.1	-59.74
1311.1	-59.942
1311.1	-60.144
1311.1	-60.341
1311.2	-60.542
1311.2	-60.739
1311.2	-60.937
1311.2	-61.137
1311.2	-61.332
1311.3	-61.531
1311.3	-61.726
1311.3	-61.923
1311.3	-62.122
1311.3	-62.317
1311.4	-62.514
1311.4	-62.706
1311.4	-62.898
1311.4	-63.091
1311.4	-63.28
1311.5	-63.472
1311.5	-63.66
1311.5	-63.845
1311.5	-64.034
1311.5	-64.218
1311.6	-64.406
1311.6	-64.59
1311.6	-64.771
1311.6	-64.955
1311.6	-65.135
1311.7	-65.317
1311.7	-65.495
1311.7	-65.672
1311.7	-65.851
1311.7	-66.026
1311.8	-66.201
1311.8	-66.375
1311.8	-66.546
1311.8	-66.72
1311.8	-66.888
1311.9	-67.058
1311.9	-67.228
1311.9	-67.393
1311.9	-67.562
1311.9	-67.725
1312	-67.887
1312	-68.05
1312	-68.21
1312	-68.373
1312	-68.53
1312.1	-68.685
1312.1	-68.843
1312.1	-68.996
1312.1	-69.154
1312.1	-69.306
1312.2	-69.456
1312.2	-69.608
1312.2	-69.753
1312.2	-69.9
1312.2	-70.046
1312.3	-70.188
1312.3	-70.335
1312.3	-70.476
1312.3	-70.617
1312.3	-70.763
1312.4	-70.907
1312.4	-71.048
1312.4	-71.182
1312.4	-71.312
1312.4	-71.447
1312.5	-71.577
1312.5	-71.709
1312.5	-71.841
1312.5	-71.965
1312.5	-72.093
1312.6	-72.215
1312.6	-72.339
1312.6	-72.464
1312.6	-72.584
1312.6	-72.707
1312.7	-72.823
1312.7	-72.938
1312.7	-73.057
1312.7	-73.172
1312.7	-73.29
1312.8	-73.404
1312.8	-73.513
1312.8	-73.626
1312.8	-73.733
1312.8	-73.838
1312.9	-73.945
1312.9	-74.048
1312.9	-74.155
1312.9	-74.26
1312.9	-74.36
1313	-74.465
1313	-74.562
1313	-74.658
1313	-74.756
1313	-74.849
1313.1	-74.947
1313.1	-75.04
1313.1	-75.131
1313.1	-75.225
1313.1	-75.315
1313.2	-75.406
1313.2	-75.495
1313.2	-75.58
1313.2	-75.667
1313.2	-75.747
1313.3	-75.829
1313.3	-75.917
1313.3	-76.002
1313.3	-76.089
1313.3	-76.175
1313.4	-76.255
1313.4	-76.34
1313.4	-76.42
1313.4	-76.497
1313.4	-76.577
1313.5	-76.652
1313.5	-76.729
1313.5	-76.807
1313.5	-76.881
1313.5	-76.958
1313.6	-77.028
1313.6	-77.097
1313.6	-77.169
1313.6	-77.235
1313.6	-77.304
1313.7	-77.375
1313.7	-77.445
1313.7	-77.514
1313.7	-77.58
1313.7	-77.645
1313.8	-77.714
1313.8	-77.776
1313.8	-77.838
1313.8	-77.9
1313.8	-77.958
1313.9	-78.023
1313.9	-78.085
1313.9	-78.145
1313.9	-78.209
1313.9	-78.267
1314	-78.326
1314	-78.388
1314	-78.444
1314	-78.503
1314	-78.56
1314.1	-78.614
1314.1	-78.673
1314.1	-78.728
1314.1	-78.782
1314.1	-78.84
1314.2	-78.892
1314.2	-78.948
1314.2	-79.004
1314.2	-79.055
1314.2	-79.112
1314.3	-79.165
1314.3	-79.219
1314.3	-79.28
1314.3	-79.339
1314.3	-79.403
1314.4	-79.465
1314.4	-79.523
1314.4	-79.586
1314.4	-79.646
1314.4	-79.708
1314.5	-79.768
1314.5	-79.826
1314.5	-79.886
1314.5	-79.942
1314.5	-80.002
1314.6	-80.059
1314.6	-80.115
1314.6	-80.174
1314.6	-80.23
1314.6	-80.29
1314.7	-80.349
1314.7	-80.407
1314.7	-80.465
1314.7	-80.521
1314.7	-80.579
1314.8	-80.634
1314.8	-80.694
1314.8	-80.751
1314.8	-80.811
1314.8	-80.87
1314.9	-80.927
1314.9	-80.987
1314.9	-81.046
1314.9	-81.107
1314.9	-81.165
1315	-81.227
1315	-81.285
1315	-81.346
1315	-81.405
1315	-81.464
1315.1	-81.521
1315.1	-81.577
1315.1	-81.634
1315.1	-81.691
1315.1	-81.751
1315.2	-81.807
1315.2	-81.867
1315.2	-81.923
1315.2	-81.981
1315.2	-82.037
1315.3	-82.096
1315.3	-82.156
1315.3	-82.224
1315.3	-82.293
1315.3	-82.363
1315.4	-82.435
1315.4	-82.504
1315.4	-82.574
1315.4	-82.642
1315.4	-82.71
1315.5	-82.773
1315.5	-82.84
1315.5	-82.904
1315.5	-82.972
1315.5	-83.036
1315.6	-83.101
1315.6	-83.163
1315.6	-83.226
1315.6	-83.288
1315.6	-83.348
1315.7	-83.41
1315.7	-83.467
1315.7	-83.528
1315.7	-83.585
1315.7	-83.647
1315.8	-83.705
1315.8	-83.765
1315.8	-83.822
1315.8	-83.879
1315.8	-83.936
1315.9	-83.99
1315.9	-84.051
1315.9	-84.111
1315.9	-84.167
1315.9	-84.219
1316	-84.274
1316	-84.327
1316	-84.378
1316	-84.431
1316	-84.48
1316.1	-84.533
1316.1	-84.581
1316.1	-84.633
1316.1	-84.682
1316.1	-84.731
1316.2	-84.78
1316.2	-84.826
1316.2	-84.875
1316.2	-84.92
1316.2	-84.969
1316.3	-85.015
1316.3	-85.066
1316.3	-85.126
1316.3	-85.19
1316.3	-85.255
1316.4	-85.314
1316.4	-85.376
1316.4	-85.434
1316.4	-85.494
1316.4	-85.554
1316.5	-85.612
1316.5	-85.671
1316.5	-85.724
1316.5	-85.78
1316.5	-85.833
1316.6	-85.888
1316.6	-85.94
1316.6	-85.989
1316.6	-86.038
1316.6	-86.083
1316.7	-86.132
1316.7	-86.178
1316.7	-86.226
1316.7	-86.271
1316.7	-86.312
1316.8	-86.358
1316.8	-86.399
1316.8	-86.444
1316.8	-86.485
1316.8	-86.524
1316.9	-86.564
1316.9	-86.599
1316.9	-86.639
1316.9	-86.677
1316.9	-86.715
1317	-86.752
1317	-86.787
1317	-86.824
1317	-86.859
1317	-86.899
1317.1	-86.933
1317.1	-86.967
1317.1	-87.001
1317.1	-87.032
1317.1	-87.067
1317.2	-87.098
1317.2	-87.131
1317.2	-87.162
1317.2	-87.192
1317.2	-87.223
1317.3	-87.251
1317.3	-87.288
1317.3	-87.333
1317.3	-87.383
1317.3	-87.435
1317.4	-87.483
1317.4	-87.534
1317.4	-87.581
1317.4	-87.629
1317.4	-87.674
1317.5	-87.716
1317.5	-87.76
1317.5	-87.799
1317.5	-87.841
1317.5	-87.88
1317.6	-87.917
1317.6	-87.956
1317.6	-87.99
1317.6	-88.027
1317.6	-88.06
1317.7	-88.093
1317.7	-88.128
1317.7	-88.159
1317.7	-88.193
1317.7	-88.223
1317.8	-88.257
1317.8	-88.289
1317.8	-88.318
1317.8	-88.351
1317.8	-88.38
1317.9	-88.411
1317.9	-88.438
1317.9	-88.465
1317.9	-88.494
1317.9	-88.518
1318	-88.546
1318	-88.569
1318	-88.593
1318	-88.619
1318	-88.639
1318.1	-88.665
1318.1	-88.686
1318.1	-88.707
1318.1	-88.729
1318.1	-88.748
1318.2	-88.772
1318.2	-88.791
1318.2	-88.812
1318.2	-88.834
1318.2	-88.851
1318.3	-88.874
1318.3	-88.895
1318.3	-88.926
1318.3	-88.958
1318.3	-88.989
1318.4	-89.025
1318.4	-89.056
1318.4	-89.091
1318.4	-89.12
1318.4	-89.148
1318.5	-89.18
1318.5	-89.206
1318.5	-89.237
1318.5	-89.262
1318.5	-89.287
1318.6	-89.312
1318.6	-89.334
1318.6	-89.361
1318.6	-89.382
1318.6	-89.402
1318.7	-89.423
1318.7	-89.441
1318.7	-89.463
1318.7	-89.481
1318.7	-89.501
1318.8	-89.521
1318.8	-89.538
1318.8	-89.559
1318.8	-89.577
1318.8	-89.597
1318.9	-89.615
1318.9	-89.63
1318.9	-89.649
1318.9	-89.665
1318.9	-89.682
1319	-89.699
1319	-89.713
1319	-89.729
1319	-89.741
1319	-89.755
1319.1	-89.768
1319.1	-89.779
1319.1	-89.795
1319.1	-89.807
1319.1	-89.822
1319.2	-89.835
1319.2	-89.846
1319.2	-89.862
1319.2	-89.872
1319.2	-89.885
1319.3	-89.895
1319.3	-89.903
1319.3	-89.917
1319.3	-89.924
1319.3	-89.936
1319.4	-89.945
1319.4	-89.951
1319.4	-89.962
1319.4	-89.97
1319.4	-89.981
1319.5	-89.989
1319.5	-89.994
1319.5	-90.003
1319.5	-90.008
1319.5	-90.016
1319.6	-90.024
1319.6	-90.027
1319.6	-90.037
1319.6	-90.043
1319.6	-90.05
1319.7	-90.058
1319.7	-90.065
1319.7	-90.075
1319.7	-90.081
1319.7	-90.089
1319.8	-90.097
1319.8	-90.102
1319.8	-90.112
1319.8	-90.118
1319.8	-90.125
1319.9	-90.136
1319.9	-90.147
1319.9	-90.157
1319.9	-90.161
1319.9	-90.166
1320	-90.173
1320	-90.175
1320	-90.183
1320	-90.188
1320	-90.192
1320.1	-90.198
1320.1	-90.2
1320.1	-90.205
1320.1	-90.207
1320.1	-90.209
1320.2	-90.215
1320.2	-90.218
1320.2	-90.225
1320.2	-90.23
1320.2	-90.234
1320.3	-90.243
1320.3	-90.243
1320.3	-90.236
1320.3	-90.227
1320.3	-90.213
1320.4	-90.207
1320.4	-90.199
1320.4	-90.19
1320.4	-90.185
1320.4	-90.175
1320.5	-90.17
1320.5	-90.163
1320.5	-90.156
1320.5	-90.152
1320.5	-90.147
1320.6	-90.145
1320.6	-90.141
1320.6	-90.134
1320.6	-90.133
1320.6	-90.128
1320.7	-90.124
1320.7	-90.12
1320.7	-90.114
1320.7	-90.112
1320.7	-90.108
1320.8	-90.105
1320.8	-90.106
1320.8	-90.102
1320.8	-90.102
1320.8	-90.101
1320.9	-90.098
1320.9	-90.1
1320.9	-90.097
1320.9	-90.097
1320.9	-90.098
1321	-90.094
1321	-90.096
1321	-90.096
1321	-90.095
1321	-90.097
1321.1	-90.094
1321.1	-90.096
1321.1	-90.098
1321.1	-90.098
1321.1	-90.105
1321.2	-90.105
1321.2	-90.104
1321.2	-90.105
1321.2	-90.101
1321.2	-90.103
1321.3	-90.101
1321.3	-90.095
1321.3	-90.085
1321.3	-90.066
1321.3	-90.05
1321.4	-90.036
1321.4	-90.018
1321.4	-90.005
1321.4	-89.988
1321.4	-89.972
1321.5	-89.963
1321.5	-89.95
1321.5	-89.938
1321.5	-89.926
1321.5	-89.911
1321.6	-89.901
1321.6	-89.888
1321.6	-89.876
1321.6	-89.869
1321.6	-89.856
1321.7	-89.849
1321.7	-89.842
1321.7	-89.834
1321.7	-89.832
1321.7	-89.823
1321.8	-89.814
1321.8	-89.81
1321.8	-89.8
1321.8	-89.796
1321.8	-89.792
1321.9	-89.784
1321.9	-89.782
1321.9	-89.777
1321.9	-89.77
1321.9	-89.769
1322	-89.762
1322	-89.758
1322	-89.755
1322	-89.748
1322	-89.748
1322.1	-89.745
1322.1	-89.74
1322.1	-89.74
1322.1	-89.734
1322.1	-89.73
1322.2	-89.73
1322.2	-89.723
1322.2	-89.723
1322.2	-89.72
1322.2	-89.714
1322.3	-89.715
1322.3	-89.709
1322.3	-89.695
1322.3	-89.681
1322.3	-89.66
1322.4	-89.644
1322.4	-89.63
1322.4	-89.613
1322.4	-89.602
1322.4	-89.586
1322.5	-89.57
1322.5	-89.56
1322.5	-89.547
1322.5	-89.536
1322.5	-89.527
1322.6	-89.513
1322.6	-89.505
1322.6	-89.494
1322.6	-89.483
1322.6	-89.476
1322.7	-89.465
1322.7	-89.457
1322.7	-89.448
1322.7	-89.436
1322.7	-89.432
1322.8	-89.424
1322.8	-89.418
1322.8	-89.413
1322.8	-89.404
1322.8	-89.402
1322.9	-89.397
1322.9	-89.394
1322.9	-89.388
1322.9	-89.381
1322.9	-89.377
1323	-89.369
1323	-89.368
1323	-89.362
1323	-89.358
1323	-89.356
1323.1	-89.351
1323.1	-89.349
1323.1	-89.344
1323.1	-89.342
1323.1	-89.336
1323.2	-89.333
1323.2	-89.329
1323.2	-89.324
1323.2	-89.321
1323.2	-89.315
1323.3	-89.312
1323.3	-89.305
1323.3	-89.295
1323.3	-89.279
1323.3	-89.267
1323.4	-89.251
1323.4	-89.238
1323.4	-89.224
1323.4	-89.214
1323.4	-89.204
1323.5	-89.194
1323.5	-89.186
1323.5	-89.175
1323.5	-89.167
1323.5	-89.157
1323.6	-89.152
1323.6	-89.142
1323.6	-89.137
1323.6	-89.13
1323.6	-89.125
1323.7	-89.118
1323.7	-89.113
1323.7	-89.105
1323.7	-89.098
1323.7	-89.089
1323.8	-89.08
1323.8	-89.073
1323.8	-89.066
1323.8	-89.062
1323.8	-89.055
1323.9	-89.051
1323.9	-89.045
1323.9	-89.043
1323.9	-89.038
1323.9	-89.037
1324	-89.033
1324	-89.03
1324	-89.028
1324	-89.024
1324	-89.022
1324.1	-89.016
1324.1	-89.012
1324.1	-89.005
1324.1	-89.001
1324.1	-88.995
1324.2	-88.993
1324.2	-88.991
1324.2	-88.989
1324.2	-88.986
1324.2	-88.982
1324.3	-88.982
1324.3	-88.974
1324.3	-88.966
1324.3	-88.959
1324.3	-88.951
1324.4	-88.94
1324.4	-88.931
1324.4	-88.922
1324.4	-88.911
1324.4	-88.902
1324.5	-88.89
1324.5	-88.883
1324.5	-88.875
1324.5	-88.87
1324.5	-88.864
1324.6	-88.858
1324.6	-88.854
1324.6	-88.846
1324.6	-88.843
1324.6	-88.837
1324.7	-88.833
1324.7	-88.828
1324.7	-88.822
1324.7	-88.817
1324.7	-88.809
1324.8	-88.807
1324.8	-88.801
1324.8	-88.8
1324.8	-88.796
1324.8	-88.79
1324.9	-88.786
1324.9	-88.779
1324.9	-88.777
1324.9	-88.773
1324.9	-88.772
1325	-88.769
1325	-88.764
1325	-88.762
1325	-88.757
1325	-88.755
1325.1	-88.752
1325.1	-88.752
1325.1	-88.75
1325.1	-88.745
1325.1	-88.745
1325.2	-88.74
1325.2	-88.74
1325.2	-88.738
1325.2	-88.735
1325.2	-88.732
1325.3	-88.727
1325.3	-88.725
1325.3	-88.718
1325.3	-88.714
1325.3	-88.708
1325.4	-88.7
1325.4	-88.694
1325.4	-88.685
1325.4	-88.682
1325.4	-88.675
1325.5	-88.671
1325.5	-88.669
1325.5	-88.667
1325.5	-88.662
1325.5	-88.654
1325.6	-88.651
1325.6	-88.646
1325.6	-88.64
1325.6	-88.635
1325.6	-88.628
1325.7	-88.628
1325.7	-88.623
1325.7	-88.621
1325.7	-88.618
1325.7	-88.612
1325.8	-88.611
1325.8	-88.606
1325.8	-88.606
1325.8	-88.602
1325.8	-88.596
1325.9	-88.593
1325.9	-88.587
1325.9	-88.586
1325.9	-88.582
1325.9	-88.578
1326	-88.575
1326	-88.569
1326	-88.569
1326	-88.566
1326	-88.566
1326.1	-88.562
1326.1	-88.556
1326.1	-88.556
1326.1	-88.551
1326.1	-88.551
1326.2	-88.549
1326.2	-88.547
1326.2	-88.547
1326.2	-88.544
1326.2	-88.545
1326.3	-88.543
1326.3	-88.54
1326.3	-88.535
1326.3	-88.527
1326.3	-88.525
1326.4	-88.519
1326.4	-88.515
1326.4	-88.51
1326.4	-88.504
1326.4	-88.501
1326.5	-88.496
1326.5	-88.495
1326.5	-88.489
1326.5	-88.484
1326.5	-88.481
1326.6	-88.476
1326.6	-88.477
1326.6	-88.473
1326.6	-88.469
1326.6	-88.465
1326.7	-88.459
1326.7	-88.458
1326.7	-88.453
1326.7	-88.451
1326.7	-88.45
1326.8	-88.446
1326.8	-88.448
1326.8	-88.447
1326.8	-88.448
1326.8	-88.447
1326.9	-88.443
1326.9	-88.443
1326.9	-88.438
1326.9	-88.436
1326.9	-88.433
1327	-88.428
1327	-88.426
1327	-88.422
1327	-88.421
1327	-88.418
1327.1	-88.415
1327.1	-88.416
1327.1	-88.411
1327.1	-88.413
1327.1	-88.411
1327.2	-88.408
1327.2	-88.41
1327.2	-88.405
1327.2	-88.405
1327.2	-88.402
1327.3	-88.4
1327.3	-88.399
1327.3	-88.394
1327.3	-88.394
1327.3	-88.389
1327.4	-88.386
1327.4	-88.383
1327.4	-88.377
1327.4	-88.376
1327.4	-88.371
1327.5	-88.366
1327.5	-88.363
1327.5	-88.359
1327.5	-88.359
1327.5	-88.355
1327.6	-88.353
1327.6	-88.349
1327.6	-88.344
1327.6	-88.344
1327.6	-88.34
1327.7	-88.338
1327.7	-88.336
1327.7	-88.331
1327.7	-88.332
1327.7	-88.33
1327.8	-88.329
1327.8	-88.327
1327.8	-88.324
1327.8	-88.325
1327.8	-88.323
1327.9	-88.323
1327.9	-88.324
1327.9	-88.32
1327.9	-88.322
1327.9	-88.319
1328	-88.317
1328	-88.317
1328	-88.313
1328	-88.314
1328	-88.31
1328.1	-88.308
1328.1	-88.308
1328.1	-88.306
1328.1	-88.308
1328.1	-88.305
1328.2	-88.302
1328.2	-88.302
1328.2	-88.299
1328.2	-88.302
1328.2	-88.3
1328.3	-88.3
1328.3	-88.3
1328.3	-88.294
1328.3	-88.293
1328.3	-88.289
1328.4	-88.284
1328.4	-88.28
1328.4	-88.273
1328.4	-88.271
1328.4	-88.267
1328.5	-88.263
1328.5	-88.261
1328.5	-88.254
1328.5	-88.253
1328.5	-88.249
1328.6	-88.244
1328.6	-88.245
1328.6	-88.241
1328.6	-88.241
1328.6	-88.24
1328.7	-88.238
1328.7	-88.239
1328.7	-88.236
1328.7	-88.234
1328.7	-88.231
1328.8	-88.226
1328.8	-88.228
1328.8	-88.225
1328.8	-88.224
1328.8	-88.225
1328.9	-88.222
1328.9	-88.226
1328.9	-88.225
1328.9	-88.221
1328.9	-88.221
1329	-88.216
1329	-88.214
1329	-88.212
1329	-88.209
1329	-88.212
1329.1	-88.209
1329.1	-88.208
1329.1	-88.207
1329.1	-88.203
1329.1	-88.205
1329.2	-88.203
1329.2	-88.2
1329.2	-88.199
1329.2	-88.195
1329.2	-88.196
1329.3	-88.196
1329.3	-88.192
1329.3	-88.19
1329.3	-88.183
1329.3	-88.18
1329.4	-88.176
1329.4	-88.17
1329.4	-88.17
1329.4	-88.166
1329.4	-88.162
1329.5	-88.162
1329.5	-88.158
1329.5	-88.158
1329.5	-88.154
1329.5	-88.148
1329.6	-88.148
1329.6	-88.143
1329.6	-88.142
1329.6	-88.141
1329.6	-88.136
1329.7	-88.137
1329.7	-88.134
1329.7	-88.13
1329.7	-88.131
1329.7	-88.128
1329.8	-88.127
1329.8	-88.126
1329.8	-88.122
1329.8	-88.124
1329.8	-88.121
1329.9	-88.118
1329.9	-88.119
1329.9	-88.115
1329.9	-88.115
1329.9	-88.114
1330	-88.109
1330	-88.112
1330	-88.11
1330	-88.108
1330	-88.11
1330.1	-88.106
1330.1	-88.106
1330.1	-88.109
1330.1	-88.112
1330.1	-88.114
1330.2	-88.111
1330.2	-88.107
1330.2	-88.108
1330.2	-88.105
1330.2	-88.104
1330.3	-88.104
1330.3	-88.098
1330.3	-88.095
1330.3	-88.086
1330.3	-88.076
1330.4	-88.071
1330.4	-88.061
1330.4	-88.055
1330.4	-88.047
1330.4	-88.037
1330.5	-88.032
1330.5	-88.024
1330.5	-88.015
1330.5	-88.013
1330.5	-88.005
1330.6	-88
1330.6	-87.996
1330.6	-87.989
1330.6	-87.986
1330.6	-87.981
1330.7	-87.974
1330.7	-87.975
1330.7	-87.969
1330.7	-87.965
1330.7	-87.964
1330.8	-87.958
1330.8	-87.956
1330.8	-87.953
1330.8	-87.946
1330.8	-87.946
1330.9	-87.941
1330.9	-87.934
1330.9	-87.928
1330.9	-87.925
1330.9	-87.924
1331	-87.921
1331	-87.915
1331	-87.916
1331	-87.912
1331	-87.911
1331.1	-87.911
1331.1	-87.906
1331.1	-87.908
1331.1	-87.906
1331.1	-87.907
1331.2	-87.907
1331.2	-87.903
1331.2	-87.902
1331.2	-87.898
1331.2	-87.898
1331.3	-87.896
1331.3	-87.891
1331.3	-87.885
1331.3	-87.873
1331.3	-87.866
1331.4	-87.857
1331.4	-87.85
1331.4	-87.842
1331.4	-87.833
1331.4	-87.826
1331.5	-87.816
1331.5	-87.812
1331.5	-87.804
1331.5	-87.799
1331.5	-87.791
1331.6	-87.785
1331.6	-87.779
1331.6	-87.772
1331.6	-87.766
1331.6	-87.758
1331.7	-87.753
1331.7	-87.745
1331.7	-87.743
1331.7	-87.738
1331.7	-87.734
1331.8	-87.73
1331.8	-87.726
1331.8	-87.721
1331.8	-87.716
1331.8	-87.711
1331.9	-87.705
1331.9	-87.7
1331.9	-87.694
1331.9	-87.693
1331.9	-87.688
1332	-87.687
1332	-87.682
1332	-87.68
1332	-87.676
1332	-87.676
1332.1	-87.675
1332.1	-87.674
1332.1	-87.67
1332.1	-87.666
1332.1	-87.663
1332.2	-87.655
1332.2	-87.646
1332.2	-87.642
1332.2	-87.64
1332.2	-87.634
1332.3	-87.633
1332.3	-87.622
1332.3	-87.593
1332.3	-87.553
1332.3	-87.512
1332.4	-87.47
1332.4	-87.428
1332.4	-87.39
1332.4	-87.35
1332.4	-87.316
1332.5	-87.28
1332.5	-87.249
1332.5	-87.218
1332.5	-87.193
1332.5	-87.164
1332.6	-87.137
1332.6	-87.111
1332.6	-87.083
1332.6	-87.06
1332.6	-87.034
1332.7	-87.013
1332.7	-86.991
1332.7	-86.972
1332.7	-86.953
1332.7	-86.934
1332.8	-86.918
1332.8	-86.899
1332.8	-86.885
1332.8	-86.866
1332.8	-86.854
1332.9	-86.84
1332.9	-86.825
1332.9	-86.812
1332.9	-86.796
1332.9	-86.783
1333	-86.768
1333	-86.758
1333	-86.745
1333	-86.735
1333	-86.725
1333.1	-86.713
1333.1	-86.706
1333.1	-86.695
1333.1	-86.686
1333.1	-86.675
1333.2	-86.664
1333.2	-86.653
1333.2	-86.642
1333.2	-86.636
1333.2	-86.625
1333.3	-86.619
1333.3	-86.592
1333.3	-86.515
1333.3	-86.415
1333.3	-86.31
1333.4	-86.21
1333.4	-86.111
1333.4	-86.02
1333.4	-85.93
1333.4	-85.846
1333.5	-85.765
1333.5	-85.685
1333.5	-85.612
1333.5	-85.538
1333.5	-85.47
1333.6	-85.405
1333.6	-85.339
1333.6	-85.279
1333.6	-85.219
1333.6	-85.164
1333.7	-85.11
1333.7	-85.059
1333.7	-85.01
1333.7	-84.959
1333.7	-84.913
1333.8	-84.864
1333.8	-84.822
1333.8	-84.78
1333.8	-84.739
1333.8	-84.7
1333.9	-84.659
1333.9	-84.625
1333.9	-84.588
1333.9	-84.554
1333.9	-84.52
1334	-84.485
1334	-84.455
1334	-84.424
1334	-84.396
1334	-84.367
1334.1	-84.338
1334.1	-84.313
1334.1	-84.284
1334.1	-84.261
1334.1	-84.235
1334.2	-84.209
1334.2	-84.186
1334.2	-84.16
1334.2	-84.139
1334.2	-84.117
1334.3	-84.095
1334.3	-84.056
1334.3	-83.972
1334.3	-83.871
1334.3	-83.764
1334.4	-83.664
1334.4	-83.564
1334.4	-83.467
1334.4	-83.375
1334.4	-83.282
1334.5	-83.199
1334.5	-83.117
1334.5	-83.039
1334.5	-82.966
1334.5	-82.891
1334.6	-82.823
1334.6	-82.753
1334.6	-82.69
1334.6	-82.628
1334.6	-82.565
1334.7	-82.508
1334.7	-82.449
1334.7	-82.395
1334.7	-82.34
1334.7	-82.286
1334.8	-82.234
1334.8	-82.181
1334.8	-82.133
1334.8	-82.082
1334.8	-82.033
1334.9	-81.987
1334.9	-81.938
1334.9	-81.897
1334.9	-81.852
1334.9	-81.81
1335	-81.769
1335	-81.726
1335	-81.688
1335	-81.645
1335	-81.605
1335.1	-81.565
1335.1	-81.523
1335.1	-81.486
1335.1	-81.445
1335.1	-81.407
1335.2	-81.368
1335.2	-81.328
1335.2	-81.291
1335.2	-81.25
1335.2	-81.213
1335.3	-81.173
1335.3	-81.127
1335.3	-81.071
1335.3	-81.006
1335.3	-80.945
1335.4	-80.881
1335.4	-80.818
1335.4	-80.757
1335.4	-80.693
1335.4	-80.635
1335.5	-80.573
1335.5	-80.511
1335.5	-80.451
1335.5	-80.39
1335.5	-80.333
1335.6	-80.273
1335.6	-80.214
1335.6	-80.156
1335.6	-80.096
1335.6	-80.042
1335.7	-79.983
1335.7	-79.926
1335.7	-79.87
1335.7	-79.808
1335.7	-79.753
1335.8	-79.695
1335.8	-79.636
1335.8	-79.581
1335.8	-79.525
1335.8	-79.467
1335.9	-79.405
1335.9	-79.346
1335.9	-79.285
1335.9	-79.22
1335.9	-79.159
1336	-79.093
1336	-79.03
1336	-78.966
1336	-78.897
1336	-78.833
1336.1	-78.765
1336.1	-78.699
1336.1	-78.632
1336.1	-78.561
1336.1	-78.495
1336.2	-78.424
1336.2	-78.355
1336.2	-78.284
1336.2	-78.212
1336.2	-78.145
1336.3	-78.073
1336.3	-78.01
1336.3	-77.972
1336.3	-77.939
1336.3	-77.914
1336.4	-77.885
1336.4	-77.854
1336.4	-77.821
1336.4	-77.783
1336.4	-77.748
1336.5	-77.71
1336.5	-77.67
1336.5	-77.629
1336.5	-77.582
1336.5	-77.538
1336.6	-77.489
1336.6	-77.439
1336.6	-77.391
1336.6	-77.339
1336.6	-77.289
1336.7	-77.236
1336.7	-77.181
1336.7	-77.127
1336.7	-77.069
1336.7	-77.014
1336.8	-76.955
1336.8	-76.894
1336.8	-76.838
1336.8	-76.778
1336.8	-76.72
1336.9	-76.66
1336.9	-76.595
1336.9	-76.535
1336.9	-76.468
1336.9	-76.403
1337	-76.34
1337	-76.273
1337	-76.211
1337	-76.145
1337	-76.077
1337.1	-76.012
1337.1	-75.943
1337.1	-75.877
1337.1	-75.807
1337.1	-75.737
1337.2	-75.671
1337.2	-75.6
1337.2	-75.531
1337.2	-75.461
1337.2	-75.387
1337.3	-75.321
1337.3	-75.263
1337.3	-75.244
1337.3	-75.246
1337.3	-75.246
1337.4	-75.249
1337.4	-75.248
1337.4	-75.244
1337.4	-75.241
1337.4	-75.231
1337.5	-75.221
1337.5	-75.208
1337.5	-75.191
1337.5	-75.178
1337.5	-75.16
1337.6	-75.141
1337.6	-75.124
1337.6	-75.099
1337.6	-75.077
1337.6	-75.051
1337.7	-75.02
1337.7	-74.994
1337.7	-74.962
1337.7	-74.931
1337.7	-74.902
1337.8	-74.868
1337.8	-74.84
1337.8	-74.806
1337.8	-74.769
1337.8	-74.736
1337.9	-74.697
1337.9	-74.659
1337.9	-74.62
1337.9	-74.577
1337.9	-74.539
1338	-74.496
1338	-74.452
1338	-74.411
1338	-74.364
1338	-74.32
1338.1	-74.275
1338.1	-74.226
1338.1	-74.186
1338.1	-74.141
1338.1	-74.094
1338.2	-74.051
1338.2	-74.003
1338.2	-73.956
1338.2	-73.908
1338.2	-73.859
1338.3	-73.813
1338.3	-73.776
1338.3	-73.777
1338.3	-73.8
1338.3	-73.82
1338.4	-73.843
1338.4	-73.861
1338.4	-73.873
1338.4	-73.89
1338.4	-73.9
1338.5	-73.908
1338.5	-73.919
1338.5	-73.922
1338.5	-73.925
1338.5	-73.929
1338.6	-73.928
1338.6	-73.929
1338.6	-73.927
1338.6	-73.922
1338.6	-73.92
1338.7	-73.911
1338.7	-73.901
1338.7	-73.894
1338.7	-73.88
1338.7	-73.869
1338.8	-73.856
1338.8	-73.841
1338.8	-73.833
1338.8	-73.82
1338.8	-73.805
1338.9	-73.792
1338.9	-73.774
1338.9	-73.758
1338.9	-73.743
1338.9	-73.722
1339	-73.705
1339	-73.684
1339	-73.661
1339	-73.645
1339	-73.622
1339.1	-73.598
1339.1	-73.578
1339.1	-73.551
1339.1	-73.529
1339.1	-73.508
1339.2	-73.482
1339.2	-73.461
1339.2	-73.437
1339.2	-73.411
1339.2	-73.39
1339.3	-73.365
1339.3	-73.35
1339.3	-73.359
1339.3	-73.375
1339.3	-73.399
1339.4	-73.42
1339.4	-73.44
1339.4	-73.46
1339.4	-73.474
1339.4	-73.491
1339.5	-73.503
1339.5	-73.514
1339.5	-73.525
1339.5	-73.532
1339.5	-73.542
1339.6	-73.547
1339.6	-73.554
1339.6	-73.56
1339.6	-73.562
1339.6	-73.568
1339.7	-73.57
1339.7	-73.574
1339.7	-73.576
1339.7	-73.578
1339.7	-73.579
1339.8	-73.575
1339.8	-73.575
1339.8	-73.57
1339.8	-73.57
1339.8	-73.567
1339.9	-73.565
1339.9	-73.56
1339.9	-73.556
1339.9	-73.551
1339.9	-73.545
1340	-73.541
1340	-73.533
1340	-73.529
1340	-73.523
1340	-73.52
1340.1	-73.515
1340.1	-73.512
1340.1	-73.506
1340.1	-73.502
1340.1	-73.495
1340.2	-73.49
1340.2	-73.484
1340.2	-73.476
1340.2	-73.469
1340.2	-73.46
1340.3	-73.453
1340.3	-73.446
1340.3	-73.447
1340.3	-73.448
1340.3	-73.451
1340.4	-73.45
1340.4	-73.453
1340.4	-73.454
1340.4	-73.456
1340.4	-73.456
1340.5	-73.456
1340.5	-73.455
1340.5	-73.453
1340.5	-73.452
1340.5	-73.45
1340.6	-73.451
1340.6	-73.448
1340.6	-73.447
1340.6	-73.445
1340.6	-73.445
1340.7	-73.444
1340.7	-73.443
1340.7	-73.44
1340.7	-73.437
1340.7	-73.434
1340.8	-73.431
1340.8	-73.431
1340.8	-73.426
1340.8	-73.426
1340.8	-73.421
1340.9	-73.42
1340.9	-73.415
1340.9	-73.411
1340.9	-73.406
1340.9	-73.399
1341	-73.396
1341	-73.389
1341	-73.388
1341	-73.384
1341	-73.382
1341.1	-73.377
1341.1	-73.371
1341.1	-73.367
1341.1	-73.359
1341.1	-73.359
1341.2	-73.358
1341.2	-73.356
1341.2	-73.351
1341.2	-73.346
1341.2	-73.341
1341.3	-73.335
1341.3	-73.333
1341.3	-73.33
1341.3	-73.334
1341.3	-73.334
1341.4	-73.335
1341.4	-73.335
1341.4	-73.333
1341.4	-73.334
1341.4	-73.331
1341.5	-73.333
1341.5	-73.331
1341.5	-73.33
1341.5	-73.329
1341.5	-73.326
1341.6	-73.328
1341.6	-73.327
1341.6	-73.33
1341.6	-73.327
1341.6	-73.326
1341.7	-73.324
1341.7	-73.321
1341.7	-73.321
1341.7	-73.318
1341.7	-73.319
1341.8	-73.316
1341.8	-73.314
1341.8	-73.314
1341.8	-73.31
1341.8	-73.31
1341.9	-73.306
1341.9	-73.305
1341.9	-73.302
1341.9	-73.299
1341.9	-73.299
1342	-73.296
1342	-73.298
1342	-73.295
1342	-73.293
1342	-73.291
1342.1	-73.288
1342.1	-73.288
1342.1	-73.285
1342.1	-73.285
1342.1	-73.282
1342.2	-73.28
1342.2	-73.282
1342.2	-73.278
1342.2	-73.277
1342.2	-73.272
1342.3	-73.269
1342.3	-73.265
1342.3	-73.262
1342.3	-73.265
1342.3	-73.265
1342.4	-73.267
1342.4	-73.266
1342.4	-73.264
1342.4	-73.266
1342.4	-73.264
1342.5	-73.266
1342.5	-73.265
1342.5	-73.266
1342.5	-73.268
1342.5	-73.267
1342.6	-73.271
1342.6	-73.271
1342.6	-73.273
1342.6	-73.272
1342.6	-73.268
1342.7	-73.268
1342.7	-73.264
1342.7	-73.265
1342.7	-73.263
1342.7	-73.263
1342.8	-73.265
1342.8	-73.263
1342.8	-73.265
1342.8	-73.263
1342.8	-73.261
1342.9	-73.261
1342.9	-73.258
1342.9	-73.26
1342.9	-73.258
1342.9	-73.259
1343	-73.26
1343	-73.258
1343	-73.259
1343	-73.256
1343	-73.258
1343.1	-73.256
1343.1	-73.255
1343.1	-73.257
1343.1	-73.255
1343.1	-73.257
1343.2	-73.254
1343.2	-73.252
1343.2	-73.251
1343.2	-73.248
1343.2	-73.25
1343.3	-73.246
1343.3	-73.245
1343.3	-73.245
1343.3	-73.244
1343.3	-73.248
1343.4	-73.249
1343.4	-73.251
1343.4	-73.251
1343.4	-73.25
1343.4	-73.254
1343.5	-73.254
1343.5	-73.257
1343.5	-73.257
1343.5	-73.256
1343.5	-73.258
1343.6	-73.258
1343.6	-73.263
1343.6	-73.263
1343.6	-73.263
1343.6	-73.265
1343.7	-73.263
1343.7	-73.266
1343.7	-73.266
1343.7	-73.265
1343.7	-73.265
1343.8	-73.261
1343.8	-73.264
1343.8	-73.263
1343.8	-73.263
1343.8	-73.264
1343.9	-73.261
1343.9	-73.264
1343.9	-73.264
1343.9	-73.264
1343.9	-73.266
1344	-73.266
1344	-73.269
1344	-73.269
1344	-73.271
1344	-73.272
1344.1	-73.269
1344.1	-73.272
1344.1	-73.27
1344.1	-73.272
1344.1	-73.274
1344.2	-73.273
1344.2	-73.277
1344.2	-73.276
1344.2	-73.276
1344.2	-73.276
1344.3	-73.273
1344.3	-73.276
1344.3	-73.274
1344.3	-73.276
1344.3	-73.277
1344.4	-73.276
1344.4	-73.28
1344.4	-73.279
1344.4	-73.28
1344.4	-73.279
1344.5	-73.276
1344.5	-73.281
1344.5	-73.282
1344.5	-73.286
1344.5	-73.288
1344.6	-73.287
1344.6	-73.291
1344.6	-73.291
1344.6	-73.293
1344.6	-73.295
1344.7	-73.293
1344.7	-73.296
1344.7	-73.295
1344.7	-73.297
1344.7	-73.3
1344.8	-73.299
1344.8	-73.301
1344.8	-73.299
1344.8	-73.299
1344.8	-73.301
1344.9	-73.3
1344.9	-73.303
1344.9	-73.302
1344.9	-73.302
1344.9	-73.304
1345	-73.303
1345	-73.307
1345	-73.306
1345	-73.305
1345	-73.307
1345.1	-73.307
1345.1	-73.312
1345.1	-73.314
1345.1	-73.314
1345.1	-73.317
1345.2	-73.315
1345.2	-73.317
1345.2	-73.317
1345.2	-73.316
1345.2	-73.319
1345.3	-73.319
1345.3	-73.322
1345.3	-73.323
1345.3	-73.321
1345.3	-73.326
1345.4	-73.325
1345.4	-73.325
1345.4	-73.327
1345.4	-73.326
1345.4	-73.33
1345.5	-73.329
1345.5	-73.329
1345.5	-73.33
1345.5	-73.328
1345.5	-73.33
1345.6	-73.33
1345.6	-73.328
1345.6	-73.33
1345.6	-73.328
1345.6	-73.33
1345.7	-73.333
1345.7	-73.332
1345.7	-73.334
1345.7	-73.332
1345.7	-73.332
1345.8	-73.333
1345.8	-73.331
1345.8	-73.333
1345.8	-73.33
1345.8	-73.327
1345.9	-73.329
1345.9	-73.328
1345.9	-73.332
1345.9	-73.331
1345.9	-73.328
1346	-73.331
1346	-73.33
1346	-73.332
1346	-73.335
1346	-73.332
1346.1	-73.334
1346.1	-73.333
1346.1	-73.332
1346.1	-73.337
1346.1	-73.338
1346.2	-73.342
1346.2	-73.343
1346.2	-73.342
1346.2	-73.346
1346.2	-73.344
1346.3	-73.344
1346.3	-73.344
1346.3	-73.338
1346.3	-73.337
1346.3	-73.334
1346.4	-73.331
1346.4	-73.331
1346.4	-73.325
1346.4	-73.322
1346.4	-73.321
1346.5	-73.315
1346.5	-73.316
1346.5	-73.314
1346.5	-73.31
1346.5	-73.311
1346.6	-73.309
1346.6	-73.308
1346.6	-73.307
1346.6	-73.302
1346.6	-73.301
1346.7	-73.297
1346.7	-73.293
1346.7	-73.293
1346.7	-73.289
1346.7	-73.288
1346.8	-73.287
1346.8	-73.283
1346.8	-73.286
1346.8	-73.285
1346.8	-73.282
1346.9	-73.285
1346.9	-73.283
1346.9	-73.282
1346.9	-73.282
1346.9	-73.277
1347	-73.279
1347	-73.278
1347	-73.275
1347	-73.277
1347	-73.274
1347.1	-73.273
1347.1	-73.273
1347.1	-73.268
1347.1	-73.269
1347.1	-73.268
1347.2	-73.265
1347.2	-73.268
1347.2	-73.264
1347.2	-73.261
1347.2	-73.261
1347.3	-73.257
1347.3	-73.256
1347.3	-73.251
1347.3	-73.241
1347.3	-73.236
1347.4	-73.229
1347.4	-73.222
1347.4	-73.221
1347.4	-73.215
1347.4	-73.211
1347.5	-73.206
1347.5	-73.198
1347.5	-73.196
1347.5	-73.192
1347.5	-73.186
1347.6	-73.184
1347.6	-73.176
1347.6	-73.171
1347.6	-73.166
1347.6	-73.158
1347.7	-73.155
1347.7	-73.148
1347.7	-73.14
1347.7	-73.136
1347.7	-73.128
1347.8	-73.127
1347.8	-73.122
1347.8	-73.115
1347.8	-73.111
1347.8	-73.103
1347.9	-73.1
1347.9	-73.096
1347.9	-73.093
1347.9	-73.09
1347.9	-73.084
1348	-73.083
1348	-73.078
1348	-73.077
1348	-73.073
1348	-73.067
1348.1	-73.063
1348.1	-73.057
1348.1	-73.055
1348.1	-73.051
1348.1	-73.051
1348.2	-73.048
1348.2	-73.044
1348.2	-73.042
1348.2	-73.037
1348.2	-73.033
1348.3	-73.027
1348.3	-73.021
1348.3	-73.002
1348.3	-72.983
1348.3	-72.962
1348.4	-72.942
1348.4	-72.921
1348.4	-72.9
1348.4	-72.879
1348.4	-72.858
1348.5	-72.84
1348.5	-72.82
1348.5	-72.803
1348.5	-72.785
1348.5	-72.771
1348.6	-72.754
1348.6	-72.741
1348.6	-72.726
1348.6	-72.711
1348.6	-72.694
1348.7	-72.68
1348.7	-72.666
1348.7	-72.652
1348.7	-72.638
1348.7	-72.623
1348.8	-72.609
1348.8	-72.593
1348.8	-72.58
1348.8	-72.566
1348.8	-72.554
1348.9	-72.539
1348.9	-72.528
1348.9	-72.517
1348.9	-72.51
1348.9	-72.5
1349	-72.49
1349	-72.478
1349	-72.464
1349	-72.451
1349	-72.436
1349.1	-72.424
1349.1	-72.407
1349.1	-72.396
1349.1	-72.383
1349.1	-72.372
1349.2	-72.36
1349.2	-72.349
1349.2	-72.336
1349.2	-72.321
1349.2	-72.31
1349.3	-72.296
1349.3	-72.274
1349.3	-72.215
1349.3	-72.141
1349.3	-72.062
1349.4	-71.984
1349.4	-71.909
1349.4	-71.834
1349.4	-71.764
1349.4	-71.692
1349.5	-71.627
1349.5	-71.562
1349.5	-71.501
1349.5	-71.44
1349.5	-71.379
1349.6	-71.321
1349.6	-71.261
1349.6	-71.206
1349.6	-71.149
1349.6	-71.096
1349.7	-71.043
1349.7	-70.991
1349.7	-70.941
1349.7	-70.889
1349.7	-70.842
1349.8	-70.79
1349.8	-70.74
1349.8	-70.69
1349.8	-70.641
1349.8	-70.596
1349.9	-70.549
1349.9	-70.506
1349.9	-70.46
1349.9	-70.416
1349.9	-70.371
1350	-70.325
1350	-70.281
1350	-70.235
1350	-70.193
1350	-70.149
1350.1	-70.109
1350.1	-70.067
1350.1	-70.022
1350.1	-69.979
1350.1	-69.932
1350.2	-69.891
1350.2	-69.848
1350.2	-69.808
1350.2	-69.766
1350.2	-69.721
1350.3	-69.682
1350.3	-69.623
1350.3	-69.527
1350.3	-69.409
1350.3	-69.286
1350.4	-69.167
1350.4	-69.048
1350.4	-68.936
1350.4	-68.823
1350.4	-68.716
1350.5	-68.609
1350.5	-68.502
1350.5	-68.4
1350.5	-68.298
1350.5	-68.202
1350.6	-68.106
1350.6	-68.012
1350.6	-67.92
1350.6	-67.826
1350.6	-67.739
1350.7	-67.65
1350.7	-67.563
1350.7	-67.476
1350.7	-67.386
1350.7	-67.301
1350.8	-67.214
1350.8	-67.132
1350.8	-67.048
1350.8	-66.963
1350.8	-66.882
1350.9	-66.798
1350.9	-66.72
1350.9	-66.638
1350.9	-66.557
1350.9	-66.476
1351	-66.392
1351	-66.314
1351	-66.233
1351	-66.155
1351	-66.073
1351.1	-65.99
1351.1	-65.913
1351.1	-65.831
1351.1	-65.755
1351.1	-65.675
1351.2	-65.593
1351.2	-65.513
1351.2	-65.431
1351.2	-65.356
1351.2	-65.276
1351.3	-65.197
1351.3	-65.105
1351.3	-64.984
1351.3	-64.856
1351.3	-64.721
1351.4	-64.589
1351.4	-64.457
1351.4	-64.325
1351.4	-64.2
1351.4	-64.073
1351.5	-63.954
1351.5	-63.833
1351.5	-63.712
1351.5	-63.594
1351.5	-63.474
1351.6	-63.359
1351.6	-63.241
1351.6	-63.124
1351.6	-63.011
1351.6	-62.895
1351.7	-62.783
1351.7	-62.669
1351.7	-62.555
1351.7	-62.443
1351.7	-62.325
1351.8	-62.211
1351.8	-62.094
1351.8	-61.977
1351.8	-61.862
1351.8	-61.746
1351.9	-61.634
1351.9	-61.517
1351.9	-61.401
1351.9	-61.286
1351.9	-61.167
1352	-61.052
1352	-60.932
1352	-60.814
1352	-60.696
1352	-60.575
1352.1	-60.459
1352.1	-60.338
1352.1	-60.219
1352.1	-60.097
1352.1	-59.972
1352.2	-59.853
1352.2	-59.728
1352.2	-59.604
1352.2	-59.483
1352.2	-59.361
1352.3	-59.235
1352.3	-59.106
1352.3	-58.978
1352.3	-58.849
1352.3	-58.716
1352.4	-58.586
1352.4	-58.451
1352.4	-58.318
1352.4	-58.182
1352.4	-58.042
1352.5	-57.907
1352.5	-57.765
1352.5	-57.623
1352.5	-57.481
1352.5	-57.336
1352.6	-57.193
1352.6	-57.044
1352.6	-56.893
1352.6	-56.743
1352.6	-56.588
1352.7	-56.436
1352.7	-56.279
1352.7	-56.123
1352.7	-55.966
1352.7	-55.804
1352.8	-55.645
1352.8	-55.479
1352.8	-55.31
1352.8	-55.143
1352.8	-54.971
1352.9	-54.802
1352.9	-54.627
1352.9	-54.45
1352.9	-54.275
1352.9	-54.093
1353	-53.912
1353	-53.725
1353	-53.534
1353	-53.345
1353	-53.148
1353.1	-52.951
1353.1	-52.751
1353.1	-52.546
1353.1	-52.342
1353.1	-52.131
1353.2	-51.916
1353.2	-51.699
1353.2	-51.475
1353.2	-51.252
1353.2	-51.022
1353.3	-50.788
1353.3	-50.564
1353.3	-50.355
1353.3	-50.156
1353.3	-49.949
1353.4	-49.732
1353.4	-49.512
1353.4	-49.279
1353.4	-49.04
1353.4	-48.795
1353.5	-48.54
1353.5	-48.285
1353.5	-48.018
1353.5	-47.744
1353.5	-47.465
1353.6	-47.176
1353.6	-46.881
1353.6	-46.577
1353.6	-46.264
1353.6	-45.946
1353.7	-45.616
1353.7	-45.28
1353.7	-44.936
1353.7	-44.581
1353.7	-44.222
1353.8	-43.847
1353.8	-43.463
1353.8	-43.071
1353.8	-42.665
1353.8	-42.253
1353.9	-41.825
1353.9	-41.384
1353.9	-40.936
1353.9	-40.469
1353.9	-39.99
1354	-39.498
1354	-38.988
1354	-38.468
1354	-37.927
1354	-37.369
1354.1	-36.797
1354.1	-36.202
1354.1	-35.587
1354.1	-34.951
1354.1	-34.29
1354.2	-33.613
1354.2	-32.908
1354.2	-32.179
1354.2	-31.425
1354.2	-30.641
1354.3	-29.832
1354.3	-29.004
1354.3	-28.171
1354.3	-27.317
1354.3	-26.419
1354.4	-25.481
1354.4	-24.506
1354.4	-23.485
1354.4	-22.432
1354.4	-21.341
1354.5	-20.214
1354.5	-19.058
1354.5	-17.863
1354.5	-16.637
1354.5	-15.383
1354.6	-14.098
1354.6	-12.792
1354.6	-11.466
1354.6	-10.127
1354.6	-8.7893
1354.7	-7.448
1354.7	-6.1171
1354.7	-4.8096
1354.7	-3.5232
1354.7	-2.2715
1354.8	-1.0578
1354.8	0.11731
1354.8	1.2429
1354.8	2.3238
1354.8	3.3557
1354.9	4.333
1354.9	5.2633
1354.9	6.1416
1354.9	6.9688
1354.9	7.748
1355	8.4745
1355	9.1553
1355	9.7889
1355	10.373
1355	10.918
1355.1	11.418
1355.1	11.873
1355.1	12.294
1355.1	12.673
1355.1	13.017
1355.2	13.328
1355.2	13.601
1355.2	13.845
1355.2	14.057
1355.2	14.238
1355.3	14.395
1355.3	14.513
1355.3	14.598
1355.3	14.668
1355.3	14.717
1355.4	14.748
1355.4	14.758
1355.4	14.745
1355.4	14.714
1355.4	14.663
1355.5	14.592
1355.5	14.507
1355.5	14.401
1355.5	14.278
1355.5	14.141
1355.6	13.986
1355.6	13.816
1355.6	13.634
1355.6	13.433
1355.6	13.22
1355.7	12.993
1355.7	12.752
1355.7	12.5
1355.7	12.234
1355.7	11.954
1355.8	11.665
1355.8	11.36
1355.8	11.045
1355.8	10.721
1355.8	10.382
1355.9	10.033
1355.9	9.6742
1355.9	9.3023
1355.9	8.9231
1355.9	8.532
1356	8.1298
1356	7.7207
1356	7.2988
1356	6.8687
1356	6.4312
1356.1	5.9827
1356.1	5.5275
1356.1	5.0618
1356.1	4.5885
1356.1	4.1088
1356.2	3.6197
1356.2	3.1267
1356.2	2.6246
1356.2	2.1166
1356.2	1.604
1356.3	1.0845
1356.3	0.55783
1356.3	0.022768
1356.3	-0.51164
1356.3	-1.0469
1356.4	-1.5846
1356.4	-2.1227
1356.4	-2.664
1356.4	-3.2038
1356.4	-3.7465
1356.5	-4.2882
1356.5	-4.8292
1356.5	-5.3694
1356.5	-5.9073
1356.5	-6.4452
1356.6	-6.9797
1356.6	-7.5142
1356.6	-8.0446
1356.6	-8.5742
1356.6	-9.1008
1356.7	-9.6263
1356.7	-10.15
1356.7	-10.67
1356.7	-11.19
1356.7	-11.707
1356.8	-12.224
1356.8	-12.739
1356.8	-13.256
1356.8	-13.77
1356.8	-14.285
1356.9	-14.798
1356.9	-15.312
1356.9	-15.828
1356.9	-16.344
1356.9	-16.86
1357	-17.377
1357	-17.897
1357	-18.418
1357	-18.942
1357	-19.467
1357.1	-19.995
1357.1	-20.523
1357.1	-21.054
1357.1	-21.584
1357.1	-22.114
1357.2	-22.643
1357.2	-23.167
1357.2	-23.684
1357.2	-24.193
1357.2	-24.693
1357.3	-25.183
1357.3	-25.668
1357.3	-26.147
1357.3	-26.622
1357.3	-27.093
1357.4	-27.563
1357.4	-28.032
1357.4	-28.5
1357.4	-28.968
1357.4	-29.434
1357.5	-29.9
1357.5	-30.364
1357.5	-30.829
1357.5	-31.291
1357.5	-31.753
1357.6	-32.213
1357.6	-32.67
1357.6	-33.126
1357.6	-33.578
1357.6	-34.028
1357.7	-34.471
1357.7	-34.91
1357.7	-35.345
1357.7	-35.775
1357.7	-36.2
1357.8	-36.618
1357.8	-37.032
1357.8	-37.438
1357.8	-37.84
1357.8	-38.234
1357.9	-38.622
1357.9	-39.003
1357.9	-39.374
1357.9	-39.741
1357.9	-40.098
1358	-40.45
1358	-40.795
1358	-41.132
1358	-41.464
1358	-41.788
1358.1	-42.108
1358.1	-42.419
1358.1	-42.725
1358.1	-43.023
1358.1	-43.316
1358.2	-43.604
1358.2	-43.886
1358.2	-44.166
1358.2	-44.439
1358.2	-44.707
1358.3	-44.971
1358.3	-45.232
1358.3	-45.49
1358.3	-45.743
1358.3	-45.994
1358.4	-46.239
1358.4	-46.482
1358.4	-46.723
1358.4	-46.961
1358.4	-47.198
1358.5	-47.43
1358.5	-47.661
1358.5	-47.887
1358.5	-48.113
1358.5	-48.338
1358.6	-48.56
1358.6	-48.783
1358.6	-49.001
1358.6	-49.22
1358.6	-49.437
1358.7	-49.653
1358.7	-49.87
1358.7	-50.082
1358.7	-50.297
1358.7	-50.508
1358.8	-50.719
1358.8	-50.93
1358.8	-51.14
1358.8	-51.353
1358.8	-51.564
1358.9	-51.776
1358.9	-51.984
1358.9	-52.194
1358.9	-52.403
1358.9	-52.609
1359	-52.82
1359	-53.025
1359	-53.233
1359	-53.441
1359	-53.647
1359.1	-53.857
1359.1	-54.063
1359.1	-54.27
1359.1	-54.475
1359.1	-54.68
1359.2	-54.887
1359.2	-55.091
1359.2	-55.3
1359.2	-55.504
1359.2	-55.71
1359.3	-55.916
1359.3	-56.121
1359.3	-56.329
1359.3	-56.534
1359.3	-56.74
1359.4	-56.944
1359.4	-57.147
1359.4	-57.353
1359.4	-57.556
1359.4	-57.762
1359.5	-57.964
1359.5	-58.168
1359.5	-58.373
1359.5	-58.574
1359.5	-58.778
1359.6	-58.977
1359.6	-59.179
1359.6	-59.381
1359.6	-59.581
1359.6	-59.784
1359.7	-59.982
1359.7	-60.182
1359.7	-60.38
1359.7	-60.578
1359.7	-60.778
1359.8	-60.975
1359.8	-61.173
1359.8	-61.368
1359.8	-61.563
1359.8	-61.759
1359.9	-61.952
1359.9	-62.149
1359.9	-62.34
1359.9	-62.53
1359.9	-62.722
1360	-62.911
1360	-63.104
1360	-63.292
1360	-63.481
1360	-63.668
1360.1	-63.853
1360.1	-64.041
1360.1	-64.223
1360.1	-64.409
1360.1	-64.59
1360.2	-64.77
1360.2	-64.954
1360.2	-65.132
1360.2	-65.312
1360.2	-65.488
1360.3	-65.663
1360.3	-65.839
1360.3	-66.013
1360.3	-66.19
1360.3	-66.363
1360.4	-66.534
1360.4	-66.704
1360.4	-66.87
1360.4	-67.04
1360.4	-67.205
1360.5	-67.37
1360.5	-67.535
1360.5	-67.695
1360.5	-67.859
1360.5	-68.017
1360.6	-68.176
1360.6	-68.335
1360.6	-68.489
1360.6	-68.647
1360.6	-68.801
1360.7	-68.956
1360.7	-69.109
1360.7	-69.258
1360.7	-69.41
1360.7	-69.555
1360.8	-69.7
1360.8	-69.844
1360.8	-69.984
1360.8	-70.128
1360.8	-70.268
1360.9	-70.409
1360.9	-70.549
1360.9	-70.685
1360.9	-70.823
1360.9	-70.955
1361	-71.087
1361	-71.218
1361	-71.346
1361	-71.479
1361	-71.606
1361.1	-71.735
1361.1	-71.86
1361.1	-71.984
1361.1	-72.111
1361.1	-72.231
1361.2	-72.352
1361.2	-72.47
1361.2	-72.585
1361.2	-72.705
1361.2	-72.82
1361.3	-72.935
1361.3	-73.049
1361.3	-73.156
1361.3	-73.266
1361.3	-73.372
1361.4	-73.479
1361.4	-73.586
1361.4	-73.689
1361.4	-73.794
1361.4	-73.894
1361.5	-73.993
1361.5	-74.093
1361.5	-74.188
1361.5	-74.285
1361.5	-74.376
1361.6	-74.469
1361.6	-74.563
1361.6	-74.654
1361.6	-74.75
1361.6	-74.839
1361.7	-74.926
1361.7	-75.015
1361.7	-75.1
1361.7	-75.187
1361.7	-75.271
1361.8	-75.354
1361.8	-75.438
1361.8	-75.519
1361.8	-75.604
1361.8	-75.685
1361.9	-75.762
1361.9	-75.842
1361.9	-75.916
1361.9	-75.993
1361.9	-76.068
1362	-76.139
1362	-76.217
1362	-76.288
1362	-76.359
1362	-76.431
1362.1	-76.499
1362.1	-76.571
1362.1	-76.637
1362.1	-76.699
1362.1	-76.761
1362.2	-76.825
1362.2	-76.893
1362.2	-76.956
1362.2	-77.016
1362.2	-77.079
1362.3	-77.137
1362.3	-77.198
1362.3	-77.254
1362.3	-77.305
1362.3	-77.361
1362.4	-77.411
1362.4	-77.463
1362.4	-77.516
1362.4	-77.566
1362.4	-77.62
1362.5	-77.671
1362.5	-77.72
1362.5	-77.775
1362.5	-77.824
1362.5	-77.875
1362.6	-77.923
1362.6	-77.968
1362.6	-78.019
1362.6	-78.066
1362.6	-78.117
1362.7	-78.166
1362.7	-78.21
1362.7	-78.258
1362.7	-78.302
1362.7	-78.346
1362.8	-78.394
1362.8	-78.437
1362.8	-78.482
1362.8	-78.525
1362.8	-78.567
1362.9	-78.614
1362.9	-78.657
1362.9	-78.7
1362.9	-78.742
1362.9	-78.78
1363	-78.822
1363	-78.861
1363	-78.898
1363	-78.94
1363	-78.976
1363.1	-79.014
1363.1	-79.055
1363.1	-79.094
1363.1	-79.137
1363.1	-79.176
1363.2	-79.213
1363.2	-79.254
1363.2	-79.291
1363.2	-79.33
1363.2	-79.368
1363.3	-79.403
1363.3	-79.439
1363.3	-79.46
1363.3	-79.477
1363.3	-79.499
1363.4	-79.516
1363.4	-79.535
1363.4	-79.555
1363.4	-79.572
1363.4	-79.596
1363.5	-79.615
1363.5	-79.635
1363.5	-79.661
1363.5	-79.681
1363.5	-79.704
1363.6	-79.729
1363.6	-79.749
1363.6	-79.775
1363.6	-79.797
1363.6	-79.818
1363.7	-79.845
1363.7	-79.866
1363.7	-79.889
1363.7	-79.912
1363.7	-79.931
1363.8	-79.956
1363.8	-79.978
1363.8	-80
1363.8	-80.026
1363.8	-80.048
1363.9	-80.072
1363.9	-80.097
1363.9	-80.12
1363.9	-80.149
1363.9	-80.174
1364	-80.196
1364	-80.223
1364	-80.245
1364	-80.267
1364	-80.292
1364.1	-80.311
1364.1	-80.332
1364.1	-80.355
1364.1	-80.374
1364.1	-80.399
1364.2	-80.42
1364.2	-80.44
1364.2	-80.463
1364.2	-80.482
1364.2	-80.504
1364.3	-80.526
1364.3	-80.532
1364.3	-80.514
1364.3	-80.476
1364.3	-80.437
1364.4	-80.402
1364.4	-80.364
1364.4	-80.334
1364.4	-80.302
1364.4	-80.27
1364.5	-80.243
1364.5	-80.214
1364.5	-80.191
1364.5	-80.166
1364.5	-80.141
1364.6	-80.121
1364.6	-80.097
1364.6	-80.08
1364.6	-80.061
1364.6	-80.042
1364.7	-80.025
1364.7	-80.006
1364.7	-79.989
1364.7	-79.97
1364.7	-79.955
1364.8	-79.938
1364.8	-79.922
1364.8	-79.907
1364.8	-79.89
1364.8	-79.875
1364.9	-79.856
1364.9	-79.841
1364.9	-79.823
1364.9	-79.808
1364.9	-79.792
1365	-79.775
1365	-79.758
1365	-79.742
1365	-79.726
1365	-79.708
1365.1	-79.694
1365.1	-79.676
1365.1	-79.661
1365.1	-79.644
1365.1	-79.63
1365.2	-79.613
1365.2	-79.6
1365.2	-79.585
1365.2	-79.57
1365.2	-79.552
1365.3	-79.534
1365.3	-79.5
1365.3	-79.43
1365.3	-79.344
1365.3	-79.254
1365.4	-79.167
1365.4	-79.08
1365.4	-78.998
1365.4	-78.915
1365.4	-78.837
1365.5	-78.756
1365.5	-78.679
1365.5	-78.601
1365.5	-78.526
1365.5	-78.453
1365.6	-78.381
1365.6	-78.311
1365.6	-78.238
1365.6	-78.167
1365.6	-78.095
1365.7	-78.026
1365.7	-77.956
1365.7	-77.89
1365.7	-77.822
1365.7	-77.755
1365.8	-77.689
1365.8	-77.624
1365.8	-77.56
1365.8	-77.493
1365.8	-77.429
1365.9	-77.361
1365.9	-77.298
1365.9	-77.233
1365.9	-77.171
1365.9	-77.107
1366	-77.045
1366	-76.982
1366	-76.918
1366	-76.857
1366	-76.793
1366.1	-76.732
1366.1	-76.668
1366.1	-76.606
1366.1	-76.542
1366.1	-76.479
1366.2	-76.417
1366.2	-76.352
1366.2	-76.291
1366.2	-76.228
1366.2	-76.168
1366.3	-76.104
1366.3	-76.031
1366.3	-75.931
1366.3	-75.816
1366.3	-75.703
1366.4	-75.587
1366.4	-75.477
1366.4	-75.366
1366.4	-75.256
1366.4	-75.148
1366.5	-75.042
1366.5	-74.94
1366.5	-74.835
1366.5	-74.734
1366.5	-74.631
1366.6	-74.53
1366.6	-74.429
1366.6	-74.328
1366.6	-74.231
1366.6	-74.131
1366.7	-74.035
1366.7	-73.938
1366.7	-73.843
1366.7	-73.749
1366.7	-73.653
1366.8	-73.56
1366.8	-73.465
1366.8	-73.374
1366.8	-73.282
1366.8	-73.19
1366.9	-73.099
1366.9	-73.004
1366.9	-72.913
1366.9	-72.821
1366.9	-72.732
1367	-72.642
1367	-72.551
1367	-72.462
1367	-72.369
1367	-72.283
1367.1	-72.194
1367.1	-72.107
1367.1	-72.02
1367.1	-71.929
1367.1	-71.842
1367.2	-71.754
1367.2	-71.669
1367.2	-71.581
1367.2	-71.49
1367.2	-71.402
1367.3	-71.311
1367.3	-71.226
1367.3	-71.135
1367.3	-71.042
1367.3	-70.952
1367.4	-70.858
1367.4	-70.77
1367.4	-70.679
1367.4	-70.59
1367.4	-70.5
1367.5	-70.408
1367.5	-70.32
1367.5	-70.228
1367.5	-70.141
1367.5	-70.05
1367.6	-69.957
1367.6	-69.867
1367.6	-69.773
1367.6	-69.684
1367.6	-69.593
1367.7	-69.501
1367.7	-69.41
1367.7	-69.317
1367.7	-69.23
1367.7	-69.14
1367.8	-69.052
1367.8	-68.966
1367.8	-68.879
1367.8	-68.79
1367.8	-68.699
1367.9	-68.611
1367.9	-68.52
1367.9	-68.428
1367.9	-68.339
1367.9	-68.246
1368	-68.158
1368	-68.067
1368	-67.974
1368	-67.883
1368	-67.788
1368.1	-67.699
1368.1	-67.607
1368.1	-67.516
1368.1	-67.424
1368.1	-67.329
1368.2	-67.238
1368.2	-67.143
1368.2	-67.05
1368.2	-66.957
1368.2	-66.862
1368.3	-66.771
1368.3	-66.683
1368.3	-66.617
1368.3	-66.561
1368.3	-66.503
1368.4	-66.449
1368.4	-66.39
1368.4	-66.33
1368.4	-66.268
1368.4	-66.202
1368.5	-66.14
1368.5	-66.072
1368.5	-66.006
1368.5	-65.937
1368.5	-65.865
1368.6	-65.798
1368.6	-65.725
1368.6	-65.654
1368.6	-65.582
1368.6	-65.505
1368.7	-65.431
1368.7	-65.354
1368.7	-65.278
1368.7	-65.2
1368.7	-65.119
1368.8	-65.041
1368.8	-64.959
1368.8	-64.881
1368.8	-64.8
1368.8	-64.717
1368.9	-64.637
1368.9	-64.553
1368.9	-64.47
1368.9	-64.387
1368.9	-64.3
1369	-64.218
1369	-64.131
1369	-64.046
1369	-63.96
1369	-63.872
1369.1	-63.788
1369.1	-63.699
1369.1	-63.611
1369.1	-63.521
1369.1	-63.429
1369.2	-63.343
1369.2	-63.252
1369.2	-63.161
1369.2	-63.07
1369.2	-62.976
1369.3	-62.887
1369.3	-62.804
1369.3	-62.75
1369.3	-62.711
1369.3	-62.668
1369.4	-62.629
1369.4	-62.585
1369.4	-62.537
1369.4	-62.489
1369.4	-62.435
1369.5	-62.382
1369.5	-62.325
1369.5	-62.265
1369.5	-62.206
1369.5	-62.142
1369.6	-62.079
1369.6	-62.015
1369.6	-61.947
1369.6	-61.881
1369.6	-61.81
1369.7	-61.738
1369.7	-61.665
1369.7	-61.591
1369.7	-61.521
1369.7	-61.445
1369.8	-61.368
1369.8	-61.289
1369.8	-61.207
1369.8	-61.13
1369.8	-61.048
1369.9	-60.965
1369.9	-60.884
1369.9	-60.798
1369.9	-60.716
1369.9	-60.63
1370	-60.544
1370	-60.46
1370	-60.372
1370	-60.286
1370	-60.196
1370.1	-60.105
1370.1	-60.019
1370.1	-59.928
1370.1	-59.838
1370.1	-59.749
1370.2	-59.655
1370.2	-59.566
1370.2	-59.471
1370.2	-59.374
1370.2	-59.28
1370.3	-59.181
1370.3	-59.096
1370.3	-59.037
1370.3	-58.988
1370.3	-58.943
1370.4	-58.889
1370.4	-58.833
1370.4	-58.774
1370.4	-58.706
1370.4	-58.642
1370.5	-58.572
1370.5	-58.499
1370.5	-58.427
1370.5	-58.35
1370.5	-58.275
1370.6	-58.193
1370.6	-58.107
1370.6	-58.025
1370.6	-57.936
1370.6	-57.848
1370.7	-57.76
1370.7	-57.668
1370.7	-57.579
1370.7	-57.487
1370.7	-57.392
1370.8	-57.298
1370.8	-57.198
1370.8	-57.099
1370.8	-56.998
1370.8	-56.894
1370.9	-56.795
1370.9	-56.69
1370.9	-56.586
1370.9	-56.484
1370.9	-56.377
1371	-56.273
1371	-56.164
1371	-56.052
1371	-55.942
1371	-55.827
1371.1	-55.711
1371.1	-55.598
1371.1	-55.481
1371.1	-55.366
1371.1	-55.246
1371.2	-55.123
1371.2	-55.001
1371.2	-54.873
1371.2	-54.745
1371.2	-54.617
1371.3	-54.484
1371.3	-54.364
1371.3	-54.256
1371.3	-54.153
1371.3	-54.053
1371.4	-53.944
1371.4	-53.834
1371.4	-53.724
1371.4	-53.608
1371.4	-53.488
1371.5	-53.36
1371.5	-53.229
1371.5	-53.098
1371.5	-52.959
1371.5	-52.82
1371.6	-52.678
1371.6	-52.529
1371.6	-52.385
1371.6	-52.234
1371.6	-52.079
1371.7	-51.925
1371.7	-51.762
1371.7	-51.597
1371.7	-51.431
1371.7	-51.258
1371.8	-51.088
1371.8	-50.911
1371.8	-50.73
1371.8	-50.551
1371.8	-50.363
1371.9	-50.174
1371.9	-49.984
1371.9	-49.786
1371.9	-49.589
1371.9	-49.386
1372	-49.176
1372	-48.966
1372	-48.747
1372	-48.522
1372	-48.296
1372.1	-48.061
1372.1	-47.826
1372.1	-47.585
1372.1	-47.337
1372.1	-47.089
1372.2	-46.832
1372.2	-46.569
1372.2	-46.304
1372.2	-46.027
1372.2	-45.745
1372.3	-45.458
1372.3	-45.162
1372.3	-44.87
1372.3	-44.57
1372.3	-44.259
1372.4	-43.944
1372.4	-43.615
1372.4	-43.278
1372.4	-42.936
1372.4	-42.579
1372.5	-42.213
1372.5	-41.837
1372.5	-41.448
1372.5	-41.051
1372.5	-40.64
1372.6	-40.216
1372.6	-39.782
1372.6	-39.33
1372.6	-38.866
1372.6	-38.39
1372.7	-37.897
1372.7	-37.392
1372.7	-36.866
1372.7	-36.323
1372.7	-35.766
1372.8	-35.187
1372.8	-34.592
1372.8	-33.974
1372.8	-33.334
1372.8	-32.674
1372.9	-31.989
1372.9	-31.283
1372.9	-30.547
1372.9	-29.785
1372.9	-28.996
1373	-28.176
1373	-27.331
1373	-26.453
1373	-25.544
1373	-24.602
1373.1	-23.627
1373.1	-22.624
1373.1	-21.592
1373.1	-20.532
1373.1	-19.44
1373.2	-18.322
1373.2	-17.173
1373.2	-15.998
1373.2	-14.798
1373.2	-13.576
1373.3	-12.337
1373.3	-11.083
1373.3	-9.8268
1373.3	-8.5693
1373.3	-7.32
1373.4	-6.0817
1373.4	-4.8643
1373.4	-3.67
1373.4	-2.5079
1373.4	-1.3821
1373.5	-0.29559
1373.5	0.74891
1373.5	1.7509
1373.5	2.7068
1373.5	3.6176
1373.6	4.4804
1373.6	5.2991
1373.6	6.0708
1373.6	6.7981
1373.6	7.4801
1373.7	8.1188
1373.7	8.7137
1373.7	9.2688
1373.7	9.7824
1373.7	10.257
1373.8	10.693
1373.8	11.092
1373.8	11.455
1373.8	11.785
1373.8	12.083
1373.9	12.348
1373.9	12.583
1373.9	12.788
1373.9	12.967
1373.9	13.117
1374	13.243
1374	13.344
1374	13.421
1374	13.473
1374	13.505
1374.1	13.515
1374.1	13.505
1374.1	13.476
1374.1	13.426
1374.1	13.36
1374.2	13.275
1374.2	13.173
1374.2	13.053
1374.2	12.918
1374.2	12.766
1374.3	12.599
1374.3	12.417
1374.3	12.221
1374.3	12.012
1374.3	11.787
1374.4	11.552
1374.4	11.301
1374.4	11.039
1374.4	10.764
1374.4	10.476
1374.5	10.177
1374.5	9.8649
1374.5	9.5432
1374.5	9.2083
1374.5	8.8638
1374.6	8.5075
1374.6	8.1406
1374.6	7.7644
1374.6	7.3763
1374.6	6.981
1374.7	6.5742
1374.7	6.1597
1374.7	5.7347
1374.7	5.301
1374.7	4.8597
1374.8	4.4081
1374.8	3.9508
1374.8	3.4837
1374.8	3.0112
1374.8	2.5312
1374.9	2.0446
1374.9	1.5534
1374.9	1.0542
1374.9	0.55225
1374.9	0.043169
1375	-0.46836
1375	-0.98303
1375	-1.5012
1375	-2.0202
1375	-2.5432
1375.1	-3.065
1375.1	-3.5899
1375.1	-4.1146
1375.1	-4.6388
1375.1	-5.1637
1375.2	-5.6854
1375.2	-6.2088
1375.2	-6.729
1375.2	-7.248
1375.2	-7.766
1375.3	-8.2803
1375.3	-8.7952
1375.3	-9.3062
1375.3	-9.8175
1375.3	-10.326
1375.4	-10.833
1375.4	-11.339
1375.4	-11.842
1375.4	-12.346
1375.4	-12.847
1375.5	-13.349
1375.5	-13.851
1375.5	-14.351
1375.5	-14.854
1375.5	-15.356
1375.6	-15.859
1375.6	-16.364
1375.6	-16.868
1375.6	-17.375
1375.6	-17.881
1375.7	-18.393
1375.7	-18.904
1375.7	-19.418
1375.7	-19.935
1375.7	-20.451
1375.8	-20.971
1375.8	-21.491
1375.8	-22.01
1375.8	-22.529
1375.8	-23.043
1375.9	-23.553
1375.9	-24.054
1375.9	-24.548
1375.9	-25.034
1375.9	-25.511
1376	-25.984
1376	-26.448
1376	-26.912
1376	-27.374
1376	-27.835
1376.1	-28.296
1376.1	-28.754
1376.1	-29.214
1376.1	-29.673
1376.1	-30.132
1376.2	-30.591
1376.2	-31.048
1376.2	-31.505
1376.2	-31.959
1376.2	-32.411
1376.3	-32.862
1376.3	-33.309
1376.3	-33.754
1376.3	-34.193
1376.3	-34.63
1376.4	-35.065
1376.4	-35.493
1376.4	-35.918
1376.4	-36.336
1376.4	-36.749
1376.5	-37.156
1376.5	-37.557
1376.5	-37.954
1376.5	-38.341
1376.5	-38.723
1376.6	-39.099
1376.6	-39.467
1376.6	-39.832
1376.6	-40.185
1376.6	-40.534
1376.7	-40.876
1376.7	-41.209
1376.7	-41.539
1376.7	-41.86
1376.7	-42.177
1376.8	-42.487
1376.8	-42.79
1376.8	-43.09
1376.8	-43.382
1376.8	-43.669
1376.9	-43.95
1376.9	-44.226
1376.9	-44.499
1376.9	-44.765
1376.9	-45.03
1377	-45.289
1377	-45.545
1377	-45.799
1377	-46.047
1377	-46.294
1377.1	-46.536
1377.1	-46.775
1377.1	-47.014
1377.1	-47.247
1377.1	-47.48
1377.2	-47.708
1377.2	-47.937
1377.2	-48.166
1377.2	-48.389
1377.2	-48.614
1377.3	-48.834
1377.3	-49.052
1377.3	-49.269
1377.3	-49.482
1377.3	-49.698
1377.4	-49.911
1377.4	-50.124
1377.4	-50.337
1377.4	-50.549
1377.4	-50.763
1377.5	-50.973
1377.5	-51.184
1377.5	-51.395
1377.5	-51.602
1377.5	-51.814
1377.6	-52.022
1377.6	-52.232
1377.6	-52.441
1377.6	-52.647
1377.6	-52.856
1377.7	-53.061
1377.7	-53.268
1377.7	-53.476
1377.7	-53.681
1377.7	-53.89
1377.8	-54.094
1377.8	-54.3
1377.8	-54.507
1377.8	-54.71
1377.8	-54.918
1377.9	-55.122
1377.9	-55.328
1377.9	-55.535
1377.9	-55.739
1377.9	-55.946
1378	-56.149
1378	-56.352
1378	-56.557
1378	-56.759
1378	-56.965
1378.1	-57.167
1378.1	-57.369
1378.1	-57.574
1378.1	-57.774
1378.1	-57.979
1378.2	-58.181
1378.2	-58.383
1378.2	-58.587
1378.2	-58.787
1378.2	-58.99
1378.3	-59.189
1378.3	-59.378
1378.3	-59.552
1378.3	-59.722
1378.3	-59.898
1378.4	-60.078
1378.4	-60.259
1378.4	-60.447
1378.4	-60.632
1378.4	-60.82
1378.5	-61.008
1378.5	-61.195
1378.5	-61.386
1378.5	-61.573
1378.5	-61.761
1378.6	-61.947
1378.6	-62.131
1378.6	-62.32
1378.6	-62.503
1378.6	-62.685
1378.7	-62.869
1378.7	-63.048
1378.7	-63.231
1378.7	-63.41
1378.7	-63.588
1378.8	-63.77
1378.8	-63.946
1378.8	-64.123
1378.8	-64.3
1378.8	-64.473
1378.9	-64.648
1378.9	-64.818
1378.9	-64.988
1378.9	-65.159
1378.9	-65.325
1379	-65.496
1379	-65.663
1379	-65.827
1379	-65.994
1379	-66.155
1379.1	-66.319
1379.1	-66.48
1379.1	-66.638
1379.1	-66.799
1379.1	-66.955
1379.2	-67.111
1379.2	-67.265
1379.2	-67.415
1379.2	-67.57
1379.2	-67.719
1379.3	-67.867
1379.3	-68.003
1379.3	-68.106
1379.3	-68.203
1379.3	-68.302
1379.4	-68.405
1379.4	-68.516
1379.4	-68.625
1379.4	-68.736
1379.4	-68.851
1379.5	-68.964
1379.5	-69.081
1379.5	-69.196
1379.5	-69.309
1379.5	-69.427
1379.6	-69.54
1379.6	-69.655
1379.6	-69.771
1379.6	-69.884
1379.6	-69.999
1379.7	-70.11
1379.7	-70.219
1379.7	-70.331
1379.7	-70.437
1379.7	-70.545
1379.8	-70.651
1379.8	-70.751
1379.8	-70.856
1379.8	-70.955
1379.8	-71.053
1379.9	-71.154
1379.9	-71.249
1379.9	-71.345
1379.9	-71.441
1379.9	-71.532
1380	-71.626
1380	-71.717
1380	-71.805
1380	-71.897
1380	-71.985
1380.1	-72.073
1380.1	-72.161
1380.1	-72.243
1380.1	-72.327
1380.1	-72.406
1380.2	-72.482
1380.2	-72.562
1380.2	-72.635
1380.2	-72.708
1380.2	-72.783
1380.3	-72.855
1380.3	-72.917
1380.3	-72.951
1380.3	-72.969
1380.3	-72.993
1380.4	-73.013
1380.4	-73.036
1380.4	-73.067
1380.4	-73.094
1380.4	-73.125
1380.5	-73.159
1380.5	-73.19
1380.5	-73.226
1380.5	-73.26
1380.5	-73.29
1380.6	-73.326
1380.6	-73.356
1380.6	-73.386
1380.6	-73.422
1380.6	-73.454
1380.7	-73.488
1380.7	-73.523
1380.7	-73.554
1380.7	-73.588
1380.7	-73.621
1380.8	-73.651
1380.8	-73.685
1380.8	-73.713
1380.8	-73.741
1380.8	-73.771
1380.9	-73.796
1380.9	-73.825
1380.9	-73.85
1380.9	-73.869
1380.9	-73.894
1381	-73.915
1381	-73.935
1381	-73.959
1381	-73.978
1381	-73.998
1381.1	-74.015
1381.1	-74.031
1381.1	-74.051
1381.1	-74.065
1381.1	-74.081
1381.2	-74.095
1381.2	-74.105
1381.2	-74.12
1381.2	-74.131
1381.2	-74.144
1381.3	-74.155
1381.3	-74.158
1381.3	-74.15
1381.3	-74.134
1381.3	-74.118
1381.4	-74.1
1381.4	-74.084
1381.4	-74.07
1381.4	-74.054
1381.4	-74.044
1381.5	-74.031
1381.5	-74.019
1381.5	-74.006
1381.5	-73.991
1381.5	-73.977
1381.6	-73.962
1381.6	-73.948
1381.6	-73.932
1381.6	-73.919
1381.6	-73.905
1381.7	-73.892
1381.7	-73.878
1381.7	-73.863
1381.7	-73.848
1381.7	-73.827
1381.8	-73.807
1381.8	-73.789
1381.8	-73.774
1381.8	-73.755
1381.8	-73.739
1381.9	-73.719
1381.9	-73.702
1381.9	-73.683
1381.9	-73.666
1381.9	-73.646
1382	-73.625
1382	-73.604
1382	-73.58
1382	-73.56
1382	-73.536
1382.1	-73.514
1382.1	-73.489
1382.1	-73.467
1382.1	-73.442
1382.1	-73.42
1382.2	-73.395
1382.2	-73.369
1382.2	-73.343
1382.2	-73.315
1382.2	-73.287
1382.3	-73.258
1382.3	-73.236
1382.3	-73.22
1382.3	-73.211
1382.3	-73.2
1382.4	-73.19
1382.4	-73.177
1382.4	-73.163
1382.4	-73.148
1382.4	-73.129
1382.5	-73.112
1382.5	-73.091
1382.5	-73.072
1382.5	-73.049
1382.5	-73.028
1382.6	-73.006
1382.6	-72.981
1382.6	-72.959
1382.6	-72.931
1382.6	-72.908
1382.7	-72.881
1382.7	-72.856
1382.7	-72.827
1382.7	-72.798
1382.7	-72.77
1382.8	-72.74
1382.8	-72.713
1382.8	-72.682
1382.8	-72.653
1382.8	-72.621
1382.9	-72.588
1382.9	-72.554
1382.9	-72.519
1382.9	-72.489
1382.9	-72.454
1383	-72.422
1383	-72.388
1383	-72.352
1383	-72.319
1383	-72.283
1383.1	-72.25
1383.1	-72.214
1383.1	-72.179
1383.1	-72.142
1383.1	-72.104
1383.2	-72.069
1383.2	-72.029
1383.2	-71.993
1383.2	-71.953
1383.2	-71.913
1383.3	-71.873
1383.3	-71.84
1383.3	-71.837
1383.3	-71.841
1383.3	-71.847
1383.4	-71.851
1383.4	-71.85
1383.4	-71.85
1383.4	-71.845
1383.4	-71.843
1383.5	-71.836
1383.5	-71.827
1383.5	-71.817
1383.5	-71.803
1383.5	-71.793
1383.6	-71.779
1383.6	-71.765
1383.6	-71.75
1383.6	-71.732
1383.6	-71.715
1383.7	-71.695
1383.7	-71.679
1383.7	-71.658
1383.7	-71.634
1383.7	-71.611
1383.8	-71.583
1383.8	-71.561
1383.8	-71.536
1383.8	-71.51
1383.8	-71.485
1383.9	-71.455
1383.9	-71.431
1383.9	-71.403
1383.9	-71.376
1383.9	-71.35
1384	-71.319
1384	-71.293
1384	-71.264
1384	-71.236
1384	-71.206
1384.1	-71.17
1384.1	-71.133
1384.1	-71.098
1384.1	-71.067
1384.1	-71.035
1384.2	-71.001
1384.2	-70.971
1384.2	-70.936
1384.2	-70.904
1384.2	-70.871
1384.3	-70.837
1384.3	-70.817
1384.3	-70.821
1384.3	-70.84
1384.3	-70.858
1384.4	-70.875
1384.4	-70.892
1384.4	-70.902
1384.4	-70.91
1384.4	-70.914
1384.5	-70.916
1384.5	-70.922
1384.5	-70.922
1384.5	-70.922
1384.5	-70.919
1384.6	-70.913
1384.6	-70.912
1384.6	-70.907
1384.6	-70.903
1384.6	-70.896
1384.7	-70.885
1384.7	-70.878
1384.7	-70.868
1384.7	-70.86
1384.7	-70.848
1384.8	-70.833
1384.8	-70.821
1384.8	-70.804
1384.8	-70.791
1384.8	-70.777
1384.9	-70.761
1384.9	-70.749
1384.9	-70.732
1384.9	-70.716
1384.9	-70.701
1385	-70.683
1385	-70.669
1385	-70.65
1385	-70.631
1385	-70.613
1385.1	-70.591
1385.1	-70.575
1385.1	-70.554
1385.1	-70.533
1385.1	-70.512
1385.2	-70.488
1385.2	-70.468
1385.2	-70.444
1385.2	-70.421
1385.2	-70.401
1385.3	-70.377
1385.3	-70.369
1385.3	-70.381
1385.3	-70.402
1385.3	-70.428
1385.4	-70.448
1385.4	-70.469
1385.4	-70.488
1385.4	-70.503
1385.4	-70.521
1385.5	-70.534
1385.5	-70.546
1385.5	-70.554
1385.5	-70.56
1385.5	-70.569
1385.6	-70.571
1385.6	-70.576
1385.6	-70.579
1385.6	-70.579
1385.6	-70.584
1385.7	-70.585
1385.7	-70.586
1385.7	-70.587
1385.7	-70.585
1385.7	-70.587
1385.8	-70.585
1385.8	-70.583
1385.8	-70.583
1385.8	-70.578
1385.8	-70.577
1385.9	-70.573
1385.9	-70.569
1385.9	-70.567
1385.9	-70.561
1385.9	-70.558
1386	-70.552
1386	-70.545
1386	-70.542
1386	-70.534
1386	-70.528
1386.1	-70.52
1386.1	-70.509
1386.1	-70.504
1386.1	-70.495
1386.1	-70.486
1386.2	-70.478
1386.2	-70.467
1386.2	-70.462
1386.2	-70.453
1386.2	-70.445
1386.3	-70.439
1386.3	-70.435
1386.3	-70.448
1386.3	-70.465
1386.3	-70.483
1386.4	-70.504
1386.4	-70.52
1386.4	-70.537
1386.4	-70.549
1386.4	-70.559
1386.5	-70.575
1386.5	-70.586
1386.5	-70.597
1386.5	-70.608
1386.5	-70.614
1386.6	-70.626
1386.6	-70.634
1386.6	-70.64
1386.6	-70.65
1386.6	-70.654
1386.7	-70.661
1386.7	-70.667
1386.7	-70.67
1386.7	-70.678
1386.7	-70.682
1386.8	-70.687
1386.8	-70.691
1386.8	-70.694
1386.8	-70.701
1386.8	-70.704
1386.9	-70.707
1386.9	-70.712
1386.9	-70.714
1386.9	-70.721
1386.9	-70.723
1387	-70.724
1387	-70.729
1387	-70.729
1387	-70.733
1387	-70.735
1387.1	-70.735
1387.1	-70.741
1387.1	-70.742
1387.1	-70.744
1387.1	-70.748
1387.2	-70.747
1387.2	-70.75
1387.2	-70.748
1387.2	-70.747
1387.2	-70.751
1387.3	-70.751
1387.3	-70.755
1387.3	-70.76
1387.3	-70.764
1387.3	-70.773
1387.4	-70.776
1387.4	-70.781
1387.4	-70.788
1387.4	-70.79
1387.4	-70.798
1387.5	-70.803
1387.5	-70.805
1387.5	-70.812
1387.5	-70.815
1387.5	-70.821
1387.6	-70.826
1387.6	-70.827
1387.6	-70.834
1387.6	-70.837
1387.6	-70.841
1387.7	-70.848
1387.7	-70.852
1387.7	-70.86
1387.7	-70.865
1387.7	-70.867
1387.8	-70.874
1387.8	-70.875
1387.8	-70.878
1387.8	-70.885
1387.8	-70.892
1387.9	-70.898
1387.9	-70.901
1387.9	-70.903
1387.9	-70.909
1387.9	-70.911
1388	-70.914
1388	-70.917
1388	-70.917
1388	-70.921
1388	-70.922
1388.1	-70.923
1388.1	-70.928
1388.1	-70.928
1388.1	-70.933
1388.1	-70.936
1388.2	-70.936
1388.2	-70.941
1388.2	-70.942
1388.2	-70.942
1388.2	-70.947
1388.3	-70.948
1388.3	-70.953
1388.3	-70.959
1388.3	-70.962
1388.3	-70.972
1388.4	-70.976
1388.4	-70.98
1388.4	-70.986
1388.4	-70.988
1388.4	-70.993
1388.5	-70.996
1388.5	-70.996
1388.5	-71.003
1388.5	-71.004
1388.5	-71.007
1388.6	-71.012
1388.6	-71.015
1388.6	-71.021
1388.6	-71.025
1388.6	-71.028
1388.7	-71.037
1388.7	-71.042
1388.7	-71.045
1388.7	-71.052
1388.7	-71.053
1388.8	-71.054
1388.8	-71.057
1388.8	-71.057
1388.8	-71.062
1388.8	-71.065
1388.9	-71.066
1388.9	-71.072
1388.9	-71.074
1388.9	-71.077
1388.9	-71.083
1389	-71.084
1389	-71.087
1389	-71.089
1389	-71.091
1389	-71.099
1389.1	-71.102
1389.1	-71.104
1389.1	-71.11
1389.1	-71.113
1389.1	-71.117
1389.2	-71.122
1389.2	-71.123
1389.2	-71.127
1389.2	-71.126
1389.2	-71.127
1389.3	-71.132
1389.3	-71.134
1389.3	-71.138
1389.3	-71.142
1389.3	-71.142
1389.4	-71.148
1389.4	-71.15
1389.4	-71.153
1389.4	-71.157
1389.4	-71.158
1389.5	-71.163
1389.5	-71.164
1389.5	-71.167
1389.5	-71.171
1389.5	-71.172
1389.6	-71.177
1389.6	-71.178
1389.6	-71.182
1389.6	-71.185
1389.6	-71.187
1389.7	-71.192
1389.7	-71.193
1389.7	-71.199
1389.7	-71.203
1389.7	-71.208
1389.8	-71.21
1389.8	-71.212
1389.8	-71.213
1389.8	-71.213
1389.8	-71.219
1389.9	-71.225
1389.9	-71.229
1389.9	-71.229
1389.9	-71.232
1389.9	-71.233
1390	-71.235
1390	-71.238
1390	-71.239
1390	-71.241
1390	-71.242
1390.1	-71.245
1390.1	-71.246
1390.1	-71.251
1390.1	-71.253
1390.1	-71.256
1390.2	-71.256
1390.2	-71.261
1390.2	-71.264
1390.2	-71.267
1390.2	-71.269
1390.3	-71.27
1390.3	-71.272
1390.3	-71.272
1390.3	-71.273
1390.3	-71.272
1390.4	-71.273
1390.4	-71.271
1390.4	-71.273
1390.4	-71.273
1390.4	-71.274
1390.5	-71.274
1390.5	-71.275
1390.5	-71.272
1390.5	-71.273
1390.5	-71.273
1390.6	-71.272
1390.6	-71.273
1390.6	-71.271
1390.6	-71.273
1390.6	-71.273
1390.7	-71.277
1390.7	-71.278
1390.7	-71.282
1390.7	-71.282
1390.7	-71.284
1390.8	-71.286
1390.8	-71.286
1390.8	-71.288
1390.8	-71.287
1390.8	-71.287
1390.9	-71.286
1390.9	-71.29
1390.9	-71.291
1390.9	-71.293
1390.9	-71.294
1391	-71.289
1391	-71.285
1391	-71.285
1391	-71.287
1391	-71.287
1391.1	-71.291
1391.1	-71.29
1391.1	-71.292
1391.1	-71.294
1391.1	-71.294
1391.2	-71.296
1391.2	-71.296
1391.2	-71.3
1391.2	-71.302
1391.2	-71.304
1391.3	-71.306
1391.3	-71.303
1391.3	-71.298
1391.3	-71.289
1391.3	-71.285
1391.4	-71.278
1391.4	-71.272
1391.4	-71.265
1391.4	-71.255
1391.4	-71.25
1391.5	-71.242
1391.5	-71.239
1391.5	-71.234
1391.5	-71.229
1391.5	-71.223
1391.6	-71.216
1391.6	-71.214
1391.6	-71.208
1391.6	-71.205
1391.6	-71.2
1391.7	-71.195
1391.7	-71.193
1391.7	-71.189
1391.7	-71.187
1391.7	-71.182
1391.8	-71.179
1391.8	-71.173
1391.8	-71.168
1391.8	-71.166
1391.8	-71.16
1391.9	-71.159
1391.9	-71.156
1391.9	-71.154
1391.9	-71.151
1391.9	-71.147
1392	-71.146
1392	-71.14
1392	-71.138
1392	-71.133
1392	-71.131
1392.1	-71.13
1392.1	-71.126
1392.1	-71.125
1392.1	-71.121
1392.1	-71.119
1392.2	-71.116
1392.2	-71.11
1392.2	-71.11
1392.2	-71.104
1392.2	-71.103
1392.3	-71.101
1392.3	-71.089
1392.3	-71.058
1392.3	-71.014
1392.3	-70.972
1392.4	-70.927
1392.4	-70.885
1392.4	-70.846
1392.4	-70.806
1392.4	-70.773
1392.5	-70.738
1392.5	-70.707
1392.5	-70.675
1392.5	-70.643
1392.5	-70.613
1392.6	-70.581
1392.6	-70.555
1392.6	-70.525
1392.6	-70.495
1392.6	-70.469
1392.7	-70.44
1392.7	-70.417
1392.7	-70.39
1392.7	-70.362
1392.7	-70.336
1392.8	-70.306
1392.8	-70.282
1392.8	-70.256
1392.8	-70.233
1392.8	-70.208
1392.9	-70.183
1392.9	-70.162
1392.9	-70.137
1392.9	-70.117
1392.9	-70.094
1393	-70.071
1393	-70.052
1393	-70.028
1393	-70.008
1393	-69.986
1393.1	-69.964
1393.1	-69.943
1393.1	-69.92
1393.1	-69.902
1393.1	-69.879
1393.2	-69.857
1393.2	-69.836
1393.2	-69.813
1393.2	-69.796
1393.2	-69.774
1393.3	-69.753
1393.3	-69.719
1393.3	-69.653
1393.3	-69.579
1393.3	-69.502
1393.4	-69.429
1393.4	-69.355
1393.4	-69.281
1393.4	-69.213
1393.4	-69.145
1393.5	-69.081
1393.5	-69.016
1393.5	-68.952
1393.5	-68.893
1393.5	-68.832
1393.6	-68.778
1393.6	-68.721
1393.6	-68.665
1393.6	-68.611
1393.6	-68.554
1393.7	-68.503
1393.7	-68.449
1393.7	-68.393
1393.7	-68.341
1393.7	-68.287
1393.8	-68.238
1393.8	-68.187
1393.8	-68.136
1393.8	-68.087
1393.8	-68.035
1393.9	-67.988
1393.9	-67.938
1393.9	-67.889
1393.9	-67.843
1393.9	-67.794
1394	-67.75
1394	-67.702
1394	-67.654
1394	-67.607
1394	-67.559
1394.1	-67.515
1394.1	-67.467
1394.1	-67.42
1394.1	-67.374
1394.1	-67.325
1394.2	-67.28
1394.2	-67.231
1394.2	-67.183
1394.2	-67.134
1394.2	-67.084
1394.3	-67.039
1394.3	-66.979
1394.3	-66.891
1394.3	-66.792
1394.3	-66.689
1394.4	-66.591
1394.4	-66.493
1394.4	-66.398
1394.4	-66.306
1394.4	-66.214
1394.5	-66.129
1394.5	-66.041
1394.5	-65.956
1394.5	-65.873
1394.5	-65.788
1394.6	-65.709
1394.6	-65.627
1394.6	-65.547
1394.6	-65.471
1394.6	-65.392
1394.7	-65.317
1394.7	-65.239
1394.7	-65.16
1394.7	-65.084
1394.7	-65.005
1394.8	-64.931
1394.8	-64.853
1394.8	-64.775
1394.8	-64.7
1394.8	-64.623
1394.9	-64.551
1394.9	-64.477
1394.9	-64.401
1394.9	-64.327
1394.9	-64.25
1395	-64.176
1395	-64.102
1395	-64.026
1395	-63.954
1395	-63.877
1395.1	-63.802
1395.1	-63.728
1395.1	-63.65
1395.1	-63.577
1395.1	-63.499
1395.2	-63.421
1395.2	-63.346
1395.2	-63.269
1395.2	-63.196
1395.2	-63.119
1395.3	-63.04
1395.3	-62.958
1395.3	-62.857
1395.3	-62.753
1395.3	-62.646
1395.4	-62.539
1395.4	-62.438
1395.4	-62.332
1395.4	-62.23
1395.4	-62.13
1395.5	-62.027
1395.5	-61.928
1395.5	-61.823
1395.5	-61.719
1395.5	-61.62
1395.6	-61.515
1395.6	-61.416
1395.6	-61.315
1395.6	-61.212
1395.6	-61.114
1395.7	-61.013
1395.7	-60.913
1395.7	-60.812
1395.7	-60.707
1395.7	-60.607
1395.8	-60.505
1395.8	-60.402
1395.8	-60.302
1395.8	-60.196
1395.8	-60.096
1395.9	-59.99
1395.9	-59.883
1395.9	-59.781
1395.9	-59.673
1395.9	-59.566
1396	-59.459
1396	-59.347
1396	-59.241
1396	-59.132
1396	-59.019
1396.1	-58.91
1396.1	-58.794
1396.1	-58.679
1396.1	-58.565
1396.1	-58.448
1396.2	-58.335
1396.2	-58.216
1396.2	-58.095
1396.2	-57.976
1396.2	-57.854
1396.3	-57.733
1396.3	-57.612
1396.3	-57.493
1396.3	-57.379
1396.3	-57.259
1396.4	-57.14
1396.4	-57.022
1396.4	-56.899
1396.4	-56.776
1396.4	-56.651
1396.5	-56.522
1396.5	-56.396
1396.5	-56.264
1396.5	-56.13
1396.5	-55.997
1396.6	-55.857
1396.6	-55.718
1396.6	-55.579
1396.6	-55.435
1396.6	-55.294
1396.7	-55.146
1396.7	-54.995
1396.7	-54.848
1396.7	-54.694
1396.7	-54.539
1396.8	-54.385
1396.8	-54.224
1396.8	-54.065
1396.8	-53.902
1396.8	-53.736
1396.9	-53.571
1396.9	-53.399
1396.9	-53.226
1396.9	-53.052
1396.9	-52.872
1397	-52.692
1397	-52.509
1397	-52.321
1397	-52.134
1397	-51.941
1397.1	-51.743
1397.1	-51.546
1397.1	-51.34
1397.1	-51.133
1397.1	-50.925
1397.2	-50.71
1397.2	-50.495
1397.2	-50.276
1397.2	-50.049
1397.2	-49.824
1397.3	-49.59
1397.3	-49.361
1397.3	-49.15
1397.3	-48.937
1397.3	-48.719
1397.4	-48.496
1397.4	-48.261
1397.4	-48.022
1397.4	-47.774
1397.4	-47.514
1397.5	-47.253
1397.5	-46.979
1397.5	-46.697
1397.5	-46.413
1397.5	-46.118
1397.6	-45.815
1397.6	-45.506
1397.6	-45.185
1397.6	-44.86
1397.6	-44.525
1397.7	-44.18
1397.7	-43.83
1397.7	-43.468
1397.7	-43.097
1397.7	-42.716
1397.8	-42.322
1397.8	-41.922
1397.8	-41.507
1397.8	-41.081
1397.8	-40.643
1397.9	-40.19
1397.9	-39.729
1397.9	-39.25
1397.9	-38.759
1397.9	-38.252
1398	-37.726
1398	-37.187
1398	-36.627
1398	-36.052
1398	-35.456
1398.1	-34.839
1398.1	-34.201
1398.1	-33.538
1398.1	-32.856
1398.1	-32.148
1398.2	-31.417
1398.2	-30.657
1398.2	-29.869
1398.2	-29.053
1398.2	-28.206
1398.3	-27.331
1398.3	-26.433
1398.3	-25.526
1398.3	-24.586
1398.3	-23.611
1398.4	-22.598
1398.4	-21.549
1398.4	-20.466
1398.4	-19.348
1398.4	-18.197
1398.5	-17.014
1398.5	-15.804
1398.5	-14.566
1398.5	-13.306
1398.5	-12.025
1398.6	-10.733
1398.6	-9.4315
1398.6	-8.1326
1398.6	-6.8405
1398.6	-5.5633
1398.7	-4.3078
1398.7	-3.0808
1398.7	-1.8876
1398.7	-0.73223
1398.7	0.37956
1398.8	1.4472
1398.8	2.4672
1398.8	3.4409
1398.8	4.3639
1398.8	5.2394
1398.9	6.0652
1398.9	6.8457
1398.9	7.5786
1398.9	8.2654
1398.9	8.9063
1399	9.5023
1399	10.055
1399	10.565
1399	11.036
1399	11.467
1399.1	11.862
1399.1	12.219
1399.1	12.543
1399.1	12.832
1399.1	13.09
1399.2	13.316
1399.2	13.512
1399.2	13.681
1399.2	13.822
1399.2	13.94
1399.3	14.031
1399.3	14.092
1399.3	14.124
1399.3	14.14
1399.3	14.139
1399.4	14.118
1399.4	14.08
1399.4	14.022
1399.4	13.947
1399.4	13.852
1399.5	13.743
1399.5	13.616
1399.5	13.472
1399.5	13.314
1399.5	13.138
1399.6	12.951
1399.6	12.747
1399.6	12.531
1399.6	12.299
1399.6	12.055
1399.7	11.799
1399.7	11.528
1399.7	11.247
1399.7	10.952
1399.7	10.646
1399.8	10.328
1399.8	9.998
1399.8	9.6588
1399.8	9.3066
1399.8	8.9465
1399.9	8.5732
1399.9	8.1908
1399.9	7.7978
1399.9	7.3937
1399.9	6.9827
1400	6.5595
1400	6.1296
1400	5.6886
1400	5.2395
1400	4.7839
1400.1	4.3178
1400.1	3.8469
1400.1	3.3663
1400.1	2.8798
1400.1	2.3861
1400.2	1.8861
1400.2	1.3824
1400.2	0.87098
1400.2	0.35757
1400.2	-0.16255
1400.3	-0.68593
1400.3	-1.2152
1400.3	-1.7507
1400.3	-2.2828
1400.3	-2.8169
1400.4	-3.35
1400.4	-3.8833
1400.4	-4.4165
1400.4	-4.9474
1400.4	-5.4809
1400.5	-6.0107
1400.5	-6.5401
1400.5	-7.0681
1400.5	-7.5923
1400.5	-8.1176
1400.6	-8.6381
1400.6	-9.1587
1400.6	-9.6769
1400.6	-10.192
1400.6	-10.707
1400.7	-11.218
1400.7	-11.731
1400.7	-12.241
1400.7	-12.75
1400.7	-13.259
1400.8	-13.766
1400.8	-14.275
1400.8	-14.782
1400.8	-15.29
1400.8	-15.8
1400.9	-16.308
1400.9	-16.82
1400.9	-17.331
1400.9	-17.845
1400.9	-18.362
1401	-18.879
1401	-19.399
1401	-19.919
1401	-20.443
1401	-20.968
1401.1	-21.493
1401.1	-22.019
1401.1	-22.54
1401.1	-23.06
1401.1	-23.574
1401.2	-24.08
1401.2	-24.579
1401.2	-25.067
1401.2	-25.549
1401.2	-26.023
1401.3	-26.493
1401.3	-26.963
1401.3	-27.429
1401.3	-27.896
1401.3	-28.359
1401.4	-28.823
1401.4	-29.287
1401.4	-29.749
1401.4	-30.212
1401.4	-30.673
1401.5	-31.134
1401.5	-31.594
1401.5	-32.049
1401.5	-32.506
1401.5	-32.958
1401.6	-33.408
1401.6	-33.857
1401.6	-34.299
1401.6	-34.739
1401.6	-35.172
1401.7	-35.603
1401.7	-36.028
1401.7	-36.446
1401.7	-36.861
1401.7	-37.266
1401.8	-37.668
1401.8	-38.064
1401.8	-38.451
1401.8	-38.834
1401.8	-39.207
1401.9	-39.576
1401.9	-39.938
1401.9	-40.291
1401.9	-40.64
1401.9	-40.979
1402	-41.312
1402	-41.64
1402	-41.96
1402	-42.276
1402	-42.583
1402.1	-42.885
1402.1	-43.181
1402.1	-43.471
1402.1	-43.758
1402.1	-44.037
1402.2	-44.312
1402.2	-44.584
1402.2	-44.848
1402.2	-45.112
1402.2	-45.368
1402.3	-45.622
1402.3	-45.874
1402.3	-46.122
1402.3	-46.369
1402.3	-46.61
1402.4	-46.85
1402.4	-47.088
1402.4	-47.321
1402.4	-47.554
1402.4	-47.782
1402.5	-48.009
1402.5	-48.236
1402.5	-48.459
1402.5	-48.683
1402.5	-48.903
1402.6	-49.122
1402.6	-49.342
1402.6	-49.558
1402.6	-49.775
1402.6	-49.988
1402.7	-50.201
1402.7	-50.415
1402.7	-50.627
1402.7	-50.842
1402.7	-51.052
1402.8	-51.263
1402.8	-51.474
1402.8	-51.682
1402.8	-51.894
1402.8	-52.102
1402.9	-52.31
1402.9	-52.52
1402.9	-52.726
1402.9	-52.934
1402.9	-53.142
1403	-53.349
1403	-53.558
1403	-53.763
1403	-53.97
1403	-54.175
1403.1	-54.381
1403.1	-54.59
1403.1	-54.796
1403.1	-55.002
1403.1	-55.207
1403.2	-55.411
1403.2	-55.62
1403.2	-55.825
1403.2	-56.03
1403.2	-56.236
1403.3	-56.439
1403.3	-56.648
1403.3	-56.855
1403.3	-57.064
1403.3	-57.272
1403.4	-57.475
1403.4	-57.682
1403.4	-57.885
1403.4	-58.089
1403.4	-58.295
1403.5	-58.498
1403.5	-58.703
1403.5	-58.903
1403.5	-59.103
1403.5	-59.306
1403.6	-59.506
1403.6	-59.707
1403.6	-59.905
1403.6	-60.104
1403.6	-60.307
1403.7	-60.504
1403.7	-60.702
1403.7	-60.9
1403.7	-61.095
1403.7	-61.293
1403.8	-61.488
1403.8	-61.682
1403.8	-61.878
1403.8	-62.069
1403.8	-62.263
1403.9	-62.455
1403.9	-62.647
1403.9	-62.841
1403.9	-63.029
1403.9	-63.219
1404	-63.407
1404	-63.591
1404	-63.782
1404	-63.968
1404	-64.153
1404.1	-64.338
1404.1	-64.518
1404.1	-64.702
1404.1	-64.882
1404.1	-65.061
1404.2	-65.242
1404.2	-65.416
1404.2	-65.593
1404.2	-65.77
1404.2	-65.944
1404.3	-66.122
1404.3	-66.295
1404.3	-66.47
1404.3	-66.649
1404.3	-66.824
1404.4	-66.999
1404.4	-67.17
1404.4	-67.337
1404.4	-67.505
1404.4	-67.667
1404.5	-67.831
1404.5	-67.996
1404.5	-68.155
1404.5	-68.319
1404.5	-68.478
1404.6	-68.636
1404.6	-68.795
1404.6	-68.948
1404.6	-69.099
1404.6	-69.249
1404.7	-69.396
1404.7	-69.547
1404.7	-69.695
1404.7	-69.842
1404.7	-69.992
1404.8	-70.135
1404.8	-70.278
1404.8	-70.42
1404.8	-70.557
1404.8	-70.698
1404.9	-70.833
1404.9	-70.967
1404.9	-71.105
1404.9	-71.238
1404.9	-71.372
1405	-71.503
1405	-71.629
1405	-71.758
1405	-71.883
1405	-72.007
1405.1	-72.133
1405.1	-72.253
1405.1	-72.377
1405.1	-72.499
1405.1	-72.617
1405.2	-72.74
1405.2	-72.856
1405.2	-72.969
1405.2	-73.084
1405.2	-73.194
1405.3	-73.305
1405.3	-73.421
1405.3	-73.538
1405.3	-73.66
1405.3	-73.778
1405.4	-73.892
1405.4	-74.01
1405.4	-74.121
1405.4	-74.232
1405.4	-74.343
1405.5	-74.447
1405.5	-74.555
1405.5	-74.659
1405.5	-74.758
1405.5	-74.862
1405.6	-74.959
1405.6	-75.053
1405.6	-75.151
1405.6	-75.243
1405.6	-75.335
1405.7	-75.427
1405.7	-75.515
1405.7	-75.607
1405.7	-75.695
1405.7	-75.781
1405.8	-75.871
1405.8	-75.955
1405.8	-76.04
1405.8	-76.125
1405.8	-76.205
1405.9	-76.288
1405.9	-76.369
1405.9	-76.448
1405.9	-76.531
1405.9	-76.609
1406	-76.686
1406	-76.765
1406	-76.839
1406	-76.917
1406	-76.99
1406.1	-77.061
1406.1	-77.135
1406.1	-77.205
1406.1	-77.277
1406.1	-77.346
1406.2	-77.413
1406.2	-77.482
1406.2	-77.548
1406.2	-77.617
1406.2	-77.682
1406.3	-77.746
1406.3	-77.815
1406.3	-77.892
1406.3	-77.978
1406.3	-78.061
1406.4	-78.145
1406.4	-78.226
1406.4	-78.305
1406.4	-78.383
1406.4	-78.46
1406.5	-78.537
1406.5	-78.611
1406.5	-78.688
1406.5	-78.761
1406.5	-78.835
1406.6	-78.907
1406.6	-78.978
1406.6	-79.048
1406.6	-79.116
1406.6	-79.185
1406.7	-79.253
1406.7	-79.322
1406.7	-79.389
1406.7	-79.458
1406.7	-79.524
1406.8	-79.592
1406.8	-79.658
1406.8	-79.725
1406.8	-79.792
1406.8	-79.857
1406.9	-79.924
1406.9	-79.99
1406.9	-80.057
1406.9	-80.123
1406.9	-80.193
1407	-80.259
1407	-80.327
1407	-80.393
1407	-80.464
1407	-80.532
1407.1	-80.603
1407.1	-80.671
1407.1	-80.74
1407.1	-80.808
1407.1	-80.877
1407.2	-80.946
1407.2	-81.014
1407.2	-81.084
1407.2	-81.15
1407.2	-81.22
1407.3	-81.288
1407.3	-81.365
1407.3	-81.455
1407.3	-81.554
1407.3	-81.652
1407.4	-81.749
1407.4	-81.845
1407.4	-81.939
1407.4	-82.035
1407.4	-82.127
1407.5	-82.222
1407.5	-82.314
1407.5	-82.406
1407.5	-82.495
1407.5	-82.584
1407.6	-82.669
1407.6	-82.753
1407.6	-82.838
1407.6	-82.92
1407.6	-83.005
1407.7	-83.087
1407.7	-83.17
1407.7	-83.251
1407.7	-83.332
1407.7	-83.412
1407.8	-83.491
1407.8	-83.572
1407.8	-83.648
1407.8	-83.728
1407.8	-83.805
1407.9	-83.882
1407.9	-83.958
1407.9	-84.032
1407.9	-84.105
1407.9	-84.177
1408	-84.253
1408	-84.325
1408	-84.397
1408	-84.465
1408	-84.534
1408.1	-84.604
1408.1	-84.673
1408.1	-84.744
1408.1	-84.811
1408.1	-84.879
1408.2	-84.945
1408.2	-85.007
1408.2	-85.068
1408.2	-85.131
1408.2	-85.196
1408.3	-85.257
1408.3	-85.326
1408.3	-85.406
1408.3	-85.491
1408.3	-85.579
1408.4	-85.66
1408.4	-85.743
1408.4	-85.821
1408.4	-85.9
1408.4	-85.978
1408.5	-86.053
1408.5	-86.129
1408.5	-86.199
1408.5	-86.272
1408.5	-86.342
1408.6	-86.411
1408.6	-86.479
1408.6	-86.544
1408.6	-86.61
1408.6	-86.674
1408.7	-86.739
1408.7	-86.801
1408.7	-86.86
1408.7	-86.92
1408.7	-86.976
1408.8	-87.035
1408.8	-87.09
1408.8	-87.144
1408.8	-87.198
1408.8	-87.248
1408.9	-87.302
1408.9	-87.353
1408.9	-87.406
1408.9	-87.457
1408.9	-87.505
1409	-87.555
1409	-87.601
1409	-87.651
1409	-87.698
1409	-87.744
1409.1	-87.789
1409.1	-87.831
1409.1	-87.878
1409.1	-87.921
1409.1	-87.963
1409.2	-88.004
1409.2	-88.041
1409.2	-88.081
1409.2	-88.119
1409.2	-88.159
1409.3	-88.197
1409.3	-88.234
1409.3	-88.274
1409.3	-88.312
1409.3	-88.354
1409.4	-88.391
1409.4	-88.428
1409.4	-88.464
1409.4	-88.498
1409.4	-88.536
1409.5	-88.572
1409.5	-88.61
1409.5	-88.644
1409.5	-88.674
1409.5	-88.707
1409.6	-88.736
1409.6	-88.77
1409.6	-88.801
1409.6	-88.831
1409.6	-88.864
1409.7	-88.894
1409.7	-88.928
1409.7	-88.957
1409.7	-88.985
1409.7	-89.014
1409.8	-89.038
1409.8	-89.066
1409.8	-89.091
1409.8	-89.118
1409.8	-89.144
1409.9	-89.167
1409.9	-89.193
1409.9	-89.214
1409.9	-89.238
1409.9	-89.261
1410	-89.282
1410	-89.306
1410	-89.328
1410	-89.353
1410	-89.375
1410.1	-89.399
1410.1	-89.424
1410.1	-89.445
1410.1	-89.468
1410.1	-89.487
1410.2	-89.504
1410.2	-89.525
1410.2	-89.541
1410.2	-89.561
1410.2	-89.578
1410.3	-89.594
1410.3	-89.609
1410.3	-89.612
1410.3	-89.616
1410.3	-89.615
1410.4	-89.616
1410.4	-89.618
1410.4	-89.616
1410.4	-89.621
1410.4	-89.624
1410.5	-89.627
1410.5	-89.631
1410.5	-89.634
1410.5	-89.642
1410.5	-89.648
1410.6	-89.656
1410.6	-89.662
1410.6	-89.666
1410.6	-89.675
1410.6	-89.678
1410.7	-89.684
1410.7	-89.688
1410.7	-89.691
1410.7	-89.698
1410.7	-89.703
1410.8	-89.711
1410.8	-89.716
1410.8	-89.721
1410.8	-89.73
1410.8	-89.737
1410.9	-89.747
1410.9	-89.755
1410.9	-89.761
1410.9	-89.769
1410.9	-89.772
1411	-89.779
1411	-89.784
1411	-89.788
1411	-89.795
1411	-89.798
1411.1	-89.806
1411.1	-89.814
1411.1	-89.819
1411.1	-89.83
1411.1	-89.836
1411.2	-89.843
1411.2	-89.849
1411.2	-89.854
1411.2	-89.864
1411.2	-89.87
1411.3	-89.879
1411.3	-89.881
1411.3	-89.87
1411.3	-89.858
1411.3	-89.841
1411.4	-89.826
1411.4	-89.811
1411.4	-89.795
1411.4	-89.785
1411.4	-89.772
1411.5	-89.762
1411.5	-89.752
1411.5	-89.741
1411.5	-89.735
1411.5	-89.725
1411.6	-89.716
1411.6	-89.709
1411.6	-89.698
1411.6	-89.693
1411.6	-89.686
1411.7	-89.681
1411.7	-89.678
1411.7	-89.672
1411.7	-89.671
1411.7	-89.665
1411.8	-89.66
1411.8	-89.658
1411.8	-89.654
1411.8	-89.654
1411.8	-89.653
1411.9	-89.651
1411.9	-89.655
1411.9	-89.653
1411.9	-89.654
1411.9	-89.652
1412	-89.648
1412	-89.649
1412	-89.648
1412	-89.648
1412	-89.648
1412.1	-89.646
1412.1	-89.648
1412.1	-89.646
1412.1	-89.645
1412.1	-89.647
1412.2	-89.644
1412.2	-89.647
1412.2	-89.645
1412.2	-89.644
1412.2	-89.647
1412.3	-89.645
1412.3	-89.642
1412.3	-89.628
1412.3	-89.607
1412.3	-89.59
1412.4	-89.57
1412.4	-89.552
1412.4	-89.537
1412.4	-89.52
1412.4	-89.509
1412.5	-89.495
1412.5	-89.483
1412.5	-89.473
1412.5	-89.46
1412.5	-89.452
1412.6	-89.441
1412.6	-89.429
1412.6	-89.423
1412.6	-89.413
1412.6	-89.406
1412.7	-89.401
1412.7	-89.391
1412.7	-89.386
1412.7	-89.378
1412.7	-89.369
1412.8	-89.367
1412.8	-89.36
1412.8	-89.356
1412.8	-89.352
1412.8	-89.346
1412.9	-89.345
1412.9	-89.34
1412.9	-89.336
1412.9	-89.333
1412.9	-89.326
1413	-89.324
1413	-89.319
1413	-89.313
1413	-89.313
1413	-89.308
1413.1	-89.305
1413.1	-89.305
1413.1	-89.302
1413.1	-89.302
1413.1	-89.299
1413.2	-89.294
1413.2	-89.294
1413.2	-89.289
1413.2	-89.286
1413.2	-89.286
1413.3	-89.282
1413.3	-89.281
1413.3	-89.271
1413.3	-89.257
1413.3	-89.246
1413.4	-89.231
1413.4	-89.217
1413.4	-89.206
1413.4	-89.192
1413.4	-89.183
1413.5	-89.173
1413.5	-89.161
1413.5	-89.154
1413.5	-89.144
1413.5	-89.136
1413.6	-89.13
1413.6	-89.119
1413.6	-89.113
1413.6	-89.105
1413.6	-89.097
1413.7	-89.094
1413.7	-89.086
1413.7	-89.08
1413.7	-89.074
1413.7	-89.065
1413.8	-89.06
1413.8	-89.053
1413.8	-89.045
1413.8	-89.042
1413.8	-89.036
1413.9	-89.03
1413.9	-89.03
1413.9	-89.026
1413.9	-89.025
1413.9	-89.023
1414	-89.016
1414	-89.015
1414	-89.012
1414	-89.006
1414	-89.005
1414.1	-89
1414.1	-88.995
1414.1	-88.994
1414.1	-88.99
1414.1	-88.991
1414.2	-88.988
1414.2	-88.983
1414.2	-88.982
1414.2	-88.978
1414.2	-88.975
1414.3	-88.975
1414.3	-88.97
1414.3	-88.966
1414.3	-88.956
1414.3	-88.946
1414.4	-88.94
1414.4	-88.93
1414.4	-88.923
1414.4	-88.913
1414.4	-88.903
1414.5	-88.897
1414.5	-88.888
1414.5	-88.882
1414.5	-88.874
1414.5	-88.866
1414.6	-88.862
1414.6	-88.856
1414.6	-88.853
1414.6	-88.848
1414.6	-88.842
1414.7	-88.838
1414.7	-88.832
1414.7	-88.83
1414.7	-88.825
1414.7	-88.822
1414.8	-88.817
1414.8	-88.81
1414.8	-88.807
1414.8	-88.801
1414.8	-88.799
1414.9	-88.794
1414.9	-88.791
1414.9	-88.787
1414.9	-88.785
1414.9	-88.781
1415	-88.776
1415	-88.772
1415	-88.766
1415	-88.763
1415	-88.759
1415.1	-88.762
1415.1	-88.765
1415.1	-88.764
1415.1	-88.762
1415.1	-88.762
1415.2	-88.76
1415.2	-88.759
1415.2	-88.756
1415.2	-88.753
1415.2	-88.75
1415.3	-88.747
1415.3	-88.744
1415.3	-88.738
1415.3	-88.732
1415.3	-88.723
1415.4	-88.716
1415.4	-88.708
1415.4	-88.704
1415.4	-88.697
1415.4	-88.693
1415.5	-88.687
1415.5	-88.682
1415.5	-88.678
1415.5	-88.675
1415.5	-88.671
1415.6	-88.667
1415.6	-88.663
1415.6	-88.657
1415.6	-88.655
1415.6	-88.651
1415.7	-88.65
1415.7	-88.646
1415.7	-88.645
1415.7	-88.641
1415.7	-88.638
1415.8	-88.634
1415.8	-88.63
1415.8	-88.626
1415.8	-88.621
1415.8	-88.619
1415.9	-88.615
1415.9	-88.614
1415.9	-88.61
1415.9	-88.608
1415.9	-88.604
1416	-88.6
1416	-88.598
1416	-88.595
1416	-88.596
1416	-88.593
1416.1	-88.594
1416.1	-88.592
1416.1	-88.592
1416.1	-88.589
1416.1	-88.586
1416.2	-88.585
1416.2	-88.583
1416.2	-88.585
1416.2	-88.583
1416.2	-88.583
1416.3	-88.58
1416.3	-88.576
1416.3	-88.571
1416.3	-88.563
1416.3	-88.559
1416.4	-88.553
1416.4	-88.55
1416.4	-88.544
1416.4	-88.539
1416.4	-88.535
1416.5	-88.531
1416.5	-88.533
1416.5	-88.53
1416.5	-88.529
1416.5	-88.526
1416.6	-88.522
1416.6	-88.519
1416.6	-88.514
1416.6	-88.512
1416.6	-88.508
1416.7	-88.505
1416.7	-88.499
1416.7	-88.495
1416.7	-88.492
1416.7	-88.489
1416.8	-88.49
1416.8	-88.489
1416.8	-88.489
1416.8	-88.487
1416.8	-88.484
1416.9	-88.485
1416.9	-88.481
1416.9	-88.481
1416.9	-88.477
1416.9	-88.474
1417	-88.471
1417	-88.466
1417	-88.466
1417	-88.462
1417	-88.462
1417.1	-88.461
1417.1	-88.46
1417.1	-88.46
1417.1	-88.457
1417.1	-88.458
1417.2	-88.456
1417.2	-88.457
1417.2	-88.455
1417.2	-88.453
1417.2	-88.454
1417.3	-88.45
1417.3	-88.45
1417.3	-88.448
1417.3	-88.445
1417.3	-88.443
1417.4	-88.438
1417.4	-88.436
1417.4	-88.432
1417.4	-88.43
1417.4	-88.428
1417.5	-88.424
1417.5	-88.424
1417.5	-88.42
1417.5	-88.419
1417.5	-88.417
1417.6	-88.415
1417.6	-88.414
1417.6	-88.411
1417.6	-88.411
1417.6	-88.409
1417.7	-88.409
1417.7	-88.409
1417.7	-88.406
1417.7	-88.408
1417.7	-88.405
1417.8	-88.405
1417.8	-88.404
1417.8	-88.4
1417.8	-88.395
1417.8	-88.392
1417.9	-88.392
1417.9	-88.391
1417.9	-88.39
1417.9	-88.39
1417.9	-88.387
1418	-88.388
1418	-88.385
1418	-88.385
1418	-88.385
1418	-88.382
1418.1	-88.384
1418.1	-88.383
1418.1	-88.383
1418.1	-88.383
1418.1	-88.381
1418.2	-88.382
1418.2	-88.38
1418.2	-88.381
1418.2	-88.38
1418.2	-88.379
1418.3	-88.38
1418.3	-88.377
1418.3	-88.376
1418.3	-88.374
1418.3	-88.37
1418.4	-88.37
1418.4	-88.367
1418.4	-88.368
1418.4	-88.365
1418.4	-88.362
1418.5	-88.361
1418.5	-88.357
1418.5	-88.357
1418.5	-88.354
1418.5	-88.352
1418.6	-88.351
1418.6	-88.348
1418.6	-88.35
1418.6	-88.348
1418.6	-88.349
1418.7	-88.348
1418.7	-88.344
1418.7	-88.345
1418.7	-88.342
1418.7	-88.343
1418.8	-88.342
1418.8	-88.34
1418.8	-88.342
1418.8	-88.341
1418.8	-88.344
1418.9	-88.344
1418.9	-88.342
1418.9	-88.343
1418.9	-88.34
1418.9	-88.341
1419	-88.339
1419	-88.333
1419	-88.328
1419	-88.325
1419	-88.326
1419.1	-88.324
1419.1	-88.322
1419.1	-88.323
1419.1	-88.321
1419.1	-88.322
1419.2	-88.321
1419.2	-88.319
1419.2	-88.319
1419.2	-88.317
1419.2	-88.32
1419.3	-88.318
1419.3	-88.317
1419.3	-88.318
1419.3	-88.317
1419.3	-88.321
1419.4	-88.32
1419.4	-88.32
1419.4	-88.321
1419.4	-88.319
1419.4	-88.321
1419.5	-88.32
1419.5	-88.319
1419.5	-88.318
1419.5	-88.313
1419.5	-88.313
1419.6	-88.31
1419.6	-88.308
1419.6	-88.309
1419.6	-88.306
1419.6	-88.306
1419.7	-88.304
1419.7	-88.302
1419.7	-88.303
1419.7	-88.303
1419.7	-88.305
1419.8	-88.302
1419.8	-88.299
1419.8	-88.299
1419.8	-88.297
1419.8	-88.299
1419.9	-88.299
1419.9	-88.298
1419.9	-88.3
1419.9	-88.297
1419.9	-88.297
1420	-88.296
1420	-88.293
1420	-88.295
1420	-88.293
1420	-88.293
1420.1	-88.293
1420.1	-88.291
1420.1	-88.296
1420.1	-88.294
1420.1	-88.293
1420.2	-88.293
1420.2	-88.289
1420.2	-88.291
1420.2	-88.288
1420.2	-88.285
1420.3	-88.285
1420.3	-88.283
1420.3	-88.283
1420.3	-88.282
1420.3	-88.279
1420.4	-88.28
1420.4	-88.277
1420.4	-88.279
1420.4	-88.278
1420.4	-88.277
1420.5	-88.279
1420.5	-88.276
1420.5	-88.275
1420.5	-88.274
1420.5	-88.271
1420.6	-88.274
1420.6	-88.271
1420.6	-88.269
1420.6	-88.27
1420.6	-88.27
1420.7	-88.273
1420.7	-88.271
1420.7	-88.267
1420.7	-88.267
1420.7	-88.266
1420.8	-88.267
1420.8	-88.267
1420.8	-88.266
1420.8	-88.267
1420.8	-88.264
1420.9	-88.264
1420.9	-88.265
1420.9	-88.261
1420.9	-88.263
1420.9	-88.26
1421	-88.258
1421	-88.262
1421	-88.262
1421	-88.265
1421	-88.265
1421.1	-88.261
1421.1	-88.263
1421.1	-88.261
1421.1	-88.261
1421.1	-88.263
1421.2	-88.263
1421.2	-88.266
1421.2	-88.265
1421.2	-88.263
1421.2	-88.267
1421.3	-88.266
1421.3	-88.266
1421.3	-88.267
1421.3	-88.264
1421.3	-88.266
1421.4	-88.263
1421.4	-88.261
1421.4	-88.262
1421.4	-88.259
1421.4	-88.261
1421.5	-88.262
1421.5	-88.261
1421.5	-88.265
1421.5	-88.262
1421.5	-88.26
1421.6	-88.26
1421.6	-88.258
1421.6	-88.26
1421.6	-88.259
1421.6	-88.257
1421.7	-88.259
1421.7	-88.256
1421.7	-88.255
1421.7	-88.256
1421.7	-88.252
1421.8	-88.253
1421.8	-88.252
1421.8	-88.248
1421.8	-88.249
1421.8	-88.246
1421.9	-88.245
1421.9	-88.247
1421.9	-88.246
1421.9	-88.248
1421.9	-88.247
1422	-88.245
1422	-88.248
1422	-88.245
1422	-88.244
1422	-88.244
1422.1	-88.24
1422.1	-88.241
1422.1	-88.244
1422.1	-88.246
1422.1	-88.248
1422.2	-88.245
1422.2	-88.244
1422.2	-88.247
1422.2	-88.244
1422.2	-88.245
1422.3	-88.245
1422.3	-88.242
1422.3	-88.243
1422.3	-88.24
1422.3	-88.236
1422.4	-88.237
1422.4	-88.233
1422.4	-88.232
1422.4	-88.231
1422.4	-88.226
1422.5	-88.226
1422.5	-88.224
1422.5	-88.22
1422.5	-88.222
1422.5	-88.221
1422.6	-88.22
1422.6	-88.221
1422.6	-88.217
1422.6	-88.217
1422.6	-88.214
1422.7	-88.212
1422.7	-88.212
1422.7	-88.209
1422.7	-88.21
1422.7	-88.209
1422.8	-88.206
1422.8	-88.208
1422.8	-88.206
1422.8	-88.205
1422.8	-88.203
1422.9	-88.199
1422.9	-88.2
1422.9	-88.199
1422.9	-88.202
1422.9	-88.203
1423	-88.203
1423	-88.202
1423	-88.2
1423	-88.201
1423	-88.2
1423.1	-88.201
1423.1	-88.199
1423.1	-88.199
1423.1	-88.2
1423.1	-88.199
1423.2	-88.2
1423.2	-88.197
1423.2	-88.197
1423.2	-88.195
1423.2	-88.195
1423.3	-88.194
1423.3	-88.194
1423.3	-88.191
1423.3	-88.188
1423.3	-88.186
1423.4	-88.183
1423.4	-88.182
1423.4	-88.177
1423.4	-88.175
1423.4	-88.171
1423.5	-88.17
1423.5	-88.167
1423.5	-88.167
1423.5	-88.165
1423.5	-88.165
1423.6	-88.163
1423.6	-88.163
1423.6	-88.164
1423.6	-88.163
1423.6	-88.161
1423.7	-88.159
1423.7	-88.159
1423.7	-88.156
1423.7	-88.156
1423.7	-88.152
1423.8	-88.151
1423.8	-88.148
1423.8	-88.151
1423.8	-88.153
1423.8	-88.154
1423.9	-88.153
1423.9	-88.153
1423.9	-88.152
1423.9	-88.152
1423.9	-88.154
1424	-88.153
1424	-88.154
1424	-88.15
1424	-88.149
1424	-88.147
1424.1	-88.145
1424.1	-88.141
1424.1	-88.137
1424.1	-88.133
1424.1	-88.131
1424.2	-88.132
1424.2	-88.131
1424.2	-88.135
1424.2	-88.134
1424.2	-88.134
1424.3	-88.132
1424.3	-88.129
1424.3	-88.124
1424.3	-88.115
1424.3	-88.113
1424.4	-88.11
1424.4	-88.108
1424.4	-88.105
1424.4	-88.104
1424.4	-88.099
1424.5	-88.092
1424.5	-88.086
1424.5	-88.08
1424.5	-88.079
1424.5	-88.075
1424.6	-88.074
1424.6	-88.069
1424.6	-88.065
1424.6	-88.061
1424.6	-88.055
1424.7	-88.052
1424.7	-88.045
1424.7	-88.042
1424.7	-88.038
1424.7	-88.035
1424.8	-88.035
1424.8	-88.032
1424.8	-88.032
1424.8	-88.03
1424.8	-88.031
1424.9	-88.029
1424.9	-88.026
1424.9	-88.024
1424.9	-88.017
1424.9	-88.016
1425	-88.013
1425	-88.012
1425	-88.01
1425	-88.007
1425	-88.006
1425.1	-88.004
1425.1	-88.007
1425.1	-88.006
1425.1	-88.008
1425.1	-88.008
1425.2	-88.006
1425.2	-88.008
1425.2	-88.008
1425.2	-88.009
1425.2	-88.006
1425.3	-88.004
1425.3	-88
1425.3	-87.992
1425.3	-87.986
1425.3	-87.978
1425.4	-87.972
1425.4	-87.964
1425.4	-87.956
1425.4	-87.952
1425.4	-87.946
1425.5	-87.943
1425.5	-87.936
1425.5	-87.929
1425.5	-87.924
1425.5	-87.918
1425.6	-87.917
1425.6	-87.912
1425.6	-87.909
1425.6	-87.904
1425.6	-87.898
1425.7	-87.895
1425.7	-87.891
1425.7	-87.89
1425.7	-87.885
1425.7	-87.88
1425.8	-87.876
1425.8	-87.87
1425.8	-87.87
1425.8	-87.866
1425.8	-87.862
1425.9	-87.858
1425.9	-87.852
1425.9	-87.85
1425.9	-87.846
1425.9	-87.846
1426	-87.843
1426	-87.84
1426	-87.839
1426	-87.836
1426	-87.837
1426.1	-87.834
1426.1	-87.831
1426.1	-87.828
1426.1	-87.825
1426.1	-87.826
1426.2	-87.822
1426.2	-87.821
1426.2	-87.819
1426.2	-87.816
1426.2	-87.817
1426.3	-87.814
1426.3	-87.805
1426.3	-87.781
1426.3	-87.751
1426.3	-87.723
1426.4	-87.693
1426.4	-87.669
1426.4	-87.643
1426.4	-87.619
1426.4	-87.597
1426.5	-87.573
1426.5	-87.554
1426.5	-87.532
1426.5	-87.513
1426.5	-87.495
1426.6	-87.476
1426.6	-87.462
1426.6	-87.444
1426.6	-87.429
1426.6	-87.414
1426.7	-87.398
1426.7	-87.385
1426.7	-87.371
1426.7	-87.36
1426.7	-87.348
1426.8	-87.335
1426.8	-87.326
1426.8	-87.314
1426.8	-87.307
1426.8	-87.297
1426.9	-87.286
1426.9	-87.278
1426.9	-87.268
1426.9	-87.262
1426.9	-87.253
1427	-87.245
1427	-87.239
1427	-87.229
1427	-87.223
1427	-87.214
1427.1	-87.206
1427.1	-87.201
1427.1	-87.194
1427.1	-87.191
1427.1	-87.185
1427.2	-87.18
1427.2	-87.176
1427.2	-87.17
1427.2	-87.17
1427.2	-87.163
1427.3	-87.156
1427.3	-87.131
1427.3	-87.061
1427.3	-86.978
1427.3	-86.891
1427.4	-86.808
1427.4	-86.728
1427.4	-86.649
1427.4	-86.579
1427.4	-86.509
1427.5	-86.444
1427.5	-86.381
1427.5	-86.318
1427.5	-86.263
1427.5	-86.207
1427.6	-86.155
1427.6	-86.106
1427.6	-86.057
1427.6	-86.013
1427.6	-85.968
1427.7	-85.927
1427.7	-85.888
1427.7	-85.849
1427.7	-85.815
1427.7	-85.778
1427.8	-85.745
1427.8	-85.712
1427.8	-85.68
1427.8	-85.653
1427.8	-85.622
1427.9	-85.595
1427.9	-85.568
1427.9	-85.54
1427.9	-85.518
1427.9	-85.492
1428	-85.466
1428	-85.443
1428	-85.417
1428	-85.398
1428	-85.375
1428.1	-85.353
1428.1	-85.333
1428.1	-85.311
1428.1	-85.295
1428.1	-85.275
1428.2	-85.256
1428.2	-85.239
1428.2	-85.219
1428.2	-85.205
1428.2	-85.188
1428.3	-85.172
1428.3	-85.139
1428.3	-85.061
1428.3	-84.968
1428.3	-84.87
1428.4	-84.775
1428.4	-84.686
1428.4	-84.598
1428.4	-84.516
1428.4	-84.435
1428.5	-84.357
1428.5	-84.287
1428.5	-84.216
1428.5	-84.15
1428.5	-84.084
1428.6	-84.019
1428.6	-83.962
1428.6	-83.903
1428.6	-83.848
1428.6	-83.796
1428.7	-83.74
1428.7	-83.693
1428.7	-83.644
1428.7	-83.596
1428.7	-83.553
1428.8	-83.507
1428.8	-83.466
1428.8	-83.424
1428.8	-83.382
1428.8	-83.345
1428.9	-83.307
1428.9	-83.272
1428.9	-83.237
1428.9	-83.2
1428.9	-83.171
1429	-83.138
1429	-83.106
1429	-83.076
1429	-83.042
1429	-83.013
1429.1	-82.983
1429.1	-82.955
1429.1	-82.931
1429.1	-82.904
1429.1	-82.878
1429.2	-82.851
1429.2	-82.823
1429.2	-82.801
1429.2	-82.773
1429.2	-82.747
1429.3	-82.723
1429.3	-82.688
1429.3	-82.635
1429.3	-82.572
1429.3	-82.506
1429.4	-82.444
1429.4	-82.38
1429.4	-82.32
1429.4	-82.262
1429.4	-82.203
1429.5	-82.15
1429.5	-82.094
1429.5	-82.04
1429.5	-81.991
1429.5	-81.939
1429.6	-81.891
1429.6	-81.843
1429.6	-81.794
1429.6	-81.753
1429.6	-81.709
1429.7	-81.666
1429.7	-81.627
1429.7	-81.583
1429.7	-81.543
1429.7	-81.503
1429.8	-81.462
1429.8	-81.425
1429.8	-81.383
1429.8	-81.342
1429.8	-81.304
1429.9	-81.264
1429.9	-81.228
1429.9	-81.19
1429.9	-81.149
1429.9	-81.113
1430	-81.072
1430	-81.035
1430	-81.001
1430	-80.963
1430	-80.928
1430.1	-80.89
1430.1	-80.85
1430.1	-80.815
1430.1	-80.775
1430.1	-80.736
1430.2	-80.699
1430.2	-80.656
1430.2	-80.619
1430.2	-80.581
1430.2	-80.54
1430.3	-80.505
1430.3	-80.47
1430.3	-80.446
1430.3	-80.432
1430.3	-80.414
1430.4	-80.396
1430.4	-80.377
1430.4	-80.353
1430.4	-80.331
1430.4	-80.306
1430.5	-80.279
1430.5	-80.256
1430.5	-80.228
1430.5	-80.2
1430.5	-80.175
1430.6	-80.143
1430.6	-80.114
1430.6	-80.083
1430.6	-80.049
1430.6	-80.018
1430.7	-79.982
1430.7	-79.946
1430.7	-79.914
1430.7	-79.877
1430.7	-79.84
1430.8	-79.804
1430.8	-79.764
1430.8	-79.728
1430.8	-79.688
1430.8	-79.644
1430.9	-79.604
1430.9	-79.559
1430.9	-79.516
1430.9	-79.475
1430.9	-79.429
1431	-79.384
1431	-79.338
1431	-79.288
1431	-79.242
1431	-79.192
1431.1	-79.142
1431.1	-79.092
1431.1	-79.039
1431.1	-78.99
1431.1	-78.938
1431.2	-78.886
1431.2	-78.835
1431.2	-78.78
1431.2	-78.727
1431.2	-78.671
1431.3	-78.615
1431.3	-78.574
1431.3	-78.564
1431.3	-78.572
1431.3	-78.578
1431.4	-78.584
1431.4	-78.586
1431.4	-78.585
1431.4	-78.584
1431.4	-78.577
1431.5	-78.571
1431.5	-78.56
1431.5	-78.547
1431.5	-78.532
1431.5	-78.514
1431.6	-78.495
1431.6	-78.472
1431.6	-78.452
1431.6	-78.428
1431.6	-78.406
1431.7	-78.381
1431.7	-78.355
1431.7	-78.325
1431.7	-78.294
1431.7	-78.262
1431.8	-78.228
1431.8	-78.194
1431.8	-78.158
1431.8	-78.123
1431.8	-78.085
1431.9	-78.05
1431.9	-78.011
1431.9	-77.972
1431.9	-77.932
1431.9	-77.891
1432	-77.848
1432	-77.806
1432	-77.763
1432	-77.719
1432	-77.675
1432.1	-77.628
1432.1	-77.583
1432.1	-77.535
1432.1	-77.488
1432.1	-77.439
1432.2	-77.393
1432.2	-77.344
1432.2	-77.296
1432.2	-77.246
1432.2	-77.195
1432.3	-77.144
1432.3	-77.107
1432.3	-77.108
1432.3	-77.123
1432.3	-77.143
1432.4	-77.16
1432.4	-77.175
1432.4	-77.186
1432.4	-77.193
1432.4	-77.199
1432.5	-77.202
1432.5	-77.205
1432.5	-77.204
1432.5	-77.206
1432.5	-77.204
1432.6	-77.204
1432.6	-77.198
1432.6	-77.19
1432.6	-77.182
1432.6	-77.169
1432.7	-77.158
1432.7	-77.144
1432.7	-77.131
1432.7	-77.115
1432.7	-77.098
1432.8	-77.08
1432.8	-77.06
1432.8	-77.042
1432.8	-77.02
1432.8	-77
1432.9	-76.976
1432.9	-76.952
1432.9	-76.929
1432.9	-76.904
1432.9	-76.882
1433	-76.856
1433	-76.83
1433	-76.802
1433	-76.775
1433	-76.749
1433.1	-76.719
1433.1	-76.692
1433.1	-76.66
1433.1	-76.63
1433.1	-76.6
1433.2	-76.569
1433.2	-76.539
1433.2	-76.504
1433.2	-76.472
1433.2	-76.437
1433.3	-76.405
1433.3	-76.385
1433.3	-76.392
1433.3	-76.415
1433.3	-76.436
1433.4	-76.459
1433.4	-76.479
1433.4	-76.496
1433.4	-76.512
1433.4	-76.523
1433.5	-76.536
1433.5	-76.544
1433.5	-76.553
1433.5	-76.559
1433.5	-76.564
1433.6	-76.571
1433.6	-76.575
1433.6	-76.582
1433.6	-76.585
1433.6	-76.585
1433.7	-76.586
1433.7	-76.582
1433.7	-76.583
1433.7	-76.579
1433.7	-76.576
1433.8	-76.573
1433.8	-76.565
1433.8	-76.561
1433.8	-76.553
1433.8	-76.545
1433.9	-76.535
1433.9	-76.524
1433.9	-76.515
1433.9	-76.504
1433.9	-76.499
1434	-76.491
1434	-76.482
1434	-76.474
1434	-76.461
1434	-76.45
1434.1	-76.437
1434.1	-76.424
1434.1	-76.41
1434.1	-76.394
1434.1	-76.383
1434.2	-76.369
1434.2	-76.355
1434.2	-76.342
1434.2	-76.327
1434.2	-76.313
1434.3	-76.295
1434.3	-76.283
1434.3	-76.283
1434.3	-76.287
1434.3	-76.296
1434.4	-76.3
1434.4	-76.305
1434.4	-76.309
1434.4	-76.309
1434.4	-76.312
1434.5	-76.312
1434.5	-76.313
1434.5	-76.312
1434.5	-76.311
1434.5	-76.314
1434.6	-76.313
1434.6	-76.314
1434.6	-76.312
1434.6	-76.307
1434.6	-76.306
1434.7	-76.301
1434.7	-76.298
1434.7	-76.292
1434.7	-76.285
1434.7	-76.28
1434.8	-76.272
1434.8	-76.268
1434.8	-76.261
1434.8	-76.252
1434.8	-76.245
1434.9	-76.237
1434.9	-76.231
1434.9	-76.222
1434.9	-76.213
1434.9	-76.206
1435	-76.196
1435	-76.191
1435	-76.184
1435	-76.175
1435	-76.169
1435.1	-76.158
1435.1	-76.15
1435.1	-76.141
1435.1	-76.128
1435.1	-76.12
1435.2	-76.108
1435.2	-76.098
1435.2	-76.088
1435.2	-76.076
1435.2	-76.069
1435.3	-76.057
1435.3	-76.048
1435.3	-76.04
1435.3	-76.032
1435.3	-76.029
1435.4	-76.021
1435.4	-76.015
1435.4	-76.01
1435.4	-76.001
1435.4	-75.997
1435.5	-75.989
1435.5	-75.983
1435.5	-75.977
1435.5	-75.968
1435.5	-75.961
1435.6	-75.953
1435.6	-75.945
1435.6	-75.939
1435.6	-75.93
1435.6	-75.923
1435.7	-75.914
1435.7	-75.904
1435.7	-75.899
1435.7	-75.89
1435.7	-75.882
1435.8	-75.873
1435.8	-75.862
1435.8	-75.858
1435.8	-75.848
1435.8	-75.838
1435.9	-75.83
1435.9	-75.817
1435.9	-75.809
1435.9	-75.799
1435.9	-75.789
1436	-75.781
1436	-75.768
1436	-75.759
1436	-75.746
1436	-75.733
1436.1	-75.727
1436.1	-75.715
1436.1	-75.705
1436.1	-75.695
1436.1	-75.683
1436.2	-75.676
1436.2	-75.666
1436.2	-75.654
1436.2	-75.644
1436.2	-75.632
1436.3	-75.623
1436.3	-75.612
1436.3	-75.605
1436.3	-75.602
1436.3	-75.594
1436.4	-75.589
1436.4	-75.583
1436.4	-75.575
1436.4	-75.572
1436.4	-75.563
1436.5	-75.556
1436.5	-75.554
1436.5	-75.552
1436.5	-75.549
1436.5	-75.542
1436.6	-75.533
1436.6	-75.527
1436.6	-75.518
1436.6	-75.512
1436.6	-75.505
1436.7	-75.495
1436.7	-75.488
1436.7	-75.477
1436.7	-75.469
1436.7	-75.462
1436.8	-75.452
1436.8	-75.446
1436.8	-75.438
1436.8	-75.429
1436.8	-75.424
1436.9	-75.415
1436.9	-75.409
1436.9	-75.401
1436.9	-75.39
1436.9	-75.384
1437	-75.375
1437	-75.367
1437	-75.36
1437	-75.349
1437	-75.342
1437.1	-75.332
1437.1	-75.322
1437.1	-75.315
1437.1	-75.304
1437.1	-75.295
1437.2	-75.286
1437.2	-75.275
1437.2	-75.268
1437.2	-75.256
1437.2	-75.245
1437.3	-75.237
1437.3	-75.226
1437.3	-75.221
1437.3	-75.214
1437.3	-75.207
1437.4	-75.203
1437.4	-75.194
1437.4	-75.188
1437.4	-75.18
1437.4	-75.17
1437.5	-75.164
1437.5	-75.155
1437.5	-75.148
1437.5	-75.143
1437.5	-75.134
1437.6	-75.129
1437.6	-75.122
1437.6	-75.114
1437.6	-75.111
1437.6	-75.103
1437.7	-75.096
1437.7	-75.09
1437.7	-75.08
1437.7	-75.075
1437.7	-75.068
1437.8	-75.06
1437.8	-75.055
1437.8	-75.045
1437.8	-75.037
1437.8	-75.029
1437.9	-75.02
1437.9	-75.017
1437.9	-75.009
1437.9	-75.001
1437.9	-74.997
1438	-74.989
1438	-74.982
1438	-74.975
1438	-74.966
1438	-74.962
1438.1	-74.953
1438.1	-74.946
1438.1	-74.939
1438.1	-74.929
1438.1	-74.924
1438.2	-74.914
1438.2	-74.903
1438.2	-74.897
1438.2	-74.886
1438.2	-74.879
1438.3	-74.874
1438.3	-74.867
1438.3	-74.863
1438.3	-74.855
1438.3	-74.845
1438.4	-74.839
1438.4	-74.829
1438.4	-74.822
1438.4	-74.816
1438.4	-74.808
1438.5	-74.804
1438.5	-74.797
1438.5	-74.789
1438.5	-74.784
1438.5	-74.774
1438.6	-74.766
1438.6	-74.758
1438.6	-74.748
1438.6	-74.743
1438.6	-74.735
1438.7	-74.727
1438.7	-74.722
1438.7	-74.711
1438.7	-74.703
1438.7	-74.697
1438.8	-74.688
1438.8	-74.683
1438.8	-74.675
1438.8	-74.666
1438.8	-74.663
1438.9	-74.655
1438.9	-74.647
1438.9	-74.643
1438.9	-74.633
1438.9	-74.626
1439	-74.619
1439	-74.609
1439	-74.604
1439	-74.595
1439	-74.586
1439.1	-74.581
1439.1	-74.573
1439.1	-74.566
1439.1	-74.561
1439.1	-74.552
1439.2	-74.548
1439.2	-74.54
1439.2	-74.53
1439.2	-74.524
1439.2	-74.514
1439.3	-74.505
1439.3	-74.498
1439.3	-74.489
1439.3	-74.484
1439.3	-74.475
1439.4	-74.467
1439.4	-74.462
1439.4	-74.453
1439.4	-74.448
1439.4	-74.441
1439.5	-74.431
1439.5	-74.424
1439.5	-74.413
1439.5	-74.407
1439.5	-74.399
1439.6	-74.39
1439.6	-74.382
1439.6	-74.372
1439.6	-74.366
1439.6	-74.358
1439.7	-74.352
1439.7	-74.344
1439.7	-74.335
1439.7	-74.327
1439.7	-74.318
1439.8	-74.312
1439.8	-74.305
1439.8	-74.299
1439.8	-74.291
1439.8	-74.284
1439.9	-74.276
1439.9	-74.268
1439.9	-74.261
1439.9	-74.252
1439.9	-74.245
1440	-74.236
1440	-74.231
1440	-74.224
1440	-74.219
1440	-74.214
1440.1	-74.21
1440.1	-74.203
1440.1	-74.197
1440.1	-74.192
1440.1	-74.185
1440.2	-74.179
1440.2	-74.17
1440.2	-74.162
1440.2	-74.153
1440.2	-74.147
1440.3	-74.139
1440.3	-74.133
1440.3	-74.122
1440.3	-74.111
1440.3	-74.099
1440.4	-74.089
1440.4	-74.077
1440.4	-74.063
1440.4	-74.051
1440.4	-74.037
1440.5	-74.025
1440.5	-74.013
1440.5	-74.004
1440.5	-73.993
1440.5	-73.984
1440.6	-73.975
1440.6	-73.967
1440.6	-73.958
1440.6	-73.948
1440.6	-73.935
1440.7	-73.922
1440.7	-73.912
1440.7	-73.9
1440.7	-73.892
1440.7	-73.881
1440.8	-73.874
1440.8	-73.864
1440.8	-73.857
1440.8	-73.848
1440.8	-73.838
1440.9	-73.827
1440.9	-73.816
1440.9	-73.808
1440.9	-73.798
1440.9	-73.793
1441	-73.784
1441	-73.776
1441	-73.765
1441	-73.754
1441	-73.745
1441.1	-73.733
1441.1	-73.725
1441.1	-73.715
1441.1	-73.709
1441.1	-73.702
1441.2	-73.695
1441.2	-73.688
1441.2	-73.677
1441.2	-73.668
1441.2	-73.655
1441.3	-73.647
1441.3	-73.636
1441.3	-73.624
1441.3	-73.609
1441.3	-73.592
1441.4	-73.582
1441.4	-73.571
1441.4	-73.559
1441.4	-73.544
1441.4	-73.531
1441.5	-73.517
1441.5	-73.502
1441.5	-73.49
1441.5	-73.476
1441.5	-73.464
1441.6	-73.45
1441.6	-73.437
1441.6	-73.423
1441.6	-73.408
1441.6	-73.396
1441.7	-73.381
1441.7	-73.371
1441.7	-73.357
1441.7	-73.346
1441.7	-73.335
1441.8	-73.322
1441.8	-73.313
1441.8	-73.299
1441.8	-73.289
1441.8	-73.278
1441.9	-73.267
1441.9	-73.258
1441.9	-73.247
1441.9	-73.239
1441.9	-73.227
1442	-73.218
1442	-73.207
1442	-73.195
1442	-73.186
1442	-73.174
1442.1	-73.165
1442.1	-73.153
1442.1	-73.141
1442.1	-73.131
1442.1	-73.119
1442.2	-73.11
1442.2	-73.099
1442.2	-73.091
1442.2	-73.082
1442.2	-73.071
1442.3	-73.064
1442.3	-73.044
1442.3	-73.006
1442.3	-72.956
1442.3	-72.904
1442.4	-72.854
1442.4	-72.803
1442.4	-72.756
1442.4	-72.709
1442.4	-72.664
1442.5	-72.62
1442.5	-72.575
1442.5	-72.535
1442.5	-72.492
1442.5	-72.453
1442.6	-72.412
1442.6	-72.373
1442.6	-72.336
1442.6	-72.297
1442.6	-72.261
1442.7	-72.223
1442.7	-72.186
1442.7	-72.151
1442.7	-72.113
1442.7	-72.081
1442.8	-72.044
1442.8	-72.01
1442.8	-71.976
1442.8	-71.942
1442.8	-71.913
1442.9	-71.88
1442.9	-71.849
1442.9	-71.818
1442.9	-71.786
1442.9	-71.757
1443	-71.725
1443	-71.697
1443	-71.664
1443	-71.632
1443	-71.602
1443.1	-71.57
1443.1	-71.542
1443.1	-71.511
1443.1	-71.482
1443.1	-71.454
1443.2	-71.424
1443.2	-71.399
1443.2	-71.369
1443.2	-71.34
1443.2	-71.312
1443.3	-71.281
1443.3	-71.238
1443.3	-71.154
1443.3	-71.054
1443.3	-70.95
1443.4	-70.846
1443.4	-70.746
1443.4	-70.645
1443.4	-70.549
1443.4	-70.452
1443.5	-70.358
1443.5	-70.271
1443.5	-70.182
1443.5	-70.101
1443.5	-70.018
1443.6	-69.935
1443.6	-69.856
1443.6	-69.775
1443.6	-69.7
1443.6	-69.623
1443.7	-69.548
1443.7	-69.479
1443.7	-69.411
1443.7	-69.342
1443.7	-69.27
1443.8	-69.198
1443.8	-69.126
1443.8	-69.053
1443.8	-68.985
1443.8	-68.915
1443.9	-68.848
1443.9	-68.781
1443.9	-68.713
1443.9	-68.649
1443.9	-68.582
1444	-68.518
1444	-68.453
1444	-68.386
1444	-68.323
1444	-68.257
1444.1	-68.194
1444.1	-68.13
1444.1	-68.065
1444.1	-68.003
1444.1	-67.938
1444.2	-67.874
1444.2	-67.81
1444.2	-67.745
1444.2	-67.684
1444.2	-67.62
1444.3	-67.558
1444.3	-67.478
1444.3	-67.363
1444.3	-67.238
1444.3	-67.109
1444.4	-66.984
1444.4	-66.859
1444.4	-66.734
1444.4	-66.616
1444.4	-66.496
1444.5	-66.381
1444.5	-66.265
1444.5	-66.15
1444.5	-66.04
1444.5	-65.929
1444.6	-65.822
1444.6	-65.716
1444.6	-65.608
1444.6	-65.505
1444.6	-65.399
1444.7	-65.296
1444.7	-65.195
1444.7	-65.091
1444.7	-64.991
1444.7	-64.888
1444.8	-64.788
1444.8	-64.688
1444.8	-64.587
1444.8	-64.491
1444.8	-64.39
1444.9	-64.289
1444.9	-64.189
1444.9	-64.087
1444.9	-63.992
1444.9	-63.891
1445	-63.791
1445	-63.693
1445	-63.592
1445	-63.495
1445	-63.394
1445.1	-63.293
1445.1	-63.194
1445.1	-63.092
1445.1	-62.994
1445.1	-62.896
1445.2	-62.794
1445.2	-62.695
1445.2	-62.59
1445.2	-62.487
1445.2	-62.383
1445.3	-62.276
1445.3	-62.168
1445.3	-62.039
1445.3	-61.905
1445.3	-61.774
1445.4	-61.641
1445.4	-61.513
1445.4	-61.381
1445.4	-61.248
1445.4	-61.119
1445.5	-60.987
1445.5	-60.859
1445.5	-60.73
1445.5	-60.6
1445.5	-60.473
1445.6	-60.342
1445.6	-60.213
1445.6	-60.084
1445.6	-59.952
1445.6	-59.824
1445.7	-59.69
1445.7	-59.556
1445.7	-59.426
1445.7	-59.293
1445.7	-59.162
1445.8	-59.028
1445.8	-58.89
1445.8	-58.755
1445.8	-58.617
1445.8	-58.48
1445.9	-58.342
1445.9	-58.2
1445.9	-58.061
1445.9	-57.917
1445.9	-57.772
1446	-57.629
1446	-57.48
1446	-57.331
1446	-57.18
1446	-57.027
1446.1	-56.877
1446.1	-56.723
1446.1	-56.564
1446.1	-56.403
1446.1	-56.243
1446.2	-56.087
1446.2	-55.925
1446.2	-55.76
1446.2	-55.598
1446.2	-55.427
1446.3	-55.257
1446.3	-55.093
1446.3	-54.936
1446.3	-54.784
1446.3	-54.626
1446.4	-54.463
1446.4	-54.303
1446.4	-54.135
1446.4	-53.966
1446.4	-53.795
1446.5	-53.617
1446.5	-53.437
1446.5	-53.252
1446.5	-53.061
1446.5	-52.87
1446.6	-52.67
1446.6	-52.467
1446.6	-52.266
1446.6	-52.059
1446.6	-51.852
1446.7	-51.64
1446.7	-51.421
1446.7	-51.202
1446.7	-50.975
1446.7	-50.743
1446.8	-50.511
1446.8	-50.269
1446.8	-50.024
1446.8	-49.774
1446.8	-49.518
1446.9	-49.263
1446.9	-49
1446.9	-48.731
1446.9	-48.46
1446.9	-48.178
1447	-47.89
1447	-47.6
1447	-47.299
1447	-46.994
1447	-46.681
1447.1	-46.359
1447.1	-46.035
1447.1	-45.7
1447.1	-45.357
1447.1	-45.007
1447.2	-44.644
1447.2	-44.275
1447.2	-43.897
1447.2	-43.508
1447.2	-43.113
1447.3	-42.707
1447.3	-42.3
1447.3	-41.913
1447.3	-41.516
1447.3	-41.105
1447.4	-40.678
1447.4	-40.228
1447.4	-39.762
1447.4	-39.28
1447.4	-38.778
1447.5	-38.262
1447.5	-37.724
1447.5	-37.163
1447.5	-36.589
1447.5	-35.989
1447.6	-35.369
1447.6	-34.729
1447.6	-34.063
1447.6	-33.377
1447.6	-32.665
1447.7	-31.926
1447.7	-31.165
1447.7	-30.371
1447.7	-29.547
1447.7	-28.692
1447.8	-27.804
1447.8	-26.886
1447.8	-25.93
1447.8	-24.941
1447.8	-23.92
1447.9	-22.862
1447.9	-21.773
1447.9	-20.647
1447.9	-19.489
1447.9	-18.299
1448	-17.074
1448	-15.822
1448	-14.539
1448	-13.233
1448	-11.906
1448.1	-10.564
1448.1	-9.2163
1448.1	-7.8658
1448.1	-6.5255
1448.1	-5.1988
1448.2	-3.8964
1448.2	-2.624
1448.2	-1.3883
1448.2	-0.19446
1448.2	0.95544
1448.3	2.0563
1448.3	3.0977
1448.3	4.0712
1448.3	4.9994
1448.3	5.8857
1448.4	6.7281
1448.4	7.5226
1448.4	8.2697
1448.4	8.9684
1448.4	9.6194
1448.5	10.224
1448.5	10.784
1448.5	11.3
1448.5	11.773
1448.5	12.207
1448.6	12.601
1448.6	12.958
1448.6	13.279
1448.6	13.567
1448.6	13.82
1448.7	14.045
1448.7	14.239
1448.7	14.405
1448.7	14.542
1448.7	14.653
1448.8	14.739
1448.8	14.801
1448.8	14.841
1448.8	14.858
1448.8	14.854
1448.9	14.828
1448.9	14.785
1448.9	14.721
1448.9	14.64
1448.9	14.539
1449	14.423
1449	14.29
1449	14.141
1449	13.976
1449	13.797
1449.1	13.603
1449.1	13.394
1449.1	13.172
1449.1	12.935
1449.1	12.686
1449.2	12.423
1449.2	12.148
1449.2	11.861
1449.2	11.561
1449.2	11.251
1449.3	10.928
1449.3	10.587
1449.3	10.231
1449.3	9.8707
1449.3	9.5023
1449.4	9.1242
1449.4	8.7374
1449.4	8.3379
1449.4	7.9307
1449.4	7.5114
1449.5	7.085
1449.5	6.6486
1449.5	6.2032
1449.5	5.7502
1449.5	5.2865
1449.6	4.8171
1449.6	4.3374
1449.6	3.8524
1449.6	3.3589
1449.6	2.8586
1449.7	2.3531
1449.7	1.8396
1449.7	1.3232
1449.7	0.79971
1449.7	0.27361
1449.8	-0.25766
1449.8	-0.79269
1449.8	-1.3289
1449.8	-1.8696
1449.8	-2.4088
1449.9	-2.9517
1449.9	-3.4941
1449.9	-4.037
1449.9	-4.5802
1449.9	-5.1199
1450	-5.6611
1450	-6.1989
1450	-6.7374
1450	-7.2735
1450	-7.8055
1450.1	-8.3376
1450.1	-8.8653
1450.1	-9.3929
1450.1	-9.917
1450.1	-10.44
1450.2	-10.962
1450.2	-11.479
1450.2	-11.999
1450.2	-12.515
1450.2	-13.032
1450.3	-13.548
1450.3	-14.065
1450.3	-14.585
1450.3	-15.101
1450.3	-15.619
1450.4	-16.136
1450.4	-16.654
1450.4	-17.173
1450.4	-17.691
1450.4	-18.214
1450.5	-18.737
1450.5	-19.263
1450.5	-19.791
1450.5	-20.319
1450.5	-20.85
1450.6	-21.38
1450.6	-21.913
1450.6	-22.443
1450.6	-22.97
1450.6	-23.492
1450.7	-24.003
1450.7	-24.508
1450.7	-25.004
1450.7	-25.491
1450.7	-25.972
1450.8	-26.445
1450.8	-26.918
1450.8	-27.387
1450.8	-27.857
1450.8	-28.326
1450.9	-28.792
1450.9	-29.26
1450.9	-29.726
1450.9	-30.193
1450.9	-30.66
1451	-31.124
1451	-31.587
1451	-32.045
1451	-32.505
1451	-32.962
1451.1	-33.415
1451.1	-33.866
1451.1	-34.31
1451.1	-34.753
1451.1	-35.189
1451.2	-35.622
1451.2	-36.051
1451.2	-36.471
1451.2	-36.887
1451.2	-37.295
1451.3	-37.698
1451.3	-38.097
1451.3	-38.487
1451.3	-38.871
1451.3	-39.246
1451.4	-39.615
1451.4	-39.977
1451.4	-40.331
1451.4	-40.68
1451.4	-41.019
1451.5	-41.353
1451.5	-41.68
1451.5	-41.999
1451.5	-42.315
1451.5	-42.622
1451.6	-42.924
1451.6	-43.219
1451.6	-43.509
1451.6	-43.795
1451.6	-44.074
1451.7	-44.349
1451.7	-44.619
1451.7	-44.884
1451.7	-45.147
1451.7	-45.402
1451.8	-45.656
1451.8	-45.905
1451.8	-46.151
1451.8	-46.396
1451.8	-46.635
1451.9	-46.875
1451.9	-47.11
1451.9	-47.342
1451.9	-47.574
1451.9	-47.801
1452	-48.028
1452	-48.252
1452	-48.475
1452	-48.698
1452	-48.917
1452.1	-49.138
1452.1	-49.355
1452.1	-49.572
1452.1	-49.79
1452.1	-50.003
1452.2	-50.218
1452.2	-50.429
1452.2	-50.64
1452.2	-50.853
1452.2	-51.064
1452.3	-51.276
1452.3	-51.485
1452.3	-51.696
1452.3	-51.91
1452.3	-52.121
1452.4	-52.332
1452.4	-52.54
1452.4	-52.748
1452.4	-52.956
1452.4	-53.162
1452.5	-53.372
1452.5	-53.577
1452.5	-53.783
1452.5	-53.989
1452.5	-54.194
1452.6	-54.404
1452.6	-54.612
1452.6	-54.819
1452.6	-55.028
1452.6	-55.233
1452.7	-55.44
1452.7	-55.643
1452.7	-55.848
1452.7	-56.055
1452.7	-56.258
1452.8	-56.465
1452.8	-56.669
1452.8	-56.874
1452.8	-57.08
1452.8	-57.284
1452.9	-57.489
1452.9	-57.691
1452.9	-57.894
1452.9	-58.099
1452.9	-58.302
1453	-58.507
1453	-58.709
1453	-58.911
1453	-59.115
1453	-59.316
1453.1	-59.518
1453.1	-59.717
1453.1	-59.915
1453.1	-60.117
1453.1	-60.317
1453.2	-60.518
1453.2	-60.717
1453.2	-60.914
1453.2	-61.113
1453.2	-61.307
1453.3	-61.503
1453.3	-61.697
1453.3	-61.89
1453.3	-62.088
1453.3	-62.283
1453.4	-62.478
1453.4	-62.672
1453.4	-62.863
1453.4	-63.057
1453.4	-63.246
1453.5	-63.435
1453.5	-63.622
1453.5	-63.808
1453.5	-63.996
1453.5	-64.179
1453.6	-64.362
1453.6	-64.548
1453.6	-64.73
1453.6	-64.915
1453.6	-65.095
1453.7	-65.274
1453.7	-65.454
1453.7	-65.63
1453.7	-65.809
1453.7	-65.985
1453.8	-66.157
1453.8	-66.332
1453.8	-66.501
1453.8	-66.671
1453.8	-66.842
1453.9	-67.008
1453.9	-67.176
1453.9	-67.341
1453.9	-67.506
1453.9	-67.671
1454	-67.834
1454	-67.999
1454	-68.159
1454	-68.317
1454	-68.477
1454.1	-68.63
1454.1	-68.784
1454.1	-68.938
1454.1	-69.089
1454.1	-69.242
1454.2	-69.389
1454.2	-69.537
1454.2	-69.686
1454.2	-69.831
1454.2	-69.979
1454.3	-70.123
1454.3	-70.265
1454.3	-70.411
1454.3	-70.552
1454.3	-70.695
1454.4	-70.838
1454.4	-70.977
1454.4	-71.119
1454.4	-71.254
1454.4	-71.386
1454.5	-71.52
1454.5	-71.649
1454.5	-71.781
1454.5	-71.909
1454.5	-72.033
1454.6	-72.162
1454.6	-72.285
1454.6	-72.409
1454.6	-72.532
1454.6	-72.65
1454.7	-72.771
1454.7	-72.886
1454.7	-72.999
1454.7	-73.116
1454.7	-73.227
1454.8	-73.339
1454.8	-73.45
1454.8	-73.558
1454.8	-73.671
1454.8	-73.778
1454.9	-73.883
1454.9	-73.99
1454.9	-74.091
1454.9	-74.193
1454.9	-74.294
1455	-74.391
1455	-74.492
1455	-74.588
1455	-74.684
1455	-74.783
1455.1	-74.877
1455.1	-74.97
1455.1	-75.062
1455.1	-75.152
1455.1	-75.244
1455.2	-75.331
1455.2	-75.417
1455.2	-75.505
1455.2	-75.587
1455.2	-75.672
1455.3	-75.756
1455.3	-75.838
1455.3	-75.928
1455.3	-76.014
1455.3	-76.099
1455.4	-76.188
1455.4	-76.272
1455.4	-76.356
1455.4	-76.44
1455.4	-76.518
1455.5	-76.598
1455.5	-76.675
1455.5	-76.751
1455.5	-76.828
1455.5	-76.899
1455.6	-76.969
1455.6	-77.041
1455.6	-77.111
1455.6	-77.184
1455.6	-77.255
1455.7	-77.322
1455.7	-77.394
1455.7	-77.459
1455.7	-77.524
1455.7	-77.593
1455.8	-77.656
1455.8	-77.719
1455.8	-77.783
1455.8	-77.845
1455.8	-77.91
1455.9	-77.972
1455.9	-78.032
1455.9	-78.094
1455.9	-78.151
1455.9	-78.21
1456	-78.269
1456	-78.325
1456	-78.385
1456	-78.441
1456	-78.497
1456.1	-78.555
1456.1	-78.611
1456.1	-78.669
1456.1	-78.723
1456.1	-78.777
1456.2	-78.833
1456.2	-78.887
1456.2	-78.946
1456.2	-79
1456.2	-79.053
1456.3	-79.108
1456.3	-79.164
1456.3	-79.229
1456.3	-79.295
1456.3	-79.363
1456.4	-79.427
1456.4	-79.492
1456.4	-79.558
1456.4	-79.621
1456.4	-79.687
1456.5	-79.75
1456.5	-79.813
1456.5	-79.873
1456.5	-79.935
1456.5	-79.998
1456.6	-80.059
1456.6	-80.121
1456.6	-80.18
1456.6	-80.242
1456.6	-80.302
1456.7	-80.365
1456.7	-80.424
1456.7	-80.485
1456.7	-80.544
1456.7	-80.605
1456.8	-80.667
1456.8	-80.729
1456.8	-80.791
1456.8	-80.851
1456.8	-80.91
1456.9	-80.968
1456.9	-81.029
1456.9	-81.088
1456.9	-81.149
1456.9	-81.209
1457	-81.271
1457	-81.332
1457	-81.394
1457	-81.455
1457	-81.516
1457.1	-81.575
1457.1	-81.633
1457.1	-81.692
1457.1	-81.753
1457.1	-81.815
1457.2	-81.874
1457.2	-81.936
1457.2	-81.995
1457.2	-82.058
1457.2	-82.118
1457.3	-82.181
1457.3	-82.247
1457.3	-82.323
1457.3	-82.401
1457.3	-82.481
1457.4	-82.561
1457.4	-82.637
1457.4	-82.714
1457.4	-82.789
1457.4	-82.867
1457.5	-82.944
1457.5	-83.019
1457.5	-83.092
1457.5	-83.164
1457.5	-83.235
1457.6	-83.305
1457.6	-83.376
1457.6	-83.443
1457.6	-83.512
1457.6	-83.578
1457.7	-83.645
1457.7	-83.711
1457.7	-83.776
1457.7	-83.84
1457.7	-83.904
1457.8	-83.968
1457.8	-84.029
1457.8	-84.093
1457.8	-84.154
1457.8	-84.214
1457.9	-84.273
1457.9	-84.33
1457.9	-84.389
1457.9	-84.447
1457.9	-84.506
1458	-84.563
1458	-84.623
1458	-84.679
1458	-84.734
1458	-84.791
1458.1	-84.844
1458.1	-84.899
1458.1	-84.949
1458.1	-85.002
1458.1	-85.052
1458.2	-85.101
1458.2	-85.153
1458.2	-85.201
1458.2	-85.251
1458.2	-85.299
1458.3	-85.349
1458.3	-85.404
1458.3	-85.472
1458.3	-85.547
1458.3	-85.62
1458.4	-85.695
1458.4	-85.764
1458.4	-85.832
1458.4	-85.899
1458.4	-85.963
1458.5	-86.028
1458.5	-86.089
1458.5	-86.152
1458.5	-86.212
1458.5	-86.269
1458.6	-86.327
1458.6	-86.383
1458.6	-86.442
1458.6	-86.497
1458.6	-86.552
1458.7	-86.605
1458.7	-86.655
1458.7	-86.706
1458.7	-86.754
1458.7	-86.805
1458.8	-86.85
1458.8	-86.897
1458.8	-86.943
1458.8	-86.987
1458.8	-87.035
1458.9	-87.079
1458.9	-87.123
1458.9	-87.167
1458.9	-87.209
1458.9	-87.252
1459	-87.293
1459	-87.335
1459	-87.373
1459	-87.41
1459	-87.448
1459.1	-87.482
1459.1	-87.521
1459.1	-87.556
1459.1	-87.593
1459.1	-87.63
1459.2	-87.664
1459.2	-87.7
1459.2	-87.733
1459.2	-87.767
1459.2	-87.798
1459.3	-87.829
1459.3	-87.866
1459.3	-87.909
1459.3	-87.962
1459.3	-88.012
1459.4	-88.062
1459.4	-88.111
1459.4	-88.154
1459.4	-88.202
1459.4	-88.247
1459.5	-88.292
1459.5	-88.333
1459.5	-88.372
1459.5	-88.414
1459.5	-88.452
1459.6	-88.492
1459.6	-88.529
1459.6	-88.564
1459.6	-88.6
1459.6	-88.632
1459.7	-88.667
1459.7	-88.699
1459.7	-88.731
1459.7	-88.764
1459.7	-88.793
1459.8	-88.827
1459.8	-88.856
1459.8	-88.886
1459.8	-88.917
1459.8	-88.944
1459.9	-88.974
1459.9	-89
1459.9	-89.027
1459.9	-89.052
1459.9	-89.077
1460	-89.104
1460	-89.127
1460	-89.153
1460	-89.177
1460	-89.199
1460.1	-89.223
1460.1	-89.243
1460.1	-89.265
1460.1	-89.285
1460.1	-89.304
1460.2	-89.326
1460.2	-89.346
1460.2	-89.369
1460.2	-89.388
1460.2	-89.408
1460.3	-89.428
1460.3	-89.445
1460.3	-89.468
1460.3	-89.486
1460.3	-89.507
1460.4	-89.528
1460.4	-89.546
1460.4	-89.568
1460.4	-89.586
1460.4	-89.603
1460.5	-89.62
1460.5	-89.634
1460.5	-89.653
1460.5	-89.668
1460.5	-89.685
1460.6	-89.7
1460.6	-89.714
1460.6	-89.732
1460.6	-89.747
1460.6	-89.763
1460.7	-89.777
1460.7	-89.79
1460.7	-89.806
1460.7	-89.82
1460.7	-89.837
1460.8	-89.851
1460.8	-89.863
1460.8	-89.878
1460.8	-89.89
1460.8	-89.905
1460.9	-89.916
1460.9	-89.926
1460.9	-89.939
1460.9	-89.949
1460.9	-89.962
1461	-89.973
1461	-89.985
1461	-89.999
1461	-90.01
1461	-90.023
1461.1	-90.033
1461.1	-90.044
1461.1	-90.057
1461.1	-90.066
1461.1	-90.079
1461.2	-90.088
1461.2	-90.095
1461.2	-90.107
1461.2	-90.117
1461.2	-90.128
1461.3	-90.136
1461.3	-90.139
1461.3	-90.138
1461.3	-90.13
1461.3	-90.125
1461.4	-90.117
1461.4	-90.11
1461.4	-90.107
1461.4	-90.101
1461.4	-90.1
1461.5	-90.097
1461.5	-90.092
1461.5	-90.09
1461.5	-90.085
1461.5	-90.085
1461.6	-90.085
1461.6	-90.082
1461.6	-90.084
1461.6	-90.081
1461.6	-90.08
1461.7	-90.079
1461.7	-90.076
1461.7	-90.076
1461.7	-90.072
1461.7	-90.069
1461.8	-90.069
1461.8	-90.067
1461.8	-90.07
1461.8	-90.07
1461.8	-90.07
1461.9	-90.074
1461.9	-90.074
1461.9	-90.078
1461.9	-90.079
1461.9	-90.078
1462	-90.081
1462	-90.08
1462	-90.083
1462	-90.085
1462	-90.084
1462.1	-90.087
1462.1	-90.085
1462.1	-90.087
1462.1	-90.09
1462.1	-90.092
1462.2	-90.097
1462.2	-90.097
1462.2	-90.097
1462.2	-90.101
1462.2	-90.103
1462.3	-90.108
1462.3	-90.104
1462.3	-90.089
1462.3	-90.073
1462.3	-90.054
1462.4	-90.04
1462.4	-90.024
1462.4	-90.007
1462.4	-89.994
1462.4	-89.977
1462.5	-89.964
1462.5	-89.953
1462.5	-89.939
1462.5	-89.929
1462.5	-89.916
1462.6	-89.905
1462.6	-89.898
1462.6	-89.89
1462.6	-89.884
1462.6	-89.875
1462.7	-89.864
1462.7	-89.859
1462.7	-89.85
1462.7	-89.844
1462.7	-89.841
1462.8	-89.832
1462.8	-89.827
1462.8	-89.82
1462.8	-89.812
1462.8	-89.809
1462.9	-89.801
1462.9	-89.796
1462.9	-89.791
1462.9	-89.786
1462.9	-89.786
1463	-89.781
1463	-89.777
1463	-89.776
1463	-89.771
1463	-89.768
1463.1	-89.764
1463.1	-89.758
1463.1	-89.758
1463.1	-89.753
1463.1	-89.75
1463.2	-89.752
1463.2	-89.749
1463.2	-89.75
1463.2	-89.747
1463.2	-89.742
1463.3	-89.742
1463.3	-89.735
1463.3	-89.721
1463.3	-89.706
1463.3	-89.687
1463.4	-89.673
1463.4	-89.657
1463.4	-89.639
1463.4	-89.626
1463.4	-89.609
1463.5	-89.594
1463.5	-89.581
1463.5	-89.566
1463.5	-89.558
1463.5	-89.547
1463.6	-89.534
1463.6	-89.526
1463.6	-89.513
1463.6	-89.502
1463.6	-89.496
1463.7	-89.484
1463.7	-89.476
1463.7	-89.468
1463.7	-89.458
1463.7	-89.453
1463.8	-89.446
1463.8	-89.439
1463.8	-89.435
1463.8	-89.427
1463.8	-89.422
1463.9	-89.417
1463.9	-89.409
1463.9	-89.407
1463.9	-89.4
1463.9	-89.393
1464	-89.39
1464	-89.382
1464	-89.377
1464	-89.375
1464	-89.368
1464.1	-89.365
1464.1	-89.36
1464.1	-89.354
1464.1	-89.353
1464.1	-89.347
1464.2	-89.344
1464.2	-89.344
1464.2	-89.339
1464.2	-89.338
1464.2	-89.336
1464.3	-89.332
1464.3	-89.33
1464.3	-89.317
1464.3	-89.304
1464.3	-89.292
1464.4	-89.276
1464.4	-89.266
1464.4	-89.254
1464.4	-89.24
1464.4	-89.23
1464.5	-89.217
1464.5	-89.208
1464.5	-89.196
1464.5	-89.185
1464.5	-89.176
1464.6	-89.165
1464.6	-89.158
1464.6	-89.148
1464.6	-89.14
1464.6	-89.132
1464.7	-89.123
1464.7	-89.117
1464.7	-89.111
1464.7	-89.107
1464.7	-89.1
1464.8	-89.094
1464.8	-89.089
1464.8	-89.081
1464.8	-89.077
1464.8	-89.071
1464.9	-89.067
1464.9	-89.062
1464.9	-89.059
1464.9	-89.055
1464.9	-89.051
1465	-89.046
1465	-89.041
1465	-89.036
1465	-89.03
1465	-89.028
1465.1	-89.023
1465.1	-89.022
1465.1	-89.019
1465.1	-89.018
1465.1	-89.016
1465.2	-89.015
1465.2	-89.013
1465.2	-89.009
1465.2	-89.004
1465.2	-88.999
1465.3	-88.995
1465.3	-88.988
1465.3	-88.98
1465.3	-88.968
1465.3	-88.957
1465.4	-88.945
1465.4	-88.936
1465.4	-88.927
1465.4	-88.922
1465.4	-88.915
1465.5	-88.909
1465.5	-88.903
1465.5	-88.896
1465.5	-88.888
1465.5	-88.879
1465.6	-88.87
1465.6	-88.858
1465.6	-88.85
1465.6	-88.841
1465.6	-88.837
1465.7	-88.831
1465.7	-88.828
1465.7	-88.822
1465.7	-88.818
1465.7	-88.814
1465.8	-88.808
1465.8	-88.805
1465.8	-88.798
1465.8	-88.793
1465.8	-88.788
1465.9	-88.786
1465.9	-88.78
1465.9	-88.775
1465.9	-88.77
1465.9	-88.764
1466	-88.762
1466	-88.758
1466	-88.758
1466	-88.755
1466	-88.754
1466.1	-88.75
1466.1	-88.746
1466.1	-88.743
1466.1	-88.738
1466.1	-88.735
1466.2	-88.73
1466.2	-88.729
1466.2	-88.725
1466.2	-88.723
1466.2	-88.722
1466.3	-88.718
1466.3	-88.715
1466.3	-88.707
1466.3	-88.703
1466.3	-88.695
1466.4	-88.688
1466.4	-88.68
1466.4	-88.672
1466.4	-88.668
1466.4	-88.663
1466.5	-88.661
1466.5	-88.654
1466.5	-88.648
1466.5	-88.641
1466.5	-88.635
1466.6	-88.633
1466.6	-88.628
1466.6	-88.624
1466.6	-88.618
1466.6	-88.613
1466.7	-88.61
1466.7	-88.605
1466.7	-88.603
1466.7	-88.598
1466.7	-88.596
1466.8	-88.592
1466.8	-88.589
1466.8	-88.587
1466.8	-88.58
1466.8	-88.578
1466.9	-88.572
1466.9	-88.569
1466.9	-88.566
1466.9	-88.562
1466.9	-88.561
1467	-88.557
1467	-88.557
1467	-88.552
1467	-88.549
1467	-88.547
1467.1	-88.542
1467.1	-88.542
1467.1	-88.539
1467.1	-88.537
1467.1	-88.535
1467.2	-88.533
1467.2	-88.532
1467.2	-88.528
1467.2	-88.527
1467.2	-88.524
1467.3	-88.522
1467.3	-88.519
1467.3	-88.513
1467.3	-88.511
1467.3	-88.506
1467.4	-88.503
1467.4	-88.499
1467.4	-88.492
1467.4	-88.488
1467.4	-88.482
1467.5	-88.482
1467.5	-88.478
1467.5	-88.475
1467.5	-88.473
1467.5	-88.468
1467.6	-88.467
1467.6	-88.463
1467.6	-88.46
1467.6	-88.456
1467.6	-88.452
1467.7	-88.451
1467.7	-88.447
1467.7	-88.447
1467.7	-88.445
1467.7	-88.441
1467.8	-88.439
1467.8	-88.434
1467.8	-88.432
1467.8	-88.428
1467.8	-88.425
1467.9	-88.423
1467.9	-88.419
1467.9	-88.42
1467.9	-88.416
1467.9	-88.415
1468	-88.415
1468	-88.412
1468	-88.414
1468	-88.412
1468	-88.411
1468.1	-88.413
1468.1	-88.415
1468.1	-88.414
1468.1	-88.41
1468.1	-88.409
1468.2	-88.406
1468.2	-88.404
1468.2	-88.405
1468.2	-88.402
1468.2	-88.402
1468.3	-88.399
1468.3	-88.395
1468.3	-88.393
1468.3	-88.389
1468.3	-88.388
1468.4	-88.383
1468.4	-88.378
1468.4	-88.375
1468.4	-88.371
1468.4	-88.371
1468.5	-88.367
1468.5	-88.363
1468.5	-88.361
1468.5	-88.357
1468.5	-88.358
1468.6	-88.355
1468.6	-88.354
1468.6	-88.352
1468.6	-88.349
1468.6	-88.35
1468.7	-88.348
1468.7	-88.347
1468.7	-88.345
1468.7	-88.342
1468.7	-88.342
1468.8	-88.34
1468.8	-88.339
1468.8	-88.335
1468.8	-88.332
1468.8	-88.331
1468.9	-88.329
1468.9	-88.331
1468.9	-88.33
1468.9	-88.327
1468.9	-88.326
1469	-88.322
1469	-88.322
1469	-88.319
1469	-88.317
1469	-88.318
1469.1	-88.316
1469.1	-88.318
1469.1	-88.317
1469.1	-88.316
1469.1	-88.317
1469.2	-88.314
1469.2	-88.314
1469.2	-88.312
1469.2	-88.307
1469.2	-88.303
1469.3	-88.301
1469.3	-88.304
1469.3	-88.302
1469.3	-88.299
1469.3	-88.299
1469.4	-88.296
1469.4	-88.295
1469.4	-88.292
1469.4	-88.288
1469.4	-88.288
1469.5	-88.285
1469.5	-88.286
1469.5	-88.284
1469.5	-88.28
1469.5	-88.279
1469.6	-88.276
1469.6	-88.277
1469.6	-88.275
1469.6	-88.272
1469.6	-88.273
1469.7	-88.269
1469.7	-88.268
1469.7	-88.265
1469.7	-88.262
1469.7	-88.262
1469.8	-88.259
1469.8	-88.258
1469.8	-88.256
1469.8	-88.253
1469.8	-88.255
1469.9	-88.253
1469.9	-88.252
1469.9	-88.25
1469.9	-88.247
1469.9	-88.248
1470	-88.246
1470	-88.244
1470	-88.244
1470	-88.241
1470	-88.243
1470.1	-88.24
1470.1	-88.239
1470.1	-88.241
1470.1	-88.239
1470.1	-88.242
1470.2	-88.243
1470.2	-88.243
1470.2	-88.245
1470.2	-88.243
1470.2	-88.244
1470.3	-88.243
1470.3	-88.24
1470.3	-88.241
1470.3	-88.238
1470.3	-88.237
1470.4	-88.235
1470.4	-88.233
1470.4	-88.235
1470.4	-88.233
1470.4	-88.233
1470.5	-88.232
1470.5	-88.228
1470.5	-88.231
1470.5	-88.229
1470.5	-88.227
1470.6	-88.229
1470.6	-88.228
1470.6	-88.23
1470.6	-88.23
1470.6	-88.228
1470.7	-88.23
1470.7	-88.227
1470.7	-88.225
1470.7	-88.224
1470.7	-88.222
1470.8	-88.226
1470.8	-88.225
1470.8	-88.224
1470.8	-88.225
1470.8	-88.223
1470.9	-88.225
1470.9	-88.226
1470.9	-88.224
1470.9	-88.226
1470.9	-88.223
1471	-88.222
1471	-88.223
1471	-88.223
1471	-88.227
1471	-88.227
1471.1	-88.226
1471.1	-88.227
1471.1	-88.224
1471.1	-88.225
1471.1	-88.224
1471.2	-88.222
1471.2	-88.223
1471.2	-88.221
1471.2	-88.222
1471.2	-88.224
1471.3	-88.223
1471.3	-88.226
1471.3	-88.227
1471.3	-88.226
1471.3	-88.231
1471.4	-88.231
1471.4	-88.231
1471.4	-88.233
1471.4	-88.232
1471.4	-88.235
1471.5	-88.236
1471.5	-88.235
1471.5	-88.238
1471.5	-88.235
1471.5	-88.234
1471.6	-88.234
1471.6	-88.232
1471.6	-88.235
1471.6	-88.234
1471.6	-88.232
1471.7	-88.236
1471.7	-88.237
1471.7	-88.239
1471.7	-88.24
1471.7	-88.237
1471.8	-88.239
1471.8	-88.236
1471.8	-88.233
1471.8	-88.235
1471.8	-88.231
1471.9	-88.23
1471.9	-88.231
1471.9	-88.23
1471.9	-88.233
1471.9	-88.233
1472	-88.231
1472	-88.233
1472	-88.23
1472	-88.23
1472	-88.233
1472.1	-88.232
1472.1	-88.234
1472.1	-88.233
1472.1	-88.232
1472.1	-88.235
1472.2	-88.233
1472.2	-88.231
1472.2	-88.231
1472.2	-88.227
1472.2	-88.228
1472.3	-88.23
1472.3	-88.231
1472.3	-88.237
1472.3	-88.239
1472.3	-88.24
1472.4	-88.246
1472.4	-88.246
1472.4	-88.248
1472.4	-88.251
1472.4	-88.251
1472.5	-88.254
1472.5	-88.256
1472.5	-88.257
1472.5	-88.262
1472.5	-88.261
1472.6	-88.26
1472.6	-88.262
1472.6	-88.261
1472.6	-88.265
1472.6	-88.266
1472.7	-88.266
1472.7	-88.27
1472.7	-88.269
1472.7	-88.27
1472.7	-88.27
1472.8	-88.268
1472.8	-88.269
1472.8	-88.267
1472.8	-88.269
1472.8	-88.271
1472.9	-88.272
1472.9	-88.276
1472.9	-88.277
1472.9	-88.28
1472.9	-88.281
1473	-88.283
1473	-88.285
1473	-88.285
1473	-88.288
1473	-88.288
1473.1	-88.291
1473.1	-88.292
1473.1	-88.292
1473.1	-88.292
1473.1	-88.291
1473.2	-88.292
1473.2	-88.291
1473.2	-88.294
1473.2	-88.294
1473.2	-88.296
1473.3	-88.295
1473.3	-88.297
1473.3	-88.302
1473.3	-88.306
1473.3	-88.311
1473.4	-88.312
1473.4	-88.313
1473.4	-88.318
1473.4	-88.326
1473.4	-88.33
1473.5	-88.337
1473.5	-88.34
1473.5	-88.346
1473.5	-88.351
1473.5	-88.357
1473.6	-88.36
1473.6	-88.364
1473.6	-88.367
1473.6	-88.368
1473.6	-88.372
1473.7	-88.375
1473.7	-88.379
1473.7	-88.381
1473.7	-88.386
1473.7	-88.388
1473.8	-88.392
1473.8	-88.392
1473.8	-88.392
1473.8	-88.392
1473.8	-88.393
1473.9	-88.394
1473.9	-88.396
1473.9	-88.399
1473.9	-88.4
1473.9	-88.402
1474	-88.403
1474	-88.407
1474	-88.409
1474	-88.412
1474	-88.413
1474.1	-88.416
1474.1	-88.417
1474.1	-88.419
1474.1	-88.422
1474.1	-88.424
1474.2	-88.426
1474.2	-88.426
1474.2	-88.428
1474.2	-88.428
1474.2	-88.43
1474.3	-88.43
1474.3	-88.433
1474.3	-88.441
1474.3	-88.45
1474.3	-88.462
1474.4	-88.472
1474.4	-88.485
1474.4	-88.494
1474.4	-88.505
1474.4	-88.514
1474.5	-88.522
1474.5	-88.532
1474.5	-88.54
1474.5	-88.551
1474.5	-88.559
1474.6	-88.569
1474.6	-88.574
1474.6	-88.58
1474.6	-88.585
1474.6	-88.589
1474.7	-88.595
1474.7	-88.598
1474.7	-88.606
1474.7	-88.609
1474.7	-88.614
1474.8	-88.62
1474.8	-88.624
1474.8	-88.631
1474.8	-88.637
1474.8	-88.644
1474.9	-88.647
1474.9	-88.651
1474.9	-88.652
1474.9	-88.653
1474.9	-88.659
1475	-88.661
1475	-88.666
1475	-88.668
1475	-88.67
1475	-88.673
1475.1	-88.676
1475.1	-88.681
1475.1	-88.683
1475.1	-88.688
1475.1	-88.691
1475.2	-88.694
1475.2	-88.699
1475.2	-88.701
1475.2	-88.706
1475.2	-88.707
1475.3	-88.708
1475.3	-88.714
1475.3	-88.727
1475.3	-88.746
1475.3	-88.764
1475.4	-88.785
1475.4	-88.801
1475.4	-88.818
1475.4	-88.835
1475.4	-88.849
1475.5	-88.866
1475.5	-88.878
1475.5	-88.892
1475.5	-88.905
1475.5	-88.917
1475.6	-88.931
1475.6	-88.941
1475.6	-88.953
1475.6	-88.962
1475.6	-88.97
1475.7	-88.98
1475.7	-88.987
1475.7	-88.999
1475.7	-89.007
1475.7	-89.016
1475.8	-89.023
1475.8	-89.03
1475.8	-89.039
1475.8	-89.044
1475.8	-89.052
1475.9	-89.057
1475.9	-89.062
1475.9	-89.068
1475.9	-89.072
1475.9	-89.08
1476	-89.084
1476	-89.09
1476	-89.095
1476	-89.099
1476	-89.105
1476.1	-89.107
1476.1	-89.112
1476.1	-89.116
1476.1	-89.12
1476.1	-89.125
1476.2	-89.128
1476.2	-89.131
1476.2	-89.133
1476.2	-89.138
1476.2	-89.143
1476.3	-89.145
1476.3	-89.155
1476.3	-89.17
1476.3	-89.192
1476.3	-89.215
1476.4	-89.234
1476.4	-89.256
1476.4	-89.275
1476.4	-89.295
1476.4	-89.315
1476.5	-89.333
1476.5	-89.353
1476.5	-89.368
1476.5	-89.386
1476.5	-89.401
1476.6	-89.415
1476.6	-89.433
1476.6	-89.446
1476.6	-89.461
1476.6	-89.472
1476.7	-89.482
1476.7	-89.493
1476.7	-89.503
1476.7	-89.515
1476.7	-89.523
1476.8	-89.531
1476.8	-89.541
1476.8	-89.549
1476.8	-89.562
1476.8	-89.57
1476.9	-89.578
1476.9	-89.585
1476.9	-89.591
1476.9	-89.601
1476.9	-89.606
1477	-89.614
1477	-89.619
1477	-89.624
1477	-89.632
1477	-89.638
1477.1	-89.646
1477.1	-89.651
1477.1	-89.655
1477.1	-89.662
1477.1	-89.667
1477.2	-89.675
1477.2	-89.681
1477.2	-89.686
1477.2	-89.693
1477.2	-89.697
1477.3	-89.704
1477.3	-89.712
1477.3	-89.727
1477.3	-89.747
1477.3	-89.765
1477.4	-89.786
1477.4	-89.803
1477.4	-89.819
1477.4	-89.836
1477.4	-89.85
1477.5	-89.867
1477.5	-89.88
1477.5	-89.895
1477.5	-89.911
1477.5	-89.923
1477.6	-89.938
1477.6	-89.948
1477.6	-89.959
1477.6	-89.974
1477.6	-89.984
1477.7	-89.998
1477.7	-90.009
1477.7	-90.019
1477.7	-90.031
1477.7	-90.04
1477.8	-90.052
1477.8	-90.06
1477.8	-90.067
1477.8	-90.075
1477.8	-90.082
1477.9	-90.093
1477.9	-90.101
1477.9	-90.108
1477.9	-90.117
1477.9	-90.124
1478	-90.133
1478	-90.14
1478	-90.147
1478	-90.154
1478	-90.158
1478.1	-90.165
1478.1	-90.17
1478.1	-90.175
1478.1	-90.182
1478.1	-90.184
1478.2	-90.189
1478.2	-90.192
1478.2	-90.196
1478.2	-90.204
1478.2	-90.208
1478.3	-90.215
1478.3	-90.219
1478.3	-90.223
1478.3	-90.232
1478.3	-90.238
1478.4	-90.246
1478.4	-90.251
1478.4	-90.256
1478.4	-90.263
1478.4	-90.267
1478.5	-90.274
1478.5	-90.28
1478.5	-90.284
1478.5	-90.292
1478.5	-90.296
1478.6	-90.302
1478.6	-90.307
1478.6	-90.309
1478.6	-90.317
1478.6	-90.32
1478.7	-90.324
1478.7	-90.33
1478.7	-90.334
1478.7	-90.34
1478.7	-90.343
1478.8	-90.347
1478.8	-90.352
1478.8	-90.355
1478.8	-90.36
1478.8	-90.363
1478.9	-90.365
1478.9	-90.371
1478.9	-90.373
1478.9	-90.378
1478.9	-90.382
1479	-90.382
1479	-90.387
1479	-90.389
1479	-90.391
1479	-90.395
1479.1	-90.396
1479.1	-90.402
1479.1	-90.403
1479.1	-90.404
1479.1	-90.409
1479.2	-90.409
1479.2	-90.411
1479.2	-90.413
1479.2	-90.412
1479.2	-90.416
1479.3	-90.415
1479.3	-90.413
1479.3	-90.409
1479.3	-90.4
1479.3	-90.395
1479.4	-90.386
1479.4	-90.377
1479.4	-90.373
1479.4	-90.364
1479.4	-90.359
1479.5	-90.354
1479.5	-90.346
1479.5	-90.344
1479.5	-90.338
1479.5	-90.333
1479.6	-90.332
1479.6	-90.326
1479.6	-90.322
1479.6	-90.318
1479.6	-90.313
1479.7	-90.312
1479.7	-90.309
1479.7	-90.307
1479.7	-90.306
1479.7	-90.301
1479.8	-90.3
1479.8	-90.296
1479.8	-90.29
1479.8	-90.289
1479.8	-90.283
1479.9	-90.281
1479.9	-90.28
1479.9	-90.278
1479.9	-90.281
1479.9	-90.278
1480	-90.274
1480	-90.276
1480	-90.272
1480	-90.27
1480	-90.269
1480.1	-90.264
1480.1	-90.266
1480.1	-90.266
1480.1	-90.265
1480.1	-90.27
1480.2	-90.268
1480.2	-90.266
1480.2	-90.266
1480.2	-90.262
1480.2	-90.263
1480.3	-90.262
1480.3	-90.255
1480.3	-90.244
1480.3	-90.226
1480.3	-90.21
1480.4	-90.197
1480.4	-90.182
1480.4	-90.17
1480.4	-90.155
1480.4	-90.14
1480.5	-90.131
1480.5	-90.119
1480.5	-90.108
1480.5	-90.101
1480.5	-90.089
1480.6	-90.08
1480.6	-90.071
1480.6	-90.058
1480.6	-90.05
1480.6	-90.038
1480.7	-90.027
1480.7	-90.021
1480.7	-90.012
1480.7	-90.005
1480.7	-89.999
1480.8	-89.991
1480.8	-89.988
1480.8	-89.983
1480.8	-89.975
1480.8	-89.973
1480.9	-89.966
1480.9	-89.957
1480.9	-89.948
1480.9	-89.943
1480.9	-89.942
1481	-89.937
1481	-89.93
1481	-89.927
1481	-89.922
1481	-89.919
1481.1	-89.915
1481.1	-89.91
1481.1	-89.908
1481.1	-89.903
1481.1	-89.901
1481.2	-89.9
1481.2	-89.898
1481.2	-89.897
1481.2	-89.894
1481.2	-89.892
1481.3	-89.888
1481.3	-89.881
1481.3	-89.868
1481.3	-89.849
1481.3	-89.833
1481.4	-89.815
1481.4	-89.798
1481.4	-89.783
1481.4	-89.768
1481.4	-89.755
1481.5	-89.74
1481.5	-89.729
1481.5	-89.717
1481.5	-89.707
1481.5	-89.7
1481.6	-89.693
1481.6	-89.682
1481.6	-89.67
1481.6	-89.662
1481.6	-89.651
1481.7	-89.644
1481.7	-89.636
1481.7	-89.63
1481.7	-89.624
1481.7	-89.618
1481.8	-89.611
1481.8	-89.605
1481.8	-89.598
1481.8	-89.59
1481.8	-89.582
1481.9	-89.574
1481.9	-89.568
1481.9	-89.561
1481.9	-89.558
1481.9	-89.554
1482	-89.55
1482	-89.544
1482	-89.54
1482	-89.534
1482	-89.53
1482.1	-89.524
1482.1	-89.517
1482.1	-89.513
1482.1	-89.508
1482.1	-89.505
1482.2	-89.502
1482.2	-89.5
1482.2	-89.496
1482.2	-89.494
1482.2	-89.491
1482.3	-89.49
1482.3	-89.484
1482.3	-89.473
1482.3	-89.459
1482.3	-89.444
1482.4	-89.43
1482.4	-89.416
1482.4	-89.404
1482.4	-89.391
1482.4	-89.382
1482.5	-89.371
1482.5	-89.362
1482.5	-89.351
1482.5	-89.341
1482.5	-89.33
1482.6	-89.314
1482.6	-89.3
1482.6	-89.29
1482.6	-89.285
1482.6	-89.278
1482.7	-89.271
1482.7	-89.262
1482.7	-89.255
1482.7	-89.248
1482.7	-89.239
1482.8	-89.233
1482.8	-89.227
1482.8	-89.225
1482.8	-89.221
1482.8	-89.218
1482.9	-89.211
1482.9	-89.204
1482.9	-89.197
1482.9	-89.189
1482.9	-89.185
1483	-89.181
1483	-89.178
1483	-89.174
1483	-89.17
1483	-89.166
1483.1	-89.161
1483.1	-89.16
1483.1	-89.155
1483.1	-89.153
1483.1	-89.149
1483.2	-89.141
1483.2	-89.135
1483.2	-89.132
1483.2	-89.131
1483.2	-89.126
1483.3	-89.125
1483.3	-89.118
1483.3	-89.109
1483.3	-89.099
1483.3	-89.088
1483.4	-89.079
1483.4	-89.069
1483.4	-89.062
1483.4	-89.054
1483.4	-89.045
1483.5	-89.038
1483.5	-89.028
1483.5	-89.023
1483.5	-89.015
1483.5	-89.009
1483.6	-89.002
1483.6	-88.993
1483.6	-88.987
1483.6	-88.978
1483.6	-88.974
1483.7	-88.968
1483.7	-88.961
1483.7	-88.955
1483.7	-88.947
1483.7	-88.944
1483.8	-88.938
1483.8	-88.933
1483.8	-88.927
1483.8	-88.92
1483.8	-88.916
1483.9	-88.911
1483.9	-88.91
1483.9	-88.906
1483.9	-88.903
1483.9	-88.899
1484	-88.895
1484	-88.895
1484	-88.891
1484	-88.888
1484	-88.884
1484.1	-88.879
1484.1	-88.877
1484.1	-88.873
1484.1	-88.873
1484.1	-88.869
1484.2	-88.864
1484.2	-88.86
1484.2	-88.856
1484.2	-88.854
1484.2	-88.849
1484.3	-88.846
1484.3	-88.842
1484.3	-88.836
1484.3	-88.832
1484.3	-88.826
1484.4	-88.822
1484.4	-88.813
1484.4	-88.805
1484.4	-88.8
1484.4	-88.792
1484.5	-88.789
1484.5	-88.783
1484.5	-88.777
1484.5	-88.772
1484.5	-88.765
1484.6	-88.762
1484.6	-88.756
1484.6	-88.75
1484.6	-88.743
1484.6	-88.735
1484.7	-88.733
1484.7	-88.728
1484.7	-88.727
1484.7	-88.723
1484.7	-88.718
1484.8	-88.716
1484.8	-88.711
1484.8	-88.709
1484.8	-88.706
1484.8	-88.702
1484.9	-88.7
1484.9	-88.697
1484.9	-88.697
1484.9	-88.694
1484.9	-88.693
1485	-88.692
1485	-88.688
1485	-88.688
1485	-88.684
1485	-88.681
1485.1	-88.679
1485.1	-88.675
1485.1	-88.675
1485.1	-88.672
1485.1	-88.671
1485.2	-88.669
1485.2	-88.665
1485.2	-88.666
1485.2	-88.663
1485.2	-88.662
1485.3	-88.658
1485.3	-88.654
1485.3	-88.651
1485.3	-88.645
1485.3	-88.642
1485.4	-88.637
1485.4	-88.631
1485.4	-88.628
1485.4	-88.622
1485.4	-88.62
1485.5	-88.615
1485.5	-88.611
1485.5	-88.61
1485.5	-88.606
1485.5	-88.605
1485.6	-88.6
1485.6	-88.596
1485.6	-88.594
1485.6	-88.589
1485.6	-88.588
1485.7	-88.582
1485.7	-88.578
1485.7	-88.576
1485.7	-88.574
1485.7	-88.575
1485.8	-88.573
1485.8	-88.57
1485.8	-88.568
1485.8	-88.564
1485.8	-88.563
1485.9	-88.559
1485.9	-88.557
1485.9	-88.556
1485.9	-88.553
1485.9	-88.555
1486	-88.553
1486	-88.552
1486	-88.551
1486	-88.546
1486	-88.547
1486.1	-88.544
1486.1	-88.542
1486.1	-88.541
1486.1	-88.537
1486.1	-88.537
1486.2	-88.534
1486.2	-88.533
1486.2	-88.533
1486.2	-88.531
1486.2	-88.532
1486.3	-88.529
1486.3	-88.528
1486.3	-88.527
1486.3	-88.522
1486.3	-88.522
1486.4	-88.518
1486.4	-88.513
1486.4	-88.511
1486.4	-88.507
1486.4	-88.507
1486.5	-88.505
1486.5	-88.503
1486.5	-88.502
1486.5	-88.498
1486.5	-88.498
1486.6	-88.495
1486.6	-88.492
1486.6	-88.491
1486.6	-88.487
1486.6	-88.488
1486.7	-88.487
1486.7	-88.483
1486.7	-88.484
1486.7	-88.482
1486.7	-88.482
1486.8	-88.481
1486.8	-88.477
1486.8	-88.478
1486.8	-88.474
1486.8	-88.472
1486.9	-88.471
1486.9	-88.469
1486.9	-88.47
1486.9	-88.466
1486.9	-88.463
1487	-88.462
1487	-88.458
1487	-88.46
1487	-88.459
1487	-88.457
1487.1	-88.458
1487.1	-88.455
1487.1	-88.455
1487.1	-88.453
1487.1	-88.449
1487.2	-88.449
1487.2	-88.445
1487.2	-88.444
1487.2	-88.444
1487.2	-88.442
1487.3	-88.445
1487.3	-88.444
1487.3	-88.442
1487.3	-88.444
1487.3	-88.442
1487.4	-88.444
1487.4	-88.442
1487.4	-88.44
1487.4	-88.442
1487.4	-88.441
1487.5	-88.441
1487.5	-88.44
1487.5	-88.438
1487.5	-88.441
1487.5	-88.44
1487.6	-88.44
1487.6	-88.441
1487.6	-88.44
1487.6	-88.443
1487.6	-88.443
1487.7	-88.442
1487.7	-88.445
1487.7	-88.444
1487.7	-88.445
1487.7	-88.446
1487.8	-88.446
1487.8	-88.45
1487.8	-88.448
1487.8	-88.447
1487.8	-88.448
1487.9	-88.447
1487.9	-88.449
1487.9	-88.447
1487.9	-88.446
1487.9	-88.45
1488	-88.45
1488	-88.452
1488	-88.454
1488	-88.453
1488	-88.456
1488.1	-88.454
1488.1	-88.451
1488.1	-88.453
1488.1	-88.449
1488.1	-88.447
1488.2	-88.446
1488.2	-88.443
1488.2	-88.445
1488.2	-88.445
1488.2	-88.445
1488.3	-88.446
1488.3	-88.445
1488.3	-88.449
1488.3	-88.452
1488.3	-88.455
1488.4	-88.462
1488.4	-88.463
1488.4	-88.466
1488.4	-88.471
1488.4	-88.471
1488.5	-88.473
1488.5	-88.473
1488.5	-88.472
1488.5	-88.477
1488.5	-88.478
1488.6	-88.479
1488.6	-88.483
1488.6	-88.483
1488.6	-88.487
1488.6	-88.489
1488.7	-88.488
1488.7	-88.493
1488.7	-88.491
1488.7	-88.49
1488.7	-88.494
1488.8	-88.493
1488.8	-88.494
1488.8	-88.496
1488.8	-88.494
1488.8	-88.497
1488.9	-88.496
1488.9	-88.495
1488.9	-88.498
1488.9	-88.497
1488.9	-88.496
1489	-88.5
1489	-88.5
1489	-88.504
1489	-88.507
1489	-88.506
1489.1	-88.508
1489.1	-88.505
1489.1	-88.502
1489.1	-88.505
1489.1	-88.502
1489.2	-88.502
1489.2	-88.502
1489.2	-88.501
1489.2	-88.506
1489.2	-88.505
1489.3	-88.504
1489.3	-88.509
1489.3	-88.513
1489.3	-88.522
1489.3	-88.53
1489.4	-88.537
1489.4	-88.549
1489.4	-88.556
1489.4	-88.563
1489.4	-88.572
1489.5	-88.576
1489.5	-88.585
1489.5	-88.59
1489.5	-88.594
1489.5	-88.6
1489.6	-88.604
1489.6	-88.61
1489.6	-88.612
1489.6	-88.616
1489.6	-88.618
1489.7	-88.62
1489.7	-88.624
1489.7	-88.626
1489.7	-88.63
1489.7	-88.632
1489.8	-88.637
1489.8	-88.64
1489.8	-88.644
1489.8	-88.647
1489.8	-88.647
1489.9	-88.65
1489.9	-88.651
1489.9	-88.655
1489.9	-88.659
1489.9	-88.663
1490	-88.664
1490	-88.666
1490	-88.667
1490	-88.668
1490	-88.671
1490.1	-88.672
1490.1	-88.674
1490.1	-88.673
1490.1	-88.675
1490.1	-88.677
1490.2	-88.682
1490.2	-88.684
1490.2	-88.688
1490.2	-88.689
1490.2	-88.691
1490.3	-88.692
1490.3	-88.697
1490.3	-88.708
1490.3	-88.72
1490.3	-88.732
1490.4	-88.744
1490.4	-88.757
1490.4	-88.768
1490.4	-88.78
1490.4	-88.791
1490.5	-88.802
1490.5	-88.812
1490.5	-88.824
1490.5	-88.832
1490.5	-88.841
1490.6	-88.848
1490.6	-88.855
1490.6	-88.862
1490.6	-88.87
1490.6	-88.878
1490.7	-88.884
1490.7	-88.893
1490.7	-88.899
1490.7	-88.908
1490.7	-88.914
1490.8	-88.922
1490.8	-88.926
1490.8	-88.931
1490.8	-88.936
1490.8	-88.941
1490.9	-88.95
1490.9	-88.959
1490.9	-88.964
1490.9	-88.966
1490.9	-88.972
1491	-88.975
1491	-88.98
1491	-88.983
1491	-88.985
1491	-88.987
1491.1	-88.988
1491.1	-88.993
1491.1	-88.994
1491.1	-88.998
1491.1	-88.999
1491.2	-89.002
1491.2	-89.006
1491.2	-89.009
1491.2	-89.014
1491.2	-89.015
1491.3	-89.019
1491.3	-89.025
1491.3	-89.041
1491.3	-89.061
1491.3	-89.078
1491.4	-89.097
1491.4	-89.113
1491.4	-89.13
1491.4	-89.144
1491.4	-89.16
1491.5	-89.174
1491.5	-89.188
1491.5	-89.203
1491.5	-89.216
1491.5	-89.232
1491.6	-89.245
1491.6	-89.257
1491.6	-89.267
1491.6	-89.275
1491.6	-89.286
1491.7	-89.295
1491.7	-89.307
1491.7	-89.316
1491.7	-89.327
1491.7	-89.336
1491.8	-89.344
1491.8	-89.355
1491.8	-89.362
1491.8	-89.371
1491.8	-89.377
1491.9	-89.383
1491.9	-89.39
1491.9	-89.396
1491.9	-89.406
1491.9	-89.412
1492	-89.42
1492	-89.426
1492	-89.43
1492	-89.436
1492	-89.439
1492.1	-89.446
1492.1	-89.45
1492.1	-89.454
1492.1	-89.458
1492.1	-89.461
1492.2	-89.466
1492.2	-89.469
1492.2	-89.474
1492.2	-89.475
1492.2	-89.477
1492.3	-89.48
1492.3	-89.486
1492.3	-89.505
1492.3	-89.525
1492.3	-89.545
1492.4	-89.565
1492.4	-89.583
1492.4	-89.602
1492.4	-89.617
1492.4	-89.635
1492.5	-89.649
1492.5	-89.663
1492.5	-89.678
1492.5	-89.691
1492.5	-89.707
1492.6	-89.719
1492.6	-89.731
1492.6	-89.746
1492.6	-89.761
1492.6	-89.772
1492.7	-89.781
1492.7	-89.792
1492.7	-89.8
1492.7	-89.809
1492.7	-89.821
1492.8	-89.828
1492.8	-89.837
1492.8	-89.841
1492.8	-89.847
1492.8	-89.858
1492.9	-89.869
1492.9	-89.877
1492.9	-89.881
1492.9	-89.887
1492.9	-89.894
1493	-89.899
1493	-89.909
1493	-89.914
1493	-89.921
1493	-89.925
1493.1	-89.93
1493.1	-89.936
1493.1	-89.939
1493.1	-89.944
1493.1	-89.946
1493.2	-89.95
1493.2	-89.955
1493.2	-89.957
1493.2	-89.964
1493.2	-89.965
1493.3	-89.968
1493.3	-89.973
1493.3	-89.981
1493.3	-89.996
1493.3	-90.008
1493.4	-90.021
1493.4	-90.031
1493.4	-90.041
1493.4	-90.054
1493.4	-90.063
1493.5	-90.074
1493.5	-90.08
1493.5	-90.086
1493.5	-90.094
1493.5	-90.1
1493.6	-90.11
1493.6	-90.116
1493.6	-90.122
1493.6	-90.13
1493.6	-90.136
1493.7	-90.144
1493.7	-90.149
1493.7	-90.155
1493.7	-90.161
1493.7	-90.167
1493.8	-90.177
1493.8	-90.182
1493.8	-90.189
1493.8	-90.195
1493.8	-90.199
1493.9	-90.206
1493.9	-90.208
1493.9	-90.213
1493.9	-90.217
1493.9	-90.219
1494	-90.226
1494	-90.23
1494	-90.236
1494	-90.24
1494	-90.243
1494.1	-90.249
1494.1	-90.253
1494.1	-90.259
1494.1	-90.262
1494.1	-90.264
1494.2	-90.268
1494.2	-90.27
1494.2	-90.275
1494.2	-90.276
1494.2	-90.278
1494.3	-90.282
1494.3	-90.281
1494.3	-90.281
1494.3	-90.278
1494.3	-90.274
1494.4	-90.275
1494.4	-90.273
1494.4	-90.274
1494.4	-90.271
1494.4	-90.27
1494.5	-90.273
1494.5	-90.272
1494.5	-90.274
1494.5	-90.272
1494.5	-90.269
1494.6	-90.271
1494.6	-90.27
1494.6	-90.273
1494.6	-90.272
1494.6	-90.27
1494.7	-90.27
1494.7	-90.268
1494.7	-90.27
1494.7	-90.269
1494.7	-90.268
1494.8	-90.269
1494.8	-90.267
1494.8	-90.27
1494.8	-90.271
1494.8	-90.271
1494.9	-90.274
1494.9	-90.272
1494.9	-90.274
1494.9	-90.275
1494.9	-90.276
1495	-90.279
1495	-90.278
1495	-90.279
1495	-90.279
1495	-90.278
1495.1	-90.281
1495.1	-90.28
1495.1	-90.281
1495.1	-90.28
1495.1	-90.279
1495.2	-90.283
1495.2	-90.282
1495.2	-90.282
1495.2	-90.283
1495.2	-90.28
1495.3	-90.283
1495.3	-90.28
1495.3	-90.272
1495.3	-90.262
1495.3	-90.249
1495.4	-90.239
1495.4	-90.226
1495.4	-90.214
1495.4	-90.206
1495.4	-90.193
1495.5	-90.186
1495.5	-90.178
1495.5	-90.169
1495.5	-90.165
1495.5	-90.156
1495.6	-90.146
1495.6	-90.137
1495.6	-90.128
1495.6	-90.124
1495.6	-90.118
1495.7	-90.113
1495.7	-90.108
1495.7	-90.1
1495.7	-90.098
1495.7	-90.092
1495.8	-90.086
1495.8	-90.083
1495.8	-90.076
1495.8	-90.072
1495.8	-90.069
1495.9	-90.067
1495.9	-90.068
1495.9	-90.065
1495.9	-90.062
1495.9	-90.059
1496	-90.054
1496	-90.053
1496	-90.049
1496	-90.045
1496	-90.043
1496.1	-90.039
1496.1	-90.04
1496.1	-90.039
1496.1	-90.036
1496.1	-90.036
1496.2	-90.032
1496.2	-90.029
1496.2	-90.028
1496.2	-90.025
1496.2	-90.026
1496.3	-90.023
1496.3	-90.016
1496.3	-90.007
1496.3	-89.992
1496.3	-89.978
1496.4	-89.963
1496.4	-89.946
1496.4	-89.933
1496.4	-89.919
1496.4	-89.907
1496.5	-89.898
1496.5	-89.886
1496.5	-89.877
1496.5	-89.866
1496.5	-89.855
1496.6	-89.85
1496.6	-89.838
1496.6	-89.829
1496.6	-89.823
1496.6	-89.814
1496.7	-89.808
1496.7	-89.799
1496.7	-89.788
1496.7	-89.784
1496.7	-89.775
1496.8	-89.768
1496.8	-89.765
1496.8	-89.757
1496.8	-89.753
1496.8	-89.745
1496.9	-89.737
1496.9	-89.735
1496.9	-89.729
1496.9	-89.726
1496.9	-89.723
1497	-89.715
1497	-89.712
1497	-89.707
1497	-89.701
1497	-89.7
1497.1	-89.694
1497.1	-89.689
1497.1	-89.686
1497.1	-89.682
1497.1	-89.68
1497.2	-89.676
1497.2	-89.671
1497.2	-89.67
1497.2	-89.664
1497.2	-89.661
1497.3	-89.662
1497.3	-89.654
1497.3	-89.645
1497.3	-89.633
1497.3	-89.618
1497.4	-89.608
1497.4	-89.594
1497.4	-89.58
1497.4	-89.57
1497.4	-89.555
1497.5	-89.544
1497.5	-89.534
1497.5	-89.523
1497.5	-89.516
1497.5	-89.505
1497.6	-89.493
1497.6	-89.486
1497.6	-89.474
1497.6	-89.466
1497.6	-89.458
1497.7	-89.448
1497.7	-89.442
1497.7	-89.433
1497.7	-89.425
1497.7	-89.419
1497.8	-89.412
1497.8	-89.407
1497.8	-89.398
1497.8	-89.391
1497.8	-89.385
1497.9	-89.377
1497.9	-89.375
1497.9	-89.369
1497.9	-89.363
1497.9	-89.358
1498	-89.353
1498	-89.35
1498	-89.347
1498	-89.346
1498	-89.342
1498.1	-89.338
1498.1	-89.334
1498.1	-89.33
1498.1	-89.328
1498.1	-89.323
1498.2	-89.32
1498.2	-89.316
1498.2	-89.313
1498.2	-89.311
1498.2	-89.307
1498.3	-89.305
1498.3	-89.298
1498.3	-89.289
1498.3	-89.275
1498.3	-89.264
1498.4	-89.251
1498.4	-89.241
1498.4	-89.229
1498.4	-89.218
1498.4	-89.207
1498.5	-89.195
1498.5	-89.185
1498.5	-89.174
1498.5	-89.165
1498.5	-89.157
1498.6	-89.151
1498.6	-89.144
1498.6	-89.14
1498.6	-89.133
1498.6	-89.13
1498.7	-89.126
1498.7	-89.125
1498.7	-89.123
1498.7	-89.12
1498.7	-89.113
1498.8	-89.106
1498.8	-89.101
1498.8	-89.093
1498.8	-89.086
1498.8	-89.078
1498.9	-89.071
1498.9	-89.063
1498.9	-89.06
1498.9	-89.057
1498.9	-89.056
1499	-89.052
1499	-89.05
1499	-89.045
1499	-89.042
1499	-89.039
1499.1	-89.034
1499.1	-89.03
1499.1	-89.025
1499.1	-89.021
1499.1	-89.017
1499.2	-89.016
1499.2	-89.013
1499.2	-89.011
1499.2	-89.008
1499.2	-89.004
1499.3	-89.003
1499.3	-88.999
1499.3	-88.994
1499.3	-88.984
1499.3	-88.976
1499.4	-88.966
1499.4	-88.957
1499.4	-88.948
1499.4	-88.939
1499.4	-88.931
1499.5	-88.921
1499.5	-88.916
1499.5	-88.91
1499.5	-88.905
1499.5	-88.899
1499.6	-88.893
1499.6	-88.887
1499.6	-88.881
1499.6	-88.877
1499.6	-88.87
1499.7	-88.864
1499.7	-88.857
1499.7	-88.851
1499.7	-88.848
1499.7	-88.843
1499.8	-88.84
1499.8	-88.834
1499.8	-88.831
1499.8	-88.825
1499.8	-88.82
1499.9	-88.817
1499.9	-88.811
1499.9	-88.81
1499.9	-88.807
1499.9	-88.806
1500	-88.803
1500	-88.798
1500	-88.794
1500	-88.789
1500	-88.788
1500.1	-88.785
1500.1	-88.784
1500.1	-88.781
1500.1	-88.776
1500.1	-88.773
1500.2	-88.767
1500.2	-88.766
1500.2	-88.762
1500.2	-88.759
1500.2	-88.755
1500.3	-88.751
1500.3	-88.748
1500.3	-88.742
1500.3	-88.738
1500.3	-88.731
1500.4	-88.724
1500.4	-88.717
1500.4	-88.708
1500.4	-88.704
1500.4	-88.697
1500.5	-88.692
1500.5	-88.686
1500.5	-88.68
1500.5	-88.675
1500.5	-88.669
1500.6	-88.668
1500.6	-88.662
1500.6	-88.657
1500.6	-88.653
1500.6	-88.647
1500.7	-88.644
1500.7	-88.639
1500.7	-88.637
1500.7	-88.633
1500.7	-88.629
1500.8	-88.626
1500.8	-88.621
1500.8	-88.621
1500.8	-88.618
1500.8	-88.615
1500.9	-88.613
1500.9	-88.609
1500.9	-88.609
1500.9	-88.606
1500.9	-88.605
1501	-88.603
1501	-88.599
1501	-88.597
1501	-88.592
1501	-88.591
1501.1	-88.588
1501.1	-88.585
1501.1	-88.584
1501.1	-88.581
1501.1	-88.582
1501.2	-88.58
1501.2	-88.579
1501.2	-88.578
1501.2	-88.574
1501.2	-88.575
1501.3	-88.572
1501.3	-88.57
1501.3	-88.564
1501.3	-88.557
1501.3	-88.552
1501.4	-88.543
1501.4	-88.538
1501.4	-88.529
1501.4	-88.521
1501.4	-88.515
1501.5	-88.507
1501.5	-88.503
1501.5	-88.498
1501.5	-88.493
1501.5	-88.489
1501.6	-88.483
1501.6	-88.48
1501.6	-88.475
1501.6	-88.472
1501.6	-88.471
1501.7	-88.468
1501.7	-88.467
1501.7	-88.463
1501.7	-88.463
1501.7	-88.464
1501.8	-88.466
1501.8	-88.464
1501.8	-88.459
1501.8	-88.456
1501.8	-88.452
1501.9	-88.448
1501.9	-88.447
1501.9	-88.444
1501.9	-88.443
1501.9	-88.438
1502	-88.435
1502	-88.433
1502	-88.429
1502	-88.429
1502	-88.424
1502.1	-88.42
1502.1	-88.419
1502.1	-88.415
1502.1	-88.414
1502.1	-88.41
1502.2	-88.406
1502.2	-88.401
1502.2	-88.396
1502.2	-88.396
1502.2	-88.392
1502.3	-88.391
1502.3	-88.389
1502.3	-88.384
1502.3	-88.383
1502.3	-88.378
1502.4	-88.373
1502.4	-88.366
1502.4	-88.358
1502.4	-88.353
1502.4	-88.347
1502.5	-88.344
1502.5	-88.339
1502.5	-88.333
1502.5	-88.331
1502.5	-88.327
1502.6	-88.325
1502.6	-88.321
1502.6	-88.315
1502.6	-88.311
1502.6	-88.305
1502.7	-88.302
1502.7	-88.297
1502.7	-88.292
1502.7	-88.289
1502.7	-88.282
1502.8	-88.278
1502.8	-88.271
1502.8	-88.265
1502.8	-88.262
1502.8	-88.258
1502.9	-88.256
1502.9	-88.252
1502.9	-88.249
1502.9	-88.251
1502.9	-88.249
1503	-88.25
1503	-88.248
1503	-88.244
1503	-88.244
1503	-88.241
1503.1	-88.241
1503.1	-88.238
1503.1	-88.234
1503.1	-88.236
1503.1	-88.235
1503.2	-88.234
1503.2	-88.233
1503.2	-88.229
1503.2	-88.228
1503.2	-88.224
1503.3	-88.221
1503.3	-88.218
1503.3	-88.207
1503.3	-88.197
1503.3	-88.183
1503.4	-88.172
1503.4	-88.16
1503.4	-88.147
1503.4	-88.139
1503.4	-88.127
1503.5	-88.116
1503.5	-88.11
1503.5	-88.102
1503.5	-88.097
1503.5	-88.09
1503.6	-88.081
1503.6	-88.076
1503.6	-88.068
1503.6	-88.064
1503.6	-88.058
1503.7	-88.052
1503.7	-88.049
1503.7	-88.042
1503.7	-88.041
1503.7	-88.037
1503.8	-88.03
1503.8	-88.026
1503.8	-88.018
1503.8	-88.012
1503.8	-88.009
1503.9	-88.003
1503.9	-88.001
1503.9	-87.995
1503.9	-87.989
1503.9	-87.986
1504	-87.98
1504	-87.977
1504	-87.972
1504	-87.966
1504	-87.966
1504.1	-87.962
1504.1	-87.96
1504.1	-87.958
1504.1	-87.952
1504.1	-87.95
1504.2	-87.943
1504.2	-87.939
1504.2	-87.936
1504.2	-87.932
1504.2	-87.933
1504.3	-87.929
1504.3	-87.923
1504.3	-87.915
1504.3	-87.9
1504.3	-87.888
1504.4	-87.874
1504.4	-87.86
1504.4	-87.852
1504.4	-87.84
1504.4	-87.829
1504.5	-87.819
1504.5	-87.808
1504.5	-87.801
1504.5	-87.792
1504.5	-87.782
1504.6	-87.776
1504.6	-87.766
1504.6	-87.759
1504.6	-87.752
1504.6	-87.745
1504.7	-87.741
1504.7	-87.733
1504.7	-87.726
1504.7	-87.721
1504.7	-87.712
1504.8	-87.708
1504.8	-87.702
1504.8	-87.694
1504.8	-87.692
1504.8	-87.685
1504.9	-87.679
1504.9	-87.677
1504.9	-87.67
1504.9	-87.666
1504.9	-87.66
1505	-87.653
1505	-87.651
1505	-87.646
1505	-87.643
1505	-87.64
1505.1	-87.634
1505.1	-87.632
1505.1	-87.626
1505.1	-87.621
1505.1	-87.621
1505.2	-87.616
1505.2	-87.613
1505.2	-87.611
1505.2	-87.606
1505.2	-87.604
1505.3	-87.599
1505.3	-87.576
1505.3	-87.527
1505.3	-87.46
1505.3	-87.393
1505.4	-87.332
1505.4	-87.27
1505.4	-87.215
1505.4	-87.161
1505.4	-87.107
1505.5	-87.06
1505.5	-87.009
1505.5	-86.961
1505.5	-86.917
1505.5	-86.87
1505.6	-86.828
1505.6	-86.789
1505.6	-86.748
1505.6	-86.714
1505.6	-86.676
1505.7	-86.64
1505.7	-86.609
1505.7	-86.574
1505.7	-86.542
1505.7	-86.512
1505.8	-86.482
1505.8	-86.457
1505.8	-86.43
1505.8	-86.405
1505.8	-86.385
1505.9	-86.36
1505.9	-86.337
1505.9	-86.317
1505.9	-86.295
1505.9	-86.275
1506	-86.254
1506	-86.232
1506	-86.215
1506	-86.195
1506	-86.178
1506.1	-86.161
1506.1	-86.142
1506.1	-86.126
1506.1	-86.106
1506.1	-86.089
1506.2	-86.072
1506.2	-86.055
1506.2	-86.042
1506.2	-86.026
1506.2	-86.012
1506.3	-85.998
1506.3	-85.956
1506.3	-85.857
1506.3	-85.731
1506.3	-85.606
1506.4	-85.48
1506.4	-85.361
1506.4	-85.246
1506.4	-85.135
1506.4	-85.03
1506.5	-84.928
1506.5	-84.832
1506.5	-84.738
1506.5	-84.651
1506.5	-84.565
1506.6	-84.483
1506.6	-84.403
1506.6	-84.326
1506.6	-84.253
1506.6	-84.181
1506.7	-84.114
1506.7	-84.047
1506.7	-83.984
1506.7	-83.921
1506.7	-83.861
1506.8	-83.802
1506.8	-83.747
1506.8	-83.693
1506.8	-83.64
1506.8	-83.588
1506.9	-83.537
1506.9	-83.489
1506.9	-83.441
1506.9	-83.396
1506.9	-83.349
1507	-83.306
1507	-83.264
1507	-83.226
1507	-83.187
1507	-83.15
1507.1	-83.114
1507.1	-83.078
1507.1	-83.041
1507.1	-83.005
1507.1	-82.969
1507.2	-82.932
1507.2	-82.895
1507.2	-82.86
1507.2	-82.827
1507.2	-82.793
1507.3	-82.763
1507.3	-82.711
1507.3	-82.622
1507.3	-82.515
1507.3	-82.407
1507.4	-82.3
1507.4	-82.195
1507.4	-82.094
1507.4	-81.996
1507.4	-81.903
1507.5	-81.811
1507.5	-81.724
1507.5	-81.637
1507.5	-81.554
1507.5	-81.472
1507.6	-81.391
1507.6	-81.315
1507.6	-81.239
1507.6	-81.165
1507.6	-81.091
1507.7	-81.021
1507.7	-80.951
1507.7	-80.883
1507.7	-80.813
1507.7	-80.74
1507.8	-80.668
1507.8	-80.602
1507.8	-80.54
1507.8	-80.477
1507.8	-80.416
1507.9	-80.351
1507.9	-80.287
1507.9	-80.225
1507.9	-80.162
1507.9	-80.102
1508	-80.038
1508	-79.977
1508	-79.912
1508	-79.849
1508	-79.787
1508.1	-79.724
1508.1	-79.662
1508.1	-79.596
1508.1	-79.533
1508.1	-79.467
1508.2	-79.402
1508.2	-79.337
1508.2	-79.27
1508.2	-79.206
1508.2	-79.139
1508.3	-79.074
1508.3	-79.007
1508.3	-78.94
1508.3	-78.873
1508.3	-78.804
1508.4	-78.737
1508.4	-78.668
1508.4	-78.6
1508.4	-78.528
1508.4	-78.456
1508.5	-78.385
1508.5	-78.311
1508.5	-78.241
1508.5	-78.166
1508.5	-78.092
1508.6	-78.017
1508.6	-77.941
1508.6	-77.87
1508.6	-77.795
1508.6	-77.721
1508.7	-77.644
1508.7	-77.567
1508.7	-77.49
1508.7	-77.411
1508.7	-77.334
1508.8	-77.252
1508.8	-77.171
1508.8	-77.089
1508.8	-77.007
1508.8	-76.928
1508.9	-76.845
1508.9	-76.764
1508.9	-76.678
1508.9	-76.589
1508.9	-76.499
1509	-76.414
1509	-76.333
1509	-76.248
1509	-76.165
1509	-76.08
1509.1	-75.994
1509.1	-75.911
1509.1	-75.823
1509.1	-75.738
1509.1	-75.649
1509.2	-75.561
1509.2	-75.476
1509.2	-75.388
1509.2	-75.304
1509.2	-75.215
1509.3	-75.127
1509.3	-75.058
1509.3	-75.023
1509.3	-75.009
1509.3	-74.993
1509.4	-74.978
1509.4	-74.959
1509.4	-74.939
1509.4	-74.919
1509.4	-74.894
1509.5	-74.869
1509.5	-74.838
1509.5	-74.806
1509.5	-74.773
1509.5	-74.736
1509.6	-74.7
1509.6	-74.66
1509.6	-74.618
1509.6	-74.576
1509.6	-74.531
1509.7	-74.488
1509.7	-74.441
1509.7	-74.394
1509.7	-74.343
1509.7	-74.29
1509.8	-74.24
1509.8	-74.186
1509.8	-74.134
1509.8	-74.079
1509.8	-74.023
1509.9	-73.968
1509.9	-73.91
1509.9	-73.855
1509.9	-73.797
1509.9	-73.738
1510	-73.678
1510	-73.617
1510	-73.559
1510	-73.497
1510	-73.437
1510.1	-73.375
1510.1	-73.31
1510.1	-73.249
1510.1	-73.184
1510.1	-73.12
1510.2	-73.055
1510.2	-72.987
1510.2	-72.922
1510.2	-72.854
1510.2	-72.789
1510.3	-72.722
1510.3	-72.676
1510.3	-72.675
1510.3	-72.69
1510.3	-72.71
1510.4	-72.727
1510.4	-72.74
1510.4	-72.752
1510.4	-72.758
1510.4	-72.764
1510.5	-72.765
1510.5	-72.764
1510.5	-72.762
1510.5	-72.756
1510.5	-72.751
1510.6	-72.741
1510.6	-72.731
1510.6	-72.722
1510.6	-72.708
1510.6	-72.694
1510.7	-72.675
1510.7	-72.655
1510.7	-72.635
1510.7	-72.613
1510.7	-72.592
1510.8	-72.567
1510.8	-72.543
1510.8	-72.52
1510.8	-72.494
1510.8	-72.47
1510.9	-72.441
1510.9	-72.409
1510.9	-72.378
1510.9	-72.345
1510.9	-72.315
1511	-72.282
1511	-72.25
1511	-72.218
1511	-72.184
1511	-72.152
1511.1	-72.115
1511.1	-72.079
1511.1	-72.044
1511.1	-72.007
1511.1	-71.974
1511.2	-71.938
1511.2	-71.903
1511.2	-71.87
1511.2	-71.833
1511.2	-71.799
1511.3	-71.76
1511.3	-71.739
1511.3	-71.754
1511.3	-71.783
1511.3	-71.816
1511.4	-71.846
1511.4	-71.874
1511.4	-71.901
1511.4	-71.923
1511.4	-71.945
1511.5	-71.961
1511.5	-71.974
1511.5	-71.99
1511.5	-72
1511.5	-72.012
1511.6	-72.023
1511.6	-72.031
1511.6	-72.039
1511.6	-72.043
1511.6	-72.047
1511.7	-72.047
1511.7	-72.047
1511.7	-72.049
1511.7	-72.046
1511.7	-72.045
1511.8	-72.043
1511.8	-72.039
1511.8	-72.038
1511.8	-72.032
1511.8	-72.026
1511.9	-72.021
1511.9	-72.014
1511.9	-72.009
1511.9	-72.001
1511.9	-71.993
1512	-71.987
1512	-71.979
1512	-71.973
1512	-71.963
1512	-71.952
1512.1	-71.944
1512.1	-71.931
1512.1	-71.922
1512.1	-71.912
1512.1	-71.901
1512.2	-71.892
1512.2	-71.879
1512.2	-71.868
1512.2	-71.856
1512.2	-71.842
1512.3	-71.832
1512.3	-71.824
1512.3	-71.831
1512.3	-71.848
1512.3	-71.861
1512.4	-71.875
1512.4	-71.888
1512.4	-71.897
1512.4	-71.909
1512.4	-71.916
1512.5	-71.923
1512.5	-71.931
1512.5	-71.936
1512.5	-71.943
1512.5	-71.946
1512.6	-71.95
1512.6	-71.956
1512.6	-71.959
1512.6	-71.966
1512.6	-71.971
1512.7	-71.973
1512.7	-71.978
1512.7	-71.98
1512.7	-71.982
1512.7	-71.985
1512.8	-71.984
1512.8	-71.989
1512.8	-71.99
1512.8	-71.99
1512.8	-71.994
1512.9	-71.992
1512.9	-71.99
1512.9	-71.989
1512.9	-71.985
1512.9	-71.988
1513	-71.988
1513	-71.987
1513	-71.989
1513	-71.987
1513	-71.986
1513.1	-71.983
1513.1	-71.979
1513.1	-71.979
1513.1	-71.975
1513.1	-71.975
1513.2	-71.976
1513.2	-71.974
1513.2	-71.974
1513.2	-71.971
1513.2	-71.965
1513.3	-71.966
1513.3	-71.963
1513.3	-71.965
1513.3	-71.971
1513.3	-71.972
1513.4	-71.977
1513.4	-71.981
1513.4	-71.984
1513.4	-71.99
1513.4	-71.99
1513.5	-71.991
1513.5	-71.995
1513.5	-71.996
1513.5	-72
1513.5	-72.002
1513.6	-72.002
1513.6	-72.006
1513.6	-72.005
1513.6	-72.007
1513.6	-72.011
1513.7	-72.011
1513.7	-72.013
1513.7	-72.014
1513.7	-72.014
1513.7	-72.018
1513.8	-72.019
1513.8	-72.019
1513.8	-72.021
1513.8	-72.018
1513.8	-72.018
1513.9	-72.02
1513.9	-72.019
1513.9	-72.022
1513.9	-72.021
1513.9	-72.019
1514	-72.022
1514	-72.021
1514	-72.021
1514	-72.025
1514	-72.024
1514.1	-72.027
1514.1	-72.03
1514.1	-72.03
1514.1	-72.034
1514.1	-72.033
1514.2	-72.032
1514.2	-72.034
1514.2	-72.033
1514.2	-72.035
1514.2	-72.035
1514.3	-72.033
1514.3	-72.035
1514.3	-72.036
1514.3	-72.04
1514.3	-72.046
1514.4	-72.049
1514.4	-72.056
1514.4	-72.061
1514.4	-72.067
1514.4	-72.075
1514.5	-72.08
1514.5	-72.088
1514.5	-72.091
1514.5	-72.095
1514.5	-72.102
1514.6	-72.105
1514.6	-72.112
1514.6	-72.116
1514.6	-72.12
1514.6	-72.125
1514.7	-72.13
1514.7	-72.138
1514.7	-72.141
1514.7	-72.146
1514.7	-72.149
1514.8	-72.153
1514.8	-72.158
1514.8	-72.161
1514.8	-72.166
1514.8	-72.168
1514.9	-72.172
1514.9	-72.174
1514.9	-72.178
1514.9	-72.181
1514.9	-72.183
1515	-72.186
1515	-72.188
1515	-72.192
1515	-72.196
1515	-72.201
1515.1	-72.204
1515.1	-72.208
1515.1	-72.211
1515.1	-72.216
1515.1	-72.22
1515.2	-72.225
1515.2	-72.23
1515.2	-72.234
1515.2	-72.238
1515.2	-72.241
1515.3	-72.244
1515.3	-72.247
1515.3	-72.252
1515.3	-72.255
1515.3	-72.262
1515.4	-72.267
1515.4	-72.274
1515.4	-72.28
1515.4	-72.288
1515.4	-72.293
1515.5	-72.298
1515.5	-72.302
1515.5	-72.306
1515.5	-72.31
1515.5	-72.315
1515.6	-72.322
1515.6	-72.328
1515.6	-72.336
1515.6	-72.341
1515.6	-72.349
1515.7	-72.354
1515.7	-72.36
1515.7	-72.363
1515.7	-72.367
1515.7	-72.371
1515.8	-72.374
1515.8	-72.379
1515.8	-72.383
1515.8	-72.39
1515.8	-72.396
1515.9	-72.403
1515.9	-72.411
1515.9	-72.419
1515.9	-72.423
1515.9	-72.426
1516	-72.431
1516	-72.434
1516	-72.44
1516	-72.445
1516	-72.452
1516.1	-72.456
1516.1	-72.459
1516.1	-72.464
1516.1	-72.466
1516.1	-72.471
1516.2	-72.475
1516.2	-72.481
1516.2	-72.486
1516.2	-72.491
1516.2	-72.496
1516.3	-72.499
1516.3	-72.505
1516.3	-72.51
1516.3	-72.517
1516.3	-72.523
1516.4	-72.529
1516.4	-72.536
1516.4	-72.543
1516.4	-72.553
1516.4	-72.559
1516.5	-72.567
1516.5	-72.571
1516.5	-72.576
1516.5	-72.581
1516.5	-72.585
1516.6	-72.594
1516.6	-72.6
1516.6	-72.608
1516.6	-72.614
1516.6	-72.621
1516.7	-72.627
1516.7	-72.632
1516.7	-72.639
1516.7	-72.642
1516.7	-72.648
1516.8	-72.653
1516.8	-72.657
1516.8	-72.664
1516.8	-72.668
1516.8	-72.675
1516.9	-72.678
1516.9	-72.683
1516.9	-72.687
1516.9	-72.692
1516.9	-72.7
1517	-72.705
1517	-72.713
1517	-72.717
1517	-72.722
1517	-72.729
1517.1	-72.733
1517.1	-72.741
1517.1	-72.745
1517.1	-72.753
1517.1	-72.76
1517.2	-72.766
1517.2	-72.773
1517.2	-72.778
1517.2	-72.785
1517.2	-72.79
1517.3	-72.794
1517.3	-72.8
1517.3	-72.804
1517.3	-72.813
1517.3	-72.82
1517.4	-72.826
1517.4	-72.832
1517.4	-72.836
1517.4	-72.843
1517.4	-72.849
1517.5	-72.857
1517.5	-72.863
1517.5	-72.869
1517.5	-72.876
1517.5	-72.88
1517.6	-72.887
1517.6	-72.893
1517.6	-72.899
1517.6	-72.906
1517.6	-72.912
1517.7	-72.922
1517.7	-72.928
1517.7	-72.937
1517.7	-72.944
1517.7	-72.948
1517.8	-72.955
1517.8	-72.959
1517.8	-72.966
1517.8	-72.972
1517.8	-72.977
1517.9	-72.982
1517.9	-72.986
1517.9	-72.994
1517.9	-72.999
1517.9	-73.005
1518	-73.011
1518	-73.016
1518	-73.024
1518	-73.031
1518	-73.039
1518.1	-73.046
1518.1	-73.051
1518.1	-73.059
1518.1	-73.062
1518.1	-73.067
1518.2	-73.072
1518.2	-73.077
1518.2	-73.085
1518.2	-73.09
1518.2	-73.097
1518.3	-73.102
1518.3	-73.108
1518.3	-73.116
1518.3	-73.122
1518.3	-73.131
1518.4	-73.137
1518.4	-73.142
1518.4	-73.15
1518.4	-73.155
1518.4	-73.162
1518.5	-73.165
1518.5	-73.169
1518.5	-73.173
1518.5	-73.177
1518.5	-73.185
1518.6	-73.19
1518.6	-73.196
1518.6	-73.202
1518.6	-73.207
1518.6	-73.216
1518.7	-73.22
1518.7	-73.226
1518.7	-73.232
1518.7	-73.237
1518.7	-73.246
1518.8	-73.251
1518.8	-73.258
1518.8	-73.263
1518.8	-73.266
1518.8	-73.272
1518.9	-73.275
1518.9	-73.281
1518.9	-73.285
1518.9	-73.29
1518.9	-73.297
1519	-73.3
1519	-73.307
1519	-73.311
1519	-73.314
1519	-73.32
1519.1	-73.323
1519.1	-73.329
1519.1	-73.335
1519.1	-73.342
1519.1	-73.351
1519.2	-73.358
1519.2	-73.366
1519.2	-73.371
1519.2	-73.377
1519.2	-73.385
1519.3	-73.388
1519.3	-73.395
1519.3	-73.398
1519.3	-73.399
1519.3	-73.404
1519.4	-73.406
1519.4	-73.412
1519.4	-73.416
1519.4	-73.418
1519.4	-73.423
1519.5	-73.425
1519.5	-73.43
1519.5	-73.433
1519.5	-73.436
1519.5	-73.441
1519.6	-73.442
1519.6	-73.447
1519.6	-73.449
1519.6	-73.449
1519.6	-73.454
1519.7	-73.456
1519.7	-73.461
1519.7	-73.465
1519.7	-73.467
1519.7	-73.473
1519.8	-73.477
1519.8	-73.481
1519.8	-73.487
1519.8	-73.493
1519.8	-73.498
1519.9	-73.501
1519.9	-73.505
1519.9	-73.508
1519.9	-73.509
1519.9	-73.515
1520	-73.517
1520	-73.521
1520	-73.527
1520	-73.529
1520	-73.534
1520.1	-73.537
1520.1	-73.54
1520.1	-73.547
1520.1	-73.551
1520.1	-73.558
1520.2	-73.56
1520.2	-73.562
1520.2	-73.569
1520.2	-73.571
1520.2	-73.576
1520.3	-73.58
1520.3	-73.581
1520.3	-73.586
1520.3	-73.587
1520.3	-73.59
1520.4	-73.594
1520.4	-73.594
1520.4	-73.597
1520.4	-73.597
1520.4	-73.599
1520.5	-73.601
1520.5	-73.601
1520.5	-73.606
1520.5	-73.608
1520.5	-73.609
1520.6	-73.616
1520.6	-73.618
1520.6	-73.623
1520.6	-73.626
1520.6	-73.625
1520.7	-73.63
1520.7	-73.63
1520.7	-73.632
1520.7	-73.636
1520.7	-73.638
1520.8	-73.642
1520.8	-73.644
1520.8	-73.646
1520.8	-73.651
1520.8	-73.651
1520.9	-73.654
1520.9	-73.656
1520.9	-73.658
1520.9	-73.664
1520.9	-73.664
1521	-73.666
1521	-73.669
1521	-73.669
1521	-73.672
1521	-73.673
1521.1	-73.673
1521.1	-73.678
1521.1	-73.679
1521.1	-73.682
1521.1	-73.687
1521.2	-73.69
1521.2	-73.696
1521.2	-73.699
1521.2	-73.701
1521.2	-73.705
1521.3	-73.707
1521.3	-73.711
1521.3	-73.708
1521.3	-73.702
1521.3	-73.7
1521.4	-73.694
1521.4	-73.691
1521.4	-73.691
1521.4	-73.686
1521.4	-73.684
1521.5	-73.679
1521.5	-73.673
1521.5	-73.673
1521.5	-73.669
1521.5	-73.667
1521.6	-73.666
1521.6	-73.662
1521.6	-73.662
1521.6	-73.66
1521.6	-73.656
1521.7	-73.655
1521.7	-73.649
1521.7	-73.645
1521.7	-73.643
1521.7	-73.64
1521.8	-73.641
1521.8	-73.64
1521.8	-73.637
1521.8	-73.639
1521.8	-73.636
1521.9	-73.634
1521.9	-73.635
1521.9	-73.632
1521.9	-73.631
1521.9	-73.628
1522	-73.624
1522	-73.626
1522	-73.622
1522	-73.619
1522	-73.619
1522.1	-73.614
1522.1	-73.612
1522.1	-73.611
1522.1	-73.607
1522.1	-73.609
1522.2	-73.607
1522.2	-73.606
1522.2	-73.609
1522.2	-73.607
1522.2	-73.606
1522.3	-73.607
1522.3	-73.602
1522.3	-73.597
1522.3	-73.587
1522.3	-73.576
1522.4	-73.571
1522.4	-73.561
1522.4	-73.551
1522.4	-73.544
1522.4	-73.532
1522.5	-73.524
1522.5	-73.515
1522.5	-73.505
1522.5	-73.499
1522.5	-73.49
1522.6	-73.483
1522.6	-73.48
1522.6	-73.473
1522.6	-73.469
1522.6	-73.469
1522.7	-73.469
1522.7	-73.466
1522.7	-73.459
1522.7	-73.452
1522.7	-73.448
1522.8	-73.44
1522.8	-73.435
1522.8	-73.427
1522.8	-73.417
1522.8	-73.406
1522.9	-73.401
1522.9	-73.397
1522.9	-73.391
1522.9	-73.386
1522.9	-73.38
1523	-73.374
1523	-73.369
1523	-73.362
1523	-73.356
1523	-73.348
1523.1	-73.343
1523.1	-73.337
1523.1	-73.33
1523.1	-73.323
1523.1	-73.317
1523.2	-73.312
1523.2	-73.306
1523.2	-73.302
1523.2	-73.296
1523.2	-73.291
1523.3	-73.286
1523.3	-73.27
1523.3	-73.235
1523.3	-73.19
1523.3	-73.144
1523.4	-73.098
1523.4	-73.055
1523.4	-73.012
1523.4	-72.973
1523.4	-72.934
1523.5	-72.897
1523.5	-72.857
1523.5	-72.818
1523.5	-72.78
1523.5	-72.742
1523.6	-72.705
1523.6	-72.669
1523.6	-72.633
1523.6	-72.597
1523.6	-72.566
1523.7	-72.533
1523.7	-72.504
1523.7	-72.472
1523.7	-72.442
1523.7	-72.412
1523.8	-72.384
1523.8	-72.356
1523.8	-72.33
1523.8	-72.302
1523.8	-72.275
1523.9	-72.247
1523.9	-72.219
1523.9	-72.192
1523.9	-72.163
1523.9	-72.136
1524	-72.106
1524	-72.08
1524	-72.053
1524	-72.029
1524	-72.003
1524.1	-71.978
1524.1	-71.952
1524.1	-71.927
1524.1	-71.902
1524.1	-71.876
1524.2	-71.851
1524.2	-71.824
1524.2	-71.8
1524.2	-71.775
1524.2	-71.75
1524.3	-71.725
1524.3	-71.677
1524.3	-71.588
1524.3	-71.481
1524.3	-71.374
1524.4	-71.266
1524.4	-71.164
1524.4	-71.061
1524.4	-70.96
1524.4	-70.865
1524.5	-70.771
1524.5	-70.68
1524.5	-70.59
1524.5	-70.503
1524.5	-70.415
1524.6	-70.33
1524.6	-70.246
1524.6	-70.164
1524.6	-70.084
1524.6	-70.004
1524.7	-69.929
1524.7	-69.853
1524.7	-69.78
1524.7	-69.705
1524.7	-69.63
1524.8	-69.563
1524.8	-69.495
1524.8	-69.426
1524.8	-69.356
1524.8	-69.287
1524.9	-69.215
1524.9	-69.145
1524.9	-69.077
1524.9	-69.008
1524.9	-68.943
1525	-68.875
1525	-68.809
1525	-68.742
1525	-68.675
1525	-68.611
1525.1	-68.546
1525.1	-68.483
1525.1	-68.419
1525.1	-68.355
1525.1	-68.292
1525.2	-68.229
1525.2	-68.168
1525.2	-68.104
1525.2	-68.044
1525.2	-67.979
1525.3	-67.915
1525.3	-67.833
1525.3	-67.712
1525.3	-67.58
1525.3	-67.441
1525.4	-67.306
1525.4	-67.172
1525.4	-67.04
1525.4	-66.915
1525.4	-66.791
1525.5	-66.672
1525.5	-66.552
1525.5	-66.434
1525.5	-66.318
1525.5	-66.204
1525.6	-66.092
1525.6	-65.979
1525.6	-65.868
1525.6	-65.756
1525.6	-65.645
1525.7	-65.537
1525.7	-65.428
1525.7	-65.322
1525.7	-65.216
1525.7	-65.105
1525.8	-64.996
1525.8	-64.891
1525.8	-64.79
1525.8	-64.685
1525.8	-64.583
1525.9	-64.484
1525.9	-64.385
1525.9	-64.284
1525.9	-64.18
1525.9	-64.078
1526	-63.974
1526	-63.871
1526	-63.77
1526	-63.666
1526	-63.565
1526.1	-63.46
1526.1	-63.357
1526.1	-63.253
1526.1	-63.146
1526.1	-63.045
1526.2	-62.94
1526.2	-62.836
1526.2	-62.732
1526.2	-62.625
1526.2	-62.521
1526.3	-62.414
1526.3	-62.301
1526.3	-62.171
1526.3	-62.036
1526.3	-61.902
1526.4	-61.767
1526.4	-61.635
1526.4	-61.5
1526.4	-61.367
1526.4	-61.235
1526.5	-61.101
1526.5	-60.971
1526.5	-60.837
1526.5	-60.704
1526.5	-60.571
1526.6	-60.436
1526.6	-60.305
1526.6	-60.171
1526.6	-60.038
1526.6	-59.902
1526.7	-59.766
1526.7	-59.633
1526.7	-59.496
1526.7	-59.362
1526.7	-59.223
1526.8	-59.083
1526.8	-58.947
1526.8	-58.808
1526.8	-58.671
1526.8	-58.53
1526.9	-58.388
1526.9	-58.246
1526.9	-58.101
1526.9	-57.958
1526.9	-57.81
1527	-57.661
1527	-57.511
1527	-57.358
1527	-57.208
1527	-57.053
1527.1	-56.898
1527.1	-56.741
1527.1	-56.582
1527.1	-56.425
1527.1	-56.263
1527.2	-56.1
1527.2	-55.935
1527.2	-55.765
1527.2	-55.596
1527.2	-55.423
1527.3	-55.249
1527.3	-55.081
1527.3	-54.928
1527.3	-54.782
1527.3	-54.629
1527.4	-54.474
1527.4	-54.312
1527.4	-54.145
1527.4	-53.977
1527.4	-53.801
1527.5	-53.624
1527.5	-53.444
1527.5	-53.258
1527.5	-53.072
1527.5	-52.879
1527.6	-52.684
1527.6	-52.484
1527.6	-52.282
1527.6	-52.08
1527.6	-51.869
1527.7	-51.655
1527.7	-51.437
1527.7	-51.214
1527.7	-50.99
1527.7	-50.758
1527.8	-50.522
1527.8	-50.281
1527.8	-50.033
1527.8	-49.784
1527.8	-49.528
1527.9	-49.269
1527.9	-49.004
1527.9	-48.733
1527.9	-48.459
1527.9	-48.175
1528	-47.889
1528	-47.597
1528	-47.297
1528	-46.993
1528	-46.678
1528.1	-46.357
1528.1	-46.032
1528.1	-45.694
1528.1	-45.35
1528.1	-44.995
1528.2	-44.63
1528.2	-44.26
1528.2	-43.879
1528.2	-43.491
1528.2	-43.093
1528.3	-42.685
1528.3	-42.279
1528.3	-41.887
1528.3	-41.495
1528.3	-41.087
1528.4	-40.66
1528.4	-40.218
1528.4	-39.754
1528.4	-39.272
1528.4	-38.774
1528.5	-38.255
1528.5	-37.719
1528.5	-37.16
1528.5	-36.581
1528.5	-35.984
1528.6	-35.364
1528.6	-34.725
1528.6	-34.061
1528.6	-33.371
1528.6	-32.661
1528.7	-31.92
1528.7	-31.154
1528.7	-30.36
1528.7	-29.534
1528.7	-28.679
1528.8	-27.791
1528.8	-26.87
1528.8	-25.917
1528.8	-24.924
1528.8	-23.899
1528.9	-22.838
1528.9	-21.744
1528.9	-20.622
1528.9	-19.461
1528.9	-18.268
1529	-17.044
1529	-15.786
1529	-14.504
1529	-13.193
1529	-11.862
1529.1	-10.518
1529.1	-9.164
1529.1	-7.8142
1529.1	-6.4712
1529.1	-5.1436
1529.2	-3.8432
1529.2	-2.5681
1529.2	-1.3308
1529.2	-0.13751
1529.2	1.0136
1529.3	2.1147
1529.3	3.1538
1529.3	4.1268
1529.3	5.0505
1529.3	5.936
1529.4	6.7747
1529.4	7.5682
1529.4	8.3158
1529.4	9.0123
1529.4	9.6643
1529.5	10.267
1529.5	10.822
1529.5	11.34
1529.5	11.813
1529.5	12.246
1529.6	12.641
1529.6	12.995
1529.6	13.317
1529.6	13.603
1529.6	13.856
1529.7	14.081
1529.7	14.272
1529.7	14.435
1529.7	14.573
1529.7	14.682
1529.8	14.77
1529.8	14.83
1529.8	14.867
1529.8	14.885
1529.8	14.878
1529.9	14.853
1529.9	14.809
1529.9	14.742
1529.9	14.662
1529.9	14.561
1530	14.442
1530	14.312
1530	14.16
1530	13.994
1530	13.815
1530.1	13.618
1530.1	13.411
1530.1	13.187
1530.1	12.949
1530.1	12.701
1530.2	12.436
1530.2	12.161
1530.2	11.876
1530.2	11.574
1530.2	11.264
1530.3	10.94
1530.3	10.595
1530.3	10.243
1530.3	9.8801
1530.3	9.511
1530.4	9.1346
1530.4	8.7436
1530.4	8.3459
1530.4	7.9385
1530.4	7.519
1530.5	7.0936
1530.5	6.655
1530.5	6.2082
1530.5	5.7562
1530.5	5.2913
1530.6	4.8202
1530.6	4.3435
1530.6	3.8547
1530.6	3.3616
1530.6	2.8618
1530.7	2.3532
1530.7	1.8423
1530.7	1.3233
1530.7	0.79909
1530.7	0.27359
1530.8	-0.25963
1530.8	-0.79411
1530.8	-1.3301
1530.8	-1.8715
1530.8	-2.4116
1530.9	-2.9546
1530.9	-3.4987
1530.9	-4.0393
1530.9	-4.584
1530.9	-5.126
1531	-5.6647
1531	-6.2061
1531	-6.7424
1531	-7.2781
1531	-7.8126
1531.1	-8.3419
1531.1	-8.8733
1531.1	-9.4
1531.1	-9.9245
1531.1	-10.449
1531.2	-10.968
1531.2	-11.489
1531.2	-12.007
1531.2	-12.525
1531.2	-13.042
1531.3	-13.556
1531.3	-14.075
1531.3	-14.594
1531.3	-15.111
1531.3	-15.628
1531.4	-16.144
1531.4	-16.663
1531.4	-17.18
1531.4	-17.702
1531.4	-18.224
1531.5	-18.748
1531.5	-19.275
1531.5	-19.801
1531.5	-20.331
1531.5	-20.86
1531.6	-21.394
1531.6	-21.924
1531.6	-22.455
1531.6	-22.982
1531.6	-23.503
1531.7	-24.017
1531.7	-24.52
1531.7	-25.016
1531.7	-25.501
1531.7	-25.983
1531.8	-26.457
1531.8	-26.93
1531.8	-27.399
1531.8	-27.868
1531.8	-28.336
1531.9	-28.804
1531.9	-29.273
1531.9	-29.739
1531.9	-30.206
1531.9	-30.671
1532	-31.137
1532	-31.598
1532	-32.06
1532	-32.519
1532	-32.976
1532.1	-33.429
1532.1	-33.88
1532.1	-34.326
1532.1	-34.766
1532.1	-35.204
1532.2	-35.636
1532.2	-36.063
1532.2	-36.483
1532.2	-36.898
1532.2	-37.307
1532.3	-37.711
1532.3	-38.109
1532.3	-38.5
1532.3	-38.885
1532.3	-39.26
1532.4	-39.628
1532.4	-39.989
1532.4	-40.344
1532.4	-40.691
1532.4	-41.03
1532.5	-41.363
1532.5	-41.689
1532.5	-42.01
1532.5	-42.323
1532.5	-42.632
1532.6	-42.933
1532.6	-43.229
1532.6	-43.52
1532.6	-43.804
1532.6	-44.084
1532.7	-44.356
1532.7	-44.626
1532.7	-44.89
1532.7	-45.152
1532.7	-45.411
1532.8	-45.664
1532.8	-45.915
1532.8	-46.16
1532.8	-46.403
1532.8	-46.643
1532.9	-46.881
1532.9	-47.118
1532.9	-47.35
1532.9	-47.581
1532.9	-47.809
1533	-48.036
1533	-48.262
1533	-48.484
1533	-48.707
1533	-48.926
1533.1	-49.146
1533.1	-49.364
1533.1	-49.581
1533.1	-49.798
1533.1	-50.011
1533.2	-50.225
1533.2	-50.437
1533.2	-50.649
1533.2	-50.861
1533.2	-51.071
1533.3	-51.282
1533.3	-51.491
1533.3	-51.704
1533.3	-51.915
1533.3	-52.126
1533.4	-52.337
1533.4	-52.543
1533.4	-52.753
1533.4	-52.96
1533.4	-53.168
1533.5	-53.377
1533.5	-53.582
1533.5	-53.79
1533.5	-53.995
1533.5	-54.202
1533.6	-54.41
1533.6	-54.615
1533.6	-54.822
1533.6	-55.027
1533.6	-55.233
1533.7	-55.439
1533.7	-55.645
1533.7	-55.852
1533.7	-56.056
1533.7	-56.262
1533.8	-56.467
1533.8	-56.673
1533.8	-56.881
1533.8	-57.085
1533.8	-57.29
1533.9	-57.492
1533.9	-57.696
1533.9	-57.902
1533.9	-58.104
1533.9	-58.308
1534	-58.509
1534	-58.711
1534	-58.915
1534	-59.117
1534	-59.32
1534.1	-59.519
1534.1	-59.718
1534.1	-59.918
1534.1	-60.117
1534.1	-60.319
1534.2	-60.518
1534.2	-60.718
1534.2	-60.916
1534.2	-61.113
1534.2	-61.313
1534.3	-61.507
1534.3	-61.702
1534.3	-61.895
1534.3	-62.088
1534.3	-62.284
1534.4	-62.476
1534.4	-62.669
1534.4	-62.859
1534.4	-63.049
1534.4	-63.239
1534.5	-63.427
1534.5	-63.617
1534.5	-63.802
1534.5	-63.986
1534.5	-64.17
1534.6	-64.355
1534.6	-64.542
1534.6	-64.723
1534.6	-64.904
1534.6	-65.084
1534.7	-65.262
1534.7	-65.442
1534.7	-65.619
1534.7	-65.796
1534.7	-65.97
1534.8	-66.143
1534.8	-66.317
1534.8	-66.488
1534.8	-66.661
1534.8	-66.83
1534.9	-66.997
1534.9	-67.166
1534.9	-67.33
1534.9	-67.496
1534.9	-67.659
1535	-67.82
1535	-67.98
1535	-68.138
1535	-68.298
1535	-68.453
1535.1	-68.609
1535.1	-68.764
1535.1	-68.915
1535.1	-69.069
1535.1	-69.218
1535.2	-69.368
1535.2	-69.517
1535.2	-69.665
1535.2	-69.813
1535.2	-69.957
1535.3	-70.102
1535.3	-70.244
1535.3	-70.383
1535.3	-70.524
1535.3	-70.661
1535.4	-70.798
1535.4	-70.933
1535.4	-71.065
1535.4	-71.199
1535.4	-71.33
1535.5	-71.46
1535.5	-71.587
1535.5	-71.713
1535.5	-71.841
1535.5	-71.965
1535.6	-72.092
1535.6	-72.213
1535.6	-72.332
1535.6	-72.454
1535.6	-72.571
1535.7	-72.689
1535.7	-72.803
1535.7	-72.917
1535.7	-73.03
1535.7	-73.142
1535.8	-73.255
1535.8	-73.363
1535.8	-73.471
1535.8	-73.578
1535.8	-73.684
1535.9	-73.793
1535.9	-73.896
1535.9	-74
1535.9	-74.102
1535.9	-74.201
1536	-74.302
1536	-74.398
1536	-74.493
1536	-74.587
1536	-74.677
1536.1	-74.771
1536.1	-74.861
1536.1	-74.952
1536.1	-75.043
1536.1	-75.13
1536.2	-75.218
1536.2	-75.301
1536.2	-75.385
1536.2	-75.47
1536.2	-75.55
1536.3	-75.634
1536.3	-75.713
1536.3	-75.786
1536.3	-75.859
1536.3	-75.934
1536.4	-76.01
1536.4	-76.08
1536.4	-76.15
1536.4	-76.222
1536.4	-76.293
1536.5	-76.366
1536.5	-76.433
1536.5	-76.5
1536.5	-76.569
1536.5	-76.635
1536.6	-76.703
1536.6	-76.767
1536.6	-76.83
1536.6	-76.897
1536.6	-76.959
1536.7	-77.024
1536.7	-77.086
1536.7	-77.145
1536.7	-77.207
1536.7	-77.263
1536.8	-77.321
1536.8	-77.379
1536.8	-77.434
1536.8	-77.495
1536.8	-77.551
1536.9	-77.607
1536.9	-77.662
1536.9	-77.716
1536.9	-77.773
1536.9	-77.823
1537	-77.876
1537	-77.931
1537	-77.981
1537	-78.035
1537	-78.084
1537.1	-78.133
1537.1	-78.185
1537.1	-78.232
1537.1	-78.282
1537.1	-78.331
1537.2	-78.378
1537.2	-78.428
1537.2	-78.473
1537.2	-78.519
1537.2	-78.565
1537.3	-78.61
1537.3	-78.657
1537.3	-78.696
1537.3	-78.734
1537.3	-78.775
1537.4	-78.814
1537.4	-78.855
1537.4	-78.892
1537.4	-78.929
1537.4	-78.969
1537.5	-79.005
1537.5	-79.044
1537.5	-79.083
1537.5	-79.119
1537.5	-79.159
1537.6	-79.195
1537.6	-79.232
1537.6	-79.274
1537.6	-79.311
1537.6	-79.351
1537.7	-79.389
1537.7	-79.425
1537.7	-79.464
1537.7	-79.5
1537.7	-79.539
1537.8	-79.579
1537.8	-79.615
1537.8	-79.655
1537.8	-79.69
1537.8	-79.726
1537.9	-79.766
1537.9	-79.803
1537.9	-79.842
1537.9	-79.88
1537.9	-79.915
1538	-79.954
1538	-79.989
1538	-80.024
1538	-80.06
1538	-80.093
1538.1	-80.13
1538.1	-80.165
1538.1	-80.199
1538.1	-80.239
1538.1	-80.274
1538.2	-80.31
1538.2	-80.347
1538.2	-80.38
1538.2	-80.417
1538.2	-80.453
1538.3	-80.488
1538.3	-80.52
1538.3	-80.536
1538.3	-80.548
1538.3	-80.561
1538.4	-80.571
1538.4	-80.584
1538.4	-80.596
1538.4	-80.608
1538.4	-80.627
1538.5	-80.643
1538.5	-80.66
1538.5	-80.68
1538.5	-80.695
1538.5	-80.713
1538.6	-80.731
1538.6	-80.748
1538.6	-80.769
1538.6	-80.785
1538.6	-80.804
1538.7	-80.826
1538.7	-80.844
1538.7	-80.866
1538.7	-80.887
1538.7	-80.905
1538.8	-80.93
1538.8	-80.95
1538.8	-80.97
1538.8	-80.993
1538.8	-81.012
1538.9	-81.032
1538.9	-81.056
1538.9	-81.077
1538.9	-81.101
1538.9	-81.122
1539	-81.141
1539	-81.164
1539	-81.184
1539	-81.204
1539	-81.227
1539.1	-81.245
1539.1	-81.265
1539.1	-81.287
1539.1	-81.307
1539.1	-81.332
1539.2	-81.353
1539.2	-81.372
1539.2	-81.395
1539.2	-81.413
1539.2	-81.434
1539.3	-81.457
1539.3	-81.459
1539.3	-81.431
1539.3	-81.387
1539.3	-81.341
1539.4	-81.3
1539.4	-81.258
1539.4	-81.22
1539.4	-81.182
1539.4	-81.146
1539.5	-81.116
1539.5	-81.084
1539.5	-81.056
1539.5	-81.027
1539.5	-80.997
1539.6	-80.972
1539.6	-80.944
1539.6	-80.921
1539.6	-80.897
1539.6	-80.873
1539.7	-80.851
1539.7	-80.83
1539.7	-80.812
1539.7	-80.792
1539.7	-80.775
1539.8	-80.756
1539.8	-80.737
1539.8	-80.718
1539.8	-80.701
1539.8	-80.686
1539.9	-80.669
1539.9	-80.655
1539.9	-80.639
1539.9	-80.626
1539.9	-80.61
1540	-80.594
1540	-80.578
1540	-80.561
1540	-80.546
1540	-80.531
1540.1	-80.518
1540.1	-80.503
1540.1	-80.489
1540.1	-80.473
1540.1	-80.46
1540.2	-80.446
1540.2	-80.433
1540.2	-80.419
1540.2	-80.405
1540.2	-80.389
1540.3	-80.374
1540.3	-80.34
1540.3	-80.269
1540.3	-80.182
1540.3	-80.091
1540.4	-80.001
1540.4	-79.914
1540.4	-79.833
1540.4	-79.752
1540.4	-79.674
1540.5	-79.597
1540.5	-79.523
1540.5	-79.448
1540.5	-79.376
1540.5	-79.304
1540.6	-79.231
1540.6	-79.159
1540.6	-79.088
1540.6	-79.018
1540.6	-78.948
1540.7	-78.881
1540.7	-78.812
1540.7	-78.745
1540.7	-78.679
1540.7	-78.616
1540.8	-78.553
1540.8	-78.49
1540.8	-78.426
1540.8	-78.36
1540.8	-78.296
1540.9	-78.231
1540.9	-78.168
1540.9	-78.103
1540.9	-78.04
1540.9	-77.974
1541	-77.91
1541	-77.847
1541	-77.784
1541	-77.721
1541	-77.655
1541.1	-77.591
1541.1	-77.527
1541.1	-77.464
1541.1	-77.399
1541.1	-77.334
1541.2	-77.269
1541.2	-77.205
1541.2	-77.143
1541.2	-77.078
1541.2	-77.014
1541.3	-76.947
1541.3	-76.87
1541.3	-76.771
1541.3	-76.66
1541.3	-76.55
1541.4	-76.438
1541.4	-76.33
1541.4	-76.22
1541.4	-76.114
1541.4	-76.008
1541.5	-75.903
1541.5	-75.8
1541.5	-75.695
1541.5	-75.593
1541.5	-75.489
1541.6	-75.389
1541.6	-75.289
1541.6	-75.187
1541.6	-75.09
1541.6	-74.991
1541.7	-74.896
1541.7	-74.801
1541.7	-74.707
1541.7	-74.613
1541.7	-74.518
1541.8	-74.427
1541.8	-74.333
1541.8	-74.242
1541.8	-74.149
1541.8	-74.056
1541.9	-73.965
1541.9	-73.873
1541.9	-73.785
1541.9	-73.693
1541.9	-73.602
1542	-73.51
1542	-73.417
1542	-73.329
1542	-73.239
1542	-73.151
1542.1	-73.06
1542.1	-72.971
1542.1	-72.882
1542.1	-72.791
1542.1	-72.703
1542.2	-72.611
1542.2	-72.521
1542.2	-72.432
1542.2	-72.342
1542.2	-72.256
1542.3	-72.168
1542.3	-72.083
1542.3	-71.997
1542.3	-71.911
1542.3	-71.827
1542.4	-71.741
1542.4	-71.657
1542.4	-71.57
1542.4	-71.485
1542.4	-71.399
1542.5	-71.313
1542.5	-71.231
1542.5	-71.144
1542.5	-71.059
1542.5	-70.972
1542.6	-70.883
1542.6	-70.798
1542.6	-70.711
1542.6	-70.628
1542.6	-70.542
1542.7	-70.455
1542.7	-70.371
1542.7	-70.284
1542.7	-70.201
1542.7	-70.114
1542.8	-70.027
1542.8	-69.939
1542.8	-69.85
1542.8	-69.765
1542.8	-69.677
1542.9	-69.591
1542.9	-69.503
1542.9	-69.412
1542.9	-69.325
1542.9	-69.235
1543	-69.147
1543	-69.063
1543	-68.979
1543	-68.891
1543	-68.801
1543.1	-68.714
1543.1	-68.626
1543.1	-68.536
1543.1	-68.448
1543.1	-68.357
1543.2	-68.268
1543.2	-68.177
1543.2	-68.086
1543.2	-67.998
1543.2	-67.905
1543.3	-67.814
1543.3	-67.733
1543.3	-67.674
1543.3	-67.627
1543.3	-67.581
1543.4	-67.534
1543.4	-67.483
1543.4	-67.431
1543.4	-67.38
1543.4	-67.326
1543.5	-67.275
1543.5	-67.218
1543.5	-67.159
1543.5	-67.102
1543.5	-67.042
1543.6	-66.983
1543.6	-66.92
1543.6	-66.856
1543.6	-66.791
1543.6	-66.724
1543.7	-66.66
1543.7	-66.591
1543.7	-66.523
1543.7	-66.455
1543.7	-66.384
1543.8	-66.316
1543.8	-66.244
1543.8	-66.172
1543.8	-66.099
1543.8	-66.024
1543.9	-65.953
1543.9	-65.879
1543.9	-65.804
1543.9	-65.73
1543.9	-65.652
1544	-65.577
1544	-65.499
1544	-65.422
1544	-65.346
1544	-65.267
1544.1	-65.191
1544.1	-65.112
1544.1	-65.034
1544.1	-64.956
1544.1	-64.875
1544.2	-64.797
1544.2	-64.714
1544.2	-64.632
1544.2	-64.552
1544.2	-64.47
1544.3	-64.392
1544.3	-64.325
1544.3	-64.286
1544.3	-64.262
1544.3	-64.236
1544.4	-64.212
1544.4	-64.182
1544.4	-64.149
1544.4	-64.116
1544.4	-64.076
1544.5	-64.038
1544.5	-63.996
1544.5	-63.951
1544.5	-63.907
1544.5	-63.857
1544.6	-63.807
1544.6	-63.756
1544.6	-63.703
1544.6	-63.653
1544.6	-63.597
1544.7	-63.54
1544.7	-63.483
1544.7	-63.422
1544.7	-63.364
1544.7	-63.301
1544.8	-63.237
1544.8	-63.175
1544.8	-63.11
1544.8	-63.049
1544.8	-62.986
1544.9	-62.922
1544.9	-62.858
1544.9	-62.789
1544.9	-62.723
1544.9	-62.655
1545	-62.586
1545	-62.521
1545	-62.452
1545	-62.384
1545	-62.317
1545.1	-62.247
1545.1	-62.181
1545.1	-62.11
1545.1	-62.037
1545.1	-61.967
1545.2	-61.894
1545.2	-61.824
1545.2	-61.753
1545.2	-61.681
1545.2	-61.611
1545.3	-61.536
1545.3	-61.477
1545.3	-61.441
1545.3	-61.414
1545.3	-61.39
1545.4	-61.359
1545.4	-61.328
1545.4	-61.296
1545.4	-61.259
1545.4	-61.223
1545.5	-61.181
1545.5	-61.135
1545.5	-61.092
1545.5	-61.042
1545.5	-60.992
1545.6	-60.941
1545.6	-60.887
1545.6	-60.837
1545.6	-60.783
1545.6	-60.729
1545.7	-60.675
1545.7	-60.616
1545.7	-60.558
1545.7	-60.496
1545.7	-60.434
1545.8	-60.376
1545.8	-60.314
1545.8	-60.253
1545.8	-60.191
1545.8	-60.128
1545.9	-60.068
1545.9	-60.003
1545.9	-59.937
1545.9	-59.873
1545.9	-59.803
1546	-59.735
1546	-59.667
1546	-59.598
1546	-59.533
1546	-59.462
1546.1	-59.392
1546.1	-59.324
1546.1	-59.252
1546.1	-59.182
1546.1	-59.109
1546.2	-59.032
1546.2	-58.961
1546.2	-58.885
1546.2	-58.809
1546.2	-58.736
1546.3	-58.659
1546.3	-58.593
1546.3	-58.54
1546.3	-58.494
1546.3	-58.452
1546.4	-58.402
1546.4	-58.351
1546.4	-58.298
1546.4	-58.241
1546.4	-58.187
1546.5	-58.127
1546.5	-58.064
1546.5	-58.003
1546.5	-57.935
1546.5	-57.869
1546.6	-57.805
1546.6	-57.736
1546.6	-57.668
1546.6	-57.596
1546.6	-57.522
1546.7	-57.451
1546.7	-57.375
1546.7	-57.298
1546.7	-57.222
1546.7	-57.142
1546.8	-57.065
1546.8	-56.991
1546.8	-56.915
1546.8	-56.837
1546.8	-56.751
1546.9	-56.664
1546.9	-56.58
1546.9	-56.491
1546.9	-56.404
1546.9	-56.315
1547	-56.225
1547	-56.138
1547	-56.048
1547	-55.958
1547	-55.87
1547.1	-55.774
1547.1	-55.679
1547.1	-55.583
1547.1	-55.483
1547.1	-55.388
1547.2	-55.288
1547.2	-55.185
1547.2	-55.086
1547.2	-54.98
1547.2	-54.875
1547.3	-54.771
1547.3	-54.664
1547.3	-54.56
1547.3	-54.46
1547.3	-54.357
1547.4	-54.253
1547.4	-54.144
1547.4	-54.033
1547.4	-53.923
1547.4	-53.807
1547.5	-53.691
1547.5	-53.576
1547.5	-53.455
1547.5	-53.336
1547.5	-53.211
1547.6	-53.083
1547.6	-52.958
1547.6	-52.827
1547.6	-52.695
1547.6	-52.563
1547.7	-52.426
1547.7	-52.289
1547.7	-52.148
1547.7	-52.005
1547.7	-51.862
1547.8	-51.712
1547.8	-51.562
1547.8	-51.407
1547.8	-51.25
1547.8	-51.092
1547.9	-50.929
1547.9	-50.766
1547.9	-50.598
1547.9	-50.427
1547.9	-50.256
1548	-50.079
1548	-49.901
1548	-49.717
1548	-49.53
1548	-49.341
1548.1	-49.147
1548.1	-48.952
1548.1	-48.751
1548.1	-48.547
1548.1	-48.337
1548.2	-48.123
1548.2	-47.905
1548.2	-47.682
1548.2	-47.455
1548.2	-47.222
1548.3	-46.986
1548.3	-46.744
1548.3	-46.5
1548.3	-46.247
1548.3	-45.991
1548.4	-45.727
1548.4	-45.456
1548.4	-45.181
1548.4	-44.898
1548.4	-44.607
1548.5	-44.307
1548.5	-44
1548.5	-43.684
1548.5	-43.362
1548.5	-43.03
1548.6	-42.691
1548.6	-42.342
1548.6	-41.983
1548.6	-41.613
1548.6	-41.235
1548.7	-40.846
1548.7	-40.444
1548.7	-40.031
1548.7	-39.605
1548.7	-39.168
1548.8	-38.718
1548.8	-38.256
1548.8	-37.778
1548.8	-37.286
1548.8	-36.776
1548.9	-36.25
1548.9	-35.704
1548.9	-35.141
1548.9	-34.559
1548.9	-33.958
1549	-33.336
1549	-32.694
1549	-32.031
1549	-31.343
1549	-30.634
1549.1	-29.897
1549.1	-29.134
1549.1	-28.343
1549.1	-27.523
1549.1	-26.673
1549.2	-25.793
1549.2	-24.885
1549.2	-23.944
1549.2	-22.976
1549.2	-21.977
1549.3	-20.952
1549.3	-19.898
1549.3	-18.817
1549.3	-17.708
1549.3	-16.571
1549.4	-15.412
1549.4	-14.23
1549.4	-13.031
1549.4	-11.816
1549.4	-10.592
1549.5	-9.364
1549.5	-8.1403
1549.5	-6.9267
1549.5	-5.7275
1549.5	-4.5516
1549.6	-3.4013
1549.6	-2.2862
1549.6	-1.2059
1549.6	-0.16557
1549.6	0.83385
1549.7	1.7913
1549.7	2.7042
1549.7	3.5752
1549.7	4.3995
1549.7	5.1817
1549.8	5.9182
1549.8	6.6122
1549.8	7.2633
1549.8	7.8718
1549.8	8.443
1549.9	8.972
1549.9	9.4644
1549.9	9.9167
1549.9	10.333
1549.9	10.715
1550	11.061
1550	11.377
1550	11.658
1550	11.912
1550	12.133
1550.1	12.327
1550.1	12.495
1550.1	12.637
1550.1	12.755
1550.1	12.847
1550.2	12.917
1550.2	12.962
1550.2	12.987
1550.2	12.994
1550.2	12.977
1550.3	12.943
1550.3	12.887
1550.3	12.816
1550.3	12.727
1550.3	12.621
1550.4	12.5
1550.4	12.359
1550.4	12.206
1550.4	12.035
1550.4	11.852
1550.5	11.655
1550.5	11.441
1550.5	11.217
1550.5	10.976
1550.5	10.724
1550.6	10.459
1550.6	10.181
1550.6	9.8935
1550.6	9.5904
1550.6	9.2791
1550.7	8.9534
1550.7	8.6183
1550.7	8.2735
1550.7	7.9152
1550.7	7.5494
1550.8	7.1699
1550.8	6.7829
1550.8	6.3863
1550.8	5.9789
1550.8	5.5649
1550.9	5.1386
1550.9	4.7061
1550.9	4.264
1550.9	3.8142
1550.9	3.3582
1551	2.8916
1551	2.4219
1551	1.9429
1551	1.4593
1551	0.9712
1551.1	0.47517
1551.1	-0.022031
1551.1	-0.52677
1551.1	-1.0324
1551.1	-1.5414
1551.2	-2.0548
1551.2	-2.5678
1551.2	-3.0858
1551.2	-3.6014
1551.2	-4.1186
1551.3	-4.6362
1551.3	-5.1505
1551.3	-5.6681
1551.3	-6.1815
1551.3	-6.6965
1551.4	-7.2095
1551.4	-7.7183
1551.4	-8.2292
1551.4	-8.7351
1551.4	-9.242
1551.5	-9.7461
1551.5	-10.247
1551.5	-10.75
1551.5	-11.248
1551.5	-11.748
1551.6	-12.246
1551.6	-12.742
1551.6	-13.24
1551.6	-13.733
1551.6	-14.231
1551.7	-14.727
1551.7	-15.224
1551.7	-15.721
1551.7	-16.217
1551.7	-16.718
1551.8	-17.218
1551.8	-17.721
1551.8	-18.225
1551.8	-18.73
1551.8	-19.239
1551.9	-19.748
1551.9	-20.261
1551.9	-20.776
1551.9	-21.289
1551.9	-21.806
1552	-22.32
1552	-22.832
1552	-23.34
1552	-23.84
1552	-24.335
1552.1	-24.818
1552.1	-25.295
1552.1	-25.766
1552.1	-26.229
1552.1	-26.692
1552.2	-27.149
1552.2	-27.608
1552.2	-28.065
1552.2	-28.52
1552.2	-28.977
1552.3	-29.432
1552.3	-29.887
1552.3	-30.341
1552.3	-30.793
1552.3	-31.248
1552.4	-31.7
1552.4	-32.151
1552.4	-32.6
1552.4	-33.045
1552.4	-33.49
1552.5	-33.93
1552.5	-34.368
1552.5	-34.803
1552.5	-35.23
1552.5	-35.656
1552.6	-36.074
1552.6	-36.491
1552.6	-36.902
1552.6	-37.304
1552.6	-37.702
1552.7	-38.091
1552.7	-38.477
1552.7	-38.856
1552.7	-39.227
1552.7	-39.593
1552.8	-39.95
1552.8	-40.302
1552.8	-40.648
1552.8	-40.985
1552.8	-41.319
1552.9	-41.645
1552.9	-41.964
1552.9	-42.278
1552.9	-42.583
1552.9	-42.886
1553	-43.181
1553	-43.472
1553	-43.759
1553	-44.037
1553	-44.314
1553.1	-44.585
1553.1	-44.851
1553.1	-45.114
1553.1	-45.37
1553.1	-45.625
1553.2	-45.876
1553.2	-46.123
1553.2	-46.37
1553.2	-46.61
1553.2	-46.85
1553.3	-47.087
1553.3	-47.311
1553.3	-47.526
1553.3	-47.738
1553.3	-47.956
1553.4	-48.177
1553.4	-48.396
1553.4	-48.619
1553.4	-48.837
1553.4	-49.056
1553.5	-49.274
1553.5	-49.487
1553.5	-49.703
1553.5	-49.916
1553.5	-50.129
1553.6	-50.342
1553.6	-50.551
1553.6	-50.763
1553.6	-50.973
1553.6	-51.182
1553.7	-51.392
1553.7	-51.597
1553.7	-51.805
1553.7	-52.013
1553.7	-52.22
1553.8	-52.428
1553.8	-52.632
1553.8	-52.836
1553.8	-53.042
1553.8	-53.243
1553.9	-53.449
1553.9	-53.653
1553.9	-53.857
1553.9	-54.063
1553.9	-54.264
1554	-54.468
1554	-54.674
1554	-54.877
1554	-55.082
1554	-55.281
1554.1	-55.483
1554.1	-55.687
1554.1	-55.887
1554.1	-56.091
1554.1	-56.291
1554.2	-56.49
1554.2	-56.692
1554.2	-56.892
1554.2	-57.094
1554.2	-57.295
1554.3	-57.493
1554.3	-57.678
1554.3	-57.837
1554.3	-57.997
1554.3	-58.167
1554.4	-58.34
1554.4	-58.52
1554.4	-58.702
1554.4	-58.884
1554.4	-59.073
1554.5	-59.259
1554.5	-59.447
1554.5	-59.637
1554.5	-59.822
1554.5	-60.011
1554.6	-60.198
1554.6	-60.383
1554.6	-60.57
1554.6	-60.753
1554.6	-60.936
1554.7	-61.12
1554.7	-61.3
1554.7	-61.481
1554.7	-61.659
1554.7	-61.838
1554.8	-62.02
1554.8	-62.196
1554.8	-62.373
1554.8	-62.552
1554.8	-62.726
1554.9	-62.902
1554.9	-63.074
1554.9	-63.245
1554.9	-63.418
1554.9	-63.586
1555	-63.755
1555	-63.925
1555	-64.09
1555	-64.258
1555	-64.423
1555.1	-64.584
1555.1	-64.749
1555.1	-64.908
1555.1	-65.067
1555.1	-65.229
1555.2	-65.385
1555.2	-65.541
1555.2	-65.697
1555.2	-65.85
1555.2	-66.005
1555.3	-66.155
1555.3	-66.29
1555.3	-66.404
1555.3	-66.505
1555.3	-66.611
1555.4	-66.724
1555.4	-66.836
1555.4	-66.954
1555.4	-67.072
1555.4	-67.19
1555.5	-67.312
1555.5	-67.432
1555.5	-67.553
1555.5	-67.678
1555.5	-67.798
1555.6	-67.919
1555.6	-68.039
1555.6	-68.156
1555.6	-68.276
1555.6	-68.391
1555.7	-68.506
1555.7	-68.622
1555.7	-68.733
1555.7	-68.844
1555.7	-68.957
1555.8	-69.064
1555.8	-69.173
1555.8	-69.279
1555.8	-69.382
1555.8	-69.488
1555.9	-69.588
1555.9	-69.688
1555.9	-69.79
1555.9	-69.887
1555.9	-69.984
1556	-70.081
1556	-70.174
1556	-70.268
1556	-70.358
1556	-70.445
1556.1	-70.536
1556.1	-70.622
1556.1	-70.708
1556.1	-70.792
1556.1	-70.874
1556.2	-70.957
1556.2	-71.037
1556.2	-71.118
1556.2	-71.196
1556.2	-71.273
1556.3	-71.35
1556.3	-71.416
1556.3	-71.472
1556.3	-71.519
1556.3	-71.566
1556.4	-71.614
1556.4	-71.663
1556.4	-71.715
1556.4	-71.765
1556.4	-71.816
1556.5	-71.865
1556.5	-71.914
1556.5	-71.962
1556.5	-72.008
1556.5	-72.057
1556.6	-72.105
1556.6	-72.153
1556.6	-72.199
1556.6	-72.245
1556.6	-72.289
1556.7	-72.332
1556.7	-72.374
1556.7	-72.414
1556.7	-72.453
1556.7	-72.49
1556.8	-72.529
1556.8	-72.566
1556.8	-72.603
1556.8	-72.639
1556.8	-72.674
1556.9	-72.707
1556.9	-72.74
1556.9	-72.772
1556.9	-72.803
1556.9	-72.834
1557	-72.862
1557	-72.89
1557	-72.917
1557	-72.945
1557	-72.971
1557.1	-72.997
1557.1	-73.021
1557.1	-73.044
1557.1	-73.066
1557.1	-73.087
1557.2	-73.107
1557.2	-73.125
1557.2	-73.14
1557.2	-73.154
1557.2	-73.169
1557.3	-73.183
1557.3	-73.203
1557.3	-73.23
1557.3	-73.261
1557.3	-73.289
1557.4	-73.316
1557.4	-73.342
1557.4	-73.365
1557.4	-73.387
1557.4	-73.406
1557.5	-73.427
1557.5	-73.444
1557.5	-73.461
1557.5	-73.476
1557.5	-73.488
1557.6	-73.499
1557.6	-73.507
1557.6	-73.517
1557.6	-73.524
1557.6	-73.533
1557.7	-73.538
1557.7	-73.545
1557.7	-73.552
1557.7	-73.557
1557.7	-73.563
1557.8	-73.565
1557.8	-73.566
1557.8	-73.564
1557.8	-73.562
1557.8	-73.558
1557.9	-73.554
1557.9	-73.551
1557.9	-73.547
1557.9	-73.546
1557.9	-73.541
1558	-73.536
1558	-73.529
1558	-73.521
1558	-73.514
1558	-73.505
1558.1	-73.499
1558.1	-73.49
1558.1	-73.479
1558.1	-73.467
1558.1	-73.453
1558.2	-73.443
1558.2	-73.429
1558.2	-73.418
1558.2	-73.403
1558.2	-73.386
1558.3	-73.372
1558.3	-73.37
1558.3	-73.394
1558.3	-73.423
1558.3	-73.453
1558.4	-73.48
1558.4	-73.504
1558.4	-73.529
1558.4	-73.548
1558.4	-73.567
1558.5	-73.581
1558.5	-73.592
1558.5	-73.604
1558.5	-73.613
1558.5	-73.623
1558.6	-73.626
1558.6	-73.629
1558.6	-73.631
1558.6	-73.632
1558.6	-73.634
1558.7	-73.632
1558.7	-73.63
1558.7	-73.625
1558.7	-73.621
1558.7	-73.618
1558.8	-73.613
1558.8	-73.61
1558.8	-73.603
1558.8	-73.594
1558.8	-73.586
1558.9	-73.575
1558.9	-73.567
1558.9	-73.554
1558.9	-73.541
1558.9	-73.528
1559	-73.513
1559	-73.502
1559	-73.486
1559	-73.471
1559	-73.454
1559.1	-73.437
1559.1	-73.424
1559.1	-73.407
1559.1	-73.391
1559.1	-73.373
1559.2	-73.354
1559.2	-73.337
1559.2	-73.317
1559.2	-73.3
1559.2	-73.28
1559.3	-73.258
1559.3	-73.254
1559.3	-73.273
1559.3	-73.304
1559.3	-73.333
1559.4	-73.359
1559.4	-73.386
1559.4	-73.407
1559.4	-73.429
1559.4	-73.447
1559.5	-73.464
1559.5	-73.481
1559.5	-73.493
1559.5	-73.506
1559.5	-73.514
1559.6	-73.523
1559.6	-73.531
1559.6	-73.535
1559.6	-73.542
1559.6	-73.543
1559.7	-73.545
1559.7	-73.547
1559.7	-73.547
1559.7	-73.549
1559.7	-73.544
1559.8	-73.54
1559.8	-73.537
1559.8	-73.532
1559.8	-73.53
1559.8	-73.523
1559.9	-73.517
1559.9	-73.511
1559.9	-73.501
1559.9	-73.493
1559.9	-73.481
1560	-73.469
1560	-73.46
1560	-73.448
1560	-73.44
1560	-73.429
1560.1	-73.418
1560.1	-73.41
1560.1	-73.397
1560.1	-73.386
1560.1	-73.372
1560.2	-73.358
1560.2	-73.347
1560.2	-73.332
1560.2	-73.319
1560.2	-73.305
1560.3	-73.289
1560.3	-73.289
1560.3	-73.307
1560.3	-73.337
1560.3	-73.368
1560.4	-73.395
1560.4	-73.424
1560.4	-73.449
1560.4	-73.472
1560.4	-73.494
1560.5	-73.511
1560.5	-73.532
1560.5	-73.548
1560.5	-73.563
1560.5	-73.58
1560.6	-73.591
1560.6	-73.604
1560.6	-73.613
1560.6	-73.621
1560.6	-73.63
1560.7	-73.635
1560.7	-73.643
1560.7	-73.649
1560.7	-73.653
1560.7	-73.661
1560.8	-73.663
1560.8	-73.665
1560.8	-73.667
1560.8	-73.667
1560.8	-73.671
1560.9	-73.672
1560.9	-73.674
1560.9	-73.677
1560.9	-73.677
1560.9	-73.681
1561	-73.68
1561	-73.677
1561	-73.677
1561	-73.673
1561	-73.672
1561.1	-73.668
1561.1	-73.665
1561.1	-73.665
1561.1	-73.659
1561.1	-73.654
1561.2	-73.648
1561.2	-73.64
1561.2	-73.635
1561.2	-73.626
1561.2	-73.619
1561.3	-73.614
1561.3	-73.614
1561.3	-73.632
1561.3	-73.651
1561.3	-73.671
1561.4	-73.692
1561.4	-73.709
1561.4	-73.727
1561.4	-73.742
1561.4	-73.756
1561.5	-73.774
1561.5	-73.787
1561.5	-73.8
1561.5	-73.813
1561.5	-73.823
1561.6	-73.836
1561.6	-73.844
1561.6	-73.853
1561.6	-73.864
1561.6	-73.871
1561.7	-73.879
1561.7	-73.886
1561.7	-73.892
1561.7	-73.9
1561.7	-73.904
1561.8	-73.91
1561.8	-73.915
1561.8	-73.919
1561.8	-73.926
1561.8	-73.93
1561.9	-73.934
1561.9	-73.939
1561.9	-73.94
1561.9	-73.943
1561.9	-73.944
1562	-73.944
1562	-73.948
1562	-73.948
1562	-73.95
1562	-73.952
1562.1	-73.952
1562.1	-73.955
1562.1	-73.954
1562.1	-73.954
1562.1	-73.956
1562.2	-73.954
1562.2	-73.953
1562.2	-73.951
1562.2	-73.948
1562.2	-73.951
1562.3	-73.95
1562.3	-73.951
1562.3	-73.957
1562.3	-73.961
1562.3	-73.969
1562.4	-73.973
1562.4	-73.977
1562.4	-73.983
1562.4	-73.984
1562.4	-73.986
1562.5	-73.989
1562.5	-73.989
1562.5	-73.992
1562.5	-73.992
1562.5	-73.992
1562.6	-73.996
1562.6	-73.996
1562.6	-74.001
1562.6	-74.004
1562.6	-74.004
1562.7	-74.007
1562.7	-74.005
1562.7	-74.004
1562.7	-74.005
1562.7	-74.002
1562.8	-74.002
1562.8	-73.999
1562.8	-73.995
1562.8	-73.997
1562.8	-73.996
1562.9	-73.995
1562.9	-73.997
1562.9	-73.995
1562.9	-73.995
1562.9	-73.993
1563	-73.99
1563	-73.99
1563	-73.985
1563	-73.982
1563	-73.982
1563.1	-73.979
1563.1	-73.981
1563.1	-73.98
1563.1	-73.976
1563.1	-73.976
1563.2	-73.972
1563.2	-73.969
1563.2	-73.969
1563.2	-73.964
1563.2	-73.962
1563.3	-73.959
1563.3	-73.955
1563.3	-73.958
1563.3	-73.956
1563.3	-73.955
1563.4	-73.956
1563.4	-73.954
1563.4	-73.956
1563.4	-73.957
1563.4	-73.955
1563.5	-73.957
1563.5	-73.954
1563.5	-73.951
1563.5	-73.951
1563.5	-73.947
1563.6	-73.946
1563.6	-73.943
1563.6	-73.94
1563.6	-73.943
1563.6	-73.942
1563.7	-73.942
1563.7	-73.943
1563.7	-73.937
1563.7	-73.934
1563.7	-73.932
1563.8	-73.928
1563.8	-73.928
1563.8	-73.926
1563.8	-73.922
1563.8	-73.922
1563.9	-73.919
1563.9	-73.918
1563.9	-73.918
1563.9	-73.913
1563.9	-73.911
1564	-73.906
1564	-73.901
1564	-73.9
1564	-73.894
1564	-73.888
1564.1	-73.886
1564.1	-73.879
1564.1	-73.876
1564.1	-73.874
1564.1	-73.868
1564.2	-73.866
1564.2	-73.861
1564.2	-73.857
1564.2	-73.855
1564.2	-73.85
1564.3	-73.847
1564.3	-73.844
1564.3	-73.839
1564.3	-73.839
1564.3	-73.835
1564.4	-73.831
1564.4	-73.828
1564.4	-73.823
1564.4	-73.821
1564.4	-73.817
1564.5	-73.812
1564.5	-73.81
1564.5	-73.805
1564.5	-73.801
1564.5	-73.795
1564.6	-73.791
1564.6	-73.787
1564.6	-73.781
1564.6	-73.778
1564.6	-73.771
1564.7	-73.767
1564.7	-73.761
1564.7	-73.755
1564.7	-73.751
1564.7	-73.744
1564.8	-73.741
1564.8	-73.736
1564.8	-73.732
1564.8	-73.728
1564.8	-73.723
1564.9	-73.718
1564.9	-73.712
1564.9	-73.708
1564.9	-73.704
1564.9	-73.7
1565	-73.696
1565	-73.692
1565	-73.687
1565	-73.683
1565	-73.679
1565.1	-73.674
1565.1	-73.668
1565.1	-73.662
1565.1	-73.661
1565.1	-73.66
1565.2	-73.656
1565.2	-73.651
1565.2	-73.646
1565.2	-73.639
1565.2	-73.635
1565.3	-73.63
1565.3	-73.624
1565.3	-73.616
1565.3	-73.606
1565.3	-73.596
1565.4	-73.586
1565.4	-73.578
1565.4	-73.569
1565.4	-73.561
1565.4	-73.553
1565.5	-73.547
1565.5	-73.541
1565.5	-73.538
1565.5	-73.533
1565.5	-73.528
1565.6	-73.52
1565.6	-73.512
1565.6	-73.503
1565.6	-73.493
1565.6	-73.484
1565.7	-73.474
1565.7	-73.466
1565.7	-73.457
1565.7	-73.452
1565.7	-73.445
1565.8	-73.44
1565.8	-73.434
1565.8	-73.427
1565.8	-73.421
1565.8	-73.414
1565.9	-73.407
1565.9	-73.399
1565.9	-73.393
1565.9	-73.385
1565.9	-73.379
1566	-73.37
1566	-73.363
1566	-73.356
1566	-73.348
1566	-73.343
1566.1	-73.336
1566.1	-73.332
1566.1	-73.324
1566.1	-73.317
1566.1	-73.307
1566.2	-73.298
1566.2	-73.29
1566.2	-73.281
1566.2	-73.275
1566.2	-73.268
1566.3	-73.264
1566.3	-73.257
1566.3	-73.247
1566.3	-73.236
1566.3	-73.222
1566.4	-73.21
1566.4	-73.196
1566.4	-73.185
1566.4	-73.172
1566.4	-73.159
1566.5	-73.147
1566.5	-73.132
1566.5	-73.12
1566.5	-73.106
1566.5	-73.096
1566.6	-73.085
1566.6	-73.076
1566.6	-73.067
1566.6	-73.055
1566.6	-73.046
1566.7	-73.034
1566.7	-73.023
1566.7	-73.01
1566.7	-72.996
1566.7	-72.984
1566.8	-72.971
1566.8	-72.962
1566.8	-72.951
1566.8	-72.942
1566.8	-72.932
1566.9	-72.92
1566.9	-72.911
1566.9	-72.9
1566.9	-72.892
1566.9	-72.881
1567	-72.872
1567	-72.863
1567	-72.853
1567	-72.846
1567	-72.836
1567.1	-72.827
1567.1	-72.816
1567.1	-72.804
1567.1	-72.796
1567.1	-72.785
1567.2	-72.777
1567.2	-72.767
1567.2	-72.757
1567.2	-72.747
1567.2	-72.735
1567.3	-72.727
1567.3	-72.706
1567.3	-72.669
1567.3	-72.623
1567.3	-72.578
1567.4	-72.538
1567.4	-72.495
1567.4	-72.458
1567.4	-72.417
1567.4	-72.377
1567.5	-72.34
1567.5	-72.301
1567.5	-72.265
1567.5	-72.227
1567.5	-72.189
1567.6	-72.153
1567.6	-72.118
1567.6	-72.088
1567.6	-72.055
1567.6	-72.024
1567.7	-71.992
1567.7	-71.96
1567.7	-71.932
1567.7	-71.901
1567.7	-71.874
1567.8	-71.843
1567.8	-71.811
1567.8	-71.782
1567.8	-71.753
1567.8	-71.726
1567.9	-71.696
1567.9	-71.666
1567.9	-71.636
1567.9	-71.607
1567.9	-71.583
1568	-71.555
1568	-71.53
1568	-71.504
1568	-71.477
1568	-71.455
1568.1	-71.43
1568.1	-71.406
1568.1	-71.378
1568.1	-71.349
1568.1	-71.322
1568.2	-71.294
1568.2	-71.271
1568.2	-71.245
1568.2	-71.22
1568.2	-71.195
1568.3	-71.167
1568.3	-71.127
1568.3	-71.057
1568.3	-70.975
1568.3	-70.892
1568.4	-70.808
1568.4	-70.731
1568.4	-70.652
1568.4	-70.577
1568.4	-70.504
1568.5	-70.43
1568.5	-70.361
1568.5	-70.29
1568.5	-70.222
1568.5	-70.154
1568.6	-70.087
1568.6	-70.025
1568.6	-69.96
1568.6	-69.899
1568.6	-69.836
1568.7	-69.773
1568.7	-69.714
1568.7	-69.651
1568.7	-69.592
1568.7	-69.534
1568.8	-69.476
1568.8	-69.421
1568.8	-69.365
1568.8	-69.311
1568.8	-69.255
1568.9	-69.2
1568.9	-69.148
1568.9	-69.092
1568.9	-69.04
1568.9	-68.985
1569	-68.93
1569	-68.88
1569	-68.826
1569	-68.775
1569	-68.721
1569.1	-68.667
1569.1	-68.618
1569.1	-68.566
1569.1	-68.518
1569.1	-68.466
1569.2	-68.414
1569.2	-68.363
1569.2	-68.311
1569.2	-68.261
1569.2	-68.209
1569.3	-68.157
1569.3	-68.092
1569.3	-67.996
1569.3	-67.892
1569.3	-67.783
1569.4	-67.674
1569.4	-67.57
1569.4	-67.465
1569.4	-67.366
1569.4	-67.267
1569.5	-67.172
1569.5	-67.08
1569.5	-66.987
1569.5	-66.897
1569.5	-66.804
1569.6	-66.713
1569.6	-66.626
1569.6	-66.537
1569.6	-66.45
1569.6	-66.361
1569.7	-66.274
1569.7	-66.192
1569.7	-66.107
1569.7	-66.024
1569.7	-65.94
1569.8	-65.856
1569.8	-65.774
1569.8	-65.69
1569.8	-65.61
1569.8	-65.53
1569.9	-65.448
1569.9	-65.37
1569.9	-65.287
1569.9	-65.207
1569.9	-65.127
1570	-65.045
1570	-64.967
1570	-64.885
1570	-64.805
1570	-64.726
1570.1	-64.645
1570.1	-64.566
1570.1	-64.483
1570.1	-64.401
1570.1	-64.32
1570.2	-64.237
1570.2	-64.156
1570.2	-64.072
1570.2	-63.987
1570.2	-63.907
1570.3	-63.823
1570.3	-63.732
1570.3	-63.623
1570.3	-63.505
1570.3	-63.389
1570.4	-63.271
1570.4	-63.158
1570.4	-63.046
1570.4	-62.932
1570.4	-62.822
1570.5	-62.709
1570.5	-62.598
1570.5	-62.49
1570.5	-62.38
1570.5	-62.272
1570.6	-62.162
1570.6	-62.053
1570.6	-61.949
1570.6	-61.841
1570.6	-61.734
1570.7	-61.624
1570.7	-61.513
1570.7	-61.407
1570.7	-61.297
1570.7	-61.188
1570.8	-61.08
1570.8	-60.969
1570.8	-60.86
1570.8	-60.749
1570.8	-60.638
1570.9	-60.531
1570.9	-60.416
1570.9	-60.303
1570.9	-60.19
1570.9	-60.075
1571	-59.964
1571	-59.85
1571	-59.734
1571	-59.619
1571	-59.499
1571.1	-59.383
1571.1	-59.264
1571.1	-59.143
1571.1	-59.025
1571.1	-58.9
1571.2	-58.775
1571.2	-58.653
1571.2	-58.527
1571.2	-58.405
1571.2	-58.28
1571.3	-58.151
1571.3	-58.028
1571.3	-57.902
1571.3	-57.776
1571.3	-57.651
1571.4	-57.521
1571.4	-57.393
1571.4	-57.263
1571.4	-57.13
1571.4	-56.999
1571.5	-56.862
1571.5	-56.723
1571.5	-56.585
1571.5	-56.443
1571.5	-56.301
1571.6	-56.156
1571.6	-56.007
1571.6	-55.86
1571.6	-55.709
1571.6	-55.557
1571.7	-55.405
1571.7	-55.248
1571.7	-55.09
1571.7	-54.928
1571.7	-54.764
1571.8	-54.603
1571.8	-54.435
1571.8	-54.265
1571.8	-54.096
1571.8	-53.919
1571.9	-53.744
1571.9	-53.568
1571.9	-53.385
1571.9	-53.204
1571.9	-53.016
1572	-52.825
1572	-52.635
1572	-52.438
1572	-52.239
1572	-52.04
1572.1	-51.833
1572.1	-51.626
1572.1	-51.415
1572.1	-51.199
1572.1	-50.982
1572.2	-50.758
1572.2	-50.528
1572.2	-50.299
1572.2	-50.06
1572.2	-49.821
1572.3	-49.579
1572.3	-49.339
1572.3	-49.114
1572.3	-48.89
1572.3	-48.657
1572.4	-48.421
1572.4	-48.172
1572.4	-47.915
1572.4	-47.654
1572.4	-47.38
1572.5	-47.1
1572.5	-46.816
1572.5	-46.52
1572.5	-46.218
1572.5	-45.908
1572.6	-45.588
1572.6	-45.263
1572.6	-44.926
1572.6	-44.58
1572.6	-44.229
1572.7	-43.864
1572.7	-43.492
1572.7	-43.11
1572.7	-42.716
1572.7	-42.316
1572.8	-41.9
1572.8	-41.473
1572.8	-41.035
1572.8	-40.582
1572.8	-40.118
1572.9	-39.638
1572.9	-39.143
1572.9	-38.632
1572.9	-38.105
1572.9	-37.565
1573	-37.004
1573	-36.427
1573	-35.829
1573	-35.212
1573	-34.575
1573.1	-33.913
1573.1	-33.23
1573.1	-32.519
1573.1	-31.784
1573.1	-31.023
1573.2	-30.235
1573.2	-29.419
1573.2	-28.572
1573.2	-27.694
1573.2	-26.781
1573.3	-25.838
1573.3	-24.871
1573.3	-23.892
1573.3	-22.883
1573.3	-21.837
1573.4	-20.752
1573.4	-19.63
1573.4	-18.474
1573.4	-17.282
1573.4	-16.06
1573.5	-14.806
1573.5	-13.527
1573.5	-12.226
1573.5	-10.911
1573.5	-9.5857
1573.6	-8.2604
1573.6	-6.9393
1573.6	-5.6318
1573.6	-4.3464
1573.6	-3.0894
1573.7	-1.8667
1573.7	-0.68412
1573.7	0.45506
1573.7	1.5494
1573.7	2.5943
1573.8	3.5915
1573.8	4.5386
1573.8	5.4377
1573.8	6.2861
1573.8	7.0874
1573.9	7.838
1573.9	8.5408
1573.9	9.1956
1573.9	9.8049
1573.9	10.37
1574	10.891
1574	11.371
1574	11.809
1574	12.211
1574	12.574
1574.1	12.903
1574.1	13.196
1574.1	13.458
1574.1	13.689
1574.1	13.888
1574.2	14.062
1574.2	14.206
1574.2	14.325
1574.2	14.417
1574.2	14.486
1574.3	14.531
1574.3	14.545
1574.3	14.536
1574.3	14.51
1574.3	14.471
1574.4	14.412
1574.4	14.338
1574.4	14.243
1574.4	14.133
1574.4	14.005
1574.5	13.861
1574.5	13.703
1574.5	13.528
1574.5	13.34
1574.5	13.134
1574.6	12.917
1574.6	12.685
1574.6	12.44
1574.6	12.185
1574.6	11.913
1574.7	11.633
1574.7	11.336
1574.7	11.03
1574.7	10.711
1574.7	10.381
1574.8	10.041
1574.8	9.6871
1574.8	9.3258
1574.8	8.951
1574.8	8.5681
1574.9	8.1753
1574.9	7.7709
1574.9	7.3585
1574.9	6.9333
1574.9	6.5026
1575	6.0606
1575	5.6113
1575	5.1533
1575	4.6844
1575	4.2124
1575.1	3.729
1575.1	3.2408
1575.1	2.7451
1575.1	2.2417
1575.1	1.7351
1575.2	1.2197
1575.2	0.70333
1575.2	0.17988
1575.2	-0.3466
1575.2	-0.87467
1575.3	-1.4084
1575.3	-1.9477
1575.3	-2.4926
1575.3	-3.0322
1575.3	-3.5717
1575.4	-4.1115
1575.4	-4.6476
1575.4	-5.1869
1575.4	-5.722
1575.4	-6.2572
1575.5	-6.7911
1575.5	-7.3214
1575.5	-7.8522
1575.5	-8.3776
1575.5	-8.9045
1575.6	-9.4266
1575.6	-9.9472
1575.6	-10.469
1575.6	-10.984
1575.6	-11.502
1575.7	-12.016
1575.7	-12.529
1575.7	-13.043
1575.7	-13.553
1575.7	-14.067
1575.8	-14.578
1575.8	-15.09
1575.8	-15.603
1575.8	-16.115
1575.8	-16.631
1575.9	-17.145
1575.9	-17.663
1575.9	-18.181
1575.9	-18.7
1575.9	-19.224
1576	-19.746
1576	-20.274
1576	-20.801
1576	-21.328
1576	-21.858
1576.1	-22.384
1576.1	-22.909
1576.1	-23.428
1576.1	-23.939
1576.1	-24.442
1576.2	-24.935
1576.2	-25.423
1576.2	-25.901
1576.2	-26.375
1576.2	-26.846
1576.3	-27.312
1576.3	-27.783
1576.3	-28.251
1576.3	-28.719
1576.3	-29.185
1576.4	-29.649
1576.4	-30.114
1576.4	-30.577
1576.4	-31.042
1576.4	-31.504
1576.5	-31.962
1576.5	-32.42
1576.5	-32.873
1576.5	-33.327
1576.5	-33.777
1576.6	-34.222
1576.6	-34.665
1576.6	-35.099
1576.6	-35.532
1576.6	-35.959
1576.7	-36.38
1576.7	-36.798
1576.7	-37.205
1576.7	-37.609
1576.7	-38.007
1576.8	-38.397
1576.8	-38.782
1576.8	-39.156
1576.8	-39.527
1576.8	-39.888
1576.9	-40.244
1576.9	-40.594
1576.9	-40.934
1576.9	-41.27
1576.9	-41.599
1577	-41.919
1577	-42.235
1577	-42.542
1577	-42.845
1577	-43.14
1577.1	-43.432
1577.1	-43.719
1577.1	-43.999
1577.1	-44.276
1577.1	-44.547
1577.2	-44.813
1577.2	-45.077
1577.2	-45.333
1577.2	-45.588
1577.2	-45.838
1577.3	-46.085
1577.3	-46.331
1577.3	-46.572
1577.3	-46.813
1577.3	-47.05
1577.4	-47.284
1577.4	-47.517
1577.4	-47.743
1577.4	-47.97
1577.4	-48.194
1577.5	-48.418
1577.5	-48.643
1577.5	-48.862
1577.5	-49.083
1577.5	-49.3
1577.6	-49.517
1577.6	-49.735
1577.6	-49.948
1577.6	-50.162
1577.6	-50.374
1577.7	-50.586
1577.7	-50.799
1577.7	-51.009
1577.7	-51.221
1577.7	-51.43
1577.8	-51.638
1577.8	-51.849
1577.8	-52.056
1577.8	-52.266
1577.8	-52.474
1577.9	-52.681
1577.9	-52.891
1577.9	-53.096
1577.9	-53.304
1577.9	-53.511
1578	-53.717
1578	-53.925
1578	-54.129
1578	-54.335
1578	-54.543
1578.1	-54.748
1578.1	-54.956
1578.1	-55.16
1578.1	-55.365
1578.1	-55.57
1578.2	-55.774
1578.2	-55.981
1578.2	-56.183
1578.2	-56.387
1578.2	-56.593
1578.3	-56.797
1578.3	-57.003
1578.3	-57.204
1578.3	-57.408
1578.3	-57.614
1578.4	-57.817
1578.4	-58.021
1578.4	-58.224
1578.4	-58.425
1578.4	-58.629
1578.5	-58.829
1578.5	-59.032
1578.5	-59.233
1578.5	-59.433
1578.5	-59.636
1578.6	-59.833
1578.6	-60.032
1578.6	-60.229
1578.6	-60.426
1578.6	-60.626
1578.7	-60.82
1578.7	-61.017
1578.7	-61.214
1578.7	-61.409
1578.7	-61.606
1578.8	-61.798
1578.8	-61.99
1578.8	-62.184
1578.8	-62.373
1578.8	-62.562
1578.9	-62.751
1578.9	-62.939
1578.9	-63.13
1578.9	-63.316
1578.9	-63.503
1579	-63.69
1579	-63.873
1579	-64.06
1579	-64.241
1579	-64.422
1579.1	-64.605
1579.1	-64.784
1579.1	-64.965
1579.1	-65.144
1579.1	-65.319
1579.2	-65.497
1579.2	-65.668
1579.2	-65.84
1579.2	-66.013
1579.2	-66.184
1579.3	-66.357
1579.3	-66.527
1579.3	-66.694
1579.3	-66.863
1579.3	-67.026
1579.4	-67.19
1579.4	-67.351
1579.4	-67.509
1579.4	-67.67
1579.4	-67.826
1579.5	-67.984
1579.5	-68.145
1579.5	-68.3
1579.5	-68.458
1579.5	-68.609
1579.6	-68.759
1579.6	-68.91
1579.6	-69.057
1579.6	-69.206
1579.6	-69.354
1579.7	-69.498
1579.7	-69.644
1579.7	-69.785
1579.7	-69.926
1579.7	-70.068
1579.8	-70.204
1579.8	-70.34
1579.8	-70.476
1579.8	-70.611
1579.8	-70.749
1579.9	-70.881
1579.9	-71.013
1579.9	-71.146
1579.9	-71.272
1579.9	-71.398
1580	-71.523
1580	-71.644
1580	-71.768
1580	-71.887
1580	-72.005
1580.1	-72.128
1580.1	-72.246
1580.1	-72.364
1580.1	-72.48
1580.1	-72.591
1580.2	-72.705
1580.2	-72.815
1580.2	-72.924
1580.2	-73.034
1580.2	-73.139
1580.3	-73.245
1580.3	-73.351
1580.3	-73.449
1580.3	-73.548
1580.3	-73.644
1580.4	-73.736
1580.4	-73.832
1580.4	-73.924
1580.4	-74.015
1580.4	-74.108
1580.5	-74.195
1580.5	-74.284
1580.5	-74.372
1580.5	-74.459
1580.5	-74.548
1580.6	-74.633
1580.6	-74.717
1580.6	-74.803
1580.6	-74.883
1580.6	-74.966
1580.7	-75.049
1580.7	-75.127
1580.7	-75.208
1580.7	-75.286
1580.7	-75.361
1580.8	-75.441
1580.8	-75.515
1580.8	-75.588
1580.8	-75.665
1580.8	-75.734
1580.9	-75.805
1580.9	-75.876
1580.9	-75.944
1580.9	-76.015
1580.9	-76.081
1581	-76.147
1581	-76.214
1581	-76.276
1581	-76.34
1581	-76.401
1581.1	-76.461
1581.1	-76.522
1581.1	-76.58
1581.1	-76.639
1581.1	-76.696
1581.2	-76.752
1581.2	-76.809
1581.2	-76.863
1581.2	-76.918
1581.2	-76.972
1581.3	-77.026
1581.3	-77.072
1581.3	-77.096
1581.3	-77.115
1581.3	-77.131
1581.4	-77.149
1581.4	-77.167
1581.4	-77.187
1581.4	-77.209
1581.4	-77.231
1581.5	-77.255
1581.5	-77.277
1581.5	-77.3
1581.5	-77.323
1581.5	-77.347
1581.6	-77.371
1581.6	-77.393
1581.6	-77.418
1581.6	-77.442
1581.6	-77.468
1581.7	-77.493
1581.7	-77.516
1581.7	-77.539
1581.7	-77.563
1581.7	-77.587
1581.8	-77.608
1581.8	-77.63
1581.8	-77.649
1581.8	-77.67
1581.8	-77.69
1581.9	-77.712
1581.9	-77.733
1581.9	-77.754
1581.9	-77.774
1581.9	-77.794
1582	-77.813
1582	-77.833
1582	-77.852
1582	-77.87
1582	-77.888
1582.1	-77.904
1582.1	-77.921
1582.1	-77.937
1582.1	-77.954
1582.1	-77.968
1582.2	-77.985
1582.2	-77.998
1582.2	-78.014
1582.2	-78.027
1582.2	-78.04
1582.3	-78.053
1582.3	-78.051
1582.3	-78.024
1582.3	-77.986
1582.3	-77.949
1582.4	-77.91
1582.4	-77.874
1582.4	-77.838
1582.4	-77.805
1582.4	-77.771
1582.5	-77.737
1582.5	-77.704
1582.5	-77.671
1582.5	-77.64
1582.5	-77.61
1582.6	-77.584
1582.6	-77.557
1582.6	-77.532
1582.6	-77.504
1582.6	-77.478
1582.7	-77.452
1582.7	-77.428
1582.7	-77.404
1582.7	-77.378
1582.7	-77.355
1582.8	-77.329
1582.8	-77.306
1582.8	-77.282
1582.8	-77.258
1582.8	-77.233
1582.9	-77.206
1582.9	-77.183
1582.9	-77.159
1582.9	-77.137
1582.9	-77.113
1583	-77.084
1583	-77.055
1583	-77.031
1583	-77.008
1583	-76.984
1583.1	-76.962
1583.1	-76.935
1583.1	-76.91
1583.1	-76.886
1583.1	-76.86
1583.2	-76.836
1583.2	-76.809
1583.2	-76.784
1583.2	-76.755
1583.2	-76.728
1583.3	-76.702
1583.3	-76.66
1583.3	-76.594
1583.3	-76.513
1583.3	-76.432
1583.4	-76.35
1583.4	-76.27
1583.4	-76.193
1583.4	-76.116
1583.4	-76.044
1583.5	-75.97
1583.5	-75.899
1583.5	-75.829
1583.5	-75.759
1583.5	-75.693
1583.6	-75.625
1583.6	-75.558
1583.6	-75.491
1583.6	-75.424
1583.6	-75.36
1583.7	-75.295
1583.7	-75.234
1583.7	-75.17
1583.7	-75.109
1583.7	-75.049
1583.8	-74.988
1583.8	-74.93
1583.8	-74.871
1583.8	-74.813
1583.8	-74.755
1583.9	-74.695
1583.9	-74.639
1583.9	-74.578
1583.9	-74.521
1583.9	-74.462
1584	-74.403
1584	-74.345
1584	-74.285
1584	-74.228
1584	-74.169
1584.1	-74.111
1584.1	-74.055
1584.1	-73.996
1584.1	-73.941
1584.1	-73.882
1584.2	-73.823
1584.2	-73.765
1584.2	-73.706
1584.2	-73.651
1584.2	-73.591
1584.3	-73.534
1584.3	-73.467
1584.3	-73.386
1584.3	-73.302
1584.3	-73.213
1584.4	-73.127
1584.4	-73.038
1584.4	-72.951
1584.4	-72.867
1584.4	-72.782
1584.5	-72.701
1584.5	-72.617
1584.5	-72.533
1584.5	-72.453
1584.5	-72.369
1584.6	-72.289
1584.6	-72.209
1584.6	-72.129
1584.6	-72.051
1584.6	-71.972
1584.7	-71.896
1584.7	-71.818
1584.7	-71.741
1584.7	-71.666
1584.7	-71.589
1584.8	-71.515
1584.8	-71.437
1584.8	-71.361
1584.8	-71.286
1584.8	-71.21
1584.9	-71.136
1584.9	-71.059
1584.9	-70.984
1584.9	-70.909
1584.9	-70.833
1585	-70.761
1585	-70.685
1585	-70.61
1585	-70.535
1585	-70.458
1585.1	-70.384
1585.1	-70.306
1585.1	-70.231
1585.1	-70.157
1585.1	-70.081
1585.2	-70.009
1585.2	-69.933
1585.2	-69.859
1585.2	-69.786
1585.2	-69.71
1585.3	-69.638
1585.3	-69.565
1585.3	-69.494
1585.3	-69.426
1585.3	-69.355
1585.4	-69.289
1585.4	-69.218
1585.4	-69.147
1585.4	-69.075
1585.4	-69.003
1585.5	-68.934
1585.5	-68.862
1585.5	-68.792
1585.5	-68.722
1585.5	-68.65
1585.6	-68.581
1585.6	-68.51
1585.6	-68.439
1585.6	-68.369
1585.6	-68.296
1585.7	-68.224
1585.7	-68.15
1585.7	-68.076
1585.7	-68.003
1585.7	-67.928
1585.8	-67.856
1585.8	-67.779
1585.8	-67.704
1585.8	-67.632
1585.8	-67.555
1585.9	-67.481
1585.9	-67.405
1585.9	-67.328
1585.9	-67.257
1585.9	-67.181
1586	-67.107
1586	-67.033
1586	-66.956
1586	-66.881
1586	-66.802
1586.1	-66.724
1586.1	-66.646
1586.1	-66.566
1586.1	-66.489
1586.1	-66.408
1586.2	-66.328
1586.2	-66.25
1586.2	-66.171
1586.2	-66.095
1586.2	-66.015
1586.3	-65.934
1586.3	-65.866
1586.3	-65.813
1586.3	-65.769
1586.3	-65.724
1586.4	-65.677
1586.4	-65.631
1586.4	-65.58
1586.4	-65.527
1586.4	-65.472
1586.5	-65.416
1586.5	-65.363
1586.5	-65.305
1586.5	-65.247
1586.5	-65.188
1586.6	-65.127
1586.6	-65.068
1586.6	-65.005
1586.6	-64.942
1586.6	-64.88
1586.7	-64.815
1586.7	-64.752
1586.7	-64.684
1586.7	-64.616
1586.7	-64.551
1586.8	-64.482
1586.8	-64.415
1586.8	-64.346
1586.8	-64.275
1586.8	-64.206
1586.9	-64.135
1586.9	-64.066
1586.9	-63.997
1586.9	-63.926
1586.9	-63.856
1587	-63.782
1587	-63.707
1587	-63.637
1587	-63.56
1587	-63.485
1587.1	-63.41
1587.1	-63.334
1587.1	-63.262
1587.1	-63.185
1587.1	-63.11
1587.2	-63.034
1587.2	-62.955
1587.2	-62.878
1587.2	-62.797
1587.2	-62.718
1587.3	-62.642
1587.3	-62.573
1587.3	-62.528
1587.3	-62.495
1587.3	-62.459
1587.4	-62.425
1587.4	-62.385
1587.4	-62.34
1587.4	-62.296
1587.4	-62.246
1587.5	-62.198
1587.5	-62.146
1587.5	-62.092
1587.5	-62.04
1587.5	-61.982
1587.6	-61.923
1587.6	-61.865
1587.6	-61.803
1587.6	-61.743
1587.6	-61.679
1587.7	-61.613
1587.7	-61.552
1587.7	-61.487
1587.7	-61.423
1587.7	-61.36
1587.8	-61.291
1587.8	-61.225
1587.8	-61.155
1587.8	-61.083
1587.8	-61.015
1587.9	-60.942
1587.9	-60.87
1587.9	-60.801
1587.9	-60.728
1587.9	-60.658
1588	-60.584
1588	-60.507
1588	-60.433
1588	-60.355
1588	-60.278
1588.1	-60.204
1588.1	-60.124
1588.1	-60.045
1588.1	-59.966
1588.1	-59.885
1588.2	-59.807
1588.2	-59.725
1588.2	-59.641
1588.2	-59.561
1588.2	-59.476
1588.3	-59.394
1588.3	-59.325
1588.3	-59.271
1588.3	-59.227
1588.3	-59.179
1588.4	-59.127
1588.4	-59.079
1588.4	-59.022
1588.4	-58.962
1588.4	-58.903
1588.5	-58.838
1588.5	-58.775
1588.5	-58.712
1588.5	-58.642
1588.5	-58.573
1588.6	-58.5
1588.6	-58.425
1588.6	-58.356
1588.6	-58.281
1588.6	-58.204
1588.7	-58.129
1588.7	-58.048
1588.7	-57.967
1588.7	-57.888
1588.7	-57.804
1588.8	-57.722
1588.8	-57.638
1588.8	-57.549
1588.8	-57.464
1588.8	-57.376
1588.9	-57.286
1588.9	-57.199
1588.9	-57.106
1588.9	-57.012
1588.9	-56.922
1589	-56.827
1589	-56.732
1589	-56.638
1589	-56.538
1589	-56.436
1589.1	-56.333
1589.1	-56.232
1589.1	-56.133
1589.1	-56.029
1589.1	-55.924
1589.2	-55.823
1589.2	-55.715
1589.2	-55.606
1589.2	-55.499
1589.2	-55.385
1589.3	-55.273
1589.3	-55.171
1589.3	-55.079
1589.3	-54.997
1589.3	-54.909
1589.4	-54.818
1589.4	-54.727
1589.4	-54.629
1589.4	-54.528
1589.4	-54.425
1589.5	-54.317
1589.5	-54.209
1589.5	-54.097
1589.5	-53.983
1589.5	-53.869
1589.6	-53.75
1589.6	-53.63
1589.6	-53.504
1589.6	-53.377
1589.6	-53.248
1589.7	-53.116
1589.7	-52.984
1589.7	-52.847
1589.7	-52.709
1589.7	-52.568
1589.8	-52.425
1589.8	-52.28
1589.8	-52.131
1589.8	-51.981
1589.8	-51.827
1589.9	-51.671
1589.9	-51.513
1589.9	-51.353
1589.9	-51.19
1589.9	-51.023
1590	-50.854
1590	-50.682
1590	-50.508
1590	-50.33
1590	-50.149
1590.1	-49.964
1590.1	-49.776
1590.1	-49.584
1590.1	-49.389
1590.1	-49.19
1590.2	-48.987
1590.2	-48.781
1590.2	-48.568
1590.2	-48.352
1590.2	-48.131
1590.3	-47.906
1590.3	-47.678
1590.3	-47.451
1590.3	-47.221
1590.3	-46.984
1590.4	-46.74
1590.4	-46.491
1590.4	-46.236
1590.4	-45.974
1590.4	-45.706
1590.5	-45.431
1590.5	-45.15
1590.5	-44.859
1590.5	-44.563
1590.5	-44.257
1590.6	-43.944
1590.6	-43.623
1590.6	-43.293
1590.6	-42.956
1590.6	-42.609
1590.7	-42.254
1590.7	-41.887
1590.7	-41.51
1590.7	-41.119
1590.7	-40.718
1590.8	-40.304
1590.8	-39.88
1590.8	-39.444
1590.8	-38.995
1590.8	-38.535
1590.9	-38.059
1590.9	-37.569
1590.9	-37.061
1590.9	-36.537
1590.9	-35.995
1591	-35.435
1591	-34.858
1591	-34.26
1591	-33.644
1591	-33.004
1591.1	-32.343
1591.1	-31.659
1591.1	-30.95
1591.1	-30.216
1591.1	-29.456
1591.2	-28.671
1591.2	-27.855
1591.2	-27.012
1591.2	-26.136
1591.2	-25.228
1591.3	-24.291
1591.3	-23.323
1591.3	-22.33
1591.3	-21.307
1591.3	-20.256
1591.4	-19.176
1591.4	-18.067
1591.4	-16.932
1591.4	-15.769
1591.4	-14.585
1591.5	-13.376
1591.5	-12.153
1591.5	-10.917
1591.5	-9.6784
1591.5	-8.4414
1591.6	-7.2116
1591.6	-5.9979
1591.6	-4.8018
1591.6	-3.6347
1591.6	-2.4976
1591.7	-1.3976
1591.7	-0.33757
1591.7	0.683
1591.7	1.6593
1591.7	2.5956
1591.8	3.485
1591.8	4.3303
1591.8	5.1304
1591.8	5.8854
1591.8	6.598
1591.9	7.2648
1591.9	7.8916
1591.9	8.4741
1591.9	9.0167
1591.9	9.5192
1592	9.9826
1592	10.412
1592	10.802
1592	11.16
1592	11.484
1592.1	11.776
1592.1	12.037
1592.1	12.267
1592.1	12.471
1592.1	12.644
1592.2	12.793
1592.2	12.915
1592.2	13.012
1592.2	13.088
1592.2	13.138
1592.3	13.17
1592.3	13.178
1592.3	13.167
1592.3	13.138
1592.3	13.087
1592.4	13.02
1592.4	12.933
1592.4	12.832
1592.4	12.711
1592.4	12.575
1592.5	12.426
1592.5	12.257
1592.5	12.078
1592.5	11.881
1592.5	11.67
1592.6	11.447
1592.6	11.209
1592.6	10.961
1592.6	10.697
1592.6	10.423
1592.7	10.135
1592.7	9.8356
1592.7	9.5264
1592.7	9.2024
1592.7	8.8708
1592.8	8.5243
1592.8	8.1683
1592.8	7.8041
1592.8	7.4268
1592.8	7.0428
1592.9	6.6455
1592.9	6.2406
1592.9	5.8263
1592.9	5.4019
1592.9	4.9715
1593	4.5283
1593	4.0805
1593	3.6232
1593	3.158
1593	2.6885
1593.1	2.209
1593.1	1.7265
1593.1	1.2357
1593.1	0.74046
1593.1	0.24161
1593.2	-0.26424
1593.2	-0.76997
1593.2	-1.2828
1593.2	-1.7969
1593.2	-2.3129
1593.3	-2.8317
1593.3	-3.3483
1593.3	-3.8693
1593.3	-4.3878
1593.3	-4.9078
1593.4	-5.4278
1593.4	-5.9437
1593.4	-6.4629
1593.4	-6.9771
1593.4	-7.4915
1593.5	-8.0051
1593.5	-8.5141
1593.5	-9.0245
1593.5	-9.5298
1593.5	-10.036
1593.6	-10.54
1593.6	-11.041
1593.6	-11.544
1593.6	-12.042
1593.6	-12.543
1593.7	-13.041
1593.7	-13.538
1593.7	-14.038
1593.7	-14.534
1593.7	-15.034
1593.8	-15.532
1593.8	-16.031
1593.8	-16.533
1593.8	-17.034
1593.8	-17.539
1593.9	-18.044
1593.9	-18.551
1593.9	-19.061
1593.9	-19.57
1593.9	-20.085
1594	-20.599
1594	-21.116
1594	-21.634
1594	-22.147
1594	-22.664
1594.1	-23.174
1594.1	-23.679
1594.1	-24.178
1594.1	-24.664
1594.1	-25.146
1594.2	-25.619
1594.2	-26.087
1594.2	-26.552
1594.2	-27.01
1594.2	-27.471
1594.3	-27.927
1594.3	-28.383
1594.3	-28.838
1594.3	-29.29
1594.3	-29.747
1594.4	-30.202
1594.4	-30.658
1594.4	-31.113
1594.4	-31.566
1594.4	-32.02
1594.5	-32.468
1594.5	-32.917
1594.5	-33.363
1594.5	-33.803
1594.5	-34.244
1594.6	-34.679
1594.6	-35.11
1594.6	-35.537
1594.6	-35.957
1594.6	-36.375
1594.7	-36.786
1594.7	-37.191
1594.7	-37.591
1594.7	-37.982
1594.7	-38.37
1594.8	-38.75
1594.8	-39.124
1594.8	-39.492
1594.8	-39.85
1594.8	-40.205
1594.9	-40.552
1594.9	-40.893
1594.9	-41.227
1594.9	-41.552
1594.9	-41.873
1595	-42.188
1595	-42.496
1595	-42.801
1595	-43.096
1595	-43.387
1595.1	-43.674
1595.1	-43.955
1595.1	-44.233
1595.1	-44.504
1595.1	-44.772
1595.2	-45.036
1595.2	-45.292
1595.2	-45.549
1595.2	-45.8
1595.2	-46.05
1595.3	-46.297
1595.3	-46.527
1595.3	-46.748
1595.3	-46.97
1595.3	-47.196
1595.4	-47.424
1595.4	-47.648
1595.4	-47.874
1595.4	-48.098
1595.4	-48.319
1595.5	-48.542
1595.5	-48.76
1595.5	-48.978
1595.5	-49.197
1595.5	-49.41
1595.6	-49.626
1595.6	-49.84
1595.6	-50.052
1595.6	-50.266
1595.6	-50.474
1595.7	-50.683
1595.7	-50.892
1595.7	-51.1
1595.7	-51.31
1595.7	-51.515
1595.8	-51.722
1595.8	-51.929
1595.8	-52.133
1595.8	-52.341
1595.8	-52.545
1595.9	-52.75
1595.9	-52.958
1595.9	-53.16
1595.9	-53.365
1595.9	-53.569
1596	-53.771
1596	-53.975
1596	-54.176
1596	-54.379
1596	-54.583
1596.1	-54.784
1596.1	-54.987
1596.1	-55.188
1596.1	-55.39
1596.1	-55.594
1596.2	-55.793
1596.2	-55.994
1596.2	-56.195
1596.2	-56.393
1596.2	-56.594
1596.3	-56.792
1596.3	-56.978
1596.3	-57.149
1596.3	-57.315
1596.3	-57.491
1596.4	-57.671
1596.4	-57.855
1596.4	-58.045
1596.4	-58.232
1596.4	-58.422
1596.5	-58.614
1596.5	-58.802
1596.5	-58.993
1596.5	-59.182
1596.5	-59.368
1596.6	-59.559
1596.6	-59.745
1596.6	-59.932
1596.6	-60.121
1596.6	-60.306
1596.7	-60.493
1596.7	-60.677
1596.7	-60.86
1596.7	-61.046
1596.7	-61.226
1596.8	-61.407
1596.8	-61.59
1596.8	-61.769
1596.8	-61.949
1596.8	-62.128
1596.9	-62.306
1596.9	-62.486
1596.9	-62.66
1596.9	-62.833
1596.9	-63.007
1597	-63.176
1597	-63.348
1597	-63.518
1597	-63.687
1597	-63.859
1597.1	-64.026
1597.1	-64.193
1597.1	-64.363
1597.1	-64.525
1597.1	-64.689
1597.2	-64.853
1597.2	-65.01
1597.2	-65.17
1597.2	-65.328
1597.2	-65.484
1597.3	-65.643
1597.3	-65.785
1597.3	-65.907
1597.3	-66.027
1597.3	-66.146
1597.4	-66.271
1597.4	-66.4
1597.4	-66.527
1597.4	-66.659
1597.4	-66.791
1597.5	-66.92
1597.5	-67.052
1597.5	-67.181
1597.5	-67.308
1597.5	-67.438
1597.6	-67.563
1597.6	-67.69
1597.6	-67.818
1597.6	-67.942
1597.6	-68.067
1597.7	-68.19
1597.7	-68.311
1597.7	-68.433
1597.7	-68.55
1597.7	-68.668
1597.8	-68.785
1597.8	-68.898
1597.8	-69.014
1597.8	-69.126
1597.8	-69.236
1597.9	-69.348
1597.9	-69.454
1597.9	-69.563
1597.9	-69.669
1597.9	-69.772
1598	-69.877
1598	-69.977
1598	-70.077
1598	-70.175
1598	-70.272
1598.1	-70.369
1598.1	-70.462
1598.1	-70.557
1598.1	-70.647
1598.1	-70.738
1598.2	-70.826
1598.2	-70.912
1598.2	-70.999
1598.2	-71.083
1598.2	-71.168
1598.3	-71.25
1598.3	-71.326
1598.3	-71.39
1598.3	-71.449
1598.3	-71.508
1598.4	-71.566
1598.4	-71.626
1598.4	-71.685
1598.4	-71.747
1598.4	-71.807
1598.5	-71.866
1598.5	-71.926
1598.5	-71.986
1598.5	-72.045
1598.5	-72.101
1598.6	-72.158
1598.6	-72.212
1598.6	-72.267
1598.6	-72.32
1598.6	-72.372
1598.7	-72.422
1598.7	-72.471
1598.7	-72.52
1598.7	-72.568
1598.7	-72.616
1598.8	-72.659
1598.8	-72.701
1598.8	-72.746
1598.8	-72.792
1598.8	-72.834
1598.9	-72.878
1598.9	-72.919
1598.9	-72.959
1598.9	-72.997
1598.9	-73.034
1599	-73.073
1599	-73.11
1599	-73.147
1599	-73.181
1599	-73.214
1599.1	-73.245
1599.1	-73.276
1599.1	-73.305
1599.1	-73.333
1599.1	-73.363
1599.2	-73.388
1599.2	-73.415
1599.2	-73.44
1599.2	-73.464
1599.2	-73.487
1599.3	-73.509
1599.3	-73.535
1599.3	-73.569
1599.3	-73.606
1599.3	-73.639
1599.4	-73.671
1599.4	-73.7
1599.4	-73.726
1599.4	-73.754
1599.4	-73.778
1599.5	-73.803
1599.5	-73.823
1599.5	-73.843
1599.5	-73.864
1599.5	-73.882
1599.6	-73.904
1599.6	-73.921
1599.6	-73.938
1599.6	-73.951
1599.6	-73.964
1599.7	-73.978
1599.7	-73.99
1599.7	-74.003
1599.7	-74.011
1599.7	-74.019
1599.8	-74.025
1599.8	-74.03
1599.8	-74.039
1599.8	-74.045
1599.8	-74.052
1599.9	-74.055
1599.9	-74.059
1599.9	-74.065
1599.9	-74.067
1599.9	-74.071
1600	-74.07
1600	-74.068
1600	-74.064
1600	-74.059
1600	-74.057
1600.1	-74.053
1600.1	-74.05
1600.1	-74.044
1600.1	-74.038
1600.1	-74.035
1600.2	-74.029
1600.2	-74.024
1600.2	-74.016
1600.2	-74.004
1600.2	-73.992
1600.3	-73.982
1600.3	-73.986
1600.3	-74.004
1600.3	-74.031
1600.3	-74.057
1600.4	-74.081
1600.4	-74.107
1600.4	-74.125
1600.4	-74.144
1600.4	-74.161
1600.5	-74.176
1600.5	-74.191
1600.5	-74.202
1600.5	-74.213
1600.5	-74.221
1600.6	-74.226
1600.6	-74.233
1600.6	-74.235
1600.6	-74.239
1600.6	-74.24
1600.7	-74.24
1600.7	-74.242
1600.7	-74.24
1600.7	-74.24
1600.7	-74.237
1600.8	-74.233
1600.8	-74.229
1600.8	-74.221
1600.8	-74.216
1600.8	-74.208
1600.9	-74.199
1600.9	-74.192
1600.9	-74.183
1600.9	-74.175
1600.9	-74.162
1601	-74.151
1601	-74.141
1601	-74.129
1601	-74.12
1601	-74.106
1601.1	-74.094
1601.1	-74.084
1601.1	-74.071
1601.1	-74.06
1601.1	-74.043
1601.2	-74.027
1601.2	-74.01
1601.2	-73.993
1601.2	-73.979
1601.2	-73.961
1601.3	-73.941
1601.3	-73.94
1601.3	-73.969
1601.3	-74.013
1601.3	-74.055
1601.4	-74.097
1601.4	-74.135
1601.4	-74.168
1601.4	-74.202
1601.4	-74.231
1601.5	-74.259
1601.5	-74.286
1601.5	-74.307
1601.5	-74.33
1601.5	-74.348
1601.6	-74.366
1601.6	-74.383
1601.6	-74.398
1601.6	-74.415
1601.6	-74.426
1601.7	-74.438
1601.7	-74.45
1601.7	-74.457
1601.7	-74.467
1601.7	-74.472
1601.8	-74.476
1601.8	-74.482
1601.8	-74.486
1601.8	-74.491
1601.8	-74.494
1601.9	-74.495
1601.9	-74.494
1601.9	-74.492
1601.9	-74.492
1601.9	-74.489
1602	-74.487
1602	-74.485
1602	-74.481
1602	-74.48
1602	-74.475
1602.1	-74.47
1602.1	-74.465
1602.1	-74.457
1602.1	-74.451
1602.1	-74.442
1602.2	-74.435
1602.2	-74.431
1602.2	-74.424
1602.2	-74.421
1602.2	-74.414
1602.3	-74.407
1602.3	-74.416
1602.3	-74.445
1602.3	-74.486
1602.3	-74.525
1602.4	-74.563
1602.4	-74.604
1602.4	-74.637
1602.4	-74.671
1602.4	-74.702
1602.5	-74.731
1602.5	-74.761
1602.5	-74.785
1602.5	-74.809
1602.5	-74.833
1602.6	-74.853
1602.6	-74.877
1602.6	-74.897
1602.6	-74.917
1602.6	-74.937
1602.7	-74.952
1602.7	-74.968
1602.7	-74.981
1602.7	-74.994
1602.7	-75.009
1602.8	-75.021
1602.8	-75.035
1602.8	-75.045
1602.8	-75.056
1602.8	-75.069
1602.9	-75.079
1602.9	-75.089
1602.9	-75.096
1602.9	-75.101
1602.9	-75.109
1603	-75.115
1603	-75.123
1603	-75.132
1603	-75.137
1603	-75.145
1603.1	-75.15
1603.1	-75.155
1603.1	-75.16
1603.1	-75.163
1603.1	-75.169
1603.2	-75.17
1603.2	-75.172
1603.2	-75.177
1603.2	-75.178
1603.2	-75.182
1603.3	-75.183
1603.3	-75.194
1603.3	-75.226
1603.3	-75.263
1603.3	-75.302
1603.4	-75.34
1603.4	-75.375
1603.4	-75.412
1603.4	-75.447
1603.4	-75.481
1603.5	-75.516
1603.5	-75.544
1603.5	-75.572
1603.5	-75.598
1603.5	-75.623
1603.6	-75.652
1603.6	-75.677
1603.6	-75.703
1603.6	-75.729
1603.6	-75.751
1603.7	-75.776
1603.7	-75.797
1603.7	-75.816
1603.7	-75.836
1603.7	-75.852
1603.8	-75.873
1603.8	-75.893
1603.8	-75.912
1603.8	-75.934
1603.8	-75.951
1603.9	-75.968
1603.9	-75.987
1603.9	-76.001
1603.9	-76.017
1603.9	-76.031
1604	-76.044
1604	-76.061
1604	-76.073
1604	-76.088
1604	-76.102
1604.1	-76.114
1604.1	-76.128
1604.1	-76.137
1604.1	-76.148
1604.1	-76.163
1604.2	-76.173
1604.2	-76.185
1604.2	-76.197
1604.2	-76.207
1604.2	-76.221
1604.3	-76.231
1604.3	-76.244
1604.3	-76.266
1604.3	-76.287
1604.3	-76.312
1604.4	-76.336
1604.4	-76.357
1604.4	-76.384
1604.4	-76.406
1604.4	-76.428
1604.5	-76.453
1604.5	-76.474
1604.5	-76.495
1604.5	-76.515
1604.5	-76.533
1604.6	-76.555
1604.6	-76.574
1604.6	-76.595
1604.6	-76.617
1604.6	-76.634
1604.7	-76.653
1604.7	-76.671
1604.7	-76.687
1604.7	-76.707
1604.7	-76.723
1604.8	-76.739
1604.8	-76.757
1604.8	-76.77
1604.8	-76.786
1604.8	-76.801
1604.9	-76.816
1604.9	-76.834
1604.9	-76.849
1604.9	-76.864
1604.9	-76.881
1605	-76.892
1605	-76.906
1605	-76.92
1605	-76.931
1605	-76.946
1605.1	-76.958
1605.1	-76.971
1605.1	-76.988
1605.1	-77
1605.1	-77.012
1605.2	-77.029
1605.2	-77.04
1605.2	-77.053
1605.2	-77.066
1605.2	-77.077
1605.3	-77.091
1605.3	-77.1
1605.3	-77.103
1605.3	-77.107
1605.3	-77.105
1605.4	-77.106
1605.4	-77.108
1605.4	-77.109
1605.4	-77.113
1605.4	-77.115
1605.5	-77.117
1605.5	-77.124
1605.5	-77.125
1605.5	-77.127
1605.5	-77.132
1605.6	-77.133
1605.6	-77.135
1605.6	-77.139
1605.6	-77.14
1605.6	-77.144
1605.7	-77.148
1605.7	-77.15
1605.7	-77.157
1605.7	-77.158
1605.7	-77.16
1605.8	-77.166
1605.8	-77.168
1605.8	-77.171
1605.8	-77.176
1605.8	-77.177
1605.9	-77.181
1605.9	-77.184
1605.9	-77.185
1605.9	-77.191
1605.9	-77.193
1606	-77.195
1606	-77.201
1606	-77.204
1606	-77.209
1606	-77.213
1606.1	-77.215
1606.1	-77.221
1606.1	-77.222
1606.1	-77.226
1606.1	-77.23
1606.2	-77.234
1606.2	-77.24
1606.2	-77.242
1606.2	-77.245
1606.2	-77.248
1606.3	-77.251
1606.3	-77.255
1606.3	-77.257
1606.3	-77.263
1606.3	-77.265
1606.4	-77.268
1606.4	-77.271
1606.4	-77.273
1606.4	-77.276
1606.4	-77.279
1606.5	-77.282
1606.5	-77.283
1606.5	-77.285
1606.5	-77.288
1606.5	-77.29
1606.6	-77.293
1606.6	-77.296
1606.6	-77.3
1606.6	-77.304
1606.6	-77.308
1606.7	-77.311
1606.7	-77.316
1606.7	-77.319
1606.7	-77.322
1606.7	-77.325
1606.8	-77.327
1606.8	-77.329
1606.8	-77.332
1606.8	-77.337
1606.8	-77.341
1606.9	-77.345
1606.9	-77.348
1606.9	-77.352
1606.9	-77.354
1606.9	-77.357
1607	-77.358
1607	-77.358
1607	-77.357
1607	-77.357
1607	-77.358
1607.1	-77.359
1607.1	-77.36
1607.1	-77.36
1607.1	-77.363
1607.1	-77.366
1607.2	-77.371
1607.2	-77.375
1607.2	-77.379
1607.2	-77.379
1607.2	-77.379
1607.3	-77.379
1607.3	-77.379
1607.3	-77.38
1607.3	-77.38
1607.3	-77.383
1607.4	-77.383
1607.4	-77.388
1607.4	-77.391
1607.4	-77.395
1607.4	-77.397
1607.5	-77.398
1607.5	-77.399
1607.5	-77.4
1607.5	-77.402
1607.5	-77.404
1607.6	-77.406
1607.6	-77.406
1607.6	-77.407
1607.6	-77.409
1607.6	-77.411
1607.7	-77.414
1607.7	-77.415
1607.7	-77.418
1607.7	-77.418
1607.7	-77.42
1607.8	-77.421
1607.8	-77.422
1607.8	-77.423
1607.8	-77.423
1607.8	-77.427
1607.9	-77.428
1607.9	-77.431
1607.9	-77.429
1607.9	-77.424
1607.9	-77.418
1608	-77.418
1608	-77.42
1608	-77.421
1608	-77.424
1608	-77.423
1608.1	-77.423
1608.1	-77.424
1608.1	-77.425
1608.1	-77.427
1608.1	-77.428
1608.2	-77.43
1608.2	-77.43
1608.2	-77.43
1608.2	-77.432
1608.2	-77.432
1608.3	-77.433
1608.3	-77.432
1608.3	-77.437
1608.3	-77.443
1608.3	-77.45
1608.4	-77.459
1608.4	-77.466
1608.4	-77.475
1608.4	-77.483
1608.4	-77.491
1608.5	-77.5
1608.5	-77.506
1608.5	-77.513
1608.5	-77.517
1608.5	-77.524
1608.6	-77.53
1608.6	-77.536
1608.6	-77.543
1608.6	-77.546
1608.6	-77.552
1608.7	-77.556
1608.7	-77.56
1608.7	-77.565
1608.7	-77.567
1608.7	-77.572
1608.8	-77.574
1608.8	-77.579
1608.8	-77.584
1608.8	-77.587
1608.8	-77.593
1608.9	-77.596
1608.9	-77.6
1608.9	-77.603
1608.9	-77.606
1608.9	-77.611
1609	-77.615
1609	-77.621
1609	-77.624
1609	-77.628
1609	-77.633
1609.1	-77.634
1609.1	-77.638
1609.1	-77.639
1609.1	-77.641
1609.1	-77.644
1609.2	-77.646
1609.2	-77.652
1609.2	-77.654
1609.2	-77.657
1609.2	-77.659
1609.3	-77.66
1609.3	-77.665
1609.3	-77.67
1609.3	-77.679
1609.3	-77.688
1609.4	-77.698
1609.4	-77.709
1609.4	-77.717
1609.4	-77.727
1609.4	-77.734
1609.5	-77.742
1609.5	-77.753
1609.5	-77.761
1609.5	-77.772
1609.5	-77.78
1609.6	-77.788
1609.6	-77.794
1609.6	-77.8
1609.6	-77.808
1609.6	-77.812
1609.7	-77.816
1609.7	-77.821
1609.7	-77.826
1609.7	-77.834
1609.7	-77.84
1609.8	-77.846
1609.8	-77.851
1609.8	-77.857
1609.8	-77.866
1609.8	-77.871
1609.9	-77.879
1609.9	-77.884
1609.9	-77.889
1609.9	-77.896
1609.9	-77.901
1610	-77.908
1610	-77.913
1610	-77.918
1610	-77.925
1610	-77.93
1610.1	-77.938
1610.1	-77.943
1610.1	-77.948
1610.1	-77.955
1610.1	-77.957
1610.2	-77.964
1610.2	-77.967
1610.2	-77.972
1610.2	-77.977
1610.2	-77.981
1610.3	-77.988
1610.3	-77.992
1610.3	-78.002
1610.3	-78.015
1610.3	-78.026
1610.4	-78.039
1610.4	-78.049
1610.4	-78.06
1610.4	-78.072
1610.4	-78.081
1610.5	-78.093
1610.5	-78.101
1610.5	-78.11
1610.5	-78.121
1610.5	-78.131
1610.6	-78.144
1610.6	-78.153
1610.6	-78.162
1610.6	-78.174
1610.6	-78.183
1610.7	-78.194
1610.7	-78.201
1610.7	-78.207
1610.7	-78.216
1610.7	-78.223
1610.8	-78.234
1610.8	-78.242
1610.8	-78.251
1610.8	-78.261
1610.8	-78.269
1610.9	-78.281
1610.9	-78.288
1610.9	-78.295
1610.9	-78.303
1610.9	-78.31
1611	-78.321
1611	-78.328
1611	-78.337
1611	-78.348
1611	-78.356
1611.1	-78.365
1611.1	-78.372
1611.1	-78.378
1611.1	-78.389
1611.1	-78.396
1611.2	-78.405
1611.2	-78.411
1611.2	-78.417
1611.2	-78.425
1611.2	-78.43
1611.3	-78.437
1611.3	-78.444
1611.3	-78.453
1611.3	-78.467
1611.3	-78.477
1611.4	-78.49
1611.4	-78.502
1611.4	-78.512
1611.4	-78.523
1611.4	-78.531
1611.5	-78.541
1611.5	-78.552
1611.5	-78.563
1611.5	-78.576
1611.5	-78.584
1611.6	-78.594
1611.6	-78.607
1611.6	-78.618
1611.6	-78.633
1611.6	-78.642
1611.7	-78.651
1611.7	-78.663
1611.7	-78.67
1611.7	-78.681
1611.7	-78.691
1611.8	-78.7
1611.8	-78.712
1611.8	-78.721
1611.8	-78.732
1611.8	-78.743
1611.9	-78.752
1611.9	-78.764
1611.9	-78.771
1611.9	-78.779
1611.9	-78.789
1612	-78.797
1612	-78.808
1612	-78.817
1612	-78.825
1612	-78.837
1612.1	-78.844
1612.1	-78.853
1612.1	-78.862
1612.1	-78.87
1612.1	-78.88
1612.2	-78.887
1612.2	-78.895
1612.2	-78.905
1612.2	-78.911
1612.2	-78.92
1612.3	-78.927
1612.3	-78.934
1612.3	-78.947
1612.3	-78.955
1612.3	-78.965
1612.4	-78.976
1612.4	-78.986
1612.4	-79.001
1612.4	-79.011
1612.4	-79.02
1612.5	-79.03
1612.5	-79.037
1612.5	-79.048
1612.5	-79.058
1612.5	-79.067
1612.6	-79.08
1612.6	-79.089
1612.6	-79.099
1612.6	-79.11
1612.6	-79.118
1612.7	-79.129
1612.7	-79.136
1612.7	-79.142
1612.7	-79.154
1612.7	-79.162
1612.8	-79.174
1612.8	-79.187
1612.8	-79.197
1612.8	-79.21
1612.8	-79.218
1612.9	-79.225
1612.9	-79.237
1612.9	-79.245
1612.9	-79.254
1612.9	-79.263
1613	-79.27
1613	-79.28
1613	-79.288
1613	-79.295
1613	-79.305
1613.1	-79.311
1613.1	-79.32
1613.1	-79.332
1613.1	-79.342
1613.1	-79.355
1613.2	-79.363
1613.2	-79.371
1613.2	-79.382
1613.2	-79.389
1613.2	-79.397
1613.3	-79.406
1613.3	-79.411
1613.3	-79.421
1613.3	-79.431
1613.3	-79.44
1613.4	-79.452
1613.4	-79.458
1613.4	-79.466
1613.4	-79.477
1613.4	-79.484
1613.5	-79.493
1613.5	-79.502
1613.5	-79.509
1613.5	-79.52
1613.5	-79.528
1613.6	-79.537
1613.6	-79.549
1613.6	-79.556
1613.6	-79.564
1613.6	-79.571
1613.7	-79.577
1613.7	-79.586
1613.7	-79.593
1613.7	-79.599
1613.7	-79.609
1613.8	-79.617
1613.8	-79.627
1613.8	-79.64
1613.8	-79.647
1613.8	-79.656
1613.9	-79.663
1613.9	-79.67
1613.9	-79.683
1613.9	-79.691
1613.9	-79.699
1614	-79.71
1614	-79.717
1614	-79.727
1614	-79.738
1614	-79.745
1614.1	-79.755
1614.1	-79.763
1614.1	-79.77
1614.1	-79.781
1614.1	-79.789
1614.2	-79.796
1614.2	-79.806
1614.2	-79.812
1614.2	-79.82
1614.2	-79.828
1614.3	-79.835
1614.3	-79.845
1614.3	-79.851
1614.3	-79.856
1614.3	-79.864
1614.4	-79.869
1614.4	-79.877
1614.4	-79.883
1614.4	-79.889
1614.4	-79.898
1614.5	-79.905
1614.5	-79.913
1614.5	-79.921
1614.5	-79.93
1614.5	-79.94
1614.6	-79.946
1614.6	-79.953
1614.6	-79.959
1614.6	-79.963
1614.6	-79.971
1614.7	-79.976
1614.7	-79.983
1614.7	-79.988
1614.7	-79.995
1614.7	-80.001
1614.8	-80.007
1614.8	-80.015
1614.8	-80.02
1614.8	-80.028
1614.8	-80.033
1614.9	-80.039
1614.9	-80.046
1614.9	-80.052
1614.9	-80.059
1614.9	-80.066
1615	-80.075
1615	-80.082
1615	-80.09
1615	-80.097
1615	-80.106
1615.1	-80.114
1615.1	-80.122
1615.1	-80.129
1615.1	-80.135
1615.1	-80.143
1615.2	-80.151
1615.2	-80.16
1615.2	-80.168
1615.2	-80.177
1615.2	-80.184
1615.3	-80.192
1615.3	-80.197
1615.3	-80.2
1615.3	-80.202
1615.3	-80.203
1615.4	-80.203
1615.4	-80.204
1615.4	-80.208
1615.4	-80.211
1615.4	-80.216
1615.5	-80.221
1615.5	-80.227
1615.5	-80.231
1615.5	-80.238
1615.5	-80.242
1615.6	-80.246
1615.6	-80.249
1615.6	-80.252
1615.6	-80.254
1615.6	-80.257
1615.7	-80.262
1615.7	-80.266
1615.7	-80.271
1615.7	-80.275
1615.7	-80.281
1615.8	-80.285
1615.8	-80.29
1615.8	-80.295
1615.8	-80.296
1615.8	-80.296
1615.9	-80.3
1615.9	-80.305
1615.9	-80.309
1615.9	-80.314
1615.9	-80.318
1616	-80.321
1616	-80.325
1616	-80.328
1616	-80.335
1616	-80.342
1616.1	-80.349
1616.1	-80.353
1616.1	-80.358
1616.1	-80.363
1616.1	-80.367
1616.2	-80.374
1616.2	-80.377
1616.2	-80.382
1616.2	-80.385
1616.2	-80.388
1616.3	-80.391
1616.3	-80.394
1616.3	-80.397
1616.3	-80.397
1616.3	-80.4
1616.4	-80.4
1616.4	-80.399
1616.4	-80.398
1616.4	-80.396
1616.4	-80.396
1616.5	-80.396
1616.5	-80.399
1616.5	-80.399
1616.5	-80.401
1616.5	-80.401
1616.6	-80.4
1616.6	-80.4
1616.6	-80.398
1616.6	-80.4
1616.6	-80.398
1616.7	-80.4
1616.7	-80.401
1616.7	-80.402
1616.7	-80.404
1616.7	-80.404
1616.8	-80.405
1616.8	-80.403
1616.8	-80.404
1616.8	-80.404
1616.8	-80.405
1616.9	-80.407
1616.9	-80.407
1616.9	-80.41
1616.9	-80.41
1616.9	-80.412
1617	-80.412
1617	-80.412
1617	-80.412
1617	-80.411
1617	-80.413
1617.1	-80.414
1617.1	-80.414
1617.1	-80.413
1617.1	-80.412
1617.1	-80.415
1617.2	-80.417
1617.2	-80.42
1617.2	-80.42
1617.2	-80.422
1617.2	-80.422
1617.3	-80.423
1617.3	-80.424
1617.3	-80.419
1617.3	-80.415
1617.3	-80.408
1617.4	-80.401
1617.4	-80.395
1617.4	-80.388
1617.4	-80.384
1617.4	-80.378
1617.5	-80.372
1617.5	-80.365
1617.5	-80.359
1617.5	-80.354
1617.5	-80.349
1617.6	-80.345
1617.6	-80.337
1617.6	-80.331
1617.6	-80.326
1617.6	-80.32
1617.7	-80.318
1617.7	-80.314
1617.7	-80.312
1617.7	-80.308
1617.7	-80.305
1617.8	-80.303
1617.8	-80.298
1617.8	-80.295
1617.8	-80.29
1617.8	-80.288
1617.9	-80.285
1617.9	-80.282
1617.9	-80.281
1617.9	-80.277
1617.9	-80.276
1618	-80.273
1618	-80.27
1618	-80.267
1618	-80.261
1618	-80.257
1618.1	-80.252
1618.1	-80.25
1618.1	-80.248
1618.1	-80.244
1618.1	-80.244
1618.2	-80.238
1618.2	-80.235
1618.2	-80.231
1618.2	-80.228
1618.2	-80.227
1618.3	-80.224
1618.3	-80.22
1618.3	-80.211
1618.3	-80.203
1618.3	-80.194
1618.4	-80.183
1618.4	-80.175
1618.4	-80.162
1618.4	-80.151
1618.4	-80.142
1618.5	-80.131
1618.5	-80.124
1618.5	-80.115
1618.5	-80.107
1618.5	-80.098
1618.6	-80.089
1618.6	-80.084
1618.6	-80.076
1618.6	-80.07
1618.6	-80.06
1618.7	-80.052
1618.7	-80.046
1618.7	-80.037
1618.7	-80.03
1618.7	-80.02
1618.8	-80.012
1618.8	-80.006
1618.8	-79.997
1618.8	-79.992
1618.8	-79.984
1618.9	-79.975
1618.9	-79.971
1618.9	-79.966
1618.9	-79.96
1618.9	-79.95
1619	-79.943
1619	-79.935
1619	-79.926
1619	-79.922
1619	-79.914
1619.1	-79.908
1619.1	-79.901
1619.1	-79.892
1619.1	-79.885
1619.1	-79.876
1619.2	-79.871
1619.2	-79.863
1619.2	-79.855
1619.2	-79.849
1619.2	-79.839
1619.3	-79.832
1619.3	-79.822
1619.3	-79.81
1619.3	-79.8
1619.3	-79.787
1619.4	-79.776
1619.4	-79.766
1619.4	-79.755
1619.4	-79.745
1619.4	-79.731
1619.5	-79.719
1619.5	-79.706
1619.5	-79.692
1619.5	-79.681
1619.5	-79.666
1619.6	-79.653
1619.6	-79.641
1619.6	-79.63
1619.6	-79.621
1619.6	-79.608
1619.7	-79.597
1619.7	-79.585
1619.7	-79.574
1619.7	-79.566
1619.7	-79.555
1619.8	-79.548
1619.8	-79.537
1619.8	-79.523
1619.8	-79.513
1619.8	-79.5
1619.9	-79.489
1619.9	-79.479
1619.9	-79.468
1619.9	-79.459
1619.9	-79.447
1620	-79.436
1620	-79.427
1620	-79.415
1620	-79.405
1620	-79.391
1620.1	-79.378
1620.1	-79.367
1620.1	-79.354
1620.1	-79.345
1620.1	-79.333
1620.2	-79.321
1620.2	-79.312
1620.2	-79.298
1620.2	-79.287
1620.2	-79.277
1620.3	-79.266
1620.3	-79.258
1620.3	-79.247
1620.3	-79.238
1620.3	-79.228
1620.4	-79.217
1620.4	-79.209
1620.4	-79.197
1620.4	-79.186
1620.4	-79.175
1620.5	-79.163
1620.5	-79.156
1620.5	-79.145
1620.5	-79.135
1620.5	-79.126
1620.6	-79.114
1620.6	-79.105
1620.6	-79.096
1620.6	-79.086
1620.6	-79.079
1620.7	-79.068
1620.7	-79.058
1620.7	-79.047
1620.7	-79.035
1620.7	-79.027
1620.8	-79.015
1620.8	-79.003
1620.8	-78.995
1620.8	-78.984
1620.8	-78.976
1620.9	-78.966
1620.9	-78.954
1620.9	-78.946
1620.9	-78.933
1620.9	-78.919
1621	-78.905
1621	-78.894
1621	-78.886
1621	-78.872
1621	-78.861
1621.1	-78.852
1621.1	-78.84
1621.1	-78.831
1621.1	-78.82
1621.1	-78.809
1621.2	-78.803
1621.2	-78.794
1621.2	-78.786
1621.2	-78.779
1621.2	-78.767
1621.3	-78.759
1621.3	-78.748
1621.3	-78.742
1621.3	-78.741
1621.3	-78.735
1621.4	-78.732
1621.4	-78.728
1621.4	-78.724
1621.4	-78.723
1621.4	-78.717
1621.5	-78.712
1621.5	-78.709
1621.5	-78.701
1621.5	-78.697
1621.5	-78.693
1621.6	-78.687
1621.6	-78.685
1621.6	-78.677
1621.6	-78.67
1621.6	-78.666
1621.7	-78.657
1621.7	-78.651
1621.7	-78.644
1621.7	-78.635
1621.7	-78.631
1621.8	-78.626
1621.8	-78.621
1621.8	-78.618
1621.8	-78.609
1621.8	-78.602
1621.9	-78.595
1621.9	-78.588
1621.9	-78.584
1621.9	-78.576
1621.9	-78.569
1622	-78.564
1622	-78.554
1622	-78.549
1622	-78.543
1622	-78.534
1622.1	-78.529
1622.1	-78.52
1622.1	-78.512
1622.1	-78.509
1622.1	-78.501
1622.2	-78.495
1622.2	-78.491
1622.2	-78.482
1622.2	-78.477
1622.2	-78.47
1622.3	-78.461
1622.3	-78.459
1622.3	-78.456
1622.3	-78.456
1622.3	-78.459
1622.4	-78.458
1622.4	-78.461
1622.4	-78.462
1622.4	-78.461
1622.4	-78.463
1622.5	-78.463
1622.5	-78.462
1622.5	-78.464
1622.5	-78.462
1622.5	-78.46
1622.6	-78.459
1622.6	-78.456
1622.6	-78.457
1622.6	-78.455
1622.6	-78.454
1622.7	-78.457
1622.7	-78.455
1622.7	-78.456
1622.7	-78.455
1622.7	-78.452
1622.8	-78.453
1622.8	-78.45
1622.8	-78.448
1622.8	-78.446
1622.8	-78.444
1622.9	-78.444
1622.9	-78.443
1622.9	-78.443
1622.9	-78.439
1622.9	-78.436
1623	-78.434
1623	-78.431
1623	-78.43
1623	-78.427
1623	-78.426
1623.1	-78.423
1623.1	-78.422
1623.1	-78.422
1623.1	-78.421
1623.1	-78.421
1623.2	-78.419
1623.2	-78.419
1623.2	-78.416
1623.2	-78.415
1623.2	-78.411
1623.3	-78.408
1623.3	-78.407
1623.3	-78.409
1623.3	-78.413
1623.3	-78.418
1623.4	-78.423
1623.4	-78.426
1623.4	-78.431
1623.4	-78.435
1623.4	-78.44
1623.5	-78.445
1623.5	-78.45
1623.5	-78.452
1623.5	-78.455
1623.5	-78.459
1623.6	-78.463
1623.6	-78.467
1623.6	-78.471
1623.6	-78.475
1623.6	-78.479
1623.7	-78.483
1623.7	-78.487
1623.7	-78.492
1623.7	-78.495
1623.7	-78.499
1623.8	-78.502
1623.8	-78.506
1623.8	-78.509
1623.8	-78.513
1623.8	-78.516
1623.9	-78.518
1623.9	-78.52
1623.9	-78.524
1623.9	-78.528
1623.9	-78.531
1624	-78.534
1624	-78.536
1624	-78.538
1624	-78.54
1624	-78.545
1624.1	-78.547
1624.1	-78.55
1624.1	-78.553
1624.1	-78.555
1624.1	-78.558
1624.2	-78.561
1624.2	-78.567
1624.2	-78.569
1624.2	-78.572
1624.2	-78.574
1624.3	-78.578
1624.3	-78.583
1624.3	-78.589
1624.3	-78.596
1624.3	-78.602
1624.4	-78.611
1624.4	-78.618
1624.4	-78.628
1624.4	-78.635
1624.4	-78.642
1624.5	-78.649
1624.5	-78.657
1624.5	-78.666
1624.5	-78.673
1624.5	-78.681
1624.6	-78.688
1624.6	-78.696
1624.6	-78.702
1624.6	-78.709
1624.6	-78.716
1624.7	-78.721
1624.7	-78.729
1624.7	-78.734
1624.7	-78.74
1624.7	-78.745
1624.8	-78.751
1624.8	-78.758
1624.8	-78.763
1624.8	-78.771
1624.8	-78.777
1624.9	-78.785
1624.9	-78.791
1624.9	-78.797
1624.9	-78.803
1624.9	-78.809
1625	-78.816
1625	-78.821
1625	-78.827
1625	-78.831
1625	-78.836
1625.1	-78.842
1625.1	-78.847
1625.1	-78.855
1625.1	-78.86
1625.1	-78.866
1625.2	-78.87
1625.2	-78.877
1625.2	-78.885
1625.2	-78.891
1625.2	-78.9
1625.3	-78.905
1625.3	-78.912
1625.3	-78.919
1625.3	-78.926
1625.3	-78.936
1625.4	-78.943
1625.4	-78.952
1625.4	-78.959
1625.4	-78.967
1625.4	-78.975
1625.5	-78.981
1625.5	-78.99
1625.5	-78.995
1625.5	-79.003
1625.5	-79.009
1625.6	-79.017
1625.6	-79.027
1625.6	-79.034
1625.6	-79.045
1625.6	-79.052
1625.7	-79.061
1625.7	-79.07
1625.7	-79.077
1625.7	-79.085
1625.7	-79.091
1625.8	-79.1
1625.8	-79.108
1625.8	-79.115
1625.8	-79.124
1625.8	-79.131
1625.9	-79.14
1625.9	-79.146
1625.9	-79.153
1625.9	-79.16
1625.9	-79.168
1626	-79.179
1626	-79.186
1626	-79.195
1626	-79.202
1626	-79.207
1626.1	-79.215
1626.1	-79.221
1626.1	-79.23
1626.1	-79.235
1626.1	-79.243
1626.2	-79.251
1626.2	-79.258
1626.2	-79.267
1626.2	-79.273
1626.2	-79.282
1626.3	-79.29
1626.3	-79.296
1626.3	-79.304
1626.3	-79.31
1626.3	-79.318
1626.4	-79.324
1626.4	-79.33
1626.4	-79.339
1626.4	-79.345
1626.4	-79.354
1626.5	-79.361
1626.5	-79.369
1626.5	-79.379
1626.5	-79.387
1626.5	-79.396
1626.6	-79.402
1626.6	-79.409
1626.6	-79.416
1626.6	-79.422
1626.6	-79.433
1626.7	-79.44
1626.7	-79.448
1626.7	-79.457
1626.7	-79.465
1626.7	-79.475
1626.8	-79.481
1626.8	-79.488
1626.8	-79.495
1626.8	-79.503
1626.8	-79.514
1626.9	-79.522
1626.9	-79.532
1626.9	-79.537
1626.9	-79.543
1626.9	-79.552
1627	-79.559
1627	-79.569
1627	-79.575
1627	-79.582
1627	-79.592
1627.1	-79.599
1627.1	-79.61
1627.1	-79.616
1627.1	-79.623
1627.1	-79.629
1627.2	-79.635
1627.2	-79.645
1627.2	-79.651
1627.2	-79.659
1627.2	-79.666
1627.3	-79.672
1627.3	-79.681
1627.3	-79.686
1627.3	-79.693
1627.3	-79.703
1627.4	-79.714
1627.4	-79.721
1627.4	-79.727
1627.4	-79.736
1627.4	-79.741
1627.5	-79.746
1627.5	-79.753
1627.5	-79.757
1627.5	-79.764
1627.5	-79.769
1627.6	-79.773
1627.6	-79.781
1627.6	-79.786
1627.6	-79.793
1627.6	-79.799
1627.7	-79.805
1627.7	-79.813
1627.7	-79.82
1627.7	-79.83
1627.7	-79.836
1627.8	-79.843
1627.8	-79.852
1627.8	-79.858
1627.8	-79.866
1627.8	-79.871
1627.9	-79.877
1627.9	-79.886
1627.9	-79.893
1627.9	-79.902
1627.9	-79.908
1628	-79.915
1628	-79.922
1628	-79.928
1628	-79.938
1628	-79.944
1628.1	-79.951
1628.1	-79.962
1628.1	-79.971
1628.1	-79.982
1628.1	-79.99
1628.2	-79.998
1628.2	-80.005
1628.2	-80.011
1628.2	-80.018
1628.2	-80.022
1628.3	-80.028
1628.3	-80.036
1628.3	-80.04
1628.3	-80.046
1628.3	-80.049
1628.4	-80.052
1628.4	-80.057
1628.4	-80.058
1628.4	-80.062
1628.4	-80.067
1628.5	-80.071
1628.5	-80.08
1628.5	-80.084
1628.5	-80.09
1628.5	-80.093
1628.6	-80.097
1628.6	-80.104
1628.6	-80.108
1628.6	-80.113
1628.6	-80.119
1628.7	-80.123
1628.7	-80.131
1628.7	-80.135
1628.7	-80.14
1628.7	-80.147
1628.8	-80.15
1628.8	-80.155
1628.8	-80.159
1628.8	-80.165
1628.8	-80.173
1628.9	-80.179
1628.9	-80.186
1628.9	-80.192
1628.9	-80.196
1628.9	-80.202
1629	-80.205
1629	-80.21
1629	-80.214
1629	-80.217
1629	-80.225
1629.1	-80.229
1629.1	-80.234
1629.1	-80.241
1629.1	-80.246
1629.1	-80.253
1629.2	-80.255
1629.2	-80.258
1629.2	-80.264
1629.2	-80.266
1629.2	-80.273
1629.3	-80.278
1629.3	-80.282
1629.3	-80.285
1629.3	-80.282
1629.3	-80.282
1629.4	-80.284
1629.4	-80.284
1629.4	-80.289
1629.4	-80.29
1629.4	-80.289
1629.5	-80.292
1629.5	-80.292
1629.5	-80.295
1629.5	-80.297
1629.5	-80.297
1629.6	-80.301
1629.6	-80.302
1629.6	-80.305
1629.6	-80.311
1629.6	-80.314
1629.7	-80.318
1629.7	-80.318
1629.7	-80.318
1629.7	-80.323
1629.7	-80.323
1629.8	-80.326
1629.8	-80.328
1629.8	-80.328
1629.8	-80.333
1629.8	-80.334
1629.9	-80.335
1629.9	-80.34
1629.9	-80.339
1629.9	-80.34
1629.9	-80.342
1630	-80.344
1630	-80.35
1630	-80.351
1630	-80.353
1630	-80.359
1630.1	-80.36
1630.1	-80.363
1630.1	-80.364
1630.1	-80.364
1630.1	-80.367
1630.2	-80.367
1630.2	-80.369
1630.2	-80.373
1630.2	-80.373
1630.2	-80.374
1630.3	-80.375
1630.3	-80.375
1630.3	-80.376
1630.3	-80.373
1630.3	-80.372
1630.4	-80.371
1630.4	-80.366
1630.4	-80.365
1630.4	-80.362
1630.4	-80.356
1630.5	-80.354
1630.5	-80.348
1630.5	-80.343
1630.5	-80.343
1630.5	-80.339
1630.6	-80.338
1630.6	-80.336
1630.6	-80.332
1630.6	-80.332
1630.6	-80.329
1630.7	-80.326
1630.7	-80.325
1630.7	-80.319
1630.7	-80.316
1630.7	-80.316
1630.8	-80.313
1630.8	-80.314
1630.8	-80.312
1630.8	-80.309
1630.8	-80.311
1630.9	-80.309
1630.9	-80.305
1630.9	-80.302
1630.9	-80.3
1630.9	-80.301
1631	-80.299
1631	-80.297
1631	-80.299
1631	-80.296
1631	-80.295
1631.1	-80.291
1631.1	-80.287
1631.1	-80.288
1631.1	-80.284
1631.1	-80.282
1631.2	-80.279
1631.2	-80.276
1631.2	-80.275
1631.2	-80.272
1631.2	-80.272
1631.3	-80.271
1631.3	-80.267
1631.3	-80.263
1631.3	-80.254
1631.3	-80.249
1631.4	-80.239
1631.4	-80.23
1631.4	-80.221
1631.4	-80.211
1631.4	-80.204
1631.5	-80.196
1631.5	-80.189
1631.5	-80.18
1631.5	-80.172
1631.5	-80.163
1631.6	-80.155
1631.6	-80.147
1631.6	-80.138
1631.6	-80.13
1631.6	-80.121
1631.7	-80.115
1631.7	-80.108
1631.7	-80.102
1631.7	-80.094
1631.7	-80.087
1631.8	-80.08
1631.8	-80.073
1631.8	-80.066
1631.8	-80.058
1631.8	-80.05
1631.9	-80.04
1631.9	-80.032
1631.9	-80.026
1631.9	-80.022
1631.9	-80.018
1632	-80.014
1632	-80.01
1632	-80.005
1632	-80
1632	-79.995
1632.1	-79.988
1632.1	-79.98
1632.1	-79.971
1632.1	-79.963
1632.1	-79.955
1632.2	-79.944
1632.2	-79.932
1632.2	-79.926
1632.2	-79.921
1632.2	-79.915
1632.3	-79.911
1632.3	-79.903
1632.3	-79.894
1632.3	-79.883
1632.3	-79.87
1632.4	-79.858
1632.4	-79.846
1632.4	-79.834
1632.4	-79.822
1632.4	-79.812
1632.5	-79.8
1632.5	-79.789
1632.5	-79.777
1632.5	-79.766
1632.5	-79.755
1632.6	-79.744
1632.6	-79.733
1632.6	-79.722
1632.6	-79.713
1632.6	-79.701
1632.7	-79.69
1632.7	-79.677
1632.7	-79.666
1632.7	-79.654
1632.7	-79.643
1632.8	-79.634
1632.8	-79.625
1632.8	-79.617
1632.8	-79.608
1632.8	-79.599
1632.9	-79.589
1632.9	-79.579
1632.9	-79.568
1632.9	-79.557
1632.9	-79.548
1633	-79.537
1633	-79.527
1633	-79.515
1633	-79.503
1633	-79.491
1633.1	-79.481
1633.1	-79.473
1633.1	-79.463
1633.1	-79.455
1633.1	-79.444
1633.2	-79.434
1633.2	-79.423
1633.2	-79.413
1633.2	-79.403
1633.2	-79.393
1633.3	-79.384
1633.3	-79.371
1633.3	-79.36
1633.3	-79.346
1633.3	-79.333
1633.4	-79.32
1633.4	-79.306
1633.4	-79.294
1633.4	-79.279
1633.4	-79.268
1633.5	-79.257
1633.5	-79.243
1633.5	-79.233
1633.5	-79.221
1633.5	-79.21
1633.6	-79.198
1633.6	-79.185
1633.6	-79.172
1633.6	-79.158
1633.6	-79.148
1633.7	-79.136
1633.7	-79.126
1633.7	-79.114
1633.7	-79.103
1633.7	-79.092
1633.8	-79.079
1633.8	-79.067
1633.8	-79.053
1633.8	-79.041
1633.8	-79.031
1633.9	-79.018
1633.9	-79.008
1633.9	-78.995
1633.9	-78.985
1633.9	-78.973
1634	-78.961
1634	-78.95
1634	-78.938
1634	-78.929
1634	-78.917
1634.1	-78.906
1634.1	-78.896
1634.1	-78.884
1634.1	-78.875
1634.1	-78.862
1634.2	-78.852
1634.2	-78.84
1634.2	-78.827
1634.2	-78.818
1634.2	-78.806
1634.3	-78.797
1634.3	-78.787
1634.3	-78.778
1634.3	-78.771
1634.3	-78.762
1634.4	-78.756
1634.4	-78.746
1634.4	-78.737
1634.4	-78.727
1634.4	-78.716
1634.5	-78.71
1634.5	-78.7
1634.5	-78.693
1634.5	-78.685
1634.5	-78.676
1634.6	-78.668
1634.6	-78.66
1634.6	-78.654
1634.6	-78.643
1634.6	-78.632
1634.7	-78.622
1634.7	-78.611
1634.7	-78.605
1634.7	-78.595
1634.7	-78.586
1634.8	-78.576
1634.8	-78.565
1634.8	-78.556
1634.8	-78.545
1634.8	-78.538
1634.9	-78.529
1634.9	-78.52
1634.9	-78.515
1634.9	-78.507
1634.9	-78.5
1635	-78.491
1635	-78.481
1635	-78.473
1635	-78.463
1635	-78.456
1635.1	-78.446
1635.1	-78.438
1635.1	-78.43
1635.1	-78.42
1635.1	-78.413
1635.2	-78.403
1635.2	-78.394
1635.2	-78.385
1635.2	-78.375
1635.2	-78.368
1635.3	-78.359
1635.3	-78.353
1635.3	-78.352
1635.3	-78.35
1635.3	-78.35
1635.4	-78.345
1635.4	-78.343
1635.4	-78.34
1635.4	-78.336
1635.4	-78.336
1635.5	-78.332
1635.5	-78.33
1635.5	-78.328
1635.5	-78.324
1635.5	-78.323
1635.6	-78.319
1635.6	-78.316
1635.6	-78.312
1635.6	-78.308
1635.6	-78.306
1635.7	-78.302
1635.7	-78.301
1635.7	-78.297
1635.7	-78.295
1635.7	-78.295
1635.8	-78.292
1635.8	-78.291
1635.8	-78.285
1635.8	-78.28
1635.8	-78.276
1635.9	-78.27
1635.9	-78.266
1635.9	-78.261
1635.9	-78.256
1635.9	-78.254
1636	-78.25
1636	-78.248
1636	-78.243
1636	-78.237
1636	-78.234
1636.1	-78.228
1636.1	-78.225
1636.1	-78.22
1636.1	-78.216
1636.1	-78.214
1636.2	-78.208
1636.2	-78.206
1636.2	-78.2
1636.2	-78.196
1636.2	-78.196
1636.3	-78.191
1636.3	-78.19
1636.3	-78.193
1636.3	-78.197
1636.3	-78.205
1636.4	-78.21
1636.4	-78.215
1636.4	-78.217
1636.4	-78.219
1636.4	-78.225
1636.5	-78.228
1636.5	-78.233
1636.5	-78.235
1636.5	-78.238
1636.5	-78.243
1636.6	-78.244
1636.6	-78.248
1636.6	-78.25
1636.6	-78.251
1636.6	-78.255
1636.7	-78.256
1636.7	-78.26
1636.7	-78.263
1636.7	-78.263
1636.7	-78.266
1636.8	-78.266
1636.8	-78.267
1636.8	-78.269
1636.8	-78.269
1636.8	-78.273
1636.9	-78.272
1636.9	-78.272
1636.9	-78.275
1636.9	-78.274
1636.9	-78.277
1637	-78.274
1637	-78.272
1637	-78.275
1637	-78.275
1637	-78.278
1637.1	-78.28
1637.1	-78.282
1637.1	-78.285
1637.1	-78.285
1637.1	-78.288
1637.2	-78.288
1637.2	-78.287
1637.2	-78.288
1637.2	-78.286
1637.2	-78.287
1637.3	-78.29
1637.3	-78.293
1637.3	-78.301
1637.3	-78.307
1637.3	-78.312
1637.4	-78.322
1637.4	-78.329
1637.4	-78.338
1637.4	-78.345
1637.4	-78.351
1637.5	-78.361
1637.5	-78.367
1637.5	-78.374
1637.5	-78.382
1637.5	-78.385
1637.6	-78.391
1637.6	-78.395
1637.6	-78.401
1637.6	-78.411
1637.6	-78.418
1637.7	-78.426
1637.7	-78.432
1637.7	-78.438
1637.7	-78.447
1637.7	-78.452
1637.8	-78.459
1637.8	-78.466
1637.8	-78.469
1637.8	-78.477
1637.8	-78.481
1637.9	-78.487
1637.9	-78.495
1637.9	-78.499
1637.9	-78.506
1637.9	-78.513
1638	-78.519
1638	-78.529
1638	-78.533
1638	-78.538
1638	-78.546
1638.1	-78.551
1638.1	-78.559
1638.1	-78.566
1638.1	-78.571
1638.1	-78.58
1638.2	-78.585
1638.2	-78.591
1638.2	-78.598
1638.2	-78.603
1638.2	-78.609
1638.3	-78.613
1638.3	-78.619
1638.3	-78.63
1638.3	-78.637
1638.3	-78.647
1638.4	-78.657
1638.4	-78.665
1638.4	-78.677
1638.4	-78.686
1638.4	-78.694
1638.5	-78.705
1638.5	-78.711
1638.5	-78.72
1638.5	-78.73
1638.5	-78.738
1638.6	-78.748
1638.6	-78.755
1638.6	-78.762
1638.6	-78.774
1638.6	-78.782
1638.7	-78.792
1638.7	-78.801
1638.7	-78.807
1638.7	-78.816
1638.7	-78.823
1638.8	-78.83
1638.8	-78.842
1638.8	-78.849
1638.8	-78.857
1638.8	-78.868
1638.9	-78.875
1638.9	-78.885
1638.9	-78.892
1638.9	-78.898
1638.9	-78.907
1639	-78.913
1639	-78.919
1639	-78.93
1639	-78.936
1639	-78.945
1639.1	-78.952
1639.1	-78.958
1639.1	-78.968
1639.1	-78.973
1639.1	-78.978
1639.2	-78.988
1639.2	-78.992
1639.2	-78.998
1639.2	-79.006
1639.2	-79.012
1639.3	-79.02
1639.3	-79.027
1639.3	-79.034
1639.3	-79.046
1639.3	-79.054
1639.4	-79.063
1639.4	-79.072
1639.4	-79.08
1639.4	-79.091
1639.4	-79.099
1639.5	-79.109
1639.5	-79.118
1639.5	-79.127
1639.5	-79.138
1639.5	-79.146
1639.6	-79.156
1639.6	-79.164
1639.6	-79.173
1639.6	-79.183
1639.6	-79.192
1639.7	-79.203
1639.7	-79.211
1639.7	-79.221
1639.7	-79.229
1639.7	-79.236
1639.8	-79.243
1639.8	-79.249
1639.8	-79.258
1639.8	-79.265
1639.8	-79.274
1639.9	-79.282
1639.9	-79.29
1639.9	-79.297
1639.9	-79.306
1639.9	-79.315
1640	-79.323
1640	-79.333
1640	-79.342
1640	-79.352
1640	-79.363
1640.1	-79.373
1640.1	-79.383
1640.1	-79.393
1640.1	-79.401
1640.1	-79.41
1640.2	-79.42
1640.2	-79.43
1640.2	-79.44
1640.2	-79.449
1640.2	-79.458
1640.3	-79.467
1640.3	-79.477
1640.3	-79.485
1640.3	-79.495
1640.3	-79.502
1640.4	-79.509
1640.4	-79.516
1640.4	-79.524
1640.4	-79.531
1640.4	-79.54
1640.5	-79.547
1640.5	-79.555
1640.5	-79.564
1640.5	-79.573
1640.5	-79.588
1640.6	-79.602
1640.6	-79.612
1640.6	-79.62
1640.6	-79.631
1640.6	-79.639
1640.7	-79.647
1640.7	-79.654
1640.7	-79.661
1640.7	-79.667
1640.7	-79.674
1640.8	-79.683
1640.8	-79.692
1640.8	-79.703
1640.8	-79.711
1640.8	-79.721
1640.9	-79.728
1640.9	-79.736
1640.9	-79.749
1640.9	-79.761
1640.9	-79.77
1641	-79.779
1641	-79.789
1641	-79.799
1641	-79.81
1641	-79.817
1641.1	-79.823
1641.1	-79.829
1641.1	-79.836
1641.1	-79.844
1641.1	-79.853
1641.2	-79.863
1641.2	-79.871
1641.2	-79.882
1641.2	-79.89
1641.2	-79.898
1641.3	-79.905
1641.3	-79.911
1641.3	-79.918
1641.3	-79.924
1641.3	-79.932
1641.4	-79.937
1641.4	-79.943
1641.4	-79.948
1641.4	-79.953
1641.4	-79.963
1641.5	-79.97
1641.5	-79.98
1641.5	-79.985
1641.5	-79.991
1641.5	-79.998
1641.6	-80.005
1641.6	-80.014
1641.6	-80.02
1641.6	-80.027
1641.6	-80.032
1641.7	-80.037
1641.7	-80.044
1641.7	-80.051
1641.7	-80.06
1641.7	-80.067
1641.8	-80.076
1641.8	-80.083
1641.8	-80.091
1641.8	-80.101
1641.8	-80.108
1641.9	-80.115
1641.9	-80.121
1641.9	-80.129
1641.9	-80.135
1641.9	-80.142
1642	-80.151
1642	-80.158
1642	-80.168
1642	-80.177
1642	-80.186
1642.1	-80.194
1642.1	-80.2
1642.1	-80.209
1642.1	-80.215
1642.1	-80.224
1642.2	-80.23
1642.2	-80.238
1642.2	-80.247
1642.2	-80.254
1642.2	-80.265
1642.3	-80.272
1642.3	-80.278
1642.3	-80.282
1642.3	-80.285
1642.3	-80.29
1642.4	-80.295
1642.4	-80.302
1642.4	-80.307
1642.4	-80.312
1642.4	-80.319
1642.5	-80.323
1642.5	-80.329
1642.5	-80.332
1642.5	-80.335
1642.5	-80.34
1642.6	-80.343
1642.6	-80.35
1642.6	-80.354
1642.6	-80.359
1642.6	-80.362
1642.7	-80.366
1642.7	-80.371
1642.7	-80.376
1642.7	-80.384
1642.7	-80.388
1642.8	-80.393
1642.8	-80.399
1642.8	-80.403
1642.8	-80.409
1642.8	-80.413
1642.9	-80.419
1642.9	-80.423
1642.9	-80.426
1642.9	-80.431
1642.9	-80.436
1643	-80.443
1643	-80.448
1643	-80.451
1643	-80.456
1643	-80.46
1643.1	-80.467
1643.1	-80.47
1643.1	-80.475
1643.1	-80.482
1643.1	-80.486
1643.2	-80.494
1643.2	-80.499
1643.2	-80.505
1643.2	-80.51
1643.2	-80.513
1643.3	-80.518
1643.3	-80.52
1643.3	-80.521
1643.3	-80.521
1643.3	-80.521
1643.4	-80.524
1643.4	-80.522
1643.4	-80.522
1643.4	-80.522
1643.4	-80.522
1643.5	-80.523
1643.5	-80.522
1643.5	-80.524
1643.5	-80.523
1643.5	-80.524
1643.6	-80.526
1643.6	-80.526
1643.6	-80.529
1643.6	-80.528
1643.6	-80.529
1643.7	-80.531
1643.7	-80.53
1643.7	-80.535
1643.7	-80.535
1643.7	-80.536
1643.8	-80.54
1643.8	-80.542
1643.8	-80.547
1643.8	-80.549
1643.8	-80.552
1643.9	-80.558
1643.9	-80.564
1643.9	-80.567
1643.9	-80.565
1643.9	-80.565
1644	-80.565
1644	-80.565
1644	-80.57
1644	-80.571
1644	-80.574
1644.1	-80.575
1644.1	-80.575
1644.1	-80.579
1644.1	-80.579
1644.1	-80.582
1644.2	-80.582
1644.2	-80.583
1644.2	-80.587
1644.2	-80.589
1644.2	-80.593
1644.3	-80.595
1644.3	-80.593
1644.3	-80.591
1644.3	-80.585
1644.3	-80.582
1644.4	-80.577
1644.4	-80.572
1644.4	-80.57
1644.4	-80.565
1644.4	-80.563
1644.5	-80.557
1644.5	-80.553
1644.5	-80.551
1644.5	-80.545
1644.5	-80.542
1644.6	-80.539
1644.6	-80.537
1644.6	-80.537
1644.6	-80.533
1644.6	-80.531
1644.7	-80.527
1644.7	-80.524
1644.7	-80.524
1644.7	-80.52
1644.7	-80.517
1644.8	-80.514
1644.8	-80.51
1644.8	-80.508
1644.8	-80.504
1644.8	-80.502
1644.9	-80.5
1644.9	-80.497
1644.9	-80.497
1644.9	-80.494
1644.9	-80.492
1645	-80.49
1645	-80.485
1645	-80.484
1645	-80.479
1645	-80.476
1645.1	-80.476
1645.1	-80.477
1645.1	-80.478
1645.1	-80.475
1645.1	-80.473
1645.2	-80.473
1645.2	-80.47
1645.2	-80.47
1645.2	-80.466
1645.2	-80.463
1645.3	-80.461
1645.3	-80.456
1645.3	-80.448
1645.3	-80.437
1645.3	-80.426
1645.4	-80.418
1645.4	-80.407
1645.4	-80.399
1645.4	-80.388
1645.4	-80.379
1645.5	-80.373
1645.5	-80.362
1645.5	-80.354
1645.5	-80.345
1645.5	-80.334
1645.6	-80.327
1645.6	-80.317
1645.6	-80.309
1645.6	-80.302
1645.6	-80.294
1645.7	-80.288
1645.7	-80.279
1645.7	-80.269
1645.7	-80.262
1645.7	-80.251
1645.8	-80.243
1645.8	-80.232
1645.8	-80.222
1645.8	-80.216
1645.8	-80.206
1645.9	-80.197
1645.9	-80.191
1645.9	-80.183
1645.9	-80.177
1645.9	-80.167
1646	-80.158
1646	-80.152
1646	-80.144
1646	-80.139
1646	-80.133
1646.1	-80.124
1646.1	-80.119
1646.1	-80.109
1646.1	-80.101
1646.1	-80.095
1646.2	-80.086
1646.2	-80.079
1646.2	-80.069
1646.2	-80.061
1646.2	-80.056
1646.3	-80.047
1646.3	-80.04
1646.3	-80.029
1646.3	-80.015
1646.3	-80.006
1646.4	-79.994
1646.4	-79.981
1646.4	-79.969
1646.4	-79.954
1646.4	-79.942
1646.5	-79.93
1646.5	-79.917
1646.5	-79.907
1646.5	-79.893
1646.5	-79.881
1646.6	-79.87
1646.6	-79.858
1646.6	-79.848
1646.6	-79.835
1646.6	-79.822
1646.7	-79.814
1646.7	-79.801
1646.7	-79.79
1646.7	-79.781
1646.7	-79.769
1646.8	-79.76
1646.8	-79.747
1646.8	-79.735
1646.8	-79.728
1646.8	-79.715
1646.9	-79.704
1646.9	-79.694
1646.9	-79.681
1646.9	-79.671
1646.9	-79.658
1647	-79.645
1647	-79.636
1647	-79.623
1647	-79.614
1647	-79.607
1647.1	-79.594
1647.1	-79.584
1647.1	-79.571
1647.1	-79.559
1647.1	-79.552
1647.2	-79.541
1647.2	-79.531
1647.2	-79.523
1647.2	-79.509
1647.2	-79.498
1647.3	-79.487
1647.3	-79.474
1647.3	-79.464
1647.3	-79.448
1647.3	-79.433
1647.4	-79.424
1647.4	-79.411
1647.4	-79.401
1647.4	-79.39
1647.4	-79.376
1647.5	-79.365
1647.5	-79.352
1647.5	-79.34
1647.5	-79.331
1647.5	-79.317
1647.6	-79.306
1647.6	-79.295
1647.6	-79.282
1647.6	-79.273
1647.6	-79.258
1647.7	-79.244
1647.7	-79.231
1647.7	-79.215
1647.7	-79.204
1647.7	-79.192
1647.8	-79.18
1647.8	-79.169
1647.8	-79.155
1647.8	-79.144
1647.8	-79.131
1647.9	-79.118
1647.9	-79.108
1647.9	-79.093
1647.9	-79.082
1647.9	-79.069
1648	-79.058
1648	-79.048
1648	-79.036
1648	-79.026
1648	-79.012
1648.1	-79.001
1648.1	-78.989
1648.1	-78.977
1648.1	-78.966
1648.1	-78.954
1648.2	-78.944
1648.2	-78.932
1648.2	-78.92
1648.2	-78.907
1648.2	-78.895
1648.3	-78.882
1648.3	-78.871
1648.3	-78.865
1648.3	-78.858
1648.3	-78.853
1648.4	-78.847
1648.4	-78.842
1648.4	-78.836
1648.4	-78.832
1648.4	-78.826
1648.5	-78.819
1648.5	-78.809
1648.5	-78.801
1648.5	-78.793
1648.5	-78.786
1648.6	-78.779
1648.6	-78.771
1648.6	-78.764
1648.6	-78.757
1648.6	-78.752
1648.7	-78.746
1648.7	-78.74
1648.7	-78.732
1648.7	-78.724
1648.7	-78.716
1648.8	-78.709
1648.8	-78.702
1648.8	-78.694
1648.8	-78.686
1648.8	-78.677
1648.9	-78.668
1648.9	-78.66
1648.9	-78.654
1648.9	-78.647
1648.9	-78.641
1649	-78.633
1649	-78.626
1649	-78.618
1649	-78.61
1649	-78.602
1649.1	-78.593
1649.1	-78.584
1649.1	-78.576
1649.1	-78.57
1649.1	-78.563
1649.2	-78.557
1649.2	-78.547
1649.2	-78.54
1649.2	-78.533
1649.2	-78.525
1649.3	-78.518
1649.3	-78.512
1649.3	-78.511
1649.3	-78.51
1649.3	-78.51
1649.4	-78.506
1649.4	-78.502
1649.4	-78.496
1649.4	-78.492
1649.4	-78.49
1649.5	-78.488
1649.5	-78.489
1649.5	-78.487
1649.5	-78.487
1649.5	-78.486
1649.6	-78.484
1649.6	-78.482
1649.6	-78.479
1649.6	-78.477
1649.6	-78.473
1649.7	-78.47
1649.7	-78.465
1649.7	-78.462
1649.7	-78.459
1649.7	-78.455
1649.8	-78.452
1649.8	-78.446
1649.8	-78.443
1649.8	-78.438
1649.8	-78.434
1649.9	-78.432
1649.9	-78.43
1649.9	-78.43
1649.9	-78.428
1649.9	-78.427
1650	-78.423
1650	-78.419
1650	-78.415
1650	-78.41
1650	-78.408
1650.1	-78.403
1650.1	-78.399
1650.1	-78.394
1650.1	-78.389
1650.1	-78.386
1650.2	-78.381
1650.2	-78.378
1650.2	-78.373
1650.2	-78.369
1650.2	-78.365
1650.3	-78.36
1650.3	-78.363
1650.3	-78.368
1650.3	-78.377
1650.3	-78.383
1650.4	-78.389
1650.4	-78.396
1650.4	-78.403
1650.4	-78.411
1650.4	-78.415
1650.5	-78.422
1650.5	-78.427
1650.5	-78.431
1650.5	-78.438
1650.5	-78.443
1650.6	-78.45
1650.6	-78.454
1650.6	-78.46
1650.6	-78.468
1650.6	-78.473
1650.7	-78.48
1650.7	-78.483
1650.7	-78.486
1650.7	-78.488
1650.7	-78.491
1650.8	-78.495
1650.8	-78.497
1650.8	-78.503
1650.8	-78.505
1650.8	-78.508
1650.9	-78.513
1650.9	-78.516
1650.9	-78.521
1650.9	-78.524
1650.9	-78.527
1651	-78.529
1651	-78.532
1651	-78.537
1651	-78.538
1651	-78.54
1651.1	-78.541
1651.1	-78.543
1651.1	-78.55
1651.1	-78.553
1651.1	-78.559
1651.2	-78.562
1651.2	-78.565
1651.2	-78.57
1651.2	-78.574
1651.2	-78.58
1651.3	-78.583
1651.3	-78.587
1651.3	-78.592
1651.3	-78.598
1651.3	-78.605
1651.4	-78.609
1651.4	-78.614
1651.4	-78.617
1651.4	-78.62
1651.4	-78.627
1651.5	-78.632
1651.5	-78.638
1651.5	-78.642
1651.5	-78.644
1651.5	-78.649
1651.6	-78.652
1651.6	-78.657
1651.6	-78.661
1651.6	-78.666
1651.6	-78.672
1651.7	-78.676
1651.7	-78.683
1651.7	-78.688
1651.7	-78.692
1651.7	-78.698
1651.8	-78.7
1651.8	-78.705
1651.8	-78.708
1651.8	-78.713
1651.8	-78.718
1651.9	-78.721
1651.9	-78.726
1651.9	-78.729
1651.9	-78.734
1651.9	-78.739
1652	-78.743
1652	-78.749
1652	-78.752
1652	-78.758
1652	-78.762
1652.1	-78.766
1652.1	-78.773
1652.1	-78.774
1652.1	-78.778
1652.1	-78.781
1652.2	-78.783
1652.2	-78.789
1652.2	-78.792
1652.2	-78.797
1652.2	-78.8
1652.3	-78.805
1652.3	-78.815
1652.3	-78.829
1652.3	-78.847
1652.3	-78.864
1652.4	-78.881
1652.4	-78.901
1652.4	-78.917
1652.4	-78.934
1652.4	-78.948
1652.5	-78.962
1652.5	-78.978
1652.5	-78.993
1652.5	-79.01
1652.5	-79.024
1652.6	-79.039
1652.6	-79.055
1652.6	-79.068
1652.6	-79.083
1652.6	-79.096
1652.7	-79.108
1652.7	-79.123
1652.7	-79.135
1652.7	-79.151
1652.7	-79.164
1652.8	-79.177
1652.8	-79.192
1652.8	-79.203
1652.8	-79.216
1652.8	-79.229
1652.9	-79.242
1652.9	-79.257
1652.9	-79.267
1652.9	-79.28
1652.9	-79.291
1653	-79.302
1653	-79.316
1653	-79.327
1653	-79.34
1653	-79.352
1653.1	-79.364
1653.1	-79.38
1653.1	-79.393
1653.1	-79.408
1653.1	-79.421
1653.2	-79.431
1653.2	-79.444
1653.2	-79.453
1653.2	-79.466
1653.2	-79.479
1653.3	-79.49
1653.3	-79.491
1653.3	-79.469
1653.3	-79.442
1653.3	-79.412
1653.4	-79.381
1653.4	-79.353
1653.4	-79.322
1653.4	-79.294
1653.4	-79.269
1653.5	-79.244
1653.5	-79.222
1653.5	-79.195
1653.5	-79.171
1653.5	-79.151
1653.6	-79.127
1653.6	-79.106
1653.6	-79.084
1653.6	-79.063
1653.6	-79.045
1653.7	-79.026
1653.7	-79.009
1653.7	-78.991
1653.7	-78.971
1653.7	-78.955
1653.8	-78.937
1653.8	-78.922
1653.8	-78.907
1653.8	-78.891
1653.8	-78.878
1653.9	-78.863
1653.9	-78.848
1653.9	-78.836
1653.9	-78.82
1653.9	-78.805
1654	-78.79
1654	-78.776
1654	-78.767
1654	-78.753
1654	-78.741
1654.1	-78.728
1654.1	-78.713
1654.1	-78.701
1654.1	-78.686
1654.1	-78.672
1654.2	-78.661
1654.2	-78.645
1654.2	-78.632
1654.2	-78.621
1654.2	-78.61
1654.3	-78.601
1654.3	-78.575
1654.3	-78.53
1654.3	-78.476
1654.3	-78.42
1654.4	-78.368
1654.4	-78.312
1654.4	-78.256
1654.4	-78.205
1654.4	-78.152
1654.5	-78.104
1654.5	-78.056
1654.5	-78.008
1654.5	-77.965
1654.5	-77.917
1654.6	-77.872
1654.6	-77.83
1654.6	-77.786
1654.6	-77.746
1654.6	-77.703
1654.7	-77.659
1654.7	-77.621
1654.7	-77.578
1654.7	-77.537
1654.7	-77.498
1654.8	-77.456
1654.8	-77.419
1654.8	-77.38
1654.8	-77.341
1654.8	-77.307
1654.9	-77.27
1654.9	-77.233
1654.9	-77.198
1654.9	-77.162
1654.9	-77.13
1655	-77.093
1655	-77.057
1655	-77.024
1655	-76.987
1655	-76.953
1655.1	-76.918
1655.1	-76.882
1655.1	-76.848
1655.1	-76.812
1655.1	-76.778
1655.2	-76.747
1655.2	-76.711
1655.2	-76.679
1655.2	-76.647
1655.2	-76.614
1655.3	-76.585
1655.3	-76.554
1655.3	-76.523
1655.3	-76.496
1655.3	-76.464
1655.4	-76.435
1655.4	-76.408
1655.4	-76.377
1655.4	-76.351
1655.4	-76.322
1655.5	-76.292
1655.5	-76.266
1655.5	-76.237
1655.5	-76.208
1655.5	-76.182
1655.6	-76.151
1655.6	-76.123
1655.6	-76.096
1655.6	-76.068
1655.6	-76.045
1655.7	-76.017
1655.7	-75.988
1655.7	-75.963
1655.7	-75.934
1655.7	-75.908
1655.8	-75.883
1655.8	-75.853
1655.8	-75.827
1655.8	-75.797
1655.8	-75.768
1655.9	-75.744
1655.9	-75.715
1655.9	-75.687
1655.9	-75.661
1655.9	-75.631
1656	-75.604
1656	-75.575
1656	-75.546
1656	-75.522
1656	-75.493
1656.1	-75.466
1656.1	-75.44
1656.1	-75.412
1656.1	-75.388
1656.1	-75.359
1656.2	-75.331
1656.2	-75.303
1656.2	-75.275
1656.2	-75.25
1656.2	-75.223
1656.3	-75.198
1656.3	-75.17
1656.3	-75.138
1656.3	-75.105
1656.3	-75.071
1656.4	-75.038
1656.4	-75.004
1656.4	-74.972
1656.4	-74.939
1656.4	-74.907
1656.5	-74.875
1656.5	-74.844
1656.5	-74.814
1656.5	-74.782
1656.5	-74.752
1656.6	-74.719
1656.6	-74.688
1656.6	-74.655
1656.6	-74.623
1656.6	-74.59
1656.7	-74.561
1656.7	-74.53
1656.7	-74.5
1656.7	-74.47
1656.7	-74.439
1656.8	-74.409
1656.8	-74.379
1656.8	-74.35
1656.8	-74.32
1656.8	-74.29
1656.9	-74.258
1656.9	-74.228
1656.9	-74.198
1656.9	-74.169
1656.9	-74.14
1657	-74.11
1657	-74.079
1657	-74.049
1657	-74.02
1657	-73.993
1657.1	-73.965
1657.1	-73.938
1657.1	-73.911
1657.1	-73.883
1657.1	-73.856
1657.2	-73.829
1657.2	-73.802
1657.2	-73.772
1657.2	-73.741
1657.2	-73.711
1657.3	-73.681
1657.3	-73.655
1657.3	-73.632
1657.3	-73.611
1657.3	-73.589
1657.4	-73.568
1657.4	-73.546
1657.4	-73.525
1657.4	-73.502
1657.4	-73.479
1657.5	-73.457
1657.5	-73.435
1657.5	-73.414
1657.5	-73.393
1657.5	-73.372
1657.6	-73.35
1657.6	-73.328
1657.6	-73.303
1657.6	-73.28
1657.6	-73.257
1657.7	-73.235
1657.7	-73.214
1657.7	-73.192
1657.7	-73.173
1657.7	-73.152
1657.8	-73.131
1657.8	-73.108
1657.8	-73.085
1657.8	-73.061
1657.8	-73.039
1657.9	-73.018
1657.9	-72.995
1657.9	-72.974
1657.9	-72.951
1657.9	-72.928
1658	-72.905
1658	-72.881
1658	-72.86
1658	-72.838
1658	-72.819
1658.1	-72.797
1658.1	-72.777
1658.1	-72.755
1658.1	-72.733
1658.1	-72.712
1658.2	-72.69
1658.2	-72.67
1658.2	-72.647
1658.2	-72.626
1658.2	-72.603
1658.3	-72.579
1658.3	-72.56
1658.3	-72.543
1658.3	-72.529
1658.3	-72.511
1658.4	-72.494
1658.4	-72.475
1658.4	-72.458
1658.4	-72.444
1658.4	-72.429
1658.5	-72.414
1658.5	-72.396
1658.5	-72.378
1658.5	-72.361
1658.5	-72.343
1658.6	-72.328
1658.6	-72.309
1658.6	-72.292
1658.6	-72.274
1658.6	-72.257
1658.7	-72.242
1658.7	-72.226
1658.7	-72.21
1658.7	-72.191
1658.7	-72.173
1658.8	-72.156
1658.8	-72.139
1658.8	-72.126
1658.8	-72.11
1658.8	-72.094
1658.9	-72.076
1658.9	-72.06
1658.9	-72.045
1658.9	-72.026
1658.9	-72.009
1659	-71.989
1659	-71.97
1659	-71.953
1659	-71.935
1659	-71.919
1659.1	-71.901
1659.1	-71.884
1659.1	-71.865
1659.1	-71.849
1659.1	-71.834
1659.2	-71.817
1659.2	-71.802
1659.2	-71.784
1659.2	-71.768
1659.2	-71.753
1659.3	-71.736
1659.3	-71.723
1659.3	-71.71
1659.3	-71.701
1659.3	-71.692
1659.4	-71.683
1659.4	-71.676
1659.4	-71.666
1659.4	-71.659
1659.4	-71.65
1659.5	-71.642
1659.5	-71.635
1659.5	-71.626
1659.5	-71.619
1659.5	-71.608
1659.6	-71.598
1659.6	-71.589
1659.6	-71.578
1659.6	-71.571
1659.6	-71.56
1659.7	-71.549
1659.7	-71.539
1659.7	-71.529
1659.7	-71.521
1659.7	-71.51
1659.8	-71.502
1659.8	-71.491
1659.8	-71.482
1659.8	-71.474
1659.8	-71.463
1659.9	-71.454
1659.9	-71.44
1659.9	-71.43
1659.9	-71.42
1659.9	-71.409
1660	-71.402
1660	-71.391
1660	-71.38
1660	-71.371
1660	-71.361
1660.1	-71.353
1660.1	-71.343
1660.1	-71.334
1660.1	-71.324
1660.1	-71.314
1660.2	-71.307
1660.2	-71.297
1660.2	-71.288
1660.2	-71.278
1660.2	-71.267
1660.3	-71.26
1660.3	-71.252
1660.3	-71.248
1660.3	-71.243
1660.3	-71.239
1660.4	-71.235
1660.4	-71.23
1660.4	-71.227
1660.4	-71.222
1660.4	-71.217
1660.5	-71.213
1660.5	-71.208
1660.5	-71.205
1660.5	-71.199
1660.5	-71.195
1660.6	-71.19
1660.6	-71.185
1660.6	-71.183
1660.6	-71.176
1660.6	-71.172
1660.7	-71.168
1660.7	-71.161
1660.7	-71.158
1660.7	-71.152
1660.7	-71.147
1660.8	-71.142
1660.8	-71.136
1660.8	-71.132
1660.8	-71.124
1660.8	-71.121
1660.9	-71.117
1660.9	-71.113
1660.9	-71.111
1660.9	-71.104
1660.9	-71.099
1661	-71.095
1661	-71.091
1661	-71.089
1661	-71.083
1661	-71.074
1661.1	-71.065
1661.1	-71.061
1661.1	-71.061
1661.1	-71.056
1661.1	-71.052
1661.2	-71.048
1661.2	-71.044
1661.2	-71.043
1661.2	-71.037
1661.2	-71.033
1661.3	-71.029
1661.3	-71.024
1661.3	-71.026
1661.3	-71.025
1661.3	-71.026
1661.4	-71.027
1661.4	-71.027
1661.4	-71.03
1661.4	-71.029
1661.4	-71.03
1661.5	-71.03
1661.5	-71.029
1661.5	-71.03
1661.5	-71.026
1661.5	-71.026
1661.6	-71.026
1661.6	-71.026
1661.6	-71.029
1661.6	-71.028
1661.6	-71.029
1661.7	-71.031
1661.7	-71.029
1661.7	-71.03
1661.7	-71.028
1661.7	-71.028
1661.8	-71.03
1661.8	-71.03
1661.8	-71.032
1661.8	-71.031
1661.8	-71.03
1661.9	-71.031
1661.9	-71.03
1661.9	-71.031
1661.9	-71.03
1661.9	-71.029
1662	-71.031
1662	-71.03
1662	-71.032
1662	-71.033
1662	-71.032
1662.1	-71.035
1662.1	-71.033
1662.1	-71.035
1662.1	-71.037
1662.1	-71.037
1662.2	-71.04
1662.2	-71.039
1662.2	-71.04
1662.2	-71.044
1662.2	-71.045
1662.3	-71.048
1662.3	-71.048
1662.3	-71.05
1662.3	-71.055
1662.3	-71.056
1662.4	-71.059
1662.4	-71.062
1662.4	-71.064
1662.4	-71.068
1662.4	-71.067
1662.5	-71.07
1662.5	-71.074
1662.5	-71.076
1662.5	-71.082
1662.5	-71.083
1662.6	-71.084
1662.6	-71.089
1662.6	-71.089
1662.6	-71.092
1662.6	-71.095
1662.7	-71.095
1662.7	-71.099
1662.7	-71.098
1662.7	-71.1
1662.7	-71.104
1662.8	-71.106
1662.8	-71.11
1662.8	-71.113
1662.8	-71.116
1662.8	-71.122
1662.9	-71.125
1662.9	-71.13
1662.9	-71.134
1662.9	-71.136
1662.9	-71.141
1663	-71.141
1663	-71.143
1663	-71.147
1663	-71.148
1663	-71.153
1663.1	-71.156
1663.1	-71.159
1663.1	-71.165
1663.1	-71.167
1663.1	-71.172
1663.2	-71.177
1663.2	-71.179
1663.2	-71.184
1663.2	-71.186
1663.2	-71.187
1663.3	-71.192
1663.3	-71.194
1663.3	-71.198
1663.3	-71.204
1663.3	-71.206
1663.4	-71.212
1663.4	-71.214
1663.4	-71.217
1663.4	-71.223
1663.4	-71.224
1663.5	-71.229
1663.5	-71.234
1663.5	-71.237
1663.5	-71.244
1663.5	-71.254
1663.6	-71.264
1663.6	-71.272
1663.6	-71.274
1663.6	-71.277
1663.6	-71.282
1663.7	-71.284
1663.7	-71.288
1663.7	-71.29
1663.7	-71.291
1663.7	-71.298
1663.8	-71.299
1663.8	-71.304
1663.8	-71.311
1663.8	-71.313
1663.8	-71.317
1663.9	-71.322
1663.9	-71.326
1663.9	-71.336
1663.9	-71.341
1663.9	-71.345
1664	-71.353
1664	-71.356
1664	-71.361
1664	-71.367
1664	-71.371
1664.1	-71.376
1664.1	-71.377
1664.1	-71.381
1664.1	-71.389
1664.1	-71.393
1664.2	-71.395
1664.2	-71.396
1664.2	-71.4
1664.2	-71.409
1664.2	-71.414
1664.3	-71.42
1664.3	-71.429
1664.3	-71.43
1664.3	-71.433
1664.3	-71.437
1664.4	-71.439
1664.4	-71.445
1664.4	-71.448
1664.4	-71.451
1664.4	-71.457
1664.5	-71.461
1664.5	-71.467
1664.5	-71.47
1664.5	-71.474
1664.5	-71.478
1664.6	-71.482
1664.6	-71.489
1664.6	-71.493
1664.6	-71.498
1664.6	-71.501
1664.7	-71.504
1664.7	-71.51
1664.7	-71.514
1664.7	-71.519
1664.7	-71.522
1664.8	-71.525
1664.8	-71.528
1664.8	-71.532
1664.8	-71.537
1664.8	-71.541
1664.9	-71.546
1664.9	-71.549
1664.9	-71.555
1664.9	-71.56
1664.9	-71.566
1665	-71.572
1665	-71.577
1665	-71.582
1665	-71.587
1665	-71.593
1665.1	-71.597
1665.1	-71.602
1665.1	-71.606
1665.1	-71.612
1665.1	-71.619
1665.2	-71.627
1665.2	-71.633
1665.2	-71.639
1665.2	-71.644
1665.2	-71.648
1665.3	-71.653
1665.3	-71.657
1665.3	-71.661
1665.3	-71.661
1665.3	-71.663
1665.4	-71.665
1665.4	-71.667
1665.4	-71.669
1665.4	-71.671
1665.4	-71.67
1665.5	-71.67
1665.5	-71.67
1665.5	-71.672
1665.5	-71.676
1665.5	-71.68
1665.6	-71.684
1665.6	-71.688
1665.6	-71.693
1665.6	-71.698
1665.6	-71.702
1665.7	-71.705
1665.7	-71.709
1665.7	-71.71
1665.7	-71.708
1665.7	-71.706
1665.8	-71.71
1665.8	-71.713
1665.8	-71.715
1665.8	-71.719
1665.8	-71.723
1665.9	-71.729
1665.9	-71.732
1665.9	-71.737
1665.9	-71.741
1665.9	-71.745
1666	-71.75
1666	-71.754
1666	-71.76
1666	-71.763
1666	-71.768
1666.1	-71.771
1666.1	-71.775
1666.1	-71.778
1666.1	-71.781
1666.1	-71.784
1666.2	-71.787
1666.2	-71.792
1666.2	-71.795
1666.2	-71.8
1666.2	-71.803
1666.3	-71.806
1666.3	-71.808
1666.3	-71.809
1666.3	-71.811
1666.3	-71.809
1666.4	-71.809
1666.4	-71.807
1666.4	-71.804
1666.4	-71.803
1666.4	-71.802
1666.5	-71.802
1666.5	-71.801
1666.5	-71.8
1666.5	-71.798
1666.5	-71.798
1666.6	-71.799
1666.6	-71.799
1666.6	-71.803
1666.6	-71.804
1666.6	-71.807
1666.7	-71.808
1666.7	-71.81
1666.7	-71.812
1666.7	-71.812
1666.7	-71.815
1666.8	-71.814
1666.8	-71.815
1666.8	-71.814
1666.8	-71.813
1666.8	-71.815
1666.9	-71.815
1666.9	-71.818
1666.9	-71.818
1666.9	-71.818
1666.9	-71.818
1667	-71.818
1667	-71.821
1667	-71.822
1667	-71.825
1667	-71.825
1667.1	-71.826
1667.1	-71.828
1667.1	-71.828
1667.1	-71.831
1667.1	-71.831
1667.2	-71.832
1667.2	-71.832
1667.2	-71.832
1667.2	-71.834
1667.2	-71.834
1667.3	-71.836
1667.3	-71.833
1667.3	-71.83
1667.3	-71.826
1667.3	-71.821
1667.4	-71.818
1667.4	-71.812
1667.4	-71.807
1667.4	-71.802
1667.4	-71.798
1667.5	-71.798
1667.5	-71.795
1667.5	-71.794
1667.5	-71.79
1667.5	-71.788
1667.6	-71.788
1667.6	-71.785
1667.6	-71.784
1667.6	-71.78
1667.6	-71.777
1667.7	-71.773
1667.7	-71.768
1667.7	-71.767
1667.7	-71.763
1667.7	-71.761
1667.8	-71.758
1667.8	-71.755
1667.8	-71.753
1667.8	-71.75
1667.8	-71.749
1667.9	-71.746
1667.9	-71.745
1667.9	-71.746
1667.9	-71.745
1667.9	-71.747
1668	-71.745
1668	-71.745
1668	-71.743
1668	-71.739
1668	-71.739
1668.1	-71.736
1668.1	-71.734
1668.1	-71.732
1668.1	-71.73
1668.1	-71.73
1668.2	-71.728
1668.2	-71.727
1668.2	-71.725
1668.2	-71.723
1668.2	-71.723
1668.3	-71.719
1668.3	-71.716
1668.3	-71.709
1668.3	-71.702
1668.3	-71.695
1668.4	-71.686
1668.4	-71.679
1668.4	-71.669
1668.4	-71.661
1668.4	-71.654
1668.5	-71.646
1668.5	-71.641
1668.5	-71.633
1668.5	-71.628
1668.5	-71.624
1668.6	-71.619
1668.6	-71.616
1668.6	-71.609
1668.6	-71.602
1668.6	-71.595
1668.7	-71.587
1668.7	-71.582
1668.7	-71.573
1668.7	-71.567
1668.7	-71.561
1668.8	-71.554
1668.8	-71.551
1668.8	-71.544
1668.8	-71.539
1668.8	-71.533
1668.9	-71.527
1668.9	-71.523
1668.9	-71.517
1668.9	-71.513
1668.9	-71.507
1669	-71.502
1669	-71.5
1669	-71.495
1669	-71.493
1669	-71.487
1669.1	-71.481
1669.1	-71.477
1669.1	-71.473
1669.1	-71.47
1669.1	-71.464
1669.2	-71.459
1669.2	-71.454
1669.2	-71.449
1669.2	-71.447
1669.2	-71.44
1669.3	-71.433
1669.3	-71.427
1669.3	-71.416
1669.3	-71.407
1669.3	-71.396
1669.4	-71.384
1669.4	-71.376
1669.4	-71.367
1669.4	-71.36
1669.4	-71.35
1669.5	-71.342
1669.5	-71.335
1669.5	-71.326
1669.5	-71.32
1669.5	-71.31
1669.6	-71.303
1669.6	-71.299
1669.6	-71.292
1669.6	-71.287
1669.6	-71.278
1669.7	-71.269
1669.7	-71.262
1669.7	-71.253
1669.7	-71.247
1669.7	-71.24
1669.8	-71.234
1669.8	-71.231
1669.8	-71.224
1669.8	-71.22
1669.8	-71.212
1669.9	-71.204
1669.9	-71.198
1669.9	-71.188
1669.9	-71.182
1669.9	-71.176
1670	-71.169
1670	-71.165
1670	-71.157
1670	-71.15
1670	-71.141
1670.1	-71.131
1670.1	-71.124
1670.1	-71.114
1670.1	-71.104
1670.1	-71.096
1670.2	-71.088
1670.2	-71.084
1670.2	-71.076
1670.2	-71.068
1670.2	-71.062
1670.3	-71.053
1670.3	-71.046
1670.3	-71.039
1670.3	-71.034
1670.3	-71.03
1670.4	-71.023
1670.4	-71.019
1670.4	-71.012
1670.4	-71.004
1670.4	-70.999
1670.5	-70.989
1670.5	-70.982
1670.5	-70.976
1670.5	-70.97
1670.5	-70.968
1670.6	-70.962
1670.6	-70.956
1670.6	-70.952
1670.6	-70.946
1670.6	-70.942
1670.7	-70.936
1670.7	-70.929
1670.7	-70.924
1670.7	-70.916
1670.7	-70.91
1670.8	-70.903
1670.8	-70.895
1670.8	-70.89
1670.8	-70.88
1670.8	-70.873
1670.9	-70.867
1670.9	-70.859
1670.9	-70.855
1670.9	-70.846
1670.9	-70.838
1671	-70.834
1671	-70.825
1671	-70.82
1671	-70.815
1671	-70.806
1671.1	-70.8
1671.1	-70.791
1671.1	-70.785
1671.1	-70.781
1671.1	-70.773
1671.2	-70.766
1671.2	-70.758
1671.2	-70.751
1671.2	-70.749
1671.2	-70.742
1671.3	-70.736
1671.3	-70.733
1671.3	-70.731
1671.3	-70.734
1671.3	-70.733
1671.4	-70.732
1671.4	-70.733
1671.4	-70.729
1671.4	-70.728
1671.4	-70.727
1671.5	-70.723
1671.5	-70.724
1671.5	-70.72
1671.5	-70.718
1671.5	-70.718
1671.6	-70.715
1671.6	-70.715
1671.6	-70.712
1671.6	-70.707
1671.6	-70.708
1671.7	-70.704
1671.7	-70.702
1671.7	-70.703
1671.7	-70.697
1671.7	-70.695
1671.8	-70.692
1671.8	-70.688
1671.8	-70.687
1671.8	-70.68
1671.8	-70.675
1671.9	-70.671
1671.9	-70.665
1671.9	-70.663
1671.9	-70.661
1671.9	-70.658
1672	-70.658
1672	-70.654
1672	-70.652
1672	-70.652
1672	-70.646
1672.1	-70.642
1672.1	-70.637
1672.1	-70.632
1672.1	-70.631
1672.1	-70.626
1672.2	-70.621
1672.2	-70.619
1672.2	-70.612
1672.2	-70.609
1672.2	-70.608
1672.3	-70.604
1672.3	-70.605
1672.3	-70.607
1672.3	-70.609
1672.3	-70.616
1672.4	-70.619
1672.4	-70.622
1672.4	-70.628
1672.4	-70.627
1672.4	-70.629
1672.5	-70.631
1672.5	-70.633
1672.5	-70.638
1672.5	-70.639
1672.5	-70.639
1672.6	-70.641
1672.6	-70.64
1672.6	-70.642
1672.6	-70.642
1672.6	-70.641
1672.7	-70.644
1672.7	-70.642
1672.7	-70.643
1672.7	-70.645
1672.7	-70.645
1672.8	-70.646
1672.8	-70.644
1672.8	-70.645
1672.8	-70.647
1672.8	-70.648
1672.9	-70.652
1672.9	-70.652
1672.9	-70.653
1672.9	-70.654
1672.9	-70.655
1673	-70.658
1673	-70.657
1673	-70.658
1673	-70.656
1673	-70.657
1673.1	-70.657
1673.1	-70.657
1673.1	-70.659
1673.1	-70.659
1673.1	-70.66
1673.2	-70.66
1673.2	-70.66
1673.2	-70.658
1673.2	-70.657
1673.2	-70.655
1673.3	-70.654
1673.3	-70.656
1673.3	-70.661
1673.3	-70.668
1673.3	-70.674
1673.4	-70.681
1673.4	-70.687
1673.4	-70.694
1673.4	-70.701
1673.4	-70.707
1673.5	-70.712
1673.5	-70.718
1673.5	-70.725
1673.5	-70.731
1673.5	-70.737
1673.6	-70.742
1673.6	-70.748
1673.6	-70.753
1673.6	-70.76
1673.6	-70.767
1673.7	-70.774
1673.7	-70.78
1673.7	-70.785
1673.7	-70.788
1673.7	-70.792
1673.8	-70.794
1673.8	-70.796
1673.8	-70.798
1673.8	-70.802
1673.8	-70.806
1673.9	-70.811
1673.9	-70.818
1673.9	-70.823
1673.9	-70.828
1673.9	-70.831
1674	-70.835
1674	-70.837
1674	-70.84
1674	-70.841
1674	-70.844
1674.1	-70.852
1674.1	-70.86
1674.1	-70.863
1674.1	-70.866
1674.1	-70.872
1674.2	-70.875
1674.2	-70.88
1674.2	-70.884
1674.2	-70.889
1674.2	-70.893
1674.3	-70.898
1674.3	-70.904
1674.3	-70.91
1674.3	-70.919
1674.3	-70.926
1674.4	-70.934
1674.4	-70.94
1674.4	-70.948
1674.4	-70.956
1674.4	-70.964
1674.5	-70.973
1674.5	-70.981
1674.5	-70.991
1674.5	-70.997
1674.5	-71.006
1674.6	-71.013
1674.6	-71.021
1674.6	-71.029
1674.6	-71.035
1674.6	-71.043
1674.7	-71.047
1674.7	-71.053
1674.7	-71.058
1674.7	-71.064
1674.7	-71.071
1674.8	-71.077
1674.8	-71.086
1674.8	-71.094
1674.8	-71.104
1674.8	-71.111
1674.9	-71.117
1674.9	-71.123
1674.9	-71.128
1674.9	-71.136
1674.9	-71.143
1675	-71.15
1675	-71.155
1675	-71.161
1675	-71.168
1675	-71.175
1675.1	-71.185
1675.1	-71.19
1675.1	-71.198
1675.1	-71.203
1675.1	-71.21
1675.2	-71.218
1675.2	-71.225
1675.2	-71.233
1675.2	-71.236
1675.2	-71.242
1675.3	-71.248
1675.3	-71.257
1675.3	-71.269
1675.3	-71.28
1675.3	-71.293
1675.4	-71.301
1675.4	-71.311
1675.4	-71.321
1675.4	-71.33
1675.4	-71.341
1675.5	-71.349
1675.5	-71.358
1675.5	-71.366
1675.5	-71.375
1675.5	-71.386
1675.6	-71.394
1675.6	-71.404
1675.6	-71.411
1675.6	-71.419
1675.6	-71.429
1675.7	-71.438
1675.7	-71.448
1675.7	-71.456
1675.7	-71.466
1675.7	-71.472
1675.8	-71.478
1675.8	-71.484
1675.8	-71.488
1675.8	-71.495
1675.8	-71.5
1675.9	-71.507
1675.9	-71.515
1675.9	-71.523
1675.9	-71.533
1675.9	-71.541
1676	-71.551
1676	-71.56
1676	-71.568
1676	-71.578
1676	-71.586
1676.1	-71.595
1676.1	-71.602
1676.1	-71.61
1676.1	-71.619
1676.1	-71.625
1676.2	-71.633
1676.2	-71.637
1676.2	-71.645
1676.2	-71.653
1676.2	-71.661
1676.3	-71.671
1676.3	-71.677
1676.3	-71.685
1676.3	-71.694
1676.3	-71.703
1676.4	-71.712
1676.4	-71.718
1676.4	-71.726
1676.4	-71.734
1676.4	-71.743
1676.5	-71.752
1676.5	-71.758
1676.5	-71.767
1676.5	-71.773
1676.5	-71.783
1676.6	-71.794
1676.6	-71.803
1676.6	-71.812
1676.6	-71.818
1676.6	-71.825
1676.7	-71.832
1676.7	-71.84
1676.7	-71.85
1676.7	-71.858
1676.7	-71.867
1676.8	-71.874
1676.8	-71.883
1676.8	-71.892
1676.8	-71.899
1676.8	-71.907
1676.9	-71.911
1676.9	-71.918
1676.9	-71.926
1676.9	-71.933
1676.9	-71.942
1677	-71.948
1677	-71.956
1677	-71.963
1677	-71.969
1677	-71.98
1677.1	-71.987
1677.1	-71.997
1677.1	-72.006
1677.1	-72.017
1677.1	-72.029
1677.2	-72.036
1677.2	-72.044
1677.2	-72.05
1677.2	-72.056
1677.2	-72.065
1677.3	-72.07
1677.3	-72.077
1677.3	-72.081
1677.3	-72.086
1677.3	-72.095
1677.4	-72.102
1677.4	-72.111
1677.4	-72.117
1677.4	-72.125
1677.4	-72.134
1677.5	-72.141
1677.5	-72.151
1677.5	-72.157
1677.5	-72.163
1677.5	-72.168
1677.6	-72.172
1677.6	-72.179
1677.6	-72.184
1677.6	-72.19
1677.6	-72.198
1677.7	-72.204
1677.7	-72.214
1677.7	-72.221
1677.7	-72.23
1677.7	-72.239
1677.8	-72.247
1677.8	-72.256
1677.8	-72.262
1677.8	-72.264
1677.8	-72.267
1677.9	-72.273
1677.9	-72.281
1677.9	-72.284
1677.9	-72.289
1677.9	-72.296
1678	-72.301
1678	-72.309
1678	-72.313
1678	-72.32
1678	-72.328
1678.1	-72.335
1678.1	-72.345
1678.1	-72.35
1678.1	-72.357
1678.1	-72.364
1678.2	-72.369
1678.2	-72.379
1678.2	-72.386
1678.2	-72.393
1678.2	-72.402
1678.3	-72.409
1678.3	-72.419
1678.3	-72.423
1678.3	-72.427
1678.3	-72.431
1678.4	-72.433
1678.4	-72.437
1678.4	-72.438
1678.4	-72.441
1678.4	-72.446
1678.5	-72.449
1678.5	-72.454
1678.5	-72.459
1678.5	-72.465
1678.5	-72.471
1678.6	-72.473
1678.6	-72.478
1678.6	-72.48
1678.6	-72.483
1678.6	-72.49
1678.7	-72.491
1678.7	-72.494
1678.7	-72.496
1678.7	-72.498
1678.7	-72.505
1678.8	-72.508
1678.8	-72.513
1678.8	-72.519
1678.8	-72.524
1678.8	-72.532
1678.9	-72.537
1678.9	-72.543
1678.9	-72.549
1678.9	-72.552
1678.9	-72.557
1679	-72.56
1679	-72.563
1679	-72.571
1679	-72.575
1679	-72.581
1679.1	-72.586
1679.1	-72.591
1679.1	-72.601
1679.1	-72.605
1679.1	-72.61
1679.2	-72.615
1679.2	-72.616
1679.2	-72.621
1679.2	-72.624
1679.2	-72.629
1679.3	-72.636
1679.3	-72.638
1679.3	-72.639
1679.3	-72.636
1679.3	-72.634
1679.4	-72.636
1679.4	-72.633
1679.4	-72.634
1679.4	-72.635
1679.4	-72.635
1679.5	-72.638
1679.5	-72.636
1679.5	-72.634
1679.5	-72.636
1679.5	-72.635
1679.6	-72.637
1679.6	-72.638
1679.6	-72.637
1679.6	-72.64
1679.6	-72.64
1679.7	-72.642
1679.7	-72.646
1679.7	-72.647
1679.7	-72.651
1679.7	-72.652
1679.8	-72.652
1679.8	-72.656
1679.8	-72.653
1679.8	-72.653
1679.8	-72.653
1679.9	-72.653
1679.9	-72.656
1679.9	-72.657
1679.9	-72.661
1679.9	-72.667
1680	-72.668
1680	-72.67
1680	-72.671
1680	-72.671
1680.1	-72.674
1680.1	-72.673
1680.1	-72.674
1680.1	-72.677
1680.1	-72.677
1680.2	-72.68
1680.2	-72.681
1680.2	-72.68
1680.2	-72.684
1680.2	-72.682
1680.3	-72.682
1680.3	-72.685
1680.3	-72.682
1680.3	-72.68
1680.3	-72.675
1680.4	-72.669
1680.4	-72.668
1680.4	-72.663
1680.4	-72.658
1680.4	-72.655
1680.5	-72.649
1680.5	-72.645
1680.5	-72.642
1680.5	-72.638
1680.5	-72.637
1680.6	-72.632
1680.6	-72.628
1680.6	-72.626
1680.6	-72.62
1680.6	-72.618
1680.7	-72.615
1680.7	-72.611
1680.7	-72.611
1680.7	-72.606
1680.7	-72.602
1680.8	-72.603
1680.8	-72.599
1680.8	-72.596
1680.8	-72.595
1680.8	-72.59
1680.9	-72.59
1680.9	-72.588
1680.9	-72.586
1680.9	-72.589
1680.9	-72.585
1681	-72.582
1681	-72.579
1681	-72.575
1681	-72.576
1681	-72.572
1681.1	-72.569
1681.1	-72.567
1681.1	-72.563
1681.1	-72.562
1681.1	-72.558
1681.2	-72.553
1681.2	-72.55
1681.2	-72.545
1681.2	-72.544
1681.2	-72.539
1681.3	-72.536
1681.3	-72.533
1681.3	-72.527
1681.3	-72.521
1681.3	-72.51
1681.4	-72.501
1681.4	-72.492
1681.4	-72.483
1681.4	-72.477
1681.4	-72.472
1681.5	-72.468
1681.5	-72.461
1681.5	-72.455
1681.5	-72.447
1681.5	-72.439
1681.6	-72.431
1681.6	-72.423
1681.6	-72.417
1681.6	-72.41
1681.6	-72.404
1681.7	-72.398
1681.7	-72.394
1681.7	-72.388
1681.7	-72.383
1681.7	-72.375
1681.8	-72.368
1681.8	-72.36
1681.8	-72.353
1681.8	-72.346
1681.8	-72.339
1681.9	-72.332
1681.9	-72.325
1681.9	-72.319
1681.9	-72.313
1681.9	-72.307
1682	-72.3
1682	-72.292
1682	-72.284
1682	-72.278
1682	-72.273
1682.1	-72.267
1682.1	-72.261
1682.1	-72.254
1682.1	-72.248
1682.1	-72.243
1682.2	-72.239
1682.2	-72.234
1682.2	-72.23
1682.2	-72.224
1682.2	-72.219
1682.3	-72.212
1682.3	-72.206
1682.3	-72.197
1682.3	-72.184
1682.3	-72.169
1682.4	-72.155
1682.4	-72.144
1682.4	-72.133
1682.4	-72.124
1682.4	-72.111
1682.5	-72.101
1682.5	-72.09
1682.5	-72.079
1682.5	-72.069
1682.5	-72.058
1682.6	-72.049
1682.6	-72.038
1682.6	-72.03
1682.6	-72.019
1682.6	-72.009
1682.7	-71.997
1682.7	-71.985
1682.7	-71.975
1682.7	-71.966
1682.7	-71.96
1682.8	-71.952
1682.8	-71.946
1682.8	-71.937
1682.8	-71.929
1682.8	-71.92
1682.9	-71.911
1682.9	-71.902
1682.9	-71.891
1682.9	-71.882
1682.9	-71.871
1683	-71.863
1683	-71.854
1683	-71.844
1683	-71.834
1683	-71.824
1683.1	-71.817
1683.1	-71.809
1683.1	-71.802
1683.1	-71.794
1683.1	-71.784
1683.2	-71.776
1683.2	-71.767
1683.2	-71.76
1683.2	-71.748
1683.2	-71.738
1683.3	-71.727
1683.3	-71.717
1683.3	-71.709
1683.3	-71.698
1683.3	-71.689
1683.4	-71.674
1683.4	-71.66
1683.4	-71.646
1683.4	-71.633
1683.4	-71.622
1683.5	-71.61
1683.5	-71.6
1683.5	-71.588
1683.5	-71.578
1683.5	-71.569
1683.6	-71.558
1683.6	-71.548
1683.6	-71.535
1683.6	-71.524
1683.6	-71.512
1683.7	-71.501
1683.7	-71.491
1683.7	-71.479
1683.7	-71.469
1683.7	-71.455
1683.8	-71.444
1683.8	-71.432
1683.8	-71.419
1683.8	-71.41
1683.8	-71.399
1683.9	-71.391
1683.9	-71.381
1683.9	-71.372
1683.9	-71.363
1683.9	-71.352
1684	-71.342
1684	-71.33
1684	-71.319
1684	-71.308
1684	-71.296
1684.1	-71.287
1684.1	-71.275
1684.1	-71.266
1684.1	-71.256
1684.1	-71.245
1684.2	-71.236
1684.2	-71.225
1684.2	-71.217
1684.2	-71.206
1684.2	-71.196
1684.3	-71.188
1684.3	-71.176
1684.3	-71.169
1684.3	-71.16
1684.3	-71.152
1684.4	-71.145
1684.4	-71.137
1684.4	-71.131
1684.4	-71.123
1684.4	-71.117
1684.5	-71.109
1684.5	-71.102
1684.5	-71.098
1684.5	-71.091
1684.5	-71.085
1684.6	-71.076
1684.6	-71.067
1684.6	-71.059
1684.6	-71.05
1684.6	-71.044
1684.7	-71.033
1684.7	-71.023
1684.7	-71.015
1684.7	-71.007
1684.7	-71.001
1684.8	-70.992
1684.8	-70.984
1684.8	-70.976
1684.8	-70.967
1684.8	-70.961
1684.9	-70.953
1684.9	-70.945
1684.9	-70.937
1684.9	-70.929
1684.9	-70.924
1685	-70.915
1685	-70.908
1685	-70.898
1685	-70.888
1685	-70.881
1685.1	-70.871
1685.1	-70.864
1685.1	-70.855
1685.1	-70.846
1685.1	-70.839
1685.2	-70.83
1685.2	-70.824
1685.2	-70.815
1685.2	-70.807
1685.2	-70.8
1685.3	-70.792
1685.3	-70.788
1685.3	-70.782
1685.3	-70.782
1685.3	-70.782
1685.4	-70.779
1685.4	-70.779
1685.4	-70.775
1685.4	-70.773
1685.4	-70.77
1685.5	-70.765
1685.5	-70.765
1685.5	-70.76
1685.5	-70.757
1685.5	-70.752
1685.6	-70.747
1685.6	-70.744
1685.6	-70.738
1685.6	-70.736
1685.6	-70.733
1685.7	-70.731
1685.7	-70.731
1685.7	-70.728
1685.7	-70.726
1685.7	-70.721
1685.8	-70.717
1685.8	-70.715
1685.8	-70.708
1685.8	-70.704
1685.8	-70.699
1685.9	-70.695
1685.9	-70.694
1685.9	-70.687
1685.9	-70.683
1685.9	-70.677
1686	-70.671
1686	-70.67
1686	-70.665
1686	-70.663
1686	-70.657
1686.1	-70.652
1686.1	-70.651
1686.1	-70.645
1686.1	-70.64
1686.1	-70.634
1686.2	-70.627
1686.2	-70.624
1686.2	-70.617
1686.2	-70.614
1686.2	-70.611
1686.3	-70.607
1686.3	-70.605
1686.3	-70.602
1686.3	-70.604
1686.3	-70.606
1686.4	-70.61
1686.4	-70.615
1686.4	-70.616
1686.4	-70.62
1686.4	-70.623
1686.5	-70.625
1686.5	-70.631
1686.5	-70.632
1686.5	-70.633
1686.5	-70.635
1686.6	-70.636
1686.6	-70.64
1686.6	-70.64
1686.6	-70.641
1686.6	-70.641
1686.7	-70.64
1686.7	-70.64
1686.7	-70.638
1686.7	-70.637
1686.7	-70.64
1686.8	-70.639
1686.8	-70.642
1686.8	-70.642
1686.8	-70.642
1686.8	-70.645
1686.9	-70.643
1686.9	-70.643
1686.9	-70.642
1686.9	-70.64
1686.9	-70.642
1687	-70.64
1687	-70.64
1687	-70.641
1687	-70.642
1687	-70.646
1687.1	-70.645
1687.1	-70.644
1687.1	-70.646
1687.1	-70.646
1687.1	-70.648
1687.2	-70.647
1687.2	-70.647
1687.2	-70.65
1687.2	-70.648
1687.2	-70.648
1687.3	-70.647
1687.3	-70.646
1687.3	-70.65
1687.3	-70.653
1687.3	-70.659
1687.4	-70.667
1687.4	-70.674
1687.4	-70.683
1687.4	-70.689
1687.4	-70.694
1687.5	-70.7
1687.5	-70.703
1687.5	-70.709
1687.5	-70.714
1687.5	-70.719
1687.6	-70.725
1687.6	-70.728
1687.6	-70.733
1687.6	-70.739
1687.6	-70.744
1687.7	-70.752
1687.7	-70.753
1687.7	-70.756
1687.7	-70.763
1687.7	-70.766
1687.8	-70.772
1687.8	-70.777
1687.8	-70.781
1687.8	-70.788
1687.8	-70.79
1687.9	-70.794
1687.9	-70.801
1687.9	-70.803
1687.9	-70.807
1687.9	-70.809
1688	-70.812
1688	-70.819
1688	-70.822
1688	-70.826
1688	-70.831
1688.1	-70.835
1688.1	-70.842
1688.1	-70.845
1688.1	-70.85
1688.1	-70.856
1688.2	-70.857
1688.2	-70.863
1688.2	-70.868
1688.2	-70.871
1688.2	-70.879
1688.3	-70.883
1688.3	-70.887
1688.3	-70.896
1688.3	-70.902
1688.3	-70.912
1688.4	-70.92
1688.4	-70.925
1688.4	-70.934
1688.4	-70.94
1688.4	-70.948
1688.5	-70.959
1688.5	-70.965
1688.5	-70.973
1688.5	-70.982
1688.5	-70.989
1688.6	-70.999
1688.6	-71.005
1688.6	-71.01
1688.6	-71.019
1688.6	-71.025
1688.7	-71.033
1688.7	-71.04
1688.7	-71.045
1688.7	-71.052
1688.7	-71.056
1688.8	-71.061
1688.8	-71.071
1688.8	-71.077
1688.8	-71.084
1688.8	-71.094
1688.9	-71.1
1688.9	-71.11
1688.9	-71.119
1688.9	-71.125
1688.9	-71.134
1689	-71.138
1689	-71.142
1689	-71.149
1689	-71.153
1689	-71.159
1689.1	-71.167
1689.1	-71.17
1689.1	-71.178
1689.1	-71.183
1689.1	-71.189
1689.2	-71.198
1689.2	-71.202
1689.2	-71.207
1689.2	-71.215
1689.2	-71.218
1689.3	-71.226
1689.3	-71.232
1689.3	-71.238
1689.3	-71.248
1689.3	-71.256
1689.4	-71.265
1689.4	-71.276
1689.4	-71.284
1689.4	-71.295
1689.4	-71.301
1689.5	-71.31
1689.5	-71.318
1689.5	-71.325
1689.5	-71.334
1689.5	-71.341
1689.6	-71.35
1689.6	-71.359
1689.6	-71.368
1689.6	-71.377
1689.6	-71.384
1689.7	-71.391
1689.7	-71.397
1689.7	-71.404
1689.7	-71.411
1689.7	-71.418
1689.8	-71.426
1689.8	-71.433
1689.8	-71.443
1689.8	-71.451
1689.8	-71.458
1689.9	-71.466
1689.9	-71.473
1689.9	-71.48
1689.9	-71.488
1689.9	-71.497
1690	-71.506
1690	-71.516
1690	-71.523
1690	-71.532
1690	-71.541
1690.1	-71.55
1690.1	-71.556
1690.1	-71.564
1690.1	-71.571
1690.1	-71.578
1690.2	-71.585
1690.2	-71.592
1690.2	-71.599
1690.2	-71.606
1690.2	-71.613
1690.3	-71.62
1690.3	-71.629
1690.3	-71.637
1690.3	-71.646
1690.3	-71.652
1690.4	-71.66
1690.4	-71.666
1690.4	-71.673
1690.4	-71.68
1690.4	-71.688
1690.5	-71.696
1690.5	-71.704
1690.5	-71.714
1690.5	-71.723
1690.5	-71.731
1690.6	-71.74
1690.6	-71.748
1690.6	-71.754
1690.6	-71.762
1690.6	-71.767
1690.7	-71.773
1690.7	-71.779
1690.7	-71.786
1690.7	-71.794
1690.7	-71.803
1690.8	-71.812
1690.8	-71.821
1690.8	-71.832
1690.8	-71.841
1690.8	-71.85
1690.9	-71.857
1690.9	-71.865
1690.9	-71.87
1690.9	-71.876
1690.9	-71.882
1691	-71.887
1691	-71.895
1691	-71.902
1691	-71.911
1691	-71.918
1691.1	-71.927
1691.1	-71.935
1691.1	-71.943
1691.1	-71.952
1691.1	-71.959
1691.2	-71.968
1691.2	-71.974
1691.2	-71.981
1691.2	-71.987
1691.2	-71.994
1691.3	-72
1691.3	-72.006
1691.3	-72.014
1691.3	-72.019
1691.3	-72.026
1691.4	-72.031
1691.4	-72.036
1691.4	-72.04
1691.4	-72.045
1691.4	-72.053
1691.5	-72.059
1691.5	-72.067
1691.5	-72.072
1691.5	-72.077
1691.5	-72.082
1691.6	-72.087
1691.6	-72.094
1691.6	-72.099
1691.6	-72.105
1691.6	-72.109
1691.7	-72.114
1691.7	-72.12
1691.7	-72.128
1691.7	-72.137
1691.7	-72.145
1691.8	-72.153
1691.8	-72.158
1691.8	-72.166
1691.8	-72.174
1691.8	-72.181
1691.9	-72.189
1691.9	-72.193
1691.9	-72.199
1691.9	-72.204
1691.9	-72.209
1692	-72.216
1692	-72.221
1692	-72.228
1692	-72.233
1692	-72.24
1692.1	-72.248
1692.1	-72.256
1692.1	-72.264
1692.1	-72.27
1692.1	-72.279
1692.2	-72.284
1692.2	-72.292
1692.2	-72.299
1692.2	-72.305
1692.2	-72.313
1692.3	-72.317
1692.3	-72.324
1692.3	-72.328
1692.3	-72.33
1692.3	-72.334
1692.4	-72.336
1692.4	-72.34
1692.4	-72.34
1692.4	-72.343
1692.4	-72.346
1692.5	-72.349
1692.5	-72.355
1692.5	-72.358
1692.5	-72.363
1692.5	-72.365
1692.6	-72.368
1692.6	-72.373
1692.6	-72.375
1692.6	-72.38
1692.6	-72.382
1692.7	-72.385
1692.7	-72.389
1692.7	-72.393
1692.7	-72.4
1692.7	-72.402
1692.8	-72.407
1692.8	-72.41
1692.8	-72.411
1692.8	-72.416
1692.8	-72.419
1692.9	-72.423
1692.9	-72.425
1692.9	-72.427
1692.9	-72.43
1692.9	-72.431
1693	-72.437
1693	-72.439
1693	-72.442
1693	-72.446
1693	-72.449
1693.1	-72.455
1693.1	-72.459
1693.1	-72.465
1693.1	-72.47
1693.1	-72.472
1693.2	-72.478
1693.2	-72.479
1693.2	-72.484
1693.2	-72.487
1693.2	-72.489
1693.3	-72.493
1693.3	-72.495
1693.3	-72.498
1693.3	-72.496
1693.3	-72.494
1693.4	-72.492
1693.4	-72.489
1693.4	-72.489
1693.4	-72.486
1693.4	-72.486
1693.5	-72.486
1693.5	-72.486
1693.5	-72.487
1693.5	-72.485
1693.5	-72.486
1693.6	-72.484
1693.6	-72.482
1693.6	-72.482
1693.6	-72.479
1693.6	-72.478
1693.7	-72.477
1693.7	-72.476
1693.7	-72.478
1693.7	-72.476
1693.7	-72.478
1693.8	-72.477
1693.8	-72.478
1693.8	-72.481
1693.8	-72.481
1693.8	-72.484
1693.9	-72.484
1693.9	-72.485
1693.9	-72.487
1693.9	-72.487
1693.9	-72.489
1694	-72.486
1694	-72.486
1694	-72.486
1694	-72.486
1694	-72.488
1694.1	-72.487
1694.1	-72.487
1694.1	-72.488
1694.1	-72.487
1694.1	-72.489
1694.2	-72.487
1694.2	-72.486
1694.2	-72.485
1694.2	-72.485
1694.2	-72.489
1694.3	-72.489
1694.3	-72.492
1694.3	-72.491
1694.3	-72.487
1694.3	-72.484
1694.4	-72.477
1694.4	-72.472
1694.4	-72.466
1694.4	-72.457
1694.4	-72.453
1694.5	-72.445
1694.5	-72.44
1694.5	-72.434
1694.5	-72.428
1694.5	-72.424
1694.6	-72.417
1694.6	-72.413
1694.6	-72.409
1694.6	-72.406
1694.6	-72.404
1694.7	-72.397
1694.7	-72.394
1694.7	-72.391
1694.7	-72.387
1694.7	-72.386
1694.8	-72.381
1694.8	-72.379
1694.8	-72.375
1694.8	-72.371
1694.8	-72.37
1694.9	-72.365
1694.9	-72.363
1694.9	-72.359
1694.9	-72.354
1694.9	-72.352
1695	-72.346
1695	-72.342
1695	-72.339
1695	-72.333
1695	-72.33
1695.1	-72.325
1695.1	-72.323
1695.1	-72.321
1695.1	-72.317
1695.1	-72.316
1695.2	-72.31
1695.2	-72.306
1695.2	-72.303
1695.2	-72.298
1695.2	-72.297
1695.3	-72.293
1695.3	-72.291
1695.3	-72.289
1695.3	-72.279
1695.3	-72.269
1695.4	-72.258
1695.4	-72.248
1695.4	-72.239
1695.4	-72.228
1695.4	-72.22
1695.5	-72.211
1695.5	-72.202
1695.5	-72.196
1695.5	-72.186
1695.5	-72.177
1695.6	-72.167
1695.6	-72.157
1695.6	-72.152
1695.6	-72.142
1695.6	-72.134
1695.7	-72.129
1695.7	-72.121
1695.7	-72.115
1695.7	-72.107
1695.7	-72.098
1695.8	-72.092
1695.8	-72.082
1695.8	-72.074
1695.8	-72.066
1695.8	-72.058
1695.9	-72.052
1695.9	-72.042
1695.9	-72.034
1695.9	-72.025
1695.9	-72.015
1696	-72.009
1696	-71.999
1696	-71.991
1696	-71.987
1696	-71.978
1696.1	-71.974
1696.1	-71.968
1696.1	-71.96
1696.1	-71.956
1696.1	-71.947
1696.2	-71.94
1696.2	-71.934
1696.2	-71.926
1696.2	-71.921
1696.2	-71.912
1696.3	-71.906
1696.3	-71.901
1696.3	-71.891
1696.3	-71.879
1696.3	-71.864
1696.4	-71.85
1696.4	-71.84
1696.4	-71.827
1696.4	-71.816
1696.4	-71.806
1696.5	-71.79
1696.5	-71.778
1696.5	-71.762
1696.5	-71.748
1696.5	-71.738
1696.6	-71.725
1696.6	-71.715
1696.6	-71.707
1696.6	-71.698
1696.6	-71.691
1696.7	-71.679
1696.7	-71.667
1696.7	-71.657
1696.7	-71.644
1696.7	-71.633
1696.8	-71.624
1696.8	-71.613
1696.8	-71.605
1696.8	-71.594
1696.8	-71.583
1696.9	-71.577
1696.9	-71.565
1696.9	-71.555
1696.9	-71.543
1696.9	-71.531
1697	-71.522
1697	-71.509
1697	-71.499
1697	-71.49
1697	-71.477
1697.1	-71.467
1697.1	-71.459
1697.1	-71.451
1697.1	-71.445
1697.1	-71.435
1697.2	-71.426
1697.2	-71.419
1697.2	-71.407
1697.2	-71.397
1697.2	-71.387
1697.3	-71.374
1697.3	-71.365
1697.3	-71.353
1697.3	-71.34
1697.3	-71.331
1697.4	-71.316
1697.4	-71.304
1697.4	-71.294
1697.4	-71.281
1697.4	-71.271
1697.5	-71.261
1697.5	-71.251
1697.5	-71.244
1697.5	-71.232
1697.5	-71.224
1697.6	-71.217
1697.6	-71.205
1697.6	-71.196
1697.6	-71.184
1697.6	-71.173
1697.7	-71.166
1697.7	-71.154
1697.7	-71.144
1697.7	-71.134
1697.7	-71.122
1697.8	-71.114
1697.8	-71.102
1697.8	-71.091
1697.8	-71.081
1697.8	-71.069
1697.9	-71.06
1697.9	-71.048
1697.9	-71.038
1697.9	-71.027
1697.9	-71.016
1698	-71.007
1698	-70.994
1698	-70.983
1698	-70.973
1698	-70.963
1698.1	-70.954
1698.1	-70.943
1698.1	-70.934
1698.1	-70.923
1698.1	-70.915
1698.2	-70.906
1698.2	-70.896
1698.2	-70.886
1698.2	-70.877
1698.2	-70.868
1698.3	-70.859
1698.3	-70.851
1698.3	-70.843
1698.3	-70.838
1698.3	-70.832
1698.4	-70.827
1698.4	-70.822
1698.4	-70.818
1698.4	-70.813
1698.4	-70.808
1698.5	-70.803
1698.5	-70.797
1698.5	-70.791
1698.5	-70.785
1698.5	-70.78
1698.6	-70.775
1698.6	-70.77
1698.6	-70.762
1698.6	-70.756
1698.6	-70.749
1698.7	-70.742
1698.7	-70.734
1698.7	-70.721
1698.7	-70.709
1698.7	-70.703
1698.8	-70.698
1698.8	-70.693
1698.8	-70.69
1698.8	-70.685
1698.8	-70.68
1698.9	-70.672
1698.9	-70.665
1698.9	-70.655
1698.9	-70.647
1698.9	-70.639
1699	-70.631
1699	-70.623
1699	-70.615
1699	-70.61
1699	-70.604
1699.1	-70.598
1699.1	-70.59
1699.1	-70.584
1699.1	-70.576
1699.1	-70.569
1699.2	-70.561
1699.2	-70.554
1699.2	-70.546
1699.2	-70.538
1699.2	-70.532
1699.3	-70.523
1699.3	-70.516
1699.3	-70.511
1699.3	-70.511
1699.3	-70.512
1699.4	-70.514
1699.4	-70.516
1699.4	-70.516
1699.4	-70.517
1699.4	-70.516
1699.5	-70.516
1699.5	-70.515
1699.5	-70.513
1699.5	-70.511
1699.5	-70.509
1699.6	-70.509
1699.6	-70.507
1699.6	-70.507
1699.6	-70.504
1699.6	-70.501
1699.7	-70.499
1699.7	-70.498
1699.7	-70.499
1699.7	-70.497
1699.7	-70.495
1699.8	-70.489
1699.8	-70.486
1699.8	-70.483
1699.8	-70.48
1699.8	-70.477
1699.9	-70.471
1699.9	-70.467
1699.9	-70.461
1699.9	-70.459
1699.9	-70.456
1700	-70.453
1700	-70.451
1700	-70.449
1700	-70.448
1700	-70.445
1700.1	-70.443
1700.1	-70.44
1700.1	-70.436
1700.1	-70.434
1700.1	-70.43
1700.2	-70.427
1700.2	-70.421
1700.2	-70.416
1700.2	-70.412
1700.2	-70.408
1700.3	-70.407
1700.3	-70.403
1700.3	-70.402
1700.3	-70.403
1700.3	-70.408
1700.4	-70.415
1700.4	-70.42
1700.4	-70.427
1700.4	-70.431
1700.4	-70.436
1700.5	-70.44
1700.5	-70.444
1700.5	-70.45
1700.5	-70.452
1700.5	-70.456
1700.6	-70.457
1700.6	-70.46
1700.6	-70.465
1700.6	-70.469
1700.6	-70.474
1700.7	-70.474
1700.7	-70.476
1700.7	-70.479
1700.7	-70.482
1700.7	-70.487
1700.8	-70.488
1700.8	-70.49
1700.8	-70.49
1700.8	-70.492
1700.8	-70.497
1700.9	-70.498
1700.9	-70.502
1700.9	-70.503
1700.9	-70.506
1700.9	-70.509
1701	-70.512
1701	-70.517
1701	-70.516
1701	-70.518
1701	-70.518
1701.1	-70.521
1701.1	-70.527
1701.1	-70.528
1701.1	-70.531
1701.1	-70.532
1701.2	-70.533
1701.2	-70.536
1701.2	-70.537
1701.2	-70.54
1701.2	-70.539
1701.3	-70.54
1701.3	-70.541
1701.3	-70.543
1701.3	-70.55
1701.3	-70.556
1701.4	-70.562
1701.4	-70.569
1701.4	-70.576
1701.4	-70.587
1701.4	-70.593
1701.5	-70.601
1701.5	-70.606
1701.5	-70.61
1701.5	-70.617
1701.5	-70.62
1701.6	-70.625
1701.6	-70.628
1701.6	-70.633
1701.6	-70.639
1701.6	-70.645
1701.7	-70.652
1701.7	-70.657
1701.7	-70.662
1701.7	-70.669
1701.7	-70.674
1701.8	-70.682
1701.8	-70.687
1701.8	-70.694
1701.8	-70.7
1701.8	-70.705
1701.9	-70.711
1701.9	-70.714
1701.9	-70.718
1701.9	-70.721
1701.9	-70.724
1702	-70.731
1702	-70.736
1702	-70.743
1702	-70.749
1702	-70.753
1702.1	-70.758
1702.1	-70.76
1702.1	-70.765
1702.1	-70.769
1702.1	-70.774
1702.2	-70.781
1702.2	-70.786
1702.2	-70.793
1702.2	-70.797
1702.2	-70.803
1702.3	-70.809
1702.3	-70.812
1702.3	-70.818
1702.3	-70.826
1702.3	-70.836
1702.4	-70.849
1702.4	-70.86
1702.4	-70.872
1702.4	-70.882
1702.4	-70.893
1702.5	-70.907
1702.5	-70.919
1702.5	-70.933
1702.5	-70.943
1702.5	-70.954
1702.6	-70.966
1702.6	-70.976
1702.6	-70.988
1702.6	-70.995
1702.6	-71.003
1702.7	-71.013
1702.7	-71.022
1702.7	-71.033
1702.7	-71.042
1702.7	-71.05
1702.8	-71.058
1702.8	-71.064
1702.8	-71.075
1702.8	-71.082
1702.8	-71.091
1702.9	-71.102
1702.9	-71.109
1702.9	-71.12
1702.9	-71.126
1702.9	-71.133
1703	-71.141
1703	-71.146
1703	-71.154
1703	-71.161
1703	-71.169
1703.1	-71.179
1703.1	-71.186
1703.1	-71.196
1703.1	-71.202
1703.1	-71.21
1703.2	-71.221
1703.2	-71.228
1703.2	-71.236
1703.2	-71.242
1703.2	-71.249
1703.3	-71.262
1703.3	-71.269
1703.3	-71.274
1703.3	-71.27
1703.3	-71.262
1703.4	-71.257
1703.4	-71.251
1703.4	-71.247
1703.4	-71.243
1703.4	-71.238
1703.5	-71.237
1703.5	-71.233
1703.5	-71.231
1703.5	-71.229
1703.5	-71.225
1703.6	-71.225
1703.6	-71.223
1703.6	-71.223
1703.6	-71.225
1703.6	-71.225
1703.7	-71.227
1703.7	-71.226
1703.7	-71.225
1703.7	-71.227
1703.7	-71.226
1703.8	-71.228
1703.8	-71.228
1703.8	-71.228
1703.8	-71.231
1703.8	-71.231
1703.9	-71.234
1703.9	-71.236
1703.9	-71.237
1703.9	-71.24
1703.9	-71.239
1704	-71.24
1704	-71.244
1704	-71.244
1704	-71.248
1704	-71.248
1704.1	-71.25
1704.1	-71.252
1704.1	-71.251
1704.1	-71.254
1704.1	-71.255
1704.2	-71.256
1704.2	-71.26
1704.2	-71.261
1704.2	-71.264
1704.2	-71.268
1704.3	-71.269
1704.3	-71.275
1704.3	-71.272
1704.3	-71.261
1704.3	-71.252
1704.4	-71.239
1704.4	-71.229
1704.4	-71.218
1704.4	-71.206
1704.4	-71.197
1704.5	-71.184
1704.5	-71.174
1704.5	-71.167
1704.5	-71.159
1704.5	-71.153
1704.6	-71.144
1704.6	-71.136
1704.6	-71.131
1704.6	-71.121
1704.6	-71.115
1704.7	-71.112
1704.7	-71.106
1704.7	-71.103
1704.7	-71.097
1704.7	-71.091
1704.8	-71.089
1704.8	-71.082
1704.8	-71.078
1704.8	-71.074
1704.8	-71.069
1704.9	-71.067
1704.9	-71.063
1704.9	-71.058
1704.9	-71.055
1704.9	-71.049
1705	-71.045
1705	-71.039
1705	-71.033
1705	-71.031
1705	-71.026
1705.1	-71.022
1705.1	-71.019
1705.1	-71.012
1705.1	-71.01
1705.1	-71.006
1705.2	-70.999
1705.2	-70.998
1705.2	-70.992
1705.2	-70.987
1705.2	-70.984
1705.3	-70.977
1705.3	-70.974
1705.3	-70.972
1705.3	-70.969
1705.3	-70.971
1705.4	-70.97
1705.4	-70.97
1705.4	-70.974
1705.4	-70.973
1705.4	-70.972
1705.5	-70.97
1705.5	-70.966
1705.5	-70.966
1705.5	-70.963
1705.5	-70.961
1705.6	-70.961
1705.6	-70.957
1705.6	-70.956
1705.6	-70.956
1705.6	-70.953
1705.7	-70.952
1705.7	-70.95
1705.7	-70.946
1705.7	-70.948
1705.7	-70.946
1705.8	-70.944
1705.8	-70.945
1705.8	-70.94
1705.8	-70.939
1705.8	-70.937
1705.9	-70.934
1705.9	-70.934
1705.9	-70.929
1705.9	-70.927
1705.9	-70.928
1706	-70.925
1706	-70.924
1706	-70.921
1706	-70.917
1706	-70.915
1706.1	-70.91
1706.1	-70.907
1706.1	-70.905
1706.1	-70.902
1706.1	-70.9
1706.2	-70.895
1706.2	-70.893
1706.2	-70.892
1706.2	-70.889
1706.2	-70.888
1706.3	-70.883
1706.3	-70.88
1706.3	-70.878
1706.3	-70.874
1706.3	-70.871
1706.4	-70.865
1706.4	-70.862
1706.4	-70.858
1706.4	-70.855
1706.4	-70.851
1706.5	-70.847
1706.5	-70.842
1706.5	-70.838
1706.5	-70.836
1706.5	-70.832
1706.6	-70.828
1706.6	-70.823
1706.6	-70.817
1706.6	-70.81
1706.6	-70.805
1706.7	-70.8
1706.7	-70.795
1706.7	-70.791
1706.7	-70.785
1706.7	-70.782
1706.8	-70.779
1706.8	-70.775
1706.8	-70.77
1706.8	-70.766
1706.8	-70.76
1706.9	-70.756
1706.9	-70.753
1706.9	-70.751
1706.9	-70.748
1706.9	-70.745
1707	-70.741
1707	-70.737
1707	-70.734
1707	-70.73
1707	-70.728
1707.1	-70.724
1707.1	-70.721
1707.1	-70.718
1707.1	-70.717
1707.1	-70.714
1707.2	-70.71
1707.2	-70.705
1707.2	-70.7
1707.2	-70.695
1707.2	-70.691
1707.3	-70.686
1707.3	-70.682
1707.3	-70.678
1707.3	-70.674
1707.3	-70.673
1707.4	-70.67
1707.4	-70.667
1707.4	-70.662
1707.4	-70.658
1707.4	-70.655
1707.5	-70.653
1707.5	-70.65
1707.5	-70.648
1707.5	-70.646
1707.5	-70.642
1707.6	-70.641
1707.6	-70.639
1707.6	-70.637
1707.6	-70.632
1707.6	-70.629
1707.7	-70.624
1707.7	-70.621
1707.7	-70.619
1707.7	-70.616
1707.7	-70.614
1707.8	-70.61
1707.8	-70.608
1707.8	-70.604
1707.8	-70.603
1707.8	-70.6
1707.9	-70.595
1707.9	-70.593
1707.9	-70.59
1707.9	-70.589
1707.9	-70.585
1708	-70.582
1708	-70.579
1708	-70.575
1708	-70.572
1708	-70.569
1708.1	-70.567
1708.1	-70.562
1708.1	-70.558
1708.1	-70.554
1708.1	-70.551
1708.2	-70.549
1708.2	-70.546
1708.2	-70.545
1708.2	-70.541
1708.2	-70.537
1708.3	-70.532
1708.3	-70.528
1708.3	-70.525
1708.3	-70.521
1708.3	-70.519
1708.4	-70.513
1708.4	-70.509
1708.4	-70.504
1708.4	-70.5
1708.4	-70.499
1708.5	-70.495
1708.5	-70.493
1708.5	-70.488
1708.5	-70.486
1708.5	-70.483
1708.6	-70.48
1708.6	-70.48
1708.6	-70.477
1708.6	-70.476
1708.6	-70.471
1708.7	-70.466
1708.7	-70.462
1708.7	-70.456
1708.7	-70.454
1708.7	-70.45
1708.8	-70.446
1708.8	-70.441
1708.8	-70.437
1708.8	-70.434
1708.8	-70.43
1708.9	-70.428
1708.9	-70.422
1708.9	-70.419
1708.9	-70.417
1708.9	-70.414
1709	-70.414
1709	-70.411
1709	-70.408
1709	-70.404
1709	-70.4
1709.1	-70.396
1709.1	-70.391
1709.1	-70.389
1709.1	-70.384
1709.1	-70.381
1709.2	-70.377
1709.2	-70.373
1709.2	-70.372
1709.2	-70.367
1709.2	-70.364
1709.3	-70.359
1709.3	-70.355
1709.3	-70.354
1709.3	-70.351
1709.3	-70.351
1709.4	-70.347
1709.4	-70.344
1709.4	-70.341
1709.4	-70.336
1709.4	-70.335
1709.5	-70.331
1709.5	-70.328
1709.5	-70.324
1709.5	-70.32
1709.5	-70.318
1709.6	-70.313
1709.6	-70.311
1709.6	-70.308
1709.6	-70.304
1709.6	-70.302
1709.7	-70.299
1709.7	-70.298
1709.7	-70.294
1709.7	-70.291
1709.7	-70.288
1709.8	-70.283
1709.8	-70.281
1709.8	-70.277
1709.8	-70.275
1709.8	-70.272
1709.9	-70.268
1709.9	-70.267
1709.9	-70.263
1709.9	-70.262
1709.9	-70.258
1710	-70.254
1710	-70.252
1710	-70.247
1710	-70.245
1710	-70.24
1710.1	-70.237
1710.1	-70.235
1710.1	-70.23
1710.1	-70.227
1710.1	-70.222
1710.2	-70.218
1710.2	-70.215
1710.2	-70.212
1710.2	-70.211
1710.2	-70.207
1710.3	-70.206
1710.3	-70.203
1710.3	-70.2
1710.3	-70.199
1710.3	-70.193
1710.4	-70.192
1710.4	-70.19
1710.4	-70.186
1710.4	-70.185
1710.4	-70.179
1710.5	-70.175
1710.5	-70.171
1710.5	-70.168
1710.5	-70.165
1710.5	-70.16
1710.6	-70.159
1710.6	-70.155
1710.6	-70.153
1710.6	-70.154
1710.6	-70.15
1710.7	-70.148
1710.7	-70.141
1710.7	-70.137
1710.7	-70.135
1710.7	-70.132
1710.8	-70.132
1710.8	-70.126
1710.8	-70.121
1710.8	-70.117
1710.8	-70.113
1710.9	-70.111
1710.9	-70.105
1710.9	-70.1
1710.9	-70.096
1710.9	-70.092
1711	-70.092
1711	-70.088
1711	-70.086
1711	-70.084
1711	-70.079
1711.1	-70.078
1711.1	-70.074
1711.1	-70.073
1711.1	-70.073
1711.1	-70.071
1711.2	-70.071
1711.2	-70.067
1711.2	-70.063
1711.2	-70.06
1711.2	-70.056
1711.3	-70.054
1711.3	-70.049
1711.3	-70.048
1711.3	-70.049
1711.3	-70.048
1711.4	-70.05
1711.4	-70.047
1711.4	-70.045
1711.4	-70.043
1711.4	-70.04
1711.5	-70.041
1711.5	-70.037
1711.5	-70.034
1711.5	-70.033
1711.5	-70.031
1711.6	-70.032
1711.6	-70.027
1711.6	-70.023
1711.6	-70.02
1711.6	-70.016
1711.7	-70.015
1711.7	-70.011
1711.7	-70.01
1711.7	-70.008
1711.7	-70.004
1711.8	-70.003
1711.8	-69.999
1711.8	-69.995
1711.8	-69.993
1711.8	-69.989
1711.9	-69.988
1711.9	-69.986
1711.9	-69.985
1711.9	-69.987
1711.9	-69.984
1712	-69.982
1712	-69.978
1712	-69.976
1712	-69.977
1712	-69.973
1712.1	-69.971
1712.1	-69.969
1712.1	-69.967
1712.1	-69.969
1712.1	-69.966
1712.2	-69.965
1712.2	-69.963
1712.2	-69.959
1712.2	-69.959
1712.2	-69.955
1712.3	-69.953
1712.3	-69.953
1712.3	-69.948
1712.3	-69.946
1712.3	-69.94
1712.4	-69.938
1712.4	-69.938
1712.4	-69.931
1712.4	-69.927
1712.4	-69.923
1712.5	-69.919
1712.5	-69.921
1712.5	-69.918
1712.5	-69.916
1712.5	-69.915
1712.6	-69.91
1712.6	-69.908
1712.6	-69.904
1712.6	-69.9
1712.6	-69.898
1712.7	-69.893
1712.7	-69.891
1712.7	-69.889
1712.7	-69.887
1712.7	-69.888
1712.8	-69.884
1712.8	-69.883
1712.8	-69.883
1712.8	-69.879
1712.8	-69.88
1712.9	-69.878
1712.9	-69.876
1712.9	-69.877
1712.9	-69.875
1712.9	-69.874
1713	-69.872
1713	-69.868
1713	-69.867
1713	-69.862
1713	-69.86
1713.1	-69.861
1713.1	-69.857
1713.1	-69.855
1713.1	-69.852
1713.1	-69.849
1713.2	-69.851
1713.2	-69.847
1713.2	-69.845
1713.2	-69.843
1713.2	-69.839
1713.3	-69.839
1713.3	-69.838
1713.3	-69.837
1713.3	-69.838
1713.3	-69.834
1713.4	-69.832
1713.4	-69.831
1713.4	-69.829
1713.4	-69.829
1713.4	-69.826
1713.5	-69.823
1713.5	-69.825
1713.5	-69.823
1713.5	-69.823
1713.5	-69.824
1713.6	-69.821
1713.6	-69.82
1713.6	-69.815
1713.6	-69.811
1713.6	-69.811
1713.7	-69.807
1713.7	-69.804
1713.7	-69.803
1713.7	-69.799
1713.7	-69.8
1713.8	-69.798
1713.8	-69.796
1713.8	-69.797
1713.8	-69.793
1713.8	-69.792
1713.9	-69.792
1713.9	-69.79
1713.9	-69.79
1713.9	-69.787
1713.9	-69.786
1714	-69.788
1714	-69.785
1714	-69.784
1714	-69.784
1714	-69.779
1714.1	-69.777
1714.1	-69.774
1714.1	-69.771
1714.1	-69.772
1714.1	-69.768
1714.2	-69.766
1714.2	-69.767
1714.2	-69.764
1714.2	-69.764
1714.2	-69.765
1714.3	-69.764
1714.3	-69.765
1714.3	-69.762
1714.3	-69.762
1714.3	-69.762
1714.4	-69.758
1714.4	-69.758
1714.4	-69.755
1714.4	-69.752
1714.4	-69.752
1714.5	-69.749
1714.5	-69.748
1714.5	-69.746
1714.5	-69.744
1714.5	-69.744
1714.6	-69.74
1714.6	-69.738
1714.6	-69.734
1714.6	-69.732
1714.6	-69.732
1714.7	-69.729
1714.7	-69.731
1714.7	-69.729
1714.7	-69.728
1714.7	-69.727
1714.8	-69.725
1714.8	-69.726
1714.8	-69.725
1714.8	-69.724
1714.8	-69.722
1714.9	-69.72
1714.9	-69.718
1714.9	-69.718
1714.9	-69.718
1714.9	-69.719
1715	-69.72
1715	-69.719
1715	-69.717
1715	-69.714
1715	-69.713
1715.1	-69.71
1715.1	-69.708
1715.1	-69.707
1715.1	-69.705
1715.1	-69.704
1715.2	-69.703
1715.2	-69.703
1715.2	-69.703
1715.2	-69.704
1715.2	-69.702
1715.3	-69.701
1715.3	-69.7
1715.3	-69.7
1715.3	-69.699
1715.3	-69.698
1715.4	-69.694
1715.4	-69.693
1715.4	-69.692
1715.4	-69.691
1715.4	-69.691
1715.5	-69.691
1715.5	-69.689
1715.5	-69.687
1715.5	-69.687
1715.5	-69.687
1715.6	-69.687
1715.6	-69.684
1715.6	-69.682
1715.6	-69.679
1715.6	-69.679
1715.7	-69.677
1715.7	-69.677
1715.7	-69.677
1715.7	-69.676
1715.7	-69.676
1715.8	-69.675
1715.8	-69.675
1715.8	-69.674
1715.8	-69.672
1715.8	-69.669
1715.9	-69.668
1715.9	-69.666
1715.9	-69.665
1715.9	-69.665
1715.9	-69.663
1716	-69.663
1716	-69.663
1716	-69.664
1716	-69.664
1716	-69.664
1716.1	-69.662
1716.1	-69.661
1716.1	-69.661
1716.1	-69.659
1716.1	-69.658
1716.2	-69.655
1716.2	-69.654
1716.2	-69.652
1716.2	-69.653
1716.2	-69.654
1716.3	-69.653
1716.3	-69.653
1716.3	-69.651
1716.3	-69.651
1716.3	-69.649
1716.4	-69.649
1716.4	-69.646
1716.4	-69.643
1716.4	-69.642
1716.4	-69.641
1716.5	-69.643
1716.5	-69.642
1716.5	-69.642
1716.5	-69.64
1716.5	-69.638
1716.6	-69.638
1716.6	-69.635
1716.6	-69.635
1716.6	-69.633
1716.6	-69.631
1716.7	-69.629
1716.7	-69.627
1716.7	-69.628
1716.7	-69.626
1716.7	-69.627
1716.8	-69.626
1716.8	-69.627
1716.8	-69.628
1716.8	-69.628
1716.8	-69.628
1716.9	-69.625
1716.9	-69.622
1716.9	-69.619
1716.9	-69.618
1716.9	-69.619
1717	-69.617
1717	-69.617
1717	-69.613
1717	-69.612
1717	-69.61
1717.1	-69.609
1717.1	-69.609
1717.1	-69.608
1717.1	-69.609
1717.1	-69.607
1717.2	-69.608
1717.2	-69.608
1717.2	-69.608
1717.2	-69.61
1717.2	-69.609
1717.3	-69.608
1717.3	-69.606
1717.3	-69.605
1717.3	-69.606
1717.3	-69.604
1717.4	-69.604
1717.4	-69.6
1717.4	-69.599
1717.4	-69.598
1717.4	-69.598
1717.5	-69.599
1717.5	-69.597
1717.5	-69.597
1717.5	-69.595
1717.5	-69.594
1717.6	-69.597
1717.6	-69.596
1717.6	-69.598
1717.6	-69.596
1717.6	-69.596
1717.7	-69.598
1717.7	-69.598
1717.7	-69.6
1717.7	-69.598
1717.7	-69.597
1717.8	-69.597
1717.8	-69.596
1717.8	-69.6
1717.8	-69.6
1717.8	-69.6
1717.9	-69.6
1717.9	-69.598
1717.9	-69.599
1717.9	-69.598
1717.9	-69.598
1718	-69.596
1718	-69.594
1718	-69.594
1718	-69.594
1718	-69.595
1718.1	-69.593
1718.1	-69.592
1718.1	-69.593
1718.1	-69.593
1718.1	-69.595
1718.2	-69.593
1718.2	-69.593
1718.2	-69.592
1718.2	-69.591
1718.2	-69.594
1718.3	-69.594
1718.3	-69.594
1718.3	-69.592
1718.3	-69.592
1718.3	-69.593
1718.4	-69.591
1718.4	-69.593
1718.4	-69.591
1718.4	-69.589
1718.4	-69.589
1718.5	-69.587
1718.5	-69.589
1718.5	-69.587
1718.5	-69.586
1718.5	-69.584
1718.6	-69.583
1718.6	-69.585
1718.6	-69.583
1718.6	-69.584
1718.6	-69.584
1718.7	-69.584
1718.7	-69.586
1718.7	-69.585
1718.7	-69.586
1718.7	-69.587
1718.8	-69.585
1718.8	-69.586
1718.8	-69.585
1718.8	-69.586
1718.8	-69.585
1718.9	-69.585
1718.9	-69.587
1718.9	-69.585
1718.9	-69.586
1718.9	-69.586
1719	-69.585
1719	-69.586
1719	-69.583
1719	-69.582
1719	-69.58
1719.1	-69.579
1719.1	-69.58
1719.1	-69.577
1719.1	-69.577
1719.1	-69.574
1719.2	-69.573
1719.2	-69.576
1719.2	-69.575
1719.2	-69.577
1719.2	-69.576
1719.3	-69.577
1719.3	-69.58
1719.3	-69.578
1719.3	-69.58
1719.3	-69.581
1719.4	-69.58
1719.4	-69.582
1719.4	-69.581
1719.4	-69.582
1719.4	-69.582
1719.5	-69.581
1719.5	-69.583
1719.5	-69.581
1719.5	-69.577
1719.5	-69.572
1719.6	-69.572
1719.6	-69.574
1719.6	-69.572
1719.6	-69.572
1719.6	-69.572
1719.7	-69.571
1719.7	-69.572
1719.7	-69.568
1719.7	-69.567
1719.7	-69.568
1719.8	-69.568
1719.8	-69.571
1719.8	-69.568
1719.8	-69.567
1719.8	-69.568
1719.9	-69.567
1719.9	-69.569
1719.9	-69.567
1719.9	-69.566
1719.9	-69.567
1720	-69.567
1720	-69.57
1720	-69.571
1720	-69.572
1720	-69.573
1720.1	-69.569
1720.1	-69.569
1720.1	-69.574
1720.1	-69.578
1720.1	-69.582
1720.2	-69.58
1720.2	-69.58
1720.2	-69.581
1720.2	-69.581
1720.2	-69.583
1720.3	-69.58
1720.3	-69.578
1720.3	-69.578
1720.3	-69.578
1720.3	-69.581
1720.4	-69.58
1720.4	-69.581
1720.4	-69.582
1720.4	-69.579
1720.4	-69.579
1720.5	-69.577
1720.5	-69.576
1720.5	-69.578
1720.5	-69.576
1720.5	-69.577
1720.6	-69.577
1720.6	-69.576
1720.6	-69.578
1720.6	-69.575
1720.6	-69.572
1720.7	-69.573
1720.7	-69.573
1720.7	-69.576
1720.7	-69.577
1720.7	-69.578
1720.8	-69.58
1720.8	-69.579
1720.8	-69.58
1720.8	-69.581
1720.8	-69.58
1720.9	-69.581
1720.9	-69.578
1720.9	-69.577
1720.9	-69.579
1720.9	-69.577
1721	-69.578
1721	-69.576
1721	-69.576
1721	-69.58
1721	-69.58
1721.1	-69.582
1721.1	-69.582
1721.1	-69.579
1721.1	-69.58
1721.1	-69.578
1721.2	-69.579
1721.2	-69.581
1721.2	-69.578
1721.2	-69.578
1721.2	-69.577
1721.3	-69.576
1721.3	-69.58
1721.3	-69.578
1721.3	-69.577
1721.3	-69.58
1721.4	-69.581
1721.4	-69.585
1721.4	-69.586
1721.4	-69.587
1721.4	-69.59
1721.5	-69.587
1721.5	-69.589
1721.5	-69.592
1721.5	-69.592
1721.5	-69.594
1721.6	-69.597
1721.6	-69.6
1721.6	-69.602
1721.6	-69.6
1721.6	-69.6
1721.7	-69.601
1721.7	-69.6
1721.7	-69.603
1721.7	-69.602
1721.7	-69.603
1721.8	-69.606
1721.8	-69.603
1721.8	-69.604
1721.8	-69.605
1721.8	-69.604
1721.9	-69.606
1721.9	-69.605
1721.9	-69.603
1721.9	-69.604
1721.9	-69.601
1722	-69.601
1722	-69.602
1722	-69.601
1722	-69.604
1722	-69.603
1722.1	-69.602
1722.1	-69.605
1722.1	-69.602
1722.1	-69.602
1722.1	-69.604
1722.2	-69.601
1722.2	-69.604
1722.2	-69.604
1722.2	-69.602
1722.2	-69.603
1722.3	-69.601
1722.3	-69.601
1722.3	-69.605
1722.3	-69.604
1722.3	-69.606
1722.4	-69.608
1722.4	-69.607
1722.4	-69.611
1722.4	-69.611
1722.4	-69.611
1722.5	-69.615
1722.5	-69.613
1722.5	-69.614
1722.5	-69.617
1722.5	-69.615
1722.6	-69.617
1722.6	-69.617
1722.6	-69.615
1722.6	-69.617
1722.6	-69.614
1722.7	-69.613
1722.7	-69.613
1722.7	-69.611
1722.7	-69.612
1722.7	-69.61
1722.8	-69.609
1722.8	-69.61
1722.8	-69.609
1722.8	-69.611
1722.8	-69.609
1722.9	-69.61
1722.9	-69.612
1722.9	-69.613
1722.9	-69.616
1722.9	-69.616
1723	-69.618
1723	-69.618
1723	-69.62
1723	-69.622
1723	-69.622
1723.1	-69.624
1723.1	-69.623
1723.1	-69.624
1723.1	-69.624
1723.1	-69.626
1723.2	-69.63
1723.2	-69.631
1723.2	-69.633
1723.2	-69.634
1723.2	-69.635
1723.3	-69.634
1723.3	-69.634
1723.3	-69.632
1723.3	-69.631
1723.3	-69.63
1723.4	-69.629
1723.4	-69.63
1723.4	-69.63
1723.4	-69.63
1723.4	-69.63
1723.5	-69.632
1723.5	-69.631
1723.5	-69.63
1723.5	-69.63
1723.5	-69.629
1723.6	-69.628
1723.6	-69.629
1723.6	-69.629
1723.6	-69.63
1723.6	-69.631
1723.7	-69.632
1723.7	-69.634
1723.7	-69.635
1723.7	-69.637
1723.7	-69.638
1723.8	-69.64
1723.8	-69.64
1723.8	-69.64
1723.8	-69.64
1723.8	-69.641
1723.9	-69.639
1723.9	-69.638
1723.9	-69.637
1723.9	-69.637
1723.9	-69.636
1724	-69.636
1724	-69.638
1724	-69.637
1724	-69.638
1724	-69.638
1724.1	-69.64
1724.1	-69.64
1724.1	-69.639
1724.1	-69.637
1724.1	-69.634
1724.2	-69.634
1724.2	-69.634
1724.2	-69.635
1724.2	-69.635
1724.2	-69.636
1724.3	-69.636
1724.3	-69.638
1724.3	-69.639
1724.3	-69.64
1724.3	-69.642
1724.4	-69.641
1724.4	-69.641
1724.4	-69.639
1724.4	-69.641
1724.4	-69.641
1724.5	-69.642
1724.5	-69.642
1724.5	-69.64
1724.5	-69.64
1724.5	-69.639
1724.6	-69.641
1724.6	-69.641
1724.6	-69.643
1724.6	-69.645
1724.6	-69.647
1724.7	-69.651
1724.7	-69.651
1724.7	-69.651
1724.7	-69.648
1724.7	-69.648
1724.8	-69.648
1724.8	-69.649
1724.8	-69.652
1724.8	-69.652
1724.8	-69.654
1724.9	-69.653
1724.9	-69.653
1724.9	-69.653
1724.9	-69.652
1724.9	-69.651
1725	-69.649
1725	-69.652
1725	-69.652
1725	-69.654
1725	-69.655
1725.1	-69.656
1725.1	-69.658
1725.1	-69.659
1725.1	-69.662
1725.1	-69.662
1725.2	-69.662
1725.2	-69.662
1725.2	-69.662
1725.2	-69.665
1725.2	-69.663
1725.3	-69.662
1725.3	-69.659
1725.3	-69.657
1725.3	-69.659
1725.3	-69.659
1725.4	-69.66
1725.4	-69.66
1725.4	-69.66
1725.4	-69.661
1725.4	-69.661
1725.5	-69.663
1725.5	-69.661
1725.5	-69.662
1725.5	-69.661
1725.5	-69.66
1725.6	-69.663
1725.6	-69.662
1725.6	-69.663
1725.6	-69.662
1725.6	-69.661
1725.7	-69.661
1725.7	-69.662
1725.7	-69.666
1725.7	-69.665
1725.7	-69.666
1725.8	-69.665
1725.8	-69.664
1725.8	-69.666
1725.8	-69.664
1725.8	-69.664
1725.9	-69.662
1725.9	-69.661
1725.9	-69.663
1725.9	-69.664
1725.9	-69.667
1726	-69.667
1726	-69.668
1726	-69.669
1726	-69.669
1726	-69.672
1726.1	-69.671
1726.1	-69.672
1726.1	-69.67
1726.1	-69.67
1726.1	-69.673
1726.2	-69.672
1726.2	-69.672
1726.2	-69.67
1726.2	-69.669
1726.2	-69.671
1726.3	-69.671
1726.3	-69.673
1726.3	-69.671
1726.3	-69.671
1726.3	-69.671
1726.4	-69.671
1726.4	-69.674
1726.4	-69.673
1726.4	-69.673
1726.4	-69.673
1726.5	-69.673
1726.5	-69.675
1726.5	-69.673
1726.5	-69.673
1726.5	-69.67
1726.6	-69.669
1726.6	-69.67
1726.6	-69.669
1726.6	-69.671
1726.6	-69.668
1726.7	-69.667
1726.7	-69.667
1726.7	-69.666
1726.7	-69.669
1726.7	-69.668
1726.8	-69.67
1726.8	-69.672
1726.8	-69.672
1726.8	-69.675
1726.8	-69.675
1726.9	-69.676
1726.9	-69.675
1726.9	-69.674
1726.9	-69.676
1726.9	-69.674
1727	-69.675
1727	-69.675
1727	-69.675
1727	-69.678
1727	-69.676
1727.1	-69.676
1727.1	-69.676
1727.1	-69.676
1727.1	-69.679
1727.1	-69.678
1727.2	-69.68
1727.2	-69.679
1727.2	-69.68
1727.2	-69.682
1727.2	-69.68
1727.3	-69.679
1727.3	-69.676
1727.3	-69.674
1727.3	-69.675
1727.3	-69.673
1727.4	-69.675
1727.4	-69.674
1727.4	-69.674
1727.4	-69.675
1727.4	-69.674
1727.5	-69.676
1727.5	-69.675
1727.5	-69.675
1727.5	-69.678
1727.5	-69.679
1727.6	-69.682
1727.6	-69.682
1727.6	-69.682
1727.6	-69.683
1727.6	-69.682
1727.7	-69.684
1727.7	-69.683
1727.7	-69.683
1727.7	-69.686
1727.7	-69.685
1727.8	-69.687
1727.8	-69.686
1727.8	-69.685
1727.8	-69.685
1727.8	-69.683
1727.9	-69.685
1727.9	-69.683
1727.9	-69.683
1727.9	-69.685
1727.9	-69.684
1728	-69.686
1728	-69.685
1728	-69.685
1728	-69.687
1728	-69.684
1728.1	-69.684
1728.1	-69.682
1728.1	-69.681
1728.1	-69.682
1728.1	-69.68
1728.2	-69.681
1728.2	-69.68
1728.2	-69.678
1728.2	-69.68
1728.2	-69.68
1728.3	-69.681
1728.3	-69.68
1728.3	-69.679
1728.3	-69.681
1728.3	-69.68
1728.4	-69.68
1728.4	-69.68
1728.4	-69.678
1728.4	-69.679
1728.4	-69.677
1728.5	-69.677
1728.5	-69.68
1728.5	-69.68
1728.5	-69.684
1728.5	-69.683
1728.6	-69.684
1728.6	-69.686
1728.6	-69.686
1728.6	-69.689
1728.6	-69.688
1728.7	-69.687
1728.7	-69.689
1728.7	-69.687
1728.7	-69.689
1728.7	-69.688
1728.8	-69.688
1728.8	-69.691
1728.8	-69.689
1728.8	-69.689
1728.8	-69.689
1728.9	-69.688
1728.9	-69.691
1728.9	-69.689
1728.9	-69.69
1728.9	-69.691
1729	-69.689
1729	-69.691
1729	-69.689
1729	-69.689
1729	-69.691
1729.1	-69.689
1729.1	-69.691
1729.1	-69.692
1729.1	-69.693
1729.1	-69.696
1729.2	-69.694
1729.2	-69.693
1729.2	-69.693
1729.2	-69.691
1729.2	-69.692
1729.3	-69.69
1729.3	-69.688
1729.3	-69.69
1729.3	-69.688
1729.3	-69.689
1729.4	-69.689
1729.4	-69.69
1729.4	-69.692
1729.4	-69.689
1729.4	-69.689
1729.5	-69.69
1729.5	-69.689
1729.5	-69.692
1729.5	-69.692
1729.5	-69.692
1729.6	-69.694
1729.6	-69.69
1729.6	-69.69
1729.6	-69.69
1729.6	-69.69
1729.7	-69.693
1729.7	-69.694
1729.7	-69.695
1729.7	-69.697
1729.7	-69.694
1729.8	-69.694
1729.8	-69.693
1729.8	-69.691
1729.8	-69.692
1729.8	-69.689
1729.9	-69.688
1729.9	-69.691
1729.9	-69.691
1729.9	-69.693
1729.9	-69.693
1730	-69.693
1730	-69.697
1730	-69.696
1730	-69.697
1730	-69.699
1730.1	-69.696
1730.1	-69.695
1730.1	-69.694
1730.1	-69.693
1730.1	-69.696
1730.2	-69.695
1730.2	-69.695
1730.2	-69.698
1730.2	-69.696
1730.2	-69.699
1730.3	-69.699
1730.3	-69.697
1730.3	-69.699
1730.3	-69.696
1730.3	-69.695
1730.4	-69.697
1730.4	-69.695
1730.4	-69.696
1730.4	-69.696
1730.4	-69.694
1730.5	-69.697
1730.5	-69.696
1730.5	-69.696
1730.5	-69.699
1730.5	-69.697
1730.6	-69.698
1730.6	-69.699
1730.6	-69.698
1730.6	-69.7
1730.6	-69.703
1730.7	-69.706
1730.7	-69.708
1730.7	-69.706
1730.7	-69.707
1730.7	-69.708
1730.8	-69.705
1730.8	-69.707
1730.8	-69.709
1730.8	-69.709
1730.8	-69.712
1730.9	-69.709
1730.9	-69.709
1730.9	-69.711
1730.9	-69.708
1730.9	-69.709
1731	-69.709
1731	-69.707
1731	-69.709
1731	-69.707
1731	-69.708
1731.1	-69.711
1731.1	-69.709
1731.1	-69.71
1731.1	-69.709
1731.1	-69.709
1731.2	-69.713
1731.2	-69.712
1731.2	-69.714
1731.2	-69.712
1731.2	-69.712
1731.3	-69.714
1731.3	-69.714
1731.3	-69.716
1731.3	-69.715
1731.3	-69.715
1731.4	-69.716
1731.4	-69.717
1731.4	-69.719
1731.4	-69.719
1731.4	-69.718
1731.5	-69.715
1731.5	-69.714
1731.5	-69.713
1731.5	-69.711
1731.5	-69.711
1731.6	-69.708
1731.6	-69.707
1731.6	-69.704
1731.6	-69.702
1731.6	-69.7
1731.7	-69.699
1731.7	-69.698
1731.7	-69.698
1731.7	-69.699
1731.7	-69.7
1731.8	-69.702
1731.8	-69.704
1731.8	-69.706
1731.8	-69.706
1731.8	-69.708
1731.9	-69.708
1731.9	-69.71
1731.9	-69.709
1731.9	-69.708
1731.9	-69.708
1732	-69.708
1732	-69.708
1732	-69.708
1732	-69.707
1732	-69.707
1732.1	-69.708
1732.1	-69.708
1732.1	-69.709
1732.1	-69.708
1732.1	-69.708
1732.2	-69.707
1732.2	-69.708
1732.2	-69.706
1732.2	-69.707
1732.2	-69.706
1732.3	-69.706
1732.3	-69.708
1732.3	-69.709
1732.3	-69.711
1732.3	-69.71
1732.4	-69.709
1732.4	-69.706
1732.4	-69.704
1732.4	-69.704
1732.4	-69.705
1732.5	-69.706
1732.5	-69.707
1732.5	-69.709
1732.5	-69.709
1732.5	-69.711
1732.6	-69.71
1732.6	-69.709
1732.6	-69.706
1732.6	-69.705
1732.6	-69.705
1732.7	-69.706
1732.7	-69.708
1732.7	-69.709
1732.7	-69.71
1732.7	-69.709
1732.8	-69.71
1732.8	-69.71
1732.8	-69.711
1732.8	-69.712
1732.8	-69.712
1732.9	-69.713
1732.9	-69.712
1732.9	-69.713
1732.9	-69.712
1732.9	-69.711
1733	-69.711
1733	-69.71
1733	-69.711
1733	-69.71
1733	-69.711
1733.1	-69.71
1733.1	-69.711
1733.1	-69.712
1733.1	-69.711
1733.1	-69.712
1733.2	-69.71
1733.2	-69.711
1733.2	-69.709
1733.2	-69.709
1733.2	-69.71
1733.3	-69.71
1733.3	-69.711
1733.3	-69.709
1733.3	-69.71
1733.3	-69.709
1733.4	-69.709
1733.4	-69.71
1733.4	-69.709
1733.4	-69.709
1733.4	-69.705
1733.5	-69.704
1733.5	-69.703
1733.5	-69.702
1733.5	-69.704
1733.5	-69.703
1733.6	-69.705
1733.6	-69.706
1733.6	-69.706
1733.6	-69.707
1733.6	-69.706
1733.7	-69.705
1733.7	-69.701
1733.7	-69.701
1733.7	-69.7
1733.7	-69.699
1733.8	-69.698
1733.8	-69.694
1733.8	-69.693
1733.8	-69.691
1733.8	-69.691
1733.9	-69.692
1733.9	-69.692
1733.9	-69.695
1733.9	-69.694
1733.9	-69.696
1734	-69.696
1734	-69.696
1734	-69.697
1734	-69.692
1734	-69.69
1734.1	-69.688
1734.1	-69.688
1734.1	-69.69
1734.1	-69.689
1734.1	-69.689
1734.2	-69.688
1734.2	-69.687
1734.2	-69.688
1734.2	-69.687
1734.2	-69.69
1734.3	-69.69
1734.3	-69.692
1734.3	-69.693
1734.3	-69.694
1734.3	-69.697
1734.4	-69.694
1734.4	-69.691
1734.4	-69.687
1734.4	-69.686
1734.4	-69.688
1734.5	-69.688
1734.5	-69.691
1734.5	-69.69
1734.5	-69.69
1734.5	-69.691
1734.6	-69.69
1734.6	-69.693
1734.6	-69.692
1734.6	-69.691
1734.6	-69.691
1734.7	-69.69
1734.7	-69.694
1734.7	-69.693
1734.7	-69.693
1734.7	-69.691
1734.8	-69.688
1734.8	-69.689
1734.8	-69.687
1734.8	-69.689
1734.8	-69.694
1734.9	-69.7
1734.9	-69.702
1734.9	-69.702
1734.9	-69.702
1734.9	-69.7
1735	-69.699
1735	-69.7
1735	-69.7
1735	-69.703
1735	-69.701
1735.1	-69.7
1735.1	-69.7
1735.1	-69.698
1735.1	-69.698
1735.1	-69.696
1735.2	-69.694
1735.2	-69.693
1735.2	-69.693
1735.2	-69.695
1735.2	-69.695
1735.3	-69.697
1735.3	-69.699
1735.3	-69.699
1735.3	-69.7
1735.3	-69.698
1735.4	-69.699
1735.4	-69.699
1735.4	-69.699
1735.4	-69.701
1735.4	-69.698
1735.5	-69.698
1735.5	-69.697
1735.5	-69.697
1735.5	-69.699
1735.5	-69.697
1735.6	-69.697
1735.6	-69.696
1735.6	-69.696
1735.6	-69.699
1735.6	-69.698
1735.7	-69.699
1735.7	-69.698
1735.7	-69.697
1735.7	-69.7
1735.7	-69.699
1735.8	-69.7
1735.8	-69.697
1735.8	-69.695
1735.8	-69.696
1735.8	-69.693
1735.9	-69.692
1735.9	-69.691
1735.9	-69.691
1735.9	-69.694
1735.9	-69.693
1736	-69.696
1736	-69.697
1736	-69.698
1736	-69.7
1736	-69.696
1736.1	-69.695
1736.1	-69.695
1736.1	-69.695
1736.1	-69.698
1736.1	-69.695
1736.2	-69.694
1736.2	-69.693
1736.2	-69.692
1736.2	-69.694
1736.2	-69.691
1736.3	-69.69
1736.3	-69.689
1736.3	-69.688
1736.3	-69.691
1736.3	-69.689
1736.4	-69.69
1736.4	-69.69
1736.4	-69.688
1736.4	-69.69
1736.4	-69.689
1736.5	-69.689
1736.5	-69.691
1736.5	-69.691
1736.5	-69.693
1736.5	-69.691
1736.6	-69.69
1736.6	-69.689
1736.6	-69.685
1736.6	-69.684
1736.6	-69.682
1736.7	-69.682
1736.7	-69.684
1736.7	-69.681
1736.7	-69.682
1736.7	-69.681
1736.8	-69.68
1736.8	-69.684
1736.8	-69.683
1736.8	-69.683
1736.8	-69.684
1736.9	-69.683
1736.9	-69.686
1736.9	-69.685
1736.9	-69.685
1736.9	-69.686
1737	-69.685
1737	-69.686
1737	-69.683
1737	-69.684
1737	-69.686
1737.1	-69.684
1737.1	-69.687
1737.1	-69.687
1737.1	-69.688
1737.1	-69.691
1737.2	-69.69
1737.2	-69.69
1737.2	-69.69
1737.2	-69.687
1737.2	-69.688
1737.3	-69.685
1737.3	-69.684
1737.3	-69.686
1737.3	-69.685
1737.3	-69.686
1737.4	-69.685
1737.4	-69.684
1737.4	-69.685
1737.4	-69.682
1737.4	-69.677
1737.5	-69.672
1737.5	-69.67
1737.5	-69.672
1737.5	-69.671
1737.5	-69.672
1737.6	-69.675
1737.6	-69.674
1737.6	-69.674
1737.6	-69.671
1737.6	-69.669
1737.7	-69.671
1737.7	-69.668
1737.7	-69.669
1737.7	-69.67
1737.7	-69.669
1737.8	-69.671
1737.8	-69.67
1737.8	-69.668
1737.8	-69.668
1737.8	-69.664
1737.9	-69.664
1737.9	-69.665
1737.9	-69.666
1737.9	-69.67
1737.9	-69.67
1738	-69.67
1738	-69.673
1738	-69.671
1738	-69.672
1738	-69.671
1738.1	-69.669
1738.1	-69.671
1738.1	-69.67
1738.1	-69.672
1738.1	-69.676
1738.2	-69.674
1738.2	-69.675
1738.2	-69.674
1738.2	-69.673
1738.2	-69.677
1738.3	-69.676
1738.3	-69.677
1738.3	-69.679
1738.3	-69.677
1738.3	-69.678
1738.4	-69.679
1738.4	-69.678
1738.4	-69.68
1738.4	-69.676
1738.4	-69.673
1738.5	-69.673
1738.5	-69.67
1738.5	-69.67
1738.5	-69.67
1738.5	-69.67
1738.6	-69.674
1738.6	-69.675
1738.6	-69.677
1738.6	-69.681
1738.6	-69.678
1738.7	-69.679
1738.7	-69.678
1738.7	-69.675
1738.7	-69.676
1738.7	-69.673
1738.8	-69.67
1738.8	-69.672
1738.8	-69.669
1738.8	-69.671
1738.8	-69.673
1738.9	-69.671
1738.9	-69.672
1738.9	-69.67
1738.9	-69.669
1738.9	-69.671
1739	-69.671
1739	-69.673
1739	-69.677
1739	-69.675
1739	-69.671
1739.1	-69.668
1739.1	-69.664
1739.1	-69.664
1739.1	-69.661
1739.1	-69.659
1739.2	-69.662
1739.2	-69.661
1739.2	-69.661
1739.2	-69.664
1739.2	-69.662
1739.3	-69.663
1739.3	-69.662
1739.3	-69.661
1739.3	-69.662
1739.3	-69.66
1739.4	-69.661
1739.4	-69.662
1739.4	-69.663
1739.4	-69.666
1739.4	-69.666
1739.5	-69.666
1739.5	-69.667
1739.5	-69.666
1739.5	-69.668
1739.5	-69.667
1739.6	-69.669
1739.6	-69.67
1739.6	-69.67
1739.6	-69.672
1739.6	-69.672
1739.7	-69.674
1739.7	-69.674
1739.7	-69.674
1739.7	-69.674
1739.7	-69.673
1739.8	-69.673
1739.8	-69.67
1739.8	-69.67
1739.8	-69.667
1739.8	-69.665
1739.9	-69.661
1739.9	-69.661
1739.9	-69.66
1739.9	-69.659
1739.9	-69.66
1740	-69.657
1740	-69.656
1740	-69.654
1740	-69.654
1740	-69.654
1740.1	-69.654
1740.1	-69.652
1740.1	-69.651
1740.1	-69.65
1740.1	-69.65
1740.2	-69.652
1740.2	-69.653
1740.2	-69.654
1740.2	-69.655
1740.2	-69.657
1740.3	-69.657
1740.3	-69.658
1740.3	-69.657
1740.3	-69.656
1740.3	-69.654
1740.4	-69.653
1740.4	-69.651
1740.4	-69.65
1740.4	-69.649
1740.4	-69.65
1740.5	-69.651
1740.5	-69.651
1740.5	-69.652
1740.5	-69.652
1740.5	-69.653
1740.6	-69.651
1740.6	-69.651
1740.6	-69.65
1740.6	-69.651
1740.6	-69.65
1740.7	-69.65
1740.7	-69.654
1740.7	-69.657
1740.7	-69.657
1740.7	-69.656
1740.8	-69.657
1740.8	-69.656
1740.8	-69.656
1740.8	-69.656
1740.8	-69.653
1740.9	-69.65
1740.9	-69.651
1740.9	-69.65
1740.9	-69.648
1740.9	-69.649
1741	-69.647
1741	-69.647
1741	-69.644
1741	-69.644
1741	-69.643
1741.1	-69.645
1741.1	-69.648
1741.1	-69.648
1741.1	-69.65
1741.1	-69.648
1741.2	-69.648
1741.2	-69.647
1741.2	-69.646
1741.2	-69.646
1741.2	-69.645
1741.3	-69.645
1741.3	-69.644
1741.3	-69.645
1741.3	-69.643
1741.3	-69.642
1741.4	-69.64
1741.4	-69.639
1741.4	-69.64
1741.4	-69.639
1741.4	-69.64
1741.5	-69.638
1741.5	-69.637
1741.5	-69.637
1741.5	-69.639
1741.5	-69.642
1741.6	-69.641
1741.6	-69.641
1741.6	-69.638
1741.6	-69.636
1741.6	-69.634
1741.7	-69.632
1741.7	-69.633
1741.7	-69.631
1741.7	-69.631
1741.7	-69.631
1741.8	-69.632
1741.8	-69.634
1741.8	-69.634
1741.8	-69.636
1741.8	-69.635
1741.9	-69.636
1741.9	-69.637
1741.9	-69.637
1741.9	-69.637
1741.9	-69.635
1742	-69.635
1742	-69.634
1742	-69.634
1742	-69.634
1742	-69.632
1742.1	-69.633
1742.1	-69.632
1742.1	-69.634
1742.1	-69.634
1742.1	-69.634
1742.2	-69.635
1742.2	-69.634
1742.2	-69.636
1742.2	-69.636
1742.2	-69.636
1742.3	-69.636
1742.3	-69.634
1742.3	-69.635
1742.3	-69.634
1742.3	-69.635
1742.4	-69.634
1742.4	-69.634
1742.4	-69.634
1742.4	-69.631
1742.4	-69.632
1742.5	-69.631
1742.5	-69.63
1742.5	-69.629
1742.5	-69.628
1742.5	-69.63
1742.6	-69.628
1742.6	-69.628
1742.6	-69.627
1742.6	-69.626
1742.6	-69.628
1742.7	-69.626
1742.7	-69.628
1742.7	-69.627
1742.7	-69.628
1742.7	-69.629
1742.8	-69.628
1742.8	-69.628
1742.8	-69.626
1742.8	-69.626
1742.8	-69.626
1742.9	-69.626
1742.9	-69.628
1742.9	-69.626
1742.9	-69.627
1742.9	-69.626
1743	-69.624
1743	-69.624
1743	-69.622
1743	-69.622
1743	-69.621
1743.1	-69.621
1743.1	-69.621
1743.1	-69.62
1743.1	-69.62
1743.1	-69.618
1743.2	-69.618
1743.2	-69.619
1743.2	-69.618
1743.2	-69.62
1743.2	-69.619
1743.3	-69.62
1743.3	-69.621
1743.3	-69.622
1743.3	-69.622
1743.3	-69.619
1743.4	-69.62
1743.4	-69.619
1743.4	-69.618
1743.4	-69.619
1743.4	-69.616
1743.5	-69.617
1743.5	-69.616
1743.5	-69.615
1743.5	-69.615
1743.5	-69.611
1743.6	-69.61
1743.6	-69.607
1743.6	-69.606
1743.6	-69.608
1743.6	-69.606
1743.7	-69.607
1743.7	-69.606
1743.7	-69.606
1743.7	-69.608
1743.7	-69.608
1743.8	-69.61
1743.8	-69.608
1743.8	-69.609
1743.8	-69.61
1743.8	-69.61
1743.9	-69.613
1743.9	-69.611
1743.9	-69.61
1743.9	-69.61
1743.9	-69.609
1744	-69.61
1744	-69.608
1744	-69.608
1744	-69.607
1744	-69.606
1744.1	-69.607
1744.1	-69.605
1744.1	-69.606
1744.1	-69.605
1744.1	-69.604
1744.2	-69.605
1744.2	-69.603
1744.2	-69.603
1744.2	-69.602
1744.2	-69.6
1744.3	-69.6
1744.3	-69.597
1744.3	-69.598
1744.3	-69.597
1744.3	-69.596
1744.4	-69.597
1744.4	-69.595
1744.4	-69.596
1744.4	-69.595
1744.4	-69.595
1744.5	-69.597
1744.5	-69.595
1744.5	-69.596
1744.5	-69.597
1744.5	-69.596
1744.6	-69.599
1744.6	-69.597
1744.6	-69.597
1744.6	-69.597
1744.6	-69.597
1744.7	-69.6
1744.7	-69.599
1744.7	-69.6
1744.7	-69.599
1744.7	-69.599
1744.8	-69.601
1744.8	-69.597
1744.8	-69.596
1744.8	-69.595
1744.8	-69.592
1744.9	-69.594
1744.9	-69.593
1744.9	-69.594
1744.9	-69.595
1744.9	-69.595
1745	-69.596
1745	-69.595
1745	-69.596
1745	-69.598
1745	-69.595
1745.1	-69.596
1745.1	-69.594
1745.1	-69.595
1745.1	-69.597
1745.1	-69.597
1745.2	-69.599
1745.2	-69.598
1745.2	-69.599
1745.2	-69.601
1745.2	-69.6
1745.3	-69.601
1745.3	-69.598
1745.3	-69.596
1745.3	-69.597
1745.3	-69.595
1745.4	-69.595
1745.4	-69.595
1745.4	-69.594
1745.4	-69.595
1745.4	-69.592
1745.5	-69.593
1745.5	-69.593
1745.5	-69.592
1745.5	-69.593
1745.5	-69.59
1745.6	-69.59
1745.6	-69.592
1745.6	-69.59
1745.6	-69.592
1745.6	-69.591
1745.7	-69.59
1745.7	-69.592
1745.7	-69.59
1745.7	-69.591
1745.7	-69.592
1745.8	-69.592
1745.8	-69.597
1745.8	-69.595
1745.8	-69.595
1745.8	-69.596
1745.9	-69.594
1745.9	-69.596
1745.9	-69.595
1745.9	-69.595
1745.9	-69.597
1746	-69.595
1746	-69.591
1746	-69.587
1746	-69.587
1746	-69.588
1746.1	-69.583
1746.1	-69.583
1746.1	-69.583
1746.1	-69.581
1746.1	-69.584
1746.2	-69.584
1746.2	-69.583
1746.2	-69.586
1746.2	-69.582
1746.2	-69.582
1746.3	-69.583
1746.3	-69.581
1746.3	-69.583
1746.3	-69.582
1746.3	-69.581
1746.4	-69.584
1746.4	-69.583
1746.4	-69.587
1746.4	-69.588
1746.4	-69.588
1746.5	-69.589
1746.5	-69.586
1746.5	-69.584
1746.5	-69.585
1746.5	-69.581
1746.6	-69.582
1746.6	-69.582
1746.6	-69.582
1746.6	-69.586
1746.6	-69.585
1746.7	-69.586
1746.7	-69.587
1746.7	-69.582
1746.7	-69.582
1746.7	-69.581
1746.8	-69.58
1746.8	-69.583
1746.8	-69.58
1746.8	-69.58
1746.8	-69.583
1746.9	-69.582
1746.9	-69.584
1746.9	-69.584
1746.9	-69.584
1746.9	-69.587
1747	-69.585
1747	-69.585
1747	-69.586
1747	-69.583
1747	-69.582
1747.1	-69.581
1747.1	-69.578
1747.1	-69.58
1747.1	-69.578
1747.1	-69.579
1747.2	-69.583
1747.2	-69.582
1747.2	-69.585
1747.2	-69.587
1747.2	-69.586
1747.3	-69.587
1747.3	-69.585
1747.3	-69.585
1747.3	-69.587
1747.3	-69.586
1747.4	-69.587
1747.4	-69.587
1747.4	-69.583
1747.4	-69.584
1747.4	-69.582
1747.5	-69.58
1747.5	-69.583
1747.5	-69.579
1747.5	-69.576
1747.5	-69.577
1747.6	-69.573
1747.6	-69.573
1747.6	-69.572
1747.6	-69.569
1747.6	-69.571
1747.7	-69.57
1747.7	-69.571
1747.7	-69.573
1747.7	-69.572
1747.7	-69.573
1747.8	-69.571
1747.8	-69.57
1747.8	-69.572
1747.8	-69.57
1747.8	-69.571
1747.9	-69.569
1747.9	-69.57
1747.9	-69.573
1747.9	-69.572
1747.9	-69.574
1748	-69.572
1748	-69.571
1748	-69.571
1748	-69.57
1748	-69.57
1748.1	-69.567
1748.1	-69.567
1748.1	-69.566
1748.1	-69.567
1748.1	-69.569
1748.2	-69.57
1748.2	-69.571
1748.2	-69.57
1748.2	-69.568
1748.2	-69.566
1748.3	-69.565
1748.3	-69.562
1748.3	-69.561
1748.3	-69.56
1748.3	-69.561
1748.4	-69.562
1748.4	-69.562
1748.4	-69.562
1748.4	-69.56
1748.4	-69.558
1748.5	-69.557
1748.5	-69.558
1748.5	-69.557
1748.5	-69.558
1748.5	-69.557
1748.6	-69.558
1748.6	-69.559
1748.6	-69.56
1748.6	-69.561
1748.6	-69.563
1748.7	-69.565
1748.7	-69.566
1748.7	-69.567
1748.7	-69.566
1748.7	-69.566
1748.8	-69.562
1748.8	-69.56
1748.8	-69.557
1748.8	-69.557
1748.8	-69.557
1748.9	-69.558
1748.9	-69.558
1748.9	-69.558
1748.9	-69.559
1748.9	-69.561
1749	-69.562
1749	-69.561
1749	-69.561
1749	-69.559
1749	-69.559
1749.1	-69.558
1749.1	-69.559
1749.1	-69.558
1749.1	-69.557
1749.1	-69.556
1749.2	-69.556
1749.2	-69.558
1749.2	-69.558
1749.2	-69.559
1749.2	-69.557
1749.3	-69.556
1749.3	-69.555
1749.3	-69.554
1749.3	-69.555
1749.3	-69.554
1749.4	-69.554
1749.4	-69.552
1749.4	-69.553
1749.4	-69.553
1749.4	-69.553
1749.5	-69.553
1749.5	-69.553
1749.5	-69.554
1749.5	-69.552
1749.5	-69.553
1749.6	-69.553
1749.6	-69.553
1749.6	-69.554
1749.6	-69.553
1749.6	-69.556
1749.7	-69.555
1749.7	-69.554
1749.7	-69.552
1749.7	-69.552
1749.7	-69.553
1749.8	-69.553
1749.8	-69.556
1749.8	-69.555
1749.8	-69.557
1749.8	-69.556
1749.9	-69.557
1749.9	-69.558
1749.9	-69.557
1749.9	-69.557
1749.9	-69.554
1750	-69.555
1750	-69.555
1750	-69.556
1750	-69.557
1750	-69.555
1750.1	-69.555
1750.1	-69.553
1750.1	-69.553
1750.1	-69.551
1750.1	-69.551
1750.2	-69.552
1750.2	-69.551
1750.2	-69.553
1750.2	-69.552
1750.2	-69.552
1750.3	-69.551
1750.3	-69.55
1750.3	-69.552
1750.3	-69.551
1750.3	-69.553
1750.4	-69.551
1750.4	-69.551
1750.4	-69.551
1750.4	-69.55
1750.4	-69.551
1750.5	-69.548
1750.5	-69.548
1750.5	-69.546
1750.5	-69.544
1750.5	-69.544
1750.6	-69.543
1750.6	-69.543
1750.6	-69.541
1750.6	-69.539
1750.6	-69.539
1750.7	-69.539
1750.7	-69.541
1750.7	-69.54
1750.7	-69.54
1750.7	-69.539
1750.8	-69.538
1750.8	-69.54
1750.8	-69.54
1750.8	-69.542
1750.8	-69.54
1750.9	-69.539
1750.9	-69.54
1750.9	-69.539
1750.9	-69.539
1750.9	-69.535
1751	-69.533
1751	-69.532
1751	-69.532
1751	-69.534
1751	-69.533
1751.1	-69.535
1751.1	-69.536
1751.1	-69.538
1751.1	-69.541
1751.1	-69.538
1751.2	-69.537
1751.2	-69.536
1751.2	-69.536
1751.2	-69.537
1751.2	-69.536
1751.3	-69.537
1751.3	-69.534
1751.3	-69.534
1751.3	-69.536
1751.3	-69.536
1751.4	-69.538
1751.4	-69.538
1751.4	-69.539
1751.4	-69.539
1751.4	-69.54
1751.5	-69.543
1751.5	-69.542
1751.5	-69.543
1751.5	-69.542
1751.5	-69.54
1751.6	-69.541
1751.6	-69.539
1751.6	-69.54
1751.6	-69.541
1751.6	-69.544
1751.7	-69.548
1751.7	-69.549
1751.7	-69.551
1751.7	-69.55
1751.7	-69.551
1751.8	-69.552
1751.8	-69.55
1751.8	-69.552
1751.8	-69.55
1751.8	-69.55
1751.9	-69.552
1751.9	-69.552
1751.9	-69.553
1751.9	-69.55
1751.9	-69.549
1752	-69.547
1752	-69.545
1752	-69.546
1752	-69.543
1752	-69.544
1752.1	-69.544
1752.1	-69.545
1752.1	-69.549
1752.1	-69.548
1752.1	-69.549
1752.2	-69.548
1752.2	-69.549
1752.2	-69.552
1752.2	-69.552
1752.2	-69.554
1752.3	-69.554
1752.3	-69.555
1752.3	-69.558
1752.3	-69.556
1752.3	-69.556
1752.4	-69.553
1752.4	-69.55
1752.4	-69.55
1752.4	-69.547
1752.4	-69.548
1752.5	-69.548
1752.5	-69.547
1752.5	-69.548
1752.5	-69.547
1752.5	-69.547
1752.6	-69.546
1752.6	-69.546
1752.6	-69.549
1752.6	-69.547
1752.6	-69.547
1752.7	-69.545
1752.7	-69.543
1752.7	-69.543
1752.7	-69.539
1752.7	-69.539
1752.8	-69.537
1752.8	-69.535
1752.8	-69.536
1752.8	-69.534
1752.8	-69.535
1752.9	-69.534
1752.9	-69.534
1752.9	-69.537
1752.9	-69.534
1752.9	-69.534
1753	-69.533
1753	-69.533
1753	-69.536
1753	-69.534
1753	-69.534
1753.1	-69.534
1753.1	-69.532
1753.1	-69.535
1753.1	-69.532
1753.1	-69.532
1753.2	-69.53
1753.2	-69.528
1753.2	-69.529
1753.2	-69.527
1753.2	-69.527
1753.3	-69.529
1753.3	-69.528
1753.3	-69.53
1753.3	-69.531
1753.3	-69.535
1753.4	-69.541
1753.4	-69.544
1753.4	-69.55
1753.4	-69.552
1753.4	-69.556
1753.5	-69.56
1753.5	-69.561
1753.5	-69.566
1753.5	-69.567
1753.5	-69.568
1753.6	-69.572
1753.6	-69.574
1753.6	-69.578
1753.6	-69.581
1753.6	-69.583
1753.7	-69.588
1753.7	-69.588
1753.7	-69.59
1753.7	-69.594
1753.7	-69.596
1753.8	-69.6
1753.8	-69.599
1753.8	-69.6
1753.8	-69.602
1753.8	-69.601
1753.9	-69.605
1753.9	-69.606
1753.9	-69.607
1753.9	-69.612
1753.9	-69.613
1754	-69.619
1754	-69.622
1754	-69.623
1754	-69.628
1754	-69.629
1754.1	-69.631
1754.1	-69.634
1754.1	-69.633
1754.1	-69.634
1754.1	-69.632
1754.2	-69.634
1754.2	-69.639
1754.2	-69.639
1754.2	-69.642
1754.2	-69.643
1754.3	-69.643
1754.3	-69.648
1754.3	-69.647
1754.3	-69.648
1754.3	-69.65
1754.4	-69.647
1754.4	-69.648
1754.4	-69.647
1754.4	-69.647
1754.4	-69.651
1754.5	-69.649
1754.5	-69.648
1754.5	-69.649
1754.5	-69.649
1754.5	-69.654
1754.6	-69.655
1754.6	-69.657
1754.6	-69.661
1754.6	-69.66
1754.6	-69.663
1754.7	-69.665
1754.7	-69.665
1754.7	-69.668
1754.7	-69.667
1754.7	-69.668
1754.8	-69.671
1754.8	-69.672
1754.8	-69.674
1754.8	-69.674
1754.8	-69.674
1754.9	-69.68
1754.9	-69.682
1754.9	-69.685
1754.9	-69.688
1754.9	-69.687
1755	-69.689
1755	-69.69
1755	-69.691
1755	-69.695
1755	-69.694
1755.1	-69.695
1755.1	-69.699
1755.1	-69.699
1755.1	-69.702
1755.1	-69.704
1755.2	-69.704
1755.2	-69.707
1755.2	-69.705
1755.2	-69.706
1755.2	-69.71
1755.3	-69.709
1755.3	-69.71
1755.3	-69.708
1755.3	-69.702
1755.3	-69.7
1755.4	-69.694
1755.4	-69.69
1755.4	-69.687
1755.4	-69.682
1755.4	-69.679
1755.5	-69.675
1755.5	-69.668
1755.5	-69.664
1755.5	-69.657
1755.5	-69.652
1755.6	-69.651
1755.6	-69.646
1755.6	-69.643
1755.6	-69.641
1755.6	-69.634
1755.7	-69.632
1755.7	-69.63
1755.7	-69.626
1755.7	-69.625
1755.7	-69.621
1755.8	-69.618
1755.8	-69.619
1755.8	-69.615
1755.8	-69.613
1755.8	-69.61
1755.9	-69.604
1755.9	-69.602
1755.9	-69.599
1755.9	-69.597
1755.9	-69.599
1756	-69.595
1756	-69.594
1756	-69.593
1756	-69.591
1756	-69.593
1756.1	-69.59
1756.1	-69.587
1756.1	-69.585
1756.1	-69.582
1756.1	-69.582
1756.2	-69.579
1756.2	-69.577
1756.2	-69.576
1756.2	-69.571
1756.2	-69.569
1756.3	-69.565
1756.3	-69.563
1756.3	-69.56
1756.3	-69.556
1756.3	-69.553
1756.4	-69.549
1756.4	-69.546
1756.4	-69.542
1756.4	-69.54
1756.4	-69.538
1756.5	-69.535
1756.5	-69.533
1756.5	-69.531
1756.5	-69.53
1756.5	-69.526
1756.6	-69.524
1756.6	-69.521
1756.6	-69.515
1756.6	-69.509
1756.6	-69.508
1756.7	-69.507
1756.7	-69.505
1756.7	-69.505
1756.7	-69.504
1756.7	-69.503
1756.8	-69.499
1756.8	-69.497
1756.8	-69.493
1756.8	-69.491
1756.8	-69.489
1756.9	-69.486
1756.9	-69.482
1756.9	-69.478
1756.9	-69.474
1756.9	-69.471
1757	-69.469
1757	-69.466
1757	-69.464
1757	-69.461
1757	-69.459
1757.1	-69.456
1757.1	-69.454
1757.1	-69.45
1757.1	-69.447
1757.1	-69.443
1757.2	-69.441
1757.2	-69.44
1757.2	-69.439
1757.2	-69.437
1757.2	-69.434
1757.3	-69.431
1757.3	-69.427
1757.3	-69.424
1757.3	-69.421
1757.3	-69.42
1757.4	-69.42
1757.4	-69.422
1757.4	-69.424
1757.4	-69.425
1757.4	-69.426
1757.5	-69.426
1757.5	-69.426
1757.5	-69.423
1757.5	-69.422
1757.5	-69.42
1757.6	-69.419
1757.6	-69.418
1757.6	-69.418
1757.6	-69.417
1757.6	-69.417
1757.7	-69.417
1757.7	-69.415
1757.7	-69.415
1757.7	-69.416
1757.7	-69.417
1757.8	-69.413
1757.8	-69.411
1757.8	-69.41
1757.8	-69.41
1757.8	-69.411
1757.9	-69.409
1757.9	-69.407
1757.9	-69.404
1757.9	-69.403
1757.9	-69.4
1758	-69.399
1758	-69.4
1758	-69.398
1758	-69.397
1758	-69.394
1758.1	-69.392
1758.1	-69.395
1758.1	-69.397
1758.1	-69.396
1758.1	-69.393
1758.2	-69.392
1758.2	-69.388
1758.2	-69.386
1758.2	-69.384
1758.2	-69.383
1758.3	-69.383
1758.3	-69.382
1758.3	-69.384
1758.3	-69.386
1758.3	-69.391
1758.4	-69.396
1758.4	-69.401
1758.4	-69.408
1758.4	-69.41
1758.4	-69.415
1758.5	-69.418
1758.5	-69.422
1758.5	-69.426
1758.5	-69.43
1758.5	-69.433
1758.6	-69.433
1758.6	-69.435
1758.6	-69.437
1758.6	-69.44
1758.6	-69.444
1758.7	-69.446
1758.7	-69.45
1758.7	-69.452
1758.7	-69.456
1758.7	-69.458
1758.8	-69.459
1758.8	-69.461
1758.8	-69.461
1758.8	-69.463
1758.8	-69.465
1758.9	-69.467
1758.9	-69.47
1758.9	-69.471
1758.9	-69.475
1758.9	-69.474
1759	-69.476
1759	-69.478
1759	-69.478
1759	-69.481
1759	-69.481
1759.1	-69.483
1759.1	-69.483
1759.1	-69.485
1759.1	-69.486
1759.1	-69.484
1759.2	-69.486
1759.2	-69.485
1759.2	-69.487
1759.2	-69.489
1759.2	-69.491
1759.3	-69.494
1759.3	-69.495
1759.3	-69.502
1759.3	-69.509
1759.3	-69.517
1759.4	-69.527
1759.4	-69.534
1759.4	-69.544
1759.4	-69.55
1759.4	-69.558
1759.5	-69.566
1759.5	-69.571
1759.5	-69.579
1759.5	-69.582
1759.5	-69.588
1759.6	-69.593
1759.6	-69.597
1759.6	-69.605
1759.6	-69.609
1759.6	-69.615
1759.7	-69.618
1759.7	-69.623
1759.7	-69.63
1759.7	-69.633
1759.7	-69.641
1759.8	-69.647
1759.8	-69.654
1759.8	-69.661
1759.8	-69.665
1759.8	-69.671
1759.9	-69.674
1759.9	-69.679
1759.9	-69.684
1759.9	-69.688
1759.9	-69.694
1760	-69.697
1760	-69.703
1760	-69.707
1760	-69.709
1760	-69.714
1760.1	-69.716
1760.1	-69.722
1760.1	-69.726
1760.1	-69.731
1760.1	-69.738
1760.2	-69.741
1760.2	-69.747
1760.2	-69.75
1760.2	-69.756
1760.2	-69.762
1760.3	-69.765
1760.3	-69.769
1760.3	-69.773
1760.3	-69.783
1760.3	-69.796
1760.4	-69.807
1760.4	-69.821
1760.4	-69.829
1760.4	-69.84
1760.4	-69.85
1760.5	-69.86
1760.5	-69.872
1760.5	-69.88
1760.5	-69.888
1760.5	-69.896
1760.6	-69.904
1760.6	-69.914
1760.6	-69.921
1760.6	-69.931
1760.6	-69.938
1760.7	-69.945
1760.7	-69.955
1760.7	-69.962
1760.7	-69.971
1760.7	-69.978
1760.8	-69.984
1760.8	-69.993
1760.8	-69.999
1760.8	-70.008
1760.8	-70.016
1760.9	-70.023
1760.9	-70.031
1760.9	-70.036
1760.9	-70.044
1760.9	-70.05
1761	-70.058
1761	-70.067
1761	-70.074
1761	-70.085
1761	-70.094
1761.1	-70.101
1761.1	-70.109
1761.1	-70.114
1761.1	-70.117
1761.1	-70.12
1761.2	-70.129
1761.2	-70.139
1761.2	-70.146
1761.2	-70.156
1761.2	-70.162
1761.3	-70.17
1761.3	-70.18
1761.3	-70.187
1761.3	-70.196
1761.3	-70.205
1761.4	-70.216
1761.4	-70.23
1761.4	-70.239
1761.4	-70.251
1761.4	-70.259
1761.5	-70.268
1761.5	-70.28
1761.5	-70.287
1761.5	-70.297
1761.5	-70.306
1761.6	-70.315
1761.6	-70.328
1761.6	-70.336
1761.6	-70.348
1761.6	-70.358
1761.7	-70.365
1761.7	-70.375
1761.7	-70.382
1761.7	-70.392
1761.7	-70.404
1761.8	-70.414
1761.8	-70.425
1761.8	-70.432
1761.8	-70.442
1761.8	-70.455
1761.9	-70.465
1761.9	-70.478
1761.9	-70.486
1761.9	-70.495
1761.9	-70.507
1762	-70.515
1762	-70.526
1762	-70.533
1762	-70.541
1762	-70.551
1762.1	-70.558
1762.1	-70.568
1762.1	-70.577
1762.1	-70.585
1762.1	-70.596
1762.2	-70.604
1762.2	-70.614
1762.2	-70.624
1762.2	-70.632
1762.2	-70.643
1762.3	-70.65
1762.3	-70.658
1762.3	-70.668
1762.3	-70.676
1762.3	-70.687
1762.4	-70.696
1762.4	-70.706
1762.4	-70.719
1762.4	-70.729
1762.4	-70.741
1762.5	-70.75
1762.5	-70.759
1762.5	-70.771
1762.5	-70.777
1762.5	-70.788
1762.6	-70.8
1762.6	-70.808
1762.6	-70.821
1762.6	-70.83
1762.6	-70.842
1762.7	-70.856
1762.7	-70.865
1762.7	-70.875
1762.7	-70.885
1762.7	-70.893
1762.8	-70.906
1762.8	-70.915
1762.8	-70.926
1762.8	-70.937
1762.8	-70.944
1762.9	-70.954
1762.9	-70.962
1762.9	-70.971
1762.9	-70.983
1762.9	-70.991
1763	-71.001
1763	-71.01
1763	-71.018
1763	-71.029
1763	-71.035
1763.1	-71.042
1763.1	-71.052
1763.1	-71.06
1763.1	-71.072
1763.1	-71.083
1763.2	-71.092
1763.2	-71.104
1763.2	-71.112
1763.2	-71.121
1763.2	-71.132
1763.3	-71.138
1763.3	-71.149
1763.3	-71.158
1763.3	-71.168
1763.3	-71.181
1763.4	-71.189
1763.4	-71.2
1763.4	-71.21
1763.4	-71.216
1763.4	-71.224
1763.5	-71.231
1763.5	-71.238
1763.5	-71.249
1763.5	-71.256
1763.5	-71.266
1763.6	-71.277
1763.6	-71.284
1763.6	-71.293
1763.6	-71.301
1763.6	-71.309
1763.7	-71.319
1763.7	-71.326
1763.7	-71.337
1763.7	-71.348
1763.7	-71.355
1763.8	-71.367
1763.8	-71.375
1763.8	-71.381
1763.8	-71.391
1763.8	-71.396
1763.9	-71.403
1763.9	-71.414
1763.9	-71.42
1763.9	-71.43
1763.9	-71.441
1764	-71.45
1764	-71.463
1764	-71.471
1764	-71.479
1764	-71.488
1764.1	-71.494
1764.1	-71.503
1764.1	-71.513
1764.1	-71.52
1764.1	-71.53
1764.2	-71.537
1764.2	-71.545
1764.2	-71.555
1764.2	-71.561
1764.2	-71.568
1764.3	-71.576
1764.3	-71.582
1764.3	-71.591
1764.3	-71.597
1764.3	-71.603
1764.4	-71.611
1764.4	-71.615
1764.4	-71.622
1764.4	-71.629
1764.4	-71.635
1764.5	-71.643
1764.5	-71.648
1764.5	-71.653
1764.5	-71.66
1764.5	-71.666
1764.6	-71.675
1764.6	-71.679
1764.6	-71.684
1764.6	-71.689
1764.6	-71.696
1764.7	-71.705
1764.7	-71.711
1764.7	-71.719
1764.7	-71.724
1764.7	-71.731
1764.8	-71.737
1764.8	-71.743
1764.8	-71.75
1764.8	-71.755
1764.8	-71.762
1764.9	-71.767
1764.9	-71.775
1764.9	-71.781
1764.9	-71.788
1764.9	-71.795
1765	-71.801
1765	-71.808
1765	-71.813
1765	-71.82
1765	-71.824
1765.1	-71.829
1765.1	-71.835
1765.1	-71.843
1765.1	-71.849
1765.1	-71.856
1765.2	-71.863
1765.2	-71.869
1765.2	-71.875
1765.2	-71.883
1765.2	-71.89
1765.3	-71.897
1765.3	-71.904
1765.3	-71.908
1765.3	-71.913
1765.3	-71.916
1765.4	-71.92
1765.4	-71.921
1765.4	-71.923
1765.4	-71.924
1765.4	-71.926
1765.5	-71.929
1765.5	-71.932
1765.5	-71.936
1765.5	-71.939
1765.5	-71.945
1765.6	-71.95
1765.6	-71.955
1765.6	-71.958
1765.6	-71.962
1765.6	-71.963
1765.7	-71.966
1765.7	-71.971
1765.7	-71.976
1765.7	-71.982
1765.7	-71.987
1765.8	-71.99
1765.8	-71.993
1765.8	-71.998
1765.8	-71.999
1765.8	-72.003
1765.9	-72.005
1765.9	-72.008
1765.9	-72.012
1765.9	-72.018
1765.9	-72.024
1766	-72.028
1766	-72.031
1766	-72.031
1766	-72.034
1766	-72.036
1766.1	-72.04
1766.1	-72.045
1766.1	-72.049
1766.1	-72.056
1766.1	-72.06
1766.2	-72.066
1766.2	-72.068
1766.2	-72.071
1766.2	-72.072
1766.2	-72.074
1766.3	-72.08
1766.3	-72.084
1766.3	-72.087
1766.3	-72.085
1766.3	-72.082
1766.4	-72.079
1766.4	-72.077
1766.4	-72.076
1766.4	-72.073
1766.4	-72.072
1766.5	-72.068
1766.5	-72.068
1766.5	-72.069
1766.5	-72.07
1766.5	-72.073
1766.6	-72.072
1766.6	-72.072
1766.6	-72.071
1766.6	-72.071
1766.6	-72.071
1766.7	-72.07
1766.7	-72.071
1766.7	-72.068
1766.7	-72.068
1766.7	-72.065
1766.8	-72.064
1766.8	-72.064
1766.8	-72.064
1766.8	-72.066
1766.8	-72.065
1766.9	-72.067
1766.9	-72.065
1766.9	-72.065
1766.9	-72.066
1766.9	-72.065
1767	-72.067
1767	-72.065
1767	-72.065
1767	-72.064
1767	-72.062
1767.1	-72.063
1767.1	-72.063
1767.1	-72.064
1767.1	-72.063
1767.1	-72.064
1767.2	-72.066
1767.2	-72.068
1767.2	-72.072
1767.2	-72.07
1767.2	-72.07
1767.3	-72.07
1767.3	-72.069
1767.3	-72.068
1767.3	-72.062
1767.3	-72.057
1767.4	-72.051
1767.4	-72.044
1767.4	-72.038
1767.4	-72.032
1767.4	-72.028
1767.5	-72.02
1767.5	-72.015
1767.5	-72.01
1767.5	-72.004
1767.5	-72
1767.6	-71.994
1767.6	-71.99
1767.6	-71.985
1767.6	-71.98
1767.6	-71.977
1767.7	-71.972
1767.7	-71.97
1767.7	-71.966
1767.7	-71.963
1767.7	-71.961
1767.8	-71.957
1767.8	-71.956
1767.8	-71.95
1767.8	-71.947
1767.8	-71.943
1767.9	-71.938
1767.9	-71.936
1767.9	-71.929
1767.9	-71.925
1767.9	-71.922
1768	-71.918
1768	-71.916
1768	-71.91
1768	-71.907
1768	-71.902
1768.1	-71.898
1768.1	-71.895
1768.1	-71.89
1768.1	-71.888
1768.1	-71.884
1768.2	-71.88
1768.2	-71.877
1768.2	-71.873
1768.2	-71.872
1768.2	-71.867
1768.3	-71.865
1768.3	-71.863
1768.3	-71.857
1768.3	-71.852
1768.3	-71.841
1768.4	-71.832
1768.4	-71.821
1768.4	-71.811
1768.4	-71.802
1768.4	-71.79
1768.5	-71.782
1768.5	-71.773
1768.5	-71.764
1768.5	-71.757
1768.5	-71.746
1768.6	-71.738
1768.6	-71.729
1768.6	-71.722
1768.6	-71.715
1768.6	-71.706
1768.7	-71.698
1768.7	-71.688
1768.7	-71.68
1768.7	-71.674
1768.7	-71.665
1768.8	-71.658
1768.8	-71.648
1768.8	-71.641
1768.8	-71.635
1768.8	-71.628
1768.9	-71.624
1768.9	-71.616
1768.9	-71.608
1768.9	-71.602
1768.9	-71.594
1769	-71.589
1769	-71.581
1769	-71.573
1769	-71.566
1769	-71.557
1769.1	-71.55
1769.1	-71.54
1769.1	-71.534
1769.1	-71.528
1769.1	-71.52
1769.2	-71.515
1769.2	-71.506
1769.2	-71.499
1769.2	-71.492
1769.2	-71.483
1769.3	-71.478
1769.3	-71.47
1769.3	-71.463
1769.3	-71.454
1769.3	-71.443
1769.4	-71.434
1769.4	-71.422
1769.4	-71.411
1769.4	-71.4
1769.4	-71.387
1769.5	-71.376
1769.5	-71.361
1769.5	-71.35
1769.5	-71.342
1769.5	-71.331
1769.6	-71.323
1769.6	-71.311
1769.6	-71.3
1769.6	-71.292
1769.6	-71.28
1769.7	-71.272
1769.7	-71.262
1769.7	-71.253
1769.7	-71.247
1769.7	-71.235
1769.8	-71.226
1769.8	-71.215
1769.8	-71.202
1769.8	-71.192
1769.8	-71.178
1769.9	-71.168
1769.9	-71.158
1769.9	-71.149
1769.9	-71.141
1769.9	-71.128
1770	-71.119
1770	-71.109
1770	-71.099
1770	-71.091
1770	-71.08
1770.1	-71.072
1770.1	-71.064
1770.1	-71.055
1770.1	-71.05
1770.1	-71.041
1770.2	-71.032
1770.2	-71.023
1770.2	-71.011
1770.2	-71.002
1770.2	-70.992
1770.3	-70.985
1770.3	-70.979
1770.3	-70.969
1770.3	-70.961
1770.3	-70.95
1770.4	-70.94
1770.4	-70.933
1770.4	-70.921
1770.4	-70.912
1770.4	-70.903
1770.5	-70.895
1770.5	-70.889
1770.5	-70.879
1770.5	-70.87
1770.5	-70.861
1770.6	-70.849
1770.6	-70.841
1770.6	-70.829
1770.6	-70.818
1770.6	-70.81
1770.7	-70.798
1770.7	-70.789
1770.7	-70.779
1770.7	-70.769
1770.7	-70.762
1770.8	-70.75
1770.8	-70.74
1770.8	-70.731
1770.8	-70.721
1770.8	-70.713
1770.9	-70.703
1770.9	-70.694
1770.9	-70.686
1770.9	-70.674
1770.9	-70.666
1771	-70.657
1771	-70.647
1771	-70.641
1771	-70.63
1771	-70.622
1771.1	-70.616
1771.1	-70.607
1771.1	-70.601
1771.1	-70.594
1771.1	-70.587
1771.2	-70.581
1771.2	-70.57
1771.2	-70.56
1771.2	-70.548
1771.2	-70.537
1771.3	-70.529
1771.3	-70.518
1771.3	-70.511
1771.3	-70.509
1771.3	-70.504
1771.4	-70.501
1771.4	-70.497
1771.4	-70.493
1771.4	-70.492
1771.4	-70.486
1771.5	-70.482
1771.5	-70.48
1771.5	-70.473
1771.5	-70.471
1771.5	-70.467
1771.6	-70.462
1771.6	-70.46
1771.6	-70.452
1771.6	-70.449
1771.6	-70.446
1771.7	-70.439
1771.7	-70.434
1771.7	-70.428
1771.7	-70.422
1771.7	-70.42
1771.8	-70.414
1771.8	-70.411
1771.8	-70.406
1771.8	-70.398
1771.8	-70.395
1771.9	-70.389
1771.9	-70.383
1771.9	-70.381
1771.9	-70.373
1771.9	-70.367
1772	-70.363
1772	-70.353
1772	-70.347
1772	-70.34
1772	-70.331
1772.1	-70.326
1772.1	-70.318
1772.1	-70.313
1772.1	-70.309
1772.1	-70.301
1772.2	-70.296
1772.2	-70.29
1772.2	-70.283
1772.2	-70.281
1772.2	-70.272
1772.3	-70.265
1772.3	-70.262
1772.3	-70.256
1772.3	-70.257
1772.3	-70.26
1772.4	-70.258
1772.4	-70.26
1772.4	-70.26
1772.4	-70.259
1772.4	-70.263
1772.5	-70.26
1772.5	-70.258
1772.5	-70.258
1772.5	-70.254
1772.5	-70.255
1772.6	-70.255
1772.6	-70.253
1772.6	-70.254
1772.6	-70.251
1772.6	-70.249
1772.7	-70.251
1772.7	-70.249
1772.7	-70.248
1772.7	-70.245
1772.7	-70.242
1772.8	-70.242
1772.8	-70.239
1772.8	-70.239
1772.8	-70.237
1772.8	-70.235
1772.9	-70.235
1772.9	-70.231
1772.9	-70.232
1772.9	-70.23
1772.9	-70.227
1773	-70.225
1773	-70.221
1773	-70.22
1773	-70.216
1773	-70.214
1773.1	-70.211
1773.1	-70.208
1773.1	-70.206
1773.1	-70.203
1773.1	-70.202
1773.2	-70.198
1773.2	-70.196
1773.2	-70.191
1773.2	-70.189
1773.2	-70.186
1773.3	-70.185
1773.3	-70.186
1773.3	-70.189
1773.3	-70.194
1773.3	-70.2
1773.4	-70.207
1773.4	-70.212
1773.4	-70.217
1773.4	-70.221
1773.4	-70.226
1773.5	-70.23
1773.5	-70.235
1773.5	-70.238
1773.5	-70.243
1773.5	-70.248
1773.6	-70.251
1773.6	-70.254
1773.6	-70.256
1773.6	-70.258
1773.6	-70.258
1773.7	-70.261
1773.7	-70.263
1773.7	-70.266
1773.7	-70.268
1773.7	-70.27
1773.8	-70.271
1773.8	-70.273
1773.8	-70.274
1773.8	-70.276
1773.8	-70.279
1773.9	-70.281
1773.9	-70.284
1773.9	-70.286
1773.9	-70.29
1773.9	-70.293
1774	-70.296
1774	-70.298
1774	-70.301
1774	-70.302
1774	-70.305
1774.1	-70.308
1774.1	-70.308
1774.1	-70.309
1774.1	-70.307
1774.1	-70.306
1774.2	-70.304
1774.2	-70.305
1774.2	-70.306
1774.2	-70.309
1774.2	-70.313
1774.3	-70.317
1774.3	-70.321
1774.3	-70.326
1774.3	-70.334
1774.3	-70.34
1774.4	-70.348
1774.4	-70.354
1774.4	-70.359
1774.4	-70.366
1774.4	-70.37
1774.5	-70.376
1774.5	-70.379
1774.5	-70.385
1774.5	-70.39
1774.5	-70.397
1774.6	-70.406
1774.6	-70.413
1774.6	-70.421
1774.6	-70.425
1774.6	-70.431
1774.7	-70.433
1774.7	-70.437
1774.7	-70.442
1774.7	-70.446
1774.7	-70.452
1774.8	-70.454
1774.8	-70.46
1774.8	-70.464
1774.8	-70.47
1774.8	-70.476
1774.9	-70.481
1774.9	-70.489
1774.9	-70.492
1774.9	-70.498
1774.9	-70.503
1775	-70.507
1775	-70.513
1775	-70.517
1775	-70.524
1775	-70.527
1775.1	-70.534
1775.1	-70.539
1775.1	-70.545
1775.1	-70.551
1775.1	-70.555
1775.2	-70.561
1775.2	-70.57
1775.2	-70.578
1775.2	-70.583
1775.2	-70.587
1775.3	-70.593
1775.3	-70.596
1775.3	-70.602
1775.3	-70.608
1775.3	-70.616
1775.4	-70.626
1775.4	-70.636
1775.4	-70.647
1775.4	-70.653
1775.4	-70.662
1775.5	-70.67
1775.5	-70.678
1775.5	-70.687
1775.5	-70.69
1775.5	-70.697
1775.6	-70.702
1775.6	-70.71
1775.6	-70.718
1775.6	-70.724
1775.6	-70.733
1775.7	-70.739
1775.7	-70.747
1775.7	-70.756
1775.7	-70.765
1775.7	-70.774
1775.8	-70.78
1775.8	-70.788
1775.8	-70.793
1775.8	-70.799
1775.8	-70.807
1775.9	-70.812
1775.9	-70.818
1775.9	-70.822
1775.9	-70.829
1775.9	-70.838
1776	-70.846
1776	-70.856
1776	-70.861
1776	-70.867
1776	-70.874
1776.1	-70.88
1776.1	-70.889
1776.1	-70.893
1776.1	-70.899
1776.1	-70.904
1776.2	-70.912
1776.2	-70.919
1776.2	-70.924
1776.2	-70.931
1776.2	-70.937
1776.3	-70.946
1776.3	-70.956
1776.3	-70.963
1776.3	-70.972
1776.3	-70.978
1776.4	-70.985
1776.4	-70.992
1776.4	-70.998
1776.4	-71.007
1776.4	-71.011
1776.5	-71.019
1776.5	-71.026
1776.5	-71.033
1776.5	-71.042
1776.5	-71.049
1776.6	-71.057
1776.6	-71.062
1776.6	-71.07
1776.6	-71.079
1776.6	-71.085
1776.7	-71.093
1776.7	-71.096
1776.7	-71.102
1776.7	-71.111
1776.7	-71.117
1776.8	-71.126
1776.8	-71.132
1776.8	-71.139
1776.8	-71.147
1776.8	-71.156
1776.9	-71.166
1776.9	-71.171
1776.9	-71.177
1776.9	-71.183
1776.9	-71.188
1777	-71.197
1777	-71.202
1777	-71.211
1777	-71.218
1777	-71.225
1777.1	-71.235
1777.1	-71.241
1777.1	-71.25
1777.1	-71.256
1777.1	-71.262
1777.2	-71.27
1777.2	-71.275
1777.2	-71.283
1777.2	-71.29
1777.2	-71.298
1777.3	-71.307
1777.3	-71.312
1777.3	-71.32
1777.3	-71.325
1777.3	-71.331
1777.4	-71.339
1777.4	-71.343
1777.4	-71.35
1777.4	-71.354
1777.4	-71.36
1777.5	-71.367
1777.5	-71.372
1777.5	-71.379
1777.5	-71.383
1777.5	-71.39
1777.6	-71.4
1777.6	-71.406
1777.6	-71.413
1777.6	-71.417
1777.6	-71.422
1777.7	-71.429
1777.7	-71.433
1777.7	-71.441
1777.7	-71.445
1777.7	-71.451
1777.8	-71.459
1777.8	-71.465
1777.8	-71.473
1777.8	-71.479
1777.8	-71.484
1777.9	-71.493
1777.9	-71.499
1777.9	-71.508
1777.9	-71.516
1777.9	-71.524
1778	-71.533
1778	-71.539
1778	-71.547
1778	-71.552
1778	-71.557
1778.1	-71.563
1778.1	-71.567
1778.1	-71.576
1778.1	-71.582
1778.1	-71.589
1778.2	-71.599
1778.2	-71.603
1778.2	-71.611
1778.2	-71.616
1778.2	-71.623
1778.3	-71.632
1778.3	-71.637
1778.3	-71.643
1778.3	-71.647
1778.3	-71.65
1778.4	-71.656
1778.4	-71.657
1778.4	-71.66
1778.4	-71.664
1778.4	-71.665
1778.5	-71.67
1778.5	-71.672
1778.5	-71.677
1778.5	-71.683
1778.5	-71.686
1778.6	-71.692
1778.6	-71.697
1778.6	-71.702
1778.6	-71.709
1778.6	-71.711
1778.7	-71.714
1778.7	-71.717
1778.7	-71.721
1778.7	-71.728
1778.7	-71.73
1778.8	-71.735
1778.8	-71.74
1778.8	-71.745
1778.8	-71.754
1778.8	-71.758
1778.9	-71.764
1778.9	-71.771
1778.9	-71.775
1778.9	-71.78
1778.9	-71.784
1779	-71.789
1779	-71.795
1779	-71.798
1779	-71.804
1779	-71.809
1779.1	-71.813
1779.1	-71.82
1779.1	-71.823
1779.1	-71.828
1779.1	-71.834
1779.2	-71.838
1779.2	-71.845
1779.2	-71.848
1779.2	-71.85
1779.2	-71.854
1779.3	-71.855
1779.3	-71.859
1779.3	-71.86
1779.3	-71.862
1779.3	-71.865
1779.4	-71.864
1779.4	-71.866
1779.4	-71.869
1779.4	-71.869
1779.4	-71.871
1779.5	-71.868
1779.5	-71.868
1779.5	-71.871
1779.5	-71.87
1779.5	-71.872
1779.6	-71.873
1779.6	-71.873
1779.6	-71.876
1779.6	-71.877
1779.6	-71.881
1779.7	-71.886
1779.7	-71.886
1779.7	-71.89
1779.7	-71.892
1779.7	-71.893
1779.8	-71.898
1779.8	-71.898
1779.8	-71.899
1779.8	-71.9
1779.8	-71.899
1779.9	-71.902
1779.9	-71.904
1779.9	-71.904
1779.9	-71.909
1779.9	-71.909
1780	-71.912
1780	-71.916
1780	-71.916
1780	-71.921
1780	-71.923
1780.1	-71.924
1780.1	-71.929
1780.1	-71.929
1780.1	-71.931
1780.1	-71.935
1780.2	-71.935
1780.2	-71.938
1780.2	-71.939
1780.2	-71.94
1780.2	-71.944
1780.3	-71.945
1780.3	-71.947
1780.3	-71.948
1780.3	-71.942
1780.3	-71.939
1780.4	-71.934
1780.4	-71.928
1780.4	-71.926
1780.4	-71.921
1780.4	-71.918
1780.5	-71.919
1780.5	-71.914
1780.5	-71.912
1780.5	-71.911
1780.5	-71.907
1780.6	-71.907
1780.6	-71.902
1780.6	-71.898
1780.6	-71.899
1780.6	-71.894
1780.7	-71.892
1780.7	-71.892
1780.7	-71.888
1780.7	-71.889
1780.7	-71.886
1780.8	-71.884
1780.8	-71.885
1780.8	-71.881
1780.8	-71.88
1780.8	-71.881
1780.9	-71.877
1780.9	-71.876
1780.9	-71.875
1780.9	-71.872
1780.9	-71.874
1781	-71.871
1781	-71.87
1781	-71.87
1781	-71.867
1781	-71.868
1781.1	-71.866
1781.1	-71.865
1781.1	-71.866
1781.1	-71.862
1781.1	-71.861
1781.2	-71.86
1781.2	-71.859
1781.2	-71.86
1781.2	-71.856
1781.2	-71.854
1781.3	-71.851
1781.3	-71.849
1781.3	-71.846
1781.3	-71.837
1781.3	-71.828
1781.4	-71.817
1781.4	-71.809
1781.4	-71.802
1781.4	-71.795
1781.4	-71.79
1781.5	-71.781
1781.5	-71.77
1781.5	-71.759
1781.5	-71.753
1781.5	-71.747
1781.6	-71.741
1781.6	-71.735
1781.6	-71.729
1781.6	-71.725
1781.6	-71.719
1781.7	-71.716
1781.7	-71.71
1781.7	-71.705
1781.7	-71.699
1781.7	-71.694
1781.8	-71.688
1781.8	-71.682
1781.8	-71.677
1781.8	-71.67
1781.8	-71.664
1781.9	-71.658
1781.9	-71.654
1781.9	-71.649
1781.9	-71.644
1781.9	-71.637
1782	-71.633
1782	-71.627
1782	-71.622
1782	-71.616
1782	-71.609
1782.1	-71.603
1782.1	-71.598
1782.1	-71.593
1782.1	-71.59
1782.1	-71.588
1782.2	-71.584
1782.2	-71.581
1782.2	-71.578
1782.2	-71.575
1782.2	-71.57
1782.3	-71.567
1782.3	-71.561
1782.3	-71.554
1782.3	-71.544
1782.3	-71.531
1782.4	-71.519
1782.4	-71.504
1782.4	-71.491
1782.4	-71.478
1782.4	-71.463
1782.5	-71.448
1782.5	-71.439
1782.5	-71.429
1782.5	-71.419
1782.5	-71.411
1782.6	-71.403
1782.6	-71.395
1782.6	-71.382
1782.6	-71.372
1782.6	-71.36
1782.7	-71.351
1782.7	-71.342
1782.7	-71.333
1782.7	-71.325
1782.7	-71.315
1782.8	-71.306
1782.8	-71.296
1782.8	-71.288
1782.8	-71.284
1782.8	-71.28
1782.9	-71.272
1782.9	-71.264
1782.9	-71.257
1782.9	-71.246
1782.9	-71.238
1783	-71.226
1783	-71.216
1783	-71.208
1783	-71.2
1783	-71.194
1783.1	-71.184
1783.1	-71.174
1783.1	-71.162
1783.1	-71.153
1783.1	-71.145
1783.2	-71.137
1783.2	-71.132
1783.2	-71.124
1783.2	-71.117
1783.2	-71.109
1783.3	-71.102
1783.3	-71.096
1783.3	-71.085
1783.3	-71.075
1783.3	-71.06
1783.4	-71.048
1783.4	-71.035
1783.4	-71.022
1783.4	-71.012
1783.4	-71
1783.5	-70.991
1783.5	-70.98
1783.5	-70.971
1783.5	-70.96
1783.5	-70.949
1783.6	-70.94
1783.6	-70.929
1783.6	-70.92
1783.6	-70.91
1783.6	-70.901
1783.7	-70.892
1783.7	-70.88
1783.7	-70.872
1783.7	-70.86
1783.7	-70.85
1783.8	-70.839
1783.8	-70.828
1783.8	-70.82
1783.8	-70.81
1783.8	-70.801
1783.9	-70.789
1783.9	-70.779
1783.9	-70.769
1783.9	-70.758
1783.9	-70.751
1784	-70.74
1784	-70.732
1784	-70.723
1784	-70.714
1784	-70.707
1784.1	-70.697
1784.1	-70.689
1784.1	-70.678
1784.1	-70.669
1784.1	-70.661
1784.2	-70.651
1784.2	-70.643
1784.2	-70.632
1784.2	-70.623
1784.2	-70.613
1784.3	-70.603
1784.3	-70.595
1784.3	-70.585
1784.3	-70.578
1784.3	-70.571
1784.4	-70.564
1784.4	-70.559
1784.4	-70.55
1784.4	-70.545
1784.4	-70.537
1784.5	-70.53
1784.5	-70.524
1784.5	-70.515
1784.5	-70.509
1784.5	-70.499
1784.6	-70.492
1784.6	-70.485
1784.6	-70.476
1784.6	-70.469
1784.6	-70.46
1784.7	-70.454
1784.7	-70.446
1784.7	-70.439
1784.7	-70.434
1784.7	-70.426
1784.8	-70.418
1784.8	-70.415
1784.8	-70.411
1784.8	-70.404
1784.8	-70.395
1784.9	-70.39
1784.9	-70.381
1784.9	-70.373
1784.9	-70.367
1784.9	-70.358
1785	-70.352
1785	-70.348
1785	-70.344
1785	-70.337
1785	-70.329
1785.1	-70.322
1785.1	-70.312
1785.1	-70.306
1785.1	-70.3
1785.1	-70.292
1785.2	-70.287
1785.2	-70.276
1785.2	-70.267
1785.2	-70.258
1785.2	-70.249
1785.3	-70.242
1785.3	-70.23
1785.3	-70.222
1785.3	-70.218
1785.3	-70.216
1785.4	-70.219
1785.4	-70.217
1785.4	-70.217
1785.4	-70.216
1785.4	-70.215
1785.5	-70.215
1785.5	-70.212
1785.5	-70.212
1785.5	-70.209
1785.5	-70.207
1785.6	-70.207
1785.6	-70.203
1785.6	-70.202
1785.6	-70.199
1785.6	-70.196
1785.7	-70.193
1785.7	-70.186
1785.7	-70.183
1785.7	-70.178
1785.7	-70.175
1785.8	-70.173
1785.8	-70.167
1785.8	-70.165
1785.8	-70.16
1785.8	-70.155
1785.9	-70.152
1785.9	-70.145
1785.9	-70.142
1785.9	-70.137
1785.9	-70.134
1786	-70.132
1786	-70.127
1786	-70.125
1786	-70.12
1786	-70.115
1786.1	-70.112
1786.1	-70.107
1786.1	-70.103
1786.1	-70.099
1786.1	-70.096
1786.2	-70.094
1786.2	-70.088
1786.2	-70.085
1786.2	-70.08
1786.2	-70.075
1786.3	-70.073
1786.3	-70.067
1786.3	-70.066
1786.3	-70.069
1786.3	-70.073
1786.4	-70.078
1786.4	-70.08
1786.4	-70.083
1786.4	-70.086
1786.4	-70.088
1786.5	-70.093
1786.5	-70.094
1786.5	-70.098
1786.5	-70.102
1786.5	-70.103
1786.6	-70.104
1786.6	-70.102
1786.6	-70.103
1786.6	-70.106
1786.6	-70.107
1786.7	-70.111
1786.7	-70.11
1786.7	-70.11
1786.7	-70.112
1786.7	-70.111
1786.8	-70.113
1786.8	-70.113
1786.8	-70.112
1786.8	-70.115
1786.8	-70.114
1786.9	-70.115
1786.9	-70.116
1786.9	-70.117
1786.9	-70.12
1786.9	-70.117
1787	-70.116
1787	-70.116
1787	-70.114
1787	-70.116
1787	-70.113
1787.1	-70.112
1787.1	-70.114
1787.1	-70.112
1787.1	-70.114
1787.1	-70.113
1787.2	-70.113
1787.2	-70.116
1787.2	-70.114
1787.2	-70.115
1787.2	-70.115
1787.3	-70.116
1787.3	-70.119
1787.3	-70.12
1787.3	-70.125
1787.3	-70.134
1787.4	-70.14
1787.4	-70.149
1787.4	-70.155
1787.4	-70.161
1787.4	-70.17
1787.5	-70.173
1787.5	-70.18
1787.5	-70.187
1787.5	-70.193
1787.5	-70.2
1787.6	-70.203
1787.6	-70.209
1787.6	-70.215
1787.6	-70.217
1787.6	-70.222
1787.7	-70.225
1787.7	-70.229
1787.7	-70.236
1787.7	-70.239
1787.7	-70.245
1787.8	-70.25
1787.8	-70.254
1787.8	-70.259
1787.8	-70.26
1787.8	-70.262
1787.9	-70.267
1787.9	-70.268
1787.9	-70.275
1787.9	-70.28
1787.9	-70.285
1788	-70.291
1788	-70.292
1788	-70.295
1788	-70.302
1788	-70.307
1788.1	-70.315
1788.1	-70.319
1788.1	-70.323
1788.1	-70.329
1788.1	-70.33
1788.2	-70.333
1788.2	-70.338
1788.2	-70.339
1788.2	-70.344
1788.2	-70.349
1788.3	-70.355
1788.3	-70.365
1788.3	-70.37
1788.3	-70.378
1788.3	-70.387
1788.4	-70.394
1788.4	-70.403
1788.4	-70.41
1788.4	-70.419
1788.4	-70.43
1788.5	-70.436
1788.5	-70.445
1788.5	-70.456
1788.5	-70.46
1788.5	-70.467
1788.6	-70.471
1788.6	-70.475
1788.6	-70.485
1788.6	-70.492
1788.6	-70.501
1788.7	-70.512
1788.7	-70.518
1788.7	-70.527
1788.7	-70.535
1788.7	-70.542
1788.8	-70.551
1788.8	-70.555
1788.8	-70.56
1788.8	-70.569
1788.8	-70.573
1788.9	-70.581
1788.9	-70.588
1788.9	-70.591
1788.9	-70.599
1788.9	-70.604
1789	-70.61
1789	-70.619
1789	-70.623
1789	-70.629
1789	-70.638
1789.1	-70.643
1789.1	-70.651
1789.1	-70.658
1789.1	-70.662
1789.1	-70.671
1789.2	-70.677
1789.2	-70.683
1789.2	-70.692
1789.2	-70.695
1789.2	-70.701
1789.3	-70.709
1789.3	-70.714
1789.3	-70.724
1789.3	-70.732
1789.3	-70.741
1789.4	-70.753
1789.4	-70.759
1789.4	-70.77
1789.4	-70.78
1789.4	-70.788
1789.5	-70.797
1789.5	-70.802
1789.5	-70.809
1789.5	-70.817
1789.5	-70.826
1789.6	-70.836
1789.6	-70.841
1789.6	-70.849
1789.6	-70.855
1789.6	-70.864
1789.7	-70.873
1789.7	-70.88
1789.7	-70.889
1789.7	-70.895
1789.7	-70.903
1789.8	-70.911
1789.8	-70.919
1789.8	-70.928
1789.8	-70.936
1789.8	-70.944
1789.9	-70.95
1789.9	-70.959
1789.9	-70.965
1789.9	-70.973
1789.9	-70.981
1790	-70.99
1790	-70.998
1790	-71.008
1790	-71.018
1790	-71.026
1790.1	-71.035
1790.1	-71.042
1790.1	-71.05
1790.1	-71.055
1790.1	-71.062
1790.2	-71.067
1790.2	-71.074
1790.2	-71.081
1790.2	-71.09
1790.2	-71.098
1790.3	-71.106
1790.3	-71.116
1790.3	-71.126
1790.3	-71.135
1790.3	-71.143
1790.4	-71.151
1790.4	-71.157
1790.4	-71.163
1790.4	-71.169
1790.4	-71.178
1790.5	-71.186
1790.5	-71.195
1790.5	-71.202
1790.5	-71.21
1790.5	-71.217
1790.6	-71.226
1790.6	-71.236
1790.6	-71.244
1790.6	-71.254
1790.6	-71.26
1790.7	-71.268
1790.7	-71.274
1790.7	-71.281
1790.7	-71.293
1790.7	-71.305
1790.8	-71.312
1790.8	-71.32
1790.8	-71.33
1790.8	-71.339
1790.8	-71.349
1790.9	-71.356
1790.9	-71.364
1790.9	-71.371
1790.9	-71.379
1790.9	-71.385
1791	-71.393
1791	-71.4
1791	-71.407
1791	-71.416
1791	-71.422
1791.1	-71.429
1791.1	-71.434
1791.1	-71.44
1791.1	-71.447
1791.1	-71.457
1791.2	-71.468
1791.2	-71.477
1791.2	-71.486
1791.2	-71.492
1791.2	-71.5
1791.3	-71.506
1791.3	-71.513
1791.3	-71.52
1791.3	-71.525
1791.3	-71.533
1791.4	-71.538
1791.4	-71.544
1791.4	-71.55
1791.4	-71.556
1791.4	-71.563
1791.5	-71.57
1791.5	-71.579
1791.5	-71.583
1791.5	-71.59
1791.5	-71.596
1791.6	-71.602
1791.6	-71.609
1791.6	-71.615
1791.6	-71.622
1791.6	-71.625
1791.7	-71.631
1791.7	-71.637
1791.7	-71.644
1791.7	-71.652
1791.7	-71.657
1791.8	-71.665
1791.8	-71.67
1791.8	-71.677
1791.8	-71.683
1791.8	-71.691
1791.9	-71.7
1791.9	-71.705
1791.9	-71.713
1791.9	-71.719
1791.9	-71.726
1792	-71.735
1792	-71.743
1792	-71.752
1792	-71.758
1792	-71.766
1792.1	-71.772
1792.1	-71.78
1792.1	-71.788
1792.1	-71.793
1792.1	-71.799
1792.2	-71.801
1792.2	-71.806
1792.2	-71.812
1792.2	-71.818
1792.2	-71.826
1792.3	-71.831
1792.3	-71.837
1792.3	-71.842
1792.3	-71.847
1792.3	-71.852
1792.4	-71.854
1792.4	-71.858
1792.4	-71.86
1792.4	-71.863
1792.4	-71.868
1792.5	-71.872
1792.5	-71.878
1792.5	-71.881
1792.5	-71.885
1792.5	-71.889
1792.6	-71.893
1792.6	-71.898
1792.6	-71.899
1792.6	-71.903
1792.6	-71.905
1792.7	-71.91
1792.7	-71.916
1792.7	-71.92
1792.7	-71.925
1792.7	-71.933
1792.8	-71.94
1792.8	-71.944
1792.8	-71.946
1792.8	-71.95
1792.8	-71.95
1792.9	-71.954
1792.9	-71.959
1792.9	-71.964
1792.9	-71.97
1792.9	-71.973
1793	-71.978
1793	-71.982
1793	-71.987
1793	-71.993
1793	-71.994
1793.1	-71.999
1793.1	-72.001
1793.1	-72.004
1793.1	-72.009
1793.1	-72.012
1793.2	-72.017
1793.2	-72.024
1793.2	-72.031
1793.2	-72.037
1793.2	-72.044
1793.3	-72.05
1793.3	-72.051
1793.3	-72.053
1793.3	-72.051
1793.3	-72.049
1793.4	-72.05
1793.4	-72.046
1793.4	-72.046
1793.4	-72.044
1793.4	-72.042
1793.5	-72.043
1793.5	-72.04
1793.5	-72.041
1793.5	-72.039
1793.5	-72.038
1793.6	-72.039
1793.6	-72.037
1793.6	-72.039
1793.6	-72.038
1793.6	-72.038
1793.7	-72.039
1793.7	-72.038
1793.7	-72.041
1793.7	-72.041
1793.7	-72.042
1793.8	-72.044
1793.8	-72.043
1793.8	-72.046
1793.8	-72.045
1793.8	-72.047
1793.9	-72.049
1793.9	-72.048
1793.9	-72.05
1793.9	-72.047
1793.9	-72.048
1794	-72.05
1794	-72.051
1794	-72.054
1794	-72.053
1794	-72.055
1794.1	-72.057
1794.1	-72.06
1794.1	-72.063
1794.1	-72.062
1794.1	-72.063
1794.2	-72.064
1794.2	-72.063
1794.2	-72.065
1794.2	-72.064
1794.2	-72.066
1794.3	-72.067
1794.3	-72.069
1794.3	-72.07
1794.3	-72.064
1794.3	-72.06
1794.4	-72.052
1794.4	-72.045
1794.4	-72.042
1794.4	-72.033
1794.4	-72.028
1794.5	-72.023
1794.5	-72.018
1794.5	-72.015
1794.5	-72.01
1794.5	-72.006
1794.6	-72.001
1794.6	-71.996
1794.6	-71.993
1794.6	-71.988
1794.6	-71.987
1794.7	-71.984
1794.7	-71.98
1794.7	-71.98
1794.7	-71.975
1794.7	-71.973
1794.8	-71.971
1794.8	-71.969
1794.8	-71.969
1794.8	-71.963
1794.8	-71.96
1794.9	-71.957
1794.9	-71.953
1794.9	-71.953
1794.9	-71.948
1794.9	-71.944
1795	-71.941
1795	-71.937
1795	-71.937
1795	-71.933
1795	-71.931
1795.1	-71.929
1795.1	-71.924
1795.1	-71.924
1795.1	-71.92
1795.1	-71.916
1795.2	-71.915
1795.2	-71.908
1795.2	-71.9
1795.2	-71.893
1795.2	-71.89
1795.3	-71.889
1795.3	-71.883
1795.3	-71.878
1795.3	-71.869
1795.3	-71.86
1795.4	-71.854
1795.4	-71.844
1795.4	-71.836
1795.4	-71.827
1795.4	-71.817
1795.5	-71.81
1795.5	-71.799
1795.5	-71.789
1795.5	-71.782
1795.5	-71.771
1795.6	-71.765
1795.6	-71.756
1795.6	-71.749
1795.6	-71.742
1795.6	-71.73
1795.7	-71.722
1795.7	-71.715
1795.7	-71.707
1795.7	-71.703
1795.7	-71.699
1795.8	-71.695
1795.8	-71.689
1795.8	-71.679
1795.8	-71.672
1795.8	-71.663
1795.9	-71.655
1795.9	-71.649
1795.9	-71.64
1795.9	-71.636
1795.9	-71.628
1796	-71.621
1796	-71.617
1796	-71.606
1796	-71.6
1796	-71.595
1796.1	-71.587
1796.1	-71.582
1796.1	-71.574
1796.1	-71.568
1796.1	-71.565
1796.2	-71.558
1796.2	-71.552
1796.2	-71.544
1796.2	-71.535
1796.2	-71.531
1796.3	-71.523
1796.3	-71.518
1796.3	-71.511
1796.3	-71.497
1796.3	-71.486
1796.4	-71.472
1796.4	-71.458
1796.4	-71.447
1796.4	-71.431
1796.4	-71.418
1796.5	-71.406
1796.5	-71.391
1796.5	-71.383
1796.5	-71.371
1796.5	-71.36
1796.6	-71.352
1796.6	-71.34
1796.6	-71.331
1796.6	-71.323
1796.6	-71.31
1796.7	-71.3
1796.7	-71.286
1796.7	-71.273
1796.7	-71.265
1796.7	-71.252
1796.8	-71.243
1796.8	-71.234
1796.8	-71.223
1796.8	-71.216
1796.8	-71.205
1796.9	-71.196
1796.9	-71.189
1796.9	-71.175
1796.9	-71.165
1796.9	-71.156
1797	-71.144
1797	-71.136
1797	-71.125
1797	-71.115
1797	-71.109
1797.1	-71.098
1797.1	-71.089
1797.1	-71.082
1797.1	-71.07
1797.1	-71.062
1797.2	-71.052
1797.2	-71.042
1797.2	-71.035
1797.2	-71.022
1797.2	-71.012
1797.3	-71.004
1797.3	-70.992
1797.3	-70.985
1797.3	-70.976
1797.3	-70.965
1797.4	-70.956
1797.4	-70.944
1797.4	-70.932
1797.4	-70.924
1797.4	-70.909
1797.5	-70.898
1797.5	-70.888
1797.5	-70.875
1797.5	-70.865
1797.5	-70.854
1797.6	-70.844
1797.6	-70.838
1797.6	-70.825
1797.6	-70.815
1797.6	-70.806
1797.7	-70.793
1797.7	-70.784
1797.7	-70.772
1797.7	-70.762
1797.7	-70.754
1797.8	-70.743
1797.8	-70.735
1797.8	-70.724
1797.8	-70.713
1797.8	-70.703
1797.9	-70.69
1797.9	-70.68
1797.9	-70.668
1797.9	-70.656
1797.9	-70.648
1798	-70.636
1798	-70.627
1798	-70.615
1798	-70.606
1798	-70.597
1798.1	-70.588
1798.1	-70.579
1798.1	-70.566
1798.1	-70.557
1798.1	-70.546
1798.2	-70.537
1798.2	-70.527
1798.2	-70.518
1798.2	-70.51
1798.2	-70.501
1798.3	-70.494
1798.3	-70.483
1798.3	-70.476
1798.3	-70.47
1798.3	-70.465
1798.4	-70.46
1798.4	-70.455
1798.4	-70.45
1798.4	-70.445
1798.4	-70.442
1798.5	-70.436
1798.5	-70.431
1798.5	-70.424
1798.5	-70.418
1798.5	-70.409
1798.6	-70.403
1798.6	-70.396
1798.6	-70.39
1798.6	-70.381
1798.6	-70.373
1798.7	-70.364
1798.7	-70.356
1798.7	-70.349
1798.7	-70.343
1798.7	-70.338
1798.8	-70.332
1798.8	-70.327
1798.8	-70.32
1798.8	-70.314
1798.8	-70.307
1798.9	-70.3
1798.9	-70.292
1798.9	-70.284
1798.9	-70.276
1798.9	-70.268
1799	-70.262
1799	-70.256
1799	-70.249
1799	-70.239
1799	-70.232
1799.1	-70.223
1799.1	-70.216
1799.1	-70.209
1799.1	-70.202
1799.1	-70.196
1799.2	-70.19
1799.2	-70.185
1799.2	-70.178
1799.2	-70.172
1799.2	-70.163
1799.3	-70.155
1799.3	-70.148
1799.3	-70.145
1799.3	-70.146
1799.3	-70.147
1799.4	-70.149
1799.4	-70.147
1799.4	-70.148
1799.4	-70.146
1799.4	-70.146
1799.5	-70.145
1799.5	-70.145
1799.5	-70.146
1799.5	-70.146
1799.5	-70.148
1799.6	-70.145
1799.6	-70.143
1799.6	-70.138
1799.6	-70.136
1799.6	-70.134
1799.7	-70.132
1799.7	-70.132
1799.7	-70.127
1799.7	-70.126
1799.7	-70.122
1799.8	-70.12
1799.8	-70.12
1799.8	-70.118
1799.8	-70.116
1799.8	-70.111
1799.9	-70.103
1799.9	-70.095
1799.9	-70.093
1799.9	-70.091
1799.9	-70.088
1800	-70.086
1800	-70.081
1800	-70.078
1800	-70.074
1800	-70.069
1800.1	-70.067
1800.1	-70.061
1800.1	-70.059
1800.1	-70.055
1800.1	-70.052
1800.2	-70.049
1800.2	-70.045
1800.2	-70.043
1800.2	-70.038
1800.2	-70.036
1800.3	-70.032
1800.3	-70.027
1800.3	-70.027
1800.3	-70.03
1800.3	-70.038
1800.4	-70.043
1800.4	-70.049
1800.4	-70.053
1800.4	-70.058
1800.4	-70.065
1800.5	-70.07
1800.5	-70.076
1800.5	-70.08
1800.5	-70.084
1800.5	-70.09
1800.6	-70.093
1800.6	-70.098
1800.6	-70.1
1800.6	-70.102
1800.6	-70.104
1800.7	-70.106
1800.7	-70.11
1800.7	-70.112
1800.7	-70.116
1800.7	-70.118
1800.8	-70.12
1800.8	-70.124
1800.8	-70.126
1800.8	-70.131
1800.8	-70.132
1800.9	-70.132
1800.9	-70.135
1800.9	-70.135
1800.9	-70.138
1800.9	-70.139
1801	-70.141
1801	-70.144
1801	-70.146
1801	-70.15
1801	-70.15
1801.1	-70.153
1801.1	-70.155
1801.1	-70.156
1801.1	-70.161
1801.1	-70.162
1801.2	-70.165
1801.2	-70.166
1801.2	-70.167
1801.2	-70.17
1801.2	-70.17
1801.3	-70.173
1801.3	-70.174
1801.3	-70.178
1801.3	-70.183
1801.3	-70.188
1801.4	-70.196
1801.4	-70.202
1801.4	-70.209
1801.4	-70.215
1801.4	-70.22
1801.5	-70.228
1801.5	-70.232
1801.5	-70.239
1801.5	-70.246
1801.5	-70.252
1801.6	-70.26
1801.6	-70.264
1801.6	-70.271
1801.6	-70.276
1801.6	-70.281
1801.7	-70.287
1801.7	-70.29
1801.7	-70.295
1801.7	-70.3
1801.7	-70.305
1801.8	-70.313
1801.8	-70.316
1801.8	-70.322
1801.8	-70.325
1801.8	-70.33
1801.9	-70.336
1801.9	-70.339
1801.9	-70.345
1801.9	-70.347
1801.9	-70.352
1802	-70.359
1802	-70.364
1802	-70.37
1802	-70.371
1802	-70.375
1802.1	-70.38
1802.1	-70.384
1802.1	-70.391
1802.1	-70.394
1802.1	-70.398
1802.2	-70.405
1802.2	-70.409
1802.2	-70.417
1802.2	-70.42
1802.2	-70.424
1802.3	-70.429
1802.3	-70.432
1802.3	-70.441
1802.3	-70.448
1802.3	-70.46
1802.4	-70.472
1802.4	-70.482
1802.4	-70.494
1802.4	-70.503
1802.4	-70.515
1802.5	-70.527
1802.5	-70.537
1802.5	-70.55
1802.5	-70.559
1802.5	-70.569
1802.6	-70.58
1802.6	-70.59
1802.6	-70.602
1802.6	-70.608
1802.6	-70.618
1802.7	-70.628
1802.7	-70.635
1802.7	-70.647
1802.7	-70.654
1802.7	-70.663
1802.8	-70.673
1802.8	-70.682
1802.8	-70.693
1802.8	-70.701
1802.8	-70.711
1802.9	-70.721
1802.9	-70.729
1802.9	-70.739
1802.9	-70.745
1802.9	-70.753
1803	-70.762
1803	-70.767
1803	-70.776
1803	-70.783
1803	-70.79
1803.1	-70.798
1803.1	-70.803
1803.1	-70.812
1803.1	-70.819
1803.1	-70.826
1803.2	-70.837
1803.2	-70.843
1803.2	-70.852
1803.2	-70.861
1803.2	-70.871
1803.3	-70.882
1803.3	-70.89
1803.3	-70.894
1803.3	-70.891
1803.3	-70.887
1803.4	-70.887
1803.4	-70.881
1803.4	-70.878
1803.4	-70.876
1803.4	-70.872
1803.5	-70.872
1803.5	-70.868
1803.5	-70.867
1803.5	-70.868
1803.5	-70.866
1803.6	-70.869
1803.6	-70.868
1803.6	-70.867
1803.6	-70.867
1803.6	-70.863
1803.7	-70.862
1803.7	-70.862
1803.7	-70.861
1803.7	-70.863
1803.7	-70.862
1803.8	-70.864
1803.8	-70.867
1803.8	-70.867
1803.8	-70.869
1803.8	-70.867
1803.9	-70.867
1803.9	-70.869
1803.9	-70.868
1803.9	-70.873
1803.9	-70.874
1804	-70.876
1804	-70.883
1804	-70.884
1804	-70.887
1804	-70.892
1804.1	-70.894
1804.1	-70.9
1804.1	-70.9
1804.1	-70.903
1804.1	-70.909
1804.2	-70.911
1804.2	-70.915
1804.2	-70.916
1804.2	-70.918
1804.2	-70.923
1804.3	-70.924
1804.3	-70.928
1804.3	-70.925
1804.3	-70.912
1804.3	-70.899
1804.4	-70.882
1804.4	-70.866
1804.4	-70.851
1804.4	-70.833
1804.4	-70.819
1804.5	-70.804
1804.5	-70.789
1804.5	-70.779
1804.5	-70.765
1804.5	-70.754
1804.6	-70.744
1804.6	-70.73
1804.6	-70.721
1804.6	-70.711
1804.6	-70.703
1804.7	-70.698
1804.7	-70.69
1804.7	-70.684
1804.7	-70.678
1804.7	-70.669
1804.8	-70.664
1804.8	-70.655
1804.8	-70.647
1804.8	-70.643
1804.8	-70.635
1804.9	-70.631
1804.9	-70.627
1804.9	-70.62
1804.9	-70.616
1804.9	-70.607
1805	-70.598
1805	-70.593
1805	-70.585
1805	-70.582
1805	-70.579
1805.1	-70.573
1805.1	-70.57
1805.1	-70.563
1805.1	-70.557
1805.1	-70.553
1805.2	-70.543
1805.2	-70.536
1805.2	-70.531
1805.2	-70.521
1805.2	-70.517
1805.3	-70.511
1805.3	-70.506
1805.3	-70.503
1805.3	-70.494
1805.3	-70.487
1805.4	-70.481
1805.4	-70.471
1805.4	-70.463
1805.4	-70.453
1805.4	-70.444
1805.5	-70.439
1805.5	-70.429
1805.5	-70.422
1805.5	-70.417
1805.5	-70.407
1805.6	-70.402
1805.6	-70.396
1805.6	-70.387
1805.6	-70.381
1805.6	-70.373
1805.7	-70.364
1805.7	-70.36
1805.7	-70.351
1805.7	-70.344
1805.7	-70.339
1805.8	-70.329
1805.8	-70.324
1805.8	-70.317
1805.8	-70.309
1805.8	-70.305
1805.9	-70.295
1805.9	-70.285
1805.9	-70.28
1805.9	-70.27
1805.9	-70.264
1806	-70.258
1806	-70.248
1806	-70.24
1806	-70.231
1806	-70.222
1806.1	-70.217
1806.1	-70.208
1806.1	-70.201
1806.1	-70.193
1806.1	-70.188
1806.2	-70.185
1806.2	-70.177
1806.2	-70.172
1806.2	-70.164
1806.2	-70.156
1806.3	-70.151
1806.3	-70.144
1806.3	-70.137
1806.3	-70.126
1806.3	-70.115
1806.4	-70.104
1806.4	-70.093
1806.4	-70.085
1806.4	-70.073
1806.4	-70.061
1806.5	-70.049
1806.5	-70.04
1806.5	-70.029
1806.5	-70.02
1806.5	-70.012
1806.6	-70.001
1806.6	-69.991
1806.6	-69.98
1806.6	-69.97
1806.6	-69.958
1806.7	-69.948
1806.7	-69.937
1806.7	-69.926
1806.7	-69.916
1806.7	-69.907
1806.8	-69.898
1806.8	-69.889
1806.8	-69.88
1806.8	-69.869
1806.8	-69.86
1806.9	-69.85
1806.9	-69.841
1806.9	-69.83
1806.9	-69.821
1806.9	-69.812
1807	-69.804
1807	-69.795
1807	-69.787
1807	-69.777
1807	-69.767
1807.1	-69.76
1807.1	-69.751
1807.1	-69.742
1807.1	-69.733
1807.1	-69.725
1807.2	-69.715
1807.2	-69.708
1807.2	-69.697
1807.2	-69.688
1807.2	-69.678
1807.3	-69.666
1807.3	-69.656
1807.3	-69.649
1807.3	-69.645
1807.3	-69.641
1807.4	-69.638
1807.4	-69.631
1807.4	-69.626
1807.4	-69.619
1807.4	-69.614
1807.5	-69.608
1807.5	-69.6
1807.5	-69.593
1807.5	-69.587
1807.5	-69.584
1807.6	-69.579
1807.6	-69.573
1807.6	-69.565
1807.6	-69.557
1807.6	-69.549
1807.7	-69.542
1807.7	-69.536
1807.7	-69.529
1807.7	-69.523
1807.7	-69.515
1807.8	-69.51
1807.8	-69.503
1807.8	-69.497
1807.8	-69.488
1807.8	-69.479
1807.9	-69.471
1807.9	-69.463
1807.9	-69.457
1807.9	-69.45
1807.9	-69.445
1808	-69.438
1808	-69.432
1808	-69.428
1808	-69.42
1808	-69.413
1808.1	-69.403
1808.1	-69.396
1808.1	-69.387
1808.1	-69.379
1808.1	-69.372
1808.2	-69.362
1808.2	-69.355
1808.2	-69.345
1808.2	-69.339
1808.2	-69.331
1808.3	-69.324
1808.3	-69.318
1808.3	-69.313
1808.3	-69.312
1808.3	-69.31
1808.4	-69.31
1808.4	-69.309
1808.4	-69.308
1808.4	-69.307
1808.4	-69.303
1808.5	-69.302
1808.5	-69.298
1808.5	-69.295
1808.5	-69.292
1808.5	-69.289
1808.6	-69.288
1808.6	-69.285
1808.6	-69.283
1808.6	-69.28
1808.6	-69.278
1808.7	-69.276
1808.7	-69.273
1808.7	-69.273
1808.7	-69.268
1808.7	-69.265
1808.8	-69.261
1808.8	-69.257
1808.8	-69.256
1808.8	-69.251
1808.8	-69.248
1808.9	-69.243
1808.9	-69.239
1808.9	-69.236
1808.9	-69.23
1808.9	-69.227
1809	-69.221
1809	-69.217
1809	-69.213
1809	-69.208
1809	-69.206
1809.1	-69.2
1809.1	-69.198
1809.1	-69.194
1809.1	-69.19
1809.1	-69.187
1809.2	-69.182
1809.2	-69.178
1809.2	-69.172
1809.2	-69.167
1809.2	-69.162
1809.3	-69.156
1809.3	-69.153
1809.3	-69.148
1809.3	-69.151
1809.3	-69.155
1809.4	-69.158
1809.4	-69.164
1809.4	-69.166
1809.4	-69.17
1809.4	-69.173
1809.5	-69.177
1809.5	-69.18
1809.5	-69.18
1809.5	-69.183
1809.5	-69.182
1809.6	-69.183
1809.6	-69.183
1809.6	-69.18
1809.6	-69.181
1809.6	-69.18
1809.7	-69.181
1809.7	-69.183
1809.7	-69.185
1809.7	-69.19
1809.7	-69.189
1809.8	-69.191
1809.8	-69.191
1809.8	-69.189
1809.8	-69.189
1809.8	-69.186
1809.9	-69.186
1809.9	-69.185
1809.9	-69.183
1809.9	-69.182
1809.9	-69.178
1810	-69.178
1810	-69.176
1810	-69.176
1810	-69.178
1810	-69.176
1810.1	-69.178
1810.1	-69.177
1810.1	-69.179
1810.1	-69.182
1810.1	-69.182
1810.2	-69.184
1810.2	-69.181
1810.2	-69.182
1810.2	-69.184
1810.2	-69.184
1810.3	-69.185
1810.3	-69.182
1810.3	-69.183
1810.3	-69.187
1810.3	-69.191
1810.4	-69.198
1810.4	-69.2
1810.4	-69.206
1810.4	-69.211
1810.4	-69.216
1810.5	-69.223
1810.5	-69.227
1810.5	-69.232
1810.5	-69.235
1810.5	-69.239
1810.6	-69.244
1810.6	-69.246
1810.6	-69.25
1810.6	-69.254
1810.6	-69.257
1810.7	-69.263
1810.7	-69.265
1810.7	-69.27
1810.7	-69.273
1810.7	-69.275
1810.8	-69.279
1810.8	-69.28
1810.8	-69.284
1810.8	-69.287
1810.8	-69.292
1810.9	-69.298
1810.9	-69.299
1810.9	-69.304
1810.9	-69.307
1810.9	-69.309
1811	-69.313
1811	-69.312
1811	-69.315
1811	-69.317
1811	-69.321
1811.1	-69.325
1811.1	-69.326
1811.1	-69.331
1811.1	-69.333
1811.1	-69.336
1811.2	-69.342
1811.2	-69.343
1811.2	-69.348
1811.2	-69.351
1811.2	-69.355
1811.3	-69.362
1811.3	-69.363
1811.3	-69.368
1811.3	-69.374
1811.3	-69.38
1811.4	-69.388
1811.4	-69.394
1811.4	-69.403
1811.4	-69.411
1811.4	-69.418
1811.5	-69.428
1811.5	-69.432
1811.5	-69.44
1811.5	-69.447
1811.5	-69.453
1811.6	-69.462
1811.6	-69.465
1811.6	-69.472
1811.6	-69.479
1811.6	-69.485
1811.7	-69.492
1811.7	-69.495
1811.7	-69.5
1811.7	-69.506
1811.7	-69.51
1811.8	-69.518
1811.8	-69.523
1811.8	-69.53
1811.8	-69.539
1811.8	-69.543
1811.9	-69.551
1811.9	-69.556
1811.9	-69.56
1811.9	-69.566
1811.9	-69.57
1812	-69.576
1812	-69.584
1812	-69.592
1812	-69.601
1812	-69.604
1812.1	-69.61
1812.1	-69.617
1812.1	-69.62
1812.1	-69.627
1812.1	-69.63
1812.2	-69.635
1812.2	-69.643
1812.2	-69.647
1812.2	-69.655
1812.2	-69.661
1812.3	-69.666
1812.3	-69.673
1812.3	-69.677
1812.3	-69.685
1812.3	-69.692
1812.4	-69.699
1812.4	-69.707
1812.4	-69.71
1812.4	-69.718
1812.4	-69.727
1812.5	-69.731
1812.5	-69.738
1812.5	-69.742
1812.5	-69.749
1812.5	-69.76
1812.6	-69.769
1812.6	-69.78
1812.6	-69.789
1812.6	-69.796
1812.6	-69.806
1812.7	-69.811
1812.7	-69.818
1812.7	-69.826
1812.7	-69.829
1812.7	-69.836
1812.8	-69.842
1812.8	-69.849
1812.8	-69.859
1812.8	-69.865
1812.8	-69.873
1812.9	-69.882
1812.9	-69.887
1812.9	-69.897
1812.9	-69.902
1812.9	-69.908
1813	-69.915
1813	-69.918
1813	-69.925
1813	-69.932
1813	-69.937
1813.1	-69.944
1813.1	-69.948
1813.1	-69.954
1813.1	-69.964
1813.1	-69.971
1813.2	-69.981
1813.2	-69.988
1813.2	-69.996
1813.2	-70.006
1813.2	-70.011
1813.3	-70.02
1813.3	-70.029
1813.3	-70.032
1813.3	-70.039
1813.3	-70.046
1813.4	-70.052
1813.4	-70.061
1813.4	-70.066
1813.4	-70.072
1813.4	-70.081
1813.5	-70.087
1813.5	-70.096
1813.5	-70.104
1813.5	-70.111
1813.5	-70.12
1813.6	-70.125
1813.6	-70.133
1813.6	-70.143
1813.6	-70.146
1813.6	-70.155
1813.7	-70.163
1813.7	-70.168
1813.7	-70.178
1813.7	-70.184
1813.7	-70.19
1813.8	-70.199
1813.8	-70.202
1813.8	-70.21
1813.8	-70.219
1813.8	-70.225
1813.9	-70.234
1813.9	-70.241
1813.9	-70.248
1813.9	-70.259
1813.9	-70.265
1814	-70.273
1814	-70.282
1814	-70.287
1814	-70.296
1814	-70.306
1814.1	-70.313
1814.1	-70.322
1814.1	-70.327
1814.1	-70.333
1814.1	-70.342
1814.2	-70.346
1814.2	-70.354
1814.2	-70.362
1814.2	-70.367
1814.2	-70.376
1814.3	-70.382
1814.3	-70.389
1814.3	-70.398
1814.3	-70.4
1814.3	-70.406
1814.4	-70.412
1814.4	-70.416
1814.4	-70.425
1814.4	-70.429
1814.4	-70.435
1814.5	-70.441
1814.5	-70.445
1814.5	-70.453
1814.5	-70.458
1814.5	-70.466
1814.6	-70.473
1814.6	-70.479
1814.6	-70.487
1814.6	-70.492
1814.6	-70.5
1814.7	-70.508
1814.7	-70.515
1814.7	-70.522
1814.7	-70.527
1814.7	-70.534
1814.8	-70.538
1814.8	-70.545
1814.8	-70.552
1814.8	-70.557
1814.8	-70.563
1814.9	-70.568
1814.9	-70.573
1814.9	-70.576
1814.9	-70.581
1814.9	-70.584
1815	-70.589
1815	-70.594
1815	-70.599
1815	-70.605
1815	-70.611
1815.1	-70.619
1815.1	-70.625
1815.1	-70.632
1815.1	-70.638
1815.1	-70.646
1815.2	-70.652
1815.2	-70.661
1815.2	-70.669
1815.2	-70.677
1815.2	-70.685
1815.3	-70.691
1815.3	-70.696
1815.3	-70.7
1815.3	-70.703
1815.3	-70.705
1815.4	-70.71
1815.4	-70.711
1815.4	-70.715
1815.4	-70.717
1815.4	-70.721
1815.5	-70.721
1815.5	-70.724
1815.5	-70.725
1815.5	-70.728
1815.5	-70.73
1815.6	-70.733
1815.6	-70.738
1815.6	-70.741
1815.6	-70.744
1815.6	-70.746
1815.7	-70.75
1815.7	-70.753
1815.7	-70.759
1815.7	-70.763
1815.7	-70.767
1815.8	-70.772
1815.8	-70.776
1815.8	-70.781
1815.8	-70.783
1815.8	-70.786
1815.9	-70.788
1815.9	-70.792
1815.9	-70.795
1815.9	-70.799
1815.9	-70.804
1816	-70.809
1816	-70.813
1816	-70.816
1816	-70.82
1816	-70.823
1816.1	-70.83
1816.1	-70.834
1816.1	-70.838
1816.1	-70.844
1816.1	-70.847
1816.2	-70.852
1816.2	-70.854
1816.2	-70.858
1816.2	-70.86
1816.2	-70.864
1816.3	-70.869
1816.3	-70.875
1816.3	-70.88
1816.3	-70.878
1816.3	-70.877
1816.4	-70.874
1816.4	-70.873
1816.4	-70.873
1816.4	-70.873
1816.4	-70.875
1816.5	-70.873
1816.5	-70.873
1816.5	-70.871
1816.5	-70.87
1816.5	-70.869
1816.6	-70.867
1816.6	-70.867
1816.6	-70.865
1816.6	-70.861
1816.6	-70.858
1816.7	-70.86
1816.7	-70.862
1816.7	-70.862
1816.7	-70.864
1816.7	-70.864
1816.8	-70.867
1816.8	-70.867
1816.8	-70.867
1816.8	-70.869
1816.8	-70.867
1816.9	-70.869
1816.9	-70.869
1816.9	-70.87
1816.9	-70.87
1816.9	-70.871
1817	-70.874
1817	-70.874
1817	-70.876
1817	-70.881
1817	-70.885
1817.1	-70.887
1817.1	-70.886
1817.1	-70.888
1817.1	-70.885
1817.1	-70.884
1817.2	-70.884
1817.2	-70.884
1817.2	-70.886
1817.2	-70.886
1817.2	-70.887
1817.3	-70.887
1817.3	-70.888
1817.3	-70.887
1817.3	-70.881
1817.3	-70.877
1817.4	-70.868
1817.4	-70.861
1817.4	-70.855
1817.4	-70.848
1817.4	-70.843
1817.5	-70.835
1817.5	-70.83
1817.5	-70.823
1817.5	-70.819
1817.5	-70.819
1817.6	-70.815
1817.6	-70.815
1817.6	-70.81
1817.6	-70.806
1817.6	-70.805
1817.7	-70.801
1817.7	-70.8
1817.7	-70.795
1817.7	-70.791
1817.7	-70.789
1817.8	-70.786
1817.8	-70.785
1817.8	-70.78
1817.8	-70.777
1817.8	-70.773
1817.9	-70.768
1817.9	-70.766
1817.9	-70.764
1817.9	-70.764
1817.9	-70.762
1818	-70.761
1818	-70.76
1818	-70.755
1818	-70.754
1818	-70.749
1818.1	-70.745
1818.1	-70.743
1818.1	-70.739
1818.1	-70.739
1818.1	-70.734
1818.2	-70.732
1818.2	-70.73
1818.2	-70.727
1818.2	-70.727
1818.2	-70.723
1818.3	-70.722
1818.3	-70.721
1818.3	-70.715
1818.3	-70.708
1818.3	-70.698
1818.4	-70.69
1818.4	-70.68
1818.4	-70.669
1818.4	-70.659
1818.4	-70.647
1818.5	-70.637
1818.5	-70.627
1818.5	-70.619
1818.5	-70.613
1818.5	-70.602
1818.6	-70.597
1818.6	-70.59
1818.6	-70.584
1818.6	-70.58
1818.6	-70.571
1818.7	-70.565
1818.7	-70.556
1818.7	-70.549
1818.7	-70.544
1818.7	-70.538
1818.8	-70.534
1818.8	-70.526
1818.8	-70.519
1818.8	-70.514
1818.8	-70.505
1818.9	-70.499
1818.9	-70.49
1818.9	-70.481
1818.9	-70.474
1818.9	-70.465
1819	-70.461
1819	-70.454
1819	-70.448
1819	-70.442
1819	-70.436
1819.1	-70.432
1819.1	-70.424
1819.1	-70.419
1819.1	-70.413
1819.1	-70.406
1819.2	-70.402
1819.2	-70.396
1819.2	-70.39
1819.2	-70.385
1819.2	-70.376
1819.3	-70.371
1819.3	-70.361
1819.3	-70.353
1819.3	-70.343
1819.3	-70.331
1819.4	-70.322
1819.4	-70.31
1819.4	-70.301
1819.4	-70.293
1819.4	-70.282
1819.5	-70.271
1819.5	-70.257
1819.5	-70.245
1819.5	-70.234
1819.5	-70.22
1819.6	-70.21
1819.6	-70.199
1819.6	-70.189
1819.6	-70.183
1819.6	-70.172
1819.7	-70.165
1819.7	-70.154
1819.7	-70.144
1819.7	-70.137
1819.7	-70.127
1819.8	-70.121
1819.8	-70.113
1819.8	-70.103
1819.8	-70.095
1819.8	-70.084
1819.9	-70.076
1819.9	-70.067
1819.9	-70.056
1819.9	-70.048
1819.9	-70.036
1820	-70.028
1820	-70.02
1820	-70.011
1820	-70.006
1820	-69.993
1820.1	-69.983
1820.1	-69.974
1820.1	-69.962
1820.1	-69.954
1820.1	-69.943
1820.2	-69.934
1820.2	-69.927
1820.2	-69.916
1820.2	-69.909
1820.2	-69.898
1820.3	-69.888
1820.3	-69.88
1820.3	-69.87
1820.3	-69.863
1820.3	-69.855
1820.4	-69.846
1820.4	-69.839
1820.4	-69.827
1820.4	-69.818
1820.4	-69.811
1820.5	-69.803
1820.5	-69.797
1820.5	-69.788
1820.5	-69.78
1820.5	-69.775
1820.6	-69.764
1820.6	-69.756
1820.6	-69.745
1820.6	-69.736
1820.6	-69.729
1820.7	-69.718
1820.7	-69.71
1820.7	-69.702
1820.7	-69.692
1820.7	-69.685
1820.8	-69.675
1820.8	-69.667
1820.8	-69.66
1820.8	-69.649
1820.8	-69.641
1820.9	-69.631
1820.9	-69.622
1820.9	-69.616
1820.9	-69.606
1820.9	-69.598
1821	-69.589
1821	-69.578
1821	-69.573
1821	-69.562
1821	-69.552
1821.1	-69.544
1821.1	-69.533
1821.1	-69.526
1821.1	-69.519
1821.1	-69.512
1821.2	-69.508
1821.2	-69.497
1821.2	-69.488
1821.2	-69.48
1821.2	-69.468
1821.3	-69.46
1821.3	-69.45
1821.3	-69.443
1821.3	-69.441
1821.3	-69.435
1821.4	-69.432
1821.4	-69.43
1821.4	-69.426
1821.4	-69.425
1821.4	-69.419
1821.5	-69.416
1821.5	-69.414
1821.5	-69.407
1821.5	-69.405
1821.5	-69.402
1821.6	-69.395
1821.6	-69.393
1821.6	-69.387
1821.6	-69.382
1821.6	-69.381
1821.7	-69.374
1821.7	-69.369
1821.7	-69.364
1821.7	-69.356
1821.7	-69.352
1821.8	-69.351
1821.8	-69.35
1821.8	-69.346
1821.8	-69.338
1821.8	-69.334
1821.9	-69.329
1821.9	-69.322
1821.9	-69.319
1821.9	-69.313
1821.9	-69.306
1822	-69.302
1822	-69.293
1822	-69.287
1822	-69.28
1822	-69.269
1822.1	-69.262
1822.1	-69.254
1822.1	-69.246
1822.1	-69.243
1822.1	-69.235
1822.2	-69.23
1822.2	-69.227
1822.2	-69.219
1822.2	-69.216
1822.2	-69.211
1822.3	-69.203
1822.3	-69.199
1822.3	-69.194
1822.3	-69.193
1822.3	-69.197
1822.4	-69.196
1822.4	-69.197
1822.4	-69.199
1822.4	-69.198
1822.4	-69.2
1822.5	-69.2
1822.5	-69.198
1822.5	-69.201
1822.5	-69.197
1822.5	-69.197
1822.6	-69.2
1822.6	-69.196
1822.6	-69.197
1822.6	-69.196
1822.6	-69.193
1822.7	-69.195
1822.7	-69.192
1822.7	-69.191
1822.7	-69.191
1822.7	-69.187
1822.8	-69.187
1822.8	-69.186
1822.8	-69.185
1822.8	-69.186
1822.8	-69.183
1822.9	-69.183
1822.9	-69.181
1822.9	-69.181
1822.9	-69.182
1822.9	-69.179
1823	-69.177
1823	-69.172
1823	-69.17
1823	-69.167
1823	-69.166
1823.1	-69.164
1823.1	-69.16
1823.1	-69.157
1823.1	-69.152
1823.1	-69.15
1823.2	-69.147
1823.2	-69.144
1823.2	-69.141
1823.2	-69.137
1823.2	-69.135
1823.3	-69.132
1823.3	-69.132
1823.3	-69.132
1823.3	-69.136
1823.3	-69.14
1823.4	-69.148
1823.4	-69.154
1823.4	-69.16
1823.4	-69.166
1823.4	-69.171
1823.5	-69.176
1823.5	-69.179
1823.5	-69.183
1823.5	-69.184
1823.5	-69.188
1823.6	-69.19
1823.6	-69.195
1823.6	-69.197
1823.6	-69.202
1823.6	-69.203
1823.7	-69.205
1823.7	-69.207
1823.7	-69.211
1823.7	-69.213
1823.7	-69.216
1823.8	-69.219
1823.8	-69.219
1823.8	-69.221
1823.8	-69.222
1823.8	-69.224
1823.9	-69.224
1823.9	-69.227
1823.9	-69.228
1823.9	-69.232
1823.9	-69.236
1824	-69.24
1824	-69.242
1824	-69.244
1824	-69.246
1824	-69.247
1824.1	-69.25
1824.1	-69.251
1824.1	-69.252
1824.1	-69.251
1824.1	-69.253
1824.2	-69.254
1824.2	-69.258
1824.2	-69.261
1824.2	-69.263
1824.2	-69.266
1824.3	-69.266
1824.3	-69.269
1824.3	-69.271
1824.3	-69.278
1824.3	-69.285
1824.4	-69.291
1824.4	-69.299
1824.4	-69.306
1824.4	-69.315
1824.4	-69.324
1824.5	-69.334
1824.5	-69.337
1824.5	-69.343
1824.5	-69.349
1824.5	-69.356
1824.6	-69.363
1824.6	-69.366
1824.6	-69.371
1824.6	-69.374
1824.6	-69.379
1824.7	-69.384
1824.7	-69.389
1824.7	-69.397
1824.7	-69.401
1824.7	-69.408
1824.8	-69.413
1824.8	-69.419
1824.8	-69.425
1824.8	-69.429
1824.8	-69.435
1824.9	-69.438
1824.9	-69.443
1824.9	-69.445
1824.9	-69.448
1824.9	-69.453
1825	-69.458
1825	-69.465
1825	-69.468
1825	-69.473
1825	-69.477
1825.1	-69.481
1825.1	-69.488
1825.1	-69.494
1825.1	-69.5
1825.1	-69.503
1825.2	-69.508
1825.2	-69.513
1825.2	-69.52
1825.2	-69.526
1825.2	-69.529
1825.3	-69.534
1825.3	-69.536
1825.3	-69.543
1825.3	-69.553
1825.3	-69.562
1825.4	-69.572
1825.4	-69.578
1825.4	-69.587
1825.4	-69.594
1825.4	-69.601
1825.5	-69.61
1825.5	-69.615
1825.5	-69.622
1825.5	-69.627
1825.5	-69.635
1825.6	-69.644
1825.6	-69.652
1825.6	-69.661
1825.6	-69.666
1825.6	-69.673
1825.7	-69.678
1825.7	-69.685
1825.7	-69.693
1825.7	-69.699
1825.7	-69.709
1825.8	-69.714
1825.8	-69.722
1825.8	-69.731
1825.8	-69.736
1825.8	-69.744
1825.9	-69.749
1825.9	-69.756
1825.9	-69.763
1825.9	-69.771
1825.9	-69.78
1826	-69.787
1826	-69.795
1826	-69.799
1826	-69.804
1826	-69.81
1826.1	-69.813
1826.1	-69.821
1826.1	-69.827
1826.1	-69.835
1826.1	-69.845
1826.2	-69.853
1826.2	-69.862
1826.2	-69.868
1826.2	-69.877
1826.2	-69.885
1826.3	-69.894
1826.3	-69.903
1826.3	-69.909
1826.3	-69.917
1826.3	-69.924
1826.4	-69.93
1826.4	-69.938
1826.4	-69.942
1826.4	-69.95
1826.4	-69.955
1826.5	-69.963
1826.5	-69.974
1826.5	-69.981
1826.5	-69.991
1826.5	-69.998
1826.6	-70.006
1826.6	-70.013
1826.6	-70.021
1826.6	-70.03
1826.6	-70.036
1826.7	-70.044
1826.7	-70.05
1826.7	-70.057
1826.7	-70.067
1826.7	-70.072
1826.8	-70.081
1826.8	-70.088
1826.8	-70.095
1826.8	-70.105
1826.8	-70.112
1826.9	-70.122
1826.9	-70.13
1826.9	-70.138
1826.9	-70.147
1826.9	-70.153
1827	-70.161
1827	-70.166
1827	-70.174
1827	-70.182
1827	-70.187
1827.1	-70.196
1827.1	-70.202
1827.1	-70.21
1827.1	-70.219
1827.1	-70.224
1827.2	-70.231
1827.2	-70.235
1827.2	-70.242
1827.2	-70.25
1827.2	-70.258
1827.3	-70.269
1827.3	-70.275
1827.3	-70.284
1827.3	-70.292
1827.3	-70.297
1827.4	-70.305
1827.4	-70.309
1827.4	-70.315
1827.4	-70.322
1827.4	-70.328
1827.5	-70.336
1827.5	-70.34
1827.5	-70.346
1827.5	-70.352
1827.5	-70.358
1827.6	-70.368
1827.6	-70.373
1827.6	-70.379
1827.6	-70.385
1827.6	-70.39
1827.7	-70.398
1827.7	-70.402
1827.7	-70.409
1827.7	-70.415
1827.7	-70.423
1827.8	-70.433
1827.8	-70.437
1827.8	-70.445
1827.8	-70.453
1827.8	-70.459
1827.9	-70.468
1827.9	-70.474
1827.9	-70.482
1827.9	-70.491
1827.9	-70.498
1828	-70.508
1828	-70.514
1828	-70.523
1828	-70.532
1828	-70.539
1828.1	-70.546
1828.1	-70.55
1828.1	-70.558
1828.1	-70.566
1828.1	-70.571
1828.2	-70.579
1828.2	-70.583
1828.2	-70.589
1828.2	-70.598
1828.2	-70.602
1828.3	-70.612
1828.3	-70.619
1828.3	-70.625
1828.3	-70.633
1828.3	-70.637
1828.4	-70.642
1828.4	-70.645
1828.4	-70.649
1828.4	-70.654
1828.4	-70.655
1828.5	-70.66
1828.5	-70.665
1828.5	-70.67
1828.5	-70.678
1828.5	-70.681
1828.6	-70.686
1828.6	-70.691
1828.6	-70.694
1828.6	-70.701
1828.6	-70.703
1828.7	-70.708
1828.7	-70.714
1828.7	-70.719
1828.7	-70.727
1828.7	-70.731
1828.8	-70.735
1828.8	-70.741
1828.8	-70.743
1828.8	-70.748
1828.8	-70.753
1828.9	-70.759
1828.9	-70.767
1828.9	-70.77
1828.9	-70.776
1828.9	-70.782
1829	-70.787
1829	-70.794
1829	-70.797
1829	-70.803
1829	-70.81
1829.1	-70.814
1829.1	-70.823
1829.1	-70.829
1829.1	-70.833
1829.1	-70.84
1829.2	-70.843
1829.2	-70.85
1829.2	-70.857
1829.2	-70.861
1829.2	-70.868
1829.3	-70.871
1829.3	-70.876
1829.3	-70.883
1829.3	-70.883
1829.3	-70.885
1829.4	-70.885
1829.4	-70.886
1829.4	-70.891
1829.4	-70.892
1829.4	-70.894
1829.5	-70.895
1829.5	-70.893
1829.5	-70.895
1829.5	-70.895
1829.5	-70.896
1829.6	-70.9
1829.6	-70.897
1829.6	-70.899
1829.6	-70.902
1829.6	-70.903
1829.7	-70.908
1829.7	-70.908
1829.7	-70.909
1829.7	-70.914
1829.7	-70.916
1829.8	-70.922
1829.8	-70.927
1829.8	-70.929
1829.8	-70.932
1829.8	-70.932
1829.9	-70.935
1829.9	-70.939
1829.9	-70.939
1829.9	-70.942
1829.9	-70.943
1830	-70.944
1830	-70.949
1830	-70.949
1830	-70.952
1830	-70.958
1830.1	-70.958
1830.1	-70.962
1830.1	-70.967
1830.1	-70.971
1830.1	-70.977
1830.2	-70.978
1830.2	-70.979
1830.2	-70.984
1830.2	-70.983
1830.2	-70.986
1830.3	-70.987
1830.3	-70.986
1830.3	-70.988
1830.3	-70.984
1830.3	-70.982
1830.4	-70.981
1830.4	-70.974
1830.4	-70.971
1830.4	-70.969
1830.4	-70.965
1830.5	-70.965
1830.5	-70.961
1830.5	-70.959
1830.5	-70.96
1830.5	-70.956
1830.6	-70.956
1830.6	-70.956
1830.6	-70.95
1830.6	-70.948
1830.6	-70.945
1830.7	-70.943
1830.7	-70.944
1830.7	-70.94
1830.7	-70.938
1830.7	-70.937
1830.8	-70.931
1830.8	-70.93
1830.8	-70.929
1830.8	-70.926
1830.8	-70.927
1830.9	-70.925
1830.9	-70.926
1830.9	-70.93
1830.9	-70.927
1830.9	-70.928
1831	-70.928
1831	-70.925
1831	-70.927
1831	-70.925
1831	-70.925
1831.1	-70.927
1831.1	-70.924
1831.1	-70.925
1831.1	-70.924
1831.1	-70.923
1831.2	-70.924
1831.2	-70.922
1831.2	-70.92
1831.2	-70.917
1831.2	-70.916
1831.3	-70.917
1831.3	-70.914
1831.3	-70.911
1831.3	-70.901
1831.3	-70.891
1831.4	-70.882
1831.4	-70.872
1831.4	-70.865
1831.4	-70.856
1831.4	-70.849
1831.5	-70.84
1831.5	-70.834
1831.5	-70.828
1831.5	-70.822
1831.5	-70.816
1831.6	-70.807
1831.6	-70.801
1831.6	-70.793
1831.6	-70.788
1831.6	-70.782
1831.7	-70.779
1831.7	-70.774
1831.7	-70.77
1831.7	-70.766
1831.7	-70.76
1831.8	-70.755
1831.8	-70.749
1831.8	-70.744
1831.8	-70.739
1831.8	-70.735
1831.9	-70.728
1831.9	-70.725
1831.9	-70.72
1831.9	-70.715
1831.9	-70.71
1832	-70.705
1832	-70.7
1832	-70.695
1832	-70.69
1832	-70.686
1832.1	-70.682
1832.1	-70.677
1832.1	-70.672
1832.1	-70.665
1832.1	-70.66
1832.2	-70.654
1832.2	-70.65
1832.2	-70.644
1832.2	-70.64
1832.2	-70.635
1832.3	-70.632
1832.3	-70.629
1832.3	-70.622
1832.3	-70.613
1832.3	-70.6
1832.4	-70.587
1832.4	-70.573
1832.4	-70.562
1832.4	-70.55
1832.4	-70.541
1832.5	-70.532
1832.5	-70.522
1832.5	-70.512
1832.5	-70.501
1832.5	-70.491
1832.6	-70.478
1832.6	-70.469
1832.6	-70.457
1832.6	-70.447
1832.6	-70.438
1832.7	-70.431
1832.7	-70.423
1832.7	-70.414
1832.7	-70.406
1832.7	-70.395
1832.8	-70.386
1832.8	-70.375
1832.8	-70.367
1832.8	-70.36
1832.8	-70.352
1832.9	-70.345
1832.9	-70.334
1832.9	-70.325
1832.9	-70.315
1832.9	-70.307
1833	-70.299
1833	-70.292
1833	-70.285
1833	-70.276
1833	-70.27
1833.1	-70.259
1833.1	-70.251
1833.1	-70.247
1833.1	-70.242
1833.1	-70.236
1833.2	-70.227
1833.2	-70.219
1833.2	-70.209
1833.2	-70.201
1833.2	-70.192
1833.3	-70.184
1833.3	-70.177
1833.3	-70.164
1833.3	-70.153
1833.3	-70.14
1833.4	-70.129
1833.4	-70.119
1833.4	-70.109
1833.4	-70.099
1833.4	-70.086
1833.5	-70.076
1833.5	-70.065
1833.5	-70.056
1833.5	-70.045
1833.5	-70.032
1833.6	-70.021
1833.6	-70.008
1833.6	-69.998
1833.6	-69.987
1833.6	-69.976
1833.7	-69.966
1833.7	-69.954
1833.7	-69.945
1833.7	-69.934
1833.7	-69.924
1833.8	-69.913
1833.8	-69.901
1833.8	-69.893
1833.8	-69.881
1833.8	-69.871
1833.9	-69.86
1833.9	-69.848
1833.9	-69.838
1833.9	-69.826
1833.9	-69.818
1834	-69.807
1834	-69.798
1834	-69.789
1834	-69.777
1834	-69.768
1834.1	-69.757
1834.1	-69.748
1834.1	-69.737
1834.1	-69.725
1834.1	-69.716
1834.2	-69.704
1834.2	-69.69
1834.2	-69.676
1834.2	-69.666
1834.2	-69.657
1834.3	-69.646
1834.3	-69.638
1834.3	-69.628
1834.3	-69.622
1834.3	-69.616
1834.4	-69.61
1834.4	-69.606
1834.4	-69.598
1834.4	-69.594
1834.4	-69.588
1834.5	-69.581
1834.5	-69.576
1834.5	-69.566
1834.5	-69.558
1834.5	-69.548
1834.6	-69.54
1834.6	-69.534
1834.6	-69.525
1834.6	-69.519
1834.6	-69.509
1834.7	-69.501
1834.7	-69.495
1834.7	-69.486
1834.7	-69.479
1834.7	-69.47
1834.8	-69.464
1834.8	-69.457
1834.8	-69.448
1834.8	-69.442
1834.8	-69.431
1834.9	-69.423
1834.9	-69.415
1834.9	-69.406
1834.9	-69.4
1834.9	-69.389
1835	-69.384
1835	-69.377
1835	-69.37
1835	-69.363
1835	-69.352
1835.1	-69.344
1835.1	-69.335
1835.1	-69.327
1835.1	-69.321
1835.1	-69.311
1835.2	-69.301
1835.2	-69.289
1835.2	-69.279
1835.2	-69.27
1835.2	-69.259
1835.3	-69.251
1835.3	-69.24
1835.3	-69.234
1835.3	-69.234
1835.3	-69.234
1835.4	-69.236
1835.4	-69.233
1835.4	-69.233
1835.4	-69.233
1835.4	-69.232
1835.5	-69.234
1835.5	-69.231
1835.5	-69.23
1835.5	-69.228
1835.5	-69.225
1835.6	-69.223
1835.6	-69.218
1835.6	-69.215
1835.6	-69.211
1835.6	-69.206
1835.7	-69.204
1835.7	-69.198
1835.7	-69.194
1835.7	-69.19
1835.7	-69.184
1835.8	-69.181
1835.8	-69.173
1835.8	-69.17
1835.8	-69.168
1835.8	-69.164
1835.9	-69.162
1835.9	-69.156
1835.9	-69.153
1835.9	-69.149
1835.9	-69.144
1836	-69.14
1836	-69.131
1836	-69.126
1836	-69.121
1836	-69.116
1836.1	-69.112
1836.1	-69.103
1836.1	-69.097
1836.1	-69.092
1836.1	-69.086
1836.2	-69.084
1836.2	-69.077
1836.2	-69.072
1836.2	-69.068
1836.2	-69.064
1836.3	-69.062
1836.3	-69.056
1836.3	-69.055
1836.3	-69.057
1836.3	-69.059
1836.4	-69.065
1836.4	-69.065
1836.4	-69.068
1836.4	-69.071
1836.4	-69.07
1836.5	-69.072
1836.5	-69.071
1836.5	-69.072
1836.5	-69.075
1836.5	-69.074
1836.6	-69.076
1836.6	-69.077
1836.6	-69.08
1836.6	-69.084
1836.6	-69.082
1836.7	-69.082
1836.7	-69.079
1836.7	-69.077
1836.7	-69.079
1836.7	-69.077
1836.8	-69.078
1836.8	-69.077
1836.8	-69.076
1836.8	-69.08
1836.8	-69.078
1836.9	-69.079
1836.9	-69.08
1836.9	-69.08
1836.9	-69.083
1836.9	-69.081
1837	-69.082
1837	-69.083
1837	-69.08
1837	-69.08
1837	-69.078
1837.1	-69.079
1837.1	-69.08
1837.1	-69.077
1837.1	-69.077
1837.1	-69.074
1837.2	-69.072
1837.2	-69.074
1837.2	-69.072
1837.2	-69.072
1837.2	-69.072
1837.3	-69.072
1837.3	-69.075
1837.3	-69.074
1837.3	-69.078
1837.3	-69.085
1837.4	-69.087
1837.4	-69.095
1837.4	-69.101
1837.4	-69.107
1837.4	-69.116
1837.5	-69.12
1837.5	-69.125
1837.5	-69.129
1837.5	-69.133
1837.5	-69.139
1837.6	-69.141
1837.6	-69.146
1837.6	-69.152
1837.6	-69.155
1837.6	-69.161
1837.7	-69.163
1837.7	-69.166
1837.7	-69.172
1837.7	-69.172
1837.7	-69.176
1837.8	-69.181
1837.8	-69.183
1837.8	-69.189
1837.8	-69.192
1837.8	-69.196
1837.9	-69.203
1837.9	-69.205
1837.9	-69.21
1837.9	-69.212
1837.9	-69.214
1838	-69.219
1838	-69.222
1838	-69.228
1838	-69.234
1838	-69.235
1838.1	-69.24
1838.1	-69.241
1838.1	-69.245
1838.1	-69.252
1838.1	-69.253
1838.2	-69.259
1838.2	-69.264
1838.2	-69.267
1838.2	-69.273
1838.2	-69.276
1838.3	-69.279
1838.3	-69.285
1838.3	-69.289
1838.3	-69.297
1838.3	-69.307
1838.4	-69.315
1838.4	-69.326
1838.4	-69.332
1838.4	-69.339
1838.4	-69.347
1838.5	-69.351
1838.5	-69.358
1838.5	-69.365
1838.5	-69.371
1838.5	-69.381
1838.6	-69.388
1838.6	-69.395
1838.6	-69.405
1838.6	-69.41
1838.6	-69.417
1838.7	-69.425
1838.7	-69.429
1838.7	-69.436
1838.7	-69.44
1838.7	-69.445
1838.8	-69.453
1838.8	-69.456
1838.8	-69.463
1838.8	-69.471
1838.8	-69.475
1838.9	-69.483
1838.9	-69.488
1838.9	-69.493
1838.9	-69.502
1838.9	-69.506
1839	-69.512
1839	-69.521
1839	-69.525
1839	-69.532
1839	-69.54
1839.1	-69.544
1839.1	-69.553
1839.1	-69.559
1839.1	-69.564
1839.1	-69.573
1839.2	-69.577
1839.2	-69.583
1839.2	-69.591
1839.2	-69.594
1839.2	-69.601
1839.3	-69.606
1839.3	-69.611
1839.3	-69.619
1839.3	-69.625
1839.3	-69.633
1839.4	-69.642
1839.4	-69.649
1839.4	-69.66
1839.4	-69.668
1839.4	-69.678
1839.5	-69.689
1839.5	-69.694
1839.5	-69.702
1839.5	-69.708
1839.5	-69.715
1839.6	-69.725
1839.6	-69.73
1839.6	-69.739
1839.6	-69.747
1839.6	-69.756
1839.7	-69.767
1839.7	-69.776
1839.7	-69.786
1839.7	-69.792
1839.7	-69.8
1839.8	-69.805
1839.8	-69.811
1839.8	-69.817
1839.8	-69.823
1839.8	-69.83
1839.9	-69.836
1839.9	-69.843
1839.9	-69.849
1839.9	-69.856
1839.9	-69.862
1840	-69.869
1840	-69.877
1840	-69.885
1840	-69.894
1840	-69.901
1840.1	-69.909
1840.1	-69.917
1840.1	-69.926
1840.1	-69.932
1840.1	-69.941
1840.2	-69.947
1840.2	-69.956
1840.2	-69.964
1840.2	-69.973
1840.2	-69.982
1840.3	-69.991
1840.3	-69.998
1840.3	-70.006
1840.3	-70.014
1840.3	-70.021
1840.4	-70.03
1840.4	-70.037
1840.4	-70.046
1840.4	-70.053
1840.4	-70.062
1840.5	-70.069
1840.5	-70.076
1840.5	-70.081
1840.5	-70.087
1840.5	-70.094
1840.6	-70.103
1840.6	-70.113
1840.6	-70.122
1840.6	-70.132
1840.6	-70.141
1840.7	-70.151
1840.7	-70.159
1840.7	-70.168
1840.7	-70.173
1840.7	-70.18
1840.8	-70.186
1840.8	-70.194
1840.8	-70.202
1840.8	-70.211
1840.8	-70.221
1840.9	-70.227
1840.9	-70.236
1840.9	-70.243
1840.9	-70.251
1840.9	-70.259
1841	-70.267
1841	-70.275
1841	-70.283
1841	-70.293
1841	-70.301
1841.1	-70.309
1841.1	-70.314
1841.1	-70.321
1841.1	-70.328
1841.1	-70.336
1841.2	-70.345
1841.2	-70.352
1841.2	-70.361
1841.2	-70.367
1841.2	-70.376
1841.3	-70.383
1841.3	-70.392
1841.3	-70.4
1841.3	-70.404
1841.3	-70.411
1841.4	-70.417
1841.4	-70.425
1841.4	-70.43
1841.4	-70.436
1841.4	-70.442
1841.5	-70.447
1841.5	-70.454
1841.5	-70.459
1841.5	-70.466
1841.5	-70.471
1841.6	-70.479
1841.6	-70.489
1841.6	-70.498
1841.6	-70.508
1841.6	-70.513
1841.7	-70.52
1841.7	-70.526
1841.7	-70.534
1841.7	-70.543
1841.7	-70.549
1841.8	-70.558
1841.8	-70.56
1841.8	-70.566
1841.8	-70.573
1841.8	-70.581
1841.9	-70.59
1841.9	-70.595
1841.9	-70.602
1841.9	-70.608
1841.9	-70.617
1842	-70.626
1842	-70.633
1842	-70.643
1842	-70.649
1842	-70.657
1842.1	-70.664
1842.1	-70.672
1842.1	-70.681
1842.1	-70.686
1842.1	-70.695
1842.2	-70.7
1842.2	-70.709
1842.2	-70.717
1842.2	-70.724
1842.2	-70.732
1842.3	-70.737
1842.3	-70.745
1842.3	-70.749
1842.3	-70.754
1842.3	-70.759
1842.4	-70.76
1842.4	-70.764
1842.4	-70.767
1842.4	-70.772
1842.4	-70.777
1842.5	-70.781
1842.5	-70.786
1842.5	-70.788
1842.5	-70.793
1842.5	-70.797
1842.6	-70.802
1842.6	-70.808
1842.6	-70.811
1842.6	-70.818
1842.6	-70.822
1842.7	-70.827
1842.7	-70.833
1842.7	-70.836
1842.7	-70.842
1842.7	-70.846
1842.8	-70.852
1842.8	-70.856
1842.8	-70.861
1842.8	-70.866
1842.8	-70.868
1842.9	-70.874
1842.9	-70.877
1842.9	-70.881
1842.9	-70.887
1842.9	-70.891
1843	-70.898
1843	-70.903
1843	-70.908
1843	-70.915
1843	-70.918
1843.1	-70.923
1843.1	-70.925
1843.1	-70.93
1843.1	-70.936
1843.1	-70.94
1843.2	-70.946
1843.2	-70.947
1843.2	-70.951
1843.2	-70.955
1843.2	-70.96
1843.3	-70.966
1843.3	-70.968
1843.3	-70.971
1843.3	-70.97
1843.3	-70.97
1843.4	-70.97
1843.4	-70.967
1843.4	-70.968
1843.4	-70.964
1843.4	-70.965
1843.5	-70.967
1843.5	-70.966
1843.5	-70.968
1843.5	-70.966
1843.5	-70.966
1843.6	-70.968
1843.6	-70.968
1843.6	-70.973
1843.6	-70.974
1843.6	-70.977
1843.7	-70.98
1843.7	-70.983
1843.7	-70.988
1843.7	-70.988
1843.7	-70.989
1843.8	-70.989
1843.8	-70.99
1843.8	-70.992
1843.8	-70.992
1843.8	-70.994
1843.9	-70.995
1843.9	-70.996
1843.9	-70.999
1843.9	-70.997
1843.9	-70.999
1844	-71
1844	-71.001
1844	-71.005
1844	-71.007
1844	-71.011
1844.1	-71.012
1844.1	-71.015
1844.1	-71.019
1844.1	-71.018
1844.1	-71.022
1844.2	-71.023
1844.2	-71.025
1844.2	-71.028
1844.2	-71.027
1844.2	-71.03
1844.3	-71.03
1844.3	-71.031
1844.3	-71.03
1844.3	-71.023
1844.3	-71.019
1844.4	-71.012
1844.4	-71.006
1844.4	-71.002
1844.4	-70.995
1844.4	-70.992
1844.5	-70.986
1844.5	-70.983
1844.5	-70.982
1844.5	-70.977
1844.5	-70.975
1844.6	-70.97
1844.6	-70.966
1844.6	-70.964
1844.6	-70.96
1844.6	-70.958
1844.7	-70.954
1844.7	-70.952
1844.7	-70.952
1844.7	-70.948
1844.7	-70.949
1844.8	-70.947
1844.8	-70.945
1844.8	-70.944
1844.8	-70.939
1844.8	-70.937
1844.9	-70.934
1844.9	-70.933
1844.9	-70.935
1844.9	-70.931
1844.9	-70.93
1845	-70.928
1845	-70.926
1845	-70.926
1845	-70.92
1845	-70.919
1845.1	-70.917
1845.1	-70.914
1845.1	-70.916
1845.1	-70.912
1845.1	-70.911
1845.2	-70.91
1845.2	-70.906
1845.2	-70.904
1845.2	-70.898
1845.2	-70.896
1845.3	-70.895
1845.3	-70.892
1845.3	-70.888
1845.3	-70.878
1845.3	-70.868
1845.4	-70.86
1845.4	-70.847
1845.4	-70.839
1845.4	-70.829
1845.4	-70.82
1845.5	-70.814
1845.5	-70.805
1845.5	-70.799
1845.5	-70.792
1845.5	-70.783
1845.6	-70.776
1845.6	-70.766
1845.6	-70.758
1845.6	-70.752
1845.6	-70.744
1845.7	-70.739
1845.7	-70.73
1845.7	-70.723
1845.7	-70.718
1845.7	-70.707
1845.8	-70.7
1845.8	-70.692
1845.8	-70.685
1845.8	-70.682
1845.8	-70.673
1845.9	-70.668
1845.9	-70.662
1845.9	-70.652
1845.9	-70.645
1845.9	-70.635
1846	-70.627
1846	-70.622
1846	-70.613
1846	-70.61
1846	-70.604
1846.1	-70.597
1846.1	-70.593
1846.1	-70.584
1846.1	-70.579
1846.1	-70.574
1846.2	-70.567
1846.2	-70.563
1846.2	-70.555
1846.2	-70.548
1846.2	-70.544
1846.3	-70.536
1846.3	-70.531
1846.3	-70.522
1846.3	-70.509
1846.3	-70.497
1846.4	-70.483
1846.4	-70.473
1846.4	-70.464
1846.4	-70.451
1846.4	-70.439
1846.5	-70.425
1846.5	-70.41
1846.5	-70.401
1846.5	-70.388
1846.5	-70.377
1846.6	-70.37
1846.6	-70.358
1846.6	-70.35
1846.6	-70.341
1846.6	-70.329
1846.7	-70.32
1846.7	-70.307
1846.7	-70.297
1846.7	-70.289
1846.7	-70.276
1846.8	-70.268
1846.8	-70.257
1846.8	-70.245
1846.8	-70.237
1846.8	-70.225
1846.9	-70.216
1846.9	-70.209
1846.9	-70.197
1846.9	-70.19
1846.9	-70.181
1847	-70.172
1847	-70.164
1847	-70.151
1847	-70.139
1847	-70.13
1847.1	-70.118
1847.1	-70.111
1847.1	-70.103
1847.1	-70.092
1847.1	-70.086
1847.2	-70.076
1847.2	-70.067
1847.2	-70.06
1847.2	-70.048
1847.2	-70.038
1847.3	-70.029
1847.3	-70.017
1847.3	-70.009
1847.3	-69.997
1847.3	-69.984
1847.4	-69.975
1847.4	-69.96
1847.4	-69.949
1847.4	-69.94
1847.4	-69.927
1847.5	-69.917
1847.5	-69.905
1847.5	-69.893
1847.5	-69.885
1847.5	-69.872
1847.6	-69.863
1847.6	-69.855
1847.6	-69.843
1847.6	-69.836
1847.6	-69.828
1847.7	-69.818
1847.7	-69.811
1847.7	-69.797
1847.7	-69.786
1847.7	-69.777
1847.8	-69.766
1847.8	-69.757
1847.8	-69.744
1847.8	-69.733
1847.8	-69.722
1847.9	-69.709
1847.9	-69.7
1847.9	-69.687
1847.9	-69.676
1847.9	-69.666
1848	-69.655
1848	-69.647
1848	-69.635
1848	-69.627
1848	-69.616
1848.1	-69.606
1848.1	-69.597
1848.1	-69.586
1848.1	-69.578
1848.1	-69.567
1848.2	-69.557
1848.2	-69.546
1848.2	-69.537
1848.2	-69.527
1848.2	-69.518
1848.3	-69.508
1848.3	-69.496
1848.3	-69.489
1848.3	-69.482
1848.3	-69.481
1848.4	-69.476
1848.4	-69.471
1848.4	-69.465
1848.4	-69.459
1848.4	-69.454
1848.5	-69.448
1848.5	-69.442
1848.5	-69.436
1848.5	-69.431
1848.5	-69.423
1848.6	-69.418
1848.6	-69.41
1848.6	-69.402
1848.6	-69.392
1848.6	-69.384
1848.7	-69.374
1848.7	-69.367
1848.7	-69.358
1848.7	-69.352
1848.7	-69.344
1848.8	-69.337
1848.8	-69.331
1848.8	-69.324
1848.8	-69.319
1848.8	-69.312
1848.9	-69.307
1848.9	-69.298
1848.9	-69.292
1848.9	-69.283
1848.9	-69.276
1849	-69.267
1849	-69.259
1849	-69.25
1849	-69.242
1849	-69.236
1849.1	-69.227
1849.1	-69.22
1849.1	-69.21
1849.1	-69.204
1849.1	-69.196
1849.2	-69.19
1849.2	-69.184
1849.2	-69.177
1849.2	-69.171
1849.2	-69.162
1849.3	-69.156
1849.3	-69.146
1849.3	-69.141
1849.3	-69.138
1849.3	-69.138
1849.4	-69.138
1849.4	-69.14
1849.4	-69.14
1849.4	-69.14
1849.4	-69.141
1849.5	-69.138
1849.5	-69.138
1849.5	-69.136
1849.5	-69.134
1849.5	-69.132
1849.6	-69.128
1849.6	-69.125
1849.6	-69.12
1849.6	-69.118
1849.6	-69.114
1849.7	-69.112
1849.7	-69.112
1849.7	-69.111
1849.7	-69.109
1849.7	-69.105
1849.8	-69.103
1849.8	-69.098
1849.8	-69.097
1849.8	-69.095
1849.8	-69.093
1849.9	-69.091
1849.9	-69.086
1849.9	-69.083
1849.9	-69.077
1849.9	-69.073
1850	-69.071
1850	-69.067
1850	-69.064
1850	-69.059
1850	-69.056
1850.1	-69.052
1850.1	-69.049
1850.1	-69.045
1850.1	-69.039
1850.1	-69.035
1850.2	-69.029
1850.2	-69.026
1850.2	-69.024
1850.2	-69.022
1850.2	-69.021
1850.3	-69.015
1850.3	-69.012
1850.3	-69.01
1850.3	-69.014
1850.3	-69.019
1850.4	-69.023
1850.4	-69.028
1850.4	-69.029
1850.4	-69.034
1850.4	-69.038
1850.5	-69.044
1850.5	-69.048
1850.5	-69.048
1850.5	-69.051
1850.5	-69.052
1850.6	-69.056
1850.6	-69.061
1850.6	-69.064
1850.6	-69.067
1850.6	-69.067
1850.7	-69.069
1850.7	-69.07
1850.7	-69.071
1850.7	-69.074
1850.7	-69.071
1850.8	-69.073
1850.8	-69.072
1850.8	-69.073
1850.8	-69.077
1850.8	-69.077
1850.9	-69.08
1850.9	-69.08
1850.9	-69.083
1850.9	-69.087
1850.9	-69.089
1851	-69.092
1851	-69.09
1851	-69.092
1851	-69.092
1851	-69.094
1851.1	-69.097
1851.1	-69.095
1851.1	-69.098
1851.1	-69.099
1851.1	-69.102
1851.2	-69.106
1851.2	-69.106
1851.2	-69.109
1851.2	-69.109
1851.2	-69.113
1851.3	-69.115
1851.3	-69.115
1851.3	-69.119
1851.3	-69.121
1851.3	-69.127
1851.4	-69.134
1851.4	-69.141
1851.4	-69.148
1851.4	-69.15
1851.4	-69.155
1851.5	-69.159
1851.5	-69.165
1851.5	-69.172
1851.5	-69.177
1851.5	-69.184
1851.6	-69.188
1851.6	-69.194
1851.6	-69.201
1851.6	-69.205
1851.6	-69.212
1851.7	-69.214
1851.7	-69.22
1851.7	-69.225
1851.7	-69.229
1851.7	-69.234
1851.8	-69.235
1851.8	-69.238
1851.8	-69.241
1851.8	-69.245
1851.8	-69.252
1851.9	-69.255
1851.9	-69.261
1851.9	-69.265
1851.9	-69.271
1851.9	-69.277
1852	-69.279
1852	-69.286
1852	-69.29
1852	-69.294
1852	-69.301
1852.1	-69.304
1852.1	-69.309
1852.1	-69.311
1852.1	-69.314
1852.1	-69.318
1852.2	-69.319
1852.2	-69.325
1852.2	-69.328
1852.2	-69.333
1852.2	-69.339
1852.3	-69.342
1852.3	-69.35
1852.3	-69.357
1852.3	-69.367
1852.3	-69.381
1852.4	-69.388
1852.4	-69.398
1852.4	-69.406
1852.4	-69.416
1852.4	-69.427
1852.5	-69.434
1852.5	-69.443
1852.5	-69.45
1852.5	-69.459
1852.5	-69.47
1852.6	-69.477
1852.6	-69.489
1852.6	-69.497
1852.6	-69.507
1852.6	-69.518
1852.7	-69.524
1852.7	-69.535
1852.7	-69.543
1852.7	-69.551
1852.7	-69.56
1852.8	-69.568
1852.8	-69.578
1852.8	-69.585
1852.8	-69.592
1852.8	-69.602
1852.9	-69.608
1852.9	-69.618
1852.9	-69.624
1852.9	-69.632
1852.9	-69.641
1853	-69.646
1853	-69.656
1853	-69.666
1853	-69.674
1853	-69.683
1853.1	-69.689
1853.1	-69.698
1853.1	-69.706
1853.1	-69.714
1853.1	-69.726
1853.2	-69.731
1853.2	-69.738
1853.2	-69.745
1853.2	-69.751
1853.2	-69.76
1853.3	-69.765
1853.3	-69.773
1853.3	-69.777
1853.3	-69.775
1853.3	-69.776
1853.4	-69.773
1853.4	-69.773
1853.4	-69.773
1853.4	-69.77
1853.4	-69.771
1853.5	-69.77
1853.5	-69.771
1853.5	-69.773
1853.5	-69.771
1853.5	-69.773
1853.6	-69.774
1853.6	-69.777
1853.6	-69.782
1853.6	-69.782
1853.6	-69.785
1853.7	-69.788
1853.7	-69.791
1853.7	-69.796
1853.7	-69.797
1853.7	-69.801
1853.8	-69.804
1853.8	-69.806
1853.8	-69.81
1853.8	-69.811
1853.8	-69.815
1853.9	-69.82
1853.9	-69.819
1853.9	-69.824
1853.9	-69.827
1853.9	-69.83
1854	-69.835
1854	-69.834
1854	-69.838
1854	-69.843
1854	-69.847
1854.1	-69.853
1854.1	-69.854
1854.1	-69.857
1854.1	-69.862
1854.1	-69.864
1854.2	-69.87
1854.2	-69.873
1854.2	-69.876
1854.2	-69.882
1854.2	-69.884
1854.3	-69.891
1854.3	-69.897
1854.3	-69.896
1854.3	-69.893
1854.3	-69.884
1854.4	-69.877
1854.4	-69.874
1854.4	-69.867
1854.4	-69.863
1854.4	-69.856
1854.5	-69.85
1854.5	-69.849
1854.5	-69.845
1854.5	-69.844
1854.5	-69.842
1854.6	-69.836
1854.6	-69.834
1854.6	-69.828
1854.6	-69.825
1854.6	-69.825
1854.7	-69.82
1854.7	-69.818
1854.7	-69.816
1854.7	-69.813
1854.7	-69.815
1854.8	-69.812
1854.8	-69.812
1854.8	-69.814
1854.8	-69.813
1854.8	-69.816
1854.9	-69.818
1854.9	-69.816
1854.9	-69.817
1854.9	-69.814
1854.9	-69.813
1855	-69.815
1855	-69.812
1855	-69.814
1855	-69.815
1855	-69.815
1855.1	-69.819
1855.1	-69.818
1855.1	-69.818
1855.1	-69.819
1855.1	-69.815
1855.2	-69.815
1855.2	-69.816
1855.2	-69.814
1855.2	-69.816
1855.2	-69.814
1855.3	-69.813
1855.3	-69.815
1855.3	-69.814
1855.3	-69.818
1855.3	-69.822
1855.4	-69.822
1855.4	-69.827
1855.4	-69.829
1855.4	-69.832
1855.4	-69.836
1855.5	-69.833
1855.5	-69.834
1855.5	-69.834
1855.5	-69.832
1855.5	-69.836
1855.6	-69.836
1855.6	-69.836
1855.6	-69.839
1855.6	-69.838
1855.6	-69.84
1855.7	-69.844
1855.7	-69.843
1855.7	-69.845
1855.7	-69.846
1855.7	-69.845
1855.8	-69.849
1855.8	-69.849
1855.8	-69.85
1855.8	-69.853
1855.8	-69.852
1855.9	-69.854
1855.9	-69.855
1855.9	-69.853
1855.9	-69.855
1855.9	-69.853
1856	-69.851
1856	-69.852
1856	-69.849
1856	-69.849
1856	-69.849
1856.1	-69.846
1856.1	-69.848
1856.1	-69.846
1856.1	-69.846
1856.1	-69.848
1856.2	-69.848
1856.2	-69.85
1856.2	-69.85
1856.2	-69.852
1856.2	-69.855
1856.3	-69.856
1856.3	-69.859
1856.3	-69.857
1856.3	-69.859
1856.3	-69.858
1856.4	-69.858
1856.4	-69.859
1856.4	-69.858
1856.4	-69.858
1856.4	-69.855
1856.5	-69.854
1856.5	-69.852
1856.5	-69.852
1856.5	-69.85
1856.5	-69.851
1856.6	-69.853
1856.6	-69.852
1856.6	-69.852
1856.6	-69.85
1856.6	-69.849
1856.7	-69.845
1856.7	-69.845
1856.7	-69.843
1856.7	-69.842
1856.7	-69.842
1856.8	-69.841
1856.8	-69.841
1856.8	-69.84
1856.8	-69.84
1856.8	-69.837
1856.9	-69.837
1856.9	-69.834
1856.9	-69.834
1856.9	-69.834
1856.9	-69.835
1857	-69.834
1857	-69.833
1857	-69.831
1857	-69.832
1857	-69.831
1857.1	-69.83
1857.1	-69.83
1857.1	-69.828
1857.1	-69.828
1857.1	-69.827
1857.2	-69.828
1857.2	-69.827
1857.2	-69.829
1857.2	-69.827
1857.2	-69.828
1857.3	-69.827
1857.3	-69.826
1857.3	-69.826
1857.3	-69.827
1857.3	-69.827
1857.4	-69.826
1857.4	-69.827
1857.4	-69.825
1857.4	-69.827
1857.4	-69.826
1857.5	-69.826
1857.5	-69.826
1857.5	-69.826
1857.5	-69.827
1857.5	-69.827
1857.6	-69.829
1857.6	-69.827
1857.6	-69.826
1857.6	-69.825
1857.6	-69.824
1857.7	-69.824
1857.7	-69.824
1857.7	-69.824
1857.7	-69.824
1857.7	-69.827
1857.8	-69.826
1857.8	-69.828
1857.8	-69.827
1857.8	-69.827
1857.8	-69.827
1857.9	-69.825
1857.9	-69.825
1857.9	-69.822
1857.9	-69.822
1857.9	-69.82
1858	-69.822
1858	-69.824
1858	-69.825
1858	-69.828
1858	-69.825
1858.1	-69.826
1858.1	-69.825
1858.1	-69.825
1858.1	-69.826
1858.1	-69.825
1858.2	-69.825
1858.2	-69.822
1858.2	-69.822
1858.2	-69.821
1858.2	-69.821
1858.3	-69.821
1858.3	-69.818
1858.3	-69.818
1858.3	-69.816
1858.3	-69.818
1858.4	-69.818
1858.4	-69.818
1858.4	-69.819
1858.4	-69.816
1858.4	-69.816
1858.5	-69.814
1858.5	-69.814
1858.5	-69.813
1858.5	-69.812
1858.5	-69.814
1858.6	-69.812
1858.6	-69.814
1858.6	-69.812
1858.6	-69.808
1858.6	-69.807
1858.7	-69.803
1858.7	-69.803
1858.7	-69.8
1858.7	-69.802
1858.7	-69.801
1858.8	-69.8
1858.8	-69.802
1858.8	-69.8
1858.8	-69.802
1858.8	-69.8
1858.9	-69.798
1858.9	-69.798
1858.9	-69.794
1858.9	-69.795
1858.9	-69.793
1859	-69.793
1859	-69.792
1859	-69.791
1859	-69.793
1859	-69.79
1859.1	-69.789
1859.1	-69.788
1859.1	-69.787
1859.1	-69.789
1859.1	-69.787
1859.2	-69.79
1859.2	-69.789
1859.2	-69.789
1859.2	-69.789
1859.2	-69.787
1859.3	-69.787
1859.3	-69.784
1859.3	-69.783
1859.3	-69.782
1859.3	-69.782
1859.4	-69.783
1859.4	-69.78
1859.4	-69.781
1859.4	-69.78
1859.4	-69.778
1859.5	-69.778
1859.5	-69.775
1859.5	-69.775
1859.5	-69.772
1859.5	-69.77
1859.6	-69.771
1859.6	-69.769
1859.6	-69.77
1859.6	-69.766
1859.6	-69.764
1859.7	-69.764
1859.7	-69.763
1859.7	-69.765
1859.7	-69.764
1859.7	-69.766
1859.8	-69.766
1859.8	-69.764
1859.8	-69.764
1859.8	-69.76
1859.8	-69.761
1859.9	-69.761
1859.9	-69.76
1859.9	-69.759
1859.9	-69.755
1859.9	-69.755
1860	-69.754
1860	-69.753
1860	-69.754
1860	-69.75
1860	-69.75
1860.1	-69.748
1860.1	-69.747
1860.1	-69.748
1860.1	-69.746
1860.1	-69.745
1860.2	-69.743
1860.2	-69.744
1860.2	-69.745
1860.2	-69.744
1860.2	-69.745
1860.3	-69.742
1860.3	-69.742
1860.3	-69.742
1860.3	-69.74
1860.3	-69.741
1860.4	-69.737
1860.4	-69.735
1860.4	-69.735
1860.4	-69.735
1860.4	-69.736
1860.5	-69.733
1860.5	-69.733
1860.5	-69.731
1860.5	-69.728
1860.5	-69.727
1860.6	-69.722
1860.6	-69.722
1860.6	-69.72
1860.6	-69.718
1860.6	-69.72
1860.7	-69.718
1860.7	-69.717
1860.7	-69.716
1860.7	-69.714
1860.7	-69.715
1860.8	-69.713
1860.8	-69.714
1860.8	-69.714
1860.8	-69.713
1860.8	-69.713
1860.9	-69.71
1860.9	-69.71
1860.9	-69.709
1860.9	-69.708
1860.9	-69.709
1861	-69.705
1861	-69.706
1861	-69.706
1861	-69.705
1861	-69.705
1861.1	-69.699
1861.1	-69.698
1861.1	-69.697
1861.1	-69.696
1861.1	-69.697
1861.2	-69.693
1861.2	-69.692
1861.2	-69.692
1861.2	-69.69
1861.2	-69.692
1861.3	-69.689
1861.3	-69.688
1861.3	-69.687
1861.3	-69.686
1861.3	-69.688
1861.4	-69.685
1861.4	-69.686
1861.4	-69.686
1861.4	-69.683
1861.4	-69.684
1861.5	-69.681
1861.5	-69.681
1861.5	-69.683
1861.5	-69.68
1861.5	-69.679
1861.6	-69.676
1861.6	-69.675
1861.6	-69.674
1861.6	-69.67
1861.6	-69.67
1861.7	-69.666
1861.7	-69.665
1861.7	-69.667
1861.7	-69.664
1861.7	-69.665
1861.8	-69.663
1861.8	-69.66
1861.8	-69.662
1861.8	-69.658
1861.8	-69.658
1861.9	-69.658
1861.9	-69.657
1861.9	-69.66
1861.9	-69.659
1861.9	-69.66
1862	-69.662
1862	-69.659
1862	-69.659
1862	-69.661
1862	-69.663
1862.1	-69.663
1862.1	-69.659
1862.1	-69.659
1862.1	-69.659
1862.1	-69.659
1862.2	-69.661
1862.2	-69.657
1862.2	-69.656
1862.2	-69.655
1862.2	-69.652
1862.3	-69.654
1862.3	-69.653
1862.3	-69.651
1862.3	-69.652
1862.3	-69.647
1862.4	-69.646
1862.4	-69.643
1862.4	-69.64
1862.4	-69.64
1862.4	-69.635
1862.5	-69.635
1862.5	-69.635
1862.5	-69.635
1862.5	-69.637
1862.5	-69.636
1862.6	-69.635
1862.6	-69.637
1862.6	-69.634
1862.6	-69.635
1862.6	-69.635
1862.7	-69.634
1862.7	-69.634
1862.7	-69.63
1862.7	-69.63
1862.7	-69.63
1862.8	-69.627
1862.8	-69.627
1862.8	-69.624
1862.8	-69.622
1862.8	-69.624
1862.9	-69.621
1862.9	-69.621
1862.9	-69.622
1862.9	-69.618
1862.9	-69.619
1863	-69.617
1863	-69.615
1863	-69.615
1863	-69.611
1863	-69.611
1863.1	-69.611
1863.1	-69.61
1863.1	-69.612
1863.1	-69.61
1863.1	-69.611
1863.2	-69.613
1863.2	-69.609
1863.2	-69.61
1863.2	-69.609
1863.2	-69.606
1863.3	-69.608
1863.3	-69.605
1863.3	-69.604
1863.3	-69.605
1863.3	-69.601
1863.4	-69.602
1863.4	-69.602
1863.4	-69.6
1863.4	-69.602
1863.4	-69.6
1863.5	-69.599
1863.5	-69.602
1863.5	-69.598
1863.5	-69.597
1863.5	-69.596
1863.6	-69.591
1863.6	-69.591
1863.6	-69.589
1863.6	-69.587
1863.6	-69.589
1863.7	-69.588
1863.7	-69.589
1863.7	-69.591
1863.7	-69.588
1863.7	-69.59
1863.8	-69.588
1863.8	-69.586
1863.8	-69.588
1863.8	-69.584
1863.8	-69.583
1863.9	-69.584
1863.9	-69.579
1863.9	-69.58
1863.9	-69.58
1863.9	-69.578
1864	-69.58
1864	-69.578
1864	-69.577
1864	-69.58
1864	-69.578
1864.1	-69.579
1864.1	-69.58
1864.1	-69.577
1864.1	-69.579
1864.1	-69.578
1864.2	-69.578
1864.2	-69.58
1864.2	-69.575
1864.2	-69.573
1864.2	-69.574
1864.3	-69.569
1864.3	-69.57
1864.3	-69.57
1864.3	-69.567
1864.3	-69.568
1864.4	-69.572
1864.4	-69.576
1864.4	-69.576
1864.4	-69.573
1864.4	-69.572
1864.5	-69.569
1864.5	-69.569
1864.5	-69.571
1864.5	-69.57
1864.5	-69.57
1864.6	-69.567
1864.6	-69.566
1864.6	-69.567
1864.6	-69.564
1864.6	-69.564
1864.7	-69.559
1864.7	-69.558
1864.7	-69.557
1864.7	-69.557
1864.7	-69.559
1864.8	-69.557
1864.8	-69.557
1864.8	-69.553
1864.8	-69.553
1864.8	-69.552
1864.9	-69.553
1864.9	-69.555
1864.9	-69.554
1864.9	-69.555
1864.9	-69.553
1865	-69.553
1865	-69.55
1865	-69.549
1865	-69.545
1865	-69.544
1865.1	-69.545
1865.1	-69.546
1865.1	-69.547
1865.1	-69.547
1865.1	-69.547
1865.2	-69.543
1865.2	-69.542
1865.2	-69.539
1865.2	-69.538
1865.2	-69.534
1865.3	-69.532
1865.3	-69.53
1865.3	-69.531
1865.3	-69.532
1865.3	-69.532
1865.4	-69.532
1865.4	-69.532
1865.4	-69.532
1865.4	-69.533
1865.4	-69.534
1865.5	-69.532
1865.5	-69.531
1865.5	-69.528
1865.5	-69.528
1865.5	-69.526
1865.6	-69.527
1865.6	-69.526
1865.6	-69.525
1865.6	-69.524
1865.6	-69.524
1865.7	-69.525
1865.7	-69.524
1865.7	-69.524
1865.7	-69.52
1865.7	-69.518
1865.8	-69.516
1865.8	-69.516
1865.8	-69.515
1865.8	-69.515
1865.8	-69.515
1865.9	-69.514
1865.9	-69.516
1865.9	-69.515
1865.9	-69.515
1865.9	-69.514
1866	-69.514
1866	-69.513
1866	-69.512
1866	-69.512
1866	-69.51
1866.1	-69.511
1866.1	-69.507
1866.1	-69.507
1866.1	-69.504
1866.1	-69.505
1866.2	-69.507
1866.2	-69.508
1866.2	-69.511
1866.2	-69.514
1866.2	-69.517
1866.3	-69.514
1866.3	-69.513
1866.3	-69.511
1866.3	-69.51
1866.3	-69.511
1866.4	-69.508
1866.4	-69.508
1866.4	-69.506
1866.4	-69.506
1866.4	-69.505
1866.5	-69.505
1866.5	-69.506
1866.5	-69.503
1866.5	-69.504
1866.5	-69.502
1866.6	-69.502
1866.6	-69.503
1866.6	-69.503
1866.6	-69.504
1866.6	-69.501
1866.7	-69.501
1866.7	-69.499
1866.7	-69.499
1866.7	-69.5
1866.7	-69.499
1866.8	-69.499
1866.8	-69.495
1866.8	-69.493
1866.8	-69.491
1866.8	-69.49
1866.9	-69.491
1866.9	-69.488
1866.9	-69.49
1866.9	-69.488
1866.9	-69.489
1867	-69.489
1867	-69.489
1867	-69.491
1867	-69.488
1867	-69.49
1867.1	-69.488
1867.1	-69.488
1867.1	-69.489
1867.1	-69.486
1867.1	-69.486
1867.2	-69.482
1867.2	-69.48
1867.2	-69.48
1867.2	-69.481
1867.2	-69.483
1867.3	-69.48
1867.3	-69.481
1867.3	-69.48
1867.3	-69.48
1867.3	-69.481
1867.4	-69.478
1867.4	-69.478
1867.4	-69.475
1867.4	-69.475
1867.4	-69.477
1867.5	-69.477
1867.5	-69.479
1867.5	-69.475
1867.5	-69.474
1867.5	-69.472
1867.6	-69.471
1867.6	-69.473
1867.6	-69.471
1867.6	-69.471
1867.6	-69.469
1867.7	-69.47
1867.7	-69.472
1867.7	-69.471
1867.7	-69.472
1867.7	-69.469
1867.8	-69.467
1867.8	-69.466
1867.8	-69.465
1867.8	-69.467
1867.8	-69.465
1867.9	-69.465
1867.9	-69.465
1867.9	-69.463
1867.9	-69.464
1867.9	-69.46
1868	-69.461
1868	-69.462
1868	-69.462
1868	-69.463
1868	-69.462
1868.1	-69.464
1868.1	-69.463
1868.1	-69.461
1868.1	-69.461
1868.1	-69.459
1868.2	-69.46
1868.2	-69.458
1868.2	-69.457
1868.2	-69.457
1868.2	-69.455
1868.3	-69.457
1868.3	-69.454
1868.3	-69.455
1868.3	-69.456
1868.3	-69.455
1868.4	-69.457
1868.4	-69.455
1868.4	-69.456
1868.4	-69.456
1868.4	-69.456
1868.5	-69.457
1868.5	-69.454
1868.5	-69.456
1868.5	-69.455
1868.5	-69.455
1868.6	-69.457
1868.6	-69.452
1868.6	-69.453
1868.6	-69.452
1868.6	-69.452
1868.7	-69.453
1868.7	-69.451
1868.7	-69.452
1868.7	-69.451
1868.7	-69.452
1868.8	-69.453
1868.8	-69.451
1868.8	-69.452
1868.8	-69.449
1868.8	-69.448
1868.9	-69.45
1868.9	-69.448
1868.9	-69.449
1868.9	-69.447
1868.9	-69.445
1869	-69.446
1869	-69.444
1869	-69.445
1869	-69.443
1869	-69.442
1869.1	-69.444
1869.1	-69.444
1869.1	-69.448
1869.1	-69.448
1869.1	-69.449
1869.2	-69.45
1869.2	-69.447
1869.2	-69.448
1869.2	-69.446
1869.2	-69.445
1869.3	-69.446
1869.3	-69.443
1869.3	-69.444
1869.3	-69.442
1869.3	-69.443
1869.4	-69.444
1869.4	-69.44
1869.4	-69.439
1869.4	-69.436
1869.4	-69.436
1869.5	-69.437
1869.5	-69.435
1869.5	-69.437
1869.5	-69.435
1869.5	-69.434
1869.6	-69.435
1869.6	-69.432
1869.6	-69.433
1869.6	-69.432
1869.6	-69.431
1869.7	-69.432
1869.7	-69.428
1869.7	-69.428
1869.7	-69.427
1869.7	-69.426
1869.8	-69.429
1869.8	-69.428
1869.8	-69.43
1869.8	-69.431
1869.8	-69.43
1869.9	-69.431
1869.9	-69.428
1869.9	-69.43
1869.9	-69.431
1869.9	-69.429
1870	-69.431
1870	-69.427
1870	-69.427
1870	-69.429
1870	-69.426
1870.1	-69.427
1870.1	-69.426
1870.1	-69.426
1870.1	-69.427
1870.1	-69.424
1870.2	-69.425
1870.2	-69.423
1870.2	-69.423
1870.2	-69.425
1870.2	-69.423
1870.3	-69.425
1870.3	-69.424
1870.3	-69.421
1870.3	-69.422
1870.3	-69.418
1870.4	-69.418
1870.4	-69.419
1870.4	-69.417
1870.4	-69.418
1870.4	-69.414
1870.5	-69.414
1870.5	-69.415
1870.5	-69.413
1870.5	-69.415
1870.5	-69.415
1870.6	-69.415
1870.6	-69.417
1870.6	-69.416
1870.6	-69.417
1870.6	-69.418
1870.7	-69.418
1870.7	-69.419
1870.7	-69.415
1870.7	-69.416
1870.7	-69.418
1870.8	-69.417
1870.8	-69.42
1870.8	-69.419
1870.8	-69.419
1870.8	-69.423
1870.9	-69.422
1870.9	-69.422
1870.9	-69.422
1870.9	-69.42
1870.9	-69.42
1871	-69.418
1871	-69.418
1871	-69.42
1871	-69.418
1871	-69.419
1871.1	-69.419
1871.1	-69.416
1871.1	-69.416
1871.1	-69.412
1871.1	-69.411
1871.2	-69.411
1871.2	-69.407
1871.2	-69.409
1871.2	-69.408
1871.2	-69.409
1871.3	-69.411
1871.3	-69.409
1871.3	-69.412
1871.3	-69.413
1871.3	-69.412
1871.4	-69.415
1871.4	-69.414
1871.4	-69.414
1871.4	-69.417
1871.4	-69.414
1871.5	-69.415
1871.5	-69.416
1871.5	-69.414
1871.5	-69.416
1871.5	-69.414
1871.6	-69.413
1871.6	-69.416
1871.6	-69.414
1871.6	-69.416
1871.6	-69.418
1871.7	-69.42
1871.7	-69.424
1871.7	-69.424
1871.7	-69.424
1871.7	-69.425
1871.8	-69.421
1871.8	-69.421
1871.8	-69.421
1871.8	-69.419
1871.8	-69.421
1871.9	-69.419
1871.9	-69.42
1871.9	-69.423
1871.9	-69.421
1871.9	-69.423
1872	-69.422
1872	-69.418
1872	-69.42
1872	-69.419
1872	-69.419
1872.1	-69.423
1872.1	-69.42
1872.1	-69.421
1872.1	-69.424
1872.1	-69.422
1872.2	-69.424
1872.2	-69.424
1872.2	-69.42
1872.2	-69.421
1872.2	-69.419
1872.3	-69.42
1872.3	-69.423
1872.3	-69.421
1872.3	-69.422
1872.3	-69.421
1872.4	-69.417
1872.4	-69.418
1872.4	-69.417
1872.4	-69.416
1872.4	-69.419
1872.5	-69.419
1872.5	-69.422
1872.5	-69.427
1872.5	-69.426
1872.5	-69.428
1872.6	-69.428
1872.6	-69.426
1872.6	-69.428
1872.6	-69.427
1872.6	-69.427
1872.7	-69.429
1872.7	-69.427
1872.7	-69.429
1872.7	-69.429
1872.7	-69.427
1872.8	-69.428
1872.8	-69.424
1872.8	-69.424
1872.8	-69.424
1872.8	-69.424
1872.9	-69.425
1872.9	-69.422
1872.9	-69.423
1872.9	-69.423
1872.9	-69.424
1873	-69.427
1873	-69.426
1873	-69.428
1873	-69.426
1873	-69.426
1873.1	-69.427
1873.1	-69.427
1873.1	-69.429
1873.1	-69.425
1873.1	-69.424
1873.2	-69.422
1873.2	-69.423
1873.2	-69.422
1873.2	-69.422
1873.2	-69.421
1873.3	-69.421
1873.3	-69.422
1873.3	-69.422
1873.3	-69.423
1873.3	-69.421
1873.4	-69.42
1873.4	-69.418
1873.4	-69.42
1873.4	-69.418
1873.4	-69.418
1873.5	-69.418
1873.5	-69.418
1873.5	-69.419
1873.5	-69.42
1873.5	-69.421
1873.6	-69.42
1873.6	-69.421
1873.6	-69.418
1873.6	-69.419
1873.6	-69.418
1873.7	-69.419
1873.7	-69.418
1873.7	-69.42
1873.7	-69.42
1873.7	-69.422
1873.8	-69.424
1873.8	-69.426
1873.8	-69.427
1873.8	-69.426
1873.8	-69.426
1873.9	-69.425
1873.9	-69.426
1873.9	-69.424
1873.9	-69.424
1873.9	-69.421
1874	-69.421
1874	-69.421
1874	-69.423
1874	-69.424
1874	-69.426
1874.1	-69.427
1874.1	-69.428
1874.1	-69.431
1874.1	-69.43
1874.1	-69.431
1874.2	-69.428
1874.2	-69.428
1874.2	-69.427
1874.2	-69.427
1874.2	-69.428
1874.3	-69.427
1874.3	-69.427
1874.3	-69.424
1874.3	-69.426
1874.3	-69.425
1874.4	-69.425
1874.4	-69.426
1874.4	-69.425
1874.4	-69.427
1874.4	-69.426
1874.5	-69.427
1874.5	-69.425
1874.5	-69.425
1874.5	-69.423
1874.5	-69.423
1874.6	-69.425
1874.6	-69.424
1874.6	-69.425
1874.6	-69.423
1874.6	-69.424
1874.7	-69.423
1874.7	-69.423
1874.7	-69.424
1874.7	-69.422
1874.7	-69.422
1874.8	-69.419
1874.8	-69.421
1874.8	-69.421
1874.8	-69.422
1874.8	-69.423
1874.9	-69.422
1874.9	-69.423
1874.9	-69.421
1874.9	-69.423
1874.9	-69.423
1875	-69.424
1875	-69.425
1875	-69.422
1875	-69.422
1875	-69.421
1875.1	-69.421
1875.1	-69.421
1875.1	-69.421
1875.1	-69.423
1875.1	-69.422
1875.2	-69.425
1875.2	-69.424
1875.2	-69.424
1875.2	-69.425
1875.2	-69.423
1875.3	-69.425
1875.3	-69.423
1875.3	-69.425
1875.3	-69.426
1875.3	-69.427
1875.4	-69.429
1875.4	-69.428
1875.4	-69.429
1875.4	-69.428
1875.4	-69.428
1875.5	-69.428
1875.5	-69.428
1875.5	-69.431
1875.5	-69.428
1875.5	-69.43
1875.6	-69.431
1875.6	-69.431
1875.6	-69.433
1875.6	-69.43
1875.6	-69.431
1875.7	-69.429
1875.7	-69.43
1875.7	-69.431
1875.7	-69.432
1875.7	-69.435
1875.8	-69.433
1875.8	-69.434
1875.8	-69.434
1875.8	-69.434
1875.8	-69.436
1875.9	-69.434
1875.9	-69.436
1875.9	-69.436
1875.9	-69.436
1875.9	-69.438
1876	-69.437
1876	-69.438
1876	-69.434
1876	-69.433
1876	-69.432
1876.1	-69.43
1876.1	-69.432
1876.1	-69.429
1876.1	-69.431
1876.1	-69.432
1876.2	-69.432
1876.2	-69.434
1876.2	-69.433
1876.2	-69.435
1876.2	-69.435
1876.3	-69.436
1876.3	-69.437
1876.3	-69.434
1876.3	-69.435
1876.3	-69.433
1876.4	-69.433
1876.4	-69.432
1876.4	-69.428
1876.4	-69.429
1876.4	-69.427
1876.5	-69.428
1876.5	-69.429
1876.5	-69.428
1876.5	-69.431
1876.5	-69.429
1876.6	-69.431
1876.6	-69.432
1876.6	-69.431
1876.6	-69.432
1876.6	-69.429
1876.7	-69.428
1876.7	-69.426
1876.7	-69.426
1876.7	-69.429
1876.7	-69.427
1876.8	-69.43
1876.8	-69.429
1876.8	-69.43
1876.8	-69.433
1876.8	-69.431
1876.9	-69.431
1876.9	-69.429
1876.9	-69.43
1876.9	-69.43
1876.9	-69.429
1877	-69.431
1877	-69.428
1877	-69.429
1877	-69.429
1877	-69.427
1877.1	-69.427
1877.1	-69.422
1877.1	-69.421
1877.1	-69.422
1877.1	-69.422
1877.2	-69.424
1877.2	-69.424
1877.2	-69.426
1877.2	-69.428
1877.2	-69.429
1877.3	-69.431
1877.3	-69.428
1877.3	-69.429
1877.3	-69.428
1877.3	-69.428
1877.4	-69.431
1877.4	-69.428
1877.4	-69.43
1877.4	-69.43
1877.4	-69.428
1877.5	-69.429
1877.5	-69.426
1877.5	-69.426
1877.5	-69.425
1877.5	-69.423
1877.6	-69.423
1877.6	-69.42
1877.6	-69.42
1877.6	-69.42
1877.6	-69.42
1877.7	-69.422
1877.7	-69.418
1877.7	-69.418
1877.7	-69.418
1877.7	-69.418
1877.8	-69.42
1877.8	-69.418
1877.8	-69.42
1877.8	-69.421
1877.8	-69.422
1877.9	-69.426
1877.9	-69.425
1877.9	-69.426
1877.9	-69.428
1877.9	-69.428
1878	-69.431
1878	-69.43
1878	-69.431
1878	-69.433
1878	-69.432
1878.1	-69.434
1878.1	-69.431
1878.1	-69.431
1878.1	-69.43
1878.1	-69.427
1878.2	-69.429
1878.2	-69.426
1878.2	-69.426
1878.2	-69.429
1878.2	-69.429
1878.3	-69.431
1878.3	-69.43
1878.3	-69.431
1878.3	-69.433
1878.3	-69.431
1878.4	-69.433
1878.4	-69.433
1878.4	-69.436
1878.4	-69.44
1878.4	-69.439
1878.5	-69.441
1878.5	-69.441
1878.5	-69.441
1878.5	-69.444
1878.5	-69.443
1878.6	-69.444
1878.6	-69.444
1878.6	-69.442
1878.6	-69.443
1878.6	-69.44
1878.7	-69.441
1878.7	-69.441
1878.7	-69.437
1878.7	-69.437
1878.7	-69.435
1878.8	-69.436
1878.8	-69.438
1878.8	-69.436
1878.8	-69.437
1878.8	-69.435
1878.9	-69.434
1878.9	-69.436
1878.9	-69.432
1878.9	-69.431
1878.9	-69.43
1879	-69.427
1879	-69.43
1879	-69.429
1879	-69.429
1879	-69.43
1879.1	-69.428
1879.1	-69.429
1879.1	-69.43
1879.1	-69.433
1879.1	-69.437
1879.2	-69.434
1879.2	-69.435
1879.2	-69.434
1879.2	-69.432
1879.2	-69.434
1879.3	-69.432
1879.3	-69.433
1879.3	-69.435
1879.3	-69.434
1879.3	-69.439
1879.4	-69.441
1879.4	-69.443
1879.4	-69.445
1879.4	-69.442
1879.4	-69.442
1879.5	-69.442
1879.5	-69.439
1879.5	-69.441
1879.5	-69.438
1879.5	-69.437
1879.6	-69.438
1879.6	-69.435
1879.6	-69.436
1879.6	-69.436
1879.6	-69.434
1879.7	-69.437
1879.7	-69.435
1879.7	-69.435
1879.7	-69.436
1879.7	-69.433
1879.8	-69.434
1879.8	-69.434
1879.8	-69.435
1879.8	-69.439
1879.8	-69.438
1879.9	-69.438
1879.9	-69.441
1879.9	-69.439
1879.9	-69.441
1879.9	-69.441
1880	-69.439
1880	-69.44
1880	-69.436
1880	-69.437
1880	-69.439
1880.1	-69.437
1880.1	-69.439
1880.1	-69.44
1880.1	-69.44
1880.1	-69.444
1880.2	-69.441
1880.2	-69.441
1880.2	-69.442
1880.2	-69.437
1880.2	-69.437
1880.3	-69.438
1880.3	-69.438
1880.3	-69.441
1880.3	-69.438
1880.3	-69.439
1880.4	-69.442
1880.4	-69.44
1880.4	-69.442
1880.4	-69.443
1880.4	-69.441
1880.5	-69.441
1880.5	-69.438
1880.5	-69.439
1880.5	-69.442
1880.5	-69.438
1880.6	-69.438
1880.6	-69.439
1880.6	-69.436
1880.6	-69.438
1880.6	-69.438
1880.7	-69.437
1880.7	-69.439
1880.7	-69.436
1880.7	-69.437
1880.7	-69.44
1880.8	-69.438
1880.8	-69.439
1880.8	-69.438
1880.8	-69.436
1880.8	-69.438
1880.9	-69.442
1880.9	-69.446
1880.9	-69.449
1880.9	-69.445
1880.9	-69.444
1881	-69.444
1881	-69.441
1881	-69.442
1881	-69.439
1881	-69.439
1881.1	-69.441
1881.1	-69.438
1881.1	-69.44
1881.1	-69.439
1881.1	-69.44
1881.2	-69.443
1881.2	-69.441
1881.2	-69.443
1881.2	-69.441
1881.2	-69.441
1881.3	-69.442
1881.3	-69.44
1881.3	-69.441
1881.3	-69.439
1881.3	-69.44
1881.4	-69.441
1881.4	-69.441
1881.4	-69.443
1881.4	-69.443
1881.4	-69.444
1881.5	-69.442
1881.5	-69.444
1881.5	-69.444
1881.5	-69.446
1881.5	-69.449
1881.6	-69.448
1881.6	-69.449
1881.6	-69.452
1881.6	-69.456
1881.6	-69.453
1881.7	-69.454
1881.7	-69.453
1881.7	-69.453
1881.7	-69.452
1881.7	-69.45
1881.8	-69.45
1881.8	-69.448
1881.8	-69.448
1881.8	-69.446
1881.8	-69.446
1881.9	-69.442
1881.9	-69.442
1881.9	-69.441
1881.9	-69.443
1881.9	-69.443
1882	-69.444
1882	-69.445
1882	-69.447
1882	-69.449
1882	-69.45
1882.1	-69.452
1882.1	-69.45
1882.1	-69.45
1882.1	-69.448
1882.1	-69.448
1882.2	-69.446
1882.2	-69.445
1882.2	-69.442
1882.2	-69.441
1882.2	-69.44
1882.3	-69.441
1882.3	-69.443
1882.3	-69.445
1882.3	-69.448
1882.3	-69.448
1882.4	-69.451
1882.4	-69.449
1882.4	-69.45
1882.4	-69.449
1882.4	-69.449
1882.5	-69.448
1882.5	-69.447
1882.5	-69.448
1882.5	-69.446
1882.5	-69.447
1882.6	-69.445
1882.6	-69.446
1882.6	-69.446
1882.6	-69.448
1882.6	-69.449
1882.7	-69.449
1882.7	-69.451
1882.7	-69.449
1882.7	-69.45
1882.7	-69.447
1882.8	-69.447
1882.8	-69.445
1882.8	-69.446
1882.8	-69.448
1882.8	-69.449
1882.9	-69.452
1882.9	-69.45
1882.9	-69.451
1882.9	-69.449
1882.9	-69.449
1883	-69.45
1883	-69.45
1883	-69.452
1883	-69.449
1883	-69.449
1883.1	-69.447
1883.1	-69.449
1883.1	-69.451
1883.1	-69.45
1883.1	-69.451
1883.2	-69.449
1883.2	-69.449
1883.2	-69.448
1883.2	-69.449
1883.2	-69.45
1883.3	-69.45
1883.3	-69.452
1883.3	-69.451
1883.3	-69.453
1883.3	-69.452
1883.4	-69.452
1883.4	-69.453
1883.4	-69.451
1883.4	-69.453
1883.4	-69.452
1883.5	-69.452
1883.5	-69.45
1883.5	-69.449
1883.5	-69.449
1883.5	-69.447
1883.6	-69.448
1883.6	-69.445
1883.6	-69.446
1883.6	-69.446
1883.6	-69.446
1883.7	-69.449
1883.7	-69.448
1883.7	-69.449
1883.7	-69.448
1883.7	-69.45
1883.8	-69.453
1883.8	-69.452
1883.8	-69.454
1883.8	-69.452
1883.8	-69.453
1883.9	-69.454
1883.9	-69.454
1883.9	-69.456
1883.9	-69.453
1883.9	-69.452
1884	-69.451
1884	-69.452
1884	-69.453
1884	-69.451
1884	-69.451
1884.1	-69.45
1884.1	-69.451
1884.1	-69.451
1884.1	-69.45
1884.1	-69.452
1884.2	-69.449
1884.2	-69.448
1884.2	-69.447
1884.2	-69.448
1884.2	-69.45
1884.3	-69.446
1884.3	-69.446
1884.3	-69.444
1884.3	-69.445
1884.3	-69.448
1884.4	-69.446
1884.4	-69.446
1884.4	-69.443
1884.4	-69.443
1884.4	-69.445
1884.5	-69.446
1884.5	-69.448
1884.5	-69.448
1884.5	-69.45
1884.5	-69.451
1884.6	-69.451
1884.6	-69.452
1884.6	-69.448
1884.6	-69.449
1884.6	-69.448
1884.7	-69.448
1884.7	-69.45
1884.7	-69.448
1884.7	-69.452
1884.7	-69.451
1884.8	-69.453
1884.8	-69.456
1884.8	-69.455
1884.8	-69.457
1884.8	-69.456
1884.9	-69.455
1884.9	-69.455
1884.9	-69.453
1884.9	-69.454
1884.9	-69.45
1885	-69.451
1885	-69.451
1885	-69.451
1885	-69.454
1885	-69.452
1885.1	-69.453
1885.1	-69.454
1885.1	-69.455
1885.1	-69.457
1885.1	-69.457
1885.2	-69.459
1885.2	-69.459
1885.2	-69.459
1885.2	-69.46
1885.2	-69.455
1885.3	-69.455
1885.3	-69.453
1885.3	-69.452
1885.3	-69.455
1885.3	-69.453
1885.4	-69.454
1885.4	-69.453
1885.4	-69.453
1885.4	-69.454
1885.4	-69.451
1885.5	-69.451
1885.5	-69.449
1885.5	-69.449
1885.5	-69.452
1885.5	-69.451
1885.6	-69.454
1885.6	-69.452
1885.6	-69.453
1885.6	-69.454
1885.6	-69.452
1885.7	-69.454
1885.7	-69.453
1885.7	-69.452
1885.7	-69.453
1885.7	-69.452
1885.8	-69.453
1885.8	-69.451
1885.8	-69.452
1885.8	-69.455
1885.8	-69.454
1885.9	-69.457
1885.9	-69.456
1885.9	-69.459
1885.9	-69.462
1885.9	-69.46
1886	-69.461
1886	-69.458
1886	-69.459
1886	-69.46
1886	-69.458
1886.1	-69.458
1886.1	-69.456
1886.1	-69.456
1886.1	-69.458
1886.1	-69.454
1886.2	-69.453
1886.2	-69.45
1886.2	-69.449
1886.2	-69.452
1886.2	-69.45
1886.3	-69.45
1886.3	-69.448
1886.3	-69.448
1886.3	-69.449
1886.3	-69.448
1886.4	-69.449
1886.4	-69.447
1886.4	-69.447
1886.4	-69.449
1886.4	-69.445
1886.5	-69.447
1886.5	-69.447
1886.5	-69.448
1886.5	-69.452
1886.5	-69.45
1886.6	-69.452
1886.6	-69.451
1886.6	-69.452
1886.6	-69.456
1886.6	-69.452
1886.7	-69.452
1886.7	-69.45
1886.7	-69.448
1886.7	-69.449
1886.7	-69.445
1886.8	-69.445
1886.8	-69.446
1886.8	-69.444
1886.8	-69.445
1886.8	-69.442
1886.9	-69.442
1886.9	-69.444
1886.9	-69.44
1886.9	-69.442
1886.9	-69.441
1887	-69.441
1887	-69.445
1887	-69.445
1887	-69.446
1887	-69.445
1887.1	-69.444
1887.1	-69.447
1887.1	-69.444
1887.1	-69.444
1887.1	-69.445
1887.2	-69.444
1887.2	-69.447
1887.2	-69.445
1887.2	-69.446
1887.2	-69.448
1887.3	-69.446
1887.3	-69.447
1887.3	-69.447
1887.3	-69.448
1887.3	-69.451
1887.4	-69.448
1887.4	-69.449
1887.4	-69.45
1887.4	-69.449
1887.4	-69.451
1887.5	-69.449
1887.5	-69.447
1887.5	-69.446
1887.5	-69.443
1887.5	-69.444
1887.6	-69.443
1887.6	-69.443
1887.6	-69.446
1887.6	-69.444
1887.6	-69.445
1887.7	-69.445
1887.7	-69.445
1887.7	-69.447
1887.7	-69.443
1887.7	-69.442
1887.8	-69.445
1887.8	-69.443
1887.8	-69.446
1887.8	-69.447
1887.8	-69.446
1887.9	-69.449
1887.9	-69.446
1887.9	-69.446
1887.9	-69.448
1887.9	-69.445
1888	-69.446
1888	-69.444
1888	-69.444
1888	-69.446
1888	-69.444
1888.1	-69.445
1888.1	-69.446
1888.1	-69.446
1888.1	-69.45
1888.1	-69.45
1888.2	-69.45
1888.2	-69.451
1888.2	-69.447
1888.2	-69.448
1888.2	-69.45
1888.3	-69.45
1888.3	-69.454
1888.3	-69.452
1888.3	-69.452
1888.3	-69.456
1888.4	-69.453
1888.4	-69.455
1888.4	-69.457
1888.4	-69.455
1888.4	-69.457
1888.5	-69.457
1888.5	-69.457
1888.5	-69.459
1888.5	-69.456
1888.5	-69.457
1888.6	-69.458
1888.6	-69.457
1888.6	-69.46
1888.6	-69.46
1888.6	-69.46
1888.7	-69.463
1888.7	-69.459
1888.7	-69.46
1888.7	-69.46
1888.7	-69.456
1888.8	-69.451
1888.8	-69.446
1888.8	-69.447
1888.8	-69.452
1888.8	-69.452
1888.9	-69.455
1888.9	-69.459
1888.9	-69.456
1888.9	-69.457
1888.9	-69.457
1889	-69.453
1889	-69.454
1889	-69.451
1889	-69.451
1889	-69.454
1889.1	-69.451
1889.1	-69.452
1889.1	-69.453
1889.1	-69.448
1889.1	-69.448
1889.2	-69.447
1889.2	-69.446
1889.2	-69.449
1889.2	-69.446
1889.2	-69.445
1889.3	-69.449
1889.3	-69.448
1889.3	-69.45
1889.3	-69.451
1889.3	-69.451
1889.4	-69.453
1889.4	-69.451
1889.4	-69.453
1889.4	-69.455
1889.4	-69.454
1889.5	-69.456
1889.5	-69.453
1889.5	-69.451
1889.5	-69.451
1889.5	-69.449
1889.6	-69.45
1889.6	-69.448
1889.6	-69.448
1889.6	-69.449
1889.6	-69.449
1889.7	-69.452
1889.7	-69.45
1889.7	-69.449
1889.7	-69.445
1889.7	-69.444
1889.8	-69.443
1889.8	-69.444
1889.8	-69.446
1889.8	-69.444
1889.8	-69.445
1889.9	-69.443
1889.9	-69.443
1889.9	-69.441
1889.9	-69.44
1889.9	-69.437
1890	-69.436
1890	-69.435
1890	-69.433
1890	-69.434
1890	-69.434
1890.1	-69.435
1890.1	-69.433
1890.1	-69.435
1890.1	-69.433
1890.1	-69.433
1890.2	-69.434
1890.2	-69.435
1890.2	-69.436
1890.2	-69.438
1890.2	-69.441
1890.3	-69.442
1890.3	-69.445
1890.3	-69.444
1890.3	-69.444
1890.3	-69.443
1890.4	-69.442
1890.4	-69.44
1890.4	-69.439
1890.4	-69.437
1890.4	-69.438
1890.5	-69.437
1890.5	-69.438
1890.5	-69.438
1890.5	-69.437
1890.5	-69.438
1890.6	-69.436
1890.6	-69.437
1890.6	-69.435
1890.6	-69.438
1890.6	-69.436
1890.7	-69.437
1890.7	-69.436
1890.7	-69.435
1890.7	-69.434
1890.7	-69.433
1890.8	-69.432
1890.8	-69.429
1890.8	-69.431
1890.8	-69.43
1890.8	-69.433
1890.9	-69.434
1890.9	-69.435
1890.9	-69.436
1890.9	-69.438
1890.9	-69.439
1891	-69.436
1891	-69.435
1891	-69.431
1891	-69.432
1891	-69.43
1891.1	-69.432
1891.1	-69.434
1891.1	-69.435
1891.1	-69.436
1891.1	-69.433
1891.2	-69.434
1891.2	-69.434
1891.2	-69.436
1891.2	-69.436
1891.2	-69.436
1891.3	-69.438
1891.3	-69.436
1891.3	-69.438
1891.3	-69.436
1891.3	-69.435
1891.4	-69.434
1891.4	-69.434
1891.4	-69.436
1891.4	-69.434
1891.4	-69.435
1891.5	-69.431
1891.5	-69.431
1891.5	-69.432
1891.5	-69.434
1891.5	-69.437
1891.6	-69.436
1891.6	-69.437
1891.6	-69.434
1891.6	-69.436
1891.6	-69.438
1891.7	-69.438
1891.7	-69.44
1891.7	-69.438
1891.7	-69.439
1891.7	-69.437
1891.8	-69.437
1891.8	-69.438
1891.8	-69.436
1891.8	-69.438
1891.8	-69.436
1891.9	-69.439
1891.9	-69.44
1891.9	-69.441
1891.9	-69.443
1891.9	-69.442
1892	-69.444
1892	-69.442
1892	-69.443
1892	-69.443
1892	-69.441
1892.1	-69.443
1892.1	-69.441
1892.1	-69.443
1892.1	-69.441
1892.1	-69.441
1892.2	-69.441
1892.2	-69.438
1892.2	-69.439
1892.2	-69.438
1892.2	-69.439
1892.3	-69.44
1892.3	-69.438
1892.3	-69.44
1892.3	-69.439
1892.3	-69.44
1892.4	-69.439
1892.4	-69.437
1892.4	-69.437
1892.4	-69.436
1892.4	-69.439
1892.5	-69.438
1892.5	-69.439
1892.5	-69.44
1892.5	-69.439
1892.5	-69.44
1892.6	-69.438
1892.6	-69.438
1892.6	-69.436
1892.6	-69.434
1892.6	-69.435
1892.7	-69.434
1892.7	-69.434
1892.7	-69.433
1892.7	-69.433
1892.7	-69.434
1892.8	-69.432
1892.8	-69.433
1892.8	-69.43
1892.8	-69.431
1892.8	-69.432
1892.9	-69.43
1892.9	-69.432
1892.9	-69.431
1892.9	-69.432
1892.9	-69.431
1893	-69.431
1893	-69.433
1893	-69.43
1893	-69.432
1893	-69.431
1893.1	-69.431
1893.1	-69.433
1893.1	-69.43
1893.1	-69.432
1893.1	-69.43
1893.2	-69.43
1893.2	-69.431
1893.2	-69.428
1893.2	-69.429
1893.2	-69.427
1893.3	-69.428
1893.3	-69.429
1893.3	-69.427
1893.3	-69.427
1893.3	-69.425
1893.4	-69.427
1893.4	-69.428
1893.4	-69.428
1893.4	-69.43
1893.4	-69.426
1893.5	-69.428
1893.5	-69.429
1893.5	-69.429
1893.5	-69.431
1893.5	-69.429
1893.6	-69.43
1893.6	-69.43
1893.6	-69.431
1893.6	-69.432
1893.6	-69.429
1893.7	-69.428
1893.7	-69.425
1893.7	-69.424
1893.7	-69.427
1893.7	-69.425
1893.8	-69.427
1893.8	-69.424
1893.8	-69.423
1893.8	-69.425
1893.8	-69.424
1893.9	-69.426
1893.9	-69.425
1893.9	-69.426
1893.9	-69.428
1893.9	-69.426
1894	-69.428
1894	-69.433
1894	-69.437
1894	-69.437
1894	-69.434
1894.1	-69.435
1894.1	-69.433
1894.1	-69.434
1894.1	-69.435
1894.1	-69.432
1894.2	-69.433
1894.2	-69.43
1894.2	-69.43
1894.2	-69.43
1894.2	-69.427
1894.3	-69.427
1894.3	-69.424
1894.3	-69.424
1894.3	-69.425
1894.3	-69.423
1894.4	-69.424
1894.4	-69.423
1894.4	-69.425
1894.4	-69.428
1894.4	-69.427
1894.5	-69.428
1894.5	-69.424
1894.5	-69.423
1894.5	-69.424
1894.5	-69.421
1894.6	-69.421
1894.6	-69.418
1894.6	-69.418
1894.6	-69.42
1894.6	-69.419
1894.7	-69.422
1894.7	-69.421
1894.7	-69.422
1894.7	-69.424
1894.7	-69.423
1894.8	-69.425
1894.8	-69.425
1894.8	-69.427
1894.8	-69.43
1894.8	-69.428
1894.9	-69.431
1894.9	-69.433
1894.9	-69.435
1894.9	-69.438
1894.9	-69.434
1895	-69.435
1895	-69.435
1895	-69.435
1895	-69.438
1895	-69.436
1895.1	-69.436
1895.1	-69.436
1895.1	-69.435
1895.1	-69.436
1895.1	-69.432
1895.2	-69.432
1895.2	-69.432
1895.2	-69.429
1895.2	-69.431
1895.2	-69.428
1895.3	-69.428
1895.3	-69.429
1895.3	-69.426
1895.3	-69.427
1895.3	-69.425
1895.4	-69.424
1895.4	-69.426
1895.4	-69.425
1895.4	-69.427
1895.4	-69.428
1895.5	-69.428
1895.5	-69.431
1895.5	-69.428
1895.5	-69.429
1895.5	-69.43
1895.6	-69.429
1895.6	-69.433
1895.6	-69.433
1895.6	-69.435
1895.6	-69.439
1895.7	-69.437
1895.7	-69.438
1895.7	-69.437
1895.7	-69.435
1895.7	-69.436
1895.8	-69.434
1895.8	-69.436
1895.8	-69.438
1895.8	-69.438
1895.8	-69.441
1895.9	-69.44
1895.9	-69.441
1895.9	-69.442
1895.9	-69.438
1895.9	-69.439
1896	-69.436
1896	-69.435
1896	-69.437
1896	-69.432
1896	-69.432
1896.1	-69.433
1896.1	-69.429
1896.1	-69.43
1896.1	-69.429
1896.1	-69.43
1896.2	-69.434
1896.2	-69.433
1896.2	-69.434
1896.2	-69.433
1896.2	-69.431
1896.3	-69.432
1896.3	-69.43
1896.3	-69.43
1896.3	-69.432
1896.3	-69.429
1896.4	-69.43
1896.4	-69.43
1896.4	-69.43
1896.4	-69.433
1896.4	-69.432
1896.5	-69.432
1896.5	-69.433
1896.5	-69.43
1896.5	-69.432
1896.5	-69.431
1896.6	-69.43
1896.6	-69.432
1896.6	-69.429
1896.6	-69.429
1896.6	-69.431
1896.7	-69.427
1896.7	-69.422
1896.7	-69.417
1896.7	-69.417
1896.7	-69.42
1896.8	-69.419
1896.8	-69.422
1896.8	-69.424
1896.8	-69.421
1896.8	-69.423
1896.9	-69.422
1896.9	-69.421
1896.9	-69.423
1896.9	-69.42
1896.9	-69.419
1897	-69.422
1897	-69.419
1897	-69.42
1897	-69.421
1897	-69.417
1897.1	-69.417
1897.1	-69.415
1897.1	-69.415
1897.1	-69.418
1897.1	-69.417
1897.2	-69.419
1897.2	-69.421
1897.2	-69.42
1897.2	-69.425
1897.2	-69.425
1897.3	-69.424
1897.3	-69.427
1897.3	-69.424
1897.3	-69.426
1897.3	-69.43
1897.4	-69.428
1897.4	-69.429
1897.4	-69.429
1897.4	-69.426
1897.4	-69.428
1897.5	-69.425
1897.5	-69.424
1897.5	-69.425
1897.5	-69.422
1897.5	-69.422
1897.6	-69.423
1897.6	-69.421
1897.6	-69.423
1897.6	-69.422
1897.6	-69.423
1897.7	-69.429
1897.7	-69.428
1897.7	-69.431
1897.7	-69.432
1897.7	-69.43
1897.8	-69.433
1897.8	-69.43
1897.8	-69.432
1897.8	-69.435
1897.8	-69.434
1897.9	-69.435
1897.9	-69.432
1897.9	-69.434
1897.9	-69.435
1897.9	-69.435
1898	-69.435
1898	-69.432
1898	-69.433
1898	-69.432
1898	-69.434
1898.1	-69.436
1898.1	-69.432
1898.1	-69.432
1898.1	-69.429
1898.1	-69.428
1898.2	-69.427
1898.2	-69.427
1898.2	-69.426
1898.2	-69.423
1898.2	-69.423
1898.3	-69.422
1898.3	-69.423
1898.3	-69.421
1898.3	-69.421
1898.3	-69.42
1898.4	-69.421
1898.4	-69.422
1898.4	-69.423
1898.4	-69.424
1898.4	-69.423
1898.5	-69.424
1898.5	-69.422
1898.5	-69.423
1898.5	-69.421
1898.5	-69.422
1898.6	-69.421
1898.6	-69.423
1898.6	-69.423
1898.6	-69.424
1898.6	-69.422
1898.7	-69.421
1898.7	-69.42
1898.7	-69.42
1898.7	-69.419
1898.7	-69.416
1898.8	-69.415
1898.8	-69.412
1898.8	-69.413
1898.8	-69.412
1898.8	-69.414
1898.9	-69.412
1898.9	-69.413
1898.9	-69.411
1898.9	-69.412
1898.9	-69.413
1899	-69.415
1899	-69.417
1899	-69.415
1899	-69.415
1899	-69.412
1899.1	-69.413
1899.1	-69.41
1899.1	-69.409
1899.1	-69.407
1899.1	-69.408
1899.2	-69.409
1899.2	-69.409
1899.2	-69.411
1899.2	-69.41
1899.2	-69.41
1899.3	-69.408
1899.3	-69.409
1899.3	-69.409
1899.3	-69.41
1899.3	-69.413
1899.4	-69.414
1899.4	-69.418
1899.4	-69.419
1899.4	-69.422
1899.4	-69.422
1899.5	-69.423
1899.5	-69.423
1899.5	-69.424
1899.5	-69.426
1899.5	-69.426
1899.6	-69.428
1899.6	-69.427
1899.6	-69.429
1899.6	-69.428
1899.6	-69.429
1899.7	-69.43
1899.7	-69.43
1899.7	-69.431
1899.7	-69.43
1899.7	-69.432
1899.8	-69.432
1899.8	-69.433
1899.8	-69.435
1899.8	-69.435
1899.8	-69.437
1899.9	-69.435
1899.9	-69.436
1899.9	-69.435
1899.9	-69.437
1899.9	-69.438
1900	-69.438
1900	-69.44
1900	-69.438
1900	-69.439
1900	-69.439
1900.1	-69.44
1900.1	-69.442
1900.1	-69.441
1900.1	-69.442
1900.1	-69.439
1900.2	-69.439
1900.2	-69.439
1900.2	-69.441
1900.2	-69.445
1900.2	-69.443
1900.3	-69.445
1900.3	-69.443
1900.3	-69.443
1900.3	-69.442
1900.3	-69.437
1900.4	-69.435
1900.4	-69.429
1900.4	-69.426
1900.4	-69.422
1900.4	-69.419
1900.5	-69.419
1900.5	-69.414
1900.5	-69.413
1900.5	-69.409
1900.5	-69.407
1900.6	-69.407
1900.6	-69.404
1900.6	-69.404
1900.6	-69.401
1900.6	-69.4
1900.7	-69.399
1900.7	-69.399
1900.7	-69.401
1900.7	-69.397
1900.7	-69.397
1900.8	-69.394
1900.8	-69.392
1900.8	-69.392
1900.8	-69.389
1900.8	-69.39
1900.9	-69.388
1900.9	-69.387
1900.9	-69.387
1900.9	-69.385
1900.9	-69.386
1901	-69.383
1901	-69.384
1901	-69.382
1901	-69.38
1901	-69.379
1901.1	-69.376
1901.1	-69.376
1901.1	-69.374
1901.1	-69.374
1901.1	-69.376
1901.2	-69.374
1901.2	-69.375
1901.2	-69.372
1901.2	-69.372
1901.2	-69.372
1901.3	-69.37
1901.3	-69.371
1901.3	-69.37
1901.3	-69.373
1901.3	-69.377
1901.4	-69.38
1901.4	-69.385
1901.4	-69.385
1901.4	-69.39
1901.4	-69.392
1901.5	-69.393
1901.5	-69.397
1901.5	-69.397
1901.5	-69.401
1901.5	-69.403
1901.6	-69.406
1901.6	-69.41
1901.6	-69.412
1901.6	-69.417
1901.6	-69.418
1901.7	-69.423
1901.7	-69.428
1901.7	-69.429
1901.7	-69.433
1901.7	-69.431
1901.8	-69.432
1901.8	-69.434
1901.8	-69.433
1901.8	-69.435
1901.8	-69.434
1901.9	-69.437
1901.9	-69.439
1901.9	-69.441
1901.9	-69.444
1901.9	-69.444
1902	-69.448
1902	-69.451
1902	-69.454
1902	-69.458
1902	-69.457
1902.1	-69.459
1902.1	-69.461
1902.1	-69.462
1902.1	-69.465
1902.1	-69.464
1902.2	-69.465
1902.2	-69.464
1902.2	-69.465
1902.2	-69.468
1902.2	-69.468
1902.3	-69.471
1902.3	-69.471
1902.3	-69.47
1902.3	-69.466
1902.3	-69.456
1902.4	-69.45
1902.4	-69.44
1902.4	-69.431
1902.4	-69.423
1902.4	-69.413
1902.5	-69.408
1902.5	-69.402
1902.5	-69.396
1902.5	-69.392
1902.5	-69.384
1902.6	-69.38
1902.6	-69.374
1902.6	-69.369
1902.6	-69.366
1902.6	-69.359
1902.7	-69.356
1902.7	-69.352
1902.7	-69.351
1902.7	-69.35
1902.7	-69.344
1902.8	-69.342
1902.8	-69.336
1902.8	-69.332
1902.8	-69.33
1902.8	-69.325
1902.9	-69.323
1902.9	-69.32
1902.9	-69.319
1902.9	-69.319
1902.9	-69.314
1903	-69.311
1903	-69.306
1903	-69.303
1903	-69.302
1903	-69.297
1903.1	-69.296
1903.1	-69.293
1903.1	-69.291
1903.1	-69.292
1903.1	-69.287
1903.2	-69.285
1903.2	-69.282
1903.2	-69.277
1903.2	-69.276
1903.2	-69.271
1903.3	-69.269
1903.3	-69.267
1903.3	-69.278
1903.3	-69.31
1903.3	-69.345
1903.4	-69.384
1903.4	-69.422
1903.4	-69.456
1903.4	-69.493
1903.4	-69.522
1903.5	-69.553
1903.5	-69.585
1903.5	-69.612
1903.5	-69.64
1903.5	-69.663
1903.6	-69.685
1903.6	-69.71
1903.6	-69.731
1903.6	-69.755
1903.6	-69.779
1903.7	-69.801
1903.7	-69.823
1903.7	-69.842
1903.7	-69.865
1903.7	-69.885
1903.8	-69.902
1903.8	-69.922
1903.8	-69.937
1903.8	-69.954
1903.8	-69.973
1903.9	-69.988
1903.9	-70.007
1903.9	-70.021
1903.9	-70.036
1903.9	-70.056
1904	-70.07
1904	-70.089
1904	-70.105
1904	-70.12
1904	-70.138
1904.1	-70.151
1904.1	-70.168
1904.1	-70.185
1904.1	-70.196
1904.1	-70.21
1904.2	-70.222
1904.2	-70.237
1904.2	-70.255
1904.2	-70.268
1904.2	-70.285
1904.3	-70.299
1904.3	-70.312
1904.3	-70.341
1904.3	-70.381
1904.3	-70.428
1904.4	-70.476
1904.4	-70.518
1904.4	-70.564
1904.4	-70.606
1904.4	-70.647
1904.5	-70.69
1904.5	-70.727
1904.5	-70.768
1904.5	-70.809
1904.5	-70.847
1904.6	-70.887
1904.6	-70.92
1904.6	-70.952
1904.6	-70.988
1904.6	-71.019
1904.7	-71.053
1904.7	-71.087
1904.7	-71.118
1904.7	-71.153
1904.7	-71.183
1904.8	-71.216
1904.8	-71.25
1904.8	-71.278
1904.8	-71.308
1904.8	-71.337
1904.9	-71.367
1904.9	-71.402
1904.9	-71.43
1904.9	-71.462
1904.9	-71.495
1905	-71.522
1905	-71.553
1905	-71.584
1905	-71.613
1905	-71.646
1905.1	-71.673
1905.1	-71.703
1905.1	-71.736
1905.1	-71.764
1905.1	-71.794
1905.2	-71.824
1905.2	-71.851
1905.2	-71.882
1905.2	-71.91
1905.2	-71.939
1905.3	-71.97
1905.3	-71.996
1905.3	-72.02
1905.3	-72.036
1905.3	-72.048
1905.4	-72.064
1905.4	-72.075
1905.4	-72.09
1905.4	-72.109
1905.4	-72.122
1905.5	-72.142
1905.5	-72.163
1905.5	-72.179
1905.5	-72.2
1905.5	-72.217
1905.6	-72.234
1905.6	-72.255
1905.6	-72.27
1905.6	-72.289
1905.6	-72.31
1905.7	-72.327
1905.7	-72.348
1905.7	-72.367
1905.7	-72.385
1905.7	-72.406
1905.8	-72.424
1905.8	-72.443
1905.8	-72.466
1905.8	-72.485
1905.8	-72.508
1905.9	-72.532
1905.9	-72.552
1905.9	-72.575
1905.9	-72.596
1905.9	-72.616
1906	-72.641
1906	-72.66
1906	-72.683
1906	-72.705
1906	-72.724
1906.1	-72.748
1906.1	-72.767
1906.1	-72.788
1906.1	-72.811
1906.1	-72.828
1906.2	-72.85
1906.2	-72.87
1906.2	-72.893
1906.2	-72.916
1906.2	-72.937
1906.3	-72.96
1906.3	-72.978
1906.3	-73.001
1906.3	-73.025
1906.3	-73.049
1906.4	-73.074
1906.4	-73.094
1906.4	-73.118
1906.4	-73.138
1906.4	-73.162
1906.5	-73.185
1906.5	-73.208
1906.5	-73.232
1906.5	-73.253
1906.5	-73.277
1906.6	-73.3
1906.6	-73.325
1906.6	-73.346
1906.6	-73.369
1906.6	-73.39
1906.7	-73.414
1906.7	-73.437
1906.7	-73.46
1906.7	-73.482
1906.7	-73.502
1906.8	-73.524
1906.8	-73.545
1906.8	-73.569
1906.8	-73.59
1906.8	-73.612
1906.9	-73.632
1906.9	-73.653
1906.9	-73.675
1906.9	-73.698
1906.9	-73.72
1907	-73.741
1907	-73.761
1907	-73.781
1907	-73.803
1907	-73.821
1907.1	-73.842
1907.1	-73.86
1907.1	-73.88
1907.1	-73.9
1907.1	-73.923
1907.2	-73.942
1907.2	-73.963
1907.2	-73.984
1907.2	-74.004
1907.2	-74.024
1907.3	-74.046
1907.3	-74.067
1907.3	-74.085
1907.3	-74.106
1907.3	-74.122
1907.4	-74.141
1907.4	-74.159
1907.4	-74.179
1907.4	-74.199
1907.4	-74.22
1907.5	-74.24
1907.5	-74.259
1907.5	-74.28
1907.5	-74.296
1907.5	-74.315
1907.6	-74.331
1907.6	-74.348
1907.6	-74.366
1907.6	-74.386
1907.6	-74.407
1907.7	-74.428
1907.7	-74.449
1907.7	-74.467
1907.7	-74.486
1907.7	-74.502
1907.8	-74.519
1907.8	-74.537
1907.8	-74.554
1907.8	-74.574
1907.8	-74.591
1907.9	-74.611
1907.9	-74.626
1907.9	-74.645
1907.9	-74.662
1907.9	-74.679
1908	-74.698
1908	-74.715
1908	-74.734
1908	-74.751
1908	-74.77
1908.1	-74.787
1908.1	-74.805
1908.1	-74.823
1908.1	-74.838
1908.1	-74.857
1908.2	-74.872
1908.2	-74.89
1908.2	-74.907
1908.2	-74.925
1908.2	-74.945
1908.3	-74.962
1908.3	-74.981
1908.3	-74.998
1908.3	-75.021
1908.3	-75.045
1908.4	-75.069
1908.4	-75.093
1908.4	-75.116
1908.4	-75.142
1908.4	-75.163
1908.5	-75.188
1908.5	-75.212
1908.5	-75.235
1908.5	-75.258
1908.5	-75.277
1908.6	-75.299
1908.6	-75.32
1908.6	-75.343
1908.6	-75.366
1908.6	-75.386
1908.7	-75.408
1908.7	-75.426
1908.7	-75.448
1908.7	-75.47
1908.7	-75.492
1908.8	-75.514
1908.8	-75.533
1908.8	-75.555
1908.8	-75.573
1908.8	-75.595
1908.9	-75.617
1908.9	-75.635
1908.9	-75.656
1908.9	-75.673
1908.9	-75.694
1909	-75.716
1909	-75.736
1909	-75.758
1909	-75.773
1909	-75.793
1909.1	-75.81
1909.1	-75.829
1909.1	-75.848
1909.1	-75.863
1909.1	-75.88
1909.2	-75.894
1909.2	-75.912
1909.2	-75.929
1909.2	-75.946
1909.2	-75.966
1909.3	-75.98
1909.3	-75.999
1909.3	-76.019
1909.3	-76.043
1909.3	-76.069
1909.4	-76.09
1909.4	-76.114
1909.4	-76.135
1909.4	-76.159
1909.4	-76.183
1909.5	-76.203
1909.5	-76.227
1909.5	-76.248
1909.5	-76.27
1909.5	-76.292
1909.6	-76.312
1909.6	-76.334
1909.6	-76.351
1909.6	-76.373
1909.6	-76.394
1909.7	-76.414
1909.7	-76.435
1909.7	-76.452
1909.7	-76.473
1909.7	-76.492
1909.8	-76.512
1909.8	-76.532
1909.8	-76.55
1909.8	-76.57
1909.8	-76.586
1909.9	-76.605
1909.9	-76.626
1909.9	-76.642
1909.9	-76.662
1909.9	-76.679
1910	-76.697
1910	-76.716
1910	-76.733
1910	-76.752
1910	-76.766
1910.1	-76.784
1910.1	-76.801
1910.1	-76.817
1910.1	-76.837
1910.1	-76.852
1910.2	-76.871
1910.2	-76.89
1910.2	-76.908
1910.2	-76.928
1910.2	-76.944
1910.3	-76.962
1910.3	-76.978
1910.3	-76.998
1910.3	-77.022
1910.3	-77.044
1910.4	-77.069
1910.4	-77.092
1910.4	-77.116
1910.4	-77.141
1910.4	-77.16
1910.5	-77.184
1910.5	-77.204
1910.5	-77.227
1910.5	-77.251
1910.5	-77.27
1910.6	-77.293
1910.6	-77.313
1910.6	-77.335
1910.6	-77.358
1910.6	-77.378
1910.7	-77.398
1910.7	-77.415
1910.7	-77.434
1910.7	-77.454
1910.7	-77.471
1910.8	-77.493
1910.8	-77.51
1910.8	-77.528
1910.8	-77.55
1910.8	-77.568
1910.9	-77.589
1910.9	-77.606
1910.9	-77.625
1910.9	-77.644
1910.9	-77.662
1911	-77.683
1911	-77.7
1911	-77.721
1911	-77.741
1911	-77.758
1911.1	-77.78
1911.1	-77.798
1911.1	-77.817
1911.1	-77.838
1911.1	-77.857
1911.2	-77.877
1911.2	-77.894
1911.2	-77.914
1911.2	-77.935
1911.2	-77.951
1911.3	-77.971
1911.3	-77.986
1911.3	-78.004
1911.3	-78.026
1911.3	-78.046
1911.4	-78.069
1911.4	-78.088
1911.4	-78.108
1911.4	-78.13
1911.4	-78.148
1911.5	-78.17
1911.5	-78.189
1911.5	-78.21
1911.5	-78.232
1911.5	-78.249
1911.6	-78.27
1911.6	-78.289
1911.6	-78.309
1911.6	-78.33
1911.6	-78.348
1911.7	-78.369
1911.7	-78.388
1911.7	-78.406
1911.7	-78.427
1911.7	-78.444
1911.8	-78.465
1911.8	-78.484
1911.8	-78.503
1911.8	-78.524
1911.8	-78.54
1911.9	-78.56
1911.9	-78.579
1911.9	-78.596
1911.9	-78.617
1911.9	-78.633
1912	-78.651
1912	-78.67
1912	-78.686
1912	-78.707
1912	-78.725
1912.1	-78.743
1912.1	-78.763
1912.1	-78.778
1912.1	-78.796
1912.1	-78.814
1912.2	-78.831
1912.2	-78.85
1912.2	-78.864
1912.2	-78.883
1912.2	-78.901
1912.3	-78.918
1912.3	-78.94
1912.3	-78.954
1912.3	-78.971
1912.3	-78.991
1912.4	-79.008
1912.4	-79.028
1912.4	-79.048
1912.4	-79.066
1912.4	-79.086
1912.5	-79.102
1912.5	-79.121
1912.5	-79.141
1912.5	-79.16
1912.5	-79.18
1912.6	-79.197
1912.6	-79.217
1912.6	-79.238
1912.6	-79.254
1912.6	-79.275
1912.7	-79.292
1912.7	-79.308
1912.7	-79.328
1912.7	-79.344
1912.7	-79.364
1912.8	-79.384
1912.8	-79.401
1912.8	-79.422
1912.8	-79.441
1912.8	-79.46
1912.9	-79.481
1912.9	-79.496
1912.9	-79.515
1912.9	-79.534
1912.9	-79.551
1913	-79.572
1913	-79.588
1913	-79.606
1913	-79.625
1913	-79.64
1913.1	-79.66
1913.1	-79.678
1913.1	-79.697
1913.1	-79.718
1913.1	-79.734
1913.2	-79.754
1913.2	-79.774
1913.2	-79.79
1913.2	-79.809
1913.2	-79.824
1913.3	-79.841
1913.3	-79.862
1913.3	-79.877
1913.3	-79.896
1913.3	-79.915
1913.4	-79.93
1913.4	-79.951
1913.4	-79.968
1913.4	-79.984
1913.4	-80.004
1913.5	-80.016
1913.5	-80.033
1913.5	-80.053
1913.5	-80.069
1913.5	-80.09
1913.6	-80.108
1913.6	-80.124
1913.6	-80.143
1913.6	-80.157
1913.6	-80.174
1913.7	-80.192
1913.7	-80.206
1913.7	-80.224
1913.7	-80.242
1913.7	-80.261
1913.8	-80.284
1913.8	-80.302
1913.8	-80.321
1913.8	-80.341
1913.8	-80.355
1913.9	-80.374
1913.9	-80.392
1913.9	-80.408
1913.9	-80.428
1913.9	-80.442
1914	-80.459
1914	-80.48
1914	-80.494
1914	-80.512
1914	-80.531
1914.1	-80.545
1914.1	-80.565
1914.1	-80.583
1914.1	-80.601
1914.1	-80.622
1914.2	-80.639
1914.2	-80.657
1914.2	-80.678
1914.2	-80.693
1914.2	-80.711
1914.3	-80.729
1914.3	-80.744
1914.3	-80.761
1914.3	-80.776
1914.3	-80.792
1914.4	-80.81
1914.4	-80.825
1914.4	-80.843
1914.4	-80.858
1914.4	-80.876
1914.5	-80.895
1914.5	-80.908
1914.5	-80.925
1914.5	-80.941
1914.5	-80.958
1914.6	-80.977
1914.6	-80.991
1914.6	-81.009
1914.6	-81.023
1914.6	-81.038
1914.7	-81.056
1914.7	-81.071
1914.7	-81.089
1914.7	-81.102
1914.7	-81.119
1914.8	-81.135
1914.8	-81.152
1914.8	-81.17
1914.8	-81.185
1914.8	-81.204
1914.9	-81.218
1914.9	-81.235
1914.9	-81.252
1914.9	-81.271
1914.9	-81.29
1915	-81.31
1915	-81.329
1915	-81.346
1915	-81.365
1915	-81.382
1915.1	-81.4
1915.1	-81.417
1915.1	-81.436
1915.1	-81.453
1915.1	-81.472
1915.2	-81.49
1915.2	-81.508
1915.2	-81.525
1915.2	-81.541
1915.2	-81.558
1915.3	-81.572
1915.3	-81.589
1915.3	-81.604
1915.3	-81.618
1915.3	-81.63
1915.4	-81.646
1915.4	-81.658
1915.4	-81.673
1915.4	-81.686
1915.4	-81.701
1915.5	-81.716
1915.5	-81.732
1915.5	-81.748
1915.5	-81.766
1915.5	-81.783
1915.6	-81.797
1915.6	-81.812
1915.6	-81.825
1915.6	-81.839
1915.6	-81.851
1915.7	-81.865
1915.7	-81.878
1915.7	-81.893
1915.7	-81.91
1915.7	-81.926
1915.8	-81.943
1915.8	-81.958
1915.8	-81.974
1915.8	-81.987
1915.8	-82.005
1915.9	-82.02
1915.9	-82.038
1915.9	-82.056
1915.9	-82.074
1915.9	-82.091
1916	-82.106
1916	-82.123
1916	-82.136
1916	-82.152
1916	-82.166
1916.1	-82.183
1916.1	-82.2
1916.1	-82.219
1916.1	-82.238
1916.1	-82.254
1916.2	-82.272
1916.2	-82.293
1916.2	-82.314
1916.2	-82.33
1916.2	-82.346
1916.3	-82.36
1916.3	-82.374
1916.3	-82.389
1916.3	-82.399
1916.3	-82.413
1916.4	-82.424
1916.4	-82.434
1916.4	-82.446
1916.4	-82.457
1916.4	-82.47
1916.5	-82.481
1916.5	-82.494
1916.5	-82.504
1916.5	-82.515
1916.5	-82.528
1916.6	-82.539
1916.6	-82.552
1916.6	-82.563
1916.6	-82.577
1916.6	-82.589
1916.7	-82.602
1916.7	-82.618
1916.7	-82.631
1916.7	-82.646
1916.7	-82.656
1916.8	-82.669
1916.8	-82.681
1916.8	-82.693
1916.8	-82.707
1916.8	-82.717
1916.9	-82.73
1916.9	-82.74
1916.9	-82.754
1916.9	-82.77
1916.9	-82.783
1917	-82.799
1917	-82.811
1917	-82.82
1917	-82.83
1917	-82.843
1917.1	-82.858
1917.1	-82.869
1917.1	-82.882
1917.1	-82.894
1917.1	-82.908
1917.2	-82.924
1917.2	-82.937
1917.2	-82.952
1917.2	-82.963
1917.2	-82.98
1917.3	-82.995
1917.3	-83.01
1917.3	-83.024
1917.3	-83.03
1917.3	-83.039
1917.4	-83.045
1917.4	-83.053
1917.4	-83.062
1917.4	-83.067
1917.4	-83.076
1917.5	-83.082
1917.5	-83.092
1917.5	-83.102
1917.5	-83.112
1917.5	-83.122
1917.6	-83.128
1917.6	-83.138
1917.6	-83.147
1917.6	-83.157
1917.6	-83.168
1917.7	-83.173
1917.7	-83.184
1917.7	-83.192
1917.7	-83.203
1917.7	-83.214
1917.8	-83.222
1917.8	-83.232
1917.8	-83.239
1917.8	-83.249
1917.8	-83.258
1917.9	-83.267
1917.9	-83.279
1917.9	-83.286
1917.9	-83.297
1917.9	-83.308
1918	-83.319
1918	-83.332
1918	-83.342
1918	-83.352
1918	-83.361
1918.1	-83.373
1918.1	-83.386
1918.1	-83.394
1918.1	-83.406
1918.1	-83.414
1918.2	-83.425
1918.2	-83.437
1918.2	-83.447
1918.2	-83.46
1918.2	-83.469
1918.3	-83.481
1918.3	-83.493
1918.3	-83.5
1918.3	-83.508
1918.3	-83.511
1918.4	-83.516
1918.4	-83.522
1918.4	-83.527
1918.4	-83.533
1918.4	-83.535
1918.5	-83.541
1918.5	-83.545
1918.5	-83.551
1918.5	-83.559
1918.5	-83.562
1918.6	-83.57
1918.6	-83.575
1918.6	-83.582
1918.6	-83.59
1918.6	-83.594
1918.7	-83.601
1918.7	-83.605
1918.7	-83.611
1918.7	-83.618
1918.7	-83.622
1918.8	-83.631
1918.8	-83.635
1918.8	-83.641
1918.8	-83.647
1918.8	-83.65
1918.9	-83.658
1918.9	-83.661
1918.9	-83.668
1918.9	-83.679
1918.9	-83.69
1919	-83.701
1919	-83.706
1919	-83.714
1919	-83.723
1919	-83.729
1919.1	-83.738
1919.1	-83.744
1919.1	-83.754
1919.1	-83.762
1919.1	-83.768
1919.2	-83.776
1919.2	-83.779
1919.2	-83.786
1919.2	-83.794
1919.2	-83.8
1919.3	-83.81
1919.3	-83.815
1919.3	-83.821
1919.3	-83.826
1919.3	-83.827
1919.4	-83.832
1919.4	-83.832
1919.4	-83.835
1919.4	-83.837
1919.4	-83.838
1919.5	-83.844
1919.5	-83.844
1919.5	-83.847
1919.5	-83.849
1919.5	-83.849
1919.6	-83.853
1919.6	-83.854
1919.6	-83.857
1919.6	-83.864
1919.6	-83.866
1919.7	-83.872
1919.7	-83.876
1919.7	-83.881
1919.7	-83.886
1919.7	-83.889
1919.8	-83.895
1919.8	-83.898
1919.8	-83.901
1919.8	-83.908
1919.8	-83.911
1919.9	-83.918
1919.9	-83.923
1919.9	-83.928
1919.9	-83.935
1919.9	-83.937
1920	-83.942
1920	-83.945
1920	-83.948
1920	-83.955
1920	-83.957
1920.1	-83.962
1920.1	-83.966
1920.1	-83.968
1920.1	-83.975
1920.1	-83.978
1920.2	-83.984
1920.2	-83.989
1920.2	-83.989
1920.2	-83.994
1920.2	-83.996
1920.3	-84.001
1920.3	-84.007
1920.3	-84.011
1920.3	-84.018
1920.3	-84.022
1920.4	-84.028
1920.4	-84.036
1920.4	-84.039
1920.4	-84.045
1920.4	-84.05
1920.5	-84.054
1920.5	-84.063
1920.5	-84.069
1920.5	-84.078
1920.5	-84.086
1920.6	-84.089
1920.6	-84.095
1920.6	-84.098
1920.6	-84.103
1920.6	-84.11
1920.7	-84.114
1920.7	-84.121
1920.7	-84.126
1920.7	-84.133
1920.7	-84.141
1920.8	-84.143
1920.8	-84.149
1920.8	-84.154
1920.8	-84.157
1920.8	-84.166
1920.9	-84.17
1920.9	-84.177
1920.9	-84.185
1920.9	-84.188
1920.9	-84.196
1921	-84.202
1921	-84.206
1921	-84.211
1921	-84.211
1921	-84.216
1921.1	-84.222
1921.1	-84.225
1921.1	-84.232
1921.1	-84.236
1921.1	-84.242
1921.2	-84.25
1921.2	-84.254
1921.2	-84.256
1921.2	-84.258
1921.2	-84.262
1921.3	-84.269
1921.3	-84.271
1921.3	-84.281
1921.3	-84.294
1921.3	-84.302
1921.4	-84.314
1921.4	-84.324
1921.4	-84.333
1921.4	-84.346
1921.4	-84.353
1921.5	-84.364
1921.5	-84.375
1921.5	-84.384
1921.5	-84.397
1921.5	-84.407
1921.6	-84.417
1921.6	-84.43
1921.6	-84.437
1921.6	-84.448
1921.6	-84.46
1921.7	-84.466
1921.7	-84.478
1921.7	-84.486
1921.7	-84.495
1921.7	-84.507
1921.8	-84.514
1921.8	-84.525
1921.8	-84.536
1921.8	-84.544
1921.8	-84.555
1921.9	-84.563
1921.9	-84.572
1921.9	-84.583
1921.9	-84.589
1921.9	-84.599
1922	-84.609
1922	-84.613
1922	-84.623
1922	-84.63
1922	-84.638
1922.1	-84.648
1922.1	-84.652
1922.1	-84.659
1922.1	-84.669
1922.1	-84.673
1922.2	-84.683
1922.2	-84.691
1922.2	-84.697
1922.2	-84.707
1922.2	-84.713
1922.3	-84.722
1922.3	-84.733
1922.3	-84.741
1922.3	-84.757
1922.3	-84.775
1922.4	-84.787
1922.4	-84.806
1922.4	-84.823
1922.4	-84.838
1922.4	-84.855
1922.5	-84.865
1922.5	-84.879
1922.5	-84.895
1922.5	-84.906
1922.5	-84.921
1922.6	-84.934
1922.6	-84.944
1922.6	-84.958
1922.6	-84.969
1922.6	-84.981
1922.7	-84.995
1922.7	-85.004
1922.7	-85.017
1922.7	-85.029
1922.7	-85.041
1922.8	-85.056
1922.8	-85.065
1922.8	-85.077
1922.8	-85.089
1922.8	-85.1
1922.9	-85.114
1922.9	-85.124
1922.9	-85.138
1922.9	-85.15
1922.9	-85.162
1923	-85.175
1923	-85.183
1923	-85.193
1923	-85.203
1923	-85.215
1923.1	-85.226
1923.1	-85.239
1923.1	-85.252
1923.1	-85.261
1923.1	-85.272
1923.2	-85.28
1923.2	-85.291
1923.2	-85.3
1923.2	-85.309
1923.2	-85.319
1923.3	-85.329
1923.3	-85.341
1923.3	-85.353
1923.3	-85.37
1923.3	-85.385
1923.4	-85.401
1923.4	-85.415
1923.4	-85.434
1923.4	-85.451
1923.4	-85.469
1923.5	-85.485
1923.5	-85.502
1923.5	-85.519
1923.5	-85.534
1923.5	-85.552
1923.6	-85.566
1923.6	-85.582
1923.6	-85.595
1923.6	-85.612
1923.6	-85.627
1923.7	-85.645
1923.7	-85.66
1923.7	-85.676
1923.7	-85.69
1923.7	-85.704
1923.8	-85.718
1923.8	-85.732
1923.8	-85.745
1923.8	-85.758
1923.8	-85.773
1923.9	-85.785
1923.9	-85.801
1923.9	-85.813
1923.9	-85.827
1923.9	-85.837
1924	-85.851
1924	-85.863
1924	-85.877
1924	-85.891
1924	-85.906
1924.1	-85.921
1924.1	-85.932
1924.1	-85.946
1924.1	-85.957
1924.1	-85.969
1924.2	-85.979
1924.2	-85.991
1924.2	-86.007
1924.2	-86.022
1924.2	-86.036
1924.3	-86.046
1924.3	-86.058
1924.3	-86.069
1924.3	-86.086
1924.3	-86.1
1924.4	-86.118
1924.4	-86.132
1924.4	-86.148
1924.4	-86.167
1924.4	-86.184
1924.5	-86.202
1924.5	-86.217
1924.5	-86.234
1924.5	-86.247
1924.5	-86.263
1924.6	-86.279
1924.6	-86.294
1924.6	-86.311
1924.6	-86.323
1924.6	-86.339
1924.7	-86.351
1924.7	-86.367
1924.7	-86.383
1924.7	-86.398
1924.7	-86.412
1924.8	-86.424
1924.8	-86.439
1924.8	-86.452
1924.8	-86.466
1924.8	-86.479
1924.9	-86.492
1924.9	-86.508
1924.9	-86.521
1924.9	-86.538
1924.9	-86.551
1925	-86.566
1925	-86.579
1925	-86.592
1925	-86.606
1925	-86.617
1925.1	-86.631
1925.1	-86.649
1925.1	-86.667
1925.1	-86.68
1925.1	-86.693
1925.2	-86.707
1925.2	-86.718
1925.2	-86.732
1925.2	-86.744
1925.2	-86.758
1925.3	-86.773
1925.3	-86.785
1925.3	-86.799
1925.3	-86.81
1925.3	-86.826
1925.4	-86.841
1925.4	-86.855
1925.4	-86.871
1925.4	-86.883
1925.4	-86.899
1925.5	-86.912
1925.5	-86.928
1925.5	-86.945
1925.5	-86.961
1925.5	-86.976
1925.6	-86.985
1925.6	-86.998
1925.6	-87.011
1925.6	-87.024
1925.6	-87.039
1925.7	-87.049
1925.7	-87.063
1925.7	-87.074
1925.7	-87.086
1925.7	-87.1
1925.8	-87.11
1925.8	-87.125
1925.8	-87.136
1925.8	-87.15
1925.8	-87.164
1925.9	-87.177
1925.9	-87.193
1925.9	-87.203
1925.9	-87.217
1925.9	-87.229
1926	-87.241
1926	-87.254
1926	-87.263
1926	-87.275
1926	-87.284
1926.1	-87.295
1926.1	-87.308
1926.1	-87.319
1926.1	-87.332
1926.1	-87.341
1926.2	-87.352
1926.2	-87.364
1926.2	-87.376
1926.2	-87.391
1926.2	-87.401
1926.3	-87.414
1926.3	-87.423
1926.3	-87.433
1926.3	-87.446
1926.3	-87.455
1926.4	-87.467
1926.4	-87.475
1926.4	-87.486
1926.4	-87.499
1926.4	-87.509
1926.5	-87.522
1926.5	-87.531
1926.5	-87.543
1926.5	-87.554
1926.5	-87.564
1926.6	-87.577
1926.6	-87.585
1926.6	-87.595
1926.6	-87.604
1926.6	-87.614
1926.7	-87.625
1926.7	-87.633
1926.7	-87.644
1926.7	-87.653
1926.7	-87.663
1926.8	-87.675
1926.8	-87.684
1926.8	-87.696
1926.8	-87.704
1926.8	-87.716
1926.9	-87.728
1926.9	-87.735
1926.9	-87.747
1926.9	-87.754
1926.9	-87.763
1927	-87.773
1927	-87.779
1927	-87.79
1927	-87.797
1927	-87.808
1927.1	-87.818
1927.1	-87.827
1927.1	-87.838
1927.1	-87.845
1927.1	-87.854
1927.2	-87.862
1927.2	-87.869
1927.2	-87.879
1927.2	-87.886
1927.2	-87.898
1927.3	-87.907
1927.3	-87.917
1927.3	-87.928
1927.3	-87.932
1927.3	-87.942
1927.4	-87.949
1927.4	-87.955
1927.4	-87.964
1927.4	-87.968
1927.4	-87.975
1927.5	-87.981
1927.5	-87.989
1927.5	-87.997
1927.5	-88.001
1927.5	-88.008
1927.6	-88.012
1927.6	-88.018
1927.6	-88.026
1927.6	-88.031
1927.6	-88.039
1927.7	-88.045
1927.7	-88.052
1927.7	-88.06
1927.7	-88.066
1927.7	-88.075
1927.8	-88.08
1927.8	-88.087
1927.8	-88.094
1927.8	-88.098
1927.8	-88.107
1927.9	-88.112
1927.9	-88.12
1927.9	-88.13
1927.9	-88.135
1927.9	-88.145
1928	-88.151
1928	-88.159
1928	-88.168
1928	-88.171
1928	-88.178
1928.1	-88.184
1928.1	-88.19
1928.1	-88.199
1928.1	-88.204
1928.1	-88.213
1928.2	-88.218
1928.2	-88.225
1928.2	-88.233
1928.2	-88.236
1928.2	-88.244
1928.3	-88.251
1928.3	-88.256
1928.3	-88.264
1928.3	-88.265
1928.3	-88.27
1928.4	-88.274
1928.4	-88.278
1928.4	-88.283
1928.4	-88.284
1928.4	-88.289
1928.5	-88.293
1928.5	-88.295
1928.5	-88.3
1928.5	-88.301
1928.5	-88.305
1928.6	-88.31
1928.6	-88.309
1928.6	-88.313
1928.6	-88.313
1928.6	-88.317
1928.7	-88.322
1928.7	-88.323
1928.7	-88.328
1928.7	-88.329
1928.7	-88.334
1928.8	-88.341
1928.8	-88.342
1928.8	-88.348
1928.8	-88.352
1928.8	-88.355
1928.9	-88.362
1928.9	-88.364
1928.9	-88.368
1928.9	-88.373
1928.9	-88.372
1929	-88.376
1929	-88.377
1929	-88.381
1929	-88.387
1929	-88.389
1929.1	-88.395
1929.1	-88.398
1929.1	-88.403
1929.1	-88.411
1929.1	-88.413
1929.2	-88.416
1929.2	-88.418
1929.2	-88.418
1929.2	-88.423
1929.2	-88.425
1929.3	-88.429
1929.3	-88.435
1929.3	-88.433
1929.3	-88.432
1929.3	-88.429
1929.4	-88.427
1929.4	-88.429
1929.4	-88.425
1929.4	-88.424
1929.4	-88.424
1929.5	-88.421
1929.5	-88.422
1929.5	-88.419
1929.5	-88.418
1929.5	-88.418
1929.6	-88.413
1929.6	-88.413
1929.6	-88.413
1929.6	-88.411
1929.6	-88.414
1929.7	-88.413
1929.7	-88.415
1929.7	-88.418
1929.7	-88.414
1929.7	-88.413
1929.8	-88.411
1929.8	-88.41
1929.8	-88.413
1929.8	-88.412
1929.8	-88.414
1929.9	-88.415
1929.9	-88.413
1929.9	-88.415
1929.9	-88.414
1929.9	-88.413
1930	-88.416
1930	-88.413
1930	-88.416
1930	-88.419
1930	-88.42
1930.1	-88.423
1930.1	-88.422
1930.1	-88.421
1930.1	-88.422
1930.1	-88.418
1930.2	-88.418
1930.2	-88.419
1930.2	-88.418
1930.2	-88.421
1930.2	-88.422
1930.3	-88.425
1930.3	-88.43
1930.3	-88.425
1930.3	-88.42
1930.3	-88.414
1930.4	-88.405
1930.4	-88.402
1930.4	-88.397
1930.4	-88.393
1930.4	-88.39
1930.5	-88.381
1930.5	-88.377
1930.5	-88.374
1930.5	-88.366
1930.5	-88.362
1930.6	-88.357
1930.6	-88.35
1930.6	-88.349
1930.6	-88.344
1930.6	-88.34
1930.7	-88.338
1930.7	-88.331
1930.7	-88.328
1930.7	-88.326
1930.7	-88.32
1930.8	-88.318
1930.8	-88.313
1930.8	-88.31
1930.8	-88.311
1930.8	-88.307
1930.9	-88.307
1930.9	-88.306
1930.9	-88.301
1930.9	-88.3
1930.9	-88.297
1931	-88.293
1931	-88.292
1931	-88.285
1931	-88.281
1931	-88.279
1931.1	-88.274
1931.1	-88.274
1931.1	-88.269
1931.1	-88.267
1931.1	-88.266
1931.2	-88.262
1931.2	-88.262
1931.2	-88.258
1931.2	-88.256
1931.2	-88.255
1931.3	-88.251
1931.3	-88.252
1931.3	-88.246
1931.3	-88.24
1931.3	-88.232
1931.4	-88.222
1931.4	-88.215
1931.4	-88.206
1931.4	-88.199
1931.4	-88.189
1931.5	-88.181
1931.5	-88.172
1931.5	-88.163
1931.5	-88.157
1931.5	-88.148
1931.6	-88.142
1931.6	-88.132
1931.6	-88.125
1931.6	-88.116
1931.6	-88.109
1931.7	-88.104
1931.7	-88.098
1931.7	-88.092
1931.7	-88.084
1931.7	-88.078
1931.8	-88.069
1931.8	-88.064
1931.8	-88.056
1931.8	-88.051
1931.8	-88.045
1931.9	-88.041
1931.9	-88.037
1931.9	-88.035
1931.9	-88.031
1931.9	-88.025
1932	-88.019
1932	-88.013
1932	-88.008
1932	-88.001
1932	-87.996
1932.1	-87.989
1932.1	-87.986
1932.1	-87.979
1932.1	-87.973
1932.1	-87.966
1932.2	-87.961
1932.2	-87.955
1932.2	-87.951
1932.2	-87.948
1932.2	-87.944
1932.3	-87.942
1932.3	-87.937
1932.3	-87.931
1932.3	-87.921
1932.3	-87.913
1932.4	-87.901
1932.4	-87.892
1932.4	-87.881
1932.4	-87.873
1932.4	-87.865
1932.5	-87.856
1932.5	-87.848
1932.5	-87.836
1932.5	-87.826
1932.5	-87.814
1932.6	-87.805
1932.6	-87.795
1932.6	-87.787
1932.6	-87.78
1932.6	-87.772
1932.7	-87.765
1932.7	-87.756
1932.7	-87.749
1932.7	-87.739
1932.7	-87.734
1932.8	-87.726
1932.8	-87.721
1932.8	-87.715
1932.8	-87.708
1932.8	-87.701
1932.9	-87.691
1932.9	-87.684
1932.9	-87.675
1932.9	-87.669
1932.9	-87.664
1933	-87.658
1933	-87.653
1933	-87.645
1933	-87.64
1933	-87.631
1933.1	-87.625
1933.1	-87.62
1933.1	-87.614
1933.1	-87.61
1933.1	-87.603
1933.2	-87.598
1933.2	-87.592
1933.2	-87.587
1933.2	-87.583
1933.2	-87.576
1933.3	-87.571
1933.3	-87.56
1933.3	-87.554
1933.3	-87.543
1933.3	-87.535
1933.4	-87.527
1933.4	-87.518
1933.4	-87.513
1933.4	-87.503
1933.4	-87.498
1933.5	-87.49
1933.5	-87.482
1933.5	-87.475
1933.5	-87.464
1933.5	-87.458
1933.6	-87.448
1933.6	-87.44
1933.6	-87.432
1933.6	-87.423
1933.6	-87.416
1933.7	-87.405
1933.7	-87.4
1933.7	-87.391
1933.7	-87.385
1933.7	-87.379
1933.8	-87.372
1933.8	-87.368
1933.8	-87.358
1933.8	-87.352
1933.8	-87.346
1933.9	-87.34
1933.9	-87.335
1933.9	-87.327
1933.9	-87.322
1933.9	-87.314
1934	-87.309
1934	-87.306
1934	-87.299
1934	-87.294
1934	-87.284
1934.1	-87.278
1934.1	-87.272
1934.1	-87.267
1934.1	-87.265
1934.1	-87.258
1934.2	-87.253
1934.2	-87.247
1934.2	-87.243
1934.2	-87.241
1934.2	-87.234
1934.3	-87.23
1934.3	-87.222
1934.3	-87.218
1934.3	-87.217
1934.3	-87.215
1934.4	-87.216
1934.4	-87.211
1934.4	-87.211
1934.4	-87.209
1934.4	-87.208
1934.5	-87.21
1934.5	-87.206
1934.5	-87.205
1934.5	-87.202
1934.5	-87.199
1934.6	-87.197
1934.6	-87.192
1934.6	-87.191
1934.6	-87.187
1934.6	-87.185
1934.7	-87.183
1934.7	-87.178
1934.7	-87.177
1934.7	-87.173
1934.7	-87.171
1934.8	-87.17
1934.8	-87.167
1934.8	-87.167
1934.8	-87.163
1934.8	-87.162
1934.9	-87.159
1934.9	-87.155
1934.9	-87.155
1934.9	-87.15
1934.9	-87.149
1935	-87.145
1935	-87.143
1935	-87.144
1935	-87.142
1935	-87.137
1935.1	-87.132
1935.1	-87.13
1935.1	-87.128
1935.1	-87.124
1935.1	-87.123
1935.2	-87.119
1935.2	-87.116
1935.2	-87.113
1935.2	-87.107
1935.2	-87.106
1935.3	-87.101
1935.3	-87.098
1935.3	-87.098
1935.3	-87.099
1935.3	-87.106
1935.4	-87.11
1935.4	-87.117
1935.4	-87.123
1935.4	-87.127
1935.4	-87.133
1935.5	-87.135
1935.5	-87.14
1935.5	-87.146
1935.5	-87.15
1935.5	-87.157
1935.6	-87.158
1935.6	-87.163
1935.6	-87.168
1935.6	-87.171
1935.6	-87.175
1935.7	-87.173
1935.7	-87.175
1935.7	-87.177
1935.7	-87.179
1935.7	-87.185
1935.8	-87.185
1935.8	-87.188
1935.8	-87.191
1935.8	-87.192
1935.8	-87.197
1935.9	-87.198
1935.9	-87.201
1935.9	-87.203
1935.9	-87.205
1935.9	-87.209
1936	-87.21
1936	-87.214
1936	-87.217
1936	-87.218
1936	-87.221
1936.1	-87.22
1936.1	-87.222
1936.1	-87.225
1936.1	-87.226
1936.1	-87.229
1936.2	-87.227
1936.2	-87.229
1936.2	-87.23
1936.2	-87.23
1936.2	-87.232
1936.3	-87.23
1936.3	-87.232
1936.3	-87.238
1936.3	-87.246
1936.3	-87.258
1936.4	-87.264
1936.4	-87.273
1936.4	-87.284
1936.4	-87.29
1936.4	-87.3
1936.5	-87.307
1936.5	-87.315
1936.5	-87.323
1936.5	-87.329
1936.5	-87.338
1936.6	-87.343
1936.6	-87.351
1936.6	-87.359
1936.6	-87.364
1936.6	-87.373
1936.7	-87.378
1936.7	-87.385
1936.7	-87.394
1936.7	-87.397
1936.7	-87.404
1936.8	-87.41
1936.8	-87.416
1936.8	-87.423
1936.8	-87.426
1936.8	-87.432
1936.9	-87.439
1936.9	-87.445
1936.9	-87.454
1936.9	-87.457
1936.9	-87.463
1937	-87.468
1937	-87.47
1937	-87.477
1937	-87.481
1937	-87.486
1937.1	-87.492
1937.1	-87.494
1937.1	-87.501
1937.1	-87.506
1937.1	-87.51
1937.2	-87.516
1937.2	-87.516
1937.2	-87.521
1937.2	-87.526
1937.2	-87.531
1937.3	-87.538
1937.3	-87.538
1937.3	-87.543
1937.3	-87.553
1937.3	-87.561
1937.4	-87.574
1937.4	-87.584
1937.4	-87.593
1937.4	-87.605
1937.4	-87.613
1937.5	-87.625
1937.5	-87.636
1937.5	-87.645
1937.5	-87.657
1937.5	-87.663
1937.6	-87.673
1937.6	-87.682
1937.6	-87.688
1937.6	-87.698
1937.6	-87.705
1937.7	-87.715
1937.7	-87.728
1937.7	-87.735
1937.7	-87.745
1937.7	-87.754
1937.8	-87.761
1937.8	-87.772
1937.8	-87.779
1937.8	-87.787
1937.8	-87.795
1937.9	-87.799
1937.9	-87.806
1937.9	-87.813
1937.9	-87.82
1937.9	-87.829
1938	-87.832
1938	-87.839
1938	-87.846
1938	-87.85
1938	-87.86
1938.1	-87.865
1938.1	-87.872
1938.1	-87.881
1938.1	-87.885
1938.1	-87.894
1938.2	-87.902
1938.2	-87.907
1938.2	-87.917
1938.2	-87.92
1938.2	-87.925
1938.3	-87.935
1938.3	-87.938
1938.3	-87.947
1938.3	-87.957
1938.3	-87.966
1938.4	-87.98
1938.4	-87.99
1938.4	-88.003
1938.4	-88.017
1938.4	-88.024
1938.5	-88.036
1938.5	-88.046
1938.5	-88.054
1938.5	-88.066
1938.5	-88.073
1938.6	-88.082
1938.6	-88.093
1938.6	-88.099
1938.6	-88.11
1938.6	-88.121
1938.7	-88.127
1938.7	-88.136
1938.7	-88.142
1938.7	-88.151
1938.7	-88.161
1938.8	-88.166
1938.8	-88.176
1938.8	-88.186
1938.8	-88.19
1938.8	-88.199
1938.9	-88.206
1938.9	-88.213
1938.9	-88.223
1938.9	-88.228
1938.9	-88.236
1939	-88.246
1939	-88.249
1939	-88.257
1939	-88.264
1939	-88.268
1939.1	-88.277
1939.1	-88.281
1939.1	-88.286
1939.1	-88.294
1939.1	-88.297
1939.2	-88.304
1939.2	-88.312
1939.2	-88.316
1939.2	-88.323
1939.2	-88.329
1939.3	-88.335
1939.3	-88.344
1939.3	-88.347
1939.3	-88.356
1939.3	-88.365
1939.4	-88.371
1939.4	-88.38
1939.4	-88.387
1939.4	-88.395
1939.4	-88.404
1939.5	-88.408
1939.5	-88.41
1939.5	-88.412
1939.5	-88.419
1939.5	-88.428
1939.6	-88.433
1939.6	-88.44
1939.6	-88.445
1939.6	-88.452
1939.6	-88.459
1939.7	-88.465
1939.7	-88.472
1939.7	-88.475
1939.7	-88.482
1939.7	-88.486
1939.8	-88.493
1939.8	-88.501
1939.8	-88.508
1939.8	-88.517
1939.8	-88.521
1939.9	-88.527
1939.9	-88.53
1939.9	-88.536
1939.9	-88.541
1939.9	-88.547
1940	-88.553
1940	-88.559
1940	-88.566
1940	-88.572
1940	-88.579
1940.1	-88.584
1940.1	-88.59
1940.1	-88.593
1940.1	-88.6
1940.1	-88.605
1940.2	-88.613
1940.2	-88.622
1940.2	-88.63
1940.2	-88.637
1940.2	-88.644
1940.3	-88.65
1940.3	-88.653
1940.3	-88.657
1940.3	-88.659
1940.3	-88.662
1940.4	-88.663
1940.4	-88.667
1940.4	-88.669
1940.4	-88.673
1940.4	-88.676
1940.5	-88.68
1940.5	-88.684
1940.5	-88.689
1940.5	-88.695
1940.5	-88.701
1940.6	-88.708
1940.6	-88.714
1940.6	-88.721
1940.6	-88.724
1940.6	-88.732
1940.7	-88.733
1940.7	-88.737
1940.7	-88.742
1940.7	-88.746
1940.7	-88.751
1940.8	-88.756
1940.8	-88.762
1940.8	-88.765
1940.8	-88.772
1940.8	-88.776
1940.9	-88.782
1940.9	-88.786
1940.9	-88.791
1940.9	-88.795
1940.9	-88.799
1941	-88.805
1941	-88.807
1941	-88.811
1941	-88.811
1941	-88.816
1941.1	-88.819
1941.1	-88.823
1941.1	-88.828
1941.1	-88.83
1941.1	-88.834
1941.2	-88.836
1941.2	-88.842
1941.2	-88.845
1941.2	-88.851
1941.2	-88.856
1941.3	-88.86
1941.3	-88.866
1941.3	-88.866
1941.3	-88.87
1941.3	-88.869
1941.4	-88.87
1941.4	-88.871
1941.4	-88.873
1941.4	-88.877
1941.4	-88.878
1941.5	-88.881
1941.5	-88.881
1941.5	-88.884
1941.5	-88.886
1941.5	-88.889
1941.6	-88.893
1941.6	-88.893
1941.6	-88.896
1941.6	-88.897
1941.6	-88.901
1941.7	-88.904
1941.7	-88.905
1941.7	-88.906
1941.7	-88.903
1941.7	-88.906
1941.8	-88.908
1941.8	-88.911
1941.8	-88.915
1941.8	-88.915
1941.8	-88.919
1941.9	-88.92
1941.9	-88.924
1941.9	-88.927
1941.9	-88.931
1941.9	-88.935
1942	-88.935
1942	-88.939
1942	-88.94
1942	-88.945
1942	-88.949
1942.1	-88.949
1942.1	-88.953
1942.1	-88.952
1942.1	-88.956
1942.1	-88.958
1942.2	-88.96
1942.2	-88.963
1942.2	-88.963
1942.2	-88.968
1942.2	-88.968
1942.3	-88.971
1942.3	-88.974
1942.3	-88.973
1942.3	-88.974
1942.3	-88.973
1942.4	-88.975
1942.4	-88.974
1942.4	-88.972
1942.4	-88.974
1942.4	-88.97
1942.5	-88.97
1942.5	-88.967
1942.5	-88.964
1942.5	-88.962
1942.5	-88.957
1942.6	-88.956
1942.6	-88.95
1942.6	-88.948
1942.6	-88.944
1942.6	-88.94
1942.7	-88.941
1942.7	-88.938
1942.7	-88.94
1942.7	-88.941
1942.7	-88.941
1942.8	-88.942
1942.8	-88.938
1942.8	-88.937
1942.8	-88.934
1942.8	-88.933
1942.9	-88.933
1942.9	-88.93
1942.9	-88.93
1942.9	-88.926
1942.9	-88.925
1943	-88.926
1943	-88.925
1943	-88.925
1943	-88.921
1943	-88.922
1943.1	-88.923
1943.1	-88.922
1943.1	-88.923
1943.1	-88.92
1943.1	-88.921
1943.2	-88.919
1943.2	-88.918
1943.2	-88.918
1943.2	-88.913
1943.2	-88.914
1943.3	-88.912
1943.3	-88.912
1943.3	-88.911
1943.3	-88.903
1943.3	-88.898
1943.4	-88.89
1943.4	-88.885
1943.4	-88.881
1943.4	-88.874
1943.4	-88.871
1943.5	-88.863
1943.5	-88.86
1943.5	-88.857
1943.5	-88.852
1943.5	-88.849
1943.6	-88.841
1943.6	-88.836
1943.6	-88.832
1943.6	-88.827
1943.6	-88.826
1943.7	-88.818
1943.7	-88.814
1943.7	-88.809
1943.7	-88.804
1943.7	-88.803
1943.8	-88.798
1943.8	-88.795
1943.8	-88.792
1943.8	-88.79
1943.8	-88.789
1943.9	-88.785
1943.9	-88.785
1943.9	-88.781
1943.9	-88.779
1943.9	-88.778
1944	-88.774
1944	-88.774
1944	-88.77
1944	-88.766
1944	-88.764
1944.1	-88.758
1944.1	-88.757
1944.1	-88.754
1944.1	-88.751
1944.1	-88.751
1944.2	-88.747
1944.2	-88.747
1944.2	-88.744
1944.2	-88.742
1944.2	-88.741
1944.3	-88.734
1944.3	-88.732
1944.3	-88.724
1944.3	-88.716
1944.3	-88.709
1944.4	-88.698
1944.4	-88.69
1944.4	-88.681
1944.4	-88.675
1944.4	-88.669
1944.5	-88.66
1944.5	-88.655
1944.5	-88.647
1944.5	-88.641
1944.5	-88.636
1944.6	-88.628
1944.6	-88.622
1944.6	-88.616
1944.6	-88.61
1944.6	-88.606
1944.7	-88.597
1944.7	-88.591
1944.7	-88.584
1944.7	-88.577
1944.7	-88.573
1944.8	-88.565
1944.8	-88.561
1944.8	-88.555
1944.8	-88.548
1944.8	-88.543
1944.9	-88.534
1944.9	-88.53
1944.9	-88.526
1944.9	-88.52
1944.9	-88.517
1945	-88.509
1945	-88.505
1945	-88.501
1945	-88.495
1945	-88.491
1945.1	-88.483
1945.1	-88.479
1945.1	-88.477
1945.1	-88.472
1945.1	-88.471
1945.2	-88.466
1945.2	-88.462
1945.2	-88.461
1945.2	-88.455
1945.2	-88.453
1945.3	-88.448
1945.3	-88.444
1945.3	-88.439
1945.3	-88.426
1945.3	-88.416
1945.4	-88.404
1945.4	-88.392
1945.4	-88.382
1945.4	-88.365
1945.4	-88.355
1945.5	-88.343
1945.5	-88.33
1945.5	-88.322
1945.5	-88.309
1945.5	-88.299
1945.6	-88.29
1945.6	-88.277
1945.6	-88.268
1945.6	-88.257
1945.6	-88.246
1945.7	-88.238
1945.7	-88.226
1945.7	-88.218
1945.7	-88.208
1945.7	-88.197
1945.8	-88.19
1945.8	-88.177
1945.8	-88.168
1945.8	-88.16
1945.8	-88.149
1945.9	-88.143
1945.9	-88.134
1945.9	-88.127
1945.9	-88.122
1945.9	-88.112
1946	-88.105
1946	-88.099
1946	-88.09
1946	-88.085
1946	-88.076
1946.1	-88.07
1946.1	-88.065
1946.1	-88.056
1946.1	-88.052
1946.1	-88.045
1946.2	-88.039
1946.2	-88.034
1946.2	-88.025
1946.2	-88.02
1946.2	-88.015
1946.3	-88.006
1946.3	-88.003
1946.3	-87.994
1946.3	-87.983
1946.3	-87.974
1946.4	-87.958
1946.4	-87.947
1946.4	-87.936
1946.4	-87.923
1946.4	-87.914
1946.5	-87.907
1946.5	-87.9
1946.5	-87.891
1946.5	-87.879
1946.5	-87.871
1946.6	-87.862
1946.6	-87.85
1946.6	-87.844
1946.6	-87.833
1946.6	-87.824
1946.7	-87.819
1946.7	-87.806
1946.7	-87.796
1946.7	-87.786
1946.7	-87.774
1946.8	-87.767
1946.8	-87.758
1946.8	-87.75
1946.8	-87.745
1946.8	-87.735
1946.9	-87.729
1946.9	-87.724
1946.9	-87.714
1946.9	-87.708
1946.9	-87.697
1947	-87.687
1947	-87.682
1947	-87.672
1947	-87.666
1947	-87.66
1947.1	-87.65
1947.1	-87.644
1947.1	-87.636
1947.1	-87.628
1947.1	-87.623
1947.2	-87.613
1947.2	-87.605
1947.2	-87.601
1947.2	-87.591
1947.2	-87.586
1947.3	-87.581
1947.3	-87.572
1947.3	-87.567
1947.3	-87.557
1947.3	-87.548
1947.4	-87.544
1947.4	-87.534
1947.4	-87.527
1947.4	-87.522
1947.4	-87.512
1947.5	-87.506
1947.5	-87.499
1947.5	-87.49
1947.5	-87.484
1947.5	-87.473
1947.6	-87.466
1947.6	-87.46
1947.6	-87.45
1947.6	-87.444
1947.6	-87.436
1947.7	-87.429
1947.7	-87.426
1947.7	-87.417
1947.7	-87.411
1947.7	-87.405
1947.8	-87.397
1947.8	-87.393
1947.8	-87.386
1947.8	-87.381
1947.8	-87.376
1947.9	-87.368
1947.9	-87.364
1947.9	-87.356
1947.9	-87.351
1947.9	-87.346
1948	-87.338
1948	-87.333
1948	-87.325
1948	-87.321
1948	-87.316
1948.1	-87.31
1948.1	-87.303
1948.1	-87.292
1948.1	-87.285
1948.1	-87.275
1948.2	-87.269
1948.2	-87.261
1948.2	-87.255
1948.2	-87.249
1948.2	-87.242
1948.3	-87.238
1948.3	-87.232
1948.3	-87.23
1948.3	-87.225
1948.3	-87.225
1948.4	-87.224
1948.4	-87.226
1948.4	-87.228
1948.4	-87.231
1948.4	-87.233
1948.5	-87.234
1948.5	-87.235
1948.5	-87.234
1948.5	-87.233
1948.5	-87.231
1948.6	-87.231
1948.6	-87.228
1948.6	-87.23
1948.6	-87.229
1948.6	-87.23
1948.7	-87.229
1948.7	-87.228
1948.7	-87.226
1948.7	-87.224
1948.7	-87.222
1948.8	-87.219
1948.8	-87.217
1948.8	-87.212
1948.8	-87.207
1948.8	-87.201
1948.9	-87.201
1948.9	-87.198
1948.9	-87.198
1948.9	-87.197
1948.9	-87.198
1949	-87.199
1949	-87.2
1949	-87.201
1949	-87.199
1949	-87.198
1949.1	-87.194
1949.1	-87.193
1949.1	-87.188
1949.1	-87.186
1949.1	-87.182
1949.2	-87.182
1949.2	-87.182
1949.2	-87.183
1949.2	-87.183
1949.2	-87.18
1949.3	-87.18
1949.3	-87.175
1949.3	-87.177
1949.3	-87.18
1949.3	-87.185
1949.4	-87.19
1949.4	-87.195
1949.4	-87.203
1949.4	-87.208
1949.4	-87.215
1949.5	-87.218
1949.5	-87.222
1949.5	-87.225
1949.5	-87.23
1949.5	-87.237
1949.6	-87.239
1949.6	-87.244
1949.6	-87.245
1949.6	-87.249
1949.6	-87.251
1949.7	-87.255
1949.7	-87.26
1949.7	-87.262
1949.7	-87.267
1949.7	-87.268
1949.8	-87.273
1949.8	-87.276
1949.8	-87.279
1949.8	-87.282
1949.8	-87.284
1949.9	-87.288
1949.9	-87.288
1949.9	-87.29
1949.9	-87.291
1949.9	-87.294
1950	-87.299
1950	-87.301
1950	-87.305
1950	-87.304
1950	-87.306
1950.1	-87.305
1950.1	-87.306
1950.1	-87.31
1950.1	-87.31
1950.1	-87.313
1950.2	-87.312
1950.2	-87.313
1950.2	-87.316
1950.2	-87.318
1950.2	-87.322
1950.3	-87.32
1950.3	-87.322
1950.3	-87.327
1950.3	-87.338
1950.3	-87.352
1950.4	-87.362
1950.4	-87.376
1950.4	-87.385
1950.4	-87.396
1950.4	-87.407
1950.5	-87.416
1950.5	-87.429
1950.5	-87.436
1950.5	-87.447
1950.5	-87.456
1950.6	-87.466
1950.6	-87.477
1950.6	-87.485
1950.6	-87.496
1950.6	-87.502
1950.7	-87.512
1950.7	-87.521
1950.7	-87.531
1950.7	-87.542
1950.7	-87.548
1950.8	-87.558
1950.8	-87.566
1950.8	-87.575
1950.8	-87.585
1950.8	-87.592
1950.9	-87.603
1950.9	-87.609
1950.9	-87.617
1950.9	-87.626
1950.9	-87.633
1951	-87.643
1951	-87.648
1951	-87.656
1951	-87.664
1951	-87.671
1951.1	-87.681
1951.1	-87.685
1951.1	-87.692
1951.1	-87.696
1951.1	-87.701
1951.2	-87.708
1951.2	-87.712
1951.2	-87.721
1951.2	-87.726
1951.2	-87.733
1951.3	-87.741
1951.3	-87.745
1951.3	-87.754
1951.3	-87.76
1951.3	-87.771
1951.4	-87.779
1951.4	-87.786
1951.4	-87.797
1951.4	-87.803
1951.4	-87.811
1951.5	-87.817
1951.5	-87.823
1951.5	-87.831
1951.5	-87.836
1951.5	-87.845
1951.6	-87.853
1951.6	-87.86
1951.6	-87.87
1951.6	-87.876
1951.6	-87.884
1951.7	-87.89
1951.7	-87.898
1951.7	-87.907
1951.7	-87.913
1951.7	-87.922
1951.8	-87.925
1951.8	-87.931
1951.8	-87.937
1951.8	-87.939
1951.8	-87.944
1951.9	-87.946
1951.9	-87.953
1951.9	-87.961
1951.9	-87.967
1951.9	-87.976
1952	-87.98
1952	-87.987
1952	-87.995
1952	-87.999
1952	-88.004
1952.1	-88.005
1952.1	-88.012
1952.1	-88.017
1952.1	-88.022
1952.1	-88.029
1952.2	-88.03
1952.2	-88.035
1952.2	-88.039
1952.2	-88.042
1952.2	-88.049
1952.3	-88.05
1952.3	-88.055
1952.3	-88.063
1952.3	-88.078
1952.3	-88.098
1952.4	-88.112
1952.4	-88.13
1952.4	-88.146
1952.4	-88.162
1952.4	-88.18
1952.5	-88.194
1952.5	-88.212
1952.5	-88.226
1952.5	-88.24
1952.5	-88.255
1952.6	-88.265
1952.6	-88.279
1952.6	-88.291
1952.6	-88.303
1952.6	-88.318
1952.7	-88.327
1952.7	-88.341
1952.7	-88.353
1952.7	-88.366
1952.7	-88.379
1952.8	-88.386
1952.8	-88.399
1952.8	-88.41
1952.8	-88.422
1952.8	-88.436
1952.9	-88.443
1952.9	-88.455
1952.9	-88.466
1952.9	-88.475
1952.9	-88.487
1953	-88.494
1953	-88.504
1953	-88.514
1953	-88.525
1953	-88.539
1953.1	-88.548
1953.1	-88.559
1953.1	-88.569
1953.1	-88.578
1953.1	-88.59
1953.2	-88.597
1953.2	-88.608
1953.2	-88.618
1953.2	-88.625
1953.2	-88.636
1953.3	-88.642
1953.3	-88.65
1953.3	-88.645
1953.3	-88.622
1953.3	-88.598
1953.4	-88.569
1953.4	-88.543
1953.4	-88.52
1953.4	-88.492
1953.4	-88.469
1953.5	-88.445
1953.5	-88.422
1953.5	-88.401
1953.5	-88.377
1953.5	-88.356
1953.6	-88.335
1953.6	-88.313
1953.6	-88.296
1953.6	-88.274
1953.6	-88.257
1953.7	-88.239
1953.7	-88.218
1953.7	-88.203
1953.7	-88.184
1953.7	-88.169
1953.8	-88.156
1953.8	-88.139
1953.8	-88.125
1953.8	-88.109
1953.8	-88.094
1953.9	-88.083
1953.9	-88.067
1953.9	-88.054
1953.9	-88.039
1953.9	-88.026
1954	-88.016
1954	-88.002
1954	-87.991
1954	-87.979
1954	-87.962
1954.1	-87.952
1954.1	-87.939
1954.1	-87.927
1954.1	-87.919
1954.1	-87.904
1954.2	-87.894
1954.2	-87.883
1954.2	-87.871
1954.2	-87.864
1954.2	-87.851
1954.3	-87.841
1954.3	-87.832
1954.3	-87.806
1954.3	-87.769
1954.3	-87.722
1954.4	-87.674
1954.4	-87.629
1954.4	-87.58
1954.4	-87.538
1954.4	-87.496
1954.5	-87.452
1954.5	-87.413
1954.5	-87.369
1954.5	-87.328
1954.5	-87.29
1954.6	-87.248
1954.6	-87.211
1954.6	-87.172
1954.6	-87.136
1954.6	-87.105
1954.7	-87.069
1954.7	-87.036
1954.7	-87.002
1954.7	-86.964
1954.7	-86.932
1954.8	-86.899
1954.8	-86.868
1954.8	-86.841
1954.8	-86.806
1954.8	-86.776
1954.9	-86.748
1954.9	-86.718
1954.9	-86.693
1954.9	-86.666
1954.9	-86.639
1955	-86.614
1955	-86.586
1955	-86.562
1955	-86.537
1955	-86.51
1955.1	-86.486
1955.1	-86.458
1955.1	-86.434
1955.1	-86.413
1955.1	-86.386
1955.2	-86.363
1955.2	-86.341
1955.2	-86.315
1955.2	-86.294
1955.2	-86.271
1955.3	-86.248
1955.3	-86.228
1955.3	-86.203
1955.3	-86.182
1955.3	-86.164
1955.4	-86.141
1955.4	-86.123
1955.4	-86.103
1955.4	-86.083
1955.4	-86.067
1955.5	-86.046
1955.5	-86.028
1955.5	-86.012
1955.5	-85.99
1955.5	-85.971
1955.6	-85.954
1955.6	-85.934
1955.6	-85.918
1955.6	-85.898
1955.6	-85.879
1955.7	-85.865
1955.7	-85.844
1955.7	-85.829
1955.7	-85.813
1955.7	-85.793
1955.8	-85.777
1955.8	-85.759
1955.8	-85.739
1955.8	-85.723
1955.8	-85.703
1955.9	-85.685
1955.9	-85.67
1955.9	-85.65
1955.9	-85.635
1955.9	-85.62
1956	-85.603
1956	-85.587
1956	-85.568
1956	-85.552
1956	-85.538
1956.1	-85.518
1956.1	-85.503
1956.1	-85.485
1956.1	-85.469
1956.1	-85.456
1956.2	-85.438
1956.2	-85.425
1956.2	-85.41
1956.2	-85.394
1956.2	-85.379
1956.3	-85.362
1956.3	-85.347
1956.3	-85.326
1956.3	-85.306
1956.3	-85.285
1956.4	-85.262
1956.4	-85.241
1956.4	-85.217
1956.4	-85.197
1956.4	-85.173
1956.5	-85.152
1956.5	-85.13
1956.5	-85.11
1956.5	-85.09
1956.5	-85.069
1956.6	-85.05
1956.6	-85.028
1956.6	-85.009
1956.6	-84.987
1956.6	-84.968
1956.7	-84.948
1956.7	-84.929
1956.7	-84.911
1956.7	-84.893
1956.7	-84.875
1956.8	-84.855
1956.8	-84.837
1956.8	-84.817
1956.8	-84.8
1956.8	-84.78
1956.9	-84.763
1956.9	-84.745
1956.9	-84.731
1956.9	-84.714
1956.9	-84.699
1957	-84.683
1957	-84.667
1957	-84.65
1957	-84.634
1957	-84.616
1957.1	-84.597
1957.1	-84.581
1957.1	-84.563
1957.1	-84.548
1957.1	-84.529
1957.2	-84.514
1957.2	-84.495
1957.2	-84.479
1957.2	-84.461
1957.2	-84.444
1957.3	-84.428
1957.3	-84.413
1957.3	-84.4
1957.3	-84.388
1957.3	-84.379
1957.4	-84.368
1957.4	-84.358
1957.4	-84.345
1957.4	-84.336
1957.4	-84.324
1957.5	-84.313
1957.5	-84.303
1957.5	-84.292
1957.5	-84.282
1957.5	-84.27
1957.6	-84.26
1957.6	-84.246
1957.6	-84.235
1957.6	-84.22
1957.6	-84.208
1957.7	-84.198
1957.7	-84.188
1957.7	-84.179
1957.7	-84.168
1957.7	-84.158
1957.8	-84.145
1957.8	-84.134
1957.8	-84.122
1957.8	-84.11
1957.8	-84.098
1957.9	-84.084
1957.9	-84.073
1957.9	-84.06
1957.9	-84.051
1957.9	-84.039
1958	-84.029
1958	-84.017
1958	-84.004
1958	-83.993
1958	-83.98
1958.1	-83.97
1958.1	-83.956
1958.1	-83.944
1958.1	-83.931
1958.1	-83.916
1958.2	-83.905
1958.2	-83.892
1958.2	-83.881
1958.2	-83.868
1958.2	-83.858
1958.3	-83.847
1958.3	-83.836
1958.3	-83.829
1958.3	-83.818
1958.3	-83.81
1958.4	-83.801
1958.4	-83.793
1958.4	-83.787
1958.4	-83.78
1958.4	-83.774
1958.5	-83.764
1958.5	-83.759
1958.5	-83.752
1958.5	-83.746
1958.5	-83.741
1958.6	-83.731
1958.6	-83.724
1958.6	-83.714
1958.6	-83.708
1958.6	-83.701
1958.7	-83.691
1958.7	-83.684
1958.7	-83.673
1958.7	-83.667
1958.7	-83.657
1958.8	-83.649
1958.8	-83.64
1958.8	-83.629
1958.8	-83.624
1958.8	-83.616
1958.9	-83.61
1958.9	-83.604
1958.9	-83.594
1958.9	-83.587
1958.9	-83.575
1959	-83.567
1959	-83.557
1959	-83.548
1959	-83.538
1959	-83.527
1959.1	-83.521
1959.1	-83.51
1959.1	-83.503
1959.1	-83.494
1959.1	-83.483
1959.2	-83.475
1959.2	-83.464
1959.2	-83.457
1959.2	-83.448
1959.2	-83.439
1959.3	-83.431
1959.3	-83.42
1959.3	-83.415
1959.3	-83.41
1959.3	-83.409
1959.4	-83.407
1959.4	-83.402
1959.4	-83.402
1959.4	-83.399
1959.4	-83.399
1959.5	-83.399
1959.5	-83.398
1959.5	-83.4
1959.5	-83.397
1959.5	-83.397
1959.6	-83.393
1959.6	-83.391
1959.6	-83.39
1959.6	-83.386
1959.6	-83.384
1959.7	-83.379
1959.7	-83.376
1959.7	-83.374
1959.7	-83.368
1959.7	-83.365
1959.8	-83.36
1959.8	-83.356
1959.8	-83.353
1959.8	-83.349
1959.8	-83.346
1959.9	-83.339
1959.9	-83.337
1959.9	-83.332
1959.9	-83.328
1959.9	-83.324
1960	-83.316
1960	-83.312
1960	-83.304
1960	-83.299
1960	-83.295
1960.1	-83.286
1960.1	-83.283
1960.1	-83.277
1960.1	-83.273
1960.1	-83.271
1960.2	-83.265
1960.2	-83.261
1960.2	-83.253
1960.2	-83.25
1960.2	-83.246
1960.3	-83.24
1960.3	-83.238
1960.3	-83.231
1960.3	-83.231
1960.3	-83.233
1960.4	-83.232
1960.4	-83.233
1960.4	-83.228
1960.4	-83.227
1960.4	-83.227
1960.5	-83.228
1960.5	-83.231
1960.5	-83.23
1960.5	-83.234
1960.5	-83.233
1960.6	-83.233
1960.6	-83.235
1960.6	-83.232
1960.6	-83.232
1960.6	-83.228
1960.7	-83.226
1960.7	-83.227
1960.7	-83.224
1960.7	-83.226
1960.7	-83.223
1960.8	-83.22
1960.8	-83.219
1960.8	-83.214
1960.8	-83.213
1960.8	-83.21
1960.9	-83.209
1960.9	-83.208
1960.9	-83.204
1960.9	-83.203
1960.9	-83.205
1961	-83.206
1961	-83.206
1961	-83.201
1961	-83.2
1961	-83.198
1961.1	-83.198
1961.1	-83.2
1961.1	-83.195
1961.1	-83.195
1961.1	-83.191
1961.2	-83.189
1961.2	-83.188
1961.2	-83.183
1961.2	-83.182
1961.2	-83.177
1961.3	-83.176
1961.3	-83.175
1961.3	-83.171
1961.3	-83.173
1961.3	-83.171
1961.4	-83.172
1961.4	-83.176
1961.4	-83.175
1961.4	-83.179
1961.4	-83.178
1961.5	-83.178
1961.5	-83.181
1961.5	-83.181
1961.5	-83.184
1961.5	-83.185
1961.6	-83.185
1961.6	-83.187
1961.6	-83.187
1961.6	-83.19
1961.6	-83.191
1961.7	-83.193
1961.7	-83.196
1961.7	-83.193
1961.7	-83.196
1961.7	-83.197
1961.8	-83.196
1961.8	-83.198
1961.8	-83.195
1961.8	-83.196
1961.8	-83.197
1961.9	-83.195
1961.9	-83.196
1961.9	-83.192
1961.9	-83.191
1961.9	-83.191
1962	-83.187
1962	-83.188
1962	-83.185
1962	-83.183
1962	-83.184
1962.1	-83.181
1962.1	-83.182
1962.1	-83.181
1962.1	-83.18
1962.1	-83.181
1962.2	-83.176
1962.2	-83.176
1962.2	-83.175
1962.2	-83.173
1962.2	-83.174
1962.3	-83.17
1962.3	-83.171
1962.3	-83.174
1962.3	-83.174
1962.3	-83.179
1962.4	-83.18
1962.4	-83.182
1962.4	-83.185
1962.4	-83.183
1962.4	-83.186
1962.5	-83.187
1962.5	-83.188
1962.5	-83.191
1962.5	-83.188
1962.5	-83.19
1962.6	-83.191
1962.6	-83.189
1962.6	-83.192
1962.6	-83.189
1962.6	-83.19
1962.7	-83.193
1962.7	-83.191
1962.7	-83.194
1962.7	-83.191
1962.7	-83.189
1962.8	-83.191
1962.8	-83.186
1962.8	-83.185
1962.8	-83.185
1962.8	-83.181
1962.9	-83.183
1962.9	-83.181
1962.9	-83.181
1962.9	-83.183
1962.9	-83.18
1963	-83.181
1963	-83.181
1963	-83.18
1963	-83.182
1963	-83.179
1963.1	-83.18
1963.1	-83.181
1963.1	-83.178
1963.1	-83.182
1963.1	-83.182
1963.2	-83.181
1963.2	-83.183
1963.2	-83.177
1963.2	-83.175
1963.2	-83.174
1963.3	-83.17
1963.3	-83.173
1963.3	-83.173
1963.3	-83.174
1963.3	-83.176
1963.4	-83.172
1963.4	-83.172
1963.4	-83.172
1963.4	-83.168
1963.4	-83.168
1963.5	-83.166
1963.5	-83.164
1963.5	-83.167
1963.5	-83.164
1963.5	-83.165
1963.6	-83.166
1963.6	-83.16
1963.6	-83.161
1963.6	-83.159
1963.6	-83.159
1963.7	-83.161
1963.7	-83.158
1963.7	-83.158
1963.7	-83.158
1963.7	-83.154
1963.8	-83.155
1963.8	-83.153
1963.8	-83.149
1963.8	-83.15
1963.8	-83.148
1963.9	-83.148
1963.9	-83.151
1963.9	-83.148
1963.9	-83.149
1963.9	-83.149
1964	-83.146
1964	-83.147
1964	-83.143
1964	-83.14
1964	-83.141
1964.1	-83.137
1964.1	-83.138
1964.1	-83.139
1964.1	-83.135
1964.1	-83.136
1964.2	-83.134
1964.2	-83.131
1964.2	-83.133
1964.2	-83.129
1964.2	-83.127
1964.3	-83.126
1964.3	-83.122
1964.3	-83.123
1964.3	-83.12
1964.3	-83.117
1964.4	-83.115
1964.4	-83.108
1964.4	-83.106
1964.4	-83.105
1964.4	-83.101
1964.5	-83.101
1964.5	-83.096
1964.5	-83.094
1964.5	-83.093
1964.5	-83.089
1964.6	-83.09
1964.6	-83.085
1964.6	-83.083
1964.6	-83.081
1964.6	-83.078
1964.7	-83.078
1964.7	-83.074
1964.7	-83.072
1964.7	-83.066
1964.7	-83.063
1964.8	-83.061
1964.8	-83.057
1964.8	-83.056
1964.8	-83.052
1964.8	-83.05
1964.9	-83.047
1964.9	-83.046
1964.9	-83.045
1964.9	-83.043
1964.9	-83.041
1965	-83.034
1965	-83.03
1965	-83.025
1965	-83.024
1965	-83.02
1965.1	-83.02
1965.1	-83.017
1965.1	-83.016
1965.1	-83.014
1965.1	-83.013
1965.2	-83.012
1965.2	-83.01
1965.2	-83.008
1965.2	-83.004
1965.2	-83.004
1965.3	-83.001
1965.3	-83.001
1965.3	-82.995
1965.3	-82.99
1965.3	-82.981
1965.4	-82.975
1965.4	-82.968
1965.4	-82.964
1965.4	-82.958
1965.4	-82.952
1965.5	-82.946
1965.5	-82.938
1965.5	-82.932
1965.5	-82.922
1965.5	-82.916
1965.6	-82.907
1965.6	-82.901
1965.6	-82.895
1965.6	-82.891
1965.6	-82.886
1965.7	-82.882
1965.7	-82.877
1965.7	-82.873
1965.7	-82.869
1965.7	-82.862
1965.8	-82.856
1965.8	-82.848
1965.8	-82.843
1965.8	-82.836
1965.8	-82.832
1965.9	-82.825
1965.9	-82.82
1965.9	-82.814
1965.9	-82.807
1965.9	-82.804
1966	-82.796
1966	-82.793
1966	-82.786
1966	-82.782
1966	-82.777
1966.1	-82.773
1966.1	-82.77
1966.1	-82.763
1966.1	-82.758
1966.1	-82.749
1966.2	-82.743
1966.2	-82.736
1966.2	-82.732
1966.2	-82.728
1966.2	-82.724
1966.3	-82.722
1966.3	-82.714
1966.3	-82.709
1966.3	-82.697
1966.3	-82.688
1966.4	-82.677
1966.4	-82.667
1966.4	-82.659
1966.4	-82.647
1966.4	-82.639
1966.5	-82.627
1966.5	-82.618
1966.5	-82.608
1966.5	-82.597
1966.5	-82.589
1966.6	-82.577
1966.6	-82.569
1966.6	-82.559
1966.6	-82.551
1966.6	-82.542
1966.7	-82.533
1966.7	-82.526
1966.7	-82.514
1966.7	-82.506
1966.7	-82.493
1966.8	-82.484
1966.8	-82.476
1966.8	-82.466
1966.8	-82.459
1966.8	-82.448
1966.9	-82.438
1966.9	-82.427
1966.9	-82.417
1966.9	-82.409
1966.9	-82.4
1967	-82.394
1967	-82.382
1967	-82.374
1967	-82.367
1967	-82.359
1967.1	-82.354
1967.1	-82.344
1967.1	-82.336
1967.1	-82.325
1967.1	-82.317
1967.2	-82.309
1967.2	-82.3
1967.2	-82.293
1967.2	-82.28
1967.2	-82.271
1967.3	-82.261
1967.3	-82.252
1967.3	-82.242
1967.3	-82.226
1967.3	-82.212
1967.4	-82.194
1967.4	-82.181
1967.4	-82.168
1967.4	-82.151
1967.4	-82.138
1967.5	-82.12
1967.5	-82.107
1967.5	-82.093
1967.5	-82.078
1967.5	-82.066
1967.6	-82.049
1967.6	-82.036
1967.6	-82.021
1967.6	-82.008
1967.6	-81.995
1967.7	-81.979
1967.7	-81.967
1967.7	-81.953
1967.7	-81.941
1967.7	-81.929
1967.8	-81.915
1967.8	-81.903
1967.8	-81.886
1967.8	-81.873
1967.8	-81.86
1967.9	-81.848
1967.9	-81.838
1967.9	-81.821
1967.9	-81.807
1967.9	-81.792
1968	-81.779
1968	-81.768
1968	-81.753
1968	-81.742
1968	-81.726
1968.1	-81.714
1968.1	-81.703
1968.1	-81.689
1968.1	-81.678
1968.1	-81.662
1968.2	-81.649
1968.2	-81.636
1968.2	-81.622
1968.2	-81.611
1968.2	-81.596
1968.3	-81.585
1968.3	-81.571
1968.3	-81.556
1968.3	-81.539
1968.3	-81.517
1968.4	-81.499
1968.4	-81.478
1968.4	-81.459
1968.4	-81.442
1968.4	-81.42
1968.5	-81.404
1968.5	-81.385
1968.5	-81.366
1968.5	-81.349
1968.5	-81.327
1968.6	-81.31
1968.6	-81.289
1968.6	-81.271
1968.6	-81.253
1968.6	-81.232
1968.7	-81.214
1968.7	-81.192
1968.7	-81.173
1968.7	-81.155
1968.7	-81.134
1968.8	-81.117
1968.8	-81.097
1968.8	-81.079
1968.8	-81.062
1968.8	-81.043
1968.9	-81.026
1968.9	-81.003
1968.9	-80.985
1968.9	-80.965
1968.9	-80.946
1969	-80.93
1969	-80.909
1969	-80.892
1969	-80.874
1969	-80.855
1969.1	-80.838
1969.1	-80.816
1969.1	-80.797
1969.1	-80.777
1969.1	-80.758
1969.2	-80.742
1969.2	-80.723
1969.2	-80.707
1969.2	-80.69
1969.2	-80.673
1969.3	-80.657
1969.3	-80.634
1969.3	-80.613
1969.3	-80.59
1969.3	-80.566
1969.4	-80.544
1969.4	-80.518
1969.4	-80.496
1969.4	-80.473
1969.4	-80.449
1969.5	-80.426
1969.5	-80.4
1969.5	-80.379
1969.5	-80.356
1969.5	-80.332
1969.6	-80.311
1969.6	-80.284
1969.6	-80.262
1969.6	-80.24
1969.6	-80.216
1969.7	-80.194
1969.7	-80.167
1969.7	-80.143
1969.7	-80.119
1969.7	-80.094
1969.8	-80.072
1969.8	-80.045
1969.8	-80.023
1969.8	-80.001
1969.8	-79.975
1969.9	-79.954
1969.9	-79.928
1969.9	-79.905
1969.9	-79.883
1969.9	-79.857
1970	-79.834
1970	-79.808
1970	-79.784
1970	-79.762
1970	-79.735
1970.1	-79.712
1970.1	-79.686
1970.1	-79.663
1970.1	-79.641
1970.1	-79.613
1970.2	-79.59
1970.2	-79.565
1970.2	-79.541
1970.2	-79.521
1970.2	-79.496
1970.3	-79.476
1970.3	-79.453
1970.3	-79.429
1970.3	-79.408
1970.3	-79.382
1970.4	-79.359
1970.4	-79.336
1970.4	-79.311
1970.4	-79.289
1970.4	-79.262
1970.5	-79.239
1970.5	-79.218
1970.5	-79.192
1970.5	-79.171
1970.5	-79.147
1970.6	-79.125
1970.6	-79.103
1970.6	-79.077
1970.6	-79.056
1970.6	-79.032
1970.7	-79.007
1970.7	-78.985
1970.7	-78.958
1970.7	-78.934
1970.7	-78.911
1970.8	-78.883
1970.8	-78.862
1970.8	-78.837
1970.8	-78.814
1970.8	-78.793
1970.9	-78.766
1970.9	-78.743
1970.9	-78.717
1970.9	-78.691
1970.9	-78.67
1971	-78.643
1971	-78.619
1971	-78.596
1971	-78.57
1971	-78.549
1971.1	-78.525
1971.1	-78.501
1971.1	-78.479
1971.1	-78.451
1971.1	-78.428
1971.2	-78.405
1971.2	-78.38
1971.2	-78.359
1971.2	-78.333
1971.2	-78.309
1971.3	-78.287
1971.3	-78.26
1971.3	-78.24
1971.3	-78.22
1971.3	-78.2
1971.4	-78.184
1971.4	-78.169
1971.4	-78.155
1971.4	-78.138
1971.4	-78.115
1971.5	-78.096
1971.5	-78.075
1971.5	-78.055
1971.5	-78.039
1971.5	-78.017
1971.6	-77.999
1971.6	-77.981
1971.6	-77.96
1971.6	-77.944
1971.6	-77.925
1971.7	-77.907
1971.7	-77.89
1971.7	-77.869
1971.7	-77.851
1971.7	-77.834
1971.8	-77.813
1971.8	-77.796
1971.8	-77.774
1971.8	-77.753
1971.8	-77.737
1971.9	-77.715
1971.9	-77.699
1971.9	-77.682
1971.9	-77.66
1971.9	-77.643
1972	-77.622
1972	-77.601
1972	-77.583
1972	-77.558
1972	-77.537
1972.1	-77.518
1972.1	-77.497
1972.1	-77.48
1972.1	-77.461
1972.1	-77.442
1972.2	-77.425
1972.2	-77.403
1972.2	-77.385
1972.2	-77.367
1972.2	-77.344
1972.3	-77.325
1972.3	-77.305
1972.3	-77.287
1972.3	-77.276
1972.3	-77.261
1972.4	-77.247
1972.4	-77.232
1972.4	-77.214
1972.4	-77.203
1972.4	-77.191
1972.5	-77.176
1972.5	-77.165
1972.5	-77.152
1972.5	-77.141
1972.5	-77.133
1972.6	-77.117
1972.6	-77.106
1972.6	-77.095
1972.6	-77.078
1972.6	-77.067
1972.7	-77.054
1972.7	-77.041
1972.7	-77.03
1972.7	-77.014
1972.7	-77.001
1972.8	-76.987
1972.8	-76.972
1972.8	-76.961
1972.8	-76.944
1972.8	-76.929
1972.9	-76.914
1972.9	-76.899
1972.9	-76.886
1972.9	-76.868
1972.9	-76.854
1973	-76.838
1973	-76.823
1973	-76.811
1973	-76.796
1973	-76.785
1973.1	-76.769
1973.1	-76.755
1973.1	-76.742
1973.1	-76.73
1973.1	-76.718
1973.2	-76.703
1973.2	-76.69
1973.2	-76.674
1973.2	-76.661
1973.2	-76.646
1973.3	-76.634
1973.3	-76.62
1973.3	-76.61
1973.3	-76.604
1973.3	-76.597
1973.4	-76.593
1973.4	-76.585
1973.4	-76.581
1973.4	-76.572
1973.4	-76.567
1973.5	-76.559
1973.5	-76.553
1973.5	-76.545
1973.5	-76.537
1973.5	-76.528
1973.6	-76.52
1973.6	-76.511
1973.6	-76.503
1973.6	-76.493
1973.6	-76.483
1973.7	-76.476
1973.7	-76.467
1973.7	-76.461
1973.7	-76.453
1973.7	-76.448
1973.8	-76.438
1973.8	-76.431
1973.8	-76.422
1973.8	-76.415
1973.8	-76.405
1973.9	-76.397
1973.9	-76.389
1973.9	-76.38
1973.9	-76.374
1973.9	-76.366
1974	-76.359
1974	-76.347
1974	-76.338
1974	-76.326
1974	-76.318
1974.1	-76.307
1974.1	-76.299
1974.1	-76.291
1974.1	-76.285
1974.1	-76.279
1974.2	-76.271
1974.2	-76.266
1974.2	-76.255
1974.2	-76.246
1974.2	-76.234
1974.3	-76.225
1974.3	-76.215
1974.3	-76.21
1974.3	-76.207
1974.3	-76.204
1974.4	-76.202
1974.4	-76.197
1974.4	-76.195
1974.4	-76.19
1974.4	-76.188
1974.5	-76.185
1974.5	-76.183
1974.5	-76.182
1974.5	-76.178
1974.5	-76.176
1974.6	-76.171
1974.6	-76.169
1974.6	-76.163
1974.6	-76.159
1974.6	-76.155
1974.7	-76.15
1974.7	-76.149
1974.7	-76.143
1974.7	-76.139
1974.7	-76.133
1974.8	-76.13
1974.8	-76.126
1974.8	-76.122
1974.8	-76.119
1974.8	-76.113
1974.9	-76.111
1974.9	-76.106
1974.9	-76.103
1974.9	-76.101
1974.9	-76.097
1975	-76.094
1975	-76.087
1975	-76.083
1975	-76.077
1975	-76.074
1975.1	-76.074
1975.1	-76.07
1975.1	-76.07
1975.1	-76.065
1975.1	-76.063
1975.2	-76.058
1975.2	-76.054
1975.2	-76.052
1975.2	-76.047
1975.2	-76.045
1975.3	-76.04
1975.3	-76.037
1975.3	-76.035
1975.3	-76.033
1975.3	-76.034
1975.4	-76.031
1975.4	-76.032
1975.4	-76.037
1975.4	-76.042
1975.4	-76.044
1975.5	-76.043
1975.5	-76.044
1975.5	-76.041
1975.5	-76.04
1975.5	-76.037
1975.6	-76.035
1975.6	-76.037
1975.6	-76.033
1975.6	-76.033
1975.6	-76.031
1975.7	-76.031
1975.7	-76.031
1975.7	-76.028
1975.7	-76.028
1975.7	-76.022
1975.8	-76.02
1975.8	-76.017
1975.8	-76.015
1975.8	-76.016
1975.8	-76.013
1975.9	-76.012
1975.9	-76.008
1975.9	-76.006
1975.9	-76.006
1975.9	-76.002
1976	-76.003
1976	-76
1976	-76
1976	-76
1976	-76
1976.1	-76.002
1976.1	-75.998
1976.1	-75.998
1976.1	-75.994
1976.1	-75.992
1976.2	-75.992
1976.2	-75.99
1976.2	-75.992
1976.2	-75.99
1976.2	-75.989
1976.3	-75.989
1976.3	-75.987
1976.3	-75.988
1976.3	-75.986
1976.3	-75.986
1976.4	-75.986
1976.4	-75.986
1976.4	-75.989
1976.4	-75.987
1976.4	-75.989
1976.5	-75.988
1976.5	-75.989
1976.5	-75.991
1976.5	-75.989
1976.5	-75.99
1976.6	-75.988
1976.6	-75.988
1976.6	-75.99
1976.6	-75.989
1976.6	-75.989
1976.7	-75.987
1976.7	-75.987
1976.7	-75.986
1976.7	-75.986
1976.7	-75.989
1976.8	-75.987
1976.8	-75.988
1976.8	-75.988
1976.8	-75.988
1976.8	-75.991
1976.9	-75.99
1976.9	-75.991
1976.9	-75.991
1976.9	-75.99
1976.9	-75.99
1977	-75.987
1977	-75.99
1977	-75.99
1977	-75.99
1977	-75.993
1977.1	-75.991
1977.1	-75.995
1977.1	-75.996
1977.1	-75.997
1977.1	-75.998
1977.2	-75.995
1977.2	-75.996
1977.2	-75.992
1977.2	-75.992
1977.2	-75.993
1977.3	-75.99
1977.3	-75.992
1977.3	-75.99
1977.3	-75.991
1977.3	-75.991
1977.4	-75.989
1977.4	-75.99
1977.4	-75.987
1977.4	-75.988
1977.4	-75.989
1977.5	-75.989
1977.5	-75.992
1977.5	-75.99
1977.5	-75.992
1977.5	-75.993
1977.6	-75.993
1977.6	-75.995
1977.6	-75.993
1977.6	-75.994
1977.6	-75.994
1977.7	-75.994
1977.7	-75.997
1977.7	-75.994
1977.7	-75.994
1977.7	-75.993
1977.8	-75.991
1977.8	-75.991
1977.8	-75.987
1977.8	-75.987
1977.8	-75.986
1977.9	-75.985
1977.9	-75.988
1977.9	-75.986
1977.9	-75.989
1977.9	-75.99
1978	-75.989
1978	-75.992
1978	-75.989
1978	-75.99
1978	-75.991
1978.1	-75.991
1978.1	-75.992
1978.1	-75.988
1978.1	-75.991
1978.1	-75.993
1978.2	-75.992
1978.2	-75.994
1978.2	-75.99
1978.2	-75.99
1978.2	-75.992
1978.3	-75.992
1978.3	-75.995
1978.3	-75.991
1978.3	-75.989
1978.3	-75.986
1978.4	-75.981
1978.4	-75.98
1978.4	-75.974
1978.4	-75.971
1978.4	-75.971
1978.5	-75.968
1978.5	-75.963
1978.5	-75.958
1978.5	-75.958
1978.5	-75.958
1978.6	-75.954
1978.6	-75.955
1978.6	-75.954
1978.6	-75.955
1978.6	-75.958
1978.7	-75.955
1978.7	-75.956
1978.7	-75.956
1978.7	-75.956
1978.7	-75.957
1978.8	-75.953
1978.8	-75.951
1978.8	-75.949
1978.8	-75.947
1978.8	-75.949
1978.9	-75.946
1978.9	-75.946
1978.9	-75.946
1978.9	-75.943
1978.9	-75.944
1979	-75.941
1979	-75.939
1979	-75.938
1979	-75.934
1979	-75.935
1979.1	-75.934
1979.1	-75.933
1979.1	-75.934
1979.1	-75.929
1979.1	-75.931
1979.2	-75.933
1979.2	-75.931
1979.2	-75.933
1979.2	-75.93
1979.2	-75.93
1979.3	-75.933
1979.3	-75.931
1979.3	-75.932
1979.3	-75.928
1979.3	-75.923
1979.4	-75.921
1979.4	-75.915
1979.4	-75.914
1979.4	-75.913
1979.4	-75.906
1979.5	-75.904
1979.5	-75.897
1979.5	-75.893
1979.5	-75.894
1979.5	-75.888
1979.6	-75.886
1979.6	-75.882
1979.6	-75.876
1979.6	-75.875
1979.6	-75.868
1979.7	-75.864
1979.7	-75.861
1979.7	-75.853
1979.7	-75.85
1979.7	-75.846
1979.8	-75.843
1979.8	-75.844
1979.8	-75.838
1979.8	-75.836
1979.8	-75.836
1979.9	-75.833
1979.9	-75.835
1979.9	-75.833
1979.9	-75.831
1979.9	-75.83
1980	-75.823
1980	-75.82
1980	-75.818
1980	-75.812
1980	-75.811
1980.1	-75.808
1980.1	-75.807
1980.1	-75.808
1980.1	-75.804
1980.1	-75.804
1980.2	-75.802
1980.2	-75.797
1980.2	-75.795
1980.2	-75.79
1980.2	-75.788
1980.3	-75.788
1980.3	-75.783
1980.3	-75.782
1980.3	-75.776
1980.3	-75.765
1980.4	-75.759
1980.4	-75.746
1980.4	-75.737
1980.4	-75.73
1980.4	-75.719
1980.5	-75.713
1980.5	-75.708
1980.5	-75.699
1980.5	-75.694
1980.5	-75.686
1980.6	-75.679
1980.6	-75.675
1980.6	-75.666
1980.6	-75.661
1980.6	-75.656
1980.7	-75.648
1980.7	-75.645
1980.7	-75.639
1980.7	-75.633
1980.7	-75.629
1980.8	-75.62
1980.8	-75.614
1980.8	-75.61
1980.8	-75.601
1980.8	-75.598
1980.9	-75.595
1980.9	-75.589
1980.9	-75.587
1980.9	-75.582
1980.9	-75.578
1981	-75.574
1981	-75.565
1981	-75.561
1981	-75.555
1981	-75.55
1981.1	-75.548
1981.1	-75.539
1981.1	-75.534
1981.1	-75.529
1981.1	-75.52
1981.2	-75.516
1981.2	-75.507
1981.2	-75.502
1981.2	-75.496
1981.2	-75.49
1981.3	-75.487
1981.3	-75.482
1981.3	-75.479
1981.3	-75.471
1981.3	-75.46
1981.4	-75.449
1981.4	-75.435
1981.4	-75.427
1981.4	-75.415
1981.4	-75.408
1981.5	-75.399
1981.5	-75.389
1981.5	-75.38
1981.5	-75.368
1981.5	-75.358
1981.6	-75.345
1981.6	-75.335
1981.6	-75.322
1981.6	-75.313
1981.6	-75.305
1981.7	-75.297
1981.7	-75.291
1981.7	-75.282
1981.7	-75.273
1981.7	-75.261
1981.8	-75.251
1981.8	-75.238
1981.8	-75.228
1981.8	-75.216
1981.8	-75.209
1981.9	-75.201
1981.9	-75.195
1981.9	-75.189
1981.9	-75.181
1981.9	-75.173
1982	-75.165
1982	-75.157
1982	-75.147
1982	-75.139
1982	-75.128
1982.1	-75.122
1982.1	-75.113
1982.1	-75.108
1982.1	-75.1
1982.1	-75.093
1982.2	-75.084
1982.2	-75.075
1982.2	-75.066
1982.2	-75.058
1982.2	-75.05
1982.3	-75.04
1982.3	-75.032
1982.3	-75.019
1982.3	-75.008
1982.3	-74.994
1982.4	-74.981
1982.4	-74.968
1982.4	-74.957
1982.4	-74.946
1982.4	-74.935
1982.5	-74.926
1982.5	-74.91
1982.5	-74.897
1982.5	-74.882
1982.5	-74.871
1982.6	-74.858
1982.6	-74.847
1982.6	-74.835
1982.6	-74.823
1982.6	-74.812
1982.7	-74.799
1982.7	-74.789
1982.7	-74.777
1982.7	-74.767
1982.7	-74.755
1982.8	-74.746
1982.8	-74.737
1982.8	-74.726
1982.8	-74.716
1982.8	-74.701
1982.9	-74.69
1982.9	-74.677
1982.9	-74.668
1982.9	-74.659
1982.9	-74.649
1983	-74.641
1983	-74.629
1983	-74.619
1983	-74.606
1983	-74.597
1983.1	-74.586
1983.1	-74.577
1983.1	-74.571
1983.1	-74.56
1983.1	-74.553
1983.2	-74.542
1983.2	-74.531
1983.2	-74.519
1983.2	-74.508
1983.2	-74.5
1983.3	-74.489
1983.3	-74.483
1983.3	-74.47
1983.3	-74.459
1983.3	-74.448
1983.4	-74.437
1983.4	-74.427
1983.4	-74.412
1983.4	-74.401
1983.4	-74.387
1983.5	-74.377
1983.5	-74.368
1983.5	-74.355
1983.5	-74.344
1983.5	-74.328
1983.6	-74.316
1983.6	-74.303
1983.6	-74.293
1983.6	-74.283
1983.6	-74.268
1983.7	-74.258
1983.7	-74.244
1983.7	-74.235
1983.7	-74.225
1983.7	-74.213
1983.8	-74.202
1983.8	-74.188
1983.8	-74.179
1983.8	-74.168
1983.8	-74.159
1983.9	-74.151
1983.9	-74.138
1983.9	-74.129
1983.9	-74.115
1983.9	-74.105
1984	-74.094
1984	-74.081
1984	-74.072
1984	-74.059
1984	-74.05
1984.1	-74.04
1984.1	-74.03
1984.1	-74.021
1984.1	-74.007
1984.1	-73.997
1984.2	-73.985
1984.2	-73.975
1984.2	-73.966
1984.2	-73.955
1984.2	-73.948
1984.3	-73.937
1984.3	-73.928
1984.3	-73.921
1984.3	-73.914
1984.3	-73.909
1984.4	-73.899
1984.4	-73.894
1984.4	-73.887
1984.4	-73.882
1984.4	-73.878
1984.5	-73.869
1984.5	-73.864
1984.5	-73.856
1984.5	-73.848
1984.5	-73.842
1984.6	-73.831
1984.6	-73.825
1984.6	-73.816
1984.6	-73.81
1984.6	-73.803
1984.7	-73.794
1984.7	-73.789
1984.7	-73.78
1984.7	-73.774
1984.7	-73.766
1984.8	-73.758
1984.8	-73.752
1984.8	-73.741
1984.8	-73.736
1984.8	-73.727
1984.9	-73.721
1984.9	-73.716
1984.9	-73.706
1984.9	-73.702
1984.9	-73.694
1985	-73.688
1985	-73.683
1985	-73.674
1985	-73.669
1985	-73.66
1985.1	-73.652
1985.1	-73.645
1985.1	-73.635
1985.1	-73.629
1985.1	-73.62
1985.2	-73.614
1985.2	-73.609
1985.2	-73.6
1985.2	-73.594
1985.2	-73.585
1985.3	-73.58
1985.3	-73.573
1985.3	-73.568
1985.3	-73.569
1985.3	-73.566
1985.4	-73.569
1985.4	-73.57
1985.4	-73.569
1985.4	-73.57
1985.4	-73.566
1985.5	-73.566
1985.5	-73.566
1985.5	-73.565
1985.5	-73.565
1985.5	-73.56
1985.6	-73.56
1985.6	-73.558
1985.6	-73.558
1985.6	-73.559
1985.6	-73.556
1985.7	-73.55
1985.7	-73.544
1985.7	-73.542
1985.7	-73.541
1985.7	-73.535
1985.8	-73.533
1985.8	-73.528
1985.8	-73.524
1985.8	-73.525
1985.8	-73.521
1985.9	-73.523
1985.9	-73.523
1985.9	-73.522
1985.9	-73.522
1985.9	-73.518
1986	-73.517
1986	-73.513
1986	-73.51
1986	-73.51
1986	-73.504
1986.1	-73.503
1986.1	-73.5
1986.1	-73.498
1986.1	-73.496
1986.1	-73.488
1986.2	-73.486
1986.2	-73.482
1986.2	-73.479
1986.2	-73.478
1986.2	-73.473
1986.3	-73.471
1986.3	-73.468
1986.3	-73.466
1986.3	-73.471
1986.3	-73.472
1986.4	-73.477
1986.4	-73.482
1986.4	-73.485
1986.4	-73.492
1986.4	-73.494
1986.5	-73.499
1986.5	-73.503
1986.5	-73.503
1986.5	-73.508
1986.5	-73.508
1986.6	-73.512
1986.6	-73.518
1986.6	-73.519
1986.6	-73.523
1986.6	-73.526
1986.7	-73.531
1986.7	-73.536
1986.7	-73.535
1986.7	-73.538
1986.7	-73.539
1986.8	-73.541
1986.8	-73.546
1986.8	-73.547
1986.8	-73.551
1986.8	-73.552
1986.9	-73.552
1986.9	-73.557
1986.9	-73.556
1986.9	-73.559
1986.9	-73.562
1987	-73.561
1987	-73.565
1987	-73.566
1987	-73.571
1987	-73.577
1987.1	-73.578
1987.1	-73.581
1987.1	-73.58
1987.1	-73.582
1987.1	-73.586
1987.2	-73.585
1987.2	-73.589
1987.2	-73.591
1987.2	-73.592
1987.2	-73.598
1987.3	-73.6
1987.3	-73.603
1987.3	-73.609
1987.3	-73.613
1987.3	-73.624
1987.4	-73.632
1987.4	-73.642
1987.4	-73.655
1987.4	-73.661
1987.4	-73.67
1987.5	-73.677
1987.5	-73.685
1987.5	-73.696
1987.5	-73.7
1987.5	-73.708
1987.6	-73.716
1987.6	-73.722
1987.6	-73.732
1987.6	-73.737
1987.6	-73.743
1987.7	-73.751
1987.7	-73.754
1987.7	-73.761
1987.7	-73.768
1987.7	-73.772
1987.8	-73.778
1987.8	-73.781
1987.8	-73.788
1987.8	-73.797
1987.8	-73.802
1987.9	-73.812
1987.9	-73.818
1987.9	-73.823
1987.9	-73.831
1987.9	-73.833
1988	-73.84
1988	-73.847
1988	-73.85
1988	-73.859
1988	-73.865
1988.1	-73.871
1988.1	-73.879
1988.1	-73.882
1988.1	-73.888
1988.1	-73.895
1988.2	-73.898
1988.2	-73.9
1988.2	-73.902
1988.2	-73.91
1988.2	-73.919
1988.3	-73.923
1988.3	-73.931
1988.3	-73.94
1988.3	-73.948
1988.3	-73.961
1988.4	-73.97
1988.4	-73.979
1988.4	-73.993
1988.4	-74.002
1988.4	-74.013
1988.5	-74.025
1988.5	-74.033
1988.5	-74.045
1988.5	-74.054
1988.5	-74.064
1988.6	-74.078
1988.6	-74.093
1988.6	-74.107
1988.6	-74.117
1988.6	-74.122
1988.7	-74.133
1988.7	-74.139
1988.7	-74.145
1988.7	-74.155
1988.7	-74.16
1988.8	-74.169
1988.8	-74.181
1988.8	-74.188
1988.8	-74.2
1988.8	-74.209
1988.9	-74.215
1988.9	-74.225
1988.9	-74.229
1988.9	-74.236
1988.9	-74.246
1989	-74.251
1989	-74.26
1989	-74.27
1989	-74.275
1989	-74.286
1989.1	-74.295
1989.1	-74.301
1989.1	-74.312
1989.1	-74.324
1989.1	-74.335
1989.2	-74.346
1989.2	-74.351
1989.2	-74.36
1989.2	-74.367
1989.2	-74.372
1989.3	-74.382
1989.3	-74.387
1989.3	-74.395
1989.3	-74.405
1989.3	-74.41
1989.4	-74.42
1989.4	-74.429
1989.4	-74.437
1989.4	-74.448
1989.4	-74.454
1989.5	-74.464
1989.5	-74.475
1989.5	-74.484
1989.5	-74.497
1989.5	-74.504
1989.6	-74.515
1989.6	-74.526
1989.6	-74.536
1989.6	-74.547
1989.6	-74.553
1989.7	-74.564
1989.7	-74.572
1989.7	-74.581
1989.7	-74.592
1989.7	-74.602
1989.8	-74.612
1989.8	-74.617
1989.8	-74.626
1989.8	-74.632
1989.8	-74.641
1989.9	-74.649
1989.9	-74.659
1989.9	-74.669
1989.9	-74.676
1989.9	-74.686
1990	-74.693
1990	-74.701
1990	-74.706
1990	-74.714
1990	-74.719
1990.1	-74.728
1990.1	-74.736
1990.1	-74.746
1990.1	-74.755
1990.1	-74.763
1990.2	-74.774
1990.2	-74.783
1990.2	-74.794
1990.2	-74.801
1990.2	-74.81
1990.3	-74.817
1990.3	-74.827
1990.3	-74.834
1990.3	-74.845
1990.3	-74.853
1990.4	-74.862
1990.4	-74.87
1990.4	-74.881
1990.4	-74.89
1990.4	-74.898
1990.5	-74.906
1990.5	-74.91
1990.5	-74.918
1990.5	-74.924
1990.5	-74.934
1990.6	-74.94
1990.6	-74.949
1990.6	-74.955
1990.6	-74.964
1990.6	-74.972
1990.7	-74.982
1990.7	-74.99
1990.7	-74.998
1990.7	-75.007
1990.7	-75.013
1990.8	-75.022
1990.8	-75.028
1990.8	-75.037
1990.8	-75.042
1990.8	-75.049
1990.9	-75.055
1990.9	-75.064
1990.9	-75.073
1990.9	-75.082
1990.9	-75.092
1991	-75.1
1991	-75.112
1991	-75.119
1991	-75.128
1991	-75.136
1991.1	-75.143
1991.1	-75.151
1991.1	-75.156
1991.1	-75.166
1991.1	-75.172
1991.2	-75.181
1991.2	-75.187
1991.2	-75.196
1991.2	-75.205
1991.2	-75.214
1991.3	-75.222
1991.3	-75.227
1991.3	-75.234
1991.3	-75.236
1991.3	-75.243
1991.4	-75.249
1991.4	-75.254
1991.4	-75.262
1991.4	-75.266
1991.4	-75.273
1991.5	-75.278
1991.5	-75.285
1991.5	-75.291
1991.5	-75.295
1991.5	-75.303
1991.6	-75.307
1991.6	-75.315
1991.6	-75.319
1991.6	-75.326
1991.6	-75.331
1991.7	-75.338
1991.7	-75.348
1991.7	-75.352
1991.7	-75.36
1991.7	-75.364
1991.8	-75.37
1991.8	-75.377
1991.8	-75.384
1991.8	-75.393
1991.8	-75.396
1991.9	-75.403
1991.9	-75.408
1991.9	-75.414
1991.9	-75.422
1991.9	-75.428
1992	-75.436
1992	-75.441
1992	-75.449
1992	-75.455
1992	-75.461
1992.1	-75.469
1992.1	-75.472
1992.1	-75.479
1992.1	-75.482
1992.1	-75.488
1992.2	-75.495
1992.2	-75.499
1992.2	-75.506
1992.2	-75.509
1992.2	-75.515
1992.3	-75.52
1992.3	-75.526
1992.3	-75.532
1992.3	-75.534
1992.3	-75.532
1992.4	-75.531
1992.4	-75.535
1992.4	-75.538
1992.4	-75.539
1992.4	-75.543
1992.5	-75.543
1992.5	-75.547
1992.5	-75.55
1992.5	-75.552
1992.5	-75.556
1992.6	-75.556
1992.6	-75.561
1992.6	-75.563
1992.6	-75.567
1992.6	-75.572
1992.7	-75.574
1992.7	-75.578
1992.7	-75.579
1992.7	-75.582
1992.7	-75.586
1992.8	-75.588
1992.8	-75.593
1992.8	-75.594
1992.8	-75.598
1992.8	-75.601
1992.9	-75.602
1992.9	-75.606
1992.9	-75.606
1992.9	-75.611
1992.9	-75.614
1993	-75.619
1993	-75.624
1993	-75.627
1993	-75.634
1993	-75.635
1993.1	-75.639
1993.1	-75.643
1993.1	-75.643
1993.1	-75.647
1993.1	-75.646
1993.2	-75.649
1993.2	-75.651
1993.2	-75.654
1993.2	-75.66
1993.2	-75.66
1993.3	-75.665
1993.3	-75.667
1993.3	-75.667
1993.3	-75.667
1993.3	-75.663
1993.4	-75.662
1993.4	-75.66
1993.4	-75.659
1993.4	-75.659
1993.4	-75.655
1993.5	-75.655
1993.5	-75.65
1993.5	-75.647
1993.5	-75.645
1993.5	-75.641
1993.6	-75.643
1993.6	-75.64
1993.6	-75.641
1993.6	-75.64
1993.6	-75.636
1993.7	-75.636
1993.7	-75.633
1993.7	-75.633
1993.7	-75.632
1993.7	-75.631
1993.8	-75.633
1993.8	-75.631
1993.8	-75.633
1993.8	-75.634
1993.8	-75.633
1993.9	-75.634
1993.9	-75.629
1993.9	-75.63
1993.9	-75.629
1993.9	-75.629
1994	-75.631
1994	-75.628
1994	-75.623
1994	-75.618
1994	-75.617
1994.1	-75.618
1994.1	-75.613
1994.1	-75.615
1994.1	-75.615
1994.1	-75.616
1994.2	-75.619
1994.2	-75.616
1994.2	-75.617
1994.2	-75.614
1994.2	-75.613
1994.3	-75.613
1994.3	-75.609
1994.3	-75.609
1994.3	-75.601
1994.3	-75.595
1994.4	-75.59
1994.4	-75.58
1994.4	-75.574
1994.4	-75.564
1994.4	-75.557
1994.5	-75.552
1994.5	-75.544
1994.5	-75.541
1994.5	-75.536
1994.5	-75.532
1994.6	-75.527
1994.6	-75.519
1994.6	-75.514
1994.6	-75.506
1994.6	-75.501
1994.7	-75.497
1994.7	-75.488
1994.7	-75.485
1994.7	-75.48
1994.7	-75.477
1994.8	-75.475
1994.8	-75.469
1994.8	-75.466
1994.8	-75.462
1994.8	-75.459
1994.9	-75.458
1994.9	-75.452
1994.9	-75.45
1994.9	-75.445
1994.9	-75.439
1995	-75.436
1995	-75.428
1995	-75.426
1995	-75.423
1995	-75.42
1995.1	-75.418
1995.1	-75.413
1995.1	-75.41
1995.1	-75.406
1995.1	-75.4
1995.2	-75.396
1995.2	-75.387
1995.2	-75.383
1995.2	-75.38
1995.2	-75.374
1995.3	-75.372
1995.3	-75.366
1995.3	-75.36
1995.3	-75.351
1995.3	-75.338
1995.4	-75.328
1995.4	-75.315
1995.4	-75.304
1995.4	-75.296
1995.4	-75.282
1995.5	-75.272
1995.5	-75.26
1995.5	-75.25
1995.5	-75.241
1995.5	-75.229
1995.6	-75.221
1995.6	-75.213
1995.6	-75.202
1995.6	-75.195
1995.6	-75.184
1995.7	-75.176
1995.7	-75.169
1995.7	-75.156
1995.7	-75.147
1995.7	-75.136
1995.8	-75.126
1995.8	-75.12
1995.8	-75.109
1995.8	-75.101
1995.8	-75.093
1995.9	-75.083
1995.9	-75.079
1995.9	-75.068
1995.9	-75.062
1995.9	-75.054
1996	-75.041
1996	-75.034
1996	-75.025
1996	-75.018
1996	-75.015
1996.1	-75.004
1996.1	-74.997
1996.1	-74.989
1996.1	-74.98
1996.1	-74.974
1996.2	-74.964
1996.2	-74.956
1996.2	-74.949
1996.2	-74.938
1996.2	-74.932
1996.3	-74.923
1996.3	-74.916
1996.3	-74.909
1996.3	-74.894
1996.3	-74.883
1996.4	-74.872
1996.4	-74.856
1996.4	-74.844
1996.4	-74.828
1996.4	-74.815
1996.5	-74.806
1996.5	-74.792
1996.5	-74.782
1996.5	-74.771
1996.5	-74.756
1996.6	-74.745
1996.6	-74.737
1996.6	-74.728
1996.6	-74.719
1996.6	-74.704
1996.7	-74.694
1996.7	-74.685
1996.7	-74.673
1996.7	-74.666
1996.7	-74.653
1996.8	-74.642
1996.8	-74.632
1996.8	-74.617
1996.8	-74.608
1996.8	-74.597
1996.9	-74.584
1996.9	-74.575
1996.9	-74.562
1996.9	-74.552
1996.9	-74.545
1997	-74.531
1997	-74.522
1997	-74.512
1997	-74.501
1997	-74.494
1997.1	-74.484
1997.1	-74.475
1997.1	-74.466
1997.1	-74.451
1997.1	-74.443
1997.2	-74.434
1997.2	-74.42
1997.2	-74.412
1997.2	-74.399
1997.2	-74.388
1997.3	-74.38
1997.3	-74.368
1997.3	-74.36
1997.3	-74.353
1997.3	-74.339
1997.4	-74.33
1997.4	-74.321
1997.4	-74.31
1997.4	-74.302
1997.4	-74.289
1997.5	-74.276
1997.5	-74.266
1997.5	-74.252
1997.5	-74.244
1997.5	-74.234
1997.6	-74.221
1997.6	-74.212
1997.6	-74.198
1997.6	-74.188
1997.6	-74.18
1997.7	-74.165
1997.7	-74.155
1997.7	-74.145
1997.7	-74.133
1997.7	-74.126
1997.8	-74.115
1997.8	-74.107
1997.8	-74.099
1997.8	-74.087
1997.8	-74.079
1997.9	-74.067
1997.9	-74.058
1997.9	-74.049
1997.9	-74.037
1997.9	-74.03
1998	-74.018
1998	-74.01
1998	-74.001
1998	-73.992
1998	-73.984
1998.1	-73.971
1998.1	-73.962
1998.1	-73.949
1998.1	-73.939
1998.1	-73.929
1998.2	-73.92
1998.2	-73.91
1998.2	-73.897
1998.2	-73.887
1998.2	-73.873
1998.3	-73.863
1998.3	-73.851
1998.3	-73.845
1998.3	-73.84
1998.3	-73.837
1998.4	-73.833
1998.4	-73.827
1998.4	-73.825
1998.4	-73.819
1998.4	-73.817
1998.5	-73.812
1998.5	-73.809
1998.5	-73.802
1998.5	-73.799
1998.5	-73.794
1998.6	-73.792
1998.6	-73.787
1998.6	-73.782
1998.6	-73.776
1998.6	-73.769
1998.7	-73.764
1998.7	-73.756
1998.7	-73.75
1998.7	-73.741
1998.7	-73.735
1998.8	-73.725
1998.8	-73.72
1998.8	-73.712
1998.8	-73.706
1998.8	-73.699
1998.9	-73.694
1998.9	-73.688
1998.9	-73.684
1998.9	-73.68
1998.9	-73.675
1999	-73.67
1999	-73.662
1999	-73.657
1999	-73.648
1999	-73.643
1999.1	-73.635
1999.1	-73.628
1999.1	-73.621
1999.1	-73.615
1999.1	-73.609
1999.2	-73.602
1999.2	-73.597
1999.2	-73.588
1999.2	-73.583
1999.2	-73.575
1999.3	-73.57
1999.3	-73.563
1999.3	-73.561
1999.3	-73.561
1999.3	-73.561
1999.4	-73.563
1999.4	-73.561
1999.4	-73.562
1999.4	-73.561
1999.4	-73.563
1999.5	-73.563
1999.5	-73.563
1999.5	-73.564
1999.5	-73.561
1999.5	-73.562
1999.6	-73.559
1999.6	-73.559
1999.6	-73.557
1999.6	-73.558
1999.6	-73.558
1999.7	-73.555
1999.7	-73.556
1999.7	-73.552
1999.7	-73.551
1999.7	-73.548
1999.8	-73.547
1999.8	-73.545
1999.8	-73.541
1999.8	-73.54
1999.8	-73.536
1999.9	-73.538
1999.9	-73.536
1999.9	-73.535
1999.9	-73.533
1999.9	-73.531
2000	-73.53
2000	-73.525
2000	-73.524
2000	-73.52
2000	-73.518
2000.1	-73.517
2000.1	-73.513
2000.1	-73.512
2000.1	-73.507
2000.1	-73.505
2000.2	-73.503
2000.2	-73.502
2000.2	-73.503
2000.2	-73.499
2000.2	-73.499
2000.3	-73.494
2000.3	-73.493
2000.3	-73.496
2000.3	-73.503
2000.3	-73.512
2000.4	-73.517
2000.4	-73.525
2000.4	-73.532
2000.4	-73.539
2000.4	-73.547
2000.5	-73.552
2000.5	-73.559
2000.5	-73.563
2000.5	-73.571
2000.5	-73.578
2000.6	-73.584
2000.6	-73.592
2000.6	-73.595
2000.6	-73.603
2000.6	-73.606
2000.7	-73.612
2000.7	-73.618
2000.7	-73.621
2000.7	-73.627
2000.7	-73.636
2000.8	-73.644
2000.8	-73.648
2000.8	-73.651
2000.8	-73.654
2000.8	-73.654
2000.9	-73.659
2000.9	-73.661
2000.9	-73.666
2000.9	-73.672
2000.9	-73.675
2001	-73.681
2001	-73.682
2001	-73.687
2001	-73.693
2001	-73.696
2001.1	-73.7
2001.1	-73.701
2001.1	-73.706
2001.1	-73.711
2001.1	-73.716
2001.2	-73.724
2001.2	-73.725
2001.2	-73.73
2001.2	-73.732
2001.2	-73.735
2001.3	-73.74
2001.3	-73.74
2001.3	-73.746
2001.3	-73.749
2001.3	-73.757
2001.4	-73.764
2001.4	-73.769
2001.4	-73.777
2001.4	-73.78
2001.4	-73.787
2001.5	-73.795
2001.5	-73.802
2001.5	-73.811
2001.5	-73.814
2001.5	-73.82
2001.6	-73.826
2001.6	-73.835
2001.6	-73.844
2001.6	-73.847
2001.6	-73.855
2001.7	-73.858
2001.7	-73.865
2001.7	-73.873
2001.7	-73.877
2001.7	-73.884
2001.8	-73.893
2001.8	-73.903
2001.8	-73.909
2001.8	-73.912
2001.8	-73.919
2001.9	-73.928
2001.9	-73.936
2001.9	-73.941
2001.9	-73.945
2001.9	-73.952
2002	-73.955
2002	-73.961
2002	-73.966
2002	-73.97
2002	-73.976
2002.1	-73.977
2002.1	-73.983
2002.1	-73.988
2002.1	-73.993
2002.1	-74
2002.2	-74.002
2002.2	-74.01
2002.2	-74.015
2002.2	-74.02
2002.2	-74.028
2002.3	-74.03
2002.3	-74.037
2002.3	-74.045
2002.3	-74.059
2002.3	-74.075
2002.4	-74.087
2002.4	-74.104
2002.4	-74.117
2002.4	-74.132
2002.4	-74.147
2002.5	-74.158
2002.5	-74.174
2002.5	-74.186
2002.5	-74.199
2002.5	-74.212
2002.6	-74.22
2002.6	-74.231
2002.6	-74.24
2002.6	-74.252
2002.6	-74.266
2002.7	-74.276
2002.7	-74.289
2002.7	-74.299
2002.7	-74.313
2002.7	-74.328
2002.8	-74.339
2002.8	-74.354
2002.8	-74.364
2002.8	-74.376
2002.8	-74.389
2002.9	-74.398
2002.9	-74.411
2002.9	-74.421
2002.9	-74.43
2002.9	-74.442
2003	-74.449
2003	-74.461
2003	-74.472
2003	-74.482
2003	-74.495
2003.1	-74.503
2003.1	-74.517
2003.1	-74.528
2003.1	-74.538
2003.1	-74.55
2003.2	-74.555
2003.2	-74.565
2003.2	-74.575
2003.2	-74.587
2003.2	-74.6
2003.3	-74.608
2003.3	-74.62
2003.3	-74.619
2003.3	-74.606
2003.3	-74.592
2003.4	-74.571
2003.4	-74.554
2003.4	-74.538
2003.4	-74.52
2003.4	-74.507
2003.5	-74.492
2003.5	-74.479
2003.5	-74.468
2003.5	-74.454
2003.5	-74.444
2003.6	-74.43
2003.6	-74.419
2003.6	-74.411
2003.6	-74.397
2003.6	-74.389
2003.7	-74.381
2003.7	-74.373
2003.7	-74.367
2003.7	-74.355
2003.7	-74.348
2003.8	-74.34
2003.8	-74.332
2003.8	-74.329
2003.8	-74.321
2003.8	-74.314
2003.9	-74.31
2003.9	-74.304
2003.9	-74.302
2003.9	-74.295
2003.9	-74.29
2004	-74.286
2004	-74.278
2004	-74.275
2004	-74.27
2004	-74.265
2004.1	-74.263
2004.1	-74.255
2004.1	-74.252
2004.1	-74.25
2004.1	-74.245
2004.2	-74.244
2004.2	-74.244
2004.2	-74.244
2004.2	-74.242
2004.2	-74.236
2004.3	-74.235
2004.3	-74.23
2004.3	-74.213
2004.3	-74.188
2004.3	-74.155
2004.4	-74.127
2004.4	-74.097
2004.4	-74.064
2004.4	-74.038
2004.4	-74.009
2004.5	-73.983
2004.5	-73.96
2004.5	-73.932
2004.5	-73.908
2004.5	-73.883
2004.6	-73.859
2004.6	-73.841
2004.6	-73.816
2004.6	-73.796
2004.6	-73.775
2004.7	-73.75
2004.7	-73.73
2004.7	-73.708
2004.7	-73.688
2004.7	-73.672
2004.8	-73.65
2004.8	-73.634
2004.8	-73.618
2004.8	-73.596
2004.8	-73.579
2004.9	-73.558
2004.9	-73.539
2004.9	-73.523
2004.9	-73.503
2004.9	-73.49
2005	-73.475
2005	-73.457
2005	-73.443
2005	-73.425
2005	-73.409
2005.1	-73.395
2005.1	-73.377
2005.1	-73.363
2005.1	-73.349
2005.1	-73.333
2005.2	-73.322
2005.2	-73.306
2005.2	-73.292
2005.2	-73.28
2005.2	-73.261
2005.3	-73.247
2005.3	-73.232
2005.3	-73.216
2005.3	-73.209
2005.3	-73.199
2005.4	-73.19
2005.4	-73.185
2005.4	-73.173
2005.4	-73.167
2005.4	-73.159
2005.5	-73.148
2005.5	-73.142
2005.5	-73.13
2005.5	-73.12
2005.5	-73.114
2005.6	-73.101
2005.6	-73.092
2005.6	-73.084
2005.6	-73.069
2005.6	-73.061
2005.7	-73.051
2005.7	-73.038
2005.7	-73.03
2005.7	-73.017
2005.7	-73.005
2005.8	-72.996
2005.8	-72.982
2005.8	-72.974
2005.8	-72.965
2005.8	-72.953
2005.9	-72.943
2005.9	-72.93
2005.9	-72.919
2005.9	-72.911
2005.9	-72.896
2006	-72.888
2006	-72.877
2006	-72.862
2006	-72.854
2006	-72.842
2006.1	-72.831
2006.1	-72.822
2006.1	-72.805
2006.1	-72.794
2006.1	-72.782
2006.2	-72.771
2006.2	-72.761
2006.2	-72.746
2006.2	-72.734
2006.2	-72.72
2006.3	-72.708
2006.3	-72.697
2006.3	-72.682
2006.3	-72.668
2006.3	-72.65
2006.4	-72.637
2006.4	-72.623
2006.4	-72.61
2006.4	-72.598
2006.4	-72.582
2006.5	-72.568
2006.5	-72.55
2006.5	-72.537
2006.5	-72.523
2006.5	-72.511
2006.6	-72.499
2006.6	-72.487
2006.6	-72.476
2006.6	-72.461
2006.6	-72.448
2006.7	-72.434
2006.7	-72.421
2006.7	-72.404
2006.7	-72.392
2006.7	-72.378
2006.8	-72.367
2006.8	-72.354
2006.8	-72.342
2006.8	-72.329
2006.8	-72.316
2006.9	-72.304
2006.9	-72.289
2006.9	-72.275
2006.9	-72.259
2006.9	-72.246
2007	-72.231
2007	-72.22
2007	-72.205
2007	-72.194
2007	-72.18
2007.1	-72.168
2007.1	-72.155
2007.1	-72.144
2007.1	-72.133
2007.1	-72.121
2007.2	-72.109
2007.2	-72.095
2007.2	-72.083
2007.2	-72.067
2007.2	-72.054
2007.3	-72.038
2007.3	-72.027
2007.3	-72.015
2007.3	-72.008
2007.3	-71.999
2007.4	-71.992
2007.4	-71.985
2007.4	-71.975
2007.4	-71.966
2007.4	-71.953
2007.5	-71.943
2007.5	-71.928
2007.5	-71.918
2007.5	-71.905
2007.5	-71.895
2007.6	-71.884
2007.6	-71.874
2007.6	-71.865
2007.6	-71.853
2007.6	-71.844
2007.7	-71.83
2007.7	-71.822
2007.7	-71.81
2007.7	-71.8
2007.7	-71.791
2007.8	-71.78
2007.8	-71.77
2007.8	-71.757
2007.8	-71.748
2007.8	-71.735
2007.9	-71.725
2007.9	-71.713
2007.9	-71.703
2007.9	-71.694
2007.9	-71.683
2008	-71.674
2008	-71.661
2008	-71.65
2008	-71.636
2008	-71.625
2008.1	-71.616
2008.1	-71.605
2008.1	-71.597
2008.1	-71.585
2008.1	-71.577
2008.2	-71.565
2008.2	-71.556
2008.2	-71.546
2008.2	-71.535
2008.2	-71.524
2008.3	-71.51
2008.3	-71.501
2008.3	-71.489
2008.3	-71.48
2008.3	-71.47
2008.4	-71.457
2008.4	-71.447
2008.4	-71.433
2008.4	-71.423
2008.4	-71.413
2008.5	-71.403
2008.5	-71.393
2008.5	-71.38
2008.5	-71.371
2008.5	-71.358
2008.6	-71.349
2008.6	-71.338
2008.6	-71.327
2008.6	-71.317
2008.6	-71.304
2008.7	-71.296
2008.7	-71.285
2008.7	-71.277
2008.7	-71.268
2008.7	-71.257
2008.8	-71.249
2008.8	-71.236
2008.8	-71.228
2008.8	-71.216
2008.8	-71.207
2008.9	-71.199
2008.9	-71.189
2008.9	-71.183
2008.9	-71.171
2008.9	-71.163
2009	-71.153
2009	-71.143
2009	-71.135
2009	-71.122
2009	-71.113
2009.1	-71.101
2009.1	-71.091
2009.1	-71.082
2009.1	-71.07
2009.1	-71.062
2009.2	-71.05
2009.2	-71.041
2009.2	-71.032
2009.2	-71.021
2009.2	-71.013
2009.3	-71
2009.3	-70.992
2009.3	-70.983
2009.3	-70.975
2009.3	-70.969
2009.4	-70.959
2009.4	-70.953
2009.4	-70.942
2009.4	-70.933
2009.4	-70.923
2009.5	-70.911
2009.5	-70.904
2009.5	-70.892
2009.5	-70.886
2009.5	-70.879
2009.6	-70.87
2009.6	-70.863
2009.6	-70.851
2009.6	-70.844
2009.6	-70.834
2009.7	-70.826
2009.7	-70.819
2009.7	-70.807
2009.7	-70.8
2009.7	-70.789
2009.8	-70.781
2009.8	-70.774
2009.8	-70.762
2009.8	-70.754
2009.8	-70.743
2009.9	-70.736
2009.9	-70.728
2009.9	-70.72
2009.9	-70.714
2009.9	-70.702
2010	-70.696
2010	-70.688
2010	-70.679
2010	-70.671
2010	-70.657
2010.1	-70.649
2010.1	-70.639
2010.1	-70.631
2010.1	-70.624
2010.1	-70.613
2010.2	-70.605
2010.2	-70.594
2010.2	-70.587
2010.2	-70.581
2010.2	-70.572
2010.3	-70.567
2010.3	-70.557
2010.3	-70.551
2010.3	-70.546
2010.3	-70.537
2010.4	-70.53
2010.4	-70.519
2010.4	-70.51
2010.4	-70.5
2010.4	-70.49
2010.5	-70.483
2010.5	-70.471
2010.5	-70.465
2010.5	-70.455
2010.5	-70.446
2010.6	-70.439
2010.6	-70.428
2010.6	-70.421
2010.6	-70.413
2010.6	-70.404
2010.7	-70.399
2010.7	-70.391
2010.7	-70.387
2010.7	-70.381
2010.7	-70.375
2010.8	-70.369
2010.8	-70.358
2010.8	-70.352
2010.8	-70.342
2010.8	-70.335
2010.9	-70.329
2010.9	-70.318
2010.9	-70.313
2010.9	-70.303
2010.9	-70.297
2011	-70.292
2011	-70.282
2011	-70.276
2011	-70.265
2011	-70.258
2011.1	-70.253
2011.1	-70.245
2011.1	-70.239
2011.1	-70.23
2011.1	-70.223
2011.2	-70.217
2011.2	-70.207
2011.2	-70.201
2011.2	-70.191
2011.2	-70.186
2011.3	-70.182
2011.3	-70.175
2011.3	-70.172
2011.3	-70.166
2011.3	-70.161
2011.4	-70.157
2011.4	-70.149
2011.4	-70.145
2011.4	-70.137
2011.4	-70.13
2011.5	-70.124
2011.5	-70.115
2011.5	-70.111
2011.5	-70.105
2011.5	-70.1
2011.6	-70.096
2011.6	-70.086
2011.6	-70.082
2011.6	-70.076
2011.6	-70.07
2011.7	-70.065
2011.7	-70.056
2011.7	-70.05
2011.7	-70.044
2011.7	-70.039
2011.8	-70.035
2011.8	-70.026
2011.8	-70.021
2011.8	-70.015
2011.8	-70.008
2011.9	-70.006
2011.9	-69.997
2011.9	-69.994
2011.9	-69.989
2011.9	-69.98
2012	-69.977
2012	-69.97
2012	-69.966
2012	-69.961
2012	-69.951
2012.1	-69.948
2012.1	-69.943
2012.1	-69.94
2012.1	-69.939
2012.1	-69.933
2012.2	-69.93
2012.2	-69.924
2012.2	-69.918
2012.2	-69.914
2012.2	-69.904
2012.3	-69.899
2012.3	-69.893
2012.3	-69.887
2012.3	-69.885
2012.3	-69.878
2012.4	-69.873
2012.4	-69.866
2012.4	-69.856
2012.4	-69.85
2012.4	-69.842
2012.5	-69.838
2012.5	-69.834
2012.5	-69.826
2012.5	-69.823
2012.5	-69.817
2012.6	-69.812
2012.6	-69.808
2012.6	-69.799
2012.6	-69.793
2012.6	-69.788
2012.7	-69.78
2012.7	-69.778
2012.7	-69.772
2012.7	-69.768
2012.7	-69.766
2012.8	-69.759
2012.8	-69.757
2012.8	-69.751
2012.8	-69.745
2012.8	-69.742
2012.9	-69.735
2012.9	-69.734
2012.9	-69.733
2012.9	-69.728
2012.9	-69.726
2013	-69.718
2013	-69.711
2013	-69.709
2013	-69.7
2013	-69.697
2013.1	-69.693
2013.1	-69.686
2013.1	-69.684
2013.1	-69.678
2013.1	-69.676
2013.2	-69.674
2013.2	-69.666
2013.2	-69.662
2013.2	-69.656
2013.2	-69.651
2013.3	-69.649
2013.3	-69.643
2013.3	-69.641
2013.3	-69.639
2013.3	-69.632
2013.4	-69.629
2013.4	-69.625
2013.4	-69.62
2013.4	-69.617
2013.4	-69.609
2013.5	-69.607
2013.5	-69.605
2013.5	-69.599
2013.5	-69.597
2013.5	-69.593
2013.6	-69.588
2013.6	-69.588
2013.6	-69.582
2013.6	-69.579
2013.6	-69.577
2013.7	-69.57
2013.7	-69.57
2013.7	-69.567
2013.7	-69.563
2013.7	-69.562
2013.8	-69.556
2013.8	-69.553
2013.8	-69.551
2013.8	-69.545
2013.8	-69.544
2013.9	-69.541
2013.9	-69.535
2013.9	-69.534
2013.9	-69.528
2013.9	-69.525
2014	-69.524
2014	-69.516
2014	-69.515
2014	-69.512
2014	-69.506
2014.1	-69.506
2014.1	-69.502
2014.1	-69.5
2014.1	-69.5
2014.1	-69.494
2014.2	-69.493
2014.2	-69.493
2014.2	-69.487
2014.2	-69.487
2014.2	-69.483
2014.3	-69.481
2014.3	-69.481
2014.3	-69.475
2014.3	-69.473
2014.3	-69.472
2014.4	-69.464
2014.4	-69.461
2014.4	-69.455
2014.4	-69.45
2014.4	-69.449
2014.5	-69.444
2014.5	-69.442
2014.5	-69.438
2014.5	-69.436
2014.5	-69.436
2014.6	-69.432
2014.6	-69.431
2014.6	-69.426
2014.6	-69.424
2014.6	-69.425
2014.7	-69.422
2014.7	-69.424
2014.7	-69.42
2014.7	-69.42
2014.7	-69.416
2014.8	-69.415
2014.8	-69.414
2014.8	-69.411
2014.8	-69.411
2014.8	-69.407
2014.9	-69.408
2014.9	-69.406
2014.9	-69.406
2014.9	-69.405
2014.9	-69.402
2015	-69.399
2015	-69.394
2015	-69.391
2015	-69.386
2015	-69.385
2015.1	-69.381
2015.1	-69.379
2015.1	-69.376
2015.1	-69.375
2015.1	-69.374
2015.2	-69.374
2015.2	-69.372
2015.2	-69.369
2015.2	-69.367
2015.2	-69.364
2015.3	-69.363
2015.3	-69.359
2015.3	-69.359
2015.3	-69.355
2015.3	-69.355
2015.4	-69.352
2015.4	-69.352
2015.4	-69.35
2015.4	-69.349
2015.4	-69.348
2015.5	-69.348
2015.5	-69.348
2015.5	-69.346
2015.5	-69.344
2015.5	-69.338
2015.6	-69.336
2015.6	-69.331
2015.6	-69.33
2015.6	-69.326
2015.6	-69.325
2015.7	-69.323
2015.7	-69.325
2015.7	-69.327
2015.7	-69.328
2015.7	-69.329
2015.8	-69.325
2015.8	-69.324
2015.8	-69.321
2015.8	-69.321
2015.8	-69.317
2015.9	-69.317
2015.9	-69.315
2015.9	-69.314
2015.9	-69.316
2015.9	-69.316
2016	-69.317
2016	-69.313
2016	-69.313
2016	-69.309
2016	-69.309
2016.1	-69.308
2016.1	-69.308
2016.1	-69.309
2016.1	-69.305
2016.1	-69.305
2016.2	-69.302
2016.2	-69.302
2016.2	-69.3
2016.2	-69.299
2016.2	-69.298
2016.3	-69.297
2016.3	-69.298
2016.3	-69.295
2016.3	-69.297
2016.3	-69.293
2016.4	-69.29
2016.4	-69.289
2016.4	-69.288
2016.4	-69.29
2016.4	-69.287
2016.5	-69.289
2016.5	-69.286
2016.5	-69.286
2016.5	-69.287
2016.5	-69.285
2016.6	-69.285
2016.6	-69.28
2016.6	-69.28
2016.6	-69.278
2016.6	-69.279
2016.7	-69.28
2016.7	-69.278
2016.7	-69.28
2016.7	-69.284
2016.7	-69.288
2016.8	-69.286
2016.8	-69.286
2016.8	-69.285
2016.8	-69.28
2016.8	-69.28
2016.9	-69.276
2016.9	-69.277
2016.9	-69.276
2016.9	-69.275
2016.9	-69.276
2017	-69.273
2017	-69.274
2017	-69.272
2017	-69.274
2017	-69.274
2017.1	-69.272
2017.1	-69.276
2017.1	-69.274
2017.1	-69.277
2017.1	-69.276
2017.2	-69.275
2017.2	-69.276
2017.2	-69.275
2017.2	-69.277
2017.2	-69.273
2017.3	-69.273
2017.3	-69.271
2017.3	-69.27
2017.3	-69.272
2017.3	-69.27
2017.4	-69.273
2017.4	-69.272
2017.4	-69.272
2017.4	-69.275
2017.4	-69.273
2017.5	-69.276
2017.5	-69.275
2017.5	-69.276
2017.5	-69.276
2017.5	-69.275
2017.6	-69.277
2017.6	-69.275
2017.6	-69.276
2017.6	-69.275
2017.6	-69.273
2017.7	-69.276
2017.7	-69.275
2017.7	-69.277
2017.7	-69.277
2017.7	-69.277
2017.8	-69.279
2017.8	-69.276
2017.8	-69.277
2017.8	-69.274
2017.8	-69.274
2017.9	-69.276
2017.9	-69.276
2017.9	-69.28
2017.9	-69.278
2017.9	-69.279
2018	-69.28
2018	-69.28
2018	-69.284
2018	-69.282
2018	-69.285
2018.1	-69.284
2018.1	-69.284
2018.1	-69.286
2018.1	-69.284
2018.1	-69.285
2018.2	-69.284
2018.2	-69.287
2018.2	-69.289
2018.2	-69.287
2018.2	-69.291
2018.3	-69.29
2018.3	-69.291
2018.3	-69.292
2018.3	-69.29
2018.3	-69.291
2018.4	-69.29
2018.4	-69.293
2018.4	-69.294
2018.4	-69.296
2018.4	-69.298
2018.5	-69.296
2018.5	-69.3
2018.5	-69.301
2018.5	-69.301
2018.5	-69.303
2018.6	-69.299
2018.6	-69.301
2018.6	-69.3
2018.6	-69.301
2018.6	-69.303
2018.7	-69.301
2018.7	-69.303
2018.7	-69.303
2018.7	-69.305
2018.7	-69.308
2018.8	-69.307
2018.8	-69.309
2018.8	-69.307
2018.8	-69.308
2018.8	-69.309
2018.9	-69.308
2018.9	-69.311
2018.9	-69.309
2018.9	-69.311
2018.9	-69.313
2019	-69.312
2019	-69.315
2019	-69.312
2019	-69.314
2019	-69.315
2019.1	-69.315
2019.1	-69.32
2019.1	-69.32
2019.1	-69.324
2019.1	-69.326
2019.2	-69.326
2019.2	-69.329
2019.2	-69.328
2019.2	-69.331
2019.2	-69.333
2019.3	-69.334
2019.3	-69.338
2019.3	-69.337
2019.3	-69.341
2019.3	-69.341
2019.4	-69.339
2019.4	-69.341
2019.4	-69.336
2019.4	-69.337
2019.4	-69.338
2019.5	-69.337
2019.5	-69.34
2019.5	-69.339
2019.5	-69.342
2019.5	-69.341
2019.6	-69.34
2019.6	-69.342
2019.6	-69.339
2019.6	-69.341
2019.6	-69.343
2019.7	-69.343
2019.7	-69.348
2019.7	-69.348
2019.7	-69.35
2019.7	-69.353
2019.8	-69.351
2019.8	-69.355
2019.8	-69.353
2019.8	-69.356
2019.8	-69.358
2019.9	-69.358
2019.9	-69.362
2019.9	-69.361
2019.9	-69.361
2019.9	-69.362
2020	-69.36
2020	-69.363
2020	-69.364
2020	-69.368
2020	-69.371
2020.1	-69.369
2020.1	-69.37
2020.1	-69.369
2020.1	-69.37
2020.1	-69.373
2020.2	-69.372
2020.2	-69.375
2020.2	-69.376
2020.2	-69.378
2020.2	-69.384
2020.3	-69.382
2020.3	-69.386
2020.3	-69.389
2020.3	-69.389
2020.3	-69.392
2020.4	-69.391
2020.4	-69.392
2020.4	-69.394
2020.4	-69.393
2020.4	-69.39
2020.5	-69.388
2020.5	-69.391
2020.5	-69.395
2020.5	-69.395
2020.5	-69.399
2020.6	-69.4
2020.6	-69.4
2020.6	-69.403
2020.6	-69.4
2020.6	-69.402
2020.7	-69.404
2020.7	-69.403
2020.7	-69.406
2020.7	-69.411
2020.7	-69.415
2020.8	-69.418
2020.8	-69.415
2020.8	-69.417
2020.8	-69.417
2020.8	-69.418
2020.9	-69.421
2020.9	-69.419
2020.9	-69.421
2020.9	-69.423
2020.9	-69.423
2021	-69.428
2021	-69.427
2021	-69.429
2021	-69.433
2021	-69.433
2021.1	-69.438
2021.1	-69.44
2021.1	-69.444
2021.1	-69.45
2021.1	-69.448
2021.2	-69.45
2021.2	-69.45
2021.2	-69.448
2021.2	-69.451
2021.2	-69.449
2021.3	-69.452
2021.3	-69.457
2021.3	-69.455
2021.3	-69.458
2021.3	-69.458
2021.4	-69.457
2021.4	-69.46
2021.4	-69.458
2021.4	-69.461
2021.4	-69.465
2021.5	-69.465
2021.5	-69.468
2021.5	-69.469
2021.5	-69.469
2021.5	-69.473
2021.6	-69.47
2021.6	-69.472
2021.6	-69.476
2021.6	-69.477
2021.6	-69.482
2021.7	-69.485
2021.7	-69.487
2021.7	-69.49
2021.7	-69.487
2021.7	-69.491
2021.8	-69.494
2021.8	-69.493
2021.8	-69.498
2021.8	-69.499
2021.8	-69.501
2021.9	-69.507
2021.9	-69.507
2021.9	-69.511
2021.9	-69.514
2021.9	-69.511
2022	-69.514
2022	-69.515
2022	-69.518
2022	-69.523
2022	-69.521
2022.1	-69.522
2022.1	-69.525
2022.1	-69.524
2022.1	-69.529
2022.1	-69.53
2022.2	-69.531
2022.2	-69.536
2022.2	-69.536
2022.2	-69.541
2022.2	-69.546
2022.3	-69.545
2022.3	-69.547
2022.3	-69.547
2022.3	-69.545
2022.3	-69.549
2022.4	-69.548
2022.4	-69.548
2022.4	-69.552
2022.4	-69.551
2022.4	-69.555
2022.5	-69.557
2022.5	-69.555
2022.5	-69.558
2022.5	-69.558
2022.5	-69.56
2022.6	-69.565
2022.6	-69.565
2022.6	-69.567
2022.6	-69.569
2022.6	-69.567
2022.7	-69.572
2022.7	-69.574
2022.7	-69.576
2022.7	-69.58
2022.7	-69.579
2022.8	-69.582
2022.8	-69.584
2022.8	-69.584
2022.8	-69.588
2022.8	-69.586
2022.9	-69.587
2022.9	-69.588
2022.9	-69.589
2022.9	-69.593
2022.9	-69.591
2023	-69.592
2023	-69.591
2023	-69.592
2023	-69.595
2023	-69.595
2023.1	-69.599
2023.1	-69.598
2023.1	-69.6
2023.1	-69.602
2023.1	-69.605
2023.2	-69.608
2023.2	-69.608
2023.2	-69.61
2023.2	-69.608
2023.2	-69.611
2023.3	-69.609
2023.3	-69.612
2023.3	-69.612
2023.3	-69.615
2023.3	-69.617
2023.4	-69.621
2023.4	-69.625
2023.4	-69.626
2023.4	-69.628
2023.4	-69.626
2023.5	-69.628
2023.5	-69.626
2023.5	-69.622
2023.5	-69.617
2023.5	-69.62
2023.6	-69.62
2023.6	-69.624
2023.6	-69.626
2023.6	-69.63
2023.6	-69.632
2023.7	-69.634
2023.7	-69.636
2023.7	-69.637
2023.7	-69.639
2023.7	-69.639
2023.8	-69.643
2023.8	-69.643
2023.8	-69.647
2023.8	-69.648
2023.8	-69.653
2023.9	-69.652
2023.9	-69.656
2023.9	-69.657
2023.9	-69.659
2023.9	-69.661
2024	-69.663
2024	-69.664
2024	-69.662
2024	-69.664
2024	-69.662
2024.1	-69.664
2024.1	-69.663
2024.1	-69.665
2024.1	-69.665
2024.1	-69.668
2024.2	-69.672
2024.2	-69.674
2024.2	-69.679
2024.2	-69.679
2024.2	-69.68
2024.3	-69.678
2024.3	-69.68
2024.3	-69.679
2024.3	-69.681
2024.3	-69.684
2024.4	-69.685
2024.4	-69.688
2024.4	-69.688
2024.4	-69.692
2024.4	-69.692
2024.5	-69.695
2024.5	-69.695
2024.5	-69.696
2024.5	-69.698
2024.5	-69.697
2024.6	-69.7
2024.6	-69.699
2024.6	-69.701
2024.6	-69.701
2024.6	-69.703
2024.7	-69.705
2024.7	-69.706
2024.7	-69.709
2024.7	-69.707
2024.7	-69.71
2024.8	-69.71
2024.8	-69.712
2024.8	-69.715
2024.8	-69.716
2024.8	-69.72
2024.9	-69.719
2024.9	-69.721
2024.9	-69.719
2024.9	-69.721
2024.9	-69.722
2025	-69.723
2025	-69.727
2025	-69.725
2025	-69.728
2025	-69.729
2025.1	-69.732
2025.1	-69.736
2025.1	-69.737
2025.1	-69.74
2025.1	-69.738
2025.2	-69.741
2025.2	-69.742
2025.2	-69.744
2025.2	-69.747
2025.2	-69.746
2025.3	-69.748
2025.3	-69.748
2025.3	-69.75
2025.3	-69.751
2025.3	-69.753
2025.4	-69.757
2025.4	-69.757
2025.4	-69.761
2025.4	-69.762
2025.4	-69.764
2025.5	-69.766
2025.5	-69.766
2025.5	-69.767
2025.5	-69.764
2025.5	-69.765
2025.6	-69.765
2025.6	-69.768
2025.6	-69.772
2025.6	-69.771
2025.6	-69.775
2025.7	-69.776
2025.7	-69.778
2025.7	-69.781
2025.7	-69.781
2025.7	-69.783
2025.8	-69.781
2025.8	-69.784
2025.8	-69.785
2025.8	-69.787
2025.8	-69.791
2025.9	-69.789
2025.9	-69.791
2025.9	-69.79
2025.9	-69.792
2025.9	-69.795
2026	-69.794
2026	-69.798
2026	-69.796
2026	-69.796
2026	-69.797
2026.1	-69.797
2026.1	-69.799
2026.1	-69.796
2026.1	-69.797
2026.1	-69.796
2026.2	-69.798
2026.2	-69.802
2026.2	-69.801
2026.2	-69.805
2026.2	-69.804
2026.3	-69.805
2026.3	-69.807
2026.3	-69.806
2026.3	-69.809
2026.3	-69.807
2026.4	-69.809
2026.4	-69.81
2026.4	-69.81
2026.4	-69.813
2026.4	-69.811
2026.5	-69.812
2026.5	-69.811
2026.5	-69.812
2026.5	-69.814
2026.5	-69.811
2026.6	-69.814
2026.6	-69.813
2026.6	-69.813
2026.6	-69.815
2026.6	-69.813
2026.7	-69.814
2026.7	-69.812
2026.7	-69.814
2026.7	-69.816
2026.7	-69.818
2026.8	-69.824
2026.8	-69.823
2026.8	-69.826
2026.8	-69.827
2026.8	-69.828
2026.9	-69.831
2026.9	-69.829
2026.9	-69.831
2026.9	-69.831
2026.9	-69.83
2027	-69.833
2027	-69.831
2027	-69.834
2027	-69.835
2027	-69.836
2027.1	-69.839
2027.1	-69.837
2027.1	-69.841
2027.1	-69.84
2027.1	-69.841
2027.2	-69.842
2027.2	-69.839
2027.2	-69.841
2027.2	-69.839
2027.2	-69.841
2027.3	-69.842
2027.3	-69.84
2027.3	-69.842
2027.3	-69.84
2027.3	-69.843
2027.4	-69.844
2027.4	-69.844
2027.4	-69.847
2027.4	-69.846
2027.4	-69.85
2027.5	-69.851
2027.5	-69.851
2027.5	-69.852
2027.5	-69.849
2027.5	-69.85
2027.6	-69.852
2027.6	-69.852
2027.6	-69.856
2027.6	-69.855
2027.6	-69.858
2027.7	-69.859
2027.7	-69.858
2027.7	-69.86
2027.7	-69.856
2027.7	-69.856
2027.8	-69.856
2027.8	-69.856
2027.8	-69.86
2027.8	-69.866
2027.8	-69.871
2027.9	-69.871
2027.9	-69.869
2027.9	-69.871
2027.9	-69.867
2027.9	-69.869
2028	-69.871
2028	-69.871
2028	-69.876
2028	-69.876
2028	-69.878
2028.1	-69.88
2028.1	-69.879
2028.1	-69.879
2028.1	-69.876
2028.1	-69.88
2028.2	-69.883
2028.2	-69.883
2028.2	-69.887
2028.2	-69.885
2028.2	-69.887
2028.3	-69.89
2028.3	-69.888
2028.3	-69.891
2028.3	-69.887
2028.3	-69.887
2028.4	-69.889
2028.4	-69.886
2028.4	-69.889
2028.4	-69.887
2028.4	-69.886
2028.5	-69.886
2028.5	-69.883
2028.5	-69.885
2028.5	-69.884
2028.5	-69.886
2028.6	-69.889
2028.6	-69.886
2028.6	-69.89
2028.6	-69.891
2028.6	-69.892
2028.7	-69.893
2028.7	-69.889
2028.7	-69.891
2028.7	-69.894
2028.7	-69.895
2028.8	-69.899
2028.8	-69.898
2028.8	-69.899
2028.8	-69.901
2028.8	-69.901
2028.9	-69.905
2028.9	-69.904
2028.9	-69.905
2028.9	-69.907
2028.9	-69.906
2029	-69.909
2029	-69.909
2029	-69.909
2029	-69.91
2029	-69.907
2029.1	-69.909
2029.1	-69.909
2029.1	-69.907
2029.1	-69.91
2029.1	-69.907
2029.2	-69.911
2029.2	-69.915
2029.2	-69.913
2029.2	-69.916
2029.2	-69.913
2029.3	-69.911
2029.3	-69.913
2029.3	-69.91
2029.3	-69.912
2029.3	-69.912
2029.4	-69.909
2029.4	-69.912
2029.4	-69.91
2029.4	-69.911
2029.4	-69.912
2029.5	-69.908
2029.5	-69.91
2029.5	-69.909
2029.5	-69.911
2029.5	-69.916
2029.6	-69.914
2029.6	-69.917
2029.6	-69.917
2029.6	-69.915
2029.6	-69.919
2029.7	-69.916
2029.7	-69.917
2029.7	-69.918
2029.7	-69.913
2029.7	-69.915
2029.8	-69.917
2029.8	-69.917
2029.8	-69.92
2029.8	-69.919
2029.8	-69.92
2029.9	-69.923
2029.9	-69.922
2029.9	-69.925
2029.9	-69.923
2029.9	-69.921
2030	-69.922
2030	-69.919
2030	-69.921
2030	-69.923
2030	-69.921
2030.1	-69.924
2030.1	-69.923
2030.1	-69.924
2030.1	-69.927
2030.1	-69.925
2030.2	-69.927
2030.2	-69.928
2030.2	-69.924
2030.2	-69.927
2030.2	-69.926
2030.3	-69.927
2030.3	-69.93
2030.3	-69.926
2030.3	-69.927
2030.3	-69.929
2030.4	-69.926
2030.4	-69.928
2030.4	-69.928
2030.4	-69.928
2030.4	-69.931
2030.5	-69.929
2030.5	-69.93
2030.5	-69.932
2030.5	-69.928
2030.5	-69.929
2030.6	-69.929
2030.6	-69.927
2030.6	-69.929
2030.6	-69.927
2030.6	-69.928
2030.7	-69.93
2030.7	-69.928
2030.7	-69.929
2030.7	-69.93
2030.7	-69.927
2030.8	-69.929
2030.8	-69.927
2030.8	-69.929
2030.8	-69.932
2030.8	-69.928
2030.9	-69.929
2030.9	-69.931
2030.9	-69.929
2030.9	-69.932
2030.9	-69.931
2031	-69.93
2031	-69.932
2031	-69.929
2031	-69.932
2031	-69.934
2031.1	-69.932
2031.1	-69.935
2031.1	-69.933
2031.1	-69.934
2031.1	-69.935
2031.2	-69.932
2031.2	-69.933
2031.2	-69.93
2031.2	-69.93
2031.2	-69.929
2031.3	-69.926
2031.3	-69.928
2031.3	-69.926
2031.3	-69.929
2031.3	-69.93
2031.4	-69.929
2031.4	-69.932
2031.4	-69.93
2031.4	-69.932
2031.4	-69.931
2031.5	-69.932
2031.5	-69.932
2031.5	-69.934
2031.5	-69.936
2031.5	-69.935
2031.6	-69.937
2031.6	-69.936
2031.6	-69.938
2031.6	-69.938
2031.6	-69.94
2031.7	-69.941
2031.7	-69.942
2031.7	-69.944
2031.7	-69.943
2031.7	-69.943
2031.8	-69.94
2031.8	-69.941
2031.8	-69.938
2031.8	-69.939
2031.8	-69.936
2031.9	-69.937
2031.9	-69.937
2031.9	-69.938
2031.9	-69.937
2031.9	-69.937
2032	-69.936
2032	-69.936
2032	-69.937
2032	-69.937
2032	-69.938
2032.1	-69.937
2032.1	-69.941
2032.1	-69.939
2032.1	-69.94
2032.1	-69.938
2032.2	-69.938
2032.2	-69.937
2032.2	-69.938
2032.2	-69.938
2032.2	-69.939
2032.3	-69.94
2032.3	-69.937
2032.3	-69.937
2032.3	-69.934
2032.3	-69.935
2032.4	-69.932
2032.4	-69.934
2032.4	-69.933
2032.4	-69.935
2032.4	-69.935
2032.5	-69.936
2032.5	-69.938
2032.5	-69.935
2032.5	-69.934
2032.5	-69.931
2032.6	-69.932
2032.6	-69.93
2032.6	-69.932
2032.6	-69.932
2032.6	-69.932
2032.7	-69.935
2032.7	-69.933
2032.7	-69.933
2032.7	-69.93
2032.7	-69.929
2032.8	-69.925
2032.8	-69.927
2032.8	-69.929
2032.8	-69.931
2032.8	-69.934
2032.9	-69.931
2032.9	-69.932
2032.9	-69.929
2032.9	-69.931
2032.9	-69.932
2033	-69.932
2033	-69.932
2033	-69.93
2033	-69.931
2033	-69.928
2033.1	-69.93
2033.1	-69.928
2033.1	-69.927
2033.1	-69.929
2033.1	-69.927
2033.2	-69.93
2033.2	-69.93
2033.2	-69.932
2033.2	-69.932
2033.2	-69.933
2033.3	-69.934
2033.3	-69.932
2033.3	-69.932
2033.3	-69.928
2033.3	-69.928
2033.4	-69.928
2033.4	-69.928
2033.4	-69.929
2033.4	-69.923
2033.4	-69.922
2033.5	-69.919
2033.5	-69.921
2033.5	-69.922
2033.5	-69.921
2033.5	-69.922
2033.6	-69.918
2033.6	-69.919
2033.6	-69.917
2033.6	-69.918
2033.6	-69.919
2033.7	-69.915
2033.7	-69.916
2033.7	-69.913
2033.7	-69.915
2033.7	-69.915
2033.8	-69.915
2033.8	-69.916
2033.8	-69.913
2033.8	-69.914
2033.8	-69.914
2033.9	-69.917
2033.9	-69.918
2033.9	-69.915
2033.9	-69.916
2033.9	-69.913
2034	-69.915
2034	-69.915
2034	-69.914
2034	-69.914
2034	-69.911
2034.1	-69.906
2034.1	-69.901
2034.1	-69.901
2034.1	-69.901
2034.1	-69.897
2034.2	-69.898
2034.2	-69.895
2034.2	-69.897
2034.2	-69.896
2034.2	-69.894
2034.3	-69.895
2034.3	-69.892
2034.3	-69.894
2034.3	-69.894
2034.3	-69.895
2034.4	-69.897
2034.4	-69.895
2034.4	-69.898
2034.4	-69.897
2034.4	-69.899
2034.5	-69.901
2034.5	-69.898
2034.5	-69.9
2034.5	-69.899
2034.5	-69.901
2034.6	-69.903
2034.6	-69.904
2034.6	-69.904
2034.6	-69.901
2034.6	-69.903
2034.7	-69.902
2034.7	-69.901
2034.7	-69.902
2034.7	-69.899
2034.7	-69.901
2034.8	-69.899
2034.8	-69.899
2034.8	-69.9
2034.8	-69.896
2034.8	-69.897
2034.9	-69.895
2034.9	-69.897
2034.9	-69.899
2034.9	-69.897
2034.9	-69.9
2035	-69.898
2035	-69.9
2035	-69.901
2035	-69.9
2035	-69.901
2035.1	-69.898
2035.1	-69.899
2035.1	-69.9
2035.1	-69.9
2035.1	-69.901
2035.2	-69.897
2035.2	-69.897
2035.2	-69.895
2035.2	-69.894
2035.2	-69.896
2035.3	-69.893
2035.3	-69.893
2035.3	-69.89
2035.3	-69.891
2035.3	-69.893
2035.4	-69.89
2035.4	-69.891
2035.4	-69.888
2035.4	-69.888
2035.4	-69.89
2035.5	-69.886
2035.5	-69.888
2035.5	-69.885
2035.5	-69.886
2035.5	-69.886
2035.6	-69.883
2035.6	-69.886
2035.6	-69.884
2035.6	-69.886
2035.6	-69.887
2035.7	-69.886
2035.7	-69.888
2035.7	-69.884
2035.7	-69.885
2035.7	-69.885
2035.8	-69.881
2035.8	-69.882
2035.8	-69.879
2035.8	-69.88
2035.8	-69.881
2035.9	-69.878
2035.9	-69.879
2035.9	-69.875
2035.9	-69.876
2035.9	-69.876
2036	-69.876
2036	-69.878
2036	-69.875
2036	-69.877
2036	-69.877
2036.1	-69.875
2036.1	-69.876
2036.1	-69.873
2036.1	-69.874
2036.1	-69.875
2036.2	-69.873
2036.2	-69.875
2036.2	-69.872
2036.2	-69.872
2036.2	-69.873
2036.3	-69.872
2036.3	-69.873
2036.3	-69.869
2036.3	-69.869
2036.3	-69.869
2036.4	-69.867
2036.4	-69.868
2036.4	-69.865
2036.4	-69.864
2036.4	-69.864
2036.5	-69.86
2036.5	-69.86
2036.5	-69.858
2036.5	-69.859
2036.5	-69.861
2036.6	-69.858
2036.6	-69.86
2036.6	-69.858
2036.6	-69.859
2036.6	-69.861
2036.7	-69.856
2036.7	-69.856
2036.7	-69.855
2036.7	-69.856
2036.7	-69.858
2036.8	-69.855
2036.8	-69.858
2036.8	-69.858
2036.8	-69.857
2036.8	-69.86
2036.9	-69.858
2036.9	-69.86
2036.9	-69.86
2036.9	-69.856
2036.9	-69.856
2037	-69.852
2037	-69.852
2037	-69.853
2037	-69.849
2037	-69.851
2037.1	-69.848
2037.1	-69.848
2037.1	-69.85
2037.1	-69.847
2037.1	-69.848
2037.2	-69.846
2037.2	-69.844
2037.2	-69.843
2037.2	-69.838
2037.2	-69.839
2037.3	-69.839
2037.3	-69.837
2037.3	-69.839
2037.3	-69.836
2037.3	-69.837
2037.4	-69.839
2037.4	-69.835
2037.4	-69.836
2037.4	-69.834
2037.4	-69.833
2037.5	-69.835
2037.5	-69.833
2037.5	-69.833
2037.5	-69.833
2037.5	-69.832
2037.6	-69.835
2037.6	-69.834
2037.6	-69.836
2037.6	-69.838
2037.6	-69.834
2037.7	-69.836
2037.7	-69.833
2037.7	-69.832
2037.7	-69.833
2037.7	-69.83
2037.8	-69.831
2037.8	-69.832
2037.8	-69.831
2037.8	-69.833
2037.8	-69.83
2037.9	-69.828
2037.9	-69.829
2037.9	-69.824
2037.9	-69.826
2037.9	-69.826
2038	-69.823
2038	-69.826
2038	-69.822
2038	-69.822
2038	-69.822
2038.1	-69.818
2038.1	-69.819
2038.1	-69.818
2038.1	-69.817
2038.1	-69.82
2038.2	-69.817
2038.2	-69.82
2038.2	-69.821
2038.2	-69.817
2038.2	-69.819
2038.3	-69.818
2038.3	-69.819
2038.3	-69.823
2038.3	-69.819
2038.3	-69.82
2038.4	-69.82
2038.4	-69.817
2038.4	-69.819
2038.4	-69.817
2038.4	-69.816
2038.5	-69.819
2038.5	-69.817
2038.5	-69.82
2038.5	-69.823
2038.5	-69.82
2038.6	-69.823
2038.6	-69.822
2038.6	-69.82
2038.6	-69.823
2038.6	-69.821
2038.7	-69.822
2038.7	-69.823
2038.7	-69.819
2038.7	-69.82
2038.7	-69.818
2038.8	-69.817
2038.8	-69.818
2038.8	-69.814
2038.8	-69.815
2038.8	-69.817
2038.9	-69.814
2038.9	-69.817
2038.9	-69.818
2038.9	-69.817
2038.9	-69.82
2039	-69.817
2039	-69.816
2039	-69.818
2039	-69.813
2039	-69.814
2039.1	-69.815
2039.1	-69.812
2039.1	-69.814
2039.1	-69.812
2039.1	-69.81
2039.2	-69.813
2039.2	-69.808
2039.2	-69.809
2039.2	-69.81
2039.2	-69.805
2039.3	-69.806
2039.3	-69.806
2039.3	-69.805
2039.3	-69.807
2039.3	-69.804
2039.4	-69.804
2039.4	-69.805
2039.4	-69.802
2039.4	-69.805
2039.4	-69.804
2039.5	-69.804
2039.5	-69.806
2039.5	-69.803
2039.5	-69.805
2039.5	-69.803
2039.6	-69.804
2039.6	-69.805
2039.6	-69.802
2039.6	-69.803
2039.6	-69.801
2039.7	-69.803
2039.7	-69.803
2039.7	-69.802
2039.7	-69.801
2039.7	-69.796
2039.8	-69.797
2039.8	-69.793
2039.8	-69.794
2039.8	-69.792
2039.8	-69.791
2039.9	-69.791
2039.9	-69.79
2039.9	-69.793
2039.9	-69.792
2039.9	-69.793
2040	-69.791
2040	-69.792
2040	-69.789
2040	-69.79
2040	-69.789
2040.1	-69.787
2040.1	-69.788
2040.1	-69.787
2040.1	-69.787
2040.1	-69.784
2040.2	-69.784
2040.2	-69.779
2040.2	-69.779
2040.2	-69.776
2040.2	-69.777
2040.3	-69.774
2040.3	-69.776
2040.3	-69.776
2040.3	-69.777
2040.3	-69.777
2040.4	-69.777
2040.4	-69.776
2040.4	-69.774
2040.4	-69.774
2040.4	-69.772
2040.5	-69.775
2040.5	-69.774
2040.5	-69.776
2040.5	-69.773
2040.5	-69.775
2040.6	-69.773
2040.6	-69.774
2040.6	-69.772
2040.6	-69.771
2040.6	-69.769
2040.7	-69.768
2040.7	-69.77
2040.7	-69.769
2040.7	-69.771
2040.7	-69.768
2040.8	-69.768
2040.8	-69.765
2040.8	-69.766
2040.8	-69.766
2040.8	-69.766
2040.9	-69.767
2040.9	-69.765
2040.9	-69.766
2040.9	-69.764
2040.9	-69.766
2041	-69.764
2041	-69.765
2041	-69.764
2041	-69.764
2041	-69.767
2041.1	-69.767
2041.1	-69.769
2041.1	-69.766
2041.1	-69.767
2041.1	-69.766
2041.2	-69.766
2041.2	-69.765
2041.2	-69.762
2041.2	-69.762
2041.2	-69.758
2041.3	-69.76
2041.3	-69.758
2041.3	-69.76
2041.3	-69.76
2041.3	-69.76
2041.4	-69.762
2041.4	-69.761
2041.4	-69.763
2041.4	-69.76
2041.4	-69.761
2041.5	-69.759
2041.5	-69.758
2041.5	-69.758
2041.5	-69.756
2041.5	-69.757
2041.6	-69.754
2041.6	-69.754
2041.6	-69.752
2041.6	-69.752
2041.6	-69.753
2041.7	-69.75
2041.7	-69.753
2041.7	-69.751
2041.7	-69.752
2041.7	-69.753
2041.8	-69.751
2041.8	-69.751
2041.8	-69.747
2041.8	-69.747
2041.8	-69.745
2041.9	-69.746
2041.9	-69.746
2041.9	-69.743
2041.9	-69.743
2041.9	-69.74
2042	-69.743
2042	-69.745
2042	-69.747
2042	-69.75
2042	-69.747
2042.1	-69.75
2042.1	-69.748
2042.1	-69.749
2042.1	-69.749
2042.1	-69.748
2042.2	-69.75
2042.2	-69.748
2042.2	-69.752
2042.2	-69.752
2042.2	-69.753
2042.3	-69.754
2042.3	-69.751
2042.3	-69.753
2042.3	-69.75
2042.3	-69.751
2042.4	-69.752
2042.4	-69.751
2042.4	-69.753
2042.4	-69.75
2042.4	-69.751
2042.5	-69.75
2042.5	-69.749
2042.5	-69.749
2042.5	-69.745
2042.5	-69.747
2042.6	-69.745
2042.6	-69.747
2042.6	-69.749
2042.6	-69.746
2042.6	-69.748
2042.7	-69.744
2042.7	-69.746
2042.7	-69.746
2042.7	-69.745
2042.7	-69.745
2042.8	-69.741
2042.8	-69.742
2042.8	-69.739
2042.8	-69.739
2042.8	-69.74
2042.9	-69.736
2042.9	-69.729
2042.9	-69.723
2042.9	-69.723
2042.9	-69.725
2043	-69.724
2043	-69.727
2043	-69.725
2043	-69.726
2043	-69.727
2043.1	-69.726
2043.1	-69.728
2043.1	-69.724
2043.1	-69.724
2043.1	-69.723
2043.2	-69.723
2043.2	-69.725
2043.2	-69.722
2043.2	-69.723
2043.2	-69.722
2043.3	-69.722
2043.3	-69.723
2043.3	-69.719
2043.3	-69.719
2043.3	-69.716
2043.4	-69.716
2043.4	-69.717
2043.4	-69.715
2043.4	-69.717
2043.4	-69.715
2043.5	-69.717
2043.5	-69.718
2043.5	-69.716
2043.5	-69.719
2043.5	-69.714
2043.6	-69.715
2043.6	-69.715
2043.6	-69.713
2043.6	-69.715
2043.6	-69.712
2043.7	-69.711
2043.7	-69.709
2043.7	-69.709
2043.7	-69.709
2043.7	-69.706
2043.8	-69.707
2043.8	-69.706
2043.8	-69.707
2043.8	-69.71
2043.8	-69.707
2043.9	-69.71
2043.9	-69.708
2043.9	-69.706
2043.9	-69.707
2043.9	-69.704
2044	-69.705
2044	-69.704
2044	-69.704
2044	-69.705
2044	-69.702
2044.1	-69.703
2044.1	-69.7
2044.1	-69.701
2044.1	-69.701
2044.1	-69.698
2044.2	-69.7
2044.2	-69.696
2044.2	-69.696
2044.2	-69.699
2044.2	-69.696
2044.3	-69.698
2044.3	-69.696
2044.3	-69.697
2044.3	-69.698
2044.3	-69.696
2044.4	-69.696
2044.4	-69.698
2044.4	-69.7
2044.4	-69.699
2044.4	-69.695
2044.5	-69.696
2044.5	-69.693
2044.5	-69.693
2044.5	-69.694
2044.5	-69.692
2044.6	-69.694
2044.6	-69.69
2044.6	-69.691
2044.6	-69.692
2044.6	-69.688
2044.7	-69.69
2044.7	-69.687
2044.7	-69.687
2044.7	-69.688
2044.7	-69.686
2044.8	-69.688
2044.8	-69.687
2044.8	-69.689
2044.8	-69.691
2044.8	-69.688
2044.9	-69.692
2044.9	-69.691
2044.9	-69.692
2044.9	-69.694
2044.9	-69.69
2045	-69.691
2045	-69.691
2045	-69.692
2045	-69.695
2045	-69.691
2045.1	-69.692
2045.1	-69.692
2045.1	-69.69
2045.1	-69.692
2045.1	-69.688
2045.2	-69.688
2045.2	-69.686
2045.2	-69.683
2045.2	-69.685
2045.2	-69.684
2045.3	-69.687
2045.3	-69.687
2045.3	-69.684
2045.3	-69.686
2045.3	-69.683
2045.4	-69.684
2045.4	-69.687
2045.4	-69.685
2045.4	-69.687
2045.4	-69.686
2045.5	-69.686
2045.5	-69.688
2045.5	-69.684
2045.5	-69.683
2045.5	-69.682
2045.6	-69.681
2045.6	-69.683
2045.6	-69.68
2045.6	-69.683
2045.6	-69.684
2045.7	-69.68
2045.7	-69.683
2045.7	-69.681
2045.7	-69.68
2045.7	-69.681
2045.8	-69.676
2045.8	-69.677
2045.8	-69.676
2045.8	-69.675
2045.8	-69.677
2045.9	-69.673
2045.9	-69.673
2045.9	-69.671
2045.9	-69.668
2045.9	-69.671
2046	-69.667
2046	-69.667
2046	-69.669
2046	-69.667
2046	-69.669
2046.1	-69.669
2046.1	-69.667
2046.1	-69.668
2046.1	-69.664
2046.1	-69.665
2046.2	-69.668
2046.2	-69.665
2046.2	-69.667
2046.2	-69.665
2046.2	-69.665
2046.3	-69.669
2046.3	-69.667
2046.3	-69.67
2046.3	-69.671
2046.3	-69.668
2046.4	-69.671
2046.4	-69.67
2046.4	-69.672
2046.4	-69.674
2046.4	-69.668
2046.5	-69.668
2046.5	-69.667
2046.5	-69.665
2046.5	-69.667
2046.5	-69.665
2046.6	-69.666
2046.6	-69.667
2046.6	-69.666
2046.6	-69.67
2046.6	-69.672
2046.7	-69.671
2046.7	-69.673
2046.7	-69.669
2046.7	-69.67
2046.7	-69.672
2046.8	-69.669
2046.8	-69.671
2046.8	-69.669
2046.8	-69.668
2046.8	-69.67
2046.9	-69.667
2046.9	-69.669
2046.9	-69.672
2046.9	-69.668
2046.9	-69.67
2047	-69.671
2047	-69.669
2047	-69.67
2047	-69.666
2047	-69.665
2047.1	-69.667
2047.1	-69.665
2047.1	-69.667
2047.1	-69.666
2047.1	-69.664
2047.2	-69.666
2047.2	-69.663
2047.2	-69.664
2047.2	-69.666
2047.2	-69.662
2047.3	-69.664
2047.3	-69.667
2047.3	-69.665
2047.3	-69.668
2047.3	-69.666
2047.4	-69.663
2047.4	-69.664
2047.4	-69.658
2047.4	-69.658
2047.4	-69.658
2047.5	-69.653
2047.5	-69.653
2047.5	-69.651
2047.5	-69.648
2047.5	-69.65
2047.6	-69.647
2047.6	-69.647
2047.6	-69.648
2047.6	-69.645
2047.6	-69.648
2047.7	-69.649
2047.7	-69.649
2047.7	-69.651
2047.7	-69.647
2047.7	-69.649
2047.8	-69.65
2047.8	-69.648
2047.8	-69.651
2047.8	-69.648
2047.8	-69.649
2047.9	-69.65
2047.9	-69.648
2047.9	-69.65
2047.9	-69.648
2047.9	-69.648
2048	-69.647
2048	-69.644
2048	-69.645
2048	-69.641
2048	-69.642
2048.1	-69.639
2048.1	-69.638
2048.1	-69.639
2048.1	-69.638
2048.1	-69.64
2048.2	-69.638
2048.2	-69.64
2048.2	-69.638
2048.2	-69.64
2048.2	-69.64
2048.3	-69.64
2048.3	-69.64
2048.3	-69.637
2048.3	-69.638
2048.3	-69.635
2048.4	-69.637
2048.4	-69.635
2048.4	-69.638
2048.4	-69.638
2048.4	-69.64
2048.5	-69.642
2048.5	-69.645
2048.5	-69.646
2048.5	-69.646
2048.5	-69.648
2048.6	-69.647
2048.6	-69.651
2048.6	-69.65
2048.6	-69.652
2048.6	-69.649
2048.7	-69.651
2048.7	-69.65
2048.7	-69.651
2048.7	-69.651
2048.7	-69.652
2048.8	-69.652
2048.8	-69.653
2048.8	-69.656
2048.8	-69.657
2048.8	-69.658
2048.9	-69.656
2048.9	-69.656
2048.9	-69.652
2048.9	-69.654
2048.9	-69.652
2049	-69.654
2049	-69.653
2049	-69.655
2049	-69.656
2049	-69.657
2049.1	-69.659
2049.1	-69.657
2049.1	-69.658
2049.1	-69.654
2049.1	-69.656
2049.2	-69.654
2049.2	-69.657
2049.2	-69.656
2049.2	-69.657
2049.2	-69.658
2049.3	-69.657
2049.3	-69.658
2049.3	-69.653
2049.3	-69.653
2049.3	-69.648
2049.4	-69.647
2049.4	-69.644
2049.4	-69.644
2049.4	-69.645
2049.4	-69.642
2049.5	-69.642
2049.5	-69.636
2049.5	-69.635
2049.5	-69.631
2049.5	-69.631
2049.6	-69.632
2049.6	-69.631
2049.6	-69.632
2049.6	-69.63
2049.6	-69.632
2049.7	-69.628
2049.7	-69.629
2049.7	-69.628
2049.7	-69.627
2049.7	-69.628
2049.8	-69.624
2049.8	-69.625
2049.8	-69.622
2049.8	-69.622
2049.8	-69.621
2049.9	-69.619
2049.9	-69.62
2049.9	-69.616
2049.9	-69.615
2049.9	-69.612
2050	-69.614
2050	-69.614
2050	-69.615
2050	-69.617
2050	-69.613
2050.1	-69.614
2050.1	-69.61
2050.1	-69.61
2050.1	-69.61
2050.1	-69.608
2050.2	-69.607
2050.2	-69.602
2050.2	-69.603
2050.2	-69.601
2050.2	-69.601
2050.3	-69.601
2050.3	-69.596
2050.3	-69.598
2050.3	-69.599
2050.3	-69.603
2050.4	-69.606
2050.4	-69.609
2050.4	-69.613
2050.4	-69.612
2050.4	-69.615
2050.5	-69.615
2050.5	-69.617
2050.5	-69.62
2050.5	-69.62
2050.5	-69.624
2050.6	-69.625
2050.6	-69.63
2050.6	-69.633
2050.6	-69.633
2050.6	-69.635
2050.7	-69.632
2050.7	-69.634
2050.7	-69.634
2050.7	-69.636
2050.7	-69.637
2050.8	-69.635
2050.8	-69.637
2050.8	-69.635
2050.8	-69.637
2050.8	-69.639
2050.9	-69.639
2050.9	-69.641
2050.9	-69.639
2050.9	-69.642
2050.9	-69.643
2051	-69.645
2051	-69.648
2051	-69.645
2051	-69.649
2051	-69.648
2051.1	-69.649
2051.1	-69.651
2051.1	-69.651
2051.1	-69.654
2051.1	-69.652
2051.2	-69.655
2051.2	-69.656
2051.2	-69.657
2051.2	-69.66
2051.2	-69.657
2051.3	-69.659
2051.3	-69.659
2051.3	-69.658
2051.3	-69.656
2051.3	-69.649
2051.4	-69.646
2051.4	-69.64
2051.4	-69.638
2051.4	-69.634
2051.4	-69.626
2051.5	-69.625
2051.5	-69.62
2051.5	-69.619
2051.5	-69.618
2051.5	-69.613
2051.6	-69.611
2051.6	-69.604
2051.6	-69.602
2051.6	-69.599
2051.6	-69.596
2051.7	-69.596
2051.7	-69.59
2051.7	-69.589
2051.7	-69.588
2051.7	-69.586
2051.8	-69.585
2051.8	-69.579
2051.8	-69.579
2051.8	-69.582
2051.8	-69.584
2051.9	-69.584
2051.9	-69.58
2051.9	-69.578
2051.9	-69.573
2051.9	-69.572
2052	-69.571
2052	-69.567
2052	-69.567
2052	-69.563
2052	-69.563
2052.1	-69.562
2052.1	-69.558
2052.1	-69.559
2052.1	-69.554
2052.1	-69.553
2052.2	-69.551
2052.2	-69.548
2052.2	-69.548
2052.2	-69.543
2052.2	-69.542
2052.3	-69.54
2052.3	-69.536
2052.3	-69.541
2052.3	-69.545
2052.3	-69.554
2052.4	-69.563
2052.4	-69.57
2052.4	-69.579
2052.4	-69.584
2052.4	-69.594
2052.5	-69.601
2052.5	-69.608
2052.5	-69.617
2052.5	-69.62
2052.5	-69.628
2052.6	-69.634
2052.6	-69.64
2052.6	-69.648
2052.6	-69.649
2052.6	-69.654
2052.7	-69.659
2052.7	-69.663
2052.7	-69.669
2052.7	-69.668
2052.7	-69.672
2052.8	-69.674
2052.8	-69.676
2052.8	-69.682
2052.8	-69.681
2052.8	-69.685
2052.9	-69.688
2052.9	-69.69
2052.9	-69.696
2052.9	-69.695
2052.9	-69.698
2053	-69.701
2053	-69.703
2053	-69.709
2053	-69.711
2053	-69.715
2053.1	-69.717
2053.1	-69.717
2053.1	-69.721
2053.1	-69.722
2053.1	-69.726
2053.2	-69.73
2053.2	-69.73
2053.2	-69.734
2053.2	-69.735
2053.2	-69.738
2053.3	-69.742
2053.3	-69.741
2053.3	-69.723
2053.3	-69.679
2053.3	-69.633
2053.4	-69.586
2053.4	-69.535
2053.4	-69.492
2053.4	-69.447
2053.4	-69.405
2053.5	-69.368
2053.5	-69.327
2053.5	-69.294
2053.5	-69.26
2053.5	-69.225
2053.6	-69.196
2053.6	-69.163
2053.6	-69.135
2053.6	-69.106
2053.6	-69.076
2053.7	-69.05
2053.7	-69.021
2053.7	-68.997
2053.7	-68.975
2053.7	-68.948
2053.8	-68.926
2053.8	-68.901
2053.8	-68.88
2053.8	-68.861
2053.8	-68.836
2053.9	-68.816
2053.9	-68.795
2053.9	-68.772
2053.9	-68.752
2053.9	-68.728
2054	-68.708
2054	-68.687
2054	-68.663
2054	-68.644
2054	-68.621
2054.1	-68.603
2054.1	-68.585
2054.1	-68.561
2054.1	-68.543
2054.1	-68.521
2054.2	-68.501
2054.2	-68.484
2054.2	-68.46
2054.2	-68.439
2054.2	-68.42
2054.3	-68.399
2054.3	-68.382
2054.3	-68.343
2054.3	-68.288
2054.3	-68.23
2054.4	-68.166
2054.4	-68.11
2054.4	-68.053
2054.4	-67.997
2054.4	-67.945
2054.5	-67.889
2054.5	-67.839
2054.5	-67.791
2054.5	-67.738
2054.5	-67.692
2054.6	-67.644
2054.6	-67.599
2054.6	-67.559
2054.6	-67.513
2054.6	-67.473
2054.7	-67.429
2054.7	-67.382
2054.7	-67.34
2054.7	-67.294
2054.7	-67.253
2054.8	-67.215
2054.8	-67.171
2054.8	-67.134
2054.8	-67.094
2054.8	-67.052
2054.9	-67.014
2054.9	-66.969
2054.9	-66.93
2054.9	-66.892
2054.9	-66.85
2055	-66.816
2055	-66.78
2055	-66.742
2055	-66.708
2055	-66.666
2055.1	-66.627
2055.1	-66.59
2055.1	-66.548
2055.1	-66.511
2055.1	-66.472
2055.2	-66.432
2055.2	-66.397
2055.2	-66.363
2055.2	-66.329
2055.2	-66.293
2055.3	-66.25
2055.3	-66.213
2055.3	-66.18
2055.3	-66.153
2055.3	-66.134
2055.4	-66.109
2055.4	-66.088
2055.4	-66.068
2055.4	-66.04
2055.4	-66.017
2055.5	-65.992
2055.5	-65.961
2055.5	-65.935
2055.5	-65.906
2055.5	-65.878
2055.6	-65.853
2055.6	-65.821
2055.6	-65.793
2055.6	-65.765
2055.6	-65.732
2055.7	-65.704
2055.7	-65.672
2055.7	-65.636
2055.7	-65.604
2055.7	-65.566
2055.8	-65.532
2055.8	-65.5
2055.8	-65.463
2055.8	-65.432
2055.8	-65.399
2055.9	-65.362
2055.9	-65.331
2055.9	-65.295
2055.9	-65.262
2055.9	-65.232
2056	-65.195
2056	-65.163
2056	-65.131
2056	-65.095
2056	-65.066
2056.1	-65.03
2056.1	-64.995
2056.1	-64.961
2056.1	-64.922
2056.1	-64.888
2056.2	-64.85
2056.2	-64.813
2056.2	-64.777
2056.2	-64.737
2056.2	-64.701
2056.3	-64.663
2056.3	-64.627
2056.3	-64.591
2056.3	-64.547
2056.3	-64.506
2056.4	-64.462
2056.4	-64.422
2056.4	-64.38
2056.4	-64.341
2056.4	-64.301
2056.5	-64.259
2056.5	-64.22
2056.5	-64.178
2056.5	-64.134
2056.5	-64.089
2056.6	-64.051
2056.6	-64.01
2056.6	-63.97
2056.6	-63.93
2056.6	-63.889
2056.7	-63.85
2056.7	-63.808
2056.7	-63.77
2056.7	-63.728
2056.7	-63.69
2056.8	-63.648
2056.8	-63.608
2056.8	-63.566
2056.8	-63.526
2056.8	-63.486
2056.9	-63.445
2056.9	-63.403
2056.9	-63.358
2056.9	-63.315
2056.9	-63.269
2057	-63.226
2057	-63.18
2057	-63.138
2057	-63.092
2057	-63.05
2057.1	-63.006
2057.1	-62.966
2057.1	-62.921
2057.1	-62.88
2057.1	-62.834
2057.2	-62.788
2057.2	-62.744
2057.2	-62.698
2057.2	-62.653
2057.2	-62.606
2057.3	-62.561
2057.3	-62.513
2057.3	-62.47
2057.3	-62.423
2057.3	-62.379
2057.4	-62.332
2057.4	-62.287
2057.4	-62.241
2057.4	-62.196
2057.4	-62.153
2057.5	-62.106
2057.5	-62.059
2057.5	-62.009
2057.5	-61.963
2057.5	-61.914
2057.6	-61.868
2057.6	-61.821
2057.6	-61.772
2057.6	-61.724
2057.6	-61.674
2057.7	-61.627
2057.7	-61.576
2057.7	-61.527
2057.7	-61.473
2057.7	-61.421
2057.8	-61.369
2057.8	-61.318
2057.8	-61.269
2057.8	-61.216
2057.8	-61.166
2057.9	-61.111
2057.9	-61.061
2057.9	-61.009
2057.9	-60.957
2057.9	-60.904
2058	-60.848
2058	-60.794
2058	-60.737
2058	-60.685
2058	-60.628
2058.1	-60.574
2058.1	-60.52
2058.1	-60.464
2058.1	-60.409
2058.1	-60.352
2058.2	-60.297
2058.2	-60.237
2058.2	-60.181
2058.2	-60.124
2058.2	-60.064
2058.3	-60.007
2058.3	-59.945
2058.3	-59.882
2058.3	-59.814
2058.3	-59.747
2058.4	-59.679
2058.4	-59.608
2058.4	-59.539
2058.4	-59.467
2058.4	-59.399
2058.5	-59.33
2058.5	-59.26
2058.5	-59.192
2058.5	-59.119
2058.5	-59.049
2058.6	-58.975
2058.6	-58.906
2058.6	-58.836
2058.6	-58.765
2058.6	-58.693
2058.7	-58.617
2058.7	-58.547
2058.7	-58.475
2058.7	-58.405
2058.7	-58.332
2058.8	-58.255
2058.8	-58.179
2058.8	-58.099
2058.8	-58.024
2058.8	-57.947
2058.9	-57.869
2058.9	-57.791
2058.9	-57.71
2058.9	-57.633
2058.9	-57.549
2059	-57.467
2059	-57.385
2059	-57.298
2059	-57.214
2059	-57.126
2059.1	-57.043
2059.1	-56.957
2059.1	-56.87
2059.1	-56.784
2059.1	-56.691
2059.2	-56.604
2059.2	-56.511
2059.2	-56.419
2059.2	-56.326
2059.2	-56.23
2059.3	-56.135
2059.3	-56.036
2059.3	-55.939
2059.3	-55.836
2059.3	-55.73
2059.4	-55.625
2059.4	-55.514
2059.4	-55.407
2059.4	-55.297
2059.4	-55.186
2059.5	-55.074
2059.5	-54.957
2059.5	-54.844
2059.5	-54.726
2059.5	-54.611
2059.6	-54.495
2059.6	-54.372
2059.6	-54.253
2059.6	-54.128
2059.6	-54.007
2059.7	-53.884
2059.7	-53.759
2059.7	-53.633
2059.7	-53.5
2059.7	-53.368
2059.8	-53.232
2059.8	-53.096
2059.8	-52.959
2059.8	-52.815
2059.8	-52.676
2059.9	-52.53
2059.9	-52.384
2059.9	-52.237
2059.9	-52.085
2059.9	-51.935
2060	-51.777
2060	-51.621
2060	-51.461
2060	-51.295
2060	-51.129
2060.1	-50.955
2060.1	-50.783
2060.1	-50.609
2060.1	-50.429
2060.1	-50.248
2060.2	-50.058
2060.2	-49.87
2060.2	-49.678
2060.2	-49.483
2060.2	-49.285
2060.3	-49.079
2060.3	-48.872
2060.3	-48.656
2060.3	-48.435
2060.3	-48.211
2060.4	-47.978
2060.4	-47.744
2060.4	-47.503
2060.4	-47.259
2060.4	-47.013
2060.5	-46.757
2060.5	-46.5
2060.5	-46.232
2060.5	-45.962
2060.5	-45.686
2060.6	-45.4
2060.6	-45.113
2060.6	-44.814
2060.6	-44.513
2060.6	-44.203
2060.7	-43.882
2060.7	-43.558
2060.7	-43.22
2060.7	-42.878
2060.7	-42.526
2060.8	-42.162
2060.8	-41.793
2060.8	-41.409
2060.8	-41.017
2060.8	-40.614
2060.9	-40.195
2060.9	-39.769
2060.9	-39.324
2060.9	-38.871
2060.9	-38.404
2061	-37.92
2061	-37.424
2061	-36.91
2061	-36.383
2061	-35.837
2061.1	-35.272
2061.1	-34.692
2061.1	-34.086
2061.1	-33.464
2061.1	-32.82
2061.2	-32.152
2061.2	-31.465
2061.2	-30.748
2061.2	-30.01
2061.2	-29.246
2061.3	-28.452
2061.3	-27.633
2061.3	-26.778
2061.3	-25.897
2061.3	-24.985
2061.4	-24.04
2061.4	-23.07
2061.4	-22.065
2061.4	-21.038
2061.4	-19.982
2061.5	-18.894
2061.5	-17.783
2061.5	-16.639
2061.5	-15.476
2061.5	-14.289
2061.6	-13.079
2061.6	-11.861
2061.6	-10.628
2061.6	-9.3962
2061.6	-8.1668
2061.7	-6.9425
2061.7	-5.7383
2061.7	-4.5528
2061.7	-3.3983
2061.7	-2.2747
2061.8	-1.184
2061.8	-0.13829
2061.8	0.87162
2061.8	1.8342
2061.8	2.7521
2061.9	3.6316
2061.9	4.4595
2061.9	5.2476
2061.9	5.9904
2061.9	6.6883
2062	7.3486
2062	7.9599
2062	8.5335
2062	9.0672
2062	9.5584
2062.1	10.017
2062.1	10.433
2062.1	10.816
2062.1	11.167
2062.1	11.48
2062.2	11.768
2062.2	12.02
2062.2	12.243
2062.2	12.442
2062.2	12.607
2062.3	12.753
2062.3	12.869
2062.3	12.962
2062.3	13.036
2062.3	13.08
2062.4	13.107
2062.4	13.113
2062.4	13.095
2062.4	13.064
2062.4	13.007
2062.5	12.936
2062.5	12.849
2062.5	12.741
2062.5	12.621
2062.5	12.481
2062.6	12.326
2062.6	12.16
2062.6	11.974
2062.6	11.777
2062.6	11.565
2062.7	11.338
2062.7	11.102
2062.7	10.847
2062.7	10.584
2062.7	10.308
2062.8	10.015
2062.8	9.7166
2062.8	9.4028
2062.8	9.0789
2062.8	8.7474
2062.9	8.3978
2062.9	8.0423
2062.9	7.6762
2062.9	7.2964
2062.9	6.9119
2063	6.5136
2063	6.1068
2063	5.6928
2063	5.265
2063	4.8335
2063.1	4.3925
2063.1	3.9415
2063.1	3.4869
2063.1	3.0194
2063.1	2.5485
2063.2	2.072
2063.2	1.5858
2063.2	1.0993
2063.2	0.60274
2063.2	0.10225
2063.3	-0.39797
2063.3	-0.90854
2063.3	-1.4177
2063.3	-1.9297
2063.3	-2.4482
2063.4	-2.9619
2063.4	-3.4809
2063.4	-4.0004
2063.4	-4.5147
2063.4	-5.0362
2063.5	-5.5532
2063.5	-6.068
2063.5	-6.586
2063.5	-7.0968
2063.5	-7.6102
2063.6	-8.1212
2063.6	-8.6267
2063.6	-9.1361
2063.6	-9.6402
2063.6	-10.142
2063.7	-10.646
2063.7	-11.145
2063.7	-11.645
2063.7	-12.146
2063.7	-12.64
2063.8	-13.139
2063.8	-13.635
2063.8	-14.129
2063.8	-14.628
2063.8	-15.123
2063.9	-15.619
2063.9	-16.119
2063.9	-16.616
2063.9	-17.12
2063.9	-17.622
2064	-18.123
2064	-18.631
2064	-19.137
2064	-19.645
2064	-20.16
2064.1	-20.67
2064.1	-21.186
2064.1	-21.703
2064.1	-22.213
2064.1	-22.729
2064.2	-23.238
2064.2	-23.737
2064.2	-24.235
2064.2	-24.717
2064.2	-25.195
2064.3	-25.667
2064.3	-26.129
2064.3	-26.593
2064.3	-27.052
2064.3	-27.506
2064.4	-27.965
2064.4	-28.418
2064.4	-28.875
2064.4	-29.331
2064.4	-29.782
2064.5	-30.238
2064.5	-30.69
2064.5	-31.143
2064.5	-31.596
2064.5	-32.042
2064.6	-32.494
2064.6	-32.937
2064.6	-33.379
2064.6	-33.822
2064.6	-34.255
2064.7	-34.69
2064.7	-35.117
2064.7	-35.541
2064.7	-35.96
2064.7	-36.374
2064.8	-36.784
2064.8	-37.185
2064.8	-37.585
2064.8	-37.974
2064.8	-38.359
2064.9	-38.738
2064.9	-39.107
2064.9	-39.474
2064.9	-39.829
2064.9	-40.183
2065	-40.524
2065	-40.865
2065	-41.195
2065	-41.52
2065	-41.839
2065.1	-42.15
2065.1	-42.457
2065.1	-42.756
2065.1	-43.053
2065.1	-43.34
2065.2	-43.626
2065.2	-43.901
2065.2	-44.177
2065.2	-44.444
2065.2	-44.71
2065.3	-44.97
2065.3	-45.227
2065.3	-45.481
2065.3	-45.733
2065.3	-45.981
2065.4	-46.222
2065.4	-46.464
2065.4	-46.698
2065.4	-46.934
2065.4	-47.164
2065.5	-47.395
2065.5	-47.619
2065.5	-47.847
2065.5	-48.069
2065.5	-48.292
2065.6	-48.512
2065.6	-48.729
2065.6	-48.946
2065.6	-49.158
2065.6	-49.373
2065.7	-49.582
2065.7	-49.796
2065.7	-50.004
2065.7	-50.217
2065.7	-50.425
2065.8	-50.634
2065.8	-50.841
2065.8	-51.046
2065.8	-51.253
2065.8	-51.455
2065.9	-51.662
2065.9	-51.864
2065.9	-52.069
2065.9	-52.271
2065.9	-52.476
2066	-52.679
2066	-52.879
2066	-53.081
2066	-53.279
2066	-53.481
2066.1	-53.679
2066.1	-53.882
2066.1	-54.082
2066.1	-54.281
2066.1	-54.481
2066.2	-54.677
2066.2	-54.879
2066.2	-55.076
2066.2	-55.275
2066.2	-55.472
2066.3	-55.669
2066.3	-55.867
2066.3	-56.065
2066.3	-56.268
2066.3	-56.466
2066.4	-56.666
2066.4	-56.862
2066.4	-57.059
2066.4	-57.256
2066.4	-57.449
2066.5	-57.646
2066.5	-57.838
2066.5	-58.034
2066.5	-58.229
2066.5	-58.422
2066.6	-58.616
2066.6	-58.803
2066.6	-58.994
2066.6	-59.182
2066.6	-59.374
2066.7	-59.566
2066.7	-59.754
2066.7	-59.945
2066.7	-60.129
2066.7	-60.317
2066.8	-60.503
2066.8	-60.689
2066.8	-60.875
2066.8	-61.056
2066.8	-61.241
2066.9	-61.421
2066.9	-61.604
2066.9	-61.786
2066.9	-61.964
2066.9	-62.146
2067	-62.321
2067	-62.5
2067	-62.676
2067	-62.853
2067	-63.031
2067.1	-63.201
2067.1	-63.376
2067.1	-63.547
2067.1	-63.72
2067.1	-63.891
2067.2	-64.058
2067.2	-64.227
2067.2	-64.391
2067.2	-64.559
2067.2	-64.725
2067.3	-64.887
2067.3	-65.051
2067.3	-65.211
2067.3	-65.378
2067.3	-65.542
2067.4	-65.704
2067.4	-65.866
2067.4	-66.02
2067.4	-66.178
2067.4	-66.33
2067.5	-66.484
2067.5	-66.639
2067.5	-66.786
2067.5	-66.937
2067.5	-67.081
2067.6	-67.227
2067.6	-67.372
2067.6	-67.514
2067.6	-67.658
2067.6	-67.796
2067.7	-67.937
2067.7	-68.075
2067.7	-68.211
2067.7	-68.349
2067.7	-68.48
2067.8	-68.614
2067.8	-68.744
2067.8	-68.873
2067.8	-69.005
2067.8	-69.129
2067.9	-69.258
2067.9	-69.384
2067.9	-69.507
2067.9	-69.631
2067.9	-69.747
2068	-69.868
2068	-69.986
2068	-70.101
2068	-70.216
2068	-70.325
2068.1	-70.44
2068.1	-70.55
2068.1	-70.661
2068.1	-70.772
2068.1	-70.876
2068.2	-70.983
2068.2	-71.087
2068.2	-71.189
2068.2	-71.292
2068.2	-71.388
2068.3	-71.488
2068.3	-71.583
2068.3	-71.683
2068.3	-71.785
2068.3	-71.882
2068.4	-71.982
2068.4	-72.074
2068.4	-72.167
2068.4	-72.262
2068.4	-72.35
2068.5	-72.443
2068.5	-72.53
2068.5	-72.617
2068.5	-72.705
2068.5	-72.787
2068.6	-72.873
2068.6	-72.955
2068.6	-73.035
2068.6	-73.114
2068.6	-73.188
2068.7	-73.266
2068.7	-73.34
2068.7	-73.414
2068.7	-73.488
2068.7	-73.554
2068.8	-73.625
2068.8	-73.693
2068.8	-73.759
2068.8	-73.827
2068.8	-73.888
2068.9	-73.953
2068.9	-74.018
2068.9	-74.079
2068.9	-74.142
2068.9	-74.198
2069	-74.257
2069	-74.315
2069	-74.369
2069	-74.427
2069	-74.479
2069.1	-74.534
2069.1	-74.588
2069.1	-74.637
2069.1	-74.69
2069.1	-74.737
2069.2	-74.784
2069.2	-74.832
2069.2	-74.873
2069.2	-74.919
2069.2	-74.964
2069.3	-75.009
2069.3	-75.056
2069.3	-75.098
2069.3	-75.146
2069.3	-75.192
2069.4	-75.234
2069.4	-75.279
2069.4	-75.316
2069.4	-75.355
2069.4	-75.394
2069.5	-75.428
2069.5	-75.468
2069.5	-75.504
2069.5	-75.54
2069.5	-75.575
2069.6	-75.603
2069.6	-75.637
2069.6	-75.668
2069.6	-75.695
2069.6	-75.727
2069.7	-75.752
2069.7	-75.782
2069.7	-75.813
2069.7	-75.837
2069.7	-75.866
2069.8	-75.89
2069.8	-75.913
2069.8	-75.938
2069.8	-75.957
2069.8	-75.979
2069.9	-76.001
2069.9	-76.019
2069.9	-76.041
2069.9	-76.058
2069.9	-76.076
2070	-76.097
2070	-76.112
2070	-76.131
2070	-76.147
2070	-76.16
2070.1	-76.177
2070.1	-76.188
2070.1	-76.203
2070.1	-76.217
2070.1	-76.226
2070.2	-76.239
2070.2	-76.249
2070.2	-76.26
2070.2	-76.274
2070.2	-76.279
2070.3	-76.29
2070.3	-76.301
2070.3	-76.306
2070.3	-76.315
2070.3	-76.321
2070.4	-76.326
2070.4	-76.333
2070.4	-76.334
2070.4	-76.34
2070.4	-76.344
2070.5	-76.345
2070.5	-76.35
2070.5	-76.349
2070.5	-76.352
2070.5	-76.356
2070.6	-76.354
2070.6	-76.357
2070.6	-76.357
2070.6	-76.354
2070.6	-76.355
2070.7	-76.352
2070.7	-76.35
2070.7	-76.35
2070.7	-76.344
2070.7	-76.344
2070.8	-76.342
2070.8	-76.338
2070.8	-76.336
2070.8	-76.327
2070.8	-76.321
2070.9	-76.316
2070.9	-76.307
2070.9	-76.303
2070.9	-76.297
2070.9	-76.288
2071	-76.283
2071	-76.273
2071	-76.266
2071	-76.259
2071	-76.248
2071.1	-76.239
2071.1	-76.228
2071.1	-76.216
2071.1	-76.208
2071.1	-76.195
2071.2	-76.184
2071.2	-76.173
2071.2	-76.158
2071.2	-76.148
2071.2	-76.135
2071.3	-76.122
2071.3	-76.112
2071.3	-76.091
2071.3	-76.073
2071.3	-76.055
2071.4	-76.032
2071.4	-76.014
2071.4	-75.992
2071.4	-75.97
2071.4	-75.953
2071.5	-75.928
2071.5	-75.908
2071.5	-75.889
2071.5	-75.864
2071.5	-75.846
2071.6	-75.827
2071.6	-75.804
2071.6	-75.785
2071.6	-75.76
2071.6	-75.736
2071.7	-75.715
2071.7	-75.688
2071.7	-75.667
2071.7	-75.644
2071.7	-75.619
2071.8	-75.597
2071.8	-75.57
2071.8	-75.549
2071.8	-75.529
2071.8	-75.502
2071.9	-75.481
2071.9	-75.457
2071.9	-75.432
2071.9	-75.412
2071.9	-75.385
2072	-75.359
2072	-75.335
2072	-75.303
2072	-75.278
2072	-75.255
2072.1	-75.225
2072.1	-75.201
2072.1	-75.174
2072.1	-75.146
2072.1	-75.123
2072.2	-75.095
2072.2	-75.068
2072.2	-75.043
2072.2	-75.011
2072.2	-74.983
2072.3	-74.956
2072.3	-74.925
2072.3	-74.895
2072.3	-74.856
2072.3	-74.816
2072.4	-74.779
2072.4	-74.737
2072.4	-74.701
2072.4	-74.665
2072.4	-74.625
2072.5	-74.59
2072.5	-74.554
2072.5	-74.517
2072.5	-74.485
2072.5	-74.446
2072.6	-74.41
2072.6	-74.374
2072.6	-74.333
2072.6	-74.298
2072.6	-74.26
2072.7	-74.221
2072.7	-74.185
2072.7	-74.143
2072.7	-74.106
2072.7	-74.07
2072.8	-74.028
2072.8	-73.991
2072.8	-73.95
2072.8	-73.913
2072.8	-73.877
2072.9	-73.835
2072.9	-73.791
2072.9	-73.748
2072.9	-73.711
2072.9	-73.674
2073	-73.635
2073	-73.6
2073	-73.56
2073	-73.523
2073	-73.485
2073.1	-73.448
2073.1	-73.413
2073.1	-73.373
2073.1	-73.337
2073.1	-73.296
2073.2	-73.259
2073.2	-73.219
2073.2	-73.184
2073.2	-73.146
2073.2	-73.108
2073.3	-73.071
2073.3	-73.03
2073.3	-72.991
2073.3	-72.943
2073.3	-72.896
2073.4	-72.845
2073.4	-72.797
2073.4	-72.747
2073.4	-72.701
2073.4	-72.653
2073.5	-72.608
2073.5	-72.562
2073.5	-72.515
2073.5	-72.47
2073.5	-72.421
2073.6	-72.375
2073.6	-72.326
2073.6	-72.28
2073.6	-72.23
2073.6	-72.186
2073.7	-72.137
2073.7	-72.092
2073.7	-72.044
2073.7	-71.998
2073.7	-71.951
2073.8	-71.907
2073.8	-71.863
2073.8	-71.819
2073.8	-71.775
2073.8	-71.73
2073.9	-71.687
2073.9	-71.641
2073.9	-71.599
2073.9	-71.55
2073.9	-71.505
2074	-71.454
2074	-71.407
2074	-71.359
2074	-71.311
2074	-71.264
2074.1	-71.217
2074.1	-71.172
2074.1	-71.123
2074.1	-71.079
2074.1	-71.03
2074.2	-70.985
2074.2	-70.936
2074.2	-70.891
2074.2	-70.844
2074.2	-70.796
2074.3	-70.75
2074.3	-70.7
2074.3	-70.652
2074.3	-70.596
2074.3	-70.545
2074.4	-70.49
2074.4	-70.439
2074.4	-70.387
2074.4	-70.334
2074.4	-70.283
2074.5	-70.228
2074.5	-70.178
2074.5	-70.124
2074.5	-70.073
2074.5	-70.02
2074.6	-69.968
2074.6	-69.917
2074.6	-69.864
2074.6	-69.814
2074.6	-69.76
2074.7	-69.71
2074.7	-69.658
2074.7	-69.607
2074.7	-69.556
2074.7	-69.501
2074.8	-69.45
2074.8	-69.394
2074.8	-69.343
2074.8	-69.291
2074.8	-69.242
2074.9	-69.192
2074.9	-69.139
2074.9	-69.088
2074.9	-69.034
2074.9	-68.983
2075	-68.931
2075	-68.879
2075	-68.828
2075	-68.772
2075	-68.723
2075.1	-68.669
2075.1	-68.619
2075.1	-68.567
2075.1	-68.513
2075.1	-68.462
2075.2	-68.406
2075.2	-68.356
2075.2	-68.303
2075.2	-68.253
2075.2	-68.202
2075.3	-68.147
2075.3	-68.095
2075.3	-68.038
2075.3	-67.985
2075.3	-67.928
2075.4	-67.872
2075.4	-67.818
2075.4	-67.759
2075.4	-67.705
2075.4	-67.647
2075.5	-67.592
2075.5	-67.536
2075.5	-67.476
2075.5	-67.421
2075.5	-67.361
2075.6	-67.307
2075.6	-67.251
2075.6	-67.195
2075.6	-67.141
2075.6	-67.083
2075.7	-67.03
2075.7	-66.973
2075.7	-66.918
2075.7	-66.862
2075.7	-66.802
2075.8	-66.746
2075.8	-66.685
2075.8	-66.628
2075.8	-66.57
2075.8	-66.511
2075.9	-66.455
2075.9	-66.395
2075.9	-66.339
2075.9	-66.281
2075.9	-66.224
2076	-66.169
2076	-66.109
2076	-66.056
2076	-65.996
2076	-65.939
2076.1	-65.883
2076.1	-65.822
2076.1	-65.765
2076.1	-65.702
2076.1	-65.643
2076.2	-65.582
2076.2	-65.521
2076.2	-65.465
2076.2	-65.403
2076.2	-65.347
2076.3	-65.288
2076.3	-65.228
2076.3	-65.171
2076.3	-65.107
2076.3	-65.047
2076.4	-64.984
2076.4	-64.921
2076.4	-64.859
2076.4	-64.794
2076.4	-64.736
2076.5	-64.674
2076.5	-64.614
2076.5	-64.553
2076.5	-64.485
2076.5	-64.424
2076.6	-64.359
2076.6	-64.297
2076.6	-64.236
2076.6	-64.171
2076.6	-64.109
2076.7	-64.042
2076.7	-63.979
2076.7	-63.915
2076.7	-63.849
2076.7	-63.786
2076.8	-63.718
2076.8	-63.655
2076.8	-63.59
2076.8	-63.524
2076.8	-63.462
2076.9	-63.393
2076.9	-63.328
2076.9	-63.261
2076.9	-63.195
2076.9	-63.129
2077	-63.058
2077	-62.991
2077	-62.921
2077	-62.854
2077	-62.787
2077.1	-62.715
2077.1	-62.648
2077.1	-62.578
2077.1	-62.509
2077.1	-62.443
2077.2	-62.371
2077.2	-62.304
2077.2	-62.231
2077.2	-62.16
2077.2	-62.09
2077.3	-62.015
2077.3	-61.944
2077.3	-61.87
2077.3	-61.798
2077.3	-61.728
2077.4	-61.652
2077.4	-61.581
2077.4	-61.506
2077.4	-61.433
2077.4	-61.36
2077.5	-61.282
2077.5	-61.208
2077.5	-61.129
2077.5	-61.053
2077.5	-60.978
2077.6	-60.896
2077.6	-60.82
2077.6	-60.739
2077.6	-60.66
2077.6	-60.584
2077.7	-60.501
2077.7	-60.423
2077.7	-60.341
2077.7	-60.261
2077.7	-60.182
2077.8	-60.099
2077.8	-60.019
2077.8	-59.934
2077.8	-59.852
2077.8	-59.77
2077.9	-59.682
2077.9	-59.598
2077.9	-59.509
2077.9	-59.419
2077.9	-59.333
2078	-59.24
2078	-59.151
2078	-59.06
2078	-58.968
2078	-58.878
2078.1	-58.783
2078.1	-58.694
2078.1	-58.601
2078.1	-58.506
2078.1	-58.412
2078.2	-58.312
2078.2	-58.218
2078.2	-58.121
2078.2	-58.022
2078.2	-57.926
2078.3	-57.823
2078.3	-57.723
2078.3	-57.625
2078.3	-57.522
2078.3	-57.422
2078.4	-57.316
2078.4	-57.213
2078.4	-57.109
2078.4	-57.001
2078.4	-56.896
2078.5	-56.784
2078.5	-56.674
2078.5	-56.565
2078.5	-56.449
2078.5	-56.338
2078.6	-56.223
2078.6	-56.106
2078.6	-55.99
2078.6	-55.867
2078.6	-55.748
2078.7	-55.625
2078.7	-55.498
2078.7	-55.374
2078.7	-55.242
2078.7	-55.114
2078.8	-54.986
2078.8	-54.853
2078.8	-54.723
2078.8	-54.586
2078.8	-54.449
2078.9	-54.313
2078.9	-54.17
2078.9	-54.029
2078.9	-53.884
2078.9	-53.735
2079	-53.589
2079	-53.436
2079	-53.286
2079	-53.133
2079	-52.974
2079.1	-52.816
2079.1	-52.651
2079.1	-52.485
2079.1	-52.32
2079.1	-52.146
2079.2	-51.975
2079.2	-51.8
2079.2	-51.62
2079.2	-51.441
2079.2	-51.254
2079.3	-51.068
2079.3	-50.879
2079.3	-50.682
2079.3	-50.489
2079.3	-50.292
2079.4	-50.089
2079.4	-49.886
2079.4	-49.673
2079.4	-49.459
2079.4	-49.241
2079.5	-49.016
2079.5	-48.79
2079.5	-48.556
2079.5	-48.318
2079.5	-48.077
2079.6	-47.827
2079.6	-47.578
2079.6	-47.321
2079.6	-47.055
2079.6	-46.79
2079.7	-46.514
2079.7	-46.233
2079.7	-45.947
2079.7	-45.645
2079.7	-45.342
2079.8	-45.031
2079.8	-44.708
2079.8	-44.385
2079.8	-44.05
2079.8	-43.709
2079.9	-43.362
2079.9	-42.999
2079.9	-42.63
2079.9	-42.25
2079.9	-41.856
2080	-41.456
2080	-41.041
2080	-40.617
2080	-40.183
2080	-39.731
2080.1	-39.269
2080.1	-38.792
2080.1	-38.295
2080.1	-37.788
2080.1	-37.263
2080.2	-36.721
2080.2	-36.166
2080.2	-35.587
2080.2	-34.993
2080.2	-34.38
2080.3	-33.741
2080.3	-33.084
2080.3	-32.405
2080.3	-31.701
2080.3	-30.978
2080.4	-30.221
2080.4	-29.44
2080.4	-28.634
2080.4	-27.791
2080.4	-26.921
2080.5	-26.019
2080.5	-25.079
2080.5	-24.113
2080.5	-23.112
2080.5	-22.081
2080.6	-21.024
2080.6	-19.931
2080.6	-18.812
2080.6	-17.665
2080.6	-16.485
2080.7	-15.283
2080.7	-14.055
2080.7	-12.803
2080.7	-11.543
2080.7	-10.269
2080.8	-8.9925
2080.8	-7.7235
2080.8	-6.4581
2080.8	-5.2155
2080.8	-3.9974
2080.9	-2.8037
2080.9	-1.6515
2080.9	-0.53612
2080.9	0.53954
2080.9	1.5672
2081	2.5536
2081	3.4904
2081	4.3798
2081	5.2267
2081	6.0213
2081.1	6.7738
2081.1	7.4794
2081.1	8.1363
2081.1	8.7562
2081.1	9.3264
2081.2	9.859
2081.2	10.353
2081.2	10.803
2081.2	11.221
2081.2	11.597
2081.3	11.94
2081.3	12.251
2081.3	12.524
2081.3	12.771
2081.3	12.983
2081.4	13.17
2081.4	13.33
2081.4	13.463
2081.4	13.575
2081.4	13.656
2081.5	13.719
2081.5	13.755
2081.5	13.772
2081.5	13.769
2081.5	13.744
2081.6	13.703
2081.6	13.638
2081.6	13.561
2081.6	13.46
2081.6	13.348
2081.7	13.215
2081.7	13.069
2081.7	12.907
2081.7	12.728
2081.7	12.539
2081.8	12.331
2081.8	12.113
2081.8	11.877
2081.8	11.634
2081.8	11.372
2081.9	11.102
2081.9	10.817
2081.9	10.521
2081.9	10.212
2081.9	9.8927
2082	9.5622
2082	9.2196
2082	8.8681
2082	8.5021
2082	8.1304
2082.1	7.7434
2082.1	7.3521
2082.1	6.9457
2082.1	6.5345
2082.1	6.109
2082.2	5.6781
2082.2	5.2361
2082.2	4.7886
2082.2	4.3322
2082.2	3.8664
2082.3	3.3962
2082.3	2.9156
2082.3	2.431
2082.3	1.9357
2082.3	1.4402
2082.4	0.93341
2082.4	0.42635
2082.4	-0.087299
2082.4	-0.60391
2082.4	-1.1216
2082.5	-1.6447
2082.5	-2.1674
2082.5	-2.6962
2082.5	-3.2199
2082.5	-3.7511
2082.6	-4.2767
2082.6	-4.8056
2082.6	-5.3325
2082.6	-5.8571
2082.6	-6.3826
2082.7	-6.9025
2082.7	-7.426
2082.7	-7.943
2082.7	-8.4636
2082.7	-8.9782
2082.8	-9.4922
2082.8	-10.005
2082.8	-10.513
2082.8	-11.025
2082.8	-11.529
2082.9	-12.038
2082.9	-12.541
2082.9	-13.045
2082.9	-13.548
2082.9	-14.05
2083	-14.557
2083	-15.057
2083	-15.565
2083	-16.068
2083	-16.575
2083.1	-17.083
2083.1	-17.59
2083.1	-18.103
2083.1	-18.613
2083.1	-19.129
2083.2	-19.644
2083.2	-20.163
2083.2	-20.684
2083.2	-21.201
2083.2	-21.725
2083.3	-22.242
2083.3	-22.763
2083.3	-23.277
2083.3	-23.784
2083.3	-24.285
2083.4	-24.772
2083.4	-25.257
2083.4	-25.731
2083.4	-26.201
2083.4	-26.667
2083.5	-27.127
2083.5	-27.59
2083.5	-28.048
2083.5	-28.511
2083.5	-28.971
2083.6	-29.43
2083.6	-29.89
2083.6	-30.346
2083.6	-30.806
2083.6	-31.261
2083.7	-31.718
2083.7	-32.171
2083.7	-32.619
2083.7	-33.07
2083.7	-33.512
2083.8	-33.958
2083.8	-34.397
2083.8	-34.831
2083.8	-35.264
2083.8	-35.686
2083.9	-36.109
2083.9	-36.524
2083.9	-36.934
2083.9	-37.338
2083.9	-37.733
2084	-38.126
2084	-38.508
2084	-38.888
2084	-39.259
2084	-39.62
2084.1	-39.979
2084.1	-40.326
2084.1	-40.672
2084.1	-41.008
2084.1	-41.337
2084.2	-41.663
2084.2	-41.977
2084.2	-42.291
2084.2	-42.596
2084.2	-42.894
2084.3	-43.189
2084.3	-43.474
2084.3	-43.758
2084.3	-44.032
2084.3	-44.305
2084.4	-44.575
2084.4	-44.834
2084.4	-45.096
2084.4	-45.349
2084.4	-45.601
2084.5	-45.85
2084.5	-46.092
2084.5	-46.337
2084.5	-46.573
2084.5	-46.812
2084.6	-47.045
2084.6	-47.275
2084.6	-47.506
2084.6	-47.729
2084.6	-47.956
2084.7	-48.178
2084.7	-48.395
2084.7	-48.616
2084.7	-48.831
2084.7	-49.05
2084.8	-49.265
2084.8	-49.478
2084.8	-49.693
2084.8	-49.902
2084.8	-50.115
2084.9	-50.324
2084.9	-50.533
2084.9	-50.744
2084.9	-50.948
2084.9	-51.158
2085	-51.364
2085	-51.571
2085	-51.777
2085	-51.977
2085	-52.182
2085.1	-52.383
2085.1	-52.587
2085.1	-52.792
2085.1	-52.993
2085.1	-53.198
2085.2	-53.398
2085.2	-53.601
2085.2	-53.804
2085.2	-54.002
2085.2	-54.206
2085.3	-54.404
2085.3	-54.606
2085.3	-54.805
2085.3	-54.998
2085.3	-55.199
2085.4	-55.394
2085.4	-55.591
2085.4	-55.789
2085.4	-55.983
2085.4	-56.182
2085.5	-56.377
2085.5	-56.575
2085.5	-56.773
2085.5	-56.966
2085.5	-57.164
2085.6	-57.359
2085.6	-57.555
2085.6	-57.752
2085.6	-57.943
2085.6	-58.14
2085.7	-58.334
2085.7	-58.529
2085.7	-58.724
2085.7	-58.914
2085.7	-59.108
2085.8	-59.299
2085.8	-59.491
2085.8	-59.683
2085.8	-59.87
2085.8	-60.061
2085.9	-60.248
2085.9	-60.436
2085.9	-60.626
2085.9	-60.809
2085.9	-60.997
2086	-61.182
2086	-61.365
2086	-61.552
2086	-61.731
2086	-61.916
2086.1	-62.097
2086.1	-62.274
2086.1	-62.454
2086.1	-62.628
2086.1	-62.808
2086.2	-62.987
2086.2	-63.16
2086.2	-63.338
2086.2	-63.509
2086.2	-63.682
2086.3	-63.856
2086.3	-64.023
2086.3	-64.19
2086.3	-64.349
2086.3	-64.51
2086.4	-64.674
2086.4	-64.832
2086.4	-64.994
2086.4	-65.154
2086.4	-65.311
2086.5	-65.47
2086.5	-65.623
2086.5	-65.782
2086.5	-65.938
2086.5	-66.089
2086.6	-66.243
2086.6	-66.392
2086.6	-66.544
2086.6	-66.695
2086.6	-66.841
2086.7	-66.99
2086.7	-67.133
2086.7	-67.277
2086.7	-67.423
2086.7	-67.564
2086.8	-67.708
2086.8	-67.846
2086.8	-67.982
2086.8	-68.12
2086.8	-68.251
2086.9	-68.386
2086.9	-68.518
2086.9	-68.646
2086.9	-68.777
2086.9	-68.903
2087	-69.031
2087	-69.16
2087	-69.282
2087	-69.406
2087	-69.526
2087.1	-69.645
2087.1	-69.766
2087.1	-69.88
2087.1	-69.999
2087.1	-70.116
2087.2	-70.225
2087.2	-70.339
2087.2	-70.448
2087.2	-70.558
2087.2	-70.668
2087.3	-70.769
2087.3	-70.875
2087.3	-70.976
2087.3	-71.071
2087.3	-71.168
2087.4	-71.26
2087.4	-71.355
2087.4	-71.45
2087.4	-71.538
2087.4	-71.633
2087.5	-71.721
2087.5	-71.807
2087.5	-71.897
2087.5	-71.979
2087.5	-72.066
2087.6	-72.152
2087.6	-72.231
2087.6	-72.315
2087.6	-72.394
2087.6	-72.474
2087.7	-72.555
2087.7	-72.629
2087.7	-72.706
2087.7	-72.781
2087.7	-72.851
2087.8	-72.926
2087.8	-72.996
2087.8	-73.066
2087.8	-73.139
2087.8	-73.203
2087.9	-73.27
2087.9	-73.337
2087.9	-73.399
2087.9	-73.465
2087.9	-73.524
2088	-73.584
2088	-73.647
2088	-73.703
2088	-73.764
2088	-73.823
2088.1	-73.876
2088.1	-73.935
2088.1	-73.987
2088.1	-74.039
2088.1	-74.094
2088.2	-74.139
2088.2	-74.189
2088.2	-74.239
2088.2	-74.283
2088.2	-74.332
2088.3	-74.378
2088.3	-74.422
2088.3	-74.465
2088.3	-74.501
2088.3	-74.539
2088.4	-74.579
2088.4	-74.613
2088.4	-74.651
2088.4	-74.686
2088.4	-74.718
2088.5	-74.752
2088.5	-74.782
2088.5	-74.814
2088.5	-74.847
2088.5	-74.875
2088.6	-74.906
2088.6	-74.937
2088.6	-74.962
2088.6	-74.992
2088.6	-75.018
2088.7	-75.042
2088.7	-75.069
2088.7	-75.09
2088.7	-75.113
2088.7	-75.14
2088.8	-75.159
2088.8	-75.184
2088.8	-75.207
2088.8	-75.225
2088.8	-75.247
2088.9	-75.264
2088.9	-75.28
2088.9	-75.3
2088.9	-75.312
2088.9	-75.327
2089	-75.345
2089	-75.354
2089	-75.369
2089	-75.383
2089	-75.39
2089.1	-75.404
2089.1	-75.414
2089.1	-75.424
2089.1	-75.438
2089.1	-75.443
2089.2	-75.452
2089.2	-75.461
2089.2	-75.464
2089.2	-75.472
2089.2	-75.479
2089.3	-75.481
2089.3	-75.488
2089.3	-75.49
2089.3	-75.491
2089.3	-75.493
2089.4	-75.489
2089.4	-75.488
2089.4	-75.486
2089.4	-75.481
2089.4	-75.48
2089.5	-75.476
2089.5	-75.473
2089.5	-75.47
2089.5	-75.462
2089.5	-75.461
2089.6	-75.455
2089.6	-75.451
2089.6	-75.447
2089.6	-75.437
2089.6	-75.433
2089.7	-75.425
2089.7	-75.42
2089.7	-75.413
2089.7	-75.404
2089.7	-75.397
2089.8	-75.384
2089.8	-75.377
2089.8	-75.366
2089.8	-75.358
2089.8	-75.348
2089.9	-75.336
2089.9	-75.326
2089.9	-75.312
2089.9	-75.303
2089.9	-75.288
2090	-75.275
2090	-75.262
2090	-75.25
2090	-75.237
2090	-75.222
2090.1	-75.208
2090.1	-75.187
2090.1	-75.17
2090.1	-75.149
2090.1	-75.133
2090.2	-75.112
2090.2	-75.097
2090.2	-75.079
2090.2	-75.062
2090.2	-75.046
2090.3	-75.028
2090.3	-75.01
2090.3	-74.988
2090.3	-74.967
2090.3	-74.943
2090.4	-74.925
2090.4	-74.903
2090.4	-74.884
2090.4	-74.862
2090.4	-74.843
2090.5	-74.821
2090.5	-74.8
2090.5	-74.779
2090.5	-74.753
2090.5	-74.73
2090.6	-74.701
2090.6	-74.678
2090.6	-74.65
2090.6	-74.626
2090.6	-74.599
2090.7	-74.573
2090.7	-74.549
2090.7	-74.522
2090.7	-74.498
2090.7	-74.47
2090.8	-74.446
2090.8	-74.416
2090.8	-74.391
2090.8	-74.364
2090.8	-74.337
2090.9	-74.31
2090.9	-74.278
2090.9	-74.25
2090.9	-74.216
2090.9	-74.189
2091	-74.16
2091	-74.131
2091	-74.103
2091	-74.071
2091	-74.042
2091.1	-74.01
2091.1	-73.982
2091.1	-73.949
2091.1	-73.917
2091.1	-73.888
2091.2	-73.855
2091.2	-73.826
2091.2	-73.791
2091.2	-73.76
2091.2	-73.726
2091.3	-73.692
2091.3	-73.66
2091.3	-73.625
2091.3	-73.596
2091.3	-73.561
2091.4	-73.529
2091.4	-73.499
2091.4	-73.466
2091.4	-73.436
2091.4	-73.401
2091.5	-73.37
2091.5	-73.336
2091.5	-73.302
2091.5	-73.27
2091.5	-73.233
2091.6	-73.199
2091.6	-73.162
2091.6	-73.127
2091.6	-73.092
2091.6	-73.054
2091.7	-73.021
2091.7	-72.981
2091.7	-72.947
2091.7	-72.911
2091.7	-72.876
2091.8	-72.843
2091.8	-72.806
2091.8	-72.772
2091.8	-72.734
2091.8	-72.699
2091.9	-72.664
2091.9	-72.624
2091.9	-72.588
2091.9	-72.547
2091.9	-72.511
2092	-72.474
2092	-72.436
2092	-72.399
2092	-72.357
2092	-72.32
2092.1	-72.281
2092.1	-72.243
2092.1	-72.207
2092.1	-72.166
2092.1	-72.131
2092.2	-72.089
2092.2	-72.05
2092.2	-72.012
2092.2	-71.97
2092.2	-71.932
2092.3	-71.887
2092.3	-71.847
2092.3	-71.809
2092.3	-71.771
2092.3	-71.737
2092.4	-71.698
2092.4	-71.66
2092.4	-71.622
2092.4	-71.582
2092.4	-71.546
2092.5	-71.505
2092.5	-71.469
2092.5	-71.429
2092.5	-71.391
2092.5	-71.354
2092.6	-71.312
2092.6	-71.275
2092.6	-71.234
2092.6	-71.195
2092.6	-71.156
2092.7	-71.112
2092.7	-71.074
2092.7	-71.03
2092.7	-70.99
2092.7	-70.95
2092.8	-70.907
2092.8	-70.87
2092.8	-70.827
2092.8	-70.788
2092.8	-70.748
2092.9	-70.704
2092.9	-70.664
2092.9	-70.619
2092.9	-70.579
2092.9	-70.539
2093	-70.497
2093	-70.456
2093	-70.41
2093	-70.369
2093	-70.325
2093.1	-70.281
2093.1	-70.239
2093.1	-70.191
2093.1	-70.148
2093.1	-70.104
2093.2	-70.062
2093.2	-70.021
2093.2	-69.974
2093.2	-69.933
2093.2	-69.887
2093.3	-69.842
2093.3	-69.797
2093.3	-69.751
2093.3	-69.713
2093.3	-69.672
2093.4	-69.634
2093.4	-69.597
2093.4	-69.555
2093.4	-69.519
2093.4	-69.477
2093.5	-69.436
2093.5	-69.398
2093.5	-69.355
2093.5	-69.316
2093.5	-69.274
2093.6	-69.234
2093.6	-69.194
2093.6	-69.151
2093.6	-69.111
2093.6	-69.065
2093.7	-69.022
2093.7	-68.981
2093.7	-68.935
2093.7	-68.896
2093.7	-68.854
2093.8	-68.813
2093.8	-68.772
2093.8	-68.727
2093.8	-68.686
2093.8	-68.64
2093.9	-68.597
2093.9	-68.555
2093.9	-68.508
2093.9	-68.467
2093.9	-68.421
2094	-68.378
2094	-68.336
2094	-68.289
2094	-68.245
2094	-68.196
2094.1	-68.151
2094.1	-68.106
2094.1	-68.057
2094.1	-68.013
2094.1	-67.965
2094.2	-67.921
2094.2	-67.878
2094.2	-67.83
2094.2	-67.788
2094.2	-67.743
2094.3	-67.7
2094.3	-67.657
2094.3	-67.612
2094.3	-67.576
2094.3	-67.536
2094.4	-67.498
2094.4	-67.46
2094.4	-67.418
2094.4	-67.381
2094.4	-67.34
2094.5	-67.3
2094.5	-67.263
2094.5	-67.218
2094.5	-67.18
2094.5	-67.138
2094.6	-67.096
2094.6	-67.056
2094.6	-67.01
2094.6	-66.969
2094.6	-66.927
2094.7	-66.881
2094.7	-66.839
2094.7	-66.792
2094.7	-66.748
2094.7	-66.706
2094.8	-66.66
2094.8	-66.619
2094.8	-66.572
2094.8	-66.528
2094.8	-66.485
2094.9	-66.438
2094.9	-66.396
2094.9	-66.348
2094.9	-66.302
2094.9	-66.26
2095	-66.211
2095	-66.169
2095	-66.126
2095	-66.081
2095	-66.037
2095.1	-65.988
2095.1	-65.942
2095.1	-65.895
2095.1	-65.845
2095.1	-65.801
2095.2	-65.751
2095.2	-65.706
2095.2	-65.66
2095.2	-65.609
2095.2	-65.565
2095.3	-65.516
2095.3	-65.468
2095.3	-65.426
2095.3	-65.383
2095.3	-65.346
2095.4	-65.307
2095.4	-65.268
2095.4	-65.231
2095.4	-65.185
2095.4	-65.144
2095.5	-65.102
2095.5	-65.055
2095.5	-65.015
2095.5	-64.97
2095.5	-64.927
2095.6	-64.886
2095.6	-64.839
2095.6	-64.798
2095.6	-64.754
2095.6	-64.709
2095.7	-64.666
2095.7	-64.617
2095.7	-64.574
2095.7	-64.529
2095.7	-64.481
2095.8	-64.438
2095.8	-64.39
2095.8	-64.344
2095.8	-64.299
2095.8	-64.247
2095.9	-64.202
2095.9	-64.155
2095.9	-64.106
2095.9	-64.061
2095.9	-64.01
2096	-63.962
2096	-63.915
2096	-63.862
2096	-63.815
2096	-63.764
2096.1	-63.714
2096.1	-63.669
2096.1	-63.617
2096.1	-63.569
2096.1	-63.519
2096.2	-63.467
2096.2	-63.419
2096.2	-63.366
2096.2	-63.316
2096.2	-63.266
2096.3	-63.211
2096.3	-63.164
2096.3	-63.116
2096.3	-63.067
2096.3	-63.025
2096.4	-62.974
2096.4	-62.926
2096.4	-62.882
2096.4	-62.831
2096.4	-62.785
2096.5	-62.737
2096.5	-62.684
2096.5	-62.636
2096.5	-62.583
2096.5	-62.532
2096.6	-62.483
2096.6	-62.428
2096.6	-62.378
2096.6	-62.326
2096.6	-62.272
2096.7	-62.222
2096.7	-62.167
2096.7	-62.113
2096.7	-62.061
2096.7	-62.005
2096.8	-61.954
2096.8	-61.903
2096.8	-61.847
2096.8	-61.795
2096.8	-61.736
2096.9	-61.68
2096.9	-61.626
2096.9	-61.566
2096.9	-61.512
2096.9	-61.456
2097	-61.397
2097	-61.343
2097	-61.285
2097	-61.228
2097	-61.172
2097.1	-61.108
2097.1	-61.049
2097.1	-60.991
2097.1	-60.928
2097.1	-60.87
2097.2	-60.809
2097.2	-60.748
2097.2	-60.69
2097.2	-60.626
2097.2	-60.565
2097.3	-60.505
2097.3	-60.437
2097.3	-60.376
2097.3	-60.316
2097.3	-60.253
2097.4	-60.194
2097.4	-60.13
2097.4	-60.066
2097.4	-60.005
2097.4	-59.939
2097.5	-59.876
2097.5	-59.814
2097.5	-59.746
2097.5	-59.682
2097.5	-59.615
2097.6	-59.547
2097.6	-59.483
2097.6	-59.41
2097.6	-59.341
2097.6	-59.274
2097.7	-59.202
2097.7	-59.135
2097.7	-59.063
2097.7	-58.99
2097.7	-58.918
2097.8	-58.84
2097.8	-58.768
2097.8	-58.696
2097.8	-58.62
2097.8	-58.547
2097.9	-58.468
2097.9	-58.392
2097.9	-58.315
2097.9	-58.237
2097.9	-58.16
2098	-58.078
2098	-57.999
2098	-57.918
2098	-57.838
2098	-57.76
2098.1	-57.675
2098.1	-57.594
2098.1	-57.506
2098.1	-57.422
2098.1	-57.336
2098.2	-57.25
2098.2	-57.164
2098.2	-57.072
2098.2	-56.984
2098.2	-56.891
2098.3	-56.802
2098.3	-56.706
2098.3	-56.611
2098.3	-56.509
2098.3	-56.407
2098.4	-56.304
2098.4	-56.199
2098.4	-56.096
2098.4	-55.988
2098.4	-55.884
2098.5	-55.776
2098.5	-55.671
2098.5	-55.563
2098.5	-55.457
2098.5	-55.347
2098.6	-55.238
2098.6	-55.126
2098.6	-55.014
2098.6	-54.9
2098.6	-54.783
2098.7	-54.666
2098.7	-54.544
2098.7	-54.423
2098.7	-54.298
2098.7	-54.175
2098.8	-54.046
2098.8	-53.92
2098.8	-53.788
2098.8	-53.659
2098.8	-53.524
2098.9	-53.391
2098.9	-53.255
2098.9	-53.116
2098.9	-52.976
2098.9	-52.832
2099	-52.689
2099	-52.539
2099	-52.39
2099	-52.235
2099	-52.083
2099.1	-51.925
2099.1	-51.768
2099.1	-51.607
2099.1	-51.444
2099.1	-51.279
2099.2	-51.107
2099.2	-50.936
2099.2	-50.757
2099.2	-50.579
2099.2	-50.392
2099.3	-50.208
2099.3	-50.018
2099.3	-49.824
2099.3	-49.624
2099.3	-49.417
2099.4	-49.21
2099.4	-48.994
2099.4	-48.78
2099.4	-48.558
2099.4	-48.336
2099.5	-48.108
2099.5	-47.876
2099.5	-47.64
2099.5	-47.395
2099.5	-47.149
2099.6	-46.891
2099.6	-46.635
2099.6	-46.369
2099.6	-46.101
2099.6	-45.827
2099.7	-45.544
2099.7	-45.256
2099.7	-44.956
2099.7	-44.654
2099.7	-44.341
2099.8	-44.025
2099.8	-43.698
2099.8	-43.362
2099.8	-43.02
2099.8	-42.664
2099.9	-42.303
2099.9	-41.929
2099.9	-41.549
2099.9	-41.158
2099.9	-40.752
2100	-40.339
2100	-39.908
2100	-39.469
2100	-39.016
2100	-38.55
2100.1	-38.07
2100.1	-37.57
2100.1	-37.059
2100.1	-36.527
2100.1	-35.984
2100.2	-35.42
2100.2	-34.837
2100.2	-34.236
2100.2	-33.61
2100.2	-32.969
2100.3	-32.299
2100.3	-31.613
2100.3	-30.894
2100.3	-30.143
2100.3	-29.37
2100.4	-28.565
2100.4	-27.736
2100.4	-26.878
2100.4	-25.992
2100.4	-25.077
2100.5	-24.127
2100.5	-23.153
2100.5	-22.145
2100.5	-21.114
2100.5	-20.051
2100.6	-18.959
2100.6	-17.841
2100.6	-16.691
2100.6	-15.523
2100.6	-14.325
2100.7	-13.111
2100.7	-11.883
2100.7	-10.64
2100.7	-9.399
2100.7	-8.1552
2100.8	-6.9234
2100.8	-5.7075
2100.8	-4.5121
2100.8	-3.3486
2100.8	-2.2123
2100.9	-1.1186
2100.9	-0.060163
2100.9	0.95575
2100.9	1.9263
2100.9	2.8579
2101	3.7369
2101	4.5756
2101	5.3679
2101	6.1148
2101	6.8203
2101.1	7.4783
2101.1	8.0992
2101.1	8.6724
2101.1	9.209
2101.1	9.7077
2101.2	10.163
2101.2	10.586
2101.2	10.966
2101.2	11.317
2101.2	11.636
2101.3	11.92
2101.3	12.178
2101.3	12.399
2101.3	12.596
2101.3	12.765
2101.4	12.908
2101.4	13.027
2101.4	13.116
2101.4	13.187
2101.4	13.233
2101.5	13.259
2101.5	13.266
2101.5	13.246
2101.5	13.214
2101.5	13.158
2101.6	13.086
2101.6	12.999
2101.6	12.889
2101.6	12.768
2101.6	12.627
2101.7	12.473
2101.7	12.304
2101.7	12.117
2101.7	11.921
2101.7	11.704
2101.8	11.48
2101.8	11.241
2101.8	10.986
2101.8	10.724
2101.8	10.444
2101.9	10.155
2101.9	9.8532
2101.9	9.5383
2101.9	9.2166
2101.9	8.8773
2102	8.5318
2102	8.1735
2102	7.8048
2102	7.4296
2102	7.039
2102.1	6.6431
2102.1	6.2347
2102.1	5.8173
2102.1	5.3938
2102.1	4.9566
2102.2	4.5165
2102.2	4.0641
2102.2	3.6049
2102.2	3.1417
2102.2	2.6659
2102.3	2.1882
2102.3	1.7017
2102.3	1.2139
2102.3	0.72342
2102.3	0.22001
2102.4	-0.28294
2102.4	-0.79225
2102.4	-1.3042
2102.4	-1.8169
2102.4	-2.3379
2102.5	-2.854
2102.5	-3.3754
2102.5	-3.8972
2102.5	-4.4142
2102.5	-4.938
2102.6	-5.4555
2102.6	-5.9745
2102.6	-6.4928
2102.6	-7.0056
2102.6	-7.523
2102.7	-8.0333
2102.7	-8.5447
2102.7	-9.0544
2102.7	-9.5595
2102.7	-10.068
2102.8	-10.57
2102.8	-11.073
2102.8	-11.575
2102.8	-12.072
2102.8	-12.574
2102.9	-13.07
2102.9	-13.568
2102.9	-14.068
2102.9	-14.563
2102.9	-15.064
2103	-15.561
2103	-16.059
2103	-16.563
2103	-17.062
2103	-17.568
2103.1	-18.072
2103.1	-18.577
2103.1	-19.088
2103.1	-19.597
2103.1	-20.113
2103.2	-20.626
2103.2	-21.139
2103.2	-21.659
2103.2	-22.172
2103.2	-22.687
2103.3	-23.198
2103.3	-23.697
2103.3	-24.213
2103.3	-24.715
2103.3	-25.201
2103.4	-25.679
2103.4	-26.144
2103.4	-26.61
2103.4	-27.069
2103.4	-27.526
2103.5	-27.987
2103.5	-28.441
2103.5	-28.902
2103.5	-29.36
2103.5	-29.814
2103.6	-30.273
2103.6	-30.727
2103.6	-31.183
2103.6	-31.637
2103.6	-32.084
2103.7	-32.536
2103.7	-32.982
2103.7	-33.427
2103.7	-33.871
2103.7	-34.305
2103.8	-34.743
2103.8	-35.172
2103.8	-35.594
2103.8	-36.018
2103.8	-36.43
2103.9	-36.842
2103.9	-37.247
2103.9	-37.641
2103.9	-38.036
2103.9	-38.42
2104	-38.8
2104	-39.174
2104	-39.535
2104	-39.895
2104	-40.245
2104.1	-40.589
2104.1	-40.931
2104.1	-41.261
2104.1	-41.588
2104.1	-41.909
2104.2	-42.217
2104.2	-42.528
2104.2	-42.826
2104.2	-43.12
2104.2	-43.412
2104.3	-43.692
2104.3	-43.976
2104.3	-44.273
2104.3	-44.565
2104.3	-44.852
2104.4	-45.121
2104.4	-45.383
2104.4	-45.641
2104.4	-45.89
2104.4	-46.14
2104.5	-46.385
2104.5	-46.624
2104.5	-46.866
2104.5	-47.101
2104.5	-47.339
2104.6	-47.572
2104.6	-47.797
2104.6	-48.028
2104.6	-48.253
2104.6	-48.474
2104.7	-48.7
2104.7	-48.918
2104.7	-49.139
2104.7	-49.359
2104.7	-49.573
2104.8	-49.794
2104.8	-50.009
2104.8	-50.222
2104.8	-50.438
2104.8	-50.648
2104.9	-50.862
2104.9	-51.075
2104.9	-51.283
2104.9	-51.497
2104.9	-51.707
2105	-51.915
2105	-52.128
2105	-52.333
2105	-52.543
2105	-52.754
2105.1	-52.958
2105.1	-53.168
2105.1	-53.375
2105.1	-53.581
2105.1	-53.792
2105.2	-53.997
2105.2	-54.205
2105.2	-54.414
2105.2	-54.616
2105.2	-54.825
2105.3	-55.032
2105.3	-55.235
2105.3	-55.441
2105.3	-55.64
2105.3	-55.842
2105.4	-56.049
2105.4	-56.249
2105.4	-56.457
2105.4	-56.663
2105.4	-56.864
2105.5	-57.069
2105.5	-57.269
2105.5	-57.471
2105.5	-57.677
2105.5	-57.876
2105.6	-58.079
2105.6	-58.282
2105.6	-58.479
2105.6	-58.684
2105.6	-58.885
2105.7	-59.084
2105.7	-59.289
2105.7	-59.485
2105.7	-59.685
2105.7	-59.888
2105.8	-60.083
2105.8	-60.283
2105.8	-60.481
2105.8	-60.674
2105.8	-60.872
2105.9	-61.066
2105.9	-61.261
2105.9	-61.458
2105.9	-61.648
2105.9	-61.843
2106	-62.036
2106	-62.224
2106	-62.418
2106	-62.606
2106	-62.796
2106.1	-62.986
2106.1	-63.17
2106.1	-63.36
2106.1	-63.545
2106.1	-63.729
2106.2	-63.914
2106.2	-64.092
2106.2	-64.276
2106.2	-64.456
2106.2	-64.636
2106.3	-64.817
2106.3	-64.993
2106.3	-65.176
2106.3	-65.357
2106.3	-65.541
2106.4	-65.721
2106.4	-65.896
2106.4	-66.072
2106.4	-66.241
2106.4	-66.416
2106.5	-66.586
2106.5	-66.758
2106.5	-66.926
2106.5	-67.092
2106.5	-67.258
2106.6	-67.419
2106.6	-67.582
2106.6	-67.739
2106.6	-67.901
2106.6	-68.057
2106.7	-68.217
2106.7	-68.374
2106.7	-68.531
2106.7	-68.685
2106.7	-68.835
2106.8	-68.986
2106.8	-69.131
2106.8	-69.281
2106.8	-69.426
2106.8	-69.573
2106.9	-69.714
2106.9	-69.858
2106.9	-69.998
2106.9	-70.141
2106.9	-70.28
2107	-70.419
2107	-70.556
2107	-70.693
2107	-70.829
2107	-70.963
2107.1	-71.097
2107.1	-71.226
2107.1	-71.356
2107.1	-71.478
2107.1	-71.605
2107.2	-71.726
2107.2	-71.85
2107.2	-71.968
2107.2	-72.088
2107.2	-72.206
2107.3	-72.326
2107.3	-72.444
2107.3	-72.557
2107.3	-72.669
2107.3	-72.776
2107.4	-72.884
2107.4	-72.988
2107.4	-73.096
2107.4	-73.199
2107.4	-73.303
2107.5	-73.406
2107.5	-73.506
2107.5	-73.605
2107.5	-73.703
2107.5	-73.802
2107.6	-73.896
2107.6	-73.994
2107.6	-74.087
2107.6	-74.184
2107.6	-74.277
2107.7	-74.372
2107.7	-74.465
2107.7	-74.553
2107.7	-74.641
2107.7	-74.724
2107.8	-74.81
2107.8	-74.892
2107.8	-74.978
2107.8	-75.062
2107.8	-75.146
2107.9	-75.229
2107.9	-75.307
2107.9	-75.388
2107.9	-75.464
2107.9	-75.542
2108	-75.617
2108	-75.692
2108	-75.767
2108	-75.838
2108	-75.912
2108.1	-75.981
2108.1	-76.052
2108.1	-76.12
2108.1	-76.188
2108.1	-76.256
2108.2	-76.321
2108.2	-76.387
2108.2	-76.449
2108.2	-76.516
2108.2	-76.579
2108.3	-76.644
2108.3	-76.708
2108.3	-76.763
2108.3	-76.822
2108.3	-76.874
2108.4	-76.932
2108.4	-76.985
2108.4	-77.039
2108.4	-77.092
2108.4	-77.141
2108.5	-77.197
2108.5	-77.247
2108.5	-77.301
2108.5	-77.352
2108.5	-77.4
2108.6	-77.451
2108.6	-77.496
2108.6	-77.548
2108.6	-77.594
2108.6	-77.642
2108.7	-77.69
2108.7	-77.733
2108.7	-77.78
2108.7	-77.821
2108.7	-77.866
2108.8	-77.909
2108.8	-77.95
2108.8	-77.994
2108.8	-78.032
2108.8	-78.076
2108.9	-78.116
2108.9	-78.157
2108.9	-78.195
2108.9	-78.231
2108.9	-78.271
2109	-78.306
2109	-78.346
2109	-78.382
2109	-78.418
2109	-78.458
2109.1	-78.492
2109.1	-78.53
2109.1	-78.564
2109.1	-78.6
2109.1	-78.636
2109.2	-78.668
2109.2	-78.706
2109.2	-78.747
2109.2	-78.786
2109.2	-78.821
2109.3	-78.852
2109.3	-78.886
2109.3	-78.911
2109.3	-78.937
2109.3	-78.958
2109.4	-78.978
2109.4	-79.001
2109.4	-79.019
2109.4	-79.044
2109.4	-79.065
2109.5	-79.09
2109.5	-79.116
2109.5	-79.135
2109.5	-79.16
2109.5	-79.18
2109.6	-79.205
2109.6	-79.229
2109.6	-79.251
2109.6	-79.276
2109.6	-79.296
2109.7	-79.321
2109.7	-79.346
2109.7	-79.369
2109.7	-79.393
2109.7	-79.41
2109.8	-79.433
2109.8	-79.452
2109.8	-79.474
2109.8	-79.497
2109.8	-79.516
2109.9	-79.54
2109.9	-79.558
2109.9	-79.58
2109.9	-79.601
2109.9	-79.62
2110	-79.643
2110	-79.66
2110	-79.682
2110	-79.702
2110	-79.72
2110.1	-79.742
2110.1	-79.759
2110.1	-79.779
2110.1	-79.798
2110.1	-79.817
2110.2	-79.836
2110.2	-79.85
2110.2	-79.868
2110.2	-79.885
2110.2	-79.903
2110.3	-79.924
2110.3	-79.939
2110.3	-79.956
2110.3	-79.968
2110.3	-79.98
2110.4	-79.993
2110.4	-80.001
2110.4	-80.014
2110.4	-80.022
2110.4	-80.034
2110.5	-80.048
2110.5	-80.058
2110.5	-80.073
2110.5	-80.082
2110.5	-80.095
2110.6	-80.107
2110.6	-80.115
2110.6	-80.128
2110.6	-80.136
2110.6	-80.149
2110.7	-80.16
2110.7	-80.168
2110.7	-80.182
2110.7	-80.192
2110.7	-80.205
2110.8	-80.218
2110.8	-80.227
2110.8	-80.24
2110.8	-80.247
2110.8	-80.259
2110.9	-80.27
2110.9	-80.278
2110.9	-80.289
2110.9	-80.295
2110.9	-80.306
2111	-80.314
2111	-80.321
2111	-80.329
2111	-80.333
2111	-80.344
2111.1	-80.356
2111.1	-80.366
2111.1	-80.379
2111.1	-80.385
2111.1	-80.395
2111.2	-80.402
2111.2	-80.408
2111.2	-80.418
2111.2	-80.422
2111.2	-80.432
2111.3	-80.44
2111.3	-80.447
2111.3	-80.455
2111.3	-80.455
2111.3	-80.46
2111.4	-80.464
2111.4	-80.464
2111.4	-80.47
2111.4	-80.471
2111.4	-80.476
2111.5	-80.481
2111.5	-80.482
2111.5	-80.488
2111.5	-80.487
2111.5	-80.49
2111.6	-80.493
2111.6	-80.493
2111.6	-80.498
2111.6	-80.5
2111.6	-80.505
2111.7	-80.509
2111.7	-80.508
2111.7	-80.51
2111.7	-80.509
2111.7	-80.509
2111.8	-80.511
2111.8	-80.509
2111.8	-80.513
2111.8	-80.513
2111.8	-80.514
2111.9	-80.517
2111.9	-80.512
2111.9	-80.513
2111.9	-80.512
2111.9	-80.51
2112	-80.512
2112	-80.509
2112	-80.512
2112	-80.515
2112	-80.514
2112.1	-80.516
2112.1	-80.513
2112.1	-80.514
2112.1	-80.514
2112.1	-80.51
2112.2	-80.506
2112.2	-80.501
2112.2	-80.503
2112.2	-80.506
2112.2	-80.504
2112.3	-80.508
2112.3	-80.506
2112.3	-80.502
2112.3	-80.501
2112.3	-80.493
2112.4	-80.492
2112.4	-80.49
2112.4	-80.484
2112.4	-80.483
2112.4	-80.475
2112.5	-80.471
2112.5	-80.468
2112.5	-80.46
2112.5	-80.458
2112.5	-80.453
2112.6	-80.448
2112.6	-80.446
2112.6	-80.439
2112.6	-80.435
2112.6	-80.43
2112.7	-80.42
2112.7	-80.416
2112.7	-80.407
2112.7	-80.401
2112.7	-80.396
2112.8	-80.386
2112.8	-80.383
2112.8	-80.377
2112.8	-80.371
2112.8	-80.37
2112.9	-80.363
2112.9	-80.36
2112.9	-80.356
2112.9	-80.347
2112.9	-80.342
2113	-80.333
2113	-80.323
2113	-80.316
2113	-80.304
2113	-80.299
2113.1	-80.293
2113.1	-80.283
2113.1	-80.277
2113.1	-80.267
2113.1	-80.259
2113.2	-80.252
2113.2	-80.239
2113.2	-80.231
2113.2	-80.22
2113.2	-80.208
2113.3	-80.201
2113.3	-80.19
2113.3	-80.182
2113.3	-80.174
2113.3	-80.16
2113.4	-80.151
2113.4	-80.141
2113.4	-80.129
2113.4	-80.122
2113.4	-80.108
2113.5	-80.096
2113.5	-80.087
2113.5	-80.072
2113.5	-80.063
2113.5	-80.052
2113.6	-80.037
2113.6	-80.028
2113.6	-80.015
2113.6	-80.004
2113.6	-79.996
2113.7	-79.98
2113.7	-79.969
2113.7	-79.955
2113.7	-79.939
2113.7	-79.928
2113.8	-79.913
2113.8	-79.898
2113.8	-79.886
2113.8	-79.868
2113.8	-79.855
2113.9	-79.842
2113.9	-79.826
2113.9	-79.815
2113.9	-79.8
2113.9	-79.785
2114	-79.774
2114	-79.756
2114	-79.742
2114	-79.728
2114	-79.707
2114.1	-79.692
2114.1	-79.675
2114.1	-79.656
2114.1	-79.643
2114.1	-79.623
2114.2	-79.606
2114.2	-79.591
2114.2	-79.569
2114.2	-79.552
2114.2	-79.535
2114.3	-79.513
2114.3	-79.498
2114.3	-79.479
2114.3	-79.465
2114.3	-79.451
2114.4	-79.431
2114.4	-79.415
2114.4	-79.398
2114.4	-79.381
2114.4	-79.367
2114.5	-79.346
2114.5	-79.329
2114.5	-79.313
2114.5	-79.294
2114.5	-79.278
2114.6	-79.258
2114.6	-79.241
2114.6	-79.223
2114.6	-79.202
2114.6	-79.186
2114.7	-79.165
2114.7	-79.147
2114.7	-79.126
2114.7	-79.105
2114.7	-79.084
2114.8	-79.06
2114.8	-79.04
2114.8	-79.016
2114.8	-78.996
2114.8	-78.973
2114.9	-78.953
2114.9	-78.933
2114.9	-78.911
2114.9	-78.89
2114.9	-78.864
2115	-78.841
2115	-78.815
2115	-78.794
2115	-78.772
2115	-78.752
2115.1	-78.73
2115.1	-78.708
2115.1	-78.687
2115.1	-78.662
2115.1	-78.64
2115.2	-78.612
2115.2	-78.589
2115.2	-78.561
2115.2	-78.539
2115.2	-78.512
2115.3	-78.49
2115.3	-78.465
2115.3	-78.443
2115.3	-78.421
2115.3	-78.403
2115.4	-78.382
2115.4	-78.361
2115.4	-78.341
2115.4	-78.317
2115.4	-78.295
2115.5	-78.27
2115.5	-78.248
2115.5	-78.223
2115.5	-78.202
2115.5	-78.177
2115.6	-78.158
2115.6	-78.136
2115.6	-78.117
2115.6	-78.095
2115.6	-78.075
2115.7	-78.053
2115.7	-78.028
2115.7	-78.006
2115.7	-77.979
2115.7	-77.955
2115.8	-77.927
2115.8	-77.903
2115.8	-77.878
2115.8	-77.855
2115.8	-77.832
2115.9	-77.808
2115.9	-77.785
2115.9	-77.76
2115.9	-77.738
2115.9	-77.711
2116	-77.688
2116	-77.661
2116	-77.635
2116	-77.61
2116	-77.584
2116.1	-77.56
2116.1	-77.53
2116.1	-77.507
2116.1	-77.478
2116.1	-77.453
2116.2	-77.426
2116.2	-77.401
2116.2	-77.376
2116.2	-77.348
2116.2	-77.323
2116.3	-77.294
2116.3	-77.271
2116.3	-77.246
2116.3	-77.225
2116.3	-77.205
2116.4	-77.181
2116.4	-77.16
2116.4	-77.135
2116.4	-77.116
2116.4	-77.094
2116.5	-77.073
2116.5	-77.053
2116.5	-77.03
2116.5	-77.01
2116.5	-76.985
2116.6	-76.965
2116.6	-76.941
2116.6	-76.919
2116.6	-76.897
2116.6	-76.871
2116.7	-76.85
2116.7	-76.824
2116.7	-76.802
2116.7	-76.776
2116.7	-76.751
2116.8	-76.727
2116.8	-76.699
2116.8	-76.668
2116.8	-76.638
2116.8	-76.615
2116.9	-76.592
2116.9	-76.567
2116.9	-76.545
2116.9	-76.517
2116.9	-76.492
2117	-76.466
2117	-76.442
2117	-76.42
2117	-76.394
2117	-76.373
2117.1	-76.346
2117.1	-76.324
2117.1	-76.3
2117.1	-76.274
2117.1	-76.251
2117.2	-76.222
2117.2	-76.199
2117.2	-76.173
2117.2	-76.149
2117.2	-76.127
2117.3	-76.1
2117.3	-76.078
2117.3	-76.053
2117.3	-76.035
2117.3	-76.017
2117.4	-75.997
2117.4	-75.982
2117.4	-75.96
2117.4	-75.944
2117.4	-75.927
2117.5	-75.909
2117.5	-75.893
2117.5	-75.873
2117.5	-75.855
2117.5	-75.832
2117.6	-75.813
2117.6	-75.795
2117.6	-75.773
2117.6	-75.755
2117.6	-75.73
2117.7	-75.712
2117.7	-75.693
2117.7	-75.672
2117.7	-75.654
2117.7	-75.63
2117.8	-75.61
2117.8	-75.589
2117.8	-75.569
2117.8	-75.552
2117.8	-75.53
2117.9	-75.513
2117.9	-75.491
2117.9	-75.472
2117.9	-75.453
2117.9	-75.43
2118	-75.41
2118	-75.386
2118	-75.365
2118	-75.345
2118	-75.323
2118.1	-75.304
2118.1	-75.28
2118.1	-75.261
2118.1	-75.238
2118.1	-75.216
2118.2	-75.196
2118.2	-75.171
2118.2	-75.153
2118.2	-75.131
2118.2	-75.11
2118.3	-75.093
2118.3	-75.07
2118.3	-75.055
2118.3	-75.038
2118.3	-75.024
2118.4	-75.01
2118.4	-74.994
2118.4	-74.981
2118.4	-74.964
2118.4	-74.95
2118.5	-74.935
2118.5	-74.918
2118.5	-74.906
2118.5	-74.888
2118.5	-74.875
2118.6	-74.859
2118.6	-74.842
2118.6	-74.828
2118.6	-74.809
2118.6	-74.795
2118.7	-74.778
2118.7	-74.759
2118.7	-74.744
2118.7	-74.723
2118.7	-74.709
2118.8	-74.692
2118.8	-74.673
2118.8	-74.657
2118.8	-74.636
2118.8	-74.622
2118.9	-74.605
2118.9	-74.587
2118.9	-74.573
2118.9	-74.551
2118.9	-74.536
2119	-74.521
2119	-74.506
2119	-74.493
2119	-74.473
2119	-74.459
2119.1	-74.441
2119.1	-74.424
2119.1	-74.408
2119.1	-74.387
2119.1	-74.37
2119.2	-74.349
2119.2	-74.331
2119.2	-74.317
2119.2	-74.298
2119.2	-74.285
2119.3	-74.267
2119.3	-74.25
2119.3	-74.237
2119.3	-74.22
2119.3	-74.208
2119.4	-74.194
2119.4	-74.18
2119.4	-74.168
2119.4	-74.153
2119.4	-74.143
2119.5	-74.131
2119.5	-74.12
2119.5	-74.11
2119.5	-74.093
2119.5	-74.082
2119.6	-74.069
2119.6	-74.057
2119.6	-74.048
2119.6	-74.032
2119.6	-74.022
2119.7	-74.01
2119.7	-73.998
2119.7	-73.987
2119.7	-73.969
2119.7	-73.957
2119.8	-73.943
2119.8	-73.93
2119.8	-73.918
2119.8	-73.901
2119.8	-73.887
2119.9	-73.872
2119.9	-73.855
2119.9	-73.843
2119.9	-73.825
2119.9	-73.811
2120	-73.796
2120	-73.78
2120	-73.77
2120	-73.756
2120	-73.745
2120.1	-73.734
2120.1	-73.716
2120.1	-73.704
2120.1	-73.689
2120.1	-73.677
2120.2	-73.666
2120.2	-73.65
2120.2	-73.641
2120.2	-73.628
2120.2	-73.615
2120.3	-73.605
2120.3	-73.588
2120.3	-73.575
2120.3	-73.56
2120.3	-73.545
2120.4	-73.536
2120.4	-73.521
2120.4	-73.509
2120.4	-73.497
2120.4	-73.48
2120.5	-73.47
2120.5	-73.454
2120.5	-73.44
2120.5	-73.428
2120.5	-73.409
2120.6	-73.398
2120.6	-73.385
2120.6	-73.373
2120.6	-73.363
2120.6	-73.346
2120.7	-73.333
2120.7	-73.318
2120.7	-73.303
2120.7	-73.292
2120.7	-73.276
2120.8	-73.264
2120.8	-73.252
2120.8	-73.235
2120.8	-73.225
2120.8	-73.212
2120.9	-73.199
2120.9	-73.189
2120.9	-73.172
2120.9	-73.161
2120.9	-73.151
2121	-73.138
2121	-73.129
2121	-73.113
2121	-73.102
2121	-73.091
2121.1	-73.076
2121.1	-73.066
2121.1	-73.053
2121.1	-73.042
2121.1	-73.034
2121.2	-73.02
2121.2	-73.01
2121.2	-72.998
2121.2	-72.983
2121.2	-72.974
2121.3	-72.961
2121.3	-72.951
2121.3	-72.941
2121.3	-72.921
2121.3	-72.906
2121.4	-72.888
2121.4	-72.868
2121.4	-72.854
2121.4	-72.835
2121.4	-72.82
2121.5	-72.806
2121.5	-72.786
2121.5	-72.774
2121.5	-72.76
2121.5	-72.745
2121.6	-72.732
2121.6	-72.713
2121.6	-72.698
2121.6	-72.686
2121.6	-72.667
2121.7	-72.655
2121.7	-72.641
2121.7	-72.624
2121.7	-72.613
2121.7	-72.597
2121.8	-72.586
2121.8	-72.576
2121.8	-72.559
2121.8	-72.548
2121.8	-72.536
2121.9	-72.521
2121.9	-72.511
2121.9	-72.496
2121.9	-72.485
2121.9	-72.476
2122	-72.46
2122	-72.451
2122	-72.439
2122	-72.424
2122	-72.414
2122.1	-72.399
2122.1	-72.387
2122.1	-72.377
2122.1	-72.36
2122.1	-72.351
2122.2	-72.342
2122.2	-72.327
2122.2	-72.318
2122.2	-72.306
2122.2	-72.294
2122.3	-72.284
2122.3	-72.268
2122.3	-72.254
2122.3	-72.237
2122.3	-72.213
2122.4	-72.196
2122.4	-72.178
2122.4	-72.156
2122.4	-72.138
2122.4	-72.117
2122.5	-72.098
2122.5	-72.082
2122.5	-72.059
2122.5	-72.044
2122.5	-72.029
2122.6	-72.01
2122.6	-71.996
2122.6	-71.98
2122.6	-71.963
2122.6	-71.95
2122.7	-71.931
2122.7	-71.918
2122.7	-71.905
2122.7	-71.887
2122.7	-71.874
2122.8	-71.857
2122.8	-71.843
2122.8	-71.829
2122.8	-71.81
2122.8	-71.797
2122.9	-71.778
2122.9	-71.763
2122.9	-71.751
2122.9	-71.733
2122.9	-71.72
2123	-71.703
2123	-71.689
2123	-71.674
2123	-71.657
2123	-71.643
2123.1	-71.625
2123.1	-71.612
2123.1	-71.595
2123.1	-71.583
2123.1	-71.569
2123.2	-71.555
2123.2	-71.544
2123.2	-71.527
2123.2	-71.515
2123.2	-71.497
2123.3	-71.485
2123.3	-71.471
2123.3	-71.457
2123.3	-71.437
2123.3	-71.416
2123.4	-71.396
2123.4	-71.374
2123.4	-71.355
2123.4	-71.333
2123.4	-71.314
2123.5	-71.29
2123.5	-71.27
2123.5	-71.248
2123.5	-71.231
2123.5	-71.214
2123.6	-71.197
2123.6	-71.179
2123.6	-71.161
2123.6	-71.144
2123.6	-71.125
2123.7	-71.107
2123.7	-71.087
2123.7	-71.071
2123.7	-71.05
2123.7	-71.034
2123.8	-71.015
2123.8	-71.001
2123.8	-70.98
2123.8	-70.965
2123.8	-70.946
2123.9	-70.93
2123.9	-70.914
2123.9	-70.898
2123.9	-70.883
2123.9	-70.867
2124	-70.853
2124	-70.836
2124	-70.823
2124	-70.804
2124	-70.79
2124.1	-70.772
2124.1	-70.758
2124.1	-70.743
2124.1	-70.728
2124.1	-70.713
2124.2	-70.694
2124.2	-70.678
2124.2	-70.659
2124.2	-70.645
2124.2	-70.627
2124.3	-70.614
2124.3	-70.597
2124.3	-70.582
2124.3	-70.565
2124.3	-70.543
2124.4	-70.525
2124.4	-70.498
2124.4	-70.477
2124.4	-70.453
2124.4	-70.435
2124.5	-70.415
2124.5	-70.395
2124.5	-70.377
2124.5	-70.356
2124.5	-70.34
2124.6	-70.319
2124.6	-70.303
2124.6	-70.282
2124.6	-70.263
2124.6	-70.246
2124.7	-70.226
2124.7	-70.213
2124.7	-70.193
2124.7	-70.176
2124.7	-70.156
2124.8	-70.139
2124.8	-70.123
2124.8	-70.104
2124.8	-70.089
2124.8	-70.069
2124.9	-70.053
2124.9	-70.036
2124.9	-70.02
2124.9	-70.005
2124.9	-69.985
2125	-69.969
2125	-69.949
2125	-69.934
2125	-69.918
2125	-69.903
2125.1	-69.889
2125.1	-69.87
2125.1	-69.856
2125.1	-69.837
2125.1	-69.823
2125.2	-69.807
2125.2	-69.789
2125.2	-69.774
2125.2	-69.755
2125.2	-69.741
2125.3	-69.725
2125.3	-69.709
2125.3	-69.692
2125.3	-69.671
2125.3	-69.655
2125.4	-69.633
2125.4	-69.618
2125.4	-69.6
2125.4	-69.581
2125.4	-69.564
2125.5	-69.542
2125.5	-69.526
2125.5	-69.505
2125.5	-69.487
2125.5	-69.47
2125.6	-69.449
2125.6	-69.433
2125.6	-69.413
2125.6	-69.399
2125.6	-69.381
2125.7	-69.363
2125.7	-69.348
2125.7	-69.329
2125.7	-69.316
2125.7	-69.298
2125.8	-69.281
2125.8	-69.265
2125.8	-69.244
2125.8	-69.229
2125.8	-69.208
2125.9	-69.192
2125.9	-69.176
2125.9	-69.157
2125.9	-69.144
2125.9	-69.125
2126	-69.111
2126	-69.094
2126	-69.076
2126	-69.06
2126	-69.039
2126.1	-69.024
2126.1	-69.008
2126.1	-68.993
2126.1	-68.977
2126.1	-68.957
2126.2	-68.943
2126.2	-68.923
2126.2	-68.908
2126.2	-68.893
2126.2	-68.876
2126.3	-68.862
2126.3	-68.842
2126.3	-68.828
2126.3	-68.813
2126.3	-68.797
2126.4	-68.782
2126.4	-68.761
2126.4	-68.746
2126.4	-68.728
2126.4	-68.712
2126.5	-68.698
2126.5	-68.679
2126.5	-68.666
2126.5	-68.647
2126.5	-68.632
2126.6	-68.616
2126.6	-68.596
2126.6	-68.582
2126.6	-68.562
2126.6	-68.548
2126.7	-68.532
2126.7	-68.514
2126.7	-68.5
2126.7	-68.481
2126.7	-68.467
2126.8	-68.451
2126.8	-68.435
2126.8	-68.422
2126.8	-68.402
2126.8	-68.39
2126.9	-68.374
2126.9	-68.359
2126.9	-68.346
2126.9	-68.327
2126.9	-68.314
2127	-68.298
2127	-68.284
2127	-68.271
2127	-68.253
2127	-68.233
2127.1	-68.213
2127.1	-68.199
2127.1	-68.186
2127.1	-68.169
2127.1	-68.156
2127.2	-68.138
2127.2	-68.123
2127.2	-68.108
2127.2	-68.091
2127.2	-68.078
2127.3	-68.06
2127.3	-68.047
2127.3	-68.034
2127.3	-68.019
2127.3	-68.01
2127.4	-67.994
2127.4	-67.983
2127.4	-67.969
2127.4	-67.952
2127.4	-67.941
2127.5	-67.925
2127.5	-67.914
2127.5	-67.902
2127.5	-67.886
2127.5	-67.874
2127.6	-67.856
2127.6	-67.844
2127.6	-67.829
2127.6	-67.813
2127.6	-67.8
2127.7	-67.782
2127.7	-67.771
2127.7	-67.758
2127.7	-67.743
2127.7	-67.732
2127.8	-67.716
2127.8	-67.703
2127.8	-67.69
2127.8	-67.675
2127.8	-67.665
2127.9	-67.65
2127.9	-67.641
2127.9	-67.63
2127.9	-67.616
2127.9	-67.607
2128	-67.591
2128	-67.579
2128	-67.567
2128	-67.552
2128	-67.543
2128.1	-67.526
2128.1	-67.515
2128.1	-67.503
2128.1	-67.487
2128.1	-67.477
2128.2	-67.46
2128.2	-67.448
2128.2	-67.436
2128.2	-67.42
2128.2	-67.41
2128.3	-67.396
2128.3	-67.385
2128.3	-67.375
2128.3	-67.361
2128.3	-67.353
2128.4	-67.341
2128.4	-67.33
2128.4	-67.321
2128.4	-67.308
2128.4	-67.301
2128.5	-67.289
2128.5	-67.28
2128.5	-67.273
2128.5	-67.258
2128.5	-67.248
2128.6	-67.237
2128.6	-67.224
2128.6	-67.216
2128.6	-67.203
2128.6	-67.194
2128.7	-67.185
2128.7	-67.171
2128.7	-67.162
2128.7	-67.148
2128.7	-67.138
2128.8	-67.128
2128.8	-67.115
2128.8	-67.108
2128.8	-67.096
2128.8	-67.085
2128.9	-67.077
2128.9	-67.063
2128.9	-67.055
2128.9	-67.043
2128.9	-67.033
2129	-67.026
2129	-67.012
2129	-67.004
2129	-66.996
2129	-66.983
2129.1	-66.975
2129.1	-66.963
2129.1	-66.953
2129.1	-66.944
2129.1	-66.93
2129.2	-66.922
2129.2	-66.911
2129.2	-66.9
2129.2	-66.892
2129.2	-66.877
2129.3	-66.869
2129.3	-66.86
2129.3	-66.85
2129.3	-66.848
2129.3	-66.842
2129.4	-66.838
2129.4	-66.835
2129.4	-66.825
2129.4	-66.821
2129.4	-66.814
2129.5	-66.806
2129.5	-66.803
2129.5	-66.791
2129.5	-66.785
2129.5	-66.779
2129.6	-66.77
2129.6	-66.768
2129.6	-66.761
2129.6	-66.755
2129.6	-66.751
2129.7	-66.741
2129.7	-66.735
2129.7	-66.73
2129.7	-66.722
2129.7	-66.718
2129.8	-66.71
2129.8	-66.704
2129.8	-66.7
2129.8	-66.689
2129.8	-66.683
2129.9	-66.675
2129.9	-66.666
2129.9	-66.662
2129.9	-66.653
2129.9	-66.648
2130	-66.643
2130	-66.632
2130	-66.627
2130	-66.62
2130	-66.611
2130.1	-66.607
2130.1	-66.596
2130.1	-66.589
2130.1	-66.586
2130.1	-66.577
2130.2	-66.574
2130.2	-66.57
2130.2	-66.559
2130.2	-66.555
2130.2	-66.546
2130.3	-66.539
2130.3	-66.535
2130.3	-66.527
2130.3	-66.527
2130.3	-66.529
2130.4	-66.526
2130.4	-66.53
2130.4	-66.531
2130.4	-66.532
2130.4	-66.535
2130.5	-66.53
2130.5	-66.531
2130.5	-66.531
2130.5	-66.527
2130.5	-66.529
2130.6	-66.526
2130.6	-66.523
2130.6	-66.524
2130.6	-66.519
2130.6	-66.517
2130.7	-66.515
2130.7	-66.507
2130.7	-66.505
2130.7	-66.504
2130.7	-66.5
2130.8	-66.502
2130.8	-66.498
2130.8	-66.496
2130.8	-66.498
2130.8	-66.493
2130.9	-66.493
2130.9	-66.492
2130.9	-66.485
2130.9	-66.485
2130.9	-66.481
2131	-66.48
2131	-66.483
2131	-66.478
2131	-66.478
2131	-66.478
2131.1	-66.476
2131.1	-66.477
2131.1	-66.473
2131.1	-66.472
2131.1	-66.471
2131.2	-66.466
2131.2	-66.466
2131.2	-66.46
2131.2	-66.458
2131.2	-66.455
2131.3	-66.45
2131.3	-66.452
2131.3	-66.451
2131.3	-66.458
2131.3	-66.463
2131.4	-66.466
2131.4	-66.474
2131.4	-66.477
2131.4	-66.485
2131.4	-66.488
2131.5	-66.493
2131.5	-66.496
2131.5	-66.5
2131.5	-66.506
2131.5	-66.508
2131.6	-66.513
2131.6	-66.513
2131.6	-66.517
2131.6	-66.519
2131.6	-66.524
2131.7	-66.527
2131.7	-66.531
2131.7	-66.534
2131.7	-66.535
2131.7	-66.539
2131.8	-66.539
2131.8	-66.544
2131.8	-66.546
2131.8	-66.55
2131.8	-66.549
2131.9	-66.554
2131.9	-66.557
2131.9	-66.562
2131.9	-66.566
2131.9	-66.568
2132	-66.571
2132	-66.573
2132	-66.577
2132	-66.579
2132	-66.584
2132.1	-66.585
2132.1	-66.59
2132.1	-66.598
2132.1	-66.606
2132.1	-66.606
2132.2	-66.609
2132.2	-66.611
2132.2	-66.616
2132.2	-66.619
2132.2	-66.622
2132.3	-66.625
2132.3	-66.627
2132.3	-66.634
2132.3	-66.641
2132.3	-66.653
2132.4	-66.66
2132.4	-66.67
2132.4	-66.677
2132.4	-66.689
2132.4	-66.7
2132.5	-66.711
2132.5	-66.722
2132.5	-66.73
2132.5	-66.739
2132.5	-66.744
2132.6	-66.754
2132.6	-66.759
2132.6	-66.769
2132.6	-66.774
2132.6	-66.781
2132.7	-66.791
2132.7	-66.799
2132.7	-66.81
2132.7	-66.815
2132.7	-66.824
2132.8	-66.828
2132.8	-66.837
2132.8	-66.845
2132.8	-66.854
2132.8	-66.864
2132.9	-66.869
2132.9	-66.879
2132.9	-66.886
2132.9	-66.896
2132.9	-66.903
2133	-66.911
2133	-66.919
2133	-66.924
2133	-66.936
2133	-66.941
2133.1	-66.952
2133.1	-66.96
2133.1	-66.969
2133.1	-66.978
2133.1	-66.985
2133.2	-66.996
2133.2	-67.002
2133.2	-67.014
2133.2	-67.021
2133.2	-67.03
2133.3	-67.04
2133.3	-67.047
2133.3	-67.059
2133.3	-67.065
2133.3	-67.079
2133.4	-67.089
2133.4	-67.1
2133.4	-67.113
2133.4	-67.121
2133.4	-67.134
2133.5	-67.14
2133.5	-67.151
2133.5	-67.16
2133.5	-67.17
2133.5	-67.182
2133.6	-67.188
2133.6	-67.2
2133.6	-67.209
2133.6	-67.222
2133.6	-67.235
2133.7	-67.244
2133.7	-67.257
2133.7	-67.265
2133.7	-67.279
2133.7	-67.289
2133.8	-67.302
2133.8	-67.314
2133.8	-67.322
2133.8	-67.335
2133.8	-67.343
2133.9	-67.355
2133.9	-67.367
2133.9	-67.378
2133.9	-67.391
2133.9	-67.399
2134	-67.414
2134	-67.425
2134	-67.439
2134	-67.452
2134	-67.46
2134.1	-67.475
2134.1	-67.485
2134.1	-67.499
2134.1	-67.511
2134.1	-67.521
2134.2	-67.535
2134.2	-67.543
2134.2	-67.557
2134.2	-67.568
2134.2	-67.581
2134.3	-67.594
2134.3	-67.603
2134.3	-67.617
2134.3	-67.623
2134.3	-67.635
2134.4	-67.645
2134.4	-67.652
2134.4	-67.663
2134.4	-67.67
2134.4	-67.683
2134.5	-67.694
2134.5	-67.704
2134.5	-67.716
2134.5	-67.722
2134.5	-67.734
2134.6	-67.744
2134.6	-67.757
2134.6	-67.771
2134.6	-67.78
2134.6	-67.794
2134.7	-67.804
2134.7	-67.819
2134.7	-67.831
2134.7	-67.839
2134.7	-67.851
2134.8	-67.859
2134.8	-67.872
2134.8	-67.885
2134.8	-67.897
2134.8	-67.911
2134.9	-67.92
2134.9	-67.934
2134.9	-67.944
2134.9	-67.956
2134.9	-67.969
2135	-67.977
2135	-67.992
2135	-68.004
2135	-68.019
2135	-68.036
2135.1	-68.048
2135.1	-68.064
2135.1	-68.073
2135.1	-68.086
2135.1	-68.098
2135.2	-68.106
2135.2	-68.119
2135.2	-68.128
2135.2	-68.142
2135.2	-68.156
2135.3	-68.167
2135.3	-68.183
2135.3	-68.189
2135.3	-68.198
2135.3	-68.204
2135.4	-68.21
2135.4	-68.219
2135.4	-68.223
2135.4	-68.233
2135.4	-68.239
2135.5	-68.247
2135.5	-68.257
2135.5	-68.261
2135.5	-68.27
2135.5	-68.276
2135.6	-68.284
2135.6	-68.295
2135.6	-68.301
2135.6	-68.313
2135.6	-68.321
2135.7	-68.33
2135.7	-68.342
2135.7	-68.349
2135.7	-68.361
2135.7	-68.371
2135.8	-68.382
2135.8	-68.394
2135.8	-68.4
2135.8	-68.413
2135.8	-68.423
2135.9	-68.434
2135.9	-68.447
2135.9	-68.453
2135.9	-68.465
2135.9	-68.472
2136	-68.482
2136	-68.494
2136	-68.5
2136	-68.511
2136	-68.518
2136.1	-68.529
2136.1	-68.541
2136.1	-68.545
2136.1	-68.558
2136.1	-68.566
2136.2	-68.574
2136.2	-68.585
2136.2	-68.591
2136.2	-68.603
2136.2	-68.611
2136.3	-68.622
2136.3	-68.634
2136.3	-68.637
2136.3	-68.643
2136.3	-68.644
2136.4	-68.646
2136.4	-68.65
2136.4	-68.649
2136.4	-68.653
2136.4	-68.658
2136.5	-68.661
2136.5	-68.667
2136.5	-68.669
2136.5	-68.675
2136.5	-68.68
2136.6	-68.684
2136.6	-68.692
2136.6	-68.694
2136.6	-68.704
2136.6	-68.712
2136.7	-68.717
2136.7	-68.725
2136.7	-68.726
2136.7	-68.732
2136.7	-68.738
2136.8	-68.741
2136.8	-68.75
2136.8	-68.753
2136.8	-68.761
2136.8	-68.769
2136.9	-68.773
2136.9	-68.783
2136.9	-68.788
2136.9	-68.795
2136.9	-68.8
2137	-68.8
2137	-68.807
2137	-68.812
2137	-68.819
2137	-68.829
2137.1	-68.832
2137.1	-68.84
2137.1	-68.847
2137.1	-68.853
2137.1	-68.862
2137.2	-68.864
2137.2	-68.871
2137.2	-68.878
2137.2	-68.882
2137.2	-68.891
2137.3	-68.895
2137.3	-68.902
2137.3	-68.905
2137.3	-68.9
2137.3	-68.901
2137.4	-68.899
2137.4	-68.899
2137.4	-68.902
2137.4	-68.899
2137.4	-68.901
2137.5	-68.905
2137.5	-68.905
2137.5	-68.908
2137.5	-68.906
2137.5	-68.907
2137.6	-68.908
2137.6	-68.904
2137.6	-68.908
2137.6	-68.909
2137.6	-68.911
2137.7	-68.917
2137.7	-68.917
2137.7	-68.922
2137.7	-68.924
2137.7	-68.922
2137.8	-68.918
2137.8	-68.914
2137.8	-68.917
2137.8	-68.922
2137.8	-68.923
2137.9	-68.927
2137.9	-68.93
2137.9	-68.931
2137.9	-68.937
2137.9	-68.936
2138	-68.939
2138	-68.942
2138	-68.94
2138	-68.947
2138	-68.95
2138.1	-68.952
2138.1	-68.955
2138.1	-68.952
2138.1	-68.956
2138.1	-68.959
2138.2	-68.959
2138.2	-68.966
2138.2	-68.965
2138.2	-68.968
2138.2	-68.973
2138.3	-68.971
2138.3	-68.976
2138.3	-68.976
2138.3	-68.97
2138.3	-68.969
2138.4	-68.964
2138.4	-68.965
2138.4	-68.967
2138.4	-68.962
2138.4	-68.962
2138.5	-68.96
2138.5	-68.957
2138.5	-68.96
2138.5	-68.957
2138.5	-68.956
2138.6	-68.955
2138.6	-68.949
2138.6	-68.951
2138.6	-68.952
2138.6	-68.949
2138.7	-68.952
2138.7	-68.95
2138.7	-68.951
2138.7	-68.954
2138.7	-68.95
2138.8	-68.952
2138.8	-68.952
2138.8	-68.946
2138.8	-68.947
2138.8	-68.943
2138.9	-68.942
2138.9	-68.943
2138.9	-68.937
2138.9	-68.939
2138.9	-68.94
2139	-68.937
2139	-68.941
2139	-68.94
2139	-68.937
2139	-68.94
2139.1	-68.937
2139.1	-68.938
2139.1	-68.94
2139.1	-68.935
2139.1	-68.935
2139.2	-68.934
2139.2	-68.929
2139.2	-68.93
2139.2	-68.926
2139.2	-68.924
2139.3	-68.923
2139.3	-68.916
2139.3	-68.915
2139.3	-68.913
2139.3	-68.906
2139.4	-68.905
2139.4	-68.899
2139.4	-68.897
2139.4	-68.897
2139.4	-68.891
2139.5	-68.89
2139.5	-68.885
2139.5	-68.881
2139.5	-68.881
2139.5	-68.874
2139.6	-68.875
2139.6	-68.872
2139.6	-68.87
2139.6	-68.871
2139.6	-68.866
2139.7	-68.865
2139.7	-68.86
2139.7	-68.86
2139.7	-68.857
2139.7	-68.854
2139.8	-68.855
2139.8	-68.85
2139.8	-68.85
2139.8	-68.845
2139.8	-68.844
2139.9	-68.84
2139.9	-68.837
2139.9	-68.834
2139.9	-68.828
2139.9	-68.825
2140	-68.818
2140	-68.816
2140	-68.811
2140	-68.809
2140	-68.804
2140.1	-68.803
2140.1	-68.8
2140.1	-68.798
2140.1	-68.795
2140.1	-68.791
2140.2	-68.789
2140.2	-68.789
2140.2	-68.788
2140.2	-68.782
2140.2	-68.78
2140.3	-68.775
2140.3	-68.774
2140.3	-68.769
2140.3	-68.769
2140.3	-68.765
2140.4	-68.766
2140.4	-68.762
2140.4	-68.76
2140.4	-68.757
2140.4	-68.751
2140.5	-68.747
2140.5	-68.739
2140.5	-68.736
2140.5	-68.727
2140.5	-68.725
2140.6	-68.719
2140.6	-68.718
2140.6	-68.714
2140.6	-68.713
2140.6	-68.709
2140.7	-68.705
2140.7	-68.703
2140.7	-68.699
2140.7	-68.697
2140.7	-68.691
2140.8	-68.69
2140.8	-68.683
2140.8	-68.682
2140.8	-68.676
2140.8	-68.673
2140.9	-68.669
2140.9	-68.665
2140.9	-68.663
2140.9	-68.658
2140.9	-68.657
2141	-68.651
2141	-68.648
2141	-68.642
2141	-68.639
2141	-68.635
2141.1	-68.63
2141.1	-68.628
2141.1	-68.623
2141.1	-68.621
2141.1	-68.615
2141.2	-68.614
2141.2	-68.61
2141.2	-68.608
2141.2	-68.604
2141.2	-68.596
2141.3	-68.592
2141.3	-68.582
2141.3	-68.58
2141.3	-68.576
2141.3	-68.575
2141.4	-68.573
2141.4	-68.569
2141.4	-68.569
2141.4	-68.565
2141.4	-68.566
2141.5	-68.563
2141.5	-68.562
2141.5	-68.559
2141.5	-68.554
2141.5	-68.554
2141.6	-68.548
2141.6	-68.546
2141.6	-68.54
2141.6	-68.536
2141.6	-68.532
2141.7	-68.527
2141.7	-68.527
2141.7	-68.52
2141.7	-68.518
2141.7	-68.514
2141.8	-68.511
2141.8	-68.511
2141.8	-68.507
2141.8	-68.505
2141.8	-68.499
2141.9	-68.498
2141.9	-68.494
2141.9	-68.491
2141.9	-68.49
2141.9	-68.482
2142	-68.48
2142	-68.475
2142	-68.473
2142	-68.471
2142	-68.465
2142.1	-68.462
2142.1	-68.456
2142.1	-68.456
2142.1	-68.453
2142.1	-68.449
2142.2	-68.447
2142.2	-68.44
2142.2	-68.439
2142.2	-68.434
2142.2	-68.432
2142.3	-68.43
2142.3	-68.423
2142.3	-68.423
2142.3	-68.419
2142.3	-68.421
2142.4	-68.423
2142.4	-68.423
2142.4	-68.425
2142.4	-68.421
2142.4	-68.424
2142.5	-68.423
2142.5	-68.424
2142.5	-68.425
2142.5	-68.42
2142.5	-68.422
2142.6	-68.417
2142.6	-68.418
2142.6	-68.416
2142.6	-68.411
2142.6	-68.408
2142.7	-68.401
2142.7	-68.4
2142.7	-68.398
2142.7	-68.396
2142.7	-68.394
2142.8	-68.388
2142.8	-68.388
2142.8	-68.383
2142.8	-68.381
2142.8	-68.378
2142.9	-68.37
2142.9	-68.368
2142.9	-68.363
2142.9	-68.366
2142.9	-68.367
2143	-68.365
2143	-68.365
2143	-68.359
2143	-68.36
2143	-68.357
2143.1	-68.354
2143.1	-68.353
2143.1	-68.345
2143.1	-68.344
2143.1	-68.34
2143.2	-68.337
2143.2	-68.337
2143.2	-68.33
2143.2	-68.328
2143.2	-68.323
2143.3	-68.322
2143.3	-68.32
2143.3	-68.317
2143.3	-68.321
2143.3	-68.321
2143.4	-68.326
2143.4	-68.33
2143.4	-68.329
2143.4	-68.332
2143.4	-68.328
2143.5	-68.33
2143.5	-68.332
2143.5	-68.333
2143.5	-68.337
2143.5	-68.336
2143.6	-68.341
2143.6	-68.343
2143.6	-68.345
2143.6	-68.35
2143.6	-68.348
2143.7	-68.35
2143.7	-68.349
2143.7	-68.35
2143.7	-68.354
2143.7	-68.352
2143.8	-68.355
2143.8	-68.355
2143.8	-68.354
2143.8	-68.356
2143.8	-68.352
2143.9	-68.354
2143.9	-68.352
2143.9	-68.352
2143.9	-68.353
2143.9	-68.349
2144	-68.352
2144	-68.349
2144	-68.35
2144	-68.35
2144	-68.346
2144.1	-68.349
2144.1	-68.346
2144.1	-68.348
2144.1	-68.351
2144.1	-68.346
2144.2	-68.347
2144.2	-68.344
2144.2	-68.344
2144.2	-68.346
2144.2	-68.343
2144.3	-68.346
2144.3	-68.344
2144.3	-68.35
2144.3	-68.36
2144.3	-68.365
2144.4	-68.374
2144.4	-68.377
2144.4	-68.383
2144.4	-68.389
2144.4	-68.391
2144.5	-68.399
2144.5	-68.401
2144.5	-68.407
2144.5	-68.414
2144.5	-68.416
2144.6	-68.424
2144.6	-68.426
2144.6	-68.43
2144.6	-68.435
2144.6	-68.436
2144.7	-68.443
2144.7	-68.446
2144.7	-68.452
2144.7	-68.458
2144.7	-68.459
2144.8	-68.459
2144.8	-68.46
2144.8	-68.465
2144.8	-68.472
2144.8	-68.471
2144.9	-68.477
2144.9	-68.481
2144.9	-68.485
2144.9	-68.491
2144.9	-68.491
2145	-68.497
2145	-68.501
2145	-68.505
2145	-68.512
2145	-68.511
2145.1	-68.515
2145.1	-68.517
2145.1	-68.519
2145.1	-68.525
2145.1	-68.524
2145.2	-68.528
2145.2	-68.53
2145.2	-68.529
2145.2	-68.534
2145.2	-68.533
2145.3	-68.538
2145.3	-68.544
2145.3	-68.548
2145.3	-68.56
2145.3	-68.571
2145.4	-68.584
2145.4	-68.597
2145.4	-68.603
2145.4	-68.613
2145.4	-68.621
2145.5	-68.629
2145.5	-68.641
2145.5	-68.647
2145.5	-68.659
2145.5	-68.667
2145.6	-68.673
2145.6	-68.684
2145.6	-68.687
2145.6	-68.696
2145.6	-68.706
2145.7	-68.712
2145.7	-68.723
2145.7	-68.729
2145.7	-68.738
2145.7	-68.748
2145.8	-68.749
2145.8	-68.757
2145.8	-68.764
2145.8	-68.768
2145.8	-68.778
2145.9	-68.784
2145.9	-68.793
2145.9	-68.801
2145.9	-68.805
2145.9	-68.814
2146	-68.819
2146	-68.825
2146	-68.835
2146	-68.839
2146	-68.849
2146.1	-68.857
2146.1	-68.861
2146.1	-68.872
2146.1	-68.875
2146.1	-68.881
2146.2	-68.888
2146.2	-68.89
2146.2	-68.899
2146.2	-68.906
2146.2	-68.913
2146.3	-68.924
2146.3	-68.929
2146.3	-68.939
2146.3	-68.951
2146.3	-68.959
2146.4	-68.973
2146.4	-68.984
2146.4	-68.995
2146.4	-69.011
2146.4	-69.018
2146.5	-69.031
2146.5	-69.043
2146.5	-69.052
2146.5	-69.066
2146.5	-69.074
2146.6	-69.085
2146.6	-69.098
2146.6	-69.104
2146.6	-69.118
2146.6	-69.129
2146.7	-69.137
2146.7	-69.149
2146.7	-69.156
2146.7	-69.165
2146.7	-69.177
2146.8	-69.183
2146.8	-69.196
2146.8	-69.208
2146.8	-69.216
2146.8	-69.227
2146.9	-69.235
2146.9	-69.245
2146.9	-69.258
2146.9	-69.264
2146.9	-69.276
2147	-69.286
2147	-69.292
2147	-69.306
2147	-69.314
2147	-69.323
2147.1	-69.334
2147.1	-69.339
2147.1	-69.349
2147.1	-69.361
2147.1	-69.366
2147.2	-69.378
2147.2	-69.388
2147.2	-69.396
2147.2	-69.41
2147.2	-69.418
2147.3	-69.429
2147.3	-69.441
2147.3	-69.447
2147.3	-69.46
2147.3	-69.471
2147.4	-69.478
2147.4	-69.491
2147.4	-69.5
2147.4	-69.509
2147.4	-69.522
2147.5	-69.528
2147.5	-69.539
2147.5	-69.552
2147.5	-69.558
2147.5	-69.57
2147.6	-69.58
2147.6	-69.589
2147.6	-69.603
2147.6	-69.61
2147.6	-69.623
2147.7	-69.634
2147.7	-69.642
2147.7	-69.656
2147.7	-69.665
2147.7	-69.676
2147.8	-69.688
2147.8	-69.694
2147.8	-69.707
2147.8	-69.717
2147.8	-69.727
2147.9	-69.738
2147.9	-69.745
2147.9	-69.758
2147.9	-69.769
2147.9	-69.78
2148	-69.792
2148	-69.798
2148	-69.809
2148	-69.816
2148	-69.828
2148.1	-69.837
2148.1	-69.845
2148.1	-69.856
2148.1	-69.862
2148.1	-69.874
2148.2	-69.882
2148.2	-69.892
2148.2	-69.902
2148.2	-69.911
2148.2	-69.919
2148.3	-69.928
2148.3	-69.94
2148.3	-69.944
2148.3	-69.951
2148.3	-69.952
2148.4	-69.959
2148.4	-69.961
2148.4	-69.968
2148.4	-69.975
2148.4	-69.981
2148.5	-69.988
2148.5	-69.992
2148.5	-70.001
2148.5	-70.006
2148.5	-70.016
2148.6	-70.021
2148.6	-70.03
2148.6	-70.036
2148.6	-70.047
2148.6	-70.053
2148.7	-70.063
2148.7	-70.068
2148.7	-70.075
2148.7	-70.082
2148.7	-70.089
2148.8	-70.096
2148.8	-70.101
2148.8	-70.109
2148.8	-70.113
2148.8	-70.115
2148.9	-70.118
2148.9	-70.129
2148.9	-70.135
2148.9	-70.145
2148.9	-70.153
2149	-70.165
2149	-70.173
2149	-70.181
2149	-70.189
2149	-70.192
2149.1	-70.199
2149.1	-70.204
2149.1	-70.208
2149.1	-70.212
2149.1	-70.222
2149.2	-70.236
2149.2	-70.248
2149.2	-70.258
2149.2	-70.266
2149.2	-70.273
2149.3	-70.276
2149.3	-70.284
2149.3	-70.284
2149.3	-70.287
2149.3	-70.286
2149.4	-70.286
2149.4	-70.286
2149.4	-70.285
2149.4	-70.289
2149.4	-70.288
2149.5	-70.29
2149.5	-70.288
2149.5	-70.29
2149.5	-70.291
2149.5	-70.295
2149.6	-70.299
2149.6	-70.3
2149.6	-70.304
2149.6	-70.302
2149.6	-70.306
2149.7	-70.308
2149.7	-70.312
2149.7	-70.317
2149.7	-70.319
2149.7	-70.324
2149.8	-70.323
2149.8	-70.329
2149.8	-70.331
2149.8	-70.335
2149.8	-70.338
2149.9	-70.339
2149.9	-70.346
2149.9	-70.347
2149.9	-70.352
2149.9	-70.355
2150	-70.36
2150	-70.365
2150	-70.366
2150	-70.371
2150	-70.37
2150.1	-70.376
2150.1	-70.378
2150.1	-70.382
2150.1	-70.387
2150.1	-70.387
2150.2	-70.392
2150.2	-70.393
2150.2	-70.397
2150.2	-70.401
2150.2	-70.403
2150.3	-70.408
2150.3	-70.407
2150.3	-70.408
2150.3	-70.402
2150.3	-70.398
2150.4	-70.394
2150.4	-70.384
2150.4	-70.38
2150.4	-70.37
2150.4	-70.365
2150.5	-70.359
2150.5	-70.353
2150.5	-70.351
2150.5	-70.342
2150.5	-70.34
2150.6	-70.335
2150.6	-70.334
2150.6	-70.333
2150.6	-70.325
2150.6	-70.323
2150.7	-70.316
2150.7	-70.316
2150.7	-70.315
2150.7	-70.312
2150.7	-70.313
2150.8	-70.308
2150.8	-70.308
2150.8	-70.305
2150.8	-70.304
2150.8	-70.302
2150.9	-70.295
2150.9	-70.295
2150.9	-70.29
2150.9	-70.29
2150.9	-70.29
2151	-70.286
2151	-70.286
2151	-70.28
2151	-70.279
2151	-70.277
2151.1	-70.275
2151.1	-70.276
2151.1	-70.273
2151.1	-70.276
2151.1	-70.274
2151.2	-70.273
2151.2	-70.273
2151.2	-70.268
2151.2	-70.268
2151.2	-70.262
2151.3	-70.26
2151.3	-70.258
2151.3	-70.251
2151.3	-70.247
2151.3	-70.237
2151.4	-70.231
2151.4	-70.224
2151.4	-70.215
2151.4	-70.208
2151.4	-70.196
2151.5	-70.191
2151.5	-70.183
2151.5	-70.178
2151.5	-70.175
2151.5	-70.165
2151.6	-70.162
2151.6	-70.155
2151.6	-70.15
2151.6	-70.146
2151.6	-70.138
2151.7	-70.134
2151.7	-70.126
2151.7	-70.122
2151.7	-70.118
2151.7	-70.111
2151.8	-70.108
2151.8	-70.098
2151.8	-70.094
2151.8	-70.088
2151.8	-70.08
2151.9	-70.077
2151.9	-70.068
2151.9	-70.064
2151.9	-70.059
2151.9	-70.053
2152	-70.051
2152	-70.044
2152	-70.043
2152	-70.037
2152	-70.032
2152.1	-70.028
2152.1	-70.018
2152.1	-70.014
2152.1	-70.006
2152.1	-70.001
2152.2	-69.996
2152.2	-69.988
2152.2	-69.987
2152.2	-69.981
2152.2	-69.978
2152.3	-69.976
2152.3	-69.968
2152.3	-69.963
2152.3	-69.95
2152.3	-69.938
2152.4	-69.927
2152.4	-69.911
2152.4	-69.9
2152.4	-69.885
2152.4	-69.876
2152.5	-69.866
2152.5	-69.853
2152.5	-69.845
2152.5	-69.831
2152.5	-69.823
2152.6	-69.814
2152.6	-69.802
2152.6	-69.795
2152.6	-69.783
2152.6	-69.773
2152.7	-69.763
2152.7	-69.75
2152.7	-69.742
2152.7	-69.73
2152.7	-69.721
2152.8	-69.712
2152.8	-69.702
2152.8	-69.696
2152.8	-69.685
2152.8	-69.68
2152.9	-69.673
2152.9	-69.66
2152.9	-69.654
2152.9	-69.642
2152.9	-69.634
2153	-69.627
2153	-69.615
2153	-69.608
2153	-69.597
2153	-69.587
2153.1	-69.579
2153.1	-69.568
2153.1	-69.563
2153.1	-69.553
2153.1	-69.545
2153.2	-69.538
2153.2	-69.525
2153.2	-69.517
2153.2	-69.505
2153.2	-69.497
2153.3	-69.491
2153.3	-69.481
2153.3	-69.48
2153.3	-69.48
2153.3	-69.481
2153.4	-69.485
2153.4	-69.483
2153.4	-69.487
2153.4	-69.488
2153.4	-69.487
2153.5	-69.489
2153.5	-69.485
2153.5	-69.486
2153.5	-69.488
2153.5	-69.484
2153.6	-69.484
2153.6	-69.478
2153.6	-69.477
2153.6	-69.476
2153.6	-69.471
2153.7	-69.472
2153.7	-69.467
2153.7	-69.464
2153.7	-69.462
2153.7	-69.454
2153.8	-69.453
2153.8	-69.448
2153.8	-69.442
2153.8	-69.44
2153.8	-69.432
2153.9	-69.432
2153.9	-69.43
2153.9	-69.424
2153.9	-69.422
2153.9	-69.413
2154	-69.408
2154	-69.406
2154	-69.398
2154	-69.395
2154	-69.389
2154.1	-69.386
2154.1	-69.384
2154.1	-69.376
2154.1	-69.374
2154.1	-69.368
2154.2	-69.359
2154.2	-69.357
2154.2	-69.348
2154.2	-69.345
2154.2	-69.342
2154.3	-69.334
2154.3	-69.332
2154.3	-69.331
2154.3	-69.335
2154.3	-69.344
2154.4	-69.348
2154.4	-69.356
2154.4	-69.363
2154.4	-69.365
2154.4	-69.372
2154.5	-69.373
2154.5	-69.376
2154.5	-69.381
2154.5	-69.382
2154.5	-69.388
2154.6	-69.392
2154.6	-69.394
2154.6	-69.398
2154.6	-69.394
2154.6	-69.398
2154.7	-69.402
2154.7	-69.402
2154.7	-69.407
2154.7	-69.405
2154.7	-69.406
2154.8	-69.409
2154.8	-69.406
2154.8	-69.409
2154.8	-69.409
2154.8	-69.405
2154.9	-69.407
2154.9	-69.407
2154.9	-69.41
2154.9	-69.415
2154.9	-69.411
2155	-69.414
2155	-69.414
2155	-69.411
2155	-69.415
2155	-69.414
2155.1	-69.415
2155.1	-69.417
2155.1	-69.414
2155.1	-69.418
2155.1	-69.422
2155.2	-69.42
2155.2	-69.423
2155.2	-69.42
2155.2	-69.42
2155.2	-69.424
2155.3	-69.422
2155.3	-69.424
2155.3	-69.422
2155.3	-69.417
2155.3	-69.418
2155.4	-69.415
2155.4	-69.415
2155.4	-69.419
2155.4	-69.413
2155.4	-69.415
2155.5	-69.416
2155.5	-69.411
2155.5	-69.412
2155.5	-69.409
2155.5	-69.404
2155.6	-69.405
2155.6	-69.4
2155.6	-69.399
2155.6	-69.401
2155.6	-69.396
2155.7	-69.397
2155.7	-69.396
2155.7	-69.392
2155.7	-69.393
2155.7	-69.39
2155.8	-69.389
2155.8	-69.393
2155.8	-69.389
2155.8	-69.392
2155.8	-69.394
2155.9	-69.39
2155.9	-69.391
2155.9	-69.388
2155.9	-69.385
2155.9	-69.387
2156	-69.381
2156	-69.38
2156	-69.379
2156	-69.374
2156	-69.376
2156.1	-69.374
2156.1	-69.373
2156.1	-69.374
2156.1	-69.369
2156.1	-69.371
2156.2	-69.37
2156.2	-69.37
2156.2	-69.372
2156.2	-69.367
2156.2	-69.367
2156.3	-69.366
2156.3	-69.366
2156.3	-69.369
2156.3	-69.366
2156.3	-69.369
2156.4	-69.368
2156.4	-69.37
2156.4	-69.371
2156.4	-69.372
2156.4	-69.373
2156.5	-69.372
2156.5	-69.375
2156.5	-69.374
2156.5	-69.38
2156.5	-69.381
2156.6	-69.384
2156.6	-69.386
2156.6	-69.386
2156.6	-69.389
2156.6	-69.387
2156.7	-69.389
2156.7	-69.385
2156.7	-69.387
2156.7	-69.384
2156.7	-69.386
2156.8	-69.386
2156.8	-69.388
2156.8	-69.388
2156.8	-69.389
2156.8	-69.392
2156.9	-69.39
2156.9	-69.391
2156.9	-69.39
2156.9	-69.393
2156.9	-69.389
2157	-69.392
2157	-69.388
2157	-69.391
2157	-69.391
2157	-69.394
2157.1	-69.394
2157.1	-69.398
2157.1	-69.399
2157.1	-69.399
2157.1	-69.401
2157.2	-69.4
2157.2	-69.4
2157.2	-69.397
2157.2	-69.398
2157.2	-69.394
2157.3	-69.395
2157.3	-69.393
2157.3	-69.396
2157.3	-69.395
2157.3	-69.395
2157.4	-69.395
2157.4	-69.394
2157.4	-69.396
2157.4	-69.395
2157.4	-69.398
2157.5	-69.395
2157.5	-69.396
2157.5	-69.392
2157.5	-69.391
2157.5	-69.392
2157.6	-69.392
2157.6	-69.394
2157.6	-69.393
2157.6	-69.396
2157.6	-69.393
2157.7	-69.396
2157.7	-69.393
2157.7	-69.394
2157.7	-69.394
2157.7	-69.392
2157.8	-69.394
2157.8	-69.393
2157.8	-69.396
2157.8	-69.394
2157.8	-69.397
2157.9	-69.397
2157.9	-69.398
2157.9	-69.399
2157.9	-69.398
2157.9	-69.401
2158	-69.4
2158	-69.403
2158	-69.402
2158	-69.403
2158	-69.403
2158.1	-69.401
2158.1	-69.402
2158.1	-69.4
2158.1	-69.403
2158.1	-69.401
2158.2	-69.402
2158.2	-69.404
2158.2	-69.401
2158.2	-69.402
2158.2	-69.4
2158.3	-69.402
2158.3	-69.401
2158.3	-69.404
2158.3	-69.407
2158.3	-69.406
2158.4	-69.41
2158.4	-69.408
2158.4	-69.41
2158.4	-69.411
2158.4	-69.411
2158.5	-69.413
2158.5	-69.411
2158.5	-69.415
2158.5	-69.414
2158.5	-69.417
2158.6	-69.419
2158.6	-69.419
2158.6	-69.422
2158.6	-69.421
2158.6	-69.425
2158.7	-69.424
2158.7	-69.425
2158.7	-69.428
2158.7	-69.426
2158.7	-69.431
2158.8	-69.429
2158.8	-69.432
2158.8	-69.433
2158.8	-69.433
2158.8	-69.436
2158.9	-69.433
2158.9	-69.437
2158.9	-69.437
2158.9	-69.439
2158.9	-69.444
2159	-69.443
2159	-69.448
2159	-69.447
2159	-69.449
2159	-69.449
2159.1	-69.448
2159.1	-69.45
2159.1	-69.448
2159.1	-69.45
2159.1	-69.448
2159.2	-69.449
2159.2	-69.453
2159.2	-69.451
2159.2	-69.456
2159.2	-69.454
2159.3	-69.456
2159.3	-69.457
2159.3	-69.456
2159.3	-69.46
2159.3	-69.459
2159.4	-69.462
2159.4	-69.463
2159.4	-69.463
2159.4	-69.465
2159.4	-69.461
2159.5	-69.463
2159.5	-69.461
2159.5	-69.462
2159.5	-69.464
2159.5	-69.461
2159.6	-69.464
2159.6	-69.462
2159.6	-69.463
2159.6	-69.463
2159.6	-69.462
2159.7	-69.467
2159.7	-69.465
2159.7	-69.469
2159.7	-69.47
2159.7	-69.469
2159.8	-69.472
2159.8	-69.469
2159.8	-69.472
2159.8	-69.472
2159.8	-69.471
2159.9	-69.474
2159.9	-69.472
2159.9	-69.476
2159.9	-69.476
2159.9	-69.476
2160	-69.478
2160	-69.476
2160	-69.479
2160	-69.478
2160	-69.48
2160.1	-69.48
2160.1	-69.478
2160.1	-69.482
2160.1	-69.479
2160.1	-69.48
2160.2	-69.481
2160.2	-69.477
2160.2	-69.48
2160.2	-69.478
2160.2	-69.482
2160.3	-69.485
2160.3	-69.485
2160.3	-69.488
2160.3	-69.486
2160.3	-69.49
2160.4	-69.492
2160.4	-69.492
2160.4	-69.497
2160.4	-69.494
2160.4	-69.498
2160.5	-69.5
2160.5	-69.502
2160.5	-69.506
2160.5	-69.503
2160.5	-69.505
2160.6	-69.506
2160.6	-69.506
2160.6	-69.508
2160.6	-69.505
2160.6	-69.508
2160.7	-69.508
2160.7	-69.51
2160.7	-69.514
2160.7	-69.513
2160.7	-69.518
2160.8	-69.518
2160.8	-69.521
2160.8	-69.525
2160.8	-69.522
2160.8	-69.525
2160.9	-69.524
2160.9	-69.524
2160.9	-69.525
2160.9	-69.521
2160.9	-69.525
2161	-69.524
2161	-69.526
2161	-69.529
2161	-69.526
2161	-69.531
2161.1	-69.53
2161.1	-69.532
2161.1	-69.537
2161.1	-69.535
2161.1	-69.538
2161.2	-69.54
2161.2	-69.542
2161.2	-69.544
2161.2	-69.539
2161.2	-69.54
2161.3	-69.54
2161.3	-69.542
2161.3	-69.546
2161.3	-69.543
2161.3	-69.546
2161.4	-69.546
2161.4	-69.547
2161.4	-69.55
2161.4	-69.546
2161.4	-69.547
2161.5	-69.544
2161.5	-69.545
2161.5	-69.55
2161.5	-69.549
2161.5	-69.553
2161.6	-69.555
2161.6	-69.555
2161.6	-69.558
2161.6	-69.556
2161.6	-69.558
2161.7	-69.558
2161.7	-69.555
2161.7	-69.552
2161.7	-69.55
2161.7	-69.555
2161.8	-69.559
2161.8	-69.558
2161.8	-69.562
2161.8	-69.561
2161.8	-69.563
2161.9	-69.568
2161.9	-69.567
2161.9	-69.572
2161.9	-69.571
2161.9	-69.571
2162	-69.575
2162	-69.574
2162	-69.578
2162	-69.579
2162	-69.578
2162.1	-69.582
2162.1	-69.58
2162.1	-69.584
2162.1	-69.588
2162.1	-69.587
2162.2	-69.59
2162.2	-69.588
2162.2	-69.59
2162.2	-69.591
2162.2	-69.588
2162.3	-69.591
2162.3	-69.591
2162.3	-69.592
2162.3	-69.596
2162.3	-69.594
2162.4	-69.597
2162.4	-69.597
2162.4	-69.594
2162.4	-69.598
2162.4	-69.596
2162.5	-69.597
2162.5	-69.599
2162.5	-69.597
2162.5	-69.601
2162.5	-69.602
2162.6	-69.605
2162.6	-69.609
2162.6	-69.614
2162.6	-69.619
2162.6	-69.62
2162.7	-69.619
2162.7	-69.623
2162.7	-69.621
2162.7	-69.622
2162.7	-69.624
2162.8	-69.622
2162.8	-69.626
2162.8	-69.627
2162.8	-69.629
2162.8	-69.633
2162.9	-69.63
2162.9	-69.634
2162.9	-69.636
2162.9	-69.632
2162.9	-69.636
2163	-69.635
2163	-69.636
2163	-69.641
2163	-69.638
2163	-69.64
2163.1	-69.64
2163.1	-69.636
2163.1	-69.639
2163.1	-69.639
2163.1	-69.642
2163.2	-69.647
2163.2	-69.645
2163.2	-69.648
2163.2	-69.65
2163.2	-69.648
2163.3	-69.653
2163.3	-69.651
2163.3	-69.651
2163.3	-69.654
2163.3	-69.652
2163.4	-69.656
2163.4	-69.657
2163.4	-69.656
2163.4	-69.66
2163.4	-69.657
2163.5	-69.658
2163.5	-69.661
2163.5	-69.657
2163.5	-69.661
2163.5	-69.662
2163.6	-69.658
2163.6	-69.662
2163.6	-69.662
2163.6	-69.663
2163.6	-69.668
2163.7	-69.665
2163.7	-69.667
2163.7	-69.669
2163.7	-69.666
2163.7	-69.67
2163.8	-69.669
2163.8	-69.67
2163.8	-69.674
2163.8	-69.672
2163.8	-69.674
2163.9	-69.677
2163.9	-69.674
2163.9	-69.677
2163.9	-69.677
2163.9	-69.676
2164	-69.681
2164	-69.68
2164	-69.682
2164	-69.687
2164	-69.684
2164.1	-69.687
2164.1	-69.69
2164.1	-69.687
2164.1	-69.691
2164.1	-69.691
2164.2	-69.691
2164.2	-69.695
2164.2	-69.692
2164.2	-69.693
2164.2	-69.695
2164.3	-69.693
2164.3	-69.697
2164.3	-69.697
2164.3	-69.696
2164.3	-69.699
2164.4	-69.696
2164.4	-69.696
2164.4	-69.698
2164.4	-69.698
2164.4	-69.702
2164.5	-69.702
2164.5	-69.705
2164.5	-69.708
2164.5	-69.707
2164.5	-69.712
2164.6	-69.709
2164.6	-69.712
2164.6	-69.712
2164.6	-69.711
2164.6	-69.714
2164.7	-69.713
2164.7	-69.711
2164.7	-69.708
2164.7	-69.71
2164.7	-69.71
2164.8	-69.707
2164.8	-69.709
2164.8	-69.705
2164.8	-69.706
2164.8	-69.705
2164.9	-69.706
2164.9	-69.708
2164.9	-69.708
2164.9	-69.711
2164.9	-69.708
2165	-69.709
2165	-69.706
2165	-69.709
2165	-69.708
2165	-69.712
2165.1	-69.712
2165.1	-69.713
2165.1	-69.715
2165.1	-69.714
2165.1	-69.716
2165.2	-69.714
2165.2	-69.716
2165.2	-69.714
2165.2	-69.717
2165.2	-69.716
2165.3	-69.718
2165.3	-69.722
2165.3	-69.727
2165.3	-69.726
2165.3	-69.727
2165.4	-69.726
2165.4	-69.726
2165.4	-69.727
2165.4	-69.728
2165.4	-69.729
2165.5	-69.727
2165.5	-69.729
2165.5	-69.732
2165.5	-69.735
2165.5	-69.732
2165.6	-69.735
2165.6	-69.734
2165.6	-69.738
2165.6	-69.739
2165.6	-69.741
2165.7	-69.743
2165.7	-69.745
2165.7	-69.748
2165.7	-69.746
2165.7	-69.749
2165.8	-69.745
2165.8	-69.746
2165.8	-69.744
2165.8	-69.747
2165.8	-69.746
2165.9	-69.748
2165.9	-69.75
2165.9	-69.749
2165.9	-69.753
2165.9	-69.751
2166	-69.754
2166	-69.751
2166	-69.753
2166	-69.752
2166	-69.753
2166.1	-69.755
2166.1	-69.755
2166.1	-69.757
2166.1	-69.755
2166.1	-69.758
2166.2	-69.758
2166.2	-69.761
2166.2	-69.762
2166.2	-69.76
2166.2	-69.761
2166.3	-69.758
2166.3	-69.762
2166.3	-69.761
2166.3	-69.764
2166.3	-69.764
2166.4	-69.764
2166.4	-69.766
2166.4	-69.764
2166.4	-69.766
2166.4	-69.764
2166.5	-69.765
2166.5	-69.764
2166.5	-69.766
2166.5	-69.77
2166.5	-69.769
2166.6	-69.773
2166.6	-69.771
2166.6	-69.773
2166.6	-69.774
2166.6	-69.776
2166.7	-69.778
2166.7	-69.775
2166.7	-69.777
2166.7	-69.774
2166.7	-69.775
2166.8	-69.774
2166.8	-69.771
2166.8	-69.77
2166.8	-69.767
2166.8	-69.77
2166.9	-69.769
2166.9	-69.773
2166.9	-69.776
2166.9	-69.774
2166.9	-69.776
2167	-69.773
2167	-69.775
2167	-69.774
2167	-69.775
2167	-69.775
2167.1	-69.772
2167.1	-69.776
2167.1	-69.774
2167.1	-69.775
2167.1	-69.775
2167.2	-69.773
2167.2	-69.776
2167.2	-69.775
2167.2	-69.779
2167.2	-69.778
2167.3	-69.779
2167.3	-69.781
2167.3	-69.777
2167.3	-69.78
2167.3	-69.777
2167.4	-69.779
2167.4	-69.779
2167.4	-69.779
2167.4	-69.783
2167.4	-69.782
2167.5	-69.787
2167.5	-69.787
2167.5	-69.787
2167.5	-69.79
2167.5	-69.787
2167.6	-69.789
2167.6	-69.786
2167.6	-69.788
2167.6	-69.789
2167.6	-69.786
2167.7	-69.782
2167.7	-69.777
2167.7	-69.781
2167.7	-69.782
2167.7	-69.782
2167.8	-69.784
2167.8	-69.781
2167.8	-69.784
2167.8	-69.784
2167.8	-69.786
2167.9	-69.789
2167.9	-69.787
2167.9	-69.79
2167.9	-69.787
2167.9	-69.788
2168	-69.791
2168	-69.791
2168	-69.795
2168	-69.792
2168	-69.794
2168.1	-69.796
2168.1	-69.796
2168.1	-69.798
2168.1	-69.794
2168.1	-69.797
2168.2	-69.795
2168.2	-69.795
2168.2	-69.796
2168.2	-69.795
2168.2	-69.798
2168.3	-69.797
2168.3	-69.8
2168.3	-69.803
2168.3	-69.8
2168.3	-69.803
2168.4	-69.8
2168.4	-69.801
2168.4	-69.803
2168.4	-69.8
2168.4	-69.802
2168.5	-69.8
2168.5	-69.802
2168.5	-69.803
2168.5	-69.801
2168.5	-69.802
2168.6	-69.798
2168.6	-69.801
2168.6	-69.802
2168.6	-69.803
2168.6	-69.806
2168.7	-69.803
2168.7	-69.805
2168.7	-69.805
2168.7	-69.805
2168.7	-69.806
2168.8	-69.803
2168.8	-69.805
2168.8	-69.802
2168.8	-69.804
2168.8	-69.808
2168.9	-69.806
2168.9	-69.81
2168.9	-69.808
2168.9	-69.809
2168.9	-69.811
2169	-69.809
2169	-69.812
2169	-69.81
2169	-69.811
2169	-69.813
2169.1	-69.81
2169.1	-69.814
2169.1	-69.811
2169.1	-69.812
2169.1	-69.812
2169.2	-69.808
2169.2	-69.811
2169.2	-69.808
2169.2	-69.81
2169.2	-69.811
2169.3	-69.81
2169.3	-69.813
2169.3	-69.81
2169.3	-69.812
2169.3	-69.814
2169.4	-69.812
2169.4	-69.815
2169.4	-69.813
2169.4	-69.815
2169.4	-69.816
2169.5	-69.814
2169.5	-69.816
2169.5	-69.813
2169.5	-69.816
2169.5	-69.818
2169.6	-69.815
2169.6	-69.818
2169.6	-69.815
2169.6	-69.817
2169.6	-69.819
2169.7	-69.817
2169.7	-69.821
2169.7	-69.818
2169.7	-69.82
2169.7	-69.823
2169.8	-69.821
2169.8	-69.826
2169.8	-69.824
2169.8	-69.824
2169.8	-69.825
2169.9	-69.822
2169.9	-69.825
2169.9	-69.823
2169.9	-69.824
2169.9	-69.826
2170	-69.822
2170	-69.825
2170	-69.826
2170	-69.828
2170	-69.832
2170.1	-69.829
2170.1	-69.833
2170.1	-69.832
2170.1	-69.832
2170.1	-69.834
2170.2	-69.83
2170.2	-69.832
2170.2	-69.832
2170.2	-69.831
2170.2	-69.833
2170.3	-69.828
2170.3	-69.829
2170.3	-69.829
2170.3	-69.825
2170.3	-69.827
2170.4	-69.823
2170.4	-69.827
2170.4	-69.829
2170.4	-69.826
2170.4	-69.829
2170.5	-69.828
2170.5	-69.829
2170.5	-69.831
2170.5	-69.826
2170.5	-69.828
2170.6	-69.826
2170.6	-69.825
2170.6	-69.827
2170.6	-69.824
2170.6	-69.827
2170.7	-69.829
2170.7	-69.827
2170.7	-69.831
2170.7	-69.828
2170.7	-69.83
2170.8	-69.833
2170.8	-69.829
2170.8	-69.831
2170.8	-69.83
2170.8	-69.83
2170.9	-69.834
2170.9	-69.831
2170.9	-69.833
2170.9	-69.832
2170.9	-69.829
2171	-69.831
2171	-69.834
2171	-69.837
2171	-69.838
2171	-69.834
2171.1	-69.836
2171.1	-69.834
2171.1	-69.832
2171.1	-69.833
2171.1	-69.829
2171.2	-69.831
2171.2	-69.83
2171.2	-69.827
2171.2	-69.83
2171.2	-69.826
2171.3	-69.827
2171.3	-69.83
2171.3	-69.827
2171.3	-69.831
2171.3	-69.831
2171.4	-69.828
2171.4	-69.829
2171.4	-69.825
2171.4	-69.827
2171.4	-69.83
2171.5	-69.827
2171.5	-69.83
2171.5	-69.829
2171.5	-69.831
2171.5	-69.834
2171.6	-69.831
2171.6	-69.832
2171.6	-69.832
2171.6	-69.828
2171.6	-69.832
2171.7	-69.831
2171.7	-69.832
2171.7	-69.833
2171.7	-69.828
2171.7	-69.83
2171.8	-69.832
2171.8	-69.83
2171.8	-69.833
2171.8	-69.831
2171.8	-69.832
2171.9	-69.836
2171.9	-69.833
2171.9	-69.838
2171.9	-69.84
2171.9	-69.836
2172	-69.838
2172	-69.837
2172	-69.838
2172	-69.843
2172	-69.841
2172.1	-69.843
2172.1	-69.844
2172.1	-69.842
2172.1	-69.845
2172.1	-69.844
2172.2	-69.843
2172.2	-69.844
2172.2	-69.839
2172.2	-69.841
2172.2	-69.842
2172.3	-69.839
2172.3	-69.843
2172.3	-69.842
2172.3	-69.839
2172.3	-69.844
2172.4	-69.843
2172.4	-69.841
2172.4	-69.843
2172.4	-69.837
2172.4	-69.838
2172.5	-69.84
2172.5	-69.836
2172.5	-69.84
2172.5	-69.838
2172.5	-69.837
2172.6	-69.84
2172.6	-69.836
2172.6	-69.838
2172.6	-69.839
2172.6	-69.835
2172.7	-69.838
2172.7	-69.837
2172.7	-69.837
2172.7	-69.839
2172.7	-69.835
2172.8	-69.836
2172.8	-69.837
2172.8	-69.835
2172.8	-69.838
2172.8	-69.835
2172.9	-69.838
2172.9	-69.839
2172.9	-69.836
2172.9	-69.839
2172.9	-69.835
2173	-69.835
2173	-69.833
2173	-69.831
2173	-69.832
2173	-69.828
2173.1	-69.83
2173.1	-69.827
2173.1	-69.828
2173.1	-69.826
2173.1	-69.827
2173.2	-69.829
2173.2	-69.827
2173.2	-69.829
2173.2	-69.826
2173.2	-69.829
2173.3	-69.827
2173.3	-69.83
2173.3	-69.831
2173.3	-69.833
2173.3	-69.835
2173.4	-69.832
2173.4	-69.833
2173.4	-69.83
2173.4	-69.826
2173.4	-69.822
2173.5	-69.825
2173.5	-69.822
2173.5	-69.824
2173.5	-69.821
2173.5	-69.821
2173.6	-69.82
2173.6	-69.82
2173.6	-69.819
2173.6	-69.819
2173.6	-69.82
2173.7	-69.817
2173.7	-69.82
2173.7	-69.817
2173.7	-69.817
2173.7	-69.814
2173.8	-69.817
2173.8	-69.816
2173.8	-69.82
2173.8	-69.819
2173.8	-69.822
2173.9	-69.821
2173.9	-69.821
2173.9	-69.821
2173.9	-69.819
2173.9	-69.821
2174	-69.818
2174	-69.819
2174	-69.817
2174	-69.821
2174	-69.819
2174.1	-69.822
2174.1	-69.821
2174.1	-69.821
2174.1	-69.821
2174.1	-69.819
2174.2	-69.82
2174.2	-69.817
2174.2	-69.818
2174.2	-69.816
2174.2	-69.82
2174.3	-69.819
2174.3	-69.821
2174.3	-69.821
2174.3	-69.821
2174.3	-69.821
2174.4	-69.817
2174.4	-69.82
2174.4	-69.816
2174.4	-69.818
2174.4	-69.816
2174.5	-69.816
2174.5	-69.815
2174.5	-69.813
2174.5	-69.814
2174.5	-69.809
2174.6	-69.811
2174.6	-69.809
2174.6	-69.812
2174.6	-69.813
2174.6	-69.813
2174.7	-69.813
2174.7	-69.81
2174.7	-69.812
2174.7	-69.809
2174.7	-69.81
2174.8	-69.808
2174.8	-69.807
2174.8	-69.809
2174.8	-69.807
2174.8	-69.81
2174.9	-69.806
2174.9	-69.806
2174.9	-69.803
2174.9	-69.803
2174.9	-69.806
2175	-69.805
2175	-69.809
2175	-69.807
2175	-69.81
2175	-69.81
2175.1	-69.811
2175.1	-69.815
2175.1	-69.811
2175.1	-69.812
2175.1	-69.808
2175.2	-69.808
2175.2	-69.809
2175.2	-69.808
2175.2	-69.81
2175.2	-69.805
2175.3	-69.807
2175.3	-69.805
2175.3	-69.805
2175.3	-69.807
2175.3	-69.804
2175.4	-69.806
2175.4	-69.803
2175.4	-69.807
2175.4	-69.808
2175.4	-69.808
2175.5	-69.811
2175.5	-69.806
2175.5	-69.808
2175.5	-69.805
2175.5	-69.806
2175.6	-69.807
2175.6	-69.804
2175.6	-69.805
2175.6	-69.801
2175.6	-69.804
2175.7	-69.804
2175.7	-69.803
2175.7	-69.805
2175.7	-69.8
2175.7	-69.802
2175.8	-69.799
2175.8	-69.801
2175.8	-69.8
2175.8	-69.797
2175.8	-69.798
2175.9	-69.795
2175.9	-69.796
2175.9	-69.796
2175.9	-69.794
2175.9	-69.796
2176	-69.792
2176	-69.795
2176	-69.794
2176	-69.794
2176	-69.794
2176.1	-69.789
2176.1	-69.79
2176.1	-69.786
2176.1	-69.786
2176.1	-69.786
2176.2	-69.783
2176.2	-69.786
2176.2	-69.783
2176.2	-69.785
2176.2	-69.786
2176.3	-69.785
2176.3	-69.787
2176.3	-69.782
2176.3	-69.783
2176.3	-69.78
2176.4	-69.778
2176.4	-69.779
2176.4	-69.774
2176.4	-69.777
2176.4	-69.775
2176.5	-69.776
2176.5	-69.777
2176.5	-69.772
2176.5	-69.773
2176.5	-69.769
2176.6	-69.769
2176.6	-69.771
2176.6	-69.769
2176.6	-69.77
2176.6	-69.765
2176.7	-69.765
2176.7	-69.763
2176.7	-69.76
2176.7	-69.763
2176.7	-69.759
2176.8	-69.762
2176.8	-69.763
2176.8	-69.765
2176.8	-69.769
2176.8	-69.766
2176.9	-69.77
2176.9	-69.766
2176.9	-69.765
2176.9	-69.766
2176.9	-69.762
2177	-69.765
2177	-69.763
2177	-69.763
2177	-69.764
2177	-69.76
2177.1	-69.761
2177.1	-69.758
2177.1	-69.759
2177.1	-69.76
2177.1	-69.757
2177.2	-69.761
2177.2	-69.758
2177.2	-69.76
2177.2	-69.761
2177.2	-69.759
2177.3	-69.761
2177.3	-69.764
2177.3	-69.767
2177.3	-69.767
2177.3	-69.764
2177.4	-69.766
2177.4	-69.761
2177.4	-69.764
2177.4	-69.763
2177.4	-69.761
2177.5	-69.763
2177.5	-69.758
2177.5	-69.76
2177.5	-69.76
2177.5	-69.759
2177.6	-69.762
2177.6	-69.758
2177.6	-69.761
2177.6	-69.76
2177.6	-69.76
2177.7	-69.761
2177.7	-69.755
2177.7	-69.755
2177.7	-69.752
2177.7	-69.752
2177.8	-69.754
2177.8	-69.749
2177.8	-69.751
2177.8	-69.749
2177.8	-69.747
2177.9	-69.749
2177.9	-69.745
2177.9	-69.746
2177.9	-69.744
2177.9	-69.745
2178	-69.748
2178	-69.745
2178	-69.75
2178	-69.751
2178	-69.75
2178.1	-69.752
2178.1	-69.747
2178.1	-69.749
2178.1	-69.749
2178.1	-69.746
2178.2	-69.746
2178.2	-69.743
2178.2	-69.746
2178.2	-69.747
2178.2	-69.747
2178.3	-69.751
2178.3	-69.747
2178.3	-69.749
2178.3	-69.75
2178.3	-69.746
2178.4	-69.748
2178.4	-69.744
2178.4	-69.744
2178.4	-69.744
2178.4	-69.739
2178.5	-69.741
2178.5	-69.739
2178.5	-69.739
2178.5	-69.74
2178.5	-69.735
2178.6	-69.737
2178.6	-69.737
2178.6	-69.737
2178.6	-69.739
2178.6	-69.735
2178.7	-69.737
2178.7	-69.736
2178.7	-69.735
2178.7	-69.738
2178.7	-69.735
2178.8	-69.738
2178.8	-69.739
2178.8	-69.737
2178.8	-69.741
2178.8	-69.738
2178.9	-69.739
2178.9	-69.739
2178.9	-69.734
2178.9	-69.736
2178.9	-69.733
2179	-69.734
2179	-69.737
2179	-69.732
2179	-69.735
2179	-69.735
2179.1	-69.733
2179.1	-69.735
2179.1	-69.729
2179.1	-69.73
2179.1	-69.73
2179.2	-69.727
2179.2	-69.729
2179.2	-69.725
2179.2	-69.724
2179.2	-69.725
2179.3	-69.72
2179.3	-69.724
2179.3	-69.724
2179.3	-69.721
2179.3	-69.725
2179.4	-69.722
2179.4	-69.726
2179.4	-69.729
2179.4	-69.725
2179.4	-69.726
2179.5	-69.723
2179.5	-69.721
2179.5	-69.723
2179.5	-69.721
2179.5	-69.725
2179.6	-69.726
2179.6	-69.725
2179.6	-69.728
2179.6	-69.725
2179.6	-69.726
2179.7	-69.728
2179.7	-69.722
2179.7	-69.723
2179.7	-69.722
2179.7	-69.721
2179.8	-69.724
2179.8	-69.719
2179.8	-69.719
2179.8	-69.72
2179.8	-69.716
2179.9	-69.718
2179.9	-69.717
2179.9	-69.717
2179.9	-69.72
2179.9	-69.716
2180	-69.719
2180	-69.72
2180	-69.716
2180	-69.716
2180	-69.714
2180.1	-69.713
2180.1	-69.715
2180.1	-69.712
2180.1	-69.715
2180.1	-69.716
2180.2	-69.713
2180.2	-69.717
2180.2	-69.715
2180.2	-69.713
2180.2	-69.713
2180.3	-69.707
2180.3	-69.707
2180.3	-69.709
2180.3	-69.708
2180.3	-69.712
2180.4	-69.713
2180.4	-69.712
2180.4	-69.714
2180.4	-69.718
2180.4	-69.721
2180.5	-69.72
2180.5	-69.714
2180.5	-69.716
2180.5	-69.716
2180.5	-69.715
2180.6	-69.718
2180.6	-69.714
2180.6	-69.714
2180.6	-69.715
2180.6	-69.71
2180.7	-69.712
2180.7	-69.712
2180.7	-69.707
2180.7	-69.709
2180.7	-69.707
2180.8	-69.706
2180.8	-69.71
2180.8	-69.707
2180.8	-69.708
2180.8	-69.708
2180.9	-69.703
2180.9	-69.705
2180.9	-69.704
2180.9	-69.703
2180.9	-69.703
2181	-69.699
2181	-69.701
2181	-69.702
2181	-69.699
2181	-69.701
2181.1	-69.699
2181.1	-69.7
2181.1	-69.702
2181.1	-69.698
2181.1	-69.7
2181.2	-69.699
2181.2	-69.699
2181.2	-69.702
2181.2	-69.699
2181.2	-69.702
2181.3	-69.702
2181.3	-69.703
2181.3	-69.704
2181.3	-69.702
2181.3	-69.704
2181.4	-69.7
2181.4	-69.701
2181.4	-69.7
2181.4	-69.696
2181.4	-69.698
2181.5	-69.694
2181.5	-69.695
2181.5	-69.692
2181.5	-69.692
2181.5	-69.691
2181.6	-69.693
2181.6	-69.695
2181.6	-69.692
2181.6	-69.693
2181.6	-69.688
2181.7	-69.69
2181.7	-69.688
2181.7	-69.69
2181.7	-69.689
2181.7	-69.691
2181.8	-69.691
2181.8	-69.692
2181.8	-69.695
2181.8	-69.694
2181.8	-69.696
2181.9	-69.692
2181.9	-69.692
2181.9	-69.688
2181.9	-69.689
2181.9	-69.685
2182	-69.686
2182	-69.684
2182	-69.684
2182	-69.687
2182	-69.689
2182.1	-69.689
2182.1	-69.689
2182.1	-69.689
2182.1	-69.686
2182.1	-69.688
2182.2	-69.686
2182.2	-69.688
2182.2	-69.685
2182.2	-69.685
2182.2	-69.681
2182.3	-69.683
2182.3	-69.681
2182.3	-69.682
2182.3	-69.683
2182.3	-69.682
2182.4	-69.683
2182.4	-69.682
2182.4	-69.683
2182.4	-69.679
2182.4	-69.681
2182.5	-69.678
2182.5	-69.68
2182.5	-69.68
2182.5	-69.682
2182.5	-69.683
2182.6	-69.684
2182.6	-69.686
2182.6	-69.684
2182.6	-69.686
2182.6	-69.681
2182.7	-69.682
2182.7	-69.679
2182.7	-69.68
2182.7	-69.679
2182.7	-69.677
2182.8	-69.679
2182.8	-69.676
2182.8	-69.679
2182.8	-69.677
2182.8	-69.68
2182.9	-69.679
2182.9	-69.679
2182.9	-69.68
2182.9	-69.677
2182.9	-69.678
2183	-69.674
2183	-69.675
2183	-69.673
2183	-69.674
2183	-69.674
2183.1	-69.673
2183.1	-69.677
2183.1	-69.674
2183.1	-69.678
2183.1	-69.677
2183.2	-69.677
2183.2	-69.677
2183.2	-69.674
2183.2	-69.676
2183.2	-69.673
2183.3	-69.675
2183.3	-69.673
2183.3	-69.674
2183.3	-69.675
2183.3	-69.673
2183.4	-69.676
2183.4	-69.68
2183.4	-69.685
2183.4	-69.683
2183.4	-69.682
2183.5	-69.682
2183.5	-69.678
2183.5	-69.678
2183.5	-69.674
2183.5	-69.675
2183.6	-69.674
2183.6	-69.674
2183.6	-69.675
2183.6	-69.67
2183.6	-69.671
2183.7	-69.669
2183.7	-69.671
2183.7	-69.671
2183.7	-69.669
2183.7	-69.67
2183.8	-69.666
2183.8	-69.668
2183.8	-69.666
2183.8	-69.666
2183.8	-69.668
2183.9	-69.664
2183.9	-69.666
2183.9	-69.663
2183.9	-69.665
2183.9	-69.667
2184	-69.665
2184	-69.668
2184	-69.664
2184	-69.665
2184	-69.663
2184.1	-69.663
2184.1	-69.663
2184.1	-69.658
2184.1	-69.659
2184.1	-69.656
2184.2	-69.657
2184.2	-69.658
2184.2	-69.655
2184.2	-69.657
2184.2	-69.653
2184.3	-69.655
2184.3	-69.657
2184.3	-69.659
2184.3	-69.662
2184.3	-69.659
2184.4	-69.664
2184.4	-69.663
2184.4	-69.664
2184.4	-69.665
2184.4	-69.66
2184.5	-69.661
2184.5	-69.658
2184.5	-69.659
2184.5	-69.66
2184.5	-69.658
2184.6	-69.66
2184.6	-69.657
2184.6	-69.66
2184.6	-69.661
2184.6	-69.662
2184.7	-69.663
2184.7	-69.66
2184.7	-69.663
2184.7	-69.662
2184.7	-69.665
2184.8	-69.667
2184.8	-69.664
2184.8	-69.666
2184.8	-69.665
2184.8	-69.667
2184.9	-69.669
2184.9	-69.666
2184.9	-69.667
2184.9	-69.664
2184.9	-69.666
2185	-69.668
2185	-69.668
2185	-69.671
2185	-69.667
2185	-69.669
2185.1	-69.669
2185.1	-69.668
2185.1	-69.669
2185.1	-69.665
2185.1	-69.665
2185.2	-69.663
2185.2	-69.663
2185.2	-69.664
2185.2	-69.66
2185.2	-69.662
2185.3	-69.658
2185.3	-69.658
2185.3	-69.66
2185.3	-69.658
2185.3	-69.661
2185.4	-69.659
2185.4	-69.662
2185.4	-69.664
2185.4	-69.663
2185.4	-69.667
2185.5	-69.663
2185.5	-69.663
2185.5	-69.663
2185.5	-69.661
2185.5	-69.663
2185.6	-69.659
2185.6	-69.661
2185.6	-69.66
2185.6	-69.658
2185.6	-69.659
2185.7	-69.654
2185.7	-69.655
2185.7	-69.655
2185.7	-69.653
2185.7	-69.657
2185.8	-69.655
2185.8	-69.658
2185.8	-69.66
2185.8	-69.662
2185.8	-69.665
2185.9	-69.661
2185.9	-69.663
2185.9	-69.661
2185.9	-69.659
2185.9	-69.66
2186	-69.655
2186	-69.658
2186	-69.658
2186	-69.658
2186	-69.661
2186.1	-69.656
2186.1	-69.658
2186.1	-69.659
2186.1	-69.659
2186.1	-69.662
2186.2	-69.658
2186.2	-69.659
2186.2	-69.658
2186.2	-69.658
2186.2	-69.661
2186.3	-69.658
2186.3	-69.659
2186.3	-69.656
2186.3	-69.654
2186.3	-69.656
2186.4	-69.651
2186.4	-69.651
2186.4	-69.65
2186.4	-69.647
2186.4	-69.649
2186.5	-69.646
2186.5	-69.648
2186.5	-69.648
2186.5	-69.646
2186.5	-69.647
2186.6	-69.643
2186.6	-69.645
2186.6	-69.645
2186.6	-69.643
2186.6	-69.646
2186.7	-69.643
2186.7	-69.646
2186.7	-69.649
2186.7	-69.646
2186.7	-69.647
2186.8	-69.65
2186.8	-69.653
2186.8	-69.655
2186.8	-69.652
2186.8	-69.655
2186.9	-69.652
2186.9	-69.651
2186.9	-69.653
2186.9	-69.649
2186.9	-69.651
2187	-69.65
2187	-69.649
2187	-69.651
2187	-69.647
2187	-69.649
2187.1	-69.649
2187.1	-69.646
2187.1	-69.646
2187.1	-69.641
2187.1	-69.642
2187.2	-69.645
2187.2	-69.642
2187.2	-69.644
2187.2	-69.642
2187.2	-69.644
2187.3	-69.646
2187.3	-69.643
2187.3	-69.647
2187.3	-69.646
2187.3	-69.644
2187.4	-69.645
2187.4	-69.64
2187.4	-69.643
2187.4	-69.643
2187.4	-69.641
2187.5	-69.644
2187.5	-69.642
2187.5	-69.645
2187.5	-69.647
2187.5	-69.645
2187.6	-69.647
2187.6	-69.644
2187.6	-69.645
2187.6	-69.647
2187.6	-69.642
2187.7	-69.643
2187.7	-69.644
2187.7	-69.642
2187.7	-69.646
2187.7	-69.644
2187.8	-69.647
2187.8	-69.649
2187.8	-69.644
2187.8	-69.645
2187.8	-69.642
2187.9	-69.642
2187.9	-69.643
2187.9	-69.639
2187.9	-69.641
2187.9	-69.641
2188	-69.639
2188	-69.642
2188	-69.638
2188	-69.638
2188	-69.64
2188.1	-69.637
2188.1	-69.641
2188.1	-69.643
2188.1	-69.64
2188.1	-69.643
2188.2	-69.638
2188.2	-69.637
2188.2	-69.638
2188.2	-69.633
2188.2	-69.636
2188.3	-69.637
2188.3	-69.636
2188.3	-69.64
2188.3	-69.636
2188.3	-69.637
2188.4	-69.639
2188.4	-69.634
2188.4	-69.636
2188.4	-69.636
2188.4	-69.635
2188.5	-69.639
2188.5	-69.636
2188.5	-69.638
2188.5	-69.642
2188.5	-69.639
2188.6	-69.643
2188.6	-69.642
2188.6	-69.641
2188.6	-69.644
2188.6	-69.641
2188.7	-69.643
2188.7	-69.647
2188.7	-69.643
2188.7	-69.646
2188.7	-69.647
2188.8	-69.645
2188.8	-69.649
2188.8	-69.646
2188.8	-69.646
2188.8	-69.649
2188.9	-69.645
2188.9	-69.647
2188.9	-69.648
2188.9	-69.645
2188.9	-69.648
2189	-69.644
2189	-69.643
2189	-69.645
2189	-69.641
2189	-69.642
2189.1	-69.644
2189.1	-69.639
2189.1	-69.643
2189.1	-69.643
2189.1	-69.643
2189.2	-69.647
2189.2	-69.645
2189.2	-69.646
2189.2	-69.648
2189.2	-69.643
2189.3	-69.647
2189.3	-69.648
2189.3	-69.647
2189.3	-69.651
2189.3	-69.649
2189.4	-69.649
2189.4	-69.651
2189.4	-69.647
2189.4	-69.649
2189.4	-69.647
2189.5	-69.645
2189.5	-69.647
2189.5	-69.642
2189.5	-69.643
2189.5	-69.642
2189.6	-69.641
2189.6	-69.642
2189.6	-69.638
2189.6	-69.64
2189.6	-69.639
2189.7	-69.641
2189.7	-69.642
2189.7	-69.641
2189.7	-69.643
2189.7	-69.641
2189.8	-69.644
2189.8	-69.642
2189.8	-69.643
2189.8	-69.645
2189.8	-69.644
2189.9	-69.645
2189.9	-69.643
2189.9	-69.644
2189.9	-69.641
2189.9	-69.643
2190	-69.643
2190	-69.644
2190	-69.643
2190	-69.644
2190	-69.644
2190.1	-69.642
2190.1	-69.643
2190.1	-69.64
2190.1	-69.641
2190.1	-69.636
2190.2	-69.636
2190.2	-69.633
2190.2	-69.634
2190.2	-69.632
2190.2	-69.633
2190.3	-69.633
2190.3	-69.634
2190.3	-69.635
2190.3	-69.635
2190.3	-69.637
2190.4	-69.634
2190.4	-69.635
2190.4	-69.634
2190.4	-69.636
2190.4	-69.634
2190.5	-69.637
2190.5	-69.634
2190.5	-69.636
2190.5	-69.635
2190.5	-69.638
2190.6	-69.639
2190.6	-69.639
2190.6	-69.639
2190.6	-69.636
2190.6	-69.637
2190.7	-69.634
2190.7	-69.637
2190.7	-69.634
2190.7	-69.635
2190.7	-69.633
2190.8	-69.634
2190.8	-69.636
2190.8	-69.638
2190.8	-69.639
2190.8	-69.636
2190.9	-69.638
2190.9	-69.635
2190.9	-69.638
2190.9	-69.635
2190.9	-69.635
2191	-69.634
2191	-69.634
2191	-69.636
2191	-69.635
2191	-69.636
2191.1	-69.632
2191.1	-69.635
2191.1	-69.633
2191.1	-69.635
2191.1	-69.636
2191.2	-69.637
2191.2	-69.639
2191.2	-69.636
2191.2	-69.638
2191.2	-69.634
2191.3	-69.636
2191.3	-69.635
2191.3	-69.635
2191.3	-69.637
2191.3	-69.634
2191.4	-69.637
2191.4	-69.634
2191.4	-69.635
2191.4	-69.634
2191.4	-69.633
2191.5	-69.634
2191.5	-69.633
2191.5	-69.636
2191.5	-69.632
2191.5	-69.634
2191.6	-69.634
2191.6	-69.636
2191.6	-69.64
2191.6	-69.637
2191.6	-69.639
2191.7	-69.634
2191.7	-69.634
2191.7	-69.634
2191.7	-69.633
2191.7	-69.635
2191.8	-69.631
2191.8	-69.632
2191.8	-69.63
2191.8	-69.633
2191.8	-69.635
2191.9	-69.634
2191.9	-69.636
2191.9	-69.632
2191.9	-69.635
2191.9	-69.635
2192	-69.638
2192	-69.639
2192	-69.636
2192	-69.638
2192	-69.634
2192.1	-69.636
2192.1	-69.635
2192.1	-69.635
2192.1	-69.638
2192.1	-69.633
2192.2	-69.635
2192.2	-69.635
2192.2	-69.636
2192.2	-69.638
2192.2	-69.637
2192.3	-69.638
2192.3	-69.635
2192.3	-69.637
2192.3	-69.637
2192.3	-69.636
2192.4	-69.639
2192.4	-69.635
2192.4	-69.638
2192.4	-69.637
2192.4	-69.638
2192.5	-69.64
2192.5	-69.635
2192.5	-69.637
2192.5	-69.634
2192.5	-69.634
2192.6	-69.635
2192.6	-69.633
2192.6	-69.634
2192.6	-69.63
2192.6	-69.632
2192.7	-69.631
2192.7	-69.631
2192.7	-69.634
2192.7	-69.631
2192.7	-69.633
2192.8	-69.632
2192.8	-69.633
2192.8	-69.636
2192.8	-69.635
2192.8	-69.638
2192.9	-69.636
2192.9	-69.639
2192.9	-69.64
2192.9	-69.636
2192.9	-69.639
2193	-69.635
2193	-69.636
2193	-69.637
2193	-69.634
2193	-69.636
2193.1	-69.632
2193.1	-69.633
2193.1	-69.63
2193.1	-69.63
2193.1	-69.633
2193.2	-69.629
2193.2	-69.633
2193.2	-69.63
2193.2	-69.631
2193.2	-69.633
2193.3	-69.63
2193.3	-69.632
2193.3	-69.627
2193.3	-69.627
2193.3	-69.627
2193.4	-69.623
2193.4	-69.627
2193.4	-69.624
2193.4	-69.627
2193.4	-69.627
2193.5	-69.626
2193.5	-69.63
2193.5	-69.627
2193.5	-69.631
2193.5	-69.63
2193.6	-69.629
2193.6	-69.633
2193.6	-69.631
2193.6	-69.633
2193.6	-69.633
2193.7	-69.631
2193.7	-69.632
2193.7	-69.628
2193.7	-69.629
2193.7	-69.628
2193.8	-69.628
2193.8	-69.628
2193.8	-69.624
2193.8	-69.626
2193.8	-69.624
2193.9	-69.626
2193.9	-69.629
2193.9	-69.626
2193.9	-69.628
2193.9	-69.627
2194	-69.629
2194	-69.633
2194	-69.631
2194	-69.633
2194	-69.631
2194.1	-69.633
2194.1	-69.633
2194.1	-69.629
2194.1	-69.631
2194.1	-69.625
2194.2	-69.624
2194.2	-69.625
2194.2	-69.621
2194.2	-69.624
2194.2	-69.621
2194.3	-69.622
2194.3	-69.622
2194.3	-69.62
2194.3	-69.623
2194.3	-69.621
2194.4	-69.623
2194.4	-69.622
2194.4	-69.621
2194.4	-69.626
2194.4	-69.625
2194.5	-69.628
2194.5	-69.63
2194.5	-69.626
2194.5	-69.627
2194.5	-69.622
2194.6	-69.622
2194.6	-69.623
2194.6	-69.619
2194.6	-69.621
2194.6	-69.618
2194.7	-69.621
2194.7	-69.624
2194.7	-69.621
2194.7	-69.625
2194.7	-69.623
2194.8	-69.625
2194.8	-69.627
2194.8	-69.623
2194.8	-69.627
2194.8	-69.624
2194.9	-69.626
2194.9	-69.629
2194.9	-69.626
2194.9	-69.629
2194.9	-69.627
2195	-69.627
2195	-69.628
2195	-69.624
2195	-69.626
2195	-69.626
2195.1	-69.625
2195.1	-69.625
2195.1	-69.622
2195.1	-69.624
2195.1	-69.623
2195.2	-69.62
2195.2	-69.622
2195.2	-69.618
2195.2	-69.62
2195.2	-69.622
2195.3	-69.621
2195.3	-69.625
2195.3	-69.622
2195.3	-69.623
2195.3	-69.626
2195.4	-69.623
2195.4	-69.628
2195.4	-69.627
2195.4	-69.629
2195.4	-69.632
2195.5	-69.628
2195.5	-69.633
2195.5	-69.634
2195.5	-69.634
2195.5	-69.636
2195.6	-69.633
2195.6	-69.637
2195.6	-69.639
2195.6	-69.637
2195.6	-69.64
2195.7	-69.636
2195.7	-69.636
2195.7	-69.639
2195.7	-69.634
2195.7	-69.637
2195.8	-69.635
2195.8	-69.634
2195.8	-69.638
2195.8	-69.644
2195.8	-69.649
2195.9	-69.648
2195.9	-69.643
2195.9	-69.643
2195.9	-69.638
2195.9	-69.638
2196	-69.639
2196	-69.634
2196	-69.635
2196	-69.633
2196	-69.633
2196.1	-69.636
2196.1	-69.632
2196.1	-69.632
2196.1	-69.631
2196.1	-69.628
2196.2	-69.632
2196.2	-69.631
2196.2	-69.634
2196.2	-69.637
2196.2	-69.632
2196.3	-69.635
2196.3	-69.634
2196.3	-69.632
2196.3	-69.635
2196.3	-69.632
2196.4	-69.635
2196.4	-69.636
2196.4	-69.632
2196.4	-69.635
2196.4	-69.633
2196.5	-69.631
2196.5	-69.632
2196.5	-69.629
2196.5	-69.631
2196.5	-69.633
2196.6	-69.629
2196.6	-69.631
2196.6	-69.629
2196.6	-69.629
2196.6	-69.633
2196.7	-69.63
2196.7	-69.632
2196.7	-69.633
2196.7	-69.63
2196.7	-69.625
2196.8	-69.621
2196.8	-69.62
2196.8	-69.622
2196.8	-69.617
2196.8	-69.62
2196.9	-69.623
2196.9	-69.622
2196.9	-69.62
2196.9	-69.619
2196.9	-69.617
2197	-69.62
2197	-69.616
2197	-69.616
2197	-69.616
2197	-69.612
2197.1	-69.615
2197.1	-69.614
2197.1	-69.613
2197.1	-69.617
2197.1	-69.614
2197.2	-69.615
2197.2	-69.616
2197.2	-69.612
2197.2	-69.614
2197.2	-69.614
2197.3	-69.612
2197.3	-69.616
2197.3	-69.615
2197.3	-69.617
2197.3	-69.62
2197.4	-69.615
2197.4	-69.618
2197.4	-69.619
2197.4	-69.615
2197.4	-69.62
2197.5	-69.619
2197.5	-69.618
2197.5	-69.624
2197.5	-69.621
2197.5	-69.623
2197.6	-69.626
2197.6	-69.622
2197.6	-69.624
2197.6	-69.624
2197.6	-69.62
2197.7	-69.623
2197.7	-69.62
2197.7	-69.621
2197.7	-69.622
2197.7	-69.619
2197.8	-69.622
2197.8	-69.62
2197.8	-69.621
2197.8	-69.625
2197.8	-69.621
2197.9	-69.625
2197.9	-69.625
2197.9	-69.627
2197.9	-69.63
2197.9	-69.627
2198	-69.632
2198	-69.629
2198	-69.631
2198	-69.632
2198	-69.631
2198.1	-69.633
2198.1	-69.629
2198.1	-69.631
2198.1	-69.628
2198.1	-69.63
2198.2	-69.63
2198.2	-69.629
2198.2	-69.631
2198.2	-69.627
2198.2	-69.629
2198.3	-69.626
2198.3	-69.629
2198.3	-69.629
2198.3	-69.631
2198.3	-69.631
2198.4	-69.629
2198.4	-69.63
2198.4	-69.628
2198.4	-69.629
2198.4	-69.625
2198.5	-69.627
2198.5	-69.623
2198.5	-69.626
2198.5	-69.625
2198.5	-69.629
2198.6	-69.629
2198.6	-69.63
2198.6	-69.631
2198.6	-69.631
2198.6	-69.631
2198.7	-69.63
2198.7	-69.63
2198.7	-69.627
2198.7	-69.627
2198.7	-69.623
2198.8	-69.626
2198.8	-69.622
2198.8	-69.623
2198.8	-69.62
2198.8	-69.622
2198.9	-69.62
2198.9	-69.621
2198.9	-69.621
2198.9	-69.619
2198.9	-69.619
2199	-69.616
2199	-69.617
2199	-69.613
2199	-69.616
2199	-69.613
2199.1	-69.616
2199.1	-69.615
2199.1	-69.618
2199.1	-69.62
2199.1	-69.62
2199.2	-69.62
2199.2	-69.616
2199.2	-69.617
2199.2	-69.612
2199.2	-69.614
2199.3	-69.61
2199.3	-69.611
2199.3	-69.613
2199.3	-69.614
2199.3	-69.618
2199.4	-69.618
2199.4	-69.621
2199.4	-69.618
2199.4	-69.621
2199.4	-69.62
2199.5	-69.621
2199.5	-69.622
2199.5	-69.618
2199.5	-69.618
2199.5	-69.614
2199.6	-69.617
2199.6	-69.615
2199.6	-69.618
2199.6	-69.617
2199.6	-69.617
2199.7	-69.62
2199.7	-69.618
2199.7	-69.621
2199.7	-69.618
2199.7	-69.62
2199.8	-69.622
2199.8	-69.623
2199.8	-69.627
2199.8	-69.625
2199.8	-69.626
2199.9	-69.621
2199.9	-69.623
2199.9	-69.623
2199.9	-69.624
2199.9	-69.625
2200	-69.621
2200	-69.623
2200	-69.621
2200	-69.623
2200	-69.624
2200.1	-69.624
2200.1	-69.625
2200.1	-69.621
2200.1	-69.625
2200.1	-69.624
2200.2	-69.627
2200.2	-69.629
2200.2	-69.625
2200.2	-69.625
2200.2	-69.621
2200.3	-69.622
2200.3	-69.62
2200.3	-69.62
2200.3	-69.619
2200.3	-69.616
2200.4	-69.618
2200.4	-69.615
2200.4	-69.615
2200.4	-69.613
2200.4	-69.612
2200.5	-69.614
2200.5	-69.61
2200.5	-69.612
2200.5	-69.608
2200.5	-69.609
2200.6	-69.608
2200.6	-69.605
2200.6	-69.607
2200.6	-69.602
2200.6	-69.602
2200.7	-69.599
2200.7	-69.597
2200.7	-69.599
2200.7	-69.594
2200.7	-69.596
2200.8	-69.592
2200.8	-69.591
2200.8	-69.589
2200.8	-69.586
2200.8	-69.587
2200.9	-69.582
2200.9	-69.582
2200.9	-69.58
2200.9	-69.58
2200.9	-69.582
2201	-69.579
2201	-69.581
2201	-69.577
2201	-69.577
2201	-69.578
2201.1	-69.575
2201.1	-69.577
2201.1	-69.575
2201.1	-69.577
2201.1	-69.579
2201.2	-69.579
2201.2	-69.58
2201.2	-69.574
2201.2	-69.575
2201.2	-69.571
2201.3	-69.572
2201.3	-69.575
2201.3	-69.573
2201.3	-69.577
2201.3	-69.575
2201.4	-69.577
2201.4	-69.58
2201.4	-69.581
2201.4	-69.585
2201.4	-69.584
2201.5	-69.589
2201.5	-69.59
2201.5	-69.591
2201.5	-69.597
2201.5	-69.594
2201.6	-69.597
2201.6	-69.597
2201.6	-69.598
2201.6	-69.601
2201.6	-69.599
2201.7	-69.604
2201.7	-69.604
2201.7	-69.607
2201.7	-69.61
2201.7	-69.606
2201.8	-69.609
2201.8	-69.605
2201.8	-69.607
2201.8	-69.607
2201.8	-69.606
2201.9	-69.609
2201.9	-69.607
2201.9	-69.611
2201.9	-69.613
2201.9	-69.612
2202	-69.615
2202	-69.613
2202	-69.616
2202	-69.616
2202	-69.618
2202.1	-69.62
2202.1	-69.618
2202.1	-69.622
2202.1	-69.621
2202.1	-69.622
2202.2	-69.624
2202.2	-69.62
2202.2	-69.622
2202.2	-69.62
2202.2	-69.622
2202.3	-69.625
2202.3	-69.622
2202.3	-69.622
2202.3	-69.616
2202.3	-69.614
2202.4	-69.612
2202.4	-69.605
2202.4	-69.602
2202.4	-69.593
2202.4	-69.591
2202.5	-69.589
2202.5	-69.583
2202.5	-69.584
2202.5	-69.578
2202.5	-69.579
2202.6	-69.58
2202.6	-69.577
2202.6	-69.58
2202.6	-69.575
2202.6	-69.573
2202.7	-69.571
2202.7	-69.567
2202.7	-69.567
2202.7	-69.562
2202.7	-69.563
2202.8	-69.562
2202.8	-69.557
2202.8	-69.558
2202.8	-69.551
2202.8	-69.551
2202.9	-69.549
2202.9	-69.544
2202.9	-69.545
2202.9	-69.54
2202.9	-69.54
2203	-69.539
2203	-69.535
2203	-69.536
2203	-69.53
2203	-69.529
2203.1	-69.527
2203.1	-69.522
2203.1	-69.522
2203.1	-69.517
2203.1	-69.516
2203.2	-69.514
2203.2	-69.507
2203.2	-69.507
2203.2	-69.501
2203.2	-69.501
2203.3	-69.502
2203.3	-69.496
2203.3	-69.507
2203.3	-69.521
2203.3	-69.54
2203.4	-69.562
2203.4	-69.577
2203.4	-69.598
2203.4	-69.614
2203.4	-69.631
2203.5	-69.649
2203.5	-69.662
2203.5	-69.68
2203.5	-69.693
2203.5	-69.705
2203.6	-69.721
2203.6	-69.73
2203.6	-69.744
2203.6	-69.756
2203.6	-69.766
2203.7	-69.78
2203.7	-69.788
2203.7	-69.801
2203.7	-69.813
2203.7	-69.818
2203.8	-69.83
2203.8	-69.836
2203.8	-69.844
2203.8	-69.856
2203.8	-69.862
2203.9	-69.875
2203.9	-69.882
2203.9	-69.89
2203.9	-69.899
2203.9	-69.903
2204	-69.914
2204	-69.922
2204	-69.93
2204	-69.942
2204	-69.945
2204.1	-69.957
2204.1	-69.966
2204.1	-69.971
2204.1	-69.98
2204.1	-69.985
2204.2	-69.993
2204.2	-70.003
2204.2	-70.007
2204.2	-70.018
2204.2	-70.028
2204.3	-70.037
2204.3	-70.048
2204.3	-70.059
2204.3	-70.081
2204.3	-70.103
2204.4	-70.122
2204.4	-70.146
2204.4	-70.163
2204.4	-70.184
2204.4	-70.206
2204.5	-70.22
2204.5	-70.243
2204.5	-70.262
2204.5	-70.278
2204.5	-70.298
2204.6	-70.311
2204.6	-70.328
2204.6	-70.345
2204.6	-70.358
2204.6	-70.377
2204.7	-70.392
2204.7	-70.407
2204.7	-70.426
2204.7	-70.437
2204.7	-70.453
2204.8	-70.47
2204.8	-70.482
2204.8	-70.499
2204.8	-70.512
2204.8	-70.528
2204.9	-70.545
2204.9	-70.555
2204.9	-70.572
2204.9	-70.586
2204.9	-70.598
2205	-70.614
2205	-70.623
2205	-70.638
2205	-70.656
2205	-70.667
2205.1	-70.685
2205.1	-70.7
2205.1	-70.712
2205.1	-70.728
2205.1	-70.74
2205.2	-70.757
2205.2	-70.774
2205.2	-70.782
2205.2	-70.8
2205.2	-70.814
2205.3	-70.827
2205.3	-70.845
2205.3	-70.852
2205.3	-70.858
2205.3	-70.865
2205.4	-70.864
2205.4	-70.872
2205.4	-70.878
2205.4	-70.88
2205.4	-70.887
2205.5	-70.891
2205.5	-70.899
2205.5	-70.908
2205.5	-70.911
2205.5	-70.92
2205.6	-70.926
2205.6	-70.928
2205.6	-70.939
2205.6	-70.944
2205.6	-70.953
2205.7	-70.965
2205.7	-70.969
2205.7	-70.98
2205.7	-70.991
2205.7	-70.995
2205.8	-71.007
2205.8	-71.015
2205.8	-71.021
2205.8	-71.034
2205.8	-71.041
2205.9	-71.05
2205.9	-71.06
2205.9	-71.063
2205.9	-71.073
2205.9	-71.081
2206	-71.085
2206	-71.095
2206	-71.1
2206	-71.108
2206	-71.12
2206.1	-71.126
2206.1	-71.137
2206.1	-71.147
2206.1	-71.153
2206.1	-71.164
2206.2	-71.171
2206.2	-71.183
2206.2	-71.193
2206.2	-71.2
2206.2	-71.211
2206.3	-71.216
2206.3	-71.229
2206.3	-71.24
2206.3	-71.248
2206.3	-71.26
2206.4	-71.266
2206.4	-71.279
2206.4	-71.288
2206.4	-71.3
2206.4	-71.31
2206.5	-71.316
2206.5	-71.327
2206.5	-71.331
2206.5	-71.342
2206.5	-71.352
2206.6	-71.363
2206.6	-71.373
2206.6	-71.381
2206.6	-71.391
2206.6	-71.397
2206.7	-71.409
2206.7	-71.415
2206.7	-71.425
2206.7	-71.433
2206.7	-71.444
2206.8	-71.455
2206.8	-71.463
2206.8	-71.475
2206.8	-71.481
2206.8	-71.492
2206.9	-71.499
2206.9	-71.512
2206.9	-71.519
2206.9	-71.53
2206.9	-71.538
2207	-71.548
2207	-71.557
2207	-71.563
2207	-71.572
2207	-71.577
2207.1	-71.587
2207.1	-71.592
2207.1	-71.604
2207.1	-71.612
2207.1	-71.623
2207.2	-71.631
2207.2	-71.64
2207.2	-71.649
2207.2	-71.655
2207.2	-71.666
2207.3	-71.678
2207.3	-71.69
2207.3	-71.696
2207.3	-71.709
2207.3	-71.719
2207.4	-71.728
2207.4	-71.737
2207.4	-71.742
2207.4	-71.753
2207.4	-71.759
2207.5	-71.771
2207.5	-71.777
2207.5	-71.787
2207.5	-71.795
2207.5	-71.804
2207.6	-71.816
2207.6	-71.823
2207.6	-71.834
2207.6	-71.84
2207.6	-71.85
2207.7	-71.859
2207.7	-71.868
2207.7	-71.878
2207.7	-71.882
2207.7	-71.885
2207.8	-71.887
2207.8	-71.897
2207.8	-71.907
2207.8	-71.916
2207.8	-71.926
2207.9	-71.932
2207.9	-71.944
2207.9	-71.95
2207.9	-71.961
2207.9	-71.971
2208	-71.978
2208	-71.987
2208	-71.992
2208	-72.003
2208	-72.009
2208.1	-72.019
2208.1	-72.028
2208.1	-72.035
2208.1	-72.045
2208.1	-72.051
2208.2	-72.061
2208.2	-72.068
2208.2	-72.076
2208.2	-72.086
2208.2	-72.091
2208.3	-72.103
2208.3	-72.108
2208.3	-72.12
2208.3	-72.136
2208.3	-72.149
2208.4	-72.165
2208.4	-72.177
2208.4	-72.195
2208.4	-72.209
2208.4	-72.223
2208.5	-72.24
2208.5	-72.25
2208.5	-72.266
2208.5	-72.276
2208.5	-72.29
2208.6	-72.304
2208.6	-72.315
2208.6	-72.331
2208.6	-72.34
2208.6	-72.354
2208.7	-72.366
2208.7	-72.376
2208.7	-72.39
2208.7	-72.398
2208.7	-72.411
2208.8	-72.421
2208.8	-72.433
2208.8	-72.445
2208.8	-72.452
2208.8	-72.465
2208.9	-72.475
2208.9	-72.487
2208.9	-72.499
2208.9	-72.506
2208.9	-72.52
2209	-72.529
2209	-72.543
2209	-72.555
2209	-72.564
2209	-72.577
2209.1	-72.582
2209.1	-72.594
2209.1	-72.603
2209.1	-72.611
2209.1	-72.622
2209.2	-72.627
2209.2	-72.638
2209.2	-72.646
2209.2	-72.656
2209.2	-72.668
2209.3	-72.674
2209.3	-72.688
2209.3	-72.701
2209.3	-72.719
2209.3	-72.739
2209.4	-72.754
2209.4	-72.772
2209.4	-72.785
2209.4	-72.801
2209.4	-72.816
2209.5	-72.828
2209.5	-72.846
2209.5	-72.855
2209.5	-72.869
2209.5	-72.883
2209.6	-72.894
2209.6	-72.91
2209.6	-72.919
2209.6	-72.934
2209.6	-72.947
2209.7	-72.959
2209.7	-72.974
2209.7	-72.983
2209.7	-72.998
2209.7	-73.009
2209.8	-73.02
2209.8	-73.034
2209.8	-73.043
2209.8	-73.056
2209.8	-73.066
2209.9	-73.079
2209.9	-73.092
2209.9	-73.101
2209.9	-73.116
2209.9	-73.127
2210	-73.139
2210	-73.154
2210	-73.164
2210	-73.179
2210	-73.188
2210.1	-73.199
2210.1	-73.211
2210.1	-73.218
2210.1	-73.232
2210.1	-73.241
2210.2	-73.253
2210.2	-73.264
2210.2	-73.271
2210.2	-73.284
2210.2	-73.292
2210.3	-73.305
2210.3	-73.318
2210.3	-73.328
2210.3	-73.349
2210.3	-73.363
2210.4	-73.383
2210.4	-73.403
2210.4	-73.417
2210.4	-73.437
2210.4	-73.451
2210.5	-73.469
2210.5	-73.487
2210.5	-73.5
2210.5	-73.517
2210.5	-73.529
2210.6	-73.545
2210.6	-73.562
2210.6	-73.574
2210.6	-73.592
2210.6	-73.603
2210.7	-73.617
2210.7	-73.632
2210.7	-73.643
2210.7	-73.66
2210.7	-73.671
2210.8	-73.687
2210.8	-73.703
2210.8	-73.714
2210.8	-73.733
2210.8	-73.745
2210.9	-73.76
2210.9	-73.775
2210.9	-73.783
2210.9	-73.796
2210.9	-73.807
2211	-73.82
2211	-73.834
2211	-73.843
2211	-73.857
2211	-73.868
2211.1	-73.881
2211.1	-73.897
2211.1	-73.906
2211.1	-73.923
2211.1	-73.935
2211.2	-73.947
2211.2	-73.963
2211.2	-73.973
2211.2	-73.989
2211.2	-74.003
2211.3	-74.012
2211.3	-74.028
2211.3	-74.039
2211.3	-74.057
2211.3	-74.074
2211.4	-74.086
2211.4	-74.103
2211.4	-74.113
2211.4	-74.129
2211.4	-74.145
2211.5	-74.155
2211.5	-74.172
2211.5	-74.183
2211.5	-74.199
2211.5	-74.215
2211.6	-74.224
2211.6	-74.24
2211.6	-74.251
2211.6	-74.263
2211.6	-74.281
2211.7	-74.299
2211.7	-74.317
2211.7	-74.33
2211.7	-74.341
2211.7	-74.356
2211.8	-74.367
2211.8	-74.383
2211.8	-74.399
2211.8	-74.409
2211.8	-74.426
2211.9	-74.437
2211.9	-74.453
2211.9	-74.469
2211.9	-74.478
2211.9	-74.494
2212	-74.505
2212	-74.516
2212	-74.532
2212	-74.541
2212	-74.556
2212.1	-74.569
2212.1	-74.576
2212.1	-74.59
2212.1	-74.599
2212.1	-74.612
2212.2	-74.625
2212.2	-74.631
2212.2	-74.644
2212.2	-74.655
2212.2	-74.665
2212.3	-74.682
2212.3	-74.69
2212.3	-74.704
2212.3	-74.718
2212.3	-74.726
2212.4	-74.742
2212.4	-74.751
2212.4	-74.764
2212.4	-74.779
2212.4	-74.787
2212.5	-74.802
2212.5	-74.817
2212.5	-74.827
2212.5	-74.844
2212.5	-74.854
2212.6	-74.869
2212.6	-74.886
2212.6	-74.894
2212.6	-74.909
2212.6	-74.923
2212.7	-74.932
2212.7	-74.945
2212.7	-74.953
2212.7	-74.966
2212.7	-74.982
2212.8	-74.991
2212.8	-75.008
2212.8	-75.021
2212.8	-75.032
2212.8	-75.047
2212.9	-75.056
2212.9	-75.069
2212.9	-75.083
2212.9	-75.088
2212.9	-75.101
2213	-75.112
2213	-75.119
2213	-75.132
2213	-75.139
2213	-75.15
2213.1	-75.164
2213.1	-75.171
2213.1	-75.186
2213.1	-75.198
2213.1	-75.208
2213.2	-75.222
2213.2	-75.23
2213.2	-75.241
2213.2	-75.255
2213.2	-75.263
2213.3	-75.278
2213.3	-75.29
2213.3	-75.297
2213.3	-75.309
2213.3	-75.318
2213.4	-75.326
2213.4	-75.338
2213.4	-75.344
2213.4	-75.355
2213.4	-75.366
2213.5	-75.373
2213.5	-75.387
2213.5	-75.397
2213.5	-75.406
2213.5	-75.419
2213.6	-75.425
2213.6	-75.435
2213.6	-75.447
2213.6	-75.452
2213.6	-75.463
2213.7	-75.473
2213.7	-75.478
2213.7	-75.491
2213.7	-75.5
2213.7	-75.51
2213.8	-75.523
2213.8	-75.531
2213.8	-75.543
2213.8	-75.555
2213.8	-75.56
2213.9	-75.572
2213.9	-75.579
2213.9	-75.584
2213.9	-75.597
2213.9	-75.604
2214	-75.613
2214	-75.626
2214	-75.63
2214	-75.639
2214	-75.651
2214.1	-75.655
2214.1	-75.665
2214.1	-75.673
2214.1	-75.676
2214.1	-75.688
2214.2	-75.697
2214.2	-75.706
2214.2	-75.718
2214.2	-75.723
2214.2	-75.732
2214.3	-75.743
2214.3	-75.748
2214.3	-75.759
2214.3	-75.766
2214.3	-75.77
2214.4	-75.779
2214.4	-75.783
2214.4	-75.792
2214.4	-75.801
2214.4	-75.803
2214.5	-75.81
2214.5	-75.813
2214.5	-75.818
2214.5	-75.826
2214.5	-75.828
2214.6	-75.838
2214.6	-75.842
2214.6	-75.848
2214.6	-75.857
2214.6	-75.859
2214.7	-75.867
2214.7	-75.872
2214.7	-75.879
2214.7	-75.884
2214.7	-75.888
2214.8	-75.897
2214.8	-75.901
2214.8	-75.911
2214.8	-75.917
2214.8	-75.924
2214.9	-75.932
2214.9	-75.936
2214.9	-75.945
2214.9	-75.948
2214.9	-75.957
2215	-75.961
2215	-75.969
2215	-75.975
2215	-75.981
2215	-75.987
2215.1	-75.991
2215.1	-75.997
2215.1	-75.999
2215.1	-76.007
2215.1	-76.01
2215.2	-76.017
2215.2	-76.02
2215.2	-76.027
2215.2	-76.03
2215.2	-76.036
2215.3	-76.041
2215.3	-76.045
2215.3	-76.05
2215.3	-76.05
2215.3	-76.054
2215.4	-76.054
2215.4	-76.06
2215.4	-76.06
2215.4	-76.064
2215.4	-76.064
2215.5	-76.068
2215.5	-76.068
2215.5	-76.073
2215.5	-76.073
2215.5	-76.076
2215.6	-76.078
2215.6	-76.079
2215.6	-76.082
2215.6	-76.082
2215.6	-76.087
2215.7	-76.086
2215.7	-76.091
2215.7	-76.097
2215.7	-76.104
2215.7	-76.106
2215.8	-76.11
2215.8	-76.113
2215.8	-76.113
2215.8	-76.118
2215.8	-76.119
2215.9	-76.125
2215.9	-76.125
2215.9	-76.13
2215.9	-76.131
2215.9	-76.134
2216	-76.139
2216	-76.139
2216	-76.144
2216	-76.142
2216	-76.147
2216.1	-76.147
2216.1	-76.152
2216.1	-76.155
2216.1	-76.156
2216.1	-76.161
2216.2	-76.159
2216.2	-76.165
2216.2	-76.167
2216.2	-76.173
2216.2	-76.176
2216.3	-76.178
2216.3	-76.181
2216.3	-76.178
2216.3	-76.179
2216.3	-76.173
2216.4	-76.172
2216.4	-76.168
2216.4	-76.165
2216.4	-76.164
2216.4	-76.157
2216.5	-76.157
2216.5	-76.15
2216.5	-76.149
2216.5	-76.147
2216.5	-76.145
2216.6	-76.146
2216.6	-76.142
2216.6	-76.144
2216.6	-76.14
2216.6	-76.14
2216.7	-76.139
2216.7	-76.135
2216.7	-76.136
2216.7	-76.13
2216.7	-76.129
2216.8	-76.124
2216.8	-76.122
2216.8	-76.12
2216.8	-76.114
2216.8	-76.116
2216.9	-76.112
2216.9	-76.113
2216.9	-76.114
2216.9	-76.113
2216.9	-76.116
2217	-76.112
2217	-76.113
2217	-76.111
2217	-76.111
2217	-76.109
2217.1	-76.104
2217.1	-76.103
2217.1	-76.097
2217.1	-76.098
2217.1	-76.097
2217.2	-76.096
2217.2	-76.097
2217.2	-76.091
2217.2	-76.094
2217.2	-76.093
2217.3	-76.093
2217.3	-76.094
2217.3	-76.086
2217.3	-76.081
2217.3	-76.071
2217.4	-76.064
2217.4	-76.057
2217.4	-76.046
2217.4	-76.04
2217.4	-76.029
2217.5	-76.024
2217.5	-76.018
2217.5	-76.011
2217.5	-76.008
2217.5	-75.999
2217.6	-75.996
2217.6	-75.989
2217.6	-75.984
2217.6	-75.979
2217.6	-75.968
2217.7	-75.963
2217.7	-75.955
2217.7	-75.951
2217.7	-75.947
2217.7	-75.937
2217.8	-75.932
2217.8	-75.922
2217.8	-75.918
2217.8	-75.914
2217.8	-75.905
2217.9	-75.904
2217.9	-75.896
2217.9	-75.894
2217.9	-75.891
2217.9	-75.884
2218	-75.88
2218	-75.871
2218	-75.87
2218	-75.863
2218	-75.857
2218.1	-75.855
2218.1	-75.846
2218.1	-75.844
2218.1	-75.837
2218.1	-75.832
2218.2	-75.829
2218.2	-75.822
2218.2	-75.821
2218.2	-75.814
2218.2	-75.812
2218.3	-75.809
2218.3	-75.801
2218.3	-75.797
2218.3	-75.785
2218.3	-75.776
2218.4	-75.766
2218.4	-75.751
2218.4	-75.744
2218.4	-75.729
2218.4	-75.72
2218.5	-75.712
2218.5	-75.698
2218.5	-75.691
2218.5	-75.678
2218.5	-75.669
2218.6	-75.66
2218.6	-75.649
2218.6	-75.642
2218.6	-75.63
2218.6	-75.623
2218.7	-75.615
2218.7	-75.604
2218.7	-75.598
2218.7	-75.584
2218.7	-75.575
2218.8	-75.565
2218.8	-75.553
2218.8	-75.545
2218.8	-75.532
2218.8	-75.525
2218.9	-75.517
2218.9	-75.509
2218.9	-75.506
2218.9	-75.496
2218.9	-75.49
2219	-75.482
2219	-75.471
2219	-75.466
2219	-75.453
2219	-75.446
2219.1	-75.437
2219.1	-75.427
2219.1	-75.422
2219.1	-75.412
2219.1	-75.407
2219.2	-75.4
2219.2	-75.388
2219.2	-75.38
2219.2	-75.367
2219.2	-75.359
2219.3	-75.351
2219.3	-75.34
2219.3	-75.332
2219.3	-75.318
2219.3	-75.309
2219.4	-75.297
2219.4	-75.283
2219.4	-75.274
2219.4	-75.259
2219.4	-75.249
2219.5	-75.24
2219.5	-75.226
2219.5	-75.219
2219.5	-75.207
2219.5	-75.196
2219.6	-75.187
2219.6	-75.172
2219.6	-75.164
2219.6	-75.152
2219.6	-75.141
2219.7	-75.133
2219.7	-75.119
2219.7	-75.113
2219.7	-75.103
2219.7	-75.092
2219.8	-75.085
2219.8	-75.069
2219.8	-75.061
2219.8	-75.051
2219.8	-75.039
2219.9	-75.033
2219.9	-75.02
2219.9	-75.012
2219.9	-75.003
2219.9	-74.99
2220	-74.985
2220	-74.973
2220	-74.965
2220	-74.956
2220	-74.943
2220.1	-74.936
2220.1	-74.927
2220.1	-74.919
2220.1	-74.911
2220.1	-74.898
2220.2	-74.892
2220.2	-74.881
2220.2	-74.868
2220.2	-74.86
2220.2	-74.846
2220.3	-74.838
2220.3	-74.829
2220.3	-74.817
2220.3	-74.811
2220.3	-74.798
2220.4	-74.791
2220.4	-74.781
2220.4	-74.768
2220.4	-74.763
2220.4	-74.753
2220.5	-74.746
2220.5	-74.74
2220.5	-74.727
2220.5	-74.721
2220.5	-74.714
2220.6	-74.702
2220.6	-74.695
2220.6	-74.682
2220.6	-74.674
2220.6	-74.668
2220.7	-74.657
2220.7	-74.651
2220.7	-74.64
2220.7	-74.633
2220.7	-74.628
2220.8	-74.616
2220.8	-74.612
2220.8	-74.605
2220.8	-74.593
2220.8	-74.587
2220.9	-74.574
2220.9	-74.567
2220.9	-74.561
2220.9	-74.547
2220.9	-74.539
2221	-74.529
2221	-74.518
2221	-74.51
2221	-74.498
2221	-74.491
2221.1	-74.483
2221.1	-74.472
2221.1	-74.467
2221.1	-74.457
2221.1	-74.449
2221.2	-74.443
2221.2	-74.429
2221.2	-74.421
2221.2	-74.415
2221.2	-74.406
2221.3	-74.402
2221.3	-74.392
2221.3	-74.385
2221.3	-74.383
2221.3	-74.377
2221.4	-74.378
2221.4	-74.376
2221.4	-74.369
2221.4	-74.369
2221.4	-74.363
2221.5	-74.359
2221.5	-74.358
2221.5	-74.348
2221.5	-74.344
2221.5	-74.34
2221.6	-74.333
2221.6	-74.333
2221.6	-74.327
2221.6	-74.323
2221.6	-74.321
2221.7	-74.313
2221.7	-74.311
2221.7	-74.308
2221.7	-74.3
2221.7	-74.298
2221.8	-74.291
2221.8	-74.287
2221.8	-74.287
2221.8	-74.278
2221.8	-74.274
2221.9	-74.271
2221.9	-74.262
2221.9	-74.26
2221.9	-74.256
2221.9	-74.251
2222	-74.25
2222	-74.242
2222	-74.239
2222	-74.239
2222	-74.232
2222.1	-74.232
2222.1	-74.228
2222.1	-74.22
2222.1	-74.211
2222.1	-74.203
2222.2	-74.199
2222.2	-74.197
2222.2	-74.188
2222.2	-74.183
2222.2	-74.18
2222.3	-74.171
2222.3	-74.17
2222.3	-74.17
2222.3	-74.169
2222.3	-74.174
2222.4	-74.174
2222.4	-74.177
2222.4	-74.183
2222.4	-74.18
2222.4	-74.183
2222.5	-74.186
2222.5	-74.184
2222.5	-74.189
2222.5	-74.191
2222.5	-74.19
2222.6	-74.195
2222.6	-74.193
2222.6	-74.194
2222.6	-74.199
2222.6	-74.196
2222.7	-74.2
2222.7	-74.2
2222.7	-74.196
2222.7	-74.198
2222.7	-74.194
2222.8	-74.194
2222.8	-74.195
2222.8	-74.19
2222.8	-74.193
2222.8	-74.192
2222.9	-74.192
2222.9	-74.194
2222.9	-74.19
2222.9	-74.19
2222.9	-74.187
2223	-74.186
2223	-74.185
2223	-74.182
2223	-74.184
2223	-74.181
2223.1	-74.184
2223.1	-74.185
2223.1	-74.186
2223.1	-74.187
2223.1	-74.183
2223.2	-74.185
2223.2	-74.181
2223.2	-74.184
2223.2	-74.182
2223.2	-74.184
2223.3	-74.184
2223.3	-74.184
2223.3	-74.189
2223.3	-74.193
2223.3	-74.201
2223.4	-74.203
2223.4	-74.211
2223.4	-74.214
2223.4	-74.222
2223.4	-74.228
2223.5	-74.236
2223.5	-74.242
2223.5	-74.246
2223.5	-74.252
2223.5	-74.253
2223.6	-74.259
2223.6	-74.261
2223.6	-74.268
2223.6	-74.269
2223.6	-74.278
2223.7	-74.281
2223.7	-74.289
2223.7	-74.295
2223.7	-74.3
2223.7	-74.304
2223.8	-74.311
2223.8	-74.317
2223.8	-74.321
2223.8	-74.326
2223.8	-74.326
2223.9	-74.331
2223.9	-74.33
2223.9	-74.335
2223.9	-74.336
2223.9	-74.342
2224	-74.345
2224	-74.351
2224	-74.355
2224	-74.361
2224	-74.369
2224.1	-74.371
2224.1	-74.378
2224.1	-74.387
2224.1	-74.395
2224.1	-74.395
2224.2	-74.4
2224.2	-74.402
2224.2	-74.405
2224.2	-74.408
2224.2	-74.408
2224.3	-74.413
2224.3	-74.414
2224.3	-74.422
2224.3	-74.427
2224.3	-74.438
2224.4	-74.445
2224.4	-74.452
2224.4	-74.463
2224.4	-74.468
2224.4	-74.479
2224.5	-74.484
2224.5	-74.495
2224.5	-74.503
2224.5	-74.512
2224.5	-74.52
2224.6	-74.524
2224.6	-74.533
2224.6	-74.535
2224.6	-74.544
2224.6	-74.55
2224.7	-74.558
2224.7	-74.567
2224.7	-74.571
2224.7	-74.582
2224.7	-74.586
2224.8	-74.595
2224.8	-74.6
2224.8	-74.607
2224.8	-74.615
2224.8	-74.618
2224.9	-74.627
2224.9	-74.629
2224.9	-74.637
2224.9	-74.643
2224.9	-74.65
2225	-74.659
2225	-74.661
2225	-74.67
2225	-74.672
2225	-74.682
2225.1	-74.69
2225.1	-74.697
2225.1	-74.708
2225.1	-74.711
2225.1	-74.72
2225.2	-74.724
2225.2	-74.731
2225.2	-74.74
2225.2	-74.743
2225.2	-74.752
2225.3	-74.755
2225.3	-74.763
2225.3	-74.77
2225.3	-74.779
2225.3	-74.79
2225.4	-74.795
2225.4	-74.807
2225.4	-74.816
2225.4	-74.828
2225.4	-74.841
2225.5	-74.848
2225.5	-74.859
2225.5	-74.864
2225.5	-74.874
2225.5	-74.883
2225.6	-74.89
2225.6	-74.9
2225.6	-74.903
2225.6	-74.913
2225.6	-74.921
2225.7	-74.93
2225.7	-74.939
2225.7	-74.943
2225.7	-74.952
2225.7	-74.958
2225.8	-74.968
2225.8	-74.978
2225.8	-74.985
2225.8	-74.996
2225.8	-75
2225.9	-75.011
2225.9	-75.021
2225.9	-75.028
2225.9	-75.04
2225.9	-75.044
2226	-75.056
2226	-75.064
2226	-75.072
2226	-75.081
2226	-75.084
2226.1	-75.093
2226.1	-75.097
2226.1	-75.105
2226.1	-75.115
2226.1	-75.12
2226.2	-75.13
2226.2	-75.134
2226.2	-75.143
2226.2	-75.152
2226.2	-75.158
2226.3	-75.169
2226.3	-75.173
2226.3	-75.183
2226.3	-75.189
2226.3	-75.197
2226.4	-75.207
2226.4	-75.211
2226.4	-75.222
2226.4	-75.227
2226.4	-75.238
2226.5	-75.249
2226.5	-75.255
2226.5	-75.267
2226.5	-75.269
2226.5	-75.279
2226.6	-75.287
2226.6	-75.295
2226.6	-75.304
2226.6	-75.307
2226.6	-75.316
2226.7	-75.32
2226.7	-75.328
2226.7	-75.338
2226.7	-75.342
2226.7	-75.353
2226.8	-75.356
2226.8	-75.365
2226.8	-75.374
2226.8	-75.381
2226.8	-75.391
2226.9	-75.396
2226.9	-75.407
2226.9	-75.412
2226.9	-75.42
2226.9	-75.429
2227	-75.433
2227	-75.443
2227	-75.446
2227	-75.456
2227	-75.465
2227.1	-75.471
2227.1	-75.482
2227.1	-75.487
2227.1	-75.496
2227.1	-75.503
2227.2	-75.509
2227.2	-75.518
2227.2	-75.521
2227.2	-75.53
2227.2	-75.534
2227.3	-75.542
2227.3	-75.551
2227.3	-75.553
2227.3	-75.553
2227.3	-75.553
2227.4	-75.559
2227.4	-75.567
2227.4	-75.572
2227.4	-75.582
2227.4	-75.593
2227.5	-75.604
2227.5	-75.61
2227.5	-75.615
2227.5	-75.624
2227.5	-75.626
2227.6	-75.635
2227.6	-75.641
2227.6	-75.649
2227.6	-75.658
2227.6	-75.662
2227.7	-75.672
2227.7	-75.675
2227.7	-75.681
2227.7	-75.688
2227.7	-75.691
2227.8	-75.701
2227.8	-75.707
2227.8	-75.714
2227.8	-75.721
2227.8	-75.725
2227.9	-75.734
2227.9	-75.735
2227.9	-75.743
2227.9	-75.749
2227.9	-75.752
2228	-75.764
2228	-75.767
2228	-75.777
2228	-75.785
2228	-75.788
2228.1	-75.796
2228.1	-75.798
2228.1	-75.805
2228.1	-75.812
2228.1	-75.817
2228.2	-75.825
2228.2	-75.829
2228.2	-75.839
2228.2	-75.847
2228.2	-75.852
2228.3	-75.86
2228.3	-75.862
2228.3	-75.87
2228.3	-75.874
2228.3	-75.875
2228.4	-75.883
2228.4	-75.881
2228.4	-75.885
2228.4	-75.888
2228.4	-75.89
2228.5	-75.895
2228.5	-75.893
2228.5	-75.897
2228.5	-75.9
2228.5	-75.901
2228.6	-75.908
2228.6	-75.907
2228.6	-75.912
2228.6	-75.914
2228.6	-75.912
2228.7	-75.918
2228.7	-75.919
2228.7	-75.924
2228.7	-75.931
2228.7	-75.933
2228.8	-75.942
2228.8	-75.945
2228.8	-75.949
2228.8	-75.955
2228.8	-75.954
2228.9	-75.96
2228.9	-75.964
2228.9	-75.967
2228.9	-75.974
2228.9	-75.974
2229	-75.981
2229	-75.987
2229	-75.989
2229	-75.997
2229	-75.999
2229.1	-76.006
2229.1	-76.011
2229.1	-76.012
2229.1	-76.02
2229.1	-76.021
2229.2	-76.026
2229.2	-76.031
2229.2	-76.03
2229.2	-76.035
2229.2	-76.038
2229.3	-76.041
2229.3	-76.049
2229.3	-76.047
2229.3	-76.049
2229.3	-76.051
2229.4	-76.047
2229.4	-76.048
2229.4	-76.045
2229.4	-76.046
2229.4	-76.049
2229.5	-76.045
2229.5	-76.048
2229.5	-76.047
2229.5	-76.045
2229.5	-76.046
2229.6	-76.041
2229.6	-76.044
2229.6	-76.046
2229.6	-76.043
2229.6	-76.049
2229.7	-76.047
2229.7	-76.049
2229.7	-76.051
2229.7	-76.047
2229.7	-76.05
2229.8	-76.051
2229.8	-76.049
2229.8	-76.054
2229.8	-76.051
2229.8	-76.053
2229.9	-76.056
2229.9	-76.053
2229.9	-76.056
2229.9	-76.056
2229.9	-76.054
2230	-76.056
2230	-76.053
2230	-76.055
2230	-76.058
2230	-76.055
2230.1	-76.058
2230.1	-76.059
2230.1	-76.058
2230.1	-76.063
2230.1	-76.06
2230.2	-76.062
2230.2	-76.066
2230.2	-76.062
2230.2	-76.066
2230.2	-76.066
2230.3	-76.064
2230.3	-76.069
2230.3	-76.063
2230.3	-76.062
2230.3	-76.06
2230.4	-76.05
2230.4	-76.049
2230.4	-76.043
2230.4	-76.036
2230.4	-76.034
2230.5	-76.027
2230.5	-76.022
2230.5	-76.021
2230.5	-76.013
2230.5	-76.013
2230.6	-76.011
2230.6	-76.005
2230.6	-76.005
2230.6	-75.999
2230.6	-75.993
2230.7	-75.992
2230.7	-75.983
2230.7	-75.98
2230.7	-75.976
2230.7	-75.969
2230.8	-75.969
2230.8	-75.966
2230.8	-75.962
2230.8	-75.962
2230.8	-75.954
2230.9	-75.952
2230.9	-75.952
2230.9	-75.946
2230.9	-75.948
2230.9	-75.944
2231	-75.94
2231	-75.94
2231	-75.934
2231	-75.934
2231	-75.933
2231.1	-75.926
2231.1	-75.927
2231.1	-75.922
2231.1	-75.92
2231.1	-75.922
2231.2	-75.916
2231.2	-75.916
2231.2	-75.913
2231.2	-75.912
2231.2	-75.912
2231.3	-75.906
2231.3	-75.906
2231.3	-75.897
2231.3	-75.889
2231.3	-75.88
2231.4	-75.867
2231.4	-75.86
2231.4	-75.847
2231.4	-75.841
2231.4	-75.832
2231.5	-75.825
2231.5	-75.818
2231.5	-75.806
2231.5	-75.8
2231.5	-75.789
2231.6	-75.783
2231.6	-75.774
2231.6	-75.769
2231.6	-75.76
2231.6	-75.752
2231.7	-75.745
2231.7	-75.737
2231.7	-75.733
2231.7	-75.723
2231.7	-75.719
2231.8	-75.708
2231.8	-75.703
2231.8	-75.694
2231.8	-75.69
2231.8	-75.683
2231.9	-75.677
2231.9	-75.669
2231.9	-75.663
2231.9	-75.657
2231.9	-75.651
2232	-75.646
2232	-75.637
2232	-75.631
2232	-75.627
2232	-75.622
2232.1	-75.611
2232.1	-75.606
2232.1	-75.594
2232.1	-75.587
2232.1	-75.578
2232.2	-75.575
2232.2	-75.57
2232.2	-75.567
2232.2	-75.563
2232.2	-75.557
2232.3	-75.554
2232.3	-75.547
2232.3	-75.54
2232.3	-75.524
2232.3	-75.513
2232.4	-75.495
2232.4	-75.484
2232.4	-75.47
2232.4	-75.46
2232.4	-75.449
2232.5	-75.438
2232.5	-75.427
2232.5	-75.414
2232.5	-75.405
2232.5	-75.391
2232.6	-75.383
2232.6	-75.369
2232.6	-75.362
2232.6	-75.352
2232.6	-75.342
2232.7	-75.333
2232.7	-75.319
2232.7	-75.31
2232.7	-75.297
2232.7	-75.29
2232.8	-75.277
2232.8	-75.27
2232.8	-75.26
2232.8	-75.252
2232.8	-75.246
2232.9	-75.236
2232.9	-75.229
2232.9	-75.216
2232.9	-75.208
2232.9	-75.197
2233	-75.189
2233	-75.182
2233	-75.172
2233	-75.166
2233	-75.153
2233.1	-75.147
2233.1	-75.136
2233.1	-75.129
2233.1	-75.12
2233.1	-75.11
2233.2	-75.105
2233.2	-75.094
2233.2	-75.089
2233.2	-75.078
2233.2	-75.07
2233.3	-75.059
2233.3	-75.048
2233.3	-75.041
2233.3	-75.027
2233.3	-75.018
2233.4	-75.004
2233.4	-74.994
2233.4	-74.984
2233.4	-74.972
2233.4	-74.965
2233.5	-74.95
2233.5	-74.941
2233.5	-74.927
2233.5	-74.917
2233.5	-74.909
2233.6	-74.896
2233.6	-74.889
2233.6	-74.875
2233.6	-74.867
2233.6	-74.856
2233.7	-74.846
2233.7	-74.837
2233.7	-74.823
2233.7	-74.814
2233.7	-74.799
2233.8	-74.791
2233.8	-74.78
2233.8	-74.769
2233.8	-74.763
2233.8	-74.75
2233.9	-74.743
2233.9	-74.732
2233.9	-74.724
2233.9	-74.715
2233.9	-74.702
2234	-74.696
2234	-74.682
2234	-74.675
2234	-74.667
2234	-74.657
2234.1	-74.651
2234.1	-74.637
2234.1	-74.629
2234.1	-74.617
2234.1	-74.609
2234.2	-74.602
2234.2	-74.591
2234.2	-74.585
2234.2	-74.574
2234.2	-74.568
2234.3	-74.559
2234.3	-74.548
2234.3	-74.54
2234.3	-74.528
2234.3	-74.524
2234.4	-74.516
2234.4	-74.511
2234.4	-74.507
2234.4	-74.497
2234.4	-74.494
2234.5	-74.485
2234.5	-74.48
2234.5	-74.473
2234.5	-74.464
2234.5	-74.46
2234.6	-74.451
2234.6	-74.448
2234.6	-74.441
2234.6	-74.434
2234.6	-74.428
2234.7	-74.415
2234.7	-74.409
2234.7	-74.4
2234.7	-74.394
2234.7	-74.388
2234.8	-74.38
2234.8	-74.376
2234.8	-74.366
2234.8	-74.363
2234.8	-74.357
2234.9	-74.349
2234.9	-74.345
2234.9	-74.334
2234.9	-74.331
2234.9	-74.326
2235	-74.318
2235	-74.314
2235	-74.303
2235	-74.298
2235	-74.29
2235.1	-74.284
2235.1	-74.279
2235.1	-74.269
2235.1	-74.266
2235.1	-74.257
2235.2	-74.252
2235.2	-74.247
2235.2	-74.237
2235.2	-74.232
2235.2	-74.22
2235.3	-74.214
2235.3	-74.208
2235.3	-74.202
2235.3	-74.205
2235.3	-74.202
2235.4	-74.203
2235.4	-74.203
2235.4	-74.201
2235.4	-74.204
2235.4	-74.199
2235.5	-74.202
2235.5	-74.2
2235.5	-74.199
2235.5	-74.202
2235.5	-74.198
2235.6	-74.199
2235.6	-74.197
2235.6	-74.194
2235.6	-74.194
2235.6	-74.188
2235.7	-74.189
2235.7	-74.186
2235.7	-74.185
2235.7	-74.187
2235.7	-74.184
2235.8	-74.185
2235.8	-74.182
2235.8	-74.182
2235.8	-74.181
2235.8	-74.174
2235.9	-74.174
2235.9	-74.167
2235.9	-74.164
2235.9	-74.163
2235.9	-74.155
2236	-74.156
2236	-74.153
2236	-74.153
2236	-74.154
2236	-74.148
2236.1	-74.146
2236.1	-74.14
2236.1	-74.137
2236.1	-74.135
2236.1	-74.13
2236.2	-74.132
2236.2	-74.126
2236.2	-74.125
2236.2	-74.126
2236.2	-74.121
2236.3	-74.122
2236.3	-74.116
2236.3	-74.117
2236.3	-74.123
2236.3	-74.125
2236.4	-74.135
2236.4	-74.138
2236.4	-74.144
2236.4	-74.149
2236.4	-74.149
2236.5	-74.154
2236.5	-74.156
2236.5	-74.162
2236.5	-74.169
2236.5	-74.171
2236.6	-74.178
2236.6	-74.179
2236.6	-74.184
2236.6	-74.189
2236.6	-74.194
2236.7	-74.2
2236.7	-74.199
2236.7	-74.2
2236.7	-74.206
2236.7	-74.204
2236.8	-74.21
2236.8	-74.211
2236.8	-74.213
2236.8	-74.217
2236.8	-74.215
2236.9	-74.219
2236.9	-74.22
2236.9	-74.221
2236.9	-74.227
2236.9	-74.228
2237	-74.234
2237	-74.238
2237	-74.237
2237	-74.241
2237	-74.237
2237.1	-74.241
2237.1	-74.244
2237.1	-74.242
2237.1	-74.249
2237.1	-74.251
2237.2	-74.256
2237.2	-74.262
2237.2	-74.26
2237.2	-74.263
2237.2	-74.265
2237.3	-74.266
2237.3	-74.271
2237.3	-74.274
2237.3	-74.285
2237.3	-74.292
2237.4	-74.298
2237.4	-74.309
2237.4	-74.314
2237.4	-74.324
2237.4	-74.334
2237.5	-74.338
2237.5	-74.349
2237.5	-74.356
2237.5	-74.364
2237.5	-74.373
2237.6	-74.375
2237.6	-74.384
2237.6	-74.389
2237.6	-74.395
2237.6	-74.405
2237.7	-74.408
2237.7	-74.416
2237.7	-74.425
2237.7	-74.43
2237.7	-74.441
2237.8	-74.448
2237.8	-74.454
2237.8	-74.46
2237.8	-74.46
2237.8	-74.468
2237.9	-74.472
2237.9	-74.476
2237.9	-74.486
2237.9	-74.488
2237.9	-74.498
2238	-74.508
2238	-74.513
2238	-74.525
2238	-74.529
2238	-74.533
2238.1	-74.541
2238.1	-74.542
2238.1	-74.55
2238.1	-74.557
2238.1	-74.561
2238.2	-74.57
2238.2	-74.573
2238.2	-74.579
2238.2	-74.586
2238.2	-74.586
2238.3	-74.593
2238.3	-74.598
2238.3	-74.604
2238.3	-74.619
2238.3	-74.628
2238.4	-74.64
2238.4	-74.652
2238.4	-74.658
2238.4	-74.671
2238.4	-74.68
2238.5	-74.688
2238.5	-74.699
2238.5	-74.712
2238.5	-74.724
2238.5	-74.735
2238.6	-74.74
2238.6	-74.753
2238.6	-74.761
2238.6	-74.767
2238.6	-74.781
2238.7	-74.789
2238.7	-74.801
2238.7	-74.814
2238.7	-74.82
2238.7	-74.832
2238.8	-74.841
2238.8	-74.848
2238.8	-74.86
2238.8	-74.865
2238.8	-74.872
2238.9	-74.881
2238.9	-74.885
2238.9	-74.897
2238.9	-74.907
2238.9	-74.914
2239	-74.925
2239	-74.931
2239	-74.942
2239	-74.955
2239	-74.959
2239.1	-74.969
2239.1	-74.978
2239.1	-74.983
2239.1	-74.986
2239.1	-74.989
2239.2	-74.994
2239.2	-75.004
2239.2	-75.005
2239.2	-75.013
2239.2	-75.023
2239.3	-75.025
2239.3	-75.035
2239.3	-75.043
2239.3	-75.052
2239.3	-75.067
2239.4	-75.075
2239.4	-75.088
2239.4	-75.101
2239.4	-75.108
2239.4	-75.114
2239.5	-75.12
2239.5	-75.133
2239.5	-75.144
2239.5	-75.151
2239.5	-75.163
2239.6	-75.17
2239.6	-75.183
2239.6	-75.193
2239.6	-75.201
2239.6	-75.212
2239.7	-75.216
2239.7	-75.227
2239.7	-75.236
2239.7	-75.246
2239.7	-75.256
2239.8	-75.262
2239.8	-75.272
2239.8	-75.276
2239.8	-75.286
2239.8	-75.292
2239.9	-75.301
2239.9	-75.309
2239.9	-75.317
2239.9	-75.327
2239.9	-75.332
2240	-75.342
2240	-75.346
2240	-75.356
2240	-75.362
2240	-75.374
2240.1	-75.382
2240.1	-75.391
2240.1	-75.4
2240.1	-75.409
2240.1	-75.419
2240.2	-75.427
2240.2	-75.436
2240.2	-75.44
2240.2	-75.45
2240.2	-75.454
2240.3	-75.466
2240.3	-75.472
2240.3	-75.483
2240.3	-75.489
2240.3	-75.5
2240.4	-75.506
2240.4	-75.516
2240.4	-75.525
2240.4	-75.533
2240.4	-75.541
2240.5	-75.544
2240.5	-75.553
2240.5	-75.557
2240.5	-75.568
2240.5	-75.574
2240.6	-75.586
2240.6	-75.592
2240.6	-75.604
2240.6	-75.613
2240.6	-75.624
2240.7	-75.633
2240.7	-75.641
2240.7	-75.648
2240.7	-75.652
2240.7	-75.662
2240.8	-75.665
2240.8	-75.674
2240.8	-75.679
2240.8	-75.689
2240.8	-75.696
2240.9	-75.707
2240.9	-75.715
2240.9	-75.721
2240.9	-75.732
2240.9	-75.737
2241	-75.748
2241	-75.752
2241	-75.761
2241	-75.766
2241	-75.775
2241.1	-75.783
2241.1	-75.789
2241.1	-75.8
2241.1	-75.804
2241.1	-75.814
2241.2	-75.819
2241.2	-75.829
2241.2	-75.838
2241.2	-75.846
2241.2	-75.856
2241.3	-75.86
2241.3	-75.871
2241.3	-75.875
2241.3	-75.883
2241.3	-75.888
2241.4	-75.893
2241.4	-75.9
2241.4	-75.9
2241.4	-75.899
2241.4	-75.899
2241.5	-75.905
2241.5	-75.91
2241.5	-75.917
2241.5	-75.925
2241.5	-75.929
2241.6	-75.94
2241.6	-75.943
2241.6	-75.951
2241.6	-75.958
2241.6	-75.963
2241.7	-75.971
2241.7	-75.975
2241.7	-75.984
2241.7	-75.987
2241.7	-75.995
2241.8	-76
2241.8	-76.004
2241.8	-76.012
2241.8	-76.014
2241.8	-76.022
2241.9	-76.027
2241.9	-76.036
2241.9	-76.045
2241.9	-76.049
2241.9	-76.059
2242	-76.062
2242	-76.069
2242	-76.074
2242	-76.081
2242	-76.089
2242.1	-76.093
2242.1	-76.103
2242.1	-76.105
2242.1	-76.112
2242.1	-76.119
2242.2	-76.123
2242.2	-76.132
2242.2	-76.135
2242.2	-76.143
2242.2	-76.148
2242.3	-76.155
2242.3	-76.163
2242.3	-76.164
2242.3	-76.169
2242.3	-76.168
2242.4	-76.172
2242.4	-76.175
2242.4	-76.175
2242.4	-76.181
2242.4	-76.18
2242.5	-76.185
2242.5	-76.188
2242.5	-76.192
2242.5	-76.197
2242.5	-76.197
2242.6	-76.202
2242.6	-76.203
2242.6	-76.208
2242.6	-76.212
2242.6	-76.212
2242.7	-76.217
2242.7	-76.213
2242.7	-76.218
2242.7	-76.222
2242.7	-76.225
2242.8	-76.231
2242.8	-76.228
2242.8	-76.231
2242.8	-76.232
2242.8	-76.235
2242.9	-76.24
2242.9	-76.24
2242.9	-76.247
2242.9	-76.247
2242.9	-76.251
2243	-76.258
2243	-76.26
2243	-76.267
2243	-76.268
2243	-76.272
2243.1	-76.274
2243.1	-76.275
2243.1	-76.28
2243.1	-76.279
2243.1	-76.285
2243.2	-76.287
2243.2	-76.289
2243.2	-76.294
2243.2	-76.293
2243.2	-76.299
2243.3	-76.3
2243.3	-76.304
2243.3	-76.306
2243.3	-76.302
2243.3	-76.303
2243.4	-76.298
2243.4	-76.295
2243.4	-76.294
2243.4	-76.289
2243.4	-76.29
2243.5	-76.284
2243.5	-76.283
2243.5	-76.281
2243.5	-76.277
2243.5	-76.279
2243.6	-76.282
2243.6	-76.285
2243.6	-76.284
2243.6	-76.279
2243.6	-76.28
2243.7	-76.275
2243.7	-76.276
2243.7	-76.275
2243.7	-76.273
2243.7	-76.275
2243.8	-76.271
2243.8	-76.272
2243.8	-76.271
2243.8	-76.27
2243.8	-76.27
2243.9	-76.265
2243.9	-76.267
2243.9	-76.264
2243.9	-76.263
2243.9	-76.265
2244	-76.259
2244	-76.261
2244	-76.259
2244	-76.26
2244	-76.262
2244.1	-76.265
2244.1	-76.267
2244.1	-76.264
2244.1	-76.263
2244.1	-76.263
2244.2	-76.257
2244.2	-76.257
2244.2	-76.252
2244.2	-76.253
2244.2	-76.255
2244.3	-76.251
2244.3	-76.253
2244.3	-76.246
2244.3	-76.24
2244.3	-76.233
2244.4	-76.224
2244.4	-76.217
2244.4	-76.207
2244.4	-76.204
2244.4	-76.2
2244.5	-76.192
2244.5	-76.191
2244.5	-76.184
2244.5	-76.179
2244.5	-76.175
2244.6	-76.167
2244.6	-76.165
2244.6	-76.157
2244.6	-76.153
2244.6	-76.149
2244.7	-76.138
2244.7	-76.134
2244.7	-76.127
2244.7	-76.123
2244.7	-76.12
2244.8	-76.111
2244.8	-76.108
2244.8	-76.104
2244.8	-76.101
2244.8	-76.1
2244.9	-76.091
2244.9	-76.089
2244.9	-76.083
2244.9	-76.078
2244.9	-76.076
2245	-76.067
2245	-76.067
2245	-76.064
2245	-76.061
2245	-76.062
2245.1	-76.056
2245.1	-76.055
2245.1	-76.051
2245.1	-76.044
2245.1	-76.042
2245.2	-76.035
2245.2	-76.034
2245.2	-76.032
2245.2	-76.025
2245.2	-76.022
2245.3	-76.016
2245.3	-76.014
2245.3	-76.008
2245.3	-75.993
2245.3	-75.982
2245.4	-75.965
2245.4	-75.954
2245.4	-75.945
2245.4	-75.928
2245.4	-75.92
2245.5	-75.908
2245.5	-75.894
2245.5	-75.888
2245.5	-75.876
2245.5	-75.868
2245.6	-75.858
2245.6	-75.843
2245.6	-75.836
2245.6	-75.824
2245.6	-75.817
2245.7	-75.81
2245.7	-75.797
2245.7	-75.792
2245.7	-75.782
2245.7	-75.774
2245.8	-75.771
2245.8	-75.758
2245.8	-75.752
2245.8	-75.745
2245.8	-75.734
2245.9	-75.729
2245.9	-75.717
2245.9	-75.71
2245.9	-75.704
2245.9	-75.691
2246	-75.687
2246	-75.679
2246	-75.671
2246	-75.664
2246	-75.651
2246.1	-75.645
2246.1	-75.638
2246.1	-75.628
2246.1	-75.624
2246.1	-75.613
2246.2	-75.604
2246.2	-75.596
2246.2	-75.584
2246.2	-75.578
2246.2	-75.571
2246.3	-75.562
2246.3	-75.559
2246.3	-75.547
2246.3	-75.538
2246.3	-75.527
2246.4	-75.508
2246.4	-75.496
2246.4	-75.481
2246.4	-75.468
2246.4	-75.46
2246.5	-75.444
2246.5	-75.434
2246.5	-75.423
2246.5	-75.408
2246.5	-75.399
2246.6	-75.385
2246.6	-75.374
2246.6	-75.366
2246.6	-75.351
2246.6	-75.342
2246.7	-75.333
2246.7	-75.318
2246.7	-75.309
2246.7	-75.295
2246.7	-75.283
2246.8	-75.277
2246.8	-75.271
2246.8	-75.265
2246.8	-75.257
2246.8	-75.244
2246.9	-75.237
2246.9	-75.224
2246.9	-75.215
2246.9	-75.206
2246.9	-75.19
2247	-75.182
2247	-75.173
2247	-75.158
2247	-75.153
2247	-75.142
2247.1	-75.132
2247.1	-75.126
2247.1	-75.112
2247.1	-75.104
2247.1	-75.096
2247.2	-75.082
2247.2	-75.075
2247.2	-75.065
2247.2	-75.053
2247.2	-75.047
2247.3	-75.035
2247.3	-75.028
2247.3	-75.02
2247.3	-75.003
2247.3	-74.994
2247.4	-74.983
2247.4	-74.968
2247.4	-74.959
2247.4	-74.946
2247.4	-74.933
2247.5	-74.925
2247.5	-74.909
2247.5	-74.901
2247.5	-74.891
2247.5	-74.877
2247.6	-74.869
2247.6	-74.857
2247.6	-74.847
2247.6	-74.84
2247.6	-74.827
2247.7	-74.821
2247.7	-74.813
2247.7	-74.8
2247.7	-74.791
2247.7	-74.776
2247.8	-74.765
2247.8	-74.754
2247.8	-74.737
2247.8	-74.728
2247.8	-74.715
2247.9	-74.705
2247.9	-74.697
2247.9	-74.681
2247.9	-74.673
2247.9	-74.66
2248	-74.65
2248	-74.641
2248	-74.627
2248	-74.619
2248	-74.606
2248.1	-74.599
2248.1	-74.589
2248.1	-74.582
2248.1	-74.575
2248.1	-74.561
2248.2	-74.554
2248.2	-74.54
2248.2	-74.533
2248.2	-74.521
2248.2	-74.514
2248.3	-74.503
2248.3	-74.494
2248.3	-74.489
2248.3	-74.484
2248.3	-74.483
2248.4	-74.477
2248.4	-74.476
2248.4	-74.471
2248.4	-74.47
2248.4	-74.47
2248.5	-74.471
2248.5	-74.465
2248.5	-74.46
2248.5	-74.456
2248.5	-74.451
2248.6	-74.447
2248.6	-74.444
2248.6	-74.441
2248.6	-74.433
2248.6	-74.431
2248.7	-74.424
2248.7	-74.423
2248.7	-74.415
2248.7	-74.412
2248.7	-74.405
2248.8	-74.403
2248.8	-74.398
2248.8	-74.396
2248.8	-74.39
2248.8	-74.384
2248.9	-74.38
2248.9	-74.371
2248.9	-74.362
2248.9	-74.353
2248.9	-74.349
2249	-74.338
2249	-74.335
2249	-74.327
2249	-74.324
2249	-74.319
2249.1	-74.317
2249.1	-74.312
2249.1	-74.307
2249.1	-74.304
2249.1	-74.297
2249.2	-74.294
2249.2	-74.284
2249.2	-74.28
2249.2	-74.271
2249.2	-74.268
2249.3	-74.263
2249.3	-74.258
2249.3	-74.255
2249.3	-74.253
2249.3	-74.256
2249.4	-74.252
2249.4	-74.255
2249.4	-74.251
2249.4	-74.251
2249.4	-74.25
2249.5	-74.249
2249.5	-74.249
2249.5	-74.244
2249.5	-74.245
2249.5	-74.239
2249.6	-74.24
2249.6	-74.237
2249.6	-74.237
2249.6	-74.235
2249.6	-74.231
2249.7	-74.23
2249.7	-74.224
2249.7	-74.226
2249.7	-74.222
2249.7	-74.221
2249.8	-74.219
2249.8	-74.215
2249.8	-74.217
2249.8	-74.213
2249.8	-74.215
2249.9	-74.209
2249.9	-74.207
2249.9	-74.204
2249.9	-74.201
2249.9	-74.202
2250	-74.198
2250	-74.199
2250	-74.194
2250	-74.192
2250	-74.19
2250.1	-74.187
2250.1	-74.186
2250.1	-74.179
2250.1	-74.177
2250.1	-74.172
2250.2	-74.172
2250.2	-74.17
2250.2	-74.165
2250.2	-74.164
2250.2	-74.158
2250.3	-74.157
2250.3	-74.155
2250.3	-74.16
2250.3	-74.171
2250.3	-74.179
2250.4	-74.194
2250.4	-74.203
2250.4	-74.218
2250.4	-74.229
2250.4	-74.236
2250.5	-74.248
2250.5	-74.253
2250.5	-74.265
2250.5	-74.273
2250.5	-74.283
2250.6	-74.292
2250.6	-74.296
2250.6	-74.306
2250.6	-74.31
2250.6	-74.318
2250.7	-74.324
2250.7	-74.33
2250.7	-74.34
2250.7	-74.344
2250.7	-74.356
2250.8	-74.363
2250.8	-74.372
2250.8	-74.38
2250.8	-74.383
2250.8	-74.385
2250.9	-74.387
2250.9	-74.396
2250.9	-74.403
2250.9	-74.409
2250.9	-74.417
2251	-74.419
2251	-74.427
2251	-74.431
2251	-74.436
2251	-74.443
2251.1	-74.444
2251.1	-74.452
2251.1	-74.456
2251.1	-74.463
2251.1	-74.469
2251.2	-74.473
2251.2	-74.48
2251.2	-74.481
2251.2	-74.489
2251.2	-74.495
2251.3	-74.501
2251.3	-74.511
2251.3	-74.511
2251.3	-74.517
2251.3	-74.519
2251.4	-74.522
2251.4	-74.527
2251.4	-74.524
2251.4	-74.529
2251.4	-74.529
2251.5	-74.533
2251.5	-74.538
2251.5	-74.537
2251.5	-74.542
2251.5	-74.542
2251.6	-74.547
2251.6	-74.551
2251.6	-74.555
2251.6	-74.561
2251.6	-74.562
2251.7	-74.569
2251.7	-74.572
2251.7	-74.576
2251.7	-74.582
2251.7	-74.582
2251.8	-74.587
2251.8	-74.589
2251.8	-74.594
2251.8	-74.6
2251.8	-74.603
2251.9	-74.611
2251.9	-74.611
2251.9	-74.617
2251.9	-74.621
2251.9	-74.622
2252	-74.629
2252	-74.63
2252	-74.636
2252	-74.641
2252	-74.644
2252.1	-74.651
2252.1	-74.649
2252.1	-74.654
2252.1	-74.657
2252.1	-74.66
2252.2	-74.666
2252.2	-74.666
2252.2	-74.672
2252.2	-74.676
2252.2	-74.683
2252.3	-74.692
2252.3	-74.691
2252.3	-74.708
2252.3	-74.728
2252.3	-74.751
2252.4	-74.778
2252.4	-74.797
2252.4	-74.821
2252.4	-74.842
2252.4	-74.864
2252.5	-74.889
2252.5	-74.908
2252.5	-74.934
2252.5	-74.953
2252.5	-74.976
2252.6	-74.998
2252.6	-75.013
2252.6	-75.035
2252.6	-75.05
2252.6	-75.069
2252.7	-75.088
2252.7	-75.1
2252.7	-75.119
2252.7	-75.132
2252.7	-75.151
2252.8	-75.169
2252.8	-75.183
2252.8	-75.202
2252.8	-75.215
2252.8	-75.233
2252.9	-75.252
2252.9	-75.266
2252.9	-75.284
2252.9	-75.296
2252.9	-75.313
2253	-75.329
2253	-75.339
2253	-75.358
2253	-75.369
2253	-75.385
2253.1	-75.4
2253.1	-75.411
2253.1	-75.43
2253.1	-75.443
2253.1	-75.458
2253.2	-75.473
2253.2	-75.483
2253.2	-75.499
2253.2	-75.511
2253.2	-75.528
2253.3	-75.544
2253.3	-75.555
2253.3	-75.535
2253.3	-75.48
2253.3	-75.418
2253.4	-75.356
2253.4	-75.289
2253.4	-75.232
2253.4	-75.172
2253.4	-75.113
2253.5	-75.061
2253.5	-75.004
2253.5	-74.955
2253.5	-74.905
2253.5	-74.856
2253.6	-74.813
2253.6	-74.765
2253.6	-74.724
2253.6	-74.682
2253.6	-74.639
2253.7	-74.601
2253.7	-74.558
2253.7	-74.523
2253.7	-74.486
2253.7	-74.446
2253.8	-74.414
2253.8	-74.376
2253.8	-74.343
2253.8	-74.312
2253.8	-74.275
2253.9	-74.246
2253.9	-74.214
2253.9	-74.184
2253.9	-74.156
2253.9	-74.122
2254	-74.094
2254	-74.064
2254	-74.035
2254	-74.011
2254	-73.979
2254.1	-73.954
2254.1	-73.929
2254.1	-73.9
2254.1	-73.878
2254.1	-73.85
2254.2	-73.827
2254.2	-73.804
2254.2	-73.774
2254.2	-73.751
2254.2	-73.724
2254.3	-73.698
2254.3	-73.675
2254.3	-73.608
2254.3	-73.521
2254.3	-73.424
2254.4	-73.321
2254.4	-73.229
2254.4	-73.134
2254.4	-73.042
2254.4	-72.954
2254.5	-72.863
2254.5	-72.779
2254.5	-72.695
2254.5	-72.612
2254.5	-72.534
2254.6	-72.45
2254.6	-72.375
2254.6	-72.301
2254.6	-72.224
2254.6	-72.154
2254.7	-72.078
2254.7	-72.006
2254.7	-71.936
2254.7	-71.862
2254.7	-71.797
2254.8	-71.728
2254.8	-71.66
2254.8	-71.598
2254.8	-71.528
2254.8	-71.465
2254.9	-71.404
2254.9	-71.335
2254.9	-71.274
2254.9	-71.21
2254.9	-71.147
2255	-71.089
2255	-71.026
2255	-70.967
2255	-70.907
2255	-70.844
2255.1	-70.788
2255.1	-70.727
2255.1	-70.668
2255.1	-70.613
2255.1	-70.551
2255.2	-70.497
2255.2	-70.442
2255.2	-70.381
2255.2	-70.326
2255.2	-70.266
2255.3	-70.207
2255.3	-70.153
2255.3	-70.105
2255.3	-70.073
2255.3	-70.043
2255.4	-70.007
2255.4	-69.979
2255.4	-69.947
2255.4	-69.916
2255.4	-69.887
2255.5	-69.847
2255.5	-69.814
2255.5	-69.78
2255.5	-69.741
2255.5	-69.708
2255.6	-69.67
2255.6	-69.63
2255.6	-69.594
2255.6	-69.552
2255.6	-69.515
2255.7	-69.479
2255.7	-69.434
2255.7	-69.395
2255.7	-69.355
2255.7	-69.312
2255.8	-69.276
2255.8	-69.232
2255.8	-69.191
2255.8	-69.152
2255.8	-69.106
2255.9	-69.068
2255.9	-69.026
2255.9	-68.981
2255.9	-68.939
2255.9	-68.892
2256	-68.848
2256	-68.806
2256	-68.759
2256	-68.718
2256	-68.674
2256.1	-68.627
2256.1	-68.587
2256.1	-68.541
2256.1	-68.498
2256.1	-68.456
2256.2	-68.407
2256.2	-68.367
2256.2	-68.32
2256.2	-68.277
2256.2	-68.235
2256.3	-68.189
2256.3	-68.147
2256.3	-68.096
2256.3	-68.046
2256.3	-67.993
2256.4	-67.94
2256.4	-67.889
2256.4	-67.833
2256.4	-67.785
2256.4	-67.73
2256.5	-67.681
2256.5	-67.629
2256.5	-67.578
2256.5	-67.529
2256.5	-67.476
2256.6	-67.428
2256.6	-67.374
2256.6	-67.326
2256.6	-67.273
2256.6	-67.226
2256.7	-67.177
2256.7	-67.129
2256.7	-67.08
2256.7	-67.03
2256.7	-66.981
2256.8	-66.928
2256.8	-66.88
2256.8	-66.827
2256.8	-66.778
2256.8	-66.724
2256.9	-66.674
2256.9	-66.622
2256.9	-66.575
2256.9	-66.525
2256.9	-66.478
2257	-66.428
2257	-66.376
2257	-66.325
2257	-66.272
2257	-66.222
2257.1	-66.168
2257.1	-66.119
2257.1	-66.065
2257.1	-66.019
2257.1	-65.966
2257.2	-65.92
2257.2	-65.869
2257.2	-65.821
2257.2	-65.769
2257.2	-65.72
2257.3	-65.671
2257.3	-65.619
2257.3	-65.571
2257.3	-65.518
2257.3	-65.471
2257.4	-65.418
2257.4	-65.371
2257.4	-65.318
2257.4	-65.271
2257.4	-65.222
2257.5	-65.176
2257.5	-65.129
2257.5	-65.081
2257.5	-65.033
2257.5	-64.98
2257.6	-64.931
2257.6	-64.877
2257.6	-64.828
2257.6	-64.775
2257.6	-64.727
2257.7	-64.677
2257.7	-64.628
2257.7	-64.579
2257.7	-64.526
2257.7	-64.475
2257.8	-64.419
2257.8	-64.369
2257.8	-64.314
2257.8	-64.264
2257.8	-64.214
2257.9	-64.161
2257.9	-64.111
2257.9	-64.055
2257.9	-64.005
2257.9	-63.949
2258	-63.899
2258	-63.846
2258	-63.792
2258	-63.741
2258	-63.685
2258.1	-63.635
2258.1	-63.578
2258.1	-63.527
2258.1	-63.472
2258.1	-63.418
2258.2	-63.364
2258.2	-63.305
2258.2	-63.251
2258.2	-63.192
2258.2	-63.137
2258.3	-63.08
2258.3	-63.025
2258.3	-62.965
2258.3	-62.896
2258.3	-62.832
2258.4	-62.761
2258.4	-62.695
2258.4	-62.627
2258.4	-62.56
2258.4	-62.496
2258.5	-62.427
2258.5	-62.364
2258.5	-62.296
2258.5	-62.233
2258.5	-62.168
2258.6	-62.103
2258.6	-62.04
2258.6	-61.969
2258.6	-61.905
2258.6	-61.836
2258.7	-61.771
2258.7	-61.706
2258.7	-61.637
2258.7	-61.574
2258.7	-61.502
2258.8	-61.436
2258.8	-61.367
2258.8	-61.299
2258.8	-61.232
2258.8	-61.159
2258.9	-61.092
2258.9	-61.021
2258.9	-60.954
2258.9	-60.886
2258.9	-60.815
2259	-60.747
2259	-60.672
2259	-60.602
2259	-60.528
2259	-60.455
2259.1	-60.384
2259.1	-60.306
2259.1	-60.236
2259.1	-60.161
2259.1	-60.089
2259.2	-60.016
2259.2	-59.937
2259.2	-59.863
2259.2	-59.784
2259.2	-59.71
2259.3	-59.634
2259.3	-59.556
2259.3	-59.479
2259.3	-59.391
2259.3	-59.308
2259.4	-59.221
2259.4	-59.136
2259.4	-59.05
2259.4	-58.96
2259.4	-58.876
2259.5	-58.786
2259.5	-58.703
2259.5	-58.618
2259.5	-58.526
2259.5	-58.439
2259.6	-58.344
2259.6	-58.256
2259.6	-58.166
2259.6	-58.074
2259.6	-57.983
2259.7	-57.884
2259.7	-57.794
2259.7	-57.699
2259.7	-57.605
2259.7	-57.511
2259.8	-57.409
2259.8	-57.313
2259.8	-57.211
2259.8	-57.111
2259.8	-57.012
2259.9	-56.908
2259.9	-56.808
2259.9	-56.7
2259.9	-56.598
2259.9	-56.493
2260	-56.383
2260	-56.277
2260	-56.161
2260	-56.051
2260	-55.938
2260.1	-55.825
2260.1	-55.713
2260.1	-55.592
2260.1	-55.477
2260.1	-55.357
2260.2	-55.236
2260.2	-55.116
2260.2	-54.988
2260.2	-54.867
2260.2	-54.737
2260.3	-54.61
2260.3	-54.483
2260.3	-54.344
2260.3	-54.207
2260.3	-54.061
2260.4	-53.919
2260.4	-53.773
2260.4	-53.623
2260.4	-53.47
2260.4	-53.317
2260.5	-53.168
2260.5	-53.015
2260.5	-52.858
2260.5	-52.704
2260.5	-52.541
2260.6	-52.38
2260.6	-52.215
2260.6	-52.044
2260.6	-51.878
2260.6	-51.702
2260.7	-51.53
2260.7	-51.353
2260.7	-51.17
2260.7	-50.988
2260.7	-50.796
2260.8	-50.608
2260.8	-50.413
2260.8	-50.213
2260.8	-50.014
2260.8	-49.804
2260.9	-49.597
2260.9	-49.385
2260.9	-49.168
2260.9	-48.948
2260.9	-48.718
2261	-48.49
2261	-48.255
2261	-48.016
2261	-47.774
2261	-47.521
2261.1	-47.268
2261.1	-47.005
2261.1	-46.738
2261.1	-46.468
2261.1	-46.186
2261.2	-45.903
2261.2	-45.611
2261.2	-45.313
2261.2	-45.01
2261.2	-44.692
2261.3	-44.373
2261.3	-44.04
2261.3	-43.698
2261.3	-43.351
2261.3	-42.988
2261.4	-42.623
2261.4	-42.245
2261.4	-41.856
2261.4	-41.46
2261.4	-41.047
2261.5	-40.629
2261.5	-40.195
2261.5	-39.747
2261.5	-39.289
2261.5	-38.813
2261.6	-38.329
2261.6	-37.828
2261.6	-37.309
2261.6	-36.777
2261.6	-36.222
2261.7	-35.655
2261.7	-35.067
2261.7	-34.457
2261.7	-33.831
2261.7	-33.176
2261.8	-32.504
2261.8	-31.809
2261.8	-31.084
2261.8	-30.34
2261.8	-29.563
2261.9	-28.761
2261.9	-27.93
2261.9	-27.065
2261.9	-26.176
2261.9	-25.247
2262	-24.292
2262	-23.306
2262	-22.285
2262	-21.242
2262	-20.163
2262.1	-19.056
2262.1	-17.923
2262.1	-16.752
2262.1	-15.564
2262.1	-14.349
2262.2	-13.113
2262.2	-11.863
2262.2	-10.596
2262.2	-9.3326
2262.2	-8.069
2262.3	-6.8106
2262.3	-5.5752
2262.3	-4.3537
2262.3	-3.1639
2262.3	-2.0086
2262.4	-0.88574
2262.4	0.18733
2262.4	1.2222
2262.4	2.2122
2262.4	3.154
2262.5	4.0557
2262.5	4.9028
2262.5	5.7068
2262.5	6.4668
2262.5	7.1763
2262.6	7.8501
2262.6	8.4715
2262.6	9.051
2262.6	9.5946
2262.6	10.091
2262.7	10.554
2262.7	10.979
2262.7	11.363
2262.7	11.718
2262.7	12.032
2262.8	12.317
2262.8	12.574
2262.8	12.795
2262.8	12.992
2262.8	13.157
2262.9	13.297
2262.9	13.416
2262.9	13.503
2262.9	13.573
2262.9	13.618
2263	13.639
2263	13.644
2263	13.622
2263	13.585
2263	13.531
2263.1	13.452
2263.1	13.363
2263.1	13.253
2263.1	13.126
2263.1	12.988
2263.2	12.827
2263.2	12.655
2263.2	12.469
2263.2	12.265
2263.2	12.053
2263.3	11.822
2263.3	11.579
2263.3	11.326
2263.3	11.055
2263.3	10.776
2263.4	10.485
2263.4	10.178
2263.4	9.8645
2263.4	9.5348
2263.4	9.1963
2263.5	8.8509
2263.5	8.4877
2263.5	8.1191
2263.5	7.7392
2263.5	7.3452
2263.6	6.9484
2263.6	6.536
2263.6	6.1154
2263.6	5.6902
2263.6	5.2493
2263.7	4.805
2263.7	4.3525
2263.7	3.8885
2263.7	3.4225
2263.7	2.9444
2263.8	2.4609
2263.8	1.9752
2263.8	1.4768
2263.8	0.97725
2263.8	0.47413
2263.9	-0.039177
2263.9	-0.55039
2263.9	-1.0687
2263.9	-1.5896
2263.9	-2.1075
2264	-2.6344
2264	-3.1585
2264	-3.682
2264	-4.2113
2264	-4.7354
2264.1	-5.2607
2264.1	-5.7864
2264.1	-6.3061
2264.1	-6.8299
2264.1	-7.3493
2264.2	-7.8645
2264.2	-8.384
2264.2	-8.8956
2264.2	-9.4074
2264.2	-9.9212
2264.3	-10.426
2264.3	-10.936
2264.3	-11.443
2264.3	-11.944
2264.3	-12.452
2264.4	-12.952
2264.4	-13.454
2264.4	-13.958
2264.4	-14.456
2264.4	-14.962
2264.5	-15.464
2264.5	-15.967
2264.5	-16.474
2264.5	-16.976
2264.5	-17.485
2264.6	-17.993
2264.6	-18.502
2264.6	-19.017
2264.6	-19.528
2264.6	-20.048
2264.7	-20.563
2264.7	-21.083
2264.7	-21.604
2264.7	-22.12
2264.7	-22.641
2264.8	-23.152
2264.8	-23.661
2264.8	-24.16
2264.8	-24.652
2264.8	-25.135
2264.9	-25.608
2264.9	-26.08
2264.9	-26.54
2264.9	-27.006
2264.9	-27.464
2265	-27.925
2265	-28.384
2265	-28.843
2265	-29.302
2265	-29.758
2265.1	-30.218
2265.1	-30.671
2265.1	-31.13
2265.1	-31.58
2265.1	-32.036
2265.2	-32.484
2265.2	-32.935
2265.2	-33.378
2265.2	-33.822
2265.2	-34.26
2265.3	-34.695
2265.3	-35.126
2265.3	-35.553
2265.3	-35.977
2265.3	-36.391
2265.4	-36.802
2265.4	-37.204
2265.4	-37.607
2265.4	-37.996
2265.4	-38.385
2265.5	-38.762
2265.5	-39.136
2265.5	-39.499
2265.5	-39.861
2265.5	-40.211
2265.6	-40.557
2265.6	-40.894
2265.6	-41.223
2265.6	-41.55
2265.6	-41.866
2265.7	-42.182
2265.7	-42.485
2265.7	-42.789
2265.7	-43.079
2265.7	-43.371
2265.8	-43.654
2265.8	-43.935
2265.8	-44.209
2265.8	-44.477
2265.8	-44.742
2265.9	-44.999
2265.9	-45.258
2265.9	-45.506
2265.9	-45.758
2265.9	-46.001
2266	-46.245
2266	-46.485
2266	-46.721
2266	-46.956
2266	-47.183
2266.1	-47.415
2266.1	-47.637
2266.1	-47.866
2266.1	-48.088
2266.1	-48.311
2266.2	-48.531
2266.2	-48.745
2266.2	-48.964
2266.2	-49.175
2266.2	-49.391
2266.3	-49.6
2266.3	-49.813
2266.3	-50.024
2266.3	-50.237
2266.3	-50.45
2266.4	-50.656
2266.4	-50.868
2266.4	-51.072
2266.4	-51.281
2266.4	-51.487
2266.5	-51.693
2266.5	-51.897
2266.5	-52.096
2266.5	-52.301
2266.5	-52.501
2266.6	-52.708
2266.6	-52.911
2266.6	-53.113
2266.6	-53.316
2266.6	-53.512
2266.7	-53.715
2266.7	-53.914
2266.7	-54.118
2266.7	-54.319
2266.7	-54.517
2266.8	-54.717
2266.8	-54.912
2266.8	-55.114
2266.8	-55.31
2266.8	-55.51
2266.9	-55.709
2266.9	-55.904
2266.9	-56.104
2266.9	-56.3
2266.9	-56.502
2267	-56.697
2267	-56.894
2267	-57.09
2267	-57.282
2267	-57.482
2267.1	-57.673
2267.1	-57.869
2267.1	-58.063
2267.1	-58.254
2267.1	-58.451
2267.2	-58.64
2267.2	-58.835
2267.2	-59.026
2267.2	-59.218
2267.2	-59.412
2267.3	-59.6
2267.3	-59.794
2267.3	-59.983
2267.3	-60.177
2267.3	-60.368
2267.4	-60.555
2267.4	-60.747
2267.4	-60.932
2267.4	-61.122
2267.4	-61.306
2267.5	-61.491
2267.5	-61.676
2267.5	-61.856
2267.5	-62.04
2267.5	-62.219
2267.6	-62.402
2267.6	-62.583
2267.6	-62.761
2267.6	-62.943
2267.6	-63.115
2267.7	-63.293
2267.7	-63.466
2267.7	-63.637
2267.7	-63.812
2267.7	-63.979
2267.8	-64.151
2267.8	-64.319
2267.8	-64.488
2267.8	-64.656
2267.8	-64.819
2267.9	-64.987
2267.9	-65.147
2267.9	-65.311
2267.9	-65.473
2267.9	-65.632
2268	-65.794
2268	-65.948
2268	-66.108
2268	-66.264
2268	-66.416
2268.1	-66.57
2268.1	-66.717
2268.1	-66.868
2268.1	-67.015
2268.1	-67.162
2268.2	-67.31
2268.2	-67.452
2268.2	-67.601
2268.2	-67.743
2268.2	-67.886
2268.3	-68.028
2268.3	-68.163
2268.3	-68.306
2268.3	-68.446
2268.3	-68.587
2268.4	-68.729
2268.4	-68.86
2268.4	-68.997
2268.4	-69.126
2268.4	-69.258
2268.5	-69.389
2268.5	-69.515
2268.5	-69.643
2268.5	-69.763
2268.5	-69.888
2268.6	-70.009
2268.6	-70.127
2268.6	-70.248
2268.6	-70.36
2268.6	-70.479
2268.7	-70.595
2268.7	-70.707
2268.7	-70.824
2268.7	-70.932
2268.7	-71.044
2268.8	-71.151
2268.8	-71.257
2268.8	-71.364
2268.8	-71.464
2268.8	-71.569
2268.9	-71.668
2268.9	-71.765
2268.9	-71.865
2268.9	-71.957
2268.9	-72.055
2269	-72.149
2269	-72.242
2269	-72.336
2269	-72.422
2269	-72.515
2269.1	-72.601
2269.1	-72.688
2269.1	-72.776
2269.1	-72.857
2269.1	-72.944
2269.2	-73.025
2269.2	-73.105
2269.2	-73.187
2269.2	-73.261
2269.2	-73.341
2269.3	-73.415
2269.3	-73.488
2269.3	-73.564
2269.3	-73.635
2269.3	-73.713
2269.4	-73.786
2269.4	-73.858
2269.4	-73.934
2269.4	-73.999
2269.4	-74.07
2269.5	-74.138
2269.5	-74.202
2269.5	-74.269
2269.5	-74.328
2269.5	-74.393
2269.6	-74.452
2269.6	-74.511
2269.6	-74.573
2269.6	-74.625
2269.6	-74.684
2269.7	-74.74
2269.7	-74.79
2269.7	-74.846
2269.7	-74.896
2269.7	-74.949
2269.8	-75.001
2269.8	-75.047
2269.8	-75.099
2269.8	-75.145
2269.8	-75.193
2269.9	-75.241
2269.9	-75.282
2269.9	-75.328
2269.9	-75.369
2269.9	-75.413
2270	-75.456
2270	-75.492
2270	-75.535
2270	-75.571
2270	-75.608
2270.1	-75.647
2270.1	-75.678
2270.1	-75.716
2270.1	-75.751
2270.1	-75.781
2270.2	-75.818
2270.2	-75.846
2270.2	-75.877
2270.2	-75.908
2270.2	-75.935
2270.3	-75.967
2270.3	-75.994
2270.3	-76.022
2270.3	-76.05
2270.3	-76.071
2270.4	-76.098
2270.4	-76.122
2270.4	-76.144
2270.4	-76.17
2270.4	-76.188
2270.5	-76.212
2270.5	-76.236
2270.5	-76.253
2270.5	-76.277
2270.5	-76.296
2270.6	-76.316
2270.6	-76.336
2270.6	-76.348
2270.6	-76.367
2270.6	-76.382
2270.7	-76.398
2270.7	-76.418
2270.7	-76.43
2270.7	-76.447
2270.7	-76.461
2270.8	-76.469
2270.8	-76.484
2270.8	-76.493
2270.8	-76.504
2270.8	-76.517
2270.9	-76.523
2270.9	-76.535
2270.9	-76.543
2270.9	-76.549
2270.9	-76.559
2271	-76.56
2271	-76.565
2271	-76.573
2271	-76.575
2271	-76.583
2271.1	-76.587
2271.1	-76.588
2271.1	-76.594
2271.1	-76.593
2271.1	-76.599
2271.2	-76.604
2271.2	-76.602
2271.2	-76.606
2271.2	-76.605
2271.2	-76.606
2271.3	-76.611
2271.3	-76.606
2271.3	-76.603
2271.3	-76.598
2271.3	-76.587
2271.4	-76.583
2271.4	-76.575
2271.4	-76.569
2271.4	-76.563
2271.4	-76.55
2271.5	-76.543
2271.5	-76.534
2271.5	-76.52
2271.5	-76.513
2271.5	-76.501
2271.6	-76.49
2271.6	-76.484
2271.6	-76.469
2271.6	-76.462
2271.6	-76.453
2271.7	-76.435
2271.7	-76.425
2271.7	-76.413
2271.7	-76.398
2271.7	-76.389
2271.8	-76.372
2271.8	-76.359
2271.8	-76.347
2271.8	-76.33
2271.8	-76.319
2271.9	-76.305
2271.9	-76.287
2271.9	-76.275
2271.9	-76.258
2271.9	-76.244
2272	-76.232
2272	-76.212
2272	-76.198
2272	-76.182
2272	-76.16
2272.1	-76.147
2272.1	-76.13
2272.1	-76.109
2272.1	-76.096
2272.1	-76.077
2272.2	-76.06
2272.2	-76.046
2272.2	-76.024
2272.2	-76.006
2272.2	-75.987
2272.3	-75.962
2272.3	-75.945
2272.3	-75.921
2272.3	-75.888
2272.3	-75.861
2272.4	-75.827
2272.4	-75.794
2272.4	-75.767
2272.4	-75.733
2272.4	-75.703
2272.5	-75.675
2272.5	-75.639
2272.5	-75.611
2272.5	-75.583
2272.5	-75.55
2272.6	-75.523
2272.6	-75.495
2272.6	-75.462
2272.6	-75.435
2272.6	-75.403
2272.7	-75.372
2272.7	-75.344
2272.7	-75.308
2272.7	-75.278
2272.7	-75.249
2272.8	-75.213
2272.8	-75.185
2272.8	-75.152
2272.8	-75.121
2272.8	-75.091
2272.9	-75.054
2272.9	-75.026
2272.9	-74.993
2272.9	-74.96
2272.9	-74.929
2273	-74.893
2273	-74.864
2273	-74.831
2273	-74.801
2273	-74.771
2273.1	-74.734
2273.1	-74.702
2273.1	-74.671
2273.1	-74.641
2273.1	-74.605
2273.2	-74.57
2273.2	-74.538
2273.2	-74.5
2273.2	-74.469
2273.2	-74.431
2273.3	-74.4
2273.3	-74.365
2273.3	-74.329
2273.3	-74.288
2273.3	-74.243
2273.4	-74.203
2273.4	-74.157
2273.4	-74.119
2273.4	-74.073
2273.4	-74.032
2273.5	-73.987
2273.5	-73.945
2273.5	-73.903
2273.5	-73.86
2273.5	-73.819
2273.6	-73.774
2273.6	-73.733
2273.6	-73.695
2273.6	-73.656
2273.6	-73.611
2273.7	-73.571
2273.7	-73.526
2273.7	-73.485
2273.7	-73.445
2273.7	-73.405
2273.8	-73.365
2273.8	-73.322
2273.8	-73.283
2273.8	-73.239
2273.8	-73.199
2273.9	-73.153
2273.9	-73.113
2273.9	-73.068
2273.9	-73.027
2273.9	-72.985
2274	-72.943
2274	-72.902
2274	-72.858
2274	-72.816
2274	-72.77
2274.1	-72.731
2274.1	-72.685
2274.1	-72.647
2274.1	-72.604
2274.1	-72.563
2274.2	-72.521
2274.2	-72.476
2274.2	-72.435
2274.2	-72.394
2274.2	-72.354
2274.3	-72.305
2274.3	-72.264
2274.3	-72.217
2274.3	-72.169
2274.3	-72.123
2274.4	-72.071
2274.4	-72.024
2274.4	-71.97
2274.4	-71.924
2274.4	-71.874
2274.5	-71.826
2274.5	-71.778
2274.5	-71.725
2274.5	-71.678
2274.5	-71.625
2274.6	-71.58
2274.6	-71.532
2274.6	-71.484
2274.6	-71.436
2274.6	-71.385
2274.7	-71.341
2274.7	-71.292
2274.7	-71.25
2274.7	-71.2
2274.7	-71.151
2274.8	-71.102
2274.8	-71.05
2274.8	-71.004
2274.8	-70.952
2274.8	-70.906
2274.9	-70.856
2274.9	-70.808
2274.9	-70.762
2274.9	-70.712
2274.9	-70.666
2275	-70.621
2275	-70.577
2275	-70.526
2275	-70.478
2275	-70.432
2275.1	-70.38
2275.1	-70.334
2275.1	-70.283
2275.1	-70.238
2275.1	-70.189
2275.2	-70.139
2275.2	-70.091
2275.2	-70.037
2275.2	-69.99
2275.2	-69.938
2275.3	-69.891
2275.3	-69.844
2275.3	-69.79
2275.3	-69.74
2275.3	-69.685
2275.4	-69.635
2275.4	-69.583
2275.4	-69.531
2275.4	-69.481
2275.4	-69.426
2275.5	-69.379
2275.5	-69.324
2275.5	-69.274
2275.5	-69.222
2275.5	-69.167
2275.6	-69.115
2275.6	-69.058
2275.6	-69.008
2275.6	-68.955
2275.6	-68.904
2275.7	-68.854
2275.7	-68.799
2275.7	-68.751
2275.7	-68.697
2275.7	-68.648
2275.8	-68.596
2275.8	-68.541
2275.8	-68.49
2275.8	-68.434
2275.8	-68.384
2275.9	-68.329
2275.9	-68.277
2275.9	-68.226
2275.9	-68.17
2275.9	-68.121
2276	-68.068
2276	-68.018
2276	-67.966
2276	-67.911
2276	-67.86
2276.1	-67.802
2276.1	-67.752
2276.1	-67.697
2276.1	-67.641
2276.1	-67.59
2276.2	-67.531
2276.2	-67.479
2276.2	-67.424
2276.2	-67.37
2276.2	-67.316
2276.3	-67.259
2276.3	-67.209
2276.3	-67.152
2276.3	-67.101
2276.3	-67.048
2276.4	-66.992
2276.4	-66.938
2276.4	-66.876
2276.4	-66.82
2276.4	-66.763
2276.5	-66.706
2276.5	-66.652
2276.5	-66.592
2276.5	-66.538
2276.5	-66.48
2276.6	-66.426
2276.6	-66.372
2276.6	-66.312
2276.6	-66.257
2276.6	-66.196
2276.7	-66.14
2276.7	-66.083
2276.7	-66.022
2276.7	-65.969
2276.7	-65.908
2276.8	-65.854
2276.8	-65.796
2276.8	-65.738
2276.8	-65.682
2276.8	-65.621
2276.9	-65.566
2276.9	-65.508
2276.9	-65.451
2276.9	-65.397
2276.9	-65.335
2277	-65.28
2277	-65.22
2277	-65.162
2277	-65.106
2277	-65.043
2277.1	-64.987
2277.1	-64.924
2277.1	-64.866
2277.1	-64.808
2277.1	-64.745
2277.2	-64.688
2277.2	-64.625
2277.2	-64.565
2277.2	-64.506
2277.2	-64.443
2277.3	-64.385
2277.3	-64.322
2277.3	-64.264
2277.3	-64.202
2277.3	-64.139
2277.4	-64.081
2277.4	-64.016
2277.4	-63.958
2277.4	-63.898
2277.4	-63.834
2277.5	-63.776
2277.5	-63.712
2277.5	-63.654
2277.5	-63.592
2277.5	-63.528
2277.6	-63.466
2277.6	-63.397
2277.6	-63.335
2277.6	-63.269
2277.6	-63.203
2277.7	-63.141
2277.7	-63.072
2277.7	-63.009
2277.7	-62.944
2277.7	-62.878
2277.8	-62.815
2277.8	-62.752
2277.8	-62.689
2277.8	-62.62
2277.8	-62.552
2277.9	-62.486
2277.9	-62.414
2277.9	-62.347
2277.9	-62.277
2277.9	-62.208
2278	-62.141
2278	-62.069
2278	-62.002
2278	-61.931
2278	-61.859
2278.1	-61.792
2278.1	-61.718
2278.1	-61.65
2278.1	-61.578
2278.1	-61.503
2278.2	-61.433
2278.2	-61.355
2278.2	-61.285
2278.2	-61.211
2278.2	-61.135
2278.3	-61.064
2278.3	-60.986
2278.3	-60.916
2278.3	-60.845
2278.3	-60.769
2278.4	-60.698
2278.4	-60.62
2278.4	-60.546
2278.4	-60.47
2278.4	-60.389
2278.5	-60.315
2278.5	-60.235
2278.5	-60.158
2278.5	-60.081
2278.5	-59.997
2278.6	-59.92
2278.6	-59.836
2278.6	-59.753
2278.6	-59.672
2278.6	-59.585
2278.7	-59.505
2278.7	-59.422
2278.7	-59.337
2278.7	-59.254
2278.7	-59.163
2278.8	-59.08
2278.8	-58.993
2278.8	-58.902
2278.8	-58.815
2278.8	-58.721
2278.9	-58.633
2278.9	-58.544
2278.9	-58.45
2278.9	-58.36
2278.9	-58.262
2279	-58.167
2279	-58.071
2279	-57.972
2279	-57.879
2279	-57.779
2279.1	-57.681
2279.1	-57.584
2279.1	-57.479
2279.1	-57.382
2279.1	-57.28
2279.2	-57.173
2279.2	-57.07
2279.2	-56.958
2279.2	-56.852
2279.2	-56.746
2279.3	-56.633
2279.3	-56.527
2279.3	-56.415
2279.3	-56.306
2279.3	-56.2
2279.4	-56.084
2279.4	-55.976
2279.4	-55.864
2279.4	-55.745
2279.4	-55.633
2279.5	-55.512
2279.5	-55.393
2279.5	-55.273
2279.5	-55.144
2279.5	-55.021
2279.6	-54.892
2279.6	-54.761
2279.6	-54.633
2279.6	-54.496
2279.6	-54.363
2279.7	-54.228
2279.7	-54.086
2279.7	-53.949
2279.7	-53.805
2279.7	-53.66
2279.8	-53.517
2279.8	-53.365
2279.8	-53.218
2279.8	-53.069
2279.8	-52.912
2279.9	-52.757
2279.9	-52.593
2279.9	-52.43
2279.9	-52.267
2279.9	-52.095
2280	-51.927
2280	-51.755
2280	-51.576
2280	-51.402
2280	-51.216
2280.1	-51.031
2280.1	-50.845
2280.1	-50.647
2280.1	-50.454
2280.1	-50.258
2280.2	-50.054
2280.2	-49.852
2280.2	-49.64
2280.2	-49.426
2280.2	-49.211
2280.3	-48.983
2280.3	-48.758
2280.3	-48.53
2280.3	-48.294
2280.3	-48.061
2280.4	-47.818
2280.4	-47.572
2280.4	-47.324
2280.4	-47.063
2280.4	-46.8
2280.5	-46.531
2280.5	-46.249
2280.5	-45.97
2280.5	-45.68
2280.5	-45.381
2280.6	-45.078
2280.6	-44.76
2280.6	-44.441
2280.6	-44.114
2280.6	-43.771
2280.7	-43.428
2280.7	-43.073
2280.7	-42.706
2280.7	-42.336
2280.7	-41.949
2280.8	-41.554
2280.8	-41.151
2280.8	-40.728
2280.8	-40.3
2280.8	-39.859
2280.9	-39.399
2280.9	-38.933
2280.9	-38.448
2280.9	-37.949
2280.9	-37.437
2281	-36.899
2281	-36.352
2281	-35.785
2281	-35.196
2281	-34.594
2281.1	-33.966
2281.1	-33.32
2281.1	-32.653
2281.1	-31.955
2281.1	-31.241
2281.2	-30.496
2281.2	-29.726
2281.2	-28.929
2281.2	-28.098
2281.2	-27.242
2281.3	-26.35
2281.3	-25.43
2281.3	-24.483
2281.3	-23.502
2281.3	-22.496
2281.4	-21.451
2281.4	-20.383
2281.4	-19.282
2281.4	-18.151
2281.4	-16.992
2281.5	-15.801
2281.5	-14.592
2281.5	-13.354
2281.5	-12.105
2281.5	-10.841
2281.6	-9.5728
2281.6	-8.3049
2281.6	-7.0424
2281.6	-5.798
2281.6	-4.5709
2281.7	-3.3774
2281.7	-2.2092
2281.7	-1.0852
2281.7	0.0049479
2281.7	1.0487
2281.8	2.0507
2281.8	3.0054
2281.8	3.9122
2281.8	4.7751
2281.8	5.5876
2281.9	6.3593
2281.9	7.0792
2281.9	7.7607
2281.9	8.3906
2281.9	8.9854
2282	9.5325
2282	10.043
2282	10.509
2282	10.941
2282	11.332
2282.1	11.69
2282.1	12.014
2282.1	12.305
2282.1	12.567
2282.1	12.795
2282.2	12.997
2282.2	13.166
2282.2	13.315
2282.2	13.432
2282.2	13.53
2282.3	13.599
2282.3	13.65
2282.3	13.673
2282.3	13.678
2282.3	13.663
2282.4	13.628
2282.4	13.577
2282.4	13.502
2282.4	13.415
2282.4	13.307
2282.5	13.187
2282.5	13.044
2282.5	12.892
2282.5	12.72
2282.5	12.536
2282.6	12.338
2282.6	12.123
2282.6	11.899
2282.6	11.655
2282.6	11.405
2282.7	11.137
2282.7	10.86
2282.7	10.568
2282.7	10.266
2282.7	9.9533
2282.8	9.626
2282.8	9.2924
2282.8	8.9419
2282.8	8.5864
2282.8	8.215
2282.9	7.8371
2282.9	7.4471
2282.9	7.0481
2282.9	6.6414
2282.9	6.2202
2283	5.7964
2283	5.3569
2283	4.9138
2283	4.4605
2283	3.9991
2283.1	3.5321
2283.1	3.0549
2283.1	2.5765
2283.1	2.0852
2283.1	1.5932
2283.2	1.0914
2283.2	0.58612
2283.2	0.078335
2283.2	-0.43802
2283.2	-0.95095
2283.3	-1.4738
2283.3	-1.9949
2283.3	-2.5211
2283.3	-3.0479
2283.3	-3.5719
2283.4	-4.1004
2283.4	-4.624
2283.4	-5.153
2283.4	-5.6763
2283.4	-6.2003
2283.5	-6.7232
2283.5	-7.2401
2283.5	-7.763
2283.5	-8.277
2283.5	-8.7949
2283.6	-9.3076
2283.6	-9.8177
2283.6	-10.329
2283.6	-10.834
2283.6	-11.345
2283.7	-11.847
2283.7	-12.353
2283.7	-12.857
2283.7	-13.357
2283.7	-13.864
2283.8	-14.363
2283.8	-14.869
2283.8	-15.371
2283.8	-15.874
2283.8	-16.38
2283.9	-16.884
2283.9	-17.394
2283.9	-17.901
2283.9	-18.413
2283.9	-18.926
2284	-19.438
2284	-19.958
2284	-20.473
2284	-20.995
2284	-21.514
2284.1	-22.033
2284.1	-22.554
2284.1	-23.066
2284.1	-23.578
2284.1	-24.078
2284.2	-24.573
2284.2	-25.058
2284.2	-25.532
2284.2	-26.007
2284.2	-26.469
2284.3	-26.935
2284.3	-27.397
2284.3	-27.853
2284.3	-28.316
2284.3	-28.772
2284.4	-29.235
2284.4	-29.691
2284.4	-30.149
2284.4	-30.607
2284.4	-31.06
2284.5	-31.521
2284.5	-31.971
2284.5	-32.425
2284.5	-32.875
2284.5	-33.318
2284.6	-33.765
2284.6	-34.203
2284.6	-34.641
2284.6	-35.073
2284.6	-35.498
2284.7	-35.923
2284.7	-36.336
2284.7	-36.751
2284.7	-37.156
2284.7	-37.554
2284.8	-37.951
2284.8	-38.335
2284.8	-38.72
2284.8	-39.092
2284.8	-39.459
2284.9	-39.82
2284.9	-40.168
2284.9	-40.519
2284.9	-40.858
2284.9	-41.192
2285	-41.52
2285	-41.836
2285	-42.152
2285	-42.458
2285	-42.761
2285.1	-43.058
2285.1	-43.344
2285.1	-43.632
2285.1	-43.908
2285.1	-44.184
2285.2	-44.457
2285.2	-44.72
2285.2	-44.985
2285.2	-45.239
2285.2	-45.495
2285.3	-45.745
2285.3	-45.989
2285.3	-46.232
2285.3	-46.464
2285.3	-46.702
2285.4	-46.934
2285.4	-47.164
2285.4	-47.397
2285.4	-47.62
2285.4	-47.85
2285.5	-48.072
2285.5	-48.294
2285.5	-48.515
2285.5	-48.728
2285.5	-48.949
2285.6	-49.163
2285.6	-49.376
2285.6	-49.592
2285.6	-49.801
2285.6	-50.016
2285.7	-50.225
2285.7	-50.435
2285.7	-50.644
2285.7	-50.848
2285.7	-51.06
2285.8	-51.263
2285.8	-51.468
2285.8	-51.675
2285.8	-51.875
2285.8	-52.084
2285.9	-52.289
2285.9	-52.493
2285.9	-52.698
2285.9	-52.896
2285.9	-53.101
2286	-53.301
2286	-53.504
2286	-53.708
2286	-53.904
2286	-54.107
2286.1	-54.306
2286.1	-54.507
2286.1	-54.709
2286.1	-54.905
2286.1	-55.108
2286.2	-55.305
2286.2	-55.504
2286.2	-55.705
2286.2	-55.9
2286.2	-56.104
2286.3	-56.301
2286.3	-56.498
2286.3	-56.695
2286.3	-56.883
2286.3	-57.078
2286.4	-57.269
2286.4	-57.46
2286.4	-57.655
2286.4	-57.845
2286.4	-58.042
2286.5	-58.235
2286.5	-58.426
2286.5	-58.623
2286.5	-58.81
2286.5	-59.005
2286.6	-59.198
2286.6	-59.386
2286.6	-59.579
2286.6	-59.764
2286.6	-59.955
2286.7	-60.145
2286.7	-60.329
2286.7	-60.52
2286.7	-60.704
2286.7	-60.892
2286.8	-61.079
2286.8	-61.26
2286.8	-61.447
2286.8	-61.627
2286.8	-61.809
2286.9	-61.991
2286.9	-62.167
2286.9	-62.349
2286.9	-62.525
2286.9	-62.701
2287	-62.88
2287	-63.05
2287	-63.227
2287	-63.403
2287	-63.572
2287.1	-63.747
2287.1	-63.916
2287.1	-64.088
2287.1	-64.258
2287.1	-64.421
2287.2	-64.59
2287.2	-64.752
2287.2	-64.916
2287.2	-65.081
2287.2	-65.239
2287.3	-65.404
2287.3	-65.563
2287.3	-65.716
2287.3	-65.872
2287.3	-66.018
2287.4	-66.17
2287.4	-66.32
2287.4	-66.464
2287.4	-66.614
2287.4	-66.759
2287.5	-66.906
2287.5	-67.055
2287.5	-67.195
2287.5	-67.341
2287.5	-67.482
2287.6	-67.619
2287.6	-67.762
2287.6	-67.897
2287.6	-68.035
2287.6	-68.173
2287.7	-68.303
2287.7	-68.438
2287.7	-68.569
2287.7	-68.698
2287.7	-68.828
2287.8	-68.949
2287.8	-69.076
2287.8	-69.2
2287.8	-69.32
2287.8	-69.446
2287.9	-69.564
2287.9	-69.684
2287.9	-69.804
2287.9	-69.915
2287.9	-70.032
2288	-70.146
2288	-70.255
2288	-70.371
2288	-70.479
2288	-70.587
2288.1	-70.696
2288.1	-70.797
2288.1	-70.904
2288.1	-71.009
2288.1	-71.109
2288.2	-71.214
2288.2	-71.31
2288.2	-71.408
2288.2	-71.505
2288.2	-71.594
2288.3	-71.688
2288.3	-71.779
2288.3	-71.863
2288.3	-71.951
2288.3	-72.033
2288.4	-72.116
2288.4	-72.201
2288.4	-72.279
2288.4	-72.364
2288.4	-72.444
2288.5	-72.519
2288.5	-72.599
2288.5	-72.673
2288.5	-72.748
2288.5	-72.826
2288.6	-72.895
2288.6	-72.97
2288.6	-73.043
2288.6	-73.108
2288.6	-73.181
2288.7	-73.249
2288.7	-73.312
2288.7	-73.382
2288.7	-73.443
2288.7	-73.506
2288.8	-73.571
2288.8	-73.628
2288.8	-73.691
2288.8	-73.752
2288.8	-73.805
2288.9	-73.865
2288.9	-73.919
2288.9	-73.973
2288.9	-74.03
2288.9	-74.078
2289	-74.129
2289	-74.182
2289	-74.228
2289	-74.28
2289	-74.328
2289.1	-74.371
2289.1	-74.418
2289.1	-74.46
2289.1	-74.502
2289.1	-74.547
2289.2	-74.583
2289.2	-74.624
2289.2	-74.663
2289.2	-74.696
2289.2	-74.735
2289.3	-74.77
2289.3	-74.802
2289.3	-74.838
2289.3	-74.866
2289.3	-74.898
2289.4	-74.933
2289.4	-74.959
2289.4	-74.993
2289.4	-75.022
2289.4	-75.047
2289.5	-75.077
2289.5	-75.106
2289.5	-75.135
2289.5	-75.159
2289.5	-75.178
2289.6	-75.204
2289.6	-75.222
2289.6	-75.247
2289.6	-75.269
2289.6	-75.287
2289.7	-75.308
2289.7	-75.322
2289.7	-75.343
2289.7	-75.357
2289.7	-75.375
2289.8	-75.39
2289.8	-75.4
2289.8	-75.418
2289.8	-75.426
2289.8	-75.441
2289.9	-75.449
2289.9	-75.461
2289.9	-75.47
2289.9	-75.481
2289.9	-75.492
2290	-75.497
2290	-75.507
2290	-75.509
2290	-75.518
2290	-75.521
2290.1	-75.531
2290.1	-75.535
2290.1	-75.541
2290.1	-75.546
2290.1	-75.55
2290.2	-75.557
2290.2	-75.56
2290.2	-75.565
2290.2	-75.565
2290.2	-75.569
2290.3	-75.566
2290.3	-75.569
2290.3	-75.567
2290.3	-75.569
2290.3	-75.567
2290.4	-75.564
2290.4	-75.562
2290.4	-75.559
2290.4	-75.557
2290.4	-75.549
2290.5	-75.544
2290.5	-75.532
2290.5	-75.527
2290.5	-75.516
2290.5	-75.512
2290.6	-75.504
2290.6	-75.499
2290.6	-75.491
2290.6	-75.484
2290.6	-75.477
2290.7	-75.467
2290.7	-75.459
2290.7	-75.443
2290.7	-75.434
2290.7	-75.419
2290.8	-75.411
2290.8	-75.399
2290.8	-75.389
2290.8	-75.378
2290.8	-75.364
2290.9	-75.354
2290.9	-75.337
2290.9	-75.325
2290.9	-75.306
2290.9	-75.294
2291	-75.279
2291	-75.265
2291	-75.25
2291	-75.231
2291	-75.215
2291.1	-75.191
2291.1	-75.175
2291.1	-75.154
2291.1	-75.136
2291.1	-75.118
2291.2	-75.098
2291.2	-75.081
2291.2	-75.06
2291.2	-75.044
2291.2	-75.021
2291.3	-75.003
2291.3	-74.983
2291.3	-74.959
2291.3	-74.941
2291.3	-74.917
2291.4	-74.898
2291.4	-74.877
2291.4	-74.858
2291.4	-74.838
2291.4	-74.814
2291.5	-74.794
2291.5	-74.766
2291.5	-74.745
2291.5	-74.721
2291.5	-74.698
2291.6	-74.677
2291.6	-74.651
2291.6	-74.63
2291.6	-74.602
2291.6	-74.579
2291.7	-74.552
2291.7	-74.525
2291.7	-74.501
2291.7	-74.47
2291.7	-74.445
2291.8	-74.416
2291.8	-74.39
2291.8	-74.365
2291.8	-74.335
2291.8	-74.309
2291.9	-74.277
2291.9	-74.25
2291.9	-74.223
2291.9	-74.194
2291.9	-74.17
2292	-74.139
2292	-74.114
2292	-74.082
2292	-74.053
2292	-74.024
2292.1	-73.989
2292.1	-73.954
2292.1	-73.919
2292.1	-73.889
2292.1	-73.859
2292.2	-73.825
2292.2	-73.797
2292.2	-73.761
2292.2	-73.732
2292.2	-73.698
2292.3	-73.665
2292.3	-73.635
2292.3	-73.601
2292.3	-73.576
2292.3	-73.546
2292.4	-73.52
2292.4	-73.49
2292.4	-73.454
2292.4	-73.428
2292.4	-73.396
2292.5	-73.367
2292.5	-73.336
2292.5	-73.302
2292.5	-73.273
2292.5	-73.238
2292.6	-73.208
2292.6	-73.175
2292.6	-73.14
2292.6	-73.108
2292.6	-73.069
2292.7	-73.038
2292.7	-73.004
2292.7	-72.968
2292.7	-72.936
2292.7	-72.898
2292.8	-72.867
2292.8	-72.832
2292.8	-72.797
2292.8	-72.764
2292.8	-72.723
2292.9	-72.69
2292.9	-72.652
2292.9	-72.618
2292.9	-72.584
2292.9	-72.545
2293	-72.51
2293	-72.472
2293	-72.439
2293	-72.405
2293	-72.365
2293.1	-72.33
2293.1	-72.288
2293.1	-72.253
2293.1	-72.217
2293.1	-72.177
2293.2	-72.142
2293.2	-72.099
2293.2	-72.062
2293.2	-72.024
2293.2	-71.983
2293.3	-71.947
2293.3	-71.903
2293.3	-71.868
2293.3	-71.834
2293.3	-71.799
2293.4	-71.769
2293.4	-71.732
2293.4	-71.701
2293.4	-71.667
2293.4	-71.63
2293.5	-71.598
2293.5	-71.558
2293.5	-71.526
2293.5	-71.491
2293.5	-71.453
2293.6	-71.421
2293.6	-71.382
2293.6	-71.35
2293.6	-71.314
2293.6	-71.276
2293.7	-71.24
2293.7	-71.199
2293.7	-71.164
2293.7	-71.126
2293.7	-71.086
2293.8	-71.051
2293.8	-71.009
2293.8	-70.972
2293.8	-70.934
2293.8	-70.893
2293.9	-70.856
2293.9	-70.813
2293.9	-70.776
2293.9	-70.737
2293.9	-70.697
2294	-70.663
2294	-70.621
2294	-70.585
2294	-70.546
2294	-70.503
2294.1	-70.468
2294.1	-70.424
2294.1	-70.386
2294.1	-70.349
2294.1	-70.307
2294.2	-70.271
2294.2	-70.228
2294.2	-70.191
2294.2	-70.15
2294.2	-70.104
2294.3	-70.064
2294.3	-70.017
2294.3	-69.98
2294.3	-69.947
2294.3	-69.91
2294.4	-69.879
2294.4	-69.843
2294.4	-69.81
2294.4	-69.777
2294.4	-69.738
2294.5	-69.706
2294.5	-69.669
2294.5	-69.635
2294.5	-69.603
2294.5	-69.565
2294.6	-69.533
2294.6	-69.495
2294.6	-69.458
2294.6	-69.423
2294.6	-69.381
2294.7	-69.346
2294.7	-69.307
2294.7	-69.268
2294.7	-69.233
2294.7	-69.191
2294.8	-69.157
2294.8	-69.119
2294.8	-69.076
2294.8	-69.038
2294.8	-68.994
2294.9	-68.956
2294.9	-68.918
2294.9	-68.876
2294.9	-68.84
2294.9	-68.8
2295	-68.762
2295	-68.727
2295	-68.684
2295	-68.648
2295	-68.607
2295.1	-68.566
2295.1	-68.529
2295.1	-68.486
2295.1	-68.45
2295.1	-68.411
2295.2	-68.367
2295.2	-68.328
2295.2	-68.283
2295.2	-68.242
2295.2	-68.202
2295.3	-68.155
2295.3	-68.116
2295.3	-68.076
2295.3	-68.041
2295.3	-68.011
2295.4	-67.972
2295.4	-67.939
2295.4	-67.905
2295.4	-67.865
2295.4	-67.832
2295.5	-67.794
2295.5	-67.759
2295.5	-67.726
2295.5	-67.688
2295.5	-67.656
2295.6	-67.621
2295.6	-67.583
2295.6	-67.55
2295.6	-67.508
2295.6	-67.471
2295.7	-67.436
2295.7	-67.393
2295.7	-67.358
2295.7	-67.32
2295.7	-67.279
2295.8	-67.245
2295.8	-67.204
2295.8	-67.168
2295.8	-67.132
2295.8	-67.089
2295.9	-67.054
2295.9	-67.016
2295.9	-66.975
2295.9	-66.94
2295.9	-66.898
2296	-66.858
2296	-66.82
2296	-66.775
2296	-66.737
2296	-66.696
2296.1	-66.652
2296.1	-66.614
2296.1	-66.571
2296.1	-66.532
2296.1	-66.494
2296.2	-66.449
2296.2	-66.411
2296.2	-66.37
2296.2	-66.325
2296.2	-66.287
2296.3	-66.245
2296.3	-66.203
2296.3	-66.169
2296.3	-66.128
2296.3	-66.095
2296.4	-66.06
2296.4	-66.019
2296.4	-65.987
2296.4	-65.95
2296.4	-65.91
2296.5	-65.876
2296.5	-65.836
2296.5	-65.798
2296.5	-65.763
2296.5	-65.722
2296.6	-65.685
2296.6	-65.647
2296.6	-65.604
2296.6	-65.569
2296.6	-65.529
2296.7	-65.488
2296.7	-65.452
2296.7	-65.408
2296.7	-65.368
2296.7	-65.331
2296.8	-65.287
2296.8	-65.25
2296.8	-65.211
2296.8	-65.166
2296.8	-65.129
2296.9	-65.088
2296.9	-65.045
2296.9	-65.007
2296.9	-64.963
2296.9	-64.921
2297	-64.88
2297	-64.834
2297	-64.795
2297	-64.756
2297	-64.711
2297.1	-64.672
2297.1	-64.629
2297.1	-64.585
2297.1	-64.546
2297.1	-64.501
2297.2	-64.458
2297.2	-64.417
2297.2	-64.368
2297.2	-64.327
2297.2	-64.287
2297.3	-64.241
2297.3	-64.201
2297.3	-64.159
2297.3	-64.114
2297.3	-64.077
2297.4	-64.032
2297.4	-63.991
2297.4	-63.951
2297.4	-63.903
2297.4	-63.862
2297.5	-63.821
2297.5	-63.772
2297.5	-63.73
2297.5	-63.686
2297.5	-63.637
2297.6	-63.598
2297.6	-63.552
2297.6	-63.508
2297.6	-63.467
2297.6	-63.417
2297.7	-63.375
2297.7	-63.332
2297.7	-63.285
2297.7	-63.243
2297.7	-63.195
2297.8	-63.15
2297.8	-63.107
2297.8	-63.057
2297.8	-63.014
2297.8	-62.967
2297.9	-62.918
2297.9	-62.874
2297.9	-62.824
2297.9	-62.78
2297.9	-62.734
2298	-62.685
2298	-62.639
2298	-62.587
2298	-62.542
2298	-62.492
2298.1	-62.444
2298.1	-62.396
2298.1	-62.343
2298.1	-62.297
2298.1	-62.245
2298.2	-62.198
2298.2	-62.147
2298.2	-62.096
2298.2	-62.046
2298.2	-61.991
2298.3	-61.943
2298.3	-61.889
2298.3	-61.837
2298.3	-61.776
2298.3	-61.72
2298.4	-61.66
2298.4	-61.605
2298.4	-61.548
2298.4	-61.488
2298.4	-61.432
2298.5	-61.371
2298.5	-61.316
2298.5	-61.256
2298.5	-61.203
2298.5	-61.141
2298.6	-61.085
2298.6	-61.024
2298.6	-60.968
2298.6	-60.906
2298.6	-60.848
2298.7	-60.788
2298.7	-60.726
2298.7	-60.666
2298.7	-60.602
2298.7	-60.542
2298.8	-60.477
2298.8	-60.417
2298.8	-60.351
2298.8	-60.291
2298.8	-60.226
2298.9	-60.167
2298.9	-60.104
2298.9	-60.044
2298.9	-59.983
2298.9	-59.92
2299	-59.858
2299	-59.792
2299	-59.727
2299	-59.658
2299	-59.594
2299.1	-59.523
2299.1	-59.459
2299.1	-59.39
2299.1	-59.322
2299.1	-59.253
2299.2	-59.183
2299.2	-59.116
2299.2	-59.045
2299.2	-58.979
2299.2	-58.905
2299.3	-58.836
2299.3	-58.761
2299.3	-58.687
2299.3	-58.607
2299.3	-58.524
2299.4	-58.442
2299.4	-58.356
2299.4	-58.277
2299.4	-58.193
2299.4	-58.114
2299.5	-58.031
2299.5	-57.95
2299.5	-57.868
2299.5	-57.782
2299.5	-57.701
2299.6	-57.613
2299.6	-57.53
2299.6	-57.44
2299.6	-57.354
2299.6	-57.265
2299.7	-57.172
2299.7	-57.084
2299.7	-56.99
2299.7	-56.902
2299.7	-56.809
2299.8	-56.718
2299.8	-56.627
2299.8	-56.531
2299.8	-56.438
2299.8	-56.338
2299.9	-56.244
2299.9	-56.144
2299.9	-56.046
2299.9	-55.945
2299.9	-55.84
2300	-55.739
2300	-55.631
2300	-55.528
2300	-55.419
2300	-55.311
2300.1	-55.202
2300.1	-55.087
2300.1	-54.978
2300.1	-54.861
2300.1	-54.747
2300.2	-54.629
2300.2	-54.509
2300.2	-54.389
2300.2	-54.265
2300.2	-54.146
2300.3	-54.019
2300.3	-53.895
2300.3	-53.761
2300.3	-53.618
2300.3	-53.476
2300.4	-53.328
2300.4	-53.182
2300.4	-53.031
2300.4	-52.882
2300.4	-52.733
2300.5	-52.577
2300.5	-52.428
2300.5	-52.27
2300.5	-52.115
2300.5	-51.957
2300.6	-51.794
2300.6	-51.633
2300.6	-51.463
2300.6	-51.299
2300.6	-51.126
2300.7	-50.953
2300.7	-50.777
2300.7	-50.592
2300.7	-50.411
2300.7	-50.219
2300.8	-50.028
2300.8	-49.834
2300.8	-49.632
2300.8	-49.434
2300.8	-49.225
2300.9	-49.019
2300.9	-48.806
2300.9	-48.587
2300.9	-48.368
2300.9	-48.137
2301	-47.91
2301	-47.671
2301	-47.43
2301	-47.184
2301	-46.929
2301.1	-46.675
2301.1	-46.41
2301.1	-46.144
2301.1	-45.869
2301.1	-45.585
2301.2	-45.299
2301.2	-45
2301.2	-44.702
2301.2	-44.393
2301.2	-44.077
2301.3	-43.753
2301.3	-43.414
2301.3	-43.075
2301.3	-42.721
2301.3	-42.363
2301.4	-41.991
2301.4	-41.605
2301.4	-41.216
2301.4	-40.81
2301.4	-40.397
2301.5	-39.971
2301.5	-39.53
2301.5	-39.082
2301.5	-38.613
2301.5	-38.137
2301.6	-37.643
2301.6	-37.132
2301.6	-36.608
2301.6	-36.062
2301.6	-35.505
2301.7	-34.925
2301.7	-34.326
2301.7	-33.707
2301.7	-33.063
2301.7	-32.403
2301.8	-31.714
2301.8	-31.005
2301.8	-30.27
2301.8	-29.504
2301.8	-28.719
2301.9	-27.899
2301.9	-27.056
2301.9	-26.18
2301.9	-25.269
2301.9	-24.335
2302	-23.364
2302	-22.368
2302	-21.342
2302	-20.284
2302	-19.201
2302.1	-18.084
2302.1	-16.949
2302.1	-15.784
2302.1	-14.594
2302.1	-13.388
2302.2	-12.158
2302.2	-10.924
2302.2	-9.681
2302.2	-8.4397
2302.2	-7.2078
2302.3	-5.9848
2302.3	-4.79
2302.3	-3.6102
2302.3	-2.4631
2302.3	-1.3538
2302.4	-0.27958
2302.4	0.74323
2302.4	1.7279
2302.4	2.6645
2302.4	3.5554
2302.5	4.4063
2302.5	5.2045
2302.5	5.9644
2302.5	6.6759
2302.5	7.3447
2302.6	7.9736
2302.6	8.5539
2302.6	9.1003
2302.6	9.6026
2302.6	10.067
2302.7	10.499
2302.7	10.887
2302.7	11.247
2302.7	11.569
2302.7	11.861
2302.8	12.125
2302.8	12.351
2302.8	12.556
2302.8	12.728
2302.8	12.876
2302.9	13.001
2302.9	13.097
2302.9	13.174
2302.9	13.223
2302.9	13.253
2303	13.264
2303	13.25
2303	13.221
2303	13.169
2303	13.1
2303.1	13.017
2303.1	12.91
2303.1	12.794
2303.1	12.655
2303.1	12.504
2303.2	12.34
2303.2	12.156
2303.2	11.963
2303.2	11.751
2303.2	11.527
2303.3	11.293
2303.3	11.039
2303.3	10.764
2303.3	10.478
2303.3	10.185
2303.4	9.887
2303.4	9.5724
2303.4	9.2512
2303.4	8.9173
2303.4	8.5715
2303.5	8.2192
2303.5	7.8498
2303.5	7.4752
2303.5	7.0898
2303.5	6.6916
2303.6	6.2902
2303.6	5.872
2303.6	5.4492
2303.6	5.0177
2303.6	4.5731
2303.7	4.1275
2303.7	3.6683
2303.7	3.2047
2303.7	2.7343
2303.7	2.2533
2303.8	1.7718
2303.8	1.2802
2303.8	0.78491
2303.8	0.2876
2303.8	-0.22032
2303.9	-0.72728
2303.9	-1.2397
2303.9	-1.7556
2303.9	-2.2681
2303.9	-2.7898
2304	-3.308
2304	-3.8268
2304	-4.3499
2304	-4.8661
2304	-5.3884
2304.1	-5.9067
2304.1	-6.4218
2304.1	-6.9423
2304.1	-7.4531
2304.1	-7.9666
2304.2	-8.479
2304.2	-8.9854
2304.2	-9.497
2304.2	-10
2304.2	-10.504
2304.3	-11.008
2304.3	-11.506
2304.3	-12.023
2304.3	-12.532
2304.3	-13.033
2304.4	-13.536
2304.4	-14.032
2304.4	-14.533
2304.4	-15.034
2304.4	-15.53
2304.5	-16.034
2304.5	-16.533
2304.5	-17.036
2304.5	-17.542
2304.5	-18.045
2304.6	-18.557
2304.6	-19.066
2304.6	-19.574
2304.6	-20.092
2304.6	-20.604
2304.7	-21.123
2304.7	-21.641
2304.7	-22.154
2304.7	-22.672
2304.7	-23.183
2304.8	-23.688
2304.8	-24.188
2304.8	-24.674
2304.8	-25.157
2304.8	-25.63
2304.9	-26.095
2304.9	-26.563
2304.9	-27.022
2304.9	-27.481
2304.9	-27.943
2305	-28.395
2305	-28.856
2305	-29.316
2305	-29.769
2305	-30.231
2305.1	-30.684
2305.1	-31.139
2305.1	-31.597
2305.1	-32.047
2305.1	-32.5
2305.2	-32.948
2305.2	-33.391
2305.2	-33.837
2305.2	-34.275
2305.2	-34.711
2305.3	-35.145
2305.3	-35.568
2305.3	-35.989
2305.3	-36.401
2305.3	-36.807
2305.4	-37.215
2305.4	-37.612
2305.4	-38.005
2305.4	-38.394
2305.4	-38.771
2305.5	-39.149
2305.5	-39.517
2305.5	-39.874
2305.5	-40.231
2305.5	-40.575
2305.6	-40.914
2305.6	-41.251
2305.6	-41.572
2305.6	-41.896
2305.6	-42.211
2305.7	-42.514
2305.7	-42.821
2305.7	-43.118
2305.7	-43.407
2305.7	-43.697
2305.8	-43.975
2305.8	-44.251
2305.8	-44.525
2305.8	-44.789
2305.8	-45.055
2305.9	-45.314
2305.9	-45.567
2305.9	-45.822
2305.9	-46.069
2305.9	-46.315
2306	-46.559
2306	-46.792
2306	-47.032
2306	-47.266
2306	-47.496
2306.1	-47.729
2306.1	-47.953
2306.1	-48.18
2306.1	-48.404
2306.1	-48.623
2306.2	-48.849
2306.2	-49.066
2306.2	-49.287
2306.2	-49.506
2306.2	-49.718
2306.3	-49.938
2306.3	-50.149
2306.3	-50.367
2306.3	-50.582
2306.3	-50.795
2306.4	-51.009
2306.4	-51.218
2306.4	-51.433
2306.4	-51.641
2306.4	-51.853
2306.5	-52.062
2306.5	-52.269
2306.5	-52.479
2306.5	-52.684
2306.5	-52.894
2306.6	-53.098
2306.6	-53.31
2306.6	-53.514
2306.6	-53.724
2306.6	-53.93
2306.7	-54.136
2306.7	-54.342
2306.7	-54.544
2306.7	-54.752
2306.7	-54.954
2306.8	-55.162
2306.8	-55.363
2306.8	-55.573
2306.8	-55.774
2306.8	-55.983
2306.9	-56.185
2306.9	-56.394
2306.9	-56.597
2306.9	-56.802
2306.9	-57.005
2307	-57.208
2307	-57.412
2307	-57.612
2307	-57.817
2307	-58.017
2307.1	-58.221
2307.1	-58.419
2307.1	-58.624
2307.1	-58.822
2307.1	-59.026
2307.2	-59.224
2307.2	-59.425
2307.2	-59.623
2307.2	-59.823
2307.2	-60.021
2307.3	-60.218
2307.3	-60.416
2307.3	-60.606
2307.3	-60.801
2307.3	-60.992
2307.4	-61.188
2307.4	-61.377
2307.4	-61.573
2307.4	-61.764
2307.4	-61.959
2307.5	-62.151
2307.5	-62.341
2307.5	-62.531
2307.5	-62.715
2307.5	-62.903
2307.6	-63.086
2307.6	-63.273
2307.6	-63.455
2307.6	-63.642
2307.6	-63.824
2307.7	-64.01
2307.7	-64.192
2307.7	-64.371
2307.7	-64.554
2307.7	-64.728
2307.8	-64.907
2307.8	-65.079
2307.8	-65.257
2307.8	-65.431
2307.8	-65.606
2307.9	-65.778
2307.9	-65.945
2307.9	-66.117
2307.9	-66.283
2307.9	-66.455
2308	-66.621
2308	-66.788
2308	-66.952
2308	-67.112
2308	-67.276
2308.1	-67.431
2308.1	-67.594
2308.1	-67.75
2308.1	-67.908
2308.1	-68.065
2308.2	-68.218
2308.2	-68.373
2308.2	-68.521
2308.2	-68.673
2308.2	-68.82
2308.3	-68.969
2308.3	-69.118
2308.3	-69.263
2308.3	-69.411
2308.3	-69.55
2308.4	-69.699
2308.4	-69.838
2308.4	-69.979
2308.4	-70.119
2308.4	-70.252
2308.5	-70.391
2308.5	-70.521
2308.5	-70.659
2308.5	-70.791
2308.5	-70.922
2308.6	-71.052
2308.6	-71.176
2308.6	-71.305
2308.6	-71.426
2308.6	-71.553
2308.7	-71.674
2308.7	-71.794
2308.7	-71.916
2308.7	-72.03
2308.7	-72.152
2308.8	-72.265
2308.8	-72.38
2308.8	-72.494
2308.8	-72.602
2308.8	-72.716
2308.9	-72.822
2308.9	-72.934
2308.9	-73.041
2308.9	-73.146
2308.9	-73.252
2309	-73.352
2309	-73.457
2309	-73.555
2309	-73.656
2309	-73.755
2309.1	-73.85
2309.1	-73.949
2309.1	-74.04
2309.1	-74.136
2309.1	-74.226
2309.2	-74.315
2309.2	-74.405
2309.2	-74.489
2309.2	-74.58
2309.2	-74.663
2309.3	-74.748
2309.3	-74.832
2309.3	-74.91
2309.3	-74.992
2309.3	-75.067
2309.4	-75.145
2309.4	-75.221
2309.4	-75.297
2309.4	-75.376
2309.4	-75.449
2309.5	-75.528
2309.5	-75.599
2309.5	-75.671
2309.5	-75.743
2309.5	-75.809
2309.6	-75.881
2309.6	-75.947
2309.6	-76.017
2309.6	-76.083
2309.6	-76.146
2309.7	-76.213
2309.7	-76.273
2309.7	-76.338
2309.7	-76.398
2309.7	-76.458
2309.8	-76.52
2309.8	-76.575
2309.8	-76.637
2309.8	-76.694
2309.8	-76.751
2309.9	-76.809
2309.9	-76.861
2309.9	-76.918
2309.9	-76.968
2309.9	-77.022
2310	-77.074
2310	-77.122
2310	-77.176
2310	-77.222
2310	-77.273
2310.1	-77.321
2310.1	-77.366
2310.1	-77.416
2310.1	-77.457
2310.1	-77.505
2310.2	-77.549
2310.2	-77.592
2310.2	-77.64
2310.2	-77.681
2310.2	-77.729
2310.3	-77.77
2310.3	-77.813
2310.3	-77.856
2310.3	-77.895
2310.3	-77.94
2310.4	-77.977
2310.4	-78.018
2310.4	-78.059
2310.4	-78.092
2310.4	-78.133
2310.5	-78.168
2310.5	-78.208
2310.5	-78.247
2310.5	-78.283
2310.5	-78.321
2310.6	-78.352
2310.6	-78.391
2310.6	-78.427
2310.6	-78.459
2310.6	-78.495
2310.7	-78.523
2310.7	-78.559
2310.7	-78.593
2310.7	-78.625
2310.7	-78.66
2310.8	-78.687
2310.8	-78.72
2310.8	-78.749
2310.8	-78.778
2310.8	-78.81
2310.9	-78.836
2310.9	-78.869
2310.9	-78.898
2310.9	-78.928
2310.9	-78.96
2311	-78.985
2311	-79.017
2311	-79.042
2311	-79.071
2311	-79.102
2311.1	-79.124
2311.1	-79.156
2311.1	-79.181
2311.1	-79.208
2311.1	-79.238
2311.2	-79.26
2311.2	-79.29
2311.2	-79.314
2311.2	-79.341
2311.2	-79.368
2311.3	-79.389
2311.3	-79.419
2311.3	-79.441
2311.3	-79.466
2311.3	-79.492
2311.4	-79.508
2311.4	-79.535
2311.4	-79.558
2311.4	-79.581
2311.4	-79.606
2311.5	-79.624
2311.5	-79.649
2311.5	-79.67
2311.5	-79.694
2311.5	-79.718
2311.6	-79.735
2311.6	-79.76
2311.6	-79.782
2311.6	-79.804
2311.6	-79.827
2311.7	-79.844
2311.7	-79.867
2311.7	-79.886
2311.7	-79.904
2311.7	-79.927
2311.8	-79.944
2311.8	-79.967
2311.8	-79.988
2311.8	-80.005
2311.8	-80.027
2311.9	-80.043
2311.9	-80.064
2311.9	-80.084
2311.9	-80.101
2311.9	-80.123
2312	-80.137
2312	-80.159
2312	-80.18
2312	-80.193
2312	-80.216
2312.1	-80.23
2312.1	-80.249
2312.1	-80.268
2312.1	-80.281
2312.1	-80.302
2312.2	-80.318
2312.2	-80.336
2312.2	-80.356
2312.2	-80.369
2312.2	-80.389
2312.3	-80.406
2312.3	-80.422
2312.3	-80.444
2312.3	-80.457
2312.3	-80.477
2312.4	-80.496
2312.4	-80.51
2312.4	-80.53
2312.4	-80.541
2312.4	-80.557
2312.5	-80.574
2312.5	-80.586
2312.5	-80.606
2312.5	-80.622
2312.5	-80.637
2312.6	-80.655
2312.6	-80.666
2312.6	-80.683
2312.6	-80.698
2312.6	-80.71
2312.7	-80.727
2312.7	-80.738
2312.7	-80.754
2312.7	-80.77
2312.7	-80.781
2312.8	-80.799
2312.8	-80.811
2312.8	-80.824
2312.8	-80.84
2312.8	-80.849
2312.9	-80.866
2312.9	-80.879
2312.9	-80.89
2312.9	-80.907
2312.9	-80.916
2313	-80.932
2313	-80.949
2313	-80.958
2313	-80.974
2313	-80.986
2313.1	-80.999
2313.1	-81.017
2313.1	-81.027
2313.1	-81.043
2313.1	-81.058
2313.2	-81.066
2313.2	-81.082
2313.2	-81.093
2313.2	-81.104
2313.2	-81.118
2313.3	-81.124
2313.3	-81.138
2313.3	-81.152
2313.3	-81.163
2313.3	-81.18
2313.4	-81.189
2313.4	-81.202
2313.4	-81.216
2313.4	-81.222
2313.4	-81.236
2313.5	-81.245
2313.5	-81.252
2313.5	-81.265
2313.5	-81.274
2313.5	-81.287
2313.6	-81.303
2313.6	-81.309
2313.6	-81.323
2313.6	-81.335
2313.6	-81.343
2313.7	-81.358
2313.7	-81.366
2313.7	-81.377
2313.7	-81.389
2313.7	-81.393
2313.8	-81.407
2313.8	-81.418
2313.8	-81.426
2313.8	-81.439
2313.8	-81.447
2313.9	-81.457
2313.9	-81.47
2313.9	-81.477
2313.9	-81.49
2313.9	-81.501
2314	-81.507
2314	-81.52
2314	-81.528
2314	-81.538
2314	-81.551
2314.1	-81.556
2314.1	-81.568
2314.1	-81.579
2314.1	-81.584
2314.1	-81.598
2314.2	-81.606
2314.2	-81.613
2314.2	-81.624
2314.2	-81.628
2314.2	-81.638
2314.3	-81.649
2314.3	-81.652
2314.3	-81.662
2314.3	-81.669
2314.3	-81.672
2314.4	-81.683
2314.4	-81.688
2314.4	-81.7
2314.4	-81.711
2314.4	-81.716
2314.5	-81.728
2314.5	-81.735
2314.5	-81.746
2314.5	-81.757
2314.5	-81.763
2314.6	-81.775
2314.6	-81.779
2314.6	-81.788
2314.6	-81.797
2314.6	-81.802
2314.7	-81.813
2314.7	-81.816
2314.7	-81.825
2314.7	-81.831
2314.7	-81.837
2314.8	-81.846
2314.8	-81.849
2314.8	-81.859
2314.8	-81.86
2314.8	-81.87
2314.9	-81.876
2314.9	-81.884
2314.9	-81.893
2314.9	-81.897
2314.9	-81.905
2315	-81.907
2315	-81.915
2315	-81.918
2315	-81.927
2315	-81.931
2315.1	-81.939
2315.1	-81.946
2315.1	-81.953
2315.1	-81.962
2315.1	-81.967
2315.2	-81.975
2315.2	-81.977
2315.2	-81.985
2315.2	-81.988
2315.2	-81.996
2315.3	-81.999
2315.3	-82.007
2315.3	-82.011
2315.3	-82.02
2315.3	-82.026
2315.4	-82.033
2315.4	-82.04
2315.4	-82.046
2315.4	-82.052
2315.4	-82.056
2315.5	-82.063
2315.5	-82.066
2315.5	-82.074
2315.5	-82.075
2315.5	-82.082
2315.6	-82.083
2315.6	-82.092
2315.6	-82.096
2315.6	-82.104
2315.6	-82.11
2315.7	-82.117
2315.7	-82.123
2315.7	-82.128
2315.7	-82.134
2315.7	-82.134
2315.8	-82.138
2315.8	-82.137
2315.8	-82.142
2315.8	-82.144
2315.8	-82.151
2315.9	-82.156
2315.9	-82.162
2315.9	-82.169
2315.9	-82.172
2315.9	-82.181
2316	-82.183
2316	-82.191
2316	-82.191
2316	-82.198
2316	-82.203
2316.1	-82.209
2316.1	-82.214
2316.1	-82.215
2316.1	-82.22
2316.1	-82.218
2316.2	-82.225
2316.2	-82.226
2316.2	-82.233
2316.2	-82.238
2316.2	-82.245
2316.3	-82.253
2316.3	-82.255
2316.3	-82.263
2316.3	-82.263
2316.3	-82.267
2316.4	-82.27
2316.4	-82.272
2316.4	-82.276
2316.4	-82.276
2316.4	-82.282
2316.5	-82.281
2316.5	-82.286
2316.5	-82.291
2316.5	-82.297
2316.5	-82.303
2316.6	-82.304
2316.6	-82.311
2316.6	-82.309
2316.6	-82.314
2316.6	-82.316
2316.7	-82.32
2316.7	-82.323
2316.7	-82.323
2316.7	-82.328
2316.7	-82.326
2316.8	-82.33
2316.8	-82.332
2316.8	-82.334
2316.8	-82.337
2316.8	-82.336
2316.9	-82.34
2316.9	-82.339
2316.9	-82.343
2316.9	-82.346
2316.9	-82.347
2317	-82.352
2317	-82.351
2317	-82.358
2317	-82.359
2317	-82.364
2317.1	-82.369
2317.1	-82.369
2317.1	-82.374
2317.1	-82.372
2317.1	-82.376
2317.2	-82.378
2317.2	-82.381
2317.2	-82.386
2317.2	-82.384
2317.2	-82.388
2317.3	-82.387
2317.3	-82.391
2317.3	-82.394
2317.3	-82.394
2317.3	-82.399
2317.4	-82.396
2317.4	-82.402
2317.4	-82.404
2317.4	-82.405
2317.4	-82.409
2317.5	-82.407
2317.5	-82.412
2317.5	-82.411
2317.5	-82.414
2317.5	-82.418
2317.6	-82.415
2317.6	-82.411
2317.6	-82.408
2317.6	-82.413
2317.6	-82.416
2317.7	-82.418
2317.7	-82.421
2317.7	-82.419
2317.7	-82.425
2317.7	-82.425
2317.8	-82.427
2317.8	-82.43
2317.8	-82.426
2317.8	-82.43
2317.8	-82.429
2317.9	-82.434
2317.9	-82.438
2317.9	-82.438
2317.9	-82.442
2317.9	-82.438
2318	-82.442
2318	-82.444
2318	-82.447
2318	-82.453
2318	-82.45
2318.1	-82.454
2318.1	-82.454
2318.1	-82.456
2318.1	-82.458
2318.1	-82.453
2318.2	-82.457
2318.2	-82.455
2318.2	-82.457
2318.2	-82.46
2318.2	-82.457
2318.3	-82.46
2318.3	-82.457
2318.3	-82.461
2318.3	-82.462
2318.3	-82.461
2318.4	-82.464
2318.4	-82.459
2318.4	-82.465
2318.4	-82.467
2318.4	-82.467
2318.5	-82.472
2318.5	-82.468
2318.5	-82.469
2318.5	-82.467
2318.5	-82.467
2318.6	-82.468
2318.6	-82.465
2318.6	-82.468
2318.6	-82.466
2318.6	-82.469
2318.7	-82.472
2318.7	-82.469
2318.7	-82.465
2318.7	-82.461
2318.7	-82.464
2318.8	-82.464
2318.8	-82.462
2318.8	-82.465
2318.8	-82.46
2318.8	-82.461
2318.9	-82.461
2318.9	-82.458
2318.9	-82.46
2318.9	-82.455
2318.9	-82.459
2319	-82.458
2319	-82.457
2319	-82.46
2319	-82.455
2319	-82.459
2319.1	-82.459
2319.1	-82.458
2319.1	-82.462
2319.1	-82.459
2319.1	-82.463
2319.2	-82.464
2319.2	-82.463
2319.2	-82.464
2319.2	-82.459
2319.2	-82.462
2319.3	-82.46
2319.3	-82.459
2319.3	-82.46
2319.3	-82.454
2319.3	-82.455
2319.4	-82.452
2319.4	-82.451
2319.4	-82.454
2319.4	-82.448
2319.4	-82.449
2319.5	-82.447
2319.5	-82.448
2319.5	-82.449
2319.5	-82.444
2319.5	-82.444
2319.6	-82.441
2319.6	-82.441
2319.6	-82.443
2319.6	-82.437
2319.6	-82.44
2319.7	-82.437
2319.7	-82.435
2319.7	-82.438
2319.7	-82.433
2319.7	-82.435
2319.8	-82.433
2319.8	-82.431
2319.8	-82.435
2319.8	-82.432
2319.8	-82.435
2319.9	-82.435
2319.9	-82.434
2319.9	-82.434
2319.9	-82.427
2319.9	-82.429
2320	-82.428
2320	-82.425
2320	-82.427
2320	-82.422
2320	-82.424
2320.1	-82.425
2320.1	-82.421
2320.1	-82.422
2320.1	-82.416
2320.1	-82.417
2320.2	-82.418
2320.2	-82.415
2320.2	-82.417
2320.2	-82.413
2320.2	-82.412
2320.3	-82.412
2320.3	-82.405
2320.3	-82.405
2320.3	-82.4
2320.3	-82.396
2320.4	-82.395
2320.4	-82.389
2320.4	-82.392
2320.4	-82.391
2320.4	-82.388
2320.5	-82.389
2320.5	-82.381
2320.5	-82.382
2320.5	-82.381
2320.5	-82.375
2320.6	-82.377
2320.6	-82.371
2320.6	-82.371
2320.6	-82.372
2320.6	-82.365
2320.7	-82.365
2320.7	-82.359
2320.7	-82.356
2320.7	-82.355
2320.7	-82.348
2320.8	-82.349
2320.8	-82.346
2320.8	-82.343
2320.8	-82.345
2320.8	-82.338
2320.9	-82.339
2320.9	-82.338
2320.9	-82.332
2320.9	-82.325
2320.9	-82.318
2321	-82.318
2321	-82.319
2321	-82.312
2321	-82.314
2321	-82.313
2321.1	-82.309
2321.1	-82.312
2321.1	-82.305
2321.1	-82.303
2321.1	-82.301
2321.2	-82.293
2321.2	-82.293
2321.2	-82.29
2321.2	-82.29
2321.2	-82.289
2321.3	-82.282
2321.3	-82.281
2321.3	-82.275
2321.3	-82.268
2321.3	-82.269
2321.4	-82.262
2321.4	-82.262
2321.4	-82.261
2321.4	-82.254
2321.4	-82.255
2321.5	-82.251
2321.5	-82.247
2321.5	-82.249
2321.5	-82.242
2321.5	-82.242
2321.6	-82.241
2321.6	-82.235
2321.6	-82.236
2321.6	-82.23
2321.6	-82.227
2321.7	-82.227
2321.7	-82.218
2321.7	-82.216
2321.7	-82.212
2321.7	-82.206
2321.8	-82.207
2321.8	-82.203
2321.8	-82.199
2321.8	-82.198
2321.8	-82.189
2321.9	-82.186
2321.9	-82.183
2321.9	-82.177
2321.9	-82.178
2321.9	-82.173
2322	-82.172
2322	-82.173
2322	-82.165
2322	-82.165
2322	-82.163
2322.1	-82.154
2322.1	-82.154
2322.1	-82.148
2322.1	-82.144
2322.1	-82.145
2322.2	-82.138
2322.2	-82.138
2322.2	-82.137
2322.2	-82.128
2322.2	-82.127
2322.3	-82.122
2322.3	-82.117
2322.3	-82.118
2322.3	-82.111
2322.3	-82.11
2322.4	-82.109
2322.4	-82.1
2322.4	-82.1
2322.4	-82.096
2322.4	-82.089
2322.5	-82.085
2322.5	-82.076
2322.5	-82.071
2322.5	-82.068
2322.5	-82.059
2322.6	-82.057
2322.6	-82.052
2322.6	-82.042
2322.6	-82.041
2322.6	-82.033
2322.7	-82.03
2322.7	-82.028
2322.7	-82.016
2322.7	-82.014
2322.7	-82.008
2322.8	-82.001
2322.8	-82
2322.8	-81.992
2322.8	-81.991
2322.8	-81.988
2322.9	-81.982
2322.9	-81.981
2322.9	-81.973
2322.9	-81.971
2322.9	-81.965
2323	-81.959
2323	-81.956
2323	-81.947
2323	-81.945
2323	-81.937
2323.1	-81.935
2323.1	-81.931
2323.1	-81.926
2323.1	-81.922
2323.1	-81.913
2323.2	-81.91
2323.2	-81.9
2323.2	-81.899
2323.2	-81.892
2323.2	-81.888
2323.3	-81.883
2323.3	-81.874
2323.3	-81.868
2323.3	-81.858
2323.3	-81.854
2323.4	-81.843
2323.4	-81.839
2323.4	-81.829
2323.4	-81.827
2323.4	-81.821
2323.5	-81.817
2323.5	-81.811
2323.5	-81.804
2323.5	-81.798
2323.5	-81.79
2323.6	-81.787
2323.6	-81.779
2323.6	-81.777
2323.6	-81.767
2323.6	-81.764
2323.7	-81.754
2323.7	-81.749
2323.7	-81.739
2323.7	-81.734
2323.7	-81.724
2323.8	-81.719
2323.8	-81.712
2323.8	-81.707
2323.8	-81.702
2323.8	-81.694
2323.9	-81.686
2323.9	-81.675
2323.9	-81.67
2323.9	-81.659
2323.9	-81.655
2324	-81.644
2324	-81.639
2324	-81.63
2324	-81.625
2324	-81.618
2324.1	-81.611
2324.1	-81.603
2324.1	-81.591
2324.1	-81.586
2324.1	-81.575
2324.2	-81.571
2324.2	-81.561
2324.2	-81.555
2324.2	-81.546
2324.2	-81.54
2324.3	-81.534
2324.3	-81.524
2324.3	-81.517
2324.3	-81.504
2324.3	-81.497
2324.4	-81.488
2324.4	-81.482
2324.4	-81.473
2324.4	-81.467
2324.4	-81.46
2324.5	-81.451
2324.5	-81.445
2324.5	-81.44
2324.5	-81.435
2324.5	-81.422
2324.6	-81.413
2324.6	-81.405
2324.6	-81.395
2324.6	-81.389
2324.6	-81.376
2324.7	-81.369
2324.7	-81.355
2324.7	-81.349
2324.7	-81.34
2324.7	-81.33
2324.8	-81.321
2324.8	-81.307
2324.8	-81.301
2324.8	-81.29
2324.8	-81.285
2324.9	-81.275
2324.9	-81.265
2324.9	-81.255
2324.9	-81.24
2324.9	-81.233
2325	-81.221
2325	-81.214
2325	-81.204
2325	-81.194
2325	-81.186
2325.1	-81.173
2325.1	-81.166
2325.1	-81.153
2325.1	-81.144
2325.1	-81.134
2325.2	-81.123
2325.2	-81.117
2325.2	-81.104
2325.2	-81.098
2325.2	-81.085
2325.3	-81.077
2325.3	-81.068
2325.3	-81.055
2325.3	-81.046
2325.3	-81.029
2325.4	-81.017
2325.4	-81.004
2325.4	-80.995
2325.4	-80.988
2325.4	-80.973
2325.5	-80.964
2325.5	-80.948
2325.5	-80.937
2325.5	-80.927
2325.5	-80.913
2325.6	-80.904
2325.6	-80.889
2325.6	-80.881
2325.6	-80.868
2325.6	-80.857
2325.7	-80.848
2325.7	-80.832
2325.7	-80.823
2325.7	-80.805
2325.7	-80.793
2325.8	-80.78
2325.8	-80.764
2325.8	-80.754
2325.8	-80.736
2325.8	-80.726
2325.9	-80.713
2325.9	-80.7
2325.9	-80.69
2325.9	-80.673
2325.9	-80.664
2326	-80.648
2326	-80.637
2326	-80.625
2326	-80.607
2326	-80.594
2326.1	-80.573
2326.1	-80.559
2326.1	-80.543
2326.1	-80.527
2326.1	-80.514
2326.2	-80.495
2326.2	-80.482
2326.2	-80.465
2326.2	-80.453
2326.2	-80.439
2326.3	-80.42
2326.3	-80.409
2326.3	-80.389
2326.3	-80.375
2326.3	-80.36
2326.4	-80.339
2326.4	-80.326
2326.4	-80.305
2326.4	-80.29
2326.4	-80.275
2326.5	-80.258
2326.5	-80.246
2326.5	-80.227
2326.5	-80.214
2326.5	-80.196
2326.6	-80.179
2326.6	-80.164
2326.6	-80.143
2326.6	-80.128
2326.6	-80.108
2326.7	-80.091
2326.7	-80.076
2326.7	-80.054
2326.7	-80.039
2326.7	-80.018
2326.8	-80.002
2326.8	-79.983
2326.8	-79.962
2326.8	-79.949
2326.8	-79.927
2326.9	-79.913
2326.9	-79.896
2326.9	-79.875
2326.9	-79.862
2326.9	-79.839
2327	-79.823
2327	-79.803
2327	-79.782
2327	-79.765
2327	-79.742
2327.1	-79.725
2327.1	-79.705
2327.1	-79.685
2327.1	-79.668
2327.1	-79.644
2327.2	-79.628
2327.2	-79.606
2327.2	-79.587
2327.2	-79.569
2327.2	-79.544
2327.3	-79.526
2327.3	-79.503
2327.3	-79.485
2327.3	-79.465
2327.3	-79.439
2327.4	-79.422
2327.4	-79.399
2327.4	-79.379
2327.4	-79.361
2327.4	-79.337
2327.5	-79.319
2327.5	-79.295
2327.5	-79.275
2327.5	-79.254
2327.5	-79.228
2327.6	-79.21
2327.6	-79.184
2327.6	-79.165
2327.6	-79.146
2327.6	-79.121
2327.7	-79.103
2327.7	-79.077
2327.7	-79.056
2327.7	-79.035
2327.7	-79.009
2327.8	-78.991
2327.8	-78.966
2327.8	-78.945
2327.8	-78.923
2327.8	-78.897
2327.9	-78.877
2327.9	-78.848
2327.9	-78.825
2327.9	-78.801
2327.9	-78.772
2328	-78.753
2328	-78.726
2328	-78.705
2328	-78.684
2328	-78.656
2328.1	-78.634
2328.1	-78.608
2328.1	-78.585
2328.1	-78.564
2328.1	-78.537
2328.2	-78.516
2328.2	-78.49
2328.2	-78.468
2328.2	-78.447
2328.2	-78.419
2328.3	-78.397
2328.3	-78.368
2328.3	-78.342
2328.3	-78.32
2328.3	-78.292
2328.4	-78.271
2328.4	-78.248
2328.4	-78.222
2328.4	-78.199
2328.4	-78.17
2328.5	-78.147
2328.5	-78.122
2328.5	-78.093
2328.5	-78.07
2328.5	-78.04
2328.6	-78.016
2328.6	-77.992
2328.6	-77.964
2328.6	-77.942
2328.6	-77.911
2328.7	-77.885
2328.7	-77.861
2328.7	-77.831
2328.7	-77.81
2328.7	-77.783
2328.8	-77.76
2328.8	-77.739
2328.8	-77.71
2328.8	-77.688
2328.8	-77.662
2328.9	-77.632
2328.9	-77.61
2328.9	-77.581
2328.9	-77.559
2328.9	-77.537
2329	-77.509
2329	-77.489
2329	-77.462
2329	-77.438
2329	-77.415
2329.1	-77.385
2329.1	-77.363
2329.1	-77.336
2329.1	-77.309
2329.1	-77.288
2329.2	-77.258
2329.2	-77.236
2329.2	-77.211
2329.2	-77.181
2329.2	-77.157
2329.3	-77.129
2329.3	-77.104
2329.3	-77.08
2329.3	-77.048
2329.3	-77.024
2329.4	-76.996
2329.4	-76.969
2329.4	-76.947
2329.4	-76.916
2329.4	-76.89
2329.5	-76.865
2329.5	-76.833
2329.5	-76.812
2329.5	-76.786
2329.5	-76.762
2329.6	-76.739
2329.6	-76.71
2329.6	-76.69
2329.6	-76.666
2329.6	-76.637
2329.7	-76.614
2329.7	-76.584
2329.7	-76.558
2329.7	-76.537
2329.7	-76.509
2329.8	-76.479
2329.8	-76.45
2329.8	-76.42
2329.8	-76.398
2329.8	-76.369
2329.9	-76.345
2329.9	-76.321
2329.9	-76.291
2329.9	-76.269
2329.9	-76.243
2330	-76.218
2330	-76.199
2330	-76.171
2330	-76.147
2330	-76.125
2330.1	-76.095
2330.1	-76.073
2330.1	-76.048
2330.1	-76.018
2330.1	-75.996
2330.2	-75.967
2330.2	-75.943
2330.2	-75.921
2330.2	-75.892
2330.2	-75.869
2330.3	-75.843
2330.3	-75.815
2330.3	-75.795
2330.3	-75.769
2330.3	-75.746
2330.4	-75.723
2330.4	-75.693
2330.4	-75.672
2330.4	-75.648
2330.4	-75.62
2330.5	-75.598
2330.5	-75.57
2330.5	-75.546
2330.5	-75.526
2330.5	-75.498
2330.6	-75.477
2330.6	-75.453
2330.6	-75.422
2330.6	-75.4
2330.6	-75.374
2330.7	-75.347
2330.7	-75.325
2330.7	-75.305
2330.7	-75.284
2330.7	-75.262
2330.8	-75.235
2330.8	-75.216
2330.8	-75.193
2330.8	-75.166
2330.8	-75.145
2330.9	-75.118
2330.9	-75.096
2330.9	-75.075
2330.9	-75.048
2330.9	-75.028
2331	-75.003
2331	-74.976
2331	-74.956
2331	-74.928
2331	-74.905
2331.1	-74.882
2331.1	-74.853
2331.1	-74.833
2331.1	-74.808
2331.1	-74.784
2331.2	-74.763
2331.2	-74.735
2331.2	-74.715
2331.2	-74.69
2331.2	-74.668
2331.3	-74.647
2331.3	-74.621
2331.3	-74.603
2331.3	-74.579
2331.3	-74.559
2331.4	-74.538
2331.4	-74.513
2331.4	-74.496
2331.4	-74.47
2331.4	-74.452
2331.5	-74.43
2331.5	-74.409
2331.5	-74.387
2331.5	-74.361
2331.5	-74.341
2331.6	-74.315
2331.6	-74.296
2331.6	-74.272
2331.6	-74.253
2331.6	-74.231
2331.7	-74.209
2331.7	-74.189
2331.7	-74.165
2331.7	-74.145
2331.7	-74.12
2331.8	-74.099
2331.8	-74.071
2331.8	-74.051
2331.8	-74.025
2331.8	-74.005
2331.9	-73.982
2331.9	-73.962
2331.9	-73.94
2331.9	-73.919
2331.9	-73.899
2332	-73.876
2332	-73.855
2332	-73.831
2332	-73.81
2332	-73.785
2332.1	-73.766
2332.1	-73.739
2332.1	-73.72
2332.1	-73.696
2332.1	-73.677
2332.2	-73.656
2332.2	-73.637
2332.2	-73.615
2332.2	-73.595
2332.2	-73.574
2332.3	-73.55
2332.3	-73.53
2332.3	-73.505
2332.3	-73.488
2332.3	-73.464
2332.4	-73.448
2332.4	-73.423
2332.4	-73.405
2332.4	-73.383
2332.4	-73.364
2332.5	-73.345
2332.5	-73.321
2332.5	-73.302
2332.5	-73.278
2332.5	-73.261
2332.6	-73.237
2332.6	-73.219
2332.6	-73.197
2332.6	-73.179
2332.6	-73.16
2332.7	-73.138
2332.7	-73.121
2332.7	-73.098
2332.7	-73.081
2332.7	-73.058
2332.8	-73.041
2332.8	-73.021
2332.8	-73.003
2332.8	-72.985
2332.8	-72.962
2332.9	-72.945
2332.9	-72.92
2332.9	-72.903
2332.9	-72.881
2332.9	-72.863
2333	-72.845
2333	-72.824
2333	-72.807
2333	-72.784
2333	-72.768
2333.1	-72.746
2333.1	-72.732
2333.1	-72.716
2333.1	-72.697
2333.1	-72.683
2333.2	-72.66
2333.2	-72.644
2333.2	-72.623
2333.2	-72.605
2333.2	-72.588
2333.3	-72.566
2333.3	-72.549
2333.3	-72.525
2333.3	-72.511
2333.3	-72.491
2333.4	-72.473
2333.4	-72.457
2333.4	-72.436
2333.4	-72.421
2333.4	-72.398
2333.5	-72.384
2333.5	-72.366
2333.5	-72.349
2333.5	-72.331
2333.5	-72.309
2333.6	-72.294
2333.6	-72.273
2333.6	-72.258
2333.6	-72.238
2333.6	-72.217
2333.7	-72.202
2333.7	-72.182
2333.7	-72.17
2333.7	-72.153
2333.7	-72.137
2333.8	-72.12
2333.8	-72.101
2333.8	-72.088
2333.8	-72.067
2333.8	-72.052
2333.9	-72.035
2333.9	-72.016
2333.9	-72.002
2333.9	-71.983
2333.9	-71.97
2334	-71.95
2334	-71.934
2334	-71.918
2334	-71.897
2334	-71.883
2334.1	-71.863
2334.1	-71.848
2334.1	-71.832
2334.1	-71.815
2334.1	-71.802
2334.2	-71.789
2334.2	-71.777
2334.2	-71.759
2334.2	-71.743
2334.2	-71.729
2334.3	-71.71
2334.3	-71.697
2334.3	-71.678
2334.3	-71.662
2334.3	-71.646
2334.4	-71.627
2334.4	-71.615
2334.4	-71.596
2334.4	-71.584
2334.4	-71.569
2334.5	-71.552
2334.5	-71.54
2334.5	-71.519
2334.5	-71.507
2334.5	-71.491
2334.6	-71.476
2334.6	-71.464
2334.6	-71.446
2334.6	-71.434
2334.6	-71.415
2334.7	-71.4
2334.7	-71.386
2334.7	-71.369
2334.7	-71.36
2334.7	-71.343
2334.8	-71.333
2334.8	-71.32
2334.8	-71.304
2334.8	-71.294
2334.8	-71.275
2334.9	-71.265
2334.9	-71.25
2334.9	-71.232
2334.9	-71.22
2334.9	-71.203
2335	-71.193
2335	-71.179
2335	-71.166
2335	-71.153
2335	-71.135
2335.1	-71.126
2335.1	-71.11
2335.1	-71.098
2335.1	-71.088
2335.1	-71.071
2335.2	-71.06
2335.2	-71.045
2335.2	-71.034
2335.2	-71.022
2335.2	-71.007
2335.3	-70.997
2335.3	-70.981
2335.3	-70.97
2335.3	-70.958
2335.3	-70.943
2335.4	-70.932
2335.4	-70.915
2335.4	-70.905
2335.4	-70.893
2335.4	-70.879
2335.5	-70.87
2335.5	-70.852
2335.5	-70.844
2335.5	-70.832
2335.5	-70.818
2335.6	-70.81
2335.6	-70.792
2335.6	-70.782
2335.6	-70.77
2335.6	-70.758
2335.7	-70.749
2335.7	-70.732
2335.7	-70.724
2335.7	-70.711
2335.7	-70.698
2335.8	-70.689
2335.8	-70.672
2335.8	-70.665
2335.8	-70.651
2335.8	-70.64
2335.9	-70.631
2335.9	-70.618
2335.9	-70.612
2335.9	-70.601
2335.9	-70.591
2336	-70.582
2336	-70.568
2336	-70.562
2336	-70.548
2336	-70.536
2336.1	-70.526
2336.1	-70.51
2336.1	-70.501
2336.1	-70.487
2336.1	-70.475
2336.2	-70.466
2336.2	-70.449
2336.2	-70.441
2336.2	-70.429
2336.2	-70.418
2336.3	-70.412
2336.3	-70.396
2336.3	-70.387
2336.3	-70.377
2336.3	-70.367
2336.4	-70.36
2336.4	-70.344
2336.4	-70.335
2336.4	-70.322
2336.4	-70.311
2336.5	-70.304
2336.5	-70.291
2336.5	-70.284
2336.5	-70.275
2336.5	-70.262
2336.6	-70.255
2336.6	-70.241
2336.6	-70.232
2336.6	-70.221
2336.6	-70.207
2336.7	-70.2
2336.7	-70.187
2336.7	-70.18
2336.7	-70.173
2336.7	-70.16
2336.8	-70.151
2336.8	-70.139
2336.8	-70.13
2336.8	-70.122
2336.8	-70.107
2336.9	-70.101
2336.9	-70.089
2336.9	-70.08
2336.9	-70.074
2336.9	-70.061
2337	-70.056
2337	-70.046
2337	-70.035
2337	-70.031
2337	-70.019
2337.1	-70.014
2337.1	-70.009
2337.1	-69.998
2337.1	-69.993
2337.1	-69.982
2337.2	-69.975
2337.2	-69.967
2337.2	-69.953
2337.2	-69.948
2337.2	-69.937
2337.3	-69.931
2337.3	-69.928
2337.3	-69.916
2337.3	-69.911
2337.3	-69.904
2337.4	-69.893
2337.4	-69.89
2337.4	-69.878
2337.4	-69.87
2337.4	-69.862
2337.5	-69.848
2337.5	-69.844
2337.5	-69.835
2337.5	-69.828
2337.5	-69.822
2337.6	-69.809
2337.6	-69.803
2337.6	-69.797
2337.6	-69.789
2337.6	-69.785
2337.7	-69.775
2337.7	-69.77
2337.7	-69.765
2337.7	-69.757
2337.7	-69.755
2337.8	-69.746
2337.8	-69.739
2337.8	-69.733
2337.8	-69.72
2337.8	-69.717
2337.9	-69.712
2337.9	-69.703
2337.9	-69.702
2337.9	-69.692
2337.9	-69.687
2338	-69.682
2338	-69.671
2338	-69.668
2338	-69.661
2338	-69.653
2338.1	-69.649
2338.1	-69.638
2338.1	-69.633
2338.1	-69.629
2338.1	-69.618
2338.2	-69.615
2338.2	-69.609
2338.2	-69.603
2338.2	-69.602
2338.2	-69.592
2338.3	-69.589
2338.3	-69.584
2338.3	-69.574
2338.3	-69.57
2338.3	-69.56
2338.4	-69.554
2338.4	-69.553
2338.4	-69.542
2338.4	-69.542
2338.4	-69.54
2338.5	-69.53
2338.5	-69.529
2338.5	-69.522
2338.5	-69.516
2338.5	-69.513
2338.6	-69.503
2338.6	-69.5
2338.6	-69.496
2338.6	-69.487
2338.6	-69.486
2338.7	-69.482
2338.7	-69.476
2338.7	-69.477
2338.7	-69.47
2338.7	-69.468
2338.8	-69.466
2338.8	-69.457
2338.8	-69.457
2338.8	-69.452
2338.8	-69.443
2338.9	-69.441
2338.9	-69.433
2338.9	-69.431
2338.9	-69.431
2338.9	-69.422
2339	-69.421
2339	-69.418
2339	-69.41
2339	-69.41
2339	-69.404
2339.1	-69.4
2339.1	-69.4
2339.1	-69.39
2339.1	-69.39
2339.1	-69.389
2339.2	-69.381
2339.2	-69.382
2339.2	-69.377
2339.2	-69.369
2339.2	-69.369
2339.3	-69.362
2339.3	-69.362
2339.3	-69.361
2339.3	-69.352
2339.3	-69.35
2339.4	-69.346
2339.4	-69.341
2339.4	-69.34
2339.4	-69.332
2339.4	-69.33
2339.5	-69.326
2339.5	-69.319
2339.5	-69.321
2339.5	-69.316
2339.5	-69.317
2339.6	-69.315
2339.6	-69.31
2339.6	-69.31
2339.6	-69.304
2339.6	-69.303
2339.7	-69.3
2339.7	-69.295
2339.7	-69.295
2339.7	-69.289
2339.7	-69.289
2339.8	-69.283
2339.8	-69.282
2339.8	-69.277
2339.8	-69.274
2339.8	-69.272
2339.9	-69.266
2339.9	-69.266
2339.9	-69.258
2339.9	-69.258
2339.9	-69.251
2340	-69.251
2340	-69.246
2340	-69.245
2340	-69.241
2340	-69.236
2340.1	-69.235
2340.1	-69.23
2340.1	-69.23
2340.1	-69.223
2340.1	-69.223
2340.2	-69.218
2340.2	-69.219
2340.2	-69.217
2340.2	-69.22
2340.2	-69.218
2340.3	-69.217
2340.3	-69.217
2340.3	-69.216
2340.3	-69.216
2340.3	-69.211
2340.4	-69.212
2340.4	-69.203
2340.4	-69.202
2340.4	-69.198
2340.4	-69.198
2340.5	-69.191
2340.5	-69.19
2340.5	-69.184
2340.5	-69.184
2340.5	-69.182
2340.6	-69.182
2340.6	-69.182
2340.6	-69.18
2340.6	-69.18
2340.6	-69.178
2340.7	-69.181
2340.7	-69.177
2340.7	-69.18
2340.7	-69.174
2340.7	-69.175
2340.8	-69.174
2340.8	-69.173
2340.8	-69.172
2340.8	-69.169
2340.8	-69.169
2340.9	-69.163
2340.9	-69.165
2340.9	-69.16
2340.9	-69.163
2340.9	-69.16
2341	-69.161
2341	-69.161
2341	-69.16
2341	-69.161
2341	-69.157
2341.1	-69.159
2341.1	-69.154
2341.1	-69.156
2341.1	-69.154
2341.1	-69.154
2341.2	-69.155
2341.2	-69.152
2341.2	-69.153
2341.2	-69.15
2341.2	-69.155
2341.3	-69.152
2341.3	-69.156
2341.3	-69.156
2341.3	-69.155
2341.3	-69.157
2341.4	-69.152
2341.4	-69.154
2341.4	-69.149
2341.4	-69.151
2341.4	-69.151
2341.5	-69.151
2341.5	-69.152
2341.5	-69.147
2341.5	-69.15
2341.5	-69.147
2341.6	-69.151
2341.6	-69.152
2341.6	-69.152
2341.6	-69.153
2341.6	-69.148
2341.7	-69.151
2341.7	-69.148
2341.7	-69.151
2341.7	-69.151
2341.7	-69.148
2341.8	-69.15
2341.8	-69.146
2341.8	-69.152
2341.8	-69.152
2341.8	-69.154
2341.9	-69.156
2341.9	-69.153
2341.9	-69.156
2341.9	-69.154
2341.9	-69.158
2342	-69.156
2342	-69.158
2342	-69.161
2342	-69.157
2342	-69.16
2342.1	-69.158
2342.1	-69.161
2342.1	-69.161
2342.1	-69.158
2342.1	-69.16
2342.2	-69.155
2342.2	-69.159
2342.2	-69.158
2342.2	-69.158
2342.2	-69.161
2342.3	-69.157
2342.3	-69.159
2342.3	-69.156
2342.3	-69.159
2342.3	-69.159
2342.4	-69.159
2342.4	-69.165
2342.4	-69.162
2342.4	-69.167
2342.4	-69.169
2342.5	-69.171
2342.5	-69.174
2342.5	-69.171
2342.5	-69.174
2342.5	-69.171
2342.6	-69.174
2342.6	-69.177
2342.6	-69.176
2342.6	-69.182
2342.6	-69.18
2342.7	-69.183
2342.7	-69.185
2342.7	-69.184
2342.7	-69.186
2342.7	-69.182
2342.8	-69.187
2342.8	-69.187
2342.8	-69.191
2342.8	-69.194
2342.8	-69.191
2342.9	-69.195
2342.9	-69.193
2342.9	-69.195
2342.9	-69.197
2342.9	-69.195
2343	-69.2
2343	-69.199
2343	-69.203
2343	-69.205
2343	-69.205
2343.1	-69.21
2343.1	-69.208
2343.1	-69.212
2343.1	-69.212
2343.1	-69.213
2343.2	-69.217
2343.2	-69.213
2343.2	-69.218
2343.2	-69.219
2343.2	-69.222
2343.3	-69.225
2343.3	-69.222
2343.3	-69.225
2343.3	-69.224
2343.3	-69.229
2343.4	-69.232
2343.4	-69.232
2343.4	-69.239
2343.4	-69.237
2343.4	-69.244
2343.5	-69.248
2343.5	-69.249
2343.5	-69.254
2343.5	-69.251
2343.5	-69.255
2343.6	-69.256
2343.6	-69.257
2343.6	-69.261
2343.6	-69.258
2343.6	-69.263
2343.7	-69.263
2343.7	-69.265
2343.7	-69.27
2343.7	-69.268
2343.7	-69.272
2343.8	-69.273
2343.8	-69.276
2343.8	-69.281
2343.8	-69.28
2343.8	-69.286
2343.9	-69.287
2343.9	-69.291
2343.9	-69.296
2343.9	-69.295
2343.9	-69.299
2344	-69.298
2344	-69.3
2344	-69.303
2344	-69.301
2344	-69.305
2344.1	-69.304
2344.1	-69.309
2344.1	-69.312
2344.1	-69.311
2344.1	-69.318
2344.2	-69.317
2344.2	-69.32
2344.2	-69.323
2344.2	-69.321
2344.2	-69.327
2344.3	-69.327
2344.3	-69.333
2344.3	-69.336
2344.3	-69.335
2344.3	-69.34
2344.4	-69.337
2344.4	-69.34
2344.4	-69.343
2344.4	-69.342
2344.4	-69.348
2344.5	-69.348
2344.5	-69.354
2344.5	-69.36
2344.5	-69.361
2344.5	-69.367
2344.6	-69.366
2344.6	-69.369
2344.6	-69.372
2344.6	-69.371
2344.6	-69.377
2344.7	-69.377
2344.7	-69.382
2344.7	-69.386
2344.7	-69.385
2344.7	-69.391
2344.8	-69.39
2344.8	-69.394
2344.8	-69.399
2344.8	-69.397
2344.8	-69.405
2344.9	-69.408
2344.9	-69.414
2344.9	-69.42
2344.9	-69.418
2344.9	-69.422
2345	-69.421
2345	-69.422
2345	-69.428
2345	-69.427
2345	-69.433
2345.1	-69.436
2345.1	-69.44
2345.1	-69.447
2345.1	-69.447
2345.1	-69.453
2345.2	-69.455
2345.2	-69.455
2345.2	-69.46
2345.2	-69.46
2345.2	-69.466
2345.3	-69.469
2345.3	-69.469
2345.3	-69.475
2345.3	-69.473
2345.3	-69.477
2345.4	-69.481
2345.4	-69.479
2345.4	-69.486
2345.4	-69.487
2345.4	-69.491
2345.5	-69.497
2345.5	-69.496
2345.5	-69.499
2345.5	-69.499
2345.5	-69.502
2345.6	-69.508
2345.6	-69.505
2345.6	-69.512
2345.6	-69.516
2345.6	-69.518
2345.7	-69.526
2345.7	-69.526
2345.7	-69.531
2345.7	-69.533
2345.7	-69.531
2345.8	-69.539
2345.8	-69.541
2345.8	-69.545
2345.8	-69.552
2345.8	-69.549
2345.9	-69.556
2345.9	-69.559
2345.9	-69.561
2345.9	-69.568
2345.9	-69.566
2346	-69.571
2346	-69.575
2346	-69.575
2346	-69.584
2346	-69.584
2346.1	-69.586
2346.1	-69.59
2346.1	-69.587
2346.1	-69.595
2346.1	-69.599
2346.2	-69.599
2346.2	-69.604
2346.2	-69.603
2346.2	-69.608
2346.2	-69.615
2346.3	-69.615
2346.3	-69.622
2346.3	-69.626
2346.3	-69.628
2346.3	-69.635
2346.4	-69.634
2346.4	-69.641
2346.4	-69.644
2346.4	-69.641
2346.4	-69.645
2346.5	-69.645
2346.5	-69.648
2346.5	-69.654
2346.5	-69.661
2346.5	-69.667
2346.6	-69.671
2346.6	-69.672
2346.6	-69.68
2346.6	-69.681
2346.6	-69.683
2346.7	-69.686
2346.7	-69.683
2346.7	-69.688
2346.7	-69.691
2346.7	-69.691
2346.8	-69.698
2346.8	-69.698
2346.8	-69.703
2346.8	-69.711
2346.8	-69.71
2346.9	-69.715
2346.9	-69.717
2346.9	-69.715
2346.9	-69.721
2346.9	-69.721
2347	-69.723
2347	-69.729
2347	-69.728
2347	-69.734
2347	-69.741
2347.1	-69.742
2347.1	-69.749
2347.1	-69.749
2347.1	-69.752
2347.1	-69.756
2347.2	-69.754
2347.2	-69.761
2347.2	-69.764
2347.2	-69.763
2347.2	-69.768
2347.3	-69.77
2347.3	-69.772
2347.3	-69.779
2347.3	-69.779
2347.3	-69.783
2347.4	-69.787
2347.4	-69.786
2347.4	-69.794
2347.4	-69.797
2347.4	-69.797
2347.5	-69.804
2347.5	-69.802
2347.5	-69.806
2347.5	-69.813
2347.5	-69.811
2347.6	-69.817
2347.6	-69.821
2347.6	-69.82
2347.6	-69.828
2347.6	-69.832
2347.7	-69.838
2347.7	-69.845
2347.7	-69.844
2347.7	-69.85
2347.7	-69.853
2347.8	-69.854
2347.8	-69.861
2347.8	-69.86
2347.8	-69.863
2347.8	-69.865
2347.9	-69.865
2347.9	-69.87
2347.9	-69.868
2347.9	-69.874
2347.9	-69.876
2348	-69.879
2348	-69.885
2348	-69.883
2348	-69.891
2348	-69.892
2348.1	-69.896
2348.1	-69.901
2348.1	-69.901
2348.1	-69.906
2348.1	-69.905
2348.2	-69.91
2348.2	-69.911
2348.2	-69.916
2348.2	-69.919
2348.2	-69.921
2348.3	-69.926
2348.3	-69.925
2348.3	-69.931
2348.3	-69.93
2348.3	-69.936
2348.4	-69.938
2348.4	-69.942
2348.4	-69.944
2348.4	-69.95
2348.4	-69.955
2348.5	-69.958
2348.5	-69.963
2348.5	-69.964
2348.5	-69.968
2348.5	-69.967
2348.6	-69.973
2348.6	-69.971
2348.6	-69.977
2348.6	-69.976
2348.6	-69.98
2348.7	-69.98
2348.7	-69.985
2348.7	-69.988
2348.7	-69.992
2348.7	-69.994
2348.8	-69.996
2348.8	-70.002
2348.8	-70.003
2348.8	-70.008
2348.8	-70.008
2348.9	-70.014
2348.9	-70.014
2348.9	-70.021
2348.9	-70.019
2348.9	-70.026
2349	-70.026
2349	-70.028
2349	-70.029
2349	-70.031
2349	-70.034
2349.1	-70.034
2349.1	-70.04
2349.1	-70.04
2349.1	-70.047
2349.1	-70.047
2349.2	-70.054
2349.2	-70.056
2349.2	-70.062
2349.2	-70.064
2349.2	-70.064
2349.3	-70.068
2349.3	-70.066
2349.3	-70.072
2349.3	-70.071
2349.3	-70.075
2349.4	-70.075
2349.4	-70.079
2349.4	-70.083
2349.4	-70.086
2349.4	-70.092
2349.5	-70.091
2349.5	-70.097
2349.5	-70.096
2349.5	-70.101
2349.5	-70.104
2349.6	-70.106
2349.6	-70.109
2349.6	-70.108
2349.6	-70.113
2349.6	-70.112
2349.7	-70.118
2349.7	-70.12
2349.7	-70.123
2349.7	-70.127
2349.7	-70.126
2349.8	-70.132
2349.8	-70.131
2349.8	-70.137
2349.8	-70.138
2349.8	-70.14
2349.9	-70.145
2349.9	-70.144
2349.9	-70.147
2349.9	-70.145
2349.9	-70.152
2350	-70.154
2350	-70.158
2350	-70.162
2350	-70.16
2350	-70.164
2350.1	-70.162
2350.1	-70.167
2350.1	-70.167
2350.1	-70.168
2350.1	-70.172
2350.2	-70.169
2350.2	-70.177
2350.2	-70.178
2350.2	-70.185
2350.2	-70.187
2350.3	-70.187
2350.3	-70.19
2350.3	-70.186
2350.3	-70.191
2350.3	-70.191
2350.4	-70.193
2350.4	-70.196
2350.4	-70.194
2350.4	-70.198
2350.4	-70.197
2350.5	-70.203
2350.5	-70.206
2350.5	-70.207
2350.5	-70.211
2350.5	-70.21
2350.6	-70.219
2350.6	-70.221
2350.6	-70.226
2350.6	-70.229
2350.6	-70.227
2350.7	-70.232
2350.7	-70.23
2350.7	-70.234
2350.7	-70.235
2350.7	-70.235
2350.8	-70.24
2350.8	-70.238
2350.8	-70.245
2350.8	-70.246
2350.8	-70.249
2350.9	-70.251
2350.9	-70.25
2350.9	-70.254
2350.9	-70.252
2350.9	-70.256
2351	-70.257
2351	-70.257
2351	-70.262
2351	-70.259
2351	-70.264
2351.1	-70.265
2351.1	-70.268
2351.1	-70.274
2351.1	-70.273
2351.1	-70.279
2351.2	-70.277
2351.2	-70.28
2351.2	-70.283
2351.2	-70.282
2351.2	-70.288
2351.3	-70.286
2351.3	-70.289
2351.3	-70.29
2351.3	-70.291
2351.3	-70.296
2351.4	-70.293
2351.4	-70.298
2351.4	-70.297
2351.4	-70.299
2351.4	-70.304
2351.5	-70.303
2351.5	-70.309
2351.5	-70.307
2351.5	-70.309
2351.5	-70.311
2351.6	-70.308
2351.6	-70.312
2351.6	-70.311
2351.6	-70.316
2351.6	-70.319
2351.7	-70.318
2351.7	-70.323
2351.7	-70.32
2351.7	-70.325
2351.7	-70.324
2351.8	-70.323
2351.8	-70.327
2351.8	-70.323
2351.8	-70.327
2351.8	-70.328
2351.9	-70.331
2351.9	-70.335
2351.9	-70.332
2351.9	-70.336
2351.9	-70.335
2352	-70.338
2352	-70.342
2352	-70.34
2352	-70.346
2352	-70.345
2352.1	-70.349
2352.1	-70.352
2352.1	-70.349
2352.1	-70.353
2352.1	-70.35
2352.2	-70.355
2352.2	-70.357
2352.2	-70.357
2352.2	-70.363
2352.2	-70.359
2352.3	-70.363
2352.3	-70.366
2352.3	-70.365
2352.3	-70.37
2352.3	-70.368
2352.4	-70.371
2352.4	-70.371
2352.4	-70.371
2352.4	-70.375
2352.4	-70.371
2352.5	-70.376
2352.5	-70.377
2352.5	-70.377
2352.5	-70.383
2352.5	-70.381
2352.6	-70.386
2352.6	-70.388
2352.6	-70.388
2352.6	-70.391
2352.6	-70.387
2352.7	-70.392
2352.7	-70.392
2352.7	-70.393
2352.7	-70.399
2352.7	-70.398
2352.8	-70.403
2352.8	-70.405
2352.8	-70.405
2352.8	-70.408
2352.8	-70.403
2352.9	-70.408
2352.9	-70.409
2352.9	-70.409
2352.9	-70.414
2352.9	-70.41
2353	-70.413
2353	-70.413
2353	-70.411
2353	-70.413
2353	-70.41
2353.1	-70.413
2353.1	-70.414
2353.1	-70.415
2353.1	-70.421
2353.1	-70.417
2353.2	-70.42
2353.2	-70.419
2353.2	-70.416
2353.2	-70.42
2353.2	-70.417
2353.3	-70.421
2353.3	-70.423
2353.3	-70.42
2353.3	-70.424
2353.3	-70.42
2353.4	-70.421
2353.4	-70.421
2353.4	-70.415
2353.4	-70.419
2353.4	-70.416
2353.5	-70.417
2353.5	-70.42
2353.5	-70.416
2353.5	-70.419
2353.5	-70.417
2353.6	-70.418
2353.6	-70.42
2353.6	-70.414
2353.6	-70.418
2353.6	-70.418
2353.7	-70.418
2353.7	-70.421
2353.7	-70.417
2353.7	-70.419
2353.7	-70.419
2353.8	-70.413
2353.8	-70.415
2353.8	-70.414
2353.8	-70.416
2353.8	-70.419
2353.9	-70.418
2353.9	-70.421
2353.9	-70.419
2353.9	-70.42
2353.9	-70.421
2354	-70.415
2354	-70.417
2354	-70.416
2354	-70.417
2354	-70.421
2354.1	-70.417
2354.1	-70.42
2354.1	-70.42
2354.1	-70.417
2354.1	-70.422
2354.2	-70.418
2354.2	-70.421
2354.2	-70.424
2354.2	-70.419
2354.2	-70.424
2354.3	-70.423
2354.3	-70.423
2354.3	-70.427
2354.3	-70.427
2354.3	-70.433
2354.4	-70.436
2354.4	-70.436
2354.4	-70.442
2354.4	-70.441
2354.4	-70.447
2354.5	-70.453
2354.5	-70.453
2354.5	-70.452
2354.5	-70.451
2354.5	-70.453
2354.6	-70.459
2354.6	-70.455
2354.6	-70.46
2354.6	-70.464
2354.6	-70.463
2354.7	-70.47
2354.7	-70.471
2354.7	-70.476
2354.7	-70.484
2354.7	-70.482
2354.8	-70.488
2354.8	-70.49
2354.8	-70.489
2354.8	-70.496
2354.8	-70.494
2354.9	-70.498
2354.9	-70.503
2354.9	-70.5
2354.9	-70.504
2354.9	-70.504
2355	-70.502
2355	-70.507
2355	-70.506
2355	-70.511
2355	-70.514
2355.1	-70.512
2355.1	-70.518
2355.1	-70.518
2355.1	-70.519
2355.1	-70.525
2355.2	-70.521
2355.2	-70.524
2355.2	-70.528
2355.2	-70.524
2355.2	-70.53
2355.3	-70.532
2355.3	-70.534
2355.3	-70.544
2355.3	-70.548
2355.3	-70.558
2355.4	-70.567
2355.4	-70.57
2355.4	-70.58
2355.4	-70.586
2355.4	-70.59
2355.5	-70.6
2355.5	-70.603
2355.5	-70.61
2355.5	-70.619
2355.5	-70.622
2355.6	-70.631
2355.6	-70.638
2355.6	-70.64
2355.6	-70.648
2355.6	-70.651
2355.7	-70.657
2355.7	-70.666
2355.7	-70.665
2355.7	-70.673
2355.7	-70.678
2355.8	-70.678
2355.8	-70.686
2355.8	-70.688
2355.8	-70.69
2355.8	-70.698
2355.9	-70.697
2355.9	-70.703
2355.9	-70.713
2355.9	-70.713
2355.9	-70.723
2356	-70.727
2356	-70.728
2356	-70.735
2356	-70.735
2356	-70.74
2356.1	-70.746
2356.1	-70.744
2356.1	-70.752
2356.1	-70.753
2356.1	-70.758
2356.2	-70.763
2356.2	-70.763
2356.2	-70.768
2356.2	-70.768
2356.2	-70.772
2356.3	-70.777
2356.3	-70.778
2356.3	-70.786
2356.3	-70.786
2356.3	-70.795
2356.4	-70.802
2356.4	-70.806
2356.4	-70.813
2356.4	-70.815
2356.4	-70.823
2356.5	-70.825
2356.5	-70.835
2356.5	-70.84
2356.5	-70.848
2356.5	-70.855
2356.6	-70.858
2356.6	-70.866
2356.6	-70.869
2356.6	-70.877
2356.6	-70.879
2356.7	-70.888
2356.7	-70.89
2356.7	-70.898
2356.7	-70.903
2356.7	-70.911
2356.8	-70.917
2356.8	-70.921
2356.8	-70.926
2356.8	-70.928
2356.8	-70.933
2356.9	-70.932
2356.9	-70.938
2356.9	-70.937
2356.9	-70.944
2356.9	-70.953
2357	-70.962
2357	-70.965
2357	-70.972
2357	-70.975
2357	-70.981
2357.1	-70.987
2357.1	-70.991
2357.1	-70.996
2357.1	-70.997
2357.1	-71.004
2357.2	-71.006
2357.2	-71.014
2357.2	-71.016
2357.2	-71.024
2357.2	-71.022
2357.3	-71.027
2357.3	-71.029
2357.3	-71.034
2357.3	-71.035
2357.3	-71.036
2357.4	-71.034
2357.4	-71.032
2357.4	-71.036
2357.4	-71.034
2357.4	-71.04
2357.5	-71.039
2357.5	-71.043
2357.5	-71.045
2357.5	-71.051
2357.5	-71.055
2357.6	-71.057
2357.6	-71.06
2357.6	-71.057
2357.6	-71.061
2357.6	-71.059
2357.7	-71.065
2357.7	-71.067
2357.7	-71.072
2357.7	-71.074
2357.7	-71.076
2357.8	-71.081
2357.8	-71.081
2357.8	-71.087
2357.8	-71.084
2357.8	-71.089
2357.9	-71.091
2357.9	-71.094
2357.9	-71.097
2357.9	-71.096
2357.9	-71.099
2358	-71.097
2358	-71.103
2358	-71.104
2358	-71.109
2358	-71.112
2358.1	-71.112
2358.1	-71.118
2358.1	-71.119
2358.1	-71.127
2358.1	-71.127
2358.2	-71.132
2358.2	-71.135
2358.2	-71.137
2358.2	-71.143
2358.2	-71.143
2358.3	-71.148
2358.3	-71.148
2358.3	-71.148
2358.3	-71.144
2358.3	-71.138
2358.4	-71.136
2358.4	-71.129
2358.4	-71.13
2358.4	-71.126
2358.4	-71.129
2358.5	-71.13
2358.5	-71.127
2358.5	-71.129
2358.5	-71.122
2358.5	-71.124
2358.6	-71.121
2358.6	-71.12
2358.6	-71.12
2358.6	-71.115
2358.6	-71.114
2358.7	-71.108
2358.7	-71.109
2358.7	-71.108
2358.7	-71.105
2358.7	-71.106
2358.8	-71.099
2358.8	-71.104
2358.8	-71.102
2358.8	-71.104
2358.8	-71.106
2358.9	-71.102
2358.9	-71.103
2358.9	-71.098
2358.9	-71.1
2358.9	-71.098
2359	-71.097
2359	-71.099
2359	-71.094
2359	-71.098
2359	-71.096
2359.1	-71.098
2359.1	-71.099
2359.1	-71.095
2359.1	-71.098
2359.1	-71.094
2359.2	-71.097
2359.2	-71.096
2359.2	-71.096
2359.2	-71.097
2359.2	-71.091
2359.3	-71.093
2359.3	-71.089
2359.3	-71.084
2359.3	-71.078
2359.3	-71.064
2359.4	-71.057
2359.4	-71.045
2359.4	-71.04
2359.4	-71.033
2359.4	-71.024
2359.5	-71.02
2359.5	-71.009
2359.5	-71.006
2359.5	-70.999
2359.5	-70.992
2359.6	-70.987
2359.6	-70.976
2359.6	-70.974
2359.6	-70.966
2359.6	-70.962
2359.7	-70.957
2359.7	-70.948
2359.7	-70.945
2359.7	-70.936
2359.7	-70.934
2359.8	-70.928
2359.8	-70.921
2359.8	-70.919
2359.8	-70.909
2359.8	-70.908
2359.9	-70.902
2359.9	-70.898
2359.9	-70.895
2359.9	-70.885
2359.9	-70.882
2360	-70.875
2360	-70.871
2360	-70.868
2360	-70.858
2360	-70.855
2360.1	-70.847
2360.1	-70.845
2360.1	-70.841
2360.1	-70.834
2360.1	-70.832
2360.2	-70.823
2360.2	-70.821
2360.2	-70.817
2360.2	-70.812
2360.2	-70.812
2360.3	-70.803
2360.3	-70.801
2360.3	-70.792
2360.3	-70.78
2360.3	-70.772
2360.4	-70.756
2360.4	-70.748
2360.4	-70.735
2360.4	-70.726
2360.4	-70.719
2360.5	-70.707
2360.5	-70.702
2360.5	-70.691
2360.5	-70.683
2360.5	-70.677
2360.6	-70.663
2360.6	-70.658
2360.6	-70.647
2360.6	-70.638
2360.6	-70.629
2360.7	-70.617
2360.7	-70.611
2360.7	-70.599
2360.7	-70.594
2360.7	-70.584
2360.8	-70.573
2360.8	-70.568
2360.8	-70.555
2360.8	-70.549
2360.8	-70.542
2360.9	-70.53
2360.9	-70.525
2360.9	-70.513
2360.9	-70.51
2360.9	-70.503
2361	-70.494
2361	-70.49
2361	-70.479
2361	-70.476
2361	-70.47
2361.1	-70.461
2361.1	-70.456
2361.1	-70.445
2361.1	-70.44
2361.1	-70.432
2361.2	-70.42
2361.2	-70.414
2361.2	-70.409
2361.2	-70.403
2361.2	-70.394
2361.3	-70.382
2361.3	-70.377
2361.3	-70.364
2361.3	-70.354
2361.3	-70.341
2361.4	-70.326
2361.4	-70.317
2361.4	-70.301
2361.4	-70.292
2361.4	-70.282
2361.5	-70.269
2361.5	-70.262
2361.5	-70.246
2361.5	-70.238
2361.5	-70.228
2361.6	-70.212
2361.6	-70.204
2361.6	-70.189
2361.6	-70.182
2361.6	-70.175
2361.7	-70.162
2361.7	-70.155
2361.7	-70.141
2361.7	-70.132
2361.7	-70.121
2361.8	-70.106
2361.8	-70.097
2361.8	-70.081
2361.8	-70.071
2361.8	-70.061
2361.9	-70.048
2361.9	-70.042
2361.9	-70.028
2361.9	-70.018
2361.9	-70.012
2362	-69.997
2362	-69.991
2362	-69.981
2362	-69.97
2362	-69.962
2362.1	-69.949
2362.1	-69.944
2362.1	-69.935
2362.1	-69.924
2362.1	-69.917
2362.2	-69.902
2362.2	-69.896
2362.2	-69.887
2362.2	-69.876
2362.2	-69.871
2362.3	-69.857
2362.3	-69.85
2362.3	-69.842
2362.3	-69.826
2362.3	-69.817
2362.4	-69.8
2362.4	-69.788
2362.4	-69.779
2362.4	-69.763
2362.4	-69.755
2362.5	-69.744
2362.5	-69.731
2362.5	-69.722
2362.5	-69.707
2362.5	-69.699
2362.6	-69.688
2362.6	-69.671
2362.6	-69.66
2362.6	-69.644
2362.6	-69.634
2362.7	-69.626
2362.7	-69.61
2362.7	-69.605
2362.7	-69.593
2362.7	-69.581
2362.8	-69.575
2362.8	-69.561
2362.8	-69.553
2362.8	-69.543
2362.8	-69.528
2362.9	-69.522
2362.9	-69.51
2362.9	-69.501
2362.9	-69.494
2362.9	-69.477
2363	-69.467
2363	-69.455
2363	-69.441
2363	-69.435
2363	-69.422
2363.1	-69.413
2363.1	-69.406
2363.1	-69.392
2363.1	-69.385
2363.1	-69.373
2363.2	-69.36
2363.2	-69.35
2363.2	-69.331
2363.2	-69.323
2363.2	-69.313
2363.3	-69.3
2363.3	-69.294
2363.3	-69.28
2363.3	-69.27
2363.3	-69.264
2363.4	-69.257
2363.4	-69.251
2363.4	-69.242
2363.4	-69.227
2363.4	-69.22
2363.5	-69.209
2363.5	-69.198
2363.5	-69.19
2363.5	-69.174
2363.5	-69.165
2363.6	-69.154
2363.6	-69.141
2363.6	-69.134
2363.6	-69.121
2363.6	-69.111
2363.7	-69.102
2363.7	-69.088
2363.7	-69.082
2363.7	-69.072
2363.7	-69.056
2363.8	-69.049
2363.8	-69.036
2363.8	-69.026
2363.8	-69.019
2363.8	-69.003
2363.9	-68.995
2363.9	-68.984
2363.9	-68.969
2363.9	-68.962
2363.9	-68.948
2364	-68.935
2364	-68.928
2364	-68.912
2364	-68.904
2364	-68.896
2364.1	-68.882
2364.1	-68.875
2364.1	-68.865
2364.1	-68.852
2364.1	-68.847
2364.2	-68.836
2364.2	-68.827
2364.2	-68.82
2364.2	-68.805
2364.2	-68.797
2364.3	-68.787
2364.3	-68.774
2364.3	-68.769
2364.3	-68.756
2364.3	-68.748
2364.4	-68.744
2364.4	-68.73
2364.4	-68.724
2364.4	-68.713
2364.4	-68.703
2364.5	-68.695
2364.5	-68.681
2364.5	-68.675
2364.5	-68.666
2364.5	-68.658
2364.6	-68.653
2364.6	-68.639
2364.6	-68.634
2364.6	-68.624
2364.6	-68.615
2364.7	-68.608
2364.7	-68.595
2364.7	-68.587
2364.7	-68.574
2364.7	-68.568
2364.8	-68.56
2364.8	-68.553
2364.8	-68.548
2364.8	-68.536
2364.8	-68.531
2364.9	-68.52
2364.9	-68.514
2364.9	-68.505
2364.9	-68.494
2364.9	-68.484
2365	-68.472
2365	-68.465
2365	-68.451
2365	-68.445
2365	-68.431
2365.1	-68.424
2365.1	-68.411
2365.1	-68.404
2365.1	-68.392
2365.1	-68.385
2365.2	-68.376
2365.2	-68.368
2365.2	-68.361
2365.2	-68.349
2365.2	-68.342
2365.3	-68.329
2365.3	-68.323
2365.3	-68.313
2365.3	-68.312
2365.3	-68.305
2365.4	-68.304
2365.4	-68.297
2365.4	-68.296
2365.4	-68.291
2365.4	-68.289
2365.5	-68.282
2365.5	-68.277
2365.5	-68.271
2365.5	-68.263
2365.5	-68.257
2365.6	-68.247
2365.6	-68.241
2365.6	-68.23
2365.6	-68.227
2365.6	-68.217
2365.7	-68.215
2365.7	-68.208
2365.7	-68.206
2365.7	-68.201
2365.7	-68.196
2365.8	-68.192
2365.8	-68.184
2365.8	-68.18
2365.8	-68.168
2365.8	-68.164
2365.9	-68.152
2365.9	-68.147
2365.9	-68.138
2365.9	-68.133
2365.9	-68.129
2366	-68.122
2366	-68.117
2366	-68.107
2366	-68.105
2366	-68.095
2366.1	-68.092
2366.1	-68.084
2366.1	-68.078
2366.1	-68.072
2366.1	-68.062
2366.2	-68.057
2366.2	-68.047
2366.2	-68.043
2366.2	-68.032
2366.2	-68.028
2366.3	-68.022
2366.3	-68.017
2366.3	-68.017
2366.3	-68.014
2366.3	-68.015
2366.4	-68.009
2366.4	-68.011
2366.4	-68.008
2366.4	-68.007
2366.4	-68.007
2366.5	-68.001
2366.5	-68.003
2366.5	-68.007
2366.5	-68.01
2366.5	-68.006
2366.6	-68.004
2366.6	-68.002
2366.6	-67.996
2366.6	-67.997
2366.6	-67.991
2366.7	-67.992
2366.7	-67.987
2366.7	-67.987
2366.7	-67.986
2366.7	-67.979
2366.8	-67.978
2366.8	-67.969
2366.8	-67.967
2366.8	-67.963
2366.8	-67.96
2366.9	-67.957
2366.9	-67.949
2366.9	-67.948
2366.9	-67.94
2366.9	-67.939
2367	-67.938
2367	-67.934
2367	-67.933
2367	-67.933
2367	-67.934
2367.1	-67.928
2367.1	-67.926
2367.1	-67.925
2367.1	-67.919
2367.1	-67.917
2367.2	-67.908
2367.2	-67.907
2367.2	-67.903
2367.2	-67.9
2367.2	-67.897
2367.3	-67.888
2367.3	-67.888
2367.3	-67.888
2367.3	-67.894
2367.3	-67.902
2367.4	-67.903
2367.4	-67.908
2367.4	-67.908
2367.4	-67.915
2367.4	-67.917
2367.5	-67.919
2367.5	-67.923
2367.5	-67.92
2367.5	-67.925
2367.5	-67.924
2367.6	-67.928
2367.6	-67.931
2367.6	-67.93
2367.6	-67.934
2367.6	-67.932
2367.7	-67.938
2367.7	-67.94
2367.7	-67.941
2367.7	-67.946
2367.7	-67.942
2367.8	-67.945
2367.8	-67.945
2367.8	-67.946
2367.8	-67.949
2367.8	-67.946
2367.9	-67.953
2367.9	-67.953
2367.9	-67.958
2367.9	-67.961
2367.9	-67.96
2368	-67.964
2368	-67.963
2368	-67.969
2368	-67.969
2368	-67.97
2368.1	-67.973
2368.1	-67.97
2368.1	-67.975
2368.1	-67.975
2368.1	-67.976
2368.2	-67.979
2368.2	-67.975
2368.2	-67.979
2368.2	-67.978
2368.2	-67.982
2368.3	-67.985
2368.3	-67.982
2368.3	-67.99
2368.3	-67.993
2368.3	-68.005
2368.4	-68.015
2368.4	-68.022
2368.4	-68.033
2368.4	-68.036
2368.4	-68.046
2368.5	-68.051
2368.5	-68.058
2368.5	-68.067
2368.5	-68.068
2368.5	-68.074
2368.6	-68.078
2368.6	-68.085
2368.6	-68.093
2368.6	-68.095
2368.6	-68.105
2368.7	-68.106
2368.7	-68.113
2368.7	-68.12
2368.7	-68.121
2368.7	-68.132
2368.8	-68.134
2368.8	-68.141
2368.8	-68.149
2368.8	-68.152
2368.8	-68.16
2368.9	-68.161
2368.9	-68.167
2368.9	-68.17
2368.9	-68.172
2368.9	-68.18
2369	-68.181
2369	-68.189
2369	-68.194
2369	-68.197
2369	-68.205
2369.1	-68.205
2369.1	-68.214
2369.1	-68.219
2369.1	-68.224
2369.1	-68.233
2369.2	-68.234
2369.2	-68.243
2369.2	-68.247
2369.2	-68.252
2369.2	-68.259
2369.3	-68.26
2369.3	-68.27
2369.3	-68.276
2369.3	-68.285
2369.3	-68.298
2369.4	-68.302
2369.4	-68.316
2369.4	-68.324
2369.4	-68.334
2369.4	-68.345
2369.5	-68.349
2369.5	-68.362
2369.5	-68.372
2369.5	-68.381
2369.5	-68.393
2369.6	-68.396
2369.6	-68.406
2369.6	-68.413
2369.6	-68.421
2369.6	-68.432
2369.7	-68.437
2369.7	-68.449
2369.7	-68.456
2369.7	-68.465
2369.7	-68.478
2369.8	-68.483
2369.8	-68.494
2369.8	-68.501
2369.8	-68.507
2369.8	-68.518
2369.9	-68.523
2369.9	-68.536
2369.9	-68.545
2369.9	-68.551
2369.9	-68.562
2370	-68.565
2370	-68.577
2370	-68.586
2370	-68.592
2370	-68.603
2370.1	-68.605
2370.1	-68.615
2370.1	-68.624
2370.1	-68.629
2370.1	-68.642
2370.2	-68.645
2370.2	-68.654
2370.2	-68.666
2370.2	-68.671
2370.2	-68.683
2370.3	-68.69
2370.3	-68.699
2370.3	-68.708
2370.3	-68.712
2370.3	-68.723
2370.4	-68.728
2370.4	-68.737
2370.4	-68.749
2370.4	-68.754
2370.4	-68.767
2370.5	-68.776
2370.5	-68.785
2370.5	-68.798
2370.5	-68.802
2370.5	-68.814
2370.6	-68.824
2370.6	-68.83
2370.6	-68.841
2370.6	-68.846
2370.6	-68.857
2370.7	-68.868
2370.7	-68.872
2370.7	-68.884
2370.7	-68.89
2370.7	-68.9
2370.8	-68.912
2370.8	-68.917
2370.8	-68.928
2370.8	-68.935
2370.8	-68.94
2370.9	-68.951
2370.9	-68.956
2370.9	-68.97
2370.9	-68.979
2370.9	-68.984
2371	-68.997
2371	-69.002
2371	-69.014
2371	-69.027
2371	-69.031
2371.1	-69.043
2371.1	-69.051
2371.1	-69.06
2371.1	-69.073
2371.1	-69.079
2371.2	-69.092
2371.2	-69.103
2371.2	-69.109
2371.2	-69.121
2371.2	-69.128
2371.3	-69.139
2371.3	-69.151
2371.3	-69.153
2371.3	-69.16
2371.3	-69.164
2371.4	-69.165
2371.4	-69.172
2371.4	-69.173
2371.4	-69.18
2371.4	-69.186
2371.5	-69.186
2371.5	-69.194
2371.5	-69.196
2371.5	-69.201
2371.5	-69.213
2371.6	-69.215
2371.6	-69.225
2371.6	-69.233
2371.6	-69.236
2371.6	-69.248
2371.7	-69.252
2371.7	-69.257
2371.7	-69.266
2371.7	-69.268
2371.7	-69.279
2371.8	-69.288
2371.8	-69.294
2371.8	-69.306
2371.8	-69.311
2371.8	-69.32
2371.9	-69.33
2371.9	-69.332
2371.9	-69.342
2371.9	-69.349
2371.9	-69.352
2372	-69.362
2372	-69.368
2372	-69.377
2372	-69.388
2372	-69.392
2372.1	-69.403
2372.1	-69.412
2372.1	-69.417
2372.1	-69.43
2372.1	-69.436
2372.2	-69.445
2372.2	-69.455
2372.2	-69.459
2372.2	-69.47
2372.2	-69.479
2372.3	-69.484
2372.3	-69.495
2372.3	-69.497
2372.3	-69.497
2372.3	-69.5
2372.4	-69.499
2372.4	-69.5
2372.4	-69.502
2372.4	-69.499
2372.4	-69.505
2372.5	-69.506
2372.5	-69.504
2372.5	-69.508
2372.5	-69.504
2372.5	-69.506
2372.6	-69.511
2372.6	-69.508
2372.6	-69.515
2372.6	-69.518
2372.6	-69.518
2372.7	-69.525
2372.7	-69.526
2372.7	-69.532
2372.7	-69.536
2372.7	-69.536
2372.8	-69.542
2372.8	-69.542
2372.8	-69.548
2372.8	-69.554
2372.8	-69.552
2372.9	-69.559
2372.9	-69.559
2372.9	-69.563
2372.9	-69.568
2372.9	-69.568
2373	-69.573
2373	-69.572
2373	-69.578
2373	-69.581
2373	-69.585
2373.1	-69.592
2373.1	-69.593
2373.1	-69.599
2373.1	-69.6
2373.1	-69.607
2373.2	-69.611
2373.2	-69.617
2373.2	-69.621
2373.2	-69.623
2373.2	-69.628
2373.3	-69.629
2373.3	-69.637
2373.3	-69.634
2373.3	-69.633
2373.3	-69.625
2373.4	-69.622
2373.4	-69.618
2373.4	-69.617
2373.4	-69.614
2373.4	-69.612
2373.5	-69.608
2373.5	-69.602
2373.5	-69.602
2373.5	-69.596
2373.5	-69.596
2373.6	-69.59
2373.6	-69.591
2373.6	-69.585
2373.6	-69.586
2373.6	-69.584
2373.7	-69.587
2373.7	-69.587
2373.7	-69.587
2373.7	-69.586
2373.7	-69.586
2373.8	-69.586
2373.8	-69.582
2373.8	-69.582
2373.8	-69.579
2373.8	-69.581
2373.9	-69.578
2373.9	-69.582
2373.9	-69.578
2373.9	-69.582
2373.9	-69.58
2374	-69.58
2374	-69.578
2374	-69.578
2374	-69.577
2374	-69.574
2374.1	-69.576
2374.1	-69.572
2374.1	-69.576
2374.1	-69.573
2374.1	-69.577
2374.2	-69.575
2374.2	-69.577
2374.2	-69.577
2374.2	-69.577
2374.2	-69.579
2374.3	-69.577
2374.3	-69.581
2374.3	-69.574
2374.3	-69.572
2374.3	-69.563
2374.4	-69.556
2374.4	-69.548
2374.4	-69.54
2374.4	-69.534
2374.4	-69.524
2374.5	-69.523
2374.5	-69.515
2374.5	-69.516
2374.5	-69.513
2374.5	-69.51
2374.6	-69.506
2374.6	-69.499
2374.6	-69.496
2374.6	-69.487
2374.6	-69.485
2374.7	-69.477
2374.7	-69.475
2374.7	-69.471
2374.7	-69.464
2374.7	-69.463
2374.8	-69.454
2374.8	-69.453
2374.8	-69.448
2374.8	-69.449
2374.8	-69.447
2374.9	-69.442
2374.9	-69.439
2374.9	-69.431
2374.9	-69.431
2374.9	-69.424
2375	-69.424
2375	-69.421
2375	-69.416
2375	-69.414
2375	-69.406
2375.1	-69.406
2375.1	-69.399
2375.1	-69.398
2375.1	-69.393
2375.1	-69.387
2375.2	-69.387
2375.2	-69.38
2375.2	-69.381
2375.2	-69.377
2375.2	-69.373
2375.3	-69.371
2375.3	-69.365
2375.3	-69.363
2375.3	-69.351
2375.3	-69.347
2375.4	-69.338
2375.4	-69.332
2375.4	-69.328
2375.4	-69.317
2375.4	-69.315
2375.5	-69.304
2375.5	-69.297
2375.5	-69.291
2375.5	-69.283
2375.5	-69.28
2375.6	-69.271
2375.6	-69.269
2375.6	-69.263
2375.6	-69.26
2375.6	-69.257
2375.7	-69.249
2375.7	-69.248
2375.7	-69.238
2375.7	-69.234
2375.7	-69.228
2375.8	-69.219
2375.8	-69.216
2375.8	-69.206
2375.8	-69.202
2375.8	-69.195
2375.9	-69.191
2375.9	-69.188
2375.9	-69.178
2375.9	-69.177
2375.9	-69.167
2376	-69.163
2376	-69.16
2376	-69.151
2376	-69.148
2376	-69.137
2376.1	-69.131
2376.1	-69.124
2376.1	-69.117
2376.1	-69.113
2376.1	-69.101
2376.2	-69.099
2376.2	-69.09
2376.2	-69.086
2376.2	-69.084
2376.2	-69.075
2376.3	-69.074
2376.3	-69.065
2376.3	-69.062
2376.3	-69.055
2376.3	-69.045
2376.4	-69.039
2376.4	-69.026
2376.4	-69.02
2376.4	-69.011
2376.4	-69.003
2376.5	-69
2376.5	-68.989
2376.5	-68.986
2376.5	-68.976
2376.5	-68.969
2376.6	-68.965
2376.6	-68.954
2376.6	-68.952
2376.6	-68.944
2376.6	-68.938
2376.7	-68.932
2376.7	-68.922
2376.7	-68.916
2376.7	-68.903
2376.7	-68.898
2376.8	-68.889
2376.8	-68.878
2376.8	-68.875
2376.8	-68.864
2376.8	-68.862
2376.9	-68.856
2376.9	-68.848
2376.9	-68.844
2376.9	-68.833
2376.9	-68.83
2377	-68.82
2377	-68.814
2377	-68.809
2377	-68.799
2377	-68.797
2377.1	-68.789
2377.1	-68.785
2377.1	-68.78
2377.1	-68.768
2377.1	-68.764
2377.2	-68.753
2377.2	-68.749
2377.2	-68.743
2377.2	-68.734
2377.2	-68.73
2377.3	-68.72
2377.3	-68.716
2377.3	-68.71
2377.3	-68.702
2377.3	-68.698
2377.4	-68.686
2377.4	-68.685
2377.4	-68.68
2377.4	-68.672
2377.4	-68.67
2377.5	-68.659
2377.5	-68.654
2377.5	-68.646
2377.5	-68.637
2377.5	-68.633
2377.6	-68.622
2377.6	-68.618
2377.6	-68.612
2377.6	-68.606
2377.6	-68.603
2377.7	-68.591
2377.7	-68.588
2377.7	-68.58
2377.7	-68.574
2377.7	-68.572
2377.8	-68.563
2377.8	-68.56
2377.8	-68.553
2377.8	-68.546
2377.8	-68.542
2377.9	-68.531
2377.9	-68.528
2377.9	-68.519
2377.9	-68.511
2377.9	-68.508
2378	-68.498
2378	-68.497
2378	-68.49
2378	-68.483
2378	-68.478
2378.1	-68.466
2378.1	-68.464
2378.1	-68.457
2378.1	-68.449
2378.1	-68.446
2378.2	-68.444
2378.2	-68.441
2378.2	-68.433
2378.2	-68.422
2378.2	-68.418
2378.3	-68.405
2378.3	-68.4
2378.3	-68.395
2378.3	-68.39
2378.3	-68.39
2378.4	-68.382
2378.4	-68.381
2378.4	-68.378
2378.4	-68.37
2378.4	-68.368
2378.5	-68.359
2378.5	-68.357
2378.5	-68.354
2378.5	-68.347
2378.5	-68.346
2378.6	-68.339
2378.6	-68.337
2378.6	-68.334
2378.6	-68.324
2378.6	-68.322
2378.7	-68.314
2378.7	-68.308
2378.7	-68.304
2378.7	-68.295
2378.7	-68.293
2378.8	-68.286
2378.8	-68.281
2378.8	-68.278
2378.8	-68.268
2378.8	-68.267
2378.9	-68.261
2378.9	-68.255
2378.9	-68.253
2378.9	-68.242
2378.9	-68.238
2379	-68.234
2379	-68.222
2379	-68.221
2379	-68.214
2379	-68.209
2379.1	-68.205
2379.1	-68.195
2379.1	-68.194
2379.1	-68.188
2379.1	-68.182
2379.2	-68.18
2379.2	-68.171
2379.2	-68.169
2379.2	-68.163
2379.2	-68.155
2379.3	-68.154
2379.3	-68.143
2379.3	-68.142
2379.3	-68.143
2379.3	-68.138
2379.4	-68.141
2379.4	-68.14
2379.4	-68.139
2379.4	-68.142
2379.4	-68.135
2379.5	-68.137
2379.5	-68.136
2379.5	-68.131
2379.5	-68.132
2379.5	-68.126
2379.6	-68.125
2379.6	-68.124
2379.6	-68.117
2379.6	-68.118
2379.6	-68.116
2379.7	-68.113
2379.7	-68.111
2379.7	-68.102
2379.7	-68.1
2379.7	-68.098
2379.8	-68.092
2379.8	-68.095
2379.8	-68.092
2379.8	-68.09
2379.8	-68.091
2379.9	-68.083
2379.9	-68.082
2379.9	-68.078
2379.9	-68.07
2379.9	-68.069
2380	-68.063
2380	-68.062
2380	-68.064
2380	-68.058
2380	-68.058
2380.1	-68.056
2380.1	-68.048
2380.1	-68.047
2380.1	-68.04
2380.1	-68.035
2380.2	-68.035
2380.2	-68.028
2380.2	-68.029
2380.2	-68.029
2380.2	-68.026
2380.3	-68.028
2380.3	-68.022
2380.3	-68.023
2380.3	-68.028
2380.3	-68.028
2380.4	-68.036
2380.4	-68.036
2380.4	-68.035
2380.4	-68.041
2380.4	-68.039
2380.5	-68.041
2380.5	-68.046
2380.5	-68.041
2380.5	-68.045
2380.5	-68.049
2380.6	-68.049
2380.6	-68.057
2380.6	-68.057
2380.6	-68.058
2380.6	-68.065
2380.7	-68.062
2380.7	-68.065
2380.7	-68.067
2380.7	-68.059
2380.7	-68.062
2380.8	-68.061
2380.8	-68.061
2380.8	-68.066
2380.8	-68.062
2380.8	-68.063
2380.9	-68.067
2380.9	-68.065
2380.9	-68.069
2380.9	-68.069
2380.9	-68.067
2381	-68.07
2381	-68.067
2381	-68.071
2381	-68.075
2381	-68.072
2381.1	-68.077
2381.1	-68.075
2381.1	-68.075
2381.1	-68.079
2381.1	-68.075
2381.2	-68.078
2381.2	-68.078
2381.2	-68.074
2381.2	-68.076
2381.2	-68.071
2381.3	-68.075
2381.3	-68.075
2381.3	-68.077
2381.3	-68.087
2381.3	-68.09
2381.4	-68.101
2381.4	-68.106
2381.4	-68.116
2381.4	-68.124
2381.4	-68.127
2381.5	-68.136
2381.5	-68.138
2381.5	-68.147
2381.5	-68.151
2381.5	-68.159
2381.6	-68.166
2381.6	-68.171
2381.6	-68.18
2381.6	-68.181
2381.6	-68.189
2381.7	-68.19
2381.7	-68.198
2381.7	-68.2
2381.7	-68.208
2381.7	-68.213
2381.8	-68.22
2381.8	-68.225
2381.8	-68.23
2381.8	-68.237
2381.8	-68.239
2381.9	-68.246
2381.9	-68.245
2381.9	-68.252
2381.9	-68.26
2381.9	-68.267
2382	-68.266
2382	-68.271
2382	-68.272
2382	-68.279
2382	-68.284
2382.1	-68.29
2382.1	-68.295
2382.1	-68.298
2382.1	-68.303
2382.1	-68.305
2382.2	-68.306
2382.2	-68.307
2382.2	-68.316
2382.2	-68.316
2382.2	-68.323
2382.3	-68.324
2382.3	-68.331
2382.3	-68.336
2382.3	-68.346
2382.3	-68.355
2382.4	-68.364
2382.4	-68.376
2382.4	-68.386
2382.4	-68.399
2382.4	-68.405
2382.5	-68.417
2382.5	-68.422
2382.5	-68.435
2382.5	-68.443
2382.5	-68.453
2382.6	-68.462
2382.6	-68.468
2382.6	-68.477
2382.6	-68.482
2382.6	-68.493
2382.7	-68.495
2382.7	-68.506
2382.7	-68.513
2382.7	-68.524
2382.7	-68.533
2382.8	-68.538
2382.8	-68.549
2382.8	-68.551
2382.8	-68.561
2382.8	-68.565
2382.9	-68.576
2382.9	-68.584
2382.9	-68.592
2382.9	-68.602
2382.9	-68.606
2383	-68.617
2383	-68.62
2383	-68.631
2383	-68.637
2383	-68.645
2383.1	-68.655
2383.1	-68.66
2383.1	-68.672
2383.1	-68.677
2383.1	-68.689
2383.2	-68.696
2383.2	-68.706
2383.2	-68.716
2383.2	-68.719
2383.2	-68.729
2383.3	-68.732
2383.3	-68.742
2383.3	-68.75
2383.3	-68.762
2383.3	-68.774
2383.4	-68.78
2383.4	-68.793
2383.4	-68.8
2383.4	-68.815
2383.4	-68.825
2383.5	-68.835
2383.5	-68.847
2383.5	-68.851
2383.5	-68.862
2383.5	-68.866
2383.6	-68.877
2383.6	-68.887
2383.6	-68.894
2383.6	-68.907
2383.6	-68.913
2383.7	-68.926
2383.7	-68.935
2383.7	-68.946
2383.7	-68.957
2383.7	-68.963
2383.8	-68.976
2383.8	-68.982
2383.8	-68.996
2383.8	-69.006
2383.8	-69.014
2383.9	-69.025
2383.9	-69.029
2383.9	-69.041
2383.9	-69.047
2383.9	-69.059
2384	-69.07
2384	-69.076
2384	-69.09
2384	-69.095
2384	-69.107
2384.1	-69.115
2384.1	-69.123
2384.1	-69.134
2384.1	-69.14
2384.1	-69.154
2384.2	-69.16
2384.2	-69.173
2384.2	-69.184
2384.2	-69.191
2384.2	-69.203
2384.3	-69.207
2384.3	-69.219
2384.3	-69.226
2384.3	-69.231
2384.3	-69.24
2384.4	-69.241
2384.4	-69.251
2384.4	-69.257
2384.4	-69.266
2384.4	-69.274
2384.5	-69.276
2384.5	-69.286
2384.5	-69.29
2384.5	-69.299
2384.5	-69.308
2384.6	-69.314
2384.6	-69.327
2384.6	-69.332
2384.6	-69.345
2384.6	-69.354
2384.7	-69.362
2384.7	-69.373
2384.7	-69.377
2384.7	-69.389
2384.7	-69.395
2384.8	-69.404
2384.8	-69.412
2384.8	-69.415
2384.8	-69.426
2384.8	-69.431
2384.9	-69.441
2384.9	-69.451
2384.9	-69.456
2384.9	-69.469
2384.9	-69.473
2385	-69.486
2385	-69.495
2385	-69.502
2385	-69.512
2385	-69.516
2385.1	-69.527
2385.1	-69.535
2385.1	-69.544
2385.1	-69.555
2385.1	-69.558
2385.2	-69.569
2385.2	-69.576
2385.2	-69.587
2385.2	-69.598
2385.2	-69.602
2385.3	-69.616
2385.3	-69.622
2385.3	-69.63
2385.3	-69.635
2385.3	-69.634
2385.4	-69.64
2385.4	-69.638
2385.4	-69.643
2385.4	-69.648
2385.4	-69.648
2385.5	-69.654
2385.5	-69.652
2385.5	-69.658
2385.5	-69.661
2385.5	-69.661
2385.6	-69.667
2385.6	-69.668
2385.6	-69.674
2385.6	-69.679
2385.6	-69.682
2385.7	-69.689
2385.7	-69.689
2385.7	-69.697
2385.7	-69.702
2385.7	-69.707
2385.8	-69.716
2385.8	-69.718
2385.8	-69.727
2385.8	-69.731
2385.8	-69.734
2385.9	-69.743
2385.9	-69.743
2385.9	-69.753
2385.9	-69.759
2385.9	-69.765
2386	-69.775
2386	-69.778
2386	-69.787
2386	-69.79
2386	-69.794
2386.1	-69.801
2386.1	-69.798
2386.1	-69.805
2386.1	-69.81
2386.1	-69.816
2386.2	-69.823
2386.2	-69.825
2386.2	-69.832
2386.2	-69.834
2386.2	-69.837
2386.3	-69.844
2386.3	-69.843
2386.3	-69.847
2386.3	-69.845
2386.3	-69.842
2386.4	-69.843
2386.4	-69.836
2386.4	-69.836
2386.4	-69.832
2386.4	-69.827
2386.5	-69.827
2386.5	-69.821
2386.5	-69.822
2386.5	-69.819
2386.5	-69.815
2386.6	-69.82
2386.6	-69.817
2386.6	-69.821
2386.6	-69.821
2386.6	-69.816
2386.7	-69.819
2386.7	-69.815
2386.7	-69.819
2386.7	-69.822
2386.7	-69.82
2386.8	-69.824
2386.8	-69.819
2386.8	-69.82
2386.8	-69.822
2386.8	-69.818
2386.9	-69.821
2386.9	-69.816
2386.9	-69.817
2386.9	-69.82
2386.9	-69.817
2387	-69.822
2387	-69.822
2387	-69.821
2387	-69.824
2387	-69.82
2387.1	-69.825
2387.1	-69.826
2387.1	-69.825
2387.1	-69.828
2387.1	-69.826
2387.2	-69.83
2387.2	-69.832
2387.2	-69.831
2387.2	-69.836
2387.2	-69.83
2387.3	-69.831
2387.3	-69.833
2387.3	-69.827
2387.3	-69.824
2387.3	-69.815
2387.4	-69.81
2387.4	-69.807
2387.4	-69.798
2387.4	-69.798
2387.4	-69.792
2387.5	-69.782
2387.5	-69.78
2387.5	-69.772
2387.5	-69.77
2387.5	-69.768
2387.6	-69.759
2387.6	-69.758
2387.6	-69.75
2387.6	-69.747
2387.6	-69.746
2387.7	-69.737
2387.7	-69.736
2387.7	-69.729
2387.7	-69.723
2387.7	-69.725
2387.8	-69.719
2387.8	-69.719
2387.8	-69.715
2387.8	-69.705
2387.8	-69.704
2387.9	-69.698
2387.9	-69.695
2387.9	-69.694
2387.9	-69.684
2387.9	-69.682
2388	-69.679
2388	-69.674
2388	-69.677
2388	-69.671
2388	-69.668
2388.1	-69.667
2388.1	-69.658
2388.1	-69.657
2388.1	-69.654
2388.1	-69.65
2388.2	-69.65
2388.2	-69.643
2388.2	-69.644
2388.2	-69.642
2388.2	-69.634
2388.3	-69.634
2388.3	-69.629
2388.3	-69.621
2388.3	-69.618
2388.3	-69.605
2388.4	-69.602
2388.4	-69.594
2388.4	-69.583
2388.4	-69.581
2388.4	-69.572
2388.5	-69.563
2388.5	-69.556
2388.5	-69.542
2388.5	-69.537
2388.5	-69.533
2388.6	-69.523
2388.6	-69.52
2388.6	-69.512
2388.6	-69.505
2388.6	-69.502
2388.7	-69.493
2388.7	-69.49
2388.7	-69.486
2388.7	-69.476
2388.7	-69.473
2388.8	-69.466
2388.8	-69.46
2388.8	-69.457
2388.8	-69.447
2388.8	-69.443
2388.9	-69.438
2388.9	-69.428
2388.9	-69.427
2388.9	-69.421
2388.9	-69.412
2389	-69.411
2389	-69.401
2389	-69.396
2389	-69.395
2389	-69.386
2389.1	-69.383
2389.1	-69.379
2389.1	-69.369
2389.1	-69.367
2389.1	-69.36
2389.2	-69.352
2389.2	-69.347
2389.2	-69.335
2389.2	-69.328
2389.2	-69.322
2389.3	-69.31
2389.3	-69.308
2389.3	-69.299
2389.3	-69.289
2389.3	-69.283
2389.4	-69.269
2389.4	-69.262
2389.4	-69.255
2389.4	-69.242
2389.4	-69.237
2389.5	-69.226
2389.5	-69.221
2389.5	-69.215
2389.5	-69.205
2389.5	-69.202
2389.6	-69.189
2389.6	-69.184
2389.6	-69.177
2389.6	-69.165
2389.6	-69.16
2389.7	-69.148
2389.7	-69.144
2389.7	-69.136
2389.7	-69.128
2389.7	-69.122
2389.8	-69.111
2389.8	-69.105
2389.8	-69.091
2389.8	-69.086
2389.8	-69.076
2389.9	-69.07
2389.9	-69.063
2389.9	-69.055
2389.9	-69.05
2389.9	-69.038
2390	-69.033
2390	-69.019
2390	-69.013
2390	-69.001
2390	-68.994
2390.1	-68.987
2390.1	-68.98
2390.1	-68.971
2390.1	-68.961
2390.1	-68.952
2390.2	-68.941
2390.2	-68.936
2390.2	-68.924
2390.2	-68.92
2390.2	-68.909
2390.3	-68.903
2390.3	-68.893
2390.3	-68.888
2390.3	-68.878
2390.3	-68.872
2390.4	-68.863
2390.4	-68.856
2390.4	-68.848
2390.4	-68.842
2390.4	-68.835
2390.5	-68.825
2390.5	-68.818
2390.5	-68.805
2390.5	-68.798
2390.5	-68.786
2390.6	-68.78
2390.6	-68.768
2390.6	-68.763
2390.6	-68.752
2390.6	-68.746
2390.7	-68.739
2390.7	-68.734
2390.7	-68.728
2390.7	-68.718
2390.7	-68.711
2390.8	-68.699
2390.8	-68.692
2390.8	-68.679
2390.8	-68.674
2390.8	-68.66
2390.9	-68.653
2390.9	-68.644
2390.9	-68.638
2390.9	-68.633
2390.9	-68.624
2391	-68.618
2391	-68.606
2391	-68.601
2391	-68.587
2391	-68.58
2391.1	-68.57
2391.1	-68.562
2391.1	-68.554
2391.1	-68.543
2391.1	-68.537
2391.2	-68.525
2391.2	-68.52
2391.2	-68.508
2391.2	-68.5
2391.2	-68.491
2391.3	-68.481
2391.3	-68.476
2391.3	-68.466
2391.3	-68.462
2391.3	-68.453
2391.4	-68.45
2391.4	-68.443
2391.4	-68.437
2391.4	-68.43
2391.4	-68.418
2391.5	-68.413
2391.5	-68.401
2391.5	-68.397
2391.5	-68.389
2391.5	-68.382
2391.6	-68.377
2391.6	-68.368
2391.6	-68.365
2391.6	-68.354
2391.6	-68.349
2391.7	-68.34
2391.7	-68.335
2391.7	-68.332
2391.7	-68.323
2391.7	-68.319
2391.8	-68.307
2391.8	-68.3
2391.8	-68.291
2391.8	-68.283
2391.8	-68.277
2391.9	-68.265
2391.9	-68.261
2391.9	-68.25
2391.9	-68.245
2391.9	-68.238
2392	-68.229
2392	-68.224
2392	-68.214
2392	-68.208
2392	-68.198
2392.1	-68.194
2392.1	-68.189
2392.1	-68.179
2392.1	-68.174
2392.1	-68.161
2392.2	-68.156
2392.2	-68.148
2392.2	-68.14
2392.2	-68.133
2392.2	-68.12
2392.3	-68.114
2392.3	-68.103
2392.3	-68.101
2392.3	-68.099
2392.3	-68.094
2392.4	-68.091
2392.4	-68.083
2392.4	-68.082
2392.4	-68.075
2392.4	-68.071
2392.5	-68.067
2392.5	-68.057
2392.5	-68.055
2392.5	-68.047
2392.5	-68.044
2392.6	-68.04
2392.6	-68.032
2392.6	-68.029
2392.6	-68.019
2392.6	-68.017
2392.7	-68.01
2392.7	-68.007
2392.7	-68.006
2392.7	-67.995
2392.7	-67.994
2392.8	-67.986
2392.8	-67.98
2392.8	-67.975
2392.8	-67.966
2392.8	-67.962
2392.9	-67.953
2392.9	-67.95
2392.9	-67.943
2392.9	-67.936
2392.9	-67.932
2393	-67.92
2393	-67.917
2393	-67.909
2393	-67.902
2393	-67.897
2393.1	-67.886
2393.1	-67.884
2393.1	-67.875
2393.1	-67.873
2393.1	-67.87
2393.2	-67.862
2393.2	-67.859
2393.2	-67.848
2393.2	-67.845
2393.2	-67.838
2393.3	-67.83
2393.3	-67.826
2393.3	-67.818
2393.3	-67.822
2393.3	-67.821
2393.4	-67.822
2393.4	-67.822
2393.4	-67.818
2393.4	-67.821
2393.4	-67.817
2393.5	-67.819
2393.5	-67.82
2393.5	-67.814
2393.5	-67.817
2393.5	-67.81
2393.6	-67.81
2393.6	-67.808
2393.6	-67.803
2393.6	-67.803
2393.6	-67.795
2393.7	-67.794
2393.7	-67.789
2393.7	-67.786
2393.7	-67.786
2393.7	-67.78
2393.8	-67.78
2393.8	-67.775
2393.8	-67.772
2393.8	-67.772
2393.8	-67.766
2393.9	-67.768
2393.9	-67.764
2393.9	-67.762
2393.9	-67.76
2393.9	-67.752
2394	-67.754
2394	-67.749
2394	-67.749
2394	-67.748
2394	-67.742
2394.1	-67.743
2394.1	-67.736
2394.1	-67.736
2394.1	-67.733
2394.1	-67.725
2394.2	-67.725
2394.2	-67.716
2394.2	-67.716
2394.2	-67.715
2394.2	-67.709
2394.3	-67.71
2394.3	-67.702
2394.3	-67.704
2394.3	-67.707
2394.3	-67.708
2394.4	-67.713
2394.4	-67.712
2394.4	-67.718
2394.4	-67.721
2394.4	-67.722
2394.5	-67.728
2394.5	-67.726
2394.5	-67.732
2394.5	-67.735
2394.5	-67.737
2394.6	-67.744
2394.6	-67.743
2394.6	-67.751
2394.6	-67.754
2394.6	-67.756
2394.7	-67.761
2394.7	-67.759
2394.7	-67.763
2394.7	-67.763
2394.7	-67.761
2394.8	-67.764
2394.8	-67.76
2394.8	-67.764
2394.8	-67.765
2394.8	-67.763
2394.9	-67.768
2394.9	-67.765
2394.9	-67.769
2394.9	-67.771
2394.9	-67.77
2395	-67.773
2395	-67.771
2395	-67.774
2395	-67.775
2395	-67.774
2395.1	-67.779
2395.1	-67.775
2395.1	-67.78
2395.1	-67.783
2395.1	-67.784
2395.2	-67.791
2395.2	-67.789
2395.2	-67.79
2395.2	-67.792
2395.2	-67.789
2395.3	-67.794
2395.3	-67.793
2395.3	-67.8
2395.3	-67.81
2395.3	-67.813
2395.4	-67.825
2395.4	-67.832
2395.4	-67.84
2395.4	-67.85
2395.4	-67.851
2395.5	-67.861
2395.5	-67.867
2395.5	-67.873
2395.5	-67.882
2395.5	-67.882
2395.6	-67.89
2395.6	-67.894
2395.6	-67.897
2395.6	-67.907
2395.6	-67.907
2395.7	-67.915
2395.7	-67.92
2395.7	-67.921
2395.7	-67.931
2395.7	-67.935
2395.8	-67.942
2395.8	-67.948
2395.8	-67.947
2395.8	-67.955
2395.8	-67.96
2395.9	-67.965
2395.9	-67.974
2395.9	-67.975
2395.9	-67.983
2395.9	-67.99
2396	-67.994
2396	-68.004
2396	-68.007
2396	-68.015
2396	-68.023
2396.1	-68.025
2396.1	-68.037
2396.1	-68.043
2396.1	-68.048
2396.1	-68.055
2396.2	-68.053
2396.2	-68.059
2396.2	-68.064
2396.2	-68.066
2396.2	-68.074
2396.3	-68.077
2396.3	-68.084
2396.3	-68.094
2396.3	-68.1
2396.3	-68.113
2396.4	-68.124
2396.4	-68.13
2396.4	-68.144
2396.4	-68.149
2396.4	-68.161
2396.5	-68.171
2396.5	-68.175
2396.5	-68.189
2396.5	-68.196
2396.5	-68.207
2396.6	-68.221
2396.6	-68.225
2396.6	-68.238
2396.6	-68.247
2396.6	-68.253
2396.7	-68.266
2396.7	-68.27
2396.7	-68.278
2396.7	-68.288
2396.7	-68.292
2396.8	-68.305
2396.8	-68.314
2396.8	-68.321
2396.8	-68.334
2396.8	-68.338
2396.9	-68.347
2396.9	-68.359
2396.9	-68.361
2396.9	-68.372
2396.9	-68.379
2397	-68.383
2397	-68.395
2397	-68.4
2397	-68.411
2397	-68.423
2397.1	-68.426
2397.1	-68.44
2397.1	-68.45
2397.1	-68.457
2397.1	-68.47
2397.2	-68.476
2397.2	-68.485
2397.2	-68.496
2397.2	-68.497
2397.2	-68.508
2397.3	-68.516
2397.3	-68.519
2397.3	-68.532
2397.3	-68.539
2397.3	-68.549
2397.4	-68.562
2397.4	-68.567
2397.4	-68.583
2397.4	-68.596
2397.4	-68.603
2397.5	-68.62
2397.5	-68.631
2397.5	-68.641
2397.5	-68.656
2397.5	-68.662
2397.6	-68.675
2397.6	-68.687
2397.6	-68.691
2397.6	-68.705
2397.6	-68.712
2397.7	-68.72
2397.7	-68.734
2397.7	-68.739
2397.7	-68.753
2397.7	-68.764
2397.8	-68.769
2397.8	-68.782
2397.8	-68.788
2397.8	-68.8
2397.8	-68.812
2397.9	-68.82
2397.9	-68.834
2397.9	-68.842
2397.9	-68.854
2397.9	-68.867
2398	-68.873
2398	-68.887
2398	-68.892
2398	-68.906
2398	-68.917
2398.1	-68.928
2398.1	-68.942
2398.1	-68.949
2398.1	-68.961
2398.1	-68.967
2398.2	-68.979
2398.2	-68.989
2398.2	-69
2398.2	-69.012
2398.2	-69.018
2398.3	-69.033
2398.3	-69.039
2398.3	-69.051
2398.3	-69.054
2398.3	-69.059
2398.4	-69.061
2398.4	-69.066
2398.4	-69.071
2398.4	-69.074
2398.4	-69.082
2398.5	-69.083
2398.5	-69.093
2398.5	-69.094
2398.5	-69.102
2398.5	-69.104
2398.6	-69.113
2398.6	-69.118
2398.6	-69.127
2398.6	-69.136
2398.6	-69.145
2398.7	-69.154
2398.7	-69.161
2398.7	-69.17
2398.7	-69.173
2398.7	-69.183
2398.8	-69.187
2398.8	-69.198
2398.8	-69.201
2398.8	-69.211
2398.8	-69.216
2398.9	-69.227
2398.9	-69.233
2398.9	-69.244
2398.9	-69.251
2398.9	-69.259
2399	-69.269
2399	-69.273
2399	-69.282
2399	-69.285
2399	-69.295
2399.1	-69.297
2399.1	-69.308
2399.1	-69.313
2399.1	-69.324
2399.1	-69.333
2399.2	-69.341
2399.2	-69.352
2399.2	-69.358
2399.2	-69.368
2399.2	-69.372
2399.3	-69.384
2399.3	-69.387
2399.3	-69.393
2399.3	-69.395
2399.3	-69.399
2399.4	-69.403
2399.4	-69.401
2399.4	-69.408
2399.4	-69.407
2399.4	-69.416
2399.5	-69.419
2399.5	-69.426
2399.5	-69.431
2399.5	-69.433
2399.5	-69.44
2399.6	-69.441
2399.6	-69.449
2399.6	-69.448
2399.6	-69.455
2399.6	-69.457
2399.7	-69.462
2399.7	-69.47
2399.7	-69.472
2399.7	-69.482
2399.7	-69.482
2399.8	-69.491
2399.8	-69.496
2399.8	-69.503
2399.8	-69.511
2399.8	-69.511
2399.9	-69.517
2399.9	-69.517
2399.9	-69.525
2399.9	-69.529
2399.9	-69.536
2400	-69.543
2400	-69.543
2400	-69.551
2400	-69.553
2400	-69.561
2400.1	-69.567
2400.1	-69.571
2400.1	-69.577
2400.1	-69.577
2400.1	-69.587
2400.2	-69.589
2400.2	-69.598
2400.2	-69.603
2400.2	-69.605
2400.2	-69.613
2400.3	-69.616
2400.3	-69.625
2400.3	-69.621
2400.3	-69.614
2400.3	-69.606
2400.4	-69.592
2400.4	-69.586
2400.4	-69.574
2400.4	-69.57
2400.4	-69.562
2400.5	-69.555
2400.5	-69.552
2400.5	-69.543
2400.5	-69.542
2400.5	-69.535
2400.6	-69.532
2400.6	-69.531
2400.6	-69.526
2400.6	-69.526
2400.6	-69.519
2400.7	-69.52
2400.7	-69.516
2400.7	-69.513
2400.7	-69.514
2400.7	-69.506
2400.8	-69.506
2400.8	-69.501
2400.8	-69.501
2400.8	-69.501
2400.8	-69.498
2400.9	-69.502
2400.9	-69.498
2400.9	-69.5
2400.9	-69.497
2400.9	-69.495
2401	-69.498
2401	-69.492
2401	-69.494
2401	-69.49
2401	-69.489
2401.1	-69.491
2401.1	-69.484
2401.1	-69.487
2401.1	-69.482
2401.1	-69.482
2401.2	-69.482
2401.2	-69.477
2401.2	-69.478
2401.2	-69.471
2401.2	-69.473
2401.3	-69.472
2401.3	-69.47
2401.3	-69.473
2401.3	-69.465
2401.3	-69.466
2401.4	-69.464
2401.4	-69.463
2401.4	-69.464
2401.4	-69.459
2401.4	-69.462
2401.5	-69.457
2401.5	-69.457
2401.5	-69.456
2401.5	-69.45
2401.5	-69.451
2401.6	-69.445
2401.6	-69.444
2401.6	-69.442
2401.6	-69.437
2401.6	-69.439
2401.7	-69.434
2401.7	-69.437
2401.7	-69.436
2401.7	-69.433
2401.7	-69.434
2401.8	-69.426
2401.8	-69.426
2401.8	-69.422
2401.8	-69.418
2401.8	-69.417
2401.9	-69.412
2401.9	-69.414
2401.9	-69.41
2401.9	-69.41
2401.9	-69.411
2402	-69.405
2402	-69.409
2402	-69.406
2402	-69.404
2402	-69.403
2402.1	-69.396
2402.1	-69.395
2402.1	-69.389
2402.1	-69.389
2402.1	-69.386
2402.2	-69.379
2402.2	-69.379
2402.2	-69.372
2402.2	-69.373
2402.2	-69.372
2402.3	-69.367
2402.3	-69.37
2402.3	-69.354
2402.3	-69.339
2402.3	-69.321
2402.4	-69.3
2402.4	-69.285
2402.4	-69.264
2402.4	-69.251
2402.4	-69.236
2402.5	-69.219
2402.5	-69.209
2402.5	-69.19
2402.5	-69.178
2402.5	-69.164
2402.6	-69.147
2402.6	-69.138
2402.6	-69.121
2402.6	-69.112
2402.6	-69.101
2402.7	-69.087
2402.7	-69.08
2402.7	-69.066
2402.7	-69.058
2402.7	-69.048
2402.8	-69.033
2402.8	-69.024
2402.8	-69.009
2402.8	-69.001
2402.8	-68.99
2402.9	-68.976
2402.9	-68.968
2402.9	-68.951
2402.9	-68.944
2402.9	-68.933
2403	-68.919
2403	-68.912
2403	-68.897
2403	-68.891
2403	-68.882
2403.1	-68.869
2403.1	-68.862
2403.1	-68.848
2403.1	-68.841
2403.1	-68.832
2403.2	-68.818
2403.2	-68.813
2403.2	-68.798
2403.2	-68.79
2403.2	-68.78
2403.3	-68.766
2403.3	-68.758
2403.3	-68.769
2403.3	-68.803
2403.3	-68.841
2403.4	-68.872
2403.4	-68.913
2403.4	-68.944
2403.4	-68.978
2403.4	-69.012
2403.5	-69.034
2403.5	-69.065
2403.5	-69.091
2403.5	-69.115
2403.5	-69.14
2403.6	-69.158
2403.6	-69.182
2403.6	-69.201
2403.6	-69.22
2403.6	-69.242
2403.7	-69.255
2403.7	-69.276
2403.7	-69.293
2403.7	-69.305
2403.7	-69.324
2403.8	-69.334
2403.8	-69.35
2403.8	-69.366
2403.8	-69.377
2403.8	-69.395
2403.9	-69.406
2403.9	-69.421
2403.9	-69.436
2403.9	-69.443
2403.9	-69.459
2404	-69.47
2404	-69.482
2404	-69.497
2404	-69.504
2404	-69.517
2404.1	-69.528
2404.1	-69.535
2404.1	-69.549
2404.1	-69.555
2404.1	-69.567
2404.2	-69.581
2404.2	-69.586
2404.2	-69.602
2404.2	-69.611
2404.2	-69.62
2404.3	-69.633
2404.3	-69.637
2404.3	-69.671
2404.3	-69.715
2404.3	-69.758
2404.4	-69.809
2404.4	-69.849
2404.4	-69.895
2404.4	-69.94
2404.4	-69.976
2404.5	-70.021
2404.5	-70.058
2404.5	-70.094
2404.5	-70.135
2404.5	-70.165
2404.6	-70.202
2404.6	-70.239
2404.6	-70.271
2404.6	-70.308
2404.6	-70.338
2404.7	-70.37
2404.7	-70.404
2404.7	-70.429
2404.7	-70.462
2404.7	-70.491
2404.8	-70.518
2404.8	-70.55
2404.8	-70.575
2404.8	-70.605
2404.8	-70.637
2404.9	-70.66
2404.9	-70.69
2404.9	-70.718
2404.9	-70.743
2404.9	-70.774
2405	-70.798
2405	-70.828
2405	-70.858
2405	-70.88
2405	-70.91
2405.1	-70.936
2405.1	-70.96
2405.1	-70.989
2405.1	-71.01
2405.1	-71.04
2405.2	-71.07
2405.2	-71.092
2405.2	-71.121
2405.2	-71.146
2405.2	-71.168
2405.3	-71.197
2405.3	-71.221
2405.3	-71.241
2405.3	-71.256
2405.3	-71.263
2405.4	-71.278
2405.4	-71.293
2405.4	-71.305
2405.4	-71.324
2405.4	-71.334
2405.5	-71.349
2405.5	-71.366
2405.5	-71.377
2405.5	-71.396
2405.5	-71.413
2405.6	-71.425
2405.6	-71.445
2405.6	-71.46
2405.6	-71.477
2405.6	-71.498
2405.7	-71.511
2405.7	-71.53
2405.7	-71.548
2405.7	-71.562
2405.7	-71.585
2405.8	-71.603
2405.8	-71.619
2405.8	-71.642
2405.8	-71.657
2405.8	-71.678
2405.9	-71.701
2405.9	-71.716
2405.9	-71.737
2405.9	-71.757
2405.9	-71.771
2406	-71.793
2406	-71.81
2406	-71.829
2406	-71.85
2406	-71.865
2406.1	-71.888
2406.1	-71.908
2406.1	-71.925
2406.1	-71.947
2406.1	-71.96
2406.2	-71.982
2406.2	-72.001
2406.2	-72.017
2406.2	-72.04
2406.2	-72.055
2406.3	-72.078
2406.3	-72.099
2406.3	-72.121
2406.3	-72.147
2406.3	-72.166
2406.4	-72.192
2406.4	-72.212
2406.4	-72.237
2406.4	-72.26
2406.4	-72.282
2406.5	-72.307
2406.5	-72.326
2406.5	-72.351
2406.5	-72.369
2406.5	-72.394
2406.6	-72.413
2406.6	-72.435
2406.6	-72.454
2406.6	-72.472
2406.6	-72.495
2406.7	-72.512
2406.7	-72.538
2406.7	-72.554
2406.7	-72.575
2406.7	-72.592
2406.8	-72.615
2406.8	-72.634
2406.8	-72.656
2406.8	-72.675
2406.8	-72.695
2406.9	-72.717
2406.9	-72.735
2406.9	-72.759
2406.9	-72.776
2406.9	-72.798
2407	-72.812
2407	-72.835
2407	-72.851
2407	-72.875
2407	-72.892
2407.1	-72.916
2407.1	-72.935
2407.1	-72.957
2407.1	-72.978
2407.1	-72.998
2407.2	-73.019
2407.2	-73.035
2407.2	-73.056
2407.2	-73.072
2407.2	-73.093
2407.3	-73.108
2407.3	-73.129
2407.3	-73.142
2407.3	-73.163
2407.3	-73.179
2407.4	-73.198
2407.4	-73.218
2407.4	-73.237
2407.4	-73.256
2407.4	-73.274
2407.5	-73.297
2407.5	-73.312
2407.5	-73.332
2407.5	-73.346
2407.5	-73.366
2407.6	-73.383
2407.6	-73.402
2407.6	-73.421
2407.6	-73.435
2407.6	-73.455
2407.7	-73.467
2407.7	-73.488
2407.7	-73.503
2407.7	-73.523
2407.7	-73.541
2407.8	-73.56
2407.8	-73.58
2407.8	-73.596
2407.8	-73.617
2407.8	-73.631
2407.9	-73.651
2407.9	-73.663
2407.9	-73.681
2407.9	-73.698
2407.9	-73.714
2408	-73.733
2408	-73.746
2408	-73.766
2408	-73.779
2408	-73.798
2408.1	-73.815
2408.1	-73.831
2408.1	-73.85
2408.1	-73.861
2408.1	-73.882
2408.2	-73.896
2408.2	-73.916
2408.2	-73.932
2408.2	-73.946
2408.2	-73.963
2408.3	-73.973
2408.3	-73.992
2408.3	-74.008
2408.3	-74.034
2408.3	-74.059
2408.4	-74.083
2408.4	-74.112
2408.4	-74.132
2408.4	-74.16
2408.4	-74.18
2408.5	-74.205
2408.5	-74.229
2408.5	-74.25
2408.5	-74.276
2408.5	-74.294
2408.6	-74.32
2408.6	-74.339
2408.6	-74.361
2408.6	-74.384
2408.6	-74.4
2408.7	-74.423
2408.7	-74.44
2408.7	-74.463
2408.7	-74.483
2408.7	-74.502
2408.8	-74.526
2408.8	-74.543
2408.8	-74.567
2408.8	-74.583
2408.8	-74.605
2408.9	-74.625
2408.9	-74.64
2408.9	-74.663
2408.9	-74.677
2408.9	-74.699
2409	-74.718
2409	-74.736
2409	-74.755
2409	-74.768
2409	-74.789
2409.1	-74.803
2409.1	-74.823
2409.1	-74.842
2409.1	-74.857
2409.1	-74.878
2409.2	-74.892
2409.2	-74.912
2409.2	-74.929
2409.2	-74.944
2409.2	-74.964
2409.3	-74.976
2409.3	-74.995
2409.3	-75.011
2409.3	-75.034
2409.3	-75.059
2409.4	-75.078
2409.4	-75.104
2409.4	-75.122
2409.4	-75.147
2409.4	-75.171
2409.5	-75.191
2409.5	-75.218
2409.5	-75.233
2409.5	-75.255
2409.5	-75.275
2409.6	-75.294
2409.6	-75.318
2409.6	-75.342
2409.6	-75.366
2409.6	-75.38
2409.7	-75.4
2409.7	-75.421
2409.7	-75.437
2409.7	-75.461
2409.7	-75.475
2409.8	-75.497
2409.8	-75.516
2409.8	-75.531
2409.8	-75.554
2409.8	-75.569
2409.9	-75.59
2409.9	-75.607
2409.9	-75.623
2409.9	-75.644
2409.9	-75.657
2410	-75.679
2410	-75.696
2410	-75.713
2410	-75.734
2410	-75.746
2410.1	-75.767
2410.1	-75.781
2410.1	-75.797
2410.1	-75.814
2410.1	-75.826
2410.2	-75.847
2410.2	-75.861
2410.2	-75.88
2410.2	-75.898
2410.2	-75.912
2410.3	-75.932
2410.3	-75.944
2410.3	-75.967
2410.3	-75.989
2410.3	-76.009
2410.4	-76.037
2410.4	-76.055
2410.4	-76.082
2410.4	-76.105
2410.4	-76.125
2410.5	-76.149
2410.5	-76.167
2410.5	-76.193
2410.5	-76.214
2410.5	-76.235
2410.6	-76.258
2410.6	-76.273
2410.6	-76.296
2410.6	-76.315
2410.6	-76.334
2410.7	-76.356
2410.7	-76.372
2410.7	-76.396
2410.7	-76.415
2410.7	-76.435
2410.8	-76.455
2410.8	-76.468
2410.8	-76.489
2410.8	-76.504
2410.8	-76.524
2410.9	-76.545
2410.9	-76.561
2410.9	-76.584
2410.9	-76.601
2410.9	-76.621
2411	-76.642
2411	-76.656
2411	-76.678
2411	-76.693
2411	-76.71
2411.1	-76.728
2411.1	-76.742
2411.1	-76.755
2411.1	-76.768
2411.1	-76.786
2411.2	-76.804
2411.2	-76.816
2411.2	-76.837
2411.2	-76.852
2411.2	-76.871
2411.3	-76.889
2411.3	-76.901
2411.3	-76.923
2411.3	-76.941
2411.3	-76.962
2411.4	-76.982
2411.4	-76.996
2411.4	-77.019
2411.4	-77.036
2411.4	-77.056
2411.5	-77.077
2411.5	-77.091
2411.5	-77.111
2411.5	-77.127
2411.5	-77.145
2411.6	-77.166
2411.6	-77.18
2411.6	-77.202
2411.6	-77.218
2411.6	-77.237
2411.7	-77.259
2411.7	-77.273
2411.7	-77.294
2411.7	-77.31
2411.7	-77.323
2411.8	-77.343
2411.8	-77.356
2411.8	-77.378
2411.8	-77.395
2411.8	-77.41
2411.9	-77.431
2411.9	-77.443
2411.9	-77.462
2411.9	-77.478
2411.9	-77.491
2412	-77.511
2412	-77.523
2412	-77.544
2412	-77.565
2412	-77.579
2412.1	-77.598
2412.1	-77.611
2412.1	-77.626
2412.1	-77.644
2412.1	-77.655
2412.2	-77.675
2412.2	-77.691
2412.2	-77.705
2412.2	-77.725
2412.2	-77.739
2412.3	-77.759
2412.3	-77.776
2412.3	-77.79
2412.3	-77.812
2412.3	-77.825
2412.4	-77.847
2412.4	-77.866
2412.4	-77.88
2412.4	-77.902
2412.4	-77.915
2412.5	-77.934
2412.5	-77.953
2412.5	-77.973
2412.5	-77.993
2412.5	-78.007
2412.6	-78.021
2412.6	-78.041
2412.6	-78.054
2412.6	-78.074
2412.6	-78.092
2412.7	-78.103
2412.7	-78.122
2412.7	-78.134
2412.7	-78.151
2412.7	-78.17
2412.8	-78.18
2412.8	-78.2
2412.8	-78.216
2412.8	-78.23
2412.8	-78.251
2412.9	-78.263
2412.9	-78.281
2412.9	-78.298
2412.9	-78.309
2412.9	-78.327
2413	-78.34
2413	-78.353
2413	-78.371
2413	-78.382
2413	-78.401
2413.1	-78.418
2413.1	-78.43
2413.1	-78.45
2413.1	-78.461
2413.1	-78.476
2413.2	-78.492
2413.2	-78.5
2413.2	-78.518
2413.2	-78.533
2413.2	-78.546
2413.3	-78.567
2413.3	-78.579
2413.3	-78.595
2413.3	-78.61
2413.3	-78.618
2413.4	-78.632
2413.4	-78.644
2413.4	-78.654
2413.4	-78.672
2413.4	-78.683
2413.5	-78.701
2413.5	-78.72
2413.5	-78.731
2413.5	-78.75
2413.5	-78.762
2413.6	-78.772
2413.6	-78.788
2413.6	-78.797
2413.6	-78.812
2413.6	-78.827
2413.7	-78.835
2413.7	-78.853
2413.7	-78.866
2413.7	-78.877
2413.7	-78.894
2413.8	-78.903
2413.8	-78.918
2413.8	-78.935
2413.8	-78.944
2413.8	-78.962
2413.9	-78.976
2413.9	-78.985
2413.9	-79.001
2413.9	-79.01
2413.9	-79.022
2414	-79.038
2414	-79.046
2414	-79.062
2414	-79.077
2414	-79.088
2414.1	-79.108
2414.1	-79.122
2414.1	-79.134
2414.1	-79.152
2414.1	-79.16
2414.2	-79.176
2414.2	-79.192
2414.2	-79.207
2414.2	-79.222
2414.2	-79.233
2414.3	-79.244
2414.3	-79.262
2414.3	-79.27
2414.3	-79.283
2414.3	-79.293
2414.4	-79.298
2414.4	-79.312
2414.4	-79.32
2414.4	-79.331
2414.4	-79.343
2414.5	-79.346
2414.5	-79.36
2414.5	-79.37
2414.5	-79.381
2414.5	-79.394
2414.6	-79.401
2414.6	-79.414
2414.6	-79.421
2414.6	-79.432
2414.6	-79.444
2414.7	-79.451
2414.7	-79.465
2414.7	-79.471
2414.7	-79.485
2414.7	-79.497
2414.8	-79.506
2414.8	-79.521
2414.8	-79.529
2414.8	-79.537
2414.8	-79.544
2414.9	-79.559
2414.9	-79.572
2414.9	-79.585
2414.9	-79.598
2414.9	-79.607
2415	-79.622
2415	-79.629
2415	-79.643
2415	-79.651
2415	-79.664
2415.1	-79.672
2415.1	-79.684
2415.1	-79.695
2415.1	-79.706
2415.1	-79.718
2415.2	-79.726
2415.2	-79.739
2415.2	-79.746
2415.2	-79.758
2415.2	-79.765
2415.3	-79.78
2415.3	-79.786
2415.3	-79.797
2415.3	-79.802
2415.3	-79.812
2415.4	-79.818
2415.4	-79.826
2415.4	-79.835
2415.4	-79.842
2415.4	-79.852
2415.5	-79.857
2415.5	-79.867
2415.5	-79.871
2415.5	-79.881
2415.5	-79.884
2415.6	-79.896
2415.6	-79.9
2415.6	-79.911
2415.6	-79.917
2415.6	-79.927
2415.7	-79.935
2415.7	-79.942
2415.7	-79.952
2415.7	-79.958
2415.7	-79.969
2415.8	-79.973
2415.8	-79.984
2415.8	-79.988
2415.8	-79.999
2415.8	-80.006
2415.9	-80.014
2415.9	-80.023
2415.9	-80.028
2415.9	-80.037
2415.9	-80.042
2416	-80.055
2416	-80.061
2416	-80.073
2416	-80.081
2416	-80.09
2416.1	-80.099
2416.1	-80.103
2416.1	-80.113
2416.1	-80.117
2416.1	-80.129
2416.2	-80.134
2416.2	-80.147
2416.2	-80.157
2416.2	-80.164
2416.2	-80.174
2416.3	-80.177
2416.3	-80.188
2416.3	-80.19
2416.3	-80.196
2416.3	-80.201
2416.4	-80.203
2416.4	-80.207
2416.4	-80.205
2416.4	-80.211
2416.4	-80.21
2416.5	-80.216
2416.5	-80.219
2416.5	-80.221
2416.5	-80.226
2416.5	-80.226
2416.6	-80.234
2416.6	-80.234
2416.6	-80.24
2416.6	-80.242
2416.6	-80.244
2416.7	-80.25
2416.7	-80.249
2416.7	-80.255
2416.7	-80.257
2416.7	-80.263
2416.8	-80.269
2416.8	-80.272
2416.8	-80.28
2416.8	-80.29
2416.8	-80.299
2416.9	-80.3
2416.9	-80.305
2416.9	-80.311
2416.9	-80.313
2416.9	-80.321
2417	-80.32
2417	-80.326
2417	-80.329
2417	-80.334
2417	-80.341
2417.1	-80.341
2417.1	-80.347
2417.1	-80.349
2417.1	-80.357
2417.1	-80.363
2417.2	-80.364
2417.2	-80.373
2417.2	-80.372
2417.2	-80.378
2417.2	-80.381
2417.3	-80.385
2417.3	-80.392
2417.3	-80.389
2417.3	-80.39
2417.3	-80.385
2417.4	-80.386
2417.4	-80.386
2417.4	-80.381
2417.4	-80.384
2417.4	-80.378
2417.5	-80.38
2417.5	-80.38
2417.5	-80.38
2417.5	-80.382
2417.5	-80.376
2417.6	-80.378
2417.6	-80.375
2417.6	-80.374
2417.6	-80.374
2417.6	-80.368
2417.7	-80.37
2417.7	-80.366
2417.7	-80.367
2417.7	-80.367
2417.7	-80.365
2417.8	-80.368
2417.8	-80.363
2417.8	-80.367
2417.8	-80.366
2417.8	-80.363
2417.9	-80.365
2417.9	-80.359
2417.9	-80.361
2417.9	-80.359
2417.9	-80.359
2418	-80.361
2418	-80.356
2418	-80.358
2418	-80.355
2418	-80.357
2418.1	-80.359
2418.1	-80.356
2418.1	-80.361
2418.1	-80.358
2418.1	-80.361
2418.2	-80.36
2418.2	-80.359
2418.2	-80.364
2418.2	-80.359
2418.2	-80.363
2418.3	-80.361
2418.3	-80.36
2418.3	-80.358
2418.3	-80.348
2418.3	-80.347
2418.4	-80.339
2418.4	-80.335
2418.4	-80.332
2418.4	-80.321
2418.4	-80.319
2418.5	-80.31
2418.5	-80.305
2418.5	-80.301
2418.5	-80.29
2418.5	-80.288
2418.6	-80.28
2418.6	-80.279
2418.6	-80.276
2418.6	-80.269
2418.6	-80.268
2418.7	-80.258
2418.7	-80.256
2418.7	-80.252
2418.7	-80.244
2418.7	-80.243
2418.8	-80.236
2418.8	-80.235
2418.8	-80.232
2418.8	-80.227
2418.8	-80.225
2418.9	-80.214
2418.9	-80.214
2418.9	-80.208
2418.9	-80.2
2418.9	-80.198
2419	-80.187
2419	-80.186
2419	-80.179
2419	-80.172
2419	-80.17
2419.1	-80.159
2419.1	-80.158
2419.1	-80.152
2419.1	-80.148
2419.1	-80.147
2419.2	-80.138
2419.2	-80.136
2419.2	-80.13
2419.2	-80.126
2419.2	-80.123
2419.3	-80.115
2419.3	-80.114
2419.3	-80.106
2419.3	-80.098
2419.3	-80.093
2419.4	-80.079
2419.4	-80.075
2419.4	-80.067
2419.4	-80.059
2419.4	-80.053
2419.5	-80.04
2419.5	-80.035
2419.5	-80.026
2419.5	-80.017
2419.5	-80.01
2419.6	-79.995
2419.6	-79.991
2419.6	-79.981
2419.6	-79.972
2419.6	-79.967
2419.7	-79.954
2419.7	-79.95
2419.7	-79.942
2419.7	-79.932
2419.7	-79.928
2419.8	-79.916
2419.8	-79.911
2419.8	-79.903
2419.8	-79.893
2419.8	-79.89
2419.9	-79.877
2419.9	-79.87
2419.9	-79.862
2419.9	-79.848
2419.9	-79.841
2420	-79.828
2420	-79.822
2420	-79.813
2420	-79.8
2420	-79.794
2420.1	-79.781
2420.1	-79.774
2420.1	-79.768
2420.1	-79.753
2420.1	-79.748
2420.2	-79.736
2420.2	-79.728
2420.2	-79.724
2420.2	-79.712
2420.2	-79.709
2420.3	-79.702
2420.3	-79.695
2420.3	-79.69
2420.3	-79.679
2420.3	-79.676
2420.4	-79.67
2420.4	-79.659
2420.4	-79.655
2420.4	-79.643
2420.4	-79.64
2420.5	-79.634
2420.5	-79.622
2420.5	-79.617
2420.5	-79.605
2420.5	-79.6
2420.6	-79.595
2420.6	-79.583
2420.6	-79.579
2420.6	-79.57
2420.6	-79.561
2420.7	-79.556
2420.7	-79.541
2420.7	-79.534
2420.7	-79.524
2420.7	-79.511
2420.8	-79.506
2420.8	-79.493
2420.8	-79.488
2420.8	-79.481
2420.8	-79.468
2420.9	-79.465
2420.9	-79.455
2420.9	-79.446
2420.9	-79.442
2420.9	-79.426
2421	-79.42
2421	-79.413
2421	-79.403
2421	-79.4
2421	-79.389
2421.1	-79.383
2421.1	-79.375
2421.1	-79.361
2421.1	-79.358
2421.1	-79.349
2421.2	-79.339
2421.2	-79.334
2421.2	-79.32
2421.2	-79.316
2421.2	-79.309
2421.3	-79.298
2421.3	-79.292
2421.3	-79.282
2421.3	-79.277
2421.3	-79.275
2421.4	-79.265
2421.4	-79.267
2421.4	-79.264
2421.4	-79.258
2421.4	-79.258
2421.5	-79.25
2421.5	-79.248
2421.5	-79.245
2421.5	-79.235
2421.5	-79.234
2421.6	-79.23
2421.6	-79.224
2421.6	-79.224
2421.6	-79.217
2421.6	-79.212
2421.7	-79.208
2421.7	-79.199
2421.7	-79.199
2421.7	-79.194
2421.7	-79.188
2421.8	-79.186
2421.8	-79.179
2421.8	-79.177
2421.8	-79.175
2421.8	-79.165
2421.9	-79.162
2421.9	-79.152
2421.9	-79.143
2421.9	-79.141
2421.9	-79.132
2422	-79.129
2422	-79.127
2422	-79.118
2422	-79.118
2422	-79.114
2422.1	-79.107
2422.1	-79.106
2422.1	-79.095
2422.1	-79.092
2422.1	-79.091
2422.2	-79.083
2422.2	-79.081
2422.2	-79.076
2422.2	-79.065
2422.2	-79.062
2422.3	-79.056
2422.3	-79.05
2422.3	-79.052
2422.3	-79.049
2422.3	-79.052
2422.4	-79.057
2422.4	-79.055
2422.4	-79.062
2422.4	-79.063
2422.4	-79.062
2422.5	-79.067
2422.5	-79.064
2422.5	-79.068
2422.5	-79.073
2422.5	-79.069
2422.6	-79.073
2422.6	-79.073
2422.6	-79.069
2422.6	-79.073
2422.6	-79.069
2422.7	-79.068
2422.7	-79.07
2422.7	-79.062
2422.7	-79.065
2422.7	-79.064
2422.8	-79.061
2422.8	-79.063
2422.8	-79.056
2422.8	-79.057
2422.8	-79.056
2422.9	-79.052
2422.9	-79.055
2422.9	-79.05
2422.9	-79.051
2422.9	-79.05
2423	-79.048
2423	-79.051
2423	-79.045
2423	-79.049
2423	-79.044
2423.1	-79.046
2423.1	-79.046
2423.1	-79.045
2423.1	-79.047
2423.1	-79.043
2423.2	-79.044
2423.2	-79.039
2423.2	-79.04
2423.2	-79.037
2423.2	-79.035
2423.3	-79.034
2423.3	-79.029
2423.3	-79.033
2423.3	-79.033
2423.3	-79.041
2423.4	-79.04
2423.4	-79.048
2423.4	-79.052
2423.4	-79.061
2423.4	-79.066
2423.5	-79.073
2423.5	-79.079
2423.5	-79.081
2423.5	-79.088
2423.5	-79.09
2423.6	-79.097
2423.6	-79.098
2423.6	-79.106
2423.6	-79.106
2423.6	-79.115
2423.7	-79.116
2423.7	-79.123
2423.7	-79.125
2423.7	-79.131
2423.7	-79.131
2423.8	-79.136
2423.8	-79.139
2423.8	-79.141
2423.8	-79.144
2423.8	-79.144
2423.9	-79.145
2423.9	-79.143
2423.9	-79.15
2423.9	-79.149
2423.9	-79.156
2424	-79.156
2424	-79.162
2424	-79.164
2424	-79.169
2424	-79.172
2424.1	-79.174
2424.1	-79.177
2424.1	-79.175
2424.1	-79.181
2424.1	-79.178
2424.2	-79.185
2424.2	-79.184
2424.2	-79.188
2424.2	-79.191
2424.2	-79.196
2424.3	-79.199
2424.3	-79.201
2424.3	-79.21
2424.3	-79.215
2424.3	-79.226
2424.4	-79.228
2424.4	-79.237
2424.4	-79.242
2424.4	-79.25
2424.4	-79.256
2424.5	-79.261
2424.5	-79.272
2424.5	-79.275
2424.5	-79.286
2424.5	-79.293
2424.6	-79.302
2424.6	-79.309
2424.6	-79.316
2424.6	-79.324
2424.6	-79.325
2424.7	-79.334
2424.7	-79.335
2424.7	-79.343
2424.7	-79.348
2424.7	-79.354
2424.8	-79.362
2424.8	-79.364
2424.8	-79.373
2424.8	-79.374
2424.8	-79.383
2424.9	-79.39
2424.9	-79.398
2424.9	-79.405
2424.9	-79.408
2424.9	-79.417
2425	-79.416
2425	-79.423
2425	-79.428
2425	-79.433
2425	-79.441
2425.1	-79.443
2425.1	-79.452
2425.1	-79.456
2425.1	-79.465
2425.1	-79.469
2425.2	-79.472
2425.2	-79.479
2425.2	-79.479
2425.2	-79.489
2425.2	-79.492
2425.3	-79.5
2425.3	-79.508
2425.3	-79.514
2425.3	-79.527
2425.3	-79.531
2425.4	-79.544
2425.4	-79.553
2425.4	-79.562
2425.4	-79.574
2425.4	-79.579
2425.5	-79.591
2425.5	-79.595
2425.5	-79.603
2425.5	-79.611
2425.5	-79.615
2425.6	-79.628
2425.6	-79.633
2425.6	-79.644
2425.6	-79.652
2425.6	-79.659
2425.7	-79.666
2425.7	-79.674
2425.7	-79.688
2425.7	-79.692
2425.7	-79.703
2425.8	-79.713
2425.8	-79.718
2425.8	-79.729
2425.8	-79.731
2425.8	-79.739
2425.9	-79.743
2425.9	-79.749
2425.9	-79.757
2425.9	-79.759
2425.9	-79.771
2426	-79.775
2426	-79.785
2426	-79.795
2426	-79.8
2426	-79.811
2426.1	-79.812
2426.1	-79.821
2426.1	-79.83
2426.1	-79.837
2426.1	-79.847
2426.2	-79.849
2426.2	-79.858
2426.2	-79.862
2426.2	-79.87
2426.2	-79.879
2426.3	-79.881
2426.3	-79.891
2426.3	-79.892
2426.3	-79.903
2426.3	-79.913
2426.4	-79.918
2426.4	-79.929
2426.4	-79.933
2426.4	-79.942
2426.4	-79.948
2426.5	-79.953
2426.5	-79.964
2426.5	-79.966
2426.5	-79.977
2426.5	-79.982
2426.6	-79.99
2426.6	-80
2426.6	-80.003
2426.6	-80.014
2426.6	-80.018
2426.7	-80.026
2426.7	-80.036
2426.7	-80.04
2426.7	-80.052
2426.7	-80.055
2426.8	-80.064
2426.8	-80.073
2426.8	-80.076
2426.8	-80.086
2426.8	-80.088
2426.9	-80.096
2426.9	-80.102
2426.9	-80.106
2426.9	-80.116
2426.9	-80.118
2427	-80.129
2427	-80.135
2427	-80.141
2427	-80.153
2427	-80.156
2427.1	-80.168
2427.1	-80.175
2427.1	-80.183
2427.1	-80.192
2427.1	-80.196
2427.2	-80.209
2427.2	-80.215
2427.2	-80.225
2427.2	-80.234
2427.2	-80.236
2427.3	-80.247
2427.3	-80.252
2427.3	-80.261
2427.3	-80.27
2427.3	-80.274
2427.4	-80.283
2427.4	-80.287
2427.4	-80.296
2427.4	-80.303
2427.4	-80.306
2427.5	-80.316
2427.5	-80.318
2427.5	-80.327
2427.5	-80.336
2427.5	-80.34
2427.6	-80.351
2427.6	-80.354
2427.6	-80.362
2427.6	-80.369
2427.6	-80.371
2427.7	-80.379
2427.7	-80.382
2427.7	-80.391
2427.7	-80.4
2427.7	-80.405
2427.8	-80.416
2427.8	-80.42
2427.8	-80.427
2427.8	-80.433
2427.8	-80.437
2427.9	-80.447
2427.9	-80.45
2427.9	-80.46
2427.9	-80.468
2427.9	-80.472
2428	-80.485
2428	-80.49
2428	-80.502
2428	-80.51
2428	-80.514
2428.1	-80.525
2428.1	-80.53
2428.1	-80.542
2428.1	-80.55
2428.1	-80.552
2428.2	-80.562
2428.2	-80.563
2428.2	-80.57
2428.2	-80.578
2428.2	-80.581
2428.3	-80.591
2428.3	-80.596
2428.3	-80.604
2428.3	-80.61
2428.3	-80.609
2428.4	-80.617
2428.4	-80.615
2428.4	-80.619
2428.4	-80.627
2428.4	-80.627
2428.5	-80.637
2428.5	-80.642
2428.5	-80.647
2428.5	-80.655
2428.5	-80.656
2428.6	-80.665
2428.6	-80.67
2428.6	-80.673
2428.6	-80.68
2428.6	-80.682
2428.7	-80.691
2428.7	-80.697
2428.7	-80.7
2428.7	-80.707
2428.7	-80.707
2428.8	-80.714
2428.8	-80.72
2428.8	-80.722
2428.8	-80.73
2428.8	-80.732
2428.9	-80.74
2428.9	-80.749
2428.9	-80.749
2428.9	-80.758
2428.9	-80.761
2429	-80.765
2429	-80.771
2429	-80.772
2429	-80.781
2429	-80.788
2429.1	-80.79
2429.1	-80.798
2429.1	-80.798
2429.1	-80.805
2429.1	-80.812
2429.2	-80.813
2429.2	-80.822
2429.2	-80.824
2429.2	-80.83
2429.2	-80.84
2429.3	-80.842
2429.3	-80.852
2429.3	-80.854
2429.3	-80.853
2429.3	-80.858
2429.4	-80.852
2429.4	-80.855
2429.4	-80.857
2429.4	-80.855
2429.4	-80.861
2429.5	-80.86
2429.5	-80.863
2429.5	-80.87
2429.5	-80.868
2429.5	-80.874
2429.6	-80.876
2429.6	-80.875
2429.6	-80.88
2429.6	-80.878
2429.6	-80.88
2429.7	-80.884
2429.7	-80.881
2429.7	-80.888
2429.7	-80.89
2429.7	-80.891
2429.8	-80.896
2429.8	-80.893
2429.8	-80.898
2429.8	-80.901
2429.8	-80.899
2429.9	-80.907
2429.9	-80.908
2429.9	-80.91
2429.9	-80.916
2429.9	-80.912
2430	-80.917
2430	-80.92
2430	-80.92
2430	-80.928
2430	-80.929
2430.1	-80.934
2430.1	-80.94
2430.1	-80.938
2430.1	-80.946
2430.1	-80.949
2430.2	-80.948
2430.2	-80.955
2430.2	-80.955
2430.2	-80.958
2430.2	-80.964
2430.3	-80.964
2430.3	-80.97
2430.3	-80.971
2430.3	-80.965
2430.3	-80.965
2430.4	-80.957
2430.4	-80.954
2430.4	-80.954
2430.4	-80.946
2430.4	-80.946
2430.5	-80.945
2430.5	-80.937
2430.5	-80.938
2430.5	-80.935
2430.5	-80.931
2430.6	-80.933
2430.6	-80.927
2430.6	-80.929
2430.6	-80.929
2430.6	-80.924
2430.7	-80.927
2430.7	-80.925
2430.7	-80.921
2430.7	-80.922
2430.7	-80.915
2430.8	-80.914
2430.8	-80.916
2430.8	-80.909
2430.8	-80.912
2430.8	-80.909
2430.9	-80.903
2430.9	-80.905
2430.9	-80.902
2430.9	-80.901
2430.9	-80.902
2431	-80.896
2431	-80.897
2431	-80.896
2431	-80.894
2431	-80.899
2431.1	-80.894
2431.1	-80.896
2431.1	-80.898
2431.1	-80.894
2431.1	-80.89
2431.2	-80.886
2431.2	-80.886
2431.2	-80.888
2431.2	-80.884
2431.2	-80.89
2431.3	-80.887
2431.3	-80.89
2431.3	-80.887
2431.3	-80.877
2431.3	-80.874
2431.4	-80.861
2431.4	-80.855
2431.4	-80.846
2431.4	-80.838
2431.4	-80.832
2431.5	-80.821
2431.5	-80.817
2431.5	-80.805
2431.5	-80.799
2431.5	-80.789
2431.6	-80.781
2431.6	-80.774
2431.6	-80.765
2431.6	-80.759
2431.6	-80.747
2431.7	-80.744
2431.7	-80.735
2431.7	-80.733
2431.7	-80.725
2431.7	-80.721
2431.8	-80.713
2431.8	-80.708
2431.8	-80.703
2431.8	-80.698
2431.8	-80.695
2431.9	-80.688
2431.9	-80.685
2431.9	-80.676
2431.9	-80.675
2431.9	-80.666
2432	-80.663
2432	-80.654
2432	-80.65
2432	-80.641
2432	-80.641
2432.1	-80.637
2432.1	-80.633
2432.1	-80.628
2432.1	-80.623
2432.1	-80.618
2432.2	-80.608
2432.2	-80.602
2432.2	-80.591
2432.2	-80.586
2432.2	-80.574
2432.3	-80.572
2432.3	-80.564
2432.3	-80.56
2432.3	-80.549
2432.3	-80.54
2432.4	-80.528
2432.4	-80.517
2432.4	-80.509
2432.4	-80.495
2432.4	-80.486
2432.5	-80.467
2432.5	-80.458
2432.5	-80.442
2432.5	-80.435
2432.5	-80.423
2432.6	-80.414
2432.6	-80.402
2432.6	-80.39
2432.6	-80.383
2432.6	-80.369
2432.7	-80.363
2432.7	-80.349
2432.7	-80.342
2432.7	-80.331
2432.7	-80.324
2432.8	-80.314
2432.8	-80.301
2432.8	-80.293
2432.8	-80.277
2432.8	-80.27
2432.9	-80.256
2432.9	-80.249
2432.9	-80.239
2432.9	-80.23
2432.9	-80.223
2433	-80.211
2433	-80.207
2433	-80.192
2433	-80.185
2433	-80.173
2433.1	-80.164
2433.1	-80.157
2433.1	-80.144
2433.1	-80.137
2433.1	-80.122
2433.2	-80.114
2433.2	-80.103
2433.2	-80.095
2433.2	-80.087
2433.2	-80.073
2433.3	-80.066
2433.3	-80.05
2433.3	-80.043
2433.3	-80.032
2433.3	-80.022
2433.4	-80.012
2433.4	-79.995
2433.4	-79.986
2433.4	-79.969
2433.4	-79.962
2433.5	-79.948
2433.5	-79.935
2433.5	-79.924
2433.5	-79.906
2433.5	-79.897
2433.6	-79.882
2433.6	-79.872
2433.6	-79.859
2433.6	-79.845
2433.6	-79.834
2433.7	-79.817
2433.7	-79.81
2433.7	-79.796
2433.7	-79.786
2433.7	-79.776
2433.8	-79.762
2433.8	-79.754
2433.8	-79.737
2433.8	-79.729
2433.8	-79.715
2433.9	-79.701
2433.9	-79.693
2433.9	-79.676
2433.9	-79.668
2433.9	-79.653
2434	-79.642
2434	-79.63
2434	-79.615
2434	-79.607
2434	-79.59
2434.1	-79.582
2434.1	-79.57
2434.1	-79.559
2434.1	-79.55
2434.1	-79.535
2434.2	-79.527
2434.2	-79.511
2434.2	-79.503
2434.2	-79.491
2434.2	-79.477
2434.3	-79.47
2434.3	-79.454
2434.3	-79.448
2434.3	-79.437
2434.3	-79.428
2434.4	-79.422
2434.4	-79.407
2434.4	-79.4
2434.4	-79.388
2434.4	-79.38
2434.5	-79.373
2434.5	-79.361
2434.5	-79.356
2434.5	-79.343
2434.5	-79.338
2434.6	-79.328
2434.6	-79.317
2434.6	-79.311
2434.6	-79.297
2434.6	-79.291
2434.7	-79.282
2434.7	-79.274
2434.7	-79.267
2434.7	-79.254
2434.7	-79.247
2434.8	-79.235
2434.8	-79.226
2434.8	-79.217
2434.8	-79.203
2434.8	-79.197
2434.9	-79.185
2434.9	-79.178
2434.9	-79.169
2434.9	-79.156
2434.9	-79.15
2435	-79.137
2435	-79.132
2435	-79.122
2435	-79.111
2435	-79.106
2435.1	-79.093
2435.1	-79.088
2435.1	-79.077
2435.1	-79.067
2435.1	-79.058
2435.2	-79.042
2435.2	-79.036
2435.2	-79.022
2435.2	-79.014
2435.2	-79.007
2435.3	-78.991
2435.3	-78.985
2435.3	-78.975
2435.3	-78.974
2435.3	-78.974
2435.4	-78.967
2435.4	-78.968
2435.4	-78.962
2435.4	-78.964
2435.4	-78.964
2435.5	-78.961
2435.5	-78.961
2435.5	-78.952
2435.5	-78.952
2435.5	-78.947
2435.6	-78.939
2435.6	-78.936
2435.6	-78.926
2435.6	-78.924
2435.6	-78.921
2435.7	-78.916
2435.7	-78.917
2435.7	-78.91
2435.7	-78.909
2435.7	-78.904
2435.8	-78.899
2435.8	-78.897
2435.8	-78.888
2435.8	-78.887
2435.8	-78.879
2435.9	-78.873
2435.9	-78.872
2435.9	-78.862
2435.9	-78.861
2435.9	-78.856
2436	-78.852
2436	-78.852
2436	-78.844
2436	-78.843
2436	-78.837
2436.1	-78.832
2436.1	-78.829
2436.1	-78.817
2436.1	-78.814
2436.1	-78.807
2436.2	-78.802
2436.2	-78.798
2436.2	-78.788
2436.2	-78.788
2436.2	-78.782
2436.3	-78.777
2436.3	-78.776
2436.3	-78.77
2436.3	-78.777
2436.3	-78.78
2436.4	-78.786
2436.4	-78.792
2436.4	-78.791
2436.4	-78.797
2436.4	-78.798
2436.5	-78.8
2436.5	-78.806
2436.5	-78.804
2436.5	-78.811
2436.5	-78.811
2436.6	-78.81
2436.6	-78.816
2436.6	-78.813
2436.6	-78.817
2436.6	-78.818
2436.7	-78.815
2436.7	-78.82
2436.7	-78.816
2436.7	-78.82
2436.7	-78.824
2436.8	-78.822
2436.8	-78.826
2436.8	-78.822
2436.8	-78.823
2436.8	-78.825
2436.9	-78.822
2436.9	-78.826
2436.9	-78.823
2436.9	-78.826
2436.9	-78.828
2437	-78.825
2437	-78.83
2437	-78.828
2437	-78.827
2437	-78.83
2437.1	-78.825
2437.1	-78.829
2437.1	-78.828
2437.1	-78.827
2437.1	-78.831
2437.2	-78.827
2437.2	-78.831
2437.2	-78.832
2437.2	-78.828
2437.2	-78.83
2437.3	-78.826
2437.3	-78.829
2437.3	-78.834
2437.3	-78.837
2437.3	-78.847
2437.4	-78.847
2437.4	-78.855
2437.4	-78.863
2437.4	-78.865
2437.4	-78.876
2437.5	-78.881
2437.5	-78.884
2437.5	-78.894
2437.5	-78.896
2437.5	-78.905
2437.6	-78.912
2437.6	-78.914
2437.6	-78.922
2437.6	-78.925
2437.6	-78.931
2437.7	-78.939
2437.7	-78.939
2437.7	-78.947
2437.7	-78.95
2437.7	-78.953
2437.8	-78.963
2437.8	-78.964
2437.8	-78.973
2437.8	-78.979
2437.8	-78.98
2437.9	-78.99
2437.9	-78.992
2437.9	-78.999
2437.9	-79.006
2437.9	-79.004
2438	-79.013
2438	-79.018
2438	-79.022
2438	-79.032
2438	-79.031
2438.1	-79.035
2438.1	-79.04
2438.1	-79.039
2438.1	-79.047
2438.1	-79.051
2438.2	-79.053
2438.2	-79.061
2438.2	-79.062
2438.2	-79.07
2438.2	-79.078
2438.3	-79.078
2438.3	-79.084
2438.3	-79.088
2438.3	-79.096
2438.3	-79.108
2438.4	-79.112
2438.4	-79.125
2438.4	-79.134
2438.4	-79.138
2438.4	-79.151
2438.5	-79.156
2438.5	-79.163
2438.5	-79.173
2438.5	-79.175
2438.5	-79.188
2438.6	-79.197
2438.6	-79.202
2438.6	-79.216
2438.6	-79.221
2438.6	-79.229
2438.7	-79.241
2438.7	-79.244
2438.7	-79.256
2438.7	-79.265
2438.7	-79.268
2438.8	-79.279
2438.8	-79.286
2438.8	-79.293
2438.8	-79.304
2438.8	-79.307
2438.9	-79.317
2438.9	-79.325
2438.9	-79.33
2438.9	-79.343
2438.9	-79.35
2439	-79.357
2439	-79.369
2439	-79.374
2439	-79.386
2439	-79.397
2439.1	-79.399
2439.1	-79.41
2439.1	-79.417
2439.1	-79.42
2439.1	-79.433
2439.2	-79.437
2439.2	-79.444
2439.2	-79.452
2439.2	-79.453
2439.2	-79.462
2439.3	-79.47
2439.3	-79.473
2439.3	-79.484
2439.3	-79.489
2439.3	-79.497
2439.4	-79.509
2439.4	-79.513
2439.4	-79.527
2439.4	-79.537
2439.4	-79.543
2439.5	-79.557
2439.5	-79.563
2439.5	-79.575
2439.5	-79.585
2439.5	-79.593
2439.6	-79.604
2439.6	-79.608
2439.6	-79.623
2439.6	-79.632
2439.6	-79.641
2439.7	-79.653
2439.7	-79.657
2439.7	-79.669
2439.7	-79.673
2439.7	-79.682
2439.8	-79.689
2439.8	-79.696
2439.8	-79.705
2439.8	-79.709
2439.8	-79.721
2439.9	-79.725
2439.9	-79.737
2439.9	-79.741
2439.9	-79.752
2439.9	-79.761
2440	-79.769
2440	-79.781
2440	-79.789
2440	-79.8
2440	-79.806
2440.1	-79.819
2440.1	-79.824
2440.1	-79.835
2440.1	-79.84
2440.1	-79.85
2440.2	-79.856
2440.2	-79.868
2440.2	-79.877
2440.2	-79.885
2440.2	-79.895
2440.3	-79.9
2440.3	-79.91
2440.3	-79.92
2440.3	-79.931
2440.3	-79.933
2440.4	-79.941
2440.4	-79.943
2440.4	-79.954
2440.4	-79.959
2440.4	-79.968
2440.5	-79.976
2440.5	-79.987
2440.5	-79.996
2440.5	-80.007
2440.5	-80.018
2440.6	-80.027
2440.6	-80.037
2440.6	-80.042
2440.6	-80.054
2440.6	-80.059
2440.7	-80.07
2440.7	-80.074
2440.7	-80.085
2440.7	-80.087
2440.7	-80.098
2440.8	-80.105
2440.8	-80.114
2440.8	-80.124
2440.8	-80.131
2440.8	-80.142
2440.9	-80.147
2440.9	-80.16
2440.9	-80.164
2440.9	-80.175
2440.9	-80.182
2441	-80.19
2441	-80.198
2441	-80.206
2441	-80.216
2441	-80.22
2441.1	-80.234
2441.1	-80.237
2441.1	-80.25
2441.1	-80.258
2441.1	-80.268
2441.2	-80.279
2441.2	-80.285
2441.2	-80.297
2441.2	-80.301
2441.2	-80.312
2441.3	-80.316
2441.3	-80.327
2441.3	-80.332
2441.3	-80.34
2441.3	-80.348
2441.4	-80.35
2441.4	-80.363
2441.4	-80.367
2441.4	-80.378
2441.4	-80.384
2441.5	-80.392
2441.5	-80.4
2441.5	-80.401
2441.5	-80.411
2441.5	-80.413
2441.6	-80.424
2441.6	-80.429
2441.6	-80.436
2441.6	-80.445
2441.6	-80.449
2441.7	-80.458
2441.7	-80.461
2441.7	-80.472
2441.7	-80.48
2441.7	-80.49
2441.8	-80.501
2441.8	-80.505
2441.8	-80.515
2441.8	-80.518
2441.8	-80.53
2441.9	-80.537
2441.9	-80.545
2441.9	-80.554
2441.9	-80.558
2441.9	-80.57
2442	-80.575
2442	-80.586
2442	-80.592
2442	-80.598
2442	-80.608
2442.1	-80.612
2442.1	-80.626
2442.1	-80.633
2442.1	-80.643
2442.1	-80.653
2442.2	-80.659
2442.2	-80.671
2442.2	-80.675
2442.2	-80.688
2442.2	-80.693
2442.3	-80.701
2442.3	-80.711
2442.3	-80.712
2442.3	-80.721
2442.3	-80.721
2442.4	-80.725
2442.4	-80.729
2442.4	-80.732
2442.4	-80.74
2442.4	-80.742
2442.5	-80.753
2442.5	-80.755
2442.5	-80.76
2442.5	-80.767
2442.5	-80.767
2442.6	-80.767
2442.6	-80.766
2442.6	-80.772
2442.6	-80.778
2442.6	-80.782
2442.7	-80.791
2442.7	-80.792
2442.7	-80.8
2442.7	-80.804
2442.7	-80.81
2442.8	-80.818
2442.8	-80.82
2442.8	-80.829
2442.8	-80.829
2442.8	-80.836
2442.9	-80.841
2442.9	-80.843
2442.9	-80.851
2442.9	-80.85
2442.9	-80.856
2443	-80.859
2443	-80.864
2443	-80.873
2443	-80.874
2443	-80.882
2443.1	-80.884
2443.1	-80.891
2443.1	-80.9
2443.1	-80.902
2443.1	-80.912
2443.2	-80.916
2443.2	-80.923
2443.2	-80.931
2443.2	-80.934
2443.2	-80.944
2443.3	-80.945
2443.3	-80.951
2443.3	-80.951
2443.3	-80.949
2443.3	-80.952
2443.4	-80.946
2443.4	-80.949
2443.4	-80.947
2443.4	-80.949
2443.4	-80.954
2443.5	-80.952
2443.5	-80.958
2443.5	-80.957
2443.5	-80.959
2443.5	-80.964
2443.6	-80.963
2443.6	-80.97
2443.6	-80.968
2443.6	-80.972
2443.6	-80.972
2443.7	-80.969
2443.7	-80.974
2443.7	-80.97
2443.7	-80.975
2443.7	-80.976
2443.8	-80.975
2443.8	-80.981
2443.8	-80.979
2443.8	-80.984
2443.8	-80.985
2443.9	-80.988
2443.9	-80.993
2443.9	-80.991
2443.9	-80.999
2443.9	-81.001
2444	-81.005
2444	-81.009
2444	-81.007
2444	-81.012
2444	-81.011
2444.1	-81.013
2444.1	-81.016
2444.1	-81.014
2444.1	-81.021
2444.1	-81.022
2444.2	-81.028
2444.2	-81.033
2444.2	-81.031
2444.2	-81.036
2444.2	-81.035
2444.3	-81.04
2444.3	-81.045
2444.3	-81.041
2444.3	-81.043
2444.3	-81.036
2444.4	-81.037
2444.4	-81.034
2444.4	-81.027
2444.4	-81.024
2444.4	-81.014
2444.5	-81.011
2444.5	-81.008
2444.5	-81.003
2444.5	-81.003
2444.5	-80.995
2444.6	-80.994
2444.6	-80.991
2444.6	-80.984
2444.6	-80.985
2444.6	-80.977
2444.7	-80.976
2444.7	-80.972
2444.7	-80.966
2444.7	-80.969
2444.7	-80.964
2444.8	-80.967
2444.8	-80.965
2444.8	-80.958
2444.8	-80.959
2444.8	-80.954
2444.9	-80.955
2444.9	-80.954
2444.9	-80.948
2444.9	-80.951
2444.9	-80.947
2445	-80.949
2445	-80.949
2445	-80.942
2445	-80.941
2445	-80.931
2445.1	-80.931
2445.1	-80.929
2445.1	-80.923
2445.1	-80.925
2445.1	-80.918
2445.2	-80.917
2445.2	-80.917
2445.2	-80.911
2445.2	-80.913
2445.2	-80.91
2445.3	-80.909
2445.3	-80.91
2445.3	-80.901
2445.3	-80.899
2445.3	-80.89
2445.4	-80.88
2445.4	-80.874
2445.4	-80.861
2445.4	-80.857
2445.4	-80.848
2445.5	-80.838
2445.5	-80.834
2445.5	-80.822
2445.5	-80.818
2445.5	-80.812
2445.6	-80.802
2445.6	-80.797
2445.6	-80.784
2445.6	-80.778
2445.6	-80.772
2445.7	-80.762
2445.7	-80.759
2445.7	-80.75
2445.7	-80.746
2445.7	-80.743
2445.8	-80.732
2445.8	-80.729
2445.8	-80.719
2445.8	-80.709
2445.8	-80.702
2445.9	-80.689
2445.9	-80.684
2445.9	-80.677
2445.9	-80.665
2445.9	-80.66
2446	-80.655
2446	-80.65
2446	-80.646
2446	-80.638
2446	-80.637
2446.1	-80.629
2446.1	-80.622
2446.1	-80.618
2446.1	-80.606
2446.1	-80.603
2446.2	-80.596
2446.2	-80.585
2446.2	-80.582
2446.2	-80.569
2446.2	-80.564
2446.3	-80.56
2446.3	-80.551
2446.3	-80.548
2446.3	-80.538
2446.3	-80.528
2446.4	-80.52
2446.4	-80.502
2446.4	-80.493
2446.4	-80.48
2446.4	-80.464
2446.5	-80.456
2446.5	-80.442
2446.5	-80.432
2446.5	-80.423
2446.5	-80.406
2446.6	-80.397
2446.6	-80.385
2446.6	-80.37
2446.6	-80.363
2446.6	-80.348
2446.7	-80.34
2446.7	-80.332
2446.7	-80.318
2446.7	-80.313
2446.7	-80.299
2446.8	-80.286
2446.8	-80.278
2446.8	-80.261
2446.8	-80.252
2446.8	-80.243
2446.9	-80.229
2446.9	-80.224
2446.9	-80.212
2446.9	-80.199
2446.9	-80.193
2447	-80.176
2447	-80.166
2447	-80.156
2447	-80.14
2447	-80.136
2447.1	-80.125
2447.1	-80.115
2447.1	-80.111
2447.1	-80.097
2447.1	-80.089
2447.2	-80.079
2447.2	-80.063
2447.2	-80.055
2447.2	-80.043
2447.2	-80.032
2447.3	-80.026
2447.3	-80.012
2447.3	-80.005
2447.3	-79.995
2447.3	-79.977
2447.4	-79.967
2447.4	-79.952
2447.4	-79.935
2447.4	-79.927
2447.4	-79.91
2447.5	-79.901
2447.5	-79.892
2447.5	-79.875
2447.5	-79.867
2447.5	-79.854
2447.6	-79.839
2447.6	-79.83
2447.6	-79.812
2447.6	-79.801
2447.6	-79.792
2447.7	-79.776
2447.7	-79.769
2447.7	-79.757
2447.7	-79.742
2447.7	-79.735
2447.8	-79.719
2447.8	-79.711
2447.8	-79.701
2447.8	-79.687
2447.8	-79.678
2447.9	-79.661
2447.9	-79.652
2447.9	-79.639
2447.9	-79.624
2447.9	-79.614
2448	-79.597
2448	-79.587
2448	-79.574
2448	-79.562
2448	-79.551
2448.1	-79.533
2448.1	-79.523
2448.1	-79.506
2448.1	-79.497
2448.1	-79.486
2448.2	-79.475
2448.2	-79.465
2448.2	-79.451
2448.2	-79.443
2448.2	-79.425
2448.3	-79.417
2448.3	-79.402
2448.3	-79.395
2448.3	-79.389
2448.3	-79.385
2448.4	-79.381
2448.4	-79.373
2448.4	-79.369
2448.4	-79.358
2448.4	-79.354
2448.5	-79.342
2448.5	-79.338
2448.5	-79.329
2448.5	-79.325
2448.5	-79.315
2448.6	-79.311
2448.6	-79.304
2448.6	-79.297
2448.6	-79.289
2448.6	-79.279
2448.7	-79.273
2448.7	-79.264
2448.7	-79.26
2448.7	-79.25
2448.7	-79.246
2448.8	-79.233
2448.8	-79.228
2448.8	-79.216
2448.8	-79.209
2448.8	-79.196
2448.9	-79.19
2448.9	-79.18
2448.9	-79.174
2448.9	-79.169
2448.9	-79.165
2449	-79.16
2449	-79.149
2449	-79.143
2449	-79.13
2449	-79.126
2449.1	-79.114
2449.1	-79.108
2449.1	-79.096
2449.1	-79.089
2449.1	-79.081
2449.2	-79.073
2449.2	-79.066
2449.2	-79.056
2449.2	-79.049
2449.2	-79.036
2449.3	-79.033
2449.3	-79.021
2449.3	-79.02
2449.3	-79.018
2449.3	-79.014
2449.4	-79.012
2449.4	-79.008
2449.4	-79.008
2449.4	-79.001
2449.4	-79.002
2449.5	-78.996
2449.5	-78.997
2449.5	-78.997
2449.5	-78.996
2449.5	-78.996
2449.6	-78.989
2449.6	-78.989
2449.6	-78.981
2449.6	-78.981
2449.6	-78.977
2449.7	-78.975
2449.7	-78.972
2449.7	-78.965
2449.7	-78.965
2449.7	-78.956
2449.8	-78.955
2449.8	-78.949
2449.8	-78.946
2449.8	-78.944
2449.8	-78.939
2449.9	-78.939
2449.9	-78.931
2449.9	-78.931
2449.9	-78.924
2449.9	-78.922
2450	-78.922
2450	-78.917
2450	-78.916
2450	-78.907
2450	-78.905
2450.1	-78.899
2450.1	-78.894
2450.1	-78.89
2450.1	-78.881
2450.1	-78.878
2450.2	-78.869
2450.2	-78.869
2450.2	-78.864
2450.2	-78.862
2450.2	-78.861
2450.3	-78.852
2450.3	-78.853
2450.3	-78.853
2450.3	-78.862
2450.3	-78.871
2450.4	-78.876
2450.4	-78.883
2450.4	-78.885
2450.4	-78.894
2450.4	-78.897
2450.5	-78.906
2450.5	-78.912
2450.5	-78.914
2450.5	-78.924
2450.5	-78.925
2450.6	-78.933
2450.6	-78.938
2450.6	-78.943
2450.6	-78.948
2450.6	-78.948
2450.7	-78.957
2450.7	-78.958
2450.7	-78.965
2450.7	-78.97
2450.7	-78.971
2450.8	-78.979
2450.8	-78.979
2450.8	-78.986
2450.8	-78.99
2450.8	-78.995
2450.9	-79.002
2450.9	-79.003
2450.9	-79.013
2450.9	-79.014
2450.9	-79.02
2451	-79.024
2451	-79.023
2451	-79.028
2451	-79.025
2451	-79.031
2451.1	-79.033
2451.1	-79.034
2451.1	-79.041
2451.1	-79.041
2451.1	-79.049
2451.2	-79.051
2451.2	-79.055
2451.2	-79.06
2451.2	-79.059
2451.2	-79.066
2451.3	-79.066
2451.3	-79.072
2451.3	-79.077
2451.3	-79.078
2451.3	-79.086
2451.4	-79.085
2451.4	-79.091
2451.4	-79.092
2451.4	-79.095
2451.4	-79.101
2451.5	-79.1
2451.5	-79.108
2451.5	-79.111
2451.5	-79.117
2451.5	-79.123
2451.6	-79.123
2451.6	-79.122
2451.6	-79.121
2451.6	-79.128
2451.6	-79.132
2451.7	-79.132
2451.7	-79.14
2451.7	-79.139
2451.7	-79.147
2451.7	-79.154
2451.8	-79.157
2451.8	-79.164
2451.8	-79.163
2451.8	-79.17
2451.8	-79.172
2451.9	-79.177
2451.9	-79.183
2451.9	-79.181
2451.9	-79.188
2451.9	-79.19
2452	-79.196
2452	-79.201
2452	-79.2
2452	-79.206
2452	-79.205
2452.1	-79.211
2452.1	-79.216
2452.1	-79.216
2452.1	-79.225
2452.1	-79.223
2452.2	-79.229
2452.2	-79.233
2452.2	-79.233
2452.2	-79.24
2452.2	-79.239
2452.3	-79.247
2452.3	-79.25
2452.3	-79.259
2452.3	-79.278
2452.3	-79.29
2452.4	-79.312
2452.4	-79.327
2452.4	-79.341
2452.4	-79.362
2452.4	-79.375
2452.5	-79.397
2452.5	-79.411
2452.5	-79.427
2452.5	-79.444
2452.5	-79.453
2452.6	-79.471
2452.6	-79.483
2452.6	-79.497
2452.6	-79.514
2452.6	-79.524
2452.7	-79.542
2452.7	-79.554
2452.7	-79.569
2452.7	-79.585
2452.7	-79.594
2452.8	-79.611
2452.8	-79.623
2452.8	-79.637
2452.8	-79.654
2452.8	-79.662
2452.9	-79.679
2452.9	-79.691
2452.9	-79.705
2452.9	-79.721
2452.9	-79.726
2453	-79.741
2453	-79.751
2453	-79.764
2453	-79.779
2453	-79.786
2453.1	-79.801
2453.1	-79.812
2453.1	-79.824
2453.1	-79.839
2453.1	-79.847
2453.2	-79.865
2453.2	-79.877
2453.2	-79.889
2453.2	-79.904
2453.2	-79.912
2453.3	-79.927
2453.3	-79.939
2453.3	-79.924
2453.3	-79.897
2453.3	-79.857
2453.4	-79.823
2453.4	-79.788
2453.4	-79.753
2453.4	-79.723
2453.4	-79.687
2453.5	-79.661
2453.5	-79.633
2453.5	-79.601
2453.5	-79.578
2453.5	-79.546
2453.6	-79.521
2453.6	-79.495
2453.6	-79.465
2453.6	-79.434
2453.6	-79.404
2453.7	-79.379
2453.7	-79.358
2453.7	-79.331
2453.7	-79.313
2453.7	-79.291
2453.8	-79.27
2453.8	-79.251
2453.8	-79.226
2453.8	-79.211
2453.8	-79.191
2453.9	-79.17
2453.9	-79.153
2453.9	-79.13
2453.9	-79.116
2453.9	-79.098
2454	-79.077
2454	-79.063
2454	-79.041
2454	-79.026
2454	-79.011
2454.1	-78.991
2454.1	-78.98
2454.1	-78.961
2454.1	-78.947
2454.1	-78.933
2454.2	-78.912
2454.2	-78.901
2454.2	-78.885
2454.2	-78.869
2454.2	-78.857
2454.3	-78.836
2454.3	-78.825
2454.3	-78.787
2454.3	-78.729
2454.3	-78.673
2454.4	-78.609
2454.4	-78.553
2454.4	-78.499
2454.4	-78.438
2454.4	-78.386
2454.5	-78.329
2454.5	-78.272
2454.5	-78.222
2454.5	-78.164
2454.5	-78.116
2454.6	-78.068
2454.6	-78.014
2454.6	-77.971
2454.6	-77.922
2454.6	-77.877
2454.7	-77.833
2454.7	-77.78
2454.7	-77.738
2454.7	-77.692
2454.7	-77.647
2454.8	-77.609
2454.8	-77.562
2454.8	-77.519
2454.8	-77.477
2454.8	-77.429
2454.9	-77.39
2454.9	-77.347
2454.9	-77.304
2454.9	-77.267
2454.9	-77.22
2455	-77.184
2455	-77.147
2455	-77.104
2455	-77.07
2455	-77.028
2455.1	-76.987
2455.1	-76.953
2455.1	-76.91
2455.1	-76.876
2455.1	-76.839
2455.2	-76.797
2455.2	-76.764
2455.2	-76.725
2455.2	-76.688
2455.2	-76.654
2455.3	-76.612
2455.3	-76.579
2455.3	-76.55
2455.3	-76.522
2455.3	-76.504
2455.4	-76.476
2455.4	-76.453
2455.4	-76.433
2455.4	-76.405
2455.4	-76.385
2455.5	-76.362
2455.5	-76.334
2455.5	-76.314
2455.5	-76.287
2455.5	-76.262
2455.6	-76.243
2455.6	-76.213
2455.6	-76.191
2455.6	-76.167
2455.6	-76.137
2455.7	-76.116
2455.7	-76.091
2455.7	-76.064
2455.7	-76.043
2455.7	-76.012
2455.8	-75.988
2455.8	-75.965
2455.8	-75.935
2455.8	-75.914
2455.8	-75.889
2455.9	-75.861
2455.9	-75.841
2455.9	-75.812
2455.9	-75.789
2455.9	-75.767
2456	-75.736
2456	-75.713
2456	-75.689
2456	-75.661
2456	-75.64
2456.1	-75.61
2456.1	-75.585
2456.1	-75.558
2456.1	-75.527
2456.1	-75.504
2456.2	-75.474
2456.2	-75.451
2456.2	-75.425
2456.2	-75.395
2456.2	-75.374
2456.3	-75.344
2456.3	-75.322
2456.3	-75.293
2456.3	-75.262
2456.3	-75.234
2456.4	-75.197
2456.4	-75.173
2456.4	-75.14
2456.4	-75.113
2456.4	-75.083
2456.5	-75.054
2456.5	-75.027
2456.5	-74.993
2456.5	-74.967
2456.5	-74.934
2456.6	-74.908
2456.6	-74.878
2456.6	-74.852
2456.6	-74.822
2456.6	-74.793
2456.7	-74.766
2456.7	-74.734
2456.7	-74.71
2456.7	-74.678
2456.7	-74.654
2456.8	-74.623
2456.8	-74.599
2456.8	-74.568
2456.8	-74.543
2456.8	-74.515
2456.9	-74.489
2456.9	-74.461
2456.9	-74.432
2456.9	-74.405
2456.9	-74.375
2457	-74.349
2457	-74.318
2457	-74.292
2457	-74.26
2457	-74.236
2457.1	-74.205
2457.1	-74.182
2457.1	-74.151
2457.1	-74.127
2457.1	-74.099
2457.2	-74.076
2457.2	-74.052
2457.2	-74.028
2457.2	-74.005
2457.2	-73.977
2457.3	-73.953
2457.3	-73.923
2457.3	-73.901
2457.3	-73.871
2457.3	-73.851
2457.4	-73.822
2457.4	-73.801
2457.4	-73.778
2457.4	-73.759
2457.4	-73.739
2457.5	-73.719
2457.5	-73.699
2457.5	-73.672
2457.5	-73.653
2457.5	-73.626
2457.6	-73.606
2457.6	-73.58
2457.6	-73.56
2457.6	-73.536
2457.6	-73.515
2457.7	-73.494
2457.7	-73.47
2457.7	-73.452
2457.7	-73.425
2457.7	-73.408
2457.8	-73.382
2457.8	-73.364
2457.8	-73.343
2457.8	-73.323
2457.8	-73.303
2457.9	-73.278
2457.9	-73.258
2457.9	-73.231
2457.9	-73.212
2457.9	-73.188
2458	-73.168
2458	-73.146
2458	-73.122
2458	-73.102
2458	-73.075
2458.1	-73.057
2458.1	-73.032
2458.1	-73.015
2458.1	-72.996
2458.1	-72.974
2458.2	-72.957
2458.2	-72.93
2458.2	-72.912
2458.2	-72.887
2458.2	-72.869
2458.3	-72.848
2458.3	-72.826
2458.3	-72.805
2458.3	-72.775
2458.3	-72.755
2458.4	-72.727
2458.4	-72.707
2458.4	-72.685
2458.4	-72.66
2458.4	-72.64
2458.5	-72.614
2458.5	-72.598
2458.5	-72.576
2458.5	-72.558
2458.5	-72.538
2458.6	-72.514
2458.6	-72.497
2458.6	-72.471
2458.6	-72.454
2458.6	-72.43
2458.7	-72.41
2458.7	-72.39
2458.7	-72.365
2458.7	-72.349
2458.7	-72.324
2458.8	-72.304
2458.8	-72.283
2458.8	-72.262
2458.8	-72.245
2458.8	-72.221
2458.9	-72.206
2458.9	-72.184
2458.9	-72.166
2458.9	-72.149
2458.9	-72.126
2459	-72.108
2459	-72.083
2459	-72.065
2459	-72.043
2459	-72.023
2459.1	-72.007
2459.1	-71.983
2459.1	-71.967
2459.1	-71.945
2459.1	-71.927
2459.2	-71.91
2459.2	-71.89
2459.2	-71.876
2459.2	-71.854
2459.2	-71.839
2459.3	-71.819
2459.3	-71.8
2459.3	-71.784
2459.3	-71.761
2459.3	-71.747
2459.4	-71.726
2459.4	-71.71
2459.4	-71.695
2459.4	-71.674
2459.4	-71.662
2459.5	-71.64
2459.5	-71.626
2459.5	-71.609
2459.5	-71.59
2459.5	-71.574
2459.6	-71.553
2459.6	-71.539
2459.6	-71.52
2459.6	-71.505
2459.6	-71.489
2459.7	-71.466
2459.7	-71.453
2459.7	-71.433
2459.7	-71.421
2459.7	-71.407
2459.8	-71.388
2459.8	-71.375
2459.8	-71.353
2459.8	-71.339
2459.8	-71.322
2459.9	-71.305
2459.9	-71.293
2459.9	-71.271
2459.9	-71.257
2459.9	-71.239
2460	-71.225
2460	-71.212
2460	-71.192
2460	-71.18
2460	-71.16
2460.1	-71.144
2460.1	-71.13
2460.1	-71.111
2460.1	-71.098
2460.1	-71.078
2460.2	-71.063
2460.2	-71.048
2460.2	-71.03
2460.2	-71.018
2460.2	-70.998
2460.3	-70.988
2460.3	-70.972
2460.3	-70.955
2460.3	-70.945
2460.3	-70.926
2460.4	-70.916
2460.4	-70.897
2460.4	-70.881
2460.4	-70.869
2460.4	-70.85
2460.5	-70.839
2460.5	-70.821
2460.5	-70.807
2460.5	-70.793
2460.5	-70.773
2460.6	-70.763
2460.6	-70.745
2460.6	-70.731
2460.6	-70.718
2460.6	-70.701
2460.7	-70.691
2460.7	-70.672
2460.7	-70.661
2460.7	-70.647
2460.7	-70.628
2460.8	-70.616
2460.8	-70.598
2460.8	-70.588
2460.8	-70.575
2460.8	-70.559
2460.9	-70.549
2460.9	-70.529
2460.9	-70.518
2460.9	-70.505
2460.9	-70.488
2461	-70.478
2461	-70.46
2461	-70.45
2461	-70.438
2461	-70.423
2461.1	-70.412
2461.1	-70.392
2461.1	-70.382
2461.1	-70.367
2461.1	-70.351
2461.2	-70.341
2461.2	-70.323
2461.2	-70.312
2461.2	-70.3
2461.2	-70.286
2461.3	-70.277
2461.3	-70.26
2461.3	-70.251
2461.3	-70.236
2461.3	-70.223
2461.4	-70.214
2461.4	-70.198
2461.4	-70.192
2461.4	-70.179
2461.4	-70.164
2461.5	-70.155
2461.5	-70.14
2461.5	-70.131
2461.5	-70.118
2461.5	-70.102
2461.6	-70.093
2461.6	-70.076
2461.6	-70.07
2461.6	-70.06
2461.6	-70.044
2461.7	-70.035
2461.7	-70.017
2461.7	-70.007
2461.7	-69.996
2461.7	-69.983
2461.8	-69.977
2461.8	-69.963
2461.8	-69.955
2461.8	-69.947
2461.8	-69.934
2461.9	-69.928
2461.9	-69.914
2461.9	-69.905
2461.9	-69.896
2461.9	-69.882
2462	-69.877
2462	-69.864
2462	-69.857
2462	-69.849
2462	-69.835
2462.1	-69.83
2462.1	-69.82
2462.1	-69.811
2462.1	-69.804
2462.1	-69.789
2462.2	-69.783
2462.2	-69.773
2462.2	-69.76
2462.2	-69.753
2462.2	-69.738
2462.3	-69.731
2462.3	-69.722
2462.3	-69.708
2462.3	-69.701
2462.3	-69.686
2462.4	-69.678
2462.4	-69.671
2462.4	-69.657
2462.4	-69.653
2462.4	-69.643
2462.5	-69.633
2462.5	-69.626
2462.5	-69.611
2462.5	-69.605
2462.5	-69.596
2462.6	-69.585
2462.6	-69.579
2462.6	-69.564
2462.6	-69.558
2462.6	-69.55
2462.7	-69.538
2462.7	-69.535
2462.7	-69.523
2462.7	-69.516
2462.7	-69.512
2462.8	-69.499
2462.8	-69.495
2462.8	-69.486
2462.8	-69.475
2462.8	-69.47
2462.9	-69.458
2462.9	-69.454
2462.9	-69.447
2462.9	-69.435
2462.9	-69.431
2463	-69.42
2463	-69.412
2463	-69.408
2463	-69.393
2463	-69.39
2463.1	-69.383
2463.1	-69.374
2463.1	-69.371
2463.1	-69.36
2463.1	-69.354
2463.2	-69.347
2463.2	-69.335
2463.2	-69.332
2463.2	-69.325
2463.2	-69.316
2463.3	-69.312
2463.3	-69.301
2463.3	-69.296
2463.3	-69.291
2463.3	-69.28
2463.4	-69.278
2463.4	-69.269
2463.4	-69.262
2463.4	-69.259
2463.4	-69.247
2463.5	-69.244
2463.5	-69.238
2463.5	-69.228
2463.5	-69.226
2463.5	-69.218
2463.6	-69.212
2463.6	-69.209
2463.6	-69.198
2463.6	-69.196
2463.6	-69.191
2463.7	-69.18
2463.7	-69.177
2463.7	-69.167
2463.7	-69.16
2463.7	-69.158
2463.8	-69.148
2463.8	-69.147
2463.8	-69.144
2463.8	-69.136
2463.8	-69.137
2463.9	-69.129
2463.9	-69.124
2463.9	-69.122
2463.9	-69.109
2463.9	-69.106
2464	-69.102
2464	-69.091
2464	-69.09
2464	-69.084
2464	-69.075
2464.1	-69.073
2464.1	-69.062
2464.1	-69.057
2464.1	-69.054
2464.1	-69.042
2464.2	-69.042
2464.2	-69.039
2464.2	-69.033
2464.2	-69.034
2464.2	-69.026
2464.3	-69.026
2464.3	-69.024
2464.3	-69.014
2464.3	-69.013
2464.3	-69.007
2464.4	-68.997
2464.4	-68.996
2464.4	-68.987
2464.4	-68.987
2464.4	-68.984
2464.5	-68.976
2464.5	-68.977
2464.5	-68.97
2464.5	-68.968
2464.5	-68.966
2464.6	-68.957
2464.6	-68.955
2464.6	-68.945
2464.6	-68.943
2464.6	-68.939
2464.7	-68.932
2464.7	-68.93
2464.7	-68.92
2464.7	-68.92
2464.7	-68.914
2464.8	-68.911
2464.8	-68.908
2464.8	-68.9
2464.8	-68.899
2464.8	-68.89
2464.9	-68.893
2464.9	-68.888
2464.9	-68.889
2464.9	-68.887
2464.9	-68.883
2465	-68.883
2465	-68.878
2465	-68.878
2465	-68.871
2465	-68.872
2465.1	-68.865
2465.1	-68.867
2465.1	-68.863
2465.1	-68.864
2465.1	-68.863
2465.2	-68.86
2465.2	-68.858
2465.2	-68.853
2465.2	-68.852
2465.2	-68.846
2465.3	-68.845
2465.3	-68.837
2465.3	-68.836
2465.3	-68.828
2465.3	-68.828
2465.4	-68.82
2465.4	-68.819
2465.4	-68.813
2465.4	-68.814
2465.4	-68.812
2465.5	-68.814
2465.5	-68.814
2465.5	-68.812
2465.5	-68.813
2465.5	-68.808
2465.6	-68.808
2465.6	-68.802
2465.6	-68.804
2465.6	-68.796
2465.6	-68.798
2465.7	-68.794
2465.7	-68.796
2465.7	-68.793
2465.7	-68.793
2465.7	-68.791
2465.8	-68.787
2465.8	-68.788
2465.8	-68.785
2465.8	-68.787
2465.8	-68.781
2465.9	-68.781
2465.9	-68.775
2465.9	-68.776
2465.9	-68.774
2465.9	-68.773
2466	-68.772
2466	-68.768
2466	-68.77
2466	-68.765
2466	-68.77
2466.1	-68.766
2466.1	-68.767
2466.1	-68.763
2466.1	-68.762
2466.1	-68.763
2466.2	-68.759
2466.2	-68.763
2466.2	-68.758
2466.2	-68.76
2466.2	-68.758
2466.3	-68.758
2466.3	-68.757
2466.3	-68.753
2466.3	-68.756
2466.3	-68.75
2466.4	-68.756
2466.4	-68.754
2466.4	-68.757
2466.4	-68.757
2466.4	-68.753
2466.5	-68.754
2466.5	-68.749
2466.5	-68.752
2466.5	-68.748
2466.5	-68.749
2466.6	-68.749
2466.6	-68.748
2466.6	-68.75
2466.6	-68.745
2466.6	-68.748
2466.7	-68.743
2466.7	-68.746
2466.7	-68.749
2466.7	-68.748
2466.7	-68.754
2466.8	-68.75
2466.8	-68.753
2466.8	-68.749
2466.8	-68.752
2466.8	-68.753
2466.9	-68.749
2466.9	-68.753
2466.9	-68.746
2466.9	-68.75
2466.9	-68.75
2467	-68.751
2467	-68.753
2467	-68.748
2467	-68.751
2467	-68.746
2467.1	-68.749
2467.1	-68.749
2467.1	-68.747
2467.1	-68.751
2467.1	-68.747
2467.2	-68.752
2467.2	-68.75
2467.2	-68.754
2467.2	-68.756
2467.2	-68.753
2467.3	-68.757
2467.3	-68.752
2467.3	-68.756
2467.3	-68.757
2467.3	-68.756
2467.4	-68.757
2467.4	-68.753
2467.4	-68.757
2467.4	-68.755
2467.4	-68.757
2467.5	-68.759
2467.5	-68.756
2467.5	-68.761
2467.5	-68.758
2467.5	-68.762
2467.6	-68.764
2467.6	-68.764
2467.6	-68.77
2467.6	-68.767
2467.6	-68.771
2467.7	-68.771
2467.7	-68.775
2467.7	-68.779
2467.7	-68.776
2467.7	-68.781
2467.8	-68.779
2467.8	-68.783
2467.8	-68.785
2467.8	-68.784
2467.8	-68.789
2467.9	-68.785
2467.9	-68.791
2467.9	-68.792
2467.9	-68.795
2467.9	-68.799
2468	-68.794
2468	-68.8
2468	-68.8
2468	-68.804
2468	-68.808
2468.1	-68.806
2468.1	-68.812
2468.1	-68.811
2468.1	-68.815
2468.1	-68.818
2468.2	-68.817
2468.2	-68.823
2468.2	-68.821
2468.2	-68.829
2468.2	-68.831
2468.3	-68.832
2468.3	-68.837
2468.3	-68.833
2468.3	-68.839
2468.3	-68.839
2468.4	-68.843
2468.4	-68.847
2468.4	-68.844
2468.4	-68.848
2468.4	-68.847
2468.5	-68.852
2468.5	-68.855
2468.5	-68.853
2468.5	-68.86
2468.5	-68.857
2468.6	-68.862
2468.6	-68.866
2468.6	-68.866
2468.6	-68.874
2468.6	-68.872
2468.7	-68.877
2468.7	-68.88
2468.7	-68.88
2468.7	-68.887
2468.7	-68.894
2468.8	-68.9
2468.8	-68.9
2468.8	-68.9
2468.8	-68.905
2468.8	-68.903
2468.9	-68.909
2468.9	-68.911
2468.9	-68.914
2468.9	-68.918
2468.9	-68.915
2469	-68.923
2469	-68.922
2469	-68.924
2469	-68.927
2469	-68.923
2469.1	-68.93
2469.1	-68.931
2469.1	-68.934
2469.1	-68.94
2469.1	-68.938
2469.2	-68.944
2469.2	-68.944
2469.2	-68.948
2469.2	-68.952
2469.2	-68.951
2469.3	-68.959
2469.3	-68.96
2469.3	-68.966
2469.3	-68.971
2469.3	-68.97
2469.4	-68.975
2469.4	-68.974
2469.4	-68.979
2469.4	-68.984
2469.4	-68.983
2469.5	-68.99
2469.5	-68.99
2469.5	-68.995
2469.5	-69
2469.5	-68.999
2469.6	-69.004
2469.6	-69.003
2469.6	-69.006
2469.6	-69.01
2469.6	-69.007
2469.7	-69.015
2469.7	-69.015
2469.7	-69.019
2469.7	-69.023
2469.7	-69.019
2469.8	-69.026
2469.8	-69.028
2469.8	-69.033
2469.8	-69.038
2469.8	-69.037
2469.9	-69.046
2469.9	-69.047
2469.9	-69.05
2469.9	-69.055
2469.9	-69.052
2470	-69.058
2470	-69.061
2470	-69.066
2470	-69.073
2470	-69.072
2470.1	-69.078
2470.1	-69.079
2470.1	-69.081
2470.1	-69.086
2470.1	-69.082
2470.2	-69.088
2470.2	-69.089
2470.2	-69.09
2470.2	-69.097
2470.2	-69.097
2470.3	-69.105
2470.3	-69.11
2470.3	-69.11
2470.3	-69.116
2470.3	-69.114
2470.4	-69.121
2470.4	-69.126
2470.4	-69.126
2470.4	-69.133
2470.4	-69.132
2470.5	-69.139
2470.5	-69.147
2470.5	-69.145
2470.5	-69.154
2470.5	-69.155
2470.6	-69.159
2470.6	-69.167
2470.6	-69.168
2470.6	-69.178
2470.6	-69.182
2470.7	-69.183
2470.7	-69.192
2470.7	-69.191
2470.7	-69.198
2470.7	-69.203
2470.8	-69.202
2470.8	-69.209
2470.8	-69.208
2470.8	-69.214
2470.8	-69.22
2470.9	-69.218
2470.9	-69.223
2470.9	-69.224
2470.9	-69.227
2470.9	-69.234
2471	-69.232
2471	-69.239
2471	-69.244
2471	-69.243
2471	-69.251
2471.1	-69.252
2471.1	-69.258
2471.1	-69.264
2471.1	-69.263
2471.1	-69.27
2471.2	-69.273
2471.2	-69.277
2471.2	-69.285
2471.2	-69.283
2471.2	-69.292
2471.3	-69.298
2471.3	-69.298
2471.3	-69.307
2471.3	-69.308
2471.3	-69.312
2471.4	-69.318
2471.4	-69.319
2471.4	-69.327
2471.4	-69.33
2471.4	-69.329
2471.5	-69.334
2471.5	-69.332
2471.5	-69.338
2471.5	-69.345
2471.5	-69.344
2471.6	-69.352
2471.6	-69.354
2471.6	-69.355
2471.6	-69.363
2471.6	-69.363
2471.7	-69.37
2471.7	-69.376
2471.7	-69.374
2471.7	-69.383
2471.7	-69.386
2471.8	-69.389
2471.8	-69.395
2471.8	-69.393
2471.8	-69.399
2471.8	-69.404
2471.9	-69.402
2471.9	-69.411
2471.9	-69.413
2471.9	-69.417
2471.9	-69.424
2472	-69.423
2472	-69.431
2472	-69.437
2472	-69.438
2472	-69.447
2472.1	-69.45
2472.1	-69.455
2472.1	-69.463
2472.1	-69.462
2472.1	-69.468
2472.2	-69.472
2472.2	-69.469
2472.2	-69.479
2472.2	-69.482
2472.2	-69.482
2472.3	-69.492
2472.3	-69.492
2472.3	-69.498
2472.3	-69.506
2472.3	-69.506
2472.4	-69.514
2472.4	-69.52
2472.4	-69.52
2472.4	-69.53
2472.4	-69.532
2472.5	-69.538
2472.5	-69.544
2472.5	-69.543
2472.5	-69.55
2472.5	-69.555
2472.6	-69.555
2472.6	-69.565
2472.6	-69.566
2472.6	-69.569
2472.6	-69.577
2472.7	-69.576
2472.7	-69.581
2472.7	-69.585
2472.7	-69.583
2472.7	-69.592
2472.8	-69.593
2472.8	-69.599
2472.8	-69.605
2472.8	-69.605
2472.8	-69.613
2472.9	-69.615
2472.9	-69.621
2472.9	-69.627
2472.9	-69.628
2472.9	-69.637
2473	-69.638
2473	-69.645
2473	-69.649
2473	-69.65
2473	-69.656
2473.1	-69.655
2473.1	-69.662
2473.1	-69.664
2473.1	-69.67
2473.1	-69.673
2473.2	-69.677
2473.2	-69.684
2473.2	-69.683
2473.2	-69.689
2473.2	-69.686
2473.3	-69.692
2473.3	-69.693
2473.3	-69.699
2473.3	-69.704
2473.3	-69.707
2473.4	-69.71
2473.4	-69.71
2473.4	-69.715
2473.4	-69.713
2473.4	-69.718
2473.5	-69.715
2473.5	-69.721
2473.5	-69.721
2473.5	-69.728
2473.5	-69.732
2473.6	-69.739
2473.6	-69.743
2473.6	-69.749
2473.6	-69.754
2473.6	-69.759
2473.7	-69.766
2473.7	-69.769
2473.7	-69.777
2473.7	-69.777
2473.7	-69.786
2473.8	-69.786
2473.8	-69.793
2473.8	-69.793
2473.8	-69.799
2473.8	-69.798
2473.9	-69.804
2473.9	-69.805
2473.9	-69.81
2473.9	-69.814
2473.9	-69.815
2474	-69.819
2474	-69.819
2474	-69.826
2474	-69.827
2474	-69.836
2474.1	-69.834
2474.1	-69.841
2474.1	-69.841
2474.1	-69.846
2474.1	-69.849
2474.2	-69.852
2474.2	-69.856
2474.2	-69.856
2474.2	-69.864
2474.2	-69.864
2474.3	-69.872
2474.3	-69.872
2474.3	-69.877
2474.3	-69.879
2474.3	-69.884
2474.4	-69.887
2474.4	-69.889
2474.4	-69.896
2474.4	-69.895
2474.4	-69.902
2474.5	-69.902
2474.5	-69.909
2474.5	-69.912
2474.5	-69.914
2474.5	-69.918
2474.6	-69.917
2474.6	-69.925
2474.6	-69.925
2474.6	-69.933
2474.6	-69.935
2474.7	-69.939
2474.7	-69.942
2474.7	-69.942
2474.7	-69.946
2474.7	-69.944
2474.8	-69.95
2474.8	-69.957
2474.8	-69.963
2474.8	-69.967
2474.8	-69.967
2474.9	-69.972
2474.9	-69.969
2474.9	-69.976
2474.9	-69.978
2474.9	-69.985
2475	-69.99
2475	-69.99
2475	-69.995
2475	-69.994
2475	-70.001
2475.1	-70
2475.1	-70.004
2475.1	-70.008
2475.1	-70.006
2475.1	-70.013
2475.2	-70.013
2475.2	-70.021
2475.2	-70.023
2475.2	-70.027
2475.2	-70.032
2475.3	-70.032
2475.3	-70.04
2475.3	-70.041
2475.3	-70.049
2475.3	-70.052
2475.4	-70.052
2475.4	-70.058
2475.4	-70.056
2475.4	-70.062
2475.4	-70.063
2475.5	-70.068
2475.5	-70.071
2475.5	-70.071
2475.5	-70.076
2475.5	-70.073
2475.6	-70.079
2475.6	-70.08
2475.6	-70.083
2475.6	-70.088
2475.6	-70.087
2475.7	-70.093
2475.7	-70.092
2475.7	-70.1
2475.7	-70.104
2475.7	-70.105
2475.8	-70.11
2475.8	-70.108
2475.8	-70.116
2475.8	-70.118
2475.8	-70.121
2475.9	-70.126
2475.9	-70.124
2475.9	-70.13
2475.9	-70.129
2475.9	-70.135
2476	-70.137
2476	-70.135
2476	-70.14
2476	-70.139
2476	-70.144
2476.1	-70.146
2476.1	-70.148
2476.1	-70.153
2476.1	-70.152
2476.1	-70.16
2476.2	-70.16
2476.2	-70.165
2476.2	-70.168
2476.2	-70.164
2476.2	-70.17
2476.3	-70.168
2476.3	-70.174
2476.3	-70.177
2476.3	-70.177
2476.3	-70.182
2476.4	-70.182
2476.4	-70.188
2476.4	-70.188
2476.4	-70.19
2476.4	-70.193
2476.5	-70.189
2476.5	-70.195
2476.5	-70.194
2476.5	-70.197
2476.5	-70.199
2476.6	-70.196
2476.6	-70.202
2476.6	-70.2
2476.6	-70.207
2476.6	-70.209
2476.7	-70.208
2476.7	-70.213
2476.7	-70.21
2476.7	-70.218
2476.7	-70.219
2476.8	-70.22
2476.8	-70.225
2476.8	-70.221
2476.8	-70.228
2476.8	-70.228
2476.9	-70.231
2476.9	-70.234
2476.9	-70.231
2476.9	-70.236
2476.9	-70.235
2477	-70.241
2477	-70.245
2477	-70.243
2477	-70.247
2477	-70.244
2477.1	-70.248
2477.1	-70.249
2477.1	-70.248
2477.1	-70.253
2477.1	-70.25
2477.2	-70.257
2477.2	-70.259
2477.2	-70.261
2477.2	-70.267
2477.2	-70.265
2477.3	-70.271
2477.3	-70.273
2477.3	-70.274
2477.3	-70.278
2477.3	-70.275
2477.4	-70.279
2477.4	-70.28
2477.4	-70.283
2477.4	-70.289
2477.4	-70.287
2477.5	-70.293
2477.5	-70.295
2477.5	-70.298
2477.5	-70.303
2477.5	-70.3
2477.6	-70.306
2477.6	-70.304
2477.6	-70.305
2477.6	-70.307
2477.6	-70.303
2477.7	-70.299
2477.7	-70.295
2477.7	-70.299
2477.7	-70.302
2477.7	-70.3
2477.8	-70.309
2477.8	-70.309
2477.8	-70.314
2477.8	-70.318
2477.8	-70.315
2477.9	-70.321
2477.9	-70.319
2477.9	-70.323
2477.9	-70.325
2477.9	-70.323
2478	-70.329
2478	-70.328
2478	-70.335
2478	-70.34
2478	-70.337
2478.1	-70.341
2478.1	-70.338
2478.1	-70.342
2478.1	-70.347
2478.1	-70.345
2478.2	-70.352
2478.2	-70.351
2478.2	-70.355
2478.2	-70.36
2478.2	-70.359
2478.3	-70.365
2478.3	-70.362
2478.3	-70.364
2478.3	-70.366
2478.3	-70.364
2478.4	-70.371
2478.4	-70.371
2478.4	-70.373
2478.4	-70.376
2478.4	-70.371
2478.5	-70.375
2478.5	-70.373
2478.5	-70.374
2478.5	-70.377
2478.5	-70.372
2478.6	-70.378
2478.6	-70.378
2478.6	-70.379
2478.6	-70.383
2478.6	-70.376
2478.7	-70.378
2478.7	-70.378
2478.7	-70.375
2478.7	-70.381
2478.7	-70.377
2478.8	-70.381
2478.8	-70.384
2478.8	-70.382
2478.8	-70.388
2478.8	-70.385
2478.9	-70.388
2478.9	-70.39
2478.9	-70.387
2478.9	-70.394
2478.9	-70.395
2479	-70.398
2479	-70.403
2479	-70.399
2479	-70.405
2479	-70.404
2479.1	-70.402
2479.1	-70.407
2479.1	-70.402
2479.1	-70.405
2479.1	-70.407
2479.2	-70.405
2479.2	-70.411
2479.2	-70.408
2479.2	-70.41
2479.2	-70.411
2479.3	-70.407
2479.3	-70.411
2479.3	-70.409
2479.3	-70.409
2479.3	-70.412
2479.4	-70.406
2479.4	-70.412
2479.4	-70.414
2479.4	-70.411
2479.4	-70.415
2479.5	-70.411
2479.5	-70.414
2479.5	-70.417
2479.5	-70.415
2479.5	-70.421
2479.6	-70.42
2479.6	-70.42
2479.6	-70.424
2479.6	-70.419
2479.6	-70.424
2479.7	-70.425
2479.7	-70.42
2479.7	-70.427
2479.7	-70.426
2479.7	-70.429
2479.8	-70.433
2479.8	-70.429
2479.8	-70.433
2479.8	-70.433
2479.8	-70.431
2479.9	-70.434
2479.9	-70.429
2479.9	-70.432
2479.9	-70.434
2479.9	-70.427
2480	-70.433
2480	-70.433
2480	-70.433
2480	-70.44
2480	-70.437
2480.1	-70.441
2480.1	-70.444
2480.1	-70.439
2480.1	-70.443
2480.1	-70.441
2480.2	-70.439
2480.2	-70.443
2480.2	-70.437
2480.2	-70.441
2480.2	-70.443
2480.3	-70.438
2480.3	-70.443
2480.3	-70.442
2480.3	-70.439
2480.3	-70.443
2480.4	-70.439
2480.4	-70.443
2480.4	-70.445
2480.4	-70.441
2480.4	-70.446
2480.5	-70.445
2480.5	-70.444
2480.5	-70.449
2480.5	-70.444
2480.5	-70.446
2480.6	-70.448
2480.6	-70.442
2480.6	-70.446
2480.6	-70.444
2480.6	-70.439
2480.7	-70.444
2480.7	-70.438
2480.7	-70.44
2480.7	-70.444
2480.7	-70.44
2480.8	-70.444
2480.8	-70.446
2480.8	-70.444
2480.8	-70.45
2480.8	-70.448
2480.9	-70.448
2480.9	-70.452
2480.9	-70.448
2480.9	-70.453
2480.9	-70.454
2481	-70.451
2481	-70.455
2481	-70.45
2481	-70.451
2481	-70.454
2481.1	-70.449
2481.1	-70.452
2481.1	-70.451
2481.1	-70.45
2481.1	-70.454
2481.2	-70.449
2481.2	-70.454
2481.2	-70.453
2481.2	-70.451
2481.2	-70.453
2481.3	-70.448
2481.3	-70.453
2481.3	-70.452
2481.3	-70.452
2481.3	-70.452
2481.4	-70.447
2481.4	-70.45
2481.4	-70.445
2481.4	-70.449
2481.4	-70.449
2481.5	-70.449
2481.5	-70.452
2481.5	-70.449
2481.5	-70.454
2481.5	-70.451
2481.6	-70.455
2481.6	-70.454
2481.6	-70.455
2481.6	-70.456
2481.6	-70.454
2481.7	-70.456
2481.7	-70.452
2481.7	-70.456
2481.7	-70.452
2481.7	-70.456
2481.8	-70.455
2481.8	-70.458
2481.8	-70.457
2481.8	-70.459
2481.8	-70.459
2481.9	-70.458
2481.9	-70.46
2481.9	-70.455
2481.9	-70.455
2481.9	-70.45
2482	-70.45
2482	-70.445
2482	-70.448
2482	-70.444
2482	-70.447
2482.1	-70.446
2482.1	-70.45
2482.1	-70.45
2482.1	-70.453
2482.1	-70.451
2482.2	-70.449
2482.2	-70.45
2482.2	-70.447
2482.2	-70.449
2482.2	-70.445
2482.3	-70.446
2482.3	-70.44
2482.3	-70.445
2482.3	-70.442
2482.3	-70.445
2482.4	-70.443
2482.4	-70.444
2482.4	-70.445
2482.4	-70.446
2482.4	-70.45
2482.5	-70.446
2482.5	-70.448
2482.5	-70.442
2482.5	-70.444
2482.5	-70.439
2482.6	-70.441
2482.6	-70.439
2482.6	-70.438
2482.6	-70.44
2482.6	-70.437
2482.7	-70.44
2482.7	-70.435
2482.7	-70.439
2482.7	-70.433
2482.7	-70.433
2482.8	-70.432
2482.8	-70.431
2482.8	-70.434
2482.8	-70.43
2482.8	-70.433
2482.9	-70.428
2482.9	-70.434
2482.9	-70.432
2482.9	-70.433
2482.9	-70.433
2483	-70.428
2483	-70.43
2483	-70.425
2483	-70.429
2483	-70.426
2483.1	-70.428
2483.1	-70.427
2483.1	-70.424
2483.1	-70.427
2483.1	-70.424
2483.2	-70.429
2483.2	-70.424
2483.2	-70.426
2483.2	-70.427
2483.2	-70.425
2483.3	-70.427
2483.3	-70.422
2483.3	-70.423
2483.3	-70.419
2483.3	-70.422
2483.4	-70.423
2483.4	-70.421
2483.4	-70.424
2483.4	-70.418
2483.4	-70.419
2483.5	-70.417
2483.5	-70.417
2483.5	-70.418
2483.5	-70.415
2483.5	-70.417
2483.6	-70.412
2483.6	-70.417
2483.6	-70.416
2483.6	-70.413
2483.6	-70.413
2483.7	-70.405
2483.7	-70.408
2483.7	-70.404
2483.7	-70.407
2483.7	-70.406
2483.8	-70.404
2483.8	-70.405
2483.8	-70.4
2483.8	-70.404
2483.8	-70.402
2483.9	-70.402
2483.9	-70.402
2483.9	-70.399
2483.9	-70.403
2483.9	-70.399
2484	-70.403
2484	-70.402
2484	-70.398
2484	-70.397
2484	-70.39
2484.1	-70.391
2484.1	-70.388
2484.1	-70.387
2484.1	-70.388
2484.1	-70.384
2484.2	-70.39
2484.2	-70.386
2484.2	-70.39
2484.2	-70.39
2484.2	-70.385
2484.3	-70.387
2484.3	-70.383
2484.3	-70.386
2484.3	-70.385
2484.3	-70.384
2484.4	-70.387
2484.4	-70.381
2484.4	-70.385
2484.4	-70.381
2484.4	-70.383
2484.5	-70.385
2484.5	-70.38
2484.5	-70.385
2484.5	-70.38
2484.5	-70.383
2484.6	-70.382
2484.6	-70.379
2484.6	-70.382
2484.6	-70.376
2484.6	-70.378
2484.7	-70.375
2484.7	-70.375
2484.7	-70.376
2484.7	-70.37
2484.7	-70.374
2484.8	-70.37
2484.8	-70.371
2484.8	-70.371
2484.8	-70.367
2484.8	-70.37
2484.9	-70.365
2484.9	-70.367
2484.9	-70.367
2484.9	-70.364
2484.9	-70.365
2485	-70.358
2485	-70.362
2485	-70.361
2485	-70.361
2485	-70.364
2485.1	-70.358
2485.1	-70.361
2485.1	-70.36
2485.1	-70.36
2485.1	-70.362
2485.2	-70.358
2485.2	-70.361
2485.2	-70.359
2485.2	-70.362
2485.2	-70.363
2485.3	-70.357
2485.3	-70.36
2485.3	-70.354
2485.3	-70.354
2485.3	-70.353
2485.4	-70.348
2485.4	-70.35
2485.4	-70.345
2485.4	-70.347
2485.4	-70.347
2485.5	-70.344
2485.5	-70.348
2485.5	-70.342
2485.5	-70.343
2485.5	-70.342
2485.6	-70.339
2485.6	-70.341
2485.6	-70.336
2485.6	-70.34
2485.6	-70.338
2485.7	-70.336
2485.7	-70.339
2485.7	-70.333
2485.7	-70.337
2485.7	-70.336
2485.8	-70.334
2485.8	-70.335
2485.8	-70.328
2485.8	-70.331
2485.8	-70.329
2485.9	-70.329
2485.9	-70.331
2485.9	-70.327
2485.9	-70.331
2485.9	-70.328
2486	-70.328
2486	-70.33
2486	-70.325
2486	-70.328
2486	-70.324
2486.1	-70.325
2486.1	-70.326
2486.1	-70.318
2486.1	-70.321
2486.1	-70.317
2486.2	-70.314
2486.2	-70.315
2486.2	-70.309
2486.2	-70.31
2486.2	-70.306
2486.3	-70.306
2486.3	-70.307
2486.3	-70.302
2486.3	-70.306
2486.3	-70.302
2486.4	-70.299
2486.4	-70.302
2486.4	-70.305
2486.4	-70.307
2486.4	-70.306
2486.5	-70.303
2486.5	-70.305
2486.5	-70.298
2486.5	-70.301
2486.5	-70.3
2486.6	-70.299
2486.6	-70.301
2486.6	-70.295
2486.6	-70.298
2486.6	-70.296
2486.7	-70.293
2486.7	-70.295
2486.7	-70.289
2486.7	-70.292
2486.7	-70.291
2486.8	-70.287
2486.8	-70.289
2486.8	-70.283
2486.8	-70.283
2486.8	-70.283
2486.9	-70.278
2486.9	-70.272
2486.9	-70.267
2486.9	-70.267
2486.9	-70.267
2487	-70.26
2487	-70.262
2487	-70.259
2487	-70.258
2487	-70.259
2487.1	-70.253
2487.1	-70.258
2487.1	-70.258
2487.1	-70.257
2487.1	-70.262
2487.2	-70.256
2487.2	-70.259
2487.2	-70.259
2487.2	-70.255
2487.2	-70.26
2487.3	-70.255
2487.3	-70.254
2487.3	-70.256
2487.3	-70.251
2487.3	-70.256
2487.4	-70.252
2487.4	-70.251
2487.4	-70.254
2487.4	-70.247
2487.4	-70.249
2487.5	-70.249
2487.5	-70.247
2487.5	-70.249
2487.5	-70.242
2487.5	-70.244
2487.6	-70.244
2487.6	-70.238
2487.6	-70.241
2487.6	-70.236
2487.6	-70.234
2487.7	-70.236
2487.7	-70.23
2487.7	-70.234
2487.7	-70.234
2487.7	-70.23
2487.8	-70.234
2487.8	-70.229
2487.8	-70.23
2487.8	-70.231
2487.8	-70.227
2487.9	-70.231
2487.9	-70.228
2487.9	-70.229
2487.9	-70.232
2487.9	-70.226
2488	-70.227
2488	-70.225
2488	-70.222
2488	-70.228
2488	-70.223
2488.1	-70.223
2488.1	-70.223
2488.1	-70.213
2488.1	-70.215
2488.1	-70.213
2488.2	-70.211
2488.2	-70.214
2488.2	-70.208
2488.2	-70.211
2488.2	-70.213
2488.3	-70.21
2488.3	-70.213
2488.3	-70.211
2488.3	-70.208
2488.3	-70.209
2488.4	-70.2
2488.4	-70.202
2488.4	-70.203
2488.4	-70.196
2488.4	-70.199
2488.5	-70.197
2488.5	-70.196
2488.5	-70.201
2488.5	-70.196
2488.5	-70.2
2488.6	-70.2
2488.6	-70.193
2488.6	-70.198
2488.6	-70.194
2488.6	-70.19
2488.7	-70.19
2488.7	-70.182
2488.7	-70.184
2488.7	-70.187
2488.7	-70.183
2488.8	-70.188
2488.8	-70.188
2488.8	-70.186
2488.8	-70.191
2488.8	-70.188
2488.9	-70.19
2488.9	-70.192
2488.9	-70.185
2488.9	-70.189
2488.9	-70.188
2489	-70.183
2489	-70.187
2489	-70.182
2489	-70.182
2489	-70.185
2489.1	-70.18
2489.1	-70.185
2489.1	-70.186
2489.1	-70.182
2489.1	-70.186
2489.2	-70.183
2489.2	-70.182
2489.2	-70.184
2489.2	-70.176
2489.2	-70.177
2489.3	-70.179
2489.3	-70.173
2489.3	-70.178
2489.3	-70.177
2489.3	-70.172
2489.4	-70.173
2489.4	-70.165
2489.4	-70.167
2489.4	-70.167
2489.4	-70.162
2489.5	-70.167
2489.5	-70.162
2489.5	-70.163
2489.5	-70.166
2489.5	-70.161
2489.6	-70.164
2489.6	-70.159
2489.6	-70.159
2489.6	-70.159
2489.6	-70.156
2489.7	-70.159
2489.7	-70.154
2489.7	-70.158
2489.7	-70.155
2489.7	-70.155
2489.8	-70.156
2489.8	-70.152
2489.8	-70.153
2489.8	-70.148
2489.8	-70.15
2489.9	-70.145
2489.9	-70.148
2489.9	-70.147
2489.9	-70.146
2489.9	-70.147
2490	-70.142
2490	-70.143
2490	-70.137
2490	-70.139
2490	-70.133
2490.1	-70.135
2490.1	-70.131
2490.1	-70.132
2490.1	-70.13
2490.1	-70.129
2490.2	-70.129
2490.2	-70.127
2490.2	-70.128
2490.2	-70.125
2490.2	-70.128
2490.3	-70.126
2490.3	-70.13
2490.3	-70.125
2490.3	-70.129
2490.3	-70.125
2490.4	-70.128
2490.4	-70.124
2490.4	-70.127
2490.4	-70.124
2490.4	-70.125
2490.5	-70.124
2490.5	-70.123
2490.5	-70.122
2490.5	-70.118
2490.5	-70.118
2490.6	-70.112
2490.6	-70.113
2490.6	-70.107
2490.6	-70.11
2490.6	-70.106
2490.7	-70.11
2490.7	-70.109
2490.7	-70.113
2490.7	-70.114
2490.7	-70.115
2490.8	-70.117
2490.8	-70.112
2490.8	-70.115
2490.8	-70.11
2490.8	-70.112
2490.9	-70.106
2490.9	-70.109
2490.9	-70.106
2490.9	-70.109
2490.9	-70.11
2491	-70.107
2491	-70.108
2491	-70.102
2491	-70.105
2491	-70.1
2491.1	-70.104
2491.1	-70.102
2491.1	-70.104
2491.1	-70.103
2491.1	-70.099
2491.2	-70.1
2491.2	-70.094
2491.2	-70.096
2491.2	-70.092
2491.2	-70.094
2491.3	-70.092
2491.3	-70.092
2491.3	-70.093
2491.3	-70.088
2491.3	-70.09
2491.4	-70.082
2491.4	-70.083
2491.4	-70.082
2491.4	-70.085
2491.4	-70.088
2491.5	-70.086
2491.5	-70.089
2491.5	-70.083
2491.5	-70.086
2491.5	-70.082
2491.6	-70.082
2491.6	-70.082
2491.6	-70.077
2491.6	-70.079
2491.6	-70.075
2491.7	-70.078
2491.7	-70.078
2491.7	-70.078
2491.7	-70.078
2491.7	-70.074
2491.8	-70.075
2491.8	-70.071
2491.8	-70.074
2491.8	-70.073
2491.8	-70.073
2491.9	-70.075
2491.9	-70.071
2491.9	-70.076
2491.9	-70.072
2491.9	-70.073
2492	-70.072
2492	-70.07
2492	-70.073
2492	-70.069
2492	-70.074
2492.1	-70.071
2492.1	-70.071
2492.1	-70.073
2492.1	-70.067
2492.1	-70.069
2492.2	-70.064
2492.2	-70.066
2492.2	-70.066
2492.2	-70.067
2492.2	-70.07
2492.3	-70.066
2492.3	-70.07
2492.3	-70.065
2492.3	-70.066
2492.3	-70.067
2492.4	-70.064
2492.4	-70.064
2492.4	-70.058
2492.4	-70.061
2492.4	-70.06
2492.5	-70.062
2492.5	-70.065
2492.5	-70.059
2492.5	-70.061
2492.5	-70.056
2492.6	-70.059
2492.6	-70.062
2492.6	-70.059
2492.6	-70.064
2492.6	-70.059
2492.7	-70.062
2492.7	-70.061
2492.7	-70.06
2492.7	-70.06
2492.7	-70.052
2492.8	-70.054
2492.8	-70.05
2492.8	-70.053
2492.8	-70.056
2492.8	-70.052
2492.9	-70.056
2492.9	-70.049
2492.9	-70.05
2492.9	-70.05
2492.9	-70.047
2493	-70.051
2493	-70.044
2493	-70.044
2493	-70.041
2493	-70.04
2493.1	-70.043
2493.1	-70.038
2493.1	-70.041
2493.1	-70.036
2493.1	-70.037
2493.2	-70.038
2493.2	-70.034
2493.2	-70.037
2493.2	-70.032
2493.2	-70.034
2493.3	-70.033
2493.3	-70.031
2493.3	-70.034
2493.3	-70.029
2493.3	-70.032
2493.4	-70.026
2493.4	-70.023
2493.4	-70.024
2493.4	-70.018
2493.4	-70.022
2493.5	-70.02
2493.5	-70.02
2493.5	-70.023
2493.5	-70.019
2493.5	-70.023
2493.6	-70.02
2493.6	-70.02
2493.6	-70.02
2493.6	-70.016
2493.6	-70.012
2493.7	-70.008
2493.7	-70.012
2493.7	-70.014
2493.7	-70.011
2493.7	-70.014
2493.8	-70.008
2493.8	-70.009
2493.8	-70.008
2493.8	-70.004
2493.8	-70.006
2493.9	-70.001
2493.9	-70.006
2493.9	-70.005
2493.9	-70.004
2493.9	-70.006
2494	-69.999
2494	-70.003
2494	-70.001
2494	-70.001
2494	-70.005
2494.1	-70
2494.1	-70.004
2494.1	-70.003
2494.1	-70.005
2494.1	-70.007
2494.2	-70.002
2494.2	-70.004
2494.2	-70.001
2494.2	-70.003
2494.2	-70.005
2494.3	-70.002
2494.3	-70.007
2494.3	-70.003
2494.3	-70.004
2494.3	-70.005
2494.4	-70
2494.4	-69.993
2494.4	-69.988
2494.4	-69.989
2494.4	-69.99
2494.5	-69.985
2494.5	-69.989
2494.5	-69.986
2494.5	-69.988
2494.5	-69.988
2494.6	-69.983
2494.6	-69.989
2494.6	-69.985
2494.6	-69.987
2494.6	-69.99
2494.7	-69.985
2494.7	-69.989
2494.7	-69.986
2494.7	-69.99
2494.7	-69.994
2494.8	-69.991
2494.8	-69.995
2494.8	-69.991
2494.8	-69.994
2494.8	-69.995
2494.9	-69.99
2494.9	-69.994
2494.9	-69.989
2494.9	-69.991
2494.9	-69.994
2495	-69.991
2495	-69.996
2495	-69.992
2495	-69.992
2495	-69.991
2495.1	-69.985
2495.1	-69.989
2495.1	-69.987
2495.1	-69.99
2495.1	-69.992
2495.2	-69.985
2495.2	-69.988
2495.2	-69.986
2495.2	-69.983
2495.2	-69.986
2495.3	-69.98
2495.3	-69.983
2495.3	-69.984
2495.3	-69.983
2495.3	-69.988
2495.4	-69.982
2495.4	-69.984
2495.4	-69.984
2495.4	-69.981
2495.4	-69.985
2495.5	-69.98
2495.5	-69.982
2495.5	-69.984
2495.5	-69.981
2495.5	-69.987
2495.6	-69.985
2495.6	-69.985
2495.6	-69.984
2495.6	-69.976
2495.6	-69.979
2495.7	-69.978
2495.7	-69.977
2495.7	-69.981
2495.7	-69.976
2495.7	-69.98
2495.8	-69.98
2495.8	-69.977
2495.8	-69.979
2495.8	-69.972
2495.8	-69.972
2495.9	-69.971
2495.9	-69.964
2495.9	-69.966
2495.9	-69.962
2495.9	-69.961
2496	-69.962
2496	-69.957
2496	-69.961
2496	-69.962
2496	-69.961
2496.1	-69.964
2496.1	-69.957
2496.1	-69.96
2496.1	-69.96
2496.1	-69.954
2496.2	-69.958
2496.2	-69.955
2496.2	-69.956
2496.2	-69.961
2496.2	-69.957
2496.3	-69.963
2496.3	-69.962
2496.3	-69.958
2496.3	-69.962
2496.3	-69.959
2496.4	-69.963
2496.4	-69.966
2496.4	-69.962
2496.4	-69.966
2496.4	-69.963
2496.5	-69.959
2496.5	-69.961
2496.5	-69.954
2496.5	-69.955
2496.5	-69.955
2496.6	-69.952
2496.6	-69.958
2496.6	-69.958
2496.6	-69.959
2496.6	-69.963
2496.7	-69.957
2496.7	-69.959
2496.7	-69.961
2496.7	-69.956
2496.7	-69.96
2496.8	-69.956
2496.8	-69.957
2496.8	-69.961
2496.8	-69.956
2496.8	-69.959
2496.9	-69.957
2496.9	-69.952
2496.9	-69.956
2496.9	-69.953
2496.9	-69.955
2497	-69.96
2497	-69.955
2497	-69.959
2497	-69.961
2497	-69.958
2497.1	-69.963
2497.1	-69.959
2497.1	-69.959
2497.1	-69.961
2497.1	-69.956
2497.2	-69.96
2497.2	-69.96
2497.2	-69.954
2497.2	-69.957
2497.2	-69.953
2497.3	-69.952
2497.3	-69.955
2497.3	-69.951
2497.3	-69.953
2497.3	-69.953
2497.4	-69.946
2497.4	-69.952
2497.4	-69.951
2497.4	-69.949
2497.4	-69.954
2497.5	-69.947
2497.5	-69.949
2497.5	-69.952
2497.5	-69.946
2497.5	-69.949
2497.6	-69.945
2497.6	-69.939
2497.6	-69.941
2497.6	-69.935
2497.6	-69.935
2497.7	-69.937
2497.7	-69.931
2497.7	-69.933
2497.7	-69.931
2497.7	-69.931
2497.8	-69.935
2497.8	-69.931
2497.8	-69.935
2497.8	-69.936
2497.8	-69.935
2497.9	-69.939
2497.9	-69.935
2497.9	-69.941
2497.9	-69.94
2497.9	-69.938
2498	-69.94
2498	-69.934
2498	-69.936
2498	-69.933
2498	-69.936
2498.1	-69.936
2498.1	-69.933
2498.1	-69.935
2498.1	-69.929
2498.1	-69.933
2498.2	-69.929
2498.2	-69.929
2498.2	-69.931
2498.2	-69.929
2498.2	-69.931
2498.3	-69.927
2498.3	-69.931
2498.3	-69.927
2498.3	-69.932
2498.3	-69.928
2498.4	-69.931
2498.4	-69.931
2498.4	-69.932
2498.4	-69.934
2498.4	-69.932
2498.5	-69.935
2498.5	-69.932
2498.5	-69.936
2498.5	-69.932
2498.5	-69.938
2498.6	-69.935
2498.6	-69.942
2498.6	-69.941
2498.6	-69.945
2498.6	-69.944
2498.7	-69.946
2498.7	-69.946
2498.7	-69.947
2498.7	-69.946
2498.7	-69.942
2498.8	-69.942
2498.8	-69.939
2498.8	-69.942
2498.8	-69.937
2498.8	-69.942
2498.9	-69.938
2498.9	-69.941
2498.9	-69.94
2498.9	-69.944
2498.9	-69.948
2499	-69.952
2499	-69.952
2499	-69.951
2499	-69.953
2499	-69.95
2499.1	-69.954
2499.1	-69.949
2499.1	-69.951
2499.1	-69.945
2499.1	-69.946
2499.2	-69.945
2499.2	-69.946
2499.2	-69.947
2499.2	-69.945
2499.2	-69.948
2499.3	-69.944
2499.3	-69.949
2499.3	-69.944
2499.3	-69.944
2499.3	-69.94
2499.4	-69.939
2499.4	-69.938
2499.4	-69.934
2499.4	-69.937
2499.4	-69.929
2499.5	-69.931
2499.5	-69.925
2499.5	-69.928
2499.5	-69.927
2499.5	-69.927
2499.6	-69.927
2499.6	-69.922
2499.6	-69.926
2499.6	-69.92
2499.6	-69.922
2499.7	-69.92
2499.7	-69.919
2499.7	-69.917
2499.7	-69.913
2499.7	-69.917
2499.8	-69.913
2499.8	-69.916
2499.8	-69.913
2499.8	-69.915
2499.8	-69.915
2499.9	-69.912
2499.9	-69.915
2499.9	-69.908
2499.9	-69.911
2499.9	-69.907
2500	-69.907
2500	-69.907
2500	-69.904
2500	-69.906
2500	-69.901
2500.1	-69.906
2500.1	-69.904
2500.1	-69.906
2500.1	-69.908
2500.1	-69.903
2500.2	-69.898
2500.2	-69.892
2500.2	-69.896
2500.2	-69.896
2500.2	-69.896
2500.3	-69.895
2500.3	-69.889
2500.3	-69.894
2500.3	-69.892
2500.3	-69.899
2500.4	-69.904
2500.4	-69.901
2500.4	-69.904
2500.4	-69.901
2500.4	-69.906
2500.5	-69.906
2500.5	-69.908
2500.5	-69.909
2500.5	-69.906
2500.5	-69.91
2500.6	-69.905
2500.6	-69.91
2500.6	-69.91
2500.6	-69.91
2500.6	-69.914
2500.7	-69.911
2500.7	-69.917
2500.7	-69.917
2500.7	-69.919
2500.7	-69.921
2500.8	-69.917
2500.8	-69.92
2500.8	-69.914
2500.8	-69.916
2500.8	-69.914
2500.9	-69.911
2500.9	-69.916
2500.9	-69.911
2500.9	-69.916
2500.9	-69.916
2501	-69.917
2501	-69.921
2501	-69.919
2501	-69.925
2501	-69.923
2501.1	-69.928
2501.1	-69.929
2501.1	-69.926
2501.1	-69.931
2501.1	-69.925
2501.2	-69.929
2501.2	-69.928
2501.2	-69.927
2501.2	-69.932
2501.2	-69.927
2501.3	-69.931
2501.3	-69.93
2501.3	-69.929
2501.3	-69.928
2501.3	-69.919
2501.4	-69.916
2501.4	-69.91
2501.4	-69.91
2501.4	-69.906
2501.4	-69.901
2501.5	-69.903
2501.5	-69.894
2501.5	-69.895
2501.5	-69.893
2501.5	-69.887
2501.6	-69.89
2501.6	-69.884
2501.6	-69.885
2501.6	-69.881
2501.6	-69.879
2501.7	-69.879
2501.7	-69.873
2501.7	-69.877
2501.7	-69.873
2501.7	-69.874
2501.8	-69.875
2501.8	-69.867
2501.8	-69.87
2501.8	-69.865
2501.8	-69.866
2501.9	-69.864
2501.9	-69.856
2501.9	-69.856
2501.9	-69.85
2501.9	-69.851
2502	-69.851
2502	-69.847
2502	-69.849
2502	-69.842
2502	-69.844
2502.1	-69.843
2502.1	-69.841
2502.1	-69.845
2502.1	-69.849
2502.1	-69.853
2502.2	-69.851
2502.2	-69.849
2502.2	-69.851
2502.2	-69.844
2502.2	-69.845
2502.3	-69.841
2502.3	-69.84
2502.3	-69.845
2502.3	-69.845
2502.3	-69.855
2502.4	-69.856
2502.4	-69.861
2502.4	-69.868
2502.4	-69.867
2502.4	-69.875
2502.5	-69.877
2502.5	-69.883
2502.5	-69.891
2502.5	-69.893
2502.5	-69.903
2502.6	-69.904
2502.6	-69.909
2502.6	-69.915
2502.6	-69.915
2502.6	-69.923
2502.7	-69.923
2502.7	-69.928
2502.7	-69.931
2502.7	-69.928
2502.7	-69.934
2502.8	-69.933
2502.8	-69.938
2502.8	-69.941
2502.8	-69.937
2502.8	-69.945
2502.9	-69.944
2502.9	-69.948
2502.9	-69.952
2502.9	-69.95
2502.9	-69.954
2503	-69.953
2503	-69.958
2503	-69.962
2503	-69.959
2503	-69.957
2503.1	-69.954
2503.1	-69.958
2503.1	-69.962
2503.1	-69.959
2503.1	-69.966
2503.2	-69.967
2503.2	-69.97
2503.2	-69.975
2503.2	-69.974
2503.2	-69.979
2503.3	-69.979
2503.3	-69.979
2503.3	-69.961
2503.3	-69.924
2503.3	-69.893
2503.4	-69.856
2503.4	-69.821
2503.4	-69.791
2503.4	-69.755
2503.4	-69.731
2503.5	-69.703
2503.5	-69.674
2503.5	-69.654
2503.5	-69.624
2503.5	-69.605
2503.6	-69.583
2503.6	-69.556
2503.6	-69.541
2503.6	-69.516
2503.6	-69.498
2503.7	-69.479
2503.7	-69.456
2503.7	-69.44
2503.7	-69.419
2503.7	-69.402
2503.8	-69.386
2503.8	-69.364
2503.8	-69.352
2503.8	-69.335
2503.8	-69.318
2503.9	-69.305
2503.9	-69.293
2503.9	-69.28
2503.9	-69.264
2503.9	-69.245
2504	-69.234
2504	-69.213
2504	-69.2
2504	-69.187
2504	-69.167
2504.1	-69.156
2504.1	-69.138
2504.1	-69.124
2504.1	-69.111
2504.1	-69.09
2504.2	-69.077
2504.2	-69.061
2504.2	-69.046
2504.2	-69.035
2504.2	-69.017
2504.3	-69.008
2504.3	-68.994
2504.3	-68.961
2504.3	-68.926
2504.3	-68.878
2504.4	-68.836
2504.4	-68.797
2504.4	-68.752
2504.4	-68.719
2504.4	-68.682
2504.5	-68.643
2504.5	-68.612
2504.5	-68.572
2504.5	-68.54
2504.5	-68.508
2504.6	-68.471
2504.6	-68.442
2504.6	-68.408
2504.6	-68.38
2504.6	-68.351
2504.7	-68.315
2504.7	-68.29
2504.7	-68.26
2504.7	-68.228
2504.7	-68.204
2504.8	-68.17
2504.8	-68.143
2504.8	-68.115
2504.8	-68.08
2504.8	-68.056
2504.9	-68.027
2504.9	-67.998
2504.9	-67.977
2504.9	-67.944
2504.9	-67.92
2505	-67.894
2505	-67.859
2505	-67.837
2505	-67.809
2505	-67.779
2505.1	-67.755
2505.1	-67.725
2505.1	-67.702
2505.1	-67.678
2505.1	-67.647
2505.2	-67.624
2505.2	-67.594
2505.2	-67.565
2505.2	-67.542
2505.2	-67.509
2505.3	-67.485
2505.3	-67.459
2505.3	-67.436
2505.3	-67.427
2505.3	-67.413
2505.4	-67.397
2505.4	-67.387
2505.4	-67.367
2505.4	-67.355
2505.4	-67.342
2505.5	-67.322
2505.5	-67.312
2505.5	-67.296
2505.5	-67.276
2505.5	-67.264
2505.6	-67.243
2505.6	-67.227
2505.6	-67.212
2505.6	-67.185
2505.6	-67.17
2505.7	-67.151
2505.7	-67.129
2505.7	-67.117
2505.7	-67.094
2505.7	-67.073
2505.8	-67.056
2505.8	-67.028
2505.8	-67.009
2505.8	-66.989
2505.8	-66.96
2505.9	-66.941
2505.9	-66.918
2505.9	-66.895
2505.9	-66.879
2505.9	-66.854
2506	-66.834
2506	-66.814
2506	-66.787
2506	-66.771
2506	-66.747
2506.1	-66.724
2506.1	-66.705
2506.1	-66.676
2506.1	-66.657
2506.1	-66.635
2506.2	-66.611
2506.2	-66.592
2506.2	-66.564
2506.2	-66.544
2506.2	-66.521
2506.3	-66.496
2506.3	-66.476
2506.3	-66.447
2506.3	-66.426
2506.3	-66.399
2506.4	-66.377
2506.4	-66.354
2506.4	-66.328
2506.4	-66.307
2506.4	-66.276
2506.5	-66.255
2506.5	-66.227
2506.5	-66.203
2506.5	-66.179
2506.5	-66.153
2506.6	-66.13
2506.6	-66.103
2506.6	-66.083
2506.6	-66.053
2506.6	-66.032
2506.7	-66.003
2506.7	-65.98
2506.7	-65.954
2506.7	-65.931
2506.7	-65.906
2506.8	-65.88
2506.8	-65.857
2506.8	-65.827
2506.8	-65.806
2506.8	-65.777
2506.9	-65.755
2506.9	-65.725
2506.9	-65.703
2506.9	-65.673
2506.9	-65.654
2507	-65.628
2507	-65.606
2507	-65.58
2507	-65.555
2507	-65.53
2507.1	-65.504
2507.1	-65.479
2507.1	-65.451
2507.1	-65.428
2507.1	-65.4
2507.2	-65.38
2507.2	-65.352
2507.2	-65.331
2507.2	-65.302
2507.2	-65.276
2507.3	-65.251
2507.3	-65.226
2507.3	-65.198
2507.3	-65.17
2507.3	-65.143
2507.4	-65.111
2507.4	-65.087
2507.4	-65.057
2507.4	-65.036
2507.4	-65.005
2507.5	-64.985
2507.5	-64.956
2507.5	-64.933
2507.5	-64.907
2507.5	-64.883
2507.6	-64.856
2507.6	-64.826
2507.6	-64.801
2507.6	-64.768
2507.6	-64.746
2507.7	-64.715
2507.7	-64.69
2507.7	-64.661
2507.7	-64.635
2507.7	-64.61
2507.8	-64.581
2507.8	-64.558
2507.8	-64.527
2507.8	-64.504
2507.8	-64.474
2507.9	-64.452
2507.9	-64.423
2507.9	-64.394
2507.9	-64.369
2507.9	-64.336
2508	-64.313
2508	-64.281
2508	-64.258
2508	-64.229
2508	-64.201
2508.1	-64.174
2508.1	-64.141
2508.1	-64.117
2508.1	-64.083
2508.1	-64.058
2508.2	-64.028
2508.2	-64.001
2508.2	-63.974
2508.2	-63.943
2508.2	-63.919
2508.3	-63.886
2508.3	-63.861
2508.3	-63.826
2508.3	-63.79
2508.3	-63.754
2508.4	-63.715
2508.4	-63.68
2508.4	-63.637
2508.4	-63.605
2508.4	-63.568
2508.5	-63.532
2508.5	-63.499
2508.5	-63.46
2508.5	-63.42
2508.5	-63.381
2508.6	-63.353
2508.6	-63.318
2508.6	-63.282
2508.6	-63.252
2508.6	-63.211
2508.7	-63.181
2508.7	-63.143
2508.7	-63.111
2508.7	-63.077
2508.7	-63.039
2508.8	-63.006
2508.8	-62.965
2508.8	-62.934
2508.8	-62.899
2508.8	-62.864
2508.9	-62.832
2508.9	-62.794
2508.9	-62.762
2508.9	-62.724
2508.9	-62.693
2509	-62.657
2509	-62.619
2509	-62.587
2509	-62.545
2509	-62.513
2509.1	-62.476
2509.1	-62.44
2509.1	-62.406
2509.1	-62.364
2509.1	-62.33
2509.2	-62.288
2509.2	-62.254
2509.2	-62.218
2509.2	-62.178
2509.2	-62.145
2509.3	-62.103
2509.3	-62.07
2509.3	-62.027
2509.3	-61.984
2509.3	-61.94
2509.4	-61.887
2509.4	-61.846
2509.4	-61.797
2509.4	-61.754
2509.4	-61.709
2509.5	-61.66
2509.5	-61.619
2509.5	-61.569
2509.5	-61.528
2509.5	-61.481
2509.6	-61.432
2509.6	-61.389
2509.6	-61.339
2509.6	-61.299
2509.6	-61.255
2509.7	-61.212
2509.7	-61.167
2509.7	-61.117
2509.7	-61.076
2509.7	-61.026
2509.8	-60.983
2509.8	-60.937
2509.8	-60.887
2509.8	-60.843
2509.8	-60.793
2509.9	-60.749
2509.9	-60.701
2509.9	-60.653
2509.9	-60.607
2509.9	-60.555
2510	-60.512
2510	-60.461
2510	-60.413
2510	-60.367
2510	-60.311
2510.1	-60.264
2510.1	-60.21
2510.1	-60.16
2510.1	-60.11
2510.1	-60.054
2510.2	-60.004
2510.2	-59.948
2510.2	-59.9
2510.2	-59.85
2510.2	-59.795
2510.3	-59.745
2510.3	-59.686
2510.3	-59.632
2510.3	-59.571
2510.3	-59.508
2510.4	-59.448
2510.4	-59.379
2510.4	-59.322
2510.4	-59.259
2510.4	-59.197
2510.5	-59.139
2510.5	-59.072
2510.5	-59.013
2510.5	-58.948
2510.5	-58.885
2510.6	-58.824
2510.6	-58.756
2510.6	-58.695
2510.6	-58.627
2510.6	-58.565
2510.7	-58.502
2510.7	-58.432
2510.7	-58.37
2510.7	-58.3
2510.7	-58.235
2510.8	-58.168
2510.8	-58.096
2510.8	-58.031
2510.8	-57.956
2510.8	-57.888
2510.9	-57.817
2510.9	-57.742
2510.9	-57.674
2510.9	-57.598
2510.9	-57.529
2511	-57.455
2511	-57.379
2511	-57.309
2511	-57.229
2511	-57.156
2511.1	-57.079
2511.1	-56.996
2511.1	-56.921
2511.1	-56.836
2511.1	-56.759
2511.2	-56.679
2511.2	-56.593
2511.2	-56.513
2511.2	-56.422
2511.2	-56.339
2511.3	-56.252
2511.3	-56.162
2511.3	-56.074
2511.3	-55.975
2511.3	-55.884
2511.4	-55.79
2511.4	-55.693
2511.4	-55.601
2511.4	-55.498
2511.4	-55.403
2511.5	-55.306
2511.5	-55.204
2511.5	-55.107
2511.5	-55.001
2511.5	-54.898
2511.6	-54.792
2511.6	-54.68
2511.6	-54.576
2511.6	-54.462
2511.6	-54.354
2511.7	-54.243
2511.7	-54.127
2511.7	-54.017
2511.7	-53.898
2511.7	-53.785
2511.8	-53.667
2511.8	-53.538
2511.8	-53.418
2511.8	-53.289
2511.8	-53.163
2511.9	-53.038
2511.9	-52.903
2511.9	-52.776
2511.9	-52.641
2511.9	-52.505
2512	-52.371
2512	-52.225
2512	-52.085
2512	-51.937
2512	-51.788
2512.1	-51.641
2512.1	-51.485
2512.1	-51.335
2512.1	-51.178
2512.1	-51.014
2512.2	-50.855
2512.2	-50.687
2512.2	-50.522
2512.2	-50.352
2512.2	-50.173
2512.3	-50.001
2512.3	-49.817
2512.3	-49.635
2512.3	-49.449
2512.3	-49.25
2512.4	-49.055
2512.4	-48.85
2512.4	-48.644
2512.4	-48.438
2512.4	-48.22
2512.5	-48.006
2512.5	-47.785
2512.5	-47.559
2512.5	-47.334
2512.5	-47.093
2512.6	-46.855
2512.6	-46.608
2512.6	-46.35
2512.6	-46.097
2512.6	-45.831
2512.7	-45.564
2512.7	-45.291
2512.7	-45.002
2512.7	-44.715
2512.7	-44.419
2512.8	-44.113
2512.8	-43.807
2512.8	-43.484
2512.8	-43.161
2512.8	-42.826
2512.9	-42.477
2512.9	-42.129
2512.9	-41.763
2512.9	-41.389
2512.9	-41.008
2513	-40.607
2513	-40.206
2513	-39.79
2513	-39.357
2513	-38.919
2513.1	-38.457
2513.1	-37.987
2513.1	-37.504
2513.1	-36.999
2513.1	-36.488
2513.2	-35.954
2513.2	-35.403
2513.2	-34.839
2513.2	-34.247
2513.2	-33.644
2513.3	-33.019
2513.3	-32.365
2513.3	-31.699
2513.3	-31.003
2513.3	-30.284
2513.4	-29.544
2513.4	-28.769
2513.4	-27.973
2513.4	-27.147
2513.4	-26.284
2513.5	-25.402
2513.5	-24.484
2513.5	-23.538
2513.5	-22.571
2513.5	-21.567
2513.6	-20.542
2513.6	-19.49
2513.6	-18.402
2513.6	-17.297
2513.6	-16.158
2513.7	-14.997
2513.7	-13.819
2513.7	-12.617
2513.7	-11.413
2513.7	-10.198
2513.8	-8.9792
2513.8	-7.7746
2513.8	-6.5735
2513.8	-5.3919
2513.8	-4.2398
2513.9	-3.1077
2513.9	-2.0167
2513.9	-0.96198
2513.9	0.062117
2513.9	1.0338
2514	1.969
2514	2.8639
2514	3.7076
2514	4.5168
2514	5.277
2514.1	5.9937
2514.1	6.6742
2514.1	7.3038
2514.1	7.8975
2514.1	8.4523
2514.2	8.9623
2514.2	9.4422
2514.2	9.8789
2514.2	10.28
2514.2	10.654
2514.3	10.985
2514.3	11.29
2514.3	11.564
2514.3	11.801
2514.3	12.018
2514.4	12.202
2514.4	12.361
2514.4	12.499
2514.4	12.604
2514.4	12.692
2514.5	12.754
2514.5	12.793
2514.5	12.818
2514.5	12.813
2514.5	12.793
2514.6	12.754
2514.6	12.693
2514.6	12.62
2514.6	12.523
2514.6	12.416
2514.7	12.287
2514.7	12.144
2514.7	11.989
2514.7	11.813
2514.7	11.629
2514.8	11.424
2514.8	11.21
2514.8	10.98
2514.8	10.738
2514.8	10.485
2514.9	10.215
2514.9	9.9384
2514.9	9.643
2514.9	9.3416
2514.9	9.0248
2515	8.6996
2515	8.3619
2515	8.0132
2515	7.6564
2515	7.2838
2515.1	6.9085
2515.1	6.5169
2515.1	6.1213
2515.1	5.7105
2515.1	5.296
2515.2	4.8678
2515.2	4.4352
2515.2	3.9923
2515.2	3.5422
2515.2	3.0855
2515.3	2.6197
2515.3	2.15
2515.3	1.6689
2515.3	1.188
2515.3	0.6958
2515.4	0.20494
2515.4	-0.29622
2515.4	-0.79508
2515.4	-1.3037
2515.4	-1.8078
2515.5	-2.3206
2515.5	-2.8305
2515.5	-3.3451
2515.5	-3.8578
2515.5	-4.3726
2515.6	-4.8866
2515.6	-5.3987
2515.6	-5.9133
2515.6	-6.4229
2515.6	-6.9367
2515.7	-7.4418
2515.7	-7.9531
2515.7	-8.4552
2515.7	-8.9621
2515.7	-9.4633
2515.8	-9.9648
2515.8	-10.463
2515.8	-10.96
2515.8	-11.459
2515.8	-11.95
2515.9	-12.448
2515.9	-12.938
2515.9	-13.435
2515.9	-13.926
2515.9	-14.422
2516	-14.914
2516	-15.409
2516	-15.905
2516	-16.399
2516	-16.899
2516.1	-17.394
2516.1	-17.898
2516.1	-18.397
2516.1	-18.904
2516.1	-19.41
2516.2	-19.917
2516.2	-20.429
2516.2	-20.937
2516.2	-21.453
2516.2	-21.962
2516.3	-22.476
2516.3	-22.982
2516.3	-23.488
2516.3	-23.986
2516.3	-24.472
2516.4	-24.958
2516.4	-25.424
2516.4	-25.895
2516.4	-26.353
2516.4	-26.813
2516.5	-27.269
2516.5	-27.721
2516.5	-28.179
2516.5	-28.629
2516.5	-29.086
2516.6	-29.537
2516.6	-29.992
2516.6	-30.445
2516.6	-30.895
2516.6	-31.35
2516.7	-31.795
2516.7	-32.247
2516.7	-32.693
2516.7	-33.137
2516.7	-33.578
2516.8	-34.013
2516.8	-34.449
2516.8	-34.875
2516.8	-35.306
2516.8	-35.726
2516.9	-36.143
2516.9	-36.555
2516.9	-36.956
2516.9	-37.361
2516.9	-37.753
2517	-38.146
2517	-38.526
2517	-38.899
2517	-39.269
2517	-39.627
2517.1	-39.988
2517.1	-40.335
2517.1	-40.679
2517.1	-41.015
2517.1	-41.34
2517.2	-41.666
2517.2	-41.979
2517.2	-42.295
2517.2	-42.598
2517.2	-42.895
2517.3	-43.19
2517.3	-43.473
2517.3	-43.765
2517.3	-44.042
2517.3	-44.318
2517.4	-44.586
2517.4	-44.847
2517.4	-45.112
2517.4	-45.365
2517.4	-45.622
2517.5	-45.87
2517.5	-46.114
2517.5	-46.359
2517.5	-46.595
2517.5	-46.836
2517.6	-47.068
2517.6	-47.302
2517.6	-47.532
2517.6	-47.755
2517.6	-47.985
2517.7	-48.202
2517.7	-48.428
2517.7	-48.648
2517.7	-48.865
2517.7	-49.087
2517.8	-49.298
2517.8	-49.517
2517.8	-49.73
2517.8	-49.944
2517.8	-50.157
2517.9	-50.362
2517.9	-50.576
2517.9	-50.784
2517.9	-50.995
2517.9	-51.204
2518	-51.407
2518	-51.619
2518	-51.821
2518	-52.032
2518	-52.237
2518.1	-52.439
2518.1	-52.647
2518.1	-52.846
2518.1	-53.053
2518.1	-53.255
2518.2	-53.459
2518.2	-53.664
2518.2	-53.862
2518.2	-54.071
2518.2	-54.269
2518.3	-54.473
2518.3	-54.675
2518.3	-54.875
2518.3	-55.084
2518.3	-55.285
2518.4	-55.491
2518.4	-55.694
2518.4	-55.894
2518.4	-56.098
2518.4	-56.294
2518.5	-56.498
2518.5	-56.698
2518.5	-56.896
2518.5	-57.099
2518.5	-57.293
2518.6	-57.496
2518.6	-57.693
2518.6	-57.892
2518.6	-58.092
2518.6	-58.283
2518.7	-58.483
2518.7	-58.675
2518.7	-58.872
2518.7	-59.069
2518.7	-59.259
2518.8	-59.457
2518.8	-59.647
2518.8	-59.84
2518.8	-60.034
2518.8	-60.222
2518.9	-60.419
2518.9	-60.606
2518.9	-60.798
2518.9	-60.988
2518.9	-61.174
2519	-61.367
2519	-61.551
2519	-61.741
2519	-61.927
2519	-62.108
2519.1	-62.295
2519.1	-62.474
2519.1	-62.66
2519.1	-62.84
2519.1	-63.016
2519.2	-63.198
2519.2	-63.371
2519.2	-63.553
2519.2	-63.73
2519.2	-63.905
2519.3	-64.084
2519.3	-64.253
2519.3	-64.433
2519.3	-64.608
2519.3	-64.778
2519.4	-64.953
2519.4	-65.116
2519.4	-65.288
2519.4	-65.452
2519.4	-65.615
2519.5	-65.785
2519.5	-65.944
2519.5	-66.111
2519.5	-66.272
2519.5	-66.431
2519.6	-66.594
2519.6	-66.746
2519.6	-66.907
2519.6	-67.062
2519.6	-67.213
2519.7	-67.369
2519.7	-67.516
2519.7	-67.67
2519.7	-67.817
2519.7	-67.96
2519.8	-68.109
2519.8	-68.25
2519.8	-68.398
2519.8	-68.539
2519.8	-68.676
2519.9	-68.819
2519.9	-68.951
2519.9	-69.091
2519.9	-69.227
2519.9	-69.356
2520	-69.492
2520	-69.619
2520	-69.752
2520	-69.882
2520	-70.006
2520.1	-70.138
2520.1	-70.258
2520.1	-70.383
2520.1	-70.506
2520.1	-70.621
2520.2	-70.746
2520.2	-70.859
2520.2	-70.975
2520.2	-71.093
2520.2	-71.203
2520.3	-71.319
2520.3	-71.429
2520.3	-71.538
2520.3	-71.649
2520.3	-71.75
2520.4	-71.859
2520.4	-71.965
2520.4	-72.067
2520.4	-72.172
2520.4	-72.266
2520.5	-72.367
2520.5	-72.467
2520.5	-72.561
2520.5	-72.662
2520.5	-72.751
2520.6	-72.844
2520.6	-72.938
2520.6	-73.023
2520.6	-73.116
2520.6	-73.201
2520.7	-73.288
2520.7	-73.376
2520.7	-73.455
2520.7	-73.542
2520.7	-73.624
2520.8	-73.704
2520.8	-73.785
2520.8	-73.857
2520.8	-73.935
2520.8	-74.012
2520.9	-74.083
2520.9	-74.162
2520.9	-74.232
2520.9	-74.304
2520.9	-74.377
2521	-74.442
2521	-74.514
2521	-74.58
2521	-74.643
2521	-74.712
2521.1	-74.771
2521.1	-74.839
2521.1	-74.903
2521.1	-74.96
2521.1	-75.027
2521.2	-75.084
2521.2	-75.144
2521.2	-75.204
2521.2	-75.254
2521.2	-75.312
2521.3	-75.366
2521.3	-75.417
2521.3	-75.472
2521.3	-75.514
2521.3	-75.561
2521.4	-75.604
2521.4	-75.64
2521.4	-75.687
2521.4	-75.728
2521.4	-75.77
2521.5	-75.817
2521.5	-75.851
2521.5	-75.894
2521.5	-75.935
2521.5	-75.97
2521.6	-76.013
2521.6	-76.048
2521.6	-76.084
2521.6	-76.126
2521.6	-76.156
2521.7	-76.195
2521.7	-76.229
2521.7	-76.255
2521.7	-76.291
2521.7	-76.32
2521.8	-76.352
2521.8	-76.388
2521.8	-76.414
2521.8	-76.447
2521.8	-76.476
2521.9	-76.5
2521.9	-76.532
2521.9	-76.555
2521.9	-76.58
2521.9	-76.607
2522	-76.625
2522	-76.655
2522	-76.681
2522	-76.702
2522	-76.73
2522.1	-76.748
2522.1	-76.77
2522.1	-76.796
2522.1	-76.81
2522.1	-76.832
2522.2	-76.854
2522.2	-76.867
2522.2	-76.89
2522.2	-76.907
2522.2	-76.923
2522.3	-76.944
2522.3	-76.954
2522.3	-76.966
2522.3	-76.975
2522.3	-76.985
2522.4	-76.994
2522.4	-76.998
2522.4	-76.998
2522.4	-77.007
2522.4	-77.008
2522.5	-77.012
2522.5	-77.02
2522.5	-77.016
2522.5	-77.022
2522.5	-77.026
2522.6	-77.024
2522.6	-77.03
2522.6	-77.029
2522.6	-77.029
2522.6	-77.035
2522.7	-77.031
2522.7	-77.037
2522.7	-77.038
2522.7	-77.034
2522.7	-77.037
2522.8	-77.032
2522.8	-77.031
2522.8	-77.032
2522.8	-77.025
2522.8	-77.026
2522.9	-77.023
2522.9	-77.022
2522.9	-77.021
2522.9	-77.014
2522.9	-77.013
2523	-77.002
2523	-76.998
2523	-76.991
2523	-76.983
2523	-76.978
2523.1	-76.967
2523.1	-76.964
2523.1	-76.954
2523.1	-76.95
2523.1	-76.945
2523.2	-76.936
2523.2	-76.932
2523.2	-76.919
2523.2	-76.912
2523.2	-76.899
2523.3	-76.893
2523.3	-76.88
2523.3	-76.87
2523.3	-76.85
2523.3	-76.83
2523.4	-76.81
2523.4	-76.789
2523.4	-76.771
2523.4	-76.746
2523.4	-76.729
2523.5	-76.702
2523.5	-76.685
2523.5	-76.66
2523.5	-76.643
2523.5	-76.62
2523.6	-76.604
2523.6	-76.582
2523.6	-76.563
2523.6	-76.544
2523.6	-76.523
2523.7	-76.505
2523.7	-76.482
2523.7	-76.464
2523.7	-76.44
2523.7	-76.422
2523.8	-76.397
2523.8	-76.378
2523.8	-76.351
2523.8	-76.332
2523.8	-76.307
2523.9	-76.287
2523.9	-76.263
2523.9	-76.243
2523.9	-76.22
2523.9	-76.198
2524	-76.174
2524	-76.145
2524	-76.123
2524	-76.095
2524	-76.066
2524.1	-76.037
2524.1	-76.018
2524.1	-75.992
2524.1	-75.971
2524.1	-75.947
2524.2	-75.921
2524.2	-75.896
2524.2	-75.866
2524.2	-75.841
2524.2	-75.809
2524.3	-75.786
2524.3	-75.755
2524.3	-75.73
2524.3	-75.7
2524.3	-75.668
2524.4	-75.64
2524.4	-75.602
2524.4	-75.571
2524.4	-75.532
2524.4	-75.502
2524.5	-75.465
2524.5	-75.435
2524.5	-75.4
2524.5	-75.366
2524.5	-75.335
2524.6	-75.297
2524.6	-75.268
2524.6	-75.229
2524.6	-75.197
2524.6	-75.161
2524.7	-75.129
2524.7	-75.096
2524.7	-75.06
2524.7	-75.031
2524.7	-74.99
2524.8	-74.96
2524.8	-74.923
2524.8	-74.89
2524.8	-74.856
2524.8	-74.817
2524.9	-74.782
2524.9	-74.741
2524.9	-74.71
2524.9	-74.674
2524.9	-74.641
2525	-74.609
2525	-74.567
2525	-74.535
2525	-74.495
2525	-74.464
2525.1	-74.428
2525.1	-74.393
2525.1	-74.36
2525.1	-74.32
2525.1	-74.289
2525.2	-74.251
2525.2	-74.218
2525.2	-74.182
2525.2	-74.142
2525.2	-74.107
2525.3	-74.065
2525.3	-74.022
2525.3	-73.98
2525.3	-73.941
2525.3	-73.903
2525.4	-73.859
2525.4	-73.823
2525.4	-73.781
2525.4	-73.744
2525.4	-73.703
2525.5	-73.661
2525.5	-73.625
2525.5	-73.58
2525.5	-73.544
2525.5	-73.5
2525.6	-73.46
2525.6	-73.42
2525.6	-73.376
2525.6	-73.339
2525.6	-73.294
2525.7	-73.257
2525.7	-73.215
2525.7	-73.175
2525.7	-73.14
2525.7	-73.096
2525.8	-73.061
2525.8	-73.019
2525.8	-72.979
2525.8	-72.94
2525.8	-72.896
2525.9	-72.86
2525.9	-72.815
2525.9	-72.776
2525.9	-72.735
2525.9	-72.692
2526	-72.654
2526	-72.608
2526	-72.571
2526	-72.527
2526	-72.485
2526.1	-72.448
2526.1	-72.4
2526.1	-72.364
2526.1	-72.319
2526.1	-72.275
2526.2	-72.234
2526.2	-72.187
2526.2	-72.149
2526.2	-72.104
2526.2	-72.063
2526.3	-72.02
2526.3	-71.974
2526.3	-71.937
2526.3	-71.89
2526.3	-71.85
2526.4	-71.806
2526.4	-71.759
2526.4	-71.721
2526.4	-71.674
2526.4	-71.636
2526.5	-71.592
2526.5	-71.547
2526.5	-71.505
2526.5	-71.455
2526.5	-71.414
2526.6	-71.369
2526.6	-71.325
2526.6	-71.283
2526.6	-71.234
2526.6	-71.196
2526.7	-71.152
2526.7	-71.109
2526.7	-71.066
2526.7	-71.015
2526.7	-70.976
2526.8	-70.93
2526.8	-70.89
2526.8	-70.849
2526.8	-70.802
2526.8	-70.763
2526.9	-70.715
2526.9	-70.674
2526.9	-70.631
2526.9	-70.583
2526.9	-70.542
2527	-70.494
2527	-70.454
2527	-70.41
2527	-70.362
2527	-70.32
2527.1	-70.269
2527.1	-70.227
2527.1	-70.184
2527.1	-70.137
2527.1	-70.096
2527.2	-70.047
2527.2	-70.004
2527.2	-69.96
2527.2	-69.914
2527.2	-69.873
2527.3	-69.822
2527.3	-69.779
2527.3	-69.733
2527.3	-69.685
2527.3	-69.646
2527.4	-69.596
2527.4	-69.555
2527.4	-69.512
2527.4	-69.463
2527.4	-69.424
2527.5	-69.377
2527.5	-69.338
2527.5	-69.297
2527.5	-69.249
2527.5	-69.208
2527.6	-69.159
2527.6	-69.116
2527.6	-69.072
2527.6	-69.021
2527.6	-68.978
2527.7	-68.928
2527.7	-68.884
2527.7	-68.842
2527.7	-68.792
2527.7	-68.751
2527.8	-68.701
2527.8	-68.656
2527.8	-68.614
2527.8	-68.564
2527.8	-68.524
2527.9	-68.479
2527.9	-68.433
2527.9	-68.392
2527.9	-68.342
2527.9	-68.301
2528	-68.255
2528	-68.205
2528	-68.163
2528	-68.113
2528	-68.07
2528.1	-68.025
2528.1	-67.974
2528.1	-67.931
2528.1	-67.879
2528.1	-67.835
2528.2	-67.792
2528.2	-67.742
2528.2	-67.702
2528.2	-67.654
2528.2	-67.608
2528.3	-67.569
2528.3	-67.518
2528.3	-67.479
2528.3	-67.436
2528.3	-67.387
2528.4	-67.348
2528.4	-67.302
2528.4	-67.262
2528.4	-67.221
2528.4	-67.172
2528.5	-67.132
2528.5	-67.087
2528.5	-67.042
2528.5	-67.001
2528.5	-66.951
2528.6	-66.909
2528.6	-66.864
2528.6	-66.815
2528.6	-66.774
2528.6	-66.722
2528.7	-66.676
2528.7	-66.63
2528.7	-66.575
2528.7	-66.533
2528.7	-66.486
2528.8	-66.438
2528.8	-66.396
2528.8	-66.344
2528.8	-66.298
2528.8	-66.253
2528.9	-66.201
2528.9	-66.157
2528.9	-66.108
2528.9	-66.059
2528.9	-66.015
2529	-65.966
2529	-65.922
2529	-65.875
2529	-65.823
2529	-65.78
2529.1	-65.73
2529.1	-65.683
2529.1	-65.638
2529.1	-65.584
2529.1	-65.539
2529.2	-65.491
2529.2	-65.439
2529.2	-65.395
2529.2	-65.342
2529.2	-65.295
2529.3	-65.249
2529.3	-65.196
2529.3	-65.155
2529.3	-65.11
2529.3	-65.062
2529.4	-65.021
2529.4	-64.971
2529.4	-64.926
2529.4	-64.882
2529.4	-64.829
2529.5	-64.786
2529.5	-64.737
2529.5	-64.687
2529.5	-64.645
2529.5	-64.594
2529.6	-64.549
2529.6	-64.505
2529.6	-64.451
2529.6	-64.407
2529.6	-64.358
2529.7	-64.309
2529.7	-64.267
2529.7	-64.214
2529.7	-64.167
2529.7	-64.119
2529.8	-64.063
2529.8	-64.017
2529.8	-63.966
2529.8	-63.913
2529.8	-63.867
2529.9	-63.812
2529.9	-63.764
2529.9	-63.715
2529.9	-63.659
2529.9	-63.61
2530	-63.557
2530	-63.502
2530	-63.456
2530	-63.401
2530	-63.353
2530.1	-63.304
2530.1	-63.246
2530.1	-63.197
2530.1	-63.142
2530.1	-63.086
2530.2	-63.037
2530.2	-62.979
2530.2	-62.928
2530.2	-62.877
2530.2	-62.817
2530.3	-62.767
2530.3	-62.713
2530.3	-62.658
2530.3	-62.613
2530.3	-62.561
2530.4	-62.513
2530.4	-62.467
2530.4	-62.413
2530.4	-62.368
2530.4	-62.318
2530.5	-62.262
2530.5	-62.206
2530.5	-62.15
2530.5	-62.095
2530.5	-62.046
2530.6	-61.987
2530.6	-61.937
2530.6	-61.885
2530.6	-61.826
2530.6	-61.775
2530.7	-61.72
2530.7	-61.662
2530.7	-61.609
2530.7	-61.548
2530.7	-61.495
2530.8	-61.44
2530.8	-61.378
2530.8	-61.326
2530.8	-61.267
2530.8	-61.205
2530.9	-61.151
2530.9	-61.088
2530.9	-61.029
2530.9	-60.972
2530.9	-60.905
2531	-60.849
2531	-60.788
2531	-60.724
2531	-60.665
2531	-60.597
2531.1	-60.537
2531.1	-60.476
2531.1	-60.407
2531.1	-60.349
2531.1	-60.282
2531.2	-60.219
2531.2	-60.157
2531.2	-60.087
2531.2	-60.025
2531.2	-59.955
2531.3	-59.889
2531.3	-59.823
2531.3	-59.755
2531.3	-59.7
2531.3	-59.633
2531.4	-59.573
2531.4	-59.51
2531.4	-59.445
2531.4	-59.384
2531.4	-59.317
2531.5	-59.255
2531.5	-59.184
2531.5	-59.119
2531.5	-59.051
2531.5	-58.983
2531.6	-58.916
2531.6	-58.842
2531.6	-58.774
2531.6	-58.698
2531.6	-58.631
2531.7	-58.555
2531.7	-58.485
2531.7	-58.409
2531.7	-58.333
2531.7	-58.256
2531.8	-58.178
2531.8	-58.102
2531.8	-58.019
2531.8	-57.943
2531.8	-57.857
2531.9	-57.778
2531.9	-57.691
2531.9	-57.613
2531.9	-57.526
2531.9	-57.446
2532	-57.36
2532	-57.278
2532	-57.191
2532	-57.107
2532	-57.02
2532.1	-56.93
2532.1	-56.841
2532.1	-56.747
2532.1	-56.658
2532.1	-56.562
2532.2	-56.472
2532.2	-56.373
2532.2	-56.282
2532.2	-56.18
2532.2	-56.085
2532.3	-55.982
2532.3	-55.883
2532.3	-55.783
2532.3	-55.686
2532.3	-55.59
2532.4	-55.492
2532.4	-55.394
2532.4	-55.288
2532.4	-55.188
2532.4	-55.079
2532.5	-54.977
2532.5	-54.866
2532.5	-54.758
2532.5	-54.646
2532.5	-54.534
2532.6	-54.421
2532.6	-54.303
2532.6	-54.189
2532.6	-54.065
2532.6	-53.946
2532.7	-53.817
2532.7	-53.694
2532.7	-53.566
2532.7	-53.436
2532.7	-53.306
2532.8	-53.169
2532.8	-53.037
2532.8	-52.897
2532.8	-52.763
2532.8	-52.618
2532.9	-52.476
2532.9	-52.328
2532.9	-52.178
2532.9	-52.031
2532.9	-51.874
2533	-51.722
2533	-51.558
2533	-51.4
2533	-51.236
2533	-51.071
2533.1	-50.905
2533.1	-50.728
2533.1	-50.557
2533.1	-50.373
2533.1	-50.197
2533.2	-50.012
2533.2	-49.823
2533.2	-49.632
2533.2	-49.432
2533.2	-49.234
2533.3	-49.025
2533.3	-48.822
2533.3	-48.61
2533.3	-48.397
2533.3	-48.182
2533.4	-47.953
2533.4	-47.73
2533.4	-47.493
2533.4	-47.258
2533.4	-47.014
2533.5	-46.765
2533.5	-46.514
2533.5	-46.25
2533.5	-45.987
2533.5	-45.709
2533.6	-45.432
2533.6	-45.145
2533.6	-44.85
2533.6	-44.552
2533.6	-44.239
2533.7	-43.928
2533.7	-43.601
2533.7	-43.27
2533.7	-42.931
2533.7	-42.577
2533.8	-42.221
2533.8	-41.847
2533.8	-41.471
2533.8	-41.08
2533.8	-40.679
2533.9	-40.269
2533.9	-39.839
2533.9	-39.406
2533.9	-38.953
2533.9	-38.49
2534	-38.013
2534	-37.515
2534	-37.009
2534	-36.478
2534	-35.939
2534.1	-35.378
2534.1	-34.799
2534.1	-34.204
2534.1	-33.579
2534.1	-32.944
2534.2	-32.278
2534.2	-31.593
2534.2	-30.886
2534.2	-30.147
2534.2	-29.391
2534.3	-28.599
2534.3	-27.785
2534.3	-26.94
2534.3	-26.06
2534.3	-25.155
2534.4	-24.209
2534.4	-23.245
2534.4	-22.246
2534.4	-21.219
2534.4	-20.168
2534.5	-19.08
2534.5	-17.974
2534.5	-16.833
2534.5	-15.671
2534.5	-14.486
2534.6	-13.276
2534.6	-12.059
2534.6	-10.823
2534.6	-9.5912
2534.6	-8.3572
2534.7	-7.1294
2534.7	-5.9225
2534.7	-4.7258
2534.7	-3.5672
2534.7	-2.4343
2534.8	-1.3382
2534.8	-0.28393
2534.8	0.73626
2534.8	1.7046
2534.8	2.6362
2534.9	3.5202
2534.9	4.3594
2534.9	5.1588
2534.9	5.9048
2534.9	6.6138
2535	7.2743
2535	7.8966
2535	8.4783
2535	9.0137
2535	9.5182
2535.1	9.9756
2535.1	10.403
2535.1	10.795
2535.1	11.146
2535.1	11.471
2535.2	11.756
2535.2	12.017
2535.2	12.247
2535.2	12.445
2535.2	12.622
2535.3	12.764
2535.3	12.887
2535.3	12.985
2535.3	13.059
2535.3	13.114
2535.4	13.139
2535.4	13.149
2535.4	13.136
2535.4	13.104
2535.4	13.057
2535.5	12.984
2535.5	12.901
2535.5	12.795
2535.5	12.674
2535.5	12.541
2535.6	12.385
2535.6	12.221
2535.6	12.036
2535.6	11.841
2535.6	11.633
2535.7	11.406
2535.7	11.173
2535.7	10.918
2535.7	10.656
2535.7	10.382
2535.8	10.091
2535.8	9.7958
2535.8	9.4815
2535.8	9.1596
2535.8	8.8272
2535.9	8.4799
2535.9	8.1279
2535.9	7.7593
2535.9	7.3839
2535.9	6.9988
2536	6.5999
2536	6.1981
2536	5.7804
2536	5.3583
2536	4.9274
2536.1	4.4838
2536.1	4.0386
2536.1	3.5795
2536.1	3.1163
2536.1	2.6469
2536.2	2.1661
2536.2	1.6857
2536.2	1.1927
2536.2	0.69903
2536.2	0.2015
2536.3	-0.30575
2536.3	-0.80964
2536.3	-1.3214
2536.3	-1.8324
2536.3	-2.3459
2536.4	-2.8654
2536.4	-3.3811
2536.4	-3.903
2536.4	-4.4205
2536.4	-4.937
2536.5	-5.4593
2536.5	-5.9722
2536.5	-6.491
2536.5	-7.0057
2536.5	-7.5163
2536.6	-8.0317
2536.6	-8.5382
2536.6	-9.0474
2536.6	-9.5545
2536.6	-10.056
2536.7	-10.562
2536.7	-11.06
2536.7	-11.562
2536.7	-12.061
2536.7	-12.556
2536.8	-13.059
2536.8	-13.554
2536.8	-14.051
2536.8	-14.55
2536.8	-15.043
2536.9	-15.545
2536.9	-16.042
2536.9	-16.54
2536.9	-17.045
2536.9	-17.544
2537	-18.052
2537	-18.557
2537	-19.063
2537	-19.576
2537	-20.084
2537.1	-20.601
2537.1	-21.115
2537.1	-21.629
2537.1	-22.148
2537.1	-22.659
2537.2	-23.171
2537.2	-23.674
2537.2	-24.166
2537.2	-24.658
2537.2	-25.135
2537.3	-25.606
2537.3	-26.075
2537.3	-26.53
2537.3	-26.992
2537.3	-27.447
2537.4	-27.902
2537.4	-28.363
2537.4	-28.815
2537.4	-29.272
2537.4	-29.728
2537.5	-30.179
2537.5	-30.639
2537.5	-31.089
2537.5	-31.542
2537.5	-31.995
2537.6	-32.439
2537.6	-32.891
2537.6	-33.334
2537.6	-33.773
2537.6	-34.213
2537.7	-34.642
2537.7	-35.075
2537.7	-35.501
2537.7	-35.919
2537.7	-36.339
2537.8	-36.745
2537.8	-37.149
2537.8	-37.549
2537.8	-37.936
2537.8	-38.326
2537.9	-38.705
2537.9	-39.073
2537.9	-39.445
2537.9	-39.801
2537.9	-40.156
2538	-40.503
2538	-40.837
2538	-41.174
2538	-41.498
2538	-41.818
2538.1	-42.136
2538.1	-42.438
2538.1	-42.742
2538.1	-43.037
2538.1	-43.324
2538.2	-43.615
2538.2	-43.893
2538.2	-44.169
2538.2	-44.442
2538.2	-44.703
2538.3	-44.969
2538.3	-45.227
2538.3	-45.474
2538.3	-45.725
2538.3	-45.966
2538.4	-46.209
2538.4	-46.454
2538.4	-46.686
2538.4	-46.925
2538.4	-47.157
2538.5	-47.382
2538.5	-47.614
2538.5	-47.838
2538.5	-48.063
2538.5	-48.288
2538.6	-48.503
2538.6	-48.726
2538.6	-48.942
2538.6	-49.155
2538.6	-49.376
2538.7	-49.587
2538.7	-49.799
2538.7	-50.011
2538.7	-50.215
2538.7	-50.429
2538.8	-50.638
2538.8	-50.842
2538.8	-51.054
2538.8	-51.257
2538.8	-51.461
2538.9	-51.673
2538.9	-51.874
2538.9	-52.083
2538.9	-52.288
2538.9	-52.487
2539	-52.697
2539	-52.898
2539	-53.099
2539	-53.306
2539	-53.503
2539.1	-53.706
2539.1	-53.91
2539.1	-54.105
2539.1	-54.309
2539.1	-54.509
2539.2	-54.703
2539.2	-54.908
2539.2	-55.106
2539.2	-55.305
2539.2	-55.508
2539.3	-55.703
2539.3	-55.905
2539.3	-56.105
2539.3	-56.298
2539.3	-56.499
2539.4	-56.691
2539.4	-56.888
2539.4	-57.085
2539.4	-57.277
2539.4	-57.477
2539.5	-57.672
2539.5	-57.866
2539.5	-58.065
2539.5	-58.254
2539.5	-58.453
2539.6	-58.646
2539.6	-58.838
2539.6	-59.032
2539.6	-59.218
2539.6	-59.415
2539.7	-59.604
2539.7	-59.797
2539.7	-59.988
2539.7	-60.175
2539.7	-60.365
2539.8	-60.547
2539.8	-60.738
2539.8	-60.922
2539.8	-61.108
2539.8	-61.293
2539.9	-61.471
2539.9	-61.659
2539.9	-61.837
2539.9	-62.022
2539.9	-62.199
2540	-62.383
2540	-62.558
2540	-62.738
2540	-62.916
2540	-63.092
2540.1	-63.268
2540.1	-63.438
2540.1	-63.614
2540.1	-63.782
2540.1	-63.958
2540.2	-64.123
2540.2	-64.299
2540.2	-64.464
2540.2	-64.633
2540.2	-64.798
2540.3	-64.965
2540.3	-65.128
2540.3	-65.29
2540.3	-65.451
2540.3	-65.609
2540.4	-65.773
2540.4	-65.924
2540.4	-66.083
2540.4	-66.233
2540.4	-66.389
2540.5	-66.535
2540.5	-66.689
2540.5	-66.835
2540.5	-66.987
2540.5	-67.132
2540.6	-67.279
2540.6	-67.426
2540.6	-67.569
2540.6	-67.713
2540.6	-67.852
2540.7	-67.996
2540.7	-68.13
2540.7	-68.272
2540.7	-68.404
2540.7	-68.543
2540.8	-68.672
2540.8	-68.807
2540.8	-68.935
2540.8	-69.063
2540.8	-69.192
2540.9	-69.313
2540.9	-69.442
2540.9	-69.56
2540.9	-69.687
2540.9	-69.806
2541	-69.929
2541	-70.047
2541	-70.164
2541	-70.28
2541	-70.392
2541.1	-70.509
2541.1	-70.614
2541.1	-70.73
2541.1	-70.835
2541.1	-70.942
2541.2	-71.048
2541.2	-71.148
2541.2	-71.252
2541.2	-71.348
2541.2	-71.454
2541.3	-71.549
2541.3	-71.652
2541.3	-71.75
2541.3	-71.848
2541.3	-71.947
2541.4	-72.036
2541.4	-72.132
2541.4	-72.218
2541.4	-72.312
2541.4	-72.4
2541.5	-72.487
2541.5	-72.575
2541.5	-72.653
2541.5	-72.74
2541.5	-72.817
2541.6	-72.903
2541.6	-72.983
2541.6	-73.061
2541.6	-73.141
2541.6	-73.213
2541.7	-73.294
2541.7	-73.365
2541.7	-73.441
2541.7	-73.511
2541.7	-73.578
2541.8	-73.649
2541.8	-73.711
2541.8	-73.783
2541.8	-73.845
2541.8	-73.91
2541.9	-73.975
2541.9	-74.034
2541.9	-74.099
2541.9	-74.155
2541.9	-74.219
2542	-74.275
2542	-74.334
2542	-74.392
2542	-74.441
2542	-74.5
2542.1	-74.548
2542.1	-74.604
2542.1	-74.656
2542.1	-74.704
2542.1	-74.758
2542.2	-74.802
2542.2	-74.854
2542.2	-74.897
2542.2	-74.942
2542.2	-74.989
2542.3	-75.028
2542.3	-75.076
2542.3	-75.114
2542.3	-75.161
2542.3	-75.205
2542.4	-75.242
2542.4	-75.286
2542.4	-75.32
2542.4	-75.362
2542.4	-75.399
2542.5	-75.437
2542.5	-75.476
2542.5	-75.508
2542.5	-75.548
2542.5	-75.577
2542.6	-75.612
2542.6	-75.645
2542.6	-75.672
2542.6	-75.705
2542.6	-75.728
2542.7	-75.759
2542.7	-75.787
2542.7	-75.813
2542.7	-75.842
2542.7	-75.861
2542.8	-75.887
2542.8	-75.906
2542.8	-75.928
2542.8	-75.953
2542.8	-75.97
2542.9	-75.998
2542.9	-76.017
2542.9	-76.039
2542.9	-76.059
2542.9	-76.073
2543	-76.095
2543	-76.108
2543	-76.124
2543	-76.139
2543	-76.149
2543.1	-76.159
2543.1	-76.168
2543.1	-76.185
2543.1	-76.196
2543.1	-76.206
2543.2	-76.222
2543.2	-76.227
2543.2	-76.243
2543.2	-76.251
2543.2	-76.258
2543.3	-76.271
2543.3	-76.273
2543.3	-76.287
2543.3	-76.298
2543.3	-76.309
2543.4	-76.32
2543.4	-76.326
2543.4	-76.34
2543.4	-76.346
2543.4	-76.356
2543.5	-76.365
2543.5	-76.368
2543.5	-76.381
2543.5	-76.386
2543.5	-76.395
2543.6	-76.402
2543.6	-76.402
2543.6	-76.41
2543.6	-76.408
2543.6	-76.412
2543.7	-76.414
2543.7	-76.41
2543.7	-76.413
2543.7	-76.408
2543.7	-76.411
2543.8	-76.409
2543.8	-76.403
2543.8	-76.404
2543.8	-76.394
2543.8	-76.392
2543.9	-76.388
2543.9	-76.38
2543.9	-76.38
2543.9	-76.371
2543.9	-76.37
2544	-76.368
2544	-76.361
2544	-76.359
2544	-76.348
2544	-76.344
2544.1	-76.336
2544.1	-76.325
2544.1	-76.32
2544.1	-76.306
2544.1	-76.299
2544.2	-76.287
2544.2	-76.272
2544.2	-76.264
2544.2	-76.248
2544.2	-76.241
2544.3	-76.229
2544.3	-76.215
2544.3	-76.21
2544.3	-76.199
2544.3	-76.197
2544.4	-76.189
2544.4	-76.178
2544.4	-76.172
2544.4	-76.159
2544.4	-76.157
2544.5	-76.151
2544.5	-76.141
2544.5	-76.137
2544.5	-76.122
2544.5	-76.116
2544.6	-76.107
2544.6	-76.093
2544.6	-76.086
2544.6	-76.069
2544.6	-76.06
2544.7	-76.05
2544.7	-76.033
2544.7	-76.023
2544.7	-76.005
2544.7	-75.992
2544.8	-75.976
2544.8	-75.955
2544.8	-75.945
2544.8	-75.926
2544.8	-75.912
2544.9	-75.897
2544.9	-75.877
2544.9	-75.866
2544.9	-75.847
2544.9	-75.83
2545	-75.813
2545	-75.79
2545	-75.777
2545	-75.759
2545	-75.742
2545.1	-75.727
2545.1	-75.703
2545.1	-75.687
2545.1	-75.667
2545.1	-75.645
2545.2	-75.627
2545.2	-75.601
2545.2	-75.582
2545.2	-75.56
2545.2	-75.536
2545.3	-75.521
2545.3	-75.494
2545.3	-75.479
2545.3	-75.465
2545.3	-75.444
2545.4	-75.434
2545.4	-75.417
2545.4	-75.4
2545.4	-75.388
2545.4	-75.366
2545.5	-75.353
2545.5	-75.335
2545.5	-75.315
2545.5	-75.301
2545.5	-75.277
2545.6	-75.261
2545.6	-75.242
2545.6	-75.218
2545.6	-75.194
2545.6	-75.169
2545.7	-75.149
2545.7	-75.131
2545.7	-75.104
2545.7	-75.086
2545.7	-75.066
2545.8	-75.043
2545.8	-75.025
2545.8	-74.998
2545.8	-74.98
2545.8	-74.959
2545.9	-74.931
2545.9	-74.912
2545.9	-74.886
2545.9	-74.864
2545.9	-74.843
2546	-74.814
2546	-74.793
2546	-74.769
2546	-74.741
2546	-74.719
2546.1	-74.691
2546.1	-74.67
2546.1	-74.649
2546.1	-74.621
2546.1	-74.602
2546.2	-74.576
2546.2	-74.547
2546.2	-74.525
2546.2	-74.493
2546.2	-74.47
2546.3	-74.446
2546.3	-74.417
2546.3	-74.4
2546.3	-74.376
2546.3	-74.355
2546.4	-74.337
2546.4	-74.31
2546.4	-74.294
2546.4	-74.273
2546.4	-74.247
2546.5	-74.23
2546.5	-74.204
2546.5	-74.181
2546.5	-74.163
2546.5	-74.135
2546.6	-74.115
2546.6	-74.094
2546.6	-74.066
2546.6	-74.044
2546.6	-74.016
2546.7	-73.99
2546.7	-73.967
2546.7	-73.937
2546.7	-73.916
2546.7	-73.893
2546.8	-73.865
2546.8	-73.845
2546.8	-73.817
2546.8	-73.791
2546.8	-73.767
2546.9	-73.735
2546.9	-73.713
2546.9	-73.691
2546.9	-73.658
2546.9	-73.636
2547	-73.608
2547	-73.576
2547	-73.554
2547	-73.521
2547	-73.495
2547.1	-73.471
2547.1	-73.437
2547.1	-73.414
2547.1	-73.389
2547.1	-73.36
2547.2	-73.337
2547.2	-73.307
2547.2	-73.279
2547.2	-73.254
2547.2	-73.221
2547.3	-73.196
2547.3	-73.171
2547.3	-73.138
2547.3	-73.114
2547.3	-73.084
2547.4	-73.052
2547.4	-73.029
2547.4	-72.997
2547.4	-72.971
2547.4	-72.947
2547.5	-72.914
2547.5	-72.891
2547.5	-72.867
2547.5	-72.835
2547.5	-72.811
2547.6	-72.782
2547.6	-72.754
2547.6	-72.731
2547.6	-72.699
2547.6	-72.674
2547.7	-72.647
2547.7	-72.612
2547.7	-72.587
2547.7	-72.554
2547.7	-72.522
2547.8	-72.496
2547.8	-72.46
2547.8	-72.434
2547.8	-72.405
2547.8	-72.372
2547.9	-72.348
2547.9	-72.314
2547.9	-72.287
2547.9	-72.259
2547.9	-72.225
2548	-72.2
2548	-72.166
2548	-72.139
2548	-72.111
2548	-72.081
2548.1	-72.056
2548.1	-72.023
2548.1	-71.999
2548.1	-71.967
2548.1	-71.94
2548.2	-71.914
2548.2	-71.881
2548.2	-71.856
2548.2	-71.821
2548.2	-71.793
2548.3	-71.76
2548.3	-71.734
2548.3	-71.702
2548.3	-71.667
2548.3	-71.634
2548.4	-71.596
2548.4	-71.562
2548.4	-71.523
2548.4	-71.491
2548.4	-71.452
2548.5	-71.42
2548.5	-71.382
2548.5	-71.351
2548.5	-71.317
2548.5	-71.285
2548.6	-71.252
2548.6	-71.215
2548.6	-71.185
2548.6	-71.147
2548.6	-71.117
2548.7	-71.079
2548.7	-71.05
2548.7	-71.011
2548.7	-70.979
2548.7	-70.942
2548.8	-70.911
2548.8	-70.876
2548.8	-70.843
2548.8	-70.81
2548.8	-70.777
2548.9	-70.747
2548.9	-70.71
2548.9	-70.681
2548.9	-70.642
2548.9	-70.61
2549	-70.57
2549	-70.538
2549	-70.502
2549	-70.471
2549	-70.438
2549.1	-70.405
2549.1	-70.376
2549.1	-70.342
2549.1	-70.313
2549.1	-70.276
2549.2	-70.247
2549.2	-70.211
2549.2	-70.18
2549.2	-70.146
2549.2	-70.112
2549.3	-70.08
2549.3	-70.042
2549.3	-70.008
2549.3	-69.961
2549.3	-69.923
2549.4	-69.877
2549.4	-69.837
2549.4	-69.795
2549.4	-69.755
2549.4	-69.719
2549.5	-69.675
2549.5	-69.639
2549.5	-69.594
2549.5	-69.555
2549.5	-69.514
2549.6	-69.473
2549.6	-69.434
2549.6	-69.391
2549.6	-69.356
2549.6	-69.313
2549.7	-69.28
2549.7	-69.245
2549.7	-69.207
2549.7	-69.17
2549.7	-69.127
2549.8	-69.092
2549.8	-69.05
2549.8	-69.017
2549.8	-68.978
2549.8	-68.939
2549.9	-68.901
2549.9	-68.858
2549.9	-68.825
2549.9	-68.783
2549.9	-68.75
2550	-68.712
2550	-68.67
2550	-68.636
2550	-68.594
2550	-68.56
2550.1	-68.522
2550.1	-68.485
2550.1	-68.448
2550.1	-68.405
2550.1	-68.373
2550.2	-68.329
2550.2	-68.295
2550.2	-68.256
2550.2	-68.216
2550.2	-68.182
2550.3	-68.139
2550.3	-68.105
2550.3	-68.059
2550.3	-68.012
2550.3	-67.964
2550.4	-67.911
2550.4	-67.867
2550.4	-67.814
2550.4	-67.77
2550.4	-67.724
2550.5	-67.676
2550.5	-67.635
2550.5	-67.582
2550.5	-67.54
2550.5	-67.493
2550.6	-67.448
2550.6	-67.407
2550.6	-67.358
2550.6	-67.318
2550.6	-67.271
2550.7	-67.229
2550.7	-67.186
2550.7	-67.138
2550.7	-67.098
2550.7	-67.047
2550.8	-67.007
2550.8	-66.962
2550.8	-66.915
2550.8	-66.875
2550.8	-66.826
2550.9	-66.787
2550.9	-66.741
2550.9	-66.695
2550.9	-66.654
2550.9	-66.604
2551	-66.563
2551	-66.517
2551	-66.475
2551	-66.433
2551	-66.385
2551.1	-66.346
2551.1	-66.3
2551.1	-66.259
2551.1	-66.216
2551.1	-66.168
2551.2	-66.128
2551.2	-66.079
2551.2	-66.04
2551.2	-65.997
2551.2	-65.95
2551.3	-65.908
2551.3	-65.857
2551.3	-65.812
2551.3	-65.762
2551.3	-65.71
2551.4	-65.661
2551.4	-65.605
2551.4	-65.562
2551.4	-65.512
2551.4	-65.462
2551.5	-65.417
2551.5	-65.362
2551.5	-65.316
2551.5	-65.265
2551.5	-65.214
2551.6	-65.167
2551.6	-65.113
2551.6	-65.068
2551.6	-65.017
2551.6	-64.968
2551.7	-64.922
2551.7	-64.868
2551.7	-64.825
2551.7	-64.774
2551.7	-64.727
2551.8	-64.68
2551.8	-64.626
2551.8	-64.582
2551.8	-64.53
2551.8	-64.483
2551.9	-64.436
2551.9	-64.381
2551.9	-64.336
2551.9	-64.284
2551.9	-64.234
2552	-64.187
2552	-64.132
2552	-64.086
2552	-64.032
2552	-63.984
2552.1	-63.936
2552.1	-63.879
2552.1	-63.834
2552.1	-63.781
2552.1	-63.731
2552.2	-63.684
2552.2	-63.627
2552.2	-63.579
2552.2	-63.526
2552.2	-63.474
2552.3	-63.424
2552.3	-63.366
2552.3	-63.313
2552.3	-63.251
2552.3	-63.192
2552.4	-63.136
2552.4	-63.073
2552.4	-63.018
2552.4	-62.955
2552.4	-62.895
2552.5	-62.838
2552.5	-62.775
2552.5	-62.72
2552.5	-62.659
2552.5	-62.599
2552.6	-62.545
2552.6	-62.481
2552.6	-62.429
2552.6	-62.371
2552.6	-62.309
2552.7	-62.254
2552.7	-62.19
2552.7	-62.133
2552.7	-62.073
2552.7	-62.008
2552.8	-61.948
2552.8	-61.88
2552.8	-61.821
2552.8	-61.759
2552.8	-61.693
2552.9	-61.636
2552.9	-61.569
2552.9	-61.507
2552.9	-61.447
2552.9	-61.378
2553	-61.319
2553	-61.252
2553	-61.188
2553	-61.125
2553	-61.054
2553.1	-60.994
2553.1	-60.927
2553.1	-60.862
2553.1	-60.799
2553.1	-60.728
2553.2	-60.664
2553.2	-60.595
2553.2	-60.523
2553.2	-60.457
2553.2	-60.384
2553.3	-60.318
2553.3	-60.248
2553.3	-60.18
2553.3	-60.123
2553.3	-60.058
2553.4	-59.995
2553.4	-59.934
2553.4	-59.865
2553.4	-59.803
2553.4	-59.735
2553.5	-59.666
2553.5	-59.6
2553.5	-59.525
2553.5	-59.459
2553.5	-59.389
2553.6	-59.314
2553.6	-59.247
2553.6	-59.169
2553.6	-59.099
2553.6	-59.027
2553.7	-58.948
2553.7	-58.878
2553.7	-58.799
2553.7	-58.722
2553.7	-58.647
2553.8	-58.563
2553.8	-58.488
2553.8	-58.407
2553.8	-58.322
2553.8	-58.244
2553.9	-58.159
2553.9	-58.08
2553.9	-57.998
2553.9	-57.908
2553.9	-57.827
2554	-57.737
2554	-57.651
2554	-57.57
2554	-57.476
2554	-57.39
2554.1	-57.3
2554.1	-57.203
2554.1	-57.116
2554.1	-57.019
2554.1	-56.927
2554.2	-56.834
2554.2	-56.731
2554.2	-56.638
2554.2	-56.539
2554.2	-56.438
2554.3	-56.343
2554.3	-56.236
2554.3	-56.145
2554.3	-56.059
2554.3	-55.964
2554.4	-55.875
2554.4	-55.78
2554.4	-55.68
2554.4	-55.585
2554.4	-55.478
2554.5	-55.377
2554.5	-55.272
2554.5	-55.16
2554.5	-55.057
2554.5	-54.947
2554.6	-54.836
2554.6	-54.728
2554.6	-54.608
2554.6	-54.493
2554.6	-54.375
2554.7	-54.249
2554.7	-54.133
2554.7	-54.009
2554.7	-53.883
2554.7	-53.758
2554.8	-53.621
2554.8	-53.493
2554.8	-53.361
2554.8	-53.218
2554.8	-53.084
2554.9	-52.943
2554.9	-52.797
2554.9	-52.659
2554.9	-52.51
2554.9	-52.363
2555	-52.215
2555	-52.055
2555	-51.903
2555	-51.745
2555	-51.579
2555.1	-51.419
2555.1	-51.251
2555.1	-51.079
2555.1	-50.912
2555.1	-50.733
2555.2	-50.557
2555.2	-50.376
2555.2	-50.184
2555.2	-49.999
2555.2	-49.807
2555.3	-49.609
2555.3	-49.416
2555.3	-49.214
2555.3	-49.008
2555.3	-48.804
2555.4	-48.586
2555.4	-48.372
2555.4	-48.153
2555.4	-47.919
2555.4	-47.69
2555.5	-47.453
2555.5	-47.207
2555.5	-46.965
2555.5	-46.712
2555.5	-46.45
2555.6	-46.189
2555.6	-45.915
2555.6	-45.637
2555.6	-45.357
2555.6	-45.06
2555.7	-44.766
2555.7	-44.463
2555.7	-44.146
2555.7	-43.831
2555.7	-43.502
2555.8	-43.159
2555.8	-42.818
2555.8	-42.459
2555.8	-42.09
2555.8	-41.719
2555.9	-41.327
2555.9	-40.929
2555.9	-40.523
2555.9	-40.094
2555.9	-39.663
2556	-39.218
2556	-38.751
2556	-38.282
2556	-37.792
2556	-37.283
2556.1	-36.769
2556.1	-36.23
2556.1	-35.676
2556.1	-35.107
2556.1	-34.508
2556.2	-33.902
2556.2	-33.27
2556.2	-32.611
2556.2	-31.939
2556.2	-31.233
2556.3	-30.509
2556.3	-29.759
2556.3	-28.977
2556.3	-28.175
2556.3	-27.336
2556.4	-26.478
2556.4	-25.578
2556.4	-24.651
2556.4	-23.697
2556.4	-22.704
2556.5	-21.692
2556.5	-20.644
2556.5	-19.572
2556.5	-18.47
2556.5	-17.338
2556.6	-16.183
2556.6	-14.997
2556.6	-13.798
2556.6	-12.573
2556.6	-11.343
2556.7	-10.102
2556.7	-8.8609
2556.7	-7.6242
2556.7	-6.3974
2556.7	-5.1941
2556.8	-4.0098
2556.8	-2.8628
2556.8	-1.7425
2556.8	-0.66835
2556.8	0.37448
2556.9	1.3638
2556.9	2.3162
2556.9	3.2213
2556.9	4.0848
2556.9	4.9025
2557	5.6764
2557	6.4065
2557	7.0883
2557	7.7339
2557	8.3289
2557.1	8.8906
2557.1	9.4043
2557.1	9.8869
2557.1	10.324
2557.1	10.731
2557.2	11.098
2557.2	11.434
2557.2	11.739
2557.2	12.01
2557.2	12.253
2557.3	12.463
2557.3	12.65
2557.3	12.805
2557.3	12.941
2557.3	13.043
2557.4	13.13
2557.4	13.187
2557.4	13.224
2557.4	13.241
2557.4	13.236
2557.5	13.214
2557.5	13.168
2557.5	13.109
2557.5	13.027
2557.5	12.933
2557.6	12.815
2557.6	12.687
2557.6	12.54
2557.6	12.378
2557.6	12.204
2557.7	12.01
2557.7	11.808
2557.7	11.586
2557.7	11.357
2557.7	11.109
2557.8	10.852
2557.8	10.582
2557.8	10.297
2557.8	10.005
2557.8	9.6948
2557.9	9.3798
2557.9	9.0466
2557.9	8.7073
2557.9	8.3553
2557.9	7.9914
2558	7.6216
2558	7.2363
2558	6.8479
2558	6.4428
2558	6.0329
2558.1	5.6121
2558.1	5.1815
2558.1	4.7459
2558.1	4.2968
2558.1	3.8455
2558.2	3.3808
2558.2	2.9133
2558.2	2.4367
2558.2	1.9536
2558.2	1.469
2558.3	0.97151
2558.3	0.47663
2558.3	-0.027479
2558.3	-0.5331
2558.3	-1.0415
2558.4	-1.5564
2558.4	-2.07
2558.4	-2.5917
2558.4	-3.108
2558.4	-3.6297
2558.5	-4.1497
2558.5	-4.668
2558.5	-5.1911
2558.5	-5.7064
2558.5	-6.228
2558.6	-6.743
2558.6	-7.2588
2558.6	-7.773
2558.6	-8.282
2558.6	-8.796
2558.7	-9.3002
2558.7	-9.8088
2558.7	-10.311
2558.7	-10.814
2558.7	-11.319
2558.8	-11.816
2558.8	-12.32
2558.8	-12.817
2558.8	-13.315
2558.8	-13.815
2558.9	-14.309
2558.9	-14.811
2558.9	-15.306
2558.9	-15.808
2558.9	-16.307
2559	-16.808
2559	-17.315
2559	-17.815
2559	-18.326
2559	-18.832
2559.1	-19.341
2559.1	-19.855
2559.1	-20.365
2559.1	-20.885
2559.1	-21.397
2559.2	-21.916
2559.2	-22.432
2559.2	-22.942
2559.2	-23.453
2559.2	-23.949
2559.3	-24.444
2559.3	-24.926
2559.3	-25.399
2559.3	-25.869
2559.3	-26.329
2559.4	-26.795
2559.4	-27.251
2559.4	-27.709
2559.4	-28.167
2559.4	-28.62
2559.5	-29.08
2559.5	-29.533
2559.5	-29.991
2559.5	-30.446
2559.5	-30.899
2559.6	-31.356
2559.6	-31.803
2559.6	-32.258
2559.6	-32.704
2559.6	-33.148
2559.7	-33.595
2559.7	-34.029
2559.7	-34.47
2559.7	-34.9
2559.7	-35.327
2559.8	-35.751
2559.8	-36.165
2559.8	-36.582
2559.8	-36.986
2559.8	-37.389
2559.9	-37.783
2559.9	-38.169
2559.9	-38.557
2559.9	-38.928
2559.9	-39.301
2560	-39.663
2560	-40.015
2560	-40.368
2560	-40.707
2560	-41.047
2560.1	-41.373
2560.1	-41.694
2560.1	-42.012
2560.1	-42.317
2560.1	-42.627
2560.2	-42.922
2560.2	-43.215
2560.2	-43.504
2560.2	-43.781
2560.2	-44.064
2560.3	-44.334
2560.3	-44.603
2560.3	-44.865
2560.3	-45.118
2560.3	-45.376
2560.4	-45.621
2560.4	-45.873
2560.4	-46.118
2560.4	-46.357
2560.4	-46.6
2560.5	-46.831
2560.5	-47.069
2560.5	-47.298
2560.5	-47.525
2560.5	-47.754
2560.6	-47.973
2560.6	-48.201
2560.6	-48.42
2560.6	-48.639
2560.6	-48.86
2560.7	-49.071
2560.7	-49.291
2560.7	-49.503
2560.7	-49.717
2560.7	-49.931
2560.8	-50.136
2560.8	-50.35
2560.8	-50.557
2560.8	-50.768
2560.8	-50.977
2560.9	-51.18
2560.9	-51.391
2560.9	-51.593
2560.9	-51.799
2560.9	-52.005
2561	-52.205
2561	-52.413
2561	-52.613
2561	-52.817
2561	-53.021
2561.1	-53.221
2561.1	-53.428
2561.1	-53.627
2561.1	-53.832
2561.1	-54.032
2561.2	-54.228
2561.2	-54.434
2561.2	-54.63
2561.2	-54.834
2561.2	-55.036
2561.3	-55.231
2561.3	-55.436
2561.3	-55.629
2561.3	-55.827
2561.3	-56.025
2561.4	-56.217
2561.4	-56.418
2561.4	-56.612
2561.4	-56.811
2561.4	-57.008
2561.5	-57.2
2561.5	-57.401
2561.5	-57.594
2561.5	-57.792
2561.5	-57.989
2561.6	-58.179
2561.6	-58.377
2561.6	-58.567
2561.6	-58.762
2561.6	-58.958
2561.7	-59.147
2561.7	-59.343
2561.7	-59.53
2561.7	-59.722
2561.7	-59.914
2561.8	-60.098
2561.8	-60.292
2561.8	-60.477
2561.8	-60.666
2561.8	-60.854
2561.9	-61.034
2561.9	-61.226
2561.9	-61.408
2561.9	-61.59
2561.9	-61.775
2562	-61.949
2562	-62.135
2562	-62.316
2562	-62.494
2562	-62.676
2562.1	-62.848
2562.1	-63.027
2562.1	-63.204
2562.1	-63.375
2562.1	-63.553
2562.2	-63.721
2562.2	-63.895
2562.2	-64.068
2562.2	-64.234
2562.2	-64.408
2562.3	-64.573
2562.3	-64.74
2562.3	-64.905
2562.3	-65.062
2562.3	-65.228
2562.4	-65.384
2562.4	-65.542
2562.4	-65.704
2562.4	-65.854
2562.4	-66.016
2562.5	-66.173
2562.5	-66.324
2562.5	-66.482
2562.5	-66.63
2562.5	-66.782
2562.6	-66.934
2562.6	-67.078
2562.6	-67.229
2562.6	-67.371
2562.6	-67.516
2562.7	-67.66
2562.7	-67.797
2562.7	-67.943
2562.7	-68.082
2562.7	-68.216
2562.8	-68.358
2562.8	-68.487
2562.8	-68.624
2562.8	-68.757
2562.8	-68.882
2562.9	-69.016
2562.9	-69.143
2562.9	-69.269
2562.9	-69.398
2562.9	-69.514
2563	-69.64
2563	-69.759
2563	-69.873
2563	-69.996
2563	-70.111
2563.1	-70.23
2563.1	-70.348
2563.1	-70.456
2563.1	-70.572
2563.1	-70.682
2563.2	-70.787
2563.2	-70.898
2563.2	-70.999
2563.2	-71.108
2563.2	-71.214
2563.3	-71.311
2563.3	-71.419
2563.3	-71.516
2563.3	-71.611
2563.3	-71.712
2563.4	-71.8
2563.4	-71.897
2563.4	-71.993
2563.4	-72.081
2563.4	-72.177
2563.5	-72.267
2563.5	-72.353
2563.5	-72.444
2563.5	-72.526
2563.5	-72.612
2563.6	-72.697
2563.6	-72.773
2563.6	-72.858
2563.6	-72.937
2563.6	-73.013
2563.7	-73.095
2563.7	-73.165
2563.7	-73.241
2563.7	-73.317
2563.7	-73.383
2563.8	-73.459
2563.8	-73.531
2563.8	-73.597
2563.8	-73.67
2563.8	-73.735
2563.9	-73.801
2563.9	-73.867
2563.9	-73.925
2563.9	-73.99
2563.9	-74.05
2564	-74.105
2564	-74.168
2564	-74.222
2564	-74.279
2564	-74.338
2564.1	-74.386
2564.1	-74.443
2564.1	-74.496
2564.1	-74.541
2564.1	-74.597
2564.2	-74.647
2564.2	-74.693
2564.2	-74.746
2564.2	-74.789
2564.2	-74.838
2564.3	-74.886
2564.3	-74.925
2564.3	-74.974
2564.3	-75.018
2564.3	-75.057
2564.4	-75.108
2564.4	-75.143
2564.4	-75.185
2564.4	-75.226
2564.4	-75.259
2564.5	-75.3
2564.5	-75.333
2564.5	-75.369
2564.5	-75.406
2564.5	-75.435
2564.6	-75.474
2564.6	-75.505
2564.6	-75.536
2564.6	-75.568
2564.6	-75.591
2564.7	-75.623
2564.7	-75.65
2564.7	-75.679
2564.7	-75.706
2564.7	-75.73
2564.8	-75.759
2564.8	-75.778
2564.8	-75.806
2564.8	-75.826
2564.8	-75.849
2564.9	-75.87
2564.9	-75.887
2564.9	-75.91
2564.9	-75.926
2564.9	-75.949
2565	-75.963
2565	-75.984
2565	-75.997
2565	-76.015
2565	-76.032
2565.1	-76.047
2565.1	-76.063
2565.1	-76.071
2565.1	-76.087
2565.1	-76.095
2565.2	-76.113
2565.2	-76.12
2565.2	-76.134
2565.2	-76.138
2565.2	-76.151
2565.3	-76.158
2565.3	-76.169
2565.3	-76.178
2565.3	-76.188
2565.3	-76.199
2565.4	-76.206
2565.4	-76.22
2565.4	-76.225
2565.4	-76.237
2565.4	-76.241
2565.5	-76.251
2565.5	-76.252
2565.5	-76.262
2565.5	-76.263
2565.5	-76.27
2565.6	-76.272
2565.6	-76.277
2565.6	-76.28
2565.6	-76.281
2565.6	-76.283
2565.7	-76.278
2565.7	-76.28
2565.7	-76.273
2565.7	-76.275
2565.7	-76.269
2565.8	-76.273
2565.8	-76.27
2565.8	-76.271
2565.8	-76.268
2565.8	-76.265
2565.9	-76.262
2565.9	-76.252
2565.9	-76.249
2565.9	-76.236
2565.9	-76.232
2566	-76.223
2566	-76.22
2566	-76.212
2566	-76.203
2566	-76.197
2566.1	-76.183
2566.1	-76.18
2566.1	-76.165
2566.1	-76.159
2566.1	-76.146
2566.2	-76.139
2566.2	-76.131
2566.2	-76.119
2566.2	-76.111
2566.2	-76.093
2566.3	-76.082
2566.3	-76.063
2566.3	-76.056
2566.3	-76.049
2566.3	-76.04
2566.4	-76.033
2566.4	-76.018
2566.4	-76.014
2566.4	-76.001
2566.4	-75.995
2566.5	-75.984
2566.5	-75.973
2566.5	-75.962
2566.5	-75.945
2566.5	-75.937
2566.6	-75.92
2566.6	-75.91
2566.6	-75.895
2566.6	-75.879
2566.6	-75.867
2566.7	-75.846
2566.7	-75.836
2566.7	-75.816
2566.7	-75.803
2566.7	-75.787
2566.8	-75.768
2566.8	-75.755
2566.8	-75.731
2566.8	-75.717
2566.8	-75.696
2566.9	-75.68
2566.9	-75.664
2566.9	-75.642
2566.9	-75.627
2566.9	-75.601
2567	-75.584
2567	-75.562
2567	-75.541
2567	-75.522
2567	-75.494
2567.1	-75.475
2567.1	-75.448
2567.1	-75.428
2567.1	-75.405
2567.1	-75.378
2567.2	-75.359
2567.2	-75.33
2567.2	-75.31
2567.2	-75.287
2567.2	-75.265
2567.3	-75.244
2567.3	-75.213
2567.3	-75.197
2567.3	-75.177
2567.3	-75.162
2567.4	-75.145
2567.4	-75.124
2567.4	-75.108
2567.4	-75.083
2567.4	-75.069
2567.5	-75.048
2567.5	-75.028
2567.5	-75.011
2567.5	-74.984
2567.5	-74.969
2567.6	-74.947
2567.6	-74.927
2567.6	-74.908
2567.6	-74.883
2567.6	-74.865
2567.7	-74.838
2567.7	-74.818
2567.7	-74.796
2567.7	-74.77
2567.7	-74.75
2567.8	-74.72
2567.8	-74.699
2567.8	-74.675
2567.8	-74.651
2567.8	-74.631
2567.9	-74.603
2567.9	-74.582
2567.9	-74.553
2567.9	-74.528
2567.9	-74.505
2568	-74.475
2568	-74.453
2568	-74.421
2568	-74.395
2568	-74.369
2568.1	-74.338
2568.1	-74.315
2568.1	-74.282
2568.1	-74.256
2568.1	-74.229
2568.2	-74.199
2568.2	-74.177
2568.2	-74.145
2568.2	-74.122
2568.2	-74.094
2568.3	-74.064
2568.3	-74.039
2568.3	-74.011
2568.3	-73.994
2568.3	-73.971
2568.4	-73.949
2568.4	-73.93
2568.4	-73.902
2568.4	-73.883
2568.4	-73.856
2568.5	-73.835
2568.5	-73.811
2568.5	-73.782
2568.5	-73.762
2568.5	-73.733
2568.6	-73.71
2568.6	-73.686
2568.6	-73.655
2568.6	-73.635
2568.6	-73.606
2568.7	-73.584
2568.7	-73.559
2568.7	-73.528
2568.7	-73.506
2568.7	-73.474
2568.8	-73.451
2568.8	-73.425
2568.8	-73.395
2568.8	-73.372
2568.8	-73.34
2568.9	-73.316
2568.9	-73.288
2568.9	-73.258
2568.9	-73.233
2568.9	-73.198
2569	-73.174
2569	-73.145
2569	-73.117
2569	-73.092
2569	-73.056
2569.1	-73.03
2569.1	-72.999
2569.1	-72.968
2569.1	-72.941
2569.1	-72.906
2569.2	-72.879
2569.2	-72.847
2569.2	-72.818
2569.2	-72.793
2569.2	-72.759
2569.3	-72.734
2569.3	-72.701
2569.3	-72.674
2569.3	-72.653
2569.3	-72.632
2569.4	-72.61
2569.4	-72.583
2569.4	-72.555
2569.4	-72.532
2569.4	-72.5
2569.5	-72.478
2569.5	-72.45
2569.5	-72.424
2569.5	-72.4
2569.5	-72.366
2569.6	-72.342
2569.6	-72.313
2569.6	-72.284
2569.6	-72.26
2569.6	-72.225
2569.7	-72.198
2569.7	-72.167
2569.7	-72.137
2569.7	-72.112
2569.7	-72.078
2569.8	-72.052
2569.8	-72.02
2569.8	-71.988
2569.8	-71.963
2569.8	-71.927
2569.9	-71.9
2569.9	-71.87
2569.9	-71.836
2569.9	-71.811
2569.9	-71.777
2570	-71.752
2570	-71.722
2570	-71.688
2570	-71.664
2570	-71.629
2570.1	-71.602
2570.1	-71.573
2570.1	-71.538
2570.1	-71.511
2570.1	-71.476
2570.2	-71.447
2570.2	-71.418
2570.2	-71.383
2570.2	-71.358
2570.2	-71.325
2570.3	-71.296
2570.3	-71.269
2570.3	-71.231
2570.3	-71.204
2570.3	-71.171
2570.4	-71.138
2570.4	-71.11
2570.4	-71.075
2570.4	-71.048
2570.4	-71.017
2570.5	-70.983
2570.5	-70.956
2570.5	-70.92
2570.5	-70.893
2570.5	-70.865
2570.6	-70.829
2570.6	-70.802
2570.6	-70.767
2570.6	-70.737
2570.6	-70.708
2570.7	-70.67
2570.7	-70.642
2570.7	-70.608
2570.7	-70.575
2570.7	-70.548
2570.8	-70.511
2570.8	-70.487
2570.8	-70.456
2570.8	-70.42
2570.8	-70.394
2570.9	-70.358
2570.9	-70.328
2570.9	-70.298
2570.9	-70.26
2570.9	-70.232
2571	-70.2
2571	-70.168
2571	-70.14
2571	-70.103
2571	-70.074
2571.1	-70.041
2571.1	-70.006
2571.1	-69.981
2571.1	-69.947
2571.1	-69.916
2571.2	-69.888
2571.2	-69.851
2571.2	-69.824
2571.2	-69.793
2571.2	-69.758
2571.3	-69.73
2571.3	-69.691
2571.3	-69.658
2571.3	-69.623
2571.3	-69.581
2571.4	-69.547
2571.4	-69.508
2571.4	-69.468
2571.4	-69.434
2571.4	-69.392
2571.5	-69.359
2571.5	-69.324
2571.5	-69.282
2571.5	-69.251
2571.5	-69.214
2571.6	-69.178
2571.6	-69.147
2571.6	-69.104
2571.6	-69.071
2571.6	-69.036
2571.7	-68.997
2571.7	-68.968
2571.7	-68.931
2571.7	-68.894
2571.7	-68.862
2571.8	-68.821
2571.8	-68.79
2571.8	-68.757
2571.8	-68.716
2571.8	-68.685
2571.9	-68.649
2571.9	-68.613
2571.9	-68.582
2571.9	-68.542
2571.9	-68.509
2572	-68.473
2572	-68.431
2572	-68.401
2572	-68.365
2572	-68.329
2572.1	-68.298
2572.1	-68.257
2572.1	-68.224
2572.1	-68.192
2572.1	-68.152
2572.2	-68.121
2572.2	-68.086
2572.2	-68.047
2572.2	-68.02
2572.2	-67.985
2572.3	-67.953
2572.3	-67.924
2572.3	-67.879
2572.3	-67.839
2572.3	-67.798
2572.4	-67.753
2572.4	-67.716
2572.4	-67.672
2572.4	-67.628
2572.4	-67.588
2572.5	-67.54
2572.5	-67.499
2572.5	-67.459
2572.5	-67.41
2572.5	-67.372
2572.6	-67.333
2572.6	-67.287
2572.6	-67.252
2572.6	-67.209
2572.6	-67.166
2572.7	-67.13
2572.7	-67.082
2572.7	-67.044
2572.7	-67.005
2572.7	-66.961
2572.8	-66.926
2572.8	-66.884
2572.8	-66.846
2572.8	-66.81
2572.8	-66.765
2572.9	-66.729
2572.9	-66.687
2572.9	-66.646
2572.9	-66.608
2572.9	-66.565
2573	-66.529
2573	-66.487
2573	-66.448
2573	-66.409
2573	-66.365
2573.1	-66.33
2573.1	-66.284
2573.1	-66.247
2573.1	-66.204
2573.1	-66.164
2573.2	-66.124
2573.2	-66.081
2573.2	-66.044
2573.2	-65.995
2573.2	-65.958
2573.3	-65.912
2573.3	-65.873
2573.3	-65.826
2573.3	-65.78
2573.3	-65.731
2573.4	-65.677
2573.4	-65.629
2573.4	-65.575
2573.4	-65.53
2573.4	-65.478
2573.5	-65.434
2573.5	-65.383
2573.5	-65.341
2573.5	-65.294
2573.5	-65.253
2573.6	-65.207
2573.6	-65.164
2573.6	-65.12
2573.6	-65.07
2573.6	-65.027
2573.7	-64.978
2573.7	-64.936
2573.7	-64.886
2573.7	-64.845
2573.7	-64.794
2573.8	-64.751
2573.8	-64.699
2573.8	-64.655
2573.8	-64.604
2573.8	-64.559
2573.9	-64.508
2573.9	-64.461
2573.9	-64.416
2573.9	-64.366
2573.9	-64.323
2574	-64.273
2574	-64.23
2574	-64.178
2574	-64.137
2574	-64.086
2574.1	-64.043
2574.1	-63.994
2574.1	-63.946
2574.1	-63.898
2574.1	-63.847
2574.2	-63.801
2574.2	-63.749
2574.2	-63.706
2574.2	-63.651
2574.2	-63.607
2574.3	-63.556
2574.3	-63.511
2574.3	-63.46
2574.3	-63.403
2574.3	-63.35
2574.4	-63.288
2574.4	-63.237
2574.4	-63.177
2574.4	-63.126
2574.4	-63.067
2574.5	-63.012
2574.5	-62.958
2574.5	-62.899
2574.5	-62.848
2574.5	-62.788
2574.6	-62.737
2574.6	-62.68
2574.6	-62.629
2574.6	-62.576
2574.6	-62.519
2574.7	-62.467
2574.7	-62.405
2574.7	-62.351
2574.7	-62.292
2574.7	-62.24
2574.8	-62.183
2574.8	-62.125
2574.8	-62.07
2574.8	-62.006
2574.8	-61.953
2574.9	-61.892
2574.9	-61.837
2574.9	-61.78
2574.9	-61.719
2574.9	-61.657
2575	-61.596
2575	-61.543
2575	-61.481
2575	-61.423
2575	-61.362
2575.1	-61.298
2575.1	-61.242
2575.1	-61.178
2575.1	-61.121
2575.1	-61.058
2575.2	-60.997
2575.2	-60.937
2575.2	-60.871
2575.2	-60.813
2575.2	-60.744
2575.3	-60.682
2575.3	-60.616
2575.3	-60.549
2575.3	-60.486
2575.3	-60.413
2575.4	-60.349
2575.4	-60.278
2575.4	-60.21
2575.4	-60.144
2575.4	-60.071
2575.5	-60.005
2575.5	-59.93
2575.5	-59.863
2575.5	-59.79
2575.5	-59.717
2575.6	-59.648
2575.6	-59.57
2575.6	-59.501
2575.6	-59.422
2575.6	-59.349
2575.7	-59.276
2575.7	-59.198
2575.7	-59.128
2575.7	-59.049
2575.7	-58.977
2575.8	-58.902
2575.8	-58.823
2575.8	-58.749
2575.8	-58.665
2575.8	-58.589
2575.9	-58.506
2575.9	-58.424
2575.9	-58.345
2575.9	-58.259
2575.9	-58.182
2576	-58.096
2576	-58.014
2576	-57.931
2576	-57.841
2576	-57.758
2576.1	-57.665
2576.1	-57.58
2576.1	-57.49
2576.1	-57.397
2576.1	-57.31
2576.2	-57.211
2576.2	-57.123
2576.2	-57.028
2576.2	-56.93
2576.2	-56.837
2576.3	-56.735
2576.3	-56.643
2576.3	-56.544
2576.3	-56.448
2576.3	-56.35
2576.4	-56.242
2576.4	-56.143
2576.4	-56.036
2576.4	-55.931
2576.4	-55.825
2576.5	-55.71
2576.5	-55.606
2576.5	-55.492
2576.5	-55.384
2576.5	-55.272
2576.6	-55.153
2576.6	-55.041
2576.6	-54.919
2576.6	-54.804
2576.6	-54.684
2576.7	-54.559
2576.7	-54.439
2576.7	-54.306
2576.7	-54.183
2576.7	-54.055
2576.8	-53.923
2576.8	-53.795
2576.8	-53.655
2576.8	-53.525
2576.8	-53.387
2576.9	-53.247
2576.9	-53.11
2576.9	-52.96
2576.9	-52.817
2576.9	-52.666
2577	-52.516
2577	-52.367
2577	-52.207
2577	-52.054
2577	-51.89
2577.1	-51.727
2577.1	-51.563
2577.1	-51.389
2577.1	-51.221
2577.1	-51.044
2577.2	-50.867
2577.2	-50.689
2577.2	-50.503
2577.2	-50.322
2577.2	-50.13
2577.3	-49.94
2577.3	-49.745
2577.3	-49.539
2577.3	-49.34
2577.3	-49.128
2577.4	-48.916
2577.4	-48.702
2577.4	-48.474
2577.4	-48.254
2577.4	-48.022
2577.5	-47.791
2577.5	-47.554
2577.5	-47.303
2577.5	-47.058
2577.5	-46.799
2577.6	-46.538
2577.6	-46.272
2577.6	-45.991
2577.6	-45.712
2577.6	-45.421
2577.7	-45.127
2577.7	-44.828
2577.7	-44.515
2577.7	-44.204
2577.7	-43.876
2577.8	-43.545
2577.8	-43.206
2577.8	-42.849
2577.8	-42.496
2577.8	-42.126
2577.9	-41.746
2577.9	-41.36
2577.9	-40.955
2577.9	-40.549
2577.9	-40.125
2578	-39.688
2578	-39.24
2578	-38.772
2578	-38.298
2578	-37.804
2578.1	-37.295
2578.1	-36.774
2578.1	-36.226
2578.1	-35.672
2578.1	-35.096
2578.2	-34.495
2578.2	-33.884
2578.2	-33.242
2578.2	-32.585
2578.2	-31.905
2578.3	-31.196
2578.3	-30.472
2578.3	-29.713
2578.3	-28.931
2578.3	-28.121
2578.4	-27.274
2578.4	-26.409
2578.4	-25.505
2578.4	-24.571
2578.4	-23.61
2578.5	-22.611
2578.5	-21.594
2578.5	-20.543
2578.5	-19.459
2578.5	-18.355
2578.6	-17.21
2578.6	-16.048
2578.6	-14.86
2578.6	-13.646
2578.6	-12.423
2578.7	-11.179
2578.7	-9.9321
2578.7	-8.6858
2578.7	-7.4404
2578.7	-6.218
2578.8	-5.0078
2578.8	-3.8241
2578.8	-2.6744
2578.8	-1.5521
2578.8	-0.47973
2578.9	0.55693
2578.9	1.5542
2578.9	2.5002
2578.9	3.411
2578.9	4.268
2579	5.0808
2579	5.8542
2579	6.5739
2579	7.2574
2579	7.8948
2579.1	8.4869
2579.1	9.0459
2579.1	9.5552
2579.1	10.032
2579.1	10.472
2579.2	10.868
2579.2	11.237
2579.2	11.567
2579.2	11.865
2579.2	12.136
2579.3	12.369
2579.3	12.579
2579.3	12.759
2579.3	12.908
2579.3	13.04
2579.4	13.14
2579.4	13.219
2579.4	13.279
2579.4	13.308
2579.4	13.324
2579.5	13.317
2579.5	13.287
2579.5	13.246
2579.5	13.176
2579.5	13.095
2579.6	12.998
2579.6	12.878
2579.6	12.749
2579.6	12.599
2579.6	12.432
2579.7	12.257
2579.7	12.06
2579.7	11.854
2579.7	11.636
2579.7	11.398
2579.8	11.153
2579.8	10.891
2579.8	10.617
2579.8	10.336
2579.8	10.035
2579.9	9.7277
2579.9	9.409
2579.9	9.0741
2579.9	8.7354
2579.9	8.3803
2580	8.0157
2580	7.6441
2580	7.2551
2580	6.8621
2580	6.4608
2580.1	6.0435
2580.1	5.6254
2580.1	5.1936
2580.1	4.7518
2580.1	4.3081
2580.2	3.849
2580.2	3.3868
2580.2	2.919
2580.2	2.4371
2580.2	1.9555
2580.3	1.4667
2580.3	0.96926
2580.3	0.47088
2580.3	-0.037278
2580.3	-0.54626
2580.4	-1.056
2580.4	-1.5735
2580.4	-2.0888
2580.4	-2.6056
2580.4	-3.1301
2580.5	-3.6476
2580.5	-4.1711
2580.5	-4.693
2580.5	-5.2108
2580.5	-5.7348
2580.6	-6.2532
2580.6	-6.7683
2580.6	-7.2887
2580.6	-7.8
2580.6	-8.3119
2580.7	-8.8254
2580.7	-9.3305
2580.7	-9.8406
2580.7	-10.347
2580.7	-10.847
2580.8	-11.353
2580.8	-11.853
2580.8	-12.351
2580.8	-12.855
2580.8	-13.351
2580.9	-13.85
2580.9	-14.351
2580.9	-14.846
2580.9	-15.35
2580.9	-15.85
2581	-16.348
2581	-16.855
2581	-17.355
2581	-17.86
2581	-18.371
2581.1	-18.876
2581.1	-19.391
2581.1	-19.904
2581.1	-20.415
2581.1	-20.936
2581.2	-21.449
2581.2	-21.968
2581.2	-22.484
2581.2	-22.993
2581.2	-23.504
2581.3	-24.001
2581.3	-24.496
2581.3	-24.982
2581.3	-25.456
2581.3	-25.93
2581.4	-26.389
2581.4	-26.855
2581.4	-27.314
2581.4	-27.771
2581.4	-28.231
2581.5	-28.685
2581.5	-29.146
2581.5	-29.6
2581.5	-30.06
2581.5	-30.514
2581.6	-30.968
2581.6	-31.423
2581.6	-31.871
2581.6	-32.327
2581.6	-32.771
2581.7	-33.221
2581.7	-33.662
2581.7	-34.103
2581.7	-34.539
2581.7	-34.97
2581.8	-35.399
2581.8	-35.818
2581.8	-36.24
2581.8	-36.647
2581.8	-37.059
2581.9	-37.455
2581.9	-37.854
2581.9	-38.239
2581.9	-38.624
2581.9	-38.997
2582	-39.366
2582	-39.728
2582	-40.081
2582	-40.432
2582	-40.77
2582.1	-41.108
2582.1	-41.432
2582.1	-41.757
2582.1	-42.069
2582.1	-42.382
2582.2	-42.683
2582.2	-42.982
2582.2	-43.272
2582.2	-43.56
2582.2	-43.842
2582.3	-44.116
2582.3	-44.391
2582.3	-44.658
2582.3	-44.928
2582.3	-45.185
2582.4	-45.444
2582.4	-45.693
2582.4	-45.942
2582.4	-46.186
2582.4	-46.428
2582.5	-46.668
2582.5	-46.901
2582.5	-47.139
2582.5	-47.366
2582.5	-47.6
2582.6	-47.823
2582.6	-48.051
2582.6	-48.273
2582.6	-48.493
2582.6	-48.714
2582.7	-48.928
2582.7	-49.151
2582.7	-49.363
2582.7	-49.582
2582.7	-49.793
2582.8	-50.007
2582.8	-50.22
2582.8	-50.427
2582.8	-50.641
2582.8	-50.846
2582.9	-51.059
2582.9	-51.263
2582.9	-51.473
2582.9	-51.681
2582.9	-51.885
2583	-52.093
2583	-52.292
2583	-52.501
2583	-52.703
2583	-52.911
2583.1	-53.117
2583.1	-53.319
2583.1	-53.526
2583.1	-53.723
2583.1	-53.931
2583.2	-54.133
2583.2	-54.335
2583.2	-54.539
2583.2	-54.735
2583.2	-54.942
2583.3	-55.139
2583.3	-55.344
2583.3	-55.548
2583.3	-55.747
2583.3	-55.953
2583.4	-56.149
2583.4	-56.355
2583.4	-56.555
2583.4	-56.756
2583.4	-56.957
2583.5	-57.152
2583.5	-57.355
2583.5	-57.55
2583.5	-57.751
2583.5	-57.95
2583.6	-58.142
2583.6	-58.344
2583.6	-58.536
2583.6	-58.737
2583.6	-58.933
2583.7	-59.125
2583.7	-59.323
2583.7	-59.512
2583.7	-59.709
2583.7	-59.902
2583.8	-60.093
2583.8	-60.288
2583.8	-60.473
2583.8	-60.668
2583.8	-60.858
2583.9	-61.047
2583.9	-61.238
2583.9	-61.42
2583.9	-61.611
2583.9	-61.798
2584	-61.985
2584	-62.174
2584	-62.353
2584	-62.539
2584	-62.72
2584.1	-62.9
2584.1	-63.084
2584.1	-63.258
2584.1	-63.441
2584.1	-63.617
2584.2	-63.793
2584.2	-63.972
2584.2	-64.142
2584.2	-64.322
2584.2	-64.494
2584.3	-64.665
2584.3	-64.839
2584.3	-65.003
2584.3	-65.177
2584.3	-65.343
2584.4	-65.505
2584.4	-65.671
2584.4	-65.828
2584.4	-65.994
2584.4	-66.153
2584.5	-66.311
2584.5	-66.472
2584.5	-66.623
2584.5	-66.784
2584.5	-66.939
2584.6	-67.093
2584.6	-67.248
2584.6	-67.391
2584.6	-67.544
2584.6	-67.691
2584.7	-67.839
2584.7	-67.99
2584.7	-68.13
2584.7	-68.277
2584.7	-68.418
2584.8	-68.558
2584.8	-68.7
2584.8	-68.833
2584.8	-68.975
2584.8	-69.11
2584.9	-69.245
2584.9	-69.381
2584.9	-69.507
2584.9	-69.642
2584.9	-69.77
2585	-69.896
2585	-70.025
2585	-70.145
2585	-70.274
2585	-70.394
2585.1	-70.514
2585.1	-70.637
2585.1	-70.75
2585.1	-70.87
2585.1	-70.983
2585.2	-71.096
2585.2	-71.211
2585.2	-71.316
2585.2	-71.431
2585.2	-71.538
2585.3	-71.646
2585.3	-71.755
2585.3	-71.852
2585.3	-71.954
2585.3	-72.048
2585.4	-72.143
2585.4	-72.239
2585.4	-72.327
2585.4	-72.424
2585.4	-72.514
2585.5	-72.607
2585.5	-72.7
2585.5	-72.783
2585.5	-72.874
2585.5	-72.956
2585.6	-73.04
2585.6	-73.127
2585.6	-73.204
2585.6	-73.291
2585.6	-73.369
2585.7	-73.45
2585.7	-73.533
2585.7	-73.605
2585.7	-73.689
2585.7	-73.764
2585.8	-73.838
2585.8	-73.916
2585.8	-73.982
2585.8	-74.059
2585.8	-74.128
2585.9	-74.196
2585.9	-74.265
2585.9	-74.325
2585.9	-74.393
2585.9	-74.456
2586	-74.518
2586	-74.584
2586	-74.641
2586	-74.706
2586	-74.765
2586.1	-74.822
2586.1	-74.885
2586.1	-74.935
2586.1	-74.993
2586.1	-75.046
2586.2	-75.097
2586.2	-75.153
2586.2	-75.199
2586.2	-75.252
2586.2	-75.302
2586.3	-75.348
2586.3	-75.401
2586.3	-75.438
2586.3	-75.48
2586.3	-75.517
2586.4	-75.548
2586.4	-75.59
2586.4	-75.622
2586.4	-75.659
2586.4	-75.695
2586.5	-75.722
2586.5	-75.76
2586.5	-75.791
2586.5	-75.825
2586.5	-75.861
2586.6	-75.887
2586.6	-75.924
2586.6	-75.953
2586.6	-75.982
2586.6	-76.015
2586.7	-76.037
2586.7	-76.066
2586.7	-76.091
2586.7	-76.114
2586.7	-76.145
2586.8	-76.167
2586.8	-76.195
2586.8	-76.22
2586.8	-76.237
2586.8	-76.264
2586.9	-76.281
2586.9	-76.303
2586.9	-76.324
2586.9	-76.338
2586.9	-76.361
2587	-76.379
2587	-76.398
2587	-76.42
2587	-76.432
2587	-76.453
2587.1	-76.469
2587.1	-76.481
2587.1	-76.5
2587.1	-76.512
2587.1	-76.53
2587.2	-76.545
2587.2	-76.555
2587.2	-76.572
2587.2	-76.582
2587.2	-76.595
2587.3	-76.608
2587.3	-76.611
2587.3	-76.619
2587.3	-76.619
2587.3	-76.616
2587.4	-76.62
2587.4	-76.614
2587.4	-76.616
2587.4	-76.617
2587.4	-76.61
2587.5	-76.613
2587.5	-76.609
2587.5	-76.607
2587.5	-76.608
2587.5	-76.6
2587.6	-76.602
2587.6	-76.6
2587.6	-76.591
2587.6	-76.592
2587.6	-76.583
2587.7	-76.582
2587.7	-76.581
2587.7	-76.57
2587.7	-76.57
2587.7	-76.565
2587.8	-76.557
2587.8	-76.556
2587.8	-76.546
2587.8	-76.542
2587.8	-76.537
2587.9	-76.524
2587.9	-76.523
2587.9	-76.513
2587.9	-76.502
2587.9	-76.497
2588	-76.482
2588	-76.474
2588	-76.465
2588	-76.451
2588	-76.445
2588.1	-76.431
2588.1	-76.419
2588.1	-76.41
2588.1	-76.39
2588.1	-76.381
2588.2	-76.368
2588.2	-76.35
2588.2	-76.342
2588.2	-76.326
2588.2	-76.313
2588.3	-76.304
2588.3	-76.283
2588.3	-76.268
2588.3	-76.249
2588.3	-76.224
2588.4	-76.211
2588.4	-76.187
2588.4	-76.168
2588.4	-76.151
2588.4	-76.124
2588.5	-76.105
2588.5	-76.083
2588.5	-76.054
2588.5	-76.036
2588.5	-76.009
2588.6	-75.984
2588.6	-75.965
2588.6	-75.936
2588.6	-75.918
2588.6	-75.898
2588.7	-75.87
2588.7	-75.851
2588.7	-75.825
2588.7	-75.798
2588.7	-75.778
2588.8	-75.748
2588.8	-75.726
2588.8	-75.705
2588.8	-75.674
2588.8	-75.654
2588.9	-75.629
2588.9	-75.6
2588.9	-75.579
2588.9	-75.552
2588.9	-75.528
2589	-75.507
2589	-75.475
2589	-75.454
2589	-75.431
2589	-75.398
2589.1	-75.375
2589.1	-75.345
2589.1	-75.315
2589.1	-75.291
2589.1	-75.257
2589.2	-75.229
2589.2	-75.204
2589.2	-75.169
2589.2	-75.145
2589.2	-75.118
2589.3	-75.083
2589.3	-75.059
2589.3	-75.024
2589.3	-74.992
2589.3	-74.964
2589.4	-74.923
2589.4	-74.893
2589.4	-74.862
2589.4	-74.827
2589.4	-74.801
2589.5	-74.765
2589.5	-74.735
2589.5	-74.704
2589.5	-74.666
2589.5	-74.637
2589.6	-74.598
2589.6	-74.567
2589.6	-74.534
2589.6	-74.496
2589.6	-74.466
2589.7	-74.428
2589.7	-74.399
2589.7	-74.364
2589.7	-74.329
2589.7	-74.297
2589.8	-74.257
2589.8	-74.227
2589.8	-74.187
2589.8	-74.155
2589.8	-74.115
2589.9	-74.079
2589.9	-74.043
2589.9	-74.003
2589.9	-73.97
2589.9	-73.927
2590	-73.894
2590	-73.852
2590	-73.819
2590	-73.782
2590	-73.75
2590.1	-73.713
2590.1	-73.676
2590.1	-73.642
2590.1	-73.602
2590.1	-73.569
2590.2	-73.527
2590.2	-73.494
2590.2	-73.45
2590.2	-73.415
2590.2	-73.374
2590.3	-73.341
2590.3	-73.302
2590.3	-73.266
2590.3	-73.226
2590.3	-73.188
2590.4	-73.15
2590.4	-73.111
2590.4	-73.075
2590.4	-73.034
2590.4	-72.999
2590.5	-72.957
2590.5	-72.924
2590.5	-72.881
2590.5	-72.845
2590.5	-72.801
2590.6	-72.766
2590.6	-72.725
2590.6	-72.688
2590.6	-72.648
2590.6	-72.606
2590.7	-72.566
2590.7	-72.522
2590.7	-72.484
2590.7	-72.439
2590.7	-72.404
2590.8	-72.359
2590.8	-72.323
2590.8	-72.285
2590.8	-72.249
2590.8	-72.21
2590.9	-72.172
2590.9	-72.132
2590.9	-72.086
2590.9	-72.049
2590.9	-72.002
2591	-71.965
2591	-71.921
2591	-71.881
2591	-71.84
2591	-71.798
2591.1	-71.762
2591.1	-71.718
2591.1	-71.681
2591.1	-71.635
2591.1	-71.598
2591.2	-71.555
2591.2	-71.516
2591.2	-71.475
2591.2	-71.429
2591.2	-71.39
2591.3	-71.341
2591.3	-71.303
2591.3	-71.26
2591.3	-71.222
2591.3	-71.182
2591.4	-71.137
2591.4	-71.102
2591.4	-71.057
2591.4	-71.021
2591.4	-70.978
2591.5	-70.938
2591.5	-70.896
2591.5	-70.853
2591.5	-70.815
2591.5	-70.768
2591.6	-70.732
2591.6	-70.686
2591.6	-70.646
2591.6	-70.606
2591.6	-70.56
2591.7	-70.522
2591.7	-70.475
2591.7	-70.439
2591.7	-70.396
2591.7	-70.359
2591.8	-70.321
2591.8	-70.276
2591.8	-70.238
2591.8	-70.189
2591.8	-70.149
2591.9	-70.106
2591.9	-70.063
2591.9	-70.022
2591.9	-69.972
2591.9	-69.933
2592	-69.887
2592	-69.847
2592	-69.804
2592	-69.758
2592	-69.719
2592.1	-69.671
2592.1	-69.634
2592.1	-69.59
2592.1	-69.549
2592.1	-69.507
2592.2	-69.459
2592.2	-69.42
2592.2	-69.373
2592.2	-69.333
2592.2	-69.29
2592.3	-69.244
2592.3	-69.205
2592.3	-69.158
2592.3	-69.123
2592.3	-69.082
2592.4	-69.041
2592.4	-69.003
2592.4	-68.957
2592.4	-68.92
2592.4	-68.875
2592.5	-68.836
2592.5	-68.796
2592.5	-68.749
2592.5	-68.712
2592.5	-68.664
2592.6	-68.625
2592.6	-68.585
2592.6	-68.543
2592.6	-68.506
2592.6	-68.46
2592.7	-68.423
2592.7	-68.379
2592.7	-68.338
2592.7	-68.297
2592.7	-68.249
2592.8	-68.209
2592.8	-68.16
2592.8	-68.117
2592.8	-68.075
2592.8	-68.03
2592.9	-67.992
2592.9	-67.944
2592.9	-67.905
2592.9	-67.862
2592.9	-67.818
2593	-67.781
2593	-67.733
2593	-67.694
2593	-67.648
2593	-67.604
2593.1	-67.563
2593.1	-67.513
2593.1	-67.473
2593.1	-67.425
2593.1	-67.382
2593.2	-67.34
2593.2	-67.29
2593.2	-67.251
2593.2	-67.203
2593.2	-67.16
2593.3	-67.115
2593.3	-67.066
2593.3	-67.028
2593.3	-66.983
2593.3	-66.948
2593.4	-66.906
2593.4	-66.864
2593.4	-66.828
2593.4	-66.784
2593.4	-66.748
2593.5	-66.707
2593.5	-66.664
2593.5	-66.625
2593.5	-66.578
2593.5	-66.541
2593.6	-66.499
2593.6	-66.457
2593.6	-66.419
2593.6	-66.371
2593.6	-66.332
2593.7	-66.287
2593.7	-66.245
2593.7	-66.203
2593.7	-66.154
2593.7	-66.117
2593.8	-66.073
2593.8	-66.033
2593.8	-65.992
2593.8	-65.943
2593.8	-65.902
2593.9	-65.853
2593.9	-65.81
2593.9	-65.765
2593.9	-65.716
2593.9	-65.675
2594	-65.625
2594	-65.585
2594	-65.542
2594	-65.492
2594	-65.454
2594.1	-65.405
2594.1	-65.362
2594.1	-65.319
2594.1	-65.271
2594.1	-65.23
2594.2	-65.181
2594.2	-65.138
2594.2	-65.091
2594.2	-65.041
2594.2	-65
2594.3	-64.948
2594.3	-64.904
2594.3	-64.863
2594.3	-64.819
2594.3	-64.785
2594.4	-64.742
2594.4	-64.704
2594.4	-64.663
2594.4	-64.618
2594.4	-64.581
2594.5	-64.543
2594.5	-64.505
2594.5	-64.463
2594.5	-64.416
2594.5	-64.377
2594.6	-64.327
2594.6	-64.287
2594.6	-64.246
2594.6	-64.197
2594.6	-64.156
2594.7	-64.105
2594.7	-64.064
2594.7	-64.021
2594.7	-63.972
2594.7	-63.934
2594.8	-63.885
2594.8	-63.84
2594.8	-63.795
2594.8	-63.745
2594.8	-63.703
2594.9	-63.652
2594.9	-63.607
2594.9	-63.562
2594.9	-63.51
2594.9	-63.467
2595	-63.416
2595	-63.37
2595	-63.324
2595	-63.271
2595	-63.228
2595.1	-63.18
2595.1	-63.131
2595.1	-63.085
2595.1	-63.031
2595.1	-62.988
2595.2	-62.938
2595.2	-62.888
2595.2	-62.843
2595.2	-62.787
2595.2	-62.74
2595.3	-62.69
2595.3	-62.638
2595.3	-62.597
2595.3	-62.548
2595.3	-62.509
2595.4	-62.464
2595.4	-62.418
2595.4	-62.38
2595.4	-62.333
2595.4	-62.292
2595.5	-62.249
2595.5	-62.198
2595.5	-62.157
2595.5	-62.107
2595.5	-62.058
2595.6	-62.013
2595.6	-61.958
2595.6	-61.912
2595.6	-61.863
2595.6	-61.81
2595.7	-61.764
2595.7	-61.708
2595.7	-61.659
2595.7	-61.608
2595.7	-61.553
2595.8	-61.497
2595.8	-61.441
2595.8	-61.39
2595.8	-61.342
2595.8	-61.282
2595.9	-61.235
2595.9	-61.183
2595.9	-61.125
2595.9	-61.075
2595.9	-61.015
2596	-60.963
2596	-60.911
2596	-60.852
2596	-60.803
2596	-60.746
2596.1	-60.69
2596.1	-60.636
2596.1	-60.572
2596.1	-60.519
2596.1	-60.462
2596.2	-60.401
2596.2	-60.347
2596.2	-60.282
2596.2	-60.225
2596.2	-60.169
2596.3	-60.105
2596.3	-60.051
2596.3	-59.994
2596.3	-59.935
2596.3	-59.882
2596.4	-59.822
2596.4	-59.764
2596.4	-59.707
2596.4	-59.642
2596.4	-59.586
2596.5	-59.525
2596.5	-59.464
2596.5	-59.407
2596.5	-59.35
2596.5	-59.291
2596.6	-59.23
2596.6	-59.163
2596.6	-59.104
2596.6	-59.037
2596.6	-58.971
2596.7	-58.908
2596.7	-58.834
2596.7	-58.768
2596.7	-58.7
2596.7	-58.627
2596.8	-58.563
2596.8	-58.491
2596.8	-58.418
2596.8	-58.351
2596.8	-58.276
2596.9	-58.208
2596.9	-58.138
2596.9	-58.06
2596.9	-57.991
2596.9	-57.915
2597	-57.838
2597	-57.767
2597	-57.684
2597	-57.609
2597	-57.532
2597.1	-57.446
2597.1	-57.371
2597.1	-57.29
2597.1	-57.204
2597.1	-57.127
2597.2	-57.042
2597.2	-56.959
2597.2	-56.879
2597.2	-56.789
2597.2	-56.707
2597.3	-56.621
2597.3	-56.528
2597.3	-56.447
2597.3	-56.357
2597.3	-56.268
2597.4	-56.178
2597.4	-56.081
2597.4	-55.992
2597.4	-55.901
2597.4	-55.801
2597.5	-55.71
2597.5	-55.612
2597.5	-55.508
2597.5	-55.414
2597.5	-55.312
2597.6	-55.213
2597.6	-55.114
2597.6	-55.005
2597.6	-54.906
2597.6	-54.799
2597.7	-54.689
2597.7	-54.584
2597.7	-54.468
2597.7	-54.355
2597.7	-54.243
2597.8	-54.122
2597.8	-54.011
2597.8	-53.89
2597.8	-53.766
2597.8	-53.645
2597.9	-53.515
2597.9	-53.391
2597.9	-53.262
2597.9	-53.133
2597.9	-53.003
2598	-52.863
2598	-52.734
2598	-52.595
2598	-52.457
2598	-52.318
2598.1	-52.168
2598.1	-52.026
2598.1	-51.873
2598.1	-51.726
2598.1	-51.571
2598.2	-51.416
2598.2	-51.257
2598.2	-51.091
2598.2	-50.931
2598.2	-50.759
2598.3	-50.592
2598.3	-50.415
2598.3	-50.237
2598.3	-50.053
2598.3	-49.864
2598.4	-49.673
2598.4	-49.474
2598.4	-49.277
2598.4	-49.069
2598.4	-48.867
2598.5	-48.652
2598.5	-48.443
2598.5	-48.221
2598.5	-48.002
2598.5	-47.776
2598.6	-47.548
2598.6	-47.313
2598.6	-47.075
2598.6	-46.832
2598.6	-46.578
2598.7	-46.324
2598.7	-46.059
2598.7	-45.795
2598.7	-45.515
2598.7	-45.238
2598.8	-44.946
2598.8	-44.656
2598.8	-44.35
2598.8	-44.044
2598.8	-43.724
2598.9	-43.401
2598.9	-43.065
2598.9	-42.722
2598.9	-42.372
2598.9	-42.009
2599	-41.64
2599	-41.251
2599	-40.862
2599	-40.453
2599	-40.042
2599.1	-39.61
2599.1	-39.172
2599.1	-38.716
2599.1	-38.249
2599.1	-37.768
2599.2	-37.268
2599.2	-36.758
2599.2	-36.223
2599.2	-35.68
2599.2	-35.11
2599.3	-34.532
2599.3	-33.926
2599.3	-33.3
2599.3	-32.65
2599.3	-31.973
2599.4	-31.28
2599.4	-30.558
2599.4	-29.819
2599.4	-29.044
2599.4	-28.25
2599.5	-27.422
2599.5	-26.568
2599.5	-25.683
2599.5	-24.763
2599.5	-23.821
2599.6	-22.842
2599.6	-21.844
2599.6	-20.812
2599.6	-19.757
2599.6	-18.671
2599.7	-17.555
2599.7	-16.418
2599.7	-15.248
2599.7	-14.066
2599.7	-12.856
2599.8	-11.641
2599.8	-10.413
2599.8	-9.181
2599.8	-7.9589
2599.8	-6.7404
2599.9	-5.5486
2599.9	-4.3715
2599.9	-3.2289
2599.9	-2.1162
2599.9	-1.0388
2600	-0.0061257
2600	0.99441
2600	1.9419
2600	2.8538
2600	3.7163
2600.1	4.5353
2600.1	5.3134
2600.1	6.0436
2600.1	6.7381
2600.1	7.3799
2600.2	7.9874
2600.2	8.5491
2600.2	9.0724
2600.2	9.5623
2600.2	10.005
2600.3	10.421
2600.3	10.794
2600.3	11.142
2600.3	11.456
2600.3	11.734
2600.4	11.989
2600.4	12.203
2600.4	12.397
2600.4	12.559
2600.4	12.697
2600.5	12.812
2600.5	12.897
2600.5	12.968
2600.5	13.008
2600.5	13.032
2600.6	13.034
2600.6	13.014
2600.6	12.98
2600.6	12.92
2600.6	12.848
2600.7	12.754
2600.7	12.645
2600.7	12.522
2600.7	12.377
2600.7	12.226
2600.8	12.051
2600.8	11.865
2600.8	11.666
2600.8	11.449
2600.8	11.225
2600.9	10.981
2600.9	10.729
2600.9	10.461
2600.9	10.181
2600.9	9.8933
2601	9.5876
2601	9.2764
2601	8.9485
2601	8.612
2601	8.266
2601.1	7.9042
2601.1	7.5389
2601.1	7.1567
2601.1	6.7691
2601.1	6.3721
2601.2	5.9616
2601.2	5.549
2601.2	5.1205
2601.2	4.6876
2601.2	4.2445
2601.3	3.7927
2601.3	3.337
2601.3	2.8686
2601.3	2.3996
2601.3	1.9195
2601.4	1.4352
2601.4	0.9473
2601.4	0.44914
2601.4	-0.047502
2601.4	-0.55329
2601.5	-1.0604
2601.5	-1.5689
2601.5	-2.0848
2601.5	-2.5953
2601.5	-3.1149
2601.6	-3.6299
2601.6	-4.1468
2601.6	-4.6666
2601.6	-5.1796
2601.6	-5.6994
2601.7	-6.2124
2601.7	-6.7261
2601.7	-7.2413
2601.7	-7.7489
2601.7	-8.2614
2601.8	-8.7663
2601.8	-9.2714
2601.8	-9.7769
2601.8	-10.276
2601.8	-10.781
2601.9	-11.278
2601.9	-11.777
2601.9	-12.274
2601.9	-12.768
2601.9	-13.268
2602	-13.761
2602	-14.258
2602	-14.754
2602	-15.247
2602	-15.748
2602.1	-16.243
2602.1	-16.745
2602.1	-17.245
2602.1	-17.744
2602.1	-18.251
2602.2	-18.754
2602.2	-19.265
2602.2	-19.774
2602.2	-20.283
2602.2	-20.801
2602.3	-21.31
2602.3	-21.828
2602.3	-22.337
2602.3	-22.842
2602.3	-23.351
2602.4	-23.845
2602.4	-24.34
2602.4	-24.823
2602.4	-25.296
2602.4	-25.768
2602.5	-26.227
2602.5	-26.691
2602.5	-27.148
2602.5	-27.601
2602.5	-28.061
2602.6	-28.512
2602.6	-28.97
2602.6	-29.424
2602.6	-29.876
2602.6	-30.334
2602.7	-30.783
2602.7	-31.238
2602.7	-31.688
2602.7	-32.135
2602.7	-32.587
2602.8	-33.027
2602.8	-33.472
2602.8	-33.911
2602.8	-34.341
2602.8	-34.777
2602.9	-35.202
2602.9	-35.628
2602.9	-36.046
2602.9	-36.455
2602.9	-36.868
2603	-37.265
2603	-37.663
2603	-38.054
2603	-38.432
2603	-38.814
2603.1	-39.181
2603.1	-39.545
2603.1	-39.904
2603.1	-40.249
2603.1	-40.597
2603.2	-40.933
2603.2	-41.26
2603.2	-41.586
2603.2	-41.9
2603.2	-42.216
2603.3	-42.521
2603.3	-42.817
2603.3	-43.135
2603.3	-43.439
2603.3	-43.738
2603.4	-44.022
2603.4	-44.295
2603.4	-44.569
2603.4	-44.83
2603.4	-45.094
2603.5	-45.354
2603.5	-45.603
2603.5	-45.858
2603.5	-46.103
2603.5	-46.344
2603.6	-46.587
2603.6	-46.821
2603.6	-47.062
2603.6	-47.294
2603.6	-47.522
2603.7	-47.754
2603.7	-47.975
2603.7	-48.204
2603.7	-48.426
2603.7	-48.642
2603.8	-48.866
2603.8	-49.081
2603.8	-49.299
2603.8	-49.518
2603.8	-49.727
2603.9	-49.944
2603.9	-50.155
2603.9	-50.363
2603.9	-50.578
2603.9	-50.784
2604	-50.997
2604	-51.206
2604	-51.409
2604	-51.624
2604	-51.828
2604.1	-52.038
2604.1	-52.247
2604.1	-52.446
2604.1	-52.657
2604.1	-52.86
2604.2	-53.062
2604.2	-53.271
2604.2	-53.47
2604.2	-53.676
2604.2	-53.882
2604.3	-54.082
2604.3	-54.292
2604.3	-54.515
2604.3	-54.744
2604.3	-54.971
2604.4	-55.185
2604.4	-55.402
2604.4	-55.614
2604.4	-55.818
2604.4	-56.031
2604.5	-56.231
2604.5	-56.438
2604.5	-56.647
2604.5	-56.846
2604.5	-57.054
2604.6	-57.255
2604.6	-57.455
2604.6	-57.662
2604.6	-57.861
2604.6	-58.067
2604.7	-58.272
2604.7	-58.468
2604.7	-58.675
2604.7	-58.876
2604.7	-59.076
2604.8	-59.28
2604.8	-59.473
2604.8	-59.675
2604.8	-59.874
2604.8	-60.068
2604.9	-60.274
2604.9	-60.469
2604.9	-60.665
2604.9	-60.865
2604.9	-61.054
2605	-61.253
2605	-61.449
2605	-61.636
2605	-61.835
2605	-62.026
2605.1	-62.215
2605.1	-62.412
2605.1	-62.598
2605.1	-62.79
2605.1	-62.98
2605.2	-63.162
2605.2	-63.354
2605.2	-63.537
2605.2	-63.719
2605.2	-63.907
2605.3	-64.085
2605.3	-64.271
2605.3	-64.45
2605.3	-64.617
2605.3	-64.795
2605.4	-64.964
2605.4	-65.132
2605.4	-65.31
2605.4	-65.478
2605.4	-65.652
2605.5	-65.826
2605.5	-65.991
2605.5	-66.165
2605.5	-66.334
2605.5	-66.496
2605.6	-66.667
2605.6	-66.828
2605.6	-66.991
2605.6	-67.157
2605.6	-67.314
2605.7	-67.479
2605.7	-67.639
2605.7	-67.791
2605.7	-67.953
2605.7	-68.106
2605.8	-68.257
2605.8	-68.415
2605.8	-68.563
2605.8	-68.712
2605.8	-68.862
2605.9	-69.002
2605.9	-69.152
2605.9	-69.295
2605.9	-69.433
2605.9	-69.579
2606	-69.715
2606	-69.854
2606	-69.996
2606	-70.129
2606	-70.27
2606.1	-70.405
2606.1	-70.534
2606.1	-70.671
2606.1	-70.798
2606.1	-70.929
2606.2	-71.061
2606.2	-71.183
2606.2	-71.305
2606.2	-71.425
2606.2	-71.552
2606.3	-71.674
2606.3	-71.791
2606.3	-71.918
2606.3	-72.034
2606.3	-72.158
2606.4	-72.275
2606.4	-72.392
2606.4	-72.51
2606.4	-72.619
2606.4	-72.736
2606.5	-72.841
2606.5	-72.954
2606.5	-73.06
2606.5	-73.166
2606.5	-73.272
2606.6	-73.372
2606.6	-73.477
2606.6	-73.573
2606.6	-73.679
2606.6	-73.773
2606.7	-73.876
2606.7	-73.97
2606.7	-74.067
2606.7	-74.16
2606.7	-74.252
2606.8	-74.344
2606.8	-74.431
2606.8	-74.523
2606.8	-74.607
2606.8	-74.699
2606.9	-74.78
2606.9	-74.869
2606.9	-74.946
2606.9	-75.032
2606.9	-75.111
2607	-75.189
2607	-75.266
2607	-75.344
2607	-75.42
2607	-75.496
2607.1	-75.571
2607.1	-75.642
2607.1	-75.716
2607.1	-75.782
2607.1	-75.855
2607.2	-75.921
2607.2	-75.995
2607.2	-76.061
2607.2	-76.133
2607.2	-76.196
2607.3	-76.264
2607.3	-76.328
2607.3	-76.389
2607.3	-76.448
2607.3	-76.504
2607.4	-76.56
2607.4	-76.612
2607.4	-76.671
2607.4	-76.722
2607.4	-76.782
2607.5	-76.832
2607.5	-76.888
2607.5	-76.94
2607.5	-76.994
2607.5	-77.047
2607.6	-77.097
2607.6	-77.152
2607.6	-77.197
2607.6	-77.251
2607.6	-77.295
2607.7	-77.347
2607.7	-77.391
2607.7	-77.439
2607.7	-77.484
2607.7	-77.527
2607.8	-77.575
2607.8	-77.615
2607.8	-77.664
2607.8	-77.702
2607.8	-77.748
2607.9	-77.788
2607.9	-77.832
2607.9	-77.876
2607.9	-77.914
2607.9	-77.958
2608	-77.993
2608	-78.036
2608	-78.07
2608	-78.11
2608	-78.147
2608.1	-78.18
2608.1	-78.219
2608.1	-78.249
2608.1	-78.29
2608.1	-78.322
2608.2	-78.36
2608.2	-78.394
2608.2	-78.426
2608.2	-78.462
2608.2	-78.49
2608.3	-78.528
2608.3	-78.557
2608.3	-78.593
2608.3	-78.627
2608.3	-78.66
2608.4	-78.694
2608.4	-78.721
2608.4	-78.755
2608.4	-78.781
2608.4	-78.815
2608.5	-78.847
2608.5	-78.875
2608.5	-78.91
2608.5	-78.934
2608.5	-78.969
2608.6	-78.998
2608.6	-79.031
2608.6	-79.063
2608.6	-79.087
2608.6	-79.119
2608.7	-79.143
2608.7	-79.176
2608.7	-79.203
2608.7	-79.231
2608.7	-79.261
2608.8	-79.282
2608.8	-79.312
2608.8	-79.334
2608.8	-79.364
2608.8	-79.39
2608.9	-79.412
2608.9	-79.441
2608.9	-79.461
2608.9	-79.492
2608.9	-79.517
2609	-79.544
2609	-79.57
2609	-79.59
2609	-79.619
2609	-79.64
2609.1	-79.667
2609.1	-79.69
2609.1	-79.709
2609.1	-79.735
2609.1	-79.752
2609.2	-79.779
2609.2	-79.8
2609.2	-79.822
2609.2	-79.844
2609.2	-79.859
2609.3	-79.884
2609.3	-79.899
2609.3	-79.922
2609.3	-79.941
2609.3	-79.956
2609.4	-79.98
2609.4	-79.994
2609.4	-80.018
2609.4	-80.038
2609.4	-80.057
2609.5	-80.078
2609.5	-80.092
2609.5	-80.115
2609.5	-80.131
2609.5	-80.152
2609.6	-80.172
2609.6	-80.186
2609.6	-80.208
2609.6	-80.219
2609.6	-80.239
2609.7	-80.256
2609.7	-80.271
2609.7	-80.291
2609.7	-80.304
2609.7	-80.327
2609.8	-80.343
2609.8	-80.361
2609.8	-80.38
2609.8	-80.392
2609.8	-80.415
2609.9	-80.43
2609.9	-80.449
2609.9	-80.467
2609.9	-80.477
2609.9	-80.498
2610	-80.509
2610	-80.528
2610	-80.545
2610	-80.557
2610	-80.576
2610.1	-80.587
2610.1	-80.608
2610.1	-80.624
2610.1	-80.637
2610.1	-80.655
2610.2	-80.664
2610.2	-80.684
2610.2	-80.698
2610.2	-80.714
2610.2	-80.73
2610.3	-80.738
2610.3	-80.757
2610.3	-80.768
2610.3	-80.783
2610.3	-80.8
2610.4	-80.809
2610.4	-80.829
2610.4	-80.841
2610.4	-80.86
2610.4	-80.877
2610.5	-80.888
2610.5	-80.907
2610.5	-80.916
2610.5	-80.933
2610.5	-80.948
2610.6	-80.959
2610.6	-80.979
2610.6	-80.988
2610.6	-81.005
2610.6	-81.018
2610.7	-81.028
2610.7	-81.045
2610.7	-81.053
2610.7	-81.069
2610.7	-81.08
2610.8	-81.092
2610.8	-81.109
2610.8	-81.116
2610.8	-81.136
2610.8	-81.146
2610.9	-81.158
2610.9	-81.175
2610.9	-81.181
2610.9	-81.199
2610.9	-81.211
2611	-81.223
2611	-81.239
2611	-81.247
2611	-81.265
2611	-81.275
2611.1	-81.288
2611.1	-81.3
2611.1	-81.306
2611.1	-81.323
2611.1	-81.331
2611.2	-81.344
2611.2	-81.358
2611.2	-81.363
2611.2	-81.378
2611.2	-81.387
2611.3	-81.398
2611.3	-81.411
2611.3	-81.417
2611.3	-81.431
2611.3	-81.44
2611.4	-81.451
2611.4	-81.464
2611.4	-81.469
2611.4	-81.484
2611.4	-81.491
2611.5	-81.503
2611.5	-81.517
2611.5	-81.522
2611.5	-81.537
2611.5	-81.543
2611.6	-81.553
2611.6	-81.566
2611.6	-81.57
2611.6	-81.585
2611.6	-81.593
2611.7	-81.599
2611.7	-81.611
2611.7	-81.614
2611.7	-81.627
2611.7	-81.634
2611.8	-81.642
2611.8	-81.653
2611.8	-81.656
2611.8	-81.669
2611.8	-81.68
2611.9	-81.687
2611.9	-81.7
2611.9	-81.704
2611.9	-81.717
2611.9	-81.727
2612	-81.732
2612	-81.746
2612	-81.75
2612	-81.762
2612	-81.772
2612.1	-81.777
2612.1	-81.792
2612.1	-81.795
2612.1	-81.806
2612.1	-81.817
2612.2	-81.82
2612.2	-81.832
2612.2	-81.837
2612.2	-81.848
2612.2	-81.859
2612.3	-81.861
2612.3	-81.875
2612.3	-81.88
2612.3	-81.883
2612.3	-81.894
2612.4	-81.899
2612.4	-81.909
2612.4	-81.918
2612.4	-81.921
2612.4	-81.933
2612.5	-81.937
2612.5	-81.946
2612.5	-81.956
2612.5	-81.958
2612.5	-81.969
2612.6	-81.973
2612.6	-81.979
2612.6	-81.991
2612.6	-81.991
2612.6	-82.003
2612.7	-82.009
2612.7	-82.011
2612.7	-82.022
2612.7	-82.025
2612.7	-82.033
2612.8	-82.042
2612.8	-82.043
2612.8	-82.055
2612.8	-82.059
2612.8	-82.064
2612.9	-82.074
2612.9	-82.075
2612.9	-82.086
2612.9	-82.094
2612.9	-82.095
2613	-82.106
2613	-82.11
2613	-82.116
2613	-82.126
2613	-82.127
2613.1	-82.139
2613.1	-82.142
2613.1	-82.144
2613.1	-82.154
2613.1	-82.155
2613.2	-82.166
2613.2	-82.173
2613.2	-82.172
2613.2	-82.182
2613.2	-82.186
2613.3	-82.189
2613.3	-82.199
2613.3	-82.2
2613.3	-82.208
2613.3	-82.214
2613.4	-82.214
2613.4	-82.225
2613.4	-82.229
2613.4	-82.233
2613.4	-82.242
2613.5	-82.239
2613.5	-82.249
2613.5	-82.255
2613.5	-82.255
2613.5	-82.265
2613.6	-82.266
2613.6	-82.269
2613.6	-82.279
2613.6	-82.28
2613.6	-82.289
2613.7	-82.295
2613.7	-82.294
2613.7	-82.303
2613.7	-82.305
2613.7	-82.308
2613.8	-82.317
2613.8	-82.315
2613.8	-82.321
2613.8	-82.328
2613.8	-82.327
2613.9	-82.338
2613.9	-82.341
2613.9	-82.343
2613.9	-82.35
2613.9	-82.347
2614	-82.353
2614	-82.358
2614	-82.357
2614	-82.365
2614	-82.369
2614.1	-82.371
2614.1	-82.381
2614.1	-82.382
2614.1	-82.387
2614.1	-82.395
2614.2	-82.391
2614.2	-82.399
2614.2	-82.402
2614.2	-82.402
2614.2	-82.411
2614.3	-82.412
2614.3	-82.415
2614.3	-82.422
2614.3	-82.42
2614.3	-82.427
2614.4	-82.429
2614.4	-82.429
2614.4	-82.436
2614.4	-82.435
2614.4	-82.441
2614.5	-82.446
2614.5	-82.443
2614.5	-82.452
2614.5	-82.453
2614.5	-82.459
2614.6	-82.466
2614.6	-82.465
2614.6	-82.474
2614.6	-82.474
2614.6	-82.479
2614.7	-82.484
2614.7	-82.482
2614.7	-82.49
2614.7	-82.487
2614.7	-82.494
2614.8	-82.498
2614.8	-82.503
2614.8	-82.509
2614.8	-82.506
2614.8	-82.514
2614.9	-82.51
2614.9	-82.517
2614.9	-82.517
2614.9	-82.523
2614.9	-82.526
2615	-82.527
2615	-82.532
2615	-82.53
2615	-82.537
2615	-82.534
2615.1	-82.54
2615.1	-82.54
2615.1	-82.544
2615.1	-82.544
2615.1	-82.549
2615.2	-82.55
2615.2	-82.553
2615.2	-82.555
2615.2	-82.552
2615.2	-82.556
2615.3	-82.553
2615.3	-82.559
2615.3	-82.557
2615.3	-82.564
2615.3	-82.56
2615.4	-82.565
2615.4	-82.563
2615.4	-82.57
2615.4	-82.57
2615.4	-82.577
2615.5	-82.579
2615.5	-82.582
2615.5	-82.585
2615.5	-82.584
2615.5	-82.588
2615.6	-82.584
2615.6	-82.587
2615.6	-82.581
2615.6	-82.586
2615.6	-82.584
2615.7	-82.589
2615.7	-82.591
2615.7	-82.595
2615.7	-82.598
2615.7	-82.601
2615.8	-82.605
2615.8	-82.605
2615.8	-82.61
2615.8	-82.605
2615.8	-82.611
2615.9	-82.606
2615.9	-82.609
2615.9	-82.608
2615.9	-82.609
2615.9	-82.609
2616	-82.606
2616	-82.609
2616	-82.605
2616	-82.611
2616	-82.607
2616.1	-82.612
2616.1	-82.613
2616.1	-82.616
2616.1	-82.619
2616.1	-82.617
2616.2	-82.622
2616.2	-82.615
2616.2	-82.621
2616.2	-82.618
2616.2	-82.622
2616.3	-82.622
2616.3	-82.62
2616.3	-82.624
2616.3	-82.621
2616.3	-82.628
2616.4	-82.625
2616.4	-82.63
2616.4	-82.631
2616.4	-82.631
2616.4	-82.635
2616.5	-82.632
2616.5	-82.636
2616.5	-82.629
2616.5	-82.631
2616.5	-82.631
2616.6	-82.633
2616.6	-82.638
2616.6	-82.634
2616.6	-82.639
2616.6	-82.633
2616.7	-82.638
2616.7	-82.638
2616.7	-82.64
2616.7	-82.643
2616.7	-82.638
2616.8	-82.642
2616.8	-82.639
2616.8	-82.643
2616.8	-82.645
2616.8	-82.642
2616.9	-82.644
2616.9	-82.637
2616.9	-82.64
2616.9	-82.638
2616.9	-82.64
2617	-82.641
2617	-82.637
2617	-82.642
2617	-82.636
2617	-82.639
2617.1	-82.637
2617.1	-82.637
2617.1	-82.639
2617.1	-82.633
2617.1	-82.638
2617.2	-82.633
2617.2	-82.635
2617.2	-82.635
2617.2	-82.631
2617.2	-82.634
2617.3	-82.626
2617.3	-82.628
2617.3	-82.626
2617.3	-82.624
2617.3	-82.625
2617.4	-82.618
2617.4	-82.621
2617.4	-82.617
2617.4	-82.62
2617.4	-82.621
2617.5	-82.618
2617.5	-82.622
2617.5	-82.614
2617.5	-82.616
2617.5	-82.613
2617.6	-82.612
2617.6	-82.615
2617.6	-82.609
2617.6	-82.616
2617.6	-82.614
2617.7	-82.615
2617.7	-82.616
2617.7	-82.609
2617.7	-82.61
2617.7	-82.603
2617.8	-82.604
2617.8	-82.603
2617.8	-82.601
2617.8	-82.607
2617.8	-82.601
2617.9	-82.606
2617.9	-82.605
2617.9	-82.601
2617.9	-82.603
2617.9	-82.597
2618	-82.6
2618	-82.597
2618	-82.598
2618	-82.598
2618	-82.593
2618.1	-82.598
2618.1	-82.591
2618.1	-82.592
2618.1	-82.592
2618.1	-82.586
2618.2	-82.59
2618.2	-82.585
2618.2	-82.587
2618.2	-82.587
2618.2	-82.585
2618.3	-82.587
2618.3	-82.58
2618.3	-82.581
2618.3	-82.577
2618.3	-82.577
2618.4	-82.58
2618.4	-82.575
2618.4	-82.58
2618.4	-82.578
2618.4	-82.578
2618.5	-82.579
2618.5	-82.572
2618.5	-82.574
2618.5	-82.57
2618.5	-82.569
2618.6	-82.569
2618.6	-82.563
2618.6	-82.567
2618.6	-82.561
2618.6	-82.564
2618.7	-82.563
2618.7	-82.558
2618.7	-82.564
2618.7	-82.558
2618.7	-82.559
2618.8	-82.556
2618.8	-82.548
2618.8	-82.55
2618.8	-82.542
2618.8	-82.543
2618.9	-82.54
2618.9	-82.536
2618.9	-82.537
2618.9	-82.531
2618.9	-82.535
2619	-82.532
2619	-82.53
2619	-82.531
2619	-82.523
2619	-82.526
2619.1	-82.522
2619.1	-82.521
2619.1	-82.523
2619.1	-82.515
2619.1	-82.517
2619.2	-82.512
2619.2	-82.512
2619.2	-82.515
2619.2	-82.508
2619.2	-82.51
2619.3	-82.506
2619.3	-82.505
2619.3	-82.505
2619.3	-82.495
2619.3	-82.497
2619.4	-82.487
2619.4	-82.486
2619.4	-82.486
2619.4	-82.478
2619.4	-82.48
2619.5	-82.473
2619.5	-82.469
2619.5	-82.471
2619.5	-82.464
2619.5	-82.465
2619.6	-82.461
2619.6	-82.459
2619.6	-82.459
2619.6	-82.452
2619.6	-82.456
2619.7	-82.453
2619.7	-82.452
2619.7	-82.453
2619.7	-82.443
2619.7	-82.446
2619.8	-82.441
2619.8	-82.438
2619.8	-82.438
2619.8	-82.428
2619.8	-82.429
2619.9	-82.426
2619.9	-82.423
2619.9	-82.423
2619.9	-82.414
2619.9	-82.415
2620	-82.413
2620	-82.41
2620	-82.414
2620	-82.406
2620	-82.408
2620.1	-82.403
2620.1	-82.395
2620.1	-82.399
2620.1	-82.391
2620.1	-82.39
2620.2	-82.388
2620.2	-82.379
2620.2	-82.38
2620.2	-82.375
2620.2	-82.374
2620.3	-82.371
2620.3	-82.36
2620.3	-82.359
2620.3	-82.353
2620.3	-82.351
2620.4	-82.353
2620.4	-82.344
2620.4	-82.343
2620.4	-82.338
2620.4	-82.331
2620.5	-82.331
2620.5	-82.322
2620.5	-82.319
2620.5	-82.314
2620.5	-82.305
2620.6	-82.306
2620.6	-82.298
2620.6	-82.298
2620.6	-82.295
2620.6	-82.285
2620.7	-82.286
2620.7	-82.28
2620.7	-82.277
2620.7	-82.278
2620.7	-82.269
2620.8	-82.27
2620.8	-82.267
2620.8	-82.262
2620.8	-82.264
2620.8	-82.255
2620.9	-82.254
2620.9	-82.25
2620.9	-82.242
2620.9	-82.244
2620.9	-82.236
2621	-82.232
2621	-82.231
2621	-82.221
2621	-82.224
2621	-82.22
2621.1	-82.212
2621.1	-82.212
2621.1	-82.2
2621.1	-82.198
2621.1	-82.197
2621.2	-82.188
2621.2	-82.189
2621.2	-82.181
2621.2	-82.176
2621.2	-82.175
2621.3	-82.166
2621.3	-82.166
2621.3	-82.159
2621.3	-82.149
2621.3	-82.148
2621.4	-82.139
2621.4	-82.139
2621.4	-82.137
2621.4	-82.126
2621.4	-82.125
2621.5	-82.118
2621.5	-82.111
2621.5	-82.113
2621.5	-82.103
2621.5	-82.099
2621.6	-82.096
2621.6	-82.086
2621.6	-82.087
2621.6	-82.081
2621.6	-82.074
2621.7	-82.074
2621.7	-82.062
2621.7	-82.06
2621.7	-82.057
2621.7	-82.046
2621.8	-82.045
2621.8	-82.036
2621.8	-82.029
2621.8	-82.028
2621.8	-82.018
2621.9	-82.017
2621.9	-82.015
2621.9	-82.005
2621.9	-82.004
2621.9	-81.996
2622	-81.986
2622	-81.984
2622	-81.972
2622	-81.969
2622	-81.966
2622.1	-81.956
2622.1	-81.957
2622.1	-81.951
2622.1	-81.944
2622.1	-81.943
2622.2	-81.932
2622.2	-81.929
2622.2	-81.928
2622.2	-81.915
2622.2	-81.914
2622.3	-81.908
2622.3	-81.9
2622.3	-81.901
2622.3	-81.892
2622.3	-81.886
2622.4	-81.882
2622.4	-81.869
2622.4	-81.868
2622.4	-81.864
2622.4	-81.854
2622.5	-81.854
2622.5	-81.848
2622.5	-81.842
2622.5	-81.842
2622.5	-81.832
2622.6	-81.829
2622.6	-81.825
2622.6	-81.811
2622.6	-81.808
2622.6	-81.801
2622.7	-81.791
2622.7	-81.789
2622.7	-81.777
2622.7	-81.773
2622.7	-81.766
2622.8	-81.754
2622.8	-81.752
2622.8	-81.741
2622.8	-81.735
2622.8	-81.731
2622.9	-81.719
2622.9	-81.717
2622.9	-81.707
2622.9	-81.703
2622.9	-81.696
2623	-81.687
2623	-81.683
2623	-81.671
2623	-81.67
2623	-81.662
2623.1	-81.656
2623.1	-81.65
2623.1	-81.638
2623.1	-81.634
2623.1	-81.621
2623.2	-81.617
2623.2	-81.606
2623.2	-81.601
2623.2	-81.595
2623.2	-81.586
2623.3	-81.583
2623.3	-81.573
2623.3	-81.571
2623.3	-81.557
2623.3	-81.554
2623.4	-81.54
2623.4	-81.534
2623.4	-81.522
2623.4	-81.514
2623.4	-81.506
2623.5	-81.495
2623.5	-81.489
2623.5	-81.477
2623.5	-81.47
2623.5	-81.455
2623.6	-81.451
2623.6	-81.436
2623.6	-81.431
2623.6	-81.417
2623.6	-81.412
2623.7	-81.403
2623.7	-81.399
2623.7	-81.391
2623.7	-81.385
2623.7	-81.377
2623.8	-81.365
2623.8	-81.357
2623.8	-81.345
2623.8	-81.339
2623.8	-81.325
2623.9	-81.317
2623.9	-81.31
2623.9	-81.302
2623.9	-81.287
2623.9	-81.279
2624	-81.27
2624	-81.262
2624	-81.252
2624	-81.24
2624	-81.235
2624.1	-81.222
2624.1	-81.217
2624.1	-81.2
2624.1	-81.192
2624.1	-81.177
2624.2	-81.168
2624.2	-81.156
2624.2	-81.145
2624.2	-81.134
2624.2	-81.118
2624.3	-81.11
2624.3	-81.093
2624.3	-81.087
2624.3	-81.073
2624.3	-81.065
2624.4	-81.053
2624.4	-81.043
2624.4	-81.033
2624.4	-81.02
2624.4	-81.014
2624.5	-80.996
2624.5	-80.988
2624.5	-80.972
2624.5	-80.964
2624.5	-80.953
2624.6	-80.939
2624.6	-80.931
2624.6	-80.914
2624.6	-80.906
2624.6	-80.89
2624.7	-80.882
2624.7	-80.868
2624.7	-80.854
2624.7	-80.843
2624.7	-80.827
2624.8	-80.819
2624.8	-80.802
2624.8	-80.793
2624.8	-80.78
2624.8	-80.767
2624.9	-80.756
2624.9	-80.737
2624.9	-80.728
2624.9	-80.707
2624.9	-80.696
2625	-80.68
2625	-80.665
2625	-80.654
2625	-80.637
2625	-80.627
2625.1	-80.609
2625.1	-80.598
2625.1	-80.584
2625.1	-80.569
2625.1	-80.56
2625.2	-80.54
2625.2	-80.531
2625.2	-80.515
2625.2	-80.503
2625.2	-80.49
2625.3	-80.471
2625.3	-80.458
2625.3	-80.437
2625.3	-80.426
2625.3	-80.411
2625.4	-80.396
2625.4	-80.382
2625.4	-80.361
2625.4	-80.351
2625.4	-80.333
2625.5	-80.322
2625.5	-80.307
2625.5	-80.288
2625.5	-80.276
2625.5	-80.255
2625.6	-80.244
2625.6	-80.228
2625.6	-80.212
2625.6	-80.196
2625.6	-80.173
2625.7	-80.16
2625.7	-80.139
2625.7	-80.125
2625.7	-80.109
2625.7	-80.085
2625.8	-80.072
2625.8	-80.049
2625.8	-80.035
2625.8	-80.018
2625.8	-79.999
2625.9	-79.982
2625.9	-79.959
2625.9	-79.947
2625.9	-79.925
2625.9	-79.909
2626	-79.892
2626	-79.868
2626	-79.854
2626	-79.829
2626	-79.814
2626.1	-79.794
2626.1	-79.771
2626.1	-79.754
2626.1	-79.729
2626.1	-79.715
2626.2	-79.693
2626.2	-79.674
2626.2	-79.656
2626.2	-79.631
2626.2	-79.617
2626.3	-79.592
2626.3	-79.574
2626.3	-79.554
2626.3	-79.53
2626.3	-79.514
2626.4	-79.488
2626.4	-79.472
2626.4	-79.452
2626.4	-79.427
2626.4	-79.409
2626.5	-79.383
2626.5	-79.367
2626.5	-79.344
2626.5	-79.322
2626.5	-79.302
2626.6	-79.273
2626.6	-79.257
2626.6	-79.233
2626.6	-79.213
2626.6	-79.193
2626.7	-79.165
2626.7	-79.147
2626.7	-79.122
2626.7	-79.1
2626.7	-79.078
2626.8	-79.05
2626.8	-79.032
2626.8	-79.005
2626.8	-78.986
2626.8	-78.965
2626.9	-78.939
2626.9	-78.921
2626.9	-78.891
2626.9	-78.873
2626.9	-78.849
2627	-78.823
2627	-78.804
2627	-78.774
2627	-78.753
2627	-78.729
2627.1	-78.703
2627.1	-78.682
2627.1	-78.653
2627.1	-78.635
2627.1	-78.608
2627.2	-78.585
2627.2	-78.565
2627.2	-78.535
2627.2	-78.518
2627.2	-78.491
2627.3	-78.467
2627.3	-78.446
2627.3	-78.417
2627.3	-78.396
2627.3	-78.37
2627.4	-78.346
2627.4	-78.323
2627.4	-78.294
2627.4	-78.275
2627.4	-78.247
2627.5	-78.225
2627.5	-78.202
2627.5	-78.172
2627.5	-78.154
2627.5	-78.125
2627.6	-78.103
2627.6	-78.081
2627.6	-78.052
2627.6	-78.032
2627.6	-78.003
2627.7	-77.98
2627.7	-77.954
2627.7	-77.922
2627.7	-77.9
2627.7	-77.87
2627.8	-77.849
2627.8	-77.824
2627.8	-77.792
2627.8	-77.77
2627.8	-77.74
2627.9	-77.718
2627.9	-77.696
2627.9	-77.666
2627.9	-77.646
2627.9	-77.616
2628	-77.593
2628	-77.571
2628	-77.542
2628	-77.512
2628	-77.482
2628.1	-77.459
2628.1	-77.436
2628.1	-77.406
2628.1	-77.385
2628.1	-77.357
2628.2	-77.333
2628.2	-77.31
2628.2	-77.279
2628.2	-77.258
2628.2	-77.23
2628.3	-77.204
2628.3	-77.179
2628.3	-77.146
2628.3	-77.126
2628.3	-77.1
2628.4	-77.077
2628.4	-77.056
2628.4	-77.024
2628.4	-77.004
2628.4	-76.979
2628.5	-76.951
2628.5	-76.929
2628.5	-76.897
2628.5	-76.874
2628.5	-76.847
2628.6	-76.818
2628.6	-76.796
2628.6	-76.775
2628.6	-76.753
2628.6	-76.729
2628.7	-76.699
2628.7	-76.68
2628.7	-76.652
2628.7	-76.627
2628.7	-76.605
2628.8	-76.572
2628.8	-76.553
2628.8	-76.526
2628.8	-76.498
2628.8	-76.475
2628.9	-76.442
2628.9	-76.42
2628.9	-76.393
2628.9	-76.364
2628.9	-76.344
2629	-76.311
2629	-76.288
2629	-76.266
2629	-76.236
2629	-76.217
2629.1	-76.189
2629.1	-76.163
2629.1	-76.138
2629.1	-76.107
2629.1	-76.087
2629.2	-76.061
2629.2	-76.032
2629.2	-76.011
2629.2	-75.982
2629.2	-75.961
2629.3	-75.937
2629.3	-75.907
2629.3	-75.887
2629.3	-75.859
2629.3	-75.836
2629.4	-75.813
2629.4	-75.784
2629.4	-75.764
2629.4	-75.738
2629.4	-75.709
2629.5	-75.69
2629.5	-75.66
2629.5	-75.639
2629.5	-75.617
2629.5	-75.587
2629.6	-75.568
2629.6	-75.541
2629.6	-75.516
2629.6	-75.497
2629.6	-75.465
2629.7	-75.442
2629.7	-75.416
2629.7	-75.388
2629.7	-75.369
2629.7	-75.342
2629.8	-75.322
2629.8	-75.303
2629.8	-75.273
2629.8	-75.255
2629.8	-75.23
2629.9	-75.2
2629.9	-75.18
2629.9	-75.15
2629.9	-75.128
2629.9	-75.108
2630	-75.079
2630	-75.061
2630	-75.038
2630	-75.01
2630	-74.992
2630.1	-74.963
2630.1	-74.941
2630.1	-74.92
2630.1	-74.889
2630.1	-74.872
2630.2	-74.848
2630.2	-74.821
2630.2	-74.802
2630.2	-74.774
2630.2	-74.752
2630.3	-74.733
2630.3	-74.704
2630.3	-74.686
2630.3	-74.662
2630.3	-74.636
2630.4	-74.617
2630.4	-74.589
2630.4	-74.566
2630.4	-74.544
2630.4	-74.513
2630.5	-74.495
2630.5	-74.474
2630.5	-74.447
2630.5	-74.432
2630.5	-74.408
2630.6	-74.387
2630.6	-74.369
2630.6	-74.34
2630.6	-74.321
2630.6	-74.299
2630.7	-74.271
2630.7	-74.254
2630.7	-74.23
2630.7	-74.203
2630.7	-74.185
2630.8	-74.157
2630.8	-74.137
2630.8	-74.118
2630.8	-74.088
2630.8	-74.07
2630.9	-74.048
2630.9	-74.022
2630.9	-74.006
2630.9	-73.981
2630.9	-73.961
2631	-73.943
2631	-73.915
2631	-73.898
2631	-73.878
2631	-73.853
2631.1	-73.835
2631.1	-73.807
2631.1	-73.788
2631.1	-73.768
2631.1	-73.741
2631.2	-73.726
2631.2	-73.699
2631.2	-73.677
2631.2	-73.657
2631.2	-73.63
2631.3	-73.613
2631.3	-73.588
2631.3	-73.567
2631.3	-73.548
2631.3	-73.523
2631.4	-73.505
2631.4	-73.48
2631.4	-73.466
2631.4	-73.442
2631.4	-73.421
2631.5	-73.404
2631.5	-73.379
2631.5	-73.365
2631.5	-73.338
2631.5	-73.323
2631.6	-73.3
2631.6	-73.281
2631.6	-73.26
2631.6	-73.237
2631.6	-73.218
2631.7	-73.191
2631.7	-73.175
2631.7	-73.151
2631.7	-73.137
2631.7	-73.114
2631.8	-73.098
2631.8	-73.075
2631.8	-73.057
2631.8	-73.037
2631.8	-73.016
2631.9	-72.998
2631.9	-72.974
2631.9	-72.957
2631.9	-72.936
2631.9	-72.922
2632	-72.898
2632	-72.883
2632	-72.858
2632	-72.843
2632	-72.819
2632.1	-72.803
2632.1	-72.782
2632.1	-72.765
2632.1	-72.744
2632.1	-72.725
2632.2	-72.71
2632.2	-72.689
2632.2	-72.673
2632.2	-72.649
2632.2	-72.634
2632.3	-72.61
2632.3	-72.597
2632.3	-72.575
2632.3	-72.561
2632.3	-72.54
2632.4	-72.522
2632.4	-72.505
2632.4	-72.487
2632.4	-72.472
2632.4	-72.45
2632.5	-72.434
2632.5	-72.411
2632.5	-72.399
2632.5	-72.377
2632.5	-72.365
2632.6	-72.349
2632.6	-72.331
2632.6	-72.313
2632.6	-72.293
2632.6	-72.277
2632.7	-72.253
2632.7	-72.24
2632.7	-72.217
2632.7	-72.204
2632.7	-72.188
2632.8	-72.174
2632.8	-72.158
2632.8	-72.136
2632.8	-72.12
2632.8	-72.097
2632.9	-72.084
2632.9	-72.064
2632.9	-72.051
2632.9	-72.035
2632.9	-72.017
2633	-72.005
2633	-71.983
2633	-71.97
2633	-71.948
2633	-71.934
2633.1	-71.918
2633.1	-71.902
2633.1	-71.888
2633.1	-71.868
2633.1	-71.856
2633.2	-71.833
2633.2	-71.82
2633.2	-71.803
2633.2	-71.786
2633.2	-71.771
2633.3	-71.749
2633.3	-71.737
2633.3	-71.72
2633.3	-71.712
2633.3	-71.698
2633.4	-71.679
2633.4	-71.666
2633.4	-71.641
2633.4	-71.631
2633.4	-71.614
2633.5	-71.602
2633.5	-71.587
2633.5	-71.567
2633.5	-71.554
2633.5	-71.534
2633.6	-71.523
2633.6	-71.505
2633.6	-71.49
2633.6	-71.475
2633.6	-71.457
2633.7	-71.448
2633.7	-71.429
2633.7	-71.418
2633.7	-71.402
2633.7	-71.384
2633.8	-71.373
2633.8	-71.352
2633.8	-71.342
2633.8	-71.323
2633.8	-71.311
2633.9	-71.296
2633.9	-71.276
2633.9	-71.267
2633.9	-71.247
2633.9	-71.236
2634	-71.219
2634	-71.201
2634	-71.19
2634	-71.172
2634	-71.161
2634.1	-71.144
2634.1	-71.132
2634.1	-71.12
2634.1	-71.103
2634.1	-71.096
2634.2	-71.077
2634.2	-71.068
2634.2	-71.054
2634.2	-71.038
2634.2	-71.03
2634.3	-71.012
2634.3	-71.005
2634.3	-70.991
2634.3	-70.978
2634.3	-70.969
2634.4	-70.95
2634.4	-70.942
2634.4	-70.925
2634.4	-70.913
2634.4	-70.899
2634.5	-70.884
2634.5	-70.876
2634.5	-70.859
2634.5	-70.852
2634.5	-70.839
2634.6	-70.825
2634.6	-70.818
2634.6	-70.8
2634.6	-70.793
2634.6	-70.779
2634.7	-70.767
2634.7	-70.756
2634.7	-70.739
2634.7	-70.733
2634.7	-70.716
2634.8	-70.706
2634.8	-70.695
2634.8	-70.68
2634.8	-70.673
2634.8	-70.657
2634.9	-70.649
2634.9	-70.637
2634.9	-70.622
2634.9	-70.615
2634.9	-70.599
2635	-70.593
2635	-70.58
2635	-70.566
2635	-70.558
2635	-70.542
2635.1	-70.537
2635.1	-70.525
2635.1	-70.516
2635.1	-70.508
2635.1	-70.492
2635.2	-70.488
2635.2	-70.475
2635.2	-70.467
2635.2	-70.458
2635.2	-70.442
2635.3	-70.434
2635.3	-70.419
2635.3	-70.411
2635.3	-70.402
2635.3	-70.387
2635.4	-70.38
2635.4	-70.364
2635.4	-70.356
2635.4	-70.347
2635.4	-70.331
2635.5	-70.325
2635.5	-70.31
2635.5	-70.303
2635.5	-70.294
2635.5	-70.282
2635.6	-70.277
2635.6	-70.261
2635.6	-70.256
2635.6	-70.245
2635.6	-70.233
2635.7	-70.228
2635.7	-70.212
2635.7	-70.207
2635.7	-70.197
2635.7	-70.188
2635.8	-70.183
2635.8	-70.168
2635.8	-70.164
2635.8	-70.151
2635.8	-70.14
2635.9	-70.135
2635.9	-70.12
2635.9	-70.115
2635.9	-70.105
2635.9	-70.094
2636	-70.088
2636	-70.076
2636	-70.073
2636	-70.063
2636	-70.053
2636.1	-70.047
2636.1	-70.033
2636.1	-70.03
2636.1	-70.021
2636.1	-70.011
2636.2	-70.005
2636.2	-69.991
2636.2	-69.986
2636.2	-69.977
2636.2	-69.968
2636.3	-69.963
2636.3	-69.95
2636.3	-69.947
2636.3	-69.939
2636.3	-69.93
2636.4	-69.929
2636.4	-69.914
2636.4	-69.911
2636.4	-69.903
2636.4	-69.894
2636.5	-69.891
2636.5	-69.877
2636.5	-69.875
2636.5	-69.866
2636.5	-69.854
2636.6	-69.852
2636.6	-69.839
2636.6	-69.834
2636.6	-69.827
2636.6	-69.814
2636.7	-69.812
2636.7	-69.799
2636.7	-69.795
2636.7	-69.789
2636.7	-69.776
2636.8	-69.773
2636.8	-69.763
2636.8	-69.757
2636.8	-69.753
2636.8	-69.741
2636.9	-69.741
2636.9	-69.734
2636.9	-69.728
2636.9	-69.725
2636.9	-69.713
2637	-69.712
2637	-69.702
2637	-69.695
2637	-69.692
2637	-69.69
2637.1	-69.687
2637.1	-69.68
2637.1	-69.67
2637.1	-69.669
2637.1	-69.657
2637.2	-69.653
2637.2	-69.646
2637.2	-69.634
2637.2	-69.632
2637.2	-69.622
2637.3	-69.618
2637.3	-69.614
2637.3	-69.604
2637.3	-69.604
2637.3	-69.595
2637.4	-69.585
2637.4	-69.582
2637.4	-69.571
2637.4	-69.569
2637.4	-69.563
2637.5	-69.553
2637.5	-69.553
2637.5	-69.543
2637.5	-69.54
2637.5	-69.537
2637.6	-69.526
2637.6	-69.526
2637.6	-69.52
2637.6	-69.516
2637.6	-69.516
2637.7	-69.505
2637.7	-69.504
2637.7	-69.5
2637.7	-69.49
2637.7	-69.49
2637.8	-69.481
2637.8	-69.479
2637.8	-69.476
2637.8	-69.465
2637.8	-69.465
2637.9	-69.459
2637.9	-69.453
2637.9	-69.452
2637.9	-69.442
2637.9	-69.44
2638	-69.437
2638	-69.427
2638	-69.428
2638	-69.422
2638	-69.418
2638.1	-69.416
2638.1	-69.406
2638.1	-69.406
2638.1	-69.402
2638.1	-69.393
2638.2	-69.393
2638.2	-69.384
2638.2	-69.381
2638.2	-69.381
2638.2	-69.371
2638.3	-69.372
2638.3	-69.368
2638.3	-69.359
2638.3	-69.36
2638.3	-69.353
2638.4	-69.349
2638.4	-69.348
2638.4	-69.34
2638.4	-69.341
2638.4	-69.338
2638.5	-69.332
2638.5	-69.331
2638.5	-69.324
2638.5	-69.323
2638.5	-69.322
2638.6	-69.312
2638.6	-69.313
2638.6	-69.308
2638.6	-69.3
2638.6	-69.303
2638.7	-69.298
2638.7	-69.3
2638.7	-69.303
2638.7	-69.296
2638.7	-69.299
2638.8	-69.295
2638.8	-69.287
2638.8	-69.287
2638.8	-69.279
2638.8	-69.273
2638.9	-69.274
2638.9	-69.266
2638.9	-69.269
2638.9	-69.269
2638.9	-69.26
2639	-69.263
2639	-69.259
2639	-69.254
2639	-69.258
2639	-69.252
2639.1	-69.255
2639.1	-69.257
2639.1	-69.252
2639.1	-69.258
2639.1	-69.257
2639.2	-69.251
2639.2	-69.252
2639.2	-69.245
2639.2	-69.242
2639.2	-69.243
2639.3	-69.235
2639.3	-69.237
2639.3	-69.235
2639.3	-69.228
2639.3	-69.231
2639.4	-69.225
2639.4	-69.222
2639.4	-69.222
2639.4	-69.214
2639.4	-69.216
2639.5	-69.213
2639.5	-69.21
2639.5	-69.213
2639.5	-69.205
2639.5	-69.206
2639.6	-69.204
2639.6	-69.2
2639.6	-69.204
2639.6	-69.198
2639.6	-69.201
2639.7	-69.199
2639.7	-69.2
2639.7	-69.201
2639.7	-69.196
2639.7	-69.199
2639.8	-69.191
2639.8	-69.193
2639.8	-69.192
2639.8	-69.193
2639.8	-69.193
2639.9	-69.189
2639.9	-69.19
2639.9	-69.184
2639.9	-69.178
2639.9	-69.172
2640	-69.174
2640	-69.169
2640	-69.17
2640	-69.169
2640	-69.169
2640.1	-69.172
2640.1	-69.168
2640.1	-69.17
2640.1	-69.165
2640.1	-69.168
2640.2	-69.161
2640.2	-69.166
2640.2	-69.162
2640.2	-69.164
2640.2	-69.163
2640.3	-69.168
2640.3	-69.168
2640.3	-69.171
2640.3	-69.172
2640.3	-69.167
2640.4	-69.163
2640.4	-69.158
2640.4	-69.161
2640.4	-69.155
2640.4	-69.16
2640.5	-69.153
2640.5	-69.158
2640.5	-69.155
2640.5	-69.159
2640.5	-69.156
2640.6	-69.158
2640.6	-69.155
2640.6	-69.157
2640.6	-69.16
2640.6	-69.159
2640.7	-69.164
2640.7	-69.16
2640.7	-69.166
2640.7	-69.16
2640.7	-69.165
2640.8	-69.16
2640.8	-69.162
2640.8	-69.159
2640.8	-69.161
2640.8	-69.163
2640.9	-69.161
2640.9	-69.167
2640.9	-69.164
2640.9	-69.169
2640.9	-69.165
2641	-69.171
2641	-69.168
2641	-69.171
2641	-69.17
2641	-69.166
2641.1	-69.168
2641.1	-69.164
2641.1	-69.169
2641.1	-69.163
2641.1	-69.169
2641.2	-69.168
2641.2	-69.173
2641.2	-69.178
2641.2	-69.175
2641.2	-69.181
2641.3	-69.175
2641.3	-69.18
2641.3	-69.178
2641.3	-69.181
2641.3	-69.18
2641.4	-69.175
2641.4	-69.177
2641.4	-69.172
2641.4	-69.179
2641.4	-69.178
2641.5	-69.184
2641.5	-69.185
2641.5	-69.184
2641.5	-69.19
2641.5	-69.186
2641.6	-69.191
2641.6	-69.189
2641.6	-69.193
2641.6	-69.192
2641.6	-69.192
2641.7	-69.198
2641.7	-69.203
2641.7	-69.208
2641.7	-69.204
2641.7	-69.206
2641.8	-69.206
2641.8	-69.205
2641.8	-69.21
2641.8	-69.206
2641.8	-69.212
2641.9	-69.21
2641.9	-69.215
2641.9	-69.219
2641.9	-69.217
2641.9	-69.223
2642	-69.219
2642	-69.224
2642	-69.225
2642	-69.227
2642	-69.232
2642.1	-69.229
2642.1	-69.235
2642.1	-69.232
2642.1	-69.238
2642.1	-69.238
2642.2	-69.236
2642.2	-69.242
2642.2	-69.236
2642.2	-69.244
2642.2	-69.244
2642.3	-69.246
2642.3	-69.253
2642.3	-69.251
2642.3	-69.258
2642.3	-69.257
2642.4	-69.263
2642.4	-69.266
2642.4	-69.266
2642.4	-69.272
2642.4	-69.267
2642.5	-69.275
2642.5	-69.275
2642.5	-69.278
2642.5	-69.282
2642.5	-69.278
2642.6	-69.284
2642.6	-69.282
2642.6	-69.29
2642.6	-69.292
2642.6	-69.291
2642.7	-69.296
2642.7	-69.292
2642.7	-69.299
2642.7	-69.299
2642.7	-69.3
2642.8	-69.305
2642.8	-69.301
2642.8	-69.309
2642.8	-69.309
2642.8	-69.314
2642.9	-69.318
2642.9	-69.315
2642.9	-69.32
2642.9	-69.318
2642.9	-69.325
2643	-69.328
2643	-69.328
2643	-69.333
2643	-69.327
2643	-69.335
2643.1	-69.336
2643.1	-69.338
2643.1	-69.344
2643.1	-69.341
2643.1	-69.348
2643.2	-69.347
2643.2	-69.352
2643.2	-69.356
2643.2	-69.354
2643.2	-69.36
2643.3	-69.356
2643.3	-69.362
2643.3	-69.367
2643.3	-69.366
2643.3	-69.374
2643.4	-69.368
2643.4	-69.374
2643.4	-69.374
2643.4	-69.373
2643.4	-69.379
2643.5	-69.376
2643.5	-69.381
2643.5	-69.383
2643.5	-69.386
2643.5	-69.391
2643.6	-69.388
2643.6	-69.397
2643.6	-69.395
2643.6	-69.4
2643.6	-69.407
2643.7	-69.404
2643.7	-69.415
2643.7	-69.414
2643.7	-69.418
2643.7	-69.423
2643.8	-69.421
2643.8	-69.427
2643.8	-69.425
2643.8	-69.43
2643.8	-69.433
2643.9	-69.432
2643.9	-69.438
2643.9	-69.434
2643.9	-69.44
2643.9	-69.441
2644	-69.439
2644	-69.447
2644	-69.446
2644	-69.454
2644	-69.457
2644.1	-69.456
2644.1	-69.462
2644.1	-69.459
2644.1	-69.466
2644.1	-69.467
2644.2	-69.467
2644.2	-69.471
2644.2	-69.469
2644.2	-69.477
2644.2	-69.48
2644.3	-69.481
2644.3	-69.487
2644.3	-69.482
2644.3	-69.49
2644.3	-69.492
2644.4	-69.498
2644.4	-69.506
2644.4	-69.504
2644.4	-69.51
2644.4	-69.513
2644.5	-69.515
2644.5	-69.521
2644.5	-69.519
2644.5	-69.527
2644.5	-69.527
2644.6	-69.529
2644.6	-69.535
2644.6	-69.533
2644.6	-69.541
2644.6	-69.54
2644.7	-69.542
2644.7	-69.549
2644.7	-69.546
2644.7	-69.556
2644.7	-69.558
2644.8	-69.56
2644.8	-69.566
2644.8	-69.564
2644.8	-69.572
2644.8	-69.574
2644.9	-69.574
2644.9	-69.58
2644.9	-69.578
2644.9	-69.586
2644.9	-69.588
2645	-69.589
2645	-69.597
2645	-69.593
2645	-69.6
2645	-69.604
2645.1	-69.603
2645.1	-69.613
2645.1	-69.612
2645.1	-69.618
2645.1	-69.623
2645.2	-69.622
2645.2	-69.629
2645.2	-69.628
2645.2	-69.631
2645.2	-69.636
2645.3	-69.636
2645.3	-69.644
2645.3	-69.645
2645.3	-69.651
2645.3	-69.655
2645.4	-69.649
2645.4	-69.656
2645.4	-69.657
2645.4	-69.659
2645.4	-69.666
2645.5	-69.663
2645.5	-69.671
2645.5	-69.675
2645.5	-69.676
2645.5	-69.684
2645.6	-69.681
2645.6	-69.686
2645.6	-69.689
2645.6	-69.69
2645.6	-69.7
2645.7	-69.699
2645.7	-69.702
2645.7	-69.706
2645.7	-69.703
2645.7	-69.711
2645.8	-69.714
2645.8	-69.717
2645.8	-69.724
2645.8	-69.72
2645.8	-69.729
2645.9	-69.733
2645.9	-69.733
2645.9	-69.741
2645.9	-69.737
2645.9	-69.742
2646	-69.747
2646	-69.745
2646	-69.756
2646	-69.758
2646	-69.76
2646.1	-69.767
2646.1	-69.773
2646.1	-69.78
2646.1	-69.781
2646.1	-69.778
2646.2	-69.785
2646.2	-69.783
2646.2	-69.789
2646.2	-69.797
2646.2	-69.796
2646.3	-69.804
2646.3	-69.803
2646.3	-69.804
2646.3	-69.812
2646.3	-69.809
2646.4	-69.815
2646.4	-69.818
2646.4	-69.817
2646.4	-69.827
2646.4	-69.829
2646.5	-69.832
2646.5	-69.841
2646.5	-69.836
2646.5	-69.843
2646.5	-69.848
2646.6	-69.846
2646.6	-69.854
2646.6	-69.853
2646.6	-69.856
2646.6	-69.862
2646.7	-69.859
2646.7	-69.866
2646.7	-69.87
2646.7	-69.87
2646.7	-69.876
2646.8	-69.876
2646.8	-69.882
2646.8	-69.888
2646.8	-69.885
2646.8	-69.894
2646.9	-69.897
2646.9	-69.896
2646.9	-69.906
2646.9	-69.907
2646.9	-69.911
2647	-69.917
2647	-69.914
2647	-69.922
2647	-69.925
2647	-69.924
2647.1	-69.931
2647.1	-69.928
2647.1	-69.93
2647.1	-69.936
2647.1	-69.934
2647.2	-69.942
2647.2	-69.946
2647.2	-69.944
2647.2	-69.954
2647.2	-69.957
2647.3	-69.96
2647.3	-69.968
2647.3	-69.964
2647.3	-69.968
2647.3	-69.971
2647.4	-69.966
2647.4	-69.973
2647.4	-69.972
2647.4	-69.972
2647.4	-69.98
2647.5	-69.977
2647.5	-69.983
2647.5	-69.988
2647.5	-69.986
2647.5	-69.993
2647.6	-69.994
2647.6	-69.993
2647.6	-70
2647.6	-69.998
2647.6	-70.003
2647.7	-70.009
2647.7	-70.007
2647.7	-70.014
2647.7	-70.015
2647.7	-70.016
2647.8	-70.023
2647.8	-70.02
2647.8	-70.028
2647.8	-70.033
2647.8	-70.034
2647.9	-70.042
2647.9	-70.039
2647.9	-70.045
2647.9	-70.047
2647.9	-70.046
2648	-70.051
2648	-70.047
2648	-70.054
2648	-70.054
2648	-70.058
2648.1	-70.063
2648.1	-70.059
2648.1	-70.065
2648.1	-70.061
2648.1	-70.065
2648.2	-70.065
2648.2	-70.068
2648.2	-70.072
2648.2	-70.07
2648.2	-70.076
2648.3	-70.072
2648.3	-70.078
2648.3	-70.078
2648.3	-70.085
2648.3	-70.088
2648.4	-70.092
2648.4	-70.098
2648.4	-70.1
2648.4	-70.107
2648.4	-70.107
2648.5	-70.114
2648.5	-70.111
2648.5	-70.118
2648.5	-70.115
2648.5	-70.121
2648.6	-70.12
2648.6	-70.126
2648.6	-70.127
2648.6	-70.132
2648.6	-70.137
2648.7	-70.14
2648.7	-70.145
2648.7	-70.146
2648.7	-70.149
2648.7	-70.146
2648.8	-70.152
2648.8	-70.148
2648.8	-70.155
2648.8	-70.153
2648.8	-70.159
2648.9	-70.158
2648.9	-70.167
2648.9	-70.167
2648.9	-70.174
2648.9	-70.178
2649	-70.183
2649	-70.187
2649	-70.188
2649	-70.194
2649	-70.192
2649.1	-70.198
2649.1	-70.194
2649.1	-70.2
2649.1	-70.198
2649.1	-70.205
2649.2	-70.208
2649.2	-70.213
2649.2	-70.217
2649.2	-70.217
2649.2	-70.222
2649.3	-70.219
2649.3	-70.226
2649.3	-70.22
2649.3	-70.225
2649.3	-70.223
2649.4	-70.225
2649.4	-70.23
2649.4	-70.23
2649.4	-70.235
2649.4	-70.232
2649.5	-70.239
2649.5	-70.234
2649.5	-70.24
2649.5	-70.239
2649.5	-70.241
2649.6	-70.246
2649.6	-70.244
2649.6	-70.25
2649.6	-70.246
2649.6	-70.251
2649.7	-70.249
2649.7	-70.251
2649.7	-70.254
2649.7	-70.254
2649.7	-70.26
2649.8	-70.267
2649.8	-70.273
2649.8	-70.271
2649.8	-70.275
2649.8	-70.276
2649.9	-70.275
2649.9	-70.278
2649.9	-70.273
2649.9	-70.279
2649.9	-70.277
2650	-70.281
2650	-70.282
2650	-70.28
2650	-70.284
2650	-70.28
2650.1	-70.287
2650.1	-70.285
2650.1	-70.29
2650.1	-70.29
2650.1	-70.285
2650.2	-70.291
2650.2	-70.286
2650.2	-70.294
2650.2	-70.293
2650.2	-70.293
2650.3	-70.297
2650.3	-70.295
2650.3	-70.303
2650.3	-70.302
2650.3	-70.31
2650.4	-70.31
2650.4	-70.313
2650.4	-70.318
2650.4	-70.316
2650.4	-70.324
2650.5	-70.322
2650.5	-70.328
2650.5	-70.331
2650.5	-70.329
2650.5	-70.335
2650.6	-70.332
2650.6	-70.338
2650.6	-70.339
2650.6	-70.343
2650.6	-70.35
2650.7	-70.348
2650.7	-70.356
2650.7	-70.353
2650.7	-70.358
2650.7	-70.361
2650.8	-70.361
2650.8	-70.366
2650.8	-70.364
2650.8	-70.37
2650.8	-70.371
2650.9	-70.378
2650.9	-70.384
2650.9	-70.381
2650.9	-70.388
2650.9	-70.385
2651	-70.39
2651	-70.393
2651	-70.391
2651	-70.395
2651	-70.39
2651.1	-70.395
2651.1	-70.396
2651.1	-70.4
2651.1	-70.405
2651.1	-70.402
2651.2	-70.41
2651.2	-70.41
2651.2	-70.415
2651.2	-70.42
2651.2	-70.419
2651.3	-70.426
2651.3	-70.423
2651.3	-70.425
2651.3	-70.423
2651.3	-70.419
2651.4	-70.42
2651.4	-70.412
2651.4	-70.413
2651.4	-70.41
2651.4	-70.409
2651.5	-70.412
2651.5	-70.406
2651.5	-70.41
2651.5	-70.407
2651.5	-70.408
2651.6	-70.412
2651.6	-70.407
2651.6	-70.412
2651.6	-70.407
2651.6	-70.41
2651.7	-70.41
2651.7	-70.406
2651.7	-70.411
2651.7	-70.405
2651.7	-70.409
2651.8	-70.407
2651.8	-70.406
2651.8	-70.41
2651.8	-70.404
2651.8	-70.409
2651.9	-70.405
2651.9	-70.406
2651.9	-70.408
2651.9	-70.403
2651.9	-70.409
2652	-70.406
2652	-70.408
2652	-70.411
2652	-70.407
2652	-70.413
2652.1	-70.407
2652.1	-70.41
2652.1	-70.409
2652.1	-70.403
2652.1	-70.407
2652.2	-70.401
2652.2	-70.403
2652.2	-70.404
2652.2	-70.401
2652.2	-70.405
2652.3	-70.402
2652.3	-70.404
2652.3	-70.407
2652.3	-70.411
2652.3	-70.422
2652.4	-70.425
2652.4	-70.434
2652.4	-70.438
2652.4	-70.441
2652.4	-70.449
2652.5	-70.447
2652.5	-70.456
2652.5	-70.458
2652.5	-70.461
2652.5	-70.467
2652.6	-70.464
2652.6	-70.471
2652.6	-70.472
2652.6	-70.476
2652.6	-70.483
2652.7	-70.481
2652.7	-70.489
2652.7	-70.49
2652.7	-70.495
2652.7	-70.505
2652.8	-70.503
2652.8	-70.512
2652.8	-70.513
2652.8	-70.517
2652.8	-70.524
2652.9	-70.522
2652.9	-70.529
2652.9	-70.528
2652.9	-70.532
2652.9	-70.538
2653	-70.536
2653	-70.545
2653	-70.545
2653	-70.548
2653	-70.552
2653.1	-70.548
2653.1	-70.555
2653.1	-70.556
2653.1	-70.559
2653.1	-70.565
2653.2	-70.561
2653.2	-70.567
2653.2	-70.568
2653.2	-70.569
2653.2	-70.573
2653.3	-70.569
2653.3	-70.577
2653.3	-70.56
2653.3	-70.531
2653.3	-70.509
2653.4	-70.473
2653.4	-70.449
2653.4	-70.423
2653.4	-70.396
2653.4	-70.376
2653.5	-70.347
2653.5	-70.33
2653.5	-70.31
2653.5	-70.288
2653.5	-70.275
2653.6	-70.251
2653.6	-70.237
2653.6	-70.22
2653.6	-70.197
2653.6	-70.187
2653.7	-70.167
2653.7	-70.152
2653.7	-70.138
2653.7	-70.118
2653.7	-70.109
2653.8	-70.091
2653.8	-70.078
2653.8	-70.066
2653.8	-70.046
2653.8	-70.036
2653.9	-70.021
2653.9	-70.008
2653.9	-70
2653.9	-69.981
2653.9	-69.973
2654	-69.958
2654	-69.941
2654	-69.933
2654	-69.915
2654	-69.908
2654.1	-69.898
2654.1	-69.882
2654.1	-69.878
2654.1	-69.862
2654.1	-69.851
2654.2	-69.841
2654.2	-69.823
2654.2	-69.817
2654.2	-69.804
2654.2	-69.79
2654.3	-69.783
2654.3	-69.766
2654.3	-69.745
2654.3	-69.713
2654.3	-69.675
2654.4	-69.647
2654.4	-69.609
2654.4	-69.58
2654.4	-69.553
2654.4	-69.517
2654.5	-69.493
2654.5	-69.462
2654.5	-69.431
2654.5	-69.406
2654.5	-69.371
2654.6	-69.349
2654.6	-69.323
2654.6	-69.29
2654.6	-69.27
2654.6	-69.24
2654.7	-69.215
2654.7	-69.195
2654.7	-69.165
2654.7	-69.147
2654.7	-69.126
2654.8	-69.1
2654.8	-69.08
2654.8	-69.052
2654.8	-69.03
2654.8	-69.008
2654.9	-68.979
2654.9	-68.961
2654.9	-68.937
2654.9	-68.915
2654.9	-68.896
2655	-68.868
2655	-68.849
2655	-68.828
2655	-68.8
2655	-68.784
2655.1	-68.758
2655.1	-68.736
2655.1	-68.718
2655.1	-68.69
2655.1	-68.672
2655.2	-68.652
2655.2	-68.626
2655.2	-68.61
2655.2	-68.585
2655.2	-68.563
2655.3	-68.545
2655.3	-68.518
2655.3	-68.508
2655.3	-68.499
2655.3	-68.484
2655.4	-68.477
2655.4	-68.463
2655.4	-68.454
2655.4	-68.447
2655.4	-68.431
2655.5	-68.425
2655.5	-68.415
2655.5	-68.399
2655.5	-68.393
2655.5	-68.378
2655.6	-68.365
2655.6	-68.354
2655.6	-68.333
2655.6	-68.323
2655.6	-68.31
2655.7	-68.291
2655.7	-68.283
2655.7	-68.266
2655.7	-68.251
2655.7	-68.243
2655.8	-68.224
2655.8	-68.214
2655.8	-68.204
2655.8	-68.182
2655.8	-68.171
2655.9	-68.155
2655.9	-68.137
2655.9	-68.127
2655.9	-68.107
2655.9	-68.091
2656	-68.076
2656	-68.053
2656	-68.041
2656	-68.024
2656	-68.002
2656.1	-67.989
2656.1	-67.967
2656.1	-67.952
2656.1	-67.938
2656.1	-67.918
2656.2	-67.905
2656.2	-67.885
2656.2	-67.871
2656.2	-67.856
2656.2	-67.834
2656.3	-67.823
2656.3	-67.801
2656.3	-67.785
2656.3	-67.768
2656.3	-67.746
2656.4	-67.732
2656.4	-67.709
2656.4	-67.695
2656.4	-67.675
2656.4	-67.659
2656.5	-67.64
2656.5	-67.617
2656.5	-67.601
2656.5	-67.576
2656.5	-67.564
2656.6	-67.543
2656.6	-67.531
2656.6	-67.513
2656.6	-67.494
2656.6	-67.475
2656.7	-67.452
2656.7	-67.435
2656.7	-67.41
2656.7	-67.395
2656.7	-67.369
2656.8	-67.352
2656.8	-67.329
2656.8	-67.314
2656.8	-67.293
2656.8	-67.277
2656.9	-67.259
2656.9	-67.241
2656.9	-67.227
2656.9	-67.207
2656.9	-67.195
2657	-67.174
2657	-67.16
2657	-67.137
2657	-67.123
2657	-67.102
2657.1	-67.089
2657.1	-67.068
2657.1	-67.053
2657.1	-67.034
2657.1	-67.019
2657.2	-67.001
2657.2	-66.984
2657.2	-66.964
2657.2	-66.942
2657.2	-66.925
2657.3	-66.902
2657.3	-66.889
2657.3	-66.865
2657.3	-66.85
2657.3	-66.826
2657.4	-66.812
2657.4	-66.791
2657.4	-66.775
2657.4	-66.756
2657.4	-66.736
2657.5	-66.718
2657.5	-66.693
2657.5	-66.677
2657.5	-66.652
2657.5	-66.636
2657.6	-66.611
2657.6	-66.596
2657.6	-66.577
2657.6	-66.562
2657.6	-66.546
2657.7	-66.527
2657.7	-66.513
2657.7	-66.49
2657.7	-66.476
2657.7	-66.451
2657.8	-66.434
2657.8	-66.412
2657.8	-66.393
2657.8	-66.376
2657.8	-66.355
2657.9	-66.34
2657.9	-66.315
2657.9	-66.301
2657.9	-66.276
2657.9	-66.26
2658	-66.241
2658	-66.223
2658	-66.206
2658	-66.181
2658	-66.168
2658.1	-66.144
2658.1	-66.128
2658.1	-66.106
2658.1	-66.085
2658.1	-66.068
2658.2	-66.044
2658.2	-66.029
2658.2	-66.007
2658.2	-65.992
2658.2	-65.971
2658.3	-65.952
2658.3	-65.933
2658.3	-65.905
2658.3	-65.882
2658.3	-65.849
2658.4	-65.827
2658.4	-65.798
2658.4	-65.771
2658.4	-65.748
2658.4	-65.715
2658.5	-65.693
2658.5	-65.661
2658.5	-65.64
2658.5	-65.614
2658.5	-65.587
2658.6	-65.566
2658.6	-65.535
2658.6	-65.515
2658.6	-65.487
2658.6	-65.467
2658.7	-65.445
2658.7	-65.42
2658.7	-65.401
2658.7	-65.372
2658.7	-65.353
2658.8	-65.327
2658.8	-65.303
2658.8	-65.281
2658.8	-65.251
2658.8	-65.232
2658.9	-65.205
2658.9	-65.186
2658.9	-65.164
2658.9	-65.137
2658.9	-65.118
2659	-65.089
2659	-65.071
2659	-65.047
2659	-65.025
2659	-65.005
2659.1	-64.979
2659.1	-64.961
2659.1	-64.931
2659.1	-64.912
2659.1	-64.888
2659.2	-64.861
2659.2	-64.841
2659.2	-64.811
2659.2	-64.793
2659.2	-64.768
2659.3	-64.745
2659.3	-64.724
2659.3	-64.691
2659.3	-64.665
2659.3	-64.629
2659.4	-64.6
2659.4	-64.57
2659.4	-64.535
2659.4	-64.508
2659.4	-64.472
2659.5	-64.447
2659.5	-64.417
2659.5	-64.387
2659.5	-64.361
2659.5	-64.325
2659.6	-64.3
2659.6	-64.268
2659.6	-64.241
2659.6	-64.213
2659.6	-64.18
2659.7	-64.155
2659.7	-64.122
2659.7	-64.097
2659.7	-64.07
2659.7	-64.037
2659.8	-64.013
2659.8	-63.977
2659.8	-63.95
2659.8	-63.919
2659.8	-63.887
2659.9	-63.862
2659.9	-63.827
2659.9	-63.803
2659.9	-63.773
2659.9	-63.746
2660	-63.72
2660	-63.687
2660	-63.663
2660	-63.629
2660	-63.6
2660.1	-63.572
2660.1	-63.538
2660.1	-63.514
2660.1	-63.478
2660.1	-63.452
2660.2	-63.422
2660.2	-63.388
2660.2	-63.361
2660.2	-63.325
2660.2	-63.298
2660.3	-63.266
2660.3	-63.235
2660.3	-63.204
2660.3	-63.161
2660.3	-63.129
2660.4	-63.091
2660.4	-63.052
2660.4	-63.017
2660.4	-62.973
2660.4	-62.941
2660.5	-62.902
2660.5	-62.866
2660.5	-62.832
2660.5	-62.792
2660.5	-62.761
2660.6	-62.721
2660.6	-62.687
2660.6	-62.652
2660.6	-62.611
2660.6	-62.58
2660.7	-62.54
2660.7	-62.506
2660.7	-62.471
2660.7	-62.43
2660.7	-62.399
2660.8	-62.358
2660.8	-62.326
2660.8	-62.29
2660.8	-62.247
2660.8	-62.215
2660.9	-62.172
2660.9	-62.138
2660.9	-62.101
2660.9	-62.059
2660.9	-62.024
2661	-61.979
2661	-61.945
2661	-61.906
2661	-61.865
2661	-61.83
2661.1	-61.785
2661.1	-61.751
2661.1	-61.713
2661.1	-61.673
2661.1	-61.64
2661.2	-61.595
2661.2	-61.56
2661.2	-61.52
2661.2	-61.477
2661.2	-61.441
2661.3	-61.394
2661.3	-61.356
2661.3	-61.312
2661.3	-61.266
2661.3	-61.226
2661.4	-61.175
2661.4	-61.135
2661.4	-61.087
2661.4	-61.038
2661.4	-60.996
2661.5	-60.945
2661.5	-60.905
2661.5	-60.861
2661.5	-60.812
2661.5	-60.772
2661.6	-60.719
2661.6	-60.675
2661.6	-60.63
2661.6	-60.579
2661.6	-60.536
2661.7	-60.484
2661.7	-60.441
2661.7	-60.395
2661.7	-60.344
2661.7	-60.301
2661.8	-60.247
2661.8	-60.201
2661.8	-60.154
2661.8	-60.099
2661.8	-60.055
2661.9	-60.002
2661.9	-59.954
2661.9	-59.908
2661.9	-59.854
2661.9	-59.808
2662	-59.755
2662	-59.701
2662	-59.652
2662	-59.593
2662	-59.543
2662.1	-59.488
2662.1	-59.431
2662.1	-59.379
2662.1	-59.319
2662.1	-59.268
2662.2	-59.213
2662.2	-59.153
2662.2	-59.102
2662.2	-59.038
2662.2	-58.984
2662.3	-58.928
2662.3	-58.865
2662.3	-58.811
2662.3	-58.746
2662.3	-58.683
2662.4	-58.623
2662.4	-58.555
2662.4	-58.497
2662.4	-58.433
2662.4	-58.366
2662.5	-58.305
2662.5	-58.236
2662.5	-58.175
2662.5	-58.112
2662.5	-58.042
2662.6	-57.98
2662.6	-57.909
2662.6	-57.843
2662.6	-57.779
2662.6	-57.705
2662.7	-57.641
2662.7	-57.569
2662.7	-57.495
2662.7	-57.43
2662.7	-57.354
2662.8	-57.285
2662.8	-57.214
2662.8	-57.133
2662.8	-57.063
2662.8	-56.983
2662.9	-56.906
2662.9	-56.831
2662.9	-56.745
2662.9	-56.668
2662.9	-56.589
2663	-56.505
2663	-56.428
2663	-56.345
2663	-56.262
2663	-56.181
2663.1	-56.091
2663.1	-56.011
2663.1	-55.924
2663.1	-55.832
2663.1	-55.747
2663.2	-55.65
2663.2	-55.563
2663.2	-55.474
2663.2	-55.375
2663.2	-55.286
2663.3	-55.19
2663.3	-55.09
2663.3	-54.997
2663.3	-54.894
2663.3	-54.795
2663.4	-54.694
2663.4	-54.585
2663.4	-54.486
2663.4	-54.38
2663.4	-54.271
2663.5	-54.169
2663.5	-54.054
2663.5	-53.945
2663.5	-53.835
2663.5	-53.714
2663.6	-53.602
2663.6	-53.481
2663.6	-53.357
2663.6	-53.24
2663.6	-53.114
2663.7	-52.991
2663.7	-52.868
2663.7	-52.736
2663.7	-52.61
2663.7	-52.479
2663.8	-52.341
2663.8	-52.212
2663.8	-52.071
2663.8	-51.927
2663.8	-51.786
2663.9	-51.633
2663.9	-51.486
2663.9	-51.337
2663.9	-51.177
2663.9	-51.025
2664	-50.864
2664	-50.7
2664	-50.542
2664	-50.373
2664	-50.204
2664.1	-50.034
2664.1	-49.851
2664.1	-49.674
2664.1	-49.491
2664.1	-49.299
2664.2	-49.114
2664.2	-48.917
2664.2	-48.717
2664.2	-48.52
2664.2	-48.308
2664.3	-48.101
2664.3	-47.888
2664.3	-47.663
2664.3	-47.445
2664.3	-47.218
2664.4	-46.982
2664.4	-46.749
2664.4	-46.502
2664.4	-46.257
2664.4	-46.002
2664.5	-45.738
2664.5	-45.475
2664.5	-45.197
2664.5	-44.92
2664.5	-44.635
2664.6	-44.335
2664.6	-44.04
2664.6	-43.728
2664.6	-43.414
2664.6	-43.092
2664.7	-42.753
2664.7	-42.416
2664.7	-42.059
2664.7	-41.703
2664.7	-41.333
2664.8	-40.951
2664.8	-40.565
2664.8	-40.158
2664.8	-39.749
2664.8	-39.32
2664.9	-38.884
2664.9	-38.432
2664.9	-37.964
2664.9	-37.486
2664.9	-36.986
2665	-36.479
2665	-35.945
2665	-35.403
2665	-34.837
2665	-34.258
2665.1	-33.656
2665.1	-33.032
2665.1	-32.39
2665.1	-31.72
2665.1	-31.036
2665.2	-30.318
2665.2	-29.585
2665.2	-28.814
2665.2	-28.026
2665.2	-27.201
2665.3	-26.355
2665.3	-25.475
2665.3	-24.57
2665.3	-23.637
2665.3	-22.673
2665.4	-21.684
2665.4	-20.665
2665.4	-19.624
2665.4	-18.549
2665.4	-17.454
2665.5	-16.324
2665.5	-15.18
2665.5	-14.006
2665.5	-12.823
2665.5	-11.622
2665.6	-10.416
2665.6	-9.2064
2665.6	-7.9996
2665.6	-6.8082
2665.6	-5.6283
2665.7	-4.48
2665.7	-3.3511
2665.7	-2.2647
2665.7	-1.205
2665.7	-0.19105
2665.8	0.78794
2665.8	1.7231
2665.8	2.6165
2665.8	3.471
2665.8	4.2769
2665.9	5.0453
2665.9	5.7632
2665.9	6.4465
2665.9	7.0803
2665.9	7.6801
2666	8.2359
2666	8.7533
2666	9.2373
2666	9.6768
2666	10.09
2666.1	10.46
2666.1	10.803
2666.1	11.11
2666.1	11.387
2666.1	11.636
2666.2	11.852
2666.2	12.046
2666.2	12.206
2666.2	12.348
2666.2	12.459
2666.3	12.55
2666.3	12.618
2666.3	12.659
2666.3	12.685
2666.3	12.683
2666.4	12.67
2666.4	12.631
2666.4	12.577
2666.4	12.506
2666.4	12.414
2666.5	12.309
2666.5	12.182
2666.5	12.046
2666.5	11.89
2666.5	11.721
2666.6	11.538
2666.6	11.336
2666.6	11.128
2666.6	10.898
2666.6	10.662
2666.7	10.408
2666.7	10.143
2666.7	9.8682
2666.7	9.5757
2666.7	9.2789
2666.8	8.9637
2666.8	8.6413
2666.8	8.3063
2666.8	7.9586
2666.8	7.6061
2666.9	7.2365
2666.9	6.8628
2666.9	6.4743
2666.9	6.0778
2666.9	5.6743
2667	5.2562
2667	4.8372
2667	4.4012
2667	3.9627
2667	3.5146
2667.1	3.0576
2667.1	2.5992
2667.1	2.1268
2667.1	1.6537
2667.1	1.1709
2667.2	0.68387
2667.2	0.19442
2667.2	-0.3047
2667.2	-0.80003
2667.2	-1.3063
2667.3	-1.8114
2667.3	-2.3176
2667.3	-2.8323
2667.3	-3.3412
2667.3	-3.8575
2667.4	-4.3678
2667.4	-4.881
2667.4	-5.3946
2667.4	-5.9019
2667.4	-6.4151
2667.5	-6.9213
2667.5	-7.4304
2667.5	-7.9372
2667.5	-8.4384
2667.5	-8.9443
2667.6	-9.442
2667.6	-9.9442
2667.6	-10.442
2667.6	-10.936
2667.6	-11.435
2667.7	-11.923
2667.7	-12.42
2667.7	-12.913
2667.7	-13.404
2667.7	-13.899
2667.8	-14.387
2667.8	-14.883
2667.8	-15.374
2667.8	-15.868
2667.8	-16.365
2667.9	-16.857
2667.9	-17.359
2667.9	-17.855
2667.9	-18.357
2667.9	-18.862
2668	-19.363
2668	-19.875
2668	-20.381
2668	-20.893
2668	-21.405
2668.1	-21.913
2668.1	-22.428
2668.1	-22.932
2668.1	-23.437
2668.1	-23.933
2668.2	-24.418
2668.2	-24.903
2668.2	-25.371
2668.2	-25.84
2668.2	-26.301
2668.3	-26.754
2668.3	-27.215
2668.3	-27.668
2668.3	-28.127
2668.3	-28.583
2668.4	-29.034
2668.4	-29.489
2668.4	-29.939
2668.4	-30.395
2668.4	-30.847
2668.5	-31.295
2668.5	-31.749
2668.5	-32.193
2668.5	-32.643
2668.5	-33.086
2668.6	-33.523
2668.6	-33.966
2668.6	-34.396
2668.6	-34.829
2668.6	-35.257
2668.7	-35.677
2668.7	-36.099
2668.7	-36.508
2668.7	-36.918
2668.7	-37.318
2668.8	-37.709
2668.8	-38.104
2668.8	-38.483
2668.8	-38.861
2668.8	-39.231
2668.9	-39.59
2668.9	-39.951
2668.9	-40.298
2668.9	-40.644
2668.9	-40.982
2669	-41.309
2669	-41.639
2669	-41.954
2669	-42.267
2669	-42.575
2669.1	-42.868
2669.1	-43.167
2669.1	-43.456
2669.1	-43.738
2669.1	-44.021
2669.2	-44.291
2669.2	-44.565
2669.2	-44.83
2669.2	-45.09
2669.2	-45.351
2669.3	-45.599
2669.3	-45.852
2669.3	-46.1
2669.3	-46.341
2669.3	-46.589
2669.4	-46.823
2669.4	-47.062
2669.4	-47.296
2669.4	-47.522
2669.4	-47.755
2669.5	-47.979
2669.5	-48.204
2669.5	-48.43
2669.5	-48.644
2669.5	-48.868
2669.6	-49.086
2669.6	-49.301
2669.6	-49.523
2669.6	-49.733
2669.6	-49.95
2669.7	-50.163
2669.7	-50.371
2669.7	-50.588
2669.7	-50.795
2669.7	-51.008
2669.8	-51.22
2669.8	-51.423
2669.8	-51.637
2669.8	-51.842
2669.8	-52.047
2669.9	-52.258
2669.9	-52.458
2669.9	-52.667
2669.9	-52.875
2669.9	-53.077
2670	-53.288
2670	-53.49
2670	-53.694
2670	-53.9
2670	-54.099
2670.1	-54.309
2670.1	-54.512
2670.1	-54.711
2670.1	-54.921
2670.1	-55.118
2670.2	-55.322
2670.2	-55.527
2670.2	-55.723
2670.2	-55.93
2670.2	-56.129
2670.3	-56.328
2670.3	-56.536
2670.3	-56.731
2670.3	-56.935
2670.3	-57.136
2670.4	-57.33
2670.4	-57.537
2670.4	-57.732
2670.4	-57.931
2670.4	-58.133
2670.5	-58.324
2670.5	-58.527
2670.5	-58.729
2670.5	-58.922
2670.5	-59.124
2670.6	-59.317
2670.6	-59.515
2670.6	-59.713
2670.6	-59.901
2670.6	-60.099
2670.7	-60.29
2670.7	-60.48
2670.7	-60.677
2670.7	-60.866
2670.7	-61.061
2670.8	-61.253
2670.8	-61.436
2670.8	-61.628
2670.8	-61.814
2670.8	-61.999
2670.9	-62.19
2670.9	-62.372
2670.9	-62.562
2670.9	-62.747
2670.9	-62.922
2671	-63.109
2671	-63.286
2671	-63.463
2671	-63.647
2671	-63.821
2671.1	-64.002
2671.1	-64.182
2671.1	-64.353
2671.1	-64.534
2671.1	-64.708
2671.2	-64.879
2671.2	-65.054
2671.2	-65.22
2671.2	-65.39
2671.2	-65.558
2671.3	-65.719
2671.3	-65.89
2671.3	-66.049
2671.3	-66.207
2671.3	-66.371
2671.4	-66.521
2671.4	-66.681
2671.4	-66.838
2671.4	-66.988
2671.4	-67.148
2671.5	-67.298
2671.5	-67.449
2671.5	-67.606
2671.5	-67.751
2671.5	-67.903
2671.6	-68.052
2671.6	-68.192
2671.6	-68.342
2671.6	-68.483
2671.6	-68.623
2671.7	-68.769
2671.7	-68.904
2671.7	-69.046
2671.7	-69.187
2671.7	-69.316
2671.8	-69.455
2671.8	-69.587
2671.8	-69.715
2671.8	-69.849
2671.8	-69.973
2671.9	-70.102
2671.9	-70.232
2671.9	-70.352
2671.9	-70.481
2671.9	-70.603
2672	-70.72
2672	-70.845
2672	-70.96
2672	-71.078
2672	-71.197
2672.1	-71.306
2672.1	-71.423
2672.1	-71.535
2672.1	-71.639
2672.1	-71.753
2672.2	-71.86
2672.2	-71.965
2672.2	-72.075
2672.2	-72.173
2672.2	-72.279
2672.3	-72.384
2672.3	-72.479
2672.3	-72.581
2672.3	-72.672
2672.3	-72.757
2672.4	-72.851
2672.4	-72.936
2672.4	-73.024
2672.4	-73.116
2672.4	-73.195
2672.5	-73.282
2672.5	-73.367
2672.5	-73.443
2672.5	-73.529
2672.5	-73.608
2672.6	-73.682
2672.6	-73.764
2672.6	-73.838
2672.6	-73.917
2672.6	-73.996
2672.7	-74.065
2672.7	-74.143
2672.7	-74.214
2672.7	-74.284
2672.7	-74.36
2672.8	-74.425
2672.8	-74.5
2672.8	-74.568
2672.8	-74.631
2672.8	-74.702
2672.9	-74.762
2672.9	-74.829
2672.9	-74.892
2672.9	-74.949
2672.9	-75.012
2673	-75.066
2673	-75.13
2673	-75.185
2673	-75.242
2673	-75.298
2673.1	-75.348
2673.1	-75.405
2673.1	-75.451
2673.1	-75.508
2673.1	-75.556
2673.2	-75.607
2673.2	-75.656
2673.2	-75.701
2673.2	-75.751
2673.2	-75.801
2673.3	-75.849
2673.3	-75.886
2673.3	-75.93
2673.3	-75.962
2673.3	-75.998
2673.4	-76.031
2673.4	-76.062
2673.4	-76.096
2673.4	-76.126
2673.4	-76.161
2673.5	-76.19
2673.5	-76.226
2673.5	-76.251
2673.5	-76.287
2673.5	-76.313
2673.6	-76.346
2673.6	-76.371
2673.6	-76.402
2673.6	-76.425
2673.6	-76.455
2673.7	-76.481
2673.7	-76.508
2673.7	-76.534
2673.7	-76.555
2673.7	-76.581
2673.8	-76.6
2673.8	-76.627
2673.8	-76.644
2673.8	-76.669
2673.8	-76.683
2673.9	-76.706
2673.9	-76.722
2673.9	-76.746
2673.9	-76.764
2673.9	-76.785
2674	-76.801
2674	-76.817
2674	-76.836
2674	-76.85
2674	-76.87
2674.1	-76.879
2674.1	-76.896
2674.1	-76.904
2674.1	-76.92
2674.1	-76.931
2674.2	-76.945
2674.2	-76.957
2674.2	-76.966
2674.2	-76.979
2674.2	-76.987
2674.3	-77
2674.3	-77.003
2674.3	-77.013
2674.3	-77.011
2674.3	-77.016
2674.4	-77.016
2674.4	-77.016
2674.4	-77.018
2674.4	-77.012
2674.4	-77.017
2674.5	-77.011
2674.5	-77.015
2674.5	-77.013
2674.5	-77.015
2674.5	-77.014
2674.6	-77.011
2674.6	-77.015
2674.6	-77.007
2674.6	-77.01
2674.6	-77.002
2674.7	-76.999
2674.7	-76.996
2674.7	-76.991
2674.7	-76.989
2674.7	-76.98
2674.8	-76.981
2674.8	-76.971
2674.8	-76.968
2674.8	-76.964
2674.8	-76.956
2674.9	-76.953
2674.9	-76.942
2674.9	-76.939
2674.9	-76.928
2674.9	-76.924
2675	-76.917
2675	-76.907
2675	-76.901
2675	-76.885
2675	-76.88
2675.1	-76.867
2675.1	-76.86
2675.1	-76.85
2675.1	-76.834
2675.1	-76.828
2675.2	-76.812
2675.2	-76.807
2675.2	-76.793
2675.2	-76.783
2675.2	-76.771
2675.3	-76.753
2675.3	-76.745
2675.3	-76.723
2675.3	-76.71
2675.3	-76.692
2675.4	-76.671
2675.4	-76.657
2675.4	-76.635
2675.4	-76.622
2675.4	-76.6
2675.5	-76.585
2675.5	-76.566
2675.5	-76.542
2675.5	-76.527
2675.5	-76.501
2675.6	-76.485
2675.6	-76.463
2675.6	-76.442
2675.6	-76.423
2675.6	-76.397
2675.7	-76.381
2675.7	-76.356
2675.7	-76.337
2675.7	-76.316
2675.7	-76.29
2675.8	-76.271
2675.8	-76.242
2675.8	-76.224
2675.8	-76.2
2675.8	-76.178
2675.9	-76.159
2675.9	-76.129
2675.9	-76.111
2675.9	-76.083
2675.9	-76.059
2676	-76.036
2676	-76.004
2676	-75.983
2676	-75.953
2676	-75.931
2676.1	-75.906
2676.1	-75.88
2676.1	-75.859
2676.1	-75.828
2676.1	-75.807
2676.2	-75.779
2676.2	-75.752
2676.2	-75.73
2676.2	-75.698
2676.2	-75.678
2676.3	-75.649
2676.3	-75.624
2676.3	-75.596
2676.3	-75.562
2676.3	-75.538
2676.4	-75.506
2676.4	-75.479
2676.4	-75.448
2676.4	-75.415
2676.4	-75.39
2676.5	-75.356
2676.5	-75.332
2676.5	-75.3
2676.5	-75.267
2676.5	-75.24
2676.6	-75.203
2676.6	-75.177
2676.6	-75.145
2676.6	-75.116
2676.6	-75.087
2676.7	-75.05
2676.7	-75.024
2676.7	-74.988
2676.7	-74.959
2676.7	-74.929
2676.8	-74.892
2676.8	-74.865
2676.8	-74.828
2676.8	-74.799
2676.8	-74.768
2676.9	-74.732
2676.9	-74.704
2676.9	-74.666
2676.9	-74.639
2676.9	-74.606
2677	-74.569
2677	-74.54
2677	-74.5
2677	-74.471
2677	-74.437
2677.1	-74.401
2677.1	-74.37
2677.1	-74.329
2677.1	-74.3
2677.1	-74.263
2677.2	-74.229
2677.2	-74.199
2677.2	-74.159
2677.2	-74.13
2677.2	-74.095
2677.3	-74.062
2677.3	-74.032
2677.3	-73.996
2677.3	-73.967
2677.3	-73.931
2677.4	-73.898
2677.4	-73.866
2677.4	-73.826
2677.4	-73.796
2677.4	-73.756
2677.5	-73.723
2677.5	-73.689
2677.5	-73.649
2677.5	-73.619
2677.5	-73.581
2677.6	-73.549
2677.6	-73.516
2677.6	-73.474
2677.6	-73.443
2677.6	-73.403
2677.7	-73.37
2677.7	-73.336
2677.7	-73.297
2677.7	-73.266
2677.7	-73.226
2677.8	-73.193
2677.8	-73.159
2677.8	-73.117
2677.8	-73.085
2677.8	-73.045
2677.9	-73.013
2677.9	-72.979
2677.9	-72.938
2677.9	-72.906
2677.9	-72.866
2678	-72.833
2678	-72.799
2678	-72.759
2678	-72.728
2678	-72.687
2678.1	-72.653
2678.1	-72.62
2678.1	-72.579
2678.1	-72.547
2678.1	-72.506
2678.2	-72.471
2678.2	-72.435
2678.2	-72.393
2678.2	-72.362
2678.2	-72.322
2678.3	-72.286
2678.3	-72.253
2678.3	-72.211
2678.3	-72.182
2678.3	-72.144
2678.4	-72.108
2678.4	-72.077
2678.4	-72.036
2678.4	-72.005
2678.4	-71.969
2678.5	-71.932
2678.5	-71.902
2678.5	-71.86
2678.5	-71.828
2678.5	-71.793
2678.6	-71.754
2678.6	-71.723
2678.6	-71.68
2678.6	-71.645
2678.6	-71.609
2678.7	-71.568
2678.7	-71.537
2678.7	-71.499
2678.7	-71.465
2678.7	-71.432
2678.8	-71.391
2678.8	-71.361
2678.8	-71.323
2678.8	-71.286
2678.8	-71.25
2678.9	-71.206
2678.9	-71.173
2678.9	-71.136
2678.9	-71.097
2678.9	-71.065
2679	-71.021
2679	-70.987
2679	-70.95
2679	-70.908
2679	-70.875
2679.1	-70.833
2679.1	-70.796
2679.1	-70.761
2679.1	-70.718
2679.1	-70.687
2679.2	-70.646
2679.2	-70.605
2679.2	-70.57
2679.2	-70.524
2679.2	-70.49
2679.3	-70.452
2679.3	-70.41
2679.3	-70.381
2679.3	-70.343
2679.3	-70.313
2679.4	-70.282
2679.4	-70.242
2679.4	-70.213
2679.4	-70.176
2679.4	-70.137
2679.5	-70.109
2679.5	-70.071
2679.5	-70.042
2679.5	-70.011
2679.5	-69.972
2679.6	-69.941
2679.6	-69.903
2679.6	-69.869
2679.6	-69.837
2679.6	-69.804
2679.7	-69.771
2679.7	-69.734
2679.7	-69.694
2679.7	-69.665
2679.7	-69.626
2679.8	-69.591
2679.8	-69.558
2679.8	-69.516
2679.8	-69.487
2679.8	-69.451
2679.9	-69.411
2679.9	-69.378
2679.9	-69.335
2679.9	-69.3
2679.9	-69.267
2680	-69.224
2680	-69.192
2680	-69.154
2680	-69.113


==> SashaEpoch4/VoltageData.txt <==
0	-70.068
0.02	-69.794
0.04	-69.977
0.06	-69.916
0.08	-69.763
0.1	-70.007
0.12	-69.565
0.14	-70.038
0.16	-69.702
0.18	-69.855
0.2	-69.901
0.22	-69.58
0.24	-70.068
0.26	-69.611
0.28	-69.962
0.3	-69.839
0.32	-69.687
0.34	-69.992
0.36	-69.611
0.38	-70.053
0.4	-69.733
0.42	-69.824
0.44	-69.885
0.46	-69.58
0.48	-70.053
0.5	-69.626
0.52	-69.946
0.54	-69.824
0.56	-69.748
0.58	-70.068
0.6	-69.641
0.62	-70.114
0.64	-69.763
0.66	-69.855
0.68	-69.916
0.7	-69.58
0.72	-70.023
0.74	-69.626
0.76	-69.87
0.78	-69.778
0.8	-69.565
0.82	-69.931
0.84	-69.55
0.86	-69.992
0.88	-69.839
0.9	-69.839
0.92	-69.992
0.94	-69.656
0.96	-70.038
0.98	-69.702
1	-69.87
1.02	-69.946
1.04	-69.641
1.06	-70.099
1.08	-69.656
1.1	-69.962
1.12	-69.855
1.14	-69.687
1.16	-70.038
1.18	-69.55
1.2	-69.901
1.22	-69.733
1.24	-69.733
1.26	-70.007
1.28	-69.626
1.3	-70.084
1.32	-69.763
1.34	-69.855
1.36	-69.977
1.38	-69.58
1.4	-70.023
1.42	-69.702
1.44	-69.931
1.46	-69.931
1.48	-69.717
1.5	-70.007
1.52	-69.641
1.54	-69.992
1.56	-69.794
1.58	-69.702
1.6	-70.053
1.62	-69.504
1.64	-69.992
1.66	-69.809
1.68	-69.641
1.7	-69.977
1.72	-69.534
1.74	-69.885
1.76	-69.702
1.78	-69.763
1.8	-69.962
1.82	-69.58
1.84	-70.007
1.86	-69.672
1.88	-69.809
1.9	-69.87
1.92	-69.534
1.94	-69.946
1.96	-69.687
1.98	-69.824
2	-69.885
2.02	-69.58
2.04	-70.007
2.06	-69.626
2.08	-69.839
2.1	-69.824
2.12	-69.565
2.14	-69.946
2.16	-69.58
2.18	-69.839
2.2	-69.763
2.22	-69.489
2.24	-69.946
2.26	-69.565
2.28	-69.839
2.3	-69.794
2.32	-69.473
2.34	-69.992
2.36	-69.611
2.38	-69.885
2.4	-69.809
2.42	-69.519
2.44	-69.901
2.46	-69.626
2.48	-69.931
2.5	-69.839
2.52	-69.672
2.54	-69.931
2.56	-69.504
2.58	-69.885
2.6	-69.733
2.62	-69.489
2.64	-69.855
2.66	-69.427
2.68	-69.763
2.7	-69.748
2.72	-69.534
2.74	-69.901
2.76	-69.55
2.78	-69.794
2.8	-69.733
2.82	-69.443
2.84	-69.931
2.86	-69.611
2.88	-69.885
2.9	-69.778
2.92	-69.534
2.94	-69.931
2.96	-69.55
2.98	-69.763
3	-69.763
3.02	-69.412
3.04	-69.962
3.06	-69.611
3.08	-69.733
3.1	-69.931
3.12	-69.504
3.14	-69.901
3.16	-69.672
3.18	-69.702
3.2	-69.809
3.22	-69.443
3.24	-69.916
3.26	-69.672
3.28	-69.595
3.3	-69.962
3.32	-69.504
3.34	-69.916
3.36	-69.733
3.38	-69.55
3.4	-69.931
3.42	-69.534
3.44	-69.778
3.46	-69.763
3.48	-69.489
3.5	-69.87
3.52	-69.534
3.54	-69.748
3.56	-69.794
3.58	-69.473
3.6	-69.946
3.62	-69.656
3.64	-69.672
3.66	-69.855
3.68	-69.412
3.7	-69.809
3.72	-69.55
3.74	-69.458
3.76	-69.839
3.78	-69.412
3.8	-69.763
3.82	-69.672
3.84	-69.351
3.86	-69.87
3.88	-69.519
3.9	-69.687
3.92	-69.824
3.94	-69.366
3.96	-69.794
3.98	-69.565
4	-69.55
4.02	-69.885
4.04	-69.397
4.06	-69.687
4.08	-69.672
4.1	-69.443
4.12	-69.87
4.14	-69.534
4.16	-69.778
4.18	-69.778
4.2	-69.458
4.22	-69.916
4.24	-69.641
4.26	-69.58
4.28	-69.824
4.3	-69.275
4.32	-69.794
4.34	-69.626
4.36	-69.366
4.38	-69.87
4.4	-69.519
4.42	-69.489
4.44	-69.763
4.46	-69.321
4.48	-69.748
4.5	-69.626
4.52	-69.427
4.54	-69.794
4.56	-69.55
4.58	-69.717
4.6	-69.733
4.62	-69.366
4.64	-69.702
4.66	-69.519
4.68	-69.489
4.7	-69.824
4.72	-69.397
4.74	-69.702
4.76	-69.595
4.78	-69.26
4.8	-69.794
4.82	-69.489
4.84	-69.397
4.86	-69.702
4.88	-69.336
4.9	-69.672
4.92	-69.702
4.94	-69.382
4.96	-69.778
4.98	-69.519
5	-69.351
5.02	-69.717
5.04	-69.366
5.06	-69.626
5.08	-69.55
5.1	-69.199
5.12	-69.626
5.14	-69.443
5.16	-69.366
5.18	-69.717
5.2	-69.351
5.22	-69.58
5.24	-69.611
5.26	-69.366
5.28	-69.778
5.3	-69.534
5.32	-69.336
5.34	-69.672
5.36	-69.321
5.38	-69.458
5.4	-69.626
5.42	-69.214
5.44	-69.611
5.46	-69.489
5.48	-69.275
5.5	-69.809
5.52	-69.504
5.54	-69.443
5.56	-69.733
5.58	-69.29
5.6	-69.702
5.62	-69.672
5.64	-69.321
5.66	-69.778
5.68	-69.489
5.7	-69.321
5.72	-69.733
5.74	-69.351
5.76	-69.534
5.78	-69.626
5.8	-69.229
5.82	-69.611
5.84	-69.412
5.86	-69.26
5.88	-69.595
5.9	-69.214
5.92	-69.534
5.94	-69.443
5.96	-69.427
5.98	-69.702
6	-69.26
6.02	-69.763
6.04	-69.443
6.06	-69.382
6.08	-69.656
6.1	-69.244
6.12	-69.641
6.14	-69.366
6.16	-69.595
6.18	-69.595
6.2	-69.427
6.22	-69.672
6.24	-69.26
6.26	-69.733
6.28	-69.336
6.3	-69.656
6.32	-69.412
6.34	-69.534
6.36	-69.534
6.38	-69.29
6.4	-69.626
6.42	-69.321
6.44	-69.687
6.46	-69.26
6.48	-69.58
6.5	-69.275
6.52	-69.504
6.54	-69.443
6.56	-69.489
6.58	-69.534
6.6	-69.336
6.62	-69.565
6.64	-69.305
6.66	-69.717
6.68	-69.229
6.7	-69.611
6.72	-69.26
6.74	-69.534
6.76	-69.275
6.78	-69.58
6.8	-69.336
6.82	-69.55
6.84	-69.382
6.86	-69.443
6.88	-69.489
6.9	-69.351
6.92	-69.565
6.94	-69.275
6.96	-69.611
6.98	-69.275
7	-69.58
7.02	-69.199
7.04	-69.641
7.06	-69.183
7.08	-69.504
7.1	-69.351
7.12	-69.519
7.14	-69.443
7.16	-69.366
7.18	-69.58
7.2	-69.244
7.22	-69.611
7.24	-69.199
7.26	-69.58
7.28	-69.199
7.3	-69.489
7.32	-69.29
7.34	-69.336
7.36	-69.519
7.38	-69.26
7.4	-69.55
7.42	-69.275
7.44	-69.626
7.46	-69.183
7.48	-69.595
7.5	-69.366
7.52	-69.427
7.54	-69.473
7.56	-69.199
7.58	-69.595
7.6	-69.153
7.62	-69.58
7.64	-69.244
7.66	-69.489
7.68	-69.397
7.7	-69.229
7.72	-69.504
7.74	-69.229
7.76	-69.595
7.78	-69.214
7.8	-69.611
7.82	-69.382
7.84	-69.351
7.86	-69.489
7.88	-69.153
7.9	-69.55
7.92	-69.183
7.94	-69.489
7.96	-69.336
7.98	-69.351
8	-69.473
8.02	-69.199
8.04	-69.611
8.06	-69.229
8.08	-69.519
8.1	-69.321
8.12	-69.305
8.14	-69.412
8.16	-69.107
8.18	-69.611
8.2	-69.244
8.22	-69.595
8.24	-69.351
8.26	-69.244
8.28	-69.489
8.3	-69.077
8.32	-69.473
8.34	-69.168
8.36	-69.351
8.38	-69.336
8.4	-69.107
8.42	-69.504
8.44	-69.138
8.46	-69.504
8.48	-69.26
8.5	-69.366
8.52	-69.427
8.54	-69.138
8.56	-69.58
8.58	-69.199
8.6	-69.473
8.62	-69.336
8.64	-69.183
8.66	-69.504
8.68	-69.107
8.7	-69.504
8.72	-69.214
8.74	-69.366
8.76	-69.489
8.78	-69.107
8.8	-69.489
8.82	-69.138
8.84	-69.458
8.86	-69.305
8.88	-69.229
8.9	-69.458
8.92	-69.061
8.94	-69.443
8.96	-69.229
8.98	-69.29
9	-69.412
9.02	-69.046
9.04	-69.443
9.06	-69.077
9.08	-69.443
9.1	-69.366
9.12	-69.199
9.14	-69.58
9.16	-69.046
9.18	-69.427
9.2	-69.275
9.22	-69.153
9.24	-69.366
9.26	-68.954
9.28	-69.366
9.3	-69.107
9.32	-69.336
9.34	-69.351
9.36	-69.031
9.38	-69.443
9.4	-68.924
9.42	-69.412
9.44	-69.336
9.46	-69.107
9.48	-69.382
9.5	-69.016
9.52	-69.458
9.54	-69.199
9.56	-69.244
9.58	-69.427
9.6	-69.016
9.62	-69.443
9.64	-69.107
9.66	-69.397
9.68	-69.366
9.7	-69.031
9.72	-69.443
9.74	-68.985
9.76	-69.29
9.78	-69.199
9.8	-69.016
9.82	-69.382
9.84	-69
9.86	-69.305
9.88	-69.138
9.9	-69.153
9.92	-69.321
9.94	-68.924
9.96	-69.412
9.98	-69.107
10	-69.077
10.02	-69.26
10.04	-68.893
10.06	-69.351
10.08	-69.077
10.1	-69.229
10.12	-69.397
10.14	-69.061
10.16	-69.473
10.18	-69.122
10.2	-69.29
10.22	-69.29
10.24	-69.031
10.26	-69.412
10.28	-69.061
10.3	-69.351
10.32	-69.153
10.34	-68.985
10.36	-69.473
10.38	-68.939
10.4	-69.305
10.42	-69.153
10.44	-68.939
10.46	-69.336
10.48	-69
10.5	-69.382
10.52	-69.229
10.54	-69.077
10.56	-69.275
10.58	-68.924
10.6	-69.382
10.62	-69.092
10.64	-69.046
10.66	-69.382
10.68	-68.878
10.7	-69.382
10.72	-69.26
10.74	-69.122
10.76	-69.397
10.78	-68.939
10.8	-69.305
10.82	-69.138
10.84	-69.092
10.86	-69.305
10.88	-68.954
10.9	-69.305
10.92	-69.031
10.94	-69.061
10.96	-69.275
10.98	-68.893
11	-69.336
11.02	-69.016
11.04	-69.046
11.06	-69.366
11.08	-69
11.1	-69.382
11.12	-69.168
11.14	-69.092
11.16	-69.321
11.18	-68.954
11.2	-69.412
11.22	-69.077
11.24	-69.046
11.26	-69.275
11.28	-68.954
11.3	-69.443
11.32	-69.077
11.34	-69.031
11.36	-69.351
11.38	-68.848
11.4	-69.29
11.42	-69.092
11.44	-68.924
11.46	-69.229
11.48	-68.848
11.5	-69.26
11.52	-69.183
11.54	-68.954
11.56	-69.29
11.58	-68.97
11.6	-69.199
11.62	-69.26
11.64	-69.016
11.66	-69.443
11.68	-69.107
11.7	-69.26
11.72	-69.214
11.74	-68.909
11.76	-69.397
11.78	-69.046
11.8	-69.168
11.82	-69.26
11.84	-68.863
11.86	-69.412
11.88	-69.122
11.9	-69.107
11.92	-69.336
11.94	-68.893
11.96	-69.321
11.98	-69.153
12	-69.061
12.02	-69.351
12.04	-68.909
12.06	-69.214
12.08	-69.138
12.1	-68.985
12.12	-69.427
12.14	-69.061
12.16	-69.199
12.18	-69.199
12.2	-68.802
12.22	-69.427
12.24	-69.168
12.26	-69.016
12.28	-69.336
12.3	-68.832
12.32	-69.336
12.34	-69.229
12.36	-68.985
12.38	-69.412
12.4	-69
12.42	-69.229
12.44	-69.351
12.46	-69
12.48	-69.473
12.5	-69.168
12.52	-69.092
12.54	-69.351
12.56	-68.924
12.58	-69.336
12.6	-69.214
12.62	-68.954
12.64	-69.351
12.66	-69.031
12.68	-69.244
12.7	-69.366
12.72	-68.985
12.74	-69.427
12.76	-69.244
12.78	-69.092
12.8	-69.366
12.82	-68.97
12.84	-69.214
12.86	-69.183
12.88	-68.909
12.9	-69.397
12.92	-69.153
12.94	-69.122
12.96	-69.351
12.98	-68.878
13	-69.275
13.02	-69.229
13.04	-68.97
13.06	-69.443
13.08	-69.077
13.1	-69.138
13.12	-69.351
13.14	-69
13.16	-69.351
13.18	-69.153
13.2	-68.924
13.22	-69.29
13.24	-69.016
13.26	-69.229
13.28	-69.321
13.3	-68.939
13.32	-69.26
13.34	-69.107
13.36	-69
13.38	-69.382
13.4	-69.016
13.42	-69.138
13.44	-69.275
13.46	-68.924
13.48	-69.382
13.5	-69.168
13.52	-69.016
13.54	-69.382
13.56	-69.016
13.58	-69.092
13.6	-69.366
13.62	-68.97
13.64	-69.351
13.66	-69.275
13.68	-68.985
13.7	-69.366
13.72	-69.092
13.74	-69.046
13.76	-69.336
13.78	-68.924
13.8	-69.244
13.82	-69.244
13.84	-68.924
13.86	-69.366
13.88	-69.122
13.9	-69.016
13.92	-69.321
13.94	-69
13.96	-69.183
13.98	-69.305
14	-68.909
14.02	-69.305
14.04	-69.153
14.06	-68.97
14.08	-69.351
14.1	-69
14.12	-69.244
14.14	-69.229
14.16	-68.985
14.18	-69.397
14.2	-69.107
14.22	-69.153
14.24	-69.351
14.26	-68.863
14.28	-69.366
14.3	-69.138
14.32	-68.939
14.34	-69.26
14.36	-68.817
14.38	-69.244
14.4	-69.031
14.42	-69.046
14.44	-69.214
14.46	-68.863
14.48	-69.321
14.5	-69
14.52	-69.229
14.54	-69.168
14.56	-68.924
14.58	-69.244
14.6	-68.832
14.62	-69.244
14.64	-68.924
14.66	-69.168
14.68	-69.107
14.7	-69.046
14.72	-69.199
14.74	-68.893
14.76	-69.305
14.78	-68.878
14.8	-69.29
14.82	-68.924
14.84	-69.214
14.86	-69.046
14.88	-69.183
14.9	-69.199
14.92	-69.107
14.94	-69.29
14.96	-68.985
14.98	-69.321
15	-68.954
15.02	-69.336
15.04	-68.924
15.06	-69.29
15.08	-68.909
15.1	-69.183
15.12	-69
15.14	-69.107
15.16	-69.077
15.18	-69.077
15.2	-69.077
15.22	-68.939
15.24	-69.214
15.26	-68.924
15.28	-69.351
15.3	-68.97
15.32	-69.275
15.34	-68.924
15.36	-69.275
15.38	-68.97
15.4	-69.229
15.42	-69.031
15.44	-69.122
15.46	-69.092
15.48	-68.924
15.5	-69.183
15.52	-68.878
15.54	-69.199
15.56	-68.848
15.58	-69.26
15.6	-68.939
15.62	-69.29
15.64	-69.122
15.66	-69.092
15.68	-69.244
15.7	-68.954
15.72	-69.229
15.74	-68.863
15.76	-69.29
15.78	-68.832
15.8	-69.214
15.82	-69.077
15.84	-69.046
15.86	-69.183
15.88	-68.893
15.9	-69.199
15.92	-68.848
15.94	-69.26
15.96	-68.954
15.98	-69.168
16	-69.122
16.02	-68.954
16.04	-69.229
16.06	-68.893
16.08	-69.305
16.1	-68.924
16.12	-69.122
16.14	-69.031
16.16	-69.031
16.18	-69.183
16.2	-68.863
16.22	-69.275
16.24	-68.832
16.26	-69.244
16.28	-69.092
16.3	-69.061
16.32	-69.244
16.34	-68.863
16.36	-69.229
16.38	-68.924
16.4	-69.26
16.42	-69.122
16.44	-69.046
16.46	-69.199
16.48	-68.771
16.5	-69.199
16.52	-68.954
16.54	-69.183
16.56	-69.107
16.58	-68.893
16.6	-69.122
16.62	-68.756
16.64	-69.26
16.66	-68.97
16.68	-69.092
16.7	-69.138
16.72	-68.848
16.74	-69.229
16.76	-68.802
16.78	-69.199
16.8	-69.016
16.82	-68.909
16.84	-69.168
16.86	-68.848
16.88	-69.275
16.9	-68.954
16.92	-69.138
16.94	-69.077
16.96	-68.893
16.98	-69.26
17	-68.787
17.02	-69.214
17.04	-68.985
17.06	-68.939
17.08	-69.275
17.1	-68.939
17.12	-69.29
17.14	-69
17.16	-69.122
17.18	-69.061
17.2	-68.924
17.22	-69.26
17.24	-68.771
17.26	-69.138
17.28	-68.924
17.3	-68.909
17.32	-69.183
17.34	-68.848
17.36	-69.214
17.38	-68.893
17.4	-69.092
17.42	-69.061
17.44	-68.848
17.46	-69.305
17.48	-68.878
17.5	-69.199
17.52	-69.077
17.54	-68.939
17.56	-69.275
17.58	-68.893
17.6	-69.168
17.62	-68.985
17.64	-68.985
17.66	-69.199
17.68	-68.878
17.7	-69.336
17.72	-68.985
17.74	-69.122
17.76	-69.122
17.78	-68.909
17.8	-69.275
17.82	-68.939
17.84	-69.229
17.86	-69.138
17.88	-68.954
17.9	-69.275
17.92	-68.863
17.94	-69.183
17.96	-69.031
17.98	-68.848
18	-69.26
18.02	-68.863
18.04	-69.26
18.06	-69.016
18.08	-69.046
18.1	-69.244
18.12	-68.863
18.14	-69.305
18.16	-69.046
18.18	-69.122
18.2	-69.168
18.22	-68.817
18.24	-69.275
18.26	-68.939
18.28	-69.138
18.3	-69.077
18.32	-68.771
18.34	-69.214
18.36	-68.802
18.38	-69.229
18.4	-69.077
18.42	-68.924
18.44	-69.275
18.46	-68.893
18.48	-69.351
18.5	-69.153
18.52	-68.954
18.54	-69.29
18.56	-68.787
18.58	-69.229
18.6	-69.061
18.62	-68.97
18.64	-69.229
18.66	-68.832
18.68	-69.26
18.7	-68.985
18.72	-69.031
18.74	-69.199
18.76	-68.771
18.78	-69.183
18.8	-68.985
18.82	-69.046
18.84	-69.229
18.86	-68.909
18.88	-69.229
18.9	-68.939
18.92	-69.107
18.94	-69.183
18.96	-68.878
18.98	-69.351
19	-68.939
19.02	-69.046
19.04	-69.199
19.06	-68.832
19.08	-69.321
19.1	-68.954
19.12	-69.046
19.14	-69.092
19.16	-68.787
19.18	-69.275
19.2	-68.909
19.22	-69.107
19.24	-69.214
19.26	-68.817
19.28	-69.29
19.3	-68.954
19.32	-69.046
19.34	-69.153
19.36	-68.787
19.38	-69.168
19.4	-68.924
19.42	-69.046
19.44	-69.183
19.46	-68.771
19.48	-69.229
19.5	-69
19.52	-69.046
19.54	-69.229
19.56	-68.909
19.58	-69.305
19.6	-69.046
19.62	-69.122
19.64	-69.336
19.66	-68.909
19.68	-69.305
19.7	-69.016
19.72	-68.924
19.74	-69.305
19.76	-68.832
19.78	-69.26
19.8	-69.138
19.82	-68.97
19.84	-69.29
19.86	-68.924
19.88	-69.351
19.9	-69.199
19.92	-68.878
19.94	-69.351
19.96	-68.924
19.98	-69.199
20	-69.26
20.02	-68.97
20.04	-69.397
20.06	-69.092
20.08	-69.26
20.1	-69.397
20.12	-68.954
20.14	-69.382
20.16	-69.077
20.18	-68.97
20.2	-69.275
20.22	-68.848
20.24	-69.305
20.26	-69.26
20.28	-69
20.3	-69.366
20.32	-69.122
20.34	-69.275
20.36	-69.229
20.38	-68.893
20.4	-69.321
20.42	-69.046
20.44	-69.183
20.46	-69.244
20.48	-68.909
20.5	-69.321
20.52	-69.107
20.54	-69.031
20.56	-69.366
20.58	-68.893
20.6	-69.29
20.62	-69.244
20.64	-68.985
20.66	-69.427
20.68	-69.138
20.7	-69.26
20.72	-69.321
20.74	-68.924
20.76	-69.229
20.78	-69.077
20.8	-69.046
20.82	-69.336
20.84	-68.954
20.86	-69.412
20.88	-69.26
20.9	-69.031
20.92	-69.397
20.94	-69.031
20.96	-69.199
20.98	-69.29
21	-68.878
21.02	-69.397
21.04	-69.107
21.06	-68.954
21.08	-69.351
21.1	-68.939
21.12	-69.244
21.14	-69.305
21.16	-68.954
21.18	-69.412
21.2	-69.168
21.22	-69.046
21.24	-69.397
21.26	-68.939
21.28	-69.26
21.3	-69.199
21.32	-68.832
21.34	-69.412
21.36	-69.077
21.38	-69.092
21.4	-69.351
21.42	-68.848
21.44	-69.199
21.46	-69.122
21.48	-68.878
21.5	-69.336
21.52	-69.092
21.54	-69.107
21.56	-69.427
21.58	-68.939
21.6	-69.321
21.62	-69.229
21.64	-68.909
21.66	-69.382
21.68	-68.97
21.7	-68.97
21.72	-69.336
21.74	-68.893
21.76	-69.336
21.78	-69.29
21.8	-68.909
21.82	-69.412
21.84	-69.107
21.86	-69.016
21.88	-69.366
21.9	-68.893
21.92	-69.168
21.94	-69.229
21.96	-68.832
21.98	-69.351
22	-69.107
22.02	-68.939
22.04	-69.305
22.06	-68.985
22.08	-69.168
22.1	-69.275
22.12	-68.97
22.14	-69.397
22.16	-69.199
22.18	-69
22.2	-69.412
22.22	-69.061
22.24	-69.046
22.26	-69.29
22.28	-68.863
22.3	-69.168
22.32	-69.153
22.34	-68.817
22.36	-69.382
22.38	-69.092
22.4	-69.016
22.42	-69.412
22.44	-69.016
22.46	-69.168
22.48	-69.26
22.5	-68.787
22.52	-69.29
22.54	-69.031
22.56	-69.016
22.58	-69.382
22.6	-68.924
22.62	-69.29
22.64	-69.183
22.66	-69.031
22.68	-69.336
22.7	-68.863
22.72	-69.29
22.74	-69.138
22.76	-69.092
22.78	-69.305
22.8	-68.985
22.82	-69.412
22.84	-68.954
22.86	-69.244
22.88	-69.107
22.9	-69.092
22.92	-69.214
22.94	-68.939
22.96	-69.26
22.98	-68.878
23	-69.275
23.02	-69.077
23.04	-69.183
23.06	-69.153
23.08	-68.985
23.1	-69.229
23.12	-68.97
23.14	-69.336
23.16	-68.924
23.18	-69.29
23.2	-68.863
23.22	-69.244
23.24	-69
23.26	-69.244
23.28	-69.138
23.3	-69.168
23.32	-69.107
23.34	-69.061
23.36	-69.29
23.38	-69.046
23.4	-69.397
23.42	-68.939
23.44	-69.427
23.46	-68.985
23.48	-69.336
23.5	-68.909
23.52	-69.275
23.54	-68.878
23.56	-69.199
23.58	-69.031
23.6	-69.214
23.62	-69.122
23.64	-69.153
23.66	-69.214
23.68	-69.061
23.7	-69.305
23.72	-69.016
23.74	-69.351
23.76	-68.985
23.78	-69.366
23.8	-68.985
23.82	-69.382
23.84	-69.061
23.86	-69.153
23.88	-69.107
23.9	-68.97
23.92	-69.168
23.94	-68.909
23.96	-69.321
23.98	-68.878
24	-69.305
24.02	-69
24.04	-69.336
24.06	-69.138
24.08	-69.199
24.1	-69.168
24.12	-68.863
24.14	-69.214
24.16	-68.924
24.18	-69.336
24.2	-69.016
24.22	-69.26
24.24	-69.107
24.26	-69.153
24.28	-69.275
24.3	-68.939
24.32	-69.26
24.34	-68.848
24.36	-69.29
24.38	-69.016
24.4	-69.214
24.42	-69.244
24.44	-68.97
24.46	-69.321
24.48	-68.863
24.5	-69.305
24.52	-69.061
24.54	-69.29
24.56	-69.122
24.58	-69.046
24.6	-69.26
24.62	-68.863
24.64	-69.351
24.66	-69.046
24.68	-69.321
24.7	-69.138
24.72	-69.031
24.74	-69.275
24.76	-68.878
24.78	-69.29
24.8	-68.939
24.82	-69.168
24.84	-69.138
24.86	-68.97
24.88	-69.26
24.9	-68.832
24.92	-69.336
24.94	-68.97
24.96	-69.229
24.98	-69.199
25	-68.954
25.02	-69.29
25.04	-68.909
25.06	-69.382
25.08	-69.107
25.1	-69.153
25.12	-69.26
25.14	-68.817
25.16	-69.229
25.18	-68.909
25.2	-69.244
25.22	-69.183
25.24	-69.016
25.26	-69.244
25.28	-68.878
25.3	-69.305
25.32	-68.939
25.34	-69.153
25.36	-69.138
25.38	-68.909
25.4	-69.305
25.42	-68.985
25.44	-69.351
25.46	-69.168
25.48	-69.016
25.5	-69.26
25.52	-68.848
25.54	-69.305
25.56	-69.016
25.58	-69.168
25.6	-69.275
25.62	-68.924
25.64	-69.351
25.66	-69
25.68	-69.305
25.7	-69.138
25.72	-69
25.74	-69.214
25.76	-68.802
25.78	-69.305
25.8	-69.077
25.82	-69.199
25.84	-69.244
25.86	-68.893
25.88	-69.321
25.9	-68.954
25.92	-69.229
25.94	-69.168
25.96	-68.863
25.98	-69.305
26	-68.848
26.02	-69.199
26.04	-69.122
26.06	-69.031
26.08	-69.229
26.1	-68.771
26.12	-69.214
26.14	-68.97
26.16	-69.122
26.18	-69.199
26.2	-68.863
26.22	-69.351
26.24	-68.954
26.26	-69.183
26.28	-69.107
26.3	-68.893
26.32	-69.214
26.34	-68.878
26.36	-69.29
26.38	-69.107
26.4	-68.97
26.42	-69.244
26.44	-68.787
26.46	-69.229
26.48	-69
26.5	-69
26.52	-69.183
26.54	-68.756
26.56	-69.244
26.58	-69.016
26.6	-69.122
26.62	-69.214
26.64	-68.848
26.66	-69.183
26.68	-68.924
26.7	-69.153
26.72	-69.138
26.74	-68.954
26.76	-69.321
26.78	-68.848
26.8	-69.26
26.82	-69.183
26.84	-68.924
26.86	-69.29
26.88	-68.848
26.9	-69.183
26.92	-69.046
26.94	-69
26.96	-69.275
26.98	-68.909
27	-69.336
27.02	-68.985
27.04	-69
27.06	-69.305
27.08	-68.802
27.1	-69.229
27.12	-69.016
27.14	-68.985
27.16	-69.199
27.18	-68.771
27.2	-69.244
27.22	-68.909
27.24	-69.046
27.26	-69.138
27.28	-68.832
27.3	-69.26
27.32	-68.878
27.34	-69.077
27.36	-69.092
27.38	-68.832
27.4	-69.229
27.42	-68.848
27.44	-69.168
27.46	-69.168
27.48	-68.817
27.5	-69.29
27.52	-68.924
27.54	-69.168
27.56	-69.122
27.58	-68.848
27.6	-69.29
27.62	-68.924
27.64	-69.183
27.66	-69.183
27.68	-68.893
27.7	-69.305
27.72	-68.893
27.74	-69.153
27.76	-69.153
27.78	-68.817
27.8	-69.244
27.82	-68.893
27.84	-69.122
27.86	-69.153
27.88	-68.802
27.9	-69.275
27.92	-68.924
27.94	-69.046
27.96	-69.138
27.98	-68.878
28	-69.275
28.02	-68.939
28.04	-69.092
28.06	-69.016
28.08	-68.771
28.1	-69.183
28.12	-68.863
28.14	-69.107
28.16	-69.168
28.18	-68.756
28.2	-69.336
28.22	-68.985
28.24	-68.985
28.26	-69.183
28.28	-68.802
28.3	-69.122
28.32	-69
28.34	-68.832
28.36	-69.107
28.38	-68.787
28.4	-69.229
28.42	-68.985
28.44	-68.878
28.46	-69.244
28.48	-68.71
28.5	-69.138
28.52	-69
28.54	-68.726
28.56	-69.168
28.58	-68.817
28.6	-69.016
28.62	-69.077
28.64	-68.726
28.66	-69.107
28.68	-68.741
28.7	-68.863
28.72	-69.077
28.74	-68.71
28.76	-69.153
28.78	-69
28.8	-68.832
28.82	-69.107
28.84	-68.787
28.86	-69.107
28.88	-68.985
28.9	-68.756
28.92	-69.138
28.94	-68.771
28.96	-69.031
28.98	-69.092
29	-68.726
29.02	-69.214
29.04	-68.832
29.06	-68.863
29.08	-69.122
29.1	-68.71
29.12	-69.107
29.14	-68.954
29.16	-68.802
29.18	-69.153
29.2	-68.787
29.22	-69.077
29.24	-69.031
29.26	-68.68
29.28	-69.138
29.3	-68.863
29.32	-68.71
29.34	-69.031
29.36	-68.649
29.38	-69.122
29.4	-69.046
29.42	-68.802
29.44	-69.153
29.46	-68.726
29.48	-68.985
29.5	-69.046
29.52	-68.665
29.54	-69.214
29.56	-68.924
29.58	-68.741
29.6	-69.214
29.62	-68.741
29.64	-69.016
29.66	-69.031
29.68	-68.634
29.7	-69.107
29.72	-68.863
29.74	-68.817
29.76	-69.077
29.78	-68.665
29.8	-68.97
29.82	-68.863
29.84	-68.665
29.86	-69.183
29.88	-68.848
29.9	-68.863
29.92	-69.138
29.94	-68.649
29.96	-69.061
29.98	-69
30	-68.71
30.02	-69.077
30.04	-68.695
30.06	-68.802
30.08	-69.061
30.1	-68.68
30.12	-69.077
30.14	-69.016
30.16	-68.695
30.18	-69.183
30.2	-68.878
30.22	-68.802
30.24	-69.153
30.26	-68.619
30.28	-68.97
30.3	-68.97
30.32	-68.573
30.34	-69.016
30.36	-68.787
30.38	-68.695
30.4	-69.046
30.42	-68.665
30.44	-69.016
30.46	-69.031
30.48	-68.665
30.5	-69.092
30.52	-68.909
30.54	-68.695
30.56	-69.153
30.58	-68.71
30.6	-68.878
30.62	-69.046
30.64	-68.649
30.66	-69.107
30.68	-69.061
30.7	-68.68
30.72	-69.031
30.74	-68.726
30.76	-68.939
30.78	-69.061
30.8	-68.68
30.82	-69.092
30.84	-68.771
30.86	-68.665
30.88	-69.031
30.9	-68.634
30.92	-68.954
30.94	-68.848
30.96	-68.558
30.98	-69
31	-68.695
31.02	-69
31.04	-68.939
31.06	-68.741
31.08	-69.046
31.1	-68.649
31.12	-69.031
31.14	-68.909
31.16	-68.817
31.18	-69.077
31.2	-68.649
31.22	-69.122
31.24	-68.771
31.26	-69.016
31.28	-68.817
31.3	-68.695
31.32	-68.924
31.34	-68.588
31.36	-69.016
31.38	-68.665
31.4	-68.985
31.42	-68.726
31.44	-68.893
31.46	-68.848
31.48	-68.756
31.5	-68.893
31.52	-68.558
31.54	-68.924
31.56	-68.588
31.58	-69
31.6	-68.619
31.62	-68.97
31.64	-68.695
31.66	-68.939
31.68	-68.878
31.7	-69.016
31.72	-68.97
31.74	-68.817
31.76	-68.97
31.78	-68.726
31.8	-68.985
31.82	-68.665
31.84	-68.985
31.86	-68.497
31.88	-68.924
31.9	-68.558
31.92	-68.909
31.94	-68.68
31.96	-68.985
31.98	-68.741
32	-68.802
32.02	-68.909
32.04	-68.726
32.06	-68.985
32.08	-68.71
32.1	-69.016
32.12	-68.512
32.14	-68.985
32.16	-68.634
32.18	-68.954
32.2	-68.726
32.22	-68.817
32.24	-68.848
32.26	-68.726
32.28	-68.97
32.3	-68.68
32.32	-68.939
32.34	-68.558
32.36	-68.97
32.38	-68.695
32.4	-68.985
32.42	-68.802
32.44	-68.726
32.46	-68.909
32.48	-68.619
32.5	-69.031
32.52	-68.604
32.54	-68.985
32.56	-68.68
32.58	-68.863
32.6	-68.878
32.62	-68.68
32.64	-68.985
32.66	-68.527
32.68	-68.939
32.7	-68.634
32.72	-68.939
32.74	-68.832
32.76	-68.756
32.78	-69.046
32.8	-68.573
32.82	-69.046
32.84	-68.695
32.86	-68.954
32.88	-68.787
32.9	-68.741
32.92	-68.893
32.94	-68.604
32.96	-69.046
32.98	-68.619
33	-69.016
33.02	-68.848
33.04	-68.756
33.06	-69
33.08	-68.649
33.1	-69.046
33.12	-68.619
33.14	-68.924
33.16	-68.832
33.18	-68.741
33.2	-69.016
33.22	-68.573
33.24	-69.016
33.26	-68.71
33.28	-68.909
33.3	-68.878
33.32	-68.604
33.34	-69
33.36	-68.619
33.38	-68.985
33.4	-68.741
33.42	-68.802
33.44	-68.909
33.46	-68.542
33.48	-68.954
33.5	-68.558
33.52	-68.878
33.54	-68.848
33.56	-68.71
33.58	-68.985
33.6	-68.634
33.62	-68.985
33.64	-68.726
33.66	-68.893
33.68	-68.893
33.7	-68.604
33.72	-69.046
33.74	-68.649
33.76	-69
33.78	-68.863
33.8	-68.71
33.82	-69.031
33.84	-68.604
33.86	-69
33.88	-68.741
33.9	-68.802
33.92	-68.939
33.94	-68.604
33.96	-69.016
33.98	-68.68
34	-68.909
34.02	-68.832
34.04	-68.619
34.06	-68.985
34.08	-68.573
34.1	-68.985
34.12	-68.832
34.14	-68.726
34.16	-69.092
34.18	-68.726
34.2	-69.031
34.22	-68.802
34.24	-68.909
34.26	-68.863
34.28	-68.588
34.3	-69.092
34.32	-68.573
34.34	-68.954
34.36	-68.893
34.38	-68.588
34.4	-69.016
34.42	-68.634
34.44	-68.939
34.46	-68.787
34.48	-68.604
34.5	-68.909
34.52	-68.542
34.54	-68.954
34.56	-68.741
34.58	-68.787
34.6	-68.97
34.62	-68.619
34.64	-69.016
34.66	-68.71
34.68	-68.878
34.7	-68.97
34.72	-68.695
34.74	-69.046
34.76	-68.726
34.78	-68.939
34.8	-68.909
34.82	-68.665
34.84	-69.031
34.86	-68.634
34.88	-68.985
34.9	-68.741
34.92	-68.558
34.94	-69.016
34.96	-68.542
34.98	-68.97
35	-68.787
35.02	-68.649
35.04	-68.954
35.06	-68.542
35.08	-69
35.1	-68.741
35.12	-68.665
35.14	-68.848
35.16	-68.497
35.18	-68.97
35.2	-68.71
35.22	-68.787
35.24	-68.878
35.26	-68.588
35.28	-68.954
35.3	-68.665
35.32	-68.802
35.34	-68.878
35.36	-68.512
35.38	-68.985
35.4	-68.695
35.42	-68.848
35.44	-68.909
35.46	-68.542
35.48	-68.954
35.5	-68.634
35.52	-68.893
35.54	-68.832
35.56	-68.573
35.58	-69.016
35.6	-68.619
35.62	-68.924
35.64	-68.909
35.66	-68.512
35.68	-68.985
35.7	-68.588
35.72	-68.802
35.74	-68.893
35.76	-68.588
35.78	-68.985
35.8	-68.588
35.82	-68.832
35.84	-68.848
35.86	-68.588
35.88	-69.046
35.9	-68.619
35.92	-68.893
35.94	-68.802
35.96	-68.558
35.98	-69.031
36	-68.71
36.02	-68.893
36.04	-68.924
36.06	-68.497
36.08	-68.985
36.1	-68.726
36.12	-68.863
36.14	-68.909
36.16	-68.604
36.18	-68.954
36.2	-68.68
36.22	-68.893
36.24	-69.031
36.26	-68.604
36.28	-69.016
36.3	-68.741
36.32	-68.817
36.34	-69.077
36.36	-68.634
36.38	-68.985
36.4	-68.771
36.42	-68.649
36.44	-68.939
36.46	-68.573
36.48	-69
36.5	-68.802
36.52	-68.649
36.54	-68.97
36.56	-68.527
36.58	-68.954
36.6	-68.878
36.62	-68.634
36.64	-68.97
36.66	-68.649
36.68	-68.909
36.7	-68.863
36.72	-68.619
36.74	-69
36.76	-68.649
36.78	-68.802
36.8	-68.939
36.82	-68.588
36.84	-68.924
36.86	-68.68
36.88	-68.665
36.9	-68.954
36.92	-68.512
36.94	-68.909
36.96	-68.741
36.98	-68.527
37	-68.939
37.02	-68.573
37.04	-68.939
37.06	-68.817
37.08	-68.573
37.1	-68.97
37.12	-68.588
37.14	-68.802
37.16	-68.863
37.18	-68.527
37.2	-68.97
37.22	-68.649
37.24	-68.634
37.26	-68.954
37.28	-68.481
37.3	-68.787
37.32	-68.68
37.34	-68.481
37.36	-68.939
37.38	-68.634
37.4	-68.756
37.42	-68.893
37.44	-68.451
37.46	-68.863
37.48	-68.665
37.5	-68.634
37.52	-68.909
37.54	-68.451
37.56	-68.848
37.58	-68.71
37.6	-68.481
37.62	-68.985
37.64	-68.665
37.66	-68.756
37.68	-68.878
37.7	-68.527
37.72	-68.924
37.74	-68.771
37.76	-68.542
37.78	-68.878
37.8	-68.558
37.82	-68.771
37.84	-68.878
37.86	-68.604
37.88	-69.031
37.9	-68.695
37.92	-68.527
37.94	-68.909
37.96	-68.512
37.98	-68.802
38	-68.817
38.02	-68.466
38.04	-68.924
38.06	-68.771
38.08	-68.726
38.1	-69.046
38.12	-68.604
38.14	-68.832
38.16	-68.863
38.18	-68.573
38.2	-69.016
38.22	-68.71
38.24	-68.634
38.26	-68.939
38.28	-68.573
38.3	-68.909
38.32	-68.802
38.34	-68.451
38.36	-68.893
38.38	-68.588
38.4	-68.573
38.42	-68.909
38.44	-68.527
38.46	-68.878
38.48	-68.832
38.5	-68.542
38.52	-69.016
38.54	-68.787
38.56	-68.665
38.58	-68.939
38.6	-68.527
38.62	-68.726
38.64	-68.909
38.66	-68.451
38.68	-68.909
38.7	-68.695
38.72	-68.466
38.74	-68.97
38.76	-68.665
38.78	-68.726
38.8	-68.909
38.82	-68.527
38.84	-68.817
38.86	-68.817
38.88	-68.619
38.9	-69
38.92	-68.756
38.94	-68.68
38.96	-69
38.98	-68.588
39	-68.878
39.02	-68.924
39.04	-68.481
39.06	-68.924
39.08	-68.726
39.1	-68.573
39.12	-68.939
39.14	-68.604
39.16	-68.71
39.18	-68.787
39.2	-68.466
39.22	-68.954
39.24	-68.634
39.26	-68.634
39.28	-68.848
39.3	-68.451
39.32	-68.863
39.34	-68.695
39.36	-68.665
39.38	-68.924
39.4	-68.481
39.42	-68.909
39.44	-68.619
39.46	-68.878
39.48	-68.787
39.5	-68.604
39.52	-68.954
39.54	-68.451
39.56	-68.939
39.58	-68.726
39.6	-68.863
39.62	-68.787
39.64	-68.665
39.66	-68.909
39.68	-68.619
39.7	-68.939
39.72	-68.481
39.74	-68.939
39.76	-68.588
39.78	-68.848
39.8	-68.802
39.82	-68.802
39.84	-68.771
39.86	-68.588
39.88	-68.802
39.9	-68.497
39.92	-68.848
39.94	-68.466
39.96	-68.954
39.98	-68.512
40	-68.817
40.02	-68.558
40.04	-68.832
40.06	-68.604
40.08	-68.771
40.1	-68.665
40.12	-68.634
40.14	-68.817
40.16	-68.665
40.18	-68.909
40.2	-68.512
40.22	-68.848
40.24	-68.39
40.26	-68.848
40.28	-68.512
40.3	-68.848
40.32	-68.512
40.34	-68.848
40.36	-68.649
40.38	-68.802
40.4	-68.741
40.42	-68.619
40.44	-68.832
40.46	-68.573
40.48	-68.848
40.5	-68.527
40.52	-68.909
40.54	-68.512
40.56	-68.863
40.58	-68.604
40.6	-68.771
40.62	-68.71
40.64	-68.558
40.66	-68.802
40.68	-68.451
40.7	-68.863
40.72	-68.42
40.74	-68.863
40.76	-68.634
40.78	-68.787
40.8	-68.771
40.82	-68.512
40.84	-68.787
40.86	-68.405
40.88	-68.802
40.9	-68.451
40.92	-68.817
40.94	-68.634
40.96	-68.741
40.98	-68.787
41	-68.451
41.02	-68.802
41.04	-68.451
41.06	-68.817
41.08	-68.527
41.1	-68.726
41.12	-68.649
41.14	-68.512
41.16	-68.771
41.18	-68.344
41.2	-68.802
41.22	-68.481
41.24	-68.695
41.26	-68.695
41.28	-68.466
41.3	-68.771
41.32	-68.329
41.34	-68.771
41.36	-68.558
41.38	-68.71
41.4	-68.695
41.42	-68.436
41.44	-68.802
41.46	-68.344
41.48	-68.802
41.5	-68.497
41.52	-68.619
41.54	-68.68
41.56	-68.42
41.58	-68.863
41.6	-68.466
41.62	-68.802
41.64	-68.604
41.66	-68.573
41.68	-68.787
41.7	-68.436
41.72	-68.878
41.74	-68.527
41.76	-68.71
41.78	-68.649
41.8	-68.481
41.82	-68.771
41.84	-68.375
41.86	-68.771
41.88	-68.527
41.9	-68.604
41.92	-68.741
41.94	-68.405
41.96	-68.787
41.98	-68.329
42	-68.695
42.02	-68.588
42.04	-68.39
42.06	-68.756
42.08	-68.314
42.1	-68.71
42.12	-68.512
42.14	-68.542
42.16	-68.695
42.18	-68.42
42.2	-68.817
42.22	-68.405
42.24	-68.726
42.26	-68.634
42.28	-68.451
42.3	-68.756
42.32	-68.283
42.34	-68.695
42.36	-68.558
42.38	-68.527
42.4	-68.726
42.42	-68.329
42.44	-68.787
42.46	-68.436
42.48	-68.634
42.5	-68.665
42.52	-68.344
42.54	-68.726
42.56	-68.359
42.58	-68.741
42.6	-68.649
42.62	-68.42
42.64	-68.619
42.66	-68.161
42.68	-68.619
42.7	-68.451
42.72	-68.481
42.74	-68.665
42.76	-68.283
42.78	-68.665
42.8	-68.375
42.82	-68.542
42.84	-68.558
42.86	-68.237
42.88	-68.588
42.9	-68.207
42.92	-68.558
42.94	-68.481
42.96	-68.329
42.98	-68.649
43	-68.176
43.02	-68.512
43.04	-68.375
43.06	-68.237
43.08	-68.649
43.1	-68.237
43.12	-68.588
43.14	-68.436
43.16	-68.436
43.18	-68.634
43.2	-68.283
43.22	-68.665
43.24	-68.314
43.26	-68.466
43.28	-68.588
43.3	-68.283
43.32	-68.649
43.34	-68.375
43.36	-68.542
43.38	-68.497
43.4	-68.253
43.42	-68.634
43.44	-68.253
43.46	-68.634
43.48	-68.481
43.5	-68.253
43.52	-68.68
43.54	-68.222
43.56	-68.558
43.58	-68.42
43.6	-68.207
43.62	-68.558
43.64	-68.176
43.66	-68.619
43.68	-68.436
43.7	-68.329
43.72	-68.588
43.74	-68.192
43.76	-68.573
43.78	-68.405
43.8	-68.329
43.82	-68.542
43.84	-68.237
43.86	-68.649
43.88	-68.39
43.9	-68.405
43.92	-68.604
43.94	-68.1
43.96	-68.604
43.98	-68.329
44	-68.359
44.02	-68.527
44.04	-68.1
44.06	-68.512
44.08	-68.222
44.1	-68.329
44.12	-68.512
44.14	-68.222
44.16	-68.649
44.18	-68.283
44.2	-68.405
44.22	-68.588
44.24	-68.161
44.26	-68.573
44.28	-68.222
44.3	-68.253
44.32	-68.527
44.34	-68.1
44.36	-68.619
44.38	-68.375
44.4	-68.329
44.42	-68.497
44.44	-68.146
44.46	-68.497
44.48	-68.314
44.5	-68.314
44.52	-68.481
44.54	-68.192
44.56	-68.665
44.58	-68.42
44.6	-68.42
44.62	-68.619
44.64	-68.069
44.66	-68.573
44.68	-68.42
44.7	-68.268
44.72	-68.588
44.74	-68.176
44.76	-68.512
44.78	-68.344
44.8	-68.176
44.82	-68.512
44.84	-68.1
44.86	-68.466
44.88	-68.253
44.9	-68.085
44.92	-68.558
44.94	-68.13
44.96	-68.39
44.98	-68.436
45	-67.993
45.02	-68.497
45.04	-68.192
45.06	-68.283
45.08	-68.314
45.1	-67.963
45.12	-68.512
45.14	-68.314
45.16	-68.283
45.18	-68.497
45.2	-68.054
45.22	-68.451
45.24	-68.298
45.26	-68.176
45.28	-68.497
45.3	-68.146
45.32	-68.359
45.34	-68.329
45.36	-68.192
45.38	-68.619
45.4	-68.253
45.42	-68.314
45.44	-68.298
45.46	-67.917
45.48	-68.42
45.5	-68.268
45.52	-68.222
45.54	-68.42
45.56	-67.978
45.58	-68.405
45.6	-68.314
45.62	-68.13
45.64	-68.39
45.66	-67.993
45.68	-68.268
45.7	-68.268
45.72	-68.085
45.74	-68.512
45.76	-68.192
45.78	-68.161
45.8	-68.314
45.82	-67.963
45.84	-68.39
45.86	-68.222
45.88	-68.069
45.9	-68.466
45.92	-68.008
45.94	-68.375
45.96	-68.436
45.98	-67.963
46	-68.497
46.02	-68.192
46.04	-68.024
46.06	-68.497
46.08	-68.039
46.1	-68.375
46.12	-68.375
46.14	-68.024
46.16	-68.436
46.18	-68.192
46.2	-68.176
46.22	-68.344
46.24	-67.978
46.26	-68.314
46.28	-68.222
46.3	-68.039
46.32	-68.436
46.34	-68.024
46.36	-68.222
46.38	-68.42
46.4	-67.978
46.42	-68.527
46.44	-68.344
46.46	-68.13
46.48	-68.497
46.5	-68.1
46.52	-68.283
46.54	-68.359
46.56	-67.947
46.58	-68.344
46.6	-68.207
46.62	-68.024
46.64	-68.497
46.66	-68.1
46.68	-68.268
46.7	-68.436
46.72	-67.993
46.74	-68.42
46.76	-68.298
46.78	-68.115
46.8	-68.451
46.82	-68.024
46.84	-68.115
46.86	-68.344
46.88	-67.963
46.9	-68.344
46.92	-68.222
46.94	-67.993
46.96	-68.405
46.98	-68.192
47	-68.176
47.02	-68.466
47.04	-68.008
47.06	-68.314
47.08	-68.298
47.1	-67.947
47.12	-68.39
47.14	-68.222
47.16	-68.008
47.18	-68.436
47.2	-68.008
47.22	-68.192
47.24	-68.359
47.26	-67.886
47.28	-68.283
47.3	-68.13
47.32	-67.902
47.34	-68.39
47.36	-68.115
47.38	-68.237
47.4	-68.481
47.42	-68.008
47.44	-68.375
47.46	-68.329
47.48	-67.978
47.5	-68.405
47.52	-68.024
47.54	-68.207
47.56	-68.268
47.58	-67.932
47.6	-68.359
47.62	-68.069
47.64	-68.222
47.66	-68.314
47.68	-67.917
47.7	-68.405
47.72	-68.054
47.74	-68.222
47.76	-68.298
47.78	-68.039
47.8	-68.344
47.82	-67.993
47.84	-68.329
47.86	-68.13
47.88	-68.069
47.9	-68.298
47.92	-67.932
47.94	-68.329
47.96	-67.993
47.98	-68.268
48	-68.069
48.02	-68.1
48.04	-68.176
48.06	-67.917
48.08	-68.237
48.1	-67.886
48.12	-68.298
48.14	-67.917
48.16	-68.329
48.18	-68.069
48.2	-68.222
48.22	-68.192
48.24	-68.054
48.26	-68.222
48.28	-67.978
48.3	-68.298
48.32	-67.902
48.34	-68.298
48.36	-67.871
48.38	-68.283
48.4	-68.008
48.42	-68.314
48.44	-68.085
48.46	-68.237
48.48	-68.146
48.5	-68.13
48.52	-68.161
48.54	-68.054
48.56	-68.192
48.58	-67.902
48.6	-68.207
48.62	-67.856
48.64	-68.283
48.66	-67.871
48.68	-68.253
48.7	-67.902
48.72	-68.222
48.74	-68.069
48.76	-68.176
48.78	-68.222
48.8	-68.024
48.82	-68.207
48.84	-67.841
48.86	-68.329
48.88	-67.841
48.9	-68.314
48.92	-67.932
48.94	-68.085
48.96	-68.024
48.98	-67.978
49	-68.192
49.02	-67.871
49.04	-68.207
49.06	-67.81
49.08	-68.268
49.1	-67.902
49.12	-68.13
49.14	-68.024
49.16	-67.932
49.18	-68.207
49.2	-67.841
49.22	-68.207
49.24	-67.932
49.26	-68.253
49.28	-67.932
49.3	-68.085
49.32	-68.054
49.34	-67.886
49.36	-68.314
49.38	-67.841
49.4	-68.237
49.42	-67.978
49.44	-68.146
49.46	-68.161
49.48	-67.902
49.5	-68.192
49.52	-67.734
49.54	-68.237
49.56	-67.978
49.58	-68.207
49.6	-68.1
49.62	-67.841
49.64	-68.13
49.66	-67.81
49.68	-68.237
49.7	-67.978
49.72	-68.161
49.74	-68.024
49.76	-67.856
49.78	-68.329
49.8	-67.856
49.82	-68.268
49.84	-67.963
49.86	-67.978
49.88	-68.13
49.9	-67.886
49.92	-68.298
49.94	-67.963
49.96	-68.237
49.98	-67.947
50	-67.932
50.02	-68.192
50.04	-67.795
50.06	-68.253
50.08	-67.81
50.1	-68.039
50.12	-68.085
50.14	-67.902
50.16	-68.283
50.18	-67.78
50.2	-68.146
50.22	-67.947
50.24	-67.947
50.26	-68.207
50.28	-67.841
50.3	-68.268
50.32	-67.825
50.34	-68.1
50.36	-68.069
50.38	-67.871
50.4	-68.192
50.42	-67.734
50.44	-68.085
50.46	-67.947
50.48	-67.978
50.5	-68.237
50.52	-67.841
50.54	-68.283
50.56	-67.917
50.58	-68.192
50.6	-68.146
50.62	-67.825
50.64	-68.298
50.66	-67.795
50.68	-68.161
50.7	-68.13
50.72	-67.993
50.74	-68.283
50.76	-67.825
50.78	-68.161
50.8	-67.902
50.82	-67.963
50.84	-68.161
50.86	-67.703
50.88	-68.161
50.9	-67.856
50.92	-68.054
50.94	-68.176
50.96	-67.856
50.98	-68.222
51	-67.795
51.02	-68.039
51.04	-68.039
51.06	-67.886
51.08	-68.237
51.1	-67.825
51.12	-68.176
51.14	-67.932
51.16	-67.917
51.18	-68.253
51.2	-67.719
51.22	-68.176
51.24	-67.932
51.26	-67.871
51.28	-68.115
51.3	-67.764
51.32	-68.13
51.34	-67.947
51.36	-68.008
51.38	-68.069
51.4	-67.81
51.42	-68.222
51.44	-67.841
51.46	-68.069
51.48	-68.1
51.5	-67.81
51.52	-68.253
51.54	-67.871
51.56	-68.161
51.58	-68.069
51.6	-67.78
51.62	-68.192
51.64	-67.78
51.66	-68.207
51.68	-68.054
51.7	-67.856
51.72	-68.192
51.74	-67.78
51.76	-68.192
51.78	-67.993
51.8	-67.871
51.82	-68.146
51.84	-67.719
51.86	-68.207
51.88	-68.008
51.9	-67.886
51.92	-68.176
51.94	-67.78
51.96	-68.13
51.98	-67.932
52	-67.871
52.02	-68.1
52.04	-67.78
52.06	-68.13
52.08	-67.963
52.1	-68.1
52.12	-68.237
52.14	-67.749
52.16	-68.192
52.18	-67.917
52.2	-67.932
52.22	-68.192
52.24	-67.78
52.26	-68.253
52.28	-67.978
52.3	-67.963
52.32	-68.283
52.34	-67.825
52.36	-68.237
52.38	-68.008
52.4	-67.917
52.42	-68.146
52.44	-67.764
52.46	-68.253
52.48	-67.932
52.5	-67.902
52.52	-68.085
52.54	-67.612
52.56	-68.13
52.58	-67.932
52.6	-67.825
52.62	-68.146
52.64	-67.719
52.66	-68.1
52.68	-68.008
52.7	-67.917
52.72	-68.192
52.74	-67.81
52.76	-68.192
52.78	-68.069
52.8	-67.963
52.82	-68.253
52.84	-67.841
52.86	-68.176
52.88	-68.054
52.9	-67.81
52.92	-68.253
52.94	-67.902
52.96	-68.085
52.98	-68.115
53	-67.856
53.02	-68.314
53.04	-67.978
53.06	-68.176
53.08	-68.222
53.1	-67.856
53.12	-68.344
53.14	-68.024
53.16	-68.085
53.18	-68.314
53.2	-67.917
53.22	-68.329
53.24	-68.069
53.26	-67.963
53.28	-68.283
53.3	-67.825
53.32	-68.146
53.34	-68.039
53.36	-67.886
53.38	-68.314
53.4	-67.871
53.42	-68.13
53.44	-68.115
53.46	-67.764
53.48	-68.222
53.5	-67.932
53.52	-68.085
53.54	-68.13
53.56	-67.81
53.58	-68.222
53.6	-67.993
53.62	-67.902
53.64	-68.222
53.66	-67.871
53.68	-68.222
53.7	-68.115
53.72	-67.932
53.74	-68.344
53.76	-67.932
53.78	-68.085
53.8	-68.161
53.82	-67.825
53.84	-68.298
53.86	-67.947
53.88	-68.008
53.9	-68.237
53.92	-67.764
53.94	-68.253
53.96	-68.192
53.98	-67.978
54	-68.268
54.02	-67.932
54.04	-68.024
54.06	-68.085
54.08	-67.764
54.1	-68.237
54.12	-67.978
54.14	-67.902
54.16	-68.192
54.18	-67.825
54.2	-68.237
54.22	-68.146
54.24	-67.825
54.26	-68.329
54.28	-67.993
54.3	-67.993
54.32	-68.192
54.34	-67.841
54.36	-68.222
54.38	-68.1
54.4	-67.856
54.42	-68.268
54.44	-67.932
54.46	-68.069
54.48	-68.176
54.5	-67.825
54.52	-68.329
54.54	-68.069
54.56	-67.917
54.58	-68.359
54.6	-67.963
54.62	-68.161
54.64	-68.359
54.66	-67.917
54.68	-68.329
54.7	-68.13
54.72	-67.871
54.74	-68.253
54.76	-67.886
54.78	-68.115
54.8	-68.237
54.82	-67.841
54.84	-68.237
54.86	-68.1
54.88	-67.963
54.9	-68.375
54.92	-67.963
54.94	-68.161
54.96	-68.283
54.98	-67.764
55	-68.207
55.02	-68.1
55.04	-67.886
55.06	-68.298
55.08	-67.963
55.1	-68.054
55.12	-68.237
55.14	-67.841
55.16	-68.268
55.18	-68.161
55.2	-67.886
55.22	-68.375
55.24	-68.085
55.26	-68.039
55.28	-68.405
55.3	-67.917
55.32	-68.13
55.34	-68.253
55.36	-67.902
55.38	-68.359
55.4	-68.161
55.42	-67.947
55.44	-68.329
55.46	-68.024
55.48	-68.161
55.5	-68.329
55.52	-67.825
55.54	-68.237
55.56	-68.176
55.58	-67.886
55.6	-68.344
55.62	-68.1
55.64	-67.963
55.66	-68.375
55.68	-67.947
55.7	-68.192
55.72	-68.253
55.74	-67.886
55.76	-68.314
55.78	-68.085
55.8	-67.993
55.82	-68.375
55.84	-67.993
55.86	-68.298
55.88	-68.237
55.9	-67.871
55.92	-68.344
55.94	-68.039
55.96	-68.222
55.98	-68.359
56	-67.978
56.02	-68.375
56.04	-68.085
56.06	-68.268
56.08	-68.237
56.1	-68.054
56.12	-68.329
56.14	-67.963
56.16	-68.436
56.18	-68.192
56.2	-68.283
56.22	-68.329
56.24	-68.024
56.26	-68.405
56.28	-68.039
56.3	-68.466
56.32	-68.085
56.34	-68.314
56.36	-68.176
56.38	-68.192
56.4	-68.329
56.42	-68.115
56.44	-68.42
56.46	-68.008
56.48	-68.359
56.5	-67.993
56.52	-68.344
56.54	-68.085
56.56	-68.298
56.58	-68.085
56.6	-68.222
56.62	-68.283
56.64	-68.192
56.66	-68.39
56.68	-68.146
56.7	-68.375
56.72	-68.024
56.74	-68.497
56.76	-68.054
56.78	-68.481
56.8	-68.176
56.82	-68.466
56.84	-68.222
56.86	-68.497
56.88	-68.298
56.9	-68.405
56.92	-68.283
56.94	-68.237
56.96	-68.329
56.98	-68.13
57	-68.375
57.02	-68.085
57.04	-68.375
57.06	-68.039
57.08	-68.466
57.1	-68.054
57.12	-68.527
57.14	-68.253
57.16	-68.436
57.18	-68.329
57.2	-68.314
57.22	-68.466
57.24	-68.161
57.26	-68.466
57.28	-68.039
57.3	-68.451
57.32	-68.085
57.34	-68.466
57.36	-68.253
57.38	-68.39
57.4	-68.344
57.42	-68.161
57.44	-68.573
57.46	-68.1
57.48	-68.466
57.5	-68.085
57.52	-68.359
57.54	-68.268
57.56	-68.359
57.58	-68.42
57.6	-68.192
57.62	-68.527
57.64	-68.039
57.66	-68.527
57.68	-68.237
57.7	-68.451
57.72	-68.298
57.74	-68.161
57.76	-68.451
57.78	-68.146
57.8	-68.588
57.82	-68.222
57.84	-68.466
57.86	-68.298
57.88	-68.344
57.9	-68.527
57.92	-68.161
57.94	-68.512
57.96	-68.1
57.98	-68.375
58	-68.268
58.02	-68.268
58.04	-68.451
58.06	-68.161
58.08	-68.558
58.1	-68.069
58.12	-68.497
58.14	-68.375
58.16	-68.344
58.18	-68.573
58.2	-68.237
58.22	-68.573
58.24	-68.253
58.26	-68.573
58.28	-68.436
58.3	-68.237
58.32	-68.42
58.34	-68.115
58.36	-68.588
58.38	-68.314
58.4	-68.42
58.42	-68.466
58.44	-68.222
58.46	-68.649
58.48	-68.268
58.5	-68.573
58.52	-68.405
58.54	-68.344
58.56	-68.527
58.58	-68.207
58.6	-68.604
58.62	-68.237
58.64	-68.466
58.66	-68.42
58.68	-68.146
58.7	-68.527
58.72	-68.13
58.74	-68.512
58.76	-68.329
58.78	-68.344
58.8	-68.481
58.82	-68.207
58.84	-68.695
58.86	-68.298
58.88	-68.497
58.9	-68.451
58.92	-68.115
58.94	-68.558
58.96	-68.1
58.98	-68.512
59	-68.344
59.02	-68.268
59.04	-68.542
59.06	-68.207
59.08	-68.619
59.1	-68.268
59.12	-68.39
59.14	-68.42
59.16	-68.115
59.18	-68.527
59.2	-68.222
59.22	-68.512
59.24	-68.405
59.26	-68.207
59.28	-68.527
59.3	-68.1
59.32	-68.436
59.34	-68.237
59.36	-68.253
59.38	-68.497
59.4	-68.192
59.42	-68.619
59.44	-68.283
59.46	-68.451
59.48	-68.481
59.5	-68.176
59.52	-68.542
59.54	-68.161
59.56	-68.466
59.58	-68.359
59.6	-68.237
59.62	-68.481
59.64	-68.069
59.66	-68.497
59.68	-68.344
59.7	-68.237
59.72	-68.436
59.74	-68.039
59.76	-68.466
59.78	-68.176
59.8	-68.283
59.82	-68.466
59.84	-68.069
59.86	-68.527
59.88	-68.298
59.9	-68.436
59.92	-68.451
59.94	-68.176
59.96	-68.497
59.98	-68.176
60	-68.436
60.02	-68.314
60.04	-68.085
60.06	-68.527
60.08	-68.115
60.1	-68.497
60.12	-68.375
60.14	-68.207
60.16	-68.512
60.18	-68.115
60.2	-68.512
60.22	-68.359
60.24	-68.283
60.26	-68.497
60.28	-68.085
60.3	-68.512
60.32	-68.237
60.34	-68.222
60.36	-68.436
60.38	-67.993
60.4	-68.497
60.42	-68.268
60.44	-68.359
60.46	-68.588
60.48	-68.237
60.5	-68.588
60.52	-68.283
60.54	-68.375
60.56	-68.436
60.58	-68.115
60.6	-68.542
60.62	-68.253
60.64	-68.466
60.66	-68.497
60.68	-68.207
60.7	-68.604
60.72	-68.268
60.74	-68.405
60.76	-68.359
60.78	-68.069
60.8	-68.451
60.82	-68.115
60.84	-68.359
60.86	-68.375
60.88	-68.069
60.9	-68.497
60.92	-68.13
60.94	-68.39
60.96	-68.375
60.98	-68.115
61	-68.588
61.02	-68.207
61.04	-68.436
61.06	-68.466
61.08	-68.161
61.1	-68.588
61.12	-68.192
61.14	-68.436
61.16	-68.451
61.18	-68.161
61.2	-68.588
61.22	-68.207
61.24	-68.344
61.26	-68.39
61.28	-68.1
61.3	-68.481
61.32	-68.161
61.34	-68.375
61.36	-68.542
61.38	-68.237
61.4	-68.588
61.42	-68.176
61.44	-68.298
61.46	-68.481
61.48	-68.085
61.5	-68.558
61.52	-68.283
61.54	-68.314
61.56	-68.573
61.58	-68.115
61.6	-68.558
61.62	-68.329
61.64	-68.237
61.66	-68.512
61.68	-68.085
61.7	-68.481
61.72	-68.329
61.74	-68.192
61.76	-68.604
61.78	-68.13
61.8	-68.466
61.82	-68.359
61.84	-68.13
61.86	-68.527
61.88	-68.222
61.9	-68.42
61.92	-68.466
61.94	-68.1
61.96	-68.542
61.98	-68.283
62	-68.344
62.02	-68.542
62.04	-68.069
62.06	-68.527
62.08	-68.283
62.1	-68.207
62.12	-68.649
62.14	-68.222
62.16	-68.527
62.18	-68.436
62.2	-68.161
62.22	-68.619
62.24	-68.283
62.26	-68.466
62.28	-68.42
62.3	-68.146
62.32	-68.451
62.34	-68.298
62.36	-68.329
62.38	-68.497
62.4	-68.115
62.42	-68.527
62.44	-68.329
62.46	-68.192
62.48	-68.634
62.5	-68.192
62.52	-68.42
62.54	-68.527
62.56	-68.1
62.58	-68.649
62.6	-68.359
62.62	-68.283
62.64	-68.512
62.66	-68.13
62.68	-68.512
62.7	-68.39
62.72	-68.253
62.74	-68.619
62.76	-68.268
62.78	-68.497
62.8	-68.588
62.82	-68.161
62.84	-68.649
62.86	-68.359
62.88	-68.268
62.9	-68.649
62.92	-68.237
62.94	-68.527
62.96	-68.558
62.98	-68.115
63	-68.68
63.02	-68.42
63.04	-68.405
63.06	-68.68
63.08	-68.13
63.1	-68.527
63.12	-68.512
63.14	-68.161
63.16	-68.68
63.18	-68.329
63.2	-68.298
63.22	-68.619
63.24	-68.222
63.26	-68.665
63.28	-68.558
63.3	-68.192
63.32	-68.512
63.34	-68.329
63.36	-68.283
63.38	-68.649
63.4	-68.222
63.42	-68.573
63.44	-68.481
63.46	-68.207
63.48	-68.71
63.5	-68.451
63.52	-68.344
63.54	-68.665
63.56	-68.176
63.58	-68.558
63.6	-68.542
63.62	-68.237
63.64	-68.68
63.66	-68.344
63.68	-68.222
63.7	-68.588
63.72	-68.192
63.74	-68.497
63.76	-68.588
63.78	-68.13
63.8	-68.649
63.82	-68.451
63.84	-68.207
63.86	-68.665
63.88	-68.283
63.9	-68.329
63.92	-68.588
63.94	-68.207
63.96	-68.604
63.98	-68.481
64	-68.237
64.02	-68.649
64.04	-68.359
64.06	-68.42
64.08	-68.68
64.1	-68.283
64.12	-68.649
64.14	-68.481
64.16	-68.344
64.18	-68.756
64.2	-68.375
64.22	-68.481
64.24	-68.558
64.26	-68.13
64.28	-68.604
64.3	-68.359
64.32	-68.39
64.34	-68.527
64.36	-68.176
64.38	-68.619
64.4	-68.375
64.42	-68.436
64.44	-68.527
64.46	-68.161
64.48	-68.604
64.5	-68.253
64.52	-68.619
64.54	-68.497
64.56	-68.436
64.58	-68.604
64.6	-68.161
64.62	-68.726
64.64	-68.344
64.66	-68.665
64.68	-68.451
64.7	-68.436
64.72	-68.542
64.74	-68.39
64.76	-68.68
64.78	-68.375
64.8	-68.695
64.82	-68.314
64.84	-68.649
64.86	-68.405
64.88	-68.542
64.9	-68.451
64.92	-68.405
64.94	-68.558
64.96	-68.283
64.98	-68.604
65	-68.298
65.02	-68.665
65.04	-68.283
65.06	-68.619
65.08	-68.237
65.1	-68.634
65.12	-68.283
65.14	-68.604
65.16	-68.405
65.18	-68.527
65.2	-68.542
65.22	-68.542
65.24	-68.573
65.26	-68.405
65.28	-68.68
65.3	-68.314
65.32	-68.695
65.34	-68.298
65.36	-68.68
65.38	-68.314
65.4	-68.665
65.42	-68.405
65.44	-68.68
65.46	-68.497
65.48	-68.527
65.5	-68.542
65.52	-68.375
65.54	-68.68
65.56	-68.375
65.58	-68.741
65.6	-68.344
65.62	-68.68
65.64	-68.405
65.66	-68.619
65.68	-68.497
65.7	-68.436
65.72	-68.619
65.74	-68.298
65.76	-68.634
65.78	-68.298
65.8	-68.787
65.82	-68.436
65.84	-68.649
65.86	-68.558
65.88	-68.375
65.9	-68.695
65.92	-68.283
65.94	-68.68
65.96	-68.329
65.98	-68.695
66	-68.436
66.02	-68.649
66.04	-68.649
66.06	-68.344
66.08	-68.771
66.1	-68.329
66.12	-68.802
66.14	-68.512
66.16	-68.665
66.18	-68.665
66.2	-68.39
66.22	-68.649
66.24	-68.314
66.26	-68.756
66.28	-68.405
66.3	-68.665
66.32	-68.573
66.34	-68.39
66.36	-68.726
66.38	-68.329
66.4	-68.802
66.42	-68.542
66.44	-68.756
66.46	-68.68
66.48	-68.481
66.5	-68.832
66.52	-68.359
66.54	-68.802
66.56	-68.527
66.58	-68.604
66.6	-68.649
66.62	-68.375
66.64	-68.756
66.66	-68.359
66.68	-68.741
66.7	-68.481
66.72	-68.527
66.74	-68.68
66.76	-68.314
66.78	-68.802
66.8	-68.436
66.82	-68.741
66.84	-68.695
66.86	-68.481
66.88	-68.771
66.9	-68.375
66.92	-68.756
66.94	-68.542
66.96	-68.649
66.98	-68.665
67	-68.359
67.02	-68.802
67.04	-68.405
67.06	-68.787
67.08	-68.665
67.1	-68.527
67.12	-68.848
67.14	-68.375
67.16	-68.863
67.18	-68.558
67.2	-68.741
67.22	-68.756
67.24	-68.481
67.26	-68.848
67.28	-68.466
67.3	-68.817
67.32	-68.634
67.34	-68.436
67.36	-68.817
67.38	-68.329
67.4	-68.771
67.42	-68.619
67.44	-68.649
67.46	-68.817
67.48	-68.512
67.5	-68.848
67.52	-68.512
67.54	-68.741
67.56	-68.771
67.58	-68.512
67.6	-68.893
67.62	-68.497
67.64	-68.893
67.66	-68.756
67.68	-68.573
67.7	-68.832
67.72	-68.451
67.74	-68.893
67.76	-68.71
67.78	-68.71
67.8	-68.832
67.82	-68.42
67.84	-68.893
67.86	-68.573
67.88	-68.756
67.9	-68.787
67.92	-68.436
67.94	-68.863
67.96	-68.42
67.98	-68.771
68	-68.665
68.02	-68.527
68.04	-68.832
68.06	-68.436
68.08	-68.817
68.1	-68.619
68.12	-68.619
68.14	-68.924
68.16	-68.466
68.18	-69
68.2	-68.649
68.22	-68.695
68.24	-68.878
68.26	-68.558
68.28	-68.924
68.3	-68.604
68.32	-68.848
68.34	-68.802
68.36	-68.466
68.38	-68.848
68.4	-68.481
68.42	-68.726
68.44	-68.726
68.46	-68.497
68.48	-68.909
68.5	-68.573
68.52	-68.817
68.54	-68.695
68.56	-68.573
68.58	-68.939
68.6	-68.466
68.62	-68.832
68.64	-68.665
68.66	-68.512
68.68	-68.893
68.7	-68.481
68.72	-68.939
68.74	-68.726
68.76	-68.604
68.78	-68.893
68.8	-68.481
68.82	-68.954
68.84	-68.695
68.86	-68.634
68.88	-68.939
68.9	-68.481
68.92	-68.909
68.94	-68.726
68.96	-68.71
68.98	-68.924
69	-68.527
69.02	-68.985
69.04	-68.726
69.06	-68.726
69.08	-68.909
69.1	-68.527
69.12	-68.924
69.14	-68.558
69.16	-68.588
69.18	-68.802
69.2	-68.42
69.22	-68.893
69.24	-68.649
69.26	-68.695
69.28	-68.878
69.3	-68.527
69.32	-68.878
69.34	-68.649
69.36	-68.649
69.38	-68.909
69.4	-68.527
69.42	-68.985
69.44	-68.71
69.46	-68.665
69.48	-68.939
69.5	-68.481
69.52	-68.939
69.54	-68.741
69.56	-68.619
69.58	-68.954
69.6	-68.527
69.62	-68.954
69.64	-68.909
69.66	-68.71
69.68	-68.97
69.7	-68.527
69.72	-69.046
69.74	-68.878
69.76	-68.787
69.78	-69.107
69.8	-68.588
69.82	-68.924
69.84	-68.893
69.86	-68.71
69.88	-69.077
69.9	-68.71
69.92	-68.878
69.94	-68.878
69.96	-68.741
69.98	-69.077
70	-68.756
70.02	-68.924
70.04	-68.878
70.06	-68.481
70.08	-68.985
70.1	-68.756
70.12	-68.756
70.14	-69.016
70.16	-68.512
70.18	-68.985
70.2	-68.832
70.22	-68.756
70.24	-69.077
70.26	-68.588
70.28	-68.939
70.3	-68.848
70.32	-68.604
70.34	-69.061
70.36	-68.665
70.38	-68.878
70.4	-68.817
70.42	-68.512
70.44	-69.061
70.46	-68.771
70.48	-68.848
70.5	-69.031
70.52	-68.619
70.54	-69.061
70.56	-68.817
70.58	-68.741
70.6	-69.107
70.62	-68.527
70.64	-68.924
70.66	-68.939
70.68	-68.619
70.7	-69.046
70.72	-68.726
70.74	-68.878
70.76	-68.985
70.78	-68.68
70.8	-69.077
70.82	-68.893
70.84	-68.771
70.86	-69.077
70.88	-68.71
70.9	-69.031
70.92	-69.046
70.94	-68.695
70.96	-69.046
70.98	-68.802
71	-68.863
71.02	-69.046
71.04	-68.695
71.06	-69.046
71.08	-68.848
71.1	-68.726
71.12	-69.214
71.14	-68.771
71.16	-68.97
71.18	-68.954
71.2	-68.497
71.22	-69.046
71.24	-68.802
71.26	-68.68
71.28	-69.107
71.3	-68.741
71.32	-68.909
71.34	-69
71.36	-68.771
71.38	-69.107
71.4	-68.863
71.42	-68.848
71.44	-69.031
71.46	-68.68
71.48	-69.077
71.5	-68.97
71.52	-68.619
71.54	-69.107
71.56	-68.695
71.58	-68.802
71.6	-69.092
71.62	-68.649
71.64	-69.092
71.66	-69.016
71.68	-68.741
71.7	-69.153
71.72	-68.893
71.74	-68.909
71.76	-69.092
71.78	-68.604
71.8	-68.985
71.82	-68.985
71.84	-68.619
71.86	-69.077
71.88	-68.863
71.9	-68.726
71.92	-69.122
71.94	-68.802
71.96	-69.046
71.98	-68.985
72	-68.71
72.02	-69.092
72.04	-68.909
72.06	-68.817
72.08	-69.092
72.1	-68.787
72.12	-69.046
72.14	-69.092
72.16	-68.71
72.18	-69.107
72.2	-68.97
72.22	-68.665
72.24	-69.107
72.26	-68.832
72.28	-68.909
72.3	-69.138
72.32	-68.695
72.34	-69.107
72.36	-69
72.38	-68.695
72.4	-69.168
72.42	-68.939
72.44	-68.863
72.46	-69.199
72.48	-68.787
72.5	-69.229
72.52	-69.153
72.54	-68.832
72.56	-69.244
72.58	-68.893
72.6	-68.893
72.62	-69.061
72.64	-68.71
72.66	-69.168
72.68	-68.832
72.7	-69.077
72.72	-69.061
72.74	-68.787
72.76	-69.199
72.78	-68.741
72.8	-69.046
72.82	-68.924
72.84	-68.756
72.86	-69.061
72.88	-68.695
72.9	-69.122
72.92	-68.787
72.94	-69.107
72.96	-68.878
72.98	-68.954
73	-69.031
73.02	-68.771
73.04	-69.168
73.06	-68.741
73.08	-69.244
73.1	-68.832
73.12	-69.199
73.14	-68.954
73.16	-69.138
73.18	-68.985
73.2	-69.061
73.22	-69.138
73.24	-68.924
73.26	-69.214
73.28	-68.924
73.3	-69.168
73.32	-68.787
73.34	-69.199
73.36	-68.756
73.38	-69.153
73.4	-68.909
73.42	-69.107
73.44	-68.985
73.46	-69.153
73.48	-68.985
73.5	-69.031
73.52	-69.061
73.54	-68.878
73.56	-69.138
73.58	-68.909
73.6	-69.214
73.62	-68.924
73.64	-69.26
73.66	-68.878
73.68	-69.26
73.7	-68.909
73.72	-69.168
73.74	-68.97
73.76	-69.061
73.78	-69.016
73.8	-69.046
73.82	-69.183
73.84	-68.924
73.86	-69.183
73.88	-68.832
73.9	-69.275
73.92	-68.909
73.94	-69.275
73.96	-69.061
73.98	-69.199
74	-69
74.02	-69.061
74.04	-69.122
74.06	-68.802
74.08	-69.138
74.1	-68.771
74.12	-69.229
74.14	-68.954
74.16	-69.275
74.18	-69.122
74.2	-69.183
74.22	-69.26
74.24	-68.893
74.26	-69.275
74.28	-68.863
74.3	-69.229
74.32	-68.924
74.34	-69.122
74.36	-69.061
74.38	-69
74.4	-69.275
74.42	-68.909
74.44	-69.366
74.46	-68.954
74.48	-69.29
74.5	-69.168
74.52	-69.168
74.54	-69.29
74.56	-68.939
74.58	-69.275
74.6	-68.939
74.62	-69.305
74.64	-69.092
74.66	-69.229
74.68	-69.305
74.7	-69.016
74.72	-69.427
74.74	-69.016
74.76	-69.443
74.78	-69.153
74.8	-69.168
74.82	-69.275
74.84	-68.985
74.86	-69.427
74.88	-68.985
74.9	-69.336
74.92	-69.077
74.94	-69.061
74.96	-69.305
74.98	-69.046
75	-69.458
75.02	-69.077
75.04	-69.336
75.06	-69.244
75.08	-69.138
75.1	-69.397
75.12	-68.97
75.14	-69.412
75.16	-69.077
75.18	-69.29
75.2	-69.321
75.22	-69.092
75.24	-69.443
75.26	-68.97
75.28	-69.427
75.3	-69.275
75.32	-69.199
75.34	-69.412
75.36	-69.092
75.38	-69.443
75.4	-69.092
75.42	-69.351
75.44	-69.351
75.46	-69.122
75.48	-69.458
75.5	-68.97
75.52	-69.397
75.54	-69.244
75.56	-69.321
75.58	-69.397
75.6	-69.092
75.62	-69.504
75.64	-69.107
75.66	-69.427
75.68	-69.427
75.7	-69.092
75.72	-69.427
75.74	-69
75.76	-69.397
75.78	-69.214
75.8	-69.214
75.82	-69.366
75.84	-69.077
75.86	-69.489
75.88	-69.183
75.9	-69.427
75.92	-69.382
75.94	-69.107
75.96	-69.504
75.98	-69.077
76	-69.473
76.02	-69.336
76.04	-69.199
76.06	-69.504
76.08	-69.016
76.1	-69.519
76.12	-69.305
76.14	-69.382
76.16	-69.458
76.18	-69.061
76.2	-69.534
76.22	-69.229
76.24	-69.473
76.26	-69.443
76.28	-69.199
76.3	-69.519
76.32	-69.138
76.34	-69.534
76.36	-69.321
76.38	-69.229
76.4	-69.458
76.42	-69
76.44	-69.504
76.46	-69.214
76.48	-69.305
76.5	-69.412
76.52	-69.061
76.54	-69.504
76.56	-69.168
76.58	-69.427
76.6	-69.473
76.62	-69.168
76.64	-69.595
76.66	-69.168
76.68	-69.504
76.7	-69.412
76.72	-69.199
76.74	-69.565
76.76	-69.153
76.78	-69.504
76.8	-69.366
76.82	-69.336
76.84	-69.626
76.86	-69.199
76.88	-69.595
76.9	-69.26
76.92	-69.305
76.94	-69.504
76.96	-69.107
76.98	-69.55
77	-69.275
77.02	-69.397
77.04	-69.519
77.06	-69.229
77.08	-69.733
77.1	-69.29
77.12	-69.489
77.14	-69.504
77.16	-69.138
77.18	-69.611
77.2	-69.26
77.22	-69.504
77.24	-69.427
77.26	-69.229
77.28	-69.595
77.3	-69.214
77.32	-69.504
77.34	-69.382
77.36	-69.168
77.38	-69.565
77.4	-69.153
77.42	-69.611
77.44	-69.489
77.46	-69.336
77.48	-69.641
77.5	-69.229
77.52	-69.565
77.54	-69.427
77.56	-69.305
77.58	-69.565
77.6	-69.199
77.62	-69.702
77.64	-69.504
77.66	-69.412
77.68	-69.717
77.7	-69.168
77.72	-69.687
77.74	-69.519
77.76	-69.321
77.78	-69.702
77.8	-69.229
77.82	-69.55
77.84	-69.489
77.86	-69.412
77.88	-69.687
77.9	-69.229
77.92	-69.656
77.94	-69.412
77.96	-69.336
77.98	-69.717
78	-69.305
78.02	-69.748
78.04	-69.58
78.06	-69.351
78.08	-69.763
78.1	-69.336
78.12	-69.672
78.14	-69.58
78.16	-69.412
78.18	-69.717
78.2	-69.321
78.22	-69.733
78.24	-69.595
78.26	-69.29
78.28	-69.672
78.3	-69.366
78.32	-69.58
78.34	-69.595
78.36	-69.275
78.38	-69.717
78.4	-69.351
78.42	-69.534
78.44	-69.656
78.46	-69.321
78.48	-69.794
78.5	-69.397
78.52	-69.427
78.54	-69.763
78.56	-69.321
78.58	-69.748
78.6	-69.504
78.62	-69.443
78.64	-69.733
78.66	-69.336
78.68	-69.794
78.7	-69.595
78.72	-69.351
78.74	-69.733
78.76	-69.382
78.78	-69.656
78.8	-69.595
78.82	-69.366
78.84	-69.794
78.86	-69.458
78.88	-69.626
78.9	-69.778
78.92	-69.458
78.94	-69.855
78.96	-69.534
78.98	-69.458
79	-69.809
79.02	-69.305
79.04	-69.656
79.06	-69.611
79.08	-69.366
79.1	-69.687
79.12	-69.412
79.14	-69.672
79.16	-69.656
79.18	-69.351
79.2	-69.839
79.22	-69.489
79.24	-69.595
79.26	-69.794
79.28	-69.29
79.3	-69.733
79.32	-69.55
79.34	-69.29
79.36	-69.839
79.38	-69.473
79.4	-69.626
79.42	-69.763
79.44	-69.382
79.46	-69.885
79.48	-69.687
79.5	-69.595
79.52	-69.885
79.54	-69.427
79.56	-69.824
79.58	-69.717
79.6	-69.534
79.62	-69.962
79.64	-69.55
79.66	-69.656
79.68	-69.778
79.7	-69.336
79.72	-69.778
79.74	-69.611
79.76	-69.489
79.78	-69.916
79.8	-69.519
79.82	-69.748
79.84	-69.87
79.86	-69.443
79.88	-69.87
79.9	-69.733
79.92	-69.489
79.94	-69.931
79.96	-69.504
79.98	-69.687
80	-69.839
80.02	-69.412
80.04	-69.87
80.06	-69.717
80.08	-69.595
80.1	-69.962
80.12	-69.626
80.14	-69.824
80.16	-69.824
80.18	-69.443
80.2	-69.901
80.22	-69.672
80.24	-69.504
80.26	-69.946
80.28	-69.595
80.3	-69.778
80.32	-69.87
80.34	-69.534
80.36	-69.946
80.38	-69.763
80.4	-69.504
80.42	-69.931
80.44	-69.504
80.46	-69.733
80.48	-69.916
80.5	-69.458
80.52	-69.931
80.54	-69.794
80.56	-69.473
80.58	-69.992
80.6	-69.656
80.62	-69.595
80.64	-69.977
80.66	-69.504
80.68	-69.824
80.7	-69.855
80.72	-69.458
80.74	-69.901
80.76	-69.641
80.78	-69.641
80.8	-69.87
80.82	-69.519
80.84	-69.839
80.86	-69.748
80.88	-69.565
80.9	-70.023
80.92	-69.611
80.94	-69.916
80.96	-69.839
80.98	-69.534
81	-70.038
81.02	-69.748
81.04	-69.901
81.06	-69.885
81.08	-69.534
81.1	-69.901
81.12	-69.58
81.14	-69.885
81.16	-69.794
81.18	-69.656
81.2	-69.87
81.22	-69.489
81.24	-69.992
81.26	-69.565
81.28	-69.855
81.3	-69.778
81.32	-69.519
81.34	-69.885
81.36	-69.519
81.38	-69.931
81.4	-69.611
81.42	-69.916
81.44	-69.641
81.46	-69.885
81.48	-69.824
81.5	-69.672
81.52	-69.885
81.54	-69.611
81.56	-69.916
81.58	-69.626
81.6	-70.023
81.62	-69.641
81.64	-70.084
81.66	-69.717
81.68	-69.977
81.7	-69.794
81.72	-69.916
81.74	-69.824
81.76	-69.763
81.78	-69.87
81.8	-69.641
81.82	-69.946
81.84	-69.611
81.86	-69.992
81.88	-69.55
81.9	-69.946
81.92	-69.58
81.94	-70.023
81.96	-69.672
81.98	-69.992
82	-69.778
82.02	-69.885
82.04	-69.87
82.06	-69.839
82.08	-69.901
82.1	-69.641
82.12	-69.885
82.14	-69.504
82.16	-70.007
82.18	-69.687
82.2	-70.007
82.22	-69.687
82.24	-69.839
82.26	-69.855
82.28	-69.794
82.3	-70.023
82.32	-69.687
82.34	-70.038
82.36	-69.641
82.38	-70.038
82.4	-69.748
82.42	-70.053
82.44	-69.809
82.46	-69.809
82.48	-69.946
82.5	-69.656
82.52	-70.084
82.54	-69.656
82.56	-70.038
82.58	-69.687
82.6	-69.931
82.62	-69.885
82.64	-69.794
82.66	-70.053
82.68	-69.656
82.7	-70.068
82.72	-69.687
82.74	-70.007
82.76	-69.885
82.78	-69.824
82.8	-70.007
82.82	-69.672
82.84	-70.114
82.86	-69.778
82.88	-70.099
82.9	-69.839
82.92	-69.839
82.94	-69.931
82.96	-69.641
82.98	-70.145
83	-69.733
83.02	-70.068
83.04	-69.855
83.06	-69.824
83.08	-70.068
83.1	-69.672
83.12	-70.114
83.14	-69.717
83.16	-69.977
83.18	-69.946
83.2	-69.824
83.22	-70.114
83.24	-69.733
83.26	-70.084
83.28	-69.687
83.3	-70.007
83.32	-69.885
83.34	-69.794
83.36	-70.145
83.38	-69.656
83.4	-70.129
83.42	-69.885
83.44	-69.977
83.46	-70.068
83.48	-69.656
83.5	-70.114
83.52	-69.702
83.54	-70.053
83.56	-70.038
83.58	-69.839
83.6	-70.068
83.62	-69.717
83.64	-70.129
83.66	-69.809
83.68	-69.962
83.7	-69.931
83.72	-69.702
83.74	-70.145
83.76	-69.763
83.78	-70.129
83.8	-70.038
83.82	-69.916
83.84	-70.129
83.86	-69.733
83.88	-70.206
83.9	-69.855
83.92	-69.962
83.94	-70.114
83.96	-69.748
83.98	-70.175
84	-69.916
84.02	-70.084
84.04	-70.038
84.06	-69.839
84.08	-70.145
84.1	-69.748
84.12	-70.175
84.14	-69.946
84.16	-69.931
84.18	-70.221
84.2	-69.839
84.22	-70.251
84.24	-69.992
84.26	-70.129
84.28	-70.145
84.3	-69.824
84.32	-70.282
84.34	-69.855
84.36	-70.145
84.38	-70.145
84.4	-69.977
84.42	-70.297
84.44	-69.824
84.46	-70.16
84.48	-70.053
84.5	-69.946
84.52	-70.19
84.54	-69.763
84.56	-70.221
84.58	-70.053
84.6	-70.084
84.62	-70.221
84.64	-69.916
84.66	-70.312
84.68	-69.962
84.7	-70.16
84.72	-70.175
84.74	-69.946
84.76	-70.328
84.78	-69.916
84.8	-70.251
84.82	-70.221
84.84	-70.023
84.86	-70.358
84.88	-69.839
84.9	-70.16
84.92	-70.053
84.94	-69.916
84.96	-70.297
84.98	-69.839
85	-70.267
85.02	-70.099
85.04	-69.977
85.06	-70.267
85.08	-69.885
85.1	-70.312
85.12	-70.007
85.14	-69.992
85.16	-70.251
85.18	-69.839
85.2	-70.374
85.22	-70.114
85.24	-70.099
85.26	-70.221
85.28	-69.901
85.3	-70.312
85.32	-69.901
85.34	-70.221
85.36	-70.19
85.38	-69.901
85.4	-70.389
85.42	-70.007
85.44	-70.282
85.46	-70.267
85.48	-69.839
85.5	-70.358
85.52	-69.962
85.54	-70.16
85.56	-70.206
85.58	-69.962
85.6	-70.312
85.62	-69.977
85.64	-70.251
85.66	-70.206
85.68	-69.885
85.7	-70.297
85.72	-69.962
85.74	-70.221
85.76	-70.251
85.78	-69.946
85.8	-70.343
85.82	-69.992
85.84	-70.236
85.86	-70.267
85.88	-69.946
85.9	-70.358
85.92	-69.977
85.94	-70.221
85.96	-70.206
85.98	-70.007
86	-70.419
86.02	-69.992
86.04	-70.251
86.06	-70.19
86.08	-69.885
86.1	-70.389
86.12	-70.068
86.14	-70.221
86.16	-70.267
86.18	-69.916
86.2	-70.358
86.22	-70.053
86.24	-70.099
86.26	-70.251
86.28	-69.977
86.3	-70.328
86.32	-70.099
86.34	-70.206
86.36	-70.435
86.38	-70.068
86.4	-70.465
86.42	-70.236
86.44	-70.145
86.46	-70.419
86.48	-70.114
86.5	-70.48
86.52	-70.251
86.54	-70.084
86.56	-70.45
86.58	-70.038
86.6	-70.404
86.62	-70.312
86.64	-70.038
86.66	-70.465
86.68	-70.068
86.7	-70.297
86.72	-70.343
86.74	-70.084
86.76	-70.374
86.78	-70.099
86.8	-70.251
86.82	-70.282
86.84	-70.053
86.86	-70.496
86.88	-70.16
86.9	-70.145
86.92	-70.45
86.94	-70.023
86.96	-70.419
86.98	-70.221
87	-70.023
87.02	-70.48
87.04	-70.099
87.06	-70.358
87.08	-70.389
87.1	-70.099
87.12	-70.48
87.14	-70.221
87.16	-70.297
87.18	-70.419
87.2	-70.007
87.22	-70.48
87.24	-70.206
87.26	-70.114
87.28	-70.496
87.3	-70.038
87.32	-70.358
87.34	-70.343
87.36	-70.068
87.38	-70.618
87.4	-70.236
87.42	-70.312
87.44	-70.496
87.46	-69.962
87.48	-70.48
87.5	-70.404
87.52	-70.16
87.54	-70.511
87.56	-70.16
87.58	-70.328
87.6	-70.404
87.62	-70.084
87.64	-70.541
87.66	-70.251
87.68	-70.221
87.7	-70.358
87.72	-70.053
87.74	-70.465
87.76	-70.404
87.78	-70.145
87.8	-70.541
87.82	-70.175
87.84	-70.328
87.86	-70.526
87.88	-70.16
87.9	-70.541
87.92	-70.374
87.94	-70.145
87.96	-70.557
87.98	-70.19
88	-70.404
88.02	-70.465
88.04	-69.992
88.06	-70.526
88.08	-70.267
88.1	-70.084
88.12	-70.541
88.14	-70.16
88.16	-70.328
88.18	-70.511
88.2	-70.19
88.22	-70.572
88.24	-70.358
88.26	-70.16
88.28	-70.496
88.3	-70.221
88.32	-70.374
88.34	-70.48
88.36	-70.114
88.38	-70.587
88.4	-70.312
88.42	-70.19
88.44	-70.587
88.46	-70.221
88.48	-70.374
88.5	-70.465
88.52	-70.129
88.54	-70.587
88.56	-70.45
88.58	-70.19
88.6	-70.663
88.62	-70.236
88.64	-70.297
88.66	-70.633
88.68	-70.16
88.7	-70.48
88.72	-70.465
88.74	-70.038
88.76	-70.572
88.78	-70.328
88.8	-70.221
88.82	-70.587
88.84	-70.267
88.86	-70.374
88.88	-70.557
88.9	-70.236
88.92	-70.572
88.94	-70.435
88.96	-70.175
88.98	-70.541
89	-70.328
89.02	-70.282
89.04	-70.679
89.06	-70.175
89.08	-70.557
89.1	-70.465
89.12	-70.267
89.14	-70.679
89.16	-70.343
89.18	-70.312
89.2	-70.587
89.22	-70.206
89.24	-70.633
89.26	-70.496
89.28	-70.374
89.3	-70.648
89.32	-70.099
89.34	-70.557
89.36	-70.328
89.38	-70.297
89.4	-70.511
89.42	-70.145
89.44	-70.526
89.46	-70.312
89.48	-70.511
89.5	-70.541
89.52	-70.328
89.54	-70.648
89.56	-70.206
89.58	-70.709
89.6	-70.312
89.62	-70.557
89.64	-70.511
89.66	-70.496
89.68	-70.557
89.7	-70.358
89.72	-70.648
89.74	-70.251
89.76	-70.679
89.78	-70.328
89.8	-70.602
89.82	-70.404
89.84	-70.541
89.86	-70.389
89.88	-70.374
89.9	-70.511
89.92	-70.282
89.94	-70.648
89.96	-70.236
89.98	-70.633
90	-70.282
90.02	-70.633
90.04	-70.312
90.06	-70.724
90.08	-70.389
90.1	-70.618
90.12	-70.404
90.14	-70.511
90.16	-70.496
90.18	-70.374
90.2	-70.48
90.22	-70.312
90.24	-70.572
90.26	-70.267
90.28	-70.74
90.3	-70.389
90.32	-70.663
90.34	-70.282
90.36	-70.679
90.38	-70.312
90.4	-70.587
90.42	-70.404
90.44	-70.526
90.46	-70.526
90.48	-70.404
90.5	-70.618
90.52	-70.374
90.54	-70.74
90.56	-70.297
90.58	-70.694
90.6	-70.251
90.62	-70.572
90.64	-70.435
90.66	-70.419
90.68	-70.602
90.7	-70.312
90.72	-70.618
90.74	-70.267
90.76	-70.694
90.78	-70.312
90.8	-70.618
90.82	-70.45
90.84	-70.557
90.86	-70.587
90.88	-70.312
90.9	-70.663
90.92	-70.282
90.94	-70.694
90.96	-70.343
90.98	-70.602
91	-70.496
91.02	-70.389
91.04	-70.587
91.06	-70.282
91.08	-70.694
91.1	-70.343
91.12	-70.709
91.14	-70.48
91.16	-70.511
91.18	-70.587
91.2	-70.297
91.22	-70.663
91.24	-70.297
91.26	-70.648
91.28	-70.465
91.3	-70.496
91.32	-70.541
91.34	-70.312
91.36	-70.679
91.38	-70.312
91.4	-70.724
91.42	-70.511
91.44	-70.587
91.46	-70.633
91.48	-70.328
91.5	-70.709
91.52	-70.267
91.54	-70.648
91.56	-70.48
91.58	-70.48
91.6	-70.724
91.62	-70.328
91.64	-70.679
91.66	-70.343
91.68	-70.587
91.7	-70.557
91.72	-70.358
91.74	-70.663
91.76	-70.282
91.78	-70.709
91.8	-70.404
91.82	-70.587
91.84	-70.602
91.86	-70.297
91.88	-70.618
91.9	-70.236
91.92	-70.694
91.94	-70.526
91.96	-70.435
91.98	-70.709
92	-70.267
92.02	-70.755
92.04	-70.419
92.06	-70.557
92.08	-70.633
92.1	-70.282
92.12	-70.633
92.14	-70.297
92.16	-70.679
92.18	-70.526
92.2	-70.465
92.22	-70.618
92.24	-70.221
92.26	-70.663
92.28	-70.374
92.3	-70.511
92.32	-70.602
92.34	-70.267
92.36	-70.709
92.38	-70.297
92.4	-70.679
92.42	-70.541
92.44	-70.389
92.46	-70.755
92.48	-70.297
92.5	-70.724
92.52	-70.465
92.54	-70.526
92.56	-70.648
92.58	-70.328
92.6	-70.77
92.62	-70.45
92.64	-70.663
92.66	-70.618
92.68	-70.312
92.7	-70.648
92.72	-70.297
92.74	-70.694
92.76	-70.572
92.78	-70.374
92.8	-70.618
92.82	-70.251
92.84	-70.786
92.86	-70.557
92.88	-70.557
92.9	-70.618
92.92	-70.251
92.94	-70.724
92.96	-70.374
92.98	-70.633
93	-70.618
93.02	-70.267
93.04	-70.679
93.06	-70.297
93.08	-70.572
93.1	-70.557
93.12	-70.328
93.14	-70.618
93.16	-70.251
93.18	-70.648
93.2	-70.45
93.22	-70.48
93.24	-70.679
93.26	-70.19
93.28	-70.663
93.3	-70.465
93.32	-70.465
93.34	-70.709
93.36	-70.312
93.38	-70.724
93.4	-70.419
93.42	-70.648
93.44	-70.663
93.46	-70.328
93.48	-70.816
93.5	-70.419
93.52	-70.663
93.54	-70.709
93.56	-70.343
93.58	-70.74
93.6	-70.404
93.62	-70.618
93.64	-70.557
93.66	-70.358
93.68	-70.74
93.7	-70.343
93.72	-70.679
93.74	-70.541
93.76	-70.435
93.78	-70.755
93.8	-70.328
93.82	-70.679
93.84	-70.541
93.86	-70.419
93.88	-70.724
93.9	-70.328
93.92	-70.755
93.94	-70.587
93.96	-70.419
93.98	-70.77
94	-70.343
94.02	-70.77
94.04	-70.526
94.06	-70.465
94.08	-70.648
94.1	-70.297
94.12	-70.77
94.14	-70.526
94.16	-70.541
94.18	-70.709
94.2	-70.312
94.22	-70.77
94.24	-70.557
94.26	-70.557
94.28	-70.77
94.3	-70.374
94.32	-70.694
94.34	-70.541
94.36	-70.465
94.38	-70.694
94.4	-70.297
94.42	-70.618
94.44	-70.419
94.46	-70.45
94.48	-70.755
94.5	-70.389
94.52	-70.847
94.54	-70.496
94.56	-70.496
94.58	-70.755
94.6	-70.328
94.62	-70.831
94.64	-70.572
94.66	-70.358
94.68	-70.801
94.7	-70.404
94.72	-70.801
94.74	-70.694
94.76	-70.496
94.78	-70.724
94.8	-70.343
94.82	-70.74
94.84	-70.618
94.86	-70.465
94.88	-70.847
94.9	-70.312
94.92	-70.709
94.94	-70.74
94.96	-70.45
94.98	-70.816
95	-70.465
95.02	-70.679
95.04	-70.755
95.06	-70.465
95.08	-70.908
95.1	-70.587
95.12	-70.633
95.14	-70.724
95.16	-70.404
95.18	-70.831
95.2	-70.572
95.22	-70.541
95.24	-70.74
95.26	-70.374
95.28	-70.847
95.3	-70.724
95.32	-70.557
95.34	-70.892
95.36	-70.404
95.38	-70.831
95.4	-70.816
95.42	-70.496
95.44	-70.908
95.46	-70.511
95.48	-70.663
95.5	-70.77
95.52	-70.404
95.54	-70.816
95.56	-70.48
95.58	-70.465
95.6	-70.755
95.62	-70.435
95.64	-70.908
95.66	-70.694
95.68	-70.435
95.7	-70.831
95.72	-70.45
95.74	-70.755
95.76	-70.77
95.78	-70.389
95.8	-70.74
95.82	-70.419
95.84	-70.557
95.86	-70.847
95.88	-70.435
95.9	-70.801
95.92	-70.694
95.94	-70.45
95.96	-70.953
95.98	-70.679
96	-70.816
96.02	-70.877
96.04	-70.404
96.06	-70.77
96.08	-70.633
96.1	-70.557
96.12	-70.862
96.14	-70.48
96.16	-70.801
96.18	-70.709
96.2	-70.511
96.22	-70.984
96.24	-70.633
96.26	-70.694
96.28	-70.831
96.3	-70.45
96.32	-70.831
96.34	-70.663
96.36	-70.404
96.38	-70.831
96.4	-70.511
96.42	-70.679
96.44	-70.923
96.46	-70.572
96.48	-70.938
96.5	-70.74
96.52	-70.496
96.54	-70.923
96.56	-70.541
96.58	-70.679
96.6	-70.755
96.62	-70.374
96.64	-70.816
96.66	-70.694
96.68	-70.572
96.7	-70.892
96.72	-70.572
96.74	-70.755
96.76	-70.847
96.78	-70.541
96.8	-70.831
96.82	-70.587
96.84	-70.389
96.86	-70.786
96.88	-70.45
96.9	-70.663
96.92	-70.816
96.94	-70.389
96.96	-70.862
96.98	-70.679
97	-70.511
97.02	-70.923
97.04	-70.587
97.06	-70.633
97.08	-70.847
97.1	-70.465
97.12	-70.831
97.14	-70.801
97.16	-70.541
97.18	-70.938
97.2	-70.663
97.22	-70.526
97.24	-70.908
97.26	-70.48
97.28	-70.755
97.3	-70.847
97.32	-70.343
97.34	-70.816
97.36	-70.679
97.38	-70.526
97.4	-70.908
97.42	-70.587
97.44	-70.74
97.46	-70.755
97.48	-70.511
97.5	-70.892
97.52	-70.633
97.54	-70.709
97.56	-70.908
97.58	-70.511
97.6	-70.938
97.62	-70.74
97.64	-70.587
97.66	-70.923
97.68	-70.45
97.7	-70.892
97.72	-70.709
97.74	-70.618
97.76	-70.862
97.78	-70.48
97.8	-70.938
97.82	-70.633
97.84	-70.74
97.86	-70.831
97.88	-70.572
97.9	-70.938
97.92	-70.541
97.94	-70.938
97.96	-70.648
97.98	-70.755
98	-70.755
98.02	-70.633
98.04	-70.877
98.06	-70.496
98.08	-70.923
98.1	-70.496
98.12	-70.862
98.14	-70.648
98.16	-70.786
98.18	-70.831
98.2	-70.694
98.22	-70.831
98.24	-70.602
98.26	-70.892
98.28	-70.48
98.3	-70.877
98.32	-70.541
98.34	-70.953
98.36	-70.648
98.38	-70.953
98.4	-70.724
98.42	-70.862
98.44	-70.786
98.46	-70.633
98.48	-70.77
98.5	-70.602
98.52	-70.877
98.54	-70.572
98.56	-71.03
98.58	-70.541
98.6	-70.877
98.62	-70.511
98.64	-70.892
98.66	-70.663
98.68	-70.908
98.7	-70.724
98.72	-70.786
98.74	-70.847
98.76	-70.694
98.78	-70.969
98.8	-70.618
98.82	-70.984
98.84	-70.526
98.86	-70.892
98.88	-70.679
98.9	-70.984
98.92	-70.77
98.94	-70.923
98.96	-70.847
98.98	-70.602
99	-70.938
99.02	-70.587
99.04	-71.014
99.06	-70.587
99.08	-70.908
99.1	-70.709
99.12	-70.847
99.14	-70.892
99.16	-70.679
99.18	-70.938
99.2	-70.572
99.22	-71.014
99.24	-70.648
99.26	-70.953
99.28	-70.755
99.3	-70.694
99.32	-70.862
99.34	-70.572
99.36	-71.045
99.38	-70.602
99.4	-70.999
99.42	-70.724
99.44	-70.831
99.46	-70.847
99.48	-70.602
99.5	-71.03
99.52	-70.541
99.54	-70.999
99.56	-70.786
99.58	-70.953
99.6	-70.969
99.62	-70.694
99.64	-71.045
99.66	-70.541
99.68	-70.999
99.7	-70.755
99.72	-70.892
99.74	-70.892
99.76	-70.587
99.78	-71.014
99.8	-70.709
99.82	-71.091
99.84	-70.801
99.86	-70.77
99.88	-70.847
99.9	-70.618
99.92	-71.075
99.94	-70.663
99.96	-71.045
99.98	-70.801
100	-70.694
100.02	-70.984
100.04	-70.541
100.06	-71.014
100.08	-70.77
100.1	-70.923
100.12	-70.877
100.14	-70.633
100.16	-71.06
100.18	-70.694
100.2	-71.075
100.22	-70.801
100.24	-70.801
100.26	-70.969
100.28	-70.709
100.3	-71.106
100.32	-70.816
100.34	-70.984
100.36	-70.877
100.38	-70.724
100.4	-71.106
100.42	-70.709
100.44	-71.075
100.46	-70.816
100.48	-70.847
100.5	-71.075
100.52	-70.724
100.54	-71.136
100.56	-70.77
100.58	-70.969
100.6	-70.999
100.62	-70.709
100.64	-71.091
100.66	-70.663
100.68	-70.969
100.7	-70.862
100.72	-70.862
100.74	-71.106
100.76	-70.694
100.78	-71.167
100.8	-70.786
100.82	-70.938
100.84	-71.121
100.86	-70.694
100.88	-71.075
100.9	-70.786
100.92	-70.938
100.94	-70.984
100.96	-70.77
100.98	-71.167
101	-70.709
101.02	-71.091
101.04	-70.892
101.06	-70.847
101.08	-71.152
101.1	-70.77
101.12	-71.228
101.14	-70.892
101.16	-70.847
101.18	-71.06
101.2	-70.709
101.22	-71.136
101.24	-70.816
101.26	-71.014
101.28	-70.953
101.3	-70.74
101.32	-71.167
101.34	-70.74
101.36	-71.152
101.38	-70.999
101.4	-70.847
101.42	-71.228
101.44	-70.801
101.46	-71.136
101.48	-70.999
101.5	-70.786
101.52	-71.075
101.54	-70.709
101.56	-71.106
101.58	-70.892
101.6	-70.923
101.62	-71.045
101.64	-70.755
101.66	-71.198
101.68	-70.938
101.7	-71.014
101.72	-71.106
101.74	-70.755
101.76	-71.167
101.78	-70.892
101.8	-71.091
101.82	-71.091
101.84	-70.801
101.86	-71.152
101.88	-70.892
101.9	-71.106
101.92	-71.106
101.94	-70.77
101.96	-71.136
101.98	-70.755
102	-71.075
102.02	-71.03
102.04	-70.709
102.06	-71.136
102.08	-70.755
102.1	-71.152
102.12	-71.121
102.14	-70.908
102.16	-71.335
102.18	-70.923
102.2	-71.213
102.22	-71.106
102.24	-70.892
102.26	-71.213
102.28	-70.816
102.3	-71.136
102.32	-70.938
102.34	-70.923
102.36	-71.274
102.38	-70.816
102.4	-71.167
102.42	-71.045
102.44	-70.831
102.46	-71.274
102.48	-70.816
102.5	-71.213
102.52	-71.121
102.54	-70.862
102.56	-71.228
102.58	-70.892
102.6	-71.228
102.62	-71.014
102.64	-70.786
102.66	-71.152
102.68	-70.74
102.7	-71.182
102.72	-71.152
102.74	-70.847
102.76	-71.304
102.78	-70.831
102.8	-71.152
102.82	-71.121
102.84	-70.862
102.86	-71.243
102.88	-70.923
102.9	-71.152
102.92	-71.136
102.94	-70.831
102.96	-71.259
102.98	-70.923
103	-71.091
103.02	-71.182
103.04	-70.831
103.06	-71.335
103.08	-71.03
103.1	-71.106
103.12	-71.274
103.14	-70.923
103.16	-71.32
103.18	-71.06
103.2	-70.999
103.22	-71.213
103.24	-70.801
103.26	-71.32
103.28	-71.091
103.3	-70.969
103.32	-71.289
103.34	-70.892
103.36	-71.213
103.38	-71.167
103.4	-70.923
103.42	-71.381
103.44	-70.969
103.46	-71.167
103.48	-71.213
103.5	-70.953
103.52	-71.35
103.54	-70.984
103.56	-71.06
103.58	-71.243
103.6	-70.969
103.62	-71.396
103.64	-71.167
103.66	-71.075
103.68	-71.304
103.7	-70.831
103.72	-71.213
103.74	-71.106
103.76	-70.892
103.78	-71.304
103.8	-70.938
103.82	-71.106
103.84	-71.182
103.86	-70.923
103.88	-71.335
103.9	-71.03
103.92	-71.014
103.94	-71.243
103.96	-70.862
103.98	-71.304
104	-71.075
104.02	-70.877
104.04	-71.259
104.06	-70.938
104.08	-71.152
104.1	-71.228
104.12	-70.908
104.14	-71.289
104.16	-71.045
104.18	-71.045
104.2	-71.32
104.22	-70.969
104.24	-71.32
104.26	-71.243
104.28	-71.045
104.3	-71.457
104.32	-71.014
104.34	-71.213
104.36	-71.289
104.38	-70.877
104.4	-71.335
104.42	-71.182
104.44	-70.969
104.46	-71.396
104.48	-71.06
104.5	-71.243
104.52	-71.365
104.54	-71.03
104.56	-71.426
104.58	-71.136
104.6	-71.06
104.62	-71.396
104.64	-71.03
104.66	-71.396
104.68	-71.335
104.7	-71.045
104.72	-71.487
104.74	-71.121
104.76	-71.136
104.78	-71.411
104.8	-70.938
104.82	-71.335
104.84	-71.32
104.86	-70.999
104.88	-71.503
104.9	-71.243
104.92	-71.213
104.94	-71.518
104.96	-70.999
104.98	-71.335
105	-71.289
105.02	-70.908
105.04	-71.426
105.06	-71.182
105.08	-71.06
105.1	-71.442
105.12	-71.091
105.14	-71.396
105.16	-71.411
105.18	-71.06
105.2	-71.426
105.22	-71.243
105.24	-71.121
105.26	-71.503
105.28	-71.106
105.3	-71.35
105.32	-71.335
105.34	-70.953
105.36	-71.518
105.38	-71.365
105.4	-71.091
105.42	-71.579
105.44	-71.182
105.46	-71.228
105.48	-71.503
105.5	-71.106
105.52	-71.487
105.54	-71.426
105.56	-71.045
105.58	-71.503
105.6	-71.274
105.62	-71.152
105.64	-71.457
105.66	-71.091
105.68	-71.335
105.7	-71.396
105.72	-70.938
105.74	-71.579
105.76	-71.32
105.78	-71.075
105.8	-71.487
105.82	-71.075
105.84	-71.289
105.86	-71.411
105.88	-71.06
105.9	-71.487
105.92	-71.274
105.94	-71.32
105.96	-71.503
105.98	-71.152
106	-71.564
106.02	-71.274
106.04	-71.35
106.06	-71.564
106.08	-71.136
106.1	-71.533
106.12	-71.289
106.14	-71.426
106.16	-71.472
106.18	-71.228
106.2	-71.533
106.22	-71.136
106.24	-71.487
106.26	-71.136
106.28	-71.533
106.3	-71.381
106.32	-71.289
106.34	-71.442
106.36	-71.106
106.38	-71.518
106.4	-71.136
106.42	-71.487
106.44	-71.243
106.46	-71.533
106.48	-71.259
106.5	-71.487
106.52	-71.457
106.54	-71.304
106.56	-71.457
106.58	-71.228
106.6	-71.426
106.62	-71.121
106.64	-71.594
106.66	-71.198
106.68	-71.609
106.7	-71.289
106.72	-71.625
106.74	-71.396
106.76	-71.655
106.78	-71.503
106.8	-71.548
106.82	-71.518
106.84	-71.35
106.86	-71.564
106.88	-71.289
106.9	-71.564
106.92	-71.289
106.94	-71.579
106.96	-71.136
106.98	-71.594
107	-71.213
107.02	-71.625
107.04	-71.335
107.06	-71.548
107.08	-71.426
107.1	-71.564
107.12	-71.548
107.14	-71.457
107.16	-71.609
107.18	-71.243
107.2	-71.686
107.22	-71.243
107.24	-71.686
107.26	-71.32
107.28	-71.655
107.3	-71.411
107.32	-71.548
107.34	-71.564
107.36	-71.396
107.38	-71.625
107.4	-71.228
107.42	-71.579
107.44	-71.259
107.46	-71.701
107.48	-71.365
107.5	-71.579
107.52	-71.548
107.54	-71.396
107.56	-71.655
107.58	-71.32
107.6	-71.686
107.62	-71.259
107.64	-71.64
107.66	-71.472
107.68	-71.548
107.7	-71.609
107.72	-71.32
107.74	-71.625
107.76	-71.182
107.78	-71.64
107.8	-71.381
107.82	-71.594
107.84	-71.579
107.86	-71.365
107.88	-71.64
107.9	-71.365
107.92	-71.747
107.94	-71.365
107.96	-71.548
107.98	-71.442
108	-71.335
108.02	-71.625
108.04	-71.304
108.06	-71.732
108.08	-71.32
108.1	-71.594
108.12	-71.503
108.14	-71.411
108.16	-71.732
108.18	-71.304
108.2	-71.777
108.22	-71.426
108.24	-71.686
108.26	-71.64
108.28	-71.442
108.3	-71.701
108.32	-71.35
108.34	-71.701
108.36	-71.442
108.38	-71.655
108.4	-71.671
108.42	-71.35
108.44	-71.747
108.46	-71.365
108.48	-71.793
108.5	-71.594
108.52	-71.564
108.54	-71.808
108.56	-71.35
108.58	-71.793
108.6	-71.487
108.62	-71.701
108.64	-71.609
108.66	-71.35
108.68	-71.701
108.7	-71.289
108.72	-71.777
108.74	-71.518
108.76	-71.518
108.78	-71.64
108.8	-71.274
108.82	-71.777
108.84	-71.457
108.86	-71.716
108.88	-71.594
108.9	-71.396
108.92	-71.762
108.94	-71.274
108.96	-71.777
108.98	-71.533
109	-71.518
109.02	-71.686
109.04	-71.289
109.06	-71.793
109.08	-71.457
109.1	-71.701
109.12	-71.564
109.14	-71.35
109.16	-71.747
109.18	-71.304
109.2	-71.716
109.22	-71.579
109.24	-71.442
109.26	-71.655
109.28	-71.274
109.3	-71.793
109.32	-71.411
109.34	-71.609
109.36	-71.579
109.38	-71.289
109.4	-71.762
109.42	-71.426
109.44	-71.762
109.46	-71.625
109.48	-71.381
109.5	-71.732
109.52	-71.35
109.54	-71.716
109.56	-71.533
109.58	-71.533
109.6	-71.686
109.62	-71.381
109.64	-71.777
109.66	-71.503
109.68	-71.64
109.7	-71.701
109.72	-71.35
109.74	-71.747
109.76	-71.411
109.78	-71.701
109.8	-71.609
109.82	-71.35
109.84	-71.716
109.86	-71.35
109.88	-71.716
109.9	-71.655
109.92	-71.472
109.94	-71.838
109.96	-71.304
109.98	-71.747
110	-71.594
110.02	-71.533
110.04	-71.747
110.06	-71.381
110.08	-71.777
110.1	-71.579
110.12	-71.671
110.14	-71.716
110.16	-71.381
110.18	-71.823
110.2	-71.411
110.22	-71.701
110.24	-71.747
110.26	-71.457
110.28	-71.869
110.3	-71.472
110.32	-71.808
110.34	-71.701
110.36	-71.472
110.38	-71.884
110.4	-71.396
110.42	-71.747
110.44	-71.686
110.46	-71.503
110.48	-71.884
110.5	-71.487
110.52	-71.869
110.54	-71.701
110.56	-71.564
110.58	-71.823
110.6	-71.487
110.62	-71.884
110.64	-71.625
110.66	-71.564
110.68	-71.823
110.7	-71.411
110.72	-71.854
110.74	-71.609
110.76	-71.609
110.78	-71.808
110.8	-71.381
110.82	-71.869
110.84	-71.625
110.86	-71.64
110.88	-71.793
110.9	-71.457
110.92	-71.915
110.94	-71.579
110.96	-71.701
110.98	-71.854
111	-71.442
111.02	-71.945
111.04	-71.609
111.06	-71.716
111.08	-71.93
111.1	-71.487
111.12	-71.915
111.14	-71.671
111.16	-71.716
111.18	-71.838
111.2	-71.518
111.22	-71.93
111.24	-71.625
111.26	-71.747
111.28	-71.899
111.3	-71.457
111.32	-71.838
111.34	-71.625
111.36	-71.671
111.38	-71.884
111.4	-71.442
111.42	-71.823
111.44	-71.594
111.46	-71.625
111.48	-71.899
111.5	-71.487
111.52	-71.884
111.54	-71.609
111.56	-71.548
111.58	-71.808
111.6	-71.381
111.62	-71.854
111.64	-71.686
111.66	-71.533
111.68	-71.915
111.7	-71.457
111.72	-71.915
111.74	-71.777
111.76	-71.533
111.78	-71.93
111.8	-71.503
111.82	-71.777
111.84	-71.838
111.86	-71.518
111.88	-71.96
111.9	-71.671
111.92	-71.793
111.94	-71.884
111.96	-71.518
111.98	-71.884
112	-71.64
112.02	-71.686
112.04	-71.899
112.06	-71.503
112.08	-71.976
112.1	-71.777
112.12	-71.686
112.14	-71.945
112.16	-71.518
112.18	-71.93
112.2	-71.777
112.22	-71.518
112.24	-72.037
112.26	-71.686
112.28	-71.808
112.3	-71.915
112.32	-71.472
112.34	-71.899
112.36	-71.701
112.38	-71.686
112.4	-71.869
112.42	-71.579
112.44	-71.96
112.46	-71.808
112.48	-71.701
112.5	-72.052
112.52	-71.579
112.54	-71.899
112.56	-71.884
112.58	-71.503
112.6	-72.006
112.62	-71.686
112.64	-71.701
112.66	-71.945
112.68	-71.533
112.7	-72.006
112.72	-71.884
112.74	-71.655
112.76	-71.991
112.78	-71.701
112.8	-71.915
112.82	-71.945
112.84	-71.655
112.86	-72.052
112.88	-71.823
112.9	-71.671
112.92	-71.991
112.94	-71.579
112.96	-71.899
112.98	-71.838
113	-71.564
113.02	-72.128
113.04	-71.793
113.06	-71.762
113.08	-72.037
113.1	-71.503
113.12	-71.93
113.14	-71.854
113.16	-71.625
113.18	-72.128
113.2	-71.732
113.22	-71.838
113.24	-72.098
113.26	-71.671
113.28	-71.991
113.3	-71.915
113.32	-71.518
113.34	-72.006
113.36	-71.701
113.38	-71.854
113.4	-72.083
113.42	-71.686
113.44	-72.083
113.46	-71.93
113.48	-71.686
113.5	-72.098
113.52	-71.762
113.54	-71.793
113.56	-72.006
113.58	-71.609
113.6	-72.067
113.62	-71.991
113.64	-71.732
113.66	-72.052
113.68	-71.732
113.7	-71.762
113.72	-72.037
113.74	-71.609
113.76	-72.021
113.78	-71.991
113.8	-71.609
113.82	-72.144
113.84	-71.884
113.86	-71.716
113.88	-72.144
113.9	-71.625
113.92	-71.884
113.94	-72.083
113.96	-71.655
113.98	-72.067
114	-71.899
114.02	-71.686
114.04	-72.037
114.06	-71.716
114.08	-71.945
114.1	-71.96
114.12	-71.548
114.14	-72.006
114.16	-71.777
114.18	-71.716
114.2	-72.052
114.22	-71.625
114.24	-72.037
114.26	-71.915
114.28	-71.732
114.3	-72.113
114.32	-71.671
114.34	-71.976
114.36	-71.869
114.38	-71.701
114.4	-72.098
114.42	-71.701
114.44	-72.067
114.46	-71.854
114.48	-71.823
114.5	-72.037
114.52	-71.762
114.54	-72.174
114.56	-71.777
114.58	-72.021
114.6	-71.884
114.62	-71.762
114.64	-72.083
114.66	-71.686
114.68	-72.037
114.7	-71.655
114.72	-71.96
114.74	-71.762
114.76	-71.945
114.78	-71.976
114.8	-71.808
114.82	-71.991
114.84	-71.701
114.86	-72.021
114.88	-71.609
114.9	-72.067
114.92	-71.625
114.94	-71.991
114.96	-71.823
114.98	-72.067
115	-71.899
115.02	-72.037
115.04	-71.976
115.06	-71.823
115.08	-71.976
115.1	-71.732
115.12	-72.037
115.14	-71.716
115.16	-72.098
115.18	-71.716
115.2	-72.159
115.22	-71.838
115.24	-72.113
115.26	-71.793
115.28	-71.991
115.3	-71.808
115.32	-71.884
115.34	-71.976
115.36	-71.747
115.38	-71.945
115.4	-71.777
115.42	-72.083
115.44	-71.823
115.46	-72.159
115.48	-71.777
115.5	-72.113
115.52	-71.793
115.54	-72.052
115.56	-71.991
115.58	-71.899
115.6	-72.021
115.62	-71.701
115.64	-72.021
115.66	-71.716
115.68	-72.128
115.7	-71.793
115.72	-72.113
115.74	-71.854
115.76	-71.93
115.78	-72.067
115.8	-71.808
115.82	-72.159
115.84	-71.716
115.86	-72.098
115.88	-71.777
115.9	-72.067
115.92	-71.976
115.94	-71.93
115.96	-72.021
115.98	-71.732
116	-72.113
116.02	-71.762
116.04	-72.159
116.06	-71.915
116.08	-72.037
116.1	-72.006
116.12	-71.838
116.14	-72.144
116.16	-71.732
116.18	-72.128
116.2	-71.808
116.22	-72.083
116.24	-72.083
116.26	-71.854
116.28	-72.144
116.3	-71.686
116.32	-72.144
116.34	-71.793
116.36	-72.113
116.38	-72.083
116.4	-71.899
116.42	-72.25
116.44	-71.747
116.46	-72.189
116.48	-71.96
116.5	-72.083
116.52	-72.067
116.54	-71.808
116.56	-72.159
116.58	-71.777
116.6	-72.174
116.62	-71.899
116.64	-71.96
116.66	-72.021
116.68	-71.716
116.7	-72.144
116.72	-71.777
116.74	-72.205
116.76	-71.991
116.78	-71.93
116.8	-72.205
116.82	-71.869
116.84	-72.266
116.86	-71.854
116.88	-72.083
116.9	-72.021
116.92	-71.854
116.94	-72.25
116.96	-71.732
116.98	-72.159
117	-71.915
117.02	-71.915
117.04	-72.098
117.06	-71.777
117.08	-72.174
117.1	-71.854
117.12	-72.174
117.14	-71.991
117.16	-71.899
117.18	-72.296
117.2	-71.777
117.22	-72.235
117.24	-71.991
117.26	-72.006
117.28	-72.189
117.3	-71.823
117.32	-72.174
117.34	-71.854
117.36	-72.144
117.38	-72.052
117.4	-71.854
117.42	-72.281
117.44	-71.884
117.46	-72.281
117.48	-72.052
117.5	-72.037
117.52	-72.22
117.54	-71.793
117.56	-72.296
117.58	-71.976
117.6	-72.083
117.62	-72.113
117.64	-71.838
117.66	-72.342
117.68	-71.915
117.7	-72.25
117.72	-72.067
117.74	-71.96
117.76	-72.281
117.78	-71.884
117.8	-72.327
117.82	-72.189
117.84	-72.113
117.86	-72.388
117.88	-71.991
117.9	-72.327
117.92	-72.052
117.94	-72.144
117.96	-72.144
117.98	-71.899
118	-72.327
118.02	-71.976
118.04	-72.266
118.06	-72.22
118.08	-71.96
118.1	-72.357
118.12	-71.945
118.14	-72.327
118.16	-72.205
118.18	-72.021
118.2	-72.403
118.22	-71.96
118.24	-72.311
118.26	-72.159
118.28	-72.083
118.3	-72.189
118.32	-71.762
118.34	-72.281
118.36	-71.991
118.38	-72.128
118.4	-72.281
118.42	-71.899
118.44	-72.403
118.46	-72.128
118.48	-72.281
118.5	-72.327
118.52	-71.976
118.54	-72.296
118.56	-72.021
118.58	-72.311
118.6	-72.205
118.62	-71.96
118.64	-72.372
118.66	-71.884
118.68	-72.281
118.7	-72.235
118.72	-71.976
118.74	-72.327
118.76	-71.899
118.78	-72.235
118.8	-72.174
118.82	-72.052
118.84	-72.372
118.86	-71.93
118.88	-72.342
118.9	-72.189
118.92	-72.128
118.94	-72.449
118.96	-72.067
118.98	-72.464
119	-72.266
119.02	-72.083
119.04	-72.372
119.06	-71.991
119.08	-72.403
119.1	-72.174
119.12	-72.098
119.14	-72.327
119.16	-71.899
119.18	-72.403
119.2	-72.159
119.22	-72.098
119.24	-72.342
119.26	-71.93
119.28	-72.433
119.3	-72.159
119.32	-72.021
119.34	-72.342
119.36	-71.93
119.38	-72.372
119.4	-72.159
119.42	-71.991
119.44	-72.327
119.46	-71.854
119.48	-72.311
119.5	-72.159
119.52	-72.067
119.54	-72.403
119.56	-71.991
119.58	-72.342
119.6	-72.311
119.62	-72.098
119.64	-72.479
119.66	-72.144
119.68	-72.449
119.7	-72.311
119.72	-72.174
119.74	-72.571
119.76	-72.113
119.78	-72.449
119.8	-72.357
119.82	-72.128
119.84	-72.54
119.86	-72.128
119.88	-72.372
119.9	-72.342
119.92	-72.006
119.94	-72.403
119.96	-72.098
119.98	-72.342
120	-72.372
120.02	-72.006
120.04	-72.464
120.06	-72.128
120.08	-72.174
120.1	-72.433
120.12	-72.067
120.14	-72.54
120.16	-72.281
120.18	-72.159
120.2	-72.495
120.22	-72.083
120.24	-72.449
120.26	-72.372
120.28	-72.083
120.3	-72.495
120.32	-72.067
120.34	-72.418
120.36	-72.479
120.38	-72.098
120.4	-72.556
120.42	-72.266
120.44	-72.357
120.46	-72.495
120.48	-72.098
120.5	-72.51
120.52	-72.266
120.54	-72.205
120.56	-72.54
120.58	-72.159
120.6	-72.464
120.62	-72.281
120.64	-72.128
120.66	-72.433
120.68	-72.235
120.7	-72.403
120.72	-72.433
120.74	-72.098
120.76	-72.525
120.78	-72.281
120.8	-72.327
120.82	-72.556
120.84	-72.021
120.86	-72.418
120.88	-72.388
120.9	-72.174
120.92	-72.617
120.94	-72.235
120.96	-72.372
120.98	-72.433
121	-72.159
121.02	-72.556
121.04	-72.311
121.06	-72.281
121.08	-72.525
121.1	-72.189
121.12	-72.571
121.14	-72.51
121.16	-72.159
121.18	-72.571
121.2	-72.22
121.22	-72.266
121.24	-72.464
121.26	-72.083
121.28	-72.51
121.3	-72.357
121.32	-72.128
121.34	-72.632
121.36	-72.327
121.38	-72.54
121.4	-72.662
121.42	-72.144
121.44	-72.54
121.46	-72.357
121.48	-72.174
121.5	-72.571
121.52	-72.22
121.54	-72.372
121.56	-72.495
121.58	-72.159
121.6	-72.647
121.62	-72.464
121.64	-72.281
121.66	-72.647
121.68	-72.235
121.7	-72.479
121.72	-72.556
121.74	-72.098
121.76	-72.601
121.78	-72.372
121.8	-72.174
121.82	-72.693
121.84	-72.357
121.86	-72.495
121.88	-72.571
121.9	-72.189
121.92	-72.647
121.94	-72.449
121.96	-72.235
121.98	-72.693
122	-72.296
122.02	-72.357
122.04	-72.632
122.06	-72.189
122.08	-72.617
122.1	-72.464
122.12	-72.067
122.14	-72.723
122.16	-72.449
122.18	-72.433
122.2	-72.769
122.22	-72.372
122.24	-72.525
122.26	-72.678
122.28	-72.266
122.3	-72.708
122.32	-72.464
122.34	-72.22
122.36	-72.647
122.38	-72.388
122.4	-72.495
122.42	-72.617
122.44	-72.235
122.46	-72.647
122.48	-72.449
122.5	-72.281
122.52	-72.754
122.54	-72.342
122.56	-72.556
122.58	-72.525
122.6	-72.25
122.62	-72.754
122.64	-72.342
122.66	-72.571
122.68	-72.662
122.7	-72.235
122.72	-72.754
122.74	-72.433
122.76	-72.678
122.78	-72.586
122.8	-72.388
122.82	-72.662
122.84	-72.342
122.86	-72.784
122.88	-72.433
122.9	-72.723
122.92	-72.632
122.94	-72.433
122.96	-72.708
122.98	-72.403
123	-72.754
123.02	-72.342
123.04	-72.678
123.06	-72.464
123.08	-72.647
123.1	-72.617
123.12	-72.54
123.14	-72.708
123.16	-72.433
123.18	-72.739
123.2	-72.372
123.22	-72.815
123.24	-72.342
123.26	-72.708
123.28	-72.418
123.3	-72.723
123.32	-72.479
123.34	-72.632
123.36	-72.601
123.38	-72.571
123.4	-72.571
123.42	-72.449
123.44	-72.754
123.46	-72.403
123.48	-72.708
123.5	-72.342
123.52	-72.739
123.54	-72.418
123.56	-72.8
123.58	-72.464
123.6	-72.83
123.62	-72.571
123.64	-72.723
123.66	-72.693
123.68	-72.662
123.7	-72.708
123.72	-72.464
123.74	-72.723
123.76	-72.342
123.78	-72.754
123.8	-72.418
123.82	-72.754
123.84	-72.464
123.86	-72.693
123.88	-72.586
123.9	-72.754
123.92	-72.8
123.94	-72.556
123.96	-72.8
123.98	-72.479
124	-72.861
124.02	-72.418
124.04	-72.769
124.06	-72.556
124.08	-72.769
124.1	-72.617
124.12	-72.571
124.14	-72.769
124.16	-72.403
124.18	-72.861
124.2	-72.388
124.22	-72.754
124.24	-72.571
124.26	-72.723
124.28	-72.678
124.3	-72.586
124.32	-72.922
124.34	-72.464
124.36	-72.906
124.38	-72.51
124.4	-72.769
124.42	-72.632
124.44	-72.571
124.46	-72.754
124.48	-72.403
124.5	-72.8
124.52	-72.449
124.54	-72.861
124.56	-72.708
124.58	-72.739
124.6	-72.876
124.62	-72.525
124.64	-72.891
124.66	-72.433
124.68	-72.845
124.7	-72.678
124.72	-72.693
124.74	-72.83
124.76	-72.495
124.78	-72.891
124.8	-72.449
124.82	-72.784
124.84	-72.678
124.86	-72.571
124.88	-72.876
124.9	-72.495
124.92	-72.952
124.94	-72.632
124.96	-72.861
124.98	-72.769
125	-72.647
125.02	-72.876
125.04	-72.433
125.06	-72.983
125.08	-72.662
125.1	-72.784
125.12	-72.8
125.14	-72.495
125.16	-72.937
125.18	-72.495
125.2	-72.845
125.22	-72.693
125.24	-72.632
125.26	-72.784
125.28	-72.464
125.3	-72.922
125.32	-72.601
125.34	-72.845
125.36	-72.769
125.38	-72.586
125.4	-72.922
125.42	-72.51
125.44	-72.952
125.46	-72.678
125.48	-72.632
125.5	-72.784
125.52	-72.449
125.54	-72.891
125.56	-72.601
125.58	-72.876
125.6	-72.769
125.62	-72.54
125.64	-72.922
125.66	-72.51
125.68	-72.876
125.7	-72.739
125.72	-72.586
125.74	-72.754
125.76	-72.51
125.78	-72.891
125.8	-72.54
125.82	-72.8
125.84	-72.739
125.86	-72.479
125.88	-72.906
125.9	-72.51
125.92	-72.845
125.94	-72.754
125.96	-72.571
125.98	-72.937
126	-72.51
126.02	-72.983
126.04	-72.739
126.06	-72.769
126.08	-72.891
126.1	-72.51
126.12	-72.937
126.14	-72.632
126.16	-72.815
126.18	-72.8
126.2	-72.51
126.22	-72.968
126.24	-72.601
126.26	-72.876
126.28	-72.754
126.3	-72.556
126.32	-72.861
126.34	-72.525
126.36	-72.952
126.38	-72.708
126.4	-72.647
126.42	-72.8
126.44	-72.403
126.46	-72.937
126.48	-72.662
126.5	-72.708
126.52	-72.8
126.54	-72.495
126.56	-72.952
126.58	-72.601
126.6	-72.845
126.62	-72.723
126.64	-72.464
126.66	-72.906
126.68	-72.479
126.7	-72.906
126.72	-72.83
126.74	-72.632
126.76	-72.952
126.78	-72.556
126.8	-72.906
126.82	-72.708
126.84	-72.617
126.86	-72.876
126.88	-72.433
126.9	-72.937
126.92	-72.723
126.94	-72.723
126.96	-72.906
126.98	-72.54
127	-72.968
127.02	-72.693
127.04	-72.769
127.06	-72.876
127.08	-72.525
127.1	-73.013
127.12	-72.662
127.14	-72.784
127.16	-72.952
127.18	-72.556
127.2	-72.952
127.22	-72.632
127.24	-72.83
127.26	-72.845
127.28	-72.479
127.3	-72.922
127.32	-72.464
127.34	-72.739
127.36	-72.784
127.38	-72.586
127.4	-73.029
127.42	-72.632
127.44	-72.922
127.46	-72.861
127.48	-72.723
127.5	-73.09
127.52	-72.601
127.54	-72.968
127.56	-72.861
127.58	-72.617
127.6	-73.044
127.62	-72.678
127.64	-72.937
127.66	-72.815
127.68	-72.571
127.7	-72.952
127.72	-72.601
127.74	-72.937
127.76	-72.906
127.78	-72.586
127.8	-73.029
127.82	-72.586
127.84	-72.861
127.86	-72.937
127.88	-72.571
127.9	-72.922
127.92	-72.586
127.94	-72.861
127.96	-72.861
127.98	-72.617
128	-73.013
128.02	-72.54
128.04	-72.8
128.06	-72.861
128.08	-72.479
128.1	-72.983
128.12	-72.632
128.14	-72.83
128.16	-72.891
128.18	-72.647
128.2	-73.059
128.22	-72.784
128.24	-72.891
128.26	-72.861
128.28	-72.495
128.3	-72.998
128.32	-72.662
128.34	-72.784
128.36	-73.044
128.38	-72.54
128.4	-72.922
128.42	-72.769
128.44	-72.647
128.46	-73.013
128.48	-72.571
128.5	-72.952
128.52	-72.861
128.54	-72.617
128.56	-73.135
128.58	-72.647
128.6	-72.891
128.62	-72.83
128.64	-72.571
128.66	-73.044
128.68	-72.739
128.7	-72.861
128.72	-72.952
128.74	-72.54
128.76	-73.044
128.78	-72.769
128.8	-72.708
128.82	-73.013
128.84	-72.54
128.86	-72.937
128.88	-72.845
128.9	-72.708
128.92	-73.09
128.94	-72.723
128.96	-72.876
128.98	-72.906
129	-72.601
129.02	-73.105
129.04	-72.784
129.06	-72.754
129.08	-72.906
129.1	-72.571
129.12	-73.044
129.14	-72.922
129.16	-72.708
129.18	-72.998
129.2	-72.586
129.22	-72.891
129.24	-72.861
129.26	-72.647
129.28	-72.968
129.3	-72.662
129.32	-72.723
129.34	-73.013
129.36	-72.556
129.38	-73.013
129.4	-72.83
129.42	-72.525
129.44	-73.074
129.46	-72.723
129.48	-72.952
129.5	-73.074
129.52	-72.617
129.54	-72.937
129.56	-72.784
129.58	-72.739
129.6	-73.013
129.62	-72.647
129.64	-72.952
129.66	-72.845
129.68	-72.571
129.7	-73.105
129.72	-72.739
129.74	-72.723
129.76	-72.952
129.78	-72.556
129.8	-72.983
129.82	-72.983
129.84	-72.693
129.86	-73.105
129.88	-72.754
129.9	-72.8
129.92	-73.074
129.94	-72.617
129.96	-73.013
129.98	-72.891
130	-72.601
130.02	-73.212
130.04	-72.845
130.06	-72.861
130.08	-73.105
130.1	-72.662
130.12	-72.968
130.14	-72.906
130.16	-72.647
130.18	-73.044
130.2	-72.739
130.22	-72.754
130.24	-73.029
130.26	-72.693
130.28	-73.135
130.3	-73.059
130.32	-72.647
130.34	-73.166
130.36	-72.861
130.38	-72.784
130.4	-73.227
130.42	-72.693
130.44	-72.937
130.46	-72.983
130.48	-72.662
130.5	-73.12
130.52	-72.998
130.54	-72.708
130.56	-73.09
130.58	-72.678
130.6	-72.845
130.62	-73.044
130.64	-72.647
130.66	-73.044
130.68	-72.937
130.7	-72.632
130.72	-73.166
130.74	-72.815
130.76	-72.845
130.78	-73.135
130.8	-72.662
130.82	-73.029
130.84	-72.968
130.86	-72.769
130.88	-73.166
130.9	-72.769
130.92	-73.044
130.94	-72.983
130.96	-72.739
130.98	-73.12
131	-72.784
131.02	-73.013
131.04	-72.998
131.06	-72.678
131.08	-73.151
131.1	-72.708
131.12	-73.029
131.14	-72.876
131.16	-72.8
131.18	-72.983
131.2	-72.678
131.22	-73.09
131.24	-72.662
131.26	-73.013
131.28	-72.83
131.3	-72.8
131.32	-73.013
131.34	-72.708
131.36	-73.166
131.38	-72.769
131.4	-73.105
131.42	-72.952
131.44	-73.09
131.46	-72.937
131.48	-72.876
131.5	-73.029
131.52	-72.769
131.54	-73.166
131.56	-72.8
131.58	-73.12
131.6	-72.678
131.62	-73.059
131.64	-72.739
131.66	-73.044
131.68	-72.815
131.7	-72.937
131.72	-72.891
131.74	-72.891
131.76	-72.952
131.78	-72.861
131.8	-73.059
131.82	-72.739
131.84	-73.09
131.86	-72.693
131.88	-73.09
131.9	-72.693
131.92	-73.135
131.94	-72.754
131.96	-73.151
131.98	-72.876
132	-73.013
132.02	-72.998
132.04	-72.891
132.06	-72.998
132.08	-72.739
132.1	-73.059
132.12	-72.754
132.14	-73.105
132.16	-72.708
132.18	-73.12
132.2	-72.784
132.22	-72.906
132.24	-72.891
132.26	-72.861
132.28	-73.029
132.3	-72.845
132.32	-73.196
132.34	-72.784
132.36	-73.212
132.38	-72.815
132.4	-73.09
132.42	-72.952
132.44	-72.937
132.46	-73.013
132.48	-72.784
132.5	-73.196
132.52	-72.754
132.54	-73.181
132.56	-72.861
132.58	-72.983
132.6	-72.937
132.62	-72.815
132.64	-73.029
132.66	-72.769
132.68	-73.151
132.7	-72.769
132.72	-73.151
132.74	-72.845
132.76	-72.922
132.78	-73.029
132.8	-72.723
132.82	-73.227
132.84	-72.784
132.86	-73.181
132.88	-72.998
132.9	-72.906
132.92	-73.013
132.94	-72.678
132.96	-73.12
132.98	-72.693
133	-73.09
133.02	-72.845
133.04	-72.922
133.06	-73.059
133.08	-72.8
133.1	-73.242
133.12	-72.769
133.14	-73.044
133.16	-72.891
133.18	-72.891
133.2	-73.151
133.22	-72.784
133.24	-73.151
133.26	-72.83
133.28	-73.074
133.3	-72.968
133.32	-72.815
133.34	-73.105
133.36	-72.647
133.38	-73.135
133.4	-72.845
133.42	-73.059
133.44	-73.12
133.46	-72.8
133.48	-73.105
133.5	-72.739
133.52	-73.196
133.54	-72.968
133.56	-72.922
133.58	-73.166
133.6	-72.723
133.62	-73.196
133.64	-72.891
133.66	-73.044
133.68	-72.968
133.7	-72.739
133.72	-73.09
133.74	-72.708
133.76	-73.166
133.78	-72.952
133.8	-72.891
133.82	-73.12
133.84	-72.723
133.86	-73.166
133.88	-72.906
133.9	-73.135
133.92	-73.074
133.94	-72.8
133.96	-73.273
133.98	-72.83
134	-73.196
134.02	-73.059
134.04	-72.861
134.06	-73.212
134.08	-72.845
134.1	-73.227
134.12	-72.998
134.14	-73.044
134.16	-73.074
134.18	-72.708
134.2	-73.181
134.22	-72.861
134.24	-73.135
134.26	-73.105
134.28	-72.922
134.3	-73.273
134.32	-72.83
134.34	-73.242
134.36	-72.998
134.38	-72.861
134.4	-73.135
134.42	-72.8
134.44	-73.318
134.46	-73.013
134.48	-73.029
134.5	-73.181
134.52	-72.784
134.54	-73.212
134.56	-72.922
134.58	-73.12
134.6	-73.135
134.62	-72.784
134.64	-73.166
134.66	-72.891
134.68	-73.166
134.7	-73.12
134.72	-72.922
134.74	-73.166
134.76	-72.769
134.78	-73.166
134.8	-73.074
134.82	-72.952
134.84	-73.212
134.86	-72.8
134.88	-73.181
134.9	-73.013
134.92	-72.937
134.94	-73.212
134.96	-72.784
134.98	-73.242
135	-72.891
135.02	-72.952
135.04	-73.151
135.06	-72.739
135.08	-73.196
135.1	-72.845
135.12	-73.059
135.14	-73.196
135.16	-72.891
135.18	-73.303
135.2	-72.922
135.22	-73.151
135.24	-73.12
135.26	-72.784
135.28	-73.196
135.3	-72.815
135.32	-72.998
135.34	-73.059
135.36	-72.906
135.38	-73.227
135.4	-72.906
135.42	-73.303
135.44	-73.059
135.46	-72.906
135.48	-73.303
135.5	-72.8
135.52	-73.212
135.54	-73.074
135.56	-72.876
135.58	-73.288
135.6	-72.922
135.62	-73.288
135.64	-73.181
135.66	-72.968
135.68	-73.257
135.7	-72.937
135.72	-73.303
135.74	-73.181
135.76	-72.983
135.78	-73.349
135.8	-72.784
135.82	-73.196
135.84	-73.135
135.86	-72.906
135.88	-73.288
135.9	-72.8
135.92	-73.135
135.94	-73.074
135.96	-72.952
135.98	-73.334
136	-72.983
136.02	-73.288
136.04	-73.151
136.06	-72.998
136.08	-73.425
136.1	-72.968
136.12	-73.303
136.14	-73.151
136.16	-72.876
136.18	-73.334
136.2	-73.013
136.22	-73.349
136.24	-73.303
136.26	-72.845
136.28	-73.318
136.3	-73.044
136.32	-73.196
136.34	-73.288
136.36	-72.952
136.38	-73.364
136.4	-73.166
136.42	-73.288
136.44	-73.471
136.46	-73.029
136.48	-73.456
136.5	-73.196
136.52	-73.166
136.54	-73.471
136.56	-73.044
136.58	-73.471
136.6	-73.196
136.62	-73.029
136.64	-73.395
136.66	-72.968
136.68	-73.38
136.7	-73.227
136.72	-72.937
136.74	-73.425
136.76	-73.12
136.78	-73.257
136.8	-73.288
136.82	-73.013
136.84	-73.334
136.86	-73.029
136.88	-73.181
136.9	-73.288
136.92	-72.906
136.94	-73.318
136.96	-73.059
136.98	-73.074
137	-73.41
137.02	-72.861
137.04	-73.288
137.06	-73.09
137.08	-72.861
137.1	-73.349
137.12	-72.968
137.14	-73.257
137.16	-73.257
137.18	-72.876
137.2	-73.395
137.22	-73.166
137.24	-73.09
137.26	-73.364
137.28	-72.983
137.3	-73.364
137.32	-73.181
137.34	-73.059
137.36	-73.425
137.38	-72.983
137.4	-73.227
137.42	-73.273
137.44	-72.906
137.46	-73.425
137.48	-73.151
137.5	-73.105
137.52	-73.456
137.54	-72.922
137.56	-73.303
137.58	-73.227
137.6	-72.922
137.62	-73.334
137.64	-73.013
137.66	-73.12
137.68	-73.318
137.7	-72.937
137.72	-73.364
137.74	-73.212
137.76	-73.029
137.78	-73.395
137.8	-73.09
137.82	-73.334
137.84	-73.318
137.86	-72.891
137.88	-73.395
137.9	-73.166
137.92	-73.12
137.94	-73.441
137.96	-73.029
137.98	-73.364
138	-73.242
138.02	-72.983
138.04	-73.395
138.06	-73.013
138.08	-73.013
138.1	-73.334
138.12	-72.983
138.14	-73.41
138.16	-73.349
138.18	-73.013
138.2	-73.502
138.22	-73.196
138.24	-73.044
138.26	-73.441
138.28	-73.013
138.3	-73.288
138.32	-73.227
138.34	-72.891
138.36	-73.364
138.38	-73.135
138.4	-73.12
138.42	-73.395
138.44	-73.013
138.46	-73.349
138.48	-73.349
138.5	-73.059
138.52	-73.456
138.54	-73.212
138.56	-73.105
138.58	-73.395
138.6	-73.044
138.62	-73.257
138.64	-73.364
138.66	-72.968
138.68	-73.425
138.7	-73.181
138.72	-72.968
138.74	-73.486
138.76	-73.105
138.78	-73.227
138.8	-73.456
138.82	-72.968
138.84	-73.38
138.86	-73.38
138.88	-72.983
138.9	-73.471
138.92	-73.196
138.94	-72.983
138.96	-73.41
138.98	-73.074
139	-73.273
139.02	-73.38
139.04	-72.937
139.06	-73.38
139.08	-73.242
139.1	-73.09
139.12	-73.471
139.14	-73.166
139.16	-73.395
139.18	-73.41
139.2	-73.105
139.22	-73.547
139.24	-73.242
139.26	-73.257
139.28	-73.456
139.3	-73.059
139.32	-73.41
139.34	-73.227
139.36	-73.196
139.38	-73.425
139.4	-73.09
139.42	-73.502
139.44	-73.151
139.46	-73.41
139.48	-73.41
139.5	-73.135
139.52	-73.441
139.54	-73.074
139.56	-73.471
139.58	-73.166
139.6	-73.395
139.62	-73.364
139.64	-73.227
139.66	-73.502
139.68	-73.242
139.7	-73.547
139.72	-73.12
139.74	-73.471
139.76	-73.181
139.78	-73.425
139.8	-73.273
139.82	-73.303
139.84	-73.38
139.86	-73.166
139.88	-73.441
139.9	-73.166
139.92	-73.578
139.94	-73.12
139.96	-73.486
139.98	-73.059
140	-73.471
140.02	-73.212
140.04	-73.425
140.06	-73.364
140.08	-73.395
140.1	-73.364
140.12	-73.242
140.14	-73.441
140.16	-73.166
140.18	-73.471
140.2	-73.135
140.22	-73.486
140.24	-73.059
140.26	-73.532
140.28	-73.12
140.3	-73.502
140.32	-73.212
140.34	-73.41
140.36	-73.196
140.38	-73.395
140.4	-73.364
140.42	-73.257
140.44	-73.441
140.46	-73.181
140.48	-73.517
140.5	-73.12
140.52	-73.486
140.54	-73.105
140.56	-73.41
140.58	-73.181
140.6	-73.38
140.62	-73.318
140.64	-73.227
140.66	-73.395
140.68	-73.09
140.7	-73.593
140.72	-73.166
140.74	-73.578
140.76	-73.242
140.78	-73.395
140.8	-73.257
140.82	-73.212
140.84	-73.395
140.86	-73.074
140.88	-73.502
140.9	-73.12
140.92	-73.532
140.94	-73.349
140.96	-73.517
140.98	-73.425
141	-73.227
141.02	-73.471
141.04	-73.09
141.06	-73.532
141.08	-73.227
141.1	-73.471
141.12	-73.318
141.14	-73.257
141.16	-73.471
141.18	-73.196
141.2	-73.624
141.22	-73.196
141.24	-73.517
141.26	-73.334
141.28	-73.334
141.3	-73.532
141.32	-73.196
141.34	-73.608
141.36	-73.151
141.38	-73.532
141.4	-73.318
141.42	-73.318
141.44	-73.471
141.46	-73.196
141.48	-73.593
141.5	-73.227
141.52	-73.578
141.54	-73.441
141.56	-73.334
141.58	-73.563
141.6	-73.151
141.62	-73.624
141.64	-73.273
141.66	-73.517
141.68	-73.486
141.7	-73.257
141.72	-73.608
141.74	-73.151
141.76	-73.593
141.78	-73.364
141.8	-73.456
141.82	-73.486
141.84	-73.227
141.86	-73.593
141.88	-73.212
141.9	-73.608
141.92	-73.41
141.94	-73.257
141.96	-73.547
141.98	-73.166
142	-73.685
142.02	-73.288
142.04	-73.486
142.06	-73.441
142.08	-73.303
142.1	-73.669
142.12	-73.212
142.14	-73.624
142.16	-73.456
142.18	-73.349
142.2	-73.639
142.22	-73.273
142.24	-73.654
142.26	-73.288
142.28	-73.425
142.3	-73.425
142.32	-73.181
142.34	-73.639
142.36	-73.181
142.38	-73.563
142.4	-73.349
142.42	-73.242
142.44	-73.532
142.46	-73.166
142.48	-73.608
142.5	-73.273
142.52	-73.395
142.54	-73.593
142.56	-73.242
142.58	-73.73
142.6	-73.273
142.62	-73.517
142.64	-73.395
142.66	-73.212
142.68	-73.532
142.7	-73.181
142.72	-73.563
142.74	-73.38
142.76	-73.318
142.78	-73.578
142.8	-73.227
142.82	-73.685
142.84	-73.38
142.86	-73.456
142.88	-73.532
142.9	-73.242
142.92	-73.715
142.94	-73.349
142.96	-73.517
142.98	-73.456
143	-73.257
143.02	-73.685
143.04	-73.212
143.06	-73.669
143.08	-73.502
143.1	-73.318
143.12	-73.654
143.14	-73.212
143.16	-73.624
143.18	-73.425
143.2	-73.364
143.22	-73.502
143.24	-73.273
143.26	-73.669
143.28	-73.364
143.3	-73.563
143.32	-73.547
143.34	-73.257
143.36	-73.73
143.38	-73.318
143.4	-73.608
143.42	-73.547
143.44	-73.303
143.46	-73.685
143.48	-73.273
143.5	-73.593
143.52	-73.471
143.54	-73.364
143.56	-73.7
143.58	-73.288
143.6	-73.73
143.62	-73.547
143.64	-73.38
143.66	-73.669
143.68	-73.196
143.7	-73.669
143.72	-73.486
143.74	-73.395
143.76	-73.624
143.78	-73.257
143.8	-73.624
143.82	-73.441
143.84	-73.486
143.86	-73.669
143.88	-73.242
143.9	-73.669
143.92	-73.349
143.94	-73.593
143.96	-73.654
143.98	-73.303
144	-73.761
144.02	-73.364
144.04	-73.532
144.06	-73.608
144.08	-73.303
144.1	-73.746
144.12	-73.41
144.14	-73.502
144.16	-73.624
144.18	-73.349
144.2	-73.776
144.22	-73.486
144.24	-73.654
144.26	-73.624
144.28	-73.349
144.3	-73.73
144.32	-73.364
144.34	-73.608
144.36	-73.578
144.38	-73.212
144.4	-73.746
144.42	-73.41
144.44	-73.593
144.46	-73.639
144.48	-73.349
144.5	-73.73
144.52	-73.456
144.54	-73.624
144.56	-73.593
144.58	-73.257
144.6	-73.715
144.62	-73.334
144.64	-73.639
144.66	-73.639
144.68	-73.257
144.7	-73.746
144.72	-73.273
144.74	-73.471
144.76	-73.654
144.78	-73.334
144.8	-73.715
144.82	-73.441
144.84	-73.502
144.86	-73.669
144.88	-73.318
144.9	-73.73
144.92	-73.441
144.94	-73.395
144.96	-73.608
144.98	-73.273
145	-73.73
145.02	-73.502
145.04	-73.303
145.06	-73.685
145.08	-73.273
145.1	-73.715
145.12	-73.624
145.14	-73.334
145.16	-73.715
145.18	-73.273
145.2	-73.563
145.22	-73.547
145.24	-73.349
145.26	-73.746
145.28	-73.334
145.3	-73.563
145.32	-73.593
145.34	-73.318
145.36	-73.791
145.38	-73.441
145.4	-73.456
145.42	-73.639
145.44	-73.257
145.46	-73.746
145.48	-73.563
145.5	-73.41
145.52	-73.776
145.54	-73.273
145.56	-73.654
145.58	-73.654
145.6	-73.349
145.62	-73.761
145.64	-73.486
145.66	-73.639
145.68	-73.761
145.7	-73.334
145.72	-73.791
145.74	-73.532
145.76	-73.349
145.78	-73.7
145.8	-73.273
145.82	-73.639
145.84	-73.563
145.86	-73.364
145.88	-73.761
145.9	-73.486
145.92	-73.669
145.94	-73.7
145.96	-73.303
145.98	-73.791
146	-73.502
146.02	-73.395
146.04	-73.807
146.06	-73.334
146.08	-73.624
146.1	-73.685
146.12	-73.257
146.14	-73.746
146.16	-73.456
146.18	-73.456
146.2	-73.761
146.22	-73.349
146.24	-73.7
146.26	-73.685
146.28	-73.441
146.3	-73.791
146.32	-73.349
146.34	-73.593
146.36	-73.639
146.38	-73.288
146.4	-73.761
146.42	-73.593
146.44	-73.425
146.46	-73.761
146.48	-73.456
146.5	-73.608
146.52	-73.715
146.54	-73.303
146.56	-73.761
146.58	-73.563
146.6	-73.349
146.62	-73.807
146.64	-73.395
146.66	-73.624
146.68	-73.669
146.7	-73.288
146.72	-73.73
146.74	-73.532
146.76	-73.425
146.78	-73.791
146.8	-73.486
146.82	-73.669
146.84	-73.669
146.86	-73.364
146.88	-73.853
146.9	-73.547
146.92	-73.38
146.94	-73.746
146.96	-73.425
146.98	-73.608
147	-73.746
147.02	-73.318
147.04	-73.807
147.06	-73.654
147.08	-73.441
147.1	-73.868
147.12	-73.502
147.14	-73.517
147.16	-73.669
147.18	-73.318
147.2	-73.7
147.22	-73.639
147.24	-73.364
147.26	-73.837
147.28	-73.486
147.3	-73.456
147.32	-73.776
147.34	-73.364
147.36	-73.654
147.38	-73.685
147.4	-73.303
147.42	-73.807
147.44	-73.624
147.46	-73.547
147.48	-73.837
147.5	-73.456
147.52	-73.761
147.54	-73.669
147.56	-73.502
147.58	-73.837
147.6	-73.456
147.62	-73.639
147.64	-73.7
147.66	-73.38
147.68	-73.853
147.7	-73.471
147.72	-73.669
147.74	-73.593
147.76	-73.334
147.78	-73.807
147.8	-73.41
147.82	-73.73
147.84	-73.593
147.86	-73.425
147.88	-73.73
147.9	-73.38
147.92	-73.807
147.94	-73.486
147.96	-73.73
147.98	-73.608
148	-73.578
148.02	-73.776
148.04	-73.456
148.06	-73.761
148.08	-73.334
148.1	-73.761
148.12	-73.471
148.14	-73.715
148.16	-73.608
148.18	-73.578
148.2	-73.624
148.22	-73.471
148.24	-73.73
148.26	-73.502
148.28	-73.837
148.3	-73.41
148.32	-73.822
148.34	-73.41
148.36	-73.7
148.38	-73.471
148.4	-73.669
148.42	-73.502
148.44	-73.532
148.46	-73.532
148.48	-73.502
148.5	-73.654
148.52	-73.38
148.54	-73.654
148.56	-73.227
148.58	-73.73
148.6	-73.273
148.62	-73.761
148.64	-73.425
148.66	-73.746
148.68	-73.517
148.7	-73.7
148.72	-73.608
148.74	-73.563
148.76	-73.563
148.78	-73.318
148.8	-73.578
148.82	-73.273
148.84	-73.7
148.86	-73.349
148.88	-73.7
148.9	-73.395
148.92	-73.7
148.94	-73.532
148.96	-73.654
148.98	-73.654
149	-73.334
149.02	-73.654
149.04	-73.334
149.06	-73.7
149.08	-73.38
149.1	-73.685
149.12	-73.456
149.14	-73.547
149.16	-73.639
149.18	-73.456
149.2	-73.761
149.22	-73.364
149.24	-73.746
149.26	-73.38
149.28	-73.746
149.3	-73.608
149.32	-73.502
149.34	-73.7
149.36	-73.349
149.38	-73.746
149.4	-73.303
149.42	-73.7
149.44	-73.395
149.46	-73.578
149.48	-73.563
149.5	-73.395
149.52	-73.791
149.54	-73.349
149.56	-73.807
149.58	-73.425
149.6	-73.608
149.62	-73.624
149.64	-73.395
149.66	-73.791
149.68	-73.273
149.7	-73.639
149.72	-73.456
149.74	-73.624
149.76	-73.654
149.78	-73.395
149.8	-73.746
149.82	-73.257
149.84	-73.654
149.86	-73.456
149.88	-73.578
149.9	-73.639
149.92	-73.38
149.94	-73.685
149.96	-73.318
149.98	-73.822
150	-73.532
150.02	-73.425
150.04	-73.669
150.06	-73.242
150.08	-73.7
150.1	-73.425
150.12	-73.608
150.14	-73.486
150.16	-73.334
150.18	-73.685
150.2	-73.303
150.22	-73.746
150.24	-73.425
150.26	-73.517
150.28	-73.639
150.3	-73.41
150.32	-73.776
150.34	-73.395
150.36	-73.761
150.38	-73.593
150.4	-73.441
150.42	-73.822
150.44	-73.364
150.46	-73.791
150.48	-73.517
150.5	-73.593
150.52	-73.608
150.54	-73.395
150.56	-73.837
150.58	-73.41
150.6	-73.715
150.62	-73.608
150.64	-73.41
150.66	-73.776
150.68	-73.456
150.7	-73.776
150.72	-73.593
150.74	-73.639
150.76	-73.73
150.78	-73.441
150.8	-73.883
150.82	-73.547
150.84	-73.746
150.86	-73.669
150.88	-73.41
150.9	-73.853
150.92	-73.425
150.94	-73.776
150.96	-73.654
150.98	-73.517
151	-73.853
151.02	-73.471
151.04	-73.868
151.06	-73.669
151.08	-73.669
151.1	-73.776
151.12	-73.471
151.14	-73.883
151.16	-73.532
151.18	-73.7
151.2	-73.761
151.22	-73.41
151.24	-73.914
151.26	-73.563
151.28	-73.822
151.3	-73.715
151.32	-73.517
151.34	-73.868
151.36	-73.456
151.38	-73.898
151.4	-73.685
151.42	-73.563
151.44	-73.898
151.46	-73.364
151.48	-73.868
151.5	-73.685
151.52	-73.685
151.54	-73.868
151.56	-73.502
151.58	-73.929
151.6	-73.7
151.62	-73.807
151.64	-73.914
151.66	-73.578
151.68	-73.914
151.7	-73.624
151.72	-73.883
151.74	-73.837
151.76	-73.608
151.78	-73.959
151.8	-73.486
151.82	-73.868
151.84	-73.761
151.86	-73.517
151.88	-73.975
151.9	-73.532
151.92	-73.791
151.94	-73.791
151.96	-73.639
151.98	-73.959
152	-73.547
152.02	-73.868
152.04	-73.669
152.06	-73.608
152.08	-73.959
152.1	-73.517
152.12	-73.959
152.14	-73.7
152.16	-73.532
152.18	-73.898
152.2	-73.441
152.22	-73.807
152.24	-73.7
152.26	-73.654
152.28	-73.883
152.3	-73.547
152.32	-73.959
152.34	-73.73
152.36	-73.746
152.38	-73.868
152.4	-73.456
152.42	-74.02
152.44	-73.73
152.46	-73.715
152.48	-73.944
152.5	-73.486
152.52	-74.005
152.54	-73.715
152.56	-73.715
152.58	-73.99
152.6	-73.593
152.62	-73.898
152.64	-73.7
152.66	-73.654
152.68	-73.883
152.7	-73.486
152.72	-73.898
152.74	-73.624
152.76	-73.608
152.78	-73.929
152.8	-73.456
152.82	-73.883
152.84	-73.715
152.86	-73.608
152.88	-73.929
152.9	-73.532
152.92	-73.883
152.94	-73.73
152.96	-73.593
152.98	-73.929
153	-73.547
153.02	-74.02
153.04	-73.868
153.06	-73.639
153.08	-74.005
153.1	-73.608
153.12	-73.944
153.14	-73.914
153.16	-73.669
153.18	-74.02
153.2	-73.685
153.22	-73.959
153.24	-73.959
153.26	-73.639
153.28	-74.097
153.3	-73.685
153.32	-73.791
153.34	-74.005
153.36	-73.593
153.38	-74.066
153.4	-73.837
153.42	-73.715
153.44	-73.929
153.46	-73.547
153.48	-73.99
153.5	-73.776
153.52	-73.7
153.54	-74.02
153.56	-73.624
153.58	-73.959
153.6	-73.944
153.62	-73.624
153.64	-74.005
153.66	-73.608
153.68	-73.837
153.7	-73.944
153.72	-73.547
153.74	-74.051
153.76	-73.791
153.78	-73.715
153.8	-73.883
153.82	-73.532
153.84	-74.005
153.86	-73.807
153.88	-73.624
153.9	-73.99
153.92	-73.608
153.94	-73.898
153.96	-73.822
153.98	-73.608
154	-73.99
154.02	-73.669
154.04	-73.791
154.06	-73.99
154.08	-73.532
154.1	-73.959
154.12	-73.73
154.14	-73.547
154.16	-73.883
154.18	-73.578
154.2	-73.914
154.22	-73.898
154.24	-73.532
154.26	-74.02
154.28	-73.654
154.3	-73.807
154.32	-73.883
154.34	-73.502
154.36	-73.929
154.38	-73.791
154.4	-73.593
154.42	-73.99
154.44	-73.563
154.46	-73.685
154.48	-73.837
154.5	-73.395
154.52	-73.944
154.54	-73.761
154.56	-73.578
154.58	-73.944
154.6	-73.624
154.62	-73.944
154.64	-73.929
154.66	-73.578
154.68	-74.036
154.7	-73.593
154.72	-73.593
154.74	-73.944
154.76	-73.563
154.78	-73.914
154.8	-73.791
154.82	-73.532
154.84	-74.051
154.86	-73.715
154.88	-73.715
154.9	-73.975
154.92	-73.517
154.94	-73.853
154.96	-73.883
154.98	-73.486
155	-74.02
155.02	-73.73
155.04	-73.639
155.06	-73.929
155.08	-73.532
155.1	-73.914
155.12	-73.898
155.14	-73.532
155.16	-73.99
155.18	-73.715
155.2	-73.685
155.22	-74.005
155.24	-73.578
155.26	-73.822
155.28	-73.853
155.3	-73.486
155.32	-73.944
155.34	-73.822
155.36	-73.593
155.38	-74.02
155.4	-73.608
155.42	-73.868
155.44	-74.02
155.46	-73.532
155.48	-73.959
155.5	-73.791
155.52	-73.547
155.54	-73.99
155.56	-73.624
155.58	-73.624
155.6	-73.883
155.62	-73.395
155.64	-73.807
155.66	-73.883
155.68	-73.502
155.7	-74.051
155.72	-73.776
155.74	-73.593
155.76	-74.036
155.78	-73.624
155.8	-73.837
155.82	-73.99
155.84	-73.502
155.86	-74.005
155.88	-73.776
155.9	-73.761
155.92	-74.02
155.94	-73.639
155.96	-74.036
155.98	-73.822
156	-73.761
156.02	-74.112
156.04	-73.685
156.06	-74.036
156.08	-73.761
156.1	-73.776
156.12	-73.944
156.14	-73.669
156.16	-74.051
156.18	-73.715
156.2	-73.975
156.22	-73.776
156.24	-73.807
156.26	-73.914
156.28	-73.654
156.3	-74.005
156.32	-73.624
156.34	-74.036
156.36	-73.761
156.38	-73.883
156.4	-73.868
156.42	-73.761
156.44	-73.791
156.46	-73.639
156.48	-73.975
156.5	-73.593
156.52	-74.036
156.54	-73.639
156.56	-74.02
156.58	-73.7
156.6	-73.914
156.62	-73.761
156.64	-73.853
156.66	-73.791
156.68	-73.715
156.7	-73.944
156.72	-73.669
156.74	-74.02
156.76	-73.639
156.78	-74.02
156.8	-73.563
156.82	-74.097
156.84	-73.7
156.86	-74.051
156.88	-73.761
156.9	-74.005
156.92	-73.853
156.94	-73.959
156.96	-73.807
156.98	-73.73
157	-73.883
157.02	-73.608
157.04	-73.959
157.06	-73.654
157.08	-74.051
157.1	-73.715
157.12	-74.127
157.14	-73.7
157.16	-74.127
157.18	-73.868
157.2	-73.898
157.22	-73.929
157.24	-73.73
157.26	-73.959
157.28	-73.7
157.3	-74.097
157.32	-73.639
157.34	-74.142
157.36	-73.776
157.38	-74.02
157.4	-73.959
157.42	-73.944
157.44	-74.051
157.46	-73.746
157.48	-74.081
157.5	-73.685
157.52	-74.112
157.54	-73.837
157.56	-73.975
157.58	-73.929
157.6	-73.776
157.62	-74.066
157.64	-73.7
157.66	-74.081
157.68	-73.73
157.7	-74.081
157.72	-73.822
157.74	-73.914
157.76	-73.975
157.78	-73.685
157.8	-74.127
157.82	-73.685
157.84	-74.097
157.86	-73.929
157.88	-74.097
157.9	-74.036
157.92	-73.837
157.94	-74.127
157.96	-73.639
157.98	-74.097
158	-73.807
158.02	-73.944
158.04	-74.02
158.06	-73.761
158.08	-74.127
158.1	-73.7
158.12	-74.112
158.14	-73.791
158.16	-73.975
158.18	-74.036
158.2	-73.776
158.22	-74.158
158.24	-73.791
158.26	-74.158
158.28	-73.929
158.3	-73.929
158.32	-74.02
158.34	-73.761
158.36	-74.112
158.38	-73.761
158.4	-74.066
158.42	-73.914
158.44	-73.853
158.46	-74.158
158.48	-73.73
158.5	-74.203
158.52	-73.853
158.54	-74.02
158.56	-74.112
158.58	-73.822
158.6	-74.158
158.62	-73.837
158.64	-74.081
158.66	-73.929
158.68	-73.898
158.7	-74.127
158.72	-73.715
158.74	-74.188
158.76	-73.853
158.78	-73.975
158.8	-74.066
158.82	-73.746
158.84	-74.097
158.86	-73.73
158.88	-74.081
158.9	-73.883
158.92	-73.898
158.94	-74.173
158.96	-73.73
158.98	-74.188
159	-73.898
159.02	-73.975
159.04	-74.02
159.06	-73.807
159.08	-74.234
159.1	-73.822
159.12	-74.203
159.14	-74.005
159.16	-73.914
159.18	-74.173
159.2	-73.685
159.22	-74.127
159.24	-73.868
159.26	-73.944
159.28	-74.142
159.3	-73.807
159.32	-74.28
159.34	-73.868
159.36	-74.005
159.38	-73.99
159.4	-73.761
159.42	-74.142
159.44	-73.761
159.46	-74.066
159.48	-73.914
159.5	-73.837
159.52	-74.142
159.54	-73.73
159.56	-74.142
159.58	-73.929
159.6	-73.944
159.62	-74.097
159.64	-73.761
159.66	-74.158
159.68	-73.776
159.7	-74.051
159.72	-74.081
159.74	-73.791
159.76	-74.188
159.78	-73.776
159.8	-73.99
159.82	-74.005
159.84	-73.73
159.86	-74.112
159.88	-73.746
159.9	-74.112
159.92	-73.929
159.94	-73.868
159.96	-74.158
159.98	-73.776
160	-74.127
160.02	-73.914
160.04	-73.791
160.06	-74.081
160.08	-73.73
160.1	-74.158
160.12	-73.883
160.14	-74.005
160.16	-74.112
160.18	-73.761
160.2	-74.234
160.22	-73.883
160.24	-74.036
160.26	-74.02
160.28	-73.685
160.3	-74.127
160.32	-73.761
160.34	-74.112
160.36	-73.99
160.38	-73.746
160.4	-74.234
160.42	-73.776
160.44	-74.127
160.46	-74.051
160.48	-73.776
160.5	-74.219
160.52	-73.822
160.54	-74.112
160.56	-74.051
160.58	-73.883
160.6	-74.188
160.62	-73.746
160.64	-74.188
160.66	-73.99
160.68	-73.929
160.7	-74.203
160.72	-73.791
160.74	-74.158
160.76	-73.944
160.78	-73.898
160.8	-74.188
160.82	-73.791
160.84	-74.142
160.86	-73.99
160.88	-73.914
160.9	-74.173
160.92	-73.746
160.94	-74.234
160.96	-73.959
160.98	-73.883
161	-74.142
161.02	-73.746
161.04	-74.203
161.06	-73.959
161.08	-73.929
161.1	-74.249
161.12	-73.776
161.14	-74.265
161.16	-74.081
161.18	-73.898
161.2	-74.203
161.22	-73.807
161.24	-74.188
161.26	-74.02
161.28	-73.959
161.3	-74.188
161.32	-73.776
161.34	-74.188
161.36	-74.066
161.38	-73.99
161.4	-74.341
161.42	-73.868
161.44	-74.158
161.46	-74.02
161.48	-73.898
161.5	-74.234
161.52	-73.807
161.54	-74.127
161.56	-74.081
161.58	-73.853
161.6	-74.341
161.62	-73.898
161.64	-74.127
161.66	-74.127
161.68	-73.837
161.7	-74.234
161.72	-73.944
161.74	-74.097
161.76	-74.158
161.78	-73.807
161.8	-74.28
161.82	-73.944
161.84	-74.051
161.86	-74.341
161.88	-73.776
161.9	-74.188
161.92	-74.051
161.94	-73.914
161.96	-74.31
161.98	-73.868
162	-74.173
162.02	-74.142
162.04	-73.853
162.06	-74.28
162.08	-73.929
162.1	-74.112
162.12	-74.127
162.14	-73.853
162.16	-74.295
162.18	-74.066
162.2	-74.051
162.22	-74.188
162.24	-73.807
162.26	-74.326
162.28	-74.142
162.3	-73.944
162.32	-74.249
162.34	-73.822
162.36	-74.081
162.38	-74.173
162.4	-73.868
162.42	-74.295
162.44	-73.975
162.46	-74.02
162.48	-74.173
162.5	-73.853
162.52	-74.234
162.54	-74.02
162.56	-73.944
162.58	-74.112
162.6	-73.776
162.62	-74.158
162.64	-74.112
162.66	-73.853
162.68	-74.219
162.7	-73.837
162.72	-73.898
162.74	-74.203
162.76	-73.776
162.78	-74.219
162.8	-74.066
162.82	-73.807
162.84	-74.234
162.86	-73.929
162.88	-74.173
162.9	-74.203
162.92	-73.73
162.94	-74.188
162.96	-73.959
162.98	-73.853
163	-74.28
163.02	-73.837
163.04	-74.081
163.06	-74.127
163.08	-73.791
163.1	-74.234
163.12	-74.005
163.14	-73.914
163.16	-74.158
163.18	-73.776
163.2	-74.203
163.22	-74.127
163.24	-73.807
163.26	-74.295
163.28	-73.929
163.3	-73.914
163.32	-74.219
163.34	-73.791
163.36	-74.173
163.38	-74.097
163.4	-73.761
163.42	-74.341
163.44	-74.02
163.46	-73.929
163.48	-74.219
163.5	-73.715
163.52	-74.097
163.54	-74.127
163.56	-73.807
163.58	-74.31
163.6	-74.066
163.62	-73.883
163.64	-74.326
163.66	-73.929
163.68	-74.158
163.7	-74.188
163.72	-73.822
163.74	-74.188
163.76	-74.02
163.78	-73.853
163.8	-74.265
163.82	-73.868
163.84	-74.005
163.86	-74.127
163.88	-73.776
163.9	-74.28
163.92	-74.112
163.94	-73.853
163.96	-74.356
163.98	-73.99
164	-74.005
164.02	-74.371
164.04	-73.868
164.06	-74.188
164.08	-74.112
164.1	-73.746
164.12	-74.265
164.14	-74.005
164.16	-73.99
164.18	-74.234
164.2	-73.837
164.22	-74.203
164.24	-74.036
164.26	-73.99
164.28	-74.356
164.3	-73.898
164.32	-74.28
164.34	-74.158
164.36	-73.898
164.38	-74.219
164.4	-73.822
164.42	-74.188
164.44	-74.051
164.46	-73.975
164.48	-74.249
164.5	-73.868
164.52	-74.28
164.54	-74.036
164.56	-74.173
164.58	-74.142
164.6	-73.914
164.62	-74.173
164.64	-73.822
164.66	-74.28
164.68	-73.883
164.7	-74.219
164.72	-74.112
164.74	-74.066
164.76	-74.173
164.78	-73.944
164.8	-74.249
164.82	-73.914
164.84	-74.28
164.86	-73.929
164.88	-74.28
164.9	-74.005
164.92	-74.249
164.94	-74.142
164.96	-74.112
164.98	-74.158
165	-73.944
165.02	-74.081
165.04	-73.837
165.06	-74.188
165.08	-73.776
165.1	-74.203
165.12	-73.761
165.14	-74.112
165.16	-73.807
165.18	-74.158
165.2	-73.929
165.22	-74.112
165.24	-74.005
165.26	-74.036
165.28	-74.112
165.3	-74.02
165.32	-74.127
165.34	-73.914
165.36	-74.249
165.38	-73.761
165.4	-74.219
165.42	-73.868
165.44	-74.203
165.46	-73.975
165.48	-74.112
165.5	-74.02
165.52	-74.02
165.54	-74.112
165.56	-73.898
165.58	-74.219
165.6	-73.776
165.62	-74.265
165.64	-73.853
165.66	-74.219
165.68	-74.036
165.7	-74.142
165.72	-74.051
165.74	-73.914
165.76	-74.142
165.78	-73.761
165.8	-74.326
165.82	-73.883
165.84	-74.219
165.86	-73.959
165.88	-74.097
165.9	-74.066
165.92	-73.898
165.94	-74.188
165.96	-73.685
165.98	-74.173
166	-73.837
166.02	-74.127
166.04	-74.097
166.06	-74.02
166.08	-74.127
166.1	-73.791
166.12	-74.326
166.14	-73.853
166.16	-74.234
166.18	-74.051
166.2	-73.959
166.22	-74.142
166.24	-73.853
166.26	-74.249
166.28	-73.944
166.3	-74.28
166.32	-74.036
166.34	-74.081
166.36	-74.173
166.38	-73.853
166.4	-74.234
166.42	-73.791
166.44	-74.28
166.46	-74.142
166.48	-74.036
166.5	-74.326
166.52	-73.914
166.54	-74.249
166.56	-73.868
166.58	-74.188
166.6	-74.036
166.62	-73.914
166.64	-74.234
166.66	-73.761
166.68	-74.31
166.7	-74.02
166.72	-74.203
166.74	-74.142
166.76	-73.853
166.78	-74.188
166.8	-73.822
166.82	-74.28
166.84	-74.081
166.86	-74.097
166.88	-74.31
166.9	-73.898
166.92	-74.387
166.94	-74.005
166.96	-74.295
166.98	-74.158
167	-73.914
167.02	-74.265
167.04	-73.898
167.06	-74.402
167.08	-74.188
167.1	-74.158
167.12	-74.249
167.14	-73.883
167.16	-74.341
167.18	-73.99
167.2	-74.249
167.22	-74.142
167.24	-73.883
167.26	-74.356
167.28	-73.959
167.3	-74.356
167.32	-74.081
167.34	-74.051
167.36	-74.234
167.38	-73.853
167.4	-74.265
167.42	-74.005
167.44	-74.234
167.46	-74.219
167.48	-73.914
167.5	-74.402
167.52	-74.036
167.54	-74.265
167.56	-74.173
167.58	-74.036
167.6	-74.28
167.62	-73.975
167.64	-74.371
167.66	-74.158
167.68	-74.127
167.7	-74.265
167.72	-73.868
167.74	-74.356
167.76	-73.99
167.78	-74.127
167.8	-74.234
167.82	-73.883
167.84	-74.417
167.86	-74.097
167.88	-74.326
167.9	-74.31
167.92	-74.036
167.94	-74.31
167.96	-74.036
167.98	-74.432
168	-74.142
168.02	-74.02
168.04	-74.341
168.06	-73.929
168.08	-74.432
168.1	-74.234
168.12	-74.219
168.14	-74.402
168.16	-74.051
168.18	-74.417
168.2	-74.127
168.22	-74.31
168.24	-74.295
168.26	-74.036
168.28	-74.493
168.3	-74.097
168.32	-74.265
168.34	-74.326
168.36	-73.975
168.38	-74.356
168.4	-73.944
168.42	-74.28
168.44	-74.249
168.46	-74.066
168.48	-74.402
168.5	-74.02
168.52	-74.341
168.54	-74.188
168.56	-74.051
168.58	-74.371
168.6	-74.005
168.62	-74.371
168.64	-74.158
168.66	-74.158
168.68	-74.402
168.7	-73.99
168.72	-74.371
168.74	-74.081
168.76	-74.005
168.78	-74.295
168.8	-73.883
168.82	-74.387
168.84	-74.203
168.86	-74.203
168.88	-74.341
168.9	-74.02
168.92	-74.417
168.94	-74.081
168.96	-74.173
168.98	-74.387
169	-73.959
169.02	-74.493
169.04	-74.249
169.06	-74.28
169.08	-74.402
169.1	-73.929
169.12	-74.387
169.14	-74.127
169.16	-74.158
169.18	-74.31
169.2	-73.959
169.22	-74.387
169.24	-74.173
169.26	-74.173
169.28	-74.31
169.3	-73.944
169.32	-74.28
169.34	-73.975
169.36	-74.127
169.38	-74.28
169.4	-73.929
169.42	-74.417
169.44	-74.158
169.46	-74.097
169.48	-74.387
169.5	-73.944
169.52	-74.295
169.54	-74.066
169.56	-74.051
169.58	-74.31
169.6	-73.944
169.62	-74.463
169.64	-74.173
169.66	-74.066
169.68	-74.417
169.7	-73.959
169.72	-74.387
169.74	-74.295
169.76	-74.051
169.78	-74.402
169.8	-73.975
169.82	-74.371
169.84	-74.28
169.86	-74.097
169.88	-74.448
169.9	-74.081
169.92	-74.341
169.94	-74.356
169.96	-74.051
169.98	-74.432
170	-74.127
170.02	-74.295
170.04	-74.341
170.06	-74.066
170.08	-74.493
170.1	-74.188
170.12	-74.203
170.14	-74.432
170.16	-73.959
170.18	-74.448
170.2	-74.219
170.22	-74.097
170.24	-74.402
170.26	-73.944
170.28	-74.402
170.3	-74.295
170.32	-74.02
170.34	-74.387
170.36	-74.02
170.38	-74.31
170.4	-74.295
170.42	-73.99
170.44	-74.448
170.46	-74.188
170.48	-74.265
170.5	-74.356
170.52	-73.99
170.54	-74.432
170.56	-74.219
170.58	-74.051
170.6	-74.417
170.62	-73.959
170.64	-74.326
170.66	-74.341
170.68	-74.02
170.7	-74.493
170.72	-74.127
170.74	-74.142
170.76	-74.463
170.78	-74.005
170.8	-74.387
170.82	-74.249
170.84	-74.112
170.86	-74.417
170.88	-74.005
170.9	-74.28
170.92	-74.203
170.94	-73.929
170.96	-74.417
170.98	-74.142
171	-74.158
171.02	-74.463
171.04	-73.975
171.06	-74.387
171.08	-74.31
171.1	-74.02
171.12	-74.493
171.14	-74.203
171.16	-74.234
171.18	-74.371
171.2	-73.959
171.22	-74.417
171.24	-74.341
171.26	-74.173
171.28	-74.478
171.3	-74.112
171.32	-74.203
171.34	-74.219
171.36	-73.99
171.38	-74.463
171.4	-74.249
171.42	-74.127
171.44	-74.478
171.46	-74.142
171.48	-74.356
171.5	-74.432
171.52	-74.036
171.54	-74.448
171.56	-74.188
171.58	-74.051
171.6	-74.478
171.62	-74.112
171.64	-74.341
171.66	-74.371
171.68	-74.005
171.7	-74.432
171.72	-74.249
171.74	-74.081
171.76	-74.509
171.78	-74.051
171.8	-74.295
171.82	-74.402
171.84	-74.066
171.86	-74.432
171.88	-74.31
171.9	-74.066
171.92	-74.478
171.94	-74.142
171.96	-74.265
171.98	-74.463
172	-74.066
172.02	-74.478
172.04	-74.371
172.06	-74.081
172.08	-74.493
172.1	-74.173
172.12	-74.097
172.14	-74.371
172.16	-74.02
172.18	-74.356
172.2	-74.432
172.22	-74.112
172.24	-74.493
172.26	-74.249
172.28	-74.158
172.3	-74.57
172.32	-74.188
172.34	-74.371
172.36	-74.417
172.38	-74.036
172.4	-74.509
172.42	-74.463
172.44	-74.097
172.46	-74.554
172.48	-74.142
172.5	-74.234
172.52	-74.432
172.54	-74.051
172.56	-74.448
172.58	-74.265
172.6	-74.173
172.62	-74.509
172.64	-74.097
172.66	-74.448
172.68	-74.203
172.7	-74.066
172.72	-74.371
172.74	-73.959
172.76	-74.493
172.78	-74.173
172.8	-74.249
172.82	-74.326
172.84	-74.036
172.86	-74.417
172.88	-74.097
172.9	-74.448
172.92	-74.234
172.94	-74.249
172.96	-74.326
172.98	-74.097
173	-74.493
173.02	-74.066
173.04	-74.448
173.06	-74.051
173.08	-74.448
173.1	-74.188
173.12	-74.356
173.14	-74.31
173.16	-74.142
173.18	-74.432
173.2	-74.127
173.22	-74.493
173.24	-74.142
173.26	-74.524
173.28	-74.066
173.3	-74.478
173.32	-74.066
173.34	-74.417
173.36	-74.203
173.38	-74.326
173.4	-74.249
173.42	-74.249
173.44	-74.31
173.46	-74.188
173.48	-74.356
173.5	-74.066
173.52	-74.387
173.54	-74.097
173.56	-74.478
173.58	-74.081
173.6	-74.448
173.62	-74.188
173.64	-74.432
173.66	-74.203
173.68	-74.524
173.7	-74.326
173.72	-74.326
173.74	-74.371
173.76	-74.127
173.78	-74.402
173.8	-74.051
173.82	-74.463
173.84	-74.081
173.86	-74.463
173.88	-74.127
173.9	-74.448
173.92	-74.341
173.94	-74.371
173.96	-74.402
173.98	-74.112
174	-74.432
174.02	-74.127
174.04	-74.493
174.06	-74.188
174.08	-74.478
174.1	-74.249
174.12	-74.371
174.14	-74.356
174.16	-74.203
174.18	-74.509
174.2	-74.066
174.22	-74.448
174.24	-74.112
174.26	-74.417
174.28	-74.295
174.3	-74.341
174.32	-74.417
174.34	-74.173
174.36	-74.554
174.38	-74.188
174.4	-74.554
174.42	-74.265
174.44	-74.417
174.46	-74.356
174.48	-74.203
174.5	-74.493
174.52	-74.081
174.54	-74.509
174.56	-74.173
174.58	-74.463
174.6	-74.448
174.62	-74.295
174.64	-74.585
174.66	-74.158
174.68	-74.6
174.7	-74.265
174.72	-74.524
174.74	-74.448
174.76	-74.265
174.78	-74.524
174.8	-74.127
174.82	-74.554
174.84	-74.249
174.86	-74.448
174.88	-74.432
174.9	-74.158
174.92	-74.57
174.94	-74.188
174.96	-74.6
174.98	-74.341
175	-74.387
175.02	-74.478
175.04	-74.142
175.06	-74.585
175.08	-74.234
175.1	-74.493
175.12	-74.402
175.14	-74.295
175.16	-74.57
175.18	-74.234
175.2	-74.677
175.22	-74.341
175.24	-74.509
175.26	-74.463
175.28	-74.203
175.3	-74.6
175.32	-74.173
175.34	-74.585
175.36	-74.387
175.38	-74.295
175.4	-74.585
175.42	-74.142
175.44	-74.615
175.46	-74.387
175.48	-74.493
175.5	-74.478
175.52	-74.234
175.54	-74.57
175.56	-74.188
175.58	-74.509
175.6	-74.295
175.62	-74.173
175.64	-74.509
175.66	-74.097
175.68	-74.554
175.7	-74.249
175.72	-74.371
175.74	-74.402
175.76	-74.097
175.78	-74.631
175.8	-74.219
175.82	-74.6
175.84	-74.509
175.86	-74.265
175.88	-74.646
175.9	-74.173
175.92	-74.57
175.94	-74.295
175.96	-74.326
175.98	-74.539
176	-74.203
176.02	-74.722
176.04	-74.356
176.06	-74.478
176.08	-74.432
176.1	-74.219
176.12	-74.585
176.14	-74.219
176.16	-74.524
176.18	-74.417
176.2	-74.265
176.22	-74.677
176.24	-74.219
176.26	-74.661
176.28	-74.432
176.3	-74.295
176.32	-74.448
176.34	-74.112
176.36	-74.631
176.38	-74.402
176.4	-74.463
176.42	-74.554
176.44	-74.188
176.46	-74.615
176.48	-74.326
176.5	-74.493
176.52	-74.417
176.54	-74.234
176.56	-74.646
176.58	-74.265
176.6	-74.646
176.62	-74.539
176.64	-74.234
176.66	-74.57
176.68	-74.173
176.7	-74.539
176.72	-74.432
176.74	-74.31
176.76	-74.6
176.78	-74.219
176.8	-74.707
176.82	-74.432
176.84	-74.417
176.86	-74.738
176.88	-74.203
176.9	-74.631
176.92	-74.402
176.94	-74.509
176.96	-74.661
176.98	-74.28
177	-74.692
177.02	-74.295
177.04	-74.463
177.06	-74.554
177.08	-74.265
177.1	-74.677
177.12	-74.356
177.14	-74.554
177.16	-74.57
177.18	-74.326
177.2	-74.707
177.22	-74.28
177.24	-74.524
177.26	-74.493
177.28	-74.28
177.3	-74.692
177.32	-74.28
177.34	-74.615
177.36	-74.493
177.38	-74.249
177.4	-74.646
177.42	-74.219
177.44	-74.524
177.46	-74.478
177.48	-74.203
177.5	-74.677
177.52	-74.387
177.54	-74.677
177.56	-74.57
177.58	-74.371
177.6	-74.738
177.62	-74.28
177.64	-74.615
177.66	-74.524
177.68	-74.219
177.7	-74.677
177.72	-74.219
177.74	-74.509
177.76	-74.554
177.78	-74.265
177.8	-74.646
177.82	-74.28
177.84	-74.509
177.86	-74.493
177.88	-74.326
177.9	-74.707
177.92	-74.31
177.94	-74.646
177.96	-74.631
177.98	-74.371
178	-74.844
178.02	-74.417
178.04	-74.57
178.06	-74.554
178.08	-74.249
178.1	-74.738
178.12	-74.493
178.14	-74.554
178.16	-74.631
178.18	-74.234
178.2	-74.692
178.22	-74.387
178.24	-74.493
178.26	-74.722
178.28	-74.234
178.3	-74.677
178.32	-74.432
178.34	-74.432
178.36	-74.783
178.38	-74.28
178.4	-74.677
178.42	-74.478
178.44	-74.265
178.46	-74.646
178.48	-74.326
178.5	-74.6
178.52	-74.509
178.54	-74.295
178.56	-74.753
178.58	-74.402
178.6	-74.615
178.62	-74.615
178.64	-74.28
178.66	-74.646
178.68	-74.478
178.7	-74.57
178.72	-74.768
178.74	-74.387
178.76	-74.661
178.78	-74.478
178.8	-74.326
178.82	-74.692
178.84	-74.234
178.86	-74.661
178.88	-74.524
178.9	-74.341
178.92	-74.829
178.94	-74.493
178.96	-74.646
178.98	-74.692
179	-74.295
179.02	-74.783
179.04	-74.509
179.06	-74.402
179.08	-74.692
179.1	-74.31
179.12	-74.57
179.14	-74.539
179.16	-74.341
179.18	-74.738
179.2	-74.417
179.22	-74.554
179.24	-74.646
179.26	-74.31
179.28	-74.814
179.3	-74.478
179.32	-74.295
179.34	-74.677
179.36	-74.219
179.38	-74.646
179.4	-74.707
179.42	-74.326
179.44	-74.768
179.46	-74.524
179.48	-74.539
179.5	-74.829
179.52	-74.341
179.54	-74.707
179.56	-74.6
179.58	-74.295
179.6	-74.86
179.62	-74.524
179.64	-74.585
179.66	-74.768
179.68	-74.28
179.7	-74.661
179.72	-74.6
179.74	-74.387
179.76	-74.814
179.78	-74.448
179.8	-74.631
179.82	-74.753
179.84	-74.417
179.86	-74.875
179.88	-74.631
179.9	-74.387
179.92	-74.692
179.94	-74.387
179.96	-74.6
179.98	-74.814
180	-74.387
180.02	-74.753
180.04	-74.615
180.06	-74.432
180.08	-74.844
180.1	-74.432
180.12	-74.6
180.14	-74.738
180.16	-74.28
180.18	-74.844
180.2	-74.692
180.22	-74.417
180.24	-74.844
180.26	-74.509
180.28	-74.524
180.3	-74.844
180.32	-74.417
180.34	-74.753
180.36	-74.677
180.38	-74.326
180.4	-74.844
180.42	-74.646
180.44	-74.524
180.46	-74.829
180.48	-74.402
180.5	-74.722
180.52	-74.753
180.54	-74.417
180.56	-74.844
180.58	-74.631
180.6	-74.387
180.62	-74.753
180.64	-74.417
180.66	-74.677
180.68	-74.753
180.7	-74.326
180.72	-74.753
180.74	-74.6
180.76	-74.341
180.78	-74.844
180.8	-74.448
180.82	-74.554
180.84	-74.661
180.86	-74.219
180.88	-74.829
180.9	-74.6
180.92	-74.493
180.94	-74.814
180.96	-74.402
180.98	-74.738
181	-74.615
181.02	-74.432
181.04	-74.768
181.06	-74.387
181.08	-74.738
181.1	-74.6
181.12	-74.646
181.14	-74.799
181.16	-74.402
181.18	-74.829
181.2	-74.448
181.22	-74.646
181.24	-74.615
181.26	-74.417
181.28	-74.783
181.3	-74.326
181.32	-74.707
181.34	-74.509
181.36	-74.738
181.38	-74.615
181.4	-74.585
181.42	-74.738
181.44	-74.448
181.46	-74.814
181.48	-74.402
181.5	-74.86
181.52	-74.417
181.54	-74.768
181.56	-74.478
181.58	-74.677
181.6	-74.585
181.62	-74.6
181.64	-74.722
181.66	-74.493
181.68	-74.738
181.7	-74.493
181.72	-74.844
181.74	-74.463
181.76	-74.89
181.78	-74.448
181.8	-74.814
181.82	-74.554
181.84	-74.692
181.86	-74.539
181.88	-74.722
181.9	-74.6
181.92	-74.646
181.94	-74.738
181.96	-74.493
181.98	-74.783
182	-74.432
182.02	-74.738
182.04	-74.402
182.06	-74.753
182.08	-74.371
182.1	-74.783
182.12	-74.524
182.14	-74.768
182.16	-74.646
182.18	-74.509
182.2	-74.814
182.22	-74.402
182.24	-74.722
182.26	-74.371
182.28	-74.768
182.3	-74.432
182.32	-74.707
182.34	-74.585
182.36	-74.554
182.38	-74.646
182.4	-74.417
182.42	-74.722
182.44	-74.356
182.46	-74.814
182.48	-74.371
182.5	-74.692
182.52	-74.6
182.54	-74.6
182.56	-74.799
182.58	-74.509
182.6	-74.783
182.62	-74.371
182.64	-74.738
182.66	-74.539
182.68	-74.707
182.7	-74.677
182.72	-74.463
182.74	-74.768
182.76	-74.402
182.78	-74.875
182.8	-74.524
182.82	-74.661
182.84	-74.615
182.86	-74.478
182.88	-74.799
182.9	-74.478
182.92	-74.921
182.94	-74.493
182.96	-74.753
182.98	-74.661
183	-74.524
183.02	-74.829
183.04	-74.417
183.06	-74.783
183.08	-74.463
183.1	-74.677
183.12	-74.692
183.14	-74.448
183.16	-74.799
183.18	-74.417
183.2	-74.829
183.22	-74.585
183.24	-74.661
183.26	-74.661
183.28	-74.387
183.3	-74.722
183.32	-74.31
183.34	-74.799
183.36	-74.585
183.38	-74.539
183.4	-74.722
183.42	-74.295
183.44	-74.783
183.46	-74.432
183.48	-74.753
183.5	-74.677
183.52	-74.387
183.54	-74.753
183.56	-74.387
183.58	-74.829
183.6	-74.646
183.62	-74.585
183.64	-74.677
183.66	-74.417
183.68	-74.829
183.7	-74.493
183.72	-74.783
183.74	-74.661
183.76	-74.463
183.78	-74.844
183.8	-74.402
183.82	-74.89
183.84	-74.661
183.86	-74.539
183.88	-74.646
183.9	-74.341
183.92	-74.86
183.94	-74.539
183.96	-74.738
183.98	-74.692
184	-74.387
184.02	-74.829
184.04	-74.448
184.06	-74.814
184.08	-74.677
184.1	-74.509
184.12	-74.768
184.14	-74.493
184.16	-74.875
184.18	-74.661
184.2	-74.661
184.22	-74.677
184.24	-74.326
184.26	-74.814
184.28	-74.509
184.3	-74.738
184.32	-74.677
184.34	-74.417
184.36	-74.89
184.38	-74.432
184.4	-74.753
184.42	-74.6
184.44	-74.417
184.46	-74.768
184.48	-74.463
184.5	-74.799
184.52	-74.646
184.54	-74.554
184.56	-74.768
184.58	-74.326
184.6	-74.829
184.62	-74.585
184.64	-74.661
184.66	-74.814
184.68	-74.432
184.7	-74.89
184.72	-74.585
184.74	-74.799
184.76	-74.738
184.78	-74.387
184.8	-74.799
184.82	-74.524
184.84	-74.768
184.86	-74.722
184.88	-74.448
184.9	-74.753
184.92	-74.402
184.94	-74.814
184.96	-74.646
184.98	-74.509
185	-74.89
185.02	-74.356
185.04	-74.783
185.06	-74.753
185.08	-74.57
185.1	-74.905
185.12	-74.493
185.14	-74.814
185.16	-74.539
185.18	-74.539
185.2	-74.799
185.22	-74.432
185.24	-74.844
185.26	-74.554
185.28	-74.554
185.3	-74.783
185.32	-74.387
185.34	-74.844
185.36	-74.57
185.38	-74.677
185.4	-74.799
185.42	-74.417
185.44	-74.875
185.46	-74.509
185.48	-74.6
185.5	-74.677
185.52	-74.31
185.54	-74.799
185.56	-74.509
185.58	-74.615
185.6	-74.783
185.62	-74.417
185.64	-74.89
185.66	-74.524
185.68	-74.661
185.7	-74.768
185.72	-74.387
185.74	-74.844
185.76	-74.646
185.78	-74.692
185.8	-74.783
185.82	-74.432
185.84	-74.844
185.86	-74.524
185.88	-74.631
185.9	-74.829
185.92	-74.448
185.94	-74.86
185.96	-74.585
185.98	-74.646
186	-74.814
186.02	-74.402
186.04	-74.738
186.06	-74.463
186.08	-74.478
186.1	-74.722
186.12	-74.356
186.14	-74.86
186.16	-74.524
186.18	-74.478
186.2	-74.783
186.22	-74.341
186.24	-74.707
186.26	-74.6
186.28	-74.493
186.3	-74.738
186.32	-74.295
186.34	-74.814
186.36	-74.692
186.38	-74.509
186.4	-74.829
186.42	-74.341
186.44	-74.646
186.46	-74.707
186.48	-74.463
186.5	-74.921
186.52	-74.585
186.54	-74.738
186.56	-74.768
186.58	-74.478
186.6	-74.86
186.62	-74.524
186.64	-74.631
186.66	-74.738
186.68	-74.417
186.7	-74.86
186.72	-74.677
186.74	-74.615
186.76	-74.829
186.78	-74.387
186.8	-74.814
186.82	-74.57
186.84	-74.509
186.86	-74.829
186.88	-74.417
186.9	-74.768
186.92	-74.707
186.94	-74.387
186.96	-74.799
186.98	-74.493
187	-74.57
187.02	-74.768
187.04	-74.387
187.06	-74.799
187.08	-74.554
187.1	-74.493
187.12	-74.814
187.14	-74.356
187.16	-74.753
187.18	-74.646
187.2	-74.371
187.22	-74.799
187.24	-74.402
187.26	-74.631
187.28	-74.615
187.3	-74.28
187.32	-74.722
187.34	-74.493
187.36	-74.448
187.38	-74.738
187.4	-74.28
187.42	-74.661
187.44	-74.615
187.46	-74.326
187.48	-74.799
187.5	-74.509
187.52	-74.585
187.54	-74.814
187.56	-74.387
187.58	-74.768
187.6	-74.615
187.62	-74.432
187.64	-74.783
187.66	-74.356
187.68	-74.677
187.7	-74.692
187.72	-74.387
187.74	-74.768
187.76	-74.463
187.78	-74.432
187.8	-74.692
187.82	-74.219
187.84	-74.646
187.86	-74.661
187.88	-74.356
187.9	-74.844
187.92	-74.585
187.94	-74.448
187.96	-74.753
187.98	-74.28
188	-74.677
188.02	-74.661
188.04	-74.295
188.06	-74.707
188.08	-74.463
188.1	-74.478
188.12	-74.661
188.14	-74.203
188.16	-74.661
188.18	-74.524
188.2	-74.31
188.22	-74.783
188.24	-74.585
188.26	-74.524
188.28	-74.783
188.3	-74.371
188.32	-74.768
188.34	-74.661
188.36	-74.219
188.38	-74.722
188.4	-74.387
188.42	-74.31
188.44	-74.692
188.46	-74.356
188.48	-74.646
188.5	-74.677
188.52	-74.295
188.54	-74.722
188.56	-74.57
188.58	-74.356
188.6	-74.738
188.62	-74.493
188.64	-74.539
188.66	-74.707
188.68	-74.326
188.7	-74.646
188.72	-74.478
188.74	-74.203
188.76	-74.677
188.78	-74.356
188.8	-74.326
188.82	-74.661
188.84	-74.326
188.86	-74.585
188.88	-74.646
188.9	-74.219
188.92	-74.677
188.94	-74.539
188.96	-74.341
188.98	-74.677
189	-74.478
189.02	-74.463
189.04	-74.707
189.06	-74.341
189.08	-74.677
189.1	-74.539
189.12	-74.249
189.14	-74.753
189.16	-74.448
189.18	-74.478
189.2	-74.646
189.22	-74.158
189.24	-74.585
189.26	-74.448
189.28	-74.31
189.3	-74.692
189.32	-74.219
189.34	-74.57
189.36	-74.478
189.38	-74.387
189.4	-74.677
189.42	-74.265
189.44	-74.615
189.46	-74.387
189.48	-74.509
189.5	-74.6
189.52	-74.31
189.54	-74.783
189.56	-74.341
189.58	-74.738
189.6	-74.509
189.62	-74.585
189.64	-74.615
189.66	-74.402
189.68	-74.585
189.7	-74.326
189.72	-74.707
189.74	-74.249
189.76	-74.722
189.78	-74.448
189.8	-74.524
189.82	-74.432
189.84	-74.493
189.86	-74.509
189.88	-74.402
189.9	-74.631
189.92	-74.265
189.94	-74.677
189.96	-74.31
189.98	-74.738
190	-74.356
190.02	-74.738
190.04	-74.417
190.06	-74.707
190.08	-74.524
190.1	-74.646
190.12	-74.554
190.14	-74.524
190.16	-74.6
190.18	-74.448
190.2	-74.692
190.22	-74.417
190.24	-74.677
190.26	-74.265
190.28	-74.661
190.3	-74.28
190.32	-74.6
190.34	-74.28
190.36	-74.646
190.38	-74.341
190.4	-74.661
190.42	-74.57
190.44	-74.554
190.46	-74.661
190.48	-74.402
190.5	-74.6
190.52	-74.265
190.54	-74.722
190.56	-74.295
190.58	-74.707
190.6	-74.356
190.62	-74.615
190.64	-74.493
190.66	-74.524
190.68	-74.524
190.7	-74.295
190.72	-74.631
190.74	-74.249
190.76	-74.738
190.78	-74.417
190.8	-74.707
190.82	-74.478
190.84	-74.493
190.86	-74.493
190.88	-74.295
190.9	-74.615
190.92	-74.295
190.94	-74.707
190.96	-74.341
190.98	-74.615
191	-74.554
191.02	-74.417
191.04	-74.631
191.06	-74.249
191.08	-74.615
191.1	-74.341
191.12	-74.722
191.14	-74.524
191.16	-74.631
191.18	-74.615
191.2	-74.295
191.22	-74.692
191.24	-74.265
191.26	-74.6
191.28	-74.387
191.3	-74.448
191.32	-74.478
191.34	-74.28
191.36	-74.677
191.38	-74.28
191.4	-74.707
191.42	-74.417
191.44	-74.554
191.46	-74.6
191.48	-74.326
191.5	-74.692
191.52	-74.219
191.54	-74.6
191.56	-74.417
191.58	-74.478
191.6	-74.554
191.62	-74.28
191.64	-74.677
191.66	-74.249
191.68	-74.631
191.7	-74.554
191.72	-74.387
191.74	-74.692
191.76	-74.249
191.78	-74.615
191.8	-74.402
191.82	-74.615
191.84	-74.509
191.86	-74.387
191.88	-74.646
191.9	-74.188
191.92	-74.692
191.94	-74.432
191.96	-74.478
191.98	-74.57
192	-74.203
192.02	-74.677
192.04	-74.326
192.06	-74.615
192.08	-74.57
192.1	-74.371
192.12	-74.585
192.14	-74.203
192.16	-74.646
192.18	-74.417
192.2	-74.448
192.22	-74.539
192.24	-74.188
192.26	-74.646
192.28	-74.265
192.3	-74.539
192.32	-74.387
192.34	-74.28
192.36	-74.585
192.38	-74.173
192.4	-74.6
192.42	-74.31
192.44	-74.326
192.46	-74.524
192.48	-74.112
192.5	-74.661
192.52	-74.295
192.54	-74.524
192.56	-74.57
192.58	-74.295
192.6	-74.6
192.62	-74.203
192.64	-74.615
192.66	-74.417
192.68	-74.341
192.7	-74.6
192.72	-74.173
192.74	-74.585
192.76	-74.326
192.78	-74.448
192.8	-74.554
192.82	-74.097
192.84	-74.57
192.86	-74.203
192.88	-74.493
192.9	-74.463
192.92	-74.203
192.94	-74.631
192.96	-74.203
192.98	-74.539
193	-74.402
193.02	-74.28
193.04	-74.554
193.06	-74.066
193.08	-74.57
193.1	-74.356
193.12	-74.295
193.14	-74.509
193.16	-74.097
193.18	-74.448
193.2	-74.234
193.22	-74.417
193.24	-74.448
193.26	-74.158
193.28	-74.524
193.3	-74.158
193.32	-74.478
193.34	-74.493
193.36	-74.173
193.38	-74.585
193.4	-74.173
193.42	-74.524
193.44	-74.432
193.46	-74.295
193.48	-74.6
193.5	-74.173
193.52	-74.509
193.54	-74.295
193.56	-74.28
193.58	-74.509
193.6	-74.097
193.62	-74.554
193.64	-74.326
193.66	-74.341
193.68	-74.6
193.7	-74.203
193.72	-74.631
193.74	-74.356
193.76	-74.402
193.78	-74.493
193.8	-74.112
193.82	-74.539
193.84	-74.203
193.86	-74.356
193.88	-74.387
193.9	-74.081
193.92	-74.524
193.94	-74.203
193.96	-74.432
193.98	-74.463
194	-74.158
194.02	-74.615
194.04	-74.188
194.06	-74.326
194.08	-74.28
194.1	-74.005
194.12	-74.463
194.14	-74.097
194.16	-74.432
194.18	-74.387
194.2	-74.142
194.22	-74.509
194.24	-74.234
194.26	-74.493
194.28	-74.387
194.3	-74.219
194.32	-74.554
194.34	-74.188
194.36	-74.6
194.38	-74.448
194.4	-74.219
194.42	-74.57
194.44	-74.112
194.46	-74.417
194.48	-74.402
194.5	-74.158
194.52	-74.493
194.54	-74.112
194.56	-74.371
194.58	-74.326
194.6	-74.097
194.62	-74.493
194.64	-74.097
194.66	-74.478
194.68	-74.402
194.7	-74.112
194.72	-74.6
194.74	-74.234
194.76	-74.463
194.78	-74.478
194.8	-74.066
194.82	-74.509
194.84	-74.188
194.86	-74.371
194.88	-74.402
194.9	-74.081
194.92	-74.463
194.94	-74.219
194.96	-74.417
194.98	-74.463
195	-74.066
195.02	-74.509
195.04	-74.219
195.06	-74.203
195.08	-74.432
195.1	-74.051
195.12	-74.478
195.14	-74.249
195.16	-74.127
195.18	-74.432
195.2	-74.066
195.22	-74.402
195.24	-74.341
195.26	-74.158
195.28	-74.417
195.3	-74.051
195.32	-74.341
195.34	-74.387
195.36	-74.127
195.38	-74.493
195.4	-74.127
195.42	-74.387
195.44	-74.463
195.46	-74.127
195.48	-74.677
195.5	-74.356
195.52	-74.265
195.54	-74.478
195.56	-74.127
195.58	-74.524
195.6	-74.28
195.62	-74.066
195.64	-74.509
195.66	-74.097
195.68	-74.387
195.7	-74.402
195.72	-74.051
195.74	-74.539
195.76	-74.219
195.78	-74.249
195.8	-74.524
195.82	-74.036
195.84	-74.356
195.86	-74.249
195.88	-74.173
195.9	-74.539
195.92	-74.127
195.94	-74.387
195.96	-74.295
195.98	-73.975
196	-74.432
196.02	-74.203
196.04	-74.203
196.06	-74.417
196.08	-73.959
196.1	-74.417
196.12	-74.417
196.14	-74.158
196.16	-74.524
196.18	-74.173
196.2	-74.234
196.22	-74.387
196.24	-74.036
196.26	-74.554
196.28	-74.295
196.3	-74.127
196.32	-74.539
196.34	-74.066
196.36	-74.341
196.38	-74.31
196.4	-73.99
196.42	-74.478
196.44	-74.188
196.46	-74.219
196.48	-74.524
196.5	-74.097
196.52	-74.402
196.54	-74.31
196.56	-74.005
196.58	-74.463
196.6	-74.173
196.62	-74.142
196.64	-74.463
196.66	-73.975
196.68	-74.387
196.7	-74.341
196.72	-74.005
196.74	-74.432
196.76	-74.142
196.78	-74.127
196.8	-74.432
196.82	-74.097
196.84	-74.448
196.86	-74.326
196.88	-74.066
196.9	-74.432
196.92	-74.173
196.94	-74.142
196.96	-74.402
196.98	-73.99
197	-74.295
197.02	-74.356
197.04	-74.005
197.06	-74.478
197.08	-74.219
197.1	-74.066
197.12	-74.356
197.14	-74.02
197.16	-74.31
197.18	-74.387
197.2	-73.944
197.22	-74.417
197.24	-74.203
197.26	-74.081
197.28	-74.539
197.3	-74.158
197.32	-74.081
197.34	-74.341
197.36	-73.853
197.38	-74.356
197.4	-74.249
197.42	-73.99
197.44	-74.448
197.46	-74.051
197.48	-74.219
197.5	-74.402
197.52	-74.051
197.54	-74.402
197.56	-74.188
197.58	-74.066
197.6	-74.326
197.62	-73.975
197.64	-74.371
197.66	-74.219
197.68	-74.097
197.7	-74.371
197.72	-73.975
197.74	-74.448
197.76	-74.203
197.78	-74.097
197.8	-74.341
197.82	-73.914
197.84	-74.356
197.86	-74.081
197.88	-74.234
197.9	-74.31
197.92	-74.005
197.94	-74.265
197.96	-73.929
197.98	-74.326
198	-74.005
198.02	-74.249
198.04	-74.203
198.06	-74.097
198.08	-74.341
198.1	-74.036
198.12	-74.295
198.14	-73.944
198.16	-74.341
198.18	-74.005
198.2	-74.402
198.22	-74.158
198.24	-74.295
198.26	-74.249
198.28	-74.28
198.3	-74.28
198.32	-74.066
198.34	-74.31
198.36	-73.944
198.38	-74.295
198.4	-73.898
198.42	-74.326
198.44	-73.975
198.46	-74.326
198.48	-73.944
198.5	-74.265
198.52	-73.959
198.54	-74.249
198.56	-74.112
198.58	-74.142
198.6	-74.203
198.62	-74.066
198.64	-74.203
198.66	-74.097
198.68	-74.356
198.7	-73.99
198.72	-74.417
198.74	-73.929
198.76	-74.28
198.78	-73.99
198.8	-74.249
198.82	-74.02
198.84	-74.097
198.86	-74.142
198.88	-73.975
198.9	-74.249
198.92	-73.959
198.94	-74.387
198.96	-73.929
198.98	-74.371
199	-74.036
199.02	-74.265
199.04	-74.112
199.06	-74.097
199.08	-74.203
199.1	-73.883
199.12	-74.265
199.14	-73.868
199.16	-74.265
199.18	-73.959
199.2	-74.234
199.22	-74.081
199.24	-74.02
199.26	-74.219
199.28	-73.883
199.3	-74.326
199.32	-73.883
199.34	-74.295
199.36	-74.158
199.38	-74.265
199.4	-74.188
199.42	-74.02
199.44	-74.295
199.46	-73.868
199.48	-74.31
199.5	-73.975
199.52	-74.234
199.54	-74.173
199.56	-73.914
199.58	-74.234
199.6	-73.807
199.62	-74.265
199.64	-73.99
199.66	-74.326
199.68	-74.203
199.7	-74.112
199.72	-74.326
199.74	-73.99
199.76	-74.432
199.78	-73.944
199.8	-74.127
199.82	-74.051
199.84	-73.883
199.86	-74.173
199.88	-73.868
199.9	-74.31
199.92	-73.914
199.94	-74.112
199.96	-74.112
199.98	-73.883
200	-74.341
200.02	-73.929
200.04	-74.341
200.06	-74.112
200.08	-74.127
200.1	-74.219
200.12	-73.944
200.14	-74.249
200.16	-73.853
200.18	-74.265
200.2	-74.112
200.22	-74.066
200.24	-74.31
200.26	-73.837
200.28	-74.326
200.3	-74.036
200.32	-74.188
200.34	-74.234
200.36	-74.005
200.38	-74.31
200.4	-73.868
200.42	-74.326
200.44	-74.158
200.46	-74.097
200.48	-74.249
200.5	-73.853
200.52	-74.295
200.54	-73.99
200.56	-74.28
200.58	-74.219
200.6	-73.883
200.62	-74.249
200.64	-73.807
200.66	-74.203
200.68	-74.051
200.7	-73.959
200.72	-74.158
200.74	-73.822
200.76	-74.265
200.78	-73.929
200.8	-74.142
200.82	-74.188
200.84	-73.776
200.86	-74.28
200.88	-73.944
200.9	-74.265
200.92	-74.127
200.94	-73.959
200.96	-74.203
200.98	-73.868
201	-74.234
201.02	-73.99
201.04	-74.051
201.06	-74.142
201.08	-73.807
201.1	-74.219
201.12	-73.944
201.14	-74.234
201.16	-74.173
201.18	-73.746
201.2	-74.219
201.22	-73.853
201.24	-74.173
201.26	-74.097
201.28	-73.914
201.3	-74.158
201.32	-73.807
201.34	-74.265
201.36	-74.02
201.38	-73.99
201.4	-74.203
201.42	-73.822
201.44	-74.295
201.46	-74.127
201.48	-74.188
201.5	-74.249
201.52	-73.914
201.54	-74.326
201.56	-73.944
201.58	-74.188
201.6	-74.203
201.62	-73.929
201.64	-74.295
201.66	-73.837
201.68	-74.234
201.7	-74.127
201.72	-73.944
201.74	-74.295
201.76	-73.822
201.78	-74.234
201.8	-74.097
201.82	-73.944
201.84	-74.31
201.86	-73.791
201.88	-74.203
201.9	-74.051
201.92	-74.066
201.94	-74.28
201.96	-73.929
201.98	-74.371
202	-74.081
202.02	-74.234
202.04	-74.326
202.06	-73.883
202.08	-74.295
202.1	-73.944
202.12	-74.066
202.14	-74.188
202.16	-73.868
202.18	-74.295
202.2	-73.99
202.22	-74.158
202.24	-74.188
202.26	-73.868
202.28	-74.31
202.3	-73.944
202.32	-74.097
202.34	-74.051
202.36	-73.776
202.38	-74.234
202.4	-73.837
202.42	-74.112
202.44	-74.112
202.46	-73.746
202.48	-74.249
202.5	-73.929
202.52	-74.142
202.54	-74.158
202.56	-73.822
202.58	-74.158
202.6	-73.898
202.62	-74.173
202.64	-74.081
202.66	-73.761
202.68	-74.249
202.7	-73.853
202.72	-74.127
202.74	-74.097
202.76	-73.761
202.78	-74.173
202.8	-73.776
202.82	-73.99
202.84	-74.142
202.86	-73.853
202.88	-74.265
202.9	-73.929
202.92	-74.112
202.94	-74.097
202.96	-73.761
202.98	-74.249
203	-73.837
203.02	-73.975
203.04	-74.036
203.06	-73.715
203.08	-74.142
203.1	-73.898
203.12	-73.975
203.14	-74.081
203.16	-73.685
203.18	-74.188
203.2	-73.959
203.22	-73.975
203.24	-74.158
203.26	-73.685
203.28	-74.173
203.3	-74.066
203.32	-73.914
203.34	-74.28
203.36	-73.868
203.38	-74.203
203.4	-74.127
203.42	-74.036
203.44	-74.402
203.46	-74.005
203.48	-74.295
203.5	-74.158
203.52	-73.929
203.54	-74.341
203.56	-74.036
203.58	-74.295
203.6	-74.356
203.62	-74.02
203.64	-74.478
203.66	-74.203
203.68	-74.295
203.7	-74.432
203.72	-73.959
203.74	-74.463
203.76	-74.295
203.78	-74.158
203.8	-74.463
203.82	-74.036
203.84	-74.432
203.86	-74.28
203.88	-74.097
203.9	-74.509
203.92	-74.081
203.94	-74.341
203.96	-74.417
203.98	-74.036
204	-74.539
204.02	-74.28
204.04	-74.203
204.06	-74.539
204.08	-74.051
204.1	-74.478
204.12	-74.417
204.14	-74.158
204.16	-74.554
204.18	-74.173
204.2	-74.402
204.22	-74.448
204.24	-74.112
204.26	-74.615
204.28	-74.295
204.3	-74.234
204.32	-74.615
204.34	-74.188
204.36	-74.493
204.38	-74.478
204.4	-74.127
204.42	-74.509
204.44	-74.203
204.46	-74.402
204.48	-74.539
204.5	-74.158
204.52	-74.554
204.54	-74.31
204.56	-74.173
204.58	-74.585
204.6	-74.158
204.62	-74.402
204.64	-74.402
204.66	-74.081
204.68	-74.539
204.7	-74.326
204.72	-74.265
204.74	-74.554
204.76	-74.142
204.78	-74.448
204.8	-74.432
204.82	-74.081
204.84	-74.539
204.86	-74.295
204.88	-74.265
204.9	-74.524
204.92	-74.142
204.94	-74.493
204.96	-74.417
204.98	-74.081
205	-74.554
205.02	-74.249
205.04	-74.326
205.06	-74.585
205.08	-74.188
205.1	-74.554
205.12	-74.432
205.14	-74.188
205.16	-74.615
205.18	-74.31
205.2	-74.234
205.22	-74.509
205.24	-74.127
205.26	-74.524
205.28	-74.387
205.3	-73.791
205.32	-73.791
205.34	-73.41
205.36	-73.273
205.38	-73.593
205.4	-73.227
205.42	-73.456
205.44	-73.456
205.46	-73.09
205.48	-73.425
205.5	-73.151
205.52	-73.013
205.54	-73.334
205.56	-72.891
205.58	-72.968
205.6	-73.09
205.62	-72.647
205.64	-73.059
205.66	-72.891
205.68	-72.556
205.7	-72.906
205.72	-72.662
205.74	-72.556
205.76	-72.891
205.78	-72.479
205.8	-72.739
205.82	-72.601
205.84	-72.311
205.86	-72.662
205.88	-72.388
205.9	-72.418
205.92	-72.495
205.94	-72.128
205.96	-72.51
205.98	-72.25
206	-72.235
206.02	-72.449
206.04	-72.006
206.06	-72.372
206.08	-72.037
206.1	-72.128
206.12	-72.189
206.14	-71.823
206.16	-72.25
206.18	-71.716
206.2	-72.067
206.22	-71.884
206.24	-71.899
206.26	-72.006
206.28	-71.579
206.3	-71.64
206.32	-70.755
206.34	-71.03
206.36	-70.663
206.38	-70.862
206.4	-70.663
206.42	-70.587
206.44	-70.633
206.46	-70.343
206.48	-70.663
206.5	-70.129
206.52	-70.45
206.54	-70.038
206.56	-70.282
206.58	-69.962
206.6	-70.145
206.62	-69.901
206.64	-69.901
206.66	-69.839
206.68	-69.672
206.7	-69.794
206.72	-69.382
206.74	-69.672
206.76	-69.199
206.78	-69.534
206.8	-69.122
206.82	-69.443
206.84	-68.97
206.86	-69.336
206.88	-68.924
206.9	-69.107
206.92	-68.954
206.94	-68.97
206.96	-68.893
206.98	-68.68
207	-68.771
207.02	-68.512
207.04	-68.863
207.06	-68.39
207.08	-68.695
207.1	-68.161
207.12	-68.481
207.14	-68.161
207.16	-68.39
207.18	-68.253
207.2	-68.192
207.22	-68.069
207.24	-67.947
207.26	-68.161
207.28	-67.749
207.3	-67.886
207.32	-67.062
207.34	-67.245
207.36	-66.94
207.38	-67.047
207.4	-66.94
207.42	-66.666
207.44	-66.864
207.46	-66.391
207.48	-66.757
207.5	-66.315
207.52	-66.589
207.54	-66.223
207.56	-66.315
207.58	-66.116
207.6	-65.842
207.62	-66.132
207.64	-65.659
207.66	-66.055
207.68	-65.598
207.7	-65.826
207.72	-65.598
207.74	-65.43
207.76	-65.506
207.78	-65.018
207.8	-65.369
207.82	-64.957
207.84	-65.247
207.86	-65.018
207.88	-64.926
207.9	-64.941
207.92	-64.484
207.94	-64.972
207.96	-64.468
207.98	-64.835
208	-64.606
208.02	-64.438
208.04	-64.529
208.06	-64.056
208.08	-64.423
208.1	-63.919
208.12	-64.163
208.14	-63.873
208.16	-63.766
208.18	-64.011
208.2	-63.614
208.22	-63.965
208.24	-63.522
208.26	-63.766
208.28	-63.614
208.3	-63.324
208.32	-63.538
208.34	-62.927
208.36	-63.217
208.38	-62.851
208.4	-62.943
208.42	-62.897
208.44	-62.622
208.46	-62.958
208.48	-62.347
208.5	-62.622
208.52	-62.439
208.54	-62.332
208.56	-62.546
208.58	-62.073
208.6	-62.378
208.62	-61.905
208.64	-62.164
208.66	-62.027
208.68	-61.752
208.7	-62.057
208.72	-61.493
208.74	-61.798
208.76	-61.569
208.78	-61.447
208.8	-61.6
208.82	-61.218
208.84	-61.523
208.86	-61.127
208.88	-61.34
208.9	-61.218
208.92	-60.913
208.94	-61.203
208.96	-60.73
208.98	-61.005
209	-60.822
209.02	-60.684
209.04	-60.898
209.06	-60.44
209.08	-60.761
209.1	-60.455
209.12	-60.455
209.14	-60.455
209.16	-60.043
209.18	-60.364
209.2	-59.906
209.22	-60.165
209.24	-60.089
209.26	-59.83
209.28	-60.12
209.3	-59.692
209.32	-60.028
209.34	-59.937
209.36	-59.814
209.38	-60.074
209.4	-59.692
209.42	-59.982
209.44	-59.692
209.46	-59.784
209.48	-59.875
209.5	-59.509
209.52	-59.799
209.54	-59.311
209.56	-59.57
209.58	-59.509
209.6	-59.204
209.62	-59.555
209.64	-59.128
209.66	-59.418
209.68	-59.204
209.7	-59.006
209.72	-59.296
209.74	-58.777
209.76	-59.113
209.78	-58.853
209.8	-58.762
209.82	-58.945
209.84	-58.563
209.86	-58.975
209.88	-58.67
209.9	-58.624
209.92	-58.685
209.94	-58.258
209.96	-58.701
209.98	-58.334
210	-58.441
210.02	-58.411
210.04	-58.105
210.06	-58.441
210.08	-58.044
210.1	-58.35
210.12	-58.136
210.14	-57.877
210.16	-58.289
210.18	-57.785
210.2	-58.105
210.22	-57.953
210.24	-57.663
210.26	-57.983
210.28	-57.617
210.3	-58.136
210.32	-58.228
210.34	-58.197
210.36	-58.441
210.38	-58.044
210.4	-58.456
210.42	-58.182
210.44	-58.06
210.46	-58.289
210.48	-57.846
210.5	-58.319
210.52	-58.06
210.54	-58.075
210.56	-58.304
210.58	-57.861
210.6	-58.319
210.62	-58.044
210.64	-58.014
210.66	-58.151
210.68	-57.739
210.7	-58.182
210.72	-57.922
210.74	-57.999
210.76	-58.166
210.78	-57.755
210.8	-58.182
210.82	-57.785
210.84	-57.907
210.86	-58.075
210.88	-57.632
210.9	-58.044
210.92	-57.755
210.94	-57.755
210.96	-57.953
210.98	-57.602
211	-57.953
211.02	-57.663
211.04	-57.617
211.06	-57.755
211.08	-57.388
211.1	-57.846
211.12	-57.632
211.14	-57.541
211.16	-57.724
211.18	-57.327
211.2	-57.724
211.22	-57.48
211.24	-57.449
211.26	-57.648
211.28	-57.251
211.3	-57.968
211.32	-57.983
211.34	-58.029
211.36	-58.289
211.38	-57.938
211.4	-58.304
211.42	-58.212
211.44	-58.121
211.46	-58.395
211.48	-57.968
211.5	-58.441
211.52	-58.228
211.54	-58.151
211.56	-58.609
211.58	-58.151
211.6	-58.441
211.62	-58.411
211.64	-58.09
211.66	-58.594
211.68	-58.228
211.7	-58.35
211.72	-58.502
211.74	-58.197
211.76	-58.685
211.78	-58.38
211.8	-58.395
211.82	-58.578
211.84	-58.212
211.86	-58.64
211.88	-58.487
211.9	-58.395
211.92	-58.624
211.94	-58.258
211.96	-58.67
211.98	-58.609
212	-58.365
212.02	-58.777
212.04	-58.365
212.06	-58.578
212.08	-58.578
212.1	-58.289
212.12	-58.777
212.14	-58.472
212.16	-58.502
212.18	-58.746
212.2	-58.411
212.22	-58.716
212.24	-58.563
212.26	-58.411
212.28	-58.746
212.3	-58.517
212.32	-59.174
212.34	-59.204
212.36	-58.853
212.38	-59.341
212.4	-59.052
212.42	-59.204
212.44	-59.433
212.46	-58.99
212.48	-59.433
212.5	-59.265
212.52	-59.25
212.54	-59.57
212.56	-59.219
212.58	-59.586
212.6	-59.555
212.62	-59.174
212.64	-59.738
212.66	-59.479
212.68	-59.448
212.7	-59.769
212.72	-59.387
212.74	-59.83
212.76	-59.738
212.78	-59.57
212.8	-59.937
212.82	-59.631
212.84	-59.814
212.86	-59.875
212.88	-59.525
212.9	-59.982
212.92	-59.723
212.94	-59.631
212.96	-60.12
212.98	-59.753
213	-60.028
213.02	-60.12
213.04	-59.662
213.06	-60.104
213.08	-59.875
213.1	-59.738
213.12	-60.226
213.14	-59.86
213.16	-60.15
213.18	-60.257
213.2	-59.906
213.22	-60.272
213.24	-60.089
213.26	-59.921
213.28	-60.318
213.3	-60.059
213.32	-60.349
213.34	-60.608
213.36	-60.287
213.38	-60.715
213.4	-60.547
213.42	-60.425
213.44	-60.806
213.46	-60.364
213.48	-60.593
213.5	-60.638
213.52	-60.318
213.54	-60.806
213.56	-60.73
213.58	-60.547
213.6	-60.989
213.62	-60.608
213.64	-60.699
213.66	-61.035
213.68	-60.562
213.7	-60.974
213.72	-60.959
213.74	-60.577
213.76	-61.142
213.78	-60.913
213.8	-60.806
213.82	-61.157
213.84	-60.745
213.86	-60.974
213.88	-61.111
213.9	-60.776
213.92	-61.279
213.94	-61.127
213.96	-60.913
213.98	-61.386
214	-61.05
214.02	-61.157
214.04	-61.462
214.06	-60.913
214.08	-61.249
214.1	-61.203
214.12	-60.959
214.14	-61.417
214.16	-61.142
214.18	-61.172
214.2	-61.295
214.22	-61.02
214.24	-61.539
214.26	-61.234
214.28	-61.218
214.3	-61.478
214.32	-60.989
214.34	-61.539
214.36	-61.401
214.38	-61.279
214.4	-61.646
214.42	-61.218
214.44	-61.646
214.46	-61.493
214.48	-61.569
214.5	-61.661
214.52	-61.356
214.54	-61.737
214.56	-61.386
214.58	-61.798
214.6	-61.661
214.62	-61.691
214.64	-61.829
214.66	-61.508
214.68	-61.966
214.7	-61.569
214.72	-61.92
214.74	-61.737
214.76	-61.874
214.78	-61.737
214.8	-61.783
214.82	-61.905
214.84	-61.615
214.86	-61.92
214.88	-61.539
214.9	-61.966
214.92	-61.6
214.94	-62.057
214.96	-61.737
214.98	-62.027
215	-61.859
215.02	-61.935
215.04	-61.966
215.06	-61.935
215.08	-62.012
215.1	-61.829
215.12	-62.134
215.14	-61.798
215.16	-62.225
215.18	-61.905
215.2	-62.241
215.22	-61.844
215.24	-62.18
215.26	-61.874
215.28	-62.241
215.3	-62.027
215.32	-62.073
215.34	-62.073
215.36	-61.966
215.38	-62.164
215.4	-61.951
215.42	-62.256
215.44	-61.905
215.46	-62.271
215.48	-61.874
215.5	-62.393
215.52	-62.164
215.54	-62.408
215.56	-62.271
215.58	-62.18
215.6	-62.271
215.62	-62.057
215.64	-62.408
215.66	-61.996
215.68	-62.378
215.7	-62.042
215.72	-62.408
215.74	-62.302
215.76	-62.454
215.78	-62.485
215.8	-62.195
215.82	-62.561
215.84	-62.103
215.86	-62.576
215.88	-62.256
215.9	-62.469
215.92	-62.393
215.94	-62.317
215.96	-62.515
215.98	-62.241
216	-62.607
216.02	-62.241
216.04	-62.668
216.06	-62.5
216.08	-62.668
216.1	-62.729
216.12	-62.363
216.14	-62.744
216.16	-62.286
216.18	-62.683
216.2	-62.5
216.22	-62.607
216.24	-62.683
216.26	-62.408
216.28	-62.82
216.3	-62.408
216.32	-62.759
216.34	-62.515
216.36	-62.592
216.38	-62.683
216.4	-62.424
216.42	-62.851
216.44	-62.424
216.46	-62.866
216.48	-62.592
216.5	-62.668
216.52	-62.836
216.54	-62.469
216.56	-62.851
216.58	-62.5
216.6	-62.836
216.62	-62.714
216.64	-62.622
216.66	-62.881
216.68	-62.515
216.7	-62.973
216.72	-62.561
216.74	-62.866
216.76	-62.836
216.78	-62.607
216.8	-62.973
216.82	-62.546
216.84	-63.034
216.86	-62.82
216.88	-62.775
216.9	-62.988
216.92	-62.607
216.94	-63.004
216.96	-62.698
216.98	-62.912
217	-62.866
217.02	-62.729
217.04	-63.065
217.06	-62.637
217.08	-63.08
217.1	-62.805
217.12	-62.836
217.14	-63.065
217.16	-62.759
217.18	-63.126
217.2	-62.866
217.22	-63.156
217.24	-63.034
217.26	-62.82
217.28	-63.232
217.3	-62.698
217.32	-63.004
217.34	-62.775
217.36	-62.668
217.38	-62.927
217.4	-62.546
217.42	-62.973
217.44	-62.729
217.46	-62.866
217.48	-62.881
217.5	-62.576
217.52	-63.049
217.54	-62.653
217.56	-62.866
217.58	-62.79
217.6	-62.653
217.62	-62.943
217.64	-62.5
217.66	-62.897
217.68	-62.653
217.7	-62.607
217.72	-62.897
217.74	-62.515
217.76	-63.049
217.78	-62.759
217.8	-62.744
217.82	-62.836
217.84	-62.561
217.86	-62.988
217.88	-62.637
217.9	-62.82
217.92	-62.805
217.94	-62.5
217.96	-62.943
217.98	-62.561
218	-62.82
218.02	-62.729
218.04	-62.515
218.06	-62.943
218.08	-62.546
218.1	-62.958
218.12	-62.775
218.14	-62.653
218.16	-62.866
218.18	-62.531
218.2	-62.943
218.22	-62.714
218.24	-62.759
218.26	-62.866
218.28	-62.485
218.3	-62.881
218.32	-62.286
218.34	-62.332
218.36	-62.439
218.38	-61.935
218.4	-62.317
218.42	-61.951
218.44	-62.164
218.46	-62.103
218.48	-61.844
218.5	-62.225
218.52	-61.722
218.54	-62.088
218.56	-62.042
218.58	-61.783
218.6	-62.134
218.62	-61.676
218.64	-61.951
218.66	-61.874
218.68	-61.691
218.7	-61.996
218.72	-61.569
218.74	-61.905
218.76	-61.798
218.78	-61.63
218.8	-61.859
218.82	-61.401
218.84	-61.737
218.86	-61.584
218.88	-61.478
218.9	-61.798
218.92	-61.279
218.94	-61.752
218.96	-61.569
218.98	-61.356
219	-61.737
219.02	-61.264
219.04	-61.63
219.06	-61.462
219.08	-61.264
219.1	-61.615
219.12	-61.172
219.14	-61.6
219.16	-61.386
219.18	-61.188
219.2	-61.447
219.22	-61.005
219.24	-61.401
219.26	-61.264
219.28	-61.05
219.3	-61.096
219.32	-60.455
219.34	-60.73
219.36	-60.562
219.38	-60.471
219.4	-60.761
219.42	-60.226
219.44	-60.516
219.46	-60.364
219.48	-60.135
219.5	-60.41
219.52	-59.952
219.54	-60.226
219.56	-60.028
219.58	-59.769
219.6	-60.165
219.62	-59.723
219.64	-59.998
219.66	-59.937
219.68	-59.54
219.7	-60.043
219.72	-59.555
219.74	-59.738
219.76	-59.845
219.78	-59.372
219.8	-59.662
219.82	-59.448
219.84	-59.54
219.86	-59.601
219.88	-59.219
219.9	-59.586
219.92	-59.219
219.94	-59.28
219.96	-59.494
219.98	-59.052
220	-59.418
220.02	-59.158
220.04	-58.929
220.06	-59.296
220.08	-58.807
220.1	-59.036
220.12	-58.975
220.14	-58.685
220.16	-59.021
220.18	-58.64
220.2	-58.853
220.22	-58.838
220.24	-58.487
220.26	-58.838
220.28	-58.441
220.3	-58.334
220.32	-58.182
220.34	-57.632
220.36	-57.907
220.38	-57.587
220.4	-57.449
220.42	-57.739
220.44	-57.251
220.46	-57.48
220.48	-57.327
220.5	-56.976
220.52	-57.358
220.54	-56.992
220.56	-56.992
220.58	-57.114
220.6	-56.702
220.62	-57.037
220.64	-56.717
220.66	-56.595
220.68	-56.793
220.7	-56.259
220.72	-56.595
220.74	-56.427
220.76	-56.168
220.78	-56.625
220.8	-56.137
220.82	-56.229
220.84	-56.351
220.86	-55.817
220.88	-56.259
220.9	-55.984
220.92	-55.756
220.94	-56.015
220.96	-55.557
220.98	-55.695
221	-55.679
221.02	-55.328
221.04	-55.725
221.06	-55.374
221.08	-55.252
221.1	-55.557
221.12	-55.038
221.14	-55.42
221.16	-55.252
221.18	-54.794
221.2	-55.222
221.22	-54.855
221.24	-54.84
221.26	-54.947
221.28	-54.504
221.3	-54.672
221.32	-54.245
221.34	-53.879
221.36	-54.23
221.38	-53.787
221.4	-53.772
221.42	-53.879
221.44	-53.345
221.46	-53.65
221.48	-53.543
221.5	-53.177
221.52	-53.574
221.54	-53.192
221.56	-53.085
221.58	-53.268
221.6	-52.734
221.62	-53.009
221.64	-52.872
221.66	-52.49
221.68	-52.795
221.7	-52.46
221.72	-52.383
221.74	-52.628
221.76	-52.2
221.78	-52.46
221.8	-52.353
221.82	-51.865
221.84	-52.2
221.86	-51.941
221.88	-51.773
221.9	-52.017
221.92	-51.59
221.94	-51.743
221.96	-51.758
221.98	-51.254
222	-51.62
222.02	-51.346
222.04	-51.01
222.06	-51.346
222.08	-51.01
222.1	-50.98
222.12	-51.27
222.14	-50.735
222.16	-50.98
222.18	-51.01
222.2	-50.476
222.22	-50.903
222.24	-50.598
222.26	-50.262
222.28	-50.552
222.3	-50.201
222.32	-50.125
222.34	-50.323
222.36	-49.835
222.38	-50.018
222.4	-49.957
222.42	-49.515
222.44	-49.881
222.46	-49.606
222.48	-49.408
222.5	-49.652
222.52	-49.149
222.54	-49.438
222.56	-49.377
222.58	-48.935
222.6	-49.316
222.62	-48.965
222.64	-48.859
222.66	-49.011
222.68	-48.508
222.7	-48.874
222.72	-48.508
222.74	-48.447
222.76	-48.477
222.78	-48.096
222.8	-48.477
222.82	-48.004
222.84	-48.08
222.86	-47.943
222.88	-47.699
222.9	-47.958
222.92	-47.485
222.94	-47.867
222.96	-47.348
222.98	-47.424
223	-47.226
223.02	-46.997
223.04	-47.134
223.06	-46.646
223.08	-46.829
223.1	-46.387
223.12	-46.555
223.14	-46.204
223.16	-46.249
223.18	-45.975
223.2	-45.639
223.22	-45.471
223.24	-44.876
223.26	-44.724
223.28	-43.686
223.3	-43.472
223.32	-42.343
223.34	-41.794
223.36	-40.421
223.38	-39.612
223.4	-38.284
223.42	-37.125
223.44	-35.797
223.46	-34.149
223.48	-32.898
223.5	-31.067
223.52	-29.663
223.54	-27.481
223.56	-26.077
223.58	-23.712
223.6	-22.156
223.62	-19.852
223.64	-18.158
223.66	-15.9
223.68	-14.038
223.7	-12.039
223.72	-9.9182
223.74	-8.3771
223.76	-6.2714
223.78	-4.837
223.8	-2.8076
223.82	-1.5411
223.84	0.39673
223.86	1.5564
223.88	3.1738
223.9	4.5776
223.92	5.7831
223.94	7.3547
223.96	8.1329
223.98	9.6741
224	10.345
224.02	11.673
224.04	12.405
224.06	13.489
224.08	14.404
224.1	15.137
224.12	16.235
224.14	16.602
224.16	17.67
224.18	17.899
224.2	18.707
224.22	19.15
224.24	19.608
224.26	20.248
224.28	20.309
224.3	20.859
224.32	20.416
224.34	20.767
224.36	20.874
224.38	20.95
224.4	21.286
224.42	21.027
224.44	21.515
224.46	21.088
224.48	21.378
224.5	21.194
224.52	21.011
224.54	21.194
224.56	20.554
224.58	20.798
224.6	20.172
224.62	20.126
224.64	19.897
224.66	19.348
224.68	19.348
224.7	18.555
224.72	18.524
224.74	17.975
224.76	17.593
224.78	17.349
224.8	16.479
224.82	16.434
224.84	15.564
224.86	15.244
224.88	14.801
224.9	13.962
224.92	13.763
224.94	12.711
224.96	12.466
224.98	11.765
225	11.108
225.02	10.849
225.04	9.7198
225.06	9.4757
225.08	8.5754
225.1	7.9803
225.12	7.6447
225.14	6.6071
225.16	6.3477
225.18	5.3253
225.2	4.8523
225.22	4.3335
225.24	3.3569
225.26	3.0518
225.28	1.8921
225.3	1.2207
225.32	0.38147
225.34	-0.73242
225.36	-0.99182
225.38	-2.1667
225.4	-2.6398
225.42	-3.418
225.44	-4.2419
225.46	-4.5624
225.48	-5.7526
225.5	-6.1035
225.52	-6.9122
225.54	-7.6294
225.56	-7.8735
225.58	-9.079
225.6	-9.4452
225.62	-10.269
225.64	-10.986
225.66	-11.383
225.68	-12.451
225.7	-12.848
225.72	-13.748
225.74	-14.481
225.76	-14.74
225.78	-15.854
225.8	-16.159
225.82	-17.075
225.84	-17.807
225.86	-18.188
225.88	-19.272
225.9	-19.516
225.92	-20.401
225.94	-21.088
225.96	-21.5
225.98	-22.522
226	-22.69
226.02	-23.621
226.04	-24.216
226.06	-24.612
226.08	-25.757
226.1	-25.97
226.12	-26.749
226.14	-27.222
226.16	-27.557
226.18	-28.656
226.2	-28.915
226.22	-29.694
226.24	-30.243
226.26	-30.502
226.28	-31.509
226.3	-31.86
226.32	-32.867
226.34	-33.432
226.36	-33.6
226.38	-34.531
226.4	-34.698
226.42	-35.507
226.44	-36.026
226.46	-36.224
226.48	-37.109
226.5	-37.231
226.52	-37.949
226.54	-38.376
226.56	-38.635
226.58	-39.413
226.6	-39.429
226.62	-40.115
226.64	-40.558
226.66	-40.756
226.68	-41.55
226.7	-41.55
226.72	-42.191
226.74	-42.557
226.76	-42.664
226.78	-43.472
226.8	-43.488
226.82	-44.159
226.84	-44.464
226.86	-44.601
226.88	-45.395
226.9	-45.212
226.92	-45.853
226.94	-46.097
226.96	-46.173
226.98	-46.921
227	-46.753
227.02	-47.379
227.04	-47.623
227.06	-47.684
227.08	-48.309
227.1	-48.248
227.12	-48.874
227.14	-48.965
227.16	-49.042
227.18	-49.652
227.2	-49.53
227.22	-50.125
227.24	-50.278
227.26	-50.308
227.28	-50.873
227.3	-50.705
227.32	-51.3
227.34	-51.483
227.36	-51.59
227.38	-52.155
227.4	-51.956
227.42	-52.597
227.44	-52.643
227.46	-52.719
227.48	-53.268
227.5	-52.994
227.52	-53.497
227.54	-53.528
227.56	-53.558
227.58	-54.184
227.6	-53.909
227.62	-54.504
227.64	-54.565
227.66	-54.52
227.68	-55.084
227.7	-54.779
227.72	-55.42
227.74	-55.359
227.76	-55.267
227.78	-55.817
227.8	-55.557
227.82	-56.076
227.84	-56.107
227.86	-56.091
227.88	-56.519
227.9	-56.274
227.92	-56.778
227.94	-56.793
227.96	-56.747
227.98	-57.19
228	-56.885
228.02	-57.388
228.04	-57.434
228.06	-57.327
228.08	-57.816
228.1	-57.526
228.12	-57.77
228.14	-57.968
228.16	-57.77
228.18	-58.319
228.2	-58.075
228.22	-58.319
228.24	-58.502
228.26	-58.35
228.28	-58.914
228.3	-58.67
228.32	-58.96
228.34	-59.158
228.36	-58.731
228.38	-59.357
228.4	-59.174
228.42	-59.265
228.44	-59.586
228.46	-59.189
228.48	-59.753
228.5	-59.692
228.52	-59.601
228.54	-59.998
228.56	-59.647
228.58	-60.043
228.6	-60.135
228.62	-60.043
228.64	-60.501
228.66	-60.226
228.68	-60.486
228.7	-60.501
228.72	-60.272
228.74	-60.837
228.76	-60.547
228.78	-60.684
228.8	-60.959
228.82	-60.577
228.84	-61.157
228.86	-61.005
228.88	-60.959
228.9	-61.31
228.92	-60.883
228.94	-61.34
228.96	-61.295
228.98	-61.172
229	-61.63
229.02	-61.264
229.04	-61.554
229.06	-61.676
229.08	-61.386
229.1	-61.92
229.12	-61.737
229.14	-61.691
229.16	-62.027
229.18	-61.676
229.2	-62.103
229.22	-62.057
229.24	-61.783
229.26	-62.241
229.28	-61.874
229.3	-62.134
229.32	-62.317
229.34	-61.981
229.36	-62.515
229.38	-62.347
229.4	-62.18
229.42	-62.729
229.44	-62.317
229.46	-62.576
229.48	-62.576
229.5	-62.271
229.52	-62.744
229.54	-62.576
229.56	-62.546
229.58	-62.897
229.6	-62.5
229.62	-62.897
229.64	-62.866
229.66	-62.607
229.68	-63.065
229.7	-62.759
229.72	-62.866
229.74	-63.187
229.76	-62.836
229.78	-63.278
229.8	-63.156
229.82	-62.82
229.84	-63.263
229.86	-62.881
229.88	-63.065
229.9	-63.37
229.92	-62.958
229.94	-63.385
229.96	-63.37
229.98	-63.095
230	-63.675
230.02	-63.324
230.04	-63.324
230.06	-63.583
230.08	-63.08
230.1	-63.538
230.12	-63.583
230.14	-63.293
230.16	-63.766
230.18	-63.553
230.2	-63.538
230.22	-63.812
230.24	-63.4
230.26	-63.766
230.28	-63.751
230.3	-63.416
230.32	-63.889
230.34	-63.705
230.36	-63.568
230.38	-64.041
230.4	-63.614
230.42	-63.873
230.44	-63.98
230.46	-63.553
230.48	-64.011
230.5	-63.919
230.52	-63.644
230.54	-64.087
230.56	-63.766
230.58	-63.812
230.6	-64.087
230.62	-63.705
230.64	-64.056
230.66	-64.041
230.68	-63.69
230.7	-64.163
230.72	-63.934
230.74	-63.934
230.76	-64.346
230.78	-63.934
230.8	-64.255
230.82	-64.346
230.84	-63.965
230.86	-64.453
230.88	-64.163
230.9	-64.133
230.92	-64.346
230.94	-63.995
230.96	-64.392
230.98	-64.194
231	-64.163
231.02	-64.407
231.04	-64.011
231.06	-64.438
231.08	-64.224
231.1	-64.194
231.12	-64.377
231.14	-64.056
231.16	-64.468
231.18	-64.209
231.2	-64.499
231.22	-64.407
231.24	-64.24
231.26	-64.575
231.28	-64.209
231.3	-64.545
231.32	-64.148
231.34	-64.331
231.36	-64.27
231.38	-64.163
231.4	-64.453
231.42	-64.148
231.44	-64.499
231.46	-64.163
231.48	-64.453
231.5	-64.209
231.52	-64.514
231.54	-64.316
231.56	-64.392
231.58	-64.423
231.6	-64.178
231.62	-64.362
231.64	-64.133
231.66	-64.499
231.68	-64.087
231.7	-64.514
231.72	-64.087
231.74	-64.484
231.76	-64.194
231.78	-64.575
231.8	-64.316
231.82	-64.468
231.84	-64.331
231.86	-64.301
231.88	-64.423
231.9	-64.285
231.92	-64.499
231.94	-64.24
231.96	-64.545
231.98	-64.148
232	-64.56
232.02	-64.209
232.04	-64.575
232.06	-64.285
232.08	-64.468
232.1	-64.346
232.12	-64.407
232.14	-64.438
232.16	-64.285
232.18	-64.545
232.2	-64.163
232.22	-64.606
232.24	-64.209
232.26	-64.651
232.28	-64.362
232.3	-64.392
232.32	-63.934
232.34	-63.919
232.36	-63.98
232.38	-63.675
232.4	-63.98
232.42	-63.461
232.44	-63.919
232.46	-63.614
232.48	-63.858
232.5	-63.721
232.52	-63.644
232.54	-63.797
232.56	-63.461
232.58	-63.843
232.6	-63.431
232.62	-63.721
232.64	-63.431
232.66	-63.629
232.68	-63.568
232.7	-63.4
232.72	-63.675
232.74	-63.156
232.76	-63.568
232.78	-63.171
232.8	-63.461
232.82	-63.446
232.84	-63.309
232.86	-63.522
232.88	-63.095
232.9	-63.522
232.92	-63.126
232.94	-63.416
232.96	-63.278
232.98	-63.126
233	-63.278
233.02	-62.927
233.04	-63.431
233.06	-63.08
233.08	-63.354
233.1	-63.156
233.12	-62.912
233.14	-63.232
233.16	-62.775
233.18	-63.202
233.2	-62.851
233.22	-62.973
233.24	-62.958
233.26	-62.744
233.28	-63.095
233.3	-62.5
233.32	-62.515
233.34	-62.149
233.36	-62.18
233.38	-62.195
233.4	-61.89
233.42	-62.225
233.44	-61.752
233.46	-61.996
233.48	-61.813
233.5	-61.63
233.52	-61.89
233.54	-61.462
233.56	-61.844
233.58	-61.447
233.6	-61.646
233.62	-61.661
233.64	-61.325
233.66	-61.615
233.68	-61.157
233.7	-61.401
233.72	-61.234
233.74	-61.127
233.76	-61.34
233.78	-60.928
233.8	-61.34
233.82	-60.928
233.84	-61.111
233.86	-61.096
233.88	-60.745
233.9	-61.127
233.92	-60.654
233.94	-60.989
233.96	-60.867
233.98	-60.745
234	-60.989
234.02	-60.455
234.04	-60.761
234.06	-60.562
234.08	-60.486
234.1	-60.669
234.12	-60.211
234.14	-60.532
234.16	-60.135
234.18	-60.394
234.2	-60.379
234.22	-60.12
234.24	-60.471
234.26	-60.013
234.28	-60.318
234.3	-59.906
234.32	-59.372
234.34	-59.54
234.36	-59.006
234.38	-59.357
234.4	-59.036
234.42	-59.036
234.44	-59.097
234.46	-58.624
234.48	-59.021
234.5	-58.609
234.52	-58.731
234.54	-58.746
234.56	-58.319
234.58	-58.746
234.6	-58.273
234.62	-58.38
234.64	-58.319
234.66	-57.983
234.68	-58.273
234.7	-57.846
234.72	-58.151
234.74	-57.907
234.76	-57.861
234.78	-58.121
234.8	-57.556
234.82	-57.999
234.84	-57.632
234.86	-57.541
234.88	-57.693
234.9	-57.205
234.92	-57.602
234.94	-57.236
234.96	-57.327
234.98	-57.327
235	-56.992
235.02	-57.419
235.04	-56.976
235.06	-57.053
235.08	-57.037
235.1	-56.58
235.12	-56.976
235.14	-56.564
235.16	-56.717
235.18	-56.671
235.2	-56.351
235.22	-56.671
235.24	-56.259
235.26	-56.488
235.28	-56.29
235.3	-55.878
235.32	-55.893
235.34	-55.405
235.36	-55.756
235.38	-55.542
235.4	-55.298
235.42	-55.573
235.44	-54.962
235.46	-55.313
235.48	-55.069
235.5	-54.84
235.52	-55.115
235.54	-54.55
235.56	-54.886
235.58	-54.642
235.6	-54.443
235.62	-54.657
235.64	-54.138
235.66	-54.443
235.68	-54.245
235.7	-54.092
235.72	-54.352
235.74	-53.894
235.76	-54.169
235.78	-53.864
235.8	-53.68
235.82	-53.909
235.84	-53.436
235.86	-53.757
235.88	-53.543
235.9	-53.223
235.92	-53.528
235.94	-53.024
235.96	-53.329
235.98	-53.223
236	-52.979
236.02	-53.177
236.04	-52.734
236.06	-53.04
236.08	-52.856
236.1	-52.658
236.12	-52.948
236.14	-52.368
236.16	-52.719
236.18	-52.505
236.2	-52.139
236.22	-52.597
236.24	-52.139
236.26	-52.322
236.28	-52.261
236.3	-51.88
236.32	-52.246
236.34	-51.834
236.36	-51.88
236.38	-51.88
236.4	-51.529
236.42	-51.865
236.44	-51.453
236.46	-51.559
236.48	-51.62
236.5	-51.163
236.52	-51.59
236.54	-51.315
236.56	-51.102
236.58	-51.346
236.6	-50.888
236.62	-51.224
236.64	-50.995
236.66	-50.69
236.68	-50.949
236.7	-50.552
236.72	-50.751
236.74	-50.674
236.76	-50.323
236.78	-50.659
236.8	-50.217
236.82	-50.339
236.84	-50.323
236.86	-49.927
236.88	-50.293
236.9	-49.973
236.92	-49.835
236.94	-50.049
236.96	-49.53
236.98	-49.911
237	-49.789
237.02	-49.438
237.04	-49.774
237.06	-49.316
237.08	-49.5
237.1	-49.5
237.12	-49.042
237.14	-49.484
237.16	-49.149
237.18	-49.042
237.2	-49.271
237.22	-48.798
237.24	-49.118
237.26	-48.95
237.28	-48.676
237.3	-49.179
237.32	-49.011
237.34	-49.179
237.36	-49.255
237.38	-48.92
237.4	-49.255
237.42	-48.981
237.44	-48.798
237.46	-49.088
237.48	-48.676
237.5	-48.92
237.52	-48.904
237.54	-48.462
237.56	-48.981
237.58	-48.645
237.6	-48.538
237.62	-48.889
237.64	-48.34
237.66	-48.614
237.68	-48.584
237.7	-48.233
237.72	-48.584
237.74	-48.34
237.76	-48.218
237.78	-48.477
237.8	-48.065
237.82	-48.34
237.84	-48.309
237.86	-48.004
237.88	-48.355
237.9	-48.004
237.92	-47.913
237.94	-48.218
237.96	-47.729
237.98	-48.05
238	-47.974
238.02	-47.562
238.04	-48.065
238.06	-47.684
238.08	-47.592
238.1	-47.852
238.12	-47.333
238.14	-47.638
238.16	-47.653
238.18	-47.195
238.2	-47.607
238.22	-47.394
238.24	-47.104
238.26	-47.516
238.28	-47.134
238.3	-47.44
238.32	-47.928
238.34	-47.546
238.36	-48.019
238.38	-47.974
238.4	-47.638
238.42	-48.111
238.44	-47.806
238.46	-47.729
238.48	-48.019
238.5	-47.653
238.52	-48.019
238.54	-47.989
238.56	-47.592
238.58	-48.019
238.6	-47.836
238.62	-47.638
238.64	-48.157
238.66	-47.729
238.68	-47.76
238.7	-48.019
238.72	-47.546
238.74	-47.958
238.76	-47.928
238.78	-47.653
238.8	-48.096
238.82	-47.791
238.84	-47.623
238.86	-48.08
238.88	-47.76
238.9	-47.745
238.92	-47.943
238.94	-47.424
238.96	-47.836
238.98	-47.882
239	-47.424
239.02	-47.943
239.04	-47.668
239.06	-47.379
239.08	-47.836
239.1	-47.47
239.12	-47.516
239.14	-47.76
239.16	-47.318
239.18	-47.653
239.2	-47.577
239.22	-47.318
239.24	-47.729
239.26	-47.394
239.28	-47.531
239.3	-47.943
239.32	-47.897
239.34	-48.553
239.36	-48.264
239.38	-48.279
239.4	-48.508
239.42	-48.111
239.44	-48.63
239.46	-48.309
239.48	-48.538
239.5	-48.599
239.52	-48.355
239.54	-48.752
239.56	-48.462
239.58	-48.782
239.6	-48.584
239.62	-48.645
239.64	-48.614
239.66	-48.431
239.68	-48.889
239.7	-48.447
239.72	-48.996
239.74	-48.645
239.76	-48.92
239.78	-48.828
239.8	-48.889
239.82	-48.904
239.84	-48.66
239.86	-48.981
239.88	-48.614
239.9	-49.057
239.92	-48.752
239.94	-49.21
239.96	-48.92
239.98	-49.164
240	-48.981
240.02	-49.133
240.04	-49.149
240.06	-48.996
240.08	-49.179
240.1	-48.996
240.12	-49.255
240.14	-48.95
240.16	-49.362
240.18	-48.95
240.2	-49.332
240.22	-48.965
240.24	-49.286
240.26	-49.088
240.28	-49.301
240.3	-49.362
240.32	-49.561
240.34	-49.713
240.36	-49.5
240.38	-49.896
240.4	-49.576
240.42	-50.079
240.44	-49.683
240.46	-50.14
240.48	-49.881
240.5	-50.278
240.52	-50.064
240.54	-50.232
240.56	-50.247
240.58	-50.003
240.6	-50.323
240.62	-49.973
240.64	-50.4
240.66	-50.064
240.68	-50.446
240.7	-50.278
240.72	-50.4
240.74	-50.491
240.76	-50.323
240.78	-50.659
240.8	-50.369
240.82	-50.797
240.84	-50.339
240.86	-50.766
240.88	-50.629
240.9	-50.72
240.92	-50.842
240.94	-50.659
240.96	-50.995
240.98	-50.583
241	-51.025
241.02	-50.781
241.04	-50.903
241.06	-50.964
241.08	-50.735
241.1	-51.102
241.12	-50.812
241.14	-51.239
241.16	-51.01
241.18	-51.254
241.2	-51.209
241.22	-50.995
241.24	-51.346
241.26	-50.949
241.28	-51.346
241.3	-51.163
241.32	-51.27
241.34	-51.376
241.36	-51.285
241.38	-51.62
241.4	-51.178
241.42	-51.636
241.44	-51.376
241.46	-51.544
241.48	-51.666
241.5	-51.468
241.52	-51.834
241.54	-51.453
241.56	-51.88
241.58	-51.697
241.6	-51.773
241.62	-51.91
241.64	-51.575
241.66	-51.987
241.68	-51.575
241.7	-51.987
241.72	-51.941
241.74	-51.743
241.76	-52.063
241.78	-51.651
241.8	-52.063
241.82	-51.88
241.84	-51.987
241.86	-52.017
241.88	-51.819
241.9	-52.216
241.92	-51.804
241.94	-52.292
241.96	-52.17
241.98	-52.063
242	-52.338
242.02	-51.926
242.04	-52.322
242.06	-52.139
242.08	-52.322
242.1	-52.368
242.12	-52.063
242.14	-52.49
242.16	-52.063
242.18	-52.444
242.2	-52.383
242.22	-52.216
242.24	-52.551
242.26	-52.17
242.28	-52.628
242.3	-52.444
242.32	-52.475
242.34	-52.673
242.36	-52.338
242.38	-52.719
242.4	-52.429
242.42	-52.75
242.44	-52.734
242.46	-52.505
242.48	-52.902
242.5	-52.49
242.52	-52.902
242.54	-52.719
242.56	-52.628
242.58	-52.963
242.6	-52.597
242.62	-53.055
242.64	-52.811
242.66	-52.887
242.68	-52.979
242.7	-52.658
242.72	-53.101
242.74	-52.765
242.76	-52.979
242.78	-53.055
242.8	-52.826
242.82	-53.207
242.84	-52.887
242.86	-53.284
242.88	-53.131
242.9	-52.902
242.92	-53.329
242.94	-52.933
242.96	-53.375
242.98	-53.162
243	-53.024
243.02	-53.268
243.04	-52.979
243.06	-53.467
243.08	-53.192
243.1	-53.284
243.12	-53.391
243.14	-53.009
243.16	-53.513
243.18	-53.223
243.2	-53.391
243.22	-53.467
243.24	-53.177
243.26	-53.513
243.28	-53.284
243.3	-53.574
243.32	-53.406
243.34	-53.375
243.36	-53.665
243.38	-53.238
243.4	-53.726
243.42	-53.589
243.44	-53.436
243.46	-53.848
243.48	-53.452
243.5	-53.818
243.52	-53.68
243.54	-53.604
243.56	-53.879
243.58	-53.513
243.6	-53.94
243.62	-53.635
243.64	-53.68
243.66	-53.97
243.68	-53.513
243.7	-54.016
243.72	-53.802
243.74	-53.757
243.76	-53.94
243.78	-53.528
243.8	-53.97
243.82	-53.726
243.84	-53.772
243.86	-53.925
243.88	-53.65
243.9	-54.108
243.92	-53.772
243.94	-53.97
243.96	-54.001
243.98	-53.635
244	-54.123
244.02	-53.787
244.04	-54.047
244.06	-54.123
244.08	-53.757
244.1	-54.26
244.12	-54.001
244.14	-54.169
244.16	-54.169
244.18	-53.833
244.2	-54.276
244.22	-53.894
244.24	-54.199
244.26	-54.245
244.28	-53.94
244.3	-54.413
244.32	-54.123
244.34	-54.245
244.36	-54.321
244.38	-53.94
244.4	-54.337
244.42	-54.092
244.44	-54.214
244.46	-54.23
244.48	-54.001
244.5	-54.443
244.52	-54.153
244.54	-54.276
244.56	-54.428
244.58	-54.062
244.6	-54.535
244.62	-54.276
244.64	-54.291
244.66	-54.52
244.68	-54.184
244.7	-54.55
244.72	-54.26
244.74	-54.352
244.76	-54.52
244.78	-54.062
244.8	-54.657
244.82	-54.352
244.84	-54.291
244.86	-54.718
244.88	-54.245
244.9	-54.581
244.92	-54.489
244.94	-54.337
244.96	-54.657
244.98	-54.306
245	-54.672
245.02	-54.642
245.04	-54.443
245.06	-54.794
245.08	-54.459
245.1	-54.672
245.12	-54.84
245.14	-54.459
245.16	-54.947
245.18	-54.626
245.2	-54.596
245.22	-54.825
245.24	-54.413
245.26	-54.947
245.28	-54.688
245.3	-54.52
245.32	-54.871
245.34	-54.428
245.36	-54.855
245.38	-54.794
245.4	-54.596
245.42	-54.886
245.44	-54.489
245.46	-54.825
245.48	-54.81
245.5	-54.504
245.52	-54.871
245.54	-54.52
245.56	-54.581
245.58	-54.916
245.6	-54.474
245.62	-54.932
245.64	-54.779
245.66	-54.504
245.68	-54.947
245.7	-54.642
245.72	-54.871
245.74	-54.886
245.76	-54.581
245.78	-54.947
245.8	-54.626
245.82	-54.779
245.84	-55.023
245.86	-54.581
245.88	-55.038
245.9	-54.779
245.92	-54.657
245.94	-55.084
245.96	-54.718
245.98	-54.901
246	-54.947
246.02	-54.565
246.04	-55.008
246.06	-54.886
246.08	-54.794
246.1	-55.023
246.12	-54.642
246.14	-54.993
246.16	-54.962
246.18	-54.642
246.2	-55.237
246.22	-54.886
246.24	-54.81
246.26	-55.145
246.28	-54.703
246.3	-54.977
246.32	-54.565
246.34	-54.23
246.36	-54.657
246.38	-54.398
246.4	-54.443
246.42	-54.688
246.44	-54.245
246.46	-54.565
246.48	-54.367
246.5	-54.108
246.52	-54.565
246.54	-54.138
246.56	-54.153
246.58	-54.398
246.6	-53.986
246.62	-54.459
246.64	-54.352
246.66	-54.092
246.68	-54.504
246.7	-54.108
246.72	-54.153
246.74	-54.428
246.76	-53.97
246.78	-54.26
246.8	-54.199
246.82	-53.833
246.84	-54.306
246.86	-54.062
246.88	-53.97
246.9	-54.382
246.92	-53.833
246.94	-54.092
246.96	-54.23
246.98	-53.925
247	-54.291
247.02	-54.077
247.04	-53.879
247.06	-54.169
247.08	-53.833
247.1	-53.986
247.12	-54.092
247.14	-53.65
247.16	-54.077
247.18	-53.955
247.2	-53.741
247.22	-54.214
247.24	-53.802
247.26	-53.802
247.28	-54.092
247.3	-53.329
247.32	-53.391
247.34	-53.36
247.36	-52.902
247.38	-53.406
247.4	-53.131
247.42	-52.872
247.44	-53.253
247.46	-52.826
247.48	-52.933
247.5	-52.994
247.52	-52.536
247.54	-52.963
247.56	-52.658
247.58	-52.521
247.6	-52.826
247.62	-52.277
247.64	-52.597
247.66	-52.505
247.68	-52.277
247.7	-52.551
247.72	-52.109
247.74	-52.475
247.76	-52.292
247.78	-52.155
247.8	-52.429
247.82	-51.91
247.84	-52.322
247.86	-52.048
247.88	-52.094
247.9	-52.155
247.92	-51.91
247.94	-52.185
247.96	-51.743
247.98	-52.155
248	-51.773
248.02	-51.971
248.04	-51.91
248.06	-51.636
248.08	-51.895
248.1	-51.453
248.12	-51.88
248.14	-51.407
248.16	-51.804
248.18	-51.483
248.2	-51.682
248.22	-51.498
248.24	-51.468
248.26	-51.544
248.28	-51.224
248.3	-51.285
248.32	-50.507
248.34	-50.705
248.36	-50.293
248.38	-50.598
248.4	-50.125
248.42	-50.385
248.44	-50.049
248.46	-50.156
248.48	-49.973
248.5	-49.957
248.52	-49.85
248.54	-49.713
248.56	-49.789
248.58	-49.438
248.6	-49.713
248.62	-49.301
248.64	-49.667
248.66	-49.225
248.68	-49.576
248.7	-49.164
248.72	-49.423
248.74	-49.149
248.76	-49.149
248.78	-49.011
248.8	-48.782
248.82	-48.935
248.84	-48.614
248.86	-48.889
248.88	-48.401
248.9	-48.798
248.92	-48.386
248.94	-48.66
248.96	-48.416
248.98	-48.386
249	-48.431
249.02	-48.08
249.04	-48.279
249.06	-47.897
249.08	-48.157
249.1	-47.745
249.12	-47.928
249.14	-47.821
249.16	-47.653
249.18	-47.821
249.2	-47.485
249.22	-47.821
249.24	-47.379
249.26	-47.638
249.28	-47.302
249.3	-47.15
249.32	-46.829
249.34	-46.417
249.36	-46.753
249.38	-46.188
249.4	-46.463
249.42	-46.082
249.44	-46.173
249.46	-46.066
249.48	-45.731
249.5	-45.883
249.52	-45.41
249.54	-45.731
249.56	-45.425
249.58	-45.425
249.6	-45.41
249.62	-44.998
249.64	-45.334
249.66	-44.907
249.68	-45.166
249.7	-44.907
249.72	-44.678
249.74	-44.708
249.76	-44.327
249.78	-44.678
249.8	-44.235
249.82	-44.403
249.84	-44.189
249.86	-43.808
249.88	-44.128
249.9	-43.64
249.92	-43.884
249.94	-43.564
249.96	-43.411
249.98	-43.518
250	-43.137
250.02	-43.533
250.04	-43.076
250.06	-43.228
250.08	-43.076
250.1	-42.664
250.12	-42.984
250.14	-42.496
250.16	-42.725
250.18	-42.419
250.2	-42.252
250.22	-42.404
250.24	-41.916
250.26	-42.252
250.28	-41.824
250.3	-41.763
250.32	-41.58
250.34	-41.107
250.36	-41.473
250.38	-41.077
250.4	-41.183
250.42	-40.939
250.44	-40.558
250.46	-40.924
250.48	-40.298
250.5	-40.497
250.52	-40.192
250.54	-39.825
250.56	-40.024
250.58	-39.474
250.6	-39.719
250.62	-39.261
250.64	-39.017
250.66	-38.788
250.68	-38.025
250.7	-38.147
250.72	-37.384
250.74	-36.942
250.76	-36.453
250.78	-35.385
250.8	-35.172
250.82	-34.21
250.84	-33.661
250.86	-32.837
250.88	-31.738
250.9	-31.387
250.92	-30.228
250.94	-29.678
250.96	-28.748
250.98	-27.512
251	-26.901
251.02	-25.452
251.04	-24.841
251.06	-23.819
251.08	-22.568
251.1	-21.82
251.12	-20.248
251.14	-19.501
251.16	-18.311
251.18	-16.953
251.2	-16.022
251.22	-14.435
251.24	-13.657
251.26	-12.268
251.28	-11.108
251.3	-10.391
251.32	-8.9569
251.34	-8.3923
251.36	-7.0648
251.38	-6.012
251.4	-5.249
251.42	-3.83
251.44	-3.2196
251.46	-2.0905
251.48	-1.1597
251.5	-0.42725
251.52	0.85449
251.54	1.1749
251.56	2.3956
251.58	3.1738
251.6	3.6926
251.62	4.8676
251.64	5.0812
251.66	6.0577
251.68	6.6681
251.7	7.1411
251.72	8.0566
251.74	8.2855
251.76	9.0942
251.78	9.613
251.8	9.9487
251.82	10.773
251.84	10.773
251.86	11.444
251.88	11.841
251.9	11.932
251.92	12.68
251.94	12.619
251.96	13.168
251.98	13.443
252	13.504
252.02	14.16
252.04	13.901
252.06	14.374
252.08	14.496
252.1	14.359
252.12	14.938
252.14	14.618
252.16	14.908
252.18	15.076
252.2	14.816
252.22	15.228
252.24	14.847
252.26	15.045
252.28	15.152
252.3	14.389
252.32	14.297
252.34	13.733
252.36	13.733
252.38	13.824
252.4	13.26
252.42	13.412
252.44	12.924
252.46	12.588
252.48	12.68
252.5	12.024
252.52	12.039
252.54	11.612
252.56	11.154
252.58	11.23
252.6	10.422
252.62	10.33
252.64	10.056
252.66	9.4452
252.68	9.5062
252.7	8.6975
252.72	8.4686
252.74	8.2092
252.76	7.4615
252.78	7.4615
252.8	6.7902
252.82	6.3171
252.84	6.2408
252.86	5.3711
252.88	5.2338
252.9	4.6997
252.92	4.0894
252.94	3.9825
252.96	3.1433
252.98	2.8229
253	2.4109
253.02	1.6327
253.04	1.5411
253.06	0.71716
253.08	0.28992
253.1	0
253.12	-1.0376
253.14	-1.1597
253.16	-1.7548
253.18	-2.3956
253.2	-2.4567
253.22	-3.3722
253.24	-3.83
253.26	-4.1046
253.28	-5.0354
253.3	-5.5389
253.32	-6.6833
253.34	-7.4158
253.36	-7.6447
253.38	-8.6975
253.4	-8.9569
253.42	-9.4299
253.44	-10.239
253.46	-10.391
253.48	-11.368
253.5	-11.841
253.52	-12.039
253.54	-13.031
253.56	-13.245
253.58	-13.886
253.6	-14.709
253.62	-14.908
253.64	-15.854
253.66	-16.266
253.68	-16.525
253.7	-17.563
253.72	-17.731
253.74	-18.372
253.76	-19.15
253.78	-19.211
253.8	-20.065
253.82	-20.493
253.84	-20.828
253.86	-21.805
253.88	-21.957
253.9	-22.491
253.92	-23.27
253.94	-23.361
253.96	-24.246
253.98	-24.597
254	-24.811
254.02	-25.711
254.04	-25.848
254.06	-26.382
254.08	-27.161
254.1	-27.145
254.12	-27.924
254.14	-28.183
254.16	-28.412
254.18	-29.282
254.2	-29.343
254.22	-29.907
254.24	-30.563
254.26	-30.548
254.28	-31.418
254.3	-31.83
254.32	-32.211
254.34	-33.203
254.36	-33.249
254.38	-33.783
254.4	-34.531
254.42	-34.439
254.44	-35.217
254.46	-35.629
254.48	-35.69
254.5	-36.591
254.52	-36.758
254.54	-36.972
254.56	-37.674
254.58	-37.567
254.6	-38.269
254.62	-38.62
254.64	-38.666
254.66	-39.444
254.68	-39.612
254.7	-39.825
254.72	-40.451
254.74	-40.39
254.76	-41.031
254.78	-41.443
254.8	-41.306
254.82	-42.084
254.84	-42.221
254.86	-42.404
254.88	-43.106
254.9	-43.03
254.92	-43.457
254.94	-43.884
254.96	-43.655
254.98	-44.388
255	-44.54
255.02	-44.571
255.04	-45.288
255.06	-45.197
255.08	-45.502
255.1	-46.112
255.12	-45.959
255.14	-46.478
255.16	-46.799
255.18	-46.555
255.2	-47.226
255.22	-47.256
255.24	-47.333
255.26	-47.943
255.28	-47.775
255.3	-48.187
255.32	-48.553
255.34	-48.401
255.36	-49.057
255.38	-49.133
255.4	-49.149
255.42	-49.759
255.44	-49.698
255.46	-49.866
255.48	-50.4
255.5	-50.125
255.52	-50.644
255.54	-50.873
255.56	-50.598
255.58	-51.315
255.6	-51.224
255.62	-51.285
255.64	-51.849
255.66	-51.575
255.68	-51.926
255.7	-52.246
255.72	-52.048
255.74	-52.612
255.76	-52.597
255.78	-52.551
255.8	-53.192
255.82	-52.994
255.84	-53.207
255.86	-53.619
255.88	-53.238
255.9	-53.864
255.92	-53.772
255.94	-53.833
255.96	-54.26
255.98	-53.986
256	-54.474
256.02	-54.489
256.04	-54.626
256.06	-54.947
256.08	-54.733
256.1	-55.267
256.12	-55.008
256.14	-55.359
256.16	-55.481
256.18	-55.359
256.2	-55.786
256.22	-55.481
256.24	-56.076
256.26	-55.923
256.28	-56.29
256.3	-56.259
256.32	-56.259
256.34	-56.564
256.36	-56.351
256.38	-56.854
256.4	-56.534
256.42	-56.992
256.44	-56.778
256.46	-57.083
256.48	-57.037
256.5	-57.281
256.52	-57.404
256.54	-57.343
256.56	-57.739
256.58	-57.419
256.6	-57.831
256.62	-57.648
256.64	-58.09
256.66	-57.816
256.68	-58.228
256.7	-57.907
256.72	-58.273
256.74	-58.273
256.76	-58.411
256.78	-58.517
256.8	-58.548
256.82	-58.685
256.84	-58.578
256.86	-58.884
256.88	-58.685
256.9	-59.082
256.92	-58.762
256.94	-59.265
256.96	-58.884
256.98	-59.341
257	-59.097
257.02	-59.464
257.04	-59.296
257.06	-59.509
257.08	-59.601
257.1	-59.494
257.12	-59.769
257.14	-59.525
257.16	-59.906
257.18	-59.601
257.2	-60.089
257.22	-59.708
257.24	-60.15
257.26	-60.013
257.28	-60.12
257.3	-60.211
257.32	-60.15
257.34	-60.394
257.36	-60.181
257.38	-60.547
257.4	-60.12
257.42	-60.684
257.44	-60.455
257.46	-60.669
257.48	-60.669
257.5	-60.608
257.52	-60.822
257.54	-60.638
257.56	-61.127
257.58	-60.73
257.6	-61.111
257.62	-60.959
257.64	-61.142
257.66	-61.188
257.68	-61.066
257.7	-61.401
257.72	-61.05
257.74	-61.462
257.76	-61.203
257.78	-61.478
257.8	-61.447
257.82	-61.31
257.84	-61.615
257.86	-61.234
257.88	-61.768
257.9	-61.523
257.92	-61.813
257.94	-61.707
257.96	-61.676
257.98	-61.92
258	-61.63
258.02	-62.18
258.04	-61.859
258.06	-62.073
258.08	-61.996
258.1	-61.798
258.12	-62.195
258.14	-61.844
258.16	-62.286
258.18	-62.057
258.2	-62.241
258.22	-62.225
258.24	-62.149
258.26	-62.515
258.28	-62.149
258.3	-62.576
258.32	-62.302
258.34	-62.439
258.36	-62.637
258.38	-62.332
258.4	-62.744
258.42	-62.378
258.44	-62.698
258.46	-62.637
258.48	-62.561
258.5	-62.851
258.52	-62.408
258.54	-62.866
258.56	-62.653
258.58	-62.82
258.6	-62.881
258.62	-62.546
258.64	-62.927
258.66	-62.637
258.68	-62.912
258.7	-62.866
258.72	-62.82
258.74	-63.08
258.76	-62.729
258.78	-63.171
258.8	-62.897
258.82	-63.019
258.84	-63.187
258.86	-62.805
258.88	-63.263
258.9	-62.943
258.92	-63.126
258.94	-63.232
258.96	-63.004
258.98	-63.354
259	-62.927
259.02	-63.354
259.04	-63.126
259.06	-63.095
259.08	-63.416
259.1	-63.049
259.12	-63.477
259.14	-63.232
259.16	-63.339
259.18	-63.461
259.2	-63.156
259.22	-63.568
259.24	-63.202
259.26	-63.538
259.28	-63.416
259.3	-63.309
259.32	-63.66
259.34	-63.217
259.36	-63.644
259.38	-63.416
259.4	-63.248
259.42	-63.629
259.44	-63.217
259.46	-63.644
259.48	-63.431
259.5	-63.507
259.52	-63.568
259.54	-63.263
259.56	-63.705
259.58	-63.37
259.6	-63.614
259.62	-63.599
259.64	-63.324
259.66	-63.736
259.68	-63.431
259.7	-63.675
259.72	-63.599
259.74	-63.4
259.76	-63.751
259.78	-63.354
259.8	-63.812
259.82	-63.675
259.84	-63.553
259.86	-63.843
259.88	-63.461
259.9	-63.858
259.92	-63.644
259.94	-63.583
259.96	-63.858
259.98	-63.4
260	-63.904
260.02	-63.675
260.04	-63.782
260.06	-63.95
260.08	-63.568
260.1	-63.965
260.12	-63.782
260.14	-63.873
260.16	-63.965
260.18	-63.69
260.2	-64.102
260.22	-63.721
260.24	-64.011
260.26	-64.026
260.28	-63.751
260.3	-64.117
260.32	-63.751
260.34	-63.965
260.36	-63.873
260.38	-63.66
260.4	-63.995
260.42	-63.629
260.44	-63.965
260.46	-63.812
260.48	-63.675
260.5	-64.117
260.52	-63.644
260.54	-63.919
260.56	-63.828
260.58	-63.599
260.6	-64.072
260.62	-63.66
260.64	-63.98
260.66	-63.889
260.68	-63.675
260.7	-64.026
260.72	-63.69
260.74	-63.98
260.76	-63.904
260.78	-63.675
260.8	-63.965
260.82	-63.675
260.84	-64.041
260.86	-63.873
260.88	-63.858
260.9	-64.163
260.92	-63.644
260.94	-64.011
260.96	-63.904
260.98	-63.705
261	-64.087
261.02	-63.69
261.04	-63.934
261.06	-63.858
261.08	-63.721
261.1	-64.148
261.12	-63.736
261.14	-64.072
261.16	-63.904
261.18	-63.644
261.2	-64.209
261.22	-63.797
261.24	-64.072
261.26	-64.041
261.28	-63.644
261.3	-63.919
261.32	-63.4
261.34	-63.446
261.36	-63.477
261.38	-63.034
261.4	-63.4
261.42	-63.171
261.44	-63.309
261.46	-63.446
261.48	-62.973
261.5	-63.4
261.52	-63.034
261.54	-62.973
261.56	-63.263
261.58	-62.805
261.6	-63.202
261.62	-63.004
261.64	-62.79
261.66	-63.141
261.68	-62.775
261.7	-63.126
261.72	-62.973
261.74	-62.714
261.76	-63.034
261.78	-62.622
261.8	-62.958
261.82	-62.866
261.84	-62.561
261.86	-63.004
261.88	-62.622
261.9	-62.79
261.92	-62.881
261.94	-62.454
261.96	-62.881
261.98	-62.576
262	-62.515
262.02	-62.836
262.04	-62.424
262.06	-62.775
262.08	-62.607
262.1	-62.347
262.12	-62.668
262.14	-62.302
262.16	-62.546
262.18	-62.531
262.2	-62.119
262.22	-62.546
262.24	-62.332
262.26	-62.408
262.28	-62.546
262.3	-61.798
262.32	-61.844
262.34	-61.539
262.36	-61.325
262.38	-61.676
262.4	-61.172
262.42	-61.34
262.44	-61.295
262.46	-60.913
262.48	-61.34
262.5	-61.035
262.52	-60.974
262.54	-61.188
262.56	-60.684
262.58	-61.02
262.6	-60.867
262.62	-60.593
262.64	-61.02
262.66	-60.577
262.68	-60.638
262.7	-60.684
262.72	-60.211
262.74	-60.608
262.76	-60.333
262.78	-60.196
262.8	-60.455
262.82	-60.043
262.84	-60.272
262.86	-60.196
262.88	-59.875
262.9	-60.349
262.92	-59.998
262.94	-59.952
262.96	-60.15
262.98	-59.662
263	-59.967
263.02	-59.921
263.04	-59.464
263.06	-59.86
263.08	-59.494
263.1	-59.448
263.12	-59.738
263.14	-59.372
263.16	-59.662
263.18	-59.57
263.2	-59.143
263.22	-59.54
263.24	-59.25
263.26	-59.204
263.28	-59.418
263.3	-58.701
263.32	-58.563
263.34	-58.38
263.36	-58.044
263.38	-58.411
263.4	-58.044
263.42	-57.831
263.44	-58.06
263.46	-57.51
263.48	-57.785
263.5	-57.693
263.52	-57.236
263.54	-57.571
263.56	-57.22
263.58	-57.022
263.6	-57.373
263.62	-56.961
263.64	-57.037
263.66	-57.053
263.68	-56.58
263.7	-56.915
263.72	-56.702
263.74	-56.473
263.76	-56.793
263.78	-56.351
263.8	-56.29
263.82	-56.534
263.84	-56
263.86	-56.259
263.88	-56.122
263.9	-55.679
263.92	-56.091
263.94	-55.832
263.96	-55.557
263.98	-55.984
264	-55.557
264.02	-55.649
264.04	-55.695
264.06	-55.328
264.08	-55.588
264.1	-55.267
264.12	-55.084
264.14	-55.405
264.16	-54.993
264.18	-55.191
264.2	-55.252
264.22	-54.779
264.24	-55.161
264.26	-54.779
264.28	-54.688
264.3	-54.626
264.32	-53.848
264.34	-54.077
264.36	-53.772
264.38	-53.604
264.4	-53.787
264.42	-53.299
264.44	-53.635
264.46	-53.162
264.48	-53.223
264.5	-53.146
264.52	-52.856
264.54	-53.162
264.56	-52.628
264.58	-52.917
264.6	-52.643
264.62	-52.536
264.64	-52.582
264.66	-52.231
264.68	-52.429
264.7	-51.956
264.72	-52.216
264.74	-51.865
264.76	-52.109
264.78	-51.895
264.8	-51.666
264.82	-51.788
264.84	-51.407
264.86	-51.636
264.88	-51.27
264.9	-51.62
264.92	-51.086
264.94	-51.346
264.96	-50.949
264.98	-51.132
265	-50.903
265.02	-50.919
265.04	-50.766
265.06	-50.659
265.08	-50.705
265.1	-50.369
265.12	-50.568
265.14	-50.217
265.16	-50.446
265.18	-49.988
265.2	-50.369
265.22	-49.866
265.24	-50.156
265.26	-49.789
265.28	-49.85
265.3	-49.606
265.32	-49.53
265.34	-49.545
265.36	-49.255
265.38	-49.438
265.4	-49.088
265.42	-49.423
265.44	-48.981
265.46	-49.316
265.48	-48.843
265.5	-48.965
265.52	-48.828
265.54	-48.767
265.56	-48.691
265.58	-48.431
265.6	-48.614
265.62	-48.218
265.64	-48.553
265.66	-48.141
265.68	-48.37
265.7	-48.096
265.72	-48.126
265.74	-48.019
265.76	-47.76
265.78	-47.974
265.8	-47.546
265.82	-47.882
265.84	-47.455
265.86	-47.638
265.88	-47.333
265.9	-47.379
265.92	-47.409
265.94	-47.012
265.96	-47.348
265.98	-46.829
266	-47.134
266.02	-46.86
266.04	-46.844
266.06	-46.86
266.08	-46.539
266.1	-46.814
266.12	-46.326
266.14	-46.677
266.16	-46.387
266.18	-46.356
266.2	-46.326
266.22	-46.051
266.24	-46.265
266.26	-45.746
266.28	-46.097
266.3	-46.066
266.32	-46.28
266.34	-46.57
266.36	-46.158
266.38	-46.555
266.4	-46.204
266.42	-46.463
266.44	-46.31
266.46	-46.127
266.48	-46.371
266.5	-45.868
266.52	-46.249
266.54	-45.975
266.56	-45.99
266.58	-46.021
266.6	-45.7
266.62	-46.036
266.64	-45.639
266.66	-45.944
266.68	-45.776
266.7	-45.593
266.72	-45.853
266.74	-45.456
266.76	-45.853
266.78	-45.593
266.8	-45.593
266.82	-45.654
266.84	-45.273
266.86	-45.67
266.88	-45.258
266.9	-45.471
266.92	-45.456
266.94	-45.074
266.96	-45.456
266.98	-45.059
267	-45.364
267.02	-45.136
267.04	-44.952
267.06	-45.197
267.08	-44.739
267.1	-45.12
267.12	-44.861
267.14	-44.861
267.16	-44.907
267.18	-44.525
267.2	-44.952
267.22	-44.586
267.24	-44.724
267.26	-44.617
267.28	-44.312
267.3	-45.09
267.32	-44.998
267.34	-45.517
267.36	-45.41
267.38	-45.197
267.4	-45.578
267.42	-45.197
267.44	-45.578
267.46	-45.456
267.48	-45.349
267.5	-45.593
267.52	-45.258
267.54	-45.685
267.56	-45.502
267.58	-45.517
267.6	-45.7
267.62	-45.319
267.64	-45.654
267.66	-45.395
267.68	-45.563
267.7	-45.731
267.72	-45.364
267.74	-45.7
267.76	-45.441
267.78	-45.578
267.8	-45.731
267.82	-45.38
267.84	-45.746
267.86	-45.334
267.88	-45.547
267.9	-45.547
267.92	-45.258
267.94	-45.7
267.96	-45.273
267.98	-45.502
268	-45.547
268.02	-45.227
268.04	-45.624
268.06	-45.242
268.08	-45.456
268.1	-45.395
268.12	-45.166
268.14	-45.563
268.16	-45.136
268.18	-45.456
268.2	-45.242
268.22	-45.09
268.24	-45.441
268.26	-44.983
268.28	-45.303
268.3	-45.502
268.32	-45.807
268.34	-46.326
268.36	-45.959
268.38	-46.356
268.4	-46.204
268.42	-46.066
268.44	-46.417
268.46	-46.112
268.48	-46.524
268.5	-46.356
268.52	-46.204
268.54	-46.57
268.56	-46.158
268.58	-46.6
268.6	-46.509
268.62	-46.31
268.64	-46.692
268.66	-46.204
268.68	-46.616
268.7	-46.585
268.72	-46.387
268.74	-46.799
268.76	-46.387
268.78	-46.692
268.8	-46.738
268.82	-46.539
268.84	-46.982
268.86	-46.6
268.88	-46.875
268.9	-46.753
268.92	-46.555
268.94	-46.982
268.96	-46.585
268.98	-46.967
269	-46.89
269.02	-46.585
269.04	-47.089
269.06	-46.707
269.08	-46.997
269.1	-46.921
269.12	-46.6
269.14	-47.012
269.16	-46.753
269.18	-46.89
269.2	-46.982
269.22	-46.707
269.24	-47.089
269.26	-46.783
269.28	-46.921
269.3	-47.226
269.32	-46.906
269.34	-47.47
269.36	-47.272
269.38	-47.256
269.4	-47.668
269.42	-47.226
269.44	-47.653
269.46	-47.531
269.48	-47.256
269.5	-47.684
269.52	-47.333
269.54	-47.729
269.56	-47.638
269.58	-47.455
269.6	-47.821
269.62	-47.516
269.64	-47.821
269.66	-47.775
269.68	-47.44
269.7	-47.897
269.72	-47.623
269.74	-47.867
269.76	-48.111
269.78	-47.729
269.8	-48.203
269.82	-47.943
269.84	-47.836
269.86	-48.126
269.88	-47.791
269.9	-48.203
269.92	-48.035
269.94	-47.867
269.96	-48.34
269.98	-48.019
270	-48.416
270.02	-48.325
270.04	-47.989
270.06	-48.355
270.08	-48.141
270.1	-48.401
270.12	-48.523
270.14	-48.172
270.16	-48.66
270.18	-48.386
270.2	-48.34
270.22	-48.614
270.24	-48.203
270.26	-48.599
270.28	-48.508
270.3	-48.233
270.32	-48.767
270.34	-48.508
270.36	-48.691
270.38	-48.798
270.4	-48.386
270.42	-48.889
270.44	-48.645
270.46	-48.553
270.48	-48.935
270.5	-48.492
270.52	-48.874
270.54	-48.828
270.56	-48.676
270.58	-49.057
270.6	-48.721
270.62	-48.843
270.64	-48.981
270.66	-48.63
270.68	-49.118
270.7	-48.935
270.72	-48.843
270.74	-49.225
270.76	-48.782
270.78	-49.21
270.8	-49.271
270.82	-48.813
270.84	-49.286
270.86	-49.026
270.88	-48.981
270.9	-49.347
270.92	-49.057
270.94	-49.438
270.96	-49.347
270.98	-49.118
271	-49.53
271.02	-49.225
271.04	-49.408
271.06	-49.5
271.08	-49.149
271.1	-49.606
271.12	-49.393
271.14	-49.286
271.16	-49.774
271.18	-49.423
271.2	-49.561
271.22	-49.652
271.24	-49.377
271.26	-49.866
271.28	-49.683
271.3	-49.484
271.32	-49.942
271.34	-49.606
271.36	-49.911
271.38	-50.003
271.4	-49.606
271.42	-50.064
271.44	-49.805
271.46	-49.652
271.48	-50.079
271.5	-49.744
271.52	-49.988
271.54	-50.064
271.56	-49.744
271.58	-50.217
271.6	-50.095
271.62	-49.973
271.64	-50.415
271.66	-50.018
271.68	-50.14
271.7	-50.308
271.72	-49.988
271.74	-50.446
271.76	-50.293
271.78	-50.11
271.8	-50.507
271.82	-50.262
271.84	-50.369
271.86	-50.552
271.88	-50.171
271.9	-50.598
271.92	-50.583
271.94	-50.308
271.96	-50.797
271.98	-50.522
272	-50.476
272.02	-50.858
272.04	-50.461
272.06	-50.842
272.08	-50.873
272.1	-50.507
272.12	-50.995
272.14	-50.842
272.16	-50.659
272.18	-51.102
272.2	-50.827
272.22	-50.751
272.24	-51.147
272.26	-50.69
272.28	-51.041
272.3	-51.071
272.32	-50.766
272.34	-51.163
272.36	-51.025
272.38	-50.919
272.4	-51.285
272.42	-50.964
272.44	-51.209
272.46	-51.209
272.48	-50.903
272.5	-51.361
272.52	-51.224
272.54	-51.132
272.56	-51.498
272.58	-51.102
272.6	-51.453
272.62	-51.392
272.64	-51.209
272.66	-51.636
272.68	-51.193
272.7	-51.59
272.72	-51.437
272.74	-51.361
272.76	-51.712
272.78	-51.361
272.8	-51.819
272.82	-51.498
272.84	-51.62
272.86	-51.743
272.88	-51.498
272.9	-51.91
272.92	-51.529
272.94	-51.926
272.96	-51.682
272.98	-51.849
273	-51.804
273.02	-51.758
273.04	-51.971
273.06	-51.62
273.08	-52.048
273.1	-51.59
273.12	-52.063
273.14	-51.788
273.16	-52.002
273.18	-51.926
273.2	-51.895
273.22	-52.032
273.24	-51.804
273.26	-52.139
273.28	-51.819
273.3	-52.246
273.32	-51.849
273.34	-52.277
273.36	-52.032
273.38	-52.353
273.4	-52.216
273.42	-52.292
273.44	-52.261
273.46	-52.277
273.48	-52.353
273.5	-52.17
273.52	-52.444
273.54	-52.124
273.56	-52.521
273.58	-52.155
273.6	-52.567
273.62	-52.109
273.64	-52.551
273.66	-52.231
273.68	-52.521
273.7	-52.368
273.72	-52.628
273.74	-52.551
273.76	-52.475
273.78	-52.765
273.8	-52.414
273.82	-52.765
273.84	-52.368
273.86	-52.75
273.88	-52.307
273.9	-52.719
273.92	-52.536
273.94	-52.734
273.96	-52.734
273.98	-52.612
274	-52.841
274.02	-52.612
274.04	-52.994
274.06	-52.582
274.08	-52.994
274.1	-52.75
274.12	-52.917
274.14	-52.811
274.16	-52.78
274.18	-53.055
274.2	-52.765
274.22	-53.131
274.24	-52.673
274.26	-53.116
274.28	-52.887
274.3	-52.994
274.32	-53.04
274.34	-52.734
274.36	-53.162
274.38	-52.78
274.4	-53.207
274.42	-53.04
274.44	-53.192
274.46	-53.07
274.48	-52.963
274.5	-53.192
274.52	-52.856
274.54	-53.299
274.56	-52.963
274.58	-53.223
274.6	-53.085
274.62	-52.994
274.64	-53.299
274.66	-52.979
274.68	-53.391
274.7	-53.055
274.72	-53.391
274.74	-53.268
274.76	-53.177
274.78	-53.467
274.8	-53.146
274.82	-53.558
274.84	-53.207
274.86	-53.467
274.88	-53.421
274.9	-53.284
274.92	-53.589
274.94	-53.207
274.96	-53.711
274.98	-53.375
275	-53.558
275.02	-53.604
275.04	-53.329
275.06	-53.726
275.08	-53.36
275.1	-53.741
275.12	-53.589
275.14	-53.574
275.16	-53.787
275.18	-53.574
275.2	-53.97
275.22	-53.604
275.24	-53.864
275.26	-53.741
275.28	-53.467
275.3	-53.848
275.32	-53.391
275.34	-53.909
275.36	-53.665
275.38	-53.65
275.4	-53.802
275.42	-53.497
275.44	-53.925
275.46	-53.574
275.48	-53.879
275.5	-53.833
275.52	-53.635
275.54	-54.031
275.56	-53.65
275.58	-54.077
275.6	-53.864
275.62	-53.772
275.64	-53.94
275.66	-53.604
275.68	-54.047
275.7	-53.726
275.72	-53.94
275.74	-53.909
275.76	-53.65
275.78	-54.153
275.8	-53.741
275.82	-54.169
275.84	-53.97
275.86	-53.772
275.88	-54.184
275.9	-53.787
275.92	-54.245
275.94	-53.925
275.96	-54.001
275.98	-54.123
276	-53.787
276.02	-54.291
276.04	-53.97
276.06	-54.153
276.08	-54.169
276.1	-53.864
276.12	-54.367
276.14	-54.001
276.16	-54.321
276.18	-54.077
276.2	-53.97
276.22	-54.291
276.24	-53.894
276.26	-54.367
276.28	-54.108
276.3	-54.031
276.32	-54.184
276.34	-53.802
276.36	-54.138
276.38	-53.818
276.4	-53.94
276.42	-54.001
276.44	-53.696
276.46	-54.153
276.48	-53.833
276.5	-54.001
276.52	-54.001
276.54	-53.696
276.56	-54.123
276.58	-53.879
276.6	-54.108
276.62	-54.047
276.64	-53.848
276.66	-54.138
276.68	-53.711
276.7	-54.092
276.72	-53.879
276.74	-53.741
276.76	-54.031
276.78	-53.543
276.8	-54.016
276.82	-53.925
276.84	-53.879
276.86	-54.108
276.88	-53.68
276.9	-54.062
276.92	-53.802
276.94	-53.94
276.96	-54.077
276.98	-53.665
277	-54.138
277.02	-53.726
277.04	-53.925
277.06	-54.092
277.08	-53.68
277.1	-54.138
277.12	-53.818
277.14	-53.94
277.16	-54.001
277.18	-53.741
277.2	-54.169
277.22	-53.848
277.24	-54.092
277.26	-53.955
277.28	-53.665
277.3	-53.818
277.32	-53.131
277.34	-53.299
277.36	-53.253
277.38	-52.948
277.4	-53.299
277.42	-52.902
277.44	-53.101
277.46	-52.979
277.48	-52.628
277.5	-52.979
277.52	-52.658
277.54	-52.902
277.56	-52.734
277.58	-52.521
277.6	-52.826
277.62	-52.429
277.64	-52.719
277.66	-52.658
277.68	-52.338
277.7	-52.704
277.72	-52.261
277.74	-52.582
277.76	-52.567
277.78	-52.277
277.8	-52.628
277.82	-52.2
277.84	-52.429
277.86	-52.368
277.88	-52.032
277.9	-52.444
277.92	-52.063
277.94	-52.307
277.96	-52.216
277.98	-52.017
278	-52.399
278.02	-51.987
278.04	-52.185
278.06	-52.155
278.08	-51.819
278.1	-52.338
278.12	-51.987
278.14	-52.017
278.16	-52.017
278.18	-51.559
278.2	-52.048
278.22	-51.819
278.24	-51.697
278.26	-51.956
278.28	-51.453
278.3	-51.498
278.32	-50.919
278.34	-50.72
278.36	-50.964
278.38	-50.4
278.4	-50.69
278.42	-50.476
278.44	-50.201
278.46	-50.491
278.48	-50.003
278.5	-50.232
278.52	-50.186
278.54	-49.744
278.56	-50.171
278.58	-49.85
278.6	-49.728
278.62	-49.866
278.64	-49.393
278.66	-49.713
278.68	-49.515
278.7	-49.332
278.72	-49.545
278.74	-49.103
278.76	-49.347
278.78	-49.21
278.8	-48.92
278.82	-49.271
278.84	-48.828
278.86	-48.95
278.88	-49.011
278.9	-48.538
278.92	-48.92
278.94	-48.645
278.96	-48.477
278.98	-48.706
279	-48.218
279.02	-48.492
279.04	-48.279
279.06	-47.913
279.08	-48.279
279.1	-48.019
279.12	-48.05
279.14	-48.203
279.16	-47.729
279.18	-48.035
279.2	-47.806
279.22	-47.516
279.24	-47.852
279.26	-47.47
279.28	-47.592
279.3	-47.256
279.32	-46.432
279.34	-46.799
279.36	-46.417
279.38	-46.219
279.4	-46.402
279.42	-45.929
279.44	-46.127
279.46	-46.051
279.48	-45.593
279.5	-45.944
279.52	-45.609
279.54	-45.38
279.56	-45.639
279.58	-45.105
279.6	-45.197
279.62	-45.166
279.64	-44.647
279.66	-45.029
279.68	-44.708
279.7	-44.449
279.72	-44.739
279.74	-44.296
279.76	-44.449
279.78	-44.388
279.8	-43.93
279.82	-44.25
279.84	-43.945
279.86	-43.671
279.88	-43.976
279.9	-43.533
279.92	-43.61
279.94	-43.655
279.96	-43.167
279.98	-43.488
280	-43.304
280.02	-42.923
280.04	-43.304
280.06	-42.801
280.08	-42.755
280.1	-42.938
280.12	-42.389
280.14	-42.74
280.16	-42.587
280.18	-42.053
280.2	-42.511
280.22	-42.297
280.24	-41.916
280.26	-42.313
280.28	-41.824
280.3	-41.595
280.32	-41.565
280.34	-40.985
280.36	-41.199
280.38	-41.031
280.4	-40.512
280.42	-40.817
280.44	-40.497
280.46	-40.222
280.48	-40.466
280.5	-39.978
280.52	-39.917
280.54	-40.024
280.56	-39.444
280.58	-39.734
280.6	-39.597
280.62	-39.2
280.64	-39.505
280.66	-39.2
280.68	-38.925
280.7	-39.169
280.72	-38.666
280.74	-38.589
280.76	-38.559
280.78	-38.01
280.8	-38.239
280.82	-37.949
280.84	-37.521
280.86	-37.72
280.88	-37.201
280.9	-37.109
280.92	-37.048
280.94	-36.316
280.96	-36.407
280.98	-35.797
281	-35.187
281.02	-35.08
281.04	-34.134
281.06	-33.905
281.08	-33.173
281.1	-32.272
281.12	-32.013
281.14	-30.93
281.16	-30.624
281.18	-29.709
281.2	-28.763
281.22	-28.29
281.24	-27.084
281.26	-26.749
281.28	-25.65
281.3	-25.146
281.32	-24.353
281.34	-23.361
281.36	-22.858
281.38	-21.622
281.4	-21.057
281.42	-19.775
281.44	-19.089
281.46	-17.868
281.48	-16.998
281.5	-16.129
281.52	-14.877
281.54	-14.267
281.56	-12.833
281.58	-12.207
281.6	-10.88
281.62	-10.193
281.64	-9.0027
281.66	-8.2092
281.68	-7.2479
281.7	-6.2561
281.72	-5.5084
281.74	-4.2877
281.76	-3.7842
281.78	-2.5635
281.8	-2.121
281.82	-0.9613
281.84	-0.57983
281.86	0.54932
281.88	1.0071
281.9	1.9379
281.92	2.5177
281.94	3.2501
281.96	4.0131
281.98	4.5166
282	5.4626
282.02	5.722
282.04	6.7444
282.06	6.8054
282.08	7.7362
282.1	7.9498
282.12	8.728
282.14	9.0027
282.16	9.5825
282.18	9.9182
282.2	10.193
282.22	10.895
282.24	10.864
282.26	11.658
282.28	11.505
282.3	11.612
282.32	11.291
282.34	11.536
282.36	11.81
282.38	11.841
282.4	12.253
282.42	11.932
282.44	12.421
282.46	12.1
282.48	12.421
282.5	12.375
282.52	12.405
282.54	12.634
282.56	12.375
282.58	12.863
282.6	12.405
282.62	12.711
282.64	12.329
282.66	12.299
282.68	12.36
282.7	11.993
282.72	12.36
282.74	11.826
282.76	11.917
282.78	11.627
282.8	11.475
282.82	11.52
282.84	10.986
282.86	11.2
282.88	10.513
282.9	10.559
282.92	10.315
282.94	9.8877
282.96	9.9945
282.98	9.2926
283	9.3384
283.02	8.7128
283.04	8.5907
283.06	8.3313
283.08	7.782
283.1	7.8888
283.12	7.1411
283.14	7.1411
283.16	6.7749
283.18	6.2714
283.2	6.2408
283.22	5.4321
283.24	5.4016
283.26	4.776
283.28	4.4098
283.3	3.83
283.32	2.5787
283.34	2.4567
283.36	1.6022
283.38	1.2665
283.4	0.86975
283.42	0.045776
283.44	-0.045776
283.46	-0.99182
283.48	-1.1749
283.5	-1.6785
283.52	-2.3499
283.54	-2.5177
283.56	-3.4637
283.58	-3.6926
283.6	-4.3335
283.62	-4.9286
283.64	-5.1575
283.66	-6.0577
283.68	-6.2714
283.7	-7.0496
283.72	-7.4921
283.74	-7.6599
283.76	-8.6365
283.78	-8.7128
283.8	-9.5673
283.82	-10.071
283.84	-10.254
283.86	-11.185
283.88	-11.322
283.9	-12.115
283.92	-12.543
283.94	-12.833
283.96	-13.687
283.98	-13.748
284	-14.618
284.02	-14.984
284.04	-15.259
284.06	-16.174
284.08	-16.312
284.1	-17.151
284.12	-17.441
284.14	-17.776
284.16	-18.6
284.18	-18.707
284.2	-19.562
284.22	-19.974
284.24	-20.187
284.26	-21.011
284.28	-21.164
284.3	-22.186
284.32	-22.827
284.34	-23.254
284.36	-23.972
284.38	-24.002
284.4	-24.963
284.42	-25.238
284.44	-25.604
284.46	-26.459
284.48	-26.459
284.5	-27.283
284.52	-27.71
284.54	-27.985
284.56	-28.717
284.58	-28.717
284.6	-29.526
284.62	-29.8
284.64	-30.182
284.66	-30.991
284.68	-30.96
284.7	-31.799
284.72	-32.043
284.74	-32.303
284.76	-33.02
284.78	-33.096
284.8	-33.798
284.82	-34.058
284.84	-34.424
284.86	-35.11
284.88	-35.08
284.9	-35.828
284.92	-35.995
284.94	-36.209
284.96	-36.911
284.98	-36.835
285	-37.628
285.02	-37.781
285.04	-37.903
285.06	-38.498
285.08	-38.452
285.1	-39.124
285.12	-39.307
285.14	-39.459
285.16	-40.146
285.18	-40.009
285.2	-40.726
285.22	-40.939
285.24	-41.046
285.26	-41.656
285.28	-41.504
285.3	-42.191
285.32	-42.419
285.34	-42.572
285.36	-43.198
285.38	-43.06
285.4	-43.701
285.42	-43.823
285.44	-43.976
285.46	-44.586
285.48	-44.434
285.5	-45.059
285.52	-45.105
285.54	-45.273
285.56	-45.807
285.58	-45.67
285.6	-46.265
285.62	-46.341
285.64	-46.387
285.66	-46.906
285.68	-46.768
285.7	-47.363
285.72	-47.501
285.74	-47.562
285.76	-48.141
285.78	-47.928
285.8	-48.523
285.82	-48.569
285.84	-48.553
285.86	-49.149
285.88	-48.935
285.9	-49.561
285.92	-49.637
285.94	-49.667
285.96	-50.201
285.98	-49.896
286	-50.476
286.02	-50.507
286.04	-50.507
286.06	-51.056
286.08	-50.797
286.1	-51.27
286.12	-51.346
286.14	-51.285
286.16	-51.819
286.18	-51.651
286.2	-51.987
286.22	-52.109
286.24	-52.078
286.26	-52.521
286.28	-52.383
286.3	-52.856
286.32	-52.933
286.34	-52.856
286.36	-53.421
286.38	-53.177
286.4	-53.574
286.42	-53.772
286.44	-53.589
286.46	-54.169
286.48	-54.047
286.5	-54.352
286.52	-54.688
286.54	-54.367
286.56	-54.855
286.58	-54.642
286.6	-54.916
286.62	-55.267
286.64	-54.993
286.66	-55.603
286.68	-55.374
286.7	-55.389
286.72	-55.832
286.74	-55.511
286.76	-56.03
286.78	-55.939
286.8	-55.832
286.82	-56.305
286.84	-56.015
286.86	-56.488
286.88	-56.595
286.9	-56.412
286.92	-56.808
286.94	-56.686
286.96	-56.992
286.98	-57.098
287	-56.87
287.02	-57.373
287.04	-57.129
287.06	-57.343
287.08	-57.617
287.1	-57.343
287.12	-57.861
287.14	-57.663
287.16	-57.678
287.18	-58.105
287.2	-57.8
287.22	-58.258
287.24	-58.121
287.26	-58.029
287.28	-58.472
287.3	-58.197
287.32	-58.548
287.34	-58.731
287.36	-58.441
287.38	-58.914
287.4	-58.716
287.42	-58.792
287.44	-59.128
287.46	-58.746
287.48	-59.204
287.5	-59.204
287.52	-59.052
287.54	-59.555
287.56	-59.296
287.58	-59.57
287.6	-59.601
287.62	-59.235
287.64	-59.86
287.66	-59.631
287.68	-59.647
287.7	-60.104
287.72	-59.692
287.74	-60.104
287.76	-60.15
287.78	-59.998
287.8	-60.455
287.82	-60.074
287.84	-60.074
287.86	-60.379
287.88	-60.12
287.9	-60.593
287.92	-60.608
287.94	-60.41
287.96	-60.883
287.98	-60.532
288	-60.791
288.02	-60.959
288.04	-60.532
288.06	-61.02
288.08	-60.822
288.1	-60.806
288.12	-61.356
288.14	-60.959
288.16	-61.234
288.18	-61.264
288.2	-60.852
288.22	-61.386
288.24	-61.218
288.26	-61.157
288.28	-61.569
288.3	-61.157
288.32	-61.462
288.34	-61.752
288.36	-61.371
288.38	-61.844
288.4	-61.752
288.42	-61.569
288.44	-61.935
288.46	-61.661
288.48	-61.92
288.5	-62.042
288.52	-61.676
288.54	-62.088
288.56	-61.996
288.58	-61.874
288.6	-62.302
288.62	-62.057
288.64	-62.241
288.66	-62.424
288.68	-62.088
288.7	-62.546
288.72	-62.546
288.74	-62.241
288.76	-62.668
288.78	-62.439
288.8	-62.424
288.82	-62.698
288.84	-62.317
288.86	-62.653
288.88	-62.683
288.9	-62.332
288.92	-62.897
288.94	-62.698
288.96	-62.607
288.98	-63.004
289	-62.698
289.02	-62.836
289.04	-63.141
289.06	-62.683
289.08	-63.187
289.1	-63.08
289.12	-62.82
289.14	-63.324
289.16	-63.034
289.18	-63.187
289.2	-63.324
289.22	-62.943
289.24	-63.416
289.26	-63.187
289.28	-63.156
289.3	-63.522
289.32	-63.095
289.34	-63.553
289.36	-63.385
289.38	-63.354
289.4	-63.568
289.42	-63.263
289.44	-63.736
289.46	-63.431
289.48	-63.629
289.5	-63.736
289.52	-63.446
289.54	-63.812
289.56	-63.446
289.58	-63.904
289.6	-63.599
289.62	-63.766
289.64	-63.797
289.66	-63.614
289.68	-63.98
289.7	-63.614
289.72	-64.072
289.74	-63.766
289.76	-64.087
289.78	-63.95
289.8	-64.087
289.82	-64.026
289.84	-63.919
289.86	-64.209
289.88	-63.934
289.9	-64.316
289.92	-63.904
289.94	-64.285
289.96	-63.934
289.98	-64.301
290	-64.041
290.02	-64.331
290.04	-64.194
290.06	-64.27
290.08	-64.316
290.1	-64.163
290.12	-64.453
290.14	-64.178
290.16	-64.545
290.18	-64.224
290.2	-64.575
290.22	-64.209
290.24	-64.651
290.26	-64.27
290.28	-64.651
290.3	-64.438
290.32	-64.56
290.34	-64.468
290.36	-64.545
290.38	-64.59
290.4	-64.423
290.42	-64.667
290.44	-64.392
290.46	-64.713
290.48	-64.362
290.5	-64.804
290.52	-64.468
290.54	-64.835
290.56	-64.697
290.58	-64.88
290.6	-64.85
290.62	-64.621
290.64	-64.926
290.66	-64.56
290.68	-64.987
290.7	-64.606
290.72	-65.033
290.74	-64.774
290.76	-64.865
290.78	-64.88
290.8	-64.774
290.82	-65.079
290.84	-64.713
290.86	-65.109
290.88	-64.743
290.9	-65.109
290.92	-64.926
290.94	-65.063
290.96	-65.094
290.98	-64.865
291	-65.17
291.02	-64.804
291.04	-65.308
291.06	-64.957
291.08	-65.14
291.1	-65.048
291.12	-64.896
291.14	-65.231
291.16	-64.911
291.18	-65.414
291.2	-65.125
291.22	-65.399
291.24	-65.262
291.26	-65.201
291.28	-65.43
291.3	-65.033
291.32	-65.491
291.34	-65.109
291.36	-65.353
291.38	-65.308
291.4	-65.14
291.42	-65.43
291.44	-65.033
291.46	-65.46
291.48	-65.17
291.5	-65.445
291.52	-65.506
291.54	-65.323
291.56	-65.598
291.58	-65.262
291.6	-65.613
291.62	-65.353
291.64	-65.537
291.66	-65.552
291.68	-65.231
291.7	-65.735
291.72	-65.292
291.74	-65.704
291.76	-65.537
291.78	-65.46
291.8	-65.689
291.82	-65.308
291.84	-65.796
291.86	-65.506
291.88	-65.72
291.9	-65.643
291.92	-65.384
291.94	-65.765
291.96	-65.43
291.98	-65.842
292	-65.582
292.02	-65.552
292.04	-65.689
292.06	-65.414
292.08	-65.948
292.1	-65.552
292.12	-65.811
292.14	-65.765
292.16	-65.521
292.18	-65.948
292.2	-65.552
292.22	-65.887
292.24	-65.704
292.26	-65.628
292.28	-65.857
292.3	-65.552
292.32	-66.116
292.34	-65.872
292.36	-65.918
292.38	-65.872
292.4	-65.582
292.42	-66.025
292.44	-65.613
292.46	-65.887
292.48	-65.765
292.5	-65.643
292.52	-65.979
292.54	-65.628
292.56	-66.132
292.58	-65.826
292.6	-65.826
292.62	-65.979
292.64	-65.598
292.66	-66.101
292.68	-65.75
292.7	-65.918
292.72	-65.994
292.74	-65.735
292.76	-66.132
292.78	-65.704
292.8	-66.025
292.82	-65.964
292.84	-65.826
292.86	-66.132
292.88	-65.735
292.9	-66.162
292.92	-65.994
292.94	-65.918
292.96	-66.147
292.98	-65.781
293	-66.162
293.02	-65.887
293.04	-65.979
293.06	-66.086
293.08	-65.75
293.1	-66.238
293.12	-65.964
293.14	-66.086
293.16	-66.071
293.18	-65.781
293.2	-66.193
293.22	-65.857
293.24	-66.177
293.26	-66.086
293.28	-65.857
293.3	-66.193
293.32	-65.765
293.34	-66.132
293.36	-66.086
293.38	-65.842
293.4	-66.193
293.42	-65.765
293.44	-66.162
293.46	-66.01
293.48	-65.933
293.5	-66.162
293.52	-65.781
293.54	-66.132
293.56	-65.918
293.58	-65.979
293.6	-66.177
293.62	-65.72
293.64	-66.223
293.66	-65.826
293.68	-65.918
293.7	-66.086
293.72	-65.72
293.74	-66.223
293.76	-65.918
293.78	-65.994
293.8	-66.132
293.82	-65.842
293.84	-66.33
293.86	-65.933
293.88	-66.071
293.9	-66.132
293.92	-65.811
293.94	-66.254
293.96	-65.933
293.98	-66.132
294	-66.223
294.02	-65.903
294.04	-66.33
294.06	-66.025
294.08	-66.193
294.1	-66.132
294.12	-65.842
294.14	-66.223
294.16	-65.903
294.18	-66.162
294.2	-66.177
294.22	-65.872
294.24	-66.254
294.26	-65.887
294.28	-66.177
294.3	-66.101
294.32	-65.704
294.34	-66.162
294.36	-65.826
294.38	-66.071
294.4	-66.147
294.42	-65.826
294.44	-66.299
294.46	-65.903
294.48	-66.086
294.5	-66.208
294.52	-65.781
294.54	-66.223
294.56	-65.842
294.58	-65.933
294.6	-66.116
294.62	-65.781
294.64	-66.238
294.66	-65.872
294.68	-65.964
294.7	-66.055
294.72	-65.765
294.74	-66.238
294.76	-65.979
294.78	-65.903
294.8	-66.055
294.82	-65.75
294.84	-66.132
294.86	-65.964
294.88	-65.872
294.9	-66.116
294.92	-65.735
294.94	-66.086
294.96	-65.933
294.98	-65.857
295	-66.177
295.02	-65.659
295.04	-66.025
295.06	-65.933
295.08	-65.72
295.1	-66.193
295.12	-65.811
295.14	-66.071
295.16	-66.01
295.18	-65.704
295.2	-66.269
295.22	-65.918
295.24	-65.933
295.26	-65.994
295.28	-65.613
295.3	-65.964
295.32	-65.491
295.34	-65.445
295.36	-65.735
295.38	-65.231
295.4	-65.582
295.42	-65.414
295.44	-65.17
295.46	-65.628
295.48	-65.186
295.5	-65.46
295.52	-65.521
295.54	-65.094
295.56	-65.506
295.58	-65.186
295.6	-65.14
295.62	-65.369
295.64	-64.941
295.66	-65.399
295.68	-65.186
295.7	-64.926
295.72	-65.338
295.74	-64.88
295.76	-65.14
295.78	-65.155
295.8	-64.758
295.82	-65.155
295.84	-64.896
295.86	-64.835
295.88	-65.094
295.9	-64.85
295.92	-65.14
295.94	-64.957
295.96	-64.789
295.98	-65.125
296	-64.774
296.02	-64.926
296.04	-64.941
296.06	-64.499
296.08	-64.987
296.1	-64.758
296.12	-64.667
296.14	-65.048
296.16	-64.545
296.18	-64.819
296.2	-64.819
296.22	-64.529
296.24	-64.941
296.26	-64.682
296.28	-64.575
296.3	-64.423
296.32	-63.492
296.34	-63.69
296.36	-63.553
296.38	-63.232
296.4	-63.553
296.42	-63.232
296.44	-63.232
296.46	-63.37
296.48	-62.897
296.5	-63.232
296.52	-62.988
296.54	-62.714
296.56	-63.065
296.58	-62.653
296.6	-62.698
296.62	-62.866
296.64	-62.302
296.66	-62.683
296.68	-62.515
296.7	-62.134
296.72	-62.546
296.74	-62.195
296.76	-62.103
296.78	-62.302
296.8	-61.829
296.82	-62.073
296.84	-62.057
296.86	-61.707
296.88	-62.088
296.9	-61.768
296.92	-61.707
296.94	-61.981
296.96	-61.523
296.98	-61.768
297	-61.722
297.02	-61.234
297.04	-61.6
297.06	-61.31
297.08	-61.127
297.1	-61.462
297.12	-61.096
297.14	-61.172
297.16	-61.295
297.18	-60.806
297.2	-61.127
297.22	-60.974
297.24	-60.684
297.26	-61.096
297.28	-60.715
297.3	-60.272
297.32	-59.998
297.34	-59.372
297.36	-59.494
297.38	-59.387
297.4	-58.929
297.42	-59.25
297.44	-58.929
297.46	-58.685
297.48	-58.899
297.5	-58.365
297.52	-58.67
297.54	-58.533
297.56	-58.014
297.58	-58.35
297.6	-57.892
297.62	-57.938
297.64	-58.06
297.66	-57.526
297.68	-57.938
297.7	-57.526
297.72	-57.388
297.74	-57.419
297.76	-57.007
297.78	-57.327
297.8	-56.915
297.82	-57.053
297.84	-56.9
297.86	-56.564
297.88	-56.9
297.9	-56.442
297.92	-56.686
297.94	-56.335
297.96	-56.305
297.98	-56.244
298	-56.015
298.02	-56.259
298.04	-55.74
298.06	-56.076
298.08	-55.588
298.1	-55.817
298.12	-55.557
298.14	-55.542
298.16	-55.542
298.18	-55.191
298.2	-55.344
298.22	-54.993
298.24	-55.298
298.26	-54.779
298.28	-55.069
298.3	-54.276
298.32	-54.047
298.34	-53.68
298.36	-53.68
298.38	-53.467
298.4	-53.253
298.42	-53.177
298.44	-52.841
298.46	-52.994
298.48	-52.551
298.5	-52.734
298.52	-52.246
298.54	-52.521
298.56	-52.048
298.58	-52.307
298.6	-51.849
298.62	-51.971
298.64	-51.605
298.66	-51.544
298.68	-51.392
298.7	-51.239
298.72	-51.178
298.74	-50.797
298.76	-51.041
298.78	-50.522
298.8	-50.919
298.82	-50.354
298.84	-50.644
298.86	-50.217
298.88	-50.293
298.9	-50.079
298.92	-50.003
298.94	-50.003
298.96	-49.515
298.98	-49.774
299	-49.179
299.02	-49.545
299.04	-49.149
299.06	-49.301
299.08	-49.072
299.1	-48.828
299.12	-48.935
299.14	-48.553
299.16	-48.843
299.18	-48.309
299.2	-48.569
299.22	-48.172
299.24	-48.157
299.26	-48.08
299.28	-47.775
299.3	-47.928
299.32	-47.363
299.34	-47.684
299.36	-47.318
299.38	-47.501
299.4	-47.363
299.42	-47.073
299.44	-47.256
299.46	-46.738
299.48	-47.058
299.5	-46.661
299.52	-46.844
299.54	-46.616
299.56	-46.265
299.58	-46.463
299.6	-45.914
299.62	-46.28
299.64	-45.929
299.66	-45.929
299.68	-45.883
299.7	-45.456
299.72	-45.807
299.74	-45.273
299.76	-45.593
299.78	-45.395
299.8	-45.151
299.82	-45.288
299.84	-44.891
299.86	-45.166
299.88	-44.662
299.9	-44.708
299.92	-44.54
299.94	-44.22
299.96	-44.54
299.98	-44.006
300	-44.266
300.02	-44.006
300.04	-43.793
300.06	-43.884
300.08	-43.472
300.1	-43.854
300.12	-43.427
300.14	-43.457
300.16	-43.381
300.18	-42.984
300.2	-43.381
300.22	-42.877
300.24	-42.999
300.26	-42.801
300.28	-42.572
300.3	-43.228
300.32	-43.289
300.34	-43.777
300.36	-43.381
300.38	-43.35
300.4	-43.549
300.42	-43.167
300.44	-43.518
300.46	-43.213
300.48	-43.274
300.5	-43.259
300.52	-42.953
300.54	-43.35
300.56	-42.938
300.58	-43.121
300.6	-43.06
300.62	-42.74
300.64	-43.076
300.66	-42.603
300.68	-42.892
300.7	-42.709
300.72	-42.435
300.74	-42.709
300.76	-42.282
300.78	-42.618
300.8	-42.419
300.82	-42.221
300.84	-42.435
300.86	-41.946
300.88	-42.267
300.9	-41.916
300.92	-41.855
300.94	-41.946
300.96	-41.519
300.98	-41.916
301	-41.595
301.02	-41.458
301.04	-41.489
301.06	-41.031
301.08	-41.367
301.1	-40.985
301.12	-40.939
301.14	-40.939
301.16	-40.359
301.18	-40.665
301.2	-40.115
301.22	-40.024
301.24	-39.81
301.26	-39.047
301.28	-39.062
301.3	-38.849
301.32	-39.108
301.34	-38.895
301.36	-38.01
301.38	-37.857
301.4	-36.987
301.42	-36.53
301.44	-35.889
301.46	-34.943
301.48	-34.607
301.5	-33.524
301.52	-32.898
301.54	-32.166
301.56	-31.052
301.58	-30.64
301.6	-29.495
301.62	-28.854
301.64	-27.878
301.66	-26.596
301.68	-26.093
301.7	-24.689
301.72	-23.926
301.74	-22.873
301.76	-21.423
301.78	-20.828
301.8	-19.424
301.82	-18.509
301.84	-17.563
301.86	-16.052
301.88	-15.396
301.9	-13.901
301.92	-12.985
301.94	-12.009
301.96	-10.605
301.98	-10.025
302	-8.7128
302.02	-7.782
302.04	-6.958
302.06	-5.6763
302.08	-5.2643
302.1	-4.0588
302.12	-3.1738
302.14	-2.4719
302.16	-1.297
302.18	-0.9613
302.2	0.030518
302.22	0.76294
302.24	1.297
302.26	2.3651
302.28	2.5635
302.3	3.1433
302.32	3.418
302.34	3.6163
302.36	4.5624
302.38	4.5776
302.4	5.249
302.42	5.8594
302.44	5.9204
302.46	6.7444
302.48	6.7444
302.5	7.1716
302.52	7.7362
302.54	7.6294
302.56	8.3466
302.58	8.3771
302.6	8.6212
302.62	9.0179
302.64	8.7585
302.66	9.2926
302.68	9.2773
302.7	9.2621
302.72	9.8114
302.74	9.4299
302.76	9.7198
302.78	9.8114
302.8	9.5978
302.82	10.101
302.84	9.6741
302.86	9.7656
302.88	9.8724
302.9	9.491
302.92	9.8267
302.94	9.3994
302.96	9.3231
302.98	9.552
303	8.9569
303.02	9.1095
303.04	8.8348
303.06	8.5144
303.08	8.6517
303.1	8.0872
303.12	8.0872
303.14	7.9193
303.16	7.4005
303.18	7.5378
303.2	6.9122
303.22	6.6528
303.24	6.6223
303.26	5.9357
303.28	6.012
303.3	5.5237
303.32	4.9896
303.34	5.0201
303.36	4.1656
303.38	3.9673
303.4	3.7689
303.42	3.0518
303.44	3.0518
303.46	2.3956
303.48	1.9531
303.5	1.8463
303.52	1.0376
303.54	0.90027
303.56	0.48828
303.58	-0.21362
303.6	-0.30518
303.62	-1.1139
303.64	-1.4496
303.66	-1.6785
303.68	-2.533
303.7	-2.6398
303.72	-3.1586
303.74	-3.83
303.76	-3.891
303.78	-4.837
303.8	-5.1727
303.82	-5.4474
303.84	-6.3629
303.86	-6.4545
303.88	-6.9733
303.9	-7.6599
303.92	-7.6752
303.94	-8.5297
303.96	-8.9569
303.98	-9.1705
304	-10.132
304.02	-10.361
304.04	-10.818
304.06	-11.612
304.08	-11.612
304.1	-12.451
304.12	-12.939
304.14	-13.123
304.16	-14.084
304.18	-14.297
304.2	-14.786
304.22	-15.61
304.24	-15.656
304.26	-16.434
304.28	-16.983
304.3	-17.12
304.32	-18.036
304.34	-18.402
304.36	-18.784
304.38	-19.73
304.4	-19.943
304.42	-20.706
304.44	-21.332
304.46	-21.362
304.48	-22.354
304.5	-22.705
304.52	-22.949
304.54	-23.834
304.56	-23.926
304.58	-24.475
304.6	-25.284
304.62	-25.345
304.64	-26.23
304.66	-26.703
304.68	-26.749
304.7	-27.71
304.72	-28.015
304.74	-28.351
304.76	-29.236
304.78	-29.297
304.8	-29.861
304.82	-30.487
304.84	-30.579
304.86	-31.464
304.88	-31.815
304.9	-31.906
304.92	-32.761
304.94	-32.928
304.96	-33.325
304.98	-34.119
305	-34.119
305.02	-34.729
305.04	-35.248
305.06	-35.233
305.08	-36.041
305.1	-36.316
305.12	-36.469
305.14	-37.247
305.16	-37.338
305.18	-37.842
305.2	-38.452
305.22	-38.452
305.24	-39.154
305.26	-39.474
305.28	-39.474
305.3	-40.314
305.32	-40.405
305.34	-40.527
305.36	-41.214
305.38	-41.168
305.4	-41.565
305.42	-42.282
305.44	-42.114
305.46	-42.77
305.48	-43.182
305.5	-43.121
305.52	-43.869
305.54	-44.052
305.56	-44.083
305.58	-44.769
305.6	-44.739
305.62	-44.937
305.64	-45.593
305.66	-45.486
305.68	-45.975
305.7	-46.28
305.72	-46.097
305.74	-46.844
305.76	-46.906
305.78	-46.997
305.8	-47.684
305.82	-47.562
305.84	-47.882
305.86	-48.386
305.88	-48.203
305.9	-48.828
305.92	-48.859
305.94	-48.965
305.96	-49.423
305.98	-49.255
306	-49.911
306.02	-49.942
306.04	-49.973
306.06	-50.491
306.08	-50.217
306.1	-50.903
306.12	-50.919
306.14	-51.147
306.16	-51.514
306.18	-51.346
306.2	-51.926
306.22	-51.804
306.24	-52.307
306.26	-52.383
306.28	-52.429
306.3	-52.795
306.32	-52.628
306.34	-53.253
306.36	-53.04
306.38	-53.574
306.4	-53.497
306.42	-53.772
306.44	-53.925
306.46	-53.955
306.48	-54.276
306.5	-54.138
306.52	-54.657
306.54	-54.352
306.56	-54.962
306.58	-54.733
306.6	-55.237
306.62	-55.084
306.64	-55.588
306.66	-55.466
306.68	-55.74
306.7	-55.817
306.72	-55.847
306.74	-56.122
306.76	-56
306.78	-56.396
306.8	-56.229
306.82	-56.763
306.84	-56.412
306.86	-56.992
306.88	-56.717
306.9	-57.22
306.92	-57.083
306.94	-57.388
306.96	-57.343
306.98	-57.51
307	-57.51
307.02	-57.602
307.04	-57.892
307.06	-57.755
307.08	-58.09
307.1	-57.877
307.12	-58.319
307.14	-58.075
307.16	-58.578
307.18	-58.426
307.2	-58.701
307.22	-58.731
307.24	-58.807
307.26	-59.021
307.28	-58.899
307.3	-59.25
307.32	-58.929
307.34	-59.494
307.36	-59.097
307.38	-59.586
307.4	-59.509
307.42	-59.647
307.44	-59.875
307.46	-59.753
307.48	-60.104
307.5	-59.891
307.52	-60.318
307.54	-60.059
307.56	-60.425
307.58	-60.303
307.6	-60.394
307.62	-60.638
307.64	-60.41
307.66	-60.913
307.68	-60.577
307.7	-61.02
307.72	-60.852
307.74	-61.05
307.76	-61.157
307.78	-61.066
307.8	-61.523
307.82	-61.096
307.84	-61.6
307.86	-61.325
307.88	-61.539
307.9	-61.569
307.92	-61.447
307.94	-61.813
307.96	-61.584
307.98	-62.088
308	-61.829
308.02	-62.103
308.04	-62.149
308.06	-61.935
308.08	-62.347
308.1	-61.92
308.12	-62.393
308.14	-62.225
308.16	-62.393
308.18	-62.515
308.2	-62.271
308.22	-62.729
308.24	-62.317
308.26	-62.79
308.28	-62.683
308.3	-62.775
308.32	-63.248
308.34	-62.943
308.36	-63.293
308.38	-62.973
308.4	-63.248
308.42	-63.248
308.44	-63.019
308.46	-63.431
308.48	-63.019
308.5	-63.507
308.52	-63.354
308.54	-63.477
308.56	-63.736
308.58	-63.446
308.6	-63.934
308.62	-63.568
308.64	-63.812
308.66	-63.828
308.68	-63.766
308.7	-64.133
308.72	-63.873
308.74	-64.301
308.76	-64.026
308.78	-64.117
308.8	-64.285
308.82	-63.919
308.84	-64.392
308.86	-64.102
308.88	-64.27
308.9	-64.423
308.92	-64.209
308.94	-64.651
308.96	-64.346
308.98	-64.636
309	-64.499
309.02	-64.423
309.04	-64.774
309.06	-64.438
309.08	-64.926
309.1	-64.697
309.12	-64.835
309.14	-65.033
309.16	-64.713
309.18	-65.186
309.2	-64.911
309.22	-65.033
309.24	-65.109
309.26	-64.88
309.28	-65.323
309.3	-65.063
309.32	-65.46
309.34	-65.414
309.36	-65.292
309.38	-65.735
309.4	-65.247
309.42	-65.643
309.44	-65.537
309.46	-65.491
309.48	-65.811
309.5	-65.46
309.52	-65.933
309.54	-65.689
309.56	-65.842
309.58	-65.964
309.6	-65.689
309.62	-66.193
309.64	-65.857
309.66	-66.086
309.68	-66.086
309.7	-65.887
309.72	-66.391
309.74	-66.01
309.76	-66.36
309.78	-66.269
309.8	-66.055
309.82	-66.528
309.84	-66.147
309.86	-66.498
309.88	-66.437
309.9	-66.254
309.92	-66.544
309.94	-66.269
309.96	-66.696
309.98	-66.528
310	-66.452
310.02	-66.711
310.04	-66.345
310.06	-66.879
310.08	-66.727
310.1	-66.711
310.12	-67.001
310.14	-66.574
310.16	-67.047
310.18	-66.879
310.2	-66.956
310.22	-67.108
310.24	-66.742
310.26	-67.123
310.28	-66.879
310.3	-67.123
310.32	-67.261
310.34	-67.047
310.36	-67.581
310.38	-67.184
310.4	-67.444
310.42	-67.551
310.44	-67.2
310.46	-67.719
310.48	-67.474
310.5	-67.551
310.52	-67.734
310.54	-67.459
310.56	-67.856
310.58	-67.596
310.6	-67.825
310.62	-67.841
310.64	-67.596
310.66	-68.13
310.68	-67.78
310.7	-68.069
310.72	-68.146
310.74	-67.871
310.76	-68.344
310.78	-68.039
310.8	-68.253
310.82	-68.237
310.84	-67.932
310.86	-68.42
310.88	-68.146
310.9	-68.405
310.92	-68.481
310.94	-68.115
310.96	-68.527
310.98	-68.344
311	-68.527
311.02	-68.604
311.04	-68.329
311.06	-68.771
311.08	-68.466
311.1	-68.665
311.12	-68.832
311.14	-68.466
311.16	-68.939
311.18	-68.665
311.2	-68.756
311.22	-69.031
311.24	-68.649
311.26	-69.153
311.28	-68.924
311.3	-68.863
311.32	-69.183
311.34	-68.924
311.36	-69.366
311.38	-69.229
311.4	-69.092
311.42	-69.321
311.44	-69.061
311.46	-69.595
311.48	-69.504
311.5	-69.397
311.52	-69.794
311.54	-69.29
311.56	-69.656
311.58	-69.717
311.6	-69.489
311.62	-69.977
311.64	-69.672
311.66	-69.87
311.68	-70.007
311.7	-69.733
311.72	-70.175
311.74	-69.87
311.76	-69.977
311.78	-70.114
311.8	-69.794
311.82	-70.374
311.84	-70.16
311.86	-70.114
311.88	-70.419
311.9	-70.023
311.92	-70.526
311.94	-70.404
311.96	-70.16
311.98	-70.648
312	-70.221
312.02	-70.541
312.04	-70.663
312.06	-70.358
312.08	-70.847
312.1	-70.541
312.12	-70.48
312.14	-70.862
312.16	-70.465
312.18	-70.892
312.2	-70.755
312.22	-70.633
312.24	-71.03
312.26	-70.679
312.28	-71.045
312.3	-71.136
312.32	-70.724
312.34	-71.243
312.36	-71.091
312.38	-71.198
312.4	-71.503
312.42	-71.167
312.44	-71.579
312.46	-71.457
312.48	-71.259
312.5	-71.732
312.52	-71.396
312.54	-71.655
312.56	-71.701
312.58	-71.304
312.6	-71.899
312.62	-71.777
312.64	-71.655
312.66	-72.098
312.68	-71.747
312.7	-71.945
312.72	-72.052
312.74	-71.838
312.76	-72.25
312.78	-71.945
312.8	-71.945
312.82	-72.189
312.84	-71.899
312.86	-72.281
312.88	-72.22
312.9	-71.991
312.92	-72.495
312.94	-72.205
312.96	-72.342
312.98	-72.617
313	-72.174
313.02	-72.601
313.04	-72.464
313.06	-72.357
313.08	-72.876
313.1	-72.51
313.12	-72.647
313.14	-72.861
313.16	-72.357
313.18	-72.876
313.2	-72.8
313.22	-72.556
313.24	-73.044
313.26	-72.83
313.28	-72.937
313.3	-73.242
313.32	-72.815
313.34	-73.257
313.36	-73.181
313.38	-72.937
313.4	-73.364
313.42	-73.12
313.44	-73.166
313.46	-73.486
313.48	-73.044
313.5	-73.456
313.52	-73.502
313.54	-73.151
313.56	-73.669
313.58	-73.41
313.6	-73.303
313.62	-73.715
313.64	-73.486
313.66	-73.776
313.68	-73.822
313.7	-73.471
313.72	-73.883
313.74	-73.715
313.76	-73.593
313.78	-74.112
313.8	-73.776
313.82	-73.853
313.84	-74.112
313.86	-73.73
313.88	-74.188
313.9	-74.188
313.92	-73.853
313.94	-74.356
313.96	-74.112
313.98	-74.02
314	-74.463
314.02	-74.066
314.04	-74.249
314.06	-74.417
314.08	-74.051
314.1	-74.585
314.12	-74.402
314.14	-74.265
314.16	-74.677
314.18	-74.326
314.2	-74.554
314.22	-74.585
314.24	-74.371
314.26	-74.768
314.28	-74.493
314.3	-74.646
314.32	-74.646
314.34	-74.432
314.36	-74.86
314.38	-74.585
314.4	-74.814
314.42	-74.799
314.44	-74.509
314.46	-74.982
314.48	-74.524
314.5	-74.905
314.52	-74.875
314.54	-74.768
314.56	-75.027
314.58	-74.707
314.6	-75.15
314.62	-74.86
314.64	-75.195
314.66	-75.027
314.68	-75.027
314.7	-75.195
314.72	-74.921
314.74	-75.272
314.76	-74.921
314.78	-75.302
314.8	-75.012
314.82	-75.256
314.84	-75.211
314.86	-75.287
314.88	-75.333
314.9	-75.165
314.92	-75.455
314.94	-75.104
314.96	-75.5
314.98	-75.088
315	-75.439
315.02	-75.18
315.04	-75.546
315.06	-75.317
315.08	-75.562
315.1	-75.5
315.12	-75.607
315.14	-75.653
315.16	-75.653
315.18	-75.821
315.2	-75.531
315.22	-75.958
315.24	-75.546
315.26	-75.928
315.28	-75.546
315.3	-75.897
315.32	-75.424
315.34	-75.79
315.36	-75.531
315.38	-75.668
315.4	-75.623
315.42	-75.592
315.44	-75.729
315.46	-75.485
315.48	-75.806
315.5	-75.47
315.52	-75.897
315.54	-75.592
315.56	-75.958
315.58	-75.638
315.6	-75.882
315.62	-75.76
315.64	-75.714
315.66	-75.943
315.68	-75.684
315.7	-76.035
315.72	-75.577
315.74	-76.004
315.76	-75.668
315.78	-76.05
315.8	-75.943
315.82	-75.912
315.84	-76.004
315.86	-75.79
315.88	-76.157
315.9	-75.745
315.92	-76.263
315.94	-75.882
315.96	-76.05
315.98	-75.989
316	-75.897
316.02	-76.187
316.04	-75.821
316.06	-76.248
316.08	-75.897
316.1	-76.248
316.12	-76.157
316.14	-76.126
316.16	-76.309
316.18	-75.974
316.2	-76.416
316.22	-76.035
316.24	-76.492
316.26	-76.263
316.28	-76.263
316.3	-76.324
316.32	-75.989
316.34	-76.355
316.36	-75.821
316.38	-76.248
316.4	-76.035
316.42	-76.019
316.44	-76.233
316.46	-75.912
316.48	-76.355
316.5	-75.928
316.52	-76.172
316.54	-76.065
316.56	-75.974
316.58	-76.294
316.6	-75.867
316.62	-76.34
316.64	-76.004
316.66	-76.172
316.68	-76.248
316.7	-76.004
316.72	-76.324
316.74	-75.912
316.76	-76.248
316.78	-76.096
316.8	-76.157
316.82	-76.37
316.84	-75.989
316.86	-76.355
316.88	-75.989
316.9	-76.248
316.92	-76.248
316.94	-76.141
316.96	-76.462
316.98	-75.958
317	-76.355
317.02	-76.187
317.04	-76.248
317.06	-76.447
317.08	-76.096
317.1	-76.508
317.12	-76.096
317.14	-76.355
317.16	-76.37
317.18	-76.172
317.2	-76.508
317.22	-76.08
317.24	-76.492
317.26	-76.37
317.28	-76.37
317.3	-76.553
317.32	-76.111
317.34	-76.431
317.36	-76.157
317.38	-76.324
317.4	-76.34
317.42	-76.019
317.44	-76.34
317.46	-75.989
317.48	-76.34
317.5	-76.202
317.52	-75.974
317.54	-76.324
317.56	-75.882
317.58	-76.294
317.6	-76.187
317.62	-76.126
317.64	-76.431
317.66	-76.004
317.68	-76.355
317.7	-76.141
317.72	-76.279
317.74	-76.385
317.76	-76.004
317.78	-76.37
317.8	-75.958
317.82	-76.294
317.84	-76.34
317.86	-76.126
317.88	-76.431
317.9	-75.958
317.92	-76.309
317.94	-76.202
317.96	-76.05
317.98	-76.34
318	-75.943
318.02	-76.431
318.04	-76.172
318.06	-76.187
318.08	-76.508
318.1	-76.05
318.12	-76.447
318.14	-76.157
318.16	-76.141
318.18	-76.294
318.2	-76.004
318.22	-76.447
318.24	-76.157
318.26	-76.355
318.28	-76.324
318.3	-76.019
318.32	-76.355
318.34	-76.05
318.36	-76.294
318.38	-76.218
318.4	-75.989
318.42	-76.37
318.44	-76.035
318.46	-76.279
318.48	-76.172
318.5	-75.974
318.52	-76.309
318.54	-75.821
318.56	-76.248
318.58	-76.141
318.6	-75.912
318.62	-76.294
318.64	-75.867
318.66	-76.248
318.68	-76.141
318.7	-75.989
318.72	-76.37
318.74	-75.867
318.76	-76.294
318.78	-76.157
318.8	-76.08
318.82	-76.34
318.84	-75.867
318.86	-76.309
318.88	-76.141
318.9	-76.141
318.92	-76.355
318.94	-75.897
318.96	-76.34
318.98	-76.111
319	-76.111
319.02	-76.324
319.04	-75.943
319.06	-76.324
319.08	-76.096
319.1	-76.141
319.12	-76.34
319.14	-75.958
319.16	-76.416
319.18	-76.157
319.2	-76.08
319.22	-76.355
319.24	-75.958
319.26	-76.355
319.28	-76.172
319.3	-76.096
319.32	-76.218
319.34	-75.943
319.36	-76.385
319.38	-76.111
319.4	-75.989
319.42	-76.355
319.44	-75.836
319.46	-76.309
319.48	-76.187
319.5	-76.019
319.52	-76.294
319.54	-75.897
319.56	-76.248
319.58	-76.157
319.6	-75.989
319.62	-76.309
319.64	-75.897
319.66	-76.248
319.68	-76.218
319.7	-75.974
319.72	-76.385
319.74	-75.974
319.76	-76.172
319.78	-76.202
319.8	-75.943
319.82	-76.34
319.84	-76.08
319.86	-76.263
319.88	-76.34
319.9	-75.928
319.92	-76.385
319.94	-76.065
319.96	-76.065
319.98	-76.233
320	-75.882
320.02	-76.309
320.04	-76.08
320.06	-76.019
320.08	-76.416
320.1	-75.882
320.12	-76.263
320.14	-76.141
320.16	-75.958
320.18	-76.416
320.2	-75.943
320.22	-76.233
320.24	-76.263
320.26	-75.958
320.28	-76.34
320.3	-76.08
320.32	-76.08
320.34	-76.202
320.36	-75.882
320.38	-76.37
320.4	-76.157
320.42	-76.019
320.44	-76.37
320.46	-75.867
320.48	-76.263
320.5	-76.263
320.52	-76.019
320.54	-76.462
320.56	-76.065
320.58	-76.233
320.6	-76.248
320.62	-75.928
320.64	-76.401
320.66	-76.08
320.68	-76.065
320.7	-76.294
320.72	-75.821
320.74	-76.233
320.76	-76.187
320.78	-75.974
320.8	-76.385
320.82	-76.019
320.84	-76.187
320.86	-76.279
320.88	-75.943
320.9	-76.34
320.92	-76.157
320.94	-75.989
320.96	-76.34
320.98	-75.958
321	-76.324
321.02	-76.202
321.04	-75.912
321.06	-76.34
321.08	-76.065
321.1	-76.096
321.12	-76.37
321.14	-75.974
321.16	-76.416
321.18	-76.233
321.2	-76.065
321.22	-76.431
321.24	-76.08
321.26	-76.233
321.28	-76.385
321.3	-75.943
321.32	-76.37
321.34	-76.263
321.36	-76.08
321.38	-76.462
321.4	-76.065
321.42	-76.263
321.44	-76.385
321.46	-76.004
321.48	-76.431
321.5	-76.263
321.52	-76.126
321.54	-76.447
321.56	-76.096
321.58	-76.294
321.6	-76.385
321.62	-76.08
321.64	-76.508
321.66	-76.355
321.68	-76.111
321.7	-76.523
321.72	-76.126
321.74	-76.218
321.76	-76.447
321.78	-76.019
321.8	-76.462
321.82	-76.431
321.84	-76.187
321.86	-76.584
321.88	-76.263
321.9	-76.309
321.92	-76.477
321.94	-76.096
321.96	-76.538
321.98	-76.416
322	-76.141
322.02	-76.645
322.04	-76.401
322.06	-76.218
322.08	-76.584
322.1	-76.096
322.12	-76.385
322.14	-76.447
322.16	-76.08
322.18	-76.584
322.2	-76.431
322.22	-76.202
322.24	-76.645
322.26	-76.34
322.28	-76.431
322.3	-76.569
322.32	-76.08
322.34	-76.492
322.36	-76.492
322.38	-76.157
322.4	-76.721
322.42	-76.523
322.44	-76.401
322.46	-76.675
322.48	-76.309
322.5	-76.584
322.52	-76.614
322.54	-76.263
322.56	-76.767
322.58	-76.447
322.6	-76.614
322.62	-76.797
322.64	-76.401
322.66	-76.859
322.68	-76.538
322.7	-76.477
322.72	-76.767
322.74	-76.355
322.76	-76.797
322.78	-76.523
322.8	-76.645
322.82	-76.736
322.84	-76.447
322.86	-76.889
322.88	-76.416
322.9	-76.813
322.92	-76.569
322.94	-76.721
322.96	-76.736
322.98	-76.66
323	-76.92
323.02	-76.477
323.04	-76.92
323.06	-76.538
323.08	-76.797
323.1	-76.614
323.12	-76.721
323.14	-76.645
323.16	-76.553
323.18	-76.874
323.2	-76.599
323.22	-76.996
323.24	-76.538
323.26	-76.92
323.28	-76.523
323.3	-76.95
323.32	-76.66
323.34	-76.935
323.36	-76.874
323.38	-76.859
323.4	-76.889
323.42	-76.889
323.44	-77.057
323.46	-76.782
323.48	-77.072
323.5	-76.675
323.52	-77.164
323.54	-76.721
323.56	-77.164
323.58	-76.736
323.6	-77.087
323.62	-76.797
323.64	-77.072
323.66	-76.904
323.68	-76.981
323.7	-76.95
323.72	-76.782
323.74	-77.103
323.76	-76.797
323.78	-77.164
323.8	-76.874
323.82	-77.301
323.84	-76.828
323.86	-77.271
323.88	-77.042
323.9	-77.225
323.92	-77.179
323.94	-77.087
323.96	-77.194
323.98	-76.935
324	-77.286
324.02	-76.95
324.04	-77.362
324.06	-77.011
324.08	-77.209
324.1	-77.103
324.12	-77.194
324.14	-77.255
324.16	-76.965
324.18	-77.347
324.2	-76.965
324.22	-77.377
324.24	-77.133
324.26	-77.362
324.28	-77.24
324.3	-77.087
324.32	-77.484
324.34	-77.225
324.36	-77.515
324.38	-77.133
324.4	-77.591
324.42	-77.393
324.44	-77.499
324.46	-77.591
324.48	-77.225
324.5	-77.667
324.52	-77.255
324.54	-77.652
324.56	-77.484
324.58	-77.56
324.6	-77.621
324.62	-77.316
324.64	-77.683
324.66	-77.255
324.68	-77.683
324.7	-77.515
324.72	-77.591
324.74	-77.744
324.76	-77.408
324.78	-77.805
324.8	-77.469
324.82	-77.911
324.84	-77.683
324.86	-77.591
324.88	-77.789
324.9	-77.393
324.92	-77.911
324.94	-77.591
324.96	-77.896
324.98	-77.835
325	-77.606
325.02	-77.988
325.04	-77.621
325.06	-78.003
325.08	-77.713
325.1	-77.896
325.12	-77.82
325.14	-77.652
325.16	-78.079
325.18	-77.652
325.2	-78.11
325.22	-77.85
325.24	-77.759
325.26	-78.049
325.28	-77.683
325.3	-78.171
325.32	-77.972
325.34	-78.186
325.36	-78.156
325.38	-77.988
325.4	-78.384
325.42	-78.003
325.44	-78.354
325.46	-78.125
325.48	-78.11
325.5	-78.369
325.52	-78.018
325.54	-78.476
325.56	-78.201
325.58	-78.461
325.6	-78.506
325.62	-78.247
325.64	-78.567
325.66	-78.217
325.68	-78.613
325.7	-78.4
325.72	-78.354
325.74	-78.659
325.76	-78.217
325.78	-78.72
325.8	-78.476
325.82	-78.445
325.84	-78.705
325.86	-78.323
325.88	-78.69
325.9	-78.491
325.92	-78.735
325.94	-78.659
325.96	-78.522
325.98	-78.903
326	-78.445
326.02	-78.842
326.04	-78.735
326.06	-78.598
326.08	-78.934
326.1	-78.537
326.12	-78.918
326.14	-78.644
326.16	-78.751
326.18	-78.934
326.2	-78.629
326.22	-79.102
326.24	-78.72
326.26	-78.964
326.28	-78.979
326.3	-78.766
326.32	-79.3
326.34	-78.949
326.36	-79.361
326.38	-79.269
326.4	-79.025
326.42	-79.422
326.44	-79.041
326.46	-79.422
326.48	-79.285
326.5	-79.163
326.52	-79.407
326.54	-79.071
326.56	-79.62
326.58	-79.407
326.6	-79.514
326.62	-79.681
326.64	-79.285
326.66	-79.819
326.68	-79.514
326.7	-79.636
326.72	-79.788
326.74	-79.453
326.76	-79.849
326.78	-79.544
326.8	-79.742
326.82	-79.849
326.84	-79.559
326.86	-79.956
326.88	-79.666
326.9	-79.91
326.92	-80.002
326.94	-79.712
326.96	-80.109
326.98	-79.773
327	-80.078
327.02	-80.017
327.04	-79.758
327.06	-80.154
327.08	-79.803
327.1	-80.139
327.12	-80.17
327.14	-80.002
327.16	-80.322
327.18	-79.987
327.2	-80.338
327.22	-80.139
327.24	-80.017
327.26	-80.444
327.28	-79.971
327.3	-80.521
327.32	-80.414
327.34	-80.368
327.36	-80.872
327.38	-80.368
327.4	-80.78
327.42	-80.673
327.44	-80.521
327.46	-80.826
327.48	-80.505
327.5	-80.994
327.52	-80.826
327.54	-80.75
327.56	-81.085
327.58	-80.643
327.6	-81.162
327.62	-81.039
327.64	-80.872
327.66	-81.329
327.68	-80.917
327.7	-81.299
327.72	-81.284
327.74	-81.146
327.76	-81.467
327.78	-81.1
327.8	-81.467
327.82	-81.36
327.84	-81.177
327.86	-81.604
327.88	-81.116
327.9	-81.528
327.92	-81.467
327.94	-81.314
327.96	-81.711
327.98	-81.299
328	-81.711
328.02	-81.619
328.04	-81.345
328.06	-81.848
328.08	-81.467
328.1	-81.787
328.12	-81.863
328.14	-81.589
328.16	-82.047
328.18	-81.726
328.2	-81.894
328.22	-82.016
328.24	-81.741
328.26	-82.123
328.28	-81.863
328.3	-81.97
328.32	-82.245
328.34	-81.909
328.36	-82.413
328.38	-82.321
328.4	-82.214
328.42	-82.565
328.44	-82.199
328.46	-82.565
328.48	-82.413
328.5	-82.184
328.52	-82.626
328.54	-82.245
328.56	-82.642
328.58	-82.672
328.6	-82.428
328.62	-82.825
328.64	-82.535
328.66	-82.764
328.68	-82.794
328.7	-82.55
328.72	-82.962
328.74	-82.657
328.76	-82.779
328.78	-83.115
328.8	-82.672
328.82	-83.16
328.84	-82.947
328.86	-82.748
328.88	-83.267
328.9	-82.932
328.92	-83.252
328.94	-83.298
328.96	-82.947
328.98	-83.466
329	-83.267
329.02	-83.298
329.04	-83.481
329.06	-83.084
329.08	-83.511
329.1	-83.344
329.12	-83.252
329.14	-83.832
329.16	-83.405
329.18	-83.664
329.2	-83.664
329.22	-83.374
329.24	-83.908
329.26	-83.603
329.28	-83.618
329.3	-83.817
329.32	-83.267
329.34	-83.74
329.36	-83.74
329.38	-83.557
329.4	-84.015
329.42	-83.603
329.44	-83.771
329.46	-84
329.48	-83.603
329.5	-84.091
329.52	-84
329.54	-83.786
329.56	-84.137
329.58	-83.832
329.6	-84.183
329.62	-84.183
329.64	-83.817
329.66	-84.244
329.68	-84.045
329.7	-83.984
329.72	-84.412
329.74	-83.969
329.76	-84.305
329.78	-84.305
329.8	-84.015
329.82	-84.503
329.84	-84.335
329.86	-84.259
329.88	-84.534
329.9	-84.198
329.92	-84.549
329.94	-84.534
329.96	-84.229
329.98	-84.671
330	-84.396
330.02	-84.305
330.04	-84.763
330.06	-84.412
330.08	-84.641
330.1	-84.702
330.12	-84.32
330.14	-84.839
330.16	-84.747
330.18	-84.625
330.2	-84.991
330.22	-84.625
330.24	-84.793
330.26	-84.915
330.28	-84.61
330.3	-84.946
330.32	-84.656
330.34	-84.549
330.36	-84.93
330.38	-84.61
330.4	-84.763
330.42	-84.961
330.44	-84.473
330.46	-84.824
330.48	-84.717
330.5	-84.457
330.52	-84.946
330.54	-84.702
330.56	-84.595
330.58	-84.991
330.6	-84.641
330.62	-84.976
330.64	-85.052
330.66	-84.656
330.68	-85.098
330.7	-84.854
330.72	-84.732
330.74	-85.159
330.76	-84.793
330.78	-84.961
330.8	-85.114
330.82	-84.686
330.84	-85.175
330.86	-84.991
330.88	-84.9
330.9	-85.159
330.92	-84.778
330.94	-85.098
330.96	-85.007
330.98	-84.9
331	-85.236
331.02	-84.793
331.04	-85.144
331.06	-85.022
331.08	-84.885
331.1	-85.236
331.12	-84.854
331.14	-85.281
331.16	-85.083
331.18	-85.159
331.2	-85.297
331.22	-84.961
331.24	-85.434
331.26	-85.022
331.28	-85.342
331.3	-85.144
331.32	-84.991
331.34	-85.129
331.36	-84.778
331.38	-85.144
331.4	-84.686
331.42	-85.114
331.44	-84.839
331.46	-85.144
331.48	-84.915
331.5	-85.007
331.52	-85.068
331.54	-84.854
331.56	-85.22
331.58	-84.747
331.6	-85.068
331.62	-84.763
331.64	-85.068
331.66	-84.778
331.68	-85.144
331.7	-84.885
331.72	-85.007
331.74	-84.9
331.76	-84.93
331.78	-85.052
331.8	-84.839
331.82	-84.991
331.84	-84.763
331.86	-85.037
331.88	-84.686
331.9	-85.098
331.92	-84.747
331.94	-85.19
331.96	-84.839
331.98	-85.129
332	-84.946
332.02	-85.159
332.04	-84.991
332.06	-85.022
332.08	-85.052
332.1	-84.808
332.12	-85.129
332.14	-84.763
332.16	-85.129
332.18	-84.702
332.2	-85.129
332.22	-84.824
332.24	-85.083
332.26	-84.961
332.28	-85.083
332.3	-85.022
332.32	-84.9
332.34	-85.098
332.36	-84.564
332.38	-85.022
332.4	-84.503
332.42	-84.763
332.44	-84.564
332.46	-84.717
332.48	-84.671
332.5	-84.549
332.52	-84.854
332.54	-84.518
332.56	-84.885
332.58	-84.503
332.6	-84.824
332.62	-84.61
332.64	-84.732
332.66	-84.763
332.68	-84.518
332.7	-84.9
332.72	-84.457
332.74	-84.885
332.76	-84.579
332.78	-84.778
332.8	-84.641
332.82	-84.534
332.84	-84.808
332.86	-84.412
332.88	-84.778
332.9	-84.473
332.92	-84.747
332.94	-84.656
332.96	-84.595
332.98	-84.839
333	-84.442
333.02	-84.915
333.04	-84.488
333.06	-84.793
333.08	-84.686
333.1	-84.518
333.12	-84.763
333.14	-84.351
333.16	-84.778
333.18	-84.457
333.2	-84.732
333.22	-84.686
333.24	-84.457
333.26	-84.732
333.28	-84.351
333.3	-84.717
333.32	-84.473
333.34	-84.625
333.36	-84.641
333.38	-84.259
333.4	-84.625
333.42	-84.183
333.44	-84.625
333.46	-84.427
333.48	-84.335
333.5	-84.442
333.52	-84.091
333.54	-84.564
333.56	-84.229
333.58	-84.442
333.6	-84.381
333.62	-84.183
333.64	-84.503
333.66	-84.106
333.68	-84.503
333.7	-84.259
333.72	-84.351
333.74	-84.427
333.76	-84.061
333.78	-84.549
333.8	-84.167
333.82	-84.442
333.84	-84.32
333.86	-84.122
333.88	-84.442
333.9	-84.045
333.92	-84.488
333.94	-84.229
333.96	-84.213
333.98	-84.381
334	-84.03
334.02	-84.503
334.04	-84.106
334.06	-84.351
334.08	-84.229
334.1	-84.045
334.12	-84.396
334.14	-84
334.16	-84.457
334.18	-84.152
334.2	-84.091
334.22	-84.351
334.24	-84.03
334.26	-84.473
334.28	-84.122
334.3	-84.213
334.32	-84.183
334.34	-83.893
334.36	-84.351
334.38	-83.954
334.4	-84.198
334.42	-84.167
334.44	-83.908
334.46	-84.213
334.48	-83.878
334.5	-84.244
334.52	-83.969
334.54	-83.923
334.56	-84.122
334.58	-83.771
334.6	-84.29
334.62	-84.015
334.64	-84.03
334.66	-84.167
334.68	-83.755
334.7	-84.198
334.72	-83.908
334.74	-84.076
334.76	-84
334.78	-83.771
334.8	-84.183
334.82	-83.801
334.84	-84.152
334.86	-84.045
334.88	-83.801
334.9	-84.076
334.92	-83.74
334.94	-84.137
334.96	-83.939
334.98	-83.862
335	-84.045
335.02	-83.618
335.04	-84.076
335.06	-83.847
335.08	-83.878
335.1	-84.061
335.12	-83.649
335.14	-84.106
335.16	-83.755
335.18	-83.939
335.2	-83.984
335.22	-83.618
335.24	-84.106
335.26	-83.649
335.28	-83.893
335.3	-83.939
335.32	-83.618
335.34	-84.045
335.36	-83.649
335.38	-83.878
335.4	-83.786
335.42	-83.572
335.44	-83.984
335.46	-83.557
335.48	-83.908
335.5	-83.817
335.52	-83.572
335.54	-83.939
335.56	-83.603
335.58	-83.862
335.6	-83.679
335.62	-83.511
335.64	-83.862
335.66	-83.466
335.68	-83.832
335.7	-83.649
335.72	-83.572
335.74	-83.862
335.76	-83.496
335.78	-83.817
335.8	-83.664
335.82	-83.572
335.84	-83.893
335.86	-83.481
335.88	-83.923
335.9	-83.725
335.92	-83.542
335.94	-83.954
335.96	-83.405
335.98	-83.694
336	-83.603
336.02	-83.435
336.04	-83.694
336.06	-83.344
336.08	-83.755
336.1	-83.542
336.12	-83.481
336.14	-83.817
336.16	-83.282
336.18	-83.694
336.2	-83.557
336.22	-83.359
336.24	-83.771
336.26	-83.466
336.28	-83.71
336.3	-83.649
336.32	-83.374
336.34	-83.725
336.36	-83.42
336.38	-83.649
336.4	-83.542
336.42	-83.252
336.44	-83.633
336.46	-83.282
336.48	-83.588
336.5	-83.557
336.52	-83.267
336.54	-83.725
336.56	-83.313
336.58	-83.588
336.6	-83.633
336.62	-83.267
336.64	-83.801
336.66	-83.481
336.68	-83.481
336.7	-83.679
336.72	-83.313
336.74	-83.725
336.76	-83.435
336.78	-83.405
336.8	-83.618
336.82	-83.237
336.84	-83.71
336.86	-83.511
336.88	-83.344
336.9	-83.71
336.92	-83.267
336.94	-83.618
336.96	-83.603
336.98	-83.252
337	-83.679
337.02	-83.405
337.04	-83.45
337.06	-83.481
337.08	-83.221
337.1	-83.71
337.12	-83.374
337.14	-83.42
337.16	-83.572
337.18	-83.176
337.2	-83.572
337.22	-83.435
337.24	-83.282
337.26	-83.603
337.28	-83.206
337.3	-83.496
337.32	-83.389
337.34	-83.191
337.36	-83.572
337.38	-83.252
337.4	-83.359
337.42	-83.481
337.44	-83.115
337.46	-83.557
337.48	-83.374
337.5	-83.252
337.52	-83.542
337.54	-83.13
337.56	-83.496
337.58	-83.359
337.6	-83.038
337.62	-83.481
337.64	-83.16
337.66	-83.42
337.68	-83.511
337.7	-83.16
337.72	-83.572
337.74	-83.252
337.76	-83.176
337.78	-83.527
337.8	-83.084
337.82	-83.42
337.84	-83.466
337.86	-83.023
337.88	-83.542
337.9	-83.282
337.92	-83.267
337.94	-83.511
337.96	-83.008
337.98	-83.359
338	-83.282
338.02	-83.084
338.04	-83.511
338.06	-83.191
338.08	-83.237
338.1	-83.435
338.12	-83.038
338.14	-83.481
338.16	-83.328
338.18	-83.069
338.2	-83.466
338.22	-83.084
338.24	-83.282
338.26	-83.389
338.28	-82.977
338.3	-83.466
338.32	-83.221
338.34	-82.977
338.36	-83.542
338.38	-83.13
338.4	-83.221
338.42	-83.496
338.44	-82.993
338.46	-83.466
338.48	-83.405
338.5	-83.176
338.52	-83.618
338.54	-83.237
338.56	-83.16
338.58	-83.328
338.6	-82.993
338.62	-83.328
338.64	-83.206
338.66	-82.947
338.68	-83.405
338.7	-83.084
338.72	-83.069
338.74	-83.42
338.76	-82.977
338.78	-83.298
338.8	-83.344
338.82	-83.008
338.84	-83.481
338.86	-83.237
338.88	-83.069
338.9	-83.496
338.92	-83.008
338.94	-83.206
338.96	-83.359
338.98	-82.901
339	-83.344
339.02	-83.191
339.04	-82.932
339.06	-83.466
339.08	-83.069
339.1	-83.099
339.12	-83.405
339.14	-82.886
339.16	-83.267
339.18	-83.267
339.2	-82.977
339.22	-83.389
339.24	-83.023
339.26	-83.176
339.28	-83.282
339.3	-82.916
339.32	-83.313
339.34	-83.115
339.36	-83.252
339.38	-83.298
339.4	-83.038
339.42	-83.481
339.44	-83.13
339.46	-83.313
339.48	-83.298
339.5	-83.13
339.52	-83.405
339.54	-82.993
339.56	-83.405
339.58	-83.115
339.6	-83.221
339.62	-83.176
339.64	-83.054
339.66	-83.313
339.68	-82.886
339.7	-83.374
339.72	-82.977
339.74	-83.344
339.76	-83.206
339.78	-83.282
339.8	-83.237
339.82	-83.084
339.84	-83.206
339.86	-82.962
339.88	-83.359
339.9	-82.932
339.92	-83.374
339.94	-82.993
339.96	-83.313
339.98	-83.099
340	-83.389
340.02	-83.176
340.04	-83.313
340.06	-83.282
340.08	-83.145
340.1	-83.313
340.12	-83.115
340.14	-83.405
340.16	-83.054
340.18	-83.405
340.2	-82.962
340.22	-83.359
340.24	-82.947
340.26	-83.344
340.28	-83.069
340.3	-83.313
340.32	-83.221
340.34	-83.405
340.36	-83.298
340.38	-83.206
340.4	-83.42
340.42	-83.13
340.44	-83.42
340.46	-83.084
340.48	-83.435
340.5	-83.054
340.52	-83.481
340.54	-83.084
340.56	-83.344
340.58	-83.237
340.6	-83.191
340.62	-83.328
340.64	-83.115
340.66	-83.344
340.68	-83.038
340.7	-83.511
340.72	-83.13
340.74	-83.45
340.76	-83.267
340.78	-83.282
340.8	-83.42
340.82	-83.191
340.84	-83.511
340.86	-83.115
340.88	-83.527
340.9	-83.176
340.92	-83.466
340.94	-83.313
340.96	-83.344
340.98	-83.405
341	-83.13
341.02	-83.435
341.04	-83.054
341.06	-83.572
341.08	-83.252
341.1	-83.481
341.12	-83.45
341.14	-83.206
341.16	-83.588
341.18	-83.084
341.2	-83.572
341.22	-83.267
341.24	-83.374
341.26	-83.374
341.28	-83.237
341.3	-83.527
341.32	-83.176
341.34	-83.603
341.36	-83.267
341.38	-83.511
341.4	-83.511
341.42	-83.313
341.44	-83.664
341.46	-83.282
341.48	-83.633
341.5	-83.42
341.52	-83.527
341.54	-83.572
341.56	-83.298
341.58	-83.664
341.6	-83.252
341.62	-83.649
341.64	-83.481
341.66	-83.511
341.68	-83.649
341.7	-83.313
341.72	-83.71
341.74	-83.359
341.76	-83.694
341.78	-83.527
341.8	-83.405
341.82	-83.664
341.84	-83.298
341.86	-83.71
341.88	-83.511
341.9	-83.679
341.92	-83.71
341.94	-83.374
341.96	-83.771
341.98	-83.42
342	-83.755
342.02	-83.572
342.04	-83.511
342.06	-83.71
342.08	-83.435
342.1	-83.847
342.12	-83.496
342.14	-83.679
342.16	-83.603
342.18	-83.328
342.2	-83.801
342.22	-83.405
342.24	-83.801
342.26	-83.679
342.28	-83.572
342.3	-83.893
342.32	-83.511
342.34	-84
342.36	-83.74
342.38	-83.801
342.4	-83.847
342.42	-83.557
342.44	-84.076
342.46	-83.71
342.48	-84
342.5	-83.939
342.52	-83.71
342.54	-84.03
342.56	-83.71
342.58	-84.106
342.6	-83.847
342.62	-83.832
342.64	-84.015
342.66	-83.679
342.68	-84.244
342.7	-83.862
342.72	-83.984
342.74	-84.137
342.76	-83.786
342.78	-84.274
342.8	-83.939
342.82	-84.137
342.84	-84.045
342.86	-83.801
342.88	-84.183
342.9	-83.817
342.92	-84.229
342.94	-84.045
342.96	-83.923
342.98	-84.183
343	-83.847
343.02	-84.244
343.04	-84.015
343.06	-84.091
343.08	-84.259
343.1	-83.847
343.12	-84.351
343.14	-84.03
343.16	-84.229
343.18	-84.229
343.2	-83.923
343.22	-84.351
343.24	-83.939
343.26	-84.259
343.28	-84.244
343.3	-84.061
343.32	-84.518
343.34	-84.213
343.36	-84.641
343.38	-84.518
343.4	-84.381
343.42	-84.641
343.44	-84.229
343.46	-84.656
343.48	-84.488
343.5	-84.412
343.52	-84.671
343.54	-84.29
343.56	-84.641
343.58	-84.473
343.6	-84.534
343.62	-84.686
343.64	-84.305
343.66	-84.808
343.68	-84.488
343.7	-84.641
343.72	-84.808
343.74	-84.488
343.76	-84.946
343.78	-84.671
343.8	-84.702
343.82	-84.854
343.84	-84.549
343.86	-84.976
343.88	-84.579
343.9	-84.854
343.92	-84.778
343.94	-84.549
343.96	-85.037
343.98	-84.702
344	-84.93
344.02	-84.885
344.04	-84.595
344.06	-85.052
344.08	-84.747
344.1	-85.022
344.12	-84.946
344.14	-84.778
344.16	-85.114
344.18	-84.702
344.2	-85.114
344.22	-85.007
344.24	-84.793
344.26	-85.175
344.28	-84.763
344.3	-85.251
344.32	-85.266
344.34	-85.098
344.36	-85.587
344.38	-85.175
344.4	-85.51
344.42	-85.48
344.44	-85.266
344.46	-85.693
344.48	-85.236
344.5	-85.541
344.52	-85.648
344.54	-85.327
344.56	-85.785
344.58	-85.403
344.6	-85.663
344.62	-85.693
344.64	-85.358
344.66	-85.846
344.68	-85.464
344.7	-85.678
344.72	-85.77
344.74	-85.48
344.76	-85.953
344.78	-85.632
344.8	-85.8
344.82	-85.907
344.84	-85.587
344.86	-86.121
344.88	-85.861
344.9	-85.892
344.92	-86.105
344.94	-85.724
344.96	-86.121
344.98	-86.029
345	-85.983
345.02	-86.273
345.04	-85.907
345.06	-86.288
345.08	-86.136
345.1	-86.075
345.12	-86.456
345.14	-85.999
345.16	-86.273
345.18	-86.212
345.2	-85.968
345.22	-86.517
345.24	-86.182
345.26	-86.349
345.28	-86.441
345.3	-86.197
345.32	-86.761
345.34	-86.548
345.36	-86.609
345.38	-86.792
345.4	-86.395
345.42	-86.853
345.44	-86.716
345.46	-86.716
345.48	-87.143
345.5	-86.655
345.52	-86.96
345.54	-86.975
345.56	-86.716
345.58	-87.204
345.6	-87.006
345.62	-87.143
345.64	-87.311
345.66	-86.868
345.68	-87.433
345.7	-87.25
345.72	-87.143
345.74	-87.479
345.76	-87.082
345.78	-87.479
345.8	-87.463
345.82	-87.219
345.84	-87.677
345.86	-87.418
345.88	-87.54
345.9	-87.677
345.92	-87.341
345.94	-87.83
345.96	-87.555
345.98	-87.463
346	-87.814
346.02	-87.448
346.04	-87.738
346.06	-87.784
346.08	-87.509
346.1	-87.997
346.12	-87.708
346.14	-87.753
346.16	-87.997
346.18	-87.54
346.2	-87.982
346.22	-87.906
346.24	-87.753
346.26	-88.272
346.28	-87.86
346.3	-88.165
346.32	-88.364
346.34	-87.997
346.36	-88.455
346.38	-88.425
346.4	-88.242
346.42	-88.608
346.44	-88.348
346.46	-88.486
346.48	-88.669
346.5	-88.303
346.52	-88.73
346.54	-88.593
346.56	-88.47
346.58	-88.867
346.6	-88.608
346.62	-88.943
346.64	-88.989
346.66	-88.654
346.68	-89.188
346.7	-89.02
346.72	-88.821
346.74	-89.294
346.76	-88.943
346.78	-89.066
346.8	-89.233
346.82	-88.821
346.84	-89.355
346.86	-89.249
346.88	-89.005
346.9	-89.508
346.92	-89.218
346.94	-89.294
346.96	-89.493
346.98	-89.142
347	-89.615
347.02	-89.523
347.04	-89.249
347.06	-89.767
347.08	-89.539
347.1	-89.493
347.12	-89.874
347.14	-89.447
347.16	-89.783
347.18	-89.828
347.2	-89.478
347.22	-89.951
347.24	-89.813
347.26	-89.661
347.28	-90.103
347.3	-89.767
347.32	-89.828
347.34	-90.073
347.36	-89.661
347.38	-90.179
347.4	-90.042
347.42	-89.859
347.44	-90.317
347.46	-90.012
347.48	-90.164
347.5	-90.363
347.52	-89.92
347.54	-90.363
347.56	-90.225
347.58	-90.088
347.6	-90.5
347.62	-90.042
347.64	-90.469
347.66	-90.393
347.68	-90.21
347.7	-90.652
347.72	-90.195
347.74	-90.515
347.76	-90.439
347.78	-90.317
347.8	-90.668
347.82	-90.302
347.84	-90.729
347.86	-90.454
347.88	-90.683
347.9	-90.713
347.92	-90.485
347.94	-90.851
347.96	-90.485
347.98	-90.851
348	-90.637
348.02	-90.973
348.04	-90.851
348.06	-90.759
348.08	-91.08
348.1	-90.637
348.12	-91.11
348.14	-90.836
348.16	-91.232
348.18	-91.049
348.2	-91.248
348.22	-91.034
348.24	-91.141
348.26	-91.248
348.28	-91.064
348.3	-91.263
348.32	-90.866
348.34	-91.125
348.36	-90.729
348.38	-91.141
348.4	-90.775
348.42	-91.125
348.44	-90.744
348.46	-91.095
348.48	-90.866
348.5	-91.064
348.52	-90.942
348.54	-91.049
348.56	-91.034
348.58	-90.942
348.6	-91.095
348.62	-90.897
348.64	-91.278
348.66	-90.836
348.68	-91.263
348.7	-90.897
348.72	-91.37
348.74	-90.988
348.76	-91.37
348.78	-91.217
348.8	-91.187
348.82	-91.202
348.84	-91.11
348.86	-91.309
348.88	-90.988
348.9	-91.354
348.92	-90.927
348.94	-91.431
348.96	-91.141
348.98	-91.415
349	-91.248
349.02	-91.293
349.04	-91.324
349.06	-91.217
349.08	-91.522
349.1	-91.202
349.12	-91.553
349.14	-91.125
349.16	-91.599
349.18	-91.37
349.2	-91.522
349.22	-91.522
349.24	-91.293
349.26	-91.568
349.28	-91.232
349.3	-91.599
349.32	-91.064
349.34	-91.263
349.36	-91.049
349.38	-90.958
349.4	-91.202
349.42	-90.927
349.44	-91.309
349.46	-90.851
349.48	-91.293
349.5	-90.988
349.52	-91.187
349.54	-91.278
349.56	-90.912
349.58	-91.232
349.6	-90.744
349.62	-91.156
349.64	-90.927
349.66	-91.095
349.68	-91.095
349.7	-90.866
349.72	-91.187
349.74	-90.759
349.76	-91.232
349.78	-91.019
349.8	-91.125
349.82	-91.171
349.84	-90.851
349.86	-91.309
349.88	-90.866
349.9	-91.217
349.92	-90.988
349.94	-90.958
349.96	-91.08
349.98	-90.759
350	-91.217
350.02	-90.851
350.04	-91.187
350.06	-91.034
350.08	-90.881
350.1	-91.187
350.12	-90.79
350.14	-91.171
350.16	-90.866
350.18	-91.064
350.2	-91.095
350.22	-90.897
350.24	-91.278
350.26	-90.805
350.28	-91.156
350.3	-90.836
350.32	-90.683
350.34	-90.958
350.36	-90.546
350.38	-90.897
350.4	-90.637
350.42	-90.759
350.44	-90.729
350.46	-90.576
350.48	-90.82
350.5	-90.347
350.52	-90.744
350.54	-90.485
350.56	-90.546
350.58	-90.759
350.6	-90.363
350.62	-90.836
350.64	-90.5
350.66	-90.683
350.68	-90.652
350.7	-90.424
350.72	-90.744
350.74	-90.317
350.76	-90.713
350.78	-90.561
350.8	-90.408
350.82	-90.744
350.84	-90.271
350.86	-90.591
350.88	-90.332
350.9	-90.347
350.92	-90.515
350.94	-90.256
350.96	-90.668
350.98	-90.317
351	-90.53
351.02	-90.485
351.04	-90.164
351.06	-90.561
351.08	-90.134
351.1	-90.576
351.12	-90.363
351.14	-90.21
351.16	-90.424
351.18	-90.103
351.2	-90.561
351.22	-90.256
351.24	-90.256
351.26	-90.469
351.28	-90.057
351.3	-90.408
351.32	-90.027
351.34	-90.164
351.36	-90.103
351.38	-89.828
351.4	-90.195
351.42	-89.813
351.44	-90.149
351.46	-90.012
351.48	-89.828
351.5	-90.149
351.52	-89.722
351.54	-90.088
351.56	-89.874
351.58	-89.737
351.6	-90.057
351.62	-89.691
351.64	-90.134
351.66	-89.844
351.68	-89.767
351.7	-90.012
351.72	-89.584
351.74	-90.012
351.76	-89.752
351.78	-89.828
351.8	-89.92
351.82	-89.493
351.84	-89.966
351.86	-89.584
351.88	-89.737
351.9	-89.767
351.92	-89.386
351.94	-89.783
351.96	-89.493
351.98	-89.752
352	-89.752
352.02	-89.539
352.04	-89.844
352.06	-89.432
352.08	-89.737
352.1	-89.691
352.12	-89.371
352.14	-89.737
352.16	-89.325
352.18	-89.706
352.2	-89.615
352.22	-89.478
352.24	-89.798
352.26	-89.325
352.28	-89.691
352.3	-89.493
352.32	-89.218
352.34	-89.584
352.36	-89.081
352.38	-89.401
352.4	-89.279
352.42	-89.096
352.44	-89.416
352.46	-89.05
352.48	-89.401
352.5	-89.172
352.52	-88.959
352.54	-89.325
352.56	-88.867
352.58	-89.294
352.6	-89.172
352.62	-88.943
352.64	-89.249
352.66	-88.837
352.68	-89.172
352.7	-89.066
352.72	-88.913
352.74	-89.203
352.76	-88.76
352.78	-89.127
352.8	-88.959
352.82	-88.745
352.84	-89.157
352.86	-88.684
352.88	-89.081
352.9	-89.005
352.92	-88.684
352.94	-89.142
352.96	-88.715
352.98	-88.913
353	-88.913
353.02	-88.638
353.04	-89.096
353.06	-88.715
353.08	-88.928
353.1	-88.882
353.12	-88.608
353.14	-88.989
353.16	-88.623
353.18	-88.791
353.2	-88.791
353.22	-88.455
353.24	-88.943
353.26	-88.593
353.28	-88.684
353.3	-88.76
353.32	-88.257
353.34	-88.684
353.36	-88.44
353.38	-88.333
353.4	-88.669
353.42	-88.272
353.44	-88.623
353.46	-88.409
353.48	-88.364
353.5	-88.745
353.52	-88.226
353.54	-88.547
353.56	-88.379
353.58	-88.135
353.6	-88.608
353.62	-88.242
353.64	-88.516
353.66	-88.501
353.68	-88.074
353.7	-88.547
353.72	-88.318
353.74	-88.333
353.76	-88.501
353.78	-88.089
353.8	-88.501
353.82	-88.211
353.84	-88.104
353.86	-88.577
353.88	-88.074
353.9	-88.348
353.92	-88.272
353.94	-87.921
353.96	-88.364
353.98	-87.997
354	-88.181
354.02	-88.226
354.04	-87.799
354.06	-88.242
354.08	-87.997
354.1	-88.028
354.12	-88.318
354.14	-87.86
354.16	-88.181
354.18	-88.104
354.2	-87.83
354.22	-88.226
354.24	-87.875
354.26	-87.982
354.28	-88.104
354.3	-87.646
354.32	-88.028
354.34	-87.891
354.36	-87.814
354.38	-88.12
354.4	-87.738
354.42	-87.967
354.44	-87.921
354.46	-87.631
354.48	-88.043
354.5	-87.753
354.52	-87.723
354.54	-88.104
354.56	-87.662
354.58	-87.936
354.6	-87.769
354.62	-87.433
354.64	-87.875
354.66	-87.57
354.68	-87.723
354.7	-87.952
354.72	-87.509
354.74	-87.875
354.76	-87.692
354.78	-87.448
354.8	-87.845
354.82	-87.555
354.84	-87.616
354.86	-87.769
354.88	-87.448
354.9	-87.891
354.92	-87.692
354.94	-87.479
354.96	-87.753
354.98	-87.357
355	-87.555
355.02	-87.631
355.04	-87.173
355.06	-87.646
355.08	-87.463
355.1	-87.296
355.12	-87.769
355.14	-87.387
355.16	-87.524
355.18	-87.631
355.2	-87.234
355.22	-87.585
355.24	-87.448
355.26	-87.25
355.28	-87.616
355.3	-87.265
355.32	-87.189
355.34	-87.357
355.36	-86.975
355.38	-87.387
355.4	-87.265
355.42	-86.945
355.44	-87.418
355.46	-87.097
355.48	-87.067
355.5	-87.387
355.52	-87.036
355.54	-87.28
355.56	-87.28
355.58	-86.884
355.6	-87.296
355.62	-87.128
355.64	-86.914
355.66	-87.265
355.68	-86.899
355.7	-86.99
355.72	-87.128
355.74	-86.746
355.76	-87.112
355.78	-86.929
355.8	-86.731
355.82	-87.112
355.84	-86.746
355.86	-86.929
355.88	-87.036
355.9	-86.624
355.92	-87.036
355.94	-86.731
355.96	-86.7
355.98	-87.006
356	-86.655
356.02	-87.051
356.04	-86.899
356.06	-86.777
356.08	-87.006
356.1	-86.594
356.12	-87.021
356.14	-86.67
356.16	-86.807
356.18	-86.853
356.2	-86.594
356.22	-86.99
356.24	-86.563
356.26	-86.945
356.28	-86.731
356.3	-86.7
356.32	-86.67
356.34	-86.548
356.36	-86.639
356.38	-86.273
356.4	-86.7
356.42	-86.304
356.44	-86.685
356.46	-86.395
356.48	-86.517
356.5	-86.472
356.52	-86.288
356.54	-86.472
356.56	-86.227
356.58	-86.594
356.6	-86.166
356.62	-86.578
356.64	-86.151
356.66	-86.563
356.68	-86.212
356.7	-86.502
356.72	-86.212
356.74	-86.334
356.76	-86.319
356.78	-86.273
356.8	-86.441
356.82	-86.166
356.84	-86.411
356.86	-86.014
356.88	-86.288
356.9	-85.876
356.92	-86.365
356.94	-85.953
356.96	-86.258
356.98	-86.06
357	-86.197
357.02	-86.105
357.04	-86.258
357.06	-86.182
357.08	-85.999
357.1	-86.197
357.12	-85.8
357.14	-86.197
357.16	-85.861
357.18	-86.243
357.2	-85.861
357.22	-86.136
357.24	-85.831
357.26	-86.029
357.28	-85.968
357.3	-85.709
357.32	-85.8
357.34	-85.358
357.36	-85.709
357.38	-85.312
357.4	-85.754
357.42	-85.434
357.44	-85.526
357.46	-85.434
357.48	-85.22
357.5	-85.495
357.52	-85.144
357.54	-85.48
357.56	-85.052
357.58	-85.327
357.6	-85.068
357.62	-85.266
357.64	-85.19
357.66	-84.961
357.68	-85.281
357.7	-84.824
357.72	-85.251
357.74	-84.976
357.76	-85.22
357.78	-84.991
357.8	-84.9
357.82	-85.052
357.84	-84.595
357.86	-84.991
357.88	-84.641
357.9	-84.961
357.92	-84.808
357.94	-84.671
357.96	-84.915
357.98	-84.534
358	-84.869
358.02	-84.488
358.04	-84.778
358.06	-84.671
358.08	-84.534
358.1	-84.793
358.12	-84.29
358.14	-84.702
358.16	-84.305
358.18	-84.473
358.2	-84.488
358.22	-84.244
358.24	-84.549
358.26	-84.122
358.28	-84.518
358.3	-83.969
358.32	-83.801
358.34	-83.633
358.36	-83.313
358.38	-83.664
358.4	-83.191
358.42	-83.481
358.44	-83.313
358.46	-83.16
358.48	-83.267
358.5	-82.886
358.52	-83.252
358.54	-82.748
358.56	-83.008
358.58	-82.916
358.6	-82.642
358.62	-82.947
358.64	-82.443
358.66	-82.748
358.68	-82.535
358.7	-82.474
358.72	-82.504
358.74	-82.108
358.76	-82.489
358.78	-82.092
358.8	-82.336
358.82	-82.26
358.84	-81.985
358.86	-82.291
358.88	-81.726
358.9	-82.123
358.92	-81.879
358.94	-81.787
358.96	-81.955
358.98	-81.497
359	-81.818
359.02	-81.558
359.04	-81.665
359.06	-81.665
359.08	-81.329
359.1	-81.665
359.12	-81.177
359.14	-81.528
359.16	-81.375
359.18	-81.131
359.2	-81.482
359.22	-81.024
359.24	-81.284
359.26	-81.055
359.28	-80.994
359.3	-80.795
359.32	-80.017
359.34	-80.276
359.36	-79.788
359.38	-79.849
359.4	-79.834
359.42	-79.422
359.44	-79.849
359.46	-79.376
359.48	-79.468
359.5	-79.407
359.52	-79.178
359.54	-79.422
359.56	-78.888
359.58	-79.147
359.6	-78.903
359.62	-78.659
359.64	-78.903
359.66	-78.384
359.68	-78.69
359.7	-78.369
359.72	-78.278
359.74	-78.461
359.76	-78.003
359.78	-78.369
359.8	-78.003
359.82	-77.988
359.84	-78.094
359.86	-77.576
359.88	-77.957
359.9	-77.576
359.92	-77.637
359.94	-77.56
359.96	-77.271
359.98	-77.621
360	-77.164
360.02	-77.362
360.04	-77.164
360.06	-76.828
360.08	-77.194
360.1	-76.691
360.12	-76.965
360.14	-76.767
360.16	-76.538
360.18	-76.797
360.2	-76.416
360.22	-76.721
360.24	-76.492
360.26	-76.309
360.28	-76.431
360.3	-75.684
360.32	-75.653
360.34	-75.317
360.36	-75.058
360.38	-75.256
360.4	-74.677
360.42	-75.027
360.44	-74.753
360.46	-74.539
360.48	-74.707
360.5	-74.188
360.52	-74.402
360.54	-74.127
360.56	-73.959
360.58	-74.051
360.6	-73.654
360.62	-73.99
360.64	-73.563
360.66	-73.517
360.68	-73.639
360.7	-73.074
360.72	-73.471
360.74	-73.074
360.76	-72.998
360.78	-73.12
360.8	-72.647
360.82	-72.983
360.84	-72.662
360.86	-72.556
360.88	-72.601
360.9	-72.159
360.92	-72.525
360.94	-72.083
360.96	-72.021
360.98	-72.22
361	-71.716
361.02	-72.052
361.04	-71.732
361.06	-71.594
361.08	-71.747
361.1	-71.182
361.12	-71.533
361.14	-71.289
361.16	-71.121
361.18	-71.335
361.2	-70.847
361.22	-71.198
361.24	-70.908
361.26	-70.648
361.28	-70.877
361.3	-70.251
361.32	-70.343
361.34	-70.053
361.36	-69.839
361.38	-70.175
361.4	-69.626
361.42	-69.931
361.44	-69.611
361.46	-69.229
361.48	-69.565
361.5	-69.107
361.52	-69.305
361.54	-69.138
361.56	-68.71
361.58	-69.061
361.6	-68.665
361.62	-68.817
361.64	-68.71
361.66	-68.146
361.68	-68.481
361.7	-68.1
361.72	-68.069
361.74	-68.253
361.76	-67.764
361.78	-68.069
361.8	-67.78
361.82	-67.551
361.84	-67.78
361.86	-67.245
361.88	-67.52
361.9	-67.307
361.92	-66.956
361.94	-67.398
361.96	-66.986
361.98	-67.139
362	-67.093
362.02	-66.559
362.04	-66.864
362.06	-66.528
362.08	-66.467
362.1	-66.528
362.12	-66.101
362.14	-66.391
362.16	-66.132
362.18	-65.948
362.2	-66.223
362.22	-65.72
362.24	-65.994
362.26	-65.781
362.28	-65.369
362.3	-65.887
362.32	-65.689
362.34	-65.75
362.36	-65.933
362.38	-65.475
362.4	-65.826
362.42	-65.582
362.44	-65.399
362.46	-65.598
362.48	-65.125
362.5	-65.369
362.52	-65.308
362.54	-64.987
362.56	-65.445
362.58	-65.033
362.6	-64.957
362.62	-65.186
362.64	-64.728
362.66	-65.125
362.68	-64.88
362.7	-64.514
362.72	-64.85
362.74	-64.407
362.76	-64.636
362.78	-64.743
362.8	-64.301
362.82	-64.636
362.84	-64.301
362.86	-64.148
362.88	-64.438
362.9	-63.965
362.92	-64.178
362.94	-64.056
362.96	-63.614
362.98	-64.072
363	-63.797
363.02	-63.721
363.04	-63.904
363.06	-63.416
363.08	-63.675
363.1	-63.614
363.12	-63.217
363.14	-63.675
363.16	-63.263
363.18	-63.156
363.2	-63.446
363.22	-62.958
363.24	-63.278
363.26	-63.141
363.28	-62.744
363.3	-63.354
363.32	-63.446
363.34	-63.538
363.36	-63.934
363.38	-63.568
363.4	-63.889
363.42	-63.873
363.44	-63.568
363.46	-64.041
363.48	-63.736
363.5	-63.553
363.52	-63.858
363.54	-63.431
363.56	-63.69
363.58	-63.812
363.6	-63.37
363.62	-63.812
363.64	-63.66
363.66	-63.416
363.68	-63.858
363.7	-63.553
363.72	-63.583
363.74	-63.751
363.76	-63.37
363.78	-63.751
363.8	-63.69
363.82	-63.354
363.84	-63.782
363.86	-63.385
363.88	-63.278
363.9	-63.644
363.92	-63.217
363.94	-63.446
363.96	-63.507
363.98	-63.034
364	-63.492
364.02	-63.309
364.04	-63.065
364.06	-63.492
364.08	-63.11
364.1	-63.324
364.12	-63.431
364.14	-63.004
364.16	-63.492
364.18	-63.171
364.2	-62.988
364.22	-63.309
364.24	-62.866
364.26	-63.187
364.28	-63.171
364.3	-63.232
364.32	-64.148
364.34	-63.873
364.36	-64.102
364.38	-64.209
364.4	-63.934
364.42	-64.407
364.44	-64.041
364.46	-64.301
364.48	-64.301
364.5	-64.133
364.52	-64.529
364.54	-64.178
364.56	-64.499
364.58	-64.24
364.6	-64.407
364.62	-64.484
364.64	-64.27
364.66	-64.728
364.68	-64.255
364.7	-64.682
364.72	-64.438
364.74	-64.575
364.76	-64.529
364.78	-64.575
364.8	-64.774
364.82	-64.468
364.84	-64.896
364.86	-64.56
364.88	-64.957
364.9	-64.621
364.92	-64.957
364.94	-64.667
364.96	-64.85
364.98	-64.789
365	-64.835
365.02	-64.987
365.04	-64.758
365.06	-65.063
365.08	-64.743
365.1	-65.063
365.12	-64.682
365.14	-65.079
365.16	-64.682
365.18	-65.094
365.2	-64.789
365.22	-65.048
365.24	-64.911
365.26	-65.018
365.28	-64.957
365.3	-65.216
365.32	-65.537
365.34	-65.46
365.36	-65.75
365.38	-65.46
365.4	-65.903
365.42	-65.537
365.44	-66.01
365.46	-65.659
365.48	-66.04
365.5	-65.811
365.52	-65.979
365.54	-65.948
365.56	-65.964
365.58	-66.147
365.6	-65.872
365.62	-66.223
365.64	-65.857
365.66	-66.391
365.68	-66.055
365.7	-66.452
365.72	-66.299
365.74	-66.376
365.76	-66.406
365.78	-66.208
365.8	-66.574
365.82	-66.193
365.84	-66.696
365.86	-66.254
365.88	-66.62
365.9	-66.513
365.92	-66.528
365.94	-66.788
365.96	-66.452
365.98	-66.696
366	-66.36
366.02	-66.834
366.04	-66.574
366.06	-66.818
366.08	-66.818
366.1	-66.605
366.12	-66.925
366.14	-66.589
366.16	-67.001
366.18	-66.711
366.2	-66.956
366.22	-66.879
366.24	-66.788
366.26	-67.154
366.28	-66.727
366.3	-67.2
366.32	-66.864
366.34	-67.169
366.36	-67.139
366.38	-67.017
366.4	-67.383
366.42	-66.971
366.44	-67.291
366.46	-67.047
366.48	-67.307
366.5	-67.337
366.52	-67.169
366.54	-67.52
366.56	-67.062
366.58	-67.49
366.6	-67.291
366.62	-67.413
366.64	-67.505
366.66	-67.169
366.68	-67.551
366.7	-67.23
366.72	-67.688
366.74	-67.551
366.76	-67.535
366.78	-67.657
366.8	-67.337
366.82	-67.81
366.84	-67.474
366.86	-67.795
366.88	-67.764
366.9	-67.49
366.92	-67.871
366.94	-67.474
366.96	-67.993
366.98	-67.749
367	-67.78
367.02	-67.841
367.04	-67.505
367.06	-68.008
367.08	-67.657
367.1	-68.024
367.12	-67.902
367.14	-67.642
367.16	-68.115
367.18	-67.703
367.2	-68.146
367.22	-67.902
367.24	-67.932
367.26	-68.024
367.28	-67.764
367.3	-68.314
367.32	-68.1
367.34	-68.375
367.36	-68.268
367.38	-68.024
367.4	-68.497
367.42	-68.1
367.44	-68.466
367.46	-68.283
367.48	-68.253
367.5	-68.451
367.52	-68.161
367.54	-68.604
367.56	-68.314
367.58	-68.436
367.6	-68.481
367.62	-68.161
367.64	-68.634
367.66	-68.344
367.68	-68.634
367.7	-68.542
367.72	-68.39
367.74	-68.741
367.76	-68.436
367.78	-68.893
367.8	-68.649
367.82	-68.558
367.84	-68.771
367.86	-68.466
367.88	-68.909
367.9	-68.619
367.92	-68.695
367.94	-68.787
367.96	-68.42
367.98	-68.939
368	-68.665
368.02	-68.878
368.04	-68.939
368.06	-68.634
368.08	-69.016
368.1	-68.741
368.12	-69.092
368.14	-68.909
368.16	-68.771
368.18	-69.107
368.2	-68.756
368.22	-69.214
368.24	-69
368.26	-68.954
368.28	-69.061
368.3	-68.726
368.32	-69.275
368.34	-68.878
368.36	-69.077
368.38	-69.122
368.4	-68.863
368.42	-69.29
368.44	-68.97
368.46	-69.26
368.48	-69.214
368.5	-68.939
368.52	-69.336
368.54	-68.893
368.56	-69.321
368.58	-69.168
368.6	-69
368.62	-69.351
368.64	-68.939
368.66	-69.321
368.68	-69.214
368.7	-69.214
368.72	-69.458
368.74	-69.107
368.76	-69.489
368.78	-69.199
368.8	-69.305
368.82	-69.443
368.84	-69.016
368.86	-69.565
368.88	-69.26
368.9	-69.397
368.92	-69.595
368.94	-69.321
368.96	-69.748
368.98	-69.397
369	-69.473
369.02	-69.473
369.04	-69.183
369.06	-69.626
369.08	-69.26
369.1	-69.55
369.12	-69.55
369.14	-69.26
369.16	-69.717
369.18	-69.382
369.2	-69.565
369.22	-69.534
369.24	-69.305
369.26	-69.748
369.28	-69.458
369.3	-69.733
369.32	-69.717
369.34	-69.443
369.36	-69.839
369.38	-69.473
369.4	-69.778
369.42	-69.717
369.44	-69.443
369.46	-69.87
369.48	-69.519
369.5	-69.916
369.52	-69.778
369.54	-69.504
369.56	-69.931
369.58	-69.519
369.6	-69.824
369.62	-69.885
369.64	-69.641
369.66	-70.053
369.68	-69.656
369.7	-69.855
369.72	-69.916
369.74	-69.672
369.76	-70.068
369.78	-69.702
369.8	-69.946
369.82	-69.992
369.84	-69.687
369.86	-70.175
369.88	-69.885
369.9	-69.992
369.92	-70.053
369.94	-69.702
369.96	-70.19
369.98	-69.885
370	-69.946
370.02	-70.068
370.04	-69.733
370.06	-70.175
370.08	-69.977
370.1	-69.931
370.12	-70.206
370.14	-69.824
370.16	-70.175
370.18	-70.007
370.2	-70.007
370.22	-70.282
370.24	-69.809
370.26	-70.282
370.28	-70.145
370.3	-69.809
370.32	-70.221
370.34	-69.885
370.36	-70.114
370.38	-70.236
370.4	-69.87
370.42	-70.328
370.44	-70.068
370.46	-70.114
370.48	-70.251
370.5	-69.901
370.52	-70.312
370.54	-70.053
370.56	-70.053
370.58	-70.45
370.6	-69.901
370.62	-70.328
370.64	-70.282
370.66	-69.992
370.68	-70.404
370.7	-70.068
370.72	-70.221
370.74	-70.343
370.76	-70.023
370.78	-70.465
370.8	-70.206
370.82	-70.129
370.84	-70.389
370.86	-69.962
370.88	-70.435
370.9	-70.389
370.92	-70.099
370.94	-70.496
370.96	-70.16
370.98	-70.282
371	-70.389
371.02	-70.038
371.04	-70.541
371.06	-70.251
371.08	-70.129
371.1	-70.48
371.12	-70.129
371.14	-70.465
371.16	-70.404
371.18	-70.145
371.2	-70.587
371.22	-70.251
371.24	-70.297
371.26	-70.557
371.28	-70.16
371.3	-70.496
371.32	-70.358
371.34	-70.16
371.36	-70.541
371.38	-70.206
371.4	-70.404
371.42	-70.496
371.44	-70.023
371.46	-70.511
371.48	-70.312
371.5	-70.236
371.52	-70.587
371.54	-70.267
371.56	-70.465
371.58	-70.496
371.6	-70.16
371.62	-70.557
371.64	-70.328
371.66	-70.206
371.68	-70.511
371.7	-70.16
371.72	-70.435
371.74	-70.557
371.76	-70.19
371.78	-70.663
371.8	-70.404
371.82	-70.19
371.84	-70.648
371.86	-70.282
371.88	-70.435
371.9	-70.587
371.92	-70.19
371.94	-70.587
371.96	-70.435
371.98	-70.221
372	-70.633
372.02	-70.282
372.04	-70.435
372.06	-70.572
372.08	-70.175
372.1	-70.587
372.12	-70.511
372.14	-70.221
372.16	-70.724
372.18	-70.358
372.2	-70.389
372.22	-70.663
372.24	-70.267
372.26	-70.526
372.28	-70.618
372.3	-70.267
372.32	-70.77
372.34	-70.511
372.36	-70.312
372.38	-70.618
372.4	-70.267
372.42	-70.45
372.44	-70.587
372.46	-70.129
372.48	-70.511
372.5	-70.328
372.52	-70.19
372.54	-70.587
372.56	-70.175
372.58	-70.389
372.6	-70.404
372.62	-70.099
372.64	-70.587
372.66	-70.297
372.68	-70.541
372.7	-70.511
372.72	-70.16
372.74	-70.694
372.76	-70.297
372.78	-70.633
372.8	-70.541
372.82	-70.297
372.84	-70.557
372.86	-70.206
372.88	-70.633
372.9	-70.419
372.92	-70.572
372.94	-70.465
372.96	-70.297
372.98	-70.602
373	-70.19
373.02	-70.633
373.04	-70.236
373.06	-70.541
373.08	-70.282
373.1	-70.435
373.12	-70.465
373.14	-70.312
373.16	-70.557
373.18	-70.19
373.2	-70.587
373.22	-70.16
373.24	-70.557
373.26	-70.236
373.28	-70.572
373.3	-70.19
373.32	-70.282
373.34	-70.084
373.36	-70.19
373.38	-70.221
373.4	-70.023
373.42	-70.175
373.44	-69.962
373.46	-70.206
373.48	-69.855
373.5	-70.251
373.52	-69.794
373.54	-70.175
373.56	-69.794
373.58	-70.114
373.6	-69.855
373.62	-70.038
373.64	-69.855
373.66	-69.931
373.68	-69.901
373.7	-69.778
373.72	-69.946
373.74	-69.611
373.76	-70.023
373.78	-69.641
373.8	-70.038
373.82	-69.763
373.84	-70.038
373.86	-69.717
373.88	-69.901
373.9	-69.763
373.92	-69.672
373.94	-69.839
373.96	-69.534
373.98	-69.824
374	-69.473
374.02	-69.901
374.04	-69.565
374.06	-69.87
374.08	-69.748
374.1	-69.58
374.12	-69.809
374.14	-69.412
374.16	-69.748
374.18	-69.366
374.2	-69.763
374.22	-69.534
374.24	-69.626
374.26	-69.702
374.28	-69.351
374.3	-69.519
374.32	-68.649
374.34	-68.848
374.36	-68.604
374.38	-68.588
374.4	-68.665
374.42	-68.359
374.44	-68.741
374.46	-68.329
374.48	-68.588
374.5	-68.298
374.52	-68.146
374.54	-68.298
374.56	-67.856
374.58	-68.329
374.6	-67.932
374.62	-68.085
374.64	-67.978
374.66	-67.764
374.68	-68.085
374.7	-67.657
374.72	-67.947
374.74	-67.688
374.76	-67.627
374.78	-67.78
374.8	-67.383
374.82	-67.825
374.84	-67.474
374.86	-67.474
374.88	-67.459
374.9	-67.215
374.92	-67.49
374.94	-67.108
374.96	-67.429
374.98	-67.2
375	-67.032
375.02	-67.352
375.04	-66.925
375.06	-67.368
375.08	-67.108
375.1	-66.849
375.12	-67.078
375.14	-66.681
375.16	-67.139
375.18	-66.834
375.2	-66.834
375.22	-66.895
375.24	-66.528
375.26	-66.925
375.28	-66.62
375.3	-66.36
375.32	-65.857
375.34	-65.323
375.36	-65.72
375.38	-65.308
375.4	-65.475
375.42	-65.323
375.44	-65.002
375.46	-65.231
375.48	-64.774
375.5	-65.048
375.52	-64.865
375.54	-64.575
375.56	-64.835
375.58	-64.255
375.6	-64.606
375.62	-64.346
375.64	-64.072
375.66	-64.346
375.68	-63.858
375.7	-64.178
375.72	-63.904
375.74	-63.736
375.76	-63.98
375.78	-63.477
375.8	-63.797
375.82	-63.507
375.84	-63.461
375.86	-63.629
375.88	-63.126
375.9	-63.461
375.92	-63.171
375.94	-63.019
375.96	-63.202
375.98	-62.79
376	-63.141
376.02	-62.759
376.04	-62.79
376.06	-62.82
376.08	-62.363
376.1	-62.744
376.12	-62.408
376.14	-62.439
376.16	-62.485
376.18	-61.951
376.2	-62.363
376.22	-62.073
376.24	-62.18
376.26	-62.119
376.28	-61.768
376.3	-61.859
376.32	-60.944
376.34	-61.02
376.36	-60.959
376.38	-60.394
376.4	-60.745
376.42	-60.242
376.44	-60.333
376.46	-60.272
376.48	-59.86
376.5	-60.15
376.52	-59.692
376.54	-59.814
376.56	-59.662
376.58	-59.296
376.6	-59.555
376.62	-59.128
376.64	-59.265
376.66	-59.097
376.68	-58.807
376.7	-59.113
376.72	-58.624
376.74	-58.777
376.76	-58.578
376.78	-58.166
376.8	-58.563
376.82	-58.09
376.84	-58.289
376.86	-58.151
376.88	-57.755
376.9	-58.105
376.92	-57.602
376.94	-57.8
376.96	-57.648
376.98	-57.281
377	-57.663
377.02	-57.114
377.04	-57.297
377.06	-57.266
377.08	-56.87
377.1	-57.19
377.12	-56.702
377.14	-56.87
377.16	-56.763
377.18	-56.381
377.2	-56.717
377.22	-56.259
377.24	-56.396
377.26	-56.305
377.28	-55.893
377.3	-56.137
377.32	-55.542
377.34	-55.634
377.36	-55.481
377.38	-55.13
377.4	-55.405
377.42	-54.977
377.44	-55.099
377.46	-55.054
377.48	-54.596
377.5	-54.916
377.52	-54.565
377.54	-54.474
377.56	-54.55
377.58	-54.123
377.6	-54.398
377.62	-54.077
377.64	-53.986
377.66	-54.092
377.68	-53.68
377.7	-54.062
377.72	-53.604
377.74	-53.421
377.76	-53.665
377.78	-53.085
377.8	-53.406
377.82	-53.192
377.84	-52.872
377.86	-53.116
377.88	-52.643
377.9	-52.917
377.92	-52.78
377.94	-52.414
377.96	-52.658
377.98	-52.261
378	-52.444
378.02	-52.414
378.04	-51.926
378.06	-52.231
378.08	-51.88
378.1	-51.788
378.12	-51.987
378.14	-51.498
378.16	-51.834
378.18	-51.498
378.2	-51.315
378.22	-51.575
378.24	-51.041
378.26	-51.376
378.28	-51.178
378.3	-51.041
378.32	-51.544
378.34	-51.254
378.36	-51.422
378.38	-51.453
378.4	-51.117
378.42	-51.392
378.44	-51.041
378.46	-51.071
378.48	-51.254
378.5	-50.766
378.52	-51.117
378.54	-50.858
378.56	-50.522
378.58	-50.949
378.6	-50.613
378.62	-50.659
378.64	-50.69
378.66	-50.278
378.68	-50.537
378.7	-50.323
378.72	-50.201
378.74	-50.491
378.76	-49.957
378.78	-50.217
378.8	-50.018
378.82	-49.713
378.84	-50.217
378.86	-49.774
378.88	-49.698
378.9	-49.896
378.92	-49.332
378.94	-49.667
378.96	-49.606
378.98	-49.255
379	-49.591
379.02	-49.225
379.04	-49.225
379.06	-49.377
379.08	-48.92
379.1	-49.301
379.12	-49.011
379.14	-48.737
379.16	-49.072
379.18	-48.691
379.2	-48.843
379.22	-48.889
379.24	-48.386
379.26	-48.782
379.28	-48.599
379.3	-48.706
379.32	-49.576
379.34	-49.393
379.36	-49.484
379.38	-49.683
379.4	-49.301
379.42	-49.728
379.44	-49.622
379.46	-49.347
379.48	-49.82
379.5	-49.469
379.52	-49.469
379.54	-49.774
379.56	-49.271
379.58	-49.545
379.6	-49.469
379.62	-49.21
379.64	-49.667
379.66	-49.408
379.68	-49.225
379.7	-49.606
379.72	-49.164
379.74	-49.408
379.76	-49.5
379.78	-49.088
379.8	-49.606
379.82	-49.316
379.84	-49.103
379.86	-49.545
379.88	-49.118
379.9	-49.072
379.92	-49.301
379.94	-48.767
379.96	-49.103
379.98	-49.057
380	-48.737
380.02	-49.194
380.04	-48.996
380.06	-48.737
380.08	-49.088
380.1	-48.721
380.12	-48.721
380.14	-48.889
380.16	-48.447
380.18	-48.843
380.2	-48.737
380.22	-48.386
380.24	-48.889
380.26	-48.553
380.28	-48.325
380.3	-49.103
380.32	-49.286
380.34	-49.515
380.36	-49.713
380.38	-49.362
380.4	-49.789
380.42	-49.82
380.44	-49.393
380.46	-49.881
380.48	-49.744
380.5	-49.454
380.52	-49.927
380.54	-49.713
380.56	-49.698
380.58	-50.049
380.6	-49.744
380.62	-49.973
380.64	-50.034
380.66	-49.591
380.68	-49.973
380.7	-49.881
380.72	-49.591
380.74	-50.003
380.76	-49.713
380.78	-49.622
380.8	-49.942
380.82	-49.515
380.84	-49.759
380.86	-49.866
380.88	-49.469
380.9	-49.881
380.92	-49.591
380.94	-49.515
380.96	-49.789
380.98	-49.347
381	-49.667
381.02	-49.438
381.04	-49.057
381.06	-49.408
381.08	-48.935
381.1	-48.95
381.12	-48.737
381.14	-48.096
381.16	-48.111
381.18	-47.211
381.2	-46.89
381.22	-46.051
381.24	-45.09
381.26	-44.556
381.28	-43.228
381.3	-42.877
381.32	-41.824
381.34	-40.955
381.36	-39.902
381.38	-38.696
381.4	-37.903
381.42	-36.362
381.44	-35.614
381.46	-33.89
381.48	-32.852
381.5	-31.296
381.52	-29.922
381.54	-28.503
381.56	-26.764
381.58	-25.482
381.6	-23.468
381.62	-22.278
381.64	-20.294
381.66	-19.043
381.68	-17.166
381.7	-15.747
381.72	-13.962
381.74	-12.497
381.76	-11.078
381.78	-9.4452
381.8	-8.2855
381.82	-6.5613
381.84	-5.5695
381.86	-4.0131
381.88	-3.1891
381.9	-1.6327
381.92	-0.82397
381.94	0.47302
381.96	1.4038
381.98	2.4719
382	3.479
382.02	4.1809
382.04	5.3406
382.06	5.8289
382.08	6.9733
382.1	7.2174
382.12	8.3008
382.14	8.5602
382.16	9.4757
382.18	9.9945
382.2	10.498
382.22	11.23
382.24	11.368
382.26	12.222
382.28	12.283
382.3	13.016
382.32	12.939
382.34	13.367
382.36	13.58
382.38	13.702
382.4	14.13
382.42	13.962
382.44	14.496
382.46	14.084
382.48	14.465
382.5	14.389
382.52	14.404
382.54	14.648
382.56	14.175
382.58	14.496
382.6	13.901
382.62	14.053
382.64	13.809
382.66	13.58
382.68	13.626
382.7	13.016
382.72	13.153
382.74	12.573
382.76	12.543
382.78	12.115
382.8	11.627
382.82	11.581
382.84	10.849
382.86	10.925
382.88	10.239
382.9	9.8572
382.92	9.5367
382.94	8.728
382.96	8.7433
382.98	7.8888
383	7.6599
383.02	7.0496
383.04	6.3934
383.06	6.2256
383.08	5.3558
383.1	5.1575
383.12	4.4861
383.14	3.952
383.16	3.5095
383.18	2.6245
383.2	2.4872
383.22	1.6174
383.24	1.2054
383.26	0.74768
383.28	-0.091553
383.3	-0.27466
383.32	-1.2054
383.34	-1.6327
383.36	-2.1973
383.38	-3.0823
383.4	-3.3722
383.42	-4.3335
383.44	-4.6387
383.46	-5.2338
383.48	-6.1646
383.5	-6.2714
383.52	-7.309
383.54	-7.6599
383.56	-8.3008
383.58	-9.1095
383.6	-9.3842
383.62	-10.376
383.64	-10.666
383.66	-11.337
383.68	-12.024
383.7	-12.329
383.72	-13.474
383.74	-13.763
383.76	-14.572
383.78	-15.198
383.8	-15.457
383.82	-16.51
383.84	-16.739
383.86	-17.502
383.88	-18.066
383.9	-18.265
383.92	-19.287
383.94	-19.608
383.96	-20.37
383.98	-21.027
384	-21.255
384.02	-22.232
384.04	-22.491
384.06	-23.285
384.08	-23.972
384.1	-24.185
384.12	-25.192
384.14	-25.391
384.16	-26.108
384.18	-26.871
384.2	-27.023
384.22	-28
384.24	-28.259
384.26	-28.809
384.28	-29.449
384.3	-29.678
384.32	-30.579
384.34	-30.899
384.36	-31.448
384.38	-32.166
384.4	-32.211
384.42	-33.157
384.44	-33.401
384.46	-33.875
384.48	-34.561
384.5	-34.592
384.52	-35.477
384.54	-35.736
384.56	-36.285
384.58	-36.911
384.6	-36.896
384.62	-37.766
384.64	-37.949
384.66	-38.345
384.68	-39.078
384.7	-39.032
384.72	-39.825
384.74	-40.009
384.76	-40.237
384.78	-40.97
384.8	-41.016
384.82	-41.824
384.84	-42.038
384.86	-42.252
384.88	-42.984
384.9	-42.786
384.92	-43.518
384.94	-43.732
384.96	-43.839
384.98	-44.479
385	-44.449
385.02	-45.151
385.04	-45.319
385.06	-45.456
385.08	-46.082
385.1	-46.005
385.12	-46.768
385.14	-46.875
385.16	-47.028
385.18	-47.577
385.2	-47.44
385.22	-48.111
385.24	-48.218
385.26	-48.355
385.28	-48.92
385.3	-48.737
385.32	-49.316
385.34	-49.53
385.36	-49.591
385.38	-50.125
385.4	-49.988
385.42	-50.552
385.44	-50.583
385.46	-50.674
385.48	-51.239
385.5	-51.056
385.52	-51.62
385.54	-51.727
385.56	-51.666
385.58	-52.353
385.6	-52.139
385.62	-52.658
385.64	-52.826
385.66	-52.658
385.68	-53.268
385.7	-53.101
385.72	-53.589
385.74	-53.711
385.76	-53.604
385.78	-54.123
385.8	-53.94
385.82	-54.367
385.84	-54.52
385.86	-54.382
385.88	-54.977
385.9	-54.764
385.92	-55.054
385.94	-55.298
385.96	-55.206
385.98	-55.771
386	-55.603
386.02	-55.817
386.04	-56.076
386.06	-55.893
386.08	-56.427
386.1	-56.32
386.12	-56.488
386.14	-56.763
386.16	-56.473
386.18	-57.053
386.2	-56.992
386.22	-57.068
386.24	-57.48
386.26	-57.129
386.28	-57.724
386.3	-57.617
386.32	-57.617
386.34	-58.136
386.36	-57.739
386.38	-58.258
386.4	-58.243
386.42	-58.075
386.44	-58.655
386.46	-58.289
386.48	-58.67
386.5	-58.731
386.52	-58.64
386.54	-59.097
386.56	-58.807
386.58	-59.189
386.6	-59.296
386.62	-59.128
386.64	-59.662
386.66	-59.433
386.68	-59.723
386.7	-59.83
386.72	-59.586
386.74	-60.135
386.76	-59.86
386.78	-60.15
386.8	-60.364
386.82	-60.074
386.84	-60.547
386.86	-60.364
386.88	-60.516
386.9	-60.699
386.92	-60.41
386.94	-60.852
386.96	-60.623
386.98	-60.822
387	-61.02
387.02	-60.684
387.04	-61.34
387.06	-60.989
387.08	-61.081
387.1	-61.462
387.12	-61.05
387.14	-61.569
387.16	-61.447
387.18	-61.356
387.2	-61.737
387.22	-61.386
387.24	-61.783
387.26	-61.813
387.28	-61.661
387.3	-61.996
387.32	-61.661
387.34	-62.073
387.36	-62.164
387.38	-61.905
387.4	-62.439
387.42	-62.18
387.44	-62.363
387.46	-62.469
387.48	-62.134
387.5	-62.607
387.52	-62.424
387.54	-62.424
387.56	-62.668
387.58	-62.332
387.6	-62.897
387.62	-62.744
387.64	-62.683
387.66	-63.049
387.68	-62.668
387.7	-63.11
387.72	-63.126
387.74	-62.897
387.76	-63.309
387.78	-62.958
387.8	-63.217
387.82	-63.354
387.84	-63.049
387.86	-63.492
387.88	-63.293
387.9	-63.187
387.92	-63.553
387.94	-63.202
387.96	-63.629
387.98	-63.568
388	-63.4
388.02	-63.828
388.04	-63.507
388.06	-63.766
388.08	-63.889
388.1	-63.461
388.12	-64.041
388.14	-63.812
388.16	-63.721
388.18	-64.163
388.2	-63.766
388.22	-63.995
388.24	-64.041
388.26	-63.812
388.28	-64.27
388.3	-64.087
388.32	-64.133
388.34	-64.468
388.36	-63.965
388.38	-64.453
388.4	-64.484
388.42	-64.224
388.44	-64.636
388.46	-64.24
388.48	-64.24
388.5	-64.621
388.52	-64.24
388.54	-64.713
388.56	-64.59
388.58	-64.377
388.6	-64.804
388.62	-64.59
388.64	-64.606
388.66	-64.896
388.68	-64.468
388.7	-64.865
388.72	-64.911
388.74	-64.636
388.76	-65.14
388.78	-64.865
388.8	-64.728
388.82	-65.109
388.84	-64.758
388.86	-65.048
388.88	-65.125
388.9	-64.774
388.92	-65.292
388.94	-65.094
388.96	-64.957
388.98	-65.353
389	-65.048
389.02	-65.125
389.04	-65.369
389.06	-64.85
389.08	-65.369
389.1	-65.353
389.12	-65.094
389.14	-65.491
389.16	-65.292
389.18	-65.338
389.2	-65.552
389.22	-65.125
389.24	-65.628
389.26	-65.338
389.28	-65.369
389.3	-65.735
389.32	-65.414
389.34	-65.781
389.36	-65.582
389.38	-65.491
389.4	-65.765
389.42	-65.414
389.44	-65.887
389.46	-65.704
389.48	-65.72
389.5	-65.857
389.52	-65.567
389.54	-65.948
389.56	-65.537
389.58	-65.994
389.6	-65.704
389.62	-65.826
389.64	-65.842
389.66	-65.643
389.68	-66.071
389.7	-65.72
389.72	-66.055
389.74	-65.842
389.76	-66.086
389.78	-66.01
389.8	-66.055
389.82	-66.101
389.84	-65.872
389.86	-66.177
389.88	-65.872
389.9	-66.36
389.92	-65.964
389.94	-66.36
389.96	-66.04
389.98	-66.315
390	-66.116
390.02	-66.315
390.04	-66.223
390.06	-66.238
390.08	-66.315
390.1	-66.116
390.12	-66.406
390.14	-66.101
390.16	-66.483
390.18	-66.101
390.2	-66.498
390.22	-66.101
390.24	-66.498
390.26	-66.238
390.28	-66.605
390.3	-66.36
390.32	-66.528
390.34	-66.452
390.36	-66.528
390.38	-66.635
390.4	-66.467
390.42	-66.727
390.44	-66.467
390.46	-66.788
390.48	-66.422
390.5	-66.879
390.52	-66.498
390.54	-66.895
390.56	-66.62
390.58	-66.727
390.6	-66.803
390.62	-66.544
390.64	-66.803
390.66	-66.62
390.68	-66.956
390.7	-66.62
390.72	-67.047
390.74	-66.803
390.76	-66.971
390.78	-66.879
390.8	-66.772
390.82	-66.971
390.84	-66.65
390.86	-67.154
390.88	-66.772
390.9	-67.2
390.92	-66.956
390.94	-67.078
390.96	-67.108
390.98	-66.895
391	-67.184
391.02	-66.772
391.04	-67.2
391.06	-66.925
391.08	-67.2
391.1	-67.123
391.12	-67.032
391.14	-67.322
391.16	-66.864
391.18	-67.322
391.2	-67.001
391.22	-67.322
391.24	-67.261
391.26	-67.093
391.28	-67.307
391.3	-67.047
391.32	-67.444
391.34	-67.108
391.36	-67.459
391.38	-67.23
391.4	-67.184
391.42	-67.566
391.44	-67.2
391.46	-67.657
391.48	-67.322
391.5	-67.535
391.52	-67.52
391.54	-67.337
391.56	-67.627
391.58	-67.276
391.6	-67.734
391.62	-67.429
391.64	-67.657
391.66	-67.673
391.68	-67.474
391.7	-67.871
391.72	-67.444
391.74	-67.78
391.76	-67.612
391.78	-67.719
391.8	-67.917
391.82	-67.581
391.84	-67.993
391.86	-67.596
391.88	-67.871
391.9	-67.81
391.92	-67.673
391.94	-67.993
391.96	-67.52
391.98	-68.054
392	-67.886
392.02	-67.947
392.04	-68.069
392.06	-67.78
392.08	-68.1
392.1	-67.795
392.12	-68.085
392.14	-67.978
392.16	-67.841
392.18	-68.115
392.2	-67.657
392.22	-68.161
392.24	-67.917
392.26	-67.993
392.28	-68.176
392.3	-67.81
392.32	-68.314
392.34	-68.024
392.36	-68.268
392.38	-68.298
392.4	-68.054
392.42	-68.329
392.44	-68.008
392.46	-68.451
392.48	-68.283
392.5	-68.283
392.52	-68.512
392.54	-68.054
392.56	-68.588
392.58	-68.268
392.6	-68.42
392.62	-68.466
392.64	-68.161
392.66	-68.512
392.68	-68.298
392.7	-68.726
392.72	-68.573
392.74	-68.42
392.76	-68.741
392.78	-68.192
392.8	-68.68
392.82	-68.588
392.84	-68.512
392.86	-68.726
392.88	-68.314
392.9	-68.787
392.92	-68.604
392.94	-68.741
392.96	-68.817
392.98	-68.451
393	-68.832
393.02	-68.527
393.04	-68.802
393.06	-68.771
393.08	-68.619
393.1	-69
393.12	-68.527
393.14	-68.97
393.16	-68.848
393.18	-68.695
393.2	-69
393.22	-68.588
393.24	-68.985
393.26	-68.848
393.28	-68.848
393.3	-69.107
393.32	-68.817
393.34	-69.275
393.36	-68.97
393.38	-69.138
393.4	-69.305
393.42	-68.954
393.44	-69.427
393.46	-69.122
393.48	-69.29
393.5	-69.351
393.52	-69.046
393.54	-69.458
393.56	-69.046
393.58	-69.244
393.6	-69.275
393.62	-69.122
393.64	-69.489
393.66	-69.122
393.68	-69.489
393.7	-69.336
393.72	-69.244
393.74	-69.58
393.76	-69.107
393.78	-69.565
393.8	-69.412
393.82	-69.229
393.84	-69.763
393.86	-69.351
393.88	-69.733
393.9	-69.672
393.92	-69.458
393.94	-69.733
393.96	-69.382
393.98	-69.794
394	-69.534
394.02	-69.519
394.04	-69.794
394.06	-69.336
394.08	-69.931
394.1	-69.717
394.12	-69.641
394.14	-69.946
394.16	-69.534
394.18	-69.916
394.2	-69.717
394.22	-69.748
394.24	-69.977
394.26	-69.565
394.28	-70.007
394.3	-69.931
394.32	-70.068
394.34	-70.389
394.36	-69.977
394.38	-70.404
394.4	-70.19
394.42	-70.175
394.44	-70.465
394.46	-70.084
394.48	-70.511
394.5	-70.374
394.52	-70.282
394.54	-70.663
394.56	-70.236
394.58	-70.648
394.6	-70.496
394.62	-70.312
394.64	-70.633
394.66	-70.251
394.68	-70.724
394.7	-70.709
394.72	-70.48
394.74	-70.801
394.76	-70.45
394.78	-70.786
394.8	-70.679
394.82	-70.541
394.84	-70.908
394.86	-70.557
394.88	-70.984
394.9	-70.984
394.92	-70.755
394.94	-71.167
394.96	-70.786
394.98	-70.923
395	-71.06
395.02	-70.77
395.04	-71.167
395.06	-70.877
395.08	-70.953
395.1	-71.091
395.12	-70.908
395.14	-71.381
395.16	-71.091
395.18	-71.075
395.2	-71.304
395.22	-70.938
395.24	-71.533
395.26	-71.259
395.28	-71.136
395.3	-71.625
395.32	-71.136
395.34	-71.609
395.36	-71.64
395.38	-71.381
395.4	-71.869
395.42	-71.533
395.44	-71.716
395.46	-71.869
395.48	-71.716
395.5	-72.144
395.52	-71.93
395.54	-71.884
395.56	-72.067
395.58	-71.732
395.6	-72.22
395.62	-72.128
395.64	-71.915
395.66	-72.372
395.68	-72.037
395.7	-72.311
395.72	-72.372
395.74	-72.113
395.76	-72.525
395.78	-72.281
395.8	-72.327
395.82	-72.678
395.84	-72.311
395.86	-72.708
395.88	-72.51
395.9	-72.266
395.92	-72.723
395.94	-72.495
395.96	-72.754
395.98	-72.83
396	-72.495
396.02	-72.891
396.04	-72.769
396.06	-72.678
396.08	-73.044
396.1	-72.632
396.12	-72.952
396.14	-72.952
396.16	-72.708
396.18	-73.181
396.2	-72.876
396.22	-72.937
396.24	-73.181
396.26	-72.83
396.28	-73.364
396.3	-73.334
396.32	-73.334
396.34	-73.791
396.36	-73.334
396.38	-73.532
396.4	-73.853
396.42	-73.456
396.44	-73.944
396.46	-73.883
396.48	-73.654
396.5	-74.158
396.52	-73.807
396.54	-73.914
396.56	-74.081
396.58	-73.715
396.6	-74.173
396.62	-74.097
396.64	-74.066
396.66	-74.493
396.68	-74.188
396.7	-74.448
396.72	-74.509
396.74	-74.203
396.76	-74.631
396.78	-74.493
396.8	-74.295
396.82	-74.768
396.84	-74.402
396.86	-74.585
396.88	-74.86
396.9	-74.493
396.92	-74.89
396.94	-74.86
396.96	-74.6
396.98	-75.088
397	-74.844
397.02	-74.966
397.04	-75.272
397.06	-74.814
397.08	-75.226
397.1	-75.256
397.12	-74.86
397.14	-75.363
397.16	-75.134
397.18	-75.058
397.2	-75.5
397.22	-75.15
397.24	-75.424
397.26	-75.562
397.28	-75.119
397.3	-75.729
397.32	-75.699
397.34	-75.455
397.36	-76.004
397.38	-75.699
397.4	-75.882
397.42	-76.172
397.44	-75.821
397.46	-76.309
397.48	-76.218
397.5	-76.08
397.52	-76.477
397.54	-76.187
397.56	-76.401
397.58	-76.447
397.6	-76.187
397.62	-76.706
397.64	-76.447
397.66	-76.538
397.68	-76.767
397.7	-76.401
397.72	-76.935
397.74	-76.614
397.76	-76.721
397.78	-76.935
397.8	-76.66
397.82	-77.103
397.84	-76.767
397.86	-77.087
397.88	-76.965
397.9	-76.889
397.92	-77.255
397.94	-76.95
397.96	-77.454
397.98	-77.133
398	-77.423
398.02	-77.377
398.04	-77.362
398.06	-77.591
398.08	-77.332
398.1	-77.774
398.12	-77.347
398.14	-77.881
398.16	-77.591
398.18	-77.896
398.2	-77.744
398.22	-77.774
398.24	-77.881
398.26	-77.774
398.28	-77.988
398.3	-77.728
398.32	-78.049
398.34	-77.652
398.36	-78.156
398.38	-77.911
398.4	-78.262
398.42	-78.094
398.44	-78.323
398.46	-78.079
398.48	-78.339
398.5	-78.247
398.52	-78.262
398.54	-78.491
398.56	-78.247
398.58	-78.476
398.6	-78.262
398.62	-78.674
398.64	-78.293
398.66	-78.796
398.68	-78.4
398.7	-78.796
398.72	-78.491
398.74	-78.827
398.76	-78.751
398.78	-78.842
398.8	-78.888
398.82	-78.644
398.84	-79.025
398.86	-78.751
398.88	-79.147
398.9	-78.842
398.92	-79.193
398.94	-78.918
398.96	-79.3
398.98	-79.178
399	-79.254
399.02	-79.361
399.04	-79.041
399.06	-79.437
399.08	-79.147
399.1	-79.514
399.12	-79.224
399.14	-79.544
399.16	-79.346
399.18	-79.605
399.2	-79.666
399.22	-79.498
399.24	-79.88
399.26	-79.468
399.28	-79.865
399.3	-79.422
399.32	-79.559
399.34	-79.437
399.36	-79.346
399.38	-79.498
399.4	-79.208
399.42	-79.727
399.44	-79.33
399.46	-79.758
399.48	-79.514
399.5	-79.559
399.52	-79.636
399.54	-79.422
399.56	-79.895
399.58	-79.468
399.6	-79.819
399.62	-79.514
399.64	-79.651
399.66	-79.758
399.68	-79.529
399.7	-79.956
399.72	-79.529
399.74	-79.88
399.76	-79.727
399.78	-79.849
399.8	-79.941
399.82	-79.727
399.84	-80.032
399.86	-79.559
399.88	-80.078
399.9	-79.865
399.92	-79.819
399.94	-80.063
399.96	-79.666
399.98	-80.093
400	-79.788
400.02	-80.124
400.04	-80.032
400.06	-79.865
400.08	-80.154
400.1	-79.742
400.12	-80.276
400.14	-80.048
400.16	-80.154
400.18	-80.231
400.2	-79.941
400.22	-80.338
400.24	-79.987
400.26	-80.383
400.28	-80.154
400.3	-80.002
400.32	-80.032
400.34	-79.666
400.36	-80.124
400.38	-79.697
400.4	-79.91
400.42	-79.865
400.44	-79.514
400.46	-79.971
400.48	-79.544
400.5	-79.91
400.52	-79.803
400.54	-79.742
400.56	-79.91
400.58	-79.651
400.6	-80.032
400.62	-79.636
400.64	-79.865
400.66	-79.849
400.68	-79.559
400.7	-80.048
400.72	-79.651
400.74	-79.971
400.76	-79.819
400.78	-79.666
400.8	-79.91
400.82	-79.529
400.84	-80.002
400.86	-79.697
400.88	-79.834
400.9	-79.987
400.92	-79.636
400.94	-80.139
400.96	-79.834
400.98	-80.002
401	-79.895
401.02	-79.59
401.04	-79.956
401.06	-79.59
401.08	-79.987
401.1	-79.895
401.12	-79.742
401.14	-79.971
401.16	-79.605
401.18	-80.093
401.2	-79.849
401.22	-79.88
401.24	-80.063
401.26	-79.651
401.28	-80.154
401.3	-79.681
401.32	-79.697
401.34	-79.773
401.36	-79.407
401.38	-79.742
401.4	-79.391
401.42	-79.697
401.44	-79.59
401.46	-79.391
401.48	-79.712
401.5	-79.285
401.52	-79.666
401.54	-79.514
401.56	-79.376
401.58	-79.727
401.6	-79.33
401.62	-79.712
401.64	-79.559
401.66	-79.407
401.68	-79.651
401.7	-79.254
401.72	-79.636
401.74	-79.407
401.76	-79.453
401.78	-79.559
401.8	-79.254
401.82	-79.666
401.84	-79.3
401.86	-79.468
401.88	-79.498
401.9	-79.086
401.92	-79.514
401.94	-79.163
401.96	-79.33
401.98	-79.437
402	-79.163
402.02	-79.62
402.04	-79.285
402.06	-79.514
402.08	-79.407
402.1	-79.239
402.12	-79.575
402.14	-79.132
402.16	-79.407
402.18	-79.315
402.2	-79.086
402.22	-79.468
402.24	-79.102
402.26	-79.407
402.28	-79.33
402.3	-78.979
402.32	-79.285
402.34	-78.934
402.36	-79.346
402.38	-79.147
402.4	-78.934
402.42	-79.285
402.44	-78.827
402.46	-79.178
402.48	-79.071
402.5	-78.812
402.52	-79.147
402.54	-78.72
402.56	-79.102
402.58	-79.025
402.6	-78.69
402.62	-79.056
402.64	-78.705
402.66	-78.964
402.68	-78.918
402.7	-78.69
402.72	-79.041
402.74	-78.629
402.76	-78.918
402.78	-78.796
402.8	-78.598
402.82	-78.995
402.84	-78.583
402.86	-78.857
402.88	-78.766
402.9	-78.491
402.92	-78.964
402.94	-78.552
402.96	-78.827
402.98	-78.827
403	-78.491
403.02	-78.903
403.04	-78.552
403.06	-78.766
403.08	-78.873
403.1	-78.552
403.12	-78.979
403.14	-78.644
403.16	-78.629
403.18	-78.735
403.2	-78.415
403.22	-78.842
403.24	-78.583
403.26	-78.613
403.28	-78.781
403.3	-78.293
403.32	-78.72
403.34	-78.461
403.36	-78.278
403.38	-78.72
403.4	-78.217
403.42	-78.552
403.44	-78.476
403.46	-78.247
403.48	-78.613
403.5	-78.339
403.52	-78.613
403.54	-78.506
403.56	-78.156
403.58	-78.522
403.6	-78.186
403.62	-78.339
403.64	-78.43
403.66	-78.064
403.68	-78.522
403.7	-78.262
403.72	-78.14
403.74	-78.445
403.76	-77.988
403.78	-78.293
403.8	-78.186
403.82	-78.049
403.84	-78.445
403.86	-78.094
403.88	-78.415
403.9	-78.339
403.92	-77.927
403.94	-78.308
403.96	-77.972
403.98	-78.079
404	-78.262
404.02	-77.805
404.04	-78.262
404.06	-78.064
404.08	-77.896
404.1	-78.278
404.12	-77.927
404.14	-78.186
404.16	-78.049
404.18	-77.744
404.2	-78.232
404.22	-77.972
404.24	-78.003
404.26	-78.247
404.28	-77.728
404.3	-78.079
404.32	-78.018
404.34	-77.759
404.36	-78.094
404.38	-77.698
404.4	-77.85
404.42	-77.942
404.44	-77.606
404.46	-78.049
404.48	-77.805
404.5	-77.652
404.52	-78.049
404.54	-77.591
404.56	-77.805
404.58	-77.82
404.6	-77.438
404.62	-77.866
404.64	-77.606
404.66	-77.637
404.68	-77.911
404.7	-77.454
404.72	-77.866
404.74	-77.637
404.76	-77.393
404.78	-77.866
404.8	-77.484
404.82	-77.545
404.84	-77.805
404.86	-77.332
404.88	-77.713
404.9	-77.728
404.92	-77.362
404.94	-77.774
404.96	-77.499
404.98	-77.423
405	-77.621
405.02	-77.24
405.04	-77.667
405.06	-77.515
405.08	-77.164
405.1	-77.637
405.12	-77.332
405.14	-77.408
405.16	-77.652
405.18	-77.148
405.2	-77.591
405.22	-77.545
405.24	-77.225
405.26	-77.728
405.28	-77.423
405.3	-77.225
405.32	-77.469
405.34	-77.057
405.36	-77.316
405.38	-77.423
405.4	-76.981
405.42	-77.438
405.44	-77.179
405.46	-77.042
405.48	-77.469
405.5	-77.133
405.52	-77.286
405.54	-77.377
405.56	-76.904
405.58	-77.301
405.6	-77.225
405.62	-76.935
405.64	-77.377
405.66	-77.072
405.68	-76.935
405.7	-77.332
405.72	-76.874
405.74	-77.164
405.76	-77.103
405.78	-76.752
405.8	-77.194
405.82	-76.92
405.84	-76.813
405.86	-77.148
405.88	-76.706
405.9	-77.057
405.92	-76.996
405.94	-76.752
405.96	-77.164
405.98	-76.874
406	-77.026
406.02	-77.011
406.04	-76.828
406.06	-77.103
406.08	-76.721
406.1	-77.026
406.12	-76.904
406.14	-76.691
406.16	-77.057
406.18	-76.675
406.2	-77.057
406.22	-76.706
406.24	-76.889
406.26	-76.782
406.28	-76.614
406.3	-76.889
406.32	-76.385
406.34	-76.752
406.36	-76.37
406.38	-76.645
406.4	-76.477
406.42	-76.569
406.44	-76.523
406.46	-76.309
406.48	-76.538
406.5	-76.172
406.52	-76.599
406.54	-76.218
406.56	-76.66
406.58	-76.218
406.6	-76.569
406.62	-76.324
406.64	-76.523
406.66	-76.385
406.68	-76.462
406.7	-76.416
406.72	-76.157
406.74	-76.431
406.76	-76.111
406.78	-76.462
406.8	-76.035
406.82	-76.431
406.84	-75.974
406.86	-76.401
406.88	-76.08
406.9	-76.401
406.92	-76.111
406.94	-76.248
406.96	-76.096
406.98	-76.126
407	-76.157
407.02	-75.943
407.04	-76.096
407.06	-75.882
407.08	-76.172
407.1	-75.79
407.12	-76.248
407.14	-75.821
407.16	-76.202
407.18	-75.912
407.2	-76.08
407.22	-75.974
407.24	-75.912
407.26	-76.004
407.28	-75.623
407.3	-75.79
407.32	-75.211
407.34	-75.5
407.36	-75.104
407.38	-75.516
407.4	-75.18
407.42	-75.241
407.44	-75.302
407.46	-75.027
407.48	-75.302
407.5	-74.844
407.52	-75.226
407.54	-74.783
407.56	-75.134
407.58	-74.89
407.6	-74.829
407.62	-74.86
407.64	-74.539
407.66	-74.921
407.68	-74.478
407.7	-74.89
407.72	-74.615
407.74	-74.738
407.76	-74.753
407.78	-74.493
407.8	-74.738
407.82	-74.295
407.84	-74.692
407.86	-74.265
407.88	-74.478
407.9	-74.463
407.92	-74.295
407.94	-74.585
407.96	-74.066
407.98	-74.448
408	-74.036
408.02	-74.356
408.04	-74.234
408.06	-74.142
408.08	-74.432
408.1	-73.914
408.12	-74.326
408.14	-74.066
408.16	-74.203
408.18	-74.097
408.2	-73.837
408.22	-74.127
408.24	-73.7
408.26	-74.112
408.28	-73.822
408.3	-73.73
408.32	-73.349
408.34	-72.983
408.36	-73.288
408.38	-72.83
408.4	-73.151
408.42	-72.906
408.44	-72.876
408.46	-73.013
408.48	-72.525
408.5	-72.876
408.52	-72.51
408.54	-72.693
408.56	-72.556
408.58	-72.342
408.6	-72.601
408.62	-72.159
408.64	-72.495
408.66	-72.22
408.68	-72.266
408.7	-72.25
408.72	-71.838
408.74	-72.235
408.76	-71.762
408.78	-71.991
408.8	-71.808
408.82	-71.579
408.84	-71.915
408.86	-71.472
408.88	-71.808
408.9	-71.487
408.92	-71.503
408.94	-71.609
408.96	-71.152
408.98	-71.64
409	-71.243
409.02	-71.426
409.04	-71.259
409.06	-70.999
409.08	-71.32
409.1	-70.877
409.12	-71.167
409.14	-70.877
409.16	-70.816
409.18	-71.014
409.2	-70.618
409.22	-71.045
409.24	-70.648
409.26	-70.694
409.28	-70.663
409.3	-70.023
409.32	-70.114
409.34	-69.611
409.36	-69.733
409.38	-69.565
409.4	-69.26
409.42	-69.55
409.44	-69.138
409.46	-69.489
409.48	-69.214
409.5	-68.97
409.52	-69.214
409.54	-68.802
409.56	-69.107
409.58	-68.802
409.6	-68.756
409.62	-68.726
409.64	-68.283
409.66	-68.68
409.68	-68.268
409.7	-68.375
409.72	-68.314
409.74	-67.841
409.76	-68.253
409.78	-67.81
409.8	-68.1
409.82	-67.963
409.84	-67.642
409.86	-67.886
409.88	-67.368
409.9	-67.764
409.92	-67.566
409.94	-67.291
409.96	-67.566
409.98	-67.078
410	-67.429
410.02	-67.154
410.04	-67.078
410.06	-67.169
410.08	-66.803
410.1	-67.108
410.12	-66.772
410.14	-66.879
410.16	-66.879
410.18	-66.498
410.2	-66.864
410.22	-66.452
410.24	-66.65
410.26	-66.62
410.28	-66.071
410.3	-66.315
410.32	-65.552
410.34	-65.674
410.36	-65.643
410.38	-65.323
410.4	-65.537
410.42	-65.094
410.44	-65.247
410.46	-65.063
410.48	-64.774
410.5	-65.048
410.52	-64.499
410.54	-64.774
410.56	-64.651
410.58	-64.377
410.6	-64.682
410.62	-64.27
410.64	-64.438
410.66	-64.163
410.68	-63.965
410.7	-64.209
410.72	-63.751
410.74	-64.056
410.76	-63.797
410.78	-63.507
410.8	-63.736
410.82	-63.263
410.84	-63.583
410.86	-63.293
410.88	-63.095
410.9	-63.293
410.92	-62.805
410.94	-63.232
410.96	-62.912
410.98	-62.729
411	-63.004
411.02	-62.363
411.04	-62.668
411.06	-62.515
411.08	-62.256
411.1	-62.546
411.12	-62.088
411.14	-62.271
411.16	-62.149
411.18	-61.89
411.2	-62.088
411.22	-61.646
411.24	-61.905
411.26	-61.737
411.28	-61.478
411.3	-61.798
411.32	-61.203
411.34	-61.462
411.36	-61.295
411.38	-60.898
411.4	-61.295
411.42	-60.867
411.44	-61.005
411.46	-60.974
411.48	-60.593
411.5	-60.867
411.52	-60.501
411.54	-60.638
411.56	-60.516
411.58	-60.089
411.6	-60.394
411.62	-60.013
411.64	-60.181
411.66	-60.257
411.68	-59.799
411.7	-60.196
411.72	-59.723
411.74	-59.57
411.76	-59.86
411.78	-59.28
411.8	-59.616
411.82	-59.387
411.84	-59.128
411.86	-59.57
411.88	-59.097
411.9	-59.341
411.92	-59.128
411.94	-58.731
411.96	-59.021
411.98	-58.64
412	-58.868
412.02	-58.899
412.04	-58.441
412.06	-58.731
412.08	-58.487
412.1	-58.38
412.12	-58.533
412.14	-58.105
412.16	-58.365
412.18	-58.06
412.2	-57.938
412.22	-58.258
412.24	-57.77
412.26	-57.968
412.28	-57.877
412.3	-57.587
412.32	-58.304
412.34	-57.999
412.36	-58.014
412.38	-58.121
412.4	-57.632
412.42	-57.968
412.44	-57.831
412.46	-57.693
412.48	-57.938
412.5	-57.48
412.52	-57.678
412.54	-57.571
412.56	-57.281
412.58	-57.617
412.6	-57.266
412.62	-57.388
412.64	-57.404
412.66	-56.946
412.68	-57.388
412.7	-57.144
412.72	-56.9
412.74	-57.266
412.76	-56.824
412.78	-57.068
412.8	-57.098
412.82	-56.58
412.84	-56.976
412.86	-56.686
412.88	-56.503
412.9	-56.915
412.92	-56.488
412.94	-56.671
412.96	-56.641
412.98	-56.274
413	-56.61
413.02	-56.305
413.04	-56.198
413.06	-56.427
413.08	-55.923
413.1	-56.274
413.12	-56.152
413.14	-55.862
413.16	-56.335
413.18	-55.908
413.2	-55.771
413.22	-56.046
413.24	-55.511
413.26	-55.893
413.28	-55.817
413.3	-55.695
413.32	-56.412
413.34	-56.183
413.36	-56.198
413.38	-56.503
413.4	-56.107
413.42	-56.427
413.44	-56.366
413.46	-55.984
413.48	-56.534
413.5	-56.229
413.52	-56.061
413.54	-56.442
413.56	-56
413.58	-56.305
413.6	-56.412
413.62	-55.984
413.64	-56.442
413.66	-56.213
413.68	-56.015
413.7	-56.396
413.72	-55.984
413.74	-56.076
413.76	-56.152
413.78	-55.771
413.8	-56.168
413.82	-56.091
413.84	-55.801
413.86	-56.305
413.88	-55.969
413.9	-55.862
413.92	-56.091
413.94	-55.679
413.96	-55.969
413.98	-55.969
414	-55.679
414.02	-56.152
414.04	-55.862
414.06	-55.71
414.08	-56.015
414.1	-55.527
414.12	-55.801
414.14	-55.862
414.16	-55.405
414.18	-55.954
414.2	-55.649
414.22	-55.466
414.24	-55.862
414.26	-55.359
414.28	-55.71
414.3	-55.847
414.32	-55.832
414.34	-56.412
414.36	-56.061
414.38	-56.427
414.4	-56.458
414.42	-56.274
414.44	-56.625
414.46	-56.244
414.48	-56.625
414.5	-56.473
414.52	-56.396
414.54	-56.656
414.56	-56.335
414.58	-56.747
414.6	-56.442
414.62	-56.702
414.64	-56.641
414.66	-56.519
414.68	-56.839
414.7	-56.442
414.72	-56.854
414.74	-56.412
414.76	-56.854
414.78	-56.625
414.8	-56.854
414.82	-56.763
414.84	-56.641
414.86	-56.808
414.88	-56.58
414.9	-56.854
414.92	-56.488
414.94	-56.946
414.96	-56.503
414.98	-56.854
415	-56.686
415.02	-56.946
415.04	-56.808
415.06	-56.87
415.08	-56.808
415.1	-56.702
415.12	-56.808
415.14	-56.61
415.16	-56.931
415.18	-56.61
415.2	-57.007
415.22	-56.58
415.24	-56.946
415.26	-56.671
415.28	-57.022
415.3	-56.885
415.32	-57.404
415.34	-57.297
415.36	-57.449
415.38	-57.449
415.4	-57.465
415.42	-57.602
415.44	-57.343
415.46	-57.755
415.48	-57.373
415.5	-57.785
415.52	-57.373
415.54	-57.831
415.56	-57.51
415.58	-57.846
415.6	-57.755
415.62	-57.831
415.64	-57.922
415.66	-57.709
415.68	-57.999
415.7	-57.663
415.72	-58.121
415.74	-57.8
415.76	-58.151
415.78	-57.938
415.8	-58.136
415.82	-58.136
415.84	-58.029
415.86	-58.289
415.88	-57.938
415.9	-58.289
415.92	-57.922
415.94	-58.289
415.96	-58.136
415.98	-58.304
416	-58.319
416.02	-58.151
416.04	-58.502
416.06	-58.151
416.08	-58.594
416.1	-58.258
416.12	-58.426
416.14	-58.304
416.16	-58.273
416.18	-58.548
416.2	-58.243
416.22	-58.594
416.24	-58.166
416.26	-58.533
416.28	-58.411
416.3	-58.502
416.32	-58.64
416.34	-58.517
416.36	-58.853
416.38	-58.487
416.4	-58.899
416.42	-58.746
416.44	-58.762
416.46	-58.899
416.48	-58.548
416.5	-58.96
416.52	-58.594
416.54	-58.96
416.56	-58.838
416.58	-58.762
416.6	-58.975
416.62	-58.655
416.64	-59.113
416.66	-58.853
416.68	-59.067
416.7	-58.96
416.72	-58.807
416.74	-59.143
416.76	-58.823
416.78	-59.265
416.8	-58.975
416.82	-59.128
416.84	-59.143
416.86	-58.868
416.88	-59.341
416.9	-58.914
416.92	-59.296
416.94	-59.174
416.96	-59.189
416.98	-59.448
417	-59.128
417.02	-59.509
417.04	-59.143
417.06	-59.387
417.08	-59.357
417.1	-59.235
417.12	-59.555
417.14	-59.158
417.16	-59.586
417.18	-59.387
417.2	-59.372
417.22	-59.616
417.24	-59.25
417.26	-59.616
417.28	-59.311
417.3	-59.525
417.32	-59.57
417.34	-59.357
417.36	-59.784
417.38	-59.296
417.4	-59.692
417.42	-59.631
417.44	-59.555
417.46	-59.86
417.48	-59.54
417.5	-59.921
417.52	-59.616
417.54	-59.799
417.56	-59.86
417.58	-59.586
417.6	-60.013
417.62	-59.616
417.64	-59.906
417.66	-59.906
417.68	-59.83
417.7	-60.165
417.72	-59.677
417.74	-60.135
417.76	-59.769
417.78	-59.845
417.8	-60.181
417.82	-59.753
417.84	-60.196
417.86	-59.875
417.88	-60.013
417.9	-60.089
417.92	-59.814
417.94	-60.257
417.96	-59.83
417.98	-60.15
418	-60.089
418.02	-59.952
418.04	-60.318
418.06	-59.937
418.08	-60.333
418.1	-60.181
418.12	-60.165
418.14	-60.364
418.16	-60.013
418.18	-60.425
418.2	-60.181
418.22	-60.272
418.24	-60.394
418.26	-60.059
418.28	-60.501
418.3	-60.15
418.32	-60.303
418.34	-60.349
418.36	-60.074
418.38	-60.516
418.4	-60.272
418.42	-60.471
418.44	-60.486
418.46	-60.272
418.48	-60.593
418.5	-60.257
418.52	-60.577
418.54	-60.425
418.56	-60.287
418.58	-60.623
418.6	-60.211
418.62	-60.654
418.64	-60.455
418.66	-60.379
418.68	-60.654
418.7	-60.287
418.72	-60.745
418.74	-60.562
418.76	-60.516
418.78	-60.73
418.8	-60.318
418.82	-60.822
418.84	-60.547
418.86	-60.577
418.88	-60.822
418.9	-60.394
418.92	-60.822
418.94	-60.577
418.96	-60.715
418.98	-60.806
419	-60.425
419.02	-60.852
419.04	-60.486
419.06	-60.623
419.08	-60.761
419.1	-60.41
419.12	-60.867
419.14	-60.623
419.16	-60.684
419.18	-60.852
419.2	-60.623
419.22	-61.005
419.24	-60.669
419.26	-60.776
419.28	-60.791
419.3	-60.547
419.32	-61.005
419.34	-60.715
419.36	-60.883
419.38	-60.944
419.4	-60.547
419.42	-61.035
419.44	-60.73
419.46	-60.791
419.48	-60.898
419.5	-60.516
419.52	-61.02
419.54	-60.73
419.56	-60.852
419.58	-61.02
419.6	-60.638
419.62	-61.096
419.64	-60.776
419.66	-60.806
419.68	-61.035
419.7	-60.638
419.72	-61.111
419.74	-60.867
419.76	-60.822
419.78	-61.127
419.8	-60.715
419.82	-61.081
419.84	-60.928
419.86	-60.806
419.88	-61.172
419.9	-60.806
419.92	-61.188
419.94	-60.989
419.96	-60.898
419.98	-61.203
420	-60.761
420.02	-61.142
420.04	-61.035
420.06	-60.806
420.08	-61.249
420.1	-60.852
420.12	-61.157
420.14	-61.172
420.16	-60.898
420.18	-61.295
420.2	-60.959
420.22	-61.111
420.24	-61.157
420.26	-60.837
420.28	-61.218
420.3	-60.913
420.32	-60.959
420.34	-61.218
420.36	-60.761
420.38	-61.172
420.4	-61.035
420.42	-60.883
420.44	-61.142
420.46	-60.745
420.48	-61.096
420.5	-60.974
420.52	-60.715
420.54	-61.249
420.56	-60.852
420.58	-61.05
420.6	-61.203
420.62	-60.715
420.64	-61.157
420.66	-60.959
420.68	-60.898
420.7	-61.172
420.72	-60.822
420.74	-61.249
420.76	-61.096
420.78	-60.822
420.8	-61.234
420.82	-60.822
420.84	-61.05
420.86	-61.127
420.88	-60.745
420.9	-61.142
420.92	-60.944
420.94	-60.928
420.96	-61.203
420.98	-60.867
421	-61.234
421.02	-61.081
421.04	-60.791
421.06	-61.188
421.08	-60.761
421.1	-60.974
421.12	-61.142
421.14	-60.776
421.16	-61.218
421.18	-61.05
421.2	-60.959
421.22	-61.295
421.24	-60.913
421.26	-61.188
421.28	-61.096
421.3	-60.73
421.32	-61.02
421.34	-60.608
421.36	-60.654
421.38	-60.883
421.4	-60.379
421.42	-60.715
421.44	-60.593
421.46	-60.226
421.48	-60.623
421.5	-60.349
421.52	-60.471
421.54	-60.699
421.56	-60.226
421.58	-60.654
421.6	-60.471
421.62	-60.242
421.64	-60.608
421.66	-60.196
421.68	-60.349
421.7	-60.394
421.72	-59.906
421.74	-60.425
421.76	-60.272
421.78	-60.074
421.8	-60.516
421.82	-60.12
421.84	-60.211
421.86	-60.379
421.88	-59.921
421.9	-60.333
421.92	-60.181
421.94	-59.845
421.96	-60.272
421.98	-59.952
422	-59.982
422.02	-60.226
422.04	-59.784
422.06	-60.165
422.08	-60.043
422.1	-59.753
422.12	-60.303
422.14	-60.013
422.16	-59.875
422.18	-60.226
422.2	-59.753
422.22	-59.998
422.24	-60.074
422.26	-59.647
422.28	-60.074
422.3	-59.616
422.32	-59.128
422.34	-59.418
422.36	-59.006
422.38	-59.097
422.4	-59.174
422.42	-58.701
422.44	-59.113
422.46	-58.99
422.48	-58.655
422.5	-59.052
422.52	-58.655
422.54	-58.685
422.56	-58.838
422.58	-58.411
422.6	-58.777
422.62	-58.517
422.64	-58.38
422.66	-58.67
422.68	-58.273
422.7	-58.609
422.72	-58.441
422.74	-58.243
422.76	-58.472
422.78	-58.044
422.8	-58.35
422.82	-58.105
422.84	-58.136
422.86	-58.105
422.88	-57.816
422.9	-58.212
422.92	-57.785
422.94	-58.105
422.96	-57.8
422.98	-57.816
423	-57.8
423.02	-57.541
423.04	-57.846
423.06	-57.388
423.08	-57.77
423.1	-57.343
423.12	-57.663
423.14	-57.48
423.16	-57.617
423.18	-57.495
423.2	-57.373
423.22	-57.449
423.24	-57.205
423.26	-57.541
423.28	-57.068
423.3	-57.19
423.32	-56.351
423.34	-56.61
423.36	-56.229
423.38	-56.488
423.4	-56.29
423.42	-56.351
423.44	-56.152
423.46	-56.107
423.48	-56.061
423.5	-55.756
423.52	-56.03
423.54	-55.649
423.56	-55.817
423.58	-55.328
423.6	-55.679
423.62	-55.222
423.64	-55.45
423.66	-55.099
423.68	-55.298
423.7	-55.069
423.72	-55.176
423.74	-55.13
423.76	-55.023
423.78	-55.069
423.8	-54.733
423.82	-54.947
423.84	-54.504
423.86	-54.84
423.88	-54.337
423.9	-54.657
423.92	-54.382
423.94	-54.504
423.96	-54.367
423.98	-54.26
424	-54.306
424.02	-53.955
424.04	-54.26
424.06	-53.833
424.08	-54.169
424.1	-53.818
424.12	-54.031
424.14	-53.772
424.16	-53.711
424.18	-53.802
424.2	-53.391
424.22	-53.741
424.24	-53.238
424.26	-53.589
424.28	-53.284
424.3	-53.284
424.32	-52.872
424.34	-52.551
424.36	-52.673
424.38	-52.2
424.4	-52.46
424.42	-52.048
424.44	-52.277
424.46	-52.032
424.48	-51.895
424.5	-51.971
424.52	-51.575
424.54	-51.971
424.56	-51.514
424.58	-51.758
424.6	-51.498
424.62	-51.361
424.64	-51.392
424.66	-50.995
424.68	-51.27
424.7	-50.842
424.72	-51.071
424.74	-50.858
424.76	-50.69
424.78	-50.842
424.8	-50.4
424.82	-50.72
424.84	-50.262
424.86	-50.461
424.88	-50.278
424.9	-50.034
424.92	-50.385
424.94	-49.82
424.96	-50.125
424.98	-49.82
425	-49.85
425.02	-49.835
425.04	-49.484
425.06	-49.82
425.08	-49.316
425.1	-49.591
425.12	-49.347
425.14	-49.149
425.16	-49.347
425.18	-48.874
425.2	-49.179
425.22	-48.828
425.24	-48.95
425.26	-48.904
425.28	-48.538
425.3	-48.798
425.32	-48.172
425.34	-48.447
425.36	-48.187
425.38	-47.958
425.4	-48.157
425.42	-47.638
425.44	-47.989
425.46	-47.684
425.48	-47.592
425.5	-47.638
425.52	-47.226
425.54	-47.531
425.56	-47.104
425.58	-47.256
425.6	-47.089
425.62	-46.783
425.64	-47.104
425.66	-46.539
425.68	-46.89
425.7	-46.692
425.72	-46.371
425.74	-46.616
425.76	-46.127
425.78	-46.326
425.8	-46.066
425.82	-45.959
425.84	-46.127
425.86	-45.624
425.88	-45.975
425.9	-45.517
425.92	-45.547
425.94	-45.624
425.96	-45.105
425.98	-45.395
426	-44.983
426.02	-44.922
426.04	-44.922
426.06	-44.586
426.08	-44.891
426.1	-44.418
426.12	-44.434
426.14	-44.235
426.16	-43.854
426.18	-44.189
426.2	-43.61
426.22	-43.747
426.24	-43.457
426.26	-43.091
426.28	-43.335
426.3	-42.938
426.32	-43.304
426.34	-42.999
426.36	-42.496
426.38	-42.572
426.4	-41.641
426.42	-41.565
426.44	-40.848
426.46	-39.993
426.48	-39.581
426.5	-38.376
426.52	-37.949
426.54	-36.88
426.56	-35.873
426.58	-35.248
426.6	-33.783
426.62	-33.081
426.64	-31.86
426.66	-30.548
426.68	-29.663
426.7	-28.03
426.72	-27.039
426.74	-25.513
426.76	-24.002
426.78	-22.827
426.8	-20.905
426.82	-19.73
426.84	-17.975
426.86	-16.312
426.88	-15.091
426.9	-13.138
426.92	-12.024
426.94	-10.315
426.96	-8.6975
426.98	-7.6752
427	-5.7373
427.02	-4.7913
427.04	-3.2349
427.06	-1.6632
427.08	-0.86975
427.1	0.80872
427.12	1.6327
427.14	2.8992
427.16	4.2267
427.18	5.0201
427.2	6.4239
427.22	7.019
427.24	8.1177
427.26	9.1858
427.28	9.6283
427.3	10.635
427.32	10.757
427.34	11.353
427.36	12.344
427.38	12.573
427.4	13.474
427.42	13.931
427.44	14.389
427.46	15.182
427.48	15.259
427.5	15.976
427.52	16.251
427.54	16.632
427.56	17.319
427.58	17.181
427.6	17.7
427.62	17.883
427.64	18.005
427.66	18.585
427.68	18.265
427.7	18.646
427.72	18.753
427.74	18.616
427.76	19.241
427.78	18.784
427.8	18.982
427.82	19.119
427.84	18.662
427.86	18.997
427.88	18.692
427.9	18.631
427.92	18.723
427.94	18.127
427.96	18.295
427.98	17.99
428	17.685
428.02	17.761
428.04	17.014
428.06	16.983
428.08	16.769
428.1	16.098
428.12	16.22
428.14	15.457
428.16	15.045
428.18	14.893
428.2	14.114
428.22	14.16
428.24	13.519
428.26	13.046
428.28	12.955
428.3	11.703
428.32	11.032
428.34	10.559
428.36	9.7504
428.38	9.5673
428.4	8.6975
428.42	8.1482
428.44	7.9193
428.46	7.0496
428.48	6.6833
428.5	6.0425
428.52	5.3101
428.54	5.0507
428.56	4.0741
428.58	3.7384
428.6	3.3112
428.62	2.2278
428.64	2.0752
428.66	1.2665
428.68	0.65613
428.7	0.50354
428.72	-0.59509
428.74	-1.0223
428.76	-1.4954
428.78	-2.4567
428.8	-2.6398
428.82	-3.3875
428.84	-4.1199
428.86	-4.4556
428.88	-5.4474
428.9	-5.8594
428.92	-6.2866
428.94	-7.2784
428.96	-7.5226
428.98	-8.3466
429	-9.0332
429.02	-9.1553
429.04	-10.117
429.06	-10.544
429.08	-11.032
429.1	-12.054
429.12	-12.268
429.14	-13
429.16	-13.672
429.18	-13.901
429.2	-14.862
429.22	-15.32
429.24	-15.717
429.26	-16.617
429.28	-16.846
429.3	-17.7
429.32	-18.875
429.34	-19.104
429.36	-20.035
429.38	-20.554
429.4	-20.828
429.42	-21.973
429.44	-22.339
429.46	-22.827
429.48	-23.712
429.5	-23.834
429.52	-24.658
429.54	-25.33
429.56	-25.513
429.58	-26.474
429.6	-26.794
429.62	-27.13
429.64	-28.152
429.66	-28.381
429.68	-29.022
429.7	-29.785
429.72	-29.816
429.74	-30.685
429.76	-31.189
429.78	-31.372
429.8	-32.272
429.82	-32.486
429.84	-32.867
429.86	-33.691
429.88	-33.905
429.9	-34.637
429.92	-35.126
429.94	-35.263
429.96	-36.087
429.98	-36.301
430	-36.621
430.02	-37.491
430.04	-37.476
430.06	-37.979
430.08	-38.605
430.1	-38.574
430.12	-39.444
430.14	-39.81
430.16	-39.78
430.18	-40.604
430.2	-40.695
430.22	-40.955
430.24	-41.733
430.26	-41.687
430.28	-42.16
430.3	-42.694
430.32	-42.648
430.34	-43.457
430.36	-43.716
430.38	-43.701
430.4	-44.464
430.42	-44.556
430.44	-44.708
430.46	-45.425
430.48	-45.364
430.5	-45.883
430.52	-46.265
430.54	-46.173
430.56	-46.768
430.58	-46.967
430.6	-46.921
430.62	-47.562
430.64	-47.577
430.66	-47.806
430.68	-48.248
430.7	-48.141
430.72	-48.721
430.74	-48.904
430.76	-48.874
430.78	-49.53
430.8	-49.545
430.82	-49.713
430.84	-50.14
430.86	-49.957
430.88	-50.537
430.9	-50.629
430.92	-50.705
430.94	-51.331
430.96	-51.147
430.98	-51.544
431	-51.727
431.02	-51.636
431.04	-52.261
431.06	-52.063
431.08	-52.444
431.1	-52.582
431.12	-52.536
431.14	-53.055
431.16	-52.872
431.18	-53.482
431.2	-53.452
431.22	-53.589
431.24	-53.848
431.26	-53.696
431.28	-54.337
431.3	-54.047
431.32	-54.581
431.34	-54.535
431.36	-54.703
431.38	-54.855
431.4	-54.825
431.42	-55.252
431.44	-54.977
431.46	-55.573
431.48	-55.222
431.5	-55.786
431.52	-55.679
431.54	-55.969
431.56	-56.107
431.58	-56.229
431.6	-56.335
431.62	-56.29
431.64	-56.686
431.66	-56.503
431.68	-56.992
431.7	-56.702
431.72	-57.19
431.74	-56.946
431.76	-57.434
431.78	-57.266
431.8	-57.678
431.82	-57.571
431.84	-57.77
431.86	-57.709
431.88	-57.907
431.9	-57.907
431.92	-57.877
431.94	-58.121
431.96	-57.968
431.98	-58.395
432	-58.121
432.02	-58.67
432.04	-58.411
432.06	-58.838
432.08	-58.594
432.1	-59.082
432.12	-58.838
432.14	-59.143
432.16	-59.128
432.18	-59.143
432.2	-59.326
432.22	-59.204
432.24	-59.525
432.26	-59.25
432.28	-59.692
432.3	-59.357
432.32	-59.753
432.34	-59.631
432.36	-59.921
432.38	-59.906
432.4	-59.998
432.42	-60.196
432.44	-59.952
432.46	-60.364
432.48	-60.043
432.5	-60.455
432.52	-60.181
432.54	-60.425
432.56	-60.394
432.58	-60.486
432.6	-60.715
432.62	-60.501
432.64	-60.928
432.66	-60.532
432.68	-61.005
432.7	-60.806
432.72	-61.035
432.74	-61.111
432.76	-60.928
432.78	-61.295
432.8	-61.035
432.82	-61.493
432.84	-61.172
432.86	-61.462
432.88	-61.295
432.9	-61.279
432.92	-61.646
432.94	-61.34
432.96	-61.829
432.98	-61.447
433	-61.722
433.02	-61.707
433.04	-61.737
433.06	-62.057
433.08	-61.768
433.1	-62.18
433.12	-61.813
433.14	-62.134
433.16	-62.073
433.18	-61.996
433.2	-62.256
433.22	-61.829
433.24	-62.225
433.26	-62.027
433.28	-62.363
433.3	-62.347
433.32	-62.149
433.34	-62.5
433.36	-62.057
433.38	-62.592
433.4	-62.408
433.42	-62.561
433.44	-62.637
433.46	-62.347
433.48	-62.744
433.5	-62.454
433.52	-62.836
433.54	-62.683
433.56	-62.576
433.58	-62.744
433.6	-62.393
433.62	-62.912
433.64	-62.668
433.66	-62.912
433.68	-62.943
433.7	-62.683
433.72	-63.095
433.74	-62.698
433.76	-63.11
433.78	-62.897
433.8	-62.836
433.82	-63.049
433.84	-62.744
433.86	-63.263
433.88	-63.08
433.9	-63.263
433.92	-63.217
433.94	-62.958
433.96	-63.431
433.98	-63.019
434	-63.339
434.02	-63.232
434.04	-63.171
434.06	-63.431
434.08	-63.156
434.1	-63.568
434.12	-63.278
434.14	-63.431
434.16	-63.492
434.18	-63.11
434.2	-63.66
434.22	-63.293
434.24	-63.553
434.26	-63.568
434.28	-63.416
434.3	-63.736
434.32	-63.324
434.34	-63.736
434.36	-63.492
434.38	-63.431
434.4	-63.66
434.42	-63.248
434.44	-63.858
434.46	-63.614
434.48	-63.705
434.5	-63.721
434.52	-63.4
434.54	-63.828
434.56	-63.553
434.58	-63.828
434.6	-63.721
434.62	-63.522
434.64	-63.904
434.66	-63.507
434.68	-63.995
434.7	-63.828
434.72	-63.69
434.74	-64.026
434.76	-63.583
434.78	-63.995
434.8	-63.812
434.82	-63.766
434.84	-64.026
434.86	-63.69
434.88	-64.072
434.9	-63.812
434.92	-63.995
434.94	-64.041
434.96	-63.782
434.98	-64.27
435	-63.889
435.02	-64.026
435.04	-64.072
435.06	-63.797
435.08	-64.194
435.1	-63.858
435.12	-64.133
435.14	-64.072
435.16	-63.904
435.18	-64.316
435.2	-63.873
435.22	-64.285
435.24	-64.072
435.26	-63.889
435.28	-64.316
435.3	-63.828
435.32	-64.117
435.34	-63.98
435.36	-63.873
435.38	-64.178
435.4	-63.721
435.42	-64.194
435.44	-63.95
435.46	-63.858
435.48	-64.102
435.5	-63.66
435.52	-64.148
435.54	-63.919
435.56	-63.934
435.58	-64.072
435.6	-63.751
435.62	-64.163
435.64	-63.858
435.66	-64.026
435.68	-64.072
435.7	-63.644
435.72	-64.087
435.74	-63.828
435.76	-63.919
435.78	-64.026
435.8	-63.675
435.82	-64.148
435.84	-63.873
435.86	-63.934
435.88	-64.102
435.9	-63.766
435.92	-64.102
435.94	-63.889
435.96	-63.965
435.98	-64.102
436	-63.721
436.02	-64.224
436.04	-63.965
436.06	-63.965
436.08	-64.102
436.1	-63.736
436.12	-64.148
436.14	-63.873
436.16	-63.812
436.18	-63.995
436.2	-63.644
436.22	-64.087
436.24	-63.843
436.26	-63.919
436.28	-64.087
436.3	-63.431
436.32	-63.736
436.34	-63.385
436.36	-63.248
436.38	-63.522
436.4	-63.049
436.42	-63.446
436.44	-63.263
436.46	-63.095
436.48	-63.431
436.5	-62.958
436.52	-63.248
436.54	-63.065
436.56	-62.79
436.58	-63.202
436.6	-62.79
436.62	-63.08
436.64	-63.049
436.66	-62.698
436.68	-63.11
436.7	-62.668
436.72	-62.866
436.74	-62.958
436.76	-62.5
436.78	-62.897
436.8	-62.607
436.82	-62.683
436.84	-62.82
436.86	-62.347
436.88	-62.805
436.9	-62.485
436.92	-62.302
436.94	-62.683
436.96	-62.225
436.98	-62.622
437	-62.485
437.02	-62.241
437.04	-62.607
437.06	-62.225
437.08	-62.454
437.1	-62.408
437.12	-62.119
437.14	-62.485
437.16	-62.195
437.18	-62.317
437.2	-62.469
437.22	-62.042
437.24	-62.439
437.26	-62.119
437.28	-61.935
437.3	-62.088
437.32	-61.279
437.34	-61.447
437.36	-61.31
437.38	-60.989
437.4	-61.432
437.42	-61.081
437.44	-61.157
437.46	-61.127
437.48	-60.669
437.5	-60.959
437.52	-60.73
437.54	-60.623
437.56	-60.883
437.58	-60.425
437.6	-60.715
437.62	-60.562
437.64	-60.272
437.66	-60.638
437.68	-60.135
437.7	-60.181
437.72	-60.333
437.74	-59.875
437.76	-60.471
437.78	-60.226
437.8	-59.906
437.82	-60.318
437.84	-59.814
437.86	-59.952
437.88	-59.982
437.9	-59.57
437.92	-59.998
437.94	-59.723
437.96	-59.555
437.98	-59.83
438	-59.357
438.02	-59.631
438.04	-59.464
438.06	-59.158
438.08	-59.616
438.1	-59.25
438.12	-59.219
438.14	-59.555
438.16	-59.036
438.18	-59.357
438.2	-59.219
438.22	-58.868
438.24	-59.265
438.26	-58.868
438.28	-58.823
438.3	-58.746
438.32	-57.861
438.34	-58.151
438.36	-57.938
438.38	-57.632
438.4	-57.983
438.42	-57.571
438.44	-57.495
438.46	-57.755
438.48	-57.22
438.5	-57.541
438.52	-57.449
438.54	-56.976
438.56	-57.266
438.58	-56.9
438.6	-56.793
438.62	-57.053
438.64	-56.519
438.66	-56.778
438.68	-56.717
438.7	-56.29
438.72	-56.671
438.74	-56.412
438.76	-56.259
438.78	-56.503
438.8	-55.984
438.82	-56.183
438.84	-56.244
438.86	-55.71
438.88	-56.107
438.9	-55.923
438.92	-55.557
438.94	-55.878
438.96	-55.466
438.98	-55.42
439	-55.649
439.02	-55.145
439.04	-55.42
439.06	-55.389
439.08	-54.932
439.1	-55.313
439.12	-55.054
439.14	-54.825
439.16	-55.13
439.18	-54.657
439.2	-54.962
439.22	-54.886
439.24	-54.52
439.26	-54.779
439.28	-54.504
439.3	-54.352
439.32	-54.077
439.34	-53.635
439.36	-53.97
439.38	-53.513
439.4	-53.696
439.42	-53.604
439.44	-53.238
439.46	-53.513
439.48	-53.055
439.5	-53.253
439.52	-53.085
439.54	-52.948
439.56	-52.963
439.58	-52.582
439.6	-52.948
439.62	-52.353
439.64	-52.643
439.66	-52.383
439.68	-52.307
439.7	-52.322
439.72	-51.971
439.74	-52.216
439.76	-51.788
439.78	-52.124
439.8	-51.666
439.82	-51.971
439.84	-51.559
439.86	-51.682
439.88	-51.559
439.9	-51.331
439.92	-51.483
439.94	-51.102
439.96	-51.3
439.98	-50.949
440	-51.239
440.02	-50.751
440.04	-51.041
440.06	-50.735
440.08	-50.797
440.1	-50.629
440.12	-50.644
440.14	-50.552
440.16	-50.385
440.18	-50.415
440.2	-50.034
440.22	-50.293
440.24	-49.957
440.26	-50.217
440.28	-49.759
440.3	-50.14
440.32	-49.698
440.34	-49.973
440.36	-49.698
440.38	-49.85
440.4	-49.713
440.42	-49.576
440.44	-49.683
440.46	-49.377
440.48	-49.652
440.5	-49.164
440.52	-49.5
440.54	-48.904
440.56	-49.225
440.58	-48.92
440.6	-48.996
440.62	-48.935
440.64	-48.737
440.66	-48.859
440.68	-48.614
440.7	-48.935
440.72	-48.462
440.74	-48.798
440.76	-48.401
440.78	-48.447
440.8	-48.401
440.82	-48.172
440.84	-48.355
440.86	-47.913
440.88	-48.294
440.9	-47.791
440.92	-48.111
440.94	-47.897
440.96	-47.806
440.98	-47.897
441	-47.577
441.02	-47.867
441.04	-47.409
441.06	-47.836
441.08	-47.485
441.1	-47.424
441.12	-47.379
441.14	-47.104
441.16	-47.424
441.18	-46.951
441.2	-47.272
441.22	-46.982
441.24	-46.89
441.26	-47.028
441.28	-46.707
441.3	-47.272
441.32	-47.134
441.34	-47.531
441.36	-47.287
441.38	-47.348
441.4	-47.485
441.42	-47.058
441.44	-47.501
441.46	-47.104
441.48	-47.302
441.5	-47.302
441.52	-47.058
441.54	-47.379
441.56	-46.967
441.58	-47.394
441.6	-47.073
441.62	-47.134
441.64	-47.165
441.66	-46.753
441.68	-47.18
441.7	-46.799
441.72	-47.058
441.74	-46.982
441.76	-46.783
441.78	-47.028
441.8	-46.6
441.82	-46.997
441.84	-46.768
441.86	-46.829
441.88	-46.86
441.9	-46.478
441.92	-46.906
441.94	-46.432
441.96	-46.692
441.98	-46.631
442	-46.326
442.02	-46.646
442.04	-46.158
442.06	-46.478
442.08	-46.448
442.1	-46.295
442.12	-46.448
442.14	-46.051
442.16	-46.448
442.18	-46.066
442.2	-46.173
442.22	-46.249
442.24	-45.822
442.26	-46.219
442.28	-45.883
442.3	-46.356
442.32	-46.783
442.34	-46.677
442.36	-47.028
442.38	-46.661
442.4	-47.028
442.42	-46.906
442.44	-46.814
442.46	-47.256
442.48	-46.768
442.5	-47.165
442.52	-47.028
442.54	-46.921
442.56	-47.211
442.58	-46.814
442.6	-47.241
442.62	-46.967
442.64	-46.982
442.66	-47.18
442.68	-46.829
442.7	-47.348
442.72	-47.028
442.74	-47.119
442.76	-47.104
442.78	-46.86
442.8	-47.302
442.82	-46.982
442.84	-47.272
442.86	-47.119
442.88	-46.814
442.9	-47.287
442.92	-46.829
442.94	-47.134
442.96	-47.104
442.98	-46.89
443	-47.195
443.02	-46.86
443.04	-47.241
443.06	-47.073
443.08	-46.997
443.1	-47.272
443.12	-46.799
443.14	-47.241
443.16	-47.073
443.18	-46.936
443.2	-47.211
443.22	-46.753
443.24	-47.18
443.26	-46.967
443.28	-46.951
443.3	-47.47
443.32	-47.424
443.34	-47.958
443.36	-47.76
443.38	-47.836
443.4	-48.096
443.42	-47.76
443.44	-48.264
443.46	-47.974
443.48	-48.141
443.5	-48.355
443.52	-47.943
443.54	-48.477
443.56	-48.172
443.58	-48.294
443.6	-48.508
443.62	-48.187
443.64	-48.645
443.66	-48.37
443.68	-48.431
443.7	-48.614
443.72	-48.34
443.74	-48.813
443.76	-48.508
443.78	-48.66
443.8	-48.828
443.82	-48.523
443.84	-49.026
443.86	-48.874
443.88	-48.889
443.9	-49.026
443.92	-48.752
443.94	-49.164
443.96	-48.904
443.98	-49.042
444	-49.164
444.02	-48.813
444.04	-49.255
444.06	-49.011
444.08	-49.103
444.1	-49.255
444.12	-48.904
444.14	-49.347
444.16	-49.103
444.18	-49.24
444.2	-49.423
444.22	-49.042
444.24	-49.545
444.26	-49.255
444.28	-49.301
444.3	-49.652
444.32	-49.5
444.34	-49.973
444.36	-49.683
444.38	-49.652
444.4	-49.988
444.42	-49.606
444.44	-50.095
444.46	-49.988
444.48	-49.896
444.5	-50.186
444.52	-49.774
444.54	-50.232
444.56	-50.034
444.58	-49.942
444.6	-50.385
444.62	-49.988
444.64	-50.4
444.66	-50.293
444.68	-50.171
444.7	-50.598
444.72	-50.232
444.74	-50.522
444.76	-50.446
444.78	-50.217
444.8	-50.72
444.82	-50.369
444.84	-50.583
444.86	-50.644
444.88	-50.415
444.9	-50.903
444.92	-50.568
444.94	-50.797
444.96	-50.842
444.98	-50.43
445	-50.919
445.02	-50.644
445.04	-50.629
445.06	-50.934
445.08	-50.537
445.1	-51.01
445.12	-50.888
445.14	-50.751
445.16	-51.102
445.18	-50.674
445.2	-51.01
445.22	-50.919
445.24	-50.797
445.26	-51.331
445.28	-50.934
445.3	-51.193
445.32	-51.361
445.34	-50.934
445.36	-51.453
445.38	-51.209
445.4	-51.163
445.42	-51.376
445.44	-51.01
445.46	-51.453
445.48	-51.392
445.5	-51.331
445.52	-51.682
445.54	-51.224
445.56	-51.575
445.58	-51.59
445.6	-51.315
445.62	-51.834
445.64	-51.575
445.66	-51.529
445.68	-51.804
445.7	-51.453
445.72	-51.895
445.74	-51.727
445.76	-51.544
445.78	-51.865
445.8	-51.514
445.82	-51.804
445.84	-51.849
445.86	-51.605
445.88	-52.078
445.9	-51.773
445.92	-51.819
445.94	-52.155
445.96	-51.773
445.98	-52.155
446	-51.987
446.02	-51.804
446.04	-52.2
446.06	-51.895
446.08	-52.048
446.1	-52.2
446.12	-51.773
446.14	-52.292
446.16	-52.185
446.18	-52.124
446.2	-52.475
446.22	-52.078
446.24	-52.261
446.26	-52.368
446.28	-52.017
446.3	-52.521
446.32	-52.246
446.34	-52.246
446.36	-52.521
446.38	-52.216
446.4	-52.612
446.42	-52.567
446.44	-52.2
446.46	-52.658
446.48	-52.399
446.5	-52.353
446.52	-52.811
446.54	-52.46
446.56	-52.75
446.58	-52.765
446.6	-52.399
446.62	-52.902
446.64	-52.704
446.66	-52.597
446.68	-52.917
446.7	-52.505
446.72	-52.917
446.74	-52.917
446.76	-52.643
446.78	-53.131
446.8	-52.826
446.82	-52.704
446.84	-53.131
446.86	-52.841
446.88	-53.131
446.9	-53.238
446.92	-52.841
446.94	-53.238
446.96	-53.085
446.98	-52.872
447	-53.284
447.02	-52.902
447.04	-53.024
447.06	-53.268
447.08	-52.887
447.1	-53.36
447.12	-53.299
447.14	-53.024
447.16	-53.482
447.18	-53.223
447.2	-53.162
447.22	-53.543
447.24	-53.192
447.26	-53.421
447.28	-53.513
447.3	-53.146
447.32	-53.604
447.34	-53.406
447.36	-53.253
447.38	-53.68
447.4	-53.284
447.42	-53.513
447.44	-53.726
447.46	-53.314
447.48	-53.772
447.5	-53.574
447.52	-53.406
447.54	-53.833
447.56	-53.436
447.58	-53.726
447.6	-53.726
447.62	-53.497
447.64	-53.925
447.66	-53.665
447.68	-53.802
447.7	-53.909
447.72	-53.528
447.74	-54.062
447.76	-53.68
447.78	-53.955
447.8	-54.077
447.82	-53.741
447.84	-54.077
447.86	-53.696
447.88	-54.016
447.9	-53.894
447.92	-53.894
447.94	-54.016
447.96	-53.696
447.98	-54.138
448	-53.787
448.02	-54.214
448.04	-54.031
448.06	-54.108
448.08	-54.077
448.1	-53.879
448.12	-54.23
448.14	-53.833
448.16	-54.306
448.18	-53.955
448.2	-54.291
448.22	-54.016
448.24	-54.306
448.26	-54.23
448.28	-54.245
448.3	-54.291
448.32	-54.062
448.34	-54.306
448.36	-54.108
448.38	-54.459
448.4	-54.123
448.42	-54.52
448.44	-54.153
448.46	-54.489
448.48	-54.23
448.5	-54.535
448.52	-54.306
448.54	-54.428
448.56	-54.398
448.58	-54.352
448.6	-54.443
448.62	-54.306
448.64	-54.504
448.66	-54.245
448.68	-54.657
448.7	-54.337
448.72	-54.703
448.74	-54.382
448.76	-54.718
448.78	-54.428
448.8	-54.611
448.82	-54.596
448.84	-54.535
448.86	-54.688
448.88	-54.474
448.9	-54.794
448.92	-54.474
448.94	-54.886
448.96	-54.474
448.98	-54.855
449	-54.672
449.02	-54.825
449.04	-54.733
449.06	-54.703
449.08	-54.871
449.1	-54.626
449.12	-55.038
449.14	-54.581
449.16	-54.977
449.18	-54.718
449.2	-54.901
449.22	-54.825
449.24	-54.672
449.26	-55.008
449.28	-54.657
449.3	-55.099
449.32	-54.703
449.34	-55.054
449.36	-54.886
449.38	-54.871
449.4	-54.947
449.42	-54.657
449.44	-55.084
449.46	-54.703
449.48	-55.084
449.5	-54.871
449.52	-55.038
449.54	-54.977
449.56	-54.779
449.58	-55.283
449.6	-54.825
449.62	-55.267
449.64	-54.977
449.66	-55.099
449.68	-55.099
449.7	-54.962
449.72	-55.283
449.74	-54.871
449.76	-55.328
449.78	-55.023
449.8	-55.222
449.82	-55.237
449.84	-54.947
449.86	-55.328
449.88	-54.993
449.9	-55.435
449.92	-55.206
449.94	-55.267
449.96	-55.359
449.98	-55.023
450	-55.45
450.02	-55.115
450.04	-55.511
450.06	-55.389
450.08	-55.237
450.1	-55.511
450.12	-55.084
450.14	-55.481
450.16	-55.176
450.18	-55.42
450.2	-55.344
450.22	-55.206
450.24	-55.588
450.26	-55.222
450.28	-55.649
450.3	-55.328
450.32	-55.191
450.34	-55.45
450.36	-55.023
450.38	-55.542
450.4	-55.222
450.42	-55.45
450.44	-55.496
450.46	-55.267
450.48	-55.634
450.5	-55.252
450.52	-55.557
450.54	-55.328
450.56	-55.313
450.58	-55.557
450.6	-55.222
450.62	-55.725
450.64	-55.359
450.66	-55.511
450.68	-55.588
450.7	-55.267
450.72	-55.679
450.74	-55.252
450.76	-55.527
450.78	-55.374
450.8	-55.283
450.82	-55.618
450.84	-55.252
450.86	-55.634
450.88	-55.42
450.9	-55.374
450.92	-55.618
450.94	-55.252
450.96	-55.725
450.98	-55.435
451	-55.557
451.02	-55.618
451.04	-55.405
451.06	-55.725
451.08	-55.42
451.1	-55.74
451.12	-55.557
451.14	-55.374
451.16	-55.771
451.18	-55.298
451.2	-55.771
451.22	-55.588
451.24	-55.389
451.26	-55.74
451.28	-55.405
451.3	-55.603
451.32	-55.13
451.34	-55.099
451.36	-55.191
451.38	-54.825
451.4	-55.252
451.42	-54.901
451.44	-55.069
451.46	-55.054
451.48	-54.718
451.5	-55.191
451.52	-54.825
451.54	-55.084
451.56	-54.932
451.58	-54.672
451.6	-54.977
451.62	-54.581
451.64	-55.023
451.66	-54.81
451.68	-54.703
451.7	-54.947
451.72	-54.504
451.74	-54.993
451.76	-54.718
451.78	-54.581
451.8	-54.81
451.82	-54.321
451.84	-54.81
451.86	-54.55
451.88	-54.565
451.9	-54.749
451.92	-54.352
451.94	-54.733
451.96	-54.52
451.98	-54.565
452	-54.611
452.02	-54.291
452.04	-54.672
452.06	-54.337
452.08	-54.55
452.1	-54.55
452.12	-54.276
452.14	-54.657
452.16	-54.276
452.18	-54.398
452.2	-54.443
452.22	-54.123
452.24	-54.474
452.26	-54.153
452.28	-54.291
452.3	-54.001
452.32	-53.467
452.34	-53.635
452.36	-53.162
452.38	-53.314
452.4	-53.223
452.42	-52.826
452.44	-53.329
452.46	-52.872
452.48	-53.024
452.5	-53.04
452.52	-52.597
452.54	-53.04
452.56	-52.643
452.58	-52.704
452.6	-52.673
452.62	-52.383
452.64	-52.628
452.66	-52.322
452.68	-52.505
452.7	-52.49
452.72	-52.109
452.74	-52.521
452.76	-52.094
452.78	-52.185
452.8	-52.292
452.82	-51.88
452.84	-52.216
452.86	-51.895
452.88	-51.865
452.9	-52.048
452.92	-51.62
452.94	-51.956
452.96	-51.666
452.98	-51.544
453	-51.773
453.02	-51.376
453.04	-51.743
453.06	-51.468
453.08	-51.331
453.1	-51.59
453.12	-51.147
453.14	-51.544
453.16	-51.331
453.18	-51.025
453.2	-51.468
453.22	-50.964
453.24	-51.239
453.26	-51.224
453.28	-50.888
453.3	-50.873
453.32	-50.156
453.34	-50.049
453.36	-50.14
453.38	-49.698
453.4	-50.095
453.42	-49.683
453.44	-49.53
453.46	-49.728
453.48	-49.24
453.5	-49.576
453.52	-49.377
453.54	-49.072
453.56	-49.332
453.58	-48.843
453.6	-49.026
453.62	-48.965
453.64	-48.614
453.66	-48.965
453.68	-48.508
453.7	-48.431
453.72	-48.584
453.74	-48.096
453.76	-48.386
453.78	-48.141
453.8	-47.928
453.82	-48.187
453.84	-47.76
453.86	-47.928
453.88	-47.806
453.9	-47.424
453.92	-47.745
453.94	-47.348
453.96	-47.394
453.98	-47.485
454	-47.028
454.02	-47.424
454.04	-47.119
454.06	-46.799
454.08	-47.119
454.1	-46.722
454.12	-46.875
454.14	-46.86
454.16	-46.417
454.18	-46.799
454.2	-46.494
454.22	-46.341
454.24	-46.585
454.26	-46.036
454.28	-46.295
454.3	-45.99
454.32	-45.334
454.34	-45.547
454.36	-45.12
454.38	-44.998
454.4	-45.09
454.42	-44.647
454.44	-44.876
454.46	-44.693
454.48	-44.327
454.5	-44.678
454.52	-44.144
454.54	-44.098
454.56	-44.266
454.58	-43.732
454.6	-44.144
454.62	-43.961
454.64	-43.488
454.66	-43.854
454.68	-43.396
454.7	-43.167
454.72	-43.381
454.74	-42.953
454.76	-43.091
454.78	-43.091
454.8	-42.618
454.82	-43.015
454.84	-42.74
454.86	-42.511
454.88	-42.664
454.9	-42.13
454.92	-42.328
454.94	-42.252
454.96	-41.809
454.98	-42.236
455	-41.946
455.02	-41.702
455.04	-41.977
455.06	-41.489
455.08	-41.367
455.1	-41.458
455.12	-40.848
455.14	-41.183
455.16	-41.046
455.18	-40.649
455.2	-41.016
455.22	-40.665
455.24	-40.405
455.26	-40.741
455.28	-40.268
455.3	-40.344
455.32	-40.329
455.34	-39.795
455.36	-40.024
455.38	-39.963
455.4	-39.474
455.42	-39.825
455.44	-39.444
455.46	-39.093
455.48	-39.337
455.5	-38.879
455.52	-38.849
455.54	-38.986
455.56	-38.406
455.58	-38.574
455.6	-38.528
455.62	-38.055
455.64	-38.422
455.66	-37.933
455.68	-37.628
455.7	-37.704
455.72	-37.125
455.74	-36.85
455.76	-36.85
455.78	-35.995
455.8	-35.873
455.82	-35.37
455.84	-34.515
455.86	-34.485
455.88	-33.707
455.9	-32.974
455.92	-32.623
455.94	-31.57
455.96	-31.174
455.98	-30.426
456	-29.511
456.02	-29.099
456.04	-27.908
456.06	-27.466
456.08	-26.642
456.1	-25.543
456.12	-25.146
456.14	-23.972
456.16	-23.407
456.18	-22.369
456.2	-21.393
456.22	-20.752
456.24	-19.44
456.26	-18.936
456.28	-17.7
456.3	-17.227
456.32	-16.556
456.34	-15.488
456.36	-14.862
456.38	-13.657
456.4	-13.031
456.42	-11.719
456.44	-11.215
456.46	-10.01
456.48	-9.2621
456.5	-8.2703
456.52	-7.2784
456.54	-6.5613
456.56	-5.4321
456.58	-4.9133
456.6	-3.6926
456.62	-3.2806
456.64	-2.1515
456.66	-1.6785
456.68	-0.79346
456.7	-0.22888
456.72	0.54932
456.74	1.3428
456.76	1.8005
456.78	2.7771
456.8	3.0365
456.82	3.9215
456.84	4.1199
456.86	5.0812
456.88	5.1727
456.9	6.0272
456.92	6.2256
456.94	6.8817
456.96	7.2021
456.98	7.7362
457	8.2092
457.02	8.4076
457.04	9.0332
457.06	9.079
457.08	9.7504
457.1	9.7351
457.12	10.452
457.14	10.239
457.16	10.788
457.18	10.849
457.2	11.185
457.22	11.429
457.24	11.475
457.26	11.902
457.28	11.642
457.3	11.78
457.32	11.017
457.34	11.261
457.36	11.078
457.38	11.185
457.4	11.23
457.42	10.986
457.44	11.353
457.46	10.834
457.48	11.2
457.5	10.788
457.52	10.88
457.54	10.696
457.56	10.544
457.58	10.727
457.6	10.254
457.62	10.559
457.64	9.9335
457.66	9.9945
457.68	9.6436
457.7	9.4452
457.72	9.5367
457.74	8.9416
457.76	9.1858
457.78	8.4686
457.8	8.5602
457.82	8.255
457.84	7.8125
457.86	7.9193
457.88	7.2021
457.9	7.309
457.92	6.6681
457.94	6.546
457.96	6.2866
457.98	5.7068
458	5.7526
458.02	4.9438
458.04	4.8828
458.06	4.3793
458.08	3.9215
458.1	3.7994
458.12	3.0212
458.14	3.0518
458.16	2.3041
458.18	2.0752
458.2	1.7548
458.22	1.0071
458.24	1.0376
458.26	0.21362
458.28	0.076294
458.3	-0.73242
458.32	-1.7548
458.34	-2.0294
458.36	-2.9602
458.38	-3.0975
458.4	-3.7537
458.42	-4.2725
458.44	-4.5471
458.46	-5.4169
458.48	-5.5542
458.5	-6.3324
458.52	-6.7139
458.54	-7.0496
458.56	-7.8735
458.58	-8.0566
458.6	-8.9264
458.62	-9.1858
458.64	-9.5367
458.66	-10.361
458.68	-10.391
458.7	-11.368
458.72	-11.658
458.74	-12.009
458.76	-12.787
458.78	-12.894
458.8	-13.824
458.82	-14.053
458.84	-14.542
458.86	-15.182
458.88	-15.289
458.9	-16.19
458.92	-16.479
458.94	-17.09
458.96	-17.578
458.98	-17.715
459	-18.646
459.02	-18.799
459.04	-19.485
459.06	-19.974
459.08	-20.081
459.1	-20.905
459.12	-21.072
459.14	-21.729
459.16	-22.278
459.18	-22.507
459.2	-23.3
459.22	-23.361
459.24	-24.155
459.26	-24.521
459.28	-24.719
459.3	-25.711
459.32	-25.787
459.34	-26.505
459.36	-26.947
459.38	-27.13
459.4	-27.954
459.42	-28
459.44	-28.595
459.46	-28.961
459.48	-29.236
459.5	-30.045
459.52	-30.075
459.54	-30.853
459.56	-31.128
459.58	-31.357
459.6	-32.135
459.62	-32.089
459.64	-32.745
459.66	-33.005
459.68	-33.142
459.7	-33.92
459.72	-33.89
459.74	-34.622
459.76	-34.851
459.78	-34.988
459.8	-35.675
459.82	-35.645
459.84	-36.423
459.86	-36.591
459.88	-36.743
459.9	-37.399
459.92	-37.292
459.94	-38.132
459.96	-38.269
459.98	-38.467
460	-39.078
460.02	-38.895
460.04	-39.612
460.06	-39.764
460.08	-39.917
460.1	-40.573
460.12	-40.375
460.14	-41.046
460.16	-41.138
460.18	-41.428
460.2	-41.946
460.22	-41.84
460.24	-42.496
460.26	-42.526
460.28	-42.74
460.3	-43.32
460.32	-43.335
460.34	-43.976
460.36	-43.961
460.38	-44.189
460.4	-44.693
460.42	-44.495
460.44	-45.227
460.46	-45.197
460.48	-45.41
460.5	-45.837
460.52	-45.715
460.54	-46.371
460.56	-46.326
460.58	-46.555
460.6	-46.921
460.62	-46.722
460.64	-47.485
460.66	-47.348
460.68	-47.577
460.7	-48.065
460.72	-47.791
460.74	-48.416
460.76	-48.401
460.78	-48.63
460.8	-48.996
460.82	-48.813
460.84	-49.347
460.86	-49.332
460.88	-49.576
460.9	-49.866
460.92	-49.728
460.94	-50.323
460.96	-50.14
460.98	-50.43
461	-50.827
461.02	-50.598
461.04	-51.193
461.06	-51.071
461.08	-51.27
461.1	-51.59
461.12	-51.392
461.14	-51.91
461.16	-51.743
461.18	-51.941
461.2	-52.231
461.22	-52.063
461.24	-52.704
461.26	-52.536
461.28	-52.704
461.3	-53.04
461.32	-52.856
461.34	-53.421
461.36	-53.314
461.38	-53.391
461.4	-53.726
461.42	-53.375
461.44	-54.001
461.46	-54.031
461.48	-54.062
461.5	-54.489
461.52	-54.153
461.54	-54.581
461.56	-54.611
461.58	-54.596
461.6	-55.084
461.62	-54.764
461.64	-55.206
461.66	-55.191
461.68	-55.099
461.7	-55.557
461.72	-55.313
461.74	-55.71
461.76	-55.725
461.78	-55.603
461.8	-56.183
461.82	-55.969
461.84	-56.198
461.86	-56.335
461.88	-56.061
461.9	-56.61
461.92	-56.366
461.94	-56.519
461.96	-56.763
461.98	-56.473
462	-56.976
462.02	-56.885
462.04	-56.992
462.06	-57.281
462.08	-56.992
462.1	-57.556
462.12	-57.358
462.14	-57.236
462.16	-57.785
462.18	-57.327
462.2	-57.693
462.22	-57.755
462.24	-57.495
462.26	-58.136
462.28	-57.892
462.3	-58.06
462.32	-58.273
462.34	-57.938
462.36	-58.38
462.38	-58.289
462.4	-58.289
462.42	-58.701
462.44	-58.258
462.46	-58.762
462.48	-58.731
462.5	-58.533
462.52	-59.036
462.54	-58.701
462.56	-58.929
462.58	-59.143
462.6	-58.762
462.62	-59.341
462.64	-59.235
462.66	-59.143
462.68	-59.586
462.7	-59.219
462.72	-59.647
462.74	-59.662
462.76	-59.341
462.78	-59.83
462.8	-59.631
462.82	-59.677
462.84	-59.998
462.86	-59.708
462.88	-60.104
462.9	-59.998
462.92	-59.86
462.94	-60.257
462.96	-59.952
462.98	-60.181
463	-60.303
463.02	-60.013
463.04	-60.547
463.06	-60.379
463.08	-60.318
463.1	-60.745
463.12	-60.425
463.14	-60.745
463.16	-60.791
463.18	-60.486
463.2	-60.959
463.22	-60.715
463.24	-60.684
463.26	-61.096
463.28	-60.623
463.3	-61.005
463.32	-61.066
463.34	-60.745
463.36	-61.249
463.38	-61.096
463.4	-61.096
463.42	-61.447
463.44	-61.081
463.46	-61.417
463.48	-61.508
463.5	-61.172
463.52	-61.569
463.54	-61.371
463.56	-61.371
463.58	-61.707
463.6	-61.386
463.62	-61.722
463.64	-61.752
463.66	-61.447
463.68	-61.89
463.7	-61.707
463.72	-61.63
463.74	-62.042
463.76	-61.661
463.78	-61.935
463.8	-62.119
463.82	-61.691
463.84	-62.225
463.86	-62.119
463.88	-61.859
463.9	-62.393
463.92	-62.042
463.94	-62.119
463.96	-62.393
463.98	-61.951
464	-62.332
464.02	-62.363
464.04	-62.012
464.06	-62.515
464.08	-62.317
464.1	-62.164
464.12	-62.531
464.14	-62.195
464.16	-62.561
464.18	-62.576
464.2	-62.317
464.22	-62.683
464.24	-62.515
464.26	-62.592
464.28	-62.836
464.3	-62.469
464.32	-62.881
464.34	-62.637
464.36	-62.607
464.38	-63.034
464.4	-62.592
464.42	-63.065
464.44	-62.851
464.46	-62.744
464.48	-63.065
464.5	-62.698
464.52	-63.156
464.54	-62.866
464.56	-63.034
464.58	-63.065
464.6	-62.866
464.62	-63.248
464.64	-62.912
464.66	-63.293
464.68	-62.973
464.7	-63.156
464.72	-63.141
464.74	-63.004
464.76	-63.248
464.78	-62.943
464.8	-63.263
464.82	-62.988
464.84	-63.37
464.86	-63.049
464.88	-63.385
464.9	-63.202
464.92	-63.278
464.94	-63.354
464.96	-63.354
464.98	-63.522
465	-63.263
465.02	-63.599
465.04	-63.217
465.06	-63.644
465.08	-63.309
465.1	-63.705
465.12	-63.324
465.14	-63.69
465.16	-63.416
465.18	-63.721
465.2	-63.568
465.22	-63.675
465.24	-63.644
465.26	-63.538
465.28	-63.736
465.3	-63.522
465.32	-63.721
465.34	-63.522
465.36	-63.812
465.38	-63.4
465.4	-63.812
465.42	-63.492
465.44	-63.858
465.46	-63.614
465.48	-63.828
465.5	-63.66
465.52	-63.736
465.54	-63.843
465.56	-63.675
465.58	-64.026
465.6	-63.644
465.62	-63.95
465.64	-63.568
465.66	-64.041
465.68	-63.675
465.7	-63.904
465.72	-63.812
465.74	-63.721
465.76	-63.965
465.78	-63.766
465.8	-64.133
465.82	-63.705
465.84	-64.072
465.86	-63.751
465.88	-64.148
465.9	-64.056
465.92	-64.026
465.94	-64.148
465.96	-63.782
465.98	-64.24
466	-63.782
466.02	-64.194
466.04	-63.98
466.06	-64.117
466.08	-64.056
466.1	-63.98
466.12	-64.285
466.14	-63.919
466.16	-64.331
466.18	-63.965
466.2	-64.224
466.22	-64.194
466.24	-64.209
466.26	-64.377
466.28	-64.026
466.3	-64.377
466.32	-63.919
466.34	-64.301
466.36	-64.209
466.38	-64.056
466.4	-64.24
466.42	-63.98
466.44	-64.377
466.46	-64.011
466.48	-64.392
466.5	-64.209
466.52	-64.178
466.54	-64.407
466.56	-64.011
466.58	-64.499
466.6	-64.148
466.62	-64.377
466.64	-64.285
466.66	-64.117
466.68	-64.438
466.7	-64.087
466.72	-64.499
466.74	-64.163
466.76	-64.27
466.78	-64.285
466.8	-64.117
466.82	-64.514
466.84	-64.102
466.86	-64.407
466.88	-64.194
466.9	-64.255
466.92	-64.423
466.94	-64.102
466.96	-64.484
466.98	-64.102
467	-64.392
467.02	-64.331
467.04	-64.224
467.06	-64.59
467.08	-64.148
467.1	-64.514
467.12	-64.316
467.14	-64.346
467.16	-64.453
467.18	-64.163
467.2	-64.545
467.22	-64.194
467.24	-64.468
467.26	-64.407
467.28	-64.209
467.3	-64.514
467.32	-63.995
467.34	-64.453
467.36	-64.178
467.38	-64.255
467.4	-64.392
467.42	-64.041
467.44	-64.514
467.46	-64.117
467.48	-64.362
467.5	-64.346
467.52	-64.102
467.54	-64.392
467.56	-64.026
467.58	-64.392
467.6	-64.148
467.62	-64.194
467.64	-64.392
467.66	-64.026
467.68	-64.529
467.7	-64.163
467.72	-64.285
467.74	-64.346
467.76	-64.102
467.78	-64.423
467.8	-64.072
467.82	-64.407
467.84	-64.194
467.86	-64.163
467.88	-64.545
467.9	-64.026
467.92	-64.423
467.94	-64.178
467.96	-64.117
467.98	-64.377
468	-64.041
468.02	-64.484
468.04	-64.178
468.06	-64.285
468.08	-64.331
468.1	-64.072
468.12	-64.484
468.14	-64.117
468.16	-64.346
468.18	-64.301
468.2	-64.102
468.22	-64.499
468.24	-64.056
468.26	-64.423
468.28	-64.224
468.3	-63.889
468.32	-64.011
468.34	-63.446
468.36	-63.751
468.38	-63.492
468.4	-63.4
468.42	-63.614
468.44	-63.187
468.46	-63.644
468.48	-63.278
468.5	-63.324
468.52	-63.385
468.54	-62.958
468.56	-63.4
468.58	-63.141
468.6	-63.217
468.62	-63.187
468.64	-62.775
468.66	-63.217
468.68	-62.775
468.7	-63.034
468.72	-62.943
468.74	-62.668
468.76	-63.004
468.78	-62.637
468.8	-62.958
468.82	-62.866
468.84	-62.637
468.86	-62.973
468.88	-62.5
468.9	-62.897
468.92	-62.683
468.94	-62.5
468.96	-62.836
468.98	-62.347
469	-62.759
469.02	-62.546
469.04	-62.424
469.06	-62.698
469.08	-62.317
469.1	-62.683
469.12	-62.454
469.14	-62.332
469.16	-62.607
469.18	-62.103
469.2	-62.515
469.22	-62.363
469.24	-62.195
469.26	-62.5
469.28	-62.027
469.3	-61.966
469.32	-61.401
469.34	-60.989
469.36	-61.218
469.38	-60.745
469.4	-61.05
469.42	-60.73
469.44	-60.562
469.46	-60.776
469.48	-60.349
469.5	-60.654
469.52	-60.379
469.54	-60.165
469.56	-60.364
469.58	-59.86
469.6	-60.287
469.62	-60.12
469.64	-59.86
469.66	-60.089
469.68	-59.647
469.7	-59.921
469.72	-59.708
469.74	-59.509
469.76	-59.799
469.78	-59.265
469.8	-59.54
469.82	-59.418
469.84	-59.113
469.86	-59.494
469.88	-59.067
469.9	-59.265
469.92	-59.174
469.94	-58.777
469.96	-59.189
469.98	-58.792
470	-58.945
470.02	-58.868
470.04	-58.517
470.06	-58.899
470.08	-58.563
470.1	-58.609
470.12	-58.731
470.14	-58.289
470.16	-58.609
470.18	-58.319
470.2	-58.319
470.22	-58.487
470.24	-58.014
470.26	-58.35
470.28	-57.999
470.3	-57.465
470.32	-57.297
470.34	-56.656
470.36	-56.931
470.38	-56.717
470.4	-56.305
470.42	-56.61
470.44	-56.152
470.46	-56.259
470.48	-56.183
470.5	-55.679
470.52	-56.03
470.54	-55.588
470.56	-55.496
470.58	-55.679
470.6	-55.206
470.62	-55.466
470.64	-55.222
470.66	-54.977
470.68	-55.328
470.7	-54.84
470.72	-55.008
470.74	-54.84
470.76	-54.352
470.78	-54.718
470.8	-54.352
470.82	-54.306
470.84	-54.428
470.86	-53.879
470.88	-54.26
470.9	-54.092
470.92	-53.741
470.94	-54.016
470.96	-53.574
470.98	-53.68
471	-53.665
471.02	-53.299
471.04	-53.65
471.06	-53.253
471.08	-53.116
471.1	-53.284
471.12	-52.704
471.14	-53.055
471.16	-52.826
471.18	-52.414
471.2	-52.78
471.22	-52.46
471.24	-52.521
471.26	-52.658
471.28	-52.109
471.3	-52.17
471.32	-51.559
471.34	-51.27
471.36	-51.59
471.38	-51.163
471.4	-51.254
471.42	-51.163
471.44	-50.629
471.46	-50.934
471.48	-50.598
471.5	-50.308
471.52	-50.568
471.54	-50.018
471.56	-50.217
471.58	-50.247
471.6	-49.789
471.62	-50.125
471.64	-49.789
471.66	-49.454
471.68	-49.744
471.7	-49.24
471.72	-49.316
471.74	-49.332
471.76	-48.859
471.78	-49.149
471.8	-48.95
471.82	-48.63
471.84	-48.935
471.86	-48.477
471.88	-48.401
471.9	-48.447
471.92	-47.974
471.94	-48.264
471.96	-48.126
471.98	-47.714
472	-48.096
472.02	-47.745
472.04	-47.577
472.06	-47.775
472.08	-47.318
472.1	-47.44
472.12	-47.348
472.14	-46.921
472.16	-47.302
472.18	-47.043
472.2	-46.677
472.22	-47.043
472.24	-46.6
472.26	-46.524
472.28	-46.738
472.3	-46.356
472.32	-46.722
472.34	-46.692
472.36	-46.28
472.38	-46.753
472.4	-46.539
472.42	-46.249
472.44	-46.539
472.46	-46.158
472.48	-46.127
472.5	-46.265
472.52	-45.822
472.54	-46.204
472.56	-45.914
472.58	-45.578
472.6	-45.883
472.62	-45.456
472.64	-45.685
472.66	-45.624
472.68	-45.242
472.7	-45.547
472.72	-45.197
472.74	-45.319
472.76	-45.273
472.78	-44.937
472.8	-45.227
472.82	-44.662
472.84	-45.029
472.86	-44.876
472.88	-44.647
472.9	-44.876
472.92	-44.434
472.94	-44.754
472.96	-44.327
472.98	-44.525
473	-44.342
473.02	-44.174
473.04	-44.296
473.06	-43.869
473.08	-44.296
473.1	-43.732
473.12	-44.067
473.14	-43.732
473.16	-43.884
473.18	-43.701
473.2	-43.503
473.22	-43.655
473.24	-43.213
473.26	-43.472
473.28	-43.03
473.3	-43.777
473.32	-43.854
473.34	-44.296
473.36	-44.067
473.38	-44.266
473.4	-44.128
473.42	-44.128
473.44	-44.266
473.46	-44.022
473.48	-44.327
473.5	-43.93
473.52	-44.25
473.54	-43.884
473.56	-44.25
473.58	-43.854
473.6	-44.205
473.62	-43.915
473.64	-44.083
473.66	-43.961
473.68	-43.945
473.7	-44.083
473.72	-43.777
473.74	-44.006
473.76	-43.579
473.78	-43.93
473.8	-43.533
473.82	-43.9
473.84	-43.61
473.86	-43.777
473.88	-43.686
473.9	-43.533
473.92	-43.793
473.94	-43.457
473.96	-43.839
473.98	-43.32
474	-43.701
474.02	-43.335
474.04	-43.503
474.06	-43.411
474.08	-43.259
474.1	-43.488
474.12	-43.03
474.14	-43.411
474.16	-42.984
474.18	-43.32
474.2	-43.091
474.22	-43.137
474.24	-43.167
474.26	-42.77
474.28	-43.243
474.3	-43.365
474.32	-44.235
474.34	-44.098
474.36	-44.159
474.38	-44.159
474.4	-43.991
474.42	-44.388
474.44	-43.976
474.46	-44.525
474.48	-44.327
474.5	-44.479
474.52	-44.586
474.54	-44.327
474.56	-44.724
474.58	-44.281
474.6	-44.632
474.62	-44.464
474.64	-44.571
474.66	-44.693
474.68	-44.434
474.7	-44.785
474.72	-44.373
474.74	-44.724
474.76	-44.632
474.78	-44.571
474.8	-44.876
474.82	-44.434
474.84	-44.815
474.86	-44.495
474.88	-44.769
474.9	-44.739
474.92	-44.479
474.94	-44.83
474.96	-44.312
474.98	-44.693
475	-44.632
475.02	-44.525
475.04	-44.769
475.06	-44.327
475.08	-44.708
475.1	-44.434
475.12	-44.571
475.14	-44.51
475.16	-44.235
475.18	-44.601
475.2	-44.128
475.22	-44.525
475.24	-44.357
475.26	-44.25
475.28	-44.525
475.3	-44.296
475.32	-44.922
475.34	-44.785
475.36	-44.891
475.38	-45.029
475.4	-44.632
475.42	-45.059
475.44	-44.662
475.46	-44.968
475.48	-44.861
475.5	-44.479
475.52	-44.8
475.54	-44.327
475.56	-44.647
475.58	-44.495
475.6	-44.281
475.62	-44.418
475.64	-43.991
475.66	-44.159
475.68	-43.655
475.7	-43.61
475.72	-43.365
475.74	-42.694
475.76	-42.801
475.78	-42.099
475.8	-41.84
475.82	-41.489
475.84	-40.665
475.86	-40.558
475.88	-39.734
475.9	-39.398
475.92	-38.818
475.94	-38.101
475.96	-37.949
475.98	-37.003
476	-36.758
476.02	-36.057
476.04	-35.217
476.06	-34.912
476.08	-33.89
476.1	-33.646
476.12	-32.822
476.14	-32.089
476.16	-31.631
476.18	-30.579
476.2	-30.38
476.22	-29.388
476.24	-28.717
476.26	-28.137
476.28	-26.978
476.3	-26.703
476.32	-25.787
476.34	-25.177
476.36	-24.368
476.38	-23.224
476.4	-22.903
476.42	-21.667
476.44	-21.057
476.46	-20.233
476.48	-19.089
476.5	-18.677
476.52	-17.456
476.54	-16.891
476.56	-16.067
476.58	-14.999
476.6	-14.587
476.62	-13.351
476.64	-12.833
476.66	-12.024
476.68	-11.078
476.7	-10.712
476.72	-9.7046
476.74	-9.2163
476.76	-8.4686
476.78	-7.5836
476.8	-7.3395
476.82	-6.2561
476.84	-5.8746
476.86	-5.2338
476.88	-4.425
476.9	-4.303
476.92	-3.4027
476.94	-3.1891
476.96	-2.5635
476.98	-1.8616
477	-1.77
477.02	-0.91553
477.04	-0.80872
477.06	-0.22888
477.08	0.36621
477.1	0.27466
477.12	1.0986
477.14	1.1139
477.16	1.4191
477.18	2.0294
477.2	1.8768
477.22	2.5482
477.24	2.5787
477.26	2.8229
477.28	3.2654
477.3	3.0975
477.32	3.479
477.34	3.4637
477.36	3.5858
477.38	3.9825
477.4	3.6469
477.42	4.0894
477.44	4.0436
477.46	4.0741
477.48	4.425
477.5	4.0741
477.52	4.364
477.54	4.2572
477.56	4.1809
477.58	4.5471
477.6	4.0436
477.62	4.3335
477.64	4.3182
477.66	4.0131
477.68	4.425
477.7	3.891
477.72	3.9978
477.74	3.9062
477.76	3.4485
477.78	3.7537
477.8	3.2043
477.82	3.2806
477.84	3.2806
477.86	2.655
477.88	2.9144
477.9	2.4567
477.92	2.2888
477.94	2.4261
477.96	1.6632
477.98	1.709
478	1.4343
478.02	1.0529
478.04	1.2512
478.06	0.64087
478.08	0.48828
478.1	0.32043
478.12	-0.30518
478.14	-0.19836
478.16	-0.88501
478.18	-1.0986
478.2	-1.1597
478.22	-1.8463
478.24	-1.8311
478.26	-2.3041
478.28	-2.7161
478.3	-2.6245
478.32	-3.4943
478.34	-3.6621
478.36	-3.9062
478.38	-4.6539
478.4	-4.5471
478.42	-5.1727
478.44	-5.661
478.46	-5.661
478.48	-6.4392
478.5	-6.5918
478.52	-6.8207
478.54	-7.5684
478.56	-7.6141
478.58	-8.2703
478.6	-8.6212
478.62	-8.6517
478.64	-9.3842
478.66	-9.491
478.68	-9.9182
478.7	-10.574
478.72	-10.605
478.74	-11.398
478.76	-11.658
478.78	-11.765
478.8	-12.619
478.82	-12.634
478.84	-13.046
478.86	-13.641
478.88	-13.702
478.9	-14.481
478.92	-14.862
478.94	-14.999
478.96	-15.839
478.98	-15.945
479	-16.327
479.02	-16.968
479.04	-16.983
479.06	-17.731
479.08	-18.005
479.1	-18.265
479.12	-19.104
479.14	-19.287
479.16	-19.745
479.18	-20.325
479.2	-20.37
479.22	-21.118
479.24	-21.423
479.26	-21.561
479.28	-22.415
479.3	-22.476
479.32	-22.888
479.34	-23.651
479.36	-23.651
479.38	-24.353
479.4	-24.673
479.42	-24.796
479.44	-25.574
479.46	-25.665
479.48	-25.986
479.5	-26.749
479.52	-26.764
479.54	-27.512
479.56	-27.878
479.58	-27.893
479.6	-28.687
479.62	-28.793
479.64	-29.129
479.66	-29.846
479.68	-29.816
479.7	-30.411
479.72	-30.823
479.74	-30.792
479.76	-31.586
479.78	-31.754
479.8	-31.952
479.82	-32.684
479.84	-32.639
479.86	-33.157
479.88	-33.752
479.9	-33.707
479.92	-34.439
479.94	-34.683
479.96	-34.668
479.98	-35.446
480	-35.477
480.02	-35.812
480.04	-36.377
480.06	-36.224
480.08	-36.743
480.1	-37.109
480.12	-37.109
480.14	-37.842
480.16	-37.888
480.18	-38.025
480.2	-38.757
480.22	-38.696
480.24	-39.139
480.26	-39.688
480.28	-39.52
480.3	-40.1
480.32	-40.359
480.34	-40.375
480.36	-41.077
480.38	-41.153
480.4	-41.29
480.42	-41.855
480.44	-41.763
480.46	-42.13
480.48	-42.541
480.5	-42.343
480.52	-42.938
480.54	-43.091
480.56	-43.106
480.58	-43.777
480.6	-43.808
480.62	-43.945
480.64	-44.571
480.66	-44.479
480.68	-44.891
480.7	-45.197
480.72	-45.12
480.74	-45.715
480.76	-45.685
480.78	-45.731
480.8	-46.402
480.82	-46.219
480.84	-46.524
480.86	-46.86
480.88	-46.631
480.9	-47.287
480.92	-47.394
480.94	-47.394
480.96	-47.943
480.98	-47.699
481	-48.141
481.02	-48.264
481.04	-48.248
481.06	-48.798
481.08	-48.63
481.1	-49.133
481.12	-49.194
481.14	-49.271
481.16	-49.805
481.18	-49.515
481.2	-50.034
481.22	-49.942
481.24	-50.079
481.26	-50.491
481.28	-50.323
481.3	-50.964
481.32	-50.72
481.34	-51.254
481.36	-51.254
481.38	-51.498
481.4	-51.697
481.42	-51.62
481.44	-52.063
481.46	-51.727
481.48	-52.338
481.5	-52.155
481.52	-52.673
481.54	-52.704
481.56	-52.902
481.58	-52.948
481.6	-52.994
481.62	-53.284
481.64	-53.192
481.66	-53.635
481.68	-53.406
481.7	-53.818
481.72	-53.619
481.74	-54.169
481.76	-53.97
481.78	-54.398
481.8	-54.291
481.82	-54.55
481.84	-54.535
481.86	-54.794
481.88	-54.932
481.9	-54.932
481.92	-55.191
481.94	-55.023
481.96	-55.435
481.98	-55.161
482	-55.649
482.02	-55.313
482.04	-55.801
482.06	-55.649
482.08	-56.107
482.1	-55.954
482.12	-56.274
482.14	-56.229
482.16	-56.274
482.18	-56.534
482.2	-56.381
482.22	-56.702
482.24	-56.458
482.26	-56.961
482.28	-56.656
482.3	-57.266
482.32	-57.144
482.34	-57.358
482.36	-57.343
482.38	-57.358
482.4	-57.571
482.42	-57.358
482.44	-57.907
482.46	-57.541
482.48	-58.029
482.5	-57.877
482.52	-58.182
482.54	-58.166
482.56	-58.197
482.58	-58.395
482.6	-58.166
482.62	-58.563
482.64	-58.258
482.66	-58.823
482.68	-58.594
482.7	-58.853
482.72	-58.899
482.74	-58.792
482.76	-59.174
482.78	-58.868
482.8	-59.311
482.82	-59.113
482.84	-59.372
482.86	-59.28
482.88	-59.387
482.9	-59.662
482.92	-59.357
482.94	-59.891
482.96	-59.616
482.98	-59.998
483	-59.982
483.02	-59.967
483.04	-60.211
483.06	-59.86
483.08	-60.318
483.1	-59.998
483.12	-60.425
483.14	-60.425
483.16	-60.287
483.18	-60.593
483.2	-60.333
483.22	-60.776
483.24	-60.486
483.26	-60.806
483.28	-60.761
483.3	-60.715
483.32	-61.127
483.34	-60.761
483.36	-61.295
483.38	-61.066
483.4	-61.249
483.42	-61.356
483.44	-61.081
483.46	-61.569
483.48	-61.234
483.5	-61.646
483.52	-61.584
483.54	-61.539
483.56	-61.813
483.58	-61.569
483.6	-62.042
483.62	-61.691
483.64	-61.966
483.66	-62.073
483.68	-61.813
483.7	-62.286
483.72	-61.905
483.74	-62.332
483.76	-62.164
483.78	-62.164
483.8	-62.393
483.82	-62.119
483.84	-62.637
483.86	-62.408
483.88	-62.622
483.9	-62.729
483.92	-62.408
483.94	-62.897
483.96	-62.546
483.98	-62.927
484	-62.836
484.02	-62.714
484.04	-63.019
484.06	-62.714
484.08	-63.248
484.1	-63.019
484.12	-63.08
484.14	-63.202
484.16	-62.866
484.18	-63.431
484.2	-63.11
484.22	-63.446
484.24	-63.416
484.26	-63.156
484.28	-63.721
484.3	-63.324
484.32	-63.873
484.34	-63.766
484.36	-63.568
484.38	-63.843
484.4	-63.553
484.42	-64.041
484.44	-63.873
484.46	-63.995
484.48	-64.163
484.5	-63.828
484.52	-64.407
484.54	-64.133
484.56	-64.316
484.58	-64.392
484.6	-64.148
484.62	-64.484
484.64	-64.209
484.66	-64.651
484.68	-64.529
484.7	-64.423
484.72	-64.758
484.74	-64.316
484.76	-64.804
484.78	-64.682
484.8	-64.59
484.82	-64.926
484.84	-64.59
484.86	-65.018
484.88	-64.911
484.9	-64.957
484.92	-65.216
484.94	-64.804
484.96	-65.216
484.98	-65.048
485	-65.186
485.02	-65.308
485.04	-65.063
485.06	-65.46
485.08	-65.201
485.1	-65.399
485.12	-65.537
485.14	-65.155
485.16	-65.613
485.18	-65.277
485.2	-65.552
485.22	-65.613
485.24	-65.46
485.26	-65.903
485.28	-65.537
485.3	-65.979
485.32	-66.055
485.34	-65.842
485.36	-66.33
485.38	-65.903
485.4	-66.269
485.42	-66.177
485.44	-66.071
485.46	-66.452
485.48	-66.101
485.5	-66.467
485.52	-66.391
485.54	-66.269
485.56	-66.65
485.58	-66.299
485.6	-66.788
485.62	-66.635
485.64	-66.559
485.66	-66.91
485.68	-66.544
485.7	-66.986
485.72	-66.895
485.74	-66.788
485.76	-67.123
485.78	-66.757
485.8	-67.184
485.82	-67.078
485.84	-66.971
485.86	-67.352
485.88	-66.971
485.9	-67.368
485.92	-67.307
485.94	-67.154
485.96	-67.551
485.98	-67.078
486	-67.474
486.02	-67.383
486.04	-67.215
486.06	-67.673
486.08	-67.261
486.1	-67.703
486.12	-67.52
486.14	-67.322
486.16	-67.902
486.18	-67.474
486.2	-67.825
486.22	-67.78
486.24	-67.52
486.26	-67.963
486.28	-67.688
486.3	-68.146
486.32	-68.222
486.34	-68.039
486.36	-68.466
486.38	-68.192
486.4	-68.375
486.42	-68.436
486.44	-68.268
486.46	-68.771
486.48	-68.451
486.5	-68.573
486.52	-68.848
486.54	-68.42
486.56	-68.909
486.58	-68.68
486.6	-68.68
486.62	-68.985
486.64	-68.604
486.66	-69.107
486.68	-69.016
486.7	-68.893
486.72	-69.29
486.74	-69.031
486.76	-69.565
486.78	-69.397
486.8	-69.183
486.82	-69.626
486.84	-69.244
486.86	-69.534
486.88	-69.55
486.9	-69.275
486.92	-69.763
486.94	-69.458
486.96	-69.595
486.98	-69.885
487	-69.519
487.02	-69.931
487.04	-69.733
487.06	-69.656
487.08	-70.129
487.1	-69.717
487.12	-70.221
487.14	-70.099
487.16	-69.824
487.18	-70.328
487.2	-69.992
487.22	-70.267
487.24	-70.297
487.26	-69.901
487.28	-70.465
487.3	-70.404
487.32	-70.526
487.34	-70.892
487.36	-70.48
487.38	-70.877
487.4	-70.709
487.42	-70.526
487.44	-70.999
487.46	-70.709
487.48	-70.923
487.5	-71.121
487.52	-70.786
487.54	-71.259
487.56	-71.075
487.58	-71.06
487.6	-71.304
487.62	-70.923
487.64	-71.259
487.66	-71.274
487.68	-71.182
487.7	-71.625
487.72	-71.335
487.74	-71.503
487.76	-71.655
487.78	-71.304
487.8	-71.762
487.82	-71.64
487.84	-71.64
487.86	-71.945
487.88	-71.625
487.9	-72.037
487.92	-72.052
487.94	-71.655
487.96	-72.113
487.98	-71.869
488	-71.884
488.02	-72.327
488.04	-71.915
488.06	-72.22
488.08	-72.25
488.1	-71.899
488.12	-72.403
488.14	-72.25
488.16	-72.266
488.18	-72.525
488.2	-72.235
488.22	-72.693
488.24	-72.662
488.26	-72.418
488.28	-72.891
488.3	-72.525
488.32	-72.449
488.34	-72.83
488.36	-72.403
488.38	-72.906
488.4	-72.906
488.42	-72.662
488.44	-73.166
488.46	-72.937
488.48	-72.952
488.5	-73.257
488.52	-72.845
488.54	-73.196
488.56	-73.166
488.58	-72.891
488.6	-73.456
488.62	-73.242
488.64	-73.12
488.66	-73.547
488.68	-73.151
488.7	-73.395
488.72	-73.547
488.74	-73.181
488.76	-73.685
488.78	-73.578
488.8	-73.425
488.82	-73.883
488.84	-73.563
488.86	-73.669
488.88	-73.944
488.9	-73.517
488.92	-73.914
488.94	-73.959
488.96	-73.624
488.98	-74.097
489	-73.975
489.02	-73.807
489.04	-74.28
489.06	-73.929
489.08	-74.142
489.1	-74.234
489.12	-73.898
489.14	-74.341
489.16	-74.158
489.18	-74.127
489.2	-74.524
489.22	-74.051
489.24	-74.493
489.26	-74.463
489.28	-74.249
489.3	-74.738
489.32	-74.249
489.34	-74.341
489.36	-74.478
489.38	-74.112
489.4	-74.615
489.42	-74.326
489.44	-74.554
489.46	-74.539
489.48	-74.326
489.5	-74.722
489.52	-74.402
489.54	-74.844
489.56	-74.631
489.58	-74.692
489.6	-74.692
489.62	-74.509
489.64	-74.829
489.66	-74.478
489.68	-74.89
489.7	-74.6
489.72	-74.799
489.74	-74.692
489.76	-74.692
489.78	-74.905
489.8	-74.646
489.82	-74.997
489.84	-74.661
489.86	-75.027
489.88	-74.707
489.9	-75.119
489.92	-74.799
489.94	-75.134
489.96	-74.982
489.98	-75.058
490	-75.18
490.02	-75.012
490.04	-75.256
490.06	-74.997
490.08	-75.302
490.1	-75.027
490.12	-75.394
490.14	-74.982
490.16	-75.455
490.18	-75.073
490.2	-75.409
490.22	-75.241
490.24	-75.516
490.26	-75.348
490.28	-75.47
490.3	-75.302
490.32	-75.073
490.34	-75.226
490.36	-74.997
490.38	-75.333
490.4	-74.997
490.42	-75.317
490.44	-74.921
490.46	-75.378
490.48	-75.043
490.5	-75.317
490.52	-75.104
490.54	-75.18
490.56	-75.287
490.58	-75.088
490.6	-75.363
490.62	-74.997
490.64	-75.47
490.66	-74.951
490.68	-75.439
490.7	-75.195
490.72	-75.333
490.74	-75.272
490.76	-75.272
490.78	-75.363
490.8	-75.15
490.82	-75.5
490.84	-74.997
490.86	-75.516
490.88	-75.226
490.9	-75.394
490.92	-75.439
490.94	-75.333
490.96	-75.592
490.98	-75.15
491	-75.531
491.02	-75.195
491.04	-75.546
491.06	-75.439
491.08	-75.546
491.1	-75.638
491.12	-75.317
491.14	-75.745
491.16	-75.317
491.18	-75.76
491.2	-75.409
491.22	-75.531
491.24	-75.562
491.26	-75.348
491.28	-75.775
491.3	-75.241
491.32	-75.546
491.34	-75.226
491.36	-75.241
491.38	-75.348
491.4	-75.165
491.42	-75.5
491.44	-75.134
491.46	-75.531
491.48	-75.241
491.5	-75.363
491.52	-75.424
491.54	-75.119
491.56	-75.47
491.58	-74.997
491.6	-75.409
491.62	-75.317
491.64	-75.333
491.66	-75.546
491.68	-75.15
491.7	-75.516
491.72	-75.211
491.74	-75.455
491.76	-75.302
491.78	-75.15
491.8	-75.409
491.82	-74.982
491.84	-75.485
491.86	-75.256
491.88	-75.363
491.9	-75.439
491.92	-75.088
491.94	-75.455
491.96	-75.104
491.98	-75.531
492	-75.378
492.02	-75.241
492.04	-75.531
492.06	-75.134
492.08	-75.577
492.1	-75.348
492.12	-75.455
492.14	-75.409
492.16	-75.027
492.18	-75.47
492.2	-75.119
492.22	-75.47
492.24	-75.333
492.26	-75.165
492.28	-75.424
492.3	-75.043
492.32	-75.5
492.34	-75.088
492.36	-75.119
492.38	-75.211
492.4	-74.799
492.42	-75.317
492.44	-75.012
492.46	-75.211
492.48	-75.256
492.5	-74.905
492.52	-75.287
492.54	-74.951
492.56	-75.272
492.58	-75.088
492.6	-75.027
492.62	-75.15
492.64	-74.783
492.66	-75.287
492.68	-75.043
492.7	-75.134
492.72	-75.226
492.74	-74.753
492.76	-75.18
492.78	-74.921
492.8	-75.165
492.82	-75.165
492.84	-74.905
492.86	-75.195
492.88	-74.814
492.9	-75.241
492.92	-75.058
492.94	-74.905
492.96	-75.226
492.98	-74.753
493	-75.18
493.02	-75.073
493.04	-74.951
493.06	-75.195
493.08	-74.799
493.1	-75.165
493.12	-74.921
493.14	-74.997
493.16	-75.073
493.18	-74.753
493.2	-75.18
493.22	-74.829
493.24	-75.119
493.26	-75.073
493.28	-74.783
493.3	-75.088
493.32	-74.707
493.34	-74.997
493.36	-74.936
493.38	-74.722
493.4	-75.104
493.42	-74.661
493.44	-75.012
493.46	-74.875
493.48	-74.738
493.5	-74.982
493.52	-74.554
493.54	-74.982
493.56	-74.753
493.58	-74.738
493.6	-75.027
493.62	-74.692
493.64	-75.104
493.66	-74.829
493.68	-74.738
493.7	-74.951
493.72	-74.57
493.74	-74.982
493.76	-74.692
493.78	-74.738
493.8	-74.905
493.82	-74.585
493.84	-74.966
493.86	-74.707
493.88	-74.844
493.9	-74.799
493.92	-74.478
493.94	-74.997
493.96	-74.585
493.98	-74.783
494	-74.844
494.02	-74.402
494.04	-74.966
494.06	-74.646
494.08	-74.86
494.1	-74.89
494.12	-74.554
494.14	-74.89
494.16	-74.6
494.18	-74.905
494.2	-74.905
494.22	-74.539
494.24	-74.966
494.26	-74.631
494.28	-74.89
494.3	-74.799
494.32	-74.478
494.34	-74.89
494.36	-74.478
494.38	-74.692
494.4	-74.799
494.42	-74.432
494.44	-74.86
494.46	-74.478
494.48	-74.661
494.5	-74.692
494.52	-74.341
494.54	-74.814
494.56	-74.509
494.58	-74.707
494.6	-74.707
494.62	-74.402
494.64	-74.89
494.66	-74.493
494.68	-74.539
494.7	-74.615
494.72	-74.219
494.74	-74.738
494.76	-74.478
494.78	-74.539
494.8	-74.692
494.82	-74.249
494.84	-74.692
494.86	-74.463
494.88	-74.402
494.9	-74.661
494.92	-74.219
494.94	-74.6
494.96	-74.539
494.98	-74.432
495	-74.707
495.02	-74.356
495.04	-74.631
495.06	-74.524
495.08	-74.417
495.1	-74.814
495.12	-74.341
495.14	-74.661
495.16	-74.6
495.18	-74.234
495.2	-74.768
495.22	-74.432
495.24	-74.524
495.26	-74.661
495.28	-74.295
495.3	-74.677
495.32	-74.387
495.34	-74.463
495.36	-74.631
495.38	-74.188
495.4	-74.631
495.42	-74.356
495.44	-74.28
495.46	-74.6
495.48	-74.127
495.5	-74.478
495.52	-74.432
495.54	-74.127
495.56	-74.6
495.58	-74.219
495.6	-74.326
495.62	-74.493
495.64	-74.081
495.66	-74.646
495.68	-74.402
495.7	-74.249
495.72	-74.615
495.74	-74.173
495.76	-74.463
495.78	-74.417
495.8	-74.127
495.82	-74.554
495.84	-74.234
495.86	-74.387
495.88	-74.554
495.9	-74.249
495.92	-74.554
495.94	-74.356
495.96	-74.066
495.98	-74.478
496	-74.142
496.02	-74.387
496.04	-74.509
496.06	-74.081
496.08	-74.57
496.1	-74.31
496.12	-74.234
496.14	-74.585
496.16	-74.02
496.18	-74.417
496.2	-74.417
496.22	-74.051
496.24	-74.524
496.26	-74.249
496.28	-74.188
496.3	-74.417
496.32	-73.929
496.34	-74.371
496.36	-74.371
496.38	-74.036
496.4	-74.493
496.42	-74.234
496.44	-74.158
496.46	-74.432
496.48	-74.051
496.5	-74.31
496.52	-74.295
496.54	-74.036
496.56	-74.387
496.58	-74.112
496.6	-74.127
496.62	-74.28
496.64	-73.914
496.66	-74.326
496.68	-74.31
496.7	-74.02
496.72	-74.524
496.74	-74.326
496.76	-74.142
496.78	-74.448
496.8	-74.066
496.82	-74.234
496.84	-74.234
496.86	-73.822
496.88	-74.341
496.9	-74.142
496.92	-73.975
496.94	-74.341
496.96	-74.036
496.98	-74.219
497	-74.341
497.02	-73.898
497.04	-74.31
497.06	-74.219
497.08	-73.929
497.1	-74.448
497.12	-74.188
497.14	-74.097
497.16	-74.295
497.18	-73.914
497.2	-74.188
497.22	-74.158
497.24	-73.822
497.26	-74.249
497.28	-74.005
497.3	-73.898
497.32	-74.265
497.34	-73.898
497.36	-74.066
497.38	-74.173
497.4	-73.746
497.42	-74.112
497.44	-74.066
497.46	-73.776
497.48	-74.203
497.5	-73.883
497.52	-73.959
497.54	-74.097
497.56	-73.746
497.58	-74.142
497.6	-73.929
497.62	-73.746
497.64	-74.158
497.66	-73.715
497.68	-74.142
497.7	-74.005
497.72	-73.776
497.74	-74.127
497.76	-73.746
497.78	-74.051
497.8	-73.975
497.82	-73.853
497.84	-74.097
497.86	-73.685
497.88	-74.142
497.9	-73.822
497.92	-73.929
497.94	-74.02
497.96	-73.685
497.98	-74.005
498	-73.593
498.02	-74.051
498.04	-73.837
498.06	-73.944
498.08	-73.883
498.1	-73.761
498.12	-74.005
498.14	-73.7
498.16	-74.066
498.18	-73.654
498.2	-73.975
498.22	-73.715
498.24	-73.929
498.26	-73.898
498.28	-73.898
498.3	-73.929
498.32	-73.7
498.34	-73.975
498.36	-73.654
498.38	-74.066
498.4	-73.685
498.42	-74.036
498.44	-73.624
498.46	-74.036
498.48	-73.761
498.5	-73.99
498.52	-73.837
498.54	-73.853
498.56	-73.761
498.58	-73.746
498.6	-73.791
498.62	-73.639
498.64	-73.837
498.66	-73.532
498.68	-73.914
498.7	-73.517
498.72	-73.959
498.74	-73.547
498.76	-73.898
498.78	-73.593
498.8	-73.868
498.82	-73.73
498.84	-73.807
498.86	-73.776
498.88	-73.563
498.9	-73.807
498.92	-73.486
498.94	-73.807
498.96	-73.532
498.98	-73.868
499	-73.547
499.02	-73.807
499.04	-73.791
499.06	-73.791
499.08	-73.914
499.1	-73.532
499.12	-73.837
499.14	-73.364
499.16	-73.868
499.18	-73.502
499.2	-73.761
499.22	-73.639
499.24	-73.608
499.26	-73.791
499.28	-73.517
499.3	-73.898
499.32	-73.395
499.34	-73.73
499.36	-73.41
499.38	-73.639
499.4	-73.578
499.42	-73.425
499.44	-73.73
499.46	-73.257
499.48	-73.639
499.5	-73.349
499.52	-73.608
499.54	-73.532
499.56	-73.395
499.58	-73.532
499.6	-73.242
499.62	-73.654
499.64	-73.288
499.66	-73.654
499.68	-73.425
499.7	-73.334
499.72	-73.547
499.74	-73.257
499.76	-73.654
499.78	-73.257
499.8	-73.517
499.82	-73.38
499.84	-73.257
499.86	-73.532
499.88	-73.151
499.9	-73.502
499.92	-73.212
499.94	-73.441
499.96	-73.38
499.98	-73.212
500	-73.471
500.02	-72.998
500.04	-73.471
500.06	-73.166
500.08	-73.364
500.1	-73.334
500.12	-73.059
500.14	-73.471
500.16	-73.044
500.18	-73.38
500.2	-73.288
500.22	-73.105
500.24	-73.349
500.26	-72.952
500.28	-73.349
500.3	-73.029
500.32	-73.318
500.34	-73.196
500.36	-72.891
500.38	-73.212
500.4	-72.662
500.42	-73.135
500.44	-73.029
500.46	-72.983
500.48	-73.196
500.5	-72.708
500.52	-73.105
500.54	-72.876
500.56	-73.059
500.58	-73.044
500.6	-72.723
500.62	-73.044
500.64	-72.601
500.66	-72.998
500.68	-72.876
500.7	-72.723
500.72	-72.998
500.74	-72.632
500.76	-72.983
500.78	-72.693
500.8	-72.815
500.82	-72.83
500.84	-72.479
500.86	-72.922
500.88	-72.449
500.9	-72.815
500.92	-72.678
500.94	-72.479
500.96	-72.815
500.98	-72.372
501	-72.845
501.02	-72.647
501.04	-72.571
501.06	-72.815
501.08	-72.327
501.1	-72.739
501.12	-72.54
501.14	-72.708
501.16	-72.693
501.18	-72.342
501.2	-72.754
501.22	-72.342
501.24	-72.601
501.26	-72.479
501.28	-72.22
501.3	-72.372
501.32	-71.701
501.34	-71.93
501.36	-71.777
501.38	-71.609
501.4	-71.854
501.42	-71.426
501.44	-71.823
501.46	-71.518
501.48	-71.503
501.5	-71.609
501.52	-71.228
501.54	-71.64
501.56	-71.259
501.58	-71.457
501.6	-71.472
501.62	-71.045
501.64	-71.472
501.66	-71.045
501.68	-71.182
501.7	-71.152
501.72	-70.862
501.74	-71.198
501.76	-70.816
501.78	-71.06
501.8	-70.847
501.82	-70.709
501.84	-71.03
501.86	-70.557
501.88	-70.984
501.9	-70.77
501.92	-70.526
501.94	-70.862
501.96	-70.419
501.98	-70.831
502	-70.557
502.02	-70.374
502.04	-70.618
502.06	-70.236
502.08	-70.694
502.1	-70.358
502.12	-70.297
502.14	-70.511
502.16	-70.007
502.18	-70.45
502.2	-70.221
502.22	-70.236
502.24	-70.419
502.26	-69.962
502.28	-70.343
502.3	-69.656
502.32	-69.244
502.34	-69.199
502.36	-68.71
502.38	-68.985
502.4	-68.649
502.42	-68.71
502.44	-68.802
502.46	-68.359
502.48	-68.68
502.5	-68.237
502.52	-68.298
502.54	-68.253
502.56	-67.764
502.58	-68.192
502.6	-67.825
502.62	-67.841
502.64	-68.024
502.66	-67.52
502.68	-67.871
502.7	-67.535
502.72	-67.459
502.74	-67.535
502.76	-67.093
502.78	-67.474
502.8	-67.169
502.82	-67.093
502.84	-67.23
502.86	-66.788
502.88	-67.154
502.9	-66.864
502.92	-66.772
502.94	-66.94
502.96	-66.422
502.98	-66.864
503	-66.589
503.02	-66.406
503.04	-66.65
503.06	-66.162
503.08	-66.483
503.1	-66.299
503.12	-66.025
503.14	-66.254
503.16	-65.796
503.18	-66.116
503.2	-65.872
503.22	-65.75
503.24	-66.055
503.26	-65.521
503.28	-65.735
503.3	-65.247
503.32	-64.377
503.34	-64.56
503.36	-64.087
503.38	-64.24
503.4	-64.178
503.42	-63.629
503.44	-63.95
503.46	-63.583
503.48	-63.507
503.5	-63.583
503.52	-63.095
503.54	-63.461
503.56	-63.141
503.58	-62.943
503.6	-63.202
503.62	-62.592
503.64	-62.866
503.66	-62.607
503.68	-62.241
503.7	-62.622
503.72	-62.088
503.74	-62.241
503.76	-62.225
503.78	-61.707
503.8	-62.027
503.82	-61.63
503.84	-61.63
503.86	-61.752
503.88	-61.234
503.9	-61.478
503.92	-61.264
503.94	-60.989
503.96	-61.234
503.98	-60.776
504	-60.989
504.02	-60.776
504.04	-60.394
504.06	-60.745
504.08	-60.333
504.1	-60.41
504.12	-60.41
504.14	-59.921
504.16	-60.272
504.18	-59.998
504.2	-59.799
504.22	-60.043
504.24	-59.54
504.26	-59.723
504.28	-59.54
504.3	-59.006
504.32	-59.006
504.34	-58.517
504.36	-58.426
504.38	-58.609
504.4	-58.014
504.42	-58.197
504.44	-57.953
504.46	-57.632
504.48	-57.892
504.5	-57.51
504.52	-57.571
504.54	-57.526
504.56	-57.007
504.58	-57.22
504.6	-56.839
504.62	-56.778
504.64	-57.022
504.66	-56.503
504.68	-56.732
504.7	-56.534
504.72	-56.03
504.74	-56.442
504.76	-56.046
504.78	-55.801
504.8	-56
504.82	-55.42
504.84	-55.664
504.86	-55.618
504.88	-55.176
504.9	-55.542
504.92	-55.13
504.94	-54.825
504.96	-55.099
504.98	-54.535
505	-54.825
505.02	-54.703
505.04	-54.245
505.06	-54.626
505.08	-54.367
505.1	-54.153
505.12	-54.413
505.14	-53.909
505.16	-53.986
505.18	-53.879
505.2	-53.421
505.22	-53.68
505.24	-53.375
505.26	-53.07
505.28	-53.436
505.3	-53.07
505.32	-53.36
505.34	-53.497
505.36	-53.009
505.38	-53.375
505.4	-53.116
505.42	-52.826
505.44	-53.207
505.46	-52.887
505.48	-52.704
505.5	-52.933
505.52	-52.414
505.54	-52.612
505.56	-52.612
505.58	-52.185
505.6	-52.505
505.62	-52.261
505.64	-51.971
505.66	-52.353
505.68	-51.941
505.7	-51.895
505.72	-51.971
505.74	-51.468
505.76	-51.743
505.78	-51.697
505.8	-51.285
505.82	-51.682
505.84	-51.376
505.86	-51.178
505.88	-51.437
505.9	-50.995
505.92	-51.193
505.94	-51.056
505.96	-50.644
505.98	-51.056
506	-50.629
506.02	-50.797
506.04	-50.781
506.06	-50.247
506.08	-50.674
506.1	-50.186
506.12	-50.247
506.14	-50.278
506.16	-49.881
506.18	-50.201
506.2	-49.698
506.22	-49.942
506.24	-49.759
506.26	-49.576
506.28	-49.728
506.3	-49.637
506.32	-50.507
506.34	-50.217
506.36	-50.598
506.38	-50.43
506.4	-50.476
506.42	-50.552
506.44	-50.293
506.46	-50.644
506.48	-50.232
506.5	-50.674
506.52	-50.262
506.54	-50.552
506.56	-50.323
506.58	-50.369
506.6	-50.339
506.62	-50.201
506.64	-50.446
506.66	-50.14
506.68	-50.461
506.7	-50.064
506.72	-50.476
506.74	-50.079
506.76	-50.354
506.78	-50.171
506.8	-50.232
506.82	-50.049
506.84	-50.064
506.86	-50.034
506.88	-49.82
506.9	-50.095
506.92	-49.759
506.94	-50.125
506.96	-49.774
506.98	-50.11
507	-49.652
507.02	-50.064
507.04	-49.728
507.06	-49.942
507.08	-49.698
507.1	-49.759
507.12	-49.728
507.14	-49.484
507.16	-49.805
507.18	-49.393
507.2	-49.774
507.22	-49.286
507.24	-49.637
507.26	-49.286
507.28	-49.53
507.3	-49.911
507.32	-50.415
507.34	-50.735
507.36	-50.491
507.38	-50.903
507.4	-50.583
507.42	-51.041
507.44	-50.751
507.46	-50.98
507.48	-51.01
507.5	-50.827
507.52	-51.147
507.54	-50.949
507.56	-51.361
507.58	-51.01
507.6	-51.407
507.62	-51.178
507.64	-51.178
507.66	-51.3
507.68	-50.995
507.7	-51.407
507.72	-51.041
507.74	-51.529
507.76	-51.361
507.78	-51.529
507.8	-51.605
507.82	-51.407
507.84	-51.697
507.86	-51.346
507.88	-51.727
507.9	-51.498
507.92	-51.697
507.94	-51.773
507.96	-51.468
507.98	-51.834
508	-51.437
508.02	-51.865
508.04	-51.651
508.06	-51.727
508.08	-51.804
508.1	-51.559
508.12	-52.048
508.14	-51.727
508.16	-52.078
508.18	-51.987
508.2	-51.819
508.22	-52.032
508.24	-51.758
508.26	-52.17
508.28	-51.849
508.3	-52.277
508.32	-52.628
508.34	-52.444
508.36	-52.826
508.38	-52.49
508.4	-52.902
508.42	-52.704
508.44	-52.765
508.46	-52.994
508.48	-52.689
508.5	-53.146
508.52	-52.811
508.54	-53.146
508.56	-53.162
508.58	-53.055
508.6	-53.36
508.62	-52.979
508.64	-53.391
508.66	-53.146
508.68	-53.238
508.7	-53.482
508.72	-53.146
508.74	-53.574
508.76	-53.268
508.78	-53.543
508.8	-53.513
508.82	-53.36
508.84	-53.711
508.86	-53.314
508.88	-53.772
508.9	-53.589
508.92	-53.558
508.94	-53.94
508.96	-53.543
508.98	-53.986
509	-53.665
509.02	-53.833
509.04	-53.925
509.06	-53.696
509.08	-54.092
509.1	-53.757
509.12	-54.047
509.14	-53.97
509.16	-53.909
509.18	-54.306
509.2	-53.894
509.22	-54.321
509.24	-54.062
509.26	-54.108
509.28	-54.306
509.3	-53.986
509.32	-54.581
509.34	-54.214
509.36	-54.428
509.38	-54.474
509.4	-54.23
509.42	-54.626
509.44	-54.321
509.46	-54.581
509.48	-54.581
509.5	-54.413
509.52	-54.794
509.54	-54.398
509.56	-54.886
509.58	-54.718
509.6	-54.672
509.62	-55.023
509.64	-54.657
509.66	-55.023
509.68	-54.794
509.7	-54.81
509.72	-54.901
509.74	-54.611
509.76	-55.115
509.78	-54.733
509.8	-55.038
509.82	-54.993
509.84	-54.733
509.86	-55.252
509.88	-54.84
509.9	-55.191
509.92	-55.115
509.94	-54.871
509.96	-55.405
509.98	-54.962
510	-55.328
510.02	-55.206
510.04	-55.115
510.06	-55.344
510.08	-55.069
510.1	-55.542
510.12	-55.267
510.14	-55.283
510.16	-55.511
510.18	-55.099
510.2	-55.649
510.22	-55.405
510.24	-55.466
510.26	-55.542
510.28	-55.222
510.3	-55.679
510.32	-55.496
510.34	-55.756
510.36	-55.771
510.38	-55.527
510.4	-55.984
510.42	-55.695
510.44	-55.908
510.46	-55.954
510.48	-55.649
510.5	-56.03
510.52	-55.679
510.54	-55.969
510.56	-55.984
510.58	-55.786
510.6	-56.244
510.62	-55.847
510.64	-56.168
510.66	-56.183
510.68	-56
510.7	-56.381
510.72	-56.076
510.74	-56.351
510.76	-56.29
510.78	-56.152
510.8	-56.58
510.82	-56.183
510.84	-56.564
510.86	-56.381
510.88	-56.244
510.9	-56.671
510.92	-56.229
510.94	-56.717
510.96	-56.58
510.98	-56.29
511	-56.732
511.02	-56.366
511.04	-56.763
511.06	-56.671
511.08	-56.473
511.1	-56.854
511.12	-56.488
511.14	-56.87
511.16	-56.808
511.18	-56.61
511.2	-56.976
511.22	-56.549
511.24	-57.007
511.26	-57.007
511.28	-56.686
511.3	-57.205
511.32	-56.839
511.34	-57.175
511.36	-57.327
511.38	-57.022
511.4	-57.404
511.42	-57.053
511.44	-57.144
511.46	-57.251
511.48	-57.068
511.5	-57.51
511.52	-57.159
511.54	-57.312
511.56	-57.404
511.58	-57.098
511.6	-57.632
511.62	-57.358
511.64	-57.388
511.66	-57.617
511.68	-57.175
511.7	-57.724
511.72	-57.541
511.74	-57.48
511.76	-57.785
511.78	-57.449
511.8	-57.846
511.82	-57.755
511.84	-57.587
511.86	-58.029
511.88	-57.648
511.9	-57.892
511.92	-57.877
511.94	-57.663
511.96	-58.105
511.98	-57.816
512	-57.953
512.02	-58.029
512.04	-57.709
512.06	-58.197
512.08	-57.983
512.1	-57.938
512.12	-58.289
512.14	-57.77
512.16	-58.319
512.18	-58.289
512.2	-57.968
512.22	-58.395
512.24	-57.983
512.26	-58.197
512.28	-58.365
512.3	-57.999
512.32	-58.502
512.34	-58.243
512.36	-58.243
512.38	-58.548
512.4	-58.228
512.42	-58.624
512.44	-58.472
512.46	-58.304
512.48	-58.64
512.5	-58.334
512.52	-58.701
512.54	-58.685
512.56	-58.395
512.58	-58.838
512.6	-58.502
512.62	-58.578
512.64	-58.914
512.66	-58.517
512.68	-58.929
512.7	-58.823
512.72	-58.563
512.74	-59.082
512.76	-58.838
512.78	-58.884
512.8	-59.067
512.82	-58.716
512.84	-59.067
512.86	-58.96
512.88	-58.838
512.9	-59.219
512.92	-58.899
512.94	-59.082
512.96	-59.219
512.98	-58.884
513	-59.387
513.02	-59.158
513.04	-59.021
513.06	-59.326
513.08	-59.052
513.1	-59.341
513.12	-59.464
513.14	-59.128
513.16	-59.57
513.18	-59.28
513.2	-59.28
513.22	-59.677
513.24	-59.174
513.26	-59.494
513.28	-59.525
513.3	-59.174
513.32	-59.662
513.34	-59.479
513.36	-59.418
513.38	-59.845
513.4	-59.464
513.42	-59.723
513.44	-59.875
513.46	-59.448
513.48	-59.875
513.5	-59.662
513.52	-59.509
513.54	-59.937
513.56	-59.631
513.58	-59.86
513.6	-60.089
513.62	-59.662
513.64	-60.12
513.66	-59.998
513.68	-59.814
513.7	-60.135
513.72	-59.86
513.74	-59.921
513.76	-60.165
513.78	-59.83
513.8	-60.257
513.82	-60.181
513.84	-59.845
513.86	-60.287
513.88	-60.059
513.9	-60.013
513.92	-60.364
513.94	-59.982
513.96	-60.287
513.98	-60.364
514	-59.967
514.02	-60.501
514.04	-60.333
514.06	-60.135
514.08	-60.608
514.1	-60.272
514.12	-60.379
514.14	-60.654
514.16	-60.242
514.18	-60.654
514.2	-60.562
514.22	-60.318
514.24	-60.73
514.26	-60.379
514.28	-60.699
514.3	-60.73
514.32	-60.379
514.34	-60.837
514.36	-60.532
514.38	-60.669
514.4	-60.806
514.42	-60.44
514.44	-60.883
514.46	-60.562
514.48	-60.837
514.5	-60.898
514.52	-60.684
514.54	-61.05
514.56	-60.623
514.58	-61.035
514.6	-60.837
514.62	-60.837
514.64	-61.066
514.66	-60.806
514.68	-61.188
514.7	-60.837
514.72	-61.295
514.74	-61.096
514.76	-61.234
514.78	-61.218
514.8	-61.05
514.82	-61.249
514.84	-60.989
514.86	-61.371
514.88	-61.02
514.9	-61.432
514.92	-61.127
514.94	-61.447
514.96	-61.249
514.98	-61.401
515	-61.386
515.02	-61.31
515.04	-61.539
515.06	-61.279
515.08	-61.554
515.1	-61.218
515.12	-61.615
515.14	-61.234
515.16	-61.661
515.18	-61.31
515.2	-61.676
515.22	-61.462
515.24	-61.661
515.26	-61.569
515.28	-61.661
515.3	-61.737
515.32	-61.63
515.34	-61.89
515.36	-61.661
515.38	-62.012
515.4	-61.615
515.42	-62.057
515.44	-61.691
515.46	-62.103
515.48	-61.829
515.5	-62.119
515.52	-61.996
515.54	-62.057
515.56	-62.164
515.58	-61.935
515.6	-62.241
515.62	-61.798
515.64	-62.241
515.66	-61.798
515.68	-62.302
515.7	-62.057
515.72	-62.256
515.74	-62.256
515.76	-62.119
515.78	-62.439
515.8	-62.21
515.82	-62.561
515.84	-62.149
515.86	-62.408
515.88	-62.241
515.9	-62.454
515.92	-62.5
515.94	-62.286
515.96	-62.561
515.98	-62.119
516	-62.592
516.02	-62.332
516.04	-62.607
516.06	-62.607
516.08	-62.485
516.1	-62.729
516.12	-62.424
516.14	-62.897
516.16	-62.515
516.18	-62.82
516.2	-62.637
516.22	-62.622
516.24	-62.82
516.26	-62.531
516.28	-62.973
516.3	-62.561
516.32	-63.049
516.34	-62.912
516.36	-62.912
516.38	-63.156
516.4	-62.851
516.42	-63.248
516.44	-62.897
516.46	-63.248
516.48	-63.171
516.5	-63.11
516.52	-63.324
516.54	-62.973
516.56	-63.354
516.58	-63.095
516.6	-63.416
516.62	-63.37
516.64	-63.126
516.66	-63.477
516.68	-63.095
516.7	-63.599
516.72	-63.431
516.74	-63.416
516.76	-63.538
516.78	-63.202
516.8	-63.736
516.82	-63.461
516.84	-63.782
516.86	-63.675
516.88	-63.492
516.9	-63.782
516.92	-63.431
516.94	-63.95
516.96	-63.705
516.98	-63.812
517	-63.843
517.02	-63.538
517.04	-64.026
517.06	-63.675
517.08	-64.056
517.1	-63.873
517.12	-63.721
517.14	-64.117
517.16	-63.721
517.18	-64.27
517.2	-64.072
517.22	-64.041
517.24	-64.148
517.26	-63.889
517.28	-64.331
517.3	-64.072
517.32	-64.453
517.34	-64.346
517.36	-64.163
517.38	-64.606
517.4	-64.255
517.42	-64.651
517.44	-64.468
517.46	-64.468
517.48	-64.621
517.5	-64.331
517.52	-64.865
517.54	-64.545
517.56	-64.682
517.58	-64.85
517.6	-64.453
517.62	-64.926
517.64	-64.59
517.66	-64.88
517.68	-64.85
517.7	-64.713
517.72	-65.109
517.74	-64.758
517.76	-65.216
517.78	-65.048
517.8	-64.926
517.82	-65.277
517.84	-64.911
517.86	-65.353
517.88	-65.17
517.9	-65.186
517.92	-65.369
517.94	-64.941
517.96	-65.384
517.98	-65.201
518	-65.323
518.02	-65.353
518.04	-65.048
518.06	-65.506
518.08	-65.247
518.1	-65.613
518.12	-65.659
518.14	-65.353
518.16	-65.811
518.18	-65.399
518.2	-65.72
518.22	-65.72
518.24	-65.537
518.26	-65.811
518.28	-65.475
518.3	-65.994
518.32	-65.903
518.34	-65.903
518.36	-66.238
518.38	-65.796
518.4	-66.223
518.42	-66.055
518.44	-66.071
518.46	-66.376
518.48	-66.055
518.5	-66.544
518.52	-66.299
518.54	-66.437
518.56	-66.635
518.58	-66.269
518.6	-66.742
518.62	-66.452
518.64	-66.513
518.66	-66.65
518.68	-66.345
518.7	-66.803
518.72	-66.559
518.74	-66.772
518.76	-66.864
518.78	-66.574
518.8	-67.093
518.82	-66.772
518.84	-66.986
518.86	-67.078
518.88	-66.757
518.9	-67.23
518.92	-67.047
518.94	-67.245
518.96	-67.291
518.98	-66.956
519	-67.398
519.02	-67.108
519.04	-67.322
519.06	-67.383
519.08	-67.169
519.1	-67.612
519.12	-67.261
519.14	-67.566
519.16	-67.566
519.18	-67.23
519.2	-67.78
519.22	-67.398
519.24	-67.581
519.26	-67.703
519.28	-67.459
519.3	-68.054
519.32	-67.841
519.34	-68.039
519.36	-68.237
519.38	-67.963
519.4	-68.39
519.42	-68.069
519.44	-68.268
519.46	-68.405
519.48	-68.085
519.5	-68.619
519.52	-68.359
519.54	-68.451
519.56	-68.634
519.58	-68.268
519.6	-68.817
519.62	-68.634
519.64	-68.634
519.66	-68.924
519.68	-68.512
519.7	-69
519.72	-68.878
519.74	-68.817
519.76	-69.122
519.78	-68.741
519.8	-69.214
519.82	-69.061
519.84	-68.985
519.86	-69.412
519.88	-68.97
519.9	-69.412
519.92	-69.29
519.94	-69.077
519.96	-69.489
519.98	-69.183
520	-69.473
520.02	-69.473
520.04	-69.214
520.06	-69.778
520.08	-69.504
520.1	-69.641
520.12	-69.809
520.14	-69.412
520.16	-69.885
520.18	-69.763
520.2	-69.687
520.22	-69.992
520.24	-69.656
520.26	-70.16
520.28	-70.023
520.3	-69.916
520.32	-70.404
520.34	-70.053
520.36	-70.465
520.38	-70.526
520.4	-70.19
520.42	-70.74
520.44	-70.419
520.46	-70.541
520.48	-70.816
520.5	-70.343
520.52	-70.786
520.54	-70.694
520.56	-70.572
520.58	-70.892
520.6	-70.572
520.62	-70.923
520.64	-71.014
520.66	-70.77
520.68	-71.289
520.7	-71.03
520.72	-71.106
520.74	-71.274
520.76	-70.938
520.78	-71.457
520.8	-71.243
520.82	-71.136
520.84	-71.64
520.86	-71.228
520.88	-71.625
520.9	-71.594
520.92	-71.32
520.94	-71.808
520.96	-71.487
520.98	-71.533
521	-71.899
521.02	-71.594
521.04	-71.96
521.06	-71.915
521.08	-71.762
521.1	-72.159
521.12	-71.884
521.14	-72.113
521.16	-72.189
521.18	-71.823
521.2	-72.281
521.22	-72.083
521.24	-72.021
521.26	-72.464
521.28	-72.128
521.3	-72.449
521.32	-72.495
521.34	-72.174
521.36	-72.678
521.38	-72.464
521.4	-72.388
521.42	-72.769
521.44	-72.357
521.46	-72.784
521.48	-72.784
521.5	-72.449
521.52	-73.044
521.54	-72.769
521.56	-72.586
521.58	-73.044
521.6	-72.739
521.62	-73.029
521.64	-73.135
521.66	-72.723
521.68	-73.212
521.7	-73.09
521.72	-72.968
521.74	-73.38
521.76	-73.151
521.78	-73.349
521.8	-73.456
521.82	-73.09
521.84	-73.593
521.86	-73.456
521.88	-73.227
521.9	-73.654
521.92	-73.364
521.94	-73.486
521.96	-73.654
521.98	-73.303
522	-73.73
522.02	-73.624
522.04	-73.471
522.06	-74.005
522.08	-73.746
522.1	-73.73
522.12	-74.112
522.14	-73.669
522.16	-74.036
522.18	-74.127
522.2	-73.7
522.22	-74.234
522.24	-74.036
522.26	-73.807
522.28	-74.356
522.3	-74.02
522.32	-73.837
522.34	-74.112
522.36	-73.715
522.38	-74.081
522.4	-74.142
522.42	-73.868
522.44	-74.31
522.46	-74.097
522.48	-73.959
522.5	-74.371
522.52	-74.051
522.54	-74.402
522.56	-74.356
522.58	-74.036
522.6	-74.417
522.62	-74.203
522.64	-74.326
522.66	-74.57
522.68	-74.158
522.7	-74.615
522.72	-74.326
522.74	-74.417
522.76	-74.6
522.78	-74.234
522.8	-74.692
522.82	-74.31
522.84	-74.57
522.86	-74.661
522.88	-74.417
522.9	-74.844
522.92	-74.509
522.94	-74.86
522.96	-74.524
522.98	-74.814
523	-74.738
523.02	-74.646
523.04	-74.905
523.06	-74.539
523.08	-74.997
523.1	-74.631
523.12	-75.058
523.14	-74.799
523.16	-75.012
523.18	-74.951
523.2	-75.073
523.22	-75.15
523.24	-74.997
523.26	-75.241
523.28	-74.905
523.3	-75.18
523.32	-74.661
523.34	-75.119
523.36	-74.677
523.38	-75.043
523.4	-74.753
523.42	-74.982
523.44	-74.905
523.46	-74.966
523.48	-74.936
523.5	-74.844
523.52	-74.951
523.54	-74.738
523.56	-75.119
523.58	-74.738
523.6	-75.058
523.62	-74.783
523.64	-75.073
523.66	-74.738
523.68	-75.165
523.7	-74.875
523.72	-75.134
523.74	-74.951
523.76	-75.027
523.78	-75.134
523.8	-75.043
523.82	-75.256
523.84	-74.966
523.86	-75.302
523.88	-74.86
523.9	-75.287
523.92	-74.936
523.94	-75.256
523.96	-75.043
523.98	-75.15
524	-75.226
524.02	-75.104
524.04	-75.424
524.06	-75.073
524.08	-75.47
524.1	-75.043
524.12	-75.394
524.14	-75.226
524.16	-75.348
524.18	-75.287
524.2	-75.134
524.22	-75.317
524.24	-75.058
524.26	-75.577
524.28	-75.104
524.3	-75.394
524.32	-75.256
524.34	-75.119
524.36	-75.195
524.38	-74.982
524.4	-75.302
524.42	-74.921
524.44	-75.272
524.46	-74.921
524.48	-75.195
524.5	-75.104
524.52	-74.905
524.54	-75.241
524.56	-74.799
524.58	-75.287
524.6	-74.966
524.62	-75.134
524.64	-75.088
524.66	-74.905
524.68	-75.211
524.7	-74.89
524.72	-75.378
524.74	-75.043
524.76	-75.195
524.78	-75.211
524.8	-74.966
524.82	-75.317
524.84	-74.951
524.86	-75.333
524.88	-75.058
524.9	-75.226
524.92	-75.256
524.94	-75.043
524.96	-75.455
524.98	-74.951
525	-75.333
525.02	-75.18
525.04	-75.134
525.06	-75.439
525.08	-75.119
525.1	-75.47
525.12	-75.134
525.14	-75.394
525.16	-75.241
525.18	-75.15
525.2	-75.394
525.22	-74.997
525.24	-75.424
525.26	-75.15
525.28	-75.256
525.3	-75.348
525.32	-75.104
525.34	-75.424
525.36	-74.982
525.38	-75.226
525.4	-75.104
525.42	-74.997
525.44	-75.287
525.46	-74.875
525.48	-75.317
525.5	-74.997
525.52	-75.226
525.54	-75.226
525.56	-74.905
525.58	-75.302
525.6	-74.875
525.62	-75.165
525.64	-75.088
525.66	-75.012
525.68	-75.272
525.7	-74.905
525.72	-75.378
525.74	-74.936
525.76	-75.104
525.78	-75.211
525.8	-74.783
525.82	-75.226
525.84	-74.844
525.86	-75.119
525.88	-75.119
525.9	-74.921
525.92	-75.211
525.94	-74.875
525.96	-75.241
525.98	-75.027
526	-74.982
526.02	-75.165
526.04	-74.829
526.06	-75.287
526.08	-74.936
526.1	-75.15
526.12	-75.15
526.14	-74.89
526.16	-75.256
526.18	-74.921
526.2	-75.18
526.22	-75.073
526.24	-74.814
526.26	-75.211
526.28	-74.814
526.3	-75.15
526.32	-74.966
526.34	-74.86
526.36	-75.165
526.38	-74.753
526.4	-75.165
526.42	-74.921
526.44	-74.89
526.46	-75.073
526.48	-74.738
526.5	-75.119
526.52	-74.799
526.54	-74.875
526.56	-74.982
526.58	-74.692
526.6	-75.134
526.62	-74.783
526.64	-74.997
526.66	-74.951
526.68	-74.677
526.7	-75.104
526.72	-74.692
526.74	-75.012
526.76	-74.905
526.78	-74.677
526.8	-75.15
526.82	-74.677
526.84	-75.058
526.86	-74.89
526.88	-74.707
526.9	-74.966
526.92	-74.615
526.94	-75.088
526.96	-74.86
526.98	-74.829
527	-75.058
527.02	-74.585
527.04	-75.119
527.06	-74.875
527.08	-74.814
527.1	-75.073
527.12	-74.661
527.14	-75.088
527.16	-74.86
527.18	-74.966
527.2	-75.012
527.22	-74.661
527.24	-75.088
527.26	-74.738
527.28	-74.966
527.3	-75.043
527.32	-74.615
527.34	-75.073
527.36	-74.722
527.38	-74.829
527.4	-74.875
527.42	-74.57
527.44	-74.997
527.46	-74.661
527.48	-74.814
527.5	-74.905
527.52	-74.585
527.54	-75.027
527.56	-74.677
527.58	-74.844
527.6	-74.814
527.62	-74.57
527.64	-75.058
527.66	-74.677
527.68	-74.89
527.7	-74.86
527.72	-74.524
527.74	-74.997
527.76	-74.631
527.78	-74.768
527.8	-74.783
527.82	-74.493
527.84	-74.951
527.86	-74.646
527.88	-74.936
527.9	-74.966
527.92	-74.539
527.94	-74.921
527.96	-74.631
527.98	-74.768
528	-74.936
528.02	-74.524
528.04	-75.043
528.06	-74.753
528.08	-74.814
528.1	-75.058
528.12	-74.6
528.14	-75.027
528.16	-74.707
528.18	-74.661
528.2	-75.012
528.22	-74.57
528.24	-74.997
528.26	-74.799
528.28	-74.554
528.3	-74.844
528.32	-74.448
528.34	-74.86
528.36	-74.692
528.38	-74.554
528.4	-74.814
528.42	-74.417
528.44	-74.753
528.46	-74.722
528.48	-74.432
528.5	-74.875
528.52	-74.448
528.54	-74.6
528.56	-74.722
528.58	-74.448
528.6	-74.829
528.62	-74.6
528.64	-74.631
528.66	-74.814
528.68	-74.417
528.7	-74.86
528.72	-74.646
528.74	-74.493
528.76	-74.814
528.78	-74.432
528.8	-74.799
528.82	-74.738
528.84	-74.509
528.86	-74.951
528.88	-74.585
528.9	-74.783
528.92	-74.86
528.94	-74.509
528.96	-74.936
528.98	-74.57
529	-74.539
529.02	-74.799
529.04	-74.432
529.06	-74.799
529.08	-74.677
529.1	-74.417
529.12	-74.875
529.14	-74.539
529.16	-74.753
529.18	-74.722
529.2	-74.295
529.22	-74.768
529.24	-74.524
529.26	-74.524
529.28	-74.829
529.3	-74.326
529.32	-74.646
529.34	-74.6
529.36	-74.371
529.38	-74.844
529.4	-74.524
529.42	-74.692
529.44	-74.753
529.46	-74.356
529.48	-74.829
529.5	-74.692
529.52	-74.493
529.54	-74.829
529.56	-74.356
529.58	-74.677
529.6	-74.783
529.62	-74.448
529.64	-74.875
529.66	-74.615
529.68	-74.402
529.7	-74.738
529.72	-74.402
529.74	-74.707
529.76	-74.615
529.78	-74.402
529.8	-74.768
529.82	-74.493
529.84	-74.6
529.86	-74.799
529.88	-74.371
529.9	-74.722
529.92	-74.677
529.94	-74.371
529.96	-74.89
529.98	-74.615
530	-74.524
530.02	-74.814
530.04	-74.417
530.06	-74.707
530.08	-74.677
530.1	-74.326
530.12	-74.768
530.14	-74.524
530.16	-74.509
530.18	-74.814
530.2	-74.432
530.22	-74.722
530.24	-74.677
530.26	-74.326
530.28	-74.768
530.3	-74.57
530.32	-74.432
530.34	-74.707
530.36	-74.402
530.38	-74.646
530.4	-74.722
530.42	-74.417
530.44	-74.814
530.46	-74.493
530.48	-74.371
530.5	-74.783
530.52	-74.417
530.54	-74.585
530.56	-74.722
530.58	-74.234
530.6	-74.661
530.62	-74.57
530.64	-74.265
530.66	-74.707
530.68	-74.448
530.7	-74.371
530.72	-74.707
530.74	-74.326
530.76	-74.707
530.78	-74.615
530.8	-74.28
530.82	-74.707
530.84	-74.387
530.86	-74.387
530.88	-74.722
530.9	-74.31
530.92	-74.631
530.94	-74.493
530.96	-74.265
530.98	-74.677
531	-74.31
531.02	-74.631
531.04	-74.57
531.06	-74.371
531.08	-74.661
531.1	-74.341
531.12	-74.692
531.14	-74.493
531.16	-74.341
531.18	-74.631
531.2	-74.142
531.22	-74.631
531.24	-74.356
531.26	-74.463
531.28	-74.554
531.3	-74.234
531.32	-74.509
531.34	-74.173
531.36	-74.57
531.38	-74.265
531.4	-74.493
531.42	-74.402
531.44	-74.31
531.46	-74.554
531.48	-74.173
531.5	-74.6
531.52	-74.234
531.54	-74.615
531.56	-74.28
531.58	-74.57
531.6	-74.402
531.62	-74.524
531.64	-74.539
531.66	-74.387
531.68	-74.585
531.7	-74.31
531.72	-74.539
531.74	-74.219
531.76	-74.646
531.78	-74.173
531.8	-74.57
531.82	-74.249
531.84	-74.509
531.86	-74.249
531.88	-74.417
531.9	-74.249
531.92	-74.341
531.94	-74.387
531.96	-74.158
531.98	-74.448
532	-74.142
532.02	-74.478
532.04	-74.28
532.06	-74.661
532.08	-74.234
532.1	-74.631
532.12	-74.295
532.14	-74.524
532.16	-74.356
532.18	-74.402
532.2	-74.432
532.22	-74.188
532.24	-74.387
532.26	-74.081
532.28	-74.493
532.3	-74.112
532.32	-74.585
532.34	-74.28
532.36	-74.371
532.38	-74.265
532.4	-74.188
532.42	-74.356
532.44	-74.097
532.46	-74.417
532.48	-73.929
532.5	-74.402
532.52	-74.142
532.54	-74.31
532.56	-74.265
532.58	-74.142
532.6	-74.326
532.62	-73.975
532.64	-74.341
532.66	-73.929
532.68	-74.31
532.7	-74.097
532.72	-74.142
532.74	-74.265
532.76	-74.005
532.78	-74.341
532.8	-73.959
532.82	-74.234
532.84	-74.02
532.86	-74.188
532.88	-74.158
532.9	-73.99
532.92	-74.326
532.94	-73.883
532.96	-74.28
532.98	-74.02
533	-74.219
533.02	-74.158
533.04	-73.868
533.06	-74.249
533.08	-73.837
533.1	-74.28
533.12	-73.99
533.14	-74.097
533.16	-74.142
533.18	-73.776
533.2	-74.188
533.22	-73.822
533.24	-74.142
533.26	-73.975
533.28	-73.99
533.3	-74.112
533.32	-73.791
533.34	-74.127
533.36	-73.715
533.38	-73.99
533.4	-73.822
533.42	-73.685
533.44	-74.005
533.46	-73.639
533.48	-74.036
533.5	-73.73
533.52	-73.807
533.54	-73.883
533.56	-73.654
533.58	-74.051
533.6	-73.608
533.62	-73.929
533.64	-73.685
533.66	-73.669
533.68	-73.959
533.7	-73.563
533.72	-73.929
533.74	-73.593
533.76	-73.791
533.78	-73.853
533.8	-73.578
533.82	-73.959
533.84	-73.502
533.86	-73.853
533.88	-73.639
533.9	-73.563
533.92	-73.959
533.94	-73.486
533.96	-73.914
533.98	-73.669
534	-73.669
534.02	-73.837
534.04	-73.486
534.06	-73.883
534.08	-73.517
534.1	-73.73
534.12	-73.654
534.14	-73.532
534.16	-73.914
534.18	-73.38
534.2	-73.807
534.22	-73.578
534.24	-73.456
534.26	-73.776
534.28	-73.41
534.3	-73.761
534.32	-73.288
534.34	-73.364
534.36	-73.441
534.38	-73.059
534.4	-73.441
534.42	-73.029
534.44	-73.303
534.46	-73.288
534.48	-72.983
534.5	-73.288
534.52	-72.876
534.54	-73.196
534.56	-73.029
534.58	-72.83
534.6	-73.166
534.62	-72.769
534.64	-73.12
534.66	-72.861
534.68	-72.906
534.7	-72.983
534.72	-72.632
534.74	-73.074
534.76	-72.723
534.78	-72.861
534.8	-72.876
534.82	-72.54
534.84	-72.998
534.86	-72.617
534.88	-72.845
534.9	-72.769
534.92	-72.51
534.94	-72.861
534.96	-72.464
534.98	-72.8
535	-72.662
535.02	-72.403
535.04	-72.739
535.06	-72.357
535.08	-72.754
535.1	-72.54
535.12	-72.311
535.14	-72.632
535.16	-72.128
535.18	-72.495
535.2	-72.403
535.22	-72.235
535.24	-72.54
535.26	-72.113
535.28	-72.479
535.3	-71.945
535.32	-71.548
535.34	-71.594
535.36	-71.167
535.38	-71.548
535.4	-71.091
535.42	-71.091
535.44	-71.259
535.46	-70.77
535.48	-71.198
535.5	-70.816
535.52	-70.755
535.54	-70.892
535.56	-70.526
535.58	-70.862
535.6	-70.526
535.62	-70.572
535.64	-70.511
535.66	-70.099
535.68	-70.496
535.7	-70.084
535.72	-70.175
535.74	-70.206
535.76	-69.824
535.78	-70.251
535.8	-69.901
535.82	-69.946
535.84	-70.023
535.86	-69.687
535.88	-69.977
535.9	-69.641
535.92	-69.824
535.94	-69.763
535.96	-69.366
535.98	-69.748
536	-69.351
536.02	-69.382
536.04	-69.458
536.06	-69.031
536.08	-69.504
536.1	-69.107
536.12	-69.077
536.14	-69.351
536.16	-68.878
536.18	-69.275
536.2	-68.985
536.22	-68.909
536.24	-69.016
536.26	-68.558
536.28	-68.97
536.3	-68.298
536.32	-67.703
536.34	-67.719
536.36	-67.169
536.38	-67.459
536.4	-67.139
536.42	-66.895
536.44	-67.169
536.46	-66.635
536.48	-66.895
536.5	-66.757
536.52	-66.437
536.54	-66.666
536.56	-66.208
536.58	-66.36
536.6	-66.177
536.62	-65.735
536.64	-66.132
536.66	-65.704
536.68	-65.75
536.7	-65.781
536.72	-65.399
536.74	-65.796
536.76	-65.384
536.78	-65.384
536.8	-65.414
536.82	-64.819
536.84	-65.247
536.86	-64.941
536.88	-64.865
536.9	-65.079
536.92	-64.545
536.94	-64.789
536.96	-64.636
536.98	-64.301
537	-64.606
537.02	-64.178
537.04	-64.24
537.06	-64.209
537.08	-63.812
537.1	-64.194
537.12	-63.873
537.14	-63.751
537.16	-63.904
537.18	-63.232
537.2	-63.644
537.22	-63.4
537.24	-63.202
537.26	-63.492
537.28	-62.881
537.3	-62.759
537.32	-62.286
537.34	-61.783
537.36	-62.149
537.38	-61.646
537.4	-61.523
537.42	-61.508
537.44	-60.959
537.46	-61.249
537.48	-61.05
537.5	-60.684
537.52	-60.867
537.54	-60.425
537.56	-60.547
537.58	-60.516
537.6	-60.043
537.62	-60.379
537.64	-59.906
537.66	-59.692
537.68	-59.86
537.7	-59.326
537.72	-59.647
537.74	-59.372
537.76	-59.021
537.78	-59.28
537.8	-58.884
537.82	-58.838
537.84	-58.899
537.86	-58.411
537.88	-58.685
537.9	-58.411
537.92	-58.182
537.94	-58.426
537.96	-57.938
537.98	-57.968
538	-58.014
538.02	-57.526
538.04	-57.907
538.06	-57.556
538.08	-57.22
538.1	-57.434
538.12	-56.946
538.14	-57.068
538.16	-57.114
538.18	-56.656
538.2	-56.946
538.22	-56.671
538.24	-56.412
538.26	-56.641
538.28	-56.29
538.3	-56.183
538.32	-56.091
538.34	-55.527
538.36	-55.862
538.38	-55.557
538.4	-55.283
538.42	-55.542
538.44	-55.038
538.46	-55.069
538.48	-55.099
538.5	-54.611
538.52	-54.947
538.54	-54.749
538.56	-54.382
538.58	-54.688
538.6	-54.26
538.62	-54.169
538.64	-54.337
538.66	-53.772
538.68	-53.97
538.7	-53.894
538.72	-53.421
538.74	-53.772
538.76	-53.543
538.78	-53.253
538.8	-53.482
538.82	-52.979
538.84	-52.994
538.86	-53.07
538.88	-52.612
538.9	-52.917
538.92	-52.75
538.94	-52.444
538.96	-52.673
538.98	-52.353
539	-52.17
539.02	-52.368
539.04	-51.865
539.06	-51.941
539.08	-52.017
539.1	-51.483
539.12	-51.834
539.14	-51.529
539.16	-51.239
539.18	-51.498
539.2	-51.041
539.22	-51.041
539.24	-51.102
539.26	-50.629
539.28	-51.025
539.3	-51.041
539.32	-51.224
539.34	-51.559
539.36	-51.178
539.38	-51.483
539.4	-51.27
539.42	-51.102
539.44	-51.361
539.46	-50.919
539.48	-51.285
539.5	-51.025
539.52	-50.98
539.54	-51.102
539.56	-50.72
539.58	-51.117
539.6	-50.644
539.62	-50.949
539.64	-50.674
539.66	-50.644
539.68	-50.629
539.7	-50.323
539.72	-50.613
539.74	-50.14
539.76	-50.415
539.78	-50.064
539.8	-50.278
539.82	-50.064
539.84	-50.003
539.86	-50.095
539.88	-49.713
539.9	-50.018
539.92	-49.622
539.94	-49.942
539.96	-49.454
539.98	-49.805
540	-49.408
540.02	-49.698
540.04	-49.454
540.06	-49.454
540.08	-49.408
540.1	-49.21
540.12	-49.332
540.14	-49.042
540.16	-49.332
540.18	-48.874
540.2	-49.194
540.22	-48.676
540.24	-49.042
540.26	-48.63
540.28	-49.026
540.3	-49.21
540.32	-50.034
540.34	-50.034
540.36	-49.988
540.38	-50.11
540.4	-50.003
540.42	-50.293
540.44	-49.988
540.46	-50.354
540.48	-49.957
540.5	-50.415
540.52	-50.14
540.54	-50.4
540.56	-50.308
540.58	-50.217
540.6	-50.323
540.62	-50.186
540.64	-50.507
540.66	-50.14
540.68	-50.537
540.7	-50.125
540.72	-50.552
540.74	-50.323
540.76	-50.385
540.78	-50.491
540.8	-50.217
540.82	-50.583
540.84	-50.156
540.86	-50.598
540.88	-50.278
540.9	-50.461
540.92	-50.385
540.94	-50.308
540.96	-50.491
540.98	-50.217
541	-50.613
541.02	-50.201
541.04	-50.522
541.06	-50.354
541.08	-50.415
541.1	-50.522
541.12	-50.186
541.14	-50.537
541.16	-50.11
541.18	-50.491
541.2	-50.262
541.22	-50.262
541.24	-50.278
541.26	-50.018
541.28	-50.446
541.3	-50.491
541.32	-51.437
541.34	-51.315
541.36	-51.331
541.38	-51.514
541.4	-51.224
541.42	-51.758
541.44	-51.392
541.46	-51.712
541.48	-51.62
541.5	-51.453
541.52	-51.895
541.54	-51.575
541.56	-52.094
541.58	-51.865
541.6	-51.987
541.62	-52.017
541.64	-51.88
541.66	-52.277
541.68	-51.926
541.7	-52.353
541.72	-52.139
541.74	-52.17
541.76	-52.383
541.78	-52.109
541.8	-52.628
541.82	-52.246
541.84	-52.49
541.86	-52.475
541.88	-52.307
541.9	-52.704
541.92	-52.292
541.94	-52.673
541.96	-52.475
541.98	-52.505
542	-52.658
542.02	-52.322
542.04	-52.811
542.06	-52.49
542.08	-52.75
542.1	-52.719
542.12	-52.612
542.14	-52.948
542.16	-52.582
542.18	-53.04
542.2	-52.795
542.22	-52.872
542.24	-53.131
542.26	-52.765
542.28	-53.162
542.3	-52.933
542.32	-53.207
542.34	-53.253
542.36	-53.024
542.38	-53.421
542.4	-53.055
542.42	-53.375
542.44	-53.268
542.46	-53.238
542.48	-53.574
542.5	-53.207
542.52	-53.619
542.54	-53.452
542.56	-53.558
542.58	-53.757
542.6	-53.406
542.62	-53.833
542.64	-53.528
542.66	-53.726
542.68	-53.711
542.7	-53.452
542.72	-53.879
542.74	-53.528
542.76	-53.879
542.78	-53.802
542.8	-53.68
542.82	-54.001
542.84	-53.665
542.86	-54.138
542.88	-53.894
542.9	-53.894
542.92	-54.138
542.94	-53.818
542.96	-54.276
542.98	-53.97
543	-54.077
543.02	-54.138
543.04	-53.925
543.06	-54.321
543.08	-54.062
543.1	-54.306
543.12	-54.276
543.14	-54.077
543.16	-54.474
543.18	-54.062
543.2	-54.474
543.22	-54.321
543.24	-54.169
543.26	-54.565
543.28	-54.138
543.3	-54.626
543.32	-54.565
543.34	-54.55
543.36	-54.749
543.38	-54.382
543.4	-54.81
543.42	-54.535
543.44	-54.626
543.46	-54.764
543.48	-54.428
543.5	-54.962
543.52	-54.688
543.54	-54.886
543.56	-54.916
543.58	-54.688
543.6	-55.069
543.62	-54.764
543.64	-55.13
543.66	-55.069
543.68	-54.855
543.7	-55.222
543.72	-54.825
543.74	-55.176
543.76	-55.084
543.78	-54.901
543.8	-55.298
543.82	-54.871
543.84	-55.283
543.86	-55.191
543.88	-55.084
543.9	-55.466
543.92	-55.054
543.94	-55.42
543.96	-55.328
543.98	-55.206
544	-55.557
544.02	-55.191
544.04	-55.588
544.06	-55.344
544.08	-55.344
544.1	-55.649
544.12	-55.222
544.14	-55.695
544.16	-55.466
544.18	-55.481
544.2	-55.771
544.22	-55.389
544.24	-55.862
544.26	-55.634
544.28	-55.603
544.3	-55.817
544.32	-55.527
544.34	-56.061
544.36	-55.771
544.38	-55.832
544.4	-56.015
544.42	-55.634
544.44	-56.122
544.46	-55.893
544.48	-55.969
544.5	-56.152
544.52	-55.786
544.54	-56.274
544.56	-56.091
544.58	-56.107
544.6	-56.366
544.62	-55.939
544.64	-56.32
544.66	-56.244
544.68	-56.213
544.7	-56.427
544.72	-56.107
544.74	-56.595
544.76	-56.366
544.78	-56.29
544.8	-56.595
544.82	-56.122
544.84	-56.534
544.86	-56.396
544.88	-56.259
544.9	-56.702
544.92	-56.259
544.94	-56.61
544.96	-56.61
544.98	-56.412
545	-56.763
545.02	-56.412
545.04	-56.747
545.06	-56.717
545.08	-56.488
545.1	-56.976
545.12	-56.656
545.14	-56.885
545.16	-56.9
545.18	-56.549
545.2	-56.992
545.22	-56.671
545.24	-56.732
545.26	-57.022
545.28	-56.641
545.3	-57.129
545.32	-56.961
545.34	-56.915
545.36	-57.388
545.38	-56.885
545.4	-57.22
545.42	-57.22
545.44	-56.976
545.46	-57.343
545.48	-57.037
545.5	-57.251
545.52	-57.327
545.54	-56.976
545.56	-57.48
545.58	-57.19
545.6	-57.205
545.62	-57.541
545.64	-57.22
545.66	-57.648
545.68	-57.449
545.7	-57.312
545.72	-57.678
545.74	-57.281
545.76	-57.541
545.78	-57.556
545.8	-57.251
545.82	-57.709
545.84	-57.434
545.86	-57.465
545.88	-57.8
545.9	-57.404
545.92	-57.861
545.94	-57.693
545.96	-57.541
545.98	-57.953
546	-57.602
546.02	-57.922
546.04	-57.846
546.06	-57.541
546.08	-57.999
546.1	-57.724
546.12	-57.831
546.14	-58.136
546.16	-57.648
546.18	-58.136
546.2	-58.044
546.22	-57.77
546.24	-58.258
546.26	-57.907
546.28	-57.938
546.3	-58.197
546.32	-57.8
546.34	-58.289
546.36	-58.212
546.38	-57.999
546.4	-58.411
546.42	-58.136
546.44	-58.319
546.46	-58.411
546.48	-58.06
546.5	-58.456
546.52	-58.273
546.54	-58.121
546.56	-58.533
546.58	-58.212
546.6	-58.426
546.62	-58.487
546.64	-58.166
546.66	-58.655
546.68	-58.487
546.7	-58.35
546.72	-58.807
546.74	-58.365
546.76	-58.655
546.78	-58.762
546.8	-58.319
546.82	-58.884
546.84	-58.655
546.86	-58.426
546.88	-58.929
546.9	-58.578
546.92	-58.762
546.94	-58.929
546.96	-58.502
546.98	-58.868
547	-58.807
547.02	-58.655
547.04	-59.113
547.06	-58.792
547.08	-58.853
547.1	-59.128
547.12	-58.731
547.14	-59.204
547.16	-59.158
547.18	-58.838
547.2	-59.296
547.22	-59.067
547.24	-59.021
547.26	-59.387
547.28	-59.082
547.3	-59.25
547.32	-59.28
547.34	-58.929
547.36	-59.402
547.38	-59.28
547.4	-59.128
547.42	-59.509
547.44	-59.128
547.46	-59.433
547.48	-59.616
547.5	-59.174
547.52	-59.753
547.54	-59.494
547.56	-59.326
547.58	-59.845
547.6	-59.433
547.62	-59.753
547.64	-59.769
547.66	-59.494
547.68	-59.921
547.7	-59.677
547.72	-59.86
547.74	-59.906
547.76	-59.586
547.78	-59.982
547.8	-59.662
547.82	-59.952
547.84	-60.028
547.86	-59.784
547.88	-60.15
547.9	-59.784
547.92	-60.181
547.94	-59.967
547.96	-60.028
547.98	-60.12
548	-59.814
548.02	-60.165
548.04	-59.86
548.06	-60.257
548.08	-60.013
548.1	-60.165
548.12	-60.165
548.14	-60.013
548.16	-60.318
548.18	-60.043
548.2	-60.425
548.22	-60.104
548.24	-60.44
548.26	-60.135
548.28	-60.577
548.3	-60.364
548.32	-60.623
548.34	-60.547
548.36	-60.486
548.38	-60.638
548.4	-60.516
548.42	-60.837
548.44	-60.547
548.46	-60.883
548.48	-60.516
548.5	-60.928
548.52	-60.593
548.54	-61.05
548.56	-60.699
548.58	-61.02
548.6	-60.806
548.62	-60.928
548.64	-60.928
548.66	-60.974
548.68	-61.02
548.7	-60.837
548.72	-61.035
548.74	-60.776
548.76	-61.279
548.78	-60.822
548.8	-61.325
548.82	-60.989
548.84	-61.31
548.86	-61.203
548.88	-61.386
548.9	-61.234
548.92	-61.264
548.94	-61.34
548.96	-61.096
548.98	-61.508
549	-61.081
549.02	-61.508
549.04	-61.249
549.06	-61.554
549.08	-61.401
549.1	-61.554
549.12	-61.63
549.14	-61.417
549.16	-61.813
549.18	-61.371
549.2	-61.829
549.22	-61.462
549.24	-61.874
549.26	-61.6
549.28	-61.707
549.3	-61.92
549.32	-61.768
549.34	-62.119
549.36	-61.722
549.38	-62.134
549.4	-61.89
549.42	-62.149
549.44	-62.119
549.46	-61.996
549.48	-62.286
549.5	-61.935
549.52	-62.408
549.54	-62.057
549.56	-62.363
549.58	-62.225
549.6	-62.134
549.62	-62.424
549.64	-62.088
549.66	-62.592
549.68	-62.347
549.7	-62.637
549.72	-62.5
549.74	-62.408
549.76	-62.607
549.78	-62.225
549.8	-62.744
549.82	-62.408
549.84	-62.698
549.86	-62.683
549.88	-62.515
549.9	-62.881
549.92	-62.469
549.94	-62.943
549.96	-62.607
549.98	-62.82
550	-62.851
550.02	-62.653
550.04	-62.988
550.06	-62.683
550.08	-63.08
550.1	-62.881
550.12	-62.958
550.14	-63.065
550.16	-62.79
550.18	-63.248
550.2	-62.897
550.22	-63.263
550.24	-63.141
550.26	-63.065
550.28	-63.385
550.3	-63.019
550.32	-63.583
550.34	-63.293
550.36	-63.416
550.38	-63.538
550.4	-63.263
550.42	-63.721
550.44	-63.416
550.46	-63.812
550.48	-63.675
550.5	-63.644
550.52	-63.919
550.54	-63.522
550.56	-64.072
550.58	-63.782
550.6	-63.919
550.62	-64.041
550.64	-63.782
550.66	-64.224
550.68	-63.889
550.7	-64.209
550.72	-64.087
550.74	-64.011
550.76	-64.423
550.78	-64.026
550.8	-64.499
550.82	-64.316
550.84	-64.423
550.86	-64.56
550.88	-64.27
550.9	-64.667
550.92	-64.362
550.94	-64.59
550.96	-64.667
550.98	-64.468
551	-64.911
551.02	-64.499
551.04	-64.835
551.06	-64.697
551.08	-64.651
551.1	-64.88
551.12	-64.545
551.14	-65.063
551.16	-64.789
551.18	-64.88
551.2	-65.048
551.22	-64.804
551.24	-65.247
551.26	-64.911
551.28	-65.094
551.3	-65.216
551.32	-65.063
551.34	-65.552
551.36	-65.216
551.38	-65.552
551.4	-65.506
551.42	-65.353
551.44	-65.75
551.46	-65.43
551.48	-65.811
551.5	-65.628
551.52	-65.674
551.54	-66.01
551.56	-65.643
551.58	-66.147
551.6	-65.933
551.62	-65.933
551.64	-66.132
551.66	-65.765
551.68	-66.254
551.7	-65.979
551.72	-66.162
551.74	-66.208
551.76	-65.948
551.78	-66.528
551.8	-66.193
551.82	-66.467
551.84	-66.528
551.86	-66.208
551.88	-66.589
551.9	-66.33
551.92	-66.62
551.94	-66.544
551.96	-66.391
551.98	-66.757
552	-66.437
552.02	-66.849
552.04	-66.772
552.06	-66.62
552.08	-67.078
552.1	-66.666
552.12	-67.123
552.14	-66.986
552.16	-66.864
552.18	-67.139
552.2	-66.788
552.22	-67.291
552.24	-67.078
552.26	-67.047
552.28	-67.398
552.3	-67.108
552.32	-67.657
552.34	-67.505
552.36	-67.505
552.38	-67.825
552.4	-67.444
552.42	-67.886
552.44	-67.642
552.46	-67.688
552.48	-68.039
552.5	-67.688
552.52	-68.176
552.54	-67.993
552.56	-67.978
552.58	-68.329
552.6	-67.947
552.62	-68.451
552.64	-68.207
552.66	-68.161
552.68	-68.451
552.7	-68.115
552.72	-68.588
552.74	-68.39
552.76	-68.359
552.78	-68.68
552.8	-68.298
552.82	-68.802
552.84	-68.634
552.86	-68.634
552.88	-68.954
552.9	-68.481
552.92	-69.016
552.94	-68.832
552.96	-68.741
552.98	-69.199
553	-68.848
553.02	-69.153
553.04	-69.031
553.06	-68.97
553.08	-69.443
553.1	-69.061
553.12	-69.473
553.14	-69.351
553.16	-69.122
553.18	-69.595
553.2	-69.199
553.22	-69.504
553.24	-69.58
553.26	-69.29
553.28	-69.748
553.3	-69.595
553.32	-69.733
553.34	-69.885
553.36	-69.656
553.38	-70.068
553.4	-69.839
553.42	-69.977
553.44	-70.236
553.46	-69.87
553.48	-70.282
553.5	-70.175
553.52	-70.114
553.54	-70.496
553.56	-70.129
553.58	-70.572
553.6	-70.435
553.62	-70.374
553.64	-70.816
553.66	-70.48
553.68	-70.77
553.7	-70.801
553.72	-70.496
553.74	-70.953
553.76	-70.724
553.78	-70.862
553.8	-70.984
553.82	-70.633
553.84	-71.091
553.86	-70.969
553.88	-71.03
553.9	-71.381
553.92	-70.953
553.94	-71.365
553.96	-71.243
553.98	-70.999
554	-71.487
554.02	-71.152
554.04	-71.304
554.06	-71.487
554.08	-71.167
554.1	-71.671
554.12	-71.457
554.14	-71.426
554.16	-71.671
554.18	-71.259
554.2	-71.762
554.22	-71.747
554.24	-71.579
554.26	-72.083
554.28	-71.732
554.3	-71.823
554.32	-71.915
554.34	-71.671
554.36	-72.052
554.38	-71.808
554.4	-71.701
554.42	-72.098
554.44	-71.686
554.46	-72.113
554.48	-72.205
554.5	-71.854
554.52	-72.388
554.54	-72.083
554.56	-72.052
554.58	-72.388
554.6	-71.915
554.62	-72.372
554.64	-72.372
554.66	-72.128
554.68	-72.54
554.7	-72.372
554.72	-72.418
554.74	-72.632
554.76	-72.25
554.78	-72.662
554.8	-72.617
554.82	-72.403
554.84	-72.861
554.86	-72.586
554.88	-72.845
554.9	-72.922
554.92	-72.586
554.94	-73.029
554.96	-72.83
554.98	-72.678
555	-73.12
555.02	-72.784
555.04	-72.998
555.06	-73.135
555.08	-72.8
555.1	-73.288
555.12	-73.166
555.14	-72.906
555.16	-73.395
555.18	-73.105
555.2	-73.166
555.22	-73.425
555.24	-73.044
555.26	-73.456
555.28	-73.395
555.3	-73.12
555.32	-73.395
555.34	-73.12
555.36	-73.105
555.38	-73.334
555.4	-73.044
555.42	-73.38
555.44	-73.38
555.46	-73.09
555.48	-73.547
555.5	-73.288
555.52	-73.196
555.54	-73.624
555.56	-73.212
555.58	-73.425
555.6	-73.578
555.62	-73.12
555.64	-73.608
555.66	-73.502
555.68	-73.288
555.7	-73.746
555.72	-73.456
555.74	-73.441
555.76	-73.761
555.78	-73.38
555.8	-73.761
555.82	-73.761
555.84	-73.425
555.86	-73.898
555.88	-73.639
555.9	-73.73
555.92	-74.005
555.94	-73.608
555.96	-73.99
555.98	-73.822
556	-73.746
556.02	-74.097
556.04	-73.685
556.06	-74.173
556.08	-73.868
556.1	-73.929
556.12	-74.142
556.14	-73.807
556.16	-74.31
556.18	-73.99
556.2	-74.127
556.22	-74.188
556.24	-74.005
556.26	-74.371
556.28	-73.929
556.3	-74.249
556.32	-73.868
556.34	-74.066
556.36	-73.975
556.38	-73.868
556.4	-74.081
556.42	-73.807
556.44	-74.158
556.46	-73.822
556.48	-74.265
556.5	-73.959
556.52	-74.219
556.54	-74.036
556.56	-74.051
556.58	-74.112
556.6	-73.959
556.62	-74.249
556.64	-73.944
556.66	-74.326
556.68	-73.929
556.7	-74.31
556.72	-73.975
556.74	-74.341
556.76	-74.081
556.78	-74.31
556.8	-74.173
556.82	-74.265
556.84	-74.173
556.86	-74.234
556.88	-74.234
556.9	-73.975
556.92	-74.265
556.94	-74.051
556.96	-74.387
556.98	-74.02
557	-74.417
557.02	-74.02
557.04	-74.448
557.06	-74.173
557.08	-74.463
557.1	-74.265
557.12	-74.341
557.14	-74.371
557.16	-74.249
557.18	-74.646
557.2	-74.249
557.22	-74.646
557.24	-74.219
557.26	-74.615
557.28	-74.249
557.3	-74.463
557.32	-74.356
557.34	-74.295
557.36	-74.295
557.38	-74.036
557.4	-74.417
557.42	-74.097
557.44	-74.478
557.46	-74.066
557.48	-74.371
557.5	-74.188
557.52	-74.356
557.54	-74.387
557.56	-74.265
557.58	-74.539
557.6	-74.066
557.62	-74.478
557.64	-74.112
557.66	-74.402
557.68	-74.249
557.7	-74.234
557.72	-74.432
557.74	-74.112
557.76	-74.554
557.78	-74.173
557.8	-74.539
557.82	-74.31
557.84	-74.356
557.86	-74.387
557.88	-74.173
557.9	-74.524
557.92	-74.142
557.94	-74.554
557.96	-74.295
557.98	-74.356
558	-74.417
558.02	-74.203
558.04	-74.615
558.06	-74.234
558.08	-74.615
558.1	-74.341
558.12	-74.371
558.14	-74.478
558.16	-74.173
558.18	-74.554
558.2	-74.234
558.22	-74.524
558.24	-74.371
558.26	-74.448
558.28	-74.646
558.3	-74.219
558.32	-74.6
558.34	-74.219
558.36	-74.402
558.38	-74.341
558.4	-74.188
558.42	-74.509
558.44	-74.066
558.46	-74.478
558.48	-74.234
558.5	-74.402
558.52	-74.432
558.54	-74.158
558.56	-74.524
558.58	-74.219
558.6	-74.554
558.62	-74.387
558.64	-74.356
558.66	-74.554
558.68	-74.112
558.7	-74.646
558.72	-74.295
558.74	-74.463
558.76	-74.509
558.78	-74.188
558.8	-74.585
558.82	-74.219
558.84	-74.585
558.86	-74.448
558.88	-74.326
558.9	-74.585
558.92	-74.158
558.94	-74.646
558.96	-74.417
558.98	-74.463
559	-74.463
559.02	-74.173
559.04	-74.6
559.06	-74.188
559.08	-74.524
559.1	-74.387
559.12	-74.295
559.14	-74.615
559.16	-74.219
559.18	-74.722
559.2	-74.509
559.22	-74.493
559.24	-74.631
559.26	-74.219
559.28	-74.661
559.3	-74.28
559.32	-74.478
559.34	-74.539
559.36	-74.219
559.38	-74.615
559.4	-74.188
559.42	-74.463
559.44	-74.326
559.46	-74.158
559.48	-74.509
559.5	-74.158
559.52	-74.539
559.54	-74.356
559.56	-74.341
559.58	-74.585
559.6	-74.188
559.62	-74.615
559.64	-74.31
559.66	-74.478
559.68	-74.493
559.7	-74.112
559.72	-74.585
559.74	-74.28
559.76	-74.432
559.78	-74.524
559.8	-74.31
559.82	-74.631
559.84	-74.188
559.86	-74.554
559.88	-74.432
559.9	-74.234
559.92	-74.646
559.94	-74.203
559.96	-74.585
559.98	-74.509
560	-74.371
560.02	-74.661
560.04	-74.28
560.06	-74.6
560.08	-74.387
560.1	-74.448
560.12	-74.692
560.14	-74.234
560.16	-74.707
560.18	-74.387
560.2	-74.448
560.22	-74.661
560.24	-74.265
560.26	-74.707
560.28	-74.371
560.3	-74.539
560.32	-74.615
560.34	-74.295
560.36	-74.829
560.38	-74.417
560.4	-74.646
560.42	-74.646
560.44	-74.31
560.46	-74.738
560.48	-74.387
560.5	-74.6
560.52	-74.554
560.54	-74.234
560.56	-74.738
560.58	-74.417
560.6	-74.692
560.62	-74.631
560.64	-74.387
560.66	-74.768
560.68	-74.448
560.7	-74.738
560.72	-74.692
560.74	-74.417
560.76	-74.707
560.78	-74.341
560.8	-74.707
560.82	-74.661
560.84	-74.448
560.86	-74.799
560.88	-74.356
560.9	-74.753
560.92	-74.631
560.94	-74.432
560.96	-74.844
560.98	-74.432
561	-74.753
561.02	-74.677
561.04	-74.448
561.06	-74.905
561.08	-74.478
561.1	-74.753
561.12	-74.707
561.14	-74.448
561.16	-74.814
561.18	-74.432
561.2	-74.722
561.22	-74.631
561.24	-74.356
561.26	-74.768
561.28	-74.478
561.3	-74.768
561.32	-74.738
561.34	-74.371
561.36	-74.875
561.38	-74.646
561.4	-74.783
561.42	-74.86
561.44	-74.554
561.46	-74.86
561.48	-74.539
561.5	-74.799
561.52	-74.936
561.54	-74.493
561.56	-74.936
561.58	-74.539
561.6	-74.646
561.62	-74.86
561.64	-74.463
561.66	-74.875
561.68	-74.585
561.7	-74.448
561.72	-74.814
561.74	-74.448
561.76	-74.89
561.78	-74.677
561.8	-74.432
561.82	-74.829
561.84	-74.463
561.86	-74.814
561.88	-74.799
561.9	-74.432
561.92	-74.783
561.94	-74.417
561.96	-74.722
561.98	-74.875
562	-74.478
562.02	-74.89
562.04	-74.615
562.06	-74.585
562.08	-74.89
562.1	-74.448
562.12	-74.89
562.14	-74.722
562.16	-74.493
562.18	-74.982
562.2	-74.6
562.22	-74.89
562.24	-74.799
562.26	-74.448
562.28	-74.89
562.3	-74.615
562.32	-74.692
562.34	-74.89
562.36	-74.493
562.38	-74.86
562.4	-74.707
562.42	-74.615
562.44	-74.951
562.46	-74.493
562.48	-74.783
562.5	-74.753
562.52	-74.493
562.54	-74.936
562.56	-74.6
562.58	-74.738
562.6	-74.875
562.62	-74.387
562.64	-74.89
562.66	-74.799
562.68	-74.6
562.7	-74.936
562.72	-74.554
562.74	-74.753
562.76	-74.86
562.78	-74.57
562.8	-74.951
562.82	-74.783
562.84	-74.646
562.86	-74.905
562.88	-74.585
562.9	-74.951
562.92	-74.86
562.94	-74.539
562.96	-75.058
562.98	-74.631
563	-74.661
563.02	-74.921
563.04	-74.448
563.06	-74.799
563.08	-74.692
563.1	-74.524
563.12	-75.104
563.14	-74.768
563.16	-74.829
563.18	-74.997
563.2	-74.493
563.22	-74.921
563.24	-74.814
563.26	-74.57
563.28	-74.951
563.3	-74.6
563.32	-74.661
563.34	-74.951
563.36	-74.585
563.38	-75.027
563.4	-74.89
563.42	-74.6
563.44	-74.982
563.46	-74.692
563.48	-74.768
563.5	-74.966
563.52	-74.585
563.54	-74.951
563.56	-74.875
563.58	-74.677
563.6	-75.15
563.62	-74.844
563.64	-74.783
563.66	-75.15
563.68	-74.631
563.7	-74.982
563.72	-74.966
563.74	-74.585
563.76	-75.073
563.78	-74.86
563.8	-74.677
563.82	-75.104
563.84	-74.692
563.86	-74.86
563.88	-75.027
563.9	-74.615
563.92	-75.088
563.94	-75.043
563.96	-74.677
563.98	-75.256
564	-74.936
564.02	-74.89
564.04	-75.211
564.06	-74.738
564.08	-74.982
564.1	-74.951
564.12	-74.615
564.14	-75.073
564.16	-74.89
564.18	-74.86
564.2	-75.134
564.22	-74.753
564.24	-75.211
564.26	-74.997
564.28	-74.875
564.3	-75.226
564.32	-74.905
564.34	-75.119
564.36	-75.088
564.38	-74.768
564.4	-75.256
564.42	-74.921
564.44	-75.211
564.46	-75.195
564.48	-74.921
564.5	-75.226
564.52	-74.829
564.54	-75.18
564.56	-74.951
564.58	-74.951
564.6	-75.134
564.62	-74.799
564.64	-75.287
564.66	-74.875
564.68	-75.272
564.7	-75.088
564.72	-75.088
564.74	-75.18
564.76	-74.966
564.78	-75.302
564.8	-74.875
564.82	-75.333
564.84	-74.905
564.86	-75.302
564.88	-75.043
564.9	-75.226
564.92	-75.226
564.94	-75.073
564.96	-75.211
564.98	-75.027
565	-75.378
565.02	-75.012
565.04	-75.409
565.06	-75.043
565.08	-75.333
565.1	-75.088
565.12	-75.363
565.14	-75.18
565.16	-75.348
565.18	-75.226
565.2	-75.211
565.22	-75.302
565.24	-75.15
565.26	-75.302
565.28	-75.058
565.3	-75.348
565.32	-75.058
565.34	-75.439
565.36	-75.073
565.38	-75.5
565.4	-75.241
565.42	-75.485
565.44	-75.378
565.46	-75.424
565.48	-75.516
565.5	-75.317
565.52	-75.653
565.54	-75.256
565.56	-75.684
565.58	-75.272
565.6	-75.714
565.62	-75.378
565.64	-75.577
565.66	-75.424
565.68	-75.5
565.7	-75.638
565.72	-75.348
565.74	-75.668
565.76	-75.317
565.78	-75.668
565.8	-75.378
565.82	-75.684
565.84	-75.47
565.86	-75.485
565.88	-75.546
565.9	-75.317
565.92	-75.729
565.94	-75.333
565.96	-75.76
565.98	-75.424
566	-75.531
566.02	-75.531
566.04	-75.424
566.06	-75.775
566.08	-75.424
566.1	-75.851
566.12	-75.409
566.14	-75.76
566.16	-75.638
566.18	-75.577
566.2	-75.775
566.22	-75.394
566.24	-75.806
566.26	-75.424
566.28	-75.775
566.3	-75.729
566.32	-75.607
566.34	-75.79
566.36	-75.516
566.38	-75.974
566.4	-75.745
566.42	-76.035
566.44	-75.867
566.46	-75.729
566.48	-75.943
566.5	-75.562
566.52	-76.096
566.54	-75.76
566.56	-75.974
566.58	-75.897
566.6	-75.76
566.62	-76.111
566.64	-75.699
566.66	-76.065
566.68	-75.821
566.7	-75.821
566.72	-75.958
566.74	-75.76
566.76	-76.157
566.78	-75.806
566.8	-76.157
566.82	-76.004
566.84	-75.989
566.86	-76.248
566.88	-75.806
566.9	-76.218
566.92	-75.974
566.94	-76.141
566.96	-76.218
566.98	-75.974
567	-76.324
567.02	-75.928
567.04	-76.218
567.06	-76.05
567.08	-75.989
567.1	-76.279
567.12	-75.928
567.14	-76.37
567.16	-76.157
567.18	-76.309
567.2	-76.431
567.22	-76.218
567.24	-76.477
567.26	-76.05
567.28	-76.324
567.3	-76.279
567.32	-76.202
567.34	-76.584
567.36	-76.172
567.38	-76.614
567.4	-76.324
567.42	-76.324
567.44	-76.584
567.46	-76.233
567.48	-76.66
567.5	-76.355
567.52	-76.614
567.54	-76.706
567.56	-76.477
567.58	-76.889
567.6	-76.462
567.62	-76.721
567.64	-76.599
567.66	-76.431
567.68	-76.813
567.7	-76.416
567.72	-76.843
567.74	-76.614
567.76	-76.63
567.78	-76.859
567.8	-76.492
567.82	-77.026
567.84	-76.691
567.86	-76.828
567.88	-76.965
567.9	-76.599
567.92	-77.118
567.94	-76.782
567.96	-76.935
567.98	-76.904
568	-76.675
568.02	-77.087
568.04	-76.66
568.06	-76.996
568.08	-76.904
568.1	-76.691
568.12	-77.103
568.14	-76.752
568.16	-77.148
568.18	-77.057
568.2	-76.965
568.22	-77.286
568.24	-76.92
568.26	-77.286
568.28	-77.026
568.3	-77.057
568.32	-77.347
568.34	-76.996
568.36	-77.423
568.38	-77.209
568.4	-77.24
568.42	-77.438
568.44	-77.057
568.46	-77.56
568.48	-77.255
568.5	-77.438
568.52	-77.56
568.54	-77.194
568.56	-77.744
568.58	-77.408
568.6	-77.637
568.62	-77.789
568.64	-77.377
568.66	-77.805
568.68	-77.484
568.7	-77.713
568.72	-77.698
568.74	-77.454
568.76	-77.911
568.78	-77.56
568.8	-77.896
568.82	-77.881
568.84	-77.621
568.86	-78.049
568.88	-77.652
568.9	-77.911
568.92	-77.866
568.94	-77.713
568.96	-78.11
568.98	-77.744
569	-78.11
569.02	-78.049
569.04	-77.835
569.06	-78.186
569.08	-77.805
569.1	-78.11
569.12	-78.064
569.14	-77.805
569.16	-78.308
569.18	-77.927
569.2	-78.232
569.22	-78.262
569.24	-77.896
569.26	-78.339
569.28	-78.018
569.3	-78.43
569.32	-78.537
569.34	-78.262
569.36	-78.72
569.38	-78.4
569.4	-78.659
569.42	-78.674
569.44	-78.354
569.46	-78.842
569.48	-78.461
569.5	-78.72
569.52	-78.796
569.54	-78.522
569.56	-79.056
569.58	-78.812
569.6	-78.918
569.62	-79.086
569.64	-78.796
569.66	-79.193
569.68	-78.934
569.7	-79.025
569.72	-79.178
569.74	-78.827
569.76	-79.315
569.78	-79.071
569.8	-78.979
569.82	-79.33
569.84	-78.995
569.86	-79.422
569.88	-79.208
569.9	-79.117
569.92	-79.468
569.94	-79.01
569.96	-79.422
569.98	-79.453
570	-79.178
570.02	-79.681
570.04	-79.208
570.06	-79.483
570.08	-79.605
570.1	-79.269
570.12	-79.742
570.14	-79.544
570.16	-79.681
570.18	-79.849
570.2	-79.544
570.22	-79.956
570.24	-79.758
570.26	-79.59
570.28	-79.987
570.3	-79.62
570.32	-80.154
570.34	-80.231
570.36	-80.063
570.38	-80.521
570.4	-80.215
570.42	-80.368
570.44	-80.505
570.46	-80.124
570.48	-80.612
570.5	-80.338
570.52	-80.353
570.54	-80.688
570.56	-80.368
570.58	-80.795
570.6	-80.673
570.62	-80.536
570.64	-80.902
570.66	-80.551
570.68	-80.826
570.7	-80.841
570.72	-80.627
570.74	-81.162
570.76	-80.856
570.78	-80.948
570.8	-81.238
570.82	-80.704
570.84	-81.177
570.86	-81.1
570.88	-80.826
570.9	-81.329
570.92	-81.009
570.94	-81.223
570.96	-81.375
570.98	-81.055
571	-81.467
571.02	-81.345
571.04	-81.268
571.06	-81.619
571.08	-81.284
571.1	-81.635
571.12	-81.619
571.14	-81.39
571.16	-81.894
571.18	-81.558
571.2	-81.604
571.22	-81.833
571.24	-81.421
571.26	-81.909
571.28	-81.863
571.3	-81.696
571.32	-82.275
571.34	-81.94
571.36	-82.031
571.38	-82.336
571.4	-81.924
571.42	-82.413
571.44	-82.367
571.46	-82.077
571.48	-82.642
571.5	-82.367
571.52	-82.428
571.54	-82.718
571.56	-82.275
571.58	-82.687
571.6	-82.657
571.62	-82.474
571.64	-82.977
571.66	-82.687
571.68	-82.764
571.7	-82.993
571.72	-82.626
571.74	-83.038
571.76	-82.993
571.78	-82.809
571.8	-83.267
571.82	-82.932
571.84	-82.962
571.86	-83.42
571.88	-82.993
571.9	-83.313
571.92	-83.298
571.94	-82.962
571.96	-83.542
571.98	-83.344
572	-83.282
572.02	-83.679
572.04	-83.252
572.06	-83.542
572.08	-83.71
572.1	-83.313
572.12	-83.817
572.14	-83.694
572.16	-83.435
572.18	-84.045
572.2	-83.694
572.22	-83.679
572.24	-84.076
572.26	-83.633
572.28	-83.969
572.3	-84.061
572.32	-83.817
572.34	-84.213
572.36	-84.015
572.38	-83.817
572.4	-84.274
572.42	-84.015
572.44	-84.183
572.46	-84.305
572.48	-83.969
572.5	-84.442
572.52	-84.274
572.54	-84.213
572.56	-84.61
572.58	-84.198
572.6	-84.457
572.62	-84.534
572.64	-84.183
572.66	-84.747
572.68	-84.412
572.7	-84.625
572.72	-84.656
572.74	-84.351
572.76	-84.885
572.78	-84.641
572.8	-84.9
572.82	-84.854
572.84	-84.595
572.86	-84.961
572.88	-84.641
572.9	-85.159
572.92	-84.869
572.94	-85.114
572.96	-85.098
572.98	-84.869
573	-85.266
573.02	-84.9
573.04	-85.358
573.06	-85.022
573.08	-85.388
573.1	-85.159
573.12	-85.312
573.14	-85.434
573.16	-85.22
573.18	-85.495
573.2	-85.19
573.22	-85.587
573.24	-85.22
573.26	-85.678
573.28	-85.327
573.3	-85.571
573.32	-85.388
573.34	-85.449
573.36	-85.388
573.38	-85.327
573.4	-85.464
573.42	-85.205
573.44	-85.434
573.46	-85.22
573.48	-85.571
573.5	-85.175
573.52	-85.587
573.54	-85.19
573.56	-85.541
573.58	-85.327
573.6	-85.602
573.62	-85.388
573.64	-85.556
573.66	-85.403
573.68	-85.373
573.7	-85.571
573.72	-85.327
573.74	-85.724
573.76	-85.342
573.78	-85.709
573.8	-85.342
573.82	-85.815
573.84	-85.495
573.86	-85.785
573.88	-85.571
573.9	-85.678
573.92	-85.693
573.94	-85.602
573.96	-85.907
573.98	-85.495
574	-85.892
574.02	-85.526
574.04	-85.907
574.06	-85.724
574.08	-85.861
574.1	-85.846
574.12	-85.785
574.14	-85.983
574.16	-85.693
574.18	-86.105
574.2	-85.709
574.22	-86.075
574.24	-85.815
574.26	-85.922
574.28	-85.999
574.3	-85.709
574.32	-85.831
574.34	-85.464
574.36	-85.815
574.38	-85.434
574.4	-85.785
574.42	-85.663
574.44	-85.541
574.46	-85.754
574.48	-85.388
574.5	-85.77
574.52	-85.403
574.54	-85.739
574.56	-85.587
574.58	-85.556
574.6	-85.693
574.62	-85.312
574.64	-85.739
574.66	-85.403
574.68	-85.77
574.7	-85.648
574.72	-85.663
574.74	-85.77
574.76	-85.403
574.78	-85.724
574.8	-85.342
574.82	-85.724
574.84	-85.541
574.86	-85.449
574.88	-85.8
574.9	-85.373
574.92	-85.815
574.94	-85.51
574.96	-85.709
574.98	-85.678
575	-85.419
575.02	-85.754
575.04	-85.464
575.06	-85.8
575.08	-85.541
575.1	-85.617
575.12	-85.663
575.14	-85.403
575.16	-85.785
575.18	-85.403
575.2	-85.77
575.22	-85.541
575.24	-85.449
575.26	-85.785
575.28	-85.419
575.3	-85.724
575.32	-85.327
575.34	-85.342
575.36	-85.403
575.38	-85.083
575.4	-85.464
575.42	-85.129
575.44	-85.419
575.46	-85.297
575.48	-85.205
575.5	-85.48
575.52	-85.083
575.54	-85.419
575.56	-85.114
575.58	-85.159
575.6	-85.266
575.62	-84.93
575.64	-85.312
575.66	-84.946
575.68	-85.22
575.7	-85.114
575.72	-84.915
575.74	-85.327
575.76	-84.778
575.78	-85.205
575.8	-85.022
575.82	-84.915
575.84	-85.251
575.86	-84.854
575.88	-85.251
575.9	-84.93
575.92	-85.037
575.94	-85.037
575.96	-84.808
575.98	-85.19
576	-84.778
576.02	-85.052
576.04	-84.946
576.06	-84.763
576.08	-85.114
576.1	-84.732
576.12	-85.159
576.14	-85.022
576.16	-84.869
576.18	-85.068
576.2	-84.625
576.22	-85.114
576.24	-84.793
576.26	-84.885
576.28	-84.976
576.3	-84.549
576.32	-84.991
576.34	-84.579
576.36	-84.717
576.38	-84.641
576.4	-84.305
576.42	-84.686
576.44	-84.396
576.46	-84.747
576.48	-84.656
576.5	-84.488
576.52	-84.747
576.54	-84.32
576.56	-84.686
576.58	-84.473
576.6	-84.305
576.62	-84.61
576.64	-84.106
576.66	-84.595
576.68	-84.366
576.7	-84.366
576.72	-84.579
576.74	-84.137
576.76	-84.534
576.78	-84.183
576.8	-84.29
576.82	-84.427
576.84	-84.045
576.86	-84.534
576.88	-84.183
576.9	-84.335
576.92	-84.427
576.94	-84.091
576.96	-84.534
576.98	-84.137
577	-84.274
577.02	-84.274
577.04	-84.03
577.06	-84.427
577.08	-84.03
577.1	-84.335
577.12	-84.213
577.14	-84
577.16	-84.366
577.18	-83.939
577.2	-84.274
577.22	-84.137
577.24	-83.923
577.26	-84.32
577.28	-83.893
577.3	-84.183
577.32	-83.984
577.34	-83.771
577.36	-84.137
577.38	-83.725
577.4	-84.061
577.42	-83.969
577.44	-83.725
577.46	-84.015
577.48	-83.588
577.5	-83.939
577.52	-83.801
577.54	-83.603
577.56	-83.939
577.58	-83.45
577.6	-83.923
577.62	-83.786
577.64	-83.557
577.66	-83.969
577.68	-83.527
577.7	-83.832
577.72	-83.74
577.74	-83.588
577.76	-83.878
577.78	-83.466
577.8	-83.893
577.82	-83.649
577.84	-83.572
577.86	-83.878
577.88	-83.405
577.9	-83.817
577.92	-83.664
577.94	-83.344
577.96	-83.801
577.98	-83.344
578	-83.633
578.02	-83.527
578.04	-83.237
578.06	-83.572
578.08	-83.221
578.1	-83.466
578.12	-83.481
578.14	-83.221
578.16	-83.649
578.18	-83.328
578.2	-83.42
578.22	-83.542
578.24	-83.16
578.26	-83.633
578.28	-83.359
578.3	-83.298
578.32	-83.496
578.34	-83.069
578.36	-83.496
578.38	-83.328
578.4	-83.206
578.42	-83.405
578.44	-83.023
578.46	-83.405
578.48	-83.191
578.5	-83.099
578.52	-83.45
578.54	-82.977
578.56	-83.298
578.58	-83.237
578.6	-83.038
578.62	-83.45
578.64	-83.054
578.66	-83.13
578.68	-83.176
578.7	-82.855
578.72	-83.282
578.74	-82.993
578.76	-82.977
578.78	-83.191
578.8	-82.733
578.82	-83.191
578.84	-83.069
578.86	-82.794
578.88	-83.176
578.9	-82.733
578.92	-83.038
578.94	-83.054
578.96	-82.748
578.98	-83.191
579	-82.886
579.02	-82.794
579.04	-83.038
579.06	-82.642
579.08	-83.054
579.1	-82.886
579.12	-82.748
579.14	-83.084
579.16	-82.703
579.18	-82.977
579.2	-82.993
579.22	-82.565
579.24	-83.023
579.26	-82.657
579.28	-82.611
579.3	-82.993
579.32	-82.504
579.34	-82.916
579.36	-82.855
579.38	-82.489
579.4	-82.947
579.42	-82.565
579.44	-82.657
579.46	-82.764
579.48	-82.321
579.5	-82.764
579.52	-82.611
579.54	-82.382
579.56	-82.687
579.58	-82.275
579.6	-82.52
579.62	-82.642
579.64	-82.321
579.66	-82.855
579.68	-82.611
579.7	-82.382
579.72	-82.733
579.74	-82.306
579.76	-82.55
579.78	-82.535
579.8	-82.047
579.82	-82.489
579.84	-82.275
579.86	-82.214
579.88	-82.657
579.9	-82.26
579.92	-82.443
579.94	-82.459
579.96	-81.985
579.98	-82.459
580	-82.275
580.02	-82.153
580.04	-82.489
580.06	-82.138
580.08	-82.336
580.1	-82.474
580.12	-82.092
580.14	-82.428
580.16	-82.184
580.18	-81.97
580.2	-82.382
580.22	-82.047
580.24	-82.153
580.26	-82.291
580.28	-81.848
580.3	-82.184
580.32	-82.169
580.34	-81.818
580.36	-82.214
580.38	-81.909
580.4	-81.955
580.42	-82.169
580.44	-81.833
580.46	-82.153
580.48	-82.031
580.5	-81.696
580.52	-82.123
580.54	-81.818
580.56	-81.665
580.58	-82.047
580.6	-81.619
580.62	-81.833
580.64	-81.985
580.66	-81.573
580.68	-82.016
580.7	-81.909
580.72	-81.573
580.74	-81.97
580.76	-81.665
580.78	-81.711
580.8	-81.879
580.82	-81.421
580.84	-81.818
580.86	-81.665
580.88	-81.512
580.9	-81.894
580.92	-81.558
580.94	-81.726
580.96	-81.696
580.98	-81.375
581	-81.802
581.02	-81.497
581.04	-81.573
581.06	-81.65
581.08	-81.345
581.1	-81.757
581.12	-81.467
581.14	-81.65
581.16	-81.65
581.18	-81.314
581.2	-81.696
581.22	-81.253
581.24	-81.573
581.26	-81.39
581.28	-81.375
581.3	-81.558
581.32	-81.238
581.34	-81.528
581.36	-81.085
581.38	-81.436
581.4	-81.253
581.42	-81.268
581.44	-81.284
581.46	-81.07
581.48	-81.314
581.5	-80.933
581.52	-81.39
581.54	-80.978
581.56	-81.238
581.58	-81.024
581.6	-81.207
581.62	-81.116
581.64	-81.162
581.66	-81.268
581.68	-81.024
581.7	-81.238
581.72	-80.811
581.74	-81.131
581.76	-80.704
581.78	-81.146
581.8	-80.719
581.82	-81.085
581.84	-80.826
581.86	-81.009
581.88	-80.811
581.9	-80.948
581.92	-80.826
581.94	-80.765
581.96	-80.841
581.98	-80.597
582	-80.917
582.02	-80.551
582.04	-81.009
582.06	-80.521
582.08	-80.963
582.1	-80.627
582.12	-80.933
582.14	-80.688
582.16	-80.872
582.18	-80.719
582.2	-80.612
582.22	-80.826
582.24	-80.49
582.26	-80.795
582.28	-80.368
582.3	-80.582
582.32	-80.002
582.34	-80.2
582.36	-79.956
582.38	-80.063
582.4	-79.987
582.42	-79.834
582.44	-80.17
582.46	-79.758
582.48	-80.154
582.5	-79.636
582.52	-79.88
582.54	-79.666
582.56	-79.712
582.58	-79.697
582.6	-79.483
582.62	-79.788
582.64	-79.33
582.66	-79.819
582.68	-79.483
582.7	-79.681
582.72	-79.483
582.74	-79.239
582.76	-79.453
582.78	-79.056
582.8	-79.498
582.82	-79.117
582.84	-79.407
582.86	-79.224
582.88	-79.117
582.9	-79.346
582.92	-79.102
582.94	-79.391
582.96	-78.873
582.98	-79.208
583	-78.995
583.02	-78.949
583.04	-79.178
583.06	-78.857
583.08	-79.178
583.1	-78.705
583.12	-79.025
583.14	-78.842
583.16	-78.705
583.18	-78.964
583.2	-78.522
583.22	-78.934
583.24	-78.613
583.26	-78.796
583.28	-78.705
583.3	-78.247
583.32	-78.11
583.34	-77.53
583.36	-77.866
583.38	-77.591
583.4	-77.667
583.42	-77.652
583.44	-77.286
583.46	-77.652
583.48	-77.133
583.5	-77.438
583.52	-77.209
583.54	-77.042
583.56	-77.164
583.58	-76.736
583.6	-77.103
583.62	-76.828
583.64	-76.889
583.66	-76.797
583.68	-76.553
583.7	-76.981
583.72	-76.477
583.74	-76.736
583.76	-76.508
583.78	-76.279
583.8	-76.508
583.82	-76.157
583.84	-76.538
583.86	-76.172
583.88	-76.202
583.9	-76.126
583.92	-75.821
583.94	-76.218
583.96	-75.775
583.98	-76.035
584	-75.851
584.02	-75.546
584.04	-75.882
584.06	-75.424
584.08	-75.821
584.1	-75.516
584.12	-75.424
584.14	-75.546
584.16	-75.165
584.18	-75.562
584.2	-75.18
584.22	-75.348
584.24	-75.287
584.26	-74.905
584.28	-75.287
584.3	-74.554
584.32	-74.524
584.34	-74.188
584.36	-73.868
584.38	-74.219
584.4	-73.669
584.42	-73.975
584.44	-73.654
584.46	-73.486
584.48	-73.624
584.5	-73.135
584.52	-73.517
584.54	-73.09
584.56	-73.105
584.58	-73.105
584.6	-72.647
584.62	-73.059
584.64	-72.617
584.66	-72.754
584.68	-72.632
584.7	-72.311
584.72	-72.617
584.74	-72.189
584.76	-72.464
584.78	-72.22
584.8	-71.976
584.82	-72.174
584.84	-71.701
584.86	-71.991
584.88	-71.747
584.9	-71.594
584.92	-71.777
584.94	-71.213
584.96	-71.594
584.98	-71.335
585	-71.136
585.02	-71.35
585.04	-70.862
585.06	-71.198
585.08	-70.984
585.1	-70.908
585.12	-70.969
585.14	-70.557
585.16	-70.892
585.18	-70.465
585.2	-70.557
585.22	-70.618
585.24	-70.175
585.26	-70.587
585.28	-70.084
585.3	-69.901
585.32	-69.672
585.34	-69.138
585.36	-69.412
585.38	-68.893
585.4	-69
585.42	-68.909
585.44	-68.542
585.46	-68.893
585.48	-68.466
585.5	-68.588
585.52	-68.42
585.54	-68.008
585.56	-68.39
585.58	-67.902
585.6	-68.054
585.62	-67.871
585.64	-67.49
585.66	-67.764
585.68	-67.337
585.7	-67.474
585.72	-67.398
585.74	-67.001
585.76	-67.261
585.78	-66.91
585.8	-67.062
585.82	-66.956
585.84	-66.605
585.86	-66.91
585.88	-66.406
585.9	-66.544
585.92	-66.437
585.94	-66.025
585.96	-66.299
585.98	-65.903
586	-66.01
586.02	-66.071
586.04	-65.613
586.06	-65.964
586.08	-65.491
586.1	-65.598
586.12	-65.598
586.14	-65.094
586.16	-65.552
586.18	-65.186
586.2	-65.216
586.22	-65.17
586.24	-64.804
586.26	-65.109
586.28	-64.636
586.3	-64.438
586.32	-64.468
586.34	-63.995
586.36	-64.392
586.38	-64.026
586.4	-63.873
586.42	-64.133
586.44	-63.568
586.46	-63.873
586.48	-63.721
586.5	-63.385
586.52	-63.583
586.54	-63.126
586.56	-63.37
586.58	-63.141
586.6	-62.897
586.62	-63.248
586.64	-62.729
586.66	-62.881
586.68	-62.744
586.7	-62.408
586.72	-62.759
586.74	-62.347
586.76	-62.454
586.78	-62.485
586.8	-61.996
586.82	-62.378
586.84	-62.012
586.86	-61.89
586.88	-62.027
586.9	-61.539
586.92	-61.874
586.94	-61.615
586.96	-61.401
586.98	-61.661
587	-61.218
587.02	-61.432
587.04	-61.279
587.06	-60.944
587.08	-61.325
587.1	-60.822
587.12	-60.867
587.14	-60.974
587.16	-60.455
587.18	-60.898
587.2	-60.547
587.22	-60.349
587.24	-60.608
587.26	-60.043
587.28	-60.318
587.3	-60.379
587.32	-60.272
587.34	-60.715
587.36	-60.333
587.38	-60.486
587.4	-60.562
587.42	-60.135
587.44	-60.532
587.46	-60.226
587.48	-60.028
587.5	-60.287
587.52	-59.875
587.54	-60.165
587.56	-60.12
587.58	-59.677
587.6	-60.089
587.62	-59.738
587.64	-59.753
587.66	-59.875
587.68	-59.387
587.7	-59.784
587.72	-59.509
587.74	-59.28
587.76	-59.647
587.78	-59.219
587.8	-59.387
587.82	-59.494
587.84	-59.036
587.86	-59.326
587.88	-59.204
587.9	-58.884
587.92	-59.204
587.94	-58.838
587.96	-59.021
587.98	-59.021
588	-58.609
588.02	-58.975
588.04	-58.624
588.06	-58.502
588.08	-58.716
588.1	-58.304
588.12	-58.578
588.14	-58.487
588.16	-58.166
588.18	-58.548
588.2	-58.243
588.22	-58.136
588.24	-58.365
588.26	-57.922
588.28	-58.182
588.3	-58.456
588.32	-58.563
588.34	-59.082
588.36	-58.868
588.38	-58.67
588.4	-59.128
588.42	-58.701
588.44	-58.914
588.46	-59.052
588.48	-58.64
588.5	-59.097
588.52	-58.96
588.54	-58.716
588.56	-59.052
588.58	-58.792
588.6	-58.899
588.62	-59.021
588.64	-58.685
588.66	-58.99
588.68	-58.884
588.7	-58.624
588.72	-59.052
588.74	-58.792
588.76	-58.777
588.78	-59.097
588.8	-58.701
588.82	-58.96
588.84	-59.006
588.86	-58.563
588.88	-58.96
588.9	-58.777
588.92	-58.487
588.94	-59.006
588.96	-58.701
588.98	-58.64
589	-58.884
589.02	-58.517
589.04	-58.777
589.06	-58.746
589.08	-58.38
589.1	-58.838
589.12	-58.502
589.14	-58.411
589.16	-58.823
589.18	-58.426
589.2	-58.701
589.22	-58.701
589.24	-58.304
589.26	-58.746
589.28	-58.563
589.3	-58.868
589.32	-59.586
589.34	-59.265
589.36	-59.616
589.38	-59.509
589.4	-59.616
589.42	-59.845
589.44	-59.464
589.46	-59.891
589.48	-59.631
589.5	-59.769
589.52	-59.845
589.54	-59.57
589.56	-59.998
589.58	-59.54
589.6	-60.028
589.62	-59.891
589.64	-59.967
589.66	-60.074
589.68	-59.875
589.7	-60.135
589.72	-59.784
589.74	-60.211
589.76	-59.906
589.78	-60.226
589.8	-60.074
589.82	-60.12
589.84	-60.257
589.86	-60.12
589.88	-60.425
589.9	-60.059
589.92	-60.425
589.94	-60.043
589.96	-60.501
589.98	-60.211
590	-60.577
590.02	-60.349
590.04	-60.532
590.06	-60.41
590.08	-60.41
590.1	-60.547
590.12	-60.333
590.14	-60.547
590.16	-60.257
590.18	-60.638
590.2	-60.272
590.22	-60.654
590.24	-60.303
590.26	-60.684
590.28	-60.318
590.3	-60.822
590.32	-60.791
590.34	-61.111
590.36	-61.111
590.38	-61.157
590.4	-61.279
590.42	-61.172
590.44	-61.478
590.46	-61.111
590.48	-61.523
590.5	-61.05
590.52	-61.523
590.54	-61.172
590.56	-61.539
590.58	-61.371
590.6	-61.447
590.62	-61.478
590.64	-61.417
590.66	-61.691
590.68	-61.508
590.7	-61.859
590.72	-61.371
590.74	-61.844
590.76	-61.569
590.78	-61.829
590.8	-61.813
590.82	-61.722
590.84	-61.874
590.86	-61.615
590.88	-62.088
590.9	-61.752
590.92	-62.134
590.94	-61.89
590.96	-62.057
590.98	-61.996
591	-61.905
591.02	-62.225
591.04	-61.89
591.06	-62.347
591.08	-61.951
591.1	-62.317
591.12	-62.18
591.14	-62.18
591.16	-62.271
591.18	-61.981
591.2	-62.378
591.22	-61.981
591.24	-62.454
591.26	-62.347
591.28	-62.424
591.3	-62.5
591.32	-62.18
591.34	-62.653
591.36	-62.241
591.38	-62.714
591.4	-62.515
591.42	-62.576
591.44	-62.729
591.46	-62.469
591.48	-62.82
591.5	-62.454
591.52	-62.82
591.54	-62.561
591.56	-62.637
591.58	-62.866
591.6	-62.531
591.62	-62.988
591.64	-62.668
591.66	-62.988
591.68	-62.851
591.7	-62.79
591.72	-63.065
591.74	-62.698
591.76	-63.141
591.78	-62.836
591.8	-63.034
591.82	-63.202
591.84	-62.881
591.86	-63.217
591.88	-62.82
591.9	-63.156
591.92	-63.034
591.94	-63.08
591.96	-63.309
591.98	-62.927
592	-63.309
592.02	-62.973
592.04	-63.263
592.06	-63.232
592.08	-63.019
592.1	-63.4
592.12	-62.973
592.14	-63.4
592.16	-63.263
592.18	-63.232
592.2	-63.522
592.22	-63.11
592.24	-63.522
592.26	-63.248
592.28	-63.461
592.3	-63.522
592.32	-63.293
592.34	-63.66
592.36	-63.263
592.38	-63.675
592.4	-63.538
592.42	-63.477
592.44	-63.782
592.46	-63.385
592.48	-63.766
592.5	-63.553
592.52	-63.736
592.54	-63.782
592.56	-63.507
592.58	-64.026
592.6	-63.599
592.62	-63.919
592.64	-63.858
592.66	-63.599
592.68	-63.995
592.7	-63.583
592.72	-63.965
592.74	-63.889
592.76	-63.782
592.78	-64.087
592.8	-63.69
592.82	-64.041
592.84	-63.797
592.86	-63.934
592.88	-64.056
592.9	-63.721
592.92	-64.24
592.94	-63.828
592.96	-64.178
592.98	-64.148
593	-63.812
593.02	-64.24
593.04	-63.858
593.06	-64.209
593.08	-64.133
593.1	-63.98
593.12	-64.301
593.14	-63.873
593.16	-64.316
593.18	-64.072
593.2	-64.072
593.22	-64.423
593.24	-63.995
593.26	-64.484
593.28	-64.285
593.3	-64.27
593.32	-64.499
593.34	-64.194
593.36	-64.56
593.38	-64.24
593.4	-64.377
593.42	-64.468
593.44	-64.148
593.46	-64.606
593.48	-64.27
593.5	-64.484
593.52	-64.423
593.54	-64.148
593.56	-64.621
593.58	-64.301
593.6	-64.636
593.62	-64.56
593.64	-64.285
593.66	-64.804
593.68	-64.362
593.7	-64.682
593.72	-64.682
593.74	-64.453
593.76	-64.758
593.78	-64.346
593.8	-64.835
593.82	-64.636
593.84	-64.545
593.86	-64.819
593.88	-64.407
593.9	-64.835
593.92	-64.59
593.94	-64.529
593.96	-64.835
593.98	-64.453
594	-64.85
594.02	-64.713
594.04	-64.682
594.06	-64.88
594.08	-64.484
594.1	-64.835
594.12	-64.667
594.14	-64.697
594.16	-64.941
594.18	-64.545
594.2	-65.063
594.22	-64.743
594.24	-64.789
594.26	-65.079
594.28	-64.621
594.3	-65.002
594.32	-64.789
594.34	-64.697
594.36	-65.109
594.38	-64.682
594.4	-65.079
594.42	-64.972
594.44	-64.85
594.46	-65.125
594.48	-64.758
594.5	-65.155
594.52	-64.941
594.54	-64.835
594.56	-65.17
594.58	-64.728
594.6	-65.201
594.62	-65.048
594.64	-64.911
594.66	-65.216
594.68	-64.896
594.7	-65.338
594.72	-65.216
594.74	-65.079
594.76	-65.277
594.78	-64.865
594.8	-65.186
594.82	-65.109
594.84	-64.88
594.86	-65.292
594.88	-64.941
594.9	-65.201
594.92	-65.231
594.94	-64.957
594.96	-65.43
594.98	-65.094
595	-65.292
595.02	-65.338
595.04	-64.941
595.06	-65.521
595.08	-65.216
595.1	-65.231
595.12	-65.537
595.14	-65.063
595.16	-65.537
595.18	-65.308
595.2	-65.17
595.22	-65.537
595.24	-65.155
595.26	-65.537
595.28	-65.43
595.3	-65.231
595.32	-65.567
595.34	-65.216
595.36	-65.552
595.38	-65.475
595.4	-65.186
595.42	-65.567
595.44	-65.277
595.46	-65.399
595.48	-65.475
595.5	-65.079
595.52	-65.628
595.54	-65.353
595.56	-65.216
595.58	-65.643
595.6	-65.231
595.62	-65.537
595.64	-65.445
595.66	-65.186
595.68	-65.552
595.7	-65.231
595.72	-65.445
595.74	-65.491
595.76	-65.323
595.78	-65.735
595.8	-65.445
595.82	-65.491
595.84	-65.659
595.86	-65.247
595.88	-65.674
595.9	-65.613
595.92	-65.353
595.94	-65.857
595.96	-65.475
595.98	-65.659
596	-65.796
596.02	-65.338
596.04	-65.735
596.06	-65.567
596.08	-65.369
596.1	-65.75
596.12	-65.414
596.14	-65.857
596.16	-65.826
596.18	-65.475
596.2	-65.948
596.22	-65.582
596.24	-65.552
596.26	-65.811
596.28	-65.414
596.3	-65.781
596.32	-65.781
596.34	-65.46
596.36	-65.887
596.38	-65.552
596.4	-65.659
596.42	-65.826
596.44	-65.369
596.46	-65.857
596.48	-65.704
596.5	-65.521
596.52	-66.01
596.54	-65.598
596.56	-65.689
596.58	-65.872
596.6	-65.46
596.62	-65.887
596.64	-65.689
596.66	-65.46
596.68	-65.887
596.7	-65.552
596.72	-65.689
596.74	-65.979
596.76	-65.475
596.78	-65.842
596.8	-65.75
596.82	-65.475
596.84	-65.933
596.86	-65.659
596.88	-65.567
596.9	-65.918
596.92	-65.521
596.94	-65.872
596.96	-65.826
596.98	-65.537
597	-65.872
597.02	-65.643
597.04	-65.598
597.06	-65.964
597.08	-65.552
597.1	-65.842
597.12	-65.903
597.14	-65.567
597.16	-66.101
597.18	-65.918
597.2	-65.659
597.22	-66.055
597.24	-65.582
597.26	-65.75
597.28	-66.025
597.3	-65.445
597.32	-65.857
597.34	-65.628
597.36	-65.308
597.38	-65.826
597.4	-65.643
597.42	-65.506
597.44	-65.811
597.46	-65.323
597.48	-65.643
597.5	-65.735
597.52	-65.384
597.54	-65.857
597.56	-65.491
597.58	-65.46
597.6	-65.781
597.62	-65.353
597.64	-65.842
597.66	-65.521
597.68	-65.384
597.7	-65.628
597.72	-65.216
597.74	-65.628
597.76	-65.552
597.78	-65.353
597.8	-65.704
597.82	-65.323
597.84	-65.75
597.86	-65.521
597.88	-65.537
597.9	-65.628
597.92	-65.262
597.94	-65.628
597.96	-65.277
597.98	-65.598
598	-65.445
598.02	-65.369
598.04	-65.521
598.06	-65.247
598.08	-65.643
598.1	-65.247
598.12	-65.582
598.14	-65.323
598.16	-65.475
598.18	-65.384
598.2	-65.399
598.22	-65.506
598.24	-65.216
598.26	-65.552
598.28	-65.125
598.3	-65.414
598.32	-64.682
598.34	-64.972
598.36	-64.514
598.38	-64.804
598.4	-64.56
598.42	-64.667
598.44	-64.59
598.46	-64.514
598.48	-64.529
598.5	-64.27
598.52	-64.484
598.54	-64.178
598.56	-64.484
598.58	-64.056
598.6	-64.438
598.62	-63.965
598.64	-64.224
598.66	-63.995
598.68	-64.331
598.7	-63.965
598.72	-64.056
598.74	-63.965
598.76	-63.904
598.78	-64.087
598.8	-63.828
598.82	-64.011
598.84	-63.644
598.86	-63.995
598.88	-63.568
598.9	-63.98
598.92	-63.69
598.94	-63.797
598.96	-63.614
598.98	-63.538
599	-63.751
599.02	-63.431
599.04	-63.782
599.06	-63.37
599.08	-63.736
599.1	-63.4
599.12	-63.69
599.14	-63.461
599.16	-63.446
599.18	-63.416
599.2	-63.11
599.22	-63.461
599.24	-63.08
599.26	-63.461
599.28	-63.11
599.3	-63.049
599.32	-62.531
599.34	-62.18
599.36	-62.317
599.38	-61.92
599.4	-62.149
599.42	-61.737
599.44	-62.073
599.46	-61.813
599.48	-61.844
599.5	-61.768
599.52	-61.325
599.54	-61.676
599.56	-61.157
599.58	-61.508
599.6	-61.234
599.62	-61.264
599.64	-61.295
599.66	-60.944
599.68	-61.249
599.7	-60.791
599.72	-61.096
599.74	-60.715
599.76	-60.822
599.78	-60.776
599.8	-60.532
599.82	-60.837
599.84	-60.364
599.86	-60.684
599.88	-60.349
599.9	-60.272
599.92	-60.349
599.94	-59.906
599.96	-60.257
599.98	-59.83
600	-60.135
600.02	-59.998
600.04	-59.86
600.06	-60.074
600.08	-59.647
600.1	-59.921
600.12	-59.479
600.14	-59.692
600.16	-59.616
600.18	-59.372
600.2	-59.677
600.22	-59.219
600.24	-59.586
600.26	-59.311
600.28	-59.158
600.3	-58.99
600.32	-58.151
600.34	-58.38
600.36	-57.968
600.38	-58.151
600.4	-57.953
600.42	-57.617
600.44	-57.938
600.46	-57.419
600.48	-57.663
600.5	-57.312
600.52	-57.175
600.54	-57.22
600.56	-56.808
600.58	-57.22
600.6	-56.732
600.62	-56.9
600.64	-56.793
600.66	-56.412
600.68	-56.702
600.7	-56.229
600.72	-56.503
600.74	-56.198
600.76	-56.015
600.78	-56.198
600.8	-55.679
600.82	-56.046
600.84	-55.695
600.86	-55.679
600.88	-55.664
600.9	-55.252
600.92	-55.573
600.94	-55.161
600.96	-55.359
600.98	-55.145
601	-54.855
601.02	-55.161
601.04	-54.733
601.06	-55.023
601.08	-54.825
601.1	-54.581
601.12	-54.703
601.14	-54.199
601.16	-54.626
601.18	-54.26
601.2	-54.214
601.22	-54.291
601.24	-53.818
601.26	-54.26
601.28	-53.833
601.3	-53.65
601.32	-53.452
601.34	-52.902
601.36	-53.299
601.38	-52.795
601.4	-52.872
601.42	-52.765
601.44	-52.414
601.46	-52.643
601.48	-52.185
601.5	-52.368
601.52	-52.109
601.54	-51.895
601.56	-52.094
601.58	-51.605
601.6	-51.926
601.62	-51.636
601.64	-51.331
601.66	-51.62
601.68	-51.056
601.7	-51.422
601.72	-51.132
601.74	-50.949
601.76	-51.102
601.78	-50.644
601.8	-50.964
601.82	-50.629
601.84	-50.507
601.86	-50.598
601.88	-50.064
601.9	-50.4
601.92	-50.11
601.94	-49.973
601.96	-50.064
601.98	-49.576
602	-49.866
602.02	-49.5
602.04	-49.484
602.06	-49.545
602.08	-49.072
602.1	-49.438
602.12	-49.057
602.14	-49.026
602.16	-49.118
602.18	-48.676
602.2	-48.95
602.22	-48.584
602.24	-48.599
602.26	-48.584
602.28	-48.111
602.3	-48.538
602.32	-48.279
602.34	-48.248
602.36	-48.355
602.38	-47.867
602.4	-48.279
602.42	-47.989
602.44	-47.791
602.46	-47.989
602.48	-47.501
602.5	-47.852
602.52	-47.531
602.54	-47.348
602.56	-47.623
602.58	-47.134
602.6	-47.424
602.62	-47.211
602.64	-46.89
602.66	-47.211
602.68	-46.616
602.7	-46.875
602.72	-46.738
602.74	-46.402
602.76	-46.768
602.78	-46.28
602.8	-46.326
602.82	-46.295
602.84	-45.853
602.86	-46.219
602.88	-45.837
602.9	-45.761
602.92	-45.853
602.94	-45.441
602.96	-45.731
602.98	-45.38
603	-45.242
603.02	-45.349
603.04	-44.815
603.06	-45.136
603.08	-44.861
603.1	-44.632
603.12	-44.937
603.14	-44.388
603.16	-44.571
603.18	-44.464
603.2	-43.93
603.22	-44.327
603.24	-43.93
603.26	-43.869
603.28	-43.991
603.3	-43.793
603.32	-44.571
603.34	-44.357
603.36	-44.159
603.38	-44.388
603.4	-43.869
603.42	-44.098
603.44	-43.808
603.46	-43.335
603.48	-43.472
603.5	-42.694
603.52	-42.328
603.54	-41.916
603.56	-40.955
603.58	-40.588
603.6	-39.566
603.62	-38.574
603.64	-38.04
603.66	-36.667
603.68	-35.965
603.7	-34.927
603.72	-33.34
603.74	-32.608
603.76	-31.128
603.78	-29.877
603.8	-28.748
603.82	-26.886
603.84	-25.803
603.86	-24.216
603.88	-22.43
603.9	-21.225
603.92	-19.196
603.94	-17.67
603.96	-16.098
603.98	-14.16
604	-12.955
604.02	-11.2
604.04	-9.4757
604.06	-8.2092
604.08	-6.3171
604.1	-5.1422
604.12	-3.6926
604.14	-1.9684
604.16	-1.1292
604.18	0.50354
604.2	1.8158
604.22	2.594
604.24	4.1809
604.26	4.9744
604.28	5.9967
604.3	6.9885
604.32	6.8359
604.34	7.8278
604.36	8.7585
604.38	9.2163
604.4	10.3
604.42	10.773
604.44	11.429
604.46	12.344
604.48	12.527
604.5	13.336
604.52	13.931
604.54	14.16
604.56	15.06
604.58	15.121
604.6	15.533
604.62	16.19
604.64	16.067
604.66	16.617
604.68	16.907
604.7	16.739
604.72	17.349
604.74	17.334
604.76	17.395
604.78	17.899
604.8	17.548
604.82	17.746
604.84	17.96
604.86	17.517
604.88	17.853
604.9	17.67
604.92	17.334
604.94	17.731
604.96	17.242
604.98	17.105
605	17.288
605.02	16.556
605.04	16.495
605.06	16.418
605.08	15.701
605.1	15.747
605.12	15.396
605.14	14.832
605.16	14.923
605.18	14.221
605.2	13.855
605.22	13.916
605.24	13.016
605.26	12.741
605.28	12.375
605.3	11.307
605.32	10.803
605.34	10.254
605.36	9.4299
605.38	9.2316
605.4	8.3618
605.42	7.7209
605.44	7.5989
605.46	6.5613
605.48	6.134
605.5	5.8289
605.52	4.8218
605.54	4.5776
605.56	4.0588
605.58	3.1891
605.6	2.8839
605.62	2.1362
605.64	1.3885
605.66	1.1597
605.68	0.16785
605.7	-0.41199
605.72	-0.67139
605.74	-1.8311
605.76	-2.2125
605.78	-2.6093
605.8	-3.6774
605.82	-3.9368
605.84	-4.5319
605.86	-5.4626
605.88	-5.5695
605.9	-6.4697
605.92	-7.0038
605.94	-7.2632
605.96	-8.3771
605.98	-8.7433
606	-9.1553
606.02	-10.101
606.04	-10.178
606.06	-11.169
606.08	-11.612
606.1	-12.039
606.12	-12.939
606.14	-13.092
606.16	-14.008
606.18	-14.496
606.2	-14.893
606.22	-15.732
606.24	-15.839
606.26	-16.891
606.28	-17.136
606.3	-17.853
606.32	-18.631
606.34	-18.875
606.36	-19.867
606.38	-19.959
606.4	-20.981
606.42	-21.301
606.44	-22.034
606.46	-22.583
606.48	-22.995
606.5	-23.895
606.52	-24.033
606.54	-25.085
606.56	-25.33
606.58	-26.108
606.6	-26.535
606.62	-27.084
606.64	-27.725
606.66	-28.076
606.68	-28.946
606.7	-29.129
606.72	-30.029
606.74	-30.151
606.76	-31.082
606.78	-31.311
606.8	-32.028
606.82	-32.41
606.84	-32.898
606.86	-33.34
606.88	-33.768
606.9	-34.515
606.92	-34.668
606.94	-35.568
606.96	-35.629
606.98	-36.499
607	-36.652
607.02	-37.43
607.04	-37.552
607.06	-38.116
607.08	-38.422
607.1	-38.712
607.12	-39.337
607.14	-39.429
607.16	-40.161
607.18	-40.1
607.2	-40.97
607.22	-40.939
607.24	-41.595
607.26	-41.885
607.28	-42.16
607.3	-42.679
607.32	-42.755
607.34	-43.518
607.36	-43.472
607.38	-44.22
607.4	-44.235
607.42	-44.785
607.44	-44.968
607.46	-45.242
607.48	-45.761
607.5	-45.685
607.52	-46.371
607.54	-46.249
607.56	-46.906
607.58	-47.089
607.6	-47.455
607.62	-47.699
607.64	-47.745
607.66	-48.264
607.68	-48.096
607.7	-48.813
607.72	-48.706
607.74	-49.133
607.76	-49.393
607.78	-49.469
607.8	-50.049
607.82	-49.927
607.84	-50.552
607.86	-50.369
607.88	-50.858
607.9	-51.025
607.92	-51.01
607.94	-51.559
607.96	-51.437
607.98	-52.032
608	-51.941
608.02	-52.368
608.04	-52.46
608.06	-52.521
608.08	-52.917
608.1	-52.704
608.12	-53.284
608.14	-53.101
608.16	-53.604
608.18	-53.757
608.2	-53.757
608.22	-54.26
608.24	-53.894
608.26	-54.459
608.28	-54.504
608.3	-54.733
608.32	-54.916
608.34	-54.794
608.36	-55.298
608.38	-55.069
608.4	-55.603
608.42	-55.588
608.44	-55.573
608.46	-55.969
608.48	-55.649
608.5	-56.198
608.52	-56.03
608.54	-56.473
608.56	-56.564
608.58	-56.534
608.6	-56.976
608.62	-56.656
608.64	-57.175
608.66	-57.114
608.68	-57.236
608.7	-57.449
608.72	-57.22
608.74	-57.755
608.76	-57.526
608.78	-57.922
608.8	-57.922
608.82	-57.816
608.84	-58.212
608.86	-57.907
608.88	-58.411
608.9	-58.258
608.92	-58.426
608.94	-58.67
608.96	-58.426
608.98	-59.006
609	-58.701
609.02	-58.99
609.04	-59.128
609.06	-58.899
609.08	-59.372
609.1	-59.021
609.12	-59.54
609.14	-59.464
609.16	-59.464
609.18	-59.784
609.2	-59.509
609.22	-59.982
609.24	-59.769
609.26	-60.013
609.28	-60.089
609.3	-59.845
609.32	-60.379
609.34	-60.12
609.36	-60.44
609.38	-60.455
609.4	-60.257
609.42	-60.654
609.44	-60.394
609.46	-60.898
609.48	-60.745
609.5	-60.745
609.52	-61.02
609.54	-60.654
609.56	-61.234
609.58	-61.05
609.6	-61.127
609.62	-61.356
609.64	-60.989
609.66	-61.462
609.68	-61.264
609.7	-61.508
609.72	-61.508
609.74	-61.34
609.76	-61.813
609.78	-61.401
609.8	-61.844
609.82	-61.874
609.84	-61.676
609.86	-62.073
609.88	-61.661
609.9	-62.119
609.92	-61.996
609.94	-61.951
609.96	-62.286
609.98	-61.89
610	-62.347
610.02	-62.21
610.04	-62.195
610.06	-62.546
610.08	-62.149
610.1	-62.637
610.12	-62.454
610.14	-62.546
610.16	-62.729
610.18	-62.424
610.2	-62.881
610.22	-62.592
610.24	-62.805
610.26	-62.927
610.28	-62.668
610.3	-63.156
610.32	-62.881
610.34	-63.065
610.36	-63.141
610.38	-62.897
610.4	-63.309
610.42	-62.988
610.44	-63.263
610.46	-63.217
610.48	-63.019
610.5	-63.461
610.52	-63.141
610.54	-63.385
610.56	-63.416
610.58	-63.11
610.6	-63.675
610.62	-63.324
610.64	-63.522
610.66	-63.644
610.68	-63.324
610.7	-63.766
610.72	-63.477
610.74	-63.766
610.76	-63.751
610.78	-63.507
610.8	-63.934
610.82	-63.644
610.84	-63.965
610.86	-63.965
610.88	-63.69
610.9	-64.194
610.92	-63.736
610.94	-63.98
610.96	-64.072
610.98	-63.812
611	-64.24
611.02	-63.934
611.04	-64.102
611.06	-64.148
611.08	-63.95
611.1	-64.362
611.12	-64.041
611.14	-64.301
611.16	-64.224
611.18	-63.919
611.2	-64.56
611.22	-64.163
611.24	-64.301
611.26	-64.453
611.28	-64.056
611.3	-64.56
611.32	-64.331
611.34	-64.316
611.36	-64.529
611.38	-64.178
611.4	-64.575
611.42	-64.392
611.44	-64.346
611.46	-64.667
611.48	-64.224
611.5	-64.682
611.52	-64.59
611.54	-64.453
611.56	-64.789
611.58	-64.438
611.6	-64.728
611.62	-64.667
611.64	-64.453
611.66	-64.88
611.68	-64.514
611.7	-64.789
611.72	-64.85
611.74	-64.514
611.76	-65.063
611.78	-64.774
611.8	-64.835
611.82	-65.033
611.84	-64.636
611.86	-65.063
611.88	-64.926
611.9	-64.865
611.92	-65.155
611.94	-64.789
611.96	-65.125
611.98	-65.048
612	-64.911
612.02	-65.262
612.04	-64.85
612.06	-65.048
612.08	-65.109
612.1	-64.804
612.12	-65.353
612.14	-65.109
612.16	-65.079
612.18	-65.338
612.2	-64.819
612.22	-65.292
612.24	-65.216
612.26	-65.002
612.28	-65.445
612.3	-64.972
612.32	-65.338
612.34	-65.384
612.36	-65.002
612.38	-65.414
612.4	-65.125
612.42	-65.109
612.44	-65.353
612.46	-65.048
612.48	-65.552
612.5	-65.323
612.52	-65.125
612.54	-65.598
612.56	-65.201
612.58	-65.414
612.6	-65.582
612.62	-65.125
612.64	-65.567
612.66	-65.414
612.68	-65.277
612.7	-65.674
612.72	-65.323
612.74	-65.567
612.76	-65.598
612.78	-65.277
612.8	-65.765
612.82	-65.506
612.84	-65.475
612.86	-65.72
612.88	-65.277
612.9	-65.628
612.92	-65.628
612.94	-65.308
612.96	-65.735
612.98	-65.475
613	-65.537
613.02	-65.796
613.04	-65.353
613.06	-65.781
613.08	-65.674
613.1	-65.399
613.12	-65.857
613.14	-65.552
613.16	-65.659
613.18	-65.887
613.2	-65.414
613.22	-65.857
613.24	-65.704
613.26	-65.43
613.28	-65.857
613.3	-65.567
613.32	-65.628
613.34	-65.826
613.36	-65.445
613.38	-65.857
613.4	-65.796
613.42	-65.46
613.44	-65.948
613.46	-65.659
613.48	-65.537
613.5	-65.948
613.52	-65.582
613.54	-65.857
613.56	-65.857
613.58	-65.475
613.6	-65.887
613.62	-65.75
613.64	-65.537
613.66	-65.903
613.68	-65.613
613.7	-65.842
613.72	-65.887
613.74	-65.598
613.76	-66.025
613.78	-65.872
613.8	-65.628
613.82	-66.025
613.84	-65.659
613.86	-65.735
613.88	-66.01
613.9	-65.582
613.92	-66.025
613.94	-65.948
613.96	-65.567
613.98	-66.086
614	-65.811
614.02	-65.567
614.04	-65.964
614.06	-65.659
614.08	-65.811
614.1	-65.994
614.12	-65.659
614.14	-66.101
614.16	-65.964
614.18	-65.72
614.2	-66.132
614.22	-65.765
614.24	-65.933
614.26	-66.01
614.28	-65.659
614.3	-66.04
614.32	-65.765
614.34	-65.781
614.36	-65.979
614.38	-65.704
614.4	-66.086
614.42	-65.796
614.44	-65.826
614.46	-66.01
614.48	-65.628
614.5	-66.055
614.52	-65.765
614.54	-65.887
614.56	-65.948
614.58	-65.674
614.6	-66.086
614.62	-65.628
614.64	-66.055
614.66	-65.781
614.68	-65.842
614.7	-65.933
614.72	-65.628
614.74	-65.994
614.76	-65.567
614.78	-66.01
614.8	-65.72
614.82	-65.948
614.84	-65.826
614.86	-65.765
614.88	-65.811
614.9	-65.598
614.92	-65.979
614.94	-65.628
614.96	-66.055
614.98	-65.628
615	-65.948
615.02	-65.735
615.04	-66.04
615.06	-65.796
615.08	-65.933
615.1	-65.796
615.12	-65.72
615.14	-65.948
615.16	-65.735
615.18	-65.994
615.2	-65.674
615.22	-66.025
615.24	-65.582
615.26	-66.04
615.28	-65.643
615.3	-65.964
615.32	-65.628
615.34	-65.826
615.36	-65.674
615.38	-65.796
615.4	-65.781
615.42	-65.643
615.44	-65.796
615.46	-65.537
615.48	-65.872
615.5	-65.537
615.52	-66.01
615.54	-65.582
615.56	-65.948
615.58	-65.582
615.6	-65.842
615.62	-65.735
615.64	-65.613
615.66	-65.811
615.68	-65.567
615.7	-65.842
615.72	-65.537
615.74	-65.979
615.76	-65.613
615.78	-65.948
615.8	-65.689
615.82	-65.643
615.84	-65.842
615.86	-65.537
615.88	-65.857
615.9	-65.46
615.92	-65.842
615.94	-65.598
615.96	-65.857
615.98	-65.796
616	-65.643
616.02	-65.903
616.04	-65.43
616.06	-65.933
616.08	-65.537
616.1	-65.887
616.12	-65.689
616.14	-65.643
616.16	-65.796
616.18	-65.506
616.2	-65.918
616.22	-65.537
616.24	-65.918
616.26	-65.704
616.28	-65.704
616.3	-65.781
616.32	-65.277
616.34	-65.491
616.36	-64.987
616.38	-65.353
616.4	-65.079
616.42	-65.079
616.44	-65.231
616.46	-64.819
616.48	-65.277
616.5	-64.774
616.52	-65.125
616.54	-65.079
616.56	-64.896
616.58	-65.048
616.6	-64.713
616.62	-65.048
616.64	-64.697
616.66	-64.941
616.68	-64.865
616.7	-64.651
616.72	-64.896
616.74	-64.423
616.76	-64.926
616.78	-64.667
616.8	-64.743
616.82	-64.774
616.84	-64.438
616.86	-64.865
616.88	-64.484
616.9	-64.789
616.92	-64.651
616.94	-64.438
616.96	-64.713
616.98	-64.24
617	-64.728
617.02	-64.423
617.04	-64.484
617.06	-64.484
617.08	-64.178
617.1	-64.636
617.12	-64.301
617.14	-64.56
617.16	-64.392
617.18	-64.255
617.2	-64.468
617.22	-64.102
617.24	-64.59
617.26	-64.224
617.28	-64.285
617.3	-64.117
617.32	-63.248
617.34	-63.507
617.36	-63.095
617.38	-63.187
617.4	-63.08
617.42	-62.759
617.44	-63.019
617.46	-62.637
617.48	-62.958
617.5	-62.683
617.52	-62.515
617.54	-62.668
617.56	-62.271
617.58	-62.622
617.6	-62.286
617.62	-62.332
617.64	-62.347
617.66	-61.935
617.68	-62.286
617.7	-61.935
617.72	-62.073
617.74	-61.951
617.76	-61.661
617.78	-62.012
617.8	-61.554
617.82	-61.89
617.84	-61.676
617.86	-61.447
617.88	-61.783
617.9	-61.218
617.92	-61.615
617.94	-61.401
617.96	-61.203
617.98	-61.386
618	-60.959
618.02	-61.264
618.04	-60.974
618.06	-61.02
618.08	-61.111
618.1	-60.699
618.12	-61.111
618.14	-60.684
618.16	-60.867
618.18	-60.867
618.2	-60.471
618.22	-60.883
618.24	-60.425
618.26	-60.684
618.28	-60.455
618.3	-59.784
618.32	-59.677
618.34	-58.945
618.36	-59.204
618.38	-58.99
618.4	-58.655
618.42	-58.899
618.44	-58.395
618.46	-58.701
618.48	-58.38
618.5	-58.166
618.52	-58.334
618.54	-57.816
618.56	-58.136
618.58	-57.846
618.6	-57.587
618.62	-57.816
618.64	-57.312
618.66	-57.556
618.68	-57.251
618.7	-57.144
618.72	-57.205
618.74	-56.763
618.76	-57.114
618.78	-56.717
618.8	-56.671
618.82	-56.747
618.84	-56.244
618.86	-56.656
618.88	-56.274
618.9	-56.213
618.92	-56.305
618.94	-55.832
618.96	-56.183
618.98	-55.862
619	-55.817
619.02	-55.878
619.04	-55.42
619.06	-55.725
619.08	-55.405
619.1	-55.359
619.12	-55.435
619.14	-54.916
619.16	-55.283
619.18	-54.916
619.2	-54.855
619.22	-55.069
619.24	-54.504
619.26	-54.764
619.28	-54.428
619.3	-53.97
619.32	-53.696
619.34	-53.146
619.36	-53.391
619.38	-53.009
619.4	-52.811
619.42	-52.856
619.44	-52.368
619.46	-52.658
619.48	-52.322
619.5	-52.078
619.52	-52.307
619.54	-51.743
619.56	-52.063
619.58	-51.788
619.6	-51.498
619.62	-51.743
619.64	-51.117
619.66	-51.361
619.68	-51.132
619.7	-50.812
619.72	-51.117
619.74	-50.583
619.76	-50.705
619.78	-50.644
619.8	-50.247
619.82	-50.552
619.84	-50.125
619.86	-50.095
619.88	-50.064
619.9	-49.606
619.92	-49.881
619.94	-49.454
619.96	-49.362
619.98	-49.53
620	-48.92
620.02	-49.316
620.04	-49.042
620.06	-48.737
620.08	-49.072
620.1	-48.584
620.12	-48.691
620.14	-48.569
620.16	-48.233
620.18	-48.553
620.2	-48.111
620.22	-48.08
620.24	-48.096
620.26	-47.684
620.28	-47.989
620.3	-47.607
620.32	-47.623
620.34	-47.775
620.36	-47.134
620.38	-47.424
620.4	-47.287
620.42	-46.875
620.44	-47.195
620.46	-46.677
620.48	-46.768
620.5	-46.814
620.52	-46.249
620.54	-46.6
620.56	-46.371
620.58	-46.005
620.6	-46.341
620.62	-45.914
620.64	-46.066
620.66	-45.975
620.68	-45.471
620.7	-45.807
620.72	-45.471
620.74	-45.303
620.76	-45.517
620.78	-45.044
620.8	-45.288
620.82	-45.044
620.84	-44.708
620.86	-45.136
620.88	-44.724
620.9	-44.525
620.92	-44.678
620.94	-44.159
620.96	-44.418
620.98	-44.312
621	-43.9
621.02	-44.327
621.04	-43.915
621.06	-43.762
621.08	-43.976
621.1	-43.442
621.12	-43.686
621.14	-43.579
621.16	-43.121
621.18	-43.579
621.2	-43.198
621.22	-42.999
621.24	-43.335
621.26	-42.786
621.28	-42.908
621.3	-43.35
621.32	-43.518
621.34	-44.037
621.36	-43.777
621.38	-43.594
621.4	-43.93
621.42	-43.518
621.44	-43.64
621.46	-43.701
621.48	-43.32
621.5	-43.61
621.52	-43.518
621.54	-43.243
621.56	-43.732
621.58	-43.32
621.6	-43.167
621.62	-43.35
621.64	-42.892
621.66	-43.228
621.68	-43.167
621.7	-42.74
621.72	-43.137
621.74	-42.862
621.76	-42.709
621.78	-43.152
621.8	-42.679
621.82	-42.664
621.84	-42.892
621.86	-42.297
621.88	-42.664
621.9	-42.603
621.92	-42.13
621.94	-42.541
621.96	-42.267
621.98	-41.962
622	-42.435
622.02	-42.038
622.04	-42.023
622.06	-42.206
622.08	-41.611
622.1	-41.885
622.12	-41.855
622.14	-41.428
622.16	-41.794
622.18	-41.565
622.2	-41.168
622.22	-41.534
622.24	-41.107
622.26	-41.016
622.28	-41.275
622.3	-41.275
622.32	-41.977
622.34	-42.313
622.36	-41.885
622.38	-42.252
622.4	-42.114
622.42	-41.611
622.44	-41.763
622.46	-41.275
622.48	-40.787
622.5	-40.817
622.52	-39.902
622.54	-39.673
622.56	-39.246
622.58	-38.376
622.6	-38.193
622.62	-37.384
622.64	-36.667
622.66	-36.24
622.68	-35.126
622.7	-34.821
622.72	-33.92
622.74	-33.005
622.76	-32.578
622.78	-31.326
622.8	-30.93
622.82	-29.907
622.84	-28.854
622.86	-28.183
622.88	-26.84
622.9	-26.306
622.92	-25.04
622.94	-24.124
622.96	-23.148
622.98	-21.729
623	-20.996
623.02	-19.516
623.04	-18.845
623.06	-17.41
623.08	-16.51
623.1	-15.366
623.12	-14.145
623.14	-13.229
623.16	-11.932
623.18	-11.276
623.2	-9.8724
623.22	-9.2468
623.24	-7.8735
623.26	-7.2174
623.28	-6.3019
623.3	-5.6305
623.32	-5.127
623.34	-4.2725
623.36	-3.6621
623.38	-2.5787
623.4	-2.2583
623.42	-1.1139
623.44	-0.83923
623.46	0.19836
623.48	0.54932
623.5	1.358
623.52	1.6785
623.54	2.3193
623.56	2.8687
623.58	3.2959
623.6	3.952
623.62	4.0741
623.64	4.8523
623.66	4.837
623.68	5.6152
623.7	5.6305
623.72	6.2714
623.74	6.2408
623.76	6.7291
623.78	6.8665
623.8	7.2021
623.82	7.4921
623.84	7.5989
623.86	7.9956
623.88	7.7972
623.9	8.3923
623.92	8.0719
623.94	8.6365
623.96	8.3313
623.98	8.5907
624	8.5907
624.02	8.5754
624.04	8.728
624.06	8.4839
624.08	8.8196
624.1	8.4076
624.12	8.667
624.14	8.3466
624.16	8.3771
624.18	8.3923
624.2	8.0261
624.22	8.194
624.24	7.6294
624.26	7.8888
624.28	7.3547
624.3	7.309
624.32	6.9733
624.34	6.6986
624.36	6.6681
624.38	6.1035
624.4	6.2866
624.42	5.4779
624.44	5.4474
624.46	5.0812
624.48	4.6692
624.5	4.6997
624.52	4.0283
624.54	4.1046
624.56	3.3569
624.58	3.1433
624.6	2.8992
624.62	2.3499
624.64	2.3499
624.66	1.5869
624.68	1.5106
624.7	0.88501
624.72	0.53406
624.74	0.27466
624.76	-0.39673
624.78	-0.47302
624.8	-1.3123
624.82	-1.5106
624.84	-1.8921
624.86	-2.4872
624.88	-2.5024
624.9	-3.3417
624.92	-3.479
624.94	-4.1656
624.96	-4.6844
624.98	-4.8218
625	-5.7068
625.02	-5.7678
625.04	-6.5918
625.06	-7.019
625.08	-7.2784
625.1	-8.0414
625.12	-8.1329
625.14	-8.9874
625.16	-9.2621
625.18	-9.7198
625.2	-10.422
625.22	-10.468
625.24	-11.368
625.26	-11.581
625.28	-12.177
625.3	-12.863
625.32	-12.985
625.34	-13.901
625.36	-14.053
625.38	-14.709
625.4	-15.244
625.42	-15.442
625.44	-16.373
625.46	-16.342
625.48	-17.136
625.5	-17.578
625.52	-17.731
625.54	-18.646
625.56	-18.692
625.58	-19.485
625.6	-19.913
625.62	-20.203
625.64	-21.103
625.66	-21.072
625.68	-21.942
625.7	-22.263
625.72	-22.583
625.74	-23.422
625.76	-23.499
625.78	-24.277
625.8	-24.597
625.82	-24.963
625.84	-25.711
625.86	-25.742
625.88	-26.611
625.9	-26.779
625.92	-27.13
625.94	-27.786
625.96	-27.847
625.98	-28.748
626	-28.885
626.02	-29.358
626.04	-29.984
626.06	-29.953
626.08	-30.838
626.1	-30.93
626.12	-31.326
626.14	-31.967
626.16	-31.982
626.18	-32.837
626.2	-33.051
626.22	-33.508
626.24	-33.905
626.26	-33.859
626.28	-34.683
626.3	-34.76
626.32	-35.355
626.34	-35.797
626.36	-35.797
626.38	-36.621
626.4	-36.591
626.42	-37.155
626.44	-37.567
626.46	-37.582
626.48	-38.391
626.5	-38.284
626.52	-38.879
626.54	-39.169
626.56	-39.215
626.58	-39.902
626.6	-39.917
626.62	-40.405
626.64	-40.695
626.66	-40.802
626.68	-41.489
626.7	-41.397
626.72	-41.992
626.74	-42.221
626.76	-42.297
626.78	-43.06
626.8	-42.953
626.82	-43.579
626.84	-43.762
626.86	-43.732
626.88	-44.479
626.9	-44.403
626.92	-44.846
626.94	-45.09
626.96	-45.105
626.98	-45.715
627	-45.624
627.02	-46.173
627.04	-46.265
627.06	-46.28
627.08	-46.89
627.1	-46.661
627.12	-47.348
627.14	-47.47
627.16	-47.485
627.18	-48.157
627.2	-47.882
627.22	-48.523
627.24	-48.584
627.26	-48.66
627.28	-49.179
627.3	-48.996
627.32	-49.561
627.34	-49.637
627.36	-49.759
627.38	-50.278
627.4	-50.034
627.42	-50.659
627.44	-50.613
627.46	-50.797
627.48	-51.239
627.5	-51.01
627.52	-51.59
627.54	-51.575
627.56	-51.544
627.58	-52.078
627.6	-51.926
627.62	-52.46
627.64	-52.49
627.66	-52.536
627.68	-52.902
627.7	-52.689
627.72	-53.299
627.74	-53.253
627.76	-53.253
627.78	-53.696
627.8	-53.406
627.82	-54.031
627.84	-54.031
627.86	-54.047
627.88	-54.504
627.9	-54.153
627.92	-54.779
627.94	-54.749
627.96	-54.733
627.98	-55.298
628	-54.871
628.02	-55.298
628.04	-55.374
628.06	-55.283
628.08	-55.801
628.1	-55.496
628.12	-55.939
628.14	-55.893
628.16	-55.893
628.18	-56.396
628.2	-56.137
628.22	-56.58
628.24	-56.519
628.26	-56.396
628.28	-57.022
628.3	-56.732
628.32	-57.251
628.34	-57.266
628.36	-56.976
628.38	-57.556
628.4	-57.373
628.42	-57.632
628.44	-57.816
628.46	-57.587
628.48	-58.121
628.5	-57.953
628.52	-58.151
628.54	-58.38
628.56	-58.075
628.58	-58.624
628.6	-58.472
628.62	-58.548
628.64	-58.975
628.66	-58.594
628.68	-59.082
628.7	-58.99
628.72	-58.884
628.74	-59.402
628.76	-59.097
628.78	-59.448
628.8	-59.479
628.82	-59.189
628.84	-59.769
628.86	-59.586
628.88	-59.814
628.9	-59.998
628.92	-59.555
628.94	-60.089
628.96	-59.921
628.98	-59.937
629	-60.379
629.02	-59.998
629.04	-60.41
629.06	-60.364
629.08	-60.257
629.1	-60.745
629.12	-60.471
629.14	-60.669
629.16	-60.745
629.18	-60.516
629.2	-61.096
629.22	-60.806
629.24	-60.928
629.26	-61.218
629.28	-60.791
629.3	-61.34
629.32	-61.478
629.34	-61.203
629.36	-61.768
629.38	-61.523
629.4	-61.676
629.42	-61.829
629.44	-61.6
629.46	-61.996
629.48	-61.844
629.5	-61.783
629.52	-62.134
629.54	-61.859
629.56	-62.302
629.58	-62.21
629.6	-62.012
629.62	-62.469
629.64	-62.21
629.66	-62.363
629.68	-62.637
629.7	-62.302
629.72	-62.729
629.74	-62.668
629.76	-62.515
629.78	-63.034
629.8	-62.744
629.82	-62.866
629.84	-63.08
629.86	-62.683
629.88	-63.126
629.9	-63.065
629.92	-62.897
629.94	-63.385
629.96	-63.019
629.98	-63.293
630	-63.461
630.02	-63.171
630.04	-63.599
630.06	-63.492
630.08	-63.4
630.1	-63.843
630.12	-63.507
630.14	-63.812
630.16	-63.95
630.18	-63.507
630.2	-63.98
630.22	-63.812
630.24	-63.629
630.26	-64.163
630.28	-63.858
630.3	-63.965
630.32	-64.301
630.34	-63.934
630.36	-64.392
630.38	-64.377
630.4	-64.194
630.42	-64.606
630.44	-64.407
630.46	-64.499
630.48	-64.85
630.5	-64.423
630.52	-64.85
630.54	-64.896
630.56	-64.499
630.58	-64.987
630.6	-64.85
630.62	-64.682
630.64	-65.14
630.66	-64.789
630.68	-65.018
630.7	-65.155
630.72	-64.728
630.74	-65.247
630.76	-65.201
630.78	-65.033
630.8	-65.475
630.82	-65.231
630.84	-65.353
630.86	-65.552
630.88	-65.216
630.9	-65.704
630.92	-65.521
630.94	-65.369
630.96	-65.735
630.98	-65.414
631	-65.765
631.02	-65.735
631.04	-65.506
631.06	-65.994
631.08	-65.628
631.1	-65.918
631.12	-65.872
631.14	-65.689
631.16	-66.086
631.18	-65.72
631.2	-66.086
631.22	-65.933
631.24	-65.826
631.26	-66.101
631.28	-65.796
631.3	-66.36
631.32	-66.147
631.34	-66.483
631.36	-66.437
631.38	-66.36
631.4	-66.62
631.42	-66.36
631.44	-66.803
631.46	-66.406
631.48	-66.864
631.5	-66.62
631.52	-66.879
631.54	-66.94
631.56	-66.91
631.58	-67.017
631.6	-66.818
631.62	-67.078
631.64	-66.727
631.66	-67.2
631.68	-66.864
631.7	-67.307
631.72	-66.971
631.74	-67.291
631.76	-67.078
631.78	-67.368
631.8	-67.276
631.82	-67.261
631.84	-67.322
631.86	-67.215
631.88	-67.474
631.9	-67.307
631.92	-67.719
631.94	-67.352
631.96	-67.749
631.98	-67.413
632	-67.825
632.02	-67.49
632.04	-67.871
632.06	-67.673
632.08	-67.81
632.1	-67.81
632.12	-67.886
632.14	-67.947
632.16	-67.734
632.18	-68.054
632.2	-67.673
632.22	-68.13
632.24	-67.871
632.26	-68.283
632.28	-68.008
632.3	-68.375
632.32	-68.375
632.34	-68.436
632.36	-68.558
632.38	-68.375
632.4	-68.726
632.42	-68.375
632.44	-68.832
632.46	-68.451
632.48	-68.878
632.5	-68.726
632.52	-68.817
632.54	-68.924
632.56	-68.741
632.58	-69.092
632.6	-68.817
632.62	-69.305
632.64	-68.924
632.66	-69.199
632.68	-69.107
632.7	-69.077
632.72	-69.336
632.74	-69.077
632.76	-69.473
632.78	-69.122
632.8	-69.534
632.82	-69.366
632.84	-69.504
632.86	-69.611
632.88	-69.382
632.9	-69.794
632.92	-69.427
632.94	-69.946
632.96	-69.672
632.98	-69.794
633	-69.855
633.02	-69.58
633.04	-69.977
633.06	-69.626
633.08	-70.068
633.1	-69.778
633.12	-69.962
633.14	-70.007
633.16	-69.839
633.18	-70.312
633.2	-69.916
633.22	-70.282
633.24	-70.023
633.26	-70.236
633.28	-70.358
633.3	-70.19
633.32	-70.755
633.34	-70.297
633.36	-70.694
633.38	-70.633
633.4	-70.618
633.42	-70.831
633.44	-70.496
633.46	-70.953
633.48	-70.633
633.5	-70.999
633.52	-71.03
633.54	-70.862
633.56	-71.167
633.58	-70.816
633.6	-71.274
633.62	-71.091
633.64	-71.243
633.66	-71.335
633.68	-71.075
633.7	-71.564
633.72	-71.136
633.74	-71.518
633.76	-71.426
633.78	-71.274
633.8	-71.655
633.82	-71.274
633.84	-71.716
633.86	-71.533
633.88	-71.747
633.9	-71.808
633.92	-71.457
633.94	-71.915
633.96	-71.655
633.98	-72.006
634	-71.915
634.02	-71.762
634.04	-72.113
634.06	-71.762
634.08	-72.311
634.1	-72.083
634.12	-72.144
634.14	-72.296
634.16	-71.96
634.18	-72.449
634.2	-72.159
634.22	-72.433
634.24	-72.418
634.26	-72.235
634.28	-72.632
634.3	-72.327
634.32	-72.784
634.34	-72.678
634.36	-72.556
634.38	-72.8
634.4	-72.464
634.42	-72.922
634.44	-72.754
634.46	-72.906
634.48	-73.059
634.5	-72.662
634.52	-73.135
634.54	-72.922
634.56	-73.105
634.58	-73.12
634.6	-72.922
634.62	-73.349
634.64	-72.968
634.66	-73.425
634.68	-73.303
634.7	-73.166
634.72	-73.593
634.74	-73.105
634.76	-73.502
634.78	-73.486
634.8	-73.364
634.82	-73.639
634.84	-73.303
634.86	-73.776
634.88	-73.578
634.9	-73.73
634.92	-73.837
634.94	-73.441
634.96	-73.898
634.98	-73.639
635	-73.837
635.02	-73.929
635.04	-73.715
635.06	-74.127
635.08	-73.807
635.1	-74.158
635.12	-74.036
635.14	-73.898
635.16	-74.326
635.18	-73.883
635.2	-74.28
635.22	-74.203
635.24	-74.112
635.26	-74.493
635.28	-74.142
635.3	-74.478
635.32	-74.31
635.34	-74.127
635.36	-74.448
635.38	-74.051
635.4	-74.493
635.42	-74.28
635.44	-74.31
635.46	-74.539
635.48	-74.234
635.5	-74.677
635.52	-74.493
635.54	-74.493
635.56	-74.677
635.58	-74.356
635.6	-74.814
635.62	-74.57
635.64	-74.631
635.66	-74.799
635.68	-74.509
635.7	-75.027
635.72	-74.738
635.74	-74.89
635.76	-75.043
635.78	-74.585
635.8	-75.104
635.82	-74.86
635.84	-74.951
635.86	-75.195
635.88	-74.799
635.9	-75.226
635.92	-74.982
635.94	-75.15
635.96	-75.18
635.98	-74.89
636	-75.378
636.02	-74.997
636.04	-75.104
636.06	-75.317
636.08	-74.982
636.1	-75.439
636.12	-75.256
636.14	-75.302
636.16	-75.516
636.18	-75.226
636.2	-75.607
636.22	-75.317
636.24	-75.394
636.26	-75.592
636.28	-75.211
636.3	-75.577
636.32	-75.409
636.34	-75.302
636.36	-75.546
636.38	-75.104
636.4	-75.592
636.42	-75.394
636.44	-75.317
636.46	-75.668
636.48	-75.241
636.5	-75.653
636.52	-75.485
636.54	-75.333
636.56	-75.729
636.58	-75.287
636.6	-75.684
636.62	-75.562
636.64	-75.363
636.66	-75.851
636.68	-75.424
636.7	-75.653
636.72	-75.729
636.74	-75.439
636.76	-75.836
636.78	-75.562
636.8	-75.714
636.82	-75.867
636.84	-75.531
636.86	-75.958
636.88	-75.806
636.9	-75.775
636.92	-75.943
636.94	-75.546
636.96	-75.974
636.98	-75.867
637	-75.699
637.02	-76.141
637.04	-75.745
637.06	-76.035
637.08	-75.989
637.1	-75.821
637.12	-76.187
637.14	-75.851
637.16	-76.08
637.18	-76.172
637.2	-75.882
637.22	-76.233
637.24	-75.958
637.26	-76.08
637.28	-76.309
637.3	-75.79
637.32	-76.218
637.34	-75.928
637.36	-75.745
637.38	-76.187
637.4	-75.806
637.42	-76.065
637.44	-76.035
637.46	-75.653
637.48	-76.111
637.5	-75.851
637.52	-75.851
637.54	-76.019
637.56	-75.653
637.58	-76.172
637.6	-75.943
637.62	-75.806
637.64	-76.279
637.66	-75.76
637.68	-76.035
637.7	-76.05
637.72	-75.653
637.74	-76.157
637.76	-75.836
637.78	-75.775
637.8	-76.187
637.82	-75.775
637.84	-76.172
637.86	-76.08
637.88	-75.882
637.9	-76.294
637.92	-75.958
637.94	-76.08
637.96	-76.248
637.98	-75.806
638	-76.233
638.02	-76.111
638.04	-75.851
638.06	-76.202
638.08	-75.821
638.1	-76.08
638.12	-76.218
638.14	-75.79
638.16	-76.263
638.18	-76.096
638.2	-75.882
638.22	-76.294
638.24	-75.958
638.26	-76.187
638.28	-76.309
638.3	-75.882
638.32	-76.218
638.34	-76.019
638.36	-75.729
638.38	-76.126
638.4	-75.775
638.42	-76.065
638.44	-76.05
638.46	-75.653
638.48	-76.111
638.5	-75.912
638.52	-75.821
638.54	-76.202
638.56	-75.714
638.58	-75.867
638.6	-76.019
638.62	-75.653
638.64	-76.172
638.66	-76.126
638.68	-75.821
638.7	-76.248
638.72	-75.912
638.74	-75.943
638.76	-76.126
638.78	-75.729
638.8	-76.065
638.82	-75.989
638.84	-75.775
638.86	-76.248
638.88	-75.974
638.9	-75.958
638.92	-76.187
638.94	-75.76
638.96	-76.065
638.98	-76.126
639	-75.745
639.02	-76.263
639.04	-76.05
639.06	-75.882
639.08	-76.309
639.1	-75.867
639.12	-76.065
639.14	-76.218
639.16	-75.745
639.18	-76.202
639.2	-76.096
639.22	-75.928
639.24	-76.355
639.26	-75.974
639.28	-76.187
639.3	-76.172
639.32	-75.79
639.34	-76.141
639.36	-75.912
639.38	-76.035
639.4	-76.065
639.42	-75.775
639.44	-76.248
639.46	-75.851
639.48	-76.065
639.5	-76.05
639.52	-75.775
639.54	-76.157
639.56	-75.775
639.58	-76.187
639.6	-75.928
639.62	-75.989
639.64	-76.019
639.66	-75.806
639.68	-76.187
639.7	-75.699
639.72	-76.126
639.74	-75.867
639.76	-76.096
639.78	-75.974
639.8	-76.05
639.82	-76.157
639.84	-75.851
639.86	-76.157
639.88	-75.775
639.9	-76.202
639.92	-75.806
639.94	-76.187
639.96	-75.912
639.98	-76.126
640	-75.989
640.02	-76.065
640.04	-76.187
640.06	-76.004
640.08	-76.096
640.1	-75.851
640.12	-76.202
640.14	-75.79
640.16	-76.233
640.18	-75.897
640.2	-76.218
640.22	-75.882
640.24	-76.202
640.26	-76.065
640.28	-76.172
640.3	-76.05
640.32	-75.989
640.34	-76.035
640.36	-75.851
640.38	-76.126
640.4	-75.821
640.42	-76.157
640.44	-75.806
640.46	-76.202
640.48	-75.851
640.5	-76.218
640.52	-75.958
640.54	-76.065
640.56	-75.989
640.58	-75.912
640.6	-76.035
640.62	-75.79
640.64	-76.126
640.66	-75.729
640.68	-76.172
640.7	-75.836
640.72	-76.111
640.74	-75.928
640.76	-75.958
640.78	-76.004
640.8	-75.745
640.82	-76.218
640.84	-75.76
640.86	-76.218
640.88	-75.897
640.9	-76.187
640.92	-75.989
640.94	-76.035
640.96	-76.065
640.98	-75.775
641	-76.126
641.02	-75.745
641.04	-76.172
641.06	-75.989
641.08	-76.141
641.1	-76.096
641.12	-75.836
641.14	-76.172
641.16	-75.745
641.18	-76.126
641.2	-75.912
641.22	-76.141
641.24	-76.004
641.26	-75.912
641.28	-76.141
641.3	-75.76
641.32	-76.157
641.34	-75.79
641.36	-76.05
641.38	-75.943
641.4	-75.821
641.42	-76.157
641.44	-75.729
641.46	-76.202
641.48	-75.851
641.5	-76.096
641.52	-76.08
641.54	-75.836
641.56	-76.157
641.58	-75.851
641.6	-76.233
641.62	-75.943
641.64	-76.096
641.66	-76.141
641.68	-75.851
641.7	-76.218
641.72	-75.821
641.74	-76.126
641.76	-75.897
641.78	-75.928
641.8	-76.141
641.82	-75.79
641.84	-76.279
641.86	-75.897
641.88	-76.141
641.9	-76.157
641.92	-75.958
641.94	-76.248
641.96	-75.867
641.98	-76.263
642	-76.019
642.02	-76.126
642.04	-76.218
642.06	-75.897
642.08	-76.309
642.1	-75.867
642.12	-76.157
642.14	-76.111
642.16	-75.912
642.18	-76.309
642.2	-75.867
642.22	-76.309
642.24	-76.065
642.26	-76.08
642.28	-76.279
642.3	-75.882
642.32	-76.263
642.34	-75.928
642.36	-76.172
642.38	-76.141
642.4	-75.867
642.42	-76.294
642.44	-75.912
642.46	-76.263
642.48	-76.172
642.5	-76.096
642.52	-76.309
642.54	-75.928
642.56	-76.385
642.58	-76.035
642.6	-76.233
642.62	-76.279
642.64	-75.882
642.66	-76.324
642.68	-75.958
642.7	-76.233
642.72	-76.218
642.74	-75.928
642.76	-76.309
642.78	-75.79
642.8	-76.202
642.82	-76.187
642.84	-76.126
642.86	-76.431
642.88	-75.974
642.9	-76.324
642.92	-76.202
642.94	-76.202
642.96	-76.355
642.98	-76.019
643	-76.447
643.02	-76.065
643.04	-76.279
643.06	-76.294
643.08	-76.035
643.1	-76.416
643.12	-76.05
643.14	-76.294
643.16	-76.309
643.18	-76.05
643.2	-76.416
643.22	-76.05
643.24	-76.355
643.26	-76.248
643.28	-76.111
643.3	-76.523
643.32	-76.065
643.34	-76.492
643.36	-76.309
643.38	-76.172
643.4	-76.477
643.42	-76.126
643.44	-76.523
643.46	-76.34
643.48	-76.202
643.5	-76.462
643.52	-76.111
643.54	-76.553
643.56	-76.248
643.58	-76.385
643.6	-76.492
643.62	-76.248
643.64	-76.66
643.66	-76.294
643.68	-76.492
643.7	-76.477
643.72	-76.096
643.74	-76.599
643.76	-76.218
643.78	-76.462
643.8	-76.462
643.82	-76.202
643.84	-76.66
643.86	-76.294
643.88	-76.553
643.9	-76.477
643.92	-76.187
643.94	-76.599
643.96	-76.324
643.98	-76.645
644	-76.63
644.02	-76.416
644.04	-76.767
644.06	-76.355
644.08	-76.645
644.1	-76.599
644.12	-76.324
644.14	-76.782
644.16	-76.416
644.18	-76.66
644.2	-76.691
644.22	-76.431
644.24	-76.752
644.26	-76.37
644.28	-76.645
644.3	-76.645
644.32	-76.569
644.34	-76.874
644.36	-76.508
644.38	-76.828
644.4	-76.706
644.42	-76.477
644.44	-76.981
644.46	-76.508
644.48	-76.797
644.5	-76.813
644.52	-76.401
644.54	-76.843
644.56	-76.584
644.58	-76.782
644.6	-76.843
644.62	-76.584
644.64	-76.981
644.66	-76.691
644.68	-76.843
644.7	-76.981
644.72	-76.614
644.74	-77.087
644.76	-76.782
644.78	-76.767
644.8	-76.95
644.82	-76.63
644.84	-77.072
644.86	-76.813
644.88	-76.721
644.9	-77.042
644.92	-76.614
644.94	-77.057
644.96	-76.859
644.98	-76.675
645	-77.011
645.02	-76.675
645.04	-77.057
645.06	-76.92
645.08	-76.706
645.1	-77.042
645.12	-76.691
645.14	-77.042
645.16	-76.981
645.18	-76.706
645.2	-77.179
645.22	-76.828
645.24	-76.981
645.26	-77.087
645.28	-76.797
645.3	-77.24
645.32	-77.042
645.34	-76.95
645.36	-77.301
645.38	-76.874
645.4	-77.408
645.42	-77.286
645.44	-76.981
645.46	-77.408
645.48	-77.011
645.5	-77.271
645.52	-77.377
645.54	-76.996
645.56	-77.393
645.58	-77.164
645.6	-77.332
645.62	-77.499
645.64	-77.087
645.66	-77.53
645.68	-77.194
645.7	-77.103
645.72	-77.515
645.74	-77.164
645.76	-77.515
645.78	-77.484
645.8	-77.087
645.82	-77.652
645.84	-77.347
645.86	-77.332
645.88	-77.545
645.9	-77.087
645.92	-77.499
645.94	-77.454
645.96	-77.255
645.98	-77.713
646	-77.316
646.02	-77.469
646.04	-77.469
646.06	-77.194
646.08	-77.698
646.1	-77.469
646.12	-77.408
646.14	-77.698
646.16	-77.332
646.18	-77.683
646.2	-77.667
646.22	-77.347
646.24	-77.759
646.26	-77.469
646.28	-77.499
646.3	-77.82
646.32	-77.499
646.34	-77.85
646.36	-77.744
646.38	-77.469
646.4	-77.988
646.42	-77.698
646.44	-77.911
646.46	-78.064
646.48	-77.637
646.5	-78.094
646.52	-77.911
646.54	-77.789
646.56	-78.14
646.58	-77.774
646.6	-77.911
646.62	-78.156
646.64	-77.835
646.66	-78.308
646.68	-78.186
646.7	-77.896
646.72	-78.323
646.74	-77.957
646.76	-78.033
646.78	-78.308
646.8	-77.881
646.82	-78.217
646.84	-78.186
646.86	-77.988
646.88	-78.461
646.9	-78.186
646.92	-78.262
646.94	-78.461
646.96	-78.003
646.98	-78.461
647	-78.461
647.02	-78.156
647.04	-78.506
647.06	-78.293
647.08	-78.14
647.1	-78.583
647.12	-78.186
647.14	-78.415
647.16	-78.506
647.18	-78.11
647.2	-78.583
647.22	-78.506
647.24	-78.354
647.26	-78.735
647.28	-78.415
647.3	-78.583
647.32	-78.903
647.34	-78.552
647.36	-78.949
647.38	-78.918
647.4	-78.613
647.42	-79.117
647.44	-78.812
647.46	-78.796
647.48	-79.147
647.5	-78.644
647.52	-79.041
647.54	-79.071
647.56	-78.781
647.58	-79.285
647.6	-78.979
647.62	-79.01
647.64	-79.254
647.66	-78.827
647.68	-79.315
647.7	-79.178
647.72	-79.056
647.74	-79.376
647.76	-79.102
647.78	-79.468
647.8	-79.269
647.82	-79.239
647.84	-79.468
647.86	-79.056
647.88	-79.605
647.9	-79.254
647.92	-79.59
647.94	-79.559
647.96	-79.376
647.98	-79.742
648	-79.391
648.02	-79.773
648.04	-79.468
648.06	-79.758
648.08	-79.605
648.1	-79.544
648.12	-79.712
648.14	-79.422
648.16	-79.865
648.18	-79.498
648.2	-79.895
648.22	-79.62
648.24	-79.895
648.26	-79.773
648.28	-79.88
648.3	-79.88
648.32	-79.956
648.34	-80.124
648.36	-79.88
648.38	-80.322
648.4	-80.002
648.42	-80.444
648.44	-80.093
648.46	-80.566
648.48	-80.154
648.5	-80.551
648.52	-80.292
648.54	-80.521
648.56	-80.399
648.58	-80.521
648.6	-80.521
648.62	-80.475
648.64	-80.704
648.66	-80.444
648.68	-80.78
648.7	-80.46
648.72	-80.765
648.74	-80.444
648.76	-80.948
648.78	-80.643
648.8	-80.933
648.82	-80.765
648.84	-80.887
648.86	-80.856
648.88	-80.795
648.9	-80.948
648.92	-80.75
648.94	-81.116
648.96	-80.841
648.98	-81.284
649	-81.009
649.02	-81.39
649.04	-81.207
649.06	-81.177
649.08	-81.284
649.1	-81.009
649.12	-81.268
649.14	-80.948
649.16	-81.467
649.18	-81.1
649.2	-81.512
649.22	-81.39
649.24	-81.406
649.26	-81.543
649.28	-81.223
649.3	-81.696
649.32	-81.406
649.34	-81.894
649.36	-81.635
649.38	-81.924
649.4	-81.848
649.42	-81.757
649.44	-82.031
649.46	-81.726
649.48	-82.153
649.5	-81.833
649.52	-82.138
649.54	-82.108
649.56	-82.062
649.58	-82.352
649.6	-81.985
649.62	-82.382
649.64	-82.001
649.66	-82.367
649.68	-82.321
649.7	-82.245
649.72	-82.55
649.74	-82.108
649.76	-82.596
649.78	-82.413
649.8	-82.672
649.82	-82.642
649.84	-82.52
649.86	-82.687
649.88	-82.306
649.9	-82.809
649.92	-82.535
649.94	-82.794
649.96	-82.809
649.98	-82.428
650	-82.962
650.02	-82.657
650.04	-83.145
650.06	-82.932
650.08	-82.977
650.1	-83.099
650.12	-82.764
650.14	-83.282
650.16	-82.977
650.18	-83.252
650.2	-83.099
650.22	-82.932
650.24	-83.313
650.26	-82.87
650.28	-83.389
650.3	-83.084
650.32	-83.206
650.34	-83.313
650.36	-83.069
650.38	-83.557
650.4	-83.282
650.42	-83.664
650.44	-83.466
650.46	-83.344
650.48	-83.725
650.5	-83.252
650.52	-83.771
650.54	-83.527
650.56	-83.603
650.58	-83.801
650.6	-83.557
650.62	-83.984
650.64	-83.71
650.66	-83.954
650.68	-83.862
650.7	-83.71
650.72	-84.137
650.74	-83.694
650.76	-84.137
650.78	-83.969
650.8	-83.939
650.82	-84.229
650.84	-83.801
650.86	-84.32
650.88	-83.969
650.9	-84.076
650.92	-84.229
650.94	-84.015
650.96	-84.518
650.98	-84.229
651	-84.534
651.02	-84.366
651.04	-84.183
651.06	-84.656
651.08	-84.259
651.1	-84.702
651.12	-84.518
651.14	-84.32
651.16	-84.641
651.18	-84.412
651.2	-84.839
651.22	-84.671
651.24	-84.717
651.26	-84.732
651.28	-84.457
651.3	-84.915
651.32	-84.549
651.34	-84.732
651.36	-84.747
651.38	-84.442
651.4	-84.915
651.42	-84.534
651.44	-84.885
651.46	-84.778
651.48	-84.534
651.5	-84.961
651.52	-84.564
651.54	-84.961
651.56	-84.93
651.58	-84.763
651.6	-85.083
651.62	-84.641
651.64	-85.037
651.66	-84.93
651.68	-84.854
651.7	-85.098
651.72	-84.747
651.74	-85.159
651.76	-84.9
651.78	-85.007
651.8	-85.098
651.82	-84.717
651.84	-85.144
651.86	-84.961
651.88	-85.083
651.9	-85.19
651.92	-84.869
651.94	-85.358
651.96	-85.037
651.98	-85.281
652	-85.327
652.02	-85.007
652.04	-85.51
652.06	-85.144
652.08	-85.358
652.1	-85.449
652.12	-85.175
652.14	-85.648
652.16	-85.251
652.18	-85.495
652.2	-85.434
652.22	-85.205
652.24	-85.648
652.26	-85.403
652.28	-85.571
652.3	-85.403
652.32	-85.19
652.34	-85.48
652.36	-85.022
652.38	-85.312
652.4	-85.251
652.42	-85.007
652.44	-85.373
652.46	-85.098
652.48	-85.388
652.5	-85.327
652.52	-85.037
652.54	-85.388
652.56	-85.052
652.58	-85.312
652.6	-85.297
652.62	-84.991
652.64	-85.495
652.66	-85.129
652.68	-85.373
652.7	-85.449
652.72	-85.098
652.74	-85.464
652.76	-85.129
652.78	-85.327
652.8	-85.403
652.82	-85.129
652.84	-85.602
652.86	-85.19
652.88	-85.358
652.9	-85.403
652.92	-85.052
652.94	-85.526
652.96	-85.236
652.98	-85.297
653	-85.495
653.02	-85.175
653.04	-85.587
653.06	-85.388
653.08	-85.358
653.1	-85.541
653.12	-85.175
653.14	-85.617
653.16	-85.403
653.18	-85.312
653.2	-85.632
653.22	-85.266
653.24	-85.663
653.26	-85.571
653.28	-85.358
653.3	-85.632
653.32	-85.19
653.34	-85.403
653.36	-85.327
653.38	-85.022
653.4	-85.464
653.42	-85.068
653.44	-85.175
653.46	-85.236
653.48	-84.854
653.5	-85.312
653.52	-85.068
653.54	-85.083
653.56	-85.251
653.58	-84.885
653.6	-85.388
653.62	-85.159
653.64	-84.976
653.66	-85.358
653.68	-84.9
653.7	-85.129
653.72	-85.205
653.74	-84.93
653.76	-85.373
653.78	-85.068
653.8	-85.205
653.82	-85.266
653.84	-84.839
653.86	-85.297
653.88	-85.052
653.9	-85.007
653.92	-85.266
653.94	-84.778
653.96	-85.22
653.98	-85.144
654	-84.869
654.02	-85.297
654.04	-84.976
654.06	-85.083
654.08	-85.144
654.1	-84.869
654.12	-85.297
654.14	-85.037
654.16	-85.007
654.18	-85.281
654.2	-84.824
654.22	-85.159
654.24	-85.083
654.26	-84.839
654.28	-85.22
654.3	-84.808
654.32	-84.885
654.34	-85.068
654.36	-84.641
654.38	-85.068
654.4	-84.885
654.42	-84.732
654.44	-85.052
654.46	-84.641
654.48	-84.885
654.5	-84.961
654.52	-84.549
654.54	-84.93
654.56	-84.671
654.58	-84.595
654.6	-84.869
654.62	-84.427
654.64	-84.747
654.66	-84.793
654.68	-84.503
654.7	-84.976
654.72	-84.625
654.74	-84.625
654.76	-84.869
654.78	-84.351
654.8	-84.763
654.82	-84.641
654.84	-84.274
654.86	-84.747
654.88	-84.564
654.9	-84.488
654.92	-84.778
654.94	-84.351
654.96	-84.702
654.98	-84.625
655	-84.29
655.02	-84.824
655.04	-84.488
655.06	-84.427
655.08	-84.732
655.1	-84.244
655.12	-84.641
655.14	-84.641
655.16	-84.29
655.18	-84.763
655.2	-84.473
655.22	-84.274
655.24	-84.656
655.26	-84.351
655.28	-84.518
655.3	-84.549
655.32	-84.076
655.34	-84.473
655.36	-84.335
655.38	-84.167
655.4	-84.579
655.42	-84.274
655.44	-84.244
655.46	-84.488
655.48	-84.091
655.5	-84.503
655.52	-84.396
655.54	-84.122
655.56	-84.503
655.58	-84.259
655.6	-84.137
655.62	-84.503
655.64	-84.03
655.66	-84.259
655.68	-84.335
655.7	-83.878
655.72	-84.351
655.74	-84.274
655.76	-83.969
655.78	-84.442
655.8	-84.045
655.82	-84.122
655.84	-84.366
655.86	-83.969
655.88	-84.366
655.9	-84.229
655.92	-83.923
655.94	-84.32
655.96	-83.984
655.98	-84.198
656	-84.213
656.02	-83.923
656.04	-84.335
656.06	-84
656.08	-84.213
656.1	-84.213
656.12	-83.832
656.14	-84.213
656.16	-83.817
656.18	-84.198
656.2	-84.106
656.22	-83.939
656.24	-84.198
656.26	-83.801
656.28	-84.152
656.3	-83.862
656.32	-84.106
656.34	-83.893
656.36	-83.862
656.38	-83.969
656.4	-83.679
656.42	-84.076
656.44	-83.694
656.46	-84.106
656.48	-83.74
656.5	-83.969
656.52	-83.893
656.54	-83.923
656.56	-83.954
656.58	-83.786
656.6	-83.908
656.62	-83.649
656.64	-84.061
656.66	-83.679
656.68	-84.076
656.7	-83.633
656.72	-83.969
656.74	-83.71
656.76	-83.984
656.78	-83.801
656.8	-83.893
656.82	-83.878
656.84	-83.664
656.86	-83.786
656.88	-83.618
656.9	-83.939
656.92	-83.496
656.94	-83.878
656.96	-83.481
656.98	-83.847
657	-83.511
657.02	-83.923
657.04	-83.588
657.06	-83.771
657.08	-83.633
657.1	-83.649
657.12	-83.694
657.14	-83.603
657.16	-83.847
657.18	-83.496
657.2	-83.801
657.22	-83.466
657.24	-83.862
657.26	-83.511
657.28	-83.801
657.3	-83.466
657.32	-83.572
657.34	-83.649
657.36	-83.466
657.38	-83.71
657.4	-83.328
657.42	-83.71
657.44	-83.313
657.46	-83.74
657.48	-83.45
657.5	-83.542
657.52	-83.527
657.54	-83.344
657.56	-83.679
657.58	-83.344
657.6	-83.771
657.62	-83.328
657.64	-83.649
657.66	-83.466
657.68	-83.405
657.7	-83.572
657.72	-83.252
657.74	-83.618
657.76	-83.206
657.78	-83.633
657.8	-83.435
657.82	-83.542
657.84	-83.45
657.86	-83.191
657.88	-83.481
657.9	-83.099
657.92	-83.649
657.94	-83.344
657.96	-83.557
657.98	-83.557
658	-83.237
658.02	-83.527
658.04	-83.16
658.06	-83.557
658.08	-83.191
658.1	-83.45
658.12	-83.405
658.14	-83.16
658.16	-83.588
658.18	-83.176
658.2	-83.542
658.22	-83.298
658.24	-83.374
658.26	-83.45
658.28	-83.145
658.3	-83.603
658.32	-83.13
658.34	-83.542
658.36	-83.344
658.38	-83.267
658.4	-83.481
658.42	-83.084
658.44	-83.542
658.46	-83.145
658.48	-83.359
658.5	-83.359
658.52	-83.115
658.54	-83.466
658.56	-83.054
658.58	-83.42
658.6	-83.16
658.62	-83.282
658.64	-83.359
658.66	-82.962
658.68	-83.45
658.7	-83.054
658.72	-83.405
658.74	-83.328
658.76	-83.115
658.78	-83.389
658.8	-82.977
658.82	-83.389
658.84	-83.191
658.86	-83.206
658.88	-83.313
658.9	-82.947
658.92	-83.344
658.94	-83.008
658.96	-83.313
658.98	-83.206
659	-82.993
659.02	-83.313
659.04	-82.901
659.06	-83.328
659.08	-83.13
659.1	-83.069
659.12	-83.237
659.14	-82.886
659.16	-83.282
659.18	-82.947
659.2	-83.191
659.22	-83.237
659.24	-82.87
659.26	-83.313
659.28	-82.87
659.3	-83.176
659.32	-83.16
659.34	-82.886
659.36	-83.16
659.38	-82.87
659.4	-83.16
659.42	-82.993
659.44	-82.977
659.46	-83.191
659.48	-82.733
659.5	-83.16
659.52	-82.886
659.54	-83.008
659.56	-83.191
659.58	-82.84
659.6	-83.267
659.62	-82.916
659.64	-83.038
659.66	-83.038
659.68	-82.748
659.7	-83.16
659.72	-82.733
659.74	-83.084
659.76	-83.023
659.78	-82.825
659.8	-83.221
659.82	-82.809
659.84	-83.206
659.86	-82.962
659.88	-82.84
659.9	-83.084
659.92	-82.687
659.94	-83.099
659.96	-82.901
659.98	-82.855
660	-83.13
660.02	-82.733
660.04	-83.16
660.06	-82.87
660.08	-82.962
660.1	-82.993
660.12	-82.687
660.14	-83.13
660.16	-82.84
660.18	-83.023
660.2	-83.023
660.22	-82.764
660.24	-83.176
660.26	-82.764
660.28	-83.038
660.3	-83.008
660.32	-82.855
660.34	-83.16
660.36	-82.764
660.38	-83.038
660.4	-82.947
660.42	-82.703
660.44	-83.038
660.46	-82.687
660.48	-83.038
660.5	-82.916
660.52	-82.733
660.54	-83.054
660.56	-82.581
660.58	-82.993
660.6	-82.84
660.62	-82.703
660.64	-82.977
660.66	-82.596
660.68	-82.993
660.7	-82.84
660.72	-82.809
660.74	-83.084
660.76	-82.626
660.78	-83.069
660.8	-82.809
660.82	-82.703
660.84	-83.115
660.86	-82.642
660.88	-83.008
660.9	-82.825
660.92	-82.687
660.94	-82.947
660.96	-82.596
660.98	-82.977
661	-82.748
661.02	-82.672
661.04	-82.993
661.06	-82.581
661.08	-83.054
661.1	-82.855
661.12	-82.703
661.14	-82.977
661.16	-82.565
661.18	-82.901
661.2	-82.733
661.22	-82.703
661.24	-83.038
661.26	-82.504
661.28	-82.916
661.3	-82.764
661.32	-82.626
661.34	-82.87
661.36	-82.459
661.38	-82.809
661.4	-82.733
661.42	-82.474
661.44	-82.901
661.46	-82.504
661.48	-82.779
661.5	-82.809
661.52	-82.459
661.54	-82.947
661.56	-82.642
661.58	-82.794
661.6	-82.901
661.62	-82.55
661.64	-83.008
661.66	-82.733
661.68	-82.764
661.7	-82.916
661.72	-82.382
661.74	-82.886
661.76	-82.687
661.78	-82.565
661.8	-82.962
661.82	-82.611
661.84	-83.008
661.86	-82.825
661.88	-82.581
661.9	-82.932
661.92	-82.581
661.94	-82.794
661.96	-82.703
661.98	-82.443
662	-82.901
662.02	-82.565
662.04	-82.733
662.06	-82.825
662.08	-82.336
662.1	-82.809
662.12	-82.687
662.14	-82.565
662.16	-82.825
662.18	-82.428
662.2	-82.748
662.22	-82.687
662.24	-82.504
662.26	-82.886
662.28	-82.428
662.3	-82.687
662.32	-82.748
662.34	-82.443
662.36	-82.993
662.38	-82.687
662.4	-82.642
662.42	-82.87
662.44	-82.474
662.46	-82.886
662.48	-82.794
662.5	-82.55
662.52	-82.962
662.54	-82.52
662.56	-82.672
662.58	-82.84
662.6	-82.504
662.62	-82.932
662.64	-82.642
662.66	-82.535
662.68	-82.916
662.7	-82.52
662.72	-82.901
662.74	-82.764
662.76	-82.397
662.78	-82.809
662.8	-82.535
662.82	-82.611
662.84	-82.825
662.86	-82.367
662.88	-82.764
662.9	-82.672
662.92	-82.474
662.94	-82.932
662.96	-82.581
662.98	-82.733
663	-82.809
663.02	-82.428
663.04	-82.855
663.06	-82.733
663.08	-82.428
663.1	-82.87
663.12	-82.459
663.14	-82.703
663.16	-82.855
663.18	-82.443
663.2	-82.84
663.22	-82.581
663.24	-82.382
663.26	-82.825
663.28	-82.489
663.3	-82.703
663.32	-82.855
663.34	-82.397
663.36	-82.825
663.38	-82.718
663.4	-82.474
663.42	-82.916
663.44	-82.535
663.46	-82.611
663.48	-82.794
663.5	-82.489
663.52	-82.886
663.54	-82.733
663.56	-82.489
663.58	-82.87
663.6	-82.504
663.62	-82.642
663.64	-82.87
663.66	-82.382
663.68	-82.779
663.7	-82.764
663.72	-82.397
663.74	-82.901
663.76	-82.703
663.78	-82.52
663.8	-82.886
663.82	-82.397
663.84	-82.718
663.86	-82.886
663.88	-82.489
663.9	-82.932
663.92	-82.703
663.94	-82.52
663.96	-82.932
663.98	-82.626
664	-82.687
664.02	-82.855
664.04	-82.413
664.06	-82.809
664.08	-82.794
664.1	-82.489
664.12	-82.855
664.14	-82.581
664.16	-82.657
664.18	-82.87
664.2	-82.474
664.22	-82.855
664.24	-82.626
664.26	-82.474
664.28	-82.855
664.3	-82.459
664.32	-82.809
664.34	-82.764
664.36	-82.443
664.38	-82.901
664.4	-82.611
664.42	-82.825
664.44	-82.809
664.46	-82.642
664.48	-82.916
664.5	-82.535
664.52	-82.886
664.54	-82.764
664.56	-82.626
664.58	-82.855
664.6	-82.443
664.62	-82.886
664.64	-82.581
664.66	-82.809
664.68	-82.733
664.7	-82.611
664.72	-82.87
664.74	-82.489
664.76	-82.932
664.78	-82.581
664.8	-82.87
664.82	-82.55
664.84	-82.764
664.86	-82.611
664.88	-82.611
664.9	-82.84
664.92	-82.611
664.94	-82.901
664.96	-82.55
664.98	-82.901
665	-82.504
665.02	-82.87
665.04	-82.55
665.06	-82.748
665.08	-82.581
665.1	-82.733
665.12	-82.718
665.14	-82.718
665.16	-82.947
665.18	-82.657
665.2	-82.932
665.22	-82.535
665.24	-82.947
665.26	-82.565
665.28	-82.886
665.3	-82.565
665.32	-82.932
665.34	-82.581
665.36	-82.809
665.38	-82.626
665.4	-82.779
665.42	-82.779
665.44	-82.687
665.46	-82.84
665.48	-82.687
665.5	-82.993
665.52	-82.596
665.54	-83.084
665.56	-82.657
665.58	-83.023
665.6	-82.687
665.62	-82.901
665.64	-82.703
665.66	-82.718
665.68	-82.809
665.7	-82.581
665.72	-82.962
665.74	-82.642
665.76	-83.084
665.78	-82.703
665.8	-83.023
665.82	-82.825
665.84	-82.901
665.86	-82.962
665.88	-82.657
665.9	-83.008
665.92	-82.611
665.94	-83.069
665.96	-82.703
665.98	-82.977
666	-82.855
666.02	-82.825
666.04	-82.901
666.06	-82.626
666.08	-83.023
666.1	-82.611
666.12	-83.099
666.14	-82.809
666.16	-82.932
666.18	-83.023
666.2	-82.733
666.22	-83.023
666.24	-82.703
666.26	-83.023
666.28	-82.764
666.3	-83.038
666.32	-82.993
666.34	-82.825
666.36	-83.13
666.38	-82.764
666.4	-83.221
666.42	-82.932
666.44	-83.145
666.46	-83.084
666.48	-82.84
666.5	-83.16
666.52	-82.809
666.54	-83.298
666.56	-83.054
666.58	-83.176
666.6	-83.084
666.62	-82.855
666.64	-83.191
666.66	-82.825
666.68	-83.221
666.7	-83.038
666.72	-83.054
666.74	-83.16
666.76	-82.87
666.78	-83.298
666.8	-82.901
666.82	-83.267
666.84	-83.054
666.86	-82.962
666.88	-83.267
666.9	-82.962
666.92	-83.359
666.94	-83.084
666.96	-83.221
666.98	-83.221
667	-82.993
667.02	-83.328
667.04	-82.947
667.06	-83.328
667.08	-83.145
667.1	-83.115
667.12	-83.282
667.14	-82.947
667.16	-83.389
667.18	-82.993
667.2	-83.16
667.22	-83.206
667.24	-83.023
667.26	-83.435
667.28	-82.993
667.3	-83.405
667.32	-83.328
667.34	-83.298
667.36	-83.511
667.38	-83.023
667.4	-83.511
667.42	-83.176
667.44	-83.359
667.46	-83.466
667.48	-83.252
667.5	-83.588
667.52	-83.176
667.54	-83.466
667.56	-83.42
667.58	-83.435
667.6	-83.694
667.62	-83.298
667.64	-83.771
667.66	-83.45
667.68	-83.511
667.7	-83.755
667.72	-83.42
667.74	-83.801
667.76	-83.466
667.78	-83.618
667.8	-83.633
667.82	-83.389
667.84	-83.786
667.86	-83.45
667.88	-83.74
667.9	-83.603
667.92	-83.481
667.94	-83.908
667.96	-83.511
667.98	-83.817
668	-83.603
668.02	-83.588
668.04	-83.847
668.06	-83.496
668.08	-83.847
668.1	-83.557
668.12	-83.649
668.14	-83.786
668.16	-83.496
668.18	-83.984
668.2	-83.618
668.22	-83.908
668.24	-83.893
668.26	-83.572
668.28	-83.984
668.3	-83.664
668.32	-84.152
668.34	-84.076
668.36	-83.801
668.38	-84.229
668.4	-83.847
668.42	-84.213
668.44	-84.045
668.46	-83.908
668.48	-84.229
668.5	-83.847
668.52	-84.351
668.54	-84.152
668.56	-84.122
668.58	-84.396
668.6	-83.969
668.62	-84.457
668.64	-84.198
668.66	-84.183
668.68	-84.427
668.7	-84.076
668.72	-84.549
668.74	-84.305
668.76	-84.351
668.78	-84.473
668.8	-84.106
668.82	-84.549
668.84	-84.213
668.86	-84.488
668.88	-84.641
668.9	-84.274
668.92	-84.763
668.94	-84.427
668.96	-84.549
668.98	-84.717
669	-84.335
669.02	-84.732
669.04	-84.442
669.06	-84.641
669.08	-84.732
669.1	-84.564
669.12	-85.007
669.14	-84.595
669.16	-84.763
669.18	-84.763
669.2	-84.351
669.22	-84.9
669.24	-84.534
669.26	-84.732
669.28	-84.747
669.3	-84.534
669.32	-85.236
669.34	-84.869
669.36	-85.129
669.38	-85.129
669.4	-84.854
669.42	-85.342
669.44	-84.976
669.46	-85.312
669.48	-85.449
669.5	-85.083
669.52	-85.526
669.54	-85.175
669.56	-85.373
669.58	-85.48
669.6	-85.175
669.62	-85.617
669.64	-85.388
669.66	-85.434
669.68	-85.617
669.7	-85.327
669.72	-85.739
669.74	-85.526
669.76	-85.541
669.78	-85.709
669.8	-85.358
669.82	-85.861
669.84	-85.648
669.86	-85.648
669.88	-85.968
669.9	-85.51
669.92	-85.922
669.94	-85.77
669.96	-85.678
669.98	-86.029
670	-85.648
670.02	-86.014
670.04	-85.983
670.06	-85.785
670.08	-86.212
670.1	-85.754
670.12	-86.09
670.14	-86.105
670.16	-85.815
670.18	-86.288
670.2	-85.983
670.22	-86.197
670.24	-86.365
670.26	-85.999
670.28	-86.441
670.3	-86.273
670.32	-86.472
670.34	-86.761
670.36	-86.395
670.38	-86.838
670.4	-86.685
670.42	-86.685
670.44	-87.158
670.46	-86.731
670.48	-87.082
670.5	-87.036
670.52	-86.777
670.54	-87.219
670.56	-86.99
670.58	-87.173
670.6	-87.25
670.62	-86.945
670.64	-87.357
670.66	-87.189
670.68	-87.234
670.7	-87.463
670.72	-87.112
670.74	-87.601
670.76	-87.479
670.78	-87.25
670.8	-87.708
670.82	-87.402
670.84	-87.646
670.86	-87.723
670.88	-87.463
670.9	-87.921
670.92	-87.677
670.94	-87.631
670.96	-87.921
670.98	-87.524
671	-87.982
671.02	-87.906
671.04	-87.692
671.06	-88.12
671.08	-87.723
671.1	-87.997
671.12	-88.211
671.14	-87.936
671.16	-88.348
671.18	-88.028
671.2	-87.906
671.22	-88.303
671.24	-87.891
671.26	-88.348
671.28	-88.379
671.3	-88.12
671.32	-88.73
671.34	-88.501
671.36	-88.593
671.38	-88.821
671.4	-88.47
671.42	-88.882
671.44	-88.776
671.46	-88.623
671.48	-89.111
671.5	-88.821
671.52	-88.974
671.54	-89.157
671.56	-88.699
671.58	-89.294
671.6	-89.142
671.62	-88.882
671.64	-89.416
671.66	-89.096
671.68	-89.203
671.7	-89.508
671.72	-89.218
671.74	-89.615
671.76	-89.462
671.78	-89.249
671.8	-89.661
671.82	-89.401
671.84	-89.539
671.86	-89.752
671.88	-89.386
671.9	-89.89
671.92	-89.722
671.94	-89.508
671.96	-90.073
671.98	-89.676
672	-89.676
672.02	-90.073
672.04	-89.645
672.06	-90.057
672.08	-90.103
672.1	-89.752
672.12	-90.286
672.14	-90.088
672.16	-90.027
672.18	-90.439
672.2	-90.057
672.22	-90.271
672.24	-90.393
672.26	-90.012
672.28	-90.53
672.3	-90.347
672.32	-90.134
672.34	-90.515
672.36	-90.149
672.38	-90.256
672.4	-90.515
672.42	-90.179
672.44	-90.576
672.46	-90.515
672.48	-90.225
672.5	-90.683
672.52	-90.424
672.54	-90.485
672.56	-90.729
672.58	-90.256
672.6	-90.775
672.62	-90.668
672.64	-90.469
672.66	-91.003
672.68	-90.546
672.7	-90.836
672.72	-90.79
672.74	-90.591
672.76	-90.942
672.78	-90.591
672.8	-90.958
672.82	-90.805
672.84	-90.698
672.86	-91.08
672.88	-90.683
672.9	-91.202
672.92	-90.897
672.94	-91.11
672.96	-91.034
672.98	-91.003
673	-91.263
673.02	-90.927
673.04	-91.431
673.06	-91.049
673.08	-91.4
673.1	-91.187
673.12	-91.37
673.14	-91.385
673.16	-91.293
673.18	-91.492
673.2	-91.187
673.22	-91.568
673.24	-91.217
673.26	-91.644
673.28	-91.293
673.3	-91.522
673.32	-91.125
673.34	-91.217
673.36	-91.156
673.38	-91.156
673.4	-91.171
673.42	-91.019
673.44	-91.217
673.46	-90.942
673.48	-91.293
673.5	-90.912
673.52	-91.324
673.54	-90.958
673.56	-91.339
673.58	-90.942
673.6	-91.293
673.62	-91.11
673.64	-91.309
673.66	-91.08
673.68	-91.293
673.7	-91.232
673.72	-91.049
673.74	-91.4
673.76	-91.034
673.78	-91.339
673.8	-91.049
673.82	-91.461
673.84	-91.049
673.86	-91.446
673.88	-91.125
673.9	-91.37
673.92	-91.202
673.94	-91.232
673.96	-91.263
673.98	-91.034
674	-91.309
674.02	-91.003
674.04	-91.431
674.06	-91.217
674.08	-91.522
674.1	-91.232
674.12	-91.476
674.14	-91.4
674.16	-91.187
674.18	-91.461
674.2	-91.156
674.22	-91.522
674.24	-91.11
674.26	-91.492
674.28	-91.248
674.3	-91.278
674.32	-91.11
674.34	-90.851
674.36	-91.064
674.38	-90.698
674.4	-91.141
674.42	-90.775
674.44	-91.141
674.46	-90.927
674.48	-90.836
674.5	-91.003
674.52	-90.637
674.54	-91.064
674.56	-90.637
674.58	-91.003
674.6	-90.775
674.62	-90.713
674.64	-90.881
674.66	-90.591
674.68	-91.003
674.7	-90.576
674.72	-90.958
674.74	-90.729
674.76	-90.759
674.78	-90.881
674.8	-90.515
674.82	-90.958
674.84	-90.576
674.86	-90.912
674.88	-90.744
674.9	-90.637
674.92	-90.79
674.94	-90.393
674.96	-90.82
674.98	-90.469
675	-90.79
675.02	-90.652
675.04	-90.546
675.06	-90.866
675.08	-90.439
675.1	-90.897
675.12	-90.607
675.14	-90.759
675.16	-90.683
675.18	-90.454
675.2	-90.851
675.22	-90.439
675.24	-90.836
675.26	-90.546
675.28	-90.515
675.3	-90.591
675.32	-90.134
675.34	-90.5
675.36	-90.195
675.38	-90.363
675.4	-90.24
675.42	-90.118
675.44	-90.393
675.46	-89.981
675.48	-90.393
675.5	-90.073
675.52	-90.134
675.54	-90.256
675.56	-89.905
675.58	-90.332
675.6	-89.981
675.62	-90.134
675.64	-89.951
675.66	-89.813
675.68	-90.179
675.7	-89.752
675.72	-90.057
675.74	-89.828
675.76	-89.798
675.78	-89.981
675.8	-89.645
675.82	-89.981
675.84	-89.691
675.86	-89.844
675.88	-89.813
675.9	-89.615
675.92	-89.996
675.94	-89.6
675.96	-89.874
675.98	-89.676
676	-89.539
676.02	-89.813
676.04	-89.447
676.06	-89.89
676.08	-89.63
676.1	-89.615
676.12	-89.767
676.14	-89.355
676.16	-89.844
676.18	-89.508
676.2	-89.676
676.22	-89.63
676.24	-89.325
676.26	-89.813
676.28	-89.34
676.3	-89.6
676.32	-89.493
676.34	-89.203
676.36	-89.416
676.38	-88.959
676.4	-89.355
676.42	-89.081
676.44	-89.081
676.46	-89.371
676.48	-88.928
676.5	-89.371
676.52	-89.035
676.54	-89.096
676.56	-89.05
676.58	-88.76
676.6	-89.31
676.62	-88.882
676.64	-89.142
676.66	-89.02
676.68	-88.73
676.7	-89.188
676.72	-88.76
676.74	-89.035
676.76	-88.882
676.78	-88.654
676.8	-88.974
676.82	-88.638
676.84	-89.005
676.86	-88.837
676.88	-88.73
676.9	-88.867
676.92	-88.47
676.94	-88.928
676.96	-88.608
676.98	-88.669
677	-88.806
677.02	-88.394
677.04	-88.837
677.06	-88.562
677.08	-88.654
677.1	-88.699
677.12	-88.318
677.14	-88.715
677.16	-88.425
677.18	-88.654
677.2	-88.684
677.22	-88.333
677.24	-88.821
677.26	-88.364
677.28	-88.562
677.3	-88.562
677.32	-88.272
677.34	-88.516
677.36	-88.104
677.38	-88.364
677.4	-88.379
677.42	-88.135
677.44	-88.547
677.46	-88.043
677.48	-88.333
677.5	-88.12
677.52	-87.906
677.54	-88.287
677.56	-87.875
677.58	-88.15
677.6	-88.028
677.62	-87.86
677.64	-88.15
677.66	-87.769
677.68	-88.196
677.7	-87.982
677.72	-87.769
677.74	-88.165
677.76	-87.723
677.78	-88.074
677.8	-87.967
677.82	-87.662
677.84	-88.028
677.86	-87.738
677.88	-87.997
677.9	-87.891
677.92	-87.616
677.94	-87.936
677.96	-87.494
677.98	-87.86
678	-87.814
678.02	-87.509
678.04	-87.891
678.06	-87.448
678.08	-87.723
678.1	-87.769
678.12	-87.402
678.14	-87.83
678.16	-87.448
678.18	-87.601
678.2	-87.601
678.22	-87.433
678.24	-87.845
678.26	-87.54
678.28	-87.555
678.3	-87.524
678.32	-87.143
678.34	-87.509
678.36	-87.189
678.38	-87.265
678.4	-87.418
678.42	-86.945
678.44	-87.463
678.46	-87.296
678.48	-87.112
678.5	-87.387
678.52	-86.899
678.54	-87.234
678.56	-87.067
678.58	-86.884
678.6	-87.28
678.62	-86.853
678.64	-87.173
678.66	-87.067
678.68	-86.792
678.7	-87.219
678.72	-86.807
678.74	-86.99
678.76	-87.082
678.78	-86.7
678.8	-87.128
678.82	-86.838
678.84	-86.792
678.86	-87.036
678.88	-86.594
678.9	-86.96
678.92	-86.792
678.94	-86.578
678.96	-86.914
678.98	-86.548
679	-86.884
679.02	-86.914
679.04	-86.502
679.06	-86.99
679.08	-86.563
679.1	-86.563
679.12	-86.746
679.14	-86.426
679.16	-86.807
679.18	-86.578
679.2	-86.426
679.22	-86.761
679.24	-86.334
679.26	-86.655
679.28	-86.548
679.3	-86.243
679.32	-86.594
679.34	-86.197
679.36	-86.334
679.38	-86.548
679.4	-86.136
679.42	-86.502
679.44	-86.334
679.46	-86.075
679.48	-86.411
679.5	-86.014
679.52	-86.212
679.54	-86.304
679.56	-85.938
679.58	-86.365
679.6	-86.166
679.62	-86.075
679.64	-86.273
679.66	-85.861
679.68	-86.182
679.7	-86.044
679.72	-85.846
679.74	-86.273
679.76	-85.907
679.78	-86.014
679.8	-86.166
679.82	-85.678
679.84	-86.151
679.86	-85.968
679.88	-85.632
679.9	-86.09
679.92	-85.739
679.94	-85.8
679.96	-86.029
679.98	-85.571
680	-85.968
680.02	-85.815
680.04	-85.571
680.06	-85.938
680.08	-85.541
680.1	-85.724
680.12	-85.846
680.14	-85.464
680.16	-85.876
680.18	-85.709
680.2	-85.449
680.22	-85.892
680.24	-85.556
680.26	-85.632
680.28	-85.77
680.3	-85.144
680.32	-85.434
680.34	-85.19
680.36	-84.885
680.38	-85.342
680.4	-84.976
680.42	-84.976
680.44	-85.22
680.46	-84.747
680.48	-85.114
680.5	-85.052
680.52	-84.61
680.54	-85.114
680.56	-84.839
680.58	-84.656
680.6	-85.037
680.62	-84.61
680.64	-84.793
680.66	-84.885
680.68	-84.427
680.7	-84.793
680.72	-84.579
680.74	-84.274
680.76	-84.671
680.78	-84.366
680.8	-84.457
680.82	-84.579
680.84	-84.061
680.86	-84.473
680.88	-84.305
680.9	-84.061
680.92	-84.457
680.94	-84.045
680.96	-84.213
680.98	-84.137
681	-83.862
681.02	-84.29
681.04	-83.969
681.06	-84.091
681.08	-84.122
681.1	-83.649
681.12	-84.167
681.14	-83.847
681.16	-83.984
681.18	-84.091
681.2	-83.71
681.22	-83.984
681.24	-83.725
681.26	-84
681.28	-83.786
681.3	-83.603
681.32	-83.389
681.34	-82.916
681.36	-83.313
681.38	-82.809
681.4	-83.176
681.42	-82.855
681.44	-82.87
681.46	-82.794
681.48	-82.581
681.5	-82.794
681.52	-82.397
681.54	-82.764
681.56	-82.23
681.58	-82.596
681.6	-82.23
681.62	-82.474
681.64	-82.23
681.66	-82.336
681.68	-82.138
681.7	-82.077
681.72	-82.184
681.74	-81.833
681.76	-82.092
681.78	-81.772
681.8	-82.001
681.82	-81.665
681.84	-82.047
681.86	-81.512
681.88	-81.909
681.9	-81.512
681.92	-81.711
681.94	-81.528
681.96	-81.65
681.98	-81.467
682	-81.451
682.02	-81.36
682.04	-81.192
682.06	-81.406
682.08	-81.085
682.1	-81.421
682.12	-80.963
682.14	-81.284
682.16	-80.887
682.18	-81.223
682.2	-80.902
682.22	-81.024
682.24	-80.856
682.26	-80.795
682.28	-80.887
682.3	-80.383
682.32	-80.444
682.34	-79.803
682.36	-80.154
682.38	-79.651
682.4	-79.956
682.42	-79.697
682.44	-79.712
682.46	-79.636
682.48	-79.376
682.5	-79.559
682.52	-79.193
682.54	-79.529
682.56	-78.964
682.58	-79.224
682.6	-78.888
682.62	-78.934
682.64	-79.025
682.66	-78.812
682.68	-78.979
682.7	-78.583
682.72	-78.873
682.74	-78.43
682.76	-78.705
682.78	-78.445
682.8	-78.247
682.82	-78.415
682.84	-77.988
682.86	-78.369
682.88	-77.957
682.9	-78.247
682.92	-77.972
682.94	-77.927
682.96	-77.972
682.98	-77.652
683	-78.049
683.02	-77.56
683.04	-77.835
683.06	-77.53
683.08	-77.499
683.1	-77.591
683.12	-77.225
683.14	-77.515
683.16	-77.072
683.18	-77.377
683.2	-77.118
683.22	-77.103
683.24	-77.179
683.26	-76.706
683.28	-77.042
683.3	-76.37
683.32	-76.37
683.34	-76.126
683.36	-75.943
683.38	-76.05
683.4	-75.623
683.42	-75.897
683.44	-75.607
683.46	-75.745
683.48	-75.592
683.5	-75.241
683.52	-75.455
683.54	-74.921
683.56	-75.333
683.58	-75.027
683.6	-74.936
683.62	-74.951
683.64	-74.524
683.66	-74.86
683.68	-74.463
683.7	-74.661
683.72	-74.463
683.74	-74.219
683.76	-74.509
683.78	-73.99
683.8	-74.432
683.82	-74.066
683.84	-74.005
683.86	-74.036
683.88	-73.624
683.9	-73.914
683.92	-73.578
683.94	-73.73
683.96	-73.517
683.98	-73.303
684	-73.547
684.02	-73.013
684.04	-73.425
684.06	-73.12
684.08	-73.013
684.1	-73.227
684.12	-72.678
684.14	-73.013
684.16	-72.647
684.18	-72.8
684.2	-72.647
684.22	-72.372
684.24	-72.678
684.26	-72.22
684.28	-72.464
684.3	-72.159
684.32	-71.915
684.34	-71.96
684.36	-71.381
684.38	-71.762
684.4	-71.426
684.42	-71.503
684.44	-71.548
684.46	-71.075
684.48	-71.365
684.5	-70.831
684.52	-71.03
684.54	-70.953
684.56	-70.572
684.58	-70.816
684.6	-70.328
684.62	-70.572
684.64	-70.419
684.66	-70.129
684.68	-70.465
684.7	-69.901
684.72	-70.282
684.74	-70.038
684.76	-69.824
684.78	-69.977
684.8	-69.641
684.82	-69.916
684.84	-69.565
684.86	-69.595
684.88	-69.55
684.9	-69.138
684.92	-69.489
684.94	-69.016
684.96	-69.199
684.98	-69.107
685	-68.756
685.02	-69.092
685.04	-68.619
685.06	-68.817
685.08	-68.68
685.1	-68.375
685.12	-68.695
685.14	-68.176
685.16	-68.481
685.18	-68.314
685.2	-68.13
685.22	-68.375
685.24	-67.841
685.26	-68.176
685.28	-67.856
685.3	-67.673
685.32	-68.069
685.34	-67.52
685.36	-67.917
685.38	-67.612
685.4	-67.52
685.42	-67.642
685.44	-67.276
685.46	-67.642
685.48	-67.2
685.5	-67.291
685.52	-67.245
685.54	-66.788
685.56	-67.307
685.58	-66.94
685.6	-66.986
685.62	-67.017
685.64	-66.574
685.66	-66.895
685.68	-66.528
685.7	-66.589
685.72	-66.559
685.74	-66.208
685.76	-66.574
685.78	-66.116
685.8	-66.269
685.82	-66.299
685.84	-65.857
685.86	-66.238
685.88	-65.918
685.9	-65.964
685.92	-66.01
685.94	-65.643
685.96	-65.964
685.98	-65.552
686	-65.613
686.02	-65.659
686.04	-65.292
686.06	-65.643
686.08	-65.277
686.1	-65.353
686.12	-65.369
686.14	-64.911
686.16	-65.323
686.18	-64.941
686.2	-64.987
686.22	-64.972
686.24	-64.545
686.26	-64.957
686.28	-64.606
686.3	-64.865
686.32	-65.201
686.34	-64.865
686.36	-65.262
686.38	-64.987
686.4	-64.987
686.42	-65.14
686.44	-64.743
686.46	-65.17
686.48	-64.911
686.5	-64.804
686.52	-65.125
686.54	-64.621
686.56	-65.002
686.58	-64.85
686.6	-64.606
686.62	-64.957
686.64	-64.499
686.66	-64.819
686.68	-64.606
686.7	-64.407
686.72	-64.789
686.74	-64.285
686.76	-64.59
686.78	-64.514
686.8	-64.026
686.82	-64.438
686.84	-64.133
686.86	-64.255
686.88	-64.285
686.9	-63.965
686.92	-64.331
686.94	-64.041
686.96	-64.148
686.98	-64.255
687	-63.797
687.02	-64.224
687.04	-63.95
687.06	-63.797
687.08	-64.163
687.1	-63.705
687.12	-64.011
687.14	-63.889
687.16	-63.599
687.18	-63.919
687.2	-63.568
687.22	-63.828
687.24	-63.828
687.26	-63.4
687.28	-63.858
687.3	-63.766
687.32	-64.087
687.34	-64.484
687.36	-63.995
687.38	-64.392
687.4	-64.194
687.42	-64.072
687.44	-64.468
687.46	-64.072
687.48	-64.301
687.5	-64.255
687.52	-63.965
687.54	-64.468
687.56	-64.194
687.58	-64.194
687.6	-64.499
687.62	-63.98
687.64	-64.316
687.66	-64.209
687.68	-63.965
687.7	-64.346
687.72	-63.934
687.74	-64.209
687.76	-64.301
687.78	-63.98
687.8	-64.438
687.82	-64.133
687.84	-63.98
687.86	-64.377
687.88	-63.995
687.9	-64.331
687.92	-64.285
687.94	-63.873
687.96	-64.301
687.98	-64.056
688	-64.056
688.02	-64.27
688.04	-63.919
688.06	-64.255
688.08	-64.011
688.1	-63.858
688.12	-64.316
688.14	-63.98
688.16	-64.117
688.18	-64.209
688.2	-63.782
688.22	-64.24
688.24	-64.072
688.26	-63.797
688.28	-64.24
688.3	-64.163
688.32	-64.499
688.34	-64.743
688.36	-64.468
688.38	-64.896
688.4	-64.728
688.42	-64.606
688.44	-64.987
688.46	-64.697
688.48	-64.85
688.5	-65.063
688.52	-64.606
688.54	-65.048
688.56	-64.911
688.58	-64.758
688.6	-65.231
688.62	-64.896
688.64	-64.911
688.66	-65.201
688.68	-64.819
688.7	-65.17
688.72	-65.216
688.74	-64.972
688.76	-65.369
688.78	-65.125
688.8	-65.079
688.82	-65.445
688.84	-65.018
688.86	-65.262
688.88	-65.308
688.9	-64.957
688.92	-65.43
688.94	-65.231
688.96	-65.109
688.98	-65.491
689	-65.231
689.02	-65.247
689.04	-65.521
689.06	-65.109
689.08	-65.399
689.1	-65.338
689.12	-65.079
689.14	-65.506
689.16	-65.277
689.18	-65.277
689.2	-65.567
689.22	-65.125
689.24	-65.567
689.26	-65.43
689.28	-65.231
689.3	-65.781
689.32	-65.582
689.34	-65.826
689.36	-65.964
689.38	-65.674
689.4	-66.086
689.42	-65.842
689.44	-66.116
689.46	-66.086
689.48	-65.842
689.5	-66.284
689.52	-65.872
689.54	-66.315
689.56	-66.162
689.58	-66.132
689.6	-66.284
689.62	-65.994
689.64	-66.406
689.66	-66.101
689.68	-66.467
689.7	-66.269
689.72	-66.406
689.74	-66.422
689.76	-66.284
689.78	-66.544
689.8	-66.208
689.82	-66.605
689.84	-66.193
689.86	-66.574
689.88	-66.406
689.9	-66.696
689.92	-66.65
689.94	-66.681
689.96	-66.681
689.98	-66.437
690	-66.742
690.02	-66.437
690.04	-66.803
690.06	-66.437
690.08	-66.864
690.1	-66.513
690.12	-66.986
690.14	-66.772
690.16	-67.017
690.18	-66.849
690.2	-66.956
690.22	-66.803
690.24	-66.772
690.26	-66.925
690.28	-66.727
690.3	-67.032
690.32	-66.727
690.34	-67.078
690.36	-66.757
690.38	-67.123
690.4	-66.772
690.42	-67.169
690.44	-66.864
690.46	-67.154
690.48	-67.093
690.5	-67.169
690.52	-67.276
690.54	-67.078
690.56	-67.291
690.58	-66.94
690.6	-67.307
690.62	-66.94
690.64	-67.307
690.66	-67.032
690.68	-67.245
690.7	-67.2
690.72	-67.215
690.74	-67.352
690.76	-67.123
690.78	-67.474
690.8	-66.971
690.82	-67.505
690.84	-67.215
690.86	-67.444
690.88	-67.352
690.9	-67.276
690.92	-67.429
690.94	-67.184
690.96	-67.612
690.98	-67.169
691	-67.535
691.02	-67.291
691.04	-67.383
691.06	-67.444
691.08	-67.276
691.1	-67.612
691.12	-67.261
691.14	-67.673
691.16	-67.337
691.18	-67.627
691.2	-67.535
691.22	-67.444
691.24	-67.688
691.26	-67.307
691.28	-67.856
691.3	-67.566
691.32	-67.825
691.34	-67.612
691.36	-67.429
691.38	-67.719
691.4	-67.307
691.42	-67.78
691.44	-67.52
691.46	-67.703
691.48	-67.688
691.5	-67.49
691.52	-67.886
691.54	-67.566
691.56	-67.963
691.58	-67.703
691.6	-67.825
691.62	-67.78
691.64	-67.612
691.66	-68.024
691.68	-67.596
691.7	-68.008
691.72	-67.734
691.74	-67.764
691.76	-67.978
691.78	-67.612
691.8	-68.039
691.82	-67.749
691.84	-67.993
691.86	-67.886
691.88	-67.764
691.9	-68.085
691.92	-67.673
691.94	-68.115
691.96	-67.886
691.98	-67.978
692	-68.069
692.02	-67.764
692.04	-68.146
692.06	-67.764
692.08	-68.146
692.1	-68.008
692.12	-67.947
692.14	-68.253
692.16	-67.78
692.18	-68.222
692.2	-67.963
692.22	-68.085
692.24	-68.207
692.26	-67.886
692.28	-68.314
692.3	-67.963
692.32	-68.344
692.34	-68.192
692.36	-67.993
692.38	-68.253
692.4	-67.841
692.42	-68.253
692.44	-68.039
692.46	-68.13
692.48	-68.298
692.5	-67.917
692.52	-68.359
692.54	-68.039
692.56	-68.161
692.58	-68.161
692.6	-67.871
692.62	-68.268
692.64	-67.917
692.66	-68.237
692.68	-68.253
692.7	-68.054
692.72	-68.405
692.74	-67.978
692.76	-68.375
692.78	-68.192
692.8	-68.176
692.82	-68.436
692.84	-67.993
692.86	-68.344
692.88	-68.1
692.9	-68.237
692.92	-68.375
692.94	-68.039
692.96	-68.436
692.98	-68.146
693	-68.375
693.02	-68.283
693.04	-68.085
693.06	-68.588
693.08	-68.161
693.1	-68.481
693.12	-68.314
693.14	-68.054
693.16	-68.466
693.18	-68.008
693.2	-68.42
693.22	-68.314
693.24	-68.146
693.26	-68.466
693.28	-68.13
693.3	-68.527
693.32	-68.344
693.34	-68.314
693.36	-68.451
693.38	-68.085
693.4	-68.512
693.42	-68.222
693.44	-68.329
693.46	-68.436
693.48	-68.054
693.5	-68.436
693.52	-68.192
693.54	-68.359
693.56	-68.375
693.58	-68.085
693.6	-68.466
693.62	-68.085
693.64	-68.39
693.66	-68.359
693.68	-68.024
693.7	-68.451
693.72	-68.054
693.74	-68.359
693.76	-68.375
693.78	-68.115
693.8	-68.481
693.82	-68.069
693.84	-68.42
693.86	-68.298
693.88	-68.161
693.9	-68.558
693.92	-68.146
693.94	-68.466
693.96	-68.344
693.98	-68.13
694	-68.481
694.02	-68.115
694.04	-68.481
694.06	-68.314
694.08	-68.283
694.1	-68.558
694.12	-68.115
694.14	-68.573
694.16	-68.329
694.18	-68.13
694.2	-68.466
694.22	-68.024
694.24	-68.481
694.26	-68.222
694.28	-68.176
694.3	-68.375
694.32	-67.841
694.34	-68.237
694.36	-68.039
694.38	-67.856
694.4	-68.176
694.42	-67.673
694.44	-68.069
694.46	-67.963
694.48	-67.795
694.5	-68.1
694.52	-67.642
694.54	-67.932
694.56	-67.841
694.58	-67.581
694.6	-67.963
694.62	-67.566
694.64	-67.841
694.66	-67.703
694.68	-67.459
694.7	-67.841
694.72	-67.459
694.74	-67.825
694.76	-67.657
694.78	-67.398
694.8	-67.764
694.82	-67.352
694.84	-67.642
694.86	-67.688
694.88	-67.276
694.9	-67.642
694.92	-67.429
694.94	-67.459
694.96	-67.581
694.98	-67.215
695	-67.627
695.02	-67.429
695.04	-67.383
695.06	-67.627
695.08	-67.2
695.1	-67.642
695.12	-67.429
695.14	-67.261
695.16	-67.719
695.18	-67.215
695.2	-67.551
695.22	-67.52
695.24	-67.215
695.26	-67.612
695.28	-67.169
695.3	-67.215
695.32	-66.971
695.34	-66.483
695.36	-66.879
695.38	-66.574
695.4	-66.574
695.42	-66.727
695.44	-66.269
695.46	-66.65
695.48	-66.467
695.5	-66.208
695.52	-66.528
695.54	-66.101
695.56	-66.299
695.58	-66.193
695.6	-65.842
695.62	-66.33
695.64	-66.071
695.66	-66.055
695.68	-66.162
695.7	-65.643
695.72	-66.025
695.74	-65.826
695.76	-65.704
695.78	-66.01
695.8	-65.567
695.82	-65.826
695.84	-65.887
695.86	-65.613
695.88	-65.948
695.9	-65.598
695.92	-65.567
695.94	-65.72
695.96	-65.308
695.98	-65.75
696	-65.598
696.02	-65.353
696.04	-65.628
696.06	-65.231
696.08	-65.445
696.1	-65.475
696.12	-65.109
696.14	-65.491
696.16	-65.155
696.18	-65.018
696.2	-65.399
696.22	-64.911
696.24	-65.231
696.26	-65.14
696.28	-64.713
696.3	-65.002
696.32	-64.468
696.34	-64.224
696.36	-64.407
696.38	-63.95
696.4	-64.148
696.42	-64.041
696.44	-63.705
696.46	-64.133
696.48	-63.721
696.5	-63.66
696.52	-63.889
696.54	-63.4
696.56	-63.751
696.58	-63.583
696.6	-63.171
696.62	-63.644
696.64	-63.248
696.66	-63.171
696.68	-63.492
696.7	-62.943
696.72	-63.187
696.74	-63.095
696.76	-62.714
696.78	-63.141
696.8	-62.851
696.82	-62.668
696.84	-62.897
696.86	-62.439
696.88	-62.79
696.9	-62.714
696.92	-62.317
696.94	-62.668
696.96	-62.256
696.98	-62.164
697	-62.5
697.02	-62.073
697.04	-62.302
697.06	-62.286
697.08	-61.844
697.1	-62.256
697.12	-62.057
697.14	-61.768
697.16	-62.119
697.18	-61.691
697.2	-61.676
697.22	-61.89
697.24	-61.462
697.26	-61.844
697.28	-61.707
697.3	-60.974
697.32	-61.203
697.34	-60.761
697.36	-60.562
697.38	-60.806
697.4	-60.379
697.42	-60.501
697.44	-60.471
697.46	-60.074
697.48	-60.455
697.5	-60.135
697.52	-59.891
697.54	-60.165
697.56	-59.692
697.58	-59.967
697.6	-59.891
697.62	-59.448
697.64	-59.86
697.66	-59.402
697.68	-59.418
697.7	-59.509
697.72	-59.036
697.74	-59.341
697.76	-58.99
697.78	-58.99
697.8	-59.082
697.82	-58.67
697.84	-58.99
697.86	-58.594
697.88	-58.701
697.9	-58.578
697.92	-58.289
697.94	-58.64
697.96	-58.212
697.98	-58.502
698	-58.136
698.02	-58.273
698.04	-58.121
698.06	-57.846
698.08	-58.06
698.1	-57.571
698.12	-57.892
698.14	-57.48
698.16	-57.785
698.18	-57.526
698.2	-57.556
698.22	-57.449
698.24	-57.22
698.26	-57.419
698.28	-57.007
698.3	-57.19
698.32	-56.656
698.34	-56.931
698.36	-56.412
698.38	-56.732
698.4	-56.473
698.42	-56.503
698.44	-56.305
698.46	-56.259
698.48	-56.168
698.5	-56
698.52	-56.152
698.54	-55.786
698.56	-56.046
698.58	-55.573
698.6	-55.771
698.62	-55.359
698.64	-55.618
698.66	-55.344
698.68	-55.511
698.7	-55.222
698.72	-55.374
698.74	-55.206
698.76	-55.069
698.78	-55.161
698.8	-54.871
698.82	-55.023
698.84	-54.626
698.86	-54.916
698.88	-54.413
698.9	-54.733
698.92	-54.321
698.94	-54.504
698.96	-54.26
698.98	-54.214
699	-54.214
699.02	-54.001
699.04	-54.337
699.06	-53.802
699.08	-54.153
699.1	-53.757
699.12	-53.94
699.14	-53.635
699.16	-53.665
699.18	-53.543
699.2	-53.268
699.22	-53.543
699.24	-53.07
699.26	-53.482
699.28	-53.085
699.3	-53.329
699.32	-53.268
699.34	-53.055
699.36	-53.223
699.38	-52.795
699.4	-53.146
699.42	-52.75
699.44	-53.024
699.46	-52.78
699.48	-52.841
699.5	-52.795
699.52	-52.414
699.54	-52.719
699.56	-52.277
699.58	-52.628
699.6	-52.368
699.62	-52.353
699.64	-52.292
699.66	-51.956
699.68	-52.292
699.7	-51.849
699.72	-52.216
699.74	-52.032
699.76	-51.865
699.78	-52.002
699.8	-51.682
699.82	-51.971
699.84	-51.605
699.86	-51.88
699.88	-51.514
699.9	-51.346
699.92	-51.559
699.94	-51.086
699.96	-51.514
699.98	-51.178
700	-51.27
700.02	-51.239
700.04	-50.903
700.06	-51.239
700.08	-50.766
700.1	-51.071
700.12	-50.797
700.14	-50.69
700.16	-50.858
700.18	-50.491
700.2	-50.827
700.22	-50.369
700.24	-50.491
700.26	-50.43
700.28	-50.201
700.3	-50.781
700.32	-50.751
700.34	-51.025
700.36	-50.781
700.38	-50.705
700.4	-50.949
700.42	-50.568
700.44	-50.98
700.46	-50.583
700.48	-50.69
700.5	-50.827
700.52	-50.461
700.54	-50.888
700.56	-50.568
700.58	-50.705
700.6	-50.69
700.62	-50.43
700.64	-50.812
700.66	-50.385
700.68	-50.705
700.7	-50.446
700.72	-50.323
700.74	-50.568
700.76	-50.14
700.78	-50.476
700.8	-50.201
700.82	-50.217
700.84	-50.354
700.86	-49.942
700.88	-50.354
700.9	-50.003
700.92	-50.049
700.94	-50.171
700.96	-49.835
700.98	-50.247
701	-49.881
701.02	-50.049
701.04	-49.957
701.06	-49.713
701.08	-50.11
701.1	-49.637
701.12	-49.896
701.14	-49.667
701.16	-49.316
701.18	-49.759
701.2	-49.408
701.22	-49.759
701.24	-49.515
701.26	-49.362
701.28	-49.545
701.3	-49.438
701.32	-50.217
701.34	-49.927
701.36	-49.896
701.38	-50.079
701.4	-49.652
701.42	-50.186
701.44	-49.896
701.46	-49.881
701.48	-50.095
701.5	-49.698
701.52	-50.14
701.54	-49.957
701.56	-50.049
701.58	-50.201
701.6	-49.85
701.62	-50.217
701.64	-49.957
701.66	-50.064
701.68	-50.14
701.7	-49.713
701.72	-50.186
701.74	-49.866
701.76	-49.973
701.78	-50.064
701.8	-49.637
701.82	-50.049
701.84	-49.698
701.86	-49.774
701.88	-49.866
701.9	-49.576
701.92	-49.957
701.94	-49.606
701.96	-49.82
701.98	-49.774
702	-49.393
702.02	-49.881
702.04	-49.438
702.06	-49.637
702.08	-49.667
702.1	-49.271
702.12	-49.698
702.14	-49.316
702.16	-49.484
702.18	-49.484
702.2	-49.088
702.22	-49.545
702.24	-49.149
702.26	-49.271
702.28	-49.362
702.3	-49.301
702.32	-50.034
702.34	-49.896
702.36	-50.034
702.38	-50.125
702.4	-49.774
702.42	-50.217
702.44	-49.927
702.46	-50.049
702.48	-50.217
702.5	-49.85
702.52	-50.247
702.54	-49.957
702.56	-49.988
702.58	-50.308
702.6	-49.911
702.62	-50.262
702.64	-50.034
702.66	-49.896
702.68	-50.018
702.7	-49.667
702.72	-50.14
702.74	-49.866
702.76	-49.774
702.78	-50.018
702.8	-49.652
702.82	-50.049
702.84	-49.82
702.86	-49.515
702.88	-49.881
702.9	-49.423
702.92	-49.667
702.94	-49.637
702.96	-49.301
702.98	-49.652
703	-49.271
703.02	-49.286
703.04	-49.255
703.06	-48.721
703.08	-48.859
703.1	-48.172
703.12	-47.745
703.14	-47.333
703.16	-46.356
703.18	-46.219
703.2	-45.242
703.22	-44.373
703.24	-43.823
703.26	-42.511
703.28	-41.946
703.3	-40.771
703.32	-39.322
703.34	-38.528
703.36	-37.109
703.38	-36.209
703.4	-35.034
703.42	-33.539
703.44	-32.608
703.46	-30.93
703.48	-29.587
703.5	-28.351
703.52	-26.505
703.54	-25.436
703.56	-23.636
703.58	-21.927
703.6	-20.706
703.62	-18.707
703.64	-17.441
703.66	-15.732
703.68	-13.855
703.7	-12.772
703.72	-10.91
703.74	-9.5673
703.76	-8.316
703.78	-6.5155
703.8	-5.6305
703.82	-4.1046
703.84	-2.6398
703.86	-1.8463
703.88	-0.30518
703.9	0.54932
703.92	1.5717
703.94	2.9755
703.96	3.5095
703.98	4.715
704	5.7068
704.02	6.3019
704.04	7.5226
704.06	7.9193
704.08	8.728
704.1	9.6893
704.12	9.8877
704.14	10.88
704.16	11.444
704.18	11.856
704.2	12.695
704.22	12.741
704.24	13.351
704.26	14.008
704.28	14.053
704.3	15.091
704.32	15.518
704.34	15.717
704.36	16.403
704.38	16.251
704.4	16.541
704.42	17.075
704.44	16.724
704.46	17.181
704.48	17.288
704.5	17.105
704.52	17.563
704.54	17.227
704.56	17.364
704.58	17.624
704.6	17.09
704.62	17.319
704.64	17.227
704.66	16.815
704.68	17.09
704.7	16.602
704.72	16.418
704.74	16.617
704.76	15.854
704.78	15.823
704.8	15.717
704.82	14.954
704.84	15.045
704.86	14.542
704.88	14.038
704.9	14.053
704.92	13.336
704.94	13.016
704.96	13.031
704.98	12.146
705	11.978
705.02	11.642
705.04	10.788
705.06	10.742
705.08	10.086
705.1	9.4604
705.12	9.3842
705.14	8.4076
705.16	7.9803
705.18	7.8125
705.2	6.7902
705.22	6.5613
705.24	6.2256
705.26	5.3101
705.28	5.0659
705.3	4.364
705.32	3.54
705.34	3.418
705.36	2.4109
705.38	1.77
705.4	1.6174
705.42	0.54932
705.44	0.10681
705.46	-0.12207
705.48	-1.1749
705.5	-1.4648
705.52	-1.9684
705.54	-2.9297
705.56	-3.0823
705.58	-3.7079
705.6	-4.5471
705.62	-4.6844
705.64	-5.5389
705.66	-6.2103
705.68	-6.3019
705.7	-7.2174
705.72	-7.6904
705.74	-7.9651
705.76	-8.9569
705.78	-9.3079
705.8	-9.7046
705.82	-10.62
705.84	-10.803
705.86	-11.444
705.88	-12.207
705.9	-12.36
705.92	-13.229
705.94	-13.687
705.96	-14.023
705.98	-14.999
706	-15.228
706.02	-15.869
706.04	-16.51
706.06	-16.617
706.08	-17.624
706.1	-17.944
706.12	-18.433
706.14	-19.241
706.16	-19.318
706.18	-20.355
706.2	-20.599
706.22	-21.24
706.24	-21.805
706.26	-21.942
706.28	-22.903
706.3	-22.964
706.32	-23.788
706.34	-24.17
706.36	-24.521
706.38	-25.238
706.4	-25.345
706.42	-26.245
706.44	-26.382
706.46	-27.145
706.48	-27.405
706.5	-27.893
706.52	-28.473
706.54	-28.748
706.56	-29.495
706.58	-29.572
706.6	-30.396
706.62	-30.396
706.64	-31.143
706.66	-31.418
706.68	-31.876
706.7	-32.288
706.72	-32.501
706.74	-33.142
706.76	-33.218
706.78	-33.997
706.8	-33.966
706.82	-34.76
706.84	-34.683
706.86	-35.4
706.88	-35.568
706.9	-36.087
706.92	-36.407
706.94	-36.728
706.96	-37.048
706.98	-37.186
707	-37.857
707.02	-37.857
707.04	-38.574
707.06	-38.467
707.08	-39.124
707.1	-39.062
707.12	-39.719
707.14	-39.825
707.16	-40.192
707.18	-40.451
707.2	-40.482
707.22	-41
707.24	-40.909
707.26	-41.595
707.28	-41.458
707.3	-42.145
707.32	-42.13
707.34	-42.541
707.36	-42.816
707.38	-42.908
707.4	-43.381
707.42	-43.259
707.44	-43.839
707.46	-43.716
707.48	-44.296
707.5	-44.25
707.52	-44.556
707.54	-44.754
707.56	-44.769
707.58	-45.364
707.6	-45.181
707.62	-45.868
707.64	-45.67
707.66	-46.066
707.68	-46.173
707.7	-46.158
707.72	-46.616
707.74	-46.402
707.76	-46.997
707.78	-46.768
707.8	-47.241
707.82	-47.379
707.84	-47.379
707.86	-47.729
707.88	-47.562
707.9	-48.141
707.92	-47.897
707.94	-48.462
707.96	-48.431
707.98	-48.447
708	-48.798
708.02	-48.538
708.04	-49.118
708.06	-48.981
708.08	-49.332
708.1	-49.393
708.12	-49.301
708.14	-49.744
708.16	-49.469
708.18	-50.079
708.2	-49.881
708.22	-50.186
708.24	-50.232
708.26	-50.14
708.28	-50.629
708.3	-50.369
708.32	-50.995
708.34	-50.674
708.36	-50.827
708.38	-50.995
708.4	-50.797
708.42	-51.376
708.44	-51.132
708.46	-51.575
708.48	-51.498
708.5	-51.483
708.52	-51.819
708.54	-51.453
708.56	-52.032
708.58	-51.788
708.6	-52.078
708.62	-52.139
708.64	-51.941
708.66	-52.475
708.68	-52.078
708.7	-52.567
708.72	-52.475
708.74	-52.383
708.76	-52.704
708.78	-52.353
708.8	-52.826
708.82	-52.612
708.84	-52.856
708.86	-52.841
708.88	-52.704
708.9	-53.238
708.92	-52.841
708.94	-53.314
708.96	-53.238
708.98	-53.146
709	-53.452
709.02	-53.177
709.04	-53.65
709.06	-53.375
709.08	-53.619
709.1	-53.65
709.12	-53.329
709.14	-53.894
709.16	-53.513
709.18	-53.818
709.2	-53.818
709.22	-53.65
709.24	-54.001
709.26	-53.68
709.28	-54.092
709.3	-53.94
709.32	-54.108
709.34	-54.26
709.36	-53.848
709.38	-54.352
709.4	-54.108
709.42	-54.276
709.44	-54.413
709.46	-54.214
709.48	-54.611
709.5	-54.276
709.52	-54.626
709.54	-54.611
709.56	-54.489
709.58	-54.794
709.6	-54.413
709.62	-54.84
709.64	-54.657
709.66	-54.55
709.68	-54.886
709.7	-54.489
709.72	-54.962
709.74	-54.825
709.76	-54.886
709.78	-55.054
709.8	-54.688
709.82	-55.054
709.84	-54.84
709.86	-55.023
709.88	-55.099
709.9	-54.825
709.92	-55.283
709.94	-54.886
709.96	-55.298
709.98	-55.267
710	-55.023
710.02	-55.359
710.04	-54.947
710.06	-55.313
710.08	-55.267
710.1	-55.176
710.12	-55.511
710.14	-55.13
710.16	-55.588
710.18	-55.344
710.2	-55.313
710.22	-55.679
710.24	-55.222
710.26	-55.634
710.28	-55.42
710.3	-55.435
710.32	-55.664
710.34	-55.298
710.36	-55.756
710.38	-55.511
710.4	-55.542
710.42	-55.74
710.44	-55.435
710.46	-55.893
710.48	-55.649
710.5	-55.725
710.52	-55.801
710.54	-55.496
710.56	-55.954
710.58	-55.649
710.6	-55.862
710.62	-55.908
710.64	-55.496
710.66	-56.03
710.68	-55.725
710.7	-55.847
710.72	-55.923
710.74	-55.618
710.76	-55.939
710.78	-55.695
710.8	-55.923
710.82	-55.969
710.84	-55.649
710.86	-56.061
710.88	-55.649
710.9	-55.862
710.92	-55.954
710.94	-55.588
710.96	-56.046
710.98	-55.725
711	-55.832
711.02	-55.984
711.04	-55.664
711.06	-56.061
711.08	-55.74
711.1	-55.847
711.12	-55.954
711.14	-55.649
711.16	-56.107
711.18	-55.832
711.2	-55.939
711.22	-56.061
711.24	-55.679
711.26	-56.152
711.28	-55.832
711.3	-55.862
711.32	-56.107
711.34	-55.679
711.36	-56.091
711.38	-55.954
711.4	-55.923
711.42	-56.168
711.44	-55.695
711.46	-56.061
711.48	-55.862
711.5	-55.817
711.52	-56.152
711.54	-55.634
711.56	-56.061
711.58	-55.908
711.6	-55.649
711.62	-56.122
711.64	-55.618
711.66	-55.893
711.68	-55.878
711.7	-55.573
711.72	-56.107
711.74	-55.786
711.76	-55.878
711.78	-55.893
711.8	-55.557
711.82	-55.969
711.84	-55.695
711.86	-55.74
711.88	-55.969
711.9	-55.557
711.92	-55.984
711.94	-55.893
711.96	-55.71
711.98	-56.03
712	-55.679
712.02	-55.893
712.04	-55.847
712.06	-55.557
712.08	-55.969
712.1	-55.725
712.12	-55.832
712.14	-55.939
712.16	-55.542
712.18	-55.954
712.2	-55.679
712.22	-55.603
712.24	-55.939
712.26	-55.511
712.28	-55.893
712.3	-55.847
712.32	-55.618
712.34	-55.923
712.36	-55.527
712.38	-55.771
712.4	-55.786
712.42	-55.389
712.44	-55.801
712.46	-55.588
712.48	-55.542
712.5	-55.847
712.52	-55.374
712.54	-55.725
712.56	-55.649
712.58	-55.298
712.6	-55.786
712.62	-55.511
712.64	-55.542
712.66	-55.725
712.68	-55.313
712.7	-55.756
712.72	-55.588
712.74	-55.313
712.76	-55.725
712.78	-55.328
712.8	-55.511
712.82	-55.634
712.84	-55.298
712.86	-55.74
712.88	-55.466
712.9	-55.191
712.92	-55.573
712.94	-55.222
712.96	-55.496
712.98	-55.481
713	-55.115
713.02	-55.588
713.04	-55.252
713.06	-55.115
713.08	-55.618
713.1	-55.13
713.12	-55.389
713.14	-55.405
713.16	-55.054
713.18	-55.573
713.2	-55.298
713.22	-55.13
713.24	-55.42
713.26	-54.993
713.28	-55.283
713.3	-55.328
713.32	-54.932
713.34	-55.389
713.36	-55.13
713.38	-55.008
713.4	-55.481
713.42	-55.023
713.44	-55.252
713.46	-55.313
713.48	-54.825
713.5	-55.283
713.52	-55.161
713.54	-54.916
713.56	-55.344
713.58	-54.901
713.6	-54.993
713.62	-55.176
713.64	-54.779
713.66	-55.191
713.68	-55.115
713.7	-54.764
713.72	-55.206
713.74	-54.947
713.76	-54.901
713.78	-55.237
713.8	-54.764
713.82	-55.008
713.84	-55.023
713.86	-54.657
713.88	-55.145
713.9	-54.932
713.92	-54.611
713.94	-55.038
713.96	-54.596
713.98	-54.688
714	-54.932
714.02	-54.474
714.04	-54.855
714.06	-54.794
714.08	-54.398
714.1	-54.947
714.12	-54.672
714.14	-54.52
714.16	-54.871
714.18	-54.382
714.2	-54.749
714.22	-54.733
714.24	-54.428
714.26	-54.871
714.28	-54.565
714.3	-54.52
714.32	-54.779
714.34	-54.306
714.36	-54.764
714.38	-54.52
714.4	-54.428
714.42	-54.749
714.44	-54.306
714.46	-54.733
714.48	-54.55
714.5	-54.337
714.52	-54.565
714.54	-54.077
714.56	-54.52
714.58	-54.291
714.6	-54.398
714.62	-54.352
714.64	-54.123
714.66	-54.489
714.68	-54.077
714.7	-54.474
714.72	-54.138
714.74	-54.291
714.76	-54.23
714.78	-54.092
714.8	-54.398
714.82	-53.986
714.84	-54.398
714.86	-53.986
714.88	-54.337
714.9	-54.138
714.92	-54.306
714.94	-54.199
714.96	-54.214
714.98	-54.169
715	-53.97
715.02	-54.245
715.04	-53.97
715.06	-54.245
715.08	-53.818
715.1	-54.214
715.12	-53.818
715.14	-54.276
715.16	-53.879
715.18	-54.214
715.2	-53.925
715.22	-54.016
715.24	-53.94
715.26	-53.94
715.28	-54.001
715.3	-53.726
715.32	-54.016
715.34	-53.665
715.36	-53.986
715.38	-53.574
715.4	-54.016
715.42	-53.558
715.44	-53.925
715.46	-53.635
715.48	-53.925
715.5	-53.726
715.52	-53.802
715.54	-53.741
715.56	-53.635
715.58	-53.757
715.6	-53.436
715.62	-53.741
715.64	-53.345
715.66	-53.757
715.68	-53.329
715.7	-53.665
715.72	-53.589
715.74	-53.574
715.76	-53.604
715.78	-53.36
715.8	-53.665
715.82	-53.284
715.84	-53.696
715.86	-53.314
715.88	-53.68
715.9	-53.452
715.92	-53.467
715.94	-53.604
715.96	-53.284
715.98	-53.558
716	-53.131
716.02	-53.543
716.04	-53.162
716.06	-53.467
716.08	-53.329
716.1	-53.131
716.12	-53.406
716.14	-52.979
716.16	-53.436
716.18	-53.055
716.2	-53.345
716.22	-53.101
716.24	-53.101
716.26	-53.345
716.28	-52.933
716.3	-53.345
716.32	-53.055
716.34	-53.253
716.36	-53.055
716.38	-52.887
716.4	-53.177
716.42	-52.826
716.44	-53.207
716.46	-52.856
716.48	-53.07
716.5	-52.917
716.52	-52.78
716.54	-53.131
716.56	-52.719
716.58	-53.192
716.6	-52.856
716.62	-52.933
716.64	-52.917
716.66	-52.628
716.68	-52.917
716.7	-52.505
716.72	-52.963
716.74	-52.643
716.76	-52.719
716.78	-52.841
716.8	-52.536
716.82	-52.933
716.84	-52.444
716.86	-52.75
716.88	-52.551
716.9	-52.399
716.92	-52.765
716.94	-52.322
716.96	-52.826
716.98	-52.49
717	-52.567
717.02	-52.628
717.04	-52.338
717.06	-52.719
717.08	-52.231
717.1	-52.521
717.12	-52.383
717.14	-52.185
717.16	-52.536
717.18	-52.078
717.2	-52.444
717.22	-52.231
717.24	-52.292
717.26	-52.338
717.28	-52.078
717.3	-52.475
717.32	-52.185
717.34	-52.383
717.36	-52.307
717.38	-52.032
717.4	-52.444
717.42	-51.956
717.44	-52.185
717.46	-52.048
717.48	-51.88
717.5	-52.155
717.52	-51.712
717.54	-52.094
717.56	-51.849
717.58	-51.971
717.6	-52.094
717.62	-51.712
717.64	-52.155
717.66	-51.788
717.68	-51.91
717.7	-51.91
717.72	-51.666
717.74	-52.063
717.76	-51.62
717.78	-51.91
717.8	-51.773
717.82	-51.559
717.84	-51.865
717.86	-51.468
717.88	-51.849
717.9	-51.575
717.92	-51.498
717.94	-51.834
717.96	-51.376
717.98	-51.865
718	-51.559
718.02	-51.498
718.04	-51.727
718.06	-51.315
718.08	-51.712
718.1	-51.315
718.12	-51.392
718.14	-51.437
718.16	-51.147
718.18	-51.62
718.2	-51.224
718.22	-51.468
718.24	-51.422
718.26	-51.147
718.28	-51.559
718.3	-51.163
718.32	-51.468
718.34	-51.346
718.36	-51.071
718.38	-51.422
718.4	-51.01
718.42	-51.346
718.44	-51.224
718.46	-51.025
718.48	-51.27
718.5	-50.949
718.52	-51.285
718.54	-51.102
718.56	-50.949
718.58	-51.239
718.6	-50.781
718.62	-51.178
718.64	-50.964
718.66	-50.827
718.68	-51.163
718.7	-50.644
718.72	-51.056
718.74	-50.934
718.76	-50.766
718.78	-50.98
718.8	-50.674
718.82	-50.995
718.84	-50.751
718.86	-50.72
718.88	-50.903
718.9	-50.476
718.92	-50.903
718.94	-50.598
718.96	-50.583
718.98	-50.873
719	-50.476
719.02	-50.858
719.04	-50.598
719.06	-50.568
719.08	-50.766
719.1	-50.369
719.12	-50.797
719.14	-50.507
719.16	-50.4
719.18	-50.644
719.2	-50.278
719.22	-50.705
719.24	-50.415
719.26	-50.278
719.28	-50.552
719.3	-50.049
719.32	-50.491
719.34	-50.308
719.36	-50.14
719.38	-50.43
719.4	-49.942
719.42	-50.323
719.44	-50.308
719.46	-50.079
719.48	-50.339
719.5	-49.973
719.52	-50.232
719.54	-50.125
719.56	-49.881
719.58	-50.308
719.6	-49.911
719.62	-50.125
719.64	-50.064
719.66	-49.774
719.68	-50.171
719.7	-49.82
719.72	-49.957
719.74	-50.003
719.76	-49.698
719.78	-50.156
719.8	-49.85
719.82	-49.881
719.84	-49.927
719.86	-49.438
719.88	-49.942
719.9	-49.667
719.92	-49.576
719.94	-49.82
719.96	-49.332
719.98	-49.698
720	-49.576
720.02	-49.454
720.04	-49.789
720.06	-49.316
720.08	-49.637
720.1	-49.5
720.12	-49.286
720.14	-49.759
720.16	-49.316
720.18	-49.469
720.2	-49.576
720.22	-49.133
720.24	-49.576
720.26	-49.423
720.28	-49.316
720.3	-49.515
720.32	-49.133
720.34	-49.5
720.36	-49.393
720.38	-49.194
720.4	-49.53
720.42	-49.042
720.44	-49.225
720.46	-49.271
720.48	-48.889
720.5	-49.423
720.52	-49.103
720.54	-49.042
720.56	-49.255
720.58	-48.904
720.6	-49.271
720.62	-49.088
720.64	-48.798
720.66	-49.133
720.68	-48.721
720.7	-48.95
720.72	-48.996
720.74	-48.645
720.76	-49.026
720.78	-48.782
720.8	-48.691
720.82	-48.92
720.84	-48.523
720.86	-48.935
720.88	-48.737
720.9	-48.492
720.92	-48.904
720.94	-48.523
720.96	-48.645
720.98	-48.767
721	-48.279
721.02	-48.676
721.04	-48.523
721.06	-48.233
721.08	-48.66
721.1	-48.309
721.12	-48.447
721.14	-48.553
721.16	-48.187
721.18	-48.584
721.2	-48.37
721.22	-48.172
721.24	-48.462
721.26	-48.065
721.28	-48.355
721.3	-48.37
721.32	-48.019
721.34	-48.416
721.36	-48.096
721.38	-47.958
721.4	-48.325
721.42	-47.958
721.44	-48.111
721.46	-48.187
721.48	-47.775
721.5	-48.187
721.52	-48.065
721.54	-47.821
721.56	-48.157
721.58	-47.775
721.6	-47.943
721.62	-48.111
721.64	-47.699
721.66	-48.08
721.68	-47.852
721.7	-47.562
721.72	-47.989
721.74	-47.668
721.76	-47.684
721.78	-47.989
721.8	-47.47
721.82	-47.836
721.84	-47.775
721.86	-47.44
721.88	-47.852
721.9	-47.623
721.92	-47.455
721.94	-47.699
721.96	-47.241
721.98	-47.577
722	-47.577
722.02	-47.18
722.04	-47.607
722.06	-47.363
722.08	-47.134
722.1	-47.607
722.12	-47.256
722.14	-47.272
722.16	-47.531
722.18	-47.058
722.2	-47.363
722.22	-47.409
722.24	-46.982
722.26	-47.394
722.28	-47.195
722.3	-46.967
722.32	-47.394
722.34	-46.951
722.36	-47.028
722.38	-47.226
722.4	-46.692
722.42	-47.043
722.44	-47.073
722.46	-46.661
722.48	-47.15
722.5	-46.982
722.52	-46.799
722.54	-47.18
722.56	-46.814
722.58	-46.967
722.6	-46.997
722.62	-46.631
722.64	-47.012
722.66	-46.753
722.68	-46.753
722.7	-46.967
722.72	-46.539
722.74	-47.028
722.76	-46.646
722.78	-46.585
722.8	-46.89
722.82	-46.402
722.84	-46.783
722.86	-46.555
722.88	-46.494
722.9	-46.692
722.92	-46.356
722.94	-46.722
722.96	-46.326
722.98	-46.616
723	-46.448
723.02	-46.371
723.04	-46.524
723.06	-46.219
723.08	-46.6
723.1	-46.097
723.12	-46.463
723.14	-46.28
723.16	-46.387
723.18	-46.326
723.2	-46.143
723.22	-46.28
723.24	-45.959
723.26	-46.341
723.28	-45.883
723.3	-46.326
723.32	-46.005
723.34	-46.204
723.36	-45.975
723.38	-46.097
723.4	-45.959
723.42	-45.837
723.44	-46.051
723.46	-45.593
723.48	-45.929
723.5	-45.609
723.52	-45.99
723.54	-45.563
723.56	-45.898
723.58	-45.547
723.6	-45.807
723.62	-45.563
723.64	-45.609
723.66	-45.609
723.68	-45.425
723.7	-45.609
723.72	-45.364
723.74	-45.685
723.76	-45.273
723.78	-45.685
723.8	-45.197
723.82	-45.532
723.84	-45.319
723.86	-45.41
723.88	-45.334
723.9	-45.181
723.92	-45.38
723.94	-45.044
723.96	-45.425
723.98	-44.983
724	-45.288
724.02	-44.998
724.04	-45.105
724.06	-45.09
724.08	-44.968
724.1	-45.166
724.12	-44.815
724.14	-45.288
724.16	-44.769
724.18	-45.136
724.2	-44.922
724.22	-44.907
724.24	-44.937
724.26	-44.617
724.28	-44.922
724.3	-44.54
724.32	-45.029
724.34	-44.693
724.36	-44.785
724.38	-44.739
724.4	-44.403
724.42	-44.754
724.44	-44.327
724.46	-44.708
724.48	-44.403
724.5	-44.464
724.52	-44.479
724.54	-44.205
724.56	-44.617
724.58	-44.144
724.6	-44.571
724.62	-44.189
724.64	-44.25
724.66	-44.296
724.68	-43.93
724.7	-44.342
724.72	-43.869
724.74	-44.205
724.76	-44.067
724.78	-43.976
724.8	-44.113
724.82	-43.686
724.84	-44.083
724.86	-43.64
724.88	-43.9
724.9	-43.884
724.92	-43.594
724.94	-43.976
724.96	-43.472
724.98	-43.854
725	-43.671
725.02	-43.579
725.04	-43.747
725.06	-43.32
725.08	-43.716
725.1	-43.365
725.12	-43.579
725.14	-43.579
725.16	-43.274
725.18	-43.64
725.2	-43.152
725.22	-43.457
725.24	-43.32
725.26	-43.167
725.28	-43.442
725.3	-43.03
725.32	-43.503
725.34	-43.076
725.36	-43.076
725.38	-43.198
725.4	-42.755
725.42	-43.152
725.44	-42.801
725.46	-42.984
725.48	-43.06
725.5	-42.694
725.52	-43.03
725.54	-42.618
725.56	-42.816
725.58	-42.755
725.6	-42.541
725.62	-42.847
725.64	-42.389
725.66	-42.74
725.68	-42.572
725.7	-42.45
725.72	-42.709
725.74	-42.175
725.76	-42.511
725.78	-42.221
725.8	-42.13
725.82	-42.374
725.84	-41.931
725.86	-42.358
725.88	-41.992
725.9	-42.007
725.92	-42.13
725.94	-41.702
725.96	-42.114
725.98	-41.718
726	-41.809
726.02	-41.718
726.04	-41.382
726.06	-41.779
726.08	-41.397
726.1	-41.58
726.12	-41.367
726.14	-41.092
726.16	-41.428
726.18	-41.016
726.2	-41.321
726.22	-41.138
726.24	-40.817
726.26	-41.122
726.28	-40.726
726.3	-41.016
726.32	-40.833
726.34	-40.573
726.36	-40.802
726.38	-40.375
726.4	-40.665
726.42	-40.405
726.44	-40.1
726.46	-40.39
726.48	-39.886
726.5	-40.222
726.52	-39.963
726.54	-39.642
726.56	-39.81
726.58	-39.246
726.6	-39.444
726.62	-39.154
726.64	-38.864
726.66	-38.986
726.68	-38.315
726.7	-38.437
726.72	-37.903
726.74	-37.399
726.76	-37.354
726.78	-36.453
726.8	-36.377
726.82	-35.767
726.84	-35.187
726.86	-34.988
726.88	-34.073
726.9	-33.966
726.92	-33.188
726.94	-32.547
726.96	-32.333
726.98	-31.357
727	-31.25
727.02	-30.457
727.04	-29.678
727.06	-29.388
727.08	-28.473
727.1	-28.168
727.12	-27.42
727.14	-26.489
727.16	-26.077
727.18	-24.963
727.2	-24.643
727.22	-23.88
727.24	-22.934
727.26	-22.583
727.28	-21.423
727.3	-21.057
727.32	-20.34
727.34	-19.257
727.36	-18.906
727.38	-17.822
727.4	-17.197
727.42	-16.495
727.44	-15.396
727.46	-15.121
727.48	-13.992
727.5	-13.382
727.52	-12.65
727.54	-11.734
727.56	-11.459
727.58	-10.437
727.6	-9.903
727.62	-9.2773
727.64	-8.2092
727.66	-8.0414
727.68	-7.1411
727.7	-6.5765
727.72	-6.134
727.74	-5.127
727.76	-4.9896
727.78	-4.1962
727.8	-3.54
727.82	-3.2959
727.84	-2.3499
727.86	-2.182
727.88	-1.6174
727.9	-0.9613
727.92	-0.91553
727.94	-0.091553
727.96	0.076294
727.98	0.57983
728	1.236
728.02	1.1139
728.04	1.8311
728.06	2.0905
728.08	2.3346
728.1	3.0212
728.12	2.7618
728.14	3.2501
728.16	3.5706
728.18	3.6621
728.2	4.3945
728.22	4.2114
728.24	4.5624
728.26	4.9286
728.28	4.6692
728.3	5.3101
728.32	5.2338
728.34	5.2643
728.36	5.7526
728.38	5.4626
728.4	5.8289
728.42	5.9509
728.44	5.8594
728.46	6.2561
728.48	5.8746
728.5	6.134
728.52	6.4239
728.54	6.1493
728.56	6.5765
728.58	6.2103
728.6	6.2256
728.62	6.5155
728.64	5.9662
728.66	6.2866
728.68	6.2866
728.7	5.8136
728.72	6.0883
728.74	5.722
728.76	5.722
728.78	5.9052
728.8	5.3711
728.82	5.4169
728.84	5.2795
728.86	4.9133
728.88	5.1422
728.9	4.5929
728.92	4.5319
728.94	4.5013
728.96	3.9825
728.98	4.1351
729	3.7994
729.02	3.3722
729.04	3.5706
729.06	2.9449
729.08	2.8534
729.1	2.8381
729.12	2.182
729.14	2.3346
729.16	1.9989
729.18	1.4801
729.2	1.6937
729.22	1.0681
729.24	0.80872
729.26	0.85449
729.28	0.076294
729.3	0.076294
729.32	-0.10681
729.34	-0.73242
729.36	-0.62561
729.38	-1.2512
729.4	-1.6174
729.42	-1.5411
729.44	-2.2888
729.46	-2.3804
729.48	-2.5177
729.5	-3.2959
729.52	-3.2959
729.54	-3.7384
729.56	-4.3182
729.58	-4.1504
729.6	-4.9286
729.62	-5.2643
729.64	-5.249
729.66	-5.9662
729.68	-6.073
729.7	-6.3171
729.72	-7.0953
729.74	-7.1869
729.76	-7.6294
729.78	-8.1329
729.8	-8.1024
729.82	-8.7891
729.84	-9.1095
729.86	-9.2316
729.88	-10.086
729.9	-10.193
729.92	-10.437
729.94	-11.23
729.96	-11.154
729.98	-11.642
730	-12.146
730.02	-12.115
730.04	-12.848
730.06	-13.199
730.08	-13.229
730.1	-14.114
730.12	-14.282
730.14	-14.465
730.16	-15.259
730.18	-15.213
730.2	-15.564
730.22	-16.205
730.24	-16.19
730.26	-16.846
730.28	-17.258
730.3	-17.197
730.32	-18.036
730.34	-18.265
730.36	-18.28
730.38	-19.089
730.4	-19.226
730.42	-19.348
730.44	-20.187
730.46	-20.157
730.48	-20.599
730.5	-21.194
730.52	-21.133
730.54	-21.729
730.56	-22.14
730.58	-22.049
730.6	-22.812
730.62	-23.041
730.64	-23.132
730.66	-23.865
730.68	-23.926
730.7	-24.185
730.72	-24.841
730.74	-24.735
730.76	-25.314
730.78	-25.635
730.8	-25.513
730.82	-26.321
730.84	-26.474
730.86	-26.52
730.88	-27.298
730.9	-27.161
730.92	-27.603
730.94	-28.122
730.96	-27.985
730.98	-28.671
731	-28.778
731.02	-28.87
731.04	-29.602
731.06	-29.419
731.08	-30.029
731.1	-30.228
731.12	-30.182
731.14	-30.869
731.16	-30.777
731.18	-31.311
731.2	-31.57
731.22	-31.631
731.24	-32.166
731.26	-32.104
731.28	-32.745
731.3	-32.806
731.32	-33.066
731.34	-33.325
731.36	-33.173
731.38	-33.829
731.4	-33.676
731.42	-34.348
731.44	-34.317
731.46	-34.653
731.48	-34.866
731.5	-34.882
731.52	-35.37
731.54	-35.233
731.56	-35.782
731.58	-35.553
731.6	-36.087
731.62	-36.133
731.64	-36.545
731.66	-36.667
731.68	-36.835
731.7	-37.094
731.72	-37.109
731.74	-37.674
731.76	-37.46
731.78	-38.04
731.8	-37.842
731.82	-38.33
731.84	-38.269
731.86	-38.818
731.88	-38.773
731.9	-39.093
731.92	-39.124
731.94	-39.215
731.96	-39.536
731.98	-39.444
732	-39.871
732.02	-39.764
732.04	-40.222
732.06	-39.978
732.08	-40.588
732.1	-40.375
732.12	-40.863
732.14	-40.802
732.16	-40.985
732.18	-41.122
732.2	-41.26
732.22	-41.672
732.24	-41.534
732.26	-42.053
732.28	-41.733
732.3	-42.282
732.32	-42.267
732.34	-42.48
732.36	-42.465
732.38	-42.45
732.4	-42.755
732.42	-42.633
732.44	-43.182
732.46	-42.923
732.48	-43.457
732.5	-43.274
732.52	-43.488
732.54	-43.671
732.56	-43.594
732.58	-43.991
732.6	-43.701
732.62	-44.25
732.64	-43.991
732.66	-44.434
732.68	-44.479
732.7	-44.403
732.72	-44.769
732.74	-44.388
732.76	-44.968
732.78	-44.8
732.8	-45.227
732.82	-45.258
732.84	-45.227
732.86	-45.532
732.88	-45.227
732.9	-45.776
732.92	-45.471
732.94	-45.807
732.96	-45.746
732.98	-45.67
733	-46.112
733.02	-45.807
733.04	-46.387
733.06	-46.097
733.08	-46.402
733.1	-46.478
733.12	-46.356
733.14	-46.829
733.16	-46.402
733.18	-46.89
733.2	-46.753
733.22	-46.799
733.24	-47.043
733.26	-46.799
733.28	-47.241
733.3	-46.921
733.32	-47.379
733.34	-47.272
733.36	-47.272
733.38	-47.668
733.4	-47.226
733.42	-47.745
733.44	-47.516
733.46	-47.653
733.48	-47.943
733.5	-47.638
733.52	-48.141
733.54	-47.775
733.56	-48.157
733.58	-48.157
733.6	-48.035
733.62	-48.416
733.64	-48.08
733.66	-48.584
733.68	-48.401
733.7	-48.477
733.72	-48.706
733.74	-48.37
733.76	-48.859
733.78	-48.538
733.8	-48.828
733.82	-48.904
733.84	-48.691
733.86	-49.103
733.88	-48.798
733.9	-49.21
733.92	-49.103
733.94	-49.088
733.96	-49.408
733.98	-49.042
734	-49.53
734.02	-49.316
734.04	-49.393
734.06	-49.652
734.08	-49.316
734.1	-49.744
734.12	-49.515
734.14	-49.652
734.16	-49.759
734.18	-49.576
734.2	-49.988
734.22	-49.637
734.24	-49.973
734.26	-49.896
734.28	-49.744
734.3	-50.171
734.32	-49.759
734.34	-50.201
734.36	-50.095
734.38	-49.942
734.4	-50.293
734.42	-49.957
734.44	-50.4
734.46	-50.232
734.48	-50.323
734.5	-50.491
734.52	-50.156
734.54	-50.659
734.56	-50.354
734.58	-50.598
734.6	-50.644
734.62	-50.278
734.64	-50.735
734.66	-50.476
734.68	-50.644
734.7	-50.674
734.72	-50.476
734.74	-50.873
734.76	-50.522
734.78	-50.919
734.8	-50.812
734.82	-50.751
734.84	-51.086
734.86	-50.69
734.88	-51.132
734.9	-50.919
734.92	-50.827
734.94	-51.224
734.96	-50.766
734.98	-51.239
735	-51.086
735.02	-51.041
735.04	-51.3
735.06	-50.934
735.08	-51.331
735.1	-51.117
735.12	-51.147
735.14	-51.376
735.16	-51.01
735.18	-51.468
735.2	-51.224
735.22	-51.331
735.24	-51.468
735.26	-51.147
735.28	-51.544
735.3	-51.27
735.32	-51.422
735.34	-51.559
735.36	-51.239
735.38	-51.697
735.4	-51.437
735.42	-51.544
735.44	-51.666
735.46	-51.392
735.48	-51.819
735.5	-51.498
735.52	-51.712
735.54	-51.666
735.56	-51.407
735.58	-51.956
735.6	-51.559
735.62	-51.849
735.64	-51.895
735.66	-51.544
735.68	-52.017
735.7	-51.666
735.72	-51.849
735.74	-51.865
735.76	-51.559
735.78	-51.971
735.8	-51.743
735.82	-51.956
735.84	-52.032
735.86	-51.727
735.88	-52.17
735.9	-51.788
735.92	-51.971
735.94	-52.032
735.96	-51.727
735.98	-52.17
736	-51.941
736.02	-52.078
736.04	-52.2
736.06	-51.941
736.08	-52.292
736.1	-51.987
736.12	-52.078
736.14	-52.17
736.16	-51.834
736.18	-52.261
736.2	-52.002
736.22	-52.17
736.24	-52.292
736.26	-51.834
736.28	-52.368
736.3	-52.124
736.32	-52.109
736.34	-52.292
736.36	-51.865
736.38	-52.368
736.4	-52.216
736.42	-52.17
736.44	-52.475
736.46	-52.017
736.48	-52.368
736.5	-52.216
736.52	-52.048
736.54	-52.414
736.56	-52.017
736.58	-52.444
736.6	-52.414
736.62	-52.17
736.64	-52.551
736.66	-52.185
736.68	-52.414
736.7	-52.307
736.72	-51.987
736.74	-52.49
736.76	-52.155
736.78	-52.231
736.8	-52.383
736.82	-51.987
736.84	-52.475
736.86	-52.231
736.88	-52.216
736.9	-52.49
736.92	-52.063
736.94	-52.46
736.96	-52.368
736.98	-52.277
737	-52.658
737.02	-52.338
737.04	-52.612
737.06	-52.505
737.08	-52.185
737.1	-52.628
737.12	-52.353
737.14	-52.46
737.16	-52.582
737.18	-52.139
737.2	-52.658
737.22	-52.475
737.24	-52.307
737.26	-52.719
737.28	-52.2
737.3	-52.475
737.32	-52.46
737.34	-52.231
737.36	-52.689
737.38	-52.399
737.4	-52.414
737.42	-52.551
737.44	-52.17
737.46	-52.612
737.48	-52.353
737.5	-52.216
737.52	-52.551
737.54	-52.139
737.56	-52.49
737.58	-52.536
737.6	-52.139
737.62	-52.612
737.64	-52.338
737.66	-52.307
737.68	-52.658
737.7	-52.185
737.72	-52.536
737.74	-52.475
737.76	-52.094
737.78	-52.582
737.8	-52.307
737.82	-52.399
737.84	-52.521
737.86	-52.078
737.88	-52.505
737.9	-52.399
737.92	-52.2
737.94	-52.567
737.96	-52.124
737.98	-52.231
738	-52.46
738.02	-52.094
738.04	-52.536
738.06	-52.368
738.08	-52.078
738.1	-52.46
738.12	-52.17
738.14	-52.261
738.16	-52.429
738.18	-51.971
738.2	-52.414
738.22	-52.216
738.24	-52.032
738.26	-52.49
738.28	-52.139
738.3	-52.185
738.32	-52.368
738.34	-51.941
738.36	-52.322
738.38	-52.277
738.4	-51.941
738.42	-52.322
738.44	-52.032
738.46	-51.941
738.48	-52.322
738.5	-51.956
738.52	-52.292
738.54	-52.322
738.56	-51.91
738.58	-52.322
738.6	-52.2
738.62	-52.002
738.64	-52.383
738.66	-51.956
738.68	-52.002
738.7	-52.231
738.72	-51.834
738.74	-52.246
738.76	-52.216
738.78	-51.895
738.8	-52.322
738.82	-52.002
738.84	-51.987
738.86	-52.322
738.88	-51.834
738.9	-52.078
738.92	-52.124
738.94	-51.788
738.96	-52.231
738.98	-52.094
739	-51.773
739.02	-52.231
739.04	-51.849
739.06	-51.834
739.08	-52.17
739.1	-51.697
739.12	-52.002
739.14	-52.124
739.16	-51.743
739.18	-52.155
739.2	-51.987
739.22	-51.865
739.24	-52.124
739.26	-51.727
739.28	-52.048
739.3	-52.002
739.32	-51.743
739.34	-52.109
739.36	-51.773
739.38	-51.91
739.4	-52.032
739.42	-51.743
739.44	-52.139
739.46	-51.758
739.48	-52.002
739.5	-51.895
739.52	-51.743
739.54	-52.078
739.56	-51.605
739.58	-52.032
739.6	-51.743
739.62	-51.865
739.64	-51.91
739.66	-51.682
739.68	-52.048
739.7	-51.62
739.72	-51.941
739.74	-51.651
739.76	-51.865
739.78	-51.727
739.8	-51.651
739.82	-51.834
739.84	-51.575
739.86	-51.941
739.88	-51.544
739.9	-52.032
739.92	-51.59
739.94	-51.926
739.96	-51.575
739.98	-51.758
740	-51.651
740.02	-51.682
740.04	-51.697
740.06	-51.544
740.08	-51.727
740.1	-51.453
740.12	-51.788
740.14	-51.376
740.16	-51.773
740.18	-51.331
740.2	-51.697
740.22	-51.437
740.24	-51.712
740.26	-51.468
740.28	-51.605
740.3	-51.498
740.32	-51.575
740.34	-51.468
740.36	-51.254
740.38	-51.559
740.4	-51.239
740.42	-51.575
740.44	-51.27
740.46	-51.636
740.48	-51.3
740.5	-51.575
740.52	-51.346
740.54	-51.437
740.56	-51.422
740.58	-51.254
740.6	-51.529
740.62	-51.178
740.64	-51.529
740.66	-51.086
740.68	-51.437
740.7	-51.102
740.72	-51.315
740.74	-51.224
740.76	-51.163
740.78	-51.331
740.8	-51.071
740.82	-51.422
740.84	-51.056
740.86	-51.376
740.88	-51.041
740.9	-51.209
740.92	-51.209
740.94	-51.025
740.96	-51.27
740.98	-50.919
741	-51.331
741.02	-50.949
741.04	-51.254
741.06	-51.102
741.08	-51.041
741.1	-51.147
741.12	-50.781
741.14	-51.193
741.16	-50.797
741.18	-51.193
741.2	-50.98
741.22	-50.98
741.24	-51.071
741.26	-50.735
741.28	-51.147
741.3	-50.888
741.32	-51.3
741.34	-50.934
741.36	-50.919
741.38	-50.98
741.4	-50.705
741.42	-51.132
741.44	-50.705
741.46	-50.995
741.48	-50.766
741.5	-50.797
741.52	-50.995
741.54	-50.644
741.56	-51.117
741.58	-50.705
741.6	-50.888
741.62	-50.873
741.64	-50.644
741.66	-51.025
741.68	-50.613
741.7	-50.98
741.72	-50.659
741.74	-50.644
741.76	-50.766
741.78	-50.446
741.8	-50.827
741.82	-50.415
741.84	-50.69
741.86	-50.568
741.88	-50.461
741.9	-50.781
741.92	-50.369
741.94	-50.705
741.96	-50.461
741.98	-50.476
742	-50.659
742.02	-50.308
742.04	-50.659
742.06	-50.308
742.08	-50.537
742.1	-50.461
742.12	-50.217
742.14	-50.583
742.16	-50.095
742.18	-50.476
742.2	-50.293
742.22	-50.232
742.24	-50.522
742.26	-50.064
742.28	-50.446
742.3	-50.156
742.32	-50.308
742.34	-50.4
742.36	-50.034
742.38	-50.507
742.4	-50.079
742.42	-50.308
742.44	-50.308
742.46	-50.034
742.48	-50.369
742.5	-49.896
742.52	-50.217
742.54	-50.095
742.56	-49.957
742.58	-50.262
742.6	-49.805
742.62	-50.171
742.64	-49.942
742.66	-49.911
742.68	-50.156
742.7	-49.789
742.72	-50.14
742.74	-49.881
742.76	-49.988
742.78	-50.049
742.8	-49.789
742.82	-50.14
742.84	-49.698
742.86	-49.927
742.88	-49.896
742.9	-49.606
742.92	-50.049
742.94	-49.637
742.96	-49.942
742.98	-49.85
743	-49.637
743.02	-50.003
743.04	-49.576
743.06	-49.911
743.08	-49.759
743.1	-49.5
743.12	-49.82
743.14	-49.408
743.16	-49.82
743.18	-49.637
743.2	-49.408
743.22	-49.713
743.24	-49.286
743.26	-49.713
743.28	-49.561
743.3	-49.469
743.32	-49.713
743.34	-49.271
743.36	-49.667
743.38	-49.393
743.4	-49.515
743.42	-49.576
743.44	-49.179
743.46	-49.652
743.48	-49.332
743.5	-49.347
743.52	-49.5
743.54	-49.057
743.56	-49.53
743.58	-49.21
743.6	-49.377
743.62	-49.454
743.64	-49.149
743.66	-49.469
743.68	-49.179
743.7	-49.332
743.72	-49.408
743.74	-48.965
743.76	-49.347
743.78	-49.088
743.8	-49.118
743.82	-49.21
743.84	-48.965
743.86	-49.377
743.88	-49.026
743.9	-49.149
743.92	-49.133
743.94	-48.798
743.96	-49.24
743.98	-48.935
744	-48.981
744.02	-49.118
744.04	-48.66
744.06	-49.103
744.08	-48.859
744.1	-48.92
744.12	-49.026
744.14	-48.614
744.16	-49.103
744.18	-48.767
744.2	-48.813
744.22	-48.996
744.24	-48.569
744.26	-48.92
744.28	-48.676
744.3	-48.691
744.32	-48.996
744.34	-48.477
744.36	-48.904
744.38	-48.676
744.4	-48.523
744.42	-48.889
744.44	-48.416
744.46	-48.706
744.48	-48.645
744.5	-48.37
744.52	-48.782
744.54	-48.431
744.56	-48.721
744.58	-48.584
744.6	-48.325
744.62	-48.721
744.64	-48.355
744.66	-48.508
744.68	-48.538
744.7	-48.187
744.72	-48.599
744.74	-48.309
744.76	-48.37
744.78	-48.553
744.8	-48.096
744.82	-48.462
744.84	-48.218
744.86	-48.187
744.88	-48.492
744.9	-48.019
744.92	-48.37
744.94	-48.187
744.96	-47.882
744.98	-48.34
745	-47.989
745.02	-48.187
745.04	-48.157
745.06	-47.806
745.08	-48.218
745.1	-47.958
745.12	-47.989
745.14	-48.187
745.16	-47.638
745.18	-48.096
745.2	-47.806
745.22	-47.729
745.24	-48.126
745.26	-47.607
745.28	-47.943
745.3	-47.867
745.32	-47.485
745.34	-48.004
745.36	-47.714
745.38	-47.684
745.4	-47.897
745.42	-47.47
745.44	-47.806
745.46	-47.668
745.48	-47.516
745.5	-47.821
745.52	-47.348
745.54	-47.592
745.56	-47.653
745.58	-47.394
745.6	-47.791
745.62	-47.501
745.64	-47.47
745.66	-47.668
745.68	-47.165
745.7	-47.531
745.72	-47.394
745.74	-47.119
745.76	-47.653
745.78	-47.241
745.8	-47.424
745.82	-47.501
745.84	-47.012
745.86	-47.394
745.88	-47.211
745.9	-47.058
745.92	-47.455
745.94	-47.104
745.96	-47.256
745.98	-47.287
746	-46.875
746.02	-47.363
746.04	-47.134
746.06	-46.982
746.08	-47.226
746.1	-46.799
746.12	-47.073
746.14	-47.104
746.16	-46.738
746.18	-47.165
746.2	-46.921
746.22	-46.768
746.24	-47.058
746.26	-46.722
746.28	-46.936
746.3	-46.936
746.32	-46.692
746.34	-47.058
746.36	-46.768
746.38	-46.722
746.4	-47.073
746.42	-46.57
746.44	-46.844
746.46	-46.829
746.48	-46.387
746.5	-46.844
746.52	-46.539
746.54	-46.341
746.56	-46.753
746.58	-46.387
746.6	-46.6
746.62	-46.738
746.64	-46.341
746.66	-46.692
746.68	-46.524
746.7	-46.219
746.72	-46.692
746.74	-46.326
746.76	-46.249
746.78	-46.478
746.8	-46.112
746.82	-46.387
746.84	-46.417
746.86	-46.097
746.88	-46.524
746.9	-46.265
746.92	-46.143
746.94	-46.371
746.96	-46.021
746.98	-46.219
747	-46.295
747.02	-45.929
747.04	-46.326
747.06	-46.173
747.08	-45.837
747.1	-46.31
747.12	-45.944
747.14	-45.883
747.16	-46.188
747.18	-45.807
747.2	-46.036
747.22	-46.112
747.24	-45.715
747.26	-46.112
747.28	-45.944
747.3	-45.7
747.32	-46.143
747.34	-45.837
747.36	-45.746
747.38	-46.066
747.4	-45.609
747.42	-45.883
747.44	-45.853
747.46	-45.395
747.48	-45.868
747.5	-45.654
747.52	-45.425
747.54	-45.853
747.56	-45.425
747.58	-45.654
747.6	-45.67
747.62	-45.319
747.64	-45.685
747.66	-45.456
747.68	-45.303
747.7	-45.593
747.72	-45.227
747.74	-45.547
747.76	-45.38
747.78	-45.288
747.8	-45.593
747.82	-45.212
747.84	-45.547
747.86	-45.273
747.88	-45.227
747.9	-45.456
747.92	-45.013
747.94	-45.486
747.96	-45.105
747.98	-45.227
748	-45.227
748.02	-45.044
748.04	-45.349
748.06	-44.922
748.08	-45.288
748.1	-44.952
748.12	-45.105
748.14	-45.044
748.16	-44.891
748.18	-45.059
748.2	-44.662
748.22	-44.968
748.24	-44.601
748.26	-45.013
748.28	-44.815
748.3	-44.998
748.32	-44.907
748.34	-44.739
748.36	-44.785
748.38	-44.54
748.4	-44.83
748.42	-44.54
748.44	-44.815
748.46	-44.434
748.48	-44.876
748.5	-44.479
748.52	-44.769
748.54	-44.449
748.56	-44.479
748.58	-44.373
748.6	-44.327
748.62	-44.464
748.64	-44.235
748.66	-44.51
748.68	-44.113
748.7	-44.51
748.72	-44.113
748.74	-44.51
748.76	-44.159
748.78	-44.403
748.8	-44.159
748.82	-44.205
748.84	-44.189
748.86	-44.006
748.88	-44.266
748.9	-43.884
748.92	-44.25
748.94	-43.869
748.96	-44.281
748.98	-43.976
749	-44.128
749.02	-44.022
749.04	-43.808
749.06	-44.098
749.08	-43.732
749.1	-44.159
749.12	-43.747
749.14	-43.991
749.16	-43.808
749.18	-43.961
749.2	-43.915
749.22	-43.655
749.24	-43.884
749.26	-43.396
749.28	-43.823
749.3	-43.518
749.32	-43.823
749.34	-43.655
749.36	-43.427
749.38	-43.655
749.4	-43.243
749.42	-43.686
749.44	-43.442
749.46	-43.518
749.48	-43.427
749.5	-43.259
749.52	-43.594
749.54	-43.152
749.56	-43.518
749.58	-43.167
749.6	-43.198
749.62	-43.228
749.64	-42.969
749.66	-43.396
749.68	-42.877
749.7	-43.259
749.72	-42.999
749.74	-43.03
749.76	-43.167
749.78	-42.786
749.8	-43.167
749.82	-42.664
749.84	-42.892
749.86	-42.786
749.88	-42.664
749.9	-42.999
749.92	-42.587
749.94	-42.908
749.96	-42.587
749.98	-42.694
750	-42.74
750.02	-42.404
750.04	-42.77
750.06	-42.374
750.08	-42.648
750.1	-42.541
750.12	-42.374
750.14	-42.633
750.16	-42.114
750.18	-42.48
750.2	-42.282
750.22	-42.297
750.24	-42.419
750.26	-42.053
750.28	-42.419
750.3	-42.053
750.32	-42.267
750.34	-42.267
750.36	-41.946
750.38	-42.282
750.4	-41.855
750.42	-42.175
750.44	-42.099
750.46	-41.946
750.48	-42.236
750.5	-41.779
750.52	-42.175
750.54	-41.87
750.56	-41.824
750.58	-42.145
750.6	-41.687
750.62	-42.038
750.64	-41.794
750.66	-41.824
750.68	-41.931
750.7	-41.58
750.72	-41.931
750.74	-41.534
750.76	-41.702
750.78	-41.641
750.8	-41.336
750.82	-41.794
750.84	-41.382
750.86	-41.641
750.88	-41.534
750.9	-41.351
750.92	-41.656
750.94	-41.214
750.96	-41.58
750.98	-41.336
751	-41.138
751.02	-41.443
751.04	-40.955
751.06	-41.367
751.08	-41.092
751.1	-41.016
751.12	-41.245
751.14	-40.756
751.16	-41.138
751.18	-40.924
751.2	-40.863
751.22	-41.122
751.24	-40.649
751.26	-41.061
751.28	-40.894
751.3	-40.771
751.32	-40.909
751.34	-40.543
751.36	-40.894
751.38	-40.527
751.4	-40.573
751.42	-40.665
751.44	-40.207
751.46	-40.634
751.48	-40.268
751.5	-40.39
751.52	-40.436
751.54	-40.07
751.56	-40.482
751.58	-40.024
751.6	-40.161
751.62	-40.1
751.64	-39.658
751.66	-40.131
751.68	-39.734
751.7	-39.764
751.72	-39.871
751.74	-39.505
751.76	-39.917
751.78	-39.49
751.8	-39.658
751.82	-39.612
751.84	-39.2
751.86	-39.642
751.88	-39.246
751.9	-39.322
751.92	-39.368
751.94	-38.895
751.96	-39.322
751.98	-39.032
752	-39.047
752.02	-39.047
752.04	-38.666
752.06	-38.94
752.08	-38.605
752.1	-38.62
752.12	-38.635
752.14	-38.193
752.16	-38.574
752.18	-38.193
752.2	-38.162
752.22	-38.3
752.24	-37.72
752.26	-38.055
752.28	-37.72
752.3	-37.567
752.32	-37.827
752.34	-37.247
752.36	-37.582
752.38	-37.125
752.4	-36.789
752.42	-36.911
752.44	-36.27
752.46	-36.423
752.48	-35.965
752.5	-35.492
752.52	-35.522
752.54	-34.744
752.56	-34.714
752.58	-34.241
752.6	-33.554
752.62	-33.554
752.64	-32.715
752.66	-32.486
752.68	-32.15
752.7	-31.387
752.72	-31.418
752.74	-30.655
752.76	-30.273
752.78	-29.938
752.8	-29.053
752.82	-28.946
752.84	-28.259
752.86	-27.649
752.88	-27.496
752.9	-26.596
752.92	-26.52
752.94	-25.818
752.96	-25.192
752.98	-25.085
753	-24.2
753.02	-24.078
753.04	-23.453
753.06	-22.751
753.08	-22.69
753.1	-21.744
753.12	-21.454
753.14	-21.027
753.16	-20.126
753.18	-20.081
753.2	-19.333
753.22	-18.845
753.24	-18.585
753.26	-17.7
753.28	-17.578
753.3	-16.983
753.32	-16.312
753.34	-16.159
753.36	-15.289
753.38	-15.06
753.4	-14.496
753.42	-13.641
753.44	-13.702
753.46	-12.878
753.48	-12.543
753.5	-12.314
753.52	-11.353
753.54	-11.368
753.56	-10.681
753.58	-10.117
753.6	-10.178
753.62	-9.3842
753.64	-9.1858
753.66	-8.8501
753.68	-8.1177
753.7	-8.1329
753.72	-7.5836
753.74	-7.2937
753.76	-7.1869
753.78	-6.4239
753.8	-6.546
753.82	-6.2103
753.84	-5.6305
753.86	-5.7526
753.88	-5.0812
753.9	-4.9286
753.92	-4.8065
753.94	-4.1046
753.96	-4.2877
753.98	-3.8757
754	-3.5095
754.02	-3.6011
754.04	-3.0212
754.06	-3.0518
754.08	-2.8381
754.1	-2.3651
754.12	-2.6703
754.14	-2.243
754.16	-1.8921
754.18	-2.0752
754.2	-1.4954
754.22	-1.6327
754.24	-1.4343
754.26	-0.90027
754.28	-1.297
754.3	-0.88501
754.32	-0.73242
754.34	-0.90027
754.36	-0.36621
754.38	-0.57983
754.4	-0.45776
754.42	-0.045776
754.44	-0.45776
754.46	-0.091553
754.48	0.076294
754.5	-0.19836
754.52	0.24414
754.54	-0.015259
754.56	0.015259
754.58	0.39673
754.6	-0.015259
754.62	0.2594
754.64	0.35095
754.66	0.030518
754.68	0.54932
754.7	0.28992
754.72	0.24414
754.74	0.59509
754.76	0.076294
754.78	0.21362
754.8	0.36621
754.82	-0.10681
754.84	0.27466
754.86	0.18311
754.88	-0.061035
754.9	0.27466
754.92	-0.12207
754.94	-0.12207
754.96	0.12207
754.98	-0.42725
755	-0.30518
755.02	-0.28992
755.04	-0.61035
755.06	-0.28992
755.08	-0.62561
755.1	-0.83923
755.12	-0.61035
755.14	-1.2054
755.16	-1.236
755.18	-1.0071
755.2	-1.5869
755.22	-1.5259
755.24	-1.4496
755.26	-2.0294
755.28	-1.7548
755.3	-2.0142
755.32	-2.3804
755.34	-2.1362
755.36	-2.7161
755.38	-2.8687
755.4	-2.6093
755.42	-3.1586
755.44	-3.1738
755.46	-3.0823
755.48	-3.7079
755.5	-3.5553
755.52	-3.7079
755.54	-4.2572
755.56	-4.0894
755.58	-4.4403
755.6	-4.8828
755.62	-4.6082
755.64	-5.1422
755.66	-5.4016
755.68	-5.2338
755.7	-5.8746
755.72	-5.9967
755.74	-5.8899
755.76	-6.5002
755.78	-6.5155
755.8	-6.6223
755.82	-7.2327
755.84	-7.0496
755.86	-7.4158
755.88	-7.7972
755.9	-7.6294
755.92	-8.4381
755.94	-8.4381
755.96	-8.3466
755.98	-9.0332
756	-8.8654
756.02	-9.2926
756.04	-9.6588
756.06	-9.552
756.08	-10.223
756.1	-10.269
756.12	-10.498
756.14	-11.017
756.16	-10.91
756.18	-11.581
756.2	-11.459
756.22	-11.749
756.24	-12.115
756.26	-12.024
756.28	-12.726
756.3	-12.695
756.32	-13.29
756.34	-13.306
756.36	-13.504
756.38	-13.977
756.4	-13.901
756.42	-14.557
756.44	-14.389
756.46	-15.045
756.48	-15.06
756.5	-15.488
756.52	-15.747
756.54	-15.808
756.56	-16.312
756.58	-16.22
756.6	-16.907
756.62	-16.815
756.64	-17.41
756.66	-17.38
756.68	-17.853
756.7	-17.944
756.72	-18.28
756.74	-18.585
756.76	-18.616
756.78	-19.165
756.8	-19.089
756.82	-19.73
756.84	-19.608
756.86	-20.294
756.88	-20.187
756.9	-20.767
756.92	-20.752
756.94	-21.21
756.96	-21.301
756.98	-21.591
757	-21.973
757.02	-21.927
757.04	-22.43
757.06	-22.354
757.08	-23.026
757.1	-22.797
757.12	-23.346
757.14	-23.346
757.16	-23.788
757.18	-23.941
757.2	-24.292
757.22	-24.551
757.24	-24.506
757.26	-25.024
757.28	-24.902
757.3	-25.589
757.32	-25.604
757.34	-26.047
757.36	-25.986
757.38	-26.459
757.4	-26.611
757.42	-26.688
757.44	-27.191
757.46	-27.039
757.48	-27.664
757.5	-27.527
757.52	-28.091
757.54	-28.198
757.56	-28.412
757.58	-28.748
757.6	-28.595
757.62	-29.114
757.64	-29.007
757.66	-29.556
757.68	-29.572
757.7	-29.922
757.72	-30.136
757.74	-30.106
757.76	-30.808
757.78	-30.502
757.8	-31.113
757.82	-30.991
757.84	-31.265
757.86	-31.448
757.88	-31.387
757.9	-31.982
757.92	-31.754
757.94	-32.318
757.96	-32.318
757.98	-32.501
758	-32.852
758.02	-32.73
758.04	-33.31
758.06	-33.081
758.08	-33.615
758.1	-33.646
758.12	-33.707
758.14	-34.18
758.16	-33.951
758.18	-34.454
758.2	-34.332
758.22	-34.653
758.24	-34.897
758.26	-34.775
758.28	-35.385
758.3	-35.11
758.32	-35.675
758.34	-35.66
758.36	-35.69
758.38	-36.102
758.4	-35.95
758.42	-36.53
758.44	-36.346
758.46	-36.713
758.48	-36.926
758.5	-36.713
758.52	-37.277
758.54	-37.064
758.56	-37.43
758.58	-37.552
758.6	-37.552
758.62	-37.918
758.64	-37.628
758.66	-38.223
758.68	-38.162
758.7	-38.284
758.72	-38.666
758.74	-38.376
758.76	-38.925
758.78	-38.803
758.8	-39.078
758.82	-39.23
758.84	-39.139
758.86	-39.673
758.88	-39.383
758.9	-39.825
758.92	-39.902
758.94	-39.825
758.96	-40.359
758.98	-40.024
759	-40.482
759.02	-40.421
759.04	-40.436
759.06	-40.878
759.08	-40.573
759.1	-41.153
759.12	-40.97
759.14	-41.031
759.16	-41.367
759.18	-41.092
759.2	-41.672
759.22	-41.473
759.24	-41.656
759.26	-41.885
759.28	-41.672
759.3	-42.236
759.32	-42.023
759.34	-42.236
759.36	-42.252
759.38	-42.068
759.4	-42.572
759.42	-42.389
759.44	-42.786
759.46	-42.847
759.48	-42.648
759.5	-43.121
759.52	-42.816
759.54	-43.365
759.56	-43.32
759.58	-43.076
759.6	-43.518
759.62	-43.228
759.64	-43.701
759.66	-43.625
759.68	-43.579
759.7	-43.991
759.72	-43.625
759.74	-44.189
759.76	-44.067
759.78	-43.991
759.8	-44.434
759.82	-44.067
759.84	-44.556
759.86	-44.449
759.88	-44.418
759.9	-44.708
759.92	-44.403
759.94	-44.952
759.96	-44.754
759.98	-44.83
760	-45.151
760.02	-44.754
760.04	-45.258
760.06	-45.105
760.08	-45.166
760.1	-45.441
760.12	-45.227
760.14	-45.685
760.16	-45.486
760.18	-45.578
760.2	-45.807
760.22	-45.456
760.24	-46.097
760.26	-45.822
760.28	-45.822
760.3	-46.112
760.32	-45.883
760.34	-46.326
760.36	-46.158
760.38	-46.204
760.4	-46.463
760.42	-46.036
760.44	-46.539
760.46	-46.326
760.48	-46.387
760.5	-46.722
760.52	-46.402
760.54	-46.875
760.56	-46.722
760.58	-46.707
760.6	-46.997
760.62	-46.631
760.64	-47.058
760.66	-46.921
760.68	-46.89
760.7	-47.226
760.72	-46.936
760.74	-47.333
760.76	-47.195
760.78	-47.15
760.8	-47.409
760.82	-47.028
760.84	-47.47
760.86	-47.379
760.88	-47.302
760.9	-47.745
760.92	-47.379
760.94	-47.852
760.96	-47.806
760.98	-47.592
761	-47.913
761.02	-47.592
761.04	-47.974
761.06	-47.928
761.08	-47.775
761.1	-48.294
761.12	-47.852
761.14	-48.141
761.16	-48.218
761.18	-47.897
761.2	-48.355
761.22	-48.05
761.24	-48.187
761.26	-48.431
761.28	-48.141
761.3	-48.614
761.32	-48.462
761.34	-48.492
761.36	-48.66
761.38	-48.325
761.4	-48.798
761.42	-48.584
761.44	-48.492
761.46	-48.904
761.48	-48.508
761.5	-48.92
761.52	-48.874
761.54	-48.676
761.56	-49.042
761.58	-48.676
761.6	-48.996
761.62	-49.088
761.64	-48.904
761.66	-49.271
761.68	-48.965
761.7	-49.088
761.72	-49.149
761.74	-48.874
761.76	-49.347
761.78	-48.981
761.8	-49.011
761.82	-49.316
761.84	-48.965
761.86	-49.5
761.88	-49.423
761.9	-49.179
761.92	-49.515
761.94	-49.164
761.96	-49.423
761.98	-49.515
762	-49.164
762.02	-49.683
762.04	-49.332
762.06	-49.454
762.08	-49.698
762.1	-49.332
762.12	-49.835
762.14	-49.622
762.16	-49.454
762.18	-49.942
762.2	-49.576
762.22	-49.881
762.24	-49.85
762.26	-49.484
762.28	-49.911
762.3	-49.683
762.32	-49.789
762.34	-50.018
762.36	-49.591
762.38	-50.034
762.4	-49.911
762.42	-49.789
762.44	-50.217
762.46	-49.759
762.48	-49.988
762.5	-50.003
762.52	-49.652
762.54	-50.201
762.56	-49.942
762.58	-49.896
762.6	-50.186
762.62	-49.759
762.64	-50.171
762.66	-50.186
762.68	-49.988
762.7	-50.385
762.72	-50.095
762.74	-50.095
762.76	-50.262
762.78	-49.957
762.8	-50.354
762.82	-50.171
762.84	-50.018
762.86	-50.4
762.88	-50.125
762.9	-50.4
762.92	-50.446
762.94	-49.988
762.96	-50.461
762.98	-50.217
763	-50.034
763.02	-50.522
763.04	-50.186
763.06	-50.262
763.08	-50.415
763.1	-50.14
763.12	-50.552
763.14	-50.4
763.16	-50.201
763.18	-50.552
763.2	-50.156
763.22	-50.293
763.24	-50.491
763.26	-50.11
763.28	-50.476
763.3	-50.323
763.32	-50.125
763.34	-50.583
763.36	-50.293
763.38	-50.43
763.4	-50.537
763.42	-50.14
763.44	-50.522
763.46	-50.4
763.48	-50.186
763.5	-50.583
763.52	-50.247
763.54	-50.217
763.56	-50.552
763.58	-50.186
763.6	-50.552
763.62	-50.507
763.64	-50.156
763.66	-50.674
763.68	-50.339
763.7	-50.232
763.72	-50.598
763.74	-50.232
763.76	-50.446
763.78	-50.598
763.8	-50.186
763.82	-50.629
763.84	-50.476
763.86	-50.232
763.88	-50.629
763.9	-50.293
763.92	-50.217
763.94	-50.644
763.96	-50.201
763.98	-50.461
764	-50.552
764.02	-50.11
764.04	-50.583
764.06	-50.4
764.08	-50.095
764.1	-50.568
764.12	-50.262
764.14	-50.339
764.16	-50.598
764.18	-50.247
764.2	-50.522
764.22	-50.491
764.24	-50.232
764.26	-50.644
764.28	-50.308
764.3	-50.522
764.32	-50.674
764.34	-50.217
764.36	-50.674
764.38	-50.339
764.4	-50.415
764.42	-50.613
764.44	-50.201
764.46	-50.629
764.48	-50.385
764.5	-50.415
764.52	-50.552
764.54	-50.156
764.56	-50.629
764.58	-50.201
764.6	-50.43
764.62	-50.354
764.64	-50.217
764.66	-50.522
764.68	-50.095
764.7	-50.537
764.72	-50.186
764.74	-50.491
764.76	-50.415
764.78	-50.262
764.8	-50.491
764.82	-50.201
764.84	-50.568
764.86	-50.201
764.88	-50.69
764.9	-50.308
764.92	-50.568
764.94	-50.415
764.96	-50.4
764.98	-50.476
765	-50.278
765.02	-50.537
765.04	-50.186
765.06	-50.522
765.08	-50.079
765.1	-50.491
765.12	-50.064
765.14	-50.43
765.16	-50.156
765.18	-50.339
765.2	-50.247
765.22	-50.308
765.24	-50.278
765.26	-50.217
765.28	-50.293
765.3	-50.003
765.32	-50.415
765.34	-49.973
765.36	-50.354
765.38	-50.079
765.4	-50.476
765.42	-50.064
765.44	-50.385
765.46	-50.125
765.48	-50.201
765.5	-50.262
765.52	-50.095
765.54	-50.262
765.56	-49.942
765.58	-50.415
765.6	-49.988
765.62	-50.354
765.64	-50.049
765.66	-50.186
765.68	-50.095
765.7	-50.064
765.72	-50.201
765.74	-49.942
765.76	-50.201
765.78	-49.789
765.8	-50.293
765.82	-49.927
765.84	-50.201
765.86	-50.034
765.88	-49.911
765.9	-50.201
765.92	-49.85
765.94	-50.232
765.96	-49.866
765.98	-50.186
766	-49.805
766.02	-50.018
766.04	-50.079
766.06	-49.759
766.08	-50.171
766.1	-49.728
766.12	-50.095
766.14	-49.881
766.16	-49.988
766.18	-49.988
766.2	-49.759
766.22	-49.973
766.24	-49.606
766.26	-50.034
766.28	-49.835
766.3	-50.034
766.32	-50.034
766.34	-49.713
766.36	-50.003
766.38	-49.622
766.4	-49.988
766.42	-49.805
766.44	-49.881
766.46	-49.835
766.48	-49.591
766.5	-50.064
766.52	-49.622
766.54	-50.018
766.56	-49.82
766.58	-49.622
766.6	-49.866
766.62	-49.484
766.64	-49.911
766.66	-49.652
766.68	-49.805
766.7	-49.698
766.72	-49.591
766.74	-49.942
766.76	-49.454
766.78	-49.805
766.8	-49.545
766.82	-49.545
766.84	-49.744
766.86	-49.377
766.88	-49.85
766.9	-49.454
766.92	-49.652
766.94	-49.683
766.96	-49.484
766.98	-49.835
767	-49.332
767.02	-49.713
767.04	-49.484
767.06	-49.515
767.08	-49.774
767.1	-49.347
767.12	-49.759
767.14	-49.438
767.16	-49.53
767.18	-49.576
767.2	-49.286
767.22	-49.698
767.24	-49.271
767.26	-49.576
767.28	-49.5
767.3	-49.423
767.32	-49.744
767.34	-49.301
767.36	-49.728
767.38	-49.362
767.4	-49.362
767.42	-49.637
767.44	-49.149
767.46	-49.622
767.48	-49.286
767.5	-49.423
767.52	-49.515
767.54	-49.21
767.56	-49.622
767.58	-49.24
767.6	-49.515
767.62	-49.393
767.64	-49.179
767.66	-49.561
767.68	-49.164
767.7	-49.561
767.72	-49.377
767.74	-49.271
767.76	-49.561
767.78	-49.072
767.8	-49.454
767.82	-49.24
767.84	-49.149
767.86	-49.423
767.88	-49.042
767.9	-49.454
767.92	-49.194
767.94	-49.255
767.96	-49.408
767.98	-49.011
768	-49.515
768.02	-49.149
768.04	-49.271
768.06	-49.423
768.08	-49.026
768.1	-49.5
768.12	-49.24
768.14	-49.377
768.16	-49.362
768.18	-48.981
768.2	-49.408
768.22	-49.072
768.24	-49.362
768.26	-49.301
768.28	-48.996
768.3	-49.377
768.32	-49.026
768.34	-49.301
768.36	-49.225
768.38	-49.011
768.4	-49.377
768.42	-48.935
768.44	-49.347
768.46	-49.149
768.48	-48.935
768.5	-49.301
768.52	-48.859
768.54	-49.149
768.56	-49.042
768.58	-48.874
768.6	-49.271
768.62	-48.828
768.64	-49.21
768.66	-49.026
768.68	-48.889
768.7	-49.316
768.72	-48.828
768.74	-49.149
768.76	-49.042
768.78	-48.782
768.8	-49.164
768.82	-48.782
768.84	-49.103
768.86	-48.965
768.88	-48.721
768.9	-49.042
768.92	-48.584
768.94	-48.965
768.96	-48.859
768.98	-48.691
769	-48.904
769.02	-48.477
769.04	-48.874
769.06	-48.782
769.08	-48.614
769.1	-48.996
769.12	-48.553
769.14	-48.92
769.16	-48.859
769.18	-48.599
769.2	-49.026
769.22	-48.63
769.24	-48.828
769.26	-48.813
769.28	-48.492
769.3	-48.889
769.32	-48.523
769.34	-48.63
769.36	-48.66
769.38	-48.309
769.4	-48.737
769.42	-48.431
769.44	-48.508
769.46	-48.63
769.48	-48.248
769.5	-48.767
769.52	-48.538
769.54	-48.508
769.56	-48.66
769.58	-48.264
769.6	-48.66
769.62	-48.447
769.64	-48.264
769.66	-48.63
769.68	-48.172
769.7	-48.523
769.72	-48.401
769.74	-48.172
769.76	-48.538
769.78	-48.172
769.8	-48.34
769.82	-48.309
769.84	-48.065
769.86	-48.523
769.88	-48.218
769.9	-48.34
769.92	-48.386
769.94	-47.958
769.96	-48.355
769.98	-48.08
770	-48.035
770.02	-48.34
770.04	-47.836
770.06	-48.37
770.08	-48.34
770.1	-48.126
770.12	-48.477
770.14	-48.096
770.16	-48.248
770.18	-48.157
770.2	-47.897
770.22	-48.386
770.24	-48.035
770.26	-48.019
770.28	-48.355
770.3	-47.882
770.32	-48.325
770.34	-48.187
770.36	-47.974
770.38	-48.355
770.4	-47.897
770.42	-48.141
770.44	-48.203
770.46	-47.836
770.48	-48.294
770.5	-48.035
770.52	-47.974
770.54	-48.187
770.56	-47.714
770.58	-48.111
770.6	-48.019
770.62	-47.745
770.64	-48.157
770.66	-47.836
770.68	-47.989
770.7	-48.111
770.72	-47.668
770.74	-48.126
770.76	-47.897
770.78	-47.714
770.8	-48.004
770.82	-47.592
770.84	-47.958
770.86	-47.958
770.88	-47.592
770.9	-48.08
770.92	-47.806
770.94	-47.684
770.96	-47.958
770.98	-47.592
771	-47.974
771.02	-47.882
771.04	-47.516
771.06	-47.974
771.08	-47.623
771.1	-47.592
771.12	-47.852
771.14	-47.424
771.16	-47.867
771.18	-47.775
771.2	-47.455
771.22	-47.836
771.24	-47.485
771.26	-47.485
771.28	-47.806
771.3	-47.394
771.32	-47.76
771.34	-47.607
771.36	-47.424
771.38	-47.745
771.4	-47.394
771.42	-47.424
771.44	-47.607
771.46	-47.104
771.48	-47.592
771.5	-47.531
771.52	-47.241
771.54	-47.668
771.56	-47.348
771.58	-47.241
771.6	-47.577
771.62	-47.15
771.64	-47.47
771.66	-47.44
771.68	-47.15
771.7	-47.516
771.72	-47.226
771.74	-47.15
771.76	-47.546
771.78	-47.089
771.8	-47.241
771.82	-47.409
771.84	-46.982
771.86	-47.47
771.88	-47.333
771.9	-47.089
771.92	-47.455
771.94	-47.104
771.96	-47.058
771.98	-47.287
772	-46.936
772.02	-47.226
772.04	-47.18
772.06	-46.921
772.08	-47.363
772.1	-47.165
772.12	-46.967
772.14	-47.394
772.16	-46.982
772.18	-47.028
772.2	-47.302
772.22	-46.814
772.24	-47.134
772.26	-47.119
772.28	-46.692
772.3	-47.165
772.32	-47.104
772.34	-46.783
772.36	-47.119
772.38	-46.844
772.4	-46.844
772.42	-47.089
772.44	-46.707
772.46	-46.982
772.48	-46.921
772.5	-46.555
772.52	-47.073
772.54	-46.829
772.56	-46.783
772.58	-47.104
772.6	-46.6
772.62	-46.951
772.64	-46.906
772.66	-46.616
772.68	-47.043
772.7	-46.661
772.72	-46.738
772.74	-46.738
772.76	-46.555
772.78	-46.997
772.8	-46.646
772.82	-46.783
772.84	-46.738
772.86	-46.417
772.88	-46.738
772.9	-46.417
772.92	-46.768
772.94	-46.57
772.96	-46.509
772.98	-46.692
773	-46.341
773.02	-46.707
773.04	-46.31
773.06	-46.646
773.08	-46.387
773.1	-46.509
773.12	-46.448
773.14	-46.356
773.16	-46.616
773.18	-46.188
773.2	-46.57
773.22	-46.188
773.24	-46.6
773.26	-46.341
773.28	-46.555
773.3	-46.402
773.32	-46.463
773.34	-46.463
773.36	-46.265
773.38	-46.478
773.4	-46.066
773.42	-46.463
773.44	-46.005
773.46	-46.478
773.48	-46.143
773.5	-46.432
773.52	-46.188
773.54	-46.371
773.56	-46.234
773.58	-46.219
773.6	-46.265
773.62	-46.005
773.64	-46.234
773.66	-45.898
773.68	-46.28
773.7	-45.929
773.72	-46.326
773.74	-45.944
773.76	-46.234
773.78	-46.005
773.8	-46.158
773.82	-46.143
773.84	-46.066
773.86	-46.143
773.88	-45.792
773.9	-46.112
773.92	-45.67
773.94	-46.158
773.96	-45.761
773.98	-45.959
774	-45.883
774.02	-45.807
774.04	-45.959
774.06	-45.7
774.08	-46.036
774.1	-45.609
774.12	-45.944
774.14	-45.67
774.16	-45.898
774.18	-45.837
774.2	-45.67
774.22	-45.868
774.24	-45.456
774.26	-45.853
774.28	-45.456
774.3	-45.792
774.32	-45.639
774.34	-45.547
774.36	-45.685
774.38	-45.395
774.4	-45.853
774.42	-45.425
774.44	-45.731
774.46	-45.471
774.48	-45.441
774.5	-45.532
774.52	-45.273
774.54	-45.731
774.56	-45.258
774.58	-45.609
774.6	-45.41
774.62	-45.303
774.64	-45.471
774.66	-45.09
774.68	-45.456
774.7	-45.166
774.72	-45.502
774.74	-45.38
774.76	-45.197
774.78	-45.486
774.8	-45.059
774.82	-45.471
774.84	-45.12
774.86	-45.303
774.88	-45.288
774.9	-44.952
774.92	-45.441
774.94	-44.968
774.96	-45.349
774.98	-45.197
775	-45.12
775.02	-45.227
775.04	-44.83
775.06	-45.258
775.08	-44.907
775.1	-45.105
775.12	-45.166
775.14	-44.83
775.16	-45.181
775.18	-44.83
775.2	-45.166
775.22	-44.937
775.24	-44.83
775.26	-45.029
775.28	-44.647
775.3	-45.105
775.32	-44.785
775.34	-44.861
775.36	-44.922
775.38	-44.556
775.4	-44.983
775.42	-44.632
775.44	-44.846
775.46	-44.815
775.48	-44.525
775.5	-44.891
775.52	-44.464
775.54	-44.907
775.56	-44.754
775.58	-44.571
775.6	-44.861
775.62	-44.495
775.64	-44.785
775.66	-44.51
775.68	-44.525
775.7	-44.724
775.72	-44.266
775.74	-44.724
775.76	-44.327
775.78	-44.51
775.8	-44.617
775.82	-44.296
775.84	-44.693
775.86	-44.342
775.88	-44.495
775.9	-44.449
775.92	-44.189
775.94	-44.647
775.96	-44.144
775.98	-44.556
776	-44.434
776.02	-44.174
776.04	-44.54
776.06	-44.022
776.08	-44.388
776.1	-44.159
776.12	-44.022
776.14	-44.342
776.16	-43.961
776.18	-44.388
776.2	-44.205
776.22	-44.128
776.24	-44.327
776.26	-43.823
776.28	-44.22
776.3	-43.93
776.32	-44.037
776.34	-44.113
776.36	-43.747
776.38	-44.22
776.4	-43.884
776.42	-43.915
776.44	-44.006
776.46	-43.64
776.48	-44.052
776.5	-43.732
776.52	-43.884
776.54	-43.945
776.56	-43.579
776.58	-44.037
776.6	-43.671
776.62	-43.808
776.64	-43.945
776.66	-43.457
776.68	-43.869
776.7	-43.579
776.72	-43.732
776.74	-43.777
776.76	-43.472
776.78	-43.823
776.8	-43.472
776.82	-43.686
776.84	-43.701
776.86	-43.35
776.88	-43.808
776.9	-43.396
776.92	-43.518
776.94	-43.579
776.96	-43.274
776.98	-43.716
777	-43.335
777.02	-43.579
777.04	-43.442
777.06	-43.152
777.08	-43.549
777.1	-43.198
777.12	-43.365
777.14	-43.35
777.16	-42.953
777.18	-43.411
777.2	-43.121
777.22	-43.198
777.24	-43.228
777.26	-42.862
777.28	-43.289
777.3	-42.984
777.32	-43.167
777.34	-43.213
777.36	-42.786
777.38	-43.243
777.4	-42.923
777.42	-42.953
777.44	-43.121
777.46	-42.694
777.48	-43.121
777.5	-42.831
777.52	-42.801
777.54	-43.015
777.56	-42.648
777.58	-43.091
777.6	-42.831
777.62	-42.648
777.64	-42.969
777.66	-42.496
777.68	-42.923
777.7	-42.786
777.72	-42.648
777.74	-42.938
777.76	-42.496
777.78	-42.877
777.8	-42.74
777.82	-42.465
777.84	-42.862
777.86	-42.48
777.88	-42.755
777.9	-42.725
777.92	-42.389
777.94	-42.755
777.96	-42.404
777.98	-42.526
778	-42.603
778.02	-42.221
778.04	-42.694
778.06	-42.343
778.08	-42.358
778.1	-42.755
778.12	-42.175
778.14	-42.557
778.16	-42.389
778.18	-42.13
778.2	-42.404
778.22	-42.053
778.24	-42.297
778.26	-42.297
778.28	-42.053
778.3	-42.465
778.32	-42.13
778.34	-42.221
778.36	-42.343
778.38	-41.916
778.4	-42.343
778.42	-42.084
778.44	-41.824
778.46	-42.206
778.48	-41.855
778.5	-42.13
778.52	-42.038
778.54	-41.763
778.56	-42.16
778.58	-41.855
778.6	-42.053
778.62	-42.13
778.64	-41.656
778.66	-42.007
778.68	-41.718
778.7	-41.611
778.72	-42.007
778.74	-41.611
778.76	-41.916
778.78	-41.794
778.8	-41.428
778.82	-41.87
778.84	-41.565
778.86	-41.641
778.88	-41.748
778.9	-41.214
778.92	-41.733
778.94	-41.55
778.96	-41.351
778.98	-41.718
779	-41.229
779.02	-41.336
779.04	-41.397
779.06	-41.092
779.08	-41.565
779.1	-41.29
779.12	-41.138
779.14	-41.428
779.16	-41
779.18	-41.351
779.2	-41.306
779.22	-40.833
779.24	-41.214
779.26	-40.894
779.28	-40.802
779.3	-41.183
779.32	-40.771
779.34	-41
779.36	-40.894
779.38	-40.665
779.4	-41.061
779.42	-40.756
779.44	-40.741
779.46	-40.848
779.48	-40.421
779.5	-40.863
779.52	-40.756
779.54	-40.451
779.56	-40.909
779.58	-40.558
779.6	-40.436
779.62	-40.833
779.64	-40.314
779.66	-40.604
779.68	-40.588
779.7	-40.115
779.72	-40.543
779.74	-40.298
779.76	-40.192
779.78	-40.512
779.8	-40.009
779.82	-40.207
779.84	-40.253
779.86	-39.932
779.88	-40.375
779.9	-40.176
779.92	-39.902
779.94	-40.253
779.96	-39.886
779.98	-39.948
780	-40.131
780.02	-39.597
780.04	-39.963
780.06	-39.795
780.08	-39.505
780.1	-39.978
780.12	-39.673
780.14	-39.52
780.16	-39.795
780.18	-39.337
780.2	-39.658
780.22	-39.703
780.24	-39.276
780.26	-39.673
780.28	-39.444
780.3	-39.139
780.32	-39.734
780.34	-39.23
780.36	-39.185
780.38	-39.474
780.4	-38.94
780.42	-39.291
780.44	-39.337
780.46	-38.879
780.48	-39.322
780.5	-39.124
780.52	-38.818
780.54	-39.246
780.56	-38.895
780.58	-38.879
780.6	-39.093
780.62	-38.666
780.64	-38.879
780.66	-39.001
780.68	-38.528
780.7	-38.94
780.72	-38.727
780.74	-38.467
780.76	-38.803
780.78	-38.559
780.8	-38.498
780.82	-38.696
780.84	-38.254
780.86	-38.574
780.88	-38.483
780.9	-38.208
780.92	-38.559
780.94	-38.269
780.96	-38.239
780.98	-38.391
781	-37.888
781.02	-38.361
781.04	-38.116
781.06	-37.903
781.08	-38.193
781.1	-37.72
781.12	-38.116
781.14	-37.964
781.16	-37.689
781.18	-38.055
781.2	-37.582
781.22	-37.888
781.24	-37.674
781.26	-37.598
781.28	-37.735
781.3	-37.308
781.32	-37.842
781.34	-37.308
781.36	-37.552
781.38	-37.369
781.4	-37.201
781.42	-37.415
781.44	-37.018
781.46	-37.354
781.48	-36.987
781.5	-37.338
781.52	-37.003
781.54	-37.109
781.56	-36.987
781.58	-36.682
781.6	-36.942
781.62	-36.514
781.64	-36.819
781.66	-36.438
781.68	-36.682
781.7	-36.255
781.72	-36.499
781.74	-36.179
781.76	-36.194
781.78	-36.133
781.8	-35.782
781.82	-35.965
781.84	-35.522
781.86	-35.751
781.88	-35.278
781.9	-35.629
781.92	-35.049
781.94	-35.309
781.96	-34.836
781.98	-34.897
782	-34.561
782.02	-34.393
782.04	-34.225
782.06	-33.691
782.08	-33.691
782.1	-33.02
782.12	-33.081
782.14	-32.379
782.16	-32.379
782.18	-31.723
782.2	-31.616
782.22	-31.082
782.24	-30.701
782.26	-30.472
782.28	-29.785
782.3	-29.831
782.32	-29.083
782.34	-29.037
782.36	-28.366
782.38	-28.213
782.4	-27.618
782.42	-27.267
782.44	-26.978
782.46	-26.26
782.48	-26.23
782.5	-25.406
782.52	-25.375
782.54	-24.75
782.56	-24.429
782.58	-24.078
782.6	-23.422
782.62	-23.239
782.64	-22.461
782.66	-22.476
782.68	-21.79
782.7	-21.576
782.72	-21.164
782.74	-20.447
782.76	-20.432
782.78	-19.608
782.8	-19.638
782.82	-18.921
782.84	-18.646
782.86	-18.127
782.88	-17.593
782.9	-17.563
782.92	-16.769
782.94	-16.785
782.96	-16.144
782.98	-15.823
783	-15.61
783.02	-14.938
783.04	-14.999
783.06	-14.267
783.08	-14.13
783.1	-13.55
783.12	-13.153
783.14	-13.077
783.16	-12.39
783.18	-12.527
783.2	-11.826
783.22	-11.658
783.24	-11.337
783.26	-10.818
783.28	-10.986
783.3	-10.223
783.32	-10.239
783.34	-9.7961
783.36	-9.3842
783.38	-9.3689
783.4	-8.6975
783.42	-8.8501
783.44	-8.2703
783.46	-8.1482
783.48	-7.9651
783.5	-7.431
783.52	-7.5836
783.54	-6.9885
783.56	-6.9733
783.58	-6.8054
783.6	-6.3934
783.62	-6.5308
783.64	-5.8899
783.66	-6.0272
783.68	-5.6763
783.7	-5.4626
783.72	-5.5695
783.74	-4.9438
783.76	-5.2032
783.78	-4.715
783.8	-4.715
783.82	-4.7913
783.84	-4.2725
783.86	-4.5319
783.88	-4.1046
783.9	-4.1199
783.92	-4.0131
783.94	-3.6774
783.96	-3.9825
783.98	-3.4943
784	-3.6469
784.02	-3.4027
784.04	-3.1738
784.06	-3.5248
784.08	-3.0212
784.1	-3.3417
784.12	-3.0518
784.14	-2.8687
784.16	-3.1281
784.18	-2.7008
784.2	-3.067
784.22	-2.7161
784.24	-2.594
784.26	-2.8229
784.28	-2.4872
784.3	-3.006
784.32	-2.6855
784.34	-2.594
784.36	-2.7008
784.38	-2.182
784.4	-2.7008
784.42	-2.4261
784.44	-2.5177
784.46	-2.7618
784.48	-2.3956
784.5	-2.8534
784.52	-2.6093
784.54	-2.7466
784.56	-2.8534
784.58	-2.594
784.6	-2.9144
784.62	-2.7008
784.64	-3.006
784.66	-3.1433
784.68	-2.8076
784.7	-3.2959
784.72	-2.9602
784.74	-3.2654
784.76	-3.3722
784.78	-3.0823
784.8	-3.6163
784.82	-3.3264
784.84	-3.6621
784.86	-3.8452
784.88	-3.5858
784.9	-4.1962
784.92	-3.9062
784.94	-4.1199
784.96	-4.2114
784.98	-4.0131
785	-4.5624
785.02	-4.2877
785.04	-4.6234
785.06	-4.776
785.08	-4.6387
785.1	-5.2338
785.12	-5.0354
785.14	-5.3101
785.16	-5.5389
785.18	-5.2032
785.2	-5.8289
785.22	-5.722
785.24	-5.8899
785.26	-6.1188
785.28	-6.0272
785.3	-6.546
785.32	-6.5155
785.34	-6.7444
785.36	-7.019
785.38	-6.7139
785.4	-7.309
785.42	-7.0801
785.44	-7.3395
785.46	-7.7362
785.48	-7.4615
785.5	-8.1329
785.52	-8.0261
785.54	-8.1329
785.56	-8.6365
785.58	-8.4381
785.6	-9.0942
785.62	-9.0485
785.64	-9.0637
785.66	-9.6283
785.68	-9.4147
785.7	-9.9945
785.72	-10.086
785.74	-10.086
785.76	-10.605
785.78	-10.361
785.8	-10.956
785.82	-11.154
785.84	-11.078
785.86	-11.719
785.88	-11.566
785.9	-11.932
785.92	-12.299
785.94	-12.1
785.96	-12.634
785.98	-12.65
786	-12.848
786.02	-13.229
786.04	-13.031
786.06	-13.687
786.08	-13.641
786.1	-13.794
786.12	-14.374
786.14	-14.16
786.16	-14.755
786.18	-14.847
786.2	-14.847
786.22	-15.427
786.24	-15.35
786.26	-15.839
786.28	-15.991
786.3	-15.991
786.32	-16.602
786.34	-16.525
786.36	-16.846
786.38	-17.212
786.4	-17.044
786.42	-17.685
786.44	-17.639
786.46	-17.639
786.48	-18.234
786.5	-18.066
786.52	-18.631
786.54	-18.768
786.56	-18.707
786.58	-19.333
786.6	-19.257
786.62	-19.699
786.64	-20.035
786.66	-19.76
786.68	-20.447
786.7	-20.37
786.72	-20.554
786.74	-21.133
786.76	-20.844
786.78	-21.362
786.8	-21.5
786.82	-21.454
786.84	-22.11
786.86	-22.064
786.88	-22.308
786.9	-22.629
786.92	-22.385
786.94	-23.026
786.96	-23.056
786.98	-23.132
787	-23.804
787.02	-23.621
787.04	-24.002
787.06	-24.277
787.08	-24.124
787.1	-24.75
787.12	-24.658
787.14	-24.796
787.16	-25.284
787.18	-25.131
787.2	-25.635
787.22	-25.818
787.24	-25.681
787.26	-26.337
787.28	-26.215
787.3	-26.321
787.32	-26.886
787.34	-26.596
787.36	-27.13
787.38	-27.359
787.4	-27.222
787.42	-27.817
787.44	-27.817
787.46	-27.985
787.48	-28.32
787.5	-28.107
787.52	-28.656
787.54	-28.732
787.56	-28.641
787.58	-29.19
787.6	-29.037
787.62	-29.327
787.64	-29.739
787.66	-29.419
787.68	-30.014
787.7	-30.167
787.72	-29.922
787.74	-30.563
787.76	-30.548
787.78	-30.579
787.8	-31.036
787.82	-30.823
787.84	-31.296
787.86	-31.448
787.88	-31.235
787.9	-31.937
787.92	-31.83
787.94	-31.891
787.96	-32.364
787.98	-32.074
788	-32.455
788.02	-32.73
788.04	-32.425
788.06	-33.112
788.08	-33.112
788.1	-33.035
788.12	-33.569
788.14	-33.432
788.16	-33.615
788.18	-33.89
788.2	-33.615
788.22	-34.058
788.24	-34.088
788.26	-34.012
788.28	-34.637
788.3	-34.592
788.32	-34.729
788.34	-35.065
788.36	-34.836
788.38	-35.233
788.4	-35.446
788.42	-35.034
788.44	-35.629
788.46	-35.629
788.48	-35.492
788.5	-36.133
788.52	-36.026
788.54	-36.057
788.56	-36.453
788.58	-36.133
788.6	-36.545
788.62	-36.804
788.64	-36.575
788.66	-37.109
788.68	-37.109
788.7	-36.85
788.72	-37.445
788.74	-37.277
788.76	-37.292
788.78	-37.766
788.8	-37.415
788.82	-37.72
788.84	-38.116
788.86	-37.796
788.88	-38.391
788.9	-38.406
788.92	-38.101
788.94	-38.635
788.96	-38.605
788.98	-38.589
789	-39.062
789.02	-38.834
789.04	-39.047
789.06	-39.307
789.08	-39.047
789.1	-39.536
789.12	-39.536
789.14	-39.291
789.16	-39.902
789.18	-39.688
789.2	-39.749
789.22	-40.268
789.24	-39.886
789.26	-40.253
789.28	-40.39
789.3	-40.054
789.32	-40.802
789.34	-40.512
789.36	-40.573
789.38	-40.894
789.4	-40.588
789.42	-41.122
789.44	-41.016
789.46	-41.092
789.48	-41.367
789.5	-41.016
789.52	-41.504
789.54	-41.336
789.56	-41.656
789.58	-41.718
789.6	-41.55
789.62	-42.053
789.64	-41.656
789.66	-42.16
789.68	-42.023
789.7	-42.252
789.72	-42.282
789.74	-42.221
789.76	-42.526
789.78	-42.267
789.8	-42.786
789.82	-42.435
789.84	-42.831
789.86	-42.755
789.88	-42.892
789.9	-42.969
789.92	-42.984
789.94	-43.198
789.96	-42.938
789.98	-43.365
790	-42.953
790.02	-43.518
790.04	-43.182
790.06	-43.564
790.08	-43.442
790.1	-43.655
790.12	-43.564
790.14	-43.671
790.16	-43.884
790.18	-43.671
790.2	-44.067
790.22	-43.732
790.24	-44.189
790.26	-43.9
790.28	-44.418
790.3	-44.098
790.32	-44.51
790.34	-44.25
790.36	-44.51
790.38	-44.434
790.4	-44.464
790.42	-44.647
790.44	-44.449
790.46	-44.785
790.48	-44.464
790.5	-44.998
790.52	-44.647
790.54	-45.12
790.56	-44.952
790.58	-45.105
790.6	-45.105
790.62	-45.166
790.64	-45.364
790.66	-45.136
790.68	-45.547
790.7	-45.136
790.72	-45.547
790.74	-45.303
790.76	-45.471
790.78	-45.486
790.8	-45.441
790.82	-45.7
790.84	-45.425
790.86	-45.959
790.88	-45.593
790.9	-46.036
790.92	-45.914
790.94	-45.914
790.96	-45.975
790.98	-45.792
791	-46.234
791.02	-45.929
791.04	-46.341
791.06	-46.097
791.08	-46.265
791.1	-46.387
791.12	-46.158
791.14	-46.539
791.16	-46.158
791.18	-46.6
791.2	-46.448
791.22	-46.585
791.24	-46.707
791.26	-46.524
791.28	-46.89
791.3	-46.478
791.32	-47.028
791.34	-46.692
791.36	-46.799
791.38	-47.028
791.4	-46.646
791.42	-47.134
791.44	-46.799
791.46	-47.134
791.48	-47.15
791.5	-46.982
791.52	-47.226
791.54	-46.829
791.56	-47.363
791.58	-47.15
791.6	-47.348
791.62	-47.394
791.64	-47.119
791.66	-47.516
791.68	-47.165
791.7	-47.668
791.72	-47.455
791.74	-47.409
791.76	-47.607
791.78	-47.226
791.8	-47.775
791.82	-47.501
791.84	-47.684
791.86	-47.729
791.88	-47.455
791.9	-47.882
791.92	-47.516
791.94	-47.928
791.96	-47.806
791.98	-47.714
792	-48.004
792.02	-47.653
792.04	-48.111
792.06	-47.867
792.08	-48.019
792.1	-48.05
792.12	-47.699
792.14	-48.111
792.16	-47.775
792.18	-48.111
792.2	-48.111
792.22	-47.852
792.24	-48.218
792.26	-47.882
792.28	-48.34
792.3	-48.203
792.32	-48.141
792.34	-48.431
792.36	-47.928
792.38	-48.477
792.4	-48.264
792.42	-48.34
792.44	-48.477
792.46	-48.126
792.48	-48.523
792.5	-48.233
792.52	-48.492
792.54	-48.538
792.56	-48.279
792.58	-48.676
792.6	-48.34
792.62	-48.737
792.64	-48.66
792.66	-48.462
792.68	-48.813
792.7	-48.355
792.72	-48.782
792.74	-48.63
792.76	-48.508
792.78	-48.889
792.8	-48.416
792.82	-48.874
792.84	-48.63
792.86	-48.706
792.88	-48.965
792.9	-48.538
792.92	-48.965
792.94	-48.706
792.96	-48.92
792.98	-49.026
793	-48.706
793.02	-49.133
793.04	-48.737
793.06	-48.935
793.08	-48.965
793.1	-48.767
793.12	-49.149
793.14	-48.782
793.16	-49.088
793.18	-48.981
793.2	-48.828
793.22	-49.225
793.24	-48.798
793.26	-49.118
793.28	-49.057
793.3	-48.889
793.32	-49.21
793.34	-48.843
793.36	-49.21
793.38	-49.057
793.4	-48.95
793.42	-49.332
793.44	-48.874
793.46	-49.255
793.48	-49.179
793.5	-48.95
793.52	-49.271
793.54	-48.935
793.56	-49.362
793.58	-49.21
793.6	-49.118
793.62	-49.377
793.64	-48.95
793.66	-49.377
793.68	-49.149
793.7	-49.072
793.72	-49.423
793.74	-48.996
793.76	-49.438
793.78	-49.301
793.8	-49.24
793.82	-49.515
793.84	-49.118
793.86	-49.545
793.88	-49.24
793.9	-49.21
793.92	-49.515
793.94	-49.072
793.96	-49.561
793.98	-49.332
794	-49.271
794.02	-49.561
794.04	-49.149
794.06	-49.591
794.08	-49.377
794.1	-49.21
794.12	-49.515
794.14	-49.133
794.16	-49.561
794.18	-49.469
794.2	-49.316
794.22	-49.591
794.24	-49.21
794.26	-49.591
794.28	-49.438
794.3	-49.255
794.32	-49.561
794.34	-49.133
794.36	-49.561
794.38	-49.423
794.4	-49.24
794.42	-49.622
794.44	-49.21
794.46	-49.545
794.48	-49.545
794.5	-49.301
794.52	-49.637
794.54	-49.255
794.56	-49.484
794.58	-49.545
794.6	-49.286
794.62	-49.728
794.64	-49.332
794.66	-49.454
794.68	-49.484
794.7	-49.103
794.72	-49.606
794.74	-49.377
794.76	-49.332
794.78	-49.561
794.8	-49.225
794.82	-49.652
794.84	-49.393
794.86	-49.316
794.88	-49.667
794.9	-49.164
794.92	-49.545
794.94	-49.53
794.96	-49.301
794.98	-49.683
795	-49.301
795.02	-49.576
795.04	-49.515
795.06	-49.255
795.08	-49.652
795.1	-49.316
795.12	-49.484
795.14	-49.561
795.16	-49.21
795.18	-49.713
795.2	-49.423
795.22	-49.347
795.24	-49.667
795.26	-49.24
795.28	-49.545
795.3	-49.423
795.32	-49.301
795.34	-49.652
795.36	-49.286
795.38	-49.545
795.4	-49.576
795.42	-49.225
795.44	-49.545
795.46	-49.301
795.48	-49.347
795.5	-49.561
795.52	-49.149
795.54	-49.637
795.56	-49.393
795.58	-49.24
795.6	-49.637
795.62	-49.24
795.64	-49.561
795.66	-49.469
795.68	-49.103
795.7	-49.606
795.72	-49.393
795.74	-49.271
795.76	-49.606
795.78	-49.133
795.8	-49.515
795.82	-49.454
795.84	-49.194
795.86	-49.698
795.88	-49.332
795.9	-49.438
795.92	-49.606
795.94	-49.118
795.96	-49.637
795.98	-49.393
796	-49.24
796.02	-49.698
796.04	-49.225
796.06	-49.423
796.08	-49.423
796.1	-48.996
796.12	-49.515
796.14	-49.347
796.16	-49.225
796.18	-49.561
796.2	-49.057
796.22	-49.332
796.24	-49.377
796.26	-49.026
796.28	-49.53
796.3	-49.225
796.32	-49.194
796.34	-49.423
796.36	-48.965
796.38	-49.377
796.4	-49.332
796.42	-48.965
796.44	-49.393
796.46	-49.149
796.48	-49.072
796.5	-49.438
796.52	-49.072
796.54	-49.271
796.56	-49.301
796.58	-48.92
796.6	-49.347
796.62	-49.149
796.64	-48.965
796.66	-49.362
796.68	-48.965
796.7	-49.24
796.72	-49.332
796.74	-48.92
796.76	-49.347
796.78	-49.072
796.8	-48.813
796.82	-49.286
796.84	-48.904
796.86	-48.981
796.88	-49.286
796.9	-48.767
796.92	-49.21
796.94	-49.179
796.96	-48.859
796.98	-49.332
797	-49.042
797.02	-48.813
797.04	-49.271
797.06	-48.828
797.08	-49.072
797.1	-49.194
797.12	-48.691
797.14	-49.042
797.16	-48.92
797.18	-48.66
797.2	-49.088
797.22	-48.828
797.24	-48.706
797.26	-49.042
797.28	-48.737
797.3	-49.011
797.32	-49.164
797.34	-48.63
797.36	-49.072
797.38	-48.828
797.4	-48.706
797.42	-49.133
797.44	-48.782
797.46	-48.813
797.48	-48.965
797.5	-48.599
797.52	-49.057
797.54	-48.904
797.56	-48.614
797.58	-49.026
797.6	-48.645
797.62	-48.798
797.64	-49.026
797.66	-48.569
797.68	-48.981
797.7	-48.66
797.72	-48.538
797.74	-48.904
797.76	-48.492
797.78	-48.935
797.8	-48.737
797.82	-48.614
797.84	-48.813
797.86	-48.416
797.88	-48.874
797.9	-48.614
797.92	-48.676
797.94	-48.614
797.96	-48.386
797.98	-48.828
798	-48.37
798.02	-48.813
798.04	-48.569
798.06	-48.63
798.08	-48.66
798.1	-48.416
798.12	-48.813
798.14	-48.401
798.16	-48.798
798.18	-48.492
798.2	-48.782
798.22	-48.599
798.24	-48.584
798.26	-48.584
798.28	-48.34
798.3	-48.523
798.32	-48.233
798.34	-48.63
798.36	-48.172
798.38	-48.614
798.4	-48.294
798.42	-48.477
798.44	-48.431
798.46	-48.416
798.48	-48.355
798.5	-48.264
798.52	-48.416
798.54	-48.141
798.56	-48.538
798.58	-48.126
798.6	-48.523
798.62	-48.126
798.64	-48.508
798.66	-48.141
798.68	-48.538
798.7	-48.264
798.72	-48.416
798.74	-48.309
798.76	-48.203
798.78	-48.37
798.8	-48.096
798.82	-48.416
798.84	-47.958
798.86	-48.34
798.88	-47.882
798.9	-48.294
798.92	-48.141
798.94	-48.233
798.96	-48.203
798.98	-48.08
799	-48.248
799.02	-47.974
799.04	-48.355
799.06	-47.943
799.08	-48.294
799.1	-47.958
799.12	-48.111
799.14	-48.111
799.16	-47.943
799.18	-48.111
799.2	-47.852
799.22	-48.233
799.24	-47.836
799.26	-48.218
799.28	-48.004
799.3	-47.928
799.32	-48.111
799.34	-47.729
799.36	-48.172
799.38	-47.729
799.4	-48.141
799.42	-47.867
799.44	-47.974
799.46	-47.974
799.48	-47.745
799.5	-48.065
799.52	-47.684
799.54	-48.019
799.56	-47.791
799.58	-47.913
799.6	-47.958
799.62	-47.638
799.64	-47.989
799.66	-47.607
799.68	-47.989
799.7	-47.745
799.72	-47.76
799.74	-47.897
799.76	-47.485
799.78	-47.989
799.8	-47.577
799.82	-47.882
799.84	-47.836
799.86	-47.623
799.88	-47.867
799.9	-47.531
799.92	-47.897
799.94	-47.546
799.96	-47.76
799.98	-47.745
800	-47.424
800.02	-47.836
800.04	-47.424
800.06	-47.791
800.08	-47.577
800.1	-47.47
800.12	-47.684
800.14	-47.333
800.16	-47.76
800.18	-47.455
800.2	-47.592
800.22	-47.607
800.24	-47.302
800.26	-47.714
800.28	-47.287
800.3	-47.623
800.32	-47.47
800.34	-47.272
800.36	-47.623
800.38	-47.165
800.4	-47.531
800.42	-47.318
800.44	-47.394
800.46	-47.47
800.48	-47.134
800.5	-47.516
800.52	-47.119
800.54	-47.379
800.56	-47.318
800.58	-47.043
800.6	-47.501
800.62	-46.967
800.64	-47.287
800.66	-47.256
800.68	-47.073
800.7	-47.363
800.72	-46.967
800.74	-47.287
800.76	-46.982
800.78	-47.043
800.8	-47.18
800.82	-46.814
800.84	-47.241
800.86	-46.906
800.88	-47.028
800.9	-47.119
800.92	-46.875
800.94	-47.287
800.96	-46.86
800.98	-47.073
801	-46.967
801.02	-46.722
801.04	-47.165
801.06	-46.753
801.08	-47.058
801.1	-46.875
801.12	-46.738
801.14	-47.012
801.16	-46.539
801.18	-46.982
801.2	-46.768
801.22	-46.57
801.24	-46.875
801.26	-46.478
801.28	-46.921
801.3	-46.799
801.32	-46.783
801.34	-46.997
801.36	-46.616
801.38	-47.012
801.4	-46.677
801.42	-46.753
801.44	-46.86
801.46	-46.478
801.48	-46.967
801.5	-46.722
801.52	-46.738
801.54	-46.89
801.56	-46.524
801.58	-46.967
801.6	-46.661
801.62	-46.799
801.64	-46.753
801.66	-46.341
801.68	-46.86
801.7	-46.478
801.72	-46.661
801.74	-46.738
801.76	-46.356
801.78	-46.768
801.8	-46.432
801.82	-46.6
801.84	-46.646
801.86	-46.265
801.88	-46.677
801.9	-46.295
801.92	-46.478
801.94	-46.524
801.96	-46.143
801.98	-46.616
802	-46.265
802.02	-46.371
802.04	-46.448
802.06	-46.249
802.08	-46.616
802.1	-46.295
802.12	-46.432
802.14	-46.463
802.16	-46.097
802.18	-46.509
802.2	-46.158
802.22	-46.28
802.24	-46.402
802.26	-46.005
802.28	-46.463
802.3	-46.143
802.32	-46.143
802.34	-46.265
802.36	-45.822
802.38	-46.28
802.4	-45.959
802.42	-45.898
802.44	-46.173
802.46	-45.7
802.48	-46.051
802.5	-45.837
802.52	-45.715
802.54	-46.021
802.56	-45.547
802.58	-45.975
802.6	-45.853
802.62	-45.593
802.64	-45.959
802.66	-45.593
802.68	-45.792
802.7	-45.746
802.72	-45.364
802.74	-45.746
802.76	-45.532
802.78	-45.67
802.8	-45.624
802.82	-45.334
802.84	-45.731
802.86	-45.41
802.88	-45.471
802.9	-45.639
802.92	-45.12
802.94	-45.547
802.96	-45.334
802.98	-45.242
803	-45.578
803.02	-45.059
803.04	-45.364
803.06	-45.273
803.08	-45.044
803.1	-45.425
803.12	-45.059
803.14	-45.364
803.16	-45.227
803.18	-44.891
803.2	-45.395
803.22	-45.059
803.24	-45.09
803.26	-45.319
803.28	-44.83
803.3	-45.502
803.32	-45.776
803.34	-45.654
803.36	-46.112
803.38	-45.776
803.4	-46.036
803.42	-46.005
803.44	-45.7
803.46	-46.173
803.48	-45.837
803.5	-45.944
803.52	-46.112
803.54	-45.715
803.56	-46.234
803.58	-46.112
803.6	-45.99
803.62	-46.341
803.64	-45.853
803.66	-46.234
803.68	-46.28
803.7	-45.99
803.72	-46.494
803.74	-46.158
803.76	-46.219
803.78	-46.524
803.8	-46.082
803.82	-46.539
803.84	-46.463
803.86	-46.158
803.88	-46.555
803.9	-46.249
803.92	-46.478
803.94	-46.616
803.96	-46.249
803.98	-46.692
804	-46.432
804.02	-46.371
804.04	-46.707
804.06	-46.219
804.08	-46.555
804.1	-46.555
804.12	-46.265
804.14	-46.753
804.16	-46.555
804.18	-46.555
804.2	-46.783
804.22	-46.326
804.24	-46.707
804.26	-46.616
804.28	-46.341
804.3	-47.028
804.32	-47.119
804.34	-47.18
804.36	-47.501
804.38	-47.104
804.4	-47.653
804.42	-47.485
804.44	-47.18
804.46	-47.653
804.48	-47.501
804.5	-47.592
804.52	-47.882
804.54	-47.501
804.56	-47.882
804.58	-47.882
804.6	-47.775
804.62	-48.187
804.64	-47.882
804.66	-47.943
804.68	-48.126
804.7	-47.775
804.72	-48.264
804.74	-48.126
804.76	-48.035
804.78	-48.477
804.8	-48.111
804.82	-48.203
804.84	-48.553
804.86	-48.157
804.88	-48.508
804.9	-48.538
804.92	-48.248
804.94	-48.737
804.96	-48.523
804.98	-48.508
805	-48.843
805.02	-48.447
805.04	-48.706
805.06	-48.813
805.08	-48.447
805.1	-48.981
805.12	-48.798
805.14	-48.645
805.16	-49.118
805.18	-48.843
805.2	-48.92
805.22	-49.133
805.24	-48.813
805.26	-49.103
805.28	-49.057
805.3	-48.843
805.32	-49.347
805.34	-48.996
805.36	-48.935
805.38	-49.332
805.4	-48.965
805.42	-49.255
805.44	-49.347
805.46	-48.935
805.48	-49.377
805.5	-49.179
805.52	-48.981
805.54	-49.484
805.56	-49.24
805.58	-49.225
805.6	-49.53
805.62	-49.271
805.64	-49.454
805.66	-49.622
805.68	-49.24
805.7	-49.637
805.72	-49.423
805.74	-49.179
805.76	-49.728
805.78	-49.454
805.8	-49.469
805.82	-49.805
805.84	-49.362
805.86	-49.744
805.88	-49.744
805.9	-49.408
805.92	-49.82
805.94	-49.576
805.96	-49.545
805.98	-49.835
806	-49.5
806.02	-49.911
806.04	-49.728
806.06	-49.652
806.08	-49.927
806.1	-49.606
806.12	-50.018
806.14	-49.789
806.16	-49.866
806.18	-49.988
806.2	-49.606
806.22	-50.079
806.24	-49.744
806.26	-50.034
806.28	-50.003
806.3	-49.881
806.32	-50.247
806.34	-49.866
806.36	-50.354
806.38	-50.034
806.4	-50.4
806.42	-50.171
806.44	-50.247
806.46	-50.308
806.48	-50.079
806.5	-50.446
806.52	-50.079
806.54	-50.491
806.56	-50.186
806.58	-50.583
806.6	-50.293
806.62	-50.598
806.64	-50.476
806.66	-50.491
806.68	-50.537
806.7	-50.461
806.72	-50.568
806.74	-50.354
806.76	-50.705
806.78	-50.293
806.8	-50.705
806.82	-50.415
806.84	-50.812
806.86	-50.522
806.88	-50.812
806.9	-50.552
806.92	-50.751
806.94	-50.705
806.96	-50.735
806.98	-50.827
807	-50.674
807.02	-50.964
807.04	-50.69
807.06	-51.086
807.08	-50.766
807.1	-51.132
807.12	-50.751
807.14	-51.163
807.16	-50.858
807.18	-51.086
807.2	-51.056
807.22	-51.041
807.24	-51.086
807.26	-50.858
807.28	-51.209
807.3	-50.858
807.32	-51.285
807.34	-50.888
807.36	-51.193
807.38	-50.949
807.4	-51.3
807.42	-51.193
807.44	-51.132
807.46	-51.346
807.48	-50.919
807.5	-51.346
807.52	-51.01
807.54	-51.422
807.56	-51.163
807.58	-51.376
807.6	-51.27
807.62	-51.132
807.64	-51.407
807.66	-51.056
807.68	-51.514
807.7	-51.193
807.72	-51.498
807.74	-51.331
807.76	-51.361
807.78	-51.59
807.8	-51.193
807.82	-51.544
807.84	-51.147
807.86	-51.559
807.88	-51.376
807.9	-51.483
807.92	-51.59
807.94	-51.239
807.96	-51.59
807.98	-51.239
808	-51.636
808.02	-51.468
808.04	-51.59
808.06	-51.651
808.08	-51.285
808.1	-51.788
808.12	-51.361
808.14	-51.788
808.16	-51.651
808.18	-51.62
808.2	-51.682
808.22	-51.437
808.24	-51.91
808.26	-51.498
808.28	-51.865
808.3	-51.712
808.32	-51.697
808.34	-52.002
808.36	-51.651
808.38	-52.094
808.4	-51.743
808.42	-52.032
808.44	-51.956
808.46	-51.743
808.48	-52.216
808.5	-51.712
808.52	-52.078
808.54	-51.91
808.56	-51.91
808.58	-52.094
808.6	-51.788
808.62	-52.155
808.64	-51.788
808.66	-52.094
808.68	-52.063
808.7	-51.91
808.72	-52.277
808.74	-51.834
808.76	-52.2
808.78	-51.987
808.8	-52.078
808.82	-52.246
808.84	-51.941
808.86	-52.46
808.88	-52.048
808.9	-52.277
808.92	-52.277
808.94	-52.063
808.96	-52.444
808.98	-52.048
809	-52.414
809.02	-52.246
809.04	-52.17
809.06	-52.429
809.08	-52.124
809.1	-52.505
809.12	-52.231
809.14	-52.322
809.16	-52.46
809.18	-52.246
809.2	-52.673
809.22	-52.277
809.24	-52.612
809.26	-52.46
809.28	-52.2
809.3	-52.628
809.32	-52.277
809.34	-52.597
809.36	-52.46
809.38	-52.338
809.4	-52.628
809.42	-52.277
809.44	-52.734
809.46	-52.46
809.48	-52.505
809.5	-52.658
809.52	-52.246
809.54	-52.734
809.56	-52.521
809.58	-52.673
809.6	-52.704
809.62	-52.414
809.64	-52.872
809.66	-52.444
809.68	-52.75
809.7	-52.704
809.72	-52.521
809.74	-52.795
809.76	-52.444
809.78	-52.841
809.8	-52.689
809.82	-52.612
809.84	-52.826
809.86	-52.414
809.88	-52.933
809.9	-52.658
809.92	-52.628
809.94	-52.933
809.96	-52.505
809.98	-52.917
810	-52.78
810.02	-52.841
810.04	-52.917
810.06	-52.628
810.08	-53.024
810.1	-52.673
810.12	-52.933
810.14	-53.009
810.16	-52.704
810.18	-53.131
810.2	-52.765
810.22	-52.979
810.24	-53.07
810.26	-52.811
810.28	-53.146
810.3	-52.78
810.32	-53.146
810.34	-52.994
810.36	-52.856
810.38	-53.268
810.4	-52.795
810.42	-53.207
810.44	-53.116
810.46	-52.917
810.48	-53.345
810.5	-52.887
810.52	-53.238
810.54	-53.131
810.56	-52.948
810.58	-53.36
810.6	-52.979
810.62	-53.36
810.64	-53.238
810.66	-53.055
810.68	-53.345
810.7	-52.963
810.72	-53.391
810.74	-53.223
810.76	-53.131
810.78	-53.391
810.8	-52.948
810.82	-53.406
810.84	-53.223
810.86	-53.101
810.88	-53.391
810.9	-52.979
810.92	-53.421
810.94	-53.223
810.96	-53.268
810.98	-53.482
811	-53.085
811.02	-53.574
811.04	-53.284
811.06	-53.253
811.08	-53.65
811.1	-53.223
811.12	-53.696
811.14	-53.482
811.16	-53.345
811.18	-53.696
811.2	-53.253
811.22	-53.696
811.24	-53.406
811.26	-53.299
811.28	-53.635
811.3	-53.162
811.32	-53.726
811.34	-53.665
811.36	-53.436
811.38	-53.68
811.4	-53.299
811.42	-53.696
811.44	-53.574
811.46	-53.436
811.48	-53.787
811.5	-53.345
811.52	-53.741
811.54	-53.665
811.56	-53.482
811.58	-53.955
811.6	-53.543
811.62	-53.726
811.64	-53.757
811.66	-53.528
811.68	-53.97
811.7	-53.68
811.72	-53.909
811.74	-53.772
811.76	-53.467
811.78	-53.925
811.8	-53.589
811.82	-53.757
811.84	-53.864
811.86	-53.452
811.88	-54.047
811.9	-53.802
811.92	-53.726
811.94	-54.062
811.96	-53.665
811.98	-54.001
812	-53.879
812.02	-53.741
812.04	-54.123
812.06	-53.726
812.08	-53.955
812.1	-54.031
812.12	-53.772
812.14	-54.214
812.16	-53.864
812.18	-53.955
812.2	-54.001
812.22	-53.619
812.24	-54.153
812.26	-53.925
812.28	-53.833
812.3	-54.169
812.32	-53.802
812.34	-54.169
812.36	-54.138
812.38	-53.802
812.4	-54.23
812.42	-53.894
812.44	-53.97
812.46	-54.138
812.48	-53.94
812.5	-54.276
812.52	-54.031
812.54	-53.925
812.56	-54.23
812.58	-53.909
812.6	-54.337
812.62	-54.23
812.64	-53.955
812.66	-54.382
812.68	-53.986
812.7	-54.169
812.72	-54.413
812.74	-54.001
812.76	-54.382
812.78	-54.184
812.8	-54.077
812.82	-54.382
812.84	-54.031
812.86	-54.245
812.88	-54.337
812.9	-54.001
812.92	-54.504
812.94	-54.321
812.96	-54.199
812.98	-54.474
813	-54.001
813.02	-54.291
813.04	-54.352
813.06	-54.001
813.08	-54.52
813.1	-54.26
813.12	-54.306
813.14	-54.565
813.16	-54.245
813.18	-54.596
813.2	-54.428
813.22	-54.123
813.24	-54.535
813.26	-54.245
813.28	-54.337
813.3	-54.626
813.32	-54.291
813.34	-54.55
813.36	-54.52
813.38	-54.184
813.4	-54.718
813.42	-54.428
813.44	-54.352
813.46	-54.672
813.48	-54.245
813.5	-54.642
813.52	-54.703
813.54	-54.291
813.56	-54.749
813.58	-54.474
813.6	-54.337
813.62	-54.794
813.64	-54.413
813.66	-54.642
813.68	-54.688
813.7	-54.367
813.72	-54.733
813.74	-54.642
813.76	-54.459
813.78	-54.794
813.8	-54.428
813.82	-54.565
813.84	-54.703
813.86	-54.352
813.88	-54.84
813.9	-54.672
813.92	-54.443
813.94	-54.932
813.96	-54.626
813.98	-54.611
814	-54.962
814.02	-54.596
814.04	-54.794
814.06	-54.932
814.08	-54.504
814.1	-54.993
814.12	-54.825
814.14	-54.688
814.16	-55.054
814.18	-54.642
814.2	-54.886
814.22	-54.916
814.24	-54.489
814.26	-54.947
814.28	-54.749
814.3	-54.611
814.32	-54.947
814.34	-54.565
814.36	-54.962
814.38	-54.871
814.4	-54.688
814.42	-55.054
814.44	-54.688
814.46	-55.038
814.48	-54.932
814.5	-54.749
814.52	-55.13
814.54	-54.688
814.56	-55.161
814.58	-54.993
814.6	-55.008
814.62	-55.115
814.64	-54.81
814.66	-55.191
814.68	-54.825
814.7	-55.176
814.72	-54.962
814.74	-55.084
814.76	-55.069
814.78	-54.794
814.8	-55.176
814.82	-54.779
814.84	-55.206
814.86	-54.84
814.88	-55.161
814.9	-55.023
814.92	-55.191
814.94	-55.145
814.96	-55.054
814.98	-55.237
815	-54.901
815.02	-55.191
815.04	-54.871
815.06	-55.313
815.08	-54.855
815.1	-55.344
815.12	-54.977
815.14	-55.359
815.16	-55.161
815.18	-55.359
815.2	-55.206
815.22	-55.283
815.24	-55.298
815.26	-55.145
815.28	-55.496
815.3	-55.161
815.32	-55.557
815.34	-55.145
815.36	-55.496
815.38	-55.145
815.4	-55.527
815.42	-55.191
815.44	-55.45
815.46	-55.267
815.48	-55.328
815.5	-55.389
815.52	-55.283
815.54	-55.496
815.56	-55.267
815.58	-55.573
815.6	-55.206
815.62	-55.649
815.64	-55.298
815.66	-55.618
815.68	-55.405
815.7	-55.405
815.72	-55.466
815.74	-55.344
815.76	-55.603
815.78	-55.237
815.8	-55.634
815.82	-55.283
815.84	-55.634
815.86	-55.496
815.88	-55.649
815.9	-55.634
815.92	-55.405
815.94	-55.74
815.96	-55.298
815.98	-55.862
816	-55.42
816.02	-55.679
816.04	-55.542
816.06	-55.481
816.08	-55.725
816.1	-55.359
816.12	-55.817
816.14	-55.42
816.16	-55.801
816.18	-55.679
816.2	-55.756
816.22	-55.862
816.24	-55.527
816.26	-55.817
816.28	-55.344
816.3	-55.786
816.32	-55.618
816.34	-55.695
816.36	-55.786
816.38	-55.466
816.4	-55.893
816.42	-55.466
816.44	-56
816.46	-55.786
816.48	-55.71
816.5	-55.878
816.52	-55.481
816.54	-55.923
816.56	-55.588
816.58	-55.969
816.6	-55.801
816.62	-55.664
816.64	-55.954
816.66	-55.573
816.68	-56.091
816.7	-55.74
816.72	-55.878
816.74	-55.893
816.76	-55.664
816.78	-56.03
816.8	-55.664
816.82	-56.091
816.84	-55.801
816.86	-55.878
816.88	-56.015
816.9	-55.664
816.92	-56.122
816.94	-55.771
816.96	-56.046
816.98	-55.939
817	-55.878
817.02	-56.183
817.04	-55.771
817.06	-56.198
817.08	-55.878
817.1	-55.954
817.12	-56.107
817.14	-55.74
817.16	-56.152
817.18	-55.801
817.2	-56.061
817.22	-56.03
817.24	-55.878
817.26	-56.213
817.28	-55.832
817.3	-56.229
817.32	-56.076
817.34	-56.061
817.36	-56.244
817.38	-55.954
817.4	-56.32
817.42	-55.984
817.44	-56.229
817.46	-56.259
817.48	-56.03
817.5	-56.442
817.52	-55.984
817.54	-56.274
817.56	-56.107
817.58	-55.984
817.6	-56.335
817.62	-55.923
817.64	-56.335
817.66	-56.122
817.68	-56.183
817.7	-56.442
817.72	-56.061
817.74	-56.412
817.76	-56.107
817.78	-56.183
817.8	-56.32
817.82	-56.107
817.84	-56.564
817.86	-56.183
817.88	-56.412
817.9	-56.381
817.92	-56.213
817.94	-56.549
817.96	-56.091
817.98	-56.442
818	-56.229
818.02	-56.107
818.04	-56.519
818.06	-56.107
818.08	-56.58
818.1	-56.351
818.12	-56.259
818.14	-56.564
818.16	-56.137
818.18	-56.564
818.2	-56.396
818.22	-56.442
818.24	-56.564
818.26	-56.29
818.28	-56.732
818.3	-56.396
818.32	-56.641
818.34	-56.564
818.36	-56.198
818.38	-56.671
818.4	-56.351
818.42	-56.534
818.44	-56.549
818.46	-56.351
818.48	-56.686
818.5	-56.335
818.52	-56.732
818.54	-56.534
818.56	-56.351
818.58	-56.732
818.6	-56.32
818.62	-56.717
818.64	-56.58
818.66	-56.351
818.68	-56.793
818.7	-56.412
818.72	-56.717
818.74	-56.641
818.76	-56.442
818.78	-56.732
818.8	-56.29
818.82	-56.702
818.84	-56.58
818.86	-56.473
818.88	-56.763
818.9	-56.381
818.92	-56.778
818.94	-56.549
818.96	-56.488
818.98	-56.808
819	-56.412
819.02	-56.747
819.04	-56.564
819.06	-56.519
819.08	-56.793
819.1	-56.442
819.12	-56.854
819.14	-56.686
819.16	-56.641
819.18	-56.808
819.2	-56.412
819.22	-56.885
819.24	-56.656
819.26	-56.58
819.28	-56.9
819.3	-56.442
819.32	-56.961
819.34	-56.778
819.36	-56.625
819.38	-56.976
819.4	-56.473
819.42	-56.87
819.44	-56.763
819.46	-56.641
819.48	-56.992
819.5	-56.564
819.52	-56.976
819.54	-56.87
819.56	-56.641
819.58	-57.053
819.6	-56.641
819.62	-57.022
819.64	-56.885
819.66	-56.686
819.68	-57.083
819.7	-56.732
819.72	-56.992
819.74	-56.961
819.76	-56.595
819.78	-57.022
819.8	-56.702
819.82	-56.885
819.84	-57.053
819.86	-56.686
819.88	-57.068
819.9	-56.87
819.92	-56.961
819.94	-57.022
819.96	-56.656
819.98	-57.098
820	-56.778
820.02	-56.763
820.04	-57.083
820.06	-56.625
820.08	-57.098
820.1	-56.946
820.12	-56.763
820.14	-57.19
820.16	-56.778
820.18	-56.992
820.2	-57.022
820.22	-56.778
820.24	-57.205
820.26	-56.915
820.28	-57.114
820.3	-57.22
820.32	-56.885
820.34	-57.19
820.36	-56.915
820.38	-56.9
820.4	-57.175
820.42	-56.778
820.44	-57.266
820.46	-57.114
820.48	-56.946
820.5	-57.358
820.52	-56.9
820.54	-57.144
820.56	-57.236
820.58	-56.885
820.6	-57.373
820.62	-57.129
820.64	-57.098
820.66	-57.312
820.68	-56.992
820.7	-57.343
820.72	-57.205
820.74	-57.053
820.76	-57.358
820.78	-56.946
820.8	-57.297
820.82	-57.266
820.84	-56.915
820.86	-57.434
820.88	-57.144
820.9	-57.144
820.92	-57.419
820.94	-56.946
820.96	-57.327
820.98	-57.205
821	-56.992
821.02	-57.388
821.04	-57.053
821.06	-57.236
821.08	-57.388
821.1	-57.037
821.12	-57.495
821.14	-57.205
821.16	-56.992
821.18	-57.419
821.2	-57.083
821.22	-57.358
821.24	-57.465
821.26	-57.114
821.28	-57.495
821.3	-57.236
821.32	-57.358
821.34	-57.556
821.36	-57.175
821.38	-57.526
821.4	-57.434
821.42	-57.129
821.44	-57.556
821.46	-57.205
821.48	-57.22
821.5	-57.48
821.52	-57.068
821.54	-57.526
821.56	-57.541
821.58	-57.22
821.6	-57.678
821.62	-57.358
821.64	-57.297
821.66	-57.587
821.68	-57.144
821.7	-57.465
821.72	-57.434
821.74	-57.068
821.76	-57.648
821.78	-57.51
821.8	-57.388
821.82	-57.739
821.84	-57.358
821.86	-57.617
821.88	-57.663
821.9	-57.312
821.92	-57.755
821.94	-57.495
821.96	-57.266
821.98	-57.648
822	-57.281
822.02	-57.48
822.04	-57.648
822.06	-57.144
822.08	-57.693
822.1	-57.541
822.12	-57.343
822.14	-57.861
822.16	-57.541
822.18	-57.51
822.2	-57.755
822.22	-57.327
822.24	-57.648
822.26	-57.678
822.28	-57.251
822.3	-57.755
822.32	-57.602
822.34	-57.358
822.36	-57.8
822.38	-57.48
822.4	-57.571
822.42	-57.739
822.44	-57.297
822.46	-57.709
822.48	-57.632
822.5	-57.358
822.52	-57.831
822.54	-57.526
822.56	-57.541
822.58	-57.755
822.6	-57.358
822.62	-57.8
822.64	-57.632
822.66	-57.51
822.68	-57.907
822.7	-57.48
822.72	-57.877
822.74	-57.77
822.76	-57.541
822.78	-57.922
822.8	-57.449
822.82	-57.922
822.84	-57.709
822.86	-57.831
822.88	-57.892
822.9	-57.571
822.92	-57.999
822.94	-57.648
822.96	-57.983
822.98	-57.785
823	-57.8
823.02	-57.861
823.04	-57.617
823.06	-57.999
823.08	-57.556
823.1	-57.968
823.12	-57.602
823.14	-57.877
823.16	-57.785
823.18	-57.892
823.2	-57.907
823.22	-57.709
823.24	-57.953
823.26	-57.709
823.28	-58.06
823.3	-57.693
823.32	-58.09
823.34	-57.617
823.36	-58.044
823.38	-57.77
823.4	-58.09
823.42	-57.907
823.44	-58.06
823.46	-57.968
823.48	-57.968
823.5	-58.029
823.52	-57.846
823.54	-58.121
823.56	-57.8
823.58	-58.121
823.6	-57.693
823.62	-58.09
823.64	-57.755
823.66	-58.136
823.68	-57.785
823.7	-58.09
823.72	-57.907
823.74	-58.014
823.76	-58.044
823.78	-57.983
823.8	-58.105
823.82	-57.861
823.84	-58.121
823.86	-57.877
823.88	-58.182
823.9	-57.831
823.92	-58.228
823.94	-57.831
823.96	-58.151
823.98	-57.968
824	-58.044
824.02	-58.105
824.04	-57.877
824.06	-58.228
824.08	-57.877
824.1	-58.289
824.12	-57.922
824.14	-58.243
824.16	-58.014
824.18	-58.105
824.2	-58.075
824.22	-57.846
824.24	-58.182
824.26	-57.8
824.28	-58.228
824.3	-57.861
824.32	-58.334
824.34	-58.044
824.36	-58.151
824.38	-58.136
824.4	-57.877
824.42	-58.212
824.44	-57.816
824.46	-58.212
824.48	-57.983
824.5	-58.197
824.52	-58.105
824.54	-57.877
824.56	-58.212
824.58	-57.77
824.6	-58.228
824.62	-57.922
824.64	-58.197
824.66	-58.136
824.68	-58.044
824.7	-58.304
824.72	-57.877
824.74	-58.212
824.76	-57.892
824.78	-58.182
824.8	-58.075
824.82	-57.953
824.84	-58.212
824.86	-57.785
824.88	-58.273
824.9	-57.999
824.92	-58.197
824.94	-58.258
824.96	-58.029
824.98	-58.38
825	-57.938
825.02	-58.411
825.04	-58.075
825.06	-58.166
825.08	-58.334
825.1	-57.968
825.12	-58.365
825.14	-57.953
825.16	-58.289
825.18	-58.151
825.2	-58.151
825.22	-58.304
825.24	-57.953
825.26	-58.426
825.28	-57.983
825.3	-58.273
825.32	-58.273
825.34	-57.907
825.36	-58.304
825.38	-57.861
825.4	-58.273
825.42	-58.044
825.44	-58.075
825.46	-58.197
825.48	-57.877
825.5	-58.365
825.52	-57.983
825.54	-58.334
825.56	-58.273
825.58	-58.075
825.6	-58.334
825.62	-57.922
825.64	-58.35
825.66	-58.121
825.68	-58.136
825.7	-58.258
825.72	-57.922
825.74	-58.395
825.76	-58.029
825.78	-58.243
825.8	-58.228
825.82	-57.907
825.84	-58.334
825.86	-57.953
825.88	-58.334
825.9	-58.166
825.92	-58.06
825.94	-58.35
825.96	-57.999
825.98	-58.411
826	-58.121
826.02	-58.243
826.04	-58.212
826.06	-57.907
826.08	-58.38
826.1	-58.075
826.12	-58.395
826.14	-58.304
826.16	-58.014
826.18	-58.411
826.2	-57.999
826.22	-58.487
826.24	-58.334
826.26	-58.151
826.28	-58.411
826.3	-58.044
826.32	-58.441
826.34	-58.197
826.36	-58.212
826.38	-58.289
826.4	-58.029
826.42	-58.533
826.44	-58.121
826.46	-58.426
826.48	-58.395
826.5	-58.06
826.52	-58.472
826.54	-58.044
826.56	-58.35
826.58	-58.334
826.6	-58.151
826.62	-58.487
826.64	-58.121
826.66	-58.548
826.68	-58.289
826.7	-58.243
826.72	-58.578
826.74	-57.968
826.76	-58.456
826.78	-58.243
826.8	-58.228
826.82	-58.487
826.84	-58.136
826.86	-58.517
826.88	-58.258
826.9	-58.411
826.92	-58.441
826.94	-58.121
826.96	-58.548
826.98	-58.197
827	-58.502
827.02	-58.533
827.04	-58.243
827.06	-58.64
827.08	-58.273
827.1	-58.517
827.12	-58.472
827.14	-58.228
827.16	-58.594
827.18	-58.197
827.2	-58.472
827.22	-58.38
827.24	-58.228
827.26	-58.578
827.28	-58.136
827.3	-58.517
827.32	-58.395
827.34	-58.243
827.36	-58.64
827.38	-58.166
827.4	-58.578
827.42	-58.472
827.44	-58.243
827.46	-58.624
827.48	-58.289
827.5	-58.624
827.52	-58.456
827.54	-58.38
827.56	-58.624
827.58	-58.212
827.6	-58.609
827.62	-58.472
827.64	-58.38
827.66	-58.609
827.68	-58.243
827.7	-58.655
827.72	-58.441
827.74	-58.456
827.76	-58.64
827.78	-58.182
827.8	-58.609
827.82	-58.426
827.84	-58.38
827.86	-58.762
827.88	-58.365
827.9	-58.67
827.92	-58.517
827.94	-58.411
827.96	-58.64
827.98	-58.273
828	-58.64
828.02	-58.426
828.04	-58.273
828.06	-58.716
828.08	-58.319
828.1	-58.731
828.12	-58.609
828.14	-58.334
828.16	-58.624
828.18	-58.258
828.2	-58.64
828.22	-58.517
828.24	-58.304
828.26	-58.685
828.28	-58.273
828.3	-58.594
828.32	-58.64
828.34	-58.273
828.36	-58.685
828.38	-58.319
828.4	-58.517
828.42	-58.701
828.44	-58.456
828.46	-58.807
828.48	-58.487
828.5	-58.64
828.52	-58.67
828.54	-58.258
828.56	-58.731
828.58	-58.502
828.6	-58.411
828.62	-58.731
828.64	-58.334
828.66	-58.853
828.68	-58.655
828.7	-58.487
828.72	-58.807
828.74	-58.334
828.76	-58.609
828.78	-58.578
828.8	-58.334
828.82	-58.838
828.84	-58.472
828.86	-58.609
828.88	-58.762
828.9	-58.456
828.92	-58.823
828.94	-58.517
828.96	-58.487
828.98	-58.701
829	-58.258
829.02	-58.731
829.04	-58.64
829.06	-58.365
829.08	-58.762
829.1	-58.411
829.12	-58.609
829.14	-58.731
829.16	-58.365
829.18	-58.716
829.2	-58.517
829.22	-58.472
829.24	-58.716
829.26	-58.441
829.28	-58.807
829.3	-58.578
829.32	-58.533
829.34	-58.762
829.36	-58.472
829.38	-58.701
829.4	-58.701
829.42	-58.304
829.44	-58.777
829.46	-58.502
829.48	-58.441
829.5	-58.807
829.52	-58.365
829.54	-58.777
829.56	-58.746
829.58	-58.411
829.6	-58.838
829.62	-58.487
829.64	-58.533
829.66	-58.853
829.68	-58.426
829.7	-58.807
829.72	-58.67
829.74	-58.517
829.76	-58.838
829.78	-58.472
829.8	-58.701
829.82	-58.716
829.84	-58.395
829.86	-58.868
829.88	-58.685
829.9	-58.609
829.92	-59.006
829.94	-58.517
829.96	-58.807
829.98	-58.853
830	-58.426
830.02	-58.945
830.04	-58.746
830.06	-58.487
830.08	-58.96
830.1	-58.578
830.12	-58.762
830.14	-58.807
830.16	-58.472
830.18	-58.868
830.2	-58.716
830.22	-58.624
830.24	-58.975
830.26	-58.64
830.28	-58.853
830.3	-58.899
830.32	-58.456
830.34	-58.899
830.36	-58.731
830.38	-58.548
830.4	-58.96
830.42	-58.563
830.44	-58.701
830.46	-58.914
830.48	-58.533
830.5	-58.929
830.52	-58.762
830.54	-58.487
830.56	-58.929
830.58	-58.67
830.6	-58.716
830.62	-59.006
830.64	-58.533
830.66	-58.884
830.68	-58.868
830.7	-58.548
830.72	-58.99
830.74	-58.685
830.76	-58.517
830.78	-58.975
830.8	-58.563
830.82	-58.853
830.84	-58.823
830.86	-58.441
830.88	-58.853
830.9	-58.64
830.92	-58.701
830.94	-58.99
830.96	-58.609
830.98	-59.036
831	-58.853
831.02	-58.655
831.04	-59.082
831.06	-58.655
831.08	-58.929
831.1	-58.838
831.12	-58.609
831.14	-59.021
831.16	-58.609
831.18	-59.006
831.2	-58.792
831.22	-58.655
831.24	-58.914
831.26	-58.548
831.28	-58.975
831.3	-58.701
831.32	-58.975
831.34	-58.823
831.36	-58.746
831.38	-59.021
831.4	-58.624
831.42	-59.082
831.44	-58.655
831.46	-58.945
831.48	-58.762
831.5	-58.899
831.52	-58.96
831.54	-58.762
831.56	-59.082
831.58	-58.655
831.6	-59.052
831.62	-58.685
831.64	-59.082
831.66	-58.807
831.68	-58.99
831.7	-58.792
831.72	-58.823
831.74	-58.929
831.76	-58.807
831.78	-59.006
831.8	-58.746
831.82	-59.097
831.84	-58.67
831.86	-59.067
831.88	-58.701
831.9	-59.158
831.92	-58.762
831.94	-59.113
831.96	-58.868
831.98	-59.067
832	-58.929
832.02	-58.945
832.04	-58.99
832.06	-58.853
832.08	-59.006
832.1	-58.624
832.12	-59.158
832.14	-58.67
832.16	-59.158
832.18	-58.853
832.2	-59.128
832.22	-58.96
832.24	-59.097
832.26	-59.128
832.28	-58.884
832.3	-59.143
832.32	-58.777
832.34	-59.143
832.36	-58.777
832.38	-59.219
832.4	-58.914
832.42	-59.128
832.44	-59.021
832.46	-58.884
832.48	-59.158
832.5	-58.853
832.52	-59.219
832.54	-58.884
832.56	-59.158
832.58	-58.945
832.6	-59.128
832.62	-59.082
832.64	-58.914
832.66	-59.189
832.68	-58.762
832.7	-59.219
832.72	-58.899
832.74	-59.219
832.76	-59.128
832.78	-59.021
832.8	-59.158
832.82	-58.868
832.84	-59.265
832.86	-58.838
832.88	-59.235
832.9	-59.036
832.92	-58.975
832.94	-59.235
832.96	-58.96
832.98	-59.341
833	-58.914
833.02	-59.204
833.04	-58.914
833.06	-58.899
833.08	-59.128
833.1	-58.838
833.12	-59.311
833.14	-59.036
833.16	-59.265
833.18	-59.219
833.2	-59.113
833.22	-59.341
833.24	-58.945
833.26	-59.341
833.28	-59.006
833.3	-59.25
833.32	-59.265
833.34	-58.975
833.36	-59.296
833.38	-58.884
833.4	-59.25
833.42	-59.128
833.44	-59.128
833.46	-59.28
833.48	-58.884
833.5	-59.235
833.52	-58.99
833.54	-59.25
833.56	-59.25
833.58	-59.052
833.6	-59.326
833.62	-58.838
833.64	-59.25
833.66	-59.097
833.68	-59.143
833.7	-59.326
833.72	-58.96
833.74	-59.357
833.76	-59.052
833.78	-59.326
833.8	-59.235
833.82	-59.036
833.84	-59.357
833.86	-58.823
833.88	-59.311
833.9	-59.158
833.92	-59.021
833.94	-59.372
833.96	-58.945
833.98	-59.341
834	-59.113
834.02	-59.235
834.04	-59.25
834.06	-58.99
834.08	-59.402
834.1	-59.052
834.12	-59.418
834.14	-59.357
834.16	-59.174
834.18	-59.509
834.2	-59.097
834.22	-59.494
834.24	-59.28
834.26	-59.219
834.28	-59.418
834.3	-59.021
834.32	-59.418
834.34	-59.143
834.36	-59.311
834.38	-59.372
834.4	-59.036
834.42	-59.448
834.44	-59.067
834.46	-59.341
834.48	-59.372
834.5	-59.174
834.52	-59.494
834.54	-59.113
834.56	-59.402
834.58	-59.387
834.6	-59.372
834.62	-59.586
834.64	-59.143
834.66	-59.586
834.68	-59.296
834.7	-59.25
834.72	-59.555
834.74	-59.174
834.76	-59.586
834.78	-59.311
834.8	-59.372
834.82	-59.586
834.84	-59.189
834.86	-59.662
834.88	-59.357
834.9	-59.448
834.92	-59.616
834.94	-59.204
834.96	-59.662
834.98	-59.341
835	-59.555
835.02	-59.464
835.04	-59.25
835.06	-59.708
835.08	-59.25
835.1	-59.54
835.12	-59.433
835.14	-59.113
835.16	-59.601
835.18	-59.235
835.2	-59.57
835.22	-59.525
835.24	-59.341
835.26	-59.631
835.28	-59.28
835.3	-59.677
835.32	-59.479
835.34	-59.311
835.36	-59.631
835.38	-59.219
835.4	-59.677
835.42	-59.494
835.44	-59.326
835.46	-59.677
835.48	-59.219
835.5	-59.57
835.52	-59.464
835.54	-59.357
835.56	-59.677
835.58	-59.296
835.6	-59.692
835.62	-59.525
835.64	-59.433
835.66	-59.753
835.68	-59.372
835.7	-59.723
835.72	-59.525
835.74	-59.387
835.76	-59.814
835.78	-59.357
835.8	-59.723
835.82	-59.555
835.84	-59.402
835.86	-59.784
835.88	-59.372
835.9	-59.692
835.92	-59.494
835.94	-59.357
835.96	-59.753
835.98	-59.311
836	-59.723
836.02	-59.54
836.04	-59.296
836.06	-59.723
836.08	-59.311
836.1	-59.708
836.12	-59.631
836.14	-59.326
836.16	-59.723
836.18	-59.357
836.2	-59.57
836.22	-59.616
836.24	-59.387
836.26	-59.799
836.28	-59.448
836.3	-59.57
836.32	-59.83
836.34	-59.326
836.36	-59.784
836.38	-59.525
836.4	-59.555
836.42	-59.738
836.44	-59.28
836.46	-59.738
836.48	-59.479
836.5	-59.448
836.52	-59.723
836.54	-59.311
836.56	-59.784
836.58	-59.555
836.6	-59.448
836.62	-59.784
836.64	-59.265
836.66	-59.677
836.68	-59.631
836.7	-59.357
836.72	-59.677
836.74	-59.387
836.76	-59.662
836.78	-59.662
836.8	-59.296
836.82	-59.799
836.84	-59.494
836.86	-59.525
836.88	-59.753
836.9	-59.296
836.92	-59.784
836.94	-59.54
836.96	-59.387
836.98	-59.799
837	-59.357
837.02	-59.799
837.04	-59.753
837.06	-59.418
837.08	-59.891
837.1	-59.494
837.12	-59.738
837.14	-59.86
837.16	-59.494
837.18	-59.891
837.2	-59.647
837.22	-59.631
837.24	-59.845
837.26	-59.494
837.28	-59.891
837.3	-59.784
837.32	-59.662
837.34	-59.982
837.36	-59.616
837.38	-59.738
837.4	-59.921
837.42	-59.448
837.44	-59.921
837.46	-59.738
837.48	-59.555
837.5	-59.875
837.52	-59.525
837.54	-59.86
837.56	-59.769
837.58	-59.464
837.6	-59.891
837.62	-59.616
837.64	-59.677
837.66	-59.906
837.68	-59.494
837.7	-59.891
837.72	-59.753
837.74	-59.479
837.76	-59.937
837.78	-59.601
837.8	-59.769
837.82	-59.952
837.84	-59.601
837.86	-59.998
837.88	-59.83
837.9	-59.57
837.92	-59.891
837.94	-59.601
837.96	-59.86
837.98	-59.998
838	-59.662
838.02	-59.982
838.04	-59.738
838.06	-59.57
838.08	-59.906
838.1	-59.586
838.12	-59.86
838.14	-59.891
838.16	-59.631
838.18	-60.074
838.2	-59.86
838.22	-59.738
838.24	-60.043
838.26	-59.647
838.28	-59.86
838.3	-59.875
838.32	-59.601
838.34	-59.952
838.36	-59.769
838.38	-59.586
838.4	-59.967
838.42	-59.708
838.44	-59.83
838.46	-59.937
838.48	-59.631
838.5	-59.967
838.52	-59.891
838.54	-59.677
838.56	-60.12
838.58	-59.799
838.6	-59.723
838.62	-59.998
838.64	-59.586
838.66	-59.982
838.68	-59.921
838.7	-59.601
838.72	-59.998
838.74	-59.769
838.76	-59.708
838.78	-60.12
838.8	-59.769
838.82	-59.952
838.84	-59.967
838.86	-59.692
838.88	-60.043
838.9	-59.906
838.92	-59.708
838.94	-60.104
838.96	-59.708
838.98	-59.83
839	-60.043
839.02	-59.677
839.04	-59.937
839.06	-59.875
839.08	-59.525
839.1	-59.998
839.12	-59.799
839.14	-59.738
839.16	-60.104
839.18	-59.723
839.2	-59.937
839.22	-60.089
839.24	-59.677
839.26	-60.165
839.28	-59.86
839.3	-59.708
839.32	-60.15
839.34	-59.753
839.36	-60.135
839.38	-59.982
839.4	-59.921
839.42	-60.074
839.44	-59.692
839.46	-60.15
839.48	-59.891
839.5	-59.906
839.52	-60.043
839.54	-59.677
839.56	-60.181
839.58	-59.753
839.6	-60.104
839.62	-59.906
839.64	-59.83
839.66	-59.982
839.68	-59.753
839.7	-60.12
839.72	-59.708
839.74	-60.104
839.76	-59.784
839.78	-60.013
839.8	-59.891
839.82	-59.83
839.84	-60.059
839.86	-59.753
839.88	-60.089
839.9	-59.784
839.92	-60.287
839.94	-59.875
839.96	-60.226
839.98	-59.875
840	-60.074
840.02	-59.875
840.04	-60.043
840.06	-59.967
840.08	-59.921
840.1	-60.089
840.12	-59.86
840.14	-60.196
840.16	-59.891
840.18	-60.226
840.2	-59.875
840.22	-60.181
840.24	-59.723
840.26	-60.196
840.28	-59.891
840.3	-60.12
840.32	-60.028
840.34	-60.059
840.36	-59.952
840.38	-59.998
840.4	-60.104
840.42	-59.937
840.44	-60.181
840.46	-59.83
840.48	-60.196
840.5	-59.814
840.52	-60.257
840.54	-59.814
840.56	-60.181
840.58	-59.875
840.6	-60.013
840.62	-59.982
840.64	-59.875
840.66	-60.089
840.68	-59.799
840.7	-60.165
840.72	-59.845
840.74	-60.272
840.76	-59.967
840.78	-60.135
840.8	-60.013
840.82	-59.937
840.84	-60.089
840.86	-59.845
840.88	-60.135
840.9	-59.753
840.92	-60.181
840.94	-59.921
840.96	-60.196
840.98	-60.074
841	-59.921
841.02	-60.165
841.04	-59.753
841.06	-60.165
841.08	-59.86
841.1	-60.226
841.12	-60.013
841.14	-60.074
841.16	-60.059
841.18	-59.83
841.2	-60.165
841.22	-59.769
841.24	-60.12
841.26	-59.906
841.28	-60.059
841.3	-60.135
841.32	-59.921
841.34	-60.196
841.36	-59.723
841.38	-60.089
841.4	-59.86
841.42	-60.043
841.44	-60.059
841.46	-59.784
841.48	-60.196
841.5	-59.753
841.52	-60.15
841.54	-59.967
841.56	-60.028
841.58	-60.074
841.6	-59.799
841.62	-60.165
841.64	-59.769
841.66	-60.226
841.68	-60.028
841.7	-59.937
841.72	-60.165
841.74	-59.784
841.76	-60.196
841.78	-59.937
841.8	-60.135
841.82	-60.028
841.84	-59.906
841.86	-60.196
841.88	-59.83
841.9	-60.257
841.92	-59.967
841.94	-60.059
841.96	-60.059
841.98	-59.753
842	-60.15
842.02	-59.769
842.04	-60.12
842.06	-60.013
842.08	-59.906
842.1	-60.181
842.12	-59.753
842.14	-60.181
842.16	-59.906
842.18	-60.043
842.2	-60.059
842.22	-59.784
842.24	-60.181
842.26	-59.784
842.28	-60.15
842.3	-59.998
842.32	-59.906
842.34	-60.135
842.36	-59.738
842.38	-60.196
842.4	-59.86
842.42	-60.059
842.44	-60.089
842.46	-59.784
842.48	-60.226
842.5	-59.784
842.52	-60.074
842.54	-59.967
842.56	-59.784
842.58	-60.135
842.6	-59.692
842.62	-60.135
842.64	-59.921
842.66	-59.891
842.68	-60.104
842.7	-59.708
842.72	-60.196
842.74	-59.875
842.76	-60.074
842.78	-60.059
842.8	-59.875
842.82	-60.242
842.84	-59.799
842.86	-60.165
842.88	-60.028
842.9	-59.845
842.92	-60.226
842.94	-59.769
842.96	-60.211
842.98	-59.967
843	-59.921
843.02	-60.104
843.04	-59.738
843.06	-60.211
843.08	-59.906
843.1	-60.013
843.12	-60.135
843.14	-59.738
843.16	-60.135
843.18	-59.921
843.2	-60.059
843.22	-59.998
843.24	-59.753
843.26	-60.15
843.28	-59.83
843.3	-60.181
843.32	-60.135
843.34	-59.83
843.36	-60.242
843.38	-59.799
843.4	-60.165
843.42	-60.028
843.44	-59.921
843.46	-60.181
843.48	-59.799
843.5	-60.303
843.52	-60.059
843.54	-60.028
843.56	-60.303
843.58	-59.814
843.6	-60.272
843.62	-60.028
843.64	-60.074
843.66	-60.181
843.68	-59.814
843.7	-60.196
843.72	-59.952
843.74	-60.15
843.76	-60.165
843.78	-59.891
843.8	-60.272
843.82	-59.937
843.84	-60.12
843.86	-60.135
843.88	-59.891
843.9	-60.272
843.92	-59.891
843.94	-60.15
843.96	-60.211
843.98	-59.937
844	-60.349
844.02	-59.967
844.04	-60.165
844.06	-60.074
844.08	-59.891
844.1	-60.303
844.12	-59.86
844.14	-60.211
844.16	-60.059
844.18	-59.86
844.2	-60.318
844.22	-59.845
844.24	-60.211
844.26	-60.135
844.28	-59.814
844.3	-60.257
844.32	-59.998
844.34	-60.242
844.36	-60.211
844.38	-60.043
844.4	-60.303
844.42	-59.921
844.44	-60.303
844.46	-60.15
844.48	-60.013
844.5	-60.333
844.52	-59.875
844.54	-60.242
844.56	-60.135
844.58	-59.967
844.6	-60.303
844.62	-59.891
844.64	-60.196
844.66	-60.196
844.68	-59.937
844.7	-60.349
844.72	-59.998
844.74	-60.226
844.76	-60.226
844.78	-59.891
844.8	-60.333
844.82	-60.059
844.84	-60.272
844.86	-60.303
844.88	-59.937
844.9	-60.425
844.92	-60.089
844.94	-60.196
844.96	-60.379
844.98	-59.921
845	-60.379
845.02	-60.104
845.04	-60.074
845.06	-60.349
845.08	-59.937
845.1	-60.303
845.12	-60.181
845.14	-60.059
845.16	-60.287
845.18	-59.906
845.2	-60.257
845.22	-60.135
845.24	-60.013
845.26	-60.41
845.28	-60.043
845.3	-60.349
845.32	-60.41
845.34	-59.937
845.36	-60.394
845.38	-60.089
845.4	-60.135
845.42	-60.333
845.44	-59.875
845.46	-60.333
845.48	-60.104
845.5	-60.059
845.52	-60.394
845.54	-59.906
845.56	-60.333
845.58	-60.165
845.6	-60.028
845.62	-60.425
845.64	-60.074
845.66	-60.425
845.68	-60.318
845.7	-60.028
845.72	-60.486
845.74	-60.12
845.76	-60.165
845.78	-60.318
845.8	-59.875
845.82	-60.364
845.84	-60.303
845.86	-60.104
845.88	-60.547
845.9	-60.089
845.92	-60.287
845.94	-60.272
845.96	-59.875
845.98	-60.379
846	-60.043
846.02	-60.013
846.04	-60.318
846.06	-59.891
846.08	-60.349
846.1	-60.226
846.12	-59.982
846.14	-60.379
846.16	-60.028
846.18	-60.211
846.2	-60.379
846.22	-59.952
846.24	-60.349
846.26	-60.15
846.28	-60.028
846.3	-60.471
846.32	-60.12
846.34	-60.303
846.36	-60.303
846.38	-59.937
846.4	-60.425
846.42	-60.211
846.44	-60.135
846.46	-60.44
846.48	-59.982
846.5	-60.349
846.52	-60.379
846.54	-60.059
846.56	-60.486
846.58	-60.226
846.6	-60.074
846.62	-60.425
846.64	-60.028
846.66	-60.379
846.68	-60.41
846.7	-59.998
846.72	-60.41
846.74	-60.211
846.76	-60.211
846.78	-60.486
846.8	-60.013
846.82	-60.364
846.84	-60.318
846.86	-59.998
846.88	-60.547
846.9	-60.257
846.92	-60.135
846.94	-60.41
846.96	-60.028
846.98	-60.333
847	-60.44
847.02	-60.028
847.04	-60.501
847.06	-60.318
847.08	-60.074
847.1	-60.547
847.12	-60.242
847.14	-60.349
847.16	-60.425
847.18	-59.998
847.2	-60.425
847.22	-60.303
847.24	-60.12
847.26	-60.516
847.28	-60.181
847.3	-60.15
847.32	-60.471
847.34	-59.982
847.36	-60.41
847.38	-60.303
847.4	-59.998
847.42	-60.455
847.44	-60.211
847.46	-60.15
847.48	-60.501
847.5	-60.059
847.52	-60.425
847.54	-60.364
847.56	-60.059
847.58	-60.516
847.6	-60.15
847.62	-60.242
847.64	-60.394
847.66	-60.028
847.68	-60.486
847.7	-60.226
847.72	-60.15
847.74	-60.318
847.76	-59.982
847.78	-60.455
847.8	-60.196
847.82	-60.242
847.84	-60.379
847.86	-59.982
847.88	-60.44
847.9	-60.15
847.92	-60.379
847.94	-60.349
847.96	-60.12
847.98	-60.44
848	-60.013
848.02	-60.532
848.04	-60.242
848.06	-60.41
848.08	-60.379
848.1	-60.165
848.12	-60.394
848.14	-60.165
848.16	-60.516
848.18	-60.12
848.2	-60.44
848.22	-60.165
848.24	-60.318
848.26	-60.272
848.28	-60.272
848.3	-60.394
848.32	-60.211
848.34	-60.394
848.36	-60.104
848.38	-60.486
848.4	-60.104
848.42	-60.486
848.44	-60.12
848.46	-60.44
848.48	-60.211
848.5	-60.364
848.52	-60.303
848.54	-60.287
848.56	-60.333
848.58	-60.12
848.6	-60.379
848.62	-60.059
848.64	-60.455
848.66	-60.013
848.68	-60.486
848.7	-60.104
848.72	-60.471
848.74	-60.12
848.76	-60.455
848.78	-60.211
848.8	-60.257
848.82	-60.257
848.84	-60.15
848.86	-60.318
848.88	-60.013
848.9	-60.394
848.92	-60.013
848.94	-60.486
848.96	-60.074
848.98	-60.455
849	-60.226
849.02	-60.333
849.04	-60.333
849.06	-60.135
849.08	-60.364
849.1	-59.952
849.12	-60.44
849.14	-59.998
849.16	-60.394
849.18	-60.181
849.2	-60.303
849.22	-60.333
849.24	-60.135
849.26	-60.44
849.28	-60.104
849.3	-60.516
849.32	-60.15
849.34	-60.379
849.36	-60.226
849.38	-60.165
849.4	-60.349
849.42	-60.013
849.44	-60.44
849.46	-60.013
849.48	-60.41
849.5	-60.165
849.52	-60.196
849.54	-60.349
849.56	-60.074
849.58	-60.486
849.6	-60.104
849.62	-60.455
849.64	-60.181
849.66	-60.226
849.68	-60.333
849.7	-60.074
849.72	-60.486
849.74	-60.013
849.76	-60.455
849.78	-60.165
849.8	-60.211
849.82	-60.349
849.84	-60.059
849.86	-60.471
849.88	-60.059
849.9	-60.425
849.92	-60.287
849.94	-60.211
849.96	-60.471
849.98	-60.089
850	-60.532
850.02	-60.165
850.04	-60.471
850.06	-60.349
850.08	-60.135
850.1	-60.44
850.12	-60.028
850.14	-60.44
850.16	-60.242
850.18	-60.318
850.2	-60.333
850.22	-60.028
850.24	-60.44
850.26	-60.074
850.28	-60.455
850.3	-60.349
850.32	-60.181
850.34	-60.425
850.36	-60.074
850.38	-60.532
850.4	-60.242
850.42	-60.349
850.44	-60.394
850.46	-60.15
850.48	-60.562
850.5	-60.181
850.52	-60.471
850.54	-60.349
850.56	-60.135
850.58	-60.501
850.6	-60.043
850.62	-60.532
850.64	-60.333
850.66	-60.287
850.68	-60.501
850.7	-60.165
850.72	-60.623
850.74	-60.349
850.76	-60.516
850.78	-60.471
850.8	-60.196
850.82	-60.608
850.84	-60.226
850.86	-60.562
850.88	-60.394
850.9	-60.211
850.92	-60.562
850.94	-60.15
850.96	-60.623
850.98	-60.41
851	-60.425
851.02	-60.562
851.04	-60.242
851.06	-60.669
851.08	-60.379
851.1	-60.471
851.12	-60.501
851.14	-60.196
851.16	-60.684
851.18	-60.226
851.2	-60.577
851.22	-60.471
851.24	-60.287
851.26	-60.638
851.28	-60.242
851.3	-60.654
851.32	-60.623
851.34	-60.379
851.36	-60.608
851.38	-60.257
851.4	-60.654
851.42	-60.455
851.44	-60.547
851.46	-60.638
851.48	-60.226
851.5	-60.73
851.52	-60.486
851.54	-60.593
851.56	-60.684
851.58	-60.318
851.6	-60.669
851.62	-60.394
851.64	-60.516
851.66	-60.501
851.68	-60.257
851.7	-60.654
851.72	-60.257
851.74	-60.562
851.76	-60.577
851.78	-60.287
851.8	-60.699
851.82	-60.287
851.84	-60.608
851.86	-60.532
851.88	-60.303
851.9	-60.669
851.92	-60.303
851.94	-60.654
851.96	-60.501
851.98	-60.379
852	-60.699
852.02	-60.226
852.04	-60.684
852.06	-60.471
852.08	-60.394
852.1	-60.761
852.12	-60.287
852.14	-60.715
852.16	-60.455
852.18	-60.303
852.2	-60.638
852.22	-60.272
852.24	-60.715
852.26	-60.471
852.28	-60.425
852.3	-60.654
852.32	-60.41
852.34	-60.699
852.36	-60.471
852.38	-60.41
852.4	-60.623
852.42	-60.211
852.44	-60.684
852.46	-60.547
852.48	-60.501
852.5	-60.73
852.52	-60.333
852.54	-60.73
852.56	-60.532
852.58	-60.486
852.6	-60.837
852.62	-60.41
852.64	-60.699
852.66	-60.516
852.68	-60.455
852.7	-60.761
852.72	-60.318
852.74	-60.715
852.76	-60.486
852.78	-60.455
852.8	-60.776
852.82	-60.318
852.84	-60.699
852.86	-60.516
852.88	-60.303
852.9	-60.715
852.92	-60.272
852.94	-60.669
852.96	-60.638
852.98	-60.349
853	-60.715
853.02	-60.379
853.04	-60.654
853.06	-60.577
853.08	-60.242
853.1	-60.684
853.12	-60.287
853.14	-60.593
853.16	-60.715
853.18	-60.364
853.2	-60.806
853.22	-60.486
853.24	-60.501
853.26	-60.684
853.28	-60.303
853.3	-60.73
853.32	-60.638
853.34	-60.44
853.36	-60.715
853.38	-60.379
853.4	-60.761
853.42	-60.547
853.44	-60.364
853.46	-60.669
853.48	-60.379
853.5	-60.684
853.52	-60.608
853.54	-60.44
853.56	-60.822
853.58	-60.364
853.6	-60.608
853.62	-60.684
853.64	-60.303
853.66	-60.791
853.68	-60.501
853.7	-60.41
853.72	-60.745
853.74	-60.41
853.76	-60.791
853.78	-60.593
853.8	-60.41
853.82	-60.791
853.84	-60.501
853.86	-60.837
853.88	-60.684
853.9	-60.394
853.92	-60.898
853.94	-60.516
853.96	-60.638
853.98	-60.837
854	-60.364
854.02	-60.761
854.04	-60.577
854.06	-60.486
854.08	-60.867
854.1	-60.486
854.12	-60.73
854.14	-60.684
854.16	-60.349
854.18	-60.883
854.2	-60.608
854.22	-60.608
854.24	-60.944
854.26	-60.394
854.28	-60.776
854.3	-60.745
854.32	-60.501
854.34	-60.822
854.36	-60.44
854.38	-60.623
854.4	-60.715
854.42	-60.425
854.44	-60.852
854.46	-60.638
854.48	-60.547
854.5	-60.852
854.52	-60.425
854.54	-60.761
854.56	-60.776
854.58	-60.364
854.6	-60.883
854.62	-60.684
854.64	-60.547
854.66	-60.913
854.68	-60.455
854.7	-60.822
854.72	-60.806
854.74	-60.486
854.76	-60.989
854.78	-60.715
854.8	-60.608
854.82	-60.883
854.84	-60.425
854.86	-60.715
854.88	-60.73
854.9	-60.532
854.92	-60.883
854.94	-60.684
854.96	-60.654
854.98	-60.867
855	-60.532
855.02	-60.852
855.04	-60.776
855.06	-60.41
855.08	-60.867
855.1	-60.532
855.12	-60.547
855.14	-60.928
855.16	-60.486
855.18	-60.822
855.2	-60.822
855.22	-60.44
855.24	-60.883
855.26	-60.745
855.28	-60.516
855.3	-60.928
855.32	-60.623
855.34	-60.669
855.36	-60.852
855.38	-60.425
855.4	-60.806
855.42	-60.699
855.44	-60.425
855.46	-60.867
855.48	-60.577
855.5	-60.638
855.52	-60.883
855.54	-60.501
855.56	-60.822
855.58	-60.761
855.6	-60.41
855.62	-60.959
855.64	-60.73
855.66	-60.516
855.68	-60.898
855.7	-60.608
855.72	-60.699
855.74	-60.898
855.76	-60.455
855.78	-60.898
855.8	-60.745
855.82	-60.516
855.84	-60.928
855.86	-60.623
855.88	-60.699
855.9	-60.837
855.92	-60.425
855.94	-60.898
855.96	-60.791
855.98	-60.623
856	-61.005
856.02	-60.577
856.04	-60.806
856.06	-60.745
856.08	-60.562
856.1	-60.883
856.12	-60.471
856.14	-60.822
856.16	-60.73
856.18	-60.699
856.2	-60.959
856.22	-60.547
856.24	-60.989
856.26	-60.623
856.28	-60.867
856.3	-60.791
856.32	-60.73
856.34	-61.005
856.36	-60.562
856.38	-61.02
856.4	-60.73
856.42	-61.05
856.44	-60.761
856.46	-60.928
856.48	-60.837
856.5	-60.669
856.52	-60.944
856.54	-60.669
856.56	-61.035
856.58	-60.623
856.6	-60.959
856.62	-60.608
856.64	-60.974
856.66	-60.776
856.68	-60.883
856.7	-60.806
856.72	-60.806
856.74	-60.822
856.76	-60.684
856.78	-60.944
856.8	-60.562
856.82	-60.898
856.84	-60.471
856.86	-60.883
856.88	-60.577
856.9	-61.035
856.92	-60.654
856.94	-60.959
856.96	-60.715
856.98	-60.928
857	-60.761
857.02	-60.837
857.04	-60.867
857.06	-60.654
857.08	-60.913
857.1	-60.623
857.12	-60.928
857.14	-60.562
857.16	-60.974
857.18	-60.547
857.2	-60.913
857.22	-60.684
857.24	-60.944
857.26	-60.852
857.28	-60.806
857.3	-60.898
857.32	-60.669
857.34	-60.944
857.36	-60.577
857.38	-60.974
857.4	-60.532
857.42	-60.913
857.44	-60.669
857.46	-60.822
857.48	-60.944
857.5	-60.654
857.52	-60.989
857.54	-60.608
857.56	-61.02
857.58	-60.623
857.6	-60.959
857.62	-60.699
857.64	-60.715
857.66	-60.837
857.68	-60.593
857.7	-61.035
857.72	-60.623
857.74	-61.066
857.76	-60.715
857.78	-60.867
857.8	-60.974
857.82	-60.761
857.84	-61.081
857.86	-60.608
857.88	-61.081
857.9	-60.699
857.92	-60.913
857.94	-60.898
857.96	-60.669
857.98	-60.959
858	-60.562
858.02	-61.096
858.04	-60.822
858.06	-61.096
858.08	-60.928
858.1	-60.699
858.12	-61.02
858.14	-60.608
858.16	-61.111
858.18	-60.867
858.2	-60.944
858.22	-60.913
858.24	-60.699
858.26	-61.066
858.28	-60.684
858.3	-61.127
858.32	-60.928
858.34	-60.928
858.36	-61.02
858.38	-60.745
858.4	-61.127
858.42	-60.715
858.44	-61.02
858.46	-60.852
858.48	-60.822
858.5	-61.111
858.52	-60.745
858.54	-61.142
858.56	-60.837
858.58	-61.02
858.6	-61.05
858.62	-60.837
858.64	-61.188
858.66	-60.791
858.68	-61.127
858.7	-60.913
858.72	-60.913
858.74	-61.142
858.76	-60.715
858.78	-61.157
858.8	-60.806
858.82	-60.974
858.84	-61.005
858.86	-60.822
858.88	-61.188
858.9	-60.73
858.92	-61.142
858.94	-61.02
858.96	-60.974
858.98	-61.188
859	-60.715
859.02	-61.111
859.04	-60.852
859.06	-60.974
859.08	-61.05
859.1	-60.791
859.12	-61.111
859.14	-60.776
859.16	-61.05
859.18	-61.02
859.2	-60.913
859.22	-61.279
859.24	-60.837
859.26	-61.249
859.28	-60.989
859.3	-60.898
859.32	-61.218
859.34	-60.715
859.36	-61.111
859.38	-60.867
859.4	-60.974
859.42	-61.111
859.44	-60.791
859.46	-61.234
859.48	-60.822
859.5	-61.096
859.52	-61.111
859.54	-60.883
859.56	-61.279
859.58	-60.898
859.6	-61.218
859.62	-61.096
859.64	-60.974
859.66	-61.249
859.68	-60.806
859.7	-61.188
859.72	-60.989
859.74	-60.974
859.76	-61.218
859.78	-60.822
859.8	-61.218
859.82	-60.959
859.84	-61.035
859.86	-61.066
859.88	-60.715
859.9	-61.157
859.92	-60.837
859.94	-61.127
859.96	-61.111
859.98	-60.791
860	-61.249
860.02	-60.852
860.04	-61.127
860.06	-61.081
860.08	-60.837
860.1	-61.172
860.12	-60.883
860.14	-61.264
860.16	-61.081
860.18	-60.974
860.2	-61.279
860.22	-60.806
860.24	-61.279
860.26	-61.081
860.28	-60.959
860.3	-61.218
860.32	-60.913
860.34	-61.295
860.36	-61.05
860.38	-61.02
860.4	-61.218
860.42	-60.791
860.44	-61.218
860.46	-60.928
860.48	-60.944
860.5	-61.188
860.52	-60.761
860.54	-61.203
860.56	-60.898
860.58	-61.02
860.6	-61.157
860.62	-60.806
860.64	-61.249
860.66	-61.005
860.68	-61.035
860.7	-61.157
860.72	-60.883
860.74	-61.264
860.76	-60.883
860.78	-60.989
860.8	-61.096
860.82	-60.791
860.84	-61.234
860.86	-60.944
860.88	-61.096
860.9	-61.127
860.92	-60.791
860.94	-61.264
860.96	-60.989
860.98	-61.127
861	-61.172
861.02	-60.837
861.04	-61.279
861.06	-60.944
861.08	-61.081
861.1	-61.188
861.12	-60.776
861.14	-61.249
861.16	-60.944
861.18	-60.989
861.2	-61.188
861.22	-60.791
861.24	-61.218
861.26	-60.959
861.28	-61.035
861.3	-61.157
861.32	-60.913
861.34	-61.31
861.36	-61.05
861.38	-60.974
861.4	-61.295
861.42	-60.883
861.44	-61.264
861.46	-61.066
861.48	-60.928
861.5	-61.142
861.52	-60.761
861.54	-61.203
861.56	-61.035
861.58	-60.883
861.6	-61.203
861.62	-60.776
861.64	-61.111
861.66	-61.066
861.68	-60.822
861.7	-61.279
861.72	-60.898
861.74	-61.157
861.76	-61.203
861.78	-60.883
861.8	-61.356
861.82	-60.974
861.84	-61.081
861.86	-61.264
861.88	-60.806
861.9	-61.264
861.92	-60.959
861.94	-60.944
861.96	-61.203
861.98	-60.715
862	-61.172
862.02	-61.005
862.04	-60.898
862.06	-61.34
862.08	-60.883
862.1	-61.218
862.12	-61.234
862.14	-60.913
862.16	-61.31
862.18	-60.974
862.2	-61.02
862.22	-61.157
862.24	-60.837
862.26	-61.295
862.28	-61.05
862.3	-61.02
862.32	-61.386
862.34	-60.837
862.36	-61.279
862.38	-61.218
862.4	-60.898
862.42	-61.34
862.44	-61.005
862.46	-61.172
862.48	-61.279
862.5	-60.944
862.52	-61.31
862.54	-61.005
862.56	-60.944
862.58	-61.325
862.6	-60.944
862.62	-61.31
862.64	-61.264
862.66	-60.867
862.68	-61.34
862.7	-61.005
862.72	-61.111
862.74	-61.279
862.76	-60.867
862.78	-61.203
862.8	-60.974
862.82	-60.898
862.84	-61.325
862.86	-61.005
862.88	-61.218
862.9	-61.234
862.92	-60.883
862.94	-61.295
862.96	-61.066
862.98	-60.959
863	-61.203
863.02	-60.822
863.04	-61.172
863.06	-61.188
863.08	-60.852
863.1	-61.31
863.12	-61.02
863.14	-61.02
863.16	-61.325
863.18	-60.898
863.2	-61.264
863.22	-61.172
863.24	-60.776
863.26	-61.325
863.28	-61.172
863.3	-61.127
863.32	-61.478
863.34	-60.883
863.36	-61.127
863.38	-61.203
863.4	-60.852
863.42	-61.249
863.44	-60.989
863.46	-60.898
863.48	-61.249
863.5	-60.959
863.52	-61.371
863.54	-61.34
863.56	-60.928
863.58	-61.401
863.6	-61.081
863.62	-61.005
863.64	-61.371
863.66	-61.02
863.68	-61.172
863.7	-61.203
863.72	-60.822
863.74	-61.295
863.76	-61.172
863.78	-60.928
863.8	-61.386
863.82	-61.035
863.84	-61.127
863.86	-61.401
863.88	-61.035
863.9	-61.462
863.92	-61.279
863.94	-60.913
863.96	-61.386
863.98	-61.157
864	-60.974
864.02	-61.371
864.04	-60.974
864.06	-61.188
864.08	-61.356
864.1	-60.913
864.12	-61.356
864.14	-61.142
864.16	-60.944
864.18	-61.356
864.2	-60.974
864.22	-61.295
864.24	-61.279
864.26	-60.928
864.28	-61.417
864.3	-61.081
864.32	-61.157
864.34	-61.295
864.36	-60.913
864.38	-61.371
864.4	-61.111
864.42	-61.203
864.44	-61.417
864.46	-61.005
864.48	-61.432
864.5	-61.111
864.52	-61.218
864.54	-61.325
864.56	-61.05
864.58	-61.34
864.6	-61.02
864.62	-61.31
864.64	-61.096
864.66	-61.264
864.68	-61.325
864.7	-60.959
864.72	-61.31
864.74	-60.883
864.76	-61.31
864.78	-61.035
864.8	-61.325
864.82	-61.142
864.84	-61.066
864.86	-61.188
864.88	-60.959
864.9	-61.325
864.92	-60.959
864.94	-61.325
864.96	-60.928
864.98	-61.264
865	-61.035
865.02	-61.279
865.04	-61.111
865.06	-61.249
865.08	-61.234
865.1	-61.005
865.12	-61.295
865.14	-60.974
865.16	-61.279
865.18	-60.959
865.2	-61.31
865.22	-60.913
865.24	-61.386
865.26	-61.127
865.28	-61.386
865.3	-61.188
865.32	-61.386
865.34	-61.203
865.36	-61.295
865.38	-61.295
865.4	-61.081
865.42	-61.34
865.44	-60.928
865.46	-61.371
865.48	-60.959
865.5	-61.295
865.52	-60.989
865.54	-61.325
865.56	-61.066
865.58	-61.325
865.6	-61.31
865.62	-61.111
865.64	-61.401
865.66	-61.081
865.68	-61.371
865.7	-60.974
865.72	-61.295
865.74	-61.035
865.76	-61.218
865.78	-61.157
865.8	-61.111
865.82	-61.371
865.84	-61.005
865.86	-61.417
865.88	-60.959
865.9	-61.34
865.92	-61.111
865.94	-61.264
865.96	-61.203
865.98	-61.035
866	-61.34
866.02	-60.944
866.04	-61.371
866.06	-61.066
866.08	-61.264
866.1	-61.142
866.12	-61.111
866.14	-61.31
866.16	-61.035
866.18	-61.447
866.2	-61.035
866.22	-61.34
866.24	-61.127
866.26	-61.096
866.28	-61.295
866.3	-61.005
866.32	-61.462
866.34	-61.05
866.36	-61.371
866.38	-61.218
866.4	-61.111
866.42	-61.264
866.44	-60.989
866.46	-61.417
866.48	-60.944
866.5	-61.295
866.52	-61.203
866.54	-61.111
866.56	-61.356
866.58	-61.005
866.6	-61.417
866.62	-61.066
866.64	-61.295
866.66	-61.203
866.68	-60.959
866.7	-61.386
866.72	-60.883
866.74	-61.295
866.76	-61.111
866.78	-61.188
866.8	-61.371
866.82	-61.02
866.84	-61.386
866.86	-60.959
866.88	-61.279
866.9	-61.142
866.92	-61.096
866.94	-61.34
866.96	-60.898
866.98	-61.432
867	-61.066
867.02	-61.264
867.04	-61.279
867.06	-60.959
867.08	-61.371
867.1	-60.913
867.12	-61.264
867.14	-61.188
867.16	-61.096
867.18	-61.371
867.2	-60.959
867.22	-61.401
867.24	-61.157
867.26	-61.279
867.28	-61.279
867.3	-60.959
867.32	-61.432
867.34	-60.989
867.36	-61.34
867.38	-61.264
867.4	-61.081
867.42	-61.417
867.44	-61.02
867.46	-61.462
867.48	-61.279
867.5	-61.188
867.52	-61.447
867.54	-61.035
867.56	-61.523
867.58	-61.234
867.6	-61.432
867.62	-61.432
867.64	-61.096
867.66	-61.508
867.68	-61.096
867.7	-61.34
867.72	-61.31
867.74	-61.066
867.76	-61.432
867.78	-61.142
867.8	-61.478
867.82	-61.295
867.84	-61.295
867.86	-61.447
867.88	-60.959
867.9	-61.447
867.92	-61.172
867.94	-61.295
867.96	-61.493
867.98	-61.035
868	-61.417
868.02	-61.157
868.04	-61.325
868.06	-61.386
868.08	-61.081
868.1	-61.478
868.12	-61.05
868.14	-61.401
868.16	-61.401
868.18	-61.157
868.2	-61.508
868.22	-61.127
868.24	-61.462
868.26	-61.325
868.28	-61.218
868.3	-61.493
868.32	-61.142
868.34	-61.447
868.36	-61.188
868.38	-61.157
868.4	-61.432
868.42	-60.989
868.44	-61.417
868.46	-61.172
868.48	-61.234
868.5	-61.432
868.52	-61.05
868.54	-61.539
868.56	-61.172
868.58	-61.234
868.6	-61.447
868.62	-61.111
868.64	-61.493
868.66	-61.142
868.68	-61.325
868.7	-61.34
868.72	-61.035
868.74	-61.493
868.76	-61.188
868.78	-61.279
868.8	-61.325
868.82	-61.035
868.84	-61.462
868.86	-61.172
868.88	-61.356
868.9	-61.325
868.92	-61.035
868.94	-61.432
868.96	-61.081
868.98	-61.371
869	-61.386
869.02	-61.096
869.04	-61.478
869.06	-61.096
869.08	-61.386
869.1	-61.386
869.12	-61.005
869.14	-61.401
869.16	-61.02
869.18	-61.325
869.2	-61.386
869.22	-61.127
869.24	-61.554
869.26	-61.157
869.28	-61.325
869.3	-61.325
869.32	-61.142
869.34	-61.493
869.36	-61.111
869.38	-61.249
869.4	-61.356
869.42	-61.035
869.44	-61.508
869.46	-61.279
869.48	-61.356
869.5	-61.447
869.52	-61.035
869.54	-61.584
869.56	-61.31
869.58	-61.34
869.6	-61.493
869.62	-61.081
869.64	-61.432
869.66	-61.295
869.68	-61.279
869.7	-61.417
869.72	-61.111
869.74	-61.508
869.76	-61.249
869.78	-61.218
869.8	-61.462
869.82	-61.005
869.84	-61.447
869.86	-61.279
869.88	-61.157
869.9	-61.539
869.92	-61.111
869.94	-61.447
869.96	-61.34
869.98	-61.081
870	-61.569
870.02	-61.249
870.04	-61.417
870.06	-61.401
870.08	-61.081
870.1	-61.539
870.12	-61.218
870.14	-61.31
870.16	-61.523
870.18	-61.081
870.2	-61.493
870.22	-61.295
870.24	-61.249
870.26	-61.584
870.28	-61.081
870.3	-61.478
870.32	-61.493
870.34	-61.188
870.36	-61.676
870.38	-61.295
870.4	-61.462
870.42	-61.417
870.44	-61.066
870.46	-61.584
870.48	-61.325
870.5	-61.325
870.52	-61.462
870.54	-61.05
870.56	-61.539
870.58	-61.34
870.6	-61.264
870.62	-61.661
870.64	-61.157
870.66	-61.447
870.68	-61.386
870.7	-61.172
870.72	-61.569
870.74	-61.234
870.76	-61.386
870.78	-61.508
870.8	-61.142
870.82	-61.569
870.84	-61.356
870.86	-61.218
870.88	-61.569
870.9	-61.188
870.92	-61.493
870.94	-61.554
870.96	-61.172
870.98	-61.584
871	-61.356
871.02	-61.34
871.04	-61.569
871.06	-61.081
871.08	-61.493
871.1	-61.31
871.12	-61.096
871.14	-61.539
871.16	-61.264
871.18	-61.447
871.2	-61.539
871.22	-61.05
871.24	-61.508
871.26	-61.279
871.28	-61.172
871.3	-61.615
871.32	-61.279
871.34	-61.447
871.36	-61.478
871.38	-61.111
871.4	-61.6
871.42	-61.295
871.44	-61.127
871.46	-61.569
871.48	-61.203
871.5	-61.417
871.52	-61.569
871.54	-61.172
871.56	-61.539
871.58	-61.31
871.6	-61.142
871.62	-61.584
871.64	-61.203
871.66	-61.432
871.68	-61.447
871.7	-61.096
871.72	-61.569
871.74	-61.401
871.76	-61.157
871.78	-61.615
871.8	-61.172
871.82	-61.371
871.84	-61.6
871.86	-61.172
871.88	-61.6
871.9	-61.478
871.92	-61.203
871.94	-61.523
871.96	-61.203
871.98	-61.264
872	-61.523
872.02	-61.096
872.04	-61.539
872.06	-61.447
872.08	-61.188
872.1	-61.691
872.12	-61.356
872.14	-61.234
872.16	-61.6
872.18	-61.127
872.2	-61.401
872.22	-61.539
872.24	-61.081
872.26	-61.554
872.28	-61.371
872.3	-61.188
872.32	-61.676
872.34	-61.264
872.36	-61.234
872.38	-61.508
872.4	-61.05
872.42	-61.447
872.44	-61.462
872.46	-61.081
872.48	-61.569
872.5	-61.31
872.52	-61.203
872.54	-61.554
872.56	-61.188
872.58	-61.478
872.6	-61.386
872.62	-61.142
872.64	-61.6
872.66	-61.295
872.68	-61.523
872.7	-61.539
872.72	-61.172
872.74	-61.615
872.76	-61.31
872.78	-61.447
872.8	-61.539
872.82	-61.249
872.84	-61.554
872.86	-61.172
872.88	-61.493
872.9	-61.295
872.92	-61.34
872.94	-61.462
872.96	-61.172
872.98	-61.523
873	-61.127
873.02	-61.523
873.04	-61.279
873.06	-61.417
873.08	-61.325
873.1	-61.188
873.12	-61.432
873.14	-61.111
873.16	-61.493
873.18	-61.172
873.2	-61.508
873.22	-61.203
873.24	-61.493
873.26	-61.356
873.28	-61.447
873.3	-61.401
873.32	-61.371
873.34	-61.478
873.36	-61.218
873.38	-61.539
873.4	-61.234
873.42	-61.6
873.44	-61.218
873.46	-61.63
873.48	-61.325
873.5	-61.646
873.52	-61.386
873.54	-61.523
873.56	-61.432
873.58	-61.34
873.6	-61.401
873.62	-61.249
873.64	-61.462
873.66	-61.172
873.68	-61.493
873.7	-61.142
873.72	-61.569
873.74	-61.264
873.76	-61.646
873.78	-61.34
873.8	-61.584
873.82	-61.401
873.84	-61.493
873.86	-61.493
873.88	-61.34
873.9	-61.508
873.92	-61.142
873.94	-61.554
873.96	-61.127
873.98	-61.6
874	-61.234
874.02	-61.539
874.04	-61.371
874.06	-61.417
874.08	-61.523
874.1	-61.325
874.12	-61.6
874.14	-61.218
874.16	-61.691
874.18	-61.264
874.2	-61.63
874.22	-61.417
874.24	-61.417
874.26	-61.584
874.28	-61.31
874.3	-61.6
874.32	-61.295
874.34	-61.676
874.36	-61.31
874.38	-61.508
874.4	-61.447
874.42	-61.31
874.44	-61.615
874.46	-61.249
874.48	-61.63
874.5	-61.218
874.52	-61.523
874.54	-61.447
874.56	-61.417
874.58	-61.584
874.6	-61.188
874.62	-61.554
874.64	-61.234
874.66	-61.554
874.68	-61.417
874.7	-61.493
874.72	-61.539
874.74	-61.234
874.76	-61.63
874.78	-61.234
874.8	-61.6
874.82	-61.401
874.84	-61.31
874.86	-61.523
874.88	-61.157
874.9	-61.676
874.92	-61.279
874.94	-61.554
874.96	-61.447
874.98	-61.31
875	-61.569
875.02	-61.188
875.04	-61.584
875.06	-61.264
875.08	-61.493
875.1	-61.508
875.12	-61.31
875.14	-61.661
875.16	-61.203
875.18	-61.569
875.2	-61.295
875.22	-61.371
875.24	-61.523
875.26	-61.264
875.28	-61.722
875.3	-61.249
875.32	-61.63
875.34	-61.447
875.36	-61.234
875.38	-61.6
875.4	-61.111
875.42	-61.554
875.44	-61.325
875.46	-61.478
875.48	-61.6
875.5	-61.264
875.52	-61.646
875.54	-61.234
875.56	-61.554
875.58	-61.447
875.6	-61.279
875.62	-61.615
875.64	-61.142
875.66	-61.569
875.68	-61.371
875.7	-61.401
875.72	-61.646
875.74	-61.172
875.76	-61.539
875.78	-61.188
875.8	-61.478
875.82	-61.478
875.84	-61.249
875.86	-61.646
875.88	-61.188
875.9	-61.539
875.92	-61.462
875.94	-61.31
875.96	-61.584
875.98	-61.142
876	-61.462
876.02	-61.31
876.04	-61.493
876.06	-61.539
876.08	-61.264
876.1	-61.691
876.12	-61.249
876.14	-61.417
876.16	-61.462
876.18	-61.172
876.2	-61.6
876.22	-61.157
876.24	-61.432
876.26	-61.356
876.28	-61.249
876.3	-61.63
876.32	-61.295
876.34	-61.523
876.36	-61.325
876.38	-61.264
876.4	-61.478
876.42	-61.188
876.44	-61.584
876.46	-61.295
876.48	-61.401
876.5	-61.508
876.52	-61.142
876.54	-61.584
876.56	-61.234
876.58	-61.401
876.6	-61.417
876.62	-61.188
876.64	-61.615
876.66	-61.188
876.68	-61.554
876.7	-61.401
876.72	-61.249
876.74	-61.691
876.76	-61.203
876.78	-61.569
876.8	-61.447
876.82	-61.264
876.84	-61.63
876.86	-61.234
876.88	-61.615
876.9	-61.386
876.92	-61.31
876.94	-61.539
876.96	-61.203
876.98	-61.6
877	-61.386
877.02	-61.371
877.04	-61.462
877.06	-61.157
877.08	-61.6
877.1	-61.34
877.12	-61.478
877.14	-61.615
877.16	-61.157
877.18	-61.63
877.2	-61.401
877.22	-61.493
877.24	-61.584
877.26	-61.295
877.28	-61.615
877.3	-61.295
877.32	-61.6
877.34	-61.539
877.36	-61.264
877.38	-61.691
877.4	-61.234
877.42	-61.493
877.44	-61.569
877.46	-61.234
877.48	-61.615
877.5	-61.31
877.52	-61.478
877.54	-61.554
877.56	-61.218
877.58	-61.676
877.6	-61.356
877.62	-61.569
877.64	-61.615
877.66	-61.31
877.68	-61.676
877.7	-61.31
877.72	-61.554
877.74	-61.539
877.76	-61.264
877.78	-61.722
877.8	-61.34
877.82	-61.661
877.84	-61.661
877.86	-61.249
877.88	-61.768
877.9	-61.493
877.92	-61.615
877.94	-61.676
877.96	-61.356
877.98	-61.768
878	-61.478
878.02	-61.539
878.04	-61.691
878.06	-61.34
878.08	-61.752
878.1	-61.462
878.12	-61.539
878.14	-61.737
878.16	-61.295
878.18	-61.737
878.2	-61.539
878.22	-61.401
878.24	-61.737
878.26	-61.34
878.28	-61.722
878.3	-61.493
878.32	-61.386
878.34	-61.722
878.36	-61.31
878.38	-61.63
878.4	-61.493
878.42	-61.279
878.44	-61.63
878.46	-61.31
878.48	-61.646
878.5	-61.554
878.52	-61.325
878.54	-61.752
878.56	-61.386
878.58	-61.615
878.6	-61.737
878.62	-61.325
878.64	-61.752
878.66	-61.508
878.68	-61.417
878.7	-61.783
878.72	-61.325
878.74	-61.691
878.76	-61.508
878.78	-61.386
878.8	-61.737
878.82	-61.386
878.84	-61.661
878.86	-61.615
878.88	-61.31
878.9	-61.752
878.92	-61.401
878.94	-61.523
878.96	-61.661
878.98	-61.234
879	-61.737
879.02	-61.539
879.04	-61.34
879.06	-61.737
879.08	-61.295
879.1	-61.63
879.12	-61.569
879.14	-61.279
879.16	-61.722
879.18	-61.325
879.2	-61.478
879.22	-61.646
879.24	-61.31
879.26	-61.737
879.28	-61.615
879.3	-61.386
879.32	-61.768
879.34	-61.34
879.36	-61.646
879.38	-61.63
879.4	-61.34
879.42	-61.737
879.44	-61.432
879.46	-61.417
879.48	-61.676
879.5	-61.249
879.52	-61.676
879.54	-61.493
879.56	-61.264
879.58	-61.661
879.6	-61.432
879.62	-61.569
879.64	-61.707
879.66	-61.371
879.68	-61.783
879.7	-61.615
879.72	-61.371
879.74	-61.691
879.76	-61.31
879.78	-61.523
879.8	-61.615
879.82	-61.295
879.84	-61.768
879.86	-61.554
879.88	-61.386
879.9	-61.737
879.92	-61.401
879.94	-61.6
879.96	-61.6
879.98	-61.279
880	-61.752
880.02	-61.523
880.04	-61.447
880.06	-61.829
880.08	-61.356
880.1	-61.63
880.12	-61.676
880.14	-61.264
880.16	-61.691
880.18	-61.493
880.2	-61.234
880.22	-61.752
880.24	-61.401
880.26	-61.523
880.28	-61.737
880.3	-61.31
880.32	-61.768
880.34	-61.584
880.36	-61.371
880.38	-61.768
880.4	-61.462
880.42	-61.417
880.44	-61.646
880.46	-61.279
880.48	-61.707
880.5	-61.63
880.52	-61.356
880.54	-61.768
880.56	-61.462
880.58	-61.417
880.6	-61.813
880.62	-61.34
880.64	-61.615
880.66	-61.676
880.68	-61.325
880.7	-61.768
880.72	-61.646
880.74	-61.401
880.76	-61.829
880.78	-61.371
880.8	-61.508
880.82	-61.676
880.84	-61.295
880.86	-61.722
880.88	-61.569
880.9	-61.356
880.92	-61.783
880.94	-61.401
880.96	-61.63
880.98	-61.676
881	-61.31
881.02	-61.707
881.04	-61.432
881.06	-61.661
881.08	-61.676
881.1	-61.34
881.12	-61.768
881.14	-61.432
881.16	-61.661
881.18	-61.661
881.2	-61.34
881.22	-61.752
881.24	-61.295
881.26	-61.707
881.28	-61.584
881.3	-61.523
881.32	-61.752
881.34	-61.295
881.36	-61.722
881.38	-61.325
881.4	-61.722
881.42	-61.493
881.44	-61.569
881.46	-61.569
881.48	-61.295
881.5	-61.691
881.52	-61.295
881.54	-61.676
881.56	-61.264
881.58	-61.554
881.6	-61.295
881.62	-61.554
881.64	-61.493
881.66	-61.554
881.68	-61.707
881.7	-61.432
881.72	-61.752
881.74	-61.447
881.76	-61.844
881.78	-61.401
881.8	-61.768
881.82	-61.386
881.84	-61.722
881.86	-61.493
881.88	-61.676
881.9	-61.462
881.92	-61.569
881.94	-61.508
881.96	-61.401
881.98	-61.63
882	-61.34
882.02	-61.615
882.04	-61.295
882.06	-61.63
882.08	-61.31
882.1	-61.752
882.12	-61.401
882.14	-61.737
882.16	-61.493
882.18	-61.63
882.2	-61.646
882.22	-61.447
882.24	-61.676
882.26	-61.249
882.28	-61.6
882.3	-61.172
882.32	-61.676
882.34	-61.295
882.36	-61.523
882.38	-61.432
882.4	-61.462
882.42	-61.569
882.44	-61.401
882.46	-61.722
882.48	-61.218
882.5	-61.63
882.52	-61.356
882.54	-61.584
882.56	-61.508
882.58	-61.432
882.6	-61.523
882.62	-61.234
882.64	-61.691
882.66	-61.295
882.68	-61.722
882.7	-61.493
882.72	-61.584
882.74	-61.539
882.76	-61.325
882.78	-61.783
882.8	-61.325
882.82	-61.676
882.84	-61.401
882.86	-61.493
882.88	-61.478
882.9	-61.401
882.92	-61.646
882.94	-61.218
882.96	-61.676
882.98	-61.356
883	-61.523
883.02	-61.523
883.04	-61.325
883.06	-61.615
883.08	-61.264
883.1	-61.676
883.12	-61.401
883.14	-61.569
883.16	-61.615
883.18	-61.264
883.2	-61.646
883.22	-61.31
883.24	-61.63
883.26	-61.432
883.28	-61.447
883.3	-61.539
883.32	-61.295
883.34	-61.6
883.36	-61.218
883.38	-61.523
883.4	-61.325
883.42	-61.31
883.44	-61.63
883.46	-61.264
883.48	-61.737
883.5	-61.371
883.52	-61.447
883.54	-61.493
883.56	-61.203
883.58	-61.584
883.6	-61.234
883.62	-61.6
883.64	-61.401
883.66	-61.401
883.68	-61.63
883.7	-61.295
883.72	-61.691
883.74	-61.401
883.76	-61.523
883.78	-61.569
883.8	-61.325
883.82	-61.722
883.84	-61.31
883.86	-61.676
883.88	-61.447
883.9	-61.371
883.92	-61.661
883.94	-61.188
883.96	-61.661
883.98	-61.401
884	-61.508
884.02	-61.569
884.04	-61.188
884.06	-61.646
884.08	-61.31
884.1	-61.523
884.12	-61.508
884.14	-61.249
884.16	-61.569
884.18	-61.218
884.2	-61.646
884.22	-61.417
884.24	-61.432
884.26	-61.584
884.28	-61.188
884.3	-61.752
884.32	-61.569
884.34	-61.462
884.36	-61.6
884.38	-61.249
884.4	-61.737
884.42	-61.371
884.44	-61.63
884.46	-61.554
884.48	-61.279
884.5	-61.691
884.52	-61.325
884.54	-61.661
884.56	-61.462
884.58	-61.325
884.6	-61.661
884.62	-61.218
884.64	-61.63
884.66	-61.447
884.68	-61.478
884.7	-61.722
884.72	-61.31
884.74	-61.707
884.76	-61.447
884.78	-61.554
884.8	-61.676
884.82	-61.295
884.84	-61.768
884.86	-61.478
884.88	-61.646
884.9	-61.615
884.92	-61.325
884.94	-61.737
884.96	-61.264
884.98	-61.6
885	-61.615
885.02	-61.279
885.04	-61.737
885.06	-61.325
885.08	-61.584
885.1	-61.6
885.12	-61.371
885.14	-61.646
885.16	-61.325
885.18	-61.661
885.2	-61.493
885.22	-61.478
885.24	-61.844
885.26	-61.34
885.28	-61.768
885.3	-61.447
885.32	-61.508
885.34	-61.63
885.36	-61.234
885.38	-61.722
885.4	-61.493
885.42	-61.371
885.44	-61.691
885.46	-61.386
885.48	-61.707
885.5	-61.462
885.52	-61.417
885.54	-61.6
885.56	-61.279
885.58	-61.768
885.6	-61.508
885.62	-61.478
885.64	-61.722
885.66	-61.188
885.68	-61.661
885.7	-61.523
885.72	-61.356
885.74	-61.646
885.76	-61.279
885.78	-61.646
885.8	-61.462
885.82	-61.447
885.84	-61.707
885.86	-61.31
885.88	-61.737
885.9	-61.508
885.92	-61.432
885.94	-61.752
885.96	-61.31
885.98	-61.798
886	-61.554
886.02	-61.493
886.04	-61.783
886.06	-61.34
886.08	-61.752
886.1	-61.569
886.12	-61.356
886.14	-61.737
886.16	-61.264
886.18	-61.646
886.2	-61.569
886.22	-61.325
886.24	-61.661
886.26	-61.34
886.28	-61.661
886.3	-61.615
886.32	-61.401
886.34	-61.783
886.36	-61.386
886.38	-61.646
886.4	-61.691
886.42	-61.356
886.44	-61.874
886.46	-61.508
886.48	-61.63
886.5	-61.737
886.52	-61.34
886.54	-61.783
886.56	-61.508
886.58	-61.432
886.6	-61.783
886.62	-61.371
886.64	-61.798
886.66	-61.676
886.68	-61.462
886.7	-61.707
886.72	-61.371
886.74	-61.707
886.76	-61.584
886.78	-61.447
886.8	-61.844
886.82	-61.432
886.84	-61.691
886.86	-61.813
886.88	-61.401
886.9	-61.813
886.92	-61.462
886.94	-61.432
886.96	-61.722
886.98	-61.325
887	-61.813
887.02	-61.63
887.04	-61.493
887.06	-61.813
887.08	-61.34
887.1	-61.783
887.12	-61.707
887.14	-61.432
887.16	-61.859
887.18	-61.478
887.2	-61.661
887.22	-61.783
887.24	-61.493
887.26	-61.874
887.28	-61.569
887.3	-61.493
887.32	-61.905
887.34	-61.447
887.36	-61.829
887.38	-61.752
887.4	-61.478
887.42	-61.981
887.44	-61.554
887.46	-61.691
887.48	-61.829
887.5	-61.356
887.52	-61.829
887.54	-61.661
887.56	-61.584
887.58	-61.951
887.6	-61.523
887.62	-61.676
887.64	-61.722
887.66	-61.417
887.68	-61.905
887.7	-61.661
887.72	-61.584
887.74	-61.707
887.76	-61.356
887.78	-61.813
887.8	-61.691
887.82	-61.417
887.84	-61.813
887.86	-61.447
887.88	-61.722
887.9	-61.844
887.92	-61.386
887.94	-61.859
887.96	-61.615
887.98	-61.447
888	-61.905
888.02	-61.554
888.04	-61.768
888.06	-61.783
888.08	-61.371
888.1	-61.783
888.12	-61.691
888.14	-61.508
888.16	-61.844
888.18	-61.462
888.2	-61.615
888.22	-61.752
888.24	-61.447
888.26	-61.89
888.28	-61.615
888.3	-61.493
888.32	-61.813
888.34	-61.462
888.36	-61.722
888.38	-61.752
888.4	-61.417
888.42	-61.874
888.44	-61.554
888.46	-61.462
888.48	-61.935
888.5	-61.569
888.52	-61.661
888.54	-61.844
888.56	-61.401
888.58	-61.829
888.6	-61.691
888.62	-61.417
888.64	-61.737
888.66	-61.447
888.68	-61.447
888.7	-61.813
888.72	-61.386
888.74	-61.798
888.76	-61.813
888.78	-61.417
888.8	-61.874
888.82	-61.676
888.84	-61.447
888.86	-61.813
888.88	-61.493
888.9	-61.63
888.92	-61.844
888.94	-61.478
888.96	-61.844
888.98	-61.737
889	-61.432
889.02	-61.829
889.04	-61.584
889.06	-61.539
889.08	-61.844
889.1	-61.523
889.12	-61.768
889.14	-61.768
889.16	-61.493
889.18	-61.89
889.2	-61.707
889.22	-61.493
889.24	-61.905
889.26	-61.523
889.28	-61.859
889.3	-61.752
889.32	-61.6
889.34	-61.905
889.36	-61.554
889.38	-61.768
889.4	-61.829
889.42	-61.478
889.44	-61.92
889.46	-61.569
889.48	-61.752
889.5	-61.752
889.52	-61.584
889.54	-61.813
889.56	-61.462
889.58	-61.935
889.6	-61.569
889.62	-61.829
889.64	-61.859
889.66	-61.6
889.68	-61.829
889.7	-61.478
889.72	-61.813
889.74	-61.478
889.76	-61.859
889.78	-61.584
889.8	-61.783
889.82	-61.829
889.84	-61.6
889.86	-61.905
889.88	-61.615
889.9	-61.935
889.92	-61.462
889.94	-61.844
889.96	-61.539
889.98	-61.874
890	-61.646
890.02	-61.905
890.04	-61.813
890.06	-61.768
890.08	-61.829
890.1	-61.691
890.12	-61.859
890.14	-61.63
890.16	-61.996
890.18	-61.569
890.2	-62.012
890.22	-61.569
890.24	-61.935
890.26	-61.523
890.28	-61.92
890.3	-61.554
890.32	-61.859
890.34	-61.737
890.36	-61.844
890.38	-61.844
890.4	-61.798
890.42	-61.92
890.44	-61.691
890.46	-61.951
890.48	-61.584
890.5	-62.027
890.52	-61.569
890.54	-61.981
890.56	-61.676
890.58	-61.951
890.6	-61.768
890.62	-61.844
890.64	-61.768
890.66	-61.661
890.68	-61.92
890.7	-61.569
890.72	-62.012
890.74	-61.615
890.76	-61.905
890.78	-61.707
890.8	-61.951
890.82	-61.813
890.84	-61.752
890.86	-61.89
890.88	-61.584
890.9	-61.996
890.92	-61.615
890.94	-62.057
890.96	-61.798
890.98	-62.042
891	-61.905
891.02	-61.722
891.04	-62.012
891.06	-61.569
891.08	-62.012
891.1	-61.6
891.12	-61.935
891.14	-61.752
891.16	-61.874
891.18	-61.966
891.2	-61.707
891.22	-62.057
891.24	-61.6
891.26	-62.073
891.28	-61.783
891.3	-61.951
891.32	-62.012
891.34	-61.6
891.36	-61.996
891.38	-61.584
891.4	-62.057
891.42	-61.905
891.44	-61.981
891.46	-61.859
891.48	-61.707
891.5	-62.012
891.52	-61.584
891.54	-62.057
891.56	-61.844
891.58	-61.89
891.6	-61.966
891.62	-61.676
891.64	-62.073
891.66	-61.722
891.68	-62.042
891.7	-61.798
891.72	-61.798
891.74	-62.042
891.76	-61.737
891.78	-62.18
891.8	-61.798
891.82	-62.012
891.84	-61.92
891.86	-61.737
891.88	-62.057
891.9	-61.63
891.92	-61.996
891.94	-61.813
891.96	-61.996
891.98	-61.996
892	-61.737
892.02	-62.073
892.04	-61.554
892.06	-62.012
892.08	-61.844
892.1	-61.707
892.12	-62.057
892.14	-61.676
892.16	-62.042
892.18	-61.813
892.2	-62.012
892.22	-61.996
892.24	-61.661
892.26	-62.027
892.28	-61.6
892.3	-62.012
892.32	-61.966
892.34	-61.783
892.36	-62.057
892.38	-61.6
892.4	-62.042
892.42	-61.783
892.44	-61.951
892.46	-62.012
892.48	-61.707
892.5	-62.103
892.52	-61.691
892.54	-62.042
892.56	-61.951
892.58	-61.768
892.6	-62.027
892.62	-61.539
892.64	-62.042
892.66	-61.844
892.68	-61.935
892.7	-62.073
892.72	-61.691
892.74	-62.057
892.76	-61.783
892.78	-62.012
892.8	-62.057
892.82	-61.859
892.84	-62.164
892.86	-61.661
892.88	-62.103
892.9	-61.92
892.92	-61.829
892.94	-62.134
892.96	-61.676
892.98	-62.164
893	-61.92
893.02	-61.951
893.04	-62.057
893.06	-61.676
893.08	-62.057
893.1	-61.783
893.12	-61.935
893.14	-61.966
893.16	-61.691
893.18	-62.103
893.2	-61.783
893.22	-62.103
893.24	-62.042
893.26	-61.783
893.28	-62.18
893.3	-61.737
893.32	-62.164
893.34	-61.966
893.36	-61.92
893.38	-62.149
893.4	-61.752
893.42	-62.164
893.44	-61.829
893.46	-61.935
893.48	-62.119
893.5	-61.722
893.52	-62.225
893.54	-61.905
893.56	-61.951
893.58	-62.149
893.6	-61.813
893.62	-62.21
893.64	-61.859
893.66	-61.996
893.68	-61.996
893.7	-61.737
893.72	-62.18
893.74	-61.813
893.76	-62.119
893.78	-62.042
893.8	-61.859
893.82	-62.241
893.84	-61.798
893.86	-62.119
893.88	-61.981
893.9	-61.783
893.92	-62.164
893.94	-61.752
893.96	-62.164
893.98	-62.012
894	-61.874
894.02	-62.134
894.04	-61.798
894.06	-62.21
894.08	-62.057
894.1	-61.92
894.12	-62.195
894.14	-61.722
894.16	-62.195
894.18	-61.935
894.2	-61.844
894.22	-62.164
894.24	-61.722
894.26	-62.149
894.28	-62.042
894.3	-61.996
894.32	-62.332
894.34	-61.813
894.36	-62.21
894.38	-62.027
894.4	-61.981
894.42	-62.195
894.44	-61.798
894.46	-62.271
894.48	-61.92
894.5	-61.966
894.52	-62.225
894.54	-61.752
894.56	-62.225
894.58	-61.996
894.6	-61.89
894.62	-62.271
894.64	-61.813
894.66	-62.241
894.68	-62.027
894.7	-61.92
894.72	-62.134
894.74	-61.813
894.76	-62.241
894.78	-62.042
894.8	-61.981
894.82	-62.271
894.84	-61.783
894.86	-62.225
894.88	-62.073
894.9	-61.813
894.92	-62.21
894.94	-61.798
894.96	-62.21
894.98	-62.256
895	-61.981
895.02	-62.302
895.04	-61.89
895.06	-62.164
895.08	-62.103
895.1	-61.798
895.12	-62.241
895.14	-61.89
895.16	-62.103
895.18	-62.119
895.2	-61.905
895.22	-62.363
895.24	-61.996
895.26	-62.073
895.28	-62.149
895.3	-61.752
895.32	-62.225
895.34	-61.996
895.36	-61.951
895.38	-62.241
895.4	-61.829
895.42	-62.225
895.44	-62.057
895.46	-61.859
895.48	-62.256
895.5	-61.844
895.52	-62.18
895.54	-62.195
895.56	-61.935
895.58	-62.393
895.6	-62.057
895.62	-62.18
895.64	-62.241
895.66	-61.859
895.68	-62.347
895.7	-61.981
895.72	-61.996
895.74	-62.363
895.76	-61.89
895.78	-62.378
895.8	-62.241
895.82	-61.951
895.84	-62.393
895.86	-62.042
895.88	-62.164
895.9	-62.317
895.92	-61.89
895.94	-62.271
895.96	-62.119
895.98	-62.012
896	-62.378
896.02	-61.996
896.04	-62.332
896.06	-62.195
896.08	-61.859
896.1	-62.302
896.12	-62.027
896.14	-62.18
896.16	-62.271
896.18	-61.844
896.2	-62.347
896.22	-62.164
896.24	-61.966
896.26	-62.378
896.28	-61.966
896.3	-62.225
896.32	-62.393
896.34	-61.905
896.36	-62.393
896.38	-62.225
896.4	-62.149
896.42	-62.485
896.44	-62.057
896.46	-62.332
896.48	-62.271
896.5	-61.935
896.52	-62.378
896.54	-62.088
896.56	-62.103
896.58	-62.302
896.6	-61.966
896.62	-62.363
896.64	-62.286
896.66	-61.966
896.68	-62.424
896.7	-62.149
896.72	-62.149
896.74	-62.408
896.76	-62.027
896.78	-62.347
896.8	-62.225
896.82	-62.012
896.84	-62.408
896.86	-62.149
896.88	-62.073
896.9	-62.378
896.92	-61.951
896.94	-62.347
896.96	-62.271
896.98	-61.996
897	-62.485
897.02	-62.225
897.04	-62.149
897.06	-62.393
897.08	-62.057
897.1	-62.347
897.12	-62.378
897.14	-62.073
897.16	-62.454
897.18	-62.21
897.2	-62.057
897.22	-62.439
897.24	-62.119
897.26	-62.225
897.28	-62.347
897.3	-61.935
897.32	-62.424
897.34	-62.256
897.36	-62.027
897.38	-62.424
897.4	-62.134
897.42	-62.195
897.44	-62.439
897.46	-62.057
897.48	-62.5
897.5	-62.302
897.52	-62.103
897.54	-62.576
897.56	-62.225
897.58	-62.241
897.6	-62.424
897.62	-61.966
897.64	-62.408
897.66	-62.256
897.68	-62.195
897.7	-62.531
897.72	-62.088
897.74	-62.439
897.76	-62.271
897.78	-62.149
897.8	-62.424
897.82	-61.996
897.84	-62.5
897.86	-62.149
897.88	-62.225
897.9	-62.439
897.92	-62.057
897.94	-62.454
897.96	-62.012
897.98	-62.286
898	-62.21
898.02	-62.21
898.04	-62.347
898.06	-62.134
898.08	-62.424
898.1	-62.027
898.12	-62.454
898.14	-62.225
898.16	-62.393
898.18	-62.332
898.2	-62.134
898.22	-62.424
898.24	-62.149
898.26	-62.485
898.28	-62.103
898.3	-62.515
898.32	-62.103
898.34	-62.393
898.36	-62.21
898.38	-62.424
898.4	-62.256
898.42	-62.256
898.44	-62.256
898.46	-62.119
898.48	-62.317
898.5	-62.057
898.52	-62.347
898.54	-62.012
898.56	-62.393
898.58	-62.027
898.6	-62.5
898.62	-62.057
898.64	-62.424
898.66	-62.164
898.68	-62.378
898.7	-62.302
898.72	-62.393
898.74	-62.363
898.76	-62.21
898.78	-62.332
898.8	-62.057
898.82	-62.469
898.84	-62.088
898.86	-62.485
898.88	-62.057
898.9	-62.408
898.92	-62.195
898.94	-62.424
898.96	-62.302
898.98	-62.225
899	-62.302
899.02	-61.951
899.04	-62.393
899.06	-61.996
899.08	-62.454
899.1	-62.088
899.12	-62.424
899.14	-62.225
899.16	-62.286
899.18	-62.424
899.2	-62.088
899.22	-62.424
899.24	-62.012
899.26	-62.424
899.28	-62.18
899.3	-62.515
899.32	-62.439
899.34	-62.21
899.36	-62.347
899.38	-61.966
899.4	-62.454
899.42	-62.073
899.44	-62.378
899.46	-62.195
899.48	-62.256
899.5	-62.408
899.52	-62.225
899.54	-62.561
899.56	-62.164
899.58	-62.5
899.6	-62.164
899.62	-62.347
899.64	-62.347
899.66	-62.119
899.68	-62.515
899.7	-62.119
899.72	-62.5
899.74	-62.302
899.76	-62.439
899.78	-62.424
899.8	-62.088
899.82	-62.515
899.84	-62.119
899.86	-62.576
899.88	-62.363
899.9	-62.408
899.92	-62.485
899.94	-62.21
899.96	-62.576
899.98	-62.21
900	-62.576
900.02	-62.271
900.04	-62.225
900.06	-62.424
900.08	-62.134
900.1	-62.561
900.12	-62.149
900.14	-62.317
900.16	-62.332
900.18	-62.119
900.2	-62.485
900.22	-62.088
900.24	-62.515
900.26	-62.241
900.28	-62.347
900.3	-62.439
900.32	-62.286
900.34	-62.561
900.36	-62.195
900.38	-62.439
900.4	-62.286
900.42	-62.134
900.44	-62.393
900.46	-62.042
900.48	-62.469
900.5	-62.164
900.52	-62.21
900.54	-62.363
900.56	-62.027
900.58	-62.515
900.6	-62.119
900.62	-62.393
900.64	-62.302
900.66	-62.164
900.68	-62.5
900.7	-62.134
900.72	-62.439
900.74	-62.225
900.76	-62.241
900.78	-62.454
900.8	-62.134
900.82	-62.515
900.84	-62.149
900.86	-62.393
900.88	-62.347
900.9	-62.119
900.92	-62.515
900.94	-62.119
900.96	-62.485
900.98	-62.347
901	-62.134
901.02	-62.469
901.04	-62.073
901.06	-62.485
901.08	-62.317
901.1	-62.21
901.12	-62.424
901.14	-62.088
901.16	-62.576
901.18	-62.302
901.2	-62.5
901.22	-62.469
901.24	-62.18
901.26	-62.576
901.28	-62.18
901.3	-62.469
901.32	-62.576
901.34	-62.21
901.36	-62.576
901.38	-62.195
901.4	-62.607
901.42	-62.393
901.44	-62.347
901.46	-62.622
901.48	-62.256
901.5	-62.698
901.52	-62.408
901.54	-62.469
901.56	-62.653
901.58	-62.286
901.6	-62.744
901.62	-62.424
901.64	-62.561
901.66	-62.546
901.68	-62.256
901.7	-62.668
901.72	-62.363
901.74	-62.592
901.76	-62.576
901.78	-62.378
901.8	-62.729
901.82	-62.332
901.84	-62.622
901.86	-62.576
901.88	-62.347
901.9	-62.683
901.92	-62.302
901.94	-62.698
901.96	-62.607
901.98	-62.515
902	-62.805
902.02	-62.378
902.04	-62.759
902.06	-62.592
902.08	-62.469
902.1	-62.866
902.12	-62.424
902.14	-62.729
902.16	-62.576
902.18	-62.515
902.2	-62.79
902.22	-62.469
902.24	-62.836
902.26	-62.637
902.28	-62.546
902.3	-62.729
902.32	-62.347
902.34	-62.714
902.36	-62.469
902.38	-62.439
902.4	-62.653
902.42	-62.241
902.44	-62.683
902.46	-62.439
902.48	-62.485
902.5	-62.637
902.52	-62.225
902.54	-62.714
902.56	-62.408
902.58	-62.332
902.6	-62.515
902.62	-62.134
902.64	-62.576
902.66	-62.393
902.68	-62.332
902.7	-62.546
902.72	-62.18
902.74	-62.515
902.76	-62.256
902.78	-62.241
902.8	-62.469
902.82	-62.073
902.84	-62.5
902.86	-62.317
902.88	-62.21
902.9	-62.515
902.92	-62.149
902.94	-62.576
902.96	-62.332
902.98	-62.18
903	-62.561
903.02	-62.119
903.04	-62.469
903.06	-62.302
903.08	-62.103
903.1	-62.515
903.12	-62.119
903.14	-62.439
903.16	-62.332
903.18	-62.103
903.2	-62.485
903.22	-62.073
903.24	-62.408
903.26	-62.363
903.28	-62.057
903.3	-62.698
903.32	-62.744
903.34	-62.927
903.36	-63.08
903.38	-62.82
903.4	-63.293
903.42	-63.004
903.44	-63.08
903.46	-63.339
903.48	-63.004
903.5	-63.553
903.52	-63.4
903.54	-63.263
903.56	-63.614
903.58	-63.187
903.6	-63.538
903.62	-63.599
903.64	-63.339
903.66	-63.736
903.68	-63.4
903.7	-63.66
903.72	-63.705
903.74	-63.507
903.76	-63.934
903.78	-63.629
903.8	-63.69
903.82	-64.011
903.84	-63.614
903.86	-64.102
903.88	-63.965
903.9	-63.766
903.92	-64.148
903.94	-63.766
903.96	-64.087
903.98	-64.102
904	-63.828
904.02	-64.194
904.04	-64.026
904.06	-64.117
904.08	-64.285
904.1	-64.011
904.12	-64.438
904.14	-64.148
904.16	-64.117
904.18	-64.484
904.2	-64.117
904.22	-64.438
904.24	-64.392
904.26	-64.148
904.28	-64.667
904.3	-64.56
904.32	-65.002
904.34	-65.186
904.36	-64.774
904.38	-65.277
904.4	-65.247
904.42	-65.201
904.44	-65.628
904.46	-65.308
904.48	-65.475
904.5	-65.613
904.52	-65.353
904.54	-65.857
904.56	-65.659
904.58	-65.659
904.6	-65.964
904.62	-65.582
904.64	-66.101
904.66	-66.055
904.68	-65.72
904.7	-66.299
904.72	-65.994
904.74	-66.071
904.76	-66.437
904.78	-66.071
904.8	-66.437
904.82	-66.391
904.84	-66.071
904.86	-66.65
904.88	-66.345
904.9	-66.452
904.92	-66.711
904.94	-66.299
904.96	-66.788
904.98	-66.681
905	-66.483
905.02	-67.108
905.04	-66.727
905.06	-66.742
905.08	-67.078
905.1	-66.803
905.12	-67.154
905.14	-67.154
905.16	-66.818
905.18	-67.276
905.2	-67.078
905.22	-67.078
905.24	-67.444
905.26	-67.093
905.28	-67.429
905.3	-67.444
905.32	-67.154
905.34	-67.596
905.36	-67.261
905.38	-67.2
905.4	-67.581
905.42	-67.154
905.44	-67.398
905.46	-67.566
905.48	-67.261
905.5	-67.734
905.52	-67.612
905.54	-67.398
905.56	-67.871
905.58	-67.596
905.6	-67.627
905.62	-67.963
905.64	-67.505
905.66	-67.963
905.68	-67.947
905.7	-67.596
905.72	-68.192
905.74	-67.932
905.76	-67.749
905.78	-68.253
905.8	-67.871
905.82	-68.008
905.84	-68.161
905.86	-67.81
905.88	-68.268
905.9	-68.161
905.92	-68.054
905.94	-68.436
905.96	-68.008
905.98	-68.405
906	-68.329
906.02	-68.161
906.04	-68.68
906.06	-68.237
906.08	-68.558
906.1	-68.619
906.12	-68.283
906.14	-68.726
906.16	-68.375
906.18	-68.787
906.2	-68.604
906.22	-68.604
906.24	-68.878
906.26	-68.512
906.28	-68.97
906.3	-68.649
906.32	-69.107
906.34	-68.802
906.36	-68.954
906.38	-69.138
906.4	-68.878
906.42	-69.305
906.44	-68.832
906.46	-69.244
906.48	-68.985
906.5	-69.29
906.52	-69.138
906.54	-69.244
906.56	-69.29
906.58	-69.122
906.6	-69.412
906.62	-69.138
906.64	-69.519
906.66	-69.168
906.68	-69.626
906.7	-69.244
906.72	-69.656
906.74	-69.473
906.76	-69.763
906.78	-69.611
906.8	-69.763
906.82	-69.717
906.84	-69.702
906.86	-69.824
906.88	-69.656
906.9	-69.962
906.92	-69.656
906.94	-70.099
906.96	-69.702
906.98	-70.099
907	-69.733
907.02	-70.099
907.04	-69.809
907.06	-70.16
907.08	-69.962
907.1	-70.114
907.12	-70.145
907.14	-70.023
907.16	-70.251
907.18	-70.129
907.2	-70.389
907.22	-70.023
907.24	-70.48
907.26	-70.084
907.28	-70.496
907.3	-70.251
907.32	-70.465
907.34	-70.404
907.36	-70.312
907.38	-70.511
907.4	-70.236
907.42	-70.648
907.44	-70.312
907.46	-70.74
907.48	-70.45
907.5	-70.724
907.52	-70.572
907.54	-70.587
907.56	-70.831
907.58	-70.48
907.6	-70.953
907.62	-70.496
907.64	-70.969
907.66	-70.801
907.68	-70.877
907.7	-70.938
907.72	-70.709
907.74	-71.03
907.76	-70.663
907.78	-71.152
907.8	-70.877
907.82	-71.259
907.84	-71.152
907.86	-70.953
907.88	-71.259
907.9	-70.908
907.92	-71.304
907.94	-70.969
907.96	-71.274
907.98	-71.198
908	-71.167
908.02	-71.426
908.04	-71.106
908.06	-71.503
908.08	-71.091
908.1	-71.411
908.12	-71.35
908.14	-71.32
908.16	-71.625
908.18	-71.289
908.2	-71.701
908.22	-71.35
908.24	-71.625
908.26	-71.548
908.28	-71.411
908.3	-71.747
908.32	-71.411
908.34	-71.777
908.36	-71.625
908.38	-71.701
908.4	-71.808
908.42	-71.594
908.44	-71.884
908.46	-71.503
908.48	-71.96
908.5	-71.777
908.52	-71.854
908.54	-72.037
908.56	-71.671
908.58	-72.174
908.6	-71.793
908.62	-72.037
908.64	-72.006
908.66	-71.884
908.68	-72.159
908.7	-71.823
908.72	-72.266
908.74	-72.037
908.76	-72.098
908.78	-72.205
908.8	-71.884
908.82	-72.388
908.84	-72.067
908.86	-72.357
908.88	-72.327
908.9	-72.113
908.92	-72.51
908.94	-72.174
908.96	-72.571
908.98	-72.357
909	-72.311
909.02	-72.449
909.04	-72.174
909.06	-72.662
909.08	-72.388
909.1	-72.632
909.12	-72.601
909.14	-72.281
909.16	-72.769
909.18	-72.418
909.2	-72.83
909.22	-72.708
909.24	-72.525
909.26	-72.8
909.28	-72.571
909.3	-72.937
909.32	-72.8
909.34	-72.845
909.36	-72.937
909.38	-72.525
909.4	-73.09
909.42	-72.693
909.44	-72.968
909.46	-72.968
909.48	-72.678
909.5	-73.09
909.52	-72.723
909.54	-73.135
909.56	-73.029
909.58	-72.891
909.6	-73.12
909.62	-72.723
909.64	-73.257
909.66	-73.044
909.68	-73.013
909.7	-73.242
909.72	-72.861
909.74	-73.349
909.76	-73.181
909.78	-73.257
909.8	-73.349
909.82	-73.059
909.84	-73.425
909.86	-73.135
909.88	-73.395
909.9	-73.349
909.92	-73.135
909.94	-73.593
909.96	-73.196
909.98	-73.624
910	-73.502
910.02	-73.273
910.04	-73.669
910.06	-73.242
910.08	-73.639
910.1	-73.563
910.12	-73.532
910.14	-73.791
910.16	-73.41
910.18	-73.837
910.2	-73.578
910.22	-73.578
910.24	-73.837
910.26	-73.425
910.28	-73.914
910.3	-73.669
910.32	-73.883
910.34	-73.99
910.36	-73.685
910.38	-74.081
910.4	-73.73
910.42	-73.898
910.44	-73.975
910.46	-73.685
910.48	-74.188
910.5	-73.853
910.52	-74.036
910.54	-74.081
910.56	-73.868
910.58	-74.265
910.6	-73.898
910.62	-74.158
910.64	-74.112
910.66	-73.837
910.68	-74.402
910.7	-74.051
910.72	-74.341
910.74	-74.371
910.76	-74.02
910.78	-74.371
910.8	-74.051
910.82	-74.356
910.84	-74.295
910.86	-74.097
910.88	-74.493
910.9	-74.112
910.92	-74.539
910.94	-74.554
910.96	-74.371
910.98	-74.738
911	-74.203
911.02	-74.615
911.04	-74.6
911.06	-74.371
911.08	-74.783
911.1	-74.432
911.12	-74.707
911.14	-74.707
911.16	-74.509
911.18	-74.844
911.2	-74.478
911.22	-74.799
911.24	-74.707
911.26	-74.524
911.28	-74.966
911.3	-74.554
911.32	-74.905
911.34	-74.86
911.36	-74.6
911.38	-75.134
911.4	-74.799
911.42	-74.875
911.44	-75.058
911.46	-74.707
911.48	-75.165
911.5	-74.921
911.52	-75.088
911.54	-75.18
911.56	-74.799
911.58	-75.287
911.6	-75.058
911.62	-75.15
911.64	-75.348
911.66	-74.89
911.68	-75.363
911.7	-75.134
911.72	-75.134
911.74	-75.455
911.76	-75.058
911.78	-75.394
911.8	-75.241
911.82	-75.165
911.84	-75.516
911.86	-75.119
911.88	-75.455
911.9	-75.424
911.92	-75.165
911.94	-75.577
911.96	-75.287
911.98	-75.516
912	-75.546
912.02	-75.211
912.04	-75.623
912.06	-75.409
912.08	-75.516
912.1	-75.745
912.12	-75.333
912.14	-75.882
912.16	-75.592
912.18	-75.439
912.2	-75.912
912.22	-75.424
912.24	-75.76
912.26	-75.79
912.28	-75.546
912.3	-76.05
912.32	-75.806
912.34	-75.943
912.36	-76.035
912.38	-75.684
912.4	-76.126
912.42	-75.867
912.44	-75.806
912.46	-76.187
912.48	-75.775
912.5	-76.157
912.52	-76.126
912.54	-75.836
912.56	-76.279
912.58	-75.928
912.6	-76.172
912.62	-76.263
912.64	-75.851
912.66	-76.385
912.68	-76.172
912.7	-75.989
912.72	-76.37
912.74	-75.974
912.76	-76.279
912.78	-76.294
912.8	-75.974
912.82	-76.324
912.84	-76.187
912.86	-76.187
912.88	-76.477
912.9	-76.218
912.92	-76.599
912.94	-76.447
912.96	-76.263
912.98	-76.675
913	-76.294
913.02	-76.477
913.04	-76.599
913.06	-76.172
913.08	-76.645
913.1	-76.477
913.12	-76.355
913.14	-76.767
913.16	-76.462
913.18	-76.645
913.2	-76.691
913.22	-76.385
913.24	-76.813
913.26	-76.66
913.28	-76.584
913.3	-76.935
913.32	-76.675
913.34	-76.782
913.36	-76.874
913.38	-76.508
913.4	-76.965
913.42	-76.813
913.44	-76.584
913.46	-76.935
913.48	-76.675
913.5	-76.859
913.52	-77.011
913.54	-76.66
913.56	-77.087
913.58	-76.935
913.6	-76.797
913.62	-77.209
913.64	-76.889
913.66	-77.042
913.68	-77.209
913.7	-76.843
913.72	-77.225
913.74	-77.194
913.76	-76.843
913.78	-77.316
913.8	-76.981
913.82	-76.95
913.84	-77.24
913.86	-76.889
913.88	-77.286
913.9	-77.316
913.92	-76.996
913.94	-77.484
913.96	-77.271
913.98	-77.148
914	-77.576
914.02	-77.271
914.04	-77.408
914.06	-77.606
914.08	-77.255
914.1	-77.667
914.12	-77.591
914.14	-77.332
914.16	-77.713
914.18	-77.393
914.2	-77.53
914.22	-77.606
914.24	-77.332
914.26	-77.744
914.28	-77.499
914.3	-77.499
914.32	-77.881
914.34	-77.347
914.36	-77.774
914.38	-77.652
914.4	-77.515
914.42	-77.927
914.44	-77.499
914.46	-77.866
914.48	-77.744
914.5	-77.576
914.52	-77.957
914.54	-77.576
914.56	-78.049
914.58	-77.713
914.6	-77.881
914.62	-77.972
914.64	-77.744
914.66	-78.156
914.68	-77.774
914.7	-78.079
914.72	-77.835
914.74	-77.942
914.76	-78.049
914.78	-77.881
914.8	-78.217
914.82	-77.805
914.84	-78.247
914.86	-77.85
914.88	-78.278
914.9	-78.064
914.92	-78.217
914.94	-78.125
914.96	-78.094
914.98	-78.232
915	-78.125
915.02	-78.445
915.04	-78.11
915.06	-78.506
915.08	-78.049
915.1	-78.476
915.12	-78.14
915.14	-78.537
915.16	-78.262
915.18	-78.491
915.2	-78.369
915.22	-78.43
915.24	-78.522
915.26	-78.415
915.28	-78.644
915.3	-78.384
915.32	-78.812
915.34	-78.384
915.36	-78.766
915.38	-78.43
915.4	-78.751
915.42	-78.445
915.44	-78.812
915.46	-78.629
915.48	-78.72
915.5	-78.69
915.52	-78.583
915.54	-78.781
915.56	-78.522
915.58	-78.934
915.6	-78.552
915.62	-78.949
915.64	-78.629
915.66	-78.949
915.68	-78.857
915.7	-79.041
915.72	-78.995
915.74	-78.796
915.76	-79.01
915.78	-78.644
915.8	-79.086
915.82	-78.751
915.84	-79.193
915.86	-78.918
915.88	-79.132
915.9	-79.132
915.92	-79.01
915.94	-79.315
915.96	-78.873
915.98	-79.254
916	-78.888
916.02	-79.285
916.04	-79.224
916.06	-79.178
916.08	-79.422
916.1	-79.01
916.12	-79.407
916.14	-79.086
916.16	-79.468
916.18	-79.285
916.2	-79.346
916.22	-79.391
916.24	-79.117
916.26	-79.575
916.28	-79.193
916.3	-79.605
916.32	-79.468
916.34	-79.498
916.36	-79.544
916.38	-79.3
916.4	-79.758
916.42	-79.269
916.44	-79.712
916.46	-79.529
916.48	-79.575
916.5	-79.712
916.52	-79.407
916.54	-79.788
916.56	-79.361
916.58	-79.773
916.6	-79.666
916.62	-79.681
916.64	-79.91
916.66	-79.514
916.68	-79.956
916.7	-79.605
916.72	-79.971
916.74	-79.865
916.76	-79.636
916.78	-80.017
916.8	-79.59
916.82	-80.032
916.84	-79.849
916.86	-79.941
916.88	-79.987
916.9	-79.712
916.92	-80.124
916.94	-79.773
916.96	-80.215
916.98	-80.032
917	-79.956
917.02	-80.154
917.04	-79.788
917.06	-80.292
917.08	-79.987
917.1	-80.215
917.12	-80.231
917.14	-79.895
917.16	-80.353
917.18	-79.987
917.2	-80.353
917.22	-80.276
917.24	-80.139
917.26	-80.429
917.28	-80.032
917.3	-80.505
917.32	-80.368
917.34	-80.383
917.36	-80.475
917.38	-80.109
917.4	-80.566
917.42	-80.276
917.44	-80.566
917.46	-80.582
917.48	-80.399
917.5	-80.673
917.52	-80.322
917.54	-80.795
917.56	-80.521
917.58	-80.505
917.6	-80.765
917.62	-80.307
917.64	-80.811
917.66	-80.597
917.68	-80.719
917.7	-80.811
917.72	-80.505
917.74	-80.872
917.76	-80.521
917.78	-80.811
917.8	-80.811
917.82	-80.597
917.84	-80.978
917.86	-80.521
917.88	-80.948
917.9	-80.872
917.92	-80.795
917.94	-81.024
917.96	-80.643
917.98	-81.085
918	-80.841
918.02	-80.902
918.04	-81.116
918.06	-80.734
918.08	-81.223
918.1	-80.887
918.12	-81.07
918.14	-81.131
918.16	-80.78
918.18	-81.268
918.2	-80.948
918.22	-81.177
918.24	-81.284
918.26	-80.978
918.28	-81.436
918.3	-81.009
918.32	-81.451
918.34	-81.314
918.36	-81.07
918.38	-81.467
918.4	-81.07
918.42	-81.39
918.44	-81.238
918.46	-81.146
918.48	-81.451
918.5	-81.146
918.52	-81.543
918.54	-81.299
918.56	-81.268
918.58	-81.589
918.6	-81.162
918.62	-81.726
918.64	-81.39
918.66	-81.406
918.68	-81.604
918.7	-81.253
918.72	-81.711
918.74	-81.451
918.76	-81.528
918.78	-81.635
918.8	-81.345
918.82	-81.833
918.84	-81.528
918.86	-81.711
918.88	-81.802
918.9	-81.36
918.92	-81.848
918.94	-81.65
918.96	-81.772
918.98	-81.863
919	-81.528
919.02	-81.97
919.04	-81.635
919.06	-81.848
919.08	-81.955
919.1	-81.68
919.12	-82.077
919.14	-81.772
919.16	-82.016
919.18	-82.031
919.2	-81.741
919.22	-82.153
919.24	-81.863
919.26	-82.001
919.28	-82.153
919.3	-81.772
919.32	-82.367
919.34	-81.955
919.36	-82.062
919.38	-82.184
919.4	-81.848
919.42	-82.26
919.44	-81.97
919.46	-82.108
919.48	-82.275
919.5	-81.863
919.52	-82.336
919.54	-82.108
919.56	-82.123
919.58	-82.367
919.6	-81.955
919.62	-82.367
919.64	-82.138
919.66	-82.108
919.68	-82.459
919.7	-82.123
919.72	-82.52
919.74	-82.336
919.76	-82.184
919.78	-82.52
919.8	-82.153
919.82	-82.565
919.84	-82.443
919.86	-82.23
919.88	-82.565
919.9	-82.23
919.92	-82.565
919.94	-82.504
919.96	-82.26
919.98	-82.733
920	-82.352
920.02	-82.687
920.04	-82.642
920.06	-82.321
920.08	-82.84
920.1	-82.596
920.12	-82.733
920.14	-82.886
920.16	-82.459
920.18	-82.84
920.2	-82.581
920.22	-82.504
920.24	-82.886
920.26	-82.52
920.28	-82.962
920.3	-82.794
920.32	-82.687
920.34	-83.023
920.36	-82.703
920.38	-82.993
920.4	-82.993
920.42	-82.642
920.44	-83.13
920.46	-82.84
920.48	-82.932
920.5	-83.16
920.52	-82.794
920.54	-83.145
920.56	-82.947
920.58	-82.855
920.6	-83.328
920.62	-82.84
920.64	-83.191
920.66	-83.13
920.68	-82.855
920.7	-83.374
920.72	-83.084
920.74	-83.206
920.76	-83.313
920.78	-82.916
920.8	-83.344
920.82	-83.191
920.84	-83.008
920.86	-83.374
920.88	-83.069
920.9	-83.389
920.92	-83.405
920.94	-83.115
920.96	-83.466
920.98	-83.221
921	-83.16
921.02	-83.435
921.04	-83.176
921.06	-83.572
921.08	-83.435
921.1	-83.267
921.12	-83.618
921.14	-83.328
921.16	-83.527
921.18	-83.679
921.2	-83.282
921.22	-83.649
921.24	-83.466
921.26	-83.298
921.28	-83.74
921.3	-83.359
921.32	-83.725
921.34	-83.649
921.36	-83.405
921.38	-83.908
921.4	-83.649
921.42	-83.588
921.44	-83.893
921.46	-83.466
921.48	-83.771
921.5	-83.817
921.52	-83.527
921.54	-83.939
921.56	-83.71
921.58	-83.603
921.6	-83.908
921.62	-83.588
921.64	-83.939
921.66	-83.862
921.68	-83.496
921.7	-83.984
921.72	-83.801
921.74	-83.74
921.76	-84.106
921.78	-83.74
921.8	-84.03
921.82	-84.015
921.84	-83.694
921.86	-84.213
921.88	-84
921.9	-83.862
921.92	-84.183
921.94	-83.801
921.96	-84.045
921.98	-84.229
922	-83.817
922.02	-84.244
922.04	-84.137
922.06	-83.832
922.08	-84.335
922.1	-84.03
922.12	-84.076
922.14	-84.351
922.16	-83.939
922.18	-84.427
922.2	-84.412
922.22	-84.045
922.24	-84.534
922.26	-84.274
922.28	-84.061
922.3	-84.473
922.32	-84.244
922.34	-84.274
922.36	-84.473
922.38	-84.03
922.4	-84.473
922.42	-84.457
922.44	-84.244
922.46	-84.579
922.48	-84.259
922.5	-84.351
922.52	-84.595
922.54	-84.213
922.56	-84.717
922.58	-84.534
922.6	-84.366
922.62	-84.717
922.64	-84.457
922.66	-84.732
922.68	-84.763
922.7	-84.488
922.72	-84.854
922.74	-84.442
922.76	-84.732
922.78	-84.778
922.8	-84.488
922.82	-84.946
922.84	-84.518
922.86	-84.885
922.88	-84.808
922.9	-84.778
922.92	-84.93
922.94	-84.625
922.96	-84.991
922.98	-84.579
923	-84.991
923.02	-84.854
923.04	-84.9
923.06	-84.976
923.08	-84.717
923.1	-85.022
923.12	-84.732
923.14	-85.205
923.16	-84.839
923.18	-85.251
923.2	-84.93
923.22	-85.22
923.24	-85.129
923.26	-85.129
923.28	-85.159
923.3	-84.946
923.32	-85.236
923.34	-84.946
923.36	-85.358
923.38	-84.961
923.4	-85.449
923.42	-85.083
923.44	-85.449
923.46	-85.159
923.48	-85.419
923.5	-85.159
923.52	-85.342
923.54	-85.251
923.56	-85.22
923.58	-85.419
923.6	-85.236
923.62	-85.464
923.64	-85.266
923.66	-85.556
923.68	-85.144
923.7	-85.556
923.72	-85.129
923.74	-85.556
923.76	-85.297
923.78	-85.526
923.8	-85.373
923.82	-85.602
923.84	-85.587
923.86	-85.449
923.88	-85.663
923.9	-85.373
923.92	-85.8
923.94	-85.48
923.96	-85.892
923.98	-85.51
924	-85.815
924.02	-85.587
924.04	-85.724
924.06	-85.663
924.08	-85.51
924.1	-85.8
924.12	-85.419
924.14	-85.876
924.16	-85.526
924.18	-85.907
924.2	-85.739
924.22	-85.907
924.24	-85.876
924.26	-85.693
924.28	-86.121
924.3	-85.678
924.32	-86.197
924.34	-85.678
924.36	-85.968
924.38	-85.77
924.4	-85.861
924.42	-85.999
924.44	-85.785
924.46	-86.151
924.48	-85.754
924.5	-86.166
924.52	-85.861
924.54	-86.06
924.56	-86.044
924.58	-85.861
924.6	-86.273
924.62	-85.922
924.64	-86.304
924.66	-86.105
924.68	-86.258
924.7	-86.197
924.72	-85.999
924.74	-86.349
924.76	-85.953
924.78	-86.411
924.8	-86.151
924.82	-86.304
924.84	-86.334
924.86	-86.075
924.88	-86.502
924.9	-86.136
924.92	-86.517
924.94	-86.334
924.96	-86.38
924.98	-86.487
925	-86.212
925.02	-86.624
925.04	-86.288
925.06	-86.609
925.08	-86.426
925.1	-86.38
925.12	-86.609
925.14	-86.273
925.16	-86.716
925.18	-86.334
925.2	-86.685
925.22	-86.624
925.24	-86.441
925.26	-86.838
925.28	-86.38
925.3	-86.792
925.32	-86.67
925.34	-86.624
925.36	-86.823
925.38	-86.456
925.4	-86.914
925.42	-86.548
925.44	-86.823
925.46	-86.716
925.48	-86.594
925.5	-86.868
925.52	-86.441
925.54	-86.853
925.56	-86.685
925.58	-86.792
925.6	-86.929
925.62	-86.578
925.64	-87.036
925.66	-86.624
925.68	-86.96
925.7	-86.868
925.72	-86.685
925.74	-87.128
925.76	-86.609
925.78	-87.067
925.8	-86.945
925.82	-86.945
925.84	-87.143
925.86	-86.716
925.88	-87.128
925.9	-86.823
925.92	-87.051
925.94	-87.158
925.96	-86.807
925.98	-87.219
926	-86.777
926.02	-87.112
926.04	-87.082
926.06	-87.021
926.08	-87.265
926.1	-86.884
926.12	-87.28
926.14	-87.006
926.16	-87.097
926.18	-87.341
926.2	-86.975
926.22	-87.372
926.24	-87.006
926.26	-87.219
926.28	-87.326
926.3	-87.051
926.32	-87.509
926.34	-87.112
926.36	-87.387
926.38	-87.387
926.4	-87.204
926.42	-87.509
926.44	-87.219
926.46	-87.54
926.48	-87.326
926.5	-87.311
926.52	-87.601
926.54	-87.128
926.56	-87.54
926.58	-87.296
926.6	-87.341
926.62	-87.585
926.64	-87.265
926.66	-87.677
926.68	-87.387
926.7	-87.54
926.72	-87.662
926.74	-87.372
926.76	-87.799
926.78	-87.418
926.8	-87.677
926.82	-87.662
926.84	-87.479
926.86	-87.83
926.88	-87.433
926.9	-87.769
926.92	-87.601
926.94	-87.448
926.96	-87.86
926.98	-87.479
927	-87.86
927.02	-87.738
927.04	-87.601
927.06	-87.906
927.08	-87.585
927.1	-87.997
927.12	-87.769
927.14	-87.769
927.16	-87.906
927.18	-87.54
927.2	-88.074
927.22	-87.738
927.24	-87.784
927.26	-88.013
927.28	-87.57
927.3	-88.058
927.32	-87.906
927.34	-87.875
927.36	-88.074
927.38	-87.708
927.4	-88.074
927.42	-87.86
927.44	-87.997
927.46	-88.104
927.48	-87.784
927.5	-88.242
927.52	-87.952
927.54	-88.089
927.56	-88.242
927.58	-87.86
927.6	-88.318
927.62	-87.952
927.64	-88.135
927.66	-88.348
927.68	-88.058
927.7	-88.44
927.72	-88.135
927.74	-88.226
927.76	-88.287
927.78	-88.028
927.8	-88.455
927.82	-88.12
927.84	-88.333
927.86	-88.394
927.88	-88.089
927.9	-88.638
927.92	-88.287
927.94	-88.364
927.96	-88.47
927.98	-88.043
928	-88.593
928.02	-88.257
928.04	-88.303
928.06	-88.531
928.08	-88.15
928.1	-88.669
928.12	-88.47
928.14	-88.409
928.16	-88.76
928.18	-88.303
928.2	-88.623
928.22	-88.562
928.24	-88.47
928.26	-88.76
928.28	-88.394
928.3	-88.806
928.32	-88.608
928.34	-88.455
928.36	-88.882
928.38	-88.47
928.4	-88.867
928.42	-88.745
928.44	-88.394
928.46	-88.928
928.48	-88.638
928.5	-88.791
928.52	-88.867
928.54	-88.562
928.56	-88.913
928.58	-88.669
928.6	-88.913
928.62	-89.005
928.64	-88.577
928.66	-89.02
928.68	-88.776
928.7	-88.806
928.72	-89.081
928.74	-88.654
928.76	-89.096
928.78	-88.837
928.8	-88.699
928.82	-89.172
928.84	-88.791
928.86	-89.111
928.88	-89.02
928.9	-88.715
928.92	-89.233
928.94	-88.913
928.96	-89.02
928.98	-89.264
929	-88.837
929.02	-89.249
929.04	-89.096
929.06	-88.989
929.08	-89.31
929.1	-88.791
929.12	-89.218
929.14	-89.233
929.16	-89.035
929.18	-89.447
929.2	-89.111
929.22	-89.172
929.24	-89.31
929.26	-88.913
929.28	-89.432
929.3	-89.279
929.32	-89.218
929.34	-89.508
929.36	-89.127
929.38	-89.462
929.4	-89.493
929.42	-89.066
929.44	-89.569
929.46	-89.249
929.48	-89.172
929.5	-89.569
929.52	-89.127
929.54	-89.508
929.56	-89.386
929.58	-89.157
929.6	-89.615
929.62	-89.401
929.64	-89.539
929.66	-89.615
929.68	-89.325
929.7	-89.676
929.72	-89.447
929.74	-89.401
929.76	-89.706
929.78	-89.294
929.8	-89.63
929.82	-89.676
929.84	-89.325
929.86	-89.874
929.88	-89.554
929.9	-89.386
929.92	-89.767
929.94	-89.34
929.96	-89.722
929.98	-89.828
930	-89.493
930.02	-89.981
930.04	-89.722
930.06	-89.645
930.08	-89.996
930.1	-89.554
930.12	-89.798
930.14	-89.798
930.16	-89.416
930.18	-89.935
930.2	-89.767
930.22	-89.737
930.24	-90.073
930.26	-89.691
930.28	-89.996
930.3	-89.951
930.32	-89.722
930.34	-90.057
930.36	-89.92
930.38	-89.828
930.4	-90.21
930.42	-89.89
930.44	-90.088
930.46	-90.164
930.48	-89.737
930.5	-90.149
930.52	-89.951
930.54	-89.767
930.56	-90.179
930.58	-89.89
930.6	-89.951
930.62	-90.225
930.64	-89.859
930.66	-90.195
930.68	-90.164
930.7	-89.859
930.72	-90.332
930.74	-90.042
930.76	-90.027
930.78	-90.378
930.8	-89.966
930.82	-90.302
930.84	-90.317
930.86	-89.92
930.88	-90.408
930.9	-90.164
930.92	-90.134
930.94	-90.454
930.96	-90.012
930.98	-90.347
931	-90.195
931.02	-90.057
931.04	-90.347
931.06	-89.966
931.08	-90.439
931.1	-90.21
931.12	-90.164
931.14	-90.576
931.16	-90.103
931.18	-90.546
931.2	-90.286
931.22	-90.302
931.24	-90.454
931.26	-90.134
931.28	-90.561
931.3	-90.24
931.32	-90.622
931.34	-90.378
931.36	-90.378
931.38	-90.576
931.4	-90.286
931.42	-90.683
931.44	-90.195
931.46	-90.622
931.48	-90.363
931.5	-90.607
931.52	-90.53
931.54	-90.576
931.56	-90.652
931.58	-90.363
931.6	-90.729
931.62	-90.393
931.64	-90.836
931.66	-90.408
931.68	-90.82
931.7	-90.485
931.72	-90.744
931.74	-90.607
931.76	-90.744
931.78	-90.637
931.8	-90.637
931.82	-90.698
931.84	-90.652
931.86	-90.881
931.88	-90.576
931.9	-90.897
931.92	-90.53
931.94	-90.958
931.96	-90.515
931.98	-90.927
932	-90.652
932.02	-90.973
932.04	-90.683
932.06	-90.942
932.08	-90.866
932.1	-90.866
932.12	-90.942
932.14	-90.744
932.16	-91.049
932.18	-90.652
932.2	-91.08
932.22	-90.729
932.24	-91.156
932.26	-90.805
932.28	-91.11
932.3	-90.942
932.32	-91.171
932.34	-91.08
932.36	-90.897
932.38	-91.125
932.4	-90.836
932.42	-91.187
932.44	-90.836
932.46	-91.248
932.48	-90.927
932.5	-91.064
932.52	-91.125
932.54	-91.019
932.56	-91.309
932.58	-90.958
932.6	-91.309
932.62	-90.912
932.64	-91.293
932.66	-91.141
932.68	-91.293
932.7	-91.278
932.72	-91.095
932.74	-91.339
932.76	-90.988
932.78	-91.476
932.8	-91.171
932.82	-91.37
932.84	-91.202
932.86	-91.141
932.88	-91.4
932.9	-91.095
932.92	-91.614
932.94	-91.171
932.96	-91.461
932.98	-91.37
933	-91.339
933.02	-91.583
933.04	-91.263
933.06	-91.614
933.08	-91.171
933.1	-91.507
933.12	-91.4
933.14	-91.37
933.16	-91.614
933.18	-91.278
933.2	-91.675
933.22	-91.278
933.24	-91.705
933.26	-91.553
933.28	-91.385
933.3	-91.721
933.32	-91.385
933.34	-91.705
933.36	-91.446
933.38	-91.66
933.4	-91.614
933.42	-91.415
933.44	-91.812
933.46	-91.415
933.48	-91.858
933.5	-91.614
933.52	-91.69
933.54	-91.721
933.56	-91.492
933.58	-91.949
933.6	-91.568
933.62	-91.919
933.64	-91.721
933.66	-91.568
933.68	-91.965
933.7	-91.583
933.72	-91.965
933.74	-91.705
933.76	-91.827
933.78	-91.873
933.8	-91.66
933.82	-92.01
933.84	-91.66
933.86	-91.98
933.88	-91.843
933.9	-91.705
933.92	-91.965
933.94	-91.751
933.96	-92.117
933.98	-91.766
934	-92.01
934.02	-91.995
934.04	-91.751
934.06	-92.178
934.08	-91.797
934.1	-92.117
934.12	-91.98
934.14	-91.812
934.16	-92.102
934.18	-91.751
934.2	-92.178
934.22	-91.888
934.24	-91.949
934.26	-92.224
934.28	-91.888
934.3	-92.3
934.32	-92.102
934.34	-92.194
934.36	-92.148
934.38	-91.919
934.4	-92.27
934.42	-91.904
934.44	-92.27
934.46	-92.194
934.48	-92.056
934.5	-92.3
934.52	-91.873
934.54	-92.392
934.56	-92.163
934.58	-92.194
934.6	-92.346
934.62	-91.965
934.64	-92.514
934.66	-92.148
934.68	-92.331
934.7	-92.422
934.72	-92.087
934.74	-92.56
934.76	-92.148
934.78	-92.468
934.8	-92.346
934.82	-92.163
934.84	-92.59
934.86	-92.148
934.88	-92.575
934.9	-92.361
934.92	-92.346
934.94	-92.621
934.96	-92.239
934.98	-92.651
935	-92.438
935.02	-92.453
935.04	-92.59
935.06	-92.194
935.08	-92.728
935.1	-92.453
935.12	-92.529
935.14	-92.59
935.16	-92.361
935.18	-92.758
935.2	-92.468
935.22	-92.773
935.24	-92.712
935.26	-92.392
935.28	-92.773
935.3	-92.407
935.32	-92.773
935.34	-92.773
935.36	-92.484
935.38	-92.88
935.4	-92.438
935.42	-92.789
935.44	-92.712
935.46	-92.606
935.48	-92.957
935.5	-92.545
935.52	-92.926
935.54	-92.804
935.56	-92.667
935.58	-93.033
935.6	-92.575
935.62	-92.972
935.64	-92.773
935.66	-92.712
935.68	-93.002
935.7	-92.651
935.72	-93.185
935.74	-92.896
935.76	-92.819
935.78	-93.094
935.8	-92.651
935.82	-93.063
935.84	-92.85
935.86	-92.819
935.88	-93.109
935.9	-92.606
935.92	-93.063
935.94	-92.88
935.96	-92.789
935.98	-93.048
936	-92.697
936.02	-93.17
936.04	-93.048
936.06	-92.957
936.08	-93.216
936.1	-92.865
936.12	-93.262
936.14	-93.063
936.16	-92.987
936.18	-93.338
936.2	-92.896
936.22	-93.277
936.24	-93.14
936.26	-93.048
936.28	-93.308
936.3	-92.88
936.32	-93.353
936.34	-93.14
936.36	-93.048
936.38	-93.414
936.4	-92.987
936.42	-93.369
936.44	-93.292
936.46	-93.079
936.48	-93.552
936.5	-93.14
936.52	-93.369
936.54	-93.323
936.56	-93.079
936.58	-93.506
936.6	-93.201
936.62	-93.384
936.64	-93.399
936.66	-93.063
936.68	-93.521
936.7	-93.246
936.72	-93.384
936.74	-93.536
936.76	-93.155
936.78	-93.628
936.8	-93.399
936.82	-93.262
936.84	-93.582
936.86	-93.216
936.88	-93.567
936.9	-93.43
936.92	-93.231
936.94	-93.658
936.96	-93.262
936.98	-93.643
937	-93.567
937.02	-93.308
937.04	-93.674
937.06	-93.338
937.08	-93.567
937.1	-93.613
937.12	-93.292
937.14	-93.719
937.16	-93.521
937.18	-93.567
937.2	-93.811
937.22	-93.491
937.24	-93.872
937.26	-93.628
937.28	-93.521
937.3	-93.903
937.32	-93.582
937.34	-93.857
937.36	-93.796
937.38	-93.491
937.4	-93.887
937.42	-93.521
937.44	-93.719
937.46	-93.933
937.48	-93.506
937.5	-94.025
937.52	-93.796
937.54	-93.674
937.56	-94.025
937.58	-93.582
937.6	-93.903
937.62	-93.796
937.64	-93.567
937.66	-94.055
937.68	-93.719
937.7	-93.811
937.72	-93.994
937.74	-93.536
937.76	-93.979
937.78	-93.796
937.8	-93.628
937.82	-94.116
937.84	-93.735
937.86	-94.07
937.88	-94.131
937.9	-93.735
937.92	-94.223
937.94	-93.933
937.96	-93.781
937.98	-94.086
938	-93.75
938.02	-94.131
938.04	-94.086
938.06	-93.887
938.08	-94.192
938.1	-93.918
938.12	-93.964
938.14	-94.192
938.16	-93.735
938.18	-94.192
938.2	-94.07
938.22	-93.842
938.24	-94.345
938.26	-94.055
938.28	-94.086
938.3	-94.269
938.32	-93.872
938.34	-94.223
938.36	-94.147
938.38	-93.933
938.4	-94.33
938.42	-93.948
938.44	-94.116
938.46	-94.33
938.48	-93.933
938.5	-94.345
938.52	-94.208
938.54	-93.948
938.56	-94.406
938.58	-94.192
938.6	-94.192
938.62	-94.406
938.64	-94.07
938.66	-94.376
938.68	-94.284
938.7	-94.025
938.72	-94.498
938.74	-94.192
938.76	-94.192
938.78	-94.437
938.8	-94.086
938.82	-94.437
938.84	-94.437
938.86	-94.101
938.88	-94.635
938.9	-94.36
938.92	-94.238
938.94	-94.635
938.96	-94.33
938.98	-94.421
939	-94.482
939.02	-94.116
939.04	-94.62
939.06	-94.498
939.08	-94.299
939.1	-94.742
939.12	-94.376
939.14	-94.391
939.16	-94.681
939.18	-94.223
939.2	-94.666
939.22	-94.574
939.24	-94.315
939.26	-94.788
939.28	-94.574
939.3	-94.666
939.32	-94.849
939.34	-94.421
939.36	-94.757
939.38	-94.559
939.4	-94.635
939.42	-94.772
939.44	-94.421
939.46	-94.864
939.48	-94.589
939.5	-94.818
939.52	-94.864
939.54	-94.574
939.56	-94.894
939.58	-94.452
939.6	-94.833
939.62	-94.604
939.64	-94.742
939.66	-94.788
939.68	-94.467
939.7	-94.788
939.72	-94.498
939.74	-94.894
939.76	-94.62
939.78	-94.894
939.8	-94.757
939.82	-94.742
939.84	-94.879
939.86	-94.666
939.88	-94.986
939.9	-94.589
939.92	-95.001
939.94	-94.574
939.96	-95.047
939.98	-94.772
940	-95.078
940.02	-94.864
940.04	-95.123
940.06	-94.986
940.08	-94.94
940.1	-95.062
940.12	-94.803
940.14	-95.032
940.16	-94.757
940.18	-95.047
940.2	-94.711
940.22	-95.062
940.24	-94.711
940.26	-95.062
940.28	-94.788
940.3	-95.108
940.32	-94.986
940.34	-95.108
940.36	-95.016
940.38	-95.032
940.4	-95.093
940.42	-95.062
940.44	-95.276
940.46	-94.955
940.48	-95.306
940.5	-94.91
940.52	-95.276
940.54	-94.955
940.56	-95.306
940.58	-95.032
940.6	-95.2
940.62	-95.078
940.64	-95.123
940.66	-95.261
940.68	-95.108
940.7	-95.413
940.72	-95.016
940.74	-95.459
940.76	-95.047
940.78	-95.428
940.8	-95.276
940.82	-95.322
940.84	-95.337
940.86	-95.139
940.88	-95.383
940.9	-95.093
940.92	-95.52
940.94	-95.108
940.96	-95.459
940.98	-95.215
941	-95.413
941.02	-95.413
941.04	-95.2
941.06	-95.52
941.08	-95.2
941.1	-95.566
941.12	-95.337
941.14	-95.581
941.16	-95.413
941.18	-95.367
941.2	-95.52
941.22	-95.23
941.24	-95.673
941.26	-95.291
941.28	-95.657
941.3	-95.444
941.32	-95.566
941.34	-95.551
941.36	-95.276
941.38	-95.703
941.4	-95.367
941.42	-95.734
941.44	-95.566
941.46	-95.566
941.48	-95.657
941.5	-95.444
941.52	-95.795
941.54	-95.367
941.56	-95.703
941.58	-95.566
941.6	-95.551
941.62	-95.749
941.64	-95.474
941.66	-95.871
941.68	-95.459
941.7	-95.734
941.72	-95.596
941.74	-95.52
941.76	-95.84
941.78	-95.49
941.8	-95.917
941.82	-95.657
941.84	-95.856
941.86	-95.734
941.88	-95.581
941.9	-95.871
941.92	-95.459
941.94	-95.871
941.96	-95.657
941.98	-95.749
942	-95.779
942.02	-95.551
942.04	-95.947
942.06	-95.581
942.08	-95.932
942.1	-95.779
942.12	-95.642
942.14	-95.963
942.16	-95.551
942.18	-96.008
942.2	-95.871
942.22	-95.978
942.24	-95.932
942.26	-95.673
942.28	-96.024
942.3	-95.642
942.32	-96.054
942.34	-95.825
942.36	-95.718
942.38	-95.978
942.4	-95.596
942.42	-96.069
942.44	-95.84
942.46	-95.963
942.48	-96.008
942.5	-95.657
942.52	-96.146
942.54	-95.795
942.56	-96.176
942.58	-96.146
942.6	-95.871
942.62	-96.176
942.64	-95.749
942.66	-96.146
942.68	-95.917
942.7	-95.978
942.72	-96.161
942.74	-95.795
942.76	-96.252
942.78	-95.871
942.8	-96.146
942.82	-96.085
942.84	-95.917
942.86	-96.313
942.88	-95.886
942.9	-96.298
942.92	-96.054
942.94	-95.947
942.96	-96.237
942.98	-95.825
943	-96.329
943.02	-96.039
943.04	-96.069
943.06	-96.268
943.08	-95.886
943.1	-96.359
943.12	-96.115
943.14	-96.283
943.16	-96.298
943.18	-96.024
943.2	-96.39
943.22	-96.085
943.24	-96.436
943.26	-96.298
943.28	-96.1
943.3	-96.42
943.32	-96.024
943.34	-96.344
943.36	-96.252
943.38	-96.146
943.4	-96.39
943.42	-96.024
943.44	-96.497
943.46	-96.176
943.48	-96.329
943.5	-96.42
943.52	-96.054
943.54	-96.497
943.56	-96.176
943.58	-96.466
943.6	-96.542
943.62	-96.161
943.64	-96.573
943.66	-96.207
943.68	-96.466
943.7	-96.481
943.72	-96.222
943.74	-96.573
943.76	-96.161
943.78	-96.512
943.8	-96.375
943.82	-96.329
943.84	-96.695
943.86	-96.222
943.88	-96.619
943.9	-96.39
943.92	-96.329
943.94	-96.619
943.96	-96.207
943.98	-96.725
944	-96.451
944.02	-96.39
944.04	-96.664
944.06	-96.313
944.08	-96.725
944.1	-96.405
944.12	-96.405
944.14	-96.619
944.16	-96.298
944.18	-96.756
944.2	-96.512
944.22	-96.603
944.24	-96.71
944.26	-96.375
944.28	-96.802
944.3	-96.497
944.32	-96.634
944.34	-96.741
944.36	-96.359
944.38	-96.848
944.4	-96.588
944.42	-96.649
944.44	-96.863
944.46	-96.451
944.48	-96.817
944.5	-96.542
944.52	-96.695
944.54	-96.832
944.56	-96.512
944.58	-97
944.6	-96.664
944.62	-96.863
944.64	-96.985
944.66	-96.542
944.68	-97
944.7	-96.68
944.72	-96.634
944.74	-96.924
944.76	-96.558
944.78	-97.015
944.8	-96.802
944.82	-96.725
944.84	-96.954
944.86	-96.588
944.88	-97.046
944.9	-96.771
944.92	-96.71
944.94	-96.939
944.96	-96.634
944.98	-97.092
945	-96.97
945.02	-96.848
945.04	-97.168
945.06	-96.68
945.08	-97.061
945.1	-97
945.12	-96.787
945.14	-97.183
945.16	-96.787
945.18	-97.092
945.2	-97.076
945.22	-96.817
945.24	-97.275
945.26	-96.832
945.28	-97.015
945.3	-97.046
945.32	-96.863
945.34	-97.244
945.36	-96.985
945.38	-97.122
945.4	-97.168
945.42	-96.832
945.44	-97.305
945.46	-97
945.48	-96.985
945.5	-97.26
945.52	-96.802
945.54	-97.229
945.56	-97.168
945.58	-96.924
945.6	-97.351
945.62	-96.97
945.64	-97.183
945.66	-97.214
945.68	-96.954
945.7	-97.443
945.72	-97.076
945.74	-97.092
945.76	-97.351
945.78	-96.97
945.8	-97.366
945.82	-97.168
945.84	-97.061
945.86	-97.336
945.88	-96.939
945.9	-97.412
945.92	-97.305
945.94	-97.076
945.96	-97.534
945.98	-97.137
946	-97.275
946.02	-97.519
946.04	-97.015
946.06	-97.443
946.08	-97.29
946.1	-97.076
946.12	-97.519
946.14	-97.244
946.16	-97.473
946.18	-97.397
946.2	-97.061
946.22	-97.565
946.24	-97.305
946.26	-97.305
946.28	-97.595
946.3	-97.107
946.32	-97.549
946.34	-97.351
946.36	-97.168
946.38	-97.641
946.4	-97.321
946.42	-97.412
946.44	-97.504
946.46	-97.137
946.48	-97.61
946.5	-97.443
946.52	-97.244
946.54	-97.626
946.56	-97.275
946.58	-97.565
946.6	-97.687
946.62	-97.351
946.64	-97.763
946.66	-97.473
946.68	-97.321
946.7	-97.672
946.72	-97.29
946.74	-97.565
946.76	-97.672
946.78	-97.26
946.8	-97.717
946.82	-97.534
946.84	-97.443
946.86	-97.763
946.88	-97.351
946.9	-97.626
946.92	-97.733
946.94	-97.397
946.96	-97.885
946.98	-97.672
947	-97.519
947.02	-97.916
947.04	-97.519
947.06	-97.717
947.08	-97.748
947.1	-97.351
947.12	-97.809
947.14	-97.672
947.16	-97.534
947.18	-97.946
947.2	-97.61
947.22	-97.733
947.24	-97.855
947.26	-97.397
947.28	-97.87
947.3	-97.763
947.32	-97.534
947.34	-97.961
947.36	-97.687
947.38	-97.641
947.4	-97.977
947.42	-97.549
947.44	-97.885
947.46	-97.855
947.48	-97.519
947.5	-97.961
947.52	-97.748
947.54	-97.763
947.56	-98.038
947.58	-97.626
947.6	-98.022
947.62	-97.824
947.64	-97.656
947.66	-98.084
947.68	-97.641
947.7	-97.9
947.72	-97.885
947.74	-97.641
947.76	-98.022
947.78	-97.626
947.8	-98.022
947.82	-97.885
947.84	-97.748
947.86	-98.129
947.88	-97.717
947.9	-98.129
947.92	-97.931
947.94	-97.977
947.96	-98.022
947.98	-97.763
948	-98.16
948.02	-97.794
948.04	-98.206
948.06	-97.916
948.08	-98.038
948.1	-98.053
948.12	-97.839
948.14	-98.145
948.16	-97.794
948.18	-98.282
948.2	-97.809
948.22	-98.175
948.24	-97.961
948.26	-98.129
948.28	-97.946
948.3	-98.053
948.32	-98.068
948.34	-97.778
948.36	-98.129
948.38	-97.855
948.4	-98.206
948.42	-97.824
948.44	-98.19
948.46	-97.824
948.48	-98.251
948.5	-97.946
948.52	-98.328
948.54	-98.038
948.56	-98.251
948.58	-98.19
948.6	-98.282
948.62	-98.328
948.64	-98.19
948.66	-98.297
948.68	-98.053
948.7	-98.358
948.72	-97.946
948.74	-98.373
948.76	-97.977
948.78	-98.404
948.8	-98.022
948.82	-98.419
948.84	-98.206
948.86	-98.312
948.88	-98.328
948.9	-98.19
948.92	-98.373
948.94	-98.206
948.96	-98.48
948.98	-98.129
949	-98.511
949.02	-98.114
949.04	-98.48
949.06	-98.328
949.08	-98.419
949.1	-98.495
949.12	-98.19
949.14	-98.495
949.16	-98.206
949.18	-98.618
949.2	-98.206
949.22	-98.587
949.24	-98.328
949.26	-98.434
949.28	-98.526
949.3	-98.328
949.32	-98.801
949.34	-98.221
949.36	-98.541
949.38	-98.282
949.4	-98.587
949.42	-98.526
949.44	-98.495
949.46	-98.633
949.48	-98.267
949.5	-98.709
949.52	-98.358
949.54	-98.724
949.56	-98.495
949.58	-98.48
949.6	-98.511
949.62	-98.312
949.64	-98.755
949.66	-98.343
949.68	-98.724
949.7	-98.572
949.72	-98.526
949.74	-98.709
949.76	-98.419
949.78	-98.816
949.8	-98.495
949.82	-98.831
949.84	-98.663
949.86	-98.694
949.88	-98.816
949.9	-98.434
949.92	-98.831
949.94	-98.389
949.96	-98.816
949.98	-98.618
950	-98.541
950.02	-98.831
950.04	-98.434
950.06	-98.801
950.08	-98.587
950.1	-98.77
950.12	-98.724
950.14	-98.541
950.16	-98.892
950.18	-98.48
950.2	-98.953
950.22	-98.74
950.24	-98.831
950.26	-98.938
950.28	-98.541
950.3	-98.923
950.32	-98.709
950.34	-98.969
950.36	-98.816
950.38	-98.618
950.4	-98.953
950.42	-98.572
950.44	-99.045
950.46	-98.846
950.48	-98.877
950.5	-98.892
950.52	-98.572
950.54	-99.106
950.56	-98.801
950.58	-99.075
950.6	-98.969
950.62	-98.755
950.64	-99.045
950.66	-98.724
950.68	-99.121
950.7	-98.892
950.72	-98.938
950.74	-99.03
950.76	-98.679
950.78	-99.243
950.8	-98.877
950.82	-99.06
950.84	-99.03
950.86	-98.74
950.88	-99.167
950.9	-98.755
950.92	-99.213
950.94	-99.014
950.96	-98.923
950.98	-99.106
951	-98.77
951.02	-99.258
951.04	-98.938
951.06	-99.06
951.08	-99.228
951.1	-98.846
951.12	-99.274
951.14	-98.907
951.16	-99.182
951.18	-99.152
951.2	-99.03
951.22	-99.289
951.24	-98.907
951.26	-99.35
951.28	-99.136
951.3	-99.014
951.32	-99.35
951.34	-98.877
951.36	-99.365
951.38	-99.091
951.4	-99.152
951.42	-99.289
951.44	-98.892
951.46	-99.411
951.48	-99.152
951.5	-99.304
951.52	-99.304
951.54	-99.045
951.56	-99.442
951.58	-99.167
951.6	-99.426
951.62	-99.289
951.64	-99.075
951.66	-99.426
951.68	-98.969
951.7	-99.442
951.72	-99.274
951.74	-99.197
951.76	-99.442
951.78	-98.999
951.8	-99.457
951.82	-99.258
951.84	-99.197
951.86	-99.548
951.88	-99.091
951.9	-99.472
951.92	-99.258
951.94	-99.319
951.96	-99.426
951.98	-99.106
952	-99.564
952.02	-99.182
952.04	-99.38
952.06	-99.472
952.08	-99.106
952.1	-99.625
952.12	-99.289
952.14	-99.487
952.16	-99.533
952.18	-99.243
952.2	-99.655
952.22	-99.304
952.24	-99.594
952.26	-99.472
952.28	-99.258
952.3	-99.655
952.32	-99.365
952.34	-99.548
952.36	-99.487
952.38	-99.228
952.4	-99.731
952.42	-99.35
952.44	-99.609
952.46	-99.518
952.48	-99.243
952.5	-99.655
952.52	-99.289
952.54	-99.564
952.56	-99.548
952.58	-99.319
952.6	-99.686
952.62	-99.258
952.64	-99.518
952.66	-99.503
952.68	-99.289
952.7	-99.655
952.72	-99.304
952.74	-99.701
952.76	-99.716
952.78	-99.487
952.8	-99.854
952.82	-99.472
952.84	-99.701
952.86	-99.716
952.88	-99.411
952.9	-99.808
952.92	-99.396
952.94	-99.655
952.96	-99.731
952.98	-99.442
953	-99.884
953.02	-99.564
953.04	-99.655
953.06	-99.747
953.08	-99.472
953.1	-99.869
953.12	-99.609
953.14	-99.701
953.16	-99.808
953.18	-99.457
953.2	-99.93
953.22	-99.625
953.24	-99.67
953.26	-99.991
953.28	-99.442
953.3	-99.884
953.32	-99.792
953.34	-99.64
953.36	-99.976
953.38	-99.533
953.4	-99.884
953.42	-99.716
953.44	-99.579
953.46	-99.93
953.48	-99.503
953.5	-99.838
953.52	-99.762
953.54	-99.548
953.56	-100.01
953.58	-99.747
953.6	-99.915
953.62	-99.945
953.64	-99.655
953.66	-100.02
953.68	-99.701
953.7	-99.762
953.72	-99.991
953.74	-99.594
953.76	-100.04
953.78	-99.884
953.8	-99.747
953.82	-100.11
953.84	-99.67
953.86	-100.07
953.88	-100.01
953.9	-99.792
953.92	-100.17
953.94	-99.792
953.96	-100.04
953.98	-100.14
954	-99.792
954.02	-100.37
954.04	-100.01
954.06	-99.869
954.08	-100.11
954.1	-99.777
954.12	-100.1
954.14	-100.05
954.16	-99.823
954.18	-100.27
954.2	-99.869
954.22	-100.14
954.24	-100.22
954.26	-99.792
954.28	-100.28
954.3	-99.976
954.32	-99.976
954.34	-100.34
954.36	-99.899
954.38	-100.28
954.4	-100.27
954.42	-99.96
954.44	-100.37
954.46	-100.02
954.48	-100.1
954.5	-100.27
954.52	-99.945
954.54	-100.36
954.56	-100.11
954.58	-99.976
954.6	-100.34
954.62	-99.991
954.64	-100.23
954.66	-100.3
954.68	-99.884
954.7	-100.36
954.72	-100.14
954.74	-99.945
954.76	-100.36
954.78	-99.945
954.8	-100.3
954.82	-100.27
954.84	-99.976
954.86	-100.51
954.88	-100.23
954.9	-100.22
954.92	-100.42
954.94	-99.976
954.96	-100.31
954.98	-100.33
955	-100.02
955.02	-100.46
955.04	-100.23
955.06	-100.14
955.08	-100.54
955.1	-100.16
955.12	-100.46
955.14	-100.4
955.16	-99.991
955.18	-100.46
955.2	-100.2
955.22	-100.19
955.24	-100.51
955.26	-100.13
955.28	-100.45
955.3	-100.51
955.32	-100.19
955.34	-100.49
955.36	-100.37
955.38	-100.22
955.4	-100.52
955.42	-100.23
955.44	-100.42
955.46	-100.56
955.48	-100.19
955.5	-100.6
955.52	-100.4
955.54	-100.2
955.56	-100.65
955.58	-100.28
955.6	-100.36
955.62	-100.57
955.64	-100.2
955.66	-100.62
955.68	-100.69
955.7	-100.22
955.72	-100.72
955.74	-100.49
955.76	-100.3
955.78	-100.75
955.8	-100.48
955.82	-100.65
955.84	-100.72
955.86	-100.33
955.88	-100.85
955.9	-100.57
955.92	-100.54
955.94	-100.8
955.96	-100.36
955.98	-100.69
956	-100.63
956.02	-100.43
956.04	-100.88
956.06	-100.49
956.08	-100.78
956.1	-100.65
956.12	-100.6
956.14	-100.92
956.16	-100.49
956.18	-100.97
956.2	-100.65
956.22	-100.66
956.24	-100.8
956.26	-100.51
956.28	-100.85
956.3	-100.52
956.32	-100.92
956.34	-100.69
956.36	-100.74
956.38	-100.8
956.4	-100.56
956.42	-100.88
956.44	-100.49
956.46	-100.95
956.48	-100.56
956.5	-100.98
956.52	-100.72
956.54	-100.85
956.56	-100.68
956.58	-100.72
956.6	-100.91
956.62	-100.57
956.64	-100.98
956.66	-100.62
956.68	-101
956.7	-100.66
956.72	-101.1
956.74	-100.66
956.76	-101.04
956.78	-100.69
956.8	-100.94
956.82	-100.85
956.84	-101
956.86	-100.92
956.88	-100.91
956.9	-100.94
956.92	-100.81
956.94	-101.01
956.96	-100.72
956.98	-101.06
957	-100.68
957.02	-101
957.04	-100.71
957.06	-101.12
957.08	-100.75
957.1	-101.1
957.12	-100.85
957.14	-101.03
957.16	-100.95
957.18	-100.95
957.2	-101.14
957.22	-100.83
957.24	-101.14
957.26	-100.77
957.28	-101.21
957.3	-100.85
957.32	-101.29
957.34	-100.91
957.36	-101.12
957.38	-101.03
957.4	-101
957.42	-101.18
957.44	-100.91
957.46	-101.29
957.48	-100.75
957.5	-101.23
957.52	-101.01
957.54	-101.21
957.56	-101.09
957.58	-101.14
957.6	-101.17
957.62	-100.92
957.64	-101.35
957.66	-100.89
957.68	-101.35
957.7	-101.03
957.72	-101.21
957.74	-101.23
957.76	-101.15
957.78	-101.38
957.8	-101.03
957.82	-101.41
957.84	-100.98
957.86	-101.35
957.88	-101.21
957.9	-101.24
957.92	-101.36
957.94	-101.01
957.96	-101.46
957.98	-101.12
958	-101.44
958.02	-101.24
958.04	-101.33
958.06	-101.33
958.08	-101.1
958.1	-101.53
958.12	-101.09
958.14	-101.5
958.16	-101.33
958.18	-101.36
958.2	-101.49
958.22	-101.2
958.24	-101.5
958.26	-101.1
958.28	-101.55
958.3	-101.35
958.32	-101.49
958.34	-101.56
958.36	-101.23
958.38	-101.55
958.4	-101.2
958.42	-101.56
958.44	-101.44
958.46	-101.33
958.48	-101.61
958.5	-101.24
958.52	-101.65
958.54	-101.36
958.56	-101.56
958.58	-101.5
958.6	-101.38
958.62	-101.61
958.64	-101.18
958.66	-101.67
958.68	-101.5
958.7	-101.53
958.72	-101.67
958.74	-101.38
958.76	-101.64
958.78	-101.36
958.8	-101.65
958.82	-101.52
958.84	-101.39
958.86	-101.73
958.88	-101.3
958.9	-101.84
958.92	-101.58
958.94	-101.72
958.96	-101.81
958.98	-101.52
959	-101.81
959.02	-101.47
959.04	-101.79
959.06	-101.64
959.08	-101.5
959.1	-101.79
959.12	-101.39
959.14	-101.85
959.16	-101.55
959.18	-101.65
959.2	-101.78
959.22	-101.43
959.24	-101.87
959.26	-101.53
959.28	-101.82
959.3	-101.81
959.32	-101.67
959.34	-101.88
959.36	-101.47
959.38	-101.82
959.4	-101.56
959.42	-101.58
959.44	-101.85
959.46	-101.49
959.48	-101.91
959.5	-101.62
959.52	-101.81
959.54	-101.85
959.56	-101.64
959.58	-101.97
959.6	-101.53
959.62	-101.87
959.64	-101.78
959.66	-101.64
959.68	-101.97
959.7	-101.53
959.72	-101.94
959.74	-101.76
959.76	-101.76
959.78	-101.93
959.8	-101.5
959.82	-101.93
959.84	-101.68
959.86	-101.82
959.88	-101.87
959.9	-101.58
959.92	-101.93
959.94	-101.61
959.96	-101.96
959.98	-101.93
960	-101.73
960.02	-102.08
960.04	-101.61
960.06	-102.1
960.08	-101.93
960.1	-101.73
960.12	-102.1
960.14	-101.64
960.16	-102
960.18	-101.87
960.2	-101.85
960.22	-102.08
960.24	-101.73
960.26	-102.14
960.28	-101.82
960.3	-102.05
960.32	-102.16
960.34	-101.76
960.36	-102.2
960.38	-101.9
960.4	-102.05
960.42	-102.11
960.44	-101.88
960.46	-102.29
960.48	-101.85
960.5	-102.14
960.52	-102.04
960.54	-101.85
960.56	-102.2
960.58	-101.81
960.6	-102.23
960.62	-102.05
960.64	-101.9
960.66	-102.33
960.68	-101.91
960.7	-102.37
960.72	-102.16
960.74	-101.97
960.76	-102.34
960.78	-101.87
960.8	-102.23
960.82	-102.07
960.84	-101.99
960.86	-102.25
960.88	-101.9
960.9	-102.37
960.92	-102.17
960.94	-102.08
960.96	-102.28
960.98	-101.82
961	-102.34
961.02	-102.05
961.04	-102.07
961.06	-102.36
961.08	-101.94
961.1	-102.4
961.12	-102.14
961.14	-102.19
961.16	-102.37
961.18	-101.93
961.2	-102.34
961.22	-102.11
961.24	-102.2
961.26	-102.42
961.28	-102.07
961.3	-102.52
961.32	-102.28
961.34	-102.2
961.36	-102.43
961.38	-102.02
961.4	-102.48
961.42	-102.25
961.44	-102.19
961.46	-102.54
961.48	-102.16
961.5	-102.57
961.52	-102.45
961.54	-102.22
961.56	-102.46
961.58	-102.14
961.6	-102.51
961.62	-102.4
961.64	-102.29
961.66	-102.49
961.68	-102.05
961.7	-102.49
961.72	-102.34
961.74	-102.19
961.76	-102.58
961.78	-102.14
961.8	-102.48
961.82	-102.46
961.84	-102.26
961.86	-102.72
961.88	-102.33
961.9	-102.51
961.92	-102.51
961.94	-102.23
961.96	-102.66
961.98	-102.37
962	-102.54
962.02	-102.65
962.04	-102.26
962.06	-102.75
962.08	-102.48
962.1	-102.45
962.12	-102.72
962.14	-102.22
962.16	-102.71
962.18	-102.54
962.2	-102.39
962.22	-102.83
962.24	-102.36
962.26	-102.65
962.28	-102.58
962.3	-102.31
962.32	-102.89
962.34	-102.46
962.36	-102.55
962.38	-102.71
962.4	-102.31
962.42	-102.77
962.44	-102.52
962.46	-102.34
962.48	-102.63
962.5	-102.26
962.52	-102.68
962.54	-102.71
962.56	-102.46
962.58	-102.8
962.6	-102.45
962.62	-102.68
962.64	-102.8
962.66	-102.42
962.68	-102.84
962.7	-102.55
962.72	-102.45
962.74	-102.8
962.76	-102.39
962.78	-102.86
962.8	-102.77
962.82	-102.42
962.84	-102.92
962.86	-102.68
962.88	-102.75
962.9	-102.89
962.92	-102.52
962.94	-102.83
962.96	-102.72
962.98	-102.62
963	-102.94
963.02	-102.57
963.04	-102.75
963.06	-102.68
963.08	-102.39
963.1	-102.92
963.12	-102.66
963.14	-102.66
963.16	-102.98
963.18	-102.51
963.2	-102.98
963.22	-102.95
963.24	-102.66
963.26	-103.04
963.28	-102.74
963.3	-102.68
963.32	-103.04
963.34	-102.58
963.36	-102.95
963.38	-102.94
963.4	-102.6
963.42	-103.01
963.44	-102.75
963.46	-102.8
963.48	-103.03
963.5	-102.6
963.52	-102.98
963.54	-102.92
963.56	-102.71
963.58	-103.13
963.6	-102.86
963.62	-102.91
963.64	-103.1
963.66	-102.66
963.68	-103.09
963.7	-103.04
963.72	-102.69
963.74	-103.1
963.76	-102.86
963.78	-102.84
963.8	-103.2
963.82	-102.78
963.84	-103.06
963.86	-103.03
963.88	-102.68
963.9	-103.18
963.92	-102.95
963.94	-102.83
963.96	-103.16
963.98	-102.77
964	-103.09
964.02	-103.12
964.04	-102.72
964.06	-103.23
964.08	-103.03
964.1	-102.81
964.12	-103.27
964.14	-103.06
964.16	-103.16
964.18	-103.3
964.2	-102.87
964.22	-103.27
964.24	-103.09
964.26	-103.01
964.28	-103.32
964.3	-102.92
964.32	-103.41
964.34	-103.13
964.36	-102.97
964.38	-103.42
964.4	-102.98
964.42	-103.27
964.44	-103.2
964.46	-102.89
964.48	-103.36
964.5	-102.98
964.52	-103.3
964.54	-103.15
964.56	-103.04
964.58	-103.29
964.6	-102.98
964.62	-103.32
964.64	-103.07
964.66	-103.35
964.68	-103.23
964.7	-103.16
964.72	-103.41
964.74	-103.01
964.76	-103.42
964.78	-103.04
964.8	-103.38
964.82	-103.15
964.84	-103.29
964.86	-103.26
964.88	-103.13
964.9	-103.42
964.92	-103.09
964.94	-103.53
964.96	-103.16
964.98	-103.52
965	-103.09
965.02	-103.52
965.04	-103.18
965.06	-103.44
965.08	-103.38
965.1	-103.33
965.12	-103.42
965.14	-103.27
965.16	-103.49
965.18	-103.24
965.2	-103.5
965.22	-103.16
965.24	-103.49
965.26	-103.12
965.28	-103.53
965.3	-103.21
965.32	-103.61
965.34	-103.33
965.36	-103.5
965.38	-103.38
965.4	-103.53
965.42	-103.47
965.44	-103.33
965.46	-103.62
965.48	-103.26
965.5	-103.56
965.52	-103.15
965.54	-103.58
965.56	-103.2
965.58	-103.58
965.6	-103.35
965.62	-103.45
965.64	-103.45
965.66	-103.36
965.68	-103.59
965.7	-103.33
965.72	-103.71
965.74	-103.24
965.76	-103.64
965.78	-103.38
965.8	-103.56
965.82	-103.44
965.84	-103.42
965.86	-103.56
965.88	-103.33
965.9	-103.73
965.92	-103.33
965.94	-103.76
965.96	-103.45
965.98	-103.65
966	-103.58
966.02	-103.42
966.04	-103.68
966.06	-103.38
966.08	-103.73
966.1	-103.41
966.12	-103.67
966.14	-103.55
966.16	-103.71
966.18	-103.76
966.2	-103.45
966.22	-103.85
966.24	-103.42
966.26	-103.84
966.28	-103.61
966.3	-103.71
966.32	-103.73
966.34	-103.47
966.36	-103.82
966.38	-103.45
966.4	-103.88
966.42	-103.59
966.44	-103.68
966.46	-103.71
966.48	-103.5
966.5	-103.9
966.52	-103.49
966.54	-103.9
966.56	-103.62
966.58	-103.74
966.6	-103.82
966.62	-103.56
966.64	-103.97
966.66	-103.45
966.68	-103.85
966.7	-103.71
966.72	-103.65
966.74	-103.88
966.76	-103.52
966.78	-103.85
966.8	-103.59
966.82	-103.88
966.84	-103.78
966.86	-103.65
966.88	-103.96
966.9	-103.52
966.92	-104
966.94	-103.78
966.96	-103.88
966.98	-103.91
967	-103.59
967.02	-103.94
967.04	-103.59
967.06	-103.96
967.08	-103.81
967.1	-103.78
967.12	-104.03
967.14	-103.58
967.16	-104.03
967.18	-103.79
967.2	-103.96
967.22	-103.97
967.24	-103.7
967.26	-103.99
967.28	-103.61
967.3	-104.08
967.32	-103.99
967.34	-103.82
967.36	-103.99
967.38	-103.61
967.4	-104.06
967.42	-103.82
967.44	-104.03
967.46	-104.08
967.48	-103.71
967.5	-104.19
967.52	-103.79
967.54	-104.17
967.56	-104.05
967.58	-103.9
967.6	-104.13
967.62	-103.79
967.64	-104.26
967.66	-104
967.68	-104.1
967.7	-104.19
967.72	-103.81
967.74	-104.28
967.76	-103.91
967.78	-104.19
967.8	-104.13
967.82	-103.93
967.84	-104.32
967.86	-103.96
967.88	-104.31
967.9	-104.17
967.92	-104.03
967.94	-104.29
967.96	-103.85
967.98	-104.35
968	-104.1
968.02	-104.11
968.04	-104.28
968.06	-103.87
968.08	-104.35
968.1	-104.11
968.12	-104.2
968.14	-104.32
968.16	-104.02
968.18	-104.42
968.2	-104.14
968.22	-104.39
968.24	-104.29
968.26	-104.11
968.28	-104.42
968.3	-103.97
968.32	-104.48
968.34	-104.28
968.36	-104.13
968.38	-104.48
968.4	-104
968.42	-104.35
968.44	-104.25
968.46	-104.16
968.48	-104.4
968.5	-104.03
968.52	-104.45
968.54	-104.23
968.56	-104.28
968.58	-104.49
968.6	-104.05
968.62	-104.48
968.64	-104.19
968.66	-104.26
968.68	-104.43
968.7	-104.06
968.72	-104.52
968.74	-104.2
968.76	-104.31
968.78	-104.35
968.8	-104.06
968.82	-104.51
968.84	-104.14
968.86	-104.39
968.88	-104.37
968.9	-104.16
968.92	-104.6
968.94	-104.26
968.96	-104.57
968.98	-104.46
969	-104.19
969.02	-104.6
969.04	-104.17
969.06	-104.52
969.08	-104.51
969.1	-104.2
969.12	-104.61
969.14	-104.23
969.16	-104.51
969.18	-104.48
969.2	-104.16
969.22	-104.54
969.24	-104.19
969.26	-104.51
969.28	-104.45
969.3	-104.19
969.32	-104.72
969.34	-104.28
969.36	-104.58
969.38	-104.49
969.4	-104.23
969.42	-104.64
969.44	-104.2
969.46	-104.48
969.48	-104.54
969.5	-104.29
969.52	-104.71
969.54	-104.31
969.56	-104.51
969.58	-104.51
969.6	-104.31
969.62	-104.71
969.64	-104.34
969.66	-104.63
969.68	-104.57
969.7	-104.25
969.72	-104.8
969.74	-104.43
969.76	-104.58
969.78	-104.68
969.8	-104.28
969.82	-104.72
969.84	-104.46
969.86	-104.55
969.88	-104.74
969.9	-104.34
969.92	-104.75
969.94	-104.51
969.96	-104.51
969.98	-104.75
970	-104.29
970.02	-104.75
970.04	-104.61
970.06	-104.51
970.08	-104.8
970.1	-104.42
970.12	-104.74
970.14	-104.6
970.16	-104.42
970.18	-104.83
970.2	-104.49
970.22	-104.83
970.24	-104.77
970.26	-104.48
970.28	-104.86
970.3	-104.54
970.32	-104.75
970.34	-104.84
970.36	-104.42
970.38	-104.87
970.4	-104.69
970.42	-104.71
970.44	-104.93
970.46	-104.46
970.48	-104.9
970.5	-104.74
970.52	-104.57
970.54	-104.87
970.56	-104.48
970.58	-104.84
970.6	-104.77
970.62	-104.51
970.64	-105.03
970.66	-104.66
970.68	-104.81
970.7	-104.98
970.72	-104.58
970.74	-105.03
970.76	-104.78
970.78	-104.64
970.8	-105.06
970.82	-104.63
970.84	-104.97
970.86	-104.92
970.88	-104.64
970.9	-105.04
970.92	-104.69
970.94	-104.9
970.96	-105.03
970.98	-104.66
971	-105.09
971.02	-104.89
971.04	-104.74
971.06	-105.15
971.08	-104.75
971.1	-105.06
971.12	-105.03
971.14	-104.68
971.16	-105.07
971.18	-104.8
971.2	-104.75
971.22	-105.04
971.24	-104.72
971.26	-105.13
971.28	-105.04
971.3	-104.74
971.32	-105.18
971.34	-104.84
971.36	-104.98
971.38	-105.09
971.4	-104.74
971.42	-105.22
971.44	-105.03
971.46	-104.84
971.48	-105.24
971.5	-104.86
971.52	-105.03
971.54	-105.13
971.56	-104.71
971.58	-105.13
971.6	-105.03
971.62	-104.92
971.64	-105.3
971.66	-104.9
971.68	-105.12
971.7	-105.16
971.72	-104.8
971.74	-105.22
971.76	-105.04
971.78	-104.87
971.8	-105.24
971.82	-104.86
971.84	-105.1
971.86	-105.24
971.88	-104.89
971.9	-105.26
971.92	-105.12
971.94	-104.93
971.96	-105.32
971.98	-104.98
972	-105.04
972.02	-105.26
972.04	-104.83
972.06	-105.26
972.08	-105.21
972.1	-104.87
972.12	-105.35
972.14	-105.06
972.16	-105.07
972.18	-105.36
972.2	-104.95
972.22	-105.3
972.24	-105.22
972.26	-104.93
972.28	-105.38
972.3	-105.19
972.32	-105.13
972.34	-105.42
972.36	-105.06
972.38	-105.29
972.4	-105.38
972.42	-105.04
972.44	-105.45
972.46	-105.24
972.48	-104.98
972.5	-105.42
972.52	-105.16
972.54	-105.26
972.56	-105.41
972.58	-104.98
972.6	-105.38
972.62	-105.18
972.64	-105.09
972.66	-105.44
972.68	-105.01
972.7	-105.42
972.72	-105.26
972.74	-105.16
972.76	-105.48
972.78	-105.15
972.8	-105.55
972.82	-105.33
972.84	-105.29
972.86	-105.55
972.88	-105.19
972.9	-105.67
972.92	-105.18
972.94	-105.47
972.96	-105.35
972.98	-105.32
973	-105.56
973.02	-105.21
973.04	-105.61
973.06	-105.16
973.08	-105.55
973.1	-105.26
973.12	-105.48
973.14	-105.39
973.16	-105.35
973.18	-105.47
973.2	-105.18
973.22	-105.61
973.24	-105.22
973.26	-105.59
973.28	-105.27
973.3	-105.61
973.32	-105.35
973.34	-105.58
973.36	-105.41
973.38	-105.5
973.4	-105.5
973.42	-105.48
973.44	-105.59
973.46	-105.45
973.48	-105.73
973.5	-105.44
973.52	-105.79
973.54	-105.39
973.56	-105.79
973.58	-105.47
973.6	-105.88
973.62	-105.45
973.64	-105.79
973.66	-105.59
973.68	-105.68
973.7	-105.61
973.72	-105.61
973.74	-105.55
973.76	-105.45
973.78	-105.71
973.8	-105.45
973.82	-105.87
973.84	-105.48
973.86	-105.8
973.88	-105.45
973.9	-105.85
973.92	-105.58
973.94	-105.82
973.96	-105.58
973.98	-105.71
974	-105.74
974.02	-105.53
974.04	-105.91
974.06	-105.55
974.08	-105.96
974.1	-105.55
974.12	-105.91
974.14	-105.62
974.16	-105.8
974.18	-105.82
974.2	-105.64
974.22	-105.9
974.24	-105.55
974.26	-105.94
974.28	-105.61
974.3	-106
974.32	-105.74
974.34	-105.83
974.36	-105.91
974.38	-105.58
974.4	-105.99
974.42	-105.59
974.44	-106.02
974.46	-105.7
974.48	-105.99
974.5	-105.76
974.52	-105.73
974.54	-105.96
974.56	-105.56
974.58	-106.02
974.6	-105.62
974.62	-105.99
974.64	-105.8
974.66	-105.91
974.68	-106.08
974.7	-105.68
974.72	-106.02
974.74	-105.64
974.76	-106
974.78	-105.85
974.8	-105.91
974.82	-106.05
974.84	-105.7
974.86	-106.06
974.88	-105.68
974.9	-106
974.92	-105.87
974.94	-105.83
974.96	-106.02
974.98	-105.73
975	-106.22
975.02	-105.82
975.04	-106.16
975.06	-106.08
975.08	-105.83
975.1	-106.08
975.12	-105.79
975.14	-106.22
975.16	-105.9
975.18	-106.19
975.2	-106.06
975.22	-105.87
975.24	-106.22
975.26	-105.79
975.28	-106.23
975.3	-105.96
975.32	-106.14
975.34	-106.16
975.36	-105.85
975.38	-106.23
975.4	-105.83
975.42	-106.14
975.44	-106.05
975.46	-105.91
975.48	-106.19
975.5	-105.87
975.52	-106.29
975.54	-105.97
975.56	-106.16
975.58	-106.22
975.6	-105.94
975.62	-106.34
975.64	-105.9
975.66	-106.29
975.68	-106.12
975.7	-106.06
975.72	-106.26
975.74	-105.96
975.76	-106.43
975.78	-106
975.8	-106.14
975.82	-106.22
975.84	-105.9
975.86	-106.34
975.88	-105.94
975.9	-106.28
975.92	-106.2
975.94	-106.06
975.96	-106.37
975.98	-106
976	-106.35
976.02	-106.09
976.04	-106.14
976.06	-106.32
976.08	-106.05
976.1	-106.51
976.12	-106.11
976.14	-106.34
976.16	-106.26
976.18	-105.97
976.2	-106.4
976.22	-106.05
976.24	-106.34
976.26	-106.2
976.28	-106.06
976.3	-106.4
976.32	-106.09
976.34	-106.41
976.36	-106.19
976.38	-106.14
976.4	-106.35
976.42	-106.03
976.44	-106.48
976.46	-106.2
976.48	-106.35
976.5	-106.34
976.52	-106.14
976.54	-106.45
976.56	-106.02
976.58	-106.35
976.6	-106.26
976.62	-106.09
976.64	-106.52
976.66	-106.06
976.68	-106.54
976.7	-106.31
976.72	-106.25
976.74	-106.45
976.76	-106.06
976.78	-106.54
976.8	-106.28
976.82	-106.34
976.84	-106.58
976.86	-106.14
976.88	-106.57
976.9	-106.31
976.92	-106.43
976.94	-106.38
976.96	-106.14
976.98	-106.51
977	-106.16
977.02	-106.52
977.04	-106.43
977.06	-106.22
977.08	-106.63
977.1	-106.17
977.12	-106.54
977.14	-106.48
977.16	-106.35
977.18	-106.63
977.2	-106.28
977.22	-106.66
977.24	-106.46
977.26	-106.43
977.28	-106.67
977.3	-106.25
977.32	-106.75
977.34	-106.41
977.36	-106.4
977.38	-106.69
977.4	-106.25
977.42	-106.69
977.44	-106.46
977.46	-106.45
977.48	-106.67
977.5	-106.25
977.52	-106.67
977.54	-106.43
977.56	-106.49
977.58	-106.6
977.6	-106.35
977.62	-106.78
977.64	-106.41
977.66	-106.58
977.68	-106.67
977.7	-106.32
977.72	-106.8
977.74	-106.43
977.76	-106.61
977.78	-106.64
977.8	-106.26
977.82	-106.81
977.84	-106.52
977.86	-106.78
977.88	-106.77
977.9	-106.43
977.92	-106.89
977.94	-106.55
977.96	-106.69
977.98	-106.77
978	-106.38
978.02	-106.8
978.04	-106.51
978.06	-106.69
978.08	-106.83
978.1	-106.49
978.12	-106.96
978.14	-106.67
978.16	-106.7
978.18	-106.86
978.2	-106.41
978.22	-106.86
978.24	-106.72
978.26	-106.66
978.28	-106.93
978.3	-106.57
978.32	-106.98
978.34	-106.72
978.36	-106.66
978.38	-106.92
978.4	-106.51
978.42	-106.95
978.44	-106.74
978.46	-106.63
978.48	-107.03
978.5	-106.55
978.52	-106.96
978.54	-106.8
978.56	-106.54
978.58	-106.92
978.6	-106.63
978.62	-106.96
978.64	-106.92
978.66	-106.63
978.68	-107.06
978.7	-106.67
978.72	-106.9
978.74	-106.92
978.76	-106.52
978.78	-106.99
978.8	-106.69
978.82	-106.72
978.84	-106.96
978.86	-106.54
978.88	-107.06
978.9	-106.8
978.92	-106.6
978.94	-107.03
978.96	-106.57
978.98	-106.92
979	-106.99
979.02	-106.7
979.04	-107.09
979.06	-106.77
979.08	-106.93
979.1	-106.95
979.12	-106.61
979.14	-107.07
979.16	-106.78
979.18	-106.78
979.2	-107.07
979.22	-106.63
979.24	-107.07
979.26	-106.95
979.28	-106.69
979.3	-107.06
979.32	-106.89
979.34	-106.93
979.36	-107.03
979.38	-106.78
979.4	-107.18
979.42	-106.92
979.44	-106.78
979.46	-107.06
979.48	-106.66
979.5	-107.09
979.52	-107.03
979.54	-106.7
979.56	-107.12
979.58	-106.75
979.6	-107.03
979.62	-107.13
979.64	-106.83
979.66	-107.21
979.68	-107.01
979.7	-106.92
979.72	-107.21
979.74	-106.77
979.76	-107.07
979.78	-107.03
979.8	-106.72
979.82	-107.21
979.84	-106.98
979.86	-106.99
979.88	-107.28
979.9	-106.78
979.92	-107.16
979.94	-107.07
979.96	-106.84
979.98	-107.28
980	-106.98
980.02	-107.07
980.04	-107.27
980.06	-106.87
980.08	-107.33
980.1	-107.19
980.12	-106.89
980.14	-107.32
980.16	-106.98
980.18	-107.16
980.2	-107.21
980.22	-106.84
980.24	-107.25
980.26	-107.03
980.28	-106.98
980.3	-107.35
980.32	-107.07
980.34	-107.22
980.36	-107.3
980.38	-106.99
980.4	-107.51
980.42	-107.27
980.44	-107.01
980.46	-107.44
980.48	-106.98
980.5	-107.16
980.52	-107.33
980.54	-106.92
980.56	-107.33
980.58	-107.13
980.6	-106.95
980.62	-107.36
980.64	-107.13
980.66	-107.24
980.68	-107.39
980.7	-106.95
980.72	-107.36
980.74	-107.25
980.76	-107.04
980.78	-107.54
980.8	-107.13
980.82	-107.22
980.84	-107.42
980.86	-107.03
980.88	-107.45
980.9	-107.24
980.92	-107.1
980.94	-107.44
980.96	-107.07
980.98	-107.44
981	-107.41
981.02	-107.09
981.04	-107.48
981.06	-107.1
981.08	-107.36
981.1	-107.39
981.12	-107.12
981.14	-107.45
981.16	-107.12
981.18	-107.42
981.2	-107.35
981.22	-107.24
981.24	-107.48
981.26	-107.06
981.28	-107.44
981.3	-107.13
981.32	-107.53
981.34	-107.3
981.36	-107.18
981.38	-107.44
981.4	-107.09
981.42	-107.51
981.44	-107.18
981.46	-107.53
981.48	-107.28
981.5	-107.42
981.52	-107.28
981.54	-107.35
981.56	-107.53
981.58	-107.27
981.6	-107.54
981.62	-107.27
981.64	-107.61
981.66	-107.22
981.68	-107.61
981.7	-107.22
981.72	-107.5
981.74	-107.27
981.76	-107.39
981.78	-107.39
981.8	-107.44
981.82	-107.48
981.84	-107.28
981.86	-107.5
981.88	-107.18
981.9	-107.48
981.92	-107.16
981.94	-107.48
981.96	-107.09
981.98	-107.53
982	-107.19
982.02	-107.64
982.04	-107.36
982.06	-107.64
982.08	-107.36
982.1	-107.51
982.12	-107.47
982.14	-107.51
982.16	-107.57
982.18	-107.33
982.2	-107.62
982.22	-107.21
982.24	-107.67
982.26	-107.27
982.28	-107.62
982.3	-107.22
982.32	-107.67
982.34	-107.35
982.36	-107.56
982.38	-107.54
982.4	-107.41
982.42	-107.65
982.44	-107.35
982.46	-107.67
982.48	-107.27
982.5	-107.68
982.52	-107.36
982.54	-107.62
982.56	-107.54
982.58	-107.53
982.6	-107.73
982.62	-107.45
982.64	-107.83
982.66	-107.44
982.68	-107.79
982.7	-107.53
982.72	-107.74
982.74	-107.56
982.76	-107.44
982.78	-107.68
982.8	-107.35
982.82	-107.8
982.84	-107.41
982.86	-107.73
982.88	-107.57
982.9	-107.71
982.92	-107.76
982.94	-107.61
982.96	-107.96
982.98	-107.45
983	-107.89
983.02	-107.57
983.04	-107.74
983.06	-107.71
983.08	-107.51
983.1	-107.74
983.12	-107.35
983.14	-107.8
983.16	-107.54
983.18	-107.76
983.2	-107.79
983.22	-107.64
983.24	-107.91
983.26	-107.57
983.28	-108
983.3	-107.68
983.32	-108
983.34	-107.77
983.36	-107.54
983.38	-107.85
983.4	-107.51
983.42	-107.89
983.44	-107.7
983.46	-107.76
983.48	-107.85
983.5	-107.54
983.52	-107.94
983.54	-107.59
983.56	-108
983.58	-107.83
983.6	-107.83
983.62	-107.94
983.64	-107.65
983.66	-108.05
983.68	-107.71
983.7	-108
983.72	-107.91
983.74	-107.71
983.76	-108.05
983.78	-107.7
983.8	-108.2
983.82	-107.93
983.84	-107.97
983.86	-108
983.88	-107.68
983.9	-108.08
983.92	-107.62
983.94	-108.09
983.96	-107.91
983.98	-107.8
984	-108.06
984.02	-107.76
984.04	-108.14
984.06	-107.91
984.08	-108.02
984.1	-108.08
984.12	-107.86
984.14	-108.26
984.16	-107.88
984.18	-108.26
984.2	-108.03
984.22	-107.89
984.24	-108.18
984.26	-107.82
984.28	-108.25
984.3	-107.91
984.32	-108.12
984.34	-108.14
984.36	-107.85
984.38	-108.34
984.4	-107.99
984.42	-108.23
984.44	-108.14
984.46	-107.97
984.48	-108.4
984.5	-107.99
984.52	-108.25
984.54	-108
984.56	-108.05
984.58	-108.31
984.6	-107.96
984.62	-108.4
984.64	-107.99
984.66	-108.25
984.68	-108.23
984.7	-107.97
984.72	-108.44
984.74	-107.94
984.76	-108.29
984.78	-108.17
984.8	-108.02
984.82	-108.43
984.84	-108.03
984.86	-108.41
984.88	-108.12
984.9	-108.17
984.92	-108.32
984.94	-108
984.96	-108.41
984.98	-108.08
985	-108.23
985.02	-108.29
985.04	-108.09
985.06	-108.44
985.08	-108.09
985.1	-108.41
985.12	-108.26
985.14	-108.05
985.16	-108.44
985.18	-108.03
985.2	-108.44
985.22	-108.29
985.24	-108.14
985.26	-108.49
985.28	-108.11
985.3	-108.46
985.32	-108.31
985.34	-108.22
985.36	-108.41
985.38	-108.05
985.4	-108.47
985.42	-108.25
985.44	-108.29
985.46	-108.43
985.48	-108.06
985.5	-108.52
985.52	-108.23
985.54	-108.43
985.56	-108.49
985.58	-108.18
985.6	-108.61
985.62	-108.22
985.64	-108.52
985.66	-108.41
985.68	-108.11
985.7	-108.55
985.72	-108.15
985.74	-108.54
985.76	-108.51
985.78	-108.31
985.8	-108.69
985.82	-108.2
985.84	-108.6
985.86	-108.44
985.88	-108.29
985.9	-108.63
985.92	-108.18
985.94	-108.63
985.96	-108.43
985.98	-108.29
986	-108.72
986.02	-108.23
986.04	-108.54
986.06	-108.43
986.08	-108.29
986.1	-108.69
986.12	-108.37
986.14	-108.64
986.16	-108.57
986.18	-108.34
986.2	-108.7
986.22	-108.37
986.24	-108.61
986.26	-108.58
986.28	-108.25
986.3	-108.7
986.32	-108.44
986.34	-108.61
986.36	-108.75
986.38	-108.31
986.4	-108.63
986.42	-108.41
986.44	-108.46
986.46	-108.75
986.48	-108.34
986.5	-108.8
986.52	-108.51
986.54	-108.35
986.56	-108.8
986.58	-108.37
986.6	-108.63
986.62	-108.57
986.64	-108.22
986.66	-108.78
986.68	-108.55
986.7	-108.55
986.72	-108.75
986.74	-108.32
986.76	-108.78
986.78	-108.66
986.8	-108.49
986.82	-108.89
986.84	-108.43
986.86	-108.69
986.88	-108.75
986.9	-108.43
986.92	-108.92
986.94	-108.64
986.96	-108.57
986.98	-108.87
987	-108.43
987.02	-108.83
987.04	-108.75
987.06	-108.46
987.08	-108.86
987.1	-108.52
987.12	-108.75
987.14	-108.9
987.16	-108.49
987.18	-108.9
987.2	-108.75
987.22	-108.55
987.24	-108.95
987.26	-108.7
987.28	-108.9
987.3	-108.87
987.32	-108.58
987.34	-109.01
987.36	-108.81
987.38	-108.7
987.4	-109.02
987.42	-108.69
987.44	-108.92
987.46	-108.9
987.48	-108.51
987.5	-109.05
987.52	-108.84
987.54	-108.61
987.56	-109.04
987.58	-108.73
987.6	-109.01
987.62	-109.02
987.64	-108.66
987.66	-109.05
987.68	-108.67
987.7	-108.72
987.72	-109.12
987.74	-108.67
987.76	-109.02
987.78	-109.01
987.8	-108.67
987.82	-109.15
987.84	-108.84
987.86	-108.78
987.88	-109.09
987.9	-108.69
987.92	-108.86
987.94	-109.01
987.96	-108.75
987.98	-109.15
988	-108.93
988.02	-108.81
988.04	-109.19
988.06	-108.8
988.08	-109.04
988.1	-109.07
988.12	-108.72
988.14	-109.18
988.16	-108.93
988.18	-108.83
988.2	-109.25
988.22	-108.9
988.24	-108.96
988.26	-109.13
988.28	-108.73
988.3	-109.05
988.32	-109.07
988.34	-108.76
988.36	-109.18
988.38	-108.89
988.4	-109.02
988.42	-109.39
988.44	-108.9
988.46	-109.21
988.48	-109.22
988.5	-108.78
988.52	-109.24
988.54	-108.99
988.56	-108.83
988.58	-109.22
988.6	-108.89
988.62	-109.05
988.64	-109.21
988.66	-108.86
988.68	-109.27
988.7	-109.13
988.72	-108.87
988.74	-109.34
988.76	-108.99
988.78	-109.04
988.8	-109.31
988.82	-108.87
988.84	-109.21
988.86	-109.27
988.88	-108.86
988.9	-109.33
988.92	-109.15
988.94	-108.83
988.96	-109.28
988.98	-109.02
989	-109.01
989.02	-109.36
989.04	-108.95
989.06	-109.27
989.08	-109.27
989.1	-108.96
989.12	-109.41
989.14	-109.21
989.16	-109.09
989.18	-109.38
989.2	-108.99
989.22	-109.3
989.24	-109.36
989.26	-109.01
989.28	-109.47
989.3	-109.18
989.32	-109.22
989.34	-109.47
989.36	-109.1
989.38	-109.47
989.4	-109.22
989.42	-109.13
989.44	-109.36
989.46	-108.95
989.48	-109.42
989.5	-109.16
989.52	-109.3
989.54	-109.3
989.56	-109.09
989.58	-109.42
989.6	-109.04
989.62	-109.45
989.64	-109.27
989.66	-109.3
989.68	-109.42
989.7	-109.12
989.72	-109.51
989.74	-109.16
989.76	-109.53
989.78	-109.25
989.8	-109.56
989.82	-109.41
989.84	-109.38
989.86	-109.5
989.88	-109.22
989.9	-109.54
989.92	-109.19
989.94	-109.65
989.96	-109.18
989.98	-109.51
990	-109.27
990.02	-109.53
990.04	-109.39
990.06	-109.54
990.08	-109.47
990.1	-109.3
990.12	-109.56
990.14	-109.25
990.16	-109.57
990.18	-109.22
990.2	-109.59
990.22	-109.24
990.24	-109.56
990.26	-109.27
990.28	-109.66
990.3	-109.5
990.32	-109.79
990.34	-109.62
990.36	-109.57
990.38	-109.66
990.4	-109.42
990.42	-109.7
990.44	-109.42
990.46	-109.65
990.48	-109.24
990.5	-109.71
990.52	-109.39
990.54	-109.71
990.56	-109.53
990.58	-109.56
990.6	-109.6
990.62	-109.41
990.64	-109.68
990.66	-109.38
990.68	-109.79
990.7	-109.39
990.72	-109.83
990.74	-109.57
990.76	-109.77
990.78	-109.65
990.8	-109.44
990.82	-109.7
990.84	-109.3
990.86	-109.68
990.88	-109.39
990.9	-109.83
990.92	-109.6
990.94	-109.76
990.96	-109.77
990.98	-109.51
991	-109.86
991.02	-109.45
991.04	-109.8
991.06	-109.53
991.08	-109.77
991.1	-109.71
991.12	-109.6
991.14	-109.91
991.16	-109.45
991.18	-109.88
991.2	-109.6
991.22	-109.91
991.24	-109.76
991.26	-109.66
991.28	-109.83
991.3	-109.51
991.32	-110.02
991.34	-109.62
991.36	-109.89
991.38	-109.76
991.4	-109.63
991.42	-109.94
991.44	-109.51
991.46	-110
991.48	-109.63
991.5	-109.8
991.52	-109.82
991.54	-109.6
991.56	-109.95
991.58	-109.57
991.6	-110.03
991.62	-109.68
991.64	-109.83
991.66	-109.91
991.68	-109.66
991.7	-110.09
991.72	-109.71
991.74	-110.02
991.76	-109.79
991.78	-109.83
991.8	-110.03
991.82	-109.68
991.84	-110.17
991.86	-109.76
991.88	-109.95
991.9	-109.99
991.92	-109.73
991.94	-110.09
991.96	-109.66
991.98	-110.09
992	-109.92
992.02	-109.89
992.04	-110.15
992.06	-109.79
992.08	-110.18
992.1	-109.85
992.12	-110.08
992.14	-110.09
992.16	-109.83
992.18	-110.17
992.2	-109.74
992.22	-110.17
992.24	-110
992.26	-109.86
992.28	-110.2
992.3	-109.74
992.32	-110.26
992.34	-109.91
992.36	-110.05
992.38	-110.15
992.4	-109.82
992.42	-110.24
992.44	-109.86
992.46	-110.12
992.48	-110.15
992.5	-109.91
992.52	-110.26
992.54	-109.82
992.56	-110.21
992.58	-110.05
992.6	-110.02
992.62	-110.28
992.64	-109.82
992.66	-110.21
992.68	-109.99
992.7	-110.11
992.72	-110.23
992.74	-109.89
992.76	-110.29
992.78	-109.92
992.8	-110.09
992.82	-110.2
992.84	-109.8
992.86	-110.26
992.88	-109.89
992.9	-110.15
992.92	-110.18
992.94	-110
992.96	-110.35
992.98	-110.03
993	-110.32
993.02	-110.15
993.04	-110
993.06	-110.37
993.08	-109.92
993.1	-110.32
993.12	-110.09
993.14	-109.99
993.16	-110.24
993.18	-109.88
993.2	-110.35
993.22	-110.03
993.24	-110.05
993.26	-110.21
993.28	-109.85
993.3	-110.41
993.32	-110.18
993.34	-110.26
993.36	-110.35
993.38	-109.91
993.4	-110.37
993.42	-110.09
993.44	-110.31
993.46	-110.32
993.48	-109.99
993.5	-110.44
993.52	-110.08
993.54	-110.29
993.56	-110.34
993.58	-110.03
993.6	-110.44
993.62	-110.11
993.64	-110.31
993.66	-110.29
993.68	-110.08
993.7	-110.47
993.72	-110.12
993.74	-110.38
993.76	-110.34
993.78	-110.14
993.8	-110.5
993.82	-110.09
993.84	-110.41
993.86	-110.34
993.88	-110.08
993.9	-110.46
993.92	-110.09
993.94	-110.4
993.96	-110.32
993.98	-110.09
994	-110.53
994.02	-110.15
994.04	-110.43
994.06	-110.37
994.08	-110.14
994.1	-110.53
994.12	-110.09
994.14	-110.49
994.16	-110.41
994.18	-110.12
994.2	-110.58
994.22	-110.17
994.24	-110.49
994.26	-110.43
994.28	-110.15
994.3	-110.57
994.32	-110.34
994.34	-110.47
994.36	-110.49
994.38	-110.26
994.4	-110.64
994.42	-110.26
994.44	-110.5
994.46	-110.47
994.48	-110.18
994.5	-110.6
994.52	-110.23
994.54	-110.44
994.56	-110.49
994.58	-110.12
994.6	-110.64
994.62	-110.34
994.64	-110.46
994.66	-110.53
994.68	-110.23
994.7	-110.72
994.72	-110.4
994.74	-110.43
994.76	-110.66
994.78	-110.21
994.8	-110.7
994.82	-110.43
994.84	-110.41
994.86	-110.73
994.88	-110.28
994.9	-110.67
994.92	-110.52
994.94	-110.32
994.96	-110.69
994.98	-110.4
995	-110.66
995.02	-110.6
995.04	-110.26
995.06	-110.75
995.08	-110.44
995.1	-110.57
995.12	-110.72
995.14	-110.37
995.16	-110.67
995.18	-110.41
995.2	-110.43
995.22	-110.72
995.24	-110.31
995.26	-110.73
995.28	-110.46
995.3	-110.38
995.32	-110.86
995.34	-110.4
995.36	-110.79
995.38	-110.67
995.4	-110.32
995.42	-110.82
995.44	-110.55
995.46	-110.73
995.48	-110.82
995.5	-110.43
995.52	-110.78
995.54	-110.66
995.56	-110.5
995.58	-110.89
995.6	-110.5
995.62	-110.79
995.64	-110.7
995.66	-110.5
995.68	-110.96
995.7	-110.57
995.72	-110.73
995.74	-110.82
995.76	-110.31
995.78	-110.9
995.8	-110.64
995.82	-110.52
995.84	-110.95
995.86	-110.4
995.88	-110.72
995.9	-110.76
995.92	-110.41
995.94	-110.89
995.96	-110.57
995.98	-110.5
996	-110.84
996.02	-110.44
996.04	-110.87
996.06	-110.78
996.08	-110.52
996.1	-110.93
996.12	-110.63
996.14	-110.78
996.16	-111.01
996.18	-110.5
996.2	-110.95
996.22	-110.78
996.24	-110.6
996.26	-111.08
996.28	-110.67
996.3	-110.81
996.32	-110.92
996.34	-110.41
996.36	-110.9
996.38	-110.78
996.4	-110.66
996.42	-110.99
996.44	-110.66
996.46	-110.81
996.48	-110.99
996.5	-110.61
996.52	-111.01
996.54	-110.86
996.56	-110.63
996.58	-111.04
996.6	-110.64
996.62	-110.86
996.64	-110.98
996.66	-110.55
996.68	-110.95
996.7	-110.84
996.72	-110.63
996.74	-111.08
996.76	-110.81
996.78	-110.81
996.8	-111.11
996.82	-110.61
996.84	-110.93
996.86	-110.95
996.88	-110.61
996.9	-111.05
996.92	-110.87
996.94	-110.79
996.96	-111.13
996.98	-110.73
997	-111.01
997.02	-111.07
997.04	-110.66
997.06	-111.01
997.08	-110.9
997.1	-110.67
997.12	-111.11
997.14	-110.73
997.16	-110.81
997.18	-111.08
997.2	-110.64
997.22	-111.04
997.24	-110.99
997.26	-110.64
997.28	-111.1
997.3	-110.95
997.32	-110.9
997.34	-111.22
997.36	-110.86
997.38	-110.99
997.4	-111.14
997.42	-110.75
997.44	-111.1
997.46	-111.01
997.48	-110.76
997.5	-111.22
997.52	-110.86
997.54	-110.93
997.56	-111.21
997.58	-110.72
997.6	-111.1
997.62	-110.98
997.64	-110.76
997.66	-111.18
997.68	-110.78
997.7	-111.05
997.72	-111.01
997.74	-110.75
997.76	-111.11
997.78	-110.78
997.8	-111.04
997.82	-111.05
997.84	-110.78
997.86	-111.21
997.88	-110.86
997.9	-111.22
997.92	-111.1
997.94	-111.1
997.96	-111.21
997.98	-110.78
998	-111.24
998.02	-110.92
998.04	-111.21
998.06	-111.14
998.08	-111.05
998.1	-111.21
998.12	-110.89
998.14	-111.3
998.16	-110.89
998.18	-111.3
998.2	-111.01
998.22	-111.21
998.24	-111.07
998.26	-111.1
998.28	-111.13
998.3	-110.96
998.32	-111.33
998.34	-110.86
998.36	-111.28
998.38	-110.96
998.4	-111.39
998.42	-111.04
998.44	-111.36
998.46	-111.13
998.48	-111.3
998.5	-111.22
998.52	-111.24
998.54	-111.3
998.56	-111.1
998.58	-111.4
998.6	-111.02
998.62	-111.42
998.64	-111.1
998.66	-111.43
998.68	-110.96
998.7	-111.43
998.72	-111.13
998.74	-111.39
998.76	-111.25
998.78	-111.31
998.8	-111.31
998.82	-111.16
998.84	-111.37
998.86	-111.07
998.88	-111.5
998.9	-111.08
998.92	-111.48
998.94	-111.25
998.96	-111.54
998.98	-111.4
999	-111.43
999.02	-111.47
999.04	-111.16
999.06	-111.56
999.08	-111.13
999.1	-111.54
999.12	-111.19
999.14	-111.45
999.16	-111.36
999.18	-111.4
999.2	-111.53
999.22	-111.28
999.24	-111.56
999.26	-111.11
999.28	-111.53
999.3	-111.24
999.32	-111.56
999.34	-111.48
999.36	-111.25
999.38	-111.43
999.4	-111.14
999.42	-111.56
999.44	-111.21
999.46	-111.53
999.48	-111.36
999.5	-111.31
999.52	-111.59
999.54	-111.21
999.56	-111.69
999.58	-111.27
999.6	-111.47
999.62	-111.33
999.64	-111.27
999.66	-111.53
999.68	-111.24
999.7	-111.62
999.72	-111.28
999.74	-111.51
999.76	-111.4
999.78	-111.34
999.8	-111.6
999.82	-111.22
999.84	-111.57
999.86	-111.33
999.88	-111.54
999.9	-111.48
999.92	-111.27
999.94	-111.53
999.96	-111.05
999.98	-111.54
1000	-111.34
1000	-111.48
1000	-111.63
1000.1	-111.24
1000.1	-111.62
1000.1	-111.31
1000.1	-111.6
1000.1	-111.51
1000.2	-111.37
1000.2	-111.56
1000.2	-111.18
1000.2	-111.66
1000.2	-111.39
1000.3	-111.59
1000.3	-111.59
1000.3	-111.27
1000.3	-111.8
1000.3	-111.4
1000.4	-111.71
1000.4	-111.54
1000.4	-111.42
1000.4	-111.77
1000.4	-111.42
1000.5	-111.89
1000.5	-111.65
1000.5	-111.66
1000.5	-111.77
1000.5	-111.34
1000.6	-111.79
1000.6	-111.54
1000.6	-111.76
1000.6	-111.69
1000.6	-111.4
1000.7	-111.77
1000.7	-111.43
1000.7	-111.85
1000.7	-111.63
1000.7	-111.53
1000.8	-111.76
1000.8	-111.37
1000.8	-111.92
1000.8	-111.63
1000.8	-111.74
1000.9	-111.88
1000.9	-111.43
1000.9	-111.94
1000.9	-111.63
1000.9	-111.79
1001	-111.82
1001	-111.56
1001	-111.91
1001	-111.6
1001	-112.03
1001.1	-111.88
1001.1	-111.69
1001.1	-112
1001.1	-111.53
1001.1	-111.95
1001.2	-111.74
1001.2	-111.74
1001.2	-111.97
1001.2	-111.53
1001.2	-111.92
1001.3	-111.76
1001.3	-111.85
1001.3	-111.92
1001.3	-111.62
1001.3	-111.92
1001.4	-111.62
1001.4	-111.88
1001.4	-111.83
1001.4	-111.57
1001.4	-112
1001.5	-111.53
1001.5	-111.79
1001.5	-111.85
1001.5	-111.54
1001.5	-111.95
1001.6	-111.66
1001.6	-111.89
1001.6	-111.85
1001.6	-111.65
1001.6	-111.89
1001.7	-111.5
1001.7	-111.89
1001.7	-111.66
1001.7	-111.62
1001.7	-111.97
1001.8	-111.48
1001.8	-111.92
1001.8	-111.77
1001.8	-111.6
1001.8	-111.92
1001.9	-111.51
1001.9	-111.91
1001.9	-111.65
1001.9	-111.63
1001.9	-111.88
1002	-111.48
1002	-111.97
1002	-111.65
1002	-111.68
1002	-111.83
1002.1	-111.45
1002.1	-111.97
1002.1	-111.68
1002.1	-111.74
1002.1	-111.89
1002.2	-111.42
1002.2	-111.91
1002.2	-111.69
1002.2	-111.72
1002.2	-111.89
1002.3	-111.5
1002.3	-111.86
1002.3	-111.69
1002.3	-111.86
1002.3	-112
1002.4	-111.59
1002.4	-112.05
1002.4	-111.77
1002.4	-111.91
1002.4	-112.08
1002.5	-111.69
1002.5	-112.17
1002.5	-111.86
1002.5	-111.83
1002.5	-112.15
1002.6	-111.77
1002.6	-112.27
1002.6	-112
1002.6	-111.83
1002.6	-112.2
1002.7	-111.83
1002.7	-112.21
1002.7	-112
1002.7	-111.95
1002.7	-112.17
1002.8	-111.83
1002.8	-112.3
1002.8	-112.11
1002.8	-111.97
1002.8	-112.32
1002.9	-111.85
1002.9	-112.2
1002.9	-112.12
1002.9	-111.88
1002.9	-112.29
1003	-112.03
1003	-112.26
1003	-112.3
1003	-112.08
1003	-112.41
1003.1	-112.11
1003.1	-112.27
1003.1	-112.18
1003.1	-111.94
1003.1	-112.41
1003.2	-112.11
1003.2	-112.21
1003.2	-112.47
1003.2	-112.01
1003.2	-112.52
1003.3	-112.29
1003.3	-112.14
1003.3	-112.24
1003.3	-111.6
1003.3	-111.86
1003.4	-111.71
1003.4	-111.5
1003.4	-111.76
1003.4	-111.31
1003.4	-111.56
1003.5	-111.45
1003.5	-111.13
1003.5	-111.53
1003.5	-111.14
1003.5	-111.31
1003.6	-111.39
1003.6	-111.04
1003.6	-111.53
1003.6	-111.22
1003.6	-111.14
1003.7	-111.43
1003.7	-110.86
1003.7	-111.3
1003.7	-111.13
1003.7	-110.82
1003.8	-111.27
1003.8	-110.86
1003.8	-111.07
1003.8	-111.08
1003.8	-110.72
1003.9	-111.16
1003.9	-110.82
1003.9	-110.79
1003.9	-111.01
1003.9	-110.58
1004	-110.95
1004	-110.9
1004	-110.57
1004	-110.87
1004	-110.58
1004.1	-110.73
1004.1	-110.81
1004.1	-110.43
1004.1	-110.87
1004.1	-110.55
1004.2	-110.43
1004.2	-110.75
1004.2	-110.31
1004.2	-110.67
1004.2	-110.57
1004.3	-110.18
1004.3	-110.64
1004.3	-110.14
1004.3	-109.91
1004.3	-109.95
1004.4	-109.56
1004.4	-109.8
1004.4	-109.63
1004.4	-109.36
1004.4	-109.74
1004.5	-109.38
1004.5	-109.44
1004.5	-109.53
1004.5	-109.07
1004.5	-109.39
1004.6	-109.12
1004.6	-108.92
1004.6	-109.28
1004.6	-108.81
1004.6	-108.98
1004.7	-109.15
1004.7	-108.66
1004.7	-109.07
1004.7	-108.81
1004.7	-108.6
1004.8	-109.01
1004.8	-108.58
1004.8	-108.67
1004.8	-108.78
1004.8	-108.28
1004.9	-108.67
1004.9	-108.58
1004.9	-108.26
1004.9	-108.64
1004.9	-108.18
1005	-108.25
1005	-108.43
1005	-107.93
1005	-108.32
1005	-108.2
1005.1	-107.88
1005.1	-108.2
1005.1	-107.91
1005.1	-107.99
1005.1	-108.2
1005.2	-107.76
1005.2	-108
1005.2	-107.88
1005.2	-107.51
1005.2	-107.93
1005.3	-107.67
1005.3	-107.5
1005.3	-107.85
1005.3	-107.56
1005.3	-107.76
1005.4	-107.82
1005.4	-107.42
1005.4	-107.82
1005.4	-107.61
1005.4	-107.41
1005.5	-107.77
1005.5	-107.45
1005.5	-107.45
1005.5	-107.7
1005.5	-107.13
1005.6	-107.47
1005.6	-107.48
1005.6	-107.07
1005.6	-107.53
1005.6	-107.24
1005.7	-107.01
1005.7	-107.42
1005.7	-107.12
1005.7	-107.18
1005.7	-107.36
1005.8	-106.98
1005.8	-107.3
1005.8	-107.3
1005.8	-106.93
1005.8	-107.28
1005.9	-107.03
1005.9	-106.87
1005.9	-107.21
1005.9	-106.78
1005.9	-107.1
1006	-106.96
1006	-106.69
1006	-107.03
1006	-106.66
1006	-106.92
1006.1	-106.9
1006.1	-106.55
1006.1	-106.98
1006.1	-106.52
1006.1	-106.84
1006.2	-106.74
1006.2	-106.51
1006.2	-106.77
1006.2	-106.35
1006.2	-106.61
1006.3	-106.43
1006.3	-106.49
1006.3	-106.46
1006.3	-106.2
1006.3	-106.4
1006.4	-105.94
1006.4	-106.41
1006.4	-106.05
1006.4	-106.35
1006.4	-106.12
1006.5	-106.19
1006.5	-106.14
1006.5	-105.97
1006.5	-106.28
1006.5	-105.87
1006.6	-106.17
1006.6	-105.74
1006.6	-106.17
1006.6	-105.82
1006.6	-106.19
1006.7	-105.8
1006.7	-106
1006.7	-105.73
1006.7	-105.8
1006.7	-105.77
1006.8	-105.71
1006.8	-105.71
1006.8	-105.51
1006.8	-105.67
1006.8	-105.47
1006.9	-105.7
1006.9	-105.32
1006.9	-105.68
1006.9	-105.18
1006.9	-105.56
1007	-105.21
1007	-105.59
1007	-105.22
1007	-105.59
1007	-105.27
1007.1	-105.48
1007.1	-105.26
1007.1	-105.38
1007.1	-105.27
1007.1	-105.19
1007.2	-105.26
1007.2	-105.01
1007.2	-105.24
1007.2	-104.92
1007.2	-105.24
1007.3	-104.86
1007.3	-105.19
1007.3	-104.86
1007.3	-105.33
1007.3	-104.93
1007.4	-105.04
1007.4	-105
1007.4	-104.87
1007.4	-104.97
1007.4	-104.78
1007.5	-105.01
1007.5	-104.6
1007.5	-104.93
1007.5	-104.57
1007.5	-105
1007.6	-104.74
1007.6	-104.87
1007.6	-104.77
1007.6	-104.6
1007.6	-104.8
1007.7	-104.54
1007.7	-104.89
1007.7	-104.4
1007.7	-104.83
1007.7	-104.46
1007.8	-104.69
1007.8	-104.6
1007.8	-104.42
1007.8	-104.58
1007.8	-104.23
1007.9	-104.58
1007.9	-104.19
1007.9	-104.64
1007.9	-104.4
1007.9	-104.43
1008	-104.43
1008	-104.19
1008	-104.46
1008	-104.02
1008	-104.43
1008.1	-104.08
1008.1	-104.28
1008.1	-104.16
1008.1	-104.02
1008.1	-104.28
1008.2	-103.94
1008.2	-104.31
1008.2	-103.91
1008.2	-104.16
1008.2	-104.03
1008.3	-103.99
1008.3	-104.23
1008.3	-103.87
1008.3	-104.26
1008.3	-103.71
1008.4	-104.08
1008.4	-103.85
1008.4	-103.74
1008.4	-103.99
1008.4	-103.56
1008.5	-103.94
1008.5	-103.65
1008.5	-103.88
1008.5	-103.67
1008.5	-103.59
1008.6	-103.84
1008.6	-103.38
1008.6	-103.78
1008.6	-103.45
1008.6	-103.58
1008.7	-103.55
1008.7	-103.36
1008.7	-103.62
1008.7	-103.24
1008.7	-103.61
1008.8	-103.29
1008.8	-103.41
1008.8	-103.41
1008.8	-103.07
1008.8	-103.52
1008.9	-103.1
1008.9	-103.39
1008.9	-103.27
1008.9	-103.12
1008.9	-103.38
1009	-103
1009	-103.41
1009	-103.04
1009	-103.21
1009	-103.16
1009.1	-102.97
1009.1	-103.29
1009.1	-102.84
1009.1	-103.26
1009.1	-102.97
1009.2	-102.95
1009.2	-103.16
1009.2	-102.8
1009.2	-103.18
1009.2	-102.8
1009.3	-102.87
1009.3	-102.87
1009.3	-102.62
1009.3	-103.06
1009.3	-102.55
1009.4	-102.92
1009.4	-102.75
1009.4	-102.58
1009.4	-102.84
1009.4	-102.51
1009.5	-102.94
1009.5	-102.6
1009.5	-102.63
1009.5	-102.68
1009.5	-102.37
1009.6	-102.78
1009.6	-102.42
1009.6	-102.6
1009.6	-102.49
1009.6	-102.26
1009.7	-102.6
1009.7	-102.14
1009.7	-102.6
1009.7	-102.34
1009.7	-102.26
1009.8	-102.55
1009.8	-102.11
1009.8	-102.51
1009.8	-102.26
1009.8	-102.25
1009.9	-102.29
1009.9	-102.02
1009.9	-102.39
1009.9	-101.99
1009.9	-102.22
1010	-102.17
1010	-101.91
1010	-102.37
1010	-102
1010	-102.19
1010.1	-102.11
1010.1	-101.87
1010.1	-102.2
1010.1	-101.79
1010.1	-102.22
1010.2	-101.93
1010.2	-101.79
1010.2	-102.1
1010.2	-101.68
1010.2	-102.11
1010.3	-101.82
1010.3	-101.78
1010.3	-101.97
1010.3	-101.67
1010.3	-102.02
1010.4	-101.73
1010.4	-101.73
1010.4	-101.84
1010.4	-101.44
1010.4	-101.85
1010.5	-101.52
1010.5	-101.68
1010.5	-101.7
1010.5	-101.39
1010.5	-101.76
1010.6	-101.43
1010.6	-101.67
1010.6	-101.68
1010.6	-101.33
1010.6	-101.7
1010.7	-101.26
1010.7	-101.58
1010.7	-101.47
1010.7	-101.27
1010.7	-101.61
1010.8	-101.17
1010.8	-101.55
1010.8	-101.36
1010.8	-101.14
1010.8	-101.53
1010.9	-101.01
1010.9	-101.33
1010.9	-101.18
1010.9	-101.04
1010.9	-101.41
1011	-101.04
1011	-101.46
1011	-101.15
1011	-101
1011	-101.32
1011.1	-100.89
1011.1	-101.29
1011.1	-101.14
1011.1	-100.89
1011.1	-101.18
1011.2	-100.89
1011.2	-101.21
1011.2	-100.97
1011.2	-100.86
1011.2	-101.1
1011.3	-100.68
1011.3	-101.09
1011.3	-100.91
1011.3	-100.77
1011.3	-101.06
1011.4	-100.56
1011.4	-100.97
1011.4	-100.92
1011.4	-100.66
1011.4	-101.01
1011.5	-100.54
1011.5	-100.85
1011.5	-100.77
1011.5	-100.56
1011.5	-101
1011.6	-100.52
1011.6	-100.72
1011.6	-100.69
1011.6	-100.42
1011.6	-100.86
1011.7	-100.4
1011.7	-100.59
1011.7	-100.6
1011.7	-100.22
1011.7	-100.72
1011.8	-100.39
1011.8	-100.48
1011.8	-100.52
1011.8	-100.11
1011.8	-100.51
1011.9	-100.37
1011.9	-100.33
1011.9	-100.42
1011.9	-100.01
1011.9	-100.4
1012	-100.16
1012	-100.13
1012	-100.48
1012	-99.976
1012	-100.3
1012.1	-100.2
1012.1	-99.991
1012.1	-100.4
1012.1	-100.04
1012.1	-100.27
1012.2	-100.2
1012.2	-99.884
1012.2	-100.33
1012.2	-99.96
1012.2	-100.14
1012.3	-100.16
1012.3	-99.67
1012.3	-100.17
1012.3	-100.07
1012.3	-99.869
1012.4	-100.19
1012.4	-99.731
1012.4	-100.01
1012.4	-99.899
1012.4	-99.67
1012.5	-100.04
1012.5	-99.655
1012.5	-99.838
1012.5	-99.869
1012.5	-99.472
1012.6	-99.976
1012.6	-99.625
1012.6	-99.548
1012.6	-99.884
1012.6	-99.335
1012.7	-99.747
1012.7	-99.716
1012.7	-99.411
1012.7	-99.777
1012.7	-99.442
1012.8	-99.594
1012.8	-99.747
1012.8	-99.319
1012.8	-99.686
1012.8	-99.411
1012.9	-99.289
1012.9	-99.64
1012.9	-99.319
1012.9	-99.64
1012.9	-99.548
1013	-99.197
1013	-99.579
1013	-99.197
1013	-99.228
1013	-99.472
1013.1	-98.984
1013.1	-99.472
1013.1	-99.335
1013.1	-99.06
1013.1	-99.533
1013.2	-99.152
1013.2	-99.121
1013.2	-99.243
1013.2	-98.907
1013.2	-99.304
1013.3	-99.243
1013.3	-99.091
1013.3	-99.38
1013.3	-99.167
1013.3	-99.167
1013.4	-99.167
1013.4	-98.862
1013.4	-99.197
1013.4	-98.969
1013.4	-98.816
1013.5	-99.182
1013.5	-98.862
1013.5	-99.121
1013.5	-99.182
1013.5	-98.709
1013.6	-99.136
1013.6	-98.831
1013.6	-98.694
1013.6	-99.045
1013.6	-98.709
1013.7	-98.877
1013.7	-98.984
1013.7	-98.557
1013.7	-98.938
1013.7	-98.785
1013.8	-98.48
1013.8	-98.938
1013.8	-98.618
1013.8	-98.633
1013.8	-98.831
1013.9	-98.419
1013.9	-98.801
1013.9	-98.74
1013.9	-98.358
1013.9	-98.77
1014	-98.48
1014	-98.389
1014	-98.724
1014	-98.358
1014	-98.572
1014.1	-98.557
1014.1	-98.221
1014.1	-98.633
1014.1	-98.434
1014.1	-98.373
1014.2	-98.633
1014.2	-98.175
1014.2	-98.465
1014.2	-98.343
1014.2	-98.084
1014.3	-98.526
1014.3	-98.175
1014.3	-98.267
1014.3	-98.495
1014.3	-97.977
1014.4	-98.465
1014.4	-98.16
1014.4	-98.251
1014.4	-98.358
1014.4	-98.007
1014.5	-98.343
1014.5	-98.099
1014.5	-98.206
1014.5	-98.19
1014.5	-97.87
1014.6	-98.297
1014.6	-97.9
1014.6	-98.206
1014.6	-98.007
1014.6	-98.007
1014.7	-98.175
1014.7	-97.794
1014.7	-98.19
1014.7	-97.809
1014.7	-98.068
1014.8	-97.748
1014.8	-97.946
1014.8	-97.839
1014.8	-97.717
1014.8	-97.946
1014.9	-97.58
1014.9	-97.916
1014.9	-97.549
1014.9	-97.931
1014.9	-97.595
1015	-97.9
1015	-97.565
1015	-97.702
1015	-97.595
1015	-97.733
1015.1	-97.763
1015.1	-97.595
1015.1	-97.839
1015.1	-97.504
1015.1	-97.763
1015.2	-97.443
1015.2	-97.778
1015.2	-97.336
1015.2	-97.702
1015.2	-97.26
1015.3	-97.595
1015.3	-97.382
1015.3	-97.626
1015.3	-97.504
1015.3	-97.519
1015.4	-97.443
1015.4	-97.336
1015.4	-97.473
1015.4	-97.321
1015.4	-97.427
1015.5	-97.137
1015.5	-97.488
1015.5	-97.046
1015.5	-97.549
1015.5	-97.137
1015.6	-97.504
1015.6	-97.168
1015.6	-97.305
1015.6	-97.214
1015.6	-97.214
1015.7	-97.321
1015.7	-96.954
1015.7	-97.305
1015.7	-96.848
1015.7	-97.321
1015.8	-96.939
1015.8	-97.29
1015.8	-97.061
1015.8	-97.107
1015.8	-97.076
1015.9	-96.954
1015.9	-97.229
1015.9	-96.848
1015.9	-97.198
1015.9	-96.832
1016	-97.122
1016	-96.909
1016	-97.031
1016	-96.97
1016	-96.71
1016.1	-97.061
1016.1	-96.619
1016.1	-97.061
1016.1	-96.71
1016.1	-97
1016.2	-96.848
1016.2	-96.909
1016.2	-97
1016.2	-96.649
1016.2	-97.046
1016.3	-96.588
1016.3	-96.97
1016.3	-96.771
1016.3	-96.832
1016.3	-96.741
1016.4	-96.436
1016.4	-96.771
1016.4	-96.436
1016.4	-96.848
1016.4	-96.542
1016.5	-96.725
1016.5	-96.664
1016.5	-96.481
1016.5	-96.756
1016.5	-96.375
1016.6	-96.802
1016.6	-96.466
1016.6	-96.603
1016.6	-96.573
1016.6	-96.298
1016.7	-96.664
1016.7	-96.191
1016.7	-96.558
1016.7	-96.268
1016.7	-96.375
1016.8	-96.451
1016.8	-96.176
1016.8	-96.497
1016.8	-96.1
1016.8	-96.42
1016.9	-96.252
1016.9	-96.252
1016.9	-96.298
1016.9	-95.901
1016.9	-96.466
1017	-96.054
1017	-96.375
1017	-96.252
1017	-96.024
1017	-96.313
1017.1	-95.932
1017.1	-96.359
1017.1	-96.069
1017.1	-96.13
1017.1	-96.146
1017.2	-95.795
1017.2	-96.222
1017.2	-95.856
1017.2	-96.191
1017.2	-95.963
1017.3	-95.901
1017.3	-96.054
1017.3	-95.703
1017.3	-96.268
1017.3	-95.84
1017.4	-95.886
1017.4	-95.932
1017.4	-95.627
1017.4	-96.069
1017.4	-95.627
1017.5	-95.993
1017.5	-95.81
1017.5	-95.718
1017.5	-95.963
1017.5	-95.581
1017.6	-95.993
1017.6	-95.657
1017.6	-95.718
1017.6	-95.764
1017.6	-95.474
1017.7	-95.901
1017.7	-95.505
1017.7	-95.81
1017.7	-95.688
1017.7	-95.52
1017.8	-95.795
1017.8	-95.352
1017.8	-95.703
1017.8	-95.52
1017.8	-95.612
1017.9	-95.703
1017.9	-95.276
1017.9	-95.795
1017.9	-95.444
1017.9	-95.627
1018	-95.627
1018	-95.261
1018	-95.581
1018	-95.291
1018	-95.596
1018.1	-95.428
1018.1	-95.245
1018.1	-95.535
1018.1	-95.047
1018.1	-95.52
1018.2	-95.23
1018.2	-95.169
1018.2	-95.413
1018.2	-95.062
1018.2	-95.459
1018.3	-95.184
1018.3	-95.398
1018.3	-95.337
1018.3	-95.093
1018.3	-95.459
1018.4	-94.971
1018.4	-95.23
1018.4	-95.215
1018.4	-94.971
1018.4	-95.383
1018.5	-94.986
1018.5	-95.291
1018.5	-95.169
1018.5	-94.955
1018.5	-95.215
1018.6	-94.772
1018.6	-95.169
1018.6	-94.94
1018.6	-94.971
1018.6	-95.139
1018.7	-94.818
1018.7	-95.2
1018.7	-94.849
1018.7	-95.001
1018.7	-95.047
1018.8	-94.65
1018.8	-95.047
1018.8	-94.727
1018.8	-94.94
1018.8	-94.925
1018.9	-94.666
1018.9	-95.093
1018.9	-94.666
1018.9	-94.91
1018.9	-94.788
1019	-94.559
1019	-94.986
1019	-94.528
1019	-94.772
1019	-94.772
1019.1	-94.498
1019.1	-94.803
1019.1	-94.437
1019.1	-94.833
1019.1	-94.604
1019.2	-94.437
1019.2	-94.757
1019.2	-94.391
1019.2	-94.757
1019.2	-94.574
1019.3	-94.406
1019.3	-94.696
1019.3	-94.223
1019.3	-94.803
1019.3	-94.482
1019.4	-94.376
1019.4	-94.604
1019.4	-94.101
1019.4	-94.604
1019.4	-94.284
1019.5	-94.177
1019.5	-94.482
1019.5	-94.101
1019.5	-94.467
1019.5	-94.284
1019.6	-94.177
1019.6	-94.482
1019.6	-94.101
1019.6	-94.482
1019.6	-94.208
1019.7	-94.131
1019.7	-94.406
1019.7	-93.979
1019.7	-94.437
1019.7	-94.238
1019.8	-94.04
1019.8	-94.345
1019.8	-93.933
1019.8	-94.238
1019.8	-94.055
1019.9	-93.872
1019.9	-94.177
1019.9	-93.826
1019.9	-94.131
1019.9	-94.055
1020	-93.887
1020	-94.192
1020	-93.781
1020	-94.116
1020	-93.964
1020.1	-93.781
1020.1	-94.162
1020.1	-93.719
1020.1	-94.009
1020.1	-94.009
1020.2	-93.704
1020.2	-94.177
1020.2	-93.796
1020.2	-93.857
1020.2	-93.948
1020.3	-93.597
1020.3	-93.979
1020.3	-93.735
1020.3	-93.842
1020.3	-93.964
1020.4	-93.536
1020.4	-93.964
1020.4	-93.735
1020.4	-93.567
1020.4	-93.964
1020.5	-93.43
1020.5	-93.765
1020.5	-93.704
1020.5	-93.43
1020.5	-93.872
1020.6	-93.43
1020.6	-93.674
1020.6	-93.704
1020.6	-93.353
1020.6	-93.826
1020.7	-93.43
1020.7	-93.414
1020.7	-93.552
1020.7	-93.155
1020.7	-93.674
1020.8	-93.597
1020.8	-93.445
1020.8	-93.719
1020.8	-93.323
1020.8	-93.613
1020.9	-93.43
1020.9	-93.246
1020.9	-93.613
1020.9	-93.216
1020.9	-93.506
1021	-93.567
1021	-93.201
1021	-93.658
1021	-93.308
1021	-93.17
1021.1	-93.475
1021.1	-93.048
1021.1	-93.414
1021.1	-93.338
1021.1	-93.094
1021.2	-93.445
1021.2	-93.094
1021.2	-93.353
1021.2	-93.353
1021.2	-92.957
1021.3	-93.353
1021.3	-93.094
1021.3	-93.018
1021.3	-93.445
1021.3	-92.88
1021.4	-93.231
1021.4	-93.124
1021.4	-92.88
1021.4	-93.353
1021.4	-93.033
1021.5	-93.063
1021.5	-93.231
1021.5	-92.651
1021.5	-93.185
1021.5	-93.048
1021.6	-92.728
1021.6	-93.231
1021.6	-92.85
1021.6	-92.88
1021.6	-93.109
1021.7	-92.697
1021.7	-93.079
1021.7	-92.88
1021.7	-92.712
1021.7	-93.079
1021.8	-92.789
1021.8	-92.972
1021.8	-93.018
1021.8	-92.575
1021.8	-92.941
1021.9	-92.712
1021.9	-92.514
1021.9	-93.018
1021.9	-92.59
1021.9	-92.773
1022	-92.896
1022	-92.499
1022	-92.957
1022	-92.758
1022	-92.575
1022.1	-92.88
1022.1	-92.422
1022.1	-92.575
1022.1	-92.773
1022.1	-92.361
1022.2	-92.712
1022.2	-92.59
1022.2	-92.255
1022.2	-92.819
1022.2	-92.468
1022.3	-92.499
1022.3	-92.789
1022.3	-92.285
1022.3	-92.667
1022.3	-92.59
1022.4	-92.255
1022.4	-92.743
1022.4	-92.422
1022.4	-92.392
1022.4	-92.667
1022.5	-92.255
1022.5	-92.56
1022.5	-92.484
1022.5	-92.133
1022.5	-92.545
1022.6	-92.224
1022.6	-92.27
1022.6	-92.514
1022.6	-92.072
1022.6	-92.438
1022.7	-92.316
1022.7	-92.102
1022.7	-92.499
1022.7	-92.01
1022.7	-92.407
1022.8	-92.194
1022.8	-92.01
1022.8	-92.377
1022.8	-91.934
1022.8	-92.316
1022.9	-92.087
1022.9	-92.209
1022.9	-92.178
1022.9	-91.98
1022.9	-92.316
1023	-91.812
1023	-92.361
1023	-92.01
1023	-92.117
1023	-92.133
1023.1	-91.965
1023.1	-92.163
1023.1	-91.812
1023.1	-92.224
1023.1	-91.797
1023.2	-92.224
1023.2	-91.888
1023.2	-92.133
1023.2	-91.995
1023.2	-91.965
1023.3	-91.98
1023.3	-91.827
1023.3	-92.01
1023.3	-91.69
1023.3	-91.98
1023.4	-91.629
1023.4	-91.995
1023.4	-91.69
1023.4	-91.98
1023.4	-91.69
1023.5	-91.934
1023.5	-91.69
1023.5	-91.858
1023.5	-91.812
1023.5	-91.782
1023.6	-91.888
1023.6	-91.705
1023.6	-91.858
1023.6	-91.599
1023.6	-91.919
1023.7	-91.537
1023.7	-91.919
1023.7	-91.476
1023.7	-91.751
1023.7	-91.446
1023.8	-91.782
1023.8	-91.522
1023.8	-91.705
1023.8	-91.599
1023.8	-91.583
1023.9	-91.675
1023.9	-91.492
1023.9	-91.736
1023.9	-91.446
1023.9	-91.797
1024	-91.339
1024	-91.736
1024	-91.354
1024	-91.568
1024	-91.37
1024.1	-91.476
1024.1	-91.431
1024.1	-91.278
1024.1	-91.599
1024.1	-91.187
1024.2	-91.675
1024.2	-91.248
1024.2	-91.599
1024.2	-91.37
1024.2	-91.446
1024.3	-91.385
1024.3	-91.248
1024.3	-91.4
1024.3	-91.248
1024.3	-91.446
1024.4	-91.064
1024.4	-91.492
1024.4	-91.202
1024.4	-91.293
1024.4	-91.415
1024.5	-91.11
1024.5	-91.385
1024.5	-91.034
1024.5	-91.431
1024.5	-91.019
1024.6	-91.293
1024.6	-91.171
1024.6	-91.003
1024.6	-91.293
1024.6	-90.881
1024.7	-91.263
1024.7	-90.942
1024.7	-91.278
1024.7	-90.973
1024.7	-90.988
1024.8	-91.187
1024.8	-90.759
1024.8	-91.248
1024.8	-90.866
1024.8	-91.202
1024.9	-91.034
1024.9	-90.958
1024.9	-91.171
1024.9	-90.79
1024.9	-91.187
1025	-90.759
1025	-91.064
1025	-90.851
1025	-90.82
1025	-91.08
1025.1	-90.637
1025.1	-91.141
1025.1	-90.652
1025.1	-90.851
1025.1	-90.866
1025.2	-90.683
1025.2	-90.973
1025.2	-90.561
1025.2	-91.019
1025.2	-90.668
1025.3	-90.927
1025.3	-90.897
1025.3	-90.622
1025.3	-91.064
1025.3	-90.454
1025.4	-90.82
1025.4	-90.637
1025.4	-90.683
1025.4	-90.805
1025.4	-90.515
1025.5	-90.866
1025.5	-90.439
1025.5	-90.775
1025.5	-90.713
1025.5	-90.546
1025.6	-90.79
1025.6	-90.317
1025.6	-90.775
1025.6	-90.515
1025.6	-90.546
1025.7	-90.637
1025.7	-90.256
1025.7	-90.652
1025.7	-90.271
1025.7	-90.668
1025.8	-90.515
1025.8	-90.363
1025.8	-90.637
1025.8	-90.195
1025.8	-90.729
1025.9	-90.408
1025.9	-90.454
1025.9	-90.515
1025.9	-90.179
1025.9	-90.546
1026	-90.195
1026	-90.469
1026	-90.271
1026	-90.103
1026	-90.408
1026.1	-90.103
1026.1	-90.546
1026.1	-90.302
1026.1	-90.195
1026.1	-90.347
1026.2	-90.012
1026.2	-90.408
1026.2	-90.149
1026.2	-90.393
1026.2	-90.271
1026.3	-89.996
1026.3	-90.332
1026.3	-89.966
1026.3	-90.424
1026.3	-90.21
1026.4	-90.042
1026.4	-90.271
1026.4	-89.828
1026.4	-90.225
1026.4	-90.057
1026.5	-90.088
1026.5	-90.24
1026.5	-89.813
1026.5	-90.256
1026.5	-89.966
1026.6	-90.134
1026.6	-90.073
1026.6	-89.813
1026.6	-90.134
1026.6	-89.752
1026.7	-90.149
1026.7	-89.996
1026.7	-89.844
1026.7	-90.195
1026.7	-89.676
1026.8	-90.088
1026.8	-89.844
1026.8	-89.798
1026.8	-89.981
1026.8	-89.661
1026.9	-90.103
1026.9	-89.798
1026.9	-89.951
1026.9	-90.057
1026.9	-89.615
1027	-90.057
1027	-89.63
1027	-89.89
1027	-89.89
1027	-89.6
1027.1	-89.981
1027.1	-89.523
1027.1	-89.813
1027.1	-89.737
1027.1	-89.584
1027.2	-89.844
1027.2	-89.447
1027.2	-89.813
1027.2	-89.661
1027.2	-89.615
1027.3	-89.874
1027.3	-89.401
1027.3	-89.859
1027.3	-89.661
1027.3	-89.523
1027.4	-89.783
1027.4	-89.386
1027.4	-89.783
1027.4	-89.493
1027.4	-89.523
1027.5	-89.63
1027.5	-89.279
1027.5	-89.752
1027.5	-89.371
1027.5	-89.462
1027.6	-89.6
1027.6	-89.279
1027.6	-89.737
1027.6	-89.493
1027.6	-89.615
1027.7	-89.615
1027.7	-89.157
1027.7	-89.645
1027.7	-89.264
1027.7	-89.478
1027.8	-89.493
1027.8	-89.111
1027.8	-89.523
1027.8	-89.203
1027.8	-89.432
1027.9	-89.355
1027.9	-89.066
1027.9	-89.432
1027.9	-89.127
1027.9	-89.447
1028	-89.401
1028	-89.081
1028	-89.478
1028	-89.05
1028	-89.401
1028.1	-89.416
1028.1	-89.066
1028.1	-89.478
1028.1	-89.066
1028.1	-89.218
1028.2	-89.355
1028.2	-89.005
1028.2	-89.401
1028.2	-89.02
1028.2	-89.172
1028.3	-89.218
1028.3	-88.913
1028.3	-89.325
1028.3	-89.066
1028.3	-89.142
1028.4	-89.127
1028.4	-88.76
1028.4	-89.249
1028.4	-88.928
1028.4	-88.959
1028.5	-89.172
1028.5	-88.73
1028.5	-89.157
1028.5	-88.943
1028.5	-88.913
1028.6	-89.066
1028.6	-88.669
1028.6	-89.005
1028.6	-88.959
1028.6	-88.882
1028.7	-89.096
1028.7	-88.623
1028.7	-89.111
1028.7	-88.882
1028.7	-88.654
1028.8	-89.111
1028.8	-88.654
1028.8	-88.974
1028.8	-88.959
1028.8	-88.623
1028.9	-89.111
1028.9	-88.76
1028.9	-88.898
1028.9	-88.882
1028.9	-88.455
1029	-88.913
1029	-88.776
1029	-88.76
1029	-88.959
1029	-88.455
1029.1	-88.852
1029.1	-88.791
1029.1	-88.593
1029.1	-88.882
1029.1	-88.486
1029.2	-88.745
1029.2	-88.638
1029.2	-88.44
1029.2	-88.837
1029.2	-88.47
1029.3	-88.608
1029.3	-88.715
1029.3	-88.287
1029.3	-88.943
1029.3	-88.638
1029.4	-88.47
1029.4	-88.806
1029.4	-88.348
1029.4	-88.577
1029.4	-88.593
1029.5	-88.303
1029.5	-88.654
1029.5	-88.379
1029.5	-88.516
1029.5	-88.638
1029.6	-88.303
1029.6	-88.593
1029.6	-88.425
1029.6	-88.303
1029.6	-88.608
1029.7	-88.211
1029.7	-88.547
1029.7	-88.409
1029.7	-88.135
1029.7	-88.501
1029.8	-88.15
1029.8	-88.272
1029.8	-88.486
1029.8	-87.997
1029.8	-88.501
1029.9	-88.394
1029.9	-88.15
1029.9	-88.531
1029.9	-88.181
1029.9	-88.242
1030	-88.364
1030	-87.967
1030	-88.379
1030	-88.226
1030	-88.058
1030.1	-88.47
1030.1	-88.074
1030.1	-88.272
1030.1	-88.333
1030.1	-87.967
1030.2	-88.409
1030.2	-88.058
1030.2	-87.906
1030.2	-88.303
1030.2	-87.906
1030.3	-88.211
1030.3	-88.257
1030.3	-87.875
1030.3	-88.379
1030.3	-88.028
1030.4	-87.952
1030.4	-88.287
1030.4	-87.86
1030.4	-88.15
1030.4	-88.196
1030.5	-87.753
1030.5	-88.257
1030.5	-87.967
1030.5	-87.769
1030.5	-88.226
1030.6	-87.723
1030.6	-87.952
1030.6	-88.089
1030.6	-87.631
1030.6	-88.104
1030.7	-87.952
1030.7	-87.646
1030.7	-88.013
1030.7	-87.662
1030.7	-87.692
1030.8	-87.982
1030.8	-87.57
1030.8	-87.997
1030.8	-87.891
1030.8	-87.631
1030.9	-88.074
1030.9	-87.738
1030.9	-87.875
1030.9	-87.921
1030.9	-87.555
1031	-87.997
1031	-87.753
1031	-87.708
1031	-87.906
1031	-87.463
1031.1	-87.921
1031.1	-87.631
1031.1	-87.57
1031.1	-87.86
1031.1	-87.418
1031.2	-87.86
1031.2	-87.646
1031.2	-87.631
1031.2	-87.677
1031.2	-87.341
1031.3	-87.692
1031.3	-87.265
1031.3	-87.708
1031.3	-87.57
1031.3	-87.524
1031.4	-87.601
1031.4	-87.265
1031.4	-87.631
1031.4	-87.265
1031.4	-87.631
1031.5	-87.341
1031.5	-87.524
1031.5	-87.448
1031.5	-87.372
1031.5	-87.509
1031.6	-87.341
1031.6	-87.585
1031.6	-87.158
1031.6	-87.494
1031.6	-87.158
1031.7	-87.524
1031.7	-87.28
1031.7	-87.57
1031.7	-87.28
1031.7	-87.387
1031.8	-87.341
1031.8	-87.296
1031.8	-87.372
1031.8	-87.204
1031.8	-87.372
1031.9	-87.067
1031.9	-87.463
1031.9	-87.036
1031.9	-87.418
1031.9	-87.067
1032	-87.296
1032	-86.929
1032	-87.265
1032	-87.051
1032	-87.265
1032.1	-87.128
1032.1	-87.143
1032.1	-87.158
1032.1	-87.021
1032.1	-87.28
1032.2	-86.99
1032.2	-87.296
1032.2	-86.838
1032.2	-87.265
1032.2	-86.823
1032.3	-87.265
1032.3	-86.929
1032.3	-87.051
1032.3	-87.067
1032.3	-86.853
1032.4	-87.082
1032.4	-86.823
1032.4	-87.204
1032.4	-86.761
1032.4	-87.158
1032.5	-86.777
1032.5	-87.082
1032.5	-86.899
1032.5	-86.807
1032.5	-86.868
1032.6	-86.609
1032.6	-87.006
1032.6	-86.655
1032.6	-87.051
1032.6	-86.655
1032.7	-86.868
1032.7	-86.777
1032.7	-86.7
1032.7	-86.914
1032.7	-86.609
1032.8	-86.945
1032.8	-86.533
1032.8	-86.96
1032.8	-86.685
1032.8	-86.777
1032.9	-86.746
1032.9	-86.487
1032.9	-86.823
1032.9	-86.472
1032.9	-86.899
1033	-86.624
1033	-86.67
1033	-86.563
1033	-86.395
1033	-86.7
1033.1	-86.411
1033.1	-86.761
1033.1	-86.456
1033.1	-86.609
1033.1	-86.563
1033.2	-86.38
1033.2	-86.731
1033.2	-86.334
1033.2	-86.67
1033.2	-86.273
1033.3	-86.502
1033.3	-86.517
1033.3	-86.288
1033.3	-86.655
1033.3	-86.136
1033.4	-86.472
1033.4	-86.227
1033.4	-86.38
1033.4	-86.487
1033.4	-86.182
1033.5	-86.533
1033.5	-86.121
1033.5	-86.502
1033.5	-86.38
1033.5	-86.258
1033.6	-86.38
1033.6	-86.044
1033.6	-86.426
1033.6	-86.151
1033.6	-86.365
1033.7	-86.273
1033.7	-86.09
1033.7	-86.441
1033.7	-86.06
1033.7	-86.38
1033.8	-86.166
1033.8	-86.182
1033.8	-86.243
1033.8	-85.983
1033.8	-86.365
1033.9	-86.029
1033.9	-86.365
1033.9	-86.197
1033.9	-85.983
1033.9	-86.288
1034	-85.892
1034	-86.304
1034	-85.983
1034	-86.075
1034	-86.273
1034.1	-85.938
1034.1	-86.319
1034.1	-85.922
1034.1	-86.166
1034.1	-86.014
1034.2	-85.785
1034.2	-86.105
1034.2	-85.678
1034.2	-86.09
1034.2	-85.953
1034.3	-85.922
1034.3	-86.075
1034.3	-85.693
1034.3	-86.212
1034.3	-85.724
1034.4	-85.922
1034.4	-85.892
1034.4	-85.602
1034.4	-86.105
1034.4	-85.709
1034.5	-86.044
1034.5	-85.846
1034.5	-85.693
1034.5	-85.938
1034.5	-85.587
1034.6	-85.999
1034.6	-85.678
1034.6	-85.724
1034.6	-85.861
1034.6	-85.464
1034.7	-85.907
1034.7	-85.602
1034.7	-85.8
1034.7	-85.754
1034.7	-85.587
1034.8	-85.907
1034.8	-85.464
1034.8	-85.907
1034.8	-85.678
1034.8	-85.541
1034.9	-85.846
1034.9	-85.434
1034.9	-85.846
1034.9	-85.663
1034.9	-85.602
1035	-85.77
1035	-85.342
1035	-85.739
1035	-85.526
1035	-85.663
1035.1	-85.739
1035.1	-85.342
1035.1	-85.709
1035.1	-85.403
1035.1	-85.648
1035.2	-85.602
1035.2	-85.297
1035.2	-85.724
1035.2	-85.312
1035.2	-85.587
1035.3	-85.48
1035.3	-85.312
1035.3	-85.632
1035.3	-85.251
1035.3	-85.571
1035.4	-85.342
1035.4	-85.281
1035.4	-85.602
1035.4	-85.114
1035.4	-85.571
1035.5	-85.342
1035.5	-85.312
1035.5	-85.632
1035.5	-85.129
1035.5	-85.51
1035.6	-85.205
1035.6	-85.312
1035.6	-85.526
1035.6	-85.098
1035.6	-85.571
1035.7	-85.266
1035.7	-85.281
1035.7	-85.388
1035.7	-85.083
1035.7	-85.449
1035.8	-85.114
1035.8	-85.236
1035.8	-85.266
1035.8	-85.007
1035.8	-85.449
1035.9	-85.098
1035.9	-85.251
1035.9	-85.266
1035.9	-84.808
1035.9	-85.266
1036	-84.991
1036	-85.129
1036	-85.205
1036	-84.93
1036	-85.342
1036.1	-85.083
1036.1	-85.251
1036.1	-85.266
1036.1	-84.915
1036.1	-85.342
1036.2	-84.9
1036.2	-85.098
1036.2	-85.297
1036.2	-84.9
1036.2	-85.327
1036.3	-84.991
1036.3	-85.052
1036.3	-85.175
1036.3	-84.915
1036.3	-85.159
1036.4	-84.946
1036.4	-84.93
1036.4	-85.037
1036.4	-84.763
1036.4	-85.22
1036.5	-84.961
1036.5	-84.991
1036.5	-85.068
1036.5	-84.625
1036.5	-85.022
1036.6	-84.854
1036.6	-84.824
1036.6	-85.068
1036.6	-84.671
1036.6	-85.129
1036.7	-84.946
1036.7	-84.839
1036.7	-85.114
1036.7	-84.671
1036.7	-85.052
1036.8	-84.808
1036.8	-84.595
1036.8	-85.022
1036.8	-84.61
1036.8	-84.946
1036.9	-84.869
1036.9	-84.564
1036.9	-85.022
1036.9	-84.579
1036.9	-84.778
1037	-84.763
1037	-84.442
1037	-84.93
1037	-84.686
1037	-84.641
1037.1	-84.808
1037.1	-84.396
1037.1	-84.763
1037.1	-84.595
1037.1	-84.473
1037.2	-84.824
1037.2	-84.366
1037.2	-84.763
1037.2	-84.732
1037.2	-84.442
1037.3	-84.869
1037.3	-84.534
1037.3	-84.641
1037.3	-84.793
1037.3	-84.396
1037.4	-84.824
1037.4	-84.564
1037.4	-84.671
1037.4	-84.793
1037.4	-84.29
1037.5	-84.778
1037.5	-84.656
1037.5	-84.457
1037.5	-84.778
1037.5	-84.366
1037.6	-84.579
1037.6	-84.595
1037.6	-84.305
1037.6	-84.763
1037.6	-84.457
1037.7	-84.427
1037.7	-84.549
1037.7	-84.152
1037.7	-84.625
1037.7	-84.412
1037.8	-84.305
1037.8	-84.641
1037.8	-84.229
1037.8	-84.488
1037.8	-84.503
1037.9	-84.122
1037.9	-84.549
1037.9	-84.229
1037.9	-84.213
1037.9	-84.488
1038	-84.061
1038	-84.503
1038	-84.412
1038	-84.076
1038	-84.549
1038.1	-84.259
1038.1	-84.274
1038.1	-84.457
1038.1	-84.015
1038.1	-84.427
1038.2	-84.29
1038.2	-84.03
1038.2	-84.412
1038.2	-84
1038.2	-84.167
1038.3	-84.244
1038.3	-83.908
1038.3	-84.427
1038.3	-84.274
1038.3	-83.939
1038.4	-84.381
1038.4	-83.969
1038.4	-84.183
1038.4	-84.244
1038.4	-83.801
1038.5	-84.183
1038.5	-84.015
1038.5	-83.801
1038.5	-84.259
1038.5	-83.969
1038.6	-84.091
1038.6	-84.198
1038.6	-83.832
1038.6	-84.274
1038.6	-84.045
1038.7	-83.786
1038.7	-84.213
1038.7	-83.771
1038.7	-83.862
1038.7	-84.137
1038.8	-83.725
1038.8	-84.137
1038.8	-83.984
1038.8	-83.664
1038.8	-84.137
1038.9	-83.817
1038.9	-83.817
1038.9	-84.061
1038.9	-83.618
1038.9	-83.954
1039	-83.939
1039	-83.649
1039	-84.137
1039	-83.801
1039	-83.694
1039.1	-83.984
1039.1	-83.557
1039.1	-83.771
1039.1	-83.954
1039.1	-83.511
1039.2	-83.939
1039.2	-83.74
1039.2	-83.557
1039.2	-83.984
1039.2	-83.496
1039.3	-83.74
1039.3	-83.74
1039.3	-83.374
1039.3	-84
1039.3	-83.618
1039.4	-83.694
1039.4	-83.832
1039.4	-83.435
1039.4	-83.878
1039.4	-83.572
1039.5	-83.71
1039.5	-83.664
1039.5	-83.42
1039.5	-83.817
1039.5	-83.45
1039.6	-83.832
1039.6	-83.633
1039.6	-83.618
1039.6	-83.694
1039.6	-83.344
1039.7	-83.694
1039.7	-83.359
1039.7	-83.74
1039.7	-83.435
1039.7	-83.588
1039.8	-83.572
1039.8	-83.389
1039.8	-83.664
1039.8	-83.313
1039.8	-83.603
1039.9	-83.145
1039.9	-83.557
1039.9	-83.221
1039.9	-83.572
1039.9	-83.298
1040	-83.374
1040	-83.313
1040	-83.313
1040	-83.466
1040	-83.282
1040.1	-83.557
1040.1	-83.176
1040.1	-83.481
1040.1	-83.084
1040.1	-83.527
1040.2	-83.099
1040.2	-83.481
1040.2	-83.191
1040.2	-83.481
1040.2	-83.282
1040.3	-83.435
1040.3	-83.328
1040.3	-83.359
1040.3	-83.374
1040.3	-83.054
1040.4	-83.298
1040.4	-82.993
1040.4	-83.282
1040.4	-82.932
1040.4	-83.282
1040.5	-82.932
1040.5	-83.328
1040.5	-83.023
1040.5	-83.282
1040.5	-83.115
1040.6	-83.115
1040.6	-83.267
1040.6	-83.054
1040.6	-83.328
1040.6	-82.916
1040.7	-83.206
1040.7	-82.809
1040.7	-83.16
1040.7	-82.794
1040.7	-83.069
1040.8	-83.054
1040.8	-82.962
1040.8	-83.145
1040.8	-82.87
1040.8	-83.282
1040.9	-82.779
1040.9	-83.099
1040.9	-82.825
1040.9	-82.947
1040.9	-82.962
1041	-82.825
1041	-83.069
1041	-82.764
1041	-83.13
1041	-82.718
1041.1	-83.069
1041.1	-82.779
1041.1	-82.87
1041.1	-82.962
1041.1	-82.672
1041.2	-83.084
1041.2	-82.672
1041.2	-83.069
1041.2	-82.733
1041.2	-82.794
1041.3	-82.733
1041.3	-82.596
1041.3	-82.932
1041.3	-82.703
1041.3	-83.023
1041.4	-82.672
1041.4	-82.809
1041.4	-82.779
1041.4	-82.565
1041.4	-82.886
1041.5	-82.459
1041.5	-82.87
1041.5	-82.55
1041.5	-82.748
1041.5	-82.825
1041.6	-82.596
1041.6	-82.886
1041.6	-82.413
1041.6	-82.764
1041.6	-82.535
1041.7	-82.626
1041.7	-82.657
1041.7	-82.459
1041.7	-82.764
1041.7	-82.306
1041.8	-82.718
1041.8	-82.489
1041.8	-82.504
1041.8	-82.703
1041.8	-82.321
1041.9	-82.748
1041.9	-82.397
1041.9	-82.718
1041.9	-82.687
1041.9	-82.459
1042	-82.733
1042	-82.367
1042	-82.718
1042	-82.474
1042	-82.504
1042.1	-82.596
1042.1	-82.26
1042.1	-82.672
1042.1	-82.291
1042.1	-82.687
1042.2	-82.55
1042.2	-82.382
1042.2	-82.611
1042.2	-82.23
1042.2	-82.657
1042.3	-82.367
1042.3	-82.413
1042.3	-82.489
1042.3	-82.245
1042.3	-82.596
1042.4	-82.184
1042.4	-82.52
1042.4	-82.413
1042.4	-82.169
1042.4	-82.52
1042.5	-82.138
1042.5	-82.459
1042.5	-82.275
1042.5	-82.275
1042.5	-82.382
1042.6	-82.108
1042.6	-82.504
1042.6	-82.169
1042.6	-82.459
1042.6	-82.336
1042.7	-82.016
1042.7	-82.428
1042.7	-82.016
1042.7	-82.397
1042.7	-82.291
1042.8	-82.123
1042.8	-82.382
1042.8	-81.985
1042.8	-82.382
1042.8	-82.138
1042.9	-82.23
1042.9	-82.306
1042.9	-81.894
1042.9	-82.367
1042.9	-82.077
1043	-82.245
1043	-82.275
1043	-81.94
1043	-82.26
1043	-81.894
1043.1	-82.199
1043.1	-82.108
1043.1	-81.879
1043.1	-82.169
1043.1	-81.757
1043.2	-82.214
1043.2	-82.016
1043.2	-81.909
1043.2	-82.138
1043.2	-81.68
1043.3	-82.138
1043.3	-81.879
1043.3	-82.031
1043.3	-82.275
1043.3	-81.741
1043.4	-82.169
1043.4	-81.894
1043.4	-82.016
1043.4	-82.047
1043.4	-81.68
1043.5	-82.077
1043.5	-81.665
1043.5	-82.001
1043.5	-81.863
1043.5	-81.68
1043.6	-82.062
1043.6	-81.589
1043.6	-82.016
1043.6	-81.909
1043.6	-81.711
1043.7	-82.016
1043.7	-81.558
1043.7	-81.97
1043.7	-81.726
1043.7	-81.619
1043.8	-81.909
1043.8	-81.497
1043.8	-81.97
1043.8	-81.665
1043.8	-81.696
1043.9	-81.94
1043.9	-81.482
1043.9	-81.94
1043.9	-81.68
1043.9	-81.589
1044	-81.848
1044	-81.451
1044	-81.879
1044	-81.635
1044	-81.635
1044.1	-81.726
1044.1	-81.482
1044.1	-81.863
1044.1	-81.589
1044.1	-81.711
1044.2	-81.726
1044.2	-81.329
1044.2	-81.848
1044.2	-81.512
1044.2	-81.604
1044.3	-81.711
1044.3	-81.268
1044.3	-81.68
1044.3	-81.558
1044.3	-81.619
1044.4	-81.619
1044.4	-81.314
1044.4	-81.726
1044.4	-81.299
1044.4	-81.528
1044.5	-81.604
1044.5	-81.223
1044.5	-81.711
1044.5	-81.314
1044.5	-81.451
1044.6	-81.589
1044.6	-81.238
1044.6	-81.635
1044.6	-81.329
1044.6	-81.375
1044.7	-81.497
1044.7	-81.146
1044.7	-81.589
1044.7	-81.39
1044.7	-81.39
1044.8	-81.497
1044.8	-81.146
1044.8	-81.573
1044.8	-81.314
1044.8	-81.299
1044.9	-81.543
1044.9	-81.039
1044.9	-81.528
1044.9	-81.329
1044.9	-81.177
1045	-81.512
1045	-81.009
1045	-81.375
1045	-81.299
1045	-81.177
1045.1	-81.482
1045.1	-81.024
1045.1	-81.421
1045.1	-81.299
1045.1	-81.07
1045.2	-81.512
1045.2	-81.07
1045.2	-81.329
1045.2	-81.238
1045.2	-80.978
1045.3	-81.467
1045.3	-81.07
1045.3	-81.162
1045.3	-81.36
1045.3	-80.872
1045.4	-81.375
1045.4	-81.146
1045.4	-81.07
1045.4	-81.329
1045.4	-80.795
1045.5	-81.131
1045.5	-81.146
1045.5	-80.887
1045.5	-81.207
1045.5	-80.841
1045.6	-81.1
1045.6	-81.039
1045.6	-80.826
1045.6	-81.192
1045.6	-80.917
1045.7	-80.933
1045.7	-81.024
1045.7	-80.643
1045.7	-81.207
1045.7	-80.978
1045.8	-80.78
1045.8	-81.146
1045.8	-80.719
1045.8	-80.933
1045.8	-80.963
1045.9	-80.75
1045.9	-81.055
1045.9	-80.78
1045.9	-80.826
1045.9	-81.055
1046	-80.658
1046	-81.07
1046	-80.856
1046	-80.704
1046	-81.1
1046.1	-80.643
1046.1	-80.933
1046.1	-80.902
1046.1	-80.566
1046.1	-81.085
1046.2	-80.795
1046.2	-80.811
1046.2	-81.009
1046.2	-80.49
1046.2	-80.856
1046.3	-80.688
1046.3	-80.368
1046.3	-80.887
1046.3	-80.734
1046.3	-80.658
1046.4	-80.856
1046.4	-80.49
1046.4	-80.902
1046.4	-80.704
1046.4	-80.49
1046.5	-80.795
1046.5	-80.46
1046.5	-80.719
1046.5	-80.826
1046.5	-80.475
1046.6	-80.933
1046.6	-80.643
1046.6	-80.383
1046.6	-80.78
1046.6	-80.444
1046.7	-80.612
1046.7	-80.719
1046.7	-80.399
1046.7	-80.795
1046.7	-80.612
1046.8	-80.475
1046.8	-80.78
1046.8	-80.322
1046.8	-80.536
1046.8	-80.597
1046.9	-80.231
1046.9	-80.704
1046.9	-80.475
1046.9	-80.292
1046.9	-80.795
1047	-80.353
1047	-80.49
1047	-80.688
1047	-80.231
1047	-80.582
1047.1	-80.475
1047.1	-80.139
1047.1	-80.612
1047.1	-80.338
1047.1	-80.368
1047.2	-80.597
1047.2	-80.2
1047.2	-80.505
1047.2	-80.46
1047.2	-80.17
1047.3	-80.643
1047.3	-80.261
1047.3	-80.2
1047.3	-80.612
1047.3	-80.093
1047.4	-80.383
1047.4	-80.444
1047.4	-80.017
1047.4	-80.475
1047.4	-80.2
1047.5	-80.063
1047.5	-80.505
1047.5	-80.139
1047.5	-80.368
1047.5	-80.429
1047.6	-79.987
1047.6	-80.536
1047.6	-80.231
1047.6	-80.17
1047.6	-80.49
1047.7	-80.017
1047.7	-80.353
1047.7	-80.215
1047.7	-80.139
1047.7	-80.368
1047.8	-79.987
1047.8	-80.292
1047.8	-80.048
1047.8	-80.063
1047.8	-80.292
1047.9	-79.865
1047.9	-80.322
1047.9	-80.017
1047.9	-80.154
1047.9	-80.17
1048	-79.987
1048	-80.292
1048	-79.834
1048	-80.261
1048	-79.941
1048.1	-80.093
1048.1	-80.078
1048.1	-79.926
1048.1	-80.185
1048.1	-79.834
1048.2	-80.2
1048.2	-79.803
1048.2	-80.109
1048.2	-79.865
1048.2	-80.017
1048.3	-79.834
1048.3	-79.971
1048.3	-80.063
1048.3	-79.987
1048.3	-80.215
1048.4	-79.758
1048.4	-80.093
1048.4	-79.742
1048.4	-80.139
1048.4	-79.666
1048.5	-80.017
1048.5	-79.681
1048.5	-79.971
1048.5	-79.865
1048.5	-80.002
1048.6	-79.91
1048.6	-79.819
1048.6	-79.91
1048.6	-79.681
1048.6	-79.971
1048.7	-79.681
1048.7	-80.002
1048.7	-79.575
1048.7	-79.971
1048.7	-79.651
1048.8	-79.987
1048.8	-79.712
1048.8	-79.895
1048.8	-79.697
1048.8	-79.742
1048.9	-79.849
1048.9	-79.727
1048.9	-79.971
1048.9	-79.636
1048.9	-79.941
1049	-79.498
1049	-79.941
1049	-79.605
1049	-79.773
1049	-79.666
1049.1	-79.636
1049.1	-79.727
1049.1	-79.59
1049.1	-79.91
1049.1	-79.483
1049.2	-79.88
1049.2	-79.453
1049.2	-79.803
1049.2	-79.59
1049.2	-79.62
1049.3	-79.681
1049.3	-79.422
1049.3	-79.727
1049.3	-79.468
1049.3	-79.788
1049.4	-79.453
1049.4	-79.666
1049.4	-79.483
1049.4	-79.407
1049.4	-79.666
1049.5	-79.391
1049.5	-79.849
1049.5	-79.407
1049.5	-79.712
1049.5	-79.529
1049.6	-79.544
1049.6	-79.651
1049.6	-79.3
1049.6	-79.666
1049.6	-79.117
1049.7	-79.62
1049.7	-79.437
1049.7	-79.498
1049.7	-79.59
1049.7	-79.3
1049.8	-79.666
1049.8	-79.33
1049.8	-79.742
1049.8	-79.407
1049.8	-79.437
1049.9	-79.514
1049.9	-79.178
1049.9	-79.666
1049.9	-79.224
1049.9	-79.483
1050	-79.346
1050	-79.3
1050	-79.468
1050	-79.208
1050	-79.605
1050.1	-79.193
1050.1	-79.437
1050.1	-79.346
1050.1	-79.208
1050.1	-79.544
1050.2	-79.132
1050.2	-79.59
1050.2	-79.285
1050.2	-79.376
1050.2	-79.391
1050.3	-79.071
1050.3	-79.468
1050.3	-79.147
1050.3	-79.575
1050.3	-79.285
1050.4	-79.239
1050.4	-79.498
1050.4	-79.071
1050.4	-79.544
1050.4	-79.147
1050.5	-79.3
1050.5	-79.361
1050.5	-79.163
1050.5	-79.422
1050.5	-78.995
1050.6	-79.407
1050.6	-79.254
1050.6	-79.254
1050.6	-79.376
1050.6	-78.964
1050.7	-79.422
1050.7	-79.056
1050.7	-79.3
1050.7	-79.33
1050.7	-78.949
1050.8	-79.391
1050.8	-78.934
1050.8	-79.208
1050.8	-79.178
1050.8	-79.041
1050.9	-79.285
1050.9	-78.949
1050.9	-79.33
1050.9	-79.086
1050.9	-79.208
1051	-79.315
1051	-78.903
1051	-79.376
1051	-78.964
1051	-79.132
1051.1	-79.178
1051.1	-78.949
1051.1	-79.3
1051.1	-78.873
1051.1	-79.224
1051.2	-78.995
1051.2	-78.873
1051.2	-79.361
1051.2	-78.903
1051.2	-79.346
1051.3	-79.056
1051.3	-79.056
1051.3	-79.224
1051.3	-78.873
1051.3	-79.208
1051.4	-78.903
1051.4	-78.995
1051.4	-79.102
1051.4	-78.812
1051.4	-79.208
1051.5	-78.842
1051.5	-79.117
1051.5	-78.964
1051.5	-78.827
1051.5	-79.224
1051.6	-78.766
1051.6	-79.208
1051.6	-79.041
1051.6	-78.873
1051.6	-79.208
1051.7	-78.735
1051.7	-79.224
1051.7	-78.903
1051.7	-78.827
1051.7	-79.056
1051.8	-78.629
1051.8	-79.041
1051.8	-78.842
1051.8	-78.903
1051.8	-79.025
1051.9	-78.674
1051.9	-79.102
1051.9	-78.735
1051.9	-78.934
1051.9	-78.979
1052	-78.613
1052	-79.071
1052	-78.735
1052	-78.949
1052	-79.041
1052.1	-78.674
1052.1	-79.056
1052.1	-78.735
1052.1	-78.979
1052.1	-78.873
1052.2	-78.659
1052.2	-79.01
1052.2	-78.598
1052.2	-79.01
1052.2	-78.857
1052.3	-78.598
1052.3	-79.041
1052.3	-78.506
1052.3	-78.964
1052.3	-78.888
1052.4	-78.659
1052.4	-78.995
1052.4	-78.598
1052.4	-78.873
1052.4	-78.69
1052.5	-78.598
1052.5	-78.995
1052.5	-78.522
1052.5	-78.903
1052.5	-78.735
1052.6	-78.537
1052.6	-78.918
1052.6	-78.506
1052.6	-78.873
1052.6	-78.659
1052.7	-78.567
1052.7	-78.857
1052.7	-78.445
1052.7	-78.888
1052.7	-78.72
1052.8	-78.522
1052.8	-78.812
1052.8	-78.354
1052.8	-78.69
1052.8	-78.537
1052.9	-78.384
1052.9	-78.781
1052.9	-78.415
1052.9	-78.796
1052.9	-78.705
1053	-78.445
1053	-78.857
1053	-78.369
1053	-78.644
1053	-78.674
1053.1	-78.354
1053.1	-78.827
1053.1	-78.415
1053.1	-78.644
1053.1	-78.674
1053.2	-78.293
1053.2	-78.751
1053.2	-78.43
1053.2	-78.552
1053.2	-78.644
1053.3	-78.323
1053.3	-78.735
1053.3	-78.445
1053.3	-78.522
1053.3	-78.644
1053.4	-78.217
1053.4	-78.613
1053.4	-78.354
1053.4	-78.278
1053.4	-78.613
1053.5	-78.186
1053.5	-78.629
1053.5	-78.506
1053.5	-78.262
1053.5	-78.659
1053.6	-78.171
1053.6	-78.552
1053.6	-78.369
1053.6	-78.14
1053.6	-78.613
1053.7	-78.262
1053.7	-78.476
1053.7	-78.522
1053.7	-78.11
1053.7	-78.598
1053.8	-78.262
1053.8	-78.278
1053.8	-78.476
1053.8	-78.049
1053.8	-78.461
1053.9	-78.354
1053.9	-78.201
1053.9	-78.552
1053.9	-78.125
1053.9	-78.445
1054	-78.461
1054	-78.094
1054	-78.537
1054	-78.186
1054	-78.323
1054.1	-78.491
1054.1	-78.079
1054.1	-78.537
1054.1	-78.354
1054.1	-78.232
1054.2	-78.522
1054.2	-78.018
1054.2	-78.354
1054.2	-78.308
1054.2	-78.033
1054.3	-78.476
1054.3	-78.186
1054.3	-78.217
1054.3	-78.476
1054.3	-78.049
1054.4	-78.445
1054.4	-78.201
1054.4	-78.003
1054.4	-78.43
1054.4	-78.049
1054.5	-78.369
1054.5	-78.354
1054.5	-77.927
1054.5	-78.384
1054.5	-78.079
1054.6	-78.049
1054.6	-78.354
1054.6	-77.911
1054.6	-78.308
1054.6	-78.156
1054.7	-77.881
1054.7	-78.308
1054.7	-78.003
1054.7	-78.125
1054.7	-78.232
1054.8	-77.911
1054.8	-78.339
1054.8	-78.156
1054.8	-77.988
1054.8	-78.323
1054.9	-77.896
1054.9	-78.033
1054.9	-78.186
1054.9	-77.728
1054.9	-78.186
1055	-77.957
1055	-77.683
1055	-78.217
1055	-77.866
1055	-78.11
1055.1	-78.217
1055.1	-77.805
1055.1	-78.156
1055.1	-77.942
1055.1	-77.82
1055.2	-78.186
1055.2	-77.835
1055.2	-77.927
1055.2	-78.049
1055.2	-77.637
1055.3	-78.125
1055.3	-78.003
1055.3	-77.713
1055.3	-78.247
1055.3	-77.744
1055.4	-77.85
1055.4	-78.125
1055.4	-77.713
1055.4	-78.125
1055.4	-77.927
1055.5	-77.683
1055.5	-78.14
1055.5	-77.835
1055.5	-77.759
1055.5	-78.049
1055.6	-77.56
1055.6	-77.911
1055.6	-78.033
1055.6	-77.652
1055.6	-78.049
1055.7	-77.866
1055.7	-77.621
1055.7	-78.018
1055.7	-77.713
1055.7	-77.896
1055.8	-77.972
1055.8	-77.606
1055.8	-77.988
1055.8	-77.835
1055.8	-77.621
1055.9	-78.033
1055.9	-77.637
1055.9	-77.82
1055.9	-77.927
1055.9	-77.545
1056	-77.942
1056	-77.698
1056	-77.591
1056	-77.85
1056	-77.469
1056.1	-77.927
1056.1	-77.728
1056.1	-77.637
1056.1	-77.927
1056.1	-77.515
1056.2	-77.957
1056.2	-77.637
1056.2	-77.789
1056.2	-77.789
1056.2	-77.515
1056.3	-77.896
1056.3	-77.515
1056.3	-77.972
1056.3	-77.744
1056.3	-77.774
1056.4	-77.713
1056.4	-77.53
1056.4	-77.82
1056.4	-77.423
1056.4	-77.866
1056.5	-77.454
1056.5	-77.911
1056.5	-77.606
1056.5	-77.866
1056.5	-77.789
1056.6	-77.728
1056.6	-77.728
1056.6	-77.515
1056.6	-77.744
1056.6	-77.408
1056.7	-77.82
1056.7	-77.408
1056.7	-77.82
1056.7	-77.423
1056.7	-77.728
1056.8	-77.515
1056.8	-77.698
1056.8	-77.515
1056.8	-77.591
1056.8	-77.576
1056.9	-77.545
1056.9	-77.728
1056.9	-77.484
1056.9	-77.82
1056.9	-77.454
1057	-77.744
1057	-77.408
1057	-77.789
1057	-77.423
1057	-77.774
1057.1	-77.499
1057.1	-77.591
1057.1	-77.484
1057.1	-77.515
1057.1	-77.499
1057.2	-77.301
1057.2	-77.545
1057.2	-77.225
1057.2	-77.683
1057.2	-77.362
1057.3	-77.713
1057.3	-77.393
1057.3	-77.744
1057.3	-77.545
1057.3	-77.545
1057.4	-77.499
1057.4	-77.255
1057.4	-77.576
1057.4	-77.225
1057.4	-77.606
1057.5	-77.286
1057.5	-77.652
1057.5	-77.362
1057.5	-77.545
1057.5	-77.454
1057.6	-77.377
1057.6	-77.621
1057.6	-77.24
1057.6	-77.652
1057.6	-77.209
1057.7	-77.576
1057.7	-77.393
1057.7	-77.408
1057.7	-77.408
1057.7	-77.164
1057.8	-77.515
1057.8	-77.118
1057.8	-77.591
1057.8	-77.301
1057.8	-77.515
1057.9	-77.484
1057.9	-77.286
1057.9	-77.454
1057.9	-77.133
1057.9	-77.53
1058	-77.148
1058	-77.423
1058	-77.377
1058	-77.209
1058	-77.469
1058.1	-77.103
1058.1	-77.438
1058.1	-77.133
1058.1	-77.362
1058.1	-77.301
1058.2	-77.209
1058.2	-77.499
1058.2	-77.103
1058.2	-77.53
1058.2	-77.194
1058.3	-77.362
1058.3	-77.347
1058.3	-77.118
1058.3	-77.484
1058.3	-76.95
1058.4	-77.347
1058.4	-77.225
1058.4	-77.286
1058.4	-77.347
1058.4	-77.057
1058.5	-77.408
1058.5	-76.996
1058.5	-77.362
1058.5	-77.194
1058.5	-77.118
1058.6	-77.316
1058.6	-76.981
1058.6	-77.347
1058.6	-77.042
1058.6	-77.225
1058.7	-77.255
1058.7	-77.042
1058.7	-77.423
1058.7	-76.92
1058.7	-77.301
1058.8	-77.133
1058.8	-77.087
1058.8	-77.301
1058.8	-76.889
1058.8	-77.301
1058.9	-77.057
1058.9	-77.164
1058.9	-77.194
1058.9	-76.95
1058.9	-77.24
1059	-76.843
1059	-77.271
1059	-77.042
1059	-77.042
1059	-77.24
1059.1	-76.767
1059.1	-77.255
1059.1	-77.011
1059.1	-77.087
1059.1	-77.103
1059.2	-76.782
1059.2	-77.209
1059.2	-76.859
1059.2	-77.194
1059.2	-77.057
1059.3	-76.889
1059.3	-77.148
1059.3	-76.721
1059.3	-77.301
1059.3	-76.981
1059.4	-76.935
1059.4	-77.087
1059.4	-76.782
1059.4	-77.148
1059.4	-76.859
1059.5	-77.103
1059.5	-77.042
1059.5	-76.721
1059.5	-77.118
1059.5	-76.736
1059.6	-77.042
1059.6	-76.95
1059.6	-76.721
1059.6	-77.026
1059.6	-76.599
1059.7	-77.057
1059.7	-76.813
1059.7	-76.797
1059.7	-76.996
1059.7	-76.584
1059.8	-77.026
1059.8	-76.752
1059.8	-76.874
1059.8	-76.92
1059.8	-76.645
1059.9	-76.981
1059.9	-76.645
1059.9	-76.92
1059.9	-76.859
1059.9	-76.645
1060	-77.057
1060	-76.523
1060	-76.904
1060	-76.828
1060	-76.706
1060.1	-77.011
1060.1	-76.614
1060.1	-77.011
1060.1	-76.797
1060.1	-76.706
1060.2	-76.981
1060.2	-76.523
1060.2	-76.95
1060.2	-76.675
1060.2	-76.752
1060.3	-76.904
1060.3	-76.462
1060.3	-76.904
1060.3	-76.706
1060.3	-76.782
1060.4	-76.843
1060.4	-76.508
1060.4	-76.935
1060.4	-76.569
1060.4	-76.752
1060.5	-76.752
1060.5	-76.553
1060.5	-76.935
1060.5	-76.538
1060.5	-76.874
1060.6	-76.767
1060.6	-76.462
1060.6	-76.904
1060.6	-76.508
1060.6	-76.767
1060.7	-76.691
1060.7	-76.447
1060.7	-76.813
1060.7	-76.447
1060.7	-76.874
1060.8	-76.675
1060.8	-76.523
1060.8	-76.859
1060.8	-76.355
1060.8	-76.736
1060.9	-76.675
1060.9	-76.416
1060.9	-76.782
1060.9	-76.401
1060.9	-76.721
1061	-76.553
1061	-76.477
1061	-76.767
1061	-76.248
1061	-76.691
1061.1	-76.538
1061.1	-76.416
1061.1	-76.843
1061.1	-76.37
1061.1	-76.736
1061.2	-76.614
1061.2	-76.508
1061.2	-76.797
1061.2	-76.401
1061.2	-76.767
1061.3	-76.523
1061.3	-76.431
1061.3	-76.828
1061.3	-76.492
1061.3	-76.736
1061.4	-76.614
1061.4	-76.355
1061.4	-76.691
1061.4	-76.263
1061.4	-76.645
1061.5	-76.569
1061.5	-76.324
1061.5	-76.721
1061.5	-76.324
1061.5	-76.599
1061.6	-76.584
1061.6	-76.294
1061.6	-76.691
1061.6	-76.37
1061.6	-76.569
1061.7	-76.66
1061.7	-76.294
1061.7	-76.675
1061.7	-76.309
1061.7	-76.447
1061.8	-76.584
1061.8	-76.218
1061.8	-76.675
1061.8	-76.37
1061.8	-76.309
1061.9	-76.614
1061.9	-76.355
1061.9	-76.782
1061.9	-76.477
1061.9	-76.34
1062	-76.645
1062	-76.218
1062	-76.614
1062	-76.477
1062	-76.202
1062.1	-76.645
1062.1	-76.233
1062.1	-76.523
1062.1	-76.599
1062.1	-76.187
1062.2	-76.584
1062.2	-76.263
1062.2	-76.279
1062.2	-76.492
1062.2	-76.172
1062.3	-76.66
1062.3	-76.34
1062.3	-76.157
1062.3	-76.706
1062.3	-76.172
1062.4	-76.569
1062.4	-76.431
1062.4	-76.096
1062.4	-76.523
1062.4	-76.187
1062.5	-76.355
1062.5	-76.523
1062.5	-76.111
1062.5	-76.431
1062.5	-76.202
1062.6	-76.157
1062.6	-76.492
1062.6	-76.096
1062.6	-76.416
1062.6	-76.34
1062.7	-76.019
1062.7	-76.538
1062.7	-76.233
1062.7	-76.34
1062.7	-76.523
1062.8	-76.035
1062.8	-76.447
1062.8	-76.324
1062.8	-76.05
1062.8	-76.492
1062.9	-76.111
1062.9	-76.37
1062.9	-76.431
1062.9	-76.141
1062.9	-76.508
1063	-76.172
1063	-76.004
1063	-76.279
1063	-75.958
1063	-76.34
1063.1	-76.294
1063.1	-75.974
1063.1	-76.431
1063.1	-76.172
1063.1	-76.172
1063.2	-76.401
1063.2	-75.897
1063.2	-76.279
1063.2	-76.141
1063.2	-75.974
1063.3	-76.477
1063.3	-76.157
1063.3	-76.126
1063.3	-76.447
1063.3	-75.897
1063.4	-76.218
1063.4	-76.187
1063.4	-76.004
1063.4	-76.355
1063.4	-76.05
1063.5	-76.05
1063.5	-76.309
1063.5	-75.882
1063.5	-76.263
1063.5	-76.141
1063.6	-75.836
1063.6	-76.309
1063.6	-76.004
1063.6	-76.065
1063.6	-76.385
1063.7	-75.958
1063.7	-76.279
1063.7	-76.187
1063.7	-75.867
1063.7	-76.218
1063.8	-75.928
1063.8	-75.851
1063.8	-76.141
1063.8	-75.76
1063.8	-76.126
1063.9	-76.187
1063.9	-75.821
1063.9	-76.309
1063.9	-76.065
1063.9	-75.882
1064	-76.294
1064	-75.897
1064	-76.019
1064	-76.248
1064	-75.851
1064.1	-76.218
1064.1	-76.111
1064.1	-75.79
1064.1	-76.202
1064.1	-75.943
1064.2	-75.836
1064.2	-76.141
1064.2	-75.653
1064.2	-76.019
1064.2	-75.943
1064.3	-75.699
1064.3	-76.126
1064.3	-75.806
1064.3	-76.08
1064.3	-76.035
1064.4	-75.699
1064.4	-76.111
1064.4	-75.76
1064.4	-75.958
1064.4	-75.974
1064.5	-75.607
1064.5	-76.065
1064.5	-75.729
1064.5	-75.912
1064.5	-75.974
1064.6	-75.623
1064.6	-76.05
1064.6	-75.653
1064.6	-75.958
1064.6	-75.775
1064.7	-75.867
1064.7	-75.928
1064.7	-75.699
1064.7	-76.08
1064.7	-75.638
1064.8	-75.974
1064.8	-75.76
1064.8	-76.004
1064.8	-75.867
1064.8	-75.775
1064.9	-75.928
1064.9	-75.653
1064.9	-76.004
1064.9	-75.607
1064.9	-75.974
1065	-75.531
1065	-75.867
1065	-75.607
1065	-75.867
1065	-75.714
1065.1	-75.806
1065.1	-75.76
1065.1	-75.562
1065.1	-75.806
1065.1	-75.455
1065.2	-75.775
1065.2	-75.47
1065.2	-75.79
1065.2	-75.378
1065.2	-75.882
1065.3	-75.485
1065.3	-75.897
1065.3	-75.592
1065.3	-75.928
1065.3	-75.607
1065.4	-75.745
1065.4	-75.623
1065.4	-75.638
1065.4	-75.699
1065.4	-75.424
1065.5	-75.653
1065.5	-75.348
1065.5	-75.775
1065.5	-75.394
1065.5	-75.821
1065.6	-75.394
1065.6	-75.76
1065.6	-75.5
1065.6	-75.714
1065.6	-75.592
1065.7	-75.531
1065.7	-75.562
1065.7	-75.302
1065.7	-75.684
1065.7	-75.211
1065.8	-75.653
1065.8	-75.302
1065.8	-75.562
1065.8	-75.516
1065.8	-75.623
1065.9	-75.607
1065.9	-75.531
1065.9	-75.638
1065.9	-75.226
1065.9	-75.638
1066	-75.226
1066	-75.623
1066	-75.394
1066	-75.378
1066	-75.531
1066.1	-75.241
1066.1	-75.592
1066.1	-75.211
1066.1	-75.577
1066.1	-75.256
1066.2	-75.531
1066.2	-75.485
1066.2	-75.363
1066.2	-75.577
1066.2	-75.15
1066.3	-75.562
1066.3	-75.226
1066.3	-75.546
1066.3	-75.485
1066.3	-75.333
1066.4	-75.47
1066.4	-75.012
1066.4	-75.516
1066.4	-75.15
1066.4	-75.455
1066.5	-75.333
1066.5	-75.195
1066.5	-75.409
1066.5	-75.15
1066.5	-75.592
1066.6	-75.226
1066.6	-75.531
1066.6	-75.317
1066.6	-75.195
1066.6	-75.455
1066.7	-75.073
1066.7	-75.485
1066.7	-75.165
1066.7	-75.348
1066.7	-75.302
1066.8	-75.119
1066.8	-75.47
1066.8	-75.058
1066.8	-75.439
1066.8	-75.104
1066.9	-75.256
1066.9	-75.333
1066.9	-75.104
1066.9	-75.47
1066.9	-75.073
1067	-75.378
1067	-75.256
1067	-75.15
1067	-75.333
1067	-74.951
1067.1	-75.348
1067.1	-75.043
1067.1	-75.333
1067.1	-75.287
1067.1	-75.043
1067.2	-75.394
1067.2	-74.997
1067.2	-75.348
1067.2	-75.195
1067.2	-75.134
1067.3	-75.241
1067.3	-74.951
1067.3	-75.317
1067.3	-75.104
1067.3	-75.287
1067.4	-75.241
1067.4	-74.905
1067.4	-75.287
1067.4	-74.89
1067.4	-75.333
1067.5	-75.15
1067.5	-75.088
1067.5	-75.333
1067.5	-74.966
1067.5	-75.378
1067.6	-75.088
1067.6	-75.241
1067.6	-75.302
1067.6	-74.905
1067.6	-75.241
1067.7	-74.875
1067.7	-75.256
1067.7	-75.134
1067.7	-74.966
1067.7	-75.287
1067.8	-74.829
1067.8	-75.272
1067.8	-74.982
1067.8	-74.936
1067.8	-75.119
1067.9	-74.799
1067.9	-75.211
1067.9	-74.921
1067.9	-75.211
1067.9	-75.211
1068	-74.89
1068	-75.317
1068	-74.829
1068	-75.165
1068	-75.15
1068.1	-74.875
1068.1	-75.211
1068.1	-74.829
1068.1	-75.18
1068.1	-74.997
1068.2	-74.966
1068.2	-75.165
1068.2	-74.768
1068.2	-75.211
1068.2	-74.921
1068.3	-75.058
1068.3	-75.119
1068.3	-74.753
1068.3	-75.241
1068.3	-74.829
1068.4	-75.058
1068.4	-75.027
1068.4	-74.738
1068.4	-75.195
1068.4	-74.814
1068.5	-75.058
1068.5	-74.966
1068.5	-74.814
1068.5	-75.134
1068.5	-74.646
1068.6	-75.104
1068.6	-74.875
1068.6	-74.799
1068.6	-75.134
1068.6	-74.692
1068.7	-75.043
1068.7	-74.844
1068.7	-74.829
1068.7	-74.966
1068.7	-74.661
1068.8	-75.043
1068.8	-74.707
1068.8	-74.814
1068.8	-74.951
1068.8	-74.615
1068.9	-75.043
1068.9	-74.768
1068.9	-74.86
1068.9	-74.89
1068.9	-74.6
1069	-75.058
1069	-74.753
1069	-75.027
1069	-74.997
1069	-74.646
1069.1	-75.088
1069.1	-74.677
1069.1	-74.875
1069.1	-74.905
1069.1	-74.615
1069.2	-74.997
1069.2	-74.677
1069.2	-74.966
1069.2	-74.936
1069.2	-74.585
1069.3	-74.966
1069.3	-74.524
1069.3	-74.753
1069.3	-74.86
1069.3	-74.524
1069.4	-74.86
1069.4	-74.554
1069.4	-74.814
1069.4	-74.799
1069.4	-74.57
1069.5	-74.951
1069.5	-74.524
1069.5	-74.829
1069.5	-74.768
1069.5	-74.554
1069.6	-74.951
1069.6	-74.539
1069.6	-74.814
1069.6	-74.753
1069.6	-74.417
1069.7	-74.844
1069.7	-74.539
1069.7	-74.753
1069.7	-74.753
1069.7	-74.448
1069.8	-74.966
1069.8	-74.615
1069.8	-74.707
1069.8	-74.814
1069.8	-74.432
1069.9	-74.814
1069.9	-74.6
1069.9	-74.738
1069.9	-74.829
1069.9	-74.356
1070	-74.829
1070	-74.6
1070	-74.554
1070	-74.768
1070	-74.341
1070.1	-74.753
1070.1	-74.57
1070.1	-74.478
1070.1	-74.768
1070.1	-74.448
1070.2	-74.814
1070.2	-74.524
1070.2	-74.463
1070.2	-74.753
1070.2	-74.326
1070.3	-74.722
1070.3	-74.661
1070.3	-74.402
1070.3	-74.844
1070.3	-74.493
1070.4	-74.677
1070.4	-74.646
1070.4	-74.31
1070.4	-74.722
1070.4	-74.478
1070.5	-74.554
1070.5	-74.753
1070.5	-74.341
1070.5	-74.86
1070.5	-74.554
1070.6	-74.371
1070.6	-74.738
1070.6	-74.31
1070.6	-74.738
1070.6	-74.677
1070.7	-74.448
1070.7	-74.814
1070.7	-74.417
1070.7	-74.707
1070.7	-74.783
1070.8	-74.387
1070.8	-74.814
1070.8	-74.539
1070.8	-74.524
1070.8	-74.799
1070.9	-74.371
1070.9	-74.875
1070.9	-74.707
1070.9	-74.448
1070.9	-74.844
1071	-74.371
1071	-74.646
1071	-74.692
1071	-74.31
1071	-74.738
1071.1	-74.463
1071.1	-74.387
1071.1	-74.661
1071.1	-74.326
1071.1	-74.631
1071.2	-74.554
1071.2	-74.356
1071.2	-74.738
1071.2	-74.448
1071.2	-74.57
1071.3	-74.677
1071.3	-74.356
1071.3	-74.814
1071.3	-74.692
1071.3	-74.387
1071.4	-74.738
1071.4	-74.249
1071.4	-74.57
1071.4	-74.631
1071.4	-74.265
1071.5	-74.707
1071.5	-74.448
1071.5	-74.387
1071.5	-74.661
1071.5	-74.31
1071.6	-74.6
1071.6	-74.524
1071.6	-74.249
1071.6	-74.692
1071.6	-74.448
1071.7	-74.432
1071.7	-74.646
1071.7	-74.219
1071.7	-74.6
1071.7	-74.493
1071.8	-74.249
1071.8	-74.692
1071.8	-74.387
1071.8	-74.371
1071.8	-74.631
1071.9	-74.173
1071.9	-74.615
1071.9	-74.554
1071.9	-74.249
1071.9	-74.677
1072	-74.387
1072	-74.402
1072	-74.677
1072	-74.341
1072	-74.631
1072.1	-74.524
1072.1	-74.173
1072.1	-74.615
1072.1	-74.31
1072.1	-74.28
1072.2	-74.677
1072.2	-74.173
1072.2	-74.448
1072.2	-74.539
1072.2	-74.203
1072.3	-74.6
1072.3	-74.371
1072.3	-74.188
1072.3	-74.677
1072.3	-74.265
1072.4	-74.417
1072.4	-74.57
1072.4	-74.173
1072.4	-74.539
1072.4	-74.478
1072.5	-74.234
1072.5	-74.661
1072.5	-74.265
1072.5	-74.371
1072.5	-74.57
1072.6	-74.188
1072.6	-74.631
1072.6	-74.448
1072.6	-74.31
1072.6	-74.631
1072.7	-74.203
1072.7	-74.661
1072.7	-74.509
1072.7	-74.249
1072.7	-74.631
1072.8	-74.158
1072.8	-74.585
1072.8	-74.387
1072.8	-74.295
1072.8	-74.493
1072.9	-74.142
1072.9	-74.478
1072.9	-74.203
1072.9	-74.493
1072.9	-74.417
1073	-74.203
1073	-74.509
1073	-74.173
1073	-74.585
1073	-74.249
1073.1	-74.646
1073.1	-74.326
1073.1	-74.387
1073.1	-74.448
1073.1	-74.249
1073.2	-74.6
1073.2	-74.188
1073.2	-74.6
1073.2	-74.173
1073.2	-74.615
1073.3	-74.31
1073.3	-74.554
1073.3	-74.371
1073.3	-74.554
1073.3	-74.295
1073.4	-74.188
1073.4	-74.478
1073.4	-74.158
1073.4	-74.478
1073.4	-74.112
1073.5	-74.417
1073.5	-74.066
1073.5	-74.432
1073.5	-74.112
1073.5	-74.432
1073.6	-74.188
1073.6	-74.463
1073.6	-74.234
1073.6	-74.463
1073.6	-74.432
1073.7	-74.28
1073.7	-74.402
1073.7	-74.158
1073.7	-74.326
1073.7	-74.036
1073.8	-74.493
1073.8	-74.02
1073.8	-74.448
1073.8	-74.066
1073.8	-74.448
1073.9	-74.203
1073.9	-74.356
1073.9	-74.249
1073.9	-74.234
1073.9	-74.326
1074	-74.081
1074	-74.417
1074	-74.066
1074	-74.448
1074	-74.005
1074.1	-74.341
1074.1	-74.203
1074.1	-74.326
1074.1	-74.234
1074.1	-74.158
1074.2	-74.402
1074.2	-74.036
1074.2	-74.448
1074.2	-74.066
1074.2	-74.341
1074.3	-74.127
1074.3	-74.234
1074.3	-74.188
1074.3	-74.188
1074.3	-74.326
1074.4	-73.99
1074.4	-74.432
1074.4	-74.036
1074.4	-74.371
1074.4	-74.173
1074.5	-74.188
1074.5	-74.234
1074.5	-73.914
1074.5	-74.31
1074.5	-73.914
1074.6	-74.371
1074.6	-74.112
1074.6	-74.234
1074.6	-74.326
1074.6	-73.99
1074.7	-74.387
1074.7	-73.99
1074.7	-74.402
1074.7	-74.081
1074.7	-74.219
1074.8	-74.142
1074.8	-73.99
1074.8	-74.295
1074.8	-73.898
1074.8	-74.432
1074.9	-74.112
1074.9	-74.219
1074.9	-74.234
1074.9	-74.051
1074.9	-74.371
1075	-74.005
1075	-74.371
1075	-74.097
1075	-74.173
1075	-74.28
1075.1	-73.975
1075.1	-74.417
1075.1	-73.975
1075.1	-74.173
1075.1	-74.142
1075.2	-74.097
1075.2	-74.28
1075.2	-73.944
1075.2	-74.341
1075.2	-73.944
1075.3	-74.234
1075.3	-74.219
1075.3	-73.959
1075.3	-74.417
1075.3	-73.853
1075.4	-74.203
1075.4	-74.005
1075.4	-74.051
1075.4	-74.203
1075.4	-73.914
1075.5	-74.31
1075.5	-73.914
1075.5	-74.188
1075.5	-74.112
1075.5	-73.975
1075.6	-74.219
1075.6	-73.7
1075.6	-74.173
1075.6	-74.02
1075.6	-74.112
1075.7	-74.203
1075.7	-73.837
1075.7	-74.249
1075.7	-73.883
1075.7	-74.112
1075.8	-74.051
1075.8	-73.853
1075.8	-74.265
1075.8	-73.746
1075.8	-74.203
1075.9	-74.036
1075.9	-73.975
1075.9	-74.112
1075.9	-73.715
1075.9	-74.081
1076	-73.807
1076	-74.066
1076	-74.066
1076	-73.791
1076	-74.203
1076.1	-73.685
1076.1	-74.066
1076.1	-73.975
1076.1	-73.837
1076.1	-74.112
1076.2	-73.715
1076.2	-74.112
1076.2	-73.868
1076.2	-73.99
1076.2	-74.112
1076.3	-73.654
1076.3	-74.081
1076.3	-73.761
1076.3	-74.081
1076.3	-74.005
1076.4	-73.73
1076.4	-74.081
1076.4	-73.685
1076.4	-74.036
1076.4	-73.868
1076.5	-73.715
1076.5	-74.051
1076.5	-73.608
1076.5	-74.005
1076.5	-73.776
1076.6	-73.868
1076.6	-74.066
1076.6	-73.7
1076.6	-74.097
1076.6	-73.715
1076.7	-73.853
1076.7	-73.99
1076.7	-73.669
1076.7	-74.097
1076.7	-73.776
1076.8	-73.944
1076.8	-73.975
1076.8	-73.746
1076.8	-74.081
1076.8	-73.7
1076.9	-74.005
1076.9	-73.898
1076.9	-73.685
1076.9	-74.066
1076.9	-73.669
1077	-74.02
1077	-73.791
1077	-73.669
1077	-73.914
1077	-73.486
1077.1	-73.929
1077.1	-73.746
1077.1	-73.669
1077.1	-73.944
1077.1	-73.517
1077.2	-73.975
1077.2	-73.715
1077.2	-73.776
1077.2	-73.944
1077.2	-73.532
1077.3	-74.051
1077.3	-73.715
1077.3	-73.822
1077.3	-74.097
1077.3	-73.563
1077.4	-73.959
1077.4	-73.624
1077.4	-73.776
1077.4	-73.807
1077.4	-73.502
1077.5	-73.929
1077.5	-73.547
1077.5	-73.791
1077.5	-73.776
1077.5	-73.486
1077.6	-73.914
1077.6	-73.547
1077.6	-73.776
1077.6	-73.853
1077.6	-73.608
1077.7	-73.868
1077.7	-73.486
1077.7	-73.791
1077.7	-73.715
1077.7	-73.502
1077.8	-73.929
1077.8	-73.593
1077.8	-73.837
1077.8	-73.868
1077.8	-73.532
1077.9	-74.02
1077.9	-73.624
1077.9	-73.791
1077.9	-73.776
1077.9	-73.456
1078	-73.853
1078	-73.517
1078	-73.791
1078	-73.776
1078	-73.395
1078.1	-73.853
1078.1	-73.563
1078.1	-73.776
1078.1	-73.807
1078.1	-73.41
1078.2	-73.807
1078.2	-73.532
1078.2	-73.608
1078.2	-73.746
1078.2	-73.349
1078.3	-73.791
1078.3	-73.532
1078.3	-73.532
1078.3	-73.868
1078.3	-73.425
1078.4	-73.898
1078.4	-73.654
1078.4	-73.578
1078.4	-73.791
1078.4	-73.303
1078.5	-73.715
1078.5	-73.578
1078.5	-73.41
1078.5	-73.807
1078.5	-73.38
1078.6	-73.807
1078.6	-73.746
1078.6	-73.486
1078.6	-73.822
1078.6	-73.425
1078.7	-73.669
1078.7	-73.578
1078.7	-73.273
1078.7	-73.791
1078.7	-73.486
1078.8	-73.593
1078.8	-73.761
1078.8	-73.288
1078.8	-73.776
1078.8	-73.502
1078.9	-73.38
1078.9	-73.715
1078.9	-73.288
1078.9	-73.654
1078.9	-73.517
1079	-73.38
1079	-73.761
1079	-73.318
1079	-73.532
1079	-73.578
1079.1	-73.212
1079.1	-73.715
1079.1	-73.41
1079.1	-73.441
1079.1	-73.654
1079.2	-73.242
1079.2	-73.669
1079.2	-73.547
1079.2	-73.334
1079.2	-73.624
1079.3	-73.227
1079.3	-73.547
1079.3	-73.547
1079.3	-73.364
1079.3	-73.685
1079.4	-73.395
1079.4	-73.41
1079.4	-73.639
1079.4	-73.318
1079.4	-73.715
1079.5	-73.532
1079.5	-73.288
1079.5	-73.654
1079.5	-73.334
1079.5	-73.532
1079.6	-73.547
1079.6	-73.227
1079.6	-73.639
1079.6	-73.456
1079.6	-73.395
1079.7	-73.669
1079.7	-73.135
1079.7	-73.41
1079.7	-73.41
1079.7	-73.151
1079.8	-73.624
1079.8	-73.38
1079.8	-73.441
1079.8	-73.593
1079.8	-73.166
1079.9	-73.639
1079.9	-73.486
1079.9	-73.181
1079.9	-73.593
1079.9	-73.181
1080	-73.364
1080	-73.578
1080	-73.242
1080	-73.624
1080	-73.456
1080.1	-73.151
1080.1	-73.563
1080.1	-73.227
1080.1	-73.456
1080.1	-73.471
1080.2	-73.12
1080.2	-73.593
1080.2	-73.425
1080.2	-73.196
1080.2	-73.685
1080.3	-73.273
1080.3	-73.395
1080.3	-73.517
1080.3	-73.212
1080.3	-73.593
1080.4	-73.395
1080.4	-73.181
1080.4	-73.547
1080.4	-73.212
1080.4	-73.257
1080.5	-73.547
1080.5	-73.09
1080.5	-73.456
1080.5	-73.349
1080.5	-73.059
1080.6	-73.578
1080.6	-73.364
1080.6	-73.242
1080.6	-73.517
1080.6	-73.12
1080.7	-73.486
1080.7	-73.425
1080.7	-73.135
1080.7	-73.517
1080.7	-73.288
1080.8	-73.166
1080.8	-73.624
1080.8	-73.181
1080.8	-73.425
1080.8	-73.456
1080.9	-73.013
1080.9	-73.502
1080.9	-73.227
1080.9	-73.09
1080.9	-73.502
1081	-72.968
1081	-73.349
1081	-73.242
1081	-73.074
1081	-73.471
1081.1	-73.09
1081.1	-73.395
1081.1	-73.288
1081.1	-73.105
1081.1	-73.502
1081.2	-73.059
1081.2	-73.395
1081.2	-73.212
1081.2	-73.105
1081.2	-73.349
1081.3	-73.074
1081.3	-73.456
1081.3	-73.135
1081.3	-73.395
1081.3	-73.273
1081.4	-73.12
1081.4	-73.38
1081.4	-72.998
1081.4	-73.303
1081.4	-72.891
1081.5	-73.273
1081.5	-73.074
1081.5	-73.212
1081.5	-73.212
1081.5	-73.013
1081.6	-73.181
1081.6	-72.922
1081.6	-73.334
1081.6	-72.922
1081.6	-73.349
1081.7	-72.968
1081.7	-73.257
1081.7	-72.968
1081.7	-73.227
1081.7	-73.059
1081.8	-73.12
1081.8	-73.105
1081.8	-72.983
1081.8	-73.227
1081.8	-72.998
1081.9	-73.257
1081.9	-72.891
1081.9	-73.288
1081.9	-72.891
1081.9	-73.288
1082	-72.937
1082	-73.288
1082	-72.937
1082	-73.196
1082	-73.013
1082.1	-73.166
1082.1	-73.044
1082.1	-72.998
1082.1	-73.059
1082.1	-72.845
1082.2	-73.151
1082.2	-72.845
1082.2	-73.196
1082.2	-72.83
1082.2	-73.227
1082.3	-72.906
1082.3	-73.273
1082.3	-73.105
1082.3	-73.181
1082.3	-73.166
1082.4	-72.937
1082.4	-73.166
1082.4	-72.815
1082.4	-73.257
1082.4	-72.784
1082.5	-73.227
1082.5	-72.983
1082.5	-73.135
1082.5	-73.151
1082.5	-72.983
1082.6	-73.151
1082.6	-72.845
1082.6	-73.212
1082.6	-72.739
1082.6	-73.166
1082.7	-72.983
1082.7	-73.09
1082.7	-73.12
1082.7	-72.937
1082.7	-73.181
1082.8	-72.815
1082.8	-73.227
1082.8	-72.861
1082.8	-73.135
1082.8	-72.968
1082.9	-72.937
1082.9	-73.12
1082.9	-72.754
1082.9	-73.166
1082.9	-72.8
1083	-73.135
1083	-73.044
1083	-73.044
1083	-73.166
1083	-72.922
1083.1	-73.257
1083.1	-72.754
1083.1	-73.135
1083.1	-72.906
1083.1	-72.861
1083.2	-73.059
1083.2	-72.784
1083.2	-73.12
1083.2	-72.8
1083.2	-73.135
1083.3	-72.952
1083.3	-72.952
1083.3	-73.135
1083.3	-72.891
1083.3	-73.212
1083.4	-72.906
1083.4	-73.105
1083.4	-73.044
1083.4	-72.876
1083.4	-73.074
1083.5	-72.723
1083.5	-73.105
1083.5	-72.8
1083.5	-72.968
1083.5	-72.983
1083.6	-72.723
1083.6	-73.12
1083.6	-72.723
1083.6	-73.059
1083.6	-72.876
1083.7	-72.83
1083.7	-73.074
1083.7	-72.693
1083.7	-73.135
1083.7	-72.876
1083.8	-73.044
1083.8	-72.906
1083.8	-72.693
1083.8	-73.105
1083.8	-72.693
1083.9	-73.105
1083.9	-72.876
1083.9	-72.83
1083.9	-73.074
1083.9	-72.708
1084	-73.12
1084	-72.8
1084	-72.983
1084	-72.876
1084	-72.708
1084.1	-73.135
1084.1	-72.662
1084.1	-73.044
1084.1	-72.891
1084.1	-72.8
1084.2	-73.044
1084.2	-72.678
1084.2	-73.151
1084.2	-72.769
1084.2	-72.968
1084.3	-73.029
1084.3	-72.769
1084.3	-73.196
1084.3	-72.876
1084.3	-73.12
1084.4	-72.952
1084.4	-72.784
1084.4	-73.029
1084.4	-72.601
1084.4	-73.09
1084.5	-72.784
1084.5	-72.815
1084.5	-73.074
1084.5	-72.708
1084.5	-73.059
1084.6	-72.662
1084.6	-72.937
1084.6	-72.906
1084.6	-72.708
1084.6	-73.12
1084.7	-72.708
1084.7	-73.074
1084.7	-72.922
1084.7	-72.754
1084.7	-73.074
1084.8	-72.647
1084.8	-72.968
1084.8	-72.769
1084.8	-72.708
1084.8	-72.937
1084.9	-72.678
1084.9	-73.151
1084.9	-72.845
1084.9	-72.952
1084.9	-72.968
1085	-72.601
1085	-73.09
1085	-72.754
1085	-72.922
1085	-72.922
1085.1	-72.601
1085.1	-73.013
1085.1	-72.617
1085.1	-72.906
1085.1	-72.845
1085.2	-72.632
1085.2	-73.013
1085.2	-72.632
1085.2	-73.013
1085.2	-72.83
1085.3	-72.708
1085.3	-73.059
1085.3	-72.586
1085.3	-73.166
1085.3	-72.815
1085.4	-72.769
1085.4	-72.998
1085.4	-72.571
1085.4	-72.968
1085.4	-72.769
1085.5	-72.845
1085.5	-72.922
1085.5	-72.556
1085.5	-73.013
1085.5	-72.678
1085.6	-72.83
1085.6	-72.937
1085.6	-72.54
1085.6	-72.983
1085.6	-72.617
1085.7	-72.739
1085.7	-72.861
1085.7	-72.586
1085.7	-72.983
1085.7	-72.662
1085.8	-72.861
1085.8	-72.861
1085.8	-72.556
1085.8	-73.013
1085.8	-72.632
1085.9	-72.784
1085.9	-72.754
1085.9	-72.556
1085.9	-72.906
1085.9	-72.617
1086	-72.784
1086	-72.754
1086	-72.449
1086	-72.876
1086	-72.464
1086.1	-72.754
1086.1	-72.754
1086.1	-72.418
1086.1	-72.861
1086.1	-72.525
1086.2	-72.784
1086.2	-72.754
1086.2	-72.464
1086.2	-72.815
1086.2	-72.479
1086.3	-72.708
1086.3	-72.723
1086.3	-72.388
1086.3	-72.891
1086.3	-72.372
1086.4	-72.495
1086.4	-72.678
1086.4	-72.388
1086.4	-72.815
1086.4	-72.525
1086.5	-72.601
1086.5	-72.769
1086.5	-72.403
1086.5	-72.815
1086.5	-72.525
1086.6	-72.495
1086.6	-72.647
1086.6	-72.311
1086.6	-72.769
1086.6	-72.54
1086.7	-72.495
1086.7	-72.784
1086.7	-72.403
1086.7	-72.83
1086.7	-72.601
1086.8	-72.479
1086.8	-72.723
1086.8	-72.266
1086.8	-72.678
1086.8	-72.632
1086.9	-72.464
1086.9	-72.708
1086.9	-72.311
1086.9	-72.617
1086.9	-72.571
1087	-72.311
1087	-72.815
1087	-72.388
1087	-72.54
1087	-72.693
1087.1	-72.327
1087.1	-72.8
1087.1	-72.556
1087.1	-72.418
1087.1	-72.678
1087.2	-72.25
1087.2	-72.678
1087.2	-72.495
1087.2	-72.372
1087.2	-72.693
1087.3	-72.25
1087.3	-72.723
1087.3	-72.769
1087.3	-72.525
1087.3	-72.845
1087.4	-72.495
1087.4	-72.54
1087.4	-72.632
1087.4	-72.281
1087.4	-72.754
1087.5	-72.54
1087.5	-72.403
1087.5	-72.723
1087.5	-72.296
1087.5	-72.693
1087.6	-72.617
1087.6	-72.342
1087.6	-72.708
1087.6	-72.357
1087.6	-72.556
1087.7	-72.693
1087.7	-72.311
1087.7	-72.723
1087.7	-72.464
1087.7	-72.342
1087.8	-72.723
1087.8	-72.296
1087.8	-72.617
1087.8	-72.571
1087.8	-72.327
1087.9	-72.754
1087.9	-72.418
1087.9	-72.479
1087.9	-72.617
1087.9	-72.22
1088	-72.632
1088	-72.525
1088	-72.342
1088	-72.708
1088	-72.296
1088.1	-72.403
1088.1	-72.464
1088.1	-72.128
1088.1	-72.632
1088.1	-72.449
1088.2	-72.311
1088.2	-72.678
1088.2	-72.266
1088.2	-72.51
1088.2	-72.54
1088.3	-72.174
1088.3	-72.54
1088.3	-72.342
1088.3	-72.342
1088.3	-72.586
1088.4	-72.25
1088.4	-72.556
1088.4	-72.556
1088.4	-72.189
1088.4	-72.647
1088.5	-72.388
1088.5	-72.235
1088.5	-72.571
1088.5	-72.144
1088.5	-72.342
1088.6	-72.433
1088.6	-72.037
1088.6	-72.571
1088.6	-72.342
1088.6	-72.205
1088.7	-72.556
1088.7	-72.235
1088.7	-72.403
1088.7	-72.464
1088.7	-72.113
1088.8	-72.571
1088.8	-72.342
1088.8	-72.128
1088.8	-72.495
1088.8	-72.144
1088.9	-72.266
1088.9	-72.433
1088.9	-72.052
1088.9	-72.418
1088.9	-72.327
1089	-72.037
1089	-72.525
1089	-72.205
1089	-72.189
1089	-72.495
1089.1	-72.098
1089.1	-72.464
1089.1	-72.464
1089.1	-72.052
1089.1	-72.556
1089.2	-72.327
1089.2	-72.189
1089.2	-72.51
1089.2	-72.083
1089.2	-72.403
1089.3	-72.403
1089.3	-72.144
1089.3	-72.54
1089.3	-72.327
1089.3	-72.342
1089.4	-72.327
1089.4	-72.021
1089.4	-72.479
1089.4	-72.174
1089.4	-72.372
1089.5	-72.418
1089.5	-72.067
1089.5	-72.449
1089.5	-72.067
1089.5	-72.327
1089.6	-72.205
1089.6	-72.067
1089.6	-72.25
1089.6	-71.93
1089.6	-72.357
1089.7	-72.021
1089.7	-72.342
1089.7	-72.189
1089.7	-72.159
1089.7	-72.296
1089.8	-72.098
1089.8	-72.449
1089.8	-71.991
1089.8	-72.388
1089.8	-72.037
1089.9	-72.372
1089.9	-72.174
1089.9	-72.357
1089.9	-72.22
1089.9	-72.22
1090	-72.296
1090	-72.098
1090	-72.403
1090	-72.021
1090	-72.388
1090.1	-71.96
1090.1	-72.311
1090.1	-71.976
1090.1	-72.296
1090.1	-72.037
1090.2	-72.342
1090.2	-72.113
1090.2	-72.174
1090.2	-72.189
1090.2	-72.174
1090.3	-72.174
1090.3	-71.976
1090.3	-72.205
1090.3	-72.037
1090.3	-72.281
1090.4	-71.976
1090.4	-72.403
1090.4	-71.93
1090.4	-72.388
1090.4	-72.083
1090.5	-72.327
1090.5	-72.159
1090.5	-72.235
1090.5	-72.113
1090.5	-72.113
1090.6	-72.25
1090.6	-71.915
1090.6	-72.311
1090.6	-71.93
1090.6	-72.311
1090.7	-71.945
1090.7	-72.357
1090.7	-72.144
1090.7	-72.296
1090.7	-72.235
1090.8	-72.006
1090.8	-72.266
1090.8	-71.915
1090.8	-72.311
1090.8	-71.915
1090.9	-72.25
1090.9	-71.93
1090.9	-72.174
1090.9	-72.159
1090.9	-72.067
1091	-72.22
1091	-71.854
1091	-72.235
1091	-71.945
1091	-72.311
1091.1	-72.083
1091.1	-72.189
1091.1	-72.174
1091.1	-71.945
1091.1	-72.22
1091.2	-71.854
1091.2	-72.296
1091.2	-71.976
1091.2	-72.113
1091.2	-72.174
1091.3	-72.052
1091.3	-72.311
1091.3	-71.93
1091.3	-72.418
1091.3	-71.854
1091.4	-72.174
1091.4	-72.083
1091.4	-71.976
1091.4	-72.235
1091.4	-71.823
1091.5	-72.25
1091.5	-71.93
1091.5	-72.205
1091.5	-72.067
1091.5	-71.93
1091.6	-72.144
1091.6	-71.732
1091.6	-72.22
1091.6	-71.945
1091.6	-72.144
1091.7	-72.083
1091.7	-71.854
1091.7	-72.174
1091.7	-71.854
1091.7	-72.189
1091.8	-71.869
1091.8	-72.098
1091.8	-72.083
1091.8	-71.838
1091.8	-72.266
1091.9	-71.823
1091.9	-72.22
1091.9	-72.021
1091.9	-71.96
1091.9	-72.189
1092	-71.808
1092	-72.205
1092	-71.869
1092	-72.174
1092	-72.083
1092.1	-71.945
1092.1	-72.296
1092.1	-71.838
1092.1	-72.189
1092.1	-71.915
1092.2	-71.976
1092.2	-72.098
1092.2	-71.823
1092.2	-72.22
1092.2	-71.793
1092.3	-72.113
1092.3	-71.991
1092.3	-71.869
1092.3	-72.311
1092.3	-71.762
1092.4	-72.113
1092.4	-71.869
1092.4	-71.991
1092.4	-72.098
1092.4	-71.747
1092.5	-72.189
1092.5	-71.762
1092.5	-71.93
1092.5	-71.899
1092.5	-71.716
1092.6	-72.006
1092.6	-71.671
1092.6	-72.067
1092.6	-71.823
1092.6	-71.915
1092.7	-72.083
1092.7	-71.716
1092.7	-72.235
1092.7	-71.808
1092.7	-71.96
1092.8	-71.976
1092.8	-71.716
1092.8	-72.067
1092.8	-71.671
1092.8	-71.96
1092.9	-71.854
1092.9	-71.777
1092.9	-72.052
1092.9	-71.594
1092.9	-72.052
1093	-71.808
1093	-71.854
1093	-72.021
1093	-71.701
1093	-72.098
1093.1	-71.747
1093.1	-71.884
1093.1	-71.869
1093.1	-71.655
1093.1	-71.991
1093.2	-71.594
1093.2	-71.945
1093.2	-71.823
1093.2	-71.64
1093.2	-72.037
1093.3	-71.564
1093.3	-72.037
1093.3	-71.823
1093.3	-71.793
1093.3	-72.006
1093.4	-71.594
1093.4	-71.991
1093.4	-71.793
1093.4	-71.838
1093.4	-71.93
1093.5	-71.609
1093.5	-72.052
1093.5	-71.686
1093.5	-71.777
1093.5	-71.854
1093.6	-71.503
1093.6	-71.991
1093.6	-71.64
1093.6	-71.93
1093.6	-71.854
1093.7	-71.625
1093.7	-71.976
1093.7	-71.564
1093.7	-71.991
1093.7	-71.823
1093.8	-71.579
1093.8	-71.945
1093.8	-71.472
1093.8	-71.915
1093.8	-71.732
1093.9	-71.625
1093.9	-71.884
1093.9	-71.396
1093.9	-71.838
1093.9	-71.655
1094	-71.625
1094	-71.884
1094	-71.518
1094	-71.915
1094	-71.762
1094.1	-71.732
1094.1	-71.899
1094.1	-71.609
1094.1	-71.976
1094.1	-71.655
1094.2	-71.747
1094.2	-71.884
1094.2	-71.518
1094.2	-71.96
1094.2	-71.686
1094.3	-71.732
1094.3	-71.899
1094.3	-71.487
1094.3	-71.96
1094.3	-71.594
1094.4	-71.671
1094.4	-71.777
1094.4	-71.396
1094.4	-71.93
1094.4	-71.548
1094.5	-71.686
1094.5	-71.838
1094.5	-71.426
1094.5	-71.915
1094.5	-71.564
1094.6	-71.716
1094.6	-71.915
1094.6	-71.503
1094.6	-71.96
1094.6	-71.716
1094.7	-71.716
1094.7	-71.854
1094.7	-71.472
1094.7	-71.854
1094.7	-71.579
1094.8	-71.625
1094.8	-71.777
1094.8	-71.487
1094.8	-71.869
1094.8	-71.64
1094.9	-71.655
1094.9	-71.869
1094.9	-71.411
1094.9	-71.777
1094.9	-71.609
1095	-71.426
1095	-71.808
1095	-71.472
1095	-71.838
1095	-71.732
1095.1	-71.594
1095.1	-71.869
1095.1	-71.396
1095.1	-71.869
1095.1	-71.777
1095.2	-71.548
1095.2	-71.976
1095.2	-71.487
1095.2	-71.777
1095.2	-71.808
1095.3	-71.503
1095.3	-71.96
1095.3	-71.625
1095.3	-71.823
1095.3	-71.777
1095.4	-71.411
1095.4	-71.884
1095.4	-71.64
1095.4	-71.564
1095.4	-71.732
1095.5	-71.365
1095.5	-71.838
1095.5	-71.716
1095.5	-71.487
1095.5	-71.747
1095.6	-71.289
1095.6	-71.64
1095.6	-71.686
1095.6	-71.472
1095.6	-71.793
1095.7	-71.426
1095.7	-71.625
1095.7	-71.686
1095.7	-71.381
1095.7	-71.854
1095.8	-71.533
1095.8	-71.503
1095.8	-71.686
1095.8	-71.35
1095.8	-71.808
1095.9	-71.671
1095.9	-71.426
1095.9	-71.777
1095.9	-71.381
1095.9	-71.594
1096	-71.701
1096	-71.365
1096	-71.793
1096	-71.503
1096	-71.442
1096.1	-71.777
1096.1	-71.426
1096.1	-71.747
1096.1	-71.609
1096.1	-71.381
1096.2	-71.762
1096.2	-71.411
1096.2	-71.655
1096.2	-71.701
1096.2	-71.243
1096.3	-71.762
1096.3	-71.487
1096.3	-71.411
1096.3	-71.93
1096.3	-71.381
1096.4	-71.655
1096.4	-71.686
1096.4	-71.32
1096.4	-71.777
1096.4	-71.487
1096.5	-71.426
1096.5	-71.64
1096.5	-71.182
1096.5	-71.671
1096.5	-71.518
1096.6	-71.32
1096.6	-71.838
1096.6	-71.457
1096.6	-71.472
1096.6	-71.762
1096.7	-71.289
1096.7	-71.64
1096.7	-71.487
1096.7	-71.243
1096.7	-71.686
1096.8	-71.426
1096.8	-71.503
1096.8	-71.671
1096.8	-71.243
1096.8	-71.564
1096.9	-71.503
1096.9	-71.335
1096.9	-71.777
1096.9	-71.457
1096.9	-71.487
1097	-71.732
1097	-71.243
1097	-71.655
1097	-71.564
1097	-71.274
1097.1	-71.64
1097.1	-71.381
1097.1	-71.365
1097.1	-71.716
1097.1	-71.289
1097.2	-71.579
1097.2	-71.564
1097.2	-71.228
1097.2	-71.655
1097.2	-71.411
1097.3	-71.274
1097.3	-71.716
1097.3	-71.228
1097.3	-71.64
1097.3	-71.64
1097.4	-71.243
1097.4	-71.655
1097.4	-71.503
1097.4	-71.32
1097.4	-71.625
1097.5	-71.259
1097.5	-71.472
1097.5	-71.564
1097.5	-71.152
1097.5	-71.609
1097.6	-71.396
1097.6	-71.274
1097.6	-71.64
1097.6	-71.213
1097.6	-71.503
1097.7	-71.457
1097.7	-71.121
1097.7	-71.533
1097.7	-71.243
1097.7	-71.503
1097.8	-71.457
1097.8	-71.304
1097.8	-71.64
1097.8	-71.243
1097.8	-71.625
1097.9	-71.487
1097.9	-71.32
1097.9	-71.548
1097.9	-71.152
1097.9	-71.518
1098	-71.259
1098	-71.518
1098	-71.457
1098	-71.32
1098	-71.564
1098.1	-71.182
1098.1	-71.655
1098.1	-71.32
1098.1	-71.518
1098.1	-71.32
1098.2	-71.32
1098.2	-71.381
1098.2	-71.243
1098.2	-71.518
1098.2	-71.106
1098.3	-71.533
1098.3	-71.121
1098.3	-71.518
1098.3	-71.381
1098.3	-71.518
1098.4	-71.335
1098.4	-71.365
1098.4	-71.396
1098.4	-71.335
1098.4	-71.487
1098.5	-71.182
1098.5	-71.487
1098.5	-71.091
1098.5	-71.518
1098.5	-71.182
1098.6	-71.594
1098.6	-71.228
1098.6	-71.594
1098.6	-71.274
1098.6	-71.594
1098.7	-71.381
1098.7	-71.533
1098.7	-71.396
1098.7	-71.32
1098.7	-71.442
1098.8	-71.182
1098.8	-71.487
1098.8	-71.198
1098.8	-71.472
1098.8	-71.06
1098.9	-71.533
1098.9	-71.152
1098.9	-71.579
1098.9	-71.35
1098.9	-71.396
1099	-71.35
1099	-71.274
1099	-71.472
1099	-71.198
1099	-71.564
1099.1	-71.121
1099.1	-71.487
1099.1	-71.106
1099.1	-71.518
1099.1	-71.304
1099.2	-71.381
1099.2	-71.426
1099.2	-71.152
1099.2	-71.457
1099.2	-71.121
1099.3	-71.487
1099.3	-71.152
1099.3	-71.411
1099.3	-71.396
1099.3	-71.335
1099.4	-71.457
1099.4	-71.243
1099.4	-71.518
1099.4	-71.014
1099.4	-71.503
1099.5	-71.182
1099.5	-71.426
1099.5	-71.442
1099.5	-71.182
1099.5	-71.487
1099.6	-71.167
1099.6	-71.518
1099.6	-71.228
1099.6	-71.503
1099.6	-71.243
1099.7	-71.259
1099.7	-71.487
1099.7	-71.136
1099.7	-71.564
1099.7	-71.136
1099.8	-71.503
1099.8	-71.274
1099.8	-71.335
1099.8	-71.503
1099.8	-71.091
1099.9	-71.503
1099.9	-71.152
1099.9	-71.487
1099.9	-71.411
1099.9	-71.396
1100	-71.579
1100	-71.152
1100	-71.487
1100	-71.091
1100	-71.381
1100.1	-71.228
1100.1	-71.091
1100.1	-71.35
1100.1	-70.999
1100.1	-71.533
1100.2	-71.228
1100.2	-71.426
1100.2	-71.411
1100.2	-71.091
1100.2	-71.426
1100.3	-71.03
1100.3	-71.487
1100.3	-71.289
1100.3	-71.396
1100.3	-71.411
1100.4	-71.045
1100.4	-71.457
1100.4	-71.014
1100.4	-71.335
1100.4	-71.228
1100.5	-71.014
1100.5	-71.381
1100.5	-70.999
1100.5	-71.487
1100.5	-71.198
1100.6	-71.32
1100.6	-71.396
1100.6	-71.06
1100.6	-71.426
1100.6	-70.984
1100.7	-71.32
1100.7	-71.213
1100.7	-70.999
1100.7	-71.411
1100.7	-71.03
1100.8	-71.472
1100.8	-71.213
1100.8	-71.228
1100.8	-71.304
1100.8	-70.999
1100.9	-71.396
1100.9	-70.999
1100.9	-71.32
1100.9	-71.198
1100.9	-70.984
1101	-71.396
1101	-70.908
1101	-71.32
1101	-71.091
1101	-71.045
1101.1	-71.228
1101.1	-70.892
1101.1	-71.365
1101.1	-71.06
1101.1	-71.304
1101.2	-71.274
1101.2	-70.999
1101.2	-71.365
1101.2	-70.999
1101.2	-71.304
1101.3	-71.167
1101.3	-70.999
1101.3	-71.289
1101.3	-71.06
1101.3	-71.259
1101.4	-71.06
1101.4	-71.106
1101.4	-71.274
1101.4	-70.908
1101.4	-71.365
1101.5	-71.03
1101.5	-71.152
1101.5	-71.182
1101.5	-70.923
1101.5	-71.396
1101.6	-71.075
1101.6	-71.365
1101.6	-71.32
1101.6	-71.03
1101.6	-71.35
1101.7	-70.877
1101.7	-71.259
1101.7	-71.121
1101.7	-70.969
1101.7	-71.304
1101.8	-70.908
1101.8	-71.35
1101.8	-71.091
1101.8	-71.136
1101.8	-71.335
1101.9	-70.892
1101.9	-71.304
1101.9	-71.06
1101.9	-71.136
1101.9	-71.243
1102	-70.938
1102	-71.411
1102	-70.969
1102	-71.136
1102	-71.152
1102.1	-70.862
1102.1	-71.274
1102.1	-70.816
1102.1	-71.228
1102.1	-71.167
1102.2	-70.953
1102.2	-71.411
1102.2	-70.969
1102.2	-71.243
1102.2	-71.182
1102.3	-70.938
1102.3	-71.304
1102.3	-70.908
1102.3	-71.35
1102.3	-71.075
1102.4	-71.06
1102.4	-71.335
1102.4	-70.908
1102.4	-71.289
1102.4	-71.045
1102.5	-70.969
1102.5	-71.274
1102.5	-70.847
1102.5	-71.228
1102.5	-71.03
1102.6	-70.862
1102.6	-71.152
1102.6	-70.77
1102.6	-71.182
1102.6	-70.969
1102.7	-70.892
1102.7	-71.121
1102.7	-70.709
1102.7	-71.198
1102.7	-70.999
1102.8	-70.892
1102.8	-71.182
1102.8	-70.724
1102.8	-71.198
1102.8	-70.999
1102.9	-70.877
1102.9	-71.198
1102.9	-70.801
1102.9	-71.121
1102.9	-70.938
1103	-70.908
1103	-71.152
1103	-70.786
1103	-71.167
1103	-70.953
1103.1	-70.862
1103.1	-71.106
1103.1	-70.709
1103.1	-71.091
1103.1	-70.923
1103.2	-70.77
1103.2	-71.152
1103.2	-70.724
1103.2	-71.091
1103.2	-71.06
1103.3	-70.755
1103.3	-71.121
1103.3	-70.755
1103.3	-71.167
1103.3	-71.014
1103.4	-70.74
1103.4	-71.228
1103.4	-70.847
1103.4	-71.06
1103.4	-71.075
1103.5	-70.755
1103.5	-71.198
1103.5	-70.801
1103.5	-71.014
1103.5	-71.106
1103.6	-70.679
1103.6	-71.136
1103.6	-70.892
1103.6	-70.877
1103.6	-71.091
1103.7	-70.602
1103.7	-71.075
1103.7	-70.953
1103.7	-70.755
1103.7	-71.06
1103.8	-70.755
1103.8	-71.075
1103.8	-71.014
1103.8	-70.816
1103.8	-71.136
1103.9	-70.724
1103.9	-70.999
1103.9	-71.045
1103.9	-70.724
1103.9	-71.121
1104	-70.77
1104	-70.908
1104	-71.167
1104	-70.74
1104	-71.198
1104.1	-70.969
1104.1	-70.801
1104.1	-71.182
1104.1	-70.77
1104.1	-71.091
1104.2	-71.045
1104.2	-70.755
1104.2	-71.045
1104.2	-70.786
1104.2	-70.953
1104.3	-71.03
1104.3	-70.694
1104.3	-70.999
1104.3	-70.724
1104.3	-70.496
1104.4	-70.877
1104.4	-70.45
1104.4	-70.831
1104.4	-70.679
1104.4	-70.312
1104.5	-70.847
1104.5	-70.48
1104.5	-70.511
1104.5	-70.709
1104.5	-70.236
1104.6	-70.587
1104.6	-70.404
1104.6	-70.312
1104.6	-70.633
1104.6	-70.251
1104.7	-70.435
1104.7	-70.511
1104.7	-70.19
1104.7	-70.587
1104.7	-70.343
1104.8	-70.206
1104.8	-70.496
1104.8	-70.038
1104.8	-70.404
1104.8	-70.404
1104.9	-70.053
1104.9	-70.435
1104.9	-70.084
1104.9	-70.175
1104.9	-70.358
1105	-69.962
1105	-70.343
1105	-70.206
1105	-69.901
1105	-70.312
1105.1	-70.007
1105.1	-70.068
1105.1	-70.297
1105.1	-69.824
1105.1	-70.267
1105.2	-70.175
1105.2	-69.824
1105.2	-70.206
1105.2	-69.855
1105.2	-69.87
1105.3	-70.099
1105.3	-69.656
1105.3	-69.901
1105.3	-69.55
1105.3	-69.092
1105.4	-69.397
1105.4	-69.107
1105.4	-69.107
1105.4	-69.26
1105.4	-68.817
1105.5	-69.077
1105.5	-68.97
1105.5	-68.619
1105.5	-69.061
1105.5	-68.71
1105.6	-68.542
1105.6	-68.787
1105.6	-68.314
1105.6	-68.558
1105.6	-68.619
1105.7	-68.146
1105.7	-68.649
1105.7	-68.344
1105.7	-68.115
1105.7	-68.542
1105.8	-68.176
1105.8	-68.192
1105.8	-68.344
1105.8	-67.856
1105.8	-68.268
1105.9	-68.161
1105.9	-67.947
1105.9	-68.253
1105.9	-67.886
1105.9	-67.963
1106	-67.993
1106	-67.581
1106	-67.978
1106	-67.596
1106	-67.719
1106.1	-67.764
1106.1	-67.413
1106.1	-67.856
1106.1	-67.459
1106.1	-67.505
1106.2	-67.52
1106.2	-67.139
1106.2	-67.551
1106.2	-67.139
1106.2	-67.474
1106.3	-67.291
1106.3	-67.169
1106.3	-67.047
1106.3	-66.452
1106.3	-66.605
1106.4	-66.04
1106.4	-66.345
1106.4	-66.04
1106.4	-66.116
1106.4	-65.994
1106.5	-65.811
1106.5	-65.964
1106.5	-65.521
1106.5	-65.811
1106.5	-65.46
1106.6	-65.811
1106.6	-65.338
1106.6	-65.46
1106.6	-65.323
1106.6	-65.231
1106.7	-65.155
1106.7	-65.002
1106.7	-65.109
1106.7	-64.728
1106.7	-65.033
1106.8	-64.545
1106.8	-64.926
1106.8	-64.453
1106.8	-64.774
1106.8	-64.301
1106.9	-64.545
1106.9	-64.27
1106.9	-64.529
1106.9	-64.255
1106.9	-64.377
1107	-64.209
1107	-64.072
1107	-64.148
1107	-63.889
1107	-64.072
1107.1	-63.599
1107.1	-63.919
1107.1	-63.431
1107.1	-63.766
1107.1	-63.37
1107.2	-63.705
1107.2	-63.217
1107.2	-63.492
1107.2	-63.232
1107.2	-63.263
1107.3	-63.232
1107.3	-63.034
1107.3	-63.004
1107.3	-62.561
1107.3	-62.576
1107.4	-62.103
1107.4	-62.408
1107.4	-61.89
1107.4	-62.027
1107.4	-61.752
1107.5	-61.661
1107.5	-61.691
1107.5	-61.386
1107.5	-61.661
1107.5	-61.188
1107.6	-61.523
1107.6	-61.081
1107.6	-61.279
1107.6	-60.974
1107.6	-60.944
1107.7	-60.883
1107.7	-60.516
1107.7	-60.852
1107.7	-60.349
1107.7	-60.715
1107.8	-60.257
1107.8	-60.44
1107.8	-60.242
1107.8	-60.028
1107.8	-60.211
1107.9	-59.769
1107.9	-60.104
1107.9	-59.723
1107.9	-59.906
1107.9	-59.647
1108	-59.525
1108	-59.647
1108	-59.143
1108	-59.57
1108	-59.082
1108.1	-59.311
1108.1	-59.219
1108.1	-59.006
1108.1	-59.113
1108.1	-58.731
1108.2	-59.036
1108.2	-58.624
1108.2	-58.792
1108.2	-58.533
1108.2	-58.38
1108.3	-58.563
1108.3	-58.121
1108.3	-58.441
1108.3	-58.075
1108.3	-58.166
1108.4	-57.999
1108.4	-57.693
1108.4	-57.968
1108.4	-57.449
1108.4	-57.724
1108.5	-57.404
1108.5	-57.404
1108.5	-57.419
1108.5	-57.022
1108.5	-57.373
1108.6	-56.931
1108.6	-57.159
1108.6	-56.961
1108.6	-56.717
1108.6	-56.885
1108.7	-56.488
1108.7	-56.87
1108.7	-56.519
1108.7	-56.564
1108.7	-56.458
1108.8	-56.046
1108.8	-56.473
1108.8	-55.954
1108.8	-56.168
1108.8	-55.954
1108.9	-55.756
1108.9	-55.923
1108.9	-55.496
1108.9	-55.862
1108.9	-55.557
1109	-55.573
1109	-55.557
1109	-55.145
1109	-55.481
1109	-55.084
1109.1	-55.283
1109.1	-55.008
1109.1	-54.855
1109.1	-55.084
1109.1	-54.626
1109.2	-54.932
1109.2	-54.596
1109.2	-54.504
1109.2	-54.611
1109.2	-54.184
1109.3	-54.626
1109.3	-54.23
1109.3	-54.489
1109.3	-54.657
1109.3	-54.276
1109.4	-54.626
1109.4	-54.047
1109.4	-54.367
1109.4	-54.214
1109.4	-54.031
1109.5	-54.382
1109.5	-53.955
1109.5	-54.23
1109.5	-53.848
1109.5	-53.894
1109.6	-54.016
1109.6	-53.558
1109.6	-54.016
1109.6	-53.589
1109.6	-53.68
1109.7	-53.604
1109.7	-53.299
1109.7	-53.65
1109.7	-53.207
1109.7	-53.421
1109.8	-53.284
1109.8	-52.963
1109.8	-53.36
1109.8	-52.887
1109.8	-53.284
1109.9	-53.04
1109.9	-52.78
1109.9	-52.994
1109.9	-52.505
1109.9	-52.963
1110	-52.689
1110	-52.536
1110	-52.719
1110	-52.246
1110	-52.628
1110.1	-52.353
1110.1	-52.383
1110.1	-52.414
1110.1	-52.002
1110.1	-52.368
1110.2	-51.91
1110.2	-52.109
1110.2	-52.078
1110.2	-51.62
1110.2	-52.032
1110.3	-51.651
1110.3	-51.788
1110.3	-52.002
1110.3	-52.078
1110.3	-52.368
1110.4	-51.926
1110.4	-52.246
1110.4	-52.155
1110.4	-51.926
1110.4	-52.322
1110.5	-51.834
1110.5	-52.078
1110.5	-52.063
1110.5	-51.804
1110.5	-52.109
1110.6	-51.727
1110.6	-51.956
1110.6	-51.834
1110.6	-51.651
1110.6	-51.987
1110.7	-51.529
1110.7	-51.865
1110.7	-51.666
1110.7	-51.453
1110.7	-51.804
1110.8	-51.331
1110.8	-51.682
1110.8	-51.483
1110.8	-51.27
1110.8	-51.559
1110.9	-51.132
1110.9	-51.59
1110.9	-51.346
1110.9	-51.071
1110.9	-51.453
1111	-51.041
1111	-51.376
1111	-51.193
1111	-51.01
1111	-51.315
1111.1	-50.812
1111.1	-51.117
1111.1	-50.995
1111.1	-50.72
1111.1	-51.01
1111.2	-50.552
1111.2	-50.781
1111.2	-50.72
1111.2	-50.476
1111.2	-50.858
1111.3	-50.491
1111.3	-50.69
1111.3	-50.812
1111.3	-50.949
1111.3	-51.392
1111.4	-51.025
1111.4	-51.132
1111.4	-51.132
1111.4	-50.842
1111.4	-51.27
1111.5	-50.964
1111.5	-51.102
1111.5	-51.117
1111.5	-50.674
1111.5	-51.178
1111.6	-50.903
1111.6	-51.025
1111.6	-51.163
1111.6	-50.659
1111.6	-51.117
1111.7	-50.873
1111.7	-50.674
1111.7	-51.071
1111.7	-50.598
1111.7	-50.919
1111.8	-50.69
1111.8	-50.552
1111.8	-50.888
1111.8	-50.507
1111.8	-50.797
1111.9	-50.735
1111.9	-50.491
1111.9	-50.903
1111.9	-50.491
1111.9	-50.629
1112	-50.69
1112	-50.14
1112	-50.644
1112	-50.476
1112	-50.385
1112.1	-50.644
1112.1	-50.186
1112.1	-50.522
1112.1	-50.4
1112.1	-50.201
1112.2	-50.537
1112.2	-50.064
1112.2	-50.262
1112.2	-50.186
1112.2	-49.927
1112.3	-50.354
1112.3	-50.018
1112.3	-50.201
1112.3	-50.735
1112.3	-50.308
1112.4	-50.72
1112.4	-50.598
1112.4	-50.43
1112.4	-50.812
1112.4	-50.369
1112.5	-50.644
1112.5	-50.69
1112.5	-50.308
1112.5	-50.674
1112.5	-50.385
1112.6	-50.308
1112.6	-50.507
1112.6	-50.201
1112.6	-50.598
1112.6	-50.446
1112.7	-50.247
1112.7	-50.629
1112.7	-50.278
1112.7	-50.491
1112.7	-50.476
1112.8	-49.973
1112.8	-50.4
1112.8	-50.125
1112.8	-50.003
1112.8	-50.4
1112.9	-50.003
1112.9	-50.201
1112.9	-50.186
1112.9	-49.759
1112.9	-50.217
1113	-49.927
1113	-49.789
1113	-50.11
1113	-49.591
1113	-49.927
1113.1	-49.85
1113.1	-49.408
1113.1	-49.82
1113.1	-49.438
1113.1	-49.24
1113.2	-49.53
1113.2	-49.011
1113.2	-49.133
1113.2	-48.996
1113.2	-48.416
1113.3	-48.477
1113.3	-47.913
1113.3	-47.333
1113.3	-47.241
1113.3	-46.066
1113.4	-45.563
1113.4	-44.678
1113.4	-43.381
1113.4	-42.892
1113.4	-41.534
1113.5	-40.329
1113.5	-39.581
1113.5	-37.949
1113.5	-36.972
1113.5	-35.66
1113.6	-33.737
1113.6	-32.684
1113.6	-30.991
1113.6	-29.083
1113.6	-27.863
1113.7	-25.772
1113.7	-23.956
1113.7	-22.446
1113.7	-20.203
1113.7	-18.845
1113.8	-17.029
1113.8	-14.908
1113.8	-13.687
1113.8	-11.795
1113.8	-10.071
1113.9	-8.8959
1113.9	-7.1411
1113.9	-5.8441
1113.9	-4.6082
1113.9	-2.8229
1114	-1.9226
1114	-0.50354
1114	0.97656
1114	1.6785
1114	3.0518
1114.1	4.0283
1114.1	4.715
1114.1	6.073
1114.1	6.5613
1114.1	7.431
1114.2	8.6212
1114.2	8.9111
1114.2	9.7961
1114.2	10.635
1114.2	10.91
1114.3	11.826
1114.3	12.085
1114.3	12.558
1114.3	13.306
1114.3	13.428
1114.4	14.084
1114.4	14.359
1114.4	14.481
1114.4	15.137
1114.4	14.938
1114.5	15.442
1114.5	15.61
1114.5	15.411
1114.5	16.022
1114.5	15.656
1114.6	16.022
1114.6	15.915
1114.6	15.747
1114.6	15.961
1114.6	15.442
1114.7	15.701
1114.7	15.274
1114.7	15.366
1114.7	15.228
1114.7	14.786
1114.8	14.954
1114.8	14.206
1114.8	14.313
1114.8	13.641
1114.8	13.504
1114.9	13.016
1114.9	12.573
1114.9	12.466
1114.9	11.749
1114.9	11.719
1115	10.757
1115	10.666
1115	9.8877
1115	9.5978
1115	8.9874
1115.1	8.5449
1115.1	8.0719
1115.1	7.309
1115.1	7.1411
1115.1	6.1646
1115.2	6.0883
1115.2	5.1575
1115.2	4.8676
1115.2	4.0283
1115.2	3.7231
1115.3	2.9602
1115.3	2.4872
1115.3	1.8921
1115.3	0.9613
1115.3	0.73242
1115.4	-0.18311
1115.4	-0.39673
1115.4	-1.4496
1115.4	-1.709
1115.4	-2.7618
1115.5	-3.0823
1115.5	-3.83
1115.5	-4.3335
1115.5	-4.8828
1115.5	-5.6458
1115.6	-5.9662
1115.6	-6.9733
1115.6	-7.1259
1115.6	-8.1177
1115.6	-8.3923
1115.7	-9.2926
1115.7	-9.8267
1115.7	-10.284
1115.7	-11.154
1115.7	-11.429
1115.8	-12.421
1115.8	-12.695
1115.8	-13.641
1115.8	-13.992
1115.8	-14.618
1115.9	-15.259
1115.9	-15.549
1115.9	-16.693
1115.9	-16.83
1115.9	-17.792
1116	-18.219
1116	-18.814
1116	-19.47
1116	-19.791
1116	-20.782
1116.1	-20.95
1116.1	-21.896
1116.1	-22.217
1116.1	-22.766
1116.1	-23.514
1116.2	-23.712
1116.2	-24.673
1116.2	-24.841
1116.2	-25.757
1116.2	-26.154
1116.3	-26.657
1116.3	-27.481
1116.3	-27.603
1116.3	-28.61
1116.3	-28.763
1116.4	-29.373
1116.4	-29.877
1116.4	-30.197
1116.4	-31.082
1116.4	-31.219
1116.5	-32.104
1116.5	-32.364
1116.5	-32.852
1116.5	-33.493
1116.5	-33.646
1116.6	-34.546
1116.6	-34.622
1116.6	-35.339
1116.6	-35.736
1116.6	-35.919
1116.7	-36.88
1116.7	-36.819
1116.7	-37.582
1116.7	-37.766
1116.7	-38.193
1116.8	-38.834
1116.8	-38.803
1116.8	-39.642
1116.8	-39.688
1116.8	-40.192
1116.9	-40.619
1116.9	-40.71
1116.9	-41.55
1116.9	-41.458
1116.9	-42.068
1117	-42.236
1117	-42.511
1117	-43.167
1117	-43.106
1117	-43.854
1117.1	-43.93
1117.1	-44.266
1117.1	-44.678
1117.1	-44.708
1117.1	-45.38
1117.2	-45.258
1117.2	-45.761
1117.2	-45.975
1117.2	-45.99
1117.2	-46.692
1117.3	-46.539
1117.3	-47.15
1117.3	-47.302
1117.3	-47.516
1117.3	-47.897
1117.4	-47.836
1117.4	-48.492
1117.4	-48.355
1117.4	-48.676
1117.4	-48.981
1117.5	-48.95
1117.5	-49.606
1117.5	-49.377
1117.5	-49.927
1117.5	-49.973
1117.6	-49.988
1117.6	-50.522
1117.6	-50.308
1117.6	-50.934
1117.6	-50.903
1117.7	-51.071
1117.7	-51.498
1117.7	-51.315
1117.7	-51.956
1117.7	-51.758
1117.8	-52.048
1117.8	-52.139
1117.8	-52.063
1117.8	-52.689
1117.8	-52.475
1117.9	-52.917
1117.9	-52.948
1117.9	-52.963
1117.9	-53.467
1117.9	-53.268
1118	-53.772
1118	-53.65
1118	-53.802
1118	-54.092
1118	-53.909
1118.1	-54.535
1118.1	-54.26
1118.1	-54.611
1118.1	-54.764
1118.1	-54.581
1118.2	-55.161
1118.2	-54.901
1118.2	-55.267
1118.2	-55.313
1118.2	-55.206
1118.3	-55.603
1118.3	-55.344
1118.3	-55.771
1118.3	-55.618
1118.3	-55.557
1118.4	-55.847
1118.4	-55.45
1118.4	-55.984
1118.4	-55.756
1118.4	-55.939
1118.5	-56.122
1118.5	-55.771
1118.5	-56.229
1118.5	-56.03
1118.5	-56.29
1118.6	-56.381
1118.6	-56.168
1118.6	-56.671
1118.6	-56.274
1118.6	-56.641
1118.7	-56.671
1118.7	-56.519
1118.7	-57.007
1118.7	-56.641
1118.7	-57.007
1118.8	-57.022
1118.8	-56.854
1118.8	-57.22
1118.8	-56.9
1118.8	-57.297
1118.9	-57.144
1118.9	-57.068
1118.9	-57.404
1118.9	-57.083
1118.9	-57.556
1119	-57.358
1119	-57.358
1119	-57.648
1119	-57.297
1119	-57.739
1119.1	-57.587
1119.1	-57.617
1119.1	-57.877
1119.1	-57.571
1119.1	-58.121
1119.2	-57.861
1119.2	-57.922
1119.2	-58.105
1119.2	-57.77
1119.2	-58.273
1119.3	-58.014
1119.3	-58.09
1119.3	-58.044
1119.3	-57.526
1119.3	-57.755
1119.4	-57.526
1119.4	-57.571
1119.4	-57.678
1119.4	-57.236
1119.4	-57.648
1119.5	-57.404
1119.5	-57.465
1119.5	-57.602
1119.5	-57.327
1119.5	-57.693
1119.6	-57.388
1119.6	-57.404
1119.6	-57.571
1119.6	-57.205
1119.6	-57.648
1119.7	-57.388
1119.7	-57.449
1119.7	-57.556
1119.7	-57.114
1119.7	-57.617
1119.8	-57.388
1119.8	-57.327
1119.8	-57.571
1119.8	-57.068
1119.8	-57.571
1119.9	-57.373
1119.9	-57.266
1119.9	-57.571
1119.9	-57.083
1119.9	-57.434
1120	-57.343
1120	-57.175
1120	-57.495
1120	-57.037
1120	-57.434
1120.1	-57.312
1120.1	-57.098
1120.1	-57.571
1120.1	-57.19
1120.1	-57.404
1120.2	-57.388
1120.2	-57.007
1120.2	-57.434
1120.2	-57.205
1120.2	-57.312
1120.3	-57.388
1120.3	-56.915
1120.3	-57.068
1120.3	-56.641
1120.3	-56.442
1120.4	-56.641
1120.4	-56.183
1120.4	-56.564
1120.4	-56.351
1120.4	-56.168
1120.5	-56.473
1120.5	-55.984
1120.5	-56.29
1120.5	-56.137
1120.5	-55.832
1120.6	-56.244
1120.6	-55.801
1120.6	-55.939
1120.6	-55.984
1120.6	-55.618
1120.7	-56
1120.7	-55.756
1120.7	-55.695
1120.7	-55.878
1120.7	-55.359
1120.8	-55.679
1120.8	-55.573
1120.8	-55.267
1120.8	-55.725
1120.8	-55.313
1120.9	-55.45
1120.9	-55.496
1120.9	-55.13
1120.9	-55.573
1120.9	-55.176
1121	-55.099
1121	-55.344
1121	-54.886
1121	-55.328
1121	-55.161
1121.1	-54.825
1121.1	-55.206
1121.1	-54.764
1121.1	-54.901
1121.1	-55.008
1121.2	-54.611
1121.2	-54.993
1121.2	-54.703
1121.2	-54.55
1121.2	-54.993
1121.3	-54.52
1121.3	-54.688
1121.3	-54.52
1121.3	-53.94
1121.3	-54.138
1121.4	-53.879
1121.4	-53.772
1121.4	-54.062
1121.4	-53.482
1121.4	-53.726
1121.5	-53.635
1121.5	-53.345
1121.5	-53.726
1121.5	-53.375
1121.5	-53.253
1121.6	-53.421
1121.6	-52.933
1121.6	-53.284
1121.6	-53.284
1121.6	-52.78
1121.7	-53.162
1121.7	-52.811
1121.7	-52.689
1121.7	-53.024
1121.7	-52.521
1121.8	-52.78
1121.8	-52.734
1121.8	-52.338
1121.8	-52.78
1121.8	-52.521
1121.9	-52.399
1121.9	-52.628
1121.9	-52.216
1121.9	-52.414
1121.9	-52.383
1122	-51.941
1122	-52.322
1122	-52.048
1122	-51.758
1122	-52.155
1122.1	-51.773
1122.1	-51.895
1122.1	-51.987
1122.1	-51.559
1122.1	-51.88
1122.2	-51.819
1122.2	-51.468
1122.2	-51.849
1122.2	-51.468
1122.2	-51.361
1122.3	-51.636
1122.3	-51.239
1122.3	-51.453
1122.3	-51.498
1122.3	-50.888
1122.4	-51.254
1122.4	-51.056
1122.4	-50.751
1122.4	-51.147
1122.4	-50.751
1122.5	-50.735
1122.5	-50.98
1122.5	-50.552
1122.5	-50.919
1122.5	-50.781
1122.6	-50.476
1122.6	-50.781
1122.6	-50.4
1122.6	-50.461
1122.6	-50.674
1122.7	-50.171
1122.7	-50.522
1122.7	-50.323
1122.7	-50.095
1122.7	-50.354
1122.8	-49.988
1122.8	-50.323
1122.8	-50.018
1122.8	-49.973
1122.8	-50.064
1122.9	-49.667
1122.9	-50.14
1122.9	-49.698
1122.9	-49.911
1122.9	-49.744
1123	-49.5
1123	-49.713
1123	-49.316
1123	-49.759
1123	-49.301
1123.1	-49.545
1123.1	-49.377
1123.1	-49.255
1123.1	-49.408
1123.1	-49.088
1123.2	-49.316
1123.2	-48.935
1123.2	-49.271
1123.2	-48.889
1123.2	-49.194
1123.3	-48.996
1123.3	-49.026
1123.3	-49.072
1123.3	-49.164
1123.3	-49.316
1123.4	-48.996
1123.4	-49.316
1123.4	-48.935
1123.4	-49.332
1123.4	-48.904
1123.5	-49.301
1123.5	-48.95
1123.5	-49.057
1123.5	-48.92
1123.5	-48.95
1123.6	-48.889
1123.6	-48.691
1123.6	-48.904
1123.6	-48.614
1123.6	-48.859
1123.7	-48.462
1123.7	-48.92
1123.7	-48.462
1123.7	-48.859
1123.7	-48.462
1123.8	-48.737
1123.8	-48.584
1123.8	-48.584
1123.8	-48.584
1123.8	-48.431
1123.9	-48.584
1123.9	-48.218
1123.9	-48.599
1123.9	-48.126
1123.9	-48.508
1124	-48.172
1124	-48.264
1124	-48.172
1124	-48.096
1124	-48.309
1124.1	-48.004
1124.1	-48.34
1124.1	-47.958
1124.1	-48.279
1124.1	-47.928
1124.2	-48.111
1124.2	-47.928
1124.2	-47.775
1124.2	-48.004
1124.2	-47.607
1124.3	-48.05
1124.3	-47.684
1124.3	-48.264
1124.3	-48.386
1124.3	-48.355
1124.4	-48.325
1124.4	-48.035
1124.4	-48.492
1124.4	-48.172
1124.4	-48.523
1124.5	-48.355
1124.5	-48.401
1124.5	-48.431
1124.5	-48.157
1124.5	-48.553
1124.6	-48.111
1124.6	-48.538
1124.6	-48.309
1124.6	-48.37
1124.6	-48.508
1124.7	-48.172
1124.7	-48.538
1124.7	-48.111
1124.7	-48.447
1124.7	-48.294
1124.8	-48.264
1124.8	-48.492
1124.8	-48.172
1124.8	-48.538
1124.8	-48.187
1124.9	-48.523
1124.9	-48.355
1124.9	-48.172
1124.9	-48.447
1124.9	-47.989
1125	-48.447
1125	-48.187
1125	-48.294
1125	-48.355
1125	-48.004
1125.1	-48.355
1125.1	-47.974
1125.1	-48.309
1125.1	-48.203
1125.1	-48.004
1125.2	-48.279
1125.2	-47.867
1125.2	-48.34
1125.2	-48.019
1125.2	-48.157
1125.3	-48.141
1125.3	-47.791
1125.3	-48.431
1125.3	-48.492
1125.3	-48.828
1125.4	-48.737
1125.4	-48.538
1125.4	-48.874
1125.4	-48.477
1125.4	-48.889
1125.5	-48.721
1125.5	-48.691
1125.5	-48.904
1125.5	-48.477
1125.5	-48.996
1125.6	-48.767
1125.6	-48.935
1125.6	-48.935
1125.6	-48.66
1125.6	-49.026
1125.7	-48.63
1125.7	-49.042
1125.7	-48.965
1125.7	-48.828
1125.7	-49.149
1125.8	-48.691
1125.8	-49.149
1125.8	-48.95
1125.8	-48.889
1125.8	-49.088
1125.9	-48.706
1125.9	-49.225
1125.9	-48.95
1125.9	-49.133
1125.9	-49.24
1126	-48.874
1126	-49.24
1126	-48.843
1126	-49.057
1126	-49.026
1126.1	-48.859
1126.1	-49.271
1126.1	-48.889
1126.1	-49.332
1126.1	-49.118
1126.2	-48.981
1126.2	-49.332
1126.2	-48.889
1126.2	-49.316
1126.2	-49.118
1126.3	-49.072
1126.3	-49.362
1126.3	-49.194
1126.3	-49.973
1126.3	-49.622
1126.4	-49.789
1126.4	-49.927
1126.4	-49.667
1126.4	-50.156
1126.4	-49.835
1126.5	-49.988
1126.5	-50.156
1126.5	-49.728
1126.5	-50.156
1126.5	-49.82
1126.6	-50.079
1126.6	-50.095
1126.6	-49.911
1126.6	-50.369
1126.6	-50.003
1126.7	-50.308
1126.7	-50.232
1126.7	-50.079
1126.7	-50.476
1126.7	-50.079
1126.8	-50.507
1126.8	-50.385
1126.8	-50.278
1126.8	-50.629
1126.8	-50.278
1126.9	-50.72
1126.9	-50.522
1126.9	-50.385
1126.9	-50.69
1126.9	-50.339
1127	-50.842
1127	-50.674
1127	-50.598
1127	-50.873
1127	-50.446
1127.1	-50.903
1127.1	-50.72
1127.1	-50.674
1127.1	-50.949
1127.1	-50.522
1127.2	-50.98
1127.2	-50.766
1127.2	-50.812
1127.2	-51.041
1127.2	-50.583
1127.3	-51.025
1127.3	-50.873
1127.3	-51.025
1127.3	-51.514
1127.3	-51.117
1127.4	-51.559
1127.4	-51.254
1127.4	-51.422
1127.4	-51.498
1127.4	-51.163
1127.5	-51.666
1127.5	-51.346
1127.5	-51.498
1127.5	-51.697
1127.5	-51.346
1127.6	-51.834
1127.6	-51.544
1127.6	-51.651
1127.6	-51.804
1127.6	-51.575
1127.7	-52.048
1127.7	-51.697
1127.7	-51.91
1127.7	-52.017
1127.7	-51.712
1127.8	-52.185
1127.8	-51.865
1127.8	-51.987
1127.8	-52.139
1127.8	-51.804
1127.9	-52.292
1127.9	-52.063
1127.9	-52.109
1127.9	-52.277
1127.9	-51.895
1128	-52.322
1128	-52.109
1128	-52.155
1128	-52.429
1128	-52.139
1128.1	-52.551
1128.1	-52.322
1128.1	-52.353
1128.1	-52.658
1128.1	-52.216
1128.2	-52.612
1128.2	-52.368
1128.2	-52.322
1128.2	-52.75
1128.2	-52.322
1128.3	-52.734
1128.3	-52.551
1128.3	-52.444
1128.3	-52.979
1128.3	-52.521
1128.4	-52.933
1128.4	-52.811
1128.4	-52.582
1128.4	-53.101
1128.4	-52.704
1128.5	-52.933
1128.5	-53.024
1128.5	-52.658
1128.5	-53.055
1128.5	-52.811
1128.6	-52.948
1128.6	-53.101
1128.6	-52.765
1128.6	-53.192
1128.6	-52.979
1128.7	-52.933
1128.7	-53.238
1128.7	-52.734
1128.7	-53.223
1128.7	-53.085
1128.8	-52.887
1128.8	-53.345
1128.8	-53.024
1128.8	-53.314
1128.8	-53.329
1128.9	-53.024
1128.9	-53.513
1128.9	-53.177
1128.9	-53.284
1128.9	-53.482
1129	-53.131
1129	-53.543
1129	-53.406
1129	-53.329
1129	-53.665
1129.1	-53.268
1129.1	-53.68
1129.1	-53.68
1129.1	-53.436
1129.1	-53.864
1129.2	-53.558
1129.2	-53.68
1129.2	-53.802
1129.2	-53.375
1129.2	-53.818
1129.3	-53.65
1129.3	-53.574
1129.3	-53.955
1129.3	-53.741
1129.3	-53.97
1129.4	-53.925
1129.4	-53.604
1129.4	-54.062
1129.4	-53.802
1129.4	-53.864
1129.5	-54.169
1129.5	-53.802
1129.5	-54.26
1129.5	-54.092
1129.5	-53.787
1129.6	-54.321
1129.6	-53.986
1129.6	-54.092
1129.6	-54.352
1129.6	-54.016
1129.7	-54.474
1129.7	-54.306
1129.7	-54.077
1129.7	-54.489
1129.7	-54.123
1129.8	-54.321
1129.8	-54.443
1129.8	-54.077
1129.8	-54.55
1129.8	-54.367
1129.9	-54.245
1129.9	-54.718
1129.9	-54.276
1129.9	-54.489
1129.9	-54.611
1130	-54.184
1130	-54.672
1130	-54.581
1130	-54.398
1130	-54.825
1130.1	-54.443
1130.1	-54.611
1130.1	-54.794
1130.1	-54.398
1130.1	-54.825
1130.2	-54.703
1130.2	-54.459
1130.2	-54.977
1130.2	-54.657
1130.2	-54.733
1130.3	-55.054
1130.3	-54.596
1130.3	-54.977
1130.3	-55.084
1130.3	-54.718
1130.4	-55.191
1130.4	-54.993
1130.4	-54.977
1130.4	-55.283
1130.4	-54.886
1130.5	-55.237
1130.5	-55.237
1130.5	-54.871
1130.5	-55.374
1130.5	-55.161
1130.6	-55.023
1130.6	-55.496
1130.6	-55.13
1130.6	-55.283
1130.6	-55.466
1130.7	-55.054
1130.7	-55.542
1130.7	-55.389
1130.7	-55.13
1130.7	-55.664
1130.8	-55.328
1130.8	-55.405
1130.8	-55.725
1130.8	-55.359
1130.8	-55.756
1130.9	-55.649
1130.9	-55.252
1130.9	-55.832
1130.9	-55.511
1130.9	-55.466
1131	-55.817
1131	-55.344
1131	-55.786
1131	-55.634
1131	-55.557
1131.1	-55.878
1131.1	-55.42
1131.1	-55.771
1131.1	-55.649
1131.1	-55.618
1131.2	-55.923
1131.2	-55.573
1131.2	-56.046
1131.2	-55.756
1131.2	-55.847
1131.3	-55.984
1131.3	-55.695
1131.3	-56.137
1131.3	-55.939
1131.3	-56.183
1131.4	-56.061
1131.4	-56.183
1131.4	-56.274
1131.4	-56.076
1131.4	-56.412
1131.5	-55.984
1131.5	-56.458
1131.5	-56.168
1131.5	-56.442
1131.5	-56.29
1131.6	-56.259
1131.6	-56.351
1131.6	-56.274
1131.6	-56.58
1131.6	-56.305
1131.7	-56.747
1131.7	-56.259
1131.7	-56.686
1131.7	-56.381
1131.7	-56.717
1131.8	-56.564
1131.8	-56.747
1131.8	-56.61
1131.8	-56.717
1131.8	-56.763
1131.9	-56.641
1131.9	-56.87
1131.9	-56.61
1131.9	-56.885
1131.9	-56.61
1132	-57.022
1132	-56.747
1132	-57.053
1132	-56.732
1132	-57.159
1132.1	-56.87
1132.1	-57.144
1132.1	-56.961
1132.1	-57.053
1132.1	-57.053
1132.2	-56.961
1132.2	-57.236
1132.2	-56.915
1132.2	-57.343
1132.2	-56.885
1132.3	-57.327
1132.3	-56.992
1132.3	-57.541
1132.3	-57.541
1132.3	-57.678
1132.4	-57.709
1132.4	-57.495
1132.4	-57.831
1132.4	-57.602
1132.4	-57.999
1132.5	-57.602
1132.5	-57.983
1132.5	-57.678
1132.5	-57.999
1132.5	-57.953
1132.6	-57.907
1132.6	-58.105
1132.6	-57.755
1132.6	-58.212
1132.6	-57.861
1132.7	-58.289
1132.7	-58.09
1132.7	-58.228
1132.7	-58.258
1132.7	-58.182
1132.8	-58.548
1132.8	-58.105
1132.8	-58.578
1132.8	-58.273
1132.8	-58.502
1132.9	-58.441
1132.9	-58.395
1132.9	-58.64
1132.9	-58.258
1132.9	-58.731
1133	-58.35
1133	-58.731
1133	-58.701
1133	-58.67
1133	-58.868
1133.1	-58.609
1133.1	-59.036
1133.1	-58.67
1133.1	-59.036
1133.1	-58.884
1133.2	-58.838
1133.2	-59.036
1133.2	-58.701
1133.2	-59.143
1133.2	-58.807
1133.3	-59.128
1133.3	-59.113
1133.3	-59.143
1133.3	-59.723
1133.3	-59.387
1133.4	-59.784
1133.4	-59.586
1133.4	-59.799
1133.4	-59.799
1133.4	-59.677
1133.5	-60.074
1133.5	-59.662
1133.5	-60.104
1133.5	-59.875
1133.5	-59.998
1133.6	-60.181
1133.6	-59.921
1133.6	-60.455
1133.6	-60.089
1133.6	-60.364
1133.7	-60.333
1133.7	-60.257
1133.7	-60.593
1133.7	-60.272
1133.7	-60.669
1133.8	-60.471
1133.8	-60.654
1133.8	-60.73
1133.8	-60.516
1133.8	-60.928
1133.9	-60.593
1133.9	-60.944
1133.9	-60.898
1133.9	-60.806
1133.9	-61.157
1134	-60.776
1134	-61.234
1134	-61.035
1134	-61.111
1134	-61.218
1134.1	-60.989
1134.1	-61.447
1134.1	-61.05
1134.1	-61.386
1134.1	-61.371
1134.2	-61.188
1134.2	-61.63
1134.2	-61.264
1134.2	-61.691
1134.2	-61.569
1134.3	-61.569
1134.3	-61.798
1134.3	-61.584
1134.3	-62.393
1134.3	-61.981
1134.4	-62.241
1134.4	-62.332
1134.4	-62.057
1134.4	-62.622
1134.4	-62.286
1134.5	-62.668
1134.5	-62.515
1134.5	-62.408
1134.5	-62.927
1134.5	-62.515
1134.6	-62.988
1134.6	-62.805
1134.6	-62.744
1134.6	-63.065
1134.6	-62.759
1134.7	-63.232
1134.7	-63.034
1134.7	-63.202
1134.7	-63.354
1134.7	-63.095
1134.8	-63.538
1134.8	-63.263
1134.8	-63.477
1134.8	-63.507
1134.8	-63.309
1134.9	-63.766
1134.9	-63.477
1134.9	-63.766
1134.9	-63.782
1134.9	-63.66
1135	-64.087
1135	-63.675
1135	-64.102
1135	-64.011
1135	-63.873
1135.1	-64.163
1135.1	-63.812
1135.1	-64.346
1135.1	-64.194
1135.1	-64.102
1135.2	-64.453
1135.2	-64.041
1135.2	-64.529
1135.2	-64.453
1135.2	-64.499
1135.3	-64.621
1135.3	-64.362
1135.3	-64.896
1135.3	-64.835
1135.3	-64.957
1135.4	-65.109
1135.4	-64.804
1135.4	-65.308
1135.4	-64.957
1135.4	-65.247
1135.5	-65.323
1135.5	-65.109
1135.5	-65.46
1135.5	-65.14
1135.5	-65.46
1135.6	-65.475
1135.6	-65.308
1135.6	-65.842
1135.6	-65.46
1135.6	-65.72
1135.7	-65.75
1135.7	-65.598
1135.7	-66.025
1135.7	-65.689
1135.7	-65.979
1135.8	-65.933
1135.8	-65.781
1135.8	-66.254
1135.8	-65.918
1135.8	-66.284
1135.9	-66.299
1135.9	-66.01
1135.9	-66.483
1135.9	-66.193
1135.9	-66.513
1136	-66.528
1136	-66.269
1136	-66.711
1136	-66.422
1136	-66.696
1136.1	-66.742
1136.1	-66.452
1136.1	-66.925
1136.1	-66.559
1136.1	-66.956
1136.2	-66.971
1136.2	-66.772
1136.2	-67.23
1136.2	-66.849
1136.2	-67.154
1136.3	-67.215
1136.3	-66.91
1136.3	-67.352
1136.3	-67.123
1136.3	-67.139
1136.4	-67.245
1136.4	-66.986
1136.4	-67.413
1136.4	-67.123
1136.4	-67.23
1136.5	-67.337
1136.5	-66.956
1136.5	-67.49
1136.5	-67.337
1136.5	-67.276
1136.6	-67.627
1136.6	-67.184
1136.6	-67.596
1136.6	-67.49
1136.6	-67.322
1136.7	-67.642
1136.7	-67.322
1136.7	-67.749
1136.7	-67.703
1136.7	-67.627
1136.8	-68.024
1136.8	-67.612
1136.8	-67.886
1136.8	-67.795
1136.8	-67.596
1136.9	-68.1
1136.9	-67.78
1136.9	-68.008
1136.9	-68.039
1136.9	-67.78
1137	-68.298
1137	-68.054
1137	-68.085
1137	-68.237
1137	-67.947
1137.1	-68.359
1137.1	-68.192
1137.1	-68.13
1137.1	-68.451
1137.1	-68.039
1137.2	-68.42
1137.2	-68.466
1137.2	-68.192
1137.2	-68.634
1137.2	-68.344
1137.3	-68.512
1137.3	-68.527
1137.3	-68.146
1137.3	-68.68
1137.3	-68.253
1137.4	-68.268
1137.4	-68.527
1137.4	-68.039
1137.4	-68.527
1137.4	-68.436
1137.5	-68.207
1137.5	-68.619
1137.5	-68.253
1137.5	-68.481
1137.5	-68.665
1137.6	-68.329
1137.6	-68.787
1137.6	-68.542
1137.6	-68.39
1137.6	-68.787
1137.7	-68.375
1137.7	-68.741
1137.7	-68.665
1137.7	-68.39
1137.7	-68.787
1137.8	-68.512
1137.8	-68.71
1137.8	-68.893
1137.8	-68.481
1137.8	-68.939
1137.9	-68.649
1137.9	-68.573
1137.9	-68.97
1137.9	-68.466
1137.9	-68.771
1138	-68.832
1138	-68.497
1138	-69.122
1138	-68.909
1138	-68.787
1138.1	-69.107
1138.1	-68.649
1138.1	-69.016
1138.1	-68.985
1138.1	-68.741
1138.2	-69.199
1138.2	-68.878
1138.2	-68.878
1138.2	-69.138
1138.2	-68.817
1138.3	-69.229
1138.3	-69.077
1138.3	-68.68
1138.3	-69.153
1138.3	-68.771
1138.4	-68.756
1138.4	-69.046
1138.4	-68.604
1138.4	-68.909
1138.4	-68.863
1138.5	-68.619
1138.5	-69.092
1138.5	-68.756
1138.5	-68.771
1138.5	-69.077
1138.6	-68.634
1138.6	-69.046
1138.6	-68.924
1138.6	-68.573
1138.6	-69.016
1138.7	-68.695
1138.7	-68.634
1138.7	-69.031
1138.7	-68.726
1138.7	-68.985
1138.8	-69.092
1138.8	-68.71
1138.8	-69.183
1138.8	-68.924
1138.8	-68.802
1138.9	-69.153
1138.9	-68.741
1138.9	-68.939
1138.9	-69.168
1138.9	-68.741
1139	-69.183
1139	-69.016
1139	-68.756
1139	-69.183
1139	-68.939
1139.1	-68.924
1139.1	-69.153
1139.1	-68.771
1139.1	-69.153
1139.1	-69.107
1139.2	-68.893
1139.2	-69.351
1139.2	-69
1139.2	-69.031
1139.2	-69.275
1139.3	-68.832
1139.3	-69.29
1139.3	-69.061
1139.3	-68.924
1139.3	-69.122
1139.4	-68.771
1139.4	-69.092
1139.4	-69.077
1139.4	-68.817
1139.4	-69.168
1139.5	-68.741
1139.5	-69.077
1139.5	-68.893
1139.5	-68.909
1139.5	-69.122
1139.6	-68.726
1139.6	-69.168
1139.6	-68.802
1139.6	-69.107
1139.6	-68.954
1139.7	-68.863
1139.7	-69.016
1139.7	-68.726
1139.7	-69.138
1139.7	-68.726
1139.8	-69.168
1139.8	-68.878
1139.8	-69.107
1139.8	-68.954
1139.8	-68.954
1139.9	-69.092
1139.9	-68.878
1139.9	-69.244
1139.9	-68.924
1139.9	-69.29
1140	-68.878
1140	-69.229
1140	-68.924
1140	-69.199
1140	-68.985
1140.1	-69.077
1140.1	-69.046
1140.1	-69.077
1140.1	-69.168
1140.1	-68.97
1140.2	-69.29
1140.2	-68.954
1140.2	-69.229
1140.2	-68.832
1140.2	-69.244
1140.3	-68.771
1140.3	-69.153
1140.3	-68.817
1140.3	-69.214
1140.3	-68.893
1140.4	-69.153
1140.4	-68.939
1140.4	-69.061
1140.4	-69.061
1140.4	-68.924
1140.5	-69.138
1140.5	-68.863
1140.5	-69.229
1140.5	-68.863
1140.5	-69.244
1140.6	-68.863
1140.6	-69.122
1140.6	-68.802
1140.6	-69.016
1140.6	-68.909
1140.7	-68.924
1140.7	-69.092
1140.7	-68.848
1140.7	-69.26
1140.7	-68.848
1140.8	-69.229
1140.8	-68.817
1140.8	-69.153
1140.8	-68.909
1140.8	-69
1140.9	-68.954
1140.9	-68.787
1140.9	-69.122
1140.9	-68.802
1140.9	-69.29
1141	-68.817
1141	-69.168
1141	-68.909
1141	-69
1141	-69.168
1141.1	-68.878
1141.1	-69.199
1141.1	-68.802
1141.1	-69.168
1141.1	-68.893
1141.2	-69.077
1141.2	-69.046
1141.2	-68.863
1141.2	-69.122
1141.2	-68.756
1141.3	-69.244
1141.3	-68.954
1141.3	-69.183
1141.3	-69.138
1141.3	-68.771
1141.4	-69.061
1141.4	-68.665
1141.4	-69.138
1141.4	-68.848
1141.4	-69.107
1141.5	-68.939
1141.5	-68.878
1141.5	-69.092
1141.5	-68.741
1141.5	-69.199
1141.6	-68.787
1141.6	-69.031
1141.6	-68.939
1141.6	-68.832
1141.6	-69.199
1141.7	-68.695
1141.7	-69.092
1141.7	-68.771
1141.7	-69.016
1141.7	-69.046
1141.8	-68.817
1141.8	-69.214
1141.8	-68.71
1141.8	-69.122
1141.8	-68.878
1141.9	-69.031
1141.9	-69.122
1141.9	-68.726
1141.9	-69.153
1141.9	-68.787
1142	-69.183
1142	-69.016
1142	-68.878
1142	-69.183
1142	-68.68
1142.1	-69.183
1142.1	-68.848
1142.1	-69.077
1142.1	-69.107
1142.1	-68.832
1142.2	-69.244
1142.2	-68.863
1142.2	-69.214
1142.2	-69.046
1142.2	-68.924
1142.3	-69.092
1142.3	-68.787
1142.3	-69.26
1142.3	-69.016
1142.3	-69.107
1142.4	-69.061
1142.4	-68.756
1142.4	-69.214
1142.4	-68.741
1142.4	-69.199
1142.5	-68.954
1142.5	-68.848
1142.5	-69.031
1142.5	-68.604
1142.5	-69.092
1142.6	-68.863
1142.6	-68.985
1142.6	-69
1142.6	-68.68
1142.6	-69.153
1142.7	-68.817
1142.7	-69.107
1142.7	-69
1142.7	-68.878
1142.7	-69.107
1142.8	-68.726
1142.8	-69.153
1142.8	-68.893
1142.8	-68.985
1142.8	-69.077
1142.9	-68.665
1142.9	-69.168
1142.9	-68.863
1142.9	-69.016
1142.9	-69.031
1143	-68.741
1143	-69.138
1143	-68.817
1143	-69.122
1143	-69.061
1143.1	-68.863
1143.1	-69.122
1143.1	-68.787
1143.1	-69.138
1143.1	-68.893
1143.2	-68.878
1143.2	-69.046
1143.2	-68.68
1143.2	-69.153
1143.2	-68.878
1143.3	-69.016
1143.3	-69.092
1143.3	-68.741
1143.3	-69.244
1143.3	-68.817
1143.4	-69.077
1143.4	-69.016
1143.4	-68.741
1143.4	-69.183
1143.4	-68.71
1143.5	-69.138
1143.5	-69.031
1143.5	-68.848
1143.5	-69.168
1143.5	-68.726
1143.6	-69.122
1143.6	-68.954
1143.6	-68.848
1143.6	-69.107
1143.6	-68.68
1143.7	-69.092
1143.7	-68.848
1143.7	-68.939
1143.7	-69.138
1143.7	-68.802
1143.8	-69.168
1143.8	-68.832
1143.8	-69.031
1143.8	-69.061
1143.8	-68.756
1143.9	-69.229
1143.9	-68.863
1143.9	-69.046
1143.9	-69.077
1143.9	-68.817
1144	-69.183
1144	-68.817
1144	-69.016
1144	-68.939
1144	-68.71
1144.1	-69.122
1144.1	-68.756
1144.1	-69.107
1144.1	-69.016
1144.1	-68.741
1144.2	-69.168
1144.2	-68.771
1144.2	-69.092
1144.2	-68.985
1144.2	-68.741
1144.3	-69.107
1144.3	-68.741
1144.3	-69.122
1144.3	-69.138
1144.3	-68.893
1144.4	-69.168
1144.4	-68.802
1144.4	-69.214
1144.4	-69
1144.4	-68.909
1144.5	-69.26
1144.5	-68.832
1144.5	-69.321
1144.5	-69.107
1144.5	-68.97
1144.6	-69.275
1144.6	-68.756
1144.6	-69.153
1144.6	-69
1144.6	-68.832
1144.7	-69.122
1144.7	-68.741
1144.7	-69.168
1144.7	-68.985
1144.7	-68.863
1144.8	-69.275
1144.8	-68.817
1144.8	-69.183
1144.8	-69.077
1144.8	-68.817
1144.9	-69.229
1144.9	-68.878
1144.9	-69.199
1144.9	-69.122
1144.9	-68.863
1145	-69.336
1145	-68.939
1145	-69.214
1145	-69.153
1145	-68.878
1145.1	-69.336
1145.1	-69
1145.1	-69.229
1145.1	-69.244
1145.1	-68.909
1145.2	-69.229
1145.2	-68.878
1145.2	-69.092
1145.2	-69.138
1145.2	-68.771
1145.3	-69.305
1145.3	-69.016
1145.3	-69
1145.3	-69.397
1145.3	-68.878
1145.4	-69.229
1145.4	-69.046
1145.4	-68.893
1145.4	-69.183
1145.4	-68.817
1145.5	-69.061
1145.5	-69
1145.5	-68.863
1145.5	-69.275
1145.5	-68.924
1145.6	-69.183
1145.6	-69.214
1145.6	-68.848
1145.6	-69.305
1145.6	-69
1145.7	-69.077
1145.7	-69.229
1145.7	-68.787
1145.7	-69.26
1145.7	-69.107
1145.8	-68.924
1145.8	-69.275
1145.8	-68.924
1145.8	-69.214
1145.8	-69.199
1145.9	-68.954
1145.9	-69.305
1145.9	-69.077
1145.9	-69.138
1145.9	-69.26
1146	-68.909
1146	-69.305
1146	-69
1146	-68.878
1146	-69.26
1146.1	-68.832
1146.1	-69.199
1146.1	-69.199
1146.1	-68.863
1146.1	-69.29
1146.2	-68.939
1146.2	-69.016
1146.2	-69.244
1146.2	-68.878
1146.2	-69.275
1146.3	-69.122
1146.3	-69.016
1146.3	-69.336
1146.3	-69.046
1146.3	-69.199
1146.4	-69.229
1146.4	-68.817
1146.4	-69.29
1146.4	-69.061
1146.4	-68.939
1146.5	-69.244
1146.5	-68.863
1146.5	-69.275
1146.5	-69.214
1146.5	-68.893
1146.6	-69.366
1146.6	-68.924
1146.6	-68.97
1146.6	-69.275
1146.6	-68.863
1146.7	-69.382
1146.7	-69.29
1146.7	-68.939
1146.7	-69.397
1146.7	-69.092
1146.8	-69.046
1146.8	-69.321
1146.8	-68.863
1146.8	-69.199
1146.8	-69.138
1146.9	-68.893
1146.9	-69.412
1146.9	-69.153
1146.9	-69.061
1146.9	-69.305
1147	-68.878
1147	-69.305
1147	-69.244
1147	-68.97
1147	-69.351
1147.1	-69.061
1147.1	-69.031
1147.1	-69.321
1147.1	-68.909
1147.1	-69.122
1147.2	-69.107
1147.2	-68.771
1147.2	-69.321
1147.2	-69.092
1147.2	-69
1147.3	-69.473
1147.3	-68.97
1147.3	-69.244
1147.3	-69.473
1147.3	-68.909
1147.4	-69.412
1147.4	-69.229
1147.4	-68.954
1147.4	-69.458
1147.4	-69.138
1147.5	-69.168
1147.5	-69.366
1147.5	-68.878
1147.5	-69.244
1147.5	-69.153
1147.6	-68.97
1147.6	-69.336
1147.6	-69.031
1147.6	-69.199
1147.6	-69.244
1147.7	-69
1147.7	-69.443
1147.7	-69.122
1147.7	-69.168
1147.7	-69.275
1147.8	-68.924
1147.8	-69.427
1147.8	-69.122
1147.8	-69.214
1147.8	-69.26
1147.9	-68.878
1147.9	-69.351
1147.9	-69.061
1147.9	-69.351
1147.9	-69.229
1148	-69.046
1148	-69.275
1148	-68.878
1148	-69.351
1148	-68.985
1148.1	-69.351
1148.1	-69.138
1148.1	-69.031
1148.1	-69.336
1148.1	-69.077
1148.2	-69.397
1148.2	-69
1148.2	-69.366
1148.2	-69
1148.2	-69.351
1148.3	-69.122
1148.3	-69.214
1148.3	-69.153
1148.3	-69.199
1148.3	-69.351
1148.4	-69.061
1148.4	-69.397
1148.4	-69.061
1148.4	-69.397
1148.4	-69.031
1148.5	-69.427
1148.5	-69.092
1148.5	-69.427
1148.5	-69.153
1148.5	-69.366
1148.6	-69.183
1148.6	-69.275
1148.6	-69.305
1148.6	-69.244
1148.6	-69.351
1148.7	-69.107
1148.7	-69.275
1148.7	-69.046
1148.7	-69.397
1148.7	-69.016
1148.8	-69.397
1148.8	-68.939
1148.8	-69.336
1148.8	-69.168
1148.8	-69.458
1148.9	-69.26
1148.9	-69.351
1148.9	-69.305
1148.9	-69.199
1148.9	-69.443
1149	-69.092
1149	-69.382
1149	-68.954
1149	-69.366
1149	-69.016
1149.1	-69.366
1149.1	-69.168
1149.1	-69.214
1149.1	-69.229
1149.1	-69.092
1149.2	-69.427
1149.2	-69.122
1149.2	-69.55
1149.2	-69.107
1149.2	-69.473
1149.3	-69.092
1149.3	-69.305
1149.3	-69.275
1149.3	-69.153
1149.3	-69.351
1149.4	-68.97
1149.4	-69.427
1149.4	-69.168
1149.4	-69.519
1149.4	-69.29
1149.5	-69.366
1149.5	-69.321
1149.5	-69.061
1149.5	-69.489
1149.5	-69.061
1149.6	-69.412
1149.6	-69.199
1149.6	-69.336
1149.6	-69.351
1149.6	-69.229
1149.7	-69.443
1149.7	-69.077
1149.7	-69.473
1149.7	-69.092
1149.7	-69.473
1149.8	-69.397
1149.8	-69.275
1149.8	-69.534
1149.8	-69.122
1149.8	-69.519
1149.9	-69.138
1149.9	-69.397
1149.9	-69.351
1149.9	-69.214
1149.9	-69.534
1150	-69.061
1150	-69.534
1150	-69.214
1150	-69.397
1150	-69.321
1150.1	-69.077
1150.1	-69.443
1150.1	-69.061
1150.1	-69.473
1150.1	-69.244
1150.2	-69.412
1150.2	-69.366
1150.2	-69.168
1150.2	-69.611
1150.2	-69.107
1150.3	-69.565
1150.3	-69.382
1150.3	-69.366
1150.3	-69.626
1150.3	-69.168
1150.4	-69.626
1150.4	-69.229
1150.4	-69.504
1150.4	-69.443
1150.4	-69.275
1150.5	-69.55
1150.5	-69.229
1150.5	-69.687
1150.5	-69.397
1150.5	-69.534
1150.6	-69.565
1150.6	-69.229
1150.6	-69.748
1150.6	-69.275
1150.6	-69.58
1150.7	-69.473
1150.7	-69.382
1150.7	-69.656
1150.7	-69.29
1150.7	-69.717
1150.8	-69.382
1150.8	-69.534
1150.8	-69.58
1150.8	-69.244
1150.8	-69.733
1150.9	-69.351
1150.9	-69.626
1150.9	-69.565
1150.9	-69.489
1150.9	-69.702
1151	-69.382
1151	-69.778
1151	-69.458
1151	-69.565
1151	-69.656
1151.1	-69.336
1151.1	-69.824
1151.1	-69.427
1151.1	-69.626
1151.1	-69.58
1151.2	-69.382
1151.2	-69.824
1151.2	-69.504
1151.2	-69.839
1151.2	-69.58
1151.3	-69.519
1151.3	-69.778
1151.3	-69.458
1151.3	-69.992
1151.3	-69.565
1151.4	-69.687
1151.4	-69.794
1151.4	-69.443
1151.4	-69.87
1151.4	-69.565
1151.5	-69.839
1151.5	-69.778
1151.5	-69.672
1151.5	-70.007
1151.5	-69.595
1151.6	-69.977
1151.6	-69.778
1151.6	-69.702
1151.6	-70.023
1151.6	-69.595
1151.7	-70.007
1151.7	-69.763
1151.7	-69.763
1151.7	-69.962
1151.7	-69.55
1151.8	-70.038
1151.8	-69.656
1151.8	-69.839
1151.8	-69.931
1151.8	-69.611
1151.9	-70.038
1151.9	-69.733
1151.9	-70.053
1151.9	-70.007
1151.9	-69.855
1152	-70.206
1152	-69.748
1152	-70.221
1152	-69.946
1152	-69.794
1152.1	-70.16
1152.1	-69.702
1152.1	-70.175
1152.1	-69.977
1152.1	-69.901
1152.2	-70.068
1152.2	-69.717
1152.2	-70.206
1152.2	-69.931
1152.2	-70.053
1152.3	-70.129
1152.3	-69.778
1152.3	-70.297
1152.3	-70.19
1152.3	-70.206
1152.4	-70.236
1152.4	-69.977
1152.4	-70.343
1152.4	-70.068
1152.4	-70.312
1152.5	-70.404
1152.5	-70.114
1152.5	-70.496
1152.5	-70.114
1152.5	-70.328
1152.6	-70.343
1152.6	-70.084
1152.6	-70.511
1152.6	-70.175
1152.6	-70.343
1152.7	-70.374
1152.7	-70.16
1152.7	-70.663
1152.7	-70.236
1152.7	-70.48
1152.8	-70.496
1152.8	-70.221
1152.8	-70.724
1152.8	-70.312
1152.8	-70.633
1152.9	-70.526
1152.9	-70.282
1152.9	-70.709
1152.9	-70.374
1152.9	-70.633
1153	-70.633
1153	-70.328
1153	-70.786
1153	-70.511
1153	-70.77
1153.1	-70.694
1153.1	-70.48
1153.1	-70.831
1153.1	-70.419
1153.1	-70.74
1153.2	-70.786
1153.2	-70.45
1153.2	-70.892
1153.2	-70.572
1153.2	-70.679
1153.3	-70.74
1153.3	-70.435
1153.3	-70.953
1153.3	-70.77
1153.3	-70.862
1153.4	-70.999
1153.4	-70.77
1153.4	-71.259
1153.4	-70.892
1153.4	-70.984
1153.5	-71.243
1153.5	-70.831
1153.5	-71.289
1153.5	-71.075
1153.5	-70.969
1153.6	-71.243
1153.6	-70.892
1153.6	-71.396
1153.6	-71.167
1153.6	-70.984
1153.7	-71.335
1153.7	-70.969
1153.7	-71.365
1153.7	-71.365
1153.7	-71.198
1153.8	-71.533
1153.8	-71.182
1153.8	-71.396
1153.8	-71.411
1153.8	-71.152
1153.9	-71.609
1153.9	-71.32
1153.9	-71.426
1153.9	-71.533
1153.9	-71.198
1154	-71.686
1154	-71.457
1154	-71.426
1154	-71.671
1154	-71.289
1154.1	-71.838
1154.1	-71.64
1154.1	-71.472
1154.1	-71.854
1154.1	-71.381
1154.2	-71.777
1154.2	-71.777
1154.2	-71.533
1154.2	-72.021
1154.2	-71.701
1154.3	-71.732
1154.3	-71.976
1154.3	-71.701
1154.3	-72.296
1154.3	-72.052
1154.4	-71.976
1154.4	-72.327
1154.4	-71.93
1154.4	-72.342
1154.4	-72.327
1154.5	-71.976
1154.5	-72.51
1154.5	-72.235
1154.5	-72.311
1154.5	-72.617
1154.6	-72.113
1154.6	-72.54
1154.6	-72.418
1154.6	-72.25
1154.6	-72.647
1154.7	-72.372
1154.7	-72.632
1154.7	-72.647
1154.7	-72.342
1154.7	-72.845
1154.8	-72.601
1154.8	-72.586
1154.8	-72.906
1154.8	-72.479
1154.8	-72.815
1154.9	-72.83
1154.9	-72.617
1154.9	-73.09
1154.9	-72.754
1154.9	-72.784
1155	-73.044
1155	-72.647
1155	-73.151
1155	-73.013
1155	-72.83
1155.1	-73.227
1155.1	-72.937
1155.1	-73.105
1155.1	-73.242
1155.1	-72.861
1155.2	-73.303
1155.2	-73.166
1155.2	-72.998
1155.2	-73.502
1155.2	-73.242
1155.3	-73.364
1155.3	-73.517
1155.3	-73.151
1155.3	-73.853
1155.3	-73.654
1155.4	-73.486
1155.4	-73.868
1155.4	-73.639
1155.4	-73.715
1155.4	-73.975
1155.5	-73.685
1155.5	-74.112
1155.5	-74.036
1155.5	-73.807
1155.5	-74.234
1155.6	-74.036
1155.6	-74.081
1155.6	-74.341
1155.6	-73.975
1155.6	-74.341
1155.7	-74.28
1155.7	-74.036
1155.7	-74.524
1155.7	-74.219
1155.7	-74.234
1155.8	-74.57
1155.8	-74.188
1155.8	-74.57
1155.8	-74.6
1155.8	-74.234
1155.9	-74.783
1155.9	-74.6
1155.9	-74.524
1155.9	-74.921
1155.9	-74.554
1156	-74.875
1156	-74.89
1156	-74.646
1156	-75.058
1156	-74.677
1156.1	-75.012
1156.1	-74.982
1156.1	-74.814
1156.1	-75.15
1156.1	-74.799
1156.2	-75.317
1156.2	-75.058
1156.2	-75.104
1156.2	-75.348
1156.2	-74.982
1156.3	-75.47
1156.3	-75.119
1156.3	-75.516
1156.3	-75.653
1156.3	-75.546
1156.4	-75.684
1156.4	-75.47
1156.4	-75.882
1156.4	-75.516
1156.4	-75.974
1156.5	-75.623
1156.5	-75.867
1156.5	-75.79
1156.5	-75.867
1156.5	-76.065
1156.6	-75.836
1156.6	-76.157
1156.6	-75.851
1156.6	-76.279
1156.6	-75.989
1156.7	-76.401
1156.7	-76.111
1156.7	-76.385
1156.7	-76.233
1156.7	-76.431
1156.8	-76.401
1156.8	-76.431
1156.8	-76.523
1156.8	-76.309
1156.8	-76.584
1156.9	-76.34
1156.9	-76.675
1156.9	-76.416
1156.9	-76.828
1156.9	-76.462
1157	-76.965
1157	-76.645
1157	-76.935
1157	-76.828
1157	-76.904
1157.1	-76.813
1157.1	-76.889
1157.1	-77.042
1157.1	-76.843
1157.1	-77.148
1157.2	-76.874
1157.2	-77.271
1157.2	-76.904
1157.2	-77.362
1157.2	-77.057
1157.3	-77.408
1157.3	-77.164
1157.3	-77.347
1157.3	-77.515
1157.3	-77.301
1157.4	-77.469
1157.4	-77.179
1157.4	-77.53
1157.4	-77.225
1157.4	-77.713
1157.5	-77.347
1157.5	-77.683
1157.5	-77.591
1157.5	-77.545
1157.5	-77.759
1157.6	-77.499
1157.6	-77.866
1157.6	-77.515
1157.6	-77.927
1157.6	-77.591
1157.7	-77.972
1157.7	-77.866
1157.7	-77.896
1157.7	-78.125
1157.7	-77.744
1157.8	-78.125
1157.8	-77.805
1157.8	-78.14
1157.8	-78.003
1157.8	-78.14
1157.9	-78.079
1157.9	-77.972
1157.9	-78.369
1157.9	-78.018
1157.9	-78.522
1158	-78.201
1158	-78.293
1158	-78.293
1158	-78.186
1158	-78.552
1158.1	-78.217
1158.1	-78.674
1158.1	-78.369
1158.1	-78.598
1158.1	-78.537
1158.2	-78.323
1158.2	-78.705
1158.2	-78.308
1158.2	-78.796
1158.2	-78.552
1158.3	-78.812
1158.3	-78.827
1158.3	-78.537
1158.3	-78.842
1158.3	-78.354
1158.4	-78.812
1158.4	-78.506
1158.4	-78.674
1158.4	-78.781
1158.4	-78.445
1158.5	-78.873
1158.5	-78.552
1158.5	-78.888
1158.5	-78.629
1158.5	-78.674
1158.6	-78.873
1158.6	-78.567
1158.6	-79.025
1158.6	-78.674
1158.6	-78.903
1158.7	-78.873
1158.7	-78.674
1158.7	-79.102
1158.7	-78.72
1158.7	-79.147
1158.8	-78.842
1158.8	-78.949
1158.8	-79.117
1158.8	-78.888
1158.8	-79.315
1158.9	-78.934
1158.9	-79.208
1158.9	-79.071
1158.9	-78.995
1158.9	-79.33
1159	-78.934
1159	-79.422
1159	-79.102
1159	-79.178
1159	-79.376
1159.1	-79.041
1159.1	-79.437
1159.1	-79.117
1159.1	-79.468
1159.1	-79.3
1159.2	-79.208
1159.2	-79.666
1159.2	-79.208
1159.2	-79.62
1159.2	-79.437
1159.3	-79.453
1159.3	-79.636
1159.3	-79.239
1159.3	-79.681
1159.3	-79.132
1159.4	-79.346
1159.4	-79.254
1159.4	-79.102
1159.4	-79.498
1159.4	-79.086
1159.5	-79.498
1159.5	-79.239
1159.5	-79.178
1159.5	-79.468
1159.5	-79.102
1159.6	-79.62
1159.6	-79.33
1159.6	-79.361
1159.6	-79.498
1159.6	-79.147
1159.7	-79.544
1159.7	-79.147
1159.7	-79.453
1159.7	-79.361
1159.7	-79.163
1159.8	-79.62
1159.8	-79.178
1159.8	-79.575
1159.8	-79.483
1159.8	-79.315
1159.9	-79.636
1159.9	-79.315
1159.9	-79.727
1159.9	-79.376
1159.9	-79.483
1160	-79.59
1160	-79.285
1160	-79.697
1160	-79.407
1160	-79.575
1160.1	-79.575
1160.1	-79.3
1160.1	-79.742
1160.1	-79.361
1160.1	-79.681
1160.2	-79.559
1160.2	-79.376
1160.2	-79.849
1160.2	-79.453
1160.2	-79.773
1160.3	-79.773
1160.3	-79.59
1160.3	-79.758
1160.3	-79.437
1160.3	-79.742
1160.4	-79.468
1160.4	-79.468
1160.4	-79.62
1160.4	-79.178
1160.4	-79.666
1160.5	-79.376
1160.5	-79.437
1160.5	-79.62
1160.5	-79.208
1160.5	-79.575
1160.6	-79.361
1160.6	-79.559
1160.6	-79.59
1160.6	-79.315
1160.6	-79.742
1160.7	-79.33
1160.7	-79.636
1160.7	-79.559
1160.7	-79.269
1160.7	-79.697
1160.8	-79.285
1160.8	-79.575
1160.8	-79.59
1160.8	-79.376
1160.8	-79.742
1160.9	-79.33
1160.9	-79.544
1160.9	-79.483
1160.9	-79.3
1160.9	-79.651
1161	-79.269
1161	-79.681
1161	-79.483
1161	-79.3
1161	-79.712
1161.1	-79.239
1161.1	-79.59
1161.1	-79.483
1161.1	-79.269
1161.1	-79.636
1161.2	-79.269
1161.2	-79.651
1161.2	-79.514
1161.2	-79.407
1161.2	-79.773
1161.3	-79.3
1161.3	-79.742
1161.3	-79.514
1161.3	-79.391
1161.3	-79.666
1161.4	-79.178
1161.4	-79.544
1161.4	-79.453
1161.4	-79.178
1161.4	-79.498
1161.5	-79.132
1161.5	-79.468
1161.5	-79.453
1161.5	-79.254
1161.5	-79.651
1161.6	-79.208
1161.6	-79.514
1161.6	-79.514
1161.6	-79.239
1161.6	-79.559
1161.7	-79.224
1161.7	-79.422
1161.7	-79.376
1161.7	-79.117
1161.7	-79.529
1161.8	-79.254
1161.8	-79.407
1161.8	-79.437
1161.8	-79.102
1161.8	-79.651
1161.9	-79.254
1161.9	-79.315
1161.9	-79.514
1161.9	-79.086
1161.9	-79.498
1162	-79.3
1162	-79.269
1162	-79.498
1162	-79.102
1162	-79.59
1162.1	-79.33
1162.1	-79.269
1162.1	-79.59
1162.1	-79.208
1162.1	-79.529
1162.2	-79.391
1162.2	-79.178
1162.2	-79.636
1162.2	-79.239
1162.2	-79.437
1162.3	-79.498
1162.3	-79.147
1162.3	-79.605
1162.3	-79.437
1162.3	-79.239
1162.4	-79.59
1162.4	-79.163
1162.4	-79.437
1162.4	-79.315
1162.4	-79.163
1162.5	-79.437
1162.5	-79.01
1162.5	-79.376
1162.5	-79.315
1162.5	-79.01
1162.6	-79.498
1162.6	-79.147
1162.6	-79.254
1162.6	-79.422
1162.6	-78.934
1162.7	-79.376
1162.7	-79.224
1162.7	-79.025
1162.7	-79.376
1162.7	-79.041
1162.8	-79.269
1162.8	-79.269
1162.8	-78.964
1162.8	-79.361
1162.8	-79.117
1162.9	-79.178
1162.9	-79.391
1162.9	-78.995
1162.9	-79.391
1162.9	-79.208
1163	-79.01
1163	-79.407
1163	-79.071
1163	-79.254
1163	-79.376
1163.1	-79.01
1163.1	-79.407
1163.1	-79.208
1163.1	-79.163
1163.1	-79.483
1163.2	-79.041
1163.2	-79.33
1163.2	-79.33
1163.2	-78.918
1163.2	-79.376
1163.3	-79.147
1163.3	-79.147
1163.3	-79.453
1163.3	-79.086
1163.3	-79.315
1163.4	-79.33
1163.4	-78.964
1163.4	-79.437
1163.4	-79.132
1163.4	-79.025
1163.5	-79.285
1163.5	-78.857
1163.5	-79.3
1163.5	-79.208
1163.5	-78.934
1163.6	-79.285
1163.6	-79.025
1163.6	-78.964
1163.6	-79.3
1163.6	-78.888
1163.7	-79.239
1163.7	-79.147
1163.7	-78.842
1163.7	-79.376
1163.7	-79.071
1163.8	-79.056
1163.8	-79.361
1163.8	-78.796
1163.8	-79.147
1163.8	-79.178
1163.9	-78.796
1163.9	-79.346
1163.9	-79.102
1163.9	-78.842
1163.9	-79.285
1164	-78.934
1164	-79.056
1164	-79.224
1164	-78.796
1164	-79.224
1164.1	-79.147
1164.1	-78.903
1164.1	-79.254
1164.1	-78.934
1164.1	-78.979
1164.2	-79.178
1164.2	-78.842
1164.2	-79.269
1164.2	-79.086
1164.2	-78.949
1164.3	-79.239
1164.3	-78.842
1164.3	-79.147
1164.3	-79.239
1164.3	-78.812
1164.4	-79.178
1164.4	-78.751
1164.4	-78.964
1164.4	-79.056
1164.4	-78.766
1164.5	-79.208
1164.5	-78.766
1164.5	-79.025
1164.5	-78.995
1164.5	-78.751
1164.6	-79.102
1164.6	-78.705
1164.6	-79.041
1164.6	-78.842
1164.6	-78.979
1164.7	-79.071
1164.7	-78.827
1164.7	-79.193
1164.7	-78.659
1164.7	-79.086
1164.8	-78.812
1164.8	-78.979
1164.8	-78.918
1164.8	-78.72
1164.8	-79.01
1164.9	-78.69
1164.9	-79.132
1164.9	-78.766
1164.9	-79.132
1164.9	-78.735
1165	-78.934
1165	-78.766
1165	-78.949
1165	-78.873
1165	-78.857
1165.1	-78.949
1165.1	-78.72
1165.1	-79.041
1165.1	-78.766
1165.1	-79.086
1165.2	-78.766
1165.2	-79.086
1165.2	-78.69
1165.2	-79.208
1165.2	-78.842
1165.3	-79.071
1165.3	-78.903
1165.3	-78.949
1165.3	-78.918
1165.3	-78.842
1165.4	-78.918
1165.4	-78.766
1165.4	-79.01
1165.4	-78.613
1165.4	-79.056
1165.5	-78.674
1165.5	-79.025
1165.5	-78.72
1165.5	-78.995
1165.5	-78.766
1165.6	-78.979
1165.6	-78.888
1165.6	-78.934
1165.6	-79.01
1165.6	-78.705
1165.7	-79.041
1165.7	-78.735
1165.7	-79.132
1165.7	-78.69
1165.7	-79.01
1165.8	-78.812
1165.8	-78.903
1165.8	-78.934
1165.8	-78.751
1165.8	-78.995
1165.9	-78.644
1165.9	-79.056
1165.9	-78.629
1165.9	-79.147
1165.9	-78.857
1166	-78.934
1166	-78.903
1166	-78.705
1166	-79.025
1166	-78.69
1166.1	-79.132
1166.1	-78.751
1166.1	-79.025
1166.1	-78.766
1166.1	-78.766
1166.2	-78.979
1166.2	-78.613
1166.2	-79.01
1166.2	-78.644
1166.2	-79.025
1166.3	-78.827
1166.3	-78.918
1166.3	-78.995
1166.3	-78.796
1166.3	-79.071
1166.4	-78.598
1166.4	-79.056
1166.4	-78.781
1166.4	-78.857
1166.4	-78.934
1166.5	-78.644
1166.5	-79.086
1166.5	-78.72
1166.5	-79.102
1166.5	-78.827
1166.6	-78.857
1166.6	-78.949
1166.6	-78.598
1166.6	-79.117
1166.6	-78.629
1166.7	-78.964
1166.7	-78.857
1166.7	-78.812
1166.7	-79.025
1166.7	-78.674
1166.8	-79.086
1166.8	-78.674
1166.8	-79.025
1166.8	-79.01
1166.8	-78.796
1166.9	-79.071
1166.9	-78.613
1166.9	-79.071
1166.9	-78.781
1166.9	-78.903
1167	-78.949
1167	-78.644
1167	-79.102
1167	-78.69
1167	-79.01
1167.1	-78.888
1167.1	-78.796
1167.1	-79.025
1167.1	-78.613
1167.1	-79.102
1167.2	-78.781
1167.2	-78.979
1167.2	-79.041
1167.2	-78.812
1167.2	-79.178
1167.3	-78.72
1167.3	-79.102
1167.3	-78.918
1167.3	-79.056
1167.3	-79.178
1167.4	-78.781
1167.4	-79.285
1167.4	-78.964
1167.4	-79.102
1167.4	-79.254
1167.5	-78.857
1167.5	-79.269
1167.5	-78.873
1167.5	-79.132
1167.5	-79.102
1167.6	-78.934
1167.6	-79.178
1167.6	-78.857
1167.6	-79.269
1167.6	-78.949
1167.7	-79.056
1167.7	-79.239
1167.7	-78.873
1167.7	-79.3
1167.7	-78.979
1167.8	-79.147
1167.8	-79.147
1167.8	-78.842
1167.8	-79.208
1167.8	-78.842
1167.9	-79.254
1167.9	-79.086
1167.9	-78.964
1167.9	-79.285
1167.9	-78.812
1168	-79.346
1168	-79.071
1168	-79.01
1168	-79.285
1168	-78.888
1168.1	-79.376
1168.1	-79.178
1168.1	-79.254
1168.1	-79.269
1168.1	-79.071
1168.2	-79.407
1168.2	-79.01
1168.2	-79.33
1168.2	-79.178
1168.2	-79.025
1168.3	-79.391
1168.3	-78.995
1168.3	-79.422
1168.3	-79.453
1168.3	-79.178
1168.4	-79.483
1168.4	-79.041
1168.4	-79.468
1168.4	-79.254
1168.4	-79.254
1168.5	-79.498
1168.5	-79.193
1168.5	-79.636
1168.5	-79.361
1168.5	-79.453
1168.6	-79.544
1168.6	-79.208
1168.6	-79.666
1168.6	-79.33
1168.6	-79.468
1168.7	-79.544
1168.7	-79.224
1168.7	-79.681
1168.7	-79.346
1168.7	-79.636
1168.8	-79.559
1168.8	-79.361
1168.8	-79.712
1168.8	-79.346
1168.8	-79.819
1168.9	-79.666
1168.9	-79.498
1168.9	-79.819
1168.9	-79.269
1168.9	-79.727
1169	-79.575
1169	-79.361
1169	-79.773
1169	-79.376
1169	-79.742
1169.1	-79.651
1169.1	-79.514
1169.1	-79.819
1169.1	-79.422
1169.1	-79.788
1169.2	-79.59
1169.2	-79.514
1169.2	-79.865
1169.2	-79.514
1169.2	-79.971
1169.3	-79.712
1169.3	-79.559
1169.3	-79.956
1169.3	-79.758
1169.3	-80.124
1169.4	-79.971
1169.4	-79.834
1169.4	-80.185
1169.4	-79.834
1169.4	-80.215
1169.5	-80.017
1169.5	-80.017
1169.5	-80.231
1169.5	-79.773
1169.5	-80.307
1169.6	-80.093
1169.6	-79.941
1169.6	-80.353
1169.6	-79.834
1169.6	-80.261
1169.7	-80.2
1169.7	-80.063
1169.7	-80.429
1169.7	-80.032
1169.7	-80.338
1169.8	-80.307
1169.8	-80.139
1169.8	-80.505
1169.8	-80.154
1169.8	-80.429
1169.9	-80.429
1169.9	-80.17
1169.9	-80.597
1169.9	-80.261
1169.9	-80.46
1170	-80.536
1170	-80.17
1170	-80.627
1170	-80.383
1170	-80.414
1170.1	-80.505
1170.1	-80.109
1170.1	-80.627
1170.1	-80.399
1170.1	-80.399
1170.2	-80.658
1170.2	-80.2
1170.2	-80.612
1170.2	-80.505
1170.2	-80.475
1170.3	-80.734
1170.3	-80.338
1170.3	-80.826
1170.3	-80.887
1170.3	-80.643
1170.4	-81.131
1170.4	-80.78
1170.4	-81.116
1170.4	-81.055
1170.4	-80.658
1170.5	-81.238
1170.5	-80.978
1170.5	-81.085
1170.5	-81.314
1170.5	-80.872
1170.6	-81.345
1170.6	-81.192
1170.6	-81.131
1170.6	-81.467
1170.6	-80.994
1170.7	-81.345
1170.7	-81.314
1170.7	-81.192
1170.7	-81.635
1170.7	-81.314
1170.8	-81.512
1170.8	-81.497
1170.8	-81.177
1170.8	-81.696
1170.8	-81.421
1170.9	-81.39
1170.9	-81.711
1170.9	-81.207
1170.9	-81.741
1170.9	-81.711
1171	-81.467
1171	-81.848
1171	-81.573
1171	-81.696
1171	-81.848
1171.1	-81.528
1171.1	-81.985
1171.1	-81.711
1171.1	-81.619
1171.1	-81.94
1171.2	-81.589
1171.2	-82.001
1171.2	-81.94
1171.2	-81.711
1171.2	-82.184
1171.3	-81.879
1171.3	-82.016
1171.3	-82.23
1171.3	-82.016
1171.3	-82.291
1171.4	-82.169
1171.4	-82.092
1171.4	-82.535
1171.4	-82.26
1171.4	-82.459
1171.5	-82.535
1171.5	-82.108
1171.5	-82.626
1171.5	-82.474
1171.5	-82.336
1171.6	-82.825
1171.6	-82.489
1171.6	-82.779
1171.6	-82.901
1171.6	-82.535
1171.7	-82.932
1171.7	-82.687
1171.7	-82.611
1171.7	-82.901
1171.7	-82.672
1171.8	-82.916
1171.8	-83.054
1171.8	-82.718
1171.8	-83.191
1171.8	-83.054
1171.9	-82.947
1171.9	-83.298
1171.9	-82.932
1171.9	-83.145
1171.9	-83.191
1172	-82.901
1172	-83.405
1172	-83.221
1172	-83.145
1172	-83.511
1172.1	-83.084
1172.1	-83.359
1172.1	-83.496
1172.1	-83.099
1172.1	-83.603
1172.2	-83.496
1172.2	-83.206
1172.2	-83.74
1172.2	-83.481
1172.2	-83.466
1172.3	-83.755
1172.3	-83.389
1172.3	-83.694
1172.3	-83.939
1172.3	-83.664
1172.4	-83.984
1172.4	-83.801
1172.4	-83.74
1172.4	-84.076
1172.4	-83.755
1172.5	-84.015
1172.5	-84.061
1172.5	-83.771
1172.5	-84.213
1172.5	-84.045
1172.6	-83.969
1172.6	-84.335
1172.6	-83.939
1172.6	-84.335
1172.6	-84.274
1172.7	-84.091
1172.7	-84.549
1172.7	-84.167
1172.7	-84.564
1172.7	-84.488
1172.8	-84.213
1172.8	-84.763
1172.8	-84.335
1172.8	-84.641
1172.8	-84.518
1172.9	-84.488
1172.9	-84.747
1172.9	-84.457
1172.9	-84.9
1172.9	-84.549
1173	-84.854
1173	-84.686
1173	-84.61
1173	-84.885
1173	-84.564
1173.1	-84.991
1173.1	-84.595
1173.1	-85.052
1173.1	-84.778
1173.1	-85.007
1173.2	-85.007
1173.2	-84.93
1173.2	-85.083
1173.2	-84.763
1173.2	-85.266
1173.3	-84.946
1173.3	-85.297
1173.3	-84.976
1173.3	-85.48
1173.3	-85.022
1173.4	-85.342
1173.4	-85.22
1173.4	-85.342
1173.4	-85.403
1173.4	-85.297
1173.5	-85.373
1173.5	-85.22
1173.5	-85.495
1173.5	-85.19
1173.5	-85.51
1173.6	-85.098
1173.6	-85.526
1173.6	-85.159
1173.6	-85.571
1173.6	-85.327
1173.7	-85.693
1173.7	-85.419
1173.7	-85.617
1173.7	-85.51
1173.7	-85.526
1173.8	-85.617
1173.8	-85.51
1173.8	-85.739
1173.8	-85.434
1173.8	-85.876
1173.9	-85.526
1173.9	-85.968
1173.9	-85.587
1173.9	-85.861
1173.9	-85.648
1174	-85.831
1174	-85.8
1174	-85.77
1174	-86.014
1174	-85.693
1174.1	-86.06
1174.1	-85.739
1174.1	-86.121
1174.1	-85.831
1174.1	-86.136
1174.2	-85.922
1174.2	-86.166
1174.2	-86.227
1174.2	-85.983
1174.2	-86.334
1174.3	-85.907
1174.3	-86.304
1174.3	-85.922
1174.3	-86.212
1174.3	-85.983
1174.4	-85.907
1174.4	-86.075
1174.4	-85.785
1174.4	-86.227
1174.4	-85.876
1174.5	-86.319
1174.5	-86.09
1174.5	-86.227
1174.5	-86.136
1174.5	-85.983
1174.6	-86.319
1174.6	-85.922
1174.6	-86.38
1174.6	-85.968
1174.6	-86.197
1174.7	-86.197
1174.7	-86.029
1174.7	-86.395
1174.7	-86.014
1174.7	-86.426
1174.8	-86.136
1174.8	-86.472
1174.8	-86.349
1174.8	-86.288
1174.8	-86.517
1174.9	-86.075
1174.9	-86.533
1174.9	-86.182
1174.9	-86.456
1174.9	-86.456
1175	-86.273
1175	-86.517
1175	-86.197
1175	-86.624
1175	-86.365
1175.1	-86.594
1175.1	-86.578
1175.1	-86.334
1175.1	-86.685
1175.1	-86.334
1175.2	-86.792
1175.2	-86.533
1175.2	-86.563
1175.2	-86.655
1175.2	-86.319
1175.3	-86.823
1175.3	-86.426
1175.3	-86.746
1175.3	-86.639
1175.3	-86.349
1175.4	-86.655
1175.4	-86.304
1175.4	-86.716
1175.4	-86.395
1175.4	-86.548
1175.5	-86.533
1175.5	-86.334
1175.5	-86.731
1175.5	-86.349
1175.5	-86.761
1175.6	-86.517
1175.6	-86.487
1175.6	-86.7
1175.6	-86.304
1175.6	-86.792
1175.7	-86.441
1175.7	-86.639
1175.7	-86.594
1175.7	-86.38
1175.7	-86.761
1175.8	-86.365
1175.8	-86.67
1175.8	-86.533
1175.8	-86.411
1175.8	-86.716
1175.9	-86.426
1175.9	-86.884
1175.9	-86.594
1175.9	-86.746
1175.9	-86.761
1176	-86.487
1176	-86.853
1176	-86.456
1176	-86.7
1176	-86.67
1176.1	-86.502
1176.1	-86.853
1176.1	-86.487
1176.1	-86.884
1176.1	-86.624
1176.2	-86.655
1176.2	-86.838
1176.2	-86.487
1176.2	-86.945
1176.2	-86.609
1176.3	-86.731
1176.3	-86.761
1176.3	-86.38
1176.3	-86.899
1176.3	-86.395
1176.4	-86.731
1176.4	-86.533
1176.4	-86.38
1176.4	-86.7
1176.4	-86.258
1176.5	-86.716
1176.5	-86.441
1176.5	-86.472
1176.5	-86.624
1176.5	-86.227
1176.6	-86.685
1176.6	-86.349
1176.6	-86.548
1176.6	-86.533
1176.6	-86.182
1176.7	-86.7
1176.7	-86.273
1176.7	-86.624
1176.7	-86.563
1176.7	-86.365
1176.8	-86.67
1176.8	-86.258
1176.8	-86.639
1176.8	-86.533
1176.8	-86.38
1176.9	-86.655
1176.9	-86.212
1176.9	-86.67
1176.9	-86.441
1176.9	-86.456
1177	-86.685
1177	-86.288
1177	-86.655
1177	-86.395
1177	-86.578
1177.1	-86.624
1177.1	-86.334
1177.1	-86.777
1177.1	-86.38
1177.1	-86.624
1177.2	-86.655
1177.2	-86.319
1177.2	-86.777
1177.2	-86.365
1177.2	-86.548
1177.3	-86.548
1177.3	-86.258
1177.3	-86.639
1177.3	-86.349
1177.3	-86.609
1177.4	-86.441
1177.4	-86.258
1177.4	-86.609
1177.4	-86.166
1177.4	-86.563
1177.5	-86.395
1177.5	-86.212
1177.5	-86.548
1177.5	-86.166
1177.5	-86.533
1177.6	-86.38
1177.6	-86.304
1177.6	-86.548
1177.6	-86.166
1177.6	-86.624
1177.7	-86.426
1177.7	-86.319
1177.7	-86.578
1177.7	-86.136
1177.7	-86.67
1177.8	-86.411
1177.8	-86.304
1177.8	-86.655
1177.8	-86.151
1177.8	-86.517
1177.9	-86.349
1177.9	-86.304
1177.9	-86.578
1177.9	-86.166
1177.9	-86.502
1178	-86.304
1178	-86.258
1178	-86.548
1178	-86.136
1178	-86.578
1178.1	-86.304
1178.1	-86.151
1178.1	-86.533
1178.1	-86.151
1178.1	-86.533
1178.2	-86.349
1178.2	-86.212
1178.2	-86.533
1178.2	-86.151
1178.2	-86.594
1178.3	-86.411
1178.3	-86.212
1178.3	-86.517
1178.3	-86.136
1178.3	-86.472
1178.4	-86.349
1178.4	-86.121
1178.4	-86.456
1178.4	-85.999
1178.4	-86.38
1178.5	-86.395
1178.5	-86.121
1178.5	-86.578
1178.5	-86.075
1178.5	-86.243
1178.6	-86.319
1178.6	-85.968
1178.6	-86.441
1178.6	-86.075
1178.6	-86.121
1178.7	-86.273
1178.7	-85.892
1178.7	-86.334
1178.7	-86.151
1178.7	-86.029
1178.8	-86.304
1178.8	-85.938
1178.8	-86.365
1178.8	-86.227
1178.8	-86.06
1178.9	-86.38
1178.9	-85.922
1178.9	-86.197
1178.9	-86.212
1178.9	-85.907
1179	-86.319
1179	-85.999
1179	-86.075
1179	-86.273
1179	-85.892
1179.1	-86.334
1179.1	-86.182
1179.1	-86.014
1179.1	-86.304
1179.1	-85.876
1179.2	-86.258
1179.2	-86.136
1179.2	-85.922
1179.2	-86.273
1179.2	-85.861
1179.3	-86.182
1179.3	-86.212
1179.3	-85.876
1179.3	-86.441
1179.3	-85.953
1179.4	-85.922
1179.4	-86.319
1179.4	-85.861
1179.4	-86.166
1179.4	-86.044
1179.5	-85.815
1179.5	-86.166
1179.5	-85.831
1179.5	-86.014
1179.5	-86.09
1179.6	-85.648
1179.6	-86.212
1179.6	-86.014
1179.6	-85.999
1179.6	-86.349
1179.7	-85.876
1179.7	-86.105
1179.7	-86.029
1179.7	-85.678
1179.7	-86.151
1179.8	-85.907
1179.8	-85.861
1179.8	-86.121
1179.8	-85.709
1179.8	-86.075
1179.9	-86.014
1179.9	-85.693
1179.9	-86.197
1179.9	-85.892
1179.9	-85.892
1180	-86.197
1180	-85.77
1180	-86.136
1180	-85.938
1180	-85.663
1180.1	-86.121
1180.1	-85.785
1180.1	-85.77
1180.1	-86.044
1180.1	-85.632
1180.2	-86.014
1180.2	-85.968
1180.2	-85.739
1180.2	-86.166
1180.2	-85.815
1180.3	-85.815
1180.3	-86.029
1180.3	-85.648
1180.3	-86.121
1180.3	-85.953
1180.4	-85.617
1180.4	-85.999
1180.4	-85.678
1180.4	-85.693
1180.4	-85.876
1180.5	-85.449
1180.5	-85.785
1180.5	-85.785
1180.5	-85.449
1180.5	-85.968
1180.6	-85.617
1180.6	-85.526
1180.6	-85.938
1180.6	-85.48
1180.6	-85.754
1180.7	-85.907
1180.7	-85.434
1180.7	-85.922
1180.7	-85.785
1180.7	-85.51
1180.8	-85.953
1180.8	-85.526
1180.8	-85.709
1180.8	-85.77
1180.8	-85.373
1180.9	-85.77
1180.9	-85.617
1180.9	-85.464
1180.9	-85.861
1180.9	-85.419
1181	-85.739
1181	-85.709
1181	-85.327
1181	-85.846
1181	-85.449
1181.1	-85.648
1181.1	-85.709
1181.1	-85.327
1181.1	-85.8
1181.1	-85.449
1181.2	-85.632
1181.2	-85.602
1181.2	-85.327
1181.2	-85.693
1181.2	-85.297
1181.3	-85.754
1181.3	-85.526
1181.3	-85.571
1181.3	-85.724
1181.3	-85.251
1181.4	-85.663
1181.4	-85.236
1181.4	-85.617
1181.4	-85.388
1181.4	-85.48
1181.5	-85.449
1181.5	-85.236
1181.5	-85.571
1181.5	-85.205
1181.5	-85.617
1181.6	-85.144
1181.6	-85.556
1181.6	-85.266
1181.6	-85.464
1181.6	-85.358
1181.7	-85.373
1181.7	-85.373
1181.7	-85.129
1181.7	-85.449
1181.7	-85.129
1181.8	-85.526
1181.8	-85.114
1181.8	-85.464
1181.8	-85.114
1181.8	-85.495
1181.9	-85.114
1181.9	-85.449
1181.9	-85.175
1181.9	-85.327
1181.9	-85.22
1182	-85.312
1182	-85.373
1182	-85.266
1182	-85.434
1182	-85.129
1182.1	-85.541
1182.1	-85.083
1182.1	-85.403
1182.1	-85.037
1182.1	-85.342
1182.2	-84.991
1182.2	-85.373
1182.2	-85.175
1182.2	-85.297
1182.2	-85.266
1182.3	-85.022
1182.3	-85.236
1182.3	-84.885
1182.3	-85.251
1182.3	-84.793
1182.4	-85.159
1182.4	-84.793
1182.4	-85.129
1182.4	-84.915
1182.4	-85.007
1182.5	-84.976
1182.5	-84.763
1182.5	-84.976
1182.5	-84.641
1182.5	-85.052
1182.6	-84.732
1182.6	-85.068
1182.6	-84.793
1182.6	-84.793
1182.6	-84.839
1182.7	-84.641
1182.7	-84.976
1182.7	-84.61
1182.7	-84.946
1182.7	-84.579
1182.8	-84.915
1182.8	-84.778
1182.8	-84.671
1182.8	-84.885
1182.8	-84.381
1182.9	-84.808
1182.9	-84.457
1182.9	-84.839
1182.9	-84.656
1182.9	-84.564
1183	-84.61
1183	-84.396
1183	-84.824
1183	-84.396
1183	-84.839
1183.1	-84.579
1183.1	-84.518
1183.1	-84.671
1183.1	-84.381
1183.1	-84.808
1183.2	-84.366
1183.2	-84.702
1183.2	-84.427
1183.2	-84.488
1183.2	-84.641
1183.3	-84.335
1183.3	-84.732
1183.3	-84.244
1183.3	-84.564
1183.3	-84.259
1183.4	-84.167
1183.4	-84.396
1183.4	-84.015
1183.4	-84.366
1183.4	-84.03
1183.5	-84.335
1183.5	-84.213
1183.5	-83.984
1183.5	-84.305
1183.5	-83.801
1183.6	-84.259
1183.6	-84.03
1183.6	-84.076
1183.6	-84.122
1183.6	-83.786
1183.7	-84.137
1183.7	-83.801
1183.7	-84.137
1183.7	-83.939
1183.7	-83.817
1183.8	-84.106
1183.8	-83.649
1183.8	-84.106
1183.8	-83.893
1183.8	-84.03
1183.9	-83.954
1183.9	-83.71
1183.9	-84.015
1183.9	-83.664
1183.9	-84.015
1184	-83.832
1184	-83.649
1184	-83.878
1184	-83.466
1184	-83.923
1184.1	-83.649
1184.1	-83.755
1184.1	-83.817
1184.1	-83.481
1184.1	-83.878
1184.2	-83.588
1184.2	-83.847
1184.2	-83.725
1184.2	-83.527
1184.2	-83.74
1184.3	-83.389
1184.3	-83.786
1184.3	-83.221
1184.3	-82.962
1184.3	-82.855
1184.4	-82.413
1184.4	-82.87
1184.4	-82.459
1184.4	-82.55
1184.4	-82.504
1184.5	-82.138
1184.5	-82.443
1184.5	-82.092
1184.5	-82.382
1184.5	-82.199
1184.6	-81.909
1184.6	-82.153
1184.6	-81.696
1184.6	-82.138
1184.6	-81.848
1184.7	-81.818
1184.7	-81.894
1184.7	-81.436
1184.7	-81.863
1184.7	-81.512
1184.8	-81.635
1184.8	-81.604
1184.8	-81.314
1184.8	-81.68
1184.8	-81.253
1184.9	-81.573
1184.9	-81.375
1184.9	-81.1
1184.9	-81.528
1184.9	-80.933
1185	-81.314
1185	-81.116
1185	-80.872
1185	-81.116
1185	-80.673
1185.1	-80.978
1185.1	-80.734
1185.1	-80.719
1185.1	-80.765
1185.1	-80.368
1185.2	-80.78
1185.2	-80.444
1185.2	-80.566
1185.2	-80.704
1185.2	-80.292
1185.3	-80.643
1185.3	-80.17
1185.3	-79.819
1185.3	-79.193
1185.3	-78.506
1185.4	-78.766
1185.4	-78.247
1185.4	-78.323
1185.4	-78.14
1185.4	-77.759
1185.5	-78.049
1185.5	-77.469
1185.5	-77.759
1185.5	-77.515
1185.5	-77.194
1185.6	-77.515
1185.6	-76.95
1185.6	-77.164
1185.6	-76.95
1185.6	-76.584
1185.7	-76.843
1185.7	-76.309
1185.7	-76.645
1185.7	-76.324
1185.7	-76.126
1185.8	-76.248
1185.8	-75.806
1185.8	-76.08
1185.8	-75.729
1185.8	-75.531
1185.9	-75.699
1185.9	-75.195
1185.9	-75.577
1185.9	-75.241
1185.9	-75.043
1186	-75.211
1186	-74.631
1186	-75.012
1186	-74.692
1186	-74.493
1186.1	-74.707
1186.1	-74.234
1186.1	-74.509
1186.1	-74.219
1186.1	-74.051
1186.2	-74.249
1186.2	-73.685
1186.2	-74.051
1186.2	-73.73
1186.2	-73.593
1186.3	-73.914
1186.3	-73.288
1186.3	-73.135
1186.3	-72.556
1186.3	-71.884
1186.4	-72.083
1186.4	-71.564
1186.4	-71.716
1186.4	-71.457
1186.4	-71.106
1186.5	-71.274
1186.5	-70.77
1186.5	-71.014
1186.5	-70.694
1186.5	-70.297
1186.6	-70.526
1186.6	-69.977
1186.6	-70.175
1186.6	-70.038
1186.6	-69.641
1186.7	-69.901
1186.7	-69.427
1186.7	-69.458
1186.7	-69.382
1186.7	-68.848
1186.8	-69.138
1186.8	-68.71
1186.8	-68.665
1186.8	-68.619
1186.8	-68.161
1186.9	-68.527
1186.9	-68.085
1186.9	-67.902
1186.9	-68.039
1186.9	-67.474
1187	-67.81
1187	-67.505
1187	-67.2
1187	-67.581
1187	-66.94
1187.1	-67.123
1187.1	-66.956
1187.1	-66.589
1187.1	-66.849
1187.1	-66.33
1187.2	-66.422
1187.2	-66.36
1187.2	-65.826
1187.2	-66.254
1187.2	-65.948
1187.3	-65.781
1187.3	-65.842
1187.3	-65.262
1187.3	-65.674
1187.3	-65.323
1187.4	-65.002
1187.4	-65.262
1187.4	-64.743
1187.4	-64.911
1187.4	-64.789
1187.5	-64.423
1187.5	-64.697
1187.5	-64.194
1187.5	-64.163
1187.5	-64.24
1187.6	-63.736
1187.6	-64.117
1187.6	-63.828
1187.6	-63.568
1187.6	-63.812
1187.7	-63.354
1187.7	-63.492
1187.7	-63.354
1187.7	-63.004
1187.7	-63.248
1187.8	-62.851
1187.8	-62.82
1187.8	-62.912
1187.8	-62.332
1187.8	-62.637
1187.9	-62.347
1187.9	-62.088
1187.9	-62.454
1187.9	-61.874
1187.9	-62.012
1188	-61.981
1188	-61.417
1188	-61.844
1188	-61.6
1188	-61.31
1188.1	-61.554
1188.1	-60.959
1188.1	-61.157
1188.1	-61.081
1188.1	-60.654
1188.2	-61.035
1188.2	-60.654
1188.2	-60.44
1188.2	-60.654
1188.2	-60.12
1188.3	-60.333
1188.3	-60.211
1188.3	-60.135
1188.3	-60.974
1188.3	-60.776
1188.4	-60.745
1188.4	-61.005
1188.4	-60.516
1188.4	-60.745
1188.4	-60.669
1188.5	-60.257
1188.5	-60.745
1188.5	-60.394
1188.5	-60.226
1188.5	-60.532
1188.6	-60.074
1188.6	-60.364
1188.6	-60.364
1188.6	-59.967
1188.6	-60.318
1188.7	-60.013
1188.7	-59.86
1188.7	-60.196
1188.7	-59.753
1188.7	-59.967
1188.8	-60.013
1188.8	-59.525
1188.8	-59.937
1188.8	-59.723
1188.8	-59.433
1188.9	-59.753
1188.9	-59.296
1188.9	-59.341
1188.9	-59.525
1188.9	-59.097
1189	-59.479
1189	-59.357
1189	-58.975
1189	-59.326
1189	-59.021
1189.1	-58.914
1189.1	-59.113
1189.1	-58.64
1189.1	-58.899
1189.1	-58.899
1189.2	-58.456
1189.2	-58.975
1189.2	-58.64
1189.2	-58.426
1189.2	-58.731
1189.3	-58.304
1189.3	-58.655
1189.3	-58.96
1189.3	-59.174
1189.3	-59.631
1189.4	-59.265
1189.4	-59.57
1189.4	-59.601
1189.4	-59.372
1189.4	-59.784
1189.5	-59.311
1189.5	-59.586
1189.5	-59.54
1189.5	-59.357
1189.5	-59.616
1189.6	-59.265
1189.6	-59.631
1189.6	-59.387
1189.6	-59.57
1189.6	-59.616
1189.7	-59.402
1189.7	-59.677
1189.7	-59.204
1189.7	-59.677
1189.7	-59.235
1189.8	-59.631
1189.8	-59.433
1189.8	-59.57
1189.8	-59.54
1189.8	-59.372
1189.9	-59.616
1189.9	-59.357
1189.9	-59.677
1189.9	-59.158
1189.9	-59.616
1190	-59.296
1190	-59.57
1190	-59.341
1190	-59.509
1190	-59.357
1190.1	-59.341
1190.1	-59.402
1190.1	-59.174
1190.1	-59.402
1190.1	-59.143
1190.2	-59.479
1190.2	-59.128
1190.2	-59.494
1190.2	-59.128
1190.2	-59.479
1190.3	-59.067
1190.3	-59.372
1190.3	-59.433
1190.3	-60.181
1190.3	-60.12
1190.4	-60.287
1190.4	-60.318
1190.4	-60.242
1190.4	-60.532
1190.4	-60.318
1190.5	-60.608
1190.5	-60.318
1190.5	-60.684
1190.5	-60.303
1190.5	-60.761
1190.6	-60.501
1190.6	-60.806
1190.6	-60.684
1190.6	-60.776
1190.6	-60.822
1190.7	-60.699
1190.7	-60.928
1190.7	-60.654
1190.7	-61.035
1190.7	-60.684
1190.8	-61.081
1190.8	-60.806
1190.8	-61.172
1190.8	-61.035
1190.8	-61.035
1190.9	-61.096
1190.9	-60.898
1190.9	-61.325
1190.9	-60.913
1190.9	-61.356
1191	-61.066
1191	-61.31
1191	-61.188
1191	-61.203
1191	-61.31
1191.1	-61.05
1191.1	-61.401
1191.1	-61.035
1191.1	-61.462
1191.1	-61.188
1191.2	-61.401
1191.2	-61.371
1191.2	-61.203
1191.2	-61.523
1191.2	-61.218
1191.3	-61.615
1191.3	-61.31
1191.3	-61.691
1191.3	-61.844
1191.3	-61.783
1191.4	-62.088
1191.4	-61.752
1191.4	-62.256
1191.4	-61.89
1191.4	-62.164
1191.5	-62.057
1191.5	-61.996
1191.5	-62.286
1191.5	-62.042
1191.5	-62.485
1191.6	-62.119
1191.6	-62.393
1191.6	-62.363
1191.6	-62.195
1191.6	-62.546
1191.7	-62.271
1191.7	-62.683
1191.7	-62.393
1191.7	-62.668
1191.7	-62.576
1191.8	-62.363
1191.8	-62.79
1191.8	-62.347
1191.8	-62.805
1191.8	-62.561
1191.9	-62.714
1191.9	-62.775
1191.9	-62.561
1191.9	-62.958
1191.9	-62.622
1192	-63.004
1192	-62.897
1192	-62.805
1192	-63.049
1192	-62.683
1192.1	-63.11
1192.1	-62.805
1192.1	-63.065
1192.1	-63.019
1192.1	-62.836
1192.2	-63.217
1192.2	-62.851
1192.2	-63.293
1192.2	-63.095
1192.2	-63.08
1192.3	-63.187
1192.3	-62.927
1192.3	-63.431
1192.3	-63.248
1192.3	-63.446
1192.4	-63.446
1192.4	-63.141
1192.4	-63.538
1192.4	-63.217
1192.4	-63.553
1192.5	-63.4
1192.5	-63.461
1192.5	-63.568
1192.5	-63.293
1192.5	-63.766
1192.6	-63.461
1192.6	-63.782
1192.6	-63.69
1192.6	-63.354
1192.6	-63.858
1192.7	-63.446
1192.7	-63.828
1192.7	-63.736
1192.7	-63.583
1192.7	-63.934
1192.8	-63.522
1192.8	-63.95
1192.8	-63.751
1192.8	-63.828
1192.8	-63.858
1192.9	-63.538
1192.9	-64.041
1192.9	-63.644
1192.9	-63.995
1192.9	-63.95
1193	-63.751
1193	-64.087
1193	-63.736
1193	-64.117
1193	-63.934
1193.1	-63.904
1193.1	-64.056
1193.1	-63.69
1193.1	-64.194
1193.1	-63.889
1193.2	-64.011
1193.2	-64.148
1193.2	-63.828
1193.2	-64.285
1193.2	-63.98
1193.3	-64.194
1193.3	-64.117
1193.3	-63.95
1193.3	-64.453
1193.3	-64.072
1193.4	-64.499
1193.4	-64.346
1193.4	-64.209
1193.4	-64.545
1193.4	-64.148
1193.5	-64.59
1193.5	-64.407
1193.5	-64.423
1193.5	-64.606
1193.5	-64.209
1193.6	-64.667
1193.6	-64.423
1193.6	-64.575
1193.6	-64.682
1193.6	-64.346
1193.7	-64.789
1193.7	-64.514
1193.7	-64.682
1193.7	-64.697
1193.7	-64.453
1193.8	-64.88
1193.8	-64.407
1193.8	-64.743
1193.8	-64.743
1193.8	-64.514
1193.9	-64.941
1193.9	-64.59
1193.9	-64.941
1193.9	-64.911
1193.9	-64.789
1194	-65.094
1194	-64.697
1194	-65.063
1194	-64.774
1194	-64.758
1194.1	-65.063
1194.1	-64.667
1194.1	-65.17
1194.1	-64.972
1194.1	-64.957
1194.2	-65.17
1194.2	-64.789
1194.2	-65.323
1194.2	-65.048
1194.2	-65.048
1194.3	-65.247
1194.3	-64.865
1194.3	-65.338
1194.3	-65.201
1194.3	-65.201
1194.4	-65.369
1194.4	-64.926
1194.4	-65.384
1194.4	-65.186
1194.4	-65.277
1194.5	-65.475
1194.5	-65.048
1194.5	-65.491
1194.5	-65.323
1194.5	-65.353
1194.6	-65.552
1194.6	-65.247
1194.6	-65.659
1194.6	-65.369
1194.6	-65.475
1194.7	-65.659
1194.7	-65.308
1194.7	-65.735
1194.7	-65.445
1194.7	-65.491
1194.8	-65.72
1194.8	-65.308
1194.8	-65.765
1194.8	-65.46
1194.8	-65.445
1194.9	-65.704
1194.9	-65.338
1194.9	-65.842
1194.9	-65.552
1194.9	-65.521
1195	-65.765
1195	-65.338
1195	-65.811
1195	-65.628
1195	-65.475
1195.1	-65.75
1195.1	-65.308
1195.1	-65.796
1195.1	-65.765
1195.1	-65.537
1195.2	-65.918
1195.2	-65.506
1195.2	-65.857
1195.2	-65.842
1195.2	-65.613
1195.3	-66.055
1195.3	-65.674
1195.3	-65.933
1195.3	-66.101
1195.3	-65.628
1195.4	-66.162
1195.4	-65.872
1195.4	-65.933
1195.4	-66.055
1195.4	-65.628
1195.5	-66.208
1195.5	-65.994
1195.5	-65.918
1195.5	-66.177
1195.5	-65.796
1195.6	-66.254
1195.6	-66.116
1195.6	-65.979
1195.6	-66.269
1195.6	-65.811
1195.7	-66.193
1195.7	-66.147
1195.7	-65.857
1195.7	-66.299
1195.7	-66.01
1195.8	-66.223
1195.8	-66.345
1195.8	-65.964
1195.8	-66.406
1195.8	-66.132
1195.9	-66.086
1195.9	-66.391
1195.9	-65.948
1195.9	-66.422
1195.9	-66.315
1196	-66.071
1196	-66.574
1196	-66.208
1196	-66.467
1196	-66.544
1196.1	-66.132
1196.1	-66.635
1196.1	-66.406
1196.1	-66.33
1196.1	-66.666
1196.2	-66.208
1196.2	-66.544
1196.2	-66.513
1196.2	-66.254
1196.2	-66.727
1196.3	-66.422
1196.3	-66.498
1196.3	-66.635
1196.3	-66.345
1196.3	-66.803
1196.4	-66.544
1196.4	-66.406
1196.4	-66.757
1196.4	-66.299
1196.4	-66.635
1196.5	-66.696
1196.5	-66.33
1196.5	-66.803
1196.5	-66.589
1196.5	-66.544
1196.6	-66.849
1196.6	-66.498
1196.6	-66.757
1196.6	-66.727
1196.6	-66.391
1196.7	-66.834
1196.7	-66.62
1196.7	-66.65
1196.7	-66.91
1196.7	-66.528
1196.8	-66.94
1196.8	-66.834
1196.8	-66.559
1196.8	-67.032
1196.8	-66.681
1196.9	-66.666
1196.9	-66.895
1196.9	-66.528
1196.9	-66.971
1196.9	-66.895
1197	-66.635
1197	-67.047
1197	-66.803
1197	-66.757
1197	-67.078
1197.1	-66.696
1197.1	-66.971
1197.1	-66.864
1197.1	-66.605
1197.1	-67.169
1197.2	-66.895
1197.2	-66.803
1197.2	-67.078
1197.2	-66.589
1197.2	-66.956
1197.3	-67.017
1197.3	-66.681
1197.3	-67.154
1197.3	-67.047
1197.3	-66.757
1197.4	-67.184
1197.4	-66.94
1197.4	-67.078
1197.4	-67.2
1197.4	-66.788
1197.5	-67.169
1197.5	-66.986
1197.5	-66.879
1197.5	-67.307
1197.5	-66.925
1197.6	-67.139
1197.6	-67.169
1197.6	-66.834
1197.6	-67.368
1197.6	-67.078
1197.7	-67.062
1197.7	-67.352
1197.7	-66.94
1197.7	-67.368
1197.7	-67.169
1197.8	-67.123
1197.8	-67.322
1197.8	-66.91
1197.8	-67.337
1197.8	-67.184
1197.9	-67.169
1197.9	-67.368
1197.9	-67.047
1197.9	-67.535
1197.9	-67.108
1198	-67.429
1198	-67.383
1198	-67.139
1198	-67.474
1198	-67.062
1198.1	-67.444
1198.1	-67.276
1198.1	-67.535
1198.1	-67.398
1198.1	-67.474
1198.2	-67.566
1198.2	-67.261
1198.2	-67.688
1198.2	-67.169
1198.2	-67.551
1198.3	-67.23
1198.3	-67.566
1198.3	-67.383
1198.3	-67.734
1198.3	-67.52
1198.4	-67.52
1198.4	-67.612
1198.4	-67.383
1198.4	-67.627
1198.4	-67.291
1198.5	-67.688
1198.5	-67.2
1198.5	-67.642
1198.5	-67.307
1198.5	-67.688
1198.6	-67.322
1198.6	-67.642
1198.6	-67.398
1198.6	-67.551
1198.6	-67.398
1198.7	-67.52
1198.7	-67.612
1198.7	-67.474
1198.7	-67.703
1198.7	-67.429
1198.8	-67.734
1198.8	-67.413
1198.8	-67.795
1198.8	-67.383
1198.8	-67.825
1198.9	-67.413
1198.9	-67.749
1198.9	-67.642
1198.9	-67.719
1198.9	-67.719
1199	-67.551
1199	-67.688
1199	-67.459
1199	-67.81
1199	-67.398
1199.1	-67.841
1199.1	-67.49
1199.1	-67.81
1199.1	-67.657
1199.1	-67.703
1199.2	-67.81
1199.2	-67.52
1199.2	-67.871
1199.2	-67.505
1199.2	-67.886
1199.3	-67.581
1199.3	-67.902
1199.3	-67.764
1199.3	-67.856
1199.3	-67.841
1199.4	-67.49
1199.4	-67.947
1199.4	-67.52
1199.4	-67.947
1199.4	-67.657
1199.5	-67.825
1199.5	-67.795
1199.5	-67.612
1199.5	-67.932
1199.5	-67.566
1199.6	-67.947
1199.6	-67.657
1199.6	-67.963
1199.6	-67.795
1199.6	-67.719
1199.7	-67.902
1199.7	-67.52
1199.7	-68.008
1199.7	-67.642
1199.7	-67.963
1199.8	-67.825
1199.8	-67.734
1199.8	-67.902
1199.8	-67.612
1199.8	-68.008
1199.9	-67.719
1199.9	-67.963
1199.9	-67.764
1199.9	-67.749
1199.9	-67.947
1200	-67.657
1200	-68.161
1200	-67.734
1200	-67.917
1200	-67.764
1200.1	-67.673
1200.1	-67.963
1200.1	-67.612
1200.1	-68.085
1200.1	-67.703
1200.2	-67.902
1200.2	-67.978
1200.2	-67.688
1200.2	-68.069
1200.2	-67.688
1200.3	-68.008
1200.3	-67.81
1200.3	-67.886
1200.3	-68.069
1200.3	-67.657
1200.4	-68.069
1200.4	-67.673
1200.4	-67.978
1200.4	-67.871
1200.4	-67.764
1200.5	-68.1
1200.5	-67.596
1200.5	-68.008
1200.5	-67.764
1200.5	-67.856
1200.6	-68.024
1200.6	-67.627
1200.6	-68.008
1200.6	-67.657
1200.6	-67.947
1200.7	-67.886
1200.7	-67.764
1200.7	-68.069
1200.7	-67.551
1200.7	-67.978
1200.8	-67.795
1200.8	-67.886
1200.8	-67.993
1200.8	-67.581
1200.8	-67.993
1200.9	-67.612
1200.9	-67.932
1200.9	-67.963
1200.9	-67.657
1200.9	-68.039
1201	-67.596
1201	-68.008
1201	-67.902
1201	-67.795
1201	-67.993
1201.1	-67.581
1201.1	-68.054
1201.1	-67.81
1201.1	-67.902
1201.1	-67.993
1201.2	-67.535
1201.2	-67.917
1201.2	-67.612
1201.2	-68.008
1201.2	-67.963
1201.3	-67.734
1201.3	-68.008
1201.3	-67.535
1201.3	-68.085
1201.3	-67.78
1201.4	-67.673
1201.4	-67.978
1201.4	-67.52
1201.4	-67.886
1201.4	-67.627
1201.5	-67.81
1201.5	-67.841
1201.5	-67.444
1201.5	-67.825
1201.5	-67.429
1201.6	-67.734
1201.6	-67.719
1201.6	-67.444
1201.6	-67.886
1201.6	-67.474
1201.7	-67.749
1201.7	-67.673
1201.7	-67.612
1201.7	-67.825
1201.7	-67.368
1201.8	-67.764
1201.8	-67.474
1201.8	-67.52
1201.8	-67.734
1201.8	-67.398
1201.9	-67.825
1201.9	-67.474
1201.9	-67.612
1201.9	-67.78
1201.9	-67.383
1202	-67.795
1202	-67.444
1202	-67.566
1202	-67.642
1202	-67.322
1202.1	-67.719
1202.1	-67.52
1202.1	-67.657
1202.1	-67.581
1202.1	-67.322
1202.2	-67.719
1202.2	-67.261
1202.2	-67.551
1202.2	-67.52
1202.2	-67.245
1202.3	-67.688
1202.3	-67.276
1202.3	-67.383
1202.3	-67.062
1202.3	-66.635
1202.4	-66.895
1202.4	-66.391
1202.4	-66.772
1202.4	-66.574
1202.4	-66.36
1202.5	-66.727
1202.5	-66.223
1202.5	-66.65
1202.5	-66.467
1202.5	-66.238
1202.6	-66.498
1202.6	-66.01
1202.6	-66.33
1202.6	-66.193
1202.6	-65.994
1202.7	-66.345
1202.7	-65.842
1202.7	-66.162
1202.7	-66.071
1202.7	-65.857
1202.8	-66.116
1202.8	-65.659
1202.8	-65.933
1202.8	-65.72
1202.8	-65.628
1202.9	-65.903
1202.9	-65.475
1202.9	-65.811
1202.9	-65.628
1202.9	-65.323
1203	-65.735
1203	-65.292
1203	-65.537
1203	-65.414
1203	-65.14
1203.1	-65.506
1203.1	-65.231
1203.1	-65.552
1203.1	-65.369
1203.1	-65.079
1203.2	-65.475
1203.2	-64.957
1203.2	-65.262
1203.2	-65.201
1203.2	-64.835
1203.3	-65.262
1203.3	-64.804
1203.3	-64.529
1203.3	-64.24
1203.3	-63.599
1203.4	-63.858
1203.4	-63.461
1203.4	-63.416
1203.4	-63.477
1203.4	-63.065
1203.5	-63.4
1203.5	-63.034
1203.5	-62.943
1203.5	-63.095
1203.5	-62.576
1203.6	-62.897
1203.6	-62.653
1203.6	-62.363
1203.6	-62.637
1203.6	-62.134
1203.7	-62.424
1203.7	-62.241
1203.7	-61.951
1203.7	-62.286
1203.7	-61.783
1203.8	-61.905
1203.8	-61.813
1203.8	-61.462
1203.8	-61.752
1203.8	-61.386
1203.9	-61.447
1203.9	-61.569
1203.9	-61.111
1203.9	-61.447
1203.9	-61.172
1204	-60.974
1204	-61.188
1204	-60.699
1204	-61.005
1204	-60.867
1204.1	-60.471
1204.1	-60.837
1204.1	-60.41
1204.1	-60.593
1204.1	-60.623
1204.2	-60.196
1204.2	-60.608
1204.2	-60.257
1204.2	-60.12
1204.2	-60.41
1204.3	-59.921
1204.3	-60.089
1204.3	-59.586
1204.3	-58.945
1204.3	-59.021
1204.4	-58.563
1204.4	-58.578
1204.4	-58.517
1204.4	-58.105
1204.4	-58.411
1204.5	-58.014
1204.5	-57.892
1204.5	-58.151
1204.5	-57.526
1204.5	-57.724
1204.6	-57.587
1204.6	-57.114
1204.6	-57.465
1204.6	-57.022
1204.6	-56.915
1204.7	-57.053
1204.7	-56.534
1204.7	-56.839
1204.7	-56.625
1204.7	-56.213
1204.8	-56.519
1204.8	-56.168
1204.8	-56.137
1204.8	-56.213
1204.8	-55.71
1204.9	-56.046
1204.9	-55.771
1204.9	-55.45
1204.9	-55.725
1204.9	-55.267
1205	-55.298
1205	-55.267
1205	-54.81
1205	-55.206
1205	-54.81
1205.1	-54.52
1205.1	-54.84
1205.1	-54.428
1205.1	-54.581
1205.1	-54.581
1205.2	-54.108
1205.2	-54.443
1205.2	-54.199
1205.2	-53.818
1205.2	-54.108
1205.3	-53.665
1205.3	-53.604
1205.3	-53.635
1205.3	-53.146
1205.3	-53.268
1205.4	-53.07
1205.4	-52.689
1205.4	-53.024
1205.4	-52.628
1205.4	-52.567
1205.5	-52.673
1205.5	-52.246
1205.5	-52.475
1205.5	-52.292
1205.5	-51.941
1205.6	-52.231
1205.6	-51.849
1205.6	-51.559
1205.6	-51.804
1205.6	-51.422
1205.7	-51.453
1205.7	-51.59
1205.7	-51.025
1205.7	-51.346
1205.7	-51.117
1205.8	-50.797
1205.8	-51.086
1205.8	-50.69
1205.8	-50.552
1205.8	-50.735
1205.9	-50.232
1205.9	-50.537
1205.9	-50.461
1205.9	-50.034
1205.9	-50.354
1206	-49.881
1206	-49.805
1206	-49.927
1206	-49.484
1206	-49.789
1206.1	-49.469
1206.1	-49.301
1206.1	-49.438
1206.1	-48.996
1206.1	-49.347
1206.2	-48.859
1206.2	-48.889
1206.2	-48.782
1206.2	-48.386
1206.2	-48.721
1206.3	-48.264
1206.3	-48.523
1206.3	-48.508
1206.3	-48.599
1206.3	-48.798
1206.4	-48.386
1206.4	-48.691
1206.4	-48.218
1206.4	-48.477
1206.4	-48.157
1206.5	-48.218
1206.5	-48.187
1206.5	-47.943
1206.5	-48.141
1206.5	-47.699
1206.6	-48.065
1206.6	-47.623
1206.6	-47.928
1206.6	-47.546
1206.6	-47.699
1206.7	-47.47
1206.7	-47.485
1206.7	-47.409
1206.7	-47.241
1206.7	-47.333
1206.8	-46.967
1206.8	-47.226
1206.8	-46.829
1206.8	-47.104
1206.8	-46.661
1206.9	-46.829
1206.9	-46.478
1206.9	-46.524
1206.9	-46.341
1206.9	-46.341
1207	-46.265
1207	-45.99
1207	-46.112
1207	-45.7
1207	-46.066
1207.1	-45.547
1207.1	-45.868
1207.1	-45.441
1207.1	-45.593
1207.1	-45.334
1207.2	-45.364
1207.2	-45.242
1207.2	-44.952
1207.2	-44.998
1207.2	-44.495
1207.3	-44.769
1207.3	-44.281
1207.3	-44.876
1207.3	-44.83
1207.3	-44.907
1207.4	-44.601
1207.4	-44.327
1207.4	-44.083
1207.4	-43.335
1207.4	-42.984
1207.5	-41.855
1207.5	-41.534
1207.5	-40.375
1207.5	-39.703
1207.5	-38.696
1207.6	-37.567
1207.6	-36.804
1207.6	-35.385
1207.6	-34.76
1207.6	-33.218
1207.7	-32.272
1207.7	-30.777
1207.7	-29.312
1207.7	-28
1207.7	-26.245
1207.8	-25.146
1207.8	-23.026
1207.8	-21.79
1207.8	-19.882
1207.8	-18.143
1207.9	-16.632
1207.9	-14.572
1207.9	-13.367
1207.9	-11.337
1207.9	-10.056
1208	-8.3771
1208	-6.7291
1208	-5.4474
1208	-3.6163
1208	-2.6398
1208.1	-0.97656
1208.1	0.045776
1208.1	1.3885
1208.1	2.7313
1208.1	3.6316
1208.2	5.2032
1208.2	5.7831
1208.2	7.019
1208.2	7.9498
1208.2	8.8043
1208.3	9.9945
1208.3	10.422
1208.3	11.276
1208.3	11.23
1208.3	12.07
1208.4	12.878
1208.4	13.184
1208.4	14.13
1208.4	14.13
1208.4	14.847
1208.5	15.198
1208.5	15.594
1208.5	16.266
1208.5	16.235
1208.5	16.876
1208.6	16.861
1208.6	17.166
1208.6	17.563
1208.6	17.41
1208.6	18.021
1208.7	17.685
1208.7	17.99
1208.7	18.082
1208.7	17.929
1208.7	18.372
1208.8	17.944
1208.8	18.204
1208.8	17.975
1208.8	17.746
1208.8	17.944
1208.9	17.456
1208.9	17.563
1208.9	17.151
1208.9	17.029
1208.9	17.014
1209	16.342
1209	16.479
1209	15.869
1209	15.686
1209	15.503
1209.1	14.771
1209.1	14.816
1209.1	14.023
1209.1	13.763
1209.1	13.474
1209.2	12.741
1209.2	12.741
1209.2	11.78
1209.2	11.551
1209.2	11.108
1209.3	10.391
1209.3	10.254
1209.3	9.0637
1209.3	8.4534
1209.3	7.8888
1209.4	7.0343
1209.4	6.9122
1209.4	5.7983
1209.4	5.4932
1209.4	4.9744
1209.5	4.0894
1209.5	3.8605
1209.5	2.8076
1209.5	2.4414
1209.5	1.8311
1209.6	1.1292
1209.6	0.82397
1209.6	-0.22888
1209.6	-0.56458
1209.6	-1.2512
1209.7	-2.0142
1209.7	-2.182
1209.7	-3.2806
1209.7	-3.6469
1209.7	-4.2419
1209.8	-5.0812
1209.8	-5.3101
1209.8	-6.3019
1209.8	-6.6986
1209.8	-7.2937
1209.9	-8.1177
1209.9	-8.3008
1209.9	-9.3384
1209.9	-9.552
1209.9	-10.132
1210	-11.047
1210	-11.2
1210	-12.222
1210	-12.558
1210	-13.016
1210.1	-13.962
1210.1	-14.114
1210.1	-15.03
1210.1	-15.411
1210.1	-15.762
1210.2	-16.663
1210.2	-16.846
1210.2	-17.838
1210.2	-18.326
1210.2	-18.616
1210.3	-19.547
1210.3	-19.76
1210.3	-20.66
1210.3	-21.347
1210.3	-21.606
1210.4	-22.583
1210.4	-22.751
1210.4	-23.605
1210.4	-24.231
1210.4	-24.506
1210.5	-25.543
1210.5	-25.787
1210.5	-26.443
1210.5	-27.161
1210.5	-27.328
1210.6	-28.32
1210.6	-28.58
1210.6	-29.205
1210.6	-29.892
1210.6	-30.014
1210.7	-31.036
1210.7	-31.311
1210.7	-31.723
1210.7	-32.486
1210.7	-32.593
1210.8	-33.508
1210.8	-33.768
1210.8	-34.088
1210.8	-34.882
1210.8	-34.836
1210.9	-35.69
1210.9	-36.041
1210.9	-36.24
1210.9	-37.14
1210.9	-37.216
1211	-37.888
1211	-38.391
1211	-38.467
1211	-39.246
1211	-39.429
1211.1	-39.978
1211.1	-40.344
1211.1	-40.451
1211.1	-41.29
1211.1	-41.275
1211.2	-41.794
1211.2	-42.252
1211.2	-42.145
1211.2	-43.045
1211.2	-43.137
1211.3	-43.365
1211.3	-43.976
1211.3	-43.884
1211.3	-44.693
1211.3	-44.754
1211.4	-45.013
1211.4	-45.578
1211.4	-45.502
1211.4	-46.143
1211.4	-46.265
1211.5	-46.417
1211.5	-47.073
1211.5	-46.997
1211.5	-47.592
1211.5	-47.729
1211.6	-47.668
1211.6	-48.386
1211.6	-48.309
1211.6	-48.798
1211.6	-49.133
1211.7	-48.95
1211.7	-49.622
1211.7	-49.515
1211.7	-49.805
1211.7	-50.262
1211.8	-50.064
1211.8	-50.613
1211.8	-50.613
1211.8	-50.842
1211.8	-51.285
1211.9	-51.025
1211.9	-51.605
1211.9	-51.544
1211.9	-51.636
1211.9	-52.185
1212	-52.002
1212	-52.567
1212	-52.643
1212	-52.505
1212	-53.07
1212.1	-52.917
1212.1	-53.329
1212.1	-53.497
1212.1	-53.36
1212.1	-53.879
1212.2	-53.696
1212.2	-53.986
1212.2	-54.337
1212.2	-54.062
1212.2	-54.626
1212.3	-54.626
1212.3	-54.642
1212.3	-55.145
1212.3	-55.023
1212.3	-55.527
1212.4	-55.359
1212.4	-55.344
1212.4	-55.878
1212.4	-55.557
1212.4	-55.954
1212.5	-56.076
1212.5	-55.817
1212.5	-56.442
1212.5	-56.29
1212.5	-56.473
1212.6	-56.824
1212.6	-56.442
1212.6	-56.885
1212.6	-56.961
1212.6	-56.854
1212.7	-57.358
1212.7	-57.083
1212.7	-57.373
1212.7	-57.48
1212.7	-57.297
1212.8	-57.922
1212.8	-57.648
1212.8	-57.709
1212.8	-58.044
1212.8	-57.663
1212.9	-58.319
1212.9	-58.334
1212.9	-58.182
1212.9	-58.64
1212.9	-58.319
1213	-58.533
1213	-58.701
1213	-58.441
1213	-58.945
1213	-58.838
1213.1	-58.762
1213.1	-59.28
1213.1	-59.006
1213.1	-59.341
1213.1	-59.448
1213.2	-59.097
1213.2	-59.525
1213.2	-59.418
1213.2	-59.433
1213.2	-59.845
1213.3	-59.433
1213.3	-59.875
1213.3	-59.891
1213.3	-59.83
1213.3	-60.272
1213.4	-60.013
1213.4	-60.013
1213.4	-60.364
1213.4	-59.952
1213.4	-60.41
1213.5	-60.471
1213.5	-60.135
1213.5	-60.608
1213.5	-60.471
1213.5	-60.455
1213.6	-60.852
1213.6	-60.532
1213.6	-60.928
1213.6	-60.974
1213.6	-60.623
1213.7	-61.127
1213.7	-60.898
1213.7	-60.852
1213.7	-61.249
1213.7	-60.883
1213.8	-61.203
1213.8	-61.371
1213.8	-61.035
1213.8	-61.493
1213.8	-61.447
1213.9	-61.172
1213.9	-61.6
1213.9	-61.386
1213.9	-61.584
1213.9	-61.752
1214	-61.401
1214	-61.813
1214	-61.813
1214	-61.615
1214	-62.057
1214.1	-61.768
1214.1	-61.798
1214.1	-62.119
1214.1	-61.661
1214.1	-62.164
1214.2	-62.164
1214.2	-61.798
1214.2	-62.271
1214.2	-62.103
1214.2	-62.057
1214.3	-62.439
1214.3	-62.057
1214.3	-62.5
1214.3	-62.485
1214.3	-62.134
1214.4	-62.546
1214.4	-62.164
1214.4	-62.546
1214.4	-62.485
1214.4	-62.347
1214.5	-62.698
1214.5	-62.393
1214.5	-62.805
1214.5	-62.653
1214.5	-62.653
1214.6	-62.866
1214.6	-62.408
1214.6	-62.973
1214.6	-62.668
1214.6	-62.836
1214.7	-62.912
1214.7	-62.744
1214.7	-63.019
1214.7	-62.683
1214.7	-63.171
1214.8	-62.851
1214.8	-63.171
1214.8	-63.08
1214.8	-62.988
1214.8	-63.095
1214.9	-62.958
1214.9	-63.217
1214.9	-62.912
1214.9	-63.416
1214.9	-62.988
1215	-63.278
1215	-63.141
1215	-63.339
1215	-63.248
1215	-63.309
1215.1	-63.385
1215.1	-63.187
1215.1	-63.507
1215.1	-63.217
1215.1	-63.644
1215.2	-63.248
1215.2	-63.721
1215.2	-63.354
1215.2	-63.736
1215.2	-63.461
1215.3	-63.782
1215.3	-63.568
1215.3	-63.736
1215.3	-63.629
1215.3	-63.568
1215.4	-63.583
1215.4	-63.522
1215.4	-63.736
1215.4	-63.385
1215.4	-63.751
1215.5	-63.339
1215.5	-63.828
1215.5	-63.4
1215.5	-63.843
1215.5	-63.568
1215.6	-63.889
1215.6	-63.751
1215.6	-63.889
1215.6	-63.904
1215.6	-63.66
1215.7	-63.934
1215.7	-63.583
1215.7	-64.026
1215.7	-63.629
1215.7	-63.98
1215.8	-63.751
1215.8	-63.919
1215.8	-63.934
1215.8	-63.919
1215.8	-64.148
1215.9	-63.751
1215.9	-64.148
1215.9	-63.721
1215.9	-64.163
1215.9	-63.98
1216	-64.117
1216	-64.026
1216	-63.95
1216	-64.163
1216	-63.797
1216.1	-64.316
1216.1	-63.95
1216.1	-64.209
1216.1	-64.056
1216.1	-64.056
1216.2	-64.255
1216.2	-64.026
1216.2	-64.423
1216.2	-63.98
1216.2	-64.346
1216.3	-64.072
1216.3	-64.209
1216.3	-64.285
1216.3	-64.102
1216.3	-64.362
1216.4	-63.934
1216.4	-64.346
1216.4	-64.133
1216.4	-64.194
1216.4	-64.178
1216.5	-63.95
1216.5	-64.407
1216.5	-63.995
1216.5	-64.468
1216.5	-64.224
1216.6	-64.209
1216.6	-64.331
1216.6	-63.995
1216.6	-64.316
1216.6	-64.011
1216.7	-64.346
1216.7	-64.148
1216.7	-64.178
1216.7	-64.316
1216.7	-63.934
1216.8	-64.453
1216.8	-64.072
1216.8	-64.331
1216.8	-64.301
1216.8	-64.102
1216.9	-64.392
1216.9	-64.011
1216.9	-64.438
1216.9	-64.178
1216.9	-64.316
1217	-64.377
1217	-64.011
1217	-64.438
1217	-64.102
1217	-64.392
1217.1	-64.301
1217.1	-64.209
1217.1	-64.407
1217.1	-64.087
1217.1	-64.453
1217.2	-64.178
1217.2	-64.392
1217.2	-64.407
1217.2	-64.133
1217.2	-64.529
1217.3	-64.102
1217.3	-64.453
1217.3	-64.194
1217.3	-63.873
1217.3	-64.026
1217.4	-63.599
1217.4	-63.95
1217.4	-63.766
1217.4	-63.782
1217.4	-63.828
1217.5	-63.492
1217.5	-63.904
1217.5	-63.431
1217.5	-63.782
1217.5	-63.675
1217.6	-63.446
1217.6	-63.782
1217.6	-63.416
1217.6	-63.766
1217.6	-63.583
1217.7	-63.507
1217.7	-63.599
1217.7	-63.156
1217.7	-63.675
1217.7	-63.354
1217.8	-63.477
1217.8	-63.583
1217.8	-63.126
1217.8	-63.461
1217.8	-63.141
1217.9	-63.522
1217.9	-63.385
1217.9	-63.08
1217.9	-63.339
1217.9	-62.943
1218	-63.37
1218	-63.217
1218	-63.08
1218	-63.278
1218	-62.866
1218.1	-63.263
1218.1	-63.034
1218.1	-63.171
1218.1	-63.202
1218.1	-62.79
1218.2	-63.293
1218.2	-62.927
1218.2	-63.141
1218.2	-63.202
1218.2	-62.881
1218.3	-63.278
1218.3	-62.775
1218.3	-62.775
1218.3	-62.302
1218.3	-61.844
1218.4	-62.103
1218.4	-61.554
1218.4	-61.844
1218.4	-61.63
1218.4	-61.401
1218.5	-61.661
1218.5	-61.172
1218.5	-61.508
1218.5	-61.172
1218.5	-61.142
1218.6	-61.325
1218.6	-60.913
1218.6	-61.31
1218.6	-60.959
1218.6	-60.928
1218.7	-60.989
1218.7	-60.547
1218.7	-60.989
1218.7	-60.577
1218.7	-60.654
1218.8	-60.638
1218.8	-60.272
1218.8	-60.73
1218.8	-60.272
1218.8	-60.455
1218.9	-60.501
1218.9	-60.12
1218.9	-60.379
1218.9	-60.028
1218.9	-60.226
1219	-60.135
1219	-59.814
1219	-60.165
1219	-59.784
1219	-59.982
1219.1	-59.952
1219.1	-59.586
1219.1	-59.937
1219.1	-59.464
1219.1	-59.708
1219.2	-59.586
1219.2	-59.311
1219.2	-59.662
1219.2	-59.143
1219.2	-59.494
1219.3	-59.372
1219.3	-58.945
1219.3	-58.99
1219.3	-58.243
1219.3	-58.258
1219.4	-58.09
1219.4	-57.785
1219.4	-58.121
1219.4	-57.526
1219.4	-57.785
1219.5	-57.648
1219.5	-57.236
1219.5	-57.602
1219.5	-57.144
1219.5	-57.327
1219.6	-57.236
1219.6	-56.824
1219.6	-57.159
1219.6	-56.808
1219.6	-56.885
1219.7	-56.747
1219.7	-56.366
1219.7	-56.702
1219.7	-56.305
1219.7	-56.412
1219.8	-56.381
1219.8	-55.923
1219.8	-56.32
1219.8	-55.939
1219.8	-55.954
1219.9	-56.091
1219.9	-55.603
1219.9	-55.923
1219.9	-55.618
1219.9	-55.481
1220	-55.603
1220	-55.176
1220	-55.496
1220	-55.206
1220	-55.023
1220.1	-55.206
1220.1	-54.718
1220.1	-55.069
1220.1	-54.855
1220.1	-54.565
1220.2	-54.886
1220.2	-54.337
1220.2	-54.672
1220.2	-54.596
1220.2	-54.184
1220.3	-54.535
1220.3	-54.153
1220.3	-53.955
1220.3	-53.925
1220.3	-53.284
1220.4	-53.543
1220.4	-53.223
1220.4	-53.04
1220.4	-53.162
1220.4	-52.704
1220.5	-53.024
1220.5	-52.734
1220.5	-52.505
1220.5	-52.795
1220.5	-52.231
1220.6	-52.429
1220.6	-52.414
1220.6	-51.987
1220.6	-52.353
1220.6	-51.941
1220.7	-51.834
1220.7	-51.941
1220.7	-51.514
1220.7	-51.895
1220.7	-51.636
1220.8	-51.331
1220.8	-51.575
1220.8	-51.117
1220.8	-51.285
1220.8	-51.209
1220.9	-50.766
1220.9	-51.163
1220.9	-50.858
1220.9	-50.751
1220.9	-50.873
1221	-50.415
1221	-50.705
1221	-50.4
1221	-50.201
1221	-50.507
1221.1	-50.018
1221.1	-50.156
1221.1	-50.186
1221.1	-49.652
1221.1	-50.018
1221.2	-49.698
1221.2	-49.438
1221.2	-49.805
1221.2	-49.301
1221.2	-49.423
1221.3	-49.515
1221.3	-49.088
1221.3	-49.484
1221.3	-49.332
1221.3	-49.103
1221.4	-49.377
1221.4	-48.95
1221.4	-49.133
1221.4	-49.088
1221.4	-48.599
1221.5	-48.874
1221.5	-48.66
1221.5	-48.477
1221.5	-48.721
1221.5	-48.294
1221.6	-48.462
1221.6	-48.386
1221.6	-48.019
1221.6	-48.416
1221.6	-48.172
1221.7	-47.958
1221.7	-48.203
1221.7	-47.684
1221.7	-47.882
1221.7	-47.913
1221.8	-47.363
1221.8	-47.76
1221.8	-47.546
1221.8	-47.165
1221.8	-47.577
1221.9	-47.287
1221.9	-47.18
1221.9	-47.379
1221.9	-46.875
1221.9	-47.089
1222	-47.043
1222	-46.661
1222	-47.043
1222	-46.753
1222	-46.524
1222.1	-46.799
1222.1	-46.417
1222.1	-46.585
1222.1	-46.616
1222.1	-46.127
1222.2	-46.448
1222.2	-46.326
1222.2	-45.975
1222.2	-46.295
1222.2	-45.914
1222.3	-45.7
1222.3	-46.036
1222.3	-45.837
1222.3	-46.417
1222.3	-46.478
1222.4	-46.066
1222.4	-46.432
1222.4	-46.295
1222.4	-46.066
1222.4	-46.478
1222.5	-46.173
1222.5	-46.005
1222.5	-46.28
1222.5	-45.853
1222.5	-46.082
1222.6	-46.204
1222.6	-45.746
1222.6	-46.158
1222.6	-45.853
1222.6	-45.792
1222.7	-46.127
1222.7	-45.639
1222.7	-45.99
1222.7	-45.837
1222.7	-45.517
1222.8	-45.959
1222.8	-45.547
1222.8	-45.868
1222.8	-45.654
1222.8	-45.456
1222.9	-45.7
1222.9	-45.242
1222.9	-45.609
1222.9	-45.364
1222.9	-45.288
1223	-45.364
1223	-44.968
1223	-45.41
1223	-44.968
1223	-45.242
1223.1	-45.013
1223.1	-44.952
1223.1	-44.968
1223.1	-44.739
1223.1	-45.013
1223.2	-44.601
1223.2	-45.029
1223.2	-44.556
1223.2	-44.846
1223.2	-44.662
1223.3	-44.754
1223.3	-44.739
1223.3	-44.8
1223.3	-45.456
1223.3	-45.09
1223.4	-45.486
1223.4	-45.12
1223.4	-45.456
1223.4	-45.151
1223.4	-45.425
1223.5	-45.197
1223.5	-45.319
1223.5	-45.364
1223.5	-45.166
1223.5	-45.227
1223.6	-44.952
1223.6	-45.242
1223.6	-44.846
1223.6	-45.227
1223.6	-44.83
1223.7	-45.197
1223.7	-44.815
1223.7	-45.181
1223.7	-44.937
1223.7	-44.998
1223.8	-44.998
1223.8	-44.861
1223.8	-45.013
1223.8	-44.769
1223.8	-45.013
1223.9	-44.525
1223.9	-44.968
1223.9	-44.495
1223.9	-44.769
1223.9	-44.556
1224	-44.708
1224	-44.556
1224	-44.388
1224	-44.617
1224	-44.266
1224.1	-44.724
1224.1	-44.25
1224.1	-44.525
1224.1	-44.266
1224.1	-44.327
1224.2	-44.312
1224.2	-44.037
1224.2	-44.388
1224.2	-43.869
1224.2	-44.296
1224.3	-43.945
1224.3	-44.144
1224.3	-44.281
1224.3	-44.54
1224.3	-44.678
1224.4	-44.296
1224.4	-44.662
1224.4	-44.296
1224.4	-44.754
1224.4	-44.495
1224.5	-44.556
1224.5	-44.678
1224.5	-44.327
1224.5	-44.739
1224.5	-44.205
1224.6	-44.525
1224.6	-44.373
1224.6	-44.22
1224.6	-44.388
1224.6	-44.037
1224.7	-44.388
1224.7	-43.991
1224.7	-44.25
1224.7	-44.006
1224.7	-43.808
1224.8	-43.961
1224.8	-43.442
1224.8	-43.701
1224.8	-43.182
1224.8	-43.198
1224.9	-42.877
1224.9	-42.313
1224.9	-42.343
1224.9	-41.428
1224.9	-41.367
1225	-40.741
1225	-40.237
1225	-39.886
1225	-38.971
1225	-38.834
1225.1	-37.933
1225.1	-37.598
1225.1	-36.942
1225.1	-36.087
1225.1	-35.797
1225.2	-34.698
1225.2	-34.5
1225.2	-33.6
1225.2	-32.928
1225.2	-32.379
1225.3	-31.281
1225.3	-31.067
1225.3	-30.045
1225.3	-29.709
1225.3	-28.946
1225.4	-27.878
1225.4	-27.481
1225.4	-26.276
1225.4	-25.726
1225.4	-24.811
1225.5	-23.773
1225.5	-23.163
1225.5	-21.82
1225.5	-21.347
1225.5	-20.142
1225.6	-19.287
1225.6	-18.6
1225.6	-17.334
1225.6	-16.846
1225.6	-15.64
1225.7	-14.877
1225.7	-14.053
1225.7	-12.863
1225.7	-12.451
1225.7	-11.2
1225.8	-10.62
1225.8	-9.7504
1225.8	-8.7738
1225.8	-8.4076
1225.8	-7.2632
1225.9	-6.8359
1225.9	-6.012
1225.9	-5.249
1225.9	-4.9438
1225.9	-3.9215
1226	-3.7994
1226	-2.9602
1226	-2.2736
1226	-1.9836
1226	-1.0834
1226.1	-1.0223
1226.1	-0.24414
1226.1	0.10681
1226.1	0.42725
1226.1	1.2054
1226.2	1.1749
1226.2	1.9073
1226.2	2.0752
1226.2	2.3956
1226.2	3.0823
1226.3	3.0212
1226.3	3.6621
1226.3	3.5858
1226.3	3.7689
1226.3	4.3182
1226.4	4.1046
1226.4	4.6692
1226.4	4.5624
1226.4	4.7302
1226.4	5.1422
1226.5	4.9133
1226.5	5.3864
1226.5	5.1727
1226.5	5.3253
1226.5	5.6
1226.6	5.3253
1226.6	5.7678
1226.6	5.4016
1226.6	5.4932
1226.6	5.661
1226.7	5.188
1226.7	5.6
1226.7	5.2338
1226.7	5.2643
1226.7	5.2948
1226.8	4.8981
1226.8	5.249
1226.8	4.8065
1226.8	4.8218
1226.8	4.837
1226.9	4.303
1226.9	4.5624
1226.9	4.0436
1226.9	4.0131
1226.9	4.0588
1227	3.4027
1227	3.6316
1227	3.0975
1227	2.9297
1227	2.9297
1227.1	2.2888
1227.1	2.3956
1227.1	1.8311
1227.1	1.6022
1227.1	1.709
1227.2	1.0376
1227.2	1.0986
1227.2	0.57983
1227.2	0.22888
1227.2	0.27466
1227.3	-0.4425
1227.3	-0.41199
1227.3	-0.86975
1227.3	-1.5411
1227.3	-1.3885
1227.4	-2.1057
1227.4	-2.2278
1227.4	-2.5177
1227.4	-3.2349
1227.4	-3.1891
1227.5	-3.9673
1227.5	-4.1199
1227.5	-4.3793
1227.5	-5.0354
1227.5	-5.0049
1227.6	-5.7983
1227.6	-6.1035
1227.6	-6.2408
1227.6	-7.0648
1227.6	-7.0648
1227.7	-7.6752
1227.7	-8.1177
1227.7	-8.194
1227.7	-9.0027
1227.7	-9.0332
1227.8	-9.5215
1227.8	-10.117
1227.8	-10.162
1227.8	-11.047
1227.8	-11.2
1227.9	-11.414
1227.9	-12.192
1227.9	-12.222
1227.9	-12.924
1227.9	-13.306
1228	-13.382
1228	-14.206
1228	-14.328
1228	-14.832
1228	-15.35
1228.1	-15.335
1228.1	-16.159
1228.1	-16.357
1228.1	-16.678
1228.1	-17.532
1228.2	-17.548
1228.2	-18.28
1228.2	-18.631
1228.2	-18.738
1228.2	-19.592
1228.3	-19.653
1228.3	-20.187
1228.3	-20.782
1228.3	-20.859
1228.3	-21.683
1228.4	-21.896
1228.4	-22.263
1228.4	-22.995
1228.4	-22.949
1228.4	-23.682
1228.5	-24.002
1228.5	-24.139
1228.5	-25.009
1228.5	-25.101
1228.5	-25.482
1228.6	-26.016
1228.6	-26.047
1228.6	-26.886
1228.6	-27.115
1228.6	-27.328
1228.7	-28.061
1228.7	-27.969
1228.7	-28.656
1228.7	-29.129
1228.7	-29.236
1228.8	-30.014
1228.8	-30.045
1228.8	-30.334
1228.8	-30.975
1228.8	-31.021
1228.9	-31.723
1228.9	-31.83
1228.9	-32.013
1228.9	-32.73
1228.9	-32.715
1229	-33.264
1229	-33.752
1229	-33.661
1229	-34.393
1229	-34.607
1229.1	-34.76
1229.1	-35.477
1229.1	-35.37
1229.1	-35.858
1229.1	-36.209
1229.2	-36.224
1229.2	-36.972
1229.2	-37.155
1229.2	-37.308
1229.2	-37.872
1229.3	-37.75
1229.3	-38.467
1229.3	-38.712
1229.3	-38.773
1229.3	-39.398
1229.4	-39.413
1229.4	-39.642
1229.4	-40.253
1229.4	-40.192
1229.4	-40.726
1229.5	-40.833
1229.5	-40.771
1229.5	-41.504
1229.5	-41.534
1229.5	-41.794
1229.6	-42.343
1229.6	-42.114
1229.6	-42.74
1229.6	-42.908
1229.6	-42.862
1229.7	-43.549
1229.7	-43.472
1229.7	-43.64
1229.7	-44.205
1229.7	-44.083
1229.8	-44.708
1229.8	-44.815
1229.8	-44.662
1229.8	-45.288
1229.8	-45.181
1229.9	-45.486
1229.9	-46.036
1229.9	-45.776
1229.9	-46.402
1229.9	-46.509
1230	-46.341
1230	-47.119
1230	-46.951
1230	-47.043
1230	-47.531
1230.1	-47.302
1230.1	-47.791
1230.1	-48.05
1230.1	-47.882
1230.1	-48.508
1230.2	-48.355
1230.2	-48.462
1230.2	-48.965
1230.2	-48.767
1230.2	-49.179
1230.3	-49.438
1230.3	-49.164
1230.3	-49.911
1230.3	-50.003
1230.3	-49.82
1230.4	-50.461
1230.4	-50.262
1230.4	-50.43
1230.4	-50.827
1230.4	-50.537
1230.5	-51.102
1230.5	-51.254
1230.5	-51.102
1230.5	-51.697
1230.5	-51.605
1230.6	-51.697
1230.6	-52.139
1230.6	-51.91
1230.6	-52.246
1230.6	-52.475
1230.7	-52.185
1230.7	-52.811
1230.7	-52.673
1230.7	-52.658
1230.7	-53.131
1230.8	-52.933
1230.8	-53.238
1230.8	-53.513
1230.8	-53.177
1230.8	-53.787
1230.9	-53.741
1230.9	-53.619
1230.9	-54.153
1230.9	-53.848
1230.9	-54.26
1231	-54.428
1231	-54.138
1231	-54.794
1231	-54.626
1231	-54.733
1231.1	-55.008
1231.1	-54.672
1231.1	-55.206
1231.1	-54.947
1231.1	-55.222
1231.2	-55.435
1231.2	-55.206
1231.2	-55.725
1231.2	-55.481
1231.2	-55.817
1231.3	-55.847
1231.3	-55.756
1231.3	-56.244
1231.3	-56.122
1231.3	-56.549
1231.4	-56.29
1231.4	-56.702
1231.4	-56.686
1231.4	-56.641
1231.4	-56.976
1231.5	-56.747
1231.5	-57.236
1231.5	-56.885
1231.5	-57.419
1231.5	-57.19
1231.6	-57.526
1231.6	-57.465
1231.6	-57.587
1231.6	-57.739
1231.6	-57.678
1231.7	-58.014
1231.7	-57.77
1231.7	-58.243
1231.7	-57.938
1231.7	-58.426
1231.8	-58.151
1231.8	-58.548
1231.8	-58.411
1231.8	-58.655
1231.8	-58.563
1231.9	-58.792
1231.9	-58.762
1231.9	-58.838
1231.9	-58.96
1231.9	-58.838
1232	-59.097
1232	-58.945
1232	-59.357
1232	-59.052
1232	-59.479
1232.1	-59.113
1232.1	-59.662
1232.1	-59.326
1232.1	-59.784
1232.1	-59.647
1232.2	-59.83
1232.2	-59.83
1232.2	-59.891
1232.2	-60.074
1232.2	-59.845
1232.3	-60.211
1232.3	-59.891
1232.3	-60.44
1232.3	-60.379
1232.3	-60.761
1232.4	-60.577
1232.4	-60.883
1232.4	-60.852
1232.4	-60.883
1232.4	-61.096
1232.5	-60.959
1232.5	-61.325
1232.5	-60.989
1232.5	-61.447
1232.5	-61.188
1232.6	-61.569
1232.6	-61.478
1232.6	-61.554
1232.6	-61.63
1232.6	-61.447
1232.7	-61.844
1232.7	-61.6
1232.7	-62.088
1232.7	-61.844
1232.7	-62.134
1232.8	-62.088
1232.8	-62.134
1232.8	-62.393
1232.8	-62.088
1232.8	-62.515
1232.9	-62.057
1232.9	-62.515
1232.9	-62.393
1232.9	-62.561
1232.9	-62.714
1233	-62.485
1233	-62.881
1233	-62.531
1233	-63.034
1233	-62.79
1233.1	-62.943
1233.1	-63.049
1233.1	-62.82
1233.1	-63.324
1233.1	-62.988
1233.2	-63.522
1233.2	-63.156
1233.2	-63.248
1233.2	-63.354
1233.2	-63.126
1233.3	-63.644
1233.3	-63.293
1233.3	-63.828
1233.3	-63.873
1233.3	-63.98
1233.4	-64.194
1233.4	-63.95
1233.4	-64.423
1233.4	-64.056
1233.4	-64.468
1233.5	-64.377
1233.5	-64.453
1233.5	-64.713
1233.5	-64.407
1233.5	-64.941
1233.6	-64.59
1233.6	-64.865
1233.6	-64.941
1233.6	-64.728
1233.6	-65.079
1233.7	-64.713
1233.7	-65.17
1233.7	-65.094
1233.7	-65.277
1233.7	-65.46
1233.8	-65.14
1233.8	-65.628
1233.8	-65.292
1233.8	-65.613
1233.8	-65.628
1233.9	-65.537
1233.9	-65.842
1233.9	-65.491
1233.9	-66.04
1233.9	-65.857
1234	-66.055
1234	-66.162
1234	-65.811
1234	-66.177
1234	-65.857
1234.1	-66.223
1234.1	-66.238
1234.1	-66.132
1234.1	-66.483
1234.1	-66.132
1234.2	-66.62
1234.2	-66.513
1234.2	-66.559
1234.2	-66.696
1234.2	-66.376
1234.3	-66.818
1234.3	-66.574
1234.3	-67.001
1234.3	-67.261
1234.3	-66.94
1234.4	-67.352
1234.4	-67.001
1234.4	-67.505
1234.4	-67.444
1234.4	-67.413
1234.5	-67.688
1234.5	-67.276
1234.5	-67.871
1234.5	-67.688
1234.5	-67.856
1234.6	-68.069
1234.6	-67.642
1234.6	-68.1
1234.6	-67.871
1234.6	-68.1
1234.7	-68.146
1234.7	-67.993
1234.7	-68.466
1234.7	-68.069
1234.7	-68.573
1234.8	-68.497
1234.8	-68.359
1234.8	-68.741
1234.8	-68.359
1234.8	-68.787
1234.9	-68.588
1234.9	-68.665
1234.9	-68.924
1234.9	-68.604
1234.9	-69.199
1235	-68.893
1235	-69.061
1235	-69.229
1235	-68.893
1235	-69.351
1235.1	-69.077
1235.1	-69.351
1235.1	-69.382
1235.1	-69.168
1235.1	-69.565
1235.2	-69.229
1235.2	-69.595
1235.2	-69.58
1235.2	-69.489
1235.2	-69.839
1235.3	-69.427
1235.3	-69.87
1235.3	-69.733
1235.3	-69.824
1235.3	-70.129
1235.4	-69.778
1235.4	-70.175
1235.4	-70.053
1235.4	-70.053
1235.4	-70.374
1235.5	-70.007
1235.5	-70.541
1235.5	-70.251
1235.5	-70.328
1235.5	-70.511
1235.6	-70.19
1235.6	-70.709
1235.6	-70.419
1235.6	-70.557
1235.6	-70.694
1235.7	-70.328
1235.7	-70.862
1235.7	-70.572
1235.7	-70.801
1235.7	-70.892
1235.8	-70.541
1235.8	-71.06
1235.8	-70.77
1235.8	-71.014
1235.8	-71.075
1235.9	-70.831
1235.9	-71.213
1235.9	-70.969
1235.9	-71.289
1235.9	-71.35
1236	-71.152
1236	-71.609
1236	-71.243
1236	-71.594
1236	-71.533
1236.1	-71.259
1236.1	-71.808
1236.1	-71.457
1236.1	-71.671
1236.1	-71.808
1236.2	-71.472
1236.2	-71.93
1236.2	-71.594
1236.2	-71.854
1236.2	-71.915
1236.3	-71.701
1236.3	-72.174
1236.3	-71.732
1236.3	-71.991
1236.3	-71.991
1236.4	-71.594
1236.4	-72.113
1236.4	-71.884
1236.4	-71.945
1236.4	-72.037
1236.5	-71.732
1236.5	-72.159
1236.5	-71.945
1236.5	-72.083
1236.5	-72.205
1236.6	-71.915
1236.6	-72.357
1236.6	-72.067
1236.6	-72.174
1236.6	-72.357
1236.7	-71.976
1236.7	-72.449
1236.7	-72.281
1236.7	-72.235
1236.7	-72.54
1236.8	-72.144
1236.8	-72.586
1236.8	-72.418
1236.8	-72.25
1236.8	-72.647
1236.9	-72.235
1236.9	-72.556
1236.9	-72.479
1236.9	-72.296
1236.9	-72.754
1237	-72.418
1237	-72.754
1237	-72.815
1237	-72.51
1237	-72.937
1237.1	-72.601
1237.1	-72.739
1237.1	-72.922
1237.1	-72.525
1237.1	-73.029
1237.2	-72.845
1237.2	-72.754
1237.2	-73.105
1237.2	-72.769
1237.2	-73.151
1237.3	-73.013
1237.3	-72.784
1237.3	-73.105
1237.3	-72.784
1237.3	-72.922
1237.4	-73.044
1237.4	-72.632
1237.4	-73.013
1237.4	-72.815
1237.4	-72.8
1237.5	-72.968
1237.5	-72.678
1237.5	-73.09
1237.5	-72.937
1237.5	-72.861
1237.6	-73.227
1237.6	-72.784
1237.6	-73.151
1237.6	-73.074
1237.6	-72.754
1237.7	-73.227
1237.7	-72.922
1237.7	-72.983
1237.7	-73.196
1237.7	-72.815
1237.8	-73.273
1237.8	-73.151
1237.8	-72.968
1237.8	-73.334
1237.8	-72.937
1237.9	-73.135
1237.9	-73.196
1237.9	-72.983
1237.9	-73.502
1237.9	-73.273
1238	-73.242
1238	-73.41
1238	-72.998
1238	-73.395
1238	-73.227
1238.1	-73.013
1238.1	-73.471
1238.1	-73.196
1238.1	-73.41
1238.1	-73.624
1238.2	-73.135
1238.2	-73.654
1238.2	-73.441
1238.2	-73.09
1238.2	-73.578
1238.3	-73.288
1238.3	-73.517
1238.3	-73.654
1238.3	-73.227
1238.3	-73.547
1238.4	-73.303
1238.4	-73.09
1238.4	-73.425
1238.4	-73.059
1238.4	-73.242
1238.5	-73.41
1238.5	-73.044
1238.5	-73.578
1238.5	-73.38
1238.5	-73.181
1238.6	-73.486
1238.6	-73.12
1238.6	-73.364
1238.6	-73.41
1238.6	-73.074
1238.7	-73.471
1238.7	-73.196
1238.7	-73.074
1238.7	-73.547
1238.7	-73.196
1238.8	-73.334
1238.8	-73.486
1238.8	-73.044
1238.8	-73.532
1238.8	-73.395
1238.9	-73.151
1238.9	-73.639
1238.9	-73.242
1238.9	-73.257
1238.9	-73.593
1239	-73.181
1239	-73.563
1239	-73.502
1239	-73.12
1239	-73.669
1239.1	-73.41
1239.1	-73.288
1239.1	-73.654
1239.1	-73.242
1239.1	-73.425
1239.2	-73.578
1239.2	-73.273
1239.2	-73.7
1239.2	-73.425
1239.2	-73.257
1239.3	-73.639
1239.3	-73.273
1239.3	-73.486
1239.3	-73.441
1239.3	-73.074
1239.4	-73.532
1239.4	-73.135
1239.4	-73.395
1239.4	-73.456
1239.4	-73.105
1239.5	-73.578
1239.5	-73.151
1239.5	-73.441
1239.5	-73.425
1239.5	-73.257
1239.6	-73.608
1239.6	-73.212
1239.6	-73.532
1239.6	-73.288
1239.6	-73.608
1239.7	-73.547
1239.7	-73.288
1239.7	-73.639
1239.7	-73.212
1239.7	-73.654
1239.8	-73.273
1239.8	-73.593
1239.8	-73.349
1239.8	-73.395
1239.8	-73.395
1239.9	-73.257
1239.9	-73.578
1239.9	-73.181
1239.9	-73.593
1239.9	-73.227
1240	-73.608
1240	-73.257
1240	-73.639
1240	-73.38
1240	-73.471
1240.1	-73.41
1240.1	-73.334
1240.1	-73.502
1240.1	-73.288
1240.1	-73.608
1240.2	-73.334
1240.2	-73.7
1240.2	-73.334
1240.2	-73.776
1240.2	-73.364
1240.3	-73.669
1240.3	-73.303
1240.3	-73.578
1240.3	-73.334
1240.3	-73.502
1240.4	-73.364
1240.4	-73.425
1240.4	-73.395
1240.4	-73.257
1240.4	-73.517
1240.5	-73.212
1240.5	-73.593
1240.5	-73.212
1240.5	-73.547
1240.5	-73.12
1240.6	-73.578
1240.6	-73.227
1240.6	-73.486
1240.6	-73.288
1240.6	-73.303
1240.7	-73.425
1240.7	-73.212
1240.7	-73.532
1240.7	-73.135
1240.7	-73.517
1240.8	-73.105
1240.8	-73.471
1240.8	-73.349
1240.8	-73.486
1240.8	-73.395
1240.9	-73.288
1240.9	-73.502
1240.9	-73.135
1240.9	-73.563
1240.9	-73.166
1241	-73.502
1241	-73.349
1241	-73.456
1241	-73.486
1241	-73.318
1241.1	-73.608
1241.1	-73.212
1241.1	-73.532
1241.1	-73.135
1241.1	-73.547
1241.2	-73.395
1241.2	-73.303
1241.2	-73.532
1241.2	-73.181
1241.2	-73.578
1241.3	-73.212
1241.3	-73.563
1241.3	-73.318
1241.3	-73.425
1241.3	-73.425
1241.4	-73.212
1241.4	-73.608
1241.4	-73.181
1241.4	-73.578
1241.4	-73.349
1241.5	-73.38
1241.5	-73.456
1241.5	-73.181
1241.5	-73.532
1241.5	-73.09
1241.6	-73.486
1241.6	-73.227
1241.6	-73.318
1241.6	-73.471
1241.6	-73.166
1241.7	-73.624
1241.7	-73.288
1241.7	-73.563
1241.7	-73.41
1241.7	-73.364
1241.8	-73.502
1241.8	-73.181
1241.8	-73.624
1241.8	-73.257
1241.8	-73.547
1241.9	-73.456
1241.9	-73.196
1241.9	-73.547
1241.9	-73.105
1241.9	-73.486
1242	-73.273
1242	-73.395
1242	-73.395
1242	-73.151
1242	-73.486
1242.1	-73.212
1242.1	-73.563
1242.1	-73.395
1242.1	-73.273
1242.1	-73.486
1242.2	-73.105
1242.2	-73.563
1242.2	-73.318
1242.2	-73.486
1242.2	-73.517
1242.3	-73.227
1242.3	-73.624
1242.3	-73.196
1242.3	-73.578
1242.3	-73.41
1242.4	-73.257
1242.4	-73.517
1242.4	-73.151
1242.4	-73.563
1242.4	-73.38
1242.5	-73.486
1242.5	-73.532
1242.5	-73.212
1242.5	-73.593
1242.5	-73.196
1242.6	-73.517
1242.6	-73.41
1242.6	-73.196
1242.6	-73.441
1242.6	-73.059
1242.7	-73.532
1242.7	-73.349
1242.7	-73.349
1242.7	-73.486
1242.7	-73.029
1242.8	-73.532
1242.8	-73.257
1242.8	-73.486
1242.8	-73.563
1242.8	-73.227
1242.9	-73.547
1242.9	-73.212
1242.9	-73.547
1242.9	-73.425
1242.9	-73.227
1243	-73.517
1243	-73.09
1243	-73.532
1243	-73.288
1243	-73.349
1243.1	-73.578
1243.1	-73.196
1243.1	-73.608
1243.1	-73.288
1243.1	-73.502
1243.2	-73.441
1243.2	-73.12
1243.2	-73.578
1243.2	-73.135
1243.2	-73.502
1243.3	-73.441
1243.3	-73.181
1243.3	-73.593
1243.3	-73.212
1243.3	-73.456
1243.4	-73.334
1243.4	-73.257
1243.4	-73.425
1243.4	-73.09
1243.4	-73.517
1243.5	-73.288
1243.5	-73.349
1243.5	-73.578
1243.5	-73.166
1243.5	-73.547
1243.6	-73.273
1243.6	-73.395
1243.6	-73.517
1243.6	-73.212
1243.6	-73.563
1243.7	-73.257
1243.7	-73.425
1243.7	-73.456
1243.7	-73.166
1243.7	-73.593
1243.8	-73.227
1243.8	-73.471
1243.8	-73.486
1243.8	-73.212
1243.8	-73.7
1243.9	-73.196
1243.9	-73.502
1243.9	-73.441
1243.9	-73.227
1243.9	-73.624
1244	-73.166
1244	-73.578
1244	-73.395
1244	-73.196
1244	-73.563
1244.1	-73.135
1244.1	-73.532
1244.1	-73.349
1244.1	-73.257
1244.1	-73.532
1244.2	-73.166
1244.2	-73.608
1244.2	-73.425
1244.2	-73.38
1244.2	-73.563
1244.3	-73.151
1244.3	-73.654
1244.3	-73.425
1244.3	-73.502
1244.3	-73.746
1244.4	-73.227
1244.4	-73.608
1244.4	-73.502
1244.4	-73.349
1244.4	-73.669
1244.5	-73.257
1244.5	-73.654
1244.5	-73.395
1244.5	-73.349
1244.5	-73.624
1244.6	-73.151
1244.6	-73.654
1244.6	-73.471
1244.6	-73.318
1244.6	-73.746
1244.7	-73.303
1244.7	-73.624
1244.7	-73.471
1244.7	-73.334
1244.7	-73.593
1244.8	-73.196
1244.8	-73.578
1244.8	-73.395
1244.8	-73.273
1244.8	-73.639
1244.9	-73.273
1244.9	-73.7
1244.9	-73.547
1244.9	-73.318
1244.9	-73.654
1245	-73.242
1245	-73.639
1245	-73.624
1245	-73.364
1245	-73.715
1245.1	-73.364
1245.1	-73.593
1245.1	-73.593
1245.1	-73.288
1245.1	-73.7
1245.2	-73.38
1245.2	-73.456
1245.2	-73.578
1245.2	-73.257
1245.2	-73.761
1245.3	-73.41
1245.3	-73.38
1245.3	-73.624
1245.3	-73.273
1245.3	-73.7
1245.4	-73.547
1245.4	-73.395
1245.4	-73.654
1245.4	-73.196
1245.4	-73.608
1245.5	-73.563
1245.5	-73.334
1245.5	-73.685
1245.5	-73.318
1245.5	-73.486
1245.6	-73.608
1245.6	-73.303
1245.6	-73.822
1245.6	-73.547
1245.6	-73.471
1245.7	-73.654
1245.7	-73.303
1245.7	-73.73
1245.7	-73.502
1245.7	-73.425
1245.8	-73.73
1245.8	-73.318
1245.8	-73.715
1245.8	-73.685
1245.8	-73.38
1245.9	-73.791
1245.9	-73.349
1245.9	-73.593
1245.9	-73.73
1245.9	-73.318
1246	-73.7
1246	-73.502
1246	-73.38
1246	-73.685
1246	-73.38
1246.1	-73.669
1246.1	-73.563
1246.1	-73.334
1246.1	-73.791
1246.1	-73.547
1246.2	-73.608
1246.2	-73.761
1246.2	-73.242
1246.2	-73.669
1246.2	-73.502
1246.3	-73.303
1246.3	-73.822
1246.3	-73.456
1246.3	-73.7
1246.3	-73.669
1246.4	-73.334
1246.4	-73.853
1246.4	-73.593
1246.4	-73.502
1246.4	-73.822
1246.5	-73.349
1246.5	-73.7
1246.5	-73.761
1246.5	-73.425
1246.5	-73.853
1246.6	-73.502
1246.6	-73.456
1246.6	-73.807
1246.6	-73.349
1246.6	-73.761
1246.7	-73.654
1246.7	-73.395
1246.7	-73.914
1246.7	-73.593
1246.7	-73.669
1246.8	-73.944
1246.8	-73.456
1246.8	-73.822
1246.8	-73.746
1246.8	-73.456
1246.9	-73.929
1246.9	-73.578
1246.9	-73.547
1246.9	-73.791
1246.9	-73.41
1247	-73.807
1247	-73.776
1247	-73.502
1247	-73.944
1247	-73.608
1247.1	-73.608
1247.1	-73.944
1247.1	-73.471
1247.1	-73.868
1247.1	-73.883
1247.2	-73.471
1247.2	-74.005
1247.2	-73.776
1247.2	-73.532
1247.2	-73.929
1247.3	-73.502
1247.3	-73.7
1247.3	-73.898
1247.3	-73.624
1247.3	-73.959
1247.4	-73.837
1247.4	-73.654
1247.4	-74.173
1247.4	-73.776
1247.4	-73.868
1247.5	-74.051
1247.5	-73.563
1247.5	-73.99
1247.5	-73.853
1247.5	-73.624
1247.6	-74.112
1247.6	-73.791
1247.6	-73.883
1247.6	-73.99
1247.6	-73.608
1247.7	-73.99
1247.7	-73.715
1247.7	-73.7
1247.7	-73.914
1247.7	-73.532
1247.8	-74.066
1247.8	-73.837
1247.8	-73.853
1247.8	-73.975
1247.8	-73.7
1247.9	-74.051
1247.9	-73.791
1247.9	-73.99
1247.9	-73.99
1247.9	-73.746
1248	-74.081
1248	-73.685
1248	-74.112
1248	-73.883
1248	-74.005
1248.1	-74.036
1248.1	-73.837
1248.1	-74.173
1248.1	-73.761
1248.1	-74.188
1248.2	-73.822
1248.2	-74.142
1248.2	-73.822
1248.2	-74.097
1248.2	-73.975
1248.3	-73.853
1248.3	-74.142
1248.3	-73.868
1248.3	-74.341
1248.3	-73.898
1248.4	-74.234
1248.4	-73.868
1248.4	-74.249
1248.4	-73.959
1248.4	-74.127
1248.5	-74.066
1248.5	-74.173
1248.5	-74.173
1248.5	-74.081
1248.5	-74.265
1248.6	-73.975
1248.6	-74.265
1248.6	-73.959
1248.6	-74.326
1248.6	-73.99
1248.7	-74.371
1248.7	-73.99
1248.7	-74.371
1248.7	-74.066
1248.7	-74.356
1248.8	-74.173
1248.8	-74.28
1248.8	-74.295
1248.8	-74.127
1248.8	-74.371
1248.9	-74.112
1248.9	-74.448
1248.9	-74.02
1248.9	-74.524
1248.9	-74.066
1249	-74.463
1249	-74.234
1249	-74.326
1249	-74.341
1249	-74.249
1249.1	-74.478
1249.1	-74.173
1249.1	-74.554
1249.1	-74.127
1249.1	-74.493
1249.2	-74.265
1249.2	-74.478
1249.2	-74.432
1249.2	-74.356
1249.2	-74.631
1249.3	-74.203
1249.3	-74.631
1249.3	-74.326
1249.3	-74.89
1249.3	-74.524
1249.4	-74.631
1249.4	-74.6
1249.4	-74.417
1249.4	-74.829
1249.4	-74.448
1249.5	-74.905
1249.5	-74.539
1249.5	-74.768
1249.5	-74.661
1249.5	-74.6
1249.6	-74.905
1249.6	-74.493
1249.6	-74.86
1249.6	-74.631
1249.6	-74.951
1249.7	-74.799
1249.7	-74.844
1249.7	-74.951
1249.7	-74.57
1249.7	-74.936
1249.8	-74.57
1249.8	-74.951
1249.8	-74.814
1249.8	-74.799
1249.8	-74.951
1249.9	-74.646
1249.9	-75.104
1249.9	-74.707
1249.9	-74.982
1249.9	-74.936
1250	-74.722
1250	-75.027
1250	-74.783
1250	-75.18
1250	-74.875
1250.1	-75.043
1250.1	-74.951
1250.1	-74.738
1250.1	-75.119
1250.1	-74.783
1250.2	-75.195
1250.2	-74.905
1250.2	-75.058
1250.2	-75.165
1250.2	-74.905
1250.3	-75.287
1250.3	-74.86
1250.3	-75.211
1250.3	-75.287
1250.3	-75.226
1250.4	-75.531
1250.4	-75.165
1250.4	-75.592
1250.4	-75.333
1250.4	-75.516
1250.5	-75.531
1250.5	-75.333
1250.5	-75.638
1250.5	-75.272
1250.5	-75.714
1250.6	-75.623
1250.6	-75.607
1250.6	-75.867
1250.6	-75.439
1250.6	-75.851
1250.7	-75.531
1250.7	-75.79
1250.7	-75.943
1250.7	-75.562
1250.7	-75.943
1250.8	-75.623
1250.8	-75.989
1250.8	-75.974
1250.8	-75.775
1250.8	-76.065
1250.9	-75.653
1250.9	-76.004
1250.9	-75.821
1250.9	-75.943
1250.9	-76.141
1251	-75.775
1251	-76.248
1251	-75.882
1251	-76.187
1251	-76.157
1251.1	-75.882
1251.1	-76.309
1251.1	-75.928
1251.1	-76.279
1251.1	-76.263
1251.2	-76.172
1251.2	-76.401
1251.2	-76.035
1251.2	-76.492
1251.2	-76.202
1251.3	-76.355
1251.3	-76.508
1251.3	-76.218
1251.3	-76.889
1251.3	-76.553
1251.4	-76.706
1251.4	-76.797
1251.4	-76.599
1251.4	-76.95
1251.4	-76.63
1251.5	-76.95
1251.5	-76.904
1251.5	-76.736
1251.5	-77.164
1251.5	-76.721
1251.6	-77.179
1251.6	-77.042
1251.6	-76.965
1251.6	-77.362
1251.6	-76.95
1251.7	-77.377
1251.7	-77.133
1251.7	-77.194
1251.7	-77.438
1251.7	-77.072
1251.8	-77.515
1251.8	-77.255
1251.8	-77.347
1251.8	-77.515
1251.8	-77.24
1251.9	-77.744
1251.9	-77.377
1251.9	-77.545
1251.9	-77.576
1251.9	-77.301
1252	-77.789
1252	-77.469
1252	-77.759
1252	-77.698
1252	-77.438
1252.1	-77.881
1252.1	-77.53
1252.1	-77.927
1252.1	-77.774
1252.1	-77.606
1252.2	-77.988
1252.2	-77.591
1252.2	-78.094
1252.2	-77.911
1252.2	-77.835
1252.3	-78.14
1252.3	-77.713
1252.3	-78.278
1252.3	-78.339
1252.3	-78.217
1252.4	-78.537
1252.4	-78.171
1252.4	-78.537
1252.4	-78.552
1252.4	-78.461
1252.5	-78.766
1252.5	-78.415
1252.5	-78.812
1252.5	-78.644
1252.5	-78.552
1252.6	-78.903
1252.6	-78.522
1252.6	-78.995
1252.6	-78.766
1252.6	-78.629
1252.7	-79.041
1252.7	-78.69
1252.7	-79.132
1252.7	-78.949
1252.7	-78.842
1252.8	-79.269
1252.8	-78.842
1252.8	-79.33
1252.8	-79.071
1252.8	-78.949
1252.9	-79.315
1252.9	-78.995
1252.9	-79.391
1252.9	-79.3
1252.9	-79.193
1253	-79.575
1253	-79.193
1253	-79.636
1253	-79.605
1253	-79.361
1253.1	-79.742
1253.1	-79.407
1253.1	-79.742
1253.1	-79.819
1253.1	-79.483
1253.2	-79.926
1253.2	-79.636
1253.2	-79.803
1253.2	-79.926
1253.2	-79.651
1253.3	-80.093
1253.3	-79.88
1253.3	-80.017
1253.3	-80.231
1253.3	-79.88
1253.4	-80.353
1253.4	-80.124
1253.4	-80.078
1253.4	-80.353
1253.4	-79.956
1253.5	-80.521
1253.5	-80.383
1253.5	-80.276
1253.5	-80.658
1253.5	-80.307
1253.6	-80.688
1253.6	-80.627
1253.6	-80.46
1253.6	-80.872
1253.6	-80.582
1253.7	-80.75
1253.7	-80.841
1253.7	-80.521
1253.7	-80.994
1253.7	-80.795
1253.8	-80.872
1253.8	-81.039
1253.8	-80.704
1253.8	-81.192
1253.8	-80.978
1253.9	-80.933
1253.9	-81.329
1253.9	-80.826
1253.9	-81.268
1253.9	-81.284
1254	-80.933
1254	-81.39
1254	-81.055
1254	-81.192
1254	-81.345
1254.1	-81.085
1254.1	-81.543
1254.1	-81.39
1254.1	-81.36
1254.1	-81.726
1254.2	-81.345
1254.2	-81.711
1254.2	-81.619
1254.2	-81.375
1254.2	-81.818
1254.3	-81.589
1254.3	-81.726
1254.3	-81.863
1254.3	-81.573
1254.3	-81.924
1254.4	-81.711
1254.4	-81.619
1254.4	-82.047
1254.4	-81.635
1254.4	-81.985
1254.5	-81.955
1254.5	-81.619
1254.5	-82.138
1254.5	-81.863
1254.5	-81.924
1254.6	-82.184
1254.6	-81.802
1254.6	-82.123
1254.6	-82.016
1254.6	-81.818
1254.7	-82.214
1254.7	-81.94
1254.7	-82.138
1254.7	-82.352
1254.7	-82.047
1254.8	-82.504
1254.8	-82.336
1254.8	-82.108
1254.8	-82.428
1254.8	-82.047
1254.9	-82.352
1254.9	-82.443
1254.9	-82.153
1254.9	-82.687
1254.9	-82.413
1255	-82.367
1255	-82.779
1255	-82.336
1255	-82.626
1255	-82.703
1255.1	-82.245
1255.1	-82.779
1255.1	-82.626
1255.1	-82.504
1255.1	-82.962
1255.2	-82.581
1255.2	-82.779
1255.2	-82.916
1255.2	-82.52
1255.2	-82.977
1255.3	-82.809
1255.3	-82.733
1255.3	-83.008
1255.3	-82.703
1255.3	-82.794
1255.4	-82.916
1255.4	-82.474
1255.4	-82.901
1255.4	-82.718
1255.4	-82.535
1255.5	-82.947
1255.5	-82.672
1255.5	-82.794
1255.5	-83.099
1255.5	-82.626
1255.6	-83.038
1255.6	-83.008
1255.6	-82.703
1255.6	-83.13
1255.6	-82.825
1255.7	-82.809
1255.7	-83.115
1255.7	-82.779
1255.7	-83.038
1255.7	-83.16
1255.8	-82.748
1255.8	-83.191
1255.8	-83.038
1255.8	-82.87
1255.8	-83.221
1255.9	-82.84
1255.9	-83.115
1255.9	-83.267
1255.9	-82.916
1255.9	-83.42
1256	-83.221
1256	-83.038
1256	-83.374
1256	-83.008
1256	-83.466
1256.1	-83.359
1256.1	-83.206
1256.1	-83.511
1256.1	-83.13
1256.1	-83.527
1256.2	-83.328
1256.2	-83.267
1256.2	-83.511
1256.2	-83.084
1256.2	-83.588
1256.3	-83.328
1256.3	-83.588
1256.3	-83.45
1256.3	-83.237
1256.3	-83.344
1256.4	-83.008
1256.4	-83.374
1256.4	-82.977
1256.4	-83.405
1256.4	-83.145
1256.5	-83.252
1256.5	-83.374
1256.5	-83.191
1256.5	-83.511
1256.5	-83.206
1256.6	-83.481
1256.6	-83.038
1256.6	-83.466
1256.6	-83.145
1256.6	-83.466
1256.7	-83.313
1256.7	-83.435
1256.7	-83.374
1256.7	-83.344
1256.7	-83.527
1256.8	-83.237
1256.8	-83.511
1256.8	-83.176
1256.8	-83.511
1256.8	-83.054
1256.9	-83.542
1256.9	-83.176
1256.9	-83.496
1256.9	-83.176
1256.9	-83.527
1257	-83.267
1257	-83.466
1257	-83.45
1257	-83.42
1257	-83.466
1257.1	-83.45
1257.1	-83.633
1257.1	-83.313
1257.1	-83.649
1257.1	-83.221
1257.2	-83.649
1257.2	-83.252
1257.2	-83.664
1257.2	-83.359
1257.2	-83.572
1257.3	-83.435
1257.3	-83.511
1257.3	-83.557
1257.3	-83.374
1257.3	-83.572
1257.4	-83.145
1257.4	-83.557
1257.4	-83.176
1257.4	-83.511
1257.4	-83.344
1257.5	-83.42
1257.5	-83.328
1257.5	-83.221
1257.5	-83.511
1257.5	-83.115
1257.6	-83.572
1257.6	-83.16
1257.6	-83.466
1257.6	-83.282
1257.6	-83.435
1257.7	-83.496
1257.7	-83.267
1257.7	-83.527
1257.7	-83.069
1257.7	-83.481
1257.8	-83.267
1257.8	-83.527
1257.8	-83.405
1257.8	-83.405
1257.8	-83.481
1257.9	-83.084
1257.9	-83.588
1257.9	-83.16
1257.9	-83.557
1257.9	-83.389
1258	-83.42
1258	-83.542
1258	-83.237
1258	-83.557
1258	-83.13
1258.1	-83.466
1258.1	-83.282
1258.1	-83.359
1258.1	-83.511
1258.1	-83.298
1258.2	-83.649
1258.2	-83.191
1258.2	-83.633
1258.2	-83.466
1258.2	-83.435
1258.3	-83.572
1258.3	-83.237
1258.3	-83.603
1258.3	-83.313
1258.3	-83.557
1258.4	-83.405
1258.4	-83.206
1258.4	-83.466
1258.4	-83.023
1258.4	-83.542
1258.5	-83.237
1258.5	-83.405
1258.5	-83.359
1258.5	-83.145
1258.5	-83.481
1258.6	-83.084
1258.6	-83.542
1258.6	-83.298
1258.6	-83.328
1258.6	-83.42
1258.7	-83.084
1258.7	-83.572
1258.7	-83.191
1258.7	-83.481
1258.7	-83.405
1258.8	-83.145
1258.8	-83.511
1258.8	-83.145
1258.8	-83.572
1258.8	-83.298
1258.9	-83.298
1258.9	-83.405
1258.9	-83.084
1258.9	-83.527
1258.9	-83.084
1259	-83.435
1259	-83.282
1259	-83.115
1259	-83.389
1259	-82.977
1259.1	-83.42
1259.1	-83.176
1259.1	-83.16
1259.1	-83.313
1259.1	-83.008
1259.2	-83.481
1259.2	-83.191
1259.2	-83.42
1259.2	-83.405
1259.2	-83.115
1259.3	-83.496
1259.3	-83.069
1259.3	-83.405
1259.3	-83.267
1259.3	-83.069
1259.4	-83.313
1259.4	-82.947
1259.4	-83.42
1259.4	-83.16
1259.4	-83.16
1259.5	-83.252
1259.5	-82.932
1259.5	-83.374
1259.5	-83.054
1259.5	-83.282
1259.6	-83.191
1259.6	-82.901
1259.6	-83.359
1259.6	-82.886
1259.6	-83.237
1259.7	-83.176
1259.7	-82.993
1259.7	-83.282
1259.7	-82.916
1259.7	-83.282
1259.8	-83.069
1259.8	-83.069
1259.8	-83.221
1259.8	-82.84
1259.8	-83.298
1259.9	-82.977
1259.9	-83.099
1259.9	-83.16
1259.9	-82.855
1259.9	-83.237
1260	-82.962
1260	-83.206
1260	-83.13
1260	-82.886
1260	-83.267
1260.1	-82.855
1260.1	-83.237
1260.1	-83.176
1260.1	-82.916
1260.1	-83.252
1260.2	-82.748
1260.2	-83.16
1260.2	-82.993
1260.2	-82.947
1260.2	-83.221
1260.3	-82.84
1260.3	-83.267
1260.3	-83.054
1260.3	-83.099
1260.3	-83.252
1260.4	-82.809
1260.4	-83.13
1260.4	-82.809
1260.4	-82.932
1260.4	-83.084
1260.5	-82.779
1260.5	-83.206
1260.5	-82.901
1260.5	-83.008
1260.5	-83.054
1260.6	-82.733
1260.6	-83.16
1260.6	-82.764
1260.6	-82.962
1260.6	-82.947
1260.7	-82.642
1260.7	-83.176
1260.7	-82.764
1260.7	-82.962
1260.7	-83.023
1260.8	-82.687
1260.8	-83.13
1260.8	-82.794
1260.8	-83.023
1260.8	-83.023
1260.9	-82.687
1260.9	-83.145
1260.9	-82.703
1260.9	-82.993
1260.9	-82.962
1261	-82.703
1261	-83.115
1261	-82.809
1261	-83.008
1261	-82.993
1261.1	-82.809
1261.1	-83.069
1261.1	-82.703
1261.1	-83.023
1261.1	-82.916
1261.2	-82.672
1261.2	-83.084
1261.2	-82.611
1261.2	-82.932
1261.2	-82.932
1261.3	-82.626
1261.3	-83.038
1261.3	-82.657
1261.3	-82.962
1261.3	-82.809
1261.4	-82.489
1261.4	-82.932
1261.4	-82.535
1261.4	-82.779
1261.4	-82.794
1261.5	-82.428
1261.5	-82.947
1261.5	-82.55
1261.5	-82.748
1261.5	-82.825
1261.6	-82.413
1261.6	-82.87
1261.6	-82.581
1261.6	-82.687
1261.6	-82.855
1261.7	-82.474
1261.7	-82.855
1261.7	-82.642
1261.7	-82.687
1261.7	-82.901
1261.8	-82.596
1261.8	-82.962
1261.8	-82.687
1261.8	-82.642
1261.8	-82.901
1261.9	-82.504
1261.9	-82.855
1261.9	-82.718
1261.9	-82.489
1261.9	-82.84
1262	-82.443
1262	-82.764
1262	-82.748
1262	-82.459
1262	-82.84
1262.1	-82.459
1262.1	-82.733
1262.1	-82.748
1262.1	-82.352
1262.1	-82.84
1262.2	-82.535
1262.2	-82.504
1262.2	-82.779
1262.2	-82.382
1262.2	-82.779
1262.3	-82.581
1262.3	-82.428
1262.3	-82.794
1262.3	-82.489
1262.3	-82.703
1262.4	-82.657
1262.4	-82.306
1262.4	-82.779
1262.4	-82.428
1262.4	-82.52
1262.5	-82.794
1262.5	-82.321
1262.5	-82.703
1262.5	-82.596
1262.5	-82.413
1262.6	-82.794
1262.6	-82.352
1262.6	-82.581
1262.6	-82.596
1262.6	-82.321
1262.7	-82.687
1262.7	-82.489
1262.7	-82.504
1262.7	-82.581
1262.7	-82.23
1262.8	-82.703
1262.8	-82.565
1262.8	-82.367
1262.8	-82.687
1262.8	-82.291
1262.9	-82.474
1262.9	-82.55
1262.9	-82.184
1262.9	-82.657
1262.9	-82.413
1263	-82.275
1263	-82.703
1263	-82.291
1263	-82.626
1263	-82.535
1263.1	-82.138
1263.1	-82.626
1263.1	-82.367
1263.1	-82.382
1263.1	-82.657
1263.2	-82.199
1263.2	-82.459
1263.2	-82.352
1263.2	-82.153
1263.2	-82.581
1263.3	-82.275
1263.3	-82.397
1263.3	-82.474
1263.3	-82.169
1263.3	-82.489
1263.4	-82.352
1263.4	-82.169
1263.4	-82.55
1263.4	-82.077
1263.4	-82.245
1263.5	-82.443
1263.5	-81.955
1263.5	-82.382
1263.5	-82.214
1263.5	-81.985
1263.6	-82.367
1263.6	-82.138
1263.6	-82.23
1263.6	-82.397
1263.6	-81.985
1263.7	-82.336
1263.7	-82.291
1263.7	-81.955
1263.7	-82.459
1263.7	-82.092
1263.8	-81.985
1263.8	-82.275
1263.8	-81.894
1263.8	-82.184
1263.8	-82.291
1263.9	-81.909
1263.9	-82.245
1263.9	-82.092
1263.9	-81.97
1263.9	-82.245
1264	-81.955
1264	-82.062
1264	-82.199
1264	-81.879
1264	-82.321
1264.1	-82.169
1264.1	-81.955
1264.1	-82.321
1264.1	-81.924
1264.1	-82.092
1264.2	-82.26
1264.2	-81.833
1264.2	-82.26
1264.2	-82.062
1264.2	-81.879
1264.3	-82.291
1264.3	-81.955
1264.3	-82.077
1264.3	-82.123
1264.3	-81.635
1264.4	-82.031
1264.4	-81.802
1264.4	-81.879
1264.4	-81.94
1264.4	-81.635
1264.5	-81.985
1264.5	-81.665
1264.5	-81.894
1264.5	-81.909
1264.5	-81.589
1264.6	-82.062
1264.6	-81.558
1264.6	-81.879
1264.6	-81.818
1264.6	-81.68
1264.7	-81.879
1264.7	-81.497
1264.7	-81.894
1264.7	-81.528
1264.7	-81.894
1264.8	-81.635
1264.8	-81.68
1264.8	-81.726
1264.8	-81.39
1264.8	-81.818
1264.9	-81.421
1264.9	-81.757
1264.9	-81.39
1264.9	-81.726
1264.9	-81.497
1265	-81.696
1265	-81.619
1265	-81.619
1265	-81.696
1265	-81.451
1265.1	-81.635
1265.1	-81.39
1265.1	-81.711
1265.1	-81.329
1265.1	-81.726
1265.2	-81.345
1265.2	-81.696
1265.2	-81.406
1265.2	-81.65
1265.2	-81.39
1265.3	-81.589
1265.3	-81.436
1265.3	-81.345
1265.3	-81.497
1265.3	-81.085
1265.4	-81.284
1265.4	-80.978
1265.4	-81.314
1265.4	-80.887
1265.4	-81.299
1265.5	-80.856
1265.5	-81.192
1265.5	-80.887
1265.5	-81.085
1265.5	-80.963
1265.6	-80.994
1265.6	-80.933
1265.6	-80.719
1265.6	-80.963
1265.6	-80.597
1265.7	-81.024
1265.7	-80.627
1265.7	-81.055
1265.7	-80.704
1265.7	-80.811
1265.8	-80.704
1265.8	-80.688
1265.8	-80.765
1265.8	-80.49
1265.8	-80.841
1265.9	-80.46
1265.9	-80.902
1265.9	-80.566
1265.9	-80.826
1265.9	-80.551
1266	-80.582
1266	-80.582
1266	-80.338
1266	-80.765
1266	-80.338
1266.1	-80.811
1266.1	-80.551
1266.1	-80.643
1266.1	-80.597
1266.1	-80.338
1266.2	-80.582
1266.2	-80.231
1266.2	-80.597
1266.2	-80.215
1266.2	-80.536
1266.3	-80.353
1266.3	-80.185
1266.3	-80.032
1266.3	-79.224
1266.3	-79.315
1266.4	-78.903
1266.4	-79.147
1266.4	-79.01
1266.4	-78.842
1266.4	-78.949
1266.5	-78.506
1266.5	-78.918
1266.5	-78.43
1266.5	-78.629
1266.5	-78.369
1266.6	-78.186
1266.6	-78.339
1266.6	-77.911
1266.6	-78.354
1266.6	-77.927
1266.7	-78.14
1266.7	-77.942
1266.7	-77.683
1266.7	-77.972
1266.7	-77.438
1266.8	-77.85
1266.8	-77.591
1266.8	-77.637
1266.8	-77.637
1266.8	-77.286
1266.9	-77.652
1266.9	-77.179
1266.9	-77.423
1266.9	-77.042
1266.9	-77.042
1267	-77.179
1267	-76.721
1267	-77.103
1267	-76.675
1267	-76.92
1267.1	-76.828
1267.1	-76.599
1267.1	-76.904
1267.1	-76.385
1267.1	-76.66
1267.2	-76.416
1267.2	-76.447
1267.2	-76.553
1267.2	-76.172
1267.2	-76.538
1267.3	-76.065
1267.3	-76.202
1267.3	-75.592
1267.3	-74.829
1267.3	-74.707
1267.4	-74.188
1267.4	-74.402
1267.4	-74.066
1267.4	-73.99
1267.4	-74.081
1267.5	-73.502
1267.5	-73.837
1267.5	-73.318
1267.5	-73.349
1267.5	-73.273
1267.6	-72.922
1267.6	-73.135
1267.6	-72.632
1267.6	-72.891
1267.6	-72.601
1267.7	-72.372
1267.7	-72.571
1267.7	-71.991
1267.7	-72.25
1267.7	-71.915
1267.8	-71.854
1267.8	-71.93
1267.8	-71.487
1267.8	-71.777
1267.8	-71.228
1267.9	-71.396
1267.9	-71.213
1267.9	-70.862
1267.9	-71.152
1267.9	-70.587
1268	-70.877
1268	-70.648
1268	-70.419
1268	-70.648
1268	-70.084
1268.1	-70.419
1268.1	-70.084
1268.1	-69.992
1268.1	-70.114
1268.1	-69.565
1268.2	-69.901
1268.2	-69.519
1268.2	-69.611
1268.2	-69.565
1268.2	-69.168
1268.3	-69.458
1268.3	-68.909
1268.3	-68.787
1268.3	-68.283
1268.3	-67.871
1268.4	-68.1
1268.4	-67.444
1268.4	-67.719
1268.4	-67.398
1268.4	-67.139
1268.5	-67.337
1268.5	-66.772
1268.5	-67.001
1268.5	-66.666
1268.5	-66.437
1268.6	-66.635
1268.6	-66.132
1268.6	-66.345
1268.6	-65.933
1268.6	-65.842
1268.7	-65.872
1268.7	-65.308
1268.7	-65.659
1268.7	-65.262
1268.7	-65.262
1268.8	-65.262
1268.8	-64.774
1268.8	-65.048
1268.8	-64.636
1268.8	-64.758
1268.9	-64.575
1268.9	-64.148
1268.9	-64.377
1268.9	-63.889
1268.9	-64.072
1269	-63.919
1269	-63.492
1269	-63.797
1269	-63.324
1269	-63.477
1269.1	-63.324
1269.1	-62.988
1269.1	-63.156
1269.1	-62.607
1269.1	-62.866
1269.2	-62.653
1269.2	-62.332
1269.2	-62.714
1269.2	-62.134
1269.2	-62.347
1269.3	-62.241
1269.3	-61.905
1269.3	-62.302
1269.3	-61.951
1269.3	-61.966
1269.4	-61.829
1269.4	-61.523
1269.4	-61.798
1269.4	-61.386
1269.4	-61.569
1269.5	-61.371
1269.5	-61.005
1269.5	-61.371
1269.5	-60.883
1269.5	-60.989
1269.6	-60.898
1269.6	-60.547
1269.6	-60.898
1269.6	-60.425
1269.6	-60.654
1269.7	-60.471
1269.7	-60.013
1269.7	-60.318
1269.7	-59.921
1269.7	-60.028
1269.8	-59.967
1269.8	-59.525
1269.8	-59.891
1269.8	-59.509
1269.8	-59.616
1269.9	-59.631
1269.9	-59.158
1269.9	-59.448
1269.9	-59.006
1269.9	-58.96
1270	-59.128
1270	-58.64
1270	-58.975
1270	-58.685
1270	-58.441
1270.1	-58.594
1270.1	-58.121
1270.1	-58.487
1270.1	-58.197
1270.1	-57.892
1270.2	-58.166
1270.2	-57.724
1270.2	-57.999
1270.2	-57.892
1270.2	-57.51
1270.3	-57.77
1270.3	-57.388
1270.3	-57.922
1270.3	-58.334
1270.3	-58.121
1270.4	-58.517
1270.4	-58.121
1270.4	-58.243
1270.4	-58.426
1270.4	-57.907
1270.5	-58.334
1270.5	-58.06
1270.5	-57.861
1270.5	-58.182
1270.5	-57.724
1270.6	-58.09
1270.6	-58.014
1270.6	-57.709
1270.6	-58.06
1270.6	-57.693
1270.7	-57.938
1270.7	-57.892
1270.7	-57.465
1270.7	-57.907
1270.7	-57.465
1270.8	-57.48
1270.8	-57.77
1270.8	-57.327
1270.8	-57.693
1270.8	-57.526
1270.9	-57.236
1270.9	-57.632
1270.9	-57.266
1270.9	-57.449
1270.9	-57.449
1271	-57.037
1271	-57.404
1271	-57.236
1271	-57.114
1271	-57.388
1271.1	-56.87
1271.1	-57.205
1271.1	-57.114
1271.1	-56.732
1271.1	-57.053
1271.2	-56.625
1271.2	-56.717
1271.2	-56.824
1271.2	-56.488
1271.2	-56.992
1271.3	-56.671
1271.3	-56.458
1271.3	-57.205
1271.3	-57.281
1271.3	-57.587
1271.4	-57.709
1271.4	-57.373
1271.4	-57.785
1271.4	-57.617
1271.4	-57.48
1271.5	-57.8
1271.5	-57.48
1271.5	-57.816
1271.5	-57.8
1271.5	-57.434
1271.6	-57.922
1271.6	-57.617
1271.6	-57.556
1271.6	-57.953
1271.6	-57.541
1271.7	-57.846
1271.7	-57.816
1271.7	-57.526
1271.7	-57.922
1271.7	-57.724
1271.8	-57.602
1271.8	-57.907
1271.8	-57.571
1271.8	-57.846
1271.8	-57.846
1271.9	-57.51
1271.9	-57.999
1271.9	-57.755
1271.9	-57.693
1271.9	-57.953
1272	-57.541
1272	-57.8
1272	-57.846
1272	-57.449
1272	-57.938
1272.1	-57.739
1272.1	-57.602
1272.1	-57.968
1272.1	-57.632
1272.1	-57.77
1272.2	-57.861
1272.2	-57.434
1272.2	-57.877
1272.2	-57.724
1272.2	-57.465
1272.3	-57.922
1272.3	-57.663
1272.3	-57.999
1272.3	-58.716
1272.3	-58.258
1272.4	-58.701
1272.4	-58.716
1272.4	-58.411
1272.4	-58.899
1272.4	-58.731
1272.5	-58.578
1272.5	-58.945
1272.5	-58.67
1272.5	-58.899
1272.5	-59.036
1272.6	-58.731
1272.6	-59.189
1272.6	-58.96
1272.6	-58.914
1272.6	-59.25
1272.7	-58.945
1272.7	-59.387
1272.7	-59.219
1272.7	-59.082
1272.7	-59.479
1272.8	-59.143
1272.8	-59.54
1272.8	-59.326
1272.8	-59.311
1272.8	-59.54
1272.9	-59.158
1272.9	-59.692
1272.9	-59.402
1272.9	-59.601
1272.9	-59.616
1273	-59.433
1273	-59.723
1273	-59.402
1273	-59.845
1273	-59.54
1273.1	-59.814
1273.1	-59.723
1273.1	-59.616
1273.1	-59.875
1273.1	-59.616
1273.2	-59.952
1273.2	-59.54
1273.2	-60.089
1273.2	-59.692
1273.2	-60.074
1273.3	-59.891
1273.3	-60.059
1273.3	-60.074
1273.3	-60.272
1273.3	-60.379
1273.4	-60.196
1273.4	-60.532
1273.4	-60.165
1273.4	-60.608
1273.4	-60.211
1273.5	-60.684
1273.5	-60.318
1273.5	-60.669
1273.5	-60.471
1273.5	-60.669
1273.6	-60.547
1273.6	-60.745
1273.6	-60.654
1273.6	-60.638
1273.6	-60.669
1273.7	-60.547
1273.7	-60.806
1273.7	-60.577
1273.7	-60.944
1273.7	-60.608
1273.8	-60.989
1273.8	-60.684
1273.8	-61.127
1273.8	-60.837
1273.8	-61.188
1273.9	-60.928
1273.9	-61.005
1273.9	-61.096
1273.9	-60.944
1273.9	-61.203
1274	-60.928
1274	-61.279
1274	-60.867
1274	-61.34
1274	-61.066
1274.1	-61.356
1274.1	-61.234
1274.1	-61.234
1274.1	-61.325
1274.1	-61.157
1274.2	-61.508
1274.2	-61.172
1274.2	-61.508
1274.2	-61.203
1274.2	-61.539
1274.3	-61.34
1274.3	-61.569
1274.3	-61.569
1274.3	-61.417
1274.3	-61.676
1274.4	-61.34
1274.4	-61.752
1274.4	-61.493
1274.4	-61.859
1274.4	-61.691
1274.5	-61.691
1274.5	-61.874
1274.5	-61.569
1274.5	-61.951
1274.5	-61.584
1274.6	-61.905
1274.6	-61.691
1274.6	-61.966
1274.6	-61.981
1274.6	-61.768
1274.7	-62.164
1274.7	-61.691
1274.7	-62.119
1274.7	-61.89
1274.7	-62.073
1274.8	-62.088
1274.8	-61.859
1274.8	-62.164
1274.8	-61.798
1274.8	-62.21
1274.9	-62.042
1274.9	-62.134
1274.9	-62.134
1274.9	-61.874
1274.9	-62.241
1275	-61.905
1275	-62.408
1275	-62.195
1275	-62.21
1275	-62.347
1275.1	-62.103
1275.1	-62.485
1275.1	-62.134
1275.1	-62.454
1275.1	-62.256
1275.2	-62.225
1275.2	-62.485
1275.2	-62.195
1275.2	-62.576
1275.2	-62.195
1275.3	-62.469
1275.3	-62.393
1275.3	-62.286
1275.3	-62.759
1275.3	-62.302
1275.4	-62.698
1275.4	-62.5
1275.4	-62.576
1275.4	-62.668
1275.4	-62.424
1275.5	-62.805
1275.5	-62.424
1275.5	-62.714
1275.5	-62.637
1275.5	-62.546
1275.6	-62.881
1275.6	-62.531
1275.6	-62.897
1275.6	-62.653
1275.6	-62.805
1275.7	-62.866
1275.7	-62.653
1275.7	-63.049
1275.7	-62.637
1275.7	-62.958
1275.8	-62.881
1275.8	-62.729
1275.8	-63.049
1275.8	-62.653
1275.8	-63.019
1275.9	-62.775
1275.9	-62.82
1275.9	-63.004
1275.9	-62.683
1275.9	-63.156
1276	-62.851
1276	-63.11
1276	-63.11
1276	-62.866
1276	-63.217
1276.1	-62.851
1276.1	-63.202
1276.1	-63.019
1276.1	-62.973
1276.1	-63.324
1276.2	-62.881
1276.2	-63.278
1276.2	-62.973
1276.2	-63.095
1276.2	-63.202
1276.3	-62.866
1276.3	-63.278
1276.3	-62.973
1276.3	-63.37
1276.3	-63.324
1276.4	-63.049
1276.4	-63.492
1276.4	-62.988
1276.4	-63.385
1276.4	-63.248
1276.5	-63.049
1276.5	-63.477
1276.5	-63.065
1276.5	-63.507
1276.5	-63.278
1276.6	-63.324
1276.6	-63.4
1276.6	-63.034
1276.6	-63.583
1276.6	-63.171
1276.7	-63.416
1276.7	-63.492
1276.7	-63.202
1276.7	-63.644
1276.7	-63.339
1276.8	-63.629
1276.8	-63.507
1276.8	-63.309
1276.8	-63.69
1276.8	-63.309
1276.9	-63.721
1276.9	-63.568
1276.9	-63.431
1276.9	-63.736
1276.9	-63.293
1277	-63.751
1277	-63.644
1277	-63.568
1277	-63.873
1277	-63.492
1277.1	-63.889
1277.1	-63.736
1277.1	-63.721
1277.1	-63.812
1277.1	-63.507
1277.2	-63.904
1277.2	-63.568
1277.2	-63.812
1277.2	-63.965
1277.2	-63.568
1277.3	-64.011
1277.3	-63.629
1277.3	-63.828
1277.3	-63.995
1277.3	-63.629
1277.4	-64.026
1277.4	-63.705
1277.4	-63.904
1277.4	-63.919
1277.4	-63.69
1277.5	-64.163
1277.5	-63.751
1277.5	-64.026
1277.5	-63.98
1277.5	-63.751
1277.6	-64.209
1277.6	-63.889
1277.6	-64.255
1277.6	-64.194
1277.6	-63.995
1277.7	-64.377
1277.7	-63.95
1277.7	-64.27
1277.7	-64.209
1277.7	-63.95
1277.8	-64.316
1277.8	-63.98
1277.8	-64.331
1277.8	-64.285
1277.8	-64.148
1277.9	-64.438
1277.9	-63.934
1277.9	-64.316
1277.9	-64.194
1277.9	-64.011
1278	-64.499
1278	-64.072
1278	-64.377
1278	-64.346
1278	-64.026
1278.1	-64.529
1278.1	-64.163
1278.1	-64.392
1278.1	-64.362
1278.1	-64.133
1278.2	-64.59
1278.2	-64.255
1278.2	-64.484
1278.2	-64.438
1278.2	-64.133
1278.3	-64.606
1278.3	-64.316
1278.3	-64.484
1278.3	-64.667
1278.3	-64.163
1278.4	-64.59
1278.4	-64.423
1278.4	-64.453
1278.4	-64.713
1278.4	-64.301
1278.5	-64.682
1278.5	-64.499
1278.5	-64.499
1278.5	-64.804
1278.5	-64.407
1278.6	-64.789
1278.6	-64.514
1278.6	-64.468
1278.6	-64.804
1278.6	-64.407
1278.7	-64.804
1278.7	-64.667
1278.7	-64.407
1278.7	-64.926
1278.7	-64.621
1278.8	-64.865
1278.8	-64.85
1278.8	-64.514
1278.8	-64.911
1278.8	-64.636
1278.9	-64.865
1278.9	-64.987
1278.9	-64.575
1278.9	-65.002
1278.9	-64.728
1279	-64.713
1279	-65.079
1279	-64.621
1279	-64.987
1279	-64.88
1279.1	-64.651
1279.1	-65.109
1279.1	-64.819
1279.1	-64.972
1279.1	-65.033
1279.2	-64.636
1279.2	-65.079
1279.2	-64.88
1279.2	-64.926
1279.2	-65.17
1279.3	-64.743
1279.3	-65.125
1279.3	-65.048
1279.3	-64.972
1279.3	-65.369
1279.4	-64.957
1279.4	-65.155
1279.4	-65.247
1279.4	-64.835
1279.4	-65.308
1279.5	-65.079
1279.5	-65.002
1279.5	-65.338
1279.5	-64.88
1279.5	-65.323
1279.6	-65.262
1279.6	-65.018
1279.6	-65.491
1279.6	-65.186
1279.6	-65.277
1279.7	-65.43
1279.7	-65.079
1279.7	-65.43
1279.7	-65.247
1279.7	-65.033
1279.8	-65.43
1279.8	-65.14
1279.8	-65.323
1279.8	-65.445
1279.8	-65.094
1279.9	-65.567
1279.9	-65.414
1279.9	-65.247
1279.9	-65.628
1279.9	-65.277
1280	-65.46
1280	-65.521
1280	-65.231
1280	-65.628
1280	-65.369
1280.1	-65.323
1280.1	-65.643
1280.1	-65.216
1280.1	-65.521
1280.1	-65.552
1280.2	-65.262
1280.2	-65.735
1280.2	-65.46
1280.2	-65.414
1280.2	-65.765
1280.3	-65.292
1280.3	-65.643
1280.3	-65.643
1280.3	-65.445
1280.3	-65.796
1280.4	-65.582
1280.4	-65.552
1280.4	-65.933
1280.4	-65.582
1280.4	-65.811
1280.5	-65.857
1280.5	-65.491
1280.5	-65.918
1280.5	-65.765
1280.5	-65.582
1280.6	-66.025
1280.6	-65.659
1280.6	-65.811
1280.6	-66.055
1280.6	-65.643
1280.7	-66.025
1280.7	-65.918
1280.7	-65.582
1280.7	-65.979
1280.7	-65.75
1280.8	-65.826
1280.8	-66.086
1280.8	-65.735
1280.8	-66.01
1280.8	-66.025
1280.9	-65.781
1280.9	-66.254
1280.9	-65.948
1280.9	-66.025
1280.9	-66.177
1281	-65.765
1281	-66.299
1281	-66.055
1281	-65.964
1281	-66.299
1281.1	-65.826
1281.1	-66.254
1281.1	-66.086
1281.1	-65.964
1281.1	-66.33
1281.2	-65.933
1281.2	-66.299
1281.2	-66.116
1281.2	-66.132
1281.2	-66.284
1281.3	-65.979
1281.3	-66.391
1281.3	-66.101
1281.3	-66.498
1281.3	-66.376
1281.4	-66.238
1281.4	-66.559
1281.4	-66.223
1281.4	-66.589
1281.4	-66.254
1281.5	-66.666
1281.5	-66.345
1281.5	-66.513
1281.5	-66.452
1281.5	-66.33
1281.6	-66.666
1281.6	-66.36
1281.6	-66.757
1281.6	-66.33
1281.6	-66.788
1281.7	-66.467
1281.7	-66.849
1281.7	-66.62
1281.7	-66.772
1281.7	-66.666
1281.8	-66.681
1281.8	-66.895
1281.8	-66.65
1281.8	-66.91
1281.8	-66.62
1281.9	-66.925
1281.9	-66.605
1281.9	-66.986
1281.9	-66.65
1281.9	-67.047
1282	-66.65
1282	-66.895
1282	-66.635
1282	-66.956
1282	-66.818
1282.1	-66.971
1282.1	-66.94
1282.1	-66.818
1282.1	-67.108
1282.1	-66.895
1282.2	-67.322
1282.2	-66.864
1282.2	-67.291
1282.2	-66.803
1282.2	-67.23
1282.3	-67.017
1282.3	-67.245
1282.3	-67.139
1282.3	-67.291
1282.3	-67.322
1282.4	-67.093
1282.4	-67.52
1282.4	-67.23
1282.4	-67.581
1282.4	-67.23
1282.5	-67.596
1282.5	-67.444
1282.5	-67.52
1282.5	-67.505
1282.5	-67.383
1282.6	-67.581
1282.6	-67.291
1282.6	-67.749
1282.6	-67.429
1282.6	-67.78
1282.7	-67.596
1282.7	-67.703
1282.7	-67.749
1282.7	-67.627
1282.7	-67.932
1282.8	-67.52
1282.8	-67.963
1282.8	-67.657
1282.8	-67.932
1282.8	-67.886
1282.9	-67.78
1282.9	-67.932
1282.9	-67.642
1282.9	-68.115
1282.9	-67.764
1283	-68.192
1283	-68.024
1283	-67.947
1283	-68.069
1283	-67.841
1283.1	-68.329
1283.1	-67.963
1283.1	-68.298
1283.1	-68.13
1283.1	-68.069
1283.2	-68.298
1283.2	-68.085
1283.2	-68.436
1283.2	-68.069
1283.2	-68.405
1283.3	-68.176
1283.3	-68.161
1283.3	-68.558
1283.3	-68.451
1283.3	-68.771
1283.4	-68.436
1283.4	-68.71
1283.4	-68.68
1283.4	-68.68
1283.4	-68.954
1283.5	-68.588
1283.5	-69.031
1283.5	-68.787
1283.5	-69.061
1283.5	-69.077
1283.6	-68.893
1283.6	-69.168
1283.6	-68.817
1283.6	-69.214
1283.6	-69.016
1283.7	-69.092
1283.7	-69.275
1283.7	-68.954
1283.7	-69.427
1283.7	-69.168
1283.8	-69.458
1283.8	-69.443
1283.8	-69.244
1283.8	-69.595
1283.8	-69.183
1283.9	-69.626
1283.9	-69.534
1283.9	-69.565
1283.9	-69.687
1283.9	-69.351
1284	-69.763
1284	-69.427
1284	-69.656
1284	-69.702
1284	-69.473
1284.1	-69.901
1284.1	-69.504
1284.1	-69.962
1284.1	-69.778
1284.1	-69.778
1284.2	-69.992
1284.2	-69.641
1284.2	-70.129
1284.2	-69.855
1284.2	-70.023
1284.3	-70.068
1284.3	-69.794
1284.3	-70.328
1284.3	-70.206
1284.3	-70.572
1284.4	-70.374
1284.4	-70.343
1284.4	-70.74
1284.4	-70.404
1284.4	-70.908
1284.5	-70.709
1284.5	-70.694
1284.5	-70.847
1284.5	-70.526
1284.5	-71.014
1284.6	-70.724
1284.6	-71.03
1284.6	-70.969
1284.6	-70.755
1284.6	-71.243
1284.7	-70.801
1284.7	-71.213
1284.7	-71.198
1284.7	-71.045
1284.7	-71.426
1284.8	-71.106
1284.8	-71.518
1284.8	-71.365
1284.8	-71.442
1284.8	-71.64
1284.9	-71.304
1284.9	-71.732
1284.9	-71.442
1284.9	-71.64
1284.9	-71.823
1285	-71.533
1285	-71.976
1285	-71.64
1285	-71.945
1285	-71.93
1285.1	-71.701
1285.1	-72.067
1285.1	-71.732
1285.1	-72.052
1285.1	-72.021
1285.2	-71.915
1285.2	-72.311
1285.2	-71.96
1285.2	-72.342
1285.2	-72.174
1285.3	-72.083
1285.3	-72.449
1285.3	-72.144
1285.3	-72.784
1285.3	-72.601
1285.4	-72.601
1285.4	-72.83
1285.4	-72.556
1285.4	-73.013
1285.4	-72.769
1285.5	-72.876
1285.5	-73.074
1285.5	-72.739
1285.5	-73.273
1285.5	-72.998
1285.6	-73.242
1285.6	-73.273
1285.6	-73.013
1285.6	-73.471
1285.6	-73.151
1285.7	-73.441
1285.7	-73.41
1285.7	-73.135
1285.7	-73.73
1285.7	-73.364
1285.8	-73.624
1285.8	-73.685
1285.8	-73.425
1285.8	-73.837
1285.8	-73.563
1285.9	-73.837
1285.9	-73.822
1285.9	-73.654
1285.9	-74.142
1285.9	-73.761
1286	-74.081
1286	-74.112
1286	-73.898
1286	-74.265
1286	-73.914
1286.1	-74.219
1286.1	-74.265
1286.1	-74.097
1286.1	-74.539
1286.1	-74.188
1286.2	-74.463
1286.2	-74.524
1286.2	-74.28
1286.2	-74.753
1286.2	-74.387
1286.3	-74.677
1286.3	-74.615
1286.3	-74.341
1286.3	-74.951
1286.3	-74.554
1286.4	-74.89
1286.4	-74.905
1286.4	-74.554
1286.4	-75.104
1286.4	-74.768
1286.5	-74.966
1286.5	-75.088
1286.5	-74.814
1286.5	-75.272
1286.5	-74.997
1286.6	-75.165
1286.6	-75.317
1286.6	-74.936
1286.6	-75.378
1286.6	-75.195
1286.7	-75.226
1286.7	-75.531
1286.7	-75.211
1286.7	-75.684
1286.7	-75.546
1286.8	-75.47
1286.8	-75.76
1286.8	-75.439
1286.8	-75.882
1286.8	-75.684
1286.9	-75.485
1286.9	-75.943
1286.9	-75.485
1286.9	-75.836
1286.9	-75.806
1287	-75.653
1287	-76.126
1287	-75.836
1287	-76.08
1287	-76.157
1287.1	-75.836
1287.1	-76.279
1287.1	-76.004
1287.1	-76.172
1287.1	-76.34
1287.2	-75.974
1287.2	-76.416
1287.2	-76.202
1287.2	-76.141
1287.2	-76.492
1287.3	-76.233
1287.3	-76.599
1287.3	-76.431
1287.3	-76.233
1287.3	-76.614
1287.4	-76.263
1287.4	-76.523
1287.4	-76.614
1287.4	-76.263
1287.4	-76.691
1287.5	-76.431
1287.5	-76.508
1287.5	-76.889
1287.5	-76.401
1287.5	-76.828
1287.6	-76.721
1287.6	-76.569
1287.6	-77.057
1287.6	-76.691
1287.6	-76.935
1287.7	-76.965
1287.7	-76.523
1287.7	-76.996
1287.7	-76.797
1287.7	-76.813
1287.8	-77.133
1287.8	-76.736
1287.8	-77.087
1287.8	-76.996
1287.8	-76.813
1287.9	-77.271
1287.9	-76.95
1287.9	-77.087
1287.9	-77.24
1287.9	-76.859
1288	-77.377
1288	-77.194
1288	-77.011
1288	-77.408
1288	-77.087
1288.1	-77.347
1288.1	-77.469
1288.1	-77.118
1288.1	-77.56
1288.1	-77.316
1288.2	-77.316
1288.2	-77.667
1288.2	-77.316
1288.2	-77.652
1288.2	-77.621
1288.3	-77.301
1288.3	-77.805
1288.3	-77.408
1288.3	-77.423
1288.3	-77.606
1288.4	-77.148
1288.4	-77.53
1288.4	-77.469
1288.4	-77.194
1288.4	-77.698
1288.5	-77.393
1288.5	-77.286
1288.5	-77.652
1288.5	-77.24
1288.5	-77.637
1288.6	-77.606
1288.6	-77.286
1288.6	-77.637
1288.6	-77.469
1288.6	-77.438
1288.7	-77.744
1288.7	-77.301
1288.7	-77.576
1288.7	-77.606
1288.7	-77.316
1288.8	-77.82
1288.8	-77.683
1288.8	-77.576
1288.8	-77.942
1288.8	-77.56
1288.9	-77.82
1288.9	-77.896
1288.9	-77.56
1288.9	-77.957
1288.9	-77.728
1289	-77.576
1289	-78.003
1289	-77.713
1289	-77.805
1289	-77.988
1289.1	-77.56
1289.1	-78.003
1289.1	-77.911
1289.1	-77.606
1289.1	-78.094
1289.2	-77.805
1289.2	-77.744
1289.2	-78.11
1289.2	-77.728
1289.2	-78.171
1289.3	-78.064
1289.3	-77.82
1289.3	-78.171
1289.3	-77.82
1289.3	-77.896
1289.4	-77.988
1289.4	-77.591
1289.4	-78.079
1289.4	-77.744
1289.4	-77.896
1289.5	-78.003
1289.5	-77.667
1289.5	-78.049
1289.5	-77.667
1289.5	-77.988
1289.6	-77.911
1289.6	-77.728
1289.6	-78.11
1289.6	-77.698
1289.6	-78.018
1289.7	-77.835
1289.7	-77.972
1289.7	-77.957
1289.7	-77.744
1289.7	-78.064
1289.8	-77.728
1289.8	-78.186
1289.8	-77.789
1289.8	-78.14
1289.8	-77.911
1289.9	-78.018
1289.9	-77.911
1289.9	-77.942
1289.9	-78.171
1289.9	-77.896
1290	-78.247
1290	-77.911
1290	-78.232
1290	-77.85
1290	-78.278
1290.1	-77.988
1290.1	-78.217
1290.1	-78.033
1290.1	-78.186
1290.1	-78.186
1290.2	-78.14
1290.2	-78.186
1290.2	-78.018
1290.2	-78.186
1290.2	-77.911
1290.3	-78.308
1290.3	-77.942
1290.3	-78.308
1290.3	-77.942
1290.3	-78.156
1290.4	-77.942
1290.4	-78.171
1290.4	-77.911
1290.4	-78.094
1290.4	-77.957
1290.5	-77.957
1290.5	-78.079
1290.5	-77.911
1290.5	-78.171
1290.5	-77.896
1290.6	-78.247
1290.6	-77.728
1290.6	-78.171
1290.6	-77.774
1290.6	-78.079
1290.7	-77.911
1290.7	-78.018
1290.7	-78.033
1290.7	-77.942
1290.7	-78.217
1290.8	-77.835
1290.8	-78.247
1290.8	-77.759
1290.8	-78.125
1290.8	-77.911
1290.9	-78.033
1290.9	-78.033
1290.9	-77.927
1290.9	-78.14
1290.9	-77.85
1291	-78.232
1291	-77.805
1291	-78.232
1291	-77.972
1291	-78.079
1291.1	-78.186
1291.1	-77.988
1291.1	-78.232
1291.1	-77.942
1291.1	-78.293
1291.2	-77.942
1291.2	-78.217
1291.2	-78.064
1291.2	-77.988
1291.2	-78.156
1291.3	-77.911
1291.3	-78.323
1291.3	-78.003
1291.3	-78.4
1291.3	-78.079
1291.4	-78.11
1291.4	-78.247
1291.4	-77.881
1291.4	-78.217
1291.4	-77.82
1291.5	-78.094
1291.5	-77.927
1291.5	-77.881
1291.5	-78.125
1291.5	-77.85
1291.6	-78.278
1291.6	-77.911
1291.6	-78.247
1291.6	-78.033
1291.6	-77.988
1291.7	-78.262
1291.7	-77.835
1291.7	-78.262
1291.7	-77.927
1291.7	-78.094
1291.8	-78.079
1291.8	-77.896
1291.8	-78.186
1291.8	-77.866
1291.8	-78.247
1291.9	-77.927
1291.9	-78.079
1291.9	-78.125
1291.9	-77.927
1291.9	-78.369
1292	-77.896
1292	-78.201
1292	-78.003
1292	-77.957
1292	-78.171
1292.1	-77.789
1292.1	-78.217
1292.1	-77.881
1292.1	-78.094
1292.1	-78.14
1292.2	-77.911
1292.2	-78.217
1292.2	-77.805
1292.2	-78.217
1292.2	-77.972
1292.3	-77.957
1292.3	-78.171
1292.3	-77.759
1292.3	-78.247
1292.3	-77.881
1292.4	-78.11
1292.4	-78.064
1292.4	-77.85
1292.4	-78.217
1292.4	-77.728
1292.5	-78.217
1292.5	-77.988
1292.5	-77.911
1292.5	-78.171
1292.5	-77.744
1292.6	-78.11
1292.6	-77.82
1292.6	-77.988
1292.6	-77.988
1292.6	-77.698
1292.7	-78.094
1292.7	-77.683
1292.7	-78.11
1292.7	-77.988
1292.7	-77.835
1292.8	-78.11
1292.8	-77.667
1292.8	-78.11
1292.8	-77.881
1292.8	-78.003
1292.9	-78.079
1292.9	-77.698
1292.9	-78.186
1292.9	-77.805
1292.9	-78.033
1293	-77.972
1293	-77.713
1293	-78.11
1293	-77.683
1293	-78.064
1293.1	-78.003
1293.1	-77.881
1293.1	-78.171
1293.1	-77.744
1293.1	-78.049
1293.2	-77.942
1293.2	-77.881
1293.2	-78.049
1293.2	-77.759
1293.2	-78.11
1293.3	-77.835
1293.3	-78.018
1293.3	-78.14
1293.3	-77.85
1293.3	-78.186
1293.4	-77.789
1293.4	-78.003
1293.4	-77.988
1293.4	-77.667
1293.4	-78.125
1293.5	-77.728
1293.5	-78.049
1293.5	-77.957
1293.5	-77.789
1293.5	-78.247
1293.6	-77.728
1293.6	-78.079
1293.6	-77.896
1293.6	-77.759
1293.6	-78.033
1293.7	-77.591
1293.7	-78.079
1293.7	-77.866
1293.7	-77.82
1293.7	-78.11
1293.8	-77.744
1293.8	-78.11
1293.8	-77.866
1293.8	-77.927
1293.8	-77.957
1293.9	-77.667
1293.9	-78.079
1293.9	-77.744
1293.9	-78.018
1293.9	-78.049
1294	-77.713
1294	-78.262
1294	-77.881
1294	-78.018
1294	-77.972
1294.1	-77.667
1294.1	-78.094
1294.1	-77.759
1294.1	-78.033
1294.1	-77.972
1294.2	-77.713
1294.2	-78.033
1294.2	-77.652
1294.2	-77.957
1294.2	-77.957
1294.3	-77.683
1294.3	-78.125
1294.3	-77.82
1294.3	-78.156
1294.3	-78.018
1294.4	-77.759
1294.4	-78.125
1294.4	-77.683
1294.4	-77.896
1294.4	-77.881
1294.5	-77.713
1294.5	-78.094
1294.5	-77.683
1294.5	-78.049
1294.5	-77.835
1294.6	-77.683
1294.6	-78.079
1294.6	-77.652
1294.6	-77.988
1294.6	-77.911
1294.7	-77.637
1294.7	-78.171
1294.7	-77.744
1294.7	-78.018
1294.7	-77.988
1294.8	-77.652
1294.8	-78.064
1294.8	-77.728
1294.8	-77.927
1294.8	-78.033
1294.9	-77.683
1294.9	-78.094
1294.9	-77.744
1294.9	-77.942
1294.9	-78.049
1295	-77.652
1295	-78.033
1295	-77.713
1295	-77.835
1295	-78.049
1295.1	-77.591
1295.1	-78.11
1295.1	-77.744
1295.1	-77.744
1295.1	-78.049
1295.2	-77.637
1295.2	-78.049
1295.2	-77.805
1295.2	-77.759
1295.2	-77.988
1295.3	-77.713
1295.3	-78.14
1295.3	-77.896
1295.3	-77.835
1295.3	-78.049
1295.4	-77.606
1295.4	-77.988
1295.4	-77.896
1295.4	-77.621
1295.4	-78.049
1295.5	-77.652
1295.5	-77.835
1295.5	-78.018
1295.5	-77.591
1295.5	-78.003
1295.6	-77.789
1295.6	-77.759
1295.6	-78.003
1295.6	-77.621
1295.6	-78.003
1295.7	-77.774
1295.7	-77.576
1295.7	-78.018
1295.7	-77.576
1295.7	-77.942
1295.8	-77.911
1295.8	-77.53
1295.8	-77.972
1295.8	-77.637
1295.8	-77.744
1295.9	-77.972
1295.9	-77.576
1295.9	-77.957
1295.9	-77.789
1295.9	-77.576
1296	-77.942
1296	-77.576
1296	-77.805
1296	-77.82
1296	-77.499
1296.1	-77.942
1296.1	-77.728
1296.1	-77.774
1296.1	-77.988
1296.1	-77.515
1296.2	-77.972
1296.2	-77.759
1296.2	-77.576
1296.2	-77.957
1296.2	-77.591
1296.3	-77.82
1296.3	-77.881
1296.3	-77.499
1296.3	-77.988
1296.3	-77.698
1296.4	-77.606
1296.4	-77.927
1296.4	-77.545
1296.4	-77.82
1296.4	-77.744
1296.5	-77.454
1296.5	-77.957
1296.5	-77.713
1296.5	-77.621
1296.5	-77.927
1296.6	-77.484
1296.6	-77.805
1296.6	-77.713
1296.6	-77.469
1296.6	-77.911
1296.7	-77.53
1296.7	-77.576
1296.7	-77.82
1296.7	-77.423
1296.7	-77.82
1296.8	-77.698
1296.8	-77.484
1296.8	-77.911
1296.8	-77.56
1296.8	-77.713
1296.9	-77.957
1296.9	-77.469
1296.9	-77.85
1296.9	-77.744
1296.9	-77.454
1297	-77.896
1297	-77.53
1297	-77.515
1297	-77.789
1297	-77.332
1297.1	-77.744
1297.1	-77.789
1297.1	-77.408
1297.1	-77.896
1297.1	-77.606
1297.2	-77.606
1297.2	-77.911
1297.2	-77.454
1297.2	-77.728
1297.2	-77.759
1297.3	-77.362
1297.3	-77.835
1297.3	-77.621
1297.3	-77.56
1297.3	-77.789
1297.4	-77.393
1297.4	-77.515
1297.4	-77.667
1297.4	-77.255
1297.4	-77.652
1297.5	-77.484
1297.5	-77.194
1297.5	-77.621
1297.5	-77.286
1297.5	-77.454
1297.6	-77.576
1297.6	-77.118
1297.6	-77.56
1297.6	-77.438
1297.6	-77.332
1297.7	-77.637
1297.7	-77.179
1297.7	-77.423
1297.7	-77.301
1297.7	-77.118
1297.8	-77.56
1297.8	-77.194
1297.8	-77.53
1297.8	-77.408
1297.8	-77.179
1297.9	-77.621
1297.9	-77.133
1297.9	-77.515
1297.9	-77.271
1297.9	-77.286
1298	-77.332
1298	-77.057
1298	-77.499
1298	-77.118
1298	-77.408
1298.1	-77.179
1298.1	-77.225
1298.1	-77.316
1298.1	-77.087
1298.1	-77.408
1298.2	-76.965
1298.2	-77.408
1298.2	-77.057
1298.2	-77.362
1298.2	-77.24
1298.3	-77.301
1298.3	-77.209
1298.3	-77.057
1298.3	-77.316
1298.3	-76.965
1298.4	-77.332
1298.4	-76.874
1298.4	-77.316
1298.4	-76.889
1298.4	-77.225
1298.5	-76.92
1298.5	-77.194
1298.5	-76.981
1298.5	-77.118
1298.5	-76.996
1298.6	-77.057
1298.6	-77.103
1298.6	-76.859
1298.6	-77.087
1298.6	-76.752
1298.7	-77.026
1298.7	-76.675
1298.7	-77.087
1298.7	-76.675
1298.7	-77.026
1298.8	-76.721
1298.8	-77.072
1298.8	-76.782
1298.8	-76.981
1298.8	-76.889
1298.9	-76.828
1298.9	-76.981
1298.9	-76.691
1298.9	-76.996
1298.9	-76.691
1299	-76.996
1299	-76.508
1299	-76.935
1299	-76.63
1299	-76.859
1299.1	-76.843
1299.1	-76.736
1299.1	-76.92
1299.1	-76.599
1299.1	-76.965
1299.2	-76.538
1299.2	-76.935
1299.2	-76.63
1299.2	-76.782
1299.2	-76.675
1299.3	-76.645
1299.3	-76.752
1299.3	-76.187
1299.3	-76.431
1299.3	-75.775
1299.4	-76.111
1299.4	-75.821
1299.4	-75.989
1299.4	-75.928
1299.4	-75.714
1299.5	-75.989
1299.5	-75.546
1299.5	-75.882
1299.5	-75.439
1299.5	-75.607
1299.6	-75.363
1299.6	-75.287
1299.6	-75.47
1299.6	-75.119
1299.6	-75.684
1299.7	-75.256
1299.7	-75.5
1299.7	-75.317
1299.7	-75.15
1299.7	-75.272
1299.8	-74.936
1299.8	-75.348
1299.8	-74.936
1299.8	-75.241
1299.8	-75.012
1299.9	-74.829
1299.9	-75.043
1299.9	-74.631
1299.9	-74.966
1299.9	-74.661
1300	-74.89
1300	-74.783
1300	-74.6
1300	-74.936
1300	-74.493
1300.1	-74.86
1300.1	-74.493
1300.1	-74.677
1300.1	-74.615
1300.1	-74.356
1300.2	-74.692
1300.2	-74.188
1300.2	-74.585
1300.2	-74.417
1300.2	-74.417
1300.3	-74.463
1300.3	-74.081
1300.3	-73.883
1300.3	-72.983
1300.3	-73.029
1300.4	-72.708
1300.4	-72.403
1300.4	-72.662
1300.4	-72.174
1300.4	-72.449
1300.5	-72.128
1300.5	-72.174
1300.5	-72.113
1300.5	-71.64
1300.5	-72.006
1300.6	-71.472
1300.6	-71.716
1300.6	-71.503
1300.6	-71.243
1300.6	-71.442
1300.7	-70.999
1300.7	-71.396
1300.7	-71.03
1300.7	-71.045
1300.7	-70.969
1300.8	-70.48
1300.8	-70.801
1300.8	-70.374
1300.8	-70.557
1300.8	-70.419
1300.9	-70.206
1300.9	-70.374
1300.9	-69.87
1300.9	-70.221
1300.9	-69.962
1301	-69.855
1301	-69.962
1301	-69.443
1301	-69.809
1301	-69.534
1301.1	-69.641
1301.1	-69.504
1301.1	-69.214
1301.1	-69.473
1301.1	-69
1301.2	-69.244
1301.2	-69.016
1301.2	-68.771
1301.2	-69.016
1301.2	-68.558
1301.3	-68.924
1301.3	-68.558
1301.3	-68.024
1301.3	-67.764
1301.3	-66.94
1301.4	-67.245
1301.4	-66.818
1301.4	-66.834
1301.4	-66.834
1301.4	-66.299
1301.5	-66.574
1301.5	-66.193
1301.5	-66.284
1301.5	-66.177
1301.5	-65.674
1301.6	-65.933
1301.6	-65.399
1301.6	-65.643
1301.6	-65.46
1301.6	-65.186
1301.7	-65.277
1301.7	-64.713
1301.7	-65.002
1301.7	-64.743
1301.7	-64.545
1301.8	-64.713
1301.8	-64.117
1301.8	-64.453
1301.8	-64.072
1301.8	-64.041
1301.9	-64.026
1301.9	-63.507
1301.9	-63.843
1301.9	-63.416
1301.9	-63.522
1302	-63.477
1302	-63.095
1302	-63.416
1302	-62.943
1302	-63.004
1302.1	-62.912
1302.1	-62.546
1302.1	-62.82
1302.1	-62.378
1302.1	-62.5
1302.2	-62.332
1302.2	-62.073
1302.2	-62.378
1302.2	-61.844
1302.2	-62.027
1302.3	-61.829
1302.3	-61.417
1302.3	-61.584
1302.3	-61.096
1302.3	-61.142
1302.4	-60.913
1302.4	-60.654
1302.4	-60.928
1302.4	-60.41
1302.4	-60.73
1302.5	-60.471
1302.5	-60.104
1302.5	-60.349
1302.5	-59.784
1302.5	-60.074
1302.6	-59.875
1302.6	-59.57
1302.6	-59.784
1302.6	-59.25
1302.6	-59.509
1302.7	-59.219
1302.7	-58.96
1302.7	-59.189
1302.7	-58.685
1302.7	-58.899
1302.8	-58.67
1302.8	-58.441
1302.8	-58.701
1302.8	-58.105
1302.8	-58.395
1302.9	-58.151
1302.9	-57.861
1302.9	-58.136
1302.9	-57.587
1302.9	-57.8
1303	-57.571
1303	-57.343
1303	-57.724
1303	-57.159
1303	-57.343
1303.1	-57.114
1303.1	-56.702
1303.1	-57.098
1303.1	-56.641
1303.1	-56.778
1303.2	-56.641
1303.2	-56.183
1303.2	-56.564
1303.2	-56.198
1303.2	-56.198
1303.3	-56.183
1303.3	-55.74
1303.3	-56.213
1303.3	-56.229
1303.3	-56.366
1303.4	-56.519
1303.4	-56.091
1303.4	-56.442
1303.4	-56.122
1303.4	-55.954
1303.5	-56.213
1303.5	-55.801
1303.5	-56.137
1303.5	-55.954
1303.5	-55.679
1303.6	-55.923
1303.6	-55.573
1303.6	-55.847
1303.6	-55.679
1303.6	-55.313
1303.7	-55.649
1303.7	-55.191
1303.7	-55.298
1303.7	-55.389
1303.7	-54.962
1303.8	-55.328
1303.8	-54.993
1303.8	-54.962
1303.8	-55.145
1303.8	-54.657
1303.9	-54.962
1303.9	-54.688
1303.9	-54.55
1303.9	-54.84
1303.9	-54.382
1304	-54.703
1304	-54.535
1304	-54.153
1304	-54.535
1304	-54.214
1304.1	-54.23
1304.1	-54.306
1304.1	-53.802
1304.1	-54.169
1304.1	-53.94
1304.2	-53.772
1304.2	-54.153
1304.2	-53.635
1304.2	-53.818
1304.2	-53.68
1304.3	-53.375
1304.3	-53.833
1304.3	-53.833
1304.3	-54.413
1304.3	-54.642
1304.4	-54.153
1304.4	-54.611
1304.4	-54.367
1304.4	-54.245
1304.4	-54.657
1304.5	-54.214
1304.5	-54.443
1304.5	-54.581
1304.5	-54.108
1304.5	-54.535
1304.6	-54.321
1304.6	-54.153
1304.6	-54.504
1304.6	-54.108
1304.6	-54.459
1304.7	-54.474
1304.7	-54.047
1304.7	-54.52
1304.7	-54.214
1304.7	-54.214
1304.8	-54.382
1304.8	-53.94
1304.8	-54.214
1304.8	-54.214
1304.8	-53.894
1304.9	-54.291
1304.9	-54.047
1304.9	-53.925
1304.9	-54.169
1304.9	-53.68
1305	-54.077
1305	-54.092
1305	-53.696
1305	-54.214
1305	-53.955
1305.1	-53.802
1305.1	-54.123
1305.1	-53.665
1305.1	-53.894
1305.1	-53.802
1305.2	-53.391
1305.2	-53.864
1305.2	-53.543
1305.2	-53.421
1305.2	-53.848
1305.3	-53.482
1305.3	-53.711
1305.3	-54.092
1305.3	-54.23
1305.3	-54.733
1305.4	-54.611
1305.4	-54.398
1305.4	-54.886
1305.4	-54.55
1305.4	-54.642
1305.5	-54.886
1305.5	-54.474
1305.5	-54.855
1305.5	-54.779
1305.5	-54.535
1305.6	-54.977
1305.6	-54.794
1305.6	-54.764
1305.6	-55.161
1305.6	-54.81
1305.7	-55.054
1305.7	-55.191
1305.7	-54.779
1305.7	-55.252
1305.7	-55.069
1305.8	-54.871
1305.8	-55.313
1305.8	-54.993
1305.8	-54.993
1305.8	-55.328
1305.9	-54.855
1305.9	-55.328
1305.9	-55.252
1305.9	-54.932
1305.9	-55.389
1306	-55.038
1306	-55.191
1306	-55.344
1306	-54.962
1306	-55.389
1306.1	-55.222
1306.1	-55.13
1306.1	-55.267
1306.1	-54.993
1306.1	-55.481
1306.2	-55.191
1306.2	-55.359
1306.2	-55.405
1306.2	-55.084
1306.2	-55.557
1306.3	-55.115
1306.3	-55.527
1306.3	-55.511
1306.3	-55.832
1306.3	-55.984
1306.4	-55.74
1306.4	-56.213
1306.4	-55.832
1306.4	-56.305
1306.4	-56.091
1306.5	-56.244
1306.5	-56.198
1306.5	-56.183
1306.5	-56.366
1306.5	-56.091
1306.6	-56.488
1306.6	-56.046
1306.6	-56.488
1306.6	-56.183
1306.6	-56.595
1306.7	-56.396
1306.7	-56.534
1306.7	-56.488
1306.7	-56.488
1306.7	-56.564
1306.8	-56.473
1306.8	-56.763
1306.8	-56.427
1306.8	-56.885
1306.8	-56.564
1306.9	-56.946
1306.9	-56.625
1306.9	-56.992
1306.9	-56.641
1306.9	-57.053
1307	-56.839
1307	-57.022
1307	-56.9
1307	-56.961
1307	-56.992
1307.1	-56.824
1307.1	-57.114
1307.1	-56.793
1307.1	-57.175
1307.1	-56.808
1307.2	-57.19
1307.2	-56.854
1307.2	-57.281
1307.2	-57.007
1307.2	-57.266
1307.3	-57.129
1307.3	-57.22
1307.3	-57.404
1307.3	-57.312
1307.3	-57.526
1307.4	-57.205
1307.4	-57.526
1307.4	-57.236
1307.4	-57.678
1307.4	-57.419
1307.5	-57.663
1307.5	-57.602
1307.5	-57.388
1307.5	-57.785
1307.5	-57.449
1307.6	-57.877
1307.6	-57.495
1307.6	-57.816
1307.6	-57.648
1307.6	-57.861
1307.7	-57.831
1307.7	-57.709
1307.7	-57.938
1307.7	-57.526
1307.7	-57.953
1307.8	-57.602
1307.8	-57.983
1307.8	-57.877
1307.8	-57.968
1307.8	-58.06
1307.9	-57.739
1307.9	-58.212
1307.9	-57.846
1307.9	-58.258
1307.9	-57.968
1308	-58.014
1308	-58.105
1308	-57.938
1308	-58.258
1308	-57.907
1308.1	-58.319
1308.1	-57.999
1308.1	-58.182
1308.1	-58.289
1308.1	-58.105
1308.2	-58.517
1308.2	-58.044
1308.2	-58.426
1308.2	-58.304
1308.2	-58.365
1308.3	-58.472
1308.3	-58.197
1308.3	-58.533
1308.3	-58.228
1308.3	-58.655
1308.4	-58.472
1308.4	-58.487
1308.4	-58.67
1308.4	-58.35
1308.4	-58.762
1308.5	-58.517
1308.5	-58.807
1308.5	-58.716
1308.5	-58.578
1308.5	-58.914
1308.6	-58.563
1308.6	-59.021
1308.6	-58.746
1308.6	-58.807
1308.6	-58.884
1308.7	-58.517
1308.7	-59.021
1308.7	-58.716
1308.7	-59.021
1308.7	-58.929
1308.8	-58.838
1308.8	-59.021
1308.8	-58.731
1308.8	-59.235
1308.8	-58.884
1308.9	-59.067
1308.9	-59.158
1308.9	-58.853
1308.9	-59.372
1308.9	-59.006
1309	-59.311
1309	-59.219
1309	-59.036
1309	-59.311
1309	-58.945
1309.1	-59.387
1309.1	-59.158
1309.1	-59.235
1309.1	-59.296
1309.1	-59.006
1309.2	-59.448
1309.2	-59.097
1309.2	-59.357
1309.2	-59.296
1309.2	-59.113
1309.3	-59.525
1309.3	-59.158
1309.3	-59.601
1309.3	-59.448
1309.3	-59.387
1309.4	-59.57
1309.4	-59.235
1309.4	-59.708
1309.4	-59.433
1309.4	-59.647
1309.5	-59.708
1309.5	-59.326
1309.5	-59.784
1309.5	-59.402
1309.5	-59.799
1309.6	-59.738
1309.6	-59.54
1309.6	-59.845
1309.6	-59.494
1309.6	-59.891
1309.7	-59.631
1309.7	-59.647
1309.7	-59.875
1309.7	-59.479
1309.7	-59.998
1309.8	-59.677
1309.8	-59.83
1309.8	-59.921
1309.8	-59.586
1309.8	-60.089
1309.9	-59.769
1309.9	-59.982
1309.9	-59.967
1309.9	-59.677
1309.9	-60.059
1310	-59.784
1310	-60.104
1310	-60.013
1310	-59.814
1310	-60.181
1310.1	-59.708
1310.1	-60.135
1310.1	-60.028
1310.1	-59.845
1310.1	-60.211
1310.2	-59.875
1310.2	-60.257
1310.2	-60.12
1310.2	-60.181
1310.2	-60.349
1310.3	-59.982
1310.3	-60.41
1310.3	-60.059
1310.3	-60.349
1310.3	-60.471
1310.4	-60.059
1310.4	-60.577
1310.4	-60.181
1310.4	-60.318
1310.4	-60.455
1310.5	-60.135
1310.5	-60.593
1310.5	-60.303
1310.5	-60.516
1310.5	-60.547
1310.6	-60.333
1310.6	-60.73
1310.6	-60.333
1310.6	-60.593
1310.6	-60.455
1310.7	-60.272
1310.7	-60.684
1310.7	-60.379
1310.7	-60.73
1310.7	-60.638
1310.8	-60.455
1310.8	-60.837
1310.8	-60.471
1310.8	-60.745
1310.8	-60.623
1310.9	-60.425
1310.9	-60.806
1310.9	-60.44
1310.9	-60.822
1310.9	-60.73
1311	-60.486
1311	-60.898
1311	-60.486
1311	-60.898
1311	-60.837
1311.1	-60.623
1311.1	-61.081
1311.1	-60.608
1311.1	-60.989
1311.1	-60.928
1311.2	-60.654
1311.2	-61.05
1311.2	-60.669
1311.2	-61.02
1311.2	-60.989
1311.3	-60.776
1311.3	-61.172
1311.3	-60.806
1311.3	-61.218
1311.3	-61.02
1311.4	-60.852
1311.4	-61.234
1311.4	-60.822
1311.4	-61.096
1311.4	-61.111
1311.5	-60.867
1311.5	-61.371
1311.5	-60.989
1311.5	-61.157
1311.5	-61.203
1311.6	-60.928
1311.6	-61.356
1311.6	-61.111
1311.6	-61.264
1311.6	-61.325
1311.7	-60.974
1311.7	-61.508
1311.7	-61.234
1311.7	-61.234
1311.7	-61.462
1311.8	-60.989
1311.8	-61.523
1311.8	-61.234
1311.8	-61.203
1311.8	-61.584
1311.9	-61.066
1311.9	-61.508
1311.9	-61.401
1311.9	-61.172
1311.9	-61.6
1312	-61.264
1312	-61.508
1312	-61.462
1312	-61.203
1312	-61.584
1312.1	-61.325
1312.1	-61.523
1312.1	-61.646
1312.1	-61.31
1312.1	-61.768
1312.2	-61.539
1312.2	-61.417
1312.2	-61.707
1312.2	-61.295
1312.2	-61.707
1312.3	-61.584
1312.3	-61.401
1312.3	-61.768
1312.3	-61.493
1312.3	-61.798
1312.4	-61.798
1312.4	-61.432
1312.4	-61.859
1312.4	-61.569
1312.4	-61.646
1312.5	-61.874
1312.5	-61.554
1312.5	-61.89
1312.5	-61.798
1312.5	-61.646
1312.6	-62.027
1312.6	-61.722
1312.6	-62.012
1312.6	-61.905
1312.6	-61.63
1312.7	-62.042
1312.7	-61.813
1312.7	-61.92
1312.7	-62.21
1312.7	-61.737
1312.8	-62.18
1312.8	-61.981
1312.8	-61.737
1312.8	-62.195
1312.8	-61.829
1312.9	-62.088
1312.9	-62.21
1312.9	-61.89
1312.9	-62.332
1312.9	-62.134
1313	-61.996
1313	-62.332
1313	-61.981
1313	-62.317
1313	-62.317
1313.1	-62.012
1313.1	-62.424
1313.1	-62.134
1313.1	-62.164
1313.1	-62.454
1313.2	-61.996
1313.2	-62.469
1313.2	-62.241
1313.2	-61.981
1313.2	-62.576
1313.3	-62.21
1313.3	-62.347
1313.3	-62.531
1313.3	-62.164
1313.3	-62.561
1313.4	-62.515
1313.4	-62.256
1313.4	-62.744
1313.4	-62.424
1313.4	-62.393
1313.5	-62.683
1313.5	-62.317
1313.5	-62.759
1313.5	-62.637
1313.5	-62.286
1313.6	-62.79
1313.6	-62.5
1313.6	-62.546
1313.6	-62.881
1313.6	-62.469
1313.7	-62.82
1313.7	-62.775
1313.7	-62.5
1313.7	-62.988
1313.7	-62.759
1313.8	-62.607
1313.8	-62.881
1313.8	-62.5
1313.8	-62.851
1313.8	-62.912
1313.9	-62.561
1313.9	-63.034
1313.9	-62.775
1313.9	-62.668
1313.9	-63.156
1314	-62.668
1314	-62.866
1314	-62.943
1314	-62.561
1314	-63.065
1314.1	-62.897
1314.1	-62.653
1314.1	-63.156
1314.1	-62.805
1314.1	-62.897
1314.2	-63.217
1314.2	-62.82
1314.2	-63.217
1314.2	-63.08
1314.2	-62.79
1314.3	-63.324
1314.3	-63.049
1314.3	-63.278
1314.3	-63.553
1314.3	-63.065
1314.4	-63.492
1314.4	-63.248
1314.4	-63.324
1314.4	-63.538
1314.4	-63.126
1314.5	-63.507
1314.5	-63.217
1314.5	-63.37
1314.5	-63.538
1314.5	-63.187
1314.6	-63.629
1314.6	-63.263
1314.6	-63.507
1314.6	-63.553
1314.6	-63.461
1314.7	-63.736
1314.7	-63.354
1314.7	-63.782
1314.7	-63.385
1314.7	-63.751
1314.8	-63.66
1314.8	-63.583
1314.8	-63.843
1314.8	-63.538
1314.8	-63.889
1314.9	-63.568
1314.9	-64.011
1314.9	-63.675
1314.9	-63.904
1314.9	-63.766
1315	-63.843
1315	-63.904
1315	-63.736
1315	-64.011
1315	-63.705
1315.1	-64.072
1315.1	-63.766
1315.1	-64.178
1315.1	-63.751
1315.1	-64.133
1315.2	-63.873
1315.2	-64.087
1315.2	-63.995
1315.2	-64.117
1315.2	-64.041
1315.3	-64.056
1315.3	-64.24
1315.3	-64.026
1315.3	-64.59
1315.3	-64.316
1315.4	-64.575
1315.4	-64.209
1315.4	-64.697
1315.4	-64.27
1315.4	-64.651
1315.5	-64.514
1315.5	-64.651
1315.5	-64.575
1315.5	-64.606
1315.5	-64.682
1315.6	-64.514
1315.6	-64.819
1315.6	-64.423
1315.6	-64.896
1315.6	-64.56
1315.7	-64.972
1315.7	-64.713
1315.7	-64.957
1315.7	-64.896
1315.7	-64.896
1315.8	-64.987
1315.8	-64.85
1315.8	-65.216
1315.8	-64.789
1315.8	-65.308
1315.9	-64.941
1315.9	-65.231
1315.9	-65.125
1315.9	-65.125
1315.9	-65.277
1316	-64.926
1316	-65.369
1316	-64.911
1316	-65.353
1316	-65.201
1316.1	-65.323
1316.1	-65.384
1316.1	-65.247
1316.1	-65.537
1316.1	-65.17
1316.2	-65.643
1316.2	-65.277
1316.2	-65.567
1316.2	-65.521
1316.2	-65.414
1316.3	-65.689
1316.3	-65.384
1316.3	-65.903
1316.3	-65.765
1316.3	-66.071
1316.4	-65.918
1316.4	-65.842
1316.4	-66.162
1316.4	-65.948
1316.4	-66.406
1316.5	-66.055
1316.5	-66.391
1316.5	-66.208
1316.5	-66.147
1316.5	-66.498
1316.6	-66.147
1316.6	-66.559
1316.6	-66.177
1316.6	-66.422
1316.6	-66.437
1316.7	-66.376
1316.7	-66.772
1316.7	-66.376
1316.7	-66.788
1316.7	-66.559
1316.8	-66.681
1316.8	-66.849
1316.8	-66.589
1316.8	-66.956
1316.8	-66.544
1316.9	-66.971
1316.9	-66.849
1316.9	-66.849
1316.9	-67.108
1316.9	-66.711
1317	-67.2
1317	-66.864
1317	-67.123
1317	-67.169
1317	-66.956
1317.1	-67.337
1317.1	-66.91
1317.1	-67.337
1317.1	-67.184
1317.1	-67.169
1317.2	-67.413
1317.2	-67.093
1317.2	-67.505
1317.2	-67.215
1317.2	-67.535
1317.3	-67.612
1317.3	-67.337
1317.3	-67.871
1317.3	-67.657
1317.3	-68.039
1317.4	-67.947
1317.4	-67.871
1317.4	-68.192
1317.4	-67.81
1317.4	-68.283
1317.5	-68.054
1317.5	-68.329
1317.5	-68.481
1317.5	-68.1
1317.5	-68.573
1317.6	-68.283
1317.6	-68.619
1317.6	-68.558
1317.6	-68.451
1317.6	-68.817
1317.7	-68.466
1317.7	-68.863
1317.7	-68.756
1317.7	-68.741
1317.7	-69.016
1317.8	-68.649
1317.8	-69.107
1317.8	-68.863
1317.8	-69.077
1317.8	-69.214
1317.9	-68.863
1317.9	-69.412
1317.9	-69.031
1317.9	-69.275
1317.9	-69.305
1318	-69.092
1318	-69.519
1318	-69.138
1318	-69.519
1318	-69.427
1318.1	-69.382
1318.1	-69.717
1318.1	-69.321
1318.1	-69.794
1318.1	-69.611
1318.2	-69.565
1318.2	-69.916
1318.2	-69.626
1318.2	-70.099
1318.2	-69.916
1318.3	-70.038
1318.3	-70.114
1318.3	-69.885
1318.3	-70.557
1318.3	-70.206
1318.4	-70.465
1318.4	-70.48
1318.4	-70.221
1318.4	-70.709
1318.4	-70.358
1318.5	-70.694
1318.5	-70.679
1318.5	-70.465
1318.5	-70.847
1318.5	-70.557
1318.6	-70.984
1318.6	-70.969
1318.6	-70.847
1318.6	-71.167
1318.6	-70.816
1318.7	-71.259
1318.7	-71.091
1318.7	-71.045
1318.7	-71.411
1318.7	-71.06
1318.8	-71.457
1318.8	-71.35
1318.8	-71.335
1318.8	-71.609
1318.8	-71.274
1318.9	-71.747
1318.9	-71.533
1318.9	-71.655
1318.9	-71.854
1318.9	-71.487
1319	-72.052
1319	-71.732
1319	-71.747
1319	-72.021
1319	-71.686
1319.1	-72.174
1319.1	-71.93
1319.1	-72.083
1319.1	-72.266
1319.1	-71.93
1319.2	-72.418
1319.2	-72.159
1319.2	-72.25
1319.2	-72.418
1319.2	-72.083
1319.3	-72.662
1319.3	-72.449
1319.3	-72.388
1319.3	-72.723
1319.3	-72.342
1319.4	-72.739
1319.4	-72.433
1319.4	-72.556
1319.4	-72.8
1319.4	-72.418
1319.5	-72.876
1319.5	-72.723
1319.5	-72.693
1319.5	-73.013
1319.5	-72.632
1319.6	-73.09
1319.6	-72.937
1319.6	-72.906
1319.6	-73.242
1319.6	-72.891
1319.7	-73.41
1319.7	-73.242
1319.7	-73.135
1319.7	-73.502
1319.7	-73.135
1319.8	-73.593
1319.8	-73.441
1319.8	-73.318
1319.8	-73.639
1319.8	-73.273
1319.9	-73.73
1319.9	-73.669
1319.9	-73.395
1319.9	-73.791
1319.9	-73.395
1320	-73.715
1320	-73.883
1320	-73.624
1320	-74.036
1320	-73.822
1320.1	-73.99
1320.1	-74.005
1320.1	-73.73
1320.1	-74.219
1320.1	-73.959
1320.2	-74.081
1320.2	-74.28
1320.2	-73.898
1320.2	-74.493
1320.2	-74.341
1320.3	-74.173
1320.3	-74.478
1320.3	-74.02
1320.3	-74.432
1320.3	-74.31
1320.4	-74.219
1320.4	-74.524
1320.4	-74.127
1320.4	-74.448
1320.4	-74.463
1320.5	-74.203
1320.5	-74.6
1320.5	-74.28
1320.5	-74.417
1320.5	-74.554
1320.6	-74.203
1320.6	-74.722
1320.6	-74.554
1320.6	-74.539
1320.6	-74.799
1320.7	-74.326
1320.7	-74.753
1320.7	-74.692
1320.7	-74.448
1320.7	-74.966
1320.8	-74.631
1320.8	-74.768
1320.8	-74.966
1320.8	-74.646
1320.8	-75.104
1320.9	-74.829
1320.9	-74.722
1320.9	-75.119
1320.9	-74.753
1320.9	-75.165
1321	-75.104
1321	-74.875
1321	-75.333
1321	-75.012
1321	-75.165
1321.1	-75.455
1321.1	-75.012
1321.1	-75.424
1321.1	-75.348
1321.1	-75.088
1321.2	-75.5
1321.2	-75.043
1321.2	-75.363
1321.2	-75.378
1321.2	-74.997
1321.3	-75.592
1321.3	-75.378
1321.3	-75.241
1321.3	-75.577
1321.3	-75.012
1321.4	-75.348
1321.4	-75.287
1321.4	-75.027
1321.4	-75.424
1321.4	-75.287
1321.5	-75.287
1321.5	-75.485
1321.5	-75.15
1321.5	-75.5
1321.5	-75.333
1321.6	-75.119
1321.6	-75.577
1321.6	-75.256
1321.6	-75.363
1321.6	-75.623
1321.7	-75.211
1321.7	-75.684
1321.7	-75.562
1321.7	-75.226
1321.7	-75.684
1321.8	-75.424
1321.8	-75.378
1321.8	-75.699
1321.8	-75.378
1321.8	-75.714
1321.9	-75.714
1321.9	-75.439
1321.9	-75.897
1321.9	-75.531
1321.9	-75.531
1322	-75.806
1322	-75.485
1322	-75.821
1322	-75.851
1322	-75.562
1322.1	-75.928
1322.1	-75.684
1322.1	-75.592
1322.1	-75.958
1322.1	-75.668
1322.2	-75.912
1322.2	-75.928
1322.2	-75.653
1322.2	-76.096
1322.2	-75.974
1322.3	-75.79
1322.3	-76.233
1322.3	-75.745
1322.3	-75.836
1322.3	-75.989
1322.4	-75.577
1322.4	-75.943
1322.4	-75.882
1322.4	-75.531
1322.4	-76.004
1322.5	-75.79
1322.5	-75.775
1322.5	-76.08
1322.5	-75.729
1322.5	-75.882
1322.6	-75.958
1322.6	-75.623
1322.6	-76.05
1322.6	-75.729
1322.6	-75.745
1322.7	-76.004
1322.7	-75.638
1322.7	-76.065
1322.7	-75.943
1322.7	-75.806
1322.8	-76.096
1322.8	-75.745
1322.8	-76.157
1322.8	-75.928
1322.8	-75.958
1322.9	-76.172
1322.9	-75.745
1322.9	-76.263
1322.9	-75.897
1322.9	-76.111
1323	-76.08
1323	-75.897
1323	-76.126
1323	-75.806
1323	-76.248
1323.1	-75.943
1323.1	-76.218
1323.1	-76.035
1323.1	-76.004
1323.1	-76.157
1323.2	-75.912
1323.2	-76.279
1323.2	-75.882
1323.2	-76.309
1323.2	-75.867
1323.3	-76.294
1323.3	-76.111
1323.3	-76.218
1323.3	-76.096
1323.3	-75.912
1323.4	-76.004
1323.4	-75.882
1323.4	-76.126
1323.4	-75.897
1323.4	-76.263
1323.5	-75.821
1323.5	-76.279
1323.5	-75.912
1323.5	-76.248
1323.5	-75.958
1323.6	-76.187
1323.6	-75.882
1323.6	-76.141
1323.6	-76.05
1323.6	-76.08
1323.7	-76.126
1323.7	-75.943
1323.7	-76.035
1323.7	-75.821
1323.7	-76.187
1323.8	-75.79
1323.8	-76.248
1323.8	-75.897
1323.8	-76.294
1323.8	-76.004
1323.9	-76.34
1323.9	-76.111
1323.9	-76.157
1323.9	-76.157
1323.9	-75.943
1324	-76.233
1324	-75.943
1324	-76.263
1324	-75.867
1324	-76.248
1324.1	-75.897
1324.1	-76.263
1324.1	-76.019
1324.1	-76.187
1324.1	-76.218
1324.2	-75.989
1324.2	-76.385
1324.2	-76.065
1324.2	-76.447
1324.2	-76.065
1324.3	-76.37
1324.3	-76.08
1324.3	-76.187
1324.3	-76.309
1324.3	-76.004
1324.4	-76.279
1324.4	-75.867
1324.4	-76.233
1324.4	-75.928
1324.4	-76.233
1324.5	-76.111
1324.5	-76.019
1324.5	-76.233
1324.5	-75.912
1324.5	-76.385
1324.6	-76.004
1324.6	-76.34
1324.6	-76.096
1324.6	-76.08
1324.6	-76.218
1324.7	-75.928
1324.7	-76.401
1324.7	-75.912
1324.7	-76.309
1324.7	-76.065
1324.8	-76.172
1324.8	-76.324
1324.8	-75.974
1324.8	-76.324
1324.8	-75.912
1324.9	-76.263
1324.9	-76.126
1324.9	-76.187
1324.9	-76.248
1324.9	-75.958
1325	-76.324
1325	-75.882
1325	-76.309
1325	-76.202
1325	-76.157
1325.1	-76.447
1325.1	-76.065
1325.1	-76.416
1325.1	-76.096
1325.1	-76.401
1325.2	-76.279
1325.2	-76.096
1325.2	-76.355
1325.2	-75.958
1325.2	-76.416
1325.3	-76.141
1325.3	-76.248
1325.3	-76.294
1325.3	-76.05
1325.3	-76.34
1325.4	-75.943
1325.4	-76.324
1325.4	-76.172
1325.4	-76.065
1325.4	-76.355
1325.5	-75.974
1325.5	-76.385
1325.5	-76.05
1325.5	-76.202
1325.5	-76.248
1325.6	-75.928
1325.6	-76.401
1325.6	-76.035
1325.6	-76.309
1325.6	-76.218
1325.7	-76.096
1325.7	-76.355
1325.7	-76.035
1325.7	-76.37
1325.7	-76.08
1325.8	-76.294
1325.8	-76.324
1325.8	-75.928
1325.8	-76.401
1325.8	-76.019
1325.9	-76.279
1325.9	-76.202
1325.9	-75.974
1325.9	-76.34
1325.9	-75.943
1326	-76.355
1326	-76.187
1326	-76.172
1326	-76.355
1326	-75.928
1326.1	-76.416
1326.1	-76.157
1326.1	-76.248
1326.1	-76.309
1326.1	-76.004
1326.2	-76.431
1326.2	-76.096
1326.2	-76.416
1326.2	-76.218
1326.2	-76.08
1326.3	-76.324
1326.3	-75.928
1326.3	-76.34
1326.3	-76.141
1326.3	-76.08
1326.4	-76.324
1326.4	-75.867
1326.4	-76.385
1326.4	-76.08
1326.4	-76.157
1326.5	-76.279
1326.5	-75.928
1326.5	-76.309
1326.5	-75.989
1326.5	-76.263
1326.6	-76.187
1326.6	-75.974
1326.6	-76.355
1326.6	-75.882
1326.6	-76.202
1326.7	-76.111
1326.7	-75.989
1326.7	-76.355
1326.7	-75.943
1326.7	-76.401
1326.8	-76.202
1326.8	-76.157
1326.8	-76.385
1326.8	-75.989
1326.8	-76.416
1326.9	-76.126
1326.9	-76.157
1326.9	-76.248
1326.9	-75.943
1326.9	-76.355
1327	-75.989
1327	-76.248
1327	-76.309
1327	-75.958
1327	-76.462
1327.1	-76.08
1327.1	-76.248
1327.1	-76.279
1327.1	-76.065
1327.1	-76.401
1327.2	-76.08
1327.2	-76.309
1327.2	-76.233
1327.2	-76.111
1327.2	-76.431
1327.3	-75.989
1327.3	-76.355
1327.3	-76.157
1327.3	-76.05
1327.3	-76.401
1327.4	-75.912
1327.4	-76.279
1327.4	-76.141
1327.4	-75.989
1327.4	-76.324
1327.5	-75.989
1327.5	-76.37
1327.5	-76.157
1327.5	-76.065
1327.5	-76.34
1327.6	-75.912
1327.6	-76.37
1327.6	-76.157
1327.6	-76.141
1327.6	-76.401
1327.7	-75.958
1327.7	-76.37
1327.7	-76.187
1327.7	-76.111
1327.7	-76.37
1327.8	-75.989
1327.8	-76.385
1327.8	-76.187
1327.8	-76.141
1327.8	-76.447
1327.9	-76.065
1327.9	-76.431
1327.9	-76.187
1327.9	-76.126
1327.9	-76.37
1328	-76.004
1328	-76.385
1328	-76.187
1328	-76.111
1328	-76.355
1328.1	-75.989
1328.1	-76.447
1328.1	-76.279
1328.1	-76.05
1328.1	-76.385
1328.2	-75.943
1328.2	-76.34
1328.2	-76.263
1328.2	-76.08
1328.2	-76.447
1328.3	-76.019
1328.3	-76.279
1328.3	-76.233
1328.3	-76.08
1328.3	-76.355
1328.4	-75.912
1328.4	-76.218
1328.4	-76.218
1328.4	-75.928
1328.4	-76.447
1328.5	-76.035
1328.5	-76.187
1328.5	-76.355
1328.5	-75.897
1328.5	-76.401
1328.6	-76.157
1328.6	-76.111
1328.6	-76.279
1328.6	-76.05
1328.6	-76.431
1328.7	-76.157
1328.7	-76.157
1328.7	-76.309
1328.7	-75.943
1328.7	-76.37
1328.8	-76.202
1328.8	-76.065
1328.8	-76.416
1328.8	-75.989
1328.8	-76.309
1328.9	-76.37
1328.9	-75.989
1328.9	-76.401
1328.9	-76.065
1328.9	-76.096
1329	-76.233
1329	-75.928
1329	-76.431
1329	-76.248
1329	-76.172
1329.1	-76.401
1329.1	-76.019
1329.1	-76.401
1329.1	-76.263
1329.1	-76.019
1329.2	-76.401
1329.2	-75.958
1329.2	-76.233
1329.2	-76.37
1329.2	-76.096
1329.3	-76.508
1329.3	-76.141
1329.3	-76.065
1329.3	-76.416
1329.3	-75.912
1329.4	-76.309
1329.4	-76.263
1329.4	-75.943
1329.4	-76.477
1329.4	-76.126
1329.5	-76.248
1329.5	-76.37
1329.5	-75.867
1329.5	-76.294
1329.5	-76.126
1329.6	-76.004
1329.6	-76.416
1329.6	-76.004
1329.6	-76.233
1329.6	-76.279
1329.7	-75.974
1329.7	-76.355
1329.7	-76.172
1329.7	-76.08
1329.7	-76.294
1329.8	-75.912
1329.8	-76.294
1329.8	-76.218
1329.8	-76.019
1329.8	-76.385
1329.9	-76.004
1329.9	-76.111
1329.9	-76.385
1329.9	-75.928
1329.9	-76.355
1330	-76.233
1330	-75.882
1330	-76.401
1330	-76.096
1330	-76.111
1330.1	-76.34
1330.1	-75.928
1330.1	-76.279
1330.1	-76.263
1330.1	-75.989
1330.2	-76.416
1330.2	-76.08
1330.2	-76.08
1330.2	-76.248
1330.2	-75.897
1330.3	-76.355
1330.3	-76.233
1330.3	-75.928
1330.3	-76.324
1330.3	-75.974
1330.4	-76.035
1330.4	-76.218
1330.4	-75.76
1330.4	-76.111
1330.4	-76.019
1330.5	-75.714
1330.5	-76.263
1330.5	-76.004
1330.5	-75.943
1330.5	-76.263
1330.6	-75.79
1330.6	-76.065
1330.6	-76.096
1330.6	-75.714
1330.6	-76.172
1330.7	-75.974
1330.7	-75.79
1330.7	-76.172
1330.7	-75.867
1330.7	-76.035
1330.8	-76.05
1330.8	-75.729
1330.8	-76.096
1330.8	-75.958
1330.8	-75.745
1330.9	-76.172
1330.9	-75.775
1330.9	-75.974
1330.9	-76.019
1330.9	-75.638
1331	-76.111
1331	-75.79
1331	-75.76
1331	-76.004
1331	-75.684
1331.1	-76.111
1331.1	-75.867
1331.1	-75.867
1331.1	-76.05
1331.1	-75.623
1331.2	-76.096
1331.2	-75.821
1331.2	-75.79
1331.2	-75.928
1331.2	-75.577
1331.3	-76.004
1331.3	-75.684
1331.3	-75.882
1331.3	-75.851
1331.3	-75.638
1331.4	-75.851
1331.4	-75.516
1331.4	-75.958
1331.4	-75.592
1331.4	-75.836
1331.5	-75.653
1331.5	-75.623
1331.5	-75.684
1331.5	-75.5
1331.5	-75.806
1331.6	-75.378
1331.6	-75.79
1331.6	-75.302
1331.6	-75.714
1331.6	-75.47
1331.7	-75.653
1331.7	-75.531
1331.7	-75.546
1331.7	-75.562
1331.7	-75.363
1331.8	-75.592
1331.8	-75.302
1331.8	-75.684
1331.8	-75.226
1331.8	-75.592
1331.9	-75.256
1331.9	-75.638
1331.9	-75.317
1331.9	-75.668
1331.9	-75.424
1332	-75.516
1332	-75.439
1332	-75.424
1332	-75.409
1332	-75.317
1332.1	-75.485
1332.1	-75.18
1332.1	-75.516
1332.1	-75.165
1332.1	-75.516
1332.2	-75.15
1332.2	-75.607
1332.2	-75.226
1332.2	-75.485
1332.2	-75.348
1332.3	-75.439
1332.3	-75.424
1332.3	-75.058
1332.3	-75.073
1332.3	-74.615
1332.4	-74.89
1332.4	-74.371
1332.4	-74.768
1332.4	-74.463
1332.4	-74.615
1332.5	-74.509
1332.5	-74.463
1332.5	-74.615
1332.5	-74.219
1332.5	-74.57
1332.6	-74.142
1332.6	-74.402
1332.6	-74.097
1332.6	-74.265
1332.6	-74.188
1332.7	-74.097
1332.7	-74.295
1332.7	-73.959
1332.7	-74.28
1332.7	-73.807
1332.8	-74.173
1332.8	-73.853
1332.8	-73.898
1332.8	-73.944
1332.8	-73.669
1332.9	-73.975
1332.9	-73.624
1332.9	-73.914
1332.9	-73.608
1332.9	-73.868
1333	-73.807
1333	-73.593
1333	-73.837
1333	-73.38
1333	-73.776
1333.1	-73.425
1333.1	-73.593
1333.1	-73.486
1333.1	-73.227
1333.1	-73.502
1333.2	-73.12
1333.2	-73.563
1333.2	-73.257
1333.2	-73.395
1333.2	-73.349
1333.3	-73.181
1333.3	-73.41
1333.3	-72.479
1333.3	-72.311
1333.3	-71.762
1333.4	-71.671
1333.4	-71.579
1333.4	-71.213
1333.4	-71.518
1333.4	-70.984
1333.5	-71.274
1333.5	-70.984
1333.5	-70.801
1333.5	-70.984
1333.5	-70.557
1333.6	-70.877
1333.6	-70.404
1333.6	-70.465
1333.6	-70.312
1333.6	-70.129
1333.7	-70.328
1333.7	-69.855
1333.7	-70.099
1333.7	-69.763
1333.7	-69.763
1333.8	-69.809
1333.8	-69.351
1333.8	-69.733
1333.8	-69.26
1333.8	-69.519
1333.9	-69.351
1333.9	-69.092
1333.9	-69.321
1333.9	-68.802
1333.9	-69.077
1334	-68.802
1334	-68.756
1334	-68.771
1334	-68.375
1334	-68.787
1334.1	-68.314
1334.1	-68.573
1334.1	-68.497
1334.1	-68.146
1334.1	-68.466
1334.2	-67.917
1334.2	-68.237
1334.2	-68.024
1334.2	-67.902
1334.2	-67.993
1334.3	-67.551
1334.3	-67.886
1334.3	-66.986
1334.3	-66.742
1334.3	-66.498
1334.4	-65.994
1334.4	-66.284
1334.4	-65.72
1334.4	-65.903
1334.4	-65.704
1334.5	-65.414
1334.5	-65.582
1334.5	-65.125
1334.5	-65.308
1334.5	-64.911
1334.6	-64.804
1334.6	-64.911
1334.6	-64.468
1334.6	-64.682
1334.6	-64.27
1334.7	-64.316
1334.7	-64.255
1334.7	-63.782
1334.7	-64.163
1334.7	-63.614
1334.8	-63.705
1334.8	-63.568
1334.8	-63.232
1334.8	-63.477
1334.8	-63.004
1334.9	-63.202
1334.9	-63.004
1334.9	-62.775
1334.9	-62.988
1334.9	-62.5
1335	-62.744
1335	-62.439
1335	-62.241
1335	-62.378
1335	-61.89
1335.1	-62.21
1335.1	-61.844
1335.1	-61.783
1335.1	-61.89
1335.1	-61.401
1335.2	-61.707
1335.2	-61.264
1335.2	-61.371
1335.2	-61.218
1335.2	-60.898
1335.3	-61.157
1335.3	-60.638
1335.3	-60.715
1335.3	-60.455
1335.3	-59.937
1335.4	-60.333
1335.4	-59.708
1335.4	-59.921
1335.4	-59.753
1335.4	-59.311
1335.5	-59.54
1335.5	-59.113
1335.5	-59.372
1335.5	-59.097
1335.5	-58.868
1335.6	-59.036
1335.6	-58.517
1335.6	-58.884
1335.6	-58.563
1335.6	-58.319
1335.7	-58.487
1335.7	-57.953
1335.7	-58.243
1335.7	-57.922
1335.7	-57.785
1335.8	-57.907
1335.8	-57.404
1335.8	-57.648
1335.8	-57.327
1335.8	-57.159
1335.9	-57.297
1335.9	-56.839
1335.9	-57.144
1335.9	-56.763
1335.9	-56.61
1336	-56.854
1336	-56.305
1336	-56.595
1336	-56.259
1336	-56.122
1336.1	-56.305
1336.1	-55.786
1336.1	-56.122
1336.1	-55.847
1336.1	-55.573
1336.2	-55.771
1336.2	-55.283
1336.2	-55.603
1336.2	-55.328
1336.2	-55.069
1336.3	-55.252
1336.3	-54.871
1336.3	-55.313
1336.3	-55.359
1336.3	-55.222
1336.4	-55.466
1336.4	-54.932
1336.4	-55.283
1336.4	-55.084
1336.4	-54.84
1336.5	-55.191
1336.5	-54.718
1336.5	-54.977
1336.5	-54.825
1336.5	-54.443
1336.6	-54.81
1336.6	-54.398
1336.6	-54.535
1336.6	-54.55
1336.6	-54.214
1336.7	-54.504
1336.7	-54.123
1336.7	-54.184
1336.7	-54.184
1336.7	-53.787
1336.8	-54.276
1336.8	-53.894
1336.8	-53.802
1336.8	-54.062
1336.8	-53.467
1336.9	-53.925
1336.9	-53.665
1336.9	-53.391
1336.9	-53.696
1336.9	-53.207
1337	-53.406
1337	-53.329
1337	-53.085
1337	-53.345
1337	-52.887
1337.1	-53.04
1337.1	-53.055
1337.1	-52.689
1337.1	-53.04
1337.1	-52.658
1337.2	-52.551
1337.2	-52.673
1337.2	-52.246
1337.2	-52.643
1337.2	-52.429
1337.3	-52.2
1337.3	-52.46
1337.3	-52.338
1337.3	-53.07
1337.3	-53.192
1337.4	-52.872
1337.4	-53.345
1337.4	-53.055
1337.4	-53.009
1337.4	-53.253
1337.5	-52.902
1337.5	-53.238
1337.5	-53.085
1337.5	-52.917
1337.5	-53.345
1337.6	-52.963
1337.6	-53.162
1337.6	-53.146
1337.6	-52.795
1337.6	-53.207
1337.7	-52.887
1337.7	-52.841
1337.7	-53.116
1337.7	-52.673
1337.7	-53.009
1337.8	-52.917
1337.8	-52.628
1337.8	-53.009
1337.8	-52.628
1337.8	-52.628
1337.9	-52.765
1337.9	-52.292
1337.9	-52.719
1337.9	-52.643
1337.9	-52.322
1338	-52.765
1338	-52.383
1338	-52.368
1338	-52.643
1338	-52.185
1338.1	-52.597
1338.1	-52.429
1338.1	-52.155
1338.1	-52.551
1338.1	-52.231
1338.2	-52.216
1338.2	-52.368
1338.2	-51.971
1338.2	-52.383
1338.2	-52.2
1338.3	-51.91
1338.3	-52.383
1338.3	-52.338
1338.3	-52.841
1338.3	-53.116
1338.4	-52.75
1338.4	-53.238
1338.4	-53.131
1338.4	-52.887
1338.4	-53.391
1338.5	-53.101
1338.5	-53.116
1338.5	-53.452
1338.5	-53.055
1338.5	-53.375
1338.6	-53.375
1338.6	-53.009
1338.6	-53.543
1338.6	-53.299
1338.6	-53.177
1338.7	-53.558
1338.7	-53.162
1338.7	-53.345
1338.7	-53.513
1338.7	-53.162
1338.8	-53.68
1338.8	-53.574
1338.8	-53.284
1338.8	-53.711
1338.8	-53.421
1338.9	-53.375
1338.9	-53.696
1338.9	-53.238
1338.9	-53.528
1338.9	-53.589
1339	-53.253
1339	-53.757
1339	-53.589
1339	-53.36
1339	-53.772
1339.1	-53.452
1339.1	-53.497
1339.1	-53.711
1339.1	-53.36
1339.1	-53.772
1339.2	-53.65
1339.2	-53.329
1339.2	-53.802
1339.2	-53.558
1339.2	-53.558
1339.3	-53.772
1339.3	-53.345
1339.3	-54.031
1339.3	-54.23
1339.3	-54.108
1339.4	-54.611
1339.4	-54.184
1339.4	-54.504
1339.4	-54.535
1339.4	-54.214
1339.5	-54.733
1339.5	-54.367
1339.5	-54.703
1339.5	-54.611
1339.5	-54.596
1339.6	-54.871
1339.6	-54.52
1339.6	-54.962
1339.6	-54.672
1339.6	-54.886
1339.7	-54.932
1339.7	-54.764
1339.7	-55.023
1339.7	-54.688
1339.7	-55.084
1339.8	-54.764
1339.8	-55.176
1339.8	-54.962
1339.8	-55.145
1339.8	-55.13
1339.9	-54.947
1339.9	-55.222
1339.9	-54.947
1339.9	-55.344
1339.9	-54.993
1340	-55.374
1340	-55.008
1340	-55.435
1340	-55.313
1340	-55.511
1340.1	-55.481
1340.1	-55.405
1340.1	-55.466
1340.1	-55.344
1340.1	-55.634
1340.2	-55.328
1340.2	-55.679
1340.2	-55.283
1340.2	-55.71
1340.2	-55.359
1340.3	-55.786
1340.3	-55.527
1340.3	-55.878
1340.3	-55.771
1340.3	-55.969
1340.4	-55.862
1340.4	-55.908
1340.4	-55.984
1340.4	-55.801
1340.4	-56.137
1340.5	-55.817
1340.5	-56.244
1340.5	-55.893
1340.5	-56.305
1340.5	-55.939
1340.6	-56.274
1340.6	-56.015
1340.6	-56.244
1340.6	-56.229
1340.6	-56.152
1340.7	-56.335
1340.7	-56.03
1340.7	-56.519
1340.7	-56.091
1340.7	-56.549
1340.8	-56.229
1340.8	-56.473
1340.8	-56.366
1340.8	-56.458
1340.8	-56.473
1340.9	-56.244
1340.9	-56.549
1340.9	-56.152
1340.9	-56.641
1340.9	-56.381
1341	-56.702
1341	-56.564
1341	-56.564
1341	-56.656
1341	-56.381
1341.1	-56.793
1341.1	-56.412
1341.1	-56.824
1341.1	-56.549
1341.1	-56.778
1341.2	-56.808
1341.2	-56.671
1341.2	-57.007
1341.2	-56.549
1341.2	-56.946
1341.3	-56.625
1341.3	-56.931
1341.3	-56.885
1341.3	-56.87
1341.3	-57.083
1341.4	-56.641
1341.4	-57.144
1341.4	-56.885
1341.4	-57.144
1341.4	-57.083
1341.5	-56.992
1341.5	-57.205
1341.5	-56.87
1341.5	-57.48
1341.5	-57.129
1341.6	-57.434
1341.6	-57.312
1341.6	-57.068
1341.6	-57.388
1341.6	-57.053
1341.7	-57.51
1341.7	-57.236
1341.7	-57.434
1341.7	-57.373
1341.7	-57.22
1341.8	-57.632
1341.8	-57.266
1341.8	-57.632
1341.8	-57.373
1341.8	-57.449
1341.9	-57.602
1341.9	-57.312
1341.9	-57.739
1341.9	-57.388
1341.9	-57.739
1342	-57.617
1342	-57.526
1342	-57.8
1342	-57.388
1342	-57.877
1342.1	-57.556
1342.1	-57.678
1342.1	-57.846
1342.1	-57.51
1342.1	-57.938
1342.2	-57.617
1342.2	-57.861
1342.2	-57.724
1342.2	-57.709
1342.2	-57.922
1342.3	-57.48
1342.3	-57.953
1342.3	-57.693
1342.3	-57.922
1342.3	-58.044
1342.4	-57.739
1342.4	-58.121
1342.4	-57.755
1342.4	-58.029
1342.4	-57.953
1342.5	-57.877
1342.5	-58.228
1342.5	-57.739
1342.5	-58.182
1342.5	-58.044
1342.6	-58.06
1342.6	-58.258
1342.6	-57.861
1342.6	-58.243
1342.6	-57.922
1342.7	-58.136
1342.7	-58.166
1342.7	-57.922
1342.7	-58.38
1342.7	-57.999
1342.8	-58.35
1342.8	-58.273
1342.8	-58.151
1342.8	-58.411
1342.8	-57.953
1342.9	-58.426
1342.9	-58.182
1342.9	-58.212
1342.9	-58.517
1342.9	-58.075
1343	-58.609
1343	-58.334
1343	-58.411
1343	-58.487
1343	-58.182
1343.1	-58.609
1343.1	-58.273
1343.1	-58.517
1343.1	-58.456
1343.1	-58.289
1343.2	-58.624
1343.2	-58.243
1343.2	-58.67
1343.2	-58.441
1343.2	-58.319
1343.3	-58.655
1343.3	-58.228
1343.3	-58.792
1343.3	-58.67
1343.3	-58.548
1343.4	-58.746
1343.4	-58.441
1343.4	-58.884
1343.4	-58.609
1343.4	-58.762
1343.5	-58.838
1343.5	-58.472
1343.5	-58.975
1343.5	-58.64
1343.5	-58.884
1343.6	-58.945
1343.6	-58.563
1343.6	-59.006
1343.6	-58.716
1343.6	-58.945
1343.7	-58.884
1343.7	-58.685
1343.7	-59.021
1343.7	-58.655
1343.7	-59.052
1343.8	-58.945
1343.8	-58.746
1343.8	-59.113
1343.8	-58.64
1343.8	-59.113
1343.9	-58.96
1343.9	-58.884
1343.9	-59.174
1343.9	-58.792
1343.9	-59.265
1344	-59.082
1344	-59.006
1344	-59.357
1344	-58.868
1344	-59.25
1344.1	-59.036
1344.1	-59.052
1344.1	-59.341
1344.1	-58.975
1344.1	-59.387
1344.2	-59.143
1344.2	-59.143
1344.2	-59.387
1344.2	-58.945
1344.2	-59.433
1344.3	-59.174
1344.3	-59.143
1344.3	-59.509
1344.3	-59.28
1344.3	-59.677
1344.4	-59.433
1344.4	-59.357
1344.4	-59.586
1344.4	-59.158
1344.4	-59.616
1344.5	-59.418
1344.5	-59.448
1344.5	-59.662
1344.5	-59.28
1344.5	-59.723
1344.6	-59.464
1344.6	-59.433
1344.6	-59.738
1344.6	-59.265
1344.6	-59.784
1344.7	-59.525
1344.7	-59.433
1344.7	-59.845
1344.7	-59.464
1344.7	-59.83
1344.8	-59.616
1344.8	-59.555
1344.8	-59.845
1344.8	-59.464
1344.8	-59.906
1344.9	-59.738
1344.9	-59.586
1344.9	-59.967
1344.9	-59.54
1344.9	-59.921
1345	-59.906
1345	-59.601
1345	-60.043
1345	-59.753
1345	-59.967
1345.1	-60.013
1345.1	-59.753
1345.1	-60.12
1345.1	-59.753
1345.1	-59.921
1345.2	-59.998
1345.2	-59.677
1345.2	-60.181
1345.2	-59.875
1345.2	-59.952
1345.3	-60.135
1345.3	-59.708
1345.3	-60.196
1345.3	-60.043
1345.3	-59.906
1345.4	-60.196
1345.4	-59.769
1345.4	-60.226
1345.4	-60.12
1345.4	-59.875
1345.5	-60.318
1345.5	-59.921
1345.5	-60.181
1345.5	-60.226
1345.5	-59.891
1345.6	-60.272
1345.6	-59.998
1345.6	-60.15
1345.6	-60.349
1345.6	-60.013
1345.7	-60.425
1345.7	-60.104
1345.7	-59.998
1345.7	-60.41
1345.7	-60.013
1345.8	-60.41
1345.8	-60.394
1345.8	-60.043
1345.8	-60.501
1345.8	-60.211
1345.9	-60.44
1345.9	-60.486
1345.9	-60.013
1345.9	-60.394
1345.9	-60.242
1346	-60.181
1346	-60.577
1346	-60.196
1346	-60.501
1346	-60.41
1346.1	-60.15
1346.1	-60.654
1346.1	-60.425
1346.1	-60.516
1346.1	-60.638
1346.2	-60.257
1346.2	-60.638
1346.2	-60.425
1346.2	-60.303
1346.2	-60.669
1346.3	-60.303
1346.3	-60.562
1346.3	-60.715
1346.3	-60.394
1346.3	-60.776
1346.4	-60.562
1346.4	-60.333
1346.4	-60.73
1346.4	-60.394
1346.4	-60.684
1346.5	-60.715
1346.5	-60.44
1346.5	-60.822
1346.5	-60.608
1346.5	-60.623
1346.6	-60.837
1346.6	-60.379
1346.6	-60.73
1346.6	-60.593
1346.6	-60.425
1346.7	-60.883
1346.7	-60.654
1346.7	-60.654
1346.7	-60.867
1346.7	-60.379
1346.8	-60.837
1346.8	-60.852
1346.8	-60.562
1346.8	-60.989
1346.8	-60.654
1346.9	-60.638
1346.9	-60.989
1346.9	-60.593
1346.9	-60.944
1346.9	-60.883
1347	-60.532
1347	-60.989
1347	-60.806
1347	-60.699
1347	-61.066
1347.1	-60.608
1347.1	-60.776
1347.1	-60.913
1347.1	-60.608
1347.1	-61.081
1347.2	-60.806
1347.2	-60.699
1347.2	-61.096
1347.2	-60.761
1347.2	-60.928
1347.3	-61.127
1347.3	-60.684
1347.3	-60.989
1347.3	-60.959
1347.3	-60.638
1347.4	-61.172
1347.4	-60.867
1347.4	-60.822
1347.4	-61.096
1347.4	-60.73
1347.5	-60.989
1347.5	-60.974
1347.5	-60.654
1347.5	-61.111
1347.5	-60.73
1347.6	-60.837
1347.6	-61.111
1347.6	-60.669
1347.6	-61.081
1347.6	-60.898
1347.7	-60.623
1347.7	-61.066
1347.7	-60.684
1347.7	-60.974
1347.7	-61.005
1347.8	-60.715
1347.8	-61.127
1347.8	-60.837
1347.8	-61.127
1347.8	-61.005
1347.9	-60.822
1347.9	-61.218
1347.9	-60.745
1347.9	-61.203
1347.9	-61.05
1348	-60.989
1348	-61.157
1348	-60.776
1348	-61.157
1348	-60.822
1348.1	-61.111
1348.1	-60.867
1348.1	-61.02
1348.1	-61.081
1348.1	-60.928
1348.2	-61.264
1348.2	-60.867
1348.2	-61.249
1348.2	-60.867
1348.2	-61.142
1348.3	-61.02
1348.3	-61.127
1348.3	-60.898
1348.3	-60.867
1348.3	-60.913
1348.4	-60.608
1348.4	-60.974
1348.4	-60.577
1348.4	-60.959
1348.4	-60.516
1348.5	-60.898
1348.5	-60.532
1348.5	-60.913
1348.5	-60.699
1348.5	-60.898
1348.6	-60.73
1348.6	-60.791
1348.6	-60.699
1348.6	-60.562
1348.6	-60.791
1348.7	-60.44
1348.7	-60.761
1348.7	-60.425
1348.7	-60.791
1348.7	-60.425
1348.8	-60.806
1348.8	-60.501
1348.8	-60.822
1348.8	-60.471
1348.8	-60.745
1348.9	-60.608
1348.9	-60.669
1348.9	-60.745
1348.9	-60.547
1348.9	-60.73
1349	-60.486
1349	-60.791
1349	-60.333
1349	-60.699
1349	-60.41
1349.1	-60.562
1349.1	-60.532
1349.1	-60.547
1349.1	-60.608
1349.1	-60.394
1349.2	-60.745
1349.2	-60.287
1349.2	-60.761
1349.2	-60.303
1349.2	-60.654
1349.3	-60.455
1349.3	-60.455
1349.3	-60.165
1349.3	-59.616
1349.3	-59.845
1349.4	-59.341
1349.4	-59.662
1349.4	-59.25
1349.4	-59.387
1349.4	-59.25
1349.5	-59.036
1349.5	-59.25
1349.5	-58.853
1349.5	-59.204
1349.5	-58.823
1349.6	-59.082
1349.6	-58.823
1349.6	-58.777
1349.6	-58.853
1349.6	-58.487
1349.7	-58.945
1349.7	-58.472
1349.7	-58.762
1349.7	-58.578
1349.7	-58.472
1349.8	-58.487
1349.8	-58.197
1349.8	-58.594
1349.8	-58.166
1349.8	-58.502
1349.9	-58.228
1349.9	-58.09
1349.9	-58.273
1349.9	-57.922
1349.9	-58.289
1350	-57.861
1350	-58.136
1350	-57.877
1350	-57.739
1350	-58.029
1350.1	-57.556
1350.1	-57.938
1350.1	-57.541
1350.1	-57.755
1350.1	-57.693
1350.2	-57.373
1350.2	-57.785
1350.2	-57.312
1350.2	-57.556
1350.2	-57.358
1350.3	-57.48
1350.3	-57.419
1350.3	-56.747
1350.3	-56.656
1350.3	-55.832
1350.4	-56.198
1350.4	-55.939
1350.4	-55.634
1350.4	-55.954
1350.4	-55.389
1350.5	-55.649
1350.5	-55.313
1350.5	-55.359
1350.5	-55.298
1350.5	-54.977
1350.6	-55.267
1350.6	-54.749
1350.6	-55.069
1350.6	-54.779
1350.6	-54.581
1350.7	-54.749
1350.7	-54.23
1350.7	-54.596
1350.7	-54.26
1350.7	-54.291
1350.8	-54.245
1350.8	-53.864
1350.8	-54.169
1350.8	-53.711
1350.8	-53.986
1350.9	-53.802
1350.9	-53.528
1350.9	-53.772
1350.9	-53.162
1350.9	-53.589
1351	-53.329
1351	-53.253
1351	-53.299
1351	-52.78
1351	-53.192
1351.1	-52.856
1351.1	-53.009
1351.1	-53.009
1351.1	-52.628
1351.1	-52.856
1351.2	-52.383
1351.2	-52.658
1351.2	-52.49
1351.2	-52.277
1351.2	-52.444
1351.3	-51.88
1351.3	-52.231
1351.3	-51.743
1351.3	-51.361
1351.3	-51.331
1351.4	-50.781
1351.4	-51.056
1351.4	-50.69
1351.4	-50.705
1351.4	-50.797
1351.5	-50.308
1351.5	-50.583
1351.5	-50.14
1351.5	-50.232
1351.5	-50.064
1351.6	-49.683
1351.6	-50.003
1351.6	-49.484
1351.6	-49.683
1351.6	-49.545
1351.7	-49.21
1351.7	-49.454
1351.7	-48.935
1351.7	-49.042
1351.7	-48.859
1351.8	-48.645
1351.8	-48.828
1351.8	-48.294
1351.8	-48.66
1351.8	-48.355
1351.9	-48.111
1351.9	-48.447
1351.9	-47.836
1351.9	-48.096
1351.9	-47.775
1352	-47.516
1352	-47.714
1352	-47.211
1352	-47.501
1352	-47.226
1352.1	-47.089
1352.1	-47.256
1352.1	-46.707
1352.1	-47.073
1352.1	-46.783
1352.2	-46.6
1352.2	-46.692
1352.2	-46.219
1352.2	-46.509
1352.2	-46.143
1352.3	-46.036
1352.3	-46.158
1352.3	-45.639
1352.3	-46.036
1352.3	-45.685
1352.4	-45.456
1352.4	-45.67
1352.4	-45.013
1352.4	-45.319
1352.4	-45.013
1352.5	-44.8
1352.5	-44.998
1352.5	-44.418
1352.5	-44.8
1352.5	-44.464
1352.6	-44.159
1352.6	-44.357
1352.6	-43.777
1352.6	-43.961
1352.6	-43.655
1352.7	-43.335
1352.7	-43.686
1352.7	-43.198
1352.7	-43.335
1352.7	-43.182
1352.8	-42.664
1352.8	-42.786
1352.8	-42.297
1352.8	-42.206
1352.8	-42.007
1352.9	-41.26
1352.9	-41.214
1352.9	-40.405
1352.9	-39.871
1352.9	-39.307
1353	-38.055
1353	-37.643
1353	-36.362
1353	-35.309
1353	-34.744
1353.1	-33.279
1353.1	-32.608
1353.1	-31.342
1353.1	-29.938
1353.1	-29.083
1353.2	-27.405
1353.2	-26.352
1353.2	-24.918
1353.2	-23.178
1353.2	-22.095
1353.3	-20.34
1353.3	-18.982
1353.3	-17.746
1353.3	-16.113
1353.3	-15.015
1353.4	-13.214
1353.4	-11.536
1353.4	-10.391
1353.4	-8.4381
1353.4	-7.3547
1353.5	-5.8289
1353.5	-4.1351
1353.5	-3.2959
1353.5	-1.6327
1353.5	-0.5188
1353.6	0.67139
1353.6	2.2278
1353.6	2.9297
1353.6	4.2725
1353.6	5.2948
1353.7	6.0577
1353.7	7.5684
1353.7	8.1177
1353.7	9.1553
1353.7	10.33
1353.8	10.666
1353.8	11.826
1353.8	12.497
1353.8	13.016
1353.8	14.053
1353.9	14.297
1353.9	15.091
1353.9	15.808
1353.9	15.945
1353.9	16.922
1354	17.029
1354	17.41
1354	18.188
1354	18.097
1354	18.784
1354.1	19.165
1354.1	19.226
1354.1	19.836
1354.1	19.669
1354.1	19.974
1354.2	20.34
1354.2	20.035
1354.2	20.477
1354.2	20.477
1354.2	20.279
1354.3	20.691
1354.3	20.233
1354.3	20.004
1354.3	19.745
1354.3	19.18
1354.4	19.363
1354.4	19.135
1354.4	18.784
1354.4	18.921
1354.4	18.234
1354.5	18.112
1354.5	18.082
1354.5	17.334
1354.5	17.303
1354.5	16.876
1354.6	16.342
1354.6	16.434
1354.6	15.701
1354.6	15.289
1354.6	15.228
1354.7	14.328
1354.7	14.053
1354.7	13.748
1354.7	12.985
1354.7	12.848
1354.8	12.161
1354.8	11.642
1354.8	11.551
1354.8	10.59
1354.8	10.208
1354.9	9.8267
1354.9	8.9722
1354.9	8.6975
1354.9	8.0566
1354.9	7.3547
1355	7.2632
1355	6.2866
1355	5.7526
1355	5.4932
1355	4.4708
1355.1	4.1199
1355.1	3.6774
1355.1	2.7161
1355.1	2.5024
1355.1	1.7548
1355.2	0.99182
1355.2	0.88501
1355.2	-0.076294
1355.2	-0.61035
1355.2	-0.90027
1355.3	-1.9379
1355.3	-2.3346
1355.3	-3.0518
1355.3	-4.425
1355.3	-4.6539
1355.4	-5.4474
1355.4	-6.4239
1355.4	-6.5613
1355.4	-7.5226
1355.4	-8.2245
1355.5	-8.3771
1355.5	-9.5062
1355.5	-9.903
1355.5	-10.254
1355.5	-11.291
1355.6	-11.612
1355.6	-12.161
1355.6	-13.184
1355.6	-13.306
1355.6	-14.084
1355.7	-14.801
1355.7	-14.954
1355.7	-15.869
1355.7	-16.357
1355.7	-16.556
1355.8	-17.7
1355.8	-18.066
1355.8	-18.326
1355.8	-19.409
1355.8	-19.638
1355.9	-20.126
1355.9	-21.042
1355.9	-21.194
1355.9	-21.988
1355.9	-22.598
1356	-22.766
1356	-23.773
1356	-24.063
1356	-24.582
1356	-25.284
1356.1	-25.436
1356.1	-26.367
1356.1	-26.764
1356.1	-27.1
1356.1	-27.969
1356.2	-28.03
1356.2	-28.885
1356.2	-29.205
1356.2	-29.495
1356.2	-30.319
1356.3	-30.38
1356.3	-31.296
1356.3	-31.738
1356.3	-32.532
1356.3	-33.112
1356.4	-33.234
1356.4	-34.012
1356.4	-34.119
1356.4	-34.958
1356.4	-35.202
1356.5	-35.843
1356.5	-36.285
1356.5	-36.407
1356.5	-37.216
1356.5	-37.323
1356.6	-38.086
1356.6	-38.147
1356.6	-38.864
1356.6	-39.001
1356.6	-39.536
1356.7	-39.902
1356.7	-40.1
1356.7	-40.68
1356.7	-40.771
1356.7	-41.443
1356.8	-41.397
1356.8	-42.221
1356.8	-42.16
1356.8	-42.923
1356.8	-42.969
1356.9	-43.427
1356.9	-43.64
1356.9	-44.022
1356.9	-44.235
1356.9	-44.327
1357	-44.8
1357	-44.83
1357	-45.532
1357	-45.456
1357	-46.219
1357.1	-46.097
1357.1	-46.692
1357.1	-46.677
1357.1	-47.18
1357.1	-47.211
1357.2	-47.562
1357.2	-47.76
1357.2	-47.745
1357.2	-48.294
1357.2	-48.218
1357.3	-48.813
1357.3	-48.66
1357.3	-49.271
1357.3	-49.332
1357.3	-49.805
1357.4	-49.896
1357.4	-50.201
1357.4	-50.43
1357.4	-50.354
1357.4	-50.858
1357.5	-50.69
1357.5	-51.254
1357.5	-51.071
1357.5	-51.636
1357.5	-51.62
1357.6	-51.895
1357.6	-52.185
1357.6	-52.185
1357.6	-52.673
1357.6	-52.399
1357.7	-52.979
1357.7	-52.826
1357.7	-53.268
1357.7	-53.284
1357.7	-53.345
1357.8	-53.635
1357.8	-53.482
1357.8	-54.047
1357.8	-53.818
1357.8	-54.367
1357.9	-54.337
1357.9	-54.52
1357.9	-54.672
1357.9	-54.672
1357.9	-55.038
1358	-54.794
1358	-55.328
1358	-55.084
1358	-55.45
1358	-55.634
1358.1	-55.603
1358.1	-56.076
1358.1	-55.664
1358.1	-56.183
1358.1	-55.969
1358.2	-56.32
1358.2	-56.458
1358.2	-56.32
1358.2	-56.763
1358.2	-56.503
1358.3	-57.007
1358.3	-56.87
1358.3	-57.19
1358.3	-57.327
1358.3	-57.114
1358.4	-57.526
1358.4	-57.281
1358.4	-57.846
1358.4	-57.739
1358.4	-57.846
1358.5	-57.999
1358.5	-57.785
1358.5	-58.304
1358.5	-57.953
1358.5	-58.395
1358.6	-58.243
1358.6	-58.212
1358.6	-58.533
1358.6	-58.395
1358.6	-58.899
1358.7	-58.67
1358.7	-58.99
1358.7	-58.929
1358.7	-58.777
1358.7	-59.204
1358.8	-58.884
1358.8	-59.341
1358.8	-59.189
1358.8	-59.311
1358.8	-59.525
1358.9	-59.296
1358.9	-59.845
1358.9	-59.509
1358.9	-59.784
1358.9	-59.769
1359	-59.647
1359	-60.059
1359	-59.799
1359	-60.303
1359	-60.074
1359.1	-60.226
1359.1	-60.41
1359.1	-60.059
1359.1	-60.547
1359.1	-60.257
1359.2	-60.516
1359.2	-60.562
1359.2	-60.41
1359.2	-60.867
1359.2	-60.486
1359.3	-60.898
1359.3	-60.73
1359.3	-60.806
1359.3	-61.172
1359.3	-60.761
1359.4	-61.218
1359.4	-60.974
1359.4	-61.142
1359.4	-61.234
1359.4	-60.989
1359.5	-61.478
1359.5	-61.172
1359.5	-61.508
1359.5	-61.401
1359.5	-61.34
1359.6	-61.646
1359.6	-61.31
1359.6	-61.783
1359.6	-61.569
1359.6	-61.6
1359.7	-61.844
1359.7	-61.539
1359.7	-62.042
1359.7	-61.752
1359.7	-61.935
1359.8	-61.981
1359.8	-61.691
1359.8	-62.225
1359.8	-61.829
1359.8	-62.18
1359.9	-62.134
1359.9	-61.935
1359.9	-62.332
1359.9	-61.966
1359.9	-62.408
1360	-62.241
1360	-62.195
1360	-62.424
1360	-62.088
1360	-62.561
1360.1	-62.363
1360.1	-62.485
1360.1	-62.653
1360.1	-62.332
1360.1	-62.82
1360.2	-62.546
1360.2	-62.653
1360.2	-62.744
1360.2	-62.378
1360.2	-62.866
1360.3	-62.592
1360.3	-62.866
1360.3	-62.866
1360.3	-62.79
1360.3	-63.095
1360.4	-62.683
1360.4	-63.019
1360.4	-63.034
1360.4	-62.744
1360.4	-63.217
1360.5	-62.851
1360.5	-63.232
1360.5	-63.126
1360.5	-62.958
1360.5	-63.263
1360.6	-62.897
1360.6	-63.248
1360.6	-63.141
1360.6	-63.08
1360.6	-63.416
1360.7	-63.034
1360.7	-63.446
1360.7	-63.293
1360.7	-63.202
1360.7	-63.522
1360.8	-63.08
1360.8	-63.614
1360.8	-63.4
1360.8	-63.339
1360.8	-63.705
1360.9	-63.309
1360.9	-63.721
1360.9	-63.492
1360.9	-63.37
1360.9	-63.69
1361	-63.309
1361	-63.736
1361	-63.629
1361	-63.538
1361	-63.858
1361.1	-63.538
1361.1	-63.965
1361.1	-63.766
1361.1	-63.69
1361.1	-63.904
1361.2	-63.538
1361.2	-63.995
1361.2	-63.828
1361.2	-63.751
1361.2	-64.056
1361.3	-63.66
1361.3	-64.026
1361.3	-63.904
1361.3	-63.797
1361.3	-64.026
1361.4	-63.705
1361.4	-64.072
1361.4	-63.858
1361.4	-63.751
1361.4	-64.041
1361.5	-63.66
1361.5	-64.133
1361.5	-63.95
1361.5	-63.675
1361.5	-64.194
1361.6	-63.766
1361.6	-64.117
1361.6	-64.133
1361.6	-63.858
1361.6	-64.24
1361.7	-63.919
1361.7	-64.133
1361.7	-64.163
1361.7	-63.919
1361.7	-64.407
1361.8	-64.102
1361.8	-64.255
1361.8	-64.438
1361.8	-63.98
1361.8	-64.453
1361.9	-64.255
1361.9	-64.209
1361.9	-64.438
1361.9	-63.965
1361.9	-64.423
1362	-64.285
1362	-64.163
1362	-64.499
1362	-64.072
1362	-64.407
1362.1	-64.346
1362.1	-64.133
1362.1	-64.545
1362.1	-64.178
1362.1	-64.392
1362.2	-64.407
1362.2	-64.194
1362.2	-64.514
1362.2	-64.24
1362.2	-64.362
1362.3	-64.575
1362.3	-64.148
1362.3	-64.56
1362.3	-64.407
1362.3	-64.224
1362.4	-64.59
1362.4	-64.178
1362.4	-64.514
1362.4	-64.484
1362.4	-64.194
1362.5	-64.728
1362.5	-64.392
1362.5	-64.514
1362.5	-64.651
1362.5	-64.209
1362.6	-64.697
1362.6	-64.499
1362.6	-64.377
1362.6	-64.774
1362.6	-64.423
1362.7	-64.651
1362.7	-64.59
1362.7	-64.377
1362.7	-64.804
1362.7	-64.484
1362.8	-64.56
1362.8	-64.697
1362.8	-64.301
1362.8	-64.774
1362.8	-64.636
1362.9	-64.423
1362.9	-64.88
1362.9	-64.346
1362.9	-64.606
1362.9	-64.758
1363	-64.346
1363	-64.789
1363	-64.667
1363	-64.499
1363	-64.911
1363.1	-64.529
1363.1	-64.88
1363.1	-64.85
1363.1	-64.468
1363.1	-64.85
1363.2	-64.59
1363.2	-64.575
1363.2	-64.835
1363.2	-64.468
1363.2	-64.835
1363.3	-64.804
1363.3	-64.529
1363.3	-64.926
1363.3	-64.56
1363.3	-64.423
1363.4	-64.621
1363.4	-64.148
1363.4	-64.56
1363.4	-64.484
1363.4	-64.117
1363.5	-64.636
1363.5	-64.285
1363.5	-64.255
1363.5	-64.575
1363.5	-64.163
1363.6	-64.453
1363.6	-64.423
1363.6	-64.087
1363.6	-64.514
1363.6	-64.331
1363.7	-64.178
1363.7	-64.529
1363.7	-64.026
1363.7	-64.331
1363.7	-64.377
1363.8	-64.056
1363.8	-64.575
1363.8	-64.285
1363.8	-64.117
1363.8	-64.514
1363.9	-64.194
1363.9	-64.377
1363.9	-64.484
1363.9	-64.041
1363.9	-64.27
1364	-64.209
1364	-63.889
1364	-64.377
1364	-64.072
1364	-64.011
1364.1	-64.255
1364.1	-63.919
1364.1	-64.301
1364.1	-64.27
1364.1	-63.919
1364.2	-64.331
1364.2	-63.995
1364.2	-63.95
1364.2	-64.331
1364.2	-63.904
1364.3	-64.255
1364.3	-64.133
1364.3	-63.522
1364.3	-63.675
1364.3	-63.217
1364.4	-63.232
1364.4	-63.263
1364.4	-62.805
1364.4	-63.202
1364.4	-62.881
1364.5	-63.004
1364.5	-62.973
1364.5	-62.576
1364.5	-62.973
1364.5	-62.515
1364.6	-62.805
1364.6	-62.698
1364.6	-62.439
1364.6	-62.714
1364.6	-62.286
1364.7	-62.668
1364.7	-62.317
1364.7	-62.439
1364.7	-62.332
1364.7	-62.088
1364.8	-62.317
1364.8	-61.92
1364.8	-62.347
1364.8	-61.89
1364.8	-62.057
1364.9	-61.859
1364.9	-61.905
1364.9	-61.905
1364.9	-61.691
1364.9	-61.92
1365	-61.523
1365	-61.951
1365	-61.493
1365	-61.89
1365	-61.584
1365.1	-61.768
1365.1	-61.447
1365.1	-61.6
1365.1	-61.447
1365.1	-61.493
1365.2	-61.539
1365.2	-61.325
1365.2	-61.478
1365.2	-61.142
1365.2	-61.386
1365.3	-61.05
1365.3	-61.295
1365.3	-60.532
1365.3	-60.547
1365.3	-59.875
1365.4	-60.196
1365.4	-59.875
1365.4	-60.028
1365.4	-59.814
1365.4	-59.738
1365.5	-59.57
1365.5	-59.433
1365.5	-59.586
1365.5	-59.25
1365.5	-59.464
1365.6	-58.975
1365.6	-59.235
1365.6	-58.807
1365.6	-59.067
1365.6	-58.716
1365.7	-58.823
1365.7	-58.685
1365.7	-58.517
1365.7	-58.701
1365.7	-58.395
1365.8	-58.609
1365.8	-58.166
1365.8	-58.487
1365.8	-57.999
1365.8	-58.273
1365.9	-57.968
1365.9	-57.938
1365.9	-57.983
1365.9	-57.693
1365.9	-57.983
1366	-57.571
1366	-57.877
1366	-57.465
1366	-57.648
1366	-57.419
1366.1	-57.358
1366.1	-57.419
1366.1	-57.083
1366.1	-57.388
1366.1	-56.931
1366.2	-57.251
1366.2	-57.007
1366.2	-57.068
1366.2	-56.9
1366.2	-56.641
1366.3	-56.87
1366.3	-56.335
1366.3	-56.503
1366.3	-55.878
1366.3	-55.771
1366.4	-55.618
1366.4	-55.359
1366.4	-55.588
1366.4	-55.145
1366.4	-55.496
1366.5	-55.054
1366.5	-55.161
1366.5	-54.977
1366.5	-54.672
1366.5	-54.932
1366.6	-54.352
1366.6	-54.733
1366.6	-54.367
1366.6	-54.459
1366.6	-54.337
1366.7	-54.077
1366.7	-54.337
1366.7	-53.741
1366.7	-54.138
1366.7	-53.696
1366.8	-53.741
1366.8	-53.772
1366.8	-53.391
1366.8	-53.757
1366.8	-53.223
1366.9	-53.467
1366.9	-53.253
1366.9	-53.024
1366.9	-53.192
1366.9	-52.765
1367	-53.146
1367	-52.734
1367	-52.887
1367	-52.75
1367	-52.414
1367.1	-52.765
1367.1	-52.2
1367.1	-52.475
1367.1	-52.216
1367.1	-52.109
1367.2	-52.231
1367.2	-51.819
1367.2	-52.124
1367.2	-51.697
1367.2	-51.88
1367.3	-51.834
1367.3	-51.407
1367.3	-51.712
1367.3	-51.254
1367.3	-51.514
1367.4	-51.315
1367.4	-51.117
1367.4	-51.27
1367.4	-50.827
1367.4	-51.071
1367.5	-50.766
1367.5	-50.766
1367.5	-50.812
1367.5	-50.4
1367.5	-50.72
1367.6	-50.323
1367.6	-50.583
1367.6	-50.369
1367.6	-50.14
1367.6	-50.43
1367.7	-49.866
1367.7	-50.186
1367.7	-49.988
1367.7	-49.805
1367.7	-50.095
1367.8	-49.5
1367.8	-49.805
1367.8	-49.469
1367.8	-49.454
1367.8	-49.622
1367.9	-49.179
1367.9	-49.515
1367.9	-49.133
1367.9	-49.194
1367.9	-49.21
1368	-48.843
1368	-49.133
1368	-48.676
1368	-48.813
1368	-48.752
1368.1	-48.523
1368.1	-48.813
1368.1	-48.279
1368.1	-48.508
1368.1	-48.309
1368.2	-48.05
1368.2	-48.416
1368.2	-47.958
1368.2	-48.264
1368.2	-48.05
1368.3	-47.775
1368.3	-48.126
1368.3	-47.775
1368.3	-48.431
1368.3	-48.218
1368.4	-47.974
1368.4	-48.248
1368.4	-47.852
1368.4	-48.203
1368.4	-47.943
1368.5	-47.836
1368.5	-48.05
1368.5	-47.577
1368.5	-48.004
1368.5	-47.729
1368.6	-47.653
1368.6	-47.882
1368.6	-47.485
1368.6	-47.791
1368.6	-47.501
1368.7	-47.485
1368.7	-47.592
1368.7	-47.15
1368.7	-47.592
1368.7	-47.272
1368.8	-47.272
1368.8	-47.47
1368.8	-46.997
1368.8	-47.379
1368.8	-47.043
1368.9	-46.951
1368.9	-47.165
1368.9	-46.738
1368.9	-47.073
1368.9	-46.814
1369	-46.768
1369	-47.012
1369	-46.539
1369	-46.921
1369	-46.661
1369.1	-46.448
1369.1	-46.753
1369.1	-46.265
1369.1	-46.616
1369.1	-46.417
1369.2	-46.204
1369.2	-46.463
1369.2	-46.036
1369.2	-46.341
1369.2	-46.234
1369.3	-45.959
1369.3	-46.326
1369.3	-46.112
1369.3	-46.814
1369.3	-46.753
1369.4	-46.6
1369.4	-46.982
1369.4	-46.585
1369.4	-46.829
1369.4	-46.844
1369.5	-46.539
1369.5	-46.967
1369.5	-46.661
1369.5	-46.768
1369.5	-46.799
1369.6	-46.478
1369.6	-46.875
1369.6	-46.616
1369.6	-46.57
1369.6	-46.738
1369.7	-46.326
1369.7	-46.814
1369.7	-46.646
1369.7	-46.448
1369.7	-46.799
1369.8	-46.265
1369.8	-46.585
1369.8	-46.524
1369.8	-46.295
1369.8	-46.722
1369.9	-46.295
1369.9	-46.432
1369.9	-46.509
1369.9	-46.127
1369.9	-46.6
1370	-46.295
1370	-46.295
1370	-46.402
1370	-45.99
1370	-46.432
1370.1	-46.265
1370.1	-46.005
1370.1	-46.402
1370.1	-46.036
1370.1	-46.31
1370.2	-46.28
1370.2	-45.898
1370.2	-46.28
1370.2	-45.883
1370.2	-46.021
1370.3	-46.188
1370.3	-45.853
1370.3	-46.539
1370.3	-46.616
1370.3	-46.539
1370.4	-46.89
1370.4	-46.478
1370.4	-46.829
1370.4	-46.738
1370.4	-46.478
1370.5	-46.86
1370.5	-46.616
1370.5	-46.829
1370.5	-46.997
1370.5	-46.585
1370.6	-46.967
1370.6	-46.738
1370.6	-46.692
1370.6	-47.043
1370.6	-46.616
1370.7	-46.936
1370.7	-46.86
1370.7	-46.616
1370.7	-47.165
1370.7	-46.829
1370.8	-46.875
1370.8	-47.073
1370.8	-46.631
1370.8	-47.073
1370.8	-46.936
1370.9	-46.677
1370.9	-47.211
1370.9	-46.921
1370.9	-47.028
1370.9	-47.195
1371	-46.814
1371	-47.15
1371	-46.906
1371	-46.753
1371	-47.134
1371.1	-46.783
1371.1	-47.104
1371.1	-47.165
1371.1	-46.722
1371.1	-47.15
1371.2	-46.844
1371.2	-46.783
1371.2	-47.134
1371.2	-46.661
1371.2	-47.012
1371.3	-46.951
1371.3	-46.6
1371.3	-47.318
1371.3	-47.409
1371.3	-47.409
1371.4	-47.729
1371.4	-47.287
1371.4	-47.729
1371.4	-47.745
1371.4	-47.379
1371.5	-47.913
1371.5	-47.592
1371.5	-47.546
1371.5	-47.989
1371.5	-47.607
1371.6	-47.974
1371.6	-47.943
1371.6	-47.607
1371.6	-48.08
1371.6	-47.882
1371.7	-47.745
1371.7	-48.111
1371.7	-47.729
1371.7	-48.05
1371.7	-48.157
1371.8	-47.867
1371.8	-48.355
1371.8	-48.187
1371.8	-47.989
1371.8	-48.447
1371.9	-48.05
1371.9	-48.279
1371.9	-48.416
1371.9	-48.05
1371.9	-48.462
1372	-48.233
1372	-48.004
1372	-48.492
1372	-48.157
1372	-48.233
1372.1	-48.477
1372.1	-48.065
1372.1	-48.447
1372.1	-48.492
1372.1	-48.157
1372.2	-48.691
1372.2	-48.416
1372.2	-48.233
1372.2	-48.737
1372.2	-48.309
1372.3	-48.431
1372.3	-48.584
1372.3	-48.233
1372.3	-48.782
1372.3	-48.752
1372.4	-48.447
1372.4	-48.935
1372.4	-48.767
1372.4	-48.66
1372.4	-48.981
1372.5	-48.63
1372.5	-48.92
1372.5	-48.996
1372.5	-48.63
1372.5	-49.118
1372.6	-48.889
1372.6	-48.752
1372.6	-49.21
1372.6	-48.798
1372.6	-49.072
1372.7	-49.133
1372.7	-48.782
1372.7	-49.21
1372.7	-48.904
1372.7	-49.057
1372.8	-49.225
1372.8	-48.889
1372.8	-49.301
1372.8	-49.057
1372.8	-49.164
1372.9	-49.286
1372.9	-48.981
1372.9	-49.347
1372.9	-49.042
1372.9	-49.332
1373	-49.255
1373	-49.179
1373	-49.377
1373	-49.088
1373	-49.5
1373.1	-49.118
1373.1	-49.469
1373.1	-49.332
1373.1	-49.377
1373.1	-49.515
1373.2	-49.24
1373.2	-49.683
1373.2	-49.301
1373.2	-49.683
1373.2	-49.393
1373.3	-49.683
1373.3	-49.469
1373.3	-49.744
1373.3	-49.744
1373.3	-49.606
1373.4	-49.789
1373.4	-49.53
1373.4	-49.896
1373.4	-49.591
1373.4	-50.003
1373.5	-49.591
1373.5	-49.957
1373.5	-49.545
1373.5	-49.942
1373.5	-49.82
1373.6	-50.034
1373.6	-49.927
1373.6	-49.866
1373.6	-50.11
1373.6	-49.881
1373.7	-50.217
1373.7	-49.957
1373.7	-50.247
1373.7	-49.881
1373.7	-50.339
1373.8	-49.911
1373.8	-50.278
1373.8	-50.11
1373.8	-50.232
1373.8	-50.14
1373.9	-50.14
1373.9	-50.247
1373.9	-50.095
1373.9	-50.415
1373.9	-50.079
1374	-50.446
1374	-50.018
1374	-50.552
1374	-50.278
1374	-50.446
1374.1	-50.385
1374.1	-50.247
1374.1	-50.461
1374.1	-50.186
1374.1	-50.537
1374.2	-50.171
1374.2	-50.552
1374.2	-50.339
1374.2	-50.659
1374.2	-50.613
1374.3	-50.552
1374.3	-50.735
1374.3	-50.354
1374.3	-50.934
1374.3	-50.4
1374.4	-50.797
1374.4	-50.613
1374.4	-50.674
1374.4	-50.766
1374.4	-50.568
1374.5	-50.949
1374.5	-50.598
1374.5	-51.01
1374.5	-50.659
1374.5	-50.903
1374.6	-50.964
1374.6	-50.812
1374.6	-51.163
1374.6	-50.72
1374.6	-51.147
1374.7	-50.797
1374.7	-50.995
1374.7	-51.071
1374.7	-50.827
1374.7	-51.178
1374.8	-50.781
1374.8	-51.254
1374.8	-51.041
1374.8	-51.193
1374.8	-51.193
1374.9	-50.934
1374.9	-51.361
1374.9	-51.041
1374.9	-51.422
1374.9	-51.239
1375	-51.315
1375	-51.392
1375	-51.056
1375	-51.59
1375	-51.163
1375.1	-51.544
1375.1	-51.437
1375.1	-51.254
1375.1	-51.529
1375.1	-51.178
1375.2	-51.636
1375.2	-51.376
1375.2	-51.59
1375.2	-51.559
1375.2	-51.315
1375.3	-51.712
1375.3	-51.331
1375.3	-51.758
1375.3	-51.636
1375.3	-51.544
1375.4	-51.804
1375.4	-51.453
1375.4	-51.941
1375.4	-51.605
1375.4	-51.743
1375.5	-51.819
1375.5	-51.575
1375.5	-51.91
1375.5	-51.575
1375.5	-51.91
1375.6	-51.758
1375.6	-51.682
1375.6	-51.971
1375.6	-51.59
1375.6	-52.017
1375.7	-51.773
1375.7	-51.88
1375.7	-51.956
1375.7	-51.758
1375.7	-52.124
1375.8	-51.758
1375.8	-52.078
1375.8	-51.971
1375.8	-51.819
1375.8	-52.231
1375.9	-51.773
1375.9	-52.216
1375.9	-52.032
1375.9	-52.017
1375.9	-52.261
1376	-51.88
1376	-52.322
1376	-52.002
1376	-52.063
1376	-52.155
1376.1	-51.849
1376.1	-52.338
1376.1	-52.032
1376.1	-52.231
1376.1	-52.139
1376.2	-51.987
1376.2	-52.368
1376.2	-51.987
1376.2	-52.414
1376.2	-52.246
1376.3	-52.078
1376.3	-52.429
1376.3	-52.032
1376.3	-52.49
1376.3	-52.231
1376.4	-52.246
1376.4	-52.429
1376.4	-52.063
1376.4	-52.536
1376.4	-52.231
1376.5	-52.368
1376.5	-52.475
1376.5	-52.094
1376.5	-52.521
1376.5	-52.2
1376.6	-52.429
1376.6	-52.399
1376.6	-52.139
1376.6	-52.597
1376.6	-52.17
1376.7	-52.475
1376.7	-52.414
1376.7	-52.231
1376.7	-52.689
1376.7	-52.322
1376.8	-52.628
1376.8	-52.536
1376.8	-52.46
1376.8	-52.734
1376.8	-52.277
1376.9	-52.704
1376.9	-52.399
1376.9	-52.338
1376.9	-52.704
1376.9	-52.261
1377	-52.704
1377	-52.536
1377	-52.49
1377	-52.765
1377	-52.399
1377.1	-52.811
1377.1	-52.582
1377.1	-52.673
1377.1	-52.75
1377.1	-52.383
1377.2	-52.887
1377.2	-52.612
1377.2	-52.765
1377.2	-52.872
1377.2	-52.505
1377.3	-52.948
1377.3	-52.597
1377.3	-52.75
1377.3	-52.811
1377.3	-52.49
1377.4	-52.811
1377.4	-52.505
1377.4	-52.734
1377.4	-52.689
1377.4	-52.414
1377.5	-52.841
1377.5	-52.444
1377.5	-52.78
1377.5	-52.765
1377.5	-52.49
1377.6	-52.994
1377.6	-52.567
1377.6	-52.811
1377.6	-52.856
1377.6	-52.567
1377.7	-52.948
1377.7	-52.536
1377.7	-52.811
1377.7	-52.78
1377.7	-52.505
1377.8	-52.933
1377.8	-52.551
1377.8	-52.795
1377.8	-52.826
1377.8	-52.536
1377.9	-53.024
1377.9	-52.734
1377.9	-52.948
1377.9	-52.933
1377.9	-52.582
1378	-53.009
1378	-52.704
1378	-52.902
1378	-52.917
1378	-52.551
1378.1	-52.933
1378.1	-52.719
1378.1	-52.902
1378.1	-52.979
1378.1	-52.658
1378.2	-53.04
1378.2	-52.734
1378.2	-52.872
1378.2	-53.055
1378.2	-52.643
1378.3	-53.146
1378.3	-52.78
1378.3	-52.521
1378.3	-52.643
1378.3	-52.032
1378.4	-52.429
1378.4	-52.2
1378.4	-52.048
1378.4	-52.246
1378.4	-51.834
1378.5	-52.231
1378.5	-52.094
1378.5	-51.895
1378.5	-52.216
1378.5	-51.666
1378.6	-52.002
1378.6	-52.017
1378.6	-51.636
1378.6	-52.063
1378.6	-51.651
1378.7	-51.743
1378.7	-51.849
1378.7	-51.514
1378.7	-51.956
1378.7	-51.636
1378.8	-51.575
1378.8	-51.773
1378.8	-51.392
1378.8	-51.743
1378.8	-51.498
1378.9	-51.331
1378.9	-51.651
1378.9	-51.178
1378.9	-51.514
1378.9	-51.453
1379	-51.239
1379	-51.62
1379	-51.193
1379	-51.3
1379	-51.544
1379.1	-51.071
1379.1	-51.514
1379.1	-51.239
1379.1	-50.98
1379.1	-51.346
1379.2	-51.01
1379.2	-51.27
1379.2	-51.193
1379.2	-50.873
1379.2	-51.224
1379.3	-50.98
1379.3	-51.041
1379.3	-50.903
1379.3	-50.186
1379.3	-50.385
1379.4	-50.14
1379.4	-49.789
1379.4	-50.201
1379.4	-49.744
1379.4	-49.759
1379.5	-49.728
1379.5	-49.316
1379.5	-49.683
1379.5	-49.484
1379.5	-49.271
1379.6	-49.591
1379.6	-49.103
1379.6	-49.332
1379.6	-49.393
1379.6	-48.92
1379.7	-49.286
1379.7	-48.904
1379.7	-48.737
1379.7	-49.164
1379.7	-48.691
1379.8	-48.904
1379.8	-48.904
1379.8	-48.431
1379.8	-48.828
1379.8	-48.492
1379.9	-48.401
1379.9	-48.721
1379.9	-48.218
1379.9	-48.462
1379.9	-48.492
1380	-48.035
1380	-48.508
1380	-48.264
1380	-48.065
1380	-48.401
1380.1	-47.882
1380.1	-47.989
1380.1	-48.065
1380.1	-47.592
1380.1	-47.943
1380.2	-47.684
1380.2	-47.47
1380.2	-47.836
1380.2	-47.424
1380.2	-47.516
1380.3	-47.821
1380.3	-47.241
1380.3	-47.348
1380.3	-46.936
1380.3	-46.371
1380.4	-46.631
1380.4	-46.295
1380.4	-46.097
1380.4	-46.448
1380.4	-45.914
1380.5	-45.975
1380.5	-46.112
1380.5	-45.532
1380.5	-45.868
1380.5	-45.593
1380.6	-45.151
1380.6	-45.593
1380.6	-45.227
1380.6	-45.136
1380.6	-45.364
1380.7	-44.922
1380.7	-45.029
1380.7	-45.059
1380.7	-44.647
1380.7	-44.968
1380.8	-44.724
1380.8	-44.327
1380.8	-44.754
1380.8	-44.266
1380.8	-44.281
1380.9	-44.434
1380.9	-43.945
1380.9	-44.128
1380.9	-43.976
1380.9	-43.625
1381	-43.945
1381	-43.579
1381	-43.533
1381	-43.64
1381	-43.167
1381.1	-43.61
1381.1	-43.32
1381.1	-43.137
1381.1	-43.411
1381.1	-42.831
1381.2	-43.137
1381.2	-42.969
1381.2	-42.725
1381.2	-42.953
1381.2	-42.404
1381.3	-42.755
1381.3	-42.404
1381.3	-42.252
1381.3	-42.175
1381.3	-41.656
1381.4	-41.946
1381.4	-41.412
1381.4	-41.702
1381.4	-41.428
1381.4	-41.29
1381.5	-41.321
1381.5	-40.756
1381.5	-41.153
1381.5	-40.619
1381.5	-40.894
1381.6	-40.543
1381.6	-40.619
1381.6	-40.375
1381.6	-40.207
1381.6	-40.283
1381.7	-39.856
1381.7	-40.054
1381.7	-39.52
1381.7	-39.749
1381.7	-39.276
1381.8	-39.536
1381.8	-39.139
1381.8	-39.169
1381.8	-38.91
1381.8	-38.727
1381.9	-38.651
1381.9	-38.422
1381.9	-38.467
1381.9	-37.918
1381.9	-38.055
1382	-37.415
1382	-37.537
1382	-36.88
1382	-36.926
1382	-36.27
1382.1	-35.995
1382.1	-35.477
1382.1	-34.988
1382.1	-34.576
1382.1	-33.768
1382.2	-33.447
1382.2	-32.394
1382.2	-32.211
1382.2	-31.113
1382.2	-30.808
1382.3	-29.907
1382.3	-29.297
1382.3	-28.595
1382.3	-27.863
1382.3	-27.359
1382.4	-26.184
1382.4	-25.604
1382.4	-24.429
1382.4	-23.911
1382.4	-22.781
1382.5	-22.064
1382.5	-21.072
1382.5	-19.836
1382.5	-19.272
1382.5	-17.868
1382.6	-17.334
1382.6	-16.098
1382.6	-15.335
1382.6	-14.206
1382.6	-13.184
1382.7	-12.405
1382.7	-11.2
1382.7	-10.666
1382.7	-9.3231
1382.7	-8.6975
1382.8	-7.5531
1382.8	-6.6528
1382.8	-5.9814
1382.8	-4.7913
1382.8	-4.2725
1382.9	-3.0212
1382.9	-2.5024
1382.9	-1.6327
1382.9	-0.88501
1382.9	-0.33569
1383	0.73242
1383	1.0071
1383	2.0447
1383	2.3956
1383	3.1891
1383.1	3.9978
1383.1	4.425
1383.1	5.3558
1383.1	5.5084
1383.1	6.3019
1383.2	6.6376
1383.2	7.1259
1383.2	7.8583
1383.2	7.9193
1383.2	8.7738
1383.3	8.7585
1383.3	9.2926
1383.3	9.491
1383.3	9.3689
1383.3	9.9945
1383.4	9.8572
1383.4	10.391
1383.4	10.452
1383.4	10.712
1383.4	11.261
1383.5	11.047
1383.5	11.642
1383.5	11.383
1383.5	11.734
1383.5	11.963
1383.6	11.765
1383.6	12.207
1383.6	11.856
1383.6	12.222
1383.6	12.207
1383.7	12.115
1383.7	12.512
1383.7	12.1
1383.7	12.421
1383.7	12.161
1383.8	12.131
1383.8	12.299
1383.8	11.78
1383.8	12.192
1383.8	11.734
1383.9	11.734
1383.9	11.81
1383.9	11.368
1383.9	11.551
1383.9	11.032
1384	10.971
1384	10.849
1384	10.452
1384	10.651
1384	10.01
1384.1	10.04
1384.1	9.8572
1384.1	9.2773
1384.1	9.4452
1384.1	8.7433
1384.2	8.728
1384.2	8.4381
1384.2	7.8888
1384.2	8.0109
1384.2	7.309
1384.3	7.2174
1384.3	6.9122
1384.3	6.0883
1384.3	5.7068
1384.3	4.8523
1384.4	4.7302
1384.4	4.3335
1384.4	3.8147
1384.4	3.8147
1384.4	2.8229
1384.5	2.6703
1384.5	2.1973
1384.5	1.6327
1384.5	1.6327
1384.5	0.74768
1384.6	0.53406
1384.6	0.015259
1384.6	-0.54932
1384.6	-0.54932
1384.6	-1.4343
1384.7	-1.6327
1384.7	-2.1362
1384.7	-2.7466
1384.7	-2.7618
1384.7	-3.6621
1384.8	-3.8452
1384.8	-4.2267
1384.8	-4.9896
1384.8	-5.0507
1384.8	-5.9204
1384.9	-6.0883
1384.9	-6.4239
1384.9	-7.1869
1384.9	-7.2327
1384.9	-8.0566
1385	-8.3313
1385	-8.5449
1385	-9.4147
1385	-9.3842
1385	-10.208
1385.1	-10.574
1385.1	-10.773
1385.1	-11.551
1385.1	-11.658
1385.1	-12.344
1385.2	-12.726
1385.2	-12.863
1385.2	-13.763
1385.2	-13.779
1385.2	-14.465
1385.3	-14.954
1385.3	-15.076
1385.3	-16.113
1385.3	-16.541
1385.3	-17.151
1385.4	-17.731
1385.4	-17.838
1385.4	-18.738
1385.4	-18.89
1385.4	-19.348
1385.5	-20.004
1385.5	-20.081
1385.5	-20.966
1385.5	-21.118
1385.5	-21.454
1385.6	-22.217
1385.6	-22.232
1385.6	-23.148
1385.6	-23.422
1385.6	-23.636
1385.7	-24.521
1385.7	-24.49
1385.7	-25.269
1385.7	-25.635
1385.7	-25.772
1385.8	-26.611
1385.8	-26.642
1385.8	-27.222
1385.8	-27.695
1385.8	-27.847
1385.9	-28.732
1385.9	-28.763
1385.9	-29.221
1385.9	-29.709
1385.9	-29.694
1386	-30.563
1386	-30.67
1386	-30.991
1386	-31.647
1386	-31.57
1386.1	-32.288
1386.1	-32.578
1386.1	-32.806
1386.1	-33.447
1386.1	-33.417
1386.2	-34.088
1386.2	-34.409
1386.2	-34.531
1386.2	-35.309
1386.2	-35.202
1386.3	-35.675
1386.3	-36.057
1386.3	-36.163
1386.3	-37.155
1386.3	-37.201
1386.4	-37.491
1386.4	-38.01
1386.4	-37.903
1386.4	-38.651
1386.4	-38.818
1386.5	-39.001
1386.5	-39.642
1386.5	-39.49
1386.5	-40.161
1386.5	-40.359
1386.6	-40.359
1386.6	-41.107
1386.6	-41
1386.6	-41.473
1386.6	-41.779
1386.7	-41.672
1386.7	-42.374
1386.7	-42.343
1386.7	-42.541
1386.7	-43.137
1386.8	-42.999
1386.8	-43.61
1386.8	-43.686
1386.8	-43.686
1386.8	-44.281
1386.9	-44.083
1386.9	-44.662
1386.9	-45.013
1386.9	-44.785
1386.9	-45.38
1387	-45.303
1387	-45.547
1387	-46.082
1387	-45.837
1387	-46.417
1387.1	-46.509
1387.1	-46.478
1387.1	-47.089
1387.1	-46.967
1387.1	-47.394
1387.2	-47.47
1387.2	-47.348
1387.2	-47.989
1387.2	-47.974
1387.2	-48.203
1387.3	-48.553
1387.3	-48.294
1387.3	-48.859
1387.3	-48.981
1387.3	-48.935
1387.4	-49.53
1387.4	-49.286
1387.4	-49.698
1387.4	-49.835
1387.4	-49.652
1387.5	-50.262
1387.5	-50.186
1387.5	-50.323
1387.5	-50.735
1387.5	-50.415
1387.6	-51.01
1387.6	-51.01
1387.6	-51.041
1387.6	-51.529
1387.6	-51.285
1387.7	-51.682
1387.7	-51.895
1387.7	-51.59
1387.7	-52.155
1387.7	-52.048
1387.8	-52.032
1387.8	-52.567
1387.8	-52.292
1387.8	-52.689
1387.8	-52.78
1387.9	-52.597
1387.9	-53.177
1387.9	-53.07
1387.9	-53.116
1387.9	-53.513
1388	-53.177
1388	-53.65
1388	-53.574
1388	-53.482
1388	-54.047
1388.1	-53.848
1388.1	-54.016
1388.1	-54.352
1388.1	-53.97
1388.1	-54.535
1388.2	-54.535
1388.2	-54.367
1388.2	-54.871
1388.2	-54.642
1388.2	-54.825
1388.3	-55.115
1388.3	-54.84
1388.3	-55.374
1388.3	-55.405
1388.3	-55.267
1388.4	-55.679
1388.4	-55.359
1388.4	-55.573
1388.4	-55.756
1388.4	-55.374
1388.5	-55.923
1388.5	-55.862
1388.5	-55.847
1388.5	-56.381
1388.5	-56.076
1388.6	-56.259
1388.6	-56.58
1388.6	-56.122
1388.6	-56.702
1388.6	-56.686
1388.7	-56.412
1388.7	-56.946
1388.7	-56.717
1388.7	-56.732
1388.7	-57.144
1388.8	-56.824
1388.8	-57.205
1388.8	-57.19
1388.8	-56.915
1388.8	-57.465
1388.9	-57.373
1388.9	-57.281
1388.9	-57.755
1388.9	-57.495
1388.9	-57.724
1389	-57.861
1389	-57.541
1389	-58.029
1389	-57.953
1389	-57.77
1389.1	-58.243
1389.1	-58.029
1389.1	-58.105
1389.1	-58.456
1389.1	-58.044
1389.2	-58.472
1389.2	-58.441
1389.2	-58.151
1389.2	-58.685
1389.2	-58.441
1389.3	-58.517
1389.3	-58.823
1389.3	-58.563
1389.3	-59.082
1389.3	-58.868
1389.4	-58.762
1389.4	-59.265
1389.4	-58.853
1389.4	-59.311
1389.4	-59.158
1389.5	-59.097
1389.5	-59.479
1389.5	-59.113
1389.5	-59.509
1389.5	-59.402
1389.6	-59.387
1389.6	-59.586
1389.6	-59.311
1389.6	-59.769
1389.6	-59.418
1389.7	-59.83
1389.7	-59.753
1389.7	-59.814
1389.7	-59.891
1389.7	-59.631
1389.8	-60.089
1389.8	-59.662
1389.8	-60.135
1389.8	-59.814
1389.8	-60.089
1389.9	-59.982
1389.9	-60.059
1389.9	-60.211
1389.9	-60.074
1389.9	-60.379
1390	-60.059
1390	-60.471
1390	-60.104
1390	-60.562
1390	-60.303
1390.1	-60.623
1390.1	-60.501
1390.1	-60.593
1390.1	-60.516
1390.1	-60.593
1390.2	-60.699
1390.2	-60.532
1390.2	-60.791
1390.2	-60.486
1390.2	-60.867
1390.3	-60.593
1390.3	-60.974
1390.3	-60.608
1390.3	-61.111
1390.3	-60.699
1390.4	-61.02
1390.4	-60.837
1390.4	-61.05
1390.4	-60.867
1390.4	-60.944
1390.5	-61.05
1390.5	-60.806
1390.5	-61.203
1390.5	-60.867
1390.5	-61.295
1390.6	-60.898
1390.6	-61.356
1390.6	-61.02
1390.6	-61.417
1390.6	-61.234
1390.7	-61.31
1390.7	-61.325
1390.7	-61.188
1390.7	-61.478
1390.7	-61.157
1390.8	-61.554
1390.8	-61.234
1390.8	-61.6
1390.8	-61.356
1390.8	-61.6
1390.9	-61.493
1390.9	-61.417
1390.9	-61.752
1390.9	-61.31
1390.9	-61.798
1391	-61.417
1391	-61.798
1391	-61.6
1391	-61.676
1391	-61.798
1391.1	-61.508
1391.1	-61.966
1391.1	-61.539
1391.1	-61.92
1391.1	-61.646
1391.2	-61.905
1391.2	-61.89
1391.2	-61.737
1391.2	-62.073
1391.2	-61.646
1391.3	-62.042
1391.3	-61.752
1391.3	-61.996
1391.3	-61.996
1391.3	-61.752
1391.4	-61.996
1391.4	-61.539
1391.4	-62.027
1391.4	-61.737
1391.4	-62.012
1391.5	-61.996
1391.5	-61.813
1391.5	-62.073
1391.5	-61.737
1391.5	-62.241
1391.6	-61.92
1391.6	-62.073
1391.6	-62.073
1391.6	-61.798
1391.6	-62.21
1391.7	-61.798
1391.7	-62.241
1391.7	-61.981
1391.7	-61.996
1391.7	-62.134
1391.8	-61.798
1391.8	-62.302
1391.8	-61.966
1391.8	-62.21
1391.8	-62.103
1391.9	-61.981
1391.9	-62.302
1391.9	-61.981
1391.9	-62.408
1391.9	-62.119
1392	-62.149
1392	-62.256
1392	-61.981
1392	-62.424
1392	-62.073
1392.1	-62.332
1392.1	-62.225
1392.1	-62.164
1392.1	-62.454
1392.1	-62.057
1392.2	-62.469
1392.2	-62.21
1392.2	-62.21
1392.2	-62.347
1392.2	-62.103
1392.3	-62.469
1392.3	-62.088
1392.3	-62.164
1392.3	-61.874
1392.3	-61.63
1392.4	-61.935
1392.4	-61.462
1392.4	-61.798
1392.4	-61.646
1392.4	-61.539
1392.5	-61.768
1392.5	-61.356
1392.5	-61.707
1392.5	-61.31
1392.5	-61.432
1392.6	-61.478
1392.6	-61.096
1392.6	-61.523
1392.6	-61.157
1392.6	-61.447
1392.7	-61.325
1392.7	-61.127
1392.7	-61.462
1392.7	-61.035
1392.7	-61.356
1392.8	-61.111
1392.8	-61.035
1392.8	-61.34
1392.8	-60.944
1392.8	-61.386
1392.9	-61.005
1392.9	-61.05
1392.9	-61.234
1392.9	-60.898
1392.9	-61.371
1393	-60.959
1393	-61.111
1393	-61.081
1393	-60.73
1393	-61.157
1393.1	-60.73
1393.1	-61.081
1393.1	-60.898
1393.1	-60.669
1393.1	-60.974
1393.2	-60.608
1393.2	-60.989
1393.2	-60.837
1393.2	-60.669
1393.2	-60.837
1393.3	-60.471
1393.3	-60.806
1393.3	-60.333
1393.3	-60.074
1393.3	-60.15
1393.4	-59.601
1393.4	-60.043
1393.4	-59.677
1393.4	-59.647
1393.4	-59.769
1393.5	-59.28
1393.5	-59.692
1393.5	-59.402
1393.5	-59.448
1393.5	-59.494
1393.6	-59.097
1393.6	-59.402
1393.6	-58.975
1393.6	-59.113
1393.6	-59.113
1393.7	-58.685
1393.7	-59.082
1393.7	-58.701
1393.7	-58.914
1393.7	-58.884
1393.8	-58.594
1393.8	-58.899
1393.8	-58.441
1393.8	-58.64
1393.8	-58.517
1393.9	-58.273
1393.9	-58.701
1393.9	-58.212
1393.9	-58.456
1393.9	-58.35
1394	-58.09
1394	-58.395
1394	-57.953
1394	-58.289
1394	-58.075
1394.1	-57.816
1394.1	-58.182
1394.1	-57.724
1394.1	-58.014
1394.1	-57.816
1394.2	-57.541
1394.2	-57.8
1394.2	-57.404
1394.2	-57.77
1394.2	-57.678
1394.3	-57.419
1394.3	-57.678
1394.3	-56.961
1394.3	-57.007
1394.3	-56.763
1394.4	-56.442
1394.4	-56.747
1394.4	-56.305
1394.4	-56.519
1394.4	-56.366
1394.5	-56.091
1394.5	-56.396
1394.5	-55.878
1394.5	-56.076
1394.5	-55.954
1394.6	-55.664
1394.6	-56
1394.6	-55.588
1394.6	-55.725
1394.6	-55.634
1394.7	-55.313
1394.7	-55.603
1394.7	-55.176
1394.7	-55.267
1394.7	-55.161
1394.8	-54.81
1394.8	-55.298
1394.8	-54.871
1394.8	-54.962
1394.8	-55.084
1394.9	-54.626
1394.9	-54.916
1394.9	-54.611
1394.9	-54.489
1394.9	-54.672
1395	-54.214
1395	-54.596
1395	-54.352
1395	-54.214
1395	-54.504
1395.1	-53.909
1395.1	-54.184
1395.1	-54.047
1395.1	-53.726
1395.1	-54.138
1395.2	-53.68
1395.2	-53.848
1395.2	-53.802
1395.2	-53.421
1395.2	-53.757
1395.3	-53.391
1395.3	-53.406
1395.3	-53.314
1395.3	-52.78
1395.3	-53.055
1395.4	-52.795
1395.4	-52.551
1395.4	-52.826
1395.4	-52.353
1395.4	-52.597
1395.5	-52.353
1395.5	-52.109
1395.5	-52.383
1395.5	-51.941
1395.5	-51.987
1395.6	-52.017
1395.6	-51.605
1395.6	-52.048
1395.6	-51.743
1395.6	-51.59
1395.7	-51.788
1395.7	-51.285
1395.7	-51.605
1395.7	-51.498
1395.7	-51.178
1395.8	-51.498
1395.8	-51.041
1395.8	-51.224
1395.8	-51.239
1395.8	-50.735
1395.9	-51.163
1395.9	-50.888
1395.9	-50.598
1395.9	-50.919
1395.9	-50.415
1396	-50.644
1396	-50.613
1396	-50.186
1396	-50.598
1396	-50.232
1396.1	-50.079
1396.1	-50.308
1396.1	-49.896
1396.1	-50.247
1396.1	-50.018
1396.2	-49.637
1396.2	-50.034
1396.2	-49.637
1396.2	-49.667
1396.2	-49.866
1396.3	-49.423
1396.3	-49.713
1396.3	-49.545
1396.3	-49.316
1396.3	-49.789
1396.4	-49.393
1396.4	-49.332
1396.4	-49.561
1396.4	-49.088
1396.4	-49.454
1396.5	-49.347
1396.5	-48.95
1396.5	-49.377
1396.5	-48.874
1396.5	-48.813
1396.6	-49.103
1396.6	-48.645
1396.6	-48.965
1396.6	-48.92
1396.6	-48.447
1396.7	-48.889
1396.7	-48.584
1396.7	-48.401
1396.7	-48.737
1396.7	-48.233
1396.8	-48.401
1396.8	-48.492
1396.8	-48.08
1396.8	-48.538
1396.8	-48.279
1396.9	-47.958
1396.9	-48.34
1396.9	-47.958
1396.9	-47.882
1396.9	-48.157
1397	-47.653
1397	-47.913
1397	-47.867
1397	-47.455
1397	-47.882
1397.1	-47.562
1397.1	-47.333
1397.1	-47.699
1397.1	-47.241
1397.1	-47.363
1397.2	-47.577
1397.2	-47.089
1397.2	-47.44
1397.2	-47.287
1397.2	-46.86
1397.3	-47.409
1397.3	-47.104
1397.3	-46.997
1397.3	-47.714
1397.3	-47.272
1397.4	-47.348
1397.4	-47.653
1397.4	-47.195
1397.4	-47.455
1397.4	-47.394
1397.5	-47.012
1397.5	-47.409
1397.5	-47.165
1397.5	-47.119
1397.5	-47.394
1397.6	-46.967
1397.6	-47.211
1397.6	-47.211
1397.6	-46.86
1397.6	-47.318
1397.7	-46.951
1397.7	-46.906
1397.7	-47.15
1397.7	-46.661
1397.7	-47.089
1397.8	-46.906
1397.8	-46.707
1397.8	-46.997
1397.8	-46.555
1397.8	-46.921
1397.9	-46.799
1397.9	-46.616
1397.9	-46.906
1397.9	-46.463
1397.9	-46.753
1398	-46.57
1398	-46.555
1398	-46.631
1398	-46.234
1398	-46.6
1398.1	-46.127
1398.1	-46.494
1398.1	-46.234
1398.1	-46.234
1398.1	-46.295
1398.2	-45.99
1398.2	-46.219
1398.2	-45.837
1398.2	-46.234
1398.2	-45.898
1398.3	-46.188
1398.3	-46.143
1398.3	-46.31
1398.3	-46.738
1398.3	-46.555
1398.4	-46.86
1398.4	-46.463
1398.4	-46.875
1398.4	-46.432
1398.4	-46.906
1398.5	-46.616
1398.5	-46.86
1398.5	-46.707
1398.5	-46.768
1398.5	-46.722
1398.6	-46.57
1398.6	-46.707
1398.6	-46.463
1398.6	-46.814
1398.6	-46.417
1398.7	-46.875
1398.7	-46.463
1398.7	-46.799
1398.7	-46.463
1398.7	-46.768
1398.8	-46.509
1398.8	-46.677
1398.8	-46.677
1398.8	-46.585
1398.8	-46.814
1398.9	-46.555
1398.9	-46.829
1398.9	-46.371
1398.9	-46.829
1398.9	-46.417
1399	-46.722
1399	-46.524
1399	-46.555
1399	-46.6
1399	-46.417
1399.1	-46.753
1399.1	-46.326
1399.1	-46.768
1399.1	-46.371
1399.1	-46.677
1399.2	-46.463
1399.2	-46.494
1399.2	-46.585
1399.2	-46.249
1399.2	-46.57
1399.3	-46.112
1399.3	-46.585
1399.3	-46.57
1399.3	-47.089
1399.3	-47.089
1399.4	-46.936
1399.4	-47.241
1399.4	-46.89
1399.4	-47.424
1399.4	-47.058
1399.5	-47.256
1399.5	-47.195
1399.5	-47.043
1399.5	-47.424
1399.5	-47.058
1399.6	-47.516
1399.6	-47.195
1399.6	-47.363
1399.6	-47.379
1399.6	-47.256
1399.7	-47.638
1399.7	-47.226
1399.7	-47.638
1399.7	-47.302
1399.7	-47.562
1399.8	-47.592
1399.8	-47.333
1399.8	-47.745
1399.8	-47.241
1399.8	-47.607
1399.9	-47.424
1399.9	-47.47
1399.9	-47.714
1399.9	-47.363
1399.9	-47.806
1400	-47.44
1400	-47.791
1400	-47.791
1400	-47.577
1400	-47.806
1400.1	-47.47
1400.1	-47.806
1400.1	-47.577
1400.1	-47.745
1400.1	-47.791
1400.2	-47.47
1400.2	-47.897
1400.2	-47.577
1400.2	-47.852
1400.2	-47.852
1400.3	-47.577
1400.3	-47.882
1400.3	-47.684
1400.3	-48.416
1400.3	-48.248
1400.4	-48.218
1400.4	-48.431
1400.4	-48.004
1400.4	-48.523
1400.4	-48.37
1400.5	-48.553
1400.5	-48.584
1400.5	-48.401
1400.5	-48.813
1400.5	-48.462
1400.6	-48.843
1400.6	-48.752
1400.6	-48.584
1400.6	-48.859
1400.6	-48.431
1400.7	-48.859
1400.7	-48.737
1400.7	-48.798
1400.7	-48.965
1400.7	-48.599
1400.8	-49.072
1400.8	-48.798
1400.8	-49.042
1400.8	-49.179
1400.8	-48.828
1400.9	-49.271
1400.9	-48.843
1400.9	-49.179
1400.9	-49.179
1400.9	-48.965
1401	-49.377
1401	-48.889
1401	-49.362
1401	-49.255
1401	-49.21
1401.1	-49.515
1401.1	-49.088
1401.1	-49.53
1401.1	-49.24
1401.1	-49.332
1401.2	-49.53
1401.2	-49.179
1401.2	-49.744
1401.2	-49.423
1401.2	-49.53
1401.3	-49.622
1401.3	-49.362
1401.3	-49.835
1401.3	-49.53
1401.3	-49.896
1401.4	-49.881
1401.4	-49.637
1401.4	-50.095
1401.4	-49.698
1401.4	-49.988
1401.5	-49.942
1401.5	-49.744
1401.5	-50.079
1401.5	-49.774
1401.5	-50.125
1401.6	-50.018
1401.6	-50.003
1401.6	-50.369
1401.6	-49.973
1401.6	-50.385
1401.7	-50.14
1401.7	-50.018
1401.7	-50.323
1401.7	-49.896
1401.7	-50.369
1401.8	-50.14
1401.8	-50.156
1401.8	-50.415
1401.8	-50.064
1401.8	-50.537
1401.9	-50.293
1401.9	-50.339
1401.9	-50.552
1401.9	-50.125
1401.9	-50.613
1402	-50.4
1402	-50.522
1402	-50.659
1402	-50.293
1402	-50.766
1402.1	-50.476
1402.1	-50.659
1402.1	-50.781
1402.1	-50.476
1402.1	-50.873
1402.2	-50.522
1402.2	-50.797
1402.2	-50.827
1402.2	-50.552
1402.2	-50.995
1402.3	-50.659
1402.3	-50.858
1402.3	-50.934
1402.3	-50.797
1402.3	-51.163
1402.4	-50.842
1402.4	-51.102
1402.4	-51.071
1402.4	-50.842
1402.4	-51.346
1402.5	-51.01
1402.5	-51.239
1402.5	-51.3
1402.5	-50.949
1402.5	-51.437
1402.6	-51.147
1402.6	-51.27
1402.6	-51.392
1402.6	-51.041
1402.6	-51.498
1402.7	-51.239
1402.7	-51.453
1402.7	-51.514
1402.7	-51.147
1402.7	-51.682
1402.8	-51.392
1402.8	-51.483
1402.8	-51.651
1402.8	-51.285
1402.8	-51.743
1402.9	-51.529
1402.9	-51.575
1402.9	-51.697
1402.9	-51.453
1402.9	-51.834
1403	-51.59
1403	-51.682
1403	-51.895
1403	-51.514
1403	-51.971
1403.1	-51.804
1403.1	-51.727
1403.1	-52.032
1403.1	-51.605
1403.1	-51.971
1403.2	-51.88
1403.2	-51.712
1403.2	-52.124
1403.2	-51.727
1403.2	-52.17
1403.3	-52.094
1403.3	-51.865
1403.3	-52.307
1403.3	-52.002
1403.3	-52.216
1403.4	-52.277
1403.4	-51.971
1403.4	-52.49
1403.4	-52.124
1403.4	-52.277
1403.5	-52.475
1403.5	-52.078
1403.5	-52.49
1403.5	-52.368
1403.5	-52.307
1403.6	-52.536
1403.6	-52.185
1403.6	-52.689
1403.6	-52.551
1403.6	-52.322
1403.7	-52.765
1403.7	-52.322
1403.7	-52.673
1403.7	-52.658
1403.7	-52.368
1403.8	-52.872
1403.8	-52.475
1403.8	-52.628
1403.8	-52.795
1403.8	-52.475
1403.9	-52.902
1403.9	-52.704
1403.9	-52.704
1403.9	-52.902
1403.9	-52.521
1404	-52.917
1404	-52.856
1404	-52.719
1404	-53.131
1404	-52.78
1404.1	-53.009
1404.1	-53.04
1404.1	-52.689
1404.1	-53.192
1404.1	-52.948
1404.2	-52.826
1404.2	-53.223
1404.2	-52.872
1404.2	-53.268
1404.2	-53.207
1404.3	-52.948
1404.3	-53.391
1404.3	-53.085
1404.3	-53.391
1404.3	-53.604
1404.4	-53.177
1404.4	-53.68
1404.4	-53.452
1404.4	-53.284
1404.4	-53.787
1404.5	-53.391
1404.5	-53.635
1404.5	-53.757
1404.5	-53.406
1404.5	-53.909
1404.6	-53.68
1404.6	-53.497
1404.6	-53.833
1404.6	-53.375
1404.6	-53.818
1404.7	-53.894
1404.7	-53.589
1404.7	-54.092
1404.7	-53.772
1404.7	-53.802
1404.8	-54.169
1404.8	-53.726
1404.8	-54.123
1404.8	-54.062
1404.8	-53.68
1404.9	-54.23
1404.9	-54.001
1404.9	-53.879
1404.9	-54.214
1404.9	-53.818
1405	-54.092
1405	-54.184
1405	-53.802
1405	-54.398
1405	-54.184
1405.1	-54.092
1405.1	-54.459
1405.1	-54.092
1405.1	-54.459
1405.1	-54.489
1405.2	-54.108
1405.2	-54.504
1405.2	-54.276
1405.2	-54.184
1405.2	-54.565
1405.3	-54.245
1405.3	-54.489
1405.3	-54.581
1405.3	-54.398
1405.3	-54.901
1405.4	-54.764
1405.4	-54.565
1405.4	-55.115
1405.4	-54.688
1405.4	-54.794
1405.5	-55.099
1405.5	-54.657
1405.5	-55.099
1405.5	-55.069
1405.5	-54.718
1405.6	-55.237
1405.6	-55.008
1405.6	-54.962
1405.6	-55.328
1405.6	-54.932
1405.7	-55.222
1405.7	-55.405
1405.7	-55.008
1405.7	-55.511
1405.7	-55.359
1405.8	-55.161
1405.8	-55.695
1405.8	-55.374
1405.8	-55.45
1405.8	-55.725
1405.9	-55.313
1405.9	-55.771
1405.9	-55.695
1405.9	-55.481
1405.9	-55.954
1406	-55.618
1406	-55.695
1406	-55.847
1406	-55.511
1406	-55.969
1406.1	-55.756
1406.1	-55.74
1406.1	-56
1406.1	-55.618
1406.1	-56.152
1406.2	-55.923
1406.2	-56.061
1406.2	-56.122
1406.2	-55.786
1406.2	-56.198
1406.3	-55.832
1406.3	-56.259
1406.3	-56.274
1406.3	-56.458
1406.3	-56.61
1406.4	-56.335
1406.4	-56.9
1406.4	-56.488
1406.4	-56.915
1406.4	-56.671
1406.5	-56.885
1406.5	-56.854
1406.5	-56.824
1406.5	-57.083
1406.5	-56.839
1406.6	-57.159
1406.6	-56.763
1406.6	-57.19
1406.6	-56.87
1406.6	-57.251
1406.7	-57.083
1406.7	-57.19
1406.7	-57.159
1406.7	-57.129
1406.7	-57.297
1406.8	-57.19
1406.8	-57.495
1406.8	-57.205
1406.8	-57.556
1406.8	-57.266
1406.9	-57.8
1406.9	-57.434
1406.9	-57.846
1406.9	-57.617
1406.9	-57.831
1407	-57.755
1407	-57.877
1407	-57.785
1407	-57.785
1407	-57.983
1407.1	-57.77
1407.1	-58.09
1407.1	-57.755
1407.1	-58.228
1407.1	-57.77
1407.2	-58.304
1407.2	-57.907
1407.2	-58.289
1407.2	-58.09
1407.2	-58.35
1407.3	-58.258
1407.3	-58.228
1407.3	-58.655
1407.3	-58.624
1407.3	-59.021
1407.4	-58.624
1407.4	-59.082
1407.4	-58.792
1407.4	-59.219
1407.4	-59.067
1407.5	-59.189
1407.5	-59.235
1407.5	-59.097
1407.5	-59.433
1407.5	-59.113
1407.6	-59.616
1407.6	-59.25
1407.6	-59.647
1407.6	-59.555
1407.6	-59.616
1407.7	-59.769
1407.7	-59.57
1407.7	-59.998
1407.7	-59.631
1407.7	-60.089
1407.8	-59.814
1407.8	-60.15
1407.8	-60.074
1407.8	-59.967
1407.8	-60.226
1407.9	-59.982
1407.9	-60.455
1407.9	-60.15
1407.9	-60.532
1407.9	-60.455
1408	-60.41
1408	-60.562
1408	-60.349
1408	-60.806
1408	-60.455
1408.1	-60.852
1408.1	-60.73
1408.1	-60.73
1408.1	-60.959
1408.1	-60.684
1408.2	-61.157
1408.2	-60.822
1408.2	-61.111
1408.2	-61.005
1408.2	-60.959
1408.3	-61.249
1408.3	-60.944
1408.3	-61.63
1408.3	-61.615
1408.3	-61.813
1408.4	-61.798
1408.4	-61.676
1408.4	-62.164
1408.4	-61.844
1408.4	-62.241
1408.5	-62.027
1408.5	-62.225
1408.5	-62.302
1408.5	-62.103
1408.5	-62.592
1408.6	-62.225
1408.6	-62.637
1408.6	-62.5
1408.6	-62.439
1408.6	-62.836
1408.7	-62.515
1408.7	-62.958
1408.7	-62.82
1408.7	-63.004
1408.7	-63.019
1408.8	-62.805
1408.8	-63.232
1408.8	-62.836
1408.8	-63.263
1408.8	-63.141
1408.9	-63.141
1408.9	-63.492
1408.9	-63.141
1408.9	-63.675
1408.9	-63.461
1409	-63.705
1409	-63.766
1409	-63.492
1409	-63.889
1409	-63.568
1409.1	-64.011
1409.1	-63.95
1409.1	-63.904
1409.1	-64.224
1409.1	-63.751
1409.2	-64.209
1409.2	-64.072
1409.2	-64.133
1409.2	-64.362
1409.2	-64.087
1409.3	-64.514
1409.3	-64.255
1409.3	-64.606
1409.3	-64.713
1409.3	-64.453
1409.4	-64.88
1409.4	-64.392
1409.4	-64.85
1409.4	-64.774
1409.4	-64.758
1409.5	-65.109
1409.5	-64.774
1409.5	-65.155
1409.5	-64.896
1409.5	-64.987
1409.6	-65.292
1409.6	-64.957
1409.6	-65.414
1409.6	-65.14
1409.6	-65.43
1409.7	-65.521
1409.7	-65.262
1409.7	-65.659
1409.7	-65.338
1409.7	-65.628
1409.8	-65.628
1409.8	-65.521
1409.8	-65.903
1409.8	-65.506
1409.8	-65.979
1409.9	-65.872
1409.9	-65.857
1409.9	-66.162
1409.9	-65.811
1409.9	-66.269
1410	-66.04
1410	-66.147
1410	-66.376
1410	-66.086
1410	-66.62
1410.1	-66.33
1410.1	-66.452
1410.1	-66.635
1410.1	-66.284
1410.1	-66.742
1410.2	-66.452
1410.2	-66.681
1410.2	-66.65
1410.2	-66.513
1410.2	-66.956
1410.3	-66.681
1410.3	-67.078
1410.3	-66.895
1410.3	-66.681
1410.3	-67.032
1410.4	-66.589
1410.4	-66.986
1410.4	-66.864
1410.4	-66.696
1410.4	-67.062
1410.5	-66.757
1410.5	-67.23
1410.5	-67.078
1410.5	-67.001
1410.5	-67.23
1410.6	-66.864
1410.6	-67.322
1410.6	-67.078
1410.6	-67.062
1410.6	-67.368
1410.7	-66.986
1410.7	-67.474
1410.7	-67.352
1410.7	-67.322
1410.7	-67.627
1410.8	-67.245
1410.8	-67.612
1410.8	-67.52
1410.8	-67.581
1410.8	-67.795
1410.9	-67.474
1410.9	-67.886
1410.9	-67.581
1410.9	-67.627
1410.9	-67.902
1411	-67.474
1411	-67.963
1411	-67.734
1411	-67.734
1411	-68.069
1411.1	-67.795
1411.1	-68.298
1411.1	-68.069
1411.1	-68.1
1411.1	-68.207
1411.2	-67.856
1411.2	-68.451
1411.2	-68.115
1411.2	-68.13
1411.2	-68.42
1411.3	-68.054
1411.3	-68.481
1411.3	-68.176
1411.3	-68.115
1411.3	-68.253
1411.4	-67.81
1411.4	-68.298
1411.4	-68.13
1411.4	-68.039
1411.4	-68.298
1411.5	-67.902
1411.5	-68.298
1411.5	-68.298
1411.5	-68.13
1411.5	-68.497
1411.6	-68.115
1411.6	-68.39
1411.6	-68.314
1411.6	-68.176
1411.6	-68.588
1411.7	-68.176
1411.7	-68.497
1411.7	-68.481
1411.7	-68.207
1411.7	-68.695
1411.8	-68.405
1411.8	-68.634
1411.8	-68.695
1411.8	-68.314
1411.8	-68.832
1411.9	-68.588
1411.9	-68.634
1411.9	-68.802
1411.9	-68.375
1411.9	-68.741
1412	-68.619
1412	-68.619
1412	-68.863
1412	-68.497
1412	-68.802
1412.1	-68.695
1412.1	-68.573
1412.1	-69.031
1412.1	-68.619
1412.1	-68.863
1412.2	-68.924
1412.2	-68.451
1412.2	-69.031
1412.2	-68.832
1412.2	-68.817
1412.3	-69.107
1412.3	-68.649
1412.3	-68.985
1412.3	-68.863
1412.3	-68.71
1412.4	-68.985
1412.4	-68.542
1412.4	-68.817
1412.4	-68.771
1412.4	-68.604
1412.5	-69.061
1412.5	-68.68
1412.5	-68.756
1412.5	-68.954
1412.5	-68.527
1412.6	-68.985
1412.6	-68.878
1412.6	-68.665
1412.6	-69.061
1412.6	-68.71
1412.7	-68.954
1412.7	-69.016
1412.7	-68.634
1412.7	-69.107
1412.7	-68.802
1412.8	-68.756
1412.8	-69.153
1412.8	-68.726
1412.8	-69.138
1412.8	-68.985
1412.9	-68.71
1412.9	-69.168
1412.9	-68.878
1412.9	-68.909
1412.9	-69.077
1413	-68.771
1413	-69.153
1413	-69.077
1413	-68.97
1413	-69.351
1413.1	-68.985
1413.1	-69.138
1413.1	-69.168
1413.1	-68.817
1413.1	-69.321
1413.2	-69.107
1413.2	-68.909
1413.2	-69.366
1413.2	-68.97
1413.2	-69.305
1413.3	-69.397
1413.3	-68.954
1413.3	-69.305
1413.3	-69.092
1413.3	-68.878
1413.4	-69.351
1413.4	-68.893
1413.4	-69.138
1413.4	-69.229
1413.4	-68.817
1413.5	-69.244
1413.5	-69.077
1413.5	-68.939
1413.5	-69.26
1413.5	-68.848
1413.6	-69.092
1413.6	-69.168
1413.6	-68.832
1413.6	-69.336
1413.6	-69.122
1413.7	-68.97
1413.7	-69.305
1413.7	-68.909
1413.7	-69.138
1413.7	-69.244
1413.8	-68.817
1413.8	-69.305
1413.8	-69.199
1413.8	-68.939
1413.8	-69.443
1413.9	-69.138
1413.9	-69.107
1413.9	-69.443
1413.9	-68.97
1413.9	-69.229
1414	-69.275
1414	-68.939
1414	-69.336
1414	-69.214
1414	-69.107
1414.1	-69.489
1414.1	-69.138
1414.1	-69.321
1414.1	-69.427
1414.1	-69.031
1414.2	-69.458
1414.2	-69.275
1414.2	-69.077
1414.2	-69.519
1414.2	-69.153
1414.3	-69.412
1414.3	-69.489
1414.3	-69.138
1414.3	-69.58
1414.3	-69.199
1414.4	-69.199
1414.4	-69.382
1414.4	-68.939
1414.4	-69.427
1414.4	-69.138
1414.5	-69.077
1414.5	-69.351
1414.5	-69
1414.5	-69.397
1414.5	-69.153
1414.6	-69.305
1414.6	-69.336
1414.6	-69.031
1414.6	-69.397
1414.6	-69.016
1414.7	-69.366
1414.7	-69.26
1414.7	-69.183
1414.7	-69.351
1414.7	-69.031
1414.8	-69.458
1414.8	-69.046
1414.8	-69.458
1414.8	-69.214
1414.8	-69.321
1414.9	-69.168
1414.9	-69.168
1414.9	-69.336
1414.9	-69.077
1414.9	-69.427
1415	-69.077
1415	-69.382
1415	-69.107
1415	-69.534
1415	-69.26
1415.1	-69.504
1415.1	-69.366
1415.1	-69.397
1415.1	-69.489
1415.1	-69.321
1415.2	-69.458
1415.2	-69.244
1415.2	-69.473
1415.2	-69.107
1415.2	-69.534
1415.3	-69.183
1415.3	-69.595
1415.3	-69.229
1415.3	-69.504
1415.3	-69.168
1415.4	-69.427
1415.4	-69.29
1415.4	-69.412
1415.4	-69.336
1415.4	-69.29
1415.5	-69.458
1415.5	-69.214
1415.5	-69.55
1415.5	-69.183
1415.5	-69.534
1415.6	-69.077
1415.6	-69.565
1415.6	-69.214
1415.6	-69.443
1415.6	-69.29
1415.7	-69.443
1415.7	-69.321
1415.7	-69.183
1415.7	-69.458
1415.7	-69.092
1415.8	-69.55
1415.8	-69.092
1415.8	-69.412
1415.8	-69.29
1415.8	-69.473
1415.9	-69.397
1415.9	-69.29
1415.9	-69.534
1415.9	-69.107
1415.9	-69.626
1416	-69.199
1416	-69.611
1416	-69.305
1416	-69.443
1416	-69.397
1416.1	-69.26
1416.1	-69.58
1416.1	-69.183
1416.1	-69.595
1416.1	-69.29
1416.2	-69.595
1416.2	-69.473
1416.2	-69.443
1416.2	-69.504
1416.2	-69.183
1416.3	-69.504
1416.3	-69.183
1416.3	-69.565
1416.3	-69.427
1416.3	-69.382
1416.4	-69.458
1416.4	-69.138
1416.4	-69.58
1416.4	-69.29
1416.4	-69.672
1416.5	-69.458
1416.5	-69.412
1416.5	-69.443
1416.5	-69.244
1416.5	-69.55
1416.6	-69.153
1416.6	-69.565
1416.6	-69.305
1416.6	-69.305
1416.6	-69.458
1416.7	-69.107
1416.7	-69.626
1416.7	-69.275
1416.7	-69.534
1416.7	-69.412
1416.8	-69.366
1416.8	-69.626
1416.8	-69.199
1416.8	-69.611
1416.8	-69.305
1416.9	-69.489
1416.9	-69.489
1416.9	-69.29
1416.9	-69.55
1416.9	-69.122
1417	-69.565
1417	-69.351
1417	-69.397
1417	-69.55
1417	-69.214
1417.1	-69.687
1417.1	-69.351
1417.1	-69.58
1417.1	-69.519
1417.1	-69.321
1417.2	-69.656
1417.2	-69.229
1417.2	-69.672
1417.2	-69.397
1417.2	-69.489
1417.3	-69.58
1417.3	-69.305
1417.3	-69.702
1417.3	-69.351
1417.3	-69.534
1417.4	-69.397
1417.4	-69.29
1417.4	-69.595
1417.4	-69.199
1417.4	-69.656
1417.5	-69.382
1417.5	-69.397
1417.5	-69.58
1417.5	-69.183
1417.5	-69.641
1417.6	-69.321
1417.6	-69.504
1417.6	-69.55
1417.6	-69.366
1417.6	-69.748
1417.7	-69.382
1417.7	-69.778
1417.7	-69.519
1417.7	-69.366
1417.7	-69.611
1417.8	-69.26
1417.8	-69.687
1417.8	-69.458
1417.8	-69.504
1417.8	-69.595
1417.9	-69.275
1417.9	-69.702
1417.9	-69.366
1417.9	-69.595
1417.9	-69.519
1418	-69.351
1418	-69.778
1418	-69.321
1418	-69.687
1418	-69.58
1418.1	-69.382
1418.1	-69.763
1418.1	-69.366
1418.1	-69.733
1418.1	-69.489
1418.2	-69.489
1418.2	-69.626
1418.2	-69.321
1418.2	-69.855
1418.2	-69.504
1418.3	-69.641
1418.3	-69.717
1418.3	-69.397
1418.3	-69.901
1418.3	-69.473
1418.4	-69.733
1418.4	-69.565
1418.4	-69.321
1418.4	-69.748
1418.4	-69.305
1418.5	-69.717
1418.5	-69.626
1418.5	-69.397
1418.5	-69.702
1418.5	-69.321
1418.6	-69.717
1418.6	-69.504
1418.6	-69.473
1418.6	-69.763
1418.6	-69.275
1418.7	-69.778
1418.7	-69.565
1418.7	-69.519
1418.7	-69.733
1418.7	-69.397
1418.8	-69.733
1418.8	-69.504
1418.8	-69.626
1418.8	-69.717
1418.8	-69.397
1418.9	-69.809
1418.9	-69.427
1418.9	-69.595
1418.9	-69.656
1418.9	-69.351
1419	-69.839
1419	-69.489
1419	-69.641
1419	-69.748
1419	-69.397
1419.1	-69.901
1419.1	-69.534
1419.1	-69.733
1419.1	-69.702
1419.1	-69.473
1419.2	-69.901
1419.2	-69.565
1419.2	-69.763
1419.2	-69.763
1419.2	-69.443
1419.3	-69.946
1419.3	-69.55
1419.3	-69.794
1419.3	-69.824
1419.3	-69.504
1419.4	-69.931
1419.4	-69.672
1419.4	-69.839
1419.4	-69.839
1419.4	-69.58
1419.5	-69.901
1419.5	-69.55
1419.5	-69.763
1419.5	-69.794
1419.5	-69.504
1419.6	-69.977
1419.6	-69.611
1419.6	-69.733
1419.6	-69.839
1419.6	-69.534
1419.7	-70.038
1419.7	-69.717
1419.7	-69.87
1419.7	-69.931
1419.7	-69.626
1419.8	-70.053
1419.8	-69.702
1419.8	-69.717
1419.8	-69.931
1419.8	-69.473
1419.9	-70.038
1419.9	-69.809
1419.9	-69.687
1419.9	-69.931
1419.9	-69.55
1420	-69.962
1420	-69.778
1420	-69.733
1420	-70.023
1420	-69.534
1420.1	-69.977
1420.1	-69.885
1420.1	-69.717
1420.1	-70.084
1420.1	-69.702
1420.2	-69.977
1420.2	-69.946
1420.2	-69.565
1420.2	-70.053
1420.2	-69.809
1420.3	-70.007
1420.3	-69.977
1420.3	-69.733
1420.3	-70.206
1420.3	-69.946
1420.4	-69.931
1420.4	-70.068
1420.4	-69.687
1420.4	-70.084
1420.4	-69.839
1420.5	-69.778
1420.5	-70.129
1420.5	-69.687
1420.5	-70.114
1420.5	-70.038
1420.6	-69.656
1420.6	-70.114
1420.6	-69.824
1420.6	-70.023
1420.6	-70.068
1420.7	-69.702
1420.7	-70.084
1420.7	-69.839
1420.7	-69.901
1420.7	-70.114
1420.8	-69.717
1420.8	-70.145
1420.8	-69.855
1420.8	-69.702
1420.8	-70.221
1420.9	-69.763
1420.9	-70.16
1420.9	-70.145
1420.9	-69.687
1420.9	-70.206
1421	-69.931
1421	-70.007
1421	-70.221
1421	-69.778
1421	-70.114
1421.1	-70.038
1421.1	-69.977
1421.1	-70.328
1421.1	-69.962
1421.1	-70.206
1421.2	-70.221
1421.2	-69.839
1421.2	-70.312
1421.2	-70.129
1421.2	-70.084
1421.3	-70.312
1421.3	-69.855
1421.3	-70.251
1421.3	-70.175
1421.3	-69.855
1421.4	-70.297
1421.4	-69.992
1421.4	-70.084
1421.4	-70.328
1421.4	-69.931
1421.5	-70.312
1421.5	-70.129
1421.5	-69.87
1421.5	-70.282
1421.5	-70.007
1421.6	-70.19
1421.6	-70.358
1421.6	-69.977
1421.6	-70.389
1421.6	-70.099
1421.7	-70.007
1421.7	-70.389
1421.7	-69.946
1421.7	-70.129
1421.7	-70.221
1421.8	-69.916
1421.8	-70.358
1421.8	-70.19
1421.8	-70.038
1421.8	-70.389
1421.9	-70.053
1421.9	-70.282
1421.9	-70.374
1421.9	-70.007
1421.9	-70.404
1422	-70.221
1422	-69.946
1422	-70.419
1422	-70.038
1422	-70.145
1422.1	-70.328
1422.1	-69.809
1422.1	-70.282
1422.1	-70.267
1422.1	-70.038
1422.2	-70.496
1422.2	-70.221
1422.2	-70.145
1422.2	-70.358
1422.2	-70.053
1422.3	-70.343
1422.3	-70.358
1422.3	-70.053
1422.3	-70.45
1422.3	-70.236
1422.4	-70.129
1422.4	-70.48
1422.4	-70.053
1422.4	-70.282
1422.4	-70.251
1422.5	-69.916
1422.5	-70.419
1422.5	-70.221
1422.5	-70.084
1422.5	-70.465
1422.6	-70.023
1422.6	-70.297
1422.6	-70.343
1422.6	-70.038
1422.6	-70.419
1422.7	-70.236
1422.7	-70.114
1422.7	-70.419
1422.7	-70.038
1422.7	-70.465
1422.8	-70.236
1422.8	-70.236
1422.8	-70.404
1422.8	-70.023
1422.8	-70.45
1422.9	-70.221
1422.9	-70.389
1422.9	-70.374
1422.9	-70.16
1422.9	-70.587
1423	-70.129
1423	-70.419
1423	-70.297
1423	-70.358
1423	-70.389
1423.1	-70.16
1423.1	-70.48
1423.1	-70.068
1423.1	-70.511
1423.1	-70.084
1423.2	-70.511
1423.2	-70.282
1423.2	-70.358
1423.2	-70.312
1423.2	-70.19
1423.3	-70.374
1423.3	-70.114
1423.3	-70.511
1423.3	-70.267
1423.3	-70.587
1423.4	-70.175
1423.4	-70.511
1423.4	-70.251
1423.4	-70.511
1423.4	-70.297
1423.5	-70.389
1423.5	-70.297
1423.5	-70.236
1423.5	-70.45
1423.5	-70.251
1423.6	-70.496
1423.6	-70.236
1423.6	-70.557
1423.6	-70.068
1423.6	-70.526
1423.7	-70.129
1423.7	-70.465
1423.7	-70.221
1423.7	-70.374
1423.7	-70.206
1423.8	-70.374
1423.8	-70.465
1423.8	-70.343
1423.8	-70.557
1423.8	-70.175
1423.9	-70.526
1423.9	-70.114
1423.9	-70.511
1423.9	-70.145
1423.9	-70.48
1424	-70.221
1424	-70.358
1424	-70.312
1424	-70.282
1424	-70.389
1424.1	-70.145
1424.1	-70.496
1424.1	-70.068
1424.1	-70.587
1424.1	-70.282
1424.2	-70.587
1424.2	-70.48
1424.2	-70.358
1424.2	-70.496
1424.2	-70.099
1424.3	-70.496
1424.3	-70.084
1424.3	-70.48
1424.3	-70.221
1424.3	-70.404
1424.4	-70.328
1424.4	-70.236
1424.4	-70.526
1424.4	-70.099
1424.4	-70.45
1424.5	-70.084
1424.5	-70.404
1424.5	-70.236
1424.5	-70.282
1424.5	-70.343
1424.6	-70.053
1424.6	-70.48
1424.6	-70.007
1424.6	-70.389
1424.6	-70.175
1424.7	-70.206
1424.7	-70.328
1424.7	-70.068
1424.7	-70.541
1424.7	-70.068
1424.8	-70.511
1424.8	-70.297
1424.8	-70.358
1424.8	-70.48
1424.8	-70.114
1424.9	-70.45
1424.9	-69.992
1424.9	-70.297
1424.9	-70.145
1424.9	-70.145
1425	-70.343
1425	-70.038
1425	-70.45
1425	-70.068
1425	-70.45
1425.1	-70.358
1425.1	-70.129
1425.1	-70.541
1425.1	-70.023
1425.1	-70.435
1425.2	-70.251
1425.2	-70.297
1425.2	-70.358
1425.2	-70.038
1425.2	-70.358
1425.3	-70.007
1425.3	-70.358
1425.3	-70.114
1425.3	-70.114
1425.3	-70.312
1425.4	-69.839
1425.4	-70.328
1425.4	-70.068
1425.4	-70.267
1425.4	-70.175
1425.5	-69.87
1425.5	-70.251
1425.5	-69.809
1425.5	-70.236
1425.5	-70.068
1425.6	-70.007
1425.6	-70.251
1425.6	-69.809
1425.6	-70.267
1425.6	-69.992
1425.7	-70.175
1425.7	-70.145
1425.7	-69.87
1425.7	-70.19
1425.7	-69.809
1425.8	-70.206
1425.8	-70.023
1425.8	-69.916
1425.8	-70.084
1425.8	-69.656
1425.9	-70.206
1425.9	-69.901
1425.9	-69.962
1425.9	-70.129
1425.9	-69.702
1426	-70.206
1426	-69.87
1426	-70.007
1426	-70.023
1426	-69.672
1426.1	-69.977
1426.1	-69.626
1426.1	-70.007
1426.1	-69.916
1426.1	-69.794
1426.2	-70.038
1426.2	-69.626
1426.2	-70.114
1426.2	-69.931
1426.2	-69.931
1426.3	-70.023
1426.3	-69.519
1426.3	-69.855
1426.3	-69.473
1426.3	-69.55
1426.4	-69.55
1426.4	-69.214
1426.4	-69.626
1426.4	-69.168
1426.4	-69.473
1426.5	-69.336
1426.5	-69.107
1426.5	-69.504
1426.5	-68.97
1426.5	-69.321
1426.6	-69.229
1426.6	-69.061
1426.6	-69.305
1426.6	-68.863
1426.6	-69.229
1426.7	-69.031
1426.7	-68.985
1426.7	-69.138
1426.7	-68.741
1426.7	-69.168
1426.8	-68.802
1426.8	-68.893
1426.8	-69.061
1426.8	-68.665
1426.8	-69.061
1426.9	-68.741
1426.9	-68.878
1426.9	-68.863
1426.9	-68.619
1426.9	-69.031
1427	-68.649
1427	-68.893
1427	-68.787
1427	-68.542
1427	-68.954
1427.1	-68.542
1427.1	-68.863
1427.1	-68.771
1427.1	-68.466
1427.1	-68.848
1427.2	-68.405
1427.2	-68.726
1427.2	-68.558
1427.2	-68.298
1427.2	-68.649
1427.3	-68.222
1427.3	-68.481
1427.3	-67.947
1427.3	-67.368
1427.3	-67.429
1427.4	-66.925
1427.4	-67.245
1427.4	-66.956
1427.4	-66.742
1427.4	-66.94
1427.5	-66.391
1427.5	-66.772
1427.5	-66.559
1427.5	-66.36
1427.5	-66.605
1427.6	-66.071
1427.6	-66.452
1427.6	-66.238
1427.6	-65.994
1427.6	-66.177
1427.7	-65.72
1427.7	-66.025
1427.7	-65.75
1427.7	-65.674
1427.7	-65.887
1427.8	-65.353
1427.8	-65.75
1427.8	-65.46
1427.8	-65.201
1427.8	-65.506
1427.9	-64.987
1427.9	-65.323
1427.9	-65.094
1427.9	-64.865
1427.9	-65.125
1428	-64.758
1428	-64.987
1428	-64.804
1428	-64.621
1428	-64.835
1428.1	-64.407
1428.1	-64.682
1428.1	-64.56
1428.1	-64.27
1428.1	-64.606
1428.2	-64.117
1428.2	-64.346
1428.2	-64.285
1428.2	-63.934
1428.2	-64.331
1428.3	-64.026
1428.3	-64.026
1428.3	-63.66
1428.3	-62.775
1428.3	-62.897
1428.4	-62.424
1428.4	-62.317
1428.4	-62.378
1428.4	-61.89
1428.4	-62.195
1428.5	-61.768
1428.5	-61.646
1428.5	-61.874
1428.5	-61.234
1428.5	-61.569
1428.6	-61.34
1428.6	-60.974
1428.6	-61.264
1428.6	-60.745
1428.6	-60.898
1428.7	-60.822
1428.7	-60.41
1428.7	-60.684
1428.7	-60.333
1428.7	-60.349
1428.8	-60.379
1428.8	-59.86
1428.8	-60.15
1428.8	-59.814
1428.8	-59.692
1428.9	-59.906
1428.9	-59.402
1428.9	-59.692
1428.9	-59.464
1428.9	-59.158
1429	-59.479
1429	-58.96
1429	-59.067
1429	-59.006
1429	-58.594
1429.1	-58.99
1429.1	-58.64
1429.1	-58.502
1429.1	-58.67
1429.1	-58.105
1429.2	-58.411
1429.2	-58.166
1429.2	-57.877
1429.2	-58.151
1429.2	-57.724
1429.3	-57.861
1429.3	-57.846
1429.3	-57.205
1429.3	-57.297
1429.3	-56.808
1429.4	-56.61
1429.4	-56.747
1429.4	-56.213
1429.4	-56.519
1429.4	-56.213
1429.5	-55.817
1429.5	-56.213
1429.5	-55.71
1429.5	-55.679
1429.5	-55.862
1429.6	-55.267
1429.6	-55.603
1429.6	-55.374
1429.6	-54.932
1429.6	-55.283
1429.7	-54.855
1429.7	-54.779
1429.7	-54.871
1429.7	-54.352
1429.7	-54.657
1429.8	-54.398
1429.8	-54.031
1429.8	-54.321
1429.8	-53.879
1429.8	-53.94
1429.9	-53.94
1429.9	-53.467
1429.9	-53.787
1429.9	-53.421
1429.9	-53.177
1430	-53.528
1430	-53.04
1430	-53.162
1430	-53.131
1430	-52.551
1430.1	-52.933
1430.1	-52.628
1430.1	-52.261
1430.1	-52.689
1430.1	-52.17
1430.2	-52.17
1430.2	-52.338
1430.2	-51.834
1430.2	-52.17
1430.2	-51.941
1430.3	-51.529
1430.3	-51.849
1430.3	-51.575
1430.3	-51.575
1430.3	-51.865
1430.4	-51.3
1430.4	-51.514
1430.4	-51.498
1430.4	-51.102
1430.4	-51.544
1430.5	-51.254
1430.5	-50.919
1430.5	-51.331
1430.5	-50.888
1430.5	-50.903
1430.6	-51.025
1430.6	-50.522
1430.6	-50.781
1430.6	-50.598
1430.6	-50.278
1430.7	-50.629
1430.7	-50.323
1430.7	-50.064
1430.7	-50.339
1430.7	-49.927
1430.8	-50.034
1430.8	-50.125
1430.8	-49.591
1430.8	-49.927
1430.8	-49.591
1430.9	-49.347
1430.9	-49.789
1430.9	-49.347
1430.9	-49.301
1430.9	-49.377
1431	-48.843
1431	-49.21
1431	-49.026
1431	-48.691
1431	-49.088
1431.1	-48.599
1431.1	-48.691
1431.1	-48.752
1431.1	-48.37
1431.1	-48.737
1431.2	-48.264
1431.2	-48.309
1431.2	-48.279
1431.2	-47.928
1431.2	-48.233
1431.3	-47.821
1431.3	-48.05
1431.3	-48.08
1431.3	-48.34
1431.3	-48.782
1431.4	-48.279
1431.4	-48.721
1431.4	-48.401
1431.4	-48.492
1431.4	-48.431
1431.5	-48.294
1431.5	-48.508
1431.5	-48.065
1431.5	-48.492
1431.5	-47.974
1431.6	-48.355
1431.6	-48.203
1431.6	-48.248
1431.6	-48.187
1431.6	-47.989
1431.7	-48.187
1431.7	-47.806
1431.7	-48.05
1431.7	-47.653
1431.7	-47.958
1431.8	-47.577
1431.8	-47.928
1431.8	-47.714
1431.8	-47.791
1431.8	-47.668
1431.9	-47.562
1431.9	-47.501
1431.9	-47.272
1431.9	-47.546
1431.9	-47.18
1432	-47.501
1432	-46.997
1432	-47.302
1432	-46.875
1432	-47.226
1432.1	-46.875
1432.1	-46.967
1432.1	-46.799
1432.1	-46.707
1432.1	-46.829
1432.2	-46.555
1432.2	-46.844
1432.2	-46.387
1432.2	-46.692
1432.2	-46.219
1432.3	-46.539
1432.3	-46.295
1432.3	-46.722
1432.3	-47.058
1432.3	-46.982
1432.4	-47.18
1432.4	-46.951
1432.4	-47.272
1432.4	-46.814
1432.4	-47.18
1432.5	-46.86
1432.5	-47.028
1432.5	-47.058
1432.5	-46.875
1432.5	-47.089
1432.6	-46.677
1432.6	-47.012
1432.6	-46.692
1432.6	-46.921
1432.6	-46.722
1432.7	-46.707
1432.7	-46.707
1432.7	-46.417
1432.7	-46.738
1432.7	-46.295
1432.8	-46.616
1432.8	-46.326
1432.8	-46.326
1432.8	-46.31
1432.8	-46.021
1432.9	-46.249
1432.9	-45.761
1432.9	-46.082
1432.9	-45.761
1432.9	-45.639
1433	-45.578
1433	-44.998
1433	-45.029
1433	-44.189
1433	-44.022
1433.1	-43.213
1433.1	-42.541
1433.1	-42.068
1433.1	-41
1433.1	-40.573
1433.2	-39.49
1433.2	-38.879
1433.2	-37.872
1433.2	-36.819
1433.2	-36.209
1433.3	-34.805
1433.3	-34.195
1433.3	-33.188
1433.3	-32.394
1433.3	-31.418
1433.4	-29.968
1433.4	-29.099
1433.4	-27.42
1433.4	-26.459
1433.4	-24.963
1433.5	-23.453
1433.5	-22.339
1433.5	-20.538
1433.5	-19.516
1433.5	-17.944
1433.6	-16.632
1433.6	-15.32
1433.6	-13.535
1433.6	-12.573
1433.6	-10.818
1433.7	-9.7198
1433.7	-8.4686
1433.7	-6.8817
1433.7	-6.073
1433.7	-4.5624
1433.8	-3.7689
1433.8	-2.4872
1433.8	-1.358
1433.8	-0.61035
1433.8	0.82397
1433.9	1.3428
1433.9	2.533
1433.9	3.3112
1433.9	3.9215
1433.9	5.0354
1434	5.3406
1434	6.4239
1434	6.9733
1434	7.6447
1434	8.5449
1434.1	8.7128
1434.1	9.6741
1434.1	9.903
1434.1	10.468
1434.1	11.124
1434.2	11.215
1434.2	12.009
1434.2	12.039
1434.2	12.604
1434.2	13.138
1434.3	13.046
1434.3	13.641
1434.3	13.382
1434.3	13.596
1434.3	13.824
1434.4	13.748
1434.4	14.236
1434.4	13.901
1434.4	14.252
1434.4	14.282
1434.5	14.114
1434.5	14.481
1434.5	14.008
1434.5	14.221
1434.5	14.16
1434.6	13.947
1434.6	14.236
1434.6	13.657
1434.6	13.809
1434.6	13.58
1434.7	13.275
1434.7	13.519
1434.7	12.772
1434.7	12.833
1434.7	12.482
1434.8	12.039
1434.8	12.161
1434.8	11.429
1434.8	11.322
1434.8	10.88
1434.9	10.391
1434.9	10.437
1434.9	9.6588
1434.9	9.5825
1434.9	9.0332
1435	8.4686
1435	8.4381
1435	7.5226
1435	7.4463
1435	7.0496
1435.1	6.3171
1435.1	6.2408
1435.1	5.4016
1435.1	5.1117
1435.1	4.6692
1435.2	3.8452
1435.2	3.7079
1435.2	2.7161
1435.2	2.4261
1435.2	2.0447
1435.3	1.2817
1435.3	1.2207
1435.3	0.2594
1435.3	-0.19836
1435.3	-0.47302
1435.4	-1.4496
1435.4	-1.5259
1435.4	-2.4567
1435.4	-2.9449
1435.4	-3.1891
1435.5	-4.1656
1435.5	-4.3182
1435.5	-5.0201
1435.5	-5.7373
1435.5	-5.9509
1435.6	-6.897
1435.6	-7.2021
1435.6	-7.8583
1435.6	-8.5144
1435.6	-8.6823
1435.7	-9.7351
1435.7	-10.025
1435.7	-10.513
1435.7	-11.337
1435.7	-11.429
1435.8	-12.405
1435.8	-12.894
1435.8	-13.184
1435.8	-14.084
1435.8	-14.221
1435.9	-15.06
1435.9	-15.594
1435.9	-15.854
1435.9	-16.876
1435.9	-17.09
1436	-17.715
1436	-18.478
1436	-18.539
1436	-19.531
1436	-19.943
1436.1	-20.355
1436.1	-21.179
1436.1	-21.393
1436.1	-22.308
1436.1	-22.797
1436.2	-23.132
1436.2	-24.002
1436.2	-24.124
1436.2	-25.04
1436.2	-25.589
1436.3	-25.681
1436.3	-26.672
1436.3	-26.916
1436.3	-27.481
1436.3	-28.351
1436.4	-28.351
1436.4	-29.282
1436.4	-29.648
1436.4	-29.846
1436.4	-30.808
1436.5	-30.96
1436.5	-31.769
1436.5	-32.333
1436.5	-32.44
1436.5	-33.188
1436.6	-33.295
1436.6	-33.859
1436.6	-34.561
1436.6	-34.561
1436.6	-35.431
1436.7	-35.614
1436.7	-35.904
1436.7	-36.774
1436.7	-36.743
1436.7	-37.491
1436.8	-37.888
1436.8	-37.918
1436.8	-38.757
1436.8	-38.834
1436.8	-39.215
1436.9	-39.871
1436.9	-39.78
1436.9	-40.527
1436.9	-40.771
1436.9	-40.97
1437	-41.718
1437	-41.595
1437	-42.16
1437	-42.526
1437	-42.587
1437.1	-43.32
1437.1	-43.35
1437.1	-43.671
1437.1	-44.144
1437.1	-44.113
1437.2	-44.83
1437.2	-44.952
1437.2	-44.998
1437.2	-45.639
1437.2	-45.578
1437.3	-46.173
1437.3	-46.524
1437.3	-46.463
1437.3	-47.18
1437.3	-47.134
1437.4	-47.318
1437.4	-47.897
1437.4	-47.638
1437.4	-48.264
1437.4	-48.37
1437.5	-48.34
1437.5	-49.057
1437.5	-49.011
1437.5	-49.316
1437.5	-49.698
1437.6	-49.53
1437.6	-50.079
1437.6	-50.095
1437.6	-50.232
1437.6	-50.735
1437.7	-50.522
1437.7	-51.071
1437.7	-51.193
1437.7	-51.071
1437.7	-51.804
1437.8	-51.636
1437.8	-51.788
1437.8	-52.17
1437.8	-51.865
1437.8	-52.628
1437.9	-52.689
1437.9	-52.628
1437.9	-53.192
1437.9	-52.994
1437.9	-53.253
1438	-53.558
1438	-53.253
1438	-53.94
1438	-53.864
1438	-53.772
1438.1	-54.337
1438.1	-54.169
1438.1	-54.535
1438.1	-54.626
1438.1	-54.352
1438.2	-54.962
1438.2	-54.825
1438.2	-54.947
1438.2	-55.542
1438.2	-55.237
1438.3	-55.603
1438.3	-55.71
1438.3	-55.42
1438.3	-56.046
1438.3	-55.878
1438.4	-55.878
1438.4	-56.442
1438.4	-56.137
1438.4	-56.58
1438.4	-56.717
1438.5	-56.473
1438.5	-56.961
1438.5	-56.808
1438.5	-56.763
1438.5	-57.251
1438.6	-56.976
1438.6	-57.343
1438.6	-57.465
1438.6	-57.251
1438.6	-57.8
1438.7	-57.709
1438.7	-57.587
1438.7	-58.121
1438.7	-57.77
1438.7	-58.014
1438.8	-58.258
1438.8	-57.938
1438.8	-58.517
1438.8	-58.411
1438.8	-58.212
1438.9	-58.762
1438.9	-58.533
1438.9	-58.609
1438.9	-58.929
1438.9	-58.548
1439	-58.99
1439	-59.021
1439	-58.853
1439	-59.387
1439	-59.25
1439.1	-59.204
1439.1	-59.662
1439.1	-59.265
1439.1	-59.616
1439.1	-59.708
1439.2	-59.357
1439.2	-59.891
1439.2	-59.738
1439.2	-59.601
1439.2	-60.12
1439.3	-59.769
1439.3	-60.181
1439.3	-60.303
1439.3	-60.013
1439.3	-60.455
1439.4	-60.287
1439.4	-60.425
1439.4	-60.593
1439.4	-60.211
1439.4	-60.669
1439.5	-60.44
1439.5	-60.638
1439.5	-60.806
1439.5	-60.516
1439.5	-60.959
1439.6	-60.638
1439.6	-60.974
1439.6	-60.822
1439.6	-60.867
1439.6	-61.127
1439.7	-60.867
1439.7	-61.234
1439.7	-60.898
1439.7	-61.356
1439.7	-61.234
1439.8	-61.356
1439.8	-61.508
1439.8	-61.264
1439.8	-61.661
1439.8	-61.295
1439.9	-61.737
1439.9	-61.325
1439.9	-61.783
1439.9	-61.493
1439.9	-61.768
1440	-61.768
1440	-61.798
1440	-61.935
1440	-61.829
1440	-62.073
1440.1	-61.707
1440.1	-62.18
1440.1	-61.829
1440.1	-62.149
1440.1	-61.768
1440.2	-62.271
1440.2	-61.935
1440.2	-62.302
1440.2	-62.134
1440.2	-62.317
1440.3	-62.286
1440.3	-62.286
1440.3	-62.347
1440.3	-62.225
1440.3	-62.408
1440.4	-62.149
1440.4	-62.424
1440.4	-62.088
1440.4	-62.561
1440.4	-62.225
1440.5	-62.561
1440.5	-62.408
1440.5	-62.637
1440.5	-62.469
1440.5	-62.683
1440.6	-62.683
1440.6	-62.469
1440.6	-62.744
1440.6	-62.363
1440.6	-62.729
1440.7	-62.408
1440.7	-62.866
1440.7	-62.592
1440.7	-62.881
1440.7	-62.79
1440.8	-62.836
1440.8	-63.004
1440.8	-62.759
1440.8	-63.065
1440.8	-62.607
1440.9	-63.065
1440.9	-62.805
1440.9	-63.141
1440.9	-63.034
1440.9	-63.034
1441	-63.08
1441	-62.759
1441	-63.217
1441	-62.805
1441	-63.217
1441.1	-63.019
1441.1	-63.202
1441.1	-63.278
1441.1	-63.156
1441.1	-63.446
1441.2	-63.019
1441.2	-63.461
1441.2	-63.019
1441.2	-63.293
1441.2	-63.278
1441.3	-63.171
1441.3	-63.477
1441.3	-63.095
1441.3	-63.507
1441.3	-63.126
1441.4	-63.446
1441.4	-63.324
1441.4	-63.232
1441.4	-63.492
1441.4	-63.049
1441.5	-63.522
1441.5	-63.202
1441.5	-63.492
1441.5	-63.431
1441.5	-63.263
1441.6	-63.644
1441.6	-63.278
1441.6	-63.644
1441.6	-63.385
1441.6	-63.553
1441.7	-63.538
1441.7	-63.339
1441.7	-63.766
1441.7	-63.324
1441.7	-63.705
1441.8	-63.431
1441.8	-63.507
1441.8	-63.736
1441.8	-63.477
1441.8	-63.828
1441.9	-63.461
1441.9	-63.797
1441.9	-63.568
1441.9	-63.492
1441.9	-63.934
1442	-63.431
1442	-63.889
1442	-63.614
1442	-63.705
1442	-63.751
1442.1	-63.538
1442.1	-63.904
1442.1	-63.507
1442.1	-63.889
1442.1	-63.675
1442.2	-63.69
1442.2	-64.011
1442.2	-63.583
1442.2	-64.056
1442.2	-63.69
1442.3	-63.873
1442.3	-63.889
1442.3	-63.354
1442.3	-63.599
1442.3	-63.034
1442.4	-63.278
1442.4	-63.187
1442.4	-63.019
1442.4	-63.293
1442.4	-62.881
1442.5	-63.232
1442.5	-62.988
1442.5	-62.988
1442.5	-63.126
1442.5	-62.759
1442.6	-63.187
1442.6	-62.881
1442.6	-62.973
1442.6	-62.912
1442.6	-62.744
1442.7	-63.049
1442.7	-62.637
1442.7	-62.988
1442.7	-62.805
1442.7	-62.668
1442.8	-62.943
1442.8	-62.561
1442.8	-62.988
1442.8	-62.668
1442.8	-62.653
1442.9	-62.82
1442.9	-62.393
1442.9	-62.805
1442.9	-62.485
1442.9	-62.592
1443	-62.714
1443	-62.347
1443	-62.744
1443	-62.424
1443	-62.592
1443.1	-62.5
1443.1	-62.393
1443.1	-62.759
1443.1	-62.302
1443.1	-62.683
1443.2	-62.485
1443.2	-62.21
1443.2	-62.592
1443.2	-62.195
1443.2	-62.515
1443.3	-62.317
1443.3	-62.241
1443.3	-62.073
1443.3	-61.279
1443.3	-61.569
1443.4	-61.066
1443.4	-61.096
1443.4	-61.127
1443.4	-60.623
1443.4	-61.05
1443.5	-60.699
1443.5	-60.806
1443.5	-60.806
1443.5	-60.379
1443.5	-60.684
1443.6	-60.318
1443.6	-60.425
1443.6	-60.379
1443.6	-60.043
1443.6	-60.303
1443.7	-59.967
1443.7	-60.242
1443.7	-60.074
1443.7	-59.83
1443.7	-60.043
1443.8	-59.525
1443.8	-59.845
1443.8	-59.708
1443.8	-59.448
1443.8	-59.723
1443.9	-59.28
1443.9	-59.57
1443.9	-59.387
1443.9	-59.25
1443.9	-59.509
1444	-59.021
1444	-59.372
1444	-59.052
1444	-58.899
1444	-59.174
1444.1	-58.716
1444.1	-58.99
1444.1	-58.777
1444.1	-58.624
1444.1	-58.884
1444.2	-58.441
1444.2	-58.792
1444.2	-58.533
1444.2	-58.35
1444.2	-58.594
1444.3	-58.166
1444.3	-58.472
1444.3	-57.953
1444.3	-57.404
1444.3	-57.526
1444.4	-57.007
1444.4	-57.22
1444.4	-56.839
1444.4	-56.732
1444.4	-56.839
1444.5	-56.305
1444.5	-56.778
1444.5	-56.488
1444.5	-56.274
1444.5	-56.473
1444.6	-55.939
1444.6	-56.198
1444.6	-56
1444.6	-55.725
1444.6	-55.939
1444.7	-55.389
1444.7	-55.664
1444.7	-55.466
1444.7	-55.267
1444.7	-55.588
1444.8	-55.023
1444.8	-55.298
1444.8	-55.161
1444.8	-54.81
1444.8	-55.115
1444.9	-54.581
1444.9	-54.779
1444.9	-54.688
1444.9	-54.23
1444.9	-54.611
1445	-54.26
1445	-54.26
1445	-54.26
1445	-53.909
1445	-54.199
1445.1	-53.894
1445.1	-53.909
1445.1	-54.047
1445.1	-53.604
1445.1	-54.016
1445.2	-53.574
1445.2	-53.391
1445.2	-53.65
1445.2	-53.07
1445.2	-53.391
1445.3	-53.284
1445.3	-52.917
1445.3	-53.116
1445.3	-52.582
1445.3	-52.689
1445.4	-52.567
1445.4	-52.094
1445.4	-52.46
1445.4	-52.032
1445.4	-51.941
1445.5	-52.002
1445.5	-51.544
1445.5	-51.941
1445.5	-51.666
1445.5	-51.453
1445.6	-51.697
1445.6	-51.193
1445.6	-51.422
1445.6	-51.27
1445.6	-50.888
1445.7	-51.254
1445.7	-50.812
1445.7	-50.903
1445.7	-50.98
1445.7	-50.4
1445.8	-50.827
1445.8	-50.491
1445.8	-50.262
1445.8	-50.583
1445.8	-50.064
1445.9	-50.232
1445.9	-50.232
1445.9	-49.774
1445.9	-50.14
1445.9	-49.805
1446	-49.683
1446	-49.82
1446	-49.316
1446	-49.576
1446	-49.469
1446.1	-49.164
1446.1	-49.454
1446.1	-49.088
1446.1	-49.072
1446.1	-49.21
1446.2	-48.737
1446.2	-49.133
1446.2	-48.874
1446.2	-48.553
1446.2	-48.935
1446.3	-48.523
1446.3	-48.569
1446.3	-48.752
1446.3	-48.401
1446.3	-48.813
1446.4	-48.645
1446.4	-48.325
1446.4	-48.782
1446.4	-48.386
1446.4	-48.355
1446.5	-48.523
1446.5	-48.019
1446.5	-48.386
1446.5	-48.233
1446.5	-47.928
1446.6	-48.218
1446.6	-47.897
1446.6	-47.928
1446.6	-48.157
1446.6	-47.668
1446.7	-47.974
1446.7	-47.836
1446.7	-47.47
1446.7	-47.882
1446.7	-47.516
1446.8	-47.394
1446.8	-47.607
1446.8	-47.134
1446.8	-47.379
1446.8	-47.409
1446.9	-47.028
1446.9	-47.455
1446.9	-47.211
1446.9	-46.906
1446.9	-47.241
1447	-46.844
1447	-46.86
1447	-47.012
1447	-46.509
1447	-46.86
1447.1	-46.829
1447.1	-46.494
1447.1	-46.829
1447.1	-46.509
1447.1	-46.265
1447.2	-46.616
1447.2	-46.204
1447.2	-46.326
1447.2	-46.509
1447.2	-45.959
1447.3	-46.341
1447.3	-46.371
1447.3	-46.188
1447.3	-46.951
1447.3	-46.707
1447.4	-46.387
1447.4	-46.86
1447.4	-46.524
1447.4	-46.585
1447.4	-46.844
1447.5	-46.402
1447.5	-46.738
1447.5	-46.692
1447.5	-46.432
1447.5	-46.829
1447.6	-46.448
1447.6	-46.417
1447.6	-46.692
1447.6	-46.295
1447.6	-46.707
1447.7	-46.661
1447.7	-46.356
1447.7	-46.677
1447.7	-46.234
1447.7	-46.463
1447.8	-46.494
1447.8	-46.127
1447.8	-46.539
1447.8	-46.158
1447.8	-46.265
1447.9	-46.417
1447.9	-46.051
1447.9	-46.478
1447.9	-46.112
1447.9	-46.219
1448	-46.143
1448	-45.944
1448	-46.249
1448	-45.807
1448	-46.265
1448.1	-45.914
1448.1	-45.99
1448.1	-46.051
1448.1	-45.776
1448.1	-46.082
1448.2	-45.609
1448.2	-45.975
1448.2	-45.654
1448.2	-45.99
1448.2	-45.731
1448.3	-45.715
1448.3	-45.792
1448.3	-45.807
1448.3	-46.509
1448.3	-46.28
1448.4	-46.707
1448.4	-46.295
1448.4	-46.722
1448.4	-46.417
1448.4	-46.738
1448.5	-46.6
1448.5	-46.692
1448.5	-46.707
1448.5	-46.6
1448.5	-46.814
1448.6	-46.616
1448.6	-47.012
1448.6	-46.631
1448.6	-46.997
1448.6	-46.631
1448.7	-47.012
1448.7	-46.753
1448.7	-46.951
1448.7	-46.783
1448.7	-46.921
1448.8	-46.799
1448.8	-46.722
1448.8	-47.028
1448.8	-46.692
1448.8	-47.089
1448.9	-46.707
1448.9	-47.058
1448.9	-46.783
1448.9	-47.15
1448.9	-46.875
1449	-46.967
1449	-46.921
1449	-46.722
1449	-47.058
1449	-46.692
1449.1	-47.134
1449.1	-46.707
1449.1	-47.104
1449.1	-46.89
1449.1	-47.043
1449.2	-47.058
1449.2	-46.844
1449.2	-47.134
1449.2	-46.677
1449.2	-47.089
1449.3	-46.799
1449.3	-47.104
1449.3	-47.211
1449.3	-47.546
1449.3	-47.714
1449.4	-47.501
1449.4	-48.004
1449.4	-47.607
1449.4	-48.019
1449.4	-47.897
1449.5	-47.928
1449.5	-48.035
1449.5	-47.867
1449.5	-48.248
1449.5	-47.897
1449.6	-48.401
1449.6	-48.035
1449.6	-48.187
1449.6	-48.264
1449.6	-47.958
1449.7	-48.508
1449.7	-48.111
1449.7	-48.553
1449.7	-48.37
1449.7	-48.401
1449.8	-48.599
1449.8	-48.248
1449.8	-48.676
1449.8	-48.34
1449.8	-48.706
1449.9	-48.538
1449.9	-48.553
1449.9	-48.828
1449.9	-48.447
1449.9	-48.889
1450	-48.523
1450	-48.752
1450	-48.798
1450	-48.63
1450	-49.011
1450.1	-48.645
1450.1	-49.103
1450.1	-48.813
1450.1	-48.95
1450.1	-49.179
1450.2	-48.737
1450.2	-49.21
1450.2	-48.965
1450.2	-49.21
1450.2	-49.194
1450.3	-49.057
1450.3	-49.316
1450.3	-49.057
1450.3	-49.683
1450.3	-49.454
1450.4	-49.545
1450.4	-49.698
1450.4	-49.362
1450.4	-49.866
1450.4	-49.545
1450.5	-49.911
1450.5	-49.85
1450.5	-49.683
1450.5	-50.14
1450.5	-49.713
1450.6	-50.156
1450.6	-50.003
1450.6	-49.988
1450.6	-50.217
1450.6	-49.805
1450.7	-50.278
1450.7	-50.003
1450.7	-50.217
1450.7	-50.339
1450.7	-50.049
1450.8	-50.43
1450.8	-50.095
1450.8	-50.446
1450.8	-50.4
1450.8	-50.278
1450.9	-50.568
1450.9	-50.156
1450.9	-50.705
1450.9	-50.568
1450.9	-50.552
1451	-50.766
1451	-50.354
1451	-50.797
1451	-50.476
1451	-50.69
1451.1	-50.797
1451.1	-50.522
1451.1	-50.98
1451.1	-50.72
1451.1	-50.934
1451.2	-51.01
1451.2	-50.781
1451.2	-51.102
1451.2	-50.735
1451.2	-51.086
1451.3	-50.964
1451.3	-50.903
1451.3	-51.27
1451.3	-50.919
1451.3	-51.361
1451.4	-51.163
1451.4	-51.086
1451.4	-51.361
1451.4	-50.995
1451.4	-51.437
1451.5	-51.193
1451.5	-51.361
1451.5	-51.559
1451.5	-51.239
1451.5	-51.758
1451.6	-51.285
1451.6	-51.575
1451.6	-51.697
1451.6	-51.392
1451.6	-51.849
1451.7	-51.422
1451.7	-51.682
1451.7	-51.697
1451.7	-51.453
1451.7	-51.834
1451.8	-51.437
1451.8	-51.788
1451.8	-51.666
1451.8	-51.636
1451.8	-52.063
1451.9	-51.682
1451.9	-52.078
1451.9	-51.819
1451.9	-51.743
1451.9	-52.094
1452	-51.666
1452	-52.155
1452	-51.956
1452	-51.941
1452	-52.109
1452.1	-51.804
1452.1	-52.307
1452.1	-52.048
1452.1	-52.048
1452.1	-52.246
1452.2	-51.895
1452.2	-52.353
1452.2	-52.124
1452.2	-52.246
1452.2	-52.399
1452.3	-52.063
1452.3	-52.505
1452.3	-52.292
1452.3	-52.521
1452.3	-52.673
1452.4	-52.277
1452.4	-52.75
1452.4	-52.475
1452.4	-52.567
1452.4	-52.734
1452.5	-52.353
1452.5	-52.765
1452.5	-52.444
1452.5	-52.643
1452.5	-52.811
1452.6	-52.597
1452.6	-53.04
1452.6	-52.734
1452.6	-52.933
1452.6	-52.994
1452.7	-52.673
1452.7	-53.177
1452.7	-52.811
1452.7	-52.963
1452.7	-53.085
1452.8	-52.795
1452.8	-53.268
1452.8	-53.04
1452.8	-53.116
1452.8	-53.253
1452.9	-52.963
1452.9	-53.406
1452.9	-53.177
1452.9	-53.253
1452.9	-53.406
1453	-53.024
1453	-53.528
1453	-53.36
1453	-53.284
1453	-53.528
1453.1	-53.192
1453.1	-53.497
1453.1	-53.345
1453.1	-53.406
1453.1	-53.711
1453.2	-53.314
1453.2	-53.68
1453.2	-53.467
1453.2	-53.452
1453.2	-53.818
1453.3	-53.391
1453.3	-53.802
1453.3	-53.65
1453.3	-53.574
1453.3	-53.97
1453.4	-53.619
1453.4	-53.97
1453.4	-53.894
1453.4	-53.65
1453.4	-54.092
1453.5	-53.757
1453.5	-54.031
1453.5	-54.001
1453.5	-53.665
1453.5	-54.138
1453.6	-53.818
1453.6	-54.123
1453.6	-54.291
1453.6	-53.894
1453.6	-54.413
1453.7	-54.108
1453.7	-54.062
1453.7	-54.504
1453.7	-54.047
1453.7	-54.382
1453.8	-54.306
1453.8	-54.108
1453.8	-54.535
1453.8	-54.169
1453.8	-54.52
1453.9	-54.443
1453.9	-54.23
1453.9	-54.611
1453.9	-54.291
1453.9	-54.581
1454	-54.703
1454	-54.337
1454	-54.733
1454	-54.504
1454	-54.489
1454.1	-54.749
1454.1	-54.398
1454.1	-54.764
1454.1	-54.672
1454.1	-54.474
1454.2	-55.008
1454.2	-54.672
1454.2	-54.886
1454.2	-54.947
1454.2	-54.565
1454.3	-55.084
1454.3	-54.794
1454.3	-54.764
1454.3	-55.176
1454.3	-54.779
1454.4	-55.191
1454.4	-55.145
1454.4	-54.932
1454.4	-55.283
1454.4	-55.008
1454.5	-55.145
1454.5	-55.298
1454.5	-55.008
1454.5	-55.435
1454.5	-55.222
1454.6	-55.099
1454.6	-55.542
1454.6	-55.145
1454.6	-55.496
1454.6	-55.466
1454.7	-55.023
1454.7	-55.557
1454.7	-55.298
1454.7	-55.313
1454.7	-55.71
1454.8	-55.237
1454.8	-55.664
1454.8	-55.618
1454.8	-55.237
1454.8	-55.801
1454.9	-55.511
1454.9	-55.466
1454.9	-55.801
1454.9	-55.435
1454.9	-55.74
1455	-55.71
1455	-55.45
1455	-55.893
1455	-55.649
1455	-55.679
1455.1	-55.939
1455.1	-55.557
1455.1	-56.03
1455.1	-55.847
1455.1	-55.573
1455.2	-56.107
1455.2	-55.771
1455.2	-55.725
1455.2	-56.152
1455.2	-55.771
1455.3	-56.107
1455.3	-56.137
1455.3	-55.817
1455.3	-56.381
1455.3	-56.107
1455.4	-56.015
1455.4	-56.427
1455.4	-55.984
1455.4	-56.305
1455.4	-56.412
1455.5	-56.046
1455.5	-56.564
1455.5	-56.29
1455.5	-56.091
1455.5	-56.595
1455.6	-56.259
1455.6	-56.396
1455.6	-56.702
1455.6	-56.29
1455.6	-56.686
1455.7	-56.656
1455.7	-56.351
1455.7	-56.824
1455.7	-56.519
1455.7	-56.427
1455.8	-56.87
1455.8	-56.503
1455.8	-56.808
1455.8	-56.854
1455.8	-56.534
1455.9	-56.976
1455.9	-56.717
1455.9	-56.625
1455.9	-56.961
1455.9	-56.656
1456	-56.961
1456	-56.992
1456	-56.763
1456	-57.251
1456	-56.931
1456.1	-57.098
1456.1	-57.19
1456.1	-56.732
1456.1	-57.251
1456.1	-57.037
1456.2	-57.22
1456.2	-57.312
1456.2	-57.022
1456.2	-57.404
1456.2	-57.144
1456.3	-57.434
1456.3	-57.312
1456.3	-57.312
1456.3	-57.617
1456.3	-57.205
1456.4	-57.739
1456.4	-57.358
1456.4	-57.77
1456.4	-57.663
1456.4	-57.724
1456.5	-57.755
1456.5	-57.587
1456.5	-57.999
1456.5	-57.648
1456.5	-58.105
1456.6	-57.724
1456.6	-58.044
1456.6	-57.861
1456.6	-58.182
1456.6	-58.029
1456.7	-57.999
1456.7	-58.166
1456.7	-57.922
1456.7	-58.258
1456.7	-58.014
1456.8	-58.38
1456.8	-57.983
1456.8	-58.411
1456.8	-58.075
1456.8	-58.411
1456.9	-58.197
1456.9	-58.487
1456.9	-58.35
1456.9	-58.411
1456.9	-58.502
1457	-58.472
1457	-58.594
1457	-58.411
1457	-58.685
1457	-58.319
1457.1	-58.762
1457.1	-58.395
1457.1	-58.853
1457.1	-58.472
1457.1	-58.914
1457.2	-58.685
1457.2	-58.884
1457.2	-58.899
1457.2	-58.914
1457.2	-58.945
1457.3	-58.777
1457.3	-59.082
1457.3	-58.823
1457.3	-59.494
1457.3	-59.128
1457.4	-59.479
1457.4	-59.219
1457.4	-59.525
1457.4	-59.464
1457.4	-59.525
1457.5	-59.677
1457.5	-59.387
1457.5	-59.723
1457.5	-59.402
1457.5	-59.906
1457.6	-59.586
1457.6	-59.86
1457.6	-59.799
1457.6	-59.753
1457.6	-60.059
1457.7	-59.769
1457.7	-60.196
1457.7	-59.845
1457.7	-60.272
1457.7	-59.967
1457.8	-60.074
1457.8	-60.226
1457.8	-60.043
1457.8	-60.318
1457.8	-59.937
1457.9	-60.44
1457.9	-60.211
1457.9	-60.501
1457.9	-60.41
1457.9	-60.318
1458	-60.638
1458	-60.257
1458	-60.791
1458	-60.501
1458	-60.684
1458.1	-60.623
1458.1	-60.516
1458.1	-60.776
1458.1	-60.501
1458.1	-60.959
1458.2	-60.608
1458.2	-60.928
1458.2	-60.791
1458.2	-60.745
1458.2	-61.142
1458.3	-60.791
1458.3	-61.264
1458.3	-61.066
1458.3	-61.462
1458.3	-61.539
1458.4	-61.356
1458.4	-61.737
1458.4	-61.356
1458.4	-61.874
1458.4	-61.707
1458.5	-61.859
1458.5	-61.996
1458.5	-61.691
1458.5	-62.119
1458.5	-61.768
1458.6	-62.195
1458.6	-62.18
1458.6	-62.088
1458.6	-62.347
1458.6	-62.042
1458.7	-62.515
1458.7	-62.256
1458.7	-62.531
1458.7	-62.576
1458.7	-62.256
1458.8	-62.744
1458.8	-62.363
1458.8	-62.805
1458.8	-62.775
1458.8	-62.744
1458.9	-63.034
1458.9	-62.668
1458.9	-63.08
1458.9	-62.866
1458.9	-63.141
1459	-63.187
1459	-62.927
1459	-63.339
1459	-62.912
1459	-63.416
1459.1	-63.339
1459.1	-63.217
1459.1	-63.644
1459.1	-63.187
1459.1	-63.644
1459.2	-63.507
1459.2	-63.583
1459.2	-63.705
1459.2	-63.385
1459.2	-63.873
1459.3	-63.553
1459.3	-63.858
1459.3	-63.919
1459.3	-63.919
1459.3	-64.331
1459.4	-63.934
1459.4	-64.407
1459.4	-64.301
1459.4	-64.346
1459.4	-64.667
1459.5	-64.24
1459.5	-64.743
1459.5	-64.529
1459.5	-64.667
1459.5	-64.804
1459.6	-64.56
1459.6	-65.048
1459.6	-64.682
1459.6	-65.002
1459.6	-65.048
1459.7	-64.835
1459.7	-65.323
1459.7	-65.002
1459.7	-65.323
1459.7	-65.338
1459.8	-65.155
1459.8	-65.537
1459.8	-65.262
1459.8	-65.643
1459.8	-65.475
1459.9	-65.521
1459.9	-65.704
1459.9	-65.399
1459.9	-65.857
1459.9	-65.613
1460	-65.781
1460	-66.071
1460	-65.735
1460	-66.238
1460	-65.948
1460.1	-66.04
1460.1	-66.177
1460.1	-65.964
1460.1	-66.406
1460.1	-66.101
1460.2	-66.467
1460.2	-66.422
1460.2	-66.254
1460.2	-66.727
1460.2	-66.33
1460.3	-66.742
1460.3	-66.635
1460.3	-66.437
1460.3	-66.986
1460.3	-66.681
1460.4	-67.032
1460.4	-66.895
1460.4	-66.818
1460.4	-67.169
1460.4	-66.803
1460.5	-67.276
1460.5	-67.108
1460.5	-67.123
1460.5	-67.368
1460.5	-67.032
1460.6	-67.566
1460.6	-67.413
1460.6	-67.398
1460.6	-67.688
1460.6	-67.307
1460.7	-67.749
1460.7	-67.566
1460.7	-67.642
1460.7	-67.871
1460.7	-67.535
1460.8	-67.963
1460.8	-67.78
1460.8	-67.856
1460.8	-68.146
1460.8	-67.78
1460.9	-68.253
1460.9	-68.054
1460.9	-68.115
1460.9	-68.314
1460.9	-68.008
1461	-68.481
1461	-68.207
1461	-68.359
1461	-68.573
1461	-68.176
1461.1	-68.771
1461.1	-68.497
1461.1	-68.512
1461.1	-68.741
1461.1	-68.405
1461.2	-68.832
1461.2	-68.68
1461.2	-68.848
1461.2	-68.954
1461.2	-68.68
1461.3	-69.26
1461.3	-68.924
1461.3	-68.97
1461.3	-69.107
1461.3	-68.695
1461.4	-69.168
1461.4	-68.954
1461.4	-68.909
1461.4	-69.26
1461.4	-68.909
1461.5	-69.29
1461.5	-69.138
1461.5	-69.016
1461.5	-69.382
1461.5	-68.985
1461.6	-69.443
1461.6	-69.366
1461.6	-69.199
1461.6	-69.565
1461.6	-69.199
1461.7	-69.58
1461.7	-69.443
1461.7	-69.138
1461.7	-69.626
1461.7	-69.26
1461.8	-69.595
1461.8	-69.656
1461.8	-69.397
1461.8	-69.855
1461.8	-69.58
1461.9	-69.748
1461.9	-69.839
1461.9	-69.519
1461.9	-69.916
1461.9	-69.733
1462	-69.87
1462	-70.114
1462	-69.733
1462	-70.175
1462	-69.992
1462.1	-69.824
1462.1	-70.236
1462.1	-69.916
1462.1	-70.282
1462.1	-70.251
1462.2	-69.962
1462.2	-70.45
1462.2	-70.114
1462.2	-70.358
1462.2	-70.45
1462.3	-70.068
1462.3	-70.572
1462.3	-70.129
1462.3	-70.114
1462.3	-70.511
1462.4	-70.038
1462.4	-70.404
1462.4	-70.282
1462.4	-70.053
1462.4	-70.435
1462.5	-70.053
1462.5	-70.312
1462.5	-70.312
1462.5	-70.023
1462.5	-70.511
1462.6	-70.312
1462.6	-70.358
1462.6	-70.618
1462.6	-70.129
1462.6	-70.557
1462.7	-70.45
1462.7	-70.236
1462.7	-70.663
1462.7	-70.297
1462.7	-70.511
1462.8	-70.587
1462.8	-70.221
1462.8	-70.74
1462.8	-70.572
1462.8	-70.358
1462.9	-70.694
1462.9	-70.343
1462.9	-70.663
1462.9	-70.755
1462.9	-70.496
1463	-70.892
1463	-70.633
1463	-70.679
1463	-70.923
1463	-70.587
1463.1	-70.938
1463.1	-70.786
1463.1	-70.572
1463.1	-71.091
1463.1	-70.816
1463.2	-70.969
1463.2	-71.075
1463.2	-70.618
1463.2	-71.06
1463.2	-70.999
1463.3	-70.831
1463.3	-71.198
1463.3	-70.847
1463.3	-70.892
1463.3	-71.014
1463.4	-70.709
1463.4	-71.106
1463.4	-70.923
1463.4	-70.709
1463.4	-71.03
1463.5	-70.709
1463.5	-70.877
1463.5	-71.106
1463.5	-70.679
1463.5	-71.075
1463.6	-70.938
1463.6	-70.74
1463.6	-71.198
1463.6	-70.923
1463.6	-70.908
1463.7	-71.106
1463.7	-70.709
1463.7	-71.121
1463.7	-71.106
1463.7	-70.938
1463.8	-71.32
1463.8	-71.06
1463.8	-70.999
1463.8	-71.289
1463.8	-70.831
1463.9	-71.152
1463.9	-71.121
1463.9	-70.77
1463.9	-71.243
1463.9	-71.075
1464	-71.014
1464	-71.396
1464	-71.03
1464	-71.228
1464	-71.335
1464.1	-70.984
1464.1	-71.442
1464.1	-71.274
1464.1	-71.06
1464.1	-71.564
1464.2	-71.259
1464.2	-71.274
1464.2	-71.533
1464.2	-71.075
1464.2	-71.472
1464.3	-71.304
1464.3	-71.136
1464.3	-71.487
1464.3	-71.075
1464.3	-71.274
1464.4	-71.243
1464.4	-71.03
1464.4	-71.442
1464.4	-71.106
1464.4	-71.274
1464.5	-71.274
1464.5	-70.938
1464.5	-71.426
1464.5	-71.106
1464.5	-71.35
1464.6	-71.274
1464.6	-71.06
1464.6	-71.396
1464.6	-71.045
1464.6	-71.457
1464.7	-71.289
1464.7	-71.335
1464.7	-71.426
1464.7	-71.091
1464.7	-71.533
1464.8	-71.182
1464.8	-71.548
1464.8	-71.259
1464.8	-71.487
1464.8	-71.35
1464.9	-71.32
1464.9	-71.579
1464.9	-71.243
1464.9	-71.625
1464.9	-71.213
1465	-71.609
1465	-71.243
1465	-71.548
1465	-71.335
1465	-71.579
1465.1	-71.487
1465.1	-71.533
1465.1	-71.625
1465.1	-71.411
1465.1	-71.716
1465.2	-71.365
1465.2	-71.671
1465.2	-71.304
1465.2	-71.655
1465.2	-71.304
1465.3	-71.686
1465.3	-71.396
1465.3	-71.701
1465.3	-71.487
1465.3	-71.579
1465.4	-71.487
1465.4	-71.487
1465.4	-71.579
1465.4	-71.365
1465.4	-71.64
1465.5	-71.274
1465.5	-71.594
1465.5	-71.182
1465.5	-71.64
1465.5	-71.243
1465.6	-71.579
1465.6	-71.35
1465.6	-71.533
1465.6	-71.533
1465.6	-71.457
1465.7	-71.671
1465.7	-71.426
1465.7	-71.747
1465.7	-71.335
1465.7	-71.747
1465.8	-71.289
1465.8	-71.579
1465.8	-71.411
1465.8	-71.457
1465.8	-71.594
1465.9	-71.304
1465.9	-71.716
1465.9	-71.396
1465.9	-71.808
1465.9	-71.518
1466	-71.747
1466	-71.609
1466	-71.442
1466	-71.64
1466	-71.289
1466.1	-71.747
1466.1	-71.365
1466.1	-71.732
1466.1	-71.564
1466.1	-71.655
1466.2	-71.747
1466.2	-71.472
1466.2	-71.854
1466.2	-71.503
1466.2	-71.823
1466.3	-71.564
1466.3	-71.777
1466.3	-71.686
1466.3	-71.548
1466.3	-71.808
1466.4	-71.365
1466.4	-71.823
1466.4	-71.503
1466.4	-71.716
1466.4	-71.671
1466.5	-71.426
1466.5	-71.793
1466.5	-71.411
1466.5	-71.899
1466.5	-71.655
1466.6	-71.747
1466.6	-71.686
1466.6	-71.503
1466.6	-71.823
1466.6	-71.426
1466.7	-71.915
1466.7	-71.64
1466.7	-71.671
1466.7	-71.793
1466.7	-71.426
1466.8	-71.899
1466.8	-71.518
1466.8	-71.716
1466.8	-71.625
1466.8	-71.564
1466.9	-71.838
1466.9	-71.457
1466.9	-71.915
1466.9	-71.625
1466.9	-71.762
1467	-71.838
1467	-71.564
1467	-71.945
1467	-71.518
1467	-71.899
1467.1	-71.701
1467.1	-71.671
1467.1	-71.884
1467.1	-71.518
1467.1	-71.976
1467.2	-71.564
1467.2	-71.777
1467.2	-71.777
1467.2	-71.564
1467.2	-72.006
1467.3	-71.579
1467.3	-71.869
1467.3	-71.777
1467.3	-71.747
1467.3	-72.021
1467.4	-71.579
1467.4	-72.006
1467.4	-71.671
1467.4	-71.793
1467.4	-71.899
1467.5	-71.625
1467.5	-72.083
1467.5	-71.625
1467.5	-71.869
1467.5	-71.854
1467.6	-71.686
1467.6	-72.037
1467.6	-71.548
1467.6	-71.96
1467.6	-71.716
1467.7	-71.701
1467.7	-72.052
1467.7	-71.594
1467.7	-71.991
1467.7	-71.747
1467.8	-71.854
1467.8	-71.915
1467.8	-71.609
1467.8	-72.037
1467.8	-71.671
1467.9	-71.945
1467.9	-71.899
1467.9	-71.671
1467.9	-72.098
1467.9	-71.747
1468	-72.021
1468	-71.854
1468	-71.823
1468	-72.083
1468	-71.701
1468.1	-72.113
1468.1	-71.823
1468.1	-71.823
1468.1	-72.083
1468.1	-71.701
1468.2	-72.159
1468.2	-71.808
1468.2	-71.96
1468.2	-71.991
1468.2	-71.716
1468.3	-72.144
1468.3	-71.808
1468.3	-72.067
1468.3	-72.067
1468.3	-71.854
1468.4	-72.189
1468.4	-71.838
1468.4	-72.098
1468.4	-71.991
1468.4	-71.747
1468.5	-72.098
1468.5	-71.747
1468.5	-72.113
1468.5	-71.945
1468.5	-71.793
1468.6	-72.098
1468.6	-71.716
1468.6	-72.144
1468.6	-71.96
1468.6	-71.869
1468.7	-72.128
1468.7	-71.701
1468.7	-72.22
1468.7	-72.006
1468.7	-71.945
1468.8	-72.189
1468.8	-71.732
1468.8	-72.174
1468.8	-71.945
1468.8	-71.991
1468.9	-72.205
1468.9	-71.777
1468.9	-72.235
1468.9	-71.869
1468.9	-72.006
1469	-72.159
1469	-71.777
1469	-72.22
1469	-71.991
1469	-72.067
1469.1	-72.205
1469.1	-71.976
1469.1	-72.403
1469.1	-72.006
1469.1	-72.159
1469.2	-72.189
1469.2	-71.838
1469.2	-72.357
1469.2	-72.006
1469.2	-72.128
1469.3	-72.22
1469.3	-71.915
1469.3	-72.311
1469.3	-72.067
1469.3	-72.128
1469.4	-72.174
1469.4	-71.823
1469.4	-72.296
1469.4	-72.006
1469.4	-72.159
1469.5	-72.388
1469.5	-71.93
1469.5	-72.388
1469.5	-72.159
1469.5	-72.128
1469.6	-72.357
1469.6	-71.93
1469.6	-72.342
1469.6	-72.144
1469.6	-72.144
1469.7	-72.342
1469.7	-71.93
1469.7	-72.372
1469.7	-72.128
1469.7	-72.098
1469.8	-72.311
1469.8	-71.945
1469.8	-72.372
1469.8	-72.144
1469.8	-72.083
1469.9	-72.418
1469.9	-71.991
1469.9	-72.357
1469.9	-72.235
1469.9	-72.021
1470	-72.388
1470	-72.083
1470	-72.388
1470	-72.296
1470	-72.052
1470.1	-72.464
1470.1	-72.098
1470.1	-72.357
1470.1	-72.403
1470.1	-72.083
1470.2	-72.556
1470.2	-72.189
1470.2	-72.296
1470.2	-72.601
1470.2	-72.159
1470.3	-72.525
1470.3	-72.281
1470.3	-72.144
1470.3	-72.464
1470.3	-72.113
1470.4	-72.525
1470.4	-72.372
1470.4	-72.159
1470.4	-72.525
1470.4	-72.144
1470.5	-72.403
1470.5	-72.449
1470.5	-72.098
1470.5	-72.556
1470.5	-72.311
1470.6	-72.357
1470.6	-72.556
1470.6	-72.159
1470.6	-72.556
1470.6	-72.342
1470.7	-72.25
1470.7	-72.586
1470.7	-72.174
1470.7	-72.617
1470.7	-72.525
1470.8	-72.235
1470.8	-72.647
1470.8	-72.388
1470.8	-72.495
1470.8	-72.571
1470.9	-72.22
1470.9	-72.632
1470.9	-72.388
1470.9	-72.357
1470.9	-72.708
1471	-72.342
1471	-72.708
1471	-72.662
1471	-72.342
1471	-72.784
1471.1	-72.403
1471.1	-72.464
1471.1	-72.678
1471.1	-72.266
1471.1	-72.784
1471.2	-72.601
1471.2	-72.388
1471.2	-72.815
1471.2	-72.479
1471.2	-72.723
1471.3	-72.861
1471.3	-72.372
1471.3	-72.891
1471.3	-72.723
1471.3	-72.495
1471.4	-72.8
1471.4	-72.54
1471.4	-72.769
1471.4	-72.8
1471.4	-72.403
1471.5	-72.784
1471.5	-72.54
1471.5	-72.525
1471.5	-72.83
1471.5	-72.403
1471.6	-72.83
1471.6	-72.8
1471.6	-72.433
1471.6	-73.059
1471.6	-72.723
1471.7	-72.678
1471.7	-73.013
1471.7	-72.525
1471.7	-72.815
1471.7	-72.845
1471.8	-72.433
1471.8	-72.876
1471.8	-72.723
1471.8	-72.556
1471.8	-72.998
1471.9	-72.678
1471.9	-72.968
1471.9	-72.983
1471.9	-72.601
1471.9	-73.074
1472	-72.769
1472	-72.601
1472	-73.09
1472	-72.693
1472	-72.937
1472.1	-72.952
1472.1	-72.601
1472.1	-73.044
1472.1	-72.876
1472.1	-72.662
1472.2	-73.029
1472.2	-72.693
1472.2	-72.769
1472.2	-73.044
1472.2	-72.723
1472.3	-73.105
1472.3	-73.013
1472.3	-72.693
1472.3	-73.257
1472.3	-72.876
1472.4	-72.769
1472.4	-73.166
1472.4	-72.754
1472.4	-72.983
1472.4	-73.12
1472.5	-72.723
1472.5	-73.212
1472.5	-73.029
1472.5	-72.754
1472.5	-73.196
1472.6	-72.815
1472.6	-73.013
1472.6	-73.135
1472.6	-72.708
1472.6	-73.273
1472.7	-72.998
1472.7	-72.983
1472.7	-73.318
1472.7	-72.83
1472.7	-73.212
1472.8	-73.013
1472.8	-72.998
1472.8	-73.242
1472.8	-72.922
1472.8	-73.395
1472.9	-73.074
1472.9	-73.181
1472.9	-73.303
1472.9	-73.029
1472.9	-73.441
1473	-73.044
1473	-73.318
1473	-73.105
1473	-73.318
1473	-73.303
1473.1	-73.12
1473.1	-73.441
1473.1	-72.952
1473.1	-73.41
1473.1	-73.12
1473.2	-73.364
1473.2	-73.227
1473.2	-73.303
1473.2	-73.257
1473.2	-73.105
1473.3	-73.41
1473.3	-73.135
1473.3	-73.563
1473.3	-73.166
1473.3	-73.578
1473.4	-73.227
1473.4	-73.563
1473.4	-73.441
1473.4	-73.532
1473.4	-73.441
1473.5	-73.364
1473.5	-73.517
1473.5	-73.318
1473.5	-73.593
1473.5	-73.273
1473.6	-73.654
1473.6	-73.227
1473.6	-73.73
1473.6	-73.288
1473.6	-73.715
1473.7	-73.441
1473.7	-73.624
1473.7	-73.456
1473.7	-73.715
1473.7	-73.608
1473.8	-73.593
1473.8	-73.639
1473.8	-73.38
1473.8	-73.654
1473.8	-73.364
1473.9	-73.791
1473.9	-73.364
1473.9	-73.807
1473.9	-73.425
1473.9	-73.837
1474	-73.624
1474	-73.791
1474	-73.746
1474	-73.532
1474	-73.837
1474.1	-73.547
1474.1	-73.944
1474.1	-73.593
1474.1	-73.99
1474.1	-73.654
1474.2	-73.868
1474.2	-73.807
1474.2	-73.7
1474.2	-73.822
1474.2	-73.563
1474.3	-73.929
1474.3	-73.547
1474.3	-74.066
1474.3	-73.929
1474.3	-74.097
1474.4	-74.02
1474.4	-73.837
1474.4	-74.142
1474.4	-73.853
1474.4	-74.28
1474.5	-73.883
1474.5	-74.249
1474.5	-74.081
1474.5	-74.097
1474.5	-74.249
1474.6	-73.944
1474.6	-74.341
1474.6	-73.883
1474.6	-74.249
1474.6	-74.097
1474.7	-74.234
1474.7	-74.387
1474.7	-74.081
1474.7	-74.478
1474.7	-74.097
1474.8	-74.539
1474.8	-74.356
1474.8	-74.448
1474.8	-74.448
1474.8	-74.127
1474.9	-74.524
1474.9	-74.097
1474.9	-74.554
1474.9	-74.341
1474.9	-74.356
1475	-74.478
1475	-74.249
1475	-74.631
1475	-74.295
1475	-74.707
1475.1	-74.524
1475.1	-74.432
1475.1	-74.738
1475.1	-74.417
1475.1	-74.86
1475.2	-74.493
1475.2	-74.738
1475.2	-74.692
1475.2	-74.524
1475.2	-74.814
1475.3	-74.478
1475.3	-74.844
1475.3	-74.646
1475.3	-74.921
1475.3	-75.119
1475.4	-74.814
1475.4	-75.226
1475.4	-74.936
1475.4	-75.226
1475.4	-75.134
1475.5	-75.073
1475.5	-75.348
1475.5	-74.997
1475.5	-75.424
1475.5	-75.15
1475.6	-75.333
1475.6	-75.439
1475.6	-75.119
1475.6	-75.516
1475.6	-75.15
1475.7	-75.5
1475.7	-75.439
1475.7	-75.317
1475.7	-75.623
1475.7	-75.226
1475.8	-75.653
1475.8	-75.378
1475.8	-75.439
1475.8	-75.623
1475.8	-75.287
1475.9	-75.729
1475.9	-75.439
1475.9	-75.684
1475.9	-75.714
1475.9	-75.485
1476	-75.912
1476	-75.455
1476	-75.836
1476	-75.729
1476	-75.638
1476.1	-75.943
1476.1	-75.546
1476.1	-76.004
1476.1	-75.729
1476.1	-75.851
1476.2	-75.958
1476.2	-75.607
1476.2	-76.126
1476.2	-75.79
1476.2	-76.065
1476.3	-76.08
1476.3	-75.79
1476.3	-76.263
1476.3	-76.096
1476.3	-76.508
1476.4	-76.324
1476.4	-76.263
1476.4	-76.599
1476.4	-76.309
1476.4	-76.813
1476.5	-76.553
1476.5	-76.508
1476.5	-76.782
1476.5	-76.37
1476.5	-76.874
1476.6	-76.645
1476.6	-76.828
1476.6	-76.874
1476.6	-76.569
1476.6	-77.087
1476.7	-76.736
1476.7	-77.042
1476.7	-76.996
1476.7	-76.736
1476.7	-77.225
1476.8	-76.782
1476.8	-77.225
1476.8	-77.164
1476.8	-76.965
1476.8	-77.301
1476.9	-76.965
1476.9	-77.301
1476.9	-77.209
1476.9	-77.148
1476.9	-77.438
1477	-77.087
1477	-77.606
1477	-77.377
1477	-77.408
1477	-77.713
1477.1	-77.225
1477.1	-77.759
1477.1	-77.56
1477.1	-77.591
1477.1	-77.82
1477.2	-77.423
1477.2	-77.85
1477.2	-77.591
1477.2	-77.805
1477.2	-77.881
1477.3	-77.515
1477.3	-78.033
1477.3	-77.774
1477.3	-78.125
1477.3	-78.308
1477.4	-77.927
1477.4	-78.339
1477.4	-78.064
1477.4	-78.262
1477.4	-78.369
1477.5	-78.14
1477.5	-78.659
1477.5	-78.354
1477.5	-78.583
1477.5	-78.629
1477.6	-78.339
1477.6	-78.812
1477.6	-78.522
1477.6	-78.751
1477.6	-78.72
1477.7	-78.583
1477.7	-79.025
1477.7	-78.674
1477.7	-79.071
1477.7	-79.041
1477.8	-78.766
1477.8	-79.163
1477.8	-78.796
1477.8	-79.132
1477.8	-79.224
1477.9	-78.964
1477.9	-79.376
1477.9	-78.995
1477.9	-79.254
1477.9	-79.361
1478	-79.025
1478	-79.514
1478	-79.224
1478	-79.376
1478	-79.498
1478.1	-79.224
1478.1	-79.681
1478.1	-79.391
1478.1	-79.514
1478.1	-79.666
1478.2	-79.239
1478.2	-79.819
1478.2	-79.651
1478.2	-79.666
1478.2	-79.88
1478.3	-79.453
1478.3	-79.895
1478.3	-79.773
1478.3	-79.834
1478.3	-80.048
1478.4	-79.697
1478.4	-80.124
1478.4	-79.926
1478.4	-79.941
1478.4	-80.353
1478.5	-79.865
1478.5	-80.276
1478.5	-80.215
1478.5	-80.048
1478.5	-80.444
1478.6	-80.093
1478.6	-80.399
1478.6	-80.414
1478.6	-80.246
1478.6	-80.673
1478.7	-80.429
1478.7	-80.612
1478.7	-80.658
1478.7	-80.292
1478.7	-80.902
1478.8	-80.627
1478.8	-80.658
1478.8	-80.933
1478.8	-80.475
1478.8	-80.887
1478.9	-80.78
1478.9	-80.673
1478.9	-81.085
1478.9	-80.643
1478.9	-80.994
1479	-80.963
1479	-80.78
1479	-81.314
1479	-80.933
1479	-81.07
1479.1	-81.192
1479.1	-80.765
1479.1	-81.329
1479.1	-81.223
1479.1	-81.085
1479.2	-81.406
1479.2	-80.948
1479.2	-81.329
1479.2	-81.421
1479.2	-81.146
1479.3	-81.589
1479.3	-81.284
1479.3	-81.36
1479.3	-81.482
1479.3	-81.162
1479.4	-81.619
1479.4	-81.451
1479.4	-81.329
1479.4	-81.65
1479.4	-81.314
1479.5	-81.65
1479.5	-81.604
1479.5	-81.39
1479.5	-81.848
1479.5	-81.512
1479.6	-81.467
1479.6	-81.818
1479.6	-81.39
1479.6	-81.757
1479.6	-81.711
1479.7	-81.512
1479.7	-81.894
1479.7	-81.635
1479.7	-81.741
1479.7	-81.894
1479.8	-81.573
1479.8	-82.016
1479.8	-81.802
1479.8	-81.741
1479.8	-82.062
1479.9	-81.68
1479.9	-82.092
1479.9	-82.123
1479.9	-81.65
1479.9	-82.138
1480	-81.924
1480	-81.787
1480	-82.199
1480	-81.833
1480	-82.184
1480.1	-82.275
1480.1	-81.94
1480.1	-82.397
1480.1	-82.214
1480.1	-82.062
1480.2	-82.367
1480.2	-82.016
1480.2	-82.245
1480.2	-82.352
1480.2	-82.062
1480.3	-82.443
1480.3	-82.321
1480.3	-82.138
1480.3	-82.535
1480.3	-82.123
1480.4	-82.26
1480.4	-82.367
1480.4	-81.94
1480.4	-82.428
1480.4	-82.245
1480.5	-82.047
1480.5	-82.535
1480.5	-82.123
1480.5	-82.23
1480.5	-82.459
1480.6	-82.016
1480.6	-82.397
1480.6	-82.352
1480.6	-81.985
1480.6	-82.52
1480.7	-82.336
1480.7	-82.199
1480.7	-82.611
1480.7	-82.199
1480.7	-82.397
1480.8	-82.489
1480.8	-82.184
1480.8	-82.611
1480.8	-82.397
1480.8	-82.245
1480.9	-82.626
1480.9	-82.275
1480.9	-82.565
1480.9	-82.611
1480.9	-82.199
1481	-82.596
1481	-82.382
1481	-82.382
1481	-82.657
1481	-82.26
1481.1	-82.657
1481.1	-82.474
1481.1	-82.336
1481.1	-82.748
1481.1	-82.382
1481.2	-82.84
1481.2	-82.596
1481.2	-82.443
1481.2	-82.764
1481.2	-82.352
1481.3	-82.748
1481.3	-82.581
1481.3	-82.581
1481.3	-82.55
1481.3	-82.306
1481.4	-82.718
1481.4	-82.306
1481.4	-82.779
1481.4	-82.474
1481.4	-82.535
1481.5	-82.535
1481.5	-82.397
1481.5	-82.657
1481.5	-82.367
1481.5	-82.809
1481.6	-82.306
1481.6	-82.733
1481.6	-82.52
1481.6	-82.657
1481.6	-82.581
1481.7	-82.55
1481.7	-82.55
1481.7	-82.489
1481.7	-82.672
1481.7	-82.428
1481.8	-82.748
1481.8	-82.321
1481.8	-82.626
1481.8	-82.336
1481.8	-82.703
1481.9	-82.397
1481.9	-82.657
1481.9	-82.474
1481.9	-82.657
1481.9	-82.626
1482	-82.596
1482	-82.703
1482	-82.428
1482	-82.703
1482	-82.397
1482.1	-82.84
1482.1	-82.52
1482.1	-82.932
1482.1	-82.52
1482.1	-82.916
1482.2	-82.672
1482.2	-82.84
1482.2	-82.657
1482.2	-82.657
1482.2	-82.718
1482.3	-82.504
1482.3	-82.809
1482.3	-82.55
1482.3	-82.855
1482.3	-82.428
1482.4	-82.825
1482.4	-82.459
1482.4	-82.733
1482.4	-82.581
1482.4	-82.535
1482.5	-82.626
1482.5	-82.352
1482.5	-82.642
1482.5	-82.336
1482.5	-82.764
1482.6	-82.413
1482.6	-82.718
1482.6	-82.52
1482.6	-82.611
1482.6	-82.687
1482.7	-82.413
1482.7	-82.764
1482.7	-82.306
1482.7	-82.672
1482.7	-82.443
1482.8	-82.748
1482.8	-82.642
1482.8	-82.504
1482.8	-82.733
1482.8	-82.275
1482.9	-82.718
1482.9	-82.321
1482.9	-82.626
1482.9	-82.504
1482.9	-82.489
1483	-82.642
1483	-82.382
1483	-82.809
1483	-82.336
1483	-82.718
1483.1	-82.565
1483.1	-82.535
1483.1	-82.703
1483.1	-82.367
1483.1	-82.764
1483.2	-82.367
1483.2	-82.703
1483.2	-82.504
1483.2	-82.489
1483.2	-82.657
1483.3	-82.275
1483.3	-82.779
1483.3	-82.306
1483.3	-82.687
1483.3	-82.459
1483.4	-82.321
1483.4	-82.657
1483.4	-82.245
1483.4	-82.703
1483.4	-82.397
1483.5	-82.565
1483.5	-82.443
1483.5	-82.275
1483.5	-82.642
1483.5	-82.169
1483.6	-82.626
1483.6	-82.367
1483.6	-82.443
1483.6	-82.489
1483.6	-82.23
1483.7	-82.55
1483.7	-82.184
1483.7	-82.581
1483.7	-82.367
1483.7	-82.26
1483.8	-82.611
1483.8	-82.153
1483.8	-82.611
1483.8	-82.321
1483.8	-82.489
1483.9	-82.535
1483.9	-82.26
1483.9	-82.626
1483.9	-82.214
1483.9	-82.55
1484	-82.459
1484	-82.352
1484	-82.55
1484	-82.169
1484	-82.581
1484.1	-82.306
1484.1	-82.52
1484.1	-82.565
1484.1	-82.123
1484.1	-82.672
1484.2	-82.245
1484.2	-82.459
1484.2	-82.459
1484.2	-82.26
1484.2	-82.565
1484.3	-82.153
1484.3	-82.611
1484.3	-82.397
1484.3	-82.382
1484.3	-82.611
1484.4	-82.016
1484.4	-82.443
1484.4	-82.214
1484.4	-82.321
1484.4	-82.443
1484.5	-82.184
1484.5	-82.428
1484.5	-82.092
1484.5	-82.428
1484.5	-82.336
1484.6	-82.153
1484.6	-82.52
1484.6	-81.985
1484.6	-82.459
1484.6	-82.275
1484.7	-82.214
1484.7	-82.504
1484.7	-82.031
1484.7	-82.459
1484.7	-82.26
1484.8	-82.321
1484.8	-82.459
1484.8	-82.077
1484.8	-82.504
1484.8	-82.199
1484.9	-82.321
1484.9	-82.336
1484.9	-82.031
1484.9	-82.443
1484.9	-82.077
1485	-82.413
1485	-82.306
1485	-82.092
1485	-82.428
1485	-82.016
1485.1	-82.367
1485.1	-82.245
1485.1	-82.214
1485.1	-82.474
1485.1	-82.108
1485.2	-82.535
1485.2	-82.245
1485.2	-82.23
1485.2	-82.474
1485.2	-82.001
1485.3	-82.397
1485.3	-82.153
1485.3	-82.108
1485.3	-82.397
1485.3	-82.016
1485.4	-82.413
1485.4	-82.108
1485.4	-82.199
1485.4	-82.26
1485.4	-81.985
1485.5	-82.382
1485.5	-82.123
1485.5	-82.291
1485.5	-82.26
1485.5	-82.031
1485.6	-82.428
1485.6	-82.001
1485.6	-82.26
1485.6	-82.23
1485.6	-81.863
1485.7	-82.306
1485.7	-81.97
1485.7	-82.291
1485.7	-82.291
1485.7	-82.016
1485.8	-82.26
1485.8	-81.894
1485.8	-82.199
1485.8	-82.123
1485.8	-82.001
1485.9	-82.413
1485.9	-81.909
1485.9	-82.336
1485.9	-82.306
1485.9	-82.016
1486	-82.367
1486	-81.894
1486	-82.169
1486	-82.184
1486	-81.97
1486.1	-82.291
1486.1	-81.985
1486.1	-82.26
1486.1	-82.153
1486.1	-81.985
1486.2	-82.367
1486.2	-81.955
1486.2	-82.23
1486.2	-82.23
1486.2	-81.94
1486.3	-82.382
1486.3	-82.047
1486.3	-82.214
1486.3	-82.199
1486.3	-81.802
1486.4	-82.26
1486.4	-81.955
1486.4	-82.199
1486.4	-82.199
1486.4	-81.955
1486.5	-82.367
1486.5	-82.016
1486.5	-82.138
1486.5	-82.23
1486.5	-81.818
1486.6	-82.275
1486.6	-81.955
1486.6	-82.047
1486.6	-82.352
1486.6	-81.863
1486.7	-82.291
1486.7	-82.092
1486.7	-81.97
1486.7	-82.336
1486.7	-81.924
1486.8	-82.275
1486.8	-82.108
1486.8	-81.863
1486.8	-82.291
1486.8	-81.955
1486.9	-82.291
1486.9	-82.169
1486.9	-81.863
1486.9	-82.214
1486.9	-81.909
1487	-82.123
1487	-82.23
1487	-81.94
1487	-82.336
1487	-82.031
1487.1	-82.108
1487.1	-82.321
1487.1	-81.863
1487.1	-82.199
1487.1	-82.016
1487.2	-81.863
1487.2	-82.245
1487.2	-81.863
1487.2	-82.214
1487.2	-82.199
1487.3	-81.909
1487.3	-82.306
1487.3	-82.047
1487.3	-82.214
1487.3	-82.245
1487.4	-81.894
1487.4	-82.26
1487.4	-81.955
1487.4	-82.001
1487.4	-82.275
1487.5	-81.833
1487.5	-82.321
1487.5	-82.138
1487.5	-81.894
1487.5	-82.382
1487.6	-81.94
1487.6	-82.092
1487.6	-82.245
1487.6	-81.863
1487.6	-82.382
1487.7	-82.23
1487.7	-82.108
1487.7	-82.382
1487.7	-81.97
1487.7	-82.306
1487.8	-82.26
1487.8	-82.001
1487.8	-82.382
1487.8	-82.001
1487.8	-82.199
1487.9	-82.382
1487.9	-81.985
1487.9	-82.489
1487.9	-82.245
1487.9	-82.031
1488	-82.413
1488	-82.016
1488	-82.26
1488	-82.382
1488	-82.016
1488.1	-82.413
1488.1	-82.138
1488.1	-81.97
1488.1	-82.367
1488.1	-81.955
1488.2	-82.245
1488.2	-82.275
1488.2	-81.94
1488.2	-82.397
1488.2	-82.153
1488.3	-82.108
1488.3	-82.397
1488.3	-81.955
1488.3	-82.352
1488.3	-82.306
1488.4	-81.97
1488.4	-82.397
1488.4	-82.169
1488.4	-82.153
1488.4	-82.413
1488.5	-82.016
1488.5	-82.397
1488.5	-82.336
1488.5	-82.031
1488.5	-82.459
1488.6	-82.23
1488.6	-82.153
1488.6	-82.459
1488.6	-82.047
1488.6	-82.352
1488.7	-82.397
1488.7	-81.97
1488.7	-82.397
1488.7	-82.245
1488.7	-82.092
1488.8	-82.52
1488.8	-82.184
1488.8	-82.382
1488.8	-82.535
1488.8	-82.092
1488.9	-82.459
1488.9	-82.382
1488.9	-82.077
1488.9	-82.504
1488.9	-82.26
1489	-82.275
1489	-82.565
1489	-82.123
1489	-82.474
1489	-82.352
1489.1	-82.047
1489.1	-82.474
1489.1	-82.291
1489.1	-82.184
1489.1	-82.55
1489.2	-82.23
1489.2	-82.489
1489.2	-82.565
1489.2	-82.169
1489.2	-82.657
1489.3	-82.382
1489.3	-82.291
1489.3	-82.672
1489.3	-82.321
1489.3	-82.672
1489.4	-82.596
1489.4	-82.336
1489.4	-82.779
1489.4	-82.489
1489.4	-82.687
1489.5	-82.657
1489.5	-82.489
1489.5	-82.779
1489.5	-82.382
1489.5	-82.794
1489.6	-82.596
1489.6	-82.459
1489.6	-82.703
1489.6	-82.382
1489.6	-82.901
1489.7	-82.535
1489.7	-82.748
1489.7	-82.642
1489.7	-82.504
1489.7	-82.733
1489.8	-82.428
1489.8	-82.886
1489.8	-82.474
1489.8	-82.84
1489.8	-82.565
1489.9	-82.855
1489.9	-82.764
1489.9	-82.733
1489.9	-82.825
1489.9	-82.596
1490	-82.84
1490	-82.459
1490	-82.962
1490	-82.581
1490	-82.977
1490.1	-82.611
1490.1	-82.932
1490.1	-82.718
1490.1	-82.977
1490.1	-82.901
1490.2	-82.901
1490.2	-82.947
1490.2	-82.764
1490.2	-82.962
1490.2	-82.687
1490.3	-83.023
1490.3	-82.672
1490.3	-83.084
1490.3	-82.87
1490.3	-83.298
1490.4	-82.977
1490.4	-83.328
1490.4	-83.069
1490.4	-83.298
1490.4	-83.145
1490.5	-83.221
1490.5	-83.267
1490.5	-83.13
1490.5	-83.344
1490.5	-83.069
1490.6	-83.527
1490.6	-83.145
1490.6	-83.527
1490.6	-83.13
1490.6	-83.481
1490.7	-83.267
1490.7	-83.435
1490.7	-83.42
1490.7	-83.359
1490.7	-83.557
1490.8	-83.206
1490.8	-83.633
1490.8	-83.252
1490.8	-83.71
1490.8	-83.405
1490.9	-83.618
1490.9	-83.496
1490.9	-83.557
1490.9	-83.694
1490.9	-83.527
1491	-83.817
1491	-83.374
1491	-83.755
1491	-83.481
1491	-83.694
1491.1	-83.649
1491.1	-83.572
1491.1	-83.786
1491.1	-83.496
1491.1	-83.954
1491.2	-83.542
1491.2	-83.954
1491.2	-83.771
1491.2	-83.725
1491.2	-83.817
1491.3	-83.664
1491.3	-84.061
1491.3	-83.74
1491.3	-84.259
1491.3	-83.954
1491.4	-84.122
1491.4	-84.106
1491.4	-83.984
1491.4	-84.32
1491.4	-83.939
1491.5	-84.366
1491.5	-84.106
1491.5	-84.351
1491.5	-84.366
1491.5	-84.198
1491.6	-84.518
1491.6	-84.106
1491.6	-84.595
1491.6	-84.335
1491.6	-84.579
1491.7	-84.579
1491.7	-84.335
1491.7	-84.732
1491.7	-84.351
1491.7	-84.717
1491.8	-84.534
1491.8	-84.595
1491.8	-84.686
1491.8	-84.396
1491.8	-84.824
1491.9	-84.412
1491.9	-84.824
1491.9	-84.686
1491.9	-84.595
1491.9	-84.885
1492	-84.595
1492	-85.007
1492	-84.641
1492	-84.839
1492	-84.778
1492.1	-84.61
1492.1	-85.037
1492.1	-84.61
1492.1	-85.037
1492.1	-84.824
1492.2	-84.824
1492.2	-85.144
1492.2	-84.763
1492.2	-85.22
1492.2	-84.869
1492.3	-85.114
1492.3	-85.144
1492.3	-85.083
1492.3	-85.541
1492.3	-85.327
1492.4	-85.602
1492.4	-85.327
1492.4	-85.419
1492.4	-85.617
1492.4	-85.22
1492.5	-85.754
1492.5	-85.449
1492.5	-85.648
1492.5	-85.693
1492.5	-85.571
1492.6	-85.922
1492.6	-85.541
1492.6	-85.938
1492.6	-85.678
1492.6	-85.663
1492.7	-86.014
1492.7	-85.587
1492.7	-86.075
1492.7	-85.892
1492.7	-85.999
1492.8	-86.06
1492.8	-85.77
1492.8	-86.121
1492.8	-85.815
1492.8	-86.212
1492.9	-86.105
1492.9	-85.999
1492.9	-86.38
1492.9	-85.999
1492.9	-86.456
1493	-86.243
1493	-86.197
1493	-86.472
1493	-86.06
1493	-86.548
1493.1	-86.227
1493.1	-86.426
1493.1	-86.502
1493.1	-86.243
1493.1	-86.7
1493.2	-86.365
1493.2	-86.685
1493.2	-86.609
1493.2	-86.395
1493.2	-86.823
1493.3	-86.441
1493.3	-86.853
1493.3	-86.746
1493.3	-86.7
1493.3	-87.067
1493.4	-86.7
1493.4	-87.143
1493.4	-86.96
1493.4	-87.021
1493.4	-87.173
1493.5	-86.792
1493.5	-87.234
1493.5	-86.96
1493.5	-87.158
1493.5	-87.28
1493.6	-86.914
1493.6	-87.479
1493.6	-87.173
1493.6	-87.402
1493.6	-87.387
1493.7	-87.097
1493.7	-87.57
1493.7	-87.25
1493.7	-87.616
1493.7	-87.646
1493.8	-87.372
1493.8	-87.738
1493.8	-87.357
1493.8	-87.799
1493.8	-87.601
1493.9	-87.524
1493.9	-87.845
1493.9	-87.372
1493.9	-87.86
1493.9	-87.769
1494	-87.692
1494	-88.043
1494	-87.646
1494	-87.997
1494	-87.86
1494.1	-87.906
1494.1	-88.058
1494.1	-87.753
1494.1	-88.257
1494.1	-87.86
1494.2	-87.982
1494.2	-88.211
1494.2	-87.845
1494.2	-88.318
1494.2	-88.104
1494.3	-88.074
1494.3	-88.318
1494.3	-87.921
1494.3	-88.409
1494.3	-88.165
1494.4	-88.287
1494.4	-88.379
1494.4	-88.089
1494.4	-88.547
1494.4	-88.272
1494.5	-88.394
1494.5	-88.562
1494.5	-88.165
1494.5	-88.669
1494.5	-88.379
1494.6	-88.425
1494.6	-88.654
1494.6	-88.287
1494.6	-88.745
1494.6	-88.501
1494.7	-88.562
1494.7	-88.684
1494.7	-88.394
1494.7	-88.821
1494.7	-88.562
1494.8	-88.684
1494.8	-88.852
1494.8	-88.501
1494.8	-89.05
1494.8	-88.73
1494.9	-88.76
1494.9	-88.974
1494.9	-88.562
1494.9	-89.02
1494.9	-88.837
1495	-88.76
1495	-89.111
1495	-88.76
1495	-89.096
1495	-88.989
1495.1	-88.806
1495.1	-89.218
1495.1	-88.821
1495.1	-89.172
1495.1	-89.157
1495.2	-88.913
1495.2	-89.325
1495.2	-88.989
1495.2	-89.294
1495.2	-89.294
1495.3	-89.005
1495.3	-89.508
1495.3	-89.081
1495.3	-89.203
1495.3	-89.249
1495.4	-88.898
1495.4	-89.355
1495.4	-89.066
1495.4	-89.081
1495.4	-89.31
1495.5	-88.943
1495.5	-89.34
1495.5	-89.203
1495.5	-89.142
1495.5	-89.401
1495.6	-89.02
1495.6	-89.401
1495.6	-89.294
1495.6	-89.142
1495.6	-89.493
1495.7	-89.05
1495.7	-89.386
1495.7	-89.416
1495.7	-89.035
1495.7	-89.63
1495.8	-89.294
1495.8	-89.294
1495.8	-89.554
1495.8	-89.127
1495.8	-89.645
1495.9	-89.554
1495.9	-89.34
1495.9	-89.676
1495.9	-89.294
1495.9	-89.554
1496	-89.523
1496	-89.31
1496	-89.706
1496	-89.371
1496	-89.523
1496.1	-89.767
1496.1	-89.34
1496.1	-89.813
1496.1	-89.615
1496.1	-89.416
1496.2	-89.813
1496.2	-89.447
1496.2	-89.676
1496.2	-89.798
1496.2	-89.401
1496.3	-89.905
1496.3	-89.706
1496.3	-89.554
1496.3	-89.813
1496.3	-89.325
1496.4	-89.584
1496.4	-89.569
1496.4	-89.31
1496.4	-89.783
1496.4	-89.462
1496.5	-89.493
1496.5	-89.691
1496.5	-89.233
1496.5	-89.706
1496.5	-89.615
1496.6	-89.325
1496.6	-89.767
1496.6	-89.416
1496.6	-89.554
1496.6	-89.752
1496.7	-89.34
1496.7	-89.737
1496.7	-89.539
1496.7	-89.34
1496.7	-89.859
1496.8	-89.493
1496.8	-89.63
1496.8	-89.722
1496.8	-89.279
1496.8	-89.737
1496.9	-89.584
1496.9	-89.478
1496.9	-89.844
1496.9	-89.508
1496.9	-89.554
1497	-89.798
1497	-89.447
1497	-89.89
1497	-89.706
1497	-89.432
1497.1	-89.844
1497.1	-89.539
1497.1	-89.676
1497.1	-89.935
1497.1	-89.508
1497.2	-89.905
1497.2	-89.737
1497.2	-89.539
1497.2	-90.027
1497.2	-89.722
1497.3	-89.676
1497.3	-89.951
1497.3	-89.447
1497.3	-89.813
1497.3	-89.737
1497.4	-89.34
1497.4	-89.798
1497.4	-89.462
1497.4	-89.34
1497.4	-89.813
1497.5	-89.416
1497.5	-89.584
1497.5	-89.691
1497.5	-89.279
1497.5	-89.691
1497.6	-89.523
1497.6	-89.401
1497.6	-89.737
1497.6	-89.355
1497.6	-89.661
1497.7	-89.584
1497.7	-89.401
1497.7	-89.767
1497.7	-89.371
1497.7	-89.6
1497.8	-89.554
1497.8	-89.249
1497.8	-89.752
1497.8	-89.325
1497.8	-89.569
1497.9	-89.584
1497.9	-89.279
1497.9	-89.706
1497.9	-89.371
1497.9	-89.645
1498	-89.478
1498	-89.447
1498	-89.63
1498	-89.279
1498	-89.752
1498.1	-89.31
1498.1	-89.661
1498.1	-89.447
1498.1	-89.462
1498.1	-89.554
1498.2	-89.31
1498.2	-89.615
1498.2	-89.218
1498.2	-89.676
1498.2	-89.279
1498.3	-89.645
1498.3	-89.34
1498.3	-89.462
1498.3	-89.371
1498.3	-89.294
1498.4	-89.325
1498.4	-89.249
1498.4	-89.478
1498.4	-89.142
1498.4	-89.539
1498.5	-89.096
1498.5	-89.478
1498.5	-89.203
1498.5	-89.554
1498.5	-89.31
1498.6	-89.539
1498.6	-89.355
1498.6	-89.447
1498.6	-89.401
1498.6	-89.355
1498.7	-89.401
1498.7	-89.188
1498.7	-89.416
1498.7	-89.05
1498.7	-89.371
1498.8	-89.066
1498.8	-89.401
1498.8	-89.035
1498.8	-89.386
1498.8	-89.142
1498.9	-89.386
1498.9	-89.279
1498.9	-89.386
1498.9	-89.416
1498.9	-89.188
1499	-89.493
1499	-89.096
1499	-89.416
1499	-89.035
1499	-89.462
1499.1	-89.066
1499.1	-89.355
1499.1	-89.188
1499.1	-89.218
1499.1	-89.432
1499.2	-89.142
1499.2	-89.432
1499.2	-89.05
1499.2	-89.432
1499.2	-89.096
1499.3	-89.386
1499.3	-89.218
1499.3	-89.188
1499.3	-89.264
1499.3	-88.989
1499.4	-89.355
1499.4	-88.913
1499.4	-89.31
1499.4	-89.005
1499.4	-89.188
1499.5	-89.157
1499.5	-89.035
1499.5	-89.34
1499.5	-88.989
1499.5	-89.371
1499.6	-88.959
1499.6	-89.279
1499.6	-89.035
1499.6	-88.989
1499.6	-89.111
1499.7	-88.791
1499.7	-89.264
1499.7	-88.913
1499.7	-89.294
1499.7	-89.035
1499.8	-89.005
1499.8	-89.111
1499.8	-88.806
1499.8	-89.264
1499.8	-88.882
1499.9	-89.249
1499.9	-88.989
1499.9	-89.005
1499.9	-89.203
1499.9	-88.837
1500	-89.249
1500	-88.791
1500	-89.066
1500	-88.928
1500	-88.852
1500.1	-89.127
1500.1	-88.73
1500.1	-89.096
1500.1	-88.76
1500.1	-89.05
1500.2	-89.05
1500.2	-88.867
1500.2	-89.081
1500.2	-88.684
1500.2	-89.081
1500.3	-88.806
1500.3	-89.035
1500.3	-89.096
1500.3	-88.806
1500.3	-89.157
1500.4	-88.608
1500.4	-88.974
1500.4	-88.837
1500.4	-88.76
1500.4	-88.974
1500.5	-88.547
1500.5	-89.005
1500.5	-88.73
1500.5	-88.913
1500.5	-88.989
1500.6	-88.638
1500.6	-89.035
1500.6	-88.562
1500.6	-88.959
1500.6	-88.76
1500.7	-88.669
1500.7	-88.898
1500.7	-88.501
1500.7	-88.913
1500.7	-88.593
1500.8	-88.776
1500.8	-88.837
1500.8	-88.516
1500.8	-88.913
1500.8	-88.486
1500.9	-88.913
1500.9	-88.745
1500.9	-88.608
1500.9	-88.913
1500.9	-88.425
1501	-88.898
1501	-88.562
1501	-88.654
1501	-88.791
1501	-88.394
1501.1	-88.882
1501.1	-88.577
1501.1	-88.898
1501.1	-88.821
1501.1	-88.593
1501.2	-88.882
1501.2	-88.47
1501.2	-88.821
1501.2	-88.654
1501.2	-88.547
1501.3	-88.791
1501.3	-88.364
1501.3	-88.821
1501.3	-88.516
1501.3	-88.654
1501.4	-88.654
1501.4	-88.272
1501.4	-88.715
1501.4	-88.348
1501.4	-88.577
1501.5	-88.593
1501.5	-88.287
1501.5	-88.638
1501.5	-88.303
1501.5	-88.562
1501.6	-88.47
1501.6	-88.348
1501.6	-88.669
1501.6	-88.272
1501.6	-88.638
1501.7	-88.394
1501.7	-88.287
1501.7	-88.638
1501.7	-88.257
1501.7	-88.593
1501.8	-88.333
1501.8	-88.303
1501.8	-88.44
1501.8	-88.135
1501.8	-88.608
1501.9	-88.257
1501.9	-88.501
1501.9	-88.47
1501.9	-88.15
1501.9	-88.654
1502	-88.257
1502	-88.486
1502	-88.425
1502	-88.074
1502	-88.486
1502.1	-88.058
1502.1	-88.409
1502.1	-88.272
1502.1	-88.089
1502.1	-88.425
1502.2	-87.982
1502.2	-88.409
1502.2	-88.196
1502.2	-88.043
1502.2	-88.394
1502.3	-88.028
1502.3	-88.425
1502.3	-88.226
1502.3	-88.15
1502.3	-88.364
1502.4	-87.875
1502.4	-88.272
1502.4	-88.028
1502.4	-87.997
1502.4	-88.226
1502.5	-87.814
1502.5	-88.257
1502.5	-88.043
1502.5	-87.967
1502.5	-88.242
1502.6	-87.799
1502.6	-88.242
1502.6	-87.906
1502.6	-87.891
1502.6	-88.211
1502.7	-87.708
1502.7	-88.165
1502.7	-87.891
1502.7	-87.814
1502.7	-88.135
1502.8	-87.723
1502.8	-88.196
1502.8	-87.875
1502.8	-87.814
1502.8	-88.104
1502.9	-87.723
1502.9	-88.135
1502.9	-87.982
1502.9	-87.921
1502.9	-88.12
1503	-87.723
1503	-88.135
1503	-87.845
1503	-87.708
1503	-88.028
1503.1	-87.57
1503.1	-88.058
1503.1	-87.875
1503.1	-87.708
1503.1	-88.043
1503.2	-87.692
1503.2	-88.013
1503.2	-87.83
1503.2	-87.616
1503.2	-87.997
1503.3	-87.54
1503.3	-87.891
1503.3	-87.738
1503.3	-87.524
1503.3	-87.952
1503.4	-87.479
1503.4	-87.723
1503.4	-87.784
1503.4	-87.357
1503.4	-87.799
1503.5	-87.463
1503.5	-87.646
1503.5	-87.646
1503.5	-87.28
1503.5	-87.738
1503.6	-87.387
1503.6	-87.448
1503.6	-87.601
1503.6	-87.219
1503.6	-87.646
1503.7	-87.372
1503.7	-87.311
1503.7	-87.677
1503.7	-87.219
1503.7	-87.555
1503.8	-87.357
1503.8	-87.189
1503.8	-87.463
1503.8	-87.067
1503.8	-87.357
1503.9	-87.341
1503.9	-86.99
1503.9	-87.433
1503.9	-87.097
1503.9	-87.265
1504	-87.311
1504	-86.945
1504	-87.418
1504	-87.128
1504	-87.097
1504.1	-87.357
1504.1	-86.899
1504.1	-87.25
1504.1	-87.112
1504.1	-86.853
1504.2	-87.326
1504.2	-86.945
1504.2	-87.158
1504.2	-87.189
1504.2	-86.823
1504.3	-87.296
1504.3	-87.006
1504.3	-86.929
1504.3	-87.128
1504.3	-86.548
1504.4	-86.975
1504.4	-86.868
1504.4	-86.609
1504.4	-87.006
1504.4	-86.624
1504.5	-86.792
1504.5	-86.945
1504.5	-86.548
1504.5	-86.929
1504.5	-86.624
1504.6	-86.456
1504.6	-86.746
1504.6	-86.38
1504.6	-86.746
1504.6	-86.7
1504.7	-86.334
1504.7	-86.731
1504.7	-86.38
1504.7	-86.38
1504.7	-86.639
1504.8	-86.197
1504.8	-86.548
1504.8	-86.426
1504.8	-86.212
1504.8	-86.655
1504.9	-86.334
1504.9	-86.365
1504.9	-86.472
1504.9	-86.029
1504.9	-86.426
1505	-86.273
1505	-86.09
1505	-86.411
1505	-86.075
1505	-86.227
1505.1	-86.304
1505.1	-85.907
1505.1	-86.365
1505.1	-86.212
1505.1	-85.907
1505.2	-86.273
1505.2	-85.922
1505.2	-86.06
1505.2	-86.136
1505.2	-85.709
1505.3	-86.09
1505.3	-85.907
1505.3	-85.388
1505.3	-85.495
1505.3	-85.007
1505.4	-84.976
1505.4	-85.098
1505.4	-84.641
1505.4	-84.961
1505.4	-84.793
1505.5	-84.442
1505.5	-84.763
1505.5	-84.381
1505.5	-84.351
1505.5	-84.564
1505.6	-84.122
1505.6	-84.412
1505.6	-84.213
1505.6	-83.908
1505.6	-84.305
1505.7	-84.03
1505.7	-83.862
1505.7	-84.167
1505.7	-83.694
1505.7	-83.923
1505.8	-83.984
1505.8	-83.527
1505.8	-83.862
1505.8	-83.664
1505.8	-83.313
1505.9	-83.679
1505.9	-83.389
1505.9	-83.389
1505.9	-83.466
1505.9	-82.993
1506	-83.359
1506	-83.115
1506	-82.977
1506	-83.313
1506	-82.87
1506.1	-83.084
1506.1	-82.87
1506.1	-82.657
1506.1	-83.008
1506.1	-82.535
1506.2	-82.855
1506.2	-82.642
1506.2	-82.489
1506.2	-82.779
1506.2	-82.352
1506.3	-82.825
1506.3	-82.397
1506.3	-81.924
1506.3	-81.131
1506.3	-80.566
1506.4	-80.75
1506.4	-80.185
1506.4	-80.475
1506.4	-80.017
1506.4	-80.093
1506.5	-79.849
1506.5	-79.773
1506.5	-79.742
1506.5	-79.3
1506.5	-79.514
1506.6	-78.964
1506.6	-79.3
1506.6	-78.72
1506.6	-78.949
1506.6	-78.613
1506.7	-78.629
1506.7	-78.415
1506.7	-78.369
1506.7	-78.293
1506.7	-77.957
1506.8	-78.064
1506.8	-77.652
1506.8	-77.957
1506.8	-77.393
1506.8	-77.728
1506.9	-77.194
1506.9	-77.454
1506.9	-77.057
1506.9	-77.301
1506.9	-76.996
1507	-77.072
1507	-76.843
1507	-76.706
1507	-76.691
1507	-76.447
1507.1	-76.508
1507.1	-76.065
1507.1	-76.324
1507.1	-75.836
1507.1	-76.065
1507.2	-75.623
1507.2	-75.912
1507.2	-75.5
1507.2	-75.668
1507.2	-75.409
1507.3	-75.394
1507.3	-75.378
1507.3	-74.646
1507.3	-74.356
1507.3	-73.685
1507.4	-73.883
1507.4	-73.303
1507.4	-73.517
1507.4	-73.151
1507.4	-73.151
1507.5	-72.922
1507.5	-72.617
1507.5	-72.678
1507.5	-72.189
1507.5	-72.403
1507.6	-71.884
1507.6	-72.113
1507.6	-71.64
1507.6	-71.732
1507.6	-71.503
1507.7	-71.304
1507.7	-71.381
1507.7	-70.847
1507.7	-71.167
1507.7	-70.663
1507.8	-70.816
1507.8	-70.541
1507.8	-70.404
1507.8	-70.374
1507.8	-69.931
1507.9	-70.206
1507.9	-69.656
1507.9	-69.901
1507.9	-69.595
1507.9	-69.443
1508	-69.382
1508	-68.985
1508	-69.244
1508	-68.787
1508	-69.153
1508.1	-68.665
1508.1	-68.588
1508.1	-68.573
1508.1	-68.069
1508.1	-68.405
1508.2	-67.825
1508.2	-68.085
1508.2	-67.81
1508.2	-67.673
1508.2	-67.719
1508.3	-67.291
1508.3	-67.551
1508.3	-67.017
1508.3	-67.261
1508.3	-66.956
1508.4	-66.757
1508.4	-66.849
1508.4	-66.33
1508.4	-66.681
1508.4	-66.284
1508.5	-66.345
1508.5	-66.208
1508.5	-65.903
1508.5	-66.086
1508.5	-65.552
1508.6	-65.994
1508.6	-65.613
1508.6	-65.537
1508.6	-65.491
1508.6	-64.987
1508.7	-65.323
1508.7	-64.88
1508.7	-65.033
1508.7	-64.804
1508.7	-64.545
1508.8	-64.682
1508.8	-64.194
1508.8	-64.651
1508.8	-64.209
1508.8	-64.24
1508.9	-64.178
1508.9	-63.69
1508.9	-64.041
1508.9	-63.507
1508.9	-63.751
1509	-63.492
1509	-63.232
1509	-63.416
1509	-62.881
1509	-63.232
1509.1	-62.927
1509.1	-62.836
1509.1	-62.836
1509.1	-62.424
1509.1	-62.759
1509.2	-62.286
1509.2	-62.454
1509.2	-62.302
1509.2	-61.874
1509.2	-62.164
1509.3	-61.63
1509.3	-61.981
1509.3	-62.042
1509.3	-62.378
1509.3	-62.607
1509.4	-62.225
1509.4	-62.698
1509.4	-62.347
1509.4	-62.424
1509.4	-62.485
1509.5	-61.981
1509.5	-62.439
1509.5	-62.119
1509.5	-62.225
1509.5	-62.149
1509.6	-61.859
1509.6	-62.164
1509.6	-61.752
1509.6	-62.103
1509.6	-61.829
1509.7	-61.691
1509.7	-61.951
1509.7	-61.401
1509.7	-61.829
1509.7	-61.554
1509.8	-61.493
1509.8	-61.646
1509.8	-61.157
1509.8	-61.646
1509.8	-61.264
1509.9	-61.386
1509.9	-61.417
1509.9	-60.989
1509.9	-61.264
1509.9	-60.883
1510	-61.142
1510	-61.035
1510	-60.745
1510	-61.111
1510	-60.593
1510.1	-60.913
1510.1	-60.776
1510.1	-60.471
1510.1	-60.745
1510.1	-60.242
1510.2	-60.547
1510.2	-60.364
1510.2	-60.349
1510.2	-60.532
1510.2	-60.028
1510.3	-60.41
1510.3	-60.12
1510.3	-60.516
1510.3	-61.249
1510.3	-60.913
1510.4	-61.325
1510.4	-61.081
1510.4	-61.142
1510.4	-61.371
1510.4	-61.02
1510.5	-61.447
1510.5	-61.142
1510.5	-61.249
1510.5	-61.401
1510.5	-61.035
1510.6	-61.493
1510.6	-61.264
1510.6	-61.31
1510.6	-61.371
1510.6	-61.02
1510.7	-61.462
1510.7	-61.142
1510.7	-61.295
1510.7	-61.325
1510.7	-60.989
1510.8	-61.493
1510.8	-61.096
1510.8	-61.34
1510.8	-61.386
1510.8	-61.005
1510.9	-61.386
1510.9	-61.066
1510.9	-61.295
1510.9	-61.249
1510.9	-60.989
1511	-61.432
1511	-61.066
1511	-61.386
1511	-61.34
1511	-60.989
1511.1	-61.401
1511.1	-60.974
1511.1	-61.188
1511.1	-61.325
1511.1	-61.005
1511.2	-61.371
1511.2	-61.081
1511.2	-61.142
1511.2	-61.264
1511.2	-60.944
1511.3	-61.325
1511.3	-61.066
1511.3	-61.493
1511.3	-61.981
1511.3	-61.829
1511.4	-62.332
1511.4	-62.103
1511.4	-62.134
1511.4	-62.332
1511.4	-61.89
1511.5	-62.408
1511.5	-62.256
1511.5	-62.21
1511.5	-62.5
1511.5	-62.149
1511.6	-62.546
1511.6	-62.454
1511.6	-62.485
1511.6	-62.759
1511.6	-62.347
1511.7	-62.79
1511.7	-62.607
1511.7	-62.5
1511.7	-62.927
1511.7	-62.5
1511.8	-62.866
1511.8	-62.851
1511.8	-62.668
1511.8	-63.095
1511.8	-62.759
1511.9	-62.897
1511.9	-62.943
1511.9	-62.607
1511.9	-63.095
1511.9	-62.881
1512	-62.958
1512	-63.217
1512	-62.836
1512	-63.263
1512	-63.065
1512.1	-62.988
1512.1	-63.354
1512.1	-62.897
1512.1	-63.232
1512.1	-63.171
1512.2	-62.988
1512.2	-63.37
1512.2	-63.019
1512.2	-63.232
1512.2	-63.278
1512.3	-62.988
1512.3	-63.522
1512.3	-63.385
1512.3	-63.599
1512.3	-63.782
1512.4	-63.431
1512.4	-63.919
1512.4	-63.812
1512.4	-63.644
1512.4	-63.995
1512.5	-63.66
1512.5	-63.965
1512.5	-64.026
1512.5	-63.812
1512.5	-64.224
1512.6	-63.904
1512.6	-64.056
1512.6	-64.27
1512.6	-64.011
1512.6	-64.438
1512.7	-64.224
1512.7	-64.072
1512.7	-64.484
1512.7	-64.102
1512.7	-64.438
1512.8	-64.575
1512.8	-64.178
1512.8	-64.59
1512.8	-64.407
1512.8	-64.301
1512.9	-64.651
1512.9	-64.27
1512.9	-64.651
1512.9	-64.621
1512.9	-64.377
1513	-64.804
1513	-64.499
1513	-64.606
1513	-64.804
1513	-64.377
1513.1	-64.941
1513.1	-64.804
1513.1	-64.56
1513.1	-65.063
1513.1	-64.728
1513.2	-64.789
1513.2	-65.002
1513.2	-64.545
1513.2	-65.002
1513.2	-64.911
1513.3	-64.682
1513.3	-65.186
1513.3	-64.835
1513.3	-65.018
1513.3	-65.201
1513.4	-64.835
1513.4	-65.338
1513.4	-65.186
1513.4	-64.972
1513.4	-65.445
1513.5	-65.094
1513.5	-65.17
1513.5	-65.43
1513.5	-65.048
1513.5	-65.43
1513.6	-65.353
1513.6	-65.033
1513.6	-65.613
1513.6	-65.292
1513.6	-65.262
1513.7	-65.674
1513.7	-65.216
1513.7	-65.582
1513.7	-65.582
1513.7	-65.201
1513.8	-65.735
1513.8	-65.491
1513.8	-65.308
1513.8	-65.796
1513.8	-65.475
1513.9	-65.674
1513.9	-65.765
1513.9	-65.399
1513.9	-65.826
1513.9	-65.75
1514	-65.537
1514	-66.071
1514	-65.674
1514	-65.765
1514	-66.071
1514.1	-65.613
1514.1	-65.994
1514.1	-65.948
1514.1	-65.552
1514.1	-66.071
1514.2	-65.781
1514.2	-65.765
1514.2	-66.086
1514.2	-65.674
1514.2	-65.964
1514.3	-65.964
1514.3	-65.689
1514.3	-66.132
1514.3	-65.857
1514.3	-65.979
1514.4	-66.162
1514.4	-65.826
1514.4	-66.376
1514.4	-66.162
1514.4	-66.193
1514.5	-66.391
1514.5	-66.01
1514.5	-66.483
1514.5	-66.223
1514.5	-66.33
1514.6	-66.406
1514.6	-66.086
1514.6	-66.559
1514.6	-66.223
1514.6	-66.574
1514.7	-66.437
1514.7	-66.315
1514.7	-66.452
1514.7	-66.193
1514.7	-66.65
1514.8	-66.299
1514.8	-66.696
1514.8	-66.467
1514.8	-66.513
1514.8	-66.635
1514.9	-66.376
1514.9	-66.727
1514.9	-66.345
1514.9	-66.727
1514.9	-66.36
1515	-66.818
1515	-66.62
1515	-66.834
1515	-66.742
1515	-66.727
1515.1	-66.788
1515.1	-66.589
1515.1	-66.849
1515.1	-66.559
1515.1	-66.925
1515.2	-66.574
1515.2	-66.971
1515.2	-66.605
1515.2	-67.062
1515.2	-66.711
1515.3	-66.971
1515.3	-66.727
1515.3	-67.017
1515.3	-66.956
1515.3	-66.986
1515.4	-67.062
1515.4	-66.834
1515.4	-67.093
1515.4	-66.925
1515.4	-67.2
1515.5	-66.834
1515.5	-67.245
1515.5	-66.803
1515.5	-67.215
1515.5	-67.078
1515.6	-67.261
1515.6	-67.2
1515.6	-67.2
1515.6	-67.245
1515.6	-67.017
1515.7	-67.352
1515.7	-66.956
1515.7	-67.383
1515.7	-66.925
1515.7	-67.276
1515.8	-67.078
1515.8	-67.368
1515.8	-67.383
1515.8	-67.276
1515.8	-67.474
1515.9	-67.154
1515.9	-67.535
1515.9	-67.093
1515.9	-67.566
1515.9	-67.276
1516	-67.352
1516	-67.398
1516	-67.322
1516	-67.627
1516	-67.291
1516.1	-67.627
1516.1	-67.261
1516.1	-67.52
1516.1	-67.398
1516.1	-67.398
1516.2	-67.612
1516.2	-67.337
1516.2	-67.703
1516.2	-67.322
1516.2	-67.795
1516.3	-67.535
1516.3	-67.581
1516.3	-67.719
1516.3	-67.413
1516.3	-67.871
1516.4	-67.444
1516.4	-67.902
1516.4	-67.657
1516.4	-67.734
1516.4	-67.81
1516.5	-67.551
1516.5	-67.932
1516.5	-67.474
1516.5	-67.856
1516.5	-67.642
1516.6	-67.703
1516.6	-67.932
1516.6	-67.627
1516.6	-68.1
1516.6	-67.673
1516.7	-67.947
1516.7	-67.841
1516.7	-67.764
1516.7	-67.978
1516.7	-67.642
1516.8	-68.054
1516.8	-67.734
1516.8	-68.024
1516.8	-68.069
1516.8	-67.795
1516.9	-68.115
1516.9	-67.734
1516.9	-68.161
1516.9	-67.978
1516.9	-68.054
1517	-68.146
1517	-67.825
1517	-68.283
1517	-67.932
1517	-68.222
1517.1	-68.176
1517.1	-67.993
1517.1	-68.344
1517.1	-67.947
1517.1	-68.298
1517.2	-68.1
1517.2	-68.176
1517.2	-68.359
1517.2	-67.978
1517.2	-68.39
1517.3	-68.069
1517.3	-68.344
1517.3	-68.283
1517.3	-68.146
1517.3	-68.451
1517.4	-68.024
1517.4	-68.481
1517.4	-68.298
1517.4	-68.207
1517.4	-68.497
1517.5	-68.146
1517.5	-68.527
1517.5	-68.207
1517.5	-68.39
1517.5	-68.436
1517.6	-68.161
1517.6	-68.573
1517.6	-68.176
1517.6	-68.558
1517.6	-68.512
1517.7	-68.314
1517.7	-68.71
1517.7	-68.283
1517.7	-68.634
1517.7	-68.329
1517.8	-68.344
1517.8	-68.542
1517.8	-68.237
1517.8	-68.71
1517.8	-68.42
1517.9	-68.542
1517.9	-68.573
1517.9	-68.329
1517.9	-68.817
1517.9	-68.42
1518	-68.665
1518	-68.604
1518	-68.436
1518	-68.787
1518	-68.39
1518.1	-68.756
1518.1	-68.634
1518.1	-68.497
1518.1	-68.756
1518.1	-68.42
1518.2	-68.878
1518.2	-68.619
1518.2	-68.588
1518.2	-68.817
1518.2	-68.481
1518.3	-68.97
1518.3	-68.695
1518.3	-68.771
1518.3	-68.832
1518.3	-68.527
1518.4	-68.893
1518.4	-68.619
1518.4	-68.924
1518.4	-68.878
1518.4	-68.558
1518.5	-68.97
1518.5	-68.619
1518.5	-68.924
1518.5	-68.878
1518.5	-68.68
1518.6	-69.016
1518.6	-68.649
1518.6	-69.061
1518.6	-68.909
1518.6	-68.771
1518.7	-69.107
1518.7	-68.649
1518.7	-69.092
1518.7	-68.97
1518.7	-68.771
1518.8	-69.107
1518.8	-68.741
1518.8	-69.077
1518.8	-68.878
1518.8	-68.893
1518.9	-69.092
1518.9	-68.68
1518.9	-69.183
1518.9	-68.924
1518.9	-68.939
1519	-69.275
1519	-68.817
1519	-69.244
1519	-68.954
1519	-68.954
1519.1	-69.214
1519.1	-68.909
1519.1	-69.412
1519.1	-69.107
1519.1	-69.107
1519.2	-69.305
1519.2	-68.909
1519.2	-69.412
1519.2	-69.153
1519.2	-69.077
1519.3	-69.29
1519.3	-68.832
1519.3	-69.321
1519.3	-69.107
1519.3	-69.077
1519.4	-69.366
1519.4	-68.909
1519.4	-69.305
1519.4	-69.183
1519.4	-69.122
1519.5	-69.321
1519.5	-69
1519.5	-69.412
1519.5	-69.138
1519.5	-69.168
1519.6	-69.489
1519.6	-69.046
1519.6	-69.458
1519.6	-69.275
1519.6	-69.122
1519.7	-69.489
1519.7	-69.122
1519.7	-69.458
1519.7	-69.336
1519.7	-69.229
1519.8	-69.519
1519.8	-69.183
1519.8	-69.55
1519.8	-69.336
1519.8	-69.092
1519.9	-69.595
1519.9	-69.168
1519.9	-69.473
1519.9	-69.504
1519.9	-69.183
1520	-69.641
1520	-69.275
1520	-69.427
1520	-69.504
1520	-69.153
1520.1	-69.595
1520.1	-69.29
1520.1	-69.382
1520.1	-69.626
1520.1	-69.244
1520.2	-69.656
1520.2	-69.519
1520.2	-69.336
1520.2	-69.641
1520.2	-69.321
1520.3	-69.641
1520.3	-69.519
1520.3	-69.336
1520.3	-69.733
1520.3	-69.351
1520.4	-69.595
1520.4	-69.626
1520.4	-69.305
1520.4	-69.702
1520.4	-69.305
1520.5	-69.412
1520.5	-69.641
1520.5	-69.321
1520.5	-69.809
1520.5	-69.595
1520.6	-69.534
1520.6	-69.809
1520.6	-69.382
1520.6	-69.733
1520.6	-69.611
1520.7	-69.351
1520.7	-69.778
1520.7	-69.504
1520.7	-69.733
1520.7	-69.794
1520.8	-69.427
1520.8	-69.901
1520.8	-69.626
1520.8	-69.519
1520.8	-69.885
1520.9	-69.412
1520.9	-69.87
1520.9	-69.809
1520.9	-69.489
1520.9	-70.007
1521	-69.595
1521	-69.717
1521	-69.87
1521	-69.489
1521	-69.87
1521.1	-69.717
1521.1	-69.656
1521.1	-70.007
1521.1	-69.672
1521.1	-69.992
1521.2	-69.962
1521.2	-69.641
1521.2	-70.099
1521.2	-69.748
1521.2	-69.733
1521.3	-70.068
1521.3	-69.58
1521.3	-69.946
1521.3	-69.931
1521.3	-69.595
1521.4	-70.053
1521.4	-69.794
1521.4	-69.809
1521.4	-69.962
1521.4	-69.504
1521.5	-69.916
1521.5	-69.855
1521.5	-69.641
1521.5	-70.068
1521.5	-69.717
1521.6	-69.809
1521.6	-69.962
1521.6	-69.595
1521.6	-70.007
1521.6	-69.901
1521.7	-69.534
1521.7	-70.007
1521.7	-69.702
1521.7	-69.839
1521.7	-70.038
1521.8	-69.611
1521.8	-70.007
1521.8	-69.901
1521.8	-69.656
1521.8	-70.114
1521.9	-69.717
1521.9	-69.702
1521.9	-69.916
1521.9	-69.534
1521.9	-69.87
1522	-69.885
1522	-69.58
1522	-70.068
1522	-69.778
1522	-69.717
1522.1	-70.084
1522.1	-69.611
1522.1	-69.946
1522.1	-69.977
1522.1	-69.611
1522.2	-70.114
1522.2	-69.946
1522.2	-69.717
1522.2	-70.068
1522.2	-69.656
1522.3	-69.778
1522.3	-70.023
1522.3	-69.595
1522.3	-69.946
1522.3	-69.885
1522.4	-69.55
1522.4	-69.992
1522.4	-69.717
1522.4	-69.672
1522.4	-69.962
1522.5	-69.443
1522.5	-69.794
1522.5	-69.809
1522.5	-69.58
1522.5	-70.053
1522.6	-69.839
1522.6	-69.748
1522.6	-69.992
1522.6	-69.519
1522.6	-69.931
1522.7	-69.946
1522.7	-69.58
1522.7	-69.992
1522.7	-69.687
1522.7	-69.824
1522.8	-69.839
1522.8	-69.565
1522.8	-69.931
1522.8	-69.595
1522.8	-69.87
1522.9	-69.687
1522.9	-69.595
1522.9	-69.916
1522.9	-69.458
1522.9	-69.885
1523	-69.611
1523	-69.763
1523	-69.809
1523	-69.626
1523	-70.007
1523.1	-69.565
1523.1	-69.992
1523.1	-69.595
1523.1	-69.977
1523.1	-69.778
1523.2	-69.794
1523.2	-69.839
1523.2	-69.672
1523.2	-69.901
1523.2	-69.611
1523.3	-70.023
1523.3	-69.58
1523.3	-69.824
1523.3	-69.244
1523.3	-69.305
1523.4	-69.183
1523.4	-69.199
1523.4	-69.107
1523.4	-69.077
1523.4	-69.046
1523.5	-68.71
1523.5	-69.031
1523.5	-68.695
1523.5	-68.985
1523.5	-68.542
1523.6	-68.878
1523.6	-68.497
1523.6	-68.832
1523.6	-68.558
1523.6	-68.802
1523.7	-68.619
1523.7	-68.649
1523.7	-68.573
1523.7	-68.542
1523.7	-68.68
1523.8	-68.42
1523.8	-68.71
1523.8	-68.298
1523.8	-68.649
1523.8	-68.222
1523.9	-68.542
1523.9	-68.146
1523.9	-68.405
1523.9	-68.115
1523.9	-68.283
1524	-68.253
1524	-68.146
1524	-68.329
1524	-68.069
1524	-68.329
1524.1	-67.978
1524.1	-68.329
1524.1	-67.917
1524.1	-68.253
1524.1	-68.008
1524.2	-67.978
1524.2	-68.1
1524.2	-67.795
1524.2	-68.13
1524.2	-67.703
1524.3	-68.085
1524.3	-67.688
1524.3	-67.612
1524.3	-66.94
1524.3	-66.696
1524.4	-66.681
1524.4	-66.208
1524.4	-66.559
1524.4	-66.086
1524.4	-66.437
1524.5	-66.025
1524.5	-66.101
1524.5	-65.948
1524.5	-65.643
1524.5	-65.872
1524.6	-65.445
1524.6	-65.781
1524.6	-65.399
1524.6	-65.445
1524.6	-65.323
1524.7	-65.155
1524.7	-65.353
1524.7	-64.896
1524.7	-65.231
1524.7	-64.789
1524.8	-64.987
1524.8	-64.865
1524.8	-64.59
1524.8	-64.835
1524.8	-64.301
1524.9	-64.651
1524.9	-64.377
1524.9	-64.545
1524.9	-64.362
1524.9	-64.133
1525	-64.346
1525	-63.843
1525	-64.255
1525	-63.934
1525	-63.995
1525.1	-63.98
1525.1	-63.69
1525.1	-64.011
1525.1	-63.538
1525.1	-63.889
1525.2	-63.538
1525.2	-63.416
1525.2	-63.538
1525.2	-63.126
1525.2	-63.492
1525.3	-63.11
1525.3	-63.278
1525.3	-62.759
1525.3	-62.073
1525.3	-62.149
1525.4	-61.615
1525.4	-61.905
1525.4	-61.569
1525.4	-61.539
1525.4	-61.462
1525.5	-61.111
1525.5	-61.356
1525.5	-60.837
1525.5	-61.035
1525.5	-60.761
1525.6	-60.516
1525.6	-60.791
1525.6	-60.226
1525.6	-60.501
1525.6	-60.15
1525.7	-60.089
1525.7	-60.104
1525.7	-59.738
1525.7	-60.028
1525.7	-59.54
1525.8	-59.738
1525.8	-59.509
1525.8	-59.28
1525.8	-59.555
1525.8	-59.021
1525.9	-59.235
1525.9	-58.99
1525.9	-58.823
1525.9	-58.96
1525.9	-58.548
1526	-58.945
1526	-58.472
1526	-58.517
1526	-58.395
1526	-58.075
1526.1	-58.365
1526.1	-57.892
1526.1	-58.044
1526.1	-57.846
1526.1	-57.587
1526.2	-57.938
1526.2	-57.449
1526.2	-57.693
1526.2	-57.343
1526.2	-57.205
1526.3	-57.343
1526.3	-56.961
1526.3	-57.19
1526.3	-56.61
1526.3	-56.656
1526.4	-56.549
1526.4	-56.061
1526.4	-56.396
1526.4	-55.893
1526.4	-56.015
1526.5	-55.893
1526.5	-55.557
1526.5	-55.832
1526.5	-55.298
1526.5	-55.573
1526.6	-55.283
1526.6	-55.054
1526.6	-55.252
1526.6	-54.733
1526.6	-55.023
1526.7	-54.749
1526.7	-54.642
1526.7	-54.688
1526.7	-54.245
1526.7	-54.611
1526.8	-54.26
1526.8	-54.276
1526.8	-54.245
1526.8	-53.757
1526.8	-54.108
1526.9	-53.711
1526.9	-53.741
1526.9	-53.68
1526.9	-53.299
1526.9	-53.558
1527	-53.131
1527	-53.391
1527	-53.207
1527	-52.841
1527	-53.177
1527.1	-52.567
1527.1	-52.841
1527.1	-52.75
1527.1	-52.338
1527.1	-52.612
1527.2	-52.032
1527.2	-52.277
1527.2	-52.155
1527.2	-51.971
1527.2	-52.2
1527.3	-51.651
1527.3	-51.971
1527.3	-51.926
1527.3	-51.834
1527.3	-52.17
1527.4	-51.666
1527.4	-51.941
1527.4	-51.727
1527.4	-51.559
1527.4	-51.926
1527.5	-51.422
1527.5	-51.743
1527.5	-51.483
1527.5	-51.27
1527.5	-51.544
1527.6	-51.041
1527.6	-51.483
1527.6	-51.224
1527.6	-50.964
1527.6	-51.209
1527.7	-50.766
1527.7	-51.117
1527.7	-50.873
1527.7	-50.568
1527.7	-50.903
1527.8	-50.369
1527.8	-50.613
1527.8	-50.491
1527.8	-50.217
1527.8	-50.522
1527.9	-50.049
1527.9	-50.262
1527.9	-50.186
1527.9	-49.85
1527.9	-50.247
1528	-49.774
1528	-49.988
1528	-49.988
1528	-49.5
1528	-49.896
1528.1	-49.454
1528.1	-49.423
1528.1	-49.5
1528.1	-49.088
1528.1	-49.423
1528.2	-49.057
1528.2	-48.981
1528.2	-49.179
1528.2	-48.691
1528.2	-49.088
1528.3	-48.798
1528.3	-48.599
1528.3	-49.21
1528.3	-49.149
1528.3	-49.5
1528.4	-49.515
1528.4	-49.179
1528.4	-49.576
1528.4	-49.255
1528.4	-49.408
1528.5	-49.408
1528.5	-49.072
1528.5	-49.515
1528.5	-49.21
1528.5	-49.179
1528.6	-49.454
1528.6	-48.95
1528.6	-49.454
1528.6	-49.21
1528.6	-48.92
1528.7	-49.286
1528.7	-48.874
1528.7	-49.042
1528.7	-49.072
1528.7	-48.706
1528.8	-49.21
1528.8	-48.935
1528.8	-48.828
1528.8	-49.042
1528.8	-48.599
1528.9	-48.981
1528.9	-48.798
1528.9	-48.462
1528.9	-48.843
1528.9	-48.416
1529	-48.584
1529	-48.66
1529	-48.233
1529	-48.676
1529	-48.325
1529.1	-48.111
1529.1	-48.462
1529.1	-48.035
1529.1	-48.264
1529.1	-48.279
1529.2	-47.913
1529.2	-48.233
1529.2	-47.958
1529.2	-47.913
1529.2	-48.126
1529.3	-47.607
1529.3	-47.958
1529.3	-48.111
1529.3	-48.248
1529.3	-48.843
1529.4	-48.523
1529.4	-48.584
1529.4	-48.813
1529.4	-48.401
1529.4	-48.767
1529.5	-48.691
1529.5	-48.447
1529.5	-48.767
1529.5	-48.523
1529.5	-48.599
1529.6	-48.752
1529.6	-48.416
1529.6	-48.798
1529.6	-48.584
1529.6	-48.309
1529.7	-48.706
1529.7	-48.37
1529.7	-48.492
1529.7	-48.63
1529.7	-48.203
1529.8	-48.63
1529.8	-48.477
1529.8	-48.187
1529.8	-48.614
1529.8	-48.279
1529.9	-48.248
1529.9	-48.508
1529.9	-48.065
1529.9	-48.416
1529.9	-48.294
1530	-47.882
1530	-48.294
1530	-48.019
1530	-47.882
1530	-48.157
1530.1	-47.699
1530.1	-47.836
1530.1	-47.745
1530.1	-47.272
1530.1	-47.623
1530.2	-47.287
1530.2	-46.875
1530.2	-46.829
1530.2	-46.204
1530.2	-45.959
1530.3	-45.471
1530.3	-44.556
1530.3	-44.556
1530.3	-43.884
1530.3	-42.953
1530.4	-42.679
1530.4	-41.443
1530.4	-40.512
1530.4	-39.932
1530.4	-38.467
1530.5	-37.796
1530.5	-36.911
1530.5	-35.4
1530.5	-34.775
1530.5	-33.432
1530.6	-31.845
1530.6	-31.036
1530.6	-29.419
1530.6	-28
1530.6	-26.81
1530.7	-24.796
1530.7	-23.605
1530.7	-22.125
1530.7	-20.157
1530.7	-19.058
1530.8	-17.258
1530.8	-15.472
1530.8	-14.313
1530.8	-12.482
1530.8	-11.2
1530.9	-9.8419
1530.9	-8.0719
1530.9	-7.0953
1530.9	-5.722
1530.9	-4.2114
1531	-3.3875
1531	-1.8311
1531	-0.86975
1531	0.16785
1531	1.5106
1531.1	1.9989
1531.1	3.2349
1531.1	4.2267
1531.1	4.8523
1531.1	6.1188
1531.2	6.4087
1531.2	7.4158
1531.2	8.1482
1531.2	8.6212
1531.2	9.6436
1531.3	9.8267
1531.3	10.605
1531.3	10.849
1531.3	11.276
1531.3	11.948
1531.4	12.085
1531.4	12.878
1531.4	12.787
1531.4	13.306
1531.4	13.565
1531.5	13.763
1531.5	14.359
1531.5	14.084
1531.5	14.648
1531.5	14.359
1531.6	14.771
1531.6	14.633
1531.6	14.847
1531.6	14.755
1531.6	14.679
1531.7	14.923
1531.7	14.465
1531.7	14.862
1531.7	14.374
1531.7	14.603
1531.8	14.099
1531.8	14.221
1531.8	13.809
1531.8	13.718
1531.8	13.458
1531.9	13.077
1531.9	12.985
1531.9	12.421
1531.9	12.436
1531.9	11.719
1532	11.765
1532	10.941
1532	10.849
1532	10.208
1532	9.9945
1532.1	9.5673
1532.1	9.1095
1532.1	8.8043
1532.1	8.1635
1532.1	8.0414
1532.2	7.2021
1532.2	7.1716
1532.2	6.2561
1532.2	5.9814
1532.2	5.2948
1532.3	4.8676
1532.3	4.3793
1532.3	3.7231
1532.3	3.3417
1532.3	2.4719
1532.4	2.4261
1532.4	1.3885
1532.4	1.2665
1532.4	0.42725
1532.4	-0.061035
1532.5	-0.45776
1532.5	-1.2817
1532.5	-1.4496
1532.5	-2.4719
1532.5	-2.6855
1532.6	-3.6011
1532.6	-3.9368
1532.6	-4.5166
1532.6	-5.1727
1532.6	-5.3864
1532.7	-6.3782
1532.7	-6.6223
1532.7	-7.5073
1532.7	-7.8735
1532.7	-8.4076
1532.8	-9.14
1532.8	-9.3994
1532.8	-10.345
1532.8	-10.498
1532.8	-11.307
1532.9	-11.765
1532.9	-12.161
1532.9	-13.046
1532.9	-13.199
1532.9	-14.221
1533	-14.496
1533	-15.198
1533	-15.732
1533	-16.113
1533	-16.968
1533.1	-17.075
1533.1	-18.005
1533.1	-18.295
1533.1	-18.738
1533.1	-19.608
1533.2	-19.699
1533.2	-20.706
1533.2	-20.966
1533.2	-21.576
1533.2	-22.156
1533.3	-22.4
1533.3	-23.346
1533.3	-23.56
1533.3	-24.429
1533.3	-24.841
1533.4	-25.146
1533.4	-26.062
1533.4	-26.215
1533.4	-27.054
1533.4	-27.344
1533.5	-27.802
1533.5	-28.534
1533.5	-28.641
1533.5	-29.587
1533.5	-29.8
1533.6	-30.426
1533.6	-31.036
1533.6	-31.204
1533.6	-32.043
1533.6	-32.196
1533.7	-32.898
1533.7	-33.31
1533.7	-33.554
1533.7	-34.424
1533.7	-34.363
1533.8	-35.263
1533.8	-35.629
1533.8	-35.797
1533.8	-36.545
1533.8	-36.575
1533.9	-37.384
1533.9	-37.613
1533.9	-38.01
1533.9	-38.528
1533.9	-38.559
1534	-39.383
1534	-39.429
1534	-40.024
1534	-40.405
1534	-40.405
1534.1	-41.199
1534.1	-41.214
1534.1	-41.885
1534.1	-42.084
1534.1	-42.221
1534.2	-42.923
1534.2	-42.862
1534.2	-43.61
1534.2	-43.777
1534.2	-43.93
1534.3	-44.51
1534.3	-44.312
1534.3	-45.074
1534.3	-45.136
1534.3	-45.41
1534.4	-45.898
1534.4	-45.776
1534.4	-46.509
1534.4	-46.494
1534.4	-46.951
1534.5	-47.318
1534.5	-47.272
1534.5	-47.806
1534.5	-47.684
1534.5	-48.264
1534.6	-48.523
1534.6	-48.492
1534.6	-49.011
1534.6	-48.843
1534.6	-49.454
1534.7	-49.515
1534.7	-49.591
1534.7	-50.14
1534.7	-49.881
1534.7	-50.522
1534.8	-50.552
1534.8	-50.644
1534.8	-51.193
1534.8	-50.98
1534.8	-51.514
1534.9	-51.483
1534.9	-51.743
1534.9	-52.002
1534.9	-51.91
1534.9	-52.475
1535	-52.322
1535	-52.689
1535	-52.917
1535	-52.765
1535	-53.375
1535.1	-53.101
1535.1	-53.482
1535.1	-53.635
1535.1	-53.589
1535.1	-54.123
1535.2	-53.879
1535.2	-54.352
1535.2	-54.337
1535.2	-54.337
1535.2	-54.886
1535.3	-54.581
1535.3	-55.054
1535.3	-54.962
1535.3	-55.008
1535.3	-55.496
1535.4	-55.191
1535.4	-55.71
1535.4	-55.603
1535.4	-55.664
1535.4	-55.954
1535.5	-55.786
1535.5	-56.305
1535.5	-56.183
1535.5	-56.351
1535.5	-56.595
1535.6	-56.351
1535.6	-56.87
1535.6	-56.686
1535.6	-56.946
1535.6	-57.098
1535.7	-56.839
1535.7	-57.358
1535.7	-57.175
1535.7	-57.495
1535.7	-57.587
1535.8	-57.343
1535.8	-57.892
1535.8	-57.602
1535.8	-57.968
1535.8	-58.151
1535.9	-57.922
1535.9	-58.426
1535.9	-58.075
1535.9	-58.426
1535.9	-58.517
1536	-58.243
1536	-58.701
1536	-58.441
1536	-58.701
1536	-58.868
1536.1	-58.685
1536.1	-59.204
1536.1	-58.914
1536.1	-59.204
1536.1	-59.219
1536.2	-58.99
1536.2	-59.509
1536.2	-59.296
1536.2	-59.479
1536.2	-59.57
1536.3	-59.387
1536.3	-59.906
1536.3	-59.647
1536.3	-59.86
1536.3	-59.921
1536.4	-59.54
1536.4	-60.059
1536.4	-59.845
1536.4	-60.043
1536.4	-60.242
1536.5	-59.845
1536.5	-60.349
1536.5	-60.165
1536.5	-60.257
1536.5	-60.455
1536.6	-60.089
1536.6	-60.638
1536.6	-60.425
1536.6	-60.364
1536.6	-60.852
1536.7	-60.394
1536.7	-60.791
1536.7	-60.684
1536.7	-60.516
1536.7	-60.989
1536.8	-60.638
1536.8	-61.035
1536.8	-60.959
1536.8	-60.699
1536.8	-61.111
1536.9	-60.883
1536.9	-61.142
1536.9	-61.172
1536.9	-60.898
1536.9	-61.371
1537	-61.111
1537	-61.31
1537	-61.478
1537	-61.096
1537	-61.569
1537.1	-61.279
1537.1	-61.264
1537.1	-61.722
1537.1	-61.31
1537.1	-61.737
1537.2	-61.661
1537.2	-61.417
1537.2	-61.829
1537.2	-61.523
1537.2	-61.951
1537.3	-61.951
1537.3	-61.615
1537.3	-61.996
1537.3	-61.752
1537.3	-61.92
1537.4	-62.134
1537.4	-61.676
1537.4	-62.21
1537.4	-62.057
1537.4	-61.844
1537.5	-62.302
1537.5	-61.905
1537.5	-62.195
1537.5	-62.18
1537.5	-61.905
1537.6	-62.439
1537.6	-62.21
1537.6	-62.21
1537.6	-62.454
1537.6	-62.012
1537.7	-62.424
1537.7	-62.302
1537.7	-62.21
1537.7	-62.714
1537.7	-62.332
1537.8	-62.515
1537.8	-62.698
1537.8	-62.286
1537.8	-62.744
1537.8	-62.5
1537.9	-62.408
1537.9	-62.729
1537.9	-62.347
1537.9	-62.714
1537.9	-62.668
1538	-62.317
1538	-62.805
1538	-62.592
1538	-62.607
1538	-62.988
1538.1	-62.5
1538.1	-62.943
1538.1	-62.943
1538.1	-62.607
1538.1	-63.156
1538.2	-62.79
1538.2	-62.775
1538.2	-63.11
1538.2	-62.607
1538.2	-63.019
1538.3	-63.004
1538.3	-62.668
1538.3	-62.927
1538.3	-62.607
1538.3	-62.515
1538.4	-62.79
1538.4	-62.439
1538.4	-62.775
1538.4	-62.744
1538.4	-62.454
1538.5	-62.836
1538.5	-62.607
1538.5	-62.561
1538.5	-62.79
1538.5	-62.408
1538.6	-62.698
1538.6	-62.576
1538.6	-62.286
1538.6	-62.805
1538.6	-62.485
1538.7	-62.424
1538.7	-62.775
1538.7	-62.332
1538.7	-62.668
1538.7	-62.775
1538.8	-62.363
1538.8	-62.805
1538.8	-62.637
1538.8	-62.363
1538.8	-62.881
1538.9	-62.531
1538.9	-62.607
1538.9	-62.805
1538.9	-62.317
1538.9	-62.668
1539	-62.637
1539	-62.332
1539	-62.759
1539	-62.439
1539	-62.378
1539.1	-62.775
1539.1	-62.378
1539.1	-62.653
1539.1	-62.759
1539.1	-62.317
1539.2	-62.775
1539.2	-62.668
1539.2	-62.408
1539.2	-62.759
1539.2	-62.5
1539.3	-62.607
1539.3	-62.683
1539.3	-61.966
1539.3	-62.103
1539.3	-61.661
1539.4	-61.554
1539.4	-61.737
1539.4	-61.264
1539.4	-61.646
1539.4	-61.386
1539.5	-61.172
1539.5	-61.447
1539.5	-60.989
1539.5	-61.31
1539.5	-61.05
1539.6	-61.096
1539.6	-61.172
1539.6	-60.806
1539.6	-61.081
1539.6	-60.699
1539.7	-61.05
1539.7	-60.806
1539.7	-60.806
1539.7	-60.837
1539.7	-60.455
1539.8	-60.806
1539.8	-60.425
1539.8	-60.745
1539.8	-60.501
1539.8	-60.638
1539.9	-60.455
1539.9	-60.455
1539.9	-60.562
1539.9	-60.211
1539.9	-60.516
1540	-60.074
1540	-60.41
1540	-59.998
1540	-60.41
1540	-60.043
1540.1	-60.287
1540.1	-60.013
1540.1	-60.074
1540.1	-60.043
1540.1	-59.952
1540.2	-60.059
1540.2	-59.784
1540.2	-60.013
1540.2	-59.601
1540.2	-59.952
1540.3	-59.555
1540.3	-59.814
1540.3	-59.006
1540.3	-58.853
1540.3	-58.411
1540.4	-58.64
1540.4	-58.334
1540.4	-58.441
1540.4	-58.228
1540.4	-58.105
1540.5	-58.09
1540.5	-57.816
1540.5	-57.953
1540.5	-57.556
1540.5	-57.785
1540.6	-57.281
1540.6	-57.678
1540.6	-57.266
1540.6	-57.495
1540.6	-57.205
1540.7	-57.19
1540.7	-57.129
1540.7	-56.946
1540.7	-57.083
1540.7	-56.702
1540.8	-56.992
1540.8	-56.396
1540.8	-56.824
1540.8	-56.427
1540.8	-56.549
1540.9	-56.381
1540.9	-56.274
1540.9	-56.335
1540.9	-56.076
1540.9	-56.396
1541	-55.984
1541	-56.274
1541	-55.847
1541	-55.939
1541	-55.832
1541.1	-55.618
1541.1	-55.786
1541.1	-55.405
1541.1	-55.725
1541.1	-55.267
1541.2	-55.603
1541.2	-55.313
1541.2	-55.283
1541.2	-55.328
1541.2	-54.886
1541.3	-55.267
1541.3	-54.901
1541.3	-54.977
1541.3	-54.413
1541.3	-54.337
1541.4	-54.108
1541.4	-53.833
1541.4	-54.138
1541.4	-53.574
1541.4	-53.864
1541.5	-53.482
1541.5	-53.406
1541.5	-53.467
1541.5	-53.177
1541.5	-53.452
1541.6	-52.933
1541.6	-53.116
1541.6	-52.78
1541.6	-52.811
1541.6	-52.917
1541.7	-52.567
1541.7	-52.872
1541.7	-52.383
1541.7	-52.612
1541.7	-52.353
1541.8	-52.139
1541.8	-52.261
1541.8	-51.819
1541.8	-52.078
1541.8	-51.758
1541.9	-51.895
1541.9	-51.804
1541.9	-51.498
1541.9	-51.743
1541.9	-51.147
1542	-51.544
1542	-51.315
1542	-51.102
1542	-51.224
1542	-50.842
1542.1	-51.163
1542.1	-50.797
1542.1	-50.995
1542.1	-50.812
1542.1	-50.476
1542.2	-50.751
1542.2	-50.171
1542.2	-50.598
1542.2	-50.323
1542.2	-50.232
1542.3	-50.354
1542.3	-49.866
1542.3	-50.247
1542.3	-49.942
1542.3	-50.034
1542.4	-49.957
1542.4	-49.576
1542.4	-49.881
1542.4	-49.484
1542.4	-49.759
1542.5	-49.576
1542.5	-49.316
1542.5	-49.637
1542.5	-49.042
1542.5	-49.438
1542.6	-49.118
1542.6	-49.011
1542.6	-49.194
1542.6	-48.676
1542.6	-48.996
1542.7	-48.645
1542.7	-48.813
1542.7	-48.767
1542.7	-48.416
1542.7	-48.828
1542.8	-48.264
1542.8	-48.462
1542.8	-48.325
1542.8	-48.019
1542.8	-48.355
1542.9	-47.882
1542.9	-48.157
1542.9	-47.958
1542.9	-47.775
1542.9	-48.126
1543	-47.638
1543	-47.882
1543	-47.653
1543	-47.592
1543	-47.699
1543.1	-47.318
1543.1	-47.623
1543.1	-47.287
1543.1	-47.241
1543.1	-47.394
1543.2	-46.89
1543.2	-47.241
1543.2	-46.921
1543.2	-46.86
1543.2	-46.967
1543.3	-46.524
1543.3	-46.906
1543.3	-46.768
1543.3	-47.15
1543.3	-47.272
1543.4	-46.829
1543.4	-47.256
1543.4	-46.906
1543.4	-47.058
1543.4	-47.226
1543.5	-46.768
1543.5	-47.241
1543.5	-46.951
1543.5	-47.012
1543.5	-47.073
1543.6	-46.646
1543.6	-47.012
1543.6	-46.661
1543.6	-46.86
1543.6	-46.768
1543.7	-46.478
1543.7	-46.844
1543.7	-46.463
1543.7	-46.707
1543.7	-46.707
1543.8	-46.295
1543.8	-46.722
1543.8	-46.295
1543.8	-46.524
1543.8	-46.57
1543.9	-46.234
1543.9	-46.57
1543.9	-46.188
1543.9	-46.295
1543.9	-46.31
1544	-45.975
1544	-46.417
1544	-46.005
1544	-46.127
1544	-46.158
1544.1	-45.746
1544.1	-46.219
1544.1	-45.853
1544.1	-45.837
1544.1	-45.914
1544.2	-45.456
1544.2	-45.914
1544.2	-45.7
1544.2	-45.67
1544.2	-45.868
1544.3	-45.364
1544.3	-45.776
1544.3	-45.792
1544.3	-46.066
1544.3	-46.448
1544.4	-46.066
1544.4	-46.371
1544.4	-46.249
1544.4	-46.173
1544.4	-46.494
1544.5	-46.097
1544.5	-46.478
1544.5	-46.341
1544.5	-46.219
1544.5	-46.555
1544.6	-46.127
1544.6	-46.448
1544.6	-46.448
1544.6	-46.127
1544.6	-46.585
1544.7	-46.249
1544.7	-46.432
1544.7	-46.448
1544.7	-46.082
1544.7	-46.524
1544.8	-46.28
1544.8	-46.341
1544.8	-46.478
1544.8	-46.112
1544.8	-46.6
1544.9	-46.31
1544.9	-46.295
1544.9	-46.555
1544.9	-45.99
1544.9	-46.387
1545	-46.326
1545	-46.066
1545	-46.57
1545	-46.143
1545	-46.28
1545.1	-46.387
1545.1	-46.021
1545.1	-46.402
1545.1	-46.143
1545.1	-46.112
1545.2	-46.265
1545.2	-45.898
1545.2	-46.371
1545.2	-46.204
1545.2	-46.051
1545.3	-46.432
1545.3	-45.914
1545.3	-46.463
1545.3	-46.661
1545.3	-46.494
1545.4	-46.967
1545.4	-46.677
1545.4	-46.783
1545.4	-47.073
1545.4	-46.738
1545.5	-47.134
1545.5	-46.982
1545.5	-46.768
1545.5	-47.134
1545.5	-46.753
1545.6	-47.058
1545.6	-47.073
1545.6	-46.86
1545.6	-47.302
1545.6	-46.982
1545.7	-47.028
1545.7	-47.211
1545.7	-46.783
1545.7	-47.241
1545.7	-47.119
1545.8	-46.951
1545.8	-47.363
1545.8	-47.028
1545.8	-47.348
1545.8	-47.424
1545.9	-47.089
1545.9	-47.546
1545.9	-47.272
1545.9	-47.18
1545.9	-47.455
1546	-47.104
1546	-47.531
1546	-47.562
1546	-47.272
1546	-47.699
1546.1	-47.363
1546.1	-47.379
1546.1	-47.653
1546.1	-47.195
1546.1	-47.607
1546.2	-47.485
1546.2	-47.287
1546.2	-47.729
1546.2	-47.455
1546.2	-47.592
1546.3	-47.775
1546.3	-47.379
1546.3	-48.05
1546.3	-48.126
1546.3	-47.989
1546.4	-48.431
1546.4	-48.111
1546.4	-48.355
1546.4	-48.523
1546.4	-48.126
1546.5	-48.63
1546.5	-48.492
1546.5	-48.248
1546.5	-48.813
1546.5	-48.492
1546.6	-48.645
1546.6	-48.828
1546.6	-48.355
1546.6	-48.843
1546.6	-48.813
1546.7	-48.569
1546.7	-49.011
1546.7	-48.721
1546.7	-48.782
1546.7	-49.026
1546.8	-48.66
1546.8	-49.057
1546.8	-48.996
1546.8	-48.706
1546.8	-49.194
1546.9	-48.904
1546.9	-48.965
1546.9	-49.332
1546.9	-48.935
1546.9	-49.286
1547	-49.316
1547	-48.996
1547	-49.576
1547	-49.301
1547	-49.103
1547.1	-49.5
1547.1	-49.179
1547.1	-49.347
1547.1	-49.515
1547.1	-49.164
1547.2	-49.576
1547.2	-49.454
1547.2	-49.164
1547.2	-49.652
1547.2	-49.393
1547.3	-49.347
1547.3	-49.683
1547.3	-49.301
1547.3	-49.698
1547.3	-49.789
1547.4	-49.484
1547.4	-50.003
1547.4	-49.82
1547.4	-49.667
1547.4	-50.156
1547.5	-49.835
1547.5	-49.927
1547.5	-50.156
1547.5	-49.683
1547.5	-50.232
1547.6	-50.079
1547.6	-49.866
1547.6	-50.308
1547.6	-49.988
1547.6	-50.11
1547.7	-50.293
1547.7	-49.911
1547.7	-50.43
1547.7	-50.156
1547.7	-50.11
1547.8	-50.43
1547.8	-50.034
1547.8	-50.537
1547.8	-50.339
1547.8	-50.278
1547.9	-50.537
1547.9	-50.201
1547.9	-50.705
1547.9	-50.476
1547.9	-50.552
1548	-50.659
1548	-50.293
1548	-50.842
1548	-50.461
1548	-50.873
1548.1	-50.69
1548.1	-50.705
1548.1	-50.781
1548.1	-50.522
1548.1	-50.903
1548.2	-50.552
1548.2	-50.934
1548.2	-50.644
1548.2	-50.873
1548.2	-50.842
1548.3	-50.812
1548.3	-51.025
1548.3	-50.781
1548.3	-51.132
1548.3	-50.827
1548.4	-51.239
1548.4	-50.873
1548.4	-51.331
1548.4	-51.041
1548.4	-51.193
1548.5	-51.071
1548.5	-51.132
1548.5	-51.178
1548.5	-51.117
1548.5	-51.331
1548.6	-51.025
1548.6	-51.407
1548.6	-51.086
1548.6	-51.544
1548.6	-51.163
1548.7	-51.468
1548.7	-51.163
1548.7	-51.514
1548.7	-51.346
1548.7	-51.59
1548.8	-51.514
1548.8	-51.575
1548.8	-51.59
1548.8	-51.437
1548.8	-51.773
1548.9	-51.361
1548.9	-51.712
1548.9	-51.27
1548.9	-51.727
1548.9	-51.498
1549	-51.804
1549	-51.682
1549	-51.743
1549	-51.834
1549	-51.636
1549.1	-52.032
1549.1	-51.682
1549.1	-52.063
1549.1	-51.651
1549.1	-51.956
1549.2	-51.849
1549.2	-52.048
1549.2	-52.002
1549.2	-51.865
1549.2	-52.094
1549.3	-51.682
1549.3	-52.155
1549.3	-51.865
1549.3	-52.216
1549.3	-52.032
1549.4	-52.109
1549.4	-52.2
1549.4	-52.002
1549.4	-52.505
1549.4	-52.032
1549.5	-52.429
1549.5	-52.2
1549.5	-52.246
1549.5	-52.322
1549.5	-52.185
1549.6	-52.521
1549.6	-52.124
1549.6	-52.521
1549.6	-52.216
1549.6	-52.505
1549.7	-52.49
1549.7	-52.353
1549.7	-52.734
1549.7	-52.277
1549.7	-52.795
1549.8	-52.551
1549.8	-52.673
1549.8	-52.643
1549.8	-52.383
1549.8	-52.689
1549.9	-52.383
1549.9	-52.811
1549.9	-52.521
1549.9	-52.689
1549.9	-52.811
1550	-52.49
1550	-52.917
1550	-52.551
1550	-52.933
1550	-52.795
1550.1	-52.75
1550.1	-52.902
1550.1	-52.612
1550.1	-53.04
1550.1	-52.658
1550.2	-52.917
1550.2	-52.948
1550.2	-52.734
1550.2	-53.131
1550.2	-52.826
1550.3	-53.162
1550.3	-53.009
1550.3	-53.085
1550.3	-53.101
1550.3	-52.826
1550.4	-53.238
1550.4	-52.887
1550.4	-53.192
1550.4	-53.146
1550.4	-52.902
1550.5	-53.329
1550.5	-52.963
1550.5	-53.375
1550.5	-53.146
1550.5	-53.192
1550.6	-53.452
1550.6	-53.101
1550.6	-53.513
1550.6	-53.192
1550.6	-53.375
1550.7	-53.36
1550.7	-53.146
1550.7	-53.528
1550.7	-53.131
1550.7	-53.574
1550.8	-53.391
1550.8	-53.329
1550.8	-53.65
1550.8	-53.284
1550.8	-53.726
1550.9	-53.421
1550.9	-53.589
1550.9	-53.65
1550.9	-53.436
1550.9	-53.925
1551	-53.528
1551	-53.894
1551	-53.772
1551	-53.528
1551	-53.879
1551.1	-53.421
1551.1	-53.848
1551.1	-53.711
1551.1	-53.619
1551.1	-53.879
1551.2	-53.543
1551.2	-54.031
1551.2	-53.787
1551.2	-53.986
1551.2	-53.955
1551.3	-53.619
1551.3	-54.092
1551.3	-53.726
1551.3	-54.031
1551.3	-53.986
1551.4	-53.711
1551.4	-54.108
1551.4	-53.741
1551.4	-54.077
1551.4	-53.97
1551.5	-53.802
1551.5	-54.138
1551.5	-53.741
1551.5	-54.214
1551.5	-54.062
1551.6	-53.94
1551.6	-54.276
1551.6	-53.864
1551.6	-54.321
1551.6	-54.184
1551.7	-54.077
1551.7	-54.26
1551.7	-53.925
1551.7	-54.306
1551.7	-54.062
1551.8	-54.123
1551.8	-54.23
1551.8	-53.925
1551.8	-54.352
1551.8	-54.001
1551.9	-54.276
1551.9	-54.337
1551.9	-53.986
1551.9	-54.459
1551.9	-54.077
1552	-54.337
1552	-54.382
1552	-54.123
1552	-54.581
1552	-54.169
1552.1	-54.474
1552.1	-54.398
1552.1	-54.199
1552.1	-54.596
1552.1	-54.108
1552.2	-54.413
1552.2	-54.382
1552.2	-54.184
1552.2	-54.55
1552.2	-54.169
1552.3	-54.504
1552.3	-54.428
1552.3	-54.276
1552.3	-54.596
1552.3	-54.199
1552.4	-54.504
1552.4	-54.367
1552.4	-54.23
1552.4	-54.55
1552.4	-54.123
1552.5	-54.52
1552.5	-54.428
1552.5	-54.26
1552.5	-54.55
1552.5	-54.245
1552.6	-54.626
1552.6	-54.52
1552.6	-54.337
1552.6	-54.657
1552.6	-54.138
1552.7	-54.459
1552.7	-54.413
1552.7	-54.245
1552.7	-54.626
1552.7	-54.123
1552.8	-54.52
1552.8	-54.443
1552.8	-54.26
1552.8	-54.688
1552.8	-54.306
1552.9	-54.626
1552.9	-54.581
1552.9	-54.337
1552.9	-54.688
1552.9	-54.321
1553	-54.596
1553	-54.581
1553	-54.306
1553	-54.733
1553	-54.428
1553.1	-54.581
1553.1	-54.596
1553.1	-54.352
1553.1	-54.764
1553.1	-54.504
1553.2	-54.596
1553.2	-54.581
1553.2	-54.26
1553.2	-54.703
1553.2	-54.459
1553.3	-54.581
1553.3	-54.764
1553.3	-54.077
1553.3	-54.321
1553.3	-53.94
1553.4	-53.879
1553.4	-54.169
1553.4	-53.741
1553.4	-54.138
1553.4	-53.879
1553.5	-53.741
1553.5	-54.062
1553.5	-53.665
1553.5	-53.97
1553.5	-53.772
1553.6	-53.482
1553.6	-53.879
1553.6	-53.513
1553.6	-53.741
1553.6	-53.726
1553.7	-53.436
1553.7	-53.818
1553.7	-53.497
1553.7	-53.635
1553.7	-53.772
1553.8	-53.284
1553.8	-53.711
1553.8	-53.467
1553.8	-53.299
1553.8	-53.665
1553.9	-53.299
1553.9	-53.665
1553.9	-53.528
1553.9	-53.177
1553.9	-53.696
1554	-53.284
1554	-53.467
1554	-53.482
1554	-53.085
1554	-53.482
1554.1	-53.299
1554.1	-53.146
1554.1	-53.406
1554.1	-53.009
1554.1	-53.268
1554.2	-53.238
1554.2	-53.162
1554.2	-53.543
1554.2	-53.131
1554.2	-53.223
1554.3	-53.253
1554.3	-52.78
1554.3	-52.979
1554.3	-52.353
1554.3	-52.094
1554.4	-52.338
1554.4	-51.773
1554.4	-52.017
1554.4	-52.063
1554.4	-51.682
1554.5	-52.017
1554.5	-51.682
1554.5	-51.59
1554.5	-51.834
1554.5	-51.407
1554.6	-51.712
1554.6	-51.62
1554.6	-51.209
1554.6	-51.498
1554.6	-51.178
1554.7	-51.163
1554.7	-51.285
1554.7	-50.766
1554.7	-51.147
1554.7	-51.01
1554.8	-50.735
1554.8	-51.178
1554.8	-50.735
1554.8	-50.766
1554.8	-50.812
1554.9	-50.385
1554.9	-50.766
1554.9	-50.583
1554.9	-50.262
1554.9	-50.659
1555	-50.293
1555	-50.293
1555	-50.537
1555	-50.049
1555	-50.232
1555.1	-50.095
1555.1	-49.683
1555.1	-50.201
1555.1	-49.866
1555.1	-49.744
1555.2	-50.079
1555.2	-49.606
1555.2	-49.85
1555.2	-49.896
1555.2	-49.469
1555.3	-49.896
1555.3	-49.561
1555.3	-48.935
1555.3	-48.965
1555.3	-48.462
1555.4	-48.462
1555.4	-48.523
1555.4	-48.019
1555.4	-48.233
1555.4	-48.111
1555.5	-47.76
1555.5	-48.096
1555.5	-47.729
1555.5	-47.623
1555.5	-47.76
1555.6	-47.348
1555.6	-47.592
1555.6	-47.531
1555.6	-47.058
1555.6	-47.424
1555.7	-47.134
1555.7	-46.829
1555.7	-47.195
1555.7	-46.783
1555.7	-46.585
1555.8	-46.951
1555.8	-46.387
1555.8	-46.631
1555.8	-46.585
1555.8	-46.097
1555.9	-46.432
1555.9	-46.204
1555.9	-45.883
1555.9	-46.28
1555.9	-45.853
1556	-45.883
1556	-45.99
1556	-45.41
1556	-45.761
1556	-45.563
1556.1	-45.349
1556.1	-45.547
1556.1	-45.029
1556.1	-45.364
1556.1	-45.166
1556.2	-44.983
1556.2	-45.227
1556.2	-44.708
1556.2	-45.059
1556.2	-44.662
1556.3	-44.724
1556.3	-44.754
1556.3	-44.174
1556.3	-44.342
1556.3	-43.9
1556.4	-43.976
1556.4	-43.777
1556.4	-43.686
1556.4	-43.716
1556.4	-43.289
1556.5	-43.579
1556.5	-42.999
1556.5	-43.335
1556.5	-42.984
1556.5	-43.076
1556.6	-42.862
1556.6	-42.633
1556.6	-42.74
1556.6	-42.374
1556.6	-42.572
1556.7	-42.145
1556.7	-42.45
1556.7	-41.931
1556.7	-42.206
1556.7	-41.87
1556.8	-41.916
1556.8	-41.763
1556.8	-41.565
1556.8	-41.55
1556.8	-41.336
1556.9	-41.489
1556.9	-41.046
1556.9	-41.367
1556.9	-40.878
1556.9	-41.077
1557	-40.756
1557	-40.985
1557	-40.604
1557	-40.604
1557	-40.634
1557.1	-40.344
1557.1	-40.375
1557.1	-40.054
1557.1	-40.207
1557.1	-39.703
1557.2	-39.963
1557.2	-39.49
1557.2	-39.719
1557.2	-39.383
1557.2	-39.429
1557.3	-39.337
1557.3	-39.032
1557.3	-39.337
1557.3	-39.032
1557.3	-39.291
1557.4	-38.773
1557.4	-39.017
1557.4	-38.589
1557.4	-38.727
1557.4	-38.559
1557.5	-38.177
1557.5	-38.315
1557.5	-37.781
1557.5	-38.055
1557.5	-37.506
1557.6	-37.598
1557.6	-37.186
1557.6	-36.911
1557.6	-36.728
1557.6	-36.102
1557.7	-36.163
1557.7	-35.339
1557.7	-35.233
1557.7	-34.485
1557.7	-33.981
1557.8	-33.493
1557.8	-32.623
1557.8	-32.44
1557.8	-31.433
1557.8	-31.219
1557.9	-30.334
1557.9	-29.846
1557.9	-29.312
1557.9	-28.275
1557.9	-28.061
1558	-26.901
1558	-26.566
1558	-25.635
1558	-24.765
1558	-24.185
1558.1	-23.01
1558.1	-22.614
1558.1	-21.332
1558.1	-20.859
1558.1	-19.867
1558.2	-18.845
1558.2	-18.28
1558.2	-16.907
1558.2	-16.418
1558.2	-15.244
1558.3	-14.45
1558.3	-13.733
1558.3	-12.726
1558.3	-12.527
1558.3	-11.337
1558.4	-10.834
1558.4	-9.8724
1558.4	-8.9416
1558.4	-8.3771
1558.4	-7.2327
1558.5	-6.8817
1558.5	-5.9052
1558.5	-5.2795
1558.5	-4.6234
1558.5	-3.5858
1558.6	-3.2654
1558.6	-2.3041
1558.6	-1.9531
1558.6	-1.1444
1558.6	-0.39673
1558.7	-0.12207
1558.7	0.91553
1558.7	0.97656
1558.7	1.6785
1558.7	2.2736
1558.8	2.5024
1558.8	3.418
1558.8	3.4943
1558.8	4.1504
1558.8	4.5624
1558.9	4.837
1558.9	5.5847
1558.9	5.6305
1558.9	6.3019
1558.9	6.3629
1559	6.6986
1559	7.2174
1559	7.2021
1559	7.9498
1559	7.782
1559.1	8.1177
1559.1	8.5602
1559.1	8.3923
1559.1	9.0485
1559.1	8.8959
1559.2	9.1553
1559.2	9.3689
1559.2	9.2316
1559.2	9.7504
1559.2	9.4757
1559.3	9.903
1559.3	9.903
1559.3	9.4452
1559.3	9.5825
1559.3	9.1248
1559.4	9.4299
1559.4	9.3536
1559.4	9.14
1559.4	9.4147
1559.4	8.9569
1559.5	9.14
1559.5	8.9874
1559.5	8.8654
1559.5	8.9722
1559.5	8.4229
1559.6	8.5907
1559.6	8.3008
1559.6	8.1787
1559.6	8.316
1559.6	7.6599
1559.7	7.782
1559.7	7.4615
1559.7	7.2174
1559.7	7.4158
1559.7	6.7596
1559.8	6.8054
1559.8	6.3934
1559.8	6.073
1559.8	6.2256
1559.8	5.5847
1559.9	5.5695
1559.9	5.2185
1559.9	4.7455
1559.9	4.8523
1559.9	4.1656
1560	4.1504
1560	3.7689
1560	3.2501
1560	3.3569
1560	2.594
1560.1	2.594
1560.1	2.2125
1560.1	1.6327
1560.1	1.7395
1560.1	0.93079
1560.2	0.83923
1560.2	0.62561
1560.2	-0.091553
1560.2	-0.091553
1560.2	-0.7782
1560.3	-1.0223
1560.3	-1.2817
1560.3	-2.1515
1560.3	-2.4414
1560.3	-3.2959
1560.4	-3.5553
1560.4	-3.7689
1560.4	-4.5013
1560.4	-4.4861
1560.4	-5.249
1560.5	-5.722
1560.5	-5.8594
1560.5	-6.7749
1560.5	-6.8054
1560.5	-7.3395
1560.6	-7.8735
1560.6	-7.8888
1560.6	-8.8348
1560.6	-8.9722
1560.6	-9.3536
1560.7	-10.056
1560.7	-10.147
1560.7	-11.002
1560.7	-11.246
1560.7	-11.475
1560.8	-12.222
1560.8	-12.253
1560.8	-13.016
1560.8	-13.367
1560.8	-13.519
1560.9	-14.374
1560.9	-14.42
1560.9	-15.045
1560.9	-15.64
1560.9	-15.625
1561	-16.495
1561	-16.647
1561	-16.953
1561	-17.7
1561	-17.654
1561.1	-18.509
1561.1	-18.738
1561.1	-18.951
1561.1	-19.699
1561.1	-19.73
1561.2	-20.447
1561.2	-20.752
1561.2	-20.859
1561.2	-21.683
1561.2	-21.759
1561.3	-22.339
1561.3	-22.842
1561.3	-23.071
1561.3	-23.956
1561.3	-24.139
1561.4	-24.582
1561.4	-25.223
1561.4	-25.146
1561.4	-25.879
1561.4	-26.23
1561.5	-26.352
1561.5	-27.206
1561.5	-27.222
1561.5	-27.786
1561.5	-28.213
1561.6	-28.213
1561.6	-29.007
1561.6	-29.19
1561.6	-29.511
1561.6	-30.075
1561.7	-29.999
1561.7	-30.808
1561.7	-30.899
1561.7	-31.128
1561.7	-31.906
1561.8	-31.799
1561.8	-32.425
1561.8	-32.73
1561.8	-32.73
1561.8	-33.524
1561.9	-33.524
1561.9	-33.813
1561.9	-34.393
1561.9	-34.21
1561.9	-35.049
1562	-35.263
1562	-35.339
1562	-36.072
1562	-35.934
1562	-36.377
1562.1	-36.774
1562.1	-36.728
1562.1	-37.43
1562.1	-37.445
1562.1	-37.689
1562.2	-38.147
1562.2	-38.116
1562.2	-38.818
1562.2	-38.986
1562.2	-38.986
1562.3	-39.642
1562.3	-39.52
1562.3	-39.993
1562.3	-40.451
1562.3	-40.283
1562.4	-40.894
1562.4	-40.97
1562.4	-41.016
1562.4	-41.672
1562.4	-41.504
1562.5	-41.977
1562.5	-42.191
1562.5	-42.084
1562.5	-42.831
1562.5	-42.816
1562.6	-43.015
1562.6	-43.518
1562.6	-43.259
1562.6	-43.777
1562.6	-43.976
1562.7	-43.869
1562.7	-44.495
1562.7	-44.357
1562.7	-44.571
1562.7	-45.044
1562.8	-44.922
1562.8	-45.471
1562.8	-45.563
1562.8	-45.517
1562.8	-46.188
1562.9	-46.005
1562.9	-46.31
1562.9	-46.631
1562.9	-46.31
1562.9	-46.906
1563	-46.906
1563	-46.921
1563	-47.546
1563	-47.44
1563	-47.745
1563.1	-48.065
1563.1	-47.806
1563.1	-48.386
1563.1	-48.447
1563.1	-48.248
1563.2	-48.828
1563.2	-48.676
1563.2	-48.782
1563.2	-49.271
1563.2	-49.057
1563.3	-49.606
1563.3	-49.606
1563.3	-49.515
1563.3	-50.018
1563.3	-49.866
1563.4	-50.049
1563.4	-50.369
1563.4	-50.201
1563.4	-50.751
1563.4	-50.735
1563.5	-50.629
1563.5	-51.163
1563.5	-50.949
1563.5	-51.071
1563.5	-51.514
1563.6	-51.163
1563.6	-51.697
1563.6	-51.819
1563.6	-51.62
1563.6	-52.216
1563.7	-51.971
1563.7	-51.926
1563.7	-52.429
1563.7	-52.155
1563.7	-52.475
1563.8	-52.75
1563.8	-52.46
1563.8	-53.085
1563.8	-52.979
1563.8	-52.902
1563.9	-53.406
1563.9	-53.101
1563.9	-53.207
1563.9	-53.574
1563.9	-53.238
1564	-53.711
1564	-53.772
1564	-53.604
1564	-54.138
1564	-53.94
1564.1	-54.001
1564.1	-54.413
1564.1	-54.123
1564.1	-54.474
1564.1	-54.565
1564.2	-54.398
1564.2	-54.901
1564.2	-54.749
1564.2	-54.794
1564.2	-55.206
1564.3	-54.855
1564.3	-55.237
1564.3	-55.344
1564.3	-55.084
1564.3	-55.573
1564.4	-55.237
1564.4	-55.45
1564.4	-55.649
1564.4	-55.359
1564.4	-55.893
1564.5	-55.664
1564.5	-55.817
1564.5	-56
1564.5	-55.786
1564.5	-56.32
1564.6	-56.015
1564.6	-56.335
1564.6	-56.259
1564.6	-56.183
1564.6	-56.61
1564.7	-56.305
1564.7	-56.808
1564.7	-56.595
1564.7	-56.702
1564.7	-56.87
1564.8	-56.747
1564.8	-57.114
1564.8	-56.839
1564.8	-57.281
1564.8	-56.931
1564.9	-57.358
1564.9	-57.236
1564.9	-57.343
1564.9	-57.51
1564.9	-57.281
1565	-57.602
1565	-57.404
1565	-57.816
1565	-57.434
1565	-57.922
1565.1	-57.556
1565.1	-57.938
1565.1	-57.77
1565.1	-58.014
1565.1	-57.938
1565.2	-58.029
1565.2	-58.06
1565.2	-58.014
1565.2	-58.289
1565.2	-58.105
1565.3	-58.472
1565.3	-58.121
1565.3	-58.456
1565.3	-58.136
1565.3	-58.624
1565.4	-58.243
1565.4	-58.716
1565.4	-58.502
1565.4	-58.701
1565.4	-58.655
1565.5	-58.807
1565.5	-58.807
1565.5	-58.746
1565.5	-58.914
1565.5	-58.624
1565.6	-59.082
1565.6	-58.731
1565.6	-59.158
1565.6	-58.899
1565.6	-59.189
1565.7	-58.975
1565.7	-59.296
1565.7	-59.311
1565.7	-59.235
1565.7	-59.509
1565.8	-59.143
1565.8	-59.601
1565.8	-59.219
1565.8	-59.662
1565.8	-59.296
1565.9	-59.57
1565.9	-59.464
1565.9	-59.479
1565.9	-59.738
1565.9	-59.509
1566	-59.937
1566	-59.525
1566	-59.937
1566	-59.708
1566	-59.937
1566.1	-59.952
1566.1	-59.753
1566.1	-60.013
1566.1	-59.616
1566.1	-60.135
1566.2	-59.86
1566.2	-60.181
1566.2	-60.074
1566.2	-60.059
1566.2	-60.303
1566.3	-60.074
1566.3	-60.516
1566.3	-60.043
1566.3	-60.394
1566.3	-60.135
1566.4	-60.104
1566.4	-60.394
1566.4	-60.15
1566.4	-60.501
1566.4	-60.181
1566.5	-60.471
1566.5	-60.349
1566.5	-60.394
1566.5	-60.608
1566.5	-60.257
1566.6	-60.715
1566.6	-60.349
1566.6	-60.654
1566.6	-60.608
1566.6	-60.547
1566.7	-60.699
1566.7	-60.333
1566.7	-60.822
1566.7	-60.532
1566.7	-60.745
1566.8	-60.791
1566.8	-60.562
1566.8	-60.959
1566.8	-60.562
1566.8	-60.974
1566.9	-60.776
1566.9	-60.822
1566.9	-60.989
1566.9	-60.623
1566.9	-61.096
1567	-60.837
1567	-61.081
1567	-60.989
1567	-60.867
1567	-61.188
1567.1	-60.822
1567.1	-61.325
1567.1	-61.005
1567.1	-61.035
1567.1	-61.127
1567.2	-60.806
1567.2	-61.356
1567.2	-60.989
1567.2	-61.234
1567.2	-61.172
1567.3	-60.974
1567.3	-61.325
1567.3	-60.776
1567.3	-61.081
1567.3	-60.776
1567.4	-60.715
1567.4	-60.867
1567.4	-60.577
1567.4	-60.989
1567.4	-60.638
1567.5	-60.776
1567.5	-60.715
1567.5	-60.425
1567.5	-60.761
1567.5	-60.364
1567.6	-60.761
1567.6	-60.547
1567.6	-60.471
1567.6	-60.776
1567.6	-60.349
1567.7	-60.822
1567.7	-60.562
1567.7	-60.547
1567.7	-60.73
1567.7	-60.303
1567.8	-60.669
1567.8	-60.41
1567.8	-60.593
1567.8	-60.562
1567.8	-60.333
1567.9	-60.73
1567.9	-60.303
1567.9	-60.623
1567.9	-60.547
1567.9	-60.349
1568	-60.669
1568	-60.242
1568	-60.669
1568	-60.501
1568	-60.394
1568.1	-60.593
1568.1	-60.12
1568.1	-60.562
1568.1	-60.242
1568.1	-60.318
1568.2	-60.532
1568.2	-60.15
1568.2	-60.593
1568.2	-60.287
1568.2	-60.41
1568.3	-60.501
1568.3	-60.089
1568.3	-60.287
1568.3	-59.54
1568.3	-59.631
1568.4	-59.555
1568.4	-59.235
1568.4	-59.525
1568.4	-59.128
1568.4	-59.341
1568.5	-59.189
1568.5	-59.006
1568.5	-59.25
1568.5	-58.731
1568.5	-59.113
1568.6	-58.884
1568.6	-58.746
1568.6	-59.052
1568.6	-58.578
1568.6	-58.853
1568.7	-58.624
1568.7	-58.456
1568.7	-58.777
1568.7	-58.35
1568.7	-58.731
1568.8	-58.456
1568.8	-58.35
1568.8	-58.578
1568.8	-58.151
1568.8	-58.548
1568.9	-58.258
1568.9	-58.151
1568.9	-58.258
1568.9	-57.892
1568.9	-58.35
1569	-58.075
1569	-57.999
1569	-58.151
1569	-57.648
1569	-58.075
1569.1	-57.831
1569.1	-57.877
1569.1	-57.953
1569.1	-57.571
1569.1	-57.922
1569.2	-57.587
1569.2	-57.709
1569.2	-57.77
1569.2	-57.266
1569.2	-57.785
1569.3	-57.434
1569.3	-57.449
1569.3	-57.281
1569.3	-56.503
1569.3	-56.702
1569.4	-56.381
1569.4	-56.381
1569.4	-56.442
1569.4	-56.015
1569.4	-56.396
1569.5	-56.061
1569.5	-56
1569.5	-56.168
1569.5	-55.603
1569.5	-55.954
1569.6	-55.71
1569.6	-55.496
1569.6	-55.664
1569.6	-55.267
1569.6	-55.634
1569.7	-55.344
1569.7	-55.176
1569.7	-55.42
1569.7	-54.916
1569.7	-55.344
1569.8	-55.038
1569.8	-54.794
1569.8	-55.084
1569.8	-54.611
1569.8	-54.947
1569.9	-54.779
1569.9	-54.504
1569.9	-54.794
1569.9	-54.306
1569.9	-54.535
1570	-54.413
1570	-54.138
1570	-54.504
1570	-54.077
1570	-54.199
1570.1	-54.153
1570.1	-53.711
1570.1	-54.123
1570.1	-53.757
1570.1	-53.741
1570.2	-53.879
1570.2	-53.345
1570.2	-53.818
1570.2	-53.574
1570.2	-53.421
1570.3	-53.757
1570.3	-53.131
1570.3	-53.299
1570.3	-52.872
1570.3	-52.567
1570.4	-52.902
1570.4	-52.49
1570.4	-52.643
1570.4	-52.49
1570.4	-52.078
1570.5	-52.414
1570.5	-52.017
1570.5	-52.048
1570.5	-52.139
1570.5	-51.666
1570.6	-52.094
1570.6	-51.834
1570.6	-51.62
1570.6	-51.865
1570.6	-51.361
1570.7	-51.544
1570.7	-51.483
1570.7	-51.056
1570.7	-51.468
1570.7	-51.071
1570.8	-51.056
1570.8	-51.209
1570.8	-50.735
1570.8	-51.117
1570.8	-50.858
1570.9	-50.552
1570.9	-50.842
1570.9	-50.461
1570.9	-50.598
1570.9	-50.598
1571	-50.232
1571	-50.552
1571	-50.186
1571	-50.11
1571	-50.323
1571.1	-49.881
1571.1	-50.095
1571.1	-49.957
1571.1	-49.576
1571.1	-49.988
1571.2	-49.591
1571.2	-49.652
1571.2	-49.911
1571.2	-49.377
1571.2	-49.637
1571.3	-49.576
1571.3	-49.133
1571.3	-49.545
1571.3	-49.24
1571.3	-49.21
1571.4	-49.393
1571.4	-48.92
1571.4	-49.225
1571.4	-49.133
1571.4	-48.721
1571.5	-49.042
1571.5	-48.752
1571.5	-48.813
1571.5	-48.92
1571.5	-48.462
1571.6	-48.767
1571.6	-48.569
1571.6	-48.279
1571.6	-48.721
1571.6	-48.325
1571.7	-48.279
1571.7	-48.477
1571.7	-47.943
1571.7	-48.294
1571.7	-48.279
1571.8	-47.821
1571.8	-48.233
1571.8	-47.928
1571.8	-47.653
1571.8	-48.05
1571.9	-47.638
1571.9	-47.745
1571.9	-47.806
1571.9	-47.226
1571.9	-47.607
1572	-47.47
1572	-47.15
1572	-47.623
1572	-47.302
1572	-47.195
1572.1	-47.47
1572.1	-47.012
1572.1	-47.195
1572.1	-47.195
1572.1	-46.692
1572.2	-47.028
1572.2	-46.89
1572.2	-46.616
1572.2	-47.012
1572.2	-46.661
1572.3	-46.585
1572.3	-46.875
1572.3	-46.616
1572.3	-47.073
1572.3	-47.15
1572.4	-46.738
1572.4	-47.073
1572.4	-46.967
1572.4	-46.722
1572.4	-47.119
1572.5	-46.783
1572.5	-46.738
1572.5	-47.058
1572.5	-46.631
1572.5	-46.89
1572.6	-46.936
1572.6	-46.494
1572.6	-46.921
1572.6	-46.661
1572.6	-46.555
1572.7	-46.844
1572.7	-46.494
1572.7	-46.753
1572.7	-46.692
1572.7	-46.356
1572.8	-46.799
1572.8	-46.432
1572.8	-46.555
1572.8	-46.555
1572.8	-46.188
1572.9	-46.478
1572.9	-46.173
1572.9	-46.417
1572.9	-46.341
1572.9	-46.082
1573	-46.448
1573	-45.959
1573	-46.448
1573	-46.204
1573	-46.173
1573.1	-46.249
1573.1	-45.807
1573.1	-46.173
1573.1	-45.868
1573.1	-46.219
1573.2	-45.868
1573.2	-46.097
1573.2	-45.929
1573.2	-45.776
1573.2	-45.99
1573.3	-45.654
1573.3	-46.051
1573.3	-45.868
1573.3	-46.494
1573.3	-46.249
1573.4	-46.646
1573.4	-46.432
1573.4	-46.631
1573.4	-46.539
1573.4	-46.478
1573.5	-46.6
1573.5	-46.371
1573.5	-46.616
1573.5	-46.249
1573.5	-46.646
1573.6	-46.234
1573.6	-46.631
1573.6	-46.326
1573.6	-46.555
1573.6	-46.417
1573.7	-46.555
1573.7	-46.478
1573.7	-46.478
1573.7	-46.631
1573.7	-46.387
1573.8	-46.707
1573.8	-46.295
1573.8	-46.677
1573.8	-46.341
1573.8	-46.6
1573.9	-46.265
1573.9	-46.463
1573.9	-46.265
1573.9	-46.356
1573.9	-46.478
1574	-46.265
1574	-46.616
1574	-46.28
1574	-46.677
1574	-46.295
1574.1	-46.585
1574.1	-46.356
1574.1	-46.341
1574.1	-46.371
1574.1	-46.143
1574.2	-46.463
1574.2	-46.112
1574.2	-46.585
1574.2	-46.188
1574.2	-46.478
1574.3	-46.387
1574.3	-46.31
1574.3	-46.738
1574.3	-46.631
1574.3	-47.134
1574.4	-46.692
1574.4	-47.058
1574.4	-46.936
1574.4	-46.982
1574.4	-47.089
1574.5	-46.906
1574.5	-47.256
1574.5	-46.875
1574.5	-47.348
1574.5	-47.165
1574.6	-47.211
1574.6	-47.379
1574.6	-47.012
1574.6	-47.44
1574.6	-47.089
1574.7	-47.424
1574.7	-47.272
1574.7	-47.302
1574.7	-47.455
1574.7	-47.119
1574.8	-47.607
1574.8	-47.256
1574.8	-47.546
1574.8	-47.455
1574.8	-47.379
1574.9	-47.638
1574.9	-47.287
1574.9	-47.821
1574.9	-47.409
1574.9	-47.623
1575	-47.623
1575	-47.44
1575	-47.867
1575	-47.409
1575	-47.836
1575.1	-47.623
1575.1	-47.638
1575.1	-47.836
1575.1	-47.516
1575.1	-47.913
1575.2	-47.592
1575.2	-47.806
1575.2	-47.76
1575.2	-47.623
1575.2	-47.928
1575.3	-47.531
1575.3	-48.035
1575.3	-48.004
1575.3	-48.172
1575.3	-48.477
1575.4	-48.157
1575.4	-48.538
1575.4	-48.325
1575.4	-48.508
1575.4	-48.584
1575.5	-48.355
1575.5	-48.843
1575.5	-48.401
1575.5	-48.782
1575.5	-48.645
1575.6	-48.569
1575.6	-48.904
1575.6	-48.584
1575.6	-49.026
1575.6	-48.752
1575.7	-48.813
1575.7	-49.026
1575.7	-48.706
1575.7	-49.118
1575.7	-48.813
1575.8	-48.981
1575.8	-48.981
1575.8	-48.798
1575.8	-49.286
1575.8	-48.904
1575.9	-49.301
1575.9	-49.164
1575.9	-48.996
1575.9	-49.454
1575.9	-49.072
1576	-49.423
1576	-49.286
1576	-49.194
1576	-49.438
1576	-49.164
1576.1	-49.652
1576.1	-49.347
1576.1	-49.454
1576.1	-49.53
1576.1	-49.24
1576.2	-49.713
1576.2	-49.515
1576.2	-49.728
1576.2	-49.744
1576.2	-49.438
1576.3	-49.881
1576.3	-49.545
1576.3	-49.896
1576.3	-49.881
1576.3	-49.744
1576.4	-50.217
1576.4	-49.85
1576.4	-50.217
1576.4	-50.079
1576.4	-49.942
1576.5	-50.247
1576.5	-49.881
1576.5	-50.369
1576.5	-50.171
1576.5	-50.125
1576.6	-50.446
1576.6	-49.988
1576.6	-50.461
1576.6	-50.278
1576.6	-50.247
1576.7	-50.476
1576.7	-50.156
1576.7	-50.583
1576.7	-50.369
1576.7	-50.537
1576.8	-50.674
1576.8	-50.323
1576.8	-50.766
1576.8	-50.4
1576.8	-50.613
1576.9	-50.735
1576.9	-50.369
1576.9	-50.858
1576.9	-50.537
1576.9	-50.766
1577	-50.842
1577	-50.583
1577	-50.995
1577	-50.598
1577	-50.812
1577.1	-50.949
1577.1	-50.69
1577.1	-51.178
1577.1	-50.812
1577.1	-51.056
1577.2	-51.01
1577.2	-50.781
1577.2	-51.178
1577.2	-50.766
1577.2	-51.041
1577.3	-51.086
1577.3	-50.842
1577.3	-51.315
1577.3	-51.056
1577.3	-51.376
1577.4	-51.285
1577.4	-51.086
1577.4	-51.407
1577.4	-50.98
1577.4	-51.468
1577.5	-51.422
1577.5	-51.178
1577.5	-51.59
1577.5	-51.224
1577.5	-51.605
1577.6	-51.62
1577.6	-51.392
1577.6	-51.712
1577.6	-51.315
1577.6	-51.712
1577.7	-51.59
1577.7	-51.453
1577.7	-51.88
1577.7	-51.483
1577.7	-51.773
1577.8	-51.788
1577.8	-51.575
1577.8	-51.956
1577.8	-51.651
1577.8	-51.91
1577.9	-51.91
1577.9	-51.712
1577.9	-52.139
1577.9	-51.758
1577.9	-52.002
1578	-51.971
1578	-51.651
1578	-52.216
1578	-51.91
1578	-52.078
1578.1	-52.094
1578.1	-51.788
1578.1	-52.2
1578.1	-51.971
1578.1	-52.231
1578.2	-52.277
1578.2	-51.88
1578.2	-52.338
1578.2	-52.109
1578.2	-52.246
1578.3	-52.429
1578.3	-52.048
1578.3	-52.49
1578.3	-52.261
1578.3	-52.246
1578.4	-52.658
1578.4	-52.307
1578.4	-52.689
1578.4	-52.505
1578.4	-52.307
1578.5	-52.811
1578.5	-52.444
1578.5	-52.78
1578.5	-52.765
1578.5	-52.49
1578.6	-52.856
1578.6	-52.536
1578.6	-52.841
1578.6	-52.872
1578.6	-52.444
1578.7	-52.963
1578.7	-52.643
1578.7	-52.719
1578.7	-52.994
1578.7	-52.643
1578.8	-53.04
1578.8	-52.872
1578.8	-52.689
1578.8	-53.009
1578.8	-52.658
1578.9	-52.994
1578.9	-52.902
1578.9	-52.75
1578.9	-53.177
1578.9	-52.872
1579	-53.101
1579	-53.177
1579	-52.765
1579	-53.223
1579	-52.994
1579.1	-52.994
1579.1	-53.345
1579.1	-52.917
1579.1	-53.299
1579.1	-53.223
1579.2	-52.963
1579.2	-53.406
1579.2	-53.024
1579.2	-53.329
1579.2	-53.36
1579.3	-53.07
1579.3	-53.574
1579.3	-53.314
1579.3	-53.253
1579.3	-53.528
1579.4	-53.055
1579.4	-53.436
1579.4	-53.452
1579.4	-53.116
1579.4	-53.635
1579.5	-53.314
1579.5	-53.36
1579.5	-53.65
1579.5	-53.207
1579.5	-53.68
1579.6	-53.497
1579.6	-53.268
1579.6	-53.726
1579.6	-53.36
1579.6	-53.574
1579.7	-53.711
1579.7	-53.329
1579.7	-53.757
1579.7	-53.604
1579.7	-53.391
1579.8	-53.802
1579.8	-53.467
1579.8	-53.68
1579.8	-53.864
1579.8	-53.528
1579.9	-54.001
1579.9	-53.787
1579.9	-53.558
1579.9	-53.955
1579.9	-53.543
1580	-53.741
1580	-53.848
1580	-53.436
1580	-53.97
1580	-53.848
1580.1	-53.696
1580.1	-54.108
1580.1	-53.757
1580.1	-53.909
1580.1	-54.092
1580.2	-53.65
1580.2	-54.062
1580.2	-53.97
1580.2	-53.635
1580.2	-54.23
1580.3	-53.986
1580.3	-53.986
1580.3	-54.291
1580.3	-53.772
1580.3	-54.077
1580.4	-54.001
1580.4	-53.635
1580.4	-54.077
1580.4	-53.894
1580.4	-53.772
1580.5	-54.031
1580.5	-53.802
1580.5	-54.031
1580.5	-54.092
1580.5	-53.757
1580.6	-54.123
1580.6	-53.879
1580.6	-53.726
1580.6	-54.23
1580.6	-53.909
1580.7	-53.97
1580.7	-54.23
1580.7	-53.787
1580.7	-54.184
1580.7	-54.138
1580.8	-53.787
1580.8	-54.276
1580.8	-53.955
1580.8	-53.787
1580.8	-54.291
1580.9	-53.864
1580.9	-54.169
1580.9	-54.153
1580.9	-53.787
1580.9	-54.26
1581	-54.001
1581	-53.97
1581	-54.245
1581	-53.818
1581	-54.199
1581.1	-54.047
1581.1	-53.955
1581.1	-54.291
1581.1	-53.894
1581.1	-54.23
1581.2	-54.092
1581.2	-53.925
1581.2	-54.321
1581.2	-53.909
1581.2	-54.291
1581.3	-54.138
1581.3	-54.001
1581.3	-54.077
1581.3	-53.604
1581.3	-53.894
1581.4	-53.467
1581.4	-53.833
1581.4	-53.589
1581.4	-53.558
1581.4	-53.711
1581.5	-53.329
1581.5	-53.68
1581.5	-53.192
1581.5	-53.543
1581.5	-53.314
1581.6	-53.497
1581.6	-53.36
1581.6	-53.268
1581.6	-53.452
1581.6	-53.207
1581.7	-53.528
1581.7	-53.162
1581.7	-53.558
1581.7	-53.085
1581.7	-53.421
1581.8	-53.055
1581.8	-53.345
1581.8	-53.177
1581.8	-53.223
1581.8	-53.146
1581.9	-53.101
1581.9	-53.223
1581.9	-53.009
1581.9	-53.314
1581.9	-52.917
1582	-53.268
1582	-52.856
1582	-53.177
1582	-52.917
1582	-53.177
1582.1	-52.856
1582.1	-53.162
1582.1	-52.872
1582.1	-52.963
1582.1	-52.994
1582.2	-52.826
1582.2	-52.979
1582.2	-52.704
1582.2	-52.963
1582.2	-52.658
1582.3	-53.101
1582.3	-52.612
1582.3	-52.765
1582.3	-52.17
1582.3	-52.17
1582.4	-52.063
1582.4	-51.88
1582.4	-52.002
1582.4	-51.62
1582.4	-51.926
1582.5	-51.407
1582.5	-51.773
1582.5	-51.392
1582.5	-51.62
1582.5	-51.453
1582.6	-51.376
1582.6	-51.468
1582.6	-51.056
1582.6	-51.437
1582.6	-50.903
1582.7	-51.331
1582.7	-51.041
1582.7	-51.086
1582.7	-51.086
1582.7	-50.797
1582.8	-51.056
1582.8	-50.69
1582.8	-51.041
1582.8	-50.583
1582.8	-50.812
1582.9	-50.674
1582.9	-50.552
1582.9	-50.797
1582.9	-50.415
1582.9	-50.735
1583	-50.323
1583	-50.629
1583	-50.43
1583	-50.308
1583	-50.507
1583.1	-50.049
1583.1	-50.446
1583.1	-50.079
1583.1	-50.293
1583.1	-50.125
1583.2	-50.034
1583.2	-50.201
1583.2	-49.82
1583.2	-50.156
1583.2	-49.82
1583.3	-49.988
1583.3	-49.835
1583.3	-49.316
1583.3	-49.332
1583.3	-48.721
1583.4	-49.164
1583.4	-48.782
1583.4	-48.691
1583.4	-48.767
1583.4	-48.34
1583.5	-48.691
1583.5	-48.355
1583.5	-48.462
1583.5	-48.233
1583.5	-48.065
1583.6	-48.294
1583.6	-47.775
1583.6	-48.218
1583.6	-47.836
1583.6	-47.775
1583.7	-47.882
1583.7	-47.455
1583.7	-47.867
1583.7	-47.455
1583.7	-47.623
1583.8	-47.44
1583.8	-47.211
1583.8	-47.577
1583.8	-47.028
1583.8	-47.318
1583.9	-47.043
1583.9	-46.814
1583.9	-47.073
1583.9	-46.585
1583.9	-46.997
1584	-46.661
1584	-46.631
1584	-46.677
1584	-46.371
1584	-46.738
1584.1	-46.371
1584.1	-46.524
1584.1	-46.371
1584.1	-46.066
1584.1	-46.417
1584.2	-45.944
1584.2	-46.249
1584.2	-46.051
1584.2	-45.715
1584.2	-46.082
1584.3	-45.609
1584.3	-45.868
1584.3	-45.486
1584.3	-45.181
1584.3	-45.227
1584.4	-44.83
1584.4	-45.166
1584.4	-44.861
1584.4	-44.678
1584.4	-44.861
1584.5	-44.25
1584.5	-44.708
1584.5	-44.418
1584.5	-44.266
1584.5	-44.296
1584.6	-43.945
1584.6	-44.342
1584.6	-44.006
1584.6	-44.052
1584.6	-44.022
1584.7	-43.61
1584.7	-43.915
1584.7	-43.503
1584.7	-43.594
1584.7	-43.579
1584.8	-43.106
1584.8	-43.472
1584.8	-43.03
1584.8	-43.198
1584.8	-43.121
1584.9	-42.709
1584.9	-43.076
1584.9	-42.587
1584.9	-42.725
1584.9	-42.755
1585	-42.389
1585	-42.725
1585	-42.267
1585	-42.328
1585	-42.236
1585.1	-41.885
1585.1	-42.236
1585.1	-41.779
1585.1	-41.962
1585.1	-41.794
1585.2	-41.367
1585.2	-41.84
1585.2	-41.382
1585.2	-41.489
1585.2	-41.428
1585.3	-41.077
1585.3	-41.382
1585.3	-40.97
1585.3	-41.183
1585.3	-41.061
1585.4	-40.695
1585.4	-41.016
1585.4	-40.558
1585.4	-40.741
1585.4	-40.665
1585.5	-40.222
1585.5	-40.695
1585.5	-40.222
1585.5	-40.375
1585.5	-40.344
1585.6	-39.886
1585.6	-40.359
1585.6	-39.932
1585.6	-39.856
1585.6	-39.993
1585.7	-39.505
1585.7	-39.825
1585.7	-39.474
1585.7	-39.413
1585.7	-39.444
1585.8	-39.032
1585.8	-39.383
1585.8	-39.047
1585.8	-38.849
1585.8	-39.017
1585.9	-38.452
1585.9	-38.849
1585.9	-38.589
1585.9	-38.269
1585.9	-38.437
1586	-37.918
1586	-38.071
1586	-37.796
1586	-37.445
1586	-37.567
1586.1	-36.88
1586.1	-36.957
1586.1	-36.652
1586.1	-36.026
1586.1	-36.102
1586.2	-35.309
1586.2	-35.172
1586.2	-34.729
1586.2	-33.844
1586.2	-33.768
1586.3	-32.944
1586.3	-32.44
1586.3	-32.288
1586.3	-31.525
1586.3	-31.525
1586.4	-30.685
1586.4	-29.968
1586.4	-29.724
1586.4	-28.625
1586.4	-28.458
1586.5	-27.802
1586.5	-26.916
1586.5	-26.703
1586.5	-25.635
1586.5	-25.223
1586.6	-24.658
1586.6	-23.651
1586.6	-23.438
1586.6	-22.43
1586.6	-21.805
1586.7	-21.255
1586.7	-20.142
1586.7	-19.913
1586.7	-19.012
1586.7	-18.112
1586.8	-17.761
1586.8	-16.602
1586.8	-16.144
1586.8	-15.427
1586.8	-14.389
1586.9	-14.084
1586.9	-13.092
1586.9	-12.436
1586.9	-11.826
1586.9	-10.742
1587	-10.437
1587	-9.5367
1587	-8.6975
1587	-8.2703
1587	-7.2632
1587.1	-6.9885
1587.1	-6.3171
1587.1	-5.4932
1587.1	-5.2948
1587.1	-4.2725
1587.2	-3.83
1587.2	-3.4027
1587.2	-2.4261
1587.2	-2.3346
1587.2	-1.5717
1587.3	-0.93079
1587.3	-0.90027
1587.3	-0.27466
1587.3	-0.32043
1587.3	0.030518
1587.4	0.65613
1587.4	0.7019
1587.4	1.358
1587.4	1.77
1587.4	1.8311
1587.5	2.5482
1587.5	2.4872
1587.5	2.8381
1587.5	3.4027
1587.5	3.2654
1587.6	3.9825
1587.6	4.1809
1587.6	4.2267
1587.6	4.837
1587.6	4.6692
1587.7	4.9896
1587.7	5.4169
1587.7	5.1422
1587.7	5.6152
1587.7	5.7678
1587.8	5.722
1587.8	6.3477
1587.8	6.1035
1587.8	6.3171
1587.8	6.6528
1587.9	6.3019
1587.9	6.6376
1587.9	6.6376
1587.9	6.5308
1587.9	7.0953
1588	6.7596
1588	6.8512
1588	7.2174
1588	6.7749
1588	7.0343
1588.1	7.1259
1588.1	6.7291
1588.1	7.1106
1588.1	6.7444
1588.1	6.6071
1588.2	6.958
1588.2	6.4239
1588.2	6.5308
1588.2	6.6833
1588.2	6.1646
1588.3	6.3477
1588.3	6.134
1588.3	5.6458
1588.3	5.6458
1588.3	5.0354
1588.4	4.8981
1588.4	5.0049
1588.4	4.4403
1588.4	4.425
1588.4	4.3335
1588.5	3.6621
1588.5	3.7689
1588.5	3.3569
1588.5	2.9602
1588.5	3.1586
1588.6	2.5177
1588.6	2.243
1588.6	2.3804
1588.6	1.7395
1588.6	1.5869
1588.7	1.5869
1588.7	0.88501
1588.7	0.91553
1588.7	0.62561
1588.7	-0.061035
1588.8	0.030518
1588.8	-0.45776
1588.8	-0.86975
1588.8	-0.82397
1588.8	-1.5259
1588.9	-1.7242
1588.9	-1.7395
1588.9	-2.5177
1588.9	-2.6245
1588.9	-2.7618
1589	-3.5706
1589	-3.5553
1589	-3.8147
1589	-4.5013
1589	-4.4861
1589.1	-4.9591
1589.1	-5.4932
1589.1	-5.3558
1589.1	-6.0883
1589.1	-6.5155
1589.2	-6.5002
1589.2	-7.2937
1589.2	-7.4615
1589.2	-7.4768
1589.2	-8.316
1589.3	-8.3771
1589.3	-8.7891
1589.3	-9.5978
1589.3	-9.7046
1589.3	-10.483
1589.4	-10.88
1589.4	-10.986
1589.4	-11.887
1589.4	-11.887
1589.4	-12.329
1589.5	-12.833
1589.5	-12.878
1589.5	-13.672
1589.5	-13.87
1589.5	-14.328
1589.6	-14.847
1589.6	-14.877
1589.6	-15.656
1589.6	-15.701
1589.6	-16.251
1589.7	-16.663
1589.7	-16.693
1589.7	-17.471
1589.7	-17.456
1589.7	-18.28
1589.8	-18.417
1589.8	-18.906
1589.8	-19.196
1589.8	-19.424
1589.8	-20.187
1589.9	-20.096
1589.9	-20.935
1589.9	-21.027
1589.9	-21.53
1589.9	-21.805
1590	-22.278
1590	-22.675
1590	-22.781
1590	-23.422
1590	-23.392
1590.1	-24.17
1590.1	-24.17
1590.1	-24.887
1590.1	-24.979
1590.1	-25.543
1590.2	-25.742
1590.2	-26.154
1590.2	-26.55
1590.2	-26.657
1590.2	-27.252
1590.3	-27.206
1590.3	-28.046
1590.3	-28.015
1590.3	-28.9
1590.3	-28.793
1590.4	-29.541
1590.4	-29.602
1590.4	-30.151
1590.4	-30.457
1590.4	-30.67
1590.5	-31.204
1590.5	-31.189
1590.5	-31.876
1590.5	-31.845
1590.5	-32.669
1590.6	-32.547
1590.6	-33.157
1590.6	-33.279
1590.6	-33.6
1590.6	-33.951
1590.7	-34.149
1590.7	-34.607
1590.7	-34.592
1590.7	-35.233
1590.7	-35.126
1590.8	-35.828
1590.8	-35.873
1590.8	-36.316
1590.8	-36.56
1590.8	-36.652
1590.9	-37.079
1590.9	-37.064
1590.9	-37.75
1590.9	-37.643
1590.9	-38.193
1591	-38.208
1591	-38.589
1591	-38.971
1591	-38.895
1591	-39.551
1591.1	-39.352
1591.1	-39.963
1591.1	-39.932
1591.1	-40.421
1591.1	-40.558
1591.2	-40.573
1591.2	-41.138
1591.2	-40.894
1591.2	-41.55
1591.2	-41.458
1591.3	-41.87
1591.3	-42.068
1591.3	-42.221
1591.3	-42.679
1591.3	-42.603
1591.4	-43.259
1591.4	-43.076
1591.4	-43.457
1591.4	-43.686
1591.4	-43.61
1591.5	-44.205
1591.5	-44.022
1591.5	-44.556
1591.5	-44.495
1591.5	-44.846
1591.6	-45.074
1591.6	-44.998
1591.6	-45.624
1591.6	-45.364
1591.6	-45.898
1591.7	-45.883
1591.7	-46.127
1591.7	-46.417
1591.7	-46.234
1591.7	-46.814
1591.8	-46.539
1591.8	-46.951
1591.8	-47.104
1591.8	-47.134
1591.8	-47.562
1591.9	-47.333
1591.9	-47.882
1591.9	-47.745
1591.9	-48.126
1591.9	-48.34
1592	-48.203
1592	-48.752
1592	-48.523
1592	-48.904
1592	-48.92
1592.1	-49.011
1592.1	-49.332
1592.1	-49.118
1592.1	-49.637
1592.1	-49.469
1592.2	-49.82
1592.2	-50.034
1592.2	-49.896
1592.2	-50.476
1592.2	-50.156
1592.3	-50.552
1592.3	-50.598
1592.3	-50.522
1592.3	-50.873
1592.3	-50.674
1592.4	-51.193
1592.4	-51.056
1592.4	-51.27
1592.4	-51.407
1592.4	-51.239
1592.5	-51.727
1592.5	-51.437
1592.5	-51.819
1592.5	-51.956
1592.5	-51.849
1592.6	-52.338
1592.6	-52.063
1592.6	-52.505
1592.6	-52.353
1592.6	-52.49
1592.7	-52.765
1592.7	-52.49
1592.7	-53.009
1592.7	-52.673
1592.7	-53.04
1592.8	-53.238
1592.8	-53.009
1592.8	-53.528
1592.8	-53.192
1592.8	-53.574
1592.9	-53.467
1592.9	-53.497
1592.9	-53.879
1592.9	-53.543
1592.9	-54.047
1593	-53.879
1593	-54.123
1593	-54.306
1593	-53.97
1593	-54.565
1593.1	-54.276
1593.1	-54.596
1593.1	-54.642
1593.1	-54.443
1593.1	-54.962
1593.2	-54.565
1593.2	-54.993
1593.2	-54.962
1593.2	-54.977
1593.2	-55.359
1593.3	-54.962
1593.3	-55.389
1593.3	-55.161
1593.3	-55.328
1593.3	-55.527
1593.4	-55.283
1593.4	-55.771
1593.4	-55.496
1593.4	-55.74
1593.4	-55.923
1593.5	-55.74
1593.5	-56.152
1593.5	-55.893
1593.5	-56.198
1593.5	-56.152
1593.6	-56.03
1593.6	-56.442
1593.6	-56.015
1593.6	-56.534
1593.6	-56.381
1593.7	-56.335
1593.7	-56.824
1593.7	-56.442
1593.7	-56.854
1593.7	-56.793
1593.8	-56.641
1593.8	-56.992
1593.8	-56.656
1593.8	-57.175
1593.8	-56.992
1593.9	-57.083
1593.9	-57.297
1593.9	-56.992
1593.9	-57.556
1593.9	-57.266
1594	-57.373
1594	-57.51
1594	-57.175
1594	-57.709
1594	-57.495
1594.1	-57.709
1594.1	-57.831
1594.1	-57.556
1594.1	-57.983
1594.1	-57.724
1594.2	-58.014
1594.2	-58.014
1594.2	-57.755
1594.2	-58.258
1594.2	-57.861
1594.3	-58.166
1594.3	-58.243
1594.3	-57.877
1594.3	-58.228
1594.3	-57.907
1594.4	-58.075
1594.4	-58.136
1594.4	-57.938
1594.4	-58.334
1594.4	-58.044
1594.5	-58.289
1594.5	-58.365
1594.5	-58.09
1594.5	-58.578
1594.5	-58.212
1594.6	-58.456
1594.6	-58.502
1594.6	-58.243
1594.6	-58.731
1594.6	-58.426
1594.7	-58.563
1594.7	-58.578
1594.7	-58.228
1594.7	-58.701
1594.7	-58.411
1594.8	-58.67
1594.8	-58.777
1594.8	-58.334
1594.8	-58.868
1594.8	-58.64
1594.9	-58.777
1594.9	-58.945
1594.9	-58.517
1594.9	-59.006
1594.9	-58.762
1595	-58.838
1595	-59.097
1595	-58.731
1595	-59.174
1595	-58.914
1595.1	-58.884
1595.1	-59.265
1595.1	-58.807
1595.1	-59.204
1595.1	-59.143
1595.2	-58.914
1595.2	-59.341
1595.2	-59.006
1595.2	-59.387
1595.2	-59.387
1595.3	-59.067
1595.3	-59.418
1595.3	-58.914
1595.3	-58.899
1595.3	-58.884
1595.4	-58.502
1595.4	-58.868
1595.4	-58.609
1595.4	-58.548
1595.4	-58.807
1595.5	-58.456
1595.5	-58.823
1595.5	-58.624
1595.5	-58.456
1595.5	-58.777
1595.6	-58.441
1595.6	-58.746
1595.6	-58.67
1595.6	-58.411
1595.6	-58.701
1595.7	-58.38
1595.7	-58.67
1595.7	-58.655
1595.7	-58.243
1595.7	-58.655
1595.8	-58.487
1595.8	-58.411
1595.8	-58.731
1595.8	-58.289
1595.8	-58.685
1595.9	-58.517
1595.9	-58.289
1595.9	-58.731
1595.9	-58.38
1595.9	-58.517
1596	-58.517
1596	-58.166
1596	-58.701
1596	-58.472
1596	-58.395
1596.1	-58.655
1596.1	-58.166
1596.1	-58.502
1596.1	-58.426
1596.1	-58.136
1596.2	-58.563
1596.2	-58.197
1596.2	-58.197
1596.2	-58.472
1596.2	-58.075
1596.3	-58.517
1596.3	-58.35
1596.3	-57.8
1596.3	-57.907
1596.3	-57.434
1596.4	-57.587
1596.4	-57.663
1596.4	-57.19
1596.4	-57.556
1596.4	-57.266
1596.5	-57.175
1596.5	-57.526
1596.5	-57.083
1596.5	-57.266
1596.5	-57.19
1596.6	-56.778
1596.6	-57.22
1596.6	-56.961
1596.6	-56.854
1596.6	-57.129
1596.7	-56.641
1596.7	-56.9
1596.7	-56.961
1596.7	-56.564
1596.7	-56.9
1596.8	-56.625
1596.8	-56.458
1596.8	-56.778
1596.8	-56.412
1596.8	-56.656
1596.9	-56.595
1596.9	-56.183
1596.9	-56.58
1596.9	-56.305
1596.9	-56.107
1597	-56.503
1597	-56.03
1597	-56.213
1597	-56.396
1597	-56.03
1597.1	-56.412
1597.1	-56.351
1597.1	-55.878
1597.1	-56.305
1597.1	-55.969
1597.2	-55.817
1597.2	-56.152
1597.2	-55.695
1597.2	-55.847
1597.2	-55.954
1597.3	-55.542
1597.3	-56
1597.3	-55.618
1597.3	-54.977
1597.3	-55.313
1597.4	-54.916
1597.4	-54.718
1597.4	-55.084
1597.4	-54.581
1597.4	-54.596
1597.5	-54.718
1597.5	-54.276
1597.5	-54.642
1597.5	-54.459
1597.5	-54.047
1597.6	-54.428
1597.6	-54.062
1597.6	-53.94
1597.6	-54.291
1597.6	-53.833
1597.7	-54.031
1597.7	-54.047
1597.7	-53.589
1597.7	-54.062
1597.7	-53.757
1597.8	-53.543
1597.8	-53.864
1597.8	-53.329
1597.8	-53.574
1597.8	-53.452
1597.9	-53.329
1597.9	-53.574
1597.9	-53.131
1597.9	-53.375
1597.9	-53.146
1598	-52.963
1598	-53.253
1598	-52.673
1598	-53.04
1598	-52.765
1598.1	-52.719
1598.1	-52.856
1598.1	-52.49
1598.1	-52.811
1598.1	-52.399
1598.2	-52.734
1598.2	-52.46
1598.2	-52.383
1598.2	-52.46
1598.2	-52.17
1598.3	-52.567
1598.3	-52.063
1598.3	-52.261
1598.3	-51.819
1598.3	-51.88
1598.4	-51.712
1598.4	-51.59
1598.4	-51.712
1598.4	-51.346
1598.4	-51.697
1598.5	-51.209
1598.5	-51.666
1598.5	-51.209
1598.5	-51.392
1598.5	-51.163
1598.6	-51.117
1598.6	-51.01
1598.6	-50.797
1598.6	-51.01
1598.6	-50.629
1598.7	-50.888
1598.7	-50.507
1598.7	-50.858
1598.7	-50.415
1598.7	-50.69
1598.8	-50.461
1598.8	-50.415
1598.8	-50.461
1598.8	-50.186
1598.8	-50.415
1598.9	-50.064
1598.9	-50.354
1598.9	-49.866
1598.9	-50.171
1598.9	-49.911
1599	-49.973
1599	-49.927
1599	-49.637
1599	-49.866
1599	-49.438
1599.1	-49.835
1599.1	-49.484
1599.1	-49.637
1599.1	-49.454
1599.1	-49.347
1599.2	-49.484
1599.2	-49.133
1599.2	-49.515
1599.2	-48.965
1599.2	-49.347
1599.3	-49.057
1599.3	-49.072
1599.3	-49.271
1599.3	-48.981
1599.3	-49.393
1599.4	-48.813
1599.4	-49.088
1599.4	-48.965
1599.4	-48.874
1599.4	-49.088
1599.5	-48.721
1599.5	-49.072
1599.5	-48.737
1599.5	-49.011
1599.5	-48.874
1599.6	-48.706
1599.6	-48.843
1599.6	-48.325
1599.6	-48.813
1599.6	-48.569
1599.7	-48.645
1599.7	-48.66
1599.7	-48.264
1599.7	-48.553
1599.7	-48.141
1599.8	-48.462
1599.8	-48.279
1599.8	-48.141
1599.8	-48.401
1599.8	-47.974
1599.9	-48.386
1599.9	-48.157
1599.9	-48.218
1599.9	-48.187
1599.9	-47.852
1600	-48.08
1600	-47.668
1600	-48.004
1600	-47.882
1600	-47.638
1600.1	-47.943
1600.1	-47.47
1600.1	-47.867
1600.1	-47.729
1600.1	-47.531
1600.2	-47.76
1600.2	-47.287
1600.2	-47.714
1600.2	-47.409
1600.2	-47.455
1600.3	-47.531
1600.3	-47.15
1600.3	-47.745
1600.3	-47.699
1600.3	-47.989
1600.4	-47.958
1600.4	-47.592
1600.4	-48.004
1600.4	-47.623
1600.4	-47.958
1600.5	-47.928
1600.5	-47.668
1600.5	-47.958
1600.5	-47.562
1600.5	-47.943
1600.6	-47.729
1600.6	-47.714
1600.6	-47.989
1600.6	-47.546
1600.6	-48.004
1600.7	-47.775
1600.7	-47.76
1600.7	-47.974
1600.7	-47.562
1600.7	-47.913
1600.8	-47.607
1600.8	-47.638
1600.8	-47.867
1600.8	-47.531
1600.8	-47.943
1600.9	-47.577
1600.9	-47.699
1600.9	-47.791
1600.9	-47.501
1600.9	-47.913
1601	-47.623
1601	-47.684
1601	-47.714
1601	-47.409
1601	-47.867
1601.1	-47.531
1601.1	-47.668
1601.1	-47.76
1601.1	-47.363
1601.1	-47.684
1601.2	-47.287
1601.2	-47.485
1601.2	-47.485
1601.2	-47.211
1601.2	-47.653
1601.3	-47.18
1601.3	-47.546
1601.3	-47.882
1601.3	-47.913
1601.3	-48.538
1601.4	-48.111
1601.4	-48.355
1601.4	-48.416
1601.4	-48.157
1601.4	-48.599
1601.5	-48.355
1601.5	-48.569
1601.5	-48.553
1601.5	-48.294
1601.5	-48.721
1601.6	-48.416
1601.6	-48.676
1601.6	-48.721
1601.6	-48.477
1601.6	-48.996
1601.7	-48.706
1601.7	-48.874
1601.7	-48.874
1601.7	-48.614
1601.7	-49.011
1601.8	-48.752
1601.8	-48.904
1601.8	-48.95
1601.8	-48.66
1601.8	-49.042
1601.9	-48.752
1601.9	-48.996
1601.9	-49.072
1601.9	-48.721
1601.9	-49.24
1602	-48.859
1602	-49.072
1602	-49.271
1602	-48.859
1602	-49.347
1602.1	-49.011
1602.1	-48.95
1602.1	-49.286
1602.1	-48.889
1602.1	-49.332
1602.2	-49.088
1602.2	-49.133
1602.2	-49.423
1602.2	-49.072
1602.2	-49.53
1602.3	-49.316
1602.3	-49.194
1602.3	-49.713
1602.3	-49.576
1602.3	-50.125
1602.4	-50.064
1602.4	-49.911
1602.4	-50.385
1602.4	-50.079
1602.4	-50.446
1602.5	-50.461
1602.5	-50.262
1602.5	-50.674
1602.5	-50.354
1602.5	-50.537
1602.6	-50.674
1602.6	-50.43
1602.6	-50.995
1602.6	-50.674
1602.6	-50.842
1602.7	-50.888
1602.7	-50.644
1602.7	-51.132
1602.7	-50.842
1602.7	-50.934
1602.8	-51.178
1602.8	-50.766
1602.8	-51.361
1602.8	-51.209
1602.8	-51.117
1602.9	-51.529
1602.9	-51.056
1602.9	-51.407
1602.9	-51.346
1602.9	-51.102
1603	-51.651
1603	-51.315
1603	-51.514
1603	-51.682
1603	-51.392
1603.1	-51.788
1603.1	-51.514
1603.1	-51.544
1603.1	-51.834
1603.1	-51.422
1603.2	-51.956
1603.2	-51.834
1603.2	-51.712
1603.2	-52.094
1603.2	-51.666
1603.3	-52.124
1603.3	-52.139
1603.3	-52.017
1603.3	-52.719
1603.3	-52.505
1603.4	-52.597
1603.4	-52.933
1603.4	-52.643
1603.4	-53.146
1603.4	-52.994
1603.5	-52.887
1603.5	-53.223
1603.5	-52.841
1603.5	-53.207
1603.5	-53.268
1603.6	-53.024
1603.6	-53.482
1603.6	-53.223
1603.6	-53.497
1603.6	-53.68
1603.7	-53.299
1603.7	-53.741
1603.7	-53.528
1603.7	-53.452
1603.7	-53.94
1603.8	-53.619
1603.8	-53.986
1603.8	-54.016
1603.8	-53.711
1603.8	-54.245
1603.9	-54.001
1603.9	-54.092
1603.9	-54.306
1603.9	-53.879
1603.9	-54.306
1604	-54.245
1604	-54.138
1604	-54.642
1604	-54.321
1604	-54.52
1604.1	-54.626
1604.1	-54.291
1604.1	-54.764
1604.1	-54.626
1604.1	-54.626
1604.2	-54.932
1604.2	-54.596
1604.2	-54.993
1604.2	-55.023
1604.2	-54.688
1604.3	-55.252
1604.3	-54.901
1604.3	-54.916
1604.3	-55.42
1604.3	-55.099
1604.4	-55.527
1604.4	-55.603
1604.4	-55.283
1604.4	-55.786
1604.4	-55.511
1604.5	-55.511
1604.5	-55.878
1604.5	-55.481
1604.5	-55.847
1604.5	-55.908
1604.6	-55.695
1604.6	-56.183
1604.6	-55.954
1604.6	-55.847
1604.6	-56.229
1604.7	-55.893
1604.7	-56.305
1604.7	-56.335
1604.7	-56.015
1604.7	-56.458
1604.8	-56.213
1604.8	-56.229
1604.8	-56.641
1604.8	-56.198
1604.8	-56.595
1604.9	-56.671
1604.9	-56.274
1604.9	-56.915
1604.9	-56.671
1604.9	-56.427
1605	-56.946
1605	-56.641
1605	-56.778
1605	-57.068
1605	-56.717
1605.1	-57.114
1605.1	-57.083
1605.1	-56.747
1605.1	-57.297
1605.1	-57.053
1605.2	-57.007
1605.2	-57.312
1605.2	-56.961
1605.2	-57.266
1605.2	-57.419
1605.3	-57.098
1605.3	-57.648
1605.3	-57.388
1605.3	-57.098
1605.3	-57.556
1605.4	-57.297
1605.4	-57.388
1605.4	-57.678
1605.4	-57.251
1605.4	-57.632
1605.5	-57.617
1605.5	-57.297
1605.5	-57.785
1605.5	-57.526
1605.5	-57.343
1605.6	-57.831
1605.6	-57.571
1605.6	-57.724
1605.6	-57.999
1605.6	-57.602
1605.7	-57.983
1605.7	-58.014
1605.7	-57.632
1605.7	-58.044
1605.7	-57.922
1605.8	-57.678
1605.8	-58.182
1605.8	-57.8
1605.8	-57.983
1605.8	-58.273
1605.9	-57.892
1605.9	-58.258
1605.9	-58.319
1605.9	-57.907
1605.9	-58.502
1606	-58.273
1606	-58.197
1606	-58.548
1606	-58.182
1606	-58.609
1606.1	-58.533
1606.1	-58.243
1606.1	-58.701
1606.1	-58.395
1606.1	-58.67
1606.2	-58.624
1606.2	-58.456
1606.2	-58.823
1606.2	-58.334
1606.2	-58.792
1606.3	-58.578
1606.3	-58.64
1606.3	-58.96
1606.3	-58.64
1606.3	-59.021
1606.4	-58.731
1606.4	-59.052
1606.4	-58.929
1606.4	-59.006
1606.4	-59.097
1606.5	-58.792
1606.5	-59.235
1606.5	-58.807
1606.5	-59.341
1606.5	-59.097
1606.6	-59.387
1606.6	-59.235
1606.6	-59.296
1606.6	-59.357
1606.6	-59.174
1606.7	-59.54
1606.7	-59.189
1606.7	-59.57
1606.7	-59.158
1606.7	-59.631
1606.8	-59.341
1606.8	-59.692
1606.8	-59.448
1606.8	-59.662
1606.8	-59.54
1606.9	-59.54
1606.9	-59.692
1606.9	-59.525
1606.9	-59.723
1606.9	-59.433
1607	-59.799
1607	-59.494
1607	-59.937
1607	-59.616
1607	-60.013
1607.1	-59.83
1607.1	-60.028
1607.1	-59.906
1607.1	-60.043
1607.1	-60.028
1607.2	-59.891
1607.2	-60.165
1607.2	-59.784
1607.2	-60.181
1607.2	-59.799
1607.3	-60.272
1607.3	-59.937
1607.3	-60.257
1607.3	-60.135
1607.3	-60.226
1607.4	-60.333
1607.4	-60.181
1607.4	-60.532
1607.4	-60.089
1607.4	-60.562
1607.5	-60.181
1607.5	-60.455
1607.5	-60.272
1607.5	-60.349
1607.5	-60.486
1607.6	-60.242
1607.6	-60.638
1607.6	-60.318
1607.6	-60.699
1607.6	-60.501
1607.7	-60.684
1607.7	-60.577
1607.7	-60.486
1607.7	-60.791
1607.7	-60.425
1607.8	-60.913
1607.8	-60.608
1607.8	-60.898
1607.8	-60.883
1607.8	-60.745
1607.9	-60.867
1607.9	-60.562
1607.9	-60.944
1607.9	-60.684
1607.9	-61.02
1608	-60.989
1608	-60.913
1608	-61.111
1608	-60.776
1608	-61.218
1608.1	-60.928
1608.1	-61.234
1608.1	-61.203
1608.1	-60.928
1608.1	-61.325
1608.2	-60.959
1608.2	-61.417
1608.2	-61.203
1608.2	-61.325
1608.2	-61.325
1608.3	-61.05
1608.3	-61.493
1608.3	-61.127
1608.3	-61.615
1608.3	-61.493
1608.4	-61.417
1608.4	-61.752
1608.4	-61.371
1608.4	-61.844
1608.4	-61.508
1608.5	-61.783
1608.5	-61.737
1608.5	-61.508
1608.5	-62.012
1608.5	-61.584
1608.6	-61.981
1608.6	-61.783
1608.6	-61.691
1608.6	-61.981
1608.6	-61.661
1608.7	-62.103
1608.7	-61.798
1608.7	-61.981
1608.7	-62.042
1608.7	-61.752
1608.8	-62.21
1608.8	-61.844
1608.8	-62.21
1608.8	-62.088
1608.8	-62.027
1608.9	-62.363
1608.9	-61.966
1608.9	-62.454
1608.9	-62.18
1608.9	-62.195
1609	-62.378
1609	-62.103
1609	-62.592
1609	-62.241
1609	-62.393
1609.1	-62.424
1609.1	-62.134
1609.1	-62.637
1609.1	-62.256
1609.1	-62.576
1609.2	-62.531
1609.2	-62.347
1609.2	-62.775
1609.2	-62.454
1609.2	-62.775
1609.3	-62.576
1609.3	-62.5
1609.3	-62.836
1609.3	-62.546
1609.3	-63.065
1609.4	-62.866
1609.4	-62.851
1609.4	-62.988
1609.4	-62.714
1609.4	-63.126
1609.5	-62.897
1609.5	-63.049
1609.5	-63.095
1609.5	-62.805
1609.5	-63.416
1609.6	-62.927
1609.6	-63.232
1609.6	-63.248
1609.6	-62.927
1609.6	-63.339
1609.7	-62.988
1609.7	-63.37
1609.7	-63.354
1609.7	-63.187
1609.7	-63.492
1609.8	-63.126
1609.8	-63.568
1609.8	-63.431
1609.8	-63.309
1609.8	-63.69
1609.9	-63.248
1609.9	-63.66
1609.9	-63.507
1609.9	-63.507
1609.9	-63.751
1610	-63.385
1610	-63.828
1610	-63.644
1610	-63.66
1610	-63.889
1610.1	-63.477
1610.1	-63.95
1610.1	-63.705
1610.1	-63.812
1610.1	-63.98
1610.2	-63.66
1610.2	-64.148
1610.2	-63.843
1610.2	-63.98
1610.2	-64.224
1610.3	-63.812
1610.3	-64.224
1610.3	-64.056
1610.3	-64.117
1610.3	-64.331
1610.4	-64.041
1610.4	-64.499
1610.4	-64.209
1610.4	-64.346
1610.4	-64.438
1610.5	-64.148
1610.5	-64.636
1610.5	-64.362
1610.5	-64.514
1610.5	-64.575
1610.6	-64.224
1610.6	-64.758
1610.6	-64.468
1610.6	-64.682
1610.6	-64.743
1610.7	-64.346
1610.7	-64.85
1610.7	-64.575
1610.7	-64.697
1610.7	-64.911
1610.8	-64.575
1610.8	-64.972
1610.8	-64.758
1610.8	-64.896
1610.8	-65.018
1610.9	-64.667
1610.9	-65.125
1610.9	-64.804
1610.9	-64.911
1610.9	-65.201
1611	-64.865
1611	-65.323
1611	-65.201
1611	-65.033
1611	-65.323
1611.1	-65.018
1611.1	-65.353
1611.1	-65.216
1611.1	-65.17
1611.1	-65.353
1611.2	-65.002
1611.2	-65.567
1611.2	-65.323
1611.2	-65.231
1611.2	-65.598
1611.3	-65.14
1611.3	-65.598
1611.3	-65.552
1611.3	-65.414
1611.3	-65.765
1611.4	-65.399
1611.4	-65.72
1611.4	-65.72
1611.4	-65.506
1611.4	-65.887
1611.5	-65.628
1611.5	-65.857
1611.5	-65.903
1611.5	-65.598
1611.5	-66.071
1611.6	-65.842
1611.6	-65.872
1611.6	-66.086
1611.6	-65.735
1611.6	-66.208
1611.7	-65.994
1611.7	-65.887
1611.7	-66.315
1611.7	-65.887
1611.7	-66.299
1611.8	-66.299
1611.8	-66.071
1611.8	-66.437
1611.8	-66.071
1611.8	-66.345
1611.9	-66.437
1611.9	-66.116
1611.9	-66.589
1611.9	-66.238
1611.9	-66.33
1612	-66.574
1612	-66.208
1612	-66.65
1612	-66.528
1612	-66.345
1612.1	-66.727
1612.1	-66.406
1612.1	-66.727
1612.1	-66.681
1612.1	-66.406
1612.2	-66.849
1612.2	-66.559
1612.2	-66.635
1612.2	-66.91
1612.2	-66.589
1612.3	-66.986
1612.3	-66.757
1612.3	-66.559
1612.3	-67.047
1612.3	-66.757
1612.4	-67.017
1612.4	-67.123
1612.4	-66.772
1612.4	-67.139
1612.4	-66.895
1612.5	-66.971
1612.5	-67.215
1612.5	-66.834
1612.5	-67.276
1612.5	-67.169
1612.6	-67.017
1612.6	-67.49
1612.6	-67.139
1612.6	-67.261
1612.6	-67.444
1612.7	-66.956
1612.7	-67.429
1612.7	-67.368
1612.7	-67.184
1612.7	-67.673
1612.8	-67.429
1612.8	-67.596
1612.8	-67.688
1612.8	-67.307
1612.8	-67.673
1612.9	-67.49
1612.9	-67.352
1612.9	-67.719
1612.9	-67.474
1612.9	-67.627
1613	-67.749
1613	-67.413
1613	-67.932
1613	-67.734
1613	-67.581
1613.1	-68.008
1613.1	-67.657
1613.1	-67.947
1613.1	-68.008
1613.1	-67.627
1613.2	-68.192
1613.2	-67.947
1613.2	-67.78
1613.2	-68.222
1613.2	-67.825
1613.3	-67.963
1613.3	-68.237
1613.3	-67.78
1613.3	-68.253
1613.3	-68.1
1613.4	-67.871
1613.4	-68.436
1613.4	-68.13
1613.4	-68.13
1613.4	-68.42
1613.5	-68.054
1613.5	-68.39
1613.5	-68.375
1613.5	-68.146
1613.5	-68.649
1613.6	-68.39
1613.6	-68.268
1613.6	-68.573
1613.6	-68.192
1613.6	-68.42
1613.7	-68.573
1613.7	-68.207
1613.7	-68.68
1613.7	-68.542
1613.7	-68.39
1613.8	-68.909
1613.8	-68.604
1613.8	-68.634
1613.8	-68.848
1613.8	-68.451
1613.9	-68.802
1613.9	-68.848
1613.9	-68.527
1613.9	-68.97
1613.9	-68.756
1614	-68.649
1614	-69.107
1614	-68.802
1614	-68.802
1614	-69.077
1614.1	-68.542
1614.1	-69.016
1614.1	-69.031
1614.1	-68.68
1614.1	-69.229
1614.2	-68.985
1614.2	-68.924
1614.2	-69.321
1614.2	-69
1614.2	-69.229
1614.3	-69.29
1614.3	-68.878
1614.3	-69.29
1614.3	-69.122
1614.3	-69.092
1614.4	-69.397
1614.4	-69.046
1614.4	-69.351
1614.4	-69.275
1614.4	-69.153
1614.5	-69.534
1614.5	-69.168
1614.5	-69.55
1614.5	-69.366
1614.5	-69.168
1614.6	-69.656
1614.6	-69.138
1614.6	-69.534
1614.6	-69.382
1614.6	-69.229
1614.7	-69.55
1614.7	-69.229
1614.7	-69.672
1614.7	-69.351
1614.7	-69.641
1614.8	-69.489
1614.8	-69.473
1614.8	-69.763
1614.8	-69.382
1614.8	-69.824
1614.9	-69.443
1614.9	-69.87
1614.9	-69.687
1614.9	-69.839
1614.9	-69.839
1615	-69.611
1615	-69.855
1615	-69.55
1615	-70.053
1615	-69.672
1615.1	-70.053
1615.1	-69.702
1615.1	-70.007
1615.1	-69.824
1615.1	-70.053
1615.2	-69.992
1615.2	-69.946
1615.2	-70.023
1615.2	-69.809
1615.2	-70.084
1615.3	-69.87
1615.3	-70.221
1615.3	-69.824
1615.3	-70.221
1615.3	-69.855
1615.4	-70.251
1615.4	-70.038
1615.4	-70.328
1615.4	-70.206
1615.4	-70.251
1615.5	-70.221
1615.5	-70.129
1615.5	-70.404
1615.5	-69.992
1615.5	-70.404
1615.6	-69.931
1615.6	-70.328
1615.6	-70.053
1615.6	-70.358
1615.6	-70.282
1615.7	-70.328
1615.7	-70.404
1615.7	-70.251
1615.7	-70.602
1615.7	-70.251
1615.8	-70.633
1615.8	-70.236
1615.8	-70.557
1615.8	-70.343
1615.8	-70.435
1615.9	-70.541
1615.9	-70.251
1615.9	-70.663
1615.9	-70.282
1615.9	-70.755
1616	-70.526
1616	-70.694
1616	-70.572
1616	-70.541
1616	-70.77
1616.1	-70.465
1616.1	-70.923
1616.1	-70.496
1616.1	-70.801
1616.1	-70.633
1616.2	-70.633
1616.2	-70.847
1616.2	-70.511
1616.2	-70.877
1616.2	-70.496
1616.3	-70.892
1616.3	-70.801
1616.3	-70.953
1616.3	-70.938
1616.3	-70.679
1616.4	-70.969
1616.4	-70.526
1616.4	-70.984
1616.4	-70.679
1616.4	-70.877
1616.5	-70.847
1616.5	-70.587
1616.5	-70.969
1616.5	-70.572
1616.5	-71.03
1616.6	-70.77
1616.6	-70.953
1616.6	-70.969
1616.6	-70.724
1616.6	-71.136
1616.7	-70.755
1616.7	-71.152
1616.7	-70.831
1616.7	-70.999
1616.7	-70.953
1616.8	-70.755
1616.8	-71.121
1616.8	-70.724
1616.8	-71.182
1616.8	-70.862
1616.9	-71.014
1616.9	-71.106
1616.9	-70.831
1616.9	-71.198
1616.9	-70.801
1617	-71.213
1617	-70.999
1617	-71.136
1617	-71.213
1617	-70.892
1617.1	-71.274
1617.1	-70.877
1617.1	-71.411
1617.1	-71.167
1617.1	-71.167
1617.2	-71.32
1617.2	-71.06
1617.2	-71.457
1617.2	-71.091
1617.2	-71.411
1617.3	-71.213
1617.3	-71.075
1617.3	-71.35
1617.3	-70.938
1617.3	-71.411
1617.4	-71.091
1617.4	-71.304
1617.4	-71.198
1617.4	-71.106
1617.4	-71.472
1617.5	-71.03
1617.5	-71.472
1617.5	-71.182
1617.5	-71.274
1617.5	-71.396
1617.6	-71.106
1617.6	-71.487
1617.6	-71.121
1617.6	-71.487
1617.6	-71.35
1617.7	-71.228
1617.7	-71.594
1617.7	-71.213
1617.7	-71.625
1617.7	-71.381
1617.8	-71.487
1617.8	-71.472
1617.8	-71.289
1617.8	-71.686
1617.8	-71.259
1617.9	-71.671
1617.9	-71.487
1617.9	-71.426
1617.9	-71.655
1617.9	-71.304
1618	-71.732
1618	-71.411
1618	-71.533
1618	-71.564
1618	-71.32
1618.1	-71.808
1618.1	-71.442
1618.1	-71.762
1618.1	-71.64
1618.1	-71.442
1618.2	-71.838
1618.2	-71.442
1618.2	-71.899
1618.2	-71.671
1618.2	-71.64
1618.3	-71.793
1618.3	-71.487
1618.3	-71.854
1618.3	-71.564
1618.3	-71.716
1618.4	-71.625
1618.4	-71.335
1618.4	-71.793
1618.4	-71.411
1618.4	-71.777
1618.5	-71.701
1618.5	-71.518
1618.5	-71.915
1618.5	-71.533
1618.5	-71.899
1618.6	-71.701
1618.6	-71.64
1618.6	-71.869
1618.6	-71.503
1618.6	-71.96
1618.7	-71.732
1618.7	-71.762
1618.7	-71.93
1618.7	-71.564
1618.7	-71.96
1618.8	-71.732
1618.8	-71.838
1618.8	-71.854
1618.8	-71.594
1618.8	-71.976
1618.9	-71.625
1618.9	-72.006
1618.9	-71.915
1618.9	-71.655
1618.9	-72.083
1619	-71.701
1619	-72.067
1619	-71.991
1619	-71.762
1619	-72.113
1619.1	-71.716
1619.1	-72.006
1619.1	-71.93
1619.1	-71.838
1619.1	-72.159
1619.2	-71.747
1619.2	-72.083
1619.2	-71.96
1619.2	-71.808
1619.2	-72.189
1619.3	-71.823
1619.3	-72.189
1619.3	-71.991
1619.3	-71.777
1619.3	-72.235
1619.4	-71.854
1619.4	-72.235
1619.4	-71.976
1619.4	-71.762
1619.4	-72.067
1619.5	-71.671
1619.5	-72.113
1619.5	-72.021
1619.5	-71.808
1619.5	-72.098
1619.6	-71.716
1619.6	-72.22
1619.6	-72.113
1619.6	-71.915
1619.6	-72.266
1619.7	-71.777
1619.7	-72.22
1619.7	-72.144
1619.7	-71.899
1619.7	-72.327
1619.8	-71.899
1619.8	-72.098
1619.8	-72.113
1619.8	-71.838
1619.8	-72.235
1619.9	-71.991
1619.9	-72.174
1619.9	-72.159
1619.9	-71.854
1619.9	-72.327
1620	-72.021
1620	-72.144
1620	-72.205
1620	-71.777
1620	-72.296
1620.1	-72.067
1620.1	-72.067
1620.1	-72.372
1620.1	-71.96
1620.1	-72.281
1620.2	-72.098
1620.2	-72.067
1620.2	-72.327
1620.2	-71.945
1620.2	-72.342
1620.3	-72.281
1620.3	-72.128
1620.3	-72.449
1620.3	-72.067
1620.3	-72.433
1620.4	-72.296
1620.4	-71.96
1620.4	-72.479
1620.4	-72.144
1620.4	-72.281
1620.5	-72.556
1620.5	-72.098
1620.5	-72.449
1620.5	-72.311
1620.5	-72.22
1620.6	-72.51
1620.6	-72.083
1620.6	-72.479
1620.6	-72.327
1620.6	-72.174
1620.7	-72.617
1620.7	-72.205
1620.7	-72.449
1620.7	-72.449
1620.7	-72.083
1620.8	-72.586
1620.8	-72.342
1620.8	-72.296
1620.8	-72.586
1620.8	-72.174
1620.9	-72.556
1620.9	-72.54
1620.9	-72.296
1620.9	-72.647
1620.9	-72.311
1621	-72.54
1621	-72.571
1621	-72.235
1621	-72.693
1621	-72.433
1621.1	-72.372
1621.1	-72.739
1621.1	-72.266
1621.1	-72.708
1621.1	-72.601
1621.2	-72.342
1621.2	-72.8
1621.2	-72.433
1621.2	-72.479
1621.2	-72.662
1621.3	-72.296
1621.3	-72.769
1621.3	-72.662
1621.3	-72.556
1621.3	-72.906
1621.4	-72.571
1621.4	-72.83
1621.4	-72.891
1621.4	-72.556
1621.4	-72.952
1621.5	-72.708
1621.5	-72.586
1621.5	-73.013
1621.5	-72.632
1621.5	-72.937
1621.6	-72.891
1621.6	-72.495
1621.6	-73.029
1621.6	-72.769
1621.6	-72.678
1621.7	-72.998
1621.7	-72.662
1621.7	-72.998
1621.7	-73.044
1621.7	-72.815
1621.8	-73.227
1621.8	-72.922
1621.8	-72.754
1621.8	-73.059
1621.8	-72.662
1621.9	-73.029
1621.9	-73.044
1621.9	-72.769
1621.9	-73.181
1621.9	-72.937
1622	-72.891
1622	-73.227
1622	-72.8
1622	-73.013
1622	-73.105
1622.1	-72.769
1622.1	-73.288
1622.1	-73.135
1622.1	-72.952
1622.1	-73.364
1622.2	-72.983
1622.2	-73.074
1622.2	-73.303
1622.2	-72.906
1622.2	-73.273
1622.3	-73.166
1622.3	-72.922
1622.3	-73.41
1622.3	-73.242
1622.3	-73.288
1622.4	-73.502
1622.4	-73.12
1622.4	-73.441
1622.4	-73.441
1622.4	-73.212
1622.5	-73.639
1622.5	-73.41
1622.5	-73.303
1622.5	-73.7
1622.5	-73.318
1622.6	-73.578
1622.6	-73.685
1622.6	-73.318
1622.6	-73.73
1622.6	-73.471
1622.7	-73.471
1622.7	-73.807
1622.7	-73.38
1622.7	-73.746
1622.7	-73.608
1622.8	-73.456
1622.8	-73.853
1622.8	-73.486
1622.8	-73.914
1622.8	-73.669
1622.9	-73.608
1622.9	-73.853
1622.9	-73.517
1622.9	-73.959
1622.9	-73.669
1623	-73.868
1623	-73.853
1623	-73.654
1623	-74.036
1623	-73.7
1623.1	-74.142
1623.1	-73.791
1623.1	-74.112
1623.1	-73.883
1623.1	-74.036
1623.2	-74.051
1623.2	-73.807
1623.2	-74.188
1623.2	-73.776
1623.2	-74.158
1623.3	-73.837
1623.3	-74.203
1623.3	-73.929
1623.3	-74.341
1623.3	-74.188
1623.4	-74.219
1623.4	-74.249
1623.4	-74.173
1623.4	-74.341
1623.4	-74.112
1623.5	-74.463
1623.5	-74.097
1623.5	-74.554
1623.5	-74.265
1623.5	-74.646
1623.6	-74.28
1623.6	-74.615
1623.6	-74.387
1623.6	-74.615
1623.6	-74.387
1623.7	-74.554
1623.7	-74.539
1623.7	-74.509
1623.7	-74.554
1623.7	-74.402
1623.8	-74.631
1623.8	-74.402
1623.8	-74.753
1623.8	-74.402
1623.8	-74.844
1623.9	-74.478
1623.9	-74.844
1623.9	-74.646
1623.9	-74.829
1623.9	-74.6
1624	-74.692
1624	-74.768
1624	-74.509
1624	-74.89
1624	-74.57
1624.1	-75.012
1624.1	-74.6
1624.1	-75.027
1624.1	-74.753
1624.1	-75.027
1624.2	-74.966
1624.2	-74.829
1624.2	-75.043
1624.2	-74.829
1624.2	-75.211
1624.3	-74.799
1624.3	-75.287
1624.3	-74.936
1624.3	-75.134
1624.3	-75.165
1624.4	-75.088
1624.4	-75.348
1624.4	-75.058
1624.4	-75.409
1624.4	-75.104
1624.5	-75.47
1624.5	-75.226
1624.5	-75.348
1624.5	-75.317
1624.5	-75.18
1624.6	-75.5
1624.6	-75.195
1624.6	-75.714
1624.6	-75.333
1624.6	-75.546
1624.7	-75.409
1624.7	-75.333
1624.7	-75.592
1624.7	-75.272
1624.7	-75.729
1624.8	-75.378
1624.8	-75.668
1624.8	-75.607
1624.8	-75.5
1624.8	-75.79
1624.9	-75.455
1624.9	-75.775
1624.9	-75.485
1624.9	-75.806
1624.9	-75.699
1625	-75.607
1625	-75.943
1625	-75.439
1625	-75.928
1625	-75.745
1625.1	-75.897
1625.1	-75.943
1625.1	-75.745
1625.1	-75.958
1625.1	-75.684
1625.2	-76.126
1625.2	-75.882
1625.2	-76.05
1625.2	-76.096
1625.2	-75.76
1625.3	-76.157
1625.3	-75.821
1625.3	-76.218
1625.3	-76.035
1625.3	-76.019
1625.4	-76.218
1625.4	-75.943
1625.4	-76.385
1625.4	-76.004
1625.4	-76.294
1625.5	-76.233
1625.5	-76.019
1625.5	-76.447
1625.5	-76.065
1625.5	-76.462
1625.6	-76.309
1625.6	-76.294
1625.6	-76.477
1625.6	-76.233
1625.6	-76.66
1625.7	-76.263
1625.7	-76.599
1625.7	-76.447
1625.7	-76.279
1625.7	-76.691
1625.8	-76.233
1625.8	-76.645
1625.8	-76.431
1625.8	-76.462
1625.8	-76.736
1625.9	-76.355
1625.9	-76.752
1625.9	-76.447
1625.9	-76.675
1625.9	-76.721
1626	-76.538
1626	-76.92
1626	-76.553
1626	-76.874
1626	-76.645
1626.1	-76.645
1626.1	-76.981
1626.1	-76.569
1626.1	-76.996
1626.1	-76.752
1626.2	-76.874
1626.2	-76.965
1626.2	-76.721
1626.2	-77.164
1626.2	-76.843
1626.3	-77.103
1626.3	-76.935
1626.3	-76.813
1626.3	-77.225
1626.3	-76.797
1626.4	-77.179
1626.4	-77.042
1626.4	-76.965
1626.4	-77.255
1626.4	-76.965
1626.5	-77.423
1626.5	-77.103
1626.5	-77.24
1626.5	-77.255
1626.5	-77.026
1626.6	-77.423
1626.6	-77.042
1626.6	-77.377
1626.6	-77.316
1626.6	-77.133
1626.7	-77.576
1626.7	-77.179
1626.7	-77.545
1626.7	-77.393
1626.7	-77.255
1626.8	-77.637
1626.8	-77.225
1626.8	-77.683
1626.8	-77.454
1626.8	-77.53
1626.9	-77.683
1626.9	-77.271
1626.9	-77.759
1626.9	-77.499
1626.9	-77.545
1627	-77.683
1627	-77.362
1627	-77.805
1627	-77.53
1627	-77.774
1627.1	-77.759
1627.1	-77.576
1627.1	-77.927
1627.1	-77.56
1627.1	-77.957
1627.2	-77.866
1627.2	-77.606
1627.2	-77.988
1627.2	-77.576
1627.2	-77.972
1627.3	-77.835
1627.3	-77.728
1627.3	-78.049
1627.3	-77.667
1627.3	-78.094
1627.4	-77.85
1627.4	-77.774
1627.4	-78.125
1627.4	-77.667
1627.4	-78.049
1627.5	-77.942
1627.5	-77.85
1627.5	-78.094
1627.5	-77.789
1627.5	-78.201
1627.6	-77.972
1627.6	-78.049
1627.6	-78.262
1627.6	-77.82
1627.6	-78.278
1627.7	-77.988
1627.7	-78.064
1627.7	-78.339
1627.7	-77.972
1627.7	-78.4
1627.8	-78.125
1627.8	-78.14
1627.8	-78.308
1627.8	-77.957
1627.8	-78.461
1627.9	-78.156
1627.9	-78.232
1627.9	-78.4
1627.9	-78.049
1627.9	-78.491
1628	-78.262
1628	-78.323
1628	-78.461
1628	-78.064
1628	-78.613
1628.1	-78.339
1628.1	-78.415
1628.1	-78.613
1628.1	-78.171
1628.1	-78.583
1628.2	-78.369
1628.2	-78.369
1628.2	-78.537
1628.2	-78.14
1628.2	-78.629
1628.3	-78.476
1628.3	-78.476
1628.3	-78.751
1628.3	-78.278
1628.3	-78.674
1628.4	-78.43
1628.4	-78.354
1628.4	-78.735
1628.4	-78.354
1628.4	-78.72
1628.5	-78.583
1628.5	-78.491
1628.5	-78.964
1628.5	-78.461
1628.5	-78.796
1628.6	-78.69
1628.6	-78.43
1628.6	-78.888
1628.6	-78.537
1628.6	-78.781
1628.7	-78.857
1628.7	-78.506
1628.7	-78.918
1628.7	-78.613
1628.7	-78.705
1628.8	-78.827
1628.8	-78.461
1628.8	-78.918
1628.8	-78.598
1628.8	-78.69
1628.9	-79.056
1628.9	-78.567
1628.9	-78.949
1628.9	-78.781
1628.9	-78.491
1629	-79.01
1629	-78.644
1629	-78.888
1629	-78.949
1629	-78.674
1629.1	-79.086
1629.1	-78.827
1629.1	-78.934
1629.1	-78.949
1629.1	-78.583
1629.2	-79.086
1629.2	-78.842
1629.2	-78.873
1629.2	-79.224
1629.2	-78.766
1629.3	-79.147
1629.3	-79.071
1629.3	-78.751
1629.3	-79.239
1629.3	-78.873
1629.4	-78.995
1629.4	-79.086
1629.4	-78.674
1629.4	-79.147
1629.4	-78.918
1629.5	-78.827
1629.5	-79.208
1629.5	-78.781
1629.5	-79.102
1629.5	-79.086
1629.6	-78.873
1629.6	-79.285
1629.6	-78.918
1629.6	-79.132
1629.6	-79.269
1629.7	-78.827
1629.7	-79.269
1629.7	-79.025
1629.7	-78.873
1629.7	-79.3
1629.8	-78.918
1629.8	-79.224
1629.8	-79.254
1629.8	-78.888
1629.8	-79.407
1629.9	-79.208
1629.9	-79.025
1629.9	-79.376
1629.9	-78.934
1629.9	-79.3
1630	-79.254
1630	-78.964
1630	-79.514
1630	-79.193
1630	-79.178
1630.1	-79.407
1630.1	-78.995
1630.1	-79.33
1630.1	-79.285
1630.1	-78.964
1630.2	-79.422
1630.2	-79.239
1630.2	-79.117
1630.2	-79.453
1630.2	-79.102
1630.3	-79.498
1630.3	-79.468
1630.3	-79.132
1630.3	-79.605
1630.3	-79.163
1630.4	-79.193
1630.4	-79.498
1630.4	-79.056
1630.4	-79.391
1630.4	-79.33
1630.5	-78.949
1630.5	-79.422
1630.5	-79.239
1630.5	-79.147
1630.5	-79.529
1630.6	-79.102
1630.6	-79.3
1630.6	-79.453
1630.6	-79.056
1630.6	-79.483
1630.7	-79.3
1630.7	-79.102
1630.7	-79.529
1630.7	-79.224
1630.7	-79.391
1630.8	-79.529
1630.8	-79.132
1630.8	-79.559
1630.8	-79.361
1630.8	-79.178
1630.9	-79.636
1630.9	-79.269
1630.9	-79.422
1630.9	-79.498
1630.9	-79.025
1631	-79.605
1631	-79.361
1631	-79.163
1631	-79.575
1631	-79.071
1631.1	-79.468
1631.1	-79.453
1631.1	-79.178
1631.1	-79.559
1631.1	-79.132
1631.2	-79.498
1631.2	-79.483
1631.2	-79.3
1631.2	-79.636
1631.2	-79.208
1631.3	-79.605
1631.3	-79.437
1631.3	-79.437
1631.3	-79.514
1631.3	-79.193
1631.4	-79.529
1631.4	-79.086
1631.4	-79.514
1631.4	-79.285
1631.4	-79.361
1631.5	-79.407
1631.5	-79.086
1631.5	-79.391
1631.5	-79.025
1631.5	-79.422
1631.6	-79.132
1631.6	-79.422
1631.6	-79.163
1631.6	-79.285
1631.6	-79.285
1631.7	-79.208
1631.7	-79.453
1631.7	-79.071
1631.7	-79.468
1631.7	-79.102
1631.8	-79.544
1631.8	-79.193
1631.8	-79.575
1631.8	-79.178
1631.8	-79.361
1631.9	-79.239
1631.9	-79.468
1631.9	-79.407
1631.9	-79.422
1631.9	-79.437
1632	-79.224
1632	-79.498
1632	-79.163
1632	-79.498
1632	-79.132
1632.1	-79.422
1632.1	-79.041
1632.1	-79.559
1632.1	-79.178
1632.1	-79.575
1632.2	-79.3
1632.2	-79.453
1632.2	-79.437
1632.2	-79.376
1632.2	-79.529
1632.3	-79.3
1632.3	-79.544
1632.3	-79.163
1632.3	-79.59
1632.3	-79.147
1632.4	-79.514
1632.4	-79.254
1632.4	-79.407
1632.4	-79.3
1632.4	-79.33
1632.5	-79.391
1632.5	-79.224
1632.5	-79.575
1632.5	-79.102
1632.5	-79.544
1632.6	-79.224
1632.6	-79.498
1632.6	-79.269
1632.6	-79.193
1632.6	-79.346
1632.7	-79.071
1632.7	-79.468
1632.7	-79.086
1632.7	-79.514
1632.7	-79.224
1632.8	-79.376
1632.8	-79.3
1632.8	-79.254
1632.8	-79.453
1632.8	-79.117
1632.9	-79.514
1632.9	-79.071
1632.9	-79.468
1632.9	-79.239
1632.9	-79.224
1633	-79.346
1633	-78.964
1633	-79.376
1633	-79.071
1633	-79.514
1633.1	-79.346
1633.1	-79.3
1633.1	-79.33
1633.1	-79.086
1633.1	-79.437
1633.2	-79.117
1633.2	-79.483
1633.2	-79.269
1633.2	-79.239
1633.2	-79.391
1633.3	-79.086
1633.3	-79.468
1633.3	-79.071
1633.3	-79.376
1633.3	-79.163
1633.4	-79.163
1633.4	-79.391
1633.4	-79.01
1633.4	-79.453
1633.4	-79.071
1633.5	-79.33
1633.5	-79.3
1633.5	-79.208
1633.5	-79.437
1633.5	-79.041
1633.6	-79.453
1633.6	-79.147
1633.6	-79.3
1633.6	-79.315
1633.6	-79.071
1633.7	-79.437
1633.7	-78.964
1633.7	-79.376
1633.7	-79.224
1633.7	-79.132
1633.8	-79.315
1633.8	-78.949
1633.8	-79.361
1633.8	-79.147
1633.8	-79.361
1633.9	-79.239
1633.9	-79.132
1633.9	-79.483
1633.9	-78.964
1633.9	-79.468
1634	-79.285
1634	-79.208
1634	-79.361
1634	-78.995
1634	-79.407
1634.1	-79.132
1634.1	-79.361
1634.1	-79.3
1634.1	-79.01
1634.1	-79.407
1634.2	-78.979
1634.2	-79.391
1634.2	-79.269
1634.2	-79.178
1634.2	-79.391
1634.3	-79.041
1634.3	-79.468
1634.3	-79.208
1634.3	-79.376
1634.3	-79.407
1634.4	-79.041
1634.4	-79.453
1634.4	-79.071
1634.4	-79.391
1634.4	-79.269
1634.5	-79.132
1634.5	-79.529
1634.5	-79.056
1634.5	-79.544
1634.5	-79.33
1634.6	-79.254
1634.6	-79.559
1634.6	-79.117
1634.6	-79.453
1634.6	-79.208
1634.7	-79.361
1634.7	-79.407
1634.7	-79.102
1634.7	-79.544
1634.7	-79.147
1634.8	-79.422
1634.8	-79.361
1634.8	-79.193
1634.8	-79.605
1634.8	-79.163
1634.9	-79.544
1634.9	-79.391
1634.9	-79.285
1634.9	-79.59
1634.9	-79.193
1635	-79.605
1635	-79.391
1635	-79.3
1635	-79.498
1635	-79.178
1635.1	-79.59
1635.1	-79.254
1635.1	-79.422
1635.1	-79.544
1635.1	-79.163
1635.2	-79.62
1635.2	-79.33
1635.2	-79.453
1635.2	-79.529
1635.2	-79.254
1635.3	-79.559
1635.3	-79.269
1635.3	-79.575
1635.3	-79.529
1635.3	-79.407
1635.4	-79.819
1635.4	-79.315
1635.4	-79.697
1635.4	-79.575
1635.4	-79.422
1635.5	-79.834
1635.5	-79.391
1635.5	-79.803
1635.5	-79.62
1635.5	-79.483
1635.6	-79.773
1635.6	-79.407
1635.6	-79.88
1635.6	-79.636
1635.6	-79.59
1635.7	-79.849
1635.7	-79.468
1635.7	-79.895
1635.7	-79.727
1635.7	-79.666
1635.8	-79.895
1635.8	-79.407
1635.8	-79.849
1635.8	-79.62
1635.8	-79.575
1635.9	-79.819
1635.9	-79.483
1635.9	-79.895
1635.9	-79.712
1635.9	-79.712
1636	-80.002
1636	-79.575
1636	-79.956
1636	-79.712
1636	-79.758
1636.1	-79.971
1636.1	-79.544
1636.1	-80.078
1636.1	-79.788
1636.1	-79.758
1636.2	-80.032
1636.2	-79.575
1636.2	-80.078
1636.2	-79.865
1636.2	-79.773
1636.3	-80.078
1636.3	-79.697
1636.3	-80.139
1636.3	-80.002
1636.3	-79.987
1636.4	-80.2
1636.4	-79.758
1636.4	-80.154
1636.4	-80.032
1636.4	-79.971
1636.5	-80.307
1636.5	-79.834
1636.5	-80.322
1636.5	-80.215
1636.5	-79.941
1636.6	-80.353
1636.6	-80.002
1636.6	-80.231
1636.6	-80.246
1636.6	-80.063
1636.7	-80.383
1636.7	-80.154
1636.7	-80.368
1636.7	-80.338
1636.7	-80.17
1636.8	-80.49
1636.8	-80.078
1636.8	-80.307
1636.8	-80.383
1636.8	-80.002
1636.9	-80.505
1636.9	-80.261
1636.9	-80.246
1636.9	-80.429
1636.9	-80.002
1637	-80.46
1637	-80.292
1637	-80.215
1637	-80.582
1637	-80.246
1637.1	-80.582
1637.1	-80.49
1637.1	-80.292
1637.1	-80.658
1637.1	-80.17
1637.2	-80.383
1637.2	-80.429
1637.2	-80.139
1637.2	-80.658
1637.2	-80.383
1637.3	-80.49
1637.3	-80.734
1637.3	-80.246
1637.3	-80.795
1637.3	-80.597
1637.4	-80.475
1637.4	-80.887
1637.4	-80.46
1637.4	-80.811
1637.4	-80.811
1637.5	-80.536
1637.5	-80.994
1637.5	-80.719
1637.5	-80.719
1637.5	-80.856
1637.6	-80.551
1637.6	-81.024
1637.6	-80.872
1637.6	-80.811
1637.6	-81.1
1637.7	-80.704
1637.7	-81.085
1637.7	-80.994
1637.7	-80.719
1637.7	-81.162
1637.8	-80.78
1637.8	-80.933
1637.8	-81.1
1637.8	-80.78
1637.8	-81.223
1637.9	-81.055
1637.9	-80.933
1637.9	-81.345
1637.9	-80.994
1637.9	-81.223
1638	-81.284
1638	-80.826
1638	-81.299
1638	-81.177
1638	-81.192
1638.1	-81.406
1638.1	-81.039
1638.1	-81.375
1638.1	-81.299
1638.1	-81.116
1638.2	-81.512
1638.2	-81.177
1638.2	-81.299
1638.2	-81.467
1638.2	-81.039
1638.3	-81.528
1638.3	-81.39
1638.3	-81.223
1638.3	-81.696
1638.3	-81.329
1638.4	-81.451
1638.4	-81.665
1638.4	-81.238
1638.4	-81.604
1638.4	-81.451
1638.5	-81.223
1638.5	-81.757
1638.5	-81.467
1638.5	-81.619
1638.5	-81.757
1638.6	-81.329
1638.6	-81.726
1638.6	-81.619
1638.6	-81.451
1638.6	-81.863
1638.7	-81.573
1638.7	-81.573
1638.7	-81.848
1638.7	-81.512
1638.7	-81.97
1638.8	-81.848
1638.8	-81.558
1638.8	-81.955
1638.8	-81.65
1638.8	-81.711
1638.9	-82.031
1638.9	-81.589
1638.9	-81.985
1638.9	-81.955
1638.9	-81.635
1639	-82.108
1639	-81.909
1639	-81.741
1639	-82.108
1639	-81.757
1639.1	-81.924
1639.1	-82.169
1639.1	-81.696
1639.1	-82.153
1639.1	-82.031
1639.2	-81.818
1639.2	-82.214
1639.2	-81.924
1639.2	-81.985
1639.2	-82.23
1639.3	-81.818
1639.3	-82.321
1639.3	-82.23
1639.3	-82.016
1639.3	-82.382
1639.4	-82.031
1639.4	-82.352
1639.4	-82.321
1639.4	-82.108
1639.4	-82.504
1639.5	-82.138
1639.5	-82.367
1639.5	-82.306
1639.5	-82.153
1639.5	-82.581
1639.6	-82.123
1639.6	-82.565
1639.6	-82.382
1639.6	-82.382
1639.6	-82.504
1639.7	-82.367
1639.7	-82.657
1639.7	-82.214
1639.7	-82.565
1639.7	-82.367
1639.8	-82.535
1639.8	-82.52
1639.8	-82.367
1639.8	-82.657
1639.8	-82.336
1639.9	-82.733
1639.9	-82.413
1639.9	-82.84
1639.9	-82.596
1639.9	-82.825
1640	-82.672
1640	-82.825
1640	-82.794
1640	-82.748
1640	-82.87
1640.1	-82.657
1640.1	-82.947
1640.1	-82.611
1640.1	-83.084
1640.1	-82.626
1640.2	-83.008
1640.2	-82.672
1640.2	-82.962
1640.2	-82.687
1640.2	-82.962
1640.3	-82.779
1640.3	-82.84
1640.3	-82.947
1640.3	-82.794
1640.3	-82.947
1640.4	-82.748
1640.4	-83.099
1640.4	-82.794
1640.4	-83.16
1640.4	-82.825
1640.5	-83.237
1640.5	-82.886
1640.5	-83.267
1640.5	-82.947
1640.5	-83.176
1640.6	-83.038
1640.6	-83.099
1640.6	-83.145
1640.6	-82.962
1640.6	-83.267
1640.7	-82.916
1640.7	-83.389
1640.7	-82.962
1640.7	-83.405
1640.7	-83.115
1640.8	-83.359
1640.8	-83.252
1640.8	-83.176
1640.8	-83.405
1640.8	-83.069
1640.9	-83.435
1640.9	-83.084
1640.9	-83.435
1640.9	-83.145
1640.9	-83.481
1641	-83.344
1641	-83.313
1641	-83.542
1641	-83.16
1641	-83.557
1641.1	-83.206
1641.1	-83.588
1641.1	-83.298
1641.1	-83.527
1641.1	-83.557
1641.2	-83.374
1641.2	-83.725
1641.2	-83.344
1641.2	-83.71
1641.2	-83.344
1641.3	-83.633
1641.3	-83.511
1641.3	-83.405
1641.3	-83.649
1641.3	-83.328
1641.4	-83.725
1641.4	-83.496
1641.4	-83.771
1641.4	-83.664
1641.4	-83.603
1641.5	-83.801
1641.5	-83.374
1641.5	-83.771
1641.5	-83.45
1641.5	-83.801
1641.6	-83.725
1641.6	-83.603
1641.6	-83.801
1641.6	-83.374
1641.6	-83.847
1641.7	-83.588
1641.7	-83.817
1641.7	-83.817
1641.7	-83.588
1641.7	-83.923
1641.8	-83.633
1641.8	-84.015
1641.8	-83.694
1641.8	-83.847
1641.8	-83.847
1641.9	-83.542
1641.9	-83.969
1641.9	-83.572
1641.9	-84
1641.9	-83.786
1642	-83.817
1642	-84.061
1642	-83.679
1642	-84.137
1642	-83.755
1642.1	-83.969
1642.1	-84
1642.1	-83.771
1642.1	-84.076
1642.1	-83.679
1642.2	-84.137
1642.2	-83.878
1642.2	-83.923
1642.2	-84.091
1642.2	-83.755
1642.3	-84.137
1642.3	-83.725
1642.3	-84
1642.3	-83.939
1642.3	-83.832
1642.4	-84.167
1642.4	-83.74
1642.4	-84.183
1642.4	-83.969
1642.4	-83.954
1642.5	-84.213
1642.5	-83.786
1642.5	-84.183
1642.5	-83.893
1642.5	-84.167
1642.6	-84.122
1642.6	-83.954
1642.6	-84.335
1642.6	-83.832
1642.6	-84.167
1642.7	-84.015
1642.7	-83.954
1642.7	-84.198
1642.7	-83.862
1642.7	-84.305
1642.8	-83.984
1642.8	-84.198
1642.8	-84.167
1642.8	-83.923
1642.8	-84.351
1642.9	-83.969
1642.9	-84.229
1642.9	-84.045
1642.9	-83.893
1642.9	-84.351
1643	-83.893
1643	-84.259
1643	-84.091
1643	-84.076
1643	-84.305
1643.1	-83.954
1643.1	-84.366
1643.1	-84.061
1643.1	-84.213
1643.1	-84.366
1643.2	-84.03
1643.2	-84.457
1643.2	-84.091
1643.2	-84.244
1643.2	-84.32
1643.3	-84.03
1643.3	-84.442
1643.3	-84.076
1643.3	-84.366
1643.3	-84.183
1643.4	-84.061
1643.4	-84.412
1643.4	-83.969
1643.4	-84.351
1643.4	-84.229
1643.5	-84.091
1643.5	-84.412
1643.5	-84.015
1643.5	-84.381
1643.5	-84.183
1643.6	-84.213
1643.6	-84.366
1643.6	-84.061
1643.6	-84.534
1643.6	-84.198
1643.7	-84.29
1643.7	-84.427
1643.7	-84.076
1643.7	-84.534
1643.7	-84.198
1643.8	-84.396
1643.8	-84.366
1643.8	-84.137
1643.8	-84.534
1643.8	-84.198
1643.9	-84.549
1643.9	-84.351
1643.9	-84.076
1643.9	-84.518
1643.9	-84.076
1644	-84.473
1644	-84.457
1644	-84.259
1644	-84.549
1644	-84.137
1644.1	-84.488
1644.1	-84.366
1644.1	-84.198
1644.1	-84.549
1644.1	-84.183
1644.2	-84.564
1644.2	-84.457
1644.2	-84.351
1644.2	-84.732
1644.2	-84.305
1644.3	-84.625
1644.3	-84.412
1644.3	-84.259
1644.3	-84.549
1644.3	-84.198
1644.4	-84.503
1644.4	-84.32
1644.4	-84.213
1644.4	-84.518
1644.4	-84.076
1644.5	-84.549
1644.5	-84.259
1644.5	-84.167
1644.5	-84.579
1644.5	-84.183
1644.6	-84.595
1644.6	-84.427
1644.6	-84.244
1644.6	-84.549
1644.6	-84.137
1644.7	-84.549
1644.7	-84.396
1644.7	-84.259
1644.7	-84.534
1644.7	-84.106
1644.8	-84.518
1644.8	-84.396
1644.8	-84.152
1644.8	-84.534
1644.8	-84.106
1644.9	-84.396
1644.9	-84.457
1644.9	-84.183
1644.9	-84.579
1644.9	-84.213
1645	-84.412
1645	-84.381
1645	-84.122
1645	-84.549
1645	-84.183
1645.1	-84.412
1645.1	-84.457
1645.1	-84.167
1645.1	-84.641
1645.1	-84.396
1645.2	-84.412
1645.2	-84.518
1645.2	-84.091
1645.2	-84.564
1645.2	-84.335
1645.3	-84.412
1645.3	-84.61
1645.3	-84.122
1645.3	-84.534
1645.3	-84.427
1645.4	-84.244
1645.4	-84.61
1645.4	-84.015
1645.4	-84.366
1645.4	-84.351
1645.5	-84.091
1645.5	-84.564
1645.5	-84.122
1645.5	-84.274
1645.5	-84.335
1645.6	-84
1645.6	-84.488
1645.6	-84.167
1645.6	-84.213
1645.6	-84.351
1645.7	-83.984
1645.7	-84.396
1645.7	-84.274
1645.7	-84.106
1645.7	-84.457
1645.8	-83.923
1645.8	-84.229
1645.8	-84.259
1645.8	-83.954
1645.8	-84.427
1645.9	-84.122
1645.9	-84.213
1645.9	-84.366
1645.9	-83.954
1645.9	-84.427
1646	-84.229
1646	-84.106
1646	-84.442
1646	-84.045
1646	-84.427
1646.1	-84.29
1646.1	-83.984
1646.1	-84.442
1646.1	-84.091
1646.1	-84.244
1646.2	-84.442
1646.2	-83.984
1646.2	-84.442
1646.2	-84.213
1646.2	-84.061
1646.3	-84.473
1646.3	-84.091
1646.3	-84.274
1646.3	-84.229
1646.3	-83.923
1646.4	-84.274
1646.4	-84.045
1646.4	-84.137
1646.4	-84.366
1646.4	-83.908
1646.5	-84.259
1646.5	-84.152
1646.5	-83.908
1646.5	-84.366
1646.5	-84.03
1646.6	-84.015
1646.6	-84.198
1646.6	-83.771
1646.6	-84.213
1646.6	-84.137
1646.7	-83.878
1646.7	-84.259
1646.7	-83.939
1646.7	-84.015
1646.7	-84.229
1646.8	-83.786
1646.8	-84.244
1646.8	-84.076
1646.8	-83.786
1646.8	-84.198
1646.9	-83.893
1646.9	-83.893
1646.9	-84.137
1646.9	-83.725
1646.9	-84.122
1647	-84.045
1647	-83.786
1647	-84.274
1647	-83.939
1647	-83.939
1647.1	-84.152
1647.1	-83.725
1647.1	-84.091
1647.1	-84.076
1647.1	-83.694
1647.2	-84.167
1647.2	-83.939
1647.2	-83.801
1647.2	-84.137
1647.2	-83.755
1647.3	-84
1647.3	-83.984
1647.3	-83.633
1647.3	-84.076
1647.3	-83.862
1647.4	-83.801
1647.4	-84.137
1647.4	-83.755
1647.4	-83.923
1647.4	-84.091
1647.5	-83.572
1647.5	-84.091
1647.5	-83.878
1647.5	-83.572
1647.5	-84.061
1647.6	-83.725
1647.6	-83.817
1647.6	-83.984
1647.6	-83.603
1647.6	-83.984
1647.7	-83.817
1647.7	-83.649
1647.7	-83.984
1647.7	-83.527
1647.7	-83.969
1647.8	-83.786
1647.8	-83.679
1647.8	-84.045
1647.8	-83.618
1647.8	-83.954
1647.9	-83.847
1647.9	-83.588
1647.9	-84
1647.9	-83.542
1647.9	-84
1648	-83.725
1648	-83.755
1648	-83.801
1648	-83.527
1648	-83.908
1648.1	-83.527
1648.1	-83.893
1648.1	-83.603
1648.1	-83.71
1648.1	-83.786
1648.2	-83.527
1648.2	-83.923
1648.2	-83.496
1648.2	-83.847
1648.2	-83.496
1648.3	-83.862
1648.3	-83.633
1648.3	-83.725
1648.3	-83.801
1648.3	-83.649
1648.4	-83.832
1648.4	-83.588
1648.4	-83.954
1648.4	-83.588
1648.4	-83.984
1648.5	-83.511
1648.5	-83.878
1648.5	-83.588
1648.5	-84
1648.5	-83.74
1648.6	-83.923
1648.6	-83.771
1648.6	-83.862
1648.6	-83.862
1648.6	-83.71
1648.7	-83.969
1648.7	-83.633
1648.7	-83.878
1648.7	-83.557
1648.7	-83.984
1648.8	-83.542
1648.8	-84.03
1648.8	-83.633
1648.8	-83.969
1648.8	-83.725
1648.9	-83.878
1648.9	-83.893
1648.9	-83.817
1648.9	-83.939
1648.9	-83.725
1649	-84.03
1649	-83.664
1649	-84.076
1649	-83.618
1649	-83.984
1649.1	-83.74
1649.1	-83.923
1649.1	-83.939
1649.1	-83.832
1649.1	-83.969
1649.2	-83.679
1649.2	-84.122
1649.2	-83.725
1649.2	-84.137
1649.2	-83.832
1649.3	-84.015
1649.3	-83.862
1649.3	-83.832
1649.3	-84.122
1649.3	-83.786
1649.4	-84.152
1649.4	-83.694
1649.4	-84.137
1649.4	-83.984
1649.4	-84.167
1649.5	-84.152
1649.5	-83.893
1649.5	-84.198
1649.5	-83.847
1649.5	-84.305
1649.6	-84
1649.6	-84.244
1649.6	-84.061
1649.6	-83.847
1649.6	-84.213
1649.7	-83.786
1649.7	-84.32
1649.7	-84.03
1649.7	-84.229
1649.7	-84.106
1649.8	-84.015
1649.8	-84.305
1649.8	-83.969
1649.8	-84.396
1649.8	-84.03
1649.9	-84.274
1649.9	-84.305
1649.9	-84.152
1649.9	-84.427
1649.9	-83.969
1650	-84.396
1650	-84.076
1650	-84.229
1650	-84.29
1650	-83.969
1650.1	-84.32
1650.1	-83.939
1650.1	-84.32
1650.1	-84.152
1650.1	-84.229
1650.2	-84.396
1650.2	-84
1650.2	-84.473
1650.2	-84.045
1650.2	-84.412
1650.3	-84.305
1650.3	-84.198
1650.3	-84.534
1650.3	-84.137
1650.3	-84.732
1650.4	-84.412
1650.4	-84.518
1650.4	-84.579
1650.4	-84.244
1650.4	-84.671
1650.5	-84.335
1650.5	-84.717
1650.5	-84.564
1650.5	-84.442
1650.5	-84.747
1650.6	-84.366
1650.6	-84.869
1650.6	-84.595
1650.6	-84.702
1650.6	-84.686
1650.7	-84.518
1650.7	-84.915
1650.7	-84.518
1650.7	-84.869
1650.7	-84.732
1650.8	-84.518
1650.8	-84.885
1650.8	-84.518
1650.8	-84.915
1650.8	-84.732
1650.9	-84.763
1650.9	-84.885
1650.9	-84.579
1650.9	-85.037
1650.9	-84.702
1651	-84.946
1651	-84.976
1651	-84.641
1651	-85.037
1651	-84.732
1651.1	-85.083
1651.1	-84.991
1651.1	-84.839
1651.1	-85.175
1651.1	-84.747
1651.2	-85.205
1651.2	-84.93
1651.2	-84.946
1651.2	-85.175
1651.2	-84.824
1651.3	-85.236
1651.3	-84.885
1651.3	-85.068
1651.3	-85.175
1651.3	-84.869
1651.4	-85.297
1651.4	-84.946
1651.4	-85.22
1651.4	-85.281
1651.4	-85.037
1651.5	-85.419
1651.5	-84.946
1651.5	-85.388
1651.5	-85.251
1651.5	-85.144
1651.6	-85.449
1651.6	-85.098
1651.6	-85.464
1651.6	-85.251
1651.6	-85.281
1651.7	-85.48
1651.7	-85.068
1651.7	-85.526
1651.7	-85.22
1651.7	-85.358
1651.8	-85.464
1651.8	-85.129
1651.8	-85.571
1651.8	-85.251
1651.8	-85.434
1651.9	-85.464
1651.9	-85.251
1651.9	-85.617
1651.9	-85.297
1651.9	-85.556
1652	-85.541
1652	-85.281
1652	-85.754
1652	-85.358
1652	-85.693
1652.1	-85.632
1652.1	-85.403
1652.1	-85.815
1652.1	-85.434
1652.1	-85.663
1652.2	-85.571
1652.2	-85.419
1652.2	-85.77
1652.2	-85.419
1652.2	-85.861
1652.3	-85.678
1652.3	-85.571
1652.3	-85.922
1652.3	-85.617
1652.3	-86.09
1652.4	-85.876
1652.4	-85.754
1652.4	-86.09
1652.4	-85.617
1652.4	-86.105
1652.5	-85.907
1652.5	-85.938
1652.5	-86.243
1652.5	-85.8
1652.5	-86.273
1652.6	-86.09
1652.6	-86.029
1652.6	-86.319
1652.6	-85.922
1652.6	-86.273
1652.7	-86.06
1652.7	-86.044
1652.7	-86.319
1652.7	-85.999
1652.7	-86.411
1652.8	-86.212
1652.8	-86.09
1652.8	-86.426
1652.8	-86.121
1652.8	-86.456
1652.9	-86.319
1652.9	-86.197
1652.9	-86.548
1652.9	-86.166
1652.9	-86.563
1653	-86.426
1653	-86.273
1653	-86.639
1653	-86.273
1653	-86.67
1653.1	-86.517
1653.1	-86.334
1653.1	-86.792
1653.1	-86.319
1653.1	-86.716
1653.2	-86.594
1653.2	-86.227
1653.2	-86.807
1653.2	-86.441
1653.2	-86.685
1653.3	-86.761
1653.3	-86.395
1653.3	-86.609
1653.3	-86.09
1653.3	-86.166
1653.4	-86.227
1653.4	-85.938
1653.4	-86.288
1653.4	-85.983
1653.4	-86.014
1653.5	-86.212
1653.5	-85.709
1653.5	-86.212
1653.5	-86.044
1653.5	-85.815
1653.6	-86.09
1653.6	-85.724
1653.6	-86.09
1653.6	-85.953
1653.6	-85.77
1653.7	-86.151
1653.7	-85.754
1653.7	-85.938
1653.7	-85.938
1653.7	-85.678
1653.8	-86.044
1653.8	-85.754
1653.8	-85.831
1653.8	-85.938
1653.8	-85.617
1653.9	-86.014
1653.9	-85.785
1653.9	-85.648
1653.9	-85.861
1653.9	-85.51
1654	-85.953
1654	-85.846
1654	-85.556
1654	-85.983
1654	-85.556
1654.1	-85.678
1654.1	-85.739
1654.1	-85.419
1654.1	-85.861
1654.1	-85.617
1654.2	-85.495
1654.2	-85.846
1654.2	-85.403
1654.2	-85.876
1654.2	-85.739
1654.3	-85.419
1654.3	-85.8
1654.3	-85.236
1654.3	-85.114
1654.3	-85.129
1654.4	-84.717
1654.4	-85.068
1654.4	-84.793
1654.4	-84.747
1654.4	-85.114
1654.5	-84.579
1654.5	-84.9
1654.5	-84.808
1654.5	-84.412
1654.5	-84.869
1654.6	-84.518
1654.6	-84.503
1654.6	-84.824
1654.6	-84.244
1654.6	-84.579
1654.7	-84.549
1654.7	-84.183
1654.7	-84.579
1654.7	-84.229
1654.7	-84.259
1654.8	-84.427
1654.8	-84
1654.8	-84.412
1654.8	-84.213
1654.8	-84.03
1654.9	-84.366
1654.9	-83.984
1654.9	-84.091
1654.9	-84.183
1654.9	-83.694
1655	-84.076
1655	-83.801
1655	-83.633
1655	-84.106
1655	-83.679
1655.1	-83.801
1655.1	-83.908
1655.1	-83.481
1655.1	-83.954
1655.1	-83.694
1655.2	-83.42
1655.2	-83.817
1655.2	-83.435
1655.2	-83.481
1655.2	-83.771
1655.3	-83.252
1655.3	-83.633
1655.3	-83.511
1655.3	-83.115
1655.3	-83.527
1655.4	-83.267
1655.4	-83.252
1655.4	-83.572
1655.4	-83.069
1655.4	-83.374
1655.5	-83.42
1655.5	-83.038
1655.5	-83.496
1655.5	-83.237
1655.5	-83.038
1655.6	-83.344
1655.6	-83.008
1655.6	-83.191
1655.6	-83.359
1655.6	-82.886
1655.7	-83.237
1655.7	-83.115
1655.7	-82.901
1655.7	-83.252
1655.7	-82.932
1655.8	-82.886
1655.8	-83.054
1655.8	-82.672
1655.8	-83.023
1655.8	-83.008
1655.9	-82.642
1655.9	-83.038
1655.9	-82.718
1655.9	-82.718
1655.9	-83.038
1656	-82.55
1656	-82.901
1656	-82.794
1656	-82.474
1656	-82.962
1656.1	-82.626
1656.1	-82.809
1656.1	-82.84
1656.1	-82.52
1656.1	-82.87
1656.2	-82.489
1656.2	-82.794
1656.2	-82.565
1656.2	-82.428
1656.2	-82.733
1656.3	-82.291
1656.3	-82.779
1656.3	-82.474
1656.3	-82.535
1656.3	-82.52
1656.4	-82.291
1656.4	-82.611
1656.4	-82.199
1656.4	-82.535
1656.4	-82.199
1656.5	-82.489
1656.5	-82.26
1656.5	-82.291
1656.5	-82.367
1656.5	-82.138
1656.6	-82.352
1656.6	-81.909
1656.6	-82.306
1656.6	-81.924
1656.6	-82.336
1656.7	-82.016
1656.7	-82.321
1656.7	-82.062
1656.7	-82.077
1656.7	-82.092
1656.8	-81.985
1656.8	-82.077
1656.8	-81.772
1656.8	-82.077
1656.8	-81.68
1656.9	-82.108
1656.9	-81.741
1656.9	-82.138
1656.9	-81.726
1656.9	-82.092
1657	-81.711
1657	-81.97
1657	-81.711
1657	-81.894
1657	-81.787
1657.1	-81.68
1657.1	-81.879
1657.1	-81.65
1657.1	-81.818
1657.1	-81.512
1657.2	-81.848
1657.2	-81.329
1657.2	-81.711
1657.2	-81.345
1657.2	-81.65
1657.3	-81.451
1657.3	-81.65
1657.3	-81.589
1657.3	-81.589
1657.3	-81.726
1657.4	-81.406
1657.4	-81.741
1657.4	-81.329
1657.4	-81.68
1657.4	-81.406
1657.5	-81.772
1657.5	-81.497
1657.5	-81.604
1657.5	-81.573
1657.5	-81.345
1657.6	-81.619
1657.6	-81.192
1657.6	-81.604
1657.6	-81.192
1657.6	-81.512
1657.7	-81.436
1657.7	-81.543
1657.7	-81.512
1657.7	-81.284
1657.7	-81.528
1657.8	-81.039
1657.8	-81.512
1657.8	-81.146
1657.8	-81.39
1657.8	-81.36
1657.9	-81.192
1657.9	-81.375
1657.9	-81.085
1657.9	-81.451
1657.9	-81.039
1658	-81.345
1658	-81.177
1658	-81.162
1658	-81.329
1658	-80.948
1658.1	-81.375
1658.1	-80.948
1658.1	-81.238
1658.1	-81.07
1658.1	-81.039
1658.2	-81.177
1658.2	-80.841
1658.2	-81.284
1658.2	-80.887
1658.2	-81.177
1658.3	-81.1
1658.3	-81.009
1658.3	-81.223
1658.3	-80.887
1658.3	-81.223
1658.4	-80.872
1658.4	-81.238
1658.4	-81.1
1658.4	-81.009
1658.4	-81.268
1658.5	-80.841
1658.5	-81.299
1658.5	-80.948
1658.5	-81.055
1658.5	-81.131
1658.6	-80.856
1658.6	-81.192
1658.6	-80.841
1658.6	-81.177
1658.6	-80.948
1658.7	-80.963
1658.7	-81.024
1658.7	-80.688
1658.7	-81.07
1658.7	-80.704
1658.8	-81.039
1658.8	-80.963
1658.8	-80.734
1658.8	-81.131
1658.8	-80.688
1658.9	-81.1
1658.9	-80.795
1658.9	-80.795
1658.9	-80.902
1658.9	-80.551
1659	-80.948
1659	-80.612
1659	-80.902
1659	-80.887
1659	-80.612
1659.1	-80.978
1659.1	-80.597
1659.1	-81.009
1659.1	-80.795
1659.1	-80.734
1659.2	-80.841
1659.2	-80.505
1659.2	-80.948
1659.2	-80.597
1659.2	-80.795
1659.3	-80.643
1659.3	-80.444
1659.3	-80.933
1659.3	-80.49
1659.3	-80.963
1659.4	-80.75
1659.4	-80.582
1659.4	-80.963
1659.4	-80.612
1659.4	-80.994
1659.5	-80.75
1659.5	-80.78
1659.5	-80.856
1659.5	-80.551
1659.5	-81.024
1659.6	-80.643
1659.6	-80.856
1659.6	-80.841
1659.6	-80.612
1659.6	-80.978
1659.7	-80.582
1659.7	-80.933
1659.7	-80.795
1659.7	-80.627
1659.7	-80.902
1659.8	-80.536
1659.8	-80.933
1659.8	-80.627
1659.8	-80.643
1659.8	-80.856
1659.9	-80.429
1659.9	-80.948
1659.9	-80.673
1659.9	-80.704
1659.9	-80.841
1660	-80.399
1660	-80.826
1660	-80.643
1660	-80.78
1660	-80.765
1660.1	-80.536
1660.1	-80.887
1660.1	-80.505
1660.1	-80.887
1660.1	-80.673
1660.2	-80.505
1660.2	-80.856
1660.2	-80.414
1660.2	-80.887
1660.2	-80.734
1660.3	-80.582
1660.3	-80.826
1660.3	-80.399
1660.3	-80.887
1660.3	-80.688
1660.4	-80.643
1660.4	-80.917
1660.4	-80.505
1660.4	-80.902
1660.4	-80.627
1660.5	-80.719
1660.5	-80.887
1660.5	-80.521
1660.5	-80.933
1660.5	-80.612
1660.6	-80.78
1660.6	-80.902
1660.6	-80.521
1660.6	-80.994
1660.6	-80.658
1660.7	-80.719
1660.7	-80.841
1660.7	-80.566
1660.7	-80.917
1660.7	-80.582
1660.8	-80.795
1660.8	-80.78
1660.8	-80.566
1660.8	-80.994
1660.8	-80.612
1660.9	-80.902
1660.9	-80.795
1660.9	-80.46
1660.9	-80.902
1660.9	-80.521
1661	-80.795
1661	-80.826
1661	-80.49
1661	-80.948
1661	-80.582
1661.1	-80.811
1661.1	-80.795
1661.1	-80.551
1661.1	-80.841
1661.1	-80.46
1661.2	-80.78
1661.2	-80.734
1661.2	-80.429
1661.2	-80.917
1661.2	-80.475
1661.3	-80.719
1661.3	-80.688
1661.3	-80.444
1661.3	-80.887
1661.3	-80.536
1661.4	-80.734
1661.4	-80.719
1661.4	-80.627
1661.4	-80.933
1661.4	-80.521
1661.5	-80.704
1661.5	-80.658
1661.5	-80.444
1661.5	-80.917
1661.5	-80.582
1661.6	-80.719
1661.6	-80.795
1661.6	-80.429
1661.6	-80.948
1661.6	-80.643
1661.7	-80.688
1661.7	-80.826
1661.7	-80.368
1661.7	-80.841
1661.7	-80.627
1661.8	-80.688
1661.8	-80.963
1661.8	-80.475
1661.8	-80.872
1661.8	-80.719
1661.9	-80.627
1661.9	-80.948
1661.9	-80.475
1661.9	-80.811
1661.9	-80.688
1662	-80.566
1662	-80.963
1662	-80.627
1662	-80.902
1662	-80.811
1662.1	-80.399
1662.1	-80.902
1662.1	-80.627
1662.1	-80.734
1662.1	-80.887
1662.2	-80.46
1662.2	-80.902
1662.2	-80.734
1662.2	-80.673
1662.2	-80.902
1662.3	-80.475
1662.3	-80.872
1662.3	-80.643
1662.3	-80.521
1662.3	-80.948
1662.4	-80.49
1662.4	-80.78
1662.4	-80.688
1662.4	-80.429
1662.4	-80.917
1662.5	-80.673
1662.5	-80.765
1662.5	-80.963
1662.5	-80.521
1662.5	-80.902
1662.6	-80.765
1662.6	-80.627
1662.6	-80.933
1662.6	-80.505
1662.6	-80.765
1662.7	-80.765
1662.7	-80.49
1662.7	-80.933
1662.7	-80.582
1662.7	-80.719
1662.8	-80.933
1662.8	-80.521
1662.8	-81.1
1662.8	-80.826
1662.8	-80.643
1662.9	-81.055
1662.9	-80.582
1662.9	-80.826
1662.9	-80.826
1662.9	-80.414
1663	-80.887
1663	-80.643
1663	-80.582
1663	-81.039
1663	-80.627
1663.1	-80.872
1663.1	-80.795
1663.1	-80.49
1663.1	-80.994
1663.1	-80.704
1663.2	-80.658
1663.2	-80.917
1663.2	-80.399
1663.2	-80.826
1663.2	-80.841
1663.3	-80.566
1663.3	-81.009
1663.3	-80.643
1663.3	-80.673
1663.3	-80.933
1663.4	-80.536
1663.4	-80.902
1663.4	-80.795
1663.4	-80.475
1663.4	-80.887
1663.5	-80.597
1663.5	-80.719
1663.5	-80.963
1663.5	-80.444
1663.5	-80.887
1663.6	-80.811
1663.6	-80.46
1663.6	-80.917
1663.6	-80.582
1663.6	-80.612
1663.7	-80.887
1663.7	-80.399
1663.7	-80.826
1663.7	-80.872
1663.7	-80.505
1663.8	-80.963
1663.8	-80.719
1663.8	-80.582
1663.8	-80.948
1663.8	-80.536
1663.9	-80.795
1663.9	-80.933
1663.9	-80.566
1663.9	-80.963
1663.9	-80.826
1664	-80.566
1664	-80.887
1664	-80.536
1664	-80.658
1664	-80.734
1664.1	-80.399
1664.1	-80.826
1664.1	-80.75
1664.1	-80.536
1664.1	-80.948
1664.2	-80.658
1664.2	-80.704
1664.2	-80.978
1664.2	-80.475
1664.2	-80.902
1664.3	-80.811
1664.3	-80.49
1664.3	-80.978
1664.3	-80.612
1664.3	-80.765
1664.4	-80.78
1664.4	-80.46
1664.4	-80.917
1664.4	-80.597
1664.4	-80.673
1664.5	-80.765
1664.5	-80.414
1664.5	-80.826
1664.5	-80.582
1664.5	-80.704
1664.6	-80.75
1664.6	-80.49
1664.6	-80.826
1664.6	-80.475
1664.6	-80.795
1664.7	-80.627
1664.7	-80.49
1664.7	-80.704
1664.7	-80.292
1664.7	-80.704
1664.8	-80.353
1664.8	-80.704
1664.8	-80.582
1664.8	-80.582
1664.8	-80.673
1664.9	-80.429
1664.9	-80.811
1664.9	-80.399
1664.9	-80.78
1664.9	-80.444
1665	-80.811
1665	-80.505
1665	-80.719
1665	-80.643
1665	-80.566
1665.1	-80.688
1665.1	-80.399
1665.1	-80.704
1665.1	-80.383
1665.1	-80.826
1665.2	-80.383
1665.2	-80.795
1665.2	-80.383
1665.2	-80.765
1665.2	-80.475
1665.3	-80.704
1665.3	-80.551
1665.3	-80.566
1665.3	-80.475
1665.3	-80.505
1665.4	-80.597
1665.4	-80.338
1665.4	-80.704
1665.4	-80.353
1665.4	-80.673
1665.5	-80.292
1665.5	-80.704
1665.5	-80.338
1665.5	-80.75
1665.5	-80.475
1665.6	-80.627
1665.6	-80.521
1665.6	-80.521
1665.6	-80.627
1665.6	-80.368
1665.7	-80.627
1665.7	-80.215
1665.7	-80.658
1665.7	-80.322
1665.7	-80.673
1665.8	-80.444
1665.8	-80.536
1665.8	-80.551
1665.8	-80.444
1665.8	-80.658
1665.9	-80.307
1665.9	-80.658
1665.9	-80.215
1665.9	-80.704
1665.9	-80.414
1666	-80.612
1666	-80.505
1666	-80.322
1666	-80.521
1666	-80.276
1666.1	-80.612
1666.1	-80.17
1666.1	-80.597
1666.1	-80.307
1666.1	-80.414
1666.2	-80.551
1666.2	-80.322
1666.2	-80.643
1666.2	-80.231
1666.2	-80.536
1666.3	-80.353
1666.3	-80.521
1666.3	-80.444
1666.3	-80.139
1666.3	-80.444
1666.4	-80.017
1666.4	-80.414
1666.4	-80.185
1666.4	-80.46
1666.4	-80.383
1666.5	-80.17
1666.5	-80.399
1666.5	-80.002
1666.5	-80.429
1666.5	-80.185
1666.6	-80.383
1666.6	-80.322
1666.6	-80.048
1666.6	-80.414
1666.6	-80.002
1666.7	-80.399
1666.7	-80.139
1666.7	-80.154
1666.7	-80.215
1666.7	-80.017
1666.8	-80.368
1666.8	-79.941
1666.8	-80.383
1666.8	-80.078
1666.8	-80.078
1666.9	-80.276
1666.9	-79.926
1666.9	-80.307
1666.9	-79.895
1666.9	-80.215
1667	-80.124
1667	-80.032
1667	-80.353
1667	-79.865
1667	-80.246
1667.1	-80.002
1667.1	-80.109
1667.1	-80.215
1667.1	-79.956
1667.1	-80.246
1667.2	-79.819
1667.2	-80.231
1667.2	-80.078
1667.2	-79.987
1667.2	-80.231
1667.3	-79.742
1667.3	-80.154
1667.3	-79.926
1667.3	-80.002
1667.3	-80.124
1667.4	-79.712
1667.4	-80.185
1667.4	-79.681
1667.4	-80.032
1667.4	-79.971
1667.5	-79.773
1667.5	-80.063
1667.5	-79.712
1667.5	-80.048
1667.5	-79.834
1667.6	-79.88
1667.6	-80.048
1667.6	-79.59
1667.6	-79.987
1667.6	-79.559
1667.7	-79.834
1667.7	-79.834
1667.7	-79.544
1667.7	-79.895
1667.7	-79.529
1667.8	-79.849
1667.8	-79.773
1667.8	-79.62
1667.8	-79.91
1667.8	-79.483
1667.9	-79.926
1667.9	-79.803
1667.9	-79.773
1667.9	-79.956
1667.9	-79.498
1668	-79.865
1668	-79.514
1668	-79.636
1668	-79.727
1668	-79.422
1668.1	-79.849
1668.1	-79.407
1668.1	-79.727
1668.1	-79.712
1668.1	-79.498
1668.2	-79.865
1668.2	-79.376
1668.2	-79.834
1668.2	-79.605
1668.2	-79.453
1668.3	-79.788
1668.3	-79.285
1668.3	-79.681
1668.3	-79.391
1668.3	-79.422
1668.4	-79.544
1668.4	-79.163
1668.4	-79.62
1668.4	-79.224
1668.4	-79.407
1668.5	-79.498
1668.5	-79.132
1668.5	-79.59
1668.5	-79.239
1668.5	-79.391
1668.6	-79.391
1668.6	-79.163
1668.6	-79.514
1668.6	-79.102
1668.6	-79.376
1668.7	-79.269
1668.7	-79.025
1668.7	-79.437
1668.7	-79.025
1668.7	-79.391
1668.8	-79.269
1668.8	-79.041
1668.8	-79.361
1668.8	-78.934
1668.8	-79.285
1668.9	-79.102
1668.9	-78.949
1668.9	-79.269
1668.9	-78.796
1668.9	-79.3
1669	-79.193
1669	-79.025
1669	-79.315
1669	-78.842
1669	-79.224
1669.1	-78.949
1669.1	-78.857
1669.1	-79.086
1669.1	-78.69
1669.1	-79.086
1669.2	-78.888
1669.2	-78.903
1669.2	-79.163
1669.2	-78.781
1669.2	-79.147
1669.3	-78.888
1669.3	-78.842
1669.3	-78.979
1669.3	-78.613
1669.3	-78.918
1669.4	-78.705
1669.4	-78.72
1669.4	-78.964
1669.4	-78.598
1669.4	-78.964
1669.5	-78.674
1669.5	-78.598
1669.5	-78.857
1669.5	-78.43
1669.5	-78.903
1669.6	-78.705
1669.6	-78.598
1669.6	-78.918
1669.6	-78.43
1669.6	-78.766
1669.7	-78.629
1669.7	-78.43
1669.7	-78.766
1669.7	-78.308
1669.7	-78.827
1669.8	-78.629
1669.8	-78.491
1669.8	-78.827
1669.8	-78.293
1669.8	-78.613
1669.9	-78.522
1669.9	-78.262
1669.9	-78.705
1669.9	-78.232
1669.9	-78.537
1670	-78.476
1670	-78.308
1670	-78.644
1670	-78.217
1670	-78.4
1670.1	-78.369
1670.1	-78.033
1670.1	-78.476
1670.1	-78.201
1670.1	-78.293
1670.2	-78.476
1670.2	-78.079
1670.2	-78.43
1670.2	-78.171
1670.2	-78.079
1670.3	-78.323
1670.3	-77.896
1670.3	-78.369
1670.3	-78.201
1670.3	-78.14
1670.4	-78.491
1670.4	-78.049
1670.4	-78.323
1670.4	-78.186
1670.4	-77.957
1670.5	-78.323
1670.5	-77.957
1670.5	-78.094
1670.5	-78.278
1670.5	-77.896
1670.6	-78.278
1670.6	-78.171
1670.6	-78.11
1670.6	-78.308
1670.6	-77.85
1670.7	-78.217
1670.7	-78.064
1670.7	-77.835
1670.7	-78.201
1670.7	-77.881
1670.8	-78.125
1670.8	-78.11
1670.8	-77.713
1670.8	-78.201
1670.8	-77.866
1670.9	-77.85
1670.9	-78.094
1670.9	-77.713
1670.9	-78.049
1670.9	-77.911
1671	-77.759
1671	-78.14
1671	-77.789
1671	-77.988
1671	-77.957
1671.1	-77.637
1671.1	-78.033
1671.1	-77.789
1671.1	-77.805
1671.1	-78.064
1671.2	-77.637
1671.2	-78.018
1671.2	-77.927
1671.2	-77.637
1671.2	-78.064
1671.3	-77.713
1671.3	-77.774
1671.3	-77.972
1671.3	-77.545
1671.3	-78.003
1671.4	-77.835
1671.4	-77.713
1671.4	-78.049
1671.4	-77.683
1671.4	-78.018
1671.5	-77.927
1671.5	-77.515
1671.5	-78.018
1671.5	-77.744
1671.5	-77.591
1671.6	-78.049
1671.6	-77.576
1671.6	-77.85
1671.6	-77.881
1671.6	-77.53
1671.7	-77.957
1671.7	-77.698
1671.7	-77.469
1671.7	-77.866
1671.7	-77.515
1671.8	-77.835
1671.8	-77.805
1671.8	-77.499
1671.8	-77.911
1671.8	-77.637
1671.9	-77.515
1671.9	-77.866
1671.9	-77.484
1671.9	-77.789
1671.9	-77.835
1672	-77.423
1672	-77.805
1672	-77.606
1672	-77.423
1672	-77.789
1672.1	-77.286
1672.1	-77.56
1672.1	-77.728
1672.1	-77.301
1672.1	-77.82
1672.2	-77.606
1672.2	-77.362
1672.2	-77.805
1672.2	-77.454
1672.2	-77.484
1672.3	-77.744
1672.3	-77.255
1672.3	-77.637
1672.3	-77.698
1672.3	-77.377
1672.4	-77.835
1672.4	-77.545
1672.4	-77.408
1672.4	-77.759
1672.4	-77.377
1672.5	-77.698
1672.5	-77.683
1672.5	-77.332
1672.5	-77.759
1672.5	-77.591
1672.6	-77.438
1672.6	-77.805
1672.6	-77.393
1672.6	-77.576
1672.6	-77.667
1672.7	-77.347
1672.7	-77.82
1672.7	-77.484
1672.7	-77.56
1672.7	-77.683
1672.8	-77.271
1672.8	-77.835
1672.8	-77.591
1672.8	-77.56
1672.8	-77.82
1672.9	-77.393
1672.9	-77.835
1672.9	-77.53
1672.9	-77.744
1672.9	-77.667
1673	-77.423
1673	-77.698
1673	-77.347
1673	-77.805
1673	-77.484
1673.1	-77.698
1673.1	-77.56
1673.1	-77.377
1673.1	-77.621
1673.1	-77.301
1673.2	-77.728
1673.2	-77.316
1673.2	-77.667
1673.2	-77.362
1673.2	-77.667
1673.3	-77.515
1673.3	-77.56
1673.3	-77.637
1673.3	-77.438
1673.3	-77.713
1673.4	-77.423
1673.4	-77.866
1673.4	-77.454
1673.4	-77.866
1673.4	-77.423
1673.5	-77.789
1673.5	-77.53
1673.5	-77.774
1673.5	-77.621
1673.5	-77.759
1673.6	-77.606
1673.6	-77.713
1673.6	-77.82
1673.6	-77.637
1673.6	-77.835
1673.7	-77.545
1673.7	-77.789
1673.7	-77.423
1673.7	-77.866
1673.7	-77.377
1673.8	-77.805
1673.8	-77.393
1673.8	-77.789
1673.8	-77.621
1673.8	-77.866
1673.9	-77.744
1673.9	-77.728
1673.9	-77.759
1673.9	-77.621
1673.9	-77.82
1674	-77.515
1674	-77.82
1674	-77.393
1674	-77.667
1674	-77.438
1674.1	-77.805
1674.1	-77.637
1674.1	-77.744
1674.1	-77.774
1674.1	-77.56
1674.2	-77.896
1674.2	-77.56
1674.2	-77.896
1674.2	-77.454
1674.2	-77.927
1674.3	-77.545
1674.3	-77.759
1674.3	-77.82
1674.3	-77.606
1674.3	-77.927
1674.4	-77.499
1674.4	-77.896
1674.4	-77.621
1674.4	-77.988
1674.4	-77.774
1674.5	-77.866
1674.5	-77.881
1674.5	-77.652
1674.5	-78.079
1674.5	-77.606
1674.6	-77.988
1674.6	-77.698
1674.6	-77.744
1674.6	-77.835
1674.6	-77.606
1674.7	-77.942
1674.7	-77.591
1674.7	-78.049
1674.7	-77.667
1674.7	-77.942
1674.8	-77.896
1674.8	-77.667
1674.8	-78.018
1674.8	-77.576
1674.8	-77.957
1674.9	-77.652
1674.9	-77.911
1674.9	-77.85
1674.9	-77.667
1674.9	-78.064
1675	-77.576
1675	-78.033
1675	-77.789
1675	-77.911
1675	-77.927
1675.1	-77.683
1675.1	-78.049
1675.1	-77.652
1675.1	-78.049
1675.1	-77.82
1675.2	-77.927
1675.2	-77.927
1675.2	-77.637
1675.2	-78.079
1675.2	-77.621
1675.3	-78.049
1675.3	-77.927
1675.3	-77.805
1675.3	-78.171
1675.3	-77.789
1675.4	-78.094
1675.4	-77.896
1675.4	-78.003
1675.4	-77.911
1675.4	-77.774
1675.5	-78.171
1675.5	-77.698
1675.5	-78.201
1675.5	-77.988
1675.5	-77.957
1675.6	-78.14
1675.6	-77.789
1675.6	-78.186
1675.6	-77.881
1675.6	-78.125
1675.7	-77.988
1675.7	-77.82
1675.7	-78.232
1675.7	-77.744
1675.7	-78.11
1675.8	-77.881
1675.8	-77.835
1675.8	-78.018
1675.8	-77.683
1675.8	-78.125
1675.9	-77.85
1675.9	-78.018
1675.9	-78.033
1675.9	-77.881
1675.9	-78.247
1676	-77.85
1676	-78.217
1676	-78.033
1676	-77.942
1676	-78.125
1676.1	-77.698
1676.1	-78.186
1676.1	-77.85
1676.1	-78.003
1676.1	-78.094
1676.2	-77.759
1676.2	-78.217
1676.2	-77.85
1676.2	-78.156
1676.2	-78.064
1676.3	-77.85
1676.3	-78.11
1676.3	-77.698
1676.3	-78.186
1676.3	-77.972
1676.4	-77.911
1676.4	-78.156
1676.4	-77.789
1676.4	-78.293
1676.4	-77.957
1676.5	-78.064
1676.5	-78.14
1676.5	-77.805
1676.5	-78.293
1676.5	-77.942
1676.6	-78.186
1676.6	-78.018
1676.6	-77.881
1676.6	-78.171
1676.6	-77.774
1676.7	-78.186
1676.7	-77.988
1676.7	-77.881
1676.7	-78.293
1676.7	-77.835
1676.8	-78.278
1676.8	-78.064
1676.8	-77.972
1676.8	-78.171
1676.8	-77.82
1676.9	-78.217
1676.9	-77.942
1676.9	-78.125
1676.9	-78.171
1676.9	-77.85
1677	-78.354
1677	-77.972
1677	-78.201
1677	-78.186
1677	-77.911
1677.1	-78.323
1677.1	-77.972
1677.1	-78.369
1677.1	-78.247
1677.1	-78.003
1677.2	-78.339
1677.2	-77.881
1677.2	-78.232
1677.2	-78.033
1677.2	-77.85
1677.3	-78.201
1677.3	-77.789
1677.3	-78.232
1677.3	-78.125
1677.3	-78.064
1677.4	-78.278
1677.4	-77.835
1677.4	-78.247
1677.4	-78.018
1677.4	-78.049
1677.5	-78.278
1677.5	-77.972
1677.5	-78.308
1677.5	-78.033
1677.5	-78.094
1677.6	-78.232
1677.6	-77.927
1677.6	-78.369
1677.6	-78.049
1677.6	-78.201
1677.7	-78.323
1677.7	-77.988
1677.7	-78.491
1677.7	-78.033
1677.7	-78.156
1677.8	-78.262
1677.8	-77.835
1677.8	-78.308
1677.8	-78.018
1677.8	-78.11
1677.9	-78.217
1677.9	-77.927
1677.9	-78.262
1677.9	-78.018
1677.9	-78.201
1678	-78.232
1678	-77.82
1678	-78.384
1678	-78.049
1678	-78.171
1678.1	-78.293
1678.1	-77.881
1678.1	-78.339
1678.1	-78.094
1678.1	-78.156
1678.2	-78.323
1678.2	-77.957
1678.2	-78.339
1678.2	-78.094
1678.2	-78.232
1678.3	-78.369
1678.3	-77.911
1678.3	-78.339
1678.3	-78.003
1678.3	-77.972
1678.4	-78.217
1678.4	-77.789
1678.4	-78.247
1678.4	-78.079
1678.4	-77.911
1678.5	-78.308
1678.5	-77.896
1678.5	-78.323
1678.5	-78.156
1678.5	-77.957
1678.6	-78.278
1678.6	-77.866
1678.6	-78.278
1678.6	-78.247
1678.6	-77.911
1678.7	-78.278
1678.7	-77.896
1678.7	-78.171
1678.7	-78.201
1678.7	-77.927
1678.8	-78.354
1678.8	-78.049
1678.8	-78.094
1678.8	-78.156
1678.8	-77.866
1678.9	-78.278
1678.9	-78.049
1678.9	-77.972
1678.9	-78.201
1678.9	-77.805
1679	-78.278
1679	-78.186
1679	-77.942
1679	-78.293
1679	-77.881
1679.1	-78.186
1679.1	-78.217
1679.1	-77.896
1679.1	-78.247
1679.1	-77.866
1679.2	-77.972
1679.2	-78.14
1679.2	-77.835
1679.2	-78.323
1679.2	-78.079
1679.3	-77.972
1679.3	-78.201
1679.3	-77.82
1679.3	-78.156
1679.3	-78.033
1679.4	-77.789
1679.4	-78.171
1679.4	-77.835
1679.4	-77.988
1679.4	-78.125
1679.5	-77.683
1679.5	-78.094
1679.5	-77.927
1679.5	-77.835
1679.5	-78.217
1679.6	-77.805
1679.6	-78.094
1679.6	-77.972
1679.6	-77.652
1679.6	-78.232
1679.7	-77.896
1679.7	-77.881
1679.7	-78.094
1679.7	-77.606
1679.7	-78.018
1679.8	-77.942
1679.8	-77.713
1679.8	-78.064
1679.8	-77.713
1679.8	-77.805
1679.9	-77.988
1679.9	-77.713
1679.9	-78.125
1679.9	-77.896
1679.9	-77.652
1680	-78.079
1680	-77.683
1680	-77.972
1680	-78.033
1680	-77.606
1680.1	-78.049
1680.1	-77.805
1680.1	-77.744
1680.1	-78.156
1680.1	-77.637
1680.2	-77.896
1680.2	-77.835
1680.2	-77.53
1680.2	-77.957
1680.2	-77.774
1680.3	-77.713
1680.3	-78.064
1680.3	-77.606
1680.3	-77.911
1680.3	-77.972
1680.4	-77.56
1680.4	-77.911
1680.4	-77.667
1680.4	-77.499
1680.4	-77.85
1680.5	-77.484
1680.5	-77.759
1680.5	-77.789
1680.5	-77.423
1680.5	-77.866
1680.6	-77.652
1680.6	-77.454
1680.6	-77.774
1680.6	-77.438
1680.6	-77.576
1680.7	-77.835
1680.7	-77.377
1680.7	-77.774
1680.7	-77.713
1680.7	-77.332
1680.8	-77.759
1680.8	-77.484
1680.8	-77.423
1680.8	-77.774
1680.8	-77.332
1680.9	-77.667
1680.9	-77.591
1680.9	-77.377
1680.9	-77.728
1680.9	-77.362
1681	-77.499
1681	-77.56
1681	-77.194
1681	-77.652
1681	-77.454
1681.1	-77.316
1681.1	-77.606
1681.1	-77.24
1681.1	-77.515
1681.1	-77.377
1681.2	-77.301
1681.2	-77.56
1681.2	-77.164
1681.2	-77.606
1681.2	-77.332
1681.3	-77.499
1681.3	-77.515
1681.3	-77.194
1681.3	-77.515
1681.3	-77.103
1681.4	-77.515
1681.4	-77.347
1681.4	-77.362
1681.4	-77.499
1681.4	-77.133
1681.5	-77.499
1681.5	-77.133
1681.5	-77.469
1681.5	-77.164
1681.5	-77.301
1681.6	-77.164
1681.6	-77.103
1681.6	-77.286
1681.6	-76.95
1681.6	-77.438
1681.7	-76.981
1681.7	-77.362
1681.7	-76.95
1681.7	-77.286
1681.7	-76.965
1681.8	-77.194
1681.8	-76.981
1681.8	-77.087
1681.8	-77.087
1681.8	-76.95
1681.9	-77.133
1681.9	-76.935
1681.9	-77.225
1681.9	-76.843
1681.9	-77.225
1682	-76.782
1682	-77.148
1682	-76.813
1682	-77.164
1682	-76.874
1682.1	-77.133
1682.1	-76.92
1682.1	-77.011
1682.1	-77.042
1682.1	-76.843
1682.2	-77.072
1682.2	-76.828
1682.2	-77.087
1682.2	-76.645
1682.2	-77.042
1682.3	-76.675
1682.3	-77.011
1682.3	-76.782
1682.3	-76.843
1682.3	-76.828
1682.4	-76.66
1682.4	-76.889
1682.4	-76.538
1682.4	-76.92
1682.4	-76.569
1682.5	-76.904
1682.5	-76.63
1682.5	-76.859
1682.5	-76.675
1682.5	-76.584
1682.6	-76.706
1682.6	-76.447
1682.6	-76.813
1682.6	-76.37
1682.6	-76.767
1682.7	-76.538
1682.7	-76.736
1682.7	-76.706
1682.7	-76.523
1682.7	-76.736
1682.8	-76.37
1682.8	-76.691
1682.8	-76.37
1682.8	-76.675
1682.8	-76.462
1682.9	-76.37
1682.9	-76.614
1682.9	-76.248
1682.9	-76.706
1682.9	-76.294
1683	-76.584
1683	-76.34
1683	-76.385
1683	-76.492
1683	-76.279
1683.1	-76.645
1683.1	-76.187
1683.1	-76.508
1683.1	-76.248
1683.1	-76.294
1683.2	-76.416
1683.2	-76.096
1683.2	-76.538
1683.2	-76.035
1683.2	-76.462
1683.3	-76.233
1683.3	-76.279
1683.3	-76.401
1683.3	-75.928
1683.3	-76.324
1683.4	-75.912
1683.4	-76.187
1683.4	-76.172
1683.4	-76.035
1683.4	-76.233
1683.5	-75.882
1683.5	-76.34
1683.5	-76.004
1683.5	-76.157
1683.5	-76.065
1683.6	-75.76
1683.6	-76.218
1683.6	-75.76
1683.6	-76.172
1683.6	-75.958
1683.7	-75.867
1683.7	-76.065
1683.7	-75.714
1683.7	-76.111
1683.7	-75.775
1683.8	-75.974
1683.8	-75.897
1683.8	-75.714
1683.8	-76.141
1683.8	-75.699
1683.9	-76.065
1683.9	-75.806
1683.9	-75.79
1683.9	-75.943
1683.9	-75.592
1684	-76.004
1684	-75.684
1684	-75.821
1684	-75.79
1684	-75.562
1684.1	-76.019
1684.1	-75.638
1684.1	-75.943
1684.1	-75.714
1684.1	-75.531
1684.2	-75.882
1684.2	-75.455
1684.2	-75.912
1684.2	-75.607
1684.2	-75.592
1684.3	-75.653
1684.3	-75.378
1684.3	-75.806
1684.3	-75.5
1684.3	-75.775
1684.4	-75.668
1684.4	-75.455
1684.4	-75.821
1684.4	-75.409
1684.4	-75.775
1684.5	-75.577
1684.5	-75.363
1684.5	-75.699
1684.5	-75.348
1684.5	-75.714
1684.6	-75.409
1684.6	-75.439
1684.6	-75.607
1684.6	-75.272
1684.6	-75.729
1684.7	-75.439
1684.7	-75.623
1684.7	-75.638
1684.7	-75.272
1684.7	-75.76
1684.8	-75.317
1684.8	-75.546
1684.8	-75.439
1684.8	-75.195
1684.8	-75.577
1684.9	-75.165
1684.9	-75.577
1684.9	-75.439
1684.9	-75.333
1684.9	-75.516
1685	-75.104
1685	-75.592
1685	-75.272
1685	-75.241
1685	-75.5
1685.1	-75.058
1685.1	-75.5
1685.1	-75.287
1685.1	-75.363
1685.1	-75.424
1685.2	-75.104
1685.2	-75.439
1685.2	-75.119
1685.2	-75.363
1685.2	-75.363
1685.3	-75.058
1685.3	-75.47
1685.3	-75.119
1685.3	-75.394
1685.3	-75.47
1685.4	-75.15
1685.4	-75.5
1685.4	-75.073
1685.4	-75.394
1685.4	-75.363
1685.5	-75.134
1685.5	-75.516
1685.5	-75.088
1685.5	-75.394
1685.5	-75.272
1685.6	-75.043
1685.6	-75.47
1685.6	-75.119
1685.6	-75.409
1685.6	-75.287
1685.7	-75.165
1685.7	-75.562
1685.7	-75.088
1685.7	-75.47
1685.7	-75.333
1685.8	-74.997
1685.8	-75.409
1685.8	-75.012
1685.8	-75.378
1685.8	-75.272
1685.9	-75.088
1685.9	-75.378
1685.9	-75.012
1685.9	-75.439
1685.9	-75.287
1686	-75.15
1686	-75.485
1686	-75.012
1686	-75.409
1686	-75.272
1686.1	-75.073
1686.1	-75.409
1686.1	-74.966
1686.1	-75.363
1686.1	-75.272
1686.2	-75.012
1686.2	-75.424
1686.2	-74.997
1686.2	-75.317
1686.2	-75.272
1686.3	-75.073
1686.3	-75.363
1686.3	-74.997
1686.3	-75.317
1686.3	-75.287
1686.4	-75.043
1686.4	-75.546
1686.4	-75.134
1686.4	-75.302
1686.4	-75.439
1686.5	-75.012
1686.5	-75.47
1686.5	-75.211
1686.5	-75.272
1686.5	-75.394
1686.6	-74.997
1686.6	-75.394
1686.6	-75.195
1686.6	-75.256
1686.6	-75.363
1686.7	-74.951
1686.7	-75.439
1686.7	-75.226
1686.7	-75.211
1686.7	-75.531
1686.8	-75.104
1686.8	-75.455
1686.8	-75.287
1686.8	-75.119
1686.8	-75.516
1686.9	-75.134
1686.9	-75.378
1686.9	-75.317
1686.9	-75.073
1686.9	-75.516
1687	-75.195
1687	-75.424
1687	-75.5
1687	-75.058
1687	-75.546
1687.1	-75.348
1687.1	-75.333
1687.1	-75.516
1687.1	-75.104
1687.1	-75.516
1687.2	-75.333
1687.2	-75.15
1687.2	-75.516
1687.2	-75.088
1687.2	-75.378
1687.3	-75.363
1687.3	-75.043
1687.3	-75.592
1687.3	-75.241
1687.3	-75.363
1687.4	-75.562
1687.4	-75.15
1687.4	-75.562
1687.4	-75.394
1687.4	-75.302
1687.5	-75.714
1687.5	-75.211
1687.5	-75.577
1687.5	-75.607
1687.5	-75.333
1687.6	-75.729
1687.6	-75.424
1687.6	-75.577
1687.6	-75.699
1687.6	-75.287
1687.7	-75.745
1687.7	-75.516
1687.7	-75.394
1687.7	-75.775
1687.7	-75.333
1687.8	-75.653
1687.8	-75.699
1687.8	-75.272
1687.8	-75.684
1687.8	-75.516
1687.9	-75.409
1687.9	-75.745
1687.9	-75.409
1687.9	-75.745
1687.9	-75.638
1688	-75.394
1688	-75.806
1688	-75.5
1688	-75.592
1688	-75.79
1688.1	-75.363
1688.1	-75.79
1688.1	-75.577
1688.1	-75.394
1688.1	-75.882
1688.2	-75.455
1688.2	-75.638
1688.2	-75.79
1688.2	-75.455
1688.2	-75.851
1688.3	-75.653
1688.3	-75.424
1688.3	-75.79
1688.3	-75.485
1688.3	-75.607
1688.4	-75.775
1688.4	-75.485
1688.4	-75.867
1688.4	-75.76
1688.4	-75.531
1688.5	-75.943
1688.5	-75.623
1688.5	-75.775
1688.5	-75.882
1688.5	-75.516
1688.6	-75.882
1688.6	-75.76
1688.6	-75.607
1688.6	-75.989
1688.6	-75.638
1688.7	-75.699
1688.7	-75.882
1688.7	-75.439
1688.7	-75.836
1688.7	-75.836
1688.8	-75.546
1688.8	-76.05
1688.8	-75.714
1688.8	-75.684
1688.8	-76.019
1688.9	-75.623
1688.9	-75.867
1688.9	-75.821
1688.9	-75.455
1688.9	-75.897
1689	-75.699
1689	-75.562
1689	-75.974
1689	-75.638
1689	-75.745
1689.1	-76.035
1689.1	-75.592
1689.1	-75.943
1689.1	-75.958
1689.1	-75.531
1689.2	-76.019
1689.2	-75.806
1689.2	-75.729
1689.2	-76.08
1689.2	-75.684
1689.3	-75.989
1689.3	-76.004
1689.3	-75.821
1689.3	-76.141
1689.3	-75.836
1689.4	-75.897
1689.4	-76.019
1689.4	-75.699
1689.4	-76.172
1689.4	-75.821
1689.5	-75.943
1689.5	-76.019
1689.5	-75.714
1689.5	-76.187
1689.5	-75.851
1689.6	-76.019
1689.6	-76.019
1689.6	-75.714
1689.6	-76.096
1689.6	-75.729
1689.7	-76.172
1689.7	-75.851
1689.7	-76.05
1689.7	-76.004
1689.7	-75.821
1689.8	-76.202
1689.8	-75.851
1689.8	-76.202
1689.8	-75.79
1689.8	-76.172
1689.9	-75.958
1689.9	-76.202
1689.9	-76.08
1689.9	-76.05
1689.9	-76.172
1690	-75.897
1690	-76.202
1690	-75.989
1690	-76.263
1690	-75.867
1690.1	-76.187
1690.1	-75.806
1690.1	-76.187
1690.1	-75.943
1690.1	-76.111
1690.2	-75.989
1690.2	-76.096
1690.2	-76.08
1690.2	-76.004
1690.2	-76.202
1690.3	-75.974
1690.3	-76.263
1690.3	-75.912
1690.3	-76.263
1690.3	-75.928
1690.4	-76.294
1690.4	-75.958
1690.4	-76.34
1690.4	-76.035
1690.4	-76.324
1690.5	-76.157
1690.5	-76.218
1690.5	-76.111
1690.5	-76.05
1690.5	-76.096
1690.6	-75.882
1690.6	-76.141
1690.6	-75.79
1690.6	-76.187
1690.6	-75.867
1690.7	-76.294
1690.7	-76.05
1690.7	-76.401
1690.7	-76.187
1690.7	-76.233
1690.8	-76.279
1690.8	-76.019
1690.8	-76.37
1690.8	-75.943
1690.8	-76.34
1690.9	-75.928
1690.9	-76.218
1690.9	-76.004
1690.9	-76.248
1690.9	-76.263
1691	-76.035
1691	-76.385
1691	-75.974
1691	-76.492
1691	-76.126
1691.1	-76.431
1691.1	-76.202
1691.1	-76.218
1691.1	-76.248
1691.1	-76.065
1691.2	-76.447
1691.2	-75.974
1691.2	-76.385
1691.2	-76.08
1691.2	-76.263
1691.3	-76.263
1691.3	-76.096
1691.3	-76.355
1691.3	-76.019
1691.3	-76.416
1691.4	-76.05
1691.4	-76.401
1691.4	-76.263
1691.4	-76.157
1691.4	-76.385
1691.5	-76.019
1691.5	-76.431
1691.5	-76.05
1691.5	-76.309
1691.5	-76.233
1691.6	-76.126
1691.6	-76.279
1691.6	-75.989
1691.6	-76.447
1691.6	-76.08
1691.7	-76.416
1691.7	-76.34
1691.7	-76.126
1691.7	-76.508
1691.7	-76.096
1691.8	-76.492
1691.8	-76.263
1691.8	-76.34
1691.8	-76.324
1691.8	-76.111
1691.9	-76.447
1691.9	-76.035
1691.9	-76.462
1691.9	-76.233
1691.9	-76.294
1692	-76.447
1692	-76.157
1692	-76.538
1692	-76.157
1692	-76.477
1692.1	-76.37
1692.1	-76.218
1692.1	-76.538
1692.1	-76.096
1692.1	-76.523
1692.2	-76.202
1692.2	-76.37
1692.2	-76.37
1692.2	-76.096
1692.2	-76.477
1692.3	-76.065
1692.3	-76.416
1692.3	-76.279
1692.3	-76.218
1692.3	-76.447
1692.4	-76.004
1692.4	-76.477
1692.4	-76.111
1692.4	-76.34
1692.4	-76.37
1692.5	-76.019
1692.5	-76.553
1692.5	-76.065
1692.5	-76.385
1692.5	-76.309
1692.6	-76.141
1692.6	-76.431
1692.6	-76.019
1692.6	-76.401
1692.6	-76.111
1692.7	-76.324
1692.7	-76.34
1692.7	-76.035
1692.7	-76.431
1692.7	-76.019
1692.8	-76.263
1692.8	-76.202
1692.8	-75.958
1692.8	-76.355
1692.8	-75.958
1692.9	-76.279
1692.9	-76.096
1692.9	-76.065
1692.9	-76.309
1692.9	-76.004
1693	-76.355
1693	-76.05
1693	-76.218
1693	-76.294
1693	-75.974
1693.1	-76.385
1693.1	-76.035
1693.1	-76.187
1693.1	-76.202
1693.1	-76.004
1693.2	-76.294
1693.2	-75.943
1693.2	-76.248
1693.2	-76.035
1693.2	-76.065
1693.3	-76.324
1693.3	-75.867
1693.3	-76.279
1693.3	-75.958
1693.3	-76.035
1693.4	-76.248
1693.4	-75.806
1693.4	-76.279
1693.4	-75.943
1693.4	-76.08
1693.5	-76.187
1693.5	-75.821
1693.5	-76.233
1693.5	-75.806
1693.5	-76.065
1693.6	-76.004
1693.6	-75.806
1693.6	-76.187
1693.6	-75.76
1693.6	-76.111
1693.7	-75.974
1693.7	-75.821
1693.7	-76.157
1693.7	-75.79
1693.7	-76.202
1693.8	-75.928
1693.8	-75.882
1693.8	-76.111
1693.8	-75.714
1693.8	-76.157
1693.9	-75.882
1693.9	-75.897
1693.9	-76.019
1693.9	-75.684
1693.9	-76.187
1694	-75.79
1694	-75.974
1694	-76.05
1694	-75.623
1694	-76.111
1694.1	-75.836
1694.1	-75.989
1694.1	-76.096
1694.1	-75.775
1694.1	-76.096
1694.2	-75.867
1694.2	-76.05
1694.2	-76.035
1694.2	-75.806
1694.2	-76.172
1694.3	-75.806
1694.3	-76.019
1694.3	-75.958
1694.3	-75.653
1694.3	-76.019
1694.4	-75.562
1694.4	-75.714
1694.4	-75.745
1694.4	-75.5
1694.4	-75.897
1694.5	-75.546
1694.5	-75.867
1694.5	-75.729
1694.5	-75.47
1694.5	-75.851
1694.6	-75.455
1694.6	-75.806
1694.6	-75.684
1694.6	-75.378
1694.6	-75.882
1694.7	-75.5
1694.7	-75.79
1694.7	-75.821
1694.7	-75.485
1694.7	-75.836
1694.8	-75.47
1694.8	-75.699
1694.8	-75.684
1694.8	-75.409
1694.8	-75.76
1694.9	-75.378
1694.9	-75.638
1694.9	-75.699
1694.9	-75.348
1694.9	-75.775
1695	-75.424
1695	-75.47
1695	-75.623
1695	-75.409
1695	-75.79
1695.1	-75.424
1695.1	-75.562
1695.1	-75.592
1695.1	-75.226
1695.1	-75.684
1695.2	-75.378
1695.2	-75.439
1695.2	-75.623
1695.2	-75.18
1695.2	-75.714
1695.3	-75.516
1695.3	-75.424
1695.3	-75.577
1695.3	-75.073
1695.3	-75.5
1695.4	-75.287
1695.4	-75.226
1695.4	-75.577
1695.4	-75.043
1695.4	-75.394
1695.5	-75.317
1695.5	-75.104
1695.5	-75.5
1695.5	-75.104
1695.5	-75.195
1695.6	-75.241
1695.6	-74.89
1695.6	-75.409
1695.6	-75.165
1695.6	-75.119
1695.7	-75.317
1695.7	-74.875
1695.7	-75.302
1695.7	-75.15
1695.7	-74.905
1695.8	-75.211
1695.8	-74.814
1695.8	-75.073
1695.8	-75.058
1695.8	-74.89
1695.9	-75.317
1695.9	-74.905
1695.9	-74.982
1695.9	-75.134
1695.9	-74.707
1696	-75.15
1696	-74.982
1696	-74.768
1696	-75.134
1696	-74.799
1696.1	-75.058
1696.1	-75.058
1696.1	-74.783
1696.1	-75.088
1696.1	-74.768
1696.2	-74.89
1696.2	-74.997
1696.2	-74.646
1696.2	-75.058
1696.2	-74.814
1696.3	-74.677
1696.3	-75.012
1696.3	-74.585
1696.3	-74.799
1696.3	-74.799
1696.4	-74.463
1696.4	-74.89
1696.4	-74.539
1696.4	-74.509
1696.4	-74.768
1696.5	-74.31
1696.5	-74.768
1696.5	-74.677
1696.5	-74.432
1696.5	-74.905
1696.6	-74.539
1696.6	-74.585
1696.6	-74.722
1696.6	-74.249
1696.6	-74.615
1696.7	-74.493
1696.7	-74.219
1696.7	-74.615
1696.7	-74.28
1696.7	-74.509
1696.8	-74.585
1696.8	-74.173
1696.8	-74.646
1696.8	-74.417
1696.8	-74.234
1696.9	-74.585
1696.9	-74.142
1696.9	-74.371
1696.9	-74.371
1696.9	-74.036
1697	-74.509
1697	-74.295
1697	-74.173
1697	-74.57
1697	-74.173
1697.1	-74.356
1697.1	-74.432
1697.1	-73.959
1697.1	-74.417
1697.1	-74.219
1697.2	-73.898
1697.2	-74.341
1697.2	-74.051
1697.2	-74.02
1697.2	-74.249
1697.3	-73.883
1697.3	-74.219
1697.3	-74.158
1697.3	-73.883
1697.3	-74.203
1697.4	-74.005
1697.4	-74.02
1697.4	-74.234
1697.4	-73.868
1697.4	-74.203
1697.5	-74.081
1697.5	-73.791
1697.5	-74.31
1697.5	-73.975
1697.5	-73.944
1697.6	-74.31
1697.6	-73.685
1697.6	-74.097
1697.6	-74.036
1697.6	-73.715
1697.7	-74.173
1697.7	-73.73
1697.7	-73.822
1697.7	-73.959
1697.7	-73.639
1697.8	-74.066
1697.8	-73.807
1697.8	-73.776
1697.8	-73.929
1697.8	-73.547
1697.9	-74.051
1697.9	-73.715
1697.9	-73.898
1697.9	-73.822
1697.9	-73.532
1698	-73.99
1698	-73.547
1698	-73.929
1698	-73.761
1698	-73.715
1698.1	-73.822
1698.1	-73.593
1698.1	-73.959
1698.1	-73.578
1698.1	-73.944
1698.2	-73.593
1698.2	-73.822
1698.2	-73.776
1698.2	-73.685
1698.2	-73.822
1698.3	-73.547
1698.3	-73.822
1698.3	-73.425
1698.3	-73.914
1698.3	-73.532
1698.4	-73.883
1698.4	-73.593
1698.4	-73.746
1698.4	-73.624
1698.4	-73.654
1698.5	-73.715
1698.5	-73.502
1698.5	-73.685
1698.5	-73.425
1698.5	-73.776
1698.6	-73.425
1698.6	-73.883
1698.6	-73.41
1698.6	-73.761
1698.6	-73.441
1698.7	-73.791
1698.7	-73.547
1698.7	-73.761
1698.7	-73.624
1698.7	-73.593
1698.8	-73.624
1698.8	-73.502
1698.8	-73.7
1698.8	-73.334
1698.8	-73.669
1698.9	-73.242
1698.9	-73.685
1698.9	-73.364
1698.9	-73.746
1698.9	-73.456
1699	-73.715
1699	-73.563
1699	-73.547
1699	-73.715
1699	-73.41
1699.1	-73.685
1699.1	-73.273
1699.1	-73.639
1699.1	-73.242
1699.1	-73.608
1699.2	-73.425
1699.2	-73.532
1699.2	-73.532
1699.2	-73.303
1699.2	-73.7
1699.3	-73.303
1699.3	-73.761
1699.3	-73.303
1699.3	-73.685
1699.3	-73.486
1699.4	-73.608
1699.4	-73.624
1699.4	-73.349
1699.4	-73.7
1699.4	-73.349
1699.5	-73.746
1699.5	-73.486
1699.5	-73.639
1699.5	-73.578
1699.5	-73.456
1699.6	-73.669
1699.6	-73.349
1699.6	-73.837
1699.6	-73.441
1699.6	-73.746
1699.7	-73.685
1699.7	-73.517
1699.7	-73.685
1699.7	-73.395
1699.7	-73.746
1699.8	-73.38
1699.8	-73.654
1699.8	-73.517
1699.8	-73.441
1699.8	-73.669
1699.9	-73.288
1699.9	-73.73
1699.9	-73.364
1699.9	-73.685
1699.9	-73.547
1700	-73.425
1700	-73.746
1700	-73.334
1700	-73.73
1700	-73.456
1700.1	-73.669
1700.1	-73.578
1700.1	-73.364
1700.1	-73.669
1700.1	-73.151
1700.2	-73.608
1700.2	-73.425
1700.2	-73.502
1700.2	-73.669
1700.2	-73.303
1700.3	-73.7
1700.3	-73.288
1700.3	-73.746
1700.3	-73.608
1700.3	-73.578
1700.4	-73.929
1700.4	-73.425
1700.4	-73.883
1700.4	-73.654
1700.4	-73.746
1700.5	-73.761
1700.5	-73.502
1700.5	-73.822
1700.5	-73.364
1700.5	-73.791
1700.6	-73.639
1700.6	-73.654
1700.6	-73.898
1700.6	-73.456
1700.6	-73.914
1700.7	-73.578
1700.7	-73.791
1700.7	-73.791
1700.7	-73.517
1700.7	-73.944
1700.8	-73.486
1700.8	-73.914
1700.8	-73.776
1700.8	-73.685
1700.8	-73.914
1700.9	-73.456
1700.9	-73.944
1700.9	-73.685
1700.9	-73.853
1700.9	-73.959
1701	-73.593
1701	-74.036
1701	-73.669
1701	-73.883
1701	-73.837
1701.1	-73.669
1701.1	-73.929
1701.1	-73.532
1701.1	-73.959
1701.1	-73.822
1701.2	-73.761
1701.2	-73.944
1701.2	-73.471
1701.2	-73.99
1701.2	-73.761
1701.3	-73.853
1701.3	-73.944
1701.3	-73.608
1701.3	-74.081
1701.3	-73.791
1701.4	-73.975
1701.4	-74.066
1701.4	-73.715
1701.4	-74.066
1701.4	-73.73
1701.5	-74.02
1701.5	-73.883
1701.5	-73.822
1701.5	-74.112
1701.5	-73.639
1701.6	-74.097
1701.6	-73.929
1701.6	-73.883
1701.6	-74.158
1701.6	-73.776
1701.7	-74.158
1701.7	-73.914
1701.7	-74.051
1701.7	-74.173
1701.7	-73.822
1701.8	-74.28
1701.8	-73.837
1701.8	-74.066
1701.8	-74.219
1701.8	-73.807
1701.9	-74.219
1701.9	-73.853
1701.9	-74.02
1701.9	-74.081
1701.9	-73.898
1702	-74.295
1702	-73.898
1702	-74.203
1702	-74.005
1702	-73.868
1702.1	-74.234
1702.1	-73.853
1702.1	-74.249
1702.1	-74.02
1702.1	-73.929
1702.2	-74.265
1702.2	-73.853
1702.2	-74.31
1702.2	-74.112
1702.2	-73.883
1702.3	-74.188
1702.3	-73.822
1702.3	-74.265
1702.3	-74.127
1702.3	-74.081
1702.4	-74.341
1702.4	-73.959
1702.4	-74.432
1702.4	-74.249
1702.4	-74.265
1702.5	-74.509
1702.5	-74.036
1702.5	-74.509
1702.5	-74.295
1702.5	-74.219
1702.6	-74.417
1702.6	-74.036
1702.6	-74.463
1702.6	-74.265
1702.6	-74.203
1702.7	-74.463
1702.7	-74.02
1702.7	-74.463
1702.7	-74.158
1702.7	-74.188
1702.8	-74.417
1702.8	-74.142
1702.8	-74.554
1702.8	-74.265
1702.8	-74.28
1702.9	-74.478
1702.9	-74.081
1702.9	-74.57
1702.9	-74.28
1702.9	-74.097
1703	-74.478
1703	-74.127
1703	-74.509
1703	-74.432
1703	-74.341
1703.1	-74.6
1703.1	-74.158
1703.1	-74.661
1703.1	-74.448
1703.1	-74.295
1703.2	-74.692
1703.2	-74.127
1703.2	-74.6
1703.2	-74.631
1703.2	-74.326
1703.3	-74.738
1703.3	-74.341
1703.3	-74.463
1703.3	-74.387
1703.3	-74.112
1703.4	-74.478
1703.4	-74.127
1703.4	-74.326
1703.4	-74.31
1703.4	-74.005
1703.5	-74.417
1703.5	-74.097
1703.5	-74.173
1703.5	-74.326
1703.5	-73.975
1703.6	-74.478
1703.6	-74.219
1703.6	-74.234
1703.6	-74.463
1703.6	-73.929
1703.7	-74.371
1703.7	-74.173
1703.7	-74.005
1703.7	-74.387
1703.7	-73.959
1703.8	-74.249
1703.8	-74.219
1703.8	-74.02
1703.8	-74.432
1703.8	-74.02
1703.9	-74.203
1703.9	-74.219
1703.9	-73.807
1703.9	-74.371
1703.9	-74.051
1704	-74.051
1704	-74.295
1704	-73.898
1704	-74.341
1704	-74.142
1704.1	-73.914
1704.1	-74.371
1704.1	-73.898
1704.1	-74.219
1704.1	-74.31
1704.2	-73.975
1704.2	-74.371
1704.2	-74.112
1704.2	-74.066
1704.2	-74.387
1704.3	-73.959
1704.3	-74.31
1704.3	-74.081
1704.3	-73.746
1704.3	-74.081
1704.4	-73.746
1704.4	-73.99
1704.4	-73.944
1704.4	-73.593
1704.4	-74.02
1704.5	-73.761
1704.5	-73.746
1704.5	-73.99
1704.5	-73.486
1704.5	-73.853
1704.6	-73.807
1704.6	-73.456
1704.6	-73.99
1704.6	-73.73
1704.6	-73.73
1704.7	-73.929
1704.7	-73.471
1704.7	-73.837
1704.7	-73.73
1704.7	-73.532
1704.8	-73.929
1704.8	-73.578
1704.8	-73.669
1704.8	-73.73
1704.8	-73.456
1704.9	-73.837
1704.9	-73.486
1704.9	-73.395
1704.9	-73.7
1704.9	-73.349
1705	-73.654
1705	-73.715
1705	-73.395
1705	-73.791
1705	-73.456
1705.1	-73.303
1705.1	-73.654
1705.1	-73.166
1705.1	-73.395
1705.1	-73.517
1705.2	-73.135
1705.2	-73.624
1705.2	-73.456
1705.2	-73.242
1705.2	-73.608
1705.3	-73.212
1705.3	-73.349
1705.3	-73.486
1705.3	-73.105
1705.3	-73.532
1705.4	-73.38
1705.4	-73.166
1705.4	-73.547
1705.4	-73.227
1705.4	-73.273
1705.5	-73.441
1705.5	-72.968
1705.5	-73.38
1705.5	-73.288
1705.5	-73.059
1705.6	-73.502
1705.6	-73.181
1705.6	-73.181
1705.6	-73.456
1705.6	-73.029
1705.7	-73.349
1705.7	-73.334
1705.7	-72.968
1705.7	-73.41
1705.7	-73.166
1705.8	-73.074
1705.8	-73.425
1705.8	-73.029
1705.8	-73.212
1705.8	-73.303
1705.9	-72.876
1705.9	-73.334
1705.9	-73.166
1705.9	-72.937
1705.9	-73.395
1706	-72.937
1706	-73.09
1706	-73.196
1706	-72.83
1706	-73.257
1706.1	-73.013
1706.1	-72.983
1706.1	-73.212
1706.1	-72.861
1706.1	-73.303
1706.2	-73.029
1706.2	-73.12
1706.2	-73.135
1706.2	-72.784
1706.2	-73.257
1706.3	-72.876
1706.3	-73.212
1706.3	-73.12
1706.3	-72.906
1706.3	-73.166
1706.4	-72.8
1706.4	-73.227
1706.4	-72.815
1706.4	-73.135
1706.4	-72.861
1706.5	-72.983
1706.5	-73.029
1706.5	-72.754
1706.5	-73.074
1706.5	-72.678
1706.6	-73.029
1706.6	-72.617
1706.6	-72.983
1706.6	-72.678
1706.6	-72.891
1706.7	-72.739
1706.7	-72.83
1706.7	-72.891
1706.7	-72.8
1706.7	-72.968
1706.8	-72.617
1706.8	-72.998
1706.8	-72.662
1706.8	-73.074
1706.8	-72.723
1706.9	-73.09
1706.9	-72.754
1706.9	-72.998
1706.9	-72.678
1706.9	-72.922
1707	-72.678
1707	-72.723
1707	-72.678
1707	-72.647
1707	-72.723
1707.1	-72.586
1707.1	-72.876
1707.1	-72.525
1707.1	-72.8
1707.1	-72.433
1707.2	-72.845
1707.2	-72.403
1707.2	-72.83
1707.2	-72.54
1707.2	-72.708
1707.3	-72.556
1707.3	-72.617
1707.3	-72.708
1707.3	-72.54
1707.3	-72.769
1707.4	-72.372
1707.4	-72.754
1707.4	-72.372
1707.4	-72.8
1707.4	-72.449
1707.5	-72.678
1707.5	-72.51
1707.5	-72.525
1707.5	-72.678
1707.5	-72.495
1707.6	-72.754
1707.6	-72.357
1707.6	-72.739
1707.6	-72.296
1707.6	-72.617
1707.7	-72.479
1707.7	-72.464
1707.7	-72.647
1707.7	-72.311
1707.7	-72.617
1707.8	-72.281
1707.8	-72.678
1707.8	-72.357
1707.8	-72.479
1707.8	-72.403
1707.9	-72.357
1707.9	-72.662
1707.9	-72.281
1707.9	-72.723
1707.9	-72.266
1708	-72.586
1708	-72.388
1708	-72.342
1708	-72.525
1708	-72.144
1708.1	-72.556
1708.1	-72.205
1708.1	-72.571
1708.1	-72.388
1708.1	-72.433
1708.2	-72.464
1708.2	-72.159
1708.2	-72.556
1708.2	-72.113
1708.2	-72.571
1708.3	-72.281
1708.3	-72.281
1708.3	-72.479
1708.3	-72.113
1708.3	-72.556
1708.4	-72.174
1708.4	-72.449
1708.4	-72.327
1708.4	-72.25
1708.4	-72.433
1708.5	-72.113
1708.5	-72.601
1708.5	-72.189
1708.5	-72.464
1708.5	-72.357
1708.6	-72.266
1708.6	-72.495
1708.6	-72.067
1708.6	-72.479
1708.6	-72.113
1708.7	-72.281
1708.7	-72.342
1708.7	-72.113
1708.7	-72.464
1708.7	-72.021
1708.8	-72.388
1708.8	-72.266
1708.8	-72.159
1708.8	-72.433
1708.8	-71.96
1708.9	-72.418
1708.9	-72.083
1708.9	-72.311
1708.9	-72.342
1708.9	-72.128
1709	-72.418
1709	-72.006
1709	-72.372
1709	-72.159
1709	-72.052
1709.1	-72.342
1709.1	-71.899
1709.1	-72.357
1709.1	-72.037
1709.1	-72.189
1709.2	-72.25
1709.2	-71.991
1709.2	-72.342
1709.2	-71.823
1709.2	-72.235
1709.3	-72.113
1709.3	-72.021
1709.3	-72.281
1709.3	-71.93
1709.3	-72.327
1709.4	-72.006
1709.4	-72.083
1709.4	-72.189
1709.4	-71.869
1709.4	-72.22
1709.5	-71.869
1709.5	-72.205
1709.5	-72.052
1709.5	-71.869
1709.5	-72.25
1709.6	-71.777
1709.6	-72.22
1709.6	-72.006
1709.6	-71.915
1709.6	-72.22
1709.7	-71.793
1709.7	-72.128
1709.7	-71.96
1709.7	-72.052
1709.7	-72.128
1709.8	-71.777
1709.8	-72.22
1709.8	-71.854
1709.8	-72.144
1709.8	-72.128
1709.9	-71.899
1709.9	-72.22
1709.9	-71.732
1709.9	-72.098
1709.9	-71.945
1710	-71.823
1710	-72.083
1710	-71.716
1710	-72.174
1710	-71.869
1710.1	-71.884
1710.1	-72.067
1710.1	-71.671
1710.1	-72.113
1710.1	-71.793
1710.2	-71.945
1710.2	-72.037
1710.2	-71.716
1710.2	-72.128
1710.2	-71.747
1710.3	-71.96
1710.3	-71.93
1710.3	-71.701
1710.3	-72.113
1710.3	-71.777
1710.4	-72.006
1710.4	-71.899
1710.4	-71.732
1710.4	-72.052
1710.4	-71.655
1710.5	-72.021
1710.5	-71.838
1710.5	-71.701
1710.5	-72.021
1710.5	-71.609
1710.6	-72.037
1710.6	-71.823
1710.6	-71.686
1710.6	-71.899
1710.6	-71.518
1710.7	-71.945
1710.7	-71.777
1710.7	-71.762
1710.7	-71.976
1710.7	-71.533
1710.8	-71.991
1710.8	-71.732
1710.8	-71.732
1710.8	-71.93
1710.8	-71.426
1710.9	-71.96
1710.9	-71.686
1710.9	-71.747
1710.9	-71.915
1710.9	-71.594
1711	-72.021
1711	-71.701
1711	-71.808
1711	-71.854
1711	-71.564
1711.1	-72.006
1711.1	-71.671
1711.1	-71.899
1711.1	-71.915
1711.1	-71.564
1711.2	-71.915
1711.2	-71.533
1711.2	-71.701
1711.2	-71.777
1711.2	-71.442
1711.3	-71.96
1711.3	-71.671
1711.3	-71.777
1711.3	-71.884
1711.3	-71.594
1711.4	-71.96
1711.4	-71.594
1711.4	-71.701
1711.4	-71.854
1711.4	-71.396
1711.5	-71.869
1711.5	-71.564
1711.5	-71.686
1711.5	-71.838
1711.5	-71.411
1711.6	-71.838
1711.6	-71.579
1711.6	-71.579
1711.6	-71.762
1711.6	-71.396
1711.7	-71.869
1711.7	-71.579
1711.7	-71.594
1711.7	-71.854
1711.7	-71.426
1711.8	-71.808
1711.8	-71.625
1711.8	-71.548
1711.8	-71.838
1711.8	-71.457
1711.9	-71.869
1711.9	-71.716
1711.9	-71.487
1711.9	-71.838
1711.9	-71.411
1712	-71.716
1712	-71.64
1712	-71.381
1712	-71.823
1712	-71.487
1712.1	-71.64
1712.1	-71.701
1712.1	-71.35
1712.1	-71.823
1712.1	-71.487
1712.2	-71.564
1712.2	-71.716
1712.2	-71.243
1712.2	-71.686
1712.2	-71.457
1712.3	-71.381
1712.3	-71.701
1712.3	-71.182
1712.3	-71.609
1712.3	-71.548
1712.4	-71.243
1712.4	-71.625
1712.4	-71.243
1712.4	-71.518
1712.4	-71.594
1712.5	-71.274
1712.5	-71.716
1712.5	-71.426
1712.5	-71.35
1712.5	-71.579
1712.6	-71.228
1712.6	-71.594
1712.6	-71.426
1712.6	-71.259
1712.6	-71.625
1712.7	-71.213
1712.7	-71.594
1712.7	-71.594
1712.7	-71.259
1712.7	-71.747
1712.8	-71.381
1712.8	-71.365
1712.8	-71.64
1712.8	-71.213
1712.8	-71.609
1712.9	-71.503
1712.9	-71.304
1712.9	-71.609
1712.9	-71.304
1712.9	-71.442
1713	-71.487
1713	-71.121
1713	-71.579
1713	-71.381
1713	-71.289
1713.1	-71.548
1713.1	-71.182
1713.1	-71.579
1713.1	-71.548
1713.1	-71.167
1713.2	-71.564
1713.2	-71.198
1713.2	-71.243
1713.2	-71.487
1713.2	-71.198
1713.3	-71.609
1713.3	-71.503
1713.3	-71.167
1713.3	-71.609
1713.3	-71.274
1713.4	-71.335
1713.4	-71.548
1713.4	-71.075
1713.4	-71.487
1713.4	-71.426
1713.5	-71.152
1713.5	-71.609
1713.5	-71.243
1713.5	-71.335
1713.5	-71.457
1713.6	-71.014
1713.6	-71.457
1713.6	-71.365
1713.6	-71.152
1713.6	-71.594
1713.7	-71.289
1713.7	-71.365
1713.7	-71.533
1713.7	-71.106
1713.7	-71.457
1713.8	-71.289
1713.8	-71.014
1713.8	-71.518
1713.8	-71.213
1713.8	-71.228
1713.9	-71.518
1713.9	-71.045
1713.9	-71.472
1713.9	-71.396
1713.9	-71.03
1714	-71.503
1714	-71.121
1714	-70.999
1714	-71.457
1714	-71.03
1714.1	-71.32
1714.1	-71.426
1714.1	-70.938
1714.1	-71.426
1714.1	-71.289
1714.2	-71.152
1714.2	-71.548
1714.2	-71.136
1714.2	-71.304
1714.2	-71.289
1714.3	-70.999
1714.3	-71.472
1714.3	-71.228
1714.3	-71.106
1714.3	-71.442
1714.4	-70.999
1714.4	-71.396
1714.4	-71.274
1714.4	-71.014
1714.4	-71.381
1714.5	-70.908
1714.5	-71.198
1714.5	-71.243
1714.5	-70.999
1714.5	-71.365
1714.6	-70.908
1714.6	-71.304
1714.6	-71.121
1714.6	-71.075
1714.6	-71.32
1714.7	-71.014
1714.7	-71.35
1714.7	-71.03
1714.7	-71.32
1714.7	-71.182
1714.8	-71.106
1714.8	-71.274
1714.8	-70.892
1714.8	-71.335
1714.8	-70.908
1714.9	-71.335
1714.9	-71.091
1714.9	-71.274
1714.9	-71.152
1714.9	-71.075
1715	-71.213
1715	-70.969
1715	-71.243
1715	-70.831
1715	-71.274
1715.1	-70.892
1715.1	-71.289
1715.1	-71.045
1715.1	-71.304
1715.1	-71.045
1715.2	-71.198
1715.2	-71.091
1715.2	-71.03
1715.2	-71.075
1715.2	-70.877
1715.3	-71.167
1715.3	-70.892
1715.3	-71.228
1715.3	-70.877
1715.3	-71.289
1715.4	-70.969
1715.4	-71.259
1715.4	-70.923
1715.4	-71.198
1715.4	-70.953
1715.5	-71.121
1715.5	-71.03
1715.5	-70.984
1715.5	-71.106
1715.5	-70.877
1715.6	-71.106
1715.6	-70.786
1715.6	-71.167
1715.6	-70.724
1715.6	-71.167
1715.7	-70.831
1715.7	-71.152
1715.7	-70.969
1715.7	-71.045
1715.7	-71.06
1715.8	-70.816
1715.8	-71.075
1715.8	-70.786
1715.8	-71.152
1715.8	-70.77
1715.9	-71.136
1715.9	-70.969
1715.9	-71.06
1715.9	-71.045
1715.9	-70.847
1716	-71.091
1716	-70.724
1716	-71.136
1716	-70.709
1716	-71.045
1716.1	-70.923
1716.1	-70.969
1716.1	-71.014
1716.1	-70.801
1716.1	-71.091
1716.2	-70.709
1716.2	-71.136
1716.2	-70.816
1716.2	-71.075
1716.2	-70.923
1716.3	-70.724
1716.3	-71.06
1716.3	-70.679
1716.3	-71.106
1716.3	-70.801
1716.4	-70.953
1716.4	-70.847
1716.4	-70.816
1716.4	-71.06
1716.4	-70.77
1716.5	-71.136
1716.5	-70.663
1716.5	-70.953
1716.5	-70.847
1716.5	-70.724
1716.6	-71.03
1716.6	-70.679
1716.6	-70.999
1716.6	-70.648
1716.6	-70.938
1716.7	-70.908
1716.7	-70.709
1716.7	-71.03
1716.7	-70.618
1716.7	-71.03
1716.8	-70.816
1716.8	-70.923
1716.8	-70.862
1716.8	-70.618
1716.8	-70.908
1716.9	-70.526
1716.9	-70.969
1716.9	-70.816
1716.9	-70.801
1716.9	-70.892
1717	-70.511
1717	-71.03
1717	-70.679
1717	-70.908
1717	-70.77
1717.1	-70.648
1717.1	-70.953
1717.1	-70.602
1717.1	-71.03
1717.1	-70.755
1717.2	-70.847
1717.2	-70.908
1717.2	-70.602
1717.2	-70.969
1717.2	-70.663
1717.3	-70.938
1717.3	-70.816
1717.3	-70.694
1717.3	-70.923
1717.3	-70.526
1717.4	-70.953
1717.4	-70.663
1717.4	-70.74
1717.4	-70.786
1717.4	-70.511
1717.5	-70.969
1717.5	-70.618
1717.5	-70.923
1717.5	-70.892
1717.5	-70.618
1717.6	-70.999
1717.6	-70.602
1717.6	-70.969
1717.6	-70.755
1717.6	-70.724
1717.7	-70.877
1717.7	-70.526
1717.7	-70.969
1717.7	-70.663
1717.7	-70.816
1717.8	-70.831
1717.8	-70.496
1717.8	-70.923
1717.8	-70.587
1717.8	-70.938
1717.9	-70.755
1717.9	-70.541
1717.9	-70.938
1717.9	-70.541
1717.9	-70.892
1718	-70.587
1718	-70.587
1718	-70.847
1718	-70.358
1718	-70.908
1718.1	-70.694
1718.1	-70.77
1718.1	-70.862
1718.1	-70.541
1718.1	-70.908
1718.2	-70.602
1718.2	-70.831
1718.2	-70.724
1718.2	-70.602
1718.2	-70.938
1718.3	-70.435
1718.3	-70.938
1718.3	-70.694
1718.3	-70.587
1718.3	-70.877
1718.4	-70.45
1718.4	-70.847
1718.4	-70.663
1718.4	-70.618
1718.4	-70.801
1718.5	-70.48
1718.5	-70.877
1718.5	-70.648
1718.5	-70.694
1718.5	-70.801
1718.6	-70.435
1718.6	-70.923
1718.6	-70.587
1718.6	-70.786
1718.6	-70.847
1718.7	-70.526
1718.7	-70.923
1718.7	-70.526
1718.7	-70.709
1718.7	-70.74
1718.8	-70.541
1718.8	-70.923
1718.8	-70.526
1718.8	-70.77
1718.8	-70.679
1718.9	-70.465
1718.9	-70.847
1718.9	-70.465
1718.9	-70.786
1718.9	-70.74
1719	-70.465
1719	-70.969
1719	-70.541
1719	-70.801
1719	-70.694
1719.1	-70.435
1719.1	-70.801
1719.1	-70.374
1719.1	-70.74
1719.1	-70.74
1719.2	-70.48
1719.2	-70.877
1719.2	-70.48
1719.2	-70.816
1719.2	-70.724
1719.3	-70.435
1719.3	-70.816
1719.3	-70.526
1719.3	-70.862
1719.3	-70.801
1719.4	-70.541
1719.4	-70.923
1719.4	-70.45
1719.4	-70.663
1719.4	-70.724
1719.5	-70.419
1719.5	-70.801
1719.5	-70.496
1719.5	-70.709
1719.5	-70.679
1719.6	-70.45
1719.6	-70.892
1719.6	-70.496
1719.6	-70.694
1719.6	-70.679
1719.7	-70.312
1719.7	-70.892
1719.7	-70.511
1719.7	-70.679
1719.7	-70.877
1719.8	-70.404
1719.8	-70.816
1719.8	-70.602
1719.8	-70.572
1719.8	-70.786
1719.9	-70.419
1719.9	-70.77
1719.9	-70.602
1719.9	-70.511
1719.9	-70.816
1720	-70.435
1720	-70.816
1720	-70.618
1720	-70.404
1720	-70.786
1720.1	-70.389
1720.1	-70.709
1720.1	-70.74
1720.1	-70.358
1720.1	-70.847
1720.2	-70.541
1720.2	-70.648
1720.2	-70.74
1720.2	-70.358
1720.2	-70.77
1720.3	-70.541
1720.3	-70.572
1720.3	-70.801
1720.3	-70.419
1720.3	-70.862
1720.4	-70.587
1720.4	-70.465
1720.4	-70.831
1720.4	-70.419
1720.4	-70.786
1720.5	-70.694
1720.5	-70.404
1720.5	-70.831
1720.5	-70.541
1720.5	-70.648
1720.6	-70.755
1720.6	-70.312
1720.6	-70.801
1720.6	-70.587
1720.6	-70.572
1720.7	-70.923
1720.7	-70.45
1720.7	-70.831
1720.7	-70.648
1720.7	-70.374
1720.8	-70.847
1720.8	-70.511
1720.8	-70.679
1720.8	-70.648
1720.8	-70.343
1720.9	-70.831
1720.9	-70.541
1720.9	-70.511
1720.9	-70.77
1720.9	-70.343
1721	-70.74
1721	-70.618
1721	-70.374
1721	-70.847
1721	-70.45
1721.1	-70.541
1721.1	-70.786
1721.1	-70.312
1721.1	-70.831
1721.1	-70.709
1721.2	-70.45
1721.2	-70.77
1721.2	-70.358
1721.2	-70.679
1721.2	-70.724
1721.3	-70.435
1721.3	-70.801
1721.3	-70.602
1721.3	-70.633
1721.3	-70.892
1721.4	-70.419
1721.4	-70.77
1721.4	-70.648
1721.4	-70.389
1721.4	-70.892
1721.5	-70.618
1721.5	-70.633
1721.5	-70.801
1721.5	-70.328
1721.5	-70.755
1721.6	-70.648
1721.6	-70.358
1721.6	-70.877
1721.6	-70.587
1721.6	-70.648
1721.7	-70.847
1721.7	-70.374
1721.7	-70.801
1721.7	-70.618
1721.7	-70.328
1721.8	-70.755
1721.8	-70.526
1721.8	-70.557
1721.8	-70.74
1721.8	-70.404
1721.9	-70.724
1721.9	-70.633
1721.9	-70.389
1721.9	-70.892
1721.9	-70.496
1722	-70.496
1722	-70.74
1722	-70.343
1722	-70.74
1722	-70.663
1722.1	-70.282
1722.1	-70.724
1722.1	-70.48
1722.1	-70.404
1722.1	-70.786
1722.2	-70.48
1722.2	-70.618
1722.2	-70.663
1722.2	-70.343
1722.2	-70.786
1722.3	-70.572
1722.3	-70.389
1722.3	-70.801
1722.3	-70.343
1722.3	-70.526
1722.4	-70.816
1722.4	-70.404
1722.4	-70.755
1722.4	-70.694
1722.4	-70.358
1722.5	-70.74
1722.5	-70.541
1722.5	-70.45
1722.5	-70.755
1722.5	-70.358
1722.6	-70.633
1722.6	-70.602
1722.6	-70.297
1722.6	-70.74
1722.6	-70.435
1722.7	-70.45
1722.7	-70.694
1722.7	-70.312
1722.7	-70.755
1722.7	-70.511
1722.8	-70.48
1722.8	-70.724
1722.8	-70.297
1722.8	-70.831
1722.8	-70.541
1722.9	-70.572
1722.9	-70.724
1722.9	-70.389
1722.9	-70.801
1722.9	-70.526
1723	-70.679
1723	-70.587
1723	-70.465
1723	-70.679
1723	-70.297
1723.1	-70.77
1723.1	-70.389
1723.1	-70.679
1723.1	-70.496
1723.1	-70.526
1723.2	-70.557
1723.2	-70.404
1723.2	-70.694
1723.2	-70.282
1723.2	-70.74
1723.3	-70.328
1723.3	-70.648
1723.3	-70.48
1723.3	-70.648
1723.3	-70.48
1723.4	-70.557
1723.4	-70.572
1723.4	-70.374
1723.4	-70.648
1723.4	-70.343
1723.5	-70.663
1723.5	-70.312
1723.5	-70.74
1723.5	-70.328
1723.5	-70.694
1723.6	-70.48
1723.6	-70.679
1723.6	-70.496
1723.6	-70.663
1723.6	-70.572
1723.7	-70.541
1723.7	-70.557
1723.7	-70.374
1723.7	-70.572
1723.7	-70.297
1723.8	-70.694
1723.8	-70.282
1723.8	-70.663
1723.8	-70.236
1723.8	-70.618
1723.9	-70.312
1723.9	-70.618
1723.9	-70.404
1723.9	-70.48
1723.9	-70.557
1724	-70.343
1724	-70.648
1724	-70.297
1724	-70.709
1724	-70.251
1724.1	-70.633
1724.1	-70.282
1724.1	-70.496
1724.1	-70.374
1724.1	-70.358
1724.2	-70.557
1724.2	-70.236
1724.2	-70.694
1724.2	-70.267
1724.2	-70.709
1724.3	-70.419
1724.3	-70.572
1724.3	-70.511
1724.3	-70.48
1724.3	-70.648
1724.4	-70.267
1724.4	-70.663
1724.4	-70.328
1724.4	-70.648
1724.4	-70.419
1724.5	-70.496
1724.5	-70.45
1724.5	-70.282
1724.5	-70.633
1724.5	-70.236
1724.6	-70.648
1724.6	-70.358
1724.6	-70.541
1724.6	-70.419
1724.6	-70.312
1724.7	-70.572
1724.7	-70.19
1724.7	-70.679
1724.7	-70.297
1724.7	-70.48
1724.8	-70.435
1724.8	-70.267
1724.8	-70.541
1724.8	-70.16
1724.8	-70.602
1724.9	-70.282
1724.9	-70.511
1724.9	-70.465
1724.9	-70.282
1724.9	-70.602
1725	-70.236
1725	-70.618
1725	-70.251
1725	-70.496
1725	-70.48
1725.1	-70.267
1725.1	-70.633
1725.1	-70.129
1725.1	-70.419
1725.1	-70.221
1725.2	-70.282
1725.2	-70.45
1725.2	-70.129
1725.2	-70.541
1725.2	-70.084
1725.3	-70.404
1725.3	-70.374
1725.3	-70.221
1725.3	-70.526
1725.3	-70.175
1725.4	-70.496
1725.4	-70.251
1725.4	-70.389
1725.4	-70.374
1725.4	-70.084
1725.5	-70.465
1725.5	-70.114
1725.5	-70.404
1725.5	-70.312
1725.5	-70.206
1725.6	-70.48
1725.6	-70.038
1725.6	-70.465
1725.6	-70.221
1725.6	-70.328
1725.7	-70.419
1725.7	-70.084
1725.7	-70.496
1725.7	-70.175
1725.7	-70.389
1725.8	-70.267
1725.8	-70.129
1725.8	-70.435
1725.8	-69.946
1725.8	-70.404
1725.9	-70.236
1725.9	-70.312
1725.9	-70.48
1725.9	-70.068
1725.9	-70.496
1726	-70.145
1726	-70.312
1726	-70.343
1726	-69.962
1726	-70.404
1726.1	-69.962
1726.1	-70.328
1726.1	-70.312
1726.1	-70.114
1726.1	-70.374
1726.2	-69.931
1726.2	-70.328
1726.2	-70.114
1726.2	-70.129
1726.2	-70.374
1726.3	-69.962
1726.3	-70.297
1726.3	-70.129
1726.3	-70.328
1726.3	-70.374
1726.4	-70.053
1726.4	-70.419
1726.4	-70.023
1726.4	-70.328
1726.4	-70.251
1726.5	-69.977
1726.5	-70.404
1726.5	-69.946
1726.5	-70.267
1726.5	-70.19
1726.6	-70.084
1726.6	-70.404
1726.6	-69.962
1726.6	-70.312
1726.6	-70.038
1726.7	-70.084
1726.7	-70.312
1726.7	-69.901
1726.7	-70.343
1726.7	-70.068
1726.8	-70.16
1726.8	-70.282
1726.8	-70.007
1726.8	-70.358
1726.8	-70.007
1726.9	-70.19
1726.9	-70.145
1726.9	-69.931
1726.9	-70.389
1726.9	-69.992
1727	-70.297
1727	-70.221
1727	-69.962
1727	-70.358
1727	-69.962
1727.1	-70.251
1727.1	-70.145
1727.1	-69.962
1727.1	-70.312
1727.1	-69.901
1727.2	-70.312
1727.2	-70.16
1727.2	-69.977
1727.2	-70.282
1727.2	-69.87
1727.3	-70.221
1727.3	-70.068
1727.3	-69.916
1727.3	-70.221
1727.3	-69.87
1727.4	-70.297
1727.4	-70.129
1727.4	-70.038
1727.4	-70.236
1727.4	-69.809
1727.5	-70.282
1727.5	-70.023
1727.5	-70.038
1727.5	-70.282
1727.5	-69.778
1727.6	-70.206
1727.6	-69.992
1727.6	-69.962
1727.6	-70.251
1727.6	-69.794
1727.7	-70.175
1727.7	-69.977
1727.7	-69.946
1727.7	-70.175
1727.7	-69.809
1727.8	-70.236
1727.8	-69.946
1727.8	-69.901
1727.8	-70.267
1727.8	-69.809
1727.9	-70.236
1727.9	-70.068
1727.9	-69.916
1727.9	-70.206
1727.9	-69.87
1728	-70.236
1728	-70.099
1728	-69.962
1728	-70.175
1728	-69.748
1728.1	-70.251
1728.1	-70.038
1728.1	-69.916
1728.1	-70.236
1728.1	-69.763
1728.2	-70.129
1728.2	-70.084
1728.2	-69.931
1728.2	-70.297
1728.2	-69.794
1728.3	-70.053
1728.3	-69.977
1728.3	-69.778
1728.3	-70.221
1728.3	-69.839
1728.4	-70.068
1728.4	-70.068
1728.4	-69.763
1728.4	-70.251
1728.4	-69.931
1728.5	-69.946
1728.5	-70.053
1728.5	-69.672
1728.5	-70.16
1728.5	-69.992
1728.6	-69.962
1728.6	-70.206
1728.6	-69.717
1728.6	-70.099
1728.6	-70.007
1728.7	-69.824
1728.7	-70.145
1728.7	-69.717
1728.7	-70.053
1728.7	-70.038
1728.8	-69.824
1728.8	-70.221
1728.8	-69.794
1728.8	-69.931
1728.8	-70.023
1728.9	-69.702
1728.9	-70.114
1728.9	-69.87
1728.9	-69.824
1728.9	-70.084
1729	-69.748
1729	-70.145
1729	-69.916
1729	-69.809
1729	-70.129
1729.1	-69.595
1729.1	-69.962
1729.1	-70.038
1729.1	-69.641
1729.1	-70.129
1729.2	-69.855
1729.2	-69.839
1729.2	-70.053
1729.2	-69.672
1729.2	-70.023
1729.3	-69.87
1729.3	-69.748
1729.3	-70.084
1729.3	-69.763
1729.3	-70.129
1729.4	-70.007
1729.4	-69.641
1729.4	-70.084
1729.4	-69.748
1729.4	-69.778
1729.5	-70.145
1729.5	-69.717
1729.5	-70.099
1729.5	-69.946
1729.5	-69.595
1729.6	-70.099
1729.6	-69.733
1729.6	-69.855
1729.6	-70.007
1729.6	-69.58
1729.7	-70.068
1729.7	-69.901
1729.7	-69.687
1729.7	-70.099
1729.7	-69.656
1729.8	-69.855
1729.8	-69.901
1729.8	-69.58
1729.8	-70.053
1729.8	-69.794
1729.9	-69.702
1729.9	-70.038
1729.9	-69.656
1729.9	-69.992
1729.9	-69.992
1730	-69.565
1730	-70.007
1730	-69.717
1730	-69.656
1730	-70.084
1730.1	-69.58
1730.1	-69.839
1730.1	-69.931
1730.1	-69.489
1730.1	-70.053
1730.2	-69.87
1730.2	-69.672
1730.2	-70.007
1730.2	-69.626
1730.2	-69.809
1730.3	-69.916
1730.3	-69.504
1730.3	-69.916
1730.3	-69.763
1730.3	-69.611
1730.4	-70.053
1730.4	-69.672
1730.4	-69.839
1730.4	-70.007
1730.4	-69.504
1730.5	-69.931
1730.5	-69.839
1730.5	-69.595
1730.5	-70.007
1730.5	-69.687
1730.6	-69.672
1730.6	-69.916
1730.6	-69.55
1730.6	-69.916
1730.6	-69.855
1730.7	-69.473
1730.7	-69.977
1730.7	-69.717
1730.7	-69.611
1730.7	-70.099
1730.8	-69.626
1730.8	-69.824
1730.8	-69.992
1730.8	-69.473
1730.8	-70.007
1730.9	-69.748
1730.9	-69.534
1730.9	-69.962
1730.9	-69.687
1730.9	-69.763
1731	-69.977
1731	-69.565
1731	-69.946
1731	-69.748
1731	-69.626
1731.1	-69.962
1731.1	-69.595
1731.1	-69.946
1731.1	-69.855
1731.1	-69.717
1731.2	-69.992
1731.2	-69.534
1731.2	-69.931
1731.2	-69.733
1731.2	-69.595
1731.3	-69.931
1731.3	-69.458
1731.3	-69.916
1731.3	-69.595
1731.3	-69.748
1731.4	-69.748
1731.4	-69.519
1731.4	-69.809
1731.4	-69.412
1731.4	-69.885
1731.5	-69.534
1731.5	-69.717
1731.5	-69.748
1731.5	-69.473
1731.5	-69.763
1731.6	-69.443
1731.6	-69.839
1731.6	-69.458
1731.6	-69.839
1731.6	-69.504
1731.7	-69.839
1731.7	-69.733
1731.7	-69.733
1731.7	-69.794
1731.7	-69.565
1731.8	-69.809
1731.8	-69.534
1731.8	-69.901
1731.8	-69.565
1731.8	-69.901
1731.9	-69.443
1731.9	-69.87
1731.9	-69.519
1731.9	-69.809
1731.9	-69.611
1732	-69.702
1732	-69.58
1732	-69.595
1732	-69.702
1732	-69.504
1732.1	-69.763
1732.1	-69.443
1732.1	-69.763
1732.1	-69.412
1732.1	-69.901
1732.2	-69.443
1732.2	-69.794
1732.2	-69.641
1732.2	-69.687
1732.2	-69.626
1732.3	-69.611
1732.3	-69.748
1732.3	-69.504
1732.3	-69.794
1732.3	-69.382
1732.4	-69.763
1732.4	-69.458
1732.4	-69.824
1732.4	-69.611
1732.4	-69.717
1732.5	-69.672
1732.5	-69.534
1732.5	-69.748
1732.5	-69.412
1732.5	-69.778
1732.6	-69.336
1732.6	-69.748
1732.6	-69.55
1732.6	-69.626
1732.6	-69.687
1732.7	-69.519
1732.7	-69.748
1732.7	-69.366
1732.7	-69.794
1732.7	-69.443
1732.8	-69.733
1732.8	-69.565
1732.8	-69.443
1732.8	-69.672
1732.8	-69.443
1732.9	-69.748
1732.9	-69.351
1732.9	-69.748
1732.9	-69.412
1732.9	-69.519
1733	-69.656
1733	-69.351
1733	-69.809
1733	-69.397
1733	-69.702
1733.1	-69.565
1733.1	-69.58
1733.1	-69.656
1733.1	-69.366
1733.1	-69.733
1733.2	-69.336
1733.2	-69.687
1733.2	-69.519
1733.2	-69.504
1733.2	-69.702
1733.3	-69.305
1733.3	-69.824
1733.3	-69.473
1733.3	-69.763
1733.3	-69.626
1733.4	-69.382
1733.4	-69.626
1733.4	-69.29
1733.4	-69.717
1733.4	-69.397
1733.5	-69.58
1733.5	-69.595
1733.5	-69.26
1733.5	-69.763
1733.5	-69.458
1733.6	-69.748
1733.6	-69.519
1733.6	-69.473
1733.6	-69.565
1733.6	-69.275
1733.7	-69.824
1733.7	-69.427
1733.7	-69.641
1733.7	-69.565
1733.7	-69.229
1733.8	-69.748
1733.8	-69.321
1733.8	-69.626
1733.8	-69.534
1733.8	-69.443
1733.9	-69.687
1733.9	-69.382
1733.9	-69.824
1733.9	-69.489
1733.9	-69.595
1734	-69.595
1734	-69.29
1734	-69.641
1734	-69.29
1734	-69.595
1734.1	-69.534
1734.1	-69.351
1734.1	-69.763
1734.1	-69.305
1734.1	-69.687
1734.2	-69.412
1734.2	-69.443
1734.2	-69.611
1734.2	-69.26
1734.2	-69.748
1734.3	-69.412
1734.3	-69.641
1734.3	-69.702
1734.3	-69.305
1734.3	-69.733
1734.4	-69.351
1734.4	-69.641
1734.4	-69.489
1734.4	-69.427
1734.4	-69.717
1734.5	-69.397
1734.5	-69.778
1734.5	-69.519
1734.5	-69.489
1734.5	-69.672
1734.6	-69.29
1734.6	-69.733
1734.6	-69.412
1734.6	-69.534
1734.6	-69.58
1734.7	-69.29
1734.7	-69.763
1734.7	-69.397
1734.7	-69.626
1734.7	-69.656
1734.8	-69.351
1734.8	-69.717
1734.8	-69.366
1734.8	-69.672
1734.8	-69.565
1734.9	-69.412
1734.9	-69.702
1734.9	-69.26
1734.9	-69.656
1734.9	-69.55
1735	-69.366
1735	-69.733
1735	-69.305
1735	-69.626
1735	-69.382
1735.1	-69.489
1735.1	-69.687
1735.1	-69.305
1735.1	-69.702
1735.1	-69.366
1735.2	-69.473
1735.2	-69.672
1735.2	-69.29
1735.2	-69.748
1735.2	-69.458
1735.3	-69.565
1735.3	-69.595
1735.3	-69.29
1735.3	-69.748
1735.3	-69.427
1735.4	-69.611
1735.4	-69.626
1735.4	-69.26
1735.4	-69.687
1735.4	-69.427
1735.5	-69.626
1735.5	-69.626
1735.5	-69.305
1735.5	-69.717
1735.5	-69.351
1735.6	-69.656
1735.6	-69.626
1735.6	-69.351
1735.6	-69.733
1735.6	-69.382
1735.7	-69.656
1735.7	-69.55
1735.7	-69.336
1735.7	-69.672
1735.7	-69.214
1735.8	-69.58
1735.8	-69.489
1735.8	-69.26
1735.8	-69.717
1735.8	-69.351
1735.9	-69.656
1735.9	-69.641
1735.9	-69.366
1735.9	-69.778
1735.9	-69.397
1736	-69.611
1736	-69.58
1736	-69.214
1736	-69.702
1736	-69.305
1736.1	-69.473
1736.1	-69.611
1736.1	-69.275
1736.1	-69.656
1736.1	-69.397
1736.2	-69.534
1736.2	-69.519
1736.2	-69.275
1736.2	-69.672
1736.2	-69.321
1736.3	-69.58
1736.3	-69.58
1736.3	-69.199
1736.3	-69.687
1736.3	-69.351
1736.4	-69.397
1736.4	-69.58
1736.4	-69.229
1736.4	-69.626
1736.4	-69.397
1736.5	-69.351
1736.5	-69.565
1736.5	-69.214
1736.5	-69.672
1736.5	-69.351
1736.6	-69.214
1736.6	-69.504
1736.6	-69.107
1736.6	-69.58
1736.6	-69.473
1736.7	-69.244
1736.7	-69.611
1736.7	-69.229
1736.7	-69.58
1736.7	-69.611
1736.8	-69.321
1736.8	-69.717
1736.8	-69.351
1736.8	-69.458
1736.8	-69.626
1736.9	-69.26
1736.9	-69.717
1736.9	-69.458
1736.9	-69.366
1736.9	-69.519
1737	-69.168
1737	-69.641
1737	-69.473
1737	-69.26
1737	-69.656
1737.1	-69.214
1737.1	-69.565
1737.1	-69.58
1737.1	-69.214
1737.1	-69.58
1737.2	-69.26
1737.2	-69.336
1737.2	-69.504
1737.2	-69.199
1737.2	-69.595
1737.3	-69.351
1737.3	-69.336
1737.3	-69.565
1737.3	-69.229
1737.3	-69.641
1737.4	-69.473
1737.4	-69.183
1737.4	-69.534
1737.4	-69.183
1737.4	-69.382
1737.5	-69.504
1737.5	-69.153
1737.5	-69.641
1737.5	-69.412
1737.5	-69.336
1737.6	-69.641
1737.6	-69.229
1737.6	-69.55
1737.6	-69.473
1737.6	-69.26
1737.7	-69.656
1737.7	-69.351
1737.7	-69.351
1737.7	-69.58
1737.7	-69.138
1737.8	-69.534
1737.8	-69.397
1737.8	-69.26
1737.8	-69.626
1737.8	-69.29
1737.9	-69.534
1737.9	-69.611
1737.9	-69.199
1737.9	-69.717
1737.9	-69.427
1738	-69.229
1738	-69.626
1738	-69.199
1738	-69.55
1738	-69.519
1738.1	-69.168
1738.1	-69.687
1738.1	-69.412
1738.1	-69.305
1738.1	-69.672
1738.2	-69.29
1738.2	-69.595
1738.2	-69.672
1738.2	-69.26
1738.2	-69.702
1738.3	-69.458
1738.3	-69.305
1738.3	-69.733
1738.3	-69.229
1738.3	-69.504
1738.4	-69.489
1738.4	-69.122
1738.4	-69.611
1738.4	-69.351
1738.4	-69.275
1738.5	-69.672
1738.5	-69.26
1738.5	-69.55
1738.5	-69.611
1738.5	-69.229
1738.6	-69.733
1738.6	-69.427
1738.6	-69.138
1738.6	-69.656
1738.6	-69.229
1738.7	-69.305
1738.7	-69.519
1738.7	-69.046
1738.7	-69.458
1738.7	-69.366
1738.8	-69.168
1738.8	-69.687
1738.8	-69.366
1738.8	-69.336
1738.8	-69.55
1738.9	-69.168
1738.9	-69.458
1738.9	-69.519
1738.9	-69.168
1738.9	-69.641
1739	-69.382
1739	-69.183
1739	-69.641
1739	-69.275
1739	-69.351
1739.1	-69.504
1739.1	-69.092
1739.1	-69.489
1739.1	-69.473
1739.1	-69.183
1739.2	-69.641
1739.2	-69.366
1739.2	-69.168
1739.2	-69.626
1739.2	-69.168
1739.3	-69.504
1739.3	-69.458
1739.3	-69.153
1739.3	-69.58
1739.3	-69.321
1739.4	-69.336
1739.4	-69.611
1739.4	-69.138
1739.4	-69.565
1739.4	-69.29
1739.5	-69.26
1739.5	-69.534
1739.5	-69.153
1739.5	-69.565
1739.5	-69.275
1739.6	-69.412
1739.6	-69.458
1739.6	-69.244
1739.6	-69.595
1739.6	-69.183
1739.7	-69.519
1739.7	-69.214
1739.7	-69.382
1739.7	-69.412
1739.7	-69.122
1739.8	-69.489
1739.8	-69.061
1739.8	-69.489
1739.8	-69.168
1739.8	-69.489
1739.9	-69.321
1739.9	-69.305
1739.9	-69.366
1739.9	-69.138
1739.9	-69.473
1740	-69.107
1740	-69.489
1740	-69.077
1740	-69.534
1740	-69.229
1740.1	-69.55
1740.1	-69.412
1740.1	-69.534
1740.1	-69.427
1740.1	-69.305
1740.2	-69.458
1740.2	-69.183
1740.2	-69.397
1740.2	-69.092
1740.2	-69.427
1740.3	-69.077
1740.3	-69.473
1740.3	-69.122
1740.3	-69.489
1740.3	-69.183
1740.4	-69.366
1740.4	-69.168
1740.4	-69.473
1740.4	-69.336
1740.4	-69.321
1740.5	-69.336
1740.5	-69.138
1740.5	-69.427
1740.5	-69.077
1740.5	-69.489
1740.6	-69.061
1740.6	-69.458
1740.6	-69.077
1740.6	-69.412
1740.6	-69.214
1740.7	-69.321
1740.7	-69.275
1740.7	-69.138
1740.7	-69.443
1740.7	-69.107
1740.8	-69.489
1740.8	-69.168
1740.8	-69.504
1740.8	-69.199
1740.8	-69.397
1740.9	-69.199
1740.9	-69.214
1740.9	-69.29
1740.9	-69.031
1740.9	-69.412
1741	-69
1741	-69.473
1741	-69.168
1741	-69.443
1741	-69.275
1741.1	-69.214
1741.1	-69.351
1741.1	-69.061
1741.1	-69.427
1741.1	-69.031
1741.2	-69.397
1741.2	-69.229
1741.2	-69.305
1741.2	-69.29
1741.2	-69.031
1741.3	-69.382
1741.3	-68.954
1741.3	-69.366
1741.3	-69.138
1741.3	-69.26
1741.4	-69.29
1741.4	-69.077
1741.4	-69.336
1741.4	-68.985
1741.4	-69.397
1741.5	-69.168
1741.5	-69.412
1741.5	-69.366
1741.5	-69.077
1741.5	-69.427
1741.6	-68.985
1741.6	-69.366
1741.6	-69.077
1741.6	-69.214
1741.6	-69.29
1741.7	-69.061
1741.7	-69.473
1741.7	-69.077
1741.7	-69.489
1741.7	-69.26
1741.8	-69.168
1741.8	-69.382
1741.8	-69.046
1741.8	-69.473
1741.8	-69.077
1741.9	-69.351
1741.9	-69.214
1741.9	-69.107
1741.9	-69.443
1741.9	-69.031
1742	-69.397
1742	-69.122
1742	-69.199
1742	-69.321
1742	-69.061
1742.1	-69.519
1742.1	-69.138
1742.1	-69.427
1742.1	-69.229
1742.1	-69.107
1742.2	-69.397
1742.2	-69.092
1742.2	-69.519
1742.2	-69.153
1742.2	-69.305
1742.3	-69.336
1742.3	-69.031
1742.3	-69.458
1742.3	-69.031
1742.3	-69.336
1742.4	-69.199
1742.4	-69.046
1742.4	-69.351
1742.4	-68.939
1742.4	-69.351
1742.5	-69.077
1742.5	-69.138
1742.5	-69.244
1742.5	-68.909
1742.5	-69.351
1742.6	-69
1742.6	-69.26
1742.6	-69.199
1742.6	-68.985
1742.6	-69.382
1742.7	-68.97
1742.7	-69.336
1742.7	-69.183
1742.7	-69.107
1742.7	-69.305
1742.8	-68.939
1742.8	-69.336
1742.8	-68.985
1742.8	-69.183
1742.8	-69.26
1742.9	-68.909
1742.9	-69.382
1742.9	-68.985
1742.9	-69.138
1742.9	-69.214
1743	-68.985
1743	-69.29
1743	-68.893
1743	-69.26
1743	-69.061
1743.1	-68.985
1743.1	-69.305
1743.1	-68.878
1743.1	-69.29
1743.1	-69.016
1743.2	-68.985
1743.2	-69.214
1743.2	-68.893
1743.2	-69.321
1743.2	-69
1743.3	-69.168
1743.3	-69.138
1743.3	-68.848
1743.3	-69.321
1743.3	-68.954
1743.4	-69.153
1743.4	-69.077
1743.4	-68.848
1743.4	-69.321
1743.4	-68.878
1743.5	-69.199
1743.5	-69.122
1743.5	-68.893
1743.5	-69.214
1743.5	-68.832
1743.6	-69.29
1743.6	-69.153
1743.6	-69.046
1743.6	-69.229
1743.6	-68.909
1743.7	-69.336
1743.7	-69.092
1743.7	-69.061
1743.7	-69.29
1743.7	-68.863
1743.8	-69.351
1743.8	-69.061
1743.8	-69.138
1743.8	-69.229
1743.8	-68.848
1743.9	-69.305
1743.9	-68.954
1743.9	-69.107
1743.9	-69.199
1743.9	-68.863
1744	-69.305
1744	-68.954
1744	-69.138
1744	-69.214
1744	-68.893
1744.1	-69.321
1744.1	-68.954
1744.1	-69.26
1744.1	-69.275
1744.1	-68.878
1744.2	-69.321
1744.2	-68.954
1744.2	-69.092
1744.2	-69.153
1744.2	-68.878
1744.3	-69.244
1744.3	-68.939
1744.3	-69.153
1744.3	-69.107
1744.3	-68.939
1744.4	-69.382
1744.4	-68.954
1744.4	-69.214
1744.4	-69.138
1744.4	-68.817
1744.5	-69.366
1744.5	-68.97
1744.5	-69.275
1744.5	-69.199
1744.5	-68.832
1744.6	-69.244
1744.6	-68.924
1744.6	-69.183
1744.6	-69.214
1744.6	-68.909
1744.7	-69.26
1744.7	-68.893
1744.7	-69.183
1744.7	-69.199
1744.7	-68.848
1744.8	-69.244
1744.8	-68.863
1744.8	-69.077
1744.8	-69.244
1744.8	-68.878
1744.9	-69.29
1744.9	-69.016
1744.9	-69
1744.9	-69.183
1744.9	-68.863
1745	-69.29
1745	-69.077
1745	-69.016
1745	-69.122
1745	-68.848
1745.1	-69.336
1745.1	-69.077
1745.1	-69.016
1745.1	-69.305
1745.1	-68.817
1745.2	-69.275
1745.2	-69.168
1745.2	-68.985
1745.2	-69.336
1745.2	-68.863
1745.3	-69.168
1745.3	-69.138
1745.3	-68.863
1745.3	-69.26
1745.3	-68.924
1745.4	-69.138
1745.4	-69.199
1745.4	-68.817
1745.4	-69.382
1745.4	-69.031
1745.5	-68.985
1745.5	-69.168
1745.5	-68.832
1745.5	-69.275
1745.5	-69.031
1745.6	-68.939
1745.6	-69.275
1745.6	-68.817
1745.6	-69.229
1745.6	-69.153
1745.7	-68.817
1745.7	-69.275
1745.7	-68.924
1745.7	-69.107
1745.7	-69.321
1745.8	-68.863
1745.8	-69.214
1745.8	-69.016
1745.8	-68.848
1745.8	-69.168
1745.9	-68.802
1745.9	-69.244
1745.9	-69.122
1745.9	-68.771
1745.9	-69.168
1746	-68.909
1746	-69.077
1746	-69.199
1746	-68.802
1746	-69.229
1746.1	-68.985
1746.1	-68.97
1746.1	-69.305
1746.1	-68.924
1746.1	-69.183
1746.2	-69.077
1746.2	-68.771
1746.2	-69.321
1746.2	-69.031
1746.2	-69.061
1746.3	-69.214
1746.3	-68.787
1746.3	-69.199
1746.3	-69.138
1746.3	-69.016
1746.4	-69.305
1746.4	-68.924
1746.4	-69.077
1746.4	-69.183
1746.4	-68.817
1746.5	-69.229
1746.5	-68.939
1746.5	-68.878
1746.5	-69.26
1746.5	-68.893
1746.6	-69.244
1746.6	-69.244
1746.6	-68.787
1746.6	-69.244
1746.6	-68.954
1746.7	-68.863
1746.7	-69.229
1746.7	-68.832
1746.7	-69.138
1746.7	-69.138
1746.8	-68.832
1746.8	-69.336
1746.8	-69.092
1746.8	-68.985
1746.8	-69.244
1746.9	-68.832
1746.9	-69.199
1746.9	-69.199
1746.9	-68.817
1746.9	-69.199
1747	-68.985
1747	-68.771
1747	-69.183
1747	-68.878
1747	-69.046
1747.1	-69.107
1747.1	-68.802
1747.1	-69.244
1747.1	-69.107
1747.1	-68.954
1747.2	-69.29
1747.2	-68.893
1747.2	-69.016
1747.2	-69.077
1747.2	-68.741
1747.3	-69.138
1747.3	-69.031
1747.3	-68.741
1747.3	-69.199
1747.3	-68.863
1747.4	-68.878
1747.4	-69.168
1747.4	-68.726
1747.4	-69.046
1747.4	-69
1747.5	-68.695
1747.5	-69.153
1747.5	-68.939
1747.5	-68.848
1747.5	-69.199
1747.6	-68.802
1747.6	-69.107
1747.6	-69.061
1747.6	-68.787
1747.6	-69.214
1747.7	-68.939
1747.7	-68.939
1747.7	-69.183
1747.7	-68.726
1747.7	-69.122
1747.8	-68.939
1747.8	-68.802
1747.8	-69.092
1747.8	-68.71
1747.8	-69.122
1747.9	-68.954
1747.9	-68.771
1747.9	-69.183
1747.9	-68.71
1747.9	-69.107
1748	-68.954
1748	-68.939
1748	-69.016
1748	-68.665
1748	-69.138
1748.1	-68.741
1748.1	-69.153
1748.1	-68.939
1748.1	-69
1748.1	-69.061
1748.2	-68.817
1748.2	-69.092
1748.2	-68.665
1748.2	-69.092
1748.2	-68.695
1748.3	-69.016
1748.3	-68.954
1748.3	-69
1748.3	-69.061
1748.3	-68.97
1748.4	-69.061
1748.4	-68.741
1748.4	-69.122
1748.4	-68.741
1748.4	-69.168
1748.5	-68.832
1748.5	-69.122
1748.5	-68.832
1748.5	-69.153
1748.5	-68.985
1748.6	-69.092
1748.6	-69.046
1748.6	-68.97
1748.6	-69.092
1748.6	-68.832
1748.7	-69.138
1748.7	-68.756
1748.7	-69.046
1748.7	-68.634
1748.7	-69.046
1748.8	-68.68
1748.8	-69.122
1748.8	-68.863
1748.8	-69.061
1748.8	-68.893
1748.9	-68.954
1748.9	-68.954
1748.9	-68.817
1748.9	-69.061
1748.9	-68.726
1749	-69.092
1749	-68.726
1749	-69.122
1749	-68.771
1749	-69.138
1749.1	-68.848
1749.1	-68.893
1749.1	-68.863
1749.1	-68.756
1749.1	-69.077
1749.2	-68.741
1749.2	-69.046
1749.2	-68.695
1749.2	-69.046
1749.2	-68.787
1749.3	-68.924
1749.3	-68.909
1749.3	-68.741
1749.3	-69.016
1749.3	-68.71
1749.4	-69.199
1749.4	-68.771
1749.4	-69.107
1749.4	-68.909
1749.4	-68.909
1749.5	-69.031
1749.5	-68.695
1749.5	-69.092
1749.5	-68.695
1749.5	-69.061
1749.6	-68.817
1749.6	-68.909
1749.6	-68.985
1749.6	-68.741
1749.6	-69
1749.7	-68.649
1749.7	-69.122
1749.7	-68.817
1749.7	-69
1749.7	-69.092
1749.8	-68.771
1749.8	-69.138
1749.8	-68.71
1749.8	-69.092
1749.8	-68.771
1749.9	-68.924
1749.9	-68.909
1749.9	-68.68
1749.9	-69.153
1749.9	-68.741
1750	-69.138
1750	-68.848
1750	-68.878
1750	-68.985
1750	-68.71
1750.1	-69.153
1750.1	-68.695
1750.1	-69.031
1750.1	-68.848
1750.1	-68.787
1750.2	-69.016
1750.2	-68.649
1750.2	-69.046
1750.2	-68.695
1750.2	-68.954
1750.3	-68.954
1750.3	-68.756
1750.3	-69.107
1750.3	-68.619
1750.3	-68.97
1750.4	-68.771
1750.4	-68.817
1750.4	-68.924
1750.4	-68.604
1750.4	-69.061
1750.5	-68.588
1750.5	-68.924
1750.5	-68.893
1750.5	-68.71
1750.5	-69.077
1750.6	-68.619
1750.6	-68.954
1750.6	-68.787
1750.6	-68.848
1750.6	-68.985
1750.7	-68.649
1750.7	-69.046
1750.7	-68.665
1750.7	-68.954
1750.7	-68.939
1750.8	-68.771
1750.8	-69.061
1750.8	-68.634
1750.8	-69.031
1750.8	-68.893
1750.9	-68.787
1750.9	-69
1750.9	-68.604
1750.9	-68.985
1750.9	-68.71
1751	-68.893
1751	-68.909
1751	-68.619
1751	-69.016
1751	-68.665
1751.1	-69.016
1751.1	-69.046
1751.1	-68.756
1751.1	-69.061
1751.1	-68.634
1751.2	-68.924
1751.2	-68.893
1751.2	-68.893
1751.2	-69.092
1751.2	-68.542
1751.3	-68.985
1751.3	-68.741
1751.3	-68.924
1751.3	-69.061
1751.3	-68.649
1751.4	-69.092
1751.4	-68.68
1751.4	-68.924
1751.4	-69.016
1751.4	-68.695
1751.5	-69.153
1751.5	-68.68
1751.5	-68.909
1751.5	-68.909
1751.5	-68.71
1751.6	-69.077
1751.6	-68.71
1751.6	-69.138
1751.6	-68.878
1751.6	-68.848
1751.7	-69.107
1751.7	-68.604
1751.7	-69.061
1751.7	-68.787
1751.7	-68.726
1751.8	-68.939
1751.8	-68.542
1751.8	-68.939
1751.8	-68.726
1751.8	-68.848
1751.9	-68.924
1751.9	-68.649
1751.9	-69.016
1751.9	-68.634
1751.9	-68.863
1752	-68.893
1752	-68.558
1752	-69.077
1752	-68.756
1752	-68.924
1752.1	-68.909
1752.1	-68.634
1752.1	-69.046
1752.1	-68.665
1752.1	-68.848
1752.2	-68.848
1752.2	-68.649
1752.2	-68.985
1752.2	-68.695
1752.2	-69
1752.3	-68.878
1752.3	-68.634
1752.3	-68.954
1752.3	-68.436
1752.3	-68.832
1752.4	-68.771
1752.4	-68.527
1752.4	-68.939
1752.4	-68.573
1752.4	-68.893
1752.5	-68.832
1752.5	-68.726
1752.5	-69
1752.5	-68.527
1752.5	-68.939
1752.6	-68.741
1752.6	-68.573
1752.6	-69
1752.6	-68.512
1752.6	-68.924
1752.7	-68.787
1752.7	-68.542
1752.7	-68.985
1752.7	-68.588
1752.7	-68.863
1752.8	-68.802
1752.8	-68.542
1752.8	-68.954
1752.8	-68.604
1752.8	-68.878
1752.9	-68.893
1752.9	-68.542
1752.9	-68.939
1752.9	-68.68
1752.9	-68.954
1753	-68.832
1753	-68.527
1753	-68.97
1753	-68.542
1753	-68.787
1753.1	-68.832
1753.1	-68.542
1753.1	-68.954
1753.1	-68.573
1753.1	-68.68
1753.2	-68.802
1753.2	-68.481
1753.2	-68.924
1753.2	-68.68
1753.2	-68.665
1753.3	-68.832
1753.3	-68.512
1753.3	-69.016
1753.3	-68.756
1753.3	-68.71
1753.4	-68.97
1753.4	-68.527
1753.4	-69
1753.4	-68.802
1753.4	-68.604
1753.5	-69
1753.5	-68.497
1753.5	-68.893
1753.5	-68.909
1753.5	-68.558
1753.6	-69
1753.6	-68.68
1753.6	-68.848
1753.6	-69
1753.6	-68.649
1753.7	-69.031
1753.7	-68.771
1753.7	-68.787
1753.7	-68.97
1753.7	-68.588
1753.8	-68.985
1753.8	-68.787
1753.8	-68.649
1753.8	-69.061
1753.8	-68.619
1753.9	-69.061
1753.9	-69.016
1753.9	-68.68
1753.9	-69.092
1753.9	-68.741
1754	-68.832
1754	-68.985
1754	-68.68
1754	-69.016
1754	-68.771
1754.1	-68.756
1754.1	-69.016
1754.1	-68.649
1754.1	-69.046
1754.1	-68.924
1754.2	-68.695
1754.2	-69.046
1754.2	-68.726
1754.2	-68.909
1754.2	-68.924
1754.3	-68.588
1754.3	-69.031
1754.3	-68.756
1754.3	-68.695
1754.3	-69.016
1754.4	-68.634
1754.4	-69.061
1754.4	-68.954
1754.4	-68.649
1754.4	-69.138
1754.5	-68.71
1754.5	-68.848
1754.5	-69.077
1754.5	-68.649
1754.5	-69.061
1754.6	-68.893
1754.6	-68.695
1754.6	-69.016
1754.6	-68.726
1754.6	-68.97
1754.7	-69.031
1754.7	-68.649
1754.7	-69.138
1754.7	-68.893
1754.7	-68.787
1754.8	-69.183
1754.8	-68.741
1754.8	-69.092
1754.8	-69.077
1754.8	-68.71
1754.9	-69.168
1754.9	-68.878
1754.9	-68.802
1754.9	-69.107
1754.9	-68.649
1755	-68.985
1755	-68.985
1755	-68.634
1755	-69.229
1755	-68.954
1755.1	-68.817
1755.1	-69.168
1755.1	-68.771
1755.1	-68.954
1755.1	-69.046
1755.2	-68.665
1755.2	-69.077
1755.2	-68.909
1755.2	-68.756
1755.2	-69.092
1755.3	-68.741
1755.3	-69.016
1755.3	-69.016
1755.3	-68.634
1755.3	-69.061
1755.4	-68.848
1755.4	-68.588
1755.4	-69.092
1755.4	-68.665
1755.4	-68.726
1755.5	-68.939
1755.5	-68.466
1755.5	-68.893
1755.5	-68.832
1755.5	-68.512
1755.6	-69
1755.6	-68.619
1755.6	-68.588
1755.6	-69
1755.6	-68.604
1755.7	-68.832
1755.7	-68.878
1755.7	-68.405
1755.7	-68.863
1755.7	-68.71
1755.8	-68.481
1755.8	-68.954
1755.8	-68.619
1755.8	-68.558
1755.8	-68.893
1755.9	-68.466
1755.9	-68.863
1755.9	-68.741
1755.9	-68.466
1755.9	-68.863
1756	-68.558
1756	-68.634
1756	-68.893
1756	-68.451
1756	-68.817
1756.1	-68.573
1756.1	-68.481
1756.1	-68.832
1756.1	-68.39
1756.1	-68.802
1756.2	-68.619
1756.2	-68.542
1756.2	-68.771
1756.2	-68.436
1756.2	-68.787
1756.3	-68.497
1756.3	-68.588
1756.3	-68.726
1756.3	-68.42
1756.3	-68.848
1756.4	-68.42
1756.4	-68.832
1756.4	-68.542
1756.4	-68.771
1756.4	-68.68
1756.5	-68.481
1756.5	-68.787
1756.5	-68.359
1756.5	-68.726
1756.5	-68.466
1756.6	-68.802
1756.6	-68.497
1756.6	-68.71
1756.6	-68.527
1756.6	-68.497
1756.7	-68.665
1756.7	-68.329
1756.7	-68.619
1756.7	-68.268
1756.7	-68.619
1756.8	-68.253
1756.8	-68.71
1756.8	-68.436
1756.8	-68.619
1756.8	-68.405
1756.9	-68.573
1756.9	-68.375
1756.9	-68.436
1756.9	-68.542
1756.9	-68.314
1757	-68.558
1757	-68.268
1757	-68.634
1757	-68.314
1757	-68.695
1757.1	-68.268
1757.1	-68.619
1757.1	-68.146
1757.1	-68.558
1757.1	-68.329
1757.2	-68.481
1757.2	-68.375
1757.2	-68.39
1757.2	-68.344
1757.2	-68.283
1757.3	-68.542
1757.3	-68.192
1757.3	-68.604
1757.3	-68.207
1757.3	-68.634
1757.4	-68.375
1757.4	-68.68
1757.4	-68.436
1757.4	-68.497
1757.4	-68.451
1757.5	-68.176
1757.5	-68.512
1757.5	-68.161
1757.5	-68.573
1757.5	-68.192
1757.6	-68.649
1757.6	-68.359
1757.6	-68.527
1757.6	-68.512
1757.6	-68.268
1757.7	-68.497
1757.7	-68.069
1757.7	-68.512
1757.7	-68.161
1757.7	-68.527
1757.8	-68.329
1757.8	-68.405
1757.8	-68.42
1757.8	-68.237
1757.8	-68.588
1757.9	-68.13
1757.9	-68.542
1757.9	-68.253
1757.9	-68.405
1757.9	-68.527
1758	-68.222
1758	-68.497
1758	-68.1
1758	-68.481
1758	-68.192
1758.1	-68.466
1758.1	-68.359
1758.1	-68.161
1758.1	-68.42
1758.1	-68.024
1758.2	-68.527
1758.2	-68.237
1758.2	-68.542
1758.2	-68.405
1758.2	-68.207
1758.3	-68.497
1758.3	-68.085
1758.3	-68.604
1758.3	-68.359
1758.3	-68.512
1758.4	-68.42
1758.4	-68.207
1758.4	-68.588
1758.4	-68.222
1758.4	-68.665
1758.5	-68.39
1758.5	-68.466
1758.5	-68.497
1758.5	-68.207
1758.5	-68.619
1758.6	-68.222
1758.6	-68.665
1758.6	-68.405
1758.6	-68.359
1758.6	-68.726
1758.7	-68.283
1758.7	-68.665
1758.7	-68.375
1758.7	-68.542
1758.7	-68.542
1758.8	-68.329
1758.8	-68.71
1758.8	-68.298
1758.8	-68.665
1758.8	-68.481
1758.9	-68.466
1758.9	-68.649
1758.9	-68.253
1758.9	-68.695
1758.9	-68.314
1759	-68.558
1759	-68.558
1759	-68.329
1759	-68.756
1759	-68.298
1759.1	-68.665
1759.1	-68.466
1759.1	-68.466
1759.1	-68.665
1759.1	-68.207
1759.2	-68.665
1759.2	-68.375
1759.2	-68.527
1759.2	-68.588
1759.2	-68.359
1759.3	-68.71
1759.3	-68.375
1759.3	-68.726
1759.3	-68.573
1759.3	-68.588
1759.4	-68.832
1759.4	-68.359
1759.4	-68.893
1759.4	-68.558
1759.4	-68.619
1759.5	-68.817
1759.5	-68.436
1759.5	-68.832
1759.5	-68.481
1759.5	-68.665
1759.6	-68.741
1759.6	-68.512
1759.6	-68.97
1759.6	-68.466
1759.6	-68.832
1759.7	-68.787
1759.7	-68.619
1759.7	-68.939
1759.7	-68.619
1759.7	-68.954
1759.8	-68.741
1759.8	-68.71
1759.8	-68.924
1759.8	-68.558
1759.8	-69.016
1759.9	-68.695
1759.9	-68.741
1759.9	-68.817
1759.9	-68.558
1759.9	-68.985
1760	-68.649
1760	-68.924
1760	-68.802
1760	-68.558
1760	-69.092
1760.1	-68.604
1760.1	-69
1760.1	-68.954
1760.1	-68.68
1760.1	-69.046
1760.2	-68.665
1760.2	-69.077
1760.2	-68.893
1760.2	-68.771
1760.2	-69.016
1760.3	-68.634
1760.3	-69.061
1760.3	-68.832
1760.3	-68.893
1760.3	-69.092
1760.4	-68.726
1760.4	-69.199
1760.4	-68.924
1760.4	-69.107
1760.4	-69.168
1760.5	-68.802
1760.5	-69.29
1760.5	-68.924
1760.5	-69.153
1760.5	-69.107
1760.6	-68.863
1760.6	-69.26
1760.6	-68.954
1760.6	-69.153
1760.6	-69.183
1760.7	-68.893
1760.7	-69.275
1760.7	-68.878
1760.7	-69.183
1760.7	-69.229
1760.8	-68.97
1760.8	-69.366
1760.8	-69.031
1760.8	-69.29
1760.8	-69.183
1760.9	-69.031
1760.9	-69.366
1760.9	-68.939
1760.9	-69.29
1760.9	-69.199
1761	-69.031
1761	-69.443
1761	-69.107
1761	-69.412
1761	-69.229
1761.1	-69.061
1761.1	-69.427
1761.1	-69.061
1761.1	-69.519
1761.1	-69.305
1761.2	-69.122
1761.2	-69.55
1761.2	-69.107
1761.2	-69.458
1761.2	-69.427
1761.3	-69.122
1761.3	-69.473
1761.3	-69.107
1761.3	-69.489
1761.3	-69.534
1761.4	-69.275
1761.4	-69.656
1761.4	-69.168
1761.4	-69.55
1761.4	-69.519
1761.5	-69.29
1761.5	-69.702
1761.5	-69.336
1761.5	-69.565
1761.5	-69.611
1761.6	-69.351
1761.6	-69.809
1761.6	-69.473
1761.6	-69.595
1761.6	-69.58
1761.7	-69.29
1761.7	-69.809
1761.7	-69.534
1761.7	-69.626
1761.7	-69.733
1761.8	-69.412
1761.8	-69.809
1761.8	-69.565
1761.8	-69.656
1761.8	-69.885
1761.9	-69.473
1761.9	-69.901
1761.9	-69.748
1761.9	-69.611
1761.9	-69.931
1762	-69.519
1762	-69.839
1762	-69.733
1762	-69.519
1762	-69.977
1762.1	-69.595
1762.1	-69.87
1762.1	-69.855
1762.1	-69.565
1762.1	-70.007
1762.2	-69.656
1762.2	-69.778
1762.2	-69.946
1762.2	-69.489
1762.2	-69.992
1762.3	-69.824
1762.3	-69.763
1762.3	-70.007
1762.3	-69.565
1762.3	-69.962
1762.4	-69.901
1762.4	-69.778
1762.4	-70.145
1762.4	-69.748
1762.4	-69.977
1762.5	-69.992
1762.5	-69.672
1762.5	-70.19
1762.5	-69.962
1762.5	-69.87
1762.6	-70.084
1762.6	-69.824
1762.6	-70.236
1762.6	-70.084
1762.6	-69.916
1762.7	-70.206
1762.7	-69.809
1762.7	-70.084
1762.7	-70.114
1762.7	-69.901
1762.8	-70.374
1762.8	-69.962
1762.8	-69.946
1762.8	-70.206
1762.8	-69.839
1762.9	-70.251
1762.9	-70.145
1762.9	-69.885
1762.9	-70.236
1762.9	-69.977
1763	-70.175
1763	-70.328
1763	-69.931
1763	-70.312
1763	-70.16
1763.1	-70.068
1763.1	-70.419
1763.1	-70.038
1763.1	-70.251
1763.1	-70.251
1763.2	-69.946
1763.2	-70.419
1763.2	-70.221
1763.2	-70.114
1763.2	-70.374
1763.3	-70.023
1763.3	-70.404
1763.3	-70.358
1763.3	-70.007
1763.3	-70.511
1763.4	-70.175
1763.4	-70.084
1763.4	-70.48
1763.4	-70.068
1763.4	-70.404
1763.5	-70.404
1763.5	-69.992
1763.5	-70.541
1763.5	-70.328
1763.5	-70.206
1763.6	-70.557
1763.6	-70.145
1763.6	-70.465
1763.6	-70.435
1763.6	-70.175
1763.7	-70.709
1763.7	-70.389
1763.7	-70.221
1763.7	-70.633
1763.7	-70.206
1763.8	-70.435
1763.8	-70.572
1763.8	-70.145
1763.8	-70.587
1763.8	-70.389
1763.9	-70.251
1763.9	-70.74
1763.9	-70.435
1763.9	-70.511
1763.9	-70.618
1764	-70.19
1764	-70.679
1764	-70.511
1764	-70.282
1764	-70.755
1764.1	-70.389
1764.1	-70.389
1764.1	-70.755
1764.1	-70.312
1764.1	-70.663
1764.2	-70.663
1764.2	-70.236
1764.2	-70.74
1764.2	-70.496
1764.2	-70.374
1764.3	-70.77
1764.3	-70.328
1764.3	-70.724
1764.3	-70.618
1764.3	-70.419
1764.4	-70.862
1764.4	-70.496
1764.4	-70.648
1764.4	-70.679
1764.4	-70.374
1764.5	-70.786
1764.5	-70.496
1764.5	-70.618
1764.5	-70.679
1764.5	-70.343
1764.6	-70.847
1764.6	-70.48
1764.6	-70.724
1764.6	-70.694
1764.6	-70.435
1764.7	-70.801
1764.7	-70.48
1764.7	-70.816
1764.7	-70.602
1764.7	-70.786
1764.8	-70.74
1764.8	-70.526
1764.8	-70.923
1764.8	-70.45
1764.8	-70.862
1764.9	-70.496
1764.9	-70.801
1764.9	-70.602
1764.9	-70.724
1764.9	-70.755
1765	-70.572
1765	-70.786
1765	-70.511
1765	-70.877
1765	-70.465
1765.1	-70.984
1765.1	-70.618
1765.1	-70.923
1765.1	-70.74
1765.1	-70.908
1765.2	-70.77
1765.2	-70.786
1765.2	-70.816
1765.2	-70.618
1765.2	-70.831
1765.3	-70.602
1765.3	-70.969
1765.3	-70.587
1765.3	-70.984
1765.3	-70.572
1765.4	-70.862
1765.4	-70.511
1765.4	-70.816
1765.4	-70.587
1765.4	-70.831
1765.5	-70.724
1765.5	-70.786
1765.5	-70.908
1765.5	-70.724
1765.5	-70.999
1765.6	-70.663
1765.6	-70.999
1765.6	-70.557
1765.6	-70.908
1765.6	-70.694
1765.7	-70.999
1765.7	-70.801
1765.7	-70.862
1765.7	-70.892
1765.7	-70.663
1765.8	-70.999
1765.8	-70.648
1765.8	-71.091
1765.8	-70.694
1765.8	-71.091
1765.9	-70.831
1765.9	-70.969
1765.9	-70.938
1765.9	-70.801
1765.9	-70.969
1766	-70.618
1766	-71.03
1766	-70.633
1766	-70.984
1766	-70.847
1766.1	-70.862
1766.1	-70.969
1766.1	-70.694
1766.1	-71.06
1766.1	-70.74
1766.2	-71.06
1766.2	-70.77
1766.2	-70.969
1766.2	-70.953
1766.2	-70.74
1766.3	-70.999
1766.3	-70.541
1766.3	-70.999
1766.3	-70.648
1766.3	-70.877
1766.4	-70.908
1766.4	-70.663
1766.4	-70.969
1766.4	-70.557
1766.4	-71.03
1766.5	-70.786
1766.5	-70.938
1766.5	-70.923
1766.5	-70.663
1766.5	-70.938
1766.6	-70.587
1766.6	-71.014
1766.6	-70.663
1766.6	-70.816
1766.6	-70.755
1766.7	-70.48
1766.7	-70.938
1766.7	-70.526
1766.7	-70.969
1766.7	-70.74
1766.8	-70.801
1766.8	-70.908
1766.8	-70.526
1766.8	-71.014
1766.8	-70.602
1766.9	-70.847
1766.9	-70.724
1766.9	-70.648
1766.9	-70.938
1766.9	-70.587
1767	-70.984
1767	-70.633
1767	-70.755
1767	-70.801
1767	-70.541
1767.1	-70.969
1767.1	-70.557
1767.1	-70.923
1767.1	-70.709
1767.1	-70.724
1767.2	-71.045
1767.2	-70.572
1767.2	-71.014
1767.2	-70.648
1767.2	-70.77
1767.3	-70.831
1767.3	-70.602
1767.3	-70.969
1767.3	-70.526
1767.3	-70.816
1767.4	-70.74
1767.4	-70.602
1767.4	-70.862
1767.4	-70.45
1767.4	-70.831
1767.5	-70.511
1767.5	-70.679
1767.5	-70.724
1767.5	-70.343
1767.5	-70.862
1767.6	-70.465
1767.6	-70.694
1767.6	-70.77
1767.6	-70.496
1767.6	-70.831
1767.7	-70.419
1767.7	-70.74
1767.7	-70.557
1767.7	-70.48
1767.7	-70.77
1767.8	-70.297
1767.8	-70.77
1767.8	-70.48
1767.8	-70.557
1767.8	-70.709
1767.9	-70.328
1767.9	-70.663
1767.9	-70.343
1767.9	-70.663
1767.9	-70.648
1768	-70.419
1768	-70.801
1768	-70.374
1768	-70.679
1768	-70.435
1768.1	-70.358
1768.1	-70.74
1768.1	-70.282
1768.1	-70.709
1768.1	-70.48
1768.2	-70.404
1768.2	-70.709
1768.2	-70.328
1768.2	-70.724
1768.2	-70.465
1768.3	-70.496
1768.3	-70.694
1768.3	-70.282
1768.3	-70.633
1768.3	-70.328
1768.4	-70.465
1768.4	-70.45
1768.4	-70.251
1768.4	-70.633
1768.4	-70.19
1768.5	-70.511
1768.5	-70.358
1768.5	-70.084
1768.5	-70.511
1768.5	-70.175
1768.6	-70.465
1768.6	-70.374
1768.6	-70.145
1768.6	-70.496
1768.6	-70.099
1768.7	-70.541
1768.7	-70.343
1768.7	-70.175
1768.7	-70.48
1768.7	-69.977
1768.8	-70.496
1768.8	-70.251
1768.8	-70.145
1768.8	-70.465
1768.8	-70.023
1768.9	-70.435
1768.9	-70.236
1768.9	-70.221
1768.9	-70.419
1768.9	-70.068
1769	-70.419
1769	-70.16
1769	-70.251
1769	-70.389
1769	-69.992
1769.1	-70.45
1769.1	-70.206
1769.1	-70.251
1769.1	-70.404
1769.1	-69.962
1769.2	-70.374
1769.2	-70.129
1769.2	-70.068
1769.2	-70.328
1769.2	-69.977
1769.3	-70.389
1769.3	-70.206
1769.3	-70.084
1769.3	-70.267
1769.3	-69.946
1769.4	-70.343
1769.4	-70.084
1769.4	-69.946
1769.4	-70.19
1769.4	-69.763
1769.5	-70.282
1769.5	-70.129
1769.5	-70.007
1769.5	-70.236
1769.5	-69.763
1769.6	-70.236
1769.6	-70.007
1769.6	-69.885
1769.6	-70.16
1769.6	-69.748
1769.7	-70.084
1769.7	-69.992
1769.7	-69.855
1769.7	-70.114
1769.7	-69.733
1769.8	-70.084
1769.8	-69.87
1769.8	-69.717
1769.8	-70.068
1769.8	-69.702
1769.9	-70.038
1769.9	-69.992
1769.9	-69.672
1769.9	-70.16
1769.9	-69.794
1770	-69.916
1770	-70.023
1770	-69.626
1770	-70.099
1770	-69.794
1770.1	-69.855
1770.1	-70.16
1770.1	-69.702
1770.1	-70.068
1770.1	-69.855
1770.2	-69.763
1770.2	-70.007
1770.2	-69.55
1770.2	-70.084
1770.2	-69.87
1770.3	-69.687
1770.3	-70.023
1770.3	-69.55
1770.3	-69.901
1770.3	-69.824
1770.4	-69.55
1770.4	-69.992
1770.4	-69.702
1770.4	-69.794
1770.4	-69.885
1770.5	-69.534
1770.5	-69.931
1770.5	-69.702
1770.5	-69.611
1770.5	-69.87
1770.6	-69.382
1770.6	-69.763
1770.6	-69.687
1770.6	-69.489
1770.6	-69.901
1770.7	-69.473
1770.7	-69.748
1770.7	-69.763
1770.7	-69.458
1770.7	-69.946
1770.8	-69.611
1770.8	-69.626
1770.8	-69.824
1770.8	-69.412
1770.8	-69.946
1770.9	-69.702
1770.9	-69.473
1770.9	-69.885
1770.9	-69.489
1770.9	-69.687
1771	-69.763
1771	-69.427
1771	-69.931
1771	-69.595
1771	-69.519
1771.1	-69.839
1771.1	-69.412
1771.1	-69.794
1771.1	-69.672
1771.1	-69.366
1771.2	-69.748
1771.2	-69.366
1771.2	-69.58
1771.2	-69.687
1771.2	-69.305
1771.3	-69.763
1771.3	-69.534
1771.3	-69.427
1771.3	-69.855
1771.3	-69.504
1771.4	-69.778
1771.4	-69.885
1771.4	-69.366
1771.4	-69.885
1771.4	-69.626
1771.5	-69.473
1771.5	-69.901
1771.5	-69.504
1771.5	-69.763
1771.5	-69.824
1771.6	-69.443
1771.6	-69.839
1771.6	-69.611
1771.6	-69.473
1771.6	-69.809
1771.7	-69.443
1771.7	-69.748
1771.7	-69.778
1771.7	-69.382
1771.7	-69.916
1771.8	-69.641
1771.8	-69.458
1771.8	-69.885
1771.8	-69.443
1771.8	-69.748
1771.9	-69.794
1771.9	-69.397
1771.9	-69.885
1771.9	-69.656
1771.9	-69.443
1772	-69.809
1772	-69.382
1772	-69.595
1772	-69.778
1772	-69.397
1772.1	-69.778
1772.1	-69.641
1772.1	-69.443
1772.1	-69.901
1772.1	-69.534
1772.2	-69.55
1772.2	-69.839
1772.2	-69.351
1772.2	-69.672
1772.2	-69.672
1772.3	-69.351
1772.3	-69.855
1772.3	-69.641
1772.3	-69.565
1772.3	-69.931
1772.4	-69.519
1772.4	-69.748
1772.4	-69.901
1772.4	-69.443
1772.4	-69.839
1772.5	-69.687
1772.5	-69.519
1772.5	-70.038
1772.5	-69.687
1772.5	-69.717
1772.6	-69.946
1772.6	-69.489
1772.6	-69.946
1772.6	-69.839
1772.6	-69.672
1772.7	-69.977
1772.7	-69.626
1772.7	-69.901
1772.7	-69.946
1772.7	-69.641
1772.8	-70.084
1772.8	-69.702
1772.8	-69.824
1772.8	-69.87
1772.8	-69.611
1772.9	-70.023
1772.9	-69.717
1772.9	-69.946
1772.9	-69.855
1772.9	-69.778
1773	-70.038
1773	-69.641
1773	-70.084
1773	-69.748
1773	-69.885
1773.1	-69.962
1773.1	-69.748
1773.1	-70.023
1773.1	-69.672
1773.1	-70.084
1773.2	-69.687
1773.2	-70.099
1773.2	-69.885
1773.2	-70.023
1773.2	-69.992
1773.3	-69.916
1773.3	-70.099
1773.3	-69.901
1773.3	-70.312
1773.3	-69.901
1773.4	-70.282
1773.4	-69.855
1773.4	-70.282
1773.4	-69.992
1773.4	-70.297
1773.5	-70.114
1773.5	-70.175
1773.5	-70.129
1773.5	-70.099
1773.5	-70.221
1773.6	-70.007
1773.6	-70.282
1773.6	-69.916
1773.6	-70.267
1773.6	-70.038
1773.7	-70.404
1773.7	-70.099
1773.7	-70.374
1773.7	-70.099
1773.7	-70.282
1773.8	-70.114
1773.8	-70.297
1773.8	-70.267
1773.8	-70.129
1773.8	-70.312
1773.9	-70.068
1773.9	-70.496
1773.9	-70.206
1773.9	-70.541
1773.9	-70.068
1774	-70.465
1774	-70.236
1774	-70.419
1774	-70.419
1774	-70.251
1774.1	-70.358
1774.1	-70.053
1774.1	-70.45
1774.1	-70.053
1774.1	-70.541
1774.2	-70.221
1774.2	-70.526
1774.2	-70.419
1774.2	-70.419
1774.2	-70.557
1774.3	-70.221
1774.3	-70.648
1774.3	-70.206
1774.3	-70.587
1774.3	-70.343
1774.4	-70.541
1774.4	-70.465
1774.4	-70.358
1774.4	-70.618
1774.4	-70.297
1774.5	-70.77
1774.5	-70.465
1774.5	-70.801
1774.5	-70.602
1774.5	-70.618
1774.6	-70.77
1774.6	-70.389
1774.6	-70.77
1774.6	-70.358
1774.6	-70.724
1774.7	-70.557
1774.7	-70.648
1774.7	-70.801
1774.7	-70.526
1774.7	-70.862
1774.8	-70.465
1774.8	-70.908
1774.8	-70.755
1774.8	-70.755
1774.8	-70.877
1774.9	-70.541
1774.9	-70.953
1774.9	-70.557
1774.9	-70.953
1774.9	-70.786
1775	-70.663
1775	-70.862
1775	-70.511
1775	-71.014
1775	-70.709
1775.1	-70.969
1775.1	-70.877
1775.1	-70.74
1775.1	-70.999
1775.1	-70.648
1775.2	-71.045
1775.2	-70.755
1775.2	-70.923
1775.2	-70.953
1775.2	-70.724
1775.3	-71.136
1775.3	-70.74
1775.3	-71.182
1775.3	-71.045
1775.3	-70.969
1775.4	-71.136
1775.4	-70.786
1775.4	-71.228
1775.4	-70.953
1775.4	-71.167
1775.5	-71.136
1775.5	-70.892
1775.5	-71.32
1775.5	-70.877
1775.5	-71.259
1775.6	-71.075
1775.6	-70.999
1775.6	-71.289
1775.6	-70.862
1775.6	-71.411
1775.7	-71.075
1775.7	-71.259
1775.7	-71.289
1775.7	-70.999
1775.7	-71.335
1775.8	-70.938
1775.8	-71.259
1775.8	-71.167
1775.8	-70.999
1775.8	-71.335
1775.9	-70.923
1775.9	-71.396
1775.9	-71.198
1775.9	-71.228
1775.9	-71.411
1776	-71.075
1776	-71.487
1776	-71.167
1776	-71.35
1776	-71.304
1776.1	-71.014
1776.1	-71.426
1776.1	-71.075
1776.1	-71.518
1776.1	-71.365
1776.2	-71.136
1776.2	-71.548
1776.2	-71.136
1776.2	-71.594
1776.2	-71.396
1776.3	-71.396
1776.3	-71.487
1776.3	-71.091
1776.3	-71.579
1776.3	-71.274
1776.4	-71.426
1776.4	-71.457
1776.4	-71.136
1776.4	-71.594
1776.4	-71.259
1776.5	-71.564
1776.5	-71.533
1776.5	-71.335
1776.5	-71.64
1776.5	-71.32
1776.6	-71.701
1776.6	-71.503
1776.6	-71.381
1776.6	-71.609
1776.6	-71.213
1776.7	-71.686
1776.7	-71.457
1776.7	-71.442
1776.7	-71.671
1776.7	-71.274
1776.8	-71.671
1776.8	-71.442
1776.8	-71.564
1776.8	-71.716
1776.8	-71.365
1776.9	-71.732
1776.9	-71.426
1776.9	-71.655
1776.9	-71.701
1776.9	-71.426
1777	-71.869
1777	-71.472
1777	-71.762
1777	-71.747
1777	-71.503
1777.1	-71.899
1777.1	-71.518
1777.1	-71.823
1777.1	-71.762
1777.1	-71.503
1777.2	-71.899
1777.2	-71.487
1777.2	-71.899
1777.2	-71.716
1777.2	-71.533
1777.3	-71.899
1777.3	-71.503
1777.3	-71.854
1777.3	-71.732
1777.3	-71.579
1777.4	-71.945
1777.4	-71.533
1777.4	-71.899
1777.4	-71.732
1777.4	-71.594
1777.5	-71.96
1777.5	-71.548
1777.5	-71.976
1777.5	-71.899
1777.5	-71.701
1777.6	-71.96
1777.6	-71.625
1777.6	-71.976
1777.6	-71.747
1777.6	-71.686
1777.7	-72.006
1777.7	-71.533
1777.7	-72.113
1777.7	-71.945
1777.7	-71.777
1777.8	-72.113
1777.8	-71.716
1777.8	-72.037
1777.8	-71.915
1777.8	-71.808
1777.9	-72.144
1777.9	-71.808
1777.9	-72.25
1777.9	-72.006
1777.9	-71.823
1778	-72.22
1778	-71.762
1778	-72.083
1778	-71.945
1778	-71.732
1778.1	-72.235
1778.1	-71.884
1778.1	-72.159
1778.1	-72.128
1778.1	-71.808
1778.2	-72.266
1778.2	-71.96
1778.2	-72.128
1778.2	-72.144
1778.2	-71.838
1778.3	-72.235
1778.3	-71.976
1778.3	-72.144
1778.3	-72.189
1778.3	-71.884
1778.4	-72.311
1778.4	-71.991
1778.4	-72.006
1778.4	-72.25
1778.4	-71.884
1778.5	-72.403
1778.5	-72.174
1778.5	-72.006
1778.5	-72.357
1778.5	-72.021
1778.6	-72.296
1778.6	-72.144
1778.6	-71.976
1778.6	-72.296
1778.6	-71.884
1778.7	-72.311
1778.7	-72.266
1778.7	-72.006
1778.7	-72.418
1778.7	-72.052
1778.8	-72.235
1778.8	-72.357
1778.8	-72.037
1778.8	-72.433
1778.8	-72.098
1778.9	-72.037
1778.9	-72.327
1778.9	-71.915
1778.9	-72.403
1778.9	-72.281
1779	-71.991
1779	-72.464
1779	-72.128
1779	-72.342
1779	-72.433
1779.1	-72.037
1779.1	-72.418
1779.1	-72.159
1779.1	-72.189
1779.1	-72.449
1779.2	-72.067
1779.2	-72.342
1779.2	-72.144
1779.2	-72.083
1779.2	-72.525
1779.3	-72.159
1779.3	-72.449
1779.3	-72.433
1779.3	-71.991
1779.3	-72.556
1779.4	-72.311
1779.4	-72.22
1779.4	-72.51
1779.4	-71.976
1779.4	-72.357
1779.5	-72.342
1779.5	-72.052
1779.5	-72.525
1779.5	-72.159
1779.5	-72.205
1779.6	-72.433
1779.6	-72.098
1779.6	-72.54
1779.6	-72.327
1779.6	-72.159
1779.7	-72.479
1779.7	-72.174
1779.7	-72.388
1779.7	-72.464
1779.7	-72.144
1779.8	-72.525
1779.8	-72.205
1779.8	-72.144
1779.8	-72.54
1779.8	-72.113
1779.9	-72.418
1779.9	-72.418
1779.9	-72.006
1779.9	-72.556
1779.9	-72.311
1780	-72.174
1780	-72.54
1780	-72.128
1780	-72.433
1780	-72.479
1780.1	-72.25
1780.1	-72.601
1780.1	-72.296
1780.1	-72.235
1780.1	-72.51
1780.2	-72.113
1780.2	-72.418
1780.2	-72.449
1780.2	-72.083
1780.2	-72.51
1780.3	-72.342
1780.3	-72.205
1780.3	-72.556
1780.3	-72.098
1780.3	-72.296
1780.4	-72.327
1780.4	-72.021
1780.4	-72.495
1780.4	-72.311
1780.4	-72.159
1780.5	-72.479
1780.5	-72.144
1780.5	-72.281
1780.5	-72.464
1780.5	-71.96
1780.6	-72.296
1780.6	-72.281
1780.6	-71.93
1780.6	-72.449
1780.6	-72.266
1780.7	-72.037
1780.7	-72.403
1780.7	-72.021
1780.7	-72.25
1780.7	-72.388
1780.8	-72.037
1780.8	-72.433
1780.8	-72.235
1780.8	-72.067
1780.8	-72.418
1780.9	-72.067
1780.9	-72.235
1780.9	-72.327
1780.9	-71.93
1780.9	-72.296
1781	-72.189
1781	-72.037
1781	-72.418
1781	-71.991
1781	-72.311
1781.1	-72.22
1781.1	-71.976
1781.1	-72.403
1781.1	-72.006
1781.1	-72.281
1781.2	-72.205
1781.2	-71.884
1781.2	-72.357
1781.2	-71.93
1781.2	-72.174
1781.3	-72.189
1781.3	-71.991
1781.3	-72.296
1781.3	-71.915
1781.3	-72.311
1781.4	-72.021
1781.4	-72.128
1781.4	-72.159
1781.4	-71.884
1781.4	-72.296
1781.5	-71.915
1781.5	-72.235
1781.5	-72.006
1781.5	-72.22
1781.5	-72.144
1781.6	-72.021
1781.6	-72.235
1781.6	-71.854
1781.6	-72.266
1781.6	-71.869
1781.7	-72.266
1781.7	-71.93
1781.7	-72.189
1781.7	-71.899
1781.7	-72.006
1781.8	-71.915
1781.8	-71.884
1781.8	-72.052
1781.8	-71.793
1781.8	-72.159
1781.9	-71.777
1781.9	-72.159
1781.9	-71.793
1781.9	-72.189
1781.9	-71.777
1782	-72.083
1782	-71.762
1782	-71.976
1782	-71.838
1782	-72.006
1782.1	-71.991
1782.1	-71.884
1782.1	-72.052
1782.1	-71.793
1782.1	-72.128
1782.2	-71.793
1782.2	-72.098
1782.2	-71.701
1782.2	-72.052
1782.2	-71.655
1782.3	-71.96
1782.3	-71.762
1782.3	-71.793
1782.3	-71.777
1782.3	-71.594
1782.4	-71.823
1782.4	-71.503
1782.4	-71.976
1782.4	-71.533
1782.4	-71.991
1782.5	-71.64
1782.5	-71.732
1782.5	-71.671
1782.5	-71.548
1782.5	-71.747
1782.6	-71.396
1782.6	-71.732
1782.6	-71.442
1782.6	-71.838
1782.6	-71.564
1782.7	-71.747
1782.7	-71.625
1782.7	-71.442
1782.7	-71.686
1782.7	-71.289
1782.8	-71.777
1782.8	-71.426
1782.8	-71.701
1782.8	-71.503
1782.8	-71.487
1782.9	-71.594
1782.9	-71.274
1782.9	-71.655
1782.9	-71.259
1782.9	-71.64
1783	-71.472
1783	-71.564
1783	-71.579
1783	-71.274
1783	-71.655
1783.1	-71.198
1783.1	-71.64
1783.1	-71.487
1783.1	-71.487
1783.1	-71.609
1783.2	-71.228
1783.2	-71.609
1783.2	-71.243
1783.2	-71.609
1783.2	-71.442
1783.3	-71.304
1783.3	-71.472
1783.3	-71.198
1783.3	-71.548
1783.3	-71.213
1783.4	-71.457
1783.4	-71.32
1783.4	-71.198
1783.4	-71.548
1783.4	-71.167
1783.5	-71.579
1783.5	-71.259
1783.5	-71.259
1783.5	-71.289
1783.5	-71.075
1783.6	-71.503
1783.6	-71.03
1783.6	-71.426
1783.6	-71.167
1783.6	-71.06
1783.7	-71.32
1783.7	-70.984
1783.7	-71.365
1783.7	-71.014
1783.7	-71.213
1783.8	-71.198
1783.8	-70.999
1783.8	-71.365
1783.8	-70.892
1783.8	-71.259
1783.9	-71.045
1783.9	-70.984
1783.9	-71.274
1783.9	-70.862
1783.9	-71.32
1784	-70.938
1784	-71.136
1784	-71.228
1784	-70.938
1784	-71.274
1784.1	-70.877
1784.1	-71.167
1784.1	-70.999
1784.1	-70.969
1784.1	-71.228
1784.2	-70.816
1784.2	-71.274
1784.2	-70.923
1784.2	-71.014
1784.2	-71.136
1784.3	-70.801
1784.3	-71.121
1784.3	-70.801
1784.3	-71.106
1784.3	-71.045
1784.4	-70.908
1784.4	-71.365
1784.4	-70.847
1784.4	-71.213
1784.4	-70.999
1784.5	-70.877
1784.5	-71.106
1784.5	-70.724
1784.5	-71.136
1784.5	-70.877
1784.6	-70.908
1784.6	-71.045
1784.6	-70.77
1784.6	-71.198
1784.6	-70.892
1784.7	-71.014
1784.7	-71.03
1784.7	-70.816
1784.7	-71.167
1784.7	-70.77
1784.8	-71.152
1784.8	-70.969
1784.8	-70.816
1784.8	-71.228
1784.8	-70.77
1784.9	-71.106
1784.9	-70.969
1784.9	-70.755
1784.9	-71.136
1784.9	-70.74
1785	-71.167
1785	-70.984
1785	-70.938
1785	-71.121
1785	-70.786
1785.1	-71.228
1785.1	-70.923
1785.1	-70.938
1785.1	-71.03
1785.1	-70.663
1785.2	-71.152
1785.2	-70.801
1785.2	-70.923
1785.2	-70.984
1785.2	-70.618
1785.3	-70.984
1785.3	-70.694
1785.3	-70.984
1785.3	-71.014
1785.3	-70.801
1785.4	-71.198
1785.4	-70.77
1785.4	-71.152
1785.4	-71.091
1785.4	-70.831
1785.5	-71.304
1785.5	-70.877
1785.5	-71.182
1785.5	-71.106
1785.5	-70.816
1785.6	-71.213
1785.6	-70.816
1785.6	-71.045
1785.6	-70.984
1785.6	-70.786
1785.7	-71.121
1785.7	-70.724
1785.7	-71.091
1785.7	-70.969
1785.7	-70.816
1785.8	-71.198
1785.8	-70.816
1785.8	-71.091
1785.8	-71.014
1785.8	-70.847
1785.9	-71.213
1785.9	-70.862
1785.9	-71.182
1785.9	-71.014
1785.9	-70.831
1786	-71.228
1786	-70.831
1786	-71.045
1786	-70.908
1786	-70.694
1786.1	-71.075
1786.1	-70.786
1786.1	-71.121
1786.1	-71.045
1786.1	-70.755
1786.2	-71.228
1786.2	-70.77
1786.2	-71.06
1786.2	-71.075
1786.2	-70.74
1786.3	-71.198
1786.3	-70.816
1786.3	-70.999
1786.3	-71.198
1786.3	-70.831
1786.4	-71.198
1786.4	-70.908
1786.4	-71.075
1786.4	-71.213
1786.4	-70.877
1786.5	-71.365
1786.5	-71.121
1786.5	-71.121
1786.5	-71.213
1786.5	-70.847
1786.6	-71.335
1786.6	-71.075
1786.6	-70.984
1786.6	-71.335
1786.6	-70.862
1786.7	-71.289
1786.7	-71.213
1786.7	-70.999
1786.7	-71.35
1786.7	-70.969
1786.8	-71.274
1786.8	-71.32
1786.8	-71.03
1786.8	-71.396
1786.8	-71.075
1786.9	-71.35
1786.9	-71.32
1786.9	-70.984
1786.9	-71.487
1786.9	-71.167
1787	-71.121
1787	-71.35
1787	-70.969
1787	-71.426
1787	-71.228
1787.1	-71.152
1787.1	-71.457
1787.1	-71.014
1787.1	-71.411
1787.1	-71.335
1787.2	-71.014
1787.2	-71.442
1787.2	-71.106
1787.2	-71.289
1787.2	-71.503
1787.3	-71.106
1787.3	-71.487
1787.3	-71.35
1787.3	-71.304
1787.3	-71.609
1787.4	-71.243
1787.4	-71.625
1787.4	-71.411
1787.4	-71.198
1787.4	-71.655
1787.5	-71.274
1787.5	-71.564
1787.5	-71.579
1787.5	-71.152
1787.5	-71.671
1787.6	-71.472
1787.6	-71.304
1787.6	-71.701
1787.6	-71.289
1787.6	-71.625
1787.7	-71.564
1787.7	-71.274
1787.7	-71.777
1787.7	-71.503
1787.7	-71.487
1787.8	-71.716
1787.8	-71.274
1787.8	-71.594
1787.8	-71.548
1787.8	-71.457
1787.9	-71.823
1787.9	-71.533
1787.9	-71.732
1787.9	-71.793
1787.9	-71.472
1788	-71.869
1788	-71.655
1788	-71.579
1788	-71.915
1788	-71.472
1788.1	-71.716
1788.1	-71.793
1788.1	-71.396
1788.1	-71.854
1788.1	-71.671
1788.2	-71.579
1788.2	-71.96
1788.2	-71.548
1788.2	-71.915
1788.2	-71.884
1788.3	-71.503
1788.3	-72.021
1788.3	-71.747
1788.3	-71.747
1788.3	-72.098
1788.4	-71.625
1788.4	-71.945
1788.4	-72.021
1788.4	-71.64
1788.4	-72.067
1788.5	-71.838
1788.5	-71.716
1788.5	-72.037
1788.5	-71.732
1788.5	-71.96
1788.6	-72.067
1788.6	-71.747
1788.6	-72.22
1788.6	-71.991
1788.6	-71.854
1788.7	-72.22
1788.7	-71.869
1788.7	-72.006
1788.7	-72.113
1788.7	-71.732
1788.8	-72.159
1788.8	-71.991
1788.8	-71.762
1788.8	-72.189
1788.8	-71.854
1788.9	-71.854
1788.9	-72.235
1788.9	-71.808
1788.9	-72.189
1788.9	-72.205
1789	-71.793
1789	-72.266
1789	-72.052
1789	-71.976
1789	-72.372
1789.1	-71.976
1789.1	-72.052
1789.1	-72.342
1789.1	-71.869
1789.1	-72.25
1789.2	-72.235
1789.2	-71.869
1789.2	-72.327
1789.2	-72.098
1789.2	-72.083
1789.3	-72.372
1789.3	-72.006
1789.3	-72.342
1789.3	-72.281
1789.3	-72.113
1789.4	-72.479
1789.4	-72.128
1789.4	-72.357
1789.4	-72.327
1789.4	-71.945
1789.5	-72.464
1789.5	-72.189
1789.5	-72.372
1789.5	-72.433
1789.5	-72.067
1789.6	-72.54
1789.6	-72.22
1789.6	-72.464
1789.6	-72.418
1789.6	-72.311
1789.7	-72.556
1789.7	-72.159
1789.7	-72.586
1789.7	-72.296
1789.7	-72.525
1789.8	-72.372
1789.8	-72.342
1789.8	-72.495
1789.8	-72.189
1789.8	-72.601
1789.9	-72.205
1789.9	-72.601
1789.9	-72.296
1789.9	-72.617
1789.9	-72.464
1790	-72.51
1790	-72.51
1790	-72.342
1790	-72.617
1790	-72.342
1790.1	-72.617
1790.1	-72.25
1790.1	-72.693
1790.1	-72.22
1790.1	-72.617
1790.2	-72.449
1790.2	-72.678
1790.2	-72.571
1790.2	-72.632
1790.2	-72.525
1790.3	-72.525
1790.3	-72.693
1790.3	-72.433
1790.3	-72.678
1790.3	-72.403
1790.4	-72.739
1790.4	-72.418
1790.4	-72.845
1790.4	-72.571
1790.4	-72.861
1790.5	-72.54
1790.5	-72.861
1790.5	-72.632
1790.5	-72.678
1790.5	-72.739
1790.6	-72.601
1790.6	-72.723
1790.6	-72.464
1790.6	-72.876
1790.6	-72.51
1790.7	-72.906
1790.7	-72.525
1790.7	-72.83
1790.7	-72.632
1790.7	-72.876
1790.8	-72.861
1790.8	-72.693
1790.8	-72.922
1790.8	-72.556
1790.8	-72.968
1790.9	-72.586
1790.9	-72.968
1790.9	-72.693
1790.9	-72.83
1790.9	-72.784
1791	-72.693
1791	-72.937
1791	-72.601
1791	-73.029
1791	-72.601
1791.1	-73.029
1791.1	-72.891
1791.1	-72.968
1791.1	-73.029
1791.1	-72.769
1791.2	-73.029
1791.2	-72.693
1791.2	-73.059
1791.2	-72.769
1791.2	-73.013
1791.3	-72.891
1791.3	-72.769
1791.3	-73.074
1791.3	-72.678
1791.3	-73.135
1791.4	-72.693
1791.4	-72.968
1791.4	-72.876
1791.4	-72.83
1791.4	-73.166
1791.5	-72.769
1791.5	-73.166
1791.5	-72.815
1791.5	-73.029
1791.5	-73.013
1791.6	-72.876
1791.6	-73.105
1791.6	-72.708
1791.6	-73.12
1791.6	-72.845
1791.7	-73.074
1791.7	-73.059
1791.7	-72.83
1791.7	-73.12
1791.7	-72.693
1791.8	-73.09
1791.8	-72.952
1791.8	-73.09
1791.8	-73.196
1791.8	-72.83
1791.9	-73.227
1791.9	-72.876
1791.9	-73.196
1791.9	-73.029
1791.9	-72.952
1792	-73.166
1792	-72.784
1792	-73.227
1792	-72.906
1792	-73.135
1792.1	-73.09
1792.1	-72.8
1792.1	-73.196
1792.1	-72.8
1792.1	-73.151
1792.2	-73.013
1792.2	-73.029
1792.2	-73.227
1792.2	-72.891
1792.2	-73.334
1792.3	-73.029
1792.3	-73.227
1792.3	-73.181
1792.3	-72.891
1792.3	-73.334
1792.4	-72.937
1792.4	-73.227
1792.4	-73.105
1792.4	-72.968
1792.4	-73.227
1792.5	-72.861
1792.5	-73.273
1792.5	-72.952
1792.5	-73.105
1792.5	-73.135
1792.6	-72.815
1792.6	-73.349
1792.6	-72.906
1792.6	-73.181
1792.6	-73.12
1792.7	-72.891
1792.7	-73.257
1792.7	-72.845
1792.7	-73.212
1792.7	-73.044
1792.8	-73.013
1792.8	-73.227
1792.8	-72.815
1792.8	-73.273
1792.8	-72.998
1792.9	-73.181
1792.9	-73.242
1792.9	-72.998
1792.9	-73.318
1792.9	-72.983
1793	-73.318
1793	-73.135
1793	-72.845
1793	-73.196
1793	-72.815
1793.1	-73.212
1793.1	-73.105
1793.1	-72.952
1793.1	-73.227
1793.1	-72.815
1793.2	-73.273
1793.2	-73.029
1793.2	-73.12
1793.2	-73.303
1793.2	-72.876
1793.3	-73.318
1793.3	-73.029
1793.3	-73.135
1793.3	-73.135
1793.3	-72.937
1793.4	-73.273
1793.4	-72.8
1793.4	-73.105
1793.4	-73.074
1793.4	-72.876
1793.5	-73.257
1793.5	-72.845
1793.5	-73.151
1793.5	-72.998
1793.5	-72.845
1793.6	-73.166
1793.6	-72.678
1793.6	-73.105
1793.6	-72.922
1793.6	-72.861
1793.7	-73.181
1793.7	-72.754
1793.7	-73.151
1793.7	-72.983
1793.7	-72.968
1793.8	-73.12
1793.8	-72.754
1793.8	-73.196
1793.8	-72.906
1793.8	-72.952
1793.9	-73.105
1793.9	-72.723
1793.9	-73.181
1793.9	-72.937
1793.9	-73.013
1794	-73.12
1794	-72.845
1794	-73.242
1794	-72.891
1794	-73.12
1794.1	-73.105
1794.1	-72.693
1794.1	-73.181
1794.1	-72.861
1794.1	-72.952
1794.2	-72.998
1794.2	-72.708
1794.2	-73.135
1794.2	-72.815
1794.2	-73.074
1794.3	-73.074
1794.3	-72.723
1794.3	-73.105
1794.3	-72.632
1794.3	-72.922
1794.4	-73.029
1794.4	-72.662
1794.4	-73.059
1794.4	-72.739
1794.4	-72.968
1794.5	-72.922
1794.5	-72.662
1794.5	-73.074
1794.5	-72.693
1794.5	-72.876
1794.6	-72.922
1794.6	-72.678
1794.6	-73.09
1794.6	-72.739
1794.6	-72.922
1794.7	-72.876
1794.7	-72.617
1794.7	-73.029
1794.7	-72.678
1794.7	-72.83
1794.8	-72.906
1794.8	-72.51
1794.8	-72.998
1794.8	-72.662
1794.8	-72.708
1794.9	-72.861
1794.9	-72.51
1794.9	-72.952
1794.9	-72.647
1794.9	-72.647
1795	-72.922
1795	-72.464
1795	-72.922
1795	-72.708
1795	-72.54
1795.1	-72.891
1795.1	-72.464
1795.1	-72.861
1795.1	-72.723
1795.1	-72.54
1795.2	-72.891
1795.2	-72.495
1795.2	-72.815
1795.2	-72.754
1795.2	-72.388
1795.3	-72.83
1795.3	-72.449
1795.3	-72.617
1795.3	-72.723
1795.3	-72.342
1795.4	-72.769
1795.4	-72.449
1795.4	-72.464
1795.4	-72.601
1795.4	-72.235
1795.5	-72.617
1795.5	-72.418
1795.5	-72.327
1795.5	-72.678
1795.5	-72.266
1795.6	-72.586
1795.6	-72.464
1795.6	-72.205
1795.6	-72.617
1795.6	-72.25
1795.7	-72.433
1795.7	-72.51
1795.7	-72.113
1795.7	-72.571
1795.7	-72.342
1795.8	-72.327
1795.8	-72.586
1795.8	-72.128
1795.8	-72.495
1795.8	-72.327
1795.9	-72.128
1795.9	-72.54
1795.9	-72.205
1795.9	-72.449
1795.9	-72.449
1796	-72.052
1796	-72.525
1796	-72.281
1796	-72.189
1796	-72.449
1796.1	-71.96
1796.1	-72.357
1796.1	-72.311
1796.1	-72.006
1796.1	-72.464
1796.2	-72.128
1796.2	-72.189
1796.2	-72.372
1796.2	-72.006
1796.2	-72.433
1796.3	-72.205
1796.3	-71.991
1796.3	-72.327
1796.3	-71.854
1796.3	-72.174
1796.4	-72.128
1796.4	-71.762
1796.4	-72.174
1796.4	-71.93
1796.4	-71.884
1796.5	-72.266
1796.5	-71.854
1796.5	-72.113
1796.5	-72.113
1796.5	-71.823
1796.6	-72.22
1796.6	-72.006
1796.6	-71.915
1796.6	-72.083
1796.6	-71.609
1796.7	-72.006
1796.7	-71.976
1796.7	-71.701
1796.7	-72.189
1796.7	-71.808
1796.8	-71.823
1796.8	-72.144
1796.8	-71.701
1796.8	-72.052
1796.8	-71.96
1796.9	-71.548
1796.9	-71.991
1796.9	-71.762
1796.9	-71.701
1796.9	-72.006
1797	-71.579
1797	-71.899
1797	-71.96
1797	-71.548
1797	-71.976
1797.1	-71.793
1797.1	-71.503
1797.1	-71.854
1797.1	-71.487
1797.1	-71.747
1797.2	-71.838
1797.2	-71.472
1797.2	-71.838
1797.2	-71.732
1797.2	-71.548
1797.3	-71.915
1797.3	-71.655
1797.3	-71.625
1797.3	-71.716
1797.3	-71.35
1797.4	-71.732
1797.4	-71.716
1797.4	-71.335
1797.4	-71.747
1797.4	-71.487
1797.5	-71.381
1797.5	-71.747
1797.5	-71.396
1797.5	-71.64
1797.5	-71.732
1797.6	-71.243
1797.6	-71.732
1797.6	-71.503
1797.6	-71.411
1797.6	-71.716
1797.7	-71.243
1797.7	-71.548
1797.7	-71.472
1797.7	-71.228
1797.7	-71.655
1797.8	-71.243
1797.8	-71.381
1797.8	-71.426
1797.8	-71.182
1797.8	-71.594
1797.9	-71.228
1797.9	-71.442
1797.9	-71.365
1797.9	-71.213
1797.9	-71.564
1798	-71.091
1798	-71.579
1798	-71.304
1798	-71.304
1798	-71.518
1798.1	-71.152
1798.1	-71.533
1798.1	-71.091
1798.1	-71.442
1798.1	-71.167
1798.2	-71.35
1798.2	-71.365
1798.2	-71.182
1798.2	-71.411
1798.2	-70.969
1798.3	-71.35
1798.3	-71.03
1798.3	-71.426
1798.3	-71.152
1798.3	-71.32
1798.4	-71.182
1798.4	-71.182
1798.4	-71.396
1798.4	-71.167
1798.4	-71.381
1798.5	-71.014
1798.5	-71.304
1798.5	-70.938
1798.5	-71.381
1798.5	-71.014
1798.6	-71.35
1798.6	-71.06
1798.6	-71.228
1798.6	-71.152
1798.6	-71.228
1798.7	-71.228
1798.7	-71.152
1798.7	-71.32
1798.7	-71.06
1798.7	-71.426
1798.8	-71.06
1798.8	-71.472
1798.8	-70.999
1798.8	-71.35
1798.8	-70.984
1798.9	-71.243
1798.9	-71.045
1798.9	-71.152
1798.9	-71.198
1798.9	-71.014
1799	-71.259
1799	-70.953
1799	-71.335
1799	-70.892
1799	-71.289
1799.1	-71.014
1799.1	-71.274
1799.1	-71.152
1799.1	-71.152
1799.1	-71.243
1799.2	-70.984
1799.2	-71.274
1799.2	-70.877
1799.2	-71.335
1799.2	-70.969
1799.3	-71.213
1799.3	-71.091
1799.3	-71.106
1799.3	-71.32
1799.3	-71.06
1799.4	-71.381
1799.4	-71.014
1799.4	-71.396
1799.4	-71.167
1799.4	-71.426
1799.5	-71.289
1799.5	-71.075
1799.5	-71.396
1799.5	-70.999
1799.5	-71.396
1799.6	-71.091
1799.6	-71.35
1799.6	-71.228
1799.6	-71.091
1799.6	-71.35
1799.7	-71.014
1799.7	-71.457
1799.7	-71.106
1799.7	-71.335
1799.7	-71.304
1799.8	-71.167
1799.8	-71.396
1799.8	-71.03
1799.8	-71.396
1799.8	-71.091
1799.9	-71.335
1799.9	-71.228
1799.9	-71.06
1799.9	-71.35
1799.9	-70.938
1800	-71.365
1800	-71.121
1800	-71.243
1800	-71.274
1800	-71.045
1800.1	-71.411
1800.1	-71.014
1800.1	-71.365
1800.1	-71.106
1800.1	-71.198
1800.2	-71.335
1800.2	-70.999
1800.2	-71.426
1800.2	-71.075
1800.2	-71.35
1800.3	-71.259
1800.3	-71.014
1800.3	-71.487
1800.3	-71.091
1800.3	-71.533
1800.4	-71.304
1800.4	-71.381
1800.4	-71.548
1800.4	-71.213
1800.4	-71.655
1800.5	-71.289
1800.5	-71.487
1800.5	-71.472
1800.5	-71.259
1800.5	-71.701
1800.6	-71.32
1800.6	-71.655
1800.6	-71.457
1800.6	-71.442
1800.6	-71.594
1800.7	-71.274
1800.7	-71.777
1800.7	-71.304
1800.7	-71.609
1800.7	-71.594
1800.8	-71.335
1800.8	-71.838
1800.8	-71.335
1800.8	-71.64
1800.8	-71.594
1800.9	-71.426
1800.9	-71.701
1800.9	-71.289
1800.9	-71.732
1800.9	-71.457
1801	-71.564
1801	-71.716
1801	-71.411
1801	-71.808
1801	-71.426
1801.1	-71.625
1801.1	-71.686
1801.1	-71.35
1801.1	-71.793
1801.1	-71.426
1801.2	-71.732
1801.2	-71.64
1801.2	-71.503
1801.2	-71.869
1801.2	-71.396
1801.3	-71.869
1801.3	-71.533
1801.3	-71.533
1801.3	-71.838
1801.3	-71.518
1801.4	-71.93
1801.4	-71.686
1801.4	-71.701
1801.4	-71.899
1801.4	-71.564
1801.5	-72.021
1801.5	-71.732
1801.5	-71.838
1801.5	-71.869
1801.5	-71.64
1801.6	-72.052
1801.6	-71.732
1801.6	-71.93
1801.6	-71.884
1801.6	-71.64
1801.7	-72.067
1801.7	-71.701
1801.7	-72.021
1801.7	-71.93
1801.7	-71.625
1801.8	-72.083
1801.8	-71.671
1801.8	-72.006
1801.8	-71.915
1801.8	-71.762
1801.9	-72.083
1801.9	-71.655
1801.9	-72.098
1801.9	-71.991
1801.9	-71.884
1802	-72.174
1802	-71.625
1802	-72.098
1802	-71.899
1802	-71.823
1802.1	-72.128
1802.1	-71.732
1802.1	-72.159
1802.1	-72.006
1802.1	-71.96
1802.2	-72.144
1802.2	-71.762
1802.2	-72.189
1802.2	-71.869
1802.2	-71.96
1802.3	-72.128
1802.3	-71.716
1802.3	-72.235
1802.3	-71.991
1802.3	-72.083
1802.4	-72.327
1802.4	-71.96
1802.4	-72.327
1802.4	-72.113
1802.4	-72.083
1802.5	-72.342
1802.5	-72.021
1802.5	-72.449
1802.5	-72.189
1802.5	-72.189
1802.6	-72.418
1802.6	-72.006
1802.6	-72.556
1802.6	-72.311
1802.6	-72.22
1802.7	-72.479
1802.7	-72.052
1802.7	-72.54
1802.7	-72.372
1802.7	-72.296
1802.8	-72.571
1802.8	-72.098
1802.8	-72.495
1802.8	-72.311
1802.8	-72.311
1802.9	-72.525
1802.9	-72.083
1802.9	-72.479
1802.9	-72.327
1802.9	-72.22
1803	-72.54
1803	-72.128
1803	-72.54
1803	-72.372
1803	-72.174
1803.1	-72.617
1803.1	-72.266
1803.1	-72.617
1803.1	-72.525
1803.1	-72.205
1803.2	-72.693
1803.2	-72.342
1803.2	-72.586
1803.2	-72.586
1803.2	-72.266
1803.3	-72.678
1803.3	-72.357
1803.3	-72.433
1803.3	-72.525
1803.3	-72.189
1803.4	-72.586
1803.4	-72.266
1803.4	-72.25
1803.4	-72.479
1803.4	-72.021
1803.5	-72.433
1803.5	-72.327
1803.5	-72.128
1803.5	-72.54
1803.5	-72.128
1803.6	-72.418
1803.6	-72.403
1803.6	-72.052
1803.6	-72.464
1803.6	-72.25
1803.7	-72.357
1803.7	-72.418
1803.7	-72.144
1803.7	-72.54
1803.7	-72.25
1803.8	-72.296
1803.8	-72.525
1803.8	-72.021
1803.8	-72.403
1803.8	-72.189
1803.9	-72.144
1803.9	-72.556
1803.9	-72.128
1803.9	-72.403
1803.9	-72.418
1804	-72.052
1804	-72.525
1804	-72.25
1804	-72.311
1804	-72.418
1804.1	-71.991
1804.1	-72.464
1804.1	-72.388
1804.1	-72.189
1804.1	-72.54
1804.2	-72.067
1804.2	-72.296
1804.2	-72.296
1804.2	-72.006
1804.2	-72.54
1804.3	-72.266
1804.3	-72.22
1804.3	-72.311
1804.3	-71.838
1804.3	-72.266
1804.4	-72.006
1804.4	-71.686
1804.4	-72.128
1804.4	-71.747
1804.4	-71.93
1804.5	-72.067
1804.5	-71.777
1804.5	-72.128
1804.5	-71.854
1804.5	-71.655
1804.6	-72.067
1804.6	-71.64
1804.6	-71.93
1804.6	-71.991
1804.6	-71.579
1804.7	-72.037
1804.7	-71.823
1804.7	-71.701
1804.7	-72.021
1804.7	-71.548
1804.8	-71.869
1804.8	-71.915
1804.8	-71.609
1804.8	-71.991
1804.8	-71.655
1804.9	-71.564
1804.9	-71.869
1804.9	-71.411
1804.9	-71.838
1804.9	-71.808
1805	-71.457
1805	-71.991
1805	-71.609
1805	-71.579
1805	-71.899
1805.1	-71.381
1805.1	-71.655
1805.1	-71.655
1805.1	-71.228
1805.1	-71.701
1805.2	-71.533
1805.2	-71.365
1805.2	-71.701
1805.2	-71.396
1805.2	-71.64
1805.3	-71.686
1805.3	-71.304
1805.3	-71.671
1805.3	-71.472
1805.3	-71.198
1805.4	-71.548
1805.4	-71.198
1805.4	-71.365
1805.4	-71.472
1805.4	-71.075
1805.5	-71.533
1805.5	-71.411
1805.5	-71.198
1805.5	-71.625
1805.5	-71.274
1805.6	-71.243
1805.6	-71.503
1805.6	-71.075
1805.6	-71.381
1805.6	-71.411
1805.7	-70.953
1805.7	-71.472
1805.7	-71.213
1805.7	-70.999
1805.7	-71.503
1805.8	-71.106
1805.8	-71.121
1805.8	-71.381
1805.8	-70.831
1805.8	-71.274
1805.9	-71.228
1805.9	-70.938
1805.9	-71.35
1805.9	-71.06
1805.9	-70.984
1806	-71.32
1806	-70.847
1806	-71.167
1806	-71.091
1806	-70.862
1806.1	-71.32
1806.1	-70.953
1806.1	-71.228
1806.1	-71.274
1806.1	-70.908
1806.2	-71.228
1806.2	-70.953
1806.2	-71.167
1806.2	-71.121
1806.2	-70.862
1806.3	-71.213
1806.3	-70.816
1806.3	-71.198
1806.3	-70.908
1806.3	-70.923
1806.4	-71.014
1806.4	-70.709
1806.4	-71.03
1806.4	-70.618
1806.4	-70.999
1806.5	-70.694
1806.5	-70.923
1806.5	-70.908
1806.5	-70.618
1806.5	-70.938
1806.6	-70.633
1806.6	-70.953
1806.6	-70.526
1806.6	-70.892
1806.6	-70.557
1806.7	-70.877
1806.7	-70.724
1806.7	-70.679
1806.7	-70.709
1806.7	-70.557
1806.8	-70.801
1806.8	-70.541
1806.8	-70.908
1806.8	-70.45
1806.8	-70.816
1806.9	-70.358
1806.9	-70.847
1806.9	-70.541
1806.9	-70.831
1806.9	-70.648
1807	-70.755
1807	-70.587
1807	-70.618
1807	-70.633
1807	-70.45
1807.1	-70.618
1807.1	-70.328
1807.1	-70.602
1807.1	-70.267
1807.1	-70.679
1807.2	-70.297
1807.2	-70.679
1807.2	-70.358
1807.2	-70.557
1807.2	-70.343
1807.3	-70.541
1807.3	-70.48
1807.3	-70.343
1807.3	-70.602
1807.3	-70.267
1807.4	-70.709
1807.4	-70.221
1807.4	-70.633
1807.4	-70.328
1807.4	-70.557
1807.5	-70.358
1807.5	-70.419
1807.5	-70.541
1807.5	-70.297
1807.5	-70.587
1807.6	-70.114
1807.6	-70.587
1807.6	-70.19
1807.6	-70.48
1807.6	-70.404
1807.7	-70.312
1807.7	-70.435
1807.7	-70.145
1807.7	-70.557
1807.7	-70.084
1807.8	-70.465
1807.8	-70.145
1807.8	-70.251
1807.8	-70.328
1807.8	-70.129
1807.9	-70.48
1807.9	-70.114
1807.9	-70.526
1807.9	-70.175
1807.9	-70.343
1808	-70.312
1808	-70.099
1808	-70.358
1808	-69.977
1808	-70.435
1808.1	-70.129
1808.1	-70.343
1808.1	-70.175
1808.1	-70.023
1808.1	-70.282
1808.2	-69.901
1808.2	-70.389
1808.2	-70.114
1808.2	-70.282
1808.2	-70.19
1808.3	-69.977
1808.3	-70.343
1808.3	-69.962
1808.3	-70.404
1808.3	-70.221
1808.4	-70.236
1808.4	-70.297
1808.4	-70.068
1808.4	-70.465
1808.4	-70.16
1808.5	-70.419
1808.5	-70.206
1808.5	-70.175
1808.5	-70.374
1808.5	-70.023
1808.6	-70.48
1808.6	-70.145
1808.6	-70.374
1808.6	-70.328
1808.6	-70.129
1808.7	-70.465
1808.7	-70.038
1808.7	-70.48
1808.7	-70.221
1808.7	-70.16
1808.8	-70.419
1808.8	-70.007
1808.8	-70.45
1808.8	-70.114
1808.8	-70.267
1808.9	-70.251
1808.9	-70.068
1808.9	-70.358
1808.9	-69.885
1808.9	-70.328
1809	-70.175
1809	-70.19
1809	-70.374
1809	-69.962
1809	-70.435
1809.1	-70.068
1809.1	-70.221
1809.1	-70.267
1809.1	-70.038
1809.1	-70.358
1809.2	-69.946
1809.2	-70.297
1809.2	-70.19
1809.2	-70.084
1809.2	-70.358
1809.3	-69.901
1809.3	-70.297
1809.3	-70.129
1809.3	-70.206
1809.3	-70.404
1809.4	-70.099
1809.4	-70.496
1809.4	-70.16
1809.4	-70.435
1809.4	-70.419
1809.5	-70.099
1809.5	-70.496
1809.5	-70.007
1809.5	-70.435
1809.5	-70.267
1809.6	-70.129
1809.6	-70.435
1809.6	-70.038
1809.6	-70.45
1809.6	-70.282
1809.7	-70.282
1809.7	-70.541
1809.7	-70.175
1809.7	-70.572
1809.7	-70.175
1809.8	-70.267
1809.8	-70.358
1809.8	-70.053
1809.8	-70.496
1809.8	-70.19
1809.9	-70.419
1809.9	-70.328
1809.9	-70.175
1809.9	-70.526
1809.9	-70.099
1810	-70.48
1810	-70.312
1810	-70.099
1810	-70.511
1810	-70.145
1810.1	-70.587
1810.1	-70.435
1810.1	-70.297
1810.1	-70.557
1810.1	-70.145
1810.2	-70.511
1810.2	-70.267
1810.2	-70.251
1810.2	-70.465
1810.2	-70.084
1810.3	-70.511
1810.3	-70.267
1810.3	-70.312
1810.3	-70.526
1810.3	-70.19
1810.4	-70.587
1810.4	-70.343
1810.4	-70.511
1810.4	-70.541
1810.4	-70.282
1810.5	-70.694
1810.5	-70.389
1810.5	-70.572
1810.5	-70.648
1810.5	-70.312
1810.6	-70.679
1810.6	-70.328
1810.6	-70.572
1810.6	-70.602
1810.6	-70.358
1810.7	-70.724
1810.7	-70.358
1810.7	-70.587
1810.7	-70.572
1810.7	-70.343
1810.8	-70.801
1810.8	-70.404
1810.8	-70.618
1810.8	-70.694
1810.8	-70.419
1810.9	-70.847
1810.9	-70.465
1810.9	-70.694
1810.9	-70.602
1810.9	-70.297
1811	-70.724
1811	-70.404
1811	-70.709
1811	-70.663
1811	-70.435
1811.1	-70.877
1811.1	-70.465
1811.1	-70.786
1811.1	-70.724
1811.1	-70.435
1811.2	-70.816
1811.2	-70.526
1811.2	-70.816
1811.2	-70.847
1811.2	-70.511
1811.3	-70.877
1811.3	-70.572
1811.3	-70.786
1811.3	-70.786
1811.3	-70.511
1811.4	-70.984
1811.4	-70.633
1811.4	-70.786
1811.4	-71.03
1811.4	-70.618
1811.5	-71.06
1811.5	-70.724
1811.5	-70.801
1811.5	-71.014
1811.5	-70.618
1811.6	-71.045
1811.6	-70.801
1811.6	-70.77
1811.6	-71.03
1811.6	-70.618
1811.7	-71.106
1811.7	-70.816
1811.7	-70.694
1811.7	-71.045
1811.7	-70.663
1811.8	-71.06
1811.8	-70.953
1811.8	-70.755
1811.8	-71.106
1811.8	-70.77
1811.9	-71.014
1811.9	-71.014
1811.9	-70.74
1811.9	-71.106
1811.9	-70.847
1812	-70.984
1812	-71.106
1812	-70.724
1812	-71.167
1812	-70.877
1812.1	-70.786
1812.1	-71.091
1812.1	-70.679
1812.1	-71.121
1812.1	-70.984
1812.2	-70.786
1812.2	-71.228
1812.2	-70.862
1812.2	-71.136
1812.2	-71.106
1812.3	-70.801
1812.3	-71.228
1812.3	-70.847
1812.3	-70.953
1812.3	-71.213
1812.4	-70.755
1812.4	-71.213
1812.4	-71.075
1812.4	-70.831
1812.4	-71.198
1812.5	-70.877
1812.5	-71.213
1812.5	-71.259
1812.5	-70.938
1812.5	-71.381
1812.6	-71.06
1812.6	-71.106
1812.6	-71.274
1812.6	-70.877
1812.6	-71.35
1812.7	-71.136
1812.7	-70.953
1812.7	-71.381
1812.7	-70.923
1812.7	-71.304
1812.8	-71.381
1812.8	-70.969
1812.8	-71.411
1812.8	-71.091
1812.8	-71.014
1812.9	-71.381
1812.9	-70.938
1812.9	-71.274
1812.9	-71.304
1812.9	-70.969
1813	-71.381
1813	-71.121
1813	-71.136
1813	-71.32
1813	-70.969
1813.1	-71.35
1813.1	-71.228
1813.1	-71.075
1813.1	-71.457
1813.1	-71.106
1813.2	-71.259
1813.2	-71.365
1813.2	-70.984
1813.2	-71.411
1813.2	-71.289
1813.3	-70.984
1813.3	-71.442
1813.3	-71.152
1813.3	-71.243
1813.3	-71.457
1813.4	-71.03
1813.4	-71.411
1813.4	-71.335
1813.4	-71.106
1813.4	-71.472
1813.5	-71.228
1813.5	-71.289
1813.5	-71.442
1813.5	-71.06
1813.5	-71.503
1813.6	-71.365
1813.6	-71.121
1813.6	-71.518
1813.6	-71.198
1813.6	-71.243
1813.7	-71.487
1813.7	-71.152
1813.7	-71.487
1813.7	-71.396
1813.7	-71.106
1813.8	-71.671
1813.8	-71.381
1813.8	-71.289
1813.8	-71.609
1813.8	-71.152
1813.9	-71.457
1813.9	-71.518
1813.9	-71.213
1813.9	-71.655
1813.9	-71.396
1814	-71.182
1814	-71.64
1814	-71.381
1814	-71.411
1814	-71.579
1814.1	-71.121
1814.1	-71.518
1814.1	-71.426
1814.1	-71.198
1814.1	-71.716
1814.2	-71.396
1814.2	-71.289
1814.2	-71.625
1814.2	-71.259
1814.2	-71.609
1814.3	-71.564
1814.3	-71.259
1814.3	-71.609
1814.3	-71.365
1814.3	-71.442
1814.4	-71.655
1814.4	-71.274
1814.4	-71.625
1814.4	-71.381
1814.4	-71.396
1814.5	-71.686
1814.5	-71.259
1814.5	-71.716
1814.5	-71.426
1814.5	-71.381
1814.6	-71.64
1814.6	-71.228
1814.6	-71.747
1814.6	-71.442
1814.6	-71.487
1814.7	-71.548
1814.7	-71.32
1814.7	-71.64
1814.7	-71.213
1814.7	-71.625
1814.8	-71.35
1814.8	-71.472
1814.8	-71.548
1814.8	-71.335
1814.8	-71.64
1814.9	-71.228
1814.9	-71.64
1814.9	-71.335
1814.9	-71.716
1814.9	-71.457
1815	-71.548
1815	-71.594
1815	-71.381
1815	-71.716
1815	-71.442
1815.1	-71.808
1815.1	-71.442
1815.1	-71.823
1815.1	-71.396
1815.1	-71.823
1815.2	-71.625
1815.2	-71.762
1815.2	-71.579
1815.2	-71.533
1815.2	-71.533
1815.3	-71.457
1815.3	-71.671
1815.3	-71.365
1815.3	-71.686
1815.3	-71.32
1815.4	-71.686
1815.4	-71.335
1815.4	-71.777
1815.4	-71.304
1815.4	-71.64
1815.5	-71.381
1815.5	-71.548
1815.5	-71.503
1815.5	-71.548
1815.5	-71.64
1815.6	-71.396
1815.6	-71.625
1815.6	-71.35
1815.6	-71.808
1815.6	-71.32
1815.7	-71.762
1815.7	-71.503
1815.7	-71.594
1815.7	-71.564
1815.7	-71.518
1815.8	-71.579
1815.8	-71.365
1815.8	-71.625
1815.8	-71.289
1815.8	-71.854
1815.9	-71.472
1815.9	-71.716
1815.9	-71.548
1815.9	-71.548
1815.9	-71.64
1816	-71.411
1816	-71.701
1816	-71.304
1816	-71.777
1816	-71.457
1816.1	-71.701
1816.1	-71.64
1816.1	-71.442
1816.1	-71.671
1816.1	-71.289
1816.2	-71.701
1816.2	-71.396
1816.2	-71.808
1816.2	-71.671
1816.2	-71.625
1816.3	-71.747
1816.3	-71.35
1816.3	-71.777
1816.3	-71.335
1816.3	-71.686
1816.4	-71.472
1816.4	-71.503
1816.4	-71.609
1816.4	-71.335
1816.4	-71.701
1816.5	-71.228
1816.5	-71.655
1816.5	-71.411
1816.5	-71.396
1816.5	-71.671
1816.6	-71.304
1816.6	-71.747
1816.6	-71.426
1816.6	-71.701
1816.6	-71.548
1816.7	-71.457
1816.7	-71.579
1816.7	-71.198
1816.7	-71.64
1816.7	-71.32
1816.8	-71.503
1816.8	-71.457
1816.8	-71.243
1816.8	-71.655
1816.8	-71.259
1816.9	-71.625
1816.9	-71.396
1816.9	-71.396
1816.9	-71.548
1816.9	-71.274
1817	-71.64
1817	-71.243
1817	-71.564
1817	-71.503
1817	-71.274
1817.1	-71.579
1817.1	-71.198
1817.1	-71.548
1817.1	-71.35
1817.1	-71.442
1817.2	-71.503
1817.2	-71.274
1817.2	-71.716
1817.2	-71.228
1817.2	-71.594
1817.3	-71.457
1817.3	-71.228
1817.3	-71.655
1817.3	-71.167
1817.3	-71.487
1817.4	-71.32
1817.4	-71.274
1817.4	-71.457
1817.4	-71.075
1817.4	-71.457
1817.5	-71.136
1817.5	-71.365
1817.5	-71.396
1817.5	-71.136
1817.5	-71.579
1817.6	-71.167
1817.6	-71.548
1817.6	-71.35
1817.6	-71.243
1817.6	-71.487
1817.7	-70.999
1817.7	-71.411
1817.7	-71.213
1817.7	-71.259
1817.7	-71.381
1817.8	-70.999
1817.8	-71.457
1817.8	-71.106
1817.8	-71.304
1817.8	-71.32
1817.9	-71.06
1817.9	-71.487
1817.9	-71.106
1817.9	-71.35
1817.9	-71.32
1818	-71.075
1818	-71.442
1818	-71.091
1818	-71.32
1818	-71.182
1818.1	-71.075
1818.1	-71.365
1818.1	-70.969
1818.1	-71.365
1818.1	-71.091
1818.2	-71.136
1818.2	-71.32
1818.2	-70.969
1818.2	-71.426
1818.2	-71.136
1818.3	-71.152
1818.3	-71.289
1818.3	-70.923
1818.3	-71.35
1818.3	-70.984
1818.4	-71.06
1818.4	-71.045
1818.4	-70.831
1818.4	-71.228
1818.4	-70.786
1818.5	-71.091
1818.5	-71.045
1818.5	-70.724
1818.5	-71.152
1818.5	-70.786
1818.6	-71.075
1818.6	-70.999
1818.6	-70.724
1818.6	-71.03
1818.6	-70.663
1818.7	-70.969
1818.7	-70.801
1818.7	-70.724
1818.7	-70.984
1818.7	-70.496
1818.8	-71.03
1818.8	-70.847
1818.8	-70.663
1818.8	-70.938
1818.8	-70.465
1818.9	-70.862
1818.9	-70.694
1818.9	-70.602
1818.9	-70.862
1818.9	-70.511
1819	-70.923
1819	-70.74
1819	-70.694
1819	-70.938
1819	-70.465
1819.1	-70.877
1819.1	-70.663
1819.1	-70.572
1819.1	-70.847
1819.1	-70.435
1819.2	-70.831
1819.2	-70.572
1819.2	-70.45
1819.2	-70.801
1819.2	-70.404
1819.3	-70.801
1819.3	-70.48
1819.3	-70.419
1819.3	-70.694
1819.3	-70.358
1819.4	-70.74
1819.4	-70.511
1819.4	-70.389
1819.4	-70.602
1819.4	-70.175
1819.5	-70.648
1819.5	-70.358
1819.5	-70.236
1819.5	-70.587
1819.5	-70.129
1819.6	-70.541
1819.6	-70.435
1819.6	-70.282
1819.6	-70.663
1819.6	-70.19
1819.7	-70.45
1819.7	-70.389
1819.7	-70.129
1819.7	-70.557
1819.7	-70.175
1819.8	-70.404
1819.8	-70.343
1819.8	-70.023
1819.8	-70.496
1819.8	-70.19
1819.9	-70.419
1819.9	-70.358
1819.9	-69.931
1819.9	-70.435
1819.9	-70.114
1820	-70.221
1820	-70.435
1820	-69.946
1820	-70.328
1820	-70.145
1820.1	-70.099
1820.1	-70.282
1820.1	-69.946
1820.1	-70.267
1820.1	-70.129
1820.2	-70.023
1820.2	-70.282
1820.2	-69.901
1820.2	-70.236
1820.2	-70.084
1820.3	-69.901
1820.3	-70.358
1820.3	-69.839
1820.3	-70.099
1820.3	-70.19
1820.4	-69.717
1820.4	-70.206
1820.4	-70.007
1820.4	-70.068
1820.4	-70.221
1820.5	-69.687
1820.5	-70.251
1820.5	-70.038
1820.5	-69.901
1820.5	-70.206
1820.6	-69.733
1820.6	-69.992
1820.6	-70.007
1820.6	-69.733
1820.6	-70.16
1820.7	-69.809
1820.7	-69.824
1820.7	-69.946
1820.7	-69.641
1820.7	-70.114
1820.8	-69.87
1820.8	-69.748
1820.8	-70.129
1820.8	-69.565
1820.8	-70.007
1820.9	-70.023
1820.9	-69.611
1820.9	-70.023
1820.9	-69.641
1820.9	-69.763
1821	-70.023
1821	-69.519
1821	-69.931
1821	-69.733
1821	-69.55
1821.1	-69.992
1821.1	-69.687
1821.1	-69.855
1821.1	-69.946
1821.1	-69.519
1821.2	-69.855
1821.2	-69.672
1821.2	-69.55
1821.2	-69.839
1821.2	-69.519
1821.3	-69.824
1821.3	-69.702
1821.3	-69.473
1821.3	-70.007
1821.3	-69.672
1821.4	-69.687
1821.4	-69.962
1821.4	-69.504
1821.4	-69.962
1821.4	-69.824
1821.5	-69.565
1821.5	-70.023
1821.5	-69.672
1821.5	-69.672
1821.5	-69.946
1821.6	-69.595
1821.6	-69.962
1821.6	-69.778
1821.6	-69.489
1821.6	-69.946
1821.7	-69.626
1821.7	-69.672
1821.7	-69.901
1821.7	-69.458
1821.7	-69.809
1821.8	-69.748
1821.8	-69.595
1821.8	-69.946
1821.8	-69.595
1821.8	-69.611
1821.9	-69.885
1821.9	-69.504
1821.9	-69.839
1821.9	-69.809
1821.9	-69.473
1822	-69.824
1822	-69.519
1822	-69.504
1822	-69.87
1822	-69.504
1822.1	-69.748
1822.1	-69.763
1822.1	-69.443
1822.1	-69.916
1822.1	-69.687
1822.2	-69.519
1822.2	-69.87
1822.2	-69.504
1822.2	-69.595
1822.2	-69.794
1822.3	-69.412
1822.3	-69.748
1822.3	-69.733
1822.3	-69.473
1822.3	-69.946
1822.4	-69.717
1822.4	-69.595
1822.4	-69.977
1822.4	-69.504
1822.4	-69.733
1822.5	-69.885
1822.5	-69.458
1822.5	-69.962
1822.5	-69.839
1822.5	-69.595
1822.6	-69.977
1822.6	-69.717
1822.6	-69.763
1822.6	-69.992
1822.6	-69.626
1822.7	-69.916
1822.7	-69.824
1822.7	-69.672
1822.7	-70.038
1822.7	-69.656
1822.8	-70.053
1822.8	-69.87
1822.8	-69.641
1822.8	-70.068
1822.8	-69.611
1822.9	-69.946
1822.9	-69.794
1822.9	-69.626
1822.9	-69.931
1822.9	-69.519
1823	-70.053
1823	-69.687
1823	-69.839
1823	-69.855
1823	-69.641
1823.1	-69.946
1823.1	-69.55
1823.1	-69.931
1823.1	-69.611
1823.1	-69.901
1823.2	-69.778
1823.2	-69.809
1823.2	-69.916
1823.2	-69.702
1823.2	-70.023
1823.3	-69.641
1823.3	-70.16
1823.3	-69.733
1823.3	-70.16
1823.3	-69.977
1823.4	-70.114
1823.4	-70.007
1823.4	-70.038
1823.4	-70.023
1823.4	-69.824
1823.5	-70.007
1823.5	-69.748
1823.5	-70.16
1823.5	-69.839
1823.5	-70.267
1823.6	-69.824
1823.6	-70.19
1823.6	-69.824
1823.6	-70.114
1823.6	-69.901
1823.7	-70.145
1823.7	-70.023
1823.7	-69.992
1823.7	-70.099
1823.7	-69.962
1823.8	-70.175
1823.8	-69.901
1823.8	-70.251
1823.8	-69.824
1823.8	-70.221
1823.9	-69.885
1823.9	-70.297
1823.9	-70.023
1823.9	-70.236
1823.9	-70.068
1824	-70.129
1824	-70.16
1824	-69.931
1824	-70.175
1824	-69.916
1824.1	-70.297
1824.1	-69.931
1824.1	-70.328
1824.1	-70.099
1824.1	-70.236
1824.2	-70.236
1824.2	-70.084
1824.2	-70.267
1824.2	-69.916
1824.2	-70.358
1824.3	-69.977
1824.3	-70.343
1824.3	-70.145
1824.3	-70.328
1824.3	-70.297
1824.4	-70.16
1824.4	-70.465
1824.4	-70.038
1824.4	-70.465
1824.4	-70.129
1824.5	-70.419
1824.5	-70.282
1824.5	-70.328
1824.5	-70.48
1824.5	-70.145
1824.6	-70.511
1824.6	-70.114
1824.6	-70.511
1824.6	-70.282
1824.6	-70.328
1824.7	-70.465
1824.7	-70.175
1824.7	-70.602
1824.7	-70.221
1824.7	-70.526
1824.8	-70.358
1824.8	-70.374
1824.8	-70.526
1824.8	-70.221
1824.8	-70.572
1824.9	-70.129
1824.9	-70.496
1824.9	-70.358
1824.9	-70.374
1824.9	-70.602
1825	-70.282
1825	-70.648
1825	-70.206
1825	-70.572
1825	-70.45
1825.1	-70.389
1825.1	-70.633
1825.1	-70.251
1825.1	-70.724
1825.1	-70.45
1825.2	-70.648
1825.2	-70.618
1825.2	-70.328
1825.2	-70.679
1825.2	-70.236
1825.3	-70.587
1825.3	-70.419
1825.3	-70.526
1825.3	-70.709
1825.3	-70.374
1825.4	-70.755
1825.4	-70.389
1825.4	-70.709
1825.4	-70.587
1825.4	-70.389
1825.5	-70.694
1825.5	-70.297
1825.5	-70.831
1825.5	-70.694
1825.5	-70.709
1825.6	-70.847
1825.6	-70.435
1825.6	-70.862
1825.6	-70.526
1825.6	-70.77
1825.7	-70.679
1825.7	-70.511
1825.7	-70.892
1825.7	-70.45
1825.7	-70.938
1825.8	-70.724
1825.8	-70.557
1825.8	-70.816
1825.8	-70.48
1825.8	-70.877
1825.9	-70.633
1825.9	-70.908
1825.9	-70.892
1825.9	-70.648
1825.9	-71.045
1826	-70.557
1826	-70.908
1826	-70.77
1826	-70.572
1826	-70.908
1826.1	-70.602
1826.1	-71.06
1826.1	-70.862
1826.1	-70.892
1826.1	-71.03
1826.2	-70.572
1826.2	-71.075
1826.2	-70.908
1826.2	-70.969
1826.2	-70.938
1826.3	-70.633
1826.3	-70.969
1826.3	-70.633
1826.3	-70.984
1826.3	-70.847
1826.4	-70.648
1826.4	-71.075
1826.4	-70.648
1826.4	-71.106
1826.4	-70.953
1826.5	-70.831
1826.5	-71.167
1826.5	-70.724
1826.5	-71.121
1826.5	-70.938
1826.6	-70.892
1826.6	-71.198
1826.6	-70.724
1826.6	-71.121
1826.6	-70.786
1826.7	-70.938
1826.7	-71.106
1826.7	-70.724
1826.7	-71.228
1826.7	-70.892
1826.8	-71.06
1826.8	-71.136
1826.8	-70.847
1826.8	-71.243
1826.8	-70.938
1826.9	-71.091
1826.9	-70.969
1826.9	-70.816
1826.9	-71.213
1826.9	-70.74
1827	-71.228
1827	-71.03
1827	-70.847
1827	-71.259
1827	-70.831
1827.1	-71.167
1827.1	-71.03
1827.1	-70.892
1827.1	-71.167
1827.1	-70.801
1827.2	-71.274
1827.2	-70.999
1827.2	-70.984
1827.2	-71.274
1827.2	-70.862
1827.3	-71.259
1827.3	-71.121
1827.3	-70.953
1827.3	-71.167
1827.3	-70.801
1827.4	-71.198
1827.4	-70.984
1827.4	-70.984
1827.4	-71.152
1827.4	-70.755
1827.5	-71.274
1827.5	-71.045
1827.5	-71.075
1827.5	-71.289
1827.5	-70.877
1827.6	-71.304
1827.6	-71.014
1827.6	-71.091
1827.6	-71.289
1827.6	-70.877
1827.7	-71.365
1827.7	-71.06
1827.7	-71.136
1827.7	-71.365
1827.7	-70.923
1827.8	-71.396
1827.8	-71.075
1827.8	-71.045
1827.8	-71.335
1827.8	-70.969
1827.9	-71.411
1827.9	-71.152
1827.9	-71.121
1827.9	-71.365
1827.9	-70.969
1828	-71.381
1828	-71.152
1828	-71.075
1828	-71.35
1828	-70.953
1828.1	-71.442
1828.1	-71.32
1828.1	-71.075
1828.1	-71.396
1828.1	-70.923
1828.2	-71.35
1828.2	-71.259
1828.2	-71.03
1828.2	-71.426
1828.2	-71.03
1828.3	-71.335
1828.3	-71.335
1828.3	-71.152
1828.3	-71.426
1828.3	-71.03
1828.4	-71.365
1828.4	-71.274
1828.4	-70.969
1828.4	-71.396
1828.4	-71.06
1828.5	-71.243
1828.5	-71.365
1828.5	-70.953
1828.5	-71.426
1828.5	-71.075
1828.6	-70.999
1828.6	-71.274
1828.6	-70.923
1828.6	-71.365
1828.6	-71.213
1828.7	-71.075
1828.7	-71.472
1828.7	-70.953
1828.7	-71.35
1828.7	-71.304
1828.8	-70.969
1828.8	-71.381
1828.8	-70.969
1828.8	-71.259
1828.8	-71.304
1828.9	-70.999
1828.9	-71.426
1828.9	-71.136
1828.9	-71.121
1828.9	-71.35
1829	-70.938
1829	-71.411
1829	-71.274
1829	-71.075
1829	-71.472
1829.1	-71.106
1829.1	-71.228
1829.1	-71.335
1829.1	-70.984
1829.1	-71.411
1829.2	-71.213
1829.2	-71.121
1829.2	-71.381
1829.2	-70.953
1829.2	-71.32
1829.3	-71.259
1829.3	-71.075
1829.3	-71.35
1829.3	-70.999
1829.3	-71.213
1829.4	-71.198
1829.4	-70.908
1829.4	-71.35
1829.4	-70.999
1829.4	-71.03
1829.5	-71.259
1829.5	-70.847
1829.5	-71.228
1829.5	-71.198
1829.5	-70.816
1829.6	-71.289
1829.6	-71.03
1829.6	-70.969
1829.6	-71.304
1829.6	-70.877
1829.7	-71.182
1829.7	-71.182
1829.7	-70.938
1829.7	-71.335
1829.7	-71.03
1829.8	-71.152
1829.8	-71.228
1829.8	-70.831
1829.8	-71.304
1829.8	-71.075
1829.9	-70.862
1829.9	-71.274
1829.9	-70.892
1829.9	-71.045
1829.9	-71.213
1830	-70.786
1830	-71.274
1830	-71.091
1830	-70.908
1830	-71.289
1830.1	-70.923
1830.1	-71.121
1830.1	-71.243
1830.1	-70.755
1830.1	-71.304
1830.2	-71.06
1830.2	-70.892
1830.2	-71.274
1830.2	-70.892
1830.2	-70.969
1830.3	-71.198
1830.3	-70.831
1830.3	-71.228
1830.3	-71.091
1830.3	-70.786
1830.4	-71.228
1830.4	-70.908
1830.4	-70.908
1830.4	-71.198
1830.4	-70.679
1830.5	-71.106
1830.5	-71.06
1830.5	-70.694
1830.5	-71.182
1830.5	-70.923
1830.6	-70.74
1830.6	-70.953
1830.6	-70.663
1830.6	-70.923
1830.6	-70.984
1830.7	-70.618
1830.7	-70.984
1830.7	-70.786
1830.7	-70.557
1830.7	-71.06
1830.8	-70.724
1830.8	-70.786
1830.8	-71.045
1830.8	-70.526
1830.8	-71.075
1830.9	-70.953
1830.9	-70.633
1830.9	-71.136
1830.9	-70.77
1830.9	-70.663
1831	-70.969
1831	-70.557
1831	-70.923
1831	-70.862
1831	-70.572
1831.1	-70.938
1831.1	-70.633
1831.1	-70.862
1831.1	-70.816
1831.1	-70.557
1831.2	-70.892
1831.2	-70.496
1831.2	-70.816
1831.2	-70.786
1831.2	-70.511
1831.3	-70.862
1831.3	-70.374
1831.3	-70.755
1831.3	-70.541
1831.3	-70.465
1831.4	-70.633
1831.4	-70.282
1831.4	-70.648
1831.4	-70.297
1831.4	-70.709
1831.5	-70.48
1831.5	-70.511
1831.5	-70.557
1831.5	-70.267
1831.5	-70.679
1831.6	-70.297
1831.6	-70.663
1831.6	-70.297
1831.6	-70.572
1831.6	-70.343
1831.7	-70.511
1831.7	-70.496
1831.7	-70.328
1831.7	-70.465
1831.7	-70.145
1831.8	-70.465
1831.8	-70.129
1831.8	-70.526
1831.8	-70.129
1831.8	-70.419
1831.9	-70.129
1831.9	-70.45
1831.9	-70.267
1831.9	-70.419
1831.9	-70.251
1832	-70.236
1832	-70.221
1832	-70.114
1832	-70.389
1832	-70.038
1832.1	-70.389
1832.1	-70.007
1832.1	-70.404
1832.1	-70.038
1832.1	-70.465
1832.2	-70.053
1832.2	-70.312
1832.2	-70.099
1832.2	-70.19
1832.2	-70.221
1832.3	-70.053
1832.3	-70.312
1832.3	-69.931
1832.3	-70.175
1832.3	-69.794
1832.4	-70.251
1832.4	-69.809
1832.4	-70.175
1832.4	-69.916
1832.4	-69.962
1832.5	-70.053
1832.5	-69.855
1832.5	-70.007
1832.5	-69.641
1832.5	-70.084
1832.6	-69.641
1832.6	-70.023
1832.6	-69.87
1832.6	-69.977
1832.6	-69.931
1832.7	-69.763
1832.7	-70.007
1832.7	-69.641
1832.7	-70.007
1832.7	-69.611
1832.8	-69.901
1832.8	-69.748
1832.8	-69.717
1832.8	-69.931
1832.8	-69.565
1832.9	-69.931
1832.9	-69.519
1832.9	-69.87
1832.9	-69.687
1832.9	-69.87
1833	-69.794
1833	-69.534
1833	-69.901
1833	-69.397
1833	-69.87
1833.1	-69.641
1833.1	-69.672
1833.1	-69.656
1833.1	-69.382
1833.1	-69.687
1833.2	-69.351
1833.2	-69.702
1833.2	-69.427
1833.2	-69.565
1833.2	-69.611
1833.3	-69.321
1833.3	-69.702
1833.3	-69.305
1833.3	-69.687
1833.3	-69.519
1833.4	-69.443
1833.4	-69.626
1833.4	-69.214
1833.4	-69.672
1833.4	-69.244
1833.5	-69.519
1833.5	-69.336
1833.5	-69.153
1833.5	-69.427
1833.5	-69.077
1833.6	-69.489
1833.6	-69.229
1833.6	-69.321
1833.6	-69.397
1833.6	-69.122
1833.7	-69.427
1833.7	-69.061
1833.7	-69.427
1833.7	-69.153
1833.7	-69.107
1833.8	-69.382
1833.8	-68.954
1833.8	-69.397
1833.8	-69.153
1833.8	-69.244
1833.9	-69.26
1833.9	-69
1833.9	-69.366
1833.9	-69.016
1833.9	-69.321
1834	-69.122
1834	-68.939
1834	-69.244
1834	-68.878
1834	-69.229
1834.1	-68.97
1834.1	-69.092
1834.1	-69.168
1834.1	-68.817
1834.1	-69.26
1834.2	-68.863
1834.2	-69.061
1834.2	-69.077
1834.2	-68.802
1834.2	-69.183
1834.3	-68.787
1834.3	-69.153
1834.3	-68.939
1834.3	-68.939
1834.3	-69.229
1834.4	-68.695
1834.4	-69.183
1834.4	-68.954
1834.4	-68.954
1834.4	-69.138
1834.5	-68.832
1834.5	-69.168
1834.5	-68.817
1834.5	-68.985
1834.5	-68.863
1834.6	-68.756
1834.6	-69.122
1834.6	-68.695
1834.6	-69.046
1834.6	-68.848
1834.7	-68.741
1834.7	-69.092
1834.7	-68.634
1834.7	-69.107
1834.7	-68.878
1834.8	-68.756
1834.8	-69.016
1834.8	-68.619
1834.8	-69
1834.8	-68.817
1834.9	-68.909
1834.9	-68.97
1834.9	-68.604
1834.9	-69.077
1834.9	-68.756
1835	-68.909
1835	-68.893
1835	-68.573
1835	-69
1835	-68.619
1835.1	-68.909
1835.1	-68.863
1835.1	-68.68
1835.1	-68.909
1835.1	-68.527
1835.2	-68.893
1835.2	-68.756
1835.2	-68.542
1835.2	-68.924
1835.2	-68.466
1835.3	-68.909
1835.3	-68.756
1835.3	-68.634
1835.3	-68.97
1835.3	-68.542
1835.4	-68.97
1835.4	-68.741
1835.4	-68.695
1835.4	-69
1835.4	-68.527
1835.5	-68.97
1835.5	-68.787
1835.5	-68.726
1835.5	-68.878
1835.5	-68.542
1835.6	-68.909
1835.6	-68.604
1835.6	-68.771
1835.6	-68.909
1835.6	-68.527
1835.7	-68.939
1835.7	-68.634
1835.7	-68.726
1835.7	-68.985
1835.7	-68.619
1835.8	-68.985
1835.8	-68.741
1835.8	-68.787
1835.8	-68.909
1835.8	-68.573
1835.9	-69.046
1835.9	-68.649
1835.9	-68.771
1835.9	-68.817
1835.9	-68.451
1836	-68.954
1836	-68.649
1836	-68.771
1836	-68.863
1836	-68.329
1836.1	-68.878
1836.1	-68.649
1836.1	-68.649
1836.1	-68.878
1836.1	-68.451
1836.2	-68.817
1836.2	-68.634
1836.2	-68.665
1836.2	-68.848
1836.2	-68.497
1836.3	-68.863
1836.3	-68.558
1836.3	-68.573
1836.3	-68.939
1836.3	-68.527
1836.4	-68.939
1836.4	-68.771
1836.4	-68.588
1836.4	-68.924
1836.4	-68.558
1836.5	-68.939
1836.5	-68.817
1836.5	-68.68
1836.5	-69
1836.5	-68.68
1836.6	-69.153
1836.6	-68.954
1836.6	-68.695
1836.6	-69.092
1836.6	-68.604
1836.7	-68.954
1836.7	-68.985
1836.7	-68.665
1836.7	-69.107
1836.7	-68.695
1836.8	-68.893
1836.8	-68.939
1836.8	-68.619
1836.8	-69.092
1836.8	-68.802
1836.9	-68.817
1836.9	-69.046
1836.9	-68.634
1836.9	-69.092
1836.9	-68.893
1837	-68.665
1837	-69.031
1837	-68.665
1837	-69.031
1837	-68.939
1837.1	-68.68
1837.1	-69.031
1837.1	-68.695
1837.1	-69.016
1837.1	-69.031
1837.2	-68.695
1837.2	-69.122
1837.2	-68.817
1837.2	-68.924
1837.2	-69.107
1837.3	-68.71
1837.3	-69.107
1837.3	-68.878
1837.3	-68.802
1837.3	-69.214
1837.4	-68.909
1837.4	-69.214
1837.4	-69.183
1837.4	-68.909
1837.4	-69.214
1837.5	-68.939
1837.5	-69.092
1837.5	-69.199
1837.5	-68.817
1837.5	-69.214
1837.6	-68.893
1837.6	-68.909
1837.6	-69.336
1837.6	-68.863
1837.6	-69.305
1837.7	-69.183
1837.7	-68.832
1837.7	-69.351
1837.7	-68.985
1837.7	-69.061
1837.8	-69.336
1837.8	-68.924
1837.8	-69.366
1837.8	-69.229
1837.8	-69
1837.9	-69.382
1837.9	-69.016
1837.9	-69.199
1837.9	-69.244
1837.9	-68.954
1838	-69.519
1838	-69.199
1838	-69.122
1838	-69.489
1838	-69.061
1838.1	-69.427
1838.1	-69.427
1838.1	-69.046
1838.1	-69.519
1838.1	-69.183
1838.2	-69.168
1838.2	-69.519
1838.2	-69.122
1838.2	-69.366
1838.2	-69.351
1838.3	-69.092
1838.3	-69.611
1838.3	-69.397
1838.3	-69.321
1838.3	-69.626
1838.4	-69.077
1838.4	-69.473
1838.4	-69.458
1838.4	-69.168
1838.4	-69.595
1838.5	-69.336
1838.5	-69.321
1838.5	-69.702
1838.5	-69.336
1838.5	-69.58
1838.6	-69.534
1838.6	-69.183
1838.6	-69.565
1838.6	-69.321
1838.6	-69.351
1838.7	-69.702
1838.7	-69.26
1838.7	-69.489
1838.7	-69.626
1838.7	-69.214
1838.8	-69.672
1838.8	-69.489
1838.8	-69.321
1838.8	-69.672
1838.8	-69.366
1838.9	-69.565
1838.9	-69.748
1838.9	-69.305
1838.9	-69.717
1838.9	-69.565
1839	-69.275
1839	-69.748
1839	-69.458
1839	-69.382
1839	-69.824
1839.1	-69.382
1839.1	-69.672
1839.1	-69.839
1839.1	-69.382
1839.1	-69.763
1839.2	-69.565
1839.2	-69.351
1839.2	-69.809
1839.2	-69.55
1839.2	-69.595
1839.3	-69.778
1839.3	-69.427
1839.3	-69.824
1839.3	-69.702
1839.3	-69.519
1839.4	-69.962
1839.4	-69.534
1839.4	-69.87
1839.4	-69.901
1839.4	-69.534
1839.5	-70.023
1839.5	-69.672
1839.5	-69.809
1839.5	-69.839
1839.5	-69.55
1839.6	-70.007
1839.6	-69.595
1839.6	-69.992
1839.6	-69.809
1839.6	-69.733
1839.7	-70.007
1839.7	-69.595
1839.7	-69.977
1839.7	-69.611
1839.7	-69.901
1839.8	-69.778
1839.8	-69.778
1839.8	-70.007
1839.8	-69.687
1839.8	-70.099
1839.9	-69.641
1839.9	-70.053
1839.9	-69.778
1839.9	-70.023
1839.9	-69.916
1840	-69.946
1840	-69.962
1840	-69.778
1840	-70.068
1840	-69.794
1840.1	-70.236
1840.1	-69.748
1840.1	-70.16
1840.1	-69.885
1840.1	-70.206
1840.2	-69.901
1840.2	-70.267
1840.2	-69.977
1840.2	-70.099
1840.2	-69.992
1840.3	-69.992
1840.3	-70.129
1840.3	-69.931
1840.3	-70.221
1840.3	-69.855
1840.4	-70.206
1840.4	-69.809
1840.4	-70.267
1840.4	-69.839
1840.4	-70.221
1840.5	-69.855
1840.5	-70.129
1840.5	-70.084
1840.5	-70.145
1840.5	-70.145
1840.6	-70.084
1840.6	-70.267
1840.6	-69.992
1840.6	-70.312
1840.6	-69.931
1840.7	-70.297
1840.7	-69.946
1840.7	-70.19
1840.7	-70.068
1840.7	-70.19
1840.8	-70.175
1840.8	-70.114
1840.8	-70.267
1840.8	-70.053
1840.8	-70.419
1840.9	-69.977
1840.9	-70.419
1840.9	-70.084
1840.9	-70.251
1840.9	-70.19
1841	-70.16
1841	-70.389
1841	-70.038
1841	-70.45
1841	-70.038
1841.1	-70.404
1841.1	-70.129
1841.1	-70.312
1841.1	-70.236
1841.1	-70.099
1841.2	-70.419
1841.2	-70.099
1841.2	-70.541
1841.2	-70.19
1841.2	-70.419
1841.3	-70.312
1841.3	-70.145
1841.3	-70.45
1841.3	-70.129
1841.3	-70.526
1841.4	-70.129
1841.4	-70.389
1841.4	-70.19
1841.4	-70.175
1841.4	-70.419
1841.5	-70.053
1841.5	-70.541
1841.5	-70.129
1841.5	-70.496
1841.5	-70.404
1841.6	-70.297
1841.6	-70.618
1841.6	-70.206
1841.6	-70.572
1841.6	-70.251
1841.7	-70.526
1841.7	-70.465
1841.7	-70.251
1841.7	-70.541
1841.7	-70.053
1841.8	-70.48
1841.8	-70.297
1841.8	-70.465
1841.8	-70.511
1841.8	-70.236
1841.9	-70.572
1841.9	-70.16
1841.9	-70.648
1841.9	-70.374
1841.9	-70.435
1842	-70.618
1842	-70.175
1842	-70.663
1842	-70.312
1842	-70.541
1842.1	-70.511
1842.1	-70.312
1842.1	-70.618
1842.1	-70.267
1842.1	-70.679
1842.2	-70.389
1842.2	-70.435
1842.2	-70.572
1842.2	-70.251
1842.2	-70.663
1842.3	-70.328
1842.3	-70.694
1842.3	-70.526
1842.3	-70.251
1842.3	-70.663
1842.4	-70.267
1842.4	-70.663
1842.4	-70.465
1842.4	-70.374
1842.4	-70.511
1842.5	-70.251
1842.5	-70.679
1842.5	-70.297
1842.5	-70.496
1842.5	-70.419
1842.6	-70.145
1842.6	-70.663
1842.6	-70.267
1842.6	-70.602
1842.6	-70.465
1842.7	-70.328
1842.7	-70.633
1842.7	-70.297
1842.7	-70.709
1842.7	-70.343
1842.8	-70.45
1842.8	-70.526
1842.8	-70.206
1842.8	-70.709
1842.8	-70.343
1842.9	-70.541
1842.9	-70.541
1842.9	-70.236
1842.9	-70.694
1842.9	-70.297
1843	-70.602
1843	-70.496
1843	-70.297
1843	-70.541
1843	-70.267
1843.1	-70.679
1843.1	-70.374
1843.1	-70.419
1843.1	-70.587
1843.1	-70.145
1843.2	-70.633
1843.2	-70.328
1843.2	-70.541
1843.2	-70.572
1843.2	-70.267
1843.3	-70.663
1843.3	-70.282
1843.3	-70.618
1843.3	-70.45
1843.3	-70.251
1843.4	-70.633
1843.4	-70.206
1843.4	-70.572
1843.4	-70.419
1843.4	-70.297
1843.5	-70.511
1843.5	-70.084
1843.5	-70.572
1843.5	-70.312
1843.5	-70.297
1843.6	-70.557
1843.6	-70.175
1843.6	-70.526
1843.6	-70.358
1843.6	-70.374
1843.7	-70.496
1843.7	-70.206
1843.7	-70.557
1843.7	-70.236
1843.7	-70.511
1843.8	-70.526
1843.8	-70.16
1843.8	-70.602
1843.8	-70.236
1843.8	-70.496
1843.9	-70.511
1843.9	-70.19
1843.9	-70.618
1843.9	-70.267
1843.9	-70.48
1844	-70.496
1844	-70.312
1844	-70.663
1844	-70.236
1844	-70.572
1844.1	-70.48
1844.1	-70.282
1844.1	-70.709
1844.1	-70.206
1844.1	-70.572
1844.2	-70.389
1844.2	-70.145
1844.2	-70.572
1844.2	-70.19
1844.2	-70.496
1844.3	-70.374
1844.3	-70.236
1844.3	-70.48
1844.3	-70.114
1844.3	-70.465
1844.4	-70.297
1844.4	-70.114
1844.4	-70.374
1844.4	-70.023
1844.4	-70.45
1844.5	-70.267
1844.5	-70.084
1844.5	-70.404
1844.5	-69.946
1844.5	-70.358
1844.6	-70.282
1844.6	-70.053
1844.6	-70.465
1844.6	-70.007
1844.6	-70.343
1844.7	-70.282
1844.7	-70.084
1844.7	-70.526
1844.7	-70.084
1844.7	-70.374
1844.8	-70.297
1844.8	-70.023
1844.8	-70.374
1844.8	-70.084
1844.8	-70.312
1844.9	-70.267
1844.9	-70.007
1844.9	-70.45
1844.9	-70.068
1844.9	-70.236
1845	-70.206
1845	-69.763
1845	-70.328
1845	-70.084
1845	-70.099
1845.1	-70.312
1845.1	-69.962
1845.1	-70.267
1845.1	-70.114
1845.1	-70.114
1845.2	-70.282
1845.2	-69.855
1845.2	-70.282
1845.2	-70.053
1845.2	-70.068
1845.3	-70.389
1845.3	-69.946
1845.3	-70.343
1845.3	-70.129
1845.3	-69.778
1845.4	-70.297
1845.4	-69.901
1845.4	-70.084
1845.4	-70.068
1845.4	-69.733
1845.5	-70.175
1845.5	-69.916
1845.5	-69.931
1845.5	-70.099
1845.5	-69.611
1845.6	-69.992
1845.6	-69.839
1845.6	-69.778
1845.6	-70.114
1845.6	-69.626
1845.7	-70.007
1845.7	-69.87
1845.7	-69.626
1845.7	-70.053
1845.7	-69.611
1845.8	-69.794
1845.8	-69.901
1845.8	-69.473
1845.8	-70.023
1845.8	-69.778
1845.9	-69.626
1845.9	-69.87
1845.9	-69.519
1845.9	-69.855
1845.9	-69.763
1846	-69.565
1846	-69.946
1846	-69.595
1846	-69.748
1846	-69.931
1846.1	-69.534
1846.1	-69.916
1846.1	-69.687
1846.1	-69.519
1846.1	-69.824
1846.2	-69.489
1846.2	-69.778
1846.2	-69.733
1846.2	-69.519
1846.2	-69.87
1846.3	-69.504
1846.3	-69.595
1846.3	-69.794
1846.3	-69.275
1846.3	-69.717
1846.4	-69.55
1846.4	-69.26
1846.4	-69.672
1846.4	-69.275
1846.4	-69.443
1846.5	-69.595
1846.5	-69.153
1846.5	-69.641
1846.5	-69.504
1846.5	-69.275
1846.6	-69.641
1846.6	-69.214
1846.6	-69.458
1846.6	-69.473
1846.6	-69.107
1846.7	-69.519
1846.7	-69.321
1846.7	-69.199
1846.7	-69.473
1846.7	-69.153
1846.8	-69.397
1846.8	-69.397
1846.8	-69.031
1846.8	-69.534
1846.8	-69.275
1846.9	-69.122
1846.9	-69.519
1846.9	-69.107
1846.9	-69.275
1846.9	-69.366
1847	-68.924
1847	-69.412
1847	-69.214
1847	-69.061
1847	-69.489
1847.1	-69.092
1847.1	-69.183
1847.1	-69.351
1847.1	-68.878
1847.1	-69.305
1847.2	-69.168
1847.2	-68.924
1847.2	-69.351
1847.2	-69.016
1847.2	-69
1847.3	-69.336
1847.3	-68.909
1847.3	-69.275
1847.3	-69.153
1847.3	-68.832
1847.4	-69.275
1847.4	-69.031
1847.4	-68.954
1847.4	-69.29
1847.4	-68.893
1847.5	-69.092
1847.5	-69.199
1847.5	-68.771
1847.5	-69.244
1847.5	-69.092
1847.6	-68.893
1847.6	-69.275
1847.6	-68.924
1847.6	-69.138
1847.6	-69.138
1847.7	-68.665
1847.7	-69.199
1847.7	-68.863
1847.7	-68.878
1847.7	-69.122
1847.8	-68.68
1847.8	-69.122
1847.8	-68.893
1847.8	-68.771
1847.8	-69.061
1847.9	-68.634
1847.9	-68.924
1847.9	-68.771
1847.9	-68.787
1847.9	-68.985
1848	-68.634
1848	-69.061
1848	-68.726
1848	-68.954
1848	-68.863
1848.1	-68.71
1848.1	-69
1848.1	-68.634
1848.1	-68.954
1848.1	-68.71
1848.2	-68.954
1848.2	-68.848
1848.2	-68.787
1848.2	-68.863
1848.2	-68.542
1848.3	-68.909
1848.3	-68.588
1848.3	-69.016
1848.3	-68.695
1848.3	-68.97
1848.4	-68.695
1848.4	-68.893
1848.4	-68.787
1848.4	-68.695
1848.4	-68.909
1848.5	-68.619
1848.5	-68.924
1848.5	-68.573
1848.5	-68.954
1848.5	-68.527
1848.6	-68.893
1848.6	-68.42
1848.6	-68.787
1848.6	-68.573
1848.6	-68.848
1848.7	-68.665
1848.7	-68.787
1848.7	-68.787
1848.7	-68.68
1848.7	-68.863
1848.8	-68.726
1848.8	-68.954
1848.8	-68.588
1848.8	-68.924
1848.8	-68.497
1848.9	-68.878
1848.9	-68.497
1848.9	-68.848
1848.9	-68.542
1848.9	-68.649
1849	-68.619
1849	-68.558
1849	-68.848
1849	-68.527
1849	-68.878
1849.1	-68.451
1849.1	-68.954
1849.1	-68.558
1849.1	-68.832
1849.1	-68.558
1849.2	-68.588
1849.2	-68.649
1849.2	-68.436
1849.2	-68.787
1849.2	-68.405
1849.3	-68.771
1849.3	-68.42
1849.3	-68.817
1849.3	-68.68
1849.3	-68.771
1849.4	-68.863
1849.4	-68.527
1849.4	-68.97
1849.4	-68.558
1849.4	-68.985
1849.5	-68.726
1849.5	-68.817
1849.5	-68.726
1849.5	-68.497
1849.5	-68.802
1849.6	-68.512
1849.6	-68.985
1849.6	-68.649
1849.6	-68.924
1849.6	-68.771
1849.7	-68.71
1849.7	-68.97
1849.7	-68.558
1849.7	-68.954
1849.7	-68.542
1849.8	-68.909
1849.8	-68.817
1849.8	-68.726
1849.8	-68.939
1849.8	-68.497
1849.9	-68.909
1849.9	-68.588
1849.9	-68.909
1849.9	-68.878
1849.9	-68.695
1850	-68.878
1850	-68.512
1850	-69
1850	-68.695
1850	-68.848
1850.1	-68.771
1850.1	-68.527
1850.1	-68.924
1850.1	-68.542
1850.1	-68.985
1850.2	-68.817
1850.2	-68.787
1850.2	-68.802
1850.2	-68.558
1850.2	-68.924
1850.3	-68.527
1850.3	-68.863
1850.3	-68.726
1850.3	-68.665
1850.3	-68.954
1850.4	-68.604
1850.4	-69.077
1850.4	-68.771
1850.4	-68.985
1850.4	-68.985
1850.5	-68.756
1850.5	-69.214
1850.5	-68.771
1850.5	-69.168
1850.5	-69.016
1850.6	-68.878
1850.6	-69.183
1850.6	-68.771
1850.6	-69.214
1850.6	-68.893
1850.7	-69.061
1850.7	-69.077
1850.7	-68.832
1850.7	-69.244
1850.7	-68.832
1850.8	-69.138
1850.8	-69.031
1850.8	-68.954
1850.8	-69.275
1850.8	-68.893
1850.9	-69.351
1850.9	-69.016
1850.9	-69.092
1850.9	-69.26
1850.9	-68.893
1851	-69.336
1851	-69
1851	-69.183
1851	-69.183
1851	-68.954
1851.1	-69.351
1851.1	-68.985
1851.1	-69.351
1851.1	-69.183
1851.1	-69
1851.2	-69.29
1851.2	-68.939
1851.2	-69.427
1851.2	-69.229
1851.2	-69.214
1851.3	-69.275
1851.3	-68.924
1851.3	-69.412
1851.3	-69.229
1851.3	-69.321
1851.4	-69.382
1851.4	-69.031
1851.4	-69.458
1851.4	-69.153
1851.4	-69.427
1851.5	-69.412
1851.5	-69.168
1851.5	-69.626
1851.5	-69.153
1851.5	-69.504
1851.6	-69.443
1851.6	-69.26
1851.6	-69.595
1851.6	-69.199
1851.6	-69.58
1851.7	-69.321
1851.7	-69.244
1851.7	-69.519
1851.7	-69.077
1851.7	-69.626
1851.8	-69.351
1851.8	-69.366
1851.8	-69.595
1851.8	-69.214
1851.8	-69.626
1851.9	-69.366
1851.9	-69.534
1851.9	-69.58
1851.9	-69.229
1851.9	-69.733
1852	-69.305
1852	-69.611
1852	-69.626
1852	-69.305
1852	-69.748
1852.1	-69.366
1852.1	-69.534
1852.1	-69.55
1852.1	-69.336
1852.1	-69.702
1852.2	-69.382
1852.2	-69.687
1852.2	-69.626
1852.2	-69.412
1852.2	-69.824
1852.3	-69.443
1852.3	-69.656
1852.3	-69.58
1852.3	-69.427
1852.3	-69.855
1852.4	-69.443
1852.4	-69.794
1852.4	-69.717
1852.4	-69.489
1852.4	-69.931
1852.5	-69.473
1852.5	-69.87
1852.5	-69.763
1852.5	-69.55
1852.5	-70.007
1852.6	-69.626
1852.6	-70.007
1852.6	-69.916
1852.6	-69.687
1852.6	-70.053
1852.7	-69.611
1852.7	-69.977
1852.7	-69.855
1852.7	-69.672
1852.7	-70.114
1852.8	-69.687
1852.8	-69.992
1852.8	-69.931
1852.8	-69.672
1852.8	-70.084
1852.9	-69.656
1852.9	-69.916
1852.9	-69.977
1852.9	-69.687
1852.9	-70.099
1853	-69.885
1853	-70.038
1853	-70.053
1853	-69.763
1853	-70.175
1853.1	-69.839
1853.1	-70.023
1853.1	-70.084
1853.1	-69.687
1853.1	-70.251
1853.2	-69.885
1853.2	-69.962
1853.2	-70.129
1853.2	-69.717
1853.2	-70.175
1853.3	-70.023
1853.3	-69.946
1853.3	-70.114
1853.3	-69.748
1853.3	-70.145
1853.4	-69.901
1853.4	-69.794
1853.4	-70.19
1853.4	-69.717
1853.4	-70.038
1853.5	-69.977
1853.5	-69.763
1853.5	-70.19
1853.5	-69.855
1853.5	-70.114
1853.6	-70.084
1853.6	-69.687
1853.6	-70.16
1853.6	-69.839
1853.6	-69.916
1853.7	-70.084
1853.7	-69.687
1853.7	-70.129
1853.7	-69.87
1853.7	-69.778
1853.8	-70.145
1853.8	-69.687
1853.8	-70.084
1853.8	-69.916
1853.8	-69.733
1853.9	-70.114
1853.9	-69.809
1853.9	-70.023
1853.9	-69.992
1853.9	-69.611
1854	-70.084
1854	-69.855
1854	-69.977
1854	-70.145
1854	-69.702
1854.1	-70.114
1854.1	-69.916
1854.1	-69.839
1854.1	-70.19
1854.1	-69.748
1854.2	-70.038
1854.2	-70.038
1854.2	-69.687
1854.2	-70.19
1854.2	-69.916
1854.3	-69.901
1854.3	-70.053
1854.3	-69.641
1854.3	-69.962
1854.3	-69.763
1854.4	-69.626
1854.4	-69.946
1854.4	-69.58
1854.4	-69.87
1854.4	-69.809
1854.5	-69.565
1854.5	-70.038
1854.5	-69.656
1854.5	-69.58
1854.5	-69.931
1854.6	-69.412
1854.6	-69.809
1854.6	-69.87
1854.6	-69.458
1854.6	-69.885
1854.7	-69.595
1854.7	-69.595
1854.7	-69.809
1854.7	-69.458
1854.7	-69.855
1854.8	-69.794
1854.8	-69.565
1854.8	-69.962
1854.8	-69.611
1854.8	-69.656
1854.9	-69.778
1854.9	-69.321
1854.9	-69.794
1854.9	-69.687
1854.9	-69.412
1855	-69.916
1855	-69.55
1855	-69.656
1855	-69.87
1855	-69.336
1855.1	-69.702
1855.1	-69.534
1855.1	-69.29
1855.1	-69.778
1855.1	-69.519
1855.2	-69.58
1855.2	-69.778
1855.2	-69.321
1855.2	-69.733
1855.2	-69.626
1855.3	-69.366
1855.3	-69.794
1855.3	-69.489
1855.3	-69.412
1855.3	-69.733
1855.4	-69.351
1855.4	-69.702
1855.4	-69.595
1855.4	-69.214
1855.4	-69.656
1855.5	-69.397
1855.5	-69.29
1855.5	-69.733
1855.5	-69.336
1855.5	-69.595
1855.6	-69.656
1855.6	-69.29
1855.6	-69.748
1855.6	-69.626
1855.6	-69.366
1855.7	-69.702
1855.7	-69.366
1855.7	-69.412
1855.7	-69.626
1855.7	-69.26
1855.8	-69.656
1855.8	-69.473
1855.8	-69.244
1855.8	-69.717
1855.8	-69.366
1855.9	-69.26
1855.9	-69.672
1855.9	-69.107
1855.9	-69.504
1855.9	-69.55
1856	-69.153
1856	-69.611
1856	-69.351
1856	-69.26
1856	-69.641
1856.1	-69.244
1856.1	-69.58
1856.1	-69.443
1856.1	-69.321
1856.1	-69.611
1856.2	-69.275
1856.2	-69.717
1856.2	-69.519
1856.2	-69.427
1856.2	-69.519
1856.3	-69.229
1856.3	-69.702
1856.3	-69.321
1856.3	-69.565
1856.3	-69.473
1856.4	-69.26
1856.4	-69.534
1856.4	-69.214
1856.4	-69.672
1856.4	-69.183
1856.5	-69.565
1856.5	-69.305
1856.5	-69.397
1856.5	-69.519
1856.5	-69.29
1856.6	-69.55
1856.6	-69.244
1856.6	-69.55
1856.6	-69.199
1856.6	-69.626
1856.7	-69.229
1856.7	-69.473
1856.7	-69.336
1856.7	-69.336
1856.7	-69.427
1856.8	-69.29
1856.8	-69.473
1856.8	-69.168
1856.8	-69.565
1856.8	-69.199
1856.9	-69.58
1856.9	-69.244
1856.9	-69.626
1856.9	-69.275
1856.9	-69.489
1857	-69.366
1857	-69.489
1857	-69.397
1857	-69.336
1857	-69.427
1857.1	-69.214
1857.1	-69.489
1857.1	-69.244
1857.1	-69.611
1857.1	-69.153
1857.2	-69.595
1857.2	-69.138
1857.2	-69.519
1857.2	-69.336
1857.2	-69.382
1857.3	-69.26
1857.3	-69.26
1857.3	-69.351
1857.3	-69.199
1857.3	-69.58
1857.4	-69.122
1857.4	-69.595
1857.4	-69.168
1857.4	-69.412
1857.4	-69.351
1857.5	-69.351
1857.5	-69.336
1857.5	-69.153
1857.5	-69.473
1857.5	-69.107
1857.6	-69.534
1857.6	-69.153
1857.6	-69.443
1857.6	-69.244
1857.6	-69.26
1857.7	-69.427
1857.7	-69.153
1857.7	-69.565
1857.7	-69.138
1857.7	-69.55
1857.8	-69.214
1857.8	-69.382
1857.8	-69.382
1857.8	-69.077
1857.8	-69.412
1857.9	-69.016
1857.9	-69.443
1857.9	-69.199
1857.9	-69.473
1857.9	-69.366
1858	-69.229
1858	-69.473
1858	-69.061
1858	-69.473
1858	-69.153
1858.1	-69.336
1858.1	-69.229
1858.1	-69.107
1858.1	-69.366
1858.1	-69.077
1858.2	-69.504
1858.2	-69.138
1858.2	-69.412
1858.2	-69.275
1858.2	-69.077
1858.3	-69.397
1858.3	-69
1858.3	-69.519
1858.3	-69.244
1858.3	-69.382
1858.4	-69.382
1858.4	-69.138
1858.4	-69.458
1858.4	-69.077
1858.4	-69.443
1858.5	-69.183
1858.5	-69.183
1858.5	-69.412
1858.5	-69.046
1858.5	-69.427
1858.6	-69.092
1858.6	-69.275
1858.6	-69.229
1858.6	-69.046
1858.6	-69.351
1858.7	-68.954
1858.7	-69.412
1858.7	-69.138
1858.7	-69.26
1858.7	-69.397
1858.8	-69
1858.8	-69.443
1858.8	-69.077
1858.8	-69.29
1858.8	-69.244
1858.9	-69.016
1858.9	-69.336
1858.9	-68.939
1858.9	-69.366
1858.9	-69.077
1859	-69.122
1859	-69.305
1859	-68.893
1859	-69.366
1859	-69.046
1859.1	-69.29
1859.1	-69.275
1859.1	-69.016
1859.1	-69.427
1859.1	-69.016
1859.2	-69.351
1859.2	-69.107
1859.2	-69.031
1859.2	-69.351
1859.2	-68.893
1859.3	-69.321
1859.3	-69.016
1859.3	-69.046
1859.3	-69.229
1859.3	-68.878
1859.4	-69.29
1859.4	-69
1859.4	-69.153
1859.4	-69.214
1859.4	-68.985
1859.5	-69.321
1859.5	-68.909
1859.5	-69.183
1859.5	-69.138
1859.5	-69
1859.6	-69.382
1859.6	-68.954
1859.6	-69.29
1859.6	-69.061
1859.6	-69.031
1859.7	-69.351
1859.7	-68.893
1859.7	-69.305
1859.7	-69.046
1859.7	-68.985
1859.8	-69.229
1859.8	-68.893
1859.8	-69.29
1859.8	-69.031
1859.8	-69.153
1859.9	-69.122
1859.9	-68.848
1859.9	-69.321
1859.9	-68.97
1859.9	-69.199
1860	-69.153
1860	-68.832
1860	-69.229
1860	-68.848
1860	-69.214
1860.1	-69.046
1860.1	-68.924
1860.1	-69.26
1860.1	-68.863
1860.1	-69.336
1860.2	-69.061
1860.2	-68.939
1860.2	-69.26
1860.2	-68.817
1860.2	-69.26
1860.3	-69.031
1860.3	-68.909
1860.3	-69.168
1860.3	-68.787
1860.3	-69.214
1860.4	-68.985
1860.4	-69.031
1860.4	-69.122
1860.4	-68.787
1860.4	-69.199
1860.5	-68.954
1860.5	-69.061
1860.5	-69.168
1860.5	-68.771
1860.5	-69.183
1860.6	-68.924
1860.6	-69.016
1860.6	-69.183
1860.6	-68.832
1860.6	-69.183
1860.7	-68.848
1860.7	-68.985
1860.7	-69.138
1860.7	-68.817
1860.7	-69.29
1860.8	-68.985
1860.8	-69.031
1860.8	-69.168
1860.8	-68.756
1860.8	-69.29
1860.9	-68.924
1860.9	-69.016
1860.9	-69.138
1860.9	-68.787
1860.9	-69.183
1861	-68.893
1861	-69
1861	-69.092
1861	-68.619
1861	-69.168
1861.1	-68.817
1861.1	-68.954
1861.1	-69.107
1861.1	-68.756
1861.1	-69.138
1861.2	-68.939
1861.2	-68.985
1861.2	-69.092
1861.2	-68.756
1861.2	-69.138
1861.3	-68.878
1861.3	-68.924
1861.3	-69.199
1861.3	-68.741
1861.3	-69.153
1861.4	-68.893
1861.4	-68.832
1861.4	-69.107
1861.4	-68.68
1861.4	-69.077
1861.5	-68.954
1861.5	-68.741
1861.5	-69.061
1861.5	-68.634
1861.5	-69.092
1861.6	-68.924
1861.6	-68.741
1861.6	-69.153
1861.6	-68.71
1861.6	-69.031
1861.7	-69.031
1861.7	-68.649
1861.7	-69.153
1861.7	-68.741
1861.7	-68.878
1861.8	-69.031
1861.8	-68.71
1861.8	-69.031
1861.8	-68.863
1861.8	-68.863
1861.9	-69.122
1861.9	-68.771
1861.9	-69.183
1861.9	-69.031
1861.9	-68.726
1862	-69.107
1862	-68.665
1862	-69
1862	-68.985
1862	-68.665
1862.1	-69.092
1862.1	-68.802
1862.1	-69
1862.1	-69.107
1862.1	-68.649
1862.2	-69.077
1862.2	-68.771
1862.2	-68.756
1862.2	-69.122
1862.2	-68.787
1862.3	-69.061
1862.3	-68.878
1862.3	-68.665
1862.3	-69.061
1862.3	-68.71
1862.4	-68.97
1862.4	-69.077
1862.4	-68.619
1862.4	-69.046
1862.4	-68.848
1862.5	-68.817
1862.5	-69.122
1862.5	-68.588
1862.5	-68.939
1862.5	-68.832
1862.6	-68.665
1862.6	-69.046
1862.6	-68.695
1862.6	-68.939
1862.6	-68.909
1862.7	-68.512
1862.7	-69.107
1862.7	-68.802
1862.7	-68.665
1862.7	-69.016
1862.8	-68.588
1862.8	-68.893
1862.8	-68.939
1862.8	-68.573
1862.8	-69.031
1862.9	-68.726
1862.9	-68.634
1862.9	-69
1862.9	-68.634
1862.9	-68.924
1863	-68.802
1863	-68.527
1863	-68.985
1863	-68.741
1863	-68.787
1863.1	-69.046
1863.1	-68.542
1863.1	-68.97
1863.1	-68.893
1863.1	-68.573
1863.2	-69.077
1863.2	-68.649
1863.2	-68.588
1863.2	-68.848
1863.2	-68.42
1863.3	-68.939
1863.3	-68.863
1863.3	-68.527
1863.3	-69.061
1863.3	-68.695
1863.4	-68.665
1863.4	-69.046
1863.4	-68.573
1863.4	-68.848
1863.4	-68.802
1863.5	-68.481
1863.5	-68.909
1863.5	-68.68
1863.5	-68.649
1863.5	-68.954
1863.6	-68.481
1863.6	-68.878
1863.6	-68.924
1863.6	-68.558
1863.6	-69.031
1863.7	-68.741
1863.7	-68.558
1863.7	-69
1863.7	-68.604
1863.7	-68.741
1863.8	-68.893
1863.8	-68.436
1863.8	-68.802
1863.8	-68.71
1863.8	-68.497
1863.9	-68.97
1863.9	-68.649
1863.9	-68.634
1863.9	-68.924
1863.9	-68.481
1864	-68.878
1864	-68.832
1864	-68.451
1864	-68.97
1864	-68.68
1864.1	-68.558
1864.1	-69.031
1864.1	-68.527
1864.1	-68.665
1864.1	-68.909
1864.2	-68.375
1864.2	-68.832
1864.2	-68.726
1864.2	-68.436
1864.2	-68.909
1864.3	-68.558
1864.3	-68.619
1864.3	-68.863
1864.3	-68.436
1864.3	-68.863
1864.4	-68.665
1864.4	-68.451
1864.4	-68.817
1864.4	-68.481
1864.4	-68.832
1864.5	-68.71
1864.5	-68.481
1864.5	-68.909
1864.5	-68.466
1864.5	-68.848
1864.6	-68.695
1864.6	-68.497
1864.6	-68.817
1864.6	-68.375
1864.6	-68.771
1864.7	-68.619
1864.7	-68.71
1864.7	-68.756
1864.7	-68.481
1864.7	-68.802
1864.8	-68.466
1864.8	-68.863
1864.8	-68.604
1864.8	-68.665
1864.8	-68.741
1864.9	-68.481
1864.9	-68.741
1864.9	-68.375
1864.9	-68.817
1864.9	-68.359
1865	-68.771
1865	-68.451
1865	-68.588
1865	-68.527
1865	-68.481
1865.1	-68.588
1865.1	-68.359
1865.1	-68.634
1865.1	-68.283
1865.1	-68.649
1865.2	-68.298
1865.2	-68.649
1865.2	-68.314
1865.2	-68.619
1865.2	-68.42
1865.3	-68.68
1865.3	-68.588
1865.3	-68.695
1865.3	-68.665
1865.3	-68.497
1865.4	-68.665
1865.4	-68.436
1865.4	-68.726
1865.4	-68.39
1865.4	-68.71
1865.5	-68.268
1865.5	-68.787
1865.5	-68.42
1865.5	-68.741
1865.5	-68.573
1865.6	-68.665
1865.6	-68.542
1865.6	-68.497
1865.6	-68.665
1865.6	-68.359
1865.7	-68.741
1865.7	-68.283
1865.7	-68.741
1865.7	-68.344
1865.7	-68.756
1865.8	-68.527
1865.8	-68.619
1865.8	-68.604
1865.8	-68.405
1865.8	-68.726
1865.9	-68.42
1865.9	-68.832
1865.9	-68.39
1865.9	-68.741
1865.9	-68.497
1866	-68.619
1866	-68.573
1866	-68.359
1866	-68.634
1866	-68.192
1866.1	-68.71
1866.1	-68.39
1866.1	-68.741
1866.1	-68.619
1866.1	-68.481
1866.2	-68.649
1866.2	-68.375
1866.2	-68.741
1866.2	-68.222
1866.2	-68.604
1866.3	-68.42
1866.3	-68.359
1866.3	-68.634
1866.3	-68.375
1866.3	-68.71
1866.4	-68.253
1866.4	-68.619
1866.4	-68.359
1866.4	-68.436
1866.4	-68.604
1866.5	-68.268
1866.5	-68.68
1866.5	-68.268
1866.5	-68.619
1866.5	-68.512
1866.6	-68.497
1866.6	-68.558
1866.6	-68.146
1866.6	-68.558
1866.6	-68.176
1866.7	-68.542
1866.7	-68.451
1866.7	-68.344
1866.7	-68.558
1866.7	-68.069
1866.8	-68.497
1866.8	-68.283
1866.8	-68.42
1866.8	-68.481
1866.8	-68.207
1866.9	-68.573
1866.9	-68.237
1866.9	-68.634
1866.9	-68.405
1866.9	-68.359
1867	-68.512
1867	-68.115
1867	-68.619
1867	-68.314
1867	-68.451
1867.1	-68.466
1867.1	-68.222
1867.1	-68.558
1867.1	-68.146
1867.1	-68.573
1867.2	-68.314
1867.2	-68.268
1867.2	-68.466
1867.2	-68.146
1867.2	-68.619
1867.3	-68.329
1867.3	-68.527
1867.3	-68.466
1867.3	-68.283
1867.3	-68.542
1867.4	-68.176
1867.4	-68.497
1867.4	-68.359
1867.4	-68.283
1867.4	-68.542
1867.5	-68.161
1867.5	-68.558
1867.5	-68.237
1867.5	-68.314
1867.5	-68.436
1867.6	-68.085
1867.6	-68.512
1867.6	-68.192
1867.6	-68.405
1867.6	-68.451
1867.7	-68.207
1867.7	-68.573
1867.7	-68.146
1867.7	-68.481
1867.7	-68.314
1867.8	-68.176
1867.8	-68.466
1867.8	-68.024
1867.8	-68.466
1867.8	-68.39
1867.9	-68.314
1867.9	-68.497
1867.9	-68.1
1867.9	-68.527
1867.9	-68.253
1868	-68.466
1868	-68.451
1868	-68.1
1868	-68.634
1868	-68.161
1868.1	-68.344
1868.1	-68.405
1868.1	-68.146
1868.1	-68.512
1868.1	-68.085
1868.2	-68.42
1868.2	-68.253
1868.2	-68.146
1868.2	-68.527
1868.2	-68.1
1868.3	-68.527
1868.3	-68.283
1868.3	-68.222
1868.3	-68.481
1868.3	-68.146
1868.4	-68.497
1868.4	-68.237
1868.4	-68.298
1868.4	-68.405
1868.4	-68.024
1868.5	-68.573
1868.5	-68.268
1868.5	-68.359
1868.5	-68.466
1868.5	-68.039
1868.6	-68.512
1868.6	-68.283
1868.6	-68.39
1868.6	-68.436
1868.6	-68.069
1868.7	-68.466
1868.7	-68.161
1868.7	-68.375
1868.7	-68.405
1868.7	-68.085
1868.8	-68.436
1868.8	-68.085
1868.8	-68.39
1868.8	-68.39
1868.8	-68.069
1868.9	-68.497
1868.9	-68.039
1868.9	-68.359
1868.9	-68.298
1868.9	-68.115
1869	-68.466
1869	-68.085
1869	-68.375
1869	-68.283
1869	-68.146
1869.1	-68.619
1869.1	-68.1
1869.1	-68.497
1869.1	-68.298
1869.1	-68.039
1869.2	-68.512
1869.2	-68.069
1869.2	-68.359
1869.2	-68.298
1869.2	-68.054
1869.3	-68.436
1869.3	-68.085
1869.3	-68.39
1869.3	-68.298
1869.3	-68.085
1869.4	-68.405
1869.4	-68.085
1869.4	-68.436
1869.4	-68.405
1869.4	-68.085
1869.5	-68.466
1869.5	-68.161
1869.5	-68.375
1869.5	-68.359
1869.5	-68.085
1869.6	-68.481
1869.6	-68.13
1869.6	-68.314
1869.6	-68.405
1869.6	-68.008
1869.7	-68.405
1869.7	-68.176
1869.7	-68.283
1869.7	-68.359
1869.7	-68.13
1869.8	-68.558
1869.8	-68.253
1869.8	-68.359
1869.8	-68.405
1869.8	-68.008
1869.9	-68.558
1869.9	-68.329
1869.9	-68.253
1869.9	-68.497
1869.9	-68.008
1870	-68.512
1870	-68.344
1870	-68.115
1870	-68.497
1870	-68.085
1870.1	-68.344
1870.1	-68.298
1870.1	-68.008
1870.1	-68.436
1870.1	-68.039
1870.2	-68.283
1870.2	-68.329
1870.2	-68.024
1870.2	-68.481
1870.2	-68.115
1870.3	-68.207
1870.3	-68.329
1870.3	-67.871
1870.3	-68.451
1870.3	-68.253
1870.4	-68.069
1870.4	-68.39
1870.4	-67.947
1870.4	-68.344
1870.4	-68.298
1870.5	-68.085
1870.5	-68.466
1870.5	-68.176
1870.5	-68.344
1870.5	-68.42
1870.6	-68.146
1870.6	-68.558
1870.6	-68.237
1870.6	-68.237
1870.6	-68.466
1870.7	-68.024
1870.7	-68.451
1870.7	-68.329
1870.7	-68.069
1870.7	-68.436
1870.8	-68.054
1870.8	-68.39
1870.8	-68.42
1870.8	-68.085
1870.8	-68.436
1870.9	-68.069
1870.9	-68.192
1870.9	-68.405
1870.9	-67.978
1870.9	-68.405
1871	-68.298
1871	-68.008
1871	-68.436
1871	-68.115
1871	-68.268
1871.1	-68.298
1871.1	-67.886
1871.1	-68.344
1871.1	-68.192
1871.1	-68.085
1871.2	-68.42
1871.2	-67.947
1871.2	-68.314
1871.2	-68.314
1871.2	-68.1
1871.3	-68.619
1871.3	-68.192
1871.3	-68.192
1871.3	-68.436
1871.3	-67.993
1871.4	-68.359
1871.4	-68.314
1871.4	-67.978
1871.4	-68.405
1871.4	-68.054
1871.5	-68.069
1871.5	-68.466
1871.5	-67.947
1871.5	-68.344
1871.5	-68.268
1871.6	-67.947
1871.6	-68.451
1871.6	-68.253
1871.6	-68.268
1871.6	-68.542
1871.7	-68.1
1871.7	-68.359
1871.7	-68.237
1871.7	-67.917
1871.7	-68.359
1871.8	-68.115
1871.8	-68.085
1871.8	-68.359
1871.8	-67.947
1871.8	-68.359
1871.9	-68.314
1871.9	-67.917
1871.9	-68.466
1871.9	-68.13
1871.9	-68.039
1872	-68.451
1872	-67.978
1872	-68.344
1872	-68.405
1872	-67.993
1872.1	-68.405
1872.1	-68.253
1872.1	-67.993
1872.1	-68.39
1872.1	-68.069
1872.2	-68.161
1872.2	-68.344
1872.2	-67.947
1872.2	-68.39
1872.2	-68.283
1872.3	-67.993
1872.3	-68.527
1872.3	-68.115
1872.3	-68.085
1872.3	-68.436
1872.4	-68.039
1872.4	-68.314
1872.4	-68.405
1872.4	-68.115
1872.4	-68.527
1872.5	-68.298
1872.5	-68.069
1872.5	-68.405
1872.5	-68.115
1872.5	-68.115
1872.6	-68.344
1872.6	-67.902
1872.6	-68.314
1872.6	-68.207
1872.6	-67.978
1872.7	-68.481
1872.7	-68.1
1872.7	-68.222
1872.7	-68.298
1872.7	-67.917
1872.8	-68.359
1872.8	-68.024
1872.8	-68.13
1872.8	-68.314
1872.8	-67.886
1872.9	-68.344
1872.9	-68.1
1872.9	-68.253
1872.9	-68.298
1872.9	-67.993
1873	-68.329
1873	-67.932
1873	-68.314
1873	-68.13
1873	-68.253
1873.1	-68.344
1873.1	-67.978
1873.1	-68.329
1873.1	-67.993
1873.1	-68.359
1873.2	-68.069
1873.2	-68.329
1873.2	-68.146
1873.2	-68.069
1873.2	-68.298
1873.3	-68.024
1873.3	-68.359
1873.3	-67.932
1873.3	-68.329
1873.3	-68.008
1873.4	-68.405
1873.4	-68.13
1873.4	-68.268
1873.4	-68.146
1873.4	-68.069
1873.5	-68.298
1873.5	-68.024
1873.5	-68.283
1873.5	-68.008
1873.5	-68.314
1873.6	-67.947
1873.6	-68.359
1873.6	-67.978
1873.6	-68.344
1873.6	-68.085
1873.7	-68.329
1873.7	-68.13
1873.7	-68.314
1873.7	-68.253
1873.7	-68.176
1873.8	-68.253
1873.8	-67.993
1873.8	-68.268
1873.8	-67.978
1873.8	-68.375
1873.9	-67.932
1873.9	-68.344
1873.9	-67.963
1873.9	-68.268
1873.9	-68.115
1874	-68.253
1874	-68.176
1874	-68.069
1874	-68.253
1874	-68.008
1874.1	-68.436
1874.1	-67.978
1874.1	-68.344
1874.1	-67.993
1874.1	-68.207
1874.2	-68.115
1874.2	-68.13
1874.2	-68.207
1874.2	-67.963
1874.2	-68.253
1874.3	-67.902
1874.3	-68.375
1874.3	-68.039
1874.3	-68.283
1874.3	-68.13
1874.4	-68.008
1874.4	-68.207
1874.4	-67.932
1874.4	-68.39
1874.4	-67.963
1874.5	-68.314
1874.5	-68.024
1874.5	-68.192
1874.5	-68.222
1874.5	-67.963
1874.6	-68.283
1874.6	-67.871
1874.6	-68.268
1874.6	-68.024
1874.6	-68.176
1874.7	-68.085
1874.7	-67.856
1874.7	-68.161
1874.7	-67.825
1874.7	-68.283
1874.8	-68.008
1874.8	-68.176
1874.8	-68.13
1874.8	-67.917
1874.8	-68.222
1874.9	-67.81
1874.9	-68.298
1874.9	-67.963
1874.9	-68.115
1874.9	-68.039
1875	-67.81
1875	-68.298
1875	-67.841
1875	-68.253
1875	-67.993
1875.1	-68.039
1875.1	-68.192
1875.1	-67.886
1875.1	-68.329
1875.1	-67.917
1875.2	-68.146
1875.2	-68.054
1875.2	-68.024
1875.2	-68.222
1875.2	-67.841
1875.3	-68.283
1875.3	-67.917
1875.3	-68.115
1875.3	-68.176
1875.3	-67.886
1875.4	-68.253
1875.4	-67.795
1875.4	-68.161
1875.4	-68.008
1875.4	-67.963
1875.5	-68.222
1875.5	-67.764
1875.5	-68.253
1875.5	-67.963
1875.5	-68.115
1875.6	-68.146
1875.6	-67.886
1875.6	-68.222
1875.6	-67.841
1875.6	-68.176
1875.7	-68.008
1875.7	-67.963
1875.7	-68.192
1875.7	-67.749
1875.7	-68.237
1875.8	-67.932
1875.8	-67.993
1875.8	-68.146
1875.8	-67.795
1875.8	-68.207
1875.9	-67.841
1875.9	-68.115
1875.9	-68.13
1875.9	-67.917
1875.9	-68.237
1876	-67.78
1876	-68.13
1876	-67.947
1876	-67.886
1876	-68.1
1876.1	-67.749
1876.1	-68.207
1876.1	-67.917
1876.1	-68.085
1876.1	-68.161
1876.2	-67.856
1876.2	-68.237
1876.2	-67.856
1876.2	-68.1
1876.2	-68.085
1876.3	-67.764
1876.3	-68.192
1876.3	-67.688
1876.3	-68.115
1876.3	-67.993
1876.4	-67.78
1876.4	-68.13
1876.4	-67.764
1876.4	-68.146
1876.4	-67.963
1876.5	-67.917
1876.5	-68.115
1876.5	-67.749
1876.5	-68.176
1876.5	-67.871
1876.6	-67.932
1876.6	-68.085
1876.6	-67.78
1876.6	-68.176
1876.6	-67.841
1876.7	-68.024
1876.7	-68.008
1876.7	-67.795
1876.7	-68.207
1876.7	-67.841
1876.8	-68.115
1876.8	-68.039
1876.8	-67.734
1876.8	-68.146
1876.8	-67.764
1876.9	-68.1
1876.9	-67.917
1876.9	-67.81
1876.9	-68.146
1876.9	-67.719
1877	-68.146
1877	-68.024
1877	-67.795
1877	-68.085
1877	-67.612
1877.1	-68.008
1877.1	-67.917
1877.1	-67.871
1877.1	-68.13
1877.1	-67.764
1877.2	-68.176
1877.2	-67.917
1877.2	-67.993
1877.2	-68.161
1877.2	-67.657
1877.3	-68.1
1877.3	-67.841
1877.3	-67.947
1877.3	-68.13
1877.3	-67.734
1877.4	-68.161
1877.4	-67.81
1877.4	-67.871
1877.4	-68.024
1877.4	-67.642
1877.5	-68.115
1877.5	-67.81
1877.5	-67.871
1877.5	-68.024
1877.5	-67.612
1877.6	-68.1
1877.6	-67.825
1877.6	-67.871
1877.6	-68.069
1877.6	-67.642
1877.7	-68.069
1877.7	-67.871
1877.7	-67.825
1877.7	-68.039
1877.7	-67.719
1877.8	-68.161
1877.8	-67.902
1877.8	-67.932
1877.8	-68.13
1877.8	-67.703
1877.9	-68.176
1877.9	-67.886
1877.9	-67.825
1877.9	-68.054
1877.9	-67.581
1878	-68.054
1878	-67.886
1878	-67.856
1878	-68.085
1878	-67.673
1878.1	-68.146
1878.1	-67.825
1878.1	-67.734
1878.1	-68.1
1878.1	-67.642
1878.2	-68.054
1878.2	-67.932
1878.2	-67.749
1878.2	-68.176
1878.2	-67.734
1878.3	-68.039
1878.3	-67.947
1878.3	-67.657
1878.3	-68.085
1878.3	-67.749
1878.4	-68.039
1878.4	-68.054
1878.4	-67.719
1878.4	-68.161
1878.4	-67.841
1878.5	-67.917
1878.5	-68.054
1878.5	-67.612
1878.5	-68.054
1878.5	-67.795
1878.6	-67.795
1878.6	-68.039
1878.6	-67.627
1878.6	-68.054
1878.6	-67.886
1878.7	-67.688
1878.7	-67.978
1878.7	-67.642
1878.7	-68.008
1878.7	-67.902
1878.8	-67.703
1878.8	-68.1
1878.8	-67.703
1878.8	-67.856
1878.8	-67.947
1878.9	-67.581
1878.9	-68.008
1878.9	-67.764
1878.9	-67.749
1878.9	-68.039
1879	-67.657
1879	-68.024
1879	-67.841
1879	-67.703
1879	-68.069
1879.1	-67.688
1879.1	-68.054
1879.1	-68.008
1879.1	-67.627
1879.1	-68.1
1879.2	-67.688
1879.2	-67.764
1879.2	-68.024
1879.2	-67.551
1879.2	-68.008
1879.3	-67.917
1879.3	-67.657
1879.3	-68.1
1879.3	-67.871
1879.3	-67.978
1879.4	-68.008
1879.4	-67.581
1879.4	-67.947
1879.4	-67.764
1879.4	-67.734
1879.5	-68.085
1879.5	-67.642
1879.5	-68.024
1879.5	-67.963
1879.5	-67.703
1879.6	-68.13
1879.6	-67.795
1879.6	-67.795
1879.6	-68.085
1879.6	-67.657
1879.7	-68.039
1879.7	-67.947
1879.7	-67.642
1879.7	-68.13
1879.7	-67.825
1879.8	-67.947
1879.8	-68.207
1879.8	-67.673
1879.8	-68.024
1879.8	-67.993
1879.9	-67.749
1879.9	-68.192
1879.9	-67.825
1879.9	-67.932
1879.9	-67.993
1880	-67.627
1880	-68.069
1880	-67.993
1880	-67.764
1880	-68.176
1880.1	-67.78
1880.1	-67.932
1880.1	-68.13
1880.1	-67.688
1880.1	-68.115
1880.2	-67.978
1880.2	-67.673
1880.2	-68.115
1880.2	-67.841
1880.2	-67.932
1880.3	-68.161
1880.3	-67.657
1880.3	-68.085
1880.3	-68.008
1880.3	-67.703
1880.4	-68.146
1880.4	-67.841
1880.4	-67.749
1880.4	-68.024
1880.4	-67.596
1880.5	-67.993
1880.5	-68.054
1880.5	-67.612
1880.5	-68.085
1880.5	-67.902
1880.6	-67.657
1880.6	-68.13
1880.6	-67.78
1880.6	-67.886
1880.6	-68.024
1880.7	-67.596
1880.7	-68.054
1880.7	-67.947
1880.7	-67.719
1880.7	-68.024
1880.8	-67.78
1880.8	-67.795
1880.8	-68.069
1880.8	-67.719
1880.8	-68.024
1880.9	-67.917
1880.9	-67.612
1880.9	-68.115
1880.9	-67.871
1880.9	-67.81
1881	-68.115
1881	-67.642
1881	-68.069
1881	-67.978
1881	-67.78
1881.1	-68.115
1881.1	-67.703
1881.1	-67.947
1881.1	-67.993
1881.1	-67.719
1881.2	-68.1
1881.2	-67.719
1881.2	-67.932
1881.2	-67.902
1881.2	-67.719
1881.3	-68.085
1881.3	-67.703
1881.3	-68.085
1881.3	-67.841
1881.3	-67.734
1881.4	-68.024
1881.4	-67.688
1881.4	-68.085
1881.4	-67.703
1881.4	-67.963
1881.5	-67.825
1881.5	-67.841
1881.5	-67.993
1881.5	-67.703
1881.5	-67.978
1881.6	-67.581
1881.6	-68.054
1881.6	-67.703
1881.6	-68.039
1881.6	-67.825
1881.7	-67.886
1881.7	-67.902
1881.7	-67.703
1881.7	-67.993
1881.7	-67.657
1881.8	-68.039
1881.8	-67.657
1881.8	-68.024
1881.8	-67.734
1881.8	-68.039
1881.9	-67.841
1881.9	-68.054
1881.9	-67.871
1881.9	-67.917
1881.9	-68.024
1882	-67.825
1882	-68.054
1882	-67.764
1882	-68.039
1882	-67.688
1882.1	-68.039
1882.1	-67.612
1882.1	-67.978
1882.1	-67.642
1882.1	-67.932
1882.2	-67.734
1882.2	-67.993
1882.2	-67.871
1882.2	-67.886
1882.2	-68.039
1882.3	-67.764
1882.3	-68.146
1882.3	-67.825
1882.3	-68.176
1882.3	-67.703
1882.4	-68.085
1882.4	-67.703
1882.4	-67.963
1882.4	-67.856
1882.4	-67.81
1882.5	-67.947
1882.5	-67.657
1882.5	-67.993
1882.5	-67.673
1882.5	-68.146
1882.6	-67.78
1882.6	-68.054
1882.6	-67.871
1882.6	-67.841
1882.6	-68.054
1882.7	-67.642
1882.7	-68.039
1882.7	-67.673
1882.7	-68.024
1882.7	-67.749
1882.8	-68.024
1882.8	-67.871
1882.8	-67.764
1882.8	-68.024
1882.8	-67.581
1882.9	-68.069
1882.9	-67.703
1882.9	-67.963
1882.9	-67.917
1882.9	-67.764
1883	-67.993
1883	-67.688
1883	-68.1
1883	-67.749
1883	-68.069
1883.1	-67.932
1883.1	-67.795
1883.1	-68.024
1883.1	-67.642
1883.1	-68.054
1883.2	-67.764
1883.2	-68.085
1883.2	-67.963
1883.2	-67.841
1883.2	-68.085
1883.3	-67.612
1883.3	-68.1
1883.3	-67.78
1883.3	-68.039
1883.3	-67.993
1883.4	-67.703
1883.4	-68.039
1883.4	-67.719
1883.4	-68.1
1883.4	-67.825
1883.5	-67.902
1883.5	-67.947
1883.5	-67.673
1883.5	-68.115
1883.5	-67.657
1883.6	-68.115
1883.6	-67.917
1883.6	-67.764
1883.6	-68.054
1883.6	-67.642
1883.7	-68.039
1883.7	-67.795
1883.7	-67.993
1883.7	-68.008
1883.7	-67.719
1883.8	-68.161
1883.8	-67.673
1883.8	-68.069
1883.8	-67.856
1883.8	-67.719
1883.9	-68.008
1883.9	-67.657
1883.9	-68.054
1883.9	-67.795
1883.9	-67.993
1884	-67.993
1884	-67.749
1884	-68.13
1884	-67.688
1884	-68.069
1884.1	-67.963
1884.1	-67.856
1884.1	-68.207
1884.1	-67.734
1884.1	-68.146
1884.2	-67.932
1884.2	-67.963
1884.2	-68.1
1884.2	-67.734
1884.2	-68.039
1884.3	-67.795
1884.3	-68.024
1884.3	-68.069
1884.3	-67.871
1884.3	-68.237
1884.4	-67.734
1884.4	-68.13
1884.4	-67.993
1884.4	-67.871
1884.4	-68.161
1884.5	-67.749
1884.5	-68.176
1884.5	-67.947
1884.5	-67.947
1884.5	-68.054
1884.6	-67.703
1884.6	-68.13
1884.6	-67.856
1884.6	-68.1
1884.6	-68.085
1884.7	-67.734
1884.7	-68.222
1884.7	-67.856
1884.7	-68.085
1884.7	-68.115
1884.8	-67.795
1884.8	-68.176
1884.8	-67.795
1884.8	-68.115
1884.8	-67.947
1884.9	-67.902
1884.9	-68.13
1884.9	-67.734
1884.9	-68.161
1884.9	-67.932
1885	-67.947
1885	-68.253
1885	-67.81
1885	-68.222
1885	-67.963
1885.1	-67.947
1885.1	-68.115
1885.1	-67.81
1885.1	-68.207
1885.1	-67.902
1885.2	-68.024
1885.2	-68.039
1885.2	-67.703
1885.2	-68.176
1885.2	-67.825
1885.3	-68.039
1885.3	-68.008
1885.3	-67.703
1885.3	-68.222
1885.3	-67.917
1885.4	-68.085
1885.4	-68.054
1885.4	-67.795
1885.4	-68.085
1885.4	-67.764
1885.5	-68.13
1885.5	-68.039
1885.5	-67.825
1885.5	-68.237
1885.5	-67.764
1885.6	-68.192
1885.6	-68.069
1885.6	-67.856
1885.6	-68.237
1885.6	-67.764
1885.7	-68.069
1885.7	-67.963
1885.7	-67.856
1885.7	-68.207
1885.7	-67.841
1885.8	-68.207
1885.8	-68.008
1885.8	-67.871
1885.8	-68.253
1885.8	-67.825
1885.9	-68.13
1885.9	-68.024
1885.9	-67.841
1885.9	-68.192
1885.9	-67.795
1886	-68.176
1886	-68.039
1886	-67.825
1886	-68.13
1886	-67.688
1886.1	-68.1
1886.1	-67.978
1886.1	-67.764
1886.1	-68.146
1886.1	-67.719
1886.2	-68.085
1886.2	-68.039
1886.2	-67.886
1886.2	-68.192
1886.2	-67.719
1886.3	-68.161
1886.3	-68.069
1886.3	-67.841
1886.3	-68.283
1886.3	-67.856
1886.4	-68.069
1886.4	-68.069
1886.4	-67.78
1886.4	-68.237
1886.4	-67.856
1886.5	-68.039
1886.5	-68.115
1886.5	-67.856
1886.5	-68.253
1886.5	-67.917
1886.6	-67.978
1886.6	-68.085
1886.6	-67.703
1886.6	-68.222
1886.6	-67.932
1886.7	-67.947
1886.7	-68.1
1886.7	-67.627
1886.7	-68.176
1886.7	-68.024
1886.8	-67.856
1886.8	-68.161
1886.8	-67.688
1886.8	-68.039
1886.8	-67.932
1886.9	-67.764
1886.9	-68.176
1886.9	-67.825
1886.9	-68.1
1886.9	-68.039
1887	-67.825
1887	-68.298
1887	-67.917
1887	-68.069
1887	-68.146
1887.1	-67.719
1887.1	-68.176
1887.1	-67.978
1887.1	-67.917
1887.1	-68.146
1887.2	-67.719
1887.2	-68.13
1887.2	-68.008
1887.2	-67.764
1887.2	-68.176
1887.3	-67.795
1887.3	-68.039
1887.3	-68.054
1887.3	-67.688
1887.3	-68.283
1887.4	-67.947
1887.4	-67.917
1887.4	-68.207
1887.4	-67.734
1887.4	-68.13
1887.5	-67.932
1887.5	-67.749
1887.5	-68.161
1887.5	-67.81
1887.5	-68.054
1887.6	-68.115
1887.6	-67.78
1887.6	-68.207
1887.6	-67.947
1887.6	-67.902
1887.7	-68.161
1887.7	-67.719
1887.7	-68.054
1887.7	-68.085
1887.7	-67.795
1887.8	-68.253
1887.8	-67.886
1887.8	-67.993
1887.8	-68.146
1887.8	-67.703
1887.9	-68.115
1887.9	-67.978
1887.9	-67.719
1887.9	-68.069
1887.9	-67.764
1888	-68.1
1888	-68.069
1888	-67.764
1888	-68.207
1888	-67.978
1888.1	-67.902
1888.1	-68.207
1888.1	-67.795
1888.1	-68.1
1888.1	-68.039
1888.2	-67.734
1888.2	-68.283
1888.2	-68.008
1888.2	-67.947
1888.2	-68.283
1888.3	-67.825
1888.3	-68.146
1888.3	-68.161
1888.3	-67.841
1888.3	-68.283
1888.4	-68.069
1888.4	-67.902
1888.4	-68.222
1888.4	-67.917
1888.4	-68.192
1888.5	-68.115
1888.5	-67.81
1888.5	-68.146
1888.5	-67.978
1888.5	-67.978
1888.6	-68.268
1888.6	-67.825
1888.6	-68.069
1888.6	-68.085
1888.6	-67.764
1888.7	-68.176
1888.7	-67.978
1888.7	-67.81
1888.7	-68.253
1888.7	-67.917
1888.8	-68.115
1888.8	-68.314
1888.8	-67.902
1888.8	-68.268
1888.8	-68.115
1888.9	-67.78
1888.9	-68.253
1888.9	-67.947
1888.9	-67.841
1888.9	-68.13
1889	-67.657
1889	-68.024
1889	-68.115
1889	-67.81
1889	-68.283
1889.1	-68.024
1889.1	-67.841
1889.1	-68.253
1889.1	-67.932
1889.1	-67.978
1889.2	-68.207
1889.2	-67.719
1889.2	-68.161
1889.2	-68.192
1889.2	-67.932
1889.3	-68.405
1889.3	-68.024
1889.3	-68.008
1889.3	-68.146
1889.3	-67.764
1889.4	-68.192
1889.4	-68.039
1889.4	-67.932
1889.4	-68.222
1889.4	-67.871
1889.5	-68.253
1889.5	-68.085
1889.5	-67.886
1889.5	-68.253
1889.5	-67.81
1889.6	-68.161
1889.6	-68.054
1889.6	-68.039
1889.6	-68.253
1889.6	-67.841
1889.7	-68.298
1889.7	-67.932
1889.7	-68.192
1889.7	-68.008
1889.7	-67.917
1889.8	-68.176
1889.8	-67.81
1889.8	-68.268
1889.8	-68.008
1889.8	-68.283
1889.9	-67.932
1889.9	-68.161
1889.9	-68.039
1889.9	-67.978
1889.9	-68.176
1890	-67.886
1890	-68.207
1890	-67.871
1890	-68.268
1890	-67.978
1890.1	-68.359
1890.1	-68.024
1890.1	-68.192
1890.1	-68.024
1890.1	-68.13
1890.2	-68.161
1890.2	-68.024
1890.2	-68.314
1890.2	-67.963
1890.2	-68.253
1890.3	-67.902
1890.3	-68.329
1890.3	-67.856
1890.3	-68.176
1890.3	-67.825
1890.4	-68.115
1890.4	-67.917
1890.4	-68.146
1890.4	-68.115
1890.4	-68.13
1890.5	-68.161
1890.5	-67.993
1890.5	-68.237
1890.5	-67.947
1890.5	-68.298
1890.6	-67.917
1890.6	-68.344
1890.6	-67.886
1890.6	-68.268
1890.6	-67.993
1890.7	-68.192
1890.7	-68.115
1890.7	-67.978
1890.7	-68.207
1890.7	-67.917
1890.8	-68.283
1890.8	-67.932
1890.8	-68.329
1890.8	-67.978
1890.8	-68.268
1890.9	-68.085
1890.9	-68.069
1890.9	-68.222
1890.9	-67.856
1890.9	-68.222
1891	-67.841
1891	-68.314
1891	-68.008
1891	-68.253
1891	-68.161
1891.1	-68.054
1891.1	-68.268
1891.1	-67.841
1891.1	-68.222
1891.1	-67.856
1891.2	-68.237
1891.2	-67.993
1891.2	-68.085
1891.2	-68.253
1891.2	-67.886
1891.3	-68.237
1891.3	-67.917
1891.3	-68.283
1891.3	-68.069
1891.3	-68.13
1891.4	-68.115
1891.4	-67.856
1891.4	-68.207
1891.4	-67.81
1891.4	-68.268
1891.5	-68.008
1891.5	-68.069
1891.5	-68.161
1891.5	-67.871
1891.5	-68.298
1891.6	-67.856
1891.6	-68.237
1891.6	-68.069
1891.6	-68.024
1891.6	-68.146
1891.7	-67.825
1891.7	-68.268
1891.7	-67.917
1891.7	-68.207
1891.7	-68.054
1891.8	-67.902
1891.8	-68.192
1891.8	-67.825
1891.8	-68.344
1891.8	-68.039
1891.9	-68.161
1891.9	-68.13
1891.9	-67.871
1891.9	-68.283
1891.9	-67.795
1892	-68.192
1892	-67.978
1892	-67.917
1892	-68.146
1892	-67.795
1892.1	-68.268
1892.1	-67.978
1892.1	-68.13
1892.1	-68.115
1892.1	-67.841
1892.2	-68.253
1892.2	-67.871
1892.2	-68.268
1892.2	-68.024
1892.2	-67.978
1892.3	-68.146
1892.3	-67.825
1892.3	-68.329
1892.3	-67.947
1892.3	-68.069
1892.4	-68.1
1892.4	-67.871
1892.4	-68.329
1892.4	-67.886
1892.4	-68.237
1892.5	-68.069
1892.5	-67.947
1892.5	-68.237
1892.5	-67.825
1892.5	-68.176
1892.6	-67.947
1892.6	-68.008
1892.6	-68.085
1892.6	-67.871
1892.6	-68.268
1892.7	-67.856
1892.7	-68.176
1892.7	-68.085
1892.7	-67.841
1892.7	-68.314
1892.8	-67.871
1892.8	-68.207
1892.8	-68.024
1892.8	-67.917
1892.8	-68.207
1892.9	-67.871
1892.9	-68.298
1892.9	-67.947
1892.9	-67.886
1892.9	-68.176
1893	-67.81
1893	-68.314
1893	-68.054
1893	-68.1
1893	-68.161
1893.1	-67.947
1893.1	-68.298
1893.1	-67.947
1893.1	-68.237
1893.1	-68.146
1893.2	-67.871
1893.2	-68.298
1893.2	-67.902
1893.2	-68.253
1893.2	-68.069
1893.3	-67.856
1893.3	-68.176
1893.3	-67.856
1893.3	-68.298
1893.3	-68.024
1893.4	-67.978
1893.4	-68.192
1893.4	-67.749
1893.4	-68.253
1893.4	-67.993
1893.5	-68.1
1893.5	-68.222
1893.5	-67.81
1893.5	-68.268
1893.5	-67.993
1893.6	-68.13
1893.6	-68.176
1893.6	-67.825
1893.6	-68.207
1893.6	-67.841
1893.7	-68.1
1893.7	-68.115
1893.7	-67.932
1893.7	-68.283
1893.7	-67.886
1893.8	-68.237
1893.8	-68.146
1893.8	-67.871
1893.8	-68.283
1893.8	-67.932
1893.9	-68.253
1893.9	-68.207
1893.9	-67.963
1893.9	-68.359
1893.9	-67.856
1894	-68.207
1894	-68.115
1894	-67.886
1894	-68.329
1894	-67.841
1894.1	-68.253
1894.1	-68.176
1894.1	-67.978
1894.1	-68.298
1894.1	-67.963
1894.2	-68.283
1894.2	-68.085
1894.2	-67.917
1894.2	-68.329
1894.2	-67.932
1894.3	-68.359
1894.3	-68.176
1894.3	-67.963
1894.3	-68.329
1894.3	-67.932
1894.4	-68.359
1894.4	-68.192
1894.4	-68.039
1894.4	-68.268
1894.4	-67.917
1894.5	-68.344
1894.5	-68.192
1894.5	-67.978
1894.5	-68.359
1894.5	-67.886
1894.6	-68.268
1894.6	-68.222
1894.6	-68.085
1894.6	-68.481
1894.6	-68.039
1894.7	-68.283
1894.7	-68.283
1894.7	-68.008
1894.7	-68.42
1894.7	-68.1
1894.8	-68.344
1894.8	-68.314
1894.8	-68.024
1894.8	-68.466
1894.8	-68.192
1894.9	-68.359
1894.9	-68.298
1894.9	-67.917
1894.9	-68.405
1894.9	-68.085
1895	-68.222
1895	-68.359
1895	-67.993
1895	-68.451
1895	-68.207
1895.1	-68.207
1895.1	-68.451
1895.1	-68.008
1895.1	-68.359
1895.1	-68.192
1895.2	-68.146
1895.2	-68.451
1895.2	-68.054
1895.2	-68.497
1895.2	-68.298
1895.3	-68.039
1895.3	-68.497
1895.3	-68.13
1895.3	-68.329
1895.3	-68.329
1895.4	-68.024
1895.4	-68.527
1895.4	-68.268
1895.4	-68.314
1895.4	-68.42
1895.5	-68.008
1895.5	-68.42
1895.5	-68.207
1895.5	-68.1
1895.5	-68.512
1895.6	-68.039
1895.6	-68.42
1895.6	-68.39
1895.6	-68.13
1895.6	-68.466
1895.7	-68.13
1895.7	-68.222
1895.7	-68.298
1895.7	-67.978
1895.7	-68.512
1895.8	-68.237
1895.8	-68.222
1895.8	-68.497
1895.8	-68.024
1895.8	-68.436
1895.9	-68.359
1895.9	-68.008
1895.9	-68.39
1895.9	-68.054
1895.9	-68.176
1896	-68.39
1896	-68.054
1896	-68.512
1896	-68.329
1896	-68.115
1896.1	-68.405
1896.1	-68.069
1896.1	-68.39
1896.1	-68.329
1896.1	-68.039
1896.2	-68.375
1896.2	-68.115
1896.2	-68.222
1896.2	-68.451
1896.2	-68.1
1896.3	-68.451
1896.3	-68.253
1896.3	-68.054
1896.3	-68.497
1896.3	-68.161
1896.4	-68.268
1896.4	-68.497
1896.4	-68.069
1896.4	-68.497
1896.4	-68.359
1896.5	-68.085
1896.5	-68.451
1896.5	-68.13
1896.5	-68.237
1896.5	-68.42
1896.6	-68.1
1896.6	-68.466
1896.6	-68.283
1896.6	-68.13
1896.6	-68.481
1896.7	-68.222
1896.7	-68.405
1896.7	-68.481
1896.7	-68.085
1896.7	-68.512
1896.8	-68.268
1896.8	-68.115
1896.8	-68.542
1896.8	-68.146
1896.8	-68.268
1896.9	-68.466
1896.9	-68.054
1896.9	-68.481
1896.9	-68.375
1896.9	-68.146
1897	-68.512
1897	-68.192
1897	-68.253
1897	-68.542
1897	-68.1
1897.1	-68.497
1897.1	-68.466
1897.1	-68.13
1897.1	-68.619
1897.1	-68.375
1897.2	-68.253
1897.2	-68.649
1897.2	-68.207
1897.2	-68.344
1897.2	-68.512
1897.3	-68.161
1897.3	-68.512
1897.3	-68.375
1897.3	-68.146
1897.3	-68.527
1897.4	-68.222
1897.4	-68.192
1897.4	-68.466
1897.4	-68.085
1897.4	-68.436
1897.5	-68.42
1897.5	-68.1
1897.5	-68.558
1897.5	-68.329
1897.5	-68.253
1897.6	-68.604
1897.6	-68.207
1897.6	-68.497
1897.6	-68.497
1897.6	-68.192
1897.7	-68.634
1897.7	-68.298
1897.7	-68.359
1897.7	-68.573
1897.7	-68.085
1897.8	-68.588
1897.8	-68.436
1897.8	-68.176
1897.8	-68.558
1897.8	-68.161
1897.9	-68.512
1897.9	-68.344
1897.9	-68.237
1897.9	-68.436
1897.9	-68.146
1898	-68.588
1898	-68.253
1898	-68.451
1898	-68.527
1898	-68.176
1898.1	-68.588
1898.1	-68.253
1898.1	-68.512
1898.1	-68.298
1898.1	-68.436
1898.2	-68.344
1898.2	-68.207
1898.2	-68.558
1898.2	-68.176
1898.2	-68.619
1898.3	-68.222
1898.3	-68.558
1898.3	-68.42
1898.3	-68.573
1898.3	-68.481
1898.4	-68.39
1898.4	-68.527
1898.4	-68.329
1898.4	-68.588
1898.4	-68.268
1898.5	-68.665
1898.5	-68.222
1898.5	-68.588
1898.5	-68.237
1898.5	-68.588
1898.6	-68.314
1898.6	-68.497
1898.6	-68.329
1898.6	-68.314
1898.6	-68.375
1898.7	-68.314
1898.7	-68.512
1898.7	-68.237
1898.7	-68.588
1898.7	-68.176
1898.8	-68.634
1898.8	-68.344
1898.8	-68.68
1898.8	-68.344
1898.8	-68.588
1898.9	-68.329
1898.9	-68.527
1898.9	-68.512
1898.9	-68.436
1898.9	-68.558
1899	-68.207
1899	-68.527
1899	-68.192
1899	-68.634
1899	-68.253
1899.1	-68.604
1899.1	-68.283
1899.1	-68.573
1899.1	-68.466
1899.1	-68.375
1899.2	-68.68
1899.2	-68.283
1899.2	-68.588
1899.2	-68.192
1899.2	-68.619
1899.3	-68.359
1899.3	-68.588
1899.3	-68.481
1899.3	-68.344
1899.3	-68.634
1899.4	-68.329
1899.4	-68.726
1899.4	-68.283
1899.4	-68.649
1899.4	-68.344
1899.5	-68.542
1899.5	-68.634
1899.5	-68.39
1899.5	-68.756
1899.5	-68.283
1899.6	-68.68
1899.6	-68.39
1899.6	-68.604
1899.6	-68.527
1899.6	-68.39
1899.7	-68.665
1899.7	-68.298
1899.7	-68.787
1899.7	-68.436
1899.7	-68.604
1899.8	-68.542
1899.8	-68.329
1899.8	-68.71
1899.8	-68.375
1899.8	-68.787
1899.9	-68.542
1899.9	-68.665
1899.9	-68.588
1899.9	-68.436
1899.9	-68.787
1900	-68.298
1900	-68.68
1900	-68.405
1900	-68.527
1900	-68.695
1900.1	-68.405
1900.1	-68.726
1900.1	-68.298
1900.1	-68.634
1900.1	-68.481
1900.2	-68.558
1900.2	-68.787
1900.2	-68.329
1900.2	-68.771
1900.2	-68.405
1900.3	-68.665
1900.3	-68.649
1900.3	-68.375
1900.3	-68.68
1900.3	-68.268
1900.4	-68.588
1900.4	-68.359
1900.4	-68.527
1900.4	-68.665
1900.4	-68.329
1900.5	-68.756
1900.5	-68.359
1900.5	-68.68
1900.5	-68.604
1900.5	-68.405
1900.6	-68.756
1900.6	-68.298
1900.6	-68.71
1900.6	-68.527
1900.6	-68.588
1900.7	-68.649
1900.7	-68.283
1900.7	-68.695
1900.7	-68.298
1900.7	-68.527
1900.8	-68.527
1900.8	-68.237
1900.8	-68.68
1900.8	-68.314
1900.8	-68.68
1900.9	-68.573
1900.9	-68.512
1900.9	-68.695
1900.9	-68.314
1900.9	-68.771
1901	-68.481
1901	-68.527
1901	-68.619
1901	-68.283
1901	-68.741
1901.1	-68.39
1901.1	-68.68
1901.1	-68.665
1901.1	-68.466
1901.1	-68.756
1901.2	-68.298
1901.2	-68.604
1901.2	-68.527
1901.2	-68.39
1901.2	-68.695
1901.3	-68.344
1901.3	-68.649
1901.3	-68.466
1901.3	-68.604
1901.3	-68.787
1901.4	-68.359
1901.4	-68.848
1901.4	-68.527
1901.4	-68.634
1901.4	-68.726
1901.5	-68.436
1901.5	-68.863
1901.5	-68.512
1901.5	-68.756
1901.5	-68.71
1901.6	-68.466
1901.6	-68.97
1901.6	-68.466
1901.6	-68.878
1901.6	-68.71
1901.7	-68.542
1901.7	-68.924
1901.7	-68.436
1901.7	-68.832
1901.7	-68.634
1901.8	-68.527
1901.8	-68.802
1901.8	-68.436
1901.8	-68.832
1901.8	-68.634
1901.9	-68.726
1901.9	-68.848
1901.9	-68.558
1901.9	-69.016
1901.9	-68.665
1902	-68.817
1902	-68.878
1902	-68.451
1902	-68.97
1902	-68.68
1902.1	-68.787
1902.1	-68.832
1902.1	-68.512
1902.1	-68.954
1902.1	-68.604
1902.2	-68.817
1902.2	-68.802
1902.2	-68.558
1902.2	-68.924
1902.2	-68.604
1902.3	-68.878
1902.3	-68.909
1902.3	-68.527
1902.3	-68.878
1902.3	-68.42
1902.4	-68.649
1902.4	-68.619
1902.4	-68.39
1902.4	-68.787
1902.4	-68.42
1902.5	-68.695
1902.5	-68.665
1902.5	-68.375
1902.5	-68.787
1902.5	-68.359
1902.6	-68.665
1902.6	-68.619
1902.6	-68.39
1902.6	-68.787
1902.6	-68.481
1902.7	-68.787
1902.7	-68.68
1902.7	-68.359
1902.7	-68.802
1902.7	-68.344
1902.8	-68.573
1902.8	-68.619
1902.8	-68.329
1902.8	-68.741
1902.8	-68.436
1902.9	-68.588
1902.9	-68.695
1902.9	-68.314
1902.9	-68.665
1902.9	-68.375
1903	-68.542
1903	-68.604
1903	-68.237
1903	-68.741
1903	-68.344
1903.1	-68.451
1903.1	-68.68
1903.1	-68.314
1903.1	-68.695
1903.1	-68.359
1903.2	-68.344
1903.2	-68.542
1903.2	-68.192
1903.2	-68.604
1903.2	-68.359
1903.3	-68.344
1903.3	-68.558
1903.3	-68.405
1903.3	-69.092
1903.3	-69
1903.4	-68.97
1903.4	-69.382
1903.4	-68.954
1903.4	-69.351
1903.4	-69.29
1903.5	-69.031
1903.5	-69.489
1903.5	-69.046
1903.5	-69.336
1903.5	-69.473
1903.6	-69.138
1903.6	-69.565
1903.6	-69.351
1903.6	-69.427
1903.6	-69.595
1903.7	-69.229
1903.7	-69.763
1903.7	-69.489
1903.7	-69.427
1903.7	-69.794
1903.8	-69.336
1903.8	-69.778
1903.8	-69.702
1903.8	-69.519
1903.8	-69.977
1903.9	-69.565
1903.9	-69.809
1903.9	-69.931
1903.9	-69.595
1903.9	-69.992
1904	-69.748
1904	-69.824
1904	-70.053
1904	-69.672
1904	-70.175
1904.1	-69.946
1904.1	-69.702
1904.1	-70.114
1904.1	-69.778
1904.1	-70.114
1904.2	-70.206
1904.2	-69.901
1904.2	-70.297
1904.2	-70.007
1904.2	-70.099
1904.3	-70.312
1904.3	-69.931
1904.3	-70.557
1904.3	-70.526
1904.3	-70.511
1904.4	-70.953
1904.4	-70.648
1904.4	-70.892
1904.4	-71.014
1904.4	-70.74
1904.5	-71.228
1904.5	-70.999
1904.5	-71.014
1904.5	-71.304
1904.5	-70.908
1904.6	-71.228
1904.6	-71.243
1904.6	-71.014
1904.6	-71.487
1904.6	-71.243
1904.7	-71.32
1904.7	-71.564
1904.7	-71.198
1904.7	-71.716
1904.7	-71.564
1904.8	-71.411
1904.8	-71.793
1904.8	-71.487
1904.8	-71.777
1904.8	-71.945
1904.9	-71.609
1904.9	-72.189
1904.9	-71.93
1904.9	-71.716
1904.9	-72.144
1905	-71.869
1905	-72.021
1905	-72.22
1905	-71.808
1905	-72.25
1905.1	-72.205
1905.1	-72.083
1905.1	-72.418
1905.1	-72.159
1905.1	-72.311
1905.2	-72.433
1905.2	-72.128
1905.2	-72.601
1905.2	-72.418
1905.2	-72.22
1905.3	-72.708
1905.3	-72.403
1905.3	-72.403
1905.3	-72.601
1905.3	-72.174
1905.4	-72.586
1905.4	-72.51
1905.4	-72.235
1905.4	-72.784
1905.4	-72.525
1905.5	-72.403
1905.5	-72.739
1905.5	-72.327
1905.5	-72.678
1905.5	-72.769
1905.6	-72.357
1905.6	-72.845
1905.6	-72.678
1905.6	-72.464
1905.6	-73.013
1905.7	-72.632
1905.7	-72.723
1905.7	-72.922
1905.7	-72.556
1905.7	-72.922
1905.8	-73.013
1905.8	-72.739
1905.8	-73.212
1905.8	-72.906
1905.8	-72.83
1905.9	-73.166
1905.9	-72.83
1905.9	-73.12
1905.9	-73.181
1905.9	-72.784
1906	-73.303
1906	-73.059
1906	-72.968
1906	-73.364
1906	-72.968
1906.1	-73.273
1906.1	-73.181
1906.1	-72.983
1906.1	-73.425
1906.1	-73.044
1906.2	-73.425
1906.2	-73.318
1906.2	-73.074
1906.2	-73.502
1906.2	-73.074
1906.3	-73.441
1906.3	-73.41
1906.3	-73.395
1906.3	-73.563
1906.3	-73.227
1906.4	-73.654
1906.4	-73.318
1906.4	-73.715
1906.4	-73.578
1906.4	-73.563
1906.5	-73.715
1906.5	-73.471
1906.5	-73.853
1906.5	-73.502
1906.5	-73.959
1906.6	-73.608
1906.6	-73.929
1906.6	-73.807
1906.6	-73.868
1906.6	-73.914
1906.7	-73.746
1906.7	-73.99
1906.7	-73.639
1906.7	-74.036
1906.7	-73.7
1906.8	-74.158
1906.8	-73.746
1906.8	-74.097
1906.8	-73.898
1906.8	-74.097
1906.9	-73.99
1906.9	-74.066
1906.9	-74.097
1906.9	-73.975
1906.9	-74.142
1907	-73.914
1907	-74.356
1907	-73.975
1907	-74.356
1907	-74.036
1907.1	-74.417
1907.1	-74.112
1907.1	-74.478
1907.1	-74.219
1907.1	-74.356
1907.2	-74.295
1907.2	-74.387
1907.2	-74.417
1907.2	-74.265
1907.2	-74.539
1907.3	-74.158
1907.3	-74.6
1907.3	-74.249
1907.3	-74.661
1907.3	-74.356
1907.4	-74.753
1907.4	-74.493
1907.4	-74.631
1907.4	-74.692
1907.4	-74.524
1907.5	-74.783
1907.5	-74.356
1907.5	-74.783
1907.5	-74.356
1907.5	-74.783
1907.6	-74.661
1907.6	-74.844
1907.6	-74.799
1907.6	-74.692
1907.6	-74.936
1907.7	-74.554
1907.7	-75.058
1907.7	-74.661
1907.7	-74.966
1907.7	-74.829
1907.8	-74.89
1907.8	-74.997
1907.8	-74.829
1907.8	-75.256
1907.8	-74.783
1907.9	-75.195
1907.9	-74.921
1907.9	-75.119
1907.9	-75.134
1907.9	-74.951
1908	-75.256
1908	-74.905
1908	-75.317
1908	-75.073
1908	-75.348
1908.1	-75.317
1908.1	-75.119
1908.1	-75.455
1908.1	-75.027
1908.1	-75.455
1908.2	-75.211
1908.2	-75.409
1908.2	-75.439
1908.2	-75.18
1908.2	-75.516
1908.3	-75.134
1908.3	-75.577
1908.3	-75.363
1908.3	-75.577
1908.3	-75.699
1908.4	-75.348
1908.4	-75.882
1908.4	-75.439
1908.4	-75.882
1908.4	-75.775
1908.5	-75.729
1908.5	-75.928
1908.5	-75.562
1908.5	-76.05
1908.5	-75.714
1908.6	-76.004
1908.6	-75.943
1908.6	-75.729
1908.6	-76.157
1908.6	-75.729
1908.7	-76.187
1908.7	-75.958
1908.7	-76.05
1908.7	-76.187
1908.7	-75.867
1908.8	-76.385
1908.8	-75.989
1908.8	-76.309
1908.8	-76.279
1908.8	-76.05
1908.9	-76.431
1908.9	-76.035
1908.9	-76.492
1908.9	-76.294
1908.9	-76.324
1909	-76.477
1909	-76.172
1909	-76.584
1909	-76.309
1909	-76.569
1909.1	-76.492
1909.1	-76.324
1909.1	-76.66
1909.1	-76.218
1909.1	-76.706
1909.2	-76.538
1909.2	-76.416
1909.2	-76.66
1909.2	-76.324
1909.2	-76.797
1909.3	-76.553
1909.3	-76.752
1909.3	-76.828
1909.3	-76.569
1909.3	-77.026
1909.4	-76.706
1909.4	-76.981
1909.4	-76.935
1909.4	-76.675
1909.4	-77.026
1909.5	-76.706
1909.5	-77.133
1909.5	-76.965
1909.5	-76.95
1909.5	-77.118
1909.6	-76.767
1909.6	-77.286
1909.6	-77.118
1909.6	-77.209
1909.6	-77.255
1909.7	-76.889
1909.7	-77.393
1909.7	-77.164
1909.7	-77.377
1909.7	-77.423
1909.8	-77.118
1909.8	-77.53
1909.8	-77.148
1909.8	-77.53
1909.8	-77.484
1909.9	-77.301
1909.9	-77.637
1909.9	-77.24
1909.9	-77.667
1909.9	-77.545
1910	-77.469
1910	-77.728
1910	-77.347
1910	-77.774
1910	-77.469
1910.1	-77.591
1910.1	-77.774
1910.1	-77.423
1910.1	-77.972
1910.1	-77.652
1910.2	-77.835
1910.2	-78.018
1910.2	-77.652
1910.2	-78.125
1910.2	-77.774
1910.3	-77.911
1910.3	-77.911
1910.3	-77.744
1910.3	-78.262
1910.3	-77.927
1910.4	-78.262
1910.4	-78.201
1910.4	-77.927
1910.4	-78.4
1910.4	-78.094
1910.5	-78.323
1910.5	-78.354
1910.5	-78.094
1910.5	-78.476
1910.5	-78.232
1910.6	-78.537
1910.6	-78.445
1910.6	-78.323
1910.6	-78.659
1910.6	-78.201
1910.7	-78.583
1910.7	-78.476
1910.7	-78.293
1910.7	-78.705
1910.7	-78.293
1910.8	-78.735
1910.8	-78.659
1910.8	-78.506
1910.8	-78.903
1910.8	-78.476
1910.9	-78.842
1910.9	-78.751
1910.9	-78.659
1910.9	-79.025
1910.9	-78.629
1911	-79.071
1911	-78.903
1911	-78.842
1911	-79.163
1911	-78.751
1911.1	-79.086
1911.1	-78.979
1911.1	-78.873
1911.1	-79.239
1911.1	-78.827
1911.2	-79.208
1911.2	-79.102
1911.2	-78.979
1911.2	-79.315
1911.2	-78.995
1911.3	-79.391
1911.3	-79.254
1911.3	-79.132
1911.3	-79.544
1911.3	-79.163
1911.4	-79.498
1911.4	-79.483
1911.4	-79.254
1911.4	-79.666
1911.4	-79.239
1911.5	-79.605
1911.5	-79.605
1911.5	-79.315
1911.5	-79.758
1911.5	-79.376
1911.6	-79.666
1911.6	-79.788
1911.6	-79.483
1911.6	-80.017
1911.6	-79.636
1911.7	-79.742
1911.7	-79.895
1911.7	-79.62
1911.7	-80.078
1911.7	-79.788
1911.8	-79.834
1911.8	-80.032
1911.8	-79.666
1911.8	-80.124
1911.8	-80.017
1911.9	-79.895
1911.9	-80.322
1911.9	-79.849
1911.9	-80.215
1911.9	-80.185
1912	-79.941
1912	-80.353
1912	-80.093
1912	-80.276
1912	-80.276
1912.1	-80.032
1912.1	-80.429
1912.1	-80.109
1912.1	-80.322
1912.1	-80.444
1912.2	-80.093
1912.2	-80.612
1912.2	-80.307
1912.2	-80.307
1912.2	-80.673
1912.3	-80.185
1912.3	-80.597
1912.3	-80.505
1912.3	-80.292
1912.3	-80.734
1912.4	-80.399
1912.4	-80.673
1912.4	-80.719
1912.4	-80.399
1912.4	-80.887
1912.5	-80.658
1912.5	-80.719
1912.5	-80.978
1912.5	-80.597
1912.5	-80.994
1912.6	-80.811
1912.6	-80.597
1912.6	-81.055
1912.6	-80.704
1912.6	-80.963
1912.7	-81.024
1912.7	-80.688
1912.7	-81.223
1912.7	-81.009
1912.7	-80.948
1912.8	-81.36
1912.8	-80.948
1912.8	-81.268
1912.8	-81.253
1912.8	-80.948
1912.9	-81.39
1912.9	-81.1
1912.9	-81.1
1912.9	-81.375
1912.9	-81.009
1913	-81.39
1913	-81.36
1913	-81.116
1913	-81.604
1913	-81.284
1913.1	-81.451
1913.1	-81.558
1913.1	-81.162
1913.1	-81.589
1913.1	-81.497
1913.2	-81.329
1913.2	-81.726
1913.2	-81.329
1913.2	-81.573
1913.2	-81.68
1913.3	-81.329
1913.3	-81.848
1913.3	-81.635
1913.3	-81.528
1913.3	-82.001
1913.4	-81.619
1913.4	-81.818
1913.4	-81.985
1913.4	-81.482
1913.4	-81.955
1913.5	-81.848
1913.5	-81.696
1913.5	-82.184
1913.5	-81.833
1913.5	-81.909
1913.6	-82.092
1913.6	-81.696
1913.6	-82.138
1913.6	-82.031
1913.6	-81.818
1913.7	-82.214
1913.7	-81.955
1913.7	-82.077
1913.7	-82.321
1913.7	-81.94
1913.8	-82.352
1913.8	-82.214
1913.8	-81.879
1913.8	-82.397
1913.8	-82.092
1913.9	-82.077
1913.9	-82.428
1913.9	-82.001
1913.9	-82.352
1913.9	-82.459
1914	-82.077
1914	-82.581
1914	-82.397
1914	-82.184
1914	-82.657
1914.1	-82.26
1914.1	-82.413
1914.1	-82.642
1914.1	-82.26
1914.1	-82.642
1914.2	-82.672
1914.2	-82.367
1914.2	-82.764
1914.2	-82.459
1914.2	-82.443
1914.3	-82.718
1914.3	-82.367
1914.3	-82.779
1914.3	-82.657
1914.3	-82.443
1914.4	-82.825
1914.4	-82.504
1914.4	-82.825
1914.4	-82.84
1914.4	-82.504
1914.5	-82.901
1914.5	-82.626
1914.5	-82.794
1914.5	-82.901
1914.5	-82.626
1914.6	-83.038
1914.6	-82.642
1914.6	-82.87
1914.6	-82.932
1914.6	-82.718
1914.7	-83.099
1914.7	-82.642
1914.7	-83.054
1914.7	-82.87
1914.7	-83.069
1914.8	-83.237
1914.8	-82.947
1914.8	-83.298
1914.8	-82.84
1914.8	-83.252
1914.9	-83.099
1914.9	-83.267
1914.9	-83.16
1914.9	-83.13
1914.9	-83.328
1915	-83.069
1915	-83.435
1915	-82.977
1915	-83.374
1915	-82.993
1915.1	-83.328
1915.1	-83.145
1915.1	-83.374
1915.1	-83.298
1915.1	-83.282
1915.2	-83.313
1915.2	-83.191
1915.2	-83.42
1915.2	-83.099
1915.2	-83.496
1915.3	-83.176
1915.3	-83.588
1915.3	-83.191
1915.3	-83.679
1915.3	-83.359
1915.4	-83.557
1915.4	-83.405
1915.4	-83.511
1915.4	-83.435
1915.4	-83.557
1915.5	-83.649
1915.5	-83.42
1915.5	-83.725
1915.5	-83.374
1915.5	-83.771
1915.6	-83.466
1915.6	-83.786
1915.6	-83.374
1915.6	-83.725
1915.6	-83.542
1915.7	-83.74
1915.7	-83.771
1915.7	-83.633
1915.7	-83.893
1915.7	-83.603
1915.8	-83.923
1915.8	-83.542
1915.8	-83.954
1915.8	-83.603
1915.8	-83.908
1915.9	-83.801
1915.9	-83.832
1915.9	-84.061
1915.9	-83.71
1915.9	-84.061
1916	-83.603
1916	-83.984
1916	-83.755
1916	-84.045
1916	-83.954
1916.1	-83.893
1916.1	-84.137
1916.1	-83.801
1916.1	-84.244
1916.1	-83.817
1916.2	-84.137
1916.2	-83.893
1916.2	-83.984
1916.2	-84.061
1916.2	-83.786
1916.3	-84.305
1916.3	-83.923
1916.3	-84.305
1916.3	-84.091
1916.3	-84.229
1916.4	-84.152
1916.4	-83.984
1916.4	-84.274
1916.4	-83.939
1916.4	-84.32
1916.5	-83.984
1916.5	-84.213
1916.5	-84.152
1916.5	-83.939
1916.5	-84.366
1916.6	-84
1916.6	-84.488
1916.6	-84.244
1916.6	-84.351
1916.6	-84.412
1916.7	-84.122
1916.7	-84.503
1916.7	-84.03
1916.7	-84.457
1916.7	-84.244
1916.8	-84.229
1916.8	-84.457
1916.8	-84.167
1916.8	-84.564
1916.8	-84.183
1916.9	-84.473
1916.9	-84.381
1916.9	-84.32
1916.9	-84.671
1916.9	-84.274
1917	-84.717
1917	-84.427
1917	-84.503
1917	-84.61
1917	-84.229
1917.1	-84.641
1917.1	-84.29
1917.1	-84.625
1917.1	-84.518
1917.1	-84.396
1917.2	-84.702
1917.2	-84.351
1917.2	-84.824
1917.2	-84.518
1917.2	-84.656
1917.3	-84.686
1917.3	-84.396
1917.3	-84.824
1917.3	-84.396
1917.3	-84.763
1917.4	-84.641
1917.4	-84.396
1917.4	-84.793
1917.4	-84.427
1917.4	-84.839
1917.5	-84.61
1917.5	-84.625
1917.5	-84.747
1917.5	-84.396
1917.5	-84.915
1917.6	-84.564
1917.6	-84.778
1917.6	-84.778
1917.6	-84.488
1917.6	-84.854
1917.7	-84.549
1917.7	-84.885
1917.7	-84.732
1917.7	-84.641
1917.7	-84.93
1917.8	-84.503
1917.8	-84.976
1917.8	-84.747
1917.8	-84.717
1917.8	-84.961
1917.9	-84.595
1917.9	-85.129
1917.9	-84.793
1917.9	-84.854
1917.9	-84.915
1918	-84.595
1918	-85.052
1918	-84.671
1918	-84.991
1918	-85.007
1918.1	-84.808
1918.1	-85.098
1918.1	-84.717
1918.1	-85.083
1918.1	-84.976
1918.2	-84.854
1918.2	-85.19
1918.2	-84.793
1918.2	-85.19
1918.2	-84.976
1918.3	-84.915
1918.3	-85.098
1918.3	-84.717
1918.3	-85.159
1918.3	-84.93
1918.4	-85.007
1918.4	-85.129
1918.4	-84.732
1918.4	-85.251
1918.4	-84.93
1918.5	-85.098
1918.5	-85.175
1918.5	-84.824
1918.5	-85.266
1918.5	-84.808
1918.6	-85.098
1918.6	-85.098
1918.6	-84.824
1918.6	-85.205
1918.6	-84.808
1918.7	-85.022
1918.7	-85.052
1918.7	-84.9
1918.7	-85.281
1918.7	-84.885
1918.8	-85.129
1918.8	-84.946
1918.8	-84.869
1918.8	-85.251
1918.8	-84.839
1918.9	-85.236
1918.9	-85.144
1918.9	-84.946
1918.9	-85.297
1918.9	-84.854
1919	-85.266
1919	-85.159
1919	-84.976
1919	-85.312
1919	-84.9
1919.1	-85.342
1919.1	-85.144
1919.1	-84.976
1919.1	-85.358
1919.1	-84.839
1919.2	-85.327
1919.2	-85.159
1919.2	-84.961
1919.2	-85.358
1919.2	-84.946
1919.3	-85.403
1919.3	-85.236
1919.3	-85.022
1919.3	-85.281
1919.3	-84.915
1919.4	-85.327
1919.4	-85.068
1919.4	-84.976
1919.4	-85.358
1919.4	-84.885
1919.5	-85.266
1919.5	-85.144
1919.5	-85.022
1919.5	-85.419
1919.5	-85.037
1919.6	-85.297
1919.6	-85.22
1919.6	-85.052
1919.6	-85.449
1919.6	-85.083
1919.7	-85.388
1919.7	-85.312
1919.7	-84.991
1919.7	-85.449
1919.7	-85.098
1919.8	-85.327
1919.8	-85.312
1919.8	-85.007
1919.8	-85.495
1919.8	-85.19
1919.9	-85.403
1919.9	-85.51
1919.9	-85.037
1919.9	-85.48
1919.9	-85.129
1920	-85.22
1920	-85.434
1920	-85.098
1920	-85.526
1920	-85.236
1920.1	-85.159
1920.1	-85.556
1920.1	-85.205
1920.1	-85.617
1920.1	-85.464
1920.2	-85.19
1920.2	-85.495
1920.2	-85.22
1920.2	-85.464
1920.2	-85.419
1920.3	-85.22
1920.3	-85.602
1920.3	-85.251
1920.3	-85.556
1920.3	-85.602
1920.4	-85.175
1920.4	-85.724
1920.4	-85.327
1920.4	-85.358
1920.4	-85.724
1920.5	-85.388
1920.5	-85.8
1920.5	-85.602
1920.5	-85.403
1920.5	-85.709
1920.6	-85.297
1920.6	-85.678
1920.6	-85.541
1920.6	-85.327
1920.6	-85.709
1920.7	-85.434
1920.7	-85.632
1920.7	-85.678
1920.7	-85.358
1920.7	-85.8
1920.8	-85.48
1920.8	-85.464
1920.8	-85.8
1920.8	-85.327
1920.8	-85.739
1920.9	-85.663
1920.9	-85.419
1920.9	-85.938
1920.9	-85.556
1920.9	-85.663
1921	-85.77
1921	-85.327
1921	-85.831
1921	-85.693
1921	-85.617
1921.1	-85.938
1921.1	-85.526
1921.1	-85.861
1921.1	-85.876
1921.1	-85.587
1921.2	-85.983
1921.2	-85.617
1921.2	-85.617
1921.2	-85.922
1921.2	-85.571
1921.3	-86.014
1921.3	-85.968
1921.3	-85.678
1921.3	-86.044
1921.3	-85.678
1921.4	-85.876
1921.4	-86.029
1921.4	-85.648
1921.4	-86.075
1921.4	-85.907
1921.5	-85.815
1921.5	-86.212
1921.5	-85.846
1921.5	-86.075
1921.5	-86.182
1921.6	-85.739
1921.6	-86.212
1921.6	-86.09
1921.6	-85.953
1921.6	-86.334
1921.7	-85.983
1921.7	-86.166
1921.7	-86.243
1921.7	-85.968
1921.7	-86.441
1921.8	-86.182
1921.8	-86.014
1921.8	-86.334
1921.8	-86.044
1921.8	-86.273
1921.9	-86.334
1921.9	-86.014
1921.9	-86.411
1921.9	-86.197
1921.9	-86.06
1922	-86.487
1922	-86.166
1922	-86.273
1922	-86.411
1922	-85.999
1922.1	-86.472
1922.1	-86.38
1922.1	-86.06
1922.1	-86.624
1922.1	-86.288
1922.2	-86.258
1922.2	-86.609
1922.2	-86.166
1922.2	-86.487
1922.2	-86.533
1922.3	-86.136
1922.3	-86.685
1922.3	-86.594
1922.3	-86.426
1922.3	-86.838
1922.4	-86.502
1922.4	-86.594
1922.4	-86.792
1922.4	-86.395
1922.4	-86.823
1922.5	-86.685
1922.5	-86.456
1922.5	-86.884
1922.5	-86.639
1922.5	-86.639
1922.6	-86.853
1922.6	-86.456
1922.6	-86.823
1922.6	-86.868
1922.6	-86.548
1922.7	-87.021
1922.7	-86.807
1922.7	-86.807
1922.7	-87.006
1922.7	-86.716
1922.8	-87.051
1922.8	-86.823
1922.8	-86.823
1922.8	-87.128
1922.8	-86.624
1922.9	-87.189
1922.9	-86.945
1922.9	-86.975
1922.9	-87.112
1922.9	-86.777
1923	-87.189
1923	-86.807
1923	-87.234
1923	-87.051
1923	-87.021
1923.1	-87.204
1923.1	-86.868
1923.1	-87.311
1923.1	-86.899
1923.1	-87.28
1923.2	-87.051
1923.2	-87.158
1923.2	-87.128
1923.2	-87.021
1923.2	-87.341
1923.3	-86.99
1923.3	-87.479
1923.3	-87.021
1923.3	-87.524
1923.3	-87.204
1923.4	-87.448
1923.4	-87.341
1923.4	-87.463
1923.4	-87.402
1923.4	-87.494
1923.5	-87.631
1923.5	-87.372
1923.5	-87.723
1923.5	-87.372
1923.5	-87.708
1923.6	-87.326
1923.6	-87.769
1923.6	-87.402
1923.6	-87.753
1923.6	-87.448
1923.7	-87.769
1923.7	-87.585
1923.7	-87.753
1923.7	-87.631
1923.7	-87.646
1923.8	-87.769
1923.8	-87.54
1923.8	-87.845
1923.8	-87.585
1923.8	-87.997
1923.9	-87.631
1923.9	-87.982
1923.9	-87.692
1923.9	-88.028
1923.9	-87.784
1924	-87.921
1924	-87.906
1924	-87.723
1924	-87.982
1924	-87.753
1924.1	-88.058
1924.1	-87.784
1924.1	-88.211
1924.1	-87.784
1924.1	-88.226
1924.2	-87.952
1924.2	-88.12
1924.2	-88.15
1924.2	-87.906
1924.2	-88.211
1924.3	-87.906
1924.3	-88.364
1924.3	-88.058
1924.3	-88.409
1924.3	-88.196
1924.4	-88.287
1924.4	-88.348
1924.4	-88.165
1924.4	-88.501
1924.4	-88.15
1924.5	-88.531
1924.5	-88.226
1924.5	-88.516
1924.5	-88.47
1924.5	-88.425
1924.6	-88.638
1924.6	-88.196
1924.6	-88.669
1924.6	-88.348
1924.6	-88.684
1924.7	-88.531
1924.7	-88.577
1924.7	-88.669
1924.7	-88.425
1924.7	-88.837
1924.8	-88.394
1924.8	-88.821
1924.8	-88.562
1924.8	-88.547
1924.8	-88.959
1924.9	-88.593
1924.9	-89.05
1924.9	-88.699
1924.9	-88.898
1924.9	-88.715
1925	-88.669
1925	-88.898
1925	-88.623
1925	-89.066
1925	-88.684
1925.1	-89.05
1925.1	-89.035
1925.1	-88.852
1925.1	-89.157
1925.1	-88.76
1925.2	-89.157
1925.2	-88.913
1925.2	-89.157
1925.2	-89.203
1925.2	-88.928
1925.3	-89.279
1925.3	-88.837
1925.3	-89.264
1925.3	-89.127
1925.3	-89.096
1925.4	-89.325
1925.4	-88.913
1925.4	-89.371
1925.4	-89.127
1925.4	-89.416
1925.5	-89.386
1925.5	-89.188
1925.5	-89.478
1925.5	-89.035
1925.5	-89.539
1925.6	-89.31
1925.6	-89.355
1925.6	-89.569
1925.6	-89.111
1925.6	-89.63
1925.7	-89.325
1925.7	-89.6
1925.7	-89.554
1925.7	-89.34
1925.7	-89.676
1925.8	-89.294
1925.8	-89.722
1925.8	-89.554
1925.8	-89.539
1925.8	-89.813
1925.9	-89.432
1925.9	-89.844
1925.9	-89.6
1925.9	-89.798
1925.9	-89.752
1926	-89.447
1926	-89.905
1926	-89.508
1926	-89.874
1926	-89.767
1926.1	-89.676
1926.1	-89.996
1926.1	-89.63
1926.1	-90.057
1926.1	-89.859
1926.2	-89.859
1926.2	-89.996
1926.2	-89.615
1926.2	-90.118
1926.2	-89.874
1926.3	-90.027
1926.3	-90.042
1926.3	-89.859
1926.3	-90.195
1926.3	-89.89
1926.4	-90.179
1926.4	-90.088
1926.4	-89.935
1926.4	-90.256
1926.4	-89.859
1926.5	-90.408
1926.5	-90.164
1926.5	-90.103
1926.5	-90.347
1926.5	-89.951
1926.6	-90.347
1926.6	-90.149
1926.6	-90.24
1926.6	-90.408
1926.6	-90.073
1926.7	-90.469
1926.7	-90.21
1926.7	-90.408
1926.7	-90.454
1926.7	-90.164
1926.8	-90.591
1926.8	-90.118
1926.8	-90.439
1926.8	-90.424
1926.8	-90.24
1926.9	-90.637
1926.9	-90.271
1926.9	-90.591
1926.9	-90.515
1926.9	-90.454
1927	-90.683
1927	-90.302
1927	-90.805
1927	-90.546
1927	-90.53
1927.1	-90.851
1927.1	-90.439
1927.1	-90.851
1927.1	-90.561
1927.1	-90.591
1927.2	-90.775
1927.2	-90.454
1927.2	-91.003
1927.2	-90.713
1927.2	-90.82
1927.3	-90.958
1927.3	-90.576
1927.3	-91.019
1927.3	-90.744
1927.3	-90.851
1927.4	-90.851
1927.4	-90.637
1927.4	-91.064
1927.4	-90.775
1927.4	-91.049
1927.5	-91.019
1927.5	-90.729
1927.5	-91.141
1927.5	-90.79
1927.5	-91.049
1927.6	-91.08
1927.6	-90.836
1927.6	-91.217
1927.6	-90.912
1927.6	-91.187
1927.7	-91.141
1927.7	-90.897
1927.7	-91.339
1927.7	-91.003
1927.7	-91.4
1927.8	-91.293
1927.8	-91.064
1927.8	-91.492
1927.8	-91.049
1927.8	-91.415
1927.9	-91.37
1927.9	-91.08
1927.9	-91.492
1927.9	-91.141
1927.9	-91.324
1928	-91.431
1928	-91.187
1928	-91.537
1928	-91.263
1928	-91.461
1928.1	-91.385
1928.1	-91.202
1928.1	-91.736
1928.1	-91.354
1928.1	-91.522
1928.2	-91.553
1928.2	-91.187
1928.2	-91.721
1928.2	-91.431
1928.2	-91.522
1928.3	-91.629
1928.3	-91.248
1928.3	-91.69
1928.3	-91.476
1928.3	-91.553
1928.4	-91.751
1928.4	-91.309
1928.4	-91.812
1928.4	-91.583
1928.4	-91.537
1928.5	-91.934
1928.5	-91.476
1928.5	-91.873
1928.5	-91.705
1928.5	-91.553
1928.6	-91.934
1928.6	-91.522
1928.6	-91.827
1928.6	-91.766
1928.6	-91.507
1928.7	-91.934
1928.7	-91.568
1928.7	-91.888
1928.7	-91.919
1928.7	-91.522
1928.8	-91.995
1928.8	-91.766
1928.8	-91.782
1928.8	-91.995
1928.8	-91.629
1928.9	-92.026
1928.9	-91.827
1928.9	-91.782
1928.9	-92.117
1928.9	-91.66
1929	-92.026
1929	-91.965
1929	-91.797
1929	-92.285
1929	-91.873
1929.1	-92.117
1929.1	-92.148
1929.1	-91.797
1929.1	-92.194
1929.1	-91.919
1929.2	-91.904
1929.2	-92.178
1929.2	-91.843
1929.2	-92.285
1929.2	-92.239
1929.3	-91.995
1929.3	-92.346
1929.3	-91.949
1929.3	-92.087
1929.3	-92.148
1929.4	-91.812
1929.4	-92.27
1929.4	-92.041
1929.4	-91.965
1929.4	-92.316
1929.5	-91.934
1929.5	-92.377
1929.5	-92.239
1929.5	-91.934
1929.5	-92.453
1929.6	-92.072
1929.6	-92.178
1929.6	-92.407
1929.6	-92.041
1929.6	-92.468
1929.7	-92.239
1929.7	-92.056
1929.7	-92.377
1929.7	-92.117
1929.7	-92.3
1929.8	-92.377
1929.8	-92.041
1929.8	-92.514
1929.8	-92.27
1929.8	-92.194
1929.9	-92.636
1929.9	-92.178
1929.9	-92.484
1929.9	-92.499
1929.9	-92.102
1930	-92.59
1930	-92.377
1930	-92.239
1930	-92.606
1930	-92.209
1930.1	-92.484
1930.1	-92.499
1930.1	-92.148
1930.1	-92.606
1930.1	-92.453
1930.2	-92.285
1930.2	-92.728
1930.2	-92.316
1930.2	-92.636
1930.2	-92.804
1930.3	-92.316
1930.3	-92.743
1930.3	-92.575
1930.3	-92.27
1930.3	-92.667
1930.4	-92.285
1930.4	-92.499
1930.4	-92.636
1930.4	-92.255
1930.4	-92.697
1930.5	-92.56
1930.5	-92.316
1930.5	-92.712
1930.5	-92.453
1930.5	-92.422
1930.6	-92.758
1930.6	-92.316
1930.6	-92.743
1930.6	-92.697
1930.6	-92.407
1930.7	-92.819
1930.7	-92.59
1930.7	-92.499
1930.7	-92.789
1930.7	-92.392
1930.8	-92.728
1930.8	-92.789
1930.8	-92.438
1930.8	-92.88
1930.8	-92.636
1930.9	-92.392
1930.9	-92.911
1930.9	-92.468
1930.9	-92.667
1930.9	-92.834
1931	-92.407
1931	-92.804
1931	-92.682
1931	-92.56
1931	-92.972
1931.1	-92.529
1931.1	-92.804
1931.1	-92.712
1931.1	-92.59
1931.1	-92.972
1931.2	-92.59
1931.2	-92.911
1931.2	-92.789
1931.2	-92.575
1931.2	-93.033
1931.3	-92.651
1931.3	-93.033
1931.3	-92.789
1931.3	-92.606
1931.3	-92.85
1931.4	-92.484
1931.4	-92.88
1931.4	-92.484
1931.4	-92.728
1931.4	-92.575
1931.5	-92.514
1931.5	-92.819
1931.5	-92.514
1931.5	-92.896
1931.5	-92.514
1931.6	-92.804
1931.6	-92.606
1931.6	-92.728
1931.6	-92.728
1931.6	-92.682
1931.7	-92.789
1931.7	-92.529
1931.7	-93.002
1931.7	-92.514
1931.7	-92.972
1931.8	-92.59
1931.8	-92.926
1931.8	-92.712
1931.8	-92.941
1931.8	-92.773
1931.9	-92.85
1931.9	-92.789
1931.9	-92.575
1931.9	-92.834
1931.9	-92.575
1932	-92.941
1932	-92.529
1932	-92.957
1932	-92.56
1932	-93.002
1932.1	-92.59
1932.1	-92.957
1932.1	-92.621
1932.1	-92.85
1932.1	-92.728
1932.2	-92.865
1932.2	-92.911
1932.2	-92.773
1932.2	-93.002
1932.2	-92.651
1932.3	-92.987
1932.3	-92.712
1932.3	-93.063
1932.3	-92.682
1932.3	-93.018
1932.4	-92.636
1932.4	-92.819
1932.4	-92.88
1932.4	-92.651
1932.4	-92.865
1932.5	-92.545
1932.5	-92.834
1932.5	-92.575
1932.5	-93.002
1932.5	-92.712
1932.6	-92.926
1932.6	-92.804
1932.6	-92.651
1932.6	-92.88
1932.6	-92.575
1932.7	-92.957
1932.7	-92.514
1932.7	-92.926
1932.7	-92.682
1932.7	-92.819
1932.8	-92.88
1932.8	-92.636
1932.8	-92.911
1932.8	-92.422
1932.8	-92.896
1932.9	-92.621
1932.9	-92.911
1932.9	-92.819
1932.9	-92.636
1932.9	-92.85
1933	-92.529
1933	-92.972
1933	-92.56
1933	-92.911
1933	-92.789
1933.1	-92.651
1933.1	-92.957
1933.1	-92.667
1933.1	-93.002
1933.1	-92.621
1933.2	-92.926
1933.2	-92.712
1933.2	-92.651
1933.2	-92.957
1933.2	-92.484
1933.3	-92.957
1933.3	-92.575
1933.3	-92.865
1933.3	-92.834
1933.3	-92.651
1933.4	-92.972
1933.4	-92.499
1933.4	-92.957
1933.4	-92.743
1933.4	-92.865
1933.5	-92.804
1933.5	-92.529
1933.5	-92.865
1933.5	-92.453
1933.5	-92.834
1933.6	-92.651
1933.6	-92.636
1933.6	-92.819
1933.6	-92.468
1933.6	-92.896
1933.7	-92.636
1933.7	-92.926
1933.7	-92.789
1933.7	-92.59
1933.7	-92.972
1933.8	-92.422
1933.8	-92.896
1933.8	-92.773
1933.8	-92.712
1933.8	-92.88
1933.9	-92.499
1933.9	-92.926
1933.9	-92.621
1933.9	-92.926
1933.9	-92.834
1934	-92.651
1934	-92.987
1934	-92.499
1934	-92.926
1934	-92.682
1934.1	-92.682
1934.1	-92.865
1934.1	-92.422
1934.1	-92.926
1934.1	-92.59
1934.2	-92.758
1934.2	-92.926
1934.2	-92.575
1934.2	-92.941
1934.2	-92.59
1934.3	-92.941
1934.3	-92.819
1934.3	-92.667
1934.3	-93.063
1934.3	-92.56
1934.4	-93.002
1934.4	-92.773
1934.4	-92.728
1934.4	-92.911
1934.4	-92.621
1934.5	-93.002
1934.5	-92.773
1934.5	-92.957
1934.5	-92.896
1934.5	-92.575
1934.6	-93.033
1934.6	-92.667
1934.6	-93.048
1934.6	-92.88
1934.6	-92.621
1934.7	-93.033
1934.7	-92.606
1934.7	-93.033
1934.7	-92.896
1934.7	-92.758
1934.8	-93.094
1934.8	-92.682
1934.8	-93.018
1934.8	-92.834
1934.8	-92.819
1934.9	-93.063
1934.9	-92.667
1934.9	-93.155
1934.9	-92.773
1934.9	-93.018
1935	-93.14
1935	-92.758
1935	-93.216
1935	-92.865
1935	-92.972
1935.1	-92.987
1935.1	-92.743
1935.1	-93.124
1935.1	-92.758
1935.1	-93.048
1935.2	-92.88
1935.2	-92.804
1935.2	-93.231
1935.2	-92.773
1935.2	-93.124
1935.3	-93.018
1935.3	-92.85
1935.3	-93.246
1935.3	-92.88
1935.3	-93.292
1935.4	-93.124
1935.4	-92.987
1935.4	-93.277
1935.4	-92.865
1935.4	-93.338
1935.5	-93.124
1935.5	-93.063
1935.5	-93.308
1935.5	-92.926
1935.5	-93.338
1935.6	-93.124
1935.6	-93.17
1935.6	-93.323
1935.6	-92.88
1935.6	-93.399
1935.7	-93.17
1935.7	-93.231
1935.7	-93.46
1935.7	-93.018
1935.7	-93.445
1935.8	-93.246
1935.8	-93.277
1935.8	-93.445
1935.8	-93.094
1935.8	-93.491
1935.9	-93.185
1935.9	-93.353
1935.9	-93.521
1935.9	-93.124
1935.9	-93.597
1936	-93.323
1936	-93.338
1936	-93.552
1936	-93.155
1936	-93.582
1936.1	-93.369
1936.1	-93.338
1936.1	-93.536
1936.1	-93.201
1936.1	-93.628
1936.2	-93.414
1936.2	-93.384
1936.2	-93.628
1936.2	-93.277
1936.2	-93.735
1936.3	-93.475
1936.3	-93.46
1936.3	-93.75
1936.3	-93.277
1936.3	-93.842
1936.4	-93.689
1936.4	-93.521
1936.4	-93.872
1936.4	-93.445
1936.4	-93.796
1936.5	-93.719
1936.5	-93.582
1936.5	-93.903
1936.5	-93.536
1936.5	-93.903
1936.6	-93.796
1936.6	-93.658
1936.6	-94.04
1936.6	-93.658
1936.6	-93.948
1936.7	-93.994
1936.7	-93.674
1936.7	-94.086
1936.7	-93.857
1936.7	-93.979
1936.8	-94.07
1936.8	-93.674
1936.8	-94.116
1936.8	-93.887
1936.8	-93.857
1936.9	-94.131
1936.9	-93.735
1936.9	-94.131
1936.9	-93.903
1936.9	-93.842
1937	-94.223
1937	-93.872
1937	-94.269
1937	-94.116
1937	-93.964
1937.1	-94.299
1937.1	-93.933
1937.1	-94.223
1937.1	-94.177
1937.1	-93.857
1937.2	-94.345
1937.2	-94.07
1937.2	-94.116
1937.2	-94.376
1937.2	-93.948
1937.3	-94.36
1937.3	-94.254
1937.3	-94.147
1937.3	-94.559
1937.3	-94.208
1937.4	-94.498
1937.4	-94.498
1937.4	-94.254
1937.4	-94.727
1937.4	-94.421
1937.5	-94.559
1937.5	-94.604
1937.5	-94.238
1937.5	-94.757
1937.5	-94.528
1937.6	-94.437
1937.6	-94.818
1937.6	-94.376
1937.6	-94.772
1937.6	-94.757
1937.7	-94.452
1937.7	-94.91
1937.7	-94.62
1937.7	-94.574
1937.7	-94.94
1937.8	-94.467
1937.8	-94.864
1937.8	-94.757
1937.8	-94.467
1937.8	-94.894
1937.9	-94.635
1937.9	-94.94
1937.9	-94.955
1937.9	-94.574
1937.9	-94.986
1938	-94.742
1938	-94.742
1938	-95.154
1938	-94.757
1938	-95.062
1938.1	-95.078
1938.1	-94.727
1938.1	-95.245
1938.1	-95.062
1938.1	-94.94
1938.2	-95.291
1938.2	-94.788
1938.2	-95.123
1938.2	-95.23
1938.2	-94.925
1938.3	-95.337
1938.3	-95.078
1938.3	-95.093
1938.3	-95.444
1938.3	-95.032
1938.4	-95.459
1938.4	-95.352
1938.4	-95.032
1938.4	-95.49
1938.4	-95.291
1938.5	-95.261
1938.5	-95.551
1938.5	-95.169
1938.5	-95.505
1938.5	-95.505
1938.6	-95.2
1938.6	-95.673
1938.6	-95.444
1938.6	-95.337
1938.6	-95.627
1938.7	-95.261
1938.7	-95.627
1938.7	-95.718
1938.7	-95.291
1938.7	-95.779
1938.8	-95.642
1938.8	-95.474
1938.8	-95.947
1938.8	-95.612
1938.8	-95.703
1938.9	-95.901
1938.9	-95.444
1938.9	-95.886
1938.9	-95.795
1938.9	-95.474
1939	-95.963
1939	-95.673
1939	-95.718
1939	-96.024
1939	-95.657
1939.1	-95.901
1939.1	-95.917
1939.1	-95.551
1939.1	-96.024
1939.1	-96.008
1939.2	-95.795
1939.2	-96.176
1939.2	-95.917
1939.2	-95.993
1939.2	-96.115
1939.3	-95.749
1939.3	-96.191
1939.3	-95.993
1939.3	-95.871
1939.3	-96.252
1939.4	-95.947
1939.4	-96.329
1939.4	-96.283
1939.4	-95.947
1939.4	-96.39
1939.5	-96.054
1939.5	-96.222
1939.5	-96.329
1939.5	-96.115
1939.5	-96.436
1939.6	-96.146
1939.6	-96.451
1939.6	-96.359
1939.6	-96.207
1939.6	-96.481
1939.7	-96.085
1939.7	-96.512
1939.7	-96.222
1939.7	-96.451
1939.7	-96.497
1939.8	-96.298
1939.8	-96.619
1939.8	-96.252
1939.8	-96.695
1939.8	-96.359
1939.9	-96.649
1939.9	-96.436
1939.9	-96.664
1939.9	-96.588
1939.9	-96.497
1940	-96.756
1940	-96.466
1940	-96.863
1940	-96.512
1940	-96.893
1940.1	-96.512
1940.1	-96.878
1940.1	-96.634
1940.1	-96.848
1940.1	-96.71
1940.2	-96.787
1940.2	-96.939
1940.2	-96.649
1940.2	-96.909
1940.2	-96.542
1940.3	-96.878
1940.3	-96.542
1940.3	-96.954
1940.3	-96.573
1940.3	-97.015
1940.4	-96.695
1940.4	-97.046
1940.4	-96.893
1940.4	-97.092
1940.4	-97.015
1940.5	-97.015
1940.5	-97.046
1940.5	-96.893
1940.5	-97.183
1940.5	-96.924
1940.6	-97.198
1940.6	-96.817
1940.6	-97.26
1940.6	-96.848
1940.6	-97.198
1940.7	-97.015
1940.7	-97.092
1940.7	-97.092
1940.7	-96.985
1940.7	-97.244
1940.8	-96.97
1940.8	-97.443
1940.8	-96.97
1940.8	-97.412
1940.8	-97.092
1940.9	-97.29
1940.9	-97.214
1940.9	-97.122
1940.9	-97.366
1940.9	-97.092
1941	-97.458
1941	-97.092
1941	-97.504
1941	-97.26
1941	-97.427
1941.1	-97.427
1941.1	-97.214
1941.1	-97.565
1941.1	-97.229
1941.1	-97.656
1941.2	-97.336
1941.2	-97.61
1941.2	-97.458
1941.2	-97.351
1941.2	-97.626
1941.3	-97.198
1941.3	-97.702
1941.3	-97.366
1941.3	-97.61
1941.3	-97.473
1941.4	-97.427
1941.4	-97.61
1941.4	-97.336
1941.4	-97.748
1941.4	-97.412
1941.5	-97.839
1941.5	-97.641
1941.5	-97.519
1941.5	-97.794
1941.5	-97.366
1941.6	-97.885
1941.6	-97.549
1941.6	-97.778
1941.6	-97.687
1941.6	-97.534
1941.7	-97.778
1941.7	-97.504
1941.7	-97.961
1941.7	-97.687
1941.7	-97.916
1941.8	-97.931
1941.8	-97.656
1941.8	-98.038
1941.8	-97.717
1941.8	-98.114
1941.9	-97.885
1941.9	-97.916
1941.9	-98.007
1941.9	-97.702
1941.9	-98.16
1942	-97.763
1942	-98.129
1942	-98.068
1942	-97.824
1942	-98.16
1942.1	-97.824
1942.1	-98.282
1942.1	-98.007
1942.1	-98.099
1942.1	-98.175
1942.2	-97.87
1942.2	-98.297
1942.2	-97.916
1942.2	-98.206
1942.2	-98.038
1942.3	-97.946
1942.3	-98.343
1942.3	-97.961
1942.3	-98.434
1942.3	-98.145
1942.4	-98.129
1942.4	-98.389
1942.4	-97.946
1942.4	-98.404
1942.4	-98.084
1942.5	-98.267
1942.5	-98.175
1942.5	-98.022
1942.5	-98.373
1942.5	-97.977
1942.6	-98.312
1942.6	-98.084
1942.6	-98.053
1942.6	-98.434
1942.6	-98.068
1942.7	-98.511
1942.7	-98.282
1942.7	-98.358
1942.7	-98.465
1942.7	-98.114
1942.8	-98.48
1942.8	-98.16
1942.8	-98.328
1942.8	-98.282
1942.8	-98.145
1942.9	-98.633
1942.9	-98.16
1942.9	-98.48
1942.9	-98.434
1942.9	-98.267
1943	-98.694
1943	-98.282
1943	-98.618
1943	-98.45
1943	-98.404
1943.1	-98.618
1943.1	-98.358
1943.1	-98.785
1943.1	-98.465
1943.1	-98.602
1943.2	-98.663
1943.2	-98.267
1943.2	-98.785
1943.2	-98.45
1943.2	-98.633
1943.3	-98.648
1943.3	-98.312
1943.3	-98.77
1943.3	-98.358
1943.3	-98.679
1943.4	-98.572
1943.4	-98.373
1943.4	-98.709
1943.4	-98.343
1943.4	-98.74
1943.5	-98.633
1943.5	-98.495
1943.5	-98.724
1943.5	-98.282
1943.5	-98.816
1943.6	-98.587
1943.6	-98.557
1943.6	-98.816
1943.6	-98.373
1943.6	-98.831
1943.7	-98.587
1943.7	-98.572
1943.7	-98.785
1943.7	-98.48
1943.7	-98.877
1943.8	-98.618
1943.8	-98.816
1943.8	-98.831
1943.8	-98.511
1943.8	-98.984
1943.9	-98.602
1943.9	-98.724
1943.9	-98.877
1943.9	-98.48
1943.9	-98.984
1944	-98.633
1944	-98.679
1944	-98.846
1944	-98.495
1944	-98.938
1944.1	-98.633
1944.1	-98.923
1944.1	-98.892
1944.1	-98.633
1944.1	-99.121
1944.2	-98.74
1944.2	-98.923
1944.2	-98.892
1944.2	-98.557
1944.2	-99.014
1944.3	-98.694
1944.3	-98.877
1944.3	-98.862
1944.3	-98.526
1944.3	-98.953
1944.4	-98.618
1944.4	-99.014
1944.4	-98.969
1944.4	-98.602
1944.4	-99.014
1944.5	-98.633
1944.5	-98.892
1944.5	-98.907
1944.5	-98.618
1944.5	-99.045
1944.6	-98.618
1944.6	-98.846
1944.6	-98.923
1944.6	-98.602
1944.6	-98.999
1944.7	-98.663
1944.7	-98.74
1944.7	-98.877
1944.7	-98.572
1944.7	-99.075
1944.8	-98.755
1944.8	-98.755
1944.8	-98.923
1944.8	-98.572
1944.8	-99.03
1944.9	-98.846
1944.9	-98.831
1944.9	-98.953
1944.9	-98.602
1944.9	-99.075
1945	-98.907
1945	-98.816
1945	-99.075
1945	-98.557
1945	-99.03
1945.1	-98.892
1945.1	-98.709
1945.1	-99.091
1945.1	-98.663
1945.1	-98.953
1945.2	-98.953
1945.2	-98.785
1945.2	-99.136
1945.2	-98.801
1945.2	-98.999
1945.3	-98.923
1945.3	-98.633
1945.3	-99.045
1945.3	-98.633
1945.3	-98.694
1945.4	-98.862
1945.4	-98.312
1945.4	-98.938
1945.4	-98.77
1945.4	-98.526
1945.5	-98.923
1945.5	-98.45
1945.5	-98.862
1945.5	-98.801
1945.5	-98.557
1945.6	-98.984
1945.6	-98.572
1945.6	-98.709
1945.6	-98.862
1945.6	-98.511
1945.7	-98.923
1945.7	-98.587
1945.7	-98.602
1945.7	-98.801
1945.7	-98.45
1945.8	-98.923
1945.8	-98.816
1945.8	-98.587
1945.8	-98.892
1945.8	-98.495
1945.9	-98.831
1945.9	-98.907
1945.9	-98.48
1945.9	-98.907
1945.9	-98.694
1946	-98.602
1946	-98.938
1946	-98.587
1946	-98.892
1946	-98.801
1946.1	-98.526
1946.1	-98.969
1946.1	-98.633
1946.1	-98.74
1946.1	-98.801
1946.2	-98.389
1946.2	-98.77
1946.2	-98.618
1946.2	-98.511
1946.2	-98.907
1946.3	-98.587
1946.3	-98.755
1946.3	-98.724
1946.3	-98.48
1946.3	-98.892
1946.4	-98.572
1946.4	-98.541
1946.4	-98.862
1946.4	-98.404
1946.4	-98.816
1946.5	-98.755
1946.5	-98.358
1946.5	-98.816
1946.5	-98.557
1946.5	-98.48
1946.6	-98.892
1946.6	-98.45
1946.6	-98.694
1946.6	-98.74
1946.6	-98.358
1946.7	-98.755
1946.7	-98.541
1946.7	-98.541
1946.7	-98.785
1946.7	-98.419
1946.8	-98.709
1946.8	-98.724
1946.8	-98.419
1946.8	-98.801
1946.8	-98.526
1946.9	-98.45
1946.9	-98.663
1946.9	-98.328
1946.9	-98.648
1946.9	-98.572
1947	-98.282
1947	-98.74
1947	-98.511
1947	-98.495
1947	-98.862
1947.1	-98.373
1947.1	-98.587
1947.1	-98.755
1947.1	-98.251
1947.1	-98.755
1947.2	-98.618
1947.2	-98.343
1947.2	-98.816
1947.2	-98.495
1947.2	-98.511
1947.3	-98.755
1947.3	-98.312
1947.3	-98.618
1947.3	-98.618
1947.3	-98.267
1947.4	-98.724
1947.4	-98.495
1947.4	-98.358
1947.4	-98.724
1947.4	-98.389
1947.5	-98.526
1947.5	-98.587
1947.5	-98.206
1947.5	-98.618
1947.5	-98.48
1947.6	-98.221
1947.6	-98.663
1947.6	-98.343
1947.6	-98.541
1947.6	-98.679
1947.7	-98.267
1947.7	-98.663
1947.7	-98.45
1947.7	-98.328
1947.7	-98.633
1947.8	-98.267
1947.8	-98.633
1947.8	-98.45
1947.8	-98.328
1947.8	-98.648
1947.9	-98.19
1947.9	-98.572
1947.9	-98.419
1947.9	-98.19
1947.9	-98.511
1948	-98.145
1948	-98.511
1948	-98.373
1948	-98.45
1948	-98.511
1948.1	-98.19
1948.1	-98.541
1948.1	-98.099
1948.1	-98.511
1948.1	-98.251
1948.2	-98.373
1948.2	-98.404
1948.2	-98.251
1948.2	-98.541
1948.2	-98.221
1948.3	-98.587
1948.3	-98.206
1948.3	-98.618
1948.3	-98.358
1948.3	-98.602
1948.4	-98.495
1948.4	-98.434
1948.4	-98.602
1948.4	-98.419
1948.4	-98.618
1948.5	-98.267
1948.5	-98.679
1948.5	-98.19
1948.5	-98.648
1948.5	-98.328
1948.6	-98.648
1948.6	-98.45
1948.6	-98.663
1948.6	-98.434
1948.6	-98.48
1948.7	-98.511
1948.7	-98.373
1948.7	-98.526
1948.7	-98.328
1948.7	-98.572
1948.8	-98.251
1948.8	-98.74
1948.8	-98.495
1948.8	-98.801
1948.8	-98.404
1948.9	-98.785
1948.9	-98.495
1948.9	-98.679
1948.9	-98.602
1948.9	-98.511
1949	-98.602
1949	-98.343
1949	-98.663
1949	-98.267
1949	-98.724
1949.1	-98.358
1949.1	-98.694
1949.1	-98.495
1949.1	-98.74
1949.1	-98.663
1949.2	-98.602
1949.2	-98.877
1949.2	-98.373
1949.2	-98.801
1949.2	-98.373
1949.3	-98.77
1949.3	-98.526
1949.3	-98.785
1949.3	-98.694
1949.3	-98.572
1949.4	-98.877
1949.4	-98.541
1949.4	-98.969
1949.4	-98.526
1949.4	-98.877
1949.5	-98.694
1949.5	-98.74
1949.5	-98.938
1949.5	-98.648
1949.5	-98.984
1949.6	-98.618
1949.6	-98.984
1949.6	-98.709
1949.6	-98.892
1949.6	-98.907
1949.7	-98.618
1949.7	-98.999
1949.7	-98.633
1949.7	-99.075
1949.7	-98.801
1949.8	-98.938
1949.8	-98.831
1949.8	-98.679
1949.8	-99.091
1949.8	-98.648
1949.9	-99.091
1949.9	-98.831
1949.9	-98.938
1949.9	-99.045
1949.9	-98.831
1950	-99.197
1950	-98.663
1950	-99.045
1950	-98.801
1950	-98.862
1950.1	-98.999
1950.1	-98.679
1950.1	-99.106
1950.1	-98.648
1950.1	-99.045
1950.2	-98.953
1950.2	-98.892
1950.2	-99.182
1950.2	-98.74
1950.2	-99.091
1950.3	-98.846
1950.3	-99.136
1950.3	-99.121
1950.3	-98.953
1950.3	-99.35
1950.4	-98.816
1950.4	-99.258
1950.4	-99.075
1950.4	-99.06
1950.4	-99.304
1950.5	-98.938
1950.5	-99.304
1950.5	-99.045
1950.5	-99.396
1950.5	-99.319
1950.6	-99.136
1950.6	-99.564
1950.6	-98.999
1950.6	-99.503
1950.6	-99.396
1950.7	-99.289
1950.7	-99.533
1950.7	-99.136
1950.7	-99.625
1950.7	-99.38
1950.8	-99.533
1950.8	-99.533
1950.8	-99.289
1950.8	-99.64
1950.8	-99.289
1950.9	-99.701
1950.9	-99.548
1950.9	-99.457
1950.9	-99.762
1950.9	-99.258
1951	-99.762
1951	-99.533
1951	-99.533
1951	-99.686
1951	-99.304
1951.1	-99.731
1951.1	-99.518
1951.1	-99.777
1951.1	-99.747
1951.1	-99.472
1951.2	-99.869
1951.2	-99.472
1951.2	-99.854
1951.2	-99.792
1951.2	-99.64
1951.3	-99.945
1951.3	-99.564
1951.3	-99.899
1951.3	-99.838
1951.3	-99.762
1951.4	-99.991
1951.4	-99.579
1951.4	-99.976
1951.4	-99.731
1951.4	-99.884
1951.5	-100.01
1951.5	-99.716
1951.5	-100.16
1951.5	-99.762
1951.5	-100.01
1951.6	-100.13
1951.6	-99.747
1951.6	-100.22
1951.6	-99.854
1951.6	-100.1
1951.7	-100.2
1951.7	-99.96
1951.7	-100.28
1951.7	-99.884
1951.7	-100.2
1951.8	-99.976
1951.8	-99.854
1951.8	-100.27
1951.8	-99.823
1951.8	-100.31
1951.9	-100.14
1951.9	-99.991
1951.9	-100.36
1951.9	-99.976
1951.9	-100.37
1952	-100.14
1952	-100.13
1952	-100.27
1952	-99.93
1952	-100.48
1952.1	-100.16
1952.1	-100.23
1952.1	-100.43
1952.1	-99.991
1952.1	-100.48
1952.2	-100.2
1952.2	-100.19
1952.2	-100.39
1952.2	-99.991
1952.2	-100.46
1952.3	-100.25
1952.3	-100.36
1952.3	-100.59
1952.3	-100.3
1952.3	-100.71
1952.4	-100.48
1952.4	-100.57
1952.4	-100.65
1952.4	-100.36
1952.4	-100.81
1952.5	-100.46
1952.5	-100.63
1952.5	-100.77
1952.5	-100.42
1952.5	-100.85
1952.6	-100.54
1952.6	-100.75
1952.6	-100.91
1952.6	-100.6
1952.6	-101
1952.7	-100.72
1952.7	-100.94
1952.7	-101
1952.7	-100.63
1952.7	-101.17
1952.8	-100.86
1952.8	-100.97
1952.8	-101.07
1952.8	-100.74
1952.8	-101.2
1952.9	-100.91
1952.9	-100.98
1952.9	-101.15
1952.9	-100.69
1952.9	-101.26
1953	-101.06
1953	-101.03
1953	-101.3
1953	-100.89
1953	-101.23
1953.1	-101.17
1953.1	-101.06
1953.1	-101.35
1953.1	-101.01
1953.1	-101.41
1953.2	-101.18
1953.2	-101.1
1953.2	-101.44
1953.2	-101.03
1953.2	-101.41
1953.3	-101.27
1953.3	-101.04
1953.3	-101.38
1953.3	-100.78
1953.3	-101
1953.4	-100.98
1953.4	-100.69
1953.4	-101.03
1953.4	-100.72
1953.4	-100.94
1953.5	-100.88
1953.5	-100.57
1953.5	-101.03
1953.5	-100.71
1953.5	-100.71
1953.6	-100.92
1953.6	-100.48
1953.6	-100.91
1953.6	-100.63
1953.6	-100.45
1953.7	-100.88
1953.7	-100.43
1953.7	-100.83
1953.7	-100.72
1953.7	-100.46
1953.8	-100.91
1953.8	-100.43
1953.8	-100.62
1953.8	-100.71
1953.8	-100.27
1953.9	-100.74
1953.9	-100.49
1953.9	-100.57
1953.9	-100.74
1953.9	-100.36
1954	-100.75
1954	-100.54
1954	-100.33
1954	-100.71
1954	-100.34
1954.1	-100.62
1954.1	-100.6
1954.1	-100.27
1954.1	-100.66
1954.1	-100.4
1954.2	-100.45
1954.2	-100.69
1954.2	-100.28
1954.2	-100.65
1954.2	-100.46
1954.3	-100.33
1954.3	-100.66
1954.3	-100.11
1954.3	-100.1
1954.3	-100.08
1954.4	-99.64
1954.4	-100.05
1954.4	-99.777
1954.4	-99.655
1954.4	-99.854
1954.5	-99.442
1954.5	-99.762
1954.5	-99.625
1954.5	-99.411
1954.5	-99.762
1954.6	-99.35
1954.6	-99.564
1954.6	-99.67
1954.6	-99.182
1954.6	-99.625
1954.7	-99.335
1954.7	-99.121
1954.7	-99.503
1954.7	-99.106
1954.7	-99.335
1954.8	-99.38
1954.8	-98.938
1954.8	-99.335
1954.8	-99.167
1954.8	-98.984
1954.9	-99.35
1954.9	-99.014
1954.9	-99.152
1954.9	-99.106
1954.9	-98.785
1955	-99.213
1955	-98.923
1955	-98.846
1955	-99.091
1955	-98.709
1955.1	-98.969
1955.1	-98.953
1955.1	-98.602
1955.1	-98.969
1955.1	-98.694
1955.2	-98.618
1955.2	-98.938
1955.2	-98.511
1955.2	-98.785
1955.2	-98.755
1955.3	-98.358
1955.3	-98.862
1955.3	-98.663
1955.3	-98.45
1955.3	-98.816
1955.4	-98.419
1955.4	-98.557
1955.4	-98.709
1955.4	-98.297
1955.4	-98.679
1955.5	-98.495
1955.5	-98.175
1955.5	-98.602
1955.5	-98.312
1955.5	-98.343
1955.6	-98.587
1955.6	-98.099
1955.6	-98.434
1955.6	-98.465
1955.6	-98.053
1955.7	-98.526
1955.7	-98.297
1955.7	-98.068
1955.7	-98.419
1955.7	-98.084
1955.8	-98.206
1955.8	-98.358
1955.8	-97.931
1955.8	-98.297
1955.8	-98.129
1955.9	-97.946
1955.9	-98.358
1955.9	-98.114
1955.9	-98.129
1955.9	-98.312
1956	-97.824
1956	-98.328
1956	-98.129
1956	-97.885
1956	-98.251
1956.1	-97.839
1956.1	-98.053
1956.1	-98.129
1956.1	-97.733
1956.1	-98.19
1956.2	-97.794
1956.2	-97.87
1956.2	-97.977
1956.2	-97.656
1956.2	-98.038
1956.3	-97.61
1956.3	-97.946
1956.3	-97.794
1956.3	-97.672
1956.3	-97.87
1956.4	-97.443
1956.4	-97.824
1956.4	-97.397
1956.4	-97.61
1956.4	-97.549
1956.5	-97.473
1956.5	-97.61
1956.5	-97.351
1956.5	-97.717
1956.5	-97.275
1956.6	-97.748
1956.6	-97.351
1956.6	-97.565
1956.6	-97.351
1956.6	-97.351
1956.7	-97.336
1956.7	-97.275
1956.7	-97.458
1956.7	-97.137
1956.7	-97.519
1956.8	-97.092
1956.8	-97.488
1956.8	-97.122
1956.8	-97.458
1956.8	-97.107
1956.9	-97.382
1956.9	-97.122
1956.9	-97.244
1956.9	-97.183
1956.9	-97.107
1957	-97.137
1957	-96.909
1957	-97.122
1957	-96.878
1957	-97.153
1957.1	-96.817
1957.1	-97.168
1957.1	-96.741
1957.1	-97.107
1957.1	-96.832
1957.2	-97.076
1957.2	-96.832
1957.2	-96.924
1957.2	-96.832
1957.2	-96.787
1957.3	-97
1957.3	-96.695
1957.3	-97.046
1957.3	-96.71
1957.3	-97.061
1957.4	-96.664
1957.4	-97.061
1957.4	-96.787
1957.4	-96.893
1957.4	-96.893
1957.5	-96.664
1957.5	-96.909
1957.5	-96.527
1957.5	-96.909
1957.5	-96.436
1957.6	-96.863
1957.6	-96.588
1957.6	-96.771
1957.6	-96.71
1957.6	-96.558
1957.7	-96.832
1957.7	-96.497
1957.7	-96.832
1957.7	-96.42
1957.7	-96.725
1957.8	-96.512
1957.8	-96.619
1957.8	-96.634
1957.8	-96.42
1957.8	-96.787
1957.9	-96.42
1957.9	-96.741
1957.9	-96.466
1957.9	-96.619
1957.9	-96.481
1958	-96.344
1958	-96.619
1958	-96.207
1958	-96.619
1958	-96.268
1958.1	-96.481
1958.1	-96.451
1958.1	-96.252
1958.1	-96.481
1958.1	-96.252
1958.2	-96.649
1958.2	-96.375
1958.2	-96.603
1958.2	-96.436
1958.2	-96.207
1958.3	-96.512
1958.3	-96.054
1958.3	-96.527
1958.3	-96.191
1958.3	-96.359
1958.4	-96.405
1958.4	-96.115
1958.4	-96.542
1958.4	-96.207
1958.4	-96.558
1958.5	-96.39
1958.5	-96.405
1958.5	-96.436
1958.5	-96.1
1958.5	-96.512
1958.6	-96.1
1958.6	-96.39
1958.6	-96.298
1958.6	-96.085
1958.6	-96.344
1958.7	-96.008
1958.7	-96.451
1958.7	-96.161
1958.7	-96.359
1958.7	-96.298
1958.8	-96.039
1958.8	-96.497
1958.8	-96.039
1958.8	-96.405
1958.8	-96.298
1958.9	-96.13
1958.9	-96.344
1958.9	-95.963
1958.9	-96.329
1958.9	-96.008
1959	-96.176
1959	-96.115
1959	-95.886
1959	-96.283
1959	-95.81
1959.1	-96.237
1959.1	-96.008
1959.1	-95.856
1959.1	-96.13
1959.1	-95.749
1959.2	-96.161
1959.2	-95.856
1959.2	-96.008
1959.2	-96.054
1959.2	-95.749
1959.3	-96.191
1959.3	-95.764
1959.3	-96.146
1959.3	-96.1
1959.3	-95.917
1959.4	-96.268
1959.4	-95.856
1959.4	-96.207
1959.4	-95.993
1959.4	-96.039
1959.5	-96.252
1959.5	-95.901
1959.5	-96.298
1959.5	-95.917
1959.5	-96.1
1959.6	-96.1
1959.6	-95.856
1959.6	-96.268
1959.6	-95.84
1959.6	-96.146
1959.7	-95.978
1959.7	-95.84
1959.7	-96.191
1959.7	-95.779
1959.7	-96.146
1959.8	-95.932
1959.8	-95.825
1959.8	-96.1
1959.8	-95.734
1959.8	-96.146
1959.9	-95.932
1959.9	-95.978
1959.9	-96.024
1959.9	-95.764
1959.9	-96.176
1960	-95.81
1960	-96.008
1960	-95.963
1960	-95.627
1960	-96.069
1960.1	-95.795
1960.1	-96.085
1960.1	-96.054
1960.1	-95.81
1960.1	-96.1
1960.2	-95.718
1960.2	-96.1
1960.2	-95.886
1960.2	-95.779
1960.2	-96.115
1960.3	-95.566
1960.3	-96.039
1960.3	-95.901
1960.3	-95.825
1960.3	-96.13
1960.4	-95.642
1960.4	-96.069
1960.4	-95.856
1960.4	-95.978
1960.4	-96.1
1960.5	-95.764
1960.5	-96.222
1960.5	-95.886
1960.5	-96.039
1960.5	-96.085
1960.6	-95.734
1960.6	-96.13
1960.6	-95.779
1960.6	-95.993
1960.6	-96.039
1960.7	-95.779
1960.7	-96.176
1960.7	-95.81
1960.7	-96.008
1960.7	-95.963
1960.8	-95.688
1960.8	-96.1
1960.8	-95.718
1960.8	-95.978
1960.8	-95.993
1960.9	-95.749
1960.9	-96.176
1960.9	-95.779
1960.9	-96.039
1960.9	-96.039
1961	-95.718
1961	-96.146
1961	-95.795
1961	-96.085
1961	-96.085
1961.1	-95.779
1961.1	-96.146
1961.1	-95.764
1961.1	-96.115
1961.1	-95.993
1961.2	-95.734
1961.2	-96.146
1961.2	-95.734
1961.2	-96.085
1961.2	-96.024
1961.3	-95.764
1961.3	-96.085
1961.3	-95.703
1961.3	-96.146
1961.3	-96.085
1961.4	-95.734
1961.4	-96.237
1961.4	-95.825
1961.4	-95.978
1961.4	-96.054
1961.5	-95.764
1961.5	-96.207
1961.5	-95.917
1961.5	-96.008
1961.5	-96.054
1961.6	-95.734
1961.6	-96.237
1961.6	-95.932
1961.6	-96.008
1961.6	-96.115
1961.7	-95.688
1961.7	-96.146
1961.7	-95.947
1961.7	-95.947
1961.7	-96.191
1961.8	-95.703
1961.8	-96.161
1961.8	-95.993
1961.8	-95.886
1961.8	-96.13
1961.9	-95.718
1961.9	-96.054
1961.9	-95.993
1961.9	-95.84
1961.9	-96.207
1962	-95.81
1962	-96.13
1962	-96.024
1962	-95.84
1962	-96.298
1962.1	-95.947
1962.1	-96.054
1962.1	-96.13
1962.1	-95.734
1962.1	-96.191
1962.2	-95.963
1962.2	-95.993
1962.2	-96.207
1962.2	-95.718
1962.2	-96.176
1962.3	-96.13
1962.3	-95.932
1962.3	-96.298
1962.3	-95.81
1962.3	-96.069
1962.4	-96.054
1962.4	-95.825
1962.4	-96.298
1962.4	-95.932
1962.4	-95.963
1962.5	-96.054
1962.5	-95.718
1962.5	-96.252
1962.5	-95.993
1962.5	-95.856
1962.6	-96.176
1962.6	-95.734
1962.6	-96.176
1962.6	-96.13
1962.6	-95.81
1962.7	-96.268
1962.7	-95.795
1962.7	-95.917
1962.7	-96.176
1962.7	-95.795
1962.8	-96.207
1962.8	-96.085
1962.8	-95.856
1962.8	-96.207
1962.8	-95.856
1962.9	-96.191
1962.9	-96.161
1962.9	-95.81
1962.9	-96.176
1962.9	-95.978
1963	-96.024
1963	-96.237
1963	-95.825
1963	-96.161
1963	-96.069
1963.1	-95.795
1963.1	-96.298
1963.1	-95.947
1963.1	-96.024
1963.1	-96.222
1963.2	-95.764
1963.2	-96.191
1963.2	-96.069
1963.2	-95.81
1963.2	-96.298
1963.3	-95.886
1963.3	-96.054
1963.3	-96.191
1963.3	-95.795
1963.3	-96.222
1963.4	-96.024
1963.4	-95.81
1963.4	-96.191
1963.4	-95.947
1963.4	-96.085
1963.5	-96.146
1963.5	-95.825
1963.5	-96.237
1963.5	-96.008
1963.5	-95.901
1963.6	-96.313
1963.6	-95.901
1963.6	-96.008
1963.6	-96.115
1963.6	-95.734
1963.7	-96.176
1963.7	-95.978
1963.7	-95.749
1963.7	-96.207
1963.7	-95.84
1963.8	-95.993
1963.8	-96.283
1963.8	-95.856
1963.8	-96.176
1963.8	-96.146
1963.9	-95.84
1963.9	-96.359
1963.9	-96.008
1963.9	-95.871
1963.9	-96.191
1964	-95.734
1964	-96.054
1964	-96.161
1964	-95.764
1964	-96.222
1964.1	-96.024
1964.1	-95.795
1964.1	-96.252
1964.1	-95.932
1964.1	-95.978
1964.2	-96.13
1964.2	-95.734
1964.2	-96.115
1964.2	-96.024
1964.2	-95.856
1964.3	-96.252
1964.3	-95.963
1964.3	-96.1
1964.3	-96.13
1964.3	-95.795
1964.4	-96.191
1964.4	-95.932
1964.4	-95.886
1964.4	-96.161
1964.4	-95.703
1964.5	-96.13
1964.5	-95.993
1964.5	-95.795
1964.5	-96.176
1964.5	-95.734
1964.6	-96.1
1964.6	-95.963
1964.6	-95.825
1964.6	-96.1
1964.6	-95.734
1964.7	-96.13
1964.7	-95.779
1964.7	-95.963
1964.7	-95.978
1964.7	-95.718
1964.8	-96.115
1964.8	-95.718
1964.8	-96.069
1964.8	-95.84
1964.8	-95.993
1964.9	-95.932
1964.9	-95.825
1964.9	-95.978
1964.9	-95.627
1964.9	-96.069
1965	-95.657
1965	-96.069
1965	-95.795
1965	-96.115
1965	-95.901
1965.1	-96.008
1965.1	-95.917
1965.1	-95.795
1965.1	-95.978
1965.1	-95.688
1965.2	-96.069
1965.2	-95.749
1965.2	-96.161
1965.2	-95.764
1965.2	-96.161
1965.3	-95.734
1965.3	-95.993
1965.3	-95.718
1965.3	-95.932
1965.3	-95.749
1965.4	-95.825
1965.4	-95.779
1965.4	-95.657
1965.4	-95.886
1965.4	-95.642
1965.5	-95.886
1965.5	-95.535
1965.5	-95.825
1965.5	-95.505
1965.5	-95.963
1965.6	-95.657
1965.6	-96.024
1965.6	-95.718
1965.6	-95.795
1965.6	-95.84
1965.7	-95.688
1965.7	-95.84
1965.7	-95.535
1965.7	-95.81
1965.7	-95.413
1965.8	-95.886
1965.8	-95.551
1965.8	-95.886
1965.8	-95.718
1965.8	-95.734
1965.9	-95.749
1965.9	-95.581
1965.9	-95.871
1965.9	-95.474
1965.9	-95.84
1966	-95.535
1966	-95.779
1966	-95.596
1966	-95.688
1966	-95.795
1966.1	-95.459
1966.1	-95.718
1966.1	-95.306
1966.1	-95.749
1966.1	-95.459
1966.2	-95.749
1966.2	-95.657
1966.2	-95.52
1966.2	-95.764
1966.2	-95.337
1966.3	-95.764
1966.3	-95.428
1966.3	-95.596
1966.3	-95.49
1966.3	-95.459
1966.4	-95.657
1966.4	-95.322
1966.4	-95.749
1966.4	-95.291
1966.4	-95.612
1966.5	-95.398
1966.5	-95.367
1966.5	-95.612
1966.5	-95.184
1966.5	-95.566
1966.6	-95.245
1966.6	-95.551
1966.6	-95.459
1966.6	-95.352
1966.6	-95.52
1966.7	-95.123
1966.7	-95.52
1966.7	-95.154
1966.7	-95.52
1966.7	-95.398
1966.8	-95.169
1966.8	-95.49
1966.8	-95.078
1966.8	-95.459
1966.8	-95.2
1966.9	-95.322
1966.9	-95.291
1966.9	-95.093
1966.9	-95.459
1966.9	-95.047
1967	-95.459
1967	-95.291
1967	-95.184
1967	-95.383
1967	-95.078
1967.1	-95.413
1967.1	-95.078
1967.1	-95.306
1967.1	-95.23
1967.1	-95.062
1967.2	-95.398
1967.2	-94.91
1967.2	-95.337
1967.2	-95.139
1967.2	-95.093
1967.3	-95.261
1967.3	-94.94
1967.3	-95.367
1967.3	-95.016
1967.3	-95.261
1967.4	-95.184
1967.4	-94.955
1967.4	-95.291
1967.4	-94.879
1967.4	-95.184
1967.5	-95.001
1967.5	-94.91
1967.5	-95.184
1967.5	-94.772
1967.5	-95.123
1967.6	-94.91
1967.6	-95.047
1967.6	-95.108
1967.6	-94.772
1967.6	-95.093
1967.7	-94.772
1967.7	-95.047
1967.7	-94.894
1967.7	-94.772
1967.7	-95.154
1967.8	-94.589
1967.8	-95.047
1967.8	-94.879
1967.8	-94.864
1967.8	-95.093
1967.9	-94.696
1967.9	-95.032
1967.9	-94.772
1967.9	-94.894
1967.9	-94.971
1968	-94.711
1968	-95.123
1968	-94.666
1968	-94.971
1968	-94.864
1968.1	-94.696
1968.1	-95.032
1968.1	-94.513
1968.1	-94.955
1968.1	-94.711
1968.2	-94.62
1968.2	-94.955
1968.2	-94.559
1968.2	-94.986
1968.2	-94.711
1968.3	-94.772
1968.3	-94.849
1968.3	-94.482
1968.3	-94.833
1968.3	-94.482
1968.4	-94.681
1968.4	-94.772
1968.4	-94.406
1968.4	-94.879
1968.4	-94.543
1968.5	-94.62
1968.5	-94.604
1968.5	-94.406
1968.5	-94.65
1968.5	-94.284
1968.6	-94.635
1968.6	-94.467
1968.6	-94.345
1968.6	-94.711
1968.6	-94.223
1968.7	-94.604
1968.7	-94.437
1968.7	-94.162
1968.7	-94.543
1968.7	-94.192
1968.8	-94.574
1968.8	-94.345
1968.8	-94.315
1968.8	-94.62
1968.8	-94.116
1968.9	-94.589
1968.9	-94.33
1968.9	-94.254
1968.9	-94.421
1968.9	-93.994
1969	-94.467
1969	-94.208
1969	-94.254
1969	-94.376
1969	-93.964
1969.1	-94.406
1969.1	-94.147
1969.1	-94.223
1969.1	-94.345
1969.1	-94.025
1969.2	-94.437
1969.2	-94.101
1969.2	-94.238
1969.2	-94.299
1969.2	-93.964
1969.3	-94.33
1969.3	-93.964
1969.3	-94.07
1969.3	-94.208
1969.3	-93.826
1969.4	-94.238
1969.4	-93.918
1969.4	-93.964
1969.4	-94.04
1969.4	-93.719
1969.5	-94.299
1969.5	-93.964
1969.5	-93.887
1969.5	-94.116
1969.5	-93.658
1969.6	-94.116
1969.6	-93.964
1969.6	-93.811
1969.6	-94.04
1969.6	-93.582
1969.7	-93.979
1969.7	-93.735
1969.7	-93.735
1969.7	-93.979
1969.7	-93.491
1969.8	-93.948
1969.8	-93.765
1969.8	-93.643
1969.8	-93.994
1969.8	-93.582
1969.9	-93.872
1969.9	-93.719
1969.9	-93.628
1969.9	-93.857
1969.9	-93.475
1970	-93.857
1970	-93.674
1970	-93.475
1970	-93.887
1970	-93.506
1970.1	-93.765
1970.1	-93.765
1970.1	-93.369
1970.1	-93.781
1970.1	-93.536
1970.2	-93.613
1970.2	-93.735
1970.2	-93.292
1970.2	-93.842
1970.2	-93.506
1970.3	-93.46
1970.3	-93.781
1970.3	-93.323
1970.3	-93.719
1970.3	-93.46
1970.4	-93.353
1970.4	-93.689
1970.4	-93.216
1970.4	-93.613
1970.4	-93.445
1970.5	-93.216
1970.5	-93.689
1970.5	-93.338
1970.5	-93.506
1970.5	-93.491
1970.6	-93.079
1970.6	-93.475
1970.6	-93.369
1970.6	-93.323
1970.6	-93.552
1970.7	-93.124
1970.7	-93.475
1970.7	-93.277
1970.7	-93.14
1970.7	-93.552
1970.8	-93.14
1970.8	-93.399
1970.8	-93.384
1970.8	-92.987
1970.8	-93.445
1970.9	-93.109
1970.9	-93.185
1970.9	-93.384
1970.9	-92.987
1970.9	-93.338
1971	-93.216
1971	-93.109
1971	-93.384
1971	-93.002
1971	-93.246
1971.1	-93.246
1971.1	-92.865
1971.1	-93.353
1971.1	-93.079
1971.1	-93.002
1971.2	-93.292
1971.2	-92.865
1971.2	-93.216
1971.2	-93.063
1971.2	-92.819
1971.3	-93.216
1971.3	-92.896
1971.3	-93.155
1971.3	-93.201
1971.3	-92.911
1971.4	-93.353
1971.4	-93.109
1971.4	-92.896
1971.4	-93.277
1971.4	-92.88
1971.5	-93.063
1971.5	-93.155
1971.5	-92.804
1971.5	-93.323
1971.5	-93.079
1971.6	-92.957
1971.6	-93.308
1971.6	-92.834
1971.6	-93.14
1971.6	-93.155
1971.7	-92.773
1971.7	-93.246
1971.7	-93.002
1971.7	-92.957
1971.7	-93.277
1971.8	-92.896
1971.8	-93.14
1971.8	-93.216
1971.8	-92.819
1971.8	-93.231
1971.9	-92.941
1971.9	-92.834
1971.9	-93.185
1971.9	-92.743
1971.9	-92.987
1972	-93.079
1972	-92.636
1972	-93.17
1972	-92.987
1972	-92.834
1972.1	-93.323
1972.1	-92.819
1972.1	-92.972
1972.1	-93.14
1972.1	-92.667
1972.2	-93.063
1972.2	-92.911
1972.2	-92.667
1972.2	-93.063
1972.2	-92.758
1972.3	-92.773
1972.3	-93.048
1972.3	-92.59
1972.3	-93.033
1972.3	-92.987
1972.4	-92.621
1972.4	-93.231
1972.4	-92.972
1972.4	-92.896
1972.4	-93.308
1972.5	-92.865
1972.5	-93.079
1972.5	-93.231
1972.5	-92.758
1972.5	-93.185
1972.6	-93.002
1972.6	-92.804
1972.6	-93.185
1972.6	-92.896
1972.6	-93.002
1972.7	-93.124
1972.7	-92.651
1972.7	-93.155
1972.7	-92.896
1972.7	-92.85
1972.8	-93.185
1972.8	-92.789
1972.8	-93.14
1972.8	-93.002
1972.8	-92.834
1972.9	-93.124
1972.9	-92.712
1972.9	-93.109
1972.9	-92.88
1972.9	-92.957
1973	-93.063
1973	-92.804
1973	-93.185
1973	-92.773
1973	-93.079
1973.1	-92.85
1973.1	-93.002
1973.1	-93.033
1973.1	-92.743
1973.1	-93.155
1973.2	-92.773
1973.2	-93.094
1973.2	-92.834
1973.2	-93.094
1973.2	-92.88
1973.3	-92.85
1973.3	-93.002
1973.3	-92.896
1973.3	-93.231
1973.3	-92.88
1973.4	-93.262
1973.4	-92.834
1973.4	-93.308
1973.4	-92.865
1973.4	-93.185
1973.5	-92.987
1973.5	-93.094
1973.5	-92.926
1973.5	-93.063
1973.5	-93.109
1973.6	-92.941
1973.6	-93.17
1973.6	-92.85
1973.6	-93.201
1973.6	-92.911
1973.7	-93.353
1973.7	-92.941
1973.7	-93.277
1973.7	-92.896
1973.7	-93.231
1973.8	-92.987
1973.8	-93.292
1973.8	-93.018
1973.8	-93.079
1973.8	-93.14
1973.9	-93.033
1973.9	-93.201
1973.9	-93.018
1973.9	-93.323
1973.9	-92.896
1974	-93.231
1974	-92.85
1974	-93.308
1974	-93.033
1974	-93.262
1974.1	-93.14
1974.1	-93.124
1974.1	-93.292
1974.1	-93.033
1974.1	-93.353
1974.2	-92.957
1974.2	-93.292
1974.2	-92.896
1974.2	-93.323
1974.2	-93.079
1974.3	-93.17
1974.3	-93.201
1974.3	-93.018
1974.3	-93.353
1974.3	-93.033
1974.4	-93.475
1974.4	-93.124
1974.4	-93.353
1974.4	-93.185
1974.4	-93.292
1974.5	-93.384
1974.5	-93.17
1974.5	-93.475
1974.5	-93.048
1974.5	-93.521
1974.6	-93.185
1974.6	-93.384
1974.6	-93.369
1974.6	-93.14
1974.6	-93.491
1974.7	-93.063
1974.7	-93.521
1974.7	-93.185
1974.7	-93.46
1974.7	-93.353
1974.8	-93.17
1974.8	-93.445
1974.8	-93.14
1974.8	-93.552
1974.8	-93.216
1974.9	-93.491
1974.9	-93.369
1974.9	-93.216
1974.9	-93.582
1974.9	-93.155
1975	-93.491
1975	-93.216
1975	-93.445
1975	-93.475
1975	-93.277
1975.1	-93.552
1975.1	-93.17
1975.1	-93.521
1975.1	-93.262
1975.1	-93.43
1975.2	-93.491
1975.2	-93.246
1975.2	-93.628
1975.2	-93.201
1975.2	-93.613
1975.3	-93.46
1975.3	-93.369
1975.3	-93.674
1975.3	-93.262
1975.3	-93.674
1975.4	-93.338
1975.4	-93.582
1975.4	-93.582
1975.4	-93.353
1975.4	-93.658
1975.5	-93.246
1975.5	-93.613
1975.5	-93.475
1975.5	-93.506
1975.5	-93.658
1975.6	-93.323
1975.6	-93.689
1975.6	-93.384
1975.6	-93.781
1975.6	-93.552
1975.7	-93.369
1975.7	-93.735
1975.7	-93.292
1975.7	-93.75
1975.7	-93.491
1975.8	-93.536
1975.8	-93.719
1975.8	-93.353
1975.8	-93.796
1975.8	-93.475
1975.9	-93.658
1975.9	-93.597
1975.9	-93.353
1975.9	-93.689
1975.9	-93.338
1976	-93.781
1976	-93.597
1976	-93.628
1976	-93.811
1976	-93.414
1976.1	-93.903
1976.1	-93.567
1976.1	-93.643
1976.1	-93.674
1976.1	-93.445
1976.2	-93.842
1976.2	-93.43
1976.2	-93.826
1976.2	-93.674
1976.2	-93.46
1976.3	-93.811
1976.3	-93.384
1976.3	-93.811
1976.3	-93.674
1976.3	-93.582
1976.4	-93.811
1976.4	-93.475
1976.4	-93.872
1976.4	-93.567
1976.4	-93.704
1976.5	-93.765
1976.5	-93.46
1976.5	-93.842
1976.5	-93.46
1976.5	-93.765
1976.6	-93.719
1976.6	-93.567
1976.6	-93.887
1976.6	-93.46
1976.6	-93.811
1976.7	-93.674
1976.7	-93.552
1976.7	-94.009
1976.7	-93.506
1976.7	-93.872
1976.8	-93.704
1976.8	-93.689
1976.8	-93.918
1976.8	-93.536
1976.8	-94.009
1976.9	-93.628
1976.9	-93.735
1976.9	-93.826
1976.9	-93.46
1976.9	-93.979
1977	-93.613
1977	-93.765
1977	-93.842
1977	-93.597
1977	-94.04
1977.1	-93.628
1977.1	-93.948
1977.1	-93.842
1977.1	-93.613
1977.1	-93.933
1977.2	-93.521
1977.2	-93.872
1977.2	-93.719
1977.2	-93.567
1977.2	-93.948
1977.3	-93.567
1977.3	-93.948
1977.3	-93.796
1977.3	-93.613
1977.3	-93.933
1977.4	-93.582
1977.4	-93.903
1977.4	-93.796
1977.4	-93.674
1977.4	-93.948
1977.5	-93.613
1977.5	-94.025
1977.5	-93.765
1977.5	-93.658
1977.5	-93.903
1977.6	-93.43
1977.6	-93.842
1977.6	-93.704
1977.6	-93.643
1977.6	-93.887
1977.7	-93.506
1977.7	-93.887
1977.7	-93.674
1977.7	-93.75
1977.7	-93.887
1977.8	-93.46
1977.8	-93.979
1977.8	-93.658
1977.8	-93.643
1977.8	-93.933
1977.9	-93.582
1977.9	-94.025
1977.9	-93.75
1977.9	-93.689
1977.9	-93.887
1978	-93.506
1978	-93.948
1978	-93.689
1978	-93.674
1978	-93.887
1978.1	-93.506
1978.1	-93.933
1978.1	-93.857
1978.1	-93.689
1978.1	-93.918
1978.2	-93.521
1978.2	-93.872
1978.2	-93.735
1978.2	-93.658
1978.2	-94.055
1978.3	-93.628
1978.3	-94.009
1978.3	-93.811
1978.3	-93.613
1978.3	-93.994
1978.4	-93.552
1978.4	-93.872
1978.4	-93.765
1978.4	-93.582
1978.4	-94.009
1978.5	-93.643
1978.5	-93.887
1978.5	-93.796
1978.5	-93.582
1978.5	-93.964
1978.6	-93.613
1978.6	-93.796
1978.6	-93.842
1978.6	-93.521
1978.6	-93.979
1978.7	-93.628
1978.7	-93.735
1978.7	-93.948
1978.7	-93.445
1978.7	-93.887
1978.8	-93.674
1978.8	-93.506
1978.8	-93.918
1978.8	-93.552
1978.8	-93.857
1978.9	-93.811
1978.9	-93.597
1978.9	-93.979
1978.9	-93.597
1978.9	-93.857
1979	-93.735
1979	-93.521
1979	-94.04
1979	-93.689
1979	-93.765
1979.1	-93.933
1979.1	-93.491
1979.1	-93.979
1979.1	-93.826
1979.1	-93.658
1979.2	-93.964
1979.2	-93.567
1979.2	-93.887
1979.2	-93.826
1979.2	-93.628
1979.3	-94.07
1979.3	-93.704
1979.3	-93.765
1979.3	-93.857
1979.3	-93.475
1979.4	-93.918
1979.4	-93.765
1979.4	-93.582
1979.4	-93.811
1979.4	-93.399
1979.5	-93.781
1979.5	-93.75
1979.5	-93.552
1979.5	-93.918
1979.5	-93.491
1979.6	-93.567
1979.6	-93.75
1979.6	-93.353
1979.6	-93.796
1979.6	-93.643
1979.7	-93.384
1979.7	-93.842
1979.7	-93.506
1979.7	-93.765
1979.7	-93.887
1979.8	-93.399
1979.8	-93.781
1979.8	-93.628
1979.8	-93.475
1979.8	-93.887
1979.9	-93.43
1979.9	-93.719
1979.9	-93.704
1979.9	-93.338
1979.9	-93.796
1980	-93.582
1980	-93.491
1980	-93.75
1980	-93.384
1980	-93.811
1980.1	-93.735
1980.1	-93.414
1980.1	-93.842
1980.1	-93.506
1980.1	-93.46
1980.2	-93.796
1980.2	-93.338
1980.2	-93.719
1980.2	-93.735
1980.2	-93.277
1980.3	-93.903
1980.3	-93.613
1980.3	-93.43
1980.3	-93.781
1980.3	-93.277
1980.4	-93.43
1980.4	-93.582
1980.4	-93.246
1980.4	-93.704
1980.4	-93.506
1980.5	-93.308
1980.5	-93.674
1980.5	-93.323
1980.5	-93.536
1980.5	-93.567
1980.6	-93.155
1980.6	-93.536
1980.6	-93.353
1980.6	-93.201
1980.6	-93.704
1980.7	-93.308
1980.7	-93.369
1980.7	-93.506
1980.7	-93.124
1980.7	-93.567
1980.8	-93.399
1980.8	-93.109
1980.8	-93.582
1980.8	-93.262
1980.8	-93.277
1980.9	-93.643
1980.9	-93.14
1980.9	-93.475
1980.9	-93.399
1980.9	-93.018
1981	-93.521
1981	-93.201
1981	-93.262
1981	-93.506
1981	-93.063
1981.1	-93.445
1981.1	-93.262
1981.1	-93.185
1981.1	-93.445
1981.1	-93.033
1981.2	-93.384
1981.2	-93.216
1981.2	-93.124
1981.2	-93.369
1981.2	-93.079
1981.3	-93.491
1981.3	-93.246
1981.3	-93.323
1981.3	-93.338
1981.3	-92.987
1981.4	-93.338
1981.4	-92.941
1981.4	-93.231
1981.4	-93.124
1981.4	-93.109
1981.5	-93.201
1981.5	-92.865
1981.5	-93.231
1981.5	-92.758
1981.5	-93.155
1981.6	-92.911
1981.6	-93.002
1981.6	-92.972
1981.6	-92.941
1981.6	-93.109
1981.7	-92.926
1981.7	-93.17
1981.7	-92.743
1981.7	-93.14
1981.7	-92.682
1981.8	-93.033
1981.8	-92.804
1981.8	-93.033
1981.8	-92.85
1981.8	-92.926
1981.9	-92.926
1981.9	-92.789
1981.9	-93.018
1981.9	-92.682
1981.9	-92.957
1982	-92.56
1982	-92.941
1982	-92.56
1982	-92.987
1982	-92.697
1982.1	-93.018
1982.1	-92.773
1982.1	-92.88
1982.1	-92.712
1982.1	-92.728
1982.2	-92.651
1982.2	-92.545
1982.2	-92.819
1982.2	-92.438
1982.2	-92.88
1982.3	-92.529
1982.3	-92.941
1982.3	-92.651
1982.3	-92.911
1982.3	-92.575
1982.4	-92.758
1982.4	-92.667
1982.4	-92.422
1982.4	-92.773
1982.4	-92.316
1982.5	-92.682
1982.5	-92.316
1982.5	-92.682
1982.5	-92.392
1982.5	-92.651
1982.6	-92.499
1982.6	-92.392
1982.6	-92.606
1982.6	-92.194
1982.6	-92.651
1982.7	-92.239
1982.7	-92.59
1982.7	-92.346
1982.7	-92.484
1982.7	-92.453
1982.8	-92.209
1982.8	-92.499
1982.8	-92.087
1982.8	-92.468
1982.8	-92.163
1982.9	-92.407
1982.9	-92.377
1982.9	-92.239
1982.9	-92.377
1982.9	-92.01
1983	-92.453
1983	-91.98
1983	-92.331
1983	-92.209
1983	-92.117
1983.1	-92.422
1983.1	-91.995
1983.1	-92.407
1983.1	-92.026
1983.1	-92.209
1983.2	-92.01
1983.2	-92.026
1983.2	-92.255
1983.2	-91.888
1983.2	-92.361
1983.3	-91.919
1983.3	-92.194
1983.3	-92.072
1983.3	-91.934
1983.3	-92.209
1983.4	-91.751
1983.4	-92.148
1983.4	-91.797
1983.4	-92.026
1983.4	-92.026
1983.5	-91.797
1983.5	-92.102
1983.5	-91.599
1983.5	-92.056
1983.5	-91.812
1983.6	-91.919
1983.6	-92.026
1983.6	-91.66
1983.6	-92.041
1983.6	-91.721
1983.7	-91.995
1983.7	-91.873
1983.7	-91.675
1983.7	-91.949
1983.7	-91.537
1983.8	-91.995
1983.8	-91.644
1983.8	-91.843
1983.8	-91.949
1983.8	-91.568
1983.9	-91.98
1983.9	-91.553
1983.9	-91.827
1983.9	-91.705
1983.9	-91.568
1984	-91.782
1984	-91.431
1984	-91.888
1984	-91.629
1984	-91.69
1984.1	-91.797
1984.1	-91.37
1984.1	-91.797
1984.1	-91.446
1984.1	-91.736
1984.2	-91.675
1984.2	-91.492
1984.2	-91.812
1984.2	-91.431
1984.2	-91.797
1984.3	-91.629
1984.3	-91.507
1984.3	-91.751
1984.3	-91.309
1984.3	-91.827
1984.4	-91.583
1984.4	-91.705
1984.4	-91.721
1984.4	-91.354
1984.4	-91.751
1984.5	-91.446
1984.5	-91.66
1984.5	-91.553
1984.5	-91.309
1984.5	-91.583
1984.6	-91.232
1984.6	-91.766
1984.6	-91.599
1984.6	-91.431
1984.6	-91.675
1984.7	-91.278
1984.7	-91.705
1984.7	-91.492
1984.7	-91.431
1984.7	-91.583
1984.8	-91.171
1984.8	-91.583
1984.8	-91.339
1984.8	-91.507
1984.8	-91.583
1984.9	-91.232
1984.9	-91.644
1984.9	-91.339
1984.9	-91.522
1984.9	-91.522
1985	-91.293
1985	-91.614
1985	-91.171
1985	-91.492
1985	-91.4
1985.1	-91.202
1985.1	-91.599
1985.1	-91.202
1985.1	-91.522
1985.1	-91.37
1985.2	-91.202
1985.2	-91.492
1985.2	-91.156
1985.2	-91.568
1985.2	-91.309
1985.3	-91.263
1985.3	-91.599
1985.3	-91.202
1985.3	-91.66
1985.3	-91.415
1985.4	-91.309
1985.4	-91.446
1985.4	-91.064
1985.4	-91.537
1985.4	-91.324
1985.5	-91.339
1985.5	-91.492
1985.5	-91.095
1985.5	-91.568
1985.5	-91.324
1985.6	-91.415
1985.6	-91.553
1985.6	-91.202
1985.6	-91.629
1985.6	-91.324
1985.7	-91.461
1985.7	-91.507
1985.7	-91.156
1985.7	-91.553
1985.7	-91.263
1985.8	-91.339
1985.8	-91.461
1985.8	-91.202
1985.8	-91.66
1985.8	-91.339
1985.9	-91.415
1985.9	-91.507
1985.9	-91.11
1985.9	-91.568
1985.9	-91.217
1986	-91.278
1986	-91.507
1986	-91.125
1986	-91.568
1986	-91.278
1986.1	-91.248
1986.1	-91.415
1986.1	-91.019
1986.1	-91.492
1986.1	-91.202
1986.2	-91.171
1986.2	-91.461
1986.2	-91.019
1986.2	-91.431
1986.2	-91.278
1986.3	-91.202
1986.3	-91.415
1986.3	-91.064
1986.3	-91.431
1986.3	-91.309
1986.4	-91.309
1986.4	-91.629
1986.4	-91.156
1986.4	-91.583
1986.4	-91.415
1986.5	-91.187
1986.5	-91.614
1986.5	-91.171
1986.5	-91.461
1986.5	-91.476
1986.6	-91.171
1986.6	-91.614
1986.6	-91.339
1986.6	-91.553
1986.6	-91.522
1986.7	-91.171
1986.7	-91.614
1986.7	-91.293
1986.7	-91.446
1986.7	-91.614
1986.8	-91.171
1986.8	-91.644
1986.8	-91.324
1986.8	-91.309
1986.8	-91.66
1986.9	-91.187
1986.9	-91.599
1986.9	-91.461
1986.9	-91.248
1986.9	-91.69
1987	-91.309
1987	-91.599
1987	-91.644
1987	-91.385
1987	-91.629
1987.1	-91.309
1987.1	-91.507
1987.1	-91.537
1987.1	-91.232
1987.1	-91.721
1987.2	-91.431
1987.2	-91.446
1987.2	-91.69
1987.2	-91.263
1987.2	-91.69
1987.3	-91.492
1987.3	-91.248
1987.3	-91.751
1987.3	-91.431
1987.3	-91.721
1987.4	-91.705
1987.4	-91.446
1987.4	-91.766
1987.4	-91.492
1987.4	-91.614
1987.5	-91.797
1987.5	-91.385
1987.5	-91.766
1987.5	-91.614
1987.5	-91.461
1987.6	-91.843
1987.6	-91.446
1987.6	-91.721
1987.6	-91.721
1987.6	-91.431
1987.7	-91.888
1987.7	-91.644
1987.7	-91.583
1987.7	-91.797
1987.7	-91.354
1987.8	-91.904
1987.8	-91.827
1987.8	-91.599
1987.8	-92.072
1987.8	-91.66
1987.9	-91.721
1987.9	-91.904
1987.9	-91.553
1987.9	-91.98
1987.9	-91.736
1988	-91.568
1988	-91.965
1988	-91.644
1988	-91.888
1988	-91.965
1988.1	-91.614
1988.1	-92.056
1988.1	-91.782
1988.1	-91.66
1988.1	-92.087
1988.2	-91.66
1988.2	-91.888
1988.2	-92.01
1988.2	-91.614
1988.2	-92.133
1988.3	-91.919
1988.3	-91.843
1988.3	-92.209
1988.3	-91.751
1988.3	-91.995
1988.4	-92.087
1988.4	-91.721
1988.4	-92.209
1988.4	-92.056
1988.4	-91.843
1988.5	-92.27
1988.5	-91.949
1988.5	-92.163
1988.5	-92.3
1988.5	-91.797
1988.6	-92.178
1988.6	-92.026
1988.6	-91.843
1988.6	-92.27
1988.6	-92.026
1988.7	-92.056
1988.7	-92.209
1988.7	-91.888
1988.7	-92.346
1988.7	-92.239
1988.8	-91.995
1988.8	-92.453
1988.8	-92.041
1988.8	-92.01
1988.8	-92.392
1988.9	-91.919
1988.9	-92.239
1988.9	-92.377
1988.9	-91.934
1988.9	-92.453
1989	-92.27
1989	-92.026
1989	-92.468
1989	-92.148
1989	-92.194
1989.1	-92.392
1989.1	-91.98
1989.1	-92.377
1989.1	-92.331
1989.1	-92.01
1989.2	-92.514
1989.2	-92.239
1989.2	-92.102
1989.2	-92.56
1989.2	-92.056
1989.3	-92.377
1989.3	-92.407
1989.3	-92.117
1989.3	-92.56
1989.3	-92.285
1989.4	-92.239
1989.4	-92.545
1989.4	-92.163
1989.4	-92.636
1989.4	-92.453
1989.5	-92.331
1989.5	-92.712
1989.5	-92.239
1989.5	-92.621
1989.5	-92.529
1989.6	-92.407
1989.6	-92.651
1989.6	-92.255
1989.6	-92.636
1989.6	-92.361
1989.7	-92.545
1989.7	-92.56
1989.7	-92.361
1989.7	-92.667
1989.7	-92.285
1989.8	-92.743
1989.8	-92.377
1989.8	-92.697
1989.8	-92.545
1989.8	-92.499
1989.9	-92.697
1989.9	-92.453
1989.9	-92.682
1989.9	-92.468
1989.9	-92.804
1990	-92.422
1990	-92.712
1990	-92.545
1990	-92.712
1990	-92.636
1990.1	-92.682
1990.1	-92.728
1990.1	-92.59
1990.1	-92.85
1990.1	-92.575
1990.2	-92.941
1990.2	-92.56
1990.2	-92.88
1990.2	-92.545
1990.2	-92.941
1990.3	-92.575
1990.3	-92.88
1990.3	-92.728
1990.3	-92.804
1990.3	-92.773
1990.4	-92.758
1990.4	-92.834
1990.4	-92.667
1990.4	-92.804
1990.4	-92.499
1990.5	-92.88
1990.5	-92.438
1990.5	-92.972
1990.5	-92.59
1990.5	-92.941
1990.6	-92.728
1990.6	-92.987
1990.6	-92.85
1990.6	-92.987
1990.6	-92.926
1990.7	-92.667
1990.7	-92.941
1990.7	-92.651
1990.7	-93.002
1990.7	-92.667
1990.8	-93.063
1990.8	-92.743
1990.8	-93.033
1990.8	-92.865
1990.8	-92.911
1990.9	-93.002
1990.9	-92.743
1990.9	-93.14
1990.9	-92.728
1990.9	-93.231
1991	-92.834
1991	-93.094
1991	-92.941
1991	-92.865
1991	-93.018
1991.1	-92.758
1991.1	-93.201
1991.1	-92.804
1991.1	-93.155
1991.1	-92.865
1991.2	-93.155
1991.2	-93.094
1991.2	-92.941
1991.2	-93.216
1991.2	-92.712
1991.3	-93.17
1991.3	-92.88
1991.3	-93.109
1991.3	-93.109
1991.3	-92.972
1991.4	-93.17
1991.4	-92.865
1991.4	-93.323
1991.4	-92.987
1991.4	-93.231
1991.5	-93.048
1991.5	-92.896
1991.5	-93.216
1991.5	-92.819
1991.5	-93.292
1991.6	-92.957
1991.6	-93.185
1991.6	-93.033
1991.6	-92.987
1991.6	-93.308
1991.7	-92.941
1991.7	-93.323
1991.7	-93.002
1991.7	-93.17
1991.7	-93.155
1991.8	-92.987
1991.8	-93.369
1991.8	-92.896
1991.8	-93.308
1991.8	-93.063
1991.9	-93.201
1991.9	-93.308
1991.9	-93.002
1991.9	-93.399
1991.9	-92.926
1992	-93.308
1992	-93.14
1992	-93.124
1992	-93.353
1992	-92.941
1992.1	-93.338
1992.1	-93.033
1992.1	-93.201
1992.1	-93.201
1992.1	-92.987
1992.2	-93.338
1992.2	-92.865
1992.2	-93.369
1992.2	-93.124
1992.2	-93.17
1992.3	-93.384
1992.3	-92.88
1992.3	-93.369
1992.3	-93.033
1992.3	-93.262
1992.4	-93.201
1992.4	-92.987
1992.4	-93.369
1992.4	-92.926
1992.4	-93.308
1992.5	-93.14
1992.5	-93.109
1992.5	-93.292
1992.5	-92.819
1992.5	-93.369
1992.6	-93.14
1992.6	-93.323
1992.6	-93.369
1992.6	-93.033
1992.6	-93.369
1992.7	-93.002
1992.7	-93.353
1992.7	-93.17
1992.7	-93.048
1992.7	-93.353
1992.8	-92.834
1992.8	-93.399
1992.8	-93.17
1992.8	-93.17
1992.8	-93.338
1992.9	-92.957
1992.9	-93.323
1992.9	-93.155
1992.9	-93.369
1992.9	-93.338
1993	-93.002
1993	-93.384
1993	-93.018
1993	-93.338
1993	-93.185
1993.1	-93.033
1993.1	-93.323
1993.1	-92.926
1993.1	-93.323
1993.1	-93.17
1993.2	-93.155
1993.2	-93.414
1993.2	-92.972
1993.2	-93.414
1993.2	-93.14
1993.3	-93.231
1993.3	-93.338
1993.3	-92.926
1993.3	-93.323
1993.3	-92.957
1993.4	-93.216
1993.4	-93.216
1993.4	-92.896
1993.4	-93.338
1993.4	-92.85
1993.5	-93.109
1993.5	-93.155
1993.5	-92.896
1993.5	-93.277
1993.5	-92.88
1993.6	-93.246
1993.6	-93.094
1993.6	-93.002
1993.6	-93.231
1993.6	-92.834
1993.7	-93.216
1993.7	-92.957
1993.7	-92.926
1993.7	-93.246
1993.7	-92.819
1993.8	-93.292
1993.8	-93.002
1993.8	-92.987
1993.8	-93.17
1993.8	-92.789
1993.9	-93.246
1993.9	-92.957
1993.9	-93.048
1993.9	-93.124
1993.9	-92.789
1994	-93.262
1994	-92.911
1994	-92.987
1994	-93.079
1994	-92.636
1994.1	-93.185
1994.1	-92.865
1994.1	-93.063
1994.1	-93.063
1994.1	-92.743
1994.2	-93.109
1994.2	-92.804
1994.2	-93.002
1994.2	-92.987
1994.2	-92.697
1994.3	-93.063
1994.3	-92.697
1994.3	-92.987
1994.3	-92.941
1994.3	-92.636
1994.4	-93.033
1994.4	-92.545
1994.4	-92.819
1994.4	-92.865
1994.4	-92.621
1994.5	-93.018
1994.5	-92.59
1994.5	-92.85
1994.5	-92.743
1994.5	-92.468
1994.6	-92.957
1994.6	-92.499
1994.6	-92.728
1994.6	-92.758
1994.6	-92.468
1994.7	-92.896
1994.7	-92.59
1994.7	-92.789
1994.7	-92.789
1994.7	-92.407
1994.8	-92.865
1994.8	-92.529
1994.8	-92.697
1994.8	-92.667
1994.8	-92.3
1994.9	-92.789
1994.9	-92.499
1994.9	-92.56
1994.9	-92.667
1994.9	-92.316
1995	-92.651
1995	-92.453
1995	-92.59
1995	-92.682
1995	-92.285
1995.1	-92.682
1995.1	-92.377
1995.1	-92.346
1995.1	-92.606
1995.1	-92.178
1995.2	-92.621
1995.2	-92.438
1995.2	-92.285
1995.2	-92.697
1995.2	-92.3
1995.3	-92.636
1995.3	-92.453
1995.3	-92.133
1995.3	-92.499
1995.3	-92.163
1995.4	-92.392
1995.4	-92.392
1995.4	-92.01
1995.4	-92.438
1995.4	-92.102
1995.5	-92.224
1995.5	-92.377
1995.5	-91.965
1995.5	-92.407
1995.5	-92.178
1995.6	-92.072
1995.6	-92.438
1995.6	-91.934
1995.6	-92.285
1995.6	-92.224
1995.7	-91.888
1995.7	-92.27
1995.7	-91.965
1995.7	-92.148
1995.7	-92.209
1995.8	-91.888
1995.8	-92.27
1995.8	-92.056
1995.8	-91.98
1995.8	-92.255
1995.9	-91.797
1995.9	-92.148
1995.9	-91.965
1995.9	-91.736
1995.9	-92.102
1996	-91.766
1996	-92.01
1996	-92.087
1996	-91.736
1996	-92.087
1996.1	-91.797
1996.1	-91.751
1996.1	-92.01
1996.1	-91.553
1996.1	-91.995
1996.2	-91.827
1996.2	-91.507
1996.2	-91.949
1996.2	-91.629
1996.2	-91.797
1996.3	-91.995
1996.3	-91.614
1996.3	-91.995
1996.3	-91.705
1996.3	-91.568
1996.4	-91.766
1996.4	-91.415
1996.4	-91.721
1996.4	-91.721
1996.4	-91.37
1996.5	-91.858
1996.5	-91.537
1996.5	-91.476
1996.5	-91.782
1996.5	-91.309
1996.6	-91.644
1996.6	-91.629
1996.6	-91.293
1996.6	-91.766
1996.6	-91.446
1996.7	-91.476
1996.7	-91.751
1996.7	-91.187
1996.7	-91.583
1996.7	-91.446
1996.8	-91.095
1996.8	-91.583
1996.8	-91.339
1996.8	-91.293
1996.8	-91.599
1996.9	-91.217
1996.9	-91.492
1996.9	-91.522
1996.9	-91.125
1996.9	-91.476
1997	-91.248
1997	-91.232
1997	-91.537
1997	-91.171
1997	-91.492
1997.1	-91.4
1997.1	-90.973
1997.1	-91.476
1997.1	-91.232
1997.1	-91.049
1997.2	-91.492
1997.2	-91.064
1997.2	-91.293
1997.2	-91.431
1997.2	-91.049
1997.3	-91.476
1997.3	-91.309
1997.3	-91.019
1997.3	-91.4
1997.3	-91.11
1997.4	-91.064
1997.4	-91.339
1997.4	-90.82
1997.4	-91.187
1997.4	-91.11
1997.5	-90.759
1997.5	-91.263
1997.5	-91.034
1997.5	-90.866
1997.5	-91.202
1997.6	-90.775
1997.6	-91.125
1997.6	-91.141
1997.6	-90.79
1997.6	-91.141
1997.7	-90.897
1997.7	-90.897
1997.7	-91.187
1997.7	-90.775
1997.7	-91.263
1997.8	-90.942
1997.8	-90.82
1997.8	-91.217
1997.8	-90.698
1997.8	-91.019
1997.9	-90.805
1997.9	-90.668
1997.9	-91.049
1997.9	-90.591
1997.9	-91.064
1998	-90.805
1998	-90.713
1998	-90.866
1998	-90.53
1998	-90.927
1998.1	-90.607
1998.1	-90.881
1998.1	-90.668
1998.1	-90.713
1998.1	-90.881
1998.2	-90.53
1998.2	-91.019
1998.2	-90.546
1998.2	-90.851
1998.2	-90.607
1998.3	-90.851
1998.3	-90.698
1998.3	-90.698
1998.3	-90.881
1998.3	-90.546
1998.4	-90.927
1998.4	-90.591
1998.4	-90.988
1998.4	-90.668
1998.4	-90.973
1998.5	-90.652
1998.5	-90.881
1998.5	-90.759
1998.5	-90.82
1998.5	-90.744
1998.6	-90.622
1998.6	-90.729
1998.6	-90.53
1998.6	-90.759
1998.6	-90.515
1998.7	-90.836
1998.7	-90.378
1998.7	-90.805
1998.7	-90.469
1998.7	-90.836
1998.8	-90.546
1998.8	-90.805
1998.8	-90.546
1998.8	-90.744
1998.8	-90.668
1998.9	-90.607
1998.9	-90.851
1998.9	-90.485
1998.9	-90.744
1998.9	-90.393
1999	-90.82
1999	-90.393
1999	-90.759
1999	-90.439
1999	-90.622
1999.1	-90.576
1999.1	-90.561
1999.1	-90.652
1999.1	-90.378
1999.1	-90.698
1999.2	-90.317
1999.2	-90.79
1999.2	-90.485
1999.2	-90.759
1999.2	-90.5
1999.3	-90.576
1999.3	-90.607
1999.3	-90.439
1999.3	-90.759
1999.3	-90.363
1999.4	-90.82
1999.4	-90.439
1999.4	-90.82
1999.4	-90.698
1999.4	-90.698
1999.5	-90.79
1999.5	-90.469
1999.5	-90.805
1999.5	-90.469
1999.5	-90.866
1999.6	-90.591
1999.6	-90.744
1999.6	-90.698
1999.6	-90.454
1999.6	-90.881
1999.7	-90.485
1999.7	-90.881
1999.7	-90.546
1999.7	-90.729
1999.7	-90.622
1999.8	-90.5
1999.8	-90.866
1999.8	-90.469
1999.8	-90.927
1999.8	-90.576
1999.9	-90.805
1999.9	-90.729
1999.9	-90.561
1999.9	-90.866
1999.9	-90.454
2000	-90.851
2000	-90.576
2000	-90.79
2000	-90.683
2000	-90.5
2000.1	-90.866
2000.1	-90.408
2000.1	-90.927
2000.1	-90.683
2000.1	-90.713
2000.2	-90.79
2000.2	-90.515
2000.2	-90.866
2000.2	-90.53
2000.2	-90.851
2000.3	-90.698
2000.3	-90.622
2000.3	-90.851
2000.3	-90.53
2000.3	-91.049
2000.4	-90.698
2000.4	-90.897
2000.4	-90.836
2000.4	-90.607
2000.4	-91.034
2000.5	-90.668
2000.5	-91.034
2000.5	-90.866
2000.5	-90.82
2000.5	-91.049
2000.6	-90.729
2000.6	-91.202
2000.6	-90.836
2000.6	-91.003
2000.6	-91.049
2000.7	-90.775
2000.7	-91.187
2000.7	-90.759
2000.7	-91.095
2000.7	-90.958
2000.8	-90.927
2000.8	-91.11
2000.8	-90.759
2000.8	-91.232
2000.8	-90.881
2000.9	-91.095
2000.9	-91.11
2000.9	-90.82
2000.9	-91.278
2000.9	-90.82
2001	-91.171
2001	-91.125
2001	-90.927
2001	-91.217
2001	-90.836
2001.1	-91.263
2001.1	-91.003
2001.1	-91.08
2001.1	-91.202
2001.1	-90.851
2001.2	-91.339
2001.2	-90.927
2001.2	-91.11
2001.2	-91.095
2001.2	-90.759
2001.3	-91.232
2001.3	-90.836
2001.3	-91.217
2001.3	-91.064
2001.3	-91.019
2001.4	-91.4
2001.4	-90.973
2001.4	-91.385
2001.4	-91.141
2001.4	-91.156
2001.5	-91.385
2001.5	-90.927
2001.5	-91.339
2001.5	-91.095
2001.5	-91.263
2001.6	-91.324
2001.6	-91.034
2001.6	-91.385
2001.6	-91.08
2001.6	-91.309
2001.7	-91.324
2001.7	-91.11
2001.7	-91.4
2001.7	-91.049
2001.7	-91.446
2001.8	-91.324
2001.8	-91.141
2001.8	-91.492
2001.8	-91.003
2001.8	-91.431
2001.9	-91.263
2001.9	-91.11
2001.9	-91.461
2001.9	-91.064
2001.9	-91.415
2002	-91.263
2002	-91.263
2002	-91.431
2002	-91.034
2002	-91.492
2002.1	-91.232
2002.1	-91.278
2002.1	-91.522
2002.1	-91.141
2002.1	-91.614
2002.2	-91.248
2002.2	-91.385
2002.2	-91.553
2002.2	-91.141
2002.2	-91.599
2002.3	-91.263
2002.3	-91.431
2002.3	-91.461
2002.3	-91.248
2002.3	-91.705
2002.4	-91.385
2002.4	-91.599
2002.4	-91.507
2002.4	-91.324
2002.4	-91.873
2002.5	-91.492
2002.5	-91.705
2002.5	-91.69
2002.5	-91.339
2002.5	-91.766
2002.6	-91.476
2002.6	-91.644
2002.6	-91.721
2002.6	-91.507
2002.6	-91.904
2002.7	-91.66
2002.7	-91.858
2002.7	-91.843
2002.7	-91.568
2002.7	-92.026
2002.8	-91.614
2002.8	-91.751
2002.8	-91.843
2002.8	-91.568
2002.8	-91.949
2002.9	-91.599
2002.9	-91.766
2002.9	-91.812
2002.9	-91.507
2002.9	-91.995
2003	-91.66
2003	-91.797
2003	-91.934
2003	-91.599
2003	-92.026
2003.1	-91.797
2003.1	-91.827
2003.1	-91.904
2003.1	-91.553
2003.1	-92.072
2003.2	-91.782
2003.2	-91.812
2003.2	-92.102
2003.2	-91.583
2003.2	-92.117
2003.3	-91.949
2003.3	-91.782
2003.3	-91.98
2003.3	-91.293
2003.3	-91.599
2003.4	-91.507
2003.4	-91.339
2003.4	-91.705
2003.4	-91.309
2003.4	-91.583
2003.5	-91.476
2003.5	-91.232
2003.5	-91.66
2003.5	-91.293
2003.5	-91.507
2003.6	-91.461
2003.6	-91.141
2003.6	-91.599
2003.6	-91.309
2003.6	-91.37
2003.7	-91.522
2003.7	-90.988
2003.7	-91.431
2003.7	-91.232
2003.7	-91.187
2003.8	-91.507
2003.8	-91.125
2003.8	-91.4
2003.8	-91.293
2003.8	-91.202
2003.9	-91.507
2003.9	-91.095
2003.9	-91.385
2003.9	-91.293
2003.9	-91.019
2004	-91.431
2004	-91.08
2004	-91.171
2004	-91.324
2004	-90.897
2004.1	-91.385
2004.1	-91.217
2004.1	-91.08
2004.1	-91.4
2004.1	-90.942
2004.2	-91.324
2004.2	-91.187
2004.2	-90.912
2004.2	-91.339
2004.2	-90.942
2004.3	-91.049
2004.3	-91.141
2004.3	-90.637
2004.3	-90.958
2004.3	-90.668
2004.4	-90.439
2004.4	-90.836
2004.4	-90.378
2004.4	-90.683
2004.4	-90.668
2004.5	-90.286
2004.5	-90.668
2004.5	-90.24
2004.5	-90.363
2004.5	-90.652
2004.6	-90.149
2004.6	-90.561
2004.6	-90.363
2004.6	-90.042
2004.6	-90.515
2004.7	-90.118
2004.7	-90.317
2004.7	-90.408
2004.7	-89.951
2004.7	-90.332
2004.8	-90.118
2004.8	-89.935
2004.8	-90.225
2004.8	-89.813
2004.8	-90.057
2004.9	-90.073
2004.9	-89.798
2004.9	-90.225
2004.9	-90.027
2004.9	-89.89
2005	-90.073
2005	-89.752
2005	-90.088
2005	-90.012
2005	-89.706
2005.1	-90.103
2005.1	-89.783
2005.1	-89.676
2005.1	-90.057
2005.1	-89.615
2005.2	-89.905
2005.2	-89.874
2005.2	-89.447
2005.2	-89.874
2005.2	-89.661
2005.3	-89.523
2005.3	-89.874
2005.3	-89.554
2005.3	-89.783
2005.3	-89.798
2005.4	-89.493
2005.4	-89.905
2005.4	-89.661
2005.4	-89.462
2005.4	-89.813
2005.5	-89.401
2005.5	-89.569
2005.5	-89.706
2005.5	-89.249
2005.5	-89.645
2005.6	-89.539
2005.6	-89.279
2005.6	-89.752
2005.6	-89.447
2005.6	-89.371
2005.7	-89.6
2005.7	-89.233
2005.7	-89.523
2005.7	-89.462
2005.7	-89.203
2005.8	-89.676
2005.8	-89.416
2005.8	-89.34
2005.8	-89.6
2005.8	-89.157
2005.9	-89.401
2005.9	-89.447
2005.9	-89.02
2005.9	-89.432
2005.9	-89.233
2006	-89.111
2006	-89.478
2006	-89.081
2006	-89.294
2006	-89.249
2006.1	-88.898
2006.1	-89.355
2006.1	-89.066
2006.1	-89.172
2006.1	-89.279
2006.2	-88.882
2006.2	-89.233
2006.2	-88.989
2006.2	-89.142
2006.2	-89.096
2006.3	-88.882
2006.3	-89.233
2006.3	-88.776
2006.3	-89.218
2006.3	-89.081
2006.4	-89.005
2006.4	-89.233
2006.4	-88.806
2006.4	-89.111
2006.4	-88.76
2006.5	-89.157
2006.5	-88.852
2006.5	-89.066
2006.5	-88.959
2006.5	-88.791
2006.6	-89.02
2006.6	-88.669
2006.6	-88.989
2006.6	-88.608
2006.6	-88.959
2006.7	-88.562
2006.7	-88.959
2006.7	-88.73
2006.7	-88.882
2006.7	-88.791
2006.8	-88.684
2006.8	-88.806
2006.8	-88.593
2006.8	-88.791
2006.8	-88.425
2006.9	-88.791
2006.9	-88.287
2006.9	-88.806
2006.9	-88.44
2006.9	-88.821
2007	-88.501
2007	-88.715
2007	-88.501
2007	-88.669
2007	-88.577
2007.1	-88.547
2007.1	-88.654
2007.1	-88.409
2007.1	-88.562
2007.1	-88.303
2007.2	-88.654
2007.2	-88.242
2007.2	-88.654
2007.2	-88.165
2007.2	-88.531
2007.3	-88.318
2007.3	-88.593
2007.3	-88.47
2007.3	-88.486
2007.3	-88.47
2007.4	-88.196
2007.4	-88.47
2007.4	-88.104
2007.4	-88.486
2007.4	-88.028
2007.5	-88.44
2007.5	-88.089
2007.5	-88.364
2007.5	-88.226
2007.5	-88.196
2007.6	-88.348
2007.6	-87.982
2007.6	-88.394
2007.6	-87.952
2007.6	-88.379
2007.7	-88.043
2007.7	-88.287
2007.7	-88.165
2007.7	-88.028
2007.7	-88.272
2007.8	-87.952
2007.8	-88.364
2007.8	-87.891
2007.8	-88.242
2007.8	-87.997
2007.9	-88.043
2007.9	-88.12
2007.9	-87.83
2007.9	-88.196
2007.9	-87.814
2008	-88.196
2008	-87.845
2008	-88.013
2008	-87.982
2008	-87.784
2008.1	-88.135
2008.1	-87.708
2008.1	-88.15
2008.1	-87.799
2008.1	-87.982
2008.2	-87.967
2008.2	-87.753
2008.2	-88.013
2008.2	-87.585
2008.2	-88.043
2008.3	-87.738
2008.3	-87.967
2008.3	-87.921
2008.3	-87.662
2008.3	-88.013
2008.4	-87.57
2008.4	-87.952
2008.4	-87.662
2008.4	-87.86
2008.4	-87.753
2008.5	-87.494
2008.5	-87.952
2008.5	-87.463
2008.5	-87.891
2008.5	-87.753
2008.6	-87.662
2008.6	-87.83
2008.6	-87.463
2008.6	-87.845
2008.6	-87.448
2008.7	-87.723
2008.7	-87.57
2008.7	-87.463
2008.7	-87.769
2008.7	-87.296
2008.8	-87.799
2008.8	-87.463
2008.8	-87.54
2008.8	-87.616
2008.8	-87.296
2008.9	-87.738
2008.9	-87.265
2008.9	-87.616
2008.9	-87.448
2008.9	-87.341
2009	-87.616
2009	-87.128
2009	-87.57
2009	-87.265
2009	-87.326
2009.1	-87.402
2009.1	-87.143
2009.1	-87.57
2009.1	-87.112
2009.1	-87.448
2009.2	-87.234
2009.2	-87.173
2009.2	-87.402
2009.2	-86.975
2009.2	-87.448
2009.3	-87.112
2009.3	-87.204
2009.3	-87.357
2009.3	-87.036
2009.3	-87.448
2009.4	-86.975
2009.4	-87.189
2009.4	-87.082
2009.4	-86.96
2009.4	-87.311
2009.5	-86.914
2009.5	-87.326
2009.5	-87.143
2009.5	-87.051
2009.5	-87.265
2009.6	-86.914
2009.6	-87.234
2009.6	-86.914
2009.6	-87.082
2009.6	-87.097
2009.7	-86.777
2009.7	-87.204
2009.7	-86.868
2009.7	-87.097
2009.7	-87.006
2009.8	-86.746
2009.8	-87.082
2009.8	-86.67
2009.8	-87.082
2009.8	-86.884
2009.9	-86.807
2009.9	-87.082
2009.9	-86.624
2009.9	-87.051
2009.9	-86.868
2010	-86.746
2010	-86.929
2010	-86.502
2010	-86.929
2010	-86.67
2010.1	-86.853
2010.1	-86.838
2010.1	-86.578
2010.1	-86.96
2010.1	-86.517
2010.2	-86.899
2010.2	-86.792
2010.2	-86.548
2010.2	-86.914
2010.2	-86.472
2010.3	-86.914
2010.3	-86.731
2010.3	-86.563
2010.3	-86.884
2010.3	-86.441
2010.4	-86.777
2010.4	-86.563
2010.4	-86.502
2010.4	-86.746
2010.4	-86.334
2010.5	-86.731
2010.5	-86.487
2010.5	-86.472
2010.5	-86.685
2010.5	-86.273
2010.6	-86.67
2010.6	-86.456
2010.6	-86.472
2010.6	-86.67
2010.6	-86.38
2010.7	-86.777
2010.7	-86.502
2010.7	-86.624
2010.7	-86.624
2010.7	-86.304
2010.8	-86.716
2010.8	-86.334
2010.8	-86.472
2010.8	-86.456
2010.8	-86.182
2010.9	-86.594
2010.9	-86.273
2010.9	-86.487
2010.9	-86.487
2010.9	-86.136
2011	-86.624
2011	-86.227
2011	-86.395
2011	-86.38
2011	-86.121
2011.1	-86.456
2011.1	-86.105
2011.1	-86.365
2011.1	-86.319
2011.1	-86.06
2011.2	-86.487
2011.2	-86.014
2011.2	-86.38
2011.2	-86.319
2011.2	-86.014
2011.3	-86.472
2011.3	-86.06
2011.3	-86.243
2011.3	-86.288
2011.3	-86.029
2011.4	-86.319
2011.4	-85.968
2011.4	-86.182
2011.4	-86.06
2011.4	-85.831
2011.5	-86.288
2011.5	-85.968
2011.5	-86.197
2011.5	-86.166
2011.5	-85.754
2011.6	-86.258
2011.6	-85.907
2011.6	-86.029
2011.6	-86.121
2011.6	-85.648
2011.7	-86.136
2011.7	-85.846
2011.7	-85.938
2011.7	-86.197
2011.7	-85.8
2011.8	-86.212
2011.8	-85.922
2011.8	-85.831
2011.8	-86.014
2011.8	-85.617
2011.9	-86.09
2011.9	-85.846
2011.9	-85.739
2011.9	-86.075
2011.9	-85.709
2012	-86.044
2012	-85.922
2012	-85.587
2012	-85.999
2012	-85.663
2012.1	-85.861
2012.1	-85.876
2012.1	-85.617
2012.1	-86.014
2012.1	-85.678
2012.2	-85.815
2012.2	-85.861
2012.2	-85.449
2012.2	-85.907
2012.2	-85.632
2012.3	-85.571
2012.3	-85.846
2012.3	-85.449
2012.3	-85.861
2012.3	-85.663
2012.4	-85.434
2012.4	-85.785
2012.4	-85.403
2012.4	-85.739
2012.4	-85.632
2012.5	-85.281
2012.5	-85.8
2012.5	-85.464
2012.5	-85.571
2012.5	-85.815
2012.6	-85.388
2012.6	-85.709
2012.6	-85.571
2012.6	-85.388
2012.6	-85.724
2012.7	-85.358
2012.7	-85.693
2012.7	-85.602
2012.7	-85.342
2012.7	-85.815
2012.8	-85.388
2012.8	-85.464
2012.8	-85.617
2012.8	-85.159
2012.8	-85.648
2012.9	-85.541
2012.9	-85.297
2012.9	-85.678
2012.9	-85.175
2012.9	-85.403
2013	-85.526
2013	-85.098
2013	-85.541
2013	-85.312
2013	-85.114
2013.1	-85.51
2013.1	-85.19
2013.1	-85.48
2013.1	-85.495
2013.1	-85.083
2013.2	-85.419
2013.2	-85.205
2013.2	-85.19
2013.2	-85.449
2013.2	-85.052
2013.3	-85.449
2013.3	-85.281
2013.3	-85.083
2013.3	-85.51
2013.3	-85.129
2013.4	-85.129
2013.4	-85.342
2013.4	-84.885
2013.4	-85.342
2013.4	-85.297
2013.5	-85.007
2013.5	-85.449
2013.5	-85.098
2013.5	-85.175
2013.5	-85.373
2013.6	-84.991
2013.6	-85.342
2013.6	-85.205
2013.6	-84.915
2013.6	-85.373
2013.7	-85.083
2013.7	-85.144
2013.7	-85.297
2013.7	-84.824
2013.7	-85.144
2013.8	-85.129
2013.8	-84.824
2013.8	-85.327
2013.8	-84.991
2013.8	-84.885
2013.9	-85.144
2013.9	-84.854
2013.9	-85.144
2013.9	-85.144
2013.9	-84.732
2014	-85.114
2014	-84.885
2014	-84.808
2014	-85.22
2014	-84.839
2014.1	-84.991
2014.1	-85.083
2014.1	-84.671
2014.1	-85.129
2014.1	-84.961
2014.2	-84.702
2014.2	-85.052
2014.2	-84.732
2014.2	-84.824
2014.2	-85.052
2014.3	-84.625
2014.3	-85.022
2014.3	-84.824
2014.3	-84.549
2014.3	-84.961
2014.4	-84.625
2014.4	-84.839
2014.4	-84.824
2014.4	-84.518
2014.4	-84.946
2014.5	-84.671
2014.5	-84.869
2014.5	-84.869
2014.5	-84.564
2014.5	-84.915
2014.6	-84.549
2014.6	-84.839
2014.6	-84.869
2014.6	-84.518
2014.6	-84.915
2014.7	-84.473
2014.7	-84.793
2014.7	-84.579
2014.7	-84.564
2014.7	-84.702
2014.8	-84.366
2014.8	-84.778
2014.8	-84.351
2014.8	-84.824
2014.8	-84.503
2014.9	-84.595
2014.9	-84.595
2014.9	-84.427
2014.9	-84.625
2014.9	-84.335
2015	-84.763
2015	-84.259
2015	-84.686
2015	-84.351
2015	-84.656
2015.1	-84.488
2015.1	-84.518
2015.1	-84.473
2015.1	-84.351
2015.1	-84.518
2015.2	-84.305
2015.2	-84.579
2015.2	-84.167
2015.2	-84.564
2015.2	-84.167
2015.3	-84.503
2015.3	-84.29
2015.3	-84.579
2015.3	-84.29
2015.3	-84.503
2015.4	-84.29
2015.4	-84.351
2015.4	-84.427
2015.4	-84.198
2015.4	-84.412
2015.5	-84.061
2015.5	-84.366
2015.5	-84.015
2015.5	-84.473
2015.5	-84.122
2015.6	-84.457
2015.6	-84.152
2015.6	-84.396
2015.6	-84.213
2015.6	-84.32
2015.7	-84.396
2015.7	-84.137
2015.7	-84.351
2015.7	-84.015
2015.7	-84.366
2015.8	-83.954
2015.8	-84.335
2015.8	-84.03
2015.8	-84.213
2015.8	-84.091
2015.9	-84.076
2015.9	-84.244
2015.9	-83.939
2015.9	-84.29
2015.9	-83.878
2016	-84.213
2016	-83.923
2016	-84.152
2016	-83.969
2016	-84.061
2016.1	-84.183
2016.1	-83.862
2016.1	-84.244
2016.1	-83.817
2016.1	-84.183
2016.2	-83.923
2016.2	-84
2016.2	-83.969
2016.2	-83.832
2016.2	-84.137
2016.3	-83.74
2016.3	-84.213
2016.3	-83.862
2016.3	-84.03
2016.3	-83.939
2016.4	-83.817
2016.4	-84.061
2016.4	-83.649
2016.4	-84.122
2016.4	-83.74
2016.5	-83.969
2016.5	-83.878
2016.5	-83.725
2016.5	-84.03
2016.5	-83.527
2016.6	-84.015
2016.6	-83.694
2016.6	-83.893
2016.6	-83.862
2016.6	-83.664
2016.7	-83.969
2016.7	-83.588
2016.7	-83.969
2016.7	-83.679
2016.7	-83.862
2016.8	-83.755
2016.8	-83.42
2016.8	-83.908
2016.8	-83.45
2016.8	-83.893
2016.9	-83.74
2016.9	-83.633
2016.9	-83.786
2016.9	-83.466
2016.9	-83.878
2017	-83.511
2017	-83.817
2017	-83.679
2017	-83.511
2017	-83.893
2017.1	-83.496
2017.1	-83.893
2017.1	-83.527
2017.1	-83.557
2017.1	-83.694
2017.2	-83.344
2017.2	-83.786
2017.2	-83.389
2017.2	-83.664
2017.2	-83.481
2017.3	-83.374
2017.3	-83.755
2017.3	-83.313
2017.3	-83.771
2017.3	-83.466
2017.4	-83.45
2017.4	-83.649
2017.4	-83.359
2017.4	-83.771
2017.4	-83.435
2017.5	-83.633
2017.5	-83.557
2017.5	-83.389
2017.5	-83.771
2017.5	-83.298
2017.6	-83.649
2017.6	-83.374
2017.6	-83.359
2017.6	-83.588
2017.6	-83.176
2017.7	-83.618
2017.7	-83.313
2017.7	-83.435
2017.7	-83.542
2017.7	-83.206
2017.8	-83.603
2017.8	-83.191
2017.8	-83.466
2017.8	-83.42
2017.8	-83.267
2017.9	-83.664
2017.9	-83.191
2017.9	-83.572
2017.9	-83.328
2017.9	-83.206
2018	-83.511
2018	-83.145
2018	-83.511
2018	-83.16
2018	-83.237
2018.1	-83.359
2018.1	-83.069
2018.1	-83.481
2018.1	-83.145
2018.1	-83.405
2018.2	-83.237
2018.2	-83.054
2018.2	-83.496
2018.2	-83.008
2018.2	-83.389
2018.3	-83.206
2018.3	-82.962
2018.3	-83.389
2018.3	-83.038
2018.3	-83.435
2018.4	-83.221
2018.4	-83.13
2018.4	-83.267
2018.4	-82.947
2018.4	-83.42
2018.5	-83.13
2018.5	-83.206
2018.5	-83.237
2018.5	-82.901
2018.5	-83.313
2018.6	-83.023
2018.6	-83.115
2018.6	-83.16
2018.6	-82.825
2018.6	-83.267
2018.7	-82.962
2018.7	-83.221
2018.7	-83.16
2018.7	-82.901
2018.7	-83.176
2018.8	-82.779
2018.8	-83.145
2018.8	-82.993
2018.8	-82.779
2018.8	-83.267
2018.9	-82.733
2018.9	-83.145
2018.9	-83.069
2018.9	-82.825
2018.9	-83.099
2019	-82.687
2019	-83.099
2019	-82.962
2019	-82.855
2019	-83.176
2019.1	-82.718
2019.1	-83.16
2019.1	-82.916
2019.1	-82.84
2019.1	-83.084
2019.2	-82.687
2019.2	-83.008
2019.2	-82.764
2019.2	-82.825
2019.2	-83.038
2019.3	-82.596
2019.3	-83.115
2019.3	-82.794
2019.3	-82.672
2019.3	-82.916
2019.4	-82.55
2019.4	-82.855
2019.4	-82.687
2019.4	-82.626
2019.4	-82.855
2019.5	-82.504
2019.5	-82.932
2019.5	-82.672
2019.5	-82.565
2019.5	-82.901
2019.6	-82.459
2019.6	-82.886
2019.6	-82.764
2019.6	-82.581
2019.6	-82.932
2019.7	-82.459
2019.7	-82.87
2019.7	-82.687
2019.7	-82.489
2019.7	-82.886
2019.8	-82.474
2019.8	-82.794
2019.8	-82.703
2019.8	-82.55
2019.8	-82.916
2019.9	-82.489
2019.9	-82.748
2019.9	-82.596
2019.9	-82.367
2019.9	-82.809
2020	-82.474
2020	-82.764
2020	-82.718
2020	-82.321
2020	-82.748
2020.1	-82.428
2020.1	-82.596
2020.1	-82.703
2020.1	-82.321
2020.1	-82.733
2020.2	-82.489
2020.2	-82.504
2020.2	-82.718
2020.2	-82.245
2020.2	-82.687
2020.3	-82.459
2020.3	-82.367
2020.3	-82.718
2020.3	-82.245
2020.3	-82.642
2020.4	-82.474
2020.4	-82.336
2020.4	-82.748
2020.4	-82.367
2020.4	-82.565
2020.5	-82.459
2020.5	-82.153
2020.5	-82.581
2020.5	-82.23
2020.5	-82.397
2020.6	-82.474
2020.6	-82.077
2020.6	-82.474
2020.6	-82.367
2020.6	-82.26
2020.7	-82.504
2020.7	-82.123
2020.7	-82.413
2020.7	-82.336
2020.7	-82.153
2020.8	-82.504
2020.8	-82.184
2020.8	-82.397
2020.8	-82.336
2020.8	-82.016
2020.9	-82.55
2020.9	-82.275
2020.9	-82.23
2020.9	-82.52
2020.9	-82.047
2021	-82.367
2021	-82.291
2021	-82.169
2021	-82.55
2021	-82.153
2021.1	-82.336
2021.1	-82.443
2021.1	-82.001
2021.1	-82.367
2021.1	-82.062
2021.2	-81.97
2021.2	-82.321
2021.2	-81.909
2021.2	-82.352
2021.2	-82.291
2021.3	-81.985
2021.3	-82.397
2021.3	-81.985
2021.3	-82.092
2021.3	-82.275
2021.4	-81.833
2021.4	-82.291
2021.4	-82.123
2021.4	-81.909
2021.4	-82.336
2021.5	-82.031
2021.5	-82.108
2021.5	-82.169
2021.5	-81.802
2021.5	-82.275
2021.6	-82.092
2021.6	-81.909
2021.6	-82.306
2021.6	-81.909
2021.6	-82.199
2021.7	-82.184
2021.7	-81.802
2021.7	-82.291
2021.7	-81.985
2021.7	-81.863
2021.8	-82.245
2021.8	-81.802
2021.8	-82.092
2021.8	-82.153
2021.8	-81.772
2021.9	-82.245
2021.9	-82.016
2021.9	-81.772
2021.9	-82.199
2021.9	-81.818
2022	-81.94
2022	-82.062
2022	-81.65
2022	-82.092
2022	-81.909
2022.1	-81.741
2022.1	-82.199
2022.1	-81.802
2022.1	-81.879
2022.1	-82.138
2022.2	-81.665
2022.2	-82.031
2022.2	-81.924
2022.2	-81.573
2022.2	-82.016
2022.3	-81.696
2022.3	-81.635
2022.3	-81.97
2022.3	-81.528
2022.3	-81.802
2022.4	-81.833
2022.4	-81.467
2022.4	-81.985
2022.4	-81.68
2022.4	-81.543
2022.5	-81.985
2022.5	-81.604
2022.5	-81.772
2022.5	-82.001
2022.5	-81.512
2022.6	-81.94
2022.6	-81.665
2022.6	-81.421
2022.6	-81.924
2022.6	-81.558
2022.7	-81.665
2022.7	-81.848
2022.7	-81.314
2022.7	-81.833
2022.7	-81.604
2022.8	-81.451
2022.8	-81.848
2022.8	-81.39
2022.8	-81.711
2022.8	-81.635
2022.9	-81.497
2022.9	-81.711
2022.9	-81.329
2022.9	-81.711
2022.9	-81.421
2023	-81.512
2023	-81.635
2023	-81.345
2023	-81.787
2023	-81.345
2023.1	-81.696
2023.1	-81.467
2023.1	-81.558
2023.1	-81.558
2023.1	-81.345
2023.2	-81.619
2023.2	-81.223
2023.2	-81.635
2023.2	-81.284
2023.2	-81.604
2023.3	-81.406
2023.3	-81.436
2023.3	-81.482
2023.3	-81.375
2023.3	-81.528
2023.4	-81.253
2023.4	-81.543
2023.4	-81.07
2023.4	-81.573
2023.4	-81.162
2023.5	-81.497
2023.5	-81.268
2023.5	-81.467
2023.5	-81.345
2023.5	-81.558
2023.6	-81.467
2023.6	-81.345
2023.6	-81.467
2023.6	-81.177
2023.6	-81.451
2023.7	-81.116
2023.7	-81.451
2023.7	-81.131
2023.7	-81.512
2023.7	-81.055
2023.8	-81.528
2023.8	-81.162
2023.8	-81.512
2023.8	-81.223
2023.8	-81.329
2023.9	-81.162
2023.9	-81.192
2023.9	-81.299
2023.9	-81.085
2023.9	-81.375
2024	-80.963
2024	-81.345
2024	-80.994
2024	-81.406
2024	-81.055
2024.1	-81.329
2024.1	-81.162
2024.1	-81.192
2024.1	-81.299
2024.1	-81.024
2024.2	-81.314
2024.2	-80.917
2024.2	-81.192
2024.2	-80.841
2024.2	-81.314
2024.3	-81.024
2024.3	-81.162
2024.3	-81.177
2024.3	-80.917
2024.3	-81.268
2024.4	-80.841
2024.4	-81.238
2024.4	-80.826
2024.4	-81.207
2024.4	-80.963
2024.5	-81.024
2024.5	-81.177
2024.5	-80.841
2024.5	-81.223
2024.5	-80.765
2024.6	-81.131
2024.6	-80.933
2024.6	-81.055
2024.6	-81.131
2024.6	-80.826
2024.7	-81.116
2024.7	-80.734
2024.7	-81.162
2024.7	-80.826
2024.7	-81.024
2024.8	-80.933
2024.8	-80.734
2024.8	-81.116
2024.8	-80.734
2024.8	-81.1
2024.9	-80.78
2024.9	-81.009
2024.9	-80.887
2024.9	-80.704
2024.9	-81.1
2025	-80.658
2025	-81.07
2025	-80.856
2025	-81.009
2025	-80.994
2025.1	-80.734
2025.1	-81.009
2025.1	-80.505
2025.1	-80.933
2025.1	-80.643
2025.2	-80.826
2025.2	-80.887
2025.2	-80.582
2025.2	-80.978
2025.2	-80.612
2025.3	-80.948
2025.3	-80.795
2025.3	-80.704
2025.3	-81.009
2025.3	-80.566
2025.4	-80.933
2025.4	-80.612
2025.4	-80.872
2025.4	-80.811
2025.4	-80.566
2025.5	-80.811
2025.5	-80.353
2025.5	-80.78
2025.5	-80.582
2025.5	-80.643
2025.6	-80.765
2025.6	-80.414
2025.6	-80.841
2025.6	-80.521
2025.6	-80.795
2025.7	-80.719
2025.7	-80.414
2025.7	-80.811
2025.7	-80.338
2025.7	-80.75
2025.8	-80.536
2025.8	-80.551
2025.8	-80.719
2025.8	-80.246
2025.8	-80.734
2025.9	-80.46
2025.9	-80.597
2025.9	-80.627
2025.9	-80.338
2025.9	-80.719
2026	-80.307
2026	-80.688
2026	-80.475
2026	-80.414
2026	-80.704
2026.1	-80.124
2026.1	-80.688
2026.1	-80.399
2026.1	-80.444
2026.1	-80.597
2026.2	-80.261
2026.2	-80.658
2026.2	-80.353
2026.2	-80.566
2026.2	-80.505
2026.3	-80.215
2026.3	-80.597
2026.3	-80.139
2026.3	-80.521
2026.3	-80.338
2026.4	-80.2
2026.4	-80.46
2026.4	-80.109
2026.4	-80.521
2026.4	-80.276
2026.5	-80.322
2026.5	-80.46
2026.5	-80.093
2026.5	-80.49
2026.5	-80.154
2026.6	-80.353
2026.6	-80.368
2026.6	-80.048
2026.6	-80.414
2026.6	-80.048
2026.7	-80.307
2026.7	-80.261
2026.7	-80.124
2026.7	-80.49
2026.7	-80.002
2026.8	-80.368
2026.8	-80.231
2026.8	-80.093
2026.8	-80.429
2026.8	-80.002
2026.9	-80.399
2026.9	-80.109
2026.9	-80.124
2026.9	-80.322
2026.9	-79.956
2027	-80.399
2027	-80.093
2027	-80.231
2027	-80.307
2027	-79.987
2027.1	-80.368
2027.1	-79.971
2027.1	-80.185
2027.1	-80.093
2027.1	-79.788
2027.2	-80.276
2027.2	-79.941
2027.2	-80.185
2027.2	-80.154
2027.2	-79.956
2027.3	-80.322
2027.3	-79.895
2027.3	-80.17
2027.3	-80.048
2027.3	-79.849
2027.4	-80.261
2027.4	-79.849
2027.4	-80.185
2027.4	-80.093
2027.4	-79.88
2027.5	-80.109
2027.5	-79.788
2027.5	-80.124
2027.5	-79.941
2027.5	-79.788
2027.6	-80.093
2027.6	-79.681
2027.6	-80.109
2027.6	-79.956
2027.6	-79.819
2027.7	-80.063
2027.7	-79.636
2027.7	-80.002
2027.7	-79.803
2027.7	-79.834
2027.8	-80.078
2027.8	-79.681
2027.8	-80.17
2027.8	-79.849
2027.8	-79.773
2027.9	-80.139
2027.9	-79.605
2027.9	-80.032
2027.9	-79.834
2027.9	-79.727
2028	-80.078
2028	-79.712
2028	-80.032
2028	-79.803
2028	-79.712
2028.1	-80.017
2028.1	-79.559
2028.1	-79.91
2028.1	-79.803
2028.1	-79.727
2028.2	-80.002
2028.2	-79.636
2028.2	-79.956
2028.2	-79.788
2028.2	-79.529
2028.3	-79.91
2028.3	-79.498
2028.3	-79.773
2028.3	-79.727
2028.3	-79.559
2028.4	-79.941
2028.4	-79.529
2028.4	-79.819
2028.4	-79.758
2028.4	-79.483
2028.5	-79.941
2028.5	-79.575
2028.5	-79.88
2028.5	-79.819
2028.5	-79.422
2028.6	-79.987
2028.6	-79.636
2028.6	-79.666
2028.6	-79.803
2028.6	-79.407
2028.7	-79.88
2028.7	-79.59
2028.7	-79.59
2028.7	-79.88
2028.7	-79.437
2028.8	-79.758
2028.8	-79.605
2028.8	-79.437
2028.8	-79.819
2028.8	-79.407
2028.9	-79.697
2028.9	-79.712
2028.9	-79.376
2028.9	-79.758
2028.9	-79.468
2029	-79.59
2029	-79.681
2029	-79.3
2029	-79.727
2029	-79.483
2029.1	-79.315
2029.1	-79.636
2029.1	-79.269
2029.1	-79.666
2029.1	-79.529
2029.2	-79.33
2029.2	-79.727
2029.2	-79.3
2029.2	-79.422
2029.2	-79.544
2029.3	-79.254
2029.3	-79.605
2029.3	-79.437
2029.3	-79.315
2029.3	-79.575
2029.4	-79.208
2029.4	-79.559
2029.4	-79.422
2029.4	-79.208
2029.4	-79.59
2029.5	-79.163
2029.5	-79.468
2029.5	-79.59
2029.5	-79.163
2029.5	-79.62
2029.6	-79.315
2029.6	-79.208
2029.6	-79.575
2029.6	-79.117
2029.6	-79.468
2029.7	-79.33
2029.7	-78.934
2029.7	-79.407
2029.7	-79.239
2029.7	-79.269
2029.8	-79.529
2029.8	-79.086
2029.8	-79.437
2029.8	-79.3
2029.8	-79.056
2029.9	-79.437
2029.9	-79.117
2029.9	-79.178
2029.9	-79.346
2029.9	-79.01
2030	-79.514
2030	-79.285
2030	-79.041
2030	-79.437
2030	-79.071
2030.1	-79.224
2030.1	-79.422
2030.1	-79.01
2030.1	-79.376
2030.1	-79.193
2030.2	-78.979
2030.2	-79.437
2030.2	-78.995
2030.2	-79.132
2030.2	-79.239
2030.3	-78.751
2030.3	-79.3
2030.3	-79.163
2030.3	-78.979
2030.3	-79.437
2030.4	-78.979
2030.4	-79.117
2030.4	-79.3
2030.4	-78.857
2030.4	-79.224
2030.5	-79.117
2030.5	-78.751
2030.5	-79.208
2030.5	-79.041
2030.5	-78.979
2030.6	-79.224
2030.6	-78.812
2030.6	-79.102
2030.6	-79.102
2030.6	-78.827
2030.7	-79.269
2030.7	-78.934
2030.7	-78.827
2030.7	-79.193
2030.7	-78.842
2030.8	-79.071
2030.8	-79.163
2030.8	-78.705
2030.8	-79.163
2030.8	-78.873
2030.9	-78.781
2030.9	-79.208
2030.9	-78.812
2030.9	-78.918
2030.9	-78.979
2031	-78.583
2031	-79.178
2031	-78.934
2031	-78.766
2031	-79.178
2031.1	-78.69
2031.1	-78.995
2031.1	-78.964
2031.1	-78.705
2031.1	-79.01
2031.2	-78.644
2031.2	-78.903
2031.2	-78.873
2031.2	-78.69
2031.2	-79.071
2031.3	-78.598
2031.3	-78.979
2031.3	-78.766
2031.3	-78.72
2031.3	-78.964
2031.4	-78.644
2031.4	-78.964
2031.4	-78.644
2031.4	-78.903
2031.4	-78.781
2031.5	-78.644
2031.5	-78.888
2031.5	-78.506
2031.5	-78.934
2031.5	-78.506
2031.6	-78.903
2031.6	-78.659
2031.6	-78.781
2031.6	-78.69
2031.6	-78.552
2031.7	-78.72
2031.7	-78.491
2031.7	-78.796
2031.7	-78.323
2031.7	-78.781
2031.8	-78.323
2031.8	-78.735
2031.8	-78.461
2031.8	-78.705
2031.8	-78.43
2031.9	-78.552
2031.9	-78.461
2031.9	-78.43
2031.9	-78.552
2031.9	-78.293
2032	-78.598
2032	-78.247
2032	-78.659
2032	-78.278
2032	-78.72
2032.1	-78.293
2032.1	-78.522
2032.1	-78.217
2032.1	-78.43
2032.1	-78.293
2032.2	-78.354
2032.2	-78.308
2032.2	-78.186
2032.2	-78.339
2032.2	-78.079
2032.3	-78.415
2032.3	-78.033
2032.3	-78.384
2032.3	-78.033
2032.3	-78.339
2032.4	-78.094
2032.4	-78.354
2032.4	-78.232
2032.4	-78.125
2032.4	-78.369
2032.5	-77.942
2032.5	-78.339
2032.5	-77.957
2032.5	-78.339
2032.5	-77.972
2032.6	-78.247
2032.6	-78.11
2032.6	-78.14
2032.6	-78.232
2032.6	-77.866
2032.7	-78.232
2032.7	-77.82
2032.7	-78.217
2032.7	-77.942
2032.7	-78.125
2032.8	-78.11
2032.8	-77.988
2032.8	-78.232
2032.8	-77.85
2032.8	-78.232
2032.9	-77.744
2032.9	-78.018
2032.9	-77.942
2032.9	-77.85
2032.9	-78.003
2033	-77.698
2033	-78.079
2033	-77.683
2033	-78.049
2033	-77.805
2033.1	-77.866
2033.1	-77.972
2033.1	-77.683
2033.1	-78.049
2033.1	-77.683
2033.2	-78.003
2033.2	-77.85
2033.2	-77.866
2033.2	-77.85
2033.2	-77.454
2033.3	-77.881
2033.3	-77.454
2033.3	-77.911
2033.3	-77.728
2033.3	-77.621
2033.4	-77.82
2033.4	-77.423
2033.4	-77.866
2033.4	-77.56
2033.4	-77.835
2033.5	-77.774
2033.5	-77.56
2033.5	-77.789
2033.5	-77.408
2033.5	-77.82
2033.6	-77.56
2033.6	-77.713
2033.6	-77.759
2033.6	-77.347
2033.6	-77.805
2033.7	-77.393
2033.7	-77.744
2033.7	-77.545
2033.7	-77.53
2033.7	-77.683
2033.8	-77.316
2033.8	-77.789
2033.8	-77.438
2033.8	-77.744
2033.8	-77.713
2033.9	-77.332
2033.9	-77.728
2033.9	-77.347
2033.9	-77.698
2033.9	-77.56
2034	-77.454
2034	-77.621
2034	-77.24
2034	-77.698
2034	-77.316
2034.1	-77.56
2034.1	-77.515
2034.1	-77.209
2034.1	-77.652
2034.1	-77.225
2034.2	-77.621
2034.2	-77.469
2034.2	-77.225
2034.2	-77.576
2034.2	-77.148
2034.3	-77.545
2034.3	-77.347
2034.3	-77.377
2034.3	-77.423
2034.3	-77.225
2034.4	-77.683
2034.4	-77.316
2034.4	-77.56
2034.4	-77.469
2034.4	-77.118
2034.5	-77.545
2034.5	-77.148
2034.5	-77.469
2034.5	-77.377
2034.5	-77.255
2034.6	-77.408
2034.6	-77.026
2034.6	-77.53
2034.6	-77.271
2034.6	-77.332
2034.7	-77.469
2034.7	-77.011
2034.7	-77.53
2034.7	-77.255
2034.7	-77.362
2034.8	-77.469
2034.8	-77.087
2034.8	-77.438
2034.8	-77.103
2034.8	-77.408
2034.9	-77.316
2034.9	-77.087
2034.9	-77.377
2034.9	-77.103
2034.9	-77.469
2035	-77.316
2035	-77.194
2035	-77.454
2035	-76.935
2035	-77.423
2035.1	-77.194
2035.1	-77.164
2035.1	-77.377
2035.1	-76.965
2035.1	-77.362
2035.2	-77.133
2035.2	-77.24
2035.2	-77.332
2035.2	-76.935
2035.2	-77.332
2035.3	-76.981
2035.3	-77.179
2035.3	-77.286
2035.3	-76.95
2035.3	-77.377
2035.4	-77.011
2035.4	-77.225
2035.4	-77.225
2035.4	-76.92
2035.4	-77.316
2035.5	-76.935
2035.5	-77.225
2035.5	-77.164
2035.5	-76.981
2035.5	-77.271
2035.6	-76.935
2035.6	-77.271
2035.6	-77.057
2035.6	-76.92
2035.6	-77.255
2035.7	-76.752
2035.7	-77.209
2035.7	-77.011
2035.7	-76.828
2035.7	-77.255
2035.8	-76.797
2035.8	-77.179
2035.8	-77.072
2035.8	-76.874
2035.8	-77.194
2035.9	-76.797
2035.9	-77.164
2035.9	-76.92
2035.9	-76.874
2035.9	-77.194
2036	-76.675
2036	-77.133
2036	-77.057
2036	-76.859
2036	-77.179
2036.1	-76.752
2036.1	-77.179
2036.1	-77.042
2036.1	-76.828
2036.1	-77.148
2036.2	-76.752
2036.2	-77.026
2036.2	-76.889
2036.2	-76.843
2036.2	-77.133
2036.3	-76.63
2036.3	-76.996
2036.3	-76.828
2036.3	-76.721
2036.3	-77.164
2036.4	-76.645
2036.4	-77.011
2036.4	-76.843
2036.4	-76.569
2036.4	-77.087
2036.5	-76.736
2036.5	-76.965
2036.5	-76.935
2036.5	-76.63
2036.5	-76.996
2036.6	-76.706
2036.6	-76.92
2036.6	-76.95
2036.6	-76.553
2036.6	-76.935
2036.7	-76.721
2036.7	-76.797
2036.7	-76.92
2036.7	-76.569
2036.7	-76.981
2036.8	-76.752
2036.8	-76.691
2036.8	-76.965
2036.8	-76.553
2036.8	-76.904
2036.9	-76.767
2036.9	-76.569
2036.9	-76.981
2036.9	-76.553
2036.9	-76.874
2037	-76.752
2037	-76.523
2037	-76.874
2037	-76.584
2037	-76.797
2037.1	-76.828
2037.1	-76.523
2037.1	-76.904
2037.1	-76.569
2037.1	-76.736
2037.2	-76.813
2037.2	-76.401
2037.2	-76.904
2037.2	-76.66
2037.2	-76.553
2037.3	-76.965
2037.3	-76.492
2037.3	-76.828
2037.3	-76.782
2037.3	-76.416
2037.4	-76.843
2037.4	-76.538
2037.4	-76.721
2037.4	-76.828
2037.4	-76.447
2037.5	-76.843
2037.5	-76.63
2037.5	-76.614
2037.5	-76.904
2037.5	-76.431
2037.6	-76.797
2037.6	-76.645
2037.6	-76.355
2037.6	-76.797
2037.6	-76.385
2037.7	-76.599
2037.7	-76.675
2037.7	-76.263
2037.7	-76.828
2037.7	-76.66
2037.8	-76.447
2037.8	-76.828
2037.8	-76.324
2037.8	-76.645
2037.8	-76.675
2037.9	-76.34
2037.9	-76.828
2037.9	-76.508
2037.9	-76.492
2037.9	-76.721
2038	-76.324
2038	-76.66
2038	-76.523
2038	-76.263
2038	-76.706
2038.1	-76.401
2038.1	-76.599
2038.1	-76.706
2038.1	-76.279
2038.1	-76.721
2038.2	-76.477
2038.2	-76.294
2038.2	-76.66
2038.2	-76.263
2038.2	-76.538
2038.3	-76.599
2038.3	-76.202
2038.3	-76.691
2038.3	-76.401
2038.3	-76.233
2038.4	-76.63
2038.4	-76.233
2038.4	-76.477
2038.4	-76.614
2038.4	-76.248
2038.5	-76.66
2038.5	-76.523
2038.5	-76.233
2038.5	-76.66
2038.5	-76.37
2038.6	-76.416
2038.6	-76.538
2038.6	-76.172
2038.6	-76.569
2038.6	-76.462
2038.7	-76.187
2038.7	-76.569
2038.7	-76.157
2038.7	-76.309
2038.7	-76.401
2038.8	-76.096
2038.8	-76.523
2038.8	-76.401
2038.8	-76.141
2038.8	-76.614
2038.9	-76.324
2038.9	-76.309
2038.9	-76.584
2038.9	-76.172
2038.9	-76.431
2039	-76.401
2039	-75.989
2039	-76.599
2039	-76.324
2039	-76.157
2039.1	-76.523
2039.1	-76.126
2039.1	-76.233
2039.1	-76.401
2039.1	-75.974
2039.2	-76.385
2039.2	-76.279
2039.2	-76.035
2039.2	-76.477
2039.2	-76.263
2039.3	-76.233
2039.3	-76.508
2039.3	-76.08
2039.3	-76.34
2039.3	-76.263
2039.4	-76.035
2039.4	-76.431
2039.4	-76.141
2039.4	-76.309
2039.4	-76.248
2039.5	-75.989
2039.5	-76.385
2039.5	-76.019
2039.5	-76.218
2039.5	-76.218
2039.6	-75.958
2039.6	-76.355
2039.6	-75.928
2039.6	-76.37
2039.6	-76.126
2039.7	-76.004
2039.7	-76.187
2039.7	-75.851
2039.7	-76.263
2039.7	-75.912
2039.8	-76.248
2039.8	-75.989
2039.8	-76.05
2039.8	-76.141
2039.8	-75.821
2039.9	-76.218
2039.9	-75.836
2039.9	-76.248
2039.9	-75.912
2039.9	-76.233
2040	-75.912
2040	-76.096
2040	-76.05
2040	-75.867
2040	-76.019
2040.1	-75.775
2040.1	-76.141
2040.1	-75.745
2040.1	-76.111
2040.1	-75.684
2040.2	-76.126
2040.2	-75.79
2040.2	-76.096
2040.2	-75.912
2040.2	-76.035
2040.3	-75.989
2040.3	-76.096
2040.3	-76.05
2040.3	-75.958
2040.3	-76.096
2040.4	-75.745
2040.4	-76.065
2040.4	-75.729
2040.4	-76.126
2040.4	-75.775
2040.5	-76.141
2040.5	-75.729
2040.5	-76.08
2040.5	-75.836
2040.5	-76.019
2040.6	-75.897
2040.6	-75.806
2040.6	-75.851
2040.6	-75.699
2040.6	-76.096
2040.7	-75.745
2040.7	-76.157
2040.7	-75.714
2040.7	-76.035
2040.7	-75.76
2040.8	-75.958
2040.8	-75.851
2040.8	-75.836
2040.8	-75.928
2040.8	-75.653
2040.9	-76.05
2040.9	-75.638
2040.9	-76.05
2040.9	-75.684
2040.9	-75.912
2041	-75.851
2041	-75.76
2041	-75.974
2041	-75.684
2041	-76.004
2041.1	-75.546
2041.1	-76.004
2041.1	-75.684
2041.1	-75.882
2041.1	-75.79
2041.2	-75.562
2041.2	-75.851
2041.2	-75.546
2041.2	-75.974
2041.2	-75.623
2041.3	-75.867
2041.3	-75.714
2041.3	-75.668
2041.3	-75.882
2041.3	-75.592
2041.4	-75.958
2041.4	-75.485
2041.4	-75.836
2041.4	-75.592
2041.4	-75.577
2041.5	-75.836
2041.5	-75.485
2041.5	-75.851
2041.5	-75.409
2041.5	-75.76
2041.6	-75.623
2041.6	-75.638
2041.6	-75.821
2041.6	-75.409
2041.6	-75.806
2041.7	-75.47
2041.7	-75.714
2041.7	-75.653
2041.7	-75.531
2041.7	-75.699
2041.8	-75.317
2041.8	-75.79
2041.8	-75.531
2041.8	-75.729
2041.8	-75.607
2041.9	-75.348
2041.9	-75.699
2041.9	-75.348
2041.9	-75.79
2041.9	-75.592
2042	-75.577
2042	-75.699
2042	-75.348
2042	-75.76
2042	-75.455
2042.1	-75.699
2042.1	-75.577
2042.1	-75.409
2042.1	-75.745
2042.1	-75.363
2042.2	-75.79
2042.2	-75.546
2042.2	-75.546
2042.2	-75.607
2042.2	-75.302
2042.3	-75.745
2042.3	-75.317
2042.3	-75.638
2042.3	-75.531
2042.3	-75.378
2042.4	-75.714
2042.4	-75.333
2042.4	-75.684
2042.4	-75.47
2042.4	-75.424
2042.5	-75.562
2042.5	-75.241
2042.5	-75.653
2042.5	-75.241
2042.5	-75.5
2042.6	-75.5
2042.6	-75.241
2042.6	-75.607
2042.6	-75.241
2042.6	-75.562
2042.7	-75.394
2042.7	-75.211
2042.7	-75.546
2042.7	-75.119
2042.7	-75.592
2042.8	-75.226
2042.8	-75.287
2042.8	-75.485
2042.8	-75.088
2042.8	-75.577
2042.9	-75.226
2042.9	-75.363
2042.9	-75.333
2042.9	-75.119
2042.9	-75.531
2043	-75.18
2043	-75.485
2043	-75.256
2043	-75.165
2043	-75.439
2043.1	-75.012
2043.1	-75.424
2043.1	-75.195
2043.1	-75.165
2043.1	-75.333
2043.2	-74.997
2043.2	-75.485
2043.2	-75.134
2043.2	-75.256
2043.2	-75.302
2043.3	-74.936
2043.3	-75.394
2043.3	-74.982
2043.3	-75.317
2043.3	-75.287
2043.4	-75.073
2043.4	-75.348
2043.4	-75.012
2043.4	-75.333
2043.4	-75.241
2043.5	-75.058
2043.5	-75.409
2043.5	-74.966
2043.5	-75.363
2043.5	-75.18
2043.6	-75.104
2043.6	-75.363
2043.6	-74.89
2043.6	-75.302
2043.6	-75.043
2043.7	-75.058
2043.7	-75.211
2043.7	-74.844
2043.7	-75.348
2043.7	-75.043
2043.8	-75.134
2043.8	-75.272
2043.8	-74.799
2043.8	-75.333
2043.8	-74.966
2043.9	-75.088
2043.9	-75.226
2043.9	-74.89
2043.9	-75.272
2043.9	-74.997
2044	-75.165
2044	-75.165
2044	-74.921
2044	-75.333
2044	-74.936
2044.1	-75.165
2044.1	-75.134
2044.1	-74.844
2044.1	-75.287
2044.1	-74.951
2044.2	-75.195
2044.2	-75.165
2044.2	-74.905
2044.2	-75.333
2044.2	-74.951
2044.3	-75.226
2044.3	-75.043
2044.3	-74.753
2044.3	-75.195
2044.3	-74.799
2044.4	-75.073
2044.4	-75.043
2044.4	-74.799
2044.4	-75.195
2044.4	-74.829
2044.5	-75.211
2044.5	-75.104
2044.5	-74.783
2044.5	-75.211
2044.5	-74.783
2044.6	-75.15
2044.6	-75.15
2044.6	-74.86
2044.6	-75.256
2044.6	-74.875
2044.7	-75.088
2044.7	-75.119
2044.7	-74.814
2044.7	-75.256
2044.7	-74.905
2044.8	-75.119
2044.8	-75.058
2044.8	-74.799
2044.8	-75.241
2044.8	-74.86
2044.9	-75.027
2044.9	-75.027
2044.9	-74.677
2044.9	-75.15
2044.9	-74.829
2045	-74.982
2045	-75.104
2045	-74.799
2045	-75.211
2045	-74.921
2045.1	-74.89
2045.1	-75.073
2045.1	-74.631
2045.1	-75.043
2045.1	-74.86
2045.2	-74.799
2045.2	-75.073
2045.2	-74.692
2045.2	-75.104
2045.2	-74.905
2045.3	-74.722
2045.3	-75.104
2045.3	-74.646
2045.3	-74.951
2045.3	-75.043
2045.4	-74.661
2045.4	-75.195
2045.4	-74.829
2045.4	-74.875
2045.4	-74.997
2045.5	-74.57
2045.5	-74.951
2045.5	-74.814
2045.5	-74.799
2045.5	-75.012
2045.6	-74.57
2045.6	-75.012
2045.6	-74.86
2045.6	-74.677
2045.6	-75.012
2045.7	-74.615
2045.7	-74.86
2045.7	-74.799
2045.7	-74.554
2045.7	-74.966
2045.8	-74.646
2045.8	-74.738
2045.8	-74.951
2045.8	-74.509
2045.8	-74.997
2045.9	-74.722
2045.9	-74.585
2045.9	-74.982
2045.9	-74.6
2045.9	-74.86
2046	-74.966
2046	-74.631
2046	-75.027
2046	-74.692
2046	-74.768
2046.1	-74.905
2046.1	-74.478
2046.1	-74.89
2046.1	-74.753
2046.1	-74.57
2046.2	-74.951
2046.2	-74.646
2046.2	-74.875
2046.2	-74.844
2046.2	-74.524
2046.3	-74.966
2046.3	-74.615
2046.3	-74.57
2046.3	-74.89
2046.3	-74.448
2046.4	-74.89
2046.4	-74.844
2046.4	-74.371
2046.4	-74.921
2046.4	-74.57
2046.5	-74.585
2046.5	-74.921
2046.5	-74.554
2046.5	-74.875
2046.5	-74.844
2046.6	-74.57
2046.6	-74.951
2046.6	-74.631
2046.6	-74.692
2046.6	-74.799
2046.7	-74.371
2046.7	-74.783
2046.7	-74.646
2046.7	-74.417
2046.7	-74.89
2046.8	-74.509
2046.8	-74.6
2046.8	-74.89
2046.8	-74.432
2046.8	-74.89
2046.9	-74.707
2046.9	-74.387
2046.9	-74.844
2046.9	-74.463
2046.9	-74.524
2047	-74.768
2047	-74.249
2047	-74.692
2047	-74.692
2047	-74.417
2047.1	-74.86
2047.1	-74.524
2047.1	-74.432
2047.1	-74.829
2047.1	-74.371
2047.2	-74.722
2047.2	-74.722
2047.2	-74.28
2047.2	-74.753
2047.2	-74.539
2047.3	-74.402
2047.3	-74.799
2047.3	-74.326
2047.3	-74.417
2047.3	-74.57
2047.4	-74.203
2047.4	-74.661
2047.4	-74.554
2047.4	-74.295
2047.4	-74.646
2047.5	-74.326
2047.5	-74.432
2047.5	-74.707
2047.5	-74.31
2047.5	-74.722
2047.6	-74.585
2047.6	-74.387
2047.6	-74.783
2047.6	-74.448
2047.6	-74.493
2047.7	-74.6
2047.7	-74.173
2047.7	-74.646
2047.7	-74.432
2047.7	-74.31
2047.8	-74.722
2047.8	-74.219
2047.8	-74.509
2047.8	-74.554
2047.8	-74.265
2047.9	-74.661
2047.9	-74.295
2047.9	-74.509
2047.9	-74.402
2047.9	-74.341
2048	-74.585
2048	-74.158
2048	-74.585
2048	-74.234
2048	-74.341
2048.1	-74.432
2048.1	-74.188
2048.1	-74.6
2048.1	-74.112
2048.1	-74.6
2048.2	-74.249
2048.2	-74.432
2048.2	-74.448
2048.2	-74.249
2048.2	-74.402
2048.3	-74.066
2048.3	-74.524
2048.3	-74.127
2048.3	-74.509
2048.3	-74.158
2048.4	-74.387
2048.4	-74.265
2048.4	-74.387
2048.4	-74.341
2048.4	-74.295
2048.5	-74.432
2048.5	-74.127
2048.5	-74.448
2048.5	-74.203
2048.5	-74.524
2048.6	-74.142
2048.6	-74.509
2048.6	-74.066
2048.6	-74.387
2048.6	-74.158
2048.7	-74.387
2048.7	-74.173
2048.7	-74.203
2048.7	-74.219
2048.7	-74.127
2048.8	-74.326
2048.8	-74.097
2048.8	-74.356
2048.8	-73.929
2048.8	-74.387
2048.9	-74.005
2048.9	-74.371
2048.9	-74.127
2048.9	-74.387
2048.9	-74.158
2049	-74.31
2049	-74.326
2049	-74.158
2049	-74.356
2049	-74.036
2049.1	-74.356
2049.1	-73.914
2049.1	-74.356
2049.1	-74.097
2049.1	-74.356
2049.2	-74.203
2049.2	-74.173
2049.2	-74.249
2049.2	-74.097
2049.2	-74.31
2049.3	-73.914
2049.3	-74.341
2049.3	-73.914
2049.3	-74.295
2049.3	-74.112
2049.4	-74.188
2049.4	-74.234
2049.4	-73.914
2049.4	-74.203
2049.4	-73.868
2049.5	-74.219
2049.5	-73.929
2049.5	-74.158
2049.5	-74.051
2049.5	-73.929
2049.6	-74.341
2049.6	-73.883
2049.6	-74.295
2049.6	-73.929
2049.6	-74.142
2049.7	-74.097
2049.7	-74.051
2049.7	-74.173
2049.7	-73.807
2049.7	-74.203
2049.8	-73.761
2049.8	-74.173
2049.8	-73.959
2049.8	-73.929
2049.8	-74.097
2049.9	-73.715
2049.9	-74.127
2049.9	-73.807
2049.9	-74.203
2049.9	-74.02
2050	-73.898
2050	-74.142
2050	-73.7
2050	-74.158
2050	-73.791
2050.1	-74.097
2050.1	-73.975
2050.1	-73.73
2050.1	-74.02
2050.1	-73.685
2050.2	-74.097
2050.2	-73.776
2050.2	-73.975
2050.2	-73.929
2050.2	-73.654
2050.3	-74.142
2050.3	-73.669
2050.3	-74.127
2050.3	-73.959
2050.3	-73.898
2050.4	-74.173
2050.4	-73.776
2050.4	-74.142
2050.4	-73.776
2050.4	-74.051
2050.5	-74.02
2050.5	-73.791
2050.5	-74.173
2050.5	-73.776
2050.5	-74.158
2050.6	-73.929
2050.6	-73.883
2050.6	-74.02
2050.6	-73.7
2050.6	-74.112
2050.7	-73.73
2050.7	-74.005
2050.7	-73.99
2050.7	-73.761
2050.7	-74.173
2050.8	-73.715
2050.8	-74.081
2050.8	-73.868
2050.8	-73.791
2050.8	-74.081
2050.9	-73.669
2050.9	-74.127
2050.9	-73.883
2050.9	-73.959
2050.9	-74.02
2051	-73.7
2051	-74.097
2051	-73.746
2051	-74.005
2051	-73.883
2051.1	-73.837
2051.1	-74.173
2051.1	-73.761
2051.1	-74.142
2051.1	-73.929
2051.2	-73.837
2051.2	-74.066
2051.2	-73.7
2051.2	-74.081
2051.2	-73.868
2051.3	-73.914
2051.3	-74.005
2051.3	-73.761
2051.3	-74.158
2051.3	-73.715
2051.4	-73.944
2051.4	-73.898
2051.4	-73.578
2051.4	-74.066
2051.4	-73.685
2051.5	-74.02
2051.5	-73.898
2051.5	-73.685
2051.5	-73.975
2051.5	-73.593
2051.6	-73.99
2051.6	-73.791
2051.6	-73.776
2051.6	-73.898
2051.6	-73.502
2051.7	-73.975
2051.7	-73.7
2051.7	-73.837
2051.7	-73.914
2051.7	-73.486
2051.8	-73.99
2051.8	-73.654
2051.8	-73.807
2051.8	-73.853
2051.8	-73.517
2051.9	-73.853
2051.9	-73.563
2051.9	-73.807
2051.9	-73.761
2051.9	-73.517
2052	-73.929
2052	-73.547
2052	-73.853
2052	-73.73
2052	-73.532
2052.1	-73.853
2052.1	-73.425
2052.1	-73.746
2052.1	-73.654
2052.1	-73.563
2052.2	-73.853
2052.2	-73.38
2052.2	-73.791
2052.2	-73.563
2052.2	-73.502
2052.3	-73.761
2052.3	-73.41
2052.3	-73.868
2052.3	-73.715
2052.3	-73.685
2052.4	-73.959
2052.4	-73.547
2052.4	-74.051
2052.4	-73.746
2052.4	-73.685
2052.5	-74.036
2052.5	-73.578
2052.5	-74.036
2052.5	-73.853
2052.5	-73.761
2052.6	-73.975
2052.6	-73.608
2052.6	-73.959
2052.6	-73.73
2052.6	-73.715
2052.7	-73.944
2052.7	-73.563
2052.7	-74.005
2052.7	-73.715
2052.7	-73.715
2052.8	-74.005
2052.8	-73.593
2052.8	-73.975
2052.8	-73.883
2052.8	-73.776
2052.9	-74.051
2052.9	-73.654
2052.9	-73.975
2052.9	-73.898
2052.9	-73.837
2053	-74.051
2053	-73.669
2053	-74.097
2053	-73.868
2053	-73.654
2053.1	-74.097
2053.1	-73.715
2053.1	-74.097
2053.1	-73.898
2053.1	-73.669
2053.2	-74.127
2053.2	-73.73
2053.2	-73.959
2053.2	-73.975
2053.2	-73.7
2053.3	-74.112
2053.3	-73.73
2053.3	-73.685
2053.3	-73.364
2053.3	-72.891
2053.4	-73.303
2053.4	-72.983
2053.4	-73.059
2053.4	-73.12
2053.4	-72.754
2053.5	-73.166
2053.5	-72.845
2053.5	-72.708
2053.5	-72.906
2053.5	-72.571
2053.6	-72.937
2053.6	-72.662
2053.6	-72.495
2053.6	-72.769
2053.6	-72.342
2053.7	-72.708
2053.7	-72.586
2053.7	-72.281
2053.7	-72.586
2053.7	-72.25
2053.8	-72.479
2053.8	-72.495
2053.8	-72.098
2053.8	-72.51
2053.8	-72.235
2053.9	-72.266
2053.9	-72.311
2053.9	-71.976
2053.9	-72.357
2053.9	-71.991
2054	-71.854
2054	-72.281
2054	-71.838
2054	-72.159
2054	-72.128
2054.1	-71.701
2054.1	-72.144
2054.1	-71.777
2054.1	-71.793
2054.1	-72.021
2054.2	-71.564
2054.2	-71.884
2054.2	-71.686
2054.2	-71.625
2054.2	-72.006
2054.3	-71.533
2054.3	-71.808
2054.3	-71.442
2054.3	-70.847
2054.3	-71.136
2054.4	-70.847
2054.4	-70.892
2054.4	-70.953
2054.4	-70.419
2054.4	-70.847
2054.5	-70.648
2054.5	-70.374
2054.5	-70.724
2054.5	-70.312
2054.5	-70.389
2054.6	-70.526
2054.6	-70.099
2054.6	-70.419
2054.6	-70.129
2054.6	-69.931
2054.7	-70.206
2054.7	-69.824
2054.7	-70.053
2054.7	-69.992
2054.7	-69.611
2054.8	-69.977
2054.8	-69.595
2054.8	-69.55
2054.8	-69.885
2054.8	-69.382
2054.9	-69.687
2054.9	-69.656
2054.9	-69.26
2054.9	-69.702
2054.9	-69.443
2055	-69.305
2055	-69.427
2055	-69.077
2055	-69.351
2055	-69.26
2055.1	-68.924
2055.1	-69.26
2055.1	-68.893
2055.1	-68.909
2055.1	-69.214
2055.2	-68.726
2055.2	-69.077
2055.2	-68.954
2055.2	-68.558
2055.2	-68.954
2055.3	-68.634
2055.3	-68.542
2055.3	-68.909
2055.3	-68.542
2055.3	-68.893
2055.4	-68.878
2055.4	-68.558
2055.4	-68.985
2055.4	-68.68
2055.4	-68.436
2055.5	-68.787
2055.5	-68.451
2055.5	-68.604
2055.5	-68.726
2055.5	-68.314
2055.6	-68.665
2055.6	-68.451
2055.6	-68.222
2055.6	-68.573
2055.6	-68.207
2055.7	-68.222
2055.7	-68.329
2055.7	-67.993
2055.7	-68.344
2055.7	-68.268
2055.8	-67.978
2055.8	-68.451
2055.8	-68.13
2055.8	-67.963
2055.8	-68.344
2055.9	-67.932
2055.9	-68.146
2055.9	-68.192
2055.9	-67.719
2055.9	-68.192
2056	-68.008
2056	-67.764
2056	-68.13
2056	-67.734
2056	-67.871
2056.1	-67.856
2056.1	-67.535
2056.1	-67.917
2056.1	-67.49
2056.1	-67.642
2056.2	-67.627
2056.2	-67.337
2056.2	-67.688
2056.2	-67.368
2056.2	-67.566
2056.3	-67.581
2056.3	-67.276
2056.3	-67.612
2056.3	-67.123
2056.3	-67.551
2056.4	-67.261
2056.4	-67.322
2056.4	-67.383
2056.4	-67.123
2056.4	-67.413
2056.5	-67.062
2056.5	-67.429
2056.5	-67.062
2056.5	-67.215
2056.5	-67.093
2056.6	-67.017
2056.6	-67.032
2056.6	-66.727
2056.6	-67.032
2056.6	-66.696
2056.7	-67.078
2056.7	-66.696
2056.7	-66.986
2056.7	-66.666
2056.7	-66.849
2056.8	-66.605
2056.8	-66.727
2056.8	-66.711
2056.8	-66.513
2056.8	-66.65
2056.9	-66.299
2056.9	-66.65
2056.9	-66.223
2056.9	-66.635
2056.9	-66.208
2057	-66.513
2057	-66.208
2057	-66.544
2057	-66.208
2057	-66.437
2057.1	-66.284
2057.1	-66.254
2057.1	-66.238
2057.1	-66.101
2057.1	-66.162
2057.2	-65.994
2057.2	-66.238
2057.2	-65.811
2057.2	-66.208
2057.2	-65.811
2057.3	-66.208
2057.3	-65.842
2057.3	-66.101
2057.3	-65.857
2057.3	-65.948
2057.4	-65.857
2057.4	-65.72
2057.4	-65.948
2057.4	-65.598
2057.4	-65.933
2057.5	-65.521
2057.5	-65.948
2057.5	-65.613
2057.5	-65.811
2057.5	-65.628
2057.6	-65.537
2057.6	-65.659
2057.6	-65.338
2057.6	-65.674
2057.6	-65.216
2057.7	-65.643
2057.7	-65.262
2057.7	-65.506
2057.7	-65.338
2057.7	-65.262
2057.8	-65.491
2057.8	-65.079
2057.8	-65.582
2057.8	-65.14
2057.8	-65.46
2057.9	-65.292
2057.9	-65.292
2057.9	-65.17
2057.9	-64.957
2057.9	-65.247
2058	-64.819
2058	-65.247
2058	-64.896
2058	-65.063
2058	-64.987
2058.1	-64.789
2058.1	-65.079
2058.1	-64.667
2058.1	-65.002
2058.1	-64.682
2058.2	-64.85
2058.2	-64.85
2058.2	-64.575
2058.2	-64.911
2058.2	-64.453
2058.3	-64.835
2058.3	-64.59
2058.3	-64.651
2058.3	-64.59
2058.3	-64.301
2058.4	-64.545
2058.4	-64.087
2058.4	-64.514
2058.4	-64.255
2058.4	-64.285
2058.5	-64.377
2058.5	-63.995
2058.5	-64.377
2058.5	-63.95
2058.5	-64.27
2058.6	-64.194
2058.6	-64.026
2058.6	-64.163
2058.6	-63.721
2058.6	-64.163
2058.7	-63.904
2058.7	-64.087
2058.7	-63.995
2058.7	-63.675
2058.7	-63.98
2058.8	-63.522
2058.8	-63.904
2058.8	-63.705
2058.8	-63.614
2058.8	-63.782
2058.9	-63.431
2058.9	-63.873
2058.9	-63.477
2058.9	-63.66
2058.9	-63.629
2059	-63.309
2059	-63.629
2059	-63.171
2059	-63.629
2059	-63.4
2059.1	-63.324
2059.1	-63.553
2059.1	-63.171
2059.1	-63.553
2059.1	-63.217
2059.2	-63.324
2059.2	-63.217
2059.2	-63.034
2059.2	-63.339
2059.2	-62.912
2059.3	-63.309
2059.3	-63.019
2059.3	-62.82
2059.3	-63.126
2059.3	-62.607
2059.4	-63.019
2059.4	-62.714
2059.4	-62.744
2059.4	-62.79
2059.4	-62.469
2059.5	-62.851
2059.5	-62.469
2059.5	-62.698
2059.5	-62.592
2059.5	-62.347
2059.6	-62.714
2059.6	-62.302
2059.6	-62.592
2059.6	-62.485
2059.6	-62.347
2059.7	-62.5
2059.7	-62.042
2059.7	-62.408
2059.7	-62.149
2059.7	-62.164
2059.8	-62.21
2059.8	-61.859
2059.8	-62.317
2059.8	-61.981
2059.8	-62.088
2059.9	-62.088
2059.9	-61.707
2059.9	-62.103
2059.9	-61.707
2059.9	-61.981
2060	-61.844
2060	-61.554
2060	-61.89
2060	-61.493
2060	-61.874
2060.1	-61.661
2060.1	-61.493
2060.1	-61.752
2060.1	-61.31
2060.1	-61.737
2060.2	-61.432
2060.2	-61.432
2060.2	-61.6
2060.2	-61.172
2060.2	-61.6
2060.3	-61.234
2060.3	-61.371
2060.3	-61.356
2060.3	-60.898
2060.3	-61.386
2060.4	-60.867
2060.4	-61.035
2060.4	-61.081
2060.4	-60.745
2060.4	-61.081
2060.5	-60.654
2060.5	-60.959
2060.5	-60.837
2060.5	-60.593
2060.5	-60.989
2060.6	-60.501
2060.6	-60.822
2060.6	-60.745
2060.6	-60.425
2060.6	-60.761
2060.7	-60.364
2060.7	-60.593
2060.7	-60.486
2060.7	-60.41
2060.7	-60.684
2060.8	-60.181
2060.8	-60.486
2060.8	-60.257
2060.8	-60.043
2060.8	-60.379
2060.9	-59.952
2060.9	-60.303
2060.9	-60.059
2060.9	-59.875
2060.9	-60.15
2061	-59.769
2061	-60.135
2061	-59.906
2061	-59.723
2061	-59.998
2061.1	-59.555
2061.1	-59.998
2061.1	-59.784
2061.1	-59.616
2061.1	-59.875
2061.2	-59.372
2061.2	-59.83
2061.2	-59.631
2061.2	-59.464
2061.2	-59.723
2061.3	-59.341
2061.3	-59.631
2061.3	-59.433
2061.3	-59.326
2061.3	-59.525
2061.4	-59.036
2061.4	-59.387
2061.4	-59.189
2061.4	-59.097
2061.4	-59.372
2061.5	-58.884
2061.5	-59.189
2061.5	-59.052
2061.5	-58.807
2061.5	-59.113
2061.6	-58.731
2061.6	-58.975
2061.6	-58.899
2061.6	-58.609
2061.6	-58.99
2061.7	-58.594
2061.7	-58.884
2061.7	-58.716
2061.7	-58.304
2061.7	-58.762
2061.8	-58.365
2061.8	-58.578
2061.8	-58.624
2061.8	-58.121
2061.8	-58.533
2061.9	-58.273
2061.9	-58.334
2061.9	-58.472
2061.9	-58.029
2061.9	-58.365
2062	-58.075
2062	-58.044
2062	-58.304
2062	-57.861
2062	-58.273
2062.1	-58.121
2062.1	-57.8
2062.1	-58.182
2062.1	-57.816
2062.1	-58.06
2062.2	-57.999
2062.2	-57.632
2062.2	-57.999
2062.2	-57.663
2062.2	-57.861
2062.3	-57.861
2062.3	-57.419
2062.3	-57.846
2062.3	-57.48
2062.3	-57.449
2062.4	-57.77
2062.4	-57.251
2062.4	-57.571
2062.4	-57.388
2062.4	-57.175
2062.5	-57.587
2062.5	-57.175
2062.5	-57.358
2062.5	-57.297
2062.5	-56.854
2062.6	-57.297
2062.6	-57.053
2062.6	-56.976
2062.6	-57.205
2062.6	-56.671
2062.7	-57.083
2062.7	-56.915
2062.7	-56.717
2062.7	-57.144
2062.7	-56.625
2062.8	-56.824
2062.8	-56.839
2062.8	-56.412
2062.8	-56.9
2062.8	-56.641
2062.9	-56.442
2062.9	-56.793
2062.9	-56.305
2062.9	-56.58
2062.9	-56.564
2063	-56.244
2063	-56.641
2063	-56.351
2063	-56.259
2063	-56.473
2063.1	-55.969
2063.1	-56.351
2063.1	-56.122
2063.1	-55.939
2063.1	-56.351
2063.2	-55.923
2063.2	-56.03
2063.2	-56.198
2063.2	-55.679
2063.2	-56.061
2063.3	-55.939
2063.3	-55.664
2063.3	-56.015
2063.3	-55.618
2063.3	-55.771
2063.4	-55.908
2063.4	-55.527
2063.4	-55.908
2063.4	-55.695
2063.4	-55.405
2063.5	-55.756
2063.5	-55.313
2063.5	-55.481
2063.5	-55.603
2063.5	-55.115
2063.6	-55.527
2063.6	-55.374
2063.6	-55.069
2063.6	-55.45
2063.6	-55.13
2063.7	-55.161
2063.7	-55.328
2063.7	-54.916
2063.7	-55.298
2063.7	-55.222
2063.8	-54.855
2063.8	-55.222
2063.8	-54.84
2063.8	-54.733
2063.8	-55.008
2063.9	-54.55
2063.9	-54.901
2063.9	-54.947
2063.9	-54.52
2063.9	-54.916
2064	-54.657
2064	-54.474
2064	-54.794
2064	-54.413
2064	-54.55
2064.1	-54.611
2064.1	-54.123
2064.1	-54.581
2064.1	-54.413
2064.1	-54.169
2064.2	-54.596
2064.2	-54.169
2064.2	-54.138
2064.2	-54.382
2064.2	-53.879
2064.3	-54.26
2064.3	-54.199
2064.3	-53.802
2064.3	-54.138
2064.3	-53.879
2064.4	-53.955
2064.4	-54.031
2064.4	-53.619
2064.4	-53.94
2064.4	-53.619
2064.5	-53.574
2064.5	-53.833
2064.5	-53.36
2064.5	-53.787
2064.5	-53.513
2064.6	-53.406
2064.6	-53.726
2064.6	-53.314
2064.6	-53.696
2064.6	-53.36
2064.7	-53.482
2064.7	-53.375
2064.7	-53.192
2064.7	-53.528
2064.7	-53.101
2064.8	-53.497
2064.8	-53.162
2064.8	-53.223
2064.8	-53.253
2064.8	-52.887
2064.9	-53.238
2064.9	-52.795
2064.9	-53.085
2064.9	-52.75
2064.9	-53.07
2065	-52.856
2065	-52.872
2065	-52.856
2065	-52.49
2065	-52.902
2065.1	-52.444
2065.1	-52.765
2065.1	-52.353
2065.1	-52.704
2065.1	-52.307
2065.2	-52.551
2065.2	-52.338
2065.2	-52.338
2065.2	-52.261
2065.2	-52.109
2065.3	-52.17
2065.3	-52.002
2065.3	-52.383
2065.3	-51.956
2065.3	-52.261
2065.4	-51.865
2065.4	-52.216
2065.4	-51.773
2065.4	-52.155
2065.4	-51.758
2065.5	-51.91
2065.5	-51.712
2065.5	-51.666
2065.5	-51.819
2065.5	-51.514
2065.6	-51.743
2065.6	-51.361
2065.6	-51.605
2065.6	-51.239
2065.6	-51.62
2065.7	-51.285
2065.7	-51.544
2065.7	-51.331
2065.7	-51.285
2065.7	-51.422
2065.8	-51.132
2065.8	-51.392
2065.8	-50.873
2065.8	-51.27
2065.8	-50.842
2065.9	-51.147
2065.9	-50.98
2065.9	-50.964
2065.9	-51.025
2065.9	-50.735
2066	-50.964
2066	-50.552
2066	-50.934
2066	-50.507
2066	-50.735
2066.1	-50.69
2066.1	-50.385
2066.1	-50.674
2066.1	-50.278
2066.1	-50.674
2066.2	-50.262
2066.2	-50.446
2066.2	-50.247
2066.2	-50.125
2066.2	-50.262
2066.3	-49.85
2066.3	-50.278
2066.3	-49.896
2066.3	-50.201
2066.3	-49.973
2066.4	-49.805
2066.4	-50.018
2066.4	-49.606
2066.4	-50.003
2066.4	-49.683
2066.5	-49.85
2066.5	-49.667
2066.5	-49.454
2066.5	-49.637
2066.5	-49.179
2066.6	-49.561
2066.6	-49.225
2066.6	-49.393
2066.6	-49.347
2066.6	-49.072
2066.7	-49.362
2066.7	-48.843
2066.7	-49.225
2066.7	-48.904
2066.7	-48.859
2066.8	-49.011
2066.8	-48.614
2066.8	-48.935
2066.8	-48.584
2066.8	-48.691
2066.9	-48.614
2066.9	-48.355
2066.9	-48.645
2066.9	-48.111
2066.9	-48.431
2067	-48.218
2067	-48.141
2067	-48.279
2067	-47.806
2067	-48.111
2067.1	-47.775
2067.1	-47.836
2067.1	-47.745
2067.1	-47.302
2067.1	-47.577
2067.2	-47.012
2067.2	-47.211
2067.2	-46.936
2067.2	-46.539
2067.2	-46.417
2067.3	-45.486
2067.3	-45.349
2067.3	-44.479
2067.3	-43.808
2067.3	-43.198
2067.4	-41.824
2067.4	-41.245
2067.4	-39.932
2067.4	-38.91
2067.4	-37.872
2067.5	-36.362
2067.5	-35.385
2067.5	-33.6
2067.5	-32.516
2067.5	-30.96
2067.6	-29.144
2067.6	-27.878
2067.6	-25.681
2067.6	-24.216
2067.6	-22.324
2067.7	-20.325
2067.7	-18.875
2067.7	-16.663
2067.7	-15.244
2067.7	-13.26
2067.8	-11.429
2067.8	-10.04
2067.8	-7.9803
2067.8	-6.7902
2067.8	-5.0964
2067.9	-3.5248
2067.9	-2.3499
2067.9	-0.59509
2067.9	0.35095
2067.9	1.9073
2068	3.067
2068	4.1046
2068	5.6152
2068	6.2408
2068	7.4463
2068.1	8.3771
2068.1	9.14
2068.1	10.391
2068.1	10.712
2068.1	11.826
2068.2	12.421
2068.2	13.107
2068.2	14.191
2068.2	14.282
2068.2	15.152
2068.3	15.564
2068.3	15.961
2068.3	16.708
2068.3	16.647
2068.3	17.349
2068.4	17.517
2068.4	17.792
2068.4	18.417
2068.4	18.158
2068.4	18.662
2068.5	18.692
2068.5	18.646
2068.5	19.119
2068.5	18.845
2068.5	19.15
2068.6	19.15
2068.6	19.058
2068.6	19.287
2068.6	18.799
2068.6	18.967
2068.7	18.753
2068.7	18.433
2068.7	18.631
2068.7	17.899
2068.7	17.929
2068.8	17.853
2068.8	17.273
2068.8	17.426
2068.8	16.632
2068.8	16.434
2068.9	16.144
2068.9	15.488
2068.9	15.472
2068.9	14.603
2068.9	14.359
2069	14.099
2069	13.245
2069	13.26
2069	12.466
2069	11.978
2069.1	11.749
2069.1	10.742
2069.1	10.59
2069.1	9.8724
2069.1	9.2773
2069.2	9.0332
2069.2	7.9803
2069.2	7.6141
2069.2	7.0953
2069.2	6.2256
2069.3	6.134
2069.3	5.0812
2069.3	4.6234
2069.3	4.1656
2069.3	3.2043
2069.4	3.006
2069.4	2.2125
2069.4	1.6174
2069.4	1.2665
2069.4	0.24414
2069.5	-0.030518
2069.5	-0.76294
2069.5	-1.4496
2069.5	-1.6785
2069.5	-2.7161
2069.6	-3.1433
2069.6	-3.6011
2069.6	-4.5013
2069.6	-4.715
2069.6	-5.6305
2069.7	-6.1798
2069.7	-6.485
2069.7	-7.5836
2069.7	-7.782
2069.7	-8.4229
2069.8	-9.2316
2069.8	-9.3384
2069.8	-10.284
2069.8	-10.635
2069.8	-11.017
2069.9	-12.054
2069.9	-12.253
2069.9	-13.153
2069.9	-13.641
2069.9	-13.931
2070	-14.816
2070	-15.076
2070	-15.656
2070	-16.434
2070	-16.495
2070.1	-17.502
2070.1	-17.944
2070.1	-18.204
2070.1	-19.226
2070.1	-19.47
2070.2	-20.111
2070.2	-20.798
2070.2	-20.874
2070.2	-21.851
2070.2	-22.293
2070.3	-22.644
2070.3	-23.514
2070.3	-23.758
2070.3	-24.567
2070.3	-25.116
2070.4	-25.299
2070.4	-26.306
2070.4	-26.55
2070.4	-26.855
2070.4	-27.802
2070.5	-27.924
2070.5	-28.717
2070.5	-29.251
2070.5	-29.312
2070.5	-30.273
2070.6	-30.441
2070.6	-30.853
2070.6	-31.601
2070.6	-31.586
2070.6	-32.41
2070.7	-32.791
2070.7	-32.944
2070.7	-33.92
2070.7	-33.997
2070.7	-34.332
2070.8	-35.141
2070.8	-34.988
2070.8	-35.751
2070.8	-36.102
2070.8	-36.148
2070.9	-36.972
2070.9	-37.003
2070.9	-37.369
2070.9	-38.025
2070.9	-37.918
2071	-38.696
2071	-38.925
2071	-38.971
2071	-39.795
2071	-39.703
2071.1	-40.039
2071.1	-40.634
2071.1	-40.451
2071.1	-41.183
2071.1	-41.397
2071.2	-41.428
2071.2	-42.13
2071.2	-42.068
2071.2	-42.419
2071.2	-42.831
2071.3	-42.664
2071.3	-43.35
2071.3	-43.518
2071.3	-43.442
2071.3	-44.189
2071.4	-44.022
2071.4	-44.312
2071.4	-44.815
2071.4	-44.51
2071.4	-45.074
2071.5	-45.242
2071.5	-45.09
2071.5	-45.822
2071.5	-45.761
2071.5	-45.944
2071.6	-46.402
2071.6	-46.143
2071.6	-46.677
2071.6	-46.814
2071.6	-46.722
2071.7	-47.348
2071.7	-47.302
2071.7	-47.379
2071.7	-47.928
2071.7	-47.653
2071.8	-48.187
2071.8	-48.401
2071.8	-48.065
2071.8	-48.737
2071.8	-48.66
2071.9	-48.645
2071.9	-49.21
2071.9	-48.95
2071.9	-49.255
2071.9	-49.5
2072	-49.21
2072	-49.82
2072	-49.85
2072	-49.698
2072	-50.339
2072.1	-50.079
2072.1	-50.201
2072.1	-50.674
2072.1	-50.354
2072.1	-50.827
2072.2	-50.873
2072.2	-50.613
2072.2	-51.163
2072.2	-50.995
2072.2	-51.056
2072.3	-51.483
2072.3	-51.178
2072.3	-51.483
2072.3	-51.575
2072.3	-51.315
2072.4	-51.88
2072.4	-51.834
2072.4	-51.666
2072.4	-52.246
2072.4	-51.987
2072.5	-52.078
2072.5	-52.475
2072.5	-52.017
2072.5	-52.383
2072.5	-52.49
2072.6	-52.216
2072.6	-52.704
2072.6	-52.505
2072.6	-52.49
2072.6	-52.917
2072.7	-52.551
2072.7	-53.009
2072.7	-52.979
2072.7	-52.811
2072.7	-53.268
2072.8	-52.963
2072.8	-53.299
2072.8	-53.391
2072.8	-53.085
2072.8	-53.528
2072.9	-53.223
2072.9	-53.543
2072.9	-53.635
2072.9	-53.452
2072.9	-53.818
2073	-53.436
2073	-53.894
2073	-53.696
2073	-53.909
2073	-54.001
2073.1	-53.802
2073.1	-54.184
2073.1	-53.848
2073.1	-54.276
2073.1	-54.031
2073.2	-54.26
2073.2	-54.245
2073.2	-54.077
2073.2	-54.321
2073.2	-54.123
2073.3	-54.55
2073.3	-54.214
2073.3	-54.565
2073.3	-54.092
2073.3	-54.428
2073.4	-54.276
2073.4	-54.413
2073.4	-54.382
2073.4	-54.367
2073.4	-54.459
2073.5	-54.26
2073.5	-54.611
2073.5	-54.352
2073.5	-54.718
2073.5	-54.306
2073.6	-54.764
2073.6	-54.321
2073.6	-54.749
2073.6	-54.52
2073.6	-54.81
2073.7	-54.596
2073.7	-54.779
2073.7	-54.733
2073.7	-54.733
2073.7	-54.81
2073.8	-54.672
2073.8	-54.901
2073.8	-54.626
2073.8	-55.023
2073.8	-54.672
2073.9	-55.084
2073.9	-54.688
2073.9	-54.962
2073.9	-54.703
2073.9	-54.947
2074	-54.871
2074	-54.901
2074	-55.023
2074	-54.81
2074	-55.145
2074.1	-54.886
2074.1	-55.267
2074.1	-54.81
2074.1	-55.115
2074.1	-54.871
2074.2	-55.038
2074.2	-55.023
2074.2	-54.855
2074.2	-55.084
2074.2	-54.779
2074.3	-55.191
2074.3	-54.825
2074.3	-55.191
2074.3	-54.962
2074.3	-55.038
2074.4	-54.962
2074.4	-54.764
2074.4	-55.13
2074.4	-54.749
2074.4	-55.191
2074.5	-54.764
2074.5	-55.023
2074.5	-54.871
2074.5	-54.901
2074.5	-55.038
2074.6	-54.733
2074.6	-55.161
2074.6	-54.718
2074.6	-55.115
2074.6	-54.977
2074.7	-54.916
2074.7	-55.023
2074.7	-54.733
2074.7	-54.993
2074.7	-54.688
2074.8	-55.115
2074.8	-54.871
2074.8	-54.962
2074.8	-55.054
2074.8	-54.672
2074.9	-55.13
2074.9	-54.718
2074.9	-55.054
2074.9	-54.855
2074.9	-54.81
2075	-54.993
2075	-54.626
2075	-55.099
2075	-54.733
2075	-54.962
2075.1	-54.794
2075.1	-54.642
2075.1	-54.993
2075.1	-54.55
2075.1	-54.993
2075.2	-54.688
2075.2	-54.81
2075.2	-54.84
2075.2	-54.611
2075.2	-54.962
2075.3	-54.535
2075.3	-54.962
2075.3	-54.688
2075.3	-54.657
2075.3	-54.916
2075.4	-54.398
2075.4	-54.81
2075.4	-54.535
2075.4	-54.749
2075.4	-54.672
2075.5	-54.428
2075.5	-54.764
2075.5	-54.337
2075.5	-54.703
2075.5	-54.474
2075.6	-54.443
2075.6	-54.703
2075.6	-54.321
2075.6	-54.703
2075.6	-54.382
2075.7	-54.581
2075.7	-54.55
2075.7	-54.214
2075.7	-54.642
2075.7	-54.138
2075.8	-54.489
2075.8	-54.367
2075.8	-54.199
2075.8	-54.489
2075.8	-54.062
2075.9	-54.489
2075.9	-54.184
2075.9	-54.199
2075.9	-54.382
2075.9	-53.94
2076	-54.459
2076	-54.108
2076	-54.214
2076	-54.276
2076	-54.001
2076.1	-54.321
2076.1	-53.909
2076.1	-54.23
2076.1	-54.016
2076.1	-53.894
2076.2	-54.291
2076.2	-53.772
2076.2	-54.214
2076.2	-53.97
2076.2	-53.848
2076.3	-54.169
2076.3	-53.757
2076.3	-54.092
2076.3	-53.772
2076.3	-53.864
2076.4	-53.955
2076.4	-53.65
2076.4	-54.016
2076.4	-53.757
2076.4	-53.94
2076.5	-53.879
2076.5	-53.558
2076.5	-53.894
2076.5	-53.467
2076.5	-53.711
2076.6	-53.665
2076.6	-53.391
2076.6	-53.741
2076.6	-53.299
2076.6	-53.665
2076.7	-53.558
2076.7	-53.391
2076.7	-53.635
2076.7	-53.223
2076.7	-53.619
2076.8	-53.329
2076.8	-53.238
2076.8	-53.558
2076.8	-53.07
2076.8	-53.497
2076.9	-53.299
2076.9	-53.268
2076.9	-53.436
2076.9	-52.963
2076.9	-53.36
2077	-53.07
2077	-53.131
2077	-53.284
2077	-52.902
2077	-53.329
2077.1	-52.979
2077.1	-53.162
2077.1	-53.238
2077.1	-52.856
2077.1	-53.162
2077.2	-52.795
2077.2	-53.009
2077.2	-53.024
2077.2	-52.658
2077.2	-53.07
2077.3	-52.719
2077.3	-52.872
2077.3	-52.902
2077.3	-52.567
2077.3	-52.979
2077.4	-52.628
2077.4	-52.75
2077.4	-52.719
2077.4	-52.444
2077.4	-52.856
2077.5	-52.429
2077.5	-52.658
2077.5	-52.719
2077.5	-52.277
2077.5	-52.795
2077.6	-52.46
2077.6	-52.582
2077.6	-52.658
2077.6	-52.322
2077.6	-52.658
2077.7	-52.338
2077.7	-52.505
2077.7	-52.49
2077.7	-52.246
2077.7	-52.628
2077.8	-52.216
2077.8	-52.414
2077.8	-52.399
2077.8	-52.078
2077.8	-52.46
2077.9	-52.063
2077.9	-52.231
2077.9	-52.292
2077.9	-51.88
2077.9	-52.322
2078	-52.032
2078	-52.017
2078	-52.155
2078	-51.804
2078	-52.216
2078.1	-51.971
2078.1	-51.895
2078.1	-52.032
2078.1	-51.605
2078.1	-52.094
2078.2	-51.88
2078.2	-51.743
2078.2	-52.124
2078.2	-51.559
2078.2	-51.971
2078.3	-51.88
2078.3	-51.59
2078.3	-51.941
2078.3	-51.559
2078.3	-51.804
2078.4	-51.743
2078.4	-51.483
2078.4	-51.849
2078.4	-51.498
2078.4	-51.636
2078.5	-51.697
2078.5	-51.361
2078.5	-51.865
2078.5	-51.544
2078.5	-51.529
2078.6	-51.712
2078.6	-51.3
2078.6	-51.682
2078.6	-51.559
2078.6	-51.376
2078.7	-51.682
2078.7	-51.193
2078.7	-51.529
2078.7	-51.498
2078.7	-51.239
2078.8	-51.651
2078.8	-51.209
2078.8	-51.361
2078.8	-51.437
2078.8	-51.071
2078.9	-51.544
2078.9	-51.224
2078.9	-51.132
2078.9	-51.331
2078.9	-50.949
2079	-51.407
2079	-51.254
2079	-51.041
2079	-51.315
2079	-50.842
2079.1	-51.071
2079.1	-51.117
2079.1	-50.766
2079.1	-51.254
2079.1	-50.903
2079.2	-50.751
2079.2	-51.086
2079.2	-50.659
2079.2	-51.041
2079.2	-51.01
2079.3	-50.644
2079.3	-51.132
2079.3	-50.797
2079.3	-50.858
2079.3	-51.041
2079.4	-50.491
2079.4	-50.888
2079.4	-50.797
2079.4	-50.552
2079.4	-50.995
2079.5	-50.598
2079.5	-50.72
2079.5	-50.842
2079.5	-50.415
2079.5	-50.888
2079.6	-50.69
2079.6	-50.491
2079.6	-50.903
2079.6	-50.43
2079.6	-50.659
2079.7	-50.797
2079.7	-50.293
2079.7	-50.69
2079.7	-50.415
2079.7	-50.201
2079.8	-50.72
2079.8	-50.369
2079.8	-50.476
2079.8	-50.568
2079.8	-50.125
2079.9	-50.552
2079.9	-50.354
2079.9	-50.156
2079.9	-50.507
2079.9	-50.125
2080	-50.247
2080	-50.461
2080	-50.018
2080	-50.461
2080	-50.262
2080.1	-49.957
2080.1	-50.385
2080.1	-50.049
2080.1	-50.095
2080.1	-50.354
2080.2	-49.835
2080.2	-50.171
2080.2	-50.11
2080.2	-49.835
2080.2	-50.278
2080.3	-49.988
2080.3	-49.866
2080.3	-50.217
2080.3	-49.759
2080.3	-50.125
2080.4	-50.247
2080.4	-49.728
2080.4	-50.186
2080.4	-49.988
2080.4	-49.698
2080.5	-50.171
2080.5	-49.774
2080.5	-49.759
2080.5	-50.018
2080.5	-49.545
2080.6	-49.896
2080.6	-49.957
2080.6	-49.576
2080.6	-50.003
2080.6	-49.744
2080.7	-49.561
2080.7	-50.018
2080.7	-49.622
2080.7	-49.667
2080.7	-49.942
2080.8	-49.438
2080.8	-49.774
2080.8	-49.728
2080.8	-49.393
2080.8	-49.744
2080.9	-49.515
2080.9	-49.393
2080.9	-49.728
2080.9	-49.316
2080.9	-49.606
2081	-49.576
2081	-49.194
2081	-49.591
2081	-49.286
2081	-49.316
2081.1	-49.652
2081.1	-49.088
2081.1	-49.484
2081.1	-49.347
2081.1	-49.088
2081.2	-49.5
2081.2	-48.996
2081.2	-49.286
2081.2	-49.21
2081.2	-48.996
2081.3	-49.332
2081.3	-48.996
2081.3	-49.347
2081.3	-49.255
2081.3	-49.179
2081.4	-49.377
2081.4	-49.072
2081.4	-49.5
2081.4	-49.194
2081.4	-49.377
2081.5	-49.24
2081.5	-49.088
2081.5	-49.377
2081.5	-49.042
2081.5	-49.408
2081.6	-49.011
2081.6	-49.301
2081.6	-49.103
2081.6	-49.179
2081.6	-49.179
2081.7	-48.92
2081.7	-49.194
2081.7	-48.828
2081.7	-49.164
2081.7	-48.782
2081.8	-49.179
2081.8	-48.813
2081.8	-49.026
2081.8	-48.798
2081.8	-48.828
2081.9	-48.828
2081.9	-48.645
2081.9	-48.782
2081.9	-48.553
2081.9	-48.874
2082	-48.477
2082	-48.965
2082	-48.538
2082	-48.92
2082	-48.553
2082.1	-48.874
2082.1	-48.63
2082.1	-48.752
2082.1	-48.645
2082.1	-48.691
2082.2	-48.721
2082.2	-48.492
2082.2	-48.767
2082.2	-48.386
2082.2	-48.676
2082.3	-48.264
2082.3	-48.599
2082.3	-48.294
2082.3	-48.614
2082.3	-48.538
2082.4	-48.584
2082.4	-48.706
2082.4	-48.401
2082.4	-48.737
2082.4	-48.294
2082.5	-48.767
2082.5	-48.279
2082.5	-48.569
2082.5	-48.416
2082.5	-48.431
2082.6	-48.523
2082.6	-48.264
2082.6	-48.553
2082.6	-48.096
2082.6	-48.462
2082.7	-48.126
2082.7	-48.355
2082.7	-48.279
2082.7	-48.141
2082.7	-48.462
2082.8	-48.05
2082.8	-48.523
2082.8	-48.065
2082.8	-48.355
2082.8	-48.172
2082.9	-48.065
2082.9	-48.157
2082.9	-47.836
2082.9	-48.264
2082.9	-47.867
2083	-48.248
2083	-48.08
2083	-48.019
2083	-48.203
2083	-47.867
2083.1	-48.279
2083.1	-47.836
2083.1	-48.08
2083.1	-47.913
2083.1	-47.852
2083.2	-48.126
2083.2	-47.714
2083.2	-48.172
2083.2	-47.821
2083.2	-47.974
2083.3	-47.958
2083.3	-47.699
2083.3	-48.019
2083.3	-47.546
2083.3	-47.897
2083.4	-47.668
2083.4	-47.745
2083.4	-47.882
2083.4	-47.516
2083.4	-47.958
2083.5	-47.562
2083.5	-47.867
2083.5	-47.745
2083.5	-47.607
2083.5	-47.897
2083.6	-47.424
2083.6	-47.867
2083.6	-47.668
2083.6	-47.76
2083.6	-47.76
2083.7	-47.47
2083.7	-47.775
2083.7	-47.409
2083.7	-47.684
2083.7	-47.592
2083.8	-47.424
2083.8	-47.775
2083.8	-47.318
2083.8	-47.729
2083.8	-47.562
2083.9	-47.546
2083.9	-47.653
2083.9	-47.226
2083.9	-47.623
2083.9	-47.241
2084	-47.47
2084	-47.592
2084	-47.165
2084	-47.562
2084	-47.134
2084.1	-47.47
2084.1	-47.363
2084.1	-47.15
2084.1	-47.44
2084.1	-46.997
2084.2	-47.394
2084.2	-47.256
2084.2	-47.211
2084.2	-47.455
2084.2	-47.012
2084.3	-47.363
2084.3	-47.058
2084.3	-47.165
2084.3	-47.272
2084.3	-46.936
2084.4	-47.302
2084.4	-46.906
2084.4	-47.104
2084.4	-47.134
2084.4	-46.829
2084.5	-47.211
2084.5	-46.722
2084.5	-47.012
2084.5	-46.936
2084.5	-46.783
2084.6	-47.15
2084.6	-46.616
2084.6	-46.997
2084.6	-46.829
2084.6	-46.631
2084.7	-46.921
2084.7	-46.509
2084.7	-46.921
2084.7	-46.707
2084.7	-46.524
2084.8	-46.783
2084.8	-46.463
2084.8	-46.814
2084.8	-46.509
2084.8	-46.478
2084.9	-46.646
2084.9	-46.28
2084.9	-46.738
2084.9	-46.402
2084.9	-46.478
2085	-46.585
2085	-46.143
2085	-46.6
2085	-46.28
2085	-46.31
2085.1	-46.509
2085.1	-46.082
2085.1	-46.478
2085.1	-46.173
2085.1	-46.326
2085.2	-46.402
2085.2	-46.036
2085.2	-46.463
2085.2	-46.021
2085.2	-46.234
2085.3	-46.28
2085.3	-45.914
2085.3	-46.341
2085.3	-46.021
2085.3	-46.021
2085.4	-46.036
2085.4	-45.715
2085.4	-45.975
2085.4	-45.593
2085.4	-45.822
2085.5	-45.761
2085.5	-45.486
2085.5	-45.914
2085.5	-45.486
2085.5	-45.67
2085.6	-45.7
2085.6	-45.288
2085.6	-45.776
2085.6	-45.441
2085.6	-45.486
2085.7	-45.547
2085.7	-45.151
2085.7	-45.593
2085.7	-45.258
2085.7	-45.319
2085.8	-45.441
2085.8	-44.952
2085.8	-45.364
2085.8	-45.044
2085.8	-45.059
2085.9	-45.303
2085.9	-44.785
2085.9	-45.197
2085.9	-44.891
2085.9	-44.83
2086	-45.074
2086	-44.678
2086	-45.013
2086	-44.785
2086	-44.495
2086.1	-44.815
2086.1	-44.464
2086.1	-44.724
2086.1	-44.678
2086.1	-44.464
2086.2	-44.678
2086.2	-44.296
2086.2	-44.571
2086.2	-44.51
2086.2	-44.159
2086.3	-44.571
2086.3	-44.098
2086.3	-44.25
2086.3	-44.235
2086.3	-43.9
2086.4	-44.357
2086.4	-44.006
2086.4	-43.945
2086.4	-44.159
2086.4	-43.655
2086.5	-44.098
2086.5	-43.854
2086.5	-43.686
2086.5	-43.976
2086.5	-43.518
2086.6	-43.839
2086.6	-43.777
2086.6	-43.442
2086.6	-43.793
2086.6	-43.381
2086.7	-43.549
2086.7	-43.533
2086.7	-43.198
2086.7	-43.655
2086.7	-43.289
2086.8	-43.213
2086.8	-43.533
2086.8	-42.923
2086.8	-43.335
2086.8	-43.198
2086.9	-42.862
2086.9	-43.274
2086.9	-42.816
2086.9	-43.015
2086.9	-43.03
2087	-42.694
2087	-43.03
2087	-42.74
2087	-42.709
2087	-42.862
2087.1	-42.419
2087.1	-42.786
2087.1	-42.633
2087.1	-42.343
2087.1	-42.709
2087.2	-42.343
2087.2	-42.465
2087.2	-42.465
2087.2	-42.007
2087.2	-42.389
2087.3	-42.114
2087.3	-41.962
2087.3	-42.252
2087.3	-41.763
2087.3	-41.992
2087.4	-41.916
2087.4	-41.55
2087.4	-41.931
2087.4	-41.489
2087.4	-41.382
2087.5	-41.565
2087.5	-41.245
2087.5	-41.565
2087.5	-41.351
2087.5	-41.107
2087.6	-41.397
2087.6	-40.955
2087.6	-41.031
2087.6	-41.183
2087.6	-40.665
2087.7	-40.97
2087.7	-40.756
2087.7	-40.421
2087.7	-40.848
2087.7	-40.375
2087.8	-40.451
2087.8	-40.466
2087.8	-39.932
2087.8	-40.192
2087.8	-39.963
2087.9	-39.825
2087.9	-39.978
2087.9	-39.52
2087.9	-39.627
2087.9	-39.474
2088	-38.956
2088	-39.261
2088	-38.895
2088	-38.406
2088	-38.559
2088.1	-37.811
2088.1	-37.628
2088.1	-37.43
2088.1	-36.606
2088.1	-36.53
2088.2	-35.965
2088.2	-35.248
2088.2	-35.141
2088.2	-34.332
2088.2	-33.844
2088.3	-33.401
2088.3	-32.44
2088.3	-32.242
2088.3	-31.54
2088.3	-30.64
2088.4	-30.38
2088.4	-29.465
2088.4	-28.717
2088.4	-28.412
2088.4	-27.313
2088.5	-27.023
2088.5	-26.382
2088.5	-25.284
2088.5	-25.055
2088.5	-24.139
2088.6	-23.27
2088.6	-22.934
2088.6	-21.82
2088.6	-21.225
2088.6	-20.691
2088.7	-19.592
2088.7	-19.226
2088.7	-18.478
2088.7	-17.38
2088.7	-17.059
2088.8	-16.098
2088.8	-15.213
2088.8	-14.847
2088.8	-13.748
2088.8	-13.138
2088.9	-12.619
2088.9	-11.49
2088.9	-11.23
2088.9	-10.559
2088.9	-9.6588
2089	-9.3689
2089	-8.4534
2089	-7.7209
2089	-7.5531
2089	-6.546
2089.1	-6.073
2089.1	-5.7373
2089.1	-4.6844
2089.1	-4.6234
2089.1	-4.0588
2089.2	-3.2196
2089.2	-3.1891
2089.2	-2.4872
2089.2	-1.8921
2089.2	-1.9073
2089.3	-1.1749
2089.3	-0.88501
2089.3	-0.62561
2089.3	0.13733
2089.3	0.10681
2089.4	0.56458
2089.4	1.0834
2089.4	1.0223
2089.4	1.6632
2089.4	1.709
2089.5	1.9836
2089.5	2.5024
2089.5	2.1973
2089.5	2.8076
2089.5	2.8534
2089.6	2.9755
2089.6	3.5248
2089.6	3.2654
2089.6	3.6774
2089.6	3.5248
2089.7	3.7537
2089.7	4.1351
2089.7	3.9062
2089.7	4.4861
2089.7	4.1046
2089.8	4.4861
2089.8	4.3488
2089.8	4.3945
2089.8	4.5929
2089.8	4.3945
2089.9	4.7607
2089.9	4.364
2089.9	4.715
2089.9	4.3945
2089.9	4.5929
2090	4.4861
2090	4.4098
2090	4.6234
2090	4.2267
2090	4.5929
2090.1	4.1046
2090.1	4.425
2090.1	4.0131
2090.1	4.1504
2090.1	3.8605
2090.2	3.7689
2090.2	3.6774
2090.2	3.418
2090.2	3.5858
2090.2	3.1586
2090.3	3.4027
2090.3	2.8076
2090.3	3.1128
2090.3	2.5177
2090.3	2.6245
2090.4	2.2583
2090.4	2.2278
2090.4	1.8158
2090.4	1.7242
2090.4	1.6479
2090.5	1.297
2090.5	1.4954
2090.5	0.97656
2090.5	1.0681
2090.5	0.50354
2090.6	0.53406
2090.6	0.015259
2090.6	0.015259
2090.6	-0.30518
2090.6	-0.59509
2090.7	-0.67139
2090.7	-1.1902
2090.7	-1.0986
2090.7	-1.77
2090.7	-1.6632
2090.8	-2.2125
2090.8	-2.3346
2090.8	-2.6093
2090.8	-3.006
2090.8	-2.8992
2090.9	-3.6011
2090.9	-3.4637
2090.9	-4.2114
2090.9	-4.303
2090.9	-4.6234
2091	-5.0049
2091	-5.0049
2091	-5.6763
2091	-5.5542
2091	-6.2866
2091.1	-6.3477
2091.1	-6.6528
2091.1	-7.1411
2091.1	-7.1411
2091.1	-7.8125
2091.2	-7.7667
2091.2	-8.4076
2091.2	-8.4534
2091.2	-8.7738
2091.2	-9.2926
2091.3	-9.2621
2091.3	-10.04
2091.3	-9.9487
2091.3	-10.529
2091.3	-10.818
2091.4	-10.941
2091.4	-11.627
2091.4	-11.49
2091.4	-12.253
2091.4	-12.253
2091.5	-12.665
2091.5	-13.077
2091.5	-13.046
2091.5	-13.718
2091.5	-13.657
2091.6	-14.282
2091.6	-14.542
2091.6	-14.633
2091.6	-15.274
2091.6	-15.259
2091.7	-15.93
2091.7	-16.052
2091.7	-16.403
2091.7	-16.876
2091.7	-16.876
2091.8	-17.578
2091.8	-17.517
2091.8	-18.082
2091.8	-18.372
2091.8	-18.372
2091.9	-19.119
2091.9	-19.012
2091.9	-19.638
2091.9	-19.836
2091.9	-19.989
2092	-20.645
2092	-20.523
2092	-21.179
2092	-21.317
2092	-21.606
2092.1	-22.156
2092.1	-22.079
2092.1	-22.797
2092.1	-22.781
2092.1	-23.239
2092.2	-23.605
2092.2	-23.651
2092.2	-24.277
2092.2	-24.185
2092.2	-24.673
2092.3	-24.948
2092.3	-25.116
2092.3	-25.772
2092.3	-25.635
2092.3	-26.276
2092.4	-26.276
2092.4	-26.505
2092.4	-27.054
2092.4	-26.84
2092.4	-27.557
2092.5	-27.557
2092.5	-27.802
2092.5	-28.351
2092.5	-28.198
2092.5	-28.946
2092.6	-28.9
2092.6	-29.297
2092.6	-29.572
2092.6	-29.526
2092.6	-30.106
2092.7	-30.029
2092.7	-30.502
2092.7	-30.624
2092.7	-30.762
2092.7	-31.433
2092.8	-31.219
2092.8	-31.83
2092.8	-31.83
2092.8	-31.906
2092.8	-32.501
2092.9	-32.288
2092.9	-32.928
2092.9	-33.005
2092.9	-33.112
2092.9	-33.585
2093	-33.432
2093	-34.073
2093	-33.981
2093	-34.164
2093	-34.515
2093.1	-34.256
2093.1	-35.019
2093.1	-34.973
2093.1	-35.141
2093.1	-35.538
2093.2	-35.355
2093.2	-35.95
2093.2	-35.904
2093.2	-36.133
2093.2	-36.377
2093.3	-36.224
2093.3	-36.835
2093.3	-36.697
2093.3	-37.155
2093.3	-37.415
2093.4	-37.292
2093.4	-37.888
2093.4	-37.659
2093.4	-38.04
2093.4	-38.239
2093.5	-38.101
2093.5	-38.651
2093.5	-38.498
2093.5	-38.895
2093.5	-39.108
2093.6	-39.001
2093.6	-39.597
2093.6	-39.307
2093.6	-39.703
2093.6	-39.871
2093.7	-39.703
2093.7	-40.314
2093.7	-40.085
2093.7	-40.527
2093.7	-40.665
2093.8	-40.451
2093.8	-41.031
2093.8	-40.802
2093.8	-41.199
2093.8	-41.29
2093.9	-41.138
2093.9	-41.702
2093.9	-41.519
2093.9	-41.885
2093.9	-41.962
2094	-41.885
2094	-42.313
2094	-42.099
2094	-42.465
2094	-42.526
2094.1	-42.358
2094.1	-42.938
2094.1	-42.633
2094.1	-43.076
2094.1	-43.182
2094.2	-42.984
2094.2	-43.564
2094.2	-43.365
2094.2	-43.61
2094.2	-43.762
2094.3	-43.472
2094.3	-44.067
2094.3	-43.808
2094.3	-44.037
2094.3	-44.296
2094.4	-44.098
2094.4	-44.693
2094.4	-44.418
2094.4	-44.601
2094.4	-44.83
2094.5	-44.54
2094.5	-45.105
2094.5	-44.998
2094.5	-44.968
2094.5	-45.303
2094.6	-44.968
2094.6	-45.532
2094.6	-45.502
2094.6	-45.41
2094.6	-45.792
2094.7	-45.547
2094.7	-45.944
2094.7	-45.914
2094.7	-45.914
2094.7	-46.356
2094.8	-45.975
2094.8	-46.341
2094.8	-46.326
2094.8	-46.219
2094.8	-46.722
2094.9	-46.432
2094.9	-46.616
2094.9	-46.753
2094.9	-46.478
2094.9	-47.043
2095	-46.921
2095	-46.951
2095	-47.226
2095	-46.783
2095	-47.287
2095.1	-47.15
2095.1	-47.058
2095.1	-47.516
2095.1	-47.165
2095.1	-47.562
2095.2	-47.577
2095.2	-47.424
2095.2	-47.928
2095.2	-47.623
2095.2	-47.791
2095.3	-47.943
2095.3	-47.684
2095.3	-48.248
2095.3	-48.05
2095.3	-48.126
2095.4	-48.523
2095.4	-48.05
2095.4	-48.508
2095.4	-48.477
2095.4	-48.248
2095.5	-48.737
2095.5	-48.386
2095.5	-48.721
2095.5	-48.843
2095.5	-48.599
2095.6	-49.072
2095.6	-48.767
2095.6	-48.828
2095.6	-49.133
2095.6	-48.798
2095.7	-49.179
2095.7	-49.088
2095.7	-48.965
2095.7	-49.408
2095.7	-49.164
2095.8	-49.469
2095.8	-49.469
2095.8	-49.118
2095.8	-49.591
2095.8	-49.332
2095.9	-49.408
2095.9	-49.789
2095.9	-49.362
2095.9	-49.728
2095.9	-49.744
2096	-49.438
2096	-49.942
2096	-49.728
2096	-49.85
2096	-50.003
2096.1	-49.667
2096.1	-50.156
2096.1	-50.034
2096.1	-49.988
2096.1	-50.339
2096.2	-49.911
2096.2	-50.247
2096.2	-50.323
2096.2	-50.018
2096.2	-50.522
2096.3	-50.262
2096.3	-50.186
2096.3	-50.568
2096.3	-50.247
2096.3	-50.613
2096.4	-50.705
2096.4	-50.4
2096.4	-50.842
2096.4	-50.552
2096.4	-50.674
2096.5	-50.903
2096.5	-50.507
2096.5	-50.903
2096.5	-50.888
2096.5	-50.629
2096.6	-51.102
2096.6	-50.781
2096.6	-50.781
2096.6	-51.117
2096.6	-50.735
2096.7	-51.086
2096.7	-51.086
2096.7	-50.842
2096.7	-51.361
2096.7	-51.117
2096.8	-51.132
2096.8	-51.422
2096.8	-51.01
2096.8	-51.361
2096.8	-51.361
2096.9	-51.041
2096.9	-51.498
2096.9	-51.331
2096.9	-51.178
2096.9	-51.62
2097	-51.209
2097	-51.437
2097	-51.529
2097	-51.132
2097	-51.544
2097.1	-51.422
2097.1	-51.285
2097.1	-51.682
2097.1	-51.361
2097.1	-51.575
2097.2	-51.804
2097.2	-51.346
2097.2	-51.743
2097.2	-51.682
2097.2	-51.315
2097.3	-51.834
2097.3	-51.651
2097.3	-51.62
2097.3	-51.956
2097.3	-51.62
2097.4	-51.804
2097.4	-51.895
2097.4	-51.575
2097.4	-51.971
2097.4	-51.865
2097.5	-51.636
2097.5	-52.094
2097.5	-51.773
2097.5	-51.971
2097.5	-52.109
2097.6	-51.666
2097.6	-52.063
2097.6	-52.017
2097.6	-51.758
2097.6	-52.246
2097.7	-51.971
2097.7	-52.002
2097.7	-52.124
2097.7	-51.697
2097.7	-52.17
2097.8	-52.048
2097.8	-52.017
2097.8	-52.322
2097.8	-51.895
2097.8	-52.383
2097.9	-52.216
2097.9	-52.094
2097.9	-52.46
2097.9	-51.956
2097.9	-52.353
2098	-52.17
2098	-52.261
2098	-52.46
2098	-52.139
2098	-52.521
2098.1	-52.155
2098.1	-52.429
2098.1	-52.292
2098.1	-52.231
2098.1	-52.399
2098.2	-52.063
2098.2	-52.475
2098.2	-52.094
2098.2	-52.582
2098.2	-52.231
2098.3	-52.414
2098.3	-52.353
2098.3	-52.246
2098.3	-52.399
2098.3	-52.063
2098.4	-52.49
2098.4	-52.094
2098.4	-52.49
2098.4	-52.124
2098.4	-52.582
2098.5	-52.292
2098.5	-52.521
2098.5	-52.307
2098.5	-52.353
2098.5	-52.429
2098.6	-52.292
2098.6	-52.46
2098.6	-52.261
2098.6	-52.444
2098.6	-52.139
2098.7	-52.49
2098.7	-52.124
2098.7	-52.567
2098.7	-52.2
2098.7	-52.475
2098.8	-52.277
2098.8	-52.536
2098.8	-52.353
2098.8	-52.46
2098.8	-52.429
2098.9	-52.216
2098.9	-52.49
2098.9	-52.216
2098.9	-52.689
2098.9	-52.292
2099	-52.612
2099	-52.231
2099	-52.551
2099	-52.353
2099	-52.505
2099.1	-52.429
2099.1	-52.322
2099.1	-52.414
2099.1	-52.231
2099.1	-52.597
2099.2	-52.231
2099.2	-52.612
2099.2	-52.2
2099.2	-52.475
2099.2	-52.399
2099.3	-52.46
2099.3	-52.567
2099.3	-52.322
2099.3	-52.551
2099.3	-52.17
2099.4	-52.612
2099.4	-52.216
2099.4	-52.475
2099.4	-52.322
2099.4	-52.231
2099.5	-52.414
2099.5	-52.109
2099.5	-52.475
2099.5	-52.078
2099.5	-52.49
2099.6	-52.216
2099.6	-52.399
2099.6	-52.414
2099.6	-52.17
2099.6	-52.475
2099.7	-52.032
2099.7	-52.429
2099.7	-52.185
2099.7	-52.368
2099.7	-52.353
2099.8	-52.094
2099.8	-52.399
2099.8	-51.941
2099.8	-52.414
2099.8	-52.139
2099.9	-52.277
2099.9	-52.231
2099.9	-52.002
2099.9	-52.338
2099.9	-51.987
2100	-52.414
2100	-52.139
2100	-52.277
2100	-52.216
2100	-51.956
2100.1	-52.414
2100.1	-51.941
2100.1	-52.261
2100.1	-52.002
2100.1	-51.926
2100.2	-52.17
2100.2	-51.865
2100.2	-52.307
2100.2	-51.865
2100.2	-52.109
2100.3	-52.002
2100.3	-51.88
2100.3	-52.124
2100.3	-51.605
2100.3	-52.002
2100.4	-51.651
2100.4	-51.819
2100.4	-51.926
2100.4	-51.59
2100.4	-51.926
2100.5	-51.529
2100.5	-51.788
2100.5	-51.651
2100.5	-51.529
2100.5	-51.849
2100.6	-51.407
2100.6	-51.788
2100.6	-51.483
2100.6	-51.514
2100.6	-51.59
2100.7	-51.239
2100.7	-51.605
2100.7	-51.315
2100.7	-51.468
2100.7	-51.422
2100.8	-51.254
2100.8	-51.559
2100.8	-51.117
2100.8	-51.529
2100.8	-51.3
2100.9	-51.193
2100.9	-51.392
2100.9	-50.934
2100.9	-51.407
2100.9	-51.147
2101	-51.193
2101	-51.315
2101	-50.964
2101	-51.392
2101	-51.01
2101.1	-51.27
2101.1	-51.178
2101.1	-50.903
2101.1	-51.27
2101.1	-50.797
2101.2	-51.27
2101.2	-51.102
2101.2	-50.964
2101.2	-51.254
2101.2	-50.751
2101.3	-51.102
2101.3	-50.888
2101.3	-50.903
2101.3	-51.056
2101.3	-50.674
2101.4	-51.132
2101.4	-50.766
2101.4	-50.995
2101.4	-50.964
2101.4	-50.644
2101.5	-51.132
2101.5	-50.751
2101.5	-50.903
2101.5	-50.858
2101.5	-50.537
2101.6	-50.919
2101.6	-50.583
2101.6	-50.827
2101.6	-50.705
2101.6	-50.522
2101.7	-50.827
2101.7	-50.446
2101.7	-50.797
2101.7	-50.659
2101.7	-50.491
2101.8	-50.797
2101.8	-50.354
2101.8	-50.72
2101.8	-50.507
2101.8	-50.461
2101.9	-50.674
2101.9	-50.186
2101.9	-50.583
2101.9	-50.461
2101.9	-50.4
2102	-50.598
2102	-50.125
2102	-50.522
2102	-50.217
2102	-50.247
2102.1	-50.4
2102.1	-49.973
2102.1	-50.43
2102.1	-50.079
2102.1	-50.156
2102.2	-50.385
2102.2	-49.957
2102.2	-50.385
2102.2	-50.064
2102.2	-50.095
2102.3	-50.232
2102.3	-49.835
2102.3	-50.156
2102.3	-49.774
2102.3	-49.82
2102.4	-49.866
2102.4	-49.469
2102.4	-49.881
2102.4	-49.53
2102.4	-49.622
2102.5	-49.698
2102.5	-49.393
2102.5	-49.774
2102.5	-49.469
2102.5	-49.515
2102.6	-49.606
2102.6	-49.149
2102.6	-49.561
2102.6	-49.286
2102.6	-49.21
2102.7	-49.347
2102.7	-48.965
2102.7	-49.393
2102.7	-49.057
2102.7	-49.072
2102.8	-49.255
2102.8	-48.721
2102.8	-49.179
2102.8	-48.904
2102.8	-48.828
2102.9	-49.179
2102.9	-48.676
2102.9	-49.026
2102.9	-48.889
2102.9	-48.676
2103	-48.981
2103	-48.63
2103	-48.95
2103	-48.752
2103	-48.492
2103.1	-48.859
2103.1	-48.447
2103.1	-48.706
2103.1	-48.721
2103.1	-48.325
2103.2	-48.737
2103.2	-48.477
2103.2	-48.599
2103.2	-48.706
2103.2	-48.309
2103.3	-48.676
2103.3	-48.37
2103.3	-48.676
2103.3	-49.21
2103.3	-49.011
2103.4	-49.454
2103.4	-49.225
2103.4	-49.088
2103.4	-49.515
2103.4	-49.164
2103.5	-49.591
2103.5	-49.53
2103.5	-49.332
2103.5	-49.759
2103.5	-49.438
2103.6	-49.667
2103.6	-49.728
2103.6	-49.362
2103.6	-49.805
2103.6	-49.53
2103.7	-49.469
2103.7	-49.82
2103.7	-49.438
2103.7	-49.896
2103.7	-49.728
2103.8	-49.561
2103.8	-49.973
2103.8	-49.561
2103.8	-49.911
2103.8	-49.85
2103.9	-49.484
2103.9	-50.003
2103.9	-49.728
2103.9	-49.805
2103.9	-50.049
2104	-49.637
2104	-49.973
2104	-49.85
2104	-49.744
2104	-50.156
2104.1	-49.789
2104.1	-50.034
2104.1	-50.095
2104.1	-49.698
2104.1	-50.217
2104.2	-49.942
2104.2	-49.881
2104.2	-50.278
2104.2	-49.713
2104.2	-50.14
2104.3	-50.156
2104.3	-49.866
2104.3	-50.613
2104.3	-50.797
2104.3	-51.01
2104.4	-51.163
2104.4	-50.903
2104.4	-51.361
2104.4	-51.193
2104.4	-51.056
2104.5	-51.437
2104.5	-51.193
2104.5	-51.483
2104.5	-51.666
2104.5	-51.315
2104.6	-51.712
2104.6	-51.514
2104.6	-51.422
2104.6	-51.865
2104.6	-51.559
2104.7	-51.865
2104.7	-51.895
2104.7	-51.636
2104.7	-52.2
2104.7	-52.017
2104.8	-52.002
2104.8	-52.307
2104.8	-51.895
2104.8	-52.2
2104.8	-52.292
2104.9	-52.155
2104.9	-52.536
2104.9	-52.292
2104.9	-52.353
2104.9	-52.628
2105	-52.292
2105	-52.673
2105	-52.643
2105	-52.429
2105	-52.902
2105.1	-52.567
2105.1	-52.643
2105.1	-53.024
2105.1	-52.628
2105.1	-52.979
2105.2	-52.994
2105.2	-52.689
2105.2	-53.177
2105.2	-52.948
2105.2	-52.887
2105.3	-53.268
2105.3	-52.872
2105.3	-53.146
2105.3	-53.223
2105.3	-52.872
2105.4	-53.345
2105.4	-53.116
2105.4	-53.04
2105.4	-53.391
2105.4	-53.024
2105.5	-53.238
2105.5	-53.406
2105.5	-52.994
2105.5	-53.391
2105.5	-53.329
2105.6	-53.146
2105.6	-53.558
2105.6	-53.284
2105.6	-53.36
2105.6	-53.68
2105.7	-53.314
2105.7	-53.696
2105.7	-53.65
2105.7	-53.436
2105.7	-53.848
2105.8	-53.635
2105.8	-53.528
2105.8	-53.909
2105.8	-53.513
2105.8	-53.757
2105.9	-53.894
2105.9	-53.497
2105.9	-53.97
2105.9	-53.833
2105.9	-53.665
2106	-54.077
2106	-53.696
2106	-53.909
2106	-54.062
2106	-53.741
2106.1	-54.214
2106.1	-53.955
2106.1	-53.97
2106.1	-54.184
2106.1	-53.787
2106.2	-54.214
2106.2	-54.077
2106.2	-54.077
2106.2	-54.245
2106.2	-53.909
2106.3	-54.382
2106.3	-54.138
2106.3	-54.382
2106.3	-54.489
2106.3	-54.214
2106.4	-54.52
2106.4	-54.23
2106.4	-54.672
2106.4	-54.489
2106.4	-54.688
2106.5	-54.657
2106.5	-54.504
2106.5	-54.84
2106.5	-54.443
2106.5	-54.855
2106.6	-54.474
2106.6	-54.779
2106.6	-54.535
2106.6	-54.81
2106.6	-54.81
2106.7	-54.749
2106.7	-54.947
2106.7	-54.688
2106.7	-54.993
2106.7	-54.672
2106.8	-55.099
2106.8	-54.749
2106.8	-55.206
2106.8	-54.886
2106.8	-55.13
2106.9	-55.054
2106.9	-55.191
2106.9	-55.13
2106.9	-55.115
2106.9	-55.206
2107	-55.069
2107	-55.359
2107	-55.13
2107	-55.481
2107	-55.084
2107.1	-55.42
2107.1	-54.993
2107.1	-55.389
2107.1	-55.13
2107.1	-55.45
2107.2	-55.237
2107.2	-55.481
2107.2	-55.42
2107.2	-55.45
2107.2	-55.679
2107.3	-55.405
2107.3	-55.786
2107.3	-55.344
2107.3	-55.74
2107.3	-55.344
2107.4	-55.71
2107.4	-55.42
2107.4	-55.634
2107.4	-55.435
2107.4	-55.45
2107.5	-55.618
2107.5	-55.344
2107.5	-55.756
2107.5	-55.374
2107.5	-55.832
2107.6	-55.588
2107.6	-55.832
2107.6	-55.695
2107.6	-55.695
2107.6	-55.786
2107.7	-55.542
2107.7	-55.832
2107.7	-55.496
2107.7	-55.878
2107.7	-55.557
2107.8	-55.908
2107.8	-55.771
2107.8	-55.695
2107.8	-56
2107.8	-55.588
2107.9	-56.03
2107.9	-55.71
2107.9	-56.061
2107.9	-55.847
2107.9	-55.969
2108	-56.061
2108	-55.679
2108	-56.091
2108	-55.664
2108	-56.091
2108.1	-55.954
2108.1	-56.046
2108.1	-56.061
2108.1	-55.832
2108.1	-56.259
2108.2	-55.832
2108.2	-56.274
2108.2	-56.076
2108.2	-56.091
2108.2	-56.213
2108.3	-55.923
2108.3	-56.29
2108.3	-55.954
2108.3	-56.244
2108.3	-56.091
2108.4	-55.954
2108.4	-56.091
2108.4	-55.832
2108.4	-56.335
2108.4	-55.984
2108.5	-56.32
2108.5	-56.198
2108.5	-55.969
2108.5	-56.366
2108.5	-55.969
2108.6	-56.335
2108.6	-56.168
2108.6	-56.259
2108.6	-56.244
2108.6	-56.091
2108.7	-56.396
2108.7	-56
2108.7	-56.412
2108.7	-56.198
2108.7	-56.107
2108.8	-56.351
2108.8	-56.03
2108.8	-56.488
2108.8	-56.229
2108.8	-56.396
2108.9	-56.335
2108.9	-56.107
2108.9	-56.549
2108.9	-56.122
2108.9	-56.564
2109	-56.381
2109	-56.213
2109	-56.549
2109	-56.168
2109	-56.58
2109.1	-56.32
2109.1	-56.427
2109.1	-56.473
2109.1	-56.198
2109.1	-56.595
2109.2	-56.259
2109.2	-56.58
2109.2	-56.427
2109.2	-56.29
2109.2	-56.656
2109.3	-56.229
2109.3	-56.717
2109.3	-56.366
2109.3	-56.366
2109.3	-56.503
2109.4	-56.137
2109.4	-56.58
2109.4	-56.244
2109.4	-56.503
2109.4	-56.458
2109.5	-56.152
2109.5	-56.595
2109.5	-56.168
2109.5	-56.503
2109.5	-56.335
2109.6	-56.198
2109.6	-56.503
2109.6	-56.152
2109.6	-56.549
2109.6	-56.29
2109.7	-56.366
2109.7	-56.488
2109.7	-56.076
2109.7	-56.625
2109.7	-56.335
2109.8	-56.442
2109.8	-56.458
2109.8	-56.137
2109.8	-56.534
2109.8	-56.213
2109.9	-56.519
2109.9	-56.427
2109.9	-56.229
2109.9	-56.641
2109.9	-56.229
2110	-56.564
2110	-56.488
2110	-56.244
2110	-56.488
2110	-56.213
2110.1	-56.595
2110.1	-56.381
2110.1	-56.381
2110.1	-56.58
2110.1	-56.076
2110.2	-56.549
2110.2	-56.274
2110.2	-56.32
2110.2	-56.549
2110.2	-56.183
2110.3	-56.549
2110.3	-56.32
2110.3	-56.473
2110.3	-56.458
2110.3	-56.137
2110.4	-56.534
2110.4	-56.076
2110.4	-56.351
2110.4	-56.412
2110.4	-56.091
2110.5	-56.564
2110.5	-56.198
2110.5	-56.412
2110.5	-56.366
2110.5	-56.137
2110.6	-56.488
2110.6	-56.076
2110.6	-56.381
2110.6	-56.305
2110.6	-56.152
2110.7	-56.473
2110.7	-56.107
2110.7	-56.473
2110.7	-56.335
2110.7	-56.183
2110.8	-56.519
2110.8	-56.046
2110.8	-56.458
2110.8	-56.32
2110.8	-56.122
2110.9	-56.458
2110.9	-56.076
2110.9	-56.396
2110.9	-56.213
2110.9	-56.091
2111	-56.396
2111	-56
2111	-56.564
2111	-56.396
2111	-56.274
2111.1	-56.641
2111.1	-56.107
2111.1	-56.519
2111.1	-56.32
2111.1	-56.152
2111.2	-56.442
2111.2	-56.046
2111.2	-56.473
2111.2	-56.335
2111.2	-56.244
2111.3	-56.58
2111.3	-56.091
2111.3	-56.442
2111.3	-56.29
2111.3	-56.152
2111.4	-56.488
2111.4	-56.076
2111.4	-56.381
2111.4	-56.229
2111.4	-56.168
2111.5	-56.473
2111.5	-56
2111.5	-56.366
2111.5	-56.259
2111.5	-55.954
2111.6	-56.458
2111.6	-56.107
2111.6	-56.366
2111.6	-56.396
2111.6	-55.984
2111.7	-56.381
2111.7	-56.091
2111.7	-56.229
2111.7	-56.244
2111.7	-55.939
2111.8	-56.381
2111.8	-56
2111.8	-56.168
2111.8	-56.396
2111.8	-55.954
2111.9	-56.351
2111.9	-56.03
2111.9	-56.015
2111.9	-56.32
2111.9	-55.878
2112	-56.29
2112	-56.183
2112	-55.923
2112	-56.366
2112	-55.984
2112.1	-56.229
2112.1	-56.183
2112.1	-55.817
2112.1	-56.229
2112.1	-55.954
2112.2	-56.198
2112.2	-56.274
2112.2	-55.923
2112.2	-56.381
2112.2	-55.969
2112.3	-56.015
2112.3	-56.29
2112.3	-55.74
2112.3	-56.091
2112.3	-56
2112.4	-55.832
2112.4	-56.244
2112.4	-55.878
2112.4	-56.168
2112.4	-56.137
2112.5	-55.801
2112.5	-56.213
2112.5	-55.939
2112.5	-56.03
2112.5	-56.168
2112.6	-55.74
2112.6	-56.183
2112.6	-56.03
2112.6	-55.908
2112.6	-56.244
2112.7	-55.817
2112.7	-56.046
2112.7	-56.046
2112.7	-55.771
2112.7	-56.274
2112.8	-56
2112.8	-55.969
2112.8	-56.229
2112.8	-55.801
2112.8	-56.259
2112.9	-56.076
2112.9	-55.786
2112.9	-56.213
2112.9	-55.801
2112.9	-55.908
2113	-56.091
2113	-55.71
2113	-56.152
2113	-56.03
2113	-55.832
2113.1	-56.198
2113.1	-55.878
2113.1	-56.046
2113.1	-56.076
2113.1	-55.695
2113.2	-56.091
2113.2	-55.878
2113.2	-55.817
2113.2	-56.168
2113.2	-55.771
2113.3	-56.168
2113.3	-56.137
2113.3	-55.756
2113.3	-56.152
2113.3	-55.878
2113.4	-55.756
2113.4	-56.137
2113.4	-55.649
2113.4	-56.046
2113.4	-56.061
2113.5	-55.679
2113.5	-56.168
2113.5	-55.939
2113.5	-55.756
2113.5	-56.229
2113.6	-55.801
2113.6	-56.015
2113.6	-56.091
2113.6	-55.71
2113.6	-56.076
2113.7	-55.984
2113.7	-55.786
2113.7	-56.107
2113.7	-55.756
2113.7	-55.954
2113.8	-56.03
2113.8	-55.664
2113.8	-56.091
2113.8	-55.954
2113.8	-55.786
2113.9	-56.213
2113.9	-55.832
2113.9	-55.908
2113.9	-56.137
2113.9	-55.649
2114	-56.03
2114	-55.969
2114	-55.634
2114	-56.061
2114	-55.817
2114.1	-55.756
2114.1	-56.122
2114.1	-55.634
2114.1	-55.923
2114.1	-56
2114.2	-55.573
2114.2	-56
2114.2	-55.862
2114.2	-55.618
2114.2	-56.122
2114.3	-55.756
2114.3	-55.939
2114.3	-56.076
2114.3	-55.664
2114.3	-56.076
2114.4	-55.908
2114.4	-55.801
2114.4	-56.091
2114.4	-55.664
2114.4	-56.03
2114.5	-55.878
2114.5	-55.695
2114.5	-56.107
2114.5	-55.679
2114.5	-56.046
2114.6	-55.832
2114.6	-55.649
2114.6	-55.969
2114.6	-55.649
2114.6	-56.076
2114.7	-55.832
2114.7	-55.878
2114.7	-55.908
2114.7	-55.649
2114.7	-56.061
2114.8	-55.618
2114.8	-56.03
2114.8	-55.725
2114.8	-55.893
2114.8	-55.939
2114.9	-55.71
2114.9	-56.046
2114.9	-55.603
2114.9	-55.923
2114.9	-55.649
2115	-55.954
2115	-55.771
2115	-56.015
2115	-55.939
2115	-55.801
2115.1	-56.076
2115.1	-55.71
2115.1	-55.984
2115.1	-55.634
2115.1	-55.954
2115.2	-55.573
2115.2	-55.954
2115.2	-55.725
2115.2	-55.939
2115.2	-55.786
2115.3	-55.847
2115.3	-55.771
2115.3	-55.801
2115.3	-55.923
2115.3	-55.71
2115.4	-55.969
2115.4	-55.634
2115.4	-56.046
2115.4	-55.664
2115.4	-56.091
2115.5	-55.679
2115.5	-56.061
2115.5	-55.74
2115.5	-56.061
2115.5	-55.939
2115.6	-55.969
2115.6	-55.969
2115.6	-55.786
2115.6	-56.015
2115.6	-55.71
2115.7	-56.046
2115.7	-55.603
2115.7	-56.076
2115.7	-55.649
2115.7	-55.954
2115.8	-55.893
2115.8	-55.984
2115.8	-56.03
2115.8	-55.832
2115.8	-56.107
2115.9	-55.71
2115.9	-56.168
2115.9	-55.786
2115.9	-56.107
2115.9	-55.847
2116	-55.878
2116	-55.893
2116	-55.756
2116	-56.152
2116	-55.71
2116.1	-56.122
2116.1	-55.832
2116.1	-56.076
2116.1	-55.969
2116.1	-55.984
2116.2	-56.107
2116.2	-55.74
2116.2	-56.091
2116.2	-55.71
2116.2	-56.152
2116.3	-55.893
2116.3	-55.939
2116.3	-56.03
2116.3	-55.771
2116.3	-56.274
2116.4	-55.756
2116.4	-56.198
2116.4	-55.969
2116.4	-56.046
2116.4	-56.183
2116.5	-56.03
2116.5	-56.412
2116.5	-55.939
2116.5	-56.305
2116.5	-55.984
2116.6	-56.061
2116.6	-56.198
2116.6	-55.893
2116.6	-56.29
2116.6	-55.908
2116.7	-56.198
2116.7	-56.091
2116.7	-56.091
2116.7	-56.305
2116.7	-55.847
2116.8	-56.259
2116.8	-55.969
2116.8	-56.259
2116.8	-56.29
2116.8	-56.168
2116.9	-56.381
2116.9	-55.923
2116.9	-56.351
2116.9	-56.107
2116.9	-56.244
2117	-56.305
2117	-56
2117	-56.366
2117	-56.03
2117	-56.427
2117.1	-56.29
2117.1	-56.137
2117.1	-56.381
2117.1	-55.878
2117.1	-56.351
2117.2	-56.137
2117.2	-56.244
2117.2	-56.29
2117.2	-56.046
2117.2	-56.381
2117.3	-56.091
2117.3	-56.427
2117.3	-56.335
2117.3	-56.213
2117.3	-56.564
2117.4	-56.137
2117.4	-56.595
2117.4	-56.396
2117.4	-56.412
2117.4	-56.534
2117.5	-56.213
2117.5	-56.656
2117.5	-56.29
2117.5	-56.564
2117.5	-56.61
2117.6	-56.29
2117.6	-56.656
2117.6	-56.305
2117.6	-56.671
2117.6	-56.534
2117.7	-56.381
2117.7	-56.702
2117.7	-56.259
2117.7	-56.778
2117.7	-56.564
2117.8	-56.625
2117.8	-56.778
2117.8	-56.427
2117.8	-56.854
2117.8	-56.519
2117.9	-56.793
2117.9	-56.778
2117.9	-56.458
2117.9	-56.9
2117.9	-56.427
2118	-56.793
2118	-56.732
2118	-56.625
2118	-56.839
2118	-56.473
2118.1	-56.915
2118.1	-56.702
2118.1	-56.686
2118.1	-56.931
2118.1	-56.488
2118.2	-56.915
2118.2	-56.732
2118.2	-56.747
2118.2	-56.931
2118.2	-56.656
2118.3	-57.007
2118.3	-56.686
2118.3	-56.961
2118.3	-57.007
2118.3	-56.717
2118.4	-57.114
2118.4	-56.747
2118.4	-57.007
2118.4	-57.037
2118.4	-56.839
2118.5	-57.22
2118.5	-56.87
2118.5	-57.144
2118.5	-56.976
2118.5	-56.824
2118.6	-57.205
2118.6	-56.793
2118.6	-57.22
2118.6	-57.114
2118.6	-56.946
2118.7	-57.297
2118.7	-56.87
2118.7	-57.266
2118.7	-57.053
2118.7	-57.007
2118.8	-57.236
2118.8	-56.87
2118.8	-57.373
2118.8	-57.129
2118.8	-57.144
2118.9	-57.373
2118.9	-56.946
2118.9	-57.434
2118.9	-57.205
2118.9	-57.312
2119	-57.388
2119	-56.976
2119	-57.495
2119	-57.205
2119	-57.251
2119.1	-57.343
2119.1	-57.007
2119.1	-57.449
2119.1	-57.114
2119.1	-57.281
2119.2	-57.465
2119.2	-57.114
2119.2	-57.541
2119.2	-57.205
2119.2	-57.373
2119.3	-57.556
2119.3	-57.144
2119.3	-57.526
2119.3	-57.327
2119.3	-57.449
2119.4	-57.556
2119.4	-57.297
2119.4	-57.755
2119.4	-57.404
2119.4	-57.51
2119.5	-57.709
2119.5	-57.327
2119.5	-57.831
2119.5	-57.541
2119.5	-57.526
2119.6	-57.785
2119.6	-57.404
2119.6	-57.831
2119.6	-57.617
2119.6	-57.648
2119.7	-57.785
2119.7	-57.297
2119.7	-57.861
2119.7	-57.602
2119.7	-57.587
2119.8	-57.861
2119.8	-57.404
2119.8	-57.77
2119.8	-57.693
2119.8	-57.587
2119.9	-57.922
2119.9	-57.556
2119.9	-57.831
2119.9	-57.755
2119.9	-57.556
2120	-57.983
2120	-57.648
2120	-57.999
2120	-57.938
2120	-57.632
2120.1	-58.09
2120.1	-57.739
2120.1	-57.907
2120.1	-58.029
2120.1	-57.663
2120.2	-58.075
2120.2	-57.77
2120.2	-57.846
2120.2	-58.09
2120.2	-57.663
2120.3	-58.09
2120.3	-57.816
2120.3	-57.77
2120.3	-58.105
2120.3	-57.739
2120.4	-58.136
2120.4	-57.938
2120.4	-57.816
2120.4	-58.182
2120.4	-57.831
2120.5	-58.075
2120.5	-58.029
2120.5	-57.739
2120.5	-58.212
2120.5	-57.968
2120.6	-58.014
2120.6	-58.228
2120.6	-57.831
2120.6	-58.197
2120.6	-58.014
2120.7	-57.892
2120.7	-58.289
2120.7	-57.861
2120.7	-58.258
2120.7	-58.212
2120.8	-57.922
2120.8	-58.411
2120.8	-58.09
2120.8	-58.182
2120.8	-58.243
2120.9	-57.846
2120.9	-58.258
2120.9	-58.166
2120.9	-58.044
2120.9	-58.411
2121	-57.953
2121	-58.304
2121	-58.228
2121	-57.968
2121	-58.472
2121.1	-58.105
2121.1	-58.121
2121.1	-58.411
2121.1	-57.999
2121.1	-58.472
2121.2	-58.304
2121.2	-58.044
2121.2	-58.456
2121.2	-58.121
2121.2	-58.334
2121.3	-58.426
2121.3	-57.999
2121.3	-58.38
2121.3	-58.182
2121.3	-58.105
2121.4	-58.456
2121.4	-58.044
2121.4	-58.365
2121.4	-58.35
2121.4	-57.968
2121.5	-58.411
2121.5	-58.243
2121.5	-58.197
2121.5	-58.517
2121.5	-57.983
2121.6	-58.334
2121.6	-58.35
2121.6	-58.029
2121.6	-58.441
2121.6	-58.212
2121.7	-58.09
2121.7	-58.472
2121.7	-58.09
2121.7	-58.487
2121.7	-58.487
2121.8	-58.09
2121.8	-58.548
2121.8	-58.395
2121.8	-58.228
2121.8	-58.517
2121.9	-58.151
2121.9	-58.426
2121.9	-58.472
2121.9	-58.182
2121.9	-58.624
2122	-58.38
2122	-58.243
2122	-58.517
2122	-58.197
2122	-58.441
2122.1	-58.517
2122.1	-58.105
2122.1	-58.594
2122.1	-58.441
2122.1	-58.243
2122.2	-58.716
2122.2	-58.365
2122.2	-58.441
2122.2	-58.563
2122.2	-58.121
2122.3	-58.548
2122.3	-58.456
2122.3	-58.197
2122.3	-58.624
2122.3	-58.304
2122.4	-58.212
2122.4	-58.533
2122.4	-58.136
2122.4	-58.411
2122.4	-58.411
2122.5	-57.999
2122.5	-58.472
2122.5	-58.411
2122.5	-58.151
2122.5	-58.64
2122.6	-58.304
2122.6	-58.273
2122.6	-58.517
2122.6	-58.075
2122.6	-58.487
2122.7	-58.38
2122.7	-58.166
2122.7	-58.472
2122.7	-58.197
2122.7	-58.395
2122.8	-58.456
2122.8	-58.121
2122.8	-58.502
2122.8	-58.121
2122.8	-58.258
2122.9	-58.38
2122.9	-58.09
2122.9	-58.548
2122.9	-58.182
2122.9	-58.487
2123	-58.441
2123	-58.273
2123	-58.517
2123	-58.182
2123	-58.548
2123.1	-58.258
2123.1	-58.456
2123.1	-58.426
2123.1	-58.258
2123.1	-58.533
2123.2	-58.105
2123.2	-58.578
2123.2	-58.166
2123.2	-58.472
2123.2	-58.273
2123.3	-58.502
2123.3	-58.38
2123.3	-58.182
2123.3	-58.426
2123.3	-58.075
2123.4	-58.411
2123.4	-57.983
2123.4	-58.334
2123.4	-57.999
2123.4	-58.38
2123.5	-58.06
2123.5	-58.273
2123.5	-58.151
2123.5	-58.212
2123.5	-58.212
2123.6	-58.121
2123.6	-58.304
2123.6	-57.999
2123.6	-58.319
2123.6	-57.953
2123.7	-58.319
2123.7	-57.892
2123.7	-58.273
2123.7	-57.907
2123.7	-58.197
2123.8	-57.999
2123.8	-58.197
2123.8	-58.105
2123.8	-58.121
2123.8	-58.182
2123.9	-57.938
2123.9	-58.151
2123.9	-57.968
2123.9	-58.228
2123.9	-57.907
2124	-58.319
2124	-57.8
2124	-58.182
2124	-57.983
2124	-58.105
2124.1	-58.075
2124.1	-57.907
2124.1	-58.06
2124.1	-57.816
2124.1	-58.197
2124.2	-57.77
2124.2	-58.197
2124.2	-57.877
2124.2	-58.09
2124.2	-57.968
2124.3	-57.953
2124.3	-58.166
2124.3	-57.785
2124.3	-58.121
2124.3	-57.648
2124.4	-57.999
2124.4	-57.739
2124.4	-57.968
2124.4	-57.907
2124.4	-57.8
2124.5	-57.983
2124.5	-57.678
2124.5	-58.029
2124.5	-57.648
2124.5	-57.938
2124.6	-57.709
2124.6	-57.693
2124.6	-57.877
2124.6	-57.541
2124.6	-57.953
2124.7	-57.617
2124.7	-57.892
2124.7	-57.724
2124.7	-57.755
2124.7	-57.846
2124.8	-57.541
2124.8	-57.968
2124.8	-57.449
2124.8	-57.907
2124.8	-57.693
2124.9	-57.663
2124.9	-57.831
2124.9	-57.495
2124.9	-57.831
2124.9	-57.449
2125	-57.755
2125	-57.648
2125	-57.602
2125	-57.877
2125	-57.449
2125.1	-57.907
2125.1	-57.495
2125.1	-57.739
2125.1	-57.693
2125.1	-57.434
2125.2	-57.755
2125.2	-57.358
2125.2	-57.8
2125.2	-57.571
2125.2	-57.693
2125.3	-57.602
2125.3	-57.312
2125.3	-57.8
2125.3	-57.312
2125.3	-57.678
2125.4	-57.571
2125.4	-57.327
2125.4	-57.617
2125.4	-57.281
2125.4	-57.663
2125.5	-57.373
2125.5	-57.51
2125.5	-57.465
2125.5	-57.205
2125.5	-57.648
2125.6	-57.22
2125.6	-57.632
2125.6	-57.48
2125.6	-57.281
2125.6	-57.602
2125.7	-57.22
2125.7	-57.648
2125.7	-57.312
2125.7	-57.373
2125.7	-57.465
2125.8	-57.144
2125.8	-57.571
2125.8	-57.22
2125.8	-57.465
2125.8	-57.327
2125.9	-57.19
2125.9	-57.556
2125.9	-57.068
2125.9	-57.51
2125.9	-57.251
2126	-57.144
2126	-57.343
2126	-56.992
2126	-57.388
2126	-57.144
2126.1	-57.358
2126.1	-57.327
2126.1	-57.007
2126.1	-57.465
2126.1	-56.992
2126.2	-57.297
2126.2	-57.205
2126.2	-57.053
2126.2	-57.419
2126.2	-56.946
2126.3	-57.327
2126.3	-57.098
2126.3	-57.068
2126.3	-57.297
2126.3	-56.885
2126.4	-57.281
2126.4	-57.037
2126.4	-57.129
2126.4	-57.159
2126.4	-56.931
2126.5	-57.388
2126.5	-56.976
2126.5	-57.297
2126.5	-57.175
2126.5	-56.839
2126.6	-57.251
2126.6	-56.839
2126.6	-57.251
2126.6	-57.083
2126.6	-56.885
2126.7	-57.129
2126.7	-56.747
2126.7	-57.144
2126.7	-56.992
2126.7	-56.915
2126.8	-57.129
2126.8	-56.671
2126.8	-57.129
2126.8	-56.961
2126.8	-56.961
2126.9	-57.114
2126.9	-56.747
2126.9	-57.129
2126.9	-56.885
2126.9	-56.992
2127	-57.098
2127	-56.778
2127	-57.114
2127	-56.763
2127	-57.022
2127.1	-57.037
2127.1	-56.702
2127.1	-57.114
2127.1	-56.702
2127.1	-56.976
2127.2	-56.946
2127.2	-56.702
2127.2	-57.159
2127.2	-56.686
2127.2	-56.961
2127.3	-56.9
2127.3	-56.686
2127.3	-57.144
2127.3	-56.625
2127.3	-56.976
2127.4	-56.808
2127.4	-56.595
2127.4	-56.961
2127.4	-56.58
2127.4	-56.931
2127.5	-56.747
2127.5	-56.625
2127.5	-56.961
2127.5	-56.58
2127.5	-56.992
2127.6	-56.793
2127.6	-56.656
2127.6	-56.915
2127.6	-56.488
2127.6	-56.931
2127.7	-56.808
2127.7	-56.656
2127.7	-56.946
2127.7	-56.61
2127.7	-56.961
2127.8	-56.763
2127.8	-56.656
2127.8	-56.961
2127.8	-56.473
2127.8	-56.961
2127.9	-56.839
2127.9	-56.671
2127.9	-57.083
2127.9	-56.549
2127.9	-56.9
2128	-56.747
2128	-56.595
2128	-56.961
2128	-56.503
2128	-56.793
2128.1	-56.671
2128.1	-56.61
2128.1	-56.976
2128.1	-56.564
2128.1	-56.808
2128.2	-56.686
2128.2	-56.412
2128.2	-56.854
2128.2	-56.519
2128.2	-56.763
2128.3	-56.717
2128.3	-56.473
2128.3	-56.87
2128.3	-56.58
2128.3	-56.747
2128.4	-56.839
2128.4	-56.503
2128.4	-56.854
2128.4	-56.564
2128.4	-56.702
2128.5	-56.854
2128.5	-56.427
2128.5	-56.839
2128.5	-56.564
2128.5	-56.564
2128.6	-56.854
2128.6	-56.442
2128.6	-56.9
2128.6	-56.61
2128.6	-56.442
2128.7	-56.854
2128.7	-56.442
2128.7	-56.747
2128.7	-56.641
2128.7	-56.488
2128.8	-56.885
2128.8	-56.473
2128.8	-56.686
2128.8	-56.824
2128.8	-56.396
2128.9	-56.839
2128.9	-56.58
2128.9	-56.595
2128.9	-56.946
2128.9	-56.458
2129	-56.824
2129	-56.717
2129	-56.503
2129	-56.9
2129	-56.519
2129.1	-56.808
2129.1	-56.686
2129.1	-56.381
2129.1	-56.931
2129.1	-56.61
2129.2	-56.671
2129.2	-56.793
2129.2	-56.351
2129.2	-56.732
2129.2	-56.61
2129.3	-56.488
2129.3	-56.885
2129.3	-56.488
2129.3	-56.702
2129.3	-56.732
2129.4	-56.488
2129.4	-56.915
2129.4	-56.641
2129.4	-56.534
2129.4	-56.824
2129.5	-56.427
2129.5	-56.854
2129.5	-56.793
2129.5	-56.61
2129.5	-56.961
2129.6	-56.58
2129.6	-56.747
2129.6	-56.854
2129.6	-56.473
2129.6	-56.839
2129.7	-56.686
2129.7	-56.595
2129.7	-56.992
2129.7	-56.671
2129.7	-56.824
2129.8	-56.793
2129.8	-56.396
2129.8	-56.808
2129.8	-56.656
2129.8	-56.595
2129.9	-56.931
2129.9	-56.503
2129.9	-56.854
2129.9	-56.808
2129.9	-56.442
2130	-56.961
2130	-56.625
2130	-56.595
2130	-56.9
2130	-56.534
2130.1	-56.87
2130.1	-56.9
2130.1	-56.534
2130.1	-56.946
2130.1	-56.717
2130.2	-56.58
2130.2	-56.931
2130.2	-56.519
2130.2	-56.778
2130.2	-56.839
2130.3	-56.488
2130.3	-56.87
2130.3	-56.702
2130.3	-56.641
2130.3	-57.007
2130.4	-56.686
2130.4	-56.946
2130.4	-56.992
2130.4	-56.641
2130.4	-57.068
2130.5	-56.763
2130.5	-56.564
2130.5	-57.037
2130.5	-56.702
2130.5	-56.778
2130.6	-57.053
2130.6	-56.549
2130.6	-56.976
2130.6	-56.885
2130.6	-56.564
2130.7	-57.053
2130.7	-56.763
2130.7	-56.763
2130.7	-57.098
2130.7	-56.717
2130.8	-56.992
2130.8	-57.068
2130.8	-56.702
2130.8	-57.083
2130.8	-56.885
2130.9	-56.702
2130.9	-57.129
2130.9	-56.778
2130.9	-56.931
2130.9	-57.114
2131	-56.656
2131	-57.098
2131	-56.9
2131	-56.808
2131	-57.144
2131.1	-56.702
2131.1	-57.053
2131.1	-56.931
2131.1	-56.656
2131.1	-57.144
2131.2	-56.732
2131.2	-57.037
2131.2	-56.915
2131.2	-56.747
2131.2	-57.129
2131.3	-56.778
2131.3	-57.159
2131.3	-57.053
2131.3	-56.854
2131.3	-57.205
2131.4	-56.824
2131.4	-57.22
2131.4	-57.007
2131.4	-57.159
2131.4	-57.098
2131.5	-57.068
2131.5	-57.281
2131.5	-56.9
2131.5	-57.373
2131.5	-56.931
2131.6	-57.205
2131.6	-57.068
2131.6	-57.19
2131.6	-57.19
2131.6	-57.129
2131.7	-57.312
2131.7	-57.007
2131.7	-57.388
2131.7	-57.022
2131.7	-57.373
2131.8	-57.053
2131.8	-57.343
2131.8	-57.144
2131.8	-57.327
2131.8	-57.297
2131.9	-57.297
2131.9	-57.343
2131.9	-57.129
2131.9	-57.419
2131.9	-57.083
2132	-57.434
2132	-57.083
2132	-57.449
2132	-57.007
2132	-57.495
2132.1	-57.159
2132.1	-57.449
2132.1	-57.205
2132.1	-57.358
2132.1	-57.236
2132.2	-57.358
2132.2	-57.404
2132.2	-57.251
2132.2	-57.495
2132.2	-57.068
2132.3	-57.48
2132.3	-57.175
2132.3	-57.632
2132.3	-57.281
2132.3	-57.678
2132.4	-57.281
2132.4	-57.571
2132.4	-57.495
2132.4	-57.465
2132.4	-57.632
2132.5	-57.327
2132.5	-57.648
2132.5	-57.236
2132.5	-57.739
2132.5	-57.404
2132.6	-57.739
2132.6	-57.51
2132.6	-57.526
2132.6	-57.724
2132.6	-57.434
2132.7	-57.816
2132.7	-57.419
2132.7	-57.77
2132.7	-57.404
2132.7	-57.724
2132.8	-57.663
2132.8	-57.617
2132.8	-57.8
2132.8	-57.465
2132.8	-57.907
2132.9	-57.541
2132.9	-57.938
2132.9	-57.663
2132.9	-57.816
2132.9	-57.77
2133	-57.541
2133	-57.983
2133	-57.51
2133	-57.983
2133	-57.709
2133.1	-57.77
2133.1	-57.861
2133.1	-57.632
2133.1	-57.953
2133.1	-57.587
2133.2	-57.983
2133.2	-57.678
2133.2	-57.861
2133.2	-57.953
2133.2	-57.709
2133.3	-58.075
2133.3	-57.663
2133.3	-58.09
2133.3	-57.877
2133.3	-57.953
2133.4	-58.029
2133.4	-57.709
2133.4	-58.044
2133.4	-57.709
2133.4	-58.136
2133.5	-57.938
2133.5	-57.907
2133.5	-58.044
2133.5	-57.617
2133.5	-58.151
2133.6	-57.922
2133.6	-58.182
2133.6	-58.136
2133.6	-57.983
2133.6	-58.197
2133.7	-57.861
2133.7	-58.365
2133.7	-58.029
2133.7	-58.09
2133.7	-58.121
2133.8	-57.739
2133.8	-58.258
2133.8	-57.907
2133.8	-58.273
2133.8	-58.166
2133.9	-58.014
2133.9	-58.289
2133.9	-57.907
2133.9	-58.395
2133.9	-58.121
2134	-58.212
2134	-58.182
2134	-57.983
2134	-58.487
2134	-58.06
2134.1	-58.411
2134.1	-58.243
2134.1	-58.06
2134.1	-58.395
2134.1	-58.014
2134.2	-58.411
2134.2	-58.136
2134.2	-58.273
2134.2	-58.319
2134.2	-58.029
2134.3	-58.487
2134.3	-58.044
2134.3	-58.273
2134.3	-58.243
2134.3	-57.968
2134.4	-58.395
2134.4	-58.029
2134.4	-58.441
2134.4	-58.273
2134.4	-58.228
2134.5	-58.472
2134.5	-58.09
2134.5	-58.456
2134.5	-58.166
2134.5	-58.334
2134.6	-58.35
2134.6	-58.014
2134.6	-58.472
2134.6	-58.075
2134.6	-58.441
2134.7	-58.334
2134.7	-58.06
2134.7	-58.472
2134.7	-58.06
2134.7	-58.411
2134.8	-58.304
2134.8	-58.182
2134.8	-58.426
2134.8	-58.075
2134.8	-58.563
2134.9	-58.273
2134.9	-58.289
2134.9	-58.441
2134.9	-58.029
2134.9	-58.533
2135	-58.273
2135	-58.426
2135	-58.517
2135	-58.212
2135	-58.655
2135.1	-58.289
2135.1	-58.517
2135.1	-58.426
2135.1	-58.136
2135.1	-58.487
2135.2	-58.136
2135.2	-58.517
2135.2	-58.426
2135.2	-58.289
2135.2	-58.655
2135.3	-58.197
2135.3	-58.594
2135.3	-58.441
2135.3	-58.243
2135.3	-58.517
2135.4	-58.09
2135.4	-58.426
2135.4	-58.273
2135.4	-58.197
2135.4	-58.426
2135.5	-58.121
2135.5	-58.487
2135.5	-58.166
2135.5	-58.197
2135.5	-58.365
2135.6	-58.075
2135.6	-58.472
2135.6	-58.228
2135.6	-58.304
2135.6	-58.456
2135.7	-58.136
2135.7	-58.594
2135.7	-58.289
2135.7	-58.35
2135.7	-58.426
2135.8	-58.029
2135.8	-58.487
2135.8	-58.182
2135.8	-58.38
2135.8	-58.411
2135.9	-58.09
2135.9	-58.594
2135.9	-58.136
2135.9	-58.289
2135.9	-58.365
2136	-57.983
2136	-58.472
2136	-58.136
2136	-58.334
2136	-58.441
2136.1	-57.999
2136.1	-58.411
2136.1	-58.289
2136.1	-58.319
2136.1	-58.334
2136.2	-58.075
2136.2	-58.426
2136.2	-58.212
2136.2	-58.426
2136.2	-58.533
2136.3	-58.136
2136.3	-58.548
2136.3	-58.121
2136.3	-58.182
2136.3	-58.395
2136.4	-57.877
2136.4	-58.319
2136.4	-58.166
2136.4	-58.166
2136.4	-58.35
2136.5	-57.999
2136.5	-58.472
2136.5	-58.151
2136.5	-58.105
2136.5	-58.334
2136.6	-57.892
2136.6	-58.38
2136.6	-58.166
2136.6	-58.044
2136.6	-58.365
2136.7	-57.831
2136.7	-58.228
2136.7	-58.151
2136.7	-57.922
2136.7	-58.258
2136.8	-57.846
2136.8	-58.166
2136.8	-58.228
2136.8	-57.938
2136.8	-58.35
2136.9	-58.014
2136.9	-58.105
2136.9	-58.09
2136.9	-57.709
2136.9	-58.136
2137	-57.892
2137	-58.029
2137	-58.212
2137	-57.785
2137	-58.273
2137.1	-58.014
2137.1	-57.922
2137.1	-58.166
2137.1	-57.709
2137.1	-58.151
2137.2	-58.014
2137.2	-57.8
2137.2	-58.228
2137.2	-57.816
2137.2	-58.06
2137.3	-58.044
2137.3	-57.709
2137.3	-58.06
2137.3	-57.77
2137.3	-57.8
2137.4	-57.983
2137.4	-57.617
2137.4	-57.983
2137.4	-57.77
2137.4	-57.678
2137.5	-57.983
2137.5	-57.541
2137.5	-57.892
2137.5	-57.739
2137.5	-57.434
2137.6	-57.922
2137.6	-57.556
2137.6	-57.739
2137.6	-57.922
2137.6	-57.449
2137.7	-57.846
2137.7	-57.632
2137.7	-57.373
2137.7	-57.724
2137.7	-57.358
2137.8	-57.663
2137.8	-57.678
2137.8	-57.388
2137.8	-57.77
2137.8	-57.556
2137.9	-57.556
2137.9	-57.8
2137.9	-57.373
2137.9	-57.709
2137.9	-57.571
2138	-57.297
2138	-57.785
2138	-57.373
2138	-57.541
2138	-57.648
2138.1	-57.19
2138.1	-57.648
2138.1	-57.48
2138.1	-57.312
2138.1	-57.755
2138.2	-57.297
2138.2	-57.51
2138.2	-57.587
2138.2	-57.205
2138.2	-57.571
2138.3	-57.465
2138.3	-57.251
2138.3	-57.617
2138.3	-57.19
2138.3	-57.449
2138.4	-57.51
2138.4	-57.114
2138.4	-57.48
2138.4	-57.236
2138.4	-57.144
2138.5	-57.51
2138.5	-57.068
2138.5	-57.373
2138.5	-57.343
2138.5	-57.037
2138.6	-57.48
2138.6	-57.281
2138.6	-57.175
2138.6	-57.51
2138.6	-57.083
2138.7	-57.343
2138.7	-57.373
2138.7	-56.976
2138.7	-57.388
2138.7	-57.159
2138.8	-56.931
2138.8	-57.343
2138.8	-56.992
2138.8	-57.205
2138.8	-57.297
2138.9	-56.808
2138.9	-57.297
2138.9	-57.19
2138.9	-56.854
2138.9	-57.327
2139	-57.053
2139	-56.915
2139	-57.236
2139	-56.885
2139	-57.19
2139.1	-57.144
2139.1	-56.747
2139.1	-57.114
2139.1	-56.915
2139.1	-56.808
2139.2	-57.144
2139.2	-56.717
2139.2	-56.992
2139.2	-56.961
2139.2	-56.625
2139.3	-57.098
2139.3	-56.915
2139.3	-56.686
2139.3	-57.053
2139.3	-56.686
2139.4	-56.885
2139.4	-56.976
2139.4	-56.702
2139.4	-57.068
2139.4	-56.732
2139.5	-56.778
2139.5	-56.961
2139.5	-56.534
2139.5	-57.007
2139.5	-56.763
2139.6	-56.747
2139.6	-56.961
2139.6	-56.564
2139.6	-56.992
2139.6	-56.503
2139.7	-56.839
2139.7	-56.625
2139.7	-56.519
2139.7	-56.915
2139.7	-56.442
2139.8	-56.9
2139.8	-56.58
2139.8	-56.839
2139.8	-56.686
2139.8	-56.641
2139.9	-56.686
2139.9	-56.396
2139.9	-56.702
2139.9	-56.335
2139.9	-56.732
2140	-56.412
2140	-56.747
2140	-56.549
2140	-56.641
2140	-56.656
2140.1	-56.534
2140.1	-56.641
2140.1	-56.381
2140.1	-56.671
2140.1	-56.29
2140.2	-56.717
2140.2	-56.366
2140.2	-56.747
2140.2	-56.396
2140.2	-56.671
2140.3	-56.396
2140.3	-56.549
2140.3	-56.488
2140.3	-56.503
2140.3	-56.549
2140.4	-56.305
2140.4	-56.503
2140.4	-56.229
2140.4	-56.595
2140.4	-56.168
2140.5	-56.549
2140.5	-56.122
2140.5	-56.503
2140.5	-56.244
2140.5	-56.61
2140.6	-56.32
2140.6	-56.442
2140.6	-56.351
2140.6	-56.244
2140.6	-56.427
2140.7	-56.213
2140.7	-56.534
2140.7	-56.122
2140.7	-56.458
2140.7	-56.168
2140.8	-56.442
2140.8	-56.213
2140.8	-56.351
2140.8	-56.29
2140.8	-56.061
2140.9	-56.412
2140.9	-56.091
2140.9	-56.366
2140.9	-56
2140.9	-56.381
2141	-56.061
2141	-56.244
2141	-56.259
2141	-56.107
2141	-56.381
2141.1	-56.061
2141.1	-56.366
2141.1	-56.015
2141.1	-56.366
2141.1	-56.107
2141.2	-56.076
2141.2	-56.259
2141.2	-55.878
2141.2	-56.32
2141.2	-55.923
2141.3	-56.259
2141.3	-56.061
2141.3	-56.137
2141.3	-56.168
2141.3	-56.015
2141.4	-56.305
2141.4	-55.893
2141.4	-56.305
2141.4	-55.969
2141.4	-56.137
2141.5	-56.137
2141.5	-55.862
2141.5	-56.259
2141.5	-55.771
2141.5	-56.168
2141.6	-55.984
2141.6	-56.107
2141.6	-56.137
2141.6	-55.908
2141.6	-56.259
2141.7	-55.771
2141.7	-56.183
2141.7	-55.923
2141.7	-55.923
2141.7	-56.061
2141.8	-55.817
2141.8	-56.168
2141.8	-55.832
2141.8	-56.198
2141.8	-56.03
2141.9	-55.923
2141.9	-56.183
2141.9	-55.71
2141.9	-56.183
2141.9	-55.893
2142	-56
2142	-56.046
2142	-55.756
2142	-56.076
2142	-55.71
2142.1	-56.137
2142.1	-55.862
2142.1	-55.832
2142.1	-56.015
2142.1	-55.664
2142.2	-56.107
2142.2	-55.786
2142.2	-56.015
2142.2	-55.984
2142.2	-55.634
2142.3	-56.015
2142.3	-55.588
2142.3	-55.939
2142.3	-55.832
2142.3	-55.801
2142.4	-55.984
2142.4	-55.634
2142.4	-56.076
2142.4	-55.801
2142.4	-56
2142.5	-55.984
2142.5	-55.649
2142.5	-56.091
2142.5	-55.725
2142.5	-55.969
2142.6	-55.862
2142.6	-55.71
2142.6	-55.923
2142.6	-55.511
2142.6	-55.923
2142.7	-55.695
2142.7	-55.71
2142.7	-55.847
2142.7	-55.481
2142.7	-55.969
2142.8	-55.664
2142.8	-55.878
2142.8	-55.893
2142.8	-55.511
2142.8	-55.969
2142.9	-55.603
2142.9	-55.984
2142.9	-55.984
2142.9	-55.74
2142.9	-55.923
2143	-55.603
2143	-56
2143	-55.74
2143	-55.664
2143	-55.862
2143.1	-55.45
2143.1	-55.939
2143.1	-55.634
2143.1	-55.71
2143.1	-55.832
2143.2	-55.466
2143.2	-55.847
2143.2	-55.557
2143.2	-55.817
2143.2	-55.786
2143.3	-55.45
2143.3	-55.923
2143.3	-55.466
2143.3	-55.878
2143.3	-55.817
2143.4	-55.542
2143.4	-55.893
2143.4	-55.466
2143.4	-55.801
2143.4	-55.771
2143.5	-55.649
2143.5	-55.984
2143.5	-55.603
2143.5	-55.984
2143.5	-55.771
2143.6	-55.74
2143.6	-56.03
2143.6	-55.603
2143.6	-55.954
2143.6	-55.634
2143.7	-55.756
2143.7	-55.923
2143.7	-55.527
2143.7	-55.939
2143.7	-55.649
2143.8	-55.74
2143.8	-55.862
2143.8	-55.511
2143.8	-55.939
2143.8	-55.557
2143.9	-55.771
2143.9	-55.847
2143.9	-55.557
2143.9	-56.015
2143.9	-55.679
2144	-55.923
2144	-55.954
2144	-55.588
2144	-56.046
2144	-55.695
2144.1	-55.893
2144.1	-55.893
2144.1	-55.527
2144.1	-56
2144.1	-55.71
2144.2	-55.908
2144.2	-55.908
2144.2	-55.664
2144.2	-56
2144.2	-55.664
2144.3	-55.923
2144.3	-55.817
2144.3	-55.649
2144.3	-56.046
2144.3	-55.634
2144.4	-56.046
2144.4	-55.908
2144.4	-55.634
2144.4	-56.122
2144.4	-55.695
2144.5	-55.939
2144.5	-56.015
2144.5	-55.786
2144.5	-56.183
2144.5	-55.817
2144.6	-56.03
2144.6	-56
2144.6	-55.817
2144.6	-56.213
2144.6	-55.862
2144.7	-56.137
2144.7	-56.122
2144.7	-55.801
2144.7	-56.274
2144.7	-56.03
2144.8	-56.152
2144.8	-56.152
2144.8	-55.649
2144.8	-56.107
2144.8	-55.923
2144.9	-56.061
2144.9	-56.168
2144.9	-55.771
2144.9	-56.168
2144.9	-55.969
2145	-56.03
2145	-56.198
2145	-55.847
2145	-56.183
2145	-55.878
2145.1	-55.908
2145.1	-56.259
2145.1	-55.847
2145.1	-56.213
2145.1	-56.03
2145.2	-55.832
2145.2	-56.183
2145.2	-55.832
2145.2	-56.183
2145.2	-56.107
2145.3	-55.801
2145.3	-56.244
2145.3	-56
2145.3	-56.32
2145.3	-56.335
2145.4	-55.939
2145.4	-56.351
2145.4	-56.107
2145.4	-56.107
2145.4	-56.381
2145.5	-56
2145.5	-56.412
2145.5	-56.183
2145.5	-56.137
2145.5	-56.488
2145.6	-55.984
2145.6	-56.32
2145.6	-56.244
2145.6	-55.969
2145.6	-56.488
2145.7	-56.137
2145.7	-56.335
2145.7	-56.458
2145.7	-55.954
2145.7	-56.396
2145.8	-56.274
2145.8	-56.244
2145.8	-56.473
2145.8	-56.122
2145.8	-56.381
2145.9	-56.305
2145.9	-56.137
2145.9	-56.58
2145.9	-56.183
2145.9	-56.351
2146	-56.366
2146	-56.03
2146	-56.625
2146	-56.32
2146	-56.274
2146.1	-56.58
2146.1	-56.107
2146.1	-56.473
2146.1	-56.473
2146.1	-56.183
2146.2	-56.625
2146.2	-56.305
2146.2	-56.305
2146.2	-56.641
2146.2	-56.274
2146.3	-56.58
2146.3	-56.442
2146.3	-56.152
2146.3	-56.625
2146.3	-56.366
2146.4	-56.534
2146.4	-56.702
2146.4	-56.305
2146.4	-56.686
2146.4	-56.534
2146.5	-56.488
2146.5	-56.824
2146.5	-56.458
2146.5	-56.732
2146.5	-56.702
2146.6	-56.335
2146.6	-56.824
2146.6	-56.625
2146.6	-56.458
2146.6	-56.839
2146.7	-56.458
2146.7	-56.763
2146.7	-56.854
2146.7	-56.488
2146.7	-56.976
2146.8	-56.732
2146.8	-56.58
2146.8	-56.976
2146.8	-56.564
2146.8	-56.854
2146.9	-56.885
2146.9	-56.442
2146.9	-57.007
2146.9	-56.808
2146.9	-56.58
2147	-57.007
2147	-56.641
2147	-56.702
2147	-56.946
2147	-56.595
2147.1	-56.946
2147.1	-56.839
2147.1	-56.595
2147.1	-57.053
2147.1	-56.824
2147.2	-56.87
2147.2	-57.068
2147.2	-56.61
2147.2	-56.976
2147.2	-56.9
2147.3	-56.58
2147.3	-57.053
2147.3	-56.778
2147.3	-56.717
2147.3	-57.053
2147.4	-56.732
2147.4	-56.931
2147.4	-57.068
2147.4	-56.656
2147.4	-57.114
2147.5	-56.915
2147.5	-56.747
2147.5	-57.251
2147.5	-56.885
2147.5	-57.007
2147.6	-57.251
2147.6	-56.747
2147.6	-57.22
2147.6	-57.144
2147.6	-56.885
2147.7	-57.312
2147.7	-56.946
2147.7	-57.068
2147.7	-57.144
2147.7	-56.763
2147.8	-57.266
2147.8	-57.022
2147.8	-57.037
2147.8	-57.205
2147.8	-56.854
2147.9	-57.327
2147.9	-57.068
2147.9	-57.083
2147.9	-57.236
2147.9	-56.885
2148	-57.343
2148	-57.007
2148	-57.22
2148	-57.19
2148	-56.961
2148.1	-57.312
2148.1	-56.946
2148.1	-57.297
2148.1	-57.022
2148.1	-57.281
2148.2	-57.175
2148.2	-57.098
2148.2	-57.312
2148.2	-56.961
2148.2	-57.404
2148.3	-56.946
2148.3	-57.343
2148.3	-57.114
2148.3	-57.358
2148.3	-57.19
2148.4	-57.19
2148.4	-57.236
2148.4	-57.114
2148.4	-57.343
2148.4	-56.961
2148.5	-57.343
2148.5	-57.053
2148.5	-57.419
2148.5	-57.053
2148.5	-57.449
2148.6	-57.159
2148.6	-57.388
2148.6	-57.175
2148.6	-57.327
2148.6	-57.175
2148.7	-57.144
2148.7	-57.297
2148.7	-57.144
2148.7	-57.388
2148.7	-57.068
2148.8	-57.419
2148.8	-57.037
2148.8	-57.434
2148.8	-57.129
2148.8	-57.465
2148.9	-57.19
2148.9	-57.419
2148.9	-57.281
2148.9	-57.358
2148.9	-57.373
2149	-57.114
2149	-57.327
2149	-57.083
2149	-57.404
2149	-57.083
2149.1	-57.587
2149.1	-57.236
2149.1	-57.51
2149.1	-57.312
2149.1	-57.434
2149.2	-57.404
2149.2	-57.205
2149.2	-57.419
2149.2	-56.961
2149.2	-57.404
2149.3	-57.083
2149.3	-57.465
2149.3	-57.205
2149.3	-57.327
2149.3	-57.281
2149.4	-57.037
2149.4	-57.419
2149.4	-56.961
2149.4	-57.388
2149.4	-57.022
2149.5	-57.297
2149.5	-57.129
2149.5	-57.144
2149.5	-57.343
2149.5	-56.976
2149.6	-57.388
2149.6	-56.915
2149.6	-57.281
2149.6	-57.129
2149.6	-57.22
2149.7	-57.281
2149.7	-56.961
2149.7	-57.404
2149.7	-56.931
2149.7	-57.327
2149.8	-57.175
2149.8	-57.236
2149.8	-57.251
2149.8	-56.976
2149.8	-57.343
2149.9	-56.931
2149.9	-57.297
2149.9	-57.068
2149.9	-57.068
2149.9	-57.251
2150	-56.976
2150	-57.343
2150	-56.9
2150	-57.236
2150	-57.068
2150.1	-57.037
2150.1	-57.297
2150.1	-56.946
2150.1	-57.327
2150.1	-56.961
2150.2	-57.281
2150.2	-57.175
2150.2	-56.992
2150.2	-57.266
2150.2	-56.808
2150.3	-57.205
2150.3	-57.007
2150.3	-57.114
2150.3	-57.098
2150.3	-56.747
2150.4	-57.114
2150.4	-56.656
2150.4	-57.037
2150.4	-56.885
2150.4	-56.808
2150.5	-57.068
2150.5	-56.595
2150.5	-57.037
2150.5	-56.808
2150.5	-56.992
2150.6	-57.007
2150.6	-56.595
2150.6	-56.961
2150.6	-56.58
2150.6	-56.976
2150.7	-56.854
2150.7	-56.732
2150.7	-56.961
2150.7	-56.564
2150.7	-56.992
2150.8	-56.732
2150.8	-56.885
2150.8	-56.931
2150.8	-56.549
2150.8	-56.931
2150.9	-56.595
2150.9	-56.946
2150.9	-56.808
2150.9	-56.58
2150.9	-56.915
2151	-56.488
2151	-56.946
2151	-56.732
2151	-56.625
2151	-56.87
2151.1	-56.473
2151.1	-56.9
2151.1	-56.732
2151.1	-56.808
2151.1	-56.839
2151.2	-56.503
2151.2	-56.87
2151.2	-56.519
2151.2	-56.793
2151.2	-56.732
2151.3	-56.473
2151.3	-56.793
2151.3	-56.351
2151.3	-56.778
2151.3	-56.58
2151.4	-56.442
2151.4	-56.656
2151.4	-56.259
2151.4	-56.686
2151.4	-56.442
2151.5	-56.549
2151.5	-56.702
2151.5	-56.274
2151.5	-56.686
2151.5	-56.381
2151.6	-56.58
2151.6	-56.595
2151.6	-56.274
2151.6	-56.564
2151.6	-56.198
2151.7	-56.534
2151.7	-56.442
2151.7	-56.29
2151.7	-56.534
2151.7	-56.076
2151.8	-56.473
2151.8	-56.305
2151.8	-56.183
2151.8	-56.488
2151.8	-56.076
2151.9	-56.458
2151.9	-56.198
2151.9	-56.198
2151.9	-56.488
2151.9	-56.076
2152	-56.534
2152	-56.213
2152	-56.168
2152	-56.366
2152	-55.984
2152.1	-56.381
2152.1	-56.091
2152.1	-56.229
2152.1	-56.274
2152.1	-55.923
2152.2	-56.366
2152.2	-56.091
2152.2	-56.213
2152.2	-56.274
2152.2	-55.923
2152.3	-56.29
2152.3	-55.969
2152.3	-56.137
2152.3	-56.046
2152.3	-55.74
2152.4	-56.137
2152.4	-55.74
2152.4	-56.061
2152.4	-55.954
2152.4	-55.725
2152.5	-56.091
2152.5	-55.71
2152.5	-56.03
2152.5	-55.939
2152.5	-55.634
2152.6	-56.061
2152.6	-55.634
2152.6	-55.954
2152.6	-55.923
2152.6	-55.649
2152.7	-55.984
2152.7	-55.649
2152.7	-55.893
2152.7	-55.832
2152.7	-55.649
2152.8	-56.091
2152.8	-55.542
2152.8	-55.847
2152.8	-55.862
2152.8	-55.481
2152.9	-55.954
2152.9	-55.573
2152.9	-55.756
2152.9	-55.771
2152.9	-55.527
2153	-55.923
2153	-55.542
2153	-55.695
2153	-55.649
2153	-55.328
2153.1	-55.801
2153.1	-55.481
2153.1	-55.634
2153.1	-55.664
2153.1	-55.267
2153.2	-55.679
2153.2	-55.389
2153.2	-55.542
2153.2	-55.695
2153.2	-55.267
2153.3	-55.786
2153.3	-55.466
2153.3	-55.481
2153.3	-55.801
2153.3	-55.42
2153.4	-55.801
2153.4	-55.603
2153.4	-55.466
2153.4	-55.817
2153.4	-55.359
2153.5	-55.801
2153.5	-55.71
2153.5	-55.466
2153.5	-55.862
2153.5	-55.466
2153.6	-55.725
2153.6	-55.695
2153.6	-55.405
2153.6	-55.817
2153.6	-55.557
2153.7	-55.71
2153.7	-55.725
2153.7	-55.344
2153.7	-55.817
2153.7	-55.466
2153.8	-55.466
2153.8	-55.771
2153.8	-55.298
2153.8	-55.725
2153.8	-55.573
2153.9	-55.374
2153.9	-55.756
2153.9	-55.405
2153.9	-55.71
2153.9	-55.573
2154	-55.374
2154	-55.801
2154	-55.45
2154	-55.664
2154	-55.71
2154.1	-55.252
2154.1	-55.771
2154.1	-55.542
2154.1	-55.45
2154.1	-55.725
2154.2	-55.313
2154.2	-55.649
2154.2	-55.588
2154.2	-55.328
2154.2	-55.801
2154.3	-55.435
2154.3	-55.496
2154.3	-55.74
2154.3	-55.42
2154.3	-55.893
2154.4	-55.71
2154.4	-55.557
2154.4	-55.878
2154.4	-55.42
2154.4	-55.725
2154.5	-55.756
2154.5	-55.542
2154.5	-55.969
2154.5	-55.603
2154.5	-55.649
2154.6	-55.878
2154.6	-55.435
2154.6	-55.862
2154.6	-55.817
2154.6	-55.588
2154.7	-55.954
2154.7	-55.573
2154.7	-55.725
2154.7	-55.893
2154.7	-55.511
2154.8	-55.969
2154.8	-55.817
2154.8	-55.542
2154.8	-55.969
2154.8	-55.588
2154.9	-55.801
2154.9	-55.954
2154.9	-55.511
2154.9	-55.984
2154.9	-55.817
2155	-55.603
2155	-55.984
2155	-55.664
2155	-55.862
2155	-55.954
2155.1	-55.557
2155.1	-56.076
2155.1	-55.954
2155.1	-55.786
2155.1	-56.046
2155.2	-55.71
2155.2	-55.878
2155.2	-55.984
2155.2	-55.573
2155.2	-56.046
2155.3	-55.756
2155.3	-55.725
2155.3	-56.183
2155.3	-55.74
2155.3	-55.984
2155.4	-56.137
2155.4	-55.649
2155.4	-56.091
2155.4	-55.984
2155.4	-55.588
2155.5	-56.061
2155.5	-55.695
2155.5	-55.679
2155.5	-56.046
2155.5	-55.679
2155.6	-55.923
2155.6	-55.969
2155.6	-55.618
2155.6	-56.091
2155.6	-55.893
2155.7	-55.771
2155.7	-56.091
2155.7	-55.71
2155.7	-55.862
2155.7	-56.046
2155.8	-55.634
2155.8	-56.061
2155.8	-55.969
2155.8	-55.71
2155.8	-55.984
2155.9	-55.695
2155.9	-55.695
2155.9	-55.984
2155.9	-55.542
2155.9	-55.908
2156	-55.786
2156	-55.573
2156	-56.091
2156	-55.756
2156	-55.847
2156.1	-55.954
2156.1	-55.542
2156.1	-56.03
2156.1	-55.862
2156.1	-55.74
2156.2	-56.046
2156.2	-55.679
2156.2	-56.076
2156.2	-55.786
2156.2	-55.893
2156.3	-56.015
2156.3	-55.649
2156.3	-56.015
2156.3	-55.695
2156.3	-56.015
2156.4	-55.862
2156.4	-55.74
2156.4	-55.984
2156.4	-55.588
2156.4	-56.091
2156.5	-55.74
2156.5	-56.091
2156.5	-55.954
2156.5	-55.939
2156.5	-55.954
2156.6	-55.801
2156.6	-56.061
2156.6	-55.679
2156.6	-56.03
2156.6	-55.618
2156.7	-55.923
2156.7	-55.756
2156.7	-56
2156.7	-55.878
2156.7	-55.939
2156.8	-55.969
2156.8	-55.71
2156.8	-56
2156.8	-55.771
2156.8	-56.03
2156.9	-55.679
2156.9	-56.091
2156.9	-55.74
2156.9	-56.107
2156.9	-55.817
2157	-56.03
2157	-55.893
2157	-55.954
2157	-55.923
2157	-55.893
2157.1	-55.954
2157.1	-55.725
2157.1	-55.954
2157.1	-55.573
2157.1	-55.984
2157.2	-55.588
2157.2	-56
2157.2	-55.71
2157.2	-56.015
2157.2	-55.801
2157.3	-56.091
2157.3	-55.954
2157.3	-55.862
2157.3	-55.954
2157.3	-55.618
2157.4	-55.939
2157.4	-55.618
2157.4	-56.046
2157.4	-55.634
2157.4	-55.969
2157.5	-55.725
2157.5	-55.878
2157.5	-55.878
2157.5	-55.771
2157.5	-56
2157.6	-55.649
2157.6	-56.076
2157.6	-55.603
2157.6	-56
2157.6	-55.74
2157.7	-55.832
2157.7	-55.786
2157.7	-55.573
2157.7	-55.893
2157.7	-55.603
2157.8	-56
2157.8	-55.649
2157.8	-55.954
2157.8	-55.756
2157.8	-55.74
2157.9	-55.878
2157.9	-55.527
2157.9	-55.984
2157.9	-55.557
2157.9	-55.908
2158	-55.786
2158	-55.801
2158	-55.801
2158	-55.557
2158	-55.939
2158.1	-55.542
2158.1	-55.939
2158.1	-55.649
2158.1	-55.74
2158.1	-55.801
2158.2	-55.511
2158.2	-55.908
2158.2	-55.542
2158.2	-55.923
2158.2	-55.573
2158.3	-55.71
2158.3	-55.908
2158.3	-55.588
2158.3	-56
2158.3	-55.573
2158.4	-55.893
2158.4	-55.664
2158.4	-55.618
2158.4	-55.832
2158.4	-55.481
2158.5	-55.923
2158.5	-55.588
2158.5	-55.832
2158.5	-55.725
2158.5	-55.603
2158.6	-55.923
2158.6	-55.496
2158.6	-55.969
2158.6	-55.634
2158.6	-55.771
2158.7	-55.908
2158.7	-55.588
2158.7	-56.015
2158.7	-55.618
2158.7	-55.893
2158.8	-55.725
2158.8	-55.664
2158.8	-55.939
2158.8	-55.542
2158.8	-56.015
2158.9	-55.71
2158.9	-55.878
2158.9	-55.939
2158.9	-55.588
2158.9	-55.969
2159	-55.557
2159	-55.923
2159	-55.771
2159	-55.649
2159	-55.984
2159.1	-55.557
2159.1	-56
2159.1	-55.695
2159.1	-55.801
2159.1	-55.908
2159.2	-55.527
2159.2	-56.03
2159.2	-55.649
2159.2	-55.878
2159.2	-55.801
2159.3	-55.557
2159.3	-55.923
2159.3	-55.588
2159.3	-55.939
2159.3	-55.74
2159.4	-55.725
2159.4	-55.939
2159.4	-55.527
2159.4	-55.984
2159.4	-55.679
2159.5	-55.695
2159.5	-55.893
2159.5	-55.542
2159.5	-55.954
2159.5	-55.649
2159.6	-55.817
2159.6	-55.817
2159.6	-55.557
2159.6	-55.984
2159.6	-55.588
2159.7	-55.923
2159.7	-55.801
2159.7	-55.603
2159.7	-55.969
2159.7	-55.557
2159.8	-55.908
2159.8	-55.695
2159.8	-55.603
2159.8	-55.939
2159.8	-55.527
2159.9	-56
2159.9	-55.71
2159.9	-55.725
2159.9	-55.878
2159.9	-55.588
2160	-56.015
2160	-55.664
2160	-55.832
2160	-55.786
2160	-55.466
2160.1	-56.046
2160.1	-55.618
2160.1	-55.893
2160.1	-55.893
2160.1	-55.588
2160.2	-56.015
2160.2	-55.573
2160.2	-55.939
2160.2	-55.832
2160.2	-55.573
2160.3	-55.893
2160.3	-55.527
2160.3	-55.847
2160.3	-55.71
2160.3	-55.603
2160.4	-55.878
2160.4	-55.481
2160.4	-55.923
2160.4	-55.725
2160.4	-55.679
2160.5	-55.923
2160.5	-55.466
2160.5	-55.878
2160.5	-55.725
2160.5	-55.679
2160.6	-55.786
2160.6	-55.466
2160.6	-55.862
2160.6	-55.573
2160.6	-55.71
2160.7	-55.893
2160.7	-55.466
2160.7	-55.954
2160.7	-55.649
2160.7	-55.756
2160.8	-55.939
2160.8	-55.511
2160.8	-55.908
2160.8	-55.618
2160.8	-55.649
2160.9	-55.74
2160.9	-55.42
2160.9	-55.862
2160.9	-55.557
2160.9	-55.74
2161	-55.847
2161	-55.542
2161	-55.923
2161	-55.588
2161	-55.74
2161.1	-55.847
2161.1	-55.527
2161.1	-55.939
2161.1	-55.664
2161.1	-55.817
2161.2	-55.832
2161.2	-55.45
2161.2	-55.923
2161.2	-55.603
2161.2	-55.695
2161.3	-55.862
2161.3	-55.496
2161.3	-55.954
2161.3	-55.695
2161.3	-55.725
2161.4	-55.893
2161.4	-55.496
2161.4	-55.878
2161.4	-55.557
2161.4	-55.603
2161.5	-55.939
2161.5	-55.603
2161.5	-55.984
2161.5	-55.756
2161.5	-55.588
2161.6	-56
2161.6	-55.573
2161.6	-55.939
2161.6	-55.786
2161.6	-55.588
2161.7	-55.923
2161.7	-55.542
2161.7	-55.939
2161.7	-55.893
2161.7	-55.71
2161.8	-55.984
2161.8	-55.573
2161.8	-55.893
2161.8	-55.893
2161.8	-55.618
2161.9	-56.076
2161.9	-55.634
2161.9	-55.771
2161.9	-56
2161.9	-55.618
2162	-56.03
2162	-55.71
2162	-55.664
2162	-55.923
2162	-55.542
2162.1	-55.984
2162.1	-55.847
2162.1	-55.71
2162.1	-56.03
2162.1	-55.603
2162.2	-55.969
2162.2	-55.908
2162.2	-55.588
2162.2	-56.076
2162.2	-55.74
2162.3	-55.893
2162.3	-56.091
2162.3	-55.618
2162.3	-56.03
2162.3	-55.801
2162.4	-55.618
2162.4	-56.046
2162.4	-55.649
2162.4	-56
2162.4	-55.893
2162.5	-55.603
2162.5	-56.107
2162.5	-55.786
2162.5	-55.984
2162.5	-56.091
2162.6	-55.634
2162.6	-56.046
2162.6	-55.847
2162.6	-55.771
2162.6	-56.168
2162.7	-55.695
2162.7	-55.984
2162.7	-55.969
2162.7	-55.695
2162.7	-56.183
2162.8	-55.984
2162.8	-55.923
2162.8	-56.107
2162.8	-55.649
2162.8	-56.061
2162.9	-55.969
2162.9	-55.74
2162.9	-56.229
2162.9	-55.832
2162.9	-56.015
2163	-56.107
2163	-55.74
2163	-56.152
2163	-55.939
2163	-55.725
2163.1	-56.198
2163.1	-55.893
2163.1	-56.107
2163.1	-56.122
2163.1	-55.771
2163.2	-56.107
2163.2	-55.878
2163.2	-55.817
2163.2	-56.168
2163.2	-55.832
2163.3	-56.091
2163.3	-56.091
2163.3	-55.832
2163.3	-56.29
2163.3	-55.969
2163.4	-55.756
2163.4	-56.107
2163.4	-55.74
2163.4	-56.046
2163.4	-56.152
2163.5	-55.786
2163.5	-56.152
2163.5	-55.908
2163.5	-55.786
2163.5	-56.198
2163.6	-55.878
2163.6	-56.046
2163.6	-56.198
2163.6	-55.756
2163.6	-56.213
2163.7	-56.076
2163.7	-55.908
2163.7	-56.259
2163.7	-55.832
2163.7	-55.939
2163.8	-56.152
2163.8	-55.771
2163.8	-56.183
2163.8	-56.046
2163.8	-55.786
2163.9	-56.259
2163.9	-55.984
2163.9	-55.969
2163.9	-56.274
2163.9	-55.801
2164	-56.076
2164	-56.168
2164	-55.893
2164	-56.32
2164	-56.091
2164.1	-55.893
2164.1	-56.183
2164.1	-55.862
2164.1	-56.03
2164.1	-56.152
2164.2	-55.771
2164.2	-56.137
2164.2	-56.015
2164.2	-55.847
2164.2	-56.274
2164.3	-55.969
2164.3	-56.03
2164.3	-56.183
2164.3	-55.756
2164.3	-56.259
2164.4	-56.046
2164.4	-56
2164.4	-56.366
2164.4	-55.923
2164.4	-56.244
2164.5	-56.168
2164.5	-55.954
2164.5	-56.305
2164.5	-55.862
2164.5	-56.168
2164.6	-56.03
2164.6	-55.862
2164.6	-56.244
2164.6	-55.786
2164.6	-56.244
2164.7	-55.984
2164.7	-56.03
2164.7	-56.198
2164.7	-55.847
2164.7	-56.198
2164.8	-55.801
2164.8	-56.168
2164.8	-55.969
2164.8	-56.046
2164.8	-56.107
2164.9	-55.923
2164.9	-56.229
2164.9	-55.801
2164.9	-56.259
2164.9	-55.862
2165	-56.168
2165	-56.015
2165	-56.091
2165	-56.152
2165	-56.076
2165.1	-56.198
2165.1	-55.969
2165.1	-56.29
2165.1	-55.862
2165.1	-56.305
2165.2	-55.908
2165.2	-56.29
2165.2	-55.954
2165.2	-56.229
2165.2	-55.969
2165.3	-56.198
2165.3	-56.122
2165.3	-56.152
2165.3	-56.183
2165.3	-55.984
2165.4	-56.152
2165.4	-55.923
2165.4	-56.29
2165.4	-55.923
2165.4	-56.305
2165.5	-55.954
2165.5	-56.32
2165.5	-56
2165.5	-56.335
2165.5	-56.152
2165.6	-56.305
2165.6	-56.198
2165.6	-56.152
2165.6	-56.259
2165.6	-56.015
2165.7	-56.305
2165.7	-55.923
2165.7	-56.335
2165.7	-55.954
2165.7	-56.366
2165.8	-56.061
2165.8	-56.366
2165.8	-56.213
2165.8	-56.168
2165.8	-56.412
2165.9	-56.061
2165.9	-56.458
2165.9	-56.03
2165.9	-56.427
2165.9	-56.076
2166	-56.274
2166	-56.137
2166	-56.061
2166	-56.274
2166	-56.061
2166.1	-56.381
2166.1	-56.046
2166.1	-56.503
2166.1	-56.198
2166.1	-56.381
2166.2	-56.305
2166.2	-56.061
2166.2	-56.351
2166.2	-55.984
2166.2	-56.442
2166.3	-56.091
2166.3	-56.412
2166.3	-56.29
2166.3	-56.183
2166.3	-56.427
2166.4	-56.107
2166.4	-56.473
2166.4	-56.046
2166.4	-56.366
2166.4	-56.244
2166.5	-56.229
2166.5	-56.534
2166.5	-56.183
2166.5	-56.549
2166.5	-56.213
2166.6	-56.412
2166.6	-56.259
2166.6	-56.198
2166.6	-56.396
2166.6	-56.015
2166.7	-56.488
2166.7	-56.152
2166.7	-56.412
2166.7	-56.335
2166.7	-56.152
2166.8	-56.335
2166.8	-56
2166.8	-56.473
2166.8	-56.244
2166.8	-56.442
2166.9	-56.503
2166.9	-56.107
2166.9	-56.503
2166.9	-56.107
2166.9	-56.549
2167	-56.32
2167	-56.244
2167	-56.381
2167	-56.076
2167	-56.564
2167.1	-56.244
2167.1	-56.473
2167.1	-56.381
2167.1	-56.152
2167.1	-56.534
2167.2	-56.091
2167.2	-56.595
2167.2	-56.335
2167.2	-56.351
2167.2	-56.519
2167.3	-56.168
2167.3	-56.625
2167.3	-56.259
2167.3	-56.534
2167.3	-56.381
2167.4	-56.183
2167.4	-56.564
2167.4	-56.213
2167.4	-56.625
2167.4	-56.381
2167.5	-56.366
2167.5	-56.595
2167.5	-56.198
2167.5	-56.595
2167.5	-56.168
2167.6	-56.458
2167.6	-56.396
2167.6	-56.152
2167.6	-56.488
2167.6	-56.229
2167.7	-56.595
2167.7	-56.412
2167.7	-56.335
2167.7	-56.625
2167.7	-56.229
2167.8	-56.702
2167.8	-56.335
2167.8	-56.396
2167.8	-56.519
2167.8	-56.229
2167.9	-56.686
2167.9	-56.366
2167.9	-56.503
2167.9	-56.442
2167.9	-56.305
2168	-56.671
2168	-56.229
2168	-56.564
2168	-56.427
2168	-56.335
2168.1	-56.686
2168.1	-56.305
2168.1	-56.747
2168.1	-56.473
2168.1	-56.442
2168.2	-56.564
2168.2	-56.305
2168.2	-56.732
2168.2	-56.442
2168.2	-56.641
2168.3	-56.656
2168.3	-56.32
2168.3	-56.839
2168.3	-56.503
2168.3	-56.686
2168.4	-56.625
2168.4	-56.32
2168.4	-56.686
2168.4	-56.335
2168.4	-56.763
2168.5	-56.58
2168.5	-56.442
2168.5	-56.732
2168.5	-56.259
2168.5	-56.763
2168.6	-56.58
2168.6	-56.549
2168.6	-56.732
2168.6	-56.305
2168.6	-56.839
2168.7	-56.564
2168.7	-56.656
2168.7	-56.808
2168.7	-56.427
2168.7	-56.87
2168.8	-56.58
2168.8	-56.717
2168.8	-56.793
2168.8	-56.473
2168.8	-56.87
2168.9	-56.564
2168.9	-56.793
2168.9	-56.778
2168.9	-56.503
2168.9	-56.87
2169	-56.564
2169	-56.778
2169	-56.793
2169	-56.549
2169	-56.915
2169.1	-56.519
2169.1	-56.747
2169.1	-56.747
2169.1	-56.473
2169.1	-56.9
2169.2	-56.503
2169.2	-56.824
2169.2	-56.732
2169.2	-56.549
2169.2	-56.961
2169.3	-56.564
2169.3	-56.9
2169.3	-56.732
2169.3	-56.503
2169.3	-57.022
2169.4	-56.534
2169.4	-56.9
2169.4	-56.808
2169.4	-56.549
2169.4	-56.87
2169.5	-56.519
2169.5	-56.854
2169.5	-56.732
2169.5	-56.564
2169.5	-56.793
2169.6	-56.473
2169.6	-56.885
2169.6	-56.824
2169.6	-56.61
2169.6	-56.9
2169.7	-56.519
2169.7	-56.839
2169.7	-56.824
2169.7	-56.564
2169.7	-56.931
2169.8	-56.58
2169.8	-56.778
2169.8	-56.793
2169.8	-56.473
2169.8	-56.915
2169.9	-56.61
2169.9	-56.793
2169.9	-56.839
2169.9	-56.473
2169.9	-56.931
2170	-56.671
2170	-56.824
2170	-56.9
2170	-56.519
2170	-57.053
2170.1	-56.702
2170.1	-56.717
2170.1	-57.022
2170.1	-56.549
2170.1	-56.992
2170.2	-56.824
2170.2	-56.747
2170.2	-57.007
2170.2	-56.549
2170.2	-56.915
2170.3	-56.854
2170.3	-56.625
2170.3	-57.022
2170.3	-56.61
2170.3	-56.885
2170.4	-56.87
2170.4	-56.595
2170.4	-57.068
2170.4	-56.824
2170.4	-56.946
2170.5	-56.961
2170.5	-56.641
2170.5	-57.098
2170.5	-56.732
2170.5	-56.732
2170.6	-56.992
2170.6	-56.564
2170.6	-57.114
2170.6	-56.976
2170.6	-56.824
2170.7	-57.129
2170.7	-56.717
2170.7	-56.976
2170.7	-56.915
2170.7	-56.671
2170.8	-57.098
2170.8	-56.732
2170.8	-56.931
2170.8	-57.037
2170.8	-56.671
2170.9	-57.19
2170.9	-56.915
2170.9	-56.702
2170.9	-56.976
2170.9	-56.641
2171	-57.007
2171	-56.976
2171	-56.641
2171	-57.083
2171	-56.793
2171.1	-56.854
2171.1	-57.037
2171.1	-56.656
2171.1	-57.129
2171.1	-56.885
2171.2	-56.717
2171.2	-57.114
2171.2	-56.732
2171.2	-57.053
2171.2	-57.144
2171.3	-56.778
2171.3	-57.19
2171.3	-56.885
2171.3	-56.778
2171.3	-57.098
2171.4	-56.61
2171.4	-57.083
2171.4	-57.053
2171.4	-56.717
2171.4	-57.19
2171.5	-56.839
2171.5	-56.915
2171.5	-57.175
2171.5	-56.717
2171.5	-57.114
2171.6	-56.992
2171.6	-56.747
2171.6	-57.159
2171.6	-56.808
2171.6	-56.992
2171.7	-57.068
2171.7	-56.656
2171.7	-57.159
2171.7	-57.007
2171.7	-56.747
2171.8	-57.236
2171.8	-56.839
2171.8	-56.976
2171.8	-57.19
2171.8	-56.747
2171.9	-57.22
2171.9	-57.159
2171.9	-56.854
2171.9	-57.297
2171.9	-56.992
2172	-57.083
2172	-57.205
2172	-56.808
2172	-57.175
2172	-57.037
2172.1	-56.839
2172.1	-57.297
2172.1	-56.931
2172.1	-56.976
2172.1	-57.19
2172.2	-56.747
2172.2	-57.19
2172.2	-57.159
2172.2	-56.793
2172.2	-57.297
2172.3	-56.992
2172.3	-56.976
2172.3	-57.281
2172.3	-56.87
2172.3	-57.068
2172.4	-57.114
2172.4	-56.671
2172.4	-57.175
2172.4	-57.053
2172.4	-56.839
2172.5	-57.251
2172.5	-56.9
2172.5	-56.931
2172.5	-57.297
2172.5	-56.808
2172.6	-57.175
2172.6	-57.159
2172.6	-56.839
2172.6	-57.266
2172.6	-57.037
2172.7	-57.098
2172.7	-57.281
2172.7	-56.854
2172.7	-57.251
2172.7	-57.053
2172.8	-56.992
2172.8	-57.297
2172.8	-56.87
2172.8	-57.19
2172.8	-57.083
2172.9	-56.885
2172.9	-57.327
2172.9	-56.976
2172.9	-57.297
2172.9	-57.083
2173	-57.007
2173	-57.205
2173	-56.885
2173	-57.297
2173	-56.976
2173.1	-57.205
2173.1	-57.083
2173.1	-57.037
2173.1	-57.297
2173.1	-56.885
2173.2	-57.327
2173.2	-56.931
2173.2	-57.297
2173.2	-57.144
2173.2	-57.251
2173.3	-57.175
2173.3	-57.083
2173.3	-57.266
2173.3	-56.87
2173.3	-57.312
2173.4	-56.9
2173.4	-57.266
2173.4	-56.931
2173.4	-57.327
2173.4	-56.992
2173.5	-57.236
2173.5	-57.068
2173.5	-57.083
2173.5	-57.144
2173.5	-57.037
2173.6	-57.159
2173.6	-56.976
2173.6	-57.343
2173.6	-56.946
2173.6	-57.358
2173.7	-57.022
2173.7	-57.343
2173.7	-57.007
2173.7	-57.373
2173.7	-57.098
2173.8	-57.327
2173.8	-57.175
2173.8	-57.236
2173.8	-57.266
2173.8	-57.083
2173.9	-57.236
2173.9	-56.976
2173.9	-57.266
2173.9	-56.961
2173.9	-57.358
2174	-56.961
2174	-57.404
2174	-57.129
2174	-57.266
2174	-57.251
2174.1	-57.205
2174.1	-57.236
2174.1	-57.007
2174.1	-57.312
2174.1	-56.931
2174.2	-57.419
2174.2	-57.053
2174.2	-57.434
2174.2	-57.205
2174.2	-57.358
2174.3	-57.205
2174.3	-57.053
2174.3	-57.358
2174.3	-56.946
2174.3	-57.358
2174.4	-56.992
2174.4	-57.251
2174.4	-57.098
2174.4	-57.281
2174.4	-57.281
2174.5	-57.053
2174.5	-57.373
2174.5	-56.961
2174.5	-57.373
2174.5	-57.083
2174.6	-57.312
2174.6	-57.22
2174.6	-57.114
2174.6	-57.343
2174.6	-56.992
2174.7	-57.419
2174.7	-57.053
2174.7	-57.358
2174.7	-57.129
2174.7	-57.083
2174.8	-57.297
2174.8	-56.976
2174.8	-57.449
2174.8	-57.083
2174.8	-57.373
2174.9	-57.144
2174.9	-57.159
2174.9	-57.373
2174.9	-57.037
2174.9	-57.434
2175	-57.022
2175	-57.297
2175	-57.251
2175	-57.144
2175	-57.465
2175.1	-57.083
2175.1	-57.404
2175.1	-57.053
2175.1	-57.343
2175.1	-57.266
2175.2	-57.083
2175.2	-57.419
2175.2	-56.992
2175.2	-57.419
2175.2	-57.22
2175.3	-57.297
2175.3	-57.358
2175.3	-57.068
2175.3	-57.419
2175.3	-57.053
2175.4	-57.434
2175.4	-57.22
2175.4	-57.175
2175.4	-57.388
2175.4	-56.961
2175.5	-57.419
2175.5	-57.083
2175.5	-57.327
2175.5	-57.297
2175.5	-56.976
2175.6	-57.358
2175.6	-57.022
2175.6	-57.419
2175.6	-57.251
2175.6	-57.114
2175.7	-57.297
2175.7	-56.946
2175.7	-57.449
2175.7	-57.068
2175.7	-57.205
2175.8	-57.236
2175.8	-56.931
2175.8	-57.388
2175.8	-57.083
2175.8	-57.343
2175.9	-57.22
2175.9	-57.083
2175.9	-57.343
2175.9	-56.946
2175.9	-57.358
2176	-57.129
2176	-57.129
2176	-57.297
2176	-56.839
2176	-57.312
2176.1	-57.068
2176.1	-57.312
2176.1	-57.236
2176.1	-56.961
2176.1	-57.404
2176.2	-57.053
2176.2	-57.358
2176.2	-57.281
2176.2	-57.083
2176.2	-57.297
2176.3	-56.9
2176.3	-57.388
2176.3	-57.083
2176.3	-57.053
2176.3	-57.22
2176.4	-56.854
2176.4	-57.373
2176.4	-57.068
2176.4	-57.266
2176.4	-57.266
2176.5	-57.022
2176.5	-57.373
2176.5	-56.961
2176.5	-57.388
2176.5	-57.159
2176.6	-57.022
2176.6	-57.373
2176.6	-56.9
2176.6	-57.312
2176.6	-57.129
2176.7	-57.007
2176.7	-57.327
2176.7	-56.931
2176.7	-57.327
2176.7	-57.144
2176.8	-57.144
2176.8	-57.343
2176.8	-56.931
2176.8	-57.297
2176.8	-57.037
2176.9	-57.175
2176.9	-57.19
2176.9	-56.9
2176.9	-57.297
2176.9	-56.976
2177	-57.144
2177	-57.266
2177	-56.961
2177	-57.327
2177	-56.946
2177.1	-57.19
2177.1	-57.175
2177.1	-56.931
2177.1	-57.327
2177.1	-56.931
2177.2	-57.312
2177.2	-57.19
2177.2	-57.007
2177.2	-57.434
2177.2	-56.961
2177.3	-57.281
2177.3	-57.159
2177.3	-56.961
2177.3	-57.312
2177.3	-56.885
2177.4	-57.327
2177.4	-57.144
2177.4	-57.022
2177.4	-57.251
2177.4	-56.87
2177.5	-57.312
2177.5	-57.083
2177.5	-56.961
2177.5	-57.175
2177.5	-56.824
2177.6	-57.266
2177.6	-57.022
2177.6	-57.098
2177.6	-57.266
2177.6	-56.747
2177.7	-57.251
2177.7	-57.037
2177.7	-56.931
2177.7	-57.266
2177.7	-56.808
2177.8	-57.144
2177.8	-57.022
2177.8	-57.037
2177.8	-57.281
2177.8	-56.946
2177.9	-57.343
2177.9	-57.007
2177.9	-57.053
2177.9	-57.404
2177.9	-56.915
2178	-57.358
2178	-57.19
2178	-57.053
2178	-57.343
2178	-56.854
2178.1	-57.236
2178.1	-57.098
2178.1	-56.9
2178.1	-57.205
2178.1	-56.946
2178.2	-57.358
2178.2	-57.159
2178.2	-57.007
2178.2	-57.266
2178.2	-56.87
2178.3	-57.297
2178.3	-57.159
2178.3	-56.9
2178.3	-57.22
2178.3	-56.808
2178.4	-57.22
2178.4	-57.175
2178.4	-56.87
2178.4	-57.312
2178.4	-56.946
2178.5	-57.114
2178.5	-57.129
2178.5	-56.824
2178.5	-57.236
2178.5	-56.9
2178.6	-56.992
2178.6	-57.144
2178.6	-56.763
2178.6	-57.358
2178.6	-57.007
2178.7	-56.915
2178.7	-57.251
2178.7	-56.778
2178.7	-57.312
2178.7	-57.159
2178.8	-56.915
2178.8	-57.251
2178.8	-56.808
2178.8	-57.144
2178.8	-57.053
2178.9	-56.732
2178.9	-57.19
2178.9	-56.885
2178.9	-57.022
2178.9	-57.19
2179	-56.808
2179	-57.19
2179	-57.022
2179	-56.9
2179	-57.129
2179.1	-56.793
2179.1	-57.144
2179.1	-57.007
2179.1	-56.808
2179.1	-57.22
2179.2	-56.824
2179.2	-57.114
2179.2	-57.114
2179.2	-56.671
2179.2	-57.205
2179.3	-56.961
2179.3	-56.885
2179.3	-57.251
2179.3	-56.9
2179.3	-57.266
2179.4	-57.159
2179.4	-56.931
2179.4	-57.251
2179.4	-56.915
2179.4	-57.022
2179.5	-57.083
2179.5	-56.778
2179.5	-57.22
2179.5	-57.037
2179.5	-56.946
2179.6	-57.236
2179.6	-56.808
2179.6	-57.144
2179.6	-57.022
2179.6	-56.732
2179.7	-57.144
2179.7	-56.793
2179.7	-56.915
2179.7	-57.159
2179.7	-56.778
2179.8	-57.236
2179.8	-57.114
2179.8	-56.839
2179.8	-57.205
2179.8	-56.9
2179.9	-56.961
2179.9	-57.175
2179.9	-56.763
2179.9	-57.159
2179.9	-57.022
2180	-56.854
2180	-57.251
2180	-56.885
2180	-57.068
2180	-57.144
2180.1	-56.747
2180.1	-57.327
2180.1	-57.053
2180.1	-56.9
2180.1	-57.327
2180.2	-56.946
2180.2	-57.053
2180.2	-57.129
2180.2	-56.702
2180.2	-57.175
2180.3	-57.022
2180.3	-56.854
2180.3	-57.327
2180.3	-56.9
2180.3	-57.037
2180.4	-57.175
2180.4	-56.732
2180.4	-57.251
2180.4	-57.037
2180.4	-56.656
2180.5	-57.251
2180.5	-56.9
2180.5	-56.9
2180.5	-57.281
2180.5	-56.87
2180.6	-57.114
2180.6	-57.159
2180.6	-56.717
2180.6	-57.175
2180.6	-56.946
2180.7	-56.778
2180.7	-57.19
2180.7	-56.854
2180.7	-57.083
2180.7	-57.205
2180.8	-56.854
2180.8	-57.266
2180.8	-57.007
2180.8	-56.763
2180.8	-57.175
2180.9	-56.824
2180.9	-56.9
2180.9	-57.114
2180.9	-56.793
2180.9	-57.175
2181	-57.083
2181	-56.854
2181	-57.281
2181	-56.87
2181	-57.053
2181.1	-57.129
2181.1	-56.686
2181.1	-57.144
2181.1	-56.9
2181.1	-56.854
2181.2	-57.205
2181.2	-56.808
2181.2	-57.19
2181.2	-56.976
2181.2	-56.9
2181.3	-57.053
2181.3	-56.747
2181.3	-57.236
2181.3	-56.808
2181.3	-57.022
2181.4	-56.915
2181.4	-56.717
2181.4	-57.144
2181.4	-56.732
2181.4	-57.098
2181.5	-56.793
2181.5	-56.976
2181.5	-56.87
2181.5	-56.793
2181.5	-57.114
2181.6	-56.717
2181.6	-57.159
2181.6	-56.702
2181.6	-57.098
2181.6	-56.824
2181.7	-57.007
2181.7	-56.931
2181.7	-56.9
2181.7	-56.931
2181.7	-56.732
2181.8	-57.053
2181.8	-56.656
2181.8	-57.098
2181.8	-56.595
2181.8	-56.961
2181.9	-56.641
2181.9	-57.022
2181.9	-56.717
2181.9	-57.037
2181.9	-56.778
2182	-56.9
2182	-56.915
2182	-56.854
2182	-56.946
2182	-56.763
2182.1	-56.946
2182.1	-56.595
2182.1	-57.022
2182.1	-56.671
2182.1	-57.068
2182.2	-56.671
2182.2	-57.022
2182.2	-56.732
2182.2	-57.037
2182.2	-56.87
2182.3	-56.931
2182.3	-56.885
2182.3	-56.732
2182.3	-57.007
2182.3	-56.686
2182.4	-57.022
2182.4	-56.625
2182.4	-57.022
2182.4	-56.641
2182.4	-56.976
2182.5	-56.778
2182.5	-56.839
2182.5	-56.885
2182.5	-56.656
2182.5	-56.992
2182.6	-56.702
2182.6	-57.068
2182.6	-56.625
2182.6	-57.022
2182.6	-56.686
2182.7	-56.793
2182.7	-56.885
2182.7	-56.717
2182.7	-56.992
2182.7	-56.625
2182.8	-57.007
2182.8	-56.702
2182.8	-57.022
2182.8	-56.854
2182.8	-56.732
2182.9	-56.854
2182.9	-56.549
2182.9	-56.992
2182.9	-56.595
2182.9	-57.083
2183	-56.793
2183	-56.885
2183	-56.946
2183	-56.747
2183	-57.114
2183.1	-56.641
2183.1	-57.007
2183.1	-56.686
2183.1	-56.793
2183.1	-56.87
2183.2	-56.625
2183.2	-57.007
2183.2	-56.625
2183.2	-56.961
2183.2	-56.717
2183.3	-56.885
2183.3	-56.946
2183.3	-56.671
2183.3	-57.144
2183.3	-56.686
2183.4	-57.007
2183.4	-56.808
2183.4	-56.763
2183.4	-56.839
2183.4	-56.58
2183.5	-56.946
2183.5	-56.641
2183.5	-56.961
2183.5	-56.839
2183.5	-56.702
2183.6	-56.946
2183.6	-56.58
2183.6	-57.053
2183.6	-56.763
2183.6	-56.9
2183.7	-56.839
2183.7	-56.61
2183.7	-57.053
2183.7	-56.625
2183.7	-57.053
2183.8	-56.778
2183.8	-56.763
2183.8	-56.946
2183.8	-56.641
2183.8	-57.083
2183.9	-56.717
2183.9	-56.946
2183.9	-56.915
2183.9	-56.763
2183.9	-57.083
2184	-56.656
2184	-57.037
2184	-56.763
2184	-56.824
2184	-56.961
2184.1	-56.625
2184.1	-57.114
2184.1	-56.763
2184.1	-56.992
2184.1	-56.976
2184.2	-56.747
2184.2	-57.129
2184.2	-56.732
2184.2	-57.098
2184.2	-56.931
2184.3	-56.854
2184.3	-57.129
2184.3	-56.778
2184.3	-57.205
2184.3	-56.915
2184.4	-56.992
2184.4	-56.976
2184.4	-56.717
2184.4	-57.083
2184.4	-56.732
2184.5	-57.068
2184.5	-57.053
2184.5	-56.824
2184.5	-57.22
2184.5	-56.747
2184.6	-57.205
2184.6	-56.961
2184.6	-56.931
2184.6	-57.114
2184.6	-56.702
2184.7	-57.19
2184.7	-56.915
2184.7	-57.053
2184.7	-57.22
2184.7	-56.793
2184.8	-57.236
2184.8	-56.931
2184.8	-57.129
2184.8	-57.053
2184.8	-56.808
2184.9	-57.144
2184.9	-56.717
2184.9	-57.098
2184.9	-56.915
2184.9	-56.87
2185	-57.19
2185	-56.732
2185	-57.159
2185	-56.976
2185	-56.9
2185.1	-57.129
2185.1	-56.671
2185.1	-57.205
2185.1	-56.839
2185.1	-56.961
2185.2	-57.068
2185.2	-56.763
2185.2	-57.19
2185.2	-56.87
2185.2	-57.098
2185.3	-57.114
2185.3	-56.732
2185.3	-57.159
2185.3	-56.793
2185.3	-57.083
2185.4	-57.053
2185.4	-56.824
2185.4	-57.159
2185.4	-56.793
2185.4	-57.068
2185.5	-57.007
2185.5	-56.839
2185.5	-57.175
2185.5	-56.717
2185.5	-57.098
2185.6	-56.976
2185.6	-56.824
2185.6	-57.19
2185.6	-56.793
2185.6	-57.144
2185.7	-56.931
2185.7	-56.824
2185.7	-57.129
2185.7	-56.732
2185.7	-57.19
2185.8	-56.946
2185.8	-56.854
2185.8	-57.22
2185.8	-56.702
2185.8	-57.114
2185.9	-56.931
2185.9	-56.839
2185.9	-57.037
2185.9	-56.671
2185.9	-57.114
2186	-56.885
2186	-56.87
2186	-57.114
2186	-56.641
2186	-57.053
2186.1	-56.87
2186.1	-56.808
2186.1	-57.037
2186.1	-56.686
2186.1	-57.068
2186.2	-56.854
2186.2	-56.9
2186.2	-57.083
2186.2	-56.702
2186.2	-57.114
2186.3	-56.808
2186.3	-56.717
2186.3	-57.053
2186.3	-56.671
2186.3	-57.068
2186.4	-56.854
2186.4	-56.763
2186.4	-57.083
2186.4	-56.717
2186.4	-57.159
2186.5	-56.915
2186.5	-56.732
2186.5	-57.114
2186.5	-56.686
2186.5	-57.068
2186.6	-56.961
2186.6	-56.732
2186.6	-57.159
2186.6	-56.732
2186.6	-57.083
2186.7	-56.992
2186.7	-56.656
2186.7	-57.114
2186.7	-56.671
2186.7	-57.007
2186.8	-56.976
2186.8	-56.641
2186.8	-57.068
2186.8	-56.778
2186.8	-56.915
2186.9	-56.931
2186.9	-56.717
2186.9	-57.129
2186.9	-56.778
2186.9	-56.793
2187	-57.037
2187	-56.686
2187	-57.083
2187	-56.931
2187	-56.732
2187.1	-57.068
2187.1	-56.686
2187.1	-57.037
2187.1	-57.007
2187.1	-56.747
2187.2	-57.129
2187.2	-56.732
2187.2	-57.098
2187.2	-57.053
2187.2	-56.702
2187.3	-57.251
2187.3	-56.808
2187.3	-56.824
2187.3	-57.068
2187.3	-56.641
2187.4	-57.114
2187.4	-56.915
2187.4	-56.824
2187.4	-57.083
2187.4	-56.671
2187.5	-57.022
2187.5	-56.992
2187.5	-56.686
2187.5	-57.098
2187.5	-56.793
2187.6	-56.885
2187.6	-57.114
2187.6	-56.641
2187.6	-57.083
2187.6	-56.854
2187.7	-56.763
2187.7	-57.129
2187.7	-56.702
2187.7	-57.068
2187.7	-56.946
2187.8	-56.61
2187.8	-57.053
2187.8	-56.732
2187.8	-56.824
2187.8	-57.022
2187.9	-56.641
2187.9	-57.053
2187.9	-56.961
2187.9	-56.702
2187.9	-57.098
2188	-56.763
2188	-56.931
2188	-56.976
2188	-56.717
2188	-57.175
2188.1	-56.885
2188.1	-56.747
2188.1	-57.037
2188.1	-56.58
2188.1	-56.9
2188.2	-56.9
2188.2	-56.656
2188.2	-57.053
2188.2	-56.778
2188.2	-56.808
2188.3	-57.114
2188.3	-56.702
2188.3	-56.976
2188.3	-56.87
2188.3	-56.641
2188.4	-57.053
2188.4	-56.854
2188.4	-56.87
2188.4	-57.144
2188.4	-56.656
2188.5	-57.007
2188.5	-57.007
2188.5	-56.717
2188.5	-57.205
2188.5	-56.9
2188.6	-56.808
2188.6	-57.114
2188.6	-56.778
2188.6	-57.098
2188.6	-57.175
2188.7	-56.824
2188.7	-57.175
2188.7	-56.976
2188.7	-56.992
2188.7	-57.236
2188.8	-56.87
2188.8	-57.144
2188.8	-57.098
2188.8	-56.732
2188.8	-57.175
2188.9	-56.915
2188.9	-56.778
2188.9	-57.205
2188.9	-56.839
2188.9	-57.037
2189	-57.236
2189	-56.824
2189	-57.266
2189	-57.083
2189	-56.87
2189.1	-57.297
2189.1	-56.961
2189.1	-57.022
2189.1	-57.281
2189.1	-56.793
2189.2	-57.144
2189.2	-57.19
2189.2	-56.763
2189.2	-57.251
2189.2	-56.992
2189.3	-56.9
2189.3	-57.22
2189.3	-56.915
2189.3	-57.114
2189.3	-57.098
2189.4	-56.808
2189.4	-57.129
2189.4	-56.854
2189.4	-56.931
2189.4	-57.129
2189.5	-56.747
2189.5	-57.19
2189.5	-56.931
2189.5	-56.976
2189.5	-57.19
2189.6	-56.778
2189.6	-57.19
2189.6	-56.961
2189.6	-57.068
2189.6	-57.159
2189.7	-56.9
2189.7	-57.327
2189.7	-56.87
2189.7	-57.251
2189.7	-57.053
2189.8	-57.144
2189.8	-57.144
2189.8	-56.992
2189.8	-57.266
2189.8	-56.793
2189.9	-57.236
2189.9	-56.931
2189.9	-57.236
2189.9	-57.037
2189.9	-57.083
2190	-57.068
2190	-56.915
2190	-57.175
2190	-56.824
2190	-57.19
2190.1	-56.87
2190.1	-57.159
2190.1	-56.9
2190.1	-57.266
2190.1	-56.961
2190.2	-57.19
2190.2	-57.144
2190.2	-57.053
2190.2	-57.159
2190.2	-56.992
2190.3	-57.159
2190.3	-56.931
2190.3	-57.297
2190.3	-56.839
2190.3	-57.297
2190.4	-56.854
2190.4	-57.312
2190.4	-56.946
2190.4	-57.22
2190.4	-57.068
2190.5	-57.251
2190.5	-57.114
2190.5	-57.129
2190.5	-57.236
2190.5	-56.946
2190.6	-57.236
2190.6	-56.946
2190.6	-57.312
2190.6	-56.915
2190.6	-57.297
2190.7	-56.961
2190.7	-57.236
2190.7	-57.083
2190.7	-57.205
2190.7	-57.175
2190.8	-57.098
2190.8	-57.281
2190.8	-56.9
2190.8	-57.373
2190.8	-56.885
2190.9	-57.312
2190.9	-57.068
2190.9	-57.236
2190.9	-57.22
2190.9	-57.129
2191	-57.312
2191	-57.007
2191	-57.327
2191	-56.9
2191	-57.343
2191.1	-57.037
2191.1	-57.175
2191.1	-57.205
2191.1	-56.976
2191.1	-57.327
2191.2	-56.87
2191.2	-57.281
2191.2	-56.976
2191.2	-57.236
2191.2	-57.098
2191.3	-56.976
2191.3	-57.266
2191.3	-56.915
2191.3	-57.373
2191.3	-56.9
2191.4	-57.175
2191.4	-57.007
2191.4	-56.992
2191.4	-57.236
2191.4	-56.931
2191.5	-57.388
2191.5	-56.946
2191.5	-57.266
2191.5	-57.175
2191.5	-57.144
2191.6	-57.358
2191.6	-57.037
2191.6	-57.343
2191.6	-56.915
2191.6	-57.236
2191.7	-57.159
2191.7	-57.083
2191.7	-57.327
2191.7	-56.9
2191.7	-57.312
2191.8	-57.037
2191.8	-57.281
2191.8	-57.297
2191.8	-57.037
2191.8	-57.419
2191.9	-56.915
2191.9	-57.358
2191.9	-57.205
2191.9	-57.205
2191.9	-57.281
2192	-56.9
2192	-57.343
2192	-57.007
2192	-57.358
2192	-57.251
2192.1	-57.114
2192.1	-57.388
2192.1	-56.992
2192.1	-57.419
2192.1	-57.159
2192.2	-57.312
2192.2	-57.358
2192.2	-57.037
2192.2	-57.495
2192.2	-57.037
2192.3	-57.419
2192.3	-57.343
2192.3	-57.083
2192.3	-57.358
2192.3	-56.992
2192.4	-57.48
2192.4	-57.205
2192.4	-57.266
2192.4	-57.404
2192.4	-57.068
2192.5	-57.434
2192.5	-57.144
2192.5	-57.312
2192.5	-57.236
2192.5	-57.037
2192.6	-57.388
2192.6	-56.946
2192.6	-57.48
2192.6	-57.251
2192.6	-57.098
2192.7	-57.48
2192.7	-56.992
2192.7	-57.419
2192.7	-57.22
2192.7	-57.266
2192.8	-57.358
2192.8	-57.053
2192.8	-57.495
2192.8	-57.159
2192.8	-57.419
2192.9	-57.404
2192.9	-57.037
2192.9	-57.419
2192.9	-56.992
2192.9	-57.358
2193	-57.281
2193	-57.236
2193	-57.449
2193	-57.083
2193	-57.541
2193.1	-57.343
2193.1	-57.373
2193.1	-57.541
2193.1	-57.068
2193.1	-57.495
2193.2	-57.22
2193.2	-57.404
2193.2	-57.465
2193.2	-57.129
2193.2	-57.556
2193.3	-57.129
2193.3	-57.388
2193.3	-57.434
2193.3	-57.19
2193.3	-57.587
2193.4	-57.205
2193.4	-57.48
2193.4	-57.388
2193.4	-57.236
2193.4	-57.571
2193.5	-57.175
2193.5	-57.541
2193.5	-57.327
2193.5	-57.205
2193.5	-57.541
2193.6	-57.175
2193.6	-57.587
2193.6	-57.373
2193.6	-57.327
2193.6	-57.556
2193.7	-57.19
2193.7	-57.678
2193.7	-57.388
2193.7	-57.449
2193.7	-57.541
2193.8	-57.159
2193.8	-57.617
2193.8	-57.281
2193.8	-57.51
2193.8	-57.571
2193.9	-57.175
2193.9	-57.663
2193.9	-57.327
2193.9	-57.495
2193.9	-57.541
2194	-57.236
2194	-57.51
2194	-57.281
2194	-57.495
2194	-57.404
2194.1	-57.22
2194.1	-57.602
2194.1	-57.159
2194.1	-57.541
2194.1	-57.48
2194.2	-57.175
2194.2	-57.602
2194.2	-57.205
2194.2	-57.51
2194.2	-57.526
2194.3	-57.358
2194.3	-57.693
2194.3	-57.327
2194.3	-57.648
2194.3	-57.465
2194.4	-57.251
2194.4	-57.739
2194.4	-57.266
2194.4	-57.526
2194.4	-57.495
2194.5	-57.266
2194.5	-57.663
2194.5	-57.281
2194.5	-57.48
2194.5	-57.465
2194.6	-57.19
2194.6	-57.617
2194.6	-57.266
2194.6	-57.556
2194.6	-57.556
2194.7	-57.281
2194.7	-57.693
2194.7	-57.327
2194.7	-57.526
2194.7	-57.51
2194.8	-57.251
2194.8	-57.632
2194.8	-57.22
2194.8	-57.51
2194.8	-57.587
2194.9	-57.22
2194.9	-57.693
2194.9	-57.373
2194.9	-57.419
2194.9	-57.495
2195	-57.114
2195	-57.587
2195	-57.358
2195	-57.373
2195	-57.541
2195.1	-57.159
2195.1	-57.678
2195.1	-57.434
2195.1	-57.358
2195.1	-57.678
2195.2	-57.19
2195.2	-57.602
2195.2	-57.51
2195.2	-57.358
2195.2	-57.724
2195.3	-57.297
2195.3	-57.663
2195.3	-57.602
2195.3	-57.266
2195.3	-57.755
2195.4	-57.404
2195.4	-57.526
2195.4	-57.632
2195.4	-57.266
2195.4	-57.678
2195.5	-57.541
2195.5	-57.465
2195.5	-57.617
2195.5	-57.281
2195.5	-57.648
2195.6	-57.465
2195.6	-57.327
2195.6	-57.632
2195.6	-57.205
2195.6	-57.617
2195.7	-57.587
2195.7	-57.266
2195.7	-57.693
2195.7	-57.358
2195.7	-57.419
2195.8	-57.663
2195.8	-57.266
2195.8	-57.602
2195.8	-57.419
2195.8	-57.297
2195.9	-57.602
2195.9	-57.297
2195.9	-57.648
2195.9	-57.571
2195.9	-57.251
2196	-57.632
2196	-57.388
2196	-57.526
2196	-57.693
2196	-57.297
2196.1	-57.693
2196.1	-57.419
2196.1	-57.343
2196.1	-57.77
2196.1	-57.404
2196.2	-57.724
2196.2	-57.709
2196.2	-57.22
2196.2	-57.739
2196.2	-57.48
2196.3	-57.48
2196.3	-57.8
2196.3	-57.312
2196.3	-57.587
2196.3	-57.663
2196.4	-57.312
2196.4	-57.724
2196.4	-57.465
2196.4	-57.465
2196.4	-57.663
2196.5	-57.297
2196.5	-57.724
2196.5	-57.632
2196.5	-57.327
2196.5	-57.77
2196.6	-57.404
2196.6	-57.571
2196.6	-57.77
2196.6	-57.388
2196.6	-57.785
2196.7	-57.571
2196.7	-57.312
2196.7	-57.724
2196.7	-57.449
2196.7	-57.541
2196.8	-57.724
2196.8	-57.297
2196.8	-57.816
2196.8	-57.739
2196.8	-57.419
2196.9	-57.892
2196.9	-57.465
2196.9	-57.434
2196.9	-57.8
2196.9	-57.312
2197	-57.693
2197	-57.632
2197	-57.343
2197	-57.877
2197	-57.632
2197.1	-57.541
2197.1	-57.877
2197.1	-57.388
2197.1	-57.678
2197.1	-57.709
2197.2	-57.373
2197.2	-57.846
2197.2	-57.571
2197.2	-57.404
2197.2	-57.846
2197.3	-57.48
2197.3	-57.724
2197.3	-57.831
2197.3	-57.419
2197.3	-57.877
2197.4	-57.709
2197.4	-57.419
2197.4	-57.922
2197.4	-57.617
2197.4	-57.526
2197.5	-57.907
2197.5	-57.449
2197.5	-57.77
2197.5	-57.8
2197.5	-57.434
2197.6	-57.846
2197.6	-57.556
2197.6	-57.48
2197.6	-57.892
2197.6	-57.48
2197.7	-57.77
2197.7	-57.724
2197.7	-57.465
2197.7	-57.907
2197.7	-57.571
2197.8	-57.77
2197.8	-57.8
2197.8	-57.449
2197.8	-57.846
2197.8	-57.571
2197.9	-57.739
2197.9	-57.892
2197.9	-57.449
2197.9	-57.892
2197.9	-57.526
2198	-57.77
2198	-57.709
2198	-57.556
2198	-57.785
2198	-57.434
2198.1	-57.831
2198.1	-57.571
2198.1	-57.755
2198.1	-57.8
2198.1	-57.51
2198.2	-57.861
2198.2	-57.449
2198.2	-57.877
2198.2	-57.556
2198.2	-57.846
2198.3	-57.663
2198.3	-57.693
2198.3	-57.8
2198.3	-57.709
2198.3	-57.922
2198.4	-57.541
2198.4	-57.983
2198.4	-57.465
2198.4	-57.892
2198.4	-57.571
2198.5	-57.877
2198.5	-57.648
2198.5	-57.831
2198.5	-57.724
2198.5	-57.709
2198.6	-57.8
2198.6	-57.571
2198.6	-57.785
2198.6	-57.526
2198.6	-57.861
2198.7	-57.526
2198.7	-57.877
2198.7	-57.48
2198.7	-57.831
2198.7	-57.526
2198.8	-57.8
2198.8	-57.617
2198.8	-57.77
2198.8	-57.678
2198.8	-57.587
2198.9	-57.709
2198.9	-57.541
2198.9	-57.831
2198.9	-57.449
2198.9	-57.846
2199	-57.465
2199	-57.831
2199	-57.541
2199	-57.846
2199	-57.663
2199.1	-57.663
2199.1	-57.77
2199.1	-57.465
2199.1	-57.77
2199.1	-57.388
2199.2	-57.816
2199.2	-57.373
2199.2	-57.846
2199.2	-57.526
2199.2	-57.709
2199.3	-57.709
2199.3	-57.556
2199.3	-57.816
2199.3	-57.495
2199.3	-57.877
2199.4	-57.51
2199.4	-57.861
2199.4	-57.709
2199.4	-57.663
2199.4	-57.755
2199.5	-57.465
2199.5	-57.831
2199.5	-57.449
2199.5	-57.877
2199.5	-57.617
2199.6	-57.785
2199.6	-57.755
2199.6	-57.541
2199.6	-57.861
2199.6	-57.419
2199.7	-57.877
2199.7	-57.526
2199.7	-57.755
2199.7	-57.77
2199.7	-57.648
2199.8	-57.831
2199.8	-57.556
2199.8	-57.831
2199.8	-57.465
2199.8	-57.8
2199.9	-57.632
2199.9	-57.51
2199.9	-57.785
2199.9	-57.449
2199.9	-57.907
2200	-57.602
2200	-57.831
2200	-57.693
2200	-57.526
2200	-57.8
2200.1	-57.388
2200.1	-57.907
2200.1	-57.663
2200.1	-57.8
2200.1	-57.724
2200.2	-57.48
2200.2	-57.8
2200.2	-57.388
2200.2	-57.8
2200.2	-57.556
2200.3	-57.632
2200.3	-57.709
2200.3	-57.48
2200.3	-57.953
2200.3	-57.495
2200.4	-57.861
2200.4	-57.571
2200.4	-57.51
2200.4	-57.8
2200.4	-57.434
2200.5	-57.877
2200.5	-57.587
2200.5	-57.693
2200.5	-57.632
2200.5	-57.495
2200.6	-57.892
2200.6	-57.434
2200.6	-57.816
2200.6	-57.541
2200.6	-57.556
2200.7	-57.724
2200.7	-57.465
2200.7	-57.907
2200.7	-57.526
2200.7	-57.816
2200.8	-57.709
2200.8	-57.434
2200.8	-57.861
2200.8	-57.373
2200.8	-57.8
2200.9	-57.602
2200.9	-57.602
2200.9	-57.8
2200.9	-57.495
2200.9	-57.922
2201	-57.541
2201	-57.755
2201	-57.739
2201	-57.526
2201	-57.877
2201.1	-57.48
2201.1	-57.846
2201.1	-57.678
2201.1	-57.648
2201.1	-57.861
2201.2	-57.434
2201.2	-57.877
2201.2	-57.526
2201.2	-57.632
2201.2	-57.846
2201.3	-57.556
2201.3	-57.953
2201.3	-57.556
2201.3	-57.785
2201.3	-57.785
2201.4	-57.663
2201.4	-57.999
2201.4	-57.51
2201.4	-57.861
2201.4	-57.709
2201.5	-57.617
2201.5	-57.922
2201.5	-57.51
2201.5	-57.922
2201.5	-57.678
2201.6	-57.8
2201.6	-57.983
2201.6	-57.571
2201.6	-57.999
2201.6	-57.678
2201.7	-57.846
2201.7	-57.816
2201.7	-57.587
2201.7	-57.968
2201.7	-57.541
2201.8	-57.877
2201.8	-57.785
2201.8	-57.602
2201.8	-58.06
2201.8	-57.587
2201.9	-57.953
2201.9	-57.831
2201.9	-57.663
2201.9	-57.983
2201.9	-57.632
2202	-58.09
2202	-57.785
2202	-57.755
2202	-57.953
2202	-57.602
2202.1	-58.044
2202.1	-57.77
2202.1	-57.877
2202.1	-57.907
2202.1	-57.571
2202.2	-58.044
2202.2	-57.693
2202.2	-57.938
2202.2	-57.922
2202.2	-57.556
2202.3	-58.09
2202.3	-57.693
2202.3	-57.892
2202.3	-57.877
2202.3	-57.617
2202.4	-57.907
2202.4	-57.495
2202.4	-57.877
2202.4	-57.785
2202.4	-57.571
2202.5	-57.983
2202.5	-57.632
2202.5	-57.983
2202.5	-57.953
2202.5	-57.663
2202.6	-57.983
2202.6	-57.602
2202.6	-57.861
2202.6	-57.739
2202.6	-57.617
2202.7	-57.953
2202.7	-57.526
2202.7	-57.953
2202.7	-57.816
2202.7	-57.663
2202.8	-57.983
2202.8	-57.449
2202.8	-57.861
2202.8	-57.739
2202.8	-57.51
2202.9	-57.983
2202.9	-57.587
2202.9	-57.877
2202.9	-57.77
2202.9	-57.495
2203	-57.907
2203	-57.526
2203	-57.846
2203	-57.755
2203	-57.556
2203.1	-57.877
2203.1	-57.48
2203.1	-57.846
2203.1	-57.77
2203.1	-57.465
2203.2	-57.816
2203.2	-57.465
2203.2	-57.739
2203.2	-57.846
2203.2	-57.571
2203.3	-57.938
2203.3	-57.617
2203.3	-57.922
2203.3	-58.09
2203.3	-57.831
2203.4	-58.334
2203.4	-57.983
2203.4	-58.06
2203.4	-58.197
2203.4	-57.861
2203.5	-58.395
2203.5	-58.09
2203.5	-58.075
2203.5	-58.258
2203.5	-57.907
2203.6	-58.365
2203.6	-58.151
2203.6	-58.136
2203.6	-58.456
2203.6	-57.968
2203.7	-58.456
2203.7	-58.35
2203.7	-58.06
2203.7	-58.441
2203.7	-58.075
2203.8	-58.365
2203.8	-58.456
2203.8	-58.182
2203.8	-58.594
2203.8	-58.319
2203.9	-58.411
2203.9	-58.594
2203.9	-58.243
2203.9	-58.701
2203.9	-58.411
2204	-58.304
2204	-58.655
2204	-58.243
2204	-58.67
2204	-58.655
2204.1	-58.365
2204.1	-58.731
2204.1	-58.38
2204.1	-58.67
2204.1	-58.746
2204.2	-58.426
2204.2	-58.838
2204.2	-58.624
2204.2	-58.64
2204.2	-58.899
2204.3	-58.472
2204.3	-58.899
2204.3	-58.762
2204.3	-58.64
2204.3	-59.082
2204.4	-58.685
2204.4	-59.097
2204.4	-59.143
2204.4	-58.838
2204.4	-59.311
2204.5	-59.067
2204.5	-59.067
2204.5	-59.357
2204.5	-58.884
2204.5	-59.189
2204.6	-59.052
2204.6	-58.975
2204.6	-59.479
2204.6	-59.128
2204.6	-59.326
2204.7	-59.448
2204.7	-59.021
2204.7	-59.494
2204.7	-59.311
2204.7	-59.296
2204.8	-59.662
2204.8	-59.189
2204.8	-59.54
2204.8	-59.601
2204.8	-59.235
2204.9	-59.677
2204.9	-59.448
2204.9	-59.341
2204.9	-59.677
2204.9	-59.296
2205	-59.692
2205	-59.708
2205	-59.402
2205	-59.86
2205	-59.616
2205.1	-59.631
2205.1	-59.86
2205.1	-59.464
2205.1	-59.906
2205.1	-59.845
2205.2	-59.54
2205.2	-60.059
2205.2	-59.753
2205.2	-59.662
2205.2	-60.059
2205.3	-59.662
2205.3	-60.028
2205.3	-59.921
2205.3	-59.57
2205.3	-59.952
2205.4	-59.677
2205.4	-59.601
2205.4	-59.982
2205.4	-59.57
2205.4	-59.891
2205.5	-59.921
2205.5	-59.525
2205.5	-60.074
2205.5	-59.814
2205.5	-59.631
2205.6	-60.12
2205.6	-59.738
2205.6	-59.86
2205.6	-60.043
2205.6	-59.692
2205.7	-60.104
2205.7	-59.952
2205.7	-59.677
2205.7	-60.104
2205.7	-59.769
2205.8	-59.769
2205.8	-60.104
2205.8	-59.647
2205.8	-60.013
2205.8	-59.982
2205.9	-59.57
2205.9	-60.089
2205.9	-59.875
2205.9	-59.723
2205.9	-60.089
2206	-59.708
2206	-59.998
2206	-60.089
2206	-59.814
2206	-60.257
2206.1	-59.952
2206.1	-59.875
2206.1	-60.226
2206.1	-59.738
2206.1	-60.287
2206.2	-60.074
2206.2	-59.875
2206.2	-60.257
2206.2	-59.875
2206.2	-60.242
2206.3	-60.15
2206.3	-59.982
2206.3	-60.272
2206.3	-59.845
2206.3	-60.257
2206.4	-60.059
2206.4	-60.181
2206.4	-60.226
2206.4	-59.845
2206.4	-60.333
2206.5	-59.921
2206.5	-60.349
2206.5	-60.135
2206.5	-60.303
2206.5	-60.287
2206.6	-60.074
2206.6	-60.425
2206.6	-60.074
2206.6	-60.41
2206.6	-60.104
2206.7	-60.318
2206.7	-60.272
2206.7	-60.272
2206.7	-60.455
2206.7	-60.226
2206.8	-60.562
2206.8	-60.12
2206.8	-60.593
2206.8	-60.211
2206.8	-60.562
2206.9	-60.333
2206.9	-60.455
2206.9	-60.471
2206.9	-60.333
2206.9	-60.593
2207	-60.318
2207	-60.669
2207	-60.226
2207	-60.669
2207	-60.364
2207.1	-60.669
2207.1	-60.455
2207.1	-60.654
2207.1	-60.532
2207.1	-60.44
2207.2	-60.684
2207.2	-60.41
2207.2	-60.761
2207.2	-60.394
2207.2	-60.699
2207.3	-60.516
2207.3	-60.776
2207.3	-60.745
2207.3	-60.638
2207.3	-60.745
2207.4	-60.41
2207.4	-60.852
2207.4	-60.455
2207.4	-60.898
2207.4	-60.654
2207.5	-60.791
2207.5	-60.806
2207.5	-60.654
2207.5	-61.05
2207.5	-60.684
2207.6	-61.096
2207.6	-60.669
2207.6	-60.989
2207.6	-60.913
2207.6	-60.761
2207.7	-61.096
2207.7	-60.699
2207.7	-61.081
2207.7	-60.73
2207.7	-61.066
2207.8	-60.959
2207.8	-60.883
2207.8	-61.111
2207.8	-60.669
2207.8	-61.157
2207.9	-60.837
2207.9	-61.127
2207.9	-61.05
2207.9	-60.883
2207.9	-61.157
2208	-60.806
2208	-61.295
2208	-60.989
2208	-61.111
2208	-61.172
2208.1	-60.883
2208.1	-61.356
2208.1	-60.913
2208.1	-61.34
2208.1	-61.142
2208.2	-61.035
2208.2	-61.325
2208.2	-60.989
2208.2	-61.447
2208.2	-61.172
2208.3	-61.279
2208.3	-61.249
2208.3	-61.142
2208.3	-61.584
2208.3	-61.203
2208.4	-61.646
2208.4	-61.417
2208.4	-61.279
2208.4	-61.584
2208.4	-61.249
2208.5	-61.646
2208.5	-61.371
2208.5	-61.523
2208.5	-61.63
2208.5	-61.432
2208.6	-61.768
2208.6	-61.401
2208.6	-61.707
2208.6	-61.6
2208.6	-61.432
2208.7	-61.829
2208.7	-61.462
2208.7	-61.89
2208.7	-61.661
2208.7	-61.646
2208.8	-61.859
2208.8	-61.554
2208.8	-61.981
2208.8	-61.691
2208.8	-61.874
2208.9	-61.798
2208.9	-61.569
2208.9	-62.103
2208.9	-61.707
2208.9	-62.027
2209	-61.981
2209	-61.676
2209	-62.088
2209	-61.63
2209	-61.981
2209.1	-61.935
2209.1	-61.813
2209.1	-62.027
2209.1	-61.691
2209.1	-62.164
2209.2	-61.859
2209.2	-61.905
2209.2	-62.073
2209.2	-61.676
2209.2	-62.21
2209.3	-61.935
2209.3	-62.149
2209.3	-62.241
2209.3	-61.981
2209.3	-62.393
2209.4	-62.042
2209.4	-62.317
2209.4	-62.256
2209.4	-61.996
2209.4	-62.393
2209.5	-61.996
2209.5	-62.393
2209.5	-62.317
2209.5	-62.164
2209.5	-62.5
2209.6	-62.073
2209.6	-62.561
2209.6	-62.424
2209.6	-62.378
2209.6	-62.622
2209.7	-62.18
2209.7	-62.607
2209.7	-62.485
2209.7	-62.393
2209.7	-62.592
2209.8	-62.332
2209.8	-62.714
2209.8	-62.454
2209.8	-62.607
2209.8	-62.759
2209.9	-62.363
2209.9	-62.805
2209.9	-62.485
2209.9	-62.622
2209.9	-62.775
2210	-62.424
2210	-62.881
2210	-62.531
2210	-62.622
2210	-62.775
2210.1	-62.469
2210.1	-62.958
2210.1	-62.622
2210.1	-62.851
2210.1	-62.881
2210.2	-62.607
2210.2	-63.126
2210.2	-62.775
2210.2	-63.08
2210.2	-63.034
2210.3	-62.683
2210.3	-63.11
2210.3	-62.836
2210.3	-63.126
2210.3	-63.156
2210.4	-62.912
2210.4	-63.293
2210.4	-62.973
2210.4	-63.232
2210.4	-63.202
2210.5	-63.004
2210.5	-63.324
2210.5	-62.988
2210.5	-63.324
2210.5	-63.354
2210.6	-63.08
2210.6	-63.507
2210.6	-63.126
2210.6	-63.385
2210.6	-63.4
2210.7	-63.11
2210.7	-63.614
2210.7	-63.293
2210.7	-63.599
2210.7	-63.629
2210.8	-63.354
2210.8	-63.797
2210.8	-63.416
2210.8	-63.583
2210.8	-63.644
2210.9	-63.263
2210.9	-63.751
2210.9	-63.538
2210.9	-63.66
2210.9	-63.766
2211	-63.431
2211	-63.873
2211	-63.629
2211	-63.751
2211	-63.858
2211.1	-63.507
2211.1	-63.995
2211.1	-63.751
2211.1	-63.751
2211.1	-64.011
2211.2	-63.614
2211.2	-64.011
2211.2	-63.873
2211.2	-63.812
2211.2	-64.133
2211.3	-63.766
2211.3	-64.178
2211.3	-63.98
2211.3	-63.904
2211.3	-64.255
2211.4	-63.812
2211.4	-64.148
2211.4	-64.133
2211.4	-63.873
2211.4	-64.346
2211.5	-64.041
2211.5	-64.285
2211.5	-64.377
2211.5	-63.995
2211.5	-64.438
2211.6	-64.102
2211.6	-64.117
2211.6	-64.499
2211.6	-64.148
2211.6	-64.59
2211.7	-64.438
2211.7	-64.285
2211.7	-64.621
2211.7	-64.27
2211.7	-64.56
2211.8	-64.545
2211.8	-64.285
2211.8	-64.667
2211.8	-64.331
2211.8	-64.606
2211.9	-64.804
2211.9	-64.346
2211.9	-64.835
2211.9	-64.575
2211.9	-64.438
2212	-64.789
2212	-64.438
2212	-64.88
2212	-64.743
2212	-64.468
2212.1	-64.911
2212.1	-64.606
2212.1	-64.819
2212.1	-64.85
2212.1	-64.484
2212.2	-64.896
2212.2	-64.713
2212.2	-64.682
2212.2	-65.094
2212.2	-64.758
2212.3	-65.048
2212.3	-64.911
2212.3	-64.728
2212.3	-65.155
2212.3	-64.819
2212.4	-64.972
2212.4	-65.155
2212.4	-64.697
2212.4	-65.262
2212.4	-65.155
2212.5	-65.018
2212.5	-65.475
2212.5	-65.048
2212.5	-65.247
2212.5	-65.369
2212.6	-65.048
2212.6	-65.46
2212.6	-65.247
2212.6	-65.216
2212.6	-65.43
2212.7	-65.094
2212.7	-65.567
2212.7	-65.521
2212.7	-65.186
2212.7	-65.628
2212.8	-65.338
2212.8	-65.353
2212.8	-65.643
2212.8	-65.201
2212.8	-65.552
2212.9	-65.491
2212.9	-65.201
2212.9	-65.735
2212.9	-65.43
2212.9	-65.414
2213	-65.704
2213	-65.277
2213	-65.765
2213	-65.781
2213	-65.491
2213.1	-65.933
2213.1	-65.659
2213.1	-65.537
2213.1	-65.933
2213.1	-65.567
2213.2	-65.887
2213.2	-65.903
2213.2	-65.521
2213.2	-66.04
2213.2	-65.796
2213.3	-65.72
2213.3	-66.071
2213.3	-65.704
2213.3	-65.948
2213.3	-65.979
2213.4	-65.628
2213.4	-66.193
2213.4	-66.01
2213.4	-65.796
2213.4	-66.284
2213.5	-65.948
2213.5	-65.948
2213.5	-66.269
2213.5	-65.781
2213.5	-66.132
2213.6	-66.071
2213.6	-65.811
2213.6	-66.299
2213.6	-66.132
2213.6	-66.025
2213.7	-66.452
2213.7	-66.132
2213.7	-66.284
2213.7	-66.437
2213.7	-66.025
2213.8	-66.437
2213.8	-66.33
2213.8	-66.071
2213.8	-66.528
2213.8	-66.223
2213.9	-66.162
2213.9	-66.62
2213.9	-66.254
2213.9	-66.406
2213.9	-66.605
2214	-66.177
2214	-66.559
2214	-66.589
2214	-66.299
2214	-66.772
2214.1	-66.528
2214.1	-66.391
2214.1	-66.803
2214.1	-66.452
2214.1	-66.605
2214.2	-66.849
2214.2	-66.437
2214.2	-66.757
2214.2	-66.742
2214.2	-66.513
2214.3	-66.956
2214.3	-66.681
2214.3	-66.544
2214.3	-66.834
2214.3	-66.513
2214.4	-66.895
2214.4	-66.803
2214.4	-66.62
2214.4	-66.94
2214.4	-66.574
2214.5	-66.788
2214.5	-66.94
2214.5	-66.559
2214.5	-67.047
2214.5	-66.788
2214.6	-66.803
2214.6	-67.047
2214.6	-66.681
2214.6	-67.108
2214.6	-66.849
2214.7	-66.956
2214.7	-66.94
2214.7	-66.727
2214.7	-67.215
2214.7	-66.757
2214.8	-67.2
2214.8	-67.093
2214.8	-67.032
2214.8	-67.215
2214.8	-66.91
2214.9	-67.276
2214.9	-66.91
2214.9	-67.23
2214.9	-66.971
2214.9	-67.261
2215	-67.154
2215	-67.093
2215	-67.245
2215	-66.956
2215	-67.352
2215.1	-66.971
2215.1	-67.383
2215.1	-67.047
2215.1	-67.383
2215.1	-67.093
2215.2	-67.444
2215.2	-67.322
2215.2	-67.337
2215.2	-67.444
2215.2	-67.276
2215.3	-67.459
2215.3	-67.276
2215.3	-67.673
2215.3	-67.215
2215.3	-67.581
2215.4	-67.245
2215.4	-67.581
2215.4	-67.307
2215.4	-67.627
2215.4	-67.383
2215.5	-67.474
2215.5	-67.551
2215.5	-67.368
2215.5	-67.612
2215.5	-67.413
2215.6	-67.703
2215.6	-67.307
2215.6	-67.734
2215.6	-67.337
2215.6	-67.764
2215.7	-67.49
2215.7	-67.703
2215.7	-67.627
2215.7	-67.551
2215.7	-67.749
2215.8	-67.49
2215.8	-67.841
2215.8	-67.505
2215.8	-67.932
2215.8	-67.551
2215.9	-67.856
2215.9	-67.719
2215.9	-67.688
2215.9	-67.841
2215.9	-67.627
2216	-67.963
2216	-67.52
2216	-68.039
2216	-67.703
2216	-67.917
2216.1	-67.917
2216.1	-67.734
2216.1	-67.978
2216.1	-67.673
2216.1	-68.1
2216.2	-67.78
2216.2	-68.115
2216.2	-67.947
2216.2	-67.841
2216.2	-68.039
2216.3	-67.734
2216.3	-68.192
2216.3	-67.795
2216.3	-68.176
2216.3	-67.886
2216.4	-67.81
2216.4	-68.039
2216.4	-67.688
2216.4	-68.13
2216.4	-67.78
2216.5	-68.024
2216.5	-67.963
2216.5	-67.902
2216.5	-68.207
2216.5	-67.871
2216.6	-68.344
2216.6	-67.917
2216.6	-68.146
2216.6	-68.1
2216.6	-67.917
2216.7	-68.237
2216.7	-67.825
2216.7	-68.176
2216.7	-67.963
2216.7	-68.054
2216.8	-68.13
2216.8	-67.902
2216.8	-68.375
2216.8	-67.917
2216.8	-68.329
2216.9	-68.207
2216.9	-68.146
2216.9	-68.405
2216.9	-68.008
2216.9	-68.436
2217	-68.115
2217	-68.283
2217	-68.268
2217	-67.947
2217	-68.359
2217.1	-67.963
2217.1	-68.42
2217.1	-68.314
2217.1	-68.146
2217.1	-68.466
2217.2	-68.024
2217.2	-68.466
2217.2	-68.283
2217.2	-68.39
2217.2	-68.436
2217.3	-68.085
2217.3	-68.466
2217.3	-68.161
2217.3	-68.42
2217.3	-68.375
2217.4	-68.085
2217.4	-68.436
2217.4	-68.008
2217.4	-68.42
2217.4	-68.359
2217.5	-68.192
2217.5	-68.542
2217.5	-68.085
2217.5	-68.497
2217.5	-68.298
2217.6	-68.298
2217.6	-68.436
2217.6	-67.993
2217.6	-68.405
2217.6	-68.176
2217.7	-68.405
2217.7	-68.436
2217.7	-68.161
2217.7	-68.604
2217.7	-68.176
2217.8	-68.466
2217.8	-68.481
2217.8	-68.253
2217.8	-68.588
2217.8	-68.192
2217.9	-68.573
2217.9	-68.497
2217.9	-68.436
2217.9	-68.68
2217.9	-68.192
2218	-68.649
2218	-68.375
2218	-68.359
2218	-68.634
2218	-68.161
2218.1	-68.726
2218.1	-68.39
2218.1	-68.466
2218.1	-68.68
2218.1	-68.314
2218.2	-68.695
2218.2	-68.436
2218.2	-68.558
2218.2	-68.619
2218.2	-68.344
2218.3	-68.817
2218.3	-68.451
2218.3	-68.634
2218.3	-68.558
2218.3	-68.329
2218.4	-68.741
2218.4	-68.359
2218.4	-68.573
2218.4	-68.527
2218.4	-68.283
2218.5	-68.68
2218.5	-68.298
2218.5	-68.604
2218.5	-68.527
2218.5	-68.359
2218.6	-68.695
2218.6	-68.298
2218.6	-68.649
2218.6	-68.512
2218.6	-68.268
2218.7	-68.695
2218.7	-68.176
2218.7	-68.573
2218.7	-68.558
2218.7	-68.359
2218.8	-68.71
2218.8	-68.253
2218.8	-68.665
2218.8	-68.558
2218.8	-68.405
2218.9	-68.726
2218.9	-68.359
2218.9	-68.71
2218.9	-68.512
2218.9	-68.42
2219	-68.771
2219	-68.298
2219	-68.71
2219	-68.527
2219	-68.436
2219.1	-68.817
2219.1	-68.436
2219.1	-68.802
2219.1	-68.619
2219.1	-68.375
2219.2	-68.71
2219.2	-68.329
2219.2	-68.634
2219.2	-68.558
2219.2	-68.359
2219.3	-68.756
2219.3	-68.466
2219.3	-68.756
2219.3	-68.695
2219.3	-68.466
2219.4	-68.817
2219.4	-68.375
2219.4	-68.71
2219.4	-68.726
2219.4	-68.359
2219.5	-68.771
2219.5	-68.436
2219.5	-68.604
2219.5	-68.71
2219.5	-68.344
2219.6	-68.756
2219.6	-68.405
2219.6	-68.558
2219.6	-68.604
2219.6	-68.329
2219.7	-68.802
2219.7	-68.512
2219.7	-68.512
2219.7	-68.771
2219.7	-68.375
2219.8	-68.741
2219.8	-68.573
2219.8	-68.497
2219.8	-68.848
2219.8	-68.359
2219.9	-68.771
2219.9	-68.665
2219.9	-68.436
2219.9	-68.848
2219.9	-68.405
2220	-68.695
2220	-68.68
2220	-68.405
2220	-68.817
2220	-68.436
2220.1	-68.634
2220.1	-68.695
2220.1	-68.42
2220.1	-68.893
2220.1	-68.512
2220.2	-68.512
2220.2	-68.817
2220.2	-68.359
2220.2	-68.832
2220.2	-68.634
2220.3	-68.436
2220.3	-68.726
2220.3	-68.359
2220.3	-68.665
2220.3	-68.695
2220.4	-68.359
2220.4	-68.924
2220.4	-68.604
2220.4	-68.604
2220.4	-68.832
2220.5	-68.42
2220.5	-68.848
2220.5	-68.68
2220.5	-68.42
2220.5	-68.787
2220.6	-68.405
2220.6	-68.771
2220.6	-68.726
2220.6	-68.436
2220.6	-68.832
2220.7	-68.512
2220.7	-68.665
2220.7	-68.802
2220.7	-68.405
2220.7	-68.848
2220.8	-68.68
2220.8	-68.451
2220.8	-68.832
2220.8	-68.451
2220.8	-68.665
2220.9	-68.802
2220.9	-68.436
2220.9	-68.863
2220.9	-68.604
2220.9	-68.558
2221	-68.771
2221	-68.375
2221	-68.802
2221	-68.68
2221	-68.497
2221.1	-68.863
2221.1	-68.497
2221.1	-68.634
2221.1	-68.741
2221.1	-68.451
2221.2	-68.893
2221.2	-68.665
2221.2	-68.573
2221.2	-69.016
2221.2	-68.604
2221.3	-68.771
2221.3	-68.893
2221.3	-68.481
2221.3	-69.046
2221.3	-68.817
2221.4	-68.542
2221.4	-69.016
2221.4	-68.634
2221.4	-68.787
2221.4	-68.878
2221.5	-68.588
2221.5	-68.954
2221.5	-68.832
2221.5	-68.771
2221.5	-69.092
2221.6	-68.71
2221.6	-68.924
2221.6	-68.985
2221.6	-68.573
2221.6	-69.061
2221.7	-68.924
2221.7	-68.695
2221.7	-69.061
2221.7	-68.68
2221.7	-68.802
2221.8	-69.031
2221.8	-68.665
2221.8	-69.061
2221.8	-68.924
2221.8	-68.726
2221.9	-69.244
2221.9	-69
2221.9	-69
2221.9	-69.275
2221.9	-68.771
2222	-69.214
2222	-69.183
2222	-68.832
2222	-69.321
2222	-69.122
2222.1	-68.832
2222.1	-69.321
2222.1	-68.878
2222.1	-69.046
2222.1	-69.244
2222.2	-68.771
2222.2	-69.138
2222.2	-69.122
2222.2	-68.893
2222.2	-69.351
2222.3	-69.168
2222.3	-69.077
2222.3	-69.366
2222.3	-69.046
2222.3	-69.275
2222.4	-69.382
2222.4	-68.954
2222.4	-69.351
2222.4	-69.305
2222.4	-69.122
2222.5	-69.55
2222.5	-69.382
2222.5	-69.29
2222.5	-69.489
2222.5	-69.138
2222.6	-69.443
2222.6	-69.458
2222.6	-69.168
2222.6	-69.626
2222.6	-69.336
2222.7	-69.321
2222.7	-69.656
2222.7	-69.214
2222.7	-69.55
2222.7	-69.534
2222.8	-69.122
2222.8	-69.702
2222.8	-69.412
2222.8	-69.504
2222.8	-69.656
2222.9	-69.336
2222.9	-69.748
2222.9	-69.473
2222.9	-69.672
2222.9	-69.702
2223	-69.382
2223	-69.839
2223	-69.412
2223	-69.778
2223	-69.702
2223.1	-69.626
2223.1	-69.824
2223.1	-69.412
2223.1	-69.809
2223.1	-69.427
2223.2	-69.87
2223.2	-69.656
2223.2	-69.687
2223.2	-69.702
2223.2	-69.534
2223.3	-69.901
2223.3	-69.519
2223.3	-70.038
2223.3	-69.595
2223.3	-69.962
2223.4	-69.763
2223.4	-70.023
2223.4	-69.885
2223.4	-69.931
2223.4	-70.007
2223.5	-69.763
2223.5	-70.114
2223.5	-69.794
2223.5	-70.206
2223.5	-69.824
2223.6	-70.236
2223.6	-69.87
2223.6	-70.297
2223.6	-70.053
2223.6	-70.267
2223.7	-70.16
2223.7	-70.251
2223.7	-70.19
2223.7	-70.084
2223.7	-70.251
2223.8	-69.946
2223.8	-70.267
2223.8	-69.901
2223.8	-70.312
2223.8	-70.007
2223.9	-70.358
2223.9	-70.129
2223.9	-70.435
2223.9	-70.282
2223.9	-70.404
2224	-70.496
2224	-70.251
2224	-70.496
2224	-70.145
2224	-70.511
2224.1	-70.221
2224.1	-70.602
2224.1	-70.282
2224.1	-70.48
2224.1	-70.435
2224.2	-70.343
2224.2	-70.587
2224.2	-70.282
2224.2	-70.633
2224.2	-70.236
2224.3	-70.602
2224.3	-70.404
2224.3	-70.633
2224.3	-70.663
2224.3	-70.45
2224.4	-70.709
2224.4	-70.374
2224.4	-70.862
2224.4	-70.541
2224.4	-70.892
2224.5	-70.755
2224.5	-70.694
2224.5	-70.801
2224.5	-70.587
2224.5	-71.03
2224.6	-70.526
2224.6	-70.938
2224.6	-70.74
2224.6	-70.74
2224.6	-70.953
2224.7	-70.694
2224.7	-71.106
2224.7	-70.77
2224.7	-71.121
2224.7	-70.877
2224.8	-70.999
2224.8	-71.03
2224.8	-70.74
2224.8	-71.182
2224.8	-70.786
2224.9	-71.152
2224.9	-71.075
2224.9	-70.938
2224.9	-71.182
2224.9	-70.831
2225	-71.228
2225	-70.938
2225	-71.304
2225	-71.167
2225	-71.014
2225.1	-71.396
2225.1	-70.938
2225.1	-71.381
2225.1	-71.182
2225.1	-71.182
2225.2	-71.304
2225.2	-71.014
2225.2	-71.442
2225.2	-71.075
2225.2	-71.426
2225.3	-71.274
2225.3	-71.152
2225.3	-71.579
2225.3	-71.106
2225.3	-71.579
2225.4	-71.289
2225.4	-71.442
2225.4	-71.548
2225.4	-71.213
2225.4	-71.686
2225.5	-71.35
2225.5	-71.609
2225.5	-71.503
2225.5	-71.381
2225.5	-71.671
2225.6	-71.289
2225.6	-71.762
2225.6	-71.548
2225.6	-71.594
2225.6	-71.732
2225.7	-71.335
2225.7	-71.777
2225.7	-71.518
2225.7	-71.747
2225.7	-71.716
2225.8	-71.426
2225.8	-71.854
2225.8	-71.487
2225.8	-71.808
2225.8	-71.793
2225.9	-71.609
2225.9	-71.93
2225.9	-71.594
2225.9	-72.037
2225.9	-71.823
2226	-71.823
2226	-72.037
2226	-71.594
2226	-71.991
2226	-71.777
2226.1	-71.915
2226.1	-72.052
2226.1	-71.762
2226.1	-72.159
2226.1	-71.762
2226.2	-72.159
2226.2	-72.067
2226.2	-71.869
2226.2	-72.266
2226.2	-71.793
2226.3	-72.25
2226.3	-72.021
2226.3	-71.991
2226.3	-72.235
2226.3	-71.823
2226.4	-72.266
2226.4	-71.915
2226.4	-72.159
2226.4	-72.22
2226.4	-71.976
2226.5	-72.418
2226.5	-71.976
2226.5	-72.357
2226.5	-72.205
2226.5	-72.174
2226.6	-72.403
2226.6	-71.991
2226.6	-72.479
2226.6	-72.22
2226.6	-72.403
2226.7	-72.479
2226.7	-72.189
2226.7	-72.601
2226.7	-72.159
2226.7	-72.479
2226.8	-72.418
2226.8	-72.266
2226.8	-72.54
2226.8	-72.189
2226.8	-72.647
2226.9	-72.403
2226.9	-72.449
2226.9	-72.525
2226.9	-72.205
2226.9	-72.647
2227	-72.342
2227	-72.632
2227	-72.647
2227	-72.449
2227	-72.769
2227.1	-72.372
2227.1	-72.784
2227.1	-72.525
2227.1	-72.479
2227.1	-72.754
2227.2	-72.342
2227.2	-72.769
2227.2	-72.571
2227.2	-72.678
2227.2	-72.83
2227.3	-72.479
2227.3	-72.861
2227.3	-72.556
2227.3	-72.83
2227.3	-72.845
2227.4	-72.662
2227.4	-72.998
2227.4	-72.571
2227.4	-72.922
2227.4	-72.784
2227.5	-72.632
2227.5	-72.998
2227.5	-72.525
2227.5	-72.983
2227.5	-72.815
2227.6	-72.861
2227.6	-73.09
2227.6	-72.693
2227.6	-73.196
2227.6	-72.784
2227.7	-72.937
2227.7	-73.029
2227.7	-72.678
2227.7	-73.196
2227.7	-72.952
2227.8	-73.09
2227.8	-73.059
2227.8	-72.815
2227.8	-73.212
2227.8	-72.8
2227.9	-73.166
2227.9	-73.044
2227.9	-72.83
2227.9	-73.318
2227.9	-72.952
2228	-73.257
2228	-73.135
2228	-72.968
2228	-73.273
2228	-72.937
2228.1	-73.303
2228.1	-73.196
2228.1	-73.09
2228.1	-73.425
2228.1	-72.998
2228.2	-73.441
2228.2	-73.288
2228.2	-73.12
2228.2	-73.425
2228.2	-72.983
2228.3	-73.41
2228.3	-73.318
2228.3	-73.105
2228.3	-73.502
2228.3	-73.044
2228.4	-73.349
2228.4	-73.395
2228.4	-73.196
2228.4	-73.517
2228.4	-73.074
2228.5	-73.456
2228.5	-73.349
2228.5	-73.166
2228.5	-73.593
2228.5	-73.105
2228.6	-73.395
2228.6	-73.303
2228.6	-73.105
2228.6	-73.593
2228.6	-73.273
2228.7	-73.502
2228.7	-73.517
2228.7	-73.257
2228.7	-73.669
2228.7	-73.38
2228.8	-73.547
2228.8	-73.547
2228.8	-73.105
2228.8	-73.608
2228.8	-73.38
2228.9	-73.441
2228.9	-73.669
2228.9	-73.288
2228.9	-73.669
2228.9	-73.517
2229	-73.425
2229	-73.791
2229	-73.364
2229	-73.715
2229	-73.532
2229.1	-73.334
2229.1	-73.898
2229.1	-73.486
2229.1	-73.624
2229.1	-73.715
2229.2	-73.349
2229.2	-73.837
2229.2	-73.578
2229.2	-73.547
2229.2	-73.898
2229.3	-73.486
2229.3	-73.822
2229.3	-73.746
2229.3	-73.563
2229.3	-73.822
2229.4	-73.486
2229.4	-73.669
2229.4	-73.746
2229.4	-73.441
2229.4	-73.883
2229.5	-73.624
2229.5	-73.593
2229.5	-73.837
2229.5	-73.441
2229.5	-73.944
2229.6	-73.837
2229.6	-73.502
2229.6	-73.944
2229.6	-73.593
2229.6	-73.715
2229.7	-73.898
2229.7	-73.547
2229.7	-73.959
2229.7	-73.73
2229.7	-73.532
2229.8	-73.959
2229.8	-73.639
2229.8	-73.776
2229.8	-73.837
2229.8	-73.502
2229.9	-73.975
2229.9	-73.776
2229.9	-73.669
2229.9	-73.99
2229.9	-73.502
2230	-73.868
2230	-73.868
2230	-73.608
2230	-74.081
2230	-73.746
2230.1	-73.715
2230.1	-73.944
2230.1	-73.654
2230.1	-73.959
2230.1	-73.944
2230.2	-73.669
2230.2	-74.051
2230.2	-73.73
2230.2	-73.746
2230.2	-74.112
2230.3	-73.654
2230.3	-74.02
2230.3	-73.929
2230.3	-73.517
2230.3	-74.036
2230.4	-73.776
2230.4	-73.608
2230.4	-74.005
2230.4	-73.624
2230.4	-73.868
2230.5	-73.975
2230.5	-73.624
2230.5	-74.005
2230.5	-73.853
2230.5	-73.654
2230.6	-74.005
2230.6	-73.624
2230.6	-73.746
2230.6	-73.883
2230.6	-73.486
2230.7	-73.975
2230.7	-73.837
2230.7	-73.624
2230.7	-74.02
2230.7	-73.746
2230.8	-73.791
2230.8	-73.959
2230.8	-73.669
2230.8	-74.005
2230.8	-73.959
2230.9	-73.669
2230.9	-74.219
2230.9	-73.822
2230.9	-73.837
2230.9	-74.127
2231	-73.669
2231	-74.051
2231	-73.99
2231	-73.654
2231	-74.158
2231.1	-73.761
2231.1	-73.914
2231.1	-74.02
2231.1	-73.715
2231.1	-74.158
2231.2	-73.883
2231.2	-74.005
2231.2	-74.142
2231.2	-73.715
2231.2	-74.173
2231.3	-73.853
2231.3	-73.99
2231.3	-73.944
2231.3	-73.654
2231.3	-74.051
2231.4	-73.639
2231.4	-74.066
2231.4	-73.883
2231.4	-73.929
2231.4	-73.975
2231.5	-73.73
2231.5	-74.036
2231.5	-73.715
2231.5	-74.051
2231.5	-73.822
2231.6	-74.097
2231.6	-73.944
2231.6	-73.837
2231.6	-74.036
2231.6	-73.715
2231.7	-74.127
2231.7	-73.685
2231.7	-74.02
2231.7	-73.624
2231.7	-74.097
2231.8	-73.791
2231.8	-74.051
2231.8	-73.929
2231.8	-73.929
2231.8	-73.883
2231.9	-73.746
2231.9	-73.959
2231.9	-73.685
2231.9	-73.99
2231.9	-73.669
2232	-74.005
2232	-73.547
2232	-74.051
2232	-73.608
2232	-73.99
2232.1	-73.7
2232.1	-73.975
2232.1	-73.791
2232.1	-73.959
2232.1	-73.959
2232.2	-73.929
2232.2	-73.975
2232.2	-73.776
2232.2	-73.99
2232.2	-73.624
2232.3	-74.036
2232.3	-73.608
2232.3	-73.914
2232.3	-73.654
2232.3	-73.883
2232.4	-73.73
2232.4	-73.837
2232.4	-73.853
2232.4	-73.685
2232.4	-73.898
2232.5	-73.532
2232.5	-73.975
2232.5	-73.471
2232.5	-73.868
2232.5	-73.563
2232.6	-73.837
2232.6	-73.73
2232.6	-73.715
2232.6	-73.791
2232.6	-73.578
2232.7	-73.868
2232.7	-73.502
2232.7	-73.99
2232.7	-73.639
2232.7	-73.822
2232.8	-73.7
2232.8	-73.654
2232.8	-73.868
2232.8	-73.563
2232.8	-73.944
2232.9	-73.517
2232.9	-73.822
2232.9	-73.608
2232.9	-73.715
2232.9	-73.791
2233	-73.669
2233	-73.898
2233	-73.486
2233	-74.02
2233	-73.685
2233.1	-73.868
2233.1	-73.761
2233.1	-73.502
2233.1	-73.868
2233.1	-73.441
2233.2	-73.914
2233.2	-73.578
2233.2	-73.746
2233.2	-73.669
2233.2	-73.532
2233.3	-73.837
2233.3	-73.502
2233.3	-73.883
2233.3	-73.502
2233.3	-73.685
2233.4	-73.654
2233.4	-73.517
2233.4	-73.929
2233.4	-73.471
2233.4	-73.853
2233.5	-73.456
2233.5	-73.639
2233.5	-73.715
2233.5	-73.425
2233.5	-73.761
2233.6	-73.395
2233.6	-73.776
2233.6	-73.563
2233.6	-73.624
2233.6	-73.746
2233.7	-73.38
2233.7	-73.73
2233.7	-73.395
2233.7	-73.73
2233.7	-73.654
2233.8	-73.517
2233.8	-73.776
2233.8	-73.349
2233.8	-73.853
2233.8	-73.578
2233.9	-73.746
2233.9	-73.761
2233.9	-73.38
2233.9	-73.746
2233.9	-73.349
2234	-73.776
2234	-73.608
2234	-73.425
2234	-73.669
2234	-73.288
2234.1	-73.746
2234.1	-73.502
2234.1	-73.7
2234.1	-73.685
2234.1	-73.38
2234.2	-73.822
2234.2	-73.456
2234.2	-73.853
2234.2	-73.639
2234.2	-73.41
2234.3	-73.639
2234.3	-73.242
2234.3	-73.791
2234.3	-73.578
2234.3	-73.624
2234.4	-73.761
2234.4	-73.364
2234.4	-73.837
2234.4	-73.578
2234.4	-73.807
2234.5	-73.685
2234.5	-73.517
2234.5	-73.807
2234.5	-73.41
2234.5	-73.853
2234.6	-73.654
2234.6	-73.578
2234.6	-73.776
2234.6	-73.349
2234.6	-73.807
2234.7	-73.517
2234.7	-73.715
2234.7	-73.746
2234.7	-73.471
2234.7	-73.975
2234.8	-73.563
2234.8	-73.883
2234.8	-73.837
2234.8	-73.547
2234.8	-73.853
2234.9	-73.471
2234.9	-73.807
2234.9	-73.654
2234.9	-73.532
2234.9	-73.837
2235	-73.41
2235	-73.883
2235	-73.608
2235	-73.685
2235	-73.746
2235.1	-73.364
2235.1	-73.822
2235.1	-73.517
2235.1	-73.791
2235.1	-73.837
2235.2	-73.471
2235.2	-73.975
2235.2	-73.517
2235.2	-73.791
2235.2	-73.73
2235.3	-73.517
2235.3	-73.898
2235.3	-73.471
2235.3	-73.914
2235.3	-73.807
2235.4	-73.669
2235.4	-74.051
2235.4	-73.563
2235.4	-73.914
2235.4	-73.807
2235.5	-73.776
2235.5	-74.051
2235.5	-73.685
2235.5	-74.066
2235.5	-73.761
2235.6	-73.822
2235.6	-74.005
2235.6	-73.608
2235.6	-74.005
2235.6	-73.791
2235.7	-73.868
2235.7	-73.99
2235.7	-73.715
2235.7	-74.158
2235.7	-73.837
2235.8	-73.99
2235.8	-73.914
2235.8	-73.639
2235.8	-74.127
2235.8	-73.761
2235.9	-73.929
2235.9	-74.036
2235.9	-73.639
2235.9	-74.127
2235.9	-73.853
2236	-74.081
2236	-74.097
2236	-73.715
2236	-74.127
2236	-73.791
2236.1	-74.036
2236.1	-73.975
2236.1	-73.685
2236.1	-74.188
2236.1	-73.822
2236.2	-74.097
2236.2	-74.081
2236.2	-73.761
2236.2	-74.203
2236.2	-73.822
2236.3	-74.02
2236.3	-73.99
2236.3	-73.761
2236.3	-74.234
2236.3	-73.959
2236.4	-74.158
2236.4	-74.265
2236.4	-73.959
2236.4	-74.326
2236.4	-73.959
2236.5	-74.203
2236.5	-74.295
2236.5	-73.959
2236.5	-74.432
2236.5	-74.081
2236.6	-74.158
2236.6	-74.402
2236.6	-74.036
2236.6	-74.463
2236.6	-74.173
2236.7	-74.173
2236.7	-74.356
2236.7	-73.944
2236.7	-74.524
2236.7	-74.31
2236.8	-74.234
2236.8	-74.478
2236.8	-74.081
2236.8	-74.463
2236.8	-74.31
2236.9	-74.249
2236.9	-74.57
2236.9	-74.158
2236.9	-74.585
2236.9	-74.432
2237	-74.31
2237	-74.646
2237	-74.234
2237	-74.539
2237	-74.493
2237.1	-74.219
2237.1	-74.677
2237.1	-74.432
2237.1	-74.57
2237.1	-74.631
2237.2	-74.295
2237.2	-74.722
2237.2	-74.448
2237.2	-74.524
2237.2	-74.707
2237.3	-74.31
2237.3	-74.753
2237.3	-74.57
2237.3	-74.493
2237.3	-74.89
2237.4	-74.432
2237.4	-74.814
2237.4	-74.753
2237.4	-74.493
2237.4	-74.951
2237.5	-74.615
2237.5	-74.738
2237.5	-74.844
2237.5	-74.432
2237.5	-74.951
2237.6	-74.783
2237.6	-74.677
2237.6	-75.027
2237.6	-74.631
2237.6	-75.012
2237.7	-74.966
2237.7	-74.738
2237.7	-75.088
2237.7	-74.753
2237.7	-74.936
2237.8	-75.027
2237.8	-74.6
2237.8	-75.073
2237.8	-74.86
2237.8	-74.814
2237.9	-75.15
2237.9	-74.783
2237.9	-75.119
2237.9	-75.18
2237.9	-74.89
2238	-75.272
2238	-74.951
2238	-74.997
2238	-75.18
2238	-74.799
2238.1	-75.211
2238.1	-75.104
2238.1	-74.936
2238.1	-75.394
2238.1	-75.027
2238.2	-75.241
2238.2	-75.241
2238.2	-74.86
2238.2	-75.363
2238.2	-75.119
2238.3	-75.104
2238.3	-75.455
2238.3	-75.15
2238.3	-75.485
2238.3	-75.378
2238.4	-75.119
2238.4	-75.531
2238.4	-75.272
2238.4	-75.226
2238.4	-75.531
2238.5	-75.15
2238.5	-75.531
2238.5	-75.592
2238.5	-75.287
2238.5	-75.836
2238.6	-75.455
2238.6	-75.424
2238.6	-75.775
2238.6	-75.348
2238.6	-75.745
2238.7	-75.729
2238.7	-75.378
2238.7	-75.867
2238.7	-75.623
2238.7	-75.638
2238.8	-75.897
2238.8	-75.424
2238.8	-75.714
2238.8	-75.76
2238.8	-75.455
2238.9	-75.958
2238.9	-75.729
2238.9	-75.668
2238.9	-76.019
2238.9	-75.577
2239	-75.882
2239	-75.943
2239	-75.562
2239	-75.989
2239	-75.79
2239.1	-75.714
2239.1	-76.111
2239.1	-75.76
2239.1	-75.836
2239.1	-76.019
2239.2	-75.592
2239.2	-76.004
2239.2	-76.004
2239.2	-75.699
2239.2	-76.172
2239.3	-75.882
2239.3	-75.943
2239.3	-76.218
2239.3	-75.867
2239.3	-76.233
2239.4	-76.126
2239.4	-75.912
2239.4	-76.309
2239.4	-75.958
2239.4	-76.294
2239.5	-76.141
2239.5	-75.897
2239.5	-76.294
2239.5	-75.989
2239.5	-76.279
2239.6	-76.263
2239.6	-75.974
2239.6	-76.355
2239.6	-75.943
2239.6	-76.34
2239.7	-76.187
2239.7	-76.157
2239.7	-76.309
2239.7	-75.974
2239.7	-76.431
2239.8	-76.096
2239.8	-76.508
2239.8	-76.294
2239.8	-76.447
2239.8	-76.34
2239.9	-76.202
2239.9	-76.492
2239.9	-76.141
2239.9	-76.538
2239.9	-76.248
2240	-76.523
2240	-76.37
2240	-76.614
2240	-76.508
2240	-76.523
2240.1	-76.553
2240.1	-76.37
2240.1	-76.63
2240.1	-76.355
2240.1	-76.782
2240.2	-76.34
2240.2	-76.767
2240.2	-76.355
2240.2	-76.736
2240.2	-76.492
2240.3	-76.752
2240.3	-76.538
2240.3	-76.599
2240.3	-76.599
2240.3	-76.599
2240.4	-76.721
2240.4	-76.477
2240.4	-76.782
2240.4	-76.355
2240.4	-76.767
2240.5	-76.508
2240.5	-76.904
2240.5	-76.569
2240.5	-77.026
2240.5	-76.645
2240.6	-76.935
2240.6	-76.828
2240.6	-76.874
2240.6	-76.859
2240.6	-76.675
2240.7	-76.904
2240.7	-76.614
2240.7	-77.011
2240.7	-76.645
2240.7	-77.011
2240.8	-76.706
2240.8	-77.057
2240.8	-76.95
2240.8	-76.996
2240.8	-77.103
2240.9	-76.782
2240.9	-77.133
2240.9	-76.752
2240.9	-77.209
2240.9	-76.843
2241	-77.118
2241	-76.95
2241	-76.965
2241	-77.072
2241	-76.904
2241.1	-77.271
2241.1	-76.859
2241.1	-77.255
2241.1	-76.904
2241.1	-77.194
2241.2	-77.24
2241.2	-77.072
2241.2	-77.301
2241.2	-76.95
2241.2	-77.332
2241.3	-76.996
2241.3	-77.377
2241.3	-77.179
2241.3	-77.072
2241.3	-77.316
2241.4	-76.889
2241.4	-77.377
2241.4	-77.011
2241.4	-77.301
2241.4	-77.194
2241.5	-77.133
2241.5	-77.423
2241.5	-77.087
2241.5	-77.56
2241.5	-77.179
2241.6	-77.469
2241.6	-77.286
2241.6	-77.225
2241.6	-77.438
2241.6	-77.026
2241.7	-77.469
2241.7	-77.148
2241.7	-77.393
2241.7	-77.377
2241.7	-77.209
2241.8	-77.576
2241.8	-77.103
2241.8	-77.652
2241.8	-77.316
2241.8	-77.576
2241.9	-77.621
2241.9	-77.316
2241.9	-77.698
2241.9	-77.286
2241.9	-77.713
2242	-77.53
2242	-77.545
2242	-77.744
2242	-77.286
2242	-77.759
2242.1	-77.454
2242.1	-77.667
2242.1	-77.621
2242.1	-77.408
2242.1	-77.759
2242.2	-77.316
2242.2	-77.789
2242.2	-77.56
2242.2	-77.545
2242.2	-77.759
2242.3	-77.408
2242.3	-77.82
2242.3	-77.53
2242.3	-77.82
2242.3	-77.759
2242.4	-77.499
2242.4	-77.911
2242.4	-77.454
2242.4	-77.835
2242.4	-77.652
2242.5	-77.576
2242.5	-77.759
2242.5	-77.377
2242.5	-77.805
2242.5	-77.53
2242.6	-77.835
2242.6	-77.82
2242.6	-77.499
2242.6	-77.881
2242.6	-77.469
2242.7	-77.805
2242.7	-77.774
2242.7	-77.606
2242.7	-77.942
2242.7	-77.545
2242.8	-78.018
2242.8	-77.759
2242.8	-77.774
2242.8	-77.896
2242.8	-77.53
2242.9	-78.018
2242.9	-77.744
2242.9	-77.927
2242.9	-77.957
2242.9	-77.683
2243	-78.079
2243	-77.713
2243	-77.972
2243	-77.82
2243	-77.606
2243.1	-78.003
2243.1	-77.576
2243.1	-77.972
2243.1	-77.835
2243.1	-77.744
2243.2	-78.018
2243.2	-77.637
2243.2	-78.049
2243.2	-77.866
2243.2	-77.866
2243.3	-78.049
2243.3	-77.667
2243.3	-78.125
2243.3	-77.744
2243.3	-77.942
2243.4	-77.957
2243.4	-77.713
2243.4	-78.14
2243.4	-77.683
2243.4	-77.957
2243.5	-77.988
2243.5	-77.698
2243.5	-78.094
2243.5	-77.683
2243.5	-78.033
2243.6	-77.835
2243.6	-77.728
2243.6	-78.11
2243.6	-77.683
2243.6	-78.11
2243.7	-77.896
2243.7	-77.805
2243.7	-78.14
2243.7	-77.759
2243.7	-78.186
2243.8	-77.896
2243.8	-77.896
2243.8	-78.094
2243.8	-77.728
2243.8	-78.247
2243.9	-77.957
2243.9	-77.942
2243.9	-78.064
2243.9	-77.667
2243.9	-78.11
2244	-77.927
2244	-78.018
2244	-78.14
2244	-77.789
2244	-78.232
2244.1	-77.866
2244.1	-78.11
2244.1	-78.079
2244.1	-77.728
2244.1	-78.201
2244.2	-77.881
2244.2	-78.079
2244.2	-78.171
2244.2	-77.866
2244.2	-78.293
2244.3	-77.896
2244.3	-78.094
2244.3	-78.049
2244.3	-77.713
2244.3	-78.171
2244.4	-77.774
2244.4	-78.14
2244.4	-78.217
2244.4	-77.896
2244.4	-78.278
2244.5	-78.003
2244.5	-78.094
2244.5	-78.094
2244.5	-77.759
2244.5	-78.171
2244.6	-77.881
2244.6	-78.033
2244.6	-78.11
2244.6	-77.82
2244.6	-78.201
2244.7	-77.896
2244.7	-78.049
2244.7	-78.14
2244.7	-77.789
2244.7	-78.247
2244.8	-77.942
2244.8	-78.079
2244.8	-78.232
2244.8	-77.759
2244.8	-78.247
2244.9	-77.988
2244.9	-77.972
2244.9	-78.186
2244.9	-77.805
2244.9	-78.232
2245	-78.049
2245	-78.003
2245	-78.293
2245	-77.82
2245	-78.201
2245.1	-78.033
2245.1	-77.805
2245.1	-78.232
2245.1	-77.85
2245.1	-78.156
2245.2	-78.14
2245.2	-77.82
2245.2	-78.186
2245.2	-77.881
2245.2	-78.14
2245.3	-78.217
2245.3	-77.82
2245.3	-78.171
2245.3	-77.85
2245.3	-77.896
2245.4	-78.14
2245.4	-77.728
2245.4	-78.14
2245.4	-77.896
2245.4	-77.805
2245.5	-78.125
2245.5	-77.789
2245.5	-78.156
2245.5	-77.988
2245.5	-77.744
2245.6	-78.14
2245.6	-77.805
2245.6	-78.094
2245.6	-78.079
2245.6	-77.789
2245.7	-78.156
2245.7	-77.805
2245.7	-77.942
2245.7	-78.201
2245.7	-77.698
2245.8	-78.094
2245.8	-77.957
2245.8	-77.728
2245.8	-78.125
2245.8	-77.744
2245.9	-78.018
2245.9	-77.957
2245.9	-77.683
2245.9	-78.125
2245.9	-77.866
2246	-77.881
2246	-78.049
2246	-77.56
2246	-78.018
2246	-77.866
2246.1	-77.683
2246.1	-78.156
2246.1	-77.744
2246.1	-77.927
2246.1	-77.988
2246.2	-77.652
2246.2	-78.14
2246.2	-77.866
2246.2	-77.728
2246.2	-78.11
2246.3	-77.621
2246.3	-77.988
2246.3	-77.942
2246.3	-77.606
2246.3	-77.988
2246.4	-77.683
2246.4	-77.728
2246.4	-77.988
2246.4	-77.56
2246.4	-77.927
2246.5	-77.744
2246.5	-77.545
2246.5	-78.003
2246.5	-77.728
2246.5	-77.774
2246.6	-77.988
2246.6	-77.408
2246.6	-77.82
2246.6	-77.759
2246.6	-77.469
2246.7	-77.881
2246.7	-77.545
2246.7	-77.683
2246.7	-77.927
2246.7	-77.576
2246.8	-77.972
2246.8	-77.744
2246.8	-77.469
2246.8	-77.82
2246.8	-77.484
2246.9	-77.652
2246.9	-77.85
2246.9	-77.393
2246.9	-77.789
2246.9	-77.728
2247	-77.423
2247	-77.896
2247	-77.591
2247	-77.53
2247	-77.774
2247.1	-77.347
2247.1	-77.789
2247.1	-77.744
2247.1	-77.347
2247.1	-77.82
2247.2	-77.454
2247.2	-77.408
2247.2	-77.774
2247.2	-77.408
2247.2	-77.652
2247.3	-77.713
2247.3	-77.286
2247.3	-77.713
2247.3	-77.591
2247.3	-77.393
2247.4	-77.744
2247.4	-77.332
2247.4	-77.454
2247.4	-77.683
2247.4	-77.271
2247.5	-77.683
2247.5	-77.53
2247.5	-77.286
2247.5	-77.744
2247.5	-77.438
2247.6	-77.438
2247.6	-77.667
2247.6	-77.255
2247.6	-77.652
2247.6	-77.545
2247.7	-77.301
2247.7	-77.698
2247.7	-77.286
2247.7	-77.423
2247.7	-77.438
2247.8	-77.118
2247.8	-77.637
2247.8	-77.271
2247.8	-77.393
2247.8	-77.499
2247.9	-77.103
2247.9	-77.652
2247.9	-77.301
2247.9	-77.454
2247.9	-77.423
2248	-77.194
2248	-77.515
2248	-77.164
2248	-77.591
2248	-77.362
2248.1	-77.408
2248.1	-77.56
2248.1	-77.148
2248.1	-77.621
2248.1	-77.148
2248.2	-77.484
2248.2	-77.225
2248.2	-77.377
2248.2	-77.286
2248.2	-77.209
2248.3	-77.423
2248.3	-77.103
2248.3	-77.53
2248.3	-77.118
2248.3	-77.606
2248.4	-77.271
2248.4	-77.53
2248.4	-77.377
2248.4	-77.423
2248.4	-77.362
2248.5	-77.316
2248.5	-77.515
2248.5	-77.24
2248.5	-77.576
2248.5	-77.194
2248.6	-77.545
2248.6	-77.286
2248.6	-77.591
2248.6	-77.164
2248.6	-77.576
2248.7	-77.347
2248.7	-77.545
2248.7	-77.454
2248.7	-77.637
2248.7	-77.469
2248.8	-77.469
2248.8	-77.515
2248.8	-77.271
2248.8	-77.56
2248.8	-77.225
2248.9	-77.576
2248.9	-77.148
2248.9	-77.591
2248.9	-77.225
2248.9	-77.621
2249	-77.377
2249	-77.545
2249	-77.469
2249	-77.408
2249	-77.606
2249.1	-77.301
2249.1	-77.606
2249.1	-77.286
2249.1	-77.621
2249.1	-77.194
2249.2	-77.576
2249.2	-77.332
2249.2	-77.454
2249.2	-77.499
2249.2	-77.408
2249.3	-77.576
2249.3	-77.332
2249.3	-77.759
2249.3	-77.347
2249.3	-77.728
2249.4	-77.499
2249.4	-77.591
2249.4	-77.545
2249.4	-77.408
2249.4	-77.652
2249.5	-77.362
2249.5	-77.744
2249.5	-77.408
2249.5	-77.774
2249.5	-77.545
2249.6	-77.576
2249.6	-77.652
2249.6	-77.347
2249.6	-77.744
2249.6	-77.393
2249.7	-77.805
2249.7	-77.53
2249.7	-77.728
2249.7	-77.637
2249.7	-77.469
2249.8	-77.774
2249.8	-77.362
2249.8	-77.866
2249.8	-77.484
2249.8	-77.621
2249.9	-77.667
2249.9	-77.484
2249.9	-77.881
2249.9	-77.454
2249.9	-77.805
2250	-77.454
2250	-77.606
2250	-77.621
2250	-77.438
2250	-77.82
2250.1	-77.347
2250.1	-77.805
2250.1	-77.545
2250.1	-77.667
2250.1	-77.774
2250.2	-77.469
2250.2	-77.85
2250.2	-77.484
2250.2	-77.866
2250.2	-77.667
2250.3	-77.621
2250.3	-77.82
2250.3	-77.484
2250.3	-77.972
2250.3	-77.713
2250.4	-78.003
2250.4	-77.881
2250.4	-77.652
2250.4	-78.033
2250.4	-77.683
2250.5	-78.11
2250.5	-77.881
2250.5	-78.018
2250.5	-78.14
2250.5	-77.759
2250.6	-78.247
2250.6	-77.866
2250.6	-78.125
2250.6	-78.125
2250.6	-77.942
2250.7	-78.247
2250.7	-77.866
2250.7	-78.4
2250.7	-78.156
2250.7	-78.201
2250.8	-78.262
2250.8	-77.957
2250.8	-78.339
2250.8	-78.079
2250.8	-78.384
2250.9	-78.232
2250.9	-78.14
2250.9	-78.4
2250.9	-78.003
2250.9	-78.43
2251	-78.247
2251	-78.186
2251	-78.369
2251	-78.049
2251	-78.506
2251.1	-78.247
2251.1	-78.476
2251.1	-78.415
2251.1	-78.186
2251.1	-78.629
2251.2	-78.186
2251.2	-78.583
2251.2	-78.461
2251.2	-78.293
2251.2	-78.629
2251.3	-78.339
2251.3	-78.72
2251.3	-78.43
2251.3	-78.415
2251.3	-78.583
2251.4	-78.171
2251.4	-78.644
2251.4	-78.308
2251.4	-78.552
2251.4	-78.506
2251.5	-78.262
2251.5	-78.69
2251.5	-78.278
2251.5	-78.72
2251.5	-78.506
2251.6	-78.4
2251.6	-78.72
2251.6	-78.369
2251.6	-78.796
2251.6	-78.598
2251.7	-78.567
2251.7	-78.735
2251.7	-78.4
2251.7	-78.873
2251.7	-78.522
2251.8	-78.72
2251.8	-78.766
2251.8	-78.491
2251.8	-78.873
2251.8	-78.552
2251.9	-78.766
2251.9	-78.735
2251.9	-78.491
2251.9	-78.903
2251.9	-78.522
2252	-78.934
2252	-78.781
2252	-78.583
2252	-78.888
2252	-78.43
2252.1	-78.842
2252.1	-78.69
2252.1	-78.659
2252.1	-78.949
2252.1	-78.491
2252.2	-78.995
2252.2	-78.827
2252.2	-78.842
2252.2	-79.086
2252.2	-78.659
2252.3	-79.025
2252.3	-78.781
2252.3	-78.934
2252.3	-79.193
2252.3	-78.964
2252.4	-79.3
2252.4	-79.071
2252.4	-79.254
2252.4	-79.346
2252.4	-79.102
2252.5	-79.605
2252.5	-79.285
2252.5	-79.468
2252.5	-79.468
2252.5	-79.147
2252.6	-79.544
2252.6	-79.269
2252.6	-79.529
2252.6	-79.483
2252.6	-79.269
2252.7	-79.727
2252.7	-79.422
2252.7	-79.666
2252.7	-79.712
2252.7	-79.437
2252.8	-79.88
2252.8	-79.575
2252.8	-79.742
2252.8	-79.773
2252.8	-79.559
2252.9	-79.88
2252.9	-79.605
2252.9	-79.926
2252.9	-79.88
2252.9	-79.559
2253	-80.032
2253	-79.681
2253	-79.956
2253	-80.048
2253	-79.758
2253.1	-80.109
2253.1	-79.803
2253.1	-80.048
2253.1	-80.093
2253.1	-79.803
2253.2	-80.215
2253.2	-79.865
2253.2	-80.124
2253.2	-80.246
2253.2	-79.941
2253.3	-80.368
2253.3	-79.987
2253.3	-79.742
2253.3	-79.407
2253.3	-78.796
2253.4	-79.285
2253.4	-78.949
2253.4	-78.796
2253.4	-79.041
2253.4	-78.537
2253.5	-78.949
2253.5	-78.766
2253.5	-78.613
2253.5	-78.812
2253.5	-78.369
2253.6	-78.72
2253.6	-78.537
2253.6	-78.369
2253.6	-78.69
2253.6	-78.156
2253.7	-78.522
2253.7	-78.415
2253.7	-78.079
2253.7	-78.522
2253.7	-78.201
2253.8	-78.278
2253.8	-78.262
2253.8	-77.957
2253.8	-78.308
2253.8	-78.018
2253.9	-78.033
2253.9	-78.125
2253.9	-77.713
2253.9	-78.079
2253.9	-77.911
2254	-77.789
2254	-78.003
2254	-77.576
2254	-77.942
2254	-77.774
2254.1	-77.606
2254.1	-77.942
2254.1	-77.545
2254.1	-77.82
2254.1	-77.789
2254.2	-77.408
2254.2	-77.82
2254.2	-77.469
2254.2	-77.377
2254.2	-77.637
2254.3	-77.24
2254.3	-77.606
2254.3	-77.072
2254.3	-76.355
2254.3	-76.538
2254.4	-76.126
2254.4	-76.324
2254.4	-76.248
2254.4	-75.821
2254.4	-76.202
2254.5	-75.76
2254.5	-75.714
2254.5	-75.867
2254.5	-75.394
2254.5	-75.714
2254.6	-75.439
2254.6	-75.165
2254.6	-75.47
2254.6	-75.012
2254.6	-75.256
2254.7	-75.226
2254.7	-74.738
2254.7	-75.18
2254.7	-74.829
2254.7	-74.677
2254.8	-75.043
2254.8	-74.509
2254.8	-74.661
2254.8	-74.677
2254.8	-74.203
2254.9	-74.6
2254.9	-74.265
2254.9	-74.127
2254.9	-74.371
2254.9	-73.883
2255	-74.188
2255	-74.066
2255	-73.776
2255	-74.173
2255	-73.761
2255.1	-73.746
2255.1	-73.914
2255.1	-73.441
2255.1	-73.791
2255.1	-73.608
2255.2	-73.288
2255.2	-73.669
2255.2	-73.273
2255.2	-73.318
2255.2	-73.486
2255.3	-72.998
2255.3	-73.38
2255.3	-73.318
2255.3	-73.181
2255.3	-73.563
2255.4	-73.242
2255.4	-73.288
2255.4	-73.456
2255.4	-72.952
2255.4	-73.318
2255.5	-73.196
2255.5	-72.891
2255.5	-73.349
2255.5	-73.013
2255.5	-72.937
2255.6	-73.151
2255.6	-72.708
2255.6	-73.013
2255.6	-72.998
2255.6	-72.617
2255.7	-72.952
2255.7	-72.754
2255.7	-72.617
2255.7	-72.891
2255.7	-72.464
2255.8	-72.723
2255.8	-72.708
2255.8	-72.342
2255.8	-72.815
2255.8	-72.571
2255.9	-72.327
2255.9	-72.601
2255.9	-72.266
2255.9	-72.342
2255.9	-72.51
2256	-72.052
2256	-72.479
2256	-72.205
2256	-71.991
2256	-72.372
2256.1	-71.93
2256.1	-72.205
2256.1	-72.205
2256.1	-71.732
2256.1	-72.266
2256.2	-71.899
2256.2	-71.976
2256.2	-71.976
2256.2	-71.732
2256.2	-71.976
2256.3	-71.609
2256.3	-71.976
2256.3	-71.671
2256.3	-71.503
2256.3	-71.686
2256.4	-71.274
2256.4	-71.732
2256.4	-71.411
2256.4	-71.579
2256.4	-71.472
2256.5	-71.274
2256.5	-71.426
2256.5	-71.091
2256.5	-71.533
2256.5	-70.984
2256.6	-71.365
2256.6	-71.014
2256.6	-71.243
2256.6	-71.121
2256.6	-70.969
2256.7	-71.152
2256.7	-70.816
2256.7	-71.045
2256.7	-70.663
2256.7	-71.06
2256.8	-70.541
2256.8	-70.953
2256.8	-70.541
2256.8	-70.755
2256.8	-70.541
2256.9	-70.694
2256.9	-70.602
2256.9	-70.587
2256.9	-70.633
2256.9	-70.312
2257	-70.557
2257	-70.251
2257	-70.496
2257	-70.175
2257	-70.496
2257.1	-70.099
2257.1	-70.541
2257.1	-70.267
2257.1	-70.45
2257.1	-70.221
2257.2	-70.312
2257.2	-70.114
2257.2	-70.068
2257.2	-70.084
2257.2	-69.855
2257.3	-70.038
2257.3	-69.595
2257.3	-70.099
2257.3	-69.717
2257.3	-70.099
2257.4	-69.763
2257.4	-69.946
2257.4	-69.702
2257.4	-69.839
2257.4	-69.87
2257.5	-69.565
2257.5	-69.824
2257.5	-69.382
2257.5	-69.717
2257.5	-69.412
2257.6	-69.733
2257.6	-69.427
2257.6	-69.565
2257.6	-69.519
2257.6	-69.321
2257.7	-69.58
2257.7	-69.26
2257.7	-69.626
2257.7	-69.138
2257.7	-69.458
2257.8	-69.183
2257.8	-69.275
2257.8	-69.275
2257.8	-69.031
2257.8	-69.244
2257.9	-68.848
2257.9	-69.229
2257.9	-68.954
2257.9	-69.183
2257.9	-69.061
2258	-68.939
2258	-69.046
2258	-68.817
2258	-69.153
2258	-68.726
2258.1	-69.016
2258.1	-68.787
2258.1	-68.619
2258.1	-68.863
2258.1	-68.527
2258.2	-68.832
2258.2	-68.405
2258.2	-68.726
2258.2	-68.542
2258.2	-68.512
2258.3	-68.695
2258.3	-68.253
2258.3	-68.573
2258.3	-68.176
2258.3	-68.42
2258.4	-68.329
2258.4	-68.146
2258.4	-68.314
2258.4	-67.902
2258.4	-68.222
2258.5	-67.947
2258.5	-68.146
2258.5	-68.024
2258.5	-67.78
2258.5	-68.069
2258.6	-67.551
2258.6	-67.917
2258.6	-67.657
2258.6	-67.657
2258.6	-67.734
2258.7	-67.444
2258.7	-67.749
2258.7	-67.413
2258.7	-67.627
2258.7	-67.429
2258.8	-67.337
2258.8	-67.581
2258.8	-67.078
2258.8	-67.49
2258.8	-67.215
2258.9	-67.322
2258.9	-67.291
2258.9	-66.986
2258.9	-67.322
2258.9	-66.925
2259	-67.2
2259	-66.956
2259	-66.788
2259	-67.032
2259	-66.65
2259.1	-67.047
2259.1	-66.788
2259.1	-66.803
2259.1	-66.803
2259.1	-66.437
2259.2	-66.803
2259.2	-66.391
2259.2	-66.635
2259.2	-66.528
2259.2	-66.345
2259.3	-66.605
2259.3	-66.208
2259.3	-66.589
2259.3	-66.269
2259.3	-66.299
2259.4	-66.345
2259.4	-65.857
2259.4	-66.315
2259.4	-65.903
2259.4	-66.086
2259.5	-66.147
2259.5	-65.796
2259.5	-66.116
2259.5	-65.674
2259.5	-65.964
2259.6	-65.72
2259.6	-65.659
2259.6	-65.887
2259.6	-65.369
2259.6	-65.765
2259.7	-65.491
2259.7	-65.552
2259.7	-65.689
2259.7	-65.216
2259.7	-65.613
2259.8	-65.247
2259.8	-65.369
2259.8	-65.353
2259.8	-65.094
2259.8	-65.414
2259.9	-65.033
2259.9	-65.308
2259.9	-65.125
2259.9	-64.926
2259.9	-65.201
2260	-64.667
2260	-65.002
2260	-64.865
2260	-64.667
2260	-64.972
2260.1	-64.575
2260.1	-64.896
2260.1	-64.713
2260.1	-64.697
2260.1	-64.789
2260.2	-64.438
2260.2	-64.789
2260.2	-64.346
2260.2	-64.499
2260.2	-64.56
2260.3	-64.133
2260.3	-64.56
2260.3	-64.133
2260.3	-64.285
2260.3	-64.255
2260.4	-63.904
2260.4	-64.331
2260.4	-63.858
2260.4	-64.072
2260.4	-63.98
2260.5	-63.721
2260.5	-64.133
2260.5	-63.583
2260.5	-63.889
2260.5	-63.766
2260.6	-63.553
2260.6	-63.843
2260.6	-63.4
2260.6	-63.751
2260.6	-63.538
2260.7	-63.309
2260.7	-63.66
2260.7	-63.187
2260.7	-63.553
2260.7	-63.232
2260.8	-63.11
2260.8	-63.278
2260.8	-62.927
2260.8	-63.339
2260.8	-63.095
2260.9	-63.095
2260.9	-63.263
2260.9	-62.759
2260.9	-63.278
2260.9	-62.927
2261	-62.836
2261	-63.049
2261	-62.546
2261	-62.943
2261	-62.622
2261.1	-62.561
2261.1	-62.82
2261.1	-62.378
2261.1	-62.698
2261.1	-62.454
2261.2	-62.408
2261.2	-62.576
2261.2	-62.164
2261.2	-62.607
2261.2	-62.256
2261.3	-62.21
2261.3	-62.393
2261.3	-61.92
2261.3	-62.332
2261.3	-62.027
2261.4	-61.905
2261.4	-62.18
2261.4	-61.737
2261.4	-62.103
2261.4	-61.874
2261.5	-61.768
2261.5	-61.874
2261.5	-61.462
2261.5	-61.89
2261.5	-61.646
2261.6	-61.554
2261.6	-61.859
2261.6	-61.31
2261.6	-61.768
2261.6	-61.554
2261.7	-61.295
2261.7	-61.615
2261.7	-61.081
2261.7	-61.371
2261.7	-61.356
2261.8	-61.066
2261.8	-61.478
2261.8	-61.05
2261.8	-61.264
2261.8	-61.188
2261.9	-60.822
2261.9	-61.295
2261.9	-60.898
2261.9	-61.005
2261.9	-61.035
2262	-60.684
2262	-61.111
2262	-60.791
2262	-60.761
2262	-60.928
2262.1	-60.379
2262.1	-60.776
2262.1	-60.532
2262.1	-60.379
2262.1	-60.745
2262.2	-60.303
2262.2	-60.608
2262.2	-60.593
2262.2	-60.257
2262.2	-60.669
2262.3	-60.318
2262.3	-60.318
2262.3	-60.303
2262.3	-59.937
2262.3	-60.349
2262.4	-60.013
2262.4	-59.998
2262.4	-60.181
2262.4	-59.692
2262.4	-60.165
2262.5	-59.982
2262.5	-59.784
2262.5	-60.104
2262.5	-59.555
2262.5	-59.784
2262.6	-59.83
2262.6	-59.479
2262.6	-59.86
2262.6	-59.494
2262.6	-59.418
2262.7	-59.647
2262.7	-59.158
2262.7	-59.586
2262.7	-59.402
2262.7	-59.174
2262.8	-59.464
2262.8	-59.143
2262.8	-59.387
2262.8	-59.326
2262.8	-58.99
2262.9	-59.372
2262.9	-58.945
2262.9	-58.899
2262.9	-59.113
2262.9	-58.655
2263	-59.097
2263	-58.99
2263	-58.716
2263	-59.174
2263	-58.731
2263.1	-58.716
2263.1	-58.868
2263.1	-58.38
2263.1	-58.762
2263.1	-58.67
2263.2	-58.426
2263.2	-58.762
2263.2	-58.319
2263.2	-58.411
2263.2	-58.456
2263.3	-58.121
2263.3	-58.609
2263.3	-58.319
2263.3	-58.182
2263.3	-58.533
2263.4	-58.121
2263.4	-58.35
2263.4	-58.411
2263.4	-57.877
2263.4	-58.212
2263.5	-57.953
2263.5	-57.846
2263.5	-58.182
2263.5	-57.846
2263.5	-57.999
2263.6	-58.044
2263.6	-57.571
2263.6	-58.06
2263.6	-57.8
2263.6	-57.632
2263.7	-57.968
2263.7	-57.465
2263.7	-57.678
2263.7	-57.831
2263.7	-57.373
2263.8	-57.755
2263.8	-57.617
2263.8	-57.236
2263.8	-57.648
2263.8	-57.343
2263.9	-57.434
2263.9	-57.587
2263.9	-57.068
2263.9	-57.419
2263.9	-57.312
2264	-57.022
2264	-57.434
2264	-57.083
2264	-57.007
2264	-57.358
2264.1	-56.854
2264.1	-57.19
2264.1	-57.144
2264.1	-56.686
2264.1	-57.068
2264.2	-56.854
2264.2	-56.702
2264.2	-57.007
2264.2	-56.625
2264.2	-56.854
2264.3	-56.839
2264.3	-56.427
2264.3	-56.931
2264.3	-56.641
2264.3	-56.427
2264.4	-56.702
2264.4	-56.229
2264.4	-56.625
2264.4	-56.564
2264.4	-56.366
2264.5	-56.656
2264.5	-56.274
2264.5	-56.534
2264.5	-56.366
2264.5	-56.183
2264.6	-56.473
2264.6	-55.939
2264.6	-56.305
2264.6	-56.076
2264.6	-56.015
2264.7	-56.274
2264.7	-55.878
2264.7	-56.244
2264.7	-55.908
2264.7	-56.107
2264.8	-55.969
2264.8	-55.832
2264.8	-56.091
2264.8	-55.634
2264.8	-56
2264.9	-55.603
2264.9	-55.893
2264.9	-55.634
2264.9	-55.756
2264.9	-55.664
2265	-55.527
2265	-55.756
2265	-55.389
2265	-55.74
2265	-55.298
2265.1	-55.649
2265.1	-55.222
2265.1	-55.496
2265.1	-55.252
2265.1	-55.344
2265.2	-55.222
2265.2	-55.313
2265.2	-55.252
2265.2	-55.054
2265.2	-55.328
2265.3	-54.993
2265.3	-55.252
2265.3	-54.871
2265.3	-55.191
2265.3	-54.764
2265.4	-55.145
2265.4	-54.84
2265.4	-55.069
2265.4	-54.901
2265.4	-55.023
2265.5	-54.84
2265.5	-54.84
2265.5	-54.84
2265.5	-54.596
2265.5	-54.81
2265.6	-54.535
2265.6	-54.779
2265.6	-54.398
2265.6	-54.825
2265.6	-54.398
2265.7	-54.749
2265.7	-54.459
2265.7	-54.596
2265.7	-54.489
2265.7	-54.428
2265.8	-54.504
2265.8	-54.214
2265.8	-54.581
2265.8	-54.123
2265.8	-54.535
2265.9	-54.016
2265.9	-54.413
2265.9	-54.062
2265.9	-54.138
2265.9	-54.153
2266	-53.879
2266	-54.123
2266	-53.741
2266	-54.169
2266	-53.772
2266.1	-54.092
2266.1	-53.848
2266.1	-53.848
2266.1	-53.894
2266.1	-53.589
2266.2	-53.864
2266.2	-53.452
2266.2	-53.894
2266.2	-53.543
2266.2	-53.68
2266.3	-53.65
2266.3	-53.467
2266.3	-53.757
2266.3	-53.391
2266.3	-53.864
2266.4	-53.452
2266.4	-53.65
2266.4	-53.558
2266.4	-53.375
2266.4	-53.543
2266.5	-53.162
2266.5	-53.513
2266.5	-53.177
2266.5	-53.497
2266.5	-53.391
2266.6	-53.253
2266.6	-53.482
2266.6	-52.979
2266.6	-53.36
2266.6	-53.085
2266.7	-53.299
2266.7	-53.177
2266.7	-52.933
2266.7	-53.207
2266.7	-52.719
2266.8	-53.146
2266.8	-52.856
2266.8	-52.994
2266.8	-52.963
2266.8	-52.673
2266.9	-53.04
2266.9	-52.582
2266.9	-53.024
2266.9	-52.75
2266.9	-52.643
2267	-52.841
2267	-52.429
2267	-52.856
2267	-52.505
2267	-52.734
2267.1	-52.551
2267.1	-52.414
2267.1	-52.734
2267.1	-52.322
2267.1	-52.719
2267.2	-52.414
2267.2	-52.46
2267.2	-52.505
2267.2	-52.185
2267.2	-52.597
2267.3	-52.139
2267.3	-52.46
2267.3	-52.322
2267.3	-52.139
2267.3	-52.582
2267.4	-52.139
2267.4	-52.49
2267.4	-52.231
2267.4	-52.216
2267.4	-52.399
2267.5	-52.032
2267.5	-52.444
2267.5	-52.063
2267.5	-52.246
2267.5	-52.216
2267.6	-51.971
2267.6	-52.338
2267.6	-51.926
2267.6	-52.17
2267.6	-51.895
2267.7	-51.88
2267.7	-52.078
2267.7	-51.682
2267.7	-52.078
2267.7	-51.743
2267.8	-51.773
2267.8	-51.895
2267.8	-51.59
2267.8	-51.956
2267.8	-51.514
2267.9	-51.712
2267.9	-51.605
2267.9	-51.422
2267.9	-51.88
2267.9	-51.422
2268	-51.651
2268	-51.514
2268	-51.346
2268	-51.636
2268	-51.209
2268.1	-51.544
2268.1	-51.285
2268.1	-51.193
2268.1	-51.453
2268.1	-51.086
2268.2	-51.514
2268.2	-51.147
2268.2	-51.209
2268.2	-51.254
2268.2	-50.873
2268.3	-51.346
2268.3	-50.949
2268.3	-51.117
2268.3	-51.193
2268.3	-50.827
2268.4	-51.27
2268.4	-50.903
2268.4	-51.132
2268.4	-51.102
2268.4	-50.842
2268.5	-51.147
2268.5	-50.674
2268.5	-51.025
2268.5	-50.888
2268.5	-50.659
2268.6	-51.01
2268.6	-50.583
2268.6	-50.919
2268.6	-50.781
2268.6	-50.583
2268.7	-50.827
2268.7	-50.354
2268.7	-50.735
2268.7	-50.507
2268.7	-50.446
2268.8	-50.629
2268.8	-50.171
2268.8	-50.568
2268.8	-50.293
2268.8	-50.262
2268.9	-50.476
2268.9	-49.988
2268.9	-50.4
2268.9	-50.064
2268.9	-49.988
2269	-50.262
2269	-49.805
2269	-50.201
2269	-49.927
2269	-49.881
2269.1	-50.14
2269.1	-49.667
2269.1	-50.095
2269.1	-49.82
2269.1	-49.698
2269.2	-49.896
2269.2	-49.423
2269.2	-49.896
2269.2	-49.652
2269.2	-49.561
2269.3	-49.698
2269.3	-49.255
2269.3	-49.744
2269.3	-49.5
2269.3	-49.408
2269.4	-49.667
2269.4	-49.255
2269.4	-49.53
2269.4	-49.362
2269.4	-49.286
2269.5	-49.454
2269.5	-49.026
2269.5	-49.377
2269.5	-49.118
2269.5	-48.996
2269.6	-49.24
2269.6	-48.782
2269.6	-49.149
2269.6	-48.981
2269.6	-48.737
2269.7	-49.088
2269.7	-48.66
2269.7	-48.874
2269.7	-48.828
2269.7	-48.477
2269.8	-48.95
2269.8	-48.538
2269.8	-48.721
2269.8	-48.706
2269.8	-48.248
2269.9	-48.691
2269.9	-48.279
2269.9	-48.416
2269.9	-48.401
2269.9	-47.882
2270	-48.325
2270	-48.004
2270	-47.943
2270	-48.218
2270	-47.623
2270.1	-47.928
2270.1	-47.699
2270.1	-47.485
2270.1	-47.775
2270.1	-47.348
2270.2	-47.531
2270.2	-47.318
2270.2	-47.028
2270.2	-47.409
2270.2	-46.906
2270.3	-46.951
2270.3	-46.921
2270.3	-46.341
2270.3	-46.57
2270.3	-46.158
2270.4	-45.807
2270.4	-45.67
2270.4	-44.693
2270.4	-44.479
2270.4	-43.747
2270.5	-42.831
2270.5	-42.374
2270.5	-41.214
2270.5	-40.527
2270.5	-39.52
2270.6	-38.147
2270.6	-37.613
2270.6	-36.255
2270.6	-35.065
2270.6	-34.195
2270.7	-32.547
2270.7	-31.616
2270.7	-30.121
2270.7	-28.442
2270.7	-27.42
2270.8	-25.497
2270.8	-24.109
2270.8	-22.675
2270.8	-20.691
2270.8	-19.531
2270.9	-17.609
2270.9	-15.808
2270.9	-14.587
2270.9	-12.573
2270.9	-11.307
2271	-9.8419
2271	-8.0566
2271	-7.1259
2271	-5.4474
2271	-4.0894
2271.1	-3.0212
2271.1	-1.297
2271.1	-0.45776
2271.1	0.7782
2271.1	2.243
2271.2	2.8534
2271.2	4.1962
2271.2	5.127
2271.2	5.7526
2271.2	7.1716
2271.3	7.6447
2271.3	8.5602
2271.3	9.6588
2271.3	10.056
2271.3	11.124
2271.4	11.658
2271.4	12.192
2271.4	13.199
2271.4	13.351
2271.4	14.038
2271.5	14.862
2271.5	14.877
2271.5	15.656
2271.5	16.022
2271.5	16.052
2271.6	16.815
2271.6	16.769
2271.6	17.044
2271.6	17.654
2271.6	17.441
2271.7	17.853
2271.7	18.082
2271.7	17.914
2271.7	18.402
2271.7	18.127
2271.8	18.127
2271.8	18.417
2271.8	17.899
2271.8	18.036
2271.8	18.158
2271.9	17.578
2271.9	17.853
2271.9	17.548
2271.9	17.151
2271.9	17.38
2272	16.785
2272	16.602
2272	16.617
2272	15.808
2272	15.778
2272.1	15.579
2272.1	14.908
2272.1	14.893
2272.1	14.359
2272.1	13.794
2272.2	13.84
2272.2	13.031
2272.2	12.711
2272.2	12.619
2272.2	11.597
2272.3	11.368
2272.3	11.139
2272.3	10.162
2272.3	10.178
2272.3	9.6741
2272.4	8.8043
2272.4	8.6975
2272.4	7.8735
2272.4	7.2174
2272.4	7.1716
2272.5	6.1188
2272.5	5.6763
2272.5	5.4169
2272.5	4.3945
2272.5	4.0588
2272.6	3.6926
2272.6	2.7313
2272.6	2.533
2272.6	1.6937
2272.6	1.0986
2272.7	0.94604
2272.7	-0.10681
2272.7	-0.50354
2272.7	-0.93079
2272.7	-1.9379
2272.8	-2.182
2272.8	-2.8992
2272.8	-3.5858
2272.8	-3.8147
2272.8	-4.8676
2272.9	-5.1575
2272.9	-5.7068
2272.9	-6.4697
2272.9	-6.7139
2272.9	-7.843
2273	-8.1482
2273	-8.8196
2273	-9.6436
2273	-9.7351
2273	-10.681
2273.1	-10.925
2273.1	-11.78
2273.1	-12.177
2273.1	-12.68
2273.1	-13.458
2273.2	-13.657
2273.2	-14.709
2273.2	-14.938
2273.2	-15.778
2273.2	-16.174
2273.3	-16.678
2273.3	-17.41
2273.3	-17.715
2273.3	-18.57
2273.3	-18.662
2273.4	-19.623
2273.4	-19.852
2273.4	-20.554
2273.4	-20.966
2273.4	-21.5
2273.5	-22.064
2273.5	-22.369
2273.5	-23.209
2273.5	-23.331
2273.5	-24.307
2273.6	-24.399
2273.6	-25.33
2273.6	-25.528
2273.6	-26.215
2273.6	-26.566
2273.7	-27.206
2273.7	-27.588
2273.7	-27.969
2273.7	-28.625
2273.7	-28.717
2273.8	-29.633
2273.8	-29.678
2273.8	-30.472
2273.8	-30.502
2273.8	-31.25
2273.9	-31.403
2273.9	-32.028
2273.9	-32.41
2273.9	-32.715
2273.9	-33.279
2274	-33.371
2274	-34.027
2274	-34.119
2274	-34.912
2274	-34.973
2274.1	-35.584
2274.1	-35.828
2274.1	-36.102
2274.1	-36.606
2274.1	-36.728
2274.2	-37.338
2274.2	-37.292
2274.2	-38.055
2274.2	-37.994
2274.2	-38.635
2274.3	-38.94
2274.3	-39.139
2274.3	-39.658
2274.3	-39.536
2274.3	-40.146
2274.4	-40.054
2274.4	-40.665
2274.4	-40.756
2274.4	-41.092
2274.4	-41.443
2274.5	-41.458
2274.5	-42.13
2274.5	-41.916
2274.5	-42.618
2274.5	-42.603
2274.6	-42.923
2274.6	-43.198
2274.6	-43.259
2274.6	-43.823
2274.6	-43.64
2274.7	-44.281
2274.7	-44.22
2274.7	-44.479
2274.7	-44.724
2274.7	-44.632
2274.8	-45.242
2274.8	-45.074
2274.8	-45.67
2274.8	-45.578
2274.8	-45.914
2274.9	-46.143
2274.9	-46.051
2274.9	-46.677
2274.9	-46.356
2274.9	-46.906
2275	-46.921
2275	-46.951
2275	-47.424
2275	-47.134
2275	-47.714
2275.1	-47.562
2275.1	-47.974
2275.1	-47.989
2275.1	-47.958
2275.1	-48.416
2275.2	-48.111
2275.2	-48.676
2275.2	-48.569
2275.2	-48.92
2275.2	-49.072
2275.3	-48.904
2275.3	-49.347
2275.3	-49.088
2275.3	-49.606
2275.3	-49.484
2275.4	-49.53
2275.4	-49.774
2275.4	-49.484
2275.4	-50.11
2275.4	-49.85
2275.5	-50.186
2275.5	-50.308
2275.5	-50.095
2275.5	-50.552
2275.5	-50.293
2275.6	-50.797
2275.6	-50.674
2275.6	-50.827
2275.6	-50.995
2275.6	-50.72
2275.7	-51.27
2275.7	-51.025
2275.7	-51.422
2275.7	-51.407
2275.7	-51.193
2275.8	-51.636
2275.8	-51.331
2275.8	-51.804
2275.8	-51.666
2275.8	-51.697
2275.9	-51.971
2275.9	-51.636
2275.9	-52.216
2275.9	-52.017
2275.9	-52.246
2276	-52.277
2276	-52.063
2276	-52.49
2276	-52.139
2276	-52.597
2276.1	-52.414
2276.1	-52.307
2276.1	-52.704
2276.1	-52.338
2276.1	-52.856
2276.2	-52.643
2276.2	-52.841
2276.2	-52.856
2276.2	-52.582
2276.2	-53.116
2276.3	-52.78
2276.3	-53.192
2276.3	-53.162
2276.3	-52.917
2276.3	-53.314
2276.4	-52.887
2276.4	-53.329
2276.4	-53.177
2276.4	-53.162
2276.4	-53.406
2276.5	-53.04
2276.5	-53.635
2276.5	-53.375
2276.5	-53.558
2276.5	-53.696
2276.6	-53.36
2276.6	-53.772
2276.6	-53.482
2276.6	-53.772
2276.6	-53.711
2276.7	-53.543
2276.7	-53.925
2276.7	-53.604
2276.7	-54.016
2276.7	-53.94
2276.8	-53.757
2276.8	-54.077
2276.8	-53.65
2276.8	-54.123
2276.8	-53.955
2276.9	-53.94
2276.9	-54.276
2276.9	-53.909
2276.9	-54.367
2276.9	-54.184
2277	-54.214
2277	-54.337
2277	-54.062
2277	-54.474
2277	-54.108
2277.1	-54.352
2277.1	-54.413
2277.1	-54.123
2277.1	-54.565
2277.1	-54.214
2277.2	-54.443
2277.2	-54.489
2277.2	-54.276
2277.2	-54.733
2277.2	-54.321
2277.3	-54.657
2277.3	-54.535
2277.3	-54.382
2277.3	-54.901
2277.3	-54.428
2277.4	-54.84
2277.4	-54.703
2277.4	-54.52
2277.4	-54.886
2277.4	-54.443
2277.5	-54.871
2277.5	-54.764
2277.5	-54.581
2277.5	-54.886
2277.5	-54.459
2277.6	-54.947
2277.6	-54.733
2277.6	-54.672
2277.6	-54.947
2277.6	-54.611
2277.7	-55.038
2277.7	-54.81
2277.7	-54.825
2277.7	-55.069
2277.7	-54.672
2277.8	-55.069
2277.8	-54.84
2277.8	-54.825
2277.8	-54.993
2277.8	-54.611
2277.9	-55.084
2277.9	-54.886
2277.9	-54.84
2277.9	-55.13
2277.9	-54.703
2278	-55.099
2278	-54.977
2278	-54.886
2278	-55.161
2278	-54.733
2278.1	-55.161
2278.1	-54.947
2278.1	-54.855
2278.1	-55.252
2278.1	-54.718
2278.2	-55.206
2278.2	-54.993
2278.2	-54.794
2278.2	-55.206
2278.2	-54.825
2278.3	-55.161
2278.3	-55.069
2278.3	-54.871
2278.3	-55.191
2278.3	-54.84
2278.4	-55.145
2278.4	-55.023
2278.4	-54.794
2278.4	-55.161
2278.4	-54.779
2278.5	-55.176
2278.5	-55.115
2278.5	-54.779
2278.5	-55.267
2278.5	-54.855
2278.6	-54.947
2278.6	-55.038
2278.6	-54.733
2278.6	-55.145
2278.6	-54.886
2278.7	-54.932
2278.7	-55.191
2278.7	-54.84
2278.7	-55.283
2278.7	-55.023
2278.8	-55.008
2278.8	-55.237
2278.8	-54.779
2278.8	-55.176
2278.8	-55.023
2278.9	-54.825
2278.9	-55.237
2278.9	-54.84
2278.9	-55.054
2278.9	-55.115
2279	-54.764
2279	-55.222
2279	-54.977
2279	-54.947
2279	-55.206
2279.1	-54.764
2279.1	-55.161
2279.1	-55.023
2279.1	-54.794
2279.1	-55.13
2279.2	-54.749
2279.2	-54.993
2279.2	-55.054
2279.2	-54.688
2279.2	-55.13
2279.3	-54.81
2279.3	-54.825
2279.3	-55.008
2279.3	-54.688
2279.3	-55.161
2279.4	-54.977
2279.4	-54.84
2279.4	-55.176
2279.4	-54.825
2279.4	-55.038
2279.5	-54.993
2279.5	-54.642
2279.5	-55.084
2279.5	-54.855
2279.5	-54.81
2279.6	-55.13
2279.6	-54.733
2279.6	-55.084
2279.6	-55.008
2279.6	-54.749
2279.7	-55.099
2279.7	-54.764
2279.7	-54.84
2279.7	-54.993
2279.7	-54.672
2279.8	-55.099
2279.8	-54.977
2279.8	-54.794
2279.8	-55.13
2279.8	-54.657
2279.9	-54.886
2279.9	-55.023
2279.9	-54.581
2279.9	-55.115
2279.9	-54.855
2280	-54.642
2280	-55.038
2280	-54.642
2280	-54.825
2280	-54.947
2280.1	-54.428
2280.1	-54.901
2280.1	-54.81
2280.1	-54.688
2280.1	-55.069
2280.2	-54.657
2280.2	-54.718
2280.2	-54.84
2280.2	-54.443
2280.2	-54.871
2280.3	-54.703
2280.3	-54.489
2280.3	-54.81
2280.3	-54.581
2280.3	-54.794
2280.4	-54.977
2280.4	-54.535
2280.4	-54.977
2280.4	-54.764
2280.4	-54.52
2280.5	-54.962
2280.5	-54.642
2280.5	-54.703
2280.5	-54.886
2280.5	-54.428
2280.6	-54.855
2280.6	-54.779
2280.6	-54.474
2280.6	-54.932
2280.6	-54.642
2280.7	-54.55
2280.7	-54.947
2280.7	-54.535
2280.7	-54.764
2280.7	-54.794
2280.8	-54.352
2280.8	-54.871
2280.8	-54.703
2280.8	-54.489
2280.8	-54.932
2280.9	-54.52
2280.9	-54.565
2280.9	-54.84
2280.9	-54.367
2280.9	-54.794
2281	-54.626
2281	-54.367
2281	-54.764
2281	-54.489
2281	-54.688
2281.1	-54.703
2281.1	-54.337
2281.1	-54.764
2281.1	-54.398
2281.1	-54.504
2281.2	-54.672
2281.2	-54.245
2281.2	-54.672
2281.2	-54.291
2281.2	-54.474
2281.3	-54.657
2281.3	-54.291
2281.3	-54.733
2281.3	-54.337
2281.3	-54.565
2281.4	-54.52
2281.4	-54.428
2281.4	-54.688
2281.4	-54.276
2281.4	-54.688
2281.5	-54.276
2281.5	-54.672
2281.5	-54.565
2281.5	-54.52
2281.5	-54.688
2281.6	-54.352
2281.6	-54.657
2281.6	-54.291
2281.6	-54.718
2281.6	-54.413
2281.7	-54.672
2281.7	-54.443
2281.7	-54.459
2281.7	-54.489
2281.7	-54.291
2281.8	-54.489
2281.8	-54.153
2281.8	-54.52
2281.8	-54.092
2281.8	-54.504
2281.9	-54.138
2281.9	-54.443
2281.9	-54.214
2281.9	-54.428
2281.9	-54.26
2282	-54.398
2282	-54.337
2282	-54.26
2282	-54.474
2282	-54.184
2282.1	-54.504
2282.1	-54.23
2282.1	-54.535
2282.1	-54.108
2282.1	-54.489
2282.2	-54.001
2282.2	-54.459
2282.2	-54.169
2282.2	-54.321
2282.2	-54.153
2282.3	-54.245
2282.3	-54.276
2282.3	-54.153
2282.3	-54.489
2282.3	-54.062
2282.4	-54.428
2282.4	-54.016
2282.4	-54.413
2282.4	-54.123
2282.4	-54.413
2282.5	-54.153
2282.5	-54.214
2282.5	-54.291
2282.5	-54.031
2282.5	-54.382
2282.6	-53.97
2282.6	-54.382
2282.6	-54.138
2282.6	-54.337
2282.6	-54.23
2282.7	-54.337
2282.7	-54.306
2282.7	-54.031
2282.7	-54.398
2282.7	-53.925
2282.8	-54.337
2282.8	-54.047
2282.8	-54.276
2282.8	-54.184
2282.8	-54.062
2282.9	-54.291
2282.9	-53.909
2282.9	-54.352
2282.9	-53.97
2282.9	-54.321
2283	-54.199
2283	-54.153
2283	-54.306
2283	-53.97
2283	-54.367
2283.1	-53.864
2283.1	-54.169
2283.1	-53.94
2283.1	-54.077
2283.1	-54.123
2283.2	-53.848
2283.2	-54.245
2283.2	-53.848
2283.2	-54.169
2283.2	-54.001
2283.3	-54.001
2283.3	-54.123
2283.3	-53.879
2283.3	-54.26
2283.3	-53.833
2283.4	-54.184
2283.4	-53.986
2283.4	-53.833
2283.4	-54.153
2283.4	-53.726
2283.5	-54.169
2283.5	-53.848
2283.5	-54.031
2283.5	-53.97
2283.5	-53.757
2283.6	-54.077
2283.6	-53.726
2283.6	-54.108
2283.6	-53.864
2283.6	-53.925
2283.7	-54.047
2283.7	-53.726
2283.7	-54.138
2283.7	-53.726
2283.7	-54.062
2283.8	-54.001
2283.8	-53.818
2283.8	-54.138
2283.8	-53.726
2283.8	-54.092
2283.9	-53.757
2283.9	-53.879
2283.9	-53.925
2283.9	-53.558
2283.9	-54.016
2284	-53.665
2284	-53.925
2284	-53.848
2284	-53.604
2284	-53.986
2284.1	-53.619
2284.1	-54.016
2284.1	-53.726
2284.1	-53.864
2284.1	-53.894
2284.2	-53.513
2284.2	-53.97
2284.2	-53.619
2284.2	-53.772
2284.2	-53.757
2284.3	-53.482
2284.3	-53.894
2284.3	-53.482
2284.3	-53.864
2284.3	-53.65
2284.4	-53.497
2284.4	-53.802
2284.4	-53.329
2284.4	-53.802
2284.4	-53.635
2284.5	-53.635
2284.5	-53.726
2284.5	-53.375
2284.5	-53.787
2284.5	-53.452
2284.6	-53.589
2284.6	-53.589
2284.6	-53.268
2284.6	-53.696
2284.6	-53.329
2284.7	-53.635
2284.7	-53.436
2284.7	-53.329
2284.7	-53.665
2284.7	-53.253
2284.8	-53.696
2284.8	-53.467
2284.8	-53.329
2284.8	-53.635
2284.8	-53.146
2284.9	-53.589
2284.9	-53.406
2284.9	-53.452
2284.9	-53.543
2284.9	-53.131
2285	-53.513
2285	-53.268
2285	-53.421
2285	-53.497
2285	-53.162
2285.1	-53.558
2285.1	-53.177
2285.1	-53.452
2285.1	-53.406
2285.1	-53.146
2285.2	-53.543
2285.2	-53.009
2285.2	-53.391
2285.2	-53.299
2285.2	-53.055
2285.3	-53.406
2285.3	-52.917
2285.3	-53.207
2285.3	-52.979
2285.3	-52.841
2285.4	-53.146
2285.4	-52.673
2285.4	-53.116
2285.4	-52.872
2285.4	-52.811
2285.5	-53.085
2285.5	-52.643
2285.5	-53.009
2285.5	-52.811
2285.5	-52.689
2285.6	-52.948
2285.6	-52.673
2285.6	-53.04
2285.6	-52.719
2285.6	-52.719
2285.7	-52.917
2285.7	-52.49
2285.7	-52.902
2285.7	-52.643
2285.7	-52.582
2285.8	-52.734
2285.8	-52.353
2285.8	-52.826
2285.8	-52.551
2285.8	-52.597
2285.9	-52.719
2285.9	-52.292
2285.9	-52.75
2285.9	-52.475
2285.9	-52.49
2286	-52.628
2286	-52.231
2286	-52.628
2286	-52.338
2286	-52.414
2286.1	-52.521
2286.1	-52.109
2286.1	-52.597
2286.1	-52.216
2286.1	-52.185
2286.2	-52.475
2286.2	-52.094
2286.2	-52.521
2286.2	-52.322
2286.2	-52.17
2286.3	-52.399
2286.3	-52.032
2286.3	-52.383
2286.3	-52.078
2286.3	-51.865
2286.4	-52.155
2286.4	-51.712
2286.4	-52.124
2286.4	-51.91
2286.4	-51.697
2286.5	-51.971
2286.5	-51.559
2286.5	-52.032
2286.5	-51.91
2286.5	-51.666
2286.6	-52.017
2286.6	-51.514
2286.6	-51.819
2286.6	-51.758
2286.6	-51.422
2286.7	-51.849
2286.7	-51.514
2286.7	-51.682
2286.7	-51.682
2286.7	-51.346
2286.8	-51.758
2286.8	-51.346
2286.8	-51.407
2286.8	-51.453
2286.8	-51.102
2286.9	-51.62
2286.9	-51.27
2286.9	-51.132
2286.9	-51.453
2286.9	-50.995
2287	-51.407
2287	-51.331
2287	-51.102
2287	-51.361
2287	-50.98
2287.1	-51.254
2287.1	-51.209
2287.1	-50.858
2287.1	-51.285
2287.1	-50.934
2287.2	-50.98
2287.2	-51.041
2287.2	-50.705
2287.2	-51.193
2287.2	-50.903
2287.3	-50.781
2287.3	-51.025
2287.3	-50.613
2287.3	-50.888
2287.3	-50.751
2287.4	-50.461
2287.4	-50.888
2287.4	-50.476
2287.4	-50.598
2287.4	-50.797
2287.5	-50.369
2287.5	-50.69
2287.5	-50.522
2287.5	-50.323
2287.5	-50.613
2287.6	-50.186
2287.6	-50.537
2287.6	-50.446
2287.6	-50.064
2287.6	-50.522
2287.7	-50.171
2287.7	-50.247
2287.7	-50.385
2287.7	-49.835
2287.7	-50.293
2287.8	-50.156
2287.8	-49.957
2287.8	-50.339
2287.8	-49.942
2287.8	-50.064
2287.9	-50.125
2287.9	-49.683
2287.9	-50.125
2287.9	-49.911
2287.9	-49.728
2288	-50.14
2288	-49.652
2288	-49.911
2288	-49.942
2288	-49.515
2288.1	-49.988
2288.1	-49.713
2288.1	-49.5
2288.1	-49.881
2288.1	-49.484
2288.2	-49.591
2288.2	-49.545
2288.2	-49.149
2288.2	-49.622
2288.2	-49.408
2288.3	-49.225
2288.3	-49.622
2288.3	-49.133
2288.3	-49.301
2288.3	-49.408
2288.4	-48.965
2288.4	-49.454
2288.4	-49.179
2288.4	-48.904
2288.4	-49.301
2288.5	-48.904
2288.5	-49.026
2288.5	-49.255
2288.5	-48.782
2288.5	-49.133
2288.6	-49.042
2288.6	-48.676
2288.6	-49.149
2288.6	-48.798
2288.6	-48.599
2288.7	-49.011
2288.7	-48.492
2288.7	-48.782
2288.7	-48.843
2288.7	-48.416
2288.8	-48.889
2288.8	-48.66
2288.8	-48.431
2288.8	-48.798
2288.8	-48.477
2288.9	-48.477
2288.9	-48.676
2288.9	-48.248
2288.9	-48.538
2288.9	-48.492
2289	-48.111
2289	-48.508
2289	-48.279
2289	-48.065
2289	-48.477
2289.1	-48.019
2289.1	-48.126
2289.1	-48.325
2289.1	-47.852
2289.1	-48.233
2289.2	-48.126
2289.2	-47.745
2289.2	-48.187
2289.2	-47.958
2289.2	-47.791
2289.3	-48.172
2289.3	-47.714
2289.3	-47.958
2289.3	-48.035
2289.3	-47.531
2289.4	-48.019
2289.4	-47.729
2289.4	-47.607
2289.4	-47.928
2289.4	-47.455
2289.5	-47.791
2289.5	-47.607
2289.5	-47.363
2289.5	-47.714
2289.5	-47.302
2289.6	-47.729
2289.6	-47.455
2289.6	-47.348
2289.6	-47.592
2289.6	-47.195
2289.7	-47.501
2289.7	-47.18
2289.7	-47.241
2289.7	-47.211
2289.7	-46.89
2289.8	-47.302
2289.8	-46.951
2289.8	-47.256
2289.8	-46.936
2289.8	-47.058
2289.9	-46.982
2289.9	-46.799
2289.9	-47.058
2289.9	-46.616
2289.9	-47.058
2290	-46.555
2290	-46.936
2290	-46.738
2290	-46.89
2290	-46.692
2290.1	-46.646
2290.1	-46.692
2290.1	-46.448
2290.1	-46.707
2290.1	-46.402
2290.2	-46.829
2290.2	-46.387
2290.2	-46.677
2290.2	-46.402
2290.2	-46.555
2290.3	-46.326
2290.3	-46.341
2290.3	-46.265
2290.3	-46.097
2290.3	-46.234
2290.4	-46.005
2290.4	-46.295
2290.4	-45.883
2290.4	-46.158
2290.4	-45.731
2290.5	-46.082
2290.5	-45.822
2290.5	-46.066
2290.5	-45.883
2290.5	-46.021
2290.6	-45.929
2290.6	-45.776
2290.6	-46.005
2290.6	-45.578
2290.6	-45.959
2290.7	-45.364
2290.7	-45.792
2290.7	-45.471
2290.7	-45.715
2290.7	-45.593
2290.8	-45.563
2290.8	-45.593
2290.8	-45.334
2290.8	-45.7
2290.8	-45.242
2290.9	-45.593
2290.9	-45.151
2290.9	-45.395
2290.9	-45.288
2290.9	-45.212
2291	-45.349
2291	-44.968
2291	-45.334
2291	-44.876
2291	-45.273
2291.1	-45.013
2291.1	-45.059
2291.1	-45.044
2291.1	-44.662
2291.1	-45.09
2291.2	-44.678
2291.2	-45.136
2291.2	-44.83
2291.2	-44.907
2291.2	-44.861
2291.3	-44.54
2291.3	-44.876
2291.3	-44.464
2291.3	-44.846
2291.3	-44.54
2291.4	-44.647
2291.4	-44.617
2291.4	-44.388
2291.4	-44.739
2291.4	-44.266
2291.5	-44.617
2291.5	-44.281
2291.5	-44.296
2291.5	-44.434
2291.5	-44.098
2291.6	-44.495
2291.6	-44.083
2291.6	-44.312
2291.6	-44.235
2291.6	-44.022
2291.7	-44.266
2291.7	-43.747
2291.7	-44.159
2291.7	-43.869
2291.7	-43.945
2291.8	-44.052
2291.8	-43.701
2291.8	-44.052
2291.8	-43.64
2291.8	-43.915
2291.9	-43.762
2291.9	-43.594
2291.9	-43.869
2291.9	-43.381
2291.9	-43.854
2292	-43.503
2292	-43.518
2292	-43.686
2292	-43.274
2292	-43.655
2292.1	-43.198
2292.1	-43.335
2292.1	-43.304
2292.1	-43.03
2292.1	-43.365
2292.2	-42.969
2292.2	-43.243
2292.2	-43.045
2292.2	-42.953
2292.2	-43.167
2292.3	-42.679
2292.3	-43.091
2292.3	-42.862
2292.3	-42.923
2292.3	-42.999
2292.4	-42.541
2292.4	-43.03
2292.4	-42.664
2292.4	-42.786
2292.4	-42.801
2292.5	-42.526
2292.5	-42.847
2292.5	-42.343
2292.5	-42.633
2292.5	-42.45
2292.6	-42.236
2292.6	-42.572
2292.6	-42.053
2292.6	-42.404
2292.6	-42.175
2292.7	-41.916
2292.7	-42.175
2292.7	-41.809
2292.7	-42.175
2292.7	-41.916
2292.8	-41.87
2292.8	-41.946
2292.8	-41.504
2292.8	-41.931
2292.8	-41.519
2292.9	-41.565
2292.9	-41.611
2292.9	-41.183
2292.9	-41.595
2292.9	-41.199
2293	-41.229
2293	-41.275
2293	-40.924
2293	-41.199
2293	-40.771
2293.1	-40.939
2293.1	-40.833
2293.1	-40.451
2293.1	-40.695
2293.1	-40.1
2293.2	-40.329
2293.2	-40.146
2293.2	-39.734
2293.2	-39.932
2293.2	-39.322
2293.3	-39.307
2293.3	-38.971
2293.3	-38.559
2293.3	-38.544
2293.3	-37.781
2293.4	-37.75
2293.4	-37.155
2293.4	-36.591
2293.4	-36.423
2293.4	-35.416
2293.5	-35.339
2293.5	-34.607
2293.5	-33.829
2293.5	-33.554
2293.5	-32.562
2293.6	-32.394
2293.6	-31.57
2293.6	-30.808
2293.6	-30.472
2293.6	-29.434
2293.7	-29.129
2293.7	-28.336
2293.7	-27.435
2293.7	-27.13
2293.7	-25.97
2293.8	-25.711
2293.8	-24.811
2293.8	-23.941
2293.8	-23.453
2293.8	-22.263
2293.9	-21.866
2293.9	-20.996
2293.9	-20.05
2293.9	-19.592
2293.9	-18.372
2294	-17.929
2294	-16.968
2294	-15.93
2294	-15.472
2294	-14.236
2294.1	-13.748
2294.1	-12.833
2294.1	-11.887
2294.1	-11.475
2294.1	-10.3
2294.2	-9.903
2294.2	-9.0027
2294.2	-7.9956
2294.2	-7.7515
2294.2	-6.5765
2294.3	-6.2103
2294.3	-5.5542
2294.3	-4.6844
2294.3	-4.5776
2294.3	-3.6926
2294.4	-3.2959
2294.4	-2.8534
2294.4	-1.9836
2294.4	-1.8005
2294.4	-0.97656
2294.5	-0.65613
2294.5	-0.30518
2294.5	0.48828
2294.5	0.47302
2294.5	1.1902
2294.6	1.6479
2294.6	1.8005
2294.6	2.6398
2294.6	2.4719
2294.6	3.0518
2294.7	3.5553
2294.7	3.5248
2294.7	4.1504
2294.7	3.9825
2294.7	4.364
2294.8	4.8065
2294.8	4.6997
2294.8	5.3711
2294.8	5.2032
2294.8	5.4321
2294.9	5.8136
2294.9	5.5847
2294.9	6.073
2294.9	6.073
2294.9	6.0272
2295	6.5002
2295	6.134
2295	6.4697
2295	6.6528
2295	6.4239
2295.1	6.8512
2295.1	6.4087
2295.1	6.5613
2295.1	6.8054
2295.1	6.4697
2295.2	6.8054
2295.2	6.4545
2295.2	6.3629
2295.2	6.7139
2295.2	6.1798
2295.3	6.4545
2295.3	6.3324
2295.3	5.8746
2295.3	6.134
2295.3	5.6458
2295.4	5.6458
2295.4	5.7831
2295.4	5.1575
2295.4	5.3101
2295.4	4.9286
2295.5	4.6387
2295.5	4.837
2295.5	4.1809
2295.5	4.1199
2295.5	4.0741
2295.6	3.4637
2295.6	3.7842
2295.6	3.2654
2295.6	2.9449
2295.6	3.0823
2295.7	2.2888
2295.7	2.3346
2295.7	2.1973
2295.7	1.5869
2295.7	1.6327
2295.8	1.0681
2295.8	0.73242
2295.8	0.83923
2295.8	0.12207
2295.8	0.076294
2295.9	-0.13733
2295.9	-0.82397
2295.9	-0.71716
2295.9	-1.2665
2295.9	-1.6479
2296	-1.5717
2296	-2.4261
2296	-2.5635
2296	-2.7313
2296	-3.4637
2296.1	-3.3417
2296.1	-3.9673
2296.1	-4.4403
2296.1	-4.3793
2296.1	-5.2185
2296.2	-5.3101
2296.2	-5.4016
2296.2	-6.3019
2296.2	-6.3629
2296.2	-6.7596
2296.3	-7.4005
2296.3	-7.2632
2296.3	-7.9803
2296.3	-8.3771
2296.3	-8.4076
2296.4	-9.2621
2296.4	-9.3384
2296.4	-9.5673
2296.4	-10.269
2296.4	-10.33
2296.5	-10.925
2296.5	-11.398
2296.5	-11.353
2296.5	-12.177
2296.5	-12.405
2296.6	-12.543
2296.6	-13.428
2296.6	-13.458
2296.6	-13.718
2296.6	-14.511
2296.7	-14.404
2296.7	-15.121
2296.7	-15.503
2296.7	-15.457
2296.7	-16.327
2296.8	-16.51
2296.8	-16.586
2296.8	-17.487
2296.8	-17.487
2296.8	-17.807
2296.9	-18.478
2296.9	-18.402
2296.9	-19.104
2296.9	-19.562
2296.9	-19.531
2297	-20.37
2297	-20.523
2297	-20.63
2297	-21.515
2297	-21.484
2297.1	-21.82
2297.1	-22.446
2297.1	-22.385
2297.1	-23.01
2297.1	-23.468
2297.2	-23.346
2297.2	-24.155
2297.2	-24.384
2297.2	-24.429
2297.2	-25.238
2297.3	-25.345
2297.3	-25.558
2297.3	-26.291
2297.3	-26.215
2297.3	-26.749
2297.4	-27.161
2297.4	-27.1
2297.4	-27.771
2297.4	-28.03
2297.4	-27.969
2297.5	-28.687
2297.5	-28.778
2297.5	-29.007
2297.5	-29.633
2297.5	-29.648
2297.6	-30.151
2297.6	-30.548
2297.6	-30.396
2297.6	-31.097
2297.6	-31.25
2297.7	-31.372
2297.7	-31.998
2297.7	-31.937
2297.7	-32.41
2297.7	-32.745
2297.8	-32.623
2297.8	-33.356
2297.8	-33.371
2297.8	-33.493
2297.8	-34.058
2297.9	-33.844
2297.9	-34.515
2297.9	-34.622
2297.9	-34.668
2297.9	-35.263
2298	-35.11
2298	-35.721
2298	-35.721
2298	-36.041
2298	-36.331
2298.1	-36.194
2298.1	-36.911
2298.1	-36.713
2298.1	-37.262
2298.1	-37.277
2298.2	-37.43
2298.2	-37.796
2298.2	-37.72
2298.2	-38.315
2298.2	-38.116
2298.3	-38.727
2298.3	-38.666
2298.3	-39.032
2298.3	-39.078
2298.3	-39.2
2298.4	-39.566
2298.4	-39.398
2298.4	-39.948
2298.4	-39.81
2298.4	-40.344
2298.5	-40.176
2298.5	-40.71
2298.5	-40.619
2298.5	-40.924
2298.5	-40.939
2298.6	-41.168
2298.6	-41.29
2298.6	-41.382
2298.6	-41.641
2298.6	-41.55
2298.7	-42.114
2298.7	-41.885
2298.7	-42.435
2298.7	-42.191
2298.7	-42.755
2298.8	-42.526
2298.8	-43.06
2298.8	-43.03
2298.8	-43.35
2298.8	-43.442
2298.9	-43.442
2298.9	-43.762
2298.9	-43.686
2298.9	-44.052
2298.9	-43.854
2299	-44.312
2299	-44.022
2299	-44.54
2299	-44.388
2299	-44.724
2299.1	-44.754
2299.1	-44.891
2299.1	-45.029
2299.1	-45.059
2299.1	-45.425
2299.2	-45.197
2299.2	-45.776
2299.2	-45.456
2299.2	-45.822
2299.2	-45.776
2299.3	-45.914
2299.3	-46.066
2299.3	-45.975
2299.3	-46.204
2299.3	-45.929
2299.4	-46.524
2299.4	-46.295
2299.4	-46.707
2299.4	-46.661
2299.4	-46.677
2299.5	-46.936
2299.5	-46.677
2299.5	-47.256
2299.5	-46.906
2299.5	-47.363
2299.6	-47.134
2299.6	-47.333
2299.6	-47.455
2299.6	-47.272
2299.6	-47.806
2299.7	-47.455
2299.7	-47.958
2299.7	-47.852
2299.7	-48.035
2299.7	-48.141
2299.8	-47.989
2299.8	-48.325
2299.8	-47.989
2299.8	-48.553
2299.8	-48.34
2299.9	-48.553
2299.9	-48.66
2299.9	-48.431
2299.9	-48.92
2299.9	-48.599
2300	-49.057
2300	-48.874
2300	-48.935
2300	-49.072
2300	-48.889
2300.1	-49.454
2300.1	-49.149
2300.1	-49.515
2300.1	-49.347
2300.1	-49.286
2300.2	-49.683
2300.2	-49.393
2300.2	-49.911
2300.2	-49.606
2300.2	-49.82
2300.3	-49.789
2300.3	-49.698
2300.3	-50.064
2300.3	-49.561
2300.3	-50.003
2300.4	-49.713
2300.4	-49.744
2300.4	-50.034
2300.4	-49.759
2300.4	-50.247
2300.5	-49.988
2300.5	-50.262
2300.5	-50.217
2300.5	-50.14
2300.5	-50.461
2300.6	-50.125
2300.6	-50.629
2300.6	-50.339
2300.6	-50.4
2300.6	-50.659
2300.7	-50.293
2300.7	-50.72
2300.7	-50.476
2300.7	-50.69
2300.7	-50.674
2300.8	-50.583
2300.8	-50.903
2300.8	-50.629
2300.8	-51.025
2300.8	-50.812
2300.9	-50.812
2300.9	-51.071
2300.9	-50.72
2300.9	-51.163
2300.9	-50.858
2301	-51.01
2301	-51.163
2301	-50.858
2301	-51.361
2301	-50.949
2301.1	-51.3
2301.1	-51.254
2301.1	-51.071
2301.1	-51.437
2301.1	-51.056
2301.2	-51.498
2301.2	-51.315
2301.2	-51.361
2301.2	-51.62
2301.2	-51.178
2301.3	-51.59
2301.3	-51.285
2301.3	-51.453
2301.3	-51.636
2301.3	-51.346
2301.4	-51.727
2301.4	-51.407
2301.4	-51.758
2301.4	-51.62
2301.4	-51.498
2301.5	-51.88
2301.5	-51.407
2301.5	-51.88
2301.5	-51.758
2301.5	-51.651
2301.6	-52.048
2301.6	-51.651
2301.6	-52.078
2301.6	-51.819
2301.6	-51.819
2301.7	-51.987
2301.7	-51.666
2301.7	-52.124
2301.7	-51.804
2301.7	-52.032
2301.8	-52.032
2301.8	-51.743
2301.8	-52.231
2301.8	-51.941
2301.8	-52.216
2301.9	-52.2
2301.9	-51.895
2301.9	-52.307
2301.9	-51.956
2301.9	-52.246
2302	-52.139
2302	-52.002
2302	-52.277
2302	-51.865
2302	-52.338
2302.1	-52.155
2302.1	-52.063
2302.1	-52.399
2302.1	-51.926
2302.1	-52.414
2302.2	-52.246
2302.2	-52.139
2302.2	-52.46
2302.2	-52.048
2302.2	-52.475
2302.3	-52.322
2302.3	-52.368
2302.3	-52.475
2302.3	-51.971
2302.3	-52.353
2302.4	-52.078
2302.4	-52.124
2302.4	-52.216
2302.4	-51.865
2302.4	-52.246
2302.5	-51.895
2302.5	-52.063
2302.5	-52.17
2302.5	-51.788
2302.5	-52.277
2302.6	-51.926
2302.6	-52.109
2302.6	-52.139
2302.6	-51.849
2302.6	-52.261
2302.7	-51.971
2302.7	-52.17
2302.7	-52.124
2302.7	-51.804
2302.7	-52.261
2302.8	-51.895
2302.8	-52.048
2302.8	-52.078
2302.8	-51.727
2302.8	-52.2
2302.9	-51.819
2302.9	-51.987
2302.9	-52.078
2302.9	-51.727
2302.9	-52.078
2303	-51.834
2303	-52.017
2303	-52.032
2303	-51.666
2303	-52.078
2303.1	-51.773
2303.1	-51.971
2303.1	-52.094
2303.1	-51.697
2303.1	-52.063
2303.2	-51.636
2303.2	-51.758
2303.2	-51.941
2303.2	-51.544
2303.2	-52.032
2303.3	-51.727
2303.3	-51.712
2303.3	-52.231
2303.3	-52.277
2303.3	-52.856
2303.4	-52.612
2303.4	-52.689
2303.4	-52.948
2303.4	-52.582
2303.4	-53.101
2303.5	-52.872
2303.5	-52.841
2303.5	-53.253
2303.5	-52.826
2303.5	-53.314
2303.6	-53.238
2303.6	-53.055
2303.6	-53.467
2303.6	-53.131
2303.6	-53.391
2303.7	-53.452
2303.7	-53.207
2303.7	-53.711
2303.7	-53.329
2303.7	-53.528
2303.8	-53.65
2303.8	-53.329
2303.8	-53.772
2303.8	-53.513
2303.8	-53.65
2303.9	-53.909
2303.9	-53.528
2303.9	-53.894
2303.9	-53.833
2303.9	-53.635
2304	-53.955
2304	-53.558
2304	-53.879
2304	-53.879
2304	-53.604
2304.1	-54.077
2304.1	-53.818
2304.1	-53.925
2304.1	-54.092
2304.1	-53.864
2304.2	-54.23
2304.2	-53.97
2304.2	-53.909
2304.2	-54.153
2304.2	-53.864
2304.3	-54.199
2304.3	-54.153
2304.3	-54.276
2304.3	-54.993
2304.3	-54.749
2304.4	-55.099
2304.4	-55.237
2304.4	-54.977
2304.4	-55.496
2304.4	-55.222
2304.5	-55.267
2304.5	-55.649
2304.5	-55.267
2304.5	-55.801
2304.5	-55.74
2304.6	-55.45
2304.6	-55.908
2304.6	-55.649
2304.6	-55.847
2304.6	-56.03
2304.7	-55.695
2304.7	-56.168
2304.7	-56.03
2304.7	-55.969
2304.7	-56.396
2304.8	-56.091
2304.8	-56.366
2304.8	-56.335
2304.8	-56.061
2304.8	-56.641
2304.9	-56.366
2304.9	-56.381
2304.9	-56.778
2304.9	-56.305
2304.9	-56.717
2305	-56.717
2305	-56.488
2305	-56.976
2305	-56.671
2305	-56.656
2305.1	-56.976
2305.1	-56.641
2305.1	-57.037
2305.1	-57.022
2305.1	-56.793
2305.2	-57.236
2305.2	-57.022
2305.2	-57.129
2305.2	-57.388
2305.2	-57.022
2305.3	-57.388
2305.3	-57.327
2305.3	-57.022
2305.3	-57.434
2305.3	-57.083
2305.4	-57.22
2305.4	-57.419
2305.4	-57.022
2305.4	-57.541
2305.4	-57.465
2305.5	-57.175
2305.5	-57.632
2305.5	-57.312
2305.5	-57.297
2305.5	-57.648
2305.6	-57.19
2305.6	-57.48
2305.6	-57.526
2305.6	-57.159
2305.6	-57.755
2305.7	-57.541
2305.7	-57.495
2305.7	-57.861
2305.7	-57.404
2305.7	-57.709
2305.8	-57.77
2305.8	-57.449
2305.8	-57.907
2305.8	-57.724
2305.8	-57.526
2305.9	-58.06
2305.9	-57.739
2305.9	-57.831
2305.9	-57.999
2305.9	-57.526
2306	-57.861
2306	-57.846
2306	-57.663
2306	-58.136
2306	-57.755
2306.1	-58.029
2306.1	-57.983
2306.1	-57.678
2306.1	-58.166
2306.1	-57.831
2306.2	-58.029
2306.2	-58.121
2306.2	-57.816
2306.2	-58.289
2306.2	-58.029
2306.3	-58.258
2306.3	-58.197
2306.3	-58.09
2306.3	-58.441
2306.3	-58.09
2306.4	-58.594
2306.4	-58.304
2306.4	-58.487
2306.4	-58.502
2306.4	-58.38
2306.5	-58.64
2306.5	-58.304
2306.5	-58.685
2306.5	-58.304
2306.5	-58.655
2306.6	-58.533
2306.6	-58.655
2306.6	-58.67
2306.6	-58.517
2306.6	-58.777
2306.7	-58.426
2306.7	-58.838
2306.7	-58.441
2306.7	-58.823
2306.7	-58.441
2306.8	-58.853
2306.8	-58.655
2306.8	-58.899
2306.8	-58.853
2306.8	-58.914
2306.9	-58.929
2306.9	-58.792
2306.9	-58.975
2306.9	-58.746
2306.9	-59.082
2307	-58.685
2307	-59.082
2307	-58.777
2307	-59.219
2307	-58.777
2307.1	-59.219
2307.1	-58.945
2307.1	-59.189
2307.1	-58.945
2307.1	-59.158
2307.2	-59.082
2307.2	-59.097
2307.2	-59.189
2307.2	-58.929
2307.2	-59.219
2307.3	-58.899
2307.3	-59.357
2307.3	-58.96
2307.3	-59.448
2307.3	-59.082
2307.4	-59.341
2307.4	-59.25
2307.4	-59.326
2307.4	-59.28
2307.4	-59.113
2307.5	-59.296
2307.5	-58.975
2307.5	-59.418
2307.5	-58.99
2307.5	-59.402
2307.6	-59.067
2307.6	-59.357
2307.6	-59.341
2307.6	-59.265
2307.6	-59.479
2307.7	-59.143
2307.7	-59.494
2307.7	-59.174
2307.7	-59.509
2307.7	-59.219
2307.8	-59.448
2307.8	-59.387
2307.8	-59.235
2307.8	-59.479
2307.8	-59.158
2307.9	-59.586
2307.9	-59.235
2307.9	-59.601
2307.9	-59.464
2307.9	-59.479
2308	-59.616
2308	-59.28
2308	-59.647
2308	-59.265
2308	-59.647
2308.1	-59.402
2308.1	-59.647
2308.1	-59.601
2308.1	-59.402
2308.1	-59.784
2308.2	-59.357
2308.2	-59.83
2308.2	-59.555
2308.2	-59.662
2308.2	-59.677
2308.3	-59.448
2308.3	-59.708
2308.3	-59.387
2308.3	-59.921
2308.3	-59.586
2308.4	-59.708
2308.4	-59.784
2308.4	-59.509
2308.4	-59.998
2308.4	-59.616
2308.5	-60.043
2308.5	-59.875
2308.5	-59.845
2308.5	-59.937
2308.5	-59.647
2308.6	-60.043
2308.6	-59.647
2308.6	-59.891
2308.6	-59.814
2308.6	-59.631
2308.7	-59.952
2308.7	-59.631
2308.7	-60.059
2308.7	-59.83
2308.7	-59.952
2308.8	-59.952
2308.8	-59.753
2308.8	-60.074
2308.8	-59.723
2308.8	-60.135
2308.9	-59.906
2308.9	-59.86
2308.9	-60.12
2308.9	-59.738
2308.9	-60.211
2309	-59.906
2309	-60.013
2309	-60.089
2309	-59.799
2309	-60.226
2309.1	-59.86
2309.1	-60.242
2309.1	-60.028
2309.1	-59.937
2309.1	-60.15
2309.2	-59.814
2309.2	-60.257
2309.2	-59.982
2309.2	-60.104
2309.2	-60.211
2309.3	-59.937
2309.3	-60.333
2309.3	-59.982
2309.3	-60.303
2309.3	-60.089
2309.4	-59.952
2309.4	-60.318
2309.4	-59.875
2309.4	-60.364
2309.4	-60.12
2309.5	-60.15
2309.5	-60.349
2309.5	-59.921
2309.5	-60.379
2309.5	-60.059
2309.6	-60.242
2309.6	-60.303
2309.6	-60.043
2309.6	-60.349
2309.6	-59.967
2309.7	-60.333
2309.7	-60.15
2309.7	-60.074
2309.7	-60.425
2309.7	-60.013
2309.8	-60.471
2309.8	-60.135
2309.8	-60.211
2309.8	-60.364
2309.8	-60.028
2309.9	-60.455
2309.9	-60.104
2309.9	-60.287
2309.9	-60.303
2309.9	-60.089
2310	-60.486
2310	-60.043
2310	-60.318
2310	-60.181
2310	-59.952
2310.1	-60.379
2310.1	-60.043
2310.1	-60.425
2310.1	-60.257
2310.1	-60.211
2310.2	-60.394
2310.2	-60.104
2310.2	-60.532
2310.2	-60.226
2310.2	-60.318
2310.3	-60.44
2310.3	-60.089
2310.3	-60.547
2310.3	-60.272
2310.3	-60.41
2310.4	-60.471
2310.4	-60.135
2310.4	-60.577
2310.4	-60.211
2310.4	-60.516
2310.5	-60.455
2310.5	-60.226
2310.5	-60.623
2310.5	-60.165
2310.5	-60.516
2310.6	-60.455
2310.6	-60.226
2310.6	-60.562
2310.6	-60.181
2310.6	-60.654
2310.7	-60.532
2310.7	-60.333
2310.7	-60.654
2310.7	-60.211
2310.7	-60.547
2310.8	-60.379
2310.8	-60.272
2310.8	-60.562
2310.8	-60.226
2310.8	-60.638
2310.9	-60.44
2310.9	-60.486
2310.9	-60.715
2310.9	-60.287
2310.9	-60.791
2311	-60.44
2311	-60.501
2311	-60.73
2311	-60.333
2311	-60.73
2311.1	-60.501
2311.1	-60.471
2311.1	-60.715
2311.1	-60.333
2311.1	-60.745
2311.2	-60.516
2311.2	-60.532
2311.2	-60.715
2311.2	-60.349
2311.2	-60.837
2311.3	-60.577
2311.3	-60.547
2311.3	-60.684
2311.3	-60.318
2311.3	-60.776
2311.4	-60.562
2311.4	-60.577
2311.4	-60.791
2311.4	-60.318
2311.4	-60.73
2311.5	-60.562
2311.5	-60.593
2311.5	-60.791
2311.5	-60.364
2311.5	-60.761
2311.6	-60.516
2311.6	-60.654
2311.6	-60.852
2311.6	-60.379
2311.6	-60.867
2311.7	-60.532
2311.7	-60.41
2311.7	-60.852
2311.7	-60.471
2311.7	-60.867
2311.8	-60.715
2311.8	-60.516
2311.8	-60.791
2311.8	-60.44
2311.8	-60.867
2311.9	-60.654
2311.9	-60.471
2311.9	-60.852
2311.9	-60.455
2311.9	-60.913
2312	-60.944
2312	-60.562
2312	-60.974
2312	-60.654
2312	-60.73
2312.1	-60.822
2312.1	-60.486
2312.1	-60.944
2312.1	-60.623
2312.1	-60.669
2312.2	-60.974
2312.2	-60.562
2312.2	-60.974
2312.2	-60.745
2312.2	-60.608
2312.3	-60.867
2312.3	-60.516
2312.3	-60.928
2312.3	-60.822
2312.3	-60.623
2312.4	-60.959
2312.4	-60.532
2312.4	-60.883
2312.4	-60.883
2312.4	-60.532
2312.5	-60.974
2312.5	-60.715
2312.5	-60.684
2312.5	-60.974
2312.5	-60.562
2312.6	-60.959
2312.6	-60.73
2312.6	-60.623
2312.6	-60.974
2312.6	-60.623
2312.7	-60.944
2312.7	-60.913
2312.7	-60.577
2312.7	-61.111
2312.7	-60.776
2312.8	-60.822
2312.8	-61.035
2312.8	-60.577
2312.8	-60.974
2312.8	-60.822
2312.9	-60.654
2312.9	-61.081
2312.9	-60.638
2312.9	-61.005
2312.9	-61.005
2313	-60.623
2313	-61.127
2313	-60.867
2313	-60.791
2313	-61.172
2313.1	-60.654
2313.1	-61.05
2313.1	-61.005
2313.1	-60.699
2313.1	-61.05
2313.2	-60.715
2313.2	-60.791
2313.2	-60.974
2313.2	-60.638
2313.2	-61.111
2313.3	-60.913
2313.3	-60.776
2313.3	-61.203
2313.3	-60.776
2313.3	-60.913
2313.4	-61.005
2313.4	-60.562
2313.4	-61.066
2313.4	-60.913
2313.4	-60.699
2313.5	-61.142
2313.5	-60.837
2313.5	-61.066
2313.5	-61.172
2313.5	-60.791
2313.6	-61.142
2313.6	-60.913
2313.6	-60.776
2313.6	-61.127
2313.6	-60.806
2313.7	-60.989
2313.7	-61.02
2313.7	-60.623
2313.7	-61.066
2313.7	-61.005
2313.8	-60.867
2313.8	-61.249
2313.8	-60.852
2313.8	-61.005
2313.8	-61.111
2313.9	-60.776
2313.9	-61.188
2313.9	-61.035
2313.9	-60.806
2313.9	-61.157
2314	-60.867
2314	-60.944
2314	-61.234
2314	-60.745
2314	-61.142
2314.1	-61.066
2314.1	-60.791
2314.1	-61.264
2314.1	-61.081
2314.1	-60.928
2314.2	-61.234
2314.2	-60.806
2314.2	-61.111
2314.2	-61.127
2314.2	-60.761
2314.3	-61.203
2314.3	-60.974
2314.3	-60.913
2314.3	-61.234
2314.3	-60.898
2314.4	-61.249
2314.4	-61.172
2314.4	-60.928
2314.4	-61.325
2314.4	-61.081
2314.5	-61.203
2314.5	-61.188
2314.5	-60.913
2314.5	-61.264
2314.5	-60.913
2314.6	-61.218
2314.6	-61.142
2314.6	-60.883
2314.6	-61.234
2314.6	-60.883
2314.7	-61.172
2314.7	-61.096
2314.7	-61.005
2314.7	-61.203
2314.7	-60.867
2314.8	-61.264
2314.8	-60.852
2314.8	-61.234
2314.8	-61.142
2314.8	-61.035
2314.9	-61.249
2314.9	-61.005
2314.9	-61.295
2314.9	-60.959
2314.9	-61.34
2315	-60.974
2315	-61.264
2315	-61.111
2315	-61.142
2315	-61.264
2315.1	-61.096
2315.1	-61.371
2315.1	-61.035
2315.1	-61.356
2315.1	-60.944
2315.2	-61.325
2315.2	-60.974
2315.2	-61.417
2315.2	-61.127
2315.2	-61.325
2315.3	-61.203
2315.3	-61.325
2315.3	-61.234
2315.3	-61.157
2315.3	-61.295
2315.4	-61.02
2315.4	-61.249
2315.4	-60.974
2315.4	-61.31
2315.4	-60.959
2315.5	-61.31
2315.5	-60.913
2315.5	-61.386
2315.5	-61.081
2315.5	-61.356
2315.6	-61.203
2315.6	-61.34
2315.6	-61.234
2315.6	-61.081
2315.6	-61.325
2315.7	-61.02
2315.7	-61.371
2315.7	-60.959
2315.7	-61.31
2315.7	-60.898
2315.8	-61.325
2315.8	-61.05
2315.8	-61.31
2315.8	-61.295
2315.8	-61.127
2315.9	-61.386
2315.9	-61.05
2315.9	-61.523
2315.9	-61.081
2315.9	-61.493
2316	-61.172
2316	-61.325
2316	-61.295
2316	-61.218
2316	-61.386
2316.1	-61.02
2316.1	-61.325
2316.1	-60.959
2316.1	-61.386
2316.1	-61.188
2316.2	-61.447
2316.2	-61.356
2316.2	-61.111
2316.2	-61.478
2316.2	-61.02
2316.3	-61.432
2316.3	-61.127
2316.3	-61.371
2316.3	-61.203
2316.3	-61.203
2316.4	-61.325
2316.4	-61.096
2316.4	-61.462
2316.4	-61.05
2316.4	-61.386
2316.5	-61.264
2316.5	-61.295
2316.5	-61.478
2316.5	-61.157
2316.5	-61.478
2316.6	-61.05
2316.6	-61.447
2316.6	-61.295
2316.6	-61.264
2316.6	-61.386
2316.7	-61.111
2316.7	-61.478
2316.7	-61.172
2316.7	-61.493
2316.7	-61.325
2316.8	-61.218
2316.8	-61.401
2316.8	-61.02
2316.8	-61.539
2316.8	-61.203
2316.9	-61.386
2316.9	-61.371
2316.9	-61.203
2316.9	-61.508
2316.9	-61.203
2317	-61.615
2317	-61.371
2317	-61.386
2317	-61.493
2317	-61.249
2317.1	-61.6
2317.1	-61.203
2317.1	-61.478
2317.1	-61.325
2317.1	-61.295
2317.2	-61.554
2317.2	-61.081
2317.2	-61.584
2317.2	-61.249
2317.2	-61.447
2317.3	-61.523
2317.3	-61.234
2317.3	-61.676
2317.3	-61.264
2317.3	-61.6
2317.4	-61.432
2317.4	-61.356
2317.4	-61.569
2317.4	-61.188
2317.4	-61.646
2317.5	-61.325
2317.5	-61.508
2317.5	-61.523
2317.5	-61.203
2317.5	-61.584
2317.6	-61.203
2317.6	-61.478
2317.6	-61.417
2317.6	-61.264
2317.6	-61.539
2317.7	-61.203
2317.7	-61.646
2317.7	-61.325
2317.7	-61.401
2317.7	-61.584
2317.8	-61.142
2317.8	-61.661
2317.8	-61.295
2317.8	-61.539
2317.8	-61.554
2317.9	-61.249
2317.9	-61.676
2317.9	-61.264
2317.9	-61.615
2317.9	-61.401
2318	-61.34
2318	-61.615
2318	-61.249
2318	-61.615
2318	-61.356
2318.1	-61.478
2318.1	-61.615
2318.1	-61.218
2318.1	-61.676
2318.1	-61.371
2318.2	-61.569
2318.2	-61.569
2318.2	-61.325
2318.2	-61.707
2318.2	-61.34
2318.3	-61.63
2318.3	-61.539
2318.3	-61.34
2318.3	-61.707
2318.3	-61.264
2318.4	-61.737
2318.4	-61.584
2318.4	-61.447
2318.4	-61.707
2318.4	-61.325
2318.5	-61.63
2318.5	-61.371
2318.5	-61.462
2318.5	-61.615
2318.5	-61.295
2318.6	-61.707
2318.6	-61.447
2318.6	-61.646
2318.6	-61.707
2318.6	-61.325
2318.7	-61.722
2318.7	-61.31
2318.7	-61.661
2318.7	-61.63
2318.7	-61.371
2318.8	-61.798
2318.8	-61.325
2318.8	-61.646
2318.8	-61.584
2318.8	-61.356
2318.9	-61.722
2318.9	-61.264
2318.9	-61.707
2318.9	-61.569
2318.9	-61.478
2319	-61.813
2319	-61.401
2319	-61.829
2319	-61.584
2319	-61.493
2319.1	-61.844
2319.1	-61.462
2319.1	-61.813
2319.1	-61.6
2319.1	-61.539
2319.2	-61.676
2319.2	-61.34
2319.2	-61.798
2319.2	-61.554
2319.2	-61.508
2319.3	-61.691
2319.3	-61.31
2319.3	-61.798
2319.3	-61.569
2319.3	-61.523
2319.4	-61.813
2319.4	-61.325
2319.4	-61.737
2319.4	-61.554
2319.4	-61.569
2319.5	-61.798
2319.5	-61.371
2319.5	-61.813
2319.5	-61.584
2319.5	-61.6
2319.6	-61.798
2319.6	-61.371
2319.6	-61.89
2319.6	-61.6
2319.6	-61.554
2319.7	-61.783
2319.7	-61.462
2319.7	-61.844
2319.7	-61.569
2319.7	-61.508
2319.8	-61.813
2319.8	-61.462
2319.8	-61.92
2319.8	-61.646
2319.8	-61.584
2319.9	-61.874
2319.9	-61.417
2319.9	-61.874
2319.9	-61.646
2319.9	-61.493
2320	-61.813
2320	-61.417
2320	-61.859
2320	-61.722
2320	-61.508
2320.1	-61.829
2320.1	-61.386
2320.1	-61.813
2320.1	-61.798
2320.1	-61.539
2320.2	-61.966
2320.2	-61.584
2320.2	-61.783
2320.2	-61.874
2320.2	-61.493
2320.3	-61.89
2320.3	-61.539
2320.3	-61.584
2320.3	-61.737
2320.3	-61.432
2320.4	-61.935
2320.4	-61.752
2320.4	-61.676
2320.4	-61.874
2320.4	-61.462
2320.5	-61.874
2320.5	-61.722
2320.5	-61.508
2320.5	-61.844
2320.5	-61.447
2320.6	-61.752
2320.6	-61.798
2320.6	-61.523
2320.6	-61.905
2320.6	-61.6
2320.7	-61.676
2320.7	-61.798
2320.7	-61.447
2320.7	-61.905
2320.7	-61.661
2320.8	-61.646
2320.8	-61.89
2320.8	-61.493
2320.8	-61.859
2320.8	-61.798
2320.9	-61.584
2320.9	-61.981
2320.9	-61.554
2320.9	-61.844
2320.9	-61.935
2321	-61.554
2321	-62.042
2321	-61.783
2321	-61.707
2321	-61.996
2321.1	-61.539
2321.1	-61.874
2321.1	-61.707
2321.1	-61.462
2321.1	-61.966
2321.2	-61.646
2321.2	-61.844
2321.2	-61.935
2321.2	-61.462
2321.2	-61.935
2321.3	-61.63
2321.3	-61.554
2321.3	-62.012
2321.3	-61.6
2321.3	-61.859
2321.4	-61.813
2321.4	-61.508
2321.4	-62.027
2321.4	-61.737
2321.4	-61.691
2321.5	-61.981
2321.5	-61.523
2321.5	-61.92
2321.5	-61.844
2321.5	-61.539
2321.6	-61.935
2321.6	-61.6
2321.6	-61.691
2321.6	-61.996
2321.6	-61.584
2321.7	-61.966
2321.7	-61.829
2321.7	-61.6
2321.7	-61.996
2321.7	-61.676
2321.8	-61.783
2321.8	-61.935
2321.8	-61.447
2321.8	-61.844
2321.8	-61.813
2321.9	-61.661
2321.9	-62.103
2321.9	-61.722
2321.9	-61.874
2321.9	-61.92
2322	-61.508
2322	-62.012
2322	-61.829
2322	-61.539
2322	-61.996
2322.1	-61.661
2322.1	-61.752
2322.1	-61.966
2322.1	-61.539
2322.1	-61.966
2322.2	-61.874
2322.2	-61.523
2322.2	-61.981
2322.2	-61.722
2322.2	-61.646
2322.3	-61.966
2322.3	-61.523
2322.3	-61.905
2322.3	-61.859
2322.3	-61.554
2322.4	-61.951
2322.4	-61.737
2322.4	-61.6
2322.4	-61.966
2322.4	-61.584
2322.5	-61.798
2322.5	-61.874
2322.5	-61.493
2322.5	-61.951
2322.5	-61.752
2322.6	-61.554
2322.6	-61.966
2322.6	-61.6
2322.6	-61.722
2322.6	-61.935
2322.7	-61.508
2322.7	-61.966
2322.7	-61.768
2322.7	-61.646
2322.7	-61.966
2322.8	-61.584
2322.8	-61.996
2322.8	-61.829
2322.8	-61.63
2322.8	-61.89
2322.9	-61.493
2322.9	-61.859
2322.9	-61.752
2322.9	-61.646
2322.9	-61.874
2323	-61.493
2323	-61.966
2323	-61.691
2323	-61.92
2323	-61.844
2323.1	-61.676
2323.1	-61.905
2323.1	-61.432
2323.1	-61.89
2323.1	-61.584
2323.2	-61.874
2323.2	-61.783
2323.2	-61.768
2323.2	-61.859
2323.2	-61.661
2323.3	-61.905
2323.3	-61.569
2323.3	-61.951
2323.3	-61.493
2323.3	-61.874
2323.4	-61.676
2323.4	-61.874
2323.4	-61.844
2323.4	-61.829
2323.4	-61.874
2323.5	-61.615
2323.5	-61.844
2323.5	-61.539
2323.5	-61.951
2323.5	-61.539
2323.6	-61.996
2323.6	-61.539
2323.6	-61.966
2323.6	-61.615
2323.6	-61.905
2323.7	-61.646
2323.7	-61.844
2323.7	-61.707
2323.7	-61.722
2323.7	-61.798
2323.8	-61.691
2323.8	-61.981
2323.8	-61.676
2323.8	-61.951
2323.8	-61.6
2323.9	-61.981
2323.9	-61.584
2323.9	-61.966
2323.9	-61.6
2323.9	-61.905
2324	-61.661
2324	-61.813
2324	-61.874
2324	-61.707
2324	-61.92
2324.1	-61.6
2324.1	-62.012
2324.1	-61.63
2324.1	-62.012
2324.1	-61.691
2324.2	-61.981
2324.2	-61.798
2324.2	-61.844
2324.2	-61.905
2324.2	-61.63
2324.3	-61.951
2324.3	-61.523
2324.3	-61.935
2324.3	-61.691
2324.3	-61.935
2324.4	-61.752
2324.4	-61.813
2324.4	-61.951
2324.4	-61.661
2324.4	-62.042
2324.5	-61.6
2324.5	-62.027
2324.5	-61.676
2324.5	-61.859
2324.5	-61.874
2324.6	-61.676
2324.6	-61.981
2324.6	-61.646
2324.6	-62.027
2324.6	-61.737
2324.7	-62.012
2324.7	-61.874
2324.7	-61.752
2324.7	-61.92
2324.7	-61.539
2324.8	-61.966
2324.8	-61.646
2324.8	-62.027
2324.8	-61.874
2324.8	-61.783
2324.9	-61.996
2324.9	-61.6
2324.9	-62.073
2324.9	-61.768
2324.9	-62.012
2325	-61.844
2325	-61.691
2325	-61.92
2325	-61.646
2325	-62.073
2325.1	-61.737
2325.1	-61.92
2325.1	-61.813
2325.1	-61.615
2325.1	-61.981
2325.2	-61.615
2325.2	-62.073
2325.2	-61.737
2325.2	-61.874
2325.2	-61.981
2325.3	-61.661
2325.3	-61.981
2325.3	-61.615
2325.3	-61.935
2325.3	-61.783
2325.4	-61.783
2325.4	-62.027
2325.4	-61.661
2325.4	-62.012
2325.4	-61.707
2325.5	-61.966
2325.5	-61.92
2325.5	-61.737
2325.5	-62.012
2325.5	-61.554
2325.6	-62.027
2325.6	-61.768
2325.6	-61.813
2325.6	-61.966
2325.6	-61.523
2325.7	-61.951
2325.7	-61.615
2325.7	-61.859
2325.7	-61.859
2325.7	-61.615
2325.8	-61.981
2325.8	-61.523
2325.8	-61.981
2325.8	-61.752
2325.8	-61.722
2325.9	-61.92
2325.9	-61.584
2325.9	-61.981
2325.9	-61.722
2325.9	-61.981
2326	-61.966
2326	-61.646
2326	-61.996
2326	-61.478
2326	-61.905
2326.1	-61.829
2326.1	-61.676
2326.1	-61.981
2326.1	-61.584
2326.1	-61.996
2326.2	-61.752
2326.2	-61.798
2326.2	-61.935
2326.2	-61.478
2326.2	-61.951
2326.3	-61.676
2326.3	-61.859
2326.3	-61.905
2326.3	-61.676
2326.3	-61.966
2326.4	-61.584
2326.4	-61.92
2326.4	-61.829
2326.4	-61.737
2326.4	-62.073
2326.5	-61.615
2326.5	-61.996
2326.5	-61.783
2326.5	-61.707
2326.5	-61.935
2326.6	-61.493
2326.6	-62.012
2326.6	-61.707
2326.6	-61.813
2326.6	-61.981
2326.7	-61.6
2326.7	-61.981
2326.7	-61.661
2326.7	-61.844
2326.7	-61.874
2326.8	-61.615
2326.8	-62.088
2326.8	-61.661
2326.8	-61.981
2326.8	-61.951
2326.9	-61.707
2326.9	-62.088
2326.9	-61.676
2326.9	-61.981
2326.9	-61.813
2327	-61.737
2327	-62.057
2327	-61.661
2327	-62.088
2327	-61.813
2327.1	-61.737
2327.1	-61.996
2327.1	-61.6
2327.1	-62.057
2327.1	-61.737
2327.2	-61.874
2327.2	-61.981
2327.2	-61.615
2327.2	-62.119
2327.2	-61.783
2327.3	-61.935
2327.3	-61.996
2327.3	-61.646
2327.3	-62.042
2327.3	-61.844
2327.4	-62.012
2327.4	-61.996
2327.4	-61.752
2327.4	-62.073
2327.4	-61.783
2327.5	-62.012
2327.5	-61.966
2327.5	-61.691
2327.5	-62.103
2327.5	-61.707
2327.6	-62.057
2327.6	-62.027
2327.6	-61.722
2327.6	-62.119
2327.6	-61.676
2327.7	-61.951
2327.7	-61.951
2327.7	-61.661
2327.7	-62.073
2327.7	-61.722
2327.8	-61.966
2327.8	-61.89
2327.8	-61.722
2327.8	-62.164
2327.8	-61.691
2327.9	-61.981
2327.9	-61.935
2327.9	-61.707
2327.9	-62.119
2327.9	-61.768
2328	-61.951
2328	-61.966
2328	-61.722
2328	-62.164
2328	-61.813
2328.1	-62.027
2328.1	-62.012
2328.1	-61.768
2328.1	-62.149
2328.1	-61.813
2328.2	-61.981
2328.2	-62.073
2328.2	-61.707
2328.2	-62.149
2328.2	-61.813
2328.3	-61.89
2328.3	-62.042
2328.3	-61.661
2328.3	-62.134
2328.3	-61.844
2328.4	-61.859
2328.4	-62.18
2328.4	-61.752
2328.4	-62.164
2328.4	-61.951
2328.5	-61.768
2328.5	-62.18
2328.5	-61.707
2328.5	-62.012
2328.5	-61.951
2328.6	-61.737
2328.6	-62.149
2328.6	-61.844
2328.6	-62.042
2328.6	-62.119
2328.7	-61.737
2328.7	-62.164
2328.7	-61.874
2328.7	-61.951
2328.7	-62.195
2328.8	-61.691
2328.8	-62.149
2328.8	-62.027
2328.8	-61.798
2328.8	-62.241
2328.9	-61.829
2328.9	-62.103
2328.9	-62.088
2328.9	-61.813
2328.9	-62.195
2329	-61.905
2329	-62.042
2329	-62.134
2329	-61.783
2329	-62.164
2329.1	-61.829
2329.1	-61.813
2329.1	-62.088
2329.1	-61.722
2329.1	-62.103
2329.2	-61.981
2329.2	-61.844
2329.2	-62.195
2329.2	-61.783
2329.2	-61.996
2329.3	-62.103
2329.3	-61.63
2329.3	-62.119
2329.3	-61.92
2329.3	-61.798
2329.4	-62.164
2329.4	-61.813
2329.4	-62.119
2329.4	-62.057
2329.4	-61.752
2329.5	-62.18
2329.5	-61.859
2329.5	-62.027
2329.5	-62.195
2329.5	-61.783
2329.6	-62.225
2329.6	-62.073
2329.6	-61.813
2329.6	-62.164
2329.6	-61.813
2329.7	-61.905
2329.7	-62.057
2329.7	-61.707
2329.7	-62.164
2329.7	-61.905
2329.8	-61.829
2329.8	-62.195
2329.8	-61.752
2329.8	-62.027
2329.8	-62.103
2329.9	-61.661
2329.9	-62.21
2329.9	-61.92
2329.9	-61.829
2329.9	-62.286
2330	-61.798
2330	-62.088
2330	-62.134
2330	-61.722
2330	-62.134
2330.1	-61.859
2330.1	-61.691
2330.1	-62.119
2330.1	-61.707
2330.1	-62.073
2330.2	-62.119
2330.2	-61.768
2330.2	-62.164
2330.2	-61.874
2330.2	-61.829
2330.3	-62.149
2330.3	-61.829
2330.3	-62.103
2330.3	-62.073
2330.3	-61.707
2330.4	-62.149
2330.4	-61.935
2330.4	-61.783
2330.4	-62.195
2330.4	-61.752
2330.5	-61.92
2330.5	-62.088
2330.5	-61.676
2330.5	-62.164
2330.5	-62.012
2330.6	-61.661
2330.6	-62.18
2330.6	-61.844
2330.6	-61.89
2330.6	-62.149
2330.7	-61.722
2330.7	-62.057
2330.7	-62.119
2330.7	-61.783
2330.7	-62.317
2330.8	-62.073
2330.8	-61.829
2330.8	-62.164
2330.8	-61.783
2330.8	-61.996
2330.9	-62.073
2330.9	-61.707
2330.9	-62.21
2330.9	-61.951
2330.9	-61.813
2331	-62.21
2331	-61.722
2331	-61.935
2331	-61.996
2331	-61.722
2331.1	-62.119
2331.1	-61.89
2331.1	-61.89
2331.1	-62.088
2331.1	-61.691
2331.2	-62.149
2331.2	-61.951
2331.2	-61.951
2331.2	-62.18
2331.2	-61.691
2331.3	-62.21
2331.3	-61.996
2331.3	-62.103
2331.3	-62.149
2331.3	-61.844
2331.4	-62.134
2331.4	-61.783
2331.4	-62.225
2331.4	-61.981
2331.4	-62.012
2331.5	-62.088
2331.5	-61.691
2331.5	-62.134
2331.5	-61.737
2331.5	-62.149
2331.6	-61.89
2331.6	-62.088
2331.6	-61.966
2331.6	-61.829
2331.6	-62.073
2331.7	-61.829
2331.7	-62.134
2331.7	-61.676
2331.7	-62.103
2331.7	-61.752
2331.8	-62.149
2331.8	-61.92
2331.8	-62.073
2331.8	-61.92
2331.8	-61.92
2331.9	-61.996
2331.9	-61.813
2331.9	-62.042
2331.9	-61.783
2331.9	-62.103
2332	-61.768
2332	-62.149
2332	-61.722
2332	-62.134
2332	-61.798
2332.1	-62.057
2332.1	-61.89
2332.1	-62.134
2332.1	-61.981
2332.1	-62.027
2332.2	-61.981
2332.2	-61.768
2332.2	-62.027
2332.2	-61.722
2332.2	-62.119
2332.3	-61.722
2332.3	-62.149
2332.3	-61.844
2332.3	-62.195
2332.3	-61.935
2332.4	-62.088
2332.4	-62.012
2332.4	-61.844
2332.4	-62.042
2332.4	-61.737
2332.5	-62.073
2332.5	-61.676
2332.5	-62.103
2332.5	-61.783
2332.5	-62.057
2332.6	-61.981
2332.6	-61.935
2332.6	-61.996
2332.6	-61.737
2332.6	-62.057
2332.7	-61.676
2332.7	-62.164
2332.7	-61.844
2332.7	-62.103
2332.7	-61.981
2332.8	-61.859
2332.8	-62.103
2332.8	-61.768
2332.8	-62.164
2332.8	-61.752
2332.9	-62.057
2332.9	-61.89
2332.9	-62.057
2332.9	-62.119
2332.9	-61.798
2333	-62.088
2333	-61.676
2333	-62.088
2333	-61.859
2333	-62.057
2333.1	-62.119
2333.1	-61.829
2333.1	-62.18
2333.1	-61.722
2333.1	-62.134
2333.2	-61.859
2333.2	-61.981
2333.2	-61.951
2333.2	-61.752
2333.2	-62.119
2333.3	-61.737
2333.3	-62.195
2333.3	-61.905
2333.3	-61.951
2333.3	-62.073
2333.4	-61.752
2333.4	-62.164
2333.4	-61.722
2333.4	-62.073
2333.4	-61.951
2333.5	-61.874
2333.5	-62.057
2333.5	-61.691
2333.5	-62.088
2333.5	-61.813
2333.6	-62.042
2333.6	-61.951
2333.6	-61.722
2333.6	-62.073
2333.6	-61.707
2333.7	-62.164
2333.7	-61.92
2333.7	-61.996
2333.7	-62.088
2333.7	-61.768
2333.8	-62.195
2333.8	-61.722
2333.8	-62.027
2333.8	-61.981
2333.8	-61.768
2333.9	-62.088
2333.9	-61.676
2333.9	-62.073
2333.9	-61.829
2333.9	-61.966
2334	-62.042
2334	-61.691
2334	-62.103
2334	-61.737
2334	-62.012
2334.1	-61.981
2334.1	-61.829
2334.1	-62.149
2334.1	-61.798
2334.1	-62.195
2334.2	-61.89
2334.2	-61.951
2334.2	-62.241
2334.2	-61.737
2334.2	-62.149
2334.3	-61.89
2334.3	-61.996
2334.3	-62.012
2334.3	-61.768
2334.3	-62.149
2334.4	-61.722
2334.4	-62.164
2334.4	-61.981
2334.4	-61.859
2334.4	-62.21
2334.5	-61.844
2334.5	-62.21
2334.5	-61.996
2334.5	-61.996
2334.5	-62.164
2334.6	-61.829
2334.6	-62.302
2334.6	-61.935
2334.6	-62.042
2334.6	-62.057
2334.7	-61.829
2334.7	-62.302
2334.7	-61.874
2334.7	-62.164
2334.7	-62.073
2334.8	-61.859
2334.8	-62.256
2334.8	-61.844
2334.8	-62.119
2334.8	-62.012
2334.9	-61.798
2334.9	-62.073
2334.9	-61.783
2334.9	-62.256
2334.9	-62.012
2335	-62.042
2335	-62.21
2335	-61.874
2335	-62.286
2335	-61.996
2335.1	-62.088
2335.1	-62.119
2335.1	-61.859
2335.1	-62.271
2335.1	-61.935
2335.2	-62.241
2335.2	-62.134
2335.2	-61.859
2335.2	-62.332
2335.2	-61.859
2335.3	-62.149
2335.3	-62.119
2335.3	-61.905
2335.3	-62.225
2335.3	-61.844
2335.4	-62.256
2335.4	-62.057
2335.4	-61.874
2335.4	-62.21
2335.4	-61.707
2335.5	-62.164
2335.5	-62.027
2335.5	-61.89
2335.5	-62.134
2335.5	-61.829
2335.6	-62.21
2335.6	-62.042
2335.6	-62.088
2335.6	-62.302
2335.6	-61.813
2335.7	-62.271
2335.7	-62.057
2335.7	-62.042
2335.7	-62.241
2335.7	-61.813
2335.8	-62.241
2335.8	-61.996
2335.8	-61.996
2335.8	-62.21
2335.8	-61.89
2335.9	-62.302
2335.9	-62.073
2335.9	-62.012
2335.9	-62.241
2335.9	-61.844
2336	-62.241
2336	-61.996
2336	-61.951
2336	-62.073
2336	-61.646
2336.1	-62.225
2336.1	-61.92
2336.1	-61.89
2336.1	-62.18
2336.1	-61.752
2336.2	-62.195
2336.2	-61.996
2336.2	-61.966
2336.2	-62.195
2336.2	-61.829
2336.3	-62.256
2336.3	-62.042
2336.3	-62.073
2336.3	-62.302
2336.3	-61.798
2336.4	-62.18
2336.4	-61.981
2336.4	-61.935
2336.4	-62.286
2336.4	-61.874
2336.5	-62.225
2336.5	-62.057
2336.5	-61.92
2336.5	-62.302
2336.5	-61.874
2336.6	-62.134
2336.6	-62.073
2336.6	-61.768
2336.6	-62.241
2336.6	-61.92
2336.7	-62.241
2336.7	-62.286
2336.7	-61.935
2336.7	-62.347
2336.7	-61.966
2336.8	-62.164
2336.8	-62.225
2336.8	-61.844
2336.8	-62.256
2336.8	-61.905
2336.9	-62.027
2336.9	-62.302
2336.9	-61.89
2336.9	-62.302
2336.9	-62.057
2337	-61.92
2337	-62.302
2337	-61.935
2337	-62.271
2337	-62.164
2337.1	-61.92
2337.1	-62.256
2337.1	-61.874
2337.1	-62.18
2337.1	-62.149
2337.2	-61.783
2337.2	-62.21
2337.2	-61.905
2337.2	-62.119
2337.2	-62.302
2337.3	-61.874
2337.3	-62.378
2337.3	-62.042
2337.3	-61.966
2337.3	-62.378
2337.4	-61.89
2337.4	-62.149
2337.4	-62.057
2337.4	-61.829
2337.4	-62.286
2337.5	-61.996
2337.5	-62.21
2337.5	-62.256
2337.5	-61.859
2337.5	-62.302
2337.6	-62.088
2337.6	-62.012
2337.6	-62.317
2337.6	-61.859
2337.6	-62.225
2337.7	-62.119
2337.7	-61.859
2337.7	-62.408
2337.7	-61.935
2337.7	-61.996
2337.8	-62.18
2337.8	-61.752
2337.8	-62.286
2337.8	-62.088
2337.8	-61.905
2337.9	-62.256
2337.9	-61.874
2337.9	-62.119
2337.9	-62.18
2337.9	-61.89
2338	-62.286
2338	-62.042
2338	-61.966
2338	-62.271
2338	-61.798
2338.1	-62.149
2338.1	-62.134
2338.1	-61.874
2338.1	-62.363
2338.1	-62.164
2338.2	-62.164
2338.2	-62.378
2338.2	-61.859
2338.2	-62.18
2338.2	-62.073
2338.3	-61.829
2338.3	-62.225
2338.3	-61.951
2338.3	-62.042
2338.3	-62.302
2338.4	-61.89
2338.4	-62.408
2338.4	-62.302
2338.4	-61.89
2338.4	-62.271
2338.5	-61.966
2338.5	-62.012
2338.5	-62.332
2338.5	-61.859
2338.5	-62.271
2338.6	-62.21
2338.6	-61.844
2338.6	-62.332
2338.6	-62.073
2338.6	-62.103
2338.7	-62.317
2338.7	-61.935
2338.7	-62.241
2338.7	-62.225
2338.7	-61.951
2338.8	-62.378
2338.8	-62.149
2338.8	-61.996
2338.8	-62.317
2338.8	-61.981
2338.9	-62.256
2338.9	-62.317
2338.9	-61.89
2338.9	-62.378
2338.9	-62.195
2339	-61.951
2339	-62.393
2339	-62.012
2339	-62.149
2339	-62.256
2339.1	-61.905
2339.1	-62.286
2339.1	-62.256
2339.1	-61.844
2339.1	-62.317
2339.2	-62.042
2339.2	-61.905
2339.2	-62.332
2339.2	-61.905
2339.2	-62.18
2339.3	-62.241
2339.3	-61.844
2339.3	-62.302
2339.3	-61.996
2339.3	-61.92
2339.4	-62.225
2339.4	-61.844
2339.4	-62.164
2339.4	-62.149
2339.4	-61.89
2339.5	-62.363
2339.5	-61.981
2339.5	-62.241
2339.5	-62.21
2339.5	-62.012
2339.6	-62.317
2339.6	-61.951
2339.6	-62.225
2339.6	-62.073
2339.6	-61.935
2339.7	-62.241
2339.7	-61.829
2339.7	-62.332
2339.7	-61.951
2339.7	-62.134
2339.8	-62.119
2339.8	-61.966
2339.8	-62.195
2339.8	-61.813
2339.8	-62.241
2339.9	-61.844
2339.9	-62.195
2339.9	-61.981
2339.9	-62.195
2339.9	-62.057
2340	-62.042
2340	-62.119
2340	-61.874
2340	-62.195
2340	-61.874
2340.1	-62.271
2340.1	-61.951
2340.1	-62.241
2340.1	-61.966
2340.1	-62.241
2340.2	-62.164
2340.2	-62.225
2340.2	-62.18
2340.2	-62.042
2340.2	-62.21
2340.3	-61.966
2340.3	-62.302
2340.3	-61.92
2340.3	-62.225
2340.3	-61.859
2340.4	-62.18
2340.4	-61.844
2340.4	-62.21
2340.4	-62.012
2340.4	-62.134
2340.5	-61.996
2340.5	-62.119
2340.5	-62.149
2340.5	-62.012
2340.5	-62.241
2340.6	-61.996
2340.6	-62.286
2340.6	-61.935
2340.6	-62.424
2340.6	-61.935
2340.7	-62.347
2340.7	-61.966
2340.7	-62.225
2340.7	-62.088
2340.7	-62.088
2340.8	-62.119
2340.8	-61.935
2340.8	-62.241
2340.8	-61.844
2340.8	-62.286
2340.9	-61.951
2340.9	-62.286
2340.9	-62.088
2340.9	-62.18
2340.9	-62.256
2341	-62.027
2341	-62.332
2341	-61.935
2341	-62.332
2341	-61.92
2341.1	-62.271
2341.1	-62.073
2341.1	-62.088
2341.1	-62.195
2341.1	-61.89
2341.2	-62.286
2341.2	-61.966
2341.2	-62.439
2341.2	-62.103
2341.2	-62.286
2341.3	-62.21
2341.3	-61.905
2341.3	-62.286
2341.3	-61.951
2341.3	-62.317
2341.4	-61.981
2341.4	-62.195
2341.4	-62.21
2341.4	-62.012
2341.4	-62.302
2341.5	-61.859
2341.5	-62.271
2341.5	-61.981
2341.5	-62.21
2341.5	-62.21
2341.6	-62.027
2341.6	-62.317
2341.6	-61.89
2341.6	-62.317
2341.6	-62.057
2341.7	-62.256
2341.7	-62.225
2341.7	-61.996
2341.7	-62.302
2341.7	-61.951
2341.8	-62.363
2341.8	-62.21
2341.8	-62.241
2341.8	-62.271
2341.8	-61.966
2341.9	-62.393
2341.9	-61.996
2341.9	-62.378
2341.9	-62.18
2341.9	-62.027
2342	-62.302
2342	-61.951
2342	-62.408
2342	-62.103
2342	-62.241
2342.1	-62.241
2342.1	-61.996
2342.1	-62.317
2342.1	-61.905
2342.1	-62.271
2342.2	-62.103
2342.2	-62.103
2342.2	-62.347
2342.2	-61.996
2342.2	-62.454
2342.3	-62.057
2342.3	-62.271
2342.3	-62.164
2342.3	-61.996
2342.3	-62.439
2342.4	-61.996
2342.4	-62.363
2342.4	-62.241
2342.4	-62.088
2342.4	-62.347
2342.5	-61.951
2342.5	-62.378
2342.5	-62.073
2342.5	-62.225
2342.5	-62.195
2342.6	-61.996
2342.6	-62.454
2342.6	-62.088
2342.6	-62.393
2342.6	-62.256
2342.7	-62.042
2342.7	-62.347
2342.7	-61.92
2342.7	-62.378
2342.7	-62.119
2342.8	-62.042
2342.8	-62.332
2342.8	-61.996
2342.8	-62.424
2342.8	-62.088
2342.9	-62.225
2342.9	-62.256
2342.9	-61.951
2342.9	-62.424
2342.9	-62.073
2343	-62.347
2343	-62.18
2343	-62.012
2343	-62.378
2343	-61.981
2343.1	-62.363
2343.1	-62.149
2343.1	-62.103
2343.1	-62.317
2343.1	-61.951
2343.2	-62.378
2343.2	-62.119
2343.2	-62.241
2343.2	-62.302
2343.2	-61.951
2343.3	-62.454
2343.3	-62.088
2343.3	-62.347
2343.3	-62.332
2343.3	-61.996
2343.4	-62.393
2343.4	-62.057
2343.4	-62.332
2343.4	-62.256
2343.4	-62.012
2343.5	-62.363
2343.5	-62.012
2343.5	-62.347
2343.5	-62.149
2343.5	-62.042
2343.6	-62.378
2343.6	-61.951
2343.6	-62.363
2343.6	-62.149
2343.6	-62.134
2343.7	-62.393
2343.7	-61.981
2343.7	-62.424
2343.7	-62.18
2343.7	-62.21
2343.8	-62.378
2343.8	-62.027
2343.8	-62.469
2343.8	-62.103
2343.8	-62.302
2343.9	-62.393
2343.9	-62.027
2343.9	-62.469
2343.9	-62.073
2343.9	-62.225
2344	-62.256
2344	-61.981
2344	-62.424
2344	-62.103
2344	-62.302
2344.1	-62.347
2344.1	-62.103
2344.1	-62.531
2344.1	-62.164
2344.1	-62.363
2344.2	-62.256
2344.2	-62.042
2344.2	-62.408
2344.2	-62.088
2344.2	-62.378
2344.3	-62.317
2344.3	-62.042
2344.3	-62.439
2344.3	-62.012
2344.3	-62.317
2344.4	-62.241
2344.4	-62.027
2344.4	-62.515
2344.4	-62.134
2344.4	-62.393
2344.5	-62.424
2344.5	-62.119
2344.5	-62.515
2344.5	-62.103
2344.5	-62.378
2344.6	-62.332
2344.6	-62.057
2344.6	-62.469
2344.6	-62.057
2344.6	-62.363
2344.7	-62.378
2344.7	-62.073
2344.7	-62.531
2344.7	-62.119
2344.7	-62.332
2344.8	-62.378
2344.8	-62.088
2344.8	-62.546
2344.8	-62.241
2344.8	-62.408
2344.9	-62.393
2344.9	-62.134
2344.9	-62.469
2344.9	-62.103
2344.9	-62.286
2345	-62.393
2345	-62.073
2345	-62.592
2345	-62.302
2345	-62.286
2345.1	-62.485
2345.1	-62.073
2345.1	-62.485
2345.1	-62.347
2345.1	-62.18
2345.2	-62.469
2345.2	-62.042
2345.2	-62.5
2345.2	-62.332
2345.2	-62.21
2345.3	-62.592
2345.3	-62.088
2345.3	-62.393
2345.3	-62.332
2345.3	-62.057
2345.4	-62.576
2345.4	-62.164
2345.4	-62.378
2345.4	-62.485
2345.4	-62.057
2345.5	-62.469
2345.5	-62.256
2345.5	-62.286
2345.5	-62.515
2345.5	-62.042
2345.6	-62.515
2345.6	-62.424
2345.6	-62.225
2345.6	-62.622
2345.6	-62.21
2345.7	-62.424
2345.7	-62.347
2345.7	-62.088
2345.7	-62.576
2345.7	-62.241
2345.8	-62.332
2345.8	-62.454
2345.8	-62.18
2345.8	-62.592
2345.8	-62.302
2345.9	-62.241
2345.9	-62.576
2345.9	-62.134
2345.9	-62.454
2345.9	-62.439
2346	-62.18
2346	-62.592
2346	-62.286
2346	-62.363
2346	-62.561
2346.1	-62.149
2346.1	-62.531
2346.1	-62.332
2346.1	-62.149
2346.1	-62.515
2346.2	-62.18
2346.2	-62.454
2346.2	-62.454
2346.2	-62.134
2346.2	-62.561
2346.3	-62.271
2346.3	-62.317
2346.3	-62.515
2346.3	-62.103
2346.3	-62.576
2346.4	-62.439
2346.4	-62.119
2346.4	-62.607
2346.4	-62.195
2346.4	-62.347
2346.5	-62.531
2346.5	-62.134
2346.5	-62.531
2346.5	-62.408
2346.5	-62.164
2346.6	-62.576
2346.6	-62.256
2346.6	-62.378
2346.6	-62.439
2346.6	-62.073
2346.7	-62.531
2346.7	-62.332
2346.7	-62.195
2346.7	-62.607
2346.7	-62.195
2346.8	-62.408
2346.8	-62.515
2346.8	-62.119
2346.8	-62.546
2346.8	-62.256
2346.9	-62.103
2346.9	-62.515
2346.9	-62.21
2346.9	-62.408
2346.9	-62.515
2347	-62.103
2347	-62.653
2347	-62.485
2347	-62.271
2347	-62.698
2347.1	-62.256
2347.1	-62.332
2347.1	-62.485
2347.1	-62.119
2347.1	-62.5
2347.2	-62.408
2347.2	-62.164
2347.2	-62.576
2347.2	-62.21
2347.2	-62.332
2347.3	-62.592
2347.3	-62.119
2347.3	-62.485
2347.3	-62.439
2347.3	-62.073
2347.4	-62.668
2347.4	-62.424
2347.4	-62.256
2347.4	-62.622
2347.4	-62.18
2347.5	-62.408
2347.5	-62.531
2347.5	-62.149
2347.5	-62.561
2347.5	-62.363
2347.6	-62.18
2347.6	-62.622
2347.6	-62.302
2347.6	-62.469
2347.6	-62.561
2347.7	-62.103
2347.7	-62.546
2347.7	-62.302
2347.7	-62.241
2347.7	-62.561
2347.8	-62.119
2347.8	-62.5
2347.8	-62.408
2347.8	-62.195
2347.8	-62.576
2347.9	-62.149
2347.9	-62.546
2347.9	-62.393
2347.9	-62.317
2347.9	-62.546
2348	-62.164
2348	-62.561
2348	-62.286
2348	-62.363
2348	-62.515
2348.1	-62.256
2348.1	-62.576
2348.1	-62.18
2348.1	-62.576
2348.1	-62.332
2348.2	-62.5
2348.2	-62.546
2348.2	-62.271
2348.2	-62.515
2348.2	-62.134
2348.3	-62.622
2348.3	-62.302
2348.3	-62.683
2348.3	-62.378
2348.3	-62.515
2348.4	-62.347
2348.4	-62.393
2348.4	-62.515
2348.4	-62.302
2348.4	-62.653
2348.5	-62.21
2348.5	-62.561
2348.5	-62.241
2348.5	-62.607
2348.5	-62.241
2348.6	-62.515
2348.6	-62.271
2348.6	-62.393
2348.6	-62.393
2348.6	-62.469
2348.7	-62.439
2348.7	-62.317
2348.7	-62.485
2348.7	-62.241
2348.7	-62.592
2348.8	-62.332
2348.8	-62.607
2348.8	-62.241
2348.8	-62.653
2348.8	-62.256
2348.9	-62.637
2348.9	-62.378
2348.9	-62.469
2348.9	-62.332
2348.9	-62.271
2349	-62.424
2349	-62.271
2349	-62.607
2349	-62.241
2349	-62.683
2349.1	-62.21
2349.1	-62.683
2349.1	-62.317
2349.1	-62.469
2349.1	-62.408
2349.2	-62.286
2349.2	-62.408
2349.2	-62.286
2349.2	-62.576
2349.2	-62.149
2349.3	-62.531
2349.3	-62.302
2349.3	-62.531
2349.3	-62.469
2349.3	-62.439
2349.4	-62.485
2349.4	-62.286
2349.4	-62.592
2349.4	-62.256
2349.4	-62.637
2349.5	-62.286
2349.5	-62.454
2349.5	-62.393
2349.5	-62.256
2349.5	-62.637
2349.6	-62.256
2349.6	-62.714
2349.6	-62.317
2349.6	-62.622
2349.6	-62.439
2349.7	-62.408
2349.7	-62.576
2349.7	-62.18
2349.7	-62.576
2349.7	-62.225
2349.8	-62.576
2349.8	-62.454
2349.8	-62.531
2349.8	-62.531
2349.8	-62.302
2349.9	-62.653
2349.9	-62.271
2349.9	-62.744
2349.9	-62.515
2349.9	-62.439
2350	-62.546
2350	-62.241
2350	-62.668
2350	-62.302
2350	-62.576
2350.1	-62.454
2350.1	-62.347
2350.1	-62.531
2350.1	-62.241
2350.1	-62.698
2350.2	-62.347
2350.2	-62.637
2350.2	-62.515
2350.2	-62.286
2350.2	-62.576
2350.3	-62.195
2350.3	-62.637
2350.3	-62.408
2350.3	-62.546
2350.3	-62.576
2350.4	-62.317
2350.4	-62.653
2350.4	-62.271
2350.4	-62.683
2350.4	-62.561
2350.5	-62.424
2350.5	-62.668
2350.5	-62.256
2350.5	-62.729
2350.5	-62.515
2350.6	-62.592
2350.6	-62.637
2350.6	-62.378
2350.6	-62.714
2350.6	-62.332
2350.7	-62.698
2350.7	-62.469
2350.7	-62.439
2350.7	-62.775
2350.7	-62.317
2350.8	-62.79
2350.8	-62.531
2350.8	-62.607
2350.8	-62.698
2350.8	-62.408
2350.9	-62.79
2350.9	-62.408
2350.9	-62.698
2350.9	-62.592
2350.9	-62.393
2351	-62.729
2351	-62.424
2351	-62.775
2351	-62.531
2351	-62.592
2351.1	-62.729
2351.1	-62.424
2351.1	-62.836
2351.1	-62.469
2351.1	-62.592
2351.2	-62.592
2351.2	-62.378
2351.2	-62.79
2351.2	-62.439
2351.2	-62.805
2351.3	-62.592
2351.3	-62.424
2351.3	-62.805
2351.3	-62.424
2351.3	-62.866
2351.4	-62.637
2351.4	-62.576
2351.4	-62.805
2351.4	-62.378
2351.4	-62.866
2351.5	-62.561
2351.5	-62.653
2351.5	-62.729
2351.5	-62.424
2351.5	-62.805
2351.6	-62.531
2351.6	-62.805
2351.6	-62.714
2351.6	-62.485
2351.6	-62.851
2351.7	-62.408
2351.7	-62.881
2351.7	-62.759
2351.7	-62.515
2351.7	-62.836
2351.8	-62.454
2351.8	-62.805
2351.8	-62.622
2351.8	-62.622
2351.8	-62.775
2351.9	-62.363
2351.9	-62.82
2351.9	-62.546
2351.9	-62.668
2351.9	-62.805
2352	-62.424
2352	-62.912
2352	-62.607
2352	-62.775
2352	-62.759
2352.1	-62.5
2352.1	-62.881
2352.1	-62.5
2352.1	-62.805
2352.1	-62.744
2352.2	-62.485
2352.2	-62.866
2352.2	-62.439
2352.2	-62.79
2352.2	-62.698
2352.3	-62.5
2352.3	-62.866
2352.3	-62.424
2352.3	-62.82
2352.3	-62.729
2352.4	-62.546
2352.4	-62.958
2352.4	-62.469
2352.4	-62.851
2352.4	-62.714
2352.5	-62.592
2352.5	-62.973
2352.5	-62.546
2352.5	-62.881
2352.5	-62.698
2352.6	-62.576
2352.6	-62.912
2352.6	-62.485
2352.6	-62.912
2352.6	-62.714
2352.7	-62.592
2352.7	-62.912
2352.7	-62.5
2352.7	-62.973
2352.7	-62.729
2352.8	-62.637
2352.8	-62.927
2352.8	-62.454
2352.8	-62.881
2352.8	-62.744
2352.9	-62.622
2352.9	-62.927
2352.9	-62.5
2352.9	-62.943
2352.9	-62.714
2353	-62.607
2353	-62.943
2353	-62.5
2353	-62.927
2353	-62.744
2353.1	-62.622
2353.1	-63.095
2353.1	-62.576
2353.1	-62.927
2353.1	-62.82
2353.2	-62.561
2353.2	-62.973
2353.2	-62.576
2353.2	-62.881
2353.2	-62.851
2353.3	-62.622
2353.3	-63.034
2353.3	-62.668
2353.3	-62.836
2353.3	-62.805
2353.4	-62.469
2353.4	-62.897
2353.4	-62.622
2353.4	-62.805
2353.4	-62.912
2353.5	-62.576
2353.5	-63.004
2353.5	-62.729
2353.5	-62.79
2353.5	-62.912
2353.6	-62.5
2353.6	-62.973
2353.6	-62.744
2353.6	-62.698
2353.6	-63.019
2353.7	-62.607
2353.7	-62.943
2353.7	-62.759
2353.7	-62.531
2353.7	-62.927
2353.8	-62.622
2353.8	-63.004
2353.8	-62.897
2353.8	-62.622
2353.8	-63.11
2353.9	-62.698
2353.9	-62.912
2353.9	-62.866
2353.9	-62.469
2353.9	-62.866
2354	-62.698
2354	-62.775
2354	-63.095
2354	-62.576
2354	-63.049
2354.1	-62.836
2354.1	-62.637
2354.1	-63.11
2354.1	-62.668
2354.1	-62.973
2354.2	-62.897
2354.2	-62.515
2354.2	-63.049
2354.2	-62.79
2354.2	-62.851
2354.3	-63.019
2354.3	-62.622
2354.3	-63.049
2354.3	-62.866
2354.3	-62.729
2354.4	-63.11
2354.4	-62.668
2354.4	-62.927
2354.4	-63.034
2354.4	-62.698
2354.5	-63.141
2354.5	-62.912
2354.5	-62.82
2354.5	-63.019
2354.5	-62.698
2354.6	-63.065
2354.6	-62.958
2354.6	-62.714
2354.6	-63.126
2354.6	-62.851
2354.7	-63.08
2354.7	-63.217
2354.7	-62.82
2354.7	-63.217
2354.7	-62.943
2354.8	-62.775
2354.8	-63.187
2354.8	-62.775
2354.8	-63.034
2354.8	-63.065
2354.9	-62.775
2354.9	-63.232
2354.9	-63.019
2354.9	-62.988
2354.9	-63.187
2355	-62.805
2355	-63.156
2355	-63.034
2355	-62.79
2355	-63.278
2355.1	-63.004
2355.1	-62.943
2355.1	-63.278
2355.1	-62.775
2355.1	-63.171
2355.2	-63.11
2355.2	-62.775
2355.2	-63.232
2355.2	-62.912
2355.2	-63.049
2355.3	-63.37
2355.3	-62.943
2355.3	-63.309
2355.3	-63.232
2355.3	-62.912
2355.4	-63.385
2355.4	-63.171
2355.4	-63.095
2355.4	-63.385
2355.4	-63.065
2355.5	-63.385
2355.5	-63.431
2355.5	-63.065
2355.5	-63.492
2355.5	-63.248
2355.6	-63.08
2355.6	-63.461
2355.6	-63.08
2355.6	-63.4
2355.6	-63.416
2355.7	-63.004
2355.7	-63.446
2355.7	-63.339
2355.7	-63.126
2355.7	-63.568
2355.8	-63.278
2355.8	-63.248
2355.8	-63.553
2355.8	-63.11
2355.8	-63.477
2355.9	-63.431
2355.9	-63.126
2355.9	-63.644
2355.9	-63.354
2355.9	-63.339
2356	-63.599
2356	-63.187
2356	-63.538
2356	-63.477
2356	-63.171
2356.1	-63.614
2356.1	-63.293
2356.1	-63.446
2356.1	-63.538
2356.1	-63.202
2356.2	-63.66
2356.2	-63.37
2356.2	-63.492
2356.2	-63.522
2356.2	-63.232
2356.3	-63.644
2356.3	-63.309
2356.3	-63.675
2356.3	-63.629
2356.3	-63.4
2356.4	-63.644
2356.4	-63.278
2356.4	-63.69
2356.4	-63.4
2356.4	-63.705
2356.5	-63.507
2356.5	-63.629
2356.5	-63.69
2356.5	-63.446
2356.5	-63.858
2356.6	-63.461
2356.6	-63.812
2356.6	-63.492
2356.6	-63.736
2356.6	-63.614
2356.7	-63.675
2356.7	-63.721
2356.7	-63.66
2356.7	-63.797
2356.7	-63.492
2356.8	-63.843
2356.8	-63.522
2356.8	-63.919
2356.8	-63.446
2356.8	-63.812
2356.9	-63.477
2356.9	-63.843
2356.9	-63.629
2356.9	-63.858
2356.9	-63.782
2357	-63.782
2357	-63.812
2357	-63.705
2357	-63.95
2357	-63.66
2357.1	-64.011
2357.1	-63.629
2357.1	-64.011
2357.1	-63.644
2357.1	-64.072
2357.2	-63.614
2357.2	-63.995
2357.2	-63.66
2357.2	-63.858
2357.2	-63.736
2357.3	-63.782
2357.3	-63.797
2357.3	-63.69
2357.3	-63.904
2357.3	-63.599
2357.4	-64.056
2357.4	-63.675
2357.4	-64.148
2357.4	-63.782
2357.4	-64.041
2357.5	-63.843
2357.5	-63.919
2357.5	-63.873
2357.5	-63.705
2357.5	-63.98
2357.6	-63.553
2357.6	-64.072
2357.6	-63.675
2357.6	-64.026
2357.6	-63.858
2357.7	-63.904
2357.7	-63.904
2357.7	-63.736
2357.7	-64.072
2357.7	-63.66
2357.8	-64.087
2357.8	-63.797
2357.8	-64.011
2357.8	-63.873
2357.8	-63.873
2357.9	-63.98
2357.9	-63.721
2357.9	-64.041
2357.9	-63.644
2357.9	-64.133
2358	-63.889
2358	-63.95
2358	-63.95
2358	-63.69
2358	-64.178
2358.1	-63.766
2358.1	-64.178
2358.1	-63.95
2358.1	-64.011
2358.1	-63.98
2358.2	-63.812
2358.2	-64.163
2358.2	-63.751
2358.2	-64.178
2358.2	-63.828
2358.3	-64.011
2358.3	-64.041
2358.3	-63.782
2358.3	-64.133
2358.3	-63.721
2358.4	-64.102
2358.4	-63.858
2358.4	-63.98
2358.4	-64.133
2358.4	-63.782
2358.5	-64.163
2358.5	-63.705
2358.5	-64.026
2358.5	-63.843
2358.5	-63.828
2358.6	-63.934
2358.6	-63.614
2358.6	-63.995
2358.6	-63.644
2358.6	-63.965
2358.7	-63.919
2358.7	-63.721
2358.7	-64.056
2358.7	-63.614
2358.7	-64.148
2358.8	-63.919
2358.8	-63.965
2358.8	-64.072
2358.8	-63.721
2358.8	-64.041
2358.9	-63.721
2358.9	-64.056
2358.9	-63.873
2358.9	-63.812
2358.9	-64.041
2359	-63.675
2359	-64.178
2359	-63.873
2359	-63.965
2359	-63.995
2359.1	-63.644
2359.1	-64.117
2359.1	-63.736
2359.1	-64.117
2359.1	-63.919
2359.2	-63.766
2359.2	-64.056
2359.2	-63.644
2359.2	-64.102
2359.2	-63.873
2359.3	-63.919
2359.3	-64.041
2359.3	-63.66
2359.3	-64.056
2359.3	-63.736
2359.4	-63.934
2359.4	-63.797
2359.4	-63.553
2359.4	-63.873
2359.4	-63.553
2359.5	-63.965
2359.5	-63.766
2359.5	-63.721
2359.5	-63.843
2359.5	-63.431
2359.6	-63.98
2359.6	-63.675
2359.6	-63.858
2359.6	-63.828
2359.6	-63.446
2359.7	-63.873
2359.7	-63.599
2359.7	-63.889
2359.7	-63.782
2359.7	-63.553
2359.8	-63.843
2359.8	-63.416
2359.8	-63.904
2359.8	-63.69
2359.8	-63.599
2359.9	-63.828
2359.9	-63.492
2359.9	-63.858
2359.9	-63.614
2359.9	-63.766
2360	-63.782
2360	-63.385
2360	-63.797
2360	-63.522
2360	-63.736
2360.1	-63.736
2360.1	-63.477
2360.1	-63.873
2360.1	-63.4
2360.1	-63.812
2360.2	-63.69
2360.2	-63.492
2360.2	-63.904
2360.2	-63.37
2360.2	-63.736
2360.3	-63.705
2360.3	-63.492
2360.3	-63.736
2360.3	-63.339
2360.3	-63.736
2360.4	-63.461
2360.4	-63.507
2360.4	-63.675
2360.4	-63.309
2360.4	-63.828
2360.5	-63.461
2360.5	-63.507
2360.5	-63.644
2360.5	-63.232
2360.5	-63.568
2360.6	-63.324
2360.6	-63.522
2360.6	-63.492
2360.6	-63.232
2360.6	-63.69
2360.7	-63.263
2360.7	-63.522
2360.7	-63.477
2360.7	-63.217
2360.7	-63.599
2360.8	-63.202
2360.8	-63.431
2360.8	-63.37
2360.8	-63.126
2360.8	-63.553
2360.9	-63.202
2360.9	-63.522
2360.9	-63.416
2360.9	-63.126
2360.9	-63.538
2361	-63.126
2361	-63.477
2361	-63.354
2361	-63.141
2361	-63.446
2361.1	-63.004
2361.1	-63.416
2361.1	-63.263
2361.1	-63.034
2361.1	-63.4
2361.2	-62.927
2361.2	-63.309
2361.2	-63.232
2361.2	-63.11
2361.2	-63.416
2361.3	-63.065
2361.3	-63.477
2361.3	-63.293
2361.3	-63.08
2361.3	-63.461
2361.4	-62.958
2361.4	-63.309
2361.4	-63.232
2361.4	-63.019
2361.4	-63.339
2361.5	-62.897
2361.5	-63.217
2361.5	-63.095
2361.5	-62.866
2361.5	-63.263
2361.6	-62.836
2361.6	-63.08
2361.6	-63.126
2361.6	-62.851
2361.6	-63.248
2361.7	-62.958
2361.7	-63.126
2361.7	-63.004
2361.7	-62.805
2361.7	-63.202
2361.8	-62.836
2361.8	-63.049
2361.8	-63.049
2361.8	-62.668
2361.8	-63.187
2361.9	-62.866
2361.9	-63.004
2361.9	-63.187
2361.9	-62.729
2361.9	-63.11
2362	-62.836
2362	-62.836
2362	-63.095
2362	-62.698
2362	-63.171
2362.1	-62.927
2362.1	-62.82
2362.1	-63.141
2362.1	-62.714
2362.1	-63.08
2362.2	-62.958
2362.2	-62.698
2362.2	-63.141
2362.2	-62.683
2362.2	-62.943
2362.3	-62.973
2362.3	-62.592
2362.3	-63.019
2362.3	-62.653
2362.3	-62.714
2362.4	-62.973
2362.4	-62.546
2362.4	-62.943
2362.4	-62.79
2362.4	-62.683
2362.5	-63.004
2362.5	-62.607
2362.5	-62.927
2362.5	-62.79
2362.5	-62.5
2362.6	-62.866
2362.6	-62.531
2362.6	-62.714
2362.6	-62.759
2362.6	-62.5
2362.7	-62.958
2362.7	-62.729
2362.7	-62.622
2362.7	-62.881
2362.7	-62.5
2362.8	-62.82
2362.8	-62.637
2362.8	-62.424
2362.8	-62.836
2362.8	-62.5
2362.9	-62.698
2362.9	-62.82
2362.9	-62.363
2362.9	-62.698
2362.9	-62.515
2363	-62.408
2363	-62.744
2363	-62.424
2363	-62.698
2363	-62.668
2363.1	-62.347
2363.1	-62.759
2363.1	-62.439
2363.1	-62.531
2363.1	-62.668
2363.2	-62.195
2363.2	-62.653
2363.2	-62.576
2363.2	-62.332
2363.2	-62.775
2363.3	-62.393
2363.3	-62.485
2363.3	-62.637
2363.3	-62.164
2363.3	-62.653
2363.4	-62.469
2363.4	-62.21
2363.4	-62.622
2363.4	-62.317
2363.4	-62.485
2363.5	-62.576
2363.5	-62.134
2363.5	-62.561
2363.5	-62.393
2363.5	-62.21
2363.6	-62.592
2363.6	-62.302
2363.6	-62.378
2363.6	-62.469
2363.6	-62.119
2363.7	-62.607
2363.7	-62.363
2363.7	-62.134
2363.7	-62.485
2363.7	-62.149
2363.8	-62.332
2363.8	-62.531
2363.8	-62.057
2363.8	-62.5
2363.8	-62.286
2363.9	-61.966
2363.9	-62.485
2363.9	-62.149
2363.9	-62.119
2363.9	-62.454
2364	-61.996
2364	-62.393
2364	-62.424
2364	-62.057
2364	-62.469
2364.1	-62.18
2364.1	-62.012
2364.1	-62.424
2364.1	-62.088
2364.1	-62.363
2364.2	-62.393
2364.2	-61.935
2364.2	-62.424
2364.2	-62.18
2364.2	-62.042
2364.3	-62.439
2364.3	-61.966
2364.3	-62.195
2364.3	-62.256
2364.3	-61.89
2364.4	-62.286
2364.4	-62.073
2364.4	-62.088
2364.4	-62.225
2364.4	-61.859
2364.5	-62.378
2364.5	-62.119
2364.5	-62.057
2364.5	-62.363
2364.5	-61.92
2364.6	-62.347
2364.6	-62.225
2364.6	-62.134
2364.6	-62.286
2364.6	-61.874
2364.7	-62.286
2364.7	-62.012
2364.7	-62.271
2364.7	-62.149
2364.7	-61.951
2364.8	-62.241
2364.8	-61.844
2364.8	-62.302
2364.8	-61.935
2364.8	-62.256
2364.9	-62.042
2364.9	-62.012
2364.9	-62.149
2364.9	-61.905
2364.9	-62.18
2365	-61.813
2365	-62.195
2365	-61.798
2365	-62.088
2365	-61.935
2365.1	-62.134
2365.1	-61.981
2365.1	-61.966
2365.1	-62.027
2365.1	-61.905
2365.2	-62.241
2365.2	-61.89
2365.2	-62.195
2365.2	-61.859
2365.2	-62.195
2365.3	-61.829
2365.3	-62.363
2365.3	-61.966
2365.3	-62.271
2365.3	-62.027
2365.4	-62.18
2365.4	-62.134
2365.4	-62.119
2365.4	-62.149
2365.4	-61.89
2365.5	-62.057
2365.5	-61.783
2365.5	-62.21
2365.5	-61.798
2365.5	-62.195
2365.6	-61.783
2365.6	-62.18
2365.6	-62.027
2365.6	-62.286
2365.6	-62.103
2365.7	-62.195
2365.7	-62.149
2365.7	-61.951
2365.7	-62.164
2365.7	-61.844
2365.8	-62.195
2365.8	-61.707
2365.8	-62.149
2365.8	-61.798
2365.8	-62.057
2365.9	-61.981
2365.9	-62.027
2365.9	-62.164
2365.9	-61.92
2365.9	-62.241
2366	-61.829
2366	-62.271
2366	-61.844
2366	-62.088
2366	-61.996
2366.1	-62.027
2366.1	-62.119
2366.1	-61.813
2366.1	-62.18
2366.1	-61.768
2366.2	-62.18
2366.2	-61.92
2366.2	-62.149
2366.2	-62.073
2366.2	-61.935
2366.3	-62.256
2366.3	-61.829
2366.3	-62.332
2366.3	-61.951
2366.3	-62.164
2366.4	-62.042
2366.4	-61.996
2366.4	-62.18
2366.4	-61.92
2366.4	-62.347
2366.5	-61.935
2366.5	-62.271
2366.5	-62.088
2366.5	-62.119
2366.5	-62.241
2366.6	-61.935
2366.6	-62.332
2366.6	-61.935
2366.6	-62.332
2366.6	-62.164
2366.7	-62.149
2366.7	-62.378
2366.7	-61.966
2366.7	-62.332
2366.7	-61.996
2366.8	-62.347
2366.8	-62.195
2366.8	-62.057
2366.8	-62.347
2366.8	-61.951
2366.9	-62.363
2366.9	-62.073
2366.9	-62.363
2366.9	-62.332
2366.9	-62.119
2367	-62.454
2367	-61.996
2367	-62.439
2367	-62.164
2367	-62.271
2367.1	-62.393
2367.1	-62.073
2367.1	-62.393
2367.1	-61.996
2367.1	-62.363
2367.2	-62.241
2367.2	-62.119
2367.2	-62.469
2367.2	-61.996
2367.2	-62.485
2367.3	-62.225
2367.3	-62.408
2367.3	-62.469
2367.3	-62.256
2367.3	-62.592
2367.4	-62.21
2367.4	-62.653
2367.4	-62.363
2367.4	-62.256
2367.4	-62.592
2367.5	-62.134
2367.5	-62.653
2367.5	-62.363
2367.5	-62.531
2367.5	-62.607
2367.6	-62.332
2367.6	-62.668
2367.6	-62.393
2367.6	-62.668
2367.6	-62.531
2367.7	-62.424
2367.7	-62.714
2367.7	-62.347
2367.7	-62.729
2367.7	-62.454
2367.8	-62.546
2367.8	-62.683
2367.8	-62.332
2367.8	-62.79
2367.8	-62.561
2367.9	-62.79
2367.9	-62.759
2367.9	-62.439
2367.9	-62.759
2367.9	-62.393
2368	-62.79
2368	-62.653
2368	-62.485
2368	-62.668
2368	-62.332
2368.1	-62.759
2368.1	-62.607
2368.1	-62.622
2368.1	-62.775
2368.1	-62.393
2368.2	-62.897
2368.2	-62.622
2368.2	-62.775
2368.2	-62.805
2368.2	-62.469
2368.3	-62.82
2368.3	-62.5
2368.3	-62.897
2368.3	-62.927
2368.3	-62.714
2368.4	-63.065
2368.4	-62.546
2368.4	-62.958
2368.4	-62.759
2368.4	-62.698
2368.5	-63.004
2368.5	-62.5
2368.5	-62.943
2368.5	-62.744
2368.5	-62.836
2368.6	-63.004
2368.6	-62.668
2368.6	-63.095
2368.6	-62.79
2368.6	-62.927
2368.7	-62.988
2368.7	-62.637
2368.7	-63.156
2368.7	-62.82
2368.7	-63.019
2368.8	-63.08
2368.8	-62.836
2368.8	-63.156
2368.8	-62.759
2368.8	-63.141
2368.9	-62.881
2368.9	-62.79
2368.9	-63.202
2368.9	-62.759
2368.9	-63.141
2369	-62.988
2369	-62.851
2369	-63.202
2369	-62.775
2369	-63.187
2369.1	-63.004
2369.1	-62.912
2369.1	-63.263
2369.1	-62.836
2369.1	-63.248
2369.2	-63.019
2369.2	-62.912
2369.2	-63.156
2369.2	-62.866
2369.2	-63.293
2369.3	-63.065
2369.3	-63.034
2369.3	-63.278
2369.3	-62.912
2369.3	-63.431
2369.4	-63.156
2369.4	-63.156
2369.4	-63.37
2369.4	-62.973
2369.4	-63.431
2369.5	-63.187
2369.5	-63.248
2369.5	-63.446
2369.5	-63.004
2369.5	-63.446
2369.6	-63.248
2369.6	-63.248
2369.6	-63.507
2369.6	-63.171
2369.6	-63.553
2369.7	-63.217
2369.7	-63.263
2369.7	-63.538
2369.7	-63.08
2369.7	-63.492
2369.8	-63.309
2369.8	-63.187
2369.8	-63.538
2369.8	-63.11
2369.8	-63.507
2369.9	-63.446
2369.9	-63.232
2369.9	-63.507
2369.9	-63.171
2369.9	-63.583
2370	-63.37
2370	-63.278
2370	-63.629
2370	-63.11
2370	-63.568
2370.1	-63.461
2370.1	-63.248
2370.1	-63.66
2370.1	-63.217
2370.1	-63.538
2370.2	-63.614
2370.2	-63.324
2370.2	-63.751
2370.2	-63.416
2370.2	-63.599
2370.3	-63.568
2370.3	-63.263
2370.3	-63.721
2370.3	-63.37
2370.3	-63.477
2370.4	-63.705
2370.4	-63.339
2370.4	-63.828
2370.4	-63.553
2370.4	-63.492
2370.5	-63.736
2370.5	-63.263
2370.5	-63.721
2370.5	-63.644
2370.5	-63.416
2370.6	-63.828
2370.6	-63.4
2370.6	-63.69
2370.6	-63.782
2370.6	-63.431
2370.7	-63.797
2370.7	-63.522
2370.7	-63.66
2370.7	-63.797
2370.7	-63.492
2370.8	-63.889
2370.8	-63.583
2370.8	-63.446
2370.8	-63.782
2370.8	-63.477
2370.9	-63.904
2370.9	-63.812
2370.9	-63.522
2370.9	-63.904
2370.9	-63.553
2371	-63.828
2371	-63.95
2371	-63.614
2371	-64.011
2371	-63.66
2371.1	-63.69
2371.1	-64.056
2371.1	-63.614
2371.1	-63.995
2371.1	-63.843
2371.2	-63.538
2371.2	-63.98
2371.2	-63.69
2371.2	-63.95
2371.2	-63.98
2371.3	-63.675
2371.3	-64.011
2371.3	-63.736
2371.3	-63.721
2371.3	-63.98
2371.4	-63.599
2371.4	-64.026
2371.4	-63.889
2371.4	-63.583
2371.4	-64.056
2371.5	-63.721
2371.5	-63.766
2371.5	-64.072
2371.5	-63.614
2371.5	-64.026
2371.6	-63.889
2371.6	-63.644
2371.6	-64.041
2371.6	-63.644
2371.6	-63.812
2371.7	-63.98
2371.7	-63.66
2371.7	-64.117
2371.7	-63.965
2371.7	-63.766
2371.8	-64.087
2371.8	-63.797
2371.8	-63.95
2371.8	-63.98
2371.8	-63.599
2371.9	-64.041
2371.9	-63.782
2371.9	-63.721
2371.9	-64.148
2371.9	-63.721
2372	-63.98
2372	-64.178
2372	-63.705
2372	-64.24
2372	-64.072
2372.1	-63.797
2372.1	-64.255
2372.1	-63.873
2372.1	-64.026
2372.1	-64.194
2372.2	-63.766
2372.2	-64.209
2372.2	-64.056
2372.2	-63.797
2372.2	-64.24
2372.3	-63.889
2372.3	-63.98
2372.3	-64.209
2372.3	-63.644
2372.3	-64.056
2372.4	-63.934
2372.4	-63.69
2372.4	-64.194
2372.4	-63.843
2372.4	-63.721
2372.5	-64.026
2372.5	-63.66
2372.5	-63.98
2372.5	-64.026
2372.5	-63.675
2372.6	-64.178
2372.6	-63.858
2372.6	-63.751
2372.6	-64.163
2372.6	-63.721
2372.7	-64.026
2372.7	-64.011
2372.7	-63.629
2372.7	-64.148
2372.7	-63.797
2372.8	-63.934
2372.8	-64.163
2372.8	-63.721
2372.8	-64.072
2372.8	-63.797
2372.9	-63.889
2372.9	-63.995
2372.9	-63.675
2372.9	-64.072
2372.9	-63.66
2373	-63.965
2373	-63.843
2373	-63.812
2373	-64.056
2373	-63.721
2373.1	-64.133
2373.1	-63.751
2373.1	-64.163
2373.1	-63.934
2373.1	-63.934
2373.2	-64.026
2373.2	-63.69
2373.2	-64.072
2373.2	-63.675
2373.2	-64.163
2373.3	-63.782
2373.3	-64.102
2373.3	-63.797
2373.3	-63.934
2373.3	-63.766
2373.4	-63.705
2373.4	-63.812
2373.4	-63.522
2373.4	-63.828
2373.4	-63.492
2373.5	-63.889
2373.5	-63.599
2373.5	-63.934
2373.5	-63.507
2373.5	-63.934
2373.6	-63.644
2373.6	-63.812
2373.6	-63.69
2373.6	-63.766
2373.6	-63.736
2373.7	-63.614
2373.7	-63.766
2373.7	-63.507
2373.7	-63.843
2373.7	-63.461
2373.8	-63.797
2373.8	-63.507
2373.8	-63.95
2373.8	-63.492
2373.8	-63.889
2373.9	-63.614
2373.9	-63.705
2373.9	-63.583
2373.9	-63.644
2373.9	-63.614
2374	-63.492
2374	-63.66
2374	-63.37
2374	-63.782
2374	-63.385
2374.1	-63.843
2374.1	-63.507
2374.1	-63.766
2374.1	-63.568
2374.1	-63.629
2374.2	-63.69
2374.2	-63.553
2374.2	-63.797
2374.2	-63.385
2374.2	-63.828
2374.3	-63.416
2374.3	-63.766
2374.3	-63.522
2374.3	-63.538
2374.3	-63.477
2374.4	-63.263
2374.4	-63.629
2374.4	-63.278
2374.4	-63.782
2374.4	-63.354
2374.5	-63.675
2374.5	-63.416
2374.5	-63.507
2374.5	-63.522
2374.5	-63.232
2374.6	-63.675
2374.6	-63.156
2374.6	-63.553
2374.6	-63.309
2374.6	-63.461
2374.7	-63.4
2374.7	-63.156
2374.7	-63.477
2374.7	-63.065
2374.7	-63.477
2374.8	-63.248
2374.8	-63.431
2374.8	-63.309
2374.8	-63.126
2374.8	-63.354
2374.9	-63.034
2374.9	-63.477
2374.9	-63.156
2374.9	-63.37
2374.9	-63.37
2375	-63.11
2375	-63.4
2375	-63.019
2375	-63.431
2375	-63.11
2375.1	-63.293
2375.1	-63.263
2375.1	-63.034
2375.1	-63.4
2375.1	-63.019
2375.2	-63.4
2375.2	-63.156
2375.2	-63.217
2375.2	-63.278
2375.2	-62.943
2375.3	-63.354
2375.3	-62.958
2375.3	-63.232
2375.3	-63.08
2375.3	-62.973
2375.4	-63.217
2375.4	-62.775
2375.4	-63.232
2375.4	-62.851
2375.4	-63.034
2375.5	-63.065
2375.5	-62.851
2375.5	-63.217
2375.5	-62.82
2375.5	-63.141
2375.6	-62.958
2375.6	-63.065
2375.6	-63.11
2375.6	-62.714
2375.6	-63.232
2375.7	-62.79
2375.7	-63.019
2375.7	-62.988
2375.7	-62.683
2375.7	-63.019
2375.8	-62.653
2375.8	-62.988
2375.8	-62.82
2375.8	-62.805
2375.8	-63.049
2375.9	-62.622
2375.9	-63.065
2375.9	-62.714
2375.9	-62.851
2375.9	-62.943
2376	-62.744
2376	-63.065
2376	-62.653
2376	-62.973
2376	-62.805
2376.1	-62.729
2376.1	-62.958
2376.1	-62.531
2376.1	-62.958
2376.1	-62.637
2376.2	-62.744
2376.2	-62.897
2376.2	-62.546
2376.2	-62.912
2376.2	-62.592
2376.3	-62.805
2376.3	-62.79
2376.3	-62.5
2376.3	-62.82
2376.3	-62.424
2376.4	-62.79
2376.4	-62.592
2376.4	-62.561
2376.4	-62.805
2376.4	-62.439
2376.5	-62.851
2376.5	-62.561
2376.5	-62.592
2376.5	-62.729
2376.5	-62.454
2376.6	-62.82
2376.6	-62.485
2376.6	-62.637
2376.6	-62.653
2376.6	-62.363
2376.7	-62.82
2376.7	-62.332
2376.7	-62.637
2376.7	-62.576
2376.7	-62.378
2376.8	-62.714
2376.8	-62.317
2376.8	-62.759
2376.8	-62.576
2376.8	-62.469
2376.9	-62.744
2376.9	-62.317
2376.9	-62.683
2376.9	-62.439
2376.9	-62.424
2377	-62.576
2377	-62.347
2377	-62.729
2377	-62.439
2377	-62.653
2377.1	-62.576
2377.1	-62.225
2377.1	-62.729
2377.1	-62.302
2377.1	-62.5
2377.2	-62.5
2377.2	-62.241
2377.2	-62.668
2377.2	-62.363
2377.2	-62.637
2377.3	-62.485
2377.3	-62.271
2377.3	-62.531
2377.3	-62.164
2377.3	-62.546
2377.4	-62.439
2377.4	-62.195
2377.4	-62.546
2377.4	-62.134
2377.4	-62.439
2377.5	-62.317
2377.5	-62.195
2377.5	-62.531
2377.5	-62.134
2377.5	-62.531
2377.6	-62.378
2377.6	-62.363
2377.6	-62.576
2377.6	-62.088
2377.6	-62.5
2377.7	-62.286
2377.7	-62.225
2377.7	-62.515
2377.7	-62.134
2377.7	-62.607
2377.8	-62.241
2377.8	-62.225
2377.8	-62.531
2377.8	-62.073
2377.8	-62.454
2377.9	-62.18
2377.9	-62.134
2377.9	-62.363
2377.9	-62.012
2377.9	-62.469
2378	-62.241
2378	-62.164
2378	-62.347
2378	-61.951
2378	-62.378
2378.1	-62.21
2378.1	-62.088
2378.1	-62.332
2378.1	-61.92
2378.1	-62.317
2378.2	-62.164
2378.2	-62.119
2378.2	-62.347
2378.2	-61.951
2378.2	-62.347
2378.3	-62.256
2378.3	-62.057
2378.3	-62.454
2378.3	-62.012
2378.3	-62.347
2378.4	-62.18
2378.4	-62.027
2378.4	-62.439
2378.4	-61.981
2378.4	-62.286
2378.5	-62.21
2378.5	-62.042
2378.5	-62.576
2378.5	-62.149
2378.5	-62.347
2378.6	-62.332
2378.6	-61.905
2378.6	-62.408
2378.6	-62.149
2378.6	-62.225
2378.7	-62.271
2378.7	-61.92
2378.7	-62.317
2378.7	-62.103
2378.7	-62.149
2378.8	-62.408
2378.8	-61.905
2378.8	-62.347
2378.8	-62.21
2378.8	-62.057
2378.9	-62.469
2378.9	-61.996
2378.9	-62.225
2378.9	-62.164
2378.9	-61.89
2379	-62.378
2379	-62.088
2379	-62.271
2379	-62.271
2379	-61.874
2379.1	-62.347
2379.1	-62.103
2379.1	-62.119
2379.1	-62.286
2379.1	-61.92
2379.2	-62.317
2379.2	-62.119
2379.2	-62.027
2379.2	-62.393
2379.2	-61.951
2379.3	-62.195
2379.3	-62.225
2379.3	-61.935
2379.3	-62.469
2379.3	-62.134
2379.4	-62.073
2379.4	-62.332
2379.4	-61.92
2379.4	-62.347
2379.4	-62.195
2379.5	-62.027
2379.5	-62.347
2379.5	-61.981
2379.5	-62.347
2379.5	-62.317
2379.6	-62.012
2379.6	-62.515
2379.6	-62.195
2379.6	-62.149
2379.6	-62.393
2379.7	-61.966
2379.7	-62.378
2379.7	-62.302
2379.7	-61.996
2379.7	-62.469
2379.8	-62.18
2379.8	-62.256
2379.8	-62.454
2379.8	-61.966
2379.8	-62.393
2379.9	-62.195
2379.9	-62.012
2379.9	-62.469
2379.9	-62.088
2379.9	-62.241
2380	-62.424
2380	-61.981
2380	-62.454
2380	-62.195
2380	-61.981
2380.1	-62.378
2380.1	-62.012
2380.1	-62.21
2380.1	-62.317
2380.1	-62.012
2380.2	-62.408
2380.2	-62.256
2380.2	-62.073
2380.2	-62.5
2380.2	-62.042
2380.3	-62.241
2380.3	-62.317
2380.3	-61.905
2380.3	-62.393
2380.3	-62.21
2380.4	-61.966
2380.4	-62.485
2380.4	-62.134
2380.4	-62.317
2380.4	-62.515
2380.5	-62.134
2380.5	-62.546
2380.5	-62.439
2380.5	-62.195
2380.5	-62.622
2380.6	-62.271
2380.6	-62.317
2380.6	-62.637
2380.6	-62.134
2380.6	-62.469
2380.7	-62.469
2380.7	-62.088
2380.7	-62.469
2380.7	-62.256
2380.7	-62.225
2380.8	-62.561
2380.8	-62.241
2380.8	-62.5
2380.8	-62.576
2380.8	-62.18
2380.9	-62.637
2380.9	-62.424
2380.9	-62.225
2380.9	-62.653
2380.9	-62.21
2381	-62.576
2381	-62.683
2381	-62.286
2381	-62.698
2381	-62.485
2381.1	-62.302
2381.1	-62.622
2381.1	-62.164
2381.1	-62.531
2381.1	-62.408
2381.2	-62.271
2381.2	-62.622
2381.2	-62.241
2381.2	-62.637
2381.2	-62.454
2381.3	-62.332
2381.3	-62.668
2381.3	-62.302
2381.3	-62.729
2381.3	-62.5
2381.4	-62.622
2381.4	-62.668
2381.4	-62.378
2381.4	-62.775
2381.4	-62.408
2381.5	-62.744
2381.5	-62.576
2381.5	-62.683
2381.5	-62.729
2381.5	-62.546
2381.6	-62.881
2381.6	-62.485
2381.6	-62.851
2381.6	-62.531
2381.6	-62.866
2381.7	-62.668
2381.7	-62.836
2381.7	-62.744
2381.7	-62.637
2381.7	-62.912
2381.8	-62.607
2381.8	-62.927
2381.8	-62.592
2381.8	-62.927
2381.8	-62.454
2381.9	-62.927
2381.9	-62.531
2381.9	-62.851
2381.9	-62.668
2381.9	-62.866
2382	-62.744
2382	-62.836
2382	-62.973
2382	-62.744
2382	-62.988
2382.1	-62.729
2382.1	-63.004
2382.1	-62.607
2382.1	-63.019
2382.1	-62.653
2382.2	-63.049
2382.2	-62.683
2382.2	-62.927
2382.2	-62.775
2382.2	-62.943
2382.3	-62.881
2382.3	-62.836
2382.3	-62.851
2382.3	-62.805
2382.3	-63.126
2382.4	-62.851
2382.4	-63.324
2382.4	-62.881
2382.4	-63.217
2382.4	-63.065
2382.5	-63.202
2382.5	-63.126
2382.5	-63.049
2382.5	-63.095
2382.5	-62.851
2382.6	-63.278
2382.6	-62.851
2382.6	-63.293
2382.6	-62.973
2382.6	-63.232
2382.7	-63.126
2382.7	-63.095
2382.7	-63.293
2382.7	-62.958
2382.7	-63.354
2382.8	-62.943
2382.8	-63.354
2382.8	-63.126
2382.8	-63.4
2382.8	-63.293
2382.9	-63.08
2382.9	-63.293
2382.9	-63.004
2382.9	-63.416
2382.9	-63.141
2383	-63.385
2383	-63.217
2383	-63.202
2383	-63.477
2383	-63.156
2383.1	-63.583
2383.1	-63.202
2383.1	-63.461
2383.1	-63.324
2383.1	-63.4
2383.2	-63.522
2383.2	-63.156
2383.2	-63.583
2383.2	-63.156
2383.2	-63.553
2383.3	-63.446
2383.3	-63.446
2383.3	-63.675
2383.3	-63.278
2383.3	-63.66
2383.4	-63.354
2383.4	-63.69
2383.4	-63.553
2383.4	-63.446
2383.4	-63.736
2383.5	-63.293
2383.5	-63.721
2383.5	-63.431
2383.5	-63.675
2383.5	-63.66
2383.6	-63.431
2383.6	-63.812
2383.6	-63.492
2383.6	-63.904
2383.6	-63.66
2383.7	-63.69
2383.7	-63.751
2383.7	-63.431
2383.7	-63.965
2383.7	-63.492
2383.8	-63.858
2383.8	-63.721
2383.8	-63.553
2383.8	-63.843
2383.8	-63.538
2383.9	-63.95
2383.9	-63.644
2383.9	-63.828
2383.9	-63.797
2383.9	-63.583
2384	-64.072
2384	-63.644
2384	-63.95
2384	-63.766
2384	-63.66
2384.1	-64.026
2384.1	-63.721
2384.1	-64.102
2384.1	-63.797
2384.1	-63.934
2384.2	-63.995
2384.2	-63.782
2384.2	-64.178
2384.2	-63.797
2384.2	-64.041
2384.3	-63.934
2384.3	-63.736
2384.3	-64.056
2384.3	-63.66
2384.3	-64.056
2384.4	-63.843
2384.4	-63.919
2384.4	-64.011
2384.4	-63.736
2384.4	-64.148
2384.5	-63.843
2384.5	-64.102
2384.5	-63.98
2384.5	-63.766
2384.5	-64.285
2384.6	-63.873
2384.6	-64.24
2384.6	-64.117
2384.6	-63.873
2384.6	-64.194
2384.7	-63.812
2384.7	-64.209
2384.7	-63.995
2384.7	-63.995
2384.7	-64.117
2384.8	-63.858
2384.8	-64.285
2384.8	-63.934
2384.8	-64.133
2384.8	-64.163
2384.9	-63.889
2384.9	-64.362
2384.9	-63.904
2384.9	-64.285
2384.9	-64.133
2385	-63.965
2385	-64.301
2385	-63.934
2385	-64.316
2385	-64.133
2385.1	-64.041
2385.1	-64.331
2385.1	-63.889
2385.1	-64.423
2385.1	-64.087
2385.2	-64.209
2385.2	-64.362
2385.2	-63.965
2385.2	-64.407
2385.2	-64.209
2385.3	-64.27
2385.3	-64.331
2385.3	-64.072
2385.3	-64.362
2385.3	-64.026
2385.4	-64.27
2385.4	-64.148
2385.4	-63.965
2385.4	-64.331
2385.4	-63.858
2385.5	-64.209
2385.5	-64.087
2385.5	-63.843
2385.5	-64.255
2385.5	-63.873
2385.6	-64.224
2385.6	-64.148
2385.6	-64.056
2385.6	-64.362
2385.6	-63.873
2385.7	-64.285
2385.7	-64.163
2385.7	-64.072
2385.7	-64.423
2385.7	-63.965
2385.8	-64.362
2385.8	-64.102
2385.8	-63.919
2385.8	-64.27
2385.8	-63.873
2385.9	-64.301
2385.9	-64.056
2385.9	-64.011
2385.9	-64.285
2385.9	-63.919
2386	-64.346
2386	-64.133
2386	-64.072
2386	-64.209
2386	-63.889
2386.1	-64.285
2386.1	-64.041
2386.1	-64.056
2386.1	-64.285
2386.1	-63.873
2386.2	-64.301
2386.2	-64.056
2386.2	-63.995
2386.2	-64.285
2386.2	-63.843
2386.3	-64.255
2386.3	-64.163
2386.3	-64.011
2386.3	-64.224
2386.3	-63.782
2386.4	-64.24
2386.4	-64.026
2386.4	-63.858
2386.4	-64.209
2386.4	-63.751
2386.5	-64.133
2386.5	-63.95
2386.5	-63.843
2386.5	-64.224
2386.5	-63.812
2386.6	-64.209
2386.6	-64.056
2386.6	-63.721
2386.6	-64.102
2386.6	-63.766
2386.7	-64.056
2386.7	-63.934
2386.7	-63.797
2386.7	-64.072
2386.7	-63.721
2386.8	-64.011
2386.8	-63.95
2386.8	-63.69
2386.8	-64.102
2386.8	-63.705
2386.9	-63.919
2386.9	-64.056
2386.9	-63.568
2386.9	-64.011
2386.9	-63.766
2387	-63.736
2387	-63.98
2387	-63.614
2387	-64.087
2387	-63.873
2387.1	-63.736
2387.1	-64.041
2387.1	-63.599
2387.1	-64.011
2387.1	-63.858
2387.2	-63.705
2387.2	-64.087
2387.2	-63.644
2387.2	-63.904
2387.2	-63.95
2387.3	-63.644
2387.3	-64.011
2387.3	-63.599
2387.3	-63.736
2387.3	-63.919
2387.4	-63.538
2387.4	-63.934
2387.4	-63.766
2387.4	-63.538
2387.4	-63.812
2387.5	-63.461
2387.5	-63.797
2387.5	-63.705
2387.5	-63.37
2387.5	-63.797
2387.6	-63.507
2387.6	-63.614
2387.6	-63.736
2387.6	-63.37
2387.6	-63.797
2387.7	-63.446
2387.7	-63.37
2387.7	-63.736
2387.7	-63.354
2387.7	-63.721
2387.8	-63.599
2387.8	-63.37
2387.8	-63.721
2387.8	-63.385
2387.8	-63.538
2387.9	-63.66
2387.9	-63.263
2387.9	-63.66
2387.9	-63.522
2387.9	-63.416
2388	-63.766
2388	-63.4
2388	-63.599
2388	-63.583
2388	-63.217
2388.1	-63.66
2388.1	-63.4
2388.1	-63.477
2388.1	-63.66
2388.1	-63.293
2388.2	-63.721
2388.2	-63.507
2388.2	-63.232
2388.2	-63.568
2388.2	-63.248
2388.3	-63.37
2388.3	-63.599
2388.3	-63.171
2388.3	-63.599
2388.3	-63.416
2388.4	-63.065
2388.4	-63.568
2388.4	-63.263
2388.4	-63.248
2388.4	-63.4
2388.5	-62.912
2388.5	-63.4
2388.5	-63.293
2388.5	-63.171
2388.5	-63.583
2388.6	-63.202
2388.6	-63.202
2388.6	-63.431
2388.6	-63.049
2388.6	-63.4
2388.7	-63.293
2388.7	-62.958
2388.7	-63.37
2388.7	-63.08
2388.7	-63.095
2388.8	-63.37
2388.8	-62.943
2388.8	-63.248
2388.8	-63.171
2388.8	-62.881
2388.9	-63.446
2388.9	-63.141
2388.9	-63.049
2388.9	-63.4
2388.9	-62.943
2389	-63.248
2389	-63.309
2389	-62.881
2389	-63.263
2389	-63.004
2389.1	-62.82
2389.1	-63.232
2389.1	-62.881
2389.1	-62.943
2389.1	-63.187
2389.2	-62.622
2389.2	-63.171
2389.2	-63.065
2389.2	-62.759
2389.2	-63.171
2389.3	-62.881
2389.3	-62.851
2389.3	-63.171
2389.3	-62.759
2389.3	-63.095
2389.4	-63.004
2389.4	-62.729
2389.4	-63.126
2389.4	-62.759
2389.4	-62.943
2389.5	-63.019
2389.5	-62.683
2389.5	-63.095
2389.5	-62.729
2389.5	-62.943
2389.6	-62.988
2389.6	-62.607
2389.6	-62.988
2389.6	-62.561
2389.6	-62.912
2389.7	-62.82
2389.7	-62.653
2389.7	-62.912
2389.7	-62.5
2389.7	-62.866
2389.8	-62.5
2389.8	-62.866
2389.8	-62.653
2389.8	-62.607
2389.8	-62.775
2389.9	-62.485
2389.9	-62.912
2389.9	-62.531
2389.9	-62.897
2389.9	-62.515
2390	-62.744
2390	-62.515
2390	-62.653
2390	-62.622
2390	-62.546
2390.1	-62.668
2390.1	-62.393
2390.1	-62.698
2390.1	-62.408
2390.1	-62.851
2390.2	-62.469
2390.2	-62.805
2390.2	-62.454
2390.2	-62.683
2390.2	-62.515
2390.3	-62.759
2390.3	-62.607
2390.3	-62.668
2390.3	-62.653
2390.3	-62.546
2390.4	-62.668
2390.4	-62.424
2390.4	-62.714
2390.4	-62.317
2390.4	-62.561
2390.5	-62.18
2390.5	-62.607
2390.5	-62.21
2390.5	-62.622
2390.5	-62.393
2390.6	-62.576
2390.6	-62.454
2390.6	-62.515
2390.6	-62.454
2390.6	-62.363
2390.7	-62.546
2390.7	-62.225
2390.7	-62.561
2390.7	-62.119
2390.7	-62.531
2390.8	-62.103
2390.8	-62.5
2390.8	-62.241
2390.8	-62.393
2390.8	-62.393
2390.9	-62.241
2390.9	-62.454
2390.9	-62.164
2390.9	-62.515
2390.9	-62.149
2391	-62.576
2391	-62.164
2391	-62.363
2391	-62.256
2391	-62.256
2391.1	-62.439
2391.1	-62.103
2391.1	-62.5
2391.1	-62.042
2391.1	-62.393
2391.2	-62.164
2391.2	-62.286
2391.2	-62.286
2391.2	-62.073
2391.2	-62.393
2391.3	-61.996
2391.3	-62.5
2391.3	-62.134
2391.3	-62.363
2391.3	-62.286
2391.4	-62.073
2391.4	-62.286
2391.4	-61.92
2391.4	-62.302
2391.4	-61.966
2391.5	-62.256
2391.5	-62.149
2391.5	-62.149
2391.5	-62.347
2391.5	-62.012
2391.6	-62.424
2391.6	-61.966
2391.6	-62.286
2391.6	-62.073
2391.6	-62.012
2391.7	-62.317
2391.7	-61.92
2391.7	-62.302
2391.7	-61.935
2391.7	-62.241
2391.8	-62.073
2391.8	-62.012
2391.8	-62.286
2391.8	-61.844
2391.8	-62.286
2391.9	-61.966
2391.9	-62.164
2391.9	-62.164
2391.9	-61.996
2391.9	-62.363
2392	-61.874
2392	-62.286
2392	-61.951
2392	-62.088
2392	-62.225
2392.1	-61.859
2392.1	-62.21
2392.1	-61.859
2392.1	-62.241
2392.1	-62.012
2392.2	-61.951
2392.2	-62.18
2392.2	-61.722
2392.2	-62.18
2392.2	-61.89
2392.3	-62.088
2392.3	-62.149
2392.3	-61.92
2392.3	-62.286
2392.3	-61.859
2392.4	-62.317
2392.4	-62.027
2392.4	-61.981
2392.4	-62.21
2392.4	-61.768
2392.5	-62.21
2392.5	-61.996
2392.5	-62.21
2392.5	-62.134
2392.5	-61.874
2392.6	-62.256
2392.6	-61.874
2392.6	-62.241
2392.6	-62.042
2392.6	-61.966
2392.7	-62.241
2392.7	-61.798
2392.7	-62.286
2392.7	-62.027
2392.7	-62.134
2392.8	-62.119
2392.8	-61.798
2392.8	-62.225
2392.8	-61.844
2392.8	-62.21
2392.9	-61.981
2392.9	-61.859
2392.9	-62.103
2392.9	-61.661
2392.9	-62.164
2393	-61.981
2393	-61.951
2393	-62.103
2393	-61.707
2393	-62.119
2393.1	-61.813
2393.1	-62.088
2393.1	-61.981
2393.1	-61.783
2393.1	-62.073
2393.2	-61.615
2393.2	-62.134
2393.2	-61.935
2393.2	-61.752
2393.2	-62.057
2393.3	-61.646
2393.3	-62.088
2393.3	-61.935
2393.3	-61.996
2393.3	-62.119
2393.4	-61.768
2393.4	-62.241
2393.4	-61.874
2393.4	-62.134
2393.4	-62.149
2393.5	-61.798
2393.5	-62.225
2393.5	-61.859
2393.5	-62.134
2393.5	-62.073
2393.6	-61.874
2393.6	-62.21
2393.6	-61.768
2393.6	-62.088
2393.6	-61.996
2393.7	-61.89
2393.7	-62.18
2393.7	-61.768
2393.7	-62.18
2393.7	-61.935
2393.8	-61.935
2393.8	-62.149
2393.8	-61.783
2393.8	-62.286
2393.8	-61.966
2393.9	-62.012
2393.9	-62.225
2393.9	-61.829
2393.9	-62.256
2393.9	-61.935
2394	-62.088
2394	-62.149
2394	-61.829
2394	-62.225
2394	-61.905
2394.1	-62.134
2394.1	-62.073
2394.1	-61.813
2394.1	-62.256
2394.1	-61.829
2394.2	-62.103
2394.2	-62.057
2394.2	-61.844
2394.2	-62.225
2394.2	-61.844
2394.3	-62.195
2394.3	-62.012
2394.3	-61.905
2394.3	-62.21
2394.3	-61.874
2394.4	-62.347
2394.4	-62.088
2394.4	-62.012
2394.4	-62.317
2394.4	-61.89
2394.5	-62.393
2394.5	-62.286
2394.5	-62.088
2394.5	-62.469
2394.5	-62.027
2394.6	-62.378
2394.6	-62.332
2394.6	-62.18
2394.6	-62.408
2394.6	-62.027
2394.7	-62.393
2394.7	-62.164
2394.7	-62.057
2394.7	-62.424
2394.7	-61.966
2394.8	-62.393
2394.8	-62.241
2394.8	-62.027
2394.8	-62.454
2394.8	-62.057
2394.9	-62.408
2394.9	-62.317
2394.9	-62.256
2394.9	-62.5
2394.9	-62.088
2395	-62.531
2395	-62.332
2395	-62.103
2395	-62.561
2395	-62.149
2395.1	-62.5
2395.1	-62.469
2395.1	-62.18
2395.1	-62.653
2395.1	-62.256
2395.2	-62.485
2395.2	-62.469
2395.2	-62.149
2395.2	-62.653
2395.2	-62.302
2395.3	-62.469
2395.3	-62.561
2395.3	-62.195
2395.3	-62.622
2395.3	-62.378
2395.4	-62.439
2395.4	-62.607
2395.4	-62.195
2395.4	-62.653
2395.4	-62.454
2395.5	-62.363
2395.5	-62.729
2395.5	-62.302
2395.5	-62.653
2395.5	-62.531
2395.6	-62.317
2395.6	-62.744
2395.6	-62.393
2395.6	-62.637
2395.6	-62.637
2395.7	-62.424
2395.7	-62.851
2395.7	-62.561
2395.7	-62.683
2395.7	-62.79
2395.8	-62.347
2395.8	-62.775
2395.8	-62.561
2395.8	-62.531
2395.8	-62.79
2395.9	-62.393
2395.9	-62.82
2395.9	-62.714
2395.9	-62.546
2395.9	-62.988
2396	-62.561
2396	-62.82
2396	-62.82
2396	-62.454
2396	-63.019
2396.1	-62.729
2396.1	-62.668
2396.1	-62.851
2396.1	-62.424
2396.1	-62.805
2396.2	-62.714
2396.2	-62.607
2396.2	-62.866
2396.2	-62.515
2396.2	-62.805
2396.3	-62.851
2396.3	-62.5
2396.3	-63.065
2396.3	-62.759
2396.3	-62.744
2396.4	-63.034
2396.4	-62.592
2396.4	-63.034
2396.4	-63.004
2396.4	-62.592
2396.5	-63.126
2396.5	-62.927
2396.5	-62.988
2396.5	-63.232
2396.5	-62.79
2396.6	-63.08
2396.6	-62.958
2396.6	-62.744
2396.6	-63.171
2396.6	-62.836
2396.7	-62.973
2396.7	-63.08
2396.7	-62.714
2396.7	-63.232
2396.7	-63.095
2396.8	-62.912
2396.8	-63.278
2396.8	-62.836
2396.8	-63.049
2396.8	-63.126
2396.9	-62.744
2396.9	-63.171
2396.9	-62.912
2396.9	-62.82
2396.9	-63.263
2397	-62.82
2397	-63.156
2397	-63.278
2397	-62.775
2397	-63.263
2397.1	-63.141
2397.1	-62.866
2397.1	-63.324
2397.1	-62.927
2397.1	-62.958
2397.2	-63.156
2397.2	-62.744
2397.2	-63.171
2397.2	-62.958
2397.2	-62.775
2397.3	-63.126
2397.3	-62.912
2397.3	-63.065
2397.3	-63.293
2397.3	-62.79
2397.4	-63.232
2397.4	-63.171
2397.4	-62.897
2397.4	-63.339
2397.4	-63.126
2397.5	-63.019
2397.5	-63.309
2397.5	-62.897
2397.5	-63.293
2397.5	-63.156
2397.6	-62.82
2397.6	-63.187
2397.6	-62.82
2397.6	-62.866
2397.6	-63.248
2397.7	-62.836
2397.7	-63.293
2397.7	-63.156
2397.7	-62.805
2397.7	-63.324
2397.8	-63.034
2397.8	-63.141
2397.8	-63.217
2397.8	-62.973
2397.8	-63.309
2397.9	-63.065
2397.9	-63.263
2397.9	-63.324
2397.9	-62.958
2397.9	-63.385
2398	-62.927
2398	-63.248
2398	-63.263
2398	-63.034
2398	-63.37
2398.1	-62.943
2398.1	-63.37
2398.1	-63.095
2398.1	-63.217
2398.1	-63.232
2398.2	-62.988
2398.2	-63.278
2398.2	-62.912
2398.2	-63.385
2398.2	-62.988
2398.3	-63.293
2398.3	-63.141
2398.3	-63.126
2398.3	-63.11
2398.3	-62.973
2398.4	-63.171
2398.4	-62.851
2398.4	-63.232
2398.4	-62.851
2398.4	-63.278
2398.5	-62.958
2398.5	-63.217
2398.5	-62.958
2398.5	-63.202
2398.5	-63.019
2398.6	-63.126
2398.6	-63.187
2398.6	-62.973
2398.6	-63.217
2398.6	-62.927
2398.7	-63.217
2398.7	-62.912
2398.7	-63.232
2398.7	-62.759
2398.7	-63.187
2398.8	-62.897
2398.8	-63.217
2398.8	-63.049
2398.8	-63.217
2398.8	-63.08
2398.9	-63.034
2398.9	-63.11
2398.9	-62.927
2398.9	-63.263
2398.9	-62.881
2399	-63.217
2399	-62.851
2399	-63.217
2399	-62.958
2399	-63.232
2399.1	-63.049
2399.1	-63.156
2399.1	-63.171
2399.1	-62.943
2399.1	-63.278
2399.2	-62.943
2399.2	-63.278
2399.2	-62.912
2399.2	-63.293
2399.2	-62.988
2399.3	-63.171
2399.3	-63.141
2399.3	-62.973
2399.3	-63.187
2399.3	-62.79
2399.4	-63.217
2399.4	-62.881
2399.4	-63.232
2399.4	-63.004
2399.4	-63.141
2399.5	-63.11
2399.5	-62.82
2399.5	-63.171
2399.5	-62.729
2399.5	-63.171
2399.6	-62.851
2399.6	-63.11
2399.6	-63.019
2399.6	-62.927
2399.6	-63.202
2399.7	-62.805
2399.7	-63.263
2399.7	-62.836
2399.7	-63.11
2399.7	-62.958
2399.8	-62.912
2399.8	-63.08
2399.8	-62.714
2399.8	-63.095
2399.8	-62.714
2399.9	-63.065
2399.9	-62.897
2399.9	-62.866
2399.9	-63.126
2399.9	-62.668
2400	-63.141
2400	-62.851
2400	-63.065
2400	-62.988
2400	-62.805
2400.1	-63.034
2400.1	-62.683
2400.1	-63.11
2400.1	-62.775
2400.1	-62.988
2400.2	-62.943
2400.2	-62.729
2400.2	-63.11
2400.2	-62.744
2400.2	-63.171
2400.3	-62.866
2400.3	-62.851
2400.3	-62.912
2400.3	-62.485
2400.3	-62.881
2400.4	-62.531
2400.4	-62.866
2400.4	-62.714
2400.4	-62.576
2400.4	-62.836
2400.5	-62.454
2400.5	-62.881
2400.5	-62.576
2400.5	-62.592
2400.5	-62.668
2400.6	-62.393
2400.6	-62.759
2400.6	-62.424
2400.6	-62.744
2400.6	-62.546
2400.7	-62.469
2400.7	-62.82
2400.7	-62.363
2400.7	-62.714
2400.7	-62.424
2400.8	-62.546
2400.8	-62.683
2400.8	-62.424
2400.8	-62.775
2400.8	-62.454
2400.9	-62.668
2400.9	-62.531
2400.9	-62.393
2400.9	-62.714
2400.9	-62.302
2401	-62.668
2401	-62.408
2401	-62.424
2401	-62.637
2401	-62.271
2401.1	-62.714
2401.1	-62.378
2401.1	-62.531
2401.1	-62.546
2401.1	-62.271
2401.2	-62.668
2401.2	-62.21
2401.2	-62.5
2401.2	-62.454
2401.2	-62.332
2401.3	-62.729
2401.3	-62.225
2401.3	-62.546
2401.3	-62.332
2401.3	-62.302
2401.4	-62.622
2401.4	-62.256
2401.4	-62.637
2401.4	-62.332
2401.4	-62.408
2401.5	-62.469
2401.5	-62.18
2401.5	-62.515
2401.5	-62.088
2401.5	-62.347
2401.6	-62.286
2401.6	-62.073
2401.6	-62.576
2401.6	-62.164
2401.6	-62.546
2401.7	-62.378
2401.7	-62.195
2401.7	-62.576
2401.7	-62.119
2401.7	-62.469
2401.8	-62.256
2401.8	-62.103
2401.8	-62.363
2401.8	-62.042
2401.8	-62.531
2401.9	-62.225
2401.9	-62.256
2401.9	-62.332
2401.9	-62.027
2401.9	-62.5
2402	-62.225
2402	-62.256
2402	-62.347
2402	-61.996
2402	-62.363
2402.1	-62.057
2402.1	-62.302
2402.1	-62.225
2402.1	-61.966
2402.1	-62.363
2402.2	-61.966
2402.2	-62.271
2402.2	-62.286
2402.2	-61.966
2402.2	-62.424
2402.3	-61.966
2402.3	-62.241
2402.3	-62.103
2402.3	-61.768
2402.3	-62.103
2402.4	-61.661
2402.4	-61.996
2402.4	-61.905
2402.4	-61.676
2402.4	-62.057
2402.5	-61.6
2402.5	-61.935
2402.5	-61.768
2402.5	-61.539
2402.5	-61.905
2402.6	-61.478
2402.6	-61.798
2402.6	-61.63
2402.6	-61.569
2402.6	-61.874
2402.7	-61.462
2402.7	-61.813
2402.7	-61.569
2402.7	-61.356
2402.7	-61.661
2402.8	-61.295
2402.8	-61.707
2402.8	-61.462
2402.8	-61.34
2402.8	-61.707
2402.9	-61.264
2402.9	-61.63
2402.9	-61.478
2402.9	-61.264
2402.9	-61.554
2403	-61.127
2403	-61.523
2403	-61.493
2403	-61.234
2403	-61.6
2403.1	-61.127
2403.1	-61.493
2403.1	-61.417
2403.1	-61.096
2403.1	-61.493
2403.2	-61.081
2403.2	-61.264
2403.2	-61.249
2403.2	-61.035
2403.2	-61.432
2403.3	-61.035
2403.3	-61.295
2403.3	-61.508
2403.3	-61.447
2403.3	-62.057
2403.4	-61.783
2403.4	-61.89
2403.4	-62.027
2403.4	-61.691
2403.4	-62.18
2403.5	-61.935
2403.5	-62.073
2403.5	-62.286
2403.5	-61.829
2403.5	-62.332
2403.6	-62.149
2403.6	-62.057
2403.6	-62.515
2403.6	-62.073
2403.6	-62.454
2403.7	-62.363
2403.7	-62.149
2403.7	-62.561
2403.7	-62.164
2403.7	-62.439
2403.8	-62.454
2403.8	-62.256
2403.8	-62.668
2403.8	-62.393
2403.8	-62.531
2403.9	-62.729
2403.9	-62.363
2403.9	-62.805
2403.9	-62.607
2403.9	-62.5
2404	-62.82
2404	-62.378
2404	-62.729
2404	-62.698
2404	-62.469
2404.1	-62.943
2404.1	-62.546
2404.1	-62.82
2404.1	-62.927
2404.1	-62.576
2404.2	-63.049
2404.2	-62.775
2404.2	-62.79
2404.2	-62.988
2404.2	-62.714
2404.3	-63.171
2404.3	-62.988
2404.3	-62.943
2404.3	-63.553
2404.3	-63.187
2404.4	-63.507
2404.4	-63.721
2404.4	-63.416
2404.4	-63.98
2404.4	-63.736
2404.5	-63.614
2404.5	-64.011
2404.5	-63.705
2404.5	-64.041
2404.5	-64.026
2404.6	-63.828
2404.6	-64.209
2404.6	-63.919
2404.6	-64.163
2404.6	-64.301
2404.7	-63.995
2404.7	-64.423
2404.7	-64.255
2404.7	-64.117
2404.7	-64.529
2404.8	-64.224
2404.8	-64.499
2404.8	-64.621
2404.8	-64.285
2404.8	-64.789
2404.9	-64.59
2404.9	-64.529
2404.9	-64.865
2404.9	-64.438
2404.9	-64.896
2405	-64.941
2405	-64.545
2405	-65.063
2405	-64.835
2405	-64.743
2405.1	-65.094
2405.1	-64.758
2405.1	-65.094
2405.1	-65.125
2405.1	-64.789
2405.2	-65.247
2405.2	-65.018
2405.2	-64.987
2405.2	-65.353
2405.2	-65.002
2405.3	-65.43
2405.3	-65.43
2405.3	-65.048
2405.3	-65.552
2405.3	-65.277
2405.4	-65.14
2405.4	-65.521
2405.4	-65.109
2405.4	-65.338
2405.4	-65.292
2405.5	-64.987
2405.5	-65.475
2405.5	-65.292
2405.5	-65.14
2405.5	-65.613
2405.6	-65.231
2405.6	-65.353
2405.6	-65.582
2405.6	-65.125
2405.6	-65.643
2405.7	-65.582
2405.7	-65.262
2405.7	-65.842
2405.7	-65.537
2405.7	-65.399
2405.8	-65.796
2405.8	-65.414
2405.8	-65.643
2405.8	-65.781
2405.8	-65.414
2405.9	-65.781
2405.9	-65.689
2405.9	-65.537
2405.9	-65.964
2405.9	-65.598
2406	-65.75
2406	-65.872
2406	-65.537
2406	-66.025
2406	-65.781
2406.1	-65.674
2406.1	-66.055
2406.1	-65.567
2406.1	-66.055
2406.1	-65.948
2406.2	-65.75
2406.2	-66.177
2406.2	-65.735
2406.2	-66.071
2406.2	-66.071
2406.3	-65.933
2406.3	-66.254
2406.3	-65.872
2406.3	-66.284
2406.3	-66.04
2406.4	-66.208
2406.4	-66.208
2406.4	-66.086
2406.4	-66.437
2406.4	-65.979
2406.5	-66.467
2406.5	-66.147
2406.5	-66.406
2406.5	-66.254
2406.5	-66.269
2406.6	-66.315
2406.6	-66.086
2406.6	-66.498
2406.6	-66.193
2406.6	-66.666
2406.7	-66.33
2406.7	-66.62
2406.7	-66.437
2406.7	-66.65
2406.7	-66.559
2406.8	-66.544
2406.8	-66.666
2406.8	-66.422
2406.8	-66.757
2406.8	-66.467
2406.9	-66.864
2406.9	-66.498
2406.9	-66.879
2406.9	-66.513
2406.9	-66.971
2407	-66.589
2407	-66.895
2407	-66.742
2407	-66.803
2407	-66.879
2407.1	-66.834
2407.1	-66.94
2407.1	-66.788
2407.1	-67.032
2407.1	-66.65
2407.2	-67.047
2407.2	-66.711
2407.2	-67.123
2407.2	-66.742
2407.2	-67.169
2407.3	-66.834
2407.3	-67.169
2407.3	-67.047
2407.3	-67.139
2407.3	-67.215
2407.4	-67.001
2407.4	-67.276
2407.4	-66.925
2407.4	-67.459
2407.4	-66.971
2407.5	-67.398
2407.5	-67.093
2407.5	-67.215
2407.5	-67.276
2407.5	-67.2
2407.6	-67.413
2407.6	-67.062
2407.6	-67.398
2407.6	-67.047
2407.6	-67.49
2407.7	-67.245
2407.7	-67.49
2407.7	-67.444
2407.7	-67.276
2407.7	-67.627
2407.8	-67.291
2407.8	-67.673
2407.8	-67.337
2407.8	-67.642
2407.8	-67.368
2407.9	-67.505
2407.9	-67.612
2407.9	-67.383
2407.9	-67.81
2407.9	-67.398
2408	-67.703
2408	-67.505
2408	-67.719
2408	-67.688
2408	-67.52
2408.1	-67.841
2408.1	-67.398
2408.1	-67.871
2408.1	-67.642
2408.1	-67.841
2408.2	-67.81
2408.2	-67.612
2408.2	-67.917
2408.2	-67.505
2408.2	-67.932
2408.3	-67.673
2408.3	-67.902
2408.3	-67.947
2408.3	-67.841
2408.3	-68.253
2408.4	-67.841
2408.4	-68.253
2408.4	-68.008
2408.4	-68.1
2408.4	-68.222
2408.5	-67.978
2408.5	-68.329
2408.5	-67.963
2408.5	-68.329
2408.5	-68.085
2408.6	-68.176
2408.6	-68.405
2408.6	-68.024
2408.6	-68.42
2408.6	-68.115
2408.7	-68.375
2408.7	-68.375
2408.7	-68.222
2408.7	-68.542
2408.7	-68.222
2408.8	-68.619
2408.8	-68.329
2408.8	-68.527
2408.8	-68.695
2408.8	-68.283
2408.9	-68.726
2408.9	-68.344
2408.9	-68.649
2408.9	-68.588
2408.9	-68.527
2409	-68.756
2409	-68.344
2409	-68.787
2409	-68.542
2409	-68.741
2409.1	-68.878
2409.1	-68.512
2409.1	-69
2409.1	-68.558
2409.1	-68.939
2409.2	-68.832
2409.2	-68.665
2409.2	-69.046
2409.2	-68.604
2409.2	-69.016
2409.3	-68.878
2409.3	-68.878
2409.3	-69.077
2409.3	-68.741
2409.3	-69.183
2409.4	-68.832
2409.4	-69.138
2409.4	-69.183
2409.4	-68.985
2409.4	-69.412
2409.5	-68.954
2409.5	-69.321
2409.5	-69.122
2409.5	-69.092
2409.5	-69.305
2409.6	-69.016
2409.6	-69.534
2409.6	-69.214
2409.6	-69.29
2409.6	-69.473
2409.7	-69.183
2409.7	-69.656
2409.7	-69.26
2409.7	-69.519
2409.7	-69.55
2409.8	-69.29
2409.8	-69.687
2409.8	-69.351
2409.8	-69.672
2409.8	-69.58
2409.9	-69.458
2409.9	-69.748
2409.9	-69.397
2409.9	-69.824
2409.9	-69.58
2410	-69.687
2410	-69.901
2410	-69.473
2410	-69.901
2410	-69.595
2410.1	-69.702
2410.1	-69.901
2410.1	-69.55
2410.1	-70.023
2410.1	-69.794
2410.2	-69.992
2410.2	-69.962
2410.2	-69.717
2410.2	-70.175
2410.2	-69.733
2410.3	-70.053
2410.3	-70.038
2410.3	-69.763
2410.3	-70.312
2410.3	-70.068
2410.4	-70.312
2410.4	-70.267
2410.4	-70.114
2410.4	-70.435
2410.4	-70.099
2410.5	-70.557
2410.5	-70.328
2410.5	-70.282
2410.5	-70.557
2410.5	-70.145
2410.6	-70.602
2410.6	-70.389
2410.6	-70.419
2410.6	-70.618
2410.6	-70.282
2410.7	-70.816
2410.7	-70.557
2410.7	-70.618
2410.7	-70.755
2410.7	-70.374
2410.8	-70.831
2410.8	-70.618
2410.8	-70.755
2410.8	-70.908
2410.8	-70.541
2410.9	-71.075
2410.9	-70.77
2410.9	-70.892
2410.9	-71.03
2410.9	-70.663
2411	-71.121
2411	-70.755
2411	-70.938
2411	-71.091
2411	-70.786
2411.1	-71.274
2411.1	-71.014
2411.1	-71.106
2411.1	-71.228
2411.1	-70.908
2411.2	-71.32
2411.2	-71.045
2411.2	-71.243
2411.2	-71.32
2411.2	-71.045
2411.3	-71.487
2411.3	-71.213
2411.3	-71.442
2411.3	-71.503
2411.3	-71.152
2411.4	-71.655
2411.4	-71.365
2411.4	-71.457
2411.4	-71.64
2411.4	-71.289
2411.5	-71.747
2411.5	-71.533
2411.5	-71.579
2411.5	-71.747
2411.5	-71.411
2411.6	-71.808
2411.6	-71.625
2411.6	-71.716
2411.6	-71.96
2411.6	-71.533
2411.7	-72.021
2411.7	-71.854
2411.7	-71.671
2411.7	-72.037
2411.7	-71.686
2411.8	-72.052
2411.8	-71.96
2411.8	-71.823
2411.8	-72.159
2411.8	-71.808
2411.9	-72.235
2411.9	-72.113
2411.9	-71.945
2411.9	-72.311
2411.9	-71.945
2412	-72.311
2412	-72.357
2412	-72.128
2412	-72.51
2412	-72.128
2412.1	-72.342
2412.1	-72.449
2412.1	-72.128
2412.1	-72.601
2412.1	-72.357
2412.2	-72.296
2412.2	-72.571
2412.2	-72.281
2412.2	-72.739
2412.2	-72.571
2412.3	-72.433
2412.3	-72.739
2412.3	-72.311
2412.3	-72.678
2412.3	-72.662
2412.4	-72.357
2412.4	-72.906
2412.4	-72.525
2412.4	-72.678
2412.4	-72.968
2412.5	-72.571
2412.5	-73.029
2412.5	-72.876
2412.5	-72.678
2412.5	-73.013
2412.6	-72.708
2412.6	-73.044
2412.6	-72.998
2412.6	-72.693
2412.6	-73.181
2412.7	-72.906
2412.7	-73.074
2412.7	-73.273
2412.7	-72.876
2412.7	-73.364
2412.8	-73.196
2412.8	-73.059
2412.8	-73.425
2412.8	-73.09
2412.8	-73.349
2412.9	-73.288
2412.9	-73.059
2412.9	-73.532
2412.9	-73.242
2412.9	-73.273
2413	-73.471
2413	-73.074
2413	-73.532
2413	-73.456
2413	-73.303
2413.1	-73.761
2413.1	-73.318
2413.1	-73.456
2413.1	-73.578
2413.1	-73.273
2413.2	-73.791
2413.2	-73.624
2413.2	-73.502
2413.2	-73.853
2413.2	-73.517
2413.3	-73.868
2413.3	-73.822
2413.3	-73.441
2413.3	-73.868
2413.3	-73.578
2413.4	-73.593
2413.4	-74.02
2413.4	-73.7
2413.4	-74.02
2413.4	-74.02
2413.5	-73.715
2413.5	-74.158
2413.5	-73.898
2413.5	-73.868
2413.5	-74.142
2413.6	-73.7
2413.6	-74.081
2413.6	-74.127
2413.6	-73.807
2413.6	-74.326
2413.7	-74.097
2413.7	-73.959
2413.7	-74.371
2413.7	-73.99
2413.7	-74.28
2413.8	-74.371
2413.8	-74.036
2413.8	-74.478
2413.8	-74.203
2413.8	-74.173
2413.9	-74.585
2413.9	-74.173
2413.9	-74.402
2413.9	-74.539
2413.9	-74.112
2414	-74.631
2414	-74.509
2414	-74.28
2414	-74.753
2414	-74.463
2414.1	-74.463
2414.1	-74.753
2414.1	-74.371
2414.1	-74.738
2414.1	-74.722
2414.2	-74.432
2414.2	-74.814
2414.2	-74.539
2414.2	-74.6
2414.2	-74.936
2414.3	-74.524
2414.3	-74.921
2414.3	-74.844
2414.3	-74.524
2414.3	-75.012
2414.4	-74.722
2414.4	-74.844
2414.4	-74.997
2414.4	-74.57
2414.4	-75.043
2414.5	-74.844
2414.5	-74.844
2414.5	-75.134
2414.5	-74.799
2414.5	-75.226
2414.6	-74.936
2414.6	-74.936
2414.6	-75.226
2414.6	-74.829
2414.6	-75.287
2414.7	-74.982
2414.7	-75.241
2414.7	-75.302
2414.7	-75.027
2414.7	-75.455
2414.8	-75.088
2414.8	-75.378
2414.8	-75.119
2414.8	-75.348
2414.8	-75.272
2414.9	-75.211
2414.9	-75.47
2414.9	-75.043
2414.9	-75.577
2414.9	-75.195
2415	-75.516
2415	-75.333
2415	-75.516
2415	-75.394
2415	-75.47
2415.1	-75.623
2415.1	-75.363
2415.1	-75.638
2415.1	-75.317
2415.1	-75.699
2415.2	-75.348
2415.2	-75.821
2415.2	-75.47
2415.2	-75.775
2415.2	-75.577
2415.3	-75.76
2415.3	-75.684
2415.3	-75.79
2415.3	-75.806
2415.3	-75.607
2415.4	-75.821
2415.4	-75.562
2415.4	-75.958
2415.4	-75.562
2415.4	-76.035
2415.5	-75.577
2415.5	-75.912
2415.5	-75.562
2415.5	-75.974
2415.5	-75.775
2415.6	-75.958
2415.6	-75.882
2415.6	-75.806
2415.6	-76.004
2415.6	-75.806
2415.7	-76.126
2415.7	-75.821
2415.7	-76.202
2415.7	-75.76
2415.7	-76.233
2415.8	-75.974
2415.8	-76.187
2415.8	-76.096
2415.8	-76.035
2415.8	-76.202
2415.9	-75.882
2415.9	-76.34
2415.9	-75.928
2415.9	-76.385
2415.9	-76.096
2416	-76.355
2416	-76.218
2416	-76.248
2416	-76.401
2416	-76.065
2416.1	-76.462
2416.1	-76.019
2416.1	-76.508
2416.1	-76.294
2416.1	-76.385
2416.2	-76.477
2416.2	-76.172
2416.2	-76.538
2416.2	-76.126
2416.2	-76.584
2416.3	-76.294
2416.3	-76.553
2416.3	-76.462
2416.3	-76.324
2416.3	-76.569
2416.4	-76.157
2416.4	-76.706
2416.4	-76.324
2416.4	-76.63
2416.4	-76.569
2416.5	-76.416
2416.5	-76.706
2416.5	-76.294
2416.5	-76.752
2416.5	-76.401
2416.6	-76.645
2416.6	-76.569
2416.6	-76.37
2416.6	-76.721
2416.6	-76.37
2416.7	-76.859
2416.7	-76.584
2416.7	-76.797
2416.7	-76.797
2416.7	-76.538
2416.8	-76.935
2416.8	-76.523
2416.8	-76.889
2416.8	-76.599
2416.8	-76.691
2416.9	-76.797
2416.9	-76.508
2416.9	-77.011
2416.9	-76.599
2416.9	-76.874
2417	-76.828
2417	-76.706
2417	-77.026
2417	-76.645
2417	-77.057
2417.1	-76.767
2417.1	-77.072
2417.1	-77.042
2417.1	-76.752
2417.1	-77.179
2417.2	-76.752
2417.2	-77.057
2417.2	-76.904
2417.2	-76.904
2417.2	-77.179
2417.3	-76.782
2417.3	-77.209
2417.3	-76.904
2417.3	-77.133
2417.3	-77.133
2417.4	-76.828
2417.4	-77.179
2417.4	-76.752
2417.4	-77.087
2417.4	-77.087
2417.5	-77.011
2417.5	-77.271
2417.5	-76.889
2417.5	-77.255
2417.5	-77.011
2417.6	-77.148
2417.6	-77.286
2417.6	-76.92
2417.6	-77.332
2417.6	-76.874
2417.7	-77.179
2417.7	-77.24
2417.7	-77.011
2417.7	-77.377
2417.7	-76.935
2417.8	-77.301
2417.8	-77.301
2417.8	-77.133
2417.8	-77.438
2417.8	-77.026
2417.9	-77.454
2417.9	-77.164
2417.9	-77.24
2417.9	-77.454
2417.9	-77.087
2418	-77.499
2418	-77.103
2418	-77.347
2418	-77.469
2418	-77.179
2418.1	-77.606
2418.1	-77.194
2418.1	-77.499
2418.1	-77.377
2418.1	-77.271
2418.2	-77.698
2418.2	-77.255
2418.2	-77.652
2418.2	-77.393
2418.2	-77.362
2418.3	-77.652
2418.3	-77.24
2418.3	-77.728
2418.3	-77.438
2418.3	-77.454
2418.4	-77.637
2418.4	-77.316
2418.4	-77.637
2418.4	-77.377
2418.4	-77.515
2418.5	-77.499
2418.5	-77.301
2418.5	-77.728
2418.5	-77.316
2418.5	-77.698
2418.6	-77.637
2418.6	-77.362
2418.6	-77.774
2418.6	-77.438
2418.6	-77.637
2418.7	-77.576
2418.7	-77.347
2418.7	-77.759
2418.7	-77.377
2418.7	-77.713
2418.8	-77.621
2418.8	-77.438
2418.8	-77.728
2418.8	-77.316
2418.8	-77.713
2418.9	-77.591
2418.9	-77.393
2418.9	-77.744
2418.9	-77.301
2418.9	-77.774
2419	-77.698
2419	-77.53
2419	-77.835
2419	-77.408
2419	-77.774
2419.1	-77.606
2419.1	-77.621
2419.1	-77.85
2419.1	-77.484
2419.1	-77.927
2419.2	-77.576
2419.2	-77.683
2419.2	-77.896
2419.2	-77.469
2419.2	-78.003
2419.3	-77.744
2419.3	-77.652
2419.3	-77.957
2419.3	-77.576
2419.3	-78.003
2419.4	-77.759
2419.4	-77.698
2419.4	-77.881
2419.4	-77.499
2419.4	-77.881
2419.5	-77.683
2419.5	-77.652
2419.5	-77.881
2419.5	-77.438
2419.5	-77.911
2419.6	-77.759
2419.6	-77.652
2419.6	-77.957
2419.6	-77.56
2419.6	-78.049
2419.7	-77.82
2419.7	-77.713
2419.7	-78.064
2419.7	-77.576
2419.7	-77.972
2419.8	-77.881
2419.8	-77.713
2419.8	-78.064
2419.8	-77.591
2419.8	-77.972
2419.9	-77.805
2419.9	-77.591
2419.9	-77.957
2419.9	-77.576
2419.9	-77.942
2420	-77.866
2420	-77.606
2420	-78.094
2420	-77.713
2420	-77.896
2420.1	-77.942
2420.1	-77.591
2420.1	-78.079
2420.1	-77.774
2420.1	-77.85
2420.2	-78.018
2420.2	-77.667
2420.2	-78.11
2420.2	-77.942
2420.2	-77.927
2420.3	-78.171
2420.3	-77.728
2420.3	-78.186
2420.3	-77.988
2420.3	-77.789
2420.4	-78.14
2420.4	-77.774
2420.4	-78.11
2420.4	-78.094
2420.4	-77.713
2420.5	-78.247
2420.5	-77.911
2420.5	-78.018
2420.5	-78.14
2420.5	-77.759
2420.6	-78.201
2420.6	-78.018
2420.6	-78.033
2420.6	-78.217
2420.6	-77.789
2420.7	-78.171
2420.7	-78.003
2420.7	-77.881
2420.7	-78.247
2420.7	-77.881
2420.8	-78.201
2420.8	-78.156
2420.8	-77.881
2420.8	-78.4
2420.8	-78.049
2420.9	-78.033
2420.9	-78.278
2420.9	-77.85
2420.9	-78.293
2420.9	-78.156
2421	-78.033
2421	-78.415
2421	-78.018
2421	-78.308
2421	-78.354
2421.1	-77.927
2421.1	-78.43
2421.1	-78.171
2421.1	-78.156
2421.1	-78.461
2421.2	-77.988
2421.2	-78.476
2421.2	-78.293
2421.2	-78.018
2421.2	-78.445
2421.3	-78.094
2421.3	-78.308
2421.3	-78.415
2421.3	-78.064
2421.3	-78.613
2421.4	-78.461
2421.4	-78.339
2421.4	-78.72
2421.4	-78.293
2421.4	-78.567
2421.5	-78.598
2421.5	-78.201
2421.5	-78.674
2421.5	-78.537
2421.5	-78.308
2421.6	-78.766
2421.6	-78.323
2421.6	-78.522
2421.6	-78.659
2421.6	-78.323
2421.7	-78.857
2421.7	-78.567
2421.7	-78.445
2421.7	-78.766
2421.7	-78.369
2421.8	-78.766
2421.8	-78.72
2421.8	-78.4
2421.8	-78.842
2421.8	-78.476
2421.9	-78.445
2421.9	-78.918
2421.9	-78.461
2421.9	-78.812
2421.9	-78.903
2422	-78.476
2422	-78.964
2422	-78.796
2422	-78.644
2422	-79.071
2422.1	-78.598
2422.1	-78.751
2422.1	-78.995
2422.1	-78.552
2422.1	-79.01
2422.2	-78.918
2422.2	-78.644
2422.2	-79.102
2422.2	-78.812
2422.2	-78.857
2422.3	-79.163
2422.3	-78.659
2422.3	-78.979
2422.3	-79.071
2422.3	-78.72
2422.4	-79.269
2422.4	-78.995
2422.4	-78.964
2422.4	-79.361
2422.4	-78.918
2422.5	-79.239
2422.5	-79.33
2422.5	-78.903
2422.5	-79.3
2422.5	-79.193
2422.6	-79.041
2422.6	-79.437
2422.6	-79.041
2422.6	-79.208
2422.6	-79.407
2422.7	-78.903
2422.7	-79.453
2422.7	-79.33
2422.7	-79.163
2422.7	-79.559
2422.8	-79.117
2422.8	-79.498
2422.8	-79.514
2422.8	-79.254
2422.8	-79.62
2422.9	-79.269
2422.9	-79.514
2422.9	-79.514
2422.9	-79.33
2422.9	-79.636
2423	-79.346
2423	-79.697
2423	-79.407
2423	-79.575
2423	-79.636
2423.1	-79.391
2423.1	-79.773
2423.1	-79.33
2423.1	-79.742
2423.1	-79.498
2423.2	-79.727
2423.2	-79.666
2423.2	-79.514
2423.2	-79.727
2423.2	-79.468
2423.3	-79.895
2423.3	-79.483
2423.3	-79.88
2423.3	-79.651
2423.3	-79.956
2423.4	-79.788
2423.4	-79.956
2423.4	-79.956
2423.4	-79.849
2423.4	-80.002
2423.5	-79.742
2423.5	-80.124
2423.5	-79.849
2423.5	-80.215
2423.5	-79.834
2423.6	-80.246
2423.6	-79.834
2423.6	-80.231
2423.6	-80.032
2423.6	-80.154
2423.7	-80.032
2423.7	-80.109
2423.7	-80.078
2423.7	-80.032
2423.7	-80.2
2423.8	-80.002
2423.8	-80.307
2423.8	-79.941
2423.8	-80.368
2423.8	-80.002
2423.9	-80.475
2423.9	-80.17
2423.9	-80.521
2423.9	-80.246
2423.9	-80.46
2424	-80.399
2424	-80.429
2424	-80.414
2424	-80.2
2424	-80.475
2424.1	-80.154
2424.1	-80.582
2424.1	-80.231
2424.1	-80.597
2424.1	-80.414
2424.2	-80.566
2424.2	-80.582
2424.2	-80.627
2424.2	-80.75
2424.2	-80.414
2424.3	-80.887
2424.3	-80.383
2424.3	-80.887
2424.3	-80.582
2424.3	-80.78
2424.4	-80.704
2424.4	-80.643
2424.4	-80.902
2424.4	-80.643
2424.4	-81.07
2424.5	-80.688
2424.5	-81.039
2424.5	-80.811
2424.5	-81.009
2424.5	-81.009
2424.6	-80.826
2424.6	-81.07
2424.6	-80.688
2424.6	-81.07
2424.6	-80.826
2424.7	-81.1
2424.7	-81.039
2424.7	-80.948
2424.7	-81.223
2424.7	-80.887
2424.8	-81.299
2424.8	-81.024
2424.8	-81.314
2424.8	-81.223
2424.8	-81.177
2424.9	-81.451
2424.9	-81.055
2424.9	-81.512
2424.9	-81.116
2424.9	-81.345
2425	-81.329
2425	-81.192
2425	-81.528
2425	-81.192
2425	-81.635
2425.1	-81.345
2425.1	-81.512
2425.1	-81.497
2425.1	-81.299
2425.1	-81.65
2425.2	-81.238
2425.2	-81.665
2425.2	-81.497
2425.2	-81.619
2425.2	-81.665
2425.3	-81.375
2425.3	-81.833
2425.3	-81.482
2425.3	-81.833
2425.3	-81.757
2425.4	-81.665
2425.4	-81.924
2425.4	-81.543
2425.4	-82.016
2425.4	-81.665
2425.5	-81.818
2425.5	-81.894
2425.5	-81.65
2425.5	-82.077
2425.5	-81.757
2425.6	-82.138
2425.6	-81.955
2425.6	-81.955
2425.6	-82.169
2425.6	-81.818
2425.7	-82.321
2425.7	-81.894
2425.7	-82.123
2425.7	-82.214
2425.7	-81.894
2425.8	-82.306
2425.8	-81.833
2425.8	-82.23
2425.8	-82.077
2425.8	-82.016
2425.9	-82.245
2425.9	-81.879
2425.9	-82.367
2425.9	-82.062
2425.9	-82.306
2426	-82.413
2426	-82.077
2426	-82.52
2426	-82.092
2426	-82.428
2426.1	-82.397
2426.1	-82.26
2426.1	-82.55
2426.1	-82.138
2426.1	-82.504
2426.2	-82.306
2426.2	-82.367
2426.2	-82.596
2426.2	-82.275
2426.2	-82.703
2426.3	-82.321
2426.3	-82.52
2426.3	-82.596
2426.3	-82.382
2426.3	-82.84
2426.4	-82.443
2426.4	-82.672
2426.4	-82.596
2426.4	-82.535
2426.4	-82.809
2426.5	-82.489
2426.5	-82.84
2426.5	-82.626
2426.5	-82.611
2426.5	-82.901
2426.6	-82.55
2426.6	-83.023
2426.6	-82.703
2426.6	-82.825
2426.6	-82.916
2426.7	-82.55
2426.7	-83.008
2426.7	-82.672
2426.7	-82.84
2426.7	-82.993
2426.8	-82.672
2426.8	-83.099
2426.8	-82.809
2426.8	-83.084
2426.8	-82.901
2426.9	-82.809
2426.9	-83.16
2426.9	-82.748
2426.9	-83.145
2426.9	-83.023
2427	-82.916
2427	-83.328
2427	-82.932
2427	-83.328
2427	-83.13
2427.1	-83.084
2427.1	-83.298
2427.1	-82.916
2427.1	-83.45
2427.1	-83.115
2427.2	-83.206
2427.2	-83.359
2427.2	-83.008
2427.2	-83.511
2427.2	-83.176
2427.3	-83.344
2427.3	-83.42
2427.3	-83.069
2427.3	-83.527
2427.3	-83.282
2427.4	-83.481
2427.4	-83.481
2427.4	-83.191
2427.4	-83.557
2427.4	-83.313
2427.5	-83.557
2427.5	-83.481
2427.5	-83.313
2427.5	-83.679
2427.5	-83.282
2427.6	-83.572
2427.6	-83.588
2427.6	-83.282
2427.6	-83.74
2427.6	-83.344
2427.7	-83.649
2427.7	-83.633
2427.7	-83.42
2427.7	-83.862
2427.7	-83.496
2427.8	-83.817
2427.8	-83.694
2427.8	-83.511
2427.8	-83.969
2427.8	-83.557
2427.9	-83.939
2427.9	-83.847
2427.9	-83.679
2427.9	-84.076
2427.9	-83.694
2428	-84.045
2428	-83.939
2428	-83.588
2428	-84.045
2428	-83.725
2428.1	-84
2428.1	-84
2428.1	-83.74
2428.1	-84.106
2428.1	-83.832
2428.2	-84.03
2428.2	-84.03
2428.2	-83.817
2428.2	-84.229
2428.2	-83.939
2428.3	-84.167
2428.3	-84.152
2428.3	-83.862
2428.3	-84.274
2428.3	-83.893
2428.4	-83.984
2428.4	-84.244
2428.4	-83.862
2428.4	-84.396
2428.4	-84.091
2428.5	-84.122
2428.5	-84.335
2428.5	-83.954
2428.5	-84.457
2428.5	-84.198
2428.6	-84.106
2428.6	-84.335
2428.6	-83.969
2428.6	-84.488
2428.6	-84.32
2428.7	-84.091
2428.7	-84.457
2428.7	-83.984
2428.7	-84.381
2428.7	-84.412
2428.8	-84.152
2428.8	-84.534
2428.8	-84.152
2428.8	-84.32
2428.8	-84.488
2428.9	-84.122
2428.9	-84.595
2428.9	-84.366
2428.9	-84.305
2428.9	-84.518
2429	-84.167
2429	-84.671
2429	-84.518
2429	-84.32
2429	-84.564
2429.1	-84.183
2429.1	-84.534
2429.1	-84.564
2429.1	-84.366
2429.1	-84.732
2429.2	-84.396
2429.2	-84.549
2429.2	-84.686
2429.2	-84.396
2429.2	-84.793
2429.3	-84.549
2429.3	-84.457
2429.3	-84.763
2429.3	-84.381
2429.3	-84.686
2429.4	-84.747
2429.4	-84.366
2429.4	-84.808
2429.4	-84.488
2429.4	-84.625
2429.5	-84.869
2429.5	-84.427
2429.5	-84.839
2429.5	-84.625
2429.5	-84.534
2429.6	-84.824
2429.6	-84.473
2429.6	-84.824
2429.6	-84.702
2429.6	-84.488
2429.7	-85.052
2429.7	-84.732
2429.7	-84.671
2429.7	-84.93
2429.7	-84.457
2429.8	-84.9
2429.8	-84.854
2429.8	-84.595
2429.8	-85.083
2429.8	-84.686
2429.9	-84.717
2429.9	-84.991
2429.9	-84.595
2429.9	-85.022
2429.9	-84.824
2430	-84.641
2430	-85.159
2430	-84.839
2430	-84.976
2430	-85.098
2430.1	-84.702
2430.1	-85.068
2430.1	-84.946
2430.1	-84.763
2430.1	-85.22
2430.2	-84.808
2430.2	-84.976
2430.2	-85.098
2430.2	-84.763
2430.2	-85.266
2430.3	-85.144
2430.3	-84.808
2430.3	-85.251
2430.3	-84.747
2430.3	-84.946
2430.4	-85.175
2430.4	-84.763
2430.4	-85.144
2430.4	-85.037
2430.4	-84.732
2430.5	-85.205
2430.5	-84.946
2430.5	-84.961
2430.5	-85.251
2430.5	-84.763
2430.6	-85.19
2430.6	-85.19
2430.6	-84.808
2430.6	-85.342
2430.6	-84.991
2430.7	-84.854
2430.7	-85.251
2430.7	-84.808
2430.7	-85.068
2430.7	-85.22
2430.8	-84.808
2430.8	-85.22
2430.8	-85.129
2430.8	-84.9
2430.8	-85.281
2430.9	-84.976
2430.9	-85.175
2430.9	-85.281
2430.9	-84.9
2430.9	-85.388
2431	-85.098
2431	-84.946
2431	-85.373
2431	-84.93
2431	-85.327
2431.1	-85.297
2431.1	-84.991
2431.1	-85.434
2431.1	-85.083
2431.1	-85.19
2431.2	-85.312
2431.2	-84.961
2431.2	-85.358
2431.2	-85.114
2431.2	-85.251
2431.3	-85.373
2431.3	-85.052
2431.3	-85.403
2431.3	-85.022
2431.3	-85.297
2431.4	-85.098
2431.4	-84.991
2431.4	-85.266
2431.4	-84.915
2431.4	-85.297
2431.5	-84.976
2431.5	-85.22
2431.5	-85.098
2431.5	-85.068
2431.5	-85.19
2431.6	-84.885
2431.6	-85.22
2431.6	-84.793
2431.6	-85.266
2431.6	-84.976
2431.7	-85.327
2431.7	-85.144
2431.7	-85.251
2431.7	-85.144
2431.7	-85.068
2431.8	-85.266
2431.8	-84.976
2431.8	-85.358
2431.8	-84.991
2431.8	-85.419
2431.9	-84.991
2431.9	-85.373
2431.9	-85.022
2431.9	-85.358
2431.9	-85.052
2432	-85.266
2432	-85.114
2432	-85.19
2432	-85.205
2432	-85.098
2432.1	-85.281
2432.1	-85.037
2432.1	-85.251
2432.1	-84.961
2432.1	-85.342
2432.2	-84.915
2432.2	-85.342
2432.2	-84.991
2432.2	-85.327
2432.2	-85.114
2432.3	-85.403
2432.3	-85.22
2432.3	-85.205
2432.3	-85.205
2432.3	-84.976
2432.4	-85.236
2432.4	-84.854
2432.4	-85.297
2432.4	-84.808
2432.4	-85.205
2432.5	-85.022
2432.5	-85.22
2432.5	-85.129
2432.5	-85.19
2432.5	-85.22
2432.6	-84.946
2432.6	-85.327
2432.6	-84.885
2432.6	-85.312
2432.6	-84.93
2432.7	-85.22
2432.7	-85.098
2432.7	-85.098
2432.7	-85.22
2432.7	-84.9
2432.8	-85.281
2432.8	-84.839
2432.8	-85.236
2432.8	-85.007
2432.8	-85.297
2432.9	-85.22
2432.9	-85.037
2432.9	-85.312
2432.9	-85.007
2432.9	-85.373
2433	-84.9
2433	-85.251
2433	-84.991
2433	-84.961
2433	-85.144
2433.1	-84.885
2433.1	-85.281
2433.1	-84.9
2433.1	-85.236
2433.1	-85.007
2433.2	-85.159
2433.2	-85.266
2433.2	-84.9
2433.2	-85.281
2433.2	-84.885
2433.3	-85.297
2433.3	-85.144
2433.3	-85.19
2433.3	-85.266
2433.3	-84.854
2433.4	-85.251
2433.4	-84.9
2433.4	-85.205
2433.4	-85.098
2433.4	-84.961
2433.5	-85.114
2433.5	-84.839
2433.5	-85.251
2433.5	-84.915
2433.5	-85.266
2433.6	-85.114
2433.6	-84.854
2433.6	-85.22
2433.6	-84.824
2433.6	-85.312
2433.7	-85.022
2433.7	-85.144
2433.7	-85.144
2433.7	-84.839
2433.7	-85.297
2433.8	-84.885
2433.8	-85.205
2433.8	-85.068
2433.8	-84.885
2433.8	-85.175
2433.9	-84.869
2433.9	-85.327
2433.9	-84.961
2433.9	-85.175
2433.9	-85.144
2434	-84.93
2434	-85.403
2434	-84.961
2434	-85.281
2434	-85.114
2434.1	-85.068
2434.1	-85.281
2434.1	-84.93
2434.1	-85.251
2434.1	-84.93
2434.2	-85.068
2434.2	-85.068
2434.2	-84.9
2434.2	-85.312
2434.2	-84.9
2434.3	-85.251
2434.3	-85.068
2434.3	-85.022
2434.3	-85.327
2434.3	-84.885
2434.4	-85.236
2434.4	-84.976
2434.4	-85.098
2434.4	-85.236
2434.4	-84.961
2434.5	-85.388
2434.5	-85.022
2434.5	-85.251
2434.5	-85.251
2434.5	-85.007
2434.6	-85.434
2434.6	-84.976
2434.6	-85.327
2434.6	-85.175
2434.6	-85.129
2434.7	-85.419
2434.7	-84.991
2434.7	-85.342
2434.7	-85.098
2434.7	-85.052
2434.8	-85.22
2434.8	-84.93
2434.8	-85.388
2434.8	-85.037
2434.8	-85.342
2434.9	-85.327
2434.9	-85.098
2434.9	-85.48
2434.9	-85.052
2434.9	-85.449
2435	-85.281
2435	-85.114
2435	-85.541
2435	-85.068
2435	-85.464
2435.1	-85.266
2435.1	-85.236
2435.1	-85.434
2435.1	-85.068
2435.1	-85.464
2435.2	-85.144
2435.2	-85.236
2435.2	-85.373
2435.2	-85.007
2435.2	-85.51
2435.3	-85.19
2435.3	-85.342
2435.3	-85.419
2435.3	-85.251
2435.3	-85.648
2435.4	-85.342
2435.4	-85.632
2435.4	-85.51
2435.4	-85.312
2435.4	-85.663
2435.5	-85.251
2435.5	-85.602
2435.5	-85.464
2435.5	-85.251
2435.5	-85.648
2435.6	-85.159
2435.6	-85.587
2435.6	-85.495
2435.6	-85.403
2435.6	-85.77
2435.7	-85.327
2435.7	-85.724
2435.7	-85.617
2435.7	-85.51
2435.7	-85.739
2435.8	-85.358
2435.8	-85.77
2435.8	-85.495
2435.8	-85.434
2435.8	-85.724
2435.9	-85.342
2435.9	-85.846
2435.9	-85.602
2435.9	-85.571
2435.9	-85.846
2436	-85.464
2436	-85.876
2436	-85.587
2436	-85.571
2436	-85.831
2436.1	-85.464
2436.1	-85.907
2436.1	-85.648
2436.1	-85.709
2436.1	-85.922
2436.2	-85.495
2436.2	-86.014
2436.2	-85.77
2436.2	-85.709
2436.2	-85.938
2436.3	-85.526
2436.3	-85.999
2436.3	-85.846
2436.3	-85.846
2436.3	-86.09
2436.4	-85.648
2436.4	-86.136
2436.4	-86.044
2436.4	-85.892
2436.4	-86.182
2436.5	-85.846
2436.5	-86.273
2436.5	-86.121
2436.5	-85.953
2436.5	-86.258
2436.6	-85.831
2436.6	-86.258
2436.6	-86.121
2436.6	-86.014
2436.6	-86.441
2436.7	-85.983
2436.7	-86.243
2436.7	-86.243
2436.7	-86.029
2436.7	-86.38
2436.8	-86.075
2436.8	-86.411
2436.8	-86.304
2436.8	-86.06
2436.8	-86.548
2436.9	-86.243
2436.9	-86.441
2436.9	-86.502
2436.9	-86.06
2436.9	-86.517
2437	-86.288
2437	-86.243
2437	-86.502
2437	-86.06
2437	-86.517
2437.1	-86.334
2437.1	-86.212
2437.1	-86.716
2437.1	-86.227
2437.1	-86.594
2437.2	-86.472
2437.2	-86.212
2437.2	-86.609
2437.2	-86.334
2437.2	-86.624
2437.3	-86.578
2437.3	-86.273
2437.3	-86.716
2437.3	-86.533
2437.3	-86.578
2437.4	-86.792
2437.4	-86.487
2437.4	-86.884
2437.4	-86.685
2437.4	-86.609
2437.5	-86.96
2437.5	-86.609
2437.5	-86.868
2437.5	-86.868
2437.5	-86.655
2437.6	-87.082
2437.6	-86.731
2437.6	-86.884
2437.6	-87.006
2437.6	-86.624
2437.7	-87.082
2437.7	-86.929
2437.7	-86.777
2437.7	-87.097
2437.7	-86.792
2437.8	-87.143
2437.8	-87.082
2437.8	-86.838
2437.8	-87.265
2437.8	-86.929
2437.9	-87.097
2437.9	-87.204
2437.9	-86.838
2437.9	-87.311
2437.9	-87.128
2438	-86.945
2438	-87.418
2438	-86.929
2438	-87.234
2438	-87.219
2438.1	-86.899
2438.1	-87.418
2438.1	-87.143
2438.1	-87.143
2438.1	-87.463
2438.2	-87.021
2438.2	-87.463
2438.2	-87.341
2438.2	-87.082
2438.2	-87.494
2438.3	-87.189
2438.3	-87.296
2438.3	-87.479
2438.3	-87.128
2438.3	-87.585
2438.4	-87.509
2438.4	-87.28
2438.4	-87.723
2438.4	-87.296
2438.4	-87.494
2438.5	-87.646
2438.5	-87.219
2438.5	-87.814
2438.5	-87.616
2438.5	-87.402
2438.6	-87.967
2438.6	-87.57
2438.6	-87.692
2438.6	-87.875
2438.6	-87.555
2438.7	-87.936
2438.7	-87.814
2438.7	-87.524
2438.7	-87.967
2438.7	-87.662
2438.8	-87.738
2438.8	-87.997
2438.8	-87.57
2438.8	-88.028
2438.8	-87.952
2438.9	-87.708
2438.9	-88.287
2438.9	-87.967
2438.9	-87.921
2438.9	-88.196
2439	-87.814
2439	-88.135
2439	-88.135
2439	-87.814
2439	-88.226
2439.1	-87.997
2439.1	-87.875
2439.1	-88.303
2439.1	-87.891
2439.1	-88.043
2439.2	-88.12
2439.2	-87.784
2439.2	-88.364
2439.2	-88.196
2439.2	-88.013
2439.3	-88.547
2439.3	-88.104
2439.3	-88.257
2439.3	-88.47
2439.3	-88.074
2439.4	-88.501
2439.4	-88.379
2439.4	-88.181
2439.4	-88.608
2439.4	-88.226
2439.5	-88.562
2439.5	-88.47
2439.5	-88.257
2439.5	-88.638
2439.5	-88.196
2439.6	-88.638
2439.6	-88.486
2439.6	-88.409
2439.6	-88.654
2439.6	-88.303
2439.7	-88.73
2439.7	-88.44
2439.7	-88.577
2439.7	-88.577
2439.7	-88.333
2439.8	-88.654
2439.8	-88.425
2439.8	-88.867
2439.8	-88.47
2439.8	-88.837
2439.9	-88.608
2439.9	-88.654
2439.9	-88.791
2439.9	-88.577
2439.9	-88.882
2440	-88.623
2440	-89.035
2440	-88.608
2440	-89.111
2440	-88.73
2440.1	-88.989
2440.1	-88.776
2440.1	-88.882
2440.1	-88.806
2440.1	-88.867
2440.2	-88.974
2440.2	-88.745
2440.2	-88.989
2440.2	-88.684
2440.2	-89.066
2440.3	-88.76
2440.3	-89.172
2440.3	-88.745
2440.3	-89.142
2440.3	-88.867
2440.4	-89.142
2440.4	-89.035
2440.4	-89.233
2440.4	-89.081
2440.4	-89.127
2440.5	-89.157
2440.5	-89.081
2440.5	-89.294
2440.5	-88.974
2440.5	-89.34
2440.6	-88.943
2440.6	-89.31
2440.6	-89.005
2440.6	-89.355
2440.6	-89.02
2440.7	-89.386
2440.7	-89.218
2440.7	-89.294
2440.7	-89.462
2440.7	-89.279
2440.8	-89.493
2440.8	-89.218
2440.8	-89.539
2440.8	-89.233
2440.8	-89.63
2440.9	-89.294
2440.9	-89.523
2440.9	-89.386
2440.9	-89.432
2440.9	-89.523
2441	-89.264
2441	-89.661
2441	-89.233
2441	-89.645
2441	-89.371
2441.1	-89.661
2441.1	-89.523
2441.1	-89.539
2441.1	-89.661
2441.1	-89.325
2441.2	-89.676
2441.2	-89.31
2441.2	-89.767
2441.2	-89.432
2441.2	-89.691
2441.3	-89.6
2441.3	-89.523
2441.3	-89.905
2441.3	-89.508
2441.3	-89.905
2441.4	-89.554
2441.4	-89.798
2441.4	-89.676
2441.4	-89.676
2441.4	-89.859
2441.5	-89.447
2441.5	-89.905
2441.5	-89.554
2441.5	-89.935
2441.5	-89.706
2441.6	-89.737
2441.6	-89.89
2441.6	-89.523
2441.6	-89.966
2441.6	-89.645
2441.7	-89.996
2441.7	-89.92
2441.7	-89.859
2441.7	-90.057
2441.7	-89.722
2441.8	-90.134
2441.8	-89.737
2441.8	-90.073
2441.8	-89.981
2441.8	-89.859
2441.9	-90.134
2441.9	-89.783
2441.9	-90.21
2441.9	-89.859
2441.9	-90.103
2442	-90.042
2442	-89.828
2442	-90.21
2442	-89.859
2442	-90.317
2442.1	-90.103
2442.1	-90.21
2442.1	-90.256
2442.1	-90.012
2442.1	-90.363
2442.2	-89.951
2442.2	-90.286
2442.2	-90.164
2442.2	-90.057
2442.2	-90.286
2442.3	-89.89
2442.3	-90.378
2442.3	-90.012
2442.3	-90.179
2442.3	-90.149
2442.4	-89.981
2442.4	-90.378
2442.4	-89.966
2442.4	-90.363
2442.4	-90.271
2442.5	-90.24
2442.5	-90.454
2442.5	-90.057
2442.5	-90.439
2442.5	-90.103
2442.6	-90.286
2442.6	-90.317
2442.6	-90.073
2442.6	-90.424
2442.6	-89.996
2442.7	-90.378
2442.7	-90.256
2442.7	-90.179
2442.7	-90.485
2442.7	-90.042
2442.8	-90.469
2442.8	-90.164
2442.8	-90.286
2442.8	-90.378
2442.8	-90.073
2442.9	-90.469
2442.9	-90.149
2442.9	-90.454
2442.9	-90.317
2442.9	-90.179
2443	-90.591
2443	-90.195
2443	-90.546
2443	-90.317
2443	-90.332
2443.1	-90.561
2443.1	-90.225
2443.1	-90.622
2443.1	-90.286
2443.1	-90.546
2443.2	-90.546
2443.2	-90.271
2443.2	-90.713
2443.2	-90.256
2443.2	-90.469
2443.3	-90.408
2443.3	-90.21
2443.3	-90.561
2443.3	-90.179
2443.3	-90.576
2443.4	-90.332
2443.4	-90.378
2443.4	-90.576
2443.4	-90.195
2443.4	-90.591
2443.5	-90.317
2443.5	-90.347
2443.5	-90.515
2443.5	-90.286
2443.5	-90.683
2443.6	-90.271
2443.6	-90.546
2443.6	-90.469
2443.6	-90.256
2443.6	-90.591
2443.7	-90.164
2443.7	-90.515
2443.7	-90.378
2443.7	-90.24
2443.7	-90.622
2443.8	-90.256
2443.8	-90.607
2443.8	-90.363
2443.8	-90.302
2443.8	-90.576
2443.9	-90.195
2443.9	-90.652
2443.9	-90.454
2443.9	-90.439
2443.9	-90.637
2444	-90.317
2444	-90.713
2444	-90.393
2444	-90.5
2444	-90.546
2444.1	-90.256
2444.1	-90.683
2444.1	-90.378
2444.1	-90.591
2444.1	-90.622
2444.2	-90.317
2444.2	-90.759
2444.2	-90.393
2444.2	-90.683
2444.2	-90.637
2444.3	-90.317
2444.3	-90.775
2444.3	-90.332
2444.3	-90.591
2444.3	-90.53
2444.4	-90.225
2444.4	-90.591
2444.4	-90.149
2444.4	-90.561
2444.4	-90.439
2444.5	-90.24
2444.5	-90.698
2444.5	-90.21
2444.5	-90.546
2444.5	-90.53
2444.6	-90.302
2444.6	-90.775
2444.6	-90.424
2444.6	-90.622
2444.6	-90.485
2444.7	-90.378
2444.7	-90.713
2444.7	-90.332
2444.7	-90.713
2444.7	-90.576
2444.8	-90.302
2444.8	-90.698
2444.8	-90.317
2444.8	-90.622
2444.8	-90.576
2444.9	-90.271
2444.9	-90.668
2444.9	-90.24
2444.9	-90.622
2444.9	-90.576
2445	-90.302
2445	-90.729
2445	-90.302
2445	-90.515
2445	-90.546
2445.1	-90.21
2445.1	-90.698
2445.1	-90.347
2445.1	-90.515
2445.1	-90.591
2445.2	-90.363
2445.2	-90.759
2445.2	-90.454
2445.2	-90.485
2445.2	-90.622
2445.3	-90.256
2445.3	-90.729
2445.3	-90.515
2445.3	-90.454
2445.3	-90.622
2445.4	-90.393
2445.4	-90.759
2445.4	-90.576
2445.4	-90.393
2445.4	-90.607
2445.5	-90.195
2445.5	-90.591
2445.5	-90.454
2445.5	-90.286
2445.5	-90.683
2445.6	-90.21
2445.6	-90.485
2445.6	-90.485
2445.6	-90.271
2445.6	-90.698
2445.7	-90.332
2445.7	-90.5
2445.7	-90.607
2445.7	-90.179
2445.7	-90.698
2445.8	-90.393
2445.8	-90.256
2445.8	-90.424
2445.8	-90.012
2445.8	-90.5
2445.9	-90.424
2445.9	-90.195
2445.9	-90.561
2445.9	-90.179
2445.9	-90.546
2446	-90.53
2446	-90.256
2446	-90.775
2446	-90.347
2446	-90.256
2446.1	-90.622
2446.1	-90.195
2446.1	-90.622
2446.1	-90.5
2446.1	-90.195
2446.2	-90.607
2446.2	-90.21
2446.2	-90.515
2446.2	-90.591
2446.2	-90.24
2446.3	-90.668
2446.3	-90.363
2446.3	-90.393
2446.3	-90.53
2446.3	-89.996
2446.4	-90.393
2446.4	-90.256
2446.4	-90.027
2446.4	-90.53
2446.4	-90.21
2446.5	-90.393
2446.5	-90.424
2446.5	-89.996
2446.5	-90.5
2446.5	-90.317
2446.6	-90.164
2446.6	-90.469
2446.6	-89.996
2446.6	-90.378
2446.6	-90.408
2446.7	-90.088
2446.7	-90.5
2446.7	-90.179
2446.7	-90.134
2446.7	-90.393
2446.8	-90.073
2446.8	-90.439
2446.8	-90.332
2446.8	-90.057
2446.8	-90.469
2446.9	-90.134
2446.9	-90.149
2446.9	-90.454
2446.9	-89.951
2446.9	-90.24
2447	-90.164
2447	-89.981
2447	-90.439
2447	-90.164
2447	-90.21
2447.1	-90.408
2447.1	-90.027
2447.1	-90.408
2447.1	-90.225
2447.1	-90.073
2447.2	-90.378
2447.2	-90.042
2447.2	-90.073
2447.2	-90.424
2447.2	-89.935
2447.3	-90.317
2447.3	-90.24
2447.3	-89.828
2447.3	-90.271
2447.3	-89.951
2447.4	-89.92
2447.4	-90.271
2447.4	-89.859
2447.4	-90.179
2447.4	-90.21
2447.5	-89.92
2447.5	-90.302
2447.5	-90.073
2447.5	-89.92
2447.5	-90.256
2447.6	-89.89
2447.6	-90.149
2447.6	-90.21
2447.6	-89.828
2447.6	-90.332
2447.7	-90.057
2447.7	-89.996
2447.7	-90.317
2447.7	-89.874
2447.7	-90.225
2447.8	-90.103
2447.8	-89.859
2447.8	-90.195
2447.8	-89.874
2447.8	-90.103
2447.9	-90.012
2447.9	-89.859
2447.9	-90.24
2447.9	-89.874
2447.9	-90.256
2448	-89.981
2448	-89.92
2448	-90.149
2448	-89.767
2448	-90.195
2448.1	-89.89
2448.1	-90.134
2448.1	-90.088
2448.1	-89.951
2448.1	-90.225
2448.2	-89.951
2448.2	-90.302
2448.2	-89.844
2448.2	-90.21
2448.2	-89.89
2448.3	-90.027
2448.3	-90.057
2448.3	-89.89
2448.3	-90.164
2448.3	-89.89
2448.4	-90.21
2448.4	-89.844
2448.4	-90.286
2448.4	-89.905
2448.4	-90.195
2448.5	-89.966
2448.5	-90.179
2448.5	-90.103
2448.5	-90.103
2448.5	-90.195
2448.6	-90.012
2448.6	-90.271
2448.6	-89.996
2448.6	-90.317
2448.6	-89.951
2448.7	-90.332
2448.7	-89.981
2448.7	-90.378
2448.7	-89.981
2448.7	-90.271
2448.8	-89.981
2448.8	-90.225
2448.8	-90.073
2448.8	-90.164
2448.8	-90.164
2448.9	-90.103
2448.9	-90.317
2448.9	-90.088
2448.9	-90.454
2448.9	-90.027
2449	-90.378
2449	-89.951
2449	-90.317
2449	-90.012
2449	-90.302
2449.1	-90.164
2449.1	-90.164
2449.1	-90.256
2449.1	-90.042
2449.1	-90.347
2449.2	-90.042
2449.2	-90.439
2449.2	-90.012
2449.2	-90.393
2449.2	-90.195
2449.3	-90.302
2449.3	-90.302
2449.3	-90.149
2449.3	-90.454
2449.3	-90.118
2449.4	-90.515
2449.4	-90.164
2449.4	-90.515
2449.4	-90.271
2449.4	-90.454
2449.5	-90.5
2449.5	-90.271
2449.5	-90.561
2449.5	-90.149
2449.5	-90.5
2449.6	-90.256
2449.6	-90.515
2449.6	-90.454
2449.6	-90.439
2449.6	-90.561
2449.7	-90.24
2449.7	-90.652
2449.7	-90.271
2449.7	-90.561
2449.7	-90.424
2449.8	-90.393
2449.8	-90.576
2449.8	-90.363
2449.8	-90.698
2449.8	-90.286
2449.9	-90.637
2449.9	-90.347
2449.9	-90.5
2449.9	-90.683
2449.9	-90.408
2450	-90.759
2450	-90.256
2450	-90.637
2450	-90.454
2450	-90.439
2450.1	-90.637
2450.1	-90.317
2450.1	-90.713
2450.1	-90.347
2450.1	-90.729
2450.2	-90.607
2450.2	-90.561
2450.2	-90.79
2450.2	-90.363
2450.2	-90.805
2450.3	-90.5
2450.3	-90.698
2450.3	-90.729
2450.3	-90.591
2450.3	-90.836
2450.4	-90.485
2450.4	-90.958
2450.4	-90.729
2450.4	-90.836
2450.4	-90.973
2450.5	-90.576
2450.5	-91.11
2450.5	-90.744
2450.5	-91.049
2450.5	-90.958
2450.6	-90.82
2450.6	-91.08
2450.6	-90.683
2450.6	-91.095
2450.6	-90.866
2450.7	-90.988
2450.7	-91.064
2450.7	-90.79
2450.7	-91.263
2450.7	-90.866
2450.8	-91.248
2450.8	-91.095
2450.8	-90.912
2450.8	-91.278
2450.8	-90.897
2450.9	-91.354
2450.9	-91.064
2450.9	-91.125
2450.9	-91.156
2450.9	-90.912
2451	-91.4
2451	-90.958
2451	-91.248
2451	-91.217
2451	-91.003
2451.1	-91.461
2451.1	-91.156
2451.1	-91.537
2451.1	-91.248
2451.1	-91.248
2451.2	-91.324
2451.2	-91.08
2451.2	-91.507
2451.2	-91.141
2451.2	-91.385
2451.3	-91.293
2451.3	-91.095
2451.3	-91.492
2451.3	-91.095
2451.3	-91.537
2451.4	-91.324
2451.4	-91.141
2451.4	-91.522
2451.4	-91.125
2451.4	-91.537
2451.5	-91.37
2451.5	-91.461
2451.5	-91.446
2451.5	-91.248
2451.5	-91.66
2451.6	-91.324
2451.6	-91.537
2451.6	-91.537
2451.6	-91.248
2451.6	-91.736
2451.7	-91.354
2451.7	-91.675
2451.7	-91.599
2451.7	-91.431
2451.7	-91.736
2451.8	-91.278
2451.8	-91.751
2451.8	-91.461
2451.8	-91.415
2451.8	-91.675
2451.9	-91.293
2451.9	-91.766
2451.9	-91.507
2451.9	-91.583
2451.9	-91.705
2452	-91.309
2452	-91.782
2452	-91.476
2452	-91.644
2452	-91.721
2452.1	-91.461
2452.1	-91.873
2452.1	-91.629
2452.1	-91.873
2452.1	-91.858
2452.2	-91.629
2452.2	-91.995
2452.2	-91.492
2452.2	-91.858
2452.2	-91.736
2452.3	-91.614
2452.3	-91.919
2452.3	-91.599
2452.3	-92.102
2452.3	-91.949
2452.4	-91.797
2452.4	-92.194
2452.4	-91.782
2452.4	-92.239
2452.4	-91.965
2452.5	-91.98
2452.5	-92.27
2452.5	-91.843
2452.5	-92.331
2452.5	-92.072
2452.6	-92.087
2452.6	-92.316
2452.6	-92.026
2452.6	-92.499
2452.6	-92.3
2452.7	-92.224
2452.7	-92.545
2452.7	-92.194
2452.7	-92.59
2452.7	-92.316
2452.8	-92.331
2452.8	-92.468
2452.8	-92.209
2452.8	-92.651
2452.8	-92.438
2452.9	-92.484
2452.9	-92.636
2452.9	-92.163
2452.9	-92.636
2452.9	-92.346
2453	-92.422
2453	-92.697
2453	-92.27
2453	-92.697
2453	-92.529
2453.1	-92.575
2453.1	-92.819
2453.1	-92.438
2453.1	-92.85
2453.1	-92.621
2453.2	-92.606
2453.2	-92.941
2453.2	-92.484
2453.2	-92.911
2453.2	-92.728
2453.3	-92.651
2453.3	-92.957
2453.3	-92.285
2453.3	-92.422
2453.3	-92.163
2453.4	-91.98
2453.4	-92.316
2453.4	-91.919
2453.4	-92.285
2453.4	-92.133
2453.5	-91.843
2453.5	-92.27
2453.5	-91.888
2453.5	-92.102
2453.5	-92.01
2453.6	-91.751
2453.6	-92.072
2453.6	-91.705
2453.6	-91.98
2453.6	-91.934
2453.7	-91.644
2453.7	-92.102
2453.7	-91.736
2453.7	-91.858
2453.7	-91.98
2453.8	-91.583
2453.8	-91.98
2453.8	-91.705
2453.8	-91.599
2453.8	-91.888
2453.9	-91.461
2453.9	-91.919
2453.9	-91.721
2453.9	-91.446
2453.9	-91.965
2454	-91.507
2454	-91.766
2454	-91.736
2454	-91.446
2454	-91.827
2454.1	-91.476
2454.1	-91.66
2454.1	-91.721
2454.1	-91.354
2454.1	-91.812
2454.2	-91.522
2454.2	-91.385
2454.2	-91.69
2454.2	-91.217
2454.2	-91.583
2454.3	-91.583
2454.3	-91.248
2454.3	-91.446
2454.3	-90.897
2454.3	-90.912
2454.4	-90.927
2454.4	-90.515
2454.4	-90.912
2454.4	-90.546
2454.4	-90.393
2454.5	-90.713
2454.5	-90.24
2454.5	-90.561
2454.5	-90.5
2454.5	-90.225
2454.6	-90.637
2454.6	-90.225
2454.6	-90.332
2454.6	-90.378
2454.6	-89.935
2454.7	-90.332
2454.7	-90.088
2454.7	-89.981
2454.7	-90.317
2454.7	-89.828
2454.8	-90.073
2454.8	-90.012
2454.8	-89.63
2454.8	-89.996
2454.8	-89.722
2454.9	-89.676
2454.9	-89.996
2454.9	-89.523
2454.9	-89.905
2454.9	-89.783
2455	-89.478
2455	-89.859
2455	-89.432
2455	-89.554
2455	-89.676
2455.1	-89.249
2455.1	-89.63
2455.1	-89.478
2455.1	-89.203
2455.1	-89.539
2455.2	-89.218
2455.2	-89.31
2455.2	-89.371
2455.2	-88.959
2455.2	-89.386
2455.3	-89.188
2455.3	-89.005
2455.3	-89.432
2455.3	-89.127
2455.3	-89.264
2455.4	-89.371
2455.4	-88.959
2455.4	-89.371
2455.4	-89.233
2455.4	-88.959
2455.5	-89.31
2455.5	-88.989
2455.5	-89.05
2455.5	-89.294
2455.5	-88.867
2455.6	-89.157
2455.6	-88.974
2455.6	-88.715
2455.6	-89.218
2455.6	-88.898
2455.7	-88.898
2455.7	-89.096
2455.7	-88.608
2455.7	-88.943
2455.7	-88.974
2455.8	-88.638
2455.8	-89.111
2455.8	-88.791
2455.8	-88.699
2455.8	-89.035
2455.9	-88.654
2455.9	-88.867
2455.9	-88.882
2455.9	-88.364
2455.9	-88.821
2456	-88.638
2456	-88.531
2456	-88.882
2456	-88.379
2456	-88.669
2456.1	-88.638
2456.1	-88.303
2456.1	-88.745
2456.1	-88.333
2456.1	-88.562
2456.2	-88.562
2456.2	-88.303
2456.2	-88.699
2456.2	-88.287
2456.2	-88.577
2456.3	-88.409
2456.3	-88.196
2456.3	-88.47
2456.3	-88.058
2456.3	-88.455
2456.4	-88.165
2456.4	-88.287
2456.4	-88.272
2456.4	-88.12
2456.4	-88.394
2456.5	-87.952
2456.5	-88.318
2456.5	-87.952
2456.5	-88.257
2456.5	-88.074
2456.6	-88.104
2456.6	-88.12
2456.6	-87.845
2456.6	-88.058
2456.6	-87.753
2456.7	-88.15
2456.7	-87.799
2456.7	-88.12
2456.7	-87.784
2456.7	-88.074
2456.8	-87.83
2456.8	-87.936
2456.8	-87.906
2456.8	-87.738
2456.8	-87.875
2456.9	-87.57
2456.9	-87.875
2456.9	-87.509
2456.9	-87.86
2456.9	-87.433
2457	-87.83
2457	-87.418
2457	-87.784
2457	-87.494
2457	-87.784
2457.1	-87.555
2457.1	-87.708
2457.1	-87.555
2457.1	-87.646
2457.1	-87.646
2457.2	-87.418
2457.2	-87.601
2457.2	-87.25
2457.2	-87.524
2457.2	-87.158
2457.3	-87.585
2457.3	-87.128
2457.3	-87.509
2457.3	-87.173
2457.3	-87.479
2457.4	-87.326
2457.4	-87.402
2457.4	-87.448
2457.4	-87.219
2457.4	-87.463
2457.5	-87.097
2457.5	-87.433
2457.5	-87.021
2457.5	-87.296
2457.5	-87.051
2457.6	-87.265
2457.6	-87.204
2457.6	-87.128
2457.6	-87.311
2457.6	-86.914
2457.7	-87.387
2457.7	-86.945
2457.7	-87.326
2457.7	-87.067
2457.7	-87.173
2457.8	-87.097
2457.8	-86.929
2457.8	-87.189
2457.8	-86.914
2457.8	-87.25
2457.9	-86.777
2457.9	-87.112
2457.9	-86.838
2457.9	-87.006
2457.9	-87.021
2458	-86.761
2458	-87.097
2458	-86.624
2458	-87.067
2458	-86.853
2458.1	-87.021
2458.1	-87.006
2458.1	-86.792
2458.1	-87.021
2458.1	-86.563
2458.2	-87.021
2458.2	-86.67
2458.2	-86.899
2458.2	-86.807
2458.2	-86.548
2458.3	-86.899
2458.3	-86.487
2458.3	-86.914
2458.3	-86.563
2458.3	-86.746
2458.4	-86.7
2458.4	-86.502
2458.4	-86.807
2458.4	-86.38
2458.4	-86.838
2458.5	-86.548
2458.5	-86.639
2458.5	-86.639
2458.5	-86.365
2458.5	-86.7
2458.6	-86.304
2458.6	-86.7
2458.6	-86.38
2458.6	-86.395
2458.6	-86.594
2458.7	-86.227
2458.7	-86.624
2458.7	-86.273
2458.7	-86.533
2458.7	-86.411
2458.8	-86.212
2458.8	-86.487
2458.8	-86.121
2458.8	-86.548
2458.8	-86.288
2458.9	-86.38
2458.9	-86.411
2458.9	-86.105
2458.9	-86.456
2458.9	-85.983
2459	-86.365
2459	-86.151
2459	-86.044
2459	-86.304
2459	-85.861
2459.1	-86.319
2459.1	-86.044
2459.1	-86.166
2459.1	-86.197
2459.1	-85.861
2459.2	-86.273
2459.2	-85.922
2459.2	-86.304
2459.2	-86.105
2459.2	-85.953
2459.3	-86.258
2459.3	-85.831
2459.3	-86.182
2459.3	-85.938
2459.3	-85.999
2459.4	-86.075
2459.4	-85.724
2459.4	-86.151
2459.4	-85.77
2459.4	-86.105
2459.5	-85.983
2459.5	-85.785
2459.5	-86.105
2459.5	-85.571
2459.5	-85.999
2459.6	-85.815
2459.6	-85.831
2459.6	-86.075
2459.6	-85.602
2459.6	-85.968
2459.7	-85.709
2459.7	-85.892
2459.7	-85.876
2459.7	-85.587
2459.7	-85.922
2459.8	-85.449
2459.8	-85.815
2459.8	-85.678
2459.8	-85.556
2459.8	-85.861
2459.9	-85.449
2459.9	-85.77
2459.9	-85.556
2459.9	-85.617
2459.9	-85.8
2460	-85.388
2460	-85.846
2460	-85.373
2460	-85.556
2460	-85.632
2460.1	-85.373
2460.1	-85.77
2460.1	-85.358
2460.1	-85.556
2460.1	-85.495
2460.2	-85.251
2460.2	-85.617
2460.2	-85.19
2460.2	-85.602
2460.2	-85.464
2460.3	-85.358
2460.3	-85.663
2460.3	-85.236
2460.3	-85.571
2460.3	-85.281
2460.4	-85.22
2460.4	-85.449
2460.4	-85.052
2460.4	-85.495
2460.4	-85.205
2460.5	-85.251
2460.5	-85.373
2460.5	-84.976
2460.5	-85.434
2460.5	-85.022
2460.6	-85.159
2460.6	-85.251
2460.6	-84.976
2460.6	-85.434
2460.6	-85.052
2460.7	-85.266
2460.7	-85.22
2460.7	-84.9
2460.7	-85.327
2460.7	-84.915
2460.8	-85.251
2460.8	-85.159
2460.8	-84.869
2460.8	-85.297
2460.8	-84.946
2460.9	-85.251
2460.9	-85.114
2460.9	-84.9
2460.9	-85.098
2460.9	-84.702
2461	-85.129
2461	-84.961
2461	-84.839
2461	-85.129
2461	-84.641
2461.1	-85.083
2461.1	-84.915
2461.1	-84.717
2461.1	-85.022
2461.1	-84.61
2461.2	-85.007
2461.2	-84.885
2461.2	-84.808
2461.2	-85.129
2461.2	-84.656
2461.3	-85.007
2461.3	-84.763
2461.3	-84.671
2461.3	-84.991
2461.3	-84.549
2461.4	-85.037
2461.4	-84.869
2461.4	-84.671
2461.4	-84.976
2461.4	-84.579
2461.5	-84.961
2461.5	-84.763
2461.5	-84.564
2461.5	-84.839
2461.5	-84.442
2461.6	-84.9
2461.6	-84.824
2461.6	-84.595
2461.6	-84.869
2461.6	-84.381
2461.7	-84.732
2461.7	-84.641
2461.7	-84.473
2461.7	-84.9
2461.7	-84.488
2461.8	-84.808
2461.8	-84.702
2461.8	-84.488
2461.8	-84.9
2461.8	-84.457
2461.9	-84.656
2461.9	-84.686
2461.9	-84.259
2461.9	-84.747
2461.9	-84.427
2462	-84.534
2462	-84.656
2462	-84.29
2462	-84.778
2462	-84.518
2462.1	-84.457
2462.1	-84.641
2462.1	-84.244
2462.1	-84.656
2462.1	-84.442
2462.2	-84.335
2462.2	-84.61
2462.2	-84.091
2462.2	-84.518
2462.2	-84.412
2462.3	-84.183
2462.3	-84.595
2462.3	-84.213
2462.3	-84.427
2462.3	-84.457
2462.4	-84.137
2462.4	-84.579
2462.4	-84.32
2462.4	-84.274
2462.4	-84.351
2462.5	-84.045
2462.5	-84.503
2462.5	-84.335
2462.5	-84.229
2462.5	-84.427
2462.6	-83.939
2462.6	-84.335
2462.6	-84.274
2462.6	-84.045
2462.6	-84.518
2462.7	-84.061
2462.7	-84.167
2462.7	-84.32
2462.7	-83.923
2462.7	-84.32
2462.8	-84.122
2462.8	-83.939
2462.8	-84.274
2462.8	-83.893
2462.8	-84.259
2462.9	-84.198
2462.9	-83.893
2462.9	-84.274
2462.9	-83.954
2462.9	-84.091
2463	-84.229
2463	-83.832
2463	-84.244
2463	-84
2463	-83.801
2463.1	-84.167
2463.1	-83.71
2463.1	-83.969
2463.1	-84
2463.1	-83.633
2463.2	-84.213
2463.2	-83.954
2463.2	-83.908
2463.2	-84.183
2463.2	-83.664
2463.3	-84.015
2463.3	-83.969
2463.3	-83.694
2463.3	-84.106
2463.3	-83.71
2463.4	-83.679
2463.4	-83.969
2463.4	-83.572
2463.4	-83.954
2463.4	-83.862
2463.5	-83.557
2463.5	-84.045
2463.5	-83.694
2463.5	-83.832
2463.5	-83.984
2463.6	-83.511
2463.6	-83.878
2463.6	-83.725
2463.6	-83.511
2463.6	-83.954
2463.7	-83.588
2463.7	-83.664
2463.7	-83.893
2463.7	-83.435
2463.7	-83.939
2463.8	-83.878
2463.8	-83.527
2463.8	-83.908
2463.8	-83.572
2463.8	-83.527
2463.9	-83.832
2463.9	-83.405
2463.9	-83.71
2463.9	-83.71
2463.9	-83.282
2464	-83.71
2464	-83.572
2464	-83.45
2464	-83.74
2464	-83.313
2464.1	-83.588
2464.1	-83.664
2464.1	-83.328
2464.1	-83.694
2464.1	-83.511
2464.2	-83.42
2464.2	-83.725
2464.2	-83.374
2464.2	-83.633
2464.2	-83.725
2464.3	-83.237
2464.3	-83.664
2464.3	-83.435
2464.3	-83.252
2464.3	-83.588
2464.4	-83.13
2464.4	-83.496
2464.4	-83.542
2464.4	-83.16
2464.4	-83.618
2464.5	-83.267
2464.5	-83.374
2464.5	-83.405
2464.5	-83.099
2464.5	-83.466
2464.6	-83.099
2464.6	-83.405
2464.6	-83.267
2464.6	-83.115
2464.6	-83.42
2464.7	-83.038
2464.7	-83.466
2464.7	-83.16
2464.7	-83.176
2464.7	-83.298
2464.8	-82.932
2464.8	-83.42
2464.8	-82.962
2464.8	-83.374
2464.8	-83.191
2464.9	-83.282
2464.9	-83.282
2464.9	-83.099
2464.9	-83.389
2464.9	-83.023
2465	-83.344
2465	-82.962
2465	-83.328
2465	-82.993
2465	-83.252
2465.1	-83.13
2465.1	-83.176
2465.1	-83.221
2465.1	-82.977
2465.1	-83.206
2465.2	-82.932
2465.2	-83.191
2465.2	-82.809
2465.2	-83.221
2465.2	-82.748
2465.3	-83.16
2465.3	-82.87
2465.3	-83.115
2465.3	-82.962
2465.3	-83.099
2465.4	-83.008
2465.4	-83.206
2465.4	-83.069
2465.4	-83.008
2465.4	-83.191
2465.5	-82.84
2465.5	-83.115
2465.5	-82.764
2465.5	-83.069
2465.5	-82.657
2465.6	-83.084
2465.6	-82.703
2465.6	-83.023
2465.6	-82.825
2465.6	-82.932
2465.7	-82.932
2465.7	-82.855
2465.7	-83.008
2465.7	-82.672
2465.7	-83.038
2465.8	-82.657
2465.8	-83.054
2465.8	-82.642
2465.8	-82.87
2465.8	-82.642
2465.9	-82.764
2465.9	-82.794
2465.9	-82.626
2465.9	-82.916
2465.9	-82.565
2466	-82.947
2466	-82.565
2466	-82.932
2466	-82.703
2466	-82.748
2466.1	-82.642
2466.1	-82.565
2466.1	-82.84
2466.1	-82.52
2466.1	-82.932
2466.2	-82.55
2466.2	-82.825
2466.2	-82.581
2466.2	-82.581
2466.2	-82.748
2466.3	-82.413
2466.3	-82.733
2466.3	-82.413
2466.3	-82.84
2466.3	-82.581
2466.4	-82.672
2466.4	-82.626
2466.4	-82.352
2466.4	-82.657
2466.4	-82.291
2466.5	-82.748
2466.5	-82.443
2466.5	-82.611
2466.5	-82.581
2466.5	-82.352
2466.6	-82.733
2466.6	-82.291
2466.6	-82.687
2466.6	-82.367
2466.6	-82.443
2466.7	-82.565
2466.7	-82.352
2466.7	-82.703
2466.7	-82.275
2466.7	-82.535
2466.8	-82.306
2466.8	-82.443
2466.8	-82.489
2466.8	-82.214
2466.8	-82.581
2466.9	-82.047
2466.9	-82.459
2466.9	-82.306
2466.9	-82.275
2466.9	-82.489
2467	-82.108
2467	-82.413
2467	-82.123
2467	-82.382
2467	-82.336
2467.1	-82.153
2467.1	-82.459
2467.1	-82.047
2467.1	-82.443
2467.1	-82.23
2467.2	-82.291
2467.2	-82.367
2467.2	-82.062
2467.2	-82.382
2467.2	-82.062
2467.3	-82.336
2467.3	-82.245
2467.3	-82.016
2467.3	-82.306
2467.3	-81.863
2467.4	-82.336
2467.4	-82.123
2467.4	-82.138
2467.4	-82.26
2467.4	-81.894
2467.5	-82.291
2467.5	-82.047
2467.5	-82.26
2467.5	-82.123
2467.5	-81.985
2467.6	-82.275
2467.6	-81.924
2467.6	-82.26
2467.6	-82.047
2467.6	-82.092
2467.7	-82.184
2467.7	-81.772
2467.7	-82.26
2467.7	-81.94
2467.7	-82.153
2467.8	-82.138
2467.8	-81.848
2467.8	-82.169
2467.8	-81.818
2467.8	-82.184
2467.9	-82.047
2467.9	-81.924
2467.9	-82.214
2467.9	-81.711
2467.9	-82.23
2468	-81.924
2468	-81.97
2468	-82.108
2468	-81.665
2468	-82.092
2468.1	-81.802
2468.1	-82.031
2468.1	-81.985
2468.1	-81.772
2468.1	-82.108
2468.2	-81.711
2468.2	-82.169
2468.2	-81.94
2468.2	-81.741
2468.2	-82.108
2468.3	-81.558
2468.3	-82.077
2468.3	-81.879
2468.3	-81.787
2468.3	-82.001
2468.4	-81.543
2468.4	-81.955
2468.4	-81.68
2468.4	-81.863
2468.4	-81.924
2468.5	-81.604
2468.5	-82.047
2468.5	-81.68
2468.5	-81.909
2468.5	-81.848
2468.6	-81.65
2468.6	-81.94
2468.6	-81.543
2468.6	-81.879
2468.6	-81.741
2468.7	-81.558
2468.7	-81.955
2468.7	-81.497
2468.7	-81.894
2468.7	-81.741
2468.8	-81.543
2468.8	-81.833
2468.8	-81.421
2468.8	-81.879
2468.8	-81.619
2468.9	-81.589
2468.9	-81.863
2468.9	-81.36
2468.9	-81.833
2468.9	-81.619
2469	-81.543
2469	-81.741
2469	-81.345
2469	-81.848
2469	-81.558
2469.1	-81.68
2469.1	-81.757
2469.1	-81.467
2469.1	-81.848
2469.1	-81.467
2469.2	-81.604
2469.2	-81.635
2469.2	-81.299
2469.2	-81.848
2469.2	-81.467
2469.3	-81.726
2469.3	-81.68
2469.3	-81.268
2469.3	-81.741
2469.3	-81.36
2469.4	-81.543
2469.4	-81.589
2469.4	-81.238
2469.4	-81.604
2469.4	-81.345
2469.5	-81.543
2469.5	-81.558
2469.5	-81.207
2469.5	-81.573
2469.5	-81.146
2469.6	-81.375
2469.6	-81.467
2469.6	-81.116
2469.6	-81.589
2469.6	-81.284
2469.7	-81.36
2469.7	-81.467
2469.7	-81.055
2469.7	-81.482
2469.7	-81.192
2469.8	-81.39
2469.8	-81.406
2469.8	-81.055
2469.8	-81.467
2469.8	-81.162
2469.9	-81.268
2469.9	-81.345
2469.9	-80.948
2469.9	-81.39
2469.9	-81.116
2470	-81.223
2470	-81.406
2470	-80.933
2470	-81.36
2470	-81.116
2470.1	-80.994
2470.1	-81.238
2470.1	-80.811
2470.1	-81.223
2470.1	-81.039
2470.2	-80.933
2470.2	-81.299
2470.2	-80.917
2470.2	-81.284
2470.2	-81.177
2470.3	-80.948
2470.3	-81.314
2470.3	-80.856
2470.3	-81.162
2470.3	-81.192
2470.4	-80.856
2470.4	-81.284
2470.4	-80.948
2470.4	-81.162
2470.4	-81.177
2470.5	-80.811
2470.5	-81.253
2470.5	-80.978
2470.5	-80.948
2470.5	-81.207
2470.6	-80.826
2470.6	-81.223
2470.6	-81.009
2470.6	-80.902
2470.6	-81.177
2470.7	-80.795
2470.7	-81.07
2470.7	-80.933
2470.7	-80.719
2470.7	-81.146
2470.8	-80.688
2470.8	-80.948
2470.8	-81.039
2470.8	-80.643
2470.8	-81.07
2470.9	-80.78
2470.9	-80.719
2470.9	-81.024
2470.9	-80.612
2470.9	-80.948
2471	-80.887
2471	-80.673
2471	-81.024
2471	-80.75
2471	-81.039
2471.1	-80.948
2471.1	-80.582
2471.1	-81.1
2471.1	-80.75
2471.1	-80.719
2471.2	-81.009
2471.2	-80.566
2471.2	-80.978
2471.2	-80.841
2471.2	-80.566
2471.3	-80.994
2471.3	-80.627
2471.3	-80.719
2471.3	-80.856
2471.3	-80.46
2471.4	-80.933
2471.4	-80.658
2471.4	-80.505
2471.4	-80.902
2471.4	-80.429
2471.5	-80.734
2471.5	-80.811
2471.5	-80.475
2471.5	-80.826
2471.5	-80.582
2471.6	-80.505
2471.6	-80.872
2471.6	-80.368
2471.6	-80.75
2471.6	-80.673
2471.7	-80.368
2471.7	-80.811
2471.7	-80.505
2471.7	-80.505
2471.7	-80.75
2471.8	-80.292
2471.8	-80.688
2471.8	-80.643
2471.8	-80.338
2471.8	-80.811
2471.9	-80.551
2471.9	-80.46
2471.9	-80.75
2471.9	-80.353
2471.9	-80.673
2472	-80.582
2472	-80.231
2472	-80.704
2472	-80.429
2472	-80.414
2472.1	-80.75
2472.1	-80.231
2472.1	-80.521
2472.1	-80.521
2472.1	-80.215
2472.2	-80.658
2472.2	-80.46
2472.2	-80.338
2472.2	-80.643
2472.2	-80.276
2472.3	-80.566
2472.3	-80.612
2472.3	-80.261
2472.3	-80.673
2472.3	-80.383
2472.4	-80.185
2472.4	-80.688
2472.4	-80.276
2472.4	-80.368
2472.4	-80.551
2472.5	-80.032
2472.5	-80.429
2472.5	-80.46
2472.5	-80.109
2472.5	-80.582
2472.6	-80.276
2472.6	-80.231
2472.6	-80.505
2472.6	-80.063
2472.6	-80.383
2472.7	-80.307
2472.7	-80.048
2472.7	-80.429
2472.7	-80.139
2472.7	-80.322
2472.8	-80.444
2472.8	-80.032
2472.8	-80.46
2472.8	-80.215
2472.8	-80.185
2472.9	-80.353
2472.9	-80.063
2472.9	-80.444
2472.9	-80.093
2472.9	-80.261
2473	-80.292
2473	-80.048
2473	-80.414
2473	-79.956
2473	-80.322
2473.1	-80.078
2473.1	-80.17
2473.1	-80.2
2473.1	-79.941
2473.1	-80.338
2473.2	-79.834
2473.2	-80.231
2473.2	-79.926
2473.2	-80.17
2473.2	-80.017
2473.3	-80.124
2473.3	-80.109
2473.3	-79.865
2473.3	-80.154
2473.3	-79.834
2473.4	-80.215
2473.4	-79.803
2473.4	-80.261
2473.4	-79.834
2473.4	-80.139
2473.5	-80.002
2473.5	-80.154
2473.5	-80.063
2473.5	-80.139
2473.5	-80.185
2473.6	-79.956
2473.6	-80.246
2473.6	-79.91
2473.6	-80.185
2473.6	-79.834
2473.7	-80.17
2473.7	-79.788
2473.7	-80.139
2473.7	-79.788
2473.7	-80.078
2473.8	-79.803
2473.8	-79.971
2473.8	-79.803
2473.8	-79.91
2473.8	-79.88
2473.9	-79.773
2473.9	-79.971
2473.9	-79.788
2473.9	-80.078
2473.9	-79.712
2474	-80.17
2474	-79.697
2474	-80.093
2474	-79.727
2474	-79.987
2474.1	-79.819
2474.1	-79.834
2474.1	-79.849
2474.1	-79.666
2474.1	-79.956
2474.2	-79.605
2474.2	-80.017
2474.2	-79.712
2474.2	-80.078
2474.2	-79.742
2474.3	-79.88
2474.3	-79.834
2474.3	-79.681
2474.3	-79.834
2474.3	-79.59
2474.4	-79.941
2474.4	-79.498
2474.4	-79.941
2474.4	-79.727
2474.4	-79.834
2474.5	-79.773
2474.5	-79.559
2474.5	-79.803
2474.5	-79.544
2474.5	-79.941
2474.6	-79.59
2474.6	-79.941
2474.6	-79.742
2474.6	-79.666
2474.6	-79.819
2474.7	-79.529
2474.7	-79.865
2474.7	-79.407
2474.7	-79.819
2474.7	-79.498
2474.8	-79.666
2474.8	-79.742
2474.8	-79.453
2474.8	-79.865
2474.8	-79.376
2474.9	-79.788
2474.9	-79.544
2474.9	-79.697
2474.9	-79.681
2474.9	-79.422
2475	-79.742
2475	-79.422
2475	-79.803
2475	-79.544
2475	-79.62
2475.1	-79.636
2475.1	-79.285
2475.1	-79.758
2475.1	-79.407
2475.1	-79.758
2475.2	-79.559
2475.2	-79.468
2475.2	-79.62
2475.2	-79.33
2475.2	-79.773
2475.3	-79.346
2475.3	-79.636
2475.3	-79.514
2475.3	-79.3
2475.3	-79.559
2475.4	-79.269
2475.4	-79.62
2475.4	-79.33
2475.4	-79.529
2475.4	-79.483
2475.5	-79.224
2475.5	-79.681
2475.5	-79.163
2475.5	-79.514
2475.5	-79.361
2475.6	-79.239
2475.6	-79.575
2475.6	-79.208
2475.6	-79.575
2475.6	-79.254
2475.7	-79.498
2475.7	-79.483
2475.7	-79.208
2475.7	-79.544
2475.7	-79.132
2475.8	-79.483
2475.8	-79.33
2475.8	-79.224
2475.8	-79.468
2475.8	-79.056
2475.9	-79.483
2475.9	-79.132
2475.9	-79.285
2475.9	-79.3
2475.9	-79.025
2476	-79.483
2476	-79.117
2476	-79.422
2476	-79.178
2476	-79.071
2476.1	-79.422
2476.1	-79.041
2476.1	-79.437
2476.1	-79.132
2476.1	-79.224
2476.2	-79.315
2476.2	-78.995
2476.2	-79.361
2476.2	-78.934
2476.2	-79.224
2476.3	-79.147
2476.3	-79.01
2476.3	-79.361
2476.3	-78.934
2476.3	-79.3
2476.4	-79.025
2476.4	-79.01
2476.4	-79.224
2476.4	-78.827
2476.4	-79.346
2476.5	-78.995
2476.5	-79.132
2476.5	-79.132
2476.5	-78.827
2476.5	-79.285
2476.6	-78.903
2476.6	-79.239
2476.6	-79.117
2476.6	-78.842
2476.6	-79.224
2476.7	-78.766
2476.7	-79.163
2476.7	-78.949
2476.7	-78.842
2476.7	-79.086
2476.8	-78.766
2476.8	-79.117
2476.8	-78.888
2476.8	-78.934
2476.8	-79.01
2476.9	-78.674
2476.9	-79.117
2476.9	-78.766
2476.9	-78.949
2476.9	-79.071
2477	-78.72
2477	-79.117
2477	-78.751
2477	-78.949
2477	-78.934
2477.1	-78.659
2477.1	-79.041
2477.1	-78.613
2477.1	-79.086
2477.1	-78.949
2477.2	-78.735
2477.2	-79.102
2477.2	-78.629
2477.2	-79.056
2477.2	-78.903
2477.3	-78.705
2477.3	-78.979
2477.3	-78.522
2477.3	-78.949
2477.3	-78.674
2477.4	-78.766
2477.4	-78.995
2477.4	-78.613
2477.4	-78.979
2477.4	-78.674
2477.5	-78.796
2477.5	-78.888
2477.5	-78.461
2477.5	-78.934
2477.5	-78.583
2477.6	-78.705
2477.6	-78.873
2477.6	-78.522
2477.6	-78.964
2477.6	-78.613
2477.7	-78.72
2477.7	-78.842
2477.7	-78.476
2477.7	-78.903
2477.7	-78.598
2477.8	-78.812
2477.8	-78.812
2477.8	-78.522
2477.8	-78.964
2477.8	-78.629
2477.9	-78.812
2477.9	-78.812
2477.9	-78.476
2477.9	-78.918
2477.9	-78.567
2478	-78.766
2478	-78.857
2478	-78.461
2478	-78.812
2478	-78.506
2478.1	-78.69
2478.1	-78.751
2478.1	-78.354
2478.1	-78.827
2478.1	-78.445
2478.2	-78.644
2478.2	-78.705
2478.2	-78.415
2478.2	-78.934
2478.2	-78.461
2478.3	-78.552
2478.3	-78.674
2478.3	-78.232
2478.3	-78.735
2478.3	-78.445
2478.4	-78.522
2478.4	-78.69
2478.4	-78.308
2478.4	-78.69
2478.4	-78.491
2478.5	-78.445
2478.5	-78.583
2478.5	-78.232
2478.5	-78.674
2478.5	-78.476
2478.6	-78.384
2478.6	-78.72
2478.6	-78.262
2478.6	-78.583
2478.6	-78.445
2478.7	-78.308
2478.7	-78.705
2478.7	-78.262
2478.7	-78.522
2478.7	-78.506
2478.8	-78.308
2478.8	-78.72
2478.8	-78.323
2478.8	-78.537
2478.8	-78.461
2478.9	-78.186
2478.9	-78.659
2478.9	-78.293
2478.9	-78.461
2478.9	-78.567
2479	-78.156
2479	-78.613
2479	-78.308
2479	-78.217
2479	-78.522
2479.1	-78.033
2479.1	-78.323
2479.1	-78.278
2479.1	-78.125
2479.1	-78.537
2479.2	-78.125
2479.2	-78.308
2479.2	-78.323
2479.2	-78.003
2479.2	-78.522
2479.3	-78.217
2479.3	-78.171
2479.3	-78.369
2479.3	-77.957
2479.3	-78.445
2479.4	-78.339
2479.4	-78.11
2479.4	-78.506
2479.4	-78.018
2479.4	-78.278
2479.5	-78.369
2479.5	-78.003
2479.5	-78.461
2479.5	-78.186
2479.5	-78.064
2479.6	-78.415
2479.6	-78.003
2479.6	-78.43
2479.6	-78.354
2479.6	-78.003
2479.7	-78.445
2479.7	-78.14
2479.7	-78.232
2479.7	-78.415
2479.7	-77.972
2479.8	-78.354
2479.8	-78.14
2479.8	-77.988
2479.8	-78.323
2479.8	-77.942
2479.9	-78.171
2479.9	-78.171
2479.9	-77.881
2479.9	-78.323
2479.9	-78.156
2480	-78.11
2480	-78.4
2480	-77.942
2480	-78.247
2480	-78.186
2480.1	-77.85
2480.1	-78.262
2480.1	-77.972
2480.1	-77.911
2480.1	-78.278
2480.2	-77.866
2480.2	-78.232
2480.2	-78.11
2480.2	-77.774
2480.2	-78.217
2480.3	-78.018
2480.3	-77.988
2480.3	-78.232
2480.3	-77.881
2480.3	-78.186
2480.4	-78.125
2480.4	-77.942
2480.4	-78.369
2480.4	-78.003
2480.4	-77.927
2480.5	-78.11
2480.5	-77.698
2480.5	-78.064
2480.5	-78.064
2480.5	-77.713
2480.6	-78.14
2480.6	-77.805
2480.6	-77.744
2480.6	-78.14
2480.6	-77.744
2480.7	-78.018
2480.7	-78.079
2480.7	-77.728
2480.7	-78.201
2480.7	-78.079
2480.8	-77.911
2480.8	-78.293
2480.8	-77.866
2480.8	-77.911
2480.8	-78.094
2480.9	-77.683
2480.9	-78.064
2480.9	-77.896
2480.9	-77.728
2480.9	-78.049
2481	-77.744
2481	-77.957
2481	-78.033
2481	-77.652
2481	-78.033
2481.1	-77.774
2481.1	-77.82
2481.1	-78.033
2481.1	-77.637
2481.1	-78.064
2481.2	-77.896
2481.2	-77.698
2481.2	-78.003
2481.2	-77.545
2481.2	-77.988
2481.3	-77.728
2481.3	-77.683
2481.3	-77.927
2481.3	-77.53
2481.3	-77.942
2481.4	-77.591
2481.4	-77.866
2481.4	-77.789
2481.4	-77.652
2481.4	-77.942
2481.5	-77.56
2481.5	-77.988
2481.5	-77.621
2481.5	-77.942
2481.5	-77.85
2481.6	-77.744
2481.6	-77.85
2481.6	-77.53
2481.6	-77.911
2481.6	-77.454
2481.7	-77.957
2481.7	-77.576
2481.7	-77.85
2481.7	-77.621
2481.7	-77.774
2481.8	-77.637
2481.8	-77.759
2481.8	-77.759
2481.8	-77.515
2481.8	-77.82
2481.9	-77.454
2481.9	-77.805
2481.9	-77.454
2481.9	-77.82
2481.9	-77.393
2482	-77.82
2482	-77.499
2482	-77.82
2482	-77.606
2482	-77.728
2482.1	-77.637
2482.1	-77.621
2482.1	-77.606
2482.1	-77.438
2482.1	-77.698
2482.2	-77.423
2482.2	-77.759
2482.2	-77.347
2482.2	-77.728
2482.2	-77.332
2482.3	-77.744
2482.3	-77.469
2482.3	-77.667
2482.3	-77.606
2482.3	-77.515
2482.4	-77.652
2482.4	-77.438
2482.4	-77.683
2482.4	-77.332
2482.4	-77.713
2482.5	-77.225
2482.5	-77.667
2482.5	-77.377
2482.5	-77.53
2482.5	-77.606
2482.6	-77.454
2482.6	-77.667
2482.6	-77.332
2482.6	-77.667
2482.6	-77.255
2482.7	-77.667
2482.7	-77.332
2482.7	-77.469
2482.7	-77.438
2482.7	-77.347
2482.8	-77.606
2482.8	-77.332
2482.8	-77.637
2482.8	-77.271
2482.8	-77.545
2482.9	-77.393
2482.9	-77.408
2482.9	-77.469
2482.9	-77.225
2482.9	-77.606
2483	-77.179
2483	-77.576
2483	-77.347
2483	-77.408
2483	-77.408
2483.1	-77.164
2483.1	-77.576
2483.1	-77.148
2483.1	-77.591
2483.1	-77.286
2483.2	-77.347
2483.2	-77.438
2483.2	-77.209
2483.2	-77.484
2483.2	-77.148
2483.3	-77.484
2483.3	-77.179
2483.3	-77.393
2483.3	-77.499
2483.3	-77.194
2483.4	-77.545
2483.4	-77.057
2483.4	-77.408
2483.4	-77.209
2483.4	-77.316
2483.5	-77.408
2483.5	-77.087
2483.5	-77.438
2483.5	-77.057
2483.5	-77.423
2483.6	-77.332
2483.6	-77.194
2483.6	-77.362
2483.6	-76.935
2483.6	-77.423
2483.7	-77.148
2483.7	-77.377
2483.7	-77.347
2483.7	-77.072
2483.7	-77.362
2483.8	-77.011
2483.8	-77.408
2483.8	-77.164
2483.8	-77.164
2483.8	-77.301
2483.9	-76.889
2483.9	-77.408
2483.9	-77.087
2483.9	-77.332
2483.9	-77.332
2484	-76.996
2484	-77.332
2484	-76.935
2484	-77.332
2484	-77.148
2484.1	-77.133
2484.1	-77.286
2484.1	-76.965
2484.1	-77.454
2484.1	-77.148
2484.2	-77.316
2484.2	-77.24
2484.2	-76.95
2484.2	-77.377
2484.2	-76.965
2484.3	-77.393
2484.3	-77.194
2484.3	-77.087
2484.3	-77.347
2484.3	-76.965
2484.4	-77.347
2484.4	-77.057
2484.4	-77.179
2484.4	-77.24
2484.4	-76.859
2484.5	-77.408
2484.5	-77.026
2484.5	-77.24
2484.5	-77.164
2484.5	-76.92
2484.6	-77.286
2484.6	-76.996
2484.6	-77.347
2484.6	-77.011
2484.6	-77.026
2484.7	-77.24
2484.7	-76.889
2484.7	-77.423
2484.7	-77.072
2484.7	-77.148
2484.8	-77.209
2484.8	-76.828
2484.8	-77.301
2484.8	-76.95
2484.8	-77.179
2484.9	-77.072
2484.9	-76.874
2484.9	-77.271
2484.9	-76.843
2484.9	-77.271
2485	-77.133
2485	-76.95
2485	-77.24
2485	-76.904
2485	-77.286
2485.1	-77.057
2485.1	-77.026
2485.1	-77.225
2485.1	-76.797
2485.1	-77.194
2485.2	-76.965
2485.2	-77.103
2485.2	-77.148
2485.2	-76.767
2485.2	-77.164
2485.3	-76.813
2485.3	-77.042
2485.3	-77.072
2485.3	-76.813
2485.3	-77.225
2485.4	-76.797
2485.4	-77.133
2485.4	-77.148
2485.4	-76.904
2485.4	-77.24
2485.5	-76.813
2485.5	-77.133
2485.5	-77.026
2485.5	-76.843
2485.5	-77.133
2485.6	-76.736
2485.6	-77.103
2485.6	-76.92
2485.6	-76.828
2485.6	-77.118
2485.7	-76.706
2485.7	-77.118
2485.7	-76.95
2485.7	-76.904
2485.7	-77.103
2485.8	-76.66
2485.8	-77.103
2485.8	-76.92
2485.8	-76.859
2485.8	-77.042
2485.9	-76.706
2485.9	-77.133
2485.9	-76.859
2485.9	-76.828
2485.9	-76.996
2486	-76.645
2486	-77.164
2486	-76.874
2486	-76.828
2486	-77.072
2486.1	-76.508
2486.1	-76.981
2486.1	-76.889
2486.1	-76.813
2486.1	-76.935
2486.2	-76.614
2486.2	-76.95
2486.2	-76.706
2486.2	-76.797
2486.2	-77.011
2486.3	-76.538
2486.3	-77.103
2486.3	-76.797
2486.3	-76.706
2486.3	-76.996
2486.4	-76.553
2486.4	-76.95
2486.4	-76.691
2486.4	-76.721
2486.4	-76.965
2486.5	-76.63
2486.5	-77.042
2486.5	-76.828
2486.5	-76.782
2486.5	-77.087
2486.6	-76.599
2486.6	-76.981
2486.6	-76.752
2486.6	-76.569
2486.6	-76.935
2486.7	-76.584
2486.7	-76.935
2486.7	-76.889
2486.7	-76.553
2486.7	-76.981
2486.8	-76.569
2486.8	-76.813
2486.8	-76.813
2486.8	-76.492
2486.8	-76.904
2486.9	-76.599
2486.9	-76.782
2486.9	-76.874
2486.9	-76.462
2486.9	-76.904
2487	-76.553
2487	-76.645
2487	-76.828
2487	-76.462
2487	-76.904
2487.1	-76.752
2487.1	-76.63
2487.1	-76.904
2487.1	-76.614
2487.1	-76.904
2487.2	-76.752
2487.2	-76.569
2487.2	-76.874
2487.2	-76.462
2487.2	-76.736
2487.3	-76.782
2487.3	-76.447
2487.3	-76.874
2487.3	-76.599
2487.3	-76.599
2487.4	-76.797
2487.4	-76.431
2487.4	-76.874
2487.4	-76.614
2487.4	-76.538
2487.5	-76.767
2487.5	-76.37
2487.5	-76.843
2487.5	-76.675
2487.5	-76.416
2487.6	-76.889
2487.6	-76.477
2487.6	-76.599
2487.6	-76.752
2487.6	-76.324
2487.7	-76.782
2487.7	-76.614
2487.7	-76.477
2487.7	-76.889
2487.7	-76.508
2487.8	-76.782
2487.8	-76.706
2487.8	-76.431
2487.8	-76.859
2487.8	-76.492
2487.9	-76.538
2487.9	-76.797
2487.9	-76.309
2487.9	-76.813
2487.9	-76.614
2488	-76.462
2488	-76.904
2488	-76.416
2488	-76.614
2488	-76.645
2488.1	-76.202
2488.1	-76.721
2488.1	-76.538
2488.1	-76.462
2488.1	-76.843
2488.2	-76.401
2488.2	-76.675
2488.2	-76.721
2488.2	-76.37
2488.2	-76.767
2488.3	-76.538
2488.3	-76.462
2488.3	-76.736
2488.3	-76.309
2488.3	-76.66
2488.4	-76.645
2488.4	-76.309
2488.4	-76.767
2488.4	-76.462
2488.4	-76.508
2488.5	-76.721
2488.5	-76.309
2488.5	-76.675
2488.5	-76.63
2488.5	-76.294
2488.6	-76.721
2488.6	-76.462
2488.6	-76.34
2488.6	-76.569
2488.6	-76.263
2488.7	-76.66
2488.7	-76.599
2488.7	-76.355
2488.7	-76.843
2488.7	-76.523
2488.8	-76.462
2488.8	-76.767
2488.8	-76.324
2488.8	-76.645
2488.8	-76.599
2488.9	-76.202
2488.9	-76.736
2488.9	-76.508
2488.9	-76.34
2488.9	-76.767
2489	-76.385
2489	-76.508
2489	-76.706
2489	-76.355
2489	-76.736
2489.1	-76.569
2489.1	-76.279
2489.1	-76.691
2489.1	-76.416
2489.1	-76.37
2489.2	-76.691
2489.2	-76.202
2489.2	-76.431
2489.2	-76.492
2489.2	-76.187
2489.3	-76.66
2489.3	-76.447
2489.3	-76.279
2489.3	-76.584
2489.3	-76.202
2489.4	-76.523
2489.4	-76.508
2489.4	-76.279
2489.4	-76.645
2489.4	-76.279
2489.5	-76.462
2489.5	-76.538
2489.5	-76.172
2489.5	-76.63
2489.5	-76.218
2489.6	-76.385
2489.6	-76.401
2489.6	-76.202
2489.6	-76.569
2489.6	-76.157
2489.7	-76.584
2489.7	-76.34
2489.7	-76.294
2489.7	-76.447
2489.7	-76.141
2489.8	-76.447
2489.8	-76.05
2489.8	-76.447
2489.8	-76.202
2489.8	-76.34
2489.9	-76.324
2489.9	-76.141
2489.9	-76.401
2489.9	-76.096
2489.9	-76.492
2490	-76.065
2490	-76.553
2490	-76.065
2490	-76.355
2490	-76.248
2490.1	-76.355
2490.1	-76.309
2490.1	-76.202
2490.1	-76.355
2490.1	-76.096
2490.2	-76.462
2490.2	-76.126
2490.2	-76.523
2490.2	-76.08
2490.2	-76.477
2490.3	-76.065
2490.3	-76.462
2490.3	-76.218
2490.3	-76.477
2490.3	-76.202
2490.4	-76.279
2490.4	-76.187
2490.4	-76.248
2490.4	-76.324
2490.4	-76.157
2490.5	-76.34
2490.5	-76.035
2490.5	-76.355
2490.5	-76.035
2490.5	-76.401
2490.6	-76.019
2490.6	-76.37
2490.6	-76.096
2490.6	-76.37
2490.6	-76.248
2490.7	-76.34
2490.7	-76.416
2490.7	-76.172
2490.7	-76.37
2490.7	-76.065
2490.8	-76.385
2490.8	-76.019
2490.8	-76.447
2490.8	-76.096
2490.8	-76.324
2490.9	-76.263
2490.9	-76.248
2490.9	-76.324
2490.9	-76.035
2490.9	-76.248
2491	-75.882
2491	-76.309
2491	-75.989
2491	-76.279
2491	-76.172
2491.1	-76.157
2491.1	-76.309
2491.1	-76.065
2491.1	-76.324
2491.1	-75.928
2491.2	-76.294
2491.2	-75.974
2491.2	-76.172
2491.2	-76.157
2491.2	-76.004
2491.3	-76.202
2491.3	-75.851
2491.3	-76.279
2491.3	-75.958
2491.3	-76.263
2491.4	-76.111
2491.4	-76.111
2491.4	-76.263
2491.4	-75.928
2491.4	-76.385
2491.5	-75.897
2491.5	-76.218
2491.5	-76.05
2491.5	-75.989
2491.5	-76.096
2491.6	-75.851
2491.6	-76.248
2491.6	-75.867
2491.6	-76.248
2491.6	-76.065
2491.7	-76.05
2491.7	-76.248
2491.7	-75.851
2491.7	-76.218
2491.7	-75.806
2491.8	-76.172
2491.8	-75.974
2491.8	-75.958
2491.8	-76.218
2491.8	-75.867
2491.9	-76.248
2491.9	-75.943
2491.9	-76.126
2491.9	-76.065
2491.9	-75.897
2492	-76.202
2492	-75.76
2492	-76.172
2492	-75.897
2492	-76.019
2492.1	-76.172
2492.1	-75.821
2492.1	-76.157
2492.1	-75.76
2492.1	-76.141
2492.2	-75.989
2492.2	-75.912
2492.2	-76.187
2492.2	-75.76
2492.2	-76.187
2492.3	-75.882
2492.3	-76.035
2492.3	-76.035
2492.3	-75.76
2492.3	-76.08
2492.4	-75.607
2492.4	-76.035
2492.4	-75.867
2492.4	-75.897
2492.4	-76.126
2492.5	-75.699
2492.5	-76.126
2492.5	-75.851
2492.5	-76.05
2492.5	-76.05
2492.6	-75.76
2492.6	-76.157
2492.6	-75.684
2492.6	-76.05
2492.6	-75.912
2492.7	-75.806
2492.7	-75.989
2492.7	-75.577
2492.7	-76.004
2492.7	-75.699
2492.8	-75.821
2492.8	-76.004
2492.8	-75.638
2492.8	-76.111
2492.8	-75.714
2492.9	-75.928
2492.9	-75.836
2492.9	-75.714
2492.9	-75.989
2492.9	-75.623
2493	-75.974
2493	-75.714
2493	-75.668
2493	-75.974
2493	-75.562
2493.1	-76.004
2493.1	-75.745
2493.1	-75.836
2493.1	-75.928
2493.1	-75.577
2493.2	-75.974
2493.2	-75.546
2493.2	-75.745
2493.2	-75.821
2493.2	-75.546
2493.3	-75.928
2493.3	-75.562
2493.3	-75.836
2493.3	-75.653
2493.3	-75.531
2493.4	-75.836
2493.4	-75.424
2493.4	-75.897
2493.4	-75.668
2493.4	-75.653
2493.5	-75.912
2493.5	-75.546
2493.5	-75.958
2493.5	-75.699
2493.5	-75.699
2493.6	-75.745
2493.6	-75.485
2493.6	-76.004
2493.6	-75.562
2493.6	-75.806
2493.7	-75.775
2493.7	-75.5
2493.7	-75.912
2493.7	-75.439
2493.7	-75.76
2493.8	-75.653
2493.8	-75.439
2493.8	-75.775
2493.8	-75.439
2493.8	-75.836
2493.9	-75.668
2493.9	-75.562
2493.9	-75.775
2493.9	-75.409
2493.9	-75.851
2494	-75.592
2494	-75.607
2494	-75.821
2494	-75.363
2494	-75.821
2494.1	-75.607
2494.1	-75.653
2494.1	-75.821
2494.1	-75.424
2494.1	-75.775
2494.2	-75.5
2494.2	-75.684
2494.2	-75.729
2494.2	-75.394
2494.2	-75.851
2494.3	-75.439
2494.3	-75.607
2494.3	-75.775
2494.3	-75.394
2494.3	-75.806
2494.4	-75.47
2494.4	-75.516
2494.4	-75.684
2494.4	-75.394
2494.4	-75.745
2494.5	-75.455
2494.5	-75.699
2494.5	-75.653
2494.5	-75.439
2494.5	-75.882
2494.6	-75.485
2494.6	-75.623
2494.6	-75.638
2494.6	-75.378
2494.6	-75.775
2494.7	-75.424
2494.7	-75.729
2494.7	-75.699
2494.7	-75.409
2494.7	-75.882
2494.8	-75.47
2494.8	-75.699
2494.8	-75.684
2494.8	-75.302
2494.8	-75.714
2494.9	-75.455
2494.9	-75.653
2494.9	-75.729
2494.9	-75.348
2494.9	-75.79
2495	-75.439
2495	-75.546
2495	-75.684
2495	-75.241
2495	-75.699
2495.1	-75.546
2495.1	-75.531
2495.1	-75.76
2495.1	-75.378
2495.1	-75.729
2495.2	-75.47
2495.2	-75.378
2495.2	-75.623
2495.2	-75.333
2495.2	-75.699
2495.3	-75.516
2495.3	-75.424
2495.3	-75.76
2495.3	-75.333
2495.3	-75.699
2495.4	-75.577
2495.4	-75.394
2495.4	-75.729
2495.4	-75.302
2495.4	-75.562
2495.5	-75.577
2495.5	-75.272
2495.5	-75.714
2495.5	-75.394
2495.5	-75.455
2495.6	-75.531
2495.6	-75.165
2495.6	-75.577
2495.6	-75.363
2495.6	-75.363
2495.7	-75.653
2495.7	-75.241
2495.7	-75.653
2495.7	-75.409
2495.7	-75.195
2495.8	-75.653
2495.8	-75.119
2495.8	-75.409
2495.8	-75.455
2495.8	-75.088
2495.9	-75.577
2495.9	-75.302
2495.9	-75.363
2495.9	-75.577
2495.9	-75.18
2496	-75.592
2496	-75.424
2496	-75.333
2496	-75.592
2496	-75.134
2496.1	-75.439
2496.1	-75.47
2496.1	-75.119
2496.1	-75.623
2496.1	-75.317
2496.2	-75.378
2496.2	-75.592
2496.2	-75.165
2496.2	-75.607
2496.2	-75.424
2496.3	-75.241
2496.3	-75.577
2496.3	-75.18
2496.3	-75.424
2496.3	-75.47
2496.4	-75.073
2496.4	-75.485
2496.4	-75.272
2496.4	-75.195
2496.4	-75.5
2496.5	-75.104
2496.5	-75.409
2496.5	-75.378
2496.5	-75.165
2496.5	-75.623
2496.6	-75.302
2496.6	-75.394
2496.6	-75.516
2496.6	-75.104
2496.6	-75.577
2496.7	-75.317
2496.7	-75.134
2496.7	-75.485
2496.7	-75.073
2496.7	-75.317
2496.8	-75.424
2496.8	-75.15
2496.8	-75.577
2496.8	-75.317
2496.8	-75.165
2496.9	-75.516
2496.9	-75.165
2496.9	-75.394
2496.9	-75.516
2496.9	-75.043
2497	-75.5
2497	-75.317
2497	-75.104
2497	-75.531
2497	-75.134
2497.1	-75.226
2497.1	-75.333
2497.1	-74.951
2497.1	-75.424
2497.1	-75.272
2497.2	-75.119
2497.2	-75.409
2497.2	-75.134
2497.2	-75.272
2497.2	-75.439
2497.3	-75.104
2497.3	-75.47
2497.3	-75.272
2497.3	-75.058
2497.3	-75.516
2497.4	-75.226
2497.4	-75.18
2497.4	-75.47
2497.4	-74.982
2497.4	-75.333
2497.5	-75.394
2497.5	-75.027
2497.5	-75.424
2497.5	-75.165
2497.5	-75.012
2497.6	-75.409
2497.6	-75.027
2497.6	-75.287
2497.6	-75.287
2497.6	-75.012
2497.7	-75.439
2497.7	-75.241
2497.7	-75.226
2497.7	-75.455
2497.7	-75.012
2497.8	-75.394
2497.8	-75.195
2497.8	-75.134
2497.8	-75.424
2497.8	-74.997
2497.9	-75.47
2497.9	-75.134
2497.9	-75.027
2497.9	-75.317
2497.9	-74.951
2498	-75.348
2498	-75.012
2498	-75.165
2498	-75.287
2498	-75.012
2498.1	-75.424
2498.1	-74.966
2498.1	-75.302
2498.1	-74.997
2498.1	-75.165
2498.2	-75.256
2498.2	-75.058
2498.2	-75.302
2498.2	-74.936
2498.2	-75.409
2498.3	-75.073
2498.3	-75.378
2498.3	-75.18
2498.3	-75.226
2498.3	-75.256
2498.4	-75.027
2498.4	-75.363
2498.4	-75.104
2498.4	-75.394
2498.4	-75.027
2498.5	-75.47
2498.5	-74.997
2498.5	-75.455
2498.5	-75.18
2498.5	-75.363
2498.6	-75.241
2498.6	-75.195
2498.6	-75.226
2498.6	-75.195
2498.6	-75.211
2498.7	-74.966
2498.7	-75.226
2498.7	-74.844
2498.7	-75.287
2498.7	-74.905
2498.8	-75.317
2498.8	-74.89
2498.8	-75.302
2498.8	-74.951
2498.8	-75.317
2498.9	-75.104
2498.9	-75.241
2498.9	-75.18
2498.9	-75.088
2498.9	-75.256
2499	-74.982
2499	-75.287
2499	-74.936
2499	-75.302
2499	-74.89
2499.1	-75.241
2499.1	-75.043
2499.1	-75.15
2499.1	-75.073
2499.1	-74.982
2499.2	-75.165
2499.2	-74.936
2499.2	-75.348
2499.2	-74.89
2499.2	-75.317
2499.3	-75.012
2499.3	-75.226
2499.3	-75.088
2499.3	-75.15
2499.3	-75.15
2499.4	-74.844
2499.4	-75.241
2499.4	-74.814
2499.4	-75.272
2499.4	-74.966
2499.5	-75.073
2499.5	-75.027
2499.5	-74.921
2499.5	-75.104
2499.5	-74.844
2499.6	-75.211
2499.6	-74.844
2499.6	-75.211
2499.6	-74.997
2499.6	-75.073
2499.7	-75.18
2499.7	-74.875
2499.7	-75.226
2499.7	-74.814
2499.7	-75.165
2499.8	-74.936
2499.8	-75.058
2499.8	-75.165
2499.8	-74.875
2499.8	-75.211
2499.9	-74.753
2499.9	-75.104
2499.9	-74.875
2499.9	-74.966
2499.9	-74.997
2500	-74.844
2500	-75.211
2500	-74.829
2500	-75.287
2500	-74.997
2500.1	-74.982
2500.1	-75.134
2500.1	-74.738
2500.1	-75.119
2500.1	-74.722
2500.2	-75.027
2500.2	-74.966
2500.2	-74.844
2500.2	-75.027
2500.2	-74.661
2500.3	-75.058
2500.3	-74.738
2500.3	-75.012
2500.3	-75.027
2500.3	-74.799
2500.4	-75.073
2500.4	-74.753
2500.4	-75.165
2500.4	-74.936
2500.4	-74.966
2500.5	-75.088
2500.5	-74.768
2500.5	-75.15
2500.5	-74.768
2500.5	-75.134
2500.6	-75.073
2500.6	-74.921
2500.6	-75.18
2500.6	-74.783
2500.6	-75.165
2500.7	-74.982
2500.7	-74.966
2500.7	-75.073
2500.7	-74.692
2500.7	-75.104
2500.8	-74.753
2500.8	-75.058
2500.8	-74.921
2500.8	-74.753
2500.8	-75.134
2500.9	-74.677
2500.9	-75.134
2500.9	-74.921
2500.9	-74.89
2500.9	-75.165
2501	-74.799
2501	-75.256
2501	-74.966
2501	-75.088
2501	-75.104
2501.1	-74.814
2501.1	-75.241
2501.1	-74.844
2501.1	-75.15
2501.1	-74.936
2501.2	-74.86
2501.2	-75.256
2501.2	-74.814
2501.2	-75.272
2501.2	-74.966
2501.3	-74.982
2501.3	-75.15
2501.3	-74.783
2501.3	-75.211
2501.3	-74.768
2501.4	-75.058
2501.4	-74.951
2501.4	-74.707
2501.4	-75.15
2501.4	-74.738
2501.5	-75.119
2501.5	-75.043
2501.5	-74.768
2501.5	-75.134
2501.5	-74.768
2501.6	-75.119
2501.6	-74.89
2501.6	-74.829
2501.6	-75.012
2501.6	-74.677
2501.7	-75.18
2501.7	-74.89
2501.7	-74.936
2501.7	-75.043
2501.7	-74.661
2501.8	-75.027
2501.8	-74.768
2501.8	-74.951
2501.8	-74.936
2501.8	-74.6
2501.9	-74.997
2501.9	-74.707
2501.9	-75.027
2501.9	-74.951
2501.9	-74.738
2502	-75.119
2502	-74.707
2502	-75.088
2502	-74.966
2502	-74.783
2502.1	-75.073
2502.1	-74.631
2502.1	-75.058
2502.1	-74.905
2502.1	-74.753
2502.2	-75.012
2502.2	-74.615
2502.2	-74.936
2502.2	-74.768
2502.2	-74.783
2502.3	-74.966
2502.3	-74.585
2502.3	-75.058
2502.3	-74.814
2502.3	-74.921
2502.4	-75.012
2502.4	-74.661
2502.4	-75.134
2502.4	-74.799
2502.4	-74.936
2502.5	-75.119
2502.5	-74.753
2502.5	-75.256
2502.5	-74.951
2502.5	-74.982
2502.6	-75.119
2502.6	-74.783
2502.6	-75.211
2502.6	-74.829
2502.6	-75.012
2502.7	-75.012
2502.7	-74.677
2502.7	-75.165
2502.7	-74.86
2502.7	-74.936
2502.8	-75.119
2502.8	-74.677
2502.8	-75.18
2502.8	-74.997
2502.8	-75.043
2502.9	-75.134
2502.9	-74.814
2502.9	-75.165
2502.9	-74.905
2502.9	-75.134
2503	-75.226
2503	-74.844
2503	-75.226
2503	-74.844
2503	-74.997
2503.1	-75.104
2503.1	-74.692
2503.1	-75.241
2503.1	-74.905
2503.1	-74.966
2503.2	-75.15
2503.2	-74.768
2503.2	-75.18
2503.2	-74.951
2503.2	-74.905
2503.3	-75.165
2503.3	-74.707
2503.3	-74.936
2503.3	-74.493
2503.3	-74.341
2503.4	-74.615
2503.4	-74.173
2503.4	-74.646
2503.4	-74.402
2503.4	-74.127
2503.5	-74.463
2503.5	-74.02
2503.5	-74.341
2503.5	-74.28
2503.5	-73.99
2503.6	-74.341
2503.6	-73.959
2503.6	-74.142
2503.6	-74.142
2503.6	-73.837
2503.7	-74.249
2503.7	-73.868
2503.7	-74.005
2503.7	-74.097
2503.7	-73.761
2503.8	-74.142
2503.8	-73.837
2503.8	-73.73
2503.8	-73.914
2503.8	-73.502
2503.9	-73.99
2503.9	-73.715
2503.9	-73.593
2503.9	-73.929
2503.9	-73.441
2504	-73.853
2504	-73.807
2504	-73.441
2504	-73.807
2504	-73.456
2504.1	-73.578
2504.1	-73.654
2504.1	-73.273
2504.1	-73.73
2504.1	-73.471
2504.2	-73.395
2504.2	-73.578
2504.2	-73.181
2504.2	-73.578
2504.2	-73.456
2504.3	-73.166
2504.3	-73.563
2504.3	-73.013
2504.3	-72.968
2504.3	-73.029
2504.4	-72.617
2504.4	-73.059
2504.4	-72.708
2504.4	-72.586
2504.4	-72.891
2504.5	-72.357
2504.5	-72.678
2504.5	-72.586
2504.5	-72.281
2504.5	-72.678
2504.6	-72.311
2504.6	-72.403
2504.6	-72.464
2504.6	-72.006
2504.6	-72.403
2504.7	-72.296
2504.7	-72.144
2504.7	-72.403
2504.7	-71.884
2504.7	-72.128
2504.8	-72.144
2504.8	-71.747
2504.8	-72.22
2504.8	-72.006
2504.8	-71.762
2504.9	-72.113
2504.9	-71.625
2504.9	-71.899
2504.9	-71.823
2504.9	-71.411
2505	-71.899
2505	-71.609
2505	-71.609
2505	-71.823
2505	-71.487
2505.1	-71.716
2505.1	-71.579
2505.1	-71.228
2505.1	-71.671
2505.1	-71.335
2505.2	-71.274
2505.2	-71.548
2505.2	-71.091
2505.2	-71.411
2505.2	-71.396
2505.3	-71.03
2505.3	-71.457
2505.3	-71.198
2505.3	-71.228
2505.3	-71.487
2505.4	-71.167
2505.4	-71.487
2505.4	-71.457
2505.4	-71.106
2505.4	-71.609
2505.5	-71.228
2505.5	-71.167
2505.5	-71.503
2505.5	-71.106
2505.5	-71.304
2505.6	-71.32
2505.6	-70.862
2505.6	-71.289
2505.6	-71.091
2505.6	-70.938
2505.7	-71.35
2505.7	-70.908
2505.7	-71.045
2505.7	-71.167
2505.7	-70.786
2505.8	-71.121
2505.8	-70.969
2505.8	-70.694
2505.8	-71.136
2505.8	-70.801
2505.9	-70.801
2505.9	-71.091
2505.9	-70.663
2505.9	-70.908
2505.9	-70.847
2506	-70.541
2506	-70.984
2506	-70.709
2506	-70.633
2506	-70.877
2506.1	-70.435
2506.1	-70.862
2506.1	-70.694
2506.1	-70.511
2506.1	-70.877
2506.2	-70.435
2506.2	-70.77
2506.2	-70.618
2506.2	-70.435
2506.2	-70.709
2506.3	-70.312
2506.3	-70.694
2506.3	-70.435
2506.3	-70.526
2506.3	-70.602
2506.4	-70.282
2506.4	-70.694
2506.4	-70.221
2506.4	-70.48
2506.4	-70.358
2506.5	-70.328
2506.5	-70.374
2506.5	-70.145
2506.5	-70.48
2506.5	-70.099
2506.6	-70.526
2506.6	-70.145
2506.6	-70.389
2506.6	-70.19
2506.6	-70.236
2506.7	-70.221
2506.7	-70.038
2506.7	-70.206
2506.7	-69.931
2506.7	-70.236
2506.8	-69.885
2506.8	-70.282
2506.8	-69.87
2506.8	-70.282
2506.8	-69.839
2506.9	-70.129
2506.9	-69.901
2506.9	-70.068
2506.9	-69.977
2506.9	-69.916
2507	-69.931
2507	-69.733
2507	-69.931
2507	-69.656
2507	-69.977
2507.1	-69.565
2507.1	-69.931
2507.1	-69.55
2507.1	-69.931
2507.1	-69.611
2507.2	-69.885
2507.2	-69.595
2507.2	-69.733
2507.2	-69.519
2507.2	-69.58
2507.3	-69.595
2507.3	-69.458
2507.3	-69.626
2507.3	-69.321
2507.3	-69.717
2507.4	-69.336
2507.4	-69.794
2507.4	-69.427
2507.4	-69.717
2507.4	-69.458
2507.5	-69.595
2507.5	-69.504
2507.5	-69.336
2507.5	-69.595
2507.5	-69.138
2507.6	-69.55
2507.6	-69.183
2507.6	-69.55
2507.6	-69.275
2507.6	-69.366
2507.7	-69.244
2507.7	-69.168
2507.7	-69.412
2507.7	-69.046
2507.7	-69.397
2507.8	-68.939
2507.8	-69.275
2507.8	-69.092
2507.8	-69.199
2507.8	-69.229
2507.9	-68.893
2507.9	-69.168
2507.9	-68.848
2507.9	-69.26
2507.9	-68.909
2508	-69.199
2508	-69.016
2508	-68.832
2508	-69.077
2508	-68.787
2508.1	-69.153
2508.1	-68.756
2508.1	-69.046
2508.1	-68.787
2508.1	-68.771
2508.2	-69
2508.2	-68.68
2508.2	-69.092
2508.2	-68.756
2508.2	-68.97
2508.3	-68.787
2508.3	-68.756
2508.3	-68.832
2508.3	-68.481
2508.3	-68.787
2508.4	-68.253
2508.4	-68.665
2508.4	-68.481
2508.4	-68.359
2508.4	-68.604
2508.5	-68.207
2508.5	-68.573
2508.5	-68.298
2508.5	-68.497
2508.5	-68.436
2508.6	-68.176
2508.6	-68.405
2508.6	-68.1
2508.6	-68.436
2508.6	-68.115
2508.7	-68.283
2508.7	-68.298
2508.7	-67.917
2508.7	-68.329
2508.7	-67.932
2508.8	-68.268
2508.8	-68.085
2508.8	-67.963
2508.8	-68.176
2508.8	-67.825
2508.9	-68.268
2508.9	-67.917
2508.9	-68.054
2508.9	-68.039
2508.9	-67.673
2509	-68.039
2509	-67.657
2509	-67.947
2509	-67.795
2509	-67.719
2509.1	-67.902
2509.1	-67.596
2509.1	-67.963
2509.1	-67.551
2509.1	-67.78
2509.2	-67.688
2509.2	-67.398
2509.2	-67.78
2509.2	-67.352
2509.2	-67.749
2509.3	-67.566
2509.3	-67.444
2509.3	-67.734
2509.3	-67.23
2509.3	-67.566
2509.4	-67.276
2509.4	-67.337
2509.4	-67.276
2509.4	-66.986
2509.4	-67.444
2509.5	-66.986
2509.5	-67.322
2509.5	-67.154
2509.5	-66.849
2509.5	-67.184
2509.6	-66.772
2509.6	-67.2
2509.6	-66.986
2509.6	-67.062
2509.6	-67.078
2509.7	-66.727
2509.7	-67.23
2509.7	-66.818
2509.7	-66.956
2509.7	-66.91
2509.8	-66.589
2509.8	-66.986
2509.8	-66.574
2509.8	-66.91
2509.8	-66.772
2509.9	-66.574
2509.9	-66.864
2509.9	-66.36
2509.9	-66.757
2509.9	-66.528
2510	-66.467
2510	-66.635
2510	-66.269
2510	-66.635
2510	-66.299
2510.1	-66.528
2510.1	-66.498
2510.1	-66.101
2510.1	-66.528
2510.1	-66.177
2510.2	-66.452
2510.2	-66.391
2510.2	-66.147
2510.2	-66.467
2510.2	-66.04
2510.3	-66.36
2510.3	-66.208
2510.3	-66.01
2510.3	-66.284
2510.3	-65.735
2510.4	-66.223
2510.4	-66.04
2510.4	-65.903
2510.4	-66.116
2510.4	-65.643
2510.5	-66.025
2510.5	-65.75
2510.5	-65.781
2510.5	-65.903
2510.5	-65.537
2510.6	-65.872
2510.6	-65.582
2510.6	-65.735
2510.6	-65.735
2510.6	-65.399
2510.7	-65.781
2510.7	-65.369
2510.7	-65.643
2510.7	-65.659
2510.7	-65.262
2510.8	-65.689
2510.8	-65.231
2510.8	-65.399
2510.8	-65.445
2510.8	-65.216
2510.9	-65.521
2510.9	-65.17
2510.9	-65.46
2510.9	-65.292
2510.9	-65.063
2511	-65.46
2511	-64.987
2511	-65.262
2511	-65.125
2511	-64.774
2511.1	-65.277
2511.1	-64.972
2511.1	-65.14
2511.1	-65.033
2511.1	-64.835
2511.2	-65.063
2511.2	-64.621
2511.2	-64.957
2511.2	-64.774
2511.2	-64.59
2511.3	-64.957
2511.3	-64.529
2511.3	-64.88
2511.3	-64.743
2511.3	-64.453
2511.4	-64.819
2511.4	-64.377
2511.4	-64.682
2511.4	-64.59
2511.4	-64.285
2511.5	-64.713
2511.5	-64.301
2511.5	-64.529
2511.5	-64.468
2511.5	-64.194
2511.6	-64.545
2511.6	-64.133
2511.6	-64.362
2511.6	-64.316
2511.6	-64.026
2511.7	-64.438
2511.7	-64.087
2511.7	-64.285
2511.7	-64.285
2511.7	-63.797
2511.8	-64.27
2511.8	-63.919
2511.8	-64.011
2511.8	-64.133
2511.8	-63.812
2511.9	-64.209
2511.9	-63.919
2511.9	-63.858
2511.9	-64.041
2511.9	-63.614
2512	-64.011
2512	-63.705
2512	-63.675
2512	-63.889
2512	-63.461
2512.1	-63.843
2512.1	-63.644
2512.1	-63.522
2512.1	-63.766
2512.1	-63.37
2512.2	-63.766
2512.2	-63.644
2512.2	-63.248
2512.2	-63.751
2512.2	-63.385
2512.3	-63.461
2512.3	-63.568
2512.3	-63.171
2512.3	-63.492
2512.3	-63.171
2512.4	-63.11
2512.4	-63.324
2512.4	-62.943
2512.4	-63.339
2512.4	-63.095
2512.5	-63.004
2512.5	-63.4
2512.5	-62.881
2512.5	-63.141
2512.5	-63.095
2512.6	-62.637
2512.6	-63.019
2512.6	-62.744
2512.6	-62.897
2512.6	-63.065
2512.7	-62.576
2512.7	-62.927
2512.7	-62.729
2512.7	-62.592
2512.7	-62.958
2512.8	-62.5
2512.8	-62.79
2512.8	-62.653
2512.8	-62.378
2512.8	-62.851
2512.9	-62.561
2512.9	-62.592
2512.9	-62.668
2512.9	-62.256
2512.9	-62.698
2513	-62.469
2513	-62.286
2513	-62.668
2513	-62.195
2513	-62.332
2513.1	-62.424
2513.1	-62.103
2513.1	-62.546
2513.1	-62.271
2513.1	-62.149
2513.2	-62.347
2513.2	-61.935
2513.2	-62.302
2513.2	-62.256
2513.2	-61.935
2513.3	-62.347
2513.3	-61.981
2513.3	-61.951
2513.3	-62.256
2513.3	-61.722
2513.4	-62.057
2513.4	-61.996
2513.4	-61.6
2513.4	-62.027
2513.4	-61.813
2513.5	-61.813
2513.5	-61.981
2513.5	-61.584
2513.5	-61.905
2513.5	-61.829
2513.6	-61.584
2513.6	-61.935
2513.6	-61.523
2513.6	-61.584
2513.6	-61.707
2513.7	-61.31
2513.7	-61.707
2513.7	-61.584
2513.7	-61.264
2513.7	-61.737
2513.8	-61.447
2513.8	-61.447
2513.8	-61.707
2513.8	-61.188
2513.8	-61.478
2513.9	-61.432
2513.9	-61.081
2513.9	-61.508
2513.9	-61.234
2513.9	-61.096
2514	-61.417
2514	-61.005
2514	-61.264
2514	-61.295
2514	-60.883
2514.1	-61.218
2514.1	-60.974
2514.1	-60.867
2514.1	-61.188
2514.1	-60.852
2514.2	-61.035
2514.2	-61.127
2514.2	-60.715
2514.2	-61.096
2514.2	-60.898
2514.3	-60.684
2514.3	-61.096
2514.3	-60.669
2514.3	-60.852
2514.3	-60.928
2514.4	-60.486
2514.4	-61.005
2514.4	-60.73
2514.4	-60.654
2514.4	-60.806
2514.5	-60.379
2514.5	-60.73
2514.5	-60.547
2514.5	-60.455
2514.5	-60.73
2514.6	-60.318
2514.6	-60.669
2514.6	-60.379
2514.6	-60.394
2514.6	-60.562
2514.7	-60.165
2514.7	-60.547
2514.7	-60.211
2514.7	-60.379
2514.7	-60.318
2514.8	-60.15
2514.8	-60.471
2514.8	-60.074
2514.8	-60.44
2514.8	-59.998
2514.9	-60.349
2514.9	-60.074
2514.9	-60.12
2514.9	-60.12
2514.9	-59.86
2515	-60.15
2515	-59.738
2515	-60.12
2515	-59.769
2515	-60.135
2515.1	-59.708
2515.1	-59.998
2515.1	-59.769
2515.1	-59.86
2515.1	-59.83
2515.2	-59.723
2515.2	-59.769
2515.2	-59.525
2515.2	-59.845
2515.2	-59.479
2515.3	-59.86
2515.3	-59.433
2515.3	-59.814
2515.3	-59.509
2515.3	-59.875
2515.4	-59.586
2515.4	-59.799
2515.4	-59.616
2515.4	-59.555
2515.4	-59.525
2515.5	-59.479
2515.5	-59.57
2515.5	-59.28
2515.5	-59.509
2515.5	-59.204
2515.6	-59.57
2515.6	-59.158
2515.6	-59.616
2515.6	-59.204
2515.6	-59.525
2515.7	-59.265
2515.7	-59.433
2515.7	-59.341
2515.7	-59.296
2515.7	-59.341
2515.8	-59.021
2515.8	-59.433
2515.8	-58.975
2515.8	-59.357
2515.8	-58.96
2515.9	-59.25
2515.9	-59.021
2515.9	-59.097
2515.9	-59.097
2515.9	-58.868
2516	-59.189
2516	-58.777
2516	-59.158
2516	-58.746
2516	-59.113
2516.1	-58.899
2516.1	-58.899
2516.1	-58.929
2516.1	-58.67
2516.1	-58.929
2516.2	-58.67
2516.2	-59.036
2516.2	-58.624
2516.2	-58.777
2516.2	-58.685
2516.3	-58.533
2516.3	-58.807
2516.3	-58.502
2516.3	-58.884
2516.3	-58.487
2516.4	-58.716
2516.4	-58.609
2516.4	-58.609
2516.4	-58.807
2516.4	-58.411
2516.5	-58.685
2516.5	-58.38
2516.5	-58.624
2516.5	-58.426
2516.5	-58.487
2516.6	-58.609
2516.6	-58.243
2516.6	-58.716
2516.6	-58.243
2516.6	-58.533
2516.7	-58.411
2516.7	-58.319
2516.7	-58.487
2516.7	-58.136
2516.7	-58.487
2516.8	-58.136
2516.8	-58.441
2516.8	-58.426
2516.8	-58.166
2516.8	-58.426
2516.9	-58.014
2516.9	-58.441
2516.9	-58.09
2516.9	-58.304
2516.9	-58.304
2517	-57.968
2517	-58.243
2517	-57.846
2517	-58.243
2517	-57.983
2517.1	-58.029
2517.1	-58.166
2517.1	-57.693
2517.1	-58.182
2517.1	-57.816
2517.2	-58.075
2517.2	-58.029
2517.2	-57.785
2517.2	-57.953
2517.2	-57.602
2517.3	-58.014
2517.3	-57.755
2517.3	-57.892
2517.3	-57.968
2517.3	-57.587
2517.4	-58.075
2517.4	-57.678
2517.4	-58.014
2517.4	-57.907
2517.4	-57.693
2517.5	-57.968
2517.5	-57.541
2517.5	-58.06
2517.5	-57.739
2517.5	-57.892
2517.6	-57.999
2517.6	-57.51
2517.6	-57.953
2517.6	-57.571
2517.6	-57.785
2517.7	-57.709
2517.7	-57.48
2517.7	-57.8
2517.7	-57.419
2517.7	-57.831
2517.8	-57.632
2517.8	-57.556
2517.8	-57.724
2517.8	-57.312
2517.8	-57.785
2517.9	-57.434
2517.9	-57.693
2517.9	-57.678
2517.9	-57.343
2517.9	-57.755
2518	-57.358
2518	-57.617
2518	-57.526
2518	-57.297
2518	-57.541
2518.1	-57.175
2518.1	-57.556
2518.1	-57.281
2518.1	-57.281
2518.1	-57.495
2518.2	-57.083
2518.2	-57.51
2518.2	-57.327
2518.2	-57.312
2518.2	-57.373
2518.3	-57.068
2518.3	-57.327
2518.3	-57.098
2518.3	-57.388
2518.3	-57.343
2518.4	-57.098
2518.4	-57.48
2518.4	-56.992
2518.4	-57.388
2518.4	-57.327
2518.5	-57.114
2518.5	-57.434
2518.5	-56.976
2518.5	-57.297
2518.5	-57.144
2518.6	-57.068
2518.6	-57.327
2518.6	-56.9
2518.6	-57.312
2518.6	-56.992
2518.7	-57.022
2518.7	-57.19
2518.7	-56.763
2518.7	-57.19
2518.7	-56.824
2518.8	-56.961
2518.8	-57.037
2518.8	-56.717
2518.8	-57.19
2518.8	-56.793
2518.9	-56.931
2518.9	-56.961
2518.9	-56.702
2518.9	-57.098
2518.9	-56.717
2519	-57.053
2519	-56.946
2519	-56.732
2519	-57.175
2519	-56.671
2519.1	-56.976
2519.1	-56.87
2519.1	-56.564
2519.1	-56.961
2519.1	-56.519
2519.2	-56.87
2519.2	-56.686
2519.2	-56.519
2519.2	-56.915
2519.2	-56.503
2519.3	-56.854
2519.3	-56.732
2519.3	-56.534
2519.3	-56.87
2519.3	-56.488
2519.4	-56.885
2519.4	-56.671
2519.4	-56.473
2519.4	-56.763
2519.4	-56.366
2519.5	-56.763
2519.5	-56.625
2519.5	-56.412
2519.5	-56.763
2519.5	-56.29
2519.6	-56.671
2519.6	-56.549
2519.6	-56.412
2519.6	-56.702
2519.6	-56.32
2519.7	-56.717
2519.7	-56.458
2519.7	-56.305
2519.7	-56.747
2519.7	-56.259
2519.8	-56.58
2519.8	-56.473
2519.8	-56.183
2519.8	-56.625
2519.8	-56.183
2519.9	-56.503
2519.9	-56.503
2519.9	-56.183
2519.9	-56.473
2519.9	-56.183
2520	-56.396
2520	-56.427
2520	-56.122
2520	-56.549
2520	-56.168
2520.1	-56.335
2520.1	-56.427
2520.1	-56.061
2520.1	-56.488
2520.1	-56.091
2520.2	-56.229
2520.2	-56.396
2520.2	-55.954
2520.2	-56.366
2520.2	-56.122
2520.3	-56.061
2520.3	-56.32
2520.3	-55.893
2520.3	-56.274
2520.3	-56.091
2520.4	-56
2520.4	-56.274
2520.4	-55.878
2520.4	-56.244
2520.4	-56.137
2520.5	-55.908
2520.5	-56.305
2520.5	-55.878
2520.5	-56.091
2520.5	-56.107
2520.6	-55.725
2520.6	-56.183
2520.6	-55.878
2520.6	-55.878
2520.6	-56.076
2520.7	-55.634
2520.7	-56.046
2520.7	-55.832
2520.7	-55.771
2520.7	-56.122
2520.8	-55.603
2520.8	-55.954
2520.8	-55.862
2520.8	-55.603
2520.8	-56
2520.9	-55.664
2520.9	-55.786
2520.9	-55.832
2520.9	-55.45
2520.9	-55.908
2521	-55.618
2521	-55.481
2521	-55.847
2521	-55.328
2521	-55.74
2521.1	-55.634
2521.1	-55.298
2521.1	-55.862
2521.1	-55.557
2521.1	-55.557
2521.2	-55.664
2521.2	-55.206
2521.2	-55.588
2521.2	-55.45
2521.2	-55.313
2521.3	-55.634
2521.3	-55.237
2521.3	-55.42
2521.3	-55.267
2521.3	-54.962
2521.4	-55.42
2521.4	-55.13
2521.4	-55.13
2521.4	-55.389
2521.4	-54.932
2521.5	-55.298
2521.5	-55.191
2521.5	-54.947
2521.5	-55.389
2521.5	-55.038
2521.6	-54.993
2521.6	-55.237
2521.6	-54.825
2521.6	-55.176
2521.6	-55.023
2521.7	-54.733
2521.7	-55.084
2521.7	-54.794
2521.7	-54.901
2521.7	-55.054
2521.8	-54.718
2521.8	-54.993
2521.8	-54.855
2521.8	-54.672
2521.8	-55.008
2521.9	-54.642
2521.9	-54.718
2521.9	-54.81
2521.9	-54.443
2521.9	-54.916
2522	-54.749
2522	-54.504
2522	-54.901
2522	-54.474
2522	-54.565
2522.1	-54.779
2522.1	-54.352
2522.1	-54.733
2522.1	-54.626
2522.1	-54.337
2522.2	-54.764
2522.2	-54.504
2522.2	-54.413
2522.2	-54.718
2522.2	-54.245
2522.3	-54.535
2522.3	-54.565
2522.3	-54.138
2522.3	-54.52
2522.3	-54.214
2522.4	-54.001
2522.4	-54.398
2522.4	-53.986
2522.4	-54.138
2522.4	-54.199
2522.5	-53.818
2522.5	-54.138
2522.5	-54.062
2522.5	-53.833
2522.5	-54.26
2522.6	-53.879
2522.6	-53.879
2522.6	-54.062
2522.6	-53.635
2522.6	-53.955
2522.7	-53.894
2522.7	-53.558
2522.7	-53.97
2522.7	-53.589
2522.7	-53.757
2522.8	-53.833
2522.8	-53.467
2522.8	-53.879
2522.8	-53.482
2522.8	-53.589
2522.9	-53.741
2522.9	-53.391
2522.9	-53.802
2522.9	-53.406
2522.9	-53.513
2523	-53.482
2523	-53.299
2523	-53.604
2523	-53.162
2523	-53.635
2523.1	-53.314
2523.1	-53.482
2523.1	-53.528
2523.1	-53.268
2523.1	-53.482
2523.2	-53.101
2523.2	-53.421
2523.2	-53.04
2523.2	-53.421
2523.2	-53.192
2523.3	-53.207
2523.3	-53.268
2523.3	-52.948
2523.3	-53.146
2523.3	-52.734
2523.4	-53.055
2523.4	-52.597
2523.4	-52.948
2523.4	-52.551
2523.4	-52.917
2523.5	-52.628
2523.5	-52.795
2523.5	-52.689
2523.5	-52.734
2523.5	-52.719
2523.6	-52.612
2523.6	-52.75
2523.6	-52.444
2523.6	-52.719
2523.6	-52.246
2523.7	-52.658
2523.7	-52.231
2523.7	-52.612
2523.7	-52.17
2523.7	-52.505
2523.8	-52.2
2523.8	-52.414
2523.8	-52.261
2523.8	-52.307
2523.8	-52.2
2523.9	-52.063
2523.9	-52.109
2523.9	-51.895
2523.9	-52.231
2523.9	-51.849
2524	-52.109
2524	-51.788
2524	-52.078
2524	-51.712
2524	-52.048
2524.1	-51.773
2524.1	-51.773
2524.1	-51.727
2524.1	-51.498
2524.1	-51.804
2524.2	-51.392
2524.2	-51.758
2524.2	-51.239
2524.2	-51.62
2524.2	-51.285
2524.3	-51.483
2524.3	-51.422
2524.3	-51.27
2524.3	-51.422
2524.3	-51.01
2524.4	-51.346
2524.4	-50.934
2524.4	-51.224
2524.4	-50.903
2524.4	-51.056
2524.5	-50.964
2524.5	-50.797
2524.5	-51.102
2524.5	-50.674
2524.5	-51.041
2524.6	-50.705
2524.6	-50.888
2524.6	-50.751
2524.6	-50.659
2524.6	-50.812
2524.7	-50.4
2524.7	-50.858
2524.7	-50.415
2524.7	-50.751
2524.7	-50.613
2524.8	-50.507
2524.8	-50.568
2524.8	-50.171
2524.8	-50.491
2524.8	-50.064
2524.9	-50.415
2524.9	-50.262
2524.9	-50.186
2524.9	-50.293
2524.9	-49.927
2525	-50.308
2525	-49.942
2525	-50.171
2525	-49.988
2525	-49.789
2525.1	-50.11
2525.1	-49.652
2525.1	-50.049
2525.1	-49.652
2525.1	-49.789
2525.2	-49.728
2525.2	-49.454
2525.2	-49.728
2525.2	-49.301
2525.2	-49.683
2525.3	-49.393
2525.3	-49.454
2525.3	-49.545
2525.3	-49.194
2525.3	-49.515
2525.4	-48.996
2525.4	-49.301
2525.4	-49.042
2525.4	-48.889
2525.4	-49.179
2525.5	-48.63
2525.5	-49.011
2525.5	-48.63
2525.5	-48.691
2525.5	-48.752
2525.6	-48.37
2525.6	-48.752
2525.6	-48.294
2525.6	-48.508
2525.6	-48.37
2525.7	-48.126
2525.7	-48.401
2525.7	-47.913
2525.7	-48.233
2525.7	-47.806
2525.8	-47.745
2525.8	-47.821
2525.8	-47.333
2525.8	-47.714
2525.8	-47.226
2525.9	-47.256
2525.9	-47.058
2525.9	-46.646
2525.9	-46.783
2525.9	-46.021
2526	-45.99
2526	-45.303
2526	-44.586
2526	-44.266
2526	-43.076
2526.1	-42.694
2526.1	-41.626
2526.1	-40.634
2526.1	-39.81
2526.1	-38.483
2526.2	-37.857
2526.2	-36.423
2526.2	-35.477
2526.2	-34.256
2526.2	-32.806
2526.3	-31.891
2526.3	-30.197
2526.3	-29.114
2526.3	-27.542
2526.3	-25.787
2526.4	-24.597
2526.4	-22.568
2526.4	-21.378
2526.4	-19.562
2526.4	-17.761
2526.5	-16.571
2526.5	-14.465
2526.5	-13.351
2526.5	-11.597
2526.5	-10.04
2526.6	-8.7433
2526.6	-6.958
2526.6	-6.0425
2526.6	-4.4098
2526.6	-3.1281
2526.7	-1.8768
2526.7	-0.27466
2526.7	0.39673
2526.7	1.8158
2526.7	2.7618
2526.8	3.7842
2526.8	5.1575
2526.8	5.7678
2526.8	6.9885
2526.8	7.5989
2526.9	8.4991
2526.9	9.5673
2526.9	9.903
2526.9	11.002
2526.9	11.353
2527	12.054
2527	12.97
2527	13.123
2527	14.145
2527	14.297
2527.1	14.755
2527.1	15.411
2527.1	15.442
2527.1	16.144
2527.1	16.22
2527.2	16.51
2527.2	17.014
2527.2	16.891
2527.2	17.426
2527.2	17.319
2527.3	17.609
2527.3	17.944
2527.3	17.563
2527.3	18.005
2527.3	17.746
2527.4	17.746
2527.4	17.99
2527.4	17.487
2527.4	17.761
2527.4	17.364
2527.5	17.288
2527.5	17.456
2527.5	16.907
2527.5	17.059
2527.5	16.556
2527.6	16.388
2527.6	16.388
2527.6	15.625
2527.6	15.686
2527.6	15.167
2527.7	14.694
2527.7	14.648
2527.7	13.855
2527.7	13.779
2527.7	13.306
2527.8	12.634
2527.8	12.588
2527.8	11.703
2527.8	11.49
2527.8	11.108
2527.9	10.33
2527.9	10.3
2527.9	9.3994
2527.9	9.0027
2527.9	8.728
2528	7.843
2528	7.6752
2528	6.8359
2528	6.3934
2528	6.1035
2528.1	5.188
2528.1	5.0049
2528.1	4.2114
2528.1	3.5553
2528.1	3.2806
2528.2	2.2888
2528.2	2.0294
2528.2	1.5411
2528.2	0.61035
2528.2	0.4425
2528.3	-0.5188
2528.3	-0.91553
2528.3	-1.1597
2528.3	-2.1973
2528.3	-2.4567
2528.4	-3.2501
2528.4	-3.9215
2528.4	-4.1199
2528.4	-5.0659
2528.4	-5.3711
2528.5	-5.9357
2528.5	-6.7902
2528.5	-6.958
2528.5	-7.9041
2528.5	-8.2855
2528.6	-8.7738
2528.6	-9.7351
2528.6	-9.8877
2528.6	-10.727
2528.6	-11.307
2528.7	-11.444
2528.7	-12.527
2528.7	-12.924
2528.7	-13.351
2528.7	-14.267
2528.8	-14.343
2528.8	-15.182
2528.8	-15.732
2528.8	-15.945
2528.8	-16.968
2528.9	-17.212
2528.9	-17.715
2528.9	-18.539
2528.9	-18.723
2528.9	-19.73
2529	-20.096
2529	-20.355
2529	-21.332
2529	-21.484
2529	-22.171
2529.1	-22.766
2529.1	-22.842
2529.1	-23.849
2529.1	-24.124
2529.1	-24.521
2529.2	-25.482
2529.2	-25.62
2529.2	-26.199
2529.2	-26.81
2529.2	-26.932
2529.3	-27.893
2529.3	-28.152
2529.3	-28.458
2529.3	-29.343
2529.3	-29.343
2529.4	-30.106
2529.4	-30.67
2529.4	-30.746
2529.4	-31.601
2529.4	-31.784
2529.5	-32.089
2529.5	-32.959
2529.5	-33.127
2529.5	-33.676
2529.5	-34.164
2529.6	-34.164
2529.6	-34.912
2529.6	-35.202
2529.6	-35.553
2529.6	-36.285
2529.7	-36.209
2529.7	-36.819
2529.7	-37.109
2529.7	-37.155
2529.7	-37.903
2529.8	-38.04
2529.8	-38.269
2529.8	-38.91
2529.8	-38.818
2529.8	-39.505
2529.9	-39.841
2529.9	-39.673
2529.9	-40.436
2529.9	-40.451
2529.9	-40.665
2530	-41.443
2530	-41.306
2530	-41.824
2530	-42.175
2530	-41.977
2530.1	-42.725
2530.1	-42.801
2530.1	-42.831
2530.1	-43.411
2530.1	-43.335
2530.2	-43.808
2530.2	-44.159
2530.2	-44.037
2530.2	-44.678
2530.2	-44.708
2530.3	-44.724
2530.3	-45.288
2530.3	-45.212
2530.3	-45.685
2530.3	-46.005
2530.4	-45.776
2530.4	-46.463
2530.4	-46.585
2530.4	-46.509
2530.4	-47.119
2530.5	-46.982
2530.5	-47.18
2530.5	-47.501
2530.5	-47.363
2530.5	-48.004
2530.6	-48.08
2530.6	-47.958
2530.6	-48.569
2530.6	-48.401
2530.6	-48.599
2530.7	-49.118
2530.7	-48.782
2530.7	-49.225
2530.7	-49.408
2530.7	-49.164
2530.8	-49.896
2530.8	-49.805
2530.8	-49.698
2530.8	-50.201
2530.8	-49.896
2530.9	-50.217
2530.9	-50.522
2530.9	-50.247
2530.9	-50.842
2530.9	-50.766
2531	-50.735
2531	-51.193
2531	-50.98
2531	-51.331
2531	-51.498
2531.1	-51.315
2531.1	-51.849
2531.1	-51.712
2531.1	-51.926
2531.1	-52.124
2531.2	-51.849
2531.2	-52.383
2531.2	-52.109
2531.2	-52.399
2531.2	-52.628
2531.3	-52.353
2531.3	-52.872
2531.3	-52.673
2531.3	-52.963
2531.3	-53.085
2531.4	-53.04
2531.4	-53.467
2531.4	-53.146
2531.4	-53.711
2531.4	-53.452
2531.5	-53.726
2531.5	-53.818
2531.5	-53.65
2531.5	-53.955
2531.5	-53.726
2531.6	-54.153
2531.6	-53.925
2531.6	-54.367
2531.6	-54.199
2531.6	-54.474
2531.7	-54.413
2531.7	-54.428
2531.7	-54.626
2531.7	-54.398
2531.7	-54.825
2531.8	-54.55
2531.8	-54.962
2531.8	-54.688
2531.8	-55.161
2531.8	-54.886
2531.9	-55.328
2531.9	-55.099
2531.9	-55.328
2531.9	-55.313
2531.9	-55.42
2532	-55.496
2532	-55.359
2532	-55.634
2532	-55.389
2532	-55.801
2532.1	-55.45
2532.1	-55.878
2532.1	-55.542
2532.1	-55.984
2532.1	-55.664
2532.2	-56.152
2532.2	-55.939
2532.2	-56.152
2532.2	-56.03
2532.2	-56.168
2532.3	-56.198
2532.3	-56.091
2532.3	-56.458
2532.3	-56.244
2532.3	-56.732
2532.4	-56.29
2532.4	-56.747
2532.4	-56.519
2532.4	-56.778
2532.4	-56.671
2532.5	-56.778
2532.5	-56.763
2532.5	-56.702
2532.5	-57.022
2532.5	-56.778
2532.6	-57.266
2532.6	-56.808
2532.6	-57.205
2532.6	-56.992
2532.6	-57.098
2532.7	-57.144
2532.7	-57.068
2532.7	-57.343
2532.7	-57.053
2532.7	-57.465
2532.8	-57.114
2532.8	-57.541
2532.8	-57.297
2532.8	-57.434
2532.8	-57.419
2532.9	-57.236
2532.9	-57.709
2532.9	-57.358
2532.9	-57.785
2532.9	-57.495
2533	-57.678
2533	-57.587
2533	-57.571
2533	-57.877
2533	-57.526
2533.1	-57.922
2533.1	-57.617
2533.1	-57.907
2533.1	-57.785
2533.1	-57.785
2533.2	-58.014
2533.2	-57.663
2533.2	-58.166
2533.2	-57.816
2533.2	-58.136
2533.3	-58.075
2533.3	-57.953
2533.3	-58.228
2533.3	-57.938
2533.3	-58.304
2533.4	-58.044
2533.4	-58.334
2533.4	-58.243
2533.4	-58.105
2533.4	-58.411
2533.5	-58.06
2533.5	-58.441
2533.5	-58.151
2533.5	-58.258
2533.5	-58.289
2533.6	-58.121
2533.6	-58.548
2533.6	-58.136
2533.6	-58.563
2533.6	-58.395
2533.7	-58.426
2533.7	-58.609
2533.7	-58.273
2533.7	-58.746
2533.7	-58.334
2533.8	-58.578
2533.8	-58.578
2533.8	-58.456
2533.8	-58.823
2533.8	-58.411
2533.9	-58.792
2533.9	-58.517
2533.9	-58.64
2533.9	-58.762
2533.9	-58.456
2534	-58.899
2534	-58.487
2534	-58.762
2534	-58.762
2534	-58.594
2534.1	-58.96
2534.1	-58.517
2534.1	-58.929
2534.1	-58.64
2534.1	-58.701
2534.2	-58.929
2534.2	-58.563
2534.2	-58.99
2534.2	-58.67
2534.2	-58.899
2534.3	-58.914
2534.3	-58.67
2534.3	-59.036
2534.3	-58.563
2534.3	-59.021
2534.4	-58.807
2534.4	-58.716
2534.4	-59.006
2534.4	-58.624
2534.4	-59.021
2534.5	-58.67
2534.5	-58.823
2534.5	-58.914
2534.5	-58.64
2534.5	-59.052
2534.6	-58.67
2534.6	-58.929
2534.6	-58.945
2534.6	-58.777
2534.6	-59.143
2534.7	-58.701
2534.7	-58.96
2534.7	-58.807
2534.7	-58.807
2534.7	-59.082
2534.8	-58.67
2534.8	-59.082
2534.8	-58.823
2534.8	-58.868
2534.8	-59.067
2534.9	-58.655
2534.9	-59.036
2534.9	-58.746
2534.9	-58.838
2534.9	-58.975
2535	-58.746
2535	-59.204
2535	-58.823
2535	-59.052
2535	-59.006
2535.1	-58.67
2535.1	-59.158
2535.1	-58.731
2535.1	-59.021
2535.1	-58.884
2535.2	-58.701
2535.2	-59.036
2535.2	-58.701
2535.2	-59.082
2535.2	-58.884
2535.3	-58.807
2535.3	-59.021
2535.3	-58.578
2535.3	-59.097
2535.3	-58.762
2535.4	-58.762
2535.4	-58.914
2535.4	-58.472
2535.4	-58.945
2535.4	-58.609
2535.5	-58.716
2535.5	-58.823
2535.5	-58.472
2535.5	-58.914
2535.5	-58.64
2535.6	-58.868
2535.6	-58.792
2535.6	-58.517
2535.6	-58.899
2535.6	-58.517
2535.7	-58.746
2535.7	-58.762
2535.7	-58.472
2535.7	-58.899
2535.7	-58.533
2535.8	-58.792
2535.8	-58.762
2535.8	-58.548
2535.8	-58.838
2535.8	-58.441
2535.9	-58.716
2535.9	-58.67
2535.9	-58.441
2535.9	-58.823
2535.9	-58.38
2536	-58.655
2536	-58.578
2536	-58.319
2536	-58.716
2536	-58.304
2536.1	-58.563
2536.1	-58.411
2536.1	-58.182
2536.1	-58.746
2536.1	-58.273
2536.2	-58.594
2536.2	-58.578
2536.2	-58.273
2536.2	-58.67
2536.2	-58.334
2536.3	-58.548
2536.3	-58.472
2536.3	-58.166
2536.3	-58.426
2536.3	-58.136
2536.4	-58.456
2536.4	-58.365
2536.4	-58.014
2536.4	-58.426
2536.4	-58.105
2536.5	-58.258
2536.5	-58.273
2536.5	-57.968
2536.5	-58.273
2536.5	-57.999
2536.6	-58.105
2536.6	-58.243
2536.6	-57.938
2536.6	-58.289
2536.6	-57.938
2536.7	-57.983
2536.7	-58.09
2536.7	-57.724
2536.7	-58.182
2536.7	-57.938
2536.8	-57.892
2536.8	-58.151
2536.8	-57.709
2536.8	-58.197
2536.8	-57.877
2536.9	-57.678
2536.9	-58.105
2536.9	-57.556
2536.9	-57.846
2536.9	-57.785
2537	-57.602
2537	-57.953
2537	-57.556
2537	-57.846
2537	-57.77
2537.1	-57.48
2537.1	-57.922
2537.1	-57.541
2537.1	-57.663
2537.1	-57.785
2537.2	-57.327
2537.2	-57.785
2537.2	-57.617
2537.2	-57.434
2537.2	-57.724
2537.3	-57.343
2537.3	-57.678
2537.3	-57.449
2537.3	-57.251
2537.3	-57.602
2537.4	-57.175
2537.4	-57.526
2537.4	-57.465
2537.4	-57.068
2537.4	-57.48
2537.5	-57.144
2537.5	-57.19
2537.5	-57.388
2537.5	-57.007
2537.5	-57.358
2537.6	-57.159
2537.6	-57.098
2537.6	-57.358
2537.6	-56.931
2537.6	-57.236
2537.7	-57.144
2537.7	-56.808
2537.7	-57.281
2537.7	-56.915
2537.7	-56.885
2537.8	-57.068
2537.8	-56.625
2537.8	-56.976
2537.8	-56.839
2537.8	-56.595
2537.9	-57.007
2537.9	-56.656
2537.9	-56.885
2537.9	-56.915
2537.9	-56.549
2538	-56.961
2538	-56.702
2538	-56.595
2538	-56.9
2538	-56.458
2538.1	-56.686
2538.1	-56.625
2538.1	-56.351
2538.1	-56.793
2538.1	-56.488
2538.2	-56.564
2538.2	-56.747
2538.2	-56.259
2538.2	-56.732
2538.2	-56.519
2538.3	-56.183
2538.3	-56.671
2538.3	-56.183
2538.3	-56.29
2538.3	-56.458
2538.4	-56.076
2538.4	-56.442
2538.4	-56.29
2538.4	-55.939
2538.4	-56.274
2538.5	-56.015
2538.5	-56.122
2538.5	-56.29
2538.5	-55.878
2538.5	-56.29
2538.6	-56.107
2538.6	-55.847
2538.6	-56.32
2538.6	-55.939
2538.6	-55.923
2538.7	-56.122
2538.7	-55.603
2538.7	-55.984
2538.7	-55.878
2538.7	-55.618
2538.8	-56.03
2538.8	-55.71
2538.8	-55.725
2538.8	-55.969
2538.8	-55.542
2538.9	-55.908
2538.9	-55.817
2538.9	-55.45
2538.9	-56
2538.9	-55.695
2539	-55.466
2539	-55.908
2539	-55.359
2539	-55.603
2539	-55.679
2539.1	-55.237
2539.1	-55.649
2539.1	-55.435
2539.1	-55.176
2539.1	-55.649
2539.2	-55.298
2539.2	-55.313
2539.2	-55.527
2539.2	-55.023
2539.2	-55.389
2539.3	-55.359
2539.3	-55.084
2539.3	-55.542
2539.3	-55.099
2539.3	-55.008
2539.4	-55.283
2539.4	-54.825
2539.4	-55.252
2539.4	-55.038
2539.4	-54.932
2539.5	-55.115
2539.5	-54.749
2539.5	-55.161
2539.5	-54.962
2539.5	-54.733
2539.6	-55.069
2539.6	-54.55
2539.6	-54.962
2539.6	-54.825
2539.6	-54.825
2539.7	-54.932
2539.7	-54.642
2539.7	-54.901
2539.7	-54.504
2539.7	-54.855
2539.8	-54.642
2539.8	-54.611
2539.8	-54.779
2539.8	-54.398
2539.8	-54.764
2539.9	-54.382
2539.9	-54.718
2539.9	-54.413
2539.9	-54.581
2539.9	-54.474
2540	-54.428
2540	-54.55
2540	-54.306
2540	-54.565
2540	-54.138
2540.1	-54.596
2540.1	-54.153
2540.1	-54.52
2540.1	-54.184
2540.1	-54.459
2540.2	-54.26
2540.2	-54.382
2540.2	-54.321
2540.2	-54.214
2540.2	-54.245
2540.3	-54.001
2540.3	-54.245
2540.3	-53.894
2540.3	-54.306
2540.3	-53.909
2540.4	-54.123
2540.4	-53.818
2540.4	-54.138
2540.4	-53.787
2540.4	-54.123
2540.5	-53.879
2540.5	-53.925
2540.5	-53.925
2540.5	-53.833
2540.5	-54.001
2540.6	-53.833
2540.6	-54.062
2540.6	-53.665
2540.6	-53.955
2540.6	-53.558
2540.7	-53.986
2540.7	-53.589
2540.7	-53.833
2540.7	-53.604
2540.7	-53.589
2540.8	-53.726
2540.8	-53.467
2540.8	-53.787
2540.8	-53.345
2540.8	-53.726
2540.9	-53.284
2540.9	-53.65
2540.9	-53.482
2540.9	-53.604
2540.9	-53.528
2541	-53.314
2541	-53.558
2541	-53.177
2541	-53.635
2541	-53.146
2541.1	-53.482
2541.1	-53.284
2541.1	-53.238
2541.1	-53.299
2541.1	-53.07
2541.2	-53.36
2541.2	-52.933
2541.2	-53.375
2541.2	-53.085
2541.2	-53.329
2541.3	-53.253
2541.3	-52.979
2541.3	-53.268
2541.3	-52.841
2541.3	-53.131
2541.4	-52.887
2541.4	-53.055
2541.4	-52.948
2541.4	-52.826
2541.4	-53.055
2541.5	-52.734
2541.5	-53.177
2541.5	-52.795
2541.5	-53.055
2541.5	-52.917
2541.6	-52.78
2541.6	-53.055
2541.6	-52.658
2541.6	-53.04
2541.6	-52.643
2541.7	-52.795
2541.7	-52.704
2541.7	-52.49
2541.7	-52.795
2541.7	-52.353
2541.8	-52.765
2541.8	-52.521
2541.8	-52.612
2541.8	-52.704
2541.8	-52.383
2541.9	-52.704
2541.9	-52.322
2541.9	-52.658
2541.9	-52.475
2541.9	-52.414
2542	-52.597
2542	-52.124
2542	-52.582
2542	-52.216
2542	-52.399
2542.1	-52.46
2542.1	-52.155
2542.1	-52.521
2542.1	-52.063
2542.1	-52.399
2542.2	-52.2
2542.2	-52.109
2542.2	-52.353
2542.2	-51.926
2542.2	-52.383
2542.3	-52.002
2542.3	-52.17
2542.3	-52.231
2542.3	-51.971
2542.3	-52.353
2542.4	-51.926
2542.4	-52.292
2542.4	-52.063
2542.4	-51.971
2542.4	-52.246
2542.5	-51.788
2542.5	-52.2
2542.5	-51.88
2542.5	-51.926
2542.5	-52.048
2542.6	-51.605
2542.6	-52.063
2542.6	-51.651
2542.6	-51.819
2542.6	-51.819
2542.7	-51.605
2542.7	-51.941
2542.7	-51.544
2542.7	-51.895
2542.7	-51.697
2542.8	-51.575
2542.8	-51.88
2542.8	-51.422
2542.8	-51.865
2542.8	-51.544
2542.9	-51.636
2542.9	-51.758
2542.9	-51.346
2542.9	-51.758
2542.9	-51.392
2543	-51.498
2543	-51.62
2543	-51.239
2543	-51.651
2543	-51.27
2543.1	-51.544
2543.1	-51.483
2543.1	-51.193
2543.1	-51.559
2543.1	-51.102
2543.2	-51.468
2543.2	-51.27
2543.2	-51.056
2543.2	-51.437
2543.2	-51.025
2543.3	-51.376
2543.3	-51.132
2543.3	-51.086
2543.3	-51.315
2543.3	-51.01
2543.4	-51.437
2543.4	-51.117
2543.4	-51.178
2543.4	-51.285
2543.4	-50.888
2543.5	-51.407
2543.5	-51.086
2543.5	-51.163
2543.5	-51.254
2543.5	-50.858
2543.6	-51.254
2543.6	-50.919
2543.6	-51.132
2543.6	-51.102
2543.6	-50.797
2543.7	-51.193
2543.7	-50.888
2543.7	-51.178
2543.7	-51.117
2543.7	-50.797
2543.8	-51.132
2543.8	-50.674
2543.8	-50.964
2543.8	-50.919
2543.8	-50.659
2543.9	-51.071
2543.9	-50.629
2543.9	-50.964
2543.9	-50.903
2543.9	-50.705
2544	-51.025
2544	-50.537
2544	-50.873
2544	-50.735
2544	-50.522
2544.1	-50.964
2544.1	-50.476
2544.1	-50.827
2544.1	-50.674
2544.1	-50.43
2544.2	-50.827
2544.2	-50.4
2544.2	-50.735
2544.2	-50.598
2544.2	-50.43
2544.3	-50.781
2544.3	-50.308
2544.3	-50.705
2544.3	-50.674
2544.3	-50.4
2544.4	-50.735
2544.4	-50.43
2544.4	-50.629
2544.4	-50.613
2544.4	-50.415
2544.5	-50.766
2544.5	-50.354
2544.5	-50.659
2544.5	-50.568
2544.5	-50.293
2544.6	-50.644
2544.6	-50.171
2544.6	-50.476
2544.6	-50.461
2544.6	-50.186
2544.7	-50.583
2544.7	-50.201
2544.7	-50.446
2544.7	-50.354
2544.7	-50.095
2544.8	-50.552
2544.8	-50.186
2544.8	-50.354
2544.8	-50.369
2544.8	-50.034
2544.9	-50.507
2544.9	-50.217
2544.9	-50.262
2544.9	-50.354
2544.9	-49.927
2545	-50.4
2545	-50.232
2545	-50.186
2545	-50.369
2545	-50.003
2545.1	-50.354
2545.1	-50.186
2545.1	-50.018
2545.1	-50.369
2545.1	-49.942
2545.2	-50.217
2545.2	-50.11
2545.2	-49.881
2545.2	-50.354
2545.2	-49.973
2545.3	-50.156
2545.3	-50.125
2545.3	-49.774
2545.3	-50.293
2545.3	-50.11
2545.4	-50.049
2545.4	-50.201
2545.4	-49.82
2545.4	-50.232
2545.4	-50.079
2545.5	-49.957
2545.5	-50.262
2545.5	-49.85
2545.5	-50.171
2545.5	-50.064
2545.6	-49.835
2545.6	-50.308
2545.6	-49.911
2545.6	-49.988
2545.6	-50.125
2545.7	-49.698
2545.7	-50.232
2545.7	-50.034
2545.7	-49.973
2545.7	-50.217
2545.8	-49.789
2545.8	-50.201
2545.8	-50.095
2545.8	-49.774
2545.8	-50.201
2545.9	-49.82
2545.9	-49.911
2545.9	-50.11
2545.9	-49.728
2545.9	-50.186
2546	-49.973
2546	-49.698
2546	-50.064
2546	-49.744
2546	-50.049
2546.1	-50.018
2546.1	-49.667
2546.1	-50.095
2546.1	-49.835
2546.1	-49.789
2546.2	-50.079
2546.2	-49.561
2546.2	-49.896
2546.2	-49.744
2546.2	-49.515
2546.3	-50.018
2546.3	-49.667
2546.3	-49.606
2546.3	-49.957
2546.3	-49.515
2546.4	-49.942
2546.4	-49.927
2546.4	-49.561
2546.4	-49.927
2546.4	-49.591
2546.5	-49.622
2546.5	-50.003
2546.5	-49.622
2546.5	-49.973
2546.5	-49.85
2546.6	-49.53
2546.6	-49.911
2546.6	-49.561
2546.6	-49.622
2546.6	-49.85
2546.7	-49.408
2546.7	-49.805
2546.7	-49.82
2546.7	-49.53
2546.7	-49.942
2546.8	-49.576
2546.8	-49.469
2546.8	-49.728
2546.8	-49.286
2546.8	-49.698
2546.9	-49.759
2546.9	-49.24
2546.9	-49.789
2546.9	-49.5
2546.9	-49.438
2547	-49.744
2547	-49.316
2547	-49.5
2547	-49.576
2547	-49.225
2547.1	-49.591
2547.1	-49.561
2547.1	-49.301
2547.1	-49.683
2547.1	-49.286
2547.2	-49.408
2547.2	-49.591
2547.2	-49.072
2547.2	-49.484
2547.2	-49.484
2547.3	-49.118
2547.3	-49.637
2547.3	-49.332
2547.3	-49.194
2547.3	-49.53
2547.4	-49.179
2547.4	-49.332
2547.4	-49.515
2547.4	-49.118
2547.4	-49.484
2547.5	-49.393
2547.5	-49.118
2547.5	-49.561
2547.5	-49.332
2547.5	-49.225
2547.6	-49.591
2547.6	-48.981
2547.6	-49.362
2547.6	-49.393
2547.6	-48.95
2547.7	-49.423
2547.7	-49.088
2547.7	-49.057
2547.7	-49.362
2547.7	-48.874
2547.8	-49.271
2547.8	-49.179
2547.8	-48.95
2547.8	-49.362
2547.8	-48.965
2547.9	-49.21
2547.9	-49.271
2547.9	-48.95
2547.9	-49.316
2547.9	-49.042
2548	-49.21
2548	-49.179
2548	-48.996
2548	-49.347
2548	-48.904
2548.1	-49.271
2548.1	-49.026
2548.1	-49.026
2548.1	-49.179
2548.1	-48.828
2548.2	-49.24
2548.2	-48.828
2548.2	-49.24
2548.2	-48.981
2548.2	-49.118
2548.3	-49.194
2548.3	-48.904
2548.3	-49.164
2548.3	-48.706
2548.3	-49.088
2548.4	-48.553
2548.4	-48.965
2548.4	-48.721
2548.4	-48.935
2548.4	-48.813
2548.5	-48.843
2548.5	-48.874
2548.5	-48.691
2548.5	-48.95
2548.5	-48.569
2548.6	-48.828
2548.6	-48.477
2548.6	-48.813
2548.6	-48.386
2548.6	-48.828
2548.7	-48.462
2548.7	-48.676
2548.7	-48.492
2548.7	-48.569
2548.7	-48.523
2548.8	-48.386
2548.8	-48.599
2548.8	-48.325
2548.8	-48.66
2548.8	-48.233
2548.9	-48.584
2548.9	-48.172
2548.9	-48.477
2548.9	-48.218
2548.9	-48.401
2549	-48.325
2549	-48.355
2549	-48.416
2549	-48.218
2549	-48.569
2549.1	-48.172
2549.1	-48.569
2549.1	-48.126
2549.1	-48.431
2549.1	-48.065
2549.2	-48.233
2549.2	-48.203
2549.2	-48.035
2549.2	-48.279
2549.2	-47.958
2549.3	-48.386
2549.3	-48.035
2549.3	-48.34
2549.3	-48.035
2549.3	-48.035
2549.4	-48.004
2549.4	-47.775
2549.4	-48.187
2549.4	-47.714
2549.4	-48.08
2549.5	-47.653
2549.5	-47.806
2549.5	-47.729
2549.5	-47.562
2549.5	-47.852
2549.6	-47.485
2549.6	-47.913
2549.6	-47.47
2549.6	-47.791
2549.6	-47.729
2549.7	-47.531
2549.7	-47.745
2549.7	-47.256
2549.7	-47.714
2549.7	-47.394
2549.8	-47.623
2549.8	-47.516
2549.8	-47.302
2549.8	-47.516
2549.8	-47.119
2549.9	-47.592
2549.9	-47.318
2549.9	-47.455
2549.9	-47.363
2549.9	-47.043
2550	-47.394
2550	-46.997
2550	-47.394
2550	-47.15
2550	-47.165
2550.1	-47.18
2550.1	-46.951
2550.1	-47.348
2550.1	-46.921
2550.1	-47.15
2550.2	-46.967
2550.2	-46.768
2550.2	-47.134
2550.2	-46.692
2550.2	-47.058
2550.3	-46.829
2550.3	-46.814
2550.3	-46.906
2550.3	-46.524
2550.3	-46.921
2550.4	-46.478
2550.4	-46.661
2550.4	-46.6
2550.4	-46.448
2550.4	-46.783
2550.5	-46.295
2550.5	-46.585
2550.5	-46.341
2550.5	-46.234
2550.5	-46.463
2550.6	-46.036
2550.6	-46.463
2550.6	-46.082
2550.6	-46.219
2550.6	-46.204
2550.7	-45.959
2550.7	-46.356
2550.7	-45.929
2550.7	-46.127
2550.7	-46.005
2550.8	-45.731
2550.8	-46.097
2550.8	-45.685
2550.8	-45.959
2550.8	-45.792
2550.9	-45.624
2550.9	-45.853
2550.9	-45.425
2550.9	-45.822
2550.9	-45.517
2551	-45.609
2551	-45.654
2551	-45.364
2551	-45.792
2551	-45.441
2551.1	-45.593
2551.1	-45.517
2551.1	-45.09
2551.1	-45.563
2551.1	-45.105
2551.2	-45.38
2551.2	-45.38
2551.2	-45.074
2551.2	-45.349
2551.2	-44.968
2551.3	-45.258
2551.3	-45.029
2551.3	-44.876
2551.3	-45.044
2551.3	-44.571
2551.4	-44.983
2551.4	-44.815
2551.4	-44.586
2551.4	-44.861
2551.4	-44.373
2551.5	-44.708
2551.5	-44.479
2551.5	-44.357
2551.5	-44.51
2551.5	-44.067
2551.6	-44.495
2551.6	-44.25
2551.6	-44.22
2551.6	-44.373
2551.6	-43.945
2551.7	-44.327
2551.7	-43.976
2551.7	-44.006
2551.7	-44.205
2551.7	-43.655
2551.8	-44.098
2551.8	-43.777
2551.8	-43.747
2551.8	-43.93
2551.8	-43.457
2551.9	-43.777
2551.9	-43.472
2551.9	-43.472
2551.9	-43.564
2551.9	-43.198
2552	-43.625
2552	-43.243
2552	-43.274
2552	-43.335
2552	-42.923
2552.1	-43.289
2552.1	-43.015
2552.1	-43.06
2552.1	-43.106
2552.1	-42.618
2552.2	-43.076
2552.2	-42.74
2552.2	-42.709
2552.2	-42.831
2552.2	-42.374
2552.3	-42.74
2552.3	-42.526
2552.3	-42.45
2552.3	-42.541
2552.3	-42.114
2552.4	-42.541
2552.4	-42.114
2552.4	-42.038
2552.4	-42.191
2552.4	-41.748
2552.5	-42.16
2552.5	-41.855
2552.5	-41.687
2552.5	-41.962
2552.5	-41.382
2552.6	-41.748
2552.6	-41.565
2552.6	-41.183
2552.6	-41.489
2552.6	-41.061
2552.7	-41.214
2552.7	-41
2552.7	-40.634
2552.7	-40.848
2552.7	-40.298
2552.8	-40.497
2552.8	-40.268
2552.8	-39.78
2552.8	-40.07
2552.8	-39.444
2552.9	-39.444
2552.9	-39.185
2552.9	-38.483
2552.9	-38.513
2552.9	-37.735
2553	-37.399
2553	-37.048
2553	-36.102
2553	-35.98
2553	-35.172
2553.1	-34.546
2553.1	-34.195
2553.1	-33.127
2553.1	-32.913
2553.1	-32.043
2553.2	-31.235
2553.2	-30.853
2553.2	-29.846
2553.2	-29.602
2553.2	-28.793
2553.3	-27.725
2553.3	-27.481
2553.3	-26.367
2553.3	-25.818
2553.3	-25.162
2553.4	-24.033
2553.4	-23.636
2553.4	-22.537
2553.4	-21.652
2553.4	-21.133
2553.5	-19.852
2553.5	-19.409
2553.5	-18.402
2553.5	-17.319
2553.5	-16.83
2553.6	-15.625
2553.6	-15.015
2553.6	-14.206
2553.6	-12.985
2553.6	-12.573
2553.7	-11.52
2553.7	-10.712
2553.7	-9.964
2553.7	-8.8654
2553.7	-8.5754
2553.8	-7.5226
2553.8	-6.6528
2553.8	-6.3782
2553.8	-5.2643
2553.8	-4.9133
2553.9	-4.2572
2553.9	-3.1891
2553.9	-3.067
2553.9	-2.1362
2553.9	-1.5717
2554	-1.2512
2554	-0.33569
2554	-0.15259
2554	0.48828
2554	1.1749
2554.1	1.2817
2554.1	2.0599
2554.1	2.2583
2554.1	2.6093
2554.1	3.3569
2554.2	3.3722
2554.2	3.9062
2554.2	4.3182
2554.2	4.2725
2554.2	4.9591
2554.3	4.9286
2554.3	5.2338
2554.3	5.7526
2554.3	5.4626
2554.3	5.9967
2554.4	6.134
2554.4	6.0425
2554.4	6.6681
2554.4	6.4239
2554.4	6.6681
2554.5	7.0496
2554.5	6.6986
2554.5	7.019
2554.5	7.1259
2554.5	7.0801
2554.6	7.5378
2554.6	7.2479
2554.6	7.2937
2554.6	7.5989
2554.6	7.0801
2554.7	7.3395
2554.7	7.4615
2554.7	7.0953
2554.7	7.5226
2554.7	7.0953
2554.8	6.958
2554.8	7.2784
2554.8	6.6833
2554.8	6.8665
2554.8	6.8359
2554.9	6.3629
2554.9	6.5308
2554.9	6.2256
2554.9	5.9204
2554.9	6.2103
2555	5.5695
2555	5.4932
2555	5.5237
2555	4.8981
2555	4.9896
2555.1	4.7607
2555.1	4.2572
2555.1	4.3793
2555.1	3.7994
2555.1	3.6011
2555.2	3.7079
2555.2	2.9755
2555.2	2.8992
2555.2	2.7924
2555.2	2.0447
2555.3	2.0752
2555.3	1.8005
2555.3	1.1597
2555.3	1.2665
2555.3	0.7019
2555.4	0.24414
2555.4	0.32043
2555.4	-0.35095
2555.4	-0.64087
2555.4	-0.76294
2555.5	-1.5564
2555.5	-1.6937
2555.5	-1.9226
2555.5	-2.5482
2555.5	-2.5787
2555.6	-3.0975
2555.6	-3.6774
2555.6	-3.6163
2555.6	-4.364
2555.6	-4.7607
2555.7	-4.7455
2555.7	-5.661
2555.7	-5.7678
2555.7	-5.9357
2555.7	-6.6833
2555.8	-6.8359
2555.8	-7.0953
2555.8	-7.8583
2555.8	-7.8888
2555.8	-8.2855
2555.9	-8.8654
2555.9	-8.8348
2555.9	-9.6741
2555.9	-10.04
2555.9	-10.056
2556	-10.941
2556	-11.093
2556	-11.276
2556	-12.192
2556	-12.222
2556.1	-12.65
2556.1	-13.351
2556.1	-13.229
2556.1	-13.992
2556.1	-14.42
2556.2	-14.557
2556.2	-15.244
2556.2	-15.32
2556.2	-15.915
2556.2	-16.312
2556.3	-16.418
2556.3	-17.258
2556.3	-17.181
2556.3	-17.914
2556.3	-18.188
2556.4	-18.356
2556.4	-19.15
2556.4	-19.119
2556.4	-19.882
2556.4	-19.959
2556.5	-20.508
2556.5	-20.874
2556.5	-21.103
2556.5	-21.851
2556.5	-21.759
2556.6	-22.537
2556.6	-22.583
2556.6	-23.209
2556.6	-23.438
2556.6	-23.758
2556.7	-24.307
2556.7	-24.384
2556.7	-25.101
2556.7	-25.04
2556.7	-25.864
2556.8	-25.803
2556.8	-26.52
2556.8	-26.657
2556.8	-27.176
2556.8	-27.496
2556.9	-27.832
2556.9	-28.198
2556.9	-28.32
2556.9	-28.885
2556.9	-28.9
2557	-29.617
2557	-29.526
2557	-30.258
2557	-30.212
2557	-30.96
2557.1	-31.036
2557.1	-31.555
2557.1	-31.692
2557.1	-32.013
2557.1	-32.349
2557.2	-32.486
2557.2	-32.989
2557.2	-33.005
2557.2	-33.707
2557.2	-33.508
2557.3	-34.21
2557.3	-34.256
2557.3	-34.775
2557.3	-34.927
2557.3	-35.126
2557.4	-35.477
2557.4	-35.538
2557.4	-36.087
2557.4	-36.011
2557.4	-36.636
2557.5	-36.453
2557.5	-37.048
2557.5	-37.003
2557.5	-37.476
2557.5	-37.735
2557.6	-37.766
2557.6	-38.284
2557.6	-38.177
2557.6	-38.788
2557.6	-38.727
2557.7	-39.246
2557.7	-39.215
2557.7	-39.429
2557.7	-39.658
2557.7	-39.612
2557.8	-40.268
2557.8	-40.085
2557.8	-40.726
2557.8	-40.634
2557.8	-41
2557.9	-41.245
2557.9	-41.26
2557.9	-41.687
2557.9	-41.519
2557.9	-42.068
2558	-41.901
2558	-42.404
2558	-42.45
2558	-42.48
2558	-42.938
2558.1	-42.709
2558.1	-43.259
2558.1	-43.167
2558.1	-43.503
2558.1	-43.579
2558.2	-43.64
2558.2	-44.083
2558.2	-43.9
2558.2	-44.495
2558.2	-44.296
2558.3	-44.51
2558.3	-44.647
2558.3	-44.601
2558.3	-45.029
2558.3	-44.846
2558.4	-45.364
2558.4	-45.227
2558.4	-45.456
2558.4	-45.654
2558.4	-45.486
2558.5	-46.051
2558.5	-45.761
2558.5	-46.127
2558.5	-46.188
2558.5	-46.234
2558.6	-46.646
2558.6	-46.432
2558.6	-46.967
2558.6	-46.799
2558.6	-47.058
2558.7	-47.104
2558.7	-47.012
2558.7	-47.47
2558.7	-47.195
2558.7	-47.623
2558.8	-47.623
2558.8	-47.653
2558.8	-48.05
2558.8	-47.791
2558.8	-48.294
2558.9	-48.05
2558.9	-48.294
2558.9	-48.386
2558.9	-48.294
2558.9	-48.874
2559	-48.508
2559	-49.026
2559	-48.965
2559	-48.889
2559	-49.255
2559.1	-48.965
2559.1	-49.423
2559.1	-49.194
2559.1	-49.393
2559.1	-49.5
2559.2	-49.362
2559.2	-49.82
2559.2	-49.545
2559.2	-49.957
2559.2	-49.866
2559.3	-49.881
2559.3	-50.247
2559.3	-49.896
2559.3	-50.4
2559.3	-50.186
2559.4	-50.247
2559.4	-50.537
2559.4	-50.232
2559.4	-50.69
2559.4	-50.461
2559.5	-50.613
2559.5	-50.644
2559.5	-50.491
2559.5	-50.949
2559.5	-50.583
2559.6	-51.01
2559.6	-50.888
2559.6	-50.797
2559.6	-51.239
2559.6	-50.903
2559.7	-51.315
2559.7	-51.147
2559.7	-51.209
2559.7	-51.407
2559.7	-51.117
2559.8	-51.605
2559.8	-51.331
2559.8	-51.59
2559.8	-51.59
2559.8	-51.331
2559.9	-51.849
2559.9	-51.544
2559.9	-51.819
2559.9	-51.834
2559.9	-51.651
2560	-52.094
2560	-51.758
2560	-52.109
2560	-51.987
2560	-51.834
2560.1	-52.2
2560.1	-51.895
2560.1	-52.353
2560.1	-52.109
2560.1	-52.139
2560.2	-52.307
2560.2	-51.987
2560.2	-52.521
2560.2	-52.277
2560.2	-52.444
2560.3	-52.521
2560.3	-52.185
2560.3	-52.658
2560.3	-52.292
2560.3	-52.597
2560.4	-52.551
2560.4	-52.322
2560.4	-52.811
2560.4	-52.429
2560.4	-52.765
2560.5	-52.734
2560.5	-52.551
2560.5	-52.872
2560.5	-52.475
2560.5	-52.917
2560.6	-52.75
2560.6	-52.673
2560.6	-52.979
2560.6	-52.628
2560.6	-53.085
2560.7	-52.933
2560.7	-52.933
2560.7	-53.177
2560.7	-52.826
2560.7	-53.177
2560.8	-52.963
2560.8	-53.101
2560.8	-53.223
2560.8	-52.826
2560.8	-53.36
2560.9	-53.055
2560.9	-53.116
2560.9	-53.268
2560.9	-52.917
2560.9	-53.36
2561	-53.101
2561	-53.177
2561	-53.36
2561	-53.07
2561	-53.558
2561.1	-53.238
2561.1	-53.513
2561.1	-53.543
2561.1	-53.101
2561.1	-53.619
2561.2	-53.314
2561.2	-53.513
2561.2	-53.543
2561.2	-53.314
2561.2	-53.772
2561.3	-53.467
2561.3	-53.696
2561.3	-53.65
2561.3	-53.345
2561.3	-53.726
2561.4	-53.36
2561.4	-53.635
2561.4	-53.65
2561.4	-53.299
2561.4	-53.741
2561.5	-53.467
2561.5	-53.757
2561.5	-53.802
2561.5	-53.436
2561.5	-53.894
2561.6	-53.528
2561.6	-53.696
2561.6	-53.787
2561.6	-53.497
2561.6	-53.955
2561.7	-53.65
2561.7	-53.757
2561.7	-53.848
2561.7	-53.528
2561.7	-54.031
2561.8	-53.711
2561.8	-53.726
2561.8	-53.94
2561.8	-53.543
2561.8	-54.031
2561.9	-53.894
2561.9	-53.772
2561.9	-53.97
2561.9	-53.574
2561.9	-53.94
2562	-53.772
2562	-53.68
2562	-54.031
2562	-53.543
2562	-53.955
2562.1	-53.879
2562.1	-53.635
2562.1	-54.092
2562.1	-53.68
2562.1	-53.833
2562.2	-53.925
2562.2	-53.726
2562.2	-54.184
2562.2	-53.848
2562.2	-54.001
2562.3	-54.001
2562.3	-53.589
2562.3	-54.031
2562.3	-53.757
2562.3	-53.665
2562.4	-54.016
2562.4	-53.558
2562.4	-54.077
2562.4	-54.031
2562.4	-53.802
2562.5	-54.138
2562.5	-53.741
2562.5	-53.986
2562.5	-54.001
2562.5	-53.619
2562.6	-54.169
2562.6	-53.848
2562.6	-53.864
2562.6	-54.108
2562.6	-53.757
2562.7	-54.199
2562.7	-53.94
2562.7	-53.757
2562.7	-54.077
2562.7	-53.68
2562.8	-54.001
2562.8	-54.016
2562.8	-53.619
2562.8	-54.092
2562.8	-53.802
2562.9	-53.802
2562.9	-54.123
2562.9	-53.65
2562.9	-53.97
2562.9	-53.879
2563	-53.604
2563	-54.047
2563	-53.818
2563	-54.047
2563	-54.062
2563.1	-53.635
2563.1	-54.016
2563.1	-53.848
2563.1	-53.711
2563.1	-54.092
2563.2	-53.635
2563.2	-53.879
2563.2	-53.986
2563.2	-53.604
2563.2	-54.077
2563.3	-53.894
2563.3	-53.711
2563.3	-54.001
2563.3	-53.665
2563.3	-53.986
2563.4	-54.016
2563.4	-53.635
2563.4	-54.031
2563.4	-53.772
2563.4	-53.696
2563.5	-54.062
2563.5	-53.619
2563.5	-53.94
2563.5	-53.864
2563.5	-53.513
2563.6	-54.031
2563.6	-53.802
2563.6	-53.665
2563.6	-53.986
2563.6	-53.574
2563.7	-53.864
2563.7	-53.925
2563.7	-53.65
2563.7	-54.016
2563.7	-53.757
2563.8	-53.604
2563.8	-53.97
2563.8	-53.604
2563.8	-53.787
2563.8	-53.818
2563.9	-53.467
2563.9	-53.879
2563.9	-53.696
2563.9	-53.513
2563.9	-53.986
2564	-53.558
2564	-53.665
2564	-53.848
2564	-53.497
2564	-53.833
2564.1	-53.726
2564.1	-53.421
2564.1	-53.833
2564.1	-53.589
2564.1	-53.543
2564.2	-53.94
2564.2	-53.467
2564.2	-53.726
2564.2	-53.741
2564.2	-53.299
2564.3	-53.787
2564.3	-53.558
2564.3	-53.391
2564.3	-53.757
2564.3	-53.467
2564.4	-53.574
2564.4	-53.711
2564.4	-53.436
2564.4	-53.787
2564.4	-53.436
2564.5	-53.543
2564.5	-53.711
2564.5	-53.329
2564.5	-53.757
2564.5	-53.513
2564.6	-53.452
2564.6	-53.619
2564.6	-53.268
2564.6	-53.68
2564.6	-53.406
2564.7	-53.619
2564.7	-53.558
2564.7	-53.284
2564.7	-53.757
2564.7	-53.268
2564.8	-53.65
2564.8	-53.528
2564.8	-53.452
2564.8	-53.558
2564.8	-53.299
2564.9	-53.619
2564.9	-53.177
2564.9	-53.619
2564.9	-53.299
2564.9	-53.513
2565	-53.436
2565	-53.391
2565	-53.528
2565	-53.253
2565	-53.604
2565.1	-53.146
2565.1	-53.528
2565.1	-53.162
2565.1	-53.528
2565.1	-53.238
2565.2	-53.497
2565.2	-53.238
2565.2	-53.375
2565.2	-53.238
2565.2	-53.223
2565.3	-53.314
2565.3	-53.085
2565.3	-53.36
2565.3	-53.04
2565.3	-53.375
2565.4	-53.07
2565.4	-53.406
2565.4	-52.994
2565.4	-53.497
2565.4	-53.07
2565.5	-53.375
2565.5	-53.207
2565.5	-53.314
2565.5	-53.192
2565.5	-53.223
2565.6	-53.253
2565.6	-52.994
2565.6	-53.36
2565.6	-52.948
2565.6	-53.329
2565.7	-52.979
2565.7	-53.268
2565.7	-53.024
2565.7	-53.299
2565.7	-53.177
2565.8	-53.162
2565.8	-53.238
2565.8	-53.055
2565.8	-53.314
2565.8	-52.856
2565.9	-53.253
2565.9	-52.872
2565.9	-53.177
2565.9	-53.024
2565.9	-53.146
2566	-53.162
2566	-52.872
2566	-53.223
2566	-52.811
2566	-53.299
2566.1	-52.933
2566.1	-53.177
2566.1	-52.994
2566.1	-53.116
2566.1	-53.085
2566.2	-52.841
2566.2	-53.253
2566.2	-52.765
2566.2	-53.101
2566.2	-52.841
2566.3	-53.024
2566.3	-53.024
2566.3	-52.887
2566.3	-53.177
2566.3	-52.765
2566.4	-53.253
2566.4	-52.948
2566.4	-53.192
2566.4	-53.085
2566.4	-52.872
2566.5	-53.177
2566.5	-52.75
2566.5	-53.253
2566.5	-52.887
2566.5	-53.162
2566.6	-53.009
2566.6	-52.78
2566.6	-53.07
2566.6	-52.673
2566.6	-53.131
2566.7	-52.887
2566.7	-53.055
2566.7	-53.055
2566.7	-52.75
2566.7	-53.116
2566.8	-52.643
2566.8	-53.07
2566.8	-52.826
2566.8	-52.933
2566.8	-53.07
2566.9	-52.719
2566.9	-53.131
2566.9	-52.567
2566.9	-52.917
2566.9	-52.811
2567	-52.658
2567	-52.963
2567	-52.521
2567	-52.948
2567	-52.673
2567.1	-52.902
2567.1	-52.841
2567.1	-52.582
2567.1	-52.948
2567.1	-52.46
2567.2	-52.872
2567.2	-52.719
2567.2	-52.689
2567.2	-52.933
2567.2	-52.505
2567.3	-52.917
2567.3	-52.597
2567.3	-52.826
2567.3	-52.856
2567.3	-52.628
2567.4	-52.948
2567.4	-52.536
2567.4	-52.948
2567.4	-52.811
2567.4	-52.689
2567.5	-52.979
2567.5	-52.49
2567.5	-52.887
2567.5	-52.673
2567.5	-52.719
2567.6	-52.872
2567.6	-52.643
2567.6	-52.948
2567.6	-52.689
2567.6	-52.917
2567.7	-52.887
2567.7	-52.597
2567.7	-52.979
2567.7	-52.475
2567.7	-52.826
2567.8	-52.75
2567.8	-52.612
2567.8	-52.917
2567.8	-52.521
2567.8	-52.856
2567.9	-52.582
2567.9	-52.582
2567.9	-52.765
2567.9	-52.399
2567.9	-52.856
2568	-52.536
2568	-52.658
2568	-52.719
2568	-52.399
2568	-52.872
2568.1	-52.46
2568.1	-52.689
2568.1	-52.643
2568.1	-52.49
2568.1	-52.856
2568.2	-52.368
2568.2	-52.78
2568.2	-52.582
2568.2	-52.521
2568.2	-52.795
2568.3	-52.399
2568.3	-52.826
2568.3	-52.505
2568.3	-52.567
2568.3	-52.856
2568.4	-52.444
2568.4	-52.872
2568.4	-52.567
2568.4	-52.612
2568.4	-52.856
2568.5	-52.475
2568.5	-52.887
2568.5	-52.582
2568.5	-52.673
2568.5	-52.658
2568.6	-52.444
2568.6	-52.872
2568.6	-52.551
2568.6	-52.826
2568.6	-52.734
2568.7	-52.46
2568.7	-52.872
2568.7	-52.46
2568.7	-52.826
2568.7	-52.75
2568.8	-52.521
2568.8	-52.872
2568.8	-52.551
2568.8	-52.887
2568.8	-52.689
2568.9	-52.551
2568.9	-52.826
2568.9	-52.353
2568.9	-52.765
2568.9	-52.597
2569	-52.475
2569	-52.841
2569	-52.368
2569	-52.811
2569	-52.734
2569.1	-52.521
2569.1	-52.856
2569.1	-52.399
2569.1	-52.765
2569.1	-52.582
2569.2	-52.597
2569.2	-52.765
2569.2	-52.414
2569.2	-52.872
2569.2	-52.582
2569.3	-52.567
2569.3	-52.856
2569.3	-52.429
2569.3	-52.902
2569.3	-52.612
2569.4	-52.597
2569.4	-52.841
2569.4	-52.429
2569.4	-52.887
2569.4	-52.658
2569.5	-52.521
2569.5	-52.795
2569.5	-52.399
2569.5	-52.811
2569.5	-52.597
2569.6	-52.475
2569.6	-52.826
2569.6	-52.368
2569.6	-52.826
2569.6	-52.582
2569.7	-52.49
2569.7	-52.811
2569.7	-52.307
2569.7	-52.811
2569.7	-52.673
2569.8	-52.49
2569.8	-52.841
2569.8	-52.399
2569.8	-52.719
2569.8	-52.673
2569.9	-52.46
2569.9	-52.826
2569.9	-52.429
2569.9	-52.75
2569.9	-52.628
2570	-52.414
2570	-52.78
2570	-52.444
2570	-52.628
2570	-52.521
2570.1	-52.307
2570.1	-52.765
2570.1	-52.307
2570.1	-52.612
2570.1	-52.658
2570.2	-52.261
2570.2	-52.734
2570.2	-52.475
2570.2	-52.551
2570.2	-52.719
2570.3	-52.261
2570.3	-52.673
2570.3	-52.49
2570.3	-52.399
2570.3	-52.643
2570.4	-52.246
2570.4	-52.704
2570.4	-52.46
2570.4	-52.322
2570.4	-52.795
2570.5	-52.353
2570.5	-52.612
2570.5	-52.597
2570.5	-52.246
2570.5	-52.673
2570.6	-52.338
2570.6	-52.429
2570.6	-52.551
2570.6	-52.139
2570.6	-52.582
2570.7	-52.429
2570.7	-52.322
2570.7	-52.612
2570.7	-52.139
2570.7	-52.551
2570.8	-52.521
2570.8	-52.261
2570.8	-52.643
2570.8	-52.277
2570.8	-52.444
2570.9	-52.475
2570.9	-52.155
2570.9	-52.628
2570.9	-52.353
2570.9	-52.277
2571	-52.536
2571	-52.124
2571	-52.49
2571	-52.383
2571	-52.2
2571.1	-52.597
2571.1	-52.231
2571.1	-52.353
2571.1	-52.46
2571.1	-52.17
2571.2	-52.505
2571.2	-52.231
2571.2	-52.139
2571.2	-52.475
2571.2	-52.063
2571.3	-52.383
2571.3	-52.414
2571.3	-52.017
2571.3	-52.383
2571.3	-52.094
2571.4	-52.078
2571.4	-52.307
2571.4	-51.895
2571.4	-52.292
2571.4	-52.246
2571.5	-52.002
2571.5	-52.383
2571.5	-52.078
2571.5	-52.155
2571.5	-52.322
2571.6	-51.804
2571.6	-52.216
2571.6	-52.124
2571.6	-51.788
2571.6	-52.292
2571.7	-51.971
2571.7	-51.91
2571.7	-52.185
2571.7	-51.743
2571.7	-52.078
2571.8	-52.032
2571.8	-51.804
2571.8	-52.139
2571.8	-51.865
2571.8	-51.926
2571.9	-52.139
2571.9	-51.727
2571.9	-52.109
2571.9	-51.91
2571.9	-51.651
2572	-52.109
2572	-51.834
2572	-51.819
2572	-52.109
2572	-51.666
2572.1	-51.971
2572.1	-51.941
2572.1	-51.62
2572.1	-52.017
2572.1	-51.849
2572.2	-51.636
2572.2	-52.139
2572.2	-51.758
2572.2	-51.926
2572.2	-52.094
2572.3	-51.575
2572.3	-52.017
2572.3	-51.88
2572.3	-51.498
2572.3	-51.926
2572.4	-51.559
2572.4	-51.468
2572.4	-51.804
2572.4	-51.392
2572.4	-51.544
2572.5	-51.666
2572.5	-51.315
2572.5	-51.682
2572.5	-51.544
2572.5	-51.392
2572.6	-51.727
2572.6	-51.361
2572.6	-51.422
2572.6	-51.62
2572.6	-51.193
2572.7	-51.605
2572.7	-51.498
2572.7	-51.193
2572.7	-51.62
2572.7	-51.224
2572.8	-51.407
2572.8	-51.529
2572.8	-51.147
2572.8	-51.453
2572.8	-51.163
2572.9	-51.163
2572.9	-51.392
2572.9	-50.98
2572.9	-51.529
2572.9	-51.163
2573	-51.27
2573	-51.315
2573	-51.071
2573	-51.376
2573	-51.025
2573.1	-51.239
2573.1	-51.041
2573.1	-50.98
2573.1	-51.178
2573.1	-50.827
2573.2	-51.254
2573.2	-50.781
2573.2	-51.071
2573.2	-50.812
2573.2	-51.056
2573.3	-50.949
2573.3	-50.873
2573.3	-51.117
2573.3	-50.629
2573.3	-50.858
2573.4	-50.583
2573.4	-50.98
2573.4	-50.537
2573.4	-50.934
2573.4	-50.598
2573.5	-50.827
2573.5	-50.735
2573.5	-50.766
2573.5	-50.797
2573.5	-50.598
2573.6	-50.766
2573.6	-50.461
2573.6	-50.705
2573.6	-50.354
2573.6	-50.735
2573.7	-50.323
2573.7	-50.751
2573.7	-50.308
2573.7	-50.568
2573.7	-50.339
2573.8	-50.43
2573.8	-50.293
2573.8	-50.323
2573.8	-50.323
2573.8	-50.14
2573.9	-50.461
2573.9	-50.14
2573.9	-50.43
2573.9	-50.11
2573.9	-50.522
2574	-50.079
2574	-50.369
2574	-50.125
2574	-50.232
2574	-50.095
2574.1	-50.095
2574.1	-50.186
2574.1	-49.896
2574.1	-50.262
2574.1	-49.85
2574.2	-50.217
2574.2	-49.881
2574.2	-50.125
2574.2	-49.927
2574.2	-50.018
2574.3	-49.973
2574.3	-49.744
2574.3	-50.003
2574.3	-49.576
2574.3	-49.973
2574.4	-49.576
2574.4	-49.927
2574.4	-49.652
2574.4	-49.637
2574.4	-49.744
2574.5	-49.438
2574.5	-49.759
2574.5	-49.393
2574.5	-49.759
2574.5	-49.53
2574.6	-49.637
2574.6	-49.576
2574.6	-49.347
2574.6	-49.606
2574.6	-49.164
2574.7	-49.545
2574.7	-49.301
2574.7	-49.469
2574.7	-49.362
2574.7	-49.149
2574.8	-49.5
2574.8	-48.996
2574.8	-49.423
2574.8	-49.179
2574.8	-49.286
2574.9	-49.225
2574.9	-48.935
2574.9	-49.301
2574.9	-48.889
2574.9	-49.347
2575	-49.011
2575	-49.042
2575	-49.042
2575	-48.706
2575	-49.149
2575.1	-48.721
2575.1	-49.133
2575.1	-48.874
2575.1	-48.767
2575.1	-48.996
2575.2	-48.66
2575.2	-49.072
2575.2	-48.66
2575.2	-48.843
2575.2	-48.767
2575.3	-48.569
2575.3	-48.889
2575.3	-48.492
2575.3	-48.843
2575.3	-48.553
2575.4	-48.676
2575.4	-48.721
2575.4	-48.386
2575.4	-48.752
2575.4	-48.294
2575.5	-48.553
2575.5	-48.401
2575.5	-48.233
2575.5	-48.569
2575.5	-48.126
2575.6	-48.523
2575.6	-48.172
2575.6	-48.157
2575.6	-48.325
2575.6	-47.943
2575.7	-48.37
2575.7	-48.004
2575.7	-48.203
2575.7	-48.141
2575.7	-47.958
2575.8	-48.264
2575.8	-47.852
2575.8	-48.172
2575.8	-47.928
2575.8	-47.836
2575.9	-48.111
2575.9	-47.638
2575.9	-48.05
2575.9	-47.775
2575.9	-47.775
2576	-47.943
2576	-47.607
2576	-48.05
2576	-47.607
2576	-47.76
2576.1	-47.76
2576.1	-47.485
2576.1	-47.867
2576.1	-47.394
2576.1	-47.699
2576.2	-47.592
2576.2	-47.409
2576.2	-47.745
2576.2	-47.379
2576.2	-47.653
2576.3	-47.409
2576.3	-47.363
2576.3	-47.592
2576.3	-47.226
2576.3	-47.577
2576.4	-47.241
2576.4	-47.348
2576.4	-47.363
2576.4	-46.936
2576.4	-47.424
2576.5	-47.089
2576.5	-47.287
2576.5	-47.272
2576.5	-46.89
2576.5	-47.318
2576.6	-46.967
2576.6	-47.256
2576.6	-47.104
2576.6	-46.86
2576.6	-47.134
2576.7	-46.661
2576.7	-47.058
2576.7	-46.875
2576.7	-46.677
2576.7	-46.997
2576.8	-46.585
2576.8	-46.936
2576.8	-46.844
2576.8	-46.722
2576.8	-46.921
2576.9	-46.524
2576.9	-46.86
2576.9	-46.661
2576.9	-46.661
2576.9	-46.829
2577	-46.432
2577	-46.829
2577	-46.509
2577	-46.494
2577	-46.692
2577.1	-46.28
2577.1	-46.677
2577.1	-46.371
2577.1	-46.371
2577.1	-46.57
2577.2	-46.158
2577.2	-46.631
2577.2	-46.265
2577.2	-46.326
2577.2	-46.448
2577.3	-45.975
2577.3	-46.387
2577.3	-46.036
2577.3	-46.158
2577.3	-46.249
2577.4	-45.853
2577.4	-46.326
2577.4	-45.99
2577.4	-46.112
2577.4	-46.127
2577.5	-45.654
2577.5	-46.097
2577.5	-45.792
2577.5	-45.853
2577.5	-45.944
2577.6	-45.593
2577.6	-45.929
2577.6	-45.7
2577.6	-45.822
2577.6	-45.929
2577.7	-45.471
2577.7	-45.929
2577.7	-45.609
2577.7	-45.609
2577.7	-45.883
2577.8	-45.41
2577.8	-45.761
2577.8	-45.532
2577.8	-45.441
2577.8	-45.761
2577.9	-45.349
2577.9	-45.746
2577.9	-45.441
2577.9	-45.349
2577.9	-45.654
2578	-45.151
2578	-45.547
2578	-45.258
2578	-45.013
2578	-45.334
2578.1	-44.922
2578.1	-45.303
2578.1	-45.166
2578.1	-44.891
2578.1	-45.288
2578.2	-44.891
2578.2	-45.09
2578.2	-45.059
2578.2	-44.785
2578.2	-45.151
2578.3	-44.907
2578.3	-44.968
2578.3	-44.998
2578.3	-44.724
2578.3	-45.059
2578.4	-44.724
2578.4	-44.785
2578.4	-44.952
2578.4	-44.525
2578.4	-44.952
2578.5	-44.739
2578.5	-44.556
2578.5	-44.922
2578.5	-44.464
2578.5	-44.739
2578.6	-44.617
2578.6	-44.342
2578.6	-44.739
2578.6	-44.403
2578.6	-44.556
2578.7	-44.54
2578.7	-44.159
2578.7	-44.662
2578.7	-44.312
2578.7	-44.235
2578.8	-44.556
2578.8	-44.067
2578.8	-44.418
2578.8	-44.327
2578.8	-44.067
2578.9	-44.418
2578.9	-44.037
2578.9	-44.235
2578.9	-44.189
2578.9	-43.839
2579	-44.373
2579	-43.976
2579	-43.961
2579	-44.235
2579	-43.701
2579.1	-44.052
2579.1	-43.961
2579.1	-43.655
2579.1	-44.067
2579.1	-43.671
2579.2	-43.808
2579.2	-43.839
2579.2	-43.472
2579.2	-43.854
2579.2	-43.655
2579.3	-43.457
2579.3	-43.808
2579.3	-43.381
2579.3	-43.716
2579.3	-43.686
2579.4	-43.32
2579.4	-43.777
2579.4	-43.457
2579.4	-43.396
2579.4	-43.579
2579.5	-43.121
2579.5	-43.503
2579.5	-43.381
2579.5	-43.106
2579.5	-43.503
2579.6	-43.091
2579.6	-43.137
2579.6	-43.365
2579.6	-42.953
2579.6	-43.365
2579.7	-43.198
2579.7	-42.862
2579.7	-43.243
2579.7	-42.938
2579.7	-43.03
2579.8	-43.167
2579.8	-42.74
2579.8	-43.03
2579.8	-42.801
2579.8	-42.557
2579.9	-42.953
2579.9	-42.603
2579.9	-42.725
2579.9	-42.801
2579.9	-42.389
2580	-42.816
2580	-42.694
2580	-42.358
2580	-42.709
2580	-42.343
2580.1	-42.282
2580.1	-42.541
2580.1	-42.114
2580.1	-42.404
2580.1	-42.282
2580.2	-42.007
2580.2	-42.419
2580.2	-42.099
2580.2	-42.084
2580.2	-42.297
2580.3	-41.779
2580.3	-42.145
2580.3	-42.053
2580.3	-41.656
2580.3	-42.145
2580.4	-41.733
2580.4	-41.55
2580.4	-41.916
2580.4	-41.58
2580.4	-41.565
2580.5	-41.702
2580.5	-41.245
2580.5	-41.656
2580.5	-41.519
2580.5	-41.214
2580.6	-41.672
2580.6	-41.26
2580.6	-41
2580.6	-41.229
2580.6	-40.802
2580.7	-40.985
2580.7	-40.939
2580.7	-40.421
2580.7	-40.741
2580.7	-40.558
2580.8	-40.192
2580.8	-40.573
2580.8	-40.1
2580.8	-39.871
2580.8	-39.886
2580.9	-39.322
2580.9	-39.49
2580.9	-39.139
2580.9	-38.513
2580.9	-38.62
2581	-37.903
2581	-37.537
2581	-37.46
2581	-36.53
2581	-36.423
2581.1	-35.858
2581.1	-35.019
2581.1	-35.019
2581.1	-34.195
2581.1	-33.829
2581.2	-33.31
2581.2	-32.486
2581.2	-32.318
2581.2	-31.448
2581.2	-31.113
2581.3	-30.64
2581.3	-29.663
2581.3	-29.648
2581.3	-28.778
2581.3	-28.427
2581.4	-27.878
2581.4	-27.1
2581.4	-26.794
2581.4	-25.803
2581.4	-25.665
2581.5	-24.796
2581.5	-24.338
2581.5	-23.849
2581.5	-22.934
2581.5	-22.675
2581.6	-21.698
2581.6	-21.423
2581.6	-20.432
2581.6	-20.065
2581.6	-19.272
2581.7	-18.692
2581.7	-18.28
2581.7	-17.441
2581.7	-17.197
2581.7	-16.113
2581.8	-15.884
2581.8	-14.893
2581.8	-14.633
2581.8	-13.794
2581.8	-13.336
2581.9	-12.65
2581.9	-12.07
2581.9	-11.536
2581.9	-10.788
2581.9	-10.544
2582	-9.6283
2582	-9.4147
2582	-8.4686
2582	-8.3771
2582	-7.5073
2582.1	-7.4005
2582.1	-6.6071
2582.1	-6.2866
2582.1	-5.6763
2582.1	-5.4169
2582.2	-5.0049
2582.2	-4.3793
2582.2	-4.303
2582.2	-3.5248
2582.2	-3.4943
2582.3	-2.8687
2582.3	-2.8534
2582.3	-2.2278
2582.3	-2.2125
2582.3	-1.6632
2582.4	-1.3885
2582.4	-1.1902
2582.4	-0.64087
2582.4	-0.74768
2582.4	-0.045776
2582.5	-0.2594
2582.5	0.33569
2582.5	0.13733
2582.5	0.57983
2582.5	0.73242
2582.6	0.97656
2582.6	1.3733
2582.6	1.2512
2582.6	1.8616
2582.6	1.5259
2582.7	2.0447
2582.7	1.8463
2582.7	2.0599
2582.7	2.182
2582.7	2.1667
2582.8	2.5787
2582.8	2.2888
2582.8	2.7924
2582.8	2.4719
2582.8	2.6703
2582.9	2.6703
2582.9	2.6245
2582.9	2.9449
2582.9	2.594
2582.9	3.0212
2583	2.5635
2583	2.8839
2583	2.8534
2583	2.6093
2583	2.8992
2583.1	2.4414
2583.1	2.7771
2583.1	2.4567
2583.1	2.5482
2583.1	2.5635
2583.2	2.3651
2583.2	2.6245
2583.2	2.1362
2583.2	2.3804
2583.2	2.0447
2583.3	1.9379
2583.3	1.9684
2583.3	1.4648
2583.3	1.77
2583.3	1.236
2583.4	1.3428
2583.4	1.236
2583.4	0.85449
2583.4	1.0681
2583.4	0.48828
2583.5	0.67139
2583.5	0.35095
2583.5	0.10681
2583.5	0.21362
2583.5	-0.42725
2583.6	-0.27466
2583.6	-0.74768
2583.6	-0.97656
2583.6	-0.90027
2583.6	-1.4954
2583.7	-1.3885
2583.7	-1.8463
2583.7	-2.0142
2583.7	-2.1057
2583.7	-2.6855
2583.8	-2.4719
2583.8	-3.067
2583.8	-3.1891
2583.8	-3.3417
2583.8	-3.9215
2583.9	-3.7231
2583.9	-4.3945
2583.9	-4.5013
2583.9	-4.6997
2583.9	-5.2795
2584	-5.1117
2584	-5.7983
2584	-5.8594
2584	-5.9814
2584	-6.6223
2584.1	-6.4697
2584.1	-7.1869
2584.1	-7.2632
2584.1	-7.4768
2584.1	-8.0872
2584.2	-7.9498
2584.2	-8.6975
2584.2	-8.7433
2584.2	-8.8959
2584.2	-9.491
2584.3	-9.3536
2584.3	-10.132
2584.3	-10.284
2584.3	-10.406
2584.3	-10.925
2584.4	-10.895
2584.4	-11.551
2584.4	-11.658
2584.4	-11.978
2584.4	-12.466
2584.5	-12.36
2584.5	-13.184
2584.5	-13.214
2584.5	-13.489
2584.5	-14.099
2584.6	-13.916
2584.6	-14.603
2584.6	-14.771
2584.6	-14.969
2584.6	-15.671
2584.7	-15.61
2584.7	-16.312
2584.7	-16.388
2584.7	-16.693
2584.7	-17.334
2584.8	-17.166
2584.8	-17.883
2584.8	-17.975
2584.8	-18.219
2584.8	-18.829
2584.9	-18.707
2584.9	-19.424
2584.9	-19.516
2584.9	-19.73
2584.9	-20.309
2585	-20.233
2585	-21.011
2585	-21.103
2585	-21.286
2585	-21.927
2585.1	-21.896
2585.1	-22.629
2585.1	-22.675
2585.1	-22.964
2585.1	-23.361
2585.2	-23.285
2585.2	-24.063
2585.2	-24.185
2585.2	-24.506
2585.2	-24.933
2585.3	-24.796
2585.3	-25.467
2585.3	-25.528
2585.3	-25.726
2585.3	-26.199
2585.4	-26.077
2585.4	-26.794
2585.4	-26.871
2585.4	-27.145
2585.4	-27.725
2585.5	-27.573
2585.5	-28.259
2585.5	-28.275
2585.5	-28.534
2585.5	-28.992
2585.6	-28.885
2585.6	-29.633
2585.6	-29.572
2585.6	-29.831
2585.6	-30.38
2585.7	-30.182
2585.7	-30.884
2585.7	-30.869
2585.7	-31.082
2585.7	-31.601
2585.8	-31.464
2585.8	-32.074
2585.8	-32.12
2585.8	-32.379
2585.8	-32.715
2585.9	-32.593
2585.9	-33.279
2585.9	-33.279
2585.9	-33.432
2585.9	-33.936
2586	-33.737
2586	-34.454
2586	-34.5
2586	-34.5
2586	-35.004
2586.1	-34.744
2586.1	-35.278
2586.1	-35.492
2586.1	-35.461
2586.1	-36.118
2586.2	-35.904
2586.2	-36.469
2586.2	-36.591
2586.2	-36.545
2586.2	-37.186
2586.3	-36.972
2586.3	-37.43
2586.3	-37.521
2586.3	-37.308
2586.3	-37.994
2586.4	-37.827
2586.4	-38.223
2586.4	-38.406
2586.4	-38.177
2586.4	-38.742
2586.5	-38.727
2586.5	-38.956
2586.5	-39.276
2586.5	-39.093
2586.5	-39.581
2586.6	-39.581
2586.6	-39.81
2586.6	-40.222
2586.6	-39.917
2586.6	-40.436
2586.7	-40.359
2586.7	-40.39
2586.7	-41
2586.7	-40.833
2586.7	-41.229
2586.8	-41.336
2586.8	-41.092
2586.8	-41.718
2586.8	-41.473
2586.8	-41.809
2586.9	-42.023
2586.9	-41.779
2586.9	-42.404
2586.9	-42.297
2586.9	-42.419
2587	-42.847
2587	-42.572
2587	-43.045
2587	-43.045
2587	-42.984
2587.1	-43.503
2587.1	-43.304
2587.1	-43.61
2587.1	-43.701
2587.1	-43.533
2587.2	-44.174
2587.2	-43.93
2587.2	-44.098
2587.2	-44.449
2587.2	-44.022
2587.3	-44.571
2587.3	-44.571
2587.3	-44.388
2587.3	-44.891
2587.3	-44.556
2587.4	-44.922
2587.4	-45.09
2587.4	-44.861
2587.4	-45.334
2587.4	-45.197
2587.5	-45.303
2587.5	-45.547
2587.5	-45.303
2587.5	-45.792
2587.5	-45.731
2587.6	-45.532
2587.6	-46.021
2587.6	-45.853
2587.6	-46.143
2587.6	-46.326
2587.7	-46.066
2587.7	-46.555
2587.7	-46.371
2587.7	-46.371
2587.7	-46.844
2587.8	-46.478
2587.8	-46.906
2587.8	-46.936
2587.8	-46.646
2587.8	-47.226
2587.9	-47.119
2587.9	-47.089
2587.9	-47.409
2587.9	-47.073
2587.9	-47.44
2588	-47.47
2588	-47.409
2588	-47.928
2588	-47.592
2588	-47.699
2588.1	-47.989
2588.1	-47.653
2588.1	-48.141
2588.1	-48.08
2588.1	-47.913
2588.2	-48.386
2588.2	-48.111
2588.2	-48.325
2588.2	-48.614
2588.2	-48.294
2588.3	-48.66
2588.3	-48.584
2588.3	-48.447
2588.3	-48.859
2588.3	-48.584
2588.4	-48.691
2588.4	-48.981
2588.4	-48.523
2588.4	-49.042
2588.4	-48.996
2588.5	-48.706
2588.5	-49.21
2588.5	-48.996
2588.5	-48.981
2588.5	-49.393
2588.6	-49.011
2588.6	-49.423
2588.6	-49.423
2588.6	-49.179
2588.6	-49.591
2588.7	-49.438
2588.7	-49.454
2588.7	-49.728
2588.7	-49.377
2588.7	-49.713
2588.8	-49.744
2588.8	-49.484
2588.8	-49.988
2588.8	-49.805
2588.8	-49.698
2588.9	-50.125
2588.9	-49.835
2588.9	-50.11
2588.9	-50.262
2588.9	-49.835
2589	-50.308
2589	-50.171
2589	-49.988
2589	-50.507
2589	-50.201
2589.1	-50.201
2589.1	-50.568
2589.1	-50.11
2589.1	-50.476
2589.1	-50.598
2589.2	-50.247
2589.2	-50.766
2589.2	-50.598
2589.2	-50.415
2589.2	-50.873
2589.3	-50.629
2589.3	-50.705
2589.3	-50.842
2589.3	-50.476
2589.3	-50.858
2589.4	-50.781
2589.4	-50.659
2589.4	-51.071
2589.4	-50.797
2589.4	-51.071
2589.5	-51.041
2589.5	-50.751
2589.5	-51.193
2589.5	-50.888
2589.5	-51.01
2589.6	-51.071
2589.6	-50.812
2589.6	-51.27
2589.6	-50.888
2589.6	-51.346
2589.7	-51.193
2589.7	-51.056
2589.7	-51.376
2589.7	-51.01
2589.7	-51.392
2589.8	-51.147
2589.8	-51.376
2589.8	-51.239
2589.8	-51.224
2589.8	-51.483
2589.9	-51.193
2589.9	-51.59
2589.9	-51.117
2589.9	-51.498
2589.9	-51.315
2590	-51.544
2590	-51.514
2590	-51.559
2590	-51.682
2590	-51.453
2590.1	-51.727
2590.1	-51.437
2590.1	-51.804
2590.1	-51.392
2590.1	-51.819
2590.2	-51.483
2590.2	-51.834
2590.2	-51.605
2590.2	-51.788
2590.2	-51.712
2590.3	-51.697
2590.3	-51.727
2590.3	-51.636
2590.3	-51.804
2590.3	-51.59
2590.4	-52.002
2590.4	-51.575
2590.4	-52.048
2590.4	-51.651
2590.4	-52.078
2590.5	-51.773
2590.5	-52.032
2590.5	-51.743
2590.5	-51.987
2590.5	-51.926
2590.6	-51.834
2590.6	-52.002
2590.6	-51.727
2590.6	-52.032
2590.6	-51.743
2590.7	-52.17
2590.7	-51.758
2590.7	-52.17
2590.7	-51.91
2590.7	-52.109
2590.8	-52.078
2590.8	-52.078
2590.8	-52.17
2590.8	-51.895
2590.8	-52.2
2590.9	-51.758
2590.9	-52.139
2590.9	-51.834
2590.9	-52.185
2590.9	-52.017
2591	-51.987
2591	-52.139
2591	-51.956
2591	-52.307
2591	-51.941
2591.1	-52.338
2591.1	-51.926
2591.1	-52.2
2591.1	-52.078
2591.1	-51.956
2591.2	-52.307
2591.2	-51.91
2591.2	-52.277
2591.2	-51.971
2591.2	-52.322
2591.3	-52.063
2591.3	-52.155
2591.3	-52.261
2591.3	-51.971
2591.3	-52.399
2591.4	-52.017
2591.4	-52.46
2591.4	-52.17
2591.4	-52.246
2591.4	-52.338
2591.5	-52.094
2591.5	-52.521
2591.5	-52.063
2591.5	-52.414
2591.5	-52.2
2591.6	-52.261
2591.6	-52.383
2591.6	-52.139
2591.6	-52.567
2591.6	-52.139
2591.7	-52.444
2591.7	-52.322
2591.7	-52.353
2591.7	-52.46
2591.7	-52.109
2591.8	-52.49
2591.8	-52.063
2591.8	-52.444
2591.8	-52.338
2591.8	-52.216
2591.9	-52.49
2591.9	-52.078
2591.9	-52.399
2591.9	-52.322
2591.9	-52.475
2592	-52.475
2592	-52.17
2592	-52.567
2592	-52.155
2592	-52.567
2592.1	-52.399
2592.1	-52.322
2592.1	-52.49
2592.1	-52.078
2592.1	-52.536
2592.2	-52.261
2592.2	-52.475
2592.2	-52.46
2592.2	-52.246
2592.2	-52.628
2592.3	-52.246
2592.3	-52.643
2592.3	-52.505
2592.3	-52.399
2592.3	-52.628
2592.4	-52.185
2592.4	-52.673
2592.4	-52.46
2592.4	-52.536
2592.4	-52.582
2592.5	-52.277
2592.5	-52.582
2592.5	-52.292
2592.5	-52.643
2592.5	-52.551
2592.6	-52.49
2592.6	-52.75
2592.6	-52.322
2592.6	-52.795
2592.6	-52.567
2592.7	-52.521
2592.7	-52.689
2592.7	-52.246
2592.7	-52.673
2592.7	-52.383
2592.8	-52.567
2592.8	-52.628
2592.8	-52.368
2592.8	-52.765
2592.8	-52.399
2592.9	-52.75
2592.9	-52.612
2592.9	-52.399
2592.9	-52.75
2592.9	-52.322
2593	-52.765
2593	-52.582
2593	-52.49
2593	-52.673
2593	-52.292
2593.1	-52.704
2593.1	-52.414
2593.1	-52.612
2593.1	-52.673
2593.1	-52.307
2593.2	-52.795
2593.2	-52.429
2593.2	-52.597
2593.2	-52.612
2593.2	-52.307
2593.3	-52.765
2593.3	-52.368
2593.3	-52.673
2593.3	-52.643
2593.3	-52.46
2593.4	-52.795
2593.4	-52.414
2593.4	-52.78
2593.4	-52.612
2593.4	-52.414
2593.5	-52.795
2593.5	-52.414
2593.5	-52.811
2593.5	-52.612
2593.5	-52.551
2593.6	-52.75
2593.6	-52.383
2593.6	-52.795
2593.6	-52.521
2593.6	-52.505
2593.7	-52.658
2593.7	-52.261
2593.7	-52.826
2593.7	-52.505
2593.7	-52.628
2593.8	-52.734
2593.8	-52.322
2593.8	-52.719
2593.8	-52.444
2593.8	-52.612
2593.9	-52.643
2593.9	-52.322
2593.9	-52.75
2593.9	-52.444
2593.9	-52.673
2594	-52.78
2594	-52.444
2594	-52.826
2594	-52.505
2594	-52.704
2594.1	-52.673
2594.1	-52.444
2594.1	-52.765
2594.1	-52.429
2594.1	-52.643
2594.2	-52.643
2594.2	-52.399
2594.2	-52.856
2594.2	-52.444
2594.2	-52.689
2594.3	-52.628
2594.3	-52.338
2594.3	-52.765
2594.3	-52.399
2594.3	-52.75
2594.4	-52.734
2594.4	-52.444
2594.4	-52.979
2594.4	-52.582
2594.4	-52.841
2594.5	-52.795
2594.5	-52.536
2594.5	-52.887
2594.5	-52.505
2594.5	-52.811
2594.6	-52.856
2594.6	-52.628
2594.6	-53.009
2594.6	-52.612
2594.6	-52.841
2594.7	-52.872
2594.7	-52.551
2594.7	-52.933
2594.7	-52.658
2594.7	-52.795
2594.8	-52.795
2594.8	-52.612
2594.8	-53.07
2594.8	-52.628
2594.8	-52.78
2594.9	-52.902
2594.9	-52.505
2594.9	-52.963
2594.9	-52.704
2594.9	-52.734
2595	-52.872
2595	-52.521
2595	-52.963
2595	-52.719
2595	-52.734
2595.1	-52.933
2595.1	-52.475
2595.1	-52.979
2595.1	-52.765
2595.1	-52.689
2595.2	-53.085
2595.2	-52.567
2595.2	-52.887
2595.2	-52.734
2595.2	-52.582
2595.3	-52.963
2595.3	-52.521
2595.3	-52.856
2595.3	-52.795
2595.3	-52.567
2595.4	-53.085
2595.4	-52.78
2595.4	-52.948
2595.4	-53.07
2595.4	-52.612
2595.5	-53.07
2595.5	-52.872
2595.5	-52.78
2595.5	-53.009
2595.5	-52.643
2595.6	-52.963
2595.6	-52.872
2595.6	-52.78
2595.6	-53.131
2595.6	-52.719
2595.7	-52.917
2595.7	-52.872
2595.7	-52.658
2595.7	-53.146
2595.7	-52.78
2595.8	-52.887
2595.8	-53.024
2595.8	-52.628
2595.8	-53.116
2595.8	-52.979
2595.9	-52.826
2595.9	-53.07
2595.9	-52.612
2595.9	-52.948
2595.9	-52.994
2596	-52.719
2596	-53.101
2596	-52.78
2596	-52.826
2596	-52.963
2596.1	-52.643
2596.1	-53.101
2596.1	-52.795
2596.1	-52.673
2596.1	-52.994
2596.2	-52.567
2596.2	-52.963
2596.2	-52.979
2596.2	-52.643
2596.2	-53.116
2596.3	-52.826
2596.3	-52.689
2596.3	-53.085
2596.3	-52.673
2596.3	-53.04
2596.4	-52.872
2596.4	-52.689
2596.4	-53.146
2596.4	-52.902
2596.4	-52.948
2596.5	-53.192
2596.5	-52.734
2596.5	-53.192
2596.5	-53.07
2596.5	-52.78
2596.6	-53.223
2596.6	-52.795
2596.6	-52.887
2596.6	-53.116
2596.6	-52.719
2596.7	-53.116
2596.7	-53.024
2596.7	-52.765
2596.7	-53.238
2596.7	-52.887
2596.8	-52.948
2596.8	-53.192
2596.8	-52.75
2596.8	-53.192
2596.8	-53.131
2596.9	-52.795
2596.9	-53.329
2596.9	-53.04
2596.9	-52.917
2596.9	-53.238
2597	-52.765
2597	-53.055
2597	-53.085
2597	-52.704
2597	-53.146
2597.1	-53.009
2597.1	-52.826
2597.1	-53.284
2597.1	-52.917
2597.1	-53.07
2597.2	-53.162
2597.2	-52.719
2597.2	-53.177
2597.2	-53.04
2597.2	-52.75
2597.3	-53.223
2597.3	-52.887
2597.3	-52.902
2597.3	-53.162
2597.3	-52.734
2597.4	-53.131
2597.4	-53.085
2597.4	-52.78
2597.4	-53.223
2597.4	-52.933
2597.5	-52.841
2597.5	-53.223
2597.5	-52.856
2597.5	-53.146
2597.5	-53.238
2597.6	-52.795
2597.6	-53.314
2597.6	-53.07
2597.6	-52.811
2597.6	-53.284
2597.7	-52.841
2597.7	-53.024
2597.7	-53.101
2597.7	-52.795
2597.7	-53.162
2597.8	-53.009
2597.8	-52.887
2597.8	-53.162
2597.8	-52.765
2597.8	-53.131
2597.9	-52.902
2597.9	-52.856
2597.9	-53.146
2597.9	-52.78
2597.9	-53.253
2598	-53.055
2598	-52.994
2598	-53.207
2598	-52.811
2598	-53.299
2598.1	-52.902
2598.1	-53.146
2598.1	-52.979
2598.1	-52.841
2598.1	-53.04
2598.2	-52.734
2598.2	-53.238
2598.2	-52.826
2598.2	-53.192
2598.2	-52.933
2598.3	-52.994
2598.3	-53.085
2598.3	-52.841
2598.3	-53.085
2598.3	-52.765
2598.4	-53.009
2598.4	-52.612
2598.4	-53.024
2598.4	-52.75
2598.4	-52.994
2598.5	-52.826
2598.5	-52.856
2598.5	-52.841
2598.5	-52.826
2598.5	-52.948
2598.6	-52.734
2598.6	-52.963
2598.6	-52.567
2598.6	-52.948
2598.6	-52.582
2598.7	-53.04
2598.7	-52.597
2598.7	-52.994
2598.7	-52.643
2598.7	-52.933
2598.8	-52.689
2598.8	-52.765
2598.8	-52.75
2598.8	-52.689
2598.8	-52.75
2598.9	-52.521
2598.9	-52.856
2598.9	-52.49
2598.9	-52.902
2598.9	-52.475
2599	-52.75
2599	-52.505
2599	-52.795
2599	-52.582
2599	-52.78
2599.1	-52.673
2599.1	-52.597
2599.1	-52.811
2599.1	-52.505
2599.1	-52.826
2599.2	-52.368
2599.2	-52.734
2599.2	-52.383
2599.2	-52.704
2599.2	-52.551
2599.3	-52.521
2599.3	-52.673
2599.3	-52.292
2599.3	-52.628
2599.3	-52.231
2599.4	-52.689
2599.4	-52.322
2599.4	-52.46
2599.4	-52.353
2599.4	-52.292
2599.5	-52.475
2599.5	-52.094
2599.5	-52.49
2599.5	-52.002
2599.5	-52.368
2599.6	-52.216
2599.6	-52.322
2599.6	-52.338
2599.6	-52.048
2599.6	-52.383
2599.7	-51.956
2599.7	-52.429
2599.7	-52.124
2599.7	-52.2
2599.7	-52.231
2599.8	-51.91
2599.8	-52.292
2599.8	-52.017
2599.8	-52.399
2599.8	-52.078
2599.9	-52.216
2599.9	-52.139
2599.9	-51.971
2599.9	-52.368
2599.9	-51.849
2600	-52.231
2600	-51.895
2600	-51.987
2600	-52.094
2600	-51.834
2600.1	-52.246
2600.1	-51.743
2600.1	-52.124
2600.1	-51.941
2600.1	-51.941
2600.2	-52.139
2600.2	-51.697
2600.2	-52.124
2600.2	-51.743
2600.2	-51.971
2600.3	-51.926
2600.3	-51.758
2600.3	-51.971
2600.3	-51.483
2600.3	-51.788
2600.4	-51.544
2600.4	-51.62
2600.4	-51.636
2600.4	-51.285
2600.4	-51.758
2600.5	-51.315
2600.5	-51.651
2600.5	-51.544
2600.5	-51.346
2600.5	-51.59
2600.6	-51.178
2600.6	-51.498
2600.6	-51.254
2600.6	-51.331
2600.6	-51.453
2600.7	-51.102
2600.7	-51.529
2600.7	-51.132
2600.7	-51.376
2600.7	-51.315
2600.8	-51.102
2600.8	-51.376
2600.8	-50.919
2600.8	-51.453
2600.8	-51.193
2600.9	-51.163
2600.9	-51.392
2600.9	-50.903
2600.9	-51.3
2600.9	-51.01
2601	-51.132
2601	-51.147
2601	-50.812
2601	-51.178
2601	-50.827
2601.1	-51.102
2601.1	-51.086
2601.1	-50.842
2601.1	-51.132
2601.1	-50.751
2601.2	-51.056
2601.2	-50.842
2601.2	-50.812
2601.2	-51.01
2601.2	-50.568
2601.3	-51.041
2601.3	-50.69
2601.3	-50.735
2601.3	-50.873
2601.3	-50.491
2601.4	-50.903
2601.4	-50.522
2601.4	-50.674
2601.4	-50.735
2601.4	-50.446
2601.5	-50.842
2601.5	-50.461
2601.5	-50.674
2601.5	-50.644
2601.5	-50.415
2601.6	-50.751
2601.6	-50.308
2601.6	-50.629
2601.6	-50.446
2601.6	-50.339
2601.7	-50.644
2601.7	-50.232
2601.7	-50.583
2601.7	-50.4
2601.7	-50.247
2601.8	-50.446
2601.8	-50.125
2601.8	-50.491
2601.8	-50.156
2601.8	-50.232
2601.9	-50.4
2601.9	-49.973
2601.9	-50.476
2601.9	-50.171
2601.9	-50.186
2602	-50.354
2602	-49.881
2602	-50.278
2602	-50.018
2602	-50.125
2602.1	-50.186
2602.1	-49.82
2602.1	-50.278
2602.1	-49.896
2602.1	-50.095
2602.2	-50.186
2602.2	-49.789
2602.2	-50.217
2602.2	-49.927
2602.2	-50.064
2602.3	-50.034
2602.3	-49.774
2602.3	-50.079
2602.3	-49.53
2602.3	-49.744
2602.4	-49.683
2602.4	-49.332
2602.4	-49.683
2602.4	-49.24
2602.4	-49.5
2602.5	-49.484
2602.5	-49.194
2602.5	-49.576
2602.5	-49.179
2602.5	-49.393
2602.6	-49.347
2602.6	-49.072
2602.6	-49.545
2602.6	-49.149
2602.6	-49.332
2602.7	-49.301
2602.7	-48.935
2602.7	-49.332
2602.7	-48.95
2602.7	-49.103
2602.8	-49.179
2602.8	-48.782
2602.8	-49.179
2602.8	-48.904
2602.8	-49.042
2602.9	-49.103
2602.9	-48.737
2602.9	-49.088
2602.9	-48.798
2602.9	-48.889
2603	-48.981
2603	-48.599
2603	-48.996
2603	-48.645
2603	-48.63
2603.1	-48.813
2603.1	-48.37
2603.1	-48.767
2603.1	-48.569
2603.1	-48.401
2603.2	-48.63
2603.2	-48.187
2603.2	-48.569
2603.2	-48.401
2603.2	-48.218
2603.3	-48.614
2603.3	-48.172
2603.3	-48.752
2603.3	-49.026
2603.3	-48.782
2603.4	-49.316
2603.4	-48.981
2603.4	-49.072
2603.4	-49.255
2603.4	-48.904
2603.5	-49.347
2603.5	-49.133
2603.5	-49.118
2603.5	-49.362
2603.5	-49.011
2603.6	-49.454
2603.6	-49.255
2603.6	-49.103
2603.6	-49.576
2603.6	-49.103
2603.7	-49.408
2603.7	-49.423
2603.7	-49.042
2603.7	-49.53
2603.7	-49.286
2603.8	-49.301
2603.8	-49.484
2603.8	-49.103
2603.8	-49.515
2603.8	-49.271
2603.9	-49.21
2603.9	-49.515
2603.9	-49.164
2603.9	-49.5
2603.9	-49.393
2604	-49.179
2604	-49.606
2604	-49.393
2604	-49.515
2604	-49.576
2604.1	-49.194
2604.1	-49.637
2604.1	-49.469
2604.1	-49.332
2604.1	-49.713
2604.2	-49.316
2604.2	-49.53
2604.2	-49.591
2604.2	-49.286
2604.2	-49.774
2604.3	-49.454
2604.3	-49.5
2604.3	-49.927
2604.3	-49.881
2604.3	-50.461
2604.4	-50.262
2604.4	-50.217
2604.4	-50.598
2604.4	-50.156
2604.4	-50.476
2604.5	-50.583
2604.5	-50.247
2604.5	-50.705
2604.5	-50.491
2604.5	-50.43
2604.6	-50.766
2604.6	-50.476
2604.6	-50.797
2604.6	-50.842
2604.6	-50.507
2604.7	-50.964
2604.7	-50.735
2604.7	-50.812
2604.7	-51.086
2604.7	-50.659
2604.8	-51.071
2604.8	-51.025
2604.8	-50.674
2604.8	-51.3
2604.8	-51.01
2604.9	-50.98
2604.9	-51.3
2604.9	-50.888
2604.9	-51.239
2604.9	-51.285
2605	-50.949
2605	-51.468
2605	-51.239
2605	-51.27
2605	-51.559
2605.1	-51.209
2605.1	-51.605
2605.1	-51.483
2605.1	-51.178
2605.1	-51.788
2605.2	-51.422
2605.2	-51.361
2605.2	-51.712
2605.2	-51.254
2605.2	-51.666
2605.3	-51.773
2605.3	-51.422
2605.3	-51.895
2605.3	-51.529
2605.3	-51.254
2605.4	-51.758
2605.4	-51.422
2605.4	-51.651
2605.4	-51.804
2605.4	-51.331
2605.5	-51.849
2605.5	-51.697
2605.5	-51.514
2605.5	-52.002
2605.5	-51.636
2605.6	-51.62
2605.6	-51.895
2605.6	-51.544
2605.6	-51.971
2605.6	-51.941
2605.7	-51.575
2605.7	-52.002
2605.7	-51.727
2605.7	-51.682
2605.7	-52.078
2605.8	-51.666
2605.8	-51.941
2605.8	-51.941
2605.8	-51.575
2605.8	-52.155
2605.9	-51.941
2605.9	-51.743
2605.9	-52.216
2605.9	-51.758
2605.9	-51.88
2606	-52.155
2606	-51.804
2606	-52.2
2606	-52.139
2606	-51.849
2606.1	-52.353
2606.1	-52.002
2606.1	-52.216
2606.1	-52.231
2606.1	-51.956
2606.2	-52.383
2606.2	-52.063
2606.2	-52.261
2606.2	-52.353
2606.2	-51.956
2606.3	-52.338
2606.3	-51.956
2606.3	-52.292
2606.3	-52.216
2606.3	-52.124
2606.4	-52.414
2606.4	-52.032
2606.4	-52.567
2606.4	-52.246
2606.4	-52.505
2606.5	-52.383
2606.5	-52.353
2606.5	-52.536
2606.5	-52.261
2606.5	-52.734
2606.6	-52.292
2606.6	-52.734
2606.6	-52.521
2606.6	-52.658
2606.6	-52.612
2606.7	-52.658
2606.7	-52.704
2606.7	-52.444
2606.7	-52.78
2606.7	-52.368
2606.8	-52.826
2606.8	-52.505
2606.8	-52.933
2606.8	-52.536
2606.8	-52.887
2606.9	-52.673
2606.9	-52.887
2606.9	-52.765
2606.9	-52.887
2606.9	-52.841
2607	-52.673
2607	-52.841
2607	-52.673
2607	-53.024
2607	-52.673
2607.1	-53.116
2607.1	-52.689
2607.1	-53.177
2607.1	-52.811
2607.1	-53.162
2607.2	-52.887
2607.2	-53.177
2607.2	-52.917
2607.2	-53.101
2607.2	-53.146
2607.3	-52.963
2607.3	-53.192
2607.3	-52.963
2607.3	-53.162
2607.3	-52.811
2607.4	-53.253
2607.4	-52.841
2607.4	-53.299
2607.4	-53.07
2607.4	-53.223
2607.5	-53.223
2607.5	-53.177
2607.5	-53.314
2607.5	-53.024
2607.5	-53.391
2607.6	-52.994
2607.6	-53.406
2607.6	-53.07
2607.6	-53.421
2607.6	-53.207
2607.7	-53.268
2607.7	-53.375
2607.7	-53.162
2607.7	-53.467
2607.7	-53.04
2607.8	-53.513
2607.8	-53.131
2607.8	-53.513
2607.8	-53.391
2607.8	-53.329
2607.9	-53.543
2607.9	-53.238
2607.9	-53.543
2607.9	-53.177
2607.9	-53.619
2608	-53.299
2608	-53.467
2608	-53.558
2608	-53.268
2608	-53.665
2608.1	-53.314
2608.1	-53.665
2608.1	-53.391
2608.1	-53.574
2608.1	-53.543
2608.2	-53.406
2608.2	-53.757
2608.2	-53.329
2608.2	-53.757
2608.2	-53.436
2608.3	-53.665
2608.3	-53.604
2608.3	-53.436
2608.3	-53.818
2608.3	-53.345
2608.4	-53.772
2608.4	-53.574
2608.4	-53.757
2608.4	-53.802
2608.4	-53.543
2608.5	-53.909
2608.5	-53.436
2608.5	-53.955
2608.5	-53.818
2608.5	-53.802
2608.6	-53.986
2608.6	-53.68
2608.6	-54.016
2608.6	-53.604
2608.6	-53.986
2608.7	-53.864
2608.7	-53.787
2608.7	-54.123
2608.7	-53.665
2608.7	-54.108
2608.8	-53.818
2608.8	-54.062
2608.8	-54.062
2608.8	-53.787
2608.8	-54.123
2608.9	-53.787
2608.9	-54.123
2608.9	-53.894
2608.9	-53.909
2608.9	-54.062
2609	-53.772
2609	-54.199
2609	-53.848
2609	-54.153
2609	-54.077
2609.1	-53.848
2609.1	-54.26
2609.1	-53.879
2609.1	-54.199
2609.1	-54.001
2609.2	-54.031
2609.2	-54.123
2609.2	-53.864
2609.2	-54.306
2609.2	-53.955
2609.3	-54.153
2609.3	-54.138
2609.3	-53.848
2609.3	-54.352
2609.3	-53.955
2609.4	-54.291
2609.4	-54.214
2609.4	-54.184
2609.4	-54.337
2609.4	-54.031
2609.5	-54.459
2609.5	-54.138
2609.5	-54.199
2609.5	-54.276
2609.5	-53.955
2609.6	-54.489
2609.6	-54.092
2609.6	-54.321
2609.6	-54.26
2609.6	-54.016
2609.7	-54.428
2609.7	-54.062
2609.7	-54.428
2609.7	-54.306
2609.7	-54.214
2609.8	-54.459
2609.8	-54.169
2609.8	-54.596
2609.8	-54.337
2609.8	-54.382
2609.9	-54.474
2609.9	-54.062
2609.9	-54.52
2609.9	-54.214
2609.9	-54.459
2610	-54.443
2610	-54.199
2610	-54.581
2610	-54.23
2610	-54.642
2610.1	-54.52
2610.1	-54.352
2610.1	-54.688
2610.1	-54.26
2610.1	-54.688
2610.2	-54.581
2610.2	-54.489
2610.2	-54.672
2610.2	-54.245
2610.2	-54.703
2610.3	-54.459
2610.3	-54.535
2610.3	-54.672
2610.3	-54.306
2610.3	-54.718
2610.4	-54.489
2610.4	-54.718
2610.4	-54.703
2610.4	-54.474
2610.4	-54.871
2610.5	-54.443
2610.5	-54.81
2610.5	-54.749
2610.5	-54.489
2610.5	-54.932
2610.6	-54.52
2610.6	-54.749
2610.6	-54.779
2610.6	-54.535
2610.6	-54.871
2610.7	-54.459
2610.7	-54.84
2610.7	-54.703
2610.7	-54.642
2610.7	-54.962
2610.8	-54.52
2610.8	-55.008
2610.8	-54.81
2610.8	-54.733
2610.8	-55.099
2610.9	-54.718
2610.9	-55.099
2610.9	-54.825
2610.9	-54.779
2610.9	-54.962
2611	-54.642
2611	-55.099
2611	-54.81
2611	-54.871
2611	-54.993
2611.1	-54.626
2611.1	-55.115
2611.1	-54.84
2611.1	-54.886
2611.1	-55.13
2611.2	-54.626
2611.2	-55.161
2611.2	-54.947
2611.2	-54.962
2611.2	-55.191
2611.3	-54.779
2611.3	-55.099
2611.3	-54.886
2611.3	-54.993
2611.3	-55.13
2611.4	-54.733
2611.4	-55.222
2611.4	-54.901
2611.4	-54.977
2611.4	-55.237
2611.5	-54.84
2611.5	-55.222
2611.5	-54.977
2611.5	-54.901
2611.5	-55.13
2611.6	-54.855
2611.6	-55.298
2611.6	-55.054
2611.6	-54.962
2611.6	-55.161
2611.7	-54.794
2611.7	-55.252
2611.7	-55.023
2611.7	-54.993
2611.7	-55.237
2611.8	-54.901
2611.8	-55.374
2611.8	-55.206
2611.8	-55.008
2611.8	-55.344
2611.9	-54.962
2611.9	-55.389
2611.9	-55.252
2611.9	-54.977
2611.9	-55.496
2612	-55.069
2612	-55.298
2612	-55.389
2612	-55.069
2612	-55.511
2612.1	-55.145
2612.1	-55.191
2612.1	-55.328
2612.1	-55.023
2612.1	-55.466
2612.2	-55.191
2612.2	-55.222
2612.2	-55.405
2612.2	-54.993
2612.2	-55.527
2612.3	-55.328
2612.3	-55.069
2612.3	-55.389
2612.3	-55.054
2612.3	-55.496
2612.4	-55.328
2612.4	-55.13
2612.4	-55.527
2612.4	-55.161
2612.4	-55.313
2612.5	-55.466
2612.5	-55.176
2612.5	-55.542
2612.5	-55.237
2612.5	-55.206
2612.6	-55.481
2612.6	-55.176
2612.6	-55.618
2612.6	-55.389
2612.6	-55.298
2612.7	-55.634
2612.7	-55.191
2612.7	-55.527
2612.7	-55.588
2612.7	-55.161
2612.8	-55.618
2612.8	-55.405
2612.8	-55.313
2612.8	-55.664
2612.8	-55.283
2612.9	-55.649
2612.9	-55.511
2612.9	-55.298
2612.9	-55.649
2612.9	-55.42
2613	-55.603
2613	-55.71
2613	-55.313
2613	-55.786
2613	-55.557
2613.1	-55.374
2613.1	-55.756
2613.1	-55.313
2613.1	-55.695
2613.1	-55.71
2613.2	-55.359
2613.2	-55.878
2613.2	-55.588
2613.2	-55.542
2613.2	-55.862
2613.3	-55.42
2613.3	-55.771
2613.3	-55.74
2613.3	-55.405
2613.3	-55.893
2613.4	-55.588
2613.4	-55.649
2613.4	-55.923
2613.4	-55.466
2613.4	-55.862
2613.5	-55.801
2613.5	-55.511
2613.5	-55.923
2613.5	-55.603
2613.5	-55.679
2613.6	-55.954
2613.6	-55.573
2613.6	-55.954
2613.6	-55.847
2613.6	-55.527
2613.7	-56
2613.7	-55.695
2613.7	-55.664
2613.7	-56.03
2613.7	-55.588
2613.8	-55.984
2613.8	-55.923
2613.8	-55.603
2613.8	-56.122
2613.8	-55.817
2613.9	-55.771
2613.9	-56
2613.9	-55.649
2613.9	-55.923
2613.9	-56
2614	-55.588
2614	-56.076
2614	-55.832
2614	-55.695
2614	-56.229
2614.1	-55.771
2614.1	-55.908
2614.1	-56.061
2614.1	-55.618
2614.1	-56.076
2614.2	-55.984
2614.2	-55.725
2614.2	-56.168
2614.2	-55.786
2614.2	-55.893
2614.3	-56.107
2614.3	-55.771
2614.3	-56.229
2614.3	-55.939
2614.3	-55.695
2614.4	-56.168
2614.4	-55.832
2614.4	-56.076
2614.4	-56.244
2614.4	-55.771
2614.5	-56.244
2614.5	-55.984
2614.5	-56.061
2614.5	-56.213
2614.5	-55.801
2614.6	-56.198
2614.6	-55.893
2614.6	-56.061
2614.6	-56.137
2614.6	-55.832
2614.7	-56.244
2614.7	-55.847
2614.7	-56.137
2614.7	-56.076
2614.7	-56
2614.8	-56.213
2614.8	-55.801
2614.8	-56.274
2614.8	-55.801
2614.8	-56.183
2614.9	-56.03
2614.9	-56.091
2614.9	-56.122
2614.9	-55.939
2614.9	-56.213
2615	-55.908
2615	-56.335
2615	-55.954
2615	-56.274
2615	-56.03
2615.1	-56.137
2615.1	-56.061
2615.1	-56.091
2615.1	-56.29
2615.1	-55.954
2615.2	-56.244
2615.2	-55.954
2615.2	-56.351
2615.2	-56.015
2615.2	-56.396
2615.3	-56.03
2615.3	-56.396
2615.3	-56.107
2615.3	-56.412
2615.3	-56.213
2615.4	-56.335
2615.4	-56.32
2615.4	-56.229
2615.4	-56.351
2615.4	-56.213
2615.5	-56.381
2615.5	-56.061
2615.5	-56.549
2615.5	-56.015
2615.5	-56.488
2615.6	-56.183
2615.6	-56.519
2615.6	-56.274
2615.6	-56.488
2615.6	-56.412
2615.7	-56.412
2615.7	-56.488
2615.7	-56.29
2615.7	-56.534
2615.7	-56.137
2615.8	-56.58
2615.8	-56.198
2615.8	-56.58
2615.8	-56.351
2615.8	-56.442
2615.9	-56.412
2615.9	-56.366
2615.9	-56.534
2615.9	-56.305
2615.9	-56.656
2616	-56.29
2616	-56.732
2616	-56.396
2616	-56.595
2616	-56.473
2616.1	-56.396
2616.1	-56.625
2616.1	-56.274
2616.1	-56.625
2616.1	-56.168
2616.2	-56.625
2616.2	-56.442
2616.2	-56.61
2616.2	-56.656
2616.2	-56.366
2616.3	-56.671
2616.3	-56.32
2616.3	-56.671
2616.3	-56.458
2616.3	-56.641
2616.4	-56.549
2616.4	-56.442
2616.4	-56.717
2616.4	-56.259
2616.4	-56.747
2616.5	-56.366
2616.5	-56.534
2616.5	-56.519
2616.5	-56.473
2616.5	-56.732
2616.6	-56.412
2616.6	-56.87
2616.6	-56.396
2616.6	-56.686
2616.6	-56.686
2616.7	-56.519
2616.7	-56.808
2616.7	-56.396
2616.7	-56.732
2616.7	-56.458
2616.8	-56.732
2616.8	-56.732
2616.8	-56.503
2616.8	-56.824
2616.8	-56.351
2616.9	-56.778
2616.9	-56.564
2616.9	-56.686
2616.9	-56.808
2616.9	-56.412
2617	-56.87
2617	-56.549
2617	-56.763
2617	-56.671
2617	-56.564
2617.1	-56.808
2617.1	-56.412
2617.1	-56.854
2617.1	-56.58
2617.1	-56.793
2617.2	-56.839
2617.2	-56.519
2617.2	-56.885
2617.2	-56.549
2617.2	-56.9
2617.3	-56.732
2617.3	-56.732
2617.3	-56.854
2617.3	-56.473
2617.3	-57.007
2617.4	-56.732
2617.4	-56.854
2617.4	-56.885
2617.4	-56.58
2617.4	-56.976
2617.5	-56.641
2617.5	-56.931
2617.5	-56.732
2617.5	-56.595
2617.5	-56.931
2617.6	-56.534
2617.6	-57.007
2617.6	-56.854
2617.6	-56.839
2617.6	-56.946
2617.7	-56.641
2617.7	-57.037
2617.7	-56.717
2617.7	-56.915
2617.7	-56.885
2617.8	-56.641
2617.8	-57.083
2617.8	-56.717
2617.8	-57.129
2617.8	-56.992
2617.9	-56.824
2617.9	-57.083
2617.9	-56.656
2617.9	-57.159
2617.9	-56.9
2618	-56.961
2618	-57.129
2618	-56.686
2618	-57.19
2618	-56.885
2618.1	-57.114
2618.1	-57.068
2618.1	-56.808
2618.1	-57.251
2618.1	-56.824
2618.2	-57.144
2618.2	-57.068
2618.2	-56.9
2618.2	-57.236
2618.2	-56.824
2618.3	-57.251
2618.3	-57.007
2618.3	-56.992
2618.3	-57.266
2618.3	-56.839
2618.4	-57.388
2618.4	-57.037
2618.4	-57.022
2618.4	-57.22
2618.4	-56.87
2618.5	-57.281
2618.5	-57.007
2618.5	-57.098
2618.5	-57.175
2618.5	-56.854
2618.6	-57.373
2618.6	-56.976
2618.6	-57.22
2618.6	-57.236
2618.6	-56.992
2618.7	-57.373
2618.7	-57.053
2618.7	-57.281
2618.7	-57.159
2618.7	-56.976
2618.8	-57.343
2618.8	-56.976
2618.8	-57.358
2618.8	-57.205
2618.8	-57.083
2618.9	-57.449
2618.9	-56.992
2618.9	-57.434
2618.9	-57.22
2618.9	-57.114
2619	-57.373
2619	-56.976
2619	-57.526
2619	-57.251
2619	-57.22
2619.1	-57.51
2619.1	-57.037
2619.1	-57.495
2619.1	-57.297
2619.1	-57.266
2619.2	-57.465
2619.2	-57.098
2619.2	-57.48
2619.2	-57.251
2619.2	-57.297
2619.3	-57.449
2619.3	-57.083
2619.3	-57.449
2619.3	-57.19
2619.3	-57.251
2619.4	-57.541
2619.4	-57.175
2619.4	-57.602
2619.4	-57.343
2619.4	-57.404
2619.5	-57.602
2619.5	-57.236
2619.5	-57.648
2619.5	-57.404
2619.5	-57.388
2619.6	-57.602
2619.6	-57.19
2619.6	-57.709
2619.6	-57.404
2619.6	-57.388
2619.7	-57.602
2619.7	-57.236
2619.7	-57.693
2619.7	-57.465
2619.7	-57.373
2619.8	-57.724
2619.8	-57.22
2619.8	-57.617
2619.8	-57.556
2619.8	-57.449
2619.9	-57.755
2619.9	-57.327
2619.9	-57.648
2619.9	-57.526
2619.9	-57.419
2620	-57.831
2620	-57.404
2620	-57.709
2620	-57.632
2620	-57.358
2620.1	-57.8
2620.1	-57.495
2620.1	-57.648
2620.1	-57.602
2620.1	-57.373
2620.2	-57.724
2620.2	-57.419
2620.2	-57.648
2620.2	-57.663
2620.2	-57.297
2620.3	-57.8
2620.3	-57.48
2620.3	-57.495
2620.3	-57.816
2620.3	-57.419
2620.4	-57.724
2620.4	-57.587
2620.4	-57.449
2620.4	-57.77
2620.4	-57.327
2620.5	-57.739
2620.5	-57.602
2620.5	-57.419
2620.5	-57.892
2620.5	-57.465
2620.6	-57.77
2620.6	-57.77
2620.6	-57.404
2620.6	-57.907
2620.6	-57.632
2620.7	-57.663
2620.7	-57.861
2620.7	-57.419
2620.7	-57.861
2620.7	-57.663
2620.8	-57.541
2620.8	-57.938
2620.8	-57.556
2620.8	-57.816
2620.8	-57.846
2620.9	-57.556
2620.9	-58.029
2620.9	-57.724
2620.9	-57.739
2620.9	-57.846
2621	-57.48
2621	-57.907
2621	-57.8
2621	-57.648
2621	-57.968
2621.1	-57.526
2621.1	-57.816
2621.1	-57.907
2621.1	-57.587
2621.1	-58.06
2621.2	-57.724
2621.2	-57.739
2621.2	-57.953
2621.2	-57.571
2621.2	-58.014
2621.3	-57.831
2621.3	-57.587
2621.3	-57.983
2621.3	-57.663
2621.3	-57.907
2621.4	-57.968
2621.4	-57.571
2621.4	-58.029
2621.4	-57.816
2621.4	-57.617
2621.5	-58.014
2621.5	-57.602
2621.5	-57.877
2621.5	-57.831
2621.5	-57.632
2621.6	-58.06
2621.6	-57.816
2621.6	-57.785
2621.6	-58.044
2621.6	-57.587
2621.7	-57.968
2621.7	-57.892
2621.7	-57.663
2621.7	-58.06
2621.7	-57.709
2621.8	-57.8
2621.8	-58.151
2621.8	-57.693
2621.8	-58.044
2621.8	-57.922
2621.9	-57.571
2621.9	-58.044
2621.9	-57.739
2621.9	-57.77
2621.9	-58.075
2622	-57.663
2622	-58.044
2622	-58.06
2622	-57.739
2622	-58.197
2622.1	-57.922
2622.1	-57.77
2622.1	-58.105
2622.1	-57.709
2622.1	-57.999
2622.2	-58.029
2622.2	-57.678
2622.2	-58.014
2622.2	-57.877
2622.2	-57.877
2622.3	-58.258
2622.3	-57.953
2622.3	-58.136
2622.3	-58.136
2622.3	-57.724
2622.4	-58.212
2622.4	-58.09
2622.4	-57.831
2622.4	-58.243
2622.4	-57.983
2622.5	-57.983
2622.5	-58.273
2622.5	-57.861
2622.5	-58.166
2622.5	-58.105
2622.6	-57.724
2622.6	-58.182
2622.6	-57.938
2622.6	-57.953
2622.6	-58.243
2622.7	-57.846
2622.7	-58.197
2622.7	-58.121
2622.7	-57.816
2622.7	-58.289
2622.8	-57.938
2622.8	-58.044
2622.8	-58.151
2622.8	-57.861
2622.8	-58.319
2622.9	-58.06
2622.9	-58.212
2622.9	-58.197
2622.9	-57.983
2622.9	-58.395
2623	-57.907
2623	-58.289
2623	-58.197
2623	-57.968
2623	-58.289
2623.1	-57.999
2623.1	-58.334
2623.1	-57.999
2623.1	-58.273
2623.1	-58.06
2623.2	-58.151
2623.2	-58.228
2623.2	-57.983
2623.2	-58.334
2623.2	-57.922
2623.3	-58.319
2623.3	-58.06
2623.3	-58.334
2623.3	-58.136
2623.3	-58.212
2623.4	-58.151
2623.4	-58.044
2623.4	-58.304
2623.4	-58.044
2623.4	-58.38
2623.5	-57.968
2623.5	-58.334
2623.5	-57.968
2623.5	-58.395
2623.5	-58.06
2623.6	-58.426
2623.6	-58.228
2623.6	-58.289
2623.6	-58.35
2623.6	-58.365
2623.7	-58.441
2623.7	-58.197
2623.7	-58.456
2623.7	-58.014
2623.7	-58.38
2623.8	-58.044
2623.8	-58.411
2623.8	-57.983
2623.8	-58.426
2623.8	-58.044
2623.9	-58.426
2623.9	-58.228
2623.9	-58.35
2623.9	-58.334
2623.9	-58.243
2624	-58.411
2624	-58.197
2624	-58.624
2624	-58.212
2624	-58.609
2624.1	-58.166
2624.1	-58.502
2624.1	-58.243
2624.1	-58.35
2624.1	-58.334
2624.2	-58.197
2624.2	-58.441
2624.2	-58.182
2624.2	-58.64
2624.2	-58.182
2624.3	-58.609
2624.3	-58.319
2624.3	-58.411
2624.3	-58.456
2624.3	-58.243
2624.4	-58.502
2624.4	-58.121
2624.4	-58.685
2624.4	-58.212
2624.4	-58.594
2624.5	-58.426
2624.5	-58.426
2624.5	-58.502
2624.5	-58.289
2624.5	-58.624
2624.6	-58.334
2624.6	-58.746
2624.6	-58.38
2624.6	-58.578
2624.6	-58.472
2624.7	-58.35
2624.7	-58.701
2624.7	-58.304
2624.7	-58.762
2624.7	-58.426
2624.8	-58.624
2624.8	-58.624
2624.8	-58.426
2624.8	-58.701
2624.8	-58.273
2624.9	-58.685
2624.9	-58.35
2624.9	-58.624
2624.9	-58.548
2624.9	-58.411
2625	-58.731
2625	-58.365
2625	-58.792
2625	-58.472
2625	-58.64
2625.1	-58.67
2625.1	-58.441
2625.1	-58.868
2625.1	-58.411
2625.1	-58.807
2625.2	-58.548
2625.2	-58.594
2625.2	-58.701
2625.2	-58.35
2625.2	-58.807
2625.3	-58.426
2625.3	-58.777
2625.3	-58.64
2625.3	-58.548
2625.3	-58.792
2625.4	-58.365
2625.4	-58.868
2625.4	-58.609
2625.4	-58.792
2625.4	-58.792
2625.5	-58.456
2625.5	-58.884
2625.5	-58.502
2625.5	-58.868
2625.5	-58.716
2625.6	-58.609
2625.6	-58.838
2625.6	-58.426
2625.6	-58.884
2625.6	-58.563
2625.7	-58.762
2625.7	-58.807
2625.7	-58.502
2625.7	-58.884
2625.7	-58.533
2625.8	-58.884
2625.8	-58.762
2625.8	-58.594
2625.8	-58.838
2625.8	-58.472
2625.9	-58.945
2625.9	-58.64
2625.9	-58.746
2625.9	-58.884
2625.9	-58.517
2626	-58.96
2626	-58.578
2626	-58.807
2626	-58.777
2626	-58.533
2626.1	-58.899
2626.1	-58.533
2626.1	-58.945
2626.1	-58.746
2626.1	-58.67
2626.2	-58.899
2626.2	-58.533
2626.2	-59.006
2626.2	-58.67
2626.2	-58.823
2626.3	-58.868
2626.3	-58.563
2626.3	-59.021
2626.3	-58.685
2626.3	-58.96
2626.4	-58.899
2626.4	-58.563
2626.4	-58.96
2626.4	-58.594
2626.4	-58.96
2626.5	-58.853
2626.5	-58.685
2626.5	-58.96
2626.5	-58.563
2626.5	-59.006
2626.6	-58.853
2626.6	-58.807
2626.6	-59.036
2626.6	-58.64
2626.6	-59.082
2626.7	-58.746
2626.7	-58.853
2626.7	-58.929
2626.7	-58.594
2626.7	-59.052
2626.8	-58.731
2626.8	-59.006
2626.8	-59.021
2626.8	-58.716
2626.8	-59.128
2626.9	-58.655
2626.9	-59.036
2626.9	-58.899
2626.9	-58.731
2626.9	-59.174
2627	-58.67
2627	-59.082
2627	-58.914
2627	-58.792
2627	-59.052
2627.1	-58.655
2627.1	-59.052
2627.1	-58.884
2627.1	-58.838
2627.1	-59.143
2627.2	-58.746
2627.2	-59.219
2627.2	-58.96
2627.2	-58.929
2627.2	-59.128
2627.3	-58.777
2627.3	-59.097
2627.3	-58.929
2627.3	-59.021
2627.3	-59.097
2627.4	-58.838
2627.4	-59.265
2627.4	-58.929
2627.4	-59.021
2627.4	-59.128
2627.5	-58.762
2627.5	-59.25
2627.5	-58.929
2627.5	-59.021
2627.5	-59.128
2627.6	-58.777
2627.6	-59.25
2627.6	-58.899
2627.6	-59.052
2627.6	-59.097
2627.7	-58.716
2627.7	-59.235
2627.7	-58.884
2627.7	-59.067
2627.7	-59.113
2627.8	-58.762
2627.8	-59.174
2627.8	-58.899
2627.8	-59.097
2627.8	-59.189
2627.9	-58.884
2627.9	-59.235
2627.9	-58.914
2627.9	-59.097
2627.9	-59.113
2628	-58.853
2628	-59.311
2628	-58.945
2628	-59.128
2628	-59.235
2628.1	-58.899
2628.1	-59.265
2628.1	-58.914
2628.1	-58.96
2628.1	-59.143
2628.2	-58.746
2628.2	-59.189
2628.2	-58.96
2628.2	-58.975
2628.2	-59.219
2628.3	-58.838
2628.3	-59.296
2628.3	-59.036
2628.3	-58.96
2628.3	-59.326
2628.4	-58.762
2628.4	-59.25
2628.4	-59.128
2628.4	-58.975
2628.4	-59.341
2628.5	-58.853
2628.5	-59.189
2628.5	-59.113
2628.5	-58.884
2628.5	-59.25
2628.6	-58.868
2628.6	-59.158
2628.6	-59.204
2628.6	-58.899
2628.6	-59.372
2628.7	-59.097
2628.7	-59.113
2628.7	-59.174
2628.7	-58.823
2628.7	-59.25
2628.8	-59.082
2628.8	-59.021
2628.8	-59.235
2628.8	-58.762
2628.8	-59.219
2628.9	-59.082
2628.9	-58.99
2628.9	-59.326
2628.9	-58.853
2628.9	-59.113
2629	-59.174
2629	-58.945
2629	-59.387
2629	-59.082
2629	-59.113
2629.1	-59.296
2629.1	-58.929
2629.1	-59.357
2629.1	-59.189
2629.1	-59.006
2629.2	-59.265
2629.2	-58.975
2629.2	-59.372
2629.2	-59.25
2629.2	-58.96
2629.3	-59.433
2629.3	-59.006
2629.3	-59.158
2629.3	-59.387
2629.3	-58.914
2629.4	-59.418
2629.4	-59.219
2629.4	-59.052
2629.4	-59.509
2629.4	-59.143
2629.5	-59.326
2629.5	-59.357
2629.5	-59.067
2629.5	-59.357
2629.5	-59.158
2629.6	-59.174
2629.6	-59.402
2629.6	-58.96
2629.6	-59.296
2629.6	-59.189
2629.7	-59.006
2629.7	-59.494
2629.7	-59.158
2629.7	-59.296
2629.7	-59.448
2629.8	-59.006
2629.8	-59.464
2629.8	-59.296
2629.8	-59.052
2629.8	-59.402
2629.9	-59.036
2629.9	-59.311
2629.9	-59.479
2629.9	-59.128
2629.9	-59.509
2630	-59.28
2630	-59.067
2630	-59.479
2630	-59.097
2630	-59.296
2630.1	-59.372
2630.1	-58.975
2630.1	-59.464
2630.1	-59.357
2630.1	-59.25
2630.2	-59.586
2630.2	-59.204
2630.2	-59.372
2630.2	-59.464
2630.2	-59.128
2630.3	-59.57
2630.3	-59.372
2630.3	-59.158
2630.3	-59.509
2630.3	-59.174
2630.4	-59.311
2630.4	-59.525
2630.4	-59.097
2630.4	-59.525
2630.4	-59.387
2630.5	-59.235
2630.5	-59.677
2630.5	-59.387
2630.5	-59.387
2630.5	-59.586
2630.6	-59.128
2630.6	-59.525
2630.6	-59.418
2630.6	-59.067
2630.6	-59.525
2630.7	-59.235
2630.7	-59.128
2630.7	-59.586
2630.7	-59.189
2630.7	-59.387
2630.8	-59.509
2630.8	-59.113
2630.8	-59.494
2630.8	-59.433
2630.8	-59.204
2630.9	-59.616
2630.9	-59.326
2630.9	-59.433
2630.9	-59.631
2630.9	-59.219
2631	-59.601
2631	-59.402
2631	-59.25
2631	-59.509
2631	-59.189
2631.1	-59.448
2631.1	-59.479
2631.1	-59.143
2631.1	-59.601
2631.1	-59.311
2631.2	-59.418
2631.2	-59.586
2631.2	-59.219
2631.2	-59.586
2631.2	-59.235
2631.3	-59.372
2631.3	-59.494
2631.3	-59.265
2631.3	-59.57
2631.3	-59.219
2631.4	-59.586
2631.4	-59.448
2631.4	-59.341
2631.4	-59.647
2631.4	-59.219
2631.5	-59.647
2631.5	-59.296
2631.5	-59.586
2631.5	-59.509
2631.5	-59.525
2631.6	-59.555
2631.6	-59.372
2631.6	-59.631
2631.6	-59.204
2631.6	-59.677
2631.7	-59.326
2631.7	-59.692
2631.7	-59.448
2631.7	-59.601
2631.7	-59.54
2631.8	-59.464
2631.8	-59.555
2631.8	-59.296
2631.8	-59.57
2631.8	-59.265
2631.9	-59.677
2631.9	-59.341
2631.9	-59.799
2631.9	-59.372
2631.9	-59.647
2632	-59.387
2632	-59.631
2632	-59.433
2632	-59.525
2632	-59.509
2632.1	-59.433
2632.1	-59.586
2632.1	-59.326
2632.1	-59.662
2632.1	-59.372
2632.2	-59.708
2632.2	-59.28
2632.2	-59.708
2632.2	-59.326
2632.2	-59.662
2632.3	-59.387
2632.3	-59.647
2632.3	-59.509
2632.3	-59.494
2632.3	-59.631
2632.4	-59.326
2632.4	-59.662
2632.4	-59.326
2632.4	-59.708
2632.4	-59.311
2632.5	-59.723
2632.5	-59.464
2632.5	-59.631
2632.5	-59.54
2632.5	-59.464
2632.6	-59.586
2632.6	-59.296
2632.6	-59.662
2632.6	-59.25
2632.6	-59.708
2632.7	-59.448
2632.7	-59.647
2632.7	-59.525
2632.7	-59.509
2632.7	-59.708
2632.8	-59.311
2632.8	-59.677
2632.8	-59.28
2632.8	-59.647
2632.8	-59.433
2632.9	-59.54
2632.9	-59.616
2632.9	-59.387
2632.9	-59.784
2632.9	-59.357
2633	-59.738
2633	-59.509
2633	-59.631
2633	-59.586
2633	-59.433
2633.1	-59.692
2633.1	-59.28
2633.1	-59.708
2633.1	-59.341
2633.1	-59.586
2633.2	-59.555
2633.2	-59.402
2633.2	-59.708
2633.2	-59.28
2633.2	-59.753
2633.3	-59.464
2633.3	-59.738
2633.3	-59.723
2633.3	-59.494
2633.3	-59.677
2633.4	-59.341
2633.4	-59.738
2633.4	-59.494
2633.4	-59.662
2633.4	-59.662
2633.5	-59.311
2633.5	-59.753
2633.5	-59.357
2633.5	-59.799
2633.5	-59.586
2633.6	-59.601
2633.6	-59.708
2633.6	-59.357
2633.6	-59.814
2633.6	-59.402
2633.7	-59.692
2633.7	-59.662
2633.7	-59.448
2633.7	-59.799
2633.7	-59.418
2633.8	-59.83
2633.8	-59.525
2633.8	-59.616
2633.8	-59.738
2633.8	-59.372
2633.9	-59.814
2633.9	-59.464
2633.9	-59.769
2633.9	-59.586
2633.9	-59.464
2634	-59.799
2634	-59.448
2634	-59.891
2634	-59.555
2634	-59.57
2634.1	-59.83
2634.1	-59.448
2634.1	-59.921
2634.1	-59.57
2634.1	-59.753
2634.2	-59.692
2634.2	-59.464
2634.2	-59.86
2634.2	-59.464
2634.2	-59.86
2634.3	-59.586
2634.3	-59.555
2634.3	-59.83
2634.3	-59.464
2634.3	-59.906
2634.4	-59.586
2634.4	-59.723
2634.4	-59.708
2634.4	-59.494
2634.4	-60.028
2634.5	-59.601
2634.5	-59.906
2634.5	-59.769
2634.5	-59.631
2634.5	-59.982
2634.6	-59.525
2634.6	-59.921
2634.6	-59.677
2634.6	-59.631
2634.6	-59.906
2634.7	-59.464
2634.7	-59.906
2634.7	-59.677
2634.7	-59.814
2634.7	-59.814
2634.8	-59.57
2634.8	-60.028
2634.8	-59.616
2634.8	-59.906
2634.8	-59.753
2634.9	-59.525
2634.9	-59.921
2634.9	-59.57
2634.9	-59.906
2634.9	-59.753
2635	-59.647
2635	-59.998
2635	-59.631
2635	-60.059
2635	-59.83
2635.1	-59.769
2635.1	-59.998
2635.1	-59.601
2635.1	-60.059
2635.1	-59.845
2635.2	-59.86
2635.2	-59.921
2635.2	-59.631
2635.2	-60.089
2635.2	-59.708
2635.3	-59.891
2635.3	-59.906
2635.3	-59.54
2635.3	-59.982
2635.3	-59.631
2635.4	-59.906
2635.4	-59.906
2635.4	-59.647
2635.4	-60.028
2635.4	-59.677
2635.5	-60.043
2635.5	-59.875
2635.5	-59.662
2635.5	-60.059
2635.5	-59.57
2635.6	-60.013
2635.6	-59.891
2635.6	-59.738
2635.6	-60.104
2635.6	-59.601
2635.7	-59.937
2635.7	-59.814
2635.7	-59.738
2635.7	-60.013
2635.7	-59.586
2635.8	-59.967
2635.8	-59.769
2635.8	-59.692
2635.8	-60.013
2635.8	-59.631
2635.9	-59.998
2635.9	-59.753
2635.9	-59.738
2635.9	-60.043
2635.9	-59.616
2636	-60.013
2636	-59.891
2636	-59.753
2636	-60.028
2636	-59.647
2636.1	-60.059
2636.1	-59.891
2636.1	-59.845
2636.1	-60.013
2636.1	-59.662
2636.2	-60.165
2636.2	-59.891
2636.2	-59.784
2636.2	-60.165
2636.2	-59.677
2636.3	-60.12
2636.3	-59.967
2636.3	-59.891
2636.3	-60.15
2636.3	-59.799
2636.4	-60.028
2636.4	-59.967
2636.4	-59.769
2636.4	-60.12
2636.4	-59.662
2636.5	-59.998
2636.5	-59.937
2636.5	-59.784
2636.5	-60.15
2636.5	-59.799
2636.6	-60.013
2636.6	-59.845
2636.6	-59.738
2636.6	-60.181
2636.6	-59.784
2636.7	-60.028
2636.7	-59.998
2636.7	-59.647
2636.7	-60.181
2636.7	-59.891
2636.8	-60.013
2636.8	-60.135
2636.8	-59.692
2636.8	-60.12
2636.8	-59.906
2636.9	-59.998
2636.9	-60.165
2636.9	-59.784
2636.9	-60.257
2636.9	-59.921
2637	-59.875
2637	-60.211
2637	-59.784
2637	-60.104
2637	-59.937
2637.1	-59.769
2637.1	-60.196
2637.1	-59.799
2637.1	-60.059
2637.1	-60.074
2637.2	-59.677
2637.2	-60.12
2637.2	-59.891
2637.2	-59.952
2637.2	-60.12
2637.3	-59.769
2637.3	-60.211
2637.3	-60.013
2637.3	-59.86
2637.3	-60.12
2637.4	-59.769
2637.4	-60.196
2637.4	-59.952
2637.4	-59.784
2637.4	-60.226
2637.5	-59.814
2637.5	-60.043
2637.5	-60.15
2637.5	-59.784
2637.5	-60.303
2637.6	-60.059
2637.6	-60.028
2637.6	-60.196
2637.6	-59.799
2637.6	-60.196
2637.7	-60.028
2637.7	-59.86
2637.7	-60.226
2637.7	-59.814
2637.7	-59.998
2637.8	-60.165
2637.8	-59.738
2637.8	-60.196
2637.8	-59.937
2637.8	-59.875
2637.9	-60.135
2637.9	-59.814
2637.9	-60.257
2637.9	-60.074
2637.9	-59.799
2638	-60.242
2638	-59.921
2638	-60.12
2638	-60.257
2638	-59.799
2638.1	-60.242
2638.1	-60.043
2638.1	-59.799
2638.1	-60.349
2638.1	-59.998
2638.2	-60.135
2638.2	-60.287
2638.2	-59.814
2638.2	-60.272
2638.2	-60.074
2638.3	-59.845
2638.3	-60.257
2638.3	-59.86
2638.3	-60.059
2638.3	-60.226
2638.4	-59.875
2638.4	-60.333
2638.4	-60.104
2638.4	-59.967
2638.4	-60.181
2638.5	-59.845
2638.5	-60.104
2638.5	-60.135
2638.5	-59.723
2638.5	-60.242
2638.6	-60.043
2638.6	-59.906
2638.6	-60.364
2638.6	-59.982
2638.6	-60.226
2638.7	-60.303
2638.7	-59.845
2638.7	-60.318
2638.7	-60.135
2638.7	-59.83
2638.8	-60.287
2638.8	-59.906
2638.8	-59.952
2638.8	-60.226
2638.8	-59.845
2638.9	-60.257
2638.9	-60.211
2638.9	-59.906
2638.9	-60.44
2638.9	-60.165
2639	-60.043
2639	-60.394
2639	-59.967
2639	-60.257
2639	-60.318
2639.1	-59.937
2639.1	-60.379
2639.1	-60.196
2639.1	-59.937
2639.1	-60.364
2639.2	-60.013
2639.2	-60.089
2639.2	-60.211
2639.2	-59.86
2639.2	-60.257
2639.3	-60.165
2639.3	-59.967
2639.3	-60.455
2639.3	-60.043
2639.3	-60.074
2639.4	-60.242
2639.4	-59.845
2639.4	-60.379
2639.4	-60.181
2639.4	-60.013
2639.5	-60.44
2639.5	-59.998
2639.5	-60.333
2639.5	-60.211
2639.5	-60.074
2639.6	-60.41
2639.6	-59.967
2639.6	-60.318
2639.6	-60.181
2639.6	-60.196
2639.7	-60.379
2639.7	-60.013
2639.7	-60.425
2639.7	-60.013
2639.7	-60.287
2639.8	-60.196
2639.8	-60.12
2639.8	-60.318
2639.8	-59.937
2639.8	-60.379
2639.9	-59.952
2639.9	-60.394
2639.9	-60.043
2639.9	-60.364
2639.9	-60.196
2640	-60.104
2640	-60.287
2640	-60.074
2640	-60.333
2640	-60.013
2640.1	-60.394
2640.1	-59.998
2640.1	-60.516
2640.1	-60.15
2640.1	-60.425
2640.2	-60.272
2640.2	-60.303
2640.2	-60.242
2640.2	-60.272
2640.2	-60.333
2640.3	-60.135
2640.3	-60.425
2640.3	-60.074
2640.3	-60.425
2640.3	-60.013
2640.4	-60.364
2640.4	-60.013
2640.4	-60.333
2640.4	-60.074
2640.4	-60.394
2640.5	-60.257
2640.5	-60.41
2640.5	-60.303
2640.5	-60.226
2640.5	-60.349
2640.6	-60.211
2640.6	-60.44
2640.6	-60.074
2640.6	-60.516
2640.6	-60.074
2640.7	-60.501
2640.7	-60.165
2640.7	-60.516
2640.7	-60.135
2640.7	-60.287
2640.8	-60.15
2640.8	-60.12
2640.8	-60.394
2640.8	-60.104
2640.8	-60.547
2640.9	-60.196
2640.9	-60.547
2640.9	-60.226
2640.9	-60.516
2640.9	-60.333
2641	-60.226
2641	-60.257
2641	-59.967
2641	-60.379
2641	-60.043
2641.1	-60.471
2641.1	-60.242
2641.1	-60.44
2641.1	-60.272
2641.1	-60.272
2641.2	-60.455
2641.2	-60.135
2641.2	-60.455
2641.2	-59.998
2641.2	-60.44
2641.3	-60.211
2641.3	-60.318
2641.3	-60.318
2641.3	-60.059
2641.3	-60.303
2641.4	-59.982
2641.4	-60.41
2641.4	-60.226
2641.4	-60.41
2641.4	-60.349
2641.5	-60.165
2641.5	-60.44
2641.5	-60.135
2641.5	-60.516
2641.5	-60.135
2641.6	-60.41
2641.6	-60.287
2641.6	-60.104
2641.6	-60.532
2641.6	-60.059
2641.7	-60.471
2641.7	-60.15
2641.7	-60.318
2641.7	-60.394
2641.7	-60.135
2641.8	-60.532
2641.8	-60.104
2641.8	-60.425
2641.8	-60.196
2641.8	-60.333
2641.9	-60.471
2641.9	-60.181
2641.9	-60.547
2641.9	-60.104
2641.9	-60.486
2642	-60.333
2642	-60.211
2642	-60.455
2642	-60.043
2642	-60.471
2642.1	-60.15
2642.1	-60.41
2642.1	-60.44
2642.1	-60.135
2642.1	-60.516
2642.2	-60.074
2642.2	-60.471
2642.2	-60.333
2642.2	-60.257
2642.2	-60.501
2642.3	-60.165
2642.3	-60.547
2642.3	-60.272
2642.3	-60.562
2642.3	-60.333
2642.4	-60.059
2642.4	-60.394
2642.4	-59.982
2642.4	-60.486
2642.4	-60.287
2642.5	-60.242
2642.5	-60.486
2642.5	-60.059
2642.5	-60.486
2642.5	-60.242
2642.6	-60.486
2642.6	-60.41
2642.6	-60.12
2642.6	-60.501
2642.6	-60.15
2642.7	-60.516
2642.7	-60.41
2642.7	-60.257
2642.7	-60.44
2642.7	-60.059
2642.8	-60.516
2642.8	-60.257
2642.8	-60.379
2642.8	-60.471
2642.8	-60.089
2642.9	-60.516
2642.9	-60.165
2642.9	-60.379
2642.9	-60.364
2642.9	-60.181
2643	-60.532
2643	-60.043
2643	-60.471
2643	-60.41
2643	-60.242
2643.1	-60.547
2643.1	-60.104
2643.1	-60.577
2643.1	-60.333
2643.1	-60.364
2643.2	-60.501
2643.2	-60.135
2643.2	-60.501
2643.2	-60.211
2643.2	-60.44
2643.3	-60.44
2643.3	-60.165
2643.3	-60.562
2643.3	-60.104
2643.3	-60.501
2643.4	-60.394
2643.4	-60.181
2643.4	-60.623
2643.4	-60.135
2643.4	-60.486
2643.5	-60.379
2643.5	-60.303
2643.5	-60.516
2643.5	-60.165
2643.5	-60.608
2643.6	-60.272
2643.6	-60.379
2643.6	-60.593
2643.6	-60.15
2643.6	-60.608
2643.7	-60.318
2643.7	-60.455
2643.7	-60.577
2643.7	-60.303
2643.7	-60.608
2643.8	-60.242
2643.8	-60.455
2643.8	-60.44
2643.8	-60.211
2643.8	-60.608
2643.9	-60.226
2643.9	-60.547
2643.9	-60.455
2643.9	-60.242
2643.9	-60.684
2644	-60.333
2644	-60.593
2644	-60.471
2644	-60.211
2644	-60.608
2644.1	-60.211
2644.1	-60.562
2644.1	-60.486
2644.1	-60.242
2644.1	-60.547
2644.2	-60.165
2644.2	-60.608
2644.2	-60.41
2644.2	-60.257
2644.2	-60.593
2644.3	-60.135
2644.3	-60.577
2644.3	-60.425
2644.3	-60.333
2644.3	-60.654
2644.4	-60.135
2644.4	-60.577
2644.4	-60.333
2644.4	-60.349
2644.4	-60.577
2644.5	-60.15
2644.5	-60.684
2644.5	-60.44
2644.5	-60.41
2644.5	-60.654
2644.6	-60.242
2644.6	-60.608
2644.6	-60.364
2644.6	-60.394
2644.6	-60.669
2644.7	-60.226
2644.7	-60.654
2644.7	-60.501
2644.7	-60.349
2644.7	-60.715
2644.8	-60.226
2644.8	-60.593
2644.8	-60.486
2644.8	-60.272
2644.8	-60.623
2644.9	-60.303
2644.9	-60.669
2644.9	-60.501
2644.9	-60.333
2644.9	-60.654
2645	-60.211
2645	-60.593
2645	-60.547
2645	-60.287
2645	-60.715
2645.1	-60.349
2645.1	-60.593
2645.1	-60.593
2645.1	-60.333
2645.1	-60.623
2645.2	-60.287
2645.2	-60.547
2645.2	-60.562
2645.2	-60.303
2645.2	-60.699
2645.3	-60.379
2645.3	-60.516
2645.3	-60.623
2645.3	-60.181
2645.3	-60.577
2645.4	-60.41
2645.4	-60.333
2645.4	-60.715
2645.4	-60.287
2645.4	-60.745
2645.5	-60.577
2645.5	-60.41
2645.5	-60.791
2645.5	-60.303
2645.5	-60.593
2645.6	-60.547
2645.6	-60.257
2645.6	-60.699
2645.6	-60.379
2645.6	-60.593
2645.7	-60.669
2645.7	-60.287
2645.7	-60.73
2645.7	-60.455
2645.7	-60.44
2645.8	-60.669
2645.8	-60.272
2645.8	-60.684
2645.8	-60.623
2645.8	-60.379
2645.9	-60.776
2645.9	-60.364
2645.9	-60.547
2645.9	-60.608
2645.9	-60.257
2646	-60.745
2646	-60.532
2646	-60.471
2646	-60.745
2646	-60.257
2646.1	-60.669
2646.1	-60.562
2646.1	-60.349
2646.1	-60.684
2646.1	-60.379
2646.2	-60.593
2646.2	-60.684
2646.2	-60.455
2646.2	-60.791
2646.2	-60.516
2646.3	-60.486
2646.3	-60.761
2646.3	-60.318
2646.3	-60.684
2646.3	-60.577
2646.4	-60.287
2646.4	-60.837
2646.4	-60.547
2646.4	-60.532
2646.4	-60.791
2646.5	-60.272
2646.5	-60.684
2646.5	-60.562
2646.5	-60.379
2646.5	-60.73
2646.6	-60.379
2646.6	-60.608
2646.6	-60.654
2646.6	-60.364
2646.6	-60.822
2646.7	-60.593
2646.7	-60.425
2646.7	-60.684
2646.7	-60.379
2646.7	-60.608
2646.8	-60.654
2646.8	-60.318
2646.8	-60.745
2646.8	-60.532
2646.8	-60.394
2646.9	-60.852
2646.9	-60.486
2646.9	-60.669
2646.9	-60.654
2646.9	-60.257
2647	-60.776
2647	-60.593
2647	-60.41
2647	-60.806
2647	-60.425
2647.1	-60.547
2647.1	-60.745
2647.1	-60.364
2647.1	-60.776
2647.1	-60.699
2647.2	-60.41
2647.2	-60.852
2647.2	-60.532
2647.2	-60.608
2647.2	-60.822
2647.3	-60.349
2647.3	-60.715
2647.3	-60.593
2647.3	-60.303
2647.3	-60.822
2647.4	-60.501
2647.4	-60.425
2647.4	-60.761
2647.4	-60.425
2647.4	-60.715
2647.5	-60.73
2647.5	-60.394
2647.5	-60.806
2647.5	-60.562
2647.5	-60.455
2647.6	-60.806
2647.6	-60.394
2647.6	-60.715
2647.6	-60.745
2647.6	-60.425
2647.7	-60.989
2647.7	-60.654
2647.7	-60.516
2647.7	-60.852
2647.7	-60.333
2647.8	-60.806
2647.8	-60.699
2647.8	-60.532
2647.8	-60.837
2647.8	-60.41
2647.9	-60.684
2647.9	-60.638
2647.9	-60.44
2647.9	-60.791
2647.9	-60.394
2648	-60.715
2648	-60.577
2648	-60.547
2648	-60.837
2648	-60.471
2648.1	-60.822
2648.1	-60.455
2648.1	-60.669
2648.1	-60.638
2648.1	-60.623
2648.2	-60.791
2648.2	-60.44
2648.2	-60.837
2648.2	-60.471
2648.2	-60.852
2648.3	-60.73
2648.3	-60.745
2648.3	-60.791
2648.3	-60.638
2648.3	-60.806
2648.4	-60.593
2648.4	-60.883
2648.4	-60.516
2648.4	-60.928
2648.4	-60.486
2648.5	-60.837
2648.5	-60.593
2648.5	-60.837
2648.5	-60.669
2648.5	-60.761
2648.6	-60.715
2648.6	-60.669
2648.6	-60.867
2648.6	-60.608
2648.6	-60.852
2648.7	-60.486
2648.7	-60.883
2648.7	-60.471
2648.7	-60.959
2648.7	-60.593
2648.8	-60.898
2648.8	-60.654
2648.8	-60.989
2648.8	-60.745
2648.8	-60.989
2648.9	-60.822
2648.9	-60.837
2648.9	-60.852
2648.9	-60.684
2648.9	-60.944
2649	-60.577
2649	-60.898
2649	-60.501
2649	-60.898
2649	-60.623
2649.1	-61.066
2649.1	-60.791
2649.1	-60.883
2649.1	-60.928
2649.1	-60.761
2649.2	-60.959
2649.2	-60.654
2649.2	-60.974
2649.2	-60.516
2649.2	-60.974
2649.3	-60.608
2649.3	-60.913
2649.3	-60.822
2649.3	-60.761
2649.3	-60.867
2649.4	-60.638
2649.4	-61.02
2649.4	-60.593
2649.4	-61.035
2649.4	-60.745
2649.5	-60.867
2649.5	-60.791
2649.5	-60.699
2649.5	-60.944
2649.5	-60.547
2649.6	-60.989
2649.6	-60.547
2649.6	-60.867
2649.6	-60.715
2649.6	-60.776
2649.7	-60.883
2649.7	-60.608
2649.7	-61.05
2649.7	-60.562
2649.7	-60.944
2649.8	-60.73
2649.8	-60.852
2649.8	-60.852
2649.8	-60.73
2649.8	-61.005
2649.9	-60.562
2649.9	-61.005
2649.9	-60.669
2649.9	-60.837
2649.9	-60.867
2650	-60.638
2650	-61.02
2650	-60.593
2650	-61.005
2650	-60.776
2650.1	-60.852
2650.1	-60.898
2650.1	-60.562
2650.1	-60.959
2650.1	-60.623
2650.2	-60.974
2650.2	-60.791
2650.2	-60.837
2650.2	-60.959
2650.2	-60.623
2650.3	-61.066
2650.3	-60.684
2650.3	-60.974
2650.3	-60.837
2650.3	-60.684
2650.4	-60.944
2650.4	-60.516
2650.4	-61.081
2650.4	-60.684
2650.4	-60.898
2650.5	-60.959
2650.5	-60.593
2650.5	-60.989
2650.5	-60.638
2650.5	-60.989
2650.6	-60.806
2650.6	-60.806
2650.6	-61.02
2650.6	-60.623
2650.6	-61.096
2650.7	-60.73
2650.7	-60.944
2650.7	-60.944
2650.7	-60.684
2650.7	-61.02
2650.8	-60.577
2650.8	-61.005
2650.8	-60.822
2650.8	-60.806
2650.8	-61.127
2650.9	-60.73
2650.9	-61.172
2650.9	-60.852
2650.9	-60.989
2650.9	-60.974
2651	-60.745
2651	-61.066
2651	-60.623
2651	-61.05
2651	-60.928
2651.1	-60.867
2651.1	-61.157
2651.1	-60.699
2651.1	-61.157
2651.1	-60.867
2651.2	-61.05
2651.2	-61.111
2651.2	-60.776
2651.2	-61.218
2651.2	-60.852
2651.3	-61.111
2651.3	-61.066
2651.3	-60.776
2651.3	-61.111
2651.3	-60.623
2651.4	-60.989
2651.4	-60.837
2651.4	-60.776
2651.4	-61.142
2651.4	-60.73
2651.5	-61.172
2651.5	-60.883
2651.5	-60.974
2651.5	-61.081
2651.5	-60.822
2651.6	-61.188
2651.6	-60.806
2651.6	-61.081
2651.6	-61.05
2651.6	-60.761
2651.7	-61.142
2651.7	-60.745
2651.7	-61.111
2651.7	-61.005
2651.7	-60.822
2651.8	-61.142
2651.8	-60.73
2651.8	-61.127
2651.8	-60.883
2651.8	-60.883
2651.9	-61.111
2651.9	-60.684
2651.9	-61.127
2651.9	-60.913
2651.9	-60.928
2652	-61.066
2652	-60.822
2652	-61.203
2652	-60.806
2652	-61.005
2652.1	-61.02
2652.1	-60.715
2652.1	-61.188
2652.1	-60.806
2652.1	-61.066
2652.2	-60.959
2652.2	-60.715
2652.2	-61.127
2652.2	-60.745
2652.2	-61.066
2652.3	-60.898
2652.3	-60.669
2652.3	-61.188
2652.3	-60.745
2652.3	-61.295
2652.4	-61.005
2652.4	-60.852
2652.4	-61.188
2652.4	-60.776
2652.4	-61.172
2652.5	-60.959
2652.5	-60.959
2652.5	-61.203
2652.5	-60.776
2652.5	-61.249
2652.6	-61.035
2652.6	-60.989
2652.6	-61.234
2652.6	-60.867
2652.6	-61.279
2652.7	-61.035
2652.7	-61.157
2652.7	-61.356
2652.7	-60.974
2652.7	-61.356
2652.8	-61.111
2652.8	-61.096
2652.8	-61.279
2652.8	-60.944
2652.8	-61.34
2652.9	-61.066
2652.9	-61.066
2652.9	-61.31
2652.9	-60.913
2652.9	-61.386
2653	-61.127
2653	-61.05
2653	-61.386
2653	-60.959
2653	-61.371
2653.1	-61.203
2653.1	-61.142
2653.1	-61.325
2653.1	-60.974
2653.1	-61.417
2653.2	-61.203
2653.2	-61.081
2653.2	-61.34
2653.2	-60.883
2653.2	-61.386
2653.3	-61.234
2653.3	-61.035
2653.3	-61.172
2653.3	-60.608
2653.3	-60.852
2653.4	-60.745
2653.4	-60.638
2653.4	-60.913
2653.4	-60.455
2653.4	-60.822
2653.5	-60.699
2653.5	-60.486
2653.5	-60.883
2653.5	-60.455
2653.5	-60.654
2653.6	-60.638
2653.6	-60.303
2653.6	-60.761
2653.6	-60.455
2653.6	-60.547
2653.7	-60.516
2653.7	-60.196
2653.7	-60.669
2653.7	-60.349
2653.7	-60.379
2653.8	-60.532
2653.8	-60.104
2653.8	-60.516
2653.8	-60.257
2653.8	-60.226
2653.9	-60.547
2653.9	-59.998
2653.9	-60.379
2653.9	-60.211
2653.9	-59.967
2654	-60.44
2654	-60.074
2654	-60.318
2654	-60.211
2654	-59.937
2654.1	-60.364
2654.1	-60.074
2654.1	-60.12
2654.1	-60.226
2654.1	-59.86
2654.2	-60.318
2654.2	-60.043
2654.2	-59.952
2654.2	-60.257
2654.2	-59.83
2654.3	-60.104
2654.3	-60.028
2654.3	-59.662
2654.3	-59.906
2654.3	-59.433
2654.4	-59.631
2654.4	-59.616
2654.4	-59.296
2654.4	-59.723
2654.4	-59.387
2654.5	-59.296
2654.5	-59.494
2654.5	-59.052
2654.5	-59.464
2654.5	-59.372
2654.6	-59.052
2654.6	-59.418
2654.6	-59.021
2654.6	-59.158
2654.6	-59.372
2654.7	-58.945
2654.7	-59.326
2654.7	-59.082
2654.7	-58.807
2654.7	-59.128
2654.8	-58.777
2654.8	-59.067
2654.8	-58.99
2654.8	-58.716
2654.8	-59.113
2654.9	-58.792
2654.9	-58.777
2654.9	-59.021
2654.9	-58.502
2654.9	-58.884
2655	-58.762
2655	-58.487
2655	-58.96
2655	-58.624
2655	-58.594
2655.1	-58.807
2655.1	-58.35
2655.1	-58.777
2655.1	-58.655
2655.1	-58.35
2655.2	-58.792
2655.2	-58.395
2655.2	-58.456
2655.2	-58.655
2655.2	-58.182
2655.3	-58.594
2655.3	-58.395
2655.3	-58.197
2655.3	-58.64
2655.3	-58.38
2655.4	-58.487
2655.4	-58.655
2655.4	-58.273
2655.4	-58.655
2655.4	-58.548
2655.5	-58.289
2655.5	-58.746
2655.5	-58.304
2655.5	-58.365
2655.5	-58.64
2655.6	-58.182
2655.6	-58.594
2655.6	-58.548
2655.6	-58.212
2655.6	-58.716
2655.7	-58.441
2655.7	-58.365
2655.7	-58.685
2655.7	-58.258
2655.7	-58.533
2655.8	-58.563
2655.8	-58.075
2655.8	-58.578
2655.8	-58.304
2655.8	-58.06
2655.9	-58.563
2655.9	-58.09
2655.9	-58.182
2655.9	-58.441
2655.9	-57.938
2656	-58.365
2656	-58.273
2656	-57.999
2656	-58.365
2656	-57.999
2656.1	-58.182
2656.1	-58.197
2656.1	-57.922
2656.1	-58.319
2656.1	-58.014
2656.2	-58.121
2656.2	-58.273
2656.2	-57.892
2656.2	-58.289
2656.2	-57.968
2656.3	-58.09
2656.3	-58.136
2656.3	-57.816
2656.3	-58.182
2656.3	-57.785
2656.4	-58.06
2656.4	-57.922
2656.4	-57.892
2656.4	-57.983
2656.4	-57.632
2656.5	-58.014
2656.5	-57.51
2656.5	-58.029
2656.5	-57.8
2656.5	-57.892
2656.6	-57.968
2656.6	-57.663
2656.6	-57.861
2656.6	-57.587
2656.6	-57.861
2656.7	-57.48
2656.7	-57.846
2656.7	-57.48
2656.7	-57.8
2656.7	-57.632
2656.8	-57.755
2656.8	-57.785
2656.8	-57.724
2656.8	-57.739
2656.8	-57.556
2656.9	-57.861
2656.9	-57.495
2656.9	-57.846
2656.9	-57.48
2656.9	-57.861
2657	-57.419
2657	-57.8
2657	-57.495
2657	-57.785
2657	-57.571
2657.1	-57.617
2657.1	-57.526
2657.1	-57.48
2657.1	-57.48
2657.1	-57.251
2657.2	-57.419
2657.2	-57.129
2657.2	-57.541
2657.2	-57.144
2657.2	-57.556
2657.3	-57.281
2657.3	-57.541
2657.3	-57.297
2657.3	-57.541
2657.3	-57.266
2657.4	-57.343
2657.4	-57.281
2657.4	-57.053
2657.4	-57.358
2657.4	-56.976
2657.5	-57.297
2657.5	-56.976
2657.5	-57.343
2657.5	-56.976
2657.5	-57.251
2657.6	-57.205
2657.6	-57.236
2657.6	-57.388
2657.6	-56.992
2657.6	-57.373
2657.7	-56.9
2657.7	-57.266
2657.7	-56.976
2657.7	-57.159
2657.7	-56.976
2657.8	-56.915
2657.8	-57.159
2657.8	-56.854
2657.8	-57.312
2657.8	-56.854
2657.9	-57.159
2657.9	-56.839
2657.9	-57.007
2657.9	-57.022
2657.9	-56.839
2658	-57.098
2658	-56.625
2658	-57.022
2658	-56.793
2658	-56.946
2658.1	-56.839
2658.1	-56.747
2658.1	-56.961
2658.1	-56.625
2658.1	-57.053
2658.2	-56.702
2658.2	-57.022
2658.2	-56.778
2658.2	-56.641
2658.2	-56.885
2658.3	-56.473
2658.3	-56.992
2658.3	-56.595
2658.3	-56.763
2658.3	-56.641
2658.4	-56.458
2658.4	-56.686
2658.4	-56.351
2658.4	-56.686
2658.4	-56.366
2658.5	-56.564
2658.5	-56.58
2658.5	-56.396
2658.5	-56.671
2658.5	-56.229
2658.6	-56.61
2658.6	-56.305
2658.6	-56.427
2658.6	-56.503
2658.6	-56.152
2658.7	-56.534
2658.7	-56.061
2658.7	-56.473
2658.7	-56.29
2658.7	-56.198
2658.8	-56.351
2658.8	-55.984
2658.8	-56.366
2658.8	-56.091
2658.8	-56.32
2658.9	-56.29
2658.9	-56.046
2658.9	-56.366
2658.9	-55.954
2658.9	-56.32
2659	-56.076
2659	-56.046
2659	-56.168
2659	-55.862
2659	-56.259
2659.1	-55.878
2659.1	-56.168
2659.1	-56.168
2659.1	-55.786
2659.1	-56.122
2659.2	-55.725
2659.2	-56.046
2659.2	-55.893
2659.2	-55.801
2659.2	-55.939
2659.3	-55.527
2659.3	-55.984
2659.3	-55.588
2659.3	-55.725
2659.3	-55.71
2659.4	-55.389
2659.4	-55.725
2659.4	-55.374
2659.4	-55.725
2659.4	-55.603
2659.5	-55.374
2659.5	-55.649
2659.5	-55.145
2659.5	-55.603
2659.5	-55.344
2659.6	-55.435
2659.6	-55.527
2659.6	-55.069
2659.6	-55.45
2659.6	-55.145
2659.7	-55.313
2659.7	-55.267
2659.7	-54.962
2659.7	-55.374
2659.7	-54.947
2659.8	-55.298
2659.8	-55.145
2659.8	-55.023
2659.8	-55.298
2659.8	-54.84
2659.9	-55.267
2659.9	-54.993
2659.9	-54.977
2659.9	-55.206
2659.9	-54.779
2660	-55.206
2660	-54.901
2660	-54.962
2660	-55.008
2660	-54.626
2660.1	-55.145
2660.1	-54.657
2660.1	-54.962
2660.1	-54.962
2660.1	-54.611
2660.2	-54.977
2660.2	-54.596
2660.2	-54.886
2660.2	-54.703
2660.2	-54.581
2660.3	-54.886
2660.3	-54.428
2660.3	-54.871
2660.3	-54.565
2660.3	-54.52
2660.4	-54.596
2660.4	-54.199
2660.4	-54.55
2660.4	-54.306
2660.4	-54.306
2660.5	-54.474
2660.5	-54.169
2660.5	-54.596
2660.5	-54.276
2660.5	-54.337
2660.6	-54.459
2660.6	-54.062
2660.6	-54.474
2660.6	-54.108
2660.6	-54.276
2660.7	-54.245
2660.7	-53.925
2660.7	-54.352
2660.7	-54.031
2660.7	-54.184
2660.8	-54.169
2660.8	-53.833
2660.8	-54.184
2660.8	-53.818
2660.8	-54.092
2660.9	-53.986
2660.9	-53.741
2660.9	-54.108
2660.9	-53.696
2660.9	-54.047
2661	-53.94
2661	-53.665
2661	-53.97
2661	-53.513
2661	-53.925
2661.1	-53.741
2661.1	-53.528
2661.1	-53.986
2661.1	-53.513
2661.1	-53.787
2661.2	-53.711
2661.2	-53.436
2661.2	-53.772
2661.2	-53.329
2661.2	-53.619
2661.3	-53.558
2661.3	-53.345
2661.3	-53.696
2661.3	-53.207
2661.3	-53.558
2661.4	-53.406
2661.4	-53.146
2661.4	-53.497
2661.4	-53.085
2661.4	-53.36
2661.5	-53.238
2661.5	-53.009
2661.5	-53.406
2661.5	-53.04
2661.5	-53.238
2661.6	-53.146
2661.6	-52.856
2661.6	-53.253
2661.6	-52.933
2661.6	-53.223
2661.7	-53.055
2661.7	-52.78
2661.7	-53.223
2661.7	-52.826
2661.7	-53.04
2661.8	-53.085
2661.8	-52.597
2661.8	-53.04
2661.8	-52.75
2661.8	-52.841
2661.9	-53.024
2661.9	-52.612
2661.9	-53.009
2661.9	-52.78
2661.9	-52.673
2662	-52.948
2662	-52.444
2662	-52.826
2662	-52.628
2662	-52.429
2662.1	-52.78
2662.1	-52.368
2662.1	-52.704
2662.1	-52.658
2662.1	-52.353
2662.2	-52.719
2662.2	-52.322
2662.2	-52.521
2662.2	-52.551
2662.2	-52.109
2662.3	-52.612
2662.3	-52.307
2662.3	-52.292
2662.3	-52.505
2662.3	-52.063
2662.4	-52.49
2662.4	-52.307
2662.4	-52.048
2662.4	-52.383
2662.4	-51.941
2662.5	-52.185
2662.5	-52.2
2662.5	-51.956
2662.5	-52.307
2662.5	-51.941
2662.6	-51.971
2662.6	-52.109
2662.6	-51.712
2662.6	-52.124
2662.6	-51.865
2662.7	-51.773
2662.7	-52.094
2662.7	-51.605
2662.7	-51.941
2662.7	-51.834
2662.8	-51.422
2662.8	-51.895
2662.8	-51.498
2662.8	-51.498
2662.8	-51.758
2662.9	-51.3
2662.9	-51.651
2662.9	-51.636
2662.9	-51.376
2662.9	-51.727
2663	-51.376
2663	-51.468
2663	-51.575
2663	-51.117
2663	-51.605
2663.1	-51.346
2663.1	-51.132
2663.1	-51.514
2663.1	-51.117
2663.1	-51.376
2663.2	-51.376
2663.2	-51.025
2663.2	-51.437
2663.2	-51.147
2663.2	-51.01
2663.3	-51.331
2663.3	-50.903
2663.3	-51.132
2663.3	-51.132
2663.3	-50.69
2663.4	-51.224
2663.4	-51.01
2663.4	-50.858
2663.4	-51.27
2663.4	-50.781
2663.5	-50.949
2663.5	-50.98
2663.5	-50.598
2663.5	-51.01
2663.5	-50.705
2663.6	-50.491
2663.6	-50.888
2663.6	-50.552
2663.6	-50.751
2663.6	-50.949
2663.7	-50.507
2663.7	-50.827
2663.7	-50.674
2663.7	-50.354
2663.7	-50.781
2663.8	-50.446
2663.8	-50.385
2663.8	-50.537
2663.8	-50.125
2663.8	-50.476
2663.9	-50.415
2663.9	-50.079
2663.9	-50.491
2663.9	-50.125
2663.9	-50.034
2664	-50.43
2664	-50.049
2664	-50.247
2664	-50.278
2664	-49.82
2664.1	-50.278
2664.1	-50.079
2664.1	-49.728
2664.1	-50.217
2664.1	-49.744
2664.2	-49.774
2664.2	-50.125
2664.2	-49.652
2664.2	-49.957
2664.2	-49.881
2664.3	-49.393
2664.3	-49.866
2664.3	-49.637
2664.3	-49.53
2664.3	-49.835
2664.4	-49.408
2664.4	-49.637
2664.4	-49.622
2664.4	-49.362
2664.4	-49.728
2664.5	-49.316
2664.5	-49.469
2664.5	-49.515
2664.5	-49.133
2664.5	-49.637
2664.6	-49.301
2664.6	-49.393
2664.6	-49.423
2664.6	-49.026
2664.6	-49.454
2664.7	-49.057
2664.7	-49.316
2664.7	-49.24
2664.7	-48.996
2664.7	-49.301
2664.8	-48.92
2664.8	-49.316
2664.8	-49.026
2664.8	-49.118
2664.8	-48.95
2664.9	-48.721
2664.9	-49.103
2664.9	-48.645
2664.9	-49.042
2664.9	-48.614
2665	-48.828
2665	-48.691
2665	-48.706
2665	-48.721
2665	-48.447
2665.1	-48.691
2665.1	-48.279
2665.1	-48.645
2665.1	-48.233
2665.1	-48.645
2665.2	-48.294
2665.2	-48.477
2665.2	-48.294
2665.2	-48.34
2665.2	-48.294
2665.3	-48.141
2665.3	-48.355
2665.3	-48.019
2665.3	-48.355
2665.3	-48.004
2665.4	-48.37
2665.4	-47.943
2665.4	-48.309
2665.4	-47.928
2665.4	-48.203
2665.5	-47.943
2665.5	-47.989
2665.5	-47.943
2665.5	-47.821
2665.5	-47.882
2665.6	-47.623
2665.6	-47.989
2665.6	-47.577
2665.6	-47.958
2665.6	-47.623
2665.7	-47.867
2665.7	-47.668
2665.7	-47.806
2665.7	-47.684
2665.7	-47.516
2665.8	-47.668
2665.8	-47.241
2665.8	-47.638
2665.8	-47.18
2665.8	-47.607
2665.9	-47.211
2665.9	-47.394
2665.9	-47.379
2665.9	-47.195
2665.9	-47.455
2666	-46.997
2666	-47.348
2666	-46.875
2666	-47.226
2666	-47.028
2666.1	-46.982
2666.1	-47.012
2666.1	-46.722
2666.1	-46.997
2666.1	-46.631
2666.2	-47.012
2666.2	-46.646
2666.2	-46.738
2666.2	-46.783
2666.2	-46.417
2666.3	-46.783
2666.3	-46.463
2666.3	-46.753
2666.3	-46.463
2666.3	-46.57
2666.4	-46.478
2666.4	-46.234
2666.4	-46.539
2666.4	-46.097
2666.4	-46.494
2666.5	-46.173
2666.5	-46.28
2666.5	-46.295
2666.5	-45.914
2666.5	-46.326
2666.6	-45.853
2666.6	-46.204
2666.6	-46.005
2666.6	-45.929
2666.6	-46.005
2666.7	-45.654
2666.7	-45.99
2666.7	-45.532
2666.7	-45.792
2666.7	-45.654
2666.8	-45.364
2666.8	-45.639
2666.8	-45.242
2666.8	-45.486
2666.8	-45.151
2666.9	-45.197
2666.9	-45.197
2666.9	-44.8
2666.9	-45.181
2666.9	-44.617
2667	-44.861
2667	-44.632
2667	-44.281
2667	-44.342
2667	-43.671
2667.1	-43.671
2667.1	-43.06
2667.1	-42.633
2667.1	-42.313
2667.1	-41.428
2667.2	-41.214
2667.2	-40.222
2667.2	-39.825
2667.2	-39.062
2667.2	-38.086
2667.3	-37.72
2667.3	-36.499
2667.3	-36.255
2667.3	-35.294
2667.3	-34.363
2667.4	-33.89
2667.4	-32.562
2667.4	-32.013
2667.4	-30.838
2667.4	-29.922
2667.5	-29.037
2667.5	-27.618
2667.5	-26.978
2667.5	-25.513
2667.5	-24.643
2667.6	-23.529
2667.6	-22.079
2667.6	-21.255
2667.6	-19.623
2667.6	-18.616
2667.7	-17.426
2667.7	-16.037
2667.7	-15.152
2667.7	-13.611
2667.7	-12.756
2667.8	-11.414
2667.8	-10.117
2667.8	-9.2926
2667.8	-7.7515
2667.8	-7.0496
2667.9	-5.7678
2667.9	-4.6844
2667.9	-4.0741
2667.9	-2.6093
2667.9	-2.182
2668	-1.0071
2668	-0.16785
2668	0.38147
2668	1.6174
2668	2.0599
2668.1	3.006
2668.1	3.6621
2668.1	4.3335
2668.1	5.3711
2668.1	5.4474
2668.2	6.4239
2668.2	6.7749
2668.2	7.2632
2668.2	8.2092
2668.2	8.1787
2668.3	8.9722
2668.3	9.2163
2668.3	9.5673
2668.3	10.208
2668.3	10.117
2668.4	10.925
2668.4	10.88
2668.4	11.139
2668.4	11.749
2668.4	11.505
2668.5	12.192
2668.5	12.146
2668.5	12.329
2668.5	12.802
2668.5	12.588
2668.6	13.046
2668.6	12.878
2668.6	12.833
2668.6	13.214
2668.6	12.772
2668.7	13.168
2668.7	13
2668.7	12.894
2668.7	13.138
2668.7	12.65
2668.8	12.848
2668.8	12.634
2668.8	12.512
2668.8	12.634
2668.8	12.039
2668.9	12.207
2668.9	11.917
2668.9	11.566
2668.9	11.78
2668.9	11.017
2669	11.032
2669	10.773
2669	10.223
2669	10.361
2669	9.6741
2669.1	9.5062
2669.1	9.2468
2669.1	8.6365
2669.1	8.667
2669.1	7.9193
2669.2	7.782
2669.2	7.5684
2669.2	6.8207
2669.2	6.8359
2669.2	6.2256
2669.3	5.9052
2669.3	5.7678
2669.3	4.837
2669.3	4.776
2669.3	4.1351
2669.4	3.6011
2669.4	3.5706
2669.4	2.594
2669.4	2.4414
2669.4	2.0599
2669.5	1.2512
2669.5	1.2054
2669.5	0.41199
2669.5	0.030518
2669.5	-0.27466
2669.6	-1.0681
2669.6	-1.236
2669.6	-1.9684
2669.6	-2.3804
2669.6	-2.594
2669.7	-3.5706
2669.7	-3.7384
2669.7	-4.3182
2669.7	-5.0354
2669.7	-5.0507
2669.8	-5.9814
2669.8	-6.3019
2669.8	-6.6071
2669.8	-7.4768
2669.8	-7.5989
2669.9	-8.4076
2669.9	-8.8959
2669.9	-9.079
2669.9	-10.04
2669.9	-10.193
2670	-10.681
2670	-11.322
2670	-11.475
2670	-12.375
2670	-12.711
2670.1	-12.97
2670.1	-13.855
2670.1	-13.992
2670.1	-14.694
2670.1	-15.228
2670.2	-15.35
2670.2	-16.266
2670.2	-16.464
2670.2	-16.968
2670.2	-17.776
2670.3	-17.807
2670.3	-18.677
2670.3	-18.997
2670.3	-19.196
2670.3	-20.157
2670.4	-20.386
2670.4	-20.874
2670.4	-21.515
2670.4	-21.561
2670.4	-22.446
2670.5	-22.858
2670.5	-23.148
2670.5	-23.941
2670.5	-24.033
2670.5	-24.628
2670.6	-25.223
2670.6	-25.208
2670.6	-26.062
2670.6	-26.337
2670.6	-26.581
2670.7	-27.298
2670.7	-27.405
2670.7	-28.213
2670.7	-28.61
2670.7	-28.687
2670.8	-29.526
2670.8	-29.602
2670.8	-29.999
2670.8	-30.792
2670.8	-30.731
2670.9	-31.479
2670.9	-31.784
2670.9	-31.769
2670.9	-32.715
2670.9	-32.837
2671	-33.02
2671	-33.768
2671	-33.768
2671	-34.393
2671	-34.744
2671.1	-34.836
2671.1	-35.629
2671.1	-35.69
2671.1	-35.965
2671.1	-36.56
2671.2	-36.484
2671.2	-37.125
2671.2	-37.338
2671.2	-37.308
2671.2	-38.132
2671.3	-38.162
2671.3	-38.498
2671.3	-39.124
2671.3	-38.91
2671.3	-39.459
2671.4	-39.642
2671.4	-39.673
2671.4	-40.466
2671.4	-40.405
2671.4	-40.604
2671.5	-41.214
2671.5	-40.97
2671.5	-41.626
2671.5	-41.916
2671.5	-41.733
2671.6	-42.465
2671.6	-42.435
2671.6	-42.603
2671.6	-43.289
2671.6	-43.106
2671.7	-43.564
2671.7	-43.884
2671.7	-43.655
2671.7	-44.281
2671.7	-44.312
2671.8	-44.403
2671.8	-45.013
2671.8	-44.8
2671.8	-45.197
2671.8	-45.578
2671.9	-45.334
2671.9	-45.959
2671.9	-46.005
2671.9	-45.99
2671.9	-46.555
2672	-46.402
2672	-46.646
2672	-47.15
2672	-46.799
2672	-47.348
2672.1	-47.394
2672.1	-47.241
2672.1	-47.882
2672.1	-47.775
2672.1	-47.928
2672.2	-48.37
2672.2	-48.141
2672.2	-48.66
2672.2	-48.874
2672.2	-48.614
2672.3	-49.286
2672.3	-49.133
2672.3	-48.996
2672.3	-49.591
2672.3	-49.301
2672.4	-49.454
2672.4	-49.973
2672.4	-49.515
2672.4	-50.064
2672.4	-50.217
2672.5	-49.942
2672.5	-50.461
2672.5	-50.385
2672.5	-50.354
2672.5	-50.842
2672.6	-50.598
2672.6	-51.01
2672.6	-51.102
2672.6	-50.888
2672.6	-51.437
2672.7	-51.346
2672.7	-51.361
2672.7	-51.819
2672.7	-51.437
2672.7	-51.895
2672.8	-51.895
2672.8	-51.773
2672.8	-52.277
2672.8	-51.88
2672.8	-52.292
2672.9	-52.246
2672.9	-52.109
2672.9	-52.567
2672.9	-52.231
2672.9	-52.689
2673	-52.612
2673	-52.612
2673	-52.887
2673	-52.689
2673	-53.207
2673.1	-52.841
2673.1	-53.314
2673.1	-53.146
2673.1	-53.253
2673.1	-53.452
2673.2	-53.253
2673.2	-53.619
2673.2	-53.299
2673.2	-53.787
2673.2	-53.513
2673.3	-53.894
2673.3	-53.864
2673.3	-53.925
2673.3	-53.986
2673.3	-53.787
2673.4	-54.123
2673.4	-53.894
2673.4	-54.352
2673.4	-53.986
2673.4	-54.428
2673.5	-54.077
2673.5	-54.489
2673.5	-54.306
2673.5	-54.55
2673.5	-54.443
2673.6	-54.55
2673.6	-54.565
2673.6	-54.535
2673.6	-54.764
2673.6	-54.52
2673.7	-54.916
2673.7	-54.55
2673.7	-54.977
2673.7	-54.718
2673.7	-55.191
2673.8	-54.794
2673.8	-55.344
2673.8	-54.947
2673.8	-55.252
2673.8	-55.13
2673.9	-55.344
2673.9	-55.267
2673.9	-55.283
2673.9	-55.435
2673.9	-55.191
2674	-55.603
2674	-55.283
2674	-55.695
2674	-55.298
2674	-55.71
2674.1	-55.42
2674.1	-55.71
2674.1	-55.649
2674.1	-55.725
2674.1	-55.862
2674.2	-55.649
2674.2	-56.091
2674.2	-55.634
2674.2	-56.076
2674.2	-55.649
2674.3	-56.015
2674.3	-55.817
2674.3	-55.984
2674.3	-56.015
2674.3	-55.786
2674.4	-56.168
2674.4	-55.771
2674.4	-56.152
2674.4	-55.908
2674.4	-56.229
2674.5	-56.061
2674.5	-56.091
2674.5	-56.244
2674.5	-55.969
2674.5	-56.458
2674.6	-56.03
2674.6	-56.412
2674.6	-56.076
2674.6	-56.168
2674.6	-56.259
2674.7	-56.107
2674.7	-56.534
2674.7	-56.137
2674.7	-56.564
2674.7	-56.213
2674.8	-56.442
2674.8	-56.473
2674.8	-56.274
2674.8	-56.61
2674.8	-56.183
2674.9	-56.595
2674.9	-56.335
2674.9	-56.564
2674.9	-56.488
2674.9	-56.366
2675	-56.641
2675	-56.229
2675	-56.686
2675	-56.458
2675	-56.625
2675.1	-56.686
2675.1	-56.442
2675.1	-56.808
2675.1	-56.458
2675.1	-56.87
2675.2	-56.625
2675.2	-56.732
2675.2	-56.793
2675.2	-56.442
2675.2	-56.992
2675.3	-56.564
2675.3	-56.778
2675.3	-56.732
2675.3	-56.519
2675.3	-56.808
2675.4	-56.458
2675.4	-56.854
2675.4	-56.625
2675.4	-56.778
2675.4	-56.717
2675.5	-56.519
2675.5	-56.946
2675.5	-56.549
2675.5	-56.87
2675.5	-56.656
2675.6	-56.686
2675.6	-56.915
2675.6	-56.564
2675.6	-57.007
2675.6	-56.702
2675.7	-56.793
2675.7	-56.854
2675.7	-56.58
2675.7	-56.931
2675.7	-56.58
2675.8	-56.854
2675.8	-56.702
2675.8	-56.641
2675.8	-56.992
2675.8	-56.549
2675.9	-56.992
2675.9	-56.732
2675.9	-56.732
2675.9	-56.946
2675.9	-56.641
2676	-56.992
2676	-56.671
2676	-56.87
2676	-56.824
2676	-56.656
2676.1	-57.053
2676.1	-56.595
2676.1	-56.992
2676.1	-56.808
2676.1	-56.686
2676.2	-57.037
2676.2	-56.61
2676.2	-57.037
2676.2	-56.747
2676.2	-56.793
2676.3	-56.946
2676.3	-56.61
2676.3	-56.992
2676.3	-56.625
2676.3	-56.992
2676.4	-56.671
2676.4	-56.549
2676.4	-56.992
2676.4	-56.595
2676.4	-57.007
2676.5	-56.824
2676.5	-56.625
2676.5	-56.961
2676.5	-56.564
2676.5	-56.992
2676.6	-56.702
2676.6	-56.732
2676.6	-56.9
2676.6	-56.503
2676.6	-56.992
2676.7	-56.686
2676.7	-56.763
2676.7	-56.854
2676.7	-56.564
2676.7	-56.961
2676.8	-56.61
2676.8	-56.824
2676.8	-56.793
2676.8	-56.534
2676.8	-56.992
2676.9	-56.595
2676.9	-56.824
2676.9	-56.808
2676.9	-56.58
2676.9	-56.915
2677	-56.625
2677	-56.9
2677	-56.702
2677	-56.61
2677	-56.87
2677.1	-56.442
2677.1	-56.931
2677.1	-56.717
2677.1	-56.61
2677.1	-56.9
2677.2	-56.412
2677.2	-56.808
2677.2	-56.625
2677.2	-56.564
2677.2	-56.87
2677.3	-56.458
2677.3	-56.87
2677.3	-56.641
2677.3	-56.686
2677.3	-56.778
2677.4	-56.381
2677.4	-56.839
2677.4	-56.442
2677.4	-56.564
2677.4	-56.763
2677.5	-56.396
2677.5	-56.824
2677.5	-56.549
2677.5	-56.641
2677.5	-56.686
2677.6	-56.366
2677.6	-56.717
2677.6	-56.442
2677.6	-56.625
2677.6	-56.61
2677.7	-56.381
2677.7	-56.793
2677.7	-56.412
2677.7	-56.641
2677.7	-56.564
2677.8	-56.259
2677.8	-56.686
2677.8	-56.351
2677.8	-56.61
2677.8	-56.641
2677.9	-56.259
2677.9	-56.732
2677.9	-56.427
2677.9	-56.534
2677.9	-56.625
2678	-56.229
2678	-56.702
2678	-56.351
2678	-56.473
2678	-56.61
2678.1	-56.244
2678.1	-56.656
2678.1	-56.366
2678.1	-56.503
2678.1	-56.595
2678.2	-56.183
2678.2	-56.625
2678.2	-56.29
2678.2	-56.335
2678.2	-56.549
2678.3	-56.091
2678.3	-56.488
2678.3	-56.274
2678.3	-56.183
2678.3	-56.519
2678.4	-56.229
2678.4	-56.564
2678.4	-56.427
2678.4	-56.29
2678.4	-56.488
2678.5	-56.137
2678.5	-56.534
2678.5	-56.366
2678.5	-56.107
2678.5	-56.503
2678.6	-56.061
2678.6	-56.381
2678.6	-56.442
2678.6	-56.046
2678.6	-56.534
2678.7	-56.137
2678.7	-56.29
2678.7	-56.458
2678.7	-56.061
2678.7	-56.534
2678.8	-56.198
2678.8	-56.168
2678.8	-56.335
2678.8	-55.939
2678.8	-56.32
2678.9	-56.183
2678.9	-55.984
2678.9	-56.351
2678.9	-55.954
2678.9	-56.29
2679	-56.29
2679	-55.923
2679	-56.351
2679	-56
2679	-56.091
2679.1	-56.29
2679.1	-55.832
2679.1	-56.32
2679.1	-56.137
2679.1	-55.939
2679.2	-56.274
2679.2	-55.801
2679.2	-56.168
2679.2	-56.046
2679.2	-55.847
2679.3	-56.29
2679.3	-55.923
2679.3	-56.091
2679.3	-56.213
2679.3	-55.756
2679.4	-56.168
2679.4	-55.969
2679.4	-55.878
2679.4	-56.244
2679.4	-55.954
2679.5	-56.259
2679.5	-56.198
2679.5	-55.893
2679.5	-56.32
2679.5	-55.954
2679.6	-55.969
2679.6	-56.168
2679.6	-55.695
2679.6	-56.183
2679.6	-56
2679.7	-55.771
2679.7	-56.244
2679.7	-55.878
2679.7	-55.984
2679.7	-56.076
2679.8	-55.725
2679.8	-56.122
2679.8	-55.923
2679.8	-55.771
2679.8	-56.137
2679.9	-55.74
2679.9	-55.984
2679.9	-56.091
2679.9	-55.695
2679.9	-56.137
2680	-55.847
2680	-55.695
2680	-56.076
2680	-55.618
2680	-55.923
2680.1	-55.923
2680.1	-55.573
2680.1	-56.046
2680.1	-55.801
2680.1	-55.756
2680.2	-56.03
2680.2	-55.664
2680.2	-55.862
2680.2	-55.908
2680.2	-55.542
2680.3	-55.969
2680.3	-55.771
2680.3	-55.618
2680.3	-56.03
2680.3	-55.618
2680.4	-55.923
2680.4	-56.076
2680.4	-55.618
2680.4	-56.03
2680.4	-55.817
2680.5	-55.649
2680.5	-56.076
2680.5	-55.786
2680.5	-55.878
2680.5	-56.015
2680.6	-55.573
2680.6	-56.015
2680.6	-55.908
2680.6	-55.588
2680.6	-56.015
2680.7	-55.74
2680.7	-55.649
2680.7	-56.076
2680.7	-55.618
2680.7	-55.908
2680.8	-55.969
2680.8	-55.542
2680.8	-55.984
2680.8	-55.847
2680.8	-55.679
2680.9	-56.03
2680.9	-55.695
2680.9	-55.847
2680.9	-55.923
2680.9	-55.527
2681	-56
2681	-55.801
2681	-55.573
2681	-55.954
2681	-55.618
2681.1	-55.817
2681.1	-55.893
2681.1	-55.45
2681.1	-55.878
2681.1	-55.649
2681.2	-55.649
2681.2	-55.832
2681.2	-55.405
2681.2	-55.862
2681.2	-55.557
2681.3	-55.664
2681.3	-55.893
2681.3	-55.557
2681.3	-55.969
2681.3	-55.634
2681.4	-55.832
2681.4	-55.832
2681.4	-55.618
2681.4	-55.984
2681.4	-55.588
2681.5	-55.923
2681.5	-55.649
2681.5	-55.878
2681.5	-55.862
2681.5	-55.71
2681.6	-55.923
2681.6	-55.496
2681.6	-55.939
2681.6	-55.573
2681.6	-55.923
2681.7	-55.725
2681.7	-55.878
2681.7	-55.71
2681.7	-55.679
2681.7	-55.832
2681.8	-55.588
2681.8	-55.817
2681.8	-55.481
2681.8	-55.862
2681.8	-55.481
2681.9	-55.893
2681.9	-55.557
2681.9	-55.908
2681.9	-55.679
2681.9	-55.862
2682	-55.771
2682	-55.862
2682	-55.786
2682	-55.679
2682	-55.878
2682.1	-55.542
2682.1	-55.954
2682.1	-55.618
2682.1	-55.954
2682.1	-55.588
2682.2	-55.862
2682.2	-55.511
2682.2	-55.923
2682.2	-55.664
2682.2	-55.832
2682.3	-55.74
2682.3	-55.725
2682.3	-55.878
2682.3	-55.71
2682.3	-55.939
2682.4	-55.634
2682.4	-56
2682.4	-55.588
2682.4	-56.076
2682.4	-55.695
2682.5	-55.969
2682.5	-55.786
2682.5	-55.878
2682.5	-55.878
2682.5	-55.725
2682.6	-56.03
2682.6	-55.649
2682.6	-56.061
2682.6	-55.695
2682.6	-56.03
2682.7	-55.801
2682.7	-56.03
2682.7	-55.939
2682.7	-55.71
2682.7	-56.046
2682.8	-55.634
2682.8	-56.152
2682.8	-55.786
2682.8	-56.03
2682.8	-55.847
2682.9	-55.801
2682.9	-55.939
2682.9	-55.679
2682.9	-56.061
2682.9	-55.634
2683	-56.03
2683	-55.832
2683	-56.015
2683	-56.03
2683	-55.71
2683.1	-56.015
2683.1	-55.649
2683.1	-55.969
2683.1	-55.801
2683.1	-56.03
2683.2	-55.893
2683.2	-55.725
2683.2	-56.015
2683.2	-55.618
2683.2	-56.076
2683.3	-55.801
2683.3	-55.954
2683.3	-56.015
2683.3	-55.847
2683.3	-56.152
2683.4	-55.801
2683.4	-56.244
2683.4	-55.923
2683.4	-55.984
2683.4	-56.015
2683.5	-55.695
2683.5	-56.137
2683.5	-55.725
2683.5	-56.107
2683.5	-55.939
2683.6	-55.908
2683.6	-56.152
2683.6	-55.771
2683.6	-56.183
2683.6	-55.817
2683.7	-56.137
2683.7	-56.061
2683.7	-55.984
2683.7	-56.198
2683.7	-55.71
2683.8	-56.198
2683.8	-55.847
2683.8	-55.954
2683.8	-56.122
2683.8	-55.756
2683.9	-56.168
2683.9	-55.786
2683.9	-56.091
2683.9	-55.984
2683.9	-55.923
2684	-56.091
2684	-55.695
2684	-56.137
2684	-55.862
2684	-56.061
2684.1	-56.107
2684.1	-55.817
2684.1	-56.152
2684.1	-55.786
2684.1	-56.107
2684.2	-55.923
2684.2	-55.771
2684.2	-56.107
2684.2	-55.74
2684.2	-56.274
2684.3	-55.893
2684.3	-56.015
2684.3	-56.152
2684.3	-55.756
2684.3	-56.244
2684.4	-55.71
2684.4	-55.954
2684.4	-55.969
2684.4	-55.74
2684.4	-56.015
2684.5	-55.649
2684.5	-56.046
2684.5	-55.817
2684.5	-55.847
2684.5	-56.107
2684.6	-55.71
2684.6	-56.122
2684.6	-55.817
2684.6	-55.893
2684.6	-56.015
2684.7	-55.679
2684.7	-56.046
2684.7	-55.649
2684.7	-55.878
2684.7	-55.878
2684.8	-55.603
2684.8	-56.046
2684.8	-55.664
2684.8	-56
2684.8	-55.908
2684.9	-55.74
2684.9	-56.03
2684.9	-55.557
2684.9	-56.015
2684.9	-55.801
2685	-55.679
2685	-55.984
2685	-55.542
2685	-56.015
2685	-55.786
2685.1	-55.832
2685.1	-55.893
2685.1	-55.649
2685.1	-56.091
2685.1	-55.771
2685.2	-56.046
2685.2	-55.969
2685.2	-55.618
2685.2	-56.122
2685.2	-55.603
2685.3	-55.939
2685.3	-55.893
2685.3	-55.557
2685.3	-55.923
2685.3	-55.45
2685.4	-55.862
2685.4	-55.679
2685.4	-55.527
2685.4	-55.634
2685.4	-55.267
2685.5	-55.74
2685.5	-55.527
2685.5	-55.42
2685.5	-55.679
2685.5	-55.313
2685.6	-55.71
2685.6	-55.496
2685.6	-55.466
2685.6	-55.649
2685.6	-55.222
2685.7	-55.588
2685.7	-55.42
2685.7	-55.496
2685.7	-55.634
2685.7	-55.222
2685.8	-55.664
2685.8	-55.359
2685.8	-55.42
2685.8	-55.557
2685.8	-55.191
2685.9	-55.588
2685.9	-55.206
2685.9	-55.328
2685.9	-55.542
2685.9	-55.161
2686	-55.603
2686	-55.313
2686	-55.344
2686	-55.435
2686	-55.084
2686.1	-55.542
2686.1	-55.206
2686.1	-55.328
2686.1	-55.389
2686.1	-55.084
2686.2	-55.511
2686.2	-55.252
2686.2	-55.389
2686.2	-55.45
2686.2	-55.13
2686.3	-55.435
2686.3	-55.084
2686.3	-55.206
2686.3	-55.252
2686.3	-54.825
2686.4	-55.298
2686.4	-55.008
2686.4	-54.993
2686.4	-55.252
2686.4	-54.825
2686.5	-55.145
2686.5	-54.916
2686.5	-54.977
2686.5	-55.145
2686.5	-54.672
2686.6	-55.206
2686.6	-54.825
2686.6	-54.825
2686.6	-55.176
2686.6	-54.626
2686.7	-55.069
2686.7	-54.886
2686.7	-54.611
2686.7	-55.008
2686.7	-54.611
2686.8	-54.916
2686.8	-54.855
2686.8	-54.703
2686.8	-54.962
2686.8	-54.581
2686.9	-54.916
2686.9	-54.84
2686.9	-54.52
2686.9	-54.855
2686.9	-54.55
2687	-54.733
2687	-54.779
2687	-54.474
2687	-54.84
2687	-54.52
2687.1	-54.55
2687.1	-54.794
2687.1	-54.337
2687.1	-54.794
2687.1	-54.504
2687.2	-54.352
2687.2	-54.703
2687.2	-54.26
2687.2	-54.672
2687.2	-54.55
2687.3	-54.337
2687.3	-54.642
2687.3	-54.169
2687.3	-54.459
2687.3	-54.428
2687.4	-54.123
2687.4	-54.565
2687.4	-54.169
2687.4	-54.214
2687.4	-54.443
2687.5	-54.031
2687.5	-54.459
2687.5	-54.184
2687.5	-53.94
2687.5	-54.337
2687.6	-53.97
2687.6	-54.321
2687.6	-54.214
2687.6	-53.864
2687.6	-54.306
2687.7	-53.986
2687.7	-54.016
2687.7	-54.337
2687.7	-53.879
2687.7	-54.169
2687.8	-53.97
2687.8	-53.802
2687.8	-54.108
2687.8	-53.741
2687.8	-53.986
2687.9	-53.986
2687.9	-53.696
2687.9	-54.092
2687.9	-53.879
2687.9	-53.818
2688	-54.062
2688	-53.558
2688	-53.94
2688	-53.955
2688	-53.558
2688.1	-53.94
2688.1	-53.604
2688.1	-53.604
2688.1	-53.97
2688.1	-53.528
2688.2	-53.94
2688.2	-53.757
2688.2	-53.436
2688.2	-53.787
2688.2	-53.452
2688.3	-53.635
2688.3	-53.757
2688.3	-53.345
2688.3	-53.696
2688.3	-53.513
2688.4	-53.329
2688.4	-53.711
2688.4	-53.345
2688.4	-53.391
2688.4	-53.452
2688.5	-53.07
2688.5	-53.558
2688.5	-53.36
2688.5	-53.101
2688.5	-53.543
2688.6	-53.101
2688.6	-53.253
2688.6	-53.375
2688.6	-52.979
2688.6	-53.375
2688.7	-53.238
2688.7	-52.887
2688.7	-53.421
2688.7	-53.146
2688.7	-53.101
2688.8	-53.284
2688.8	-52.872
2688.8	-53.101
2688.8	-53.085
2688.8	-52.78
2688.9	-53.253
2688.9	-52.994
2688.9	-52.933
2688.9	-53.253
2688.9	-52.902
2689	-53.116
2689	-53.101
2689	-52.719
2689	-53.101
2689	-52.902
2689.1	-52.734
2689.1	-53.146
2689.1	-52.795
2689.1	-52.795
2689.1	-53.04
2689.2	-52.689
2689.2	-52.979
2689.2	-52.917
2689.2	-52.536
2689.2	-52.963
2689.3	-52.628
2689.3	-52.582
2689.3	-52.841
2689.3	-52.46
2689.3	-52.719
2689.4	-52.75
2689.4	-52.399
2689.4	-52.902
2689.4	-52.567
2689.4	-52.49
2689.5	-52.689
2689.5	-52.322
2689.5	-52.673
2689.5	-52.505
2689.5	-52.505
2689.6	-52.643
2689.6	-52.231
2689.6	-52.673
2689.6	-52.338
2689.6	-52.46
2689.7	-52.444
2689.7	-52.109
2689.7	-52.551
2689.7	-52.017
2689.7	-52.505
2689.8	-52.246
2689.8	-52.292
2689.8	-52.322
2689.8	-52.032
2689.8	-52.261
2689.9	-51.987
2689.9	-52.338
2689.9	-51.941
2689.9	-52.261
2689.9	-52.124
2690	-52.078
2690	-52.2
2690	-51.971
2690	-52.2
2690	-51.895
2690.1	-52.231
2690.1	-51.819
2690.1	-52.2
2690.1	-51.941
2690.1	-52.17
2690.2	-51.941
2690.2	-52.017
2690.2	-51.895
2690.2	-51.804
2690.2	-51.91
2690.3	-51.666
2690.3	-51.971
2690.3	-51.62
2690.3	-51.987
2690.3	-51.59
2690.4	-51.926
2690.4	-51.498
2690.4	-51.895
2690.4	-51.483
2690.4	-51.773
2690.5	-51.544
2690.5	-51.697
2690.5	-51.697
2690.5	-51.529
2690.5	-51.712
2690.6	-51.544
2690.6	-51.834
2690.6	-51.407
2690.6	-51.834
2690.6	-51.376
2690.7	-51.727
2690.7	-51.437
2690.7	-51.575
2690.7	-51.422
2690.7	-51.392
2690.8	-51.422
2690.8	-51.193
2690.8	-51.575
2690.8	-51.163
2690.8	-51.59
2690.9	-51.178
2690.9	-51.529
2690.9	-51.254
2690.9	-51.422
2690.9	-51.376
2691	-51.132
2691	-51.422
2691	-50.949
2691	-51.392
2691	-50.964
2691.1	-51.27
2691.1	-51.086
2691.1	-51.117
2691.1	-51.102
2691.1	-50.827
2691.2	-51.27
2691.2	-50.827
2691.2	-51.3
2691.2	-51.025
2691.2	-51.071
2691.3	-51.071
2691.3	-50.827
2691.3	-51.071
2691.3	-50.705
2691.3	-51.086
2691.4	-50.705
2691.4	-51.041
2691.4	-50.919
2691.4	-50.781
2691.4	-51.056
2691.5	-50.583
2691.5	-51.041
2691.5	-50.705
2691.5	-50.919
2691.5	-50.888
2691.6	-50.674
2691.6	-50.903
2691.6	-50.507
2691.6	-50.964
2691.6	-50.69
2691.7	-50.888
2691.7	-50.812
2691.7	-50.507
2691.7	-50.888
2691.7	-50.491
2691.8	-50.858
2691.8	-50.613
2691.8	-50.674
2691.8	-50.644
2691.8	-50.385
2691.9	-50.797
2691.9	-50.43
2691.9	-50.797
2691.9	-50.644
2691.9	-50.446
2692	-50.781
2692	-50.354
2692	-50.751
2692	-50.491
2692	-50.522
2692.1	-50.568
2692.1	-50.293
2692.1	-50.583
2692.1	-50.186
2692.1	-50.507
2692.2	-50.308
2692.2	-50.186
2692.2	-50.491
2692.2	-50.049
2692.2	-50.507
2692.3	-50.232
2692.3	-50.339
2692.3	-50.415
2692.3	-50.201
2692.3	-50.735
2692.4	-50.079
2692.4	-50.43
2692.4	-50.293
2692.4	-50.079
2692.4	-50.522
2692.5	-50.064
2692.5	-50.461
2692.5	-50.217
2692.5	-50.156
2692.5	-50.43
2692.6	-50.049
2692.6	-50.43
2692.6	-50.003
2692.6	-50.14
2692.6	-50.156
2692.7	-49.881
2692.7	-50.293
2692.7	-49.927
2692.7	-50.247
2692.7	-50.14
2692.8	-49.911
2692.8	-50.262
2692.8	-49.835
2692.8	-50.247
2692.8	-49.973
2692.9	-49.789
2692.9	-50.079
2692.9	-49.759
2692.9	-50.232
2692.9	-49.896
2693	-49.957
2693	-50.003
2693	-49.713
2693	-50.171
2693	-49.866
2693.1	-49.973
2693.1	-49.988
2693.1	-49.713
2693.1	-50.11
2693.1	-49.667
2693.2	-49.957
2693.2	-49.82
2693.2	-49.53
2693.2	-49.85
2693.2	-49.484
2693.3	-49.866
2693.3	-49.759
2693.3	-49.667
2693.3	-49.973
2693.3	-49.484
2693.4	-49.988
2693.4	-49.683
2693.4	-49.622
2693.4	-49.911
2693.4	-49.362
2693.5	-49.835
2693.5	-49.652
2693.5	-49.652
2693.5	-49.82
2693.5	-49.454
2693.6	-49.866
2693.6	-49.576
2693.6	-49.698
2693.6	-49.82
2693.6	-49.484
2693.7	-49.911
2693.7	-49.591
2693.7	-49.744
2693.7	-49.744
2693.7	-49.438
2693.8	-49.759
2693.8	-49.423
2693.8	-49.622
2693.8	-49.652
2693.8	-49.377
2693.9	-49.805
2693.9	-49.393
2693.9	-49.591
2693.9	-49.53
2693.9	-49.301
2694	-49.698
2694	-49.362
2694	-49.591
2694	-49.561
2694	-49.301
2694.1	-49.728
2694.1	-49.347
2694.1	-49.561
2694.1	-49.545
2694.1	-49.164
2694.2	-49.591
2694.2	-49.271
2694.2	-49.515
2694.2	-49.484
2694.2	-49.164
2694.3	-49.53
2694.3	-49.179
2694.3	-49.423
2694.3	-49.5
2694.3	-49.21
2694.4	-49.637
2694.4	-49.225
2694.4	-49.576
2694.4	-49.576
2694.4	-49.347
2694.5	-49.698
2694.5	-49.286
2694.5	-49.576
2694.5	-49.622
2694.5	-49.286
2694.6	-49.728
2694.6	-49.362
2694.6	-49.53
2694.6	-49.591
2694.6	-49.286
2694.7	-49.667
2694.7	-49.316
2694.7	-49.408
2694.7	-49.53
2694.7	-49.21
2694.8	-49.713
2694.8	-49.438
2694.8	-49.423
2694.8	-49.637
2694.8	-49.179
2694.9	-49.576
2694.9	-49.484
2694.9	-49.316
2694.9	-49.606
2694.9	-49.088
2695	-49.454
2695	-49.408
2695	-49.225
2695	-49.622
2695	-49.164
2695.1	-49.469
2695.1	-49.377
2695.1	-49.179
2695.1	-49.622
2695.1	-49.194
2695.2	-49.347
2695.2	-49.271
2695.2	-48.996
2695.2	-49.347
2695.2	-49.072
2695.3	-49.118
2695.3	-49.255
2695.3	-48.904
2695.3	-49.393
2695.3	-49.225
2695.4	-49.179
2695.4	-49.469
2695.4	-48.95
2695.4	-49.332
2695.4	-49.255
2695.5	-49.026
2695.5	-49.438
2695.5	-49.042
2695.5	-49.255
2695.5	-49.316
2695.6	-48.996
2695.6	-49.454
2695.6	-49.118
2695.6	-49.088
2695.6	-49.347
2695.7	-48.981
2695.7	-49.393
2695.7	-49.271
2695.7	-49.088
2695.7	-49.438
2695.8	-48.981
2695.8	-49.194
2695.8	-49.24
2695.8	-48.889
2695.8	-49.362
2695.9	-49.072
2695.9	-49.042
2695.9	-49.423
2695.9	-48.981
2695.9	-49.347
2696	-49.225
2696	-48.889
2696	-49.271
2696	-48.904
2696	-49.088
2696.1	-49.149
2696.1	-48.767
2696.1	-49.21
2696.1	-48.981
2696.1	-48.904
2696.2	-49.286
2696.2	-48.874
2696.2	-49.164
2696.2	-49.133
2696.2	-48.752
2696.3	-49.271
2696.3	-48.965
2696.3	-48.965
2696.3	-49.332
2696.3	-48.904
2696.4	-49.332
2696.4	-49.24
2696.4	-48.874
2696.4	-49.271
2696.4	-48.935
2696.5	-49.042
2696.5	-49.225
2696.5	-48.904
2696.5	-49.316
2696.5	-49.164
2696.6	-48.904
2696.6	-49.271
2696.6	-48.95
2696.6	-49.057
2696.6	-49.255
2696.7	-48.874
2696.7	-49.21
2696.7	-49.149
2696.7	-48.874
2696.7	-49.377
2696.8	-48.996
2696.8	-49.057
2696.8	-49.225
2696.8	-48.782
2696.8	-49.21
2696.9	-49.103
2696.9	-48.859
2696.9	-49.255
2696.9	-48.981
2696.9	-48.935
2697	-49.194
2697	-48.813
2697	-49.179
2697	-49.149
2697	-48.813
2697.1	-49.255
2697.1	-48.95
2697.1	-48.843
2697.1	-49.286
2697.1	-48.828
2697.2	-49.072
2697.2	-49.118
2697.2	-48.645
2697.2	-49.072
2697.2	-48.95
2697.3	-48.721
2697.3	-49.179
2697.3	-48.889
2697.3	-48.874
2697.3	-49.225
2697.4	-48.843
2697.4	-49.164
2697.4	-49.149
2697.4	-48.752
2697.4	-49.255
2697.5	-49.072
2697.5	-48.859
2697.5	-49.255
2697.5	-48.828
2697.5	-48.935
2697.6	-49.164
2697.6	-48.737
2697.6	-49.072
2697.6	-49.057
2697.6	-48.721
2697.7	-49.194
2697.7	-48.904
2697.7	-48.889
2697.7	-49.088
2697.7	-48.66
2697.8	-49.026
2697.8	-48.904
2697.8	-48.782
2697.8	-49.149
2697.8	-48.752
2697.9	-49.088
2697.9	-48.965
2697.9	-48.782
2697.9	-49.164
2697.9	-48.737
2698	-49.057
2698	-48.859
2698	-48.721
2698	-49.088
2698	-48.706
2698.1	-49.225
2698.1	-48.904
2698.1	-48.935
2698.1	-48.965
2698.1	-48.737
2698.2	-49.057
2698.2	-48.614
2698.2	-49.072
2698.2	-48.782
2698.2	-48.92
2698.3	-48.95
2698.3	-48.859
2698.3	-49.057
2698.3	-48.584
2698.3	-48.904
2698.4	-48.492
2698.4	-48.965
2698.4	-48.599
2698.4	-48.935
2698.4	-48.798
2698.5	-48.767
2698.5	-48.798
2698.5	-48.645
2698.5	-48.843
2698.5	-48.553
2698.6	-48.889
2698.6	-48.462
2698.6	-48.889
2698.6	-48.614
2698.6	-48.95
2698.7	-48.645
2698.7	-48.813
2698.7	-48.63
2698.7	-48.737
2698.7	-48.645
2698.8	-48.63
2698.8	-48.706
2698.8	-48.401
2698.8	-48.782
2698.8	-48.462
2698.9	-48.767
2698.9	-48.37
2698.9	-48.737
2698.9	-48.34
2698.9	-48.66
2699	-48.523
2699	-48.63
2699	-48.569
2699	-48.447
2699	-48.676
2699.1	-48.401
2699.1	-48.782
2699.1	-48.325
2699.1	-48.676
2699.1	-48.416
2699.2	-48.477
2699.2	-48.462
2699.2	-48.355
2699.2	-48.538
2699.2	-48.218
2699.3	-48.63
2699.3	-48.172
2699.3	-48.63
2699.3	-48.325
2699.3	-48.37
2699.4	-48.34
2699.4	-48.111
2699.4	-48.37
2699.4	-48.065
2699.4	-48.508
2699.5	-48.172
2699.5	-48.355
2699.5	-48.233
2699.5	-48.203
2699.5	-48.37
2699.6	-47.958
2699.6	-48.309
2699.6	-47.897
2699.6	-48.172
2699.6	-48.065
2699.7	-48.141
2699.7	-48.218
2699.7	-47.852
2699.7	-48.233
2699.7	-47.714
2699.8	-48.141
2699.8	-47.974
2699.8	-47.867
2699.8	-48.08
2699.8	-47.729
2699.9	-48.065
2699.9	-47.76
2699.9	-48.096
2699.9	-47.867
2699.9	-47.684
2700	-47.928
2700	-47.47
2700	-47.958
2700	-47.653
2700	-47.852
2700.1	-47.806
2700.1	-47.531
2700.1	-47.913
2700.1	-47.47
2700.1	-47.791
2700.2	-47.623
2700.2	-47.562
2700.2	-47.714
2700.2	-47.424
2700.2	-47.836
2700.3	-47.44
2700.3	-47.668
2700.3	-47.546
2700.3	-47.195
2700.3	-47.562
2700.4	-46.936
2700.4	-47.409
2700.4	-47.165
2700.4	-47.226
2700.4	-47.318
2700.5	-46.951
2700.5	-47.379
2700.5	-46.967
2700.5	-47.195
2700.5	-47.226
2700.6	-46.875
2700.6	-47.302
2700.6	-46.967
2700.6	-47.256
2700.6	-47.119
2700.7	-46.967
2700.7	-47.134
2700.7	-46.738
2700.7	-47.134
2700.7	-46.814
2700.8	-46.844
2700.8	-47.012
2700.8	-46.6
2700.8	-47.073
2700.8	-46.722
2700.9	-46.921
2700.9	-46.89
2700.9	-46.6
2700.9	-47.058
2700.9	-46.6
2701	-46.951
2701	-46.86
2701	-46.631
2701	-46.875
2701	-46.417
2701.1	-46.829
2701.1	-46.661
2701.1	-46.6
2701.1	-46.844
2701.1	-46.432
2701.2	-46.768
2701.2	-46.539
2701.2	-46.524
2701.2	-46.692
2701.2	-46.326
2701.3	-46.707
2701.3	-46.341
2701.3	-46.494
2701.3	-46.448
2701.3	-46.005
2701.4	-46.494
2701.4	-46.127
2701.4	-46.295
2701.4	-46.341
2701.4	-46.051
2701.5	-46.524
2701.5	-46.066
2701.5	-46.341
2701.5	-46.204
2701.5	-45.914
2701.6	-46.387
2701.6	-45.99
2701.6	-46.249
2701.6	-46.204
2701.6	-45.975
2701.7	-46.295
2701.7	-45.944
2701.7	-46.234
2701.7	-46.005
2701.7	-45.761
2701.8	-46.036
2701.8	-45.609
2701.8	-46.021
2701.8	-45.883
2701.8	-45.731
2701.9	-46.097
2701.9	-45.609
2701.9	-45.975
2701.9	-45.853
2701.9	-45.685
2702	-45.929
2702	-45.502
2702	-45.929
2702	-45.715
2702	-45.547
2702.1	-45.837
2702.1	-45.349
2702.1	-45.746
2702.1	-45.547
2702.1	-45.38
2702.2	-45.67
2702.2	-45.242
2702.2	-45.639
2702.2	-45.441
2702.2	-45.227
2702.3	-45.578
2702.3	-45.059
2702.3	-45.349
2702.3	-45.12
2702.3	-44.861
2702.4	-45.181
2702.4	-44.769
2702.4	-45.09
2702.4	-44.907
2702.4	-44.693
2702.5	-44.968
2702.5	-44.571
2702.5	-44.83
2702.5	-44.693
2702.5	-44.479
2702.6	-44.876
2702.6	-44.418
2702.6	-44.693
2702.6	-44.693
2702.6	-44.388
2702.7	-44.739
2702.7	-44.327
2702.7	-44.525
2702.7	-44.556
2702.7	-44.128
2702.8	-44.571
2702.8	-44.266
2702.8	-44.266
2702.8	-44.342
2702.8	-44.083
2702.9	-44.449
2702.9	-44.067
2702.9	-44.067
2702.9	-44.281
2702.9	-43.716
2703	-44.205
2703	-43.915
2703	-43.716
2703	-44.113
2703	-43.61
2703.1	-43.884
2703.1	-43.9
2703.1	-43.564
2703.1	-43.9
2703.1	-43.518
2703.2	-43.701
2703.2	-43.64
2703.2	-43.411
2703.2	-43.793
2703.2	-43.381
2703.3	-43.381
2703.3	-43.533
2703.3	-43.35
2703.3	-44.052
2703.3	-43.915
2703.4	-43.839
2703.4	-44.159
2703.4	-43.762
2703.4	-44.144
2703.4	-44.083
2703.5	-43.793
2703.5	-44.174
2703.5	-43.823
2703.5	-43.945
2703.5	-43.93
2703.6	-43.564
2703.6	-43.976
2703.6	-43.701
2703.6	-43.701
2703.6	-43.9
2703.7	-43.533
2703.7	-44.006
2703.7	-43.793
2703.7	-43.61
2703.7	-43.991
2703.8	-43.518
2703.8	-43.854
2703.8	-43.839
2703.8	-43.518
2703.8	-43.961
2703.9	-43.671
2703.9	-43.625
2703.9	-43.854
2703.9	-43.396
2703.9	-43.823
2704	-43.671
2704	-43.411
2704	-43.747
2704	-43.396
2704	-43.625
2704.1	-43.716
2704.1	-43.259
2704.1	-43.716
2704.1	-43.427
2704.1	-43.289
2704.2	-43.671
2704.2	-43.243
2704.2	-43.579
2704.2	-43.488
2704.2	-43.137
2704.3	-43.64
2704.3	-43.335
2704.3	-43.564
2704.3	-43.9
2704.3	-43.472
2704.4	-43.884
2704.4	-43.716
2704.4	-43.564
2704.4	-44.098
2704.4	-43.762
2704.5	-43.945
2704.5	-44.067
2704.5	-43.594
2704.5	-44.052
2704.5	-43.93
2704.6	-43.716
2704.6	-44.174
2704.6	-43.777
2704.6	-43.991
2704.6	-44.128
2704.7	-43.716
2704.7	-44.113
2704.7	-43.915
2704.7	-43.671
2704.7	-44.052
2704.8	-43.762
2704.8	-44.006
2704.8	-44.052
2704.8	-43.701
2704.8	-44.113
2704.9	-44.006
2704.9	-43.808
2704.9	-44.159
2704.9	-43.701
2704.9	-43.808
2705	-43.945
2705	-43.503
2705	-43.991
2705	-43.839
2705	-43.594
2705.1	-43.869
2705.1	-43.518
2705.1	-43.64
2705.1	-43.839
2705.1	-43.365
2705.2	-43.716
2705.2	-43.64
2705.2	-43.243
2705.2	-43.732
2705.2	-43.488
2705.3	-43.304
2705.3	-43.579
2705.3	-43.015
2705.3	-43.137
2705.3	-43.182
2705.4	-42.77
2705.4	-43.06
2705.4	-42.816
2705.4	-42.496
2705.4	-42.801
2705.5	-42.358
2705.5	-42.252
2705.5	-42.328
2705.5	-41.687
2705.5	-41.779
2705.6	-41.626
2705.6	-40.939
2705.6	-41.092
2705.6	-40.588
2705.6	-39.978
2705.7	-39.932
2705.7	-39.246
2705.7	-38.864
2705.7	-38.666
2705.7	-37.735
2705.8	-37.643
2705.8	-37.048
2705.8	-36.24
2705.8	-36.102
2705.8	-35.385
2705.9	-34.683
2705.9	-34.622
2705.9	-33.661
2705.9	-33.31
2705.9	-32.989
2706	-31.921
2706	-31.769
2706	-31.113
2706	-30.182
2706	-30.029
2706.1	-29.114
2706.1	-28.503
2706.1	-28.061
2706.1	-27.023
2706.1	-26.825
2706.2	-25.986
2706.2	-25.238
2706.2	-24.826
2706.2	-23.697
2706.2	-23.392
2706.3	-22.598
2706.3	-21.851
2706.3	-21.301
2706.3	-20.248
2706.3	-19.867
2706.4	-18.799
2706.4	-18.341
2706.4	-17.609
2706.4	-16.617
2706.4	-16.19
2706.5	-15.06
2706.5	-14.755
2706.5	-13.763
2706.5	-13.26
2706.5	-12.482
2706.6	-11.749
2706.6	-11.291
2706.6	-10.3
2706.6	-10.101
2706.6	-9.1095
2706.7	-8.8348
2706.7	-7.9346
2706.7	-7.5989
2706.7	-6.8665
2706.7	-6.4239
2706.8	-5.9204
2706.8	-5.188
2706.8	-4.9896
2706.8	-4.1656
2706.8	-4.0741
2706.9	-3.2501
2706.9	-3.2043
2706.9	-2.4872
2706.9	-2.4261
2706.9	-1.7395
2707	-1.6022
2707	-1.1597
2707	-0.7019
2707	-0.57983
2707	0.030518
2707.1	0.076294
2707.1	0.68665
2707.1	0.57983
2707.1	1.297
2707.1	1.0834
2707.2	1.7242
2707.2	1.6174
2707.2	1.9836
2707.2	2.0294
2707.2	2.2888
2707.3	2.5024
2707.3	2.4109
2707.3	2.8687
2707.3	2.5635
2707.3	3.1128
2707.4	2.8687
2707.4	3.2806
2707.4	3.0365
2707.4	3.2806
2707.4	3.3264
2707.5	3.3417
2707.5	3.54
2707.5	3.2501
2707.5	3.6316
2707.5	3.2043
2707.6	3.5553
2707.6	3.2196
2707.6	3.3722
2707.6	3.4332
2707.6	3.2654
2707.7	3.5095
2707.7	3.0212
2707.7	3.4027
2707.7	2.8381
2707.7	3.006
2707.8	2.8687
2707.8	2.655
2707.8	2.8687
2707.8	2.3956
2707.8	2.7008
2707.9	2.1667
2707.9	2.2888
2707.9	2.0294
2707.9	1.77
2707.9	1.8768
2708	1.3123
2708	1.6174
2708	1.0529
2708	1.0071
2708	0.86975
2708.1	0.41199
2708.1	0.59509
2708.1	-0.015259
2708.1	0.12207
2708.1	-0.36621
2708.2	-0.62561
2708.2	-0.67139
2708.2	-1.2817
2708.2	-1.0986
2708.2	-1.77
2708.3	-1.8311
2708.3	-2.0294
2708.3	-2.6093
2708.3	-2.5635
2708.3	-3.2806
2708.4	-3.1891
2708.4	-3.6621
2708.4	-4.0436
2708.4	-4.1504
2708.4	-4.7913
2708.5	-4.6539
2708.5	-5.3253
2708.5	-5.5542
2708.5	-5.661
2708.5	-6.4239
2708.6	-6.3324
2708.6	-7.0038
2708.6	-7.2632
2708.6	-7.4615
2708.6	-8.1177
2708.7	-8.0719
2708.7	-8.7738
2708.7	-8.8654
2708.7	-9.2163
2708.7	-9.8724
2708.8	-9.7351
2708.8	-10.59
2708.8	-10.666
2708.8	-11.078
2708.8	-11.551
2708.9	-11.536
2708.9	-12.329
2708.9	-12.375
2708.9	-12.909
2708.9	-13.351
2709	-13.382
2709	-14.175
2709	-14.236
2709	-14.801
2709	-15.182
2709.1	-15.274
2709.1	-16.022
2709.1	-15.991
2709.1	-16.678
2709.1	-16.922
2709.2	-17.075
2709.2	-17.883
2709.2	-17.853
2709.2	-18.555
2709.2	-18.86
2709.3	-18.951
2709.3	-19.699
2709.3	-19.684
2709.3	-20.538
2709.3	-20.676
2709.4	-20.966
2709.4	-21.576
2709.4	-21.622
2709.4	-22.43
2709.4	-22.629
2709.5	-22.873
2709.5	-23.499
2709.5	-23.438
2709.5	-24.216
2709.5	-24.292
2709.6	-24.597
2709.6	-25.284
2709.6	-25.208
2709.6	-25.97
2709.6	-26.047
2709.7	-26.459
2709.7	-27.008
2709.7	-27.008
2709.7	-27.725
2709.7	-27.679
2709.8	-28.198
2709.8	-28.625
2709.8	-28.564
2709.8	-29.449
2709.8	-29.343
2709.9	-29.816
2709.9	-30.319
2709.9	-30.273
2709.9	-31.006
2709.9	-31.052
2710	-31.479
2710	-31.83
2710	-31.86
2710	-32.578
2710	-32.471
2710.1	-32.974
2710.1	-33.264
2710.1	-33.279
2710.1	-33.981
2710.1	-33.936
2710.2	-34.439
2710.2	-34.683
2710.2	-34.76
2710.2	-35.477
2710.2	-35.385
2710.3	-35.919
2710.3	-36.133
2710.3	-36.133
2710.3	-36.865
2710.3	-36.774
2710.4	-37.308
2710.4	-37.476
2710.4	-37.415
2710.4	-38.116
2710.4	-37.979
2710.5	-38.605
2710.5	-38.788
2710.5	-38.803
2710.5	-39.429
2710.5	-39.23
2710.6	-39.795
2710.6	-40.07
2710.6	-40.07
2710.6	-40.665
2710.6	-40.543
2710.7	-40.985
2710.7	-41.26
2710.7	-41.229
2710.7	-41.809
2710.7	-41.672
2710.8	-42.099
2710.8	-42.221
2710.8	-42.221
2710.8	-42.847
2710.8	-42.74
2710.9	-43.167
2710.9	-43.365
2710.9	-43.213
2710.9	-43.869
2710.9	-43.732
2711	-44.113
2711	-44.403
2711	-44.22
2711	-44.815
2711	-44.754
2711.1	-45.09
2711.1	-45.395
2711.1	-45.227
2711.1	-45.792
2711.1	-45.685
2711.2	-46.036
2711.2	-46.326
2711.2	-46.112
2711.2	-46.738
2711.2	-46.539
2711.3	-46.738
2711.3	-47.195
2711.3	-46.951
2711.3	-47.531
2711.3	-47.501
2711.4	-47.592
2711.4	-48.065
2711.4	-47.882
2711.4	-48.355
2711.4	-48.34
2711.5	-48.416
2711.5	-48.874
2711.5	-48.584
2711.5	-49.179
2711.5	-49.164
2711.6	-49.103
2711.6	-49.652
2711.6	-49.347
2711.6	-49.82
2711.6	-49.911
2711.7	-49.85
2711.7	-50.354
2711.7	-50.064
2711.7	-50.522
2711.7	-50.705
2711.8	-50.522
2711.8	-51.01
2711.8	-50.705
2711.8	-51.056
2711.8	-51.254
2711.9	-51.041
2711.9	-51.636
2711.9	-51.483
2711.9	-51.62
2711.9	-51.926
2712	-51.712
2712	-52.307
2712	-52.109
2712	-52.094
2712	-52.49
2712.1	-52.17
2712.1	-52.78
2712.1	-52.765
2712.1	-52.704
2712.1	-53.116
2712.2	-52.78
2712.2	-53.207
2712.2	-53.406
2712.2	-53.223
2712.2	-53.726
2712.3	-53.452
2712.3	-53.68
2712.3	-53.894
2712.3	-53.635
2712.3	-54.138
2712.4	-54.062
2712.4	-54.062
2712.4	-54.398
2712.4	-54.184
2712.4	-54.657
2712.5	-54.581
2712.5	-54.428
2712.5	-54.993
2712.5	-54.657
2712.5	-55.008
2712.6	-55.145
2712.6	-54.855
2712.6	-55.359
2712.6	-55.237
2712.6	-55.237
2712.7	-55.603
2712.7	-55.298
2712.7	-55.664
2712.7	-55.588
2712.7	-55.542
2712.8	-55.954
2712.8	-55.725
2712.8	-56.046
2712.8	-56.122
2712.8	-55.801
2712.9	-56.351
2712.9	-56.152
2712.9	-56.168
2712.9	-56.564
2712.9	-56.107
2713	-56.641
2713	-56.656
2713	-56.488
2713	-57.037
2713	-56.732
2713.1	-56.839
2713.1	-57.053
2713.1	-56.671
2713.1	-57.251
2713.1	-57.159
2713.2	-57.022
2713.2	-57.465
2713.2	-57.236
2713.2	-57.48
2713.2	-57.602
2713.3	-57.251
2713.3	-57.755
2713.3	-57.526
2713.3	-57.465
2713.3	-57.922
2713.4	-57.632
2713.4	-58.044
2713.4	-58.166
2713.4	-57.77
2713.4	-58.334
2713.5	-58.105
2713.5	-58.044
2713.5	-58.441
2713.5	-58.06
2713.5	-58.426
2713.6	-58.472
2713.6	-58.182
2713.6	-58.701
2713.6	-58.472
2713.6	-58.441
2713.7	-58.853
2713.7	-58.502
2713.7	-58.792
2713.7	-58.914
2713.7	-58.533
2713.8	-59.097
2713.8	-58.884
2713.8	-58.731
2713.8	-59.204
2713.8	-58.884
2713.9	-59.128
2713.9	-59.25
2713.9	-58.899
2713.9	-59.387
2713.9	-59.25
2714	-59.082
2714	-59.555
2714	-59.326
2714	-59.387
2714	-59.692
2714.1	-59.28
2714.1	-59.723
2714.1	-59.677
2714.1	-59.418
2714.1	-59.998
2714.2	-59.708
2714.2	-59.677
2714.2	-60.12
2714.2	-59.662
2714.2	-60.043
2714.3	-60.028
2714.3	-59.692
2714.3	-60.165
2714.3	-59.937
2714.3	-59.83
2714.4	-60.211
2714.4	-59.83
2714.4	-60.242
2714.4	-60.196
2714.4	-60.013
2714.5	-60.455
2714.5	-60.135
2714.5	-60.349
2714.5	-60.425
2714.5	-60.196
2714.6	-60.608
2714.6	-60.272
2714.6	-60.577
2714.6	-60.501
2714.6	-60.333
2714.7	-60.776
2714.7	-60.379
2714.7	-60.791
2714.7	-60.623
2714.7	-60.745
2714.8	-60.883
2714.8	-60.699
2714.8	-61.111
2714.8	-60.608
2714.8	-61.081
2714.9	-60.806
2714.9	-60.913
2714.9	-61.066
2714.9	-60.898
2714.9	-61.188
2715	-60.776
2715	-61.234
2715	-60.822
2715	-61.264
2715	-60.974
2715.1	-61.218
2715.1	-61.05
2715.1	-61.188
2715.1	-61.249
2715.1	-61.172
2715.2	-61.401
2715.2	-61.127
2715.2	-61.417
2715.2	-61.142
2715.2	-61.508
2715.3	-61.142
2715.3	-61.584
2715.3	-61.188
2715.3	-61.554
2715.3	-61.279
2715.4	-61.6
2715.4	-61.539
2715.4	-61.6
2715.4	-61.584
2715.4	-61.523
2715.5	-61.752
2715.5	-61.539
2715.5	-61.844
2715.5	-61.432
2715.5	-61.844
2715.6	-61.417
2715.6	-61.768
2715.6	-61.554
2715.6	-61.829
2715.6	-61.661
2715.7	-61.783
2715.7	-61.859
2715.7	-61.752
2715.7	-62.057
2715.7	-61.707
2715.8	-62.088
2715.8	-61.63
2715.8	-62.057
2715.8	-61.813
2715.8	-62.088
2715.9	-61.859
2715.9	-61.935
2715.9	-61.996
2715.9	-61.951
2715.9	-62.302
2716	-61.89
2716	-62.317
2716	-61.935
2716	-62.21
2716	-62.073
2716.1	-62.149
2716.1	-62.241
2716.1	-61.92
2716.1	-62.241
2716.1	-61.89
2716.2	-62.347
2716.2	-62.149
2716.2	-62.332
2716.2	-62.286
2716.2	-62.18
2716.3	-62.5
2716.3	-62.164
2716.3	-62.607
2716.3	-62.119
2716.3	-62.469
2716.4	-62.149
2716.4	-62.18
2716.4	-62.515
2716.4	-62.149
2716.4	-62.576
2716.5	-62.195
2716.5	-62.5
2716.5	-62.363
2716.5	-62.317
2716.5	-62.561
2716.6	-62.195
2716.6	-62.653
2716.6	-62.271
2716.6	-62.607
2716.6	-62.485
2716.7	-62.363
2716.7	-62.668
2716.7	-62.241
2716.7	-62.668
2716.7	-62.363
2716.8	-62.683
2716.8	-62.592
2716.8	-62.378
2716.8	-62.683
2716.8	-62.21
2716.9	-62.668
2716.9	-62.454
2716.9	-62.531
2716.9	-62.653
2716.9	-62.408
2717	-62.866
2717	-62.485
2717	-62.866
2717	-62.668
2717	-62.531
2717.1	-62.836
2717.1	-62.485
2717.1	-62.866
2717.1	-62.546
2717.1	-62.729
2717.2	-62.759
2717.2	-62.531
2717.2	-62.912
2717.2	-62.561
2717.2	-62.897
2717.3	-62.698
2717.3	-62.653
2717.3	-62.851
2717.3	-62.546
2717.3	-62.897
2717.4	-62.637
2717.4	-62.805
2717.4	-62.805
2717.4	-62.561
2717.4	-62.988
2717.5	-62.561
2717.5	-62.897
2717.5	-62.714
2717.5	-62.607
2717.5	-62.973
2717.6	-62.561
2717.6	-63.034
2717.6	-62.759
2717.6	-62.82
2717.6	-62.881
2717.7	-62.531
2717.7	-63.019
2717.7	-62.714
2717.7	-62.897
2717.7	-62.851
2717.8	-62.637
2717.8	-63.004
2717.8	-62.637
2717.8	-62.927
2717.8	-62.775
2717.9	-62.698
2717.9	-62.943
2717.9	-62.607
2717.9	-63.095
2717.9	-62.805
2718	-62.82
2718	-62.988
2718	-62.607
2718	-63.141
2718	-62.744
2718.1	-62.958
2718.1	-62.973
2718.1	-62.653
2718.1	-63.034
2718.1	-62.668
2718.2	-63.08
2718.2	-62.912
2718.2	-62.744
2718.2	-63.08
2718.2	-62.683
2718.3	-63.11
2718.3	-62.927
2718.3	-62.836
2718.3	-63.065
2718.3	-62.592
2718.4	-63.019
2718.4	-62.744
2718.4	-62.912
2718.4	-62.973
2718.4	-62.622
2718.5	-63.065
2718.5	-62.744
2718.5	-62.912
2718.5	-62.958
2718.5	-62.592
2718.6	-63.065
2718.6	-62.698
2718.6	-62.912
2718.6	-62.912
2718.6	-62.683
2718.7	-63.019
2718.7	-62.622
2718.7	-62.973
2718.7	-62.881
2718.7	-62.668
2718.8	-63.004
2718.8	-62.622
2718.8	-62.897
2718.8	-62.775
2718.8	-62.714
2718.9	-63.034
2718.9	-62.607
2718.9	-62.973
2718.9	-62.79
2718.9	-62.729
2719	-63.034
2719	-62.607
2719	-62.988
2719	-62.698
2719	-62.622
2719.1	-62.958
2719.1	-62.592
2719.1	-63.126
2719.1	-62.912
2719.1	-62.836
2719.2	-63.08
2719.2	-62.683
2719.2	-63.095
2719.2	-62.851
2719.2	-62.79
2719.3	-62.973
2719.3	-62.5
2719.3	-62.958
2719.3	-62.805
2719.3	-62.759
2719.4	-62.973
2719.4	-62.531
2719.4	-62.881
2719.4	-62.683
2719.4	-62.683
2719.5	-62.943
2719.5	-62.561
2719.5	-62.973
2719.5	-62.714
2719.5	-62.668
2719.6	-62.958
2719.6	-62.454
2719.6	-62.836
2719.6	-62.622
2719.6	-62.576
2719.7	-62.881
2719.7	-62.469
2719.7	-62.897
2719.7	-62.698
2719.7	-62.546
2719.8	-62.927
2719.8	-62.485
2719.8	-62.881
2719.8	-62.683
2719.8	-62.546
2719.9	-62.958
2719.9	-62.469
2719.9	-62.836
2719.9	-62.836
2719.9	-62.5
2720	-62.897
2720	-62.5
2720	-62.744
2720	-62.775
2720	-62.469
2720.1	-62.866
2720.1	-62.546
2720.1	-62.653
2720.1	-62.744
2720.1	-62.439
2720.2	-62.851
2720.2	-62.607
2720.2	-62.592
2720.2	-62.805
2720.2	-62.408
2720.3	-62.881
2720.3	-62.683
2720.3	-62.546
2720.3	-62.836
2720.3	-62.363
2720.4	-62.729
2720.4	-62.698
2720.4	-62.515
2720.4	-62.805
2720.4	-62.469
2720.5	-62.744
2720.5	-62.759
2720.5	-62.5
2720.5	-62.943
2720.5	-62.561
2720.6	-62.668
2720.6	-62.775
2720.6	-62.332
2720.6	-62.881
2720.6	-62.637
2720.7	-62.5
2720.7	-62.866
2720.7	-62.393
2720.7	-62.775
2720.7	-62.668
2720.8	-62.408
2720.8	-62.866
2720.8	-62.439
2720.8	-62.668
2720.8	-62.805
2720.9	-62.439
2720.9	-62.851
2720.9	-62.592
2720.9	-62.424
2720.9	-62.79
2721	-62.347
2721	-62.775
2721	-62.714
2721	-62.439
2721	-62.836
2721.1	-62.5
2721.1	-62.637
2721.1	-62.775
2721.1	-62.393
2721.1	-62.79
2721.2	-62.5
2721.2	-62.378
2721.2	-62.759
2721.2	-62.317
2721.2	-62.698
2721.3	-62.714
2721.3	-62.286
2721.3	-62.82
2721.3	-62.607
2721.3	-62.561
2721.4	-62.851
2721.4	-62.393
2721.4	-62.729
2721.4	-62.714
2721.4	-62.515
2721.5	-62.897
2721.5	-62.592
2721.5	-62.698
2721.5	-62.775
2721.5	-62.408
2721.6	-62.805
2721.6	-62.668
2721.6	-62.515
2721.6	-62.973
2721.6	-62.576
2721.7	-62.805
2721.7	-62.912
2721.7	-62.469
2721.7	-62.897
2721.7	-62.729
2721.8	-62.5
2721.8	-63.004
2721.8	-62.607
2721.8	-62.79
2721.8	-62.881
2721.9	-62.454
2721.9	-62.897
2721.9	-62.744
2721.9	-62.485
2721.9	-62.912
2722	-62.607
2722	-62.683
2722	-62.881
2722	-62.592
2722	-62.943
2722.1	-62.744
2722.1	-62.576
2722.1	-62.988
2722.1	-62.668
2722.1	-62.759
2722.2	-62.958
2722.2	-62.561
2722.2	-63.019
2722.2	-62.866
2722.2	-62.531
2722.3	-63.049
2722.3	-62.683
2722.3	-62.683
2722.3	-63.126
2722.3	-62.759
2722.4	-63.034
2722.4	-63.156
2722.4	-62.805
2722.4	-63.248
2722.4	-63.034
2722.5	-62.805
2722.5	-63.263
2722.5	-62.912
2722.5	-63.065
2722.5	-63.293
2722.6	-62.881
2722.6	-63.217
2722.6	-63.141
2722.6	-62.836
2722.6	-63.278
2722.7	-63.049
2722.7	-63.095
2722.7	-63.278
2722.7	-62.897
2722.7	-63.293
2722.8	-63.171
2722.8	-63.11
2722.8	-63.339
2722.8	-62.851
2722.8	-63.232
2722.9	-63.126
2722.9	-62.988
2722.9	-63.339
2722.9	-62.912
2722.9	-63.309
2723	-63.126
2723	-63.141
2723	-63.278
2723	-62.927
2723	-63.385
2723.1	-63.004
2723.1	-63.293
2723.1	-63.232
2723.1	-63.263
2723.1	-63.354
2723.2	-63.11
2723.2	-63.4
2723.2	-63.004
2723.2	-63.4
2723.2	-63.126
2723.3	-63.324
2723.3	-63.217
2723.3	-63.263
2723.3	-63.431
2723.3	-63.278
2723.4	-63.614
2723.4	-63.217
2723.4	-63.644
2723.4	-63.217
2723.4	-63.629
2723.5	-63.309
2723.5	-63.66
2723.5	-63.385
2723.5	-63.553
2723.5	-63.446
2723.6	-63.507
2723.6	-63.629
2723.6	-63.385
2723.6	-63.614
2723.6	-63.324
2723.7	-63.599
2723.7	-63.248
2723.7	-63.69
2723.7	-63.263
2723.7	-63.705
2723.8	-63.339
2723.8	-63.751
2723.8	-63.553
2723.8	-63.721
2723.8	-63.568
2723.9	-63.675
2723.9	-63.599
2723.9	-63.477
2723.9	-63.751
2723.9	-63.507
2724	-63.828
2724	-63.385
2724	-63.736
2724	-63.4
2724	-63.812
2724.1	-63.644
2724.1	-63.751
2724.1	-63.751
2724.1	-63.66
2724.1	-63.828
2724.2	-63.599
2724.2	-64.056
2724.2	-63.538
2724.2	-63.95
2724.2	-63.568
2724.3	-63.858
2724.3	-63.858
2724.3	-63.828
2724.3	-63.98
2724.3	-63.858
2724.4	-64.011
2724.4	-63.675
2724.4	-64.102
2724.4	-63.797
2724.4	-64.011
2724.5	-63.934
2724.5	-63.797
2724.5	-64.163
2724.5	-63.812
2724.5	-64.224
2724.6	-63.873
2724.6	-64.117
2724.6	-63.934
2724.6	-63.995
2724.6	-64.072
2724.7	-63.797
2724.7	-64.209
2724.7	-63.843
2724.7	-64.27
2724.7	-64.026
2724.8	-64.133
2724.8	-64.178
2724.8	-63.965
2724.8	-64.407
2724.8	-63.934
2724.9	-64.377
2724.9	-64.178
2724.9	-64.209
2724.9	-64.316
2724.9	-64.026
2725	-64.453
2725	-63.965
2725	-64.362
2725	-64.148
2725	-64.194
2725.1	-64.392
2725.1	-64.133
2725.1	-64.529
2725.1	-64.148
2725.1	-64.499
2725.2	-64.362
2725.2	-64.224
2725.2	-64.59
2725.2	-64.163
2725.2	-64.56
2725.3	-64.362
2725.3	-64.529
2725.3	-64.423
2725.3	-64.27
2725.3	-64.575
2725.4	-64.224
2725.4	-64.728
2725.4	-64.377
2725.4	-64.484
2725.4	-64.667
2725.5	-64.301
2725.5	-64.728
2725.5	-64.392
2725.5	-64.713
2725.5	-64.606
2725.6	-64.529
2725.6	-64.896
2725.6	-64.407
2725.6	-64.896
2725.6	-64.636
2725.7	-64.697
2725.7	-64.835
2725.7	-64.514
2725.7	-64.941
2725.7	-64.59
2725.8	-64.804
2725.8	-64.758
2725.8	-64.606
2725.8	-64.987
2725.8	-64.56
2725.9	-64.957
2725.9	-64.713
2725.9	-64.835
2725.9	-65.002
2725.9	-64.636
2726	-65.125
2726	-64.728
2726	-64.911
2726	-64.987
2726	-64.758
2726.1	-65.125
2726.1	-64.728
2726.1	-65.033
2726.1	-64.88
2726.1	-64.804
2726.2	-65.094
2726.2	-64.713
2726.2	-65.094
2726.2	-64.85
2726.2	-64.926
2726.3	-65.079
2726.3	-64.835
2726.3	-65.216
2726.3	-64.88
2726.3	-65.063
2726.4	-65.14
2726.4	-64.911
2726.4	-65.247
2726.4	-64.957
2726.4	-65.231
2726.5	-65.094
2726.5	-64.972
2726.5	-65.292
2726.5	-64.835
2726.5	-65.277
2726.6	-65.063
2726.6	-65.018
2726.6	-65.399
2726.6	-64.957
2726.6	-65.353
2726.7	-65.125
2726.7	-65.109
2726.7	-65.262
2726.7	-64.987
2726.7	-65.445
2726.8	-65.079
2726.8	-65.277
2726.8	-65.277
2726.8	-65.018
2726.8	-65.537
2726.9	-65.14
2726.9	-65.43
2726.9	-65.353
2726.9	-65.094
2726.9	-65.506
2727	-65.14
2727	-65.628
2727	-65.369
2727	-65.308
2727	-65.628
2727.1	-65.17
2727.1	-65.613
2727.1	-65.384
2727.1	-65.323
2727.1	-65.537
2727.2	-65.155
2727.2	-65.643
2727.2	-65.46
2727.2	-65.475
2727.2	-65.659
2727.3	-65.292
2727.3	-65.689
2727.3	-65.506
2727.3	-65.552
2727.3	-65.598
2727.4	-65.323
2727.4	-65.674
2727.4	-65.43
2727.4	-65.613
2727.4	-65.704
2727.5	-65.323
2727.5	-65.811
2727.5	-65.506
2727.5	-65.674
2727.5	-65.735
2727.6	-65.445
2727.6	-65.887
2727.6	-65.475
2727.6	-65.72
2727.6	-65.765
2727.7	-65.506
2727.7	-65.994
2727.7	-65.582
2727.7	-65.765
2727.7	-65.857
2727.8	-65.491
2727.8	-65.842
2727.8	-65.475
2727.8	-65.781
2727.8	-65.704
2727.9	-65.46
2727.9	-65.979
2727.9	-65.598
2727.9	-65.826
2727.9	-65.887
2728	-65.521
2728	-65.918
2728	-65.689
2728	-65.857
2728	-65.872
2728.1	-65.613
2728.1	-65.979
2728.1	-65.689
2728.1	-65.948
2728.1	-65.964
2728.2	-65.552
2728.2	-66.01
2728.2	-65.659
2728.2	-65.826
2728.2	-66.086
2728.3	-65.689
2728.3	-66.162
2728.3	-65.903
2728.3	-65.781
2728.3	-65.994
2728.4	-65.674
2728.4	-66.132
2728.4	-65.872
2728.4	-65.765
2728.4	-66.086
2728.5	-65.704
2728.5	-66.208
2728.5	-65.979
2728.5	-65.842
2728.5	-66.147
2728.6	-65.659
2728.6	-66.086
2728.6	-66.04
2728.6	-65.765
2728.6	-66.193
2728.7	-65.781
2728.7	-66.025
2728.7	-66.116
2728.7	-65.796
2728.7	-66.223
2728.8	-65.933
2728.8	-65.903
2728.8	-66.01
2728.8	-65.826
2728.8	-66.315
2728.9	-66.04
2728.9	-65.948
2728.9	-66.223
2728.9	-65.796
2728.9	-66.177
2729	-66.055
2729	-65.811
2729	-66.193
2729	-65.857
2729	-66.223
2729.1	-66.223
2729.1	-65.964
2729.1	-66.391
2729.1	-66.071
2729.1	-66.132
2729.2	-66.345
2729.2	-65.887
2729.2	-66.315
2729.2	-66.116
2729.2	-65.918
2729.3	-66.345
2729.3	-66.01
2729.3	-66.238
2729.3	-66.132
2729.3	-65.781
2729.4	-66.284
2729.4	-66.025
2729.4	-66.055
2729.4	-66.238
2729.4	-65.811
2729.5	-66.284
2729.5	-66.055
2729.5	-65.903
2729.5	-66.33
2729.5	-65.887
2729.6	-66.055
2729.6	-66.101
2729.6	-65.704
2729.6	-66.33
2729.6	-66.132
2729.7	-66.04
2729.7	-66.376
2729.7	-65.826
2729.7	-66.208
2729.7	-66.315
2729.8	-65.964
2729.8	-66.36
2729.8	-66.071
2729.8	-66.086
2729.8	-66.299
2729.9	-65.857
2729.9	-66.254
2729.9	-66.132
2729.9	-65.842
2729.9	-66.345
2730	-66.055
2730	-66.238
2730	-66.467
2730	-65.918
2730	-66.269
2730.1	-66.147
2730.1	-65.857
2730.1	-66.36
2730.1	-66.025
2730.1	-66.132
2730.2	-66.345
2730.2	-65.903
2730.2	-66.391
2730.2	-66.284
2730.2	-65.964
2730.3	-66.391
2730.3	-66.04
2730.3	-66.086
2730.3	-66.299
2730.3	-65.887
2730.4	-66.254
2730.4	-66.147
2730.4	-65.857
2730.4	-66.269
2730.4	-65.964
2730.5	-65.933
2730.5	-66.254
2730.5	-65.842
2730.5	-66.208
2730.5	-66.208
2730.6	-65.918
2730.6	-66.33
2730.6	-66.071
2730.6	-65.918
2730.6	-66.254
2730.7	-65.903
2730.7	-66.147
2730.7	-66.162
2730.7	-65.781
2730.7	-66.208
2730.8	-66.025
2730.8	-65.842
2730.8	-66.254
2730.8	-65.872
2730.8	-65.979
2730.9	-66.177
2730.9	-65.72
2730.9	-66.147
2730.9	-66.055
2730.9	-65.689
2731	-66.238
2731	-65.903
2731	-65.948
2731	-66.193
2731	-65.765
2731.1	-66.177
2731.1	-66.071
2731.1	-65.903
2731.1	-66.193
2731.1	-65.781
2731.2	-66.116
2731.2	-65.964
2731.2	-65.811
2731.2	-66.086
2731.2	-65.735
2731.3	-66.132
2731.3	-65.979
2731.3	-65.887
2731.3	-66.132
2731.3	-65.628
2731.4	-66.055
2731.4	-65.796
2731.4	-65.903
2731.4	-65.918
2731.4	-65.643
2731.5	-65.979
2731.5	-65.582
2731.5	-66.01
2731.5	-65.704
2731.5	-65.903
2731.6	-65.872
2731.6	-65.689
2731.6	-65.933
2731.6	-65.659
2731.6	-65.948
2731.7	-65.537
2731.7	-66.01
2731.7	-65.598
2731.7	-65.918
2731.7	-65.735
2731.8	-65.826
2731.8	-65.796
2731.8	-65.674
2731.8	-65.75
2731.8	-65.582
2731.9	-65.918
2731.9	-65.537
2731.9	-65.948
2731.9	-65.46
2731.9	-65.887
2732	-65.537
2732	-65.918
2732	-65.613
2732	-65.887
2732	-65.598
2732.1	-65.781
2732.1	-65.689
2732.1	-65.659
2732.1	-65.735
2732.1	-65.567
2732.2	-65.735
2732.2	-65.445
2732.2	-65.811
2732.2	-65.475
2732.2	-65.918
2732.3	-65.521
2732.3	-65.857
2732.3	-65.506
2732.3	-65.75
2732.3	-65.659
2732.4	-65.552
2732.4	-65.598
2732.4	-65.308
2732.4	-65.613
2732.4	-65.338
2732.5	-65.704
2732.5	-65.338
2732.5	-65.674
2732.5	-65.399
2732.5	-65.704
2732.6	-65.582
2732.6	-65.537
2732.6	-65.613
2732.6	-65.262
2732.6	-65.552
2732.7	-65.247
2732.7	-65.674
2732.7	-65.292
2732.7	-65.552
2732.7	-65.323
2732.8	-65.399
2732.8	-65.475
2732.8	-65.262
2732.8	-65.598
2732.8	-65.17
2732.9	-65.567
2732.9	-65.277
2732.9	-65.521
2732.9	-65.475
2732.9	-65.292
2733	-65.475
2733	-65.048
2733	-65.475
2733	-65.17
2733	-65.491
2733.1	-65.323
2733.1	-65.292
2733.1	-65.369
2733.1	-65.125
2733.1	-65.582
2733.2	-65.17
2733.2	-65.552
2733.2	-65.247
2733.2	-65.201
2733.2	-65.399
2733.3	-65.048
2733.3	-65.414
2733.3	-65.079
2733.3	-65.384
2733.3	-65.17
2733.4	-65.155
2733.4	-65.323
2733.4	-64.972
2733.4	-65.369
2733.4	-64.926
2733.5	-65.338
2733.5	-65.247
2733.5	-65.079
2733.5	-65.323
2733.5	-64.88
2733.6	-65.308
2733.6	-65.002
2733.6	-65.262
2733.6	-65.17
2733.6	-64.911
2733.7	-65.247
2733.7	-64.835
2733.7	-65.353
2733.7	-65.109
2733.7	-65.094
2733.8	-65.14
2733.8	-64.835
2733.8	-65.155
2733.8	-64.85
2733.8	-65.231
2733.9	-65.002
2733.9	-64.911
2733.9	-65.186
2733.9	-64.804
2733.9	-65.323
2734	-65.002
2734	-65.018
2734	-65.079
2734	-64.774
2734	-65.17
2734.1	-64.88
2734.1	-65.186
2734.1	-65.033
2734.1	-64.896
2734.1	-65.125
2734.2	-64.789
2734.2	-65.155
2734.2	-64.85
2734.2	-64.926
2734.2	-65.018
2734.3	-64.728
2734.3	-65.17
2734.3	-64.789
2734.3	-65.079
2734.3	-64.972
2734.4	-64.774
2734.4	-65.079
2734.4	-64.743
2734.4	-65.216
2734.4	-64.987
2734.5	-65.018
2734.5	-65.17
2734.5	-64.774
2734.5	-65.201
2734.5	-64.972
2734.6	-65.048
2734.6	-65.109
2734.6	-64.758
2734.6	-65.109
2734.6	-64.713
2734.7	-65.063
2734.7	-64.987
2734.7	-64.789
2734.7	-65.048
2734.7	-64.667
2734.8	-65.094
2734.8	-64.88
2734.8	-64.911
2734.8	-65.094
2734.8	-64.682
2734.9	-65.201
2734.9	-64.85
2734.9	-64.957
2734.9	-65.14
2734.9	-64.758
2735	-65.125
2735	-64.804
2735	-65.033
2735	-64.941
2735	-64.713
2735.1	-65.109
2735.1	-64.651
2735.1	-65.063
2735.1	-64.896
2735.1	-64.743
2735.2	-65.109
2735.2	-64.697
2735.2	-65.048
2735.2	-64.835
2735.2	-64.865
2735.3	-64.926
2735.3	-64.59
2735.3	-65.033
2735.3	-64.865
2735.3	-65.002
2735.4	-65.109
2735.4	-64.758
2735.4	-65.216
2735.4	-64.804
2735.4	-65.033
2735.5	-65.125
2735.5	-64.804
2735.5	-65.17
2735.5	-64.819
2735.5	-65.063
2735.6	-65.109
2735.6	-64.835
2735.6	-65.231
2735.6	-64.835
2735.6	-65.094
2735.7	-65.002
2735.7	-64.865
2735.7	-65.201
2735.7	-64.758
2735.7	-65.14
2735.8	-64.957
2735.8	-64.713
2735.8	-65.094
2735.8	-64.728
2735.8	-65.155
2735.9	-65.002
2735.9	-64.926
2735.9	-65.216
2735.9	-64.804
2735.9	-65.338
2736	-65.048
2736	-65.002
2736	-65.216
2736	-64.865
2736	-65.277
2736.1	-65.048
2736.1	-65.018
2736.1	-65.262
2736.1	-64.819
2736.1	-65.231
2736.2	-64.941
2736.2	-64.941
2736.2	-65.231
2736.2	-64.835
2736.2	-65.247
2736.3	-65.109
2736.3	-65.079
2736.3	-65.323
2736.3	-65.018
2736.3	-65.338
2736.4	-65.033
2736.4	-65.109
2736.4	-65.384
2736.4	-64.941
2736.4	-65.43
2736.5	-65.17
2736.5	-65.079
2736.5	-65.384
2736.5	-64.957
2736.5	-65.414
2736.6	-65.338
2736.6	-65.17
2736.6	-65.46
2736.6	-65.063
2736.6	-65.521
2736.7	-65.292
2736.7	-65.201
2736.7	-65.552
2736.7	-65.14
2736.7	-65.521
2736.8	-65.338
2736.8	-65.201
2736.8	-65.567
2736.8	-65.14
2736.8	-65.598
2736.9	-65.552
2736.9	-65.186
2736.9	-65.659
2736.9	-65.292
2736.9	-65.475
2737	-65.537
2737	-65.17
2737	-65.643
2737	-65.353
2737	-65.445
2737.1	-65.552
2737.1	-65.231
2737.1	-65.659
2737.1	-65.353
2737.1	-65.399
2737.2	-65.643
2737.2	-65.14
2737.2	-65.659
2737.2	-65.46
2737.2	-65.323
2737.3	-65.674
2737.3	-65.292
2737.3	-65.674
2737.3	-65.643
2737.3	-65.445
2737.4	-65.872
2737.4	-65.552
2737.4	-65.704
2737.4	-65.826
2737.4	-65.475
2737.5	-65.948
2737.5	-65.75
2737.5	-65.628
2737.5	-65.857
2737.5	-65.46
2737.6	-65.796
2737.6	-65.72
2737.6	-65.582
2737.6	-65.994
2737.6	-65.537
2737.7	-65.842
2737.7	-65.872
2737.7	-65.552
2737.7	-66.071
2737.7	-65.659
2737.8	-65.643
2737.8	-66.01
2737.8	-65.598
2737.8	-65.979
2737.8	-65.918
2737.9	-65.704
2737.9	-66.025
2737.9	-65.735
2737.9	-65.903
2737.9	-65.979
2738	-65.674
2738	-66.101
2738	-65.948
2738	-65.887
2738	-66.177
2738.1	-65.75
2738.1	-66.071
2738.1	-65.994
2738.1	-65.765
2738.1	-66.238
2738.2	-65.887
2738.2	-65.918
2738.2	-66.147
2738.2	-65.659
2738.2	-66.132
2738.3	-66.086
2738.3	-65.842
2738.3	-66.269
2738.3	-65.933
2738.3	-66.025
2738.4	-66.269
2738.4	-65.857
2738.4	-66.269
2738.4	-66.162
2738.4	-65.933
2738.5	-66.269
2738.5	-66.055
2738.5	-66.208
2738.5	-66.33
2738.5	-65.948
2738.6	-66.391
2738.6	-66.208
2738.6	-66.101
2738.6	-66.498
2738.6	-66.116
2738.7	-66.33
2738.7	-66.345
2738.7	-65.964
2738.7	-66.391
2738.7	-66.315
2738.8	-66.071
2738.8	-66.467
2738.8	-66.132
2738.8	-66.406
2738.8	-66.498
2738.9	-66.193
2738.9	-66.559
2738.9	-66.345
2738.9	-66.086
2738.9	-66.62
2739	-66.299
2739	-66.406
2739	-66.681
2739	-66.208
2739	-66.666
2739.1	-66.62
2739.1	-66.315
2739.1	-66.666
2739.1	-66.452
2739.1	-66.284
2739.2	-66.635
2739.2	-66.33
2739.2	-66.605
2739.2	-66.635
2739.2	-66.315
2739.3	-66.803
2739.3	-66.62
2739.3	-66.406
2739.3	-66.818
2739.3	-66.391
2739.4	-66.696
2739.4	-66.696
2739.4	-66.498
2739.4	-66.94
2739.4	-66.65
2739.5	-66.711
2739.5	-66.818
2739.5	-66.483
2739.5	-66.956
2739.5	-66.635
2739.6	-66.696
2739.6	-66.818
2739.6	-66.498
2739.6	-66.879
2739.6	-66.666
2739.7	-66.925
2739.7	-66.788
2739.7	-66.605
2739.7	-66.925
2739.7	-66.513
2739.8	-67.032
2739.8	-66.757
2739.8	-66.94
2739.8	-66.879
2739.8	-66.727
2739.9	-66.925
2739.9	-66.727
2739.9	-67.093
2739.9	-66.666
2739.9	-67.139
2740	-66.757
2740	-67.047
2740	-66.986
2740	-67.047
2740	-67.032
2740.1	-66.879
2740.1	-67.001
2740.1	-66.818
2740.1	-67.184
2740.1	-66.818
2740.2	-67.261
2740.2	-66.925
2740.2	-67.276
2740.2	-66.971
2740.2	-67.2
2740.3	-67.017
2740.3	-67.154
2740.3	-67.078
2740.3	-66.986
2740.3	-67.276
2740.4	-66.864
2740.4	-67.184
2740.4	-66.91
2740.4	-67.23
2740.4	-66.834
2740.5	-67.322
2740.5	-66.94
2740.5	-67.352
2740.5	-67.062
2740.5	-67.337
2740.6	-67.2
2740.6	-67.307
2740.6	-67.2
2740.6	-67.139
2740.6	-67.352
2740.7	-67.017
2740.7	-67.322
2740.7	-67.001
2740.7	-67.337
2740.7	-67.017
2740.8	-67.398
2740.8	-67.123
2740.8	-67.322
2740.8	-67.276
2740.8	-67.139
2740.9	-67.368
2740.9	-67.047
2740.9	-67.429
2740.9	-67.001
2740.9	-67.459
2741	-67.184
2741	-67.398
2741	-67.261
2741	-67.23
2741	-67.429
2741.1	-67.123
2741.1	-67.566
2741.1	-67.108
2741.1	-67.566
2741.1	-67.245
2741.2	-67.444
2741.2	-67.429
2741.2	-67.23
2741.2	-67.535
2741.2	-67.139
2741.3	-67.52
2741.3	-67.2
2741.3	-67.52
2741.3	-67.413
2741.3	-67.429
2741.4	-67.642
2741.4	-67.261
2741.4	-67.642
2741.4	-67.215
2741.4	-67.535
2741.5	-67.307
2741.5	-67.276
2741.5	-67.368
2741.5	-67.154
2741.5	-67.627
2741.6	-67.261
2741.6	-67.612
2741.6	-67.413
2741.6	-67.352
2741.6	-67.581
2741.7	-67.307
2741.7	-67.749
2741.7	-67.337
2741.7	-67.657
2741.7	-67.49
2741.8	-67.398
2741.8	-67.688
2741.8	-67.322
2741.8	-67.719
2741.8	-67.398
2741.9	-67.612
2741.9	-67.596
2741.9	-67.444
2741.9	-67.81
2741.9	-67.368
2742	-67.749
2742	-67.505
2742	-67.535
2742	-67.627
2742	-67.383
2742.1	-67.719
2742.1	-67.322
2742.1	-67.657
2742.1	-67.52
2742.1	-67.52
2742.2	-67.825
2742.2	-67.398
2742.2	-67.871
2742.2	-67.535
2742.2	-67.719
2742.3	-67.78
2742.3	-67.49
2742.3	-67.841
2742.3	-67.398
2742.3	-67.719
2742.4	-67.581
2742.4	-67.474
2742.4	-67.734
2742.4	-67.383
2742.4	-67.78
2742.5	-67.535
2742.5	-67.734
2742.5	-67.81
2742.5	-67.505
2742.5	-67.902
2742.6	-67.474
2742.6	-67.825
2742.6	-67.627
2742.6	-67.474
2742.6	-67.795
2742.7	-67.352
2742.7	-67.81
2742.7	-67.52
2742.7	-67.642
2742.7	-67.795
2742.8	-67.383
2742.8	-67.825
2742.8	-67.52
2742.8	-67.764
2742.8	-67.825
2742.9	-67.535
2742.9	-67.856
2742.9	-67.429
2742.9	-67.749
2742.9	-67.642
2743	-67.596
2743	-67.902
2743	-67.49
2743	-67.917
2743	-67.673
2743.1	-67.734
2743.1	-67.902
2743.1	-67.535
2743.1	-67.978
2743.1	-67.612
2743.2	-67.81
2743.2	-67.825
2743.2	-67.642
2743.2	-68.008
2743.2	-67.596
2743.3	-67.902
2743.3	-67.734
2743.3	-67.551
2743.3	-67.871
2743.3	-67.398
2743.4	-67.886
2743.4	-67.734
2743.4	-67.581
2743.4	-67.902
2743.4	-67.52
2743.5	-67.841
2743.5	-67.551
2743.5	-67.749
2743.5	-67.673
2743.5	-67.444
2743.6	-67.917
2743.6	-67.673
2743.6	-67.871
2743.6	-67.856
2743.6	-67.535
2743.7	-67.932
2743.7	-67.566
2743.7	-67.81
2743.7	-67.749
2743.7	-67.52
2743.8	-67.841
2743.8	-67.505
2743.8	-67.871
2743.8	-67.795
2743.8	-67.612
2743.9	-67.886
2743.9	-67.413
2743.9	-67.871
2743.9	-67.703
2743.9	-67.612
2744	-67.963
2744	-67.535
2744	-67.871
2744	-67.688
2744	-67.596
2744.1	-67.856
2744.1	-67.49
2744.1	-67.917
2744.1	-67.642
2744.1	-67.688
2744.2	-67.871
2744.2	-67.444
2744.2	-67.993
2744.2	-67.657
2744.2	-67.673
2744.3	-67.825
2744.3	-67.459
2744.3	-67.886
2744.3	-67.581
2744.3	-67.657
2744.4	-67.78
2744.4	-67.429
2744.4	-67.886
2744.4	-67.581
2744.4	-67.673
2744.5	-67.825
2744.5	-67.352
2744.5	-67.825
2744.5	-67.627
2744.5	-67.627
2744.6	-67.78
2744.6	-67.459
2744.6	-67.719
2744.6	-67.459
2744.6	-67.581
2744.7	-67.657
2744.7	-67.322
2744.7	-67.795
2744.7	-67.49
2744.7	-67.535
2744.8	-67.78
2744.8	-67.368
2744.8	-67.78
2744.8	-67.505
2744.8	-67.535
2744.9	-67.657
2744.9	-67.322
2744.9	-67.81
2744.9	-67.459
2744.9	-67.459
2745	-67.719
2745	-67.276
2745	-67.764
2745	-67.551
2745	-67.413
2745.1	-67.719
2745.1	-67.322
2745.1	-67.719
2745.1	-67.657
2745.1	-67.444
2745.2	-67.703
2745.2	-67.307
2745.2	-67.642
2745.2	-67.673
2745.2	-67.398
2745.3	-67.78
2745.3	-67.337
2745.3	-67.49
2745.3	-67.459
2745.3	-67.139
2745.4	-67.642
2745.4	-67.322
2745.4	-67.429
2745.4	-67.474
2745.4	-67.078
2745.5	-67.566
2745.5	-67.337
2745.5	-67.261
2745.5	-67.52
2745.5	-67.078
2745.6	-67.52
2745.6	-67.398
2745.6	-67.276
2745.6	-67.551
2745.6	-67.078
2745.7	-67.383
2745.7	-67.383
2745.7	-67.123
2745.7	-67.551
2745.7	-67.169
2745.8	-67.276
2745.8	-67.444
2745.8	-67.032
2745.8	-67.49
2745.8	-67.276
2745.9	-67.139
2745.9	-67.429
2745.9	-66.971
2745.9	-67.444
2745.9	-67.291
2746	-66.971
2746	-67.535
2746	-67.093
2746	-67.184
2746	-67.337
2746.1	-66.895
2746.1	-67.291
2746.1	-67.062
2746.1	-66.94
2746.1	-67.307
2746.2	-66.864
2746.2	-67.23
2746.2	-67.154
2746.2	-66.91
2746.2	-67.398
2746.3	-66.956
2746.3	-67.093
2746.3	-67.307
2746.3	-66.742
2746.3	-67.154
2746.4	-67.032
2746.4	-66.757
2746.4	-67.184
2746.4	-66.788
2746.4	-66.971
2746.5	-67.078
2746.5	-66.696
2746.5	-67.108
2746.5	-66.956
2746.5	-66.727
2746.6	-67.032
2746.6	-66.681
2746.6	-66.925
2746.6	-66.94
2746.6	-66.65
2746.7	-67.093
2746.7	-66.895
2746.7	-66.757
2746.7	-67.047
2746.7	-66.528
2746.8	-66.895
2746.8	-66.849
2746.8	-66.467
2746.8	-67.001
2746.8	-66.681
2746.9	-66.635
2746.9	-67.001
2746.9	-66.589
2746.9	-66.94
2746.9	-66.94
2747	-66.467
2747	-66.895
2747	-66.711
2747	-66.498
2747	-66.864
2747.1	-66.513
2747.1	-66.696
2747.1	-66.788
2747.1	-66.452
2747.1	-66.895
2747.2	-66.711
2747.2	-66.528
2747.2	-66.803
2747.2	-66.467
2747.2	-66.696
2747.3	-66.788
2747.3	-66.467
2747.3	-66.788
2747.3	-66.62
2747.3	-66.33
2747.4	-66.803
2747.4	-66.513
2747.4	-66.437
2747.4	-66.62
2747.4	-66.254
2747.5	-66.574
2747.5	-66.559
2747.5	-66.254
2747.5	-66.742
2747.5	-66.391
2747.6	-66.376
2747.6	-66.666
2747.6	-66.208
2747.6	-66.559
2747.6	-66.544
2747.7	-66.086
2747.7	-66.65
2747.7	-66.437
2747.7	-66.345
2747.7	-66.62
2747.8	-66.223
2747.8	-66.513
2747.8	-66.422
2747.8	-66.208
2747.8	-66.589
2747.9	-66.101
2747.9	-66.483
2747.9	-66.269
2747.9	-66.177
2747.9	-66.498
2748	-66.101
2748	-66.559
2748	-66.177
2748	-66.299
2748	-66.391
2748.1	-66.025
2748.1	-66.452
2748.1	-66.055
2748.1	-66.284
2748.1	-66.223
2748.2	-66.284
2748.2	-66.391
2748.2	-66.086
2748.2	-66.422
2748.2	-65.903
2748.3	-66.376
2748.3	-66.086
2748.3	-66.376
2748.3	-66.284
2748.3	-66.422
2748.4	-66.177
2748.4	-66.116
2748.4	-66.483
2748.4	-66.071
2748.4	-66.422
2748.5	-66.025
2748.5	-66.376
2748.5	-66.101
2748.5	-66.452
2748.5	-66.223
2748.6	-66.376
2748.6	-66.132
2748.6	-66.254
2748.6	-66.254
2748.6	-66.132
2748.7	-66.299
2748.7	-66.071
2748.7	-66.315
2748.7	-65.979
2748.7	-66.376
2748.8	-65.979
2748.8	-66.467
2748.8	-66.01
2748.8	-66.315
2748.8	-66.162
2748.9	-66.33
2748.9	-66.147
2748.9	-66.223
2748.9	-66.208
2748.9	-65.994
2749	-66.223
2749	-65.948
2749	-66.284
2749	-65.933
2749	-66.345
2749.1	-65.994
2749.1	-66.376
2749.1	-66.132
2749.1	-66.254
2749.1	-66.116
2749.2	-66.025
2749.2	-66.223
2749.2	-65.918
2749.2	-66.299
2749.2	-65.857
2749.3	-66.193
2749.3	-65.887
2749.3	-66.208
2749.3	-66.208
2749.3	-66.071
2749.4	-66.33
2749.4	-66.086
2749.4	-66.452
2749.4	-66.071
2749.4	-66.452
2749.5	-66.147
2749.5	-66.345
2749.5	-66.193
2749.5	-66.01
2749.5	-66.452
2749.6	-66.071
2749.6	-66.483
2749.6	-66.071
2749.6	-66.36
2749.6	-66.162
2749.7	-66.223
2749.7	-66.452
2749.7	-66.101
2749.7	-66.467
2749.7	-66.04
2749.8	-66.452
2749.8	-66.299
2749.8	-66.315
2749.8	-66.391
2749.8	-66.086
2749.9	-66.422
2749.9	-66.025
2749.9	-66.376
2749.9	-66.208
2749.9	-66.208
2750	-66.345
2750	-66.04
2750	-66.498
2750	-66.147
2750	-66.483
2750.1	-66.299
2750.1	-66.254
2750.1	-66.406
2750.1	-66.086
2750.1	-66.483
2750.2	-66.132
2750.2	-66.422
2750.2	-66.223
2750.2	-66.116
2750.2	-66.483
2750.3	-66.01
2750.3	-66.452
2750.3	-66.269
2750.3	-66.422
2750.3	-66.406
2750.4	-66.238
2750.4	-66.589
2750.4	-66.223
2750.4	-66.589
2750.4	-66.36
2750.5	-66.391
2750.5	-66.62
2750.5	-66.299
2750.5	-66.666
2750.5	-66.391
2750.6	-66.65
2750.6	-66.62
2750.6	-66.406
2750.6	-66.803
2750.6	-66.315
2750.7	-66.757
2750.7	-66.544
2750.7	-66.589
2750.7	-66.666
2750.7	-66.345
2750.8	-66.727
2750.8	-66.467
2750.8	-66.696
2750.8	-66.696
2750.8	-66.483
2750.9	-66.818
2750.9	-66.422
2750.9	-66.803
2750.9	-66.696
2750.9	-66.757
2751	-66.925
2751	-66.544
2751	-66.971
2751	-66.635
2751	-66.772
2751.1	-66.834
2751.1	-66.513
2751.1	-66.94
2751.1	-66.498
2751.1	-66.879
2751.2	-66.742
2751.2	-66.605
2751.2	-66.94
2751.2	-66.498
2751.2	-66.94
2751.3	-66.772
2751.3	-66.834
2751.3	-66.971
2751.3	-66.666
2751.3	-67.093
2751.4	-66.803
2751.4	-67.047
2751.4	-67.032
2751.4	-66.696
2751.4	-67.123
2751.5	-66.757
2751.5	-67.032
2751.5	-66.986
2751.5	-66.818
2751.5	-67.184
2751.6	-66.864
2751.6	-67.291
2751.6	-67.032
2751.6	-66.956
2751.6	-67.245
2751.7	-66.772
2751.7	-67.291
2751.7	-67.093
2751.7	-67.139
2751.7	-67.261
2751.8	-66.879
2751.8	-67.261
2751.8	-66.971
2751.8	-67.123
2751.8	-67.093
2751.9	-66.879
2751.9	-67.276
2751.9	-66.971
2751.9	-67.322
2751.9	-67.245
2752	-67.062
2752	-67.398
2752	-66.971
2752	-67.307
2752	-67.184
2752.1	-66.971
2752.1	-67.352
2752.1	-66.94
2752.1	-67.322
2752.1	-67.123
2752.2	-67.062
2752.2	-67.337
2752.2	-66.895
2752.2	-67.352
2752.2	-67.154
2752.3	-67.169
2752.3	-67.413
2752.3	-67.093
2752.3	-67.566
2752.3	-67.322
2752.4	-67.444
2752.4	-67.566
2752.4	-67.245
2752.4	-67.612
2752.4	-67.276
2752.5	-67.444
2752.5	-67.612
2752.5	-67.261
2752.5	-67.688
2752.5	-67.352
2752.6	-67.535
2752.6	-67.612
2752.6	-67.352
2752.6	-67.841
2752.6	-67.429
2752.7	-67.642
2752.7	-67.719
2752.7	-67.368
2752.7	-67.81
2752.7	-67.49
2752.8	-67.688
2752.8	-67.734
2752.8	-67.413
2752.8	-67.871
2752.8	-67.596
2752.9	-67.78
2752.9	-67.764
2752.9	-67.459
2752.9	-67.932
2752.9	-67.612
2753	-67.78
2753	-67.871
2753	-67.505
2753	-67.963
2753	-67.642
2753.1	-67.764
2753.1	-67.902
2753.1	-67.551
2753.1	-68.008
2753.1	-67.657
2753.2	-67.81
2753.2	-67.947
2753.2	-67.627
2753.2	-68.008
2753.2	-67.719
2753.3	-67.795
2753.3	-67.978
2753.3	-67.52
2753.3	-67.963
2753.3	-67.719
2753.4	-67.627
2753.4	-67.932
2753.4	-67.474
2753.4	-67.932
2753.4	-67.657
2753.5	-67.52
2753.5	-67.917
2753.5	-67.474
2753.5	-67.856
2753.5	-67.734
2753.6	-67.535
2753.6	-67.902
2753.6	-67.459
2753.6	-67.78
2753.6	-67.795
2753.7	-67.49
2753.7	-67.917
2753.7	-67.52
2753.7	-67.749
2753.7	-67.871
2753.8	-67.535
2753.8	-67.932
2753.8	-67.642
2753.8	-67.596
2753.8	-67.78
2753.9	-67.474
2753.9	-67.886
2753.9	-67.688
2753.9	-67.612
2753.9	-67.917
2754	-67.52
2754	-67.871
2754	-67.917
2754	-67.627
2754	-67.978
2754.1	-67.581
2754.1	-67.764
2754.1	-67.856
2754.1	-67.596
2754.1	-68.008
2754.2	-67.719
2754.2	-67.749
2754.2	-67.886
2754.2	-67.49
2754.2	-68.024
2754.3	-67.795
2754.3	-67.505
2754.3	-67.886
2754.3	-67.459
2754.3	-67.596
2754.4	-67.703
2754.4	-67.322
2754.4	-67.734
2754.4	-67.566
2754.4	-67.459
2754.5	-67.764
2754.5	-67.307
2754.5	-67.657
2754.5	-67.52
2754.5	-67.245
2754.6	-67.764
2754.6	-67.383
2754.6	-67.535
2754.6	-67.673
2754.6	-67.169
2754.7	-67.688
2754.7	-67.566
2754.7	-67.398
2754.7	-67.764
2754.7	-67.322
2754.8	-67.505
2754.8	-67.581
2754.8	-67.2
2754.8	-67.703
2754.8	-67.444
2754.9	-67.337
2754.9	-67.612
2754.9	-67.245
2754.9	-67.596
2754.9	-67.474
2755	-67.139
2755	-67.566
2755	-67.322
2755	-67.383
2755	-67.688
2755.1	-67.23
2755.1	-67.627
2755.1	-67.49
2755.1	-67.169
2755.1	-67.627
2755.2	-67.276
2755.2	-67.245
2755.2	-67.551
2755.2	-67.093
2755.2	-67.52
2755.3	-67.596
2755.3	-67.307
2755.3	-67.734
2755.3	-67.398
2755.3	-67.307
2755.4	-67.642
2755.4	-67.23
2755.4	-67.596
2755.4	-67.52
2755.4	-67.184
2755.5	-67.612
2755.5	-67.429
2755.5	-67.337
2755.5	-67.657
2755.5	-67.154
2755.6	-67.474
2755.6	-67.52
2755.6	-67.184
2755.6	-67.703
2755.6	-67.581
2755.7	-67.368
2755.7	-67.764
2755.7	-67.383
2755.7	-67.52
2755.7	-67.657
2755.8	-67.184
2755.8	-67.551
2755.8	-67.474
2755.8	-67.276
2755.8	-67.688
2755.9	-67.398
2755.9	-67.49
2755.9	-67.719
2755.9	-67.215
2755.9	-67.627
2756	-67.581
2756	-67.245
2756	-67.719
2756	-67.413
2756	-67.459
2756.1	-67.688
2756.1	-67.184
2756.1	-67.642
2756.1	-67.474
2756.1	-67.291
2756.2	-67.596
2756.2	-67.261
2756.2	-67.673
2756.2	-67.505
2756.2	-67.429
2756.3	-67.688
2756.3	-67.322
2756.3	-67.657
2756.3	-67.383
2756.3	-67.657
2756.4	-67.368
2756.4	-67.215
2756.4	-67.612
2756.4	-67.215
2756.4	-67.581
2756.5	-67.368
2756.5	-67.49
2756.5	-67.413
2756.5	-67.261
2756.5	-67.535
2756.6	-67.169
2756.6	-67.551
2756.6	-67.184
2756.6	-67.535
2756.6	-67.291
2756.7	-67.566
2756.7	-67.444
2756.7	-67.413
2756.7	-67.459
2756.7	-67.215
2756.8	-67.535
2756.8	-67.245
2756.8	-67.642
2756.8	-67.261
2756.8	-67.673
2756.9	-67.276
2756.9	-67.581
2756.9	-67.337
2756.9	-67.474
2756.9	-67.352
2757	-67.337
2757	-67.413
2757	-67.245
2757	-67.52
2757	-67.276
2757.1	-67.566
2757.1	-67.139
2757.1	-67.52
2757.1	-67.169
2757.1	-67.566
2757.2	-67.169
2757.2	-67.535
2757.2	-67.322
2757.2	-67.551
2757.2	-67.413
2757.3	-67.444
2757.3	-67.52
2757.3	-67.307
2757.3	-67.52
2757.3	-67.062
2757.4	-67.52
2757.4	-67.078
2757.4	-67.581
2757.4	-67.322
2757.4	-67.49
2757.5	-67.398
2757.5	-67.444
2757.5	-67.52
2757.5	-67.291
2757.5	-67.566
2757.6	-67.154
2757.6	-67.551
2757.6	-67.23
2757.6	-67.535
2757.6	-67.352
2757.7	-67.368
2757.7	-67.459
2757.7	-67.169
2757.7	-67.551
2757.7	-67.23
2757.8	-67.581
2757.8	-67.276
2757.8	-67.566
2757.8	-67.413
2757.8	-67.276
2757.9	-67.505
2757.9	-67.139
2757.9	-67.52
2757.9	-67.184
2757.9	-67.535
2758	-67.337
2758	-67.337
2758	-67.398
2758	-67.123
2758	-67.551
2758.1	-67.169
2758.1	-67.581
2758.1	-67.291
2758.1	-67.474
2758.1	-67.474
2758.2	-67.245
2758.2	-67.612
2758.2	-67.2
2758.2	-67.551
2758.2	-67.261
2758.3	-67.291
2758.3	-67.474
2758.3	-67.23
2758.3	-67.612
2758.3	-67.139
2758.4	-67.459
2758.4	-67.23
2758.4	-67.261
2758.4	-67.52
2758.4	-67.215
2758.5	-67.535
2758.5	-67.184
2758.5	-67.566
2758.5	-67.444
2758.5	-67.352
2758.6	-67.581
2758.6	-67.154
2758.6	-67.52
2758.6	-67.245
2758.6	-67.398
2758.7	-67.505
2758.7	-67.261
2758.7	-67.551
2758.7	-67.123
2758.7	-67.505
2758.8	-67.352
2758.8	-67.307
2758.8	-67.505
2758.8	-67.139
2758.8	-67.49
2758.9	-67.215
2758.9	-67.474
2758.9	-67.459
2758.9	-67.184
2758.9	-67.52
2759	-67.047
2759	-67.52
2759	-67.322
2759	-67.276
2759	-67.459
2759.1	-67.093
2759.1	-67.551
2759.1	-67.261
2759.1	-67.444
2759.1	-67.383
2759.2	-67.062
2759.2	-67.459
2759.2	-67.093
2759.2	-67.413
2759.2	-67.291
2759.3	-67.169
2759.3	-67.429
2759.3	-67.017
2759.3	-67.505
2759.3	-67.2
2759.4	-67.383
2759.4	-67.398
2759.4	-67.062
2759.4	-67.505
2759.4	-67.123
2759.5	-67.429
2759.5	-67.307
2759.5	-67.017
2759.5	-67.383
2759.5	-66.971
2759.6	-67.383
2759.6	-67.291
2759.6	-67.154
2759.6	-67.383
2759.6	-66.94
2759.7	-67.459
2759.7	-67.2
2759.7	-67.291
2759.7	-67.368
2759.7	-66.971
2759.8	-67.398
2759.8	-67.093
2759.8	-67.337
2759.8	-67.368
2759.8	-67.078
2759.9	-67.383
2759.9	-67.001
2759.9	-67.398
2759.9	-67.2
2759.9	-67.078
2760	-67.474
2760	-66.956
2760	-67.337
2760	-67.123
2760	-67.078
2760.1	-67.352
2760.1	-66.971
2760.1	-67.352
2760.1	-67.032
2760.1	-67.215
2760.2	-67.368
2760.2	-67.017
2760.2	-67.52
2760.2	-67.184
2760.2	-67.322
2760.3	-67.352
2760.3	-67.032
2760.3	-67.352
2760.3	-66.956
2760.3	-67.245
2760.4	-67.245
2760.4	-67.078
2760.4	-67.49
2760.4	-67.078
2760.4	-67.413
2760.5	-67.291
2760.5	-67.093
2760.5	-67.429
2760.5	-66.971
2760.5	-67.322
2760.6	-67.154
2760.6	-67.047
2760.6	-67.459
2760.6	-67.017
2760.6	-67.429
2760.7	-67.245
2760.7	-67.139
2760.7	-67.352
2760.7	-67.001
2760.7	-67.444
2760.8	-67.169
2760.8	-67.215
2760.8	-67.413
2760.8	-67.001
2760.8	-67.505
2760.9	-67.245
2760.9	-67.276
2760.9	-67.398
2760.9	-67.001
2760.9	-67.429
2761	-67.169
2761	-67.307
2761	-67.444
2761	-67.047
2761	-67.474
2761.1	-67.261
2761.1	-67.307
2761.1	-67.413
2761.1	-66.986
2761.1	-67.368
2761.2	-67.017
2761.2	-67.154
2761.2	-67.322
2761.2	-66.94
2761.2	-67.398
2761.3	-67.062
2761.3	-67.123
2761.3	-67.429
2761.3	-67.001
2761.3	-67.444
2761.4	-67.276
2761.4	-67.184
2761.4	-67.398
2761.4	-67.047
2761.4	-67.459
2761.5	-67.245
2761.5	-67.2
2761.5	-67.352
2761.5	-66.925
2761.5	-67.444
2761.6	-67.276
2761.6	-67.169
2761.6	-67.398
2761.6	-66.971
2761.6	-67.398
2761.7	-67.276
2761.7	-67.123
2761.7	-67.398
2761.7	-66.986
2761.7	-67.352
2761.8	-67.215
2761.8	-66.986
2761.8	-67.368
2761.8	-66.94
2761.8	-67.245
2761.9	-67.245
2761.9	-67.017
2761.9	-67.429
2761.9	-67.078
2761.9	-67.291
2762	-67.352
2762	-66.971
2762	-67.505
2762	-67.169
2762	-67.123
2762.1	-67.368
2762.1	-66.971
2762.1	-67.398
2762.1	-67.261
2762.1	-67.123
2762.2	-67.444
2762.2	-67.078
2762.2	-67.474
2762.2	-67.352
2762.2	-67.093
2762.3	-67.49
2762.3	-67.062
2762.3	-67.245
2762.3	-67.307
2762.3	-66.986
2762.4	-67.459
2762.4	-67.276
2762.4	-67.245
2762.4	-67.383
2762.4	-67.017
2762.5	-67.429
2762.5	-67.23
2762.5	-67.047
2762.5	-67.474
2762.5	-67.032
2762.6	-67.322
2762.6	-67.352
2762.6	-66.986
2762.6	-67.413
2762.6	-67.093
2762.7	-67.062
2762.7	-67.322
2762.7	-66.925
2762.7	-67.413
2762.7	-67.322
2762.8	-67.184
2762.8	-67.551
2762.8	-67.093
2762.8	-67.291
2762.8	-67.291
2762.9	-66.986
2762.9	-67.429
2762.9	-67.2
2762.9	-67.184
2762.9	-67.444
2763	-67.032
2763	-67.459
2763	-67.337
2763	-67.001
2763	-67.429
2763.1	-67.108
2763.1	-67.215
2763.1	-67.444
2763.1	-67.017
2763.1	-67.413
2763.2	-67.245
2763.2	-67.017
2763.2	-67.429
2763.2	-67.093
2763.2	-67.291
2763.3	-67.368
2763.3	-66.91
2763.3	-67.413
2763.3	-67.23
2763.3	-67.001
2763.4	-67.474
2763.4	-67.093
2763.4	-67.307
2763.4	-67.459
2763.4	-67.047
2763.5	-67.566
2763.5	-67.291
2763.5	-67.032
2763.5	-67.52
2763.5	-67.123
2763.6	-67.261
2763.6	-67.337
2763.6	-66.971
2763.6	-67.398
2763.6	-67.261
2763.7	-67.093
2763.7	-67.474
2763.7	-67.169
2763.7	-67.169
2763.7	-67.368
2763.8	-66.986
2763.8	-67.444
2763.8	-67.215
2763.8	-67.032
2763.8	-67.535
2763.9	-67.108
2763.9	-67.169
2763.9	-67.505
2763.9	-66.986
2763.9	-67.276
2764	-67.245
2764	-66.925
2764	-67.474
2764	-67.245
2764	-67.139
2764.1	-67.505
2764.1	-67.047
2764.1	-67.307
2764.1	-67.429
2764.1	-67.032
2764.2	-67.535
2764.2	-67.307
2764.2	-67.062
2764.2	-67.612
2764.2	-67.245
2764.3	-67.291
2764.3	-67.459
2764.3	-66.956
2764.3	-67.368
2764.3	-67.307
2764.4	-66.971
2764.4	-67.429
2764.4	-67.047
2764.4	-67.23
2764.4	-67.352
2764.5	-67.017
2764.5	-67.459
2764.5	-67.215
2764.5	-67.23
2764.5	-67.413
2764.6	-67.032
2764.6	-67.505
2764.6	-67.23
2764.6	-67.322
2764.6	-67.352
2764.7	-66.986
2764.7	-67.49
2764.7	-67.154
2764.7	-67.413
2764.7	-67.337
2764.8	-67.123
2764.8	-67.429
2764.8	-67.093
2764.8	-67.505
2764.8	-67.017
2764.9	-67.429
2764.9	-67.215
2764.9	-67.2
2764.9	-67.429
2764.9	-67.108
2765	-67.459
2765	-67.062
2765	-67.444
2765	-67.078
2765	-67.429
2765.1	-67.184
2765.1	-67.276
2765.1	-67.23
2765.1	-67.093
2765.1	-67.307
2765.2	-67.093
2765.2	-67.429
2765.2	-67.078
2765.2	-67.413
2765.2	-67.032
2765.3	-67.444
2765.3	-67.123
2765.3	-67.444
2765.3	-67.123
2765.3	-67.291
2765.4	-67.139
2765.4	-67.383
2765.4	-67.322
2765.4	-67.261
2765.4	-67.337
2765.5	-67.093
2765.5	-67.429
2765.5	-67.108
2765.5	-67.459
2765.5	-67.017
2765.6	-67.459
2765.6	-66.91
2765.6	-67.337
2765.6	-67.169
2765.6	-67.307
2765.7	-67.23
2765.7	-67.2
2765.7	-67.307
2765.7	-67.108
2765.7	-67.444
2765.8	-67.078
2765.8	-67.459
2765.8	-67.017
2765.8	-67.337
2765.8	-67.154
2765.9	-67.322
2765.9	-67.23
2765.9	-67.093
2765.9	-67.291
2765.9	-67.001
2766	-67.429
2766	-66.986
2766	-67.459
2766	-67.123
2766	-67.307
2766.1	-67.276
2766.1	-67.078
2766.1	-67.352
2766.1	-66.94
2766.1	-67.429
2766.2	-67.047
2766.2	-67.398
2766.2	-67.245
2766.2	-67.23
2766.2	-67.322
2766.3	-67.032
2766.3	-67.383
2766.3	-67.001
2766.3	-67.505
2766.3	-67.154
2766.4	-67.322
2766.4	-67.368
2766.4	-67.062
2766.4	-67.535
2766.4	-67.093
2766.5	-67.566
2766.5	-67.154
2766.5	-67.2
2766.5	-67.23
2766.5	-67.032
2766.6	-67.352
2766.6	-67.001
2766.6	-67.444
2766.6	-67.123
2766.6	-67.383
2766.7	-67.383
2766.7	-67.047
2766.7	-67.474
2766.7	-67.017
2766.7	-67.398
2766.8	-67.215
2766.8	-67.291
2766.8	-67.383
2766.8	-67.047
2766.8	-67.444
2766.9	-66.94
2766.9	-67.245
2766.9	-67.123
2766.9	-67.047
2766.9	-67.368
2767	-66.986
2767	-67.459
2767	-67.169
2767	-67.398
2767	-67.322
2767.1	-67.032
2767.1	-67.368
2767.1	-66.971
2767.1	-67.368
2767.1	-67.154
2767.2	-67.169
2767.2	-67.383
2767.2	-67.032
2767.2	-67.429
2767.2	-67.047
2767.3	-67.245
2767.3	-67.169
2767.3	-67.001
2767.3	-67.368
2767.3	-66.925
2767.4	-67.322
2767.4	-67.169
2767.4	-67.169
2767.4	-67.291
2767.4	-66.956
2767.5	-67.413
2767.5	-67.062
2767.5	-67.276
2767.5	-67.322
2767.5	-67.093
2767.6	-67.474
2767.6	-67.093
2767.6	-67.413
2767.6	-67.307
2767.6	-67.123
2767.7	-67.413
2767.7	-66.986
2767.7	-67.398
2767.7	-67.169
2767.7	-67.169
2767.8	-67.352
2767.8	-67.017
2767.8	-67.398
2767.8	-67.078
2767.8	-67.291
2767.9	-67.337
2767.9	-67.001
2767.9	-67.429
2767.9	-67.032
2767.9	-67.413
2768	-67.307
2768	-67.169
2768	-67.429
2768	-66.925
2768	-67.413
2768.1	-67.184
2768.1	-67.154
2768.1	-67.474
2768.1	-66.971
2768.1	-67.398
2768.2	-67.184
2768.2	-67.307
2768.2	-67.413
2768.2	-67.108
2768.2	-67.49
2768.3	-67.047
2768.3	-67.368
2768.3	-67.307
2768.3	-67.123
2768.3	-67.474
2768.4	-67.078
2768.4	-67.429
2768.4	-67.307
2768.4	-67.169
2768.4	-67.474
2768.5	-67.062
2768.5	-67.49
2768.5	-67.291
2768.5	-67.184
2768.5	-67.444
2768.6	-67.062
2768.6	-67.49
2768.6	-67.23
2768.6	-67.2
2768.6	-67.398
2768.7	-67.062
2768.7	-67.474
2768.7	-67.23
2768.7	-67.23
2768.7	-67.368
2768.8	-67.078
2768.8	-67.444
2768.8	-67.139
2768.8	-67.307
2768.8	-67.337
2768.9	-67.047
2768.9	-67.52
2768.9	-67.139
2768.9	-67.383
2768.9	-67.368
2769	-67.078
2769	-67.49
2769	-67.184
2769	-67.444
2769	-67.322
2769.1	-67.062
2769.1	-67.505
2769.1	-67.139
2769.1	-67.474
2769.1	-67.368
2769.2	-67.123
2769.2	-67.581
2769.2	-67.093
2769.2	-67.413
2769.2	-67.383
2769.3	-67.047
2769.3	-67.49
2769.3	-67.047
2769.3	-67.322
2769.3	-67.276
2769.4	-67.093
2769.4	-67.459
2769.4	-67.093
2769.4	-67.368
2769.4	-67.291
2769.5	-67.078
2769.5	-67.474
2769.5	-67.123
2769.5	-67.337
2769.5	-67.291
2769.6	-67.093
2769.6	-67.474
2769.6	-67.154
2769.6	-67.413
2769.6	-67.352
2769.7	-67.001
2769.7	-67.535
2769.7	-67.169
2769.7	-67.352
2769.7	-67.429
2769.8	-66.986
2769.8	-67.368
2769.8	-67.078
2769.8	-67.322
2769.8	-67.429
2769.9	-67.047
2769.9	-67.52
2769.9	-67.23
2769.9	-67.307
2769.9	-67.551
2770	-67.139
2770	-67.581
2770	-67.245
2770	-67.154
2770	-67.444
2770.1	-67.017
2770.1	-67.383
2770.1	-67.261
2770.1	-67.078
2770.1	-67.505
2770.2	-67.062
2770.2	-67.474
2770.2	-67.368
2770.2	-67.078
2770.2	-67.535
2770.3	-67.245
2770.3	-67.49
2770.3	-67.413
2770.3	-67.123
2770.3	-67.49
2770.4	-67.078
2770.4	-67.291
2770.4	-67.474
2770.4	-67.062
2770.4	-67.474
2770.5	-67.093
2770.5	-67.139
2770.5	-67.459
2770.5	-67.047
2770.5	-67.444
2770.6	-67.276
2770.6	-67.123
2770.6	-67.49
2770.6	-67.078
2770.6	-67.444
2770.7	-67.337
2770.7	-66.971
2770.7	-67.444
2770.7	-67.2
2770.7	-67.337
2770.8	-67.505
2770.8	-67.139
2770.8	-67.505
2770.8	-67.23
2770.8	-67.169
2770.9	-67.49
2770.9	-67.093
2770.9	-67.444
2770.9	-67.276
2770.9	-67.047
2771	-67.566
2771	-67.184
2771	-67.322
2771	-67.535
2771	-66.986
2771.1	-67.459
2771.1	-67.291
2771.1	-67.078
2771.1	-67.52
2771.1	-67.047
2771.2	-67.352
2771.2	-67.383
2771.2	-67.032
2771.2	-67.49
2771.2	-67.2
2771.3	-67.139
2771.3	-67.368
2771.3	-67.017
2771.3	-67.474
2771.3	-67.398
2771.4	-67.123
2771.4	-67.444
2771.4	-67.139
2771.4	-67.261
2771.4	-67.322
2771.5	-66.971
2771.5	-67.444
2771.5	-67.2
2771.5	-67.047
2771.5	-67.474
2771.6	-67.093
2771.6	-67.322
2771.6	-67.337
2771.6	-66.94
2771.6	-67.413
2771.7	-67.291
2771.7	-67.184
2771.7	-67.505
2771.7	-67.169
2771.7	-67.352
2771.8	-67.444
2771.8	-67.032
2771.8	-67.444
2771.8	-67.169
2771.8	-67.032
2771.9	-67.444
2771.9	-67.123
2771.9	-67.383
2771.9	-67.474
2771.9	-67.047
2772	-67.429
2772	-67.2
2772	-67.093
2772	-67.49
2772	-67.108
2772.1	-67.261
2772.1	-67.368
2772.1	-67.017
2772.1	-67.49
2772.1	-67.291
2772.2	-67.078
2772.2	-67.459
2772.2	-67.047
2772.2	-67.23
2772.2	-67.505
2772.3	-67.062
2772.3	-67.52
2772.3	-67.444
2772.3	-67.123
2772.3	-67.734
2772.4	-67.2
2772.4	-67.215
2772.4	-67.535
2772.4	-67.108
2772.4	-67.322
2772.5	-67.474
2772.5	-67.078
2772.5	-67.566
2772.5	-67.352
2772.5	-67.093
2772.6	-67.551
2772.6	-67.184
2772.6	-67.368
2772.6	-67.474
2772.6	-67.093
2772.7	-67.52
2772.7	-67.368
2772.7	-67.215
2772.7	-67.596
2772.7	-67.245
2772.8	-67.474
2772.8	-67.398
2772.8	-67.169
2772.8	-67.581
2772.8	-67.184
2772.9	-67.444
2772.9	-67.474
2772.9	-67.215
2772.9	-67.566
2772.9	-67.184
2773	-67.535
2773	-67.352
2773	-67.23
2773	-67.429
2773	-67.093
2773.1	-67.505
2773.1	-67.093
2773.1	-67.429
2773.1	-67.307
2773.1	-67.261
2773.2	-67.413
2773.2	-67.154
2773.2	-67.535
2773.2	-67.123
2773.2	-67.52
2773.3	-67.184
2773.3	-67.459
2773.3	-67.276
2773.3	-67.322
2773.3	-67.276
2773.4	-67.215
2773.4	-67.459
2773.4	-67.2
2773.4	-67.566
2773.4	-67.169
2773.5	-67.52
2773.5	-67.154
2773.5	-67.596
2773.5	-67.291
2773.5	-67.596
2773.6	-67.383
2773.6	-67.459
2773.6	-67.398
2773.6	-67.368
2773.6	-67.444
2773.7	-67.245
2773.7	-67.535
2773.7	-67.2
2773.7	-67.52
2773.7	-67.215
2773.8	-67.551
2773.8	-67.2
2773.8	-67.566
2773.8	-67.184
2773.8	-67.474
2773.9	-67.154
2773.9	-67.596
2773.9	-67.429
2773.9	-67.459
2773.9	-67.49
2774	-67.307
2774	-67.49
2774	-67.169
2774	-67.535
2774	-67.108
2774.1	-67.49
2774.1	-67.093
2774.1	-67.474
2774.1	-67.307
2774.1	-67.459
2774.2	-67.459
2774.2	-67.291
2774.2	-67.566
2774.2	-67.23
2774.2	-67.612
2774.3	-67.23
2774.3	-67.627
2774.3	-67.261
2774.3	-67.52
2774.3	-67.322
2774.4	-67.368
2774.4	-67.49
2774.4	-67.2
2774.4	-67.566
2774.4	-67.139
2774.5	-67.596
2774.5	-67.291
2774.5	-67.49
2774.5	-67.459
2774.5	-67.291
2774.6	-67.566
2774.6	-67.245
2774.6	-67.627
2774.6	-67.215
2774.6	-67.52
2774.7	-67.322
2774.7	-67.352
2774.7	-67.49
2774.7	-67.215
2774.7	-67.596
2774.8	-67.139
2774.8	-67.551
2774.8	-67.337
2774.8	-67.49
2774.8	-67.535
2774.9	-67.291
2774.9	-67.581
2774.9	-67.245
2774.9	-67.596
2774.9	-67.337
2775	-67.49
2775	-67.505
2775	-67.184
2775	-67.642
2775	-67.245
2775.1	-67.642
2775.1	-67.429
2775.1	-67.459
2775.1	-67.535
2775.1	-67.261
2775.2	-67.703
2775.2	-67.322
2775.2	-67.688
2775.2	-67.49
2775.2	-67.368
2775.3	-67.581
2775.3	-67.322
2775.3	-67.749
2775.3	-67.368
2775.3	-67.566
2775.4	-67.459
2775.4	-67.337
2775.4	-67.703
2775.4	-67.291
2775.4	-67.642
2775.5	-67.322
2775.5	-67.49
2775.5	-67.581
2775.5	-67.322
2775.5	-67.719
2775.6	-67.261
2775.6	-67.703
2775.6	-67.551
2775.6	-67.474
2775.6	-67.764
2775.7	-67.337
2775.7	-67.734
2775.7	-67.383
2775.7	-67.535
2775.7	-67.535
2775.8	-67.291
2775.8	-67.612
2775.8	-67.23
2775.8	-67.596
2775.8	-67.444
2775.9	-67.398
2775.9	-67.642
2775.9	-67.154
2775.9	-67.673
2775.9	-67.398
2776	-67.551
2776	-67.657
2776	-67.352
2776	-67.734
2776	-67.337
2776.1	-67.673
2776.1	-67.551
2776.1	-67.383
2776.1	-67.612
2776.1	-67.154
2776.2	-67.551
2776.2	-67.383
2776.2	-67.52
2776.2	-67.596
2776.2	-67.245
2776.3	-67.657
2776.3	-67.276
2776.3	-67.657
2776.3	-67.596
2776.3	-67.307
2776.4	-67.764
2776.4	-67.291
2776.4	-67.642
2776.4	-67.49
2776.4	-67.444
2776.5	-67.688
2776.5	-67.23
2776.5	-67.657
2776.5	-67.383
2776.5	-67.551
2776.6	-67.627
2776.6	-67.337
2776.6	-67.734
2776.6	-67.368
2776.6	-67.612
2776.7	-67.535
2776.7	-67.383
2776.7	-67.642
2776.7	-67.322
2776.7	-67.673
2776.8	-67.505
2776.8	-67.398
2776.8	-67.703
2776.8	-67.276
2776.8	-67.673
2776.9	-67.444
2776.9	-67.413
2776.9	-67.657
2776.9	-67.307
2776.9	-67.734
2777	-67.49
2777	-67.581
2777	-67.703
2777	-67.368
2777	-67.78
2777.1	-67.429
2777.1	-67.642
2777.1	-67.596
2777.1	-67.368
2777.1	-67.795
2777.2	-67.383
2777.2	-67.657
2777.2	-67.535
2777.2	-67.352
2777.2	-67.688
2777.3	-67.307
2777.3	-67.703
2777.3	-67.49
2777.3	-67.413
2777.3	-67.688
2777.4	-67.291
2777.4	-67.749
2777.4	-67.52
2777.4	-67.444
2777.4	-67.734
2777.5	-67.307
2777.5	-67.795
2777.5	-67.535
2777.5	-67.505
2777.5	-67.657
2777.6	-67.215
2777.6	-67.719
2777.6	-67.474
2777.6	-67.566
2777.6	-67.673
2777.7	-67.337
2777.7	-67.749
2777.7	-67.459
2777.7	-67.551
2777.7	-67.566
2777.8	-67.291
2777.8	-67.642
2777.8	-67.337
2777.8	-67.673
2777.8	-67.719
2777.9	-67.368
2777.9	-67.734
2777.9	-67.398
2777.9	-67.566
2777.9	-67.642
2778	-67.383
2778	-67.764
2778	-67.474
2778	-67.596
2778	-67.657
2778.1	-67.352
2778.1	-67.795
2778.1	-67.337
2778.1	-67.581
2778.1	-67.627
2778.2	-67.23
2778.2	-67.78
2778.2	-67.52
2778.2	-67.642
2778.2	-67.703
2778.3	-67.276
2778.3	-67.688
2778.3	-67.429
2778.3	-67.535
2778.3	-67.596
2778.4	-67.307
2778.4	-67.749
2778.4	-67.52
2778.4	-67.596
2778.4	-67.734
2778.5	-67.307
2778.5	-67.719
2778.5	-67.444
2778.5	-67.459
2778.5	-67.703
2778.6	-67.245
2778.6	-67.703
2778.6	-67.535
2778.6	-67.429
2778.6	-67.764
2778.7	-67.352
2778.7	-67.627
2778.7	-67.429
2778.7	-67.322
2778.7	-67.734
2778.8	-67.352
2778.8	-67.703
2778.8	-67.627
2778.8	-67.368
2778.8	-67.856
2778.9	-67.444
2778.9	-67.703
2778.9	-67.642
2778.9	-67.215
2778.9	-67.688
2779	-67.383
2779	-67.535
2779	-67.749
2779	-67.337
2779	-67.764
2779.1	-67.474
2779.1	-67.383
2779.1	-67.734
2779.1	-67.276
2779.1	-67.657
2779.2	-67.596
2779.2	-67.307
2779.2	-67.749
2779.2	-67.474
2779.2	-67.627
2779.3	-67.673
2779.3	-67.307
2779.3	-67.703
2779.3	-67.474
2779.3	-67.505
2779.4	-67.703
2779.4	-67.307
2779.4	-67.795
2779.4	-67.627
2779.4	-67.413
2779.5	-67.841
2779.5	-67.413
2779.5	-67.612
2779.5	-67.734
2779.5	-67.322
2779.6	-67.795
2779.6	-67.551
2779.6	-67.474
2779.6	-67.764
2779.6	-67.429
2779.7	-67.749
2779.7	-67.642
2779.7	-67.398
2779.7	-67.825
2779.7	-67.413
2779.8	-67.551
2779.8	-67.627
2779.8	-67.23
2779.8	-67.688
2779.8	-67.505
2779.9	-67.49
2779.9	-67.856
2779.9	-67.444
2779.9	-67.856
2779.9	-67.81
2780	-67.429
2780	-67.902
2780	-67.535
2780	-67.444
2780	-67.703
2780.1	-67.307
2780.1	-67.688
2780.1	-67.719
2780.1	-67.413
2780.1	-67.841
2780.2	-67.551
2780.2	-67.551
2780.2	-67.764
2780.2	-67.352
2780.2	-67.719
2780.3	-67.642
2780.3	-67.429
2780.3	-67.917
2780.3	-67.596
2780.3	-67.612
2780.4	-67.719
2780.4	-67.352
2780.4	-67.825
2780.4	-67.703
2780.4	-67.383
2780.5	-67.825
2780.5	-67.505
2780.5	-67.52
2780.5	-67.825
2780.5	-67.429
2780.6	-67.719
2780.6	-67.612
2780.6	-67.291
2780.6	-67.825
2780.6	-67.566
2780.7	-67.49
2780.7	-67.871
2780.7	-67.444
2780.7	-67.734
2780.7	-67.81
2780.8	-67.429
2780.8	-67.856
2780.8	-67.642
2780.8	-67.368
2780.8	-67.78
2780.9	-67.429
2780.9	-67.581
2780.9	-67.764
2780.9	-67.337
2780.9	-67.734
2781	-67.581
2781	-67.398
2781	-67.841
2781	-67.413
2781	-67.581
2781.1	-67.703
2781.1	-67.322
2781.1	-67.825
2781.1	-67.581
2781.1	-67.52
2781.2	-67.795
2781.2	-67.352
2781.2	-67.81
2781.2	-67.596
2781.2	-67.52
2781.3	-67.734
2781.3	-67.322
2781.3	-67.764
2781.3	-67.551
2781.3	-67.612
2781.4	-67.749
2781.4	-67.444
2781.4	-67.795
2781.4	-67.352
2781.4	-67.795
2781.5	-67.566
2781.5	-67.535
2781.5	-67.657
2781.5	-67.352
2781.5	-67.764
2781.6	-67.383
2781.6	-67.795
2781.6	-67.49
2781.6	-67.627
2781.6	-67.566
2781.7	-67.444
2781.7	-67.673
2781.7	-67.413
2781.7	-67.703
2781.7	-67.307
2781.8	-67.734
2781.8	-67.368
2781.8	-67.764
2781.8	-67.459
2781.8	-67.627
2781.9	-67.49
2781.9	-67.612
2781.9	-67.688
2781.9	-67.596
2781.9	-67.81
2782	-67.505
2782	-67.78
2782	-67.444
2782	-67.856
2782	-67.413
2782.1	-67.734
2782.1	-67.383
2782.1	-67.734
2782.1	-67.52
2782.1	-67.825
2782.2	-67.551
2782.2	-67.673
2782.2	-67.612
2782.2	-67.474
2782.2	-67.612
2782.3	-67.429
2782.3	-67.734
2782.3	-67.352
2782.3	-67.856
2782.3	-67.413
2782.4	-67.81
2782.4	-67.551
2782.4	-67.856
2782.4	-67.581
2782.4	-67.581
2782.5	-67.673
2782.5	-67.383
2782.5	-67.749
2782.5	-67.352
2782.5	-67.764
2782.6	-67.352
2782.6	-67.764
2782.6	-67.535
2782.6	-67.657
2782.6	-67.657
2782.7	-67.49
2782.7	-67.734
2782.7	-67.413
2782.7	-67.871
2782.7	-67.413
2782.8	-67.719
2782.8	-67.596
2782.8	-67.612
2782.8	-67.719
2782.8	-67.505
2782.9	-67.81
2782.9	-67.352
2782.9	-67.78
2782.9	-67.505
2782.9	-67.719
2783	-67.703
2783	-67.474
2783	-67.703
2783	-67.322
2783	-67.764
2783.1	-67.459
2783.1	-67.734
2783.1	-67.642
2783.1	-67.49
2783.1	-67.703
2783.2	-67.429
2783.2	-67.825
2783.2	-67.444
2783.2	-67.734
2783.2	-67.673
2783.3	-67.49
2783.3	-67.78
2783.3	-67.398
2783.3	-67.81
2783.3	-67.383
2783.4	-67.657
2783.4	-67.535
2783.4	-67.429
2783.4	-67.81
2783.4	-67.383
2783.5	-67.795
2783.5	-67.535
2783.5	-67.627
2783.5	-67.612
2783.5	-67.429
2783.6	-67.734
2783.6	-67.352
2783.6	-67.734
2783.6	-67.551
2783.6	-67.566
2783.7	-67.764
2783.7	-67.398
2783.7	-67.856
2783.7	-67.429
2783.7	-67.703
2783.8	-67.627
2783.8	-67.459
2783.8	-67.749
2783.8	-67.368
2783.8	-67.719
2783.9	-67.505
2783.9	-67.612
2783.9	-67.612
2783.9	-67.276
2783.9	-67.78
2784	-67.398
2784	-67.673
2784	-67.612
2784	-67.413
2784	-67.703
2784.1	-67.383
2784.1	-67.78
2784.1	-67.52
2784.1	-67.627
2784.1	-67.703
2784.2	-67.383
2784.2	-67.856
2784.2	-67.444
2784.2	-67.749
2784.2	-67.703
2784.3	-67.444
2784.3	-67.81
2784.3	-67.337
2784.3	-67.825
2784.3	-67.581
2784.4	-67.535
2784.4	-67.764
2784.4	-67.429
2784.4	-67.841
2784.4	-67.52
2784.5	-67.703
2784.5	-67.734
2784.5	-67.505
2784.5	-67.932
2784.5	-67.444
2784.6	-67.841
2784.6	-67.673
2784.6	-67.49
2784.6	-67.856
2784.6	-67.444
2784.7	-67.764
2784.7	-67.612
2784.7	-67.673
2784.7	-67.81
2784.7	-67.52
2784.8	-67.917
2784.8	-67.49
2784.8	-67.749
2784.8	-67.795
2784.8	-67.474
2784.9	-67.902
2784.9	-67.535
2784.9	-67.719
2784.9	-67.734
2784.9	-67.566
2785	-67.917
2785	-67.459
2785	-67.825
2785	-67.703
2785	-67.673
2785.1	-67.947
2785.1	-67.505
2785.1	-67.978
2785.1	-67.657
2785.1	-67.581
2785.2	-67.81
2785.2	-67.383
2785.2	-67.856
2785.2	-67.551
2785.2	-67.612
2785.3	-67.795
2785.3	-67.444
2785.3	-67.825
2785.3	-67.612
2785.3	-67.719
2785.4	-67.719
2785.4	-67.429
2785.4	-67.917
2785.4	-67.551
2785.4	-67.841
2785.5	-67.78
2785.5	-67.535
2785.5	-67.947
2785.5	-67.52
2785.5	-67.841
2785.6	-67.688
2785.6	-67.474
2785.6	-67.871
2785.6	-67.444
2785.6	-67.871
2785.7	-67.764
2785.7	-67.596
2785.7	-67.841
2785.7	-67.52
2785.7	-67.886
2785.8	-67.657
2785.8	-67.581
2785.8	-67.902
2785.8	-67.413
2785.8	-67.886
2785.9	-67.673
2785.9	-67.566
2785.9	-67.932
2785.9	-67.474
2785.9	-67.841
2786	-67.749
2786	-67.581
2786	-67.917
2786	-67.596
2786	-67.932
2786.1	-67.703
2786.1	-67.612
2786.1	-67.871
2786.1	-67.459
2786.1	-67.886
2786.2	-67.566
2786.2	-67.505
2786.2	-67.917
2786.2	-67.474
2786.2	-67.993
2786.3	-67.78
2786.3	-67.535
2786.3	-67.871
2786.3	-67.551
2786.3	-67.932
2786.4	-67.78
2786.4	-67.657
2786.4	-67.963
2786.4	-67.49
2786.4	-67.902
2786.5	-67.902
2786.5	-67.673
2786.5	-68.024
2786.5	-67.535
2786.5	-67.856
2786.6	-67.749
2786.6	-67.52
2786.6	-67.917
2786.6	-67.49
2786.6	-67.764
2786.7	-67.886
2786.7	-67.596
2786.7	-68.054
2786.7	-67.734
2786.7	-67.841
2786.8	-67.871
2786.8	-67.52
2786.8	-67.947
2786.8	-67.688
2786.8	-67.719
2786.9	-67.917
2786.9	-67.52
2786.9	-67.993
2786.9	-67.78
2786.9	-67.734
2787	-67.963
2787	-67.52
2787	-67.947
2787	-67.734
2787	-67.734
2787.1	-68.069
2787.1	-67.581
2787.1	-67.947
2787.1	-67.902
2787.1	-67.535
2787.2	-67.932
2787.2	-67.627
2787.2	-67.78
2787.2	-67.841
2787.2	-67.627
2787.3	-68.115
2787.3	-67.856
2787.3	-67.78
2787.3	-67.932
2787.3	-67.444
2787.4	-67.917
2787.4	-67.764
2787.4	-67.596
2787.4	-68.008
2787.4	-67.535
2787.5	-67.81
2787.5	-67.871
2787.5	-67.52
2787.5	-67.947
2787.5	-67.581
2787.6	-67.688
2787.6	-67.886
2787.6	-67.474
2787.6	-67.963
2787.6	-67.764
2787.7	-67.627
2787.7	-67.917
2787.7	-67.459
2787.7	-67.871
2787.7	-67.871
2787.8	-67.535
2787.8	-67.932
2787.8	-67.612
2787.8	-67.719
2787.8	-68.024
2787.9	-67.566
2787.9	-68.008
2787.9	-67.749
2787.9	-67.52
2787.9	-67.917
2788	-67.627
2788	-67.902
2788	-67.78
2788	-67.474
2788	-67.963
2788.1	-67.673
2788.1	-67.657
2788.1	-67.978
2788.1	-67.551
2788.1	-67.81
2788.2	-67.81
2788.2	-67.566
2788.2	-68.008
2788.2	-67.719
2788.2	-67.657
2788.3	-67.917
2788.3	-67.505
2788.3	-67.886
2788.3	-67.825
2788.3	-67.657
2788.4	-67.917
2788.4	-67.627
2788.4	-67.749
2788.4	-67.993
2788.4	-67.551
2788.5	-67.856
2788.5	-67.749
2788.5	-67.52
2788.5	-67.947
2788.5	-67.627
2788.6	-67.688
2788.6	-67.902
2788.6	-67.474
2788.6	-67.932
2788.6	-67.886
2788.7	-67.612
2788.7	-68.054
2788.7	-67.627
2788.7	-67.642
2788.7	-67.917
2788.8	-67.52
2788.8	-67.856
2788.8	-67.825
2788.8	-67.444
2788.8	-67.856
2788.9	-67.657
2788.9	-67.688
2788.9	-67.993
2788.9	-67.581
2788.9	-67.886
2789	-67.871
2789	-67.52
2789	-68.039
2789	-67.78
2789	-67.535
2789.1	-68.024
2789.1	-67.596
2789.1	-67.764
2789.1	-67.993
2789.1	-67.52
2789.2	-67.902
2789.2	-67.825
2789.2	-67.535
2789.2	-67.947
2789.2	-67.719
2789.3	-67.688
2789.3	-67.963
2789.3	-67.52
2789.3	-67.886
2789.3	-67.78
2789.4	-67.566
2789.4	-67.993
2789.4	-67.657
2789.4	-67.673
2789.4	-67.856
2789.5	-67.551
2789.5	-67.963
2789.5	-67.719
2789.5	-67.78
2789.5	-67.932
2789.6	-67.505
2789.6	-68.024
2789.6	-67.719
2789.6	-67.719
2789.6	-67.902
2789.7	-67.566
2789.7	-68.008
2789.7	-67.596
2789.7	-67.947
2789.7	-67.703
2789.8	-67.703
2789.8	-67.795
2789.8	-67.505
2789.8	-67.917
2789.8	-67.505
2789.9	-67.871
2789.9	-67.673
2789.9	-67.856
2789.9	-67.749
2789.9	-67.596
2790	-67.825
2790	-67.49
2790	-67.825
2790	-67.474
2790	-67.947
2790.1	-67.551
2790.1	-67.871
2790.1	-67.627
2790.1	-67.81
2790.1	-67.719
2790.2	-67.78
2790.2	-67.795
2790.2	-67.657
2790.2	-67.856
2790.2	-67.535
2790.3	-67.932
2790.3	-67.581
2790.3	-67.871
2790.3	-67.444
2790.3	-67.81
2790.4	-67.429
2790.4	-67.825
2790.4	-67.566
2790.4	-67.841
2790.4	-67.703
2790.5	-67.719
2790.5	-67.688
2790.5	-67.703
2790.5	-67.764
2790.5	-67.596
2790.6	-67.886
2790.6	-67.474
2790.6	-67.947
2790.6	-67.52
2790.6	-67.871
2790.7	-67.612
2790.7	-67.886
2790.7	-67.551
2790.7	-67.78
2790.7	-67.688
2790.8	-67.551
2790.8	-67.795
2790.8	-67.52
2790.8	-67.886
2790.8	-67.52
2790.9	-67.932
2790.9	-67.627
2790.9	-67.917
2790.9	-67.749
2790.9	-67.719
2791	-67.749
2791	-67.52
2791	-67.81
2791	-67.429
2791	-67.871
2791.1	-67.49
2791.1	-67.856
2791.1	-67.719
2791.1	-67.673
2791.1	-67.856
2791.2	-67.413
2791.2	-67.825
2791.2	-67.429
2791.2	-67.795
2791.2	-67.581
2791.3	-67.719
2791.3	-67.719
2791.3	-67.566
2791.3	-67.856
2791.3	-67.398
2791.4	-67.932
2791.4	-67.535
2791.4	-67.719
2791.4	-67.688
2791.4	-67.581
2791.5	-67.886
2791.5	-67.551
2791.5	-67.902
2791.5	-67.551
2791.5	-67.825
2791.6	-67.657
2791.6	-67.52
2791.6	-67.795
2791.6	-67.368
2791.6	-67.825
2791.7	-67.566
2791.7	-67.856
2791.7	-67.749
2791.7	-67.551
2791.7	-67.81
2791.8	-67.398
2791.8	-67.871
2791.8	-67.535
2791.8	-67.78
2791.8	-67.764
2791.9	-67.459
2791.9	-67.871
2791.9	-67.551
2791.9	-67.902
2791.9	-67.657
2792	-67.703
2792	-67.764
2792	-67.49
2792	-67.902
2792	-67.505
2792.1	-67.917
2792.1	-67.703
2792.1	-67.52
2792.1	-67.841
2792.1	-67.368
2792.2	-67.871
2792.2	-67.596
2792.2	-67.703
2792.2	-67.764
2792.2	-67.52
2792.3	-67.932
2792.3	-67.535
2792.3	-67.886
2792.3	-67.627
2792.3	-67.581
2792.4	-67.902
2792.4	-67.535
2792.4	-67.917
2792.4	-67.596
2792.4	-67.749
2792.5	-67.719
2792.5	-67.429
2792.5	-67.856
2792.5	-67.459
2792.5	-67.825
2792.6	-67.596
2792.6	-67.566
2792.6	-67.825
2792.6	-67.413
2792.6	-67.871
2792.7	-67.474
2792.7	-67.642
2792.7	-67.78
2792.7	-67.429
2792.7	-67.902
2792.8	-67.551
2792.8	-67.749
2792.8	-67.596
2792.8	-67.505
2792.8	-67.795
2792.9	-67.383
2792.9	-67.825
2792.9	-67.581
2792.9	-67.505
2792.9	-67.764
2793	-67.413
2793	-67.856
2793	-67.566
2793	-67.688
2793	-67.642
2793.1	-67.413
2793.1	-67.932
2793.1	-67.52
2793.1	-67.764
2793.1	-67.749
2793.2	-67.505
2793.2	-67.841
2793.2	-67.49
2793.2	-67.81
2793.2	-67.627
2793.3	-67.52
2793.3	-67.81
2793.3	-67.398
2793.3	-67.841
2793.3	-67.52
2793.4	-67.596
2793.4	-67.673
2793.4	-67.368
2793.4	-67.825
2793.4	-67.52
2793.5	-67.703
2793.5	-67.703
2793.5	-67.383
2793.5	-67.841
2793.5	-67.444
2793.6	-67.734
2793.6	-67.627
2793.6	-67.444
2793.6	-67.856
2793.6	-67.413
2793.7	-67.856
2793.7	-67.703
2793.7	-67.505
2793.7	-67.795
2793.7	-67.398
2793.8	-67.825
2793.8	-67.566
2793.8	-67.581
2793.8	-67.841
2793.8	-67.444
2793.9	-67.886
2793.9	-67.612
2793.9	-67.627
2793.9	-67.749
2793.9	-67.383
2794	-67.764
2794	-67.551
2794	-67.734
2794	-67.749
2794	-67.459
2794.1	-67.886
2794.1	-67.49
2794.1	-67.719
2794.1	-67.749
2794.1	-67.444
2794.2	-67.825
2794.2	-67.429
2794.2	-67.657
2794.2	-67.764
2794.2	-67.505
2794.3	-67.871
2794.3	-67.505
2794.3	-67.764
2794.3	-67.703
2794.3	-67.52
2794.4	-67.917
2794.4	-67.49
2794.4	-67.81
2794.4	-67.612
2794.4	-67.429
2794.5	-67.902
2794.5	-67.52
2794.5	-67.825
2794.5	-67.719
2794.5	-67.49
2794.6	-67.841
2794.6	-67.474
2794.6	-67.871
2794.6	-67.703
2794.6	-67.52
2794.7	-67.825
2794.7	-67.413
2794.7	-67.825
2794.7	-67.703
2794.7	-67.429
2794.8	-67.886
2794.8	-67.505
2794.8	-67.856
2794.8	-67.856
2794.8	-67.612
2794.9	-67.963
2794.9	-67.535
2794.9	-67.795
2794.9	-67.78
2794.9	-67.444
2795	-67.856
2795	-67.551
2795	-67.764
2795	-67.841
2795	-67.535
2795.1	-67.993
2795.1	-67.657
2795.1	-67.749
2795.1	-67.78
2795.1	-67.474
2795.2	-67.902
2795.2	-67.566
2795.2	-67.581
2795.2	-67.795
2795.2	-67.444
2795.3	-67.932
2795.3	-67.688
2795.3	-67.657
2795.3	-67.81
2795.3	-67.383
2795.4	-67.886
2795.4	-67.764
2795.4	-67.596
2795.4	-67.947
2795.4	-67.52
2795.5	-67.78
2795.5	-67.719
2795.5	-67.505
2795.5	-67.871
2795.5	-67.505
2795.6	-67.734
2795.6	-67.764
2795.6	-67.49
2795.6	-68.054
2795.6	-67.657
2795.7	-67.627
2795.7	-67.917
2795.7	-67.413
2795.7	-67.841
2795.7	-67.719
2795.8	-67.505
2795.8	-67.764
2795.8	-67.444
2795.8	-67.795
2795.8	-67.825
2795.9	-67.612
2795.9	-67.978
2795.9	-67.627
2795.9	-67.719
2795.9	-67.871
2796	-67.505
2796	-67.902
2796	-67.719
2796	-67.566
2796	-67.917
2796.1	-67.49
2796.1	-67.856
2796.1	-67.871
2796.1	-67.49
2796.1	-67.932
2796.2	-67.596
2796.2	-67.673
2796.2	-67.947
2796.2	-67.535
2796.2	-67.932
2796.3	-67.749
2796.3	-67.566
2796.3	-67.871
2796.3	-67.551
2796.3	-67.795
2796.4	-67.642
2796.4	-67.444
2796.4	-67.871
2796.4	-67.657
2796.4	-67.612
2796.5	-67.902
2796.5	-67.459
2796.5	-67.825
2796.5	-67.78
2796.5	-67.459
2796.6	-67.932
2796.6	-67.596
2796.6	-67.673
2796.6	-67.841
2796.6	-67.474
2796.7	-67.886
2796.7	-67.703
2796.7	-67.49
2796.7	-67.902
2796.7	-67.581
2796.8	-67.703
2796.8	-67.902
2796.8	-67.49
2796.8	-67.825
2796.8	-67.764
2796.9	-67.459
2796.9	-67.886
2796.9	-67.52
2796.9	-67.627
2796.9	-67.856
2797	-67.49
2797	-67.871
2797	-67.764
2797	-67.627
2797	-67.978
2797.1	-67.612
2797.1	-67.764
2797.1	-67.886
2797.1	-67.413
2797.1	-67.886
2797.2	-67.719
2797.2	-67.535
2797.2	-67.963
2797.2	-67.612
2797.2	-67.657
2797.3	-67.963
2797.3	-67.474
2797.3	-67.902
2797.3	-67.795
2797.3	-67.383
2797.4	-67.917
2797.4	-67.734
2797.4	-67.642
2797.4	-67.993
2797.4	-67.535
2797.5	-67.825
2797.5	-67.886
2797.5	-67.52
2797.5	-67.886
2797.5	-67.795
2797.6	-67.551
2797.6	-67.917
2797.6	-67.551
2797.6	-67.78
2797.6	-67.81
2797.7	-67.459
2797.7	-67.841
2797.7	-67.642
2797.7	-67.581
2797.7	-67.932
2797.8	-67.535
2797.8	-67.947
2797.8	-67.734
2797.8	-67.505
2797.8	-67.993
2797.9	-67.627
2797.9	-67.902
2797.9	-67.825
2797.9	-67.596
2797.9	-67.963
2798	-67.566
2798	-67.947
2798	-67.78
2798	-67.703
2798	-67.871
2798.1	-67.581
2798.1	-67.993
2798.1	-67.612
2798.1	-67.886
2798.1	-67.673
2798.2	-67.627
2798.2	-67.81
2798.2	-67.429
2798.2	-67.886
2798.2	-67.49
2798.3	-67.825
2798.3	-67.612
2798.3	-67.825
2798.3	-67.719
2798.3	-67.596
2798.4	-67.825
2798.4	-67.49
2798.4	-67.886
2798.4	-67.581
2798.4	-67.947
2798.5	-67.566
2798.5	-67.978
2798.5	-67.642
2798.5	-67.917
2798.5	-67.871
2798.6	-67.841
2798.6	-67.81
2798.6	-67.703
2798.6	-67.825
2798.6	-67.566
2798.7	-67.871
2798.7	-67.52
2798.7	-67.902
2798.7	-67.474
2798.7	-67.856
2798.8	-67.581
2798.8	-67.947
2798.8	-67.688
2798.8	-67.886
2798.8	-67.688
2798.9	-67.78
2798.9	-67.81
2798.9	-67.703
2798.9	-67.947
2798.9	-67.642
2799	-67.947
2799	-67.551
2799	-68.008
2799	-67.627
2799	-67.917
2799.1	-67.657
2799.1	-67.749
2799.1	-67.719
2799.1	-67.719
2799.1	-67.886
2799.2	-67.581
2799.2	-67.963
2799.2	-67.49
2799.2	-67.978
2799.2	-67.703
2799.3	-67.902
2799.3	-67.749
2799.3	-67.734
2799.3	-67.825
2799.3	-67.535
2799.4	-67.947
2799.4	-67.52
2799.4	-67.993
2799.4	-67.627
2799.4	-67.902
2799.5	-67.856
2799.5	-67.688
2799.5	-67.917
2799.5	-67.535
2799.5	-67.917
2799.6	-67.596
2799.6	-67.993
2799.6	-67.764
2799.6	-67.764
2799.6	-67.871
2799.7	-67.551
2799.7	-67.917
2799.7	-67.612
2799.7	-67.993
2799.7	-67.719
2799.8	-67.841
2799.8	-67.886
2799.8	-67.673
2799.8	-68.039
2799.8	-67.551
2799.9	-67.917
2799.9	-67.657
2799.9	-67.719
2799.9	-67.871
2799.9	-67.673
2800	-67.993
2800	-67.581
2800	-68.039
2800	-67.764
2800	-67.841
2800.1	-67.932
2800.1	-67.49
2800.1	-67.932
2800.1	-67.459
2800.1	-67.886
2800.2	-67.764
2800.2	-67.703
2800.2	-67.917
2800.2	-67.551
2800.2	-67.978
2800.3	-67.657
2800.3	-67.886
2800.3	-67.81
2800.3	-67.612
2800.3	-67.917
2800.4	-67.52
2800.4	-67.947
2800.4	-67.795
2800.4	-67.871
2800.4	-67.917
2800.5	-67.566
2800.5	-67.993
2800.5	-67.627
2800.5	-67.947
2800.5	-67.856
2800.6	-67.657
2800.6	-68.069
2800.6	-67.642
2800.6	-68.054
2800.6	-67.78
2800.7	-67.78
2800.7	-67.902
2800.7	-67.535
2800.7	-67.978
2800.7	-67.642
2800.8	-67.932
2800.8	-67.856
2800.8	-67.749
2800.8	-68.039
2800.8	-67.657
2800.9	-68.085
2800.9	-67.81
2800.9	-67.764
2800.9	-68.008
2800.9	-67.612
2801	-68.13
2801	-67.841
2801	-67.947
2801	-67.993
2801	-67.673
2801.1	-68.008
2801.1	-67.566
2801.1	-67.993
2801.1	-67.81
2801.1	-67.657
2801.2	-68.024
2801.2	-67.627
2801.2	-68.115
2801.2	-67.902
2801.2	-67.871
2801.3	-68.039
2801.3	-67.627
2801.3	-68.039
2801.3	-67.81
2801.3	-68.024
2801.4	-68.039
2801.4	-67.719
2801.4	-68.161
2801.4	-67.734
2801.4	-67.993
2801.5	-67.963
2801.5	-67.719
2801.5	-68.1
2801.5	-67.673
2801.5	-68.039
2801.6	-67.932
2801.6	-67.825
2801.6	-68.069
2801.6	-67.642
2801.6	-68.069
2801.7	-67.81
2801.7	-67.841
2801.7	-68.054
2801.7	-67.703
2801.7	-68.1
2801.8	-67.795
2801.8	-67.902
2801.8	-68.008
2801.8	-67.642
2801.8	-68.024
2801.9	-67.673
2801.9	-67.917
2801.9	-67.993
2801.9	-67.749
2801.9	-68.115
2802	-67.764
2802	-67.978
2802	-67.917
2802	-67.673
2802	-68.085
2802.1	-67.673
2802.1	-68.039
2802.1	-67.917
2802.1	-67.719
2802.1	-68.085
2802.2	-67.703
2802.2	-68.039
2802.2	-67.902
2802.2	-67.719
2802.2	-68.085
2802.3	-67.642
2802.3	-68.039
2802.3	-67.825
2802.3	-67.795
2802.3	-68.039
2802.4	-67.688
2802.4	-68.146
2802.4	-67.947
2802.4	-67.963
2802.4	-68.176
2802.5	-67.688
2802.5	-68.207
2802.5	-67.871
2802.5	-67.78
2802.5	-68.069
2802.6	-67.627
2802.6	-68.1
2802.6	-67.886
2802.6	-67.871
2802.6	-68.069
2802.7	-67.703
2802.7	-68.1
2802.7	-67.886
2802.7	-67.902
2802.7	-68.192
2802.8	-67.627
2802.8	-68.1
2802.8	-67.932
2802.8	-67.81
2802.8	-68.085
2802.9	-67.749
2802.9	-68.1
2802.9	-67.886
2802.9	-67.764
2802.9	-68.069
2803	-67.749
2803	-68.161
2803	-67.932
2803	-67.795
2803	-68.1
2803.1	-67.642
2803.1	-68.115
2803.1	-67.963
2803.1	-67.795
2803.1	-68.146
2803.2	-67.78
2803.2	-68.222
2803.2	-67.993
2803.2	-67.734
2803.2	-68.039
2803.3	-67.612
2803.3	-67.993
2803.3	-67.917
2803.3	-67.703
2803.3	-68.1
2803.4	-67.734
2803.4	-67.963
2803.4	-67.978
2803.4	-67.657
2803.4	-68.1
2803.5	-67.825
2803.5	-67.871
2803.5	-67.993
2803.5	-67.673
2803.5	-68.13
2803.6	-67.963
2803.6	-67.902
2803.6	-68.13
2803.6	-67.657
2803.6	-68.008
2803.7	-67.871
2803.7	-67.764
2803.7	-68.115
2803.7	-67.642
2803.7	-68.054
2803.8	-68.008
2803.8	-67.703
2803.8	-68.13
2803.8	-67.795
2803.8	-67.917
2803.9	-67.932
2803.9	-67.719
2803.9	-68.115
2803.9	-67.856
2803.9	-67.902
2804	-68.085
2804	-67.657
2804	-68.176
2804	-67.917
2804	-67.719
2804.1	-68.085
2804.1	-67.612
2804.1	-67.947
2804.1	-68.008
2804.1	-67.719
2804.2	-68.146
2804.2	-67.795
2804.2	-67.902
2804.2	-68.054
2804.2	-67.719
2804.3	-68.176
2804.3	-67.871
2804.3	-67.719
2804.3	-68.069
2804.3	-67.764
2804.4	-68.039
2804.4	-68.1
2804.4	-67.688
2804.4	-68.085
2804.4	-67.749
2804.5	-67.825
2804.5	-68.1
2804.5	-67.642
2804.5	-68.115
2804.5	-67.932
2804.6	-67.749
2804.6	-68.207
2804.6	-67.825
2804.6	-68.039
2804.6	-68.085
2804.7	-67.673
2804.7	-68.13
2804.7	-67.871
2804.7	-67.856
2804.7	-68.161
2804.8	-67.749
2804.8	-68.008
2804.8	-68.039
2804.8	-67.764
2804.8	-68.237
2804.9	-67.902
2804.9	-67.841
2804.9	-68.192
2804.9	-67.734
2804.9	-68.085
2805	-68.115
2805	-67.78
2805	-68.176
2805	-67.902
2805	-67.902
2805.1	-68.161
2805.1	-67.734
2805.1	-68.115
2805.1	-67.993
2805.1	-67.734
2805.2	-68.207
2805.2	-67.963
2805.2	-67.856
2805.2	-68.192
2805.2	-67.734
2805.3	-68.054
2805.3	-68.161
2805.3	-67.749
2805.3	-68.176
2805.3	-67.993
2805.4	-67.871
2805.4	-68.344
2805.4	-67.978
2805.4	-68.253
2805.4	-68.192
2805.5	-67.871
2805.5	-68.268
2805.5	-68.069
2805.5	-67.963
2805.5	-68.283
2805.6	-67.978
2805.6	-68.192
2805.6	-68.314
2805.6	-67.947
2805.6	-68.375
2805.7	-68.237
2805.7	-67.917
2805.7	-68.39
2805.7	-68.039
2805.7	-68.176
2805.8	-68.497
2805.8	-68.008
2805.8	-68.42
2805.8	-68.314
2805.8	-68.069
2805.9	-68.497
2805.9	-68.268
2805.9	-68.085
2805.9	-68.466
2805.9	-68.024
2806	-68.344
2806	-68.436
2806	-68.008
2806	-68.481
2806	-68.314
2806.1	-68.115
2806.1	-68.466
2806.1	-68.039
2806.1	-68.481
2806.1	-68.298
2806.2	-68.161
2806.2	-68.527
2806.2	-68.1
2806.2	-68.512
2806.2	-68.314
2806.3	-68.314
2806.3	-68.451
2806.3	-68.161
2806.3	-68.604
2806.3	-68.237
2806.4	-68.527
2806.4	-68.451
2806.4	-68.268
2806.4	-68.573
2806.4	-68.222
2806.5	-68.649
2806.5	-68.253
2806.5	-68.588
2806.5	-68.344
2806.5	-68.497
2806.6	-68.512
2806.6	-68.222
2806.6	-68.573
2806.6	-68.237
2806.6	-68.527
2806.7	-68.237
2806.7	-68.68
2806.7	-68.314
2806.7	-68.619
2806.7	-68.527
2806.8	-68.527
2806.8	-68.512
2806.8	-68.39
2806.8	-68.527
2806.8	-68.329
2806.9	-68.558
2806.9	-68.192
2806.9	-68.634
2806.9	-68.298
2806.9	-68.634
2807	-68.359
2807	-68.634
2807	-68.451
2807	-68.726
2807	-68.497
2807.1	-68.68
2807.1	-68.619
2807.1	-68.512
2807.1	-68.665
2807.1	-68.405
2807.2	-68.68
2807.2	-68.375
2807.2	-68.726
2807.2	-68.314
2807.2	-68.771
2807.3	-68.39
2807.3	-68.771
2807.3	-68.497
2807.3	-68.741
2807.3	-68.481
2807.4	-68.588
2807.4	-68.649
2807.4	-68.436
2807.4	-68.756
2807.4	-68.451
2807.5	-68.741
2807.5	-68.359
2807.5	-68.771
2807.5	-68.42
2807.5	-68.68
2807.6	-68.527
2807.6	-68.542
2807.6	-68.71
2807.6	-68.466
2807.6	-68.848
2807.7	-68.481
2807.7	-68.817
2807.7	-68.466
2807.7	-68.71
2807.7	-68.466
2807.8	-68.558
2807.8	-68.649
2807.8	-68.375
2807.8	-68.832
2807.8	-68.436
2807.9	-68.832
2807.9	-68.588
2807.9	-68.771
2807.9	-68.588
2807.9	-68.497
2808	-68.71
2808	-68.375
2808	-68.802
2808	-68.451
2808	-68.741
2808.1	-68.573
2808.1	-68.558
2808.1	-68.68
2808.1	-68.42
2808.1	-68.863
2808.2	-68.42
2808.2	-68.878
2808.2	-68.726
2808.2	-68.68
2808.2	-68.832
2808.3	-68.481
2808.3	-68.893
2808.3	-68.436
2808.3	-68.771
2808.3	-68.527
2808.4	-68.512
2808.4	-68.665
2808.4	-68.359
2808.4	-68.756
2808.4	-68.42
2808.5	-68.802
2808.5	-68.588
2808.5	-68.466
2808.5	-68.787
2808.5	-68.39
2808.6	-68.817
2808.6	-68.542
2808.6	-68.695
2808.6	-68.558
2808.6	-68.42
2808.7	-68.756
2808.7	-68.344
2808.7	-68.802
2808.7	-68.481
2808.7	-68.542
2808.8	-68.68
2808.8	-68.39
2808.8	-68.817
2808.8	-68.375
2808.8	-68.665
2808.9	-68.527
2808.9	-68.42
2808.9	-68.71
2808.9	-68.283
2808.9	-68.695
2809	-68.39
2809	-68.512
2809	-68.604
2809	-68.268
2809	-68.756
2809.1	-68.39
2809.1	-68.649
2809.1	-68.573
2809.1	-68.436
2809.1	-68.68
2809.2	-68.298
2809.2	-68.68
2809.2	-68.314
2809.2	-68.481
2809.2	-68.588
2809.3	-68.192
2809.3	-68.68
2809.3	-68.314
2809.3	-68.436
2809.3	-68.344
2809.4	-68.192
2809.4	-68.466
2809.4	-68.054
2809.4	-68.497
2809.4	-68.207
2809.5	-68.207
2809.5	-68.436
2809.5	-67.963
2809.5	-68.405
2809.5	-68.13
2809.6	-68.268
2809.6	-68.39
2809.6	-68.085
2809.6	-68.451
2809.6	-68.039
2809.7	-68.39
2809.7	-68.268
2809.7	-68.13
2809.7	-68.375
2809.7	-67.886
2809.8	-68.298
2809.8	-68.024
2809.8	-67.993
2809.8	-68.253
2809.8	-67.886
2809.9	-68.298
2809.9	-68.008
2809.9	-68.1
2809.9	-68.237
2809.9	-67.947
2810	-68.359
2810	-68.039
2810	-68.207
2810	-68.085
2810	-67.871
2810.1	-68.253
2810.1	-67.886
2810.1	-68.237
2810.1	-68.085
2810.1	-67.917
2810.2	-68.237
2810.2	-67.81
2810.2	-68.268
2810.2	-67.993
2810.2	-67.947
2810.3	-68.161
2810.3	-67.703
2810.3	-68.161
2810.3	-67.902
2810.3	-67.917
2810.4	-68.085
2810.4	-67.642
2810.4	-68.039
2810.4	-67.688
2810.4	-67.886
2810.5	-67.902
2810.5	-67.535
2810.5	-67.993
2810.5	-67.688
2810.5	-67.902
2810.6	-67.947
2810.6	-67.642
2810.6	-67.993
2810.6	-67.535
2810.6	-67.825
2810.7	-67.703
2810.7	-67.566
2810.7	-67.902
2810.7	-67.429
2810.7	-67.825
2810.8	-67.749
2810.8	-67.566
2810.8	-67.932
2810.8	-67.459
2810.8	-67.795
2810.9	-67.612
2810.9	-67.49
2810.9	-67.841
2810.9	-67.429
2810.9	-67.841
2811	-67.627
2811	-67.459
2811	-67.764
2811	-67.291
2811	-67.688
2811.1	-67.535
2811.1	-67.444
2811.1	-67.764
2811.1	-67.337
2811.1	-67.749
2811.2	-67.581
2811.2	-67.413
2811.2	-67.703
2811.2	-67.23
2811.2	-67.688
2811.3	-67.459
2811.3	-67.337
2811.3	-67.642
2811.3	-67.245
2811.3	-67.596
2811.4	-67.429
2811.4	-67.337
2811.4	-67.596
2811.4	-67.154
2811.4	-67.535
2811.5	-67.276
2811.5	-67.215
2811.5	-67.551
2811.5	-67.062
2811.5	-67.535
2811.6	-67.352
2811.6	-67.123
2811.6	-67.52
2811.6	-67.139
2811.6	-67.444
2811.7	-67.337
2811.7	-67.169
2811.7	-67.52
2811.7	-67.139
2811.7	-67.337
2811.8	-67.307
2811.8	-67.047
2811.8	-67.337
2811.8	-66.956
2811.8	-67.245
2811.9	-67.276
2811.9	-66.879
2811.9	-67.368
2811.9	-67.001
2811.9	-67.047
2812	-67.169
2812	-66.757
2812	-67.2
2812	-66.986
2812	-66.818
2812.1	-67.139
2812.1	-66.818
2812.1	-67.154
2812.1	-67.017
2812.1	-66.849
2812.2	-67.108
2812.2	-66.666
2812.2	-66.94
2812.2	-66.956
2812.2	-66.635
2812.3	-67.093
2812.3	-66.727
2812.3	-66.666
2812.3	-66.986
2812.3	-66.635
2812.4	-66.864
2812.4	-66.864
2812.4	-66.544
2812.4	-66.971
2812.4	-66.696
2812.5	-66.849
2812.5	-67.001
2812.5	-66.544
2812.5	-66.849
2812.5	-66.681
2812.6	-66.452
2812.6	-66.864
2812.6	-66.528
2812.6	-66.666
2812.6	-66.727
2812.7	-66.376
2812.7	-66.849
2812.7	-66.711
2812.7	-66.437
2812.7	-66.818
2812.8	-66.391
2812.8	-66.483
2812.8	-66.711
2812.8	-66.254
2812.8	-66.727
2812.9	-66.605
2812.9	-66.238
2812.9	-66.696
2812.9	-66.422
2812.9	-66.33
2813	-66.666
2813	-66.193
2813	-66.544
2813	-66.544
2813	-66.223
2813.1	-66.635
2813.1	-66.391
2813.1	-66.208
2813.1	-66.574
2813.1	-66.269
2813.2	-66.483
2813.2	-66.589
2813.2	-66.086
2813.2	-66.467
2813.2	-66.36
2813.3	-66.086
2813.3	-66.483
2813.3	-66.208
2813.3	-66.116
2813.3	-66.345
2813.4	-66.071
2813.4	-66.391
2813.4	-66.437
2813.4	-66.055
2813.4	-66.452
2813.5	-66.162
2813.5	-66.04
2813.5	-66.528
2813.5	-66.101
2813.5	-66.162
2813.6	-66.376
2813.6	-65.933
2813.6	-66.315
2813.6	-66.36
2813.6	-65.948
2813.7	-66.391
2813.7	-66.162
2813.7	-65.903
2813.7	-66.376
2813.7	-66.071
2813.8	-66.025
2813.8	-66.315
2813.8	-65.857
2813.8	-66.132
2813.8	-66.269
2813.9	-65.887
2813.9	-66.269
2813.9	-66.116
2813.9	-65.842
2813.9	-66.238
2814	-66.01
2814	-65.918
2814	-66.238
2814	-65.842
2814	-65.948
2814.1	-66.071
2814.1	-65.659
2814.1	-66.04
2814.1	-65.964
2814.1	-65.689
2814.2	-66.086
2814.2	-65.857
2814.2	-65.781
2814.2	-66.116
2814.2	-65.735
2814.3	-65.933
2814.3	-66.01
2814.3	-65.628
2814.3	-66.071
2814.3	-65.903
2814.4	-65.613
2814.4	-66.055
2814.4	-65.659
2814.4	-65.811
2814.4	-65.994
2814.5	-65.567
2814.5	-66.04
2814.5	-65.811
2814.5	-65.674
2814.5	-66.01
2814.6	-65.613
2814.6	-65.994
2814.6	-65.781
2814.6	-65.72
2814.6	-65.948
2814.7	-65.613
2814.7	-65.964
2814.7	-65.75
2814.7	-65.689
2814.7	-65.811
2814.8	-65.521
2814.8	-65.933
2814.8	-65.567
2814.8	-65.872
2814.8	-65.781
2814.9	-65.643
2814.9	-65.857
2814.9	-65.537
2814.9	-65.872
2814.9	-65.552
2815	-65.887
2815	-65.537
2815	-65.765
2815	-65.704
2815	-65.598
2815.1	-65.842
2815.1	-65.537
2815.1	-65.796
2815.1	-65.369
2815.1	-65.765
2815.2	-65.445
2815.2	-65.811
2815.2	-65.582
2815.2	-65.704
2815.2	-65.674
2815.3	-65.704
2815.3	-65.75
2815.3	-65.552
2815.3	-65.842
2815.3	-65.43
2815.4	-65.857
2815.4	-65.445
2815.4	-65.918
2815.4	-65.552
2815.4	-65.842
2815.5	-65.521
2815.5	-65.765
2815.5	-65.628
2815.5	-65.598
2815.5	-65.613
2815.6	-65.414
2815.6	-65.643
2815.6	-65.369
2815.6	-65.765
2815.6	-65.399
2815.7	-65.796
2815.7	-65.43
2815.7	-65.781
2815.7	-65.567
2815.7	-65.674
2815.8	-65.704
2815.8	-65.567
2815.8	-65.704
2815.8	-65.384
2815.8	-65.735
2815.9	-65.338
2815.9	-65.659
2815.9	-65.43
2815.9	-65.46
2815.9	-65.552
2816	-65.399
2816	-65.735
2816	-65.353
2816	-65.781
2816	-65.323
2816.1	-65.689
2816.1	-65.491
2816.1	-65.491
2816.1	-65.567
2816.1	-65.17
2816.2	-65.613
2816.2	-65.201
2816.2	-65.598
2816.2	-65.323
2816.2	-65.399
2816.3	-65.46
2816.3	-65.231
2816.3	-65.72
2816.3	-65.308
2816.3	-65.765
2816.4	-65.491
2816.4	-65.506
2816.4	-65.689
2816.4	-65.399
2816.4	-65.75
2816.5	-65.308
2816.5	-65.674
2816.5	-65.399
2816.5	-65.491
2816.5	-65.674
2816.6	-65.384
2816.6	-65.735
2816.6	-65.277
2816.6	-65.537
2816.6	-65.46
2816.7	-65.414
2816.7	-65.704
2816.7	-65.323
2816.7	-65.735
2816.7	-65.369
2816.8	-65.613
2816.8	-65.613
2816.8	-65.399
2816.8	-65.72
2816.8	-65.155
2816.9	-65.598
2816.9	-65.399
2816.9	-65.399
2816.9	-65.552
2816.9	-65.247
2817	-65.613
2817	-65.262
2817	-65.567
2817	-65.506
2817	-65.338
2817.1	-65.689
2817.1	-65.231
2817.1	-65.781
2817.1	-65.537
2817.1	-65.506
2817.2	-65.643
2817.2	-65.308
2817.2	-65.689
2817.2	-65.384
2817.2	-65.598
2817.3	-65.552
2817.3	-65.262
2817.3	-65.659
2817.3	-65.338
2817.3	-65.72
2817.4	-65.643
2817.4	-65.537
2817.4	-65.796
2817.4	-65.338
2817.4	-65.781
2817.5	-65.537
2817.5	-65.643
2817.5	-65.765
2817.5	-65.384
2817.5	-65.781
2817.6	-65.537
2817.6	-65.765
2817.6	-65.735
2817.6	-65.43
2817.6	-65.857
2817.7	-65.414
2817.7	-65.796
2817.7	-65.781
2817.7	-65.567
2817.7	-65.933
2817.8	-65.445
2817.8	-65.811
2817.8	-65.781
2817.8	-65.659
2817.8	-65.826
2817.9	-65.46
2817.9	-65.796
2817.9	-65.521
2817.9	-65.689
2817.9	-65.933
2818	-65.613
2818	-66.055
2818	-65.628
2818	-65.75
2818	-65.903
2818.1	-65.552
2818.1	-65.948
2818.1	-65.567
2818.1	-65.842
2818.1	-65.781
2818.2	-65.598
2818.2	-65.994
2818.2	-65.552
2818.2	-65.887
2818.2	-65.75
2818.3	-65.582
2818.3	-66.01
2818.3	-65.598
2818.3	-66.04
2818.3	-65.918
2818.4	-65.75
2818.4	-66.132
2818.4	-65.72
2818.4	-66.04
2818.4	-65.933
2818.5	-65.796
2818.5	-66.055
2818.5	-65.72
2818.5	-66.132
2818.5	-65.918
2818.6	-65.872
2818.6	-66.071
2818.6	-65.674
2818.6	-66.132
2818.6	-65.903
2818.7	-65.842
2818.7	-66.177
2818.7	-65.735
2818.7	-66.223
2818.7	-65.964
2818.8	-65.948
2818.8	-66.162
2818.8	-65.765
2818.8	-66.238
2818.8	-65.994
2818.9	-65.948
2818.9	-66.223
2818.9	-65.765
2818.9	-66.193
2818.9	-65.918
2819	-65.964
2819	-66.162
2819	-65.735
2819	-66.193
2819	-65.948
2819.1	-65.933
2819.1	-66.284
2819.1	-65.948
2819.1	-66.33
2819.1	-66.147
2819.2	-66.055
2819.2	-66.315
2819.2	-66.04
2819.2	-66.33
2819.2	-66.116
2819.3	-66.071
2819.3	-66.315
2819.3	-65.887
2819.3	-66.391
2819.3	-66.223
2819.4	-66.086
2819.4	-66.452
2819.4	-65.964
2819.4	-66.345
2819.4	-66.269
2819.5	-65.979
2819.5	-66.391
2819.5	-66.04
2819.5	-66.33
2819.5	-66.269
2819.6	-66.071
2819.6	-66.513
2819.6	-66.101
2819.6	-66.36
2819.6	-66.376
2819.7	-66.101
2819.7	-66.62
2819.7	-66.238
2819.7	-66.376
2819.7	-66.498
2819.8	-66.086
2819.8	-66.528
2819.8	-66.33
2819.8	-66.254
2819.8	-66.513
2819.9	-66.086
2819.9	-66.513
2819.9	-66.437
2819.9	-66.299
2819.9	-66.65
2820	-66.284
2820	-66.62
2820	-66.452
2820	-66.223
2820	-66.62
2820.1	-66.208
2820.1	-66.467
2820.1	-66.528
2820.1	-66.193
2820.1	-66.559
2820.2	-66.269
2820.2	-66.36
2820.2	-66.528
2820.2	-66.162
2820.2	-66.605
2820.3	-66.406
2820.3	-66.345
2820.3	-66.681
2820.3	-66.269
2820.3	-66.711
2820.4	-66.437
2820.4	-66.284
2820.4	-66.681
2820.4	-66.284
2820.4	-66.483
2820.5	-66.528
2820.5	-66.269
2820.5	-66.727
2820.5	-66.437
2820.5	-66.513
2820.6	-66.711
2820.6	-66.223
2820.6	-66.666
2820.6	-66.528
2820.6	-66.269
2820.7	-66.788
2820.7	-66.422
2820.7	-66.544
2820.7	-66.711
2820.7	-66.254
2820.8	-66.772
2820.8	-66.528
2820.8	-66.36
2820.8	-66.711
2820.8	-66.376
2820.9	-66.666
2820.9	-66.681
2820.9	-66.36
2820.9	-66.727
2820.9	-66.391
2821	-66.483
2821	-66.711
2821	-66.315
2821	-66.696
2821	-66.498
2821.1	-66.299
2821.1	-66.803
2821.1	-66.452
2821.1	-66.666
2821.1	-66.803
2821.2	-66.345
2821.2	-66.772
2821.2	-66.635
2821.2	-66.391
2821.2	-66.834
2821.3	-66.498
2821.3	-66.666
2821.3	-66.803
2821.3	-66.376
2821.3	-66.803
2821.4	-66.605
2821.4	-66.437
2821.4	-66.681
2821.4	-66.36
2821.4	-66.605
2821.5	-66.666
2821.5	-66.33
2821.5	-66.727
2821.5	-66.528
2821.5	-66.36
2821.6	-66.727
2821.6	-66.406
2821.6	-66.605
2821.6	-66.681
2821.6	-66.284
2821.7	-66.803
2821.7	-66.62
2821.7	-66.376
2821.7	-66.727
2821.7	-66.406
2821.8	-66.544
2821.8	-66.696
2821.8	-66.299
2821.8	-66.757
2821.8	-66.65
2821.9	-66.269
2821.9	-66.849
2821.9	-66.559
2821.9	-66.467
2821.9	-66.803
2822	-66.315
2822	-66.65
2822	-66.711
2822	-66.36
2822	-66.864
2822.1	-66.666
2822.1	-66.391
2822.1	-66.757
2822.1	-66.452
2822.1	-66.574
2822.2	-66.727
2822.2	-66.315
2822.2	-66.635
2822.2	-66.605
2822.2	-66.33
2822.3	-66.818
2822.3	-66.589
2822.3	-66.437
2822.3	-66.666
2822.3	-66.269
2822.4	-66.574
2822.4	-66.589
2822.4	-66.208
2822.4	-66.681
2822.4	-66.498
2822.5	-66.269
2822.5	-66.727
2822.5	-66.483
2822.5	-66.376
2822.5	-66.681
2822.6	-66.147
2822.6	-66.544
2822.6	-66.62
2822.6	-66.177
2822.6	-66.65
2822.7	-66.452
2822.7	-66.208
2822.7	-66.681
2822.7	-66.269
2822.7	-66.513
2822.8	-66.589
2822.8	-66.147
2822.8	-66.589
2822.8	-66.345
2822.8	-66.284
2822.9	-66.467
2822.9	-66.101
2822.9	-66.559
2822.9	-66.238
2822.9	-66.376
2823	-66.422
2823	-66.116
2823	-66.498
2823	-66.101
2823	-66.391
2823.1	-66.315
2823.1	-66.147
2823.1	-66.452
2823.1	-66.071
2823.1	-66.483
2823.2	-66.177
2823.2	-66.483
2823.2	-66.33
2823.2	-66.269
2823.2	-66.36
2823.3	-66.055
2823.3	-66.452
2823.3	-66.025
2823.3	-66.315
2823.3	-65.918
2823.4	-66.254
2823.4	-66.01
2823.4	-66.193
2823.4	-66.116
2823.4	-66.01
2823.5	-66.177
2823.5	-65.903
2823.5	-66.162
2823.5	-65.872
2823.5	-66.193
2823.6	-65.781
2823.6	-66.177
2823.6	-65.75
2823.6	-66.116
2823.6	-65.887
2823.7	-66.101
2823.7	-65.994
2823.7	-65.964
2823.7	-65.933
2823.7	-65.826
2823.8	-66.025
2823.8	-65.689
2823.8	-66.055
2823.8	-65.72
2823.8	-66.055
2823.9	-65.72
2823.9	-66.101
2823.9	-65.842
2823.9	-66.071
2823.9	-65.887
2824	-65.918
2824	-65.918
2824	-65.75
2824	-65.903
2824	-65.567
2824.1	-65.933
2824.1	-65.506
2824.1	-65.933
2824.1	-65.643
2824.1	-65.887
2824.2	-65.72
2824.2	-65.811
2824.2	-65.842
2824.2	-65.628
2824.2	-65.903
2824.3	-65.445
2824.3	-65.948
2824.3	-65.506
2824.3	-65.75
2824.3	-65.567
2824.4	-65.521
2824.4	-65.704
2824.4	-65.384
2824.4	-65.643
2824.4	-65.323
2824.5	-65.781
2824.5	-65.445
2824.5	-65.643
2824.5	-65.598
2824.5	-65.353
2824.6	-65.689
2824.6	-65.216
2824.6	-65.674
2824.6	-65.216
2824.6	-65.506
2824.7	-65.384
2824.7	-65.262
2824.7	-65.521
2824.7	-65.14
2824.7	-65.567
2824.8	-65.201
2824.8	-65.43
2824.8	-65.43
2824.8	-65.262
2824.8	-65.582
2824.9	-65.17
2824.9	-65.521
2824.9	-65.201
2824.9	-65.491
2824.9	-65.384
2825	-65.125
2825	-65.537
2825	-64.957
2825	-65.384
2825	-65.17
2825.1	-65.216
2825.1	-65.353
2825.1	-65.048
2825.1	-65.338
2825.1	-65.002
2825.2	-65.414
2825.2	-65.186
2825.2	-65.155
2825.2	-65.353
2825.2	-64.88
2825.3	-65.353
2825.3	-65.018
2825.3	-65.262
2825.3	-65.155
2825.3	-64.85
2825.4	-65.216
2825.4	-64.743
2825.4	-65.201
2825.4	-64.941
2825.4	-64.941
2825.5	-65.125
2825.5	-64.667
2825.5	-65.109
2825.5	-64.819
2825.5	-65.048
2825.6	-65.018
2825.6	-64.743
2825.6	-65.033
2825.6	-64.636
2825.6	-65.048
2825.7	-64.804
2825.7	-64.835
2825.7	-64.957
2825.7	-64.606
2825.7	-65.018
2825.8	-64.667
2825.8	-64.789
2825.8	-64.835
2825.8	-64.468
2825.8	-64.957
2825.9	-64.499
2825.9	-64.819
2825.9	-64.728
2825.9	-64.514
2825.9	-64.758
2826	-64.407
2826	-64.804
2826	-64.621
2826	-64.529
2826	-64.713
2826.1	-64.392
2826.1	-64.865
2826.1	-64.545
2826.1	-64.682
2826.1	-64.697
2826.2	-64.301
2826.2	-64.713
2826.2	-64.407
2826.2	-64.682
2826.2	-64.636
2826.3	-64.407
2826.3	-64.682
2826.3	-64.255
2826.3	-64.697
2826.3	-64.453
2826.4	-64.362
2826.4	-64.651
2826.4	-64.117
2826.4	-64.606
2826.4	-64.468
2826.5	-64.423
2826.5	-64.59
2826.5	-64.194
2826.5	-64.545
2826.5	-64.301
2826.6	-64.407
2826.6	-64.407
2826.6	-64.056
2826.6	-64.499
2826.6	-64.102
2826.7	-64.392
2826.7	-64.377
2826.7	-64.163
2826.7	-64.514
2826.7	-64.133
2826.8	-64.377
2826.8	-64.301
2826.8	-64.087
2826.8	-64.423
2826.8	-63.995
2826.9	-64.316
2826.9	-64.178
2826.9	-64.056
2826.9	-64.362
2826.9	-63.873
2827	-64.301
2827	-64.072
2827	-64.011
2827	-64.24
2827	-63.889
2827.1	-64.316
2827.1	-64.072
2827.1	-64.133
2827.1	-64.224
2827.1	-63.95
2827.2	-64.316
2827.2	-63.919
2827.2	-64.209
2827.2	-64.087
2827.2	-63.889
2827.3	-64.194
2827.3	-63.751
2827.3	-64.133
2827.3	-63.995
2827.3	-63.828
2827.4	-64.209
2827.4	-63.797
2827.4	-64.255
2827.4	-63.934
2827.4	-63.965
2827.5	-64.072
2827.5	-63.69
2827.5	-64.117
2827.5	-63.736
2827.5	-63.965
2827.6	-63.934
2827.6	-63.721
2827.6	-64.163
2827.6	-63.675
2827.6	-64.041
2827.7	-63.889
2827.7	-63.66
2827.7	-64.026
2827.7	-63.66
2827.7	-64.087
2827.8	-63.889
2827.8	-63.812
2827.8	-63.934
2827.8	-63.614
2827.8	-64.072
2827.9	-63.736
2827.9	-63.843
2827.9	-63.965
2827.9	-63.492
2827.9	-64.026
2828	-63.736
2828	-63.843
2828	-63.873
2828	-63.522
2828	-63.797
2828.1	-63.553
2828.1	-63.843
2828.1	-63.782
2828.1	-63.583
2828.1	-63.919
2828.2	-63.538
2828.2	-63.934
2828.2	-63.812
2828.2	-63.507
2828.2	-63.873
2828.3	-63.37
2828.3	-63.721
2828.3	-63.721
2828.3	-63.583
2828.3	-63.98
2828.4	-63.339
2828.4	-63.782
2828.4	-63.66
2828.4	-63.492
2828.4	-63.828
2828.5	-63.37
2828.5	-63.797
2828.5	-63.553
2828.5	-63.507
2828.5	-63.873
2828.6	-63.37
2828.6	-63.751
2828.6	-63.568
2828.6	-63.416
2828.6	-63.797
2828.7	-63.339
2828.7	-63.705
2828.7	-63.538
2828.7	-63.37
2828.7	-63.66
2828.8	-63.354
2828.8	-63.705
2828.8	-63.583
2828.8	-63.309
2828.8	-63.629
2828.9	-63.324
2828.9	-63.629
2828.9	-63.614
2828.9	-63.385
2828.9	-63.736
2829	-63.293
2829	-63.599
2829	-63.675
2829	-63.202
2829	-63.675
2829.1	-63.309
2829.1	-63.446
2829.1	-63.614
2829.1	-63.263
2829.1	-63.69
2829.2	-63.461
2829.2	-63.385
2829.2	-63.599
2829.2	-63.263
2829.2	-63.721
2829.3	-63.4
2829.3	-63.248
2829.3	-63.644
2829.3	-63.187
2829.3	-63.553
2829.4	-63.599
2829.4	-63.263
2829.4	-63.675
2829.4	-63.339
2829.4	-63.446
2829.5	-63.644
2829.5	-63.263
2829.5	-63.614
2829.5	-63.385
2829.5	-63.324
2829.6	-63.614
2829.6	-63.248
2829.6	-63.614
2829.6	-63.492
2829.6	-63.263
2829.7	-63.644
2829.7	-63.278
2829.7	-63.568
2829.7	-63.583
2829.7	-63.248
2829.8	-63.69
2829.8	-63.446
2829.8	-63.309
2829.8	-63.599
2829.8	-63.202
2829.9	-63.553
2829.9	-63.522
2829.9	-63.217
2829.9	-63.675
2829.9	-63.4
2830	-63.416
2830	-63.66
2830	-63.232
2830	-63.522
2830	-63.293
2830.1	-63.141
2830.1	-63.583
2830.1	-63.248
2830.1	-63.492
2830.1	-63.644
2830.2	-63.202
2830.2	-63.66
2830.2	-63.431
2830.2	-63.248
2830.2	-63.614
2830.3	-63.171
2830.3	-63.37
2830.3	-63.477
2830.3	-63.187
2830.3	-63.599
2830.4	-63.492
2830.4	-63.354
2830.4	-63.736
2830.4	-63.37
2830.4	-63.629
2830.5	-63.644
2830.5	-63.278
2830.5	-63.69
2830.5	-63.492
2830.5	-63.324
2830.6	-63.721
2830.6	-63.324
2830.6	-63.522
2830.6	-63.644
2830.6	-63.202
2830.7	-63.644
2830.7	-63.568
2830.7	-63.339
2830.7	-63.705
2830.7	-63.37
2830.8	-63.492
2830.8	-63.69
2830.8	-63.354
2830.8	-63.751
2830.8	-63.614
2830.9	-63.354
2830.9	-63.766
2830.9	-63.507
2830.9	-63.507
2830.9	-63.751
2831	-63.278
2831	-63.614
2831	-63.553
2831	-63.324
2831	-63.828
2831.1	-63.431
2831.1	-63.583
2831.1	-63.614
2831.1	-63.248
2831.1	-63.675
2831.2	-63.385
2831.2	-63.431
2831.2	-63.599
2831.2	-63.171
2831.2	-63.644
2831.3	-63.416
2831.3	-63.583
2831.3	-63.66
2831.3	-63.446
2831.3	-63.843
2831.4	-63.492
2831.4	-63.828
2831.4	-63.797
2831.4	-63.553
2831.4	-63.858
2831.5	-63.477
2831.5	-63.95
2831.5	-63.629
2831.5	-63.95
2831.5	-63.705
2831.6	-63.69
2831.6	-63.766
2831.6	-63.492
2831.6	-63.889
2831.6	-63.522
2831.7	-63.904
2831.7	-63.538
2831.7	-63.873
2831.7	-63.766
2831.7	-63.858
2831.8	-63.797
2831.8	-63.721
2831.8	-63.858
2831.8	-63.599
2831.8	-63.95
2831.9	-63.568
2831.9	-63.95
2831.9	-63.614
2831.9	-63.965
2831.9	-63.629
2832	-63.965
2832	-63.766
2832	-63.858
2832	-63.828
2832	-63.843
2832.1	-63.889
2832.1	-63.675
2832.1	-63.95
2832.1	-63.568
2832.1	-63.965
2832.2	-63.66
2832.2	-64.026
2832.2	-63.66
2832.2	-64.056
2832.2	-63.736
2832.3	-63.995
2832.3	-63.843
2832.3	-63.965
2832.3	-63.995
2832.3	-63.782
2832.4	-64.041
2832.4	-63.736
2832.4	-64.148
2832.4	-63.812
2832.4	-64.224
2832.5	-63.858
2832.5	-64.209
2832.5	-64.026
2832.5	-63.995
2832.5	-64.148
2832.6	-63.858
2832.6	-64.209
2832.6	-63.828
2832.6	-64.285
2832.6	-63.919
2832.7	-64.301
2832.7	-64.117
2832.7	-64.102
2832.7	-64.163
2832.7	-63.95
2832.8	-64.194
2832.8	-63.919
2832.8	-64.407
2832.8	-64.087
2832.8	-64.362
2832.9	-64.331
2832.9	-64.056
2832.9	-64.362
2832.9	-63.98
2832.9	-64.392
2833	-64.056
2833	-64.392
2833	-64.178
2833	-64.163
2833	-64.316
2833.1	-63.965
2833.1	-64.423
2833.1	-64.011
2833.1	-64.377
2833.1	-64.24
2833.2	-64.301
2833.2	-64.484
2833.2	-64.148
2833.2	-64.468
2833.2	-64.087
2833.3	-64.438
2833.3	-64.24
2833.3	-64.331
2833.3	-64.438
2833.3	-64.011
2833.4	-64.484
2833.4	-64.087
2833.4	-64.453
2833.4	-64.346
2833.4	-64.316
2833.5	-64.499
2833.5	-64.163
2833.5	-64.697
2833.5	-64.285
2833.5	-64.56
2833.6	-64.575
2833.6	-64.316
2833.6	-64.636
2833.6	-64.209
2833.6	-64.606
2833.7	-64.453
2833.7	-64.499
2833.7	-64.545
2833.7	-64.209
2833.7	-64.667
2833.8	-64.316
2833.8	-64.667
2833.8	-64.514
2833.8	-64.377
2833.8	-64.713
2833.9	-64.27
2833.9	-64.835
2833.9	-64.468
2833.9	-64.575
2833.9	-64.667
2834	-64.392
2834	-64.835
2834	-64.438
2834	-64.774
2834	-64.606
2834.1	-64.453
2834.1	-64.804
2834.1	-64.407
2834.1	-64.774
2834.1	-64.529
2834.2	-64.59
2834.2	-64.682
2834.2	-64.453
2834.2	-64.896
2834.2	-64.484
2834.3	-64.835
2834.3	-64.651
2834.3	-64.499
2834.3	-64.819
2834.3	-64.392
2834.4	-64.774
2834.4	-64.56
2834.4	-64.56
2834.4	-64.835
2834.4	-64.499
2834.5	-64.987
2834.5	-64.59
2834.5	-64.713
2834.5	-64.713
2834.5	-64.499
2834.6	-64.911
2834.6	-64.606
2834.6	-64.835
2834.6	-64.682
2834.6	-64.575
2834.7	-64.88
2834.7	-64.453
2834.7	-64.85
2834.7	-64.651
2834.7	-64.529
2834.8	-64.865
2834.8	-64.468
2834.8	-64.926
2834.8	-64.667
2834.8	-64.774
2834.9	-64.804
2834.9	-64.545
2834.9	-64.957
2834.9	-64.606
2834.9	-64.819
2835	-64.85
2835	-64.499
2835	-64.987
2835	-64.606
2835	-64.926
2835.1	-64.85
2835.1	-64.575
2835.1	-64.926
2835.1	-64.468
2835.1	-64.865
2835.2	-64.651
2835.2	-64.606
2835.2	-64.85
2835.2	-64.423
2835.2	-64.926
2835.3	-64.606
2835.3	-64.667
2835.3	-64.835
2835.3	-64.346
2835.3	-64.88
2835.4	-64.651
2835.4	-64.682
2835.4	-64.804
2835.4	-64.407
2835.4	-64.804
2835.5	-64.468
2835.5	-64.667
2835.5	-64.682
2835.5	-64.392
2835.5	-64.819
2835.6	-64.453
2835.6	-64.651
2835.6	-64.713
2835.6	-64.362
2835.6	-64.713
2835.7	-64.407
2835.7	-64.621
2835.7	-64.59
2835.7	-64.407
2835.7	-64.804
2835.8	-64.392
2835.8	-64.59
2835.8	-64.545
2835.8	-64.377
2835.8	-64.789
2835.9	-64.423
2835.9	-64.697
2835.9	-64.59
2835.9	-64.377
2835.9	-64.774
2836	-64.346
2836	-64.774
2836	-64.621
2836	-64.392
2836	-64.85
2836.1	-64.468
2836.1	-64.713
2836.1	-64.682
2836.1	-64.484
2836.1	-64.728
2836.2	-64.362
2836.2	-64.682
2836.2	-64.59
2836.2	-64.392
2836.2	-64.697
2836.3	-64.301
2836.3	-64.621
2836.3	-64.499
2836.3	-64.163
2836.3	-64.636
2836.4	-64.133
2836.4	-64.468
2836.4	-64.484
2836.4	-64.224
2836.4	-64.667
2836.5	-64.255
2836.5	-64.407
2836.5	-64.468
2836.5	-64.148
2836.5	-64.545
2836.6	-64.209
2836.6	-64.407
2836.6	-64.423
2836.6	-64.072
2836.6	-64.606
2836.7	-64.24
2836.7	-64.301
2836.7	-64.423
2836.7	-63.934
2836.7	-64.468
2836.8	-64.194
2836.8	-64.087
2836.8	-64.377
2836.8	-63.98
2836.8	-64.362
2836.9	-64.194
2836.9	-64.087
2836.9	-64.316
2836.9	-63.873
2836.9	-64.316
2837	-64.24
2837	-64.056
2837	-64.468
2837	-64.117
2837	-64.331
2837.1	-64.27
2837.1	-63.904
2837.1	-64.392
2837.1	-64.102
2837.1	-64.194
2837.2	-64.346
2837.2	-63.95
2837.2	-64.377
2837.2	-64.148
2837.2	-64.163
2837.3	-64.407
2837.3	-63.919
2837.3	-64.255
2837.3	-64.117
2837.3	-63.828
2837.4	-64.24
2837.4	-63.873
2837.4	-64.133
2837.4	-64.072
2837.4	-63.766
2837.5	-64.148
2837.5	-63.843
2837.5	-63.889
2837.5	-64.102
2837.5	-63.614
2837.6	-64.072
2837.6	-63.873
2837.6	-63.69
2837.6	-64.133
2837.6	-63.66
2837.7	-63.889
2837.7	-63.858
2837.7	-63.492
2837.7	-63.965
2837.7	-63.705
2837.8	-63.736
2837.8	-63.919
2837.8	-63.553
2837.8	-63.98
2837.8	-63.812
2837.9	-63.614
2837.9	-63.95
2837.9	-63.614
2837.9	-63.873
2837.9	-63.873
2838	-63.492
2838	-63.904
2838	-63.583
2838	-63.507
2838	-63.858
2838.1	-63.477
2838.1	-63.812
2838.1	-63.812
2838.1	-63.324
2838.1	-63.858
2838.2	-63.614
2838.2	-63.431
2838.2	-63.797
2838.2	-63.354
2838.2	-63.675
2838.3	-63.69
2838.3	-63.431
2838.3	-63.812
2838.3	-63.477
2838.3	-63.37
2838.4	-63.599
2838.4	-63.232
2838.4	-63.568
2838.4	-63.461
2838.4	-63.217
2838.5	-63.705
2838.5	-63.324
2838.5	-63.4
2838.5	-63.705
2838.5	-63.202
2838.6	-63.538
2838.6	-63.446
2838.6	-63.095
2838.6	-63.553
2838.6	-63.202
2838.7	-63.187
2838.7	-63.461
2838.7	-63.019
2838.7	-63.37
2838.7	-63.4
2838.8	-63.049
2838.8	-63.538
2838.8	-63.248
2838.8	-63.095
2838.8	-63.492
2838.9	-63.095
2838.9	-63.416
2838.9	-63.492
2838.9	-63.019
2838.9	-63.339
2839	-63.141
2839	-62.943
2839	-63.293
2839	-62.958
2839	-63.095
2839.1	-63.309
2839.1	-62.881
2839.1	-63.37
2839.1	-63.278
2839.1	-62.988
2839.2	-63.324
2839.2	-62.973
2839.2	-62.927
2839.2	-63.309
2839.2	-62.881
2839.3	-63.309
2839.3	-63.232
2839.3	-62.927
2839.3	-63.263
2839.3	-62.927
2839.4	-62.943
2839.4	-63.156
2839.4	-62.637
2839.4	-63.08
2839.4	-62.958
2839.5	-62.729
2839.5	-63.08
2839.5	-62.607
2839.5	-62.973
2839.5	-62.866
2839.6	-62.683
2839.6	-63.004
2839.6	-62.607
2839.6	-62.988
2839.6	-62.668
2839.7	-62.912
2839.7	-62.943
2839.7	-62.622
2839.7	-63.034
2839.7	-62.561
2839.8	-62.927
2839.8	-62.759
2839.8	-62.851
2839.8	-62.866
2839.8	-62.546
2839.9	-62.82
2839.9	-62.454
2839.9	-62.897
2839.9	-62.531
2839.9	-62.851
2840	-62.637
2840	-62.698
2840	-62.653
2840	-62.561
2840	-62.729
2840.1	-62.439
2840.1	-62.698
2840.1	-62.302
2840.1	-62.698
2840.1	-62.363
2840.2	-62.683
2840.2	-62.378
2840.2	-62.729
2840.2	-62.424
2840.2	-62.683
2840.3	-62.607
2840.3	-62.546
2840.3	-62.637
2840.3	-62.408
2840.3	-62.531
2840.4	-62.332
2840.4	-62.653
2840.4	-62.286
2840.4	-62.622
2840.4	-62.241
2840.5	-62.637
2840.5	-62.271
2840.5	-62.607
2840.5	-62.347
2840.5	-62.531
2840.6	-62.332
2840.6	-62.363
2840.6	-62.393
2840.6	-62.271
2840.6	-62.408
2840.7	-62.134
2840.7	-62.424
2840.7	-62.073
2840.7	-62.515
2840.7	-62.149
2840.8	-62.485
2840.8	-62.271
2840.8	-62.408
2840.8	-62.363
2840.8	-62.271
2840.9	-62.424
2840.9	-62.027
2840.9	-62.408
2840.9	-61.935
2840.9	-62.424
2841	-62.027
2841	-62.286
2841	-62.241
2841	-62.21
2841	-62.302
2841.1	-62.103
2841.1	-62.454
2841.1	-61.966
2841.1	-62.378
2841.1	-62.042
2841.2	-62.21
2841.2	-62.225
2841.2	-62.042
2841.2	-62.271
2841.2	-61.905
2841.3	-62.256
2841.3	-61.935
2841.3	-62.332
2841.3	-62.119
2841.3	-62.012
2841.4	-62.18
2841.4	-61.89
2841.4	-62.256
2841.4	-61.89
2841.4	-62.302
2841.5	-62.073
2841.5	-62.103
2841.5	-62.057
2841.5	-61.89
2841.5	-62.225
2841.6	-61.798
2841.6	-62.241
2841.6	-61.966
2841.6	-62.012
2841.6	-62.103
2841.7	-61.813
2841.7	-62.195
2841.7	-61.829
2841.7	-62.18
2841.7	-61.935
2841.8	-62.027
2841.8	-62.119
2841.8	-61.768
2841.8	-62.256
2841.8	-61.752
2841.9	-62.103
2841.9	-61.996
2841.9	-61.89
2841.9	-62.103
2841.9	-61.737
2842	-62.119
2842	-61.783
2842	-61.981
2842	-61.92
2842	-61.768
2842.1	-62.073
2842.1	-61.661
2842.1	-62.073
2842.1	-61.813
2842.1	-61.89
2842.2	-61.966
2842.2	-61.584
2842.2	-61.996
2842.2	-61.661
2842.2	-62.012
2842.3	-61.844
2842.3	-61.722
2842.3	-62.042
2842.3	-61.615
2842.3	-62.073
2842.4	-61.752
2842.4	-61.844
2842.4	-61.966
2842.4	-61.646
2842.4	-61.996
2842.5	-61.737
2842.5	-62.057
2842.5	-61.813
2842.5	-61.752
2842.5	-61.966
2842.6	-61.554
2842.6	-62.012
2842.6	-61.768
2842.6	-61.798
2842.6	-61.89
2842.7	-61.569
2842.7	-61.92
2842.7	-61.584
2842.7	-61.874
2842.7	-61.783
2842.8	-61.63
2842.8	-61.996
2842.8	-61.615
2842.8	-61.996
2842.8	-61.813
2842.9	-61.752
2842.9	-61.874
2842.9	-61.493
2842.9	-61.966
2842.9	-61.676
2843	-61.798
2843	-61.783
2843	-61.478
2843	-61.874
2843	-61.554
2843.1	-61.859
2843.1	-61.707
2843.1	-61.569
2843.1	-61.859
2843.1	-61.432
2843.2	-61.951
2843.2	-61.707
2843.2	-61.661
2843.2	-61.92
2843.2	-61.386
2843.3	-61.813
2843.3	-61.493
2843.3	-61.722
2843.3	-61.859
2843.3	-61.523
2843.4	-61.905
2843.4	-61.569
2843.4	-61.844
2843.4	-61.813
2843.4	-61.6
2843.5	-61.966
2843.5	-61.417
2843.5	-61.874
2843.5	-61.722
2843.5	-61.646
2843.6	-61.92
2843.6	-61.478
2843.6	-61.89
2843.6	-61.661
2843.6	-61.661
2843.7	-61.829
2843.7	-61.508
2843.7	-61.981
2843.7	-61.6
2843.7	-61.752
2843.8	-61.813
2843.8	-61.462
2843.8	-61.935
2843.8	-61.569
2843.8	-61.798
2843.9	-61.89
2843.9	-61.63
2843.9	-61.935
2843.9	-61.661
2843.9	-61.905
2844	-61.768
2844	-61.554
2844	-61.951
2844	-61.478
2844	-61.844
2844.1	-61.752
2844.1	-61.584
2844.1	-61.935
2844.1	-61.508
2844.1	-61.859
2844.2	-61.691
2844.2	-61.539
2844.2	-61.905
2844.2	-61.523
2844.2	-61.966
2844.3	-61.737
2844.3	-61.569
2844.3	-61.951
2844.3	-61.523
2844.3	-62.073
2844.4	-61.676
2844.4	-61.691
2844.4	-61.951
2844.4	-61.554
2844.4	-62.042
2844.5	-61.874
2844.5	-61.829
2844.5	-62.042
2844.5	-61.569
2844.5	-62.027
2844.6	-61.783
2844.6	-61.752
2844.6	-62.073
2844.6	-61.722
2844.6	-62.042
2844.7	-61.874
2844.7	-61.859
2844.7	-62.057
2844.7	-61.661
2844.7	-62.088
2844.8	-61.859
2844.8	-61.783
2844.8	-62.027
2844.8	-61.646
2844.8	-62.119
2844.9	-61.905
2844.9	-61.722
2844.9	-62.073
2844.9	-61.646
2844.9	-62.134
2845	-61.981
2845	-61.752
2845	-62.057
2845	-61.63
2845	-61.981
2845.1	-61.935
2845.1	-61.752
2845.1	-62.088
2845.1	-61.661
2845.1	-61.996
2845.2	-61.92
2845.2	-61.707
2845.2	-62.134
2845.2	-61.722
2845.2	-61.981
2845.3	-62.042
2845.3	-61.707
2845.3	-62.103
2845.3	-61.996
2845.3	-61.966
2845.4	-62.164
2845.4	-61.89
2845.4	-62.332
2845.4	-62.057
2845.4	-62.073
2845.5	-62.241
2845.5	-61.829
2845.5	-62.317
2845.5	-62.134
2845.5	-61.951
2845.6	-62.317
2845.6	-61.829
2845.6	-62.21
2845.6	-62.164
2845.6	-62.027
2845.7	-62.363
2845.7	-61.951
2845.7	-62.225
2845.7	-62.241
2845.7	-61.966
2845.8	-62.378
2845.8	-62.042
2845.8	-62.073
2845.8	-62.256
2845.8	-61.905
2845.9	-62.363
2845.9	-62.134
2845.9	-61.966
2845.9	-62.317
2845.9	-61.92
2846	-62.347
2846	-62.332
2846	-62.027
2846	-62.469
2846	-62.057
2846.1	-62.21
2846.1	-62.408
2846.1	-62.042
2846.1	-62.454
2846.1	-62.21
2846.2	-62.119
2846.2	-62.485
2846.2	-62.103
2846.2	-62.469
2846.2	-62.363
2846.3	-62.012
2846.3	-62.408
2846.3	-62.149
2846.3	-62.256
2846.3	-62.454
2846.4	-62.088
2846.4	-62.515
2846.4	-62.469
2846.4	-62.256
2846.4	-62.653
2846.5	-62.256
2846.5	-62.531
2846.5	-62.531
2846.5	-62.134
2846.5	-62.714
2846.6	-62.332
2846.6	-62.225
2846.6	-62.546
2846.6	-62.088
2846.6	-62.515
2846.7	-62.592
2846.7	-62.317
2846.7	-62.775
2846.7	-62.5
2846.7	-62.424
2846.8	-62.668
2846.8	-62.332
2846.8	-62.668
2846.8	-62.531
2846.8	-62.286
2846.9	-62.759
2846.9	-62.469
2846.9	-62.607
2846.9	-62.836
2846.9	-62.347
2847	-62.714
2847	-62.592
2847	-62.408
2847	-62.836
2847	-62.485
2847.1	-62.485
2847.1	-62.775
2847.1	-62.393
2847.1	-62.775
2847.1	-62.775
2847.2	-62.454
2847.2	-62.836
2847.2	-62.622
2847.2	-62.592
2847.2	-62.988
2847.3	-62.546
2847.3	-62.836
2847.3	-62.851
2847.3	-62.485
2847.3	-62.912
2847.4	-62.759
2847.4	-62.607
2847.4	-62.943
2847.4	-62.622
2847.4	-62.866
2847.5	-62.973
2847.5	-62.668
2847.5	-63.049
2847.5	-62.82
2847.5	-62.607
2847.6	-63.004
2847.6	-62.637
2847.6	-62.82
2847.6	-62.973
2847.6	-62.576
2847.7	-63.065
2847.7	-62.851
2847.7	-62.759
2847.7	-63.049
2847.7	-62.729
2847.8	-63.004
2847.8	-62.973
2847.8	-62.759
2847.8	-63.187
2847.8	-62.836
2847.9	-63.065
2847.9	-63.065
2847.9	-62.698
2847.9	-63.171
2847.9	-62.775
2848	-63.004
2848	-62.943
2848	-62.775
2848	-63.095
2848	-62.775
2848.1	-63.187
2848.1	-62.897
2848.1	-62.927
2848.1	-63.049
2848.1	-62.729
2848.2	-63.156
2848.2	-62.82
2848.2	-63.202
2848.2	-62.958
2848.2	-63.232
2848.3	-63.126
2848.3	-63.019
2848.3	-63.171
2848.3	-62.805
2848.3	-63.126
2848.4	-62.759
2848.4	-63.232
2848.4	-62.897
2848.4	-63.217
2848.4	-63.004
2848.5	-63.217
2848.5	-63.065
2848.5	-63.11
2848.5	-63.126
2848.5	-62.897
2848.6	-63.156
2848.6	-62.82
2848.6	-63.11
2848.6	-62.775
2848.6	-63.156
2848.7	-62.775
2848.7	-63.156
2848.7	-62.881
2848.7	-63.202
2848.7	-62.958
2848.8	-63.202
2848.8	-63.08
2848.8	-63.141
2848.8	-63.156
2848.8	-63.019
2848.9	-63.217
2848.9	-63.019
2848.9	-63.293
2848.9	-62.897
2848.9	-63.339
2849	-62.927
2849	-63.293
2849	-63.004
2849	-63.278
2849	-63.11
2849.1	-63.202
2849.1	-63.171
2849.1	-63.065
2849.1	-63.309
2849.1	-62.958
2849.2	-63.354
2849.2	-62.897
2849.2	-63.324
2849.2	-63.004
2849.2	-63.309
2849.3	-63.156
2849.3	-63.171
2849.3	-63.187
2849.3	-62.897
2849.3	-63.248
2849.4	-62.836
2849.4	-63.248
2849.4	-62.897
2849.4	-63.156
2849.4	-63.065
2849.5	-63.08
2849.5	-63.187
2849.5	-62.881
2849.5	-63.278
2849.5	-62.805
2849.6	-63.217
2849.6	-62.927
2849.6	-63.08
2849.6	-63.095
2849.6	-62.958
2849.7	-63.171
2849.7	-62.805
2849.7	-63.263
2849.7	-62.943
2849.7	-63.232
2849.8	-63.049
2849.8	-62.851
2849.8	-63.141
2849.8	-62.79
2849.8	-63.187
2849.9	-62.866
2849.9	-63.171
2849.9	-62.958
2849.9	-62.927
2849.9	-63.141
2850	-62.805
2850	-63.187
2850	-62.79
2850	-63.141
2850	-63.08
2850.1	-62.988
2850.1	-63.248
2850.1	-62.805
2850.1	-63.187
2850.1	-62.805
2850.2	-63.065
2850.2	-63.065
2850.2	-62.866
2850.2	-63.156
2850.2	-62.714
2850.3	-63.095
2850.3	-62.897
2850.3	-62.958
2850.3	-62.912
2850.3	-62.592
2850.4	-62.836
2850.4	-62.469
2850.4	-62.897
2850.4	-62.714
2850.4	-62.729
2850.5	-62.82
2850.5	-62.424
2850.5	-62.927
2850.5	-62.576
2850.5	-62.805
2850.6	-62.729
2850.6	-62.515
2850.6	-62.851
2850.6	-62.424
2850.6	-62.912
2850.7	-62.653
2850.7	-62.683
2850.7	-62.729
2850.7	-62.393
2850.7	-62.805
2850.8	-62.393
2850.8	-62.653
2850.8	-62.546
2850.8	-62.363
2850.8	-62.683
2850.9	-62.241
2850.9	-62.668
2850.9	-62.408
2850.9	-62.5
2850.9	-62.546
2851	-62.256
2851	-62.698
2851	-62.317
2851	-62.607
2851	-62.576
2851.1	-62.302
2851.1	-62.683
2851.1	-62.256
2851.1	-62.576
2851.1	-62.363
2851.2	-62.378
2851.2	-62.592
2851.2	-62.256
2851.2	-62.714
2851.2	-62.317
2851.3	-62.439
2851.3	-62.439
2851.3	-62.18
2851.3	-62.531
2851.3	-62.057
2851.4	-62.454
2851.4	-62.302
2851.4	-62.149
2851.4	-62.561
2851.4	-62.088
2851.5	-62.469
2851.5	-62.317
2851.5	-62.225
2851.5	-62.439
2851.5	-61.996
2851.6	-62.424
2851.6	-62.149
2851.6	-62.347
2851.6	-62.332
2851.6	-62.057
2851.7	-62.485
2851.7	-62.042
2851.7	-62.286
2851.7	-62.271
2851.7	-62.057
2851.8	-62.393
2851.8	-61.935
2851.8	-62.363
2851.8	-62.21
2851.8	-62.134
2851.9	-62.424
2851.9	-61.966
2851.9	-62.347
2851.9	-62.027
2851.9	-62.073
2852	-62.286
2852	-61.874
2852	-62.363
2852	-62.057
2852	-62.103
2852.1	-62.256
2852.1	-61.92
2852.1	-62.286
2852.1	-61.966
2852.1	-62.134
2852.2	-62.042
2852.2	-61.92
2852.2	-62.332
2852.2	-61.844
2852.2	-62.225
2852.3	-62.073
2852.3	-61.752
2852.3	-62.103
2852.3	-61.661
2852.3	-62.012
2852.4	-61.737
2852.4	-61.691
2852.4	-61.905
2852.4	-61.539
2852.4	-61.996
2852.5	-61.737
2852.5	-61.6
2852.5	-61.935
2852.5	-61.34
2852.5	-61.813
2852.6	-61.584
2852.6	-61.569
2852.6	-61.813
2852.6	-61.401
2852.6	-61.737
2852.7	-61.554
2852.7	-61.523
2852.7	-61.752
2852.7	-61.31
2852.7	-61.676
2852.8	-61.401
2852.8	-61.401
2852.8	-61.63
2852.8	-61.234
2852.8	-61.63
2852.9	-61.325
2852.9	-61.264
2852.9	-61.523
2852.9	-61.081
2852.9	-61.554
2853	-61.325
2853	-61.234
2853	-61.478
2853	-61.111
2853	-61.569
2853.1	-61.295
2853.1	-61.264
2853.1	-61.478
2853.1	-60.989
2853.1	-61.447
2853.2	-61.234
2853.2	-61.096
2853.2	-61.34
2853.2	-60.898
2853.2	-61.279
2853.3	-61.172
2853.3	-61.035
2853.3	-61.539
2853.3	-61.279
2853.3	-61.707
2853.4	-61.676
2853.4	-61.523
2853.4	-61.966
2853.4	-61.584
2853.4	-61.935
2853.5	-61.89
2853.5	-61.615
2853.5	-62.088
2853.5	-61.768
2853.5	-61.981
2853.6	-61.935
2853.6	-61.722
2853.6	-62.241
2853.6	-61.935
2853.6	-62.18
2853.7	-62.256
2853.7	-61.813
2853.7	-62.332
2853.7	-62.073
2853.7	-62.164
2853.8	-62.378
2853.8	-61.935
2853.8	-62.408
2853.8	-62.256
2853.8	-62.18
2853.9	-62.469
2853.9	-62.164
2853.9	-62.5
2853.9	-62.317
2853.9	-62.119
2854	-62.576
2854	-62.134
2854	-62.424
2854	-62.363
2854	-62.042
2854.1	-62.546
2854.1	-62.241
2854.1	-62.408
2854.1	-62.576
2854.1	-62.149
2854.2	-62.637
2854.2	-62.469
2854.2	-62.378
2854.2	-62.775
2854.2	-62.332
2854.3	-62.668
2854.3	-62.653
2854.3	-62.454
2854.3	-63.08
2854.3	-62.82
2854.4	-63.11
2854.4	-63.232
2854.4	-62.943
2854.4	-63.492
2854.4	-63.248
2854.5	-63.232
2854.5	-63.538
2854.5	-63.126
2854.5	-63.522
2854.5	-63.492
2854.6	-63.278
2854.6	-63.736
2854.6	-63.522
2854.6	-63.644
2854.6	-63.782
2854.7	-63.37
2854.7	-63.782
2854.7	-63.614
2854.7	-63.553
2854.7	-63.98
2854.8	-63.644
2854.8	-63.98
2854.8	-64.056
2854.8	-63.66
2854.8	-64.117
2854.9	-63.919
2854.9	-63.919
2854.9	-64.163
2854.9	-63.858
2854.9	-64.255
2855	-64.148
2855	-64.041
2855	-64.438
2855	-64.011
2855	-64.178
2855.1	-64.377
2855.1	-63.995
2855.1	-64.56
2855.1	-64.346
2855.1	-64.133
2855.2	-64.697
2855.2	-64.362
2855.2	-64.499
2855.2	-64.697
2855.2	-64.24
2855.3	-64.651
2855.3	-64.529
2855.3	-64.285
2855.3	-64.636
2855.3	-64.27
2855.4	-64.529
2855.4	-64.636
2855.4	-64.331
2855.4	-64.743
2855.4	-64.575
2855.5	-64.392
2855.5	-64.713
2855.5	-64.438
2855.5	-64.606
2855.5	-64.819
2855.6	-64.407
2855.6	-64.819
2855.6	-64.651
2855.6	-64.423
2855.6	-64.957
2855.7	-64.59
2855.7	-64.682
2855.7	-64.987
2855.7	-64.423
2855.7	-65.002
2855.8	-64.972
2855.8	-64.59
2855.8	-65.063
2855.8	-64.896
2855.8	-64.667
2855.9	-65.14
2855.9	-64.774
2855.9	-65.063
2855.9	-65.094
2855.9	-64.713
2856	-65.155
2856	-64.896
2856	-64.896
2856	-65.216
2856	-64.774
2856.1	-65.094
2856.1	-65.018
2856.1	-64.819
2856.1	-65.262
2856.1	-64.911
2856.2	-65.109
2856.2	-65.14
2856.2	-64.88
2856.2	-65.308
2856.2	-65.018
2856.3	-65.247
2856.3	-65.231
2856.3	-65.018
2856.3	-65.46
2856.3	-65.033
2856.4	-65.491
2856.4	-65.323
2856.4	-65.353
2856.4	-65.384
2856.4	-65.308
2856.5	-65.613
2856.5	-65.17
2856.5	-65.598
2856.5	-65.338
2856.5	-65.567
2856.6	-65.475
2856.6	-65.506
2856.6	-65.582
2856.6	-65.338
2856.6	-65.613
2856.7	-65.338
2856.7	-65.735
2856.7	-65.277
2856.7	-65.643
2856.7	-65.384
2856.8	-65.674
2856.8	-65.491
2856.8	-65.689
2856.8	-65.75
2856.8	-65.628
2856.9	-65.75
2856.9	-65.537
2856.9	-65.903
2856.9	-65.552
2856.9	-65.948
2857	-65.537
2857	-65.994
2857	-65.567
2857	-66.025
2857	-65.704
2857.1	-65.964
2857.1	-65.735
2857.1	-65.933
2857.1	-65.811
2857.1	-65.979
2857.2	-65.979
2857.2	-65.826
2857.2	-65.979
2857.2	-65.781
2857.2	-66.04
2857.3	-65.735
2857.3	-66.223
2857.3	-65.826
2857.3	-66.208
2857.3	-65.826
2857.4	-66.132
2857.4	-66.071
2857.4	-66.177
2857.4	-66.162
2857.4	-65.994
2857.5	-66.284
2857.5	-65.918
2857.5	-66.33
2857.5	-65.948
2857.5	-66.376
2857.6	-66.086
2857.6	-66.345
2857.6	-66.208
2857.6	-66.284
2857.6	-66.33
2857.7	-66.116
2857.7	-66.406
2857.7	-66.025
2857.7	-66.483
2857.7	-66.162
2857.8	-66.452
2857.8	-66.33
2857.8	-66.422
2857.8	-66.483
2857.8	-66.299
2857.9	-66.559
2857.9	-66.132
2857.9	-66.605
2857.9	-66.299
2857.9	-66.528
2858	-66.589
2858	-66.422
2858	-66.696
2858	-66.36
2858	-66.696
2858.1	-66.315
2858.1	-66.65
2858.1	-66.498
2858.1	-66.467
2858.1	-66.711
2858.2	-66.376
2858.2	-66.788
2858.2	-66.467
2858.2	-66.895
2858.2	-66.681
2858.3	-66.681
2858.3	-66.757
2858.3	-66.513
2858.3	-66.956
2858.3	-66.589
2858.4	-67.001
2858.4	-66.864
2858.4	-66.834
2858.4	-67.047
2858.4	-66.727
2858.5	-67.169
2858.5	-66.849
2858.5	-67.139
2858.5	-67.001
2858.5	-67.093
2858.6	-67.307
2858.6	-66.925
2858.6	-67.398
2858.6	-66.986
2858.6	-67.2
2858.7	-67.123
2858.7	-66.971
2858.7	-67.322
2858.7	-66.925
2858.7	-67.368
2858.8	-67.123
2858.8	-67.337
2858.8	-67.444
2858.8	-67.169
2858.8	-67.566
2858.9	-67.108
2858.9	-67.505
2858.9	-67.322
2858.9	-67.307
2858.9	-67.535
2859	-67.2
2859	-67.627
2859	-67.337
2859	-67.581
2859	-67.596
2859.1	-67.383
2859.1	-67.734
2859.1	-67.276
2859.1	-67.764
2859.1	-67.627
2859.2	-67.596
2859.2	-67.841
2859.2	-67.444
2859.2	-67.856
2859.2	-67.581
2859.3	-67.825
2859.3	-67.749
2859.3	-67.657
2859.3	-67.993
2859.3	-67.535
2859.4	-68.039
2859.4	-67.825
2859.4	-67.795
2859.4	-68.069
2859.4	-67.642
2859.5	-68.161
2859.5	-67.886
2859.5	-68.115
2859.5	-68.069
2859.5	-67.825
2859.6	-68.192
2859.6	-67.81
2859.6	-68.314
2859.6	-68.192
2859.6	-67.978
2859.7	-68.283
2859.7	-67.917
2859.7	-68.405
2859.7	-68.161
2859.7	-68.253
2859.8	-68.314
2859.8	-68.024
2859.8	-68.466
2859.8	-68.161
2859.8	-68.512
2859.9	-68.436
2859.9	-68.222
2859.9	-68.527
2859.9	-68.085
2859.9	-68.619
2860	-68.405
2860	-68.314
2860	-68.634
2860	-68.161
2860	-68.604
2860.1	-68.42
2860.1	-68.588
2860.1	-68.68
2860.1	-68.344
2860.1	-68.802
2860.2	-68.451
2860.2	-68.756
2860.2	-68.771
2860.2	-68.527
2860.2	-68.893
2860.3	-68.481
2860.3	-68.878
2860.3	-68.802
2860.3	-68.771
2860.3	-69.138
2860.4	-68.542
2860.4	-69.092
2860.4	-68.893
2860.4	-68.909
2860.4	-69.122
2860.5	-68.787
2860.5	-69.214
2860.5	-68.985
2860.5	-69.153
2860.5	-69.321
2860.6	-68.97
2860.6	-69.427
2860.6	-69.031
2860.6	-69.229
2860.6	-69.336
2860.7	-69.016
2860.7	-69.427
2860.7	-69.138
2860.7	-69.366
2860.7	-69.321
2860.8	-69.153
2860.8	-69.534
2860.8	-69.092
2860.8	-69.504
2860.8	-69.321
2860.9	-69.214
2860.9	-69.565
2860.9	-69.199
2860.9	-69.58
2860.9	-69.534
2861	-69.397
2861	-69.748
2861	-69.397
2861	-69.809
2861	-69.565
2861.1	-69.534
2861.1	-69.885
2861.1	-69.519
2861.1	-70.007
2861.1	-69.748
2861.2	-69.687
2861.2	-69.931
2861.2	-69.489
2861.2	-69.992
2861.2	-69.778
2861.3	-69.733
2861.3	-69.962
2861.3	-69.58
2861.3	-70.084
2861.3	-69.839
2861.4	-69.946
2861.4	-70.129
2861.4	-69.778
2861.4	-70.16
2861.4	-69.901
2861.5	-70.129
2861.5	-70.389
2861.5	-69.977
2861.5	-70.404
2861.5	-70.099
2861.6	-70.19
2861.6	-70.419
2861.6	-70.099
2861.6	-70.45
2861.6	-70.175
2861.7	-70.206
2861.7	-70.48
2861.7	-70.16
2861.7	-70.709
2861.7	-70.48
2861.8	-70.358
2861.8	-70.694
2861.8	-70.251
2861.8	-70.709
2861.8	-70.618
2861.9	-70.435
2861.9	-70.74
2861.9	-70.312
2861.9	-70.786
2861.9	-70.679
2862	-70.557
2862	-70.908
2862	-70.404
2862	-70.831
2862	-70.847
2862.1	-70.602
2862.1	-70.999
2862.1	-70.679
2862.1	-70.892
2862.1	-70.938
2862.2	-70.709
2862.2	-71.106
2862.2	-70.77
2862.2	-70.923
2862.2	-70.999
2862.3	-70.755
2862.3	-71.259
2862.3	-70.999
2862.3	-71.03
2862.3	-71.243
2862.4	-70.831
2862.4	-71.289
2862.4	-71.213
2862.4	-71.136
2862.4	-71.426
2862.5	-70.953
2862.5	-71.396
2862.5	-71.35
2862.5	-71.091
2862.5	-71.564
2862.6	-71.152
2862.6	-71.381
2862.6	-71.426
2862.6	-71.152
2862.6	-71.64
2862.7	-71.32
2862.7	-71.289
2862.7	-71.564
2862.7	-71.152
2862.7	-71.716
2862.8	-71.625
2862.8	-71.365
2862.8	-71.793
2862.8	-71.381
2862.8	-71.64
2862.9	-71.762
2862.9	-71.35
2862.9	-71.716
2862.9	-71.548
2862.9	-71.579
2863	-71.945
2863	-71.548
2863	-71.976
2863	-71.762
2863	-71.564
2863.1	-72.021
2863.1	-71.625
2863.1	-71.93
2863.1	-72.006
2863.1	-71.579
2863.2	-72.037
2863.2	-71.945
2863.2	-71.884
2863.2	-72.174
2863.2	-71.777
2863.3	-72.113
2863.3	-72.021
2863.3	-71.747
2863.3	-72.205
2863.3	-71.93
2863.4	-72.021
2863.4	-72.327
2863.4	-71.915
2863.4	-72.372
2863.4	-72.205
2863.5	-72.021
2863.5	-72.388
2863.5	-72.052
2863.5	-72.22
2863.5	-72.372
2863.6	-72.037
2863.6	-72.403
2863.6	-72.235
2863.6	-72.144
2863.6	-72.54
2863.7	-72.235
2863.7	-72.418
2863.7	-72.525
2863.7	-72.174
2863.7	-72.647
2863.8	-72.449
2863.8	-72.388
2863.8	-72.754
2863.8	-72.311
2863.8	-72.525
2863.9	-72.662
2863.9	-72.266
2863.9	-72.678
2863.9	-72.54
2863.9	-72.372
2864	-72.8
2864	-72.479
2864	-72.647
2864	-72.906
2864	-72.464
2864.1	-72.845
2864.1	-72.784
2864.1	-72.495
2864.1	-72.906
2864.1	-72.662
2864.2	-72.693
2864.2	-73.013
2864.2	-72.678
2864.2	-73.029
2864.2	-72.983
2864.3	-72.815
2864.3	-73.166
2864.3	-72.845
2864.3	-72.906
2864.3	-73.029
2864.4	-72.647
2864.4	-73.105
2864.4	-72.952
2864.4	-72.769
2864.4	-73.151
2864.5	-72.739
2864.5	-73.074
2864.5	-73.074
2864.5	-72.83
2864.5	-73.257
2864.6	-72.8
2864.6	-73.151
2864.6	-73.074
2864.6	-72.891
2864.6	-73.364
2864.7	-72.891
2864.7	-73.318
2864.7	-73.166
2864.7	-73.212
2864.7	-73.38
2864.8	-73.12
2864.8	-73.486
2864.8	-73.059
2864.8	-73.471
2864.8	-73.273
2864.9	-73.288
2864.9	-73.41
2864.9	-73.135
2864.9	-73.502
2864.9	-73.151
2865	-73.608
2865	-73.273
2865	-73.563
2865	-73.38
2865	-73.395
2865.1	-73.456
2865.1	-73.288
2865.1	-73.563
2865.1	-73.288
2865.1	-73.624
2865.2	-73.288
2865.2	-73.715
2865.2	-73.38
2865.2	-73.746
2865.2	-73.532
2865.3	-73.7
2865.3	-73.593
2865.3	-73.746
2865.3	-73.624
2865.3	-73.654
2865.4	-73.791
2865.4	-73.456
2865.4	-73.853
2865.4	-73.532
2865.4	-73.898
2865.5	-73.471
2865.5	-73.914
2865.5	-73.425
2865.5	-73.914
2865.5	-73.608
2865.6	-73.853
2865.6	-73.746
2865.6	-73.822
2865.6	-73.761
2865.6	-73.776
2865.7	-74.066
2865.7	-73.761
2865.7	-74.158
2865.7	-73.746
2865.7	-74.158
2865.8	-73.776
2865.8	-74.158
2865.8	-73.929
2865.8	-74.066
2865.8	-73.914
2865.9	-73.822
2865.9	-74.112
2865.9	-73.822
2865.9	-74.219
2865.9	-73.822
2866	-74.188
2866	-73.99
2866	-74.31
2866	-74.203
2866	-74.188
2866.1	-74.341
2866.1	-73.883
2866.1	-74.371
2866.1	-73.959
2866.1	-74.402
2866.2	-74.173
2866.2	-74.341
2866.2	-74.28
2866.2	-74.097
2866.2	-74.417
2866.3	-74.081
2866.3	-74.509
2866.3	-74.081
2866.3	-74.341
2866.3	-74.249
2866.4	-74.219
2866.4	-74.478
2866.4	-74.036
2866.4	-74.478
2866.4	-74.112
2866.5	-74.463
2866.5	-74.295
2866.5	-74.265
2866.5	-74.432
2866.5	-74.051
2866.6	-74.57
2866.6	-74.249
2866.6	-74.615
2866.6	-74.402
2866.6	-74.326
2866.7	-74.478
2866.7	-74.249
2866.7	-74.753
2866.7	-74.356
2866.7	-74.631
2866.8	-74.417
2866.8	-74.326
2866.8	-74.722
2866.8	-74.28
2866.8	-74.768
2866.9	-74.341
2866.9	-74.509
2866.9	-74.6
2866.9	-74.493
2866.9	-74.844
2867	-74.417
2867	-74.768
2867	-74.432
2867	-74.57
2867	-74.707
2867.1	-74.463
2867.1	-74.875
2867.1	-74.493
2867.1	-74.89
2867.1	-74.768
2867.2	-74.707
2867.2	-74.982
2867.2	-74.524
2867.2	-74.905
2867.2	-74.615
2867.3	-74.844
2867.3	-74.844
2867.3	-74.615
2867.3	-74.921
2867.3	-74.448
2867.4	-74.799
2867.4	-74.753
2867.4	-74.646
2867.4	-74.905
2867.4	-74.6
2867.5	-74.982
2867.5	-74.722
2867.5	-74.997
2867.5	-74.966
2867.5	-74.661
2867.6	-75.104
2867.6	-74.631
2867.6	-74.966
2867.6	-74.86
2867.6	-74.692
2867.7	-75.027
2867.7	-74.615
2867.7	-74.997
2867.7	-74.768
2867.7	-74.783
2867.8	-74.905
2867.8	-74.615
2867.8	-75.058
2867.8	-74.768
2867.8	-75.012
2867.9	-74.982
2867.9	-74.829
2867.9	-75.18
2867.9	-74.768
2867.9	-75.18
2868	-75.027
2868	-74.86
2868	-75.134
2868	-74.738
2868	-75.195
2868.1	-74.951
2868.1	-75.012
2868.1	-75.18
2868.1	-74.783
2868.1	-75.195
2868.2	-74.89
2868.2	-75.15
2868.2	-75.241
2868.2	-74.951
2868.2	-75.317
2868.3	-74.86
2868.3	-75.195
2868.3	-75.088
2868.3	-74.86
2868.3	-75.317
2868.4	-74.722
2868.4	-75.18
2868.4	-74.951
2868.4	-74.951
2868.4	-75.241
2868.5	-74.936
2868.5	-75.317
2868.5	-75.058
2868.5	-75.104
2868.5	-75.333
2868.6	-74.936
2868.6	-75.455
2868.6	-75.119
2868.6	-75.195
2868.6	-75.302
2868.7	-74.982
2868.7	-75.378
2868.7	-75.012
2868.7	-75.226
2868.7	-75.256
2868.8	-74.89
2868.8	-75.272
2868.8	-74.921
2868.8	-75.211
2868.8	-75.195
2868.9	-74.936
2868.9	-75.333
2868.9	-75.043
2868.9	-75.317
2868.9	-75.211
2869	-75.058
2869	-75.363
2869	-74.936
2869	-75.302
2869	-75.195
2869.1	-75.088
2869.1	-75.424
2869.1	-75.027
2869.1	-75.5
2869.1	-75.333
2869.2	-75.241
2869.2	-75.485
2869.2	-75.027
2869.2	-75.455
2869.2	-75.241
2869.3	-75.195
2869.3	-75.531
2869.3	-75.043
2869.3	-75.439
2869.3	-75.195
2869.4	-75.165
2869.4	-75.5
2869.4	-75.058
2869.4	-75.439
2869.4	-75.211
2869.5	-75.165
2869.5	-75.485
2869.5	-75.088
2869.5	-75.485
2869.5	-75.302
2869.6	-75.18
2869.6	-75.455
2869.6	-75.027
2869.6	-75.409
2869.6	-75.272
2869.7	-75.211
2869.7	-75.516
2869.7	-75.088
2869.7	-75.516
2869.7	-75.287
2869.8	-75.119
2869.8	-75.47
2869.8	-75.027
2869.8	-75.455
2869.8	-75.378
2869.9	-75.241
2869.9	-75.592
2869.9	-75.18
2869.9	-75.485
2869.9	-75.333
2870	-75.165
2870	-75.653
2870	-75.256
2870	-75.516
2870	-75.5
2870.1	-75.195
2870.1	-75.638
2870.1	-75.302
2870.1	-75.531
2870.1	-75.516
2870.2	-75.119
2870.2	-75.623
2870.2	-75.317
2870.2	-75.47
2870.2	-75.668
2870.3	-75.18
2870.3	-75.577
2870.3	-75.424
2870.3	-75.287
2870.3	-75.47
2870.4	-75.241
2870.4	-75.546
2870.4	-75.363
2870.4	-75.363
2870.4	-75.745
2870.5	-75.317
2870.5	-75.684
2870.5	-75.516
2870.5	-75.302
2870.5	-75.668
2870.6	-75.256
2870.6	-75.577
2870.6	-75.653
2870.6	-75.348
2870.6	-75.79
2870.7	-75.577
2870.7	-75.577
2870.7	-75.745
2870.7	-75.363
2870.7	-75.851
2870.8	-75.638
2870.8	-75.516
2870.8	-75.775
2870.8	-75.409
2870.8	-75.76
2870.9	-75.653
2870.9	-75.409
2870.9	-75.851
2870.9	-75.455
2870.9	-75.668
2871	-75.745
2871	-75.409
2871	-75.867
2871	-75.623
2871	-75.5
2871.1	-75.882
2871.1	-75.363
2871.1	-75.79
2871.1	-75.745
2871.1	-75.409
2871.2	-75.851
2871.2	-75.47
2871.2	-75.546
2871.2	-75.79
2871.2	-75.47
2871.3	-75.974
2871.3	-75.775
2871.3	-75.592
2871.3	-75.958
2871.3	-75.577
2871.4	-75.974
2871.4	-76.08
2871.4	-75.684
2871.4	-76.019
2871.4	-75.76
2871.5	-75.729
2871.5	-76.004
2871.5	-75.623
2871.5	-76.019
2871.5	-75.897
2871.6	-75.729
2871.6	-76.172
2871.6	-75.836
2871.6	-75.851
2871.6	-76.111
2871.7	-75.653
2871.7	-76.141
2871.7	-76.096
2871.7	-75.851
2871.7	-76.309
2871.8	-75.958
2871.8	-75.974
2871.8	-76.157
2871.8	-75.76
2871.8	-76.126
2871.9	-76.05
2871.9	-75.79
2871.9	-76.157
2871.9	-75.943
2871.9	-76.096
2872	-76.309
2872	-75.897
2872	-76.294
2872	-76.141
2872	-75.958
2872.1	-76.416
2872.1	-76.05
2872.1	-76.141
2872.1	-76.355
2872.1	-75.928
2872.2	-76.324
2872.2	-76.309
2872.2	-75.958
2872.2	-76.431
2872.2	-76.111
2872.3	-76.096
2872.3	-76.462
2872.3	-76.065
2872.3	-76.431
2872.3	-76.416
2872.4	-76.08
2872.4	-76.675
2872.4	-76.523
2872.4	-76.294
2872.4	-76.706
2872.5	-76.37
2872.5	-76.523
2872.5	-76.706
2872.5	-76.324
2872.5	-76.752
2872.6	-76.614
2872.6	-76.401
2872.6	-76.859
2872.6	-76.614
2872.6	-76.706
2872.7	-76.874
2872.7	-76.447
2872.7	-76.813
2872.7	-76.706
2872.7	-76.584
2872.8	-76.981
2872.8	-76.614
2872.8	-76.874
2872.8	-76.721
2872.8	-76.63
2872.9	-77.026
2872.9	-76.63
2872.9	-77.072
2872.9	-76.859
2872.9	-76.691
2873	-77.087
2873	-76.675
2873	-77.103
2873	-76.874
2873	-76.981
2873.1	-76.935
2873.1	-76.828
2873.1	-77.179
2873.1	-76.782
2873.1	-77.24
2873.2	-76.92
2873.2	-77.087
2873.2	-77.026
2873.2	-76.981
2873.2	-77.057
2873.3	-76.797
2873.3	-77.179
2873.3	-76.859
2873.3	-77.362
2873.3	-76.965
2873.4	-77.332
2873.4	-77.194
2873.4	-77.316
2873.4	-77.24
2873.4	-77.255
2873.5	-77.301
2873.5	-77.072
2873.5	-77.362
2873.5	-76.996
2873.5	-77.53
2873.6	-77.133
2873.6	-77.545
2873.6	-77.24
2873.6	-77.56
2873.6	-77.209
2873.7	-77.652
2873.7	-77.454
2873.7	-77.606
2873.7	-77.438
2873.7	-77.515
2873.8	-77.53
2873.8	-77.469
2873.8	-77.652
2873.8	-77.423
2873.8	-77.744
2873.9	-77.362
2873.9	-77.835
2873.9	-77.469
2873.9	-77.881
2873.9	-77.499
2874	-77.82
2874	-77.53
2874	-77.728
2874	-77.713
2874	-77.637
2874.1	-77.82
2874.1	-77.56
2874.1	-77.911
2874.1	-77.515
2874.1	-78.003
2874.2	-77.652
2874.2	-77.988
2874.2	-77.728
2874.2	-77.911
2874.2	-77.942
2874.3	-77.789
2874.3	-78.003
2874.3	-77.805
2874.3	-78.14
2874.3	-77.759
2874.4	-78.171
2874.4	-77.911
2874.4	-78.156
2874.4	-78.125
2874.4	-78.018
2874.5	-78.339
2874.5	-78.049
2874.5	-78.461
2874.5	-78.033
2874.5	-78.369
2874.6	-78.11
2874.6	-78.186
2874.6	-78.293
2874.6	-78.049
2874.6	-78.461
2874.7	-78.064
2874.7	-78.583
2874.7	-78.278
2874.7	-78.445
2874.7	-78.461
2874.8	-78.308
2874.8	-78.674
2874.8	-78.217
2874.8	-78.72
2874.8	-78.415
2874.9	-78.598
2874.9	-78.537
2874.9	-78.354
2874.9	-78.69
2874.9	-78.323
2875	-78.72
2875	-78.43
2875	-78.705
2875	-78.659
2875	-78.552
2875.1	-78.995
2875.1	-78.506
2875.1	-78.949
2875.1	-78.629
2875.1	-78.72
2875.2	-78.842
2875.2	-78.583
2875.2	-78.995
2875.2	-78.659
2875.2	-79.086
2875.3	-78.812
2875.3	-78.842
2875.3	-79.056
2875.3	-78.72
2875.3	-79.147
2875.4	-78.796
2875.4	-79.117
2875.4	-79.01
2875.4	-78.903
2875.4	-79.208
2875.5	-78.857
2875.5	-79.269
2875.5	-78.934
2875.5	-79.147
2875.5	-79.178
2875.6	-78.918
2875.6	-79.376
2875.6	-78.918
2875.6	-79.269
2875.6	-79.178
2875.7	-79.041
2875.7	-79.346
2875.7	-79.041
2875.7	-79.391
2875.7	-79.102
2875.8	-79.346
2875.8	-79.33
2875.8	-79.132
2875.8	-79.483
2875.8	-79.086
2875.9	-79.453
2875.9	-79.361
2875.9	-79.269
2875.9	-79.605
2875.9	-79.224
2876	-79.636
2876	-79.346
2876	-79.514
2876	-79.575
2876	-79.224
2876.1	-79.62
2876.1	-79.315
2876.1	-79.59
2876.1	-79.575
2876.1	-79.468
2876.2	-79.803
2876.2	-79.376
2876.2	-79.758
2876.2	-79.514
2876.2	-79.544
2876.3	-79.788
2876.3	-79.483
2876.3	-79.926
2876.3	-79.651
2876.3	-79.926
2876.4	-79.773
2876.4	-79.59
2876.4	-79.987
2876.4	-79.514
2876.4	-79.956
2876.5	-79.895
2876.5	-79.742
2876.5	-80.093
2876.5	-79.681
2876.5	-80.078
2876.6	-79.88
2876.6	-79.865
2876.6	-80.032
2876.6	-79.712
2876.6	-80.185
2876.7	-79.758
2876.7	-80.032
2876.7	-80.093
2876.7	-79.788
2876.7	-80.231
2876.8	-79.773
2876.8	-80.093
2876.8	-80.109
2876.8	-79.895
2876.8	-80.292
2876.9	-79.88
2876.9	-80.246
2876.9	-80.109
2876.9	-80.109
2876.9	-80.414
2877	-80.002
2877	-80.414
2877	-80.109
2877	-80.17
2877	-80.429
2877.1	-80.063
2877.1	-80.536
2877.1	-80.276
2877.1	-80.276
2877.1	-80.368
2877.2	-80.124
2877.2	-80.536
2877.2	-80.215
2877.2	-80.444
2877.2	-80.414
2877.3	-80.154
2877.3	-80.627
2877.3	-80.215
2877.3	-80.551
2877.3	-80.46
2877.4	-80.231
2877.4	-80.673
2877.4	-80.322
2877.4	-80.719
2877.4	-80.582
2877.5	-80.429
2877.5	-80.841
2877.5	-80.353
2877.5	-80.734
2877.5	-80.612
2877.6	-80.521
2877.6	-80.75
2877.6	-80.383
2877.6	-80.826
2877.6	-80.597
2877.7	-80.551
2877.7	-80.826
2877.7	-80.444
2877.7	-80.933
2877.7	-80.704
2877.8	-80.612
2877.8	-80.902
2877.8	-80.49
2877.8	-80.841
2877.8	-80.75
2877.9	-80.78
2877.9	-80.994
2877.9	-80.643
2877.9	-81.055
2877.9	-80.811
2878	-80.841
2878	-81.055
2878	-80.658
2878	-81.116
2878	-80.811
2878.1	-80.765
2878.1	-81.162
2878.1	-80.765
2878.1	-81.207
2878.1	-80.978
2878.2	-80.902
2878.2	-81.162
2878.2	-80.765
2878.2	-81.192
2878.2	-81.039
2878.3	-80.994
2878.3	-81.207
2878.3	-80.856
2878.3	-81.375
2878.3	-81.146
2878.4	-81.07
2878.4	-81.345
2878.4	-80.765
2878.4	-81.253
2878.4	-81.207
2878.5	-81.055
2878.5	-81.406
2878.5	-81.039
2878.5	-81.36
2878.5	-81.253
2878.6	-81.146
2878.6	-81.451
2878.6	-80.994
2878.6	-81.314
2878.6	-81.223
2878.7	-81.039
2878.7	-81.528
2878.7	-81.192
2878.7	-81.375
2878.7	-81.421
2878.8	-81.07
2878.8	-81.558
2878.8	-81.284
2878.8	-81.375
2878.8	-81.497
2878.9	-81.085
2878.9	-81.619
2878.9	-81.467
2878.9	-81.421
2878.9	-81.711
2879	-81.207
2879	-81.543
2879	-81.39
2879	-81.268
2879	-81.65
2879.1	-81.299
2879.1	-81.619
2879.1	-81.589
2879.1	-81.375
2879.1	-81.802
2879.2	-81.421
2879.2	-81.558
2879.2	-81.635
2879.2	-81.268
2879.2	-81.726
2879.3	-81.543
2879.3	-81.512
2879.3	-81.711
2879.3	-81.329
2879.3	-81.772
2879.4	-81.696
2879.4	-81.482
2879.4	-81.863
2879.4	-81.512
2879.4	-81.635
2879.5	-81.757
2879.5	-81.467
2879.5	-81.848
2879.5	-81.558
2879.5	-81.512
2879.6	-81.711
2879.6	-81.451
2879.6	-81.879
2879.6	-81.741
2879.6	-81.543
2879.7	-81.985
2879.7	-81.573
2879.7	-81.833
2879.7	-81.94
2879.7	-81.543
2879.8	-81.955
2879.8	-81.665
2879.8	-81.573
2879.8	-81.985
2879.8	-81.543
2879.9	-81.879
2879.9	-81.879
2879.9	-81.604
2879.9	-82.016
2879.9	-81.818
2880	-81.818
2880	-82.077
2880	-81.619
2880	-82.016
2880	-81.879
2880.1	-81.604
2880.1	-82.062
2880.1	-81.726
2880.1	-81.833
2880.1	-82.108
2880.2	-81.619
2880.2	-82.169
2880.2	-81.955
2880.2	-81.726
2880.2	-82.138
2880.3	-81.787
2880.3	-81.894
2880.3	-82.077
2880.3	-81.558
2880.3	-82.016
2880.4	-81.924
2880.4	-81.68
2880.4	-82.23
2880.4	-81.879
2880.4	-81.909
2880.5	-82.123
2880.5	-81.711
2880.5	-82.108
2880.5	-82.016
2880.5	-81.696
2880.6	-82.184
2880.6	-81.863
2880.6	-81.833
2880.6	-82.138
2880.6	-81.741
2880.7	-82.047
2880.7	-82.031
2880.7	-81.696
2880.7	-82.169
2880.7	-82.001
2880.8	-81.863
2880.8	-82.291
2880.8	-81.909
2880.8	-82.138
2880.8	-82.169
2880.9	-81.833
2880.9	-82.245
2880.9	-82.047
2880.9	-81.894
2880.9	-82.367
2881	-81.894
2881	-82.184
2881	-82.199
2881	-81.818
2881	-82.275
2881.1	-81.985
2881.1	-81.94
2881.1	-82.306
2881.1	-81.802
2881.1	-82.23
2881.2	-82.123
2881.2	-81.894
2881.2	-82.184
2881.2	-81.802
2881.2	-82.23
2881.3	-82.092
2881.3	-81.985
2881.3	-82.199
2881.3	-81.741
2881.3	-82.153
2881.4	-81.97
2881.4	-82.092
2881.4	-82.169
2881.4	-81.909
2881.4	-82.291
2881.5	-81.848
2881.5	-82.321
2881.5	-82.016
2881.5	-82.123
2881.5	-82.077
2881.6	-81.833
2881.6	-82.199
2881.6	-81.787
2881.6	-82.26
2881.6	-81.863
2881.7	-82.169
2881.7	-81.985
2881.7	-82.077
2881.7	-81.97
2881.7	-81.97
2881.8	-82.123
2881.8	-81.787
2881.8	-82.214
2881.8	-81.802
2881.8	-82.199
2881.9	-81.833
2881.9	-82.184
2881.9	-81.802
2881.9	-82.092
2881.9	-81.909
2882	-82.092
2882	-82.001
2882	-82.001
2882	-82.077
2882	-81.94
2882.1	-82.138
2882.1	-81.879
2882.1	-82.214
2882.1	-81.787
2882.1	-82.169
2882.2	-81.818
2882.2	-82.26
2882.2	-81.924
2882.2	-82.23
2882.2	-81.924
2882.3	-82.123
2882.3	-82.077
2882.3	-81.924
2882.3	-82.077
2882.3	-81.772
2882.4	-82.016
2882.4	-81.696
2882.4	-82.153
2882.4	-81.818
2882.4	-82.184
2882.5	-81.894
2882.5	-82.031
2882.5	-82.062
2882.5	-81.94
2882.5	-82.169
2882.6	-81.863
2882.6	-82.169
2882.6	-81.696
2882.6	-82.153
2882.6	-81.863
2882.7	-82.092
2882.7	-81.924
2882.7	-81.741
2882.7	-82.016
2882.7	-81.741
2882.8	-82.169
2882.8	-81.787
2882.8	-82.169
2882.8	-81.97
2882.8	-82.016
2882.9	-82.077
2882.9	-81.909
2882.9	-82.138
2882.9	-81.772
2882.9	-82.123
2883	-81.848
2883	-82.092
2883	-82.001
2883	-81.879
2883	-82.077
2883.1	-81.665
2883.1	-82.123
2883.1	-81.772
2883.1	-82.123
2883.1	-82.016
2883.2	-81.879
2883.2	-82.092
2883.2	-81.772
2883.2	-82.184
2883.2	-81.772
2883.3	-82.123
2883.3	-81.894
2883.3	-81.802
2883.3	-82.123
2883.3	-81.604
2883.4	-82.108
2883.4	-81.726
2883.4	-81.848
2883.4	-81.879
2883.4	-81.741
2883.5	-82.062
2883.5	-81.696
2883.5	-82.077
2883.5	-81.787
2883.5	-81.97
2883.6	-82.062
2883.6	-81.802
2883.6	-82.153
2883.6	-81.696
2883.6	-82.001
2883.7	-81.848
2883.7	-81.879
2883.7	-82.016
2883.7	-81.619
2883.7	-82.016
2883.8	-81.65
2883.8	-81.985
2883.8	-81.955
2883.8	-81.665
2883.8	-82.077
2883.9	-81.573
2883.9	-82.016
2883.9	-81.97
2883.9	-81.909
2883.9	-82.077
2884	-81.741
2884	-82.077
2884	-81.772
2884	-82.031
2884	-81.985
2884.1	-81.772
2884.1	-82.092
2884.1	-81.635
2884.1	-82.092
2884.1	-81.94
2884.2	-81.924
2884.2	-82.123
2884.2	-81.726
2884.2	-82.199
2884.2	-81.848
2884.3	-82.016
2884.3	-82.062
2884.3	-81.711
2884.3	-82.092
2884.3	-81.833
2884.4	-81.955
2884.4	-81.924
2884.4	-81.787
2884.4	-82.138
2884.4	-81.711
2884.5	-82.199
2884.5	-81.94
2884.5	-81.924
2884.5	-82.062
2884.5	-81.68
2884.6	-82.108
2884.6	-81.833
2884.6	-82.153
2884.6	-82.047
2884.6	-81.772
2884.7	-82.138
2884.7	-81.726
2884.7	-82.138
2884.7	-82.001
2884.7	-81.833
2884.8	-82.169
2884.8	-81.772
2884.8	-82.169
2884.8	-81.955
2884.8	-81.955
2884.9	-82.138
2884.9	-81.772
2884.9	-82.153
2884.9	-81.863
2884.9	-82.047
2885	-82.062
2885	-81.818
2885	-82.275
2885	-81.894
2885	-82.199
2885.1	-82.199
2885.1	-81.894
2885.1	-82.26
2885.1	-81.863
2885.1	-82.184
2885.2	-81.97
2885.2	-81.894
2885.2	-82.23
2885.2	-81.772
2885.2	-82.23
2885.3	-82.016
2885.3	-81.879
2885.3	-82.23
2885.3	-81.863
2885.3	-82.245
2885.4	-82.108
2885.4	-82.062
2885.4	-82.26
2885.4	-81.955
2885.4	-82.443
2885.5	-82.184
2885.5	-82.26
2885.5	-82.367
2885.5	-82.001
2885.5	-82.459
2885.6	-82.169
2885.6	-82.321
2885.6	-82.367
2885.6	-82.062
2885.6	-82.52
2885.7	-82.199
2885.7	-82.428
2885.7	-82.397
2885.7	-82.108
2885.7	-82.55
2885.8	-82.108
2885.8	-82.352
2885.8	-82.428
2885.8	-82.077
2885.8	-82.52
2885.9	-82.138
2885.9	-82.397
2885.9	-82.382
2885.9	-82.153
2885.9	-82.55
2886	-82.26
2886	-82.565
2886	-82.535
2886	-82.306
2886	-82.687
2886.1	-82.306
2886.1	-82.535
2886.1	-82.489
2886.1	-82.26
2886.1	-82.611
2886.2	-82.214
2886.2	-82.535
2886.2	-82.489
2886.2	-82.23
2886.2	-82.718
2886.3	-82.306
2886.3	-82.535
2886.3	-82.565
2886.3	-82.275
2886.3	-82.718
2886.4	-82.413
2886.4	-82.718
2886.4	-82.764
2886.4	-82.428
2886.4	-82.886
2886.5	-82.535
2886.5	-82.687
2886.5	-82.764
2886.5	-82.413
2886.5	-82.855
2886.6	-82.55
2886.6	-82.672
2886.6	-82.809
2886.6	-82.474
2886.6	-82.932
2886.7	-82.642
2886.7	-82.642
2886.7	-82.916
2886.7	-82.535
2886.7	-82.932
2886.8	-82.855
2886.8	-82.672
2886.8	-82.977
2886.8	-82.687
2886.8	-83.038
2886.9	-82.87
2886.9	-82.703
2886.9	-83.023
2886.9	-82.642
2886.9	-83.038
2887	-82.947
2887	-82.733
2887	-83.176
2887	-82.703
2887	-82.947
2887.1	-83.008
2887.1	-82.703
2887.1	-83.16
2887.1	-82.87
2887.1	-83.023
2887.2	-83.16
2887.2	-82.748
2887.2	-83.145
2887.2	-82.932
2887.2	-82.779
2887.3	-83.099
2887.3	-82.733
2887.3	-83.221
2887.3	-83.16
2887.3	-82.87
2887.4	-83.328
2887.4	-82.962
2887.4	-83.206
2887.4	-83.313
2887.4	-82.932
2887.5	-83.466
2887.5	-83.145
2887.5	-83.084
2887.5	-83.496
2887.5	-83.038
2887.6	-83.42
2887.6	-83.298
2887.6	-83.069
2887.6	-83.496
2887.6	-83.191
2887.7	-83.389
2887.7	-83.542
2887.7	-83.084
2887.7	-83.511
2887.7	-83.298
2887.8	-83.252
2887.8	-83.603
2887.8	-83.176
2887.8	-83.542
2887.8	-83.511
2887.9	-83.206
2887.9	-83.679
2887.9	-83.42
2887.9	-83.496
2887.9	-83.588
2888	-83.237
2888	-83.817
2888	-83.572
2888	-83.405
2888	-83.786
2888.1	-83.328
2888.1	-83.649
2888.1	-83.771
2888.1	-83.405
2888.1	-83.832
2888.2	-83.603
2888.2	-83.405
2888.2	-83.817
2888.2	-83.603
2888.2	-83.878
2888.3	-83.908
2888.3	-83.588
2888.3	-83.969
2888.3	-83.725
2888.3	-83.633
2888.4	-84.015
2888.4	-83.572
2888.4	-83.893
2888.4	-83.893
2888.4	-83.679
2888.5	-84.122
2888.5	-83.862
2888.5	-83.817
2888.5	-84.03
2888.5	-83.71
2888.6	-84.015
2888.6	-84.091
2888.6	-83.847
2888.6	-84.305
2888.6	-83.969
2888.7	-83.984
2888.7	-84.274
2888.7	-83.832
2888.7	-84.167
2888.7	-84.198
2888.8	-83.725
2888.8	-84.29
2888.8	-84.106
2888.8	-84.03
2888.8	-84.381
2888.9	-84.015
2888.9	-84.213
2888.9	-84.381
2888.9	-84.03
2888.9	-84.442
2889	-84.29
2889	-84.015
2889	-84.503
2889	-84.183
2889	-84.229
2889.1	-84.503
2889.1	-84.061
2889.1	-84.381
2889.1	-84.457
2889.1	-84.137
2889.2	-84.564
2889.2	-84.442
2889.2	-84.244
2889.2	-84.595
2889.2	-84.366
2889.3	-84.61
2889.3	-84.732
2889.3	-84.412
2889.3	-84.824
2889.3	-84.534
2889.4	-84.518
2889.4	-84.839
2889.4	-84.534
2889.4	-84.732
2889.4	-84.717
2889.5	-84.396
2889.5	-84.946
2889.5	-84.595
2889.5	-84.763
2889.5	-84.854
2889.6	-84.503
2889.6	-84.885
2889.6	-84.579
2889.6	-84.9
2889.6	-84.839
2889.7	-84.702
2889.7	-85.037
2889.7	-84.579
2889.7	-85.007
2889.7	-84.763
2889.8	-84.915
2889.8	-84.93
2889.8	-84.686
2889.8	-85.022
2889.8	-84.61
2889.9	-85.114
2889.9	-84.763
2889.9	-85.037
2889.9	-84.9
2889.9	-85.037
2890	-85.098
2890	-84.885
2890	-85.251
2890	-84.839
2890	-85.236
2890.1	-84.869
2890.1	-85.22
2890.1	-84.915
2890.1	-85.19
2890.1	-85.007
2890.2	-85.175
2890.2	-85.114
2890.2	-85.114
2890.2	-85.205
2890.2	-85.037
2890.3	-85.266
2890.3	-84.961
2890.3	-85.342
2890.3	-84.991
2890.3	-85.281
2890.4	-84.915
2890.4	-85.327
2890.4	-85.052
2890.4	-85.297
2890.4	-85.159
2890.5	-85.342
2890.5	-85.297
2890.5	-85.342
2890.5	-85.449
2890.5	-85.266
2890.6	-85.526
2890.6	-85.22
2890.6	-85.541
2890.6	-85.098
2890.6	-85.495
2890.7	-85.159
2890.7	-85.541
2890.7	-85.327
2890.7	-85.449
2890.7	-85.403
2890.8	-85.541
2890.8	-85.632
2890.8	-85.342
2890.8	-85.663
2890.8	-85.266
2890.9	-85.678
2890.9	-85.327
2890.9	-85.709
2890.9	-85.449
2890.9	-85.556
2891	-85.556
2891	-85.373
2891	-85.663
2891	-85.373
2891	-85.785
2891.1	-85.388
2891.1	-85.831
2891.1	-85.587
2891.1	-85.648
2891.1	-85.739
2891.2	-85.541
2891.2	-85.861
2891.2	-85.434
2891.2	-85.846
2891.2	-85.495
2891.3	-85.724
2891.3	-85.678
2891.3	-85.556
2891.3	-85.8
2891.3	-85.464
2891.4	-85.922
2891.4	-85.648
2891.4	-85.953
2891.4	-85.77
2891.4	-85.739
2891.5	-85.938
2891.5	-85.617
2891.5	-85.968
2891.5	-85.571
2891.5	-85.938
2891.6	-85.724
2891.6	-85.724
2891.6	-85.907
2891.6	-85.571
2891.6	-86.075
2891.7	-85.663
2891.7	-85.983
2891.7	-85.876
2891.7	-85.754
2891.7	-86.014
2891.8	-85.678
2891.8	-86.136
2891.8	-85.754
2891.8	-86.09
2891.8	-86.075
2891.9	-85.892
2891.9	-86.243
2891.9	-85.785
2891.9	-86.197
2891.9	-85.968
2892	-86.044
2892	-86.121
2892	-85.861
2892	-86.197
2892	-85.876
2892.1	-86.273
2892.1	-86.029
2892.1	-86.014
2892.1	-86.136
2892.1	-85.709
2892.2	-86.334
2892.2	-85.999
2892.2	-86.243
2892.2	-86.288
2892.2	-86.06
2892.3	-86.349
2892.3	-85.968
2892.3	-86.334
2892.3	-86.09
2892.3	-86.136
2892.4	-86.075
2892.4	-85.831
2892.4	-86.334
2892.4	-86.029
2892.4	-86.319
2892.5	-86.243
2892.5	-85.983
2892.5	-86.38
2892.5	-86.014
2892.5	-86.426
2892.6	-86.243
2892.6	-86.166
2892.6	-86.365
2892.6	-86.044
2892.6	-86.502
2892.7	-86.166
2892.7	-86.334
2892.7	-86.319
2892.7	-85.968
2892.7	-86.395
2892.8	-86.029
2892.8	-86.426
2892.8	-86.38
2892.8	-86.197
2892.8	-86.548
2892.9	-86.166
2892.9	-86.533
2892.9	-86.273
2892.9	-86.304
2892.9	-86.395
2893	-86.121
2893	-86.548
2893	-86.182
2893	-86.441
2893	-86.502
2893.1	-86.136
2893.1	-86.624
2893.1	-86.258
2893.1	-86.563
2893.1	-86.472
2893.2	-86.273
2893.2	-86.609
2893.2	-86.258
2893.2	-86.685
2893.2	-86.533
2893.3	-86.441
2893.3	-86.67
2893.3	-86.212
2893.3	-86.655
2893.3	-86.334
2893.4	-86.456
2893.4	-86.563
2893.4	-86.166
2893.4	-86.624
2893.4	-86.319
2893.5	-86.517
2893.5	-86.517
2893.5	-86.258
2893.5	-86.578
2893.5	-86.212
2893.6	-86.578
2893.6	-86.502
2893.6	-86.288
2893.6	-86.761
2893.6	-86.197
2893.7	-86.685
2893.7	-86.533
2893.7	-86.365
2893.7	-86.716
2893.7	-86.258
2893.8	-86.624
2893.8	-86.426
2893.8	-86.441
2893.8	-86.67
2893.8	-86.304
2893.9	-86.731
2893.9	-86.517
2893.9	-86.533
2893.9	-86.67
2893.9	-86.456
2894	-86.823
2894	-86.456
2894	-86.639
2894	-86.731
2894	-86.349
2894.1	-86.807
2894.1	-86.472
2894.1	-86.578
2894.1	-86.624
2894.1	-86.319
2894.2	-86.761
2894.2	-86.487
2894.2	-86.716
2894.2	-86.67
2894.2	-86.395
2894.3	-86.838
2894.3	-86.456
2894.3	-86.655
2894.3	-86.655
2894.3	-86.258
2894.4	-86.761
2894.4	-86.395
2894.4	-86.67
2894.4	-86.624
2894.4	-86.395
2894.5	-86.792
2894.5	-86.441
2894.5	-86.7
2894.5	-86.716
2894.5	-86.456
2894.6	-86.823
2894.6	-86.395
2894.6	-86.731
2894.6	-86.685
2894.6	-86.472
2894.7	-86.792
2894.7	-86.365
2894.7	-86.685
2894.7	-86.685
2894.7	-86.426
2894.8	-86.853
2894.8	-86.487
2894.8	-86.624
2894.8	-86.609
2894.8	-86.38
2894.9	-86.792
2894.9	-86.411
2894.9	-86.578
2894.9	-86.685
2894.9	-86.441
2895	-86.96
2895	-86.639
2895	-86.746
2895	-86.884
2895	-86.334
2895.1	-86.807
2895.1	-86.639
2895.1	-86.716
2895.1	-86.853
2895.1	-86.456
2895.2	-86.868
2895.2	-86.578
2895.2	-86.624
2895.2	-86.838
2895.2	-86.395
2895.3	-86.777
2895.3	-86.594
2895.3	-86.456
2895.3	-86.823
2895.3	-86.365
2895.4	-86.655
2895.4	-86.548
2895.4	-86.334
2895.4	-86.609
2895.4	-86.304
2895.5	-86.609
2895.5	-86.548
2895.5	-86.227
2895.5	-86.731
2895.5	-86.411
2895.6	-86.472
2895.6	-86.563
2895.6	-86.166
2895.6	-86.624
2895.6	-86.426
2895.7	-86.487
2895.7	-86.792
2895.7	-86.273
2895.7	-86.67
2895.7	-86.517
2895.8	-86.319
2895.8	-86.761
2895.8	-86.319
2895.8	-86.533
2895.8	-86.609
2895.9	-86.243
2895.9	-86.807
2895.9	-86.502
2895.9	-86.487
2895.9	-86.67
2896	-86.227
2896	-86.7
2896	-86.548
2896	-86.349
2896	-86.731
2896.1	-86.243
2896.1	-86.472
2896.1	-86.594
2896.1	-86.258
2896.1	-86.685
2896.2	-86.365
2896.2	-86.288
2896.2	-86.563
2896.2	-86.151
2896.2	-86.67
2896.3	-86.533
2896.3	-86.227
2896.3	-86.67
2896.3	-86.182
2896.3	-86.334
2896.4	-86.578
2896.4	-86.136
2896.4	-86.502
2896.4	-86.38
2896.4	-86.197
2896.5	-86.624
2896.5	-86.304
2896.5	-86.517
2896.5	-86.456
2896.5	-86.075
2896.6	-86.487
2896.6	-86.273
2896.6	-86.227
2896.6	-86.456
2896.6	-86.06
2896.7	-86.38
2896.7	-86.304
2896.7	-86.014
2896.7	-86.441
2896.7	-86.166
2896.8	-86.151
2896.8	-86.426
2896.8	-86.06
2896.8	-86.395
2896.8	-86.349
2896.9	-86.014
2896.9	-86.472
2896.9	-86.197
2896.9	-86.105
2896.9	-86.38
2897	-85.968
2897	-86.334
2897	-86.258
2897	-85.983
2897	-86.456
2897.1	-86.151
2897.1	-86.121
2897.1	-86.411
2897.1	-86.075
2897.1	-86.319
2897.2	-86.304
2897.2	-85.983
2897.2	-86.365
2897.2	-86.151
2897.2	-85.983
2897.3	-86.365
2897.3	-86.044
2897.3	-86.182
2897.3	-86.258
2897.3	-85.861
2897.4	-86.304
2897.4	-86.182
2897.4	-85.938
2897.4	-86.288
2897.4	-86.014
2897.5	-86.029
2897.5	-86.258
2897.5	-85.938
2897.5	-86.349
2897.5	-86.197
2897.6	-85.968
2897.6	-86.365
2897.6	-85.953
2897.6	-86.044
2897.6	-86.334
2897.7	-85.815
2897.7	-86.273
2897.7	-86.136
2897.7	-85.892
2897.7	-86.365
2897.8	-85.968
2897.8	-86.151
2897.8	-86.182
2897.8	-85.846
2897.8	-86.212
2897.9	-85.907
2897.9	-86.182
2897.9	-86.105
2897.9	-85.846
2897.9	-86.304
2898	-85.846
2898	-86.166
2898	-86.075
2898	-85.907
2898	-86.243
2898.1	-85.724
2898.1	-86.121
2898.1	-85.907
2898.1	-86.09
2898.1	-86.044
2898.2	-85.892
2898.2	-86.166
2898.2	-85.815
2898.2	-86.212
2898.2	-85.861
2898.3	-86.227
2898.3	-86.044
2898.3	-86.105
2898.3	-86.029
2898.3	-85.922
2898.4	-86.121
2898.4	-85.77
2898.4	-86.166
2898.4	-85.739
2898.4	-86.166
2898.5	-85.861
2898.5	-86.227
2898.5	-85.968
2898.5	-86.243
2898.5	-86.044
2898.6	-86.09
2898.6	-86.197
2898.6	-85.922
2898.6	-86.151
2898.6	-85.892
2898.7	-86.166
2898.7	-85.907
2898.7	-86.273
2898.7	-85.892
2898.7	-86.334
2898.8	-85.892
2898.8	-86.258
2898.8	-86.029
2898.8	-86.273
2898.8	-86.029
2898.9	-86.151
2898.9	-86.029
2898.9	-86.029
2898.9	-86.182
2898.9	-85.938
2899	-86.319
2899	-85.861
2899	-86.273
2899	-85.861
2899	-86.304
2899.1	-86.029
2899.1	-86.273
2899.1	-86.06
2899.1	-86.121
2899.1	-86.121
2899.2	-85.999
2899.2	-86.273
2899.2	-85.907
2899.2	-86.304
2899.2	-85.831
2899.3	-86.273
2899.3	-86.121
2899.3	-86.258
2899.3	-86.258
2899.3	-86.09
2899.4	-86.258
2899.4	-85.999
2899.4	-86.441
2899.4	-85.938
2899.4	-86.349
2899.5	-86.075
2899.5	-86.197
2899.5	-86.38
2899.5	-86.258
2899.5	-86.502
2899.6	-86.105
2899.6	-86.426
2899.6	-86.136
2899.6	-86.365
2899.6	-86.227
2899.7	-86.258
2899.7	-86.426
2899.7	-86.029
2899.7	-86.533
2899.7	-86.121
2899.8	-86.456
2899.8	-86.273
2899.8	-86.227
2899.8	-86.411
2899.8	-86.197
2899.9	-86.578
2899.9	-86.212
2899.9	-86.594
2899.9	-86.349
2899.9	-86.411
2900	-86.594
2900	-86.243
2900	-86.533
2900	-86.182
2900	-86.548
2900.1	-86.426
2900.1	-86.426
2900.1	-86.609
2900.1	-86.197
2900.1	-86.624
2900.2	-86.197
2900.2	-86.517
2900.2	-86.456
2900.2	-86.304
2900.2	-86.594
2900.3	-86.197
2900.3	-86.655
2900.3	-86.517
2900.3	-86.777
2900.3	-86.792
2900.4	-86.426
2900.4	-86.792
2900.4	-86.334
2900.4	-86.899
2900.4	-86.716
2900.5	-86.7
2900.5	-86.823
2900.5	-86.472
2900.5	-86.899
2900.5	-86.594
2900.6	-86.929
2900.6	-86.746
2900.6	-86.67
2900.6	-86.99
2900.6	-86.594
2900.7	-87.082
2900.7	-86.868
2900.7	-86.838
2900.7	-86.99
2900.7	-86.761
2900.8	-87.112
2900.8	-86.746
2900.8	-87.067
2900.8	-86.945
2900.8	-86.777
2900.9	-87.067
2900.9	-86.716
2900.9	-87.158
2900.9	-86.929
2900.9	-86.975
2901	-87.112
2901	-86.746
2901	-87.219
2901	-86.853
2901	-87.112
2901.1	-87.173
2901.1	-86.853
2901.1	-87.296
2901.1	-86.975
2901.1	-87.326
2901.2	-87.128
2901.2	-87.051
2901.2	-87.326
2901.2	-86.945
2901.2	-87.463
2901.3	-87.158
2901.3	-87.234
2901.3	-87.326
2901.3	-87.006
2901.3	-87.418
2901.4	-87.128
2901.4	-87.357
2901.4	-87.265
2901.4	-87.021
2901.4	-87.448
2901.5	-87.021
2901.5	-87.509
2901.5	-87.372
2901.5	-87.341
2901.5	-87.662
2901.6	-87.189
2901.6	-87.646
2901.6	-87.418
2901.6	-87.402
2901.6	-87.54
2901.7	-87.234
2901.7	-87.631
2901.7	-87.402
2901.7	-87.646
2901.7	-87.601
2901.8	-87.357
2901.8	-87.723
2901.8	-87.28
2901.8	-87.723
2901.8	-87.601
2901.9	-87.326
2901.9	-87.738
2901.9	-87.28
2901.9	-87.662
2901.9	-87.57
2902	-87.509
2902	-87.814
2902	-87.402
2902	-87.814
2902	-87.57
2902.1	-87.616
2902.1	-87.845
2902.1	-87.448
2902.1	-87.891
2902.1	-87.631
2902.2	-87.662
2902.2	-87.799
2902.2	-87.54
2902.2	-87.967
2902.2	-87.662
2902.3	-87.83
2902.3	-87.921
2902.3	-87.631
2902.3	-88.12
2902.3	-87.799
2902.4	-88.058
2902.4	-88.058
2902.4	-87.814
2902.4	-88.272
2902.4	-87.936
2902.5	-88.272
2902.5	-88.196
2902.5	-87.967
2902.5	-88.425
2902.5	-87.936
2902.6	-88.272
2902.6	-88.257
2902.6	-88.013
2902.6	-88.425
2902.6	-88.043
2902.7	-88.394
2902.7	-88.272
2902.7	-88.104
2902.7	-88.47
2902.7	-88.104
2902.8	-88.44
2902.8	-88.348
2902.8	-88.303
2902.8	-88.73
2902.8	-88.242
2902.9	-88.608
2902.9	-88.486
2902.9	-88.287
2902.9	-88.623
2902.9	-88.211
2903	-88.562
2903	-88.547
2903	-88.409
2903	-88.715
2903	-88.394
2903.1	-88.684
2903.1	-88.486
2903.1	-88.409
2903.1	-88.776
2903.1	-88.318
2903.2	-88.73
2903.2	-88.623
2903.2	-88.379
2903.2	-88.959
2903.2	-88.531
2903.3	-88.776
2903.3	-88.791
2903.3	-88.272
2903.3	-88.455
2903.3	-88.028
2903.4	-88.333
2903.4	-88.303
2903.4	-87.997
2903.4	-88.394
2903.4	-87.967
2903.5	-88.15
2903.5	-88.226
2903.5	-87.784
2903.5	-88.303
2903.5	-87.967
2903.6	-88.043
2903.6	-88.226
2903.6	-87.875
2903.6	-88.272
2903.6	-87.982
2903.7	-87.799
2903.7	-88.058
2903.7	-87.646
2903.7	-88.058
2903.7	-87.875
2903.8	-87.692
2903.8	-88.074
2903.8	-87.646
2903.8	-88.043
2903.8	-87.997
2903.9	-87.738
2903.9	-88.104
2903.9	-87.723
2903.9	-87.982
2903.9	-87.952
2904	-87.585
2904	-88.12
2904	-87.769
2904	-87.784
2904	-87.982
2904.1	-87.555
2904.1	-87.997
2904.1	-87.799
2904.1	-87.601
2904.1	-88.013
2904.2	-87.585
2904.2	-87.891
2904.2	-87.83
2904.2	-87.54
2904.2	-87.967
2904.3	-87.585
2904.3	-87.662
2904.3	-87.631
2904.3	-87.006
2904.3	-87.311
2904.4	-87.082
2904.4	-87.067
2904.4	-87.311
2904.4	-86.777
2904.4	-87.143
2904.5	-86.99
2904.5	-86.655
2904.5	-87.143
2904.5	-86.746
2904.5	-86.853
2904.6	-86.914
2904.6	-86.395
2904.6	-86.807
2904.6	-86.716
2904.6	-86.609
2904.7	-86.929
2904.7	-86.548
2904.7	-86.7
2904.7	-86.639
2904.7	-86.334
2904.8	-86.716
2904.8	-86.38
2904.8	-86.426
2904.8	-86.578
2904.8	-86.182
2904.9	-86.563
2904.9	-86.411
2904.9	-86.151
2904.9	-86.578
2904.9	-86.121
2905	-86.258
2905	-86.441
2905	-86.014
2905	-86.365
2905	-86.151
2905.1	-85.938
2905.1	-86.304
2905.1	-85.907
2905.1	-86.075
2905.1	-86.182
2905.2	-85.754
2905.2	-86.105
2905.2	-85.999
2905.2	-85.831
2905.2	-86.182
2905.3	-85.754
2905.3	-85.938
2905.3	-86.029
2905.3	-85.693
2905.3	-86.09
2905.4	-85.892
2905.4	-85.724
2905.4	-86.044
2905.4	-85.709
2905.4	-85.876
2905.5	-86.014
2905.5	-85.632
2905.5	-86.044
2905.5	-85.831
2905.5	-85.632
2905.6	-86.044
2905.6	-85.709
2905.6	-85.8
2905.6	-85.892
2905.6	-85.434
2905.7	-85.846
2905.7	-85.831
2905.7	-85.526
2905.7	-85.938
2905.7	-85.602
2905.8	-85.541
2905.8	-85.846
2905.8	-85.449
2905.8	-85.709
2905.8	-85.754
2905.9	-85.327
2905.9	-85.8
2905.9	-85.617
2905.9	-85.464
2905.9	-85.846
2906	-85.434
2906	-85.617
2906	-85.663
2906	-85.342
2906	-85.754
2906.1	-85.51
2906.1	-85.419
2906.1	-85.602
2906.1	-85.266
2906.1	-85.678
2906.2	-85.419
2906.2	-85.266
2906.2	-85.571
2906.2	-85.098
2906.2	-85.541
2906.3	-85.403
2906.3	-85.236
2906.3	-85.464
2906.3	-85.007
2906.3	-85.281
2906.4	-85.068
2906.4	-85.266
2906.4	-85.175
2906.4	-84.961
2906.4	-85.327
2906.5	-84.93
2906.5	-85.342
2906.5	-85.098
2906.5	-85.281
2906.5	-85.159
2906.6	-85.052
2906.6	-85.19
2906.6	-84.93
2906.6	-85.236
2906.6	-84.9
2906.7	-85.281
2906.7	-84.839
2906.7	-85.159
2906.7	-84.961
2906.7	-85.068
2906.8	-84.915
2906.8	-84.991
2906.8	-84.946
2906.8	-84.824
2906.8	-85.114
2906.9	-84.778
2906.9	-85.083
2906.9	-84.717
2906.9	-85.052
2906.9	-84.641
2907	-85.007
2907	-84.564
2907	-84.961
2907	-84.641
2907	-84.854
2907.1	-84.747
2907.1	-84.763
2907.1	-84.717
2907.1	-84.641
2907.1	-84.747
2907.2	-84.61
2907.2	-84.839
2907.2	-84.457
2907.2	-84.885
2907.2	-84.442
2907.3	-84.747
2907.3	-84.412
2907.3	-84.808
2907.3	-84.427
2907.3	-84.641
2907.4	-84.503
2907.4	-84.488
2907.4	-84.595
2907.4	-84.442
2907.4	-84.671
2907.5	-84.335
2907.5	-84.763
2907.5	-84.29
2907.5	-84.732
2907.5	-84.442
2907.6	-84.61
2907.6	-84.473
2907.6	-84.381
2907.6	-84.473
2907.6	-84.167
2907.7	-84.518
2907.7	-84.106
2907.7	-84.595
2907.7	-84.244
2907.7	-84.473
2907.8	-84.396
2907.8	-84.274
2907.8	-84.442
2907.8	-84.076
2907.8	-84.427
2907.9	-84.122
2907.9	-84.488
2907.9	-84.198
2907.9	-84.396
2907.9	-84.305
2908	-84.045
2908	-84.351
2908	-83.984
2908	-84.427
2908	-84.076
2908.1	-84.305
2908.1	-84.183
2908.1	-84.061
2908.1	-84.229
2908.1	-83.878
2908.2	-84.305
2908.2	-83.939
2908.2	-84.274
2908.2	-84.137
2908.2	-84.137
2908.3	-84.259
2908.3	-83.939
2908.3	-84.274
2908.3	-83.847
2908.3	-84.213
2908.4	-83.832
2908.4	-83.878
2908.4	-84.091
2908.4	-83.74
2908.4	-84.137
2908.5	-83.832
2908.5	-84.091
2908.5	-84
2908.5	-83.893
2908.5	-84.106
2908.6	-83.74
2908.6	-84.106
2908.6	-83.817
2908.6	-84.045
2908.6	-83.984
2908.7	-83.664
2908.7	-84.015
2908.7	-83.542
2908.7	-83.908
2908.7	-83.71
2908.8	-83.725
2908.8	-83.862
2908.8	-83.588
2908.8	-84.015
2908.8	-83.649
2908.9	-83.893
2908.9	-83.74
2908.9	-83.511
2908.9	-83.832
2908.9	-83.45
2909	-83.893
2909	-83.603
2909	-83.694
2909	-83.725
2909	-83.42
2909.1	-83.832
2909.1	-83.466
2909.1	-83.71
2909.1	-83.511
2909.1	-83.374
2909.2	-83.679
2909.2	-83.359
2909.2	-83.817
2909.2	-83.481
2909.2	-83.603
2909.3	-83.618
2909.3	-83.252
2909.3	-83.694
2909.3	-83.359
2909.3	-83.481
2909.4	-83.405
2909.4	-83.313
2909.4	-83.603
2909.4	-83.252
2909.4	-83.633
2909.5	-83.298
2909.5	-83.374
2909.5	-83.496
2909.5	-83.115
2909.5	-83.572
2909.6	-83.16
2909.6	-83.389
2909.6	-83.359
2909.6	-83.191
2909.6	-83.496
2909.7	-82.993
2909.7	-83.405
2909.7	-83.252
2909.7	-83.13
2909.7	-83.389
2909.8	-82.977
2909.8	-83.45
2909.8	-83.191
2909.8	-83.206
2909.8	-83.328
2909.9	-82.977
2909.9	-83.359
2909.9	-82.962
2909.9	-83.191
2909.9	-83.13
2910	-82.947
2910	-83.313
2910	-82.901
2910	-83.252
2910	-83.008
2910.1	-82.84
2910.1	-83.252
2910.1	-82.809
2910.1	-83.176
2910.1	-82.947
2910.2	-82.947
2910.2	-83.099
2910.2	-82.779
2910.2	-83.252
2910.2	-82.87
2910.3	-83.023
2910.3	-83.054
2910.3	-82.657
2910.3	-83.115
2910.3	-82.733
2910.4	-83.023
2910.4	-82.947
2910.4	-82.748
2910.4	-83.023
2910.4	-82.657
2910.5	-83.084
2910.5	-82.87
2910.5	-82.672
2910.5	-83.038
2910.5	-82.55
2910.6	-82.947
2910.6	-82.84
2910.6	-82.718
2910.6	-82.947
2910.6	-82.55
2910.7	-82.962
2910.7	-82.642
2910.7	-82.687
2910.7	-82.855
2910.7	-82.428
2910.8	-82.855
2910.8	-82.596
2910.8	-82.703
2910.8	-82.886
2910.8	-82.52
2910.9	-82.901
2910.9	-82.581
2910.9	-82.718
2910.9	-82.672
2910.9	-82.397
2911	-82.794
2911	-82.443
2911	-82.687
2911	-82.672
2911	-82.443
2911.1	-82.855
2911.1	-82.428
2911.1	-82.687
2911.1	-82.581
2911.1	-82.275
2911.2	-82.733
2911.2	-82.382
2911.2	-82.672
2911.2	-82.596
2911.2	-82.367
2911.3	-82.687
2911.3	-82.23
2911.3	-82.55
2911.3	-82.413
2911.3	-82.153
2911.4	-82.626
2911.4	-82.214
2911.4	-82.581
2911.4	-82.52
2911.4	-82.153
2911.5	-82.535
2911.5	-82.214
2911.5	-82.489
2911.5	-82.413
2911.5	-82.123
2911.6	-82.504
2911.6	-82.199
2911.6	-82.443
2911.6	-82.443
2911.6	-82.108
2911.7	-82.443
2911.7	-82.001
2911.7	-82.291
2911.7	-82.382
2911.7	-82.047
2911.8	-82.489
2911.8	-82.184
2911.8	-82.352
2911.8	-82.352
2911.8	-81.955
2911.9	-82.504
2911.9	-82.138
2911.9	-82.199
2911.9	-82.352
2911.9	-81.97
2912	-82.382
2912	-82.153
2912	-82.092
2912	-82.306
2912	-81.894
2912.1	-82.23
2912.1	-82.001
2912.1	-81.955
2912.1	-82.291
2912.1	-81.802
2912.2	-82.23
2912.2	-82.123
2912.2	-81.802
2912.2	-82.306
2912.2	-81.894
2912.3	-82.108
2912.3	-82.077
2912.3	-81.741
2912.3	-82.199
2912.3	-81.924
2912.4	-81.97
2912.4	-82.123
2912.4	-81.757
2912.4	-82.138
2912.4	-81.833
2912.5	-81.848
2912.5	-82.092
2912.5	-81.665
2912.5	-82.092
2912.5	-81.924
2912.6	-81.726
2912.6	-82.123
2912.6	-81.726
2912.6	-81.94
2912.6	-82.001
2912.7	-81.589
2912.7	-82.001
2912.7	-81.757
2912.7	-81.711
2912.7	-81.985
2912.8	-81.635
2912.8	-81.955
2912.8	-81.787
2912.8	-81.65
2912.8	-82.001
2912.9	-81.604
2912.9	-81.909
2912.9	-81.757
2912.9	-81.406
2912.9	-81.94
2913	-81.619
2913	-81.635
2913	-81.924
2913	-81.39
2913	-81.772
2913.1	-81.68
2913.1	-81.39
2913.1	-81.818
2913.1	-81.497
2913.1	-81.558
2913.2	-81.726
2913.2	-81.39
2913.2	-81.848
2913.2	-81.65
2913.2	-81.467
2913.3	-81.802
2913.3	-81.284
2913.3	-81.635
2913.3	-81.665
2913.3	-81.223
2913.4	-81.757
2913.4	-81.436
2913.4	-81.39
2913.4	-81.696
2913.4	-81.284
2913.5	-81.619
2913.5	-81.543
2913.5	-81.162
2913.5	-81.665
2913.5	-81.436
2913.6	-81.375
2913.6	-81.711
2913.6	-81.223
2913.6	-81.558
2913.6	-81.558
2913.7	-81.207
2913.7	-81.65
2913.7	-81.284
2913.7	-81.238
2913.7	-81.573
2913.8	-81.131
2913.8	-81.543
2913.8	-81.512
2913.8	-81.146
2913.8	-81.573
2913.9	-81.238
2913.9	-81.238
2913.9	-81.589
2913.9	-81.177
2913.9	-81.39
2914	-81.512
2914	-81.1
2914	-81.528
2914	-81.345
2914	-81.177
2914.1	-81.512
2914.1	-81.085
2914.1	-81.299
2914.1	-81.329
2914.1	-80.948
2914.2	-81.375
2914.2	-81.177
2914.2	-80.978
2914.2	-81.421
2914.2	-81.024
2914.3	-81.192
2914.3	-81.314
2914.3	-80.826
2914.3	-81.253
2914.3	-81.07
2914.4	-80.948
2914.4	-81.314
2914.4	-80.902
2914.4	-81.223
2914.4	-81.162
2914.5	-80.872
2914.5	-81.253
2914.5	-80.917
2914.5	-81.131
2914.5	-81.1
2914.6	-80.78
2914.6	-81.223
2914.6	-80.841
2914.6	-81.131
2914.6	-81.024
2914.7	-80.856
2914.7	-81.116
2914.7	-80.75
2914.7	-81.162
2914.7	-80.872
2914.8	-80.994
2914.8	-81.085
2914.8	-80.734
2914.8	-81.085
2914.8	-80.597
2914.9	-80.963
2914.9	-80.688
2914.9	-80.841
2914.9	-80.765
2914.9	-80.688
2915	-80.902
2915	-80.673
2915	-81.009
2915	-80.597
2915	-80.994
2915.1	-80.566
2915.1	-80.887
2915.1	-80.704
2915.1	-80.841
2915.1	-80.765
2915.2	-80.719
2915.2	-80.811
2915.2	-80.627
2915.2	-80.902
2915.2	-80.566
2915.3	-80.917
2915.3	-80.521
2915.3	-80.856
2915.3	-80.475
2915.3	-80.78
2915.4	-80.551
2915.4	-80.811
2915.4	-80.551
2915.4	-80.75
2915.4	-80.551
2915.5	-80.582
2915.5	-80.612
2915.5	-80.444
2915.5	-80.78
2915.5	-80.444
2915.6	-80.795
2915.6	-80.399
2915.6	-80.826
2915.6	-80.383
2915.6	-80.75
2915.7	-80.536
2915.7	-80.704
2915.7	-80.475
2915.7	-80.566
2915.7	-80.582
2915.8	-80.292
2915.8	-80.688
2915.8	-80.338
2915.8	-80.704
2915.8	-80.307
2915.9	-80.643
2915.9	-80.383
2915.9	-80.612
2915.9	-80.551
2915.9	-80.429
2916	-80.566
2916	-80.215
2916	-80.627
2916	-80.322
2916	-80.734
2916.1	-80.444
2916.1	-80.582
2916.1	-80.429
2916.1	-80.338
2916.1	-80.505
2916.2	-80.17
2916.2	-80.612
2916.2	-80.17
2916.2	-80.566
2916.2	-80.383
2916.3	-80.444
2916.3	-80.521
2916.3	-80.261
2916.3	-80.521
2916.3	-80.185
2916.4	-80.429
2916.4	-80.292
2916.4	-80.414
2916.4	-80.383
2916.4	-80.185
2916.5	-80.414
2916.5	-80.109
2916.5	-80.582
2916.5	-80.2
2916.5	-80.414
2916.6	-80.322
2916.6	-80.154
2916.6	-80.536
2916.6	-80.093
2916.6	-80.505
2916.7	-80.154
2916.7	-80.276
2916.7	-80.246
2916.7	-80.048
2916.7	-80.414
2916.8	-80.017
2916.8	-80.46
2916.8	-80.139
2916.8	-80.307
2916.8	-80.338
2916.9	-79.971
2916.9	-80.414
2916.9	-79.956
2916.9	-80.322
2916.9	-80.185
2917	-80.154
2917	-80.292
2917	-79.865
2917	-80.231
2917	-79.926
2917.1	-80.246
2917.1	-80.2
2917.1	-79.926
2917.1	-80.246
2917.1	-79.91
2917.2	-80.322
2917.2	-80.124
2917.2	-80.215
2917.2	-80.185
2917.2	-79.819
2917.3	-80.215
2917.3	-79.941
2917.3	-80.246
2917.3	-80.139
2917.3	-79.865
2917.4	-80.2
2917.4	-79.819
2917.4	-80.231
2917.4	-79.987
2917.4	-80.078
2917.5	-80.109
2917.5	-79.742
2917.5	-80.276
2917.5	-79.926
2917.5	-80.154
2917.6	-80.063
2917.6	-79.895
2917.6	-80.109
2917.6	-79.742
2917.6	-80.154
2917.7	-79.941
2917.7	-80.002
2917.7	-80.154
2917.7	-79.697
2917.7	-80.215
2917.8	-79.865
2917.8	-80.078
2917.8	-80.032
2917.8	-79.773
2917.8	-80.215
2917.9	-79.819
2917.9	-80.139
2917.9	-79.987
2917.9	-79.803
2917.9	-80.093
2918	-79.651
2918	-80.063
2918	-79.819
2918	-79.834
2918	-79.971
2918.1	-79.62
2918.1	-80.124
2918.1	-79.788
2918.1	-80.017
2918.1	-79.956
2918.2	-79.651
2918.2	-80.063
2918.2	-79.697
2918.2	-80.063
2918.2	-79.849
2918.3	-79.636
2918.3	-80.032
2918.3	-79.59
2918.3	-80.048
2918.3	-79.788
2918.4	-79.803
2918.4	-80.017
2918.4	-79.605
2918.4	-80.017
2918.4	-79.697
2918.5	-79.742
2918.5	-79.941
2918.5	-79.514
2918.5	-79.926
2918.5	-79.59
2918.6	-79.773
2918.6	-79.803
2918.6	-79.559
2918.6	-79.895
2918.6	-79.529
2918.7	-79.834
2918.7	-79.742
2918.7	-79.483
2918.7	-79.926
2918.7	-79.453
2918.8	-79.819
2918.8	-79.666
2918.8	-79.468
2918.8	-79.819
2918.8	-79.468
2918.9	-79.788
2918.9	-79.59
2918.9	-79.483
2918.9	-79.819
2918.9	-79.391
2919	-79.865
2919	-79.666
2919	-79.544
2919	-79.849
2919	-79.376
2919.1	-79.788
2919.1	-79.59
2919.1	-79.575
2919.1	-79.697
2919.1	-79.407
2919.2	-79.803
2919.2	-79.498
2919.2	-79.529
2919.2	-79.681
2919.2	-79.3
2919.3	-79.727
2919.3	-79.498
2919.3	-79.62
2919.3	-79.742
2919.3	-79.346
2919.4	-79.819
2919.4	-79.514
2919.4	-79.62
2919.4	-79.651
2919.4	-79.285
2919.5	-79.727
2919.5	-79.361
2919.5	-79.468
2919.5	-79.636
2919.5	-79.163
2919.6	-79.636
2919.6	-79.33
2919.6	-79.422
2919.6	-79.636
2919.6	-79.269
2919.7	-79.666
2919.7	-79.407
2919.7	-79.468
2919.7	-79.59
2919.7	-79.239
2919.8	-79.62
2919.8	-79.33
2919.8	-79.315
2919.8	-79.498
2919.8	-79.086
2919.9	-79.544
2919.9	-79.346
2919.9	-79.3
2919.9	-79.483
2919.9	-79.086
2920	-79.514
2920	-79.346
2920	-79.239
2920	-79.483
2920	-79.056
2920.1	-79.483
2920.1	-79.33
2920.1	-79.224
2920.1	-79.605
2920.1	-79.132
2920.2	-79.483
2920.2	-79.453
2920.2	-79.102
2920.2	-79.575
2920.2	-79.208
2920.3	-79.407
2920.3	-79.407
2920.3	-79.102
2920.3	-79.514
2920.3	-79.163
2920.4	-79.346
2920.4	-79.468
2920.4	-79.041
2920.4	-79.559
2920.4	-79.315
2920.5	-79.254
2920.5	-79.514
2920.5	-79.01
2920.5	-79.407
2920.5	-79.3
2920.6	-79.071
2920.6	-79.453
2920.6	-79.025
2920.6	-79.346
2920.6	-79.315
2920.7	-78.995
2920.7	-79.391
2920.7	-79.086
2920.7	-79.285
2920.7	-79.33
2920.8	-79.025
2920.8	-79.422
2920.8	-79.147
2920.8	-79.086
2920.8	-79.315
2920.9	-78.888
2920.9	-79.285
2920.9	-79.132
2920.9	-78.949
2920.9	-79.33
2921	-78.979
2921	-79.163
2921	-79.239
2921	-78.903
2921	-79.346
2921.1	-79.025
2921.1	-79.071
2921.1	-79.254
2921.1	-78.812
2921.1	-79.269
2921.2	-79.102
2921.2	-78.888
2921.2	-79.361
2921.2	-78.949
2921.2	-79.193
2921.3	-79.224
2921.3	-78.781
2921.3	-79.239
2921.3	-78.995
2921.3	-78.842
2921.4	-79.269
2921.4	-78.918
2921.4	-79.224
2921.4	-79.132
2921.4	-78.796
2921.5	-79.269
2921.5	-78.918
2921.5	-78.964
2921.5	-79.208
2921.5	-78.781
2921.6	-79.132
2921.6	-79.025
2921.6	-78.735
2921.6	-79.254
2921.6	-78.903
2921.7	-78.903
2921.7	-79.132
2921.7	-78.735
2921.7	-79.147
2921.7	-79.086
2921.8	-78.888
2921.8	-79.224
2921.8	-78.796
2921.8	-78.964
2921.8	-79.086
2921.9	-78.705
2921.9	-79.117
2921.9	-78.918
2921.9	-78.751
2921.9	-79.224
2922	-78.827
2922	-79.01
2922	-79.132
2922	-78.659
2922	-79.071
2922.1	-78.949
2922.1	-78.72
2922.1	-79.132
2922.1	-78.796
2922.1	-78.827
2922.2	-79.132
2922.2	-78.644
2922.2	-78.979
2922.2	-78.949
2922.2	-78.613
2922.3	-78.979
2922.3	-78.796
2922.3	-78.766
2922.3	-79.102
2922.3	-78.659
2922.4	-78.934
2922.4	-78.857
2922.4	-78.522
2922.4	-78.949
2922.4	-78.751
2922.5	-78.629
2922.5	-78.995
2922.5	-78.629
2922.5	-78.964
2922.5	-79.025
2922.6	-78.552
2922.6	-79.01
2922.6	-78.827
2922.6	-78.567
2922.6	-79.041
2922.7	-78.659
2922.7	-78.888
2922.7	-78.888
2922.7	-78.522
2922.7	-78.949
2922.8	-78.69
2922.8	-78.644
2922.8	-78.903
2922.8	-78.476
2922.8	-78.888
2922.9	-78.751
2922.9	-78.674
2922.9	-78.964
2922.9	-78.613
2922.9	-78.903
2923	-78.598
2923	-78.796
2923	-78.827
2923	-78.567
2923	-78.903
2923.1	-78.43
2923.1	-78.873
2923.1	-78.613
2923.1	-78.72
2923.1	-78.766
2923.2	-78.491
2923.2	-78.781
2923.2	-78.445
2923.2	-78.888
2923.2	-78.537
2923.3	-78.842
2923.3	-78.629
2923.3	-78.72
2923.3	-78.629
2923.3	-78.506
2923.4	-78.72
2923.4	-78.461
2923.4	-78.812
2923.4	-78.354
2923.4	-78.842
2923.5	-78.43
2923.5	-78.766
2923.5	-78.522
2923.5	-78.72
2923.5	-78.567
2923.6	-78.735
2923.6	-78.598
2923.6	-78.537
2923.6	-78.705
2923.6	-78.4
2923.7	-78.644
2923.7	-78.43
2923.7	-78.72
2923.7	-78.308
2923.7	-78.72
2923.8	-78.232
2923.8	-78.644
2923.8	-78.4
2923.8	-78.598
2923.8	-78.415
2923.9	-78.583
2923.9	-78.491
2923.9	-78.552
2923.9	-78.629
2923.9	-78.445
2924	-78.629
2924	-78.308
2924	-78.705
2924	-78.308
2924	-78.751
2924.1	-78.354
2924.1	-78.644
2924.1	-78.4
2924.1	-78.491
2924.1	-78.476
2924.2	-78.384
2924.2	-78.567
2924.2	-78.217
2924.2	-78.659
2924.2	-78.171
2924.3	-78.674
2924.3	-78.4
2924.3	-78.583
2924.3	-78.522
2924.3	-78.461
2924.4	-78.4
2924.4	-78.308
2924.4	-78.613
2924.4	-78.217
2924.4	-78.613
2924.5	-78.186
2924.5	-78.43
2924.5	-78.43
2924.5	-78.262
2924.5	-78.537
2924.6	-78.186
2924.6	-78.537
2924.6	-78.14
2924.6	-78.567
2924.6	-78.339
2924.7	-78.339
2924.7	-78.43
2924.7	-78.14
2924.7	-78.552
2924.7	-78.171
2924.8	-78.598
2924.8	-78.369
2924.8	-78.461
2924.8	-78.415
2924.8	-78.14
2924.9	-78.445
2924.9	-78.049
2924.9	-78.445
2924.9	-78.247
2924.9	-78.384
2925	-78.445
2925	-78.125
2925	-78.491
2925	-78.14
2925	-78.445
2925.1	-78.232
2925.1	-78.384
2925.1	-78.4
2925.1	-78.11
2925.1	-78.476
2925.2	-78.064
2925.2	-78.369
2925.2	-78.232
2925.2	-78.217
2925.2	-78.339
2925.3	-78.003
2925.3	-78.354
2925.3	-78.018
2925.3	-78.354
2925.3	-78.201
2925.4	-78.125
2925.4	-78.384
2925.4	-78.003
2925.4	-78.43
2925.4	-78.14
2925.5	-78.323
2925.5	-78.323
2925.5	-78.033
2925.5	-78.384
2925.5	-78.003
2925.6	-78.415
2925.6	-78.156
2925.6	-78.11
2925.6	-78.308
2925.6	-77.911
2925.7	-78.369
2925.7	-78.033
2925.7	-78.247
2925.7	-78.217
2925.7	-77.911
2925.8	-78.308
2925.8	-77.927
2925.8	-78.278
2925.8	-78.033
2925.8	-78.018
2925.9	-78.186
2925.9	-77.881
2925.9	-78.323
2925.9	-77.942
2925.9	-78.278
2926	-78.217
2926	-77.911
2926	-78.354
2926	-77.927
2926	-78.247
2926.1	-78.094
2926.1	-77.957
2926.1	-78.186
2926.1	-77.805
2926.1	-78.262
2926.2	-77.972
2926.2	-78.125
2926.2	-78.201
2926.2	-77.774
2926.2	-78.186
2926.3	-77.835
2926.3	-78.171
2926.3	-78.156
2926.3	-77.957
2926.3	-78.201
2926.4	-77.774
2926.4	-78.247
2926.4	-78.018
2926.4	-77.972
2926.4	-78.11
2926.5	-77.698
2926.5	-78.217
2926.5	-77.85
2926.5	-78.049
2926.5	-78.094
2926.6	-77.728
2926.6	-78.171
2926.6	-77.835
2926.6	-78.094
2926.6	-77.988
2926.7	-77.805
2926.7	-78.094
2926.7	-77.698
2926.7	-78.11
2926.7	-77.927
2926.8	-77.82
2926.8	-78.11
2926.8	-77.683
2926.8	-78.14
2926.8	-77.911
2926.9	-77.988
2926.9	-78.125
2926.9	-77.728
2926.9	-78.125
2926.9	-77.881
2927	-78.018
2927	-78.033
2927	-77.683
2927	-78.049
2927	-77.698
2927.1	-77.988
2927.1	-78.033
2927.1	-77.759
2927.1	-78.125
2927.1	-77.652
2927.2	-78.018
2927.2	-77.927
2927.2	-77.698
2927.2	-78.079
2927.2	-77.667
2927.3	-77.957
2927.3	-77.835
2927.3	-77.698
2927.3	-78.033
2927.3	-77.637
2927.4	-78.049
2927.4	-77.744
2927.4	-77.759
2927.4	-78.003
2927.4	-77.576
2927.5	-78.125
2927.5	-77.805
2927.5	-77.728
2927.5	-77.927
2927.5	-77.515
2927.6	-78.003
2927.6	-77.698
2927.6	-77.789
2927.6	-77.805
2927.6	-77.515
2927.7	-77.972
2927.7	-77.652
2927.7	-77.866
2927.7	-77.881
2927.7	-77.454
2927.8	-78.003
2927.8	-77.667
2927.8	-77.713
2927.8	-77.896
2927.8	-77.53
2927.9	-77.972
2927.9	-77.713
2927.9	-77.82
2927.9	-77.85
2927.9	-77.53
2928	-77.835
2928	-77.53
2928	-77.683
2928	-77.759
2928	-77.454
2928.1	-77.972
2928.1	-77.56
2928.1	-77.774
2928.1	-77.927
2928.1	-77.53
2928.2	-77.988
2928.2	-77.606
2928.2	-77.744
2928.2	-77.835
2928.2	-77.53
2928.3	-78.033
2928.3	-77.637
2928.3	-77.728
2928.3	-77.835
2928.3	-77.423
2928.4	-77.942
2928.4	-77.667
2928.4	-77.606
2928.4	-77.744
2928.4	-77.332
2928.5	-77.789
2928.5	-77.621
2928.5	-77.53
2928.5	-77.759
2928.5	-77.286
2928.6	-77.713
2928.6	-77.591
2928.6	-77.454
2928.6	-77.835
2928.6	-77.393
2928.7	-77.728
2928.7	-77.637
2928.7	-77.377
2928.7	-77.82
2928.7	-77.377
2928.8	-77.576
2928.8	-77.438
2928.8	-77.286
2928.8	-77.728
2928.8	-77.362
2928.9	-77.637
2928.9	-77.652
2928.9	-77.271
2928.9	-77.759
2928.9	-77.499
2929	-77.423
2929	-77.606
2929	-77.118
2929	-77.652
2929	-77.545
2929.1	-77.362
2929.1	-77.744
2929.1	-77.332
2929.1	-77.576
2929.1	-77.499
2929.2	-77.194
2929.2	-77.667
2929.2	-77.255
2929.2	-77.438
2929.2	-77.515
2929.3	-77.194
2929.3	-77.728
2929.3	-77.423
2929.3	-77.271
2929.3	-77.606
2929.4	-77.087
2929.4	-77.499
2929.4	-77.515
2929.4	-77.225
2929.4	-77.621
2929.5	-77.301
2929.5	-77.408
2929.5	-77.56
2929.5	-77.164
2929.5	-77.576
2929.6	-77.271
2929.6	-77.194
2929.6	-77.515
2929.6	-77.148
2929.6	-77.53
2929.7	-77.499
2929.7	-77.148
2929.7	-77.576
2929.7	-77.316
2929.7	-77.347
2929.8	-77.515
2929.8	-77.042
2929.8	-77.408
2929.8	-77.225
2929.8	-77.042
2929.9	-77.499
2929.9	-77.194
2929.9	-77.347
2929.9	-77.454
2929.9	-77.133
2930	-77.545
2930	-77.377
2930	-77.164
2930	-77.454
2930	-77.057
2930.1	-77.255
2930.1	-77.362
2930.1	-77.057
2930.1	-77.469
2930.1	-77.194
2930.2	-77.133
2930.2	-77.423
2930.2	-77.087
2930.2	-77.347
2930.2	-77.332
2930.3	-77.042
2930.3	-77.454
2930.3	-77.194
2930.3	-77.164
2930.3	-77.454
2930.4	-76.996
2930.4	-77.316
2930.4	-77.24
2930.4	-76.965
2930.4	-77.484
2930.5	-77.164
2930.5	-77.057
2930.5	-77.408
2930.5	-76.996
2930.5	-77.271
2930.6	-77.286
2930.6	-76.904
2930.6	-77.332
2930.6	-77.164
2930.6	-76.904
2930.7	-77.332
2930.7	-77.026
2930.7	-77.103
2930.7	-77.332
2930.7	-77.026
2930.8	-77.316
2930.8	-77.225
2930.8	-76.996
2930.8	-77.286
2930.8	-76.965
2930.9	-77.011
2930.9	-77.118
2930.9	-76.813
2930.9	-77.24
2930.9	-77.133
2931	-76.874
2931	-77.316
2931	-76.889
2931	-77.072
2931	-77.179
2931.1	-76.752
2931.1	-77.179
2931.1	-77.011
2931.1	-76.935
2931.1	-77.255
2931.2	-76.874
2931.2	-77.209
2931.2	-77.087
2931.2	-76.889
2931.2	-77.118
2931.3	-76.675
2931.3	-77.103
2931.3	-76.889
2931.3	-76.797
2931.3	-77.011
2931.4	-76.614
2931.4	-77.164
2931.4	-76.782
2931.4	-76.996
2931.4	-76.935
2931.5	-76.721
2931.5	-76.981
2931.5	-76.706
2931.5	-77.118
2931.5	-76.736
2931.6	-77.026
2931.6	-76.828
2931.6	-76.813
2931.6	-76.904
2931.6	-76.63
2931.7	-77.042
2931.7	-76.691
2931.7	-77.011
2931.7	-76.66
2931.7	-77.042
2931.8	-76.767
2931.8	-76.965
2931.8	-76.767
2931.8	-76.767
2931.8	-76.782
2931.9	-76.66
2931.9	-76.889
2931.9	-76.645
2931.9	-76.981
2931.9	-76.508
2932	-76.935
2932	-76.538
2932	-76.935
2932	-76.553
2932	-76.904
2932.1	-76.538
2932.1	-76.904
2932.1	-76.706
2932.1	-76.874
2932.1	-76.889
2932.2	-76.767
2932.2	-76.874
2932.2	-76.675
2932.2	-76.874
2932.2	-76.538
2932.3	-76.874
2932.3	-76.355
2932.3	-76.782
2932.3	-76.447
2932.3	-76.859
2932.4	-76.462
2932.4	-76.721
2932.4	-76.599
2932.4	-76.523
2932.4	-76.797
2932.5	-76.477
2932.5	-76.874
2932.5	-76.477
2932.5	-76.828
2932.5	-76.431
2932.6	-76.797
2932.6	-76.645
2932.6	-76.599
2932.6	-76.599
2932.6	-76.355
2932.7	-76.691
2932.7	-76.462
2932.7	-76.843
2932.7	-76.447
2932.7	-76.782
2932.8	-76.523
2932.8	-76.584
2932.8	-76.706
2932.8	-76.385
2932.8	-76.752
2932.9	-76.279
2932.9	-76.691
2932.9	-76.416
2932.9	-76.599
2932.9	-76.508
2933	-76.355
2933	-76.569
2933	-76.218
2933	-76.645
2933	-76.385
2933.1	-76.691
2933.1	-76.477
2933.1	-76.385
2933.1	-76.538
2933.1	-76.218
2933.2	-76.645
2933.2	-76.218
2933.2	-76.538
2933.2	-76.37
2933.2	-76.324
2933.3	-76.538
2933.3	-76.263
2933.3	-76.63
2933.3	-76.248
2933.3	-76.462
2933.4	-76.37
2933.4	-76.34
2933.4	-76.569
2933.4	-76.218
2933.4	-76.614
2933.5	-76.233
2933.5	-76.431
2933.5	-76.34
2933.5	-76.172
2933.5	-76.492
2933.6	-76.141
2933.6	-76.508
2933.6	-76.233
2933.6	-76.355
2933.6	-76.385
2933.7	-76.172
2933.7	-76.523
2933.7	-76.111
2933.7	-76.477
2933.7	-76.324
2933.8	-76.187
2933.8	-76.416
2933.8	-76.035
2933.8	-76.477
2933.8	-76.187
2933.9	-76.324
2933.9	-76.279
2933.9	-76.096
2933.9	-76.477
2933.9	-76.08
2934	-76.416
2934	-76.248
2934	-76.096
2934	-76.355
2934	-76.004
2934.1	-76.401
2934.1	-76.157
2934.1	-76.279
2934.1	-76.355
2934.1	-76.05
2934.2	-76.431
2934.2	-76.019
2934.2	-76.324
2934.2	-76.202
2934.2	-76.035
2934.3	-76.416
2934.3	-76.019
2934.3	-76.447
2934.3	-76.157
2934.3	-76.126
2934.4	-76.309
2934.4	-75.943
2934.4	-76.37
2934.4	-75.989
2934.4	-76.218
2934.5	-76.294
2934.5	-75.974
2934.5	-76.385
2934.5	-75.974
2934.5	-76.218
2934.6	-76.065
2934.6	-75.928
2934.6	-76.279
2934.6	-75.897
2934.6	-76.309
2934.7	-76.08
2934.7	-76.065
2934.7	-76.309
2934.7	-75.897
2934.7	-76.294
2934.8	-75.989
2934.8	-76.065
2934.8	-76.187
2934.8	-75.912
2934.8	-76.294
2934.9	-75.897
2934.9	-76.141
2934.9	-76.08
2934.9	-75.836
2934.9	-76.263
2935	-75.836
2935	-76.111
2935	-76.019
2935	-75.867
2935	-76.279
2935.1	-75.943
2935.1	-76.263
2935.1	-76.065
2935.1	-75.851
2935.1	-76.096
2935.2	-75.668
2935.2	-76.141
2935.2	-75.851
2935.2	-75.867
2935.2	-76.035
2935.3	-75.592
2935.3	-76.065
2935.3	-75.806
2935.3	-75.836
2935.3	-75.928
2935.4	-75.607
2935.4	-76.157
2935.4	-75.806
2935.4	-75.974
2935.4	-76.035
2935.5	-75.623
2935.5	-76.05
2935.5	-75.668
2935.5	-75.867
2935.5	-75.867
2935.6	-75.562
2935.6	-75.943
2935.6	-75.668
2935.6	-75.897
2935.6	-75.851
2935.7	-75.607
2935.7	-75.958
2935.7	-75.623
2935.7	-75.943
2935.7	-75.867
2935.8	-75.653
2935.8	-75.974
2935.8	-75.577
2935.8	-75.851
2935.8	-75.836
2935.9	-75.653
2935.9	-76.035
2935.9	-75.638
2935.9	-75.928
2935.9	-75.851
2936	-75.607
2936	-76.035
2936	-75.546
2936	-75.851
2936	-75.745
2936.1	-75.455
2936.1	-75.897
2936.1	-75.485
2936.1	-75.851
2936.1	-75.76
2936.2	-75.409
2936.2	-75.775
2936.2	-75.363
2936.2	-75.699
2936.2	-75.684
2936.3	-75.409
2936.3	-75.821
2936.3	-75.5
2936.3	-75.775
2936.3	-75.699
2936.4	-75.485
2936.4	-75.867
2936.4	-75.394
2936.4	-75.653
2936.4	-75.775
2936.5	-75.546
2936.5	-75.867
2936.5	-75.516
2936.5	-75.684
2936.5	-75.668
2936.6	-75.394
2936.6	-75.836
2936.6	-75.455
2936.6	-75.531
2936.6	-75.623
2936.7	-75.287
2936.7	-75.79
2936.7	-75.5
2936.7	-75.409
2936.7	-75.607
2936.8	-75.15
2936.8	-75.607
2936.8	-75.394
2936.8	-75.348
2936.8	-75.714
2936.9	-75.256
2936.9	-75.775
2936.9	-75.592
2936.9	-75.439
2936.9	-75.699
2937	-75.226
2937	-75.546
2937	-75.531
2937	-75.287
2937	-75.699
2937.1	-75.409
2937.1	-75.562
2937.1	-75.623
2937.1	-75.348
2937.1	-75.684
2937.2	-75.439
2937.2	-75.394
2937.2	-75.516
2937.2	-75.226
2937.2	-75.653
2937.3	-75.409
2937.3	-75.287
2937.3	-75.577
2937.3	-75.088
2937.3	-75.455
2937.4	-75.424
2937.4	-75.15
2937.4	-75.562
2937.4	-75.15
2937.4	-75.348
2937.5	-75.409
2937.5	-75.134
2937.5	-75.577
2937.5	-75.241
2937.5	-75.211
2937.6	-75.394
2937.6	-74.997
2937.6	-75.47
2937.6	-75.363
2937.6	-75.211
2937.7	-75.577
2937.7	-75.134
2937.7	-75.378
2937.7	-75.409
2937.7	-75.043
2937.8	-75.439
2937.8	-75.165
2937.8	-75.15
2937.8	-75.455
2937.8	-75.058
2937.9	-75.5
2937.9	-75.348
2937.9	-75.088
2937.9	-75.5
2937.9	-75.088
2938	-75.241
2938	-75.363
2938	-74.936
2938	-75.348
2938	-75.165
2938.1	-75.043
2938.1	-75.424
2938.1	-75.058
2938.1	-75.241
2938.1	-75.256
2938.2	-74.905
2938.2	-75.394
2938.2	-75.104
2938.2	-75.012
2938.2	-75.333
2938.3	-74.921
2938.3	-75.272
2938.3	-75.211
2938.3	-74.86
2938.3	-75.272
2938.4	-74.966
2938.4	-74.951
2938.4	-75.317
2938.4	-74.844
2938.4	-75.226
2938.5	-75.226
2938.5	-74.844
2938.5	-75.302
2938.5	-75.012
2938.5	-74.905
2938.6	-75.256
2938.6	-74.799
2938.6	-75.119
2938.6	-75.15
2938.6	-74.86
2938.7	-75.272
2938.7	-75.027
2938.7	-74.982
2938.7	-75.211
2938.7	-74.799
2938.8	-75.134
2938.8	-75.088
2938.8	-74.722
2938.8	-75.15
2938.8	-74.875
2938.9	-74.844
2938.9	-75.241
2938.9	-74.783
2938.9	-75.027
2938.9	-75.088
2939	-74.6
2939	-75.088
2939	-74.936
2939	-74.738
2939	-75.18
2939.1	-74.844
2939.1	-74.921
2939.1	-75.165
2939.1	-74.692
2939.1	-75.088
2939.2	-75.088
2939.2	-74.661
2939.2	-75.104
2939.2	-74.89
2939.2	-74.799
2939.3	-75.165
2939.3	-74.722
2939.3	-74.982
2939.3	-75.058
2939.3	-74.615
2939.4	-75.15
2939.4	-74.936
2939.4	-74.814
2939.4	-75.073
2939.4	-74.661
2939.5	-74.997
2939.5	-74.905
2939.5	-74.677
2939.5	-74.982
2939.5	-74.6
2939.6	-74.921
2939.6	-74.844
2939.6	-74.692
2939.6	-75.058
2939.6	-74.631
2939.7	-74.966
2939.7	-74.722
2939.7	-74.799
2939.7	-74.905
2939.7	-74.57
2939.8	-74.966
2939.8	-74.585
2939.8	-74.982
2939.8	-74.783
2939.8	-74.905
2939.9	-74.936
2939.9	-74.661
2939.9	-74.966
2939.9	-74.57
2939.9	-74.966
2940	-74.585
2940	-74.89
2940	-74.615
2940	-74.875
2940	-74.722
2940.1	-74.692
2940.1	-74.844
2940.1	-74.524
2940.1	-74.753
2940.1	-74.402
2940.2	-74.799
2940.2	-74.387
2940.2	-74.768
2940.2	-74.402
2940.2	-74.738
2940.3	-74.524
2940.3	-74.814
2940.3	-74.661
2940.3	-74.799
2940.3	-74.783
2940.4	-74.524
2940.4	-74.722
2940.4	-74.524
2940.4	-74.783
2940.4	-74.478
2940.5	-74.738
2940.5	-74.356
2940.5	-74.814
2940.5	-74.387
2940.5	-74.768
2940.6	-74.432
2940.6	-74.631
2940.6	-74.402
2940.6	-74.585
2940.6	-74.539
2940.7	-74.539
2940.7	-74.753
2940.7	-74.417
2940.7	-74.753
2940.7	-74.356
2940.8	-74.768
2940.8	-74.402
2940.8	-74.677
2940.8	-74.432
2940.8	-74.585
2940.9	-74.554
2940.9	-74.448
2940.9	-74.661
2940.9	-74.356
2940.9	-74.692
2941	-74.295
2941	-74.677
2941	-74.387
2941	-74.585
2941	-74.417
2941.1	-74.326
2941.1	-74.6
2941.1	-74.28
2941.1	-74.722
2941.1	-74.234
2941.2	-74.615
2941.2	-74.326
2941.2	-74.478
2941.2	-74.493
2941.2	-74.28
2941.3	-74.554
2941.3	-74.097
2941.3	-74.57
2941.3	-74.326
2941.3	-74.463
2941.4	-74.417
2941.4	-74.341
2941.4	-74.509
2941.4	-74.203
2941.4	-74.646
2941.5	-74.203
2941.5	-74.539
2941.5	-74.265
2941.5	-74.158
2941.5	-74.417
2941.6	-74.127
2941.6	-74.615
2941.6	-74.203
2941.6	-74.509
2941.6	-74.31
2941.7	-74.28
2941.7	-74.493
2941.7	-74.127
2941.7	-74.524
2941.7	-74.097
2941.8	-74.356
2941.8	-74.326
2941.8	-74.188
2941.8	-74.463
2941.8	-74.097
2941.9	-74.509
2941.9	-74.188
2941.9	-74.371
2941.9	-74.387
2941.9	-74.188
2942	-74.509
2942	-74.005
2942	-74.478
2942	-74.295
2942	-74.326
2942.1	-74.387
2942.1	-74.005
2942.1	-74.326
2942.1	-74.005
2942.1	-74.31
2942.2	-74.203
2942.2	-74.127
2942.2	-74.341
2942.2	-73.944
2942.2	-74.432
2942.3	-74.051
2942.3	-74.249
2942.3	-74.265
2942.3	-73.914
2942.3	-74.295
2942.4	-73.914
2942.4	-74.249
2942.4	-74.219
2942.4	-74.051
2942.4	-74.249
2942.5	-73.914
2942.5	-74.402
2942.5	-74.081
2942.5	-74.234
2942.5	-74.249
2942.6	-73.99
2942.6	-74.356
2942.6	-74.005
2942.6	-74.295
2942.6	-74.142
2942.7	-74.005
2942.7	-74.188
2942.7	-73.837
2942.7	-74.265
2942.7	-74.005
2942.8	-74.051
2942.8	-74.203
2942.8	-73.853
2942.8	-74.356
2942.8	-74.005
2942.9	-74.142
2942.9	-74.127
2942.9	-73.837
2942.9	-74.173
2942.9	-73.883
2943	-74.203
2943	-74.02
2943	-73.914
2943	-74.203
2943	-73.837
2943.1	-74.249
2943.1	-74.02
2943.1	-74.051
2943.1	-74.203
2943.1	-73.746
2943.2	-74.127
2943.2	-73.853
2943.2	-74.081
2943.2	-74.142
2943.2	-73.853
2943.3	-74.249
2943.3	-73.837
2943.3	-74.158
2943.3	-74.066
2943.3	-73.761
2943.4	-74.203
2943.4	-73.73
2943.4	-74.158
2943.4	-74.02
2943.4	-73.929
2943.5	-74.127
2943.5	-73.73
2943.5	-74.142
2943.5	-73.853
2943.5	-73.975
2943.6	-74.112
2943.6	-73.776
2943.6	-74.188
2943.6	-73.868
2943.6	-74.173
2943.7	-74.066
2943.7	-73.761
2943.7	-74.203
2943.7	-73.776
2943.7	-74.051
2943.8	-74.036
2943.8	-73.761
2943.8	-74.203
2943.8	-73.791
2943.8	-74.112
2943.9	-73.959
2943.9	-73.853
2943.9	-74.097
2943.9	-73.761
2943.9	-74.203
2944	-73.99
2944	-73.959
2944	-74.249
2944	-73.791
2944	-74.203
2944.1	-73.914
2944.1	-73.883
2944.1	-74.066
2944.1	-73.7
2944.1	-74.112
2944.2	-73.868
2944.2	-73.929
2944.2	-74.036
2944.2	-73.746
2944.2	-74.188
2944.3	-73.807
2944.3	-73.914
2944.3	-74.005
2944.3	-73.654
2944.3	-74.142
2944.4	-73.807
2944.4	-73.944
2944.4	-74.066
2944.4	-73.7
2944.4	-74.142
2944.5	-73.807
2944.5	-73.99
2944.5	-74.005
2944.5	-73.669
2944.5	-74.066
2944.6	-73.761
2944.6	-73.975
2944.6	-74.036
2944.6	-73.654
2944.6	-74.066
2944.7	-73.7
2944.7	-73.929
2944.7	-73.975
2944.7	-73.73
2944.7	-74.081
2944.8	-73.776
2944.8	-73.914
2944.8	-74.005
2944.8	-73.624
2944.8	-74.081
2944.9	-73.761
2944.9	-73.929
2944.9	-74.051
2944.9	-73.654
2944.9	-74.036
2945	-73.746
2945	-73.807
2945	-73.944
2945	-73.624
2945	-74.158
2945.1	-73.807
2945.1	-73.853
2945.1	-74.066
2945.1	-73.608
2945.1	-74.112
2945.2	-73.822
2945.2	-73.654
2945.2	-73.99
2945.2	-73.608
2945.2	-73.929
2945.3	-73.837
2945.3	-73.654
2945.3	-74.005
2945.3	-73.654
2945.3	-73.944
2945.4	-73.883
2945.4	-73.593
2945.4	-73.99
2945.4	-73.685
2945.4	-73.837
2945.5	-73.883
2945.5	-73.471
2945.5	-74.005
2945.5	-73.7
2945.5	-73.715
2945.6	-73.975
2945.6	-73.486
2945.6	-73.959
2945.6	-73.7
2945.6	-73.608
2945.7	-73.99
2945.7	-73.624
2945.7	-73.914
2945.7	-73.761
2945.7	-73.593
2945.8	-73.853
2945.8	-73.486
2945.8	-73.898
2945.8	-73.837
2945.8	-73.517
2945.9	-74.066
2945.9	-73.761
2945.9	-73.746
2945.9	-73.944
2945.9	-73.502
2946	-73.914
2946	-73.746
2946	-73.547
2946	-73.975
2946	-73.608
2946.1	-73.837
2946.1	-73.837
2946.1	-73.532
2946.1	-73.99
2946.1	-73.654
2946.2	-73.669
2946.2	-73.898
2946.2	-73.502
2946.2	-73.929
2946.2	-73.746
2946.3	-73.532
2946.3	-73.883
2946.3	-73.441
2946.3	-73.685
2946.3	-73.746
2946.4	-73.456
2946.4	-73.898
2946.4	-73.639
2946.4	-73.547
2946.4	-73.898
2946.5	-73.41
2946.5	-73.822
2946.5	-73.822
2946.5	-73.364
2946.5	-73.868
2946.6	-73.547
2946.6	-73.593
2946.6	-73.914
2946.6	-73.456
2946.6	-73.837
2946.7	-73.73
2946.7	-73.425
2946.7	-73.837
2946.7	-73.532
2946.7	-73.624
2946.8	-73.73
2946.8	-73.425
2946.8	-73.837
2946.8	-73.73
2946.8	-73.471
2946.9	-73.853
2946.9	-73.486
2946.9	-73.654
2946.9	-73.761
2946.9	-73.38
2947	-73.837
2947	-73.563
2947	-73.425
2947	-73.914
2947	-73.517
2947.1	-73.624
2947.1	-73.807
2947.1	-73.288
2947.1	-73.7
2947.1	-73.624
2947.2	-73.334
2947.2	-73.807
2947.2	-73.486
2947.2	-73.349
2947.2	-73.7
2947.3	-73.364
2947.3	-73.73
2947.3	-73.654
2947.3	-73.349
2947.3	-73.73
2947.4	-73.578
2947.4	-73.547
2947.4	-73.898
2947.4	-73.471
2947.4	-73.746
2947.5	-73.7
2947.5	-73.364
2947.5	-73.761
2947.5	-73.563
2947.5	-73.364
2947.6	-73.7
2947.6	-73.318
2947.6	-73.532
2947.6	-73.685
2947.6	-73.273
2947.7	-73.715
2947.7	-73.471
2947.7	-73.349
2947.7	-73.791
2947.7	-73.349
2947.8	-73.669
2947.8	-73.578
2947.8	-73.273
2947.8	-73.761
2947.8	-73.441
2947.9	-73.669
2947.9	-73.7
2947.9	-73.38
2947.9	-73.715
2947.9	-73.364
2948	-73.685
2948	-73.593
2948	-73.364
2948	-73.685
2948	-73.242
2948.1	-73.669
2948.1	-73.471
2948.1	-73.441
2948.1	-73.547
2948.1	-73.196
2948.2	-73.578
2948.2	-73.196
2948.2	-73.654
2948.2	-73.38
2948.2	-73.532
2948.3	-73.471
2948.3	-73.38
2948.3	-73.578
2948.3	-73.227
2948.3	-73.7
2948.4	-73.135
2948.4	-73.547
2948.4	-73.257
2948.4	-73.563
2948.4	-73.334
2948.5	-73.486
2948.5	-73.364
2948.5	-73.288
2948.5	-73.517
2948.5	-73.303
2948.6	-73.517
2948.6	-73.227
2948.6	-73.578
2948.6	-73.09
2948.6	-73.532
2948.7	-73.227
2948.7	-73.456
2948.7	-73.273
2948.7	-73.486
2948.7	-73.318
2948.8	-73.471
2948.8	-73.517
2948.8	-73.395
2948.8	-73.517
2948.8	-73.196
2948.9	-73.456
2948.9	-73.151
2948.9	-73.502
2948.9	-73.12
2948.9	-73.517
2949	-73.181
2949	-73.517
2949	-73.364
2949	-73.486
2949	-73.441
2949.1	-73.288
2949.1	-73.425
2949.1	-73.105
2949.1	-73.532
2949.1	-73.105
2949.2	-73.547
2949.2	-73.135
2949.2	-73.395
2949.2	-73.257
2949.2	-73.334
2949.3	-73.318
2949.3	-73.151
2949.3	-73.532
2949.3	-73.074
2949.3	-73.471
2949.4	-73.181
2949.4	-73.41
2949.4	-73.227
2949.4	-73.318
2949.4	-73.334
2949.5	-73.196
2949.5	-73.471
2949.5	-73.09
2949.5	-73.547
2949.5	-73.196
2949.6	-73.441
2949.6	-73.364
2949.6	-73.181
2949.6	-73.441
2949.6	-73.059
2949.7	-73.486
2949.7	-73.12
2949.7	-73.456
2949.7	-73.242
2949.7	-73.303
2949.8	-73.532
2949.8	-73.105
2949.8	-73.532
2949.8	-73.105
2949.8	-73.441
2949.9	-73.242
2949.9	-73.242
2949.9	-73.349
2949.9	-73.09
2949.9	-73.502
2950	-73.029
2950	-73.425
2950	-73.273
2950	-73.196
2950	-73.425
2950.1	-73.166
2950.1	-73.441
2950.1	-73.09
2950.1	-73.486
2950.1	-73.227
2950.2	-73.166
2950.2	-73.425
2950.2	-73.044
2950.2	-73.502
2950.2	-73.166
2950.3	-73.242
2950.3	-73.257
2950.3	-73.029
2950.3	-73.41
2950.3	-73.029
2950.4	-73.41
2950.4	-73.166
2950.4	-73.273
2950.4	-73.349
2950.4	-73.059
2950.5	-73.471
2950.5	-73.013
2950.5	-73.303
2950.5	-73.212
2950.5	-73.074
2950.6	-73.41
2950.6	-72.968
2950.6	-73.364
2950.6	-73.09
2950.6	-73.257
2950.7	-73.318
2950.7	-73.013
2950.7	-73.395
2950.7	-72.968
2950.7	-73.288
2950.8	-73.227
2950.8	-73.074
2950.8	-73.41
2950.8	-72.968
2950.8	-73.41
2950.9	-73.166
2950.9	-73.166
2950.9	-73.38
2950.9	-72.998
2950.9	-73.41
2951	-72.983
2951	-73.227
2951	-73.181
2951	-72.998
2951	-73.364
2951.1	-72.922
2951.1	-73.288
2951.1	-73.105
2951.1	-73.059
2951.1	-73.38
2951.2	-72.906
2951.2	-73.288
2951.2	-72.998
2951.2	-73.151
2951.2	-73.257
2951.3	-72.983
2951.3	-73.395
2951.3	-73.013
2951.3	-73.181
2951.3	-73.09
2951.4	-72.983
2951.4	-73.38
2951.4	-72.906
2951.4	-73.273
2951.4	-73.074
2951.5	-73.09
2951.5	-73.364
2951.5	-72.952
2951.5	-73.38
2951.5	-73.029
2951.6	-73.044
2951.6	-73.212
2951.6	-72.861
2951.6	-73.349
2951.6	-72.983
2951.7	-73.227
2951.7	-73.196
2951.7	-72.968
2951.7	-73.395
2951.7	-72.968
2951.8	-73.242
2951.8	-73.105
2951.8	-72.906
2951.8	-73.318
2951.8	-72.922
2951.9	-73.242
2951.9	-73.105
2951.9	-73.013
2951.9	-73.196
2951.9	-72.876
2952	-73.303
2952	-73.059
2952	-73.059
2952	-73.257
2952	-72.8
2952.1	-73.288
2952.1	-73.059
2952.1	-72.998
2952.1	-73.151
2952.1	-72.845
2952.2	-73.273
2952.2	-73.013
2952.2	-73.151
2952.2	-73.257
2952.2	-72.891
2952.3	-73.288
2952.3	-72.876
2952.3	-73.105
2952.3	-73.09
2952.3	-72.739
2952.4	-73.242
2952.4	-72.876
2952.4	-73.09
2952.4	-73.12
2952.4	-72.8
2952.5	-73.303
2952.5	-72.922
2952.5	-73.181
2952.5	-73.09
2952.5	-72.922
2952.6	-73.318
2952.6	-72.891
2952.6	-73.227
2952.6	-73.029
2952.6	-72.723
2952.7	-73.166
2952.7	-72.754
2952.7	-73.074
2952.7	-73.029
2952.7	-72.845
2952.8	-73.196
2952.8	-72.83
2952.8	-73.135
2952.8	-72.922
2952.8	-72.693
2952.9	-73.166
2952.9	-72.678
2952.9	-73.044
2952.9	-73.105
2952.9	-72.784
2953	-73.181
2953	-72.891
2953	-73.059
2953	-72.983
2953	-72.662
2953.1	-73.044
2953.1	-72.708
2953.1	-73.044
2953.1	-72.998
2953.1	-72.723
2953.2	-73.227
2953.2	-72.784
2953.2	-72.891
2953.2	-72.998
2953.2	-72.647
2953.3	-73.059
2953.3	-72.769
2953.3	-72.952
2953.3	-72.998
2953.3	-72.617
2953.4	-73.105
2953.4	-72.83
2953.4	-72.845
2953.4	-72.952
2953.4	-72.571
2953.5	-72.998
2953.5	-72.662
2953.5	-72.662
2953.5	-73.059
2953.5	-72.601
2953.6	-72.968
2953.6	-72.784
2953.6	-72.586
2953.6	-73.013
2953.6	-72.54
2953.7	-72.815
2953.7	-72.784
2953.7	-72.525
2953.7	-72.952
2953.7	-72.632
2953.8	-72.815
2953.8	-72.769
2953.8	-72.388
2953.8	-72.876
2953.8	-72.449
2953.9	-72.586
2953.9	-72.906
2953.9	-72.495
2953.9	-72.906
2953.9	-72.678
2954	-72.449
2954	-72.861
2954	-72.54
2954	-72.845
2954	-72.678
2954.1	-72.495
2954.1	-72.845
2954.1	-72.525
2954.1	-72.8
2954.1	-72.83
2954.2	-72.388
2954.2	-72.861
2954.2	-72.556
2954.2	-72.571
2954.2	-72.815
2954.3	-72.388
2954.3	-72.784
2954.3	-72.632
2954.3	-72.449
2954.3	-72.861
2954.4	-72.556
2954.4	-72.83
2954.4	-72.784
2954.4	-72.372
2954.4	-72.83
2954.5	-72.571
2954.5	-72.51
2954.5	-72.845
2954.5	-72.372
2954.5	-72.739
2954.6	-72.647
2954.6	-72.449
2954.6	-72.891
2954.6	-72.495
2954.6	-72.647
2954.7	-72.815
2954.7	-72.388
2954.7	-72.891
2954.7	-72.723
2954.7	-72.556
2954.8	-72.922
2954.8	-72.464
2954.8	-72.693
2954.8	-72.678
2954.8	-72.372
2954.9	-72.845
2954.9	-72.54
2954.9	-72.479
2954.9	-72.861
2954.9	-72.403
2955	-72.754
2955	-72.739
2955	-72.342
2955	-72.845
2955	-72.586
2955.1	-72.525
2955.1	-72.876
2955.1	-72.433
2955.1	-72.769
2955.1	-72.693
2955.2	-72.327
2955.2	-72.769
2955.2	-72.479
2955.2	-72.495
2955.2	-72.769
2955.3	-72.357
2955.3	-72.708
2955.3	-72.632
2955.3	-72.433
2955.3	-72.906
2955.4	-72.617
2955.4	-72.601
2955.4	-72.922
2955.4	-72.433
2955.4	-72.815
2955.5	-72.845
2955.5	-72.464
2955.5	-72.983
2955.5	-72.678
2955.5	-72.54
2955.6	-72.891
2955.6	-72.525
2955.6	-72.739
2955.6	-72.83
2955.6	-72.464
2955.7	-72.922
2955.7	-72.83
2955.7	-72.586
2955.7	-73.074
2955.7	-72.662
2955.8	-72.708
2955.8	-73.044
2955.8	-72.479
2955.8	-72.922
2955.8	-72.922
2955.9	-72.632
2955.9	-73.074
2955.9	-72.891
2955.9	-72.845
2955.9	-73.135
2956	-72.647
2956	-72.906
2956	-72.876
2956	-72.617
2956	-73.059
2956.1	-72.784
2956.1	-72.739
2956.1	-73.105
2956.1	-72.678
2956.1	-73.105
2956.2	-72.922
2956.2	-72.723
2956.2	-73.044
2956.2	-72.54
2956.2	-73.013
2956.3	-72.83
2956.3	-72.8
2956.3	-73.135
2956.3	-72.708
2956.3	-73.135
2956.4	-72.784
2956.4	-73.029
2956.4	-73.029
2956.4	-72.83
2956.4	-73.12
2956.5	-72.647
2956.5	-73.196
2956.5	-72.891
2956.5	-73.09
2956.5	-73.09
2956.6	-72.906
2956.6	-73.044
2956.6	-72.754
2956.6	-73.151
2956.6	-72.739
2956.7	-73.196
2956.7	-72.83
2956.7	-73.044
2956.7	-72.937
2956.7	-73.013
2956.8	-72.998
2956.8	-72.891
2956.8	-73.135
2956.8	-72.815
2956.8	-73.166
2956.9	-72.876
2956.9	-73.181
2956.9	-72.845
2956.9	-73.181
2956.9	-72.922
2957	-73.242
2957	-72.937
2957	-73.059
2957	-72.998
2957	-72.983
2957.1	-73.059
2957.1	-72.983
2957.1	-73.196
2957.1	-72.891
2957.1	-73.242
2957.2	-72.861
2957.2	-73.349
2957.2	-72.876
2957.2	-73.242
2957.2	-72.968
2957.3	-73.151
2957.3	-72.983
2957.3	-73.181
2957.3	-73.12
2957.3	-72.952
2957.4	-73.196
2957.4	-72.906
2957.4	-73.196
2957.4	-72.845
2957.4	-73.212
2957.5	-72.8
2957.5	-73.12
2957.5	-72.952
2957.5	-73.029
2957.5	-73.074
2957.6	-72.937
2957.6	-73.196
2957.6	-72.83
2957.6	-73.242
2957.6	-72.861
2957.7	-73.257
2957.7	-72.983
2957.7	-73.151
2957.7	-73.09
2957.7	-72.845
2957.8	-73.09
2957.8	-72.815
2957.8	-73.135
2957.8	-72.8
2957.8	-73.181
2957.9	-72.922
2957.9	-73.09
2957.9	-73.166
2957.9	-72.861
2957.9	-73.227
2958	-72.845
2958	-73.181
2958	-72.952
2958	-73.09
2958	-73.059
2958.1	-72.876
2958.1	-73.151
2958.1	-72.754
2958.1	-73.227
2958.1	-72.906
2958.2	-73.181
2958.2	-73.059
2958.2	-72.891
2958.2	-73.12
2958.2	-72.8
2958.3	-73.303
2958.3	-72.906
2958.3	-73.105
2958.3	-72.983
2958.3	-72.739
2958.4	-73.09
2958.4	-72.662
2958.4	-73.105
2958.4	-72.784
2958.4	-72.968
2958.5	-72.968
2958.5	-72.769
2958.5	-73.12
2958.5	-72.708
2958.5	-73.09
2958.6	-72.784
2958.6	-72.876
2958.6	-72.906
2958.6	-72.617
2958.6	-73.105
2958.7	-72.647
2958.7	-72.983
2958.7	-72.891
2958.7	-72.769
2958.7	-72.952
2958.8	-72.571
2958.8	-72.968
2958.8	-72.678
2958.8	-72.861
2958.8	-72.83
2958.9	-72.571
2958.9	-72.983
2958.9	-72.525
2958.9	-72.845
2958.9	-72.723
2959	-72.647
2959	-72.906
2959	-72.495
2959	-72.876
2959	-72.571
2959.1	-72.8
2959.1	-72.8
2959.1	-72.556
2959.1	-72.891
2959.1	-72.418
2959.2	-72.769
2959.2	-72.662
2959.2	-72.464
2959.2	-72.784
2959.2	-72.357
2959.3	-72.739
2959.3	-72.525
2959.3	-72.617
2959.3	-72.693
2959.3	-72.311
2959.4	-72.739
2959.4	-72.296
2959.4	-72.556
2959.4	-72.479
2959.4	-72.235
2959.5	-72.617
2959.5	-72.144
2959.5	-72.525
2959.5	-72.342
2959.5	-72.281
2959.6	-72.556
2959.6	-72.159
2959.6	-72.571
2959.6	-72.22
2959.6	-72.403
2959.7	-72.51
2959.7	-72.144
2959.7	-72.571
2959.7	-72.205
2959.7	-72.403
2959.8	-72.342
2959.8	-72.159
2959.8	-72.525
2959.8	-72.067
2959.8	-72.388
2959.9	-72.22
2959.9	-72.113
2959.9	-72.403
2959.9	-71.991
2959.9	-72.388
2960	-72.128
2960	-72.189
2960	-72.327
2960	-71.915
2960	-72.342
2960.1	-71.915
2960.1	-72.098
2960.1	-72.25
2960.1	-71.884
2960.1	-72.327
2960.2	-71.976
2960.2	-72.159
2960.2	-72.083
2960.2	-71.854
2960.2	-72.174
2960.3	-71.793
2960.3	-72.159
2960.3	-71.96
2960.3	-71.884
2960.3	-72.205
2960.4	-71.823
2960.4	-72.189
2960.4	-71.976
2960.4	-71.823
2960.4	-72.083
2960.5	-71.64
2960.5	-72.052
2960.5	-71.823
2960.5	-71.747
2960.5	-71.93
2960.6	-71.594
2960.6	-72.021
2960.6	-71.701
2960.6	-71.762
2960.6	-71.808
2960.7	-71.381
2960.7	-71.854
2960.7	-71.609
2960.7	-71.716
2960.7	-71.838
2960.8	-71.426
2960.8	-71.838
2960.8	-71.564
2960.8	-71.716
2960.8	-71.747
2960.9	-71.457
2960.9	-71.838
2960.9	-71.411
2960.9	-71.671
2960.9	-71.716
2961	-71.426
2961	-71.808
2961	-71.411
2961	-71.579
2961	-71.594
2961.1	-71.259
2961.1	-71.701
2961.1	-71.396
2961.1	-71.594
2961.1	-71.564
2961.2	-71.32
2961.2	-71.777
2961.2	-71.32
2961.2	-71.487
2961.2	-71.457
2961.3	-71.106
2961.3	-71.594
2961.3	-71.228
2961.3	-71.381
2961.3	-71.35
2961.4	-71.075
2961.4	-71.533
2961.4	-71.182
2961.4	-71.396
2961.4	-71.381
2961.5	-70.999
2961.5	-71.411
2961.5	-71.06
2961.5	-71.182
2961.5	-71.32
2961.6	-70.938
2961.6	-71.274
2961.6	-71.045
2961.6	-71.167
2961.6	-71.274
2961.7	-70.923
2961.7	-71.274
2961.7	-70.938
2961.7	-70.969
2961.7	-71.243
2961.8	-70.816
2961.8	-71.228
2961.8	-70.953
2961.8	-70.816
2961.8	-71.213
2961.9	-70.77
2961.9	-71.228
2961.9	-71.075
2961.9	-70.877
2961.9	-71.182
2962	-70.816
2962	-71.106
2962	-71.03
2962	-70.755
2962	-71.06
2962.1	-70.633
2962.1	-70.938
2962.1	-70.969
2962.1	-70.663
2962.1	-71.121
2962.2	-70.74
2962.2	-70.786
2962.2	-71.03
2962.2	-70.572
2962.2	-70.953
2962.3	-70.816
2962.3	-70.602
2962.3	-70.892
2962.3	-70.541
2962.3	-70.847
2962.4	-70.77
2962.4	-70.48
2962.4	-70.77
2962.4	-70.465
2962.4	-70.74
2962.5	-70.831
2962.5	-70.419
2962.5	-70.816
2962.5	-70.526
2962.5	-70.465
2962.6	-70.709
2962.6	-70.282
2962.6	-70.602
2962.6	-70.45
2962.6	-70.297
2962.7	-70.694
2962.7	-70.419
2962.7	-70.618
2962.7	-70.602
2962.7	-70.236
2962.8	-70.618
2962.8	-70.343
2962.8	-70.343
2962.8	-70.663
2962.8	-70.206
2962.9	-70.526
2962.9	-70.48
2962.9	-70.282
2962.9	-70.648
2962.9	-70.251
2963	-70.435
2963	-70.526
2963	-70.129
2963	-70.602
2963	-70.358
2963.1	-70.175
2963.1	-70.45
2963.1	-70.068
2963.1	-70.358
2963.1	-70.358
2963.2	-70.023
2963.2	-70.404
2963.2	-70.114
2963.2	-70.084
2963.2	-70.404
2963.3	-69.992
2963.3	-70.389
2963.3	-70.282
2963.3	-69.901
2963.3	-70.328
2963.4	-70.175
2963.4	-70.084
2963.4	-70.312
2963.4	-69.87
2963.4	-70.175
2963.5	-70.099
2963.5	-69.839
2963.5	-70.297
2963.5	-69.962
2963.5	-70.023
2963.6	-70.282
2963.6	-69.824
2963.6	-70.267
2963.6	-70.145
2963.6	-69.778
2963.7	-70.297
2963.7	-69.87
2963.7	-69.809
2963.7	-70.175
2963.7	-69.672
2963.8	-70.023
2963.8	-69.931
2963.8	-69.58
2963.8	-70.023
2963.8	-69.778
2963.9	-69.641
2963.9	-70.068
2963.9	-69.687
2963.9	-69.931
2963.9	-70.007
2964	-69.611
2964	-70.068
2964	-69.824
2964	-69.611
2964	-69.992
2964.1	-69.565
2964.1	-69.687
2964.1	-69.839
2964.1	-69.473
2964.1	-69.87
2964.2	-69.794
2964.2	-69.443
2964.2	-69.885
2964.2	-69.534
2964.2	-69.55
2964.3	-69.855
2964.3	-69.427
2964.3	-69.839
2964.3	-69.778
2964.3	-69.595
2964.4	-69.901
2964.4	-69.626
2964.4	-69.702
2964.4	-69.855
2964.4	-69.397
2964.5	-69.87
2964.5	-69.565
2964.5	-69.58
2964.5	-69.702
2964.5	-69.336
2964.6	-69.763
2964.6	-69.489
2964.6	-69.519
2964.6	-69.687
2964.6	-69.321
2964.7	-69.839
2964.7	-69.519
2964.7	-69.626
2964.7	-69.595
2964.7	-69.397
2964.8	-69.641
2964.8	-69.29
2964.8	-69.702
2964.8	-69.397
2964.8	-69.58
2964.9	-69.534
2964.9	-69.351
2964.9	-69.656
2964.9	-69.244
2964.9	-69.611
2965	-69.183
2965	-69.519
2965	-69.351
2965	-69.534
2965	-69.443
2965.1	-69.412
2965.1	-69.519
2965.1	-69.153
2965.1	-69.565
2965.1	-69.183
2965.2	-69.626
2965.2	-69.199
2965.2	-69.565
2965.2	-69.214
2965.2	-69.504
2965.3	-69.29
2965.3	-69.412
2965.3	-69.382
2965.3	-69.275
2965.3	-69.275
2965.4	-69.168
2965.4	-69.489
2965.4	-69.138
2965.4	-69.504
2965.4	-69.061
2965.5	-69.427
2965.5	-69.092
2965.5	-69.458
2965.5	-69.183
2965.5	-69.443
2965.6	-69.183
2965.6	-69.397
2965.6	-69.351
2965.6	-69.229
2965.6	-69.382
2965.7	-69.107
2965.7	-69.366
2965.7	-69.031
2965.7	-69.412
2965.7	-68.985
2965.8	-69.412
2965.8	-69.016
2965.8	-69.244
2965.8	-69.321
2965.8	-69.107
2965.9	-69.382
2965.9	-69.016
2965.9	-69.366
2965.9	-68.954
2965.9	-69.382
2966	-69.046
2966	-69.214
2966	-69.107
2966	-68.909
2966	-69.229
2966.1	-68.924
2966.1	-69.366
2966.1	-68.954
2966.1	-69.336
2966.1	-69.092
2966.2	-69.275
2966.2	-69.26
2966.2	-69.077
2966.2	-69.275
2966.2	-68.802
2966.3	-69.168
2966.3	-68.939
2966.3	-69.183
2966.3	-69.153
2966.3	-68.97
2966.4	-69.183
2966.4	-68.893
2966.4	-69.366
2966.4	-69.016
2966.4	-69.321
2966.5	-69.214
2966.5	-69
2966.5	-69.336
2966.5	-69.031
2966.5	-69.412
2966.6	-69
2966.6	-69.214
2966.6	-69.031
2966.6	-68.924
2966.6	-69.275
2966.7	-68.924
2966.7	-69.366
2966.7	-68.985
2966.7	-69.138
2966.7	-69.122
2966.8	-68.954
2966.8	-69.275
2966.8	-68.848
2966.8	-69.214
2966.8	-69.016
2966.9	-69.153
2966.9	-69.199
2966.9	-68.954
2966.9	-69.275
2966.9	-68.832
2967	-69.229
2967	-69.122
2967	-69
2967	-69.244
2967	-68.817
2967.1	-69.244
2967.1	-68.97
2967.1	-69.138
2967.1	-69.138
2967.1	-68.832
2967.2	-69.199
2967.2	-68.787
2967.2	-69.229
2967.2	-69.077
2967.2	-68.985
2967.3	-69.29
2967.3	-68.878
2967.3	-69.366
2967.3	-69.061
2967.3	-69.199
2967.4	-69.199
2967.4	-68.954
2967.4	-69.29
2967.4	-68.878
2967.4	-69.305
2967.5	-69.153
2967.5	-69.031
2967.5	-69.275
2967.5	-68.878
2967.5	-69.397
2967.6	-69.092
2967.6	-69.244
2967.6	-69.321
2967.6	-68.939
2967.6	-69.29
2967.7	-69.031
2967.7	-69.244
2967.7	-69.199
2967.7	-69.031
2967.7	-69.382
2967.8	-68.909
2967.8	-69.382
2967.8	-69.183
2967.8	-69.092
2967.8	-69.305
2967.9	-68.924
2967.9	-69.366
2967.9	-69.107
2967.9	-69.321
2967.9	-69.336
2968	-68.954
2968	-69.443
2968	-69.092
2968	-69.305
2968	-69.229
2968.1	-68.939
2968.1	-69.29
2968.1	-68.924
2968.1	-69.275
2968.1	-69.168
2968.2	-69.092
2968.2	-69.397
2968.2	-69.031
2968.2	-69.443
2968.2	-69.168
2968.3	-69.122
2968.3	-69.366
2968.3	-69.031
2968.3	-69.534
2968.3	-69.183
2968.4	-69.321
2968.4	-69.427
2968.4	-69.092
2968.4	-69.519
2968.4	-69.183
2968.5	-69.321
2968.5	-69.397
2968.5	-69.138
2968.5	-69.58
2968.5	-69.183
2968.6	-69.473
2968.6	-69.412
2968.6	-69.244
2968.6	-69.626
2968.6	-69.199
2968.7	-69.595
2968.7	-69.473
2968.7	-69.305
2968.7	-69.656
2968.7	-69.214
2968.8	-69.595
2968.8	-69.382
2968.8	-69.275
2968.8	-69.55
2968.8	-69.214
2968.9	-69.656
2968.9	-69.412
2968.9	-69.366
2968.9	-69.565
2968.9	-69.199
2969	-69.687
2969	-69.412
2969	-69.458
2969	-69.626
2969	-69.183
2969.1	-69.748
2969.1	-69.504
2969.1	-69.55
2969.1	-69.717
2969.1	-69.275
2969.2	-69.611
2969.2	-69.427
2969.2	-69.519
2969.2	-69.641
2969.2	-69.275
2969.3	-69.733
2969.3	-69.366
2969.3	-69.519
2969.3	-69.763
2969.3	-69.305
2969.4	-69.839
2969.4	-69.611
2969.4	-69.641
2969.4	-69.809
2969.4	-69.397
2969.5	-69.794
2969.5	-69.58
2969.5	-69.58
2969.5	-69.702
2969.5	-69.427
2969.6	-69.87
2969.6	-69.611
2969.6	-69.672
2969.6	-69.824
2969.6	-69.504
2969.7	-69.916
2969.7	-69.672
2969.7	-69.687
2969.7	-69.931
2969.7	-69.489
2969.8	-69.962
2969.8	-69.763
2969.8	-69.611
2969.8	-69.916
2969.8	-69.443
2969.9	-69.931
2969.9	-69.733
2969.9	-69.534
2969.9	-69.916
2969.9	-69.565
2970	-69.931
2970	-69.87
2970	-69.672
2970	-69.962
2970	-69.519
2970.1	-69.87
2970.1	-69.839
2970.1	-69.641
2970.1	-70.038
2970.1	-69.641
2970.2	-69.931
2970.2	-69.931
2970.2	-69.58
2970.2	-70.068
2970.2	-69.763
2970.3	-69.855
2970.3	-70.007
2970.3	-69.626
2970.3	-69.977
2970.3	-69.778
2970.4	-69.763
2970.4	-70.053
2970.4	-69.656
2970.4	-69.946
2970.4	-69.824
2970.5	-69.778
2970.5	-70.053
2970.5	-69.687
2970.5	-70.038
2970.5	-69.977
2970.6	-69.656
2970.6	-70.129
2970.6	-69.702
2970.6	-69.885
2970.6	-69.962
2970.7	-69.595
2970.7	-70.068
2970.7	-69.87
2970.7	-69.839
2970.7	-70.068
2970.8	-69.702
2970.8	-70.084
2970.8	-69.901
2970.8	-69.717
2970.8	-70.221
2970.9	-69.824
2970.9	-69.977
2970.9	-70.038
2970.9	-69.687
2970.9	-70.099
2971	-69.809
2971	-69.794
2971	-70.206
2971	-69.672
2971	-70.084
2971.1	-70.053
2971.1	-69.839
2971.1	-70.282
2971.1	-69.916
2971.1	-70.053
2971.2	-70.16
2971.2	-69.794
2971.2	-70.236
2971.2	-70.023
2971.2	-69.885
2971.3	-70.236
2971.3	-69.794
2971.3	-70.084
2971.3	-70.084
2971.3	-69.626
2971.4	-70.145
2971.4	-69.916
2971.4	-69.855
2971.4	-70.251
2971.4	-69.809
2971.5	-70.145
2971.5	-70.053
2971.5	-69.733
2971.5	-70.236
2971.5	-69.977
2971.6	-69.916
2971.6	-70.114
2971.6	-69.641
2971.6	-70.053
2971.6	-69.977
2971.7	-69.748
2971.7	-70.175
2971.7	-69.839
2971.7	-69.901
2971.7	-70.114
2971.8	-69.733
2971.8	-70.145
2971.8	-70.038
2971.8	-69.717
2971.8	-70.175
2971.9	-69.916
2971.9	-69.977
2971.9	-70.175
2971.9	-69.778
2971.9	-69.992
2972	-69.962
2972	-69.733
2972	-70.206
2972	-69.824
2972	-69.87
2972.1	-70.145
2972.1	-69.626
2972.1	-70.114
2972.1	-70.099
2972.1	-69.687
2972.2	-70.16
2972.2	-69.855
2972.2	-69.748
2972.2	-70.16
2972.2	-69.855
2972.3	-70.053
2972.3	-70.145
2972.3	-69.702
2972.3	-70.038
2972.3	-69.946
2972.4	-69.504
2972.4	-70.023
2972.4	-69.656
2972.4	-69.733
2972.4	-69.992
2972.5	-69.626
2972.5	-69.992
2972.5	-69.977
2972.5	-69.595
2972.5	-70.053
2972.6	-69.855
2972.6	-69.763
2972.6	-70.023
2972.6	-69.702
2972.6	-69.87
2972.7	-69.946
2972.7	-69.58
2972.7	-70.038
2972.7	-69.778
2972.7	-69.626
2972.8	-69.977
2972.8	-69.595
2972.8	-69.931
2972.8	-69.87
2972.8	-69.611
2972.9	-69.977
2972.9	-69.519
2972.9	-69.839
2972.9	-69.763
2972.9	-69.55
2973	-69.901
2973	-69.443
2973	-69.901
2973	-69.733
2973	-69.717
2973.1	-69.824
2973.1	-69.504
2973.1	-69.87
2973.1	-69.458
2973.1	-69.87
2973.2	-69.656
2973.2	-69.748
2973.2	-69.824
2973.2	-69.534
2973.2	-69.931
2973.3	-69.534
2973.3	-69.916
2973.3	-69.473
2973.3	-69.763
2973.3	-69.351
2973.4	-69.595
2973.4	-69.611
2973.4	-69.458
2973.4	-69.641
2973.4	-69.397
2973.5	-69.672
2973.5	-69.275
2973.5	-69.717
2973.5	-69.244
2973.5	-69.672
2973.6	-69.29
2973.6	-69.58
2973.6	-69.351
2973.6	-69.519
2973.6	-69.443
2973.7	-69.443
2973.7	-69.443
2973.7	-69.351
2973.7	-69.489
2973.7	-69.229
2973.8	-69.473
2973.8	-69.153
2973.8	-69.458
2973.8	-69.092
2973.8	-69.504
2973.9	-69.092
2973.9	-69.427
2973.9	-69.183
2973.9	-69.366
2973.9	-69.351
2974	-69.351
2974	-69.366
2974	-69.138
2974	-69.504
2974	-69.031
2974.1	-69.473
2974.1	-69.016
2974.1	-69.336
2974.1	-69.061
2974.1	-69.275
2974.2	-69.138
2974.2	-69.183
2974.2	-69.26
2974.2	-68.97
2974.2	-69.366
2974.3	-68.924
2974.3	-69.336
2974.3	-68.985
2974.3	-69.229
2974.3	-69.046
2974.4	-69.107
2974.4	-69.107
2974.4	-68.878
2974.4	-69.183
2974.4	-68.695
2974.5	-69.138
2974.5	-68.832
2974.5	-69.031
2974.5	-69.031
2974.5	-68.954
2974.6	-69.122
2974.6	-68.741
2974.6	-69.092
2974.6	-68.649
2974.6	-69.031
2974.7	-68.832
2974.7	-68.893
2974.7	-68.985
2974.7	-68.71
2974.7	-68.954
2974.8	-68.558
2974.8	-68.954
2974.8	-68.787
2974.8	-68.832
2974.8	-68.924
2974.9	-68.619
2974.9	-69
2974.9	-68.604
2974.9	-68.924
2974.9	-68.71
2975	-68.68
2975	-68.802
2975	-68.436
2975	-68.832
2975	-68.527
2975.1	-68.802
2975.1	-68.665
2975.1	-68.604
2975.1	-68.802
2975.1	-68.451
2975.2	-68.848
2975.2	-68.481
2975.2	-68.68
2975.2	-68.619
2975.2	-68.451
2975.3	-68.787
2975.3	-68.405
2975.3	-68.787
2975.3	-68.436
2975.3	-68.466
2975.4	-68.604
2975.4	-68.253
2975.4	-68.665
2975.4	-68.298
2975.4	-68.588
2975.5	-68.436
2975.5	-68.329
2975.5	-68.573
2975.5	-68.146
2975.5	-68.527
2975.6	-68.283
2975.6	-68.39
2975.6	-68.436
2975.6	-68.13
2975.6	-68.512
2975.7	-68.161
2975.7	-68.466
2975.7	-68.375
2975.7	-68.192
2975.7	-68.497
2975.8	-68.054
2975.8	-68.39
2975.8	-68.192
2975.8	-68.192
2975.8	-68.329
2975.9	-67.993
2975.9	-68.314
2975.9	-67.947
2975.9	-68.237
2975.9	-68.222
2976	-68.008
2976	-68.329
2976	-67.856
2976	-68.222
2976	-68.085
2976.1	-68.069
2976.1	-68.298
2976.1	-67.886
2976.1	-68.314
2976.1	-67.886
2976.2	-68.008
2976.2	-68.13
2976.2	-67.78
2976.2	-68.192
2976.2	-67.825
2976.3	-68.1
2976.3	-68.008
2976.3	-67.825
2976.3	-68.13
2976.3	-67.642
2976.4	-68.069
2976.4	-67.795
2976.4	-67.673
2976.4	-68.008
2976.4	-67.673
2976.5	-68.054
2976.5	-67.764
2976.5	-67.902
2976.5	-67.947
2976.5	-67.657
2976.6	-68.069
2976.6	-67.673
2976.6	-67.81
2976.6	-67.78
2976.6	-67.535
2976.7	-67.978
2976.7	-67.505
2976.7	-67.825
2976.7	-67.734
2976.7	-67.49
2976.8	-67.856
2976.8	-67.459
2976.8	-67.764
2976.8	-67.688
2976.8	-67.581
2976.9	-67.886
2976.9	-67.535
2976.9	-67.871
2976.9	-67.612
2976.9	-67.535
2977	-67.764
2977	-67.413
2977	-67.81
2977	-67.505
2977	-67.642
2977.1	-67.719
2977.1	-67.383
2977.1	-67.81
2977.1	-67.444
2977.1	-67.566
2977.2	-67.596
2977.2	-67.23
2977.2	-67.688
2977.2	-67.352
2977.2	-67.551
2977.3	-67.535
2977.3	-67.2
2977.3	-67.566
2977.3	-67.2
2977.3	-67.52
2977.4	-67.474
2977.4	-67.245
2977.4	-67.596
2977.4	-67.154
2977.4	-67.505
2977.5	-67.398
2977.5	-67.169
2977.5	-67.52
2977.5	-67.123
2977.5	-67.429
2977.6	-67.352
2977.6	-67.261
2977.6	-67.444
2977.6	-67.062
2977.6	-67.413
2977.7	-67.23
2977.7	-67.093
2977.7	-67.444
2977.7	-66.986
2977.7	-67.444
2977.8	-67.23
2977.8	-67.017
2977.8	-67.474
2977.8	-67.001
2977.8	-67.337
2977.9	-67.2
2977.9	-67.017
2977.9	-67.398
2977.9	-66.986
2977.9	-67.398
2978	-67.261
2978	-67.001
2978	-67.352
2978	-66.925
2978	-67.307
2978.1	-67.139
2978.1	-66.925
2978.1	-67.322
2978.1	-66.879
2978.1	-67.322
2978.2	-67.261
2978.2	-67.032
2978.2	-67.307
2978.2	-66.834
2978.2	-67.108
2978.3	-67.2
2978.3	-66.94
2978.3	-67.337
2978.3	-66.925
2978.3	-67.139
2978.4	-67.2
2978.4	-66.91
2978.4	-67.322
2978.4	-66.971
2978.4	-67.108
2978.5	-67.139
2978.5	-66.879
2978.5	-67.368
2978.5	-67.032
2978.5	-67.093
2978.6	-67.23
2978.6	-66.696
2978.6	-67.276
2978.6	-67.108
2978.6	-67.001
2978.7	-67.383
2978.7	-66.864
2978.7	-67.215
2978.7	-67.2
2978.7	-66.91
2978.8	-67.245
2978.8	-66.849
2978.8	-67.062
2978.8	-67.078
2978.8	-66.834
2978.9	-67.291
2978.9	-66.925
2978.9	-67.062
2978.9	-67.154
2978.9	-66.681
2979	-67.23
2979	-67.032
2979	-66.818
2979	-67.123
2979	-66.65
2979.1	-67.047
2979.1	-66.986
2979.1	-66.727
2979.1	-67.093
2979.1	-66.757
2979.2	-66.971
2979.2	-67.032
2979.2	-66.711
2979.2	-67.093
2979.2	-66.818
2979.3	-66.788
2979.3	-66.986
2979.3	-66.696
2979.3	-67.139
2979.3	-66.94
2979.4	-66.772
2979.4	-67.184
2979.4	-66.803
2979.4	-67.062
2979.4	-67.2
2979.5	-66.727
2979.5	-67.154
2979.5	-66.91
2979.5	-66.834
2979.5	-67.215
2979.6	-66.788
2979.6	-67.093
2979.6	-67.032
2979.6	-66.711
2979.6	-67.215
2979.7	-66.834
2979.7	-66.91
2979.7	-67.078
2979.7	-66.666
2979.7	-67.093
2979.8	-67.017
2979.8	-66.696
2979.8	-67.108
2979.8	-66.772
2979.8	-66.879
2979.9	-67.047
2979.9	-66.742
2979.9	-67.169
2979.9	-66.971
2979.9	-66.772
2980	-67.139
2980	-66.772
2980	-67.062
2980	-67.062
2980	-66.635
2980.1	-67.139
2980.1	-66.879
2980.1	-66.696
2980.1	-67.245
2980.1	-66.803
2980.2	-66.94
2980.2	-67.062
2980.2	-66.605
2980.2	-67.108
2980.2	-66.986
2980.3	-66.788
2980.3	-67.184
2980.3	-66.834
2980.3	-66.986
2980.3	-67.154
2980.4	-66.635
2980.4	-67.078
2980.4	-66.895
2980.4	-66.834
2980.4	-67.291
2980.5	-66.956
2980.5	-67.093
2980.5	-67.245
2980.5	-66.803
2980.5	-67.139
2980.6	-66.956
2980.6	-66.696
2980.6	-67.184
2980.6	-66.895
2980.6	-66.895
2980.7	-67.245
2980.7	-66.788
2980.7	-67.093
2980.7	-67.154
2980.7	-66.727
2980.8	-67.276
2980.8	-67.001
2980.8	-66.818
2980.8	-67.337
2980.8	-66.925
2980.9	-67.062
2980.9	-67.276
2980.9	-66.849
2980.9	-67.245
2980.9	-67.062
2981	-66.834
2981	-67.276
2981	-66.864
2981	-67.047
2981	-67.169
2981.1	-66.788
2981.1	-67.23
2981.1	-67.001
2981.1	-66.925
2981.1	-67.23
2981.2	-66.788
2981.2	-67.154
2981.2	-67.062
2981.2	-66.925
2981.2	-67.184
2981.3	-66.742
2981.3	-67.2
2981.3	-67.017
2981.3	-67.062
2981.3	-67.215
2981.4	-66.925
2981.4	-67.368
2981.4	-67.078
2981.4	-67.307
2981.4	-67.215
2981.5	-67.123
2981.5	-67.322
2981.5	-66.94
2981.5	-67.459
2981.5	-67.062
2981.6	-67.398
2981.6	-67.23
2981.6	-67.215
2981.6	-67.307
2981.6	-67.123
2981.7	-67.444
2981.7	-67.093
2981.7	-67.49
2981.7	-67.047
2981.7	-67.459
2981.8	-67.169
2981.8	-67.413
2981.8	-67.276
2981.8	-67.368
2981.8	-67.261
2981.9	-67.215
2981.9	-67.368
2981.9	-67.184
2981.9	-67.459
2981.9	-67.093
2982	-67.429
2982	-67.078
2982	-67.49
2982	-67.078
2982	-67.505
2982.1	-67.139
2982.1	-67.459
2982.1	-67.261
2982.1	-67.474
2982.1	-67.429
2982.2	-67.505
2982.2	-67.505
2982.2	-67.337
2982.2	-67.612
2982.2	-67.291
2982.3	-67.581
2982.3	-67.276
2982.3	-67.596
2982.3	-67.245
2982.3	-67.566
2982.4	-67.368
2982.4	-67.581
2982.4	-67.474
2982.4	-67.352
2982.4	-67.551
2982.5	-67.307
2982.5	-67.673
2982.5	-67.352
2982.5	-67.703
2982.5	-67.337
2982.6	-67.749
2982.6	-67.535
2982.6	-67.703
2982.6	-67.612
2982.6	-67.368
2982.7	-67.703
2982.7	-67.352
2982.7	-67.856
2982.7	-67.413
2982.7	-67.764
2982.8	-67.566
2982.8	-67.627
2982.8	-67.719
2982.8	-67.444
2982.8	-67.78
2982.9	-67.368
2982.9	-67.764
2982.9	-67.505
2982.9	-67.841
2982.9	-67.673
2983	-67.551
2983	-67.81
2983	-67.383
2983	-67.902
2983	-67.566
2983.1	-67.902
2983.1	-67.703
2983.1	-67.642
2983.1	-67.78
2983.1	-67.505
2983.2	-67.932
2983.2	-67.505
2983.2	-67.871
2983.2	-67.612
2983.2	-67.688
2983.3	-67.902
2983.3	-67.642
2983.3	-68.069
2983.3	-67.642
2983.3	-67.932
2983.4	-67.78
2983.4	-67.795
2983.4	-67.993
2983.4	-67.612
2983.4	-68.069
2983.5	-67.627
2983.5	-67.917
2983.5	-67.78
2983.5	-67.734
2983.5	-67.993
2983.6	-67.551
2983.6	-67.993
2983.6	-67.688
2983.6	-67.978
2983.6	-67.947
2983.7	-67.719
2983.7	-68.039
2983.7	-67.612
2983.7	-68.1
2983.7	-67.917
2983.8	-67.932
2983.8	-68.008
2983.8	-67.719
2983.8	-68.146
2983.8	-67.81
2983.9	-68.115
2983.9	-67.932
2983.9	-67.871
2983.9	-68.115
2983.9	-67.703
2984	-68.207
2984	-67.917
2984	-68.069
2984	-68.13
2984	-67.719
2984.1	-68.253
2984.1	-67.856
2984.1	-68.146
2984.1	-67.978
2984.1	-67.871
2984.2	-68.1
2984.2	-67.825
2984.2	-68.253
2984.2	-67.963
2984.2	-68.024
2984.3	-68.085
2984.3	-67.764
2984.3	-68.268
2984.3	-67.932
2984.3	-68.146
2984.4	-68.069
2984.4	-67.932
2984.4	-68.192
2984.4	-67.841
2984.4	-68.268
2984.5	-67.963
2984.5	-67.963
2984.5	-68.207
2984.5	-67.886
2984.5	-68.375
2984.6	-68.069
2984.6	-68.146
2984.6	-68.237
2984.6	-67.917
2984.6	-68.314
2984.7	-67.963
2984.7	-68.268
2984.7	-68.161
2984.7	-67.963
2984.7	-68.298
2984.8	-67.993
2984.8	-68.344
2984.8	-68.176
2984.8	-68.054
2984.8	-68.329
2984.9	-67.886
2984.9	-68.375
2984.9	-68.115
2984.9	-68.222
2984.9	-68.314
2985	-67.932
2985	-68.359
2985	-67.978
2985	-68.192
2985	-68.176
2985.1	-68.069
2985.1	-68.497
2985.1	-67.993
2985.1	-68.375
2985.1	-68.314
2985.2	-68.069
2985.2	-68.39
2985.2	-67.993
2985.2	-68.405
2985.2	-68.314
2985.3	-68.146
2985.3	-68.436
2985.3	-68.008
2985.3	-68.344
2985.3	-68.069
2985.4	-68.161
2985.4	-68.253
2985.4	-67.871
2985.4	-68.283
2985.4	-67.947
2985.5	-68.192
2985.5	-68.222
2985.5	-67.856
2985.5	-68.283
2985.5	-67.902
2985.6	-68.069
2985.6	-68.176
2985.6	-67.932
2985.6	-68.283
2985.6	-67.963
2985.7	-68.146
2985.7	-68.085
2985.7	-67.902
2985.7	-68.344
2985.7	-67.917
2985.8	-68.161
2985.8	-68.146
2985.8	-67.81
2985.8	-68.268
2985.8	-67.978
2985.9	-68.176
2985.9	-68.146
2985.9	-67.871
2985.9	-68.237
2985.9	-67.856
2986	-68.192
2986	-68.054
2986	-67.871
2986	-68.253
2986	-67.78
2986.1	-68.207
2986.1	-68.13
2986.1	-67.841
2986.1	-68.192
2986.1	-67.81
2986.2	-68.192
2986.2	-68.085
2986.2	-67.917
2986.2	-68.298
2986.2	-67.871
2986.3	-68.161
2986.3	-68.13
2986.3	-67.856
2986.3	-68.13
2986.3	-67.703
2986.4	-67.993
2986.4	-67.917
2986.4	-67.703
2986.4	-68.054
2986.4	-67.657
2986.5	-67.963
2986.5	-67.886
2986.5	-67.657
2986.5	-68.008
2986.5	-67.688
2986.6	-67.886
2986.6	-67.902
2986.6	-67.596
2986.6	-68.024
2986.6	-67.688
2986.7	-67.825
2986.7	-67.81
2986.7	-67.566
2986.7	-67.932
2986.7	-67.642
2986.8	-67.795
2986.8	-67.902
2986.8	-67.596
2986.8	-67.993
2986.8	-67.657
2986.9	-67.795
2986.9	-67.947
2986.9	-67.474
2986.9	-67.963
2986.9	-67.657
2987	-67.49
2987	-67.795
2987	-67.413
2987	-67.856
2987	-67.673
2987.1	-67.444
2987.1	-67.734
2987.1	-67.398
2987.1	-67.703
2987.1	-67.627
2987.2	-67.368
2987.2	-67.764
2987.2	-67.352
2987.2	-67.612
2987.2	-67.703
2987.3	-67.291
2987.3	-67.719
2987.3	-67.398
2987.3	-67.322
2987.3	-67.551
2987.4	-67.154
2987.4	-67.581
2987.4	-67.398
2987.4	-67.154
2987.4	-67.444
2987.5	-67.169
2987.5	-67.49
2987.5	-67.398
2987.5	-67.123
2987.5	-67.551
2987.6	-67.215
2987.6	-67.383
2987.6	-67.566
2987.6	-67.184
2987.6	-67.551
2987.7	-67.184
2987.7	-67.093
2987.7	-67.474
2987.7	-67.047
2987.7	-67.383
2987.8	-67.261
2987.8	-66.925
2987.8	-67.352
2987.8	-66.956
2987.8	-67.123
2987.9	-67.245
2987.9	-66.803
2987.9	-67.23
2987.9	-67.001
2987.9	-66.925
2988	-67.245
2988	-66.864
2988	-67.154
2988	-67.123
2988	-66.803
2988.1	-67.23
2988.1	-66.986
2988.1	-66.91
2988.1	-67.139
2988.1	-66.742
2988.2	-67.139
2988.2	-67.017
2988.2	-66.742
2988.2	-67.093
2988.2	-66.772
2988.3	-66.895
2988.3	-67.093
2988.3	-66.666
2988.3	-67.078
2988.3	-66.925
2988.4	-66.467
2988.4	-67.093
2988.4	-66.711
2988.4	-66.711
2988.4	-66.895
2988.5	-66.406
2988.5	-66.788
2988.5	-66.742
2988.5	-66.498
2988.5	-66.803
2988.6	-66.483
2988.6	-66.528
2988.6	-66.681
2988.6	-66.376
2988.6	-66.772
2988.7	-66.65
2988.7	-66.452
2988.7	-66.864
2988.7	-66.467
2988.7	-66.544
2988.8	-66.772
2988.8	-66.269
2988.8	-66.605
2988.8	-66.452
2988.8	-66.177
2988.9	-66.666
2988.9	-66.376
2988.9	-66.299
2988.9	-66.62
2988.9	-66.193
2989	-66.574
2989	-66.62
2989	-66.223
2989	-66.696
2989	-66.345
2989.1	-66.193
2989.1	-66.605
2989.1	-66.269
2989.1	-66.33
2989.1	-66.483
2989.2	-66.025
2989.2	-66.422
2989.2	-66.315
2989.2	-66.086
2989.2	-66.483
2989.3	-66.101
2989.3	-66.147
2989.3	-66.36
2989.3	-65.994
2989.3	-66.33
2989.4	-66.33
2989.4	-65.979
2989.4	-66.437
2989.4	-66.116
2989.4	-66.208
2989.5	-66.33
2989.5	-65.903
2989.5	-66.345
2989.5	-66.04
2989.5	-66.177
2989.6	-66.315
2989.6	-65.872
2989.6	-66.284
2989.6	-65.903
2989.6	-66.04
2989.7	-66.101
2989.7	-65.781
2989.7	-66.132
2989.7	-65.811
2989.7	-66.086
2989.8	-65.887
2989.8	-66.01
2989.8	-66.025
2989.8	-65.689
2989.8	-66.055
2989.9	-65.598
2989.9	-65.979
2989.9	-65.75
2989.9	-65.933
2989.9	-65.811
2990	-65.72
2990	-65.765
2990	-65.598
2990	-65.918
2990	-65.46
2990.1	-65.933
2990.1	-65.537
2990.1	-65.872
2990.1	-65.598
2990.1	-65.887
2990.2	-65.704
2990.2	-65.781
2990.2	-65.72
2990.2	-65.598
2990.2	-65.811
2990.3	-65.582
2990.3	-65.857
2990.3	-65.475
2990.3	-65.811
2990.3	-65.338
2990.4	-65.842
2990.4	-65.414
2990.4	-65.765
2990.4	-65.537
2990.4	-65.659
2990.5	-65.506
2990.5	-65.643
2990.5	-65.506
2990.5	-65.445
2990.5	-65.582
2990.6	-65.292
2990.6	-65.689
2990.6	-65.323
2990.6	-65.689
2990.6	-65.338
2990.7	-65.674
2990.7	-65.277
2990.7	-65.674
2990.7	-65.414
2990.7	-65.491
2990.8	-65.491
2990.8	-65.292
2990.8	-65.552
2990.8	-65.17
2990.8	-65.475
2990.9	-65.125
2990.9	-65.506
2990.9	-65.17
2990.9	-65.445
2990.9	-65.323
2991	-65.262
2991	-65.414
2991	-65.063
2991	-65.399
2991	-65.018
2991.1	-65.445
2991.1	-65.079
2991.1	-65.292
2991.1	-65.247
2991.1	-65.109
2991.2	-65.399
2991.2	-65.079
2991.2	-65.46
2991.2	-65.063
2991.2	-65.414
2991.3	-65.14
2991.3	-65.216
2991.3	-65.292
2991.3	-65.002
2991.3	-65.308
2991.4	-64.88
2991.4	-65.262
2991.4	-65.063
2991.4	-65.14
2991.4	-65.17
2991.5	-64.926
2991.5	-65.231
2991.5	-64.88
2991.5	-65.247
2991.5	-65.063
2991.6	-65.262
2991.6	-65.216
2991.6	-64.865
2991.6	-65.201
2991.6	-64.758
2991.7	-65.201
2991.7	-64.957
2991.7	-65.018
2991.7	-65.125
2991.7	-64.819
2991.8	-65.186
2991.8	-64.789
2991.8	-65.17
2991.8	-64.926
2991.8	-64.896
2991.9	-65.018
2991.9	-64.713
2991.9	-65.186
2991.9	-64.774
2991.9	-65.094
2992	-64.911
2992	-64.774
2992	-65.018
2992	-64.636
2992	-65.155
2992.1	-64.774
2992.1	-64.911
2992.1	-65.018
2992.1	-64.697
2992.1	-65.125
2992.2	-64.682
2992.2	-64.957
2992.2	-64.85
2992.2	-64.774
2992.2	-64.957
2992.3	-64.651
2992.3	-65.033
2992.3	-64.713
2992.3	-64.941
2992.3	-64.896
2992.4	-64.682
2992.4	-65.063
2992.4	-64.651
2992.4	-64.987
2992.4	-64.804
2992.5	-64.728
2992.5	-64.957
2992.5	-64.529
2992.5	-65.002
2992.5	-64.667
2992.6	-64.819
2992.6	-64.911
2992.6	-64.56
2992.6	-64.926
2992.6	-64.636
2992.7	-64.819
2992.7	-64.804
2992.7	-64.697
2992.7	-65.018
2992.7	-64.514
2992.8	-64.911
2992.8	-64.636
2992.8	-64.667
2992.8	-64.896
2992.8	-64.484
2992.9	-64.88
2992.9	-64.606
2992.9	-64.774
2992.9	-64.774
2992.9	-64.468
2993	-64.941
2993	-64.499
2993	-64.819
2993	-64.743
2993	-64.499
2993.1	-64.896
2993.1	-64.468
2993.1	-64.804
2993.1	-64.575
2993.1	-64.484
2993.2	-64.758
2993.2	-64.377
2993.2	-64.758
2993.2	-64.438
2993.2	-64.545
2993.3	-64.636
2993.3	-64.377
2993.3	-64.85
2993.3	-64.499
2993.3	-64.758
2993.4	-64.667
2993.4	-64.453
2993.4	-64.88
2993.4	-64.453
2993.4	-64.819
2993.5	-64.606
2993.5	-64.423
2993.5	-64.804
2993.5	-64.331
2993.5	-64.743
2993.6	-64.545
2993.6	-64.438
2993.6	-64.743
2993.6	-64.377
2993.6	-64.758
2993.7	-64.575
2993.7	-64.59
2993.7	-64.728
2993.7	-64.377
2993.7	-64.85
2993.8	-64.545
2993.8	-64.59
2993.8	-64.713
2993.8	-64.346
2993.8	-64.789
2993.9	-64.499
2993.9	-64.697
2993.9	-64.713
2993.9	-64.392
2993.9	-64.713
2994	-64.407
2994	-64.651
2994	-64.575
2994	-64.301
2994	-64.789
2994.1	-64.346
2994.1	-64.682
2994.1	-64.651
2994.1	-64.316
2994.1	-64.774
2994.2	-64.285
2994.2	-64.59
2994.2	-64.529
2994.2	-64.392
2994.2	-64.697
2994.3	-64.316
2994.3	-64.651
2994.3	-64.529
2994.3	-64.453
2994.3	-64.789
2994.4	-64.392
2994.4	-64.743
2994.4	-64.484
2994.4	-64.438
2994.4	-64.85
2994.5	-64.453
2994.5	-64.743
2994.5	-64.606
2994.5	-64.423
2994.5	-64.682
2994.6	-64.331
2994.6	-64.758
2994.6	-64.651
2994.6	-64.453
2994.6	-64.758
2994.7	-64.392
2994.7	-64.804
2994.7	-64.682
2994.7	-64.484
2994.7	-64.835
2994.8	-64.362
2994.8	-64.85
2994.8	-64.774
2994.8	-64.56
2994.8	-64.972
2994.9	-64.484
2994.9	-64.896
2994.9	-64.804
2994.9	-64.453
2994.9	-64.789
2995	-64.423
2995	-64.651
2995	-64.743
2995	-64.56
2995	-64.957
2995.1	-64.651
2995.1	-64.804
2995.1	-64.758
2995.1	-64.545
2995.1	-64.911
2995.2	-64.545
2995.2	-64.697
2995.2	-64.835
2995.2	-64.453
2995.2	-64.972
2995.3	-64.728
2995.3	-64.636
2995.3	-64.941
2995.3	-64.529
2995.3	-64.911
2995.4	-64.819
2995.4	-64.774
2995.4	-65.094
2995.4	-64.651
2995.4	-65.033
2995.5	-64.88
2995.5	-64.728
2995.5	-65.201
2995.5	-64.697
2995.5	-64.926
2995.6	-64.926
2995.6	-64.697
2995.6	-65.216
2995.6	-64.941
2995.6	-64.957
2995.7	-65.155
2995.7	-64.697
2995.7	-65.186
2995.7	-65.033
2995.7	-64.85
2995.8	-65.201
2995.8	-64.774
2995.8	-65.063
2995.8	-65.125
2995.8	-64.85
2995.9	-65.262
2995.9	-64.896
2995.9	-65.048
2995.9	-65.079
2995.9	-64.713
2996	-65.262
2996	-64.987
2996	-64.926
2996	-65.247
2996	-64.85
2996.1	-65.186
2996.1	-65.109
2996.1	-64.88
2996.1	-65.292
2996.1	-64.972
2996.2	-65.094
2996.2	-65.247
2996.2	-64.819
2996.2	-65.292
2996.2	-65.155
2996.3	-64.926
2996.3	-65.43
2996.3	-65.048
2996.3	-65.277
2996.3	-65.43
2996.4	-64.819
2996.4	-65.308
2996.4	-65.186
2996.4	-65.125
2996.4	-65.43
2996.5	-65.109
2996.5	-65.399
2996.5	-65.308
2996.5	-65.094
2996.5	-65.399
2996.6	-65.063
2996.6	-65.14
2996.6	-65.384
2996.6	-65.048
2996.6	-65.537
2996.7	-65.414
2996.7	-65.17
2996.7	-65.582
2996.7	-65.109
2996.7	-65.201
2996.8	-65.43
2996.8	-64.957
2996.8	-65.475
2996.8	-65.323
2996.8	-65.14
2996.9	-65.628
2996.9	-65.277
2996.9	-65.399
2996.9	-65.491
2996.9	-65.079
2997	-65.491
2997	-65.43
2997	-65.125
2997	-65.552
2997	-65.247
2997.1	-65.292
2997.1	-65.552
2997.1	-65.109
2997.1	-65.491
2997.1	-65.445
2997.2	-65.14
2997.2	-65.643
2997.2	-65.323
2997.2	-65.384
2997.2	-65.628
2997.3	-65.262
2997.3	-65.582
2997.3	-65.537
2997.3	-65.201
2997.3	-65.552
2997.4	-65.46
2997.4	-65.369
2997.4	-65.72
2997.4	-65.277
2997.4	-65.537
2997.5	-65.567
2997.5	-65.201
2997.5	-65.704
2997.5	-65.491
2997.5	-65.292
2997.6	-65.735
2997.6	-65.353
2997.6	-65.521
2997.6	-65.735
2997.6	-65.292
2997.7	-65.765
2997.7	-65.674
2997.7	-65.445
2997.7	-65.872
2997.7	-65.506
2997.8	-65.643
2997.8	-65.659
2997.8	-65.262
2997.8	-65.765
2997.8	-65.506
2997.9	-65.598
2997.9	-65.735
2997.9	-65.369
2997.9	-65.826
2997.9	-65.521
2998	-65.613
2998	-65.75
2998	-65.292
2998	-65.735
2998	-65.414
2998.1	-65.75
2998.1	-65.598
2998.1	-65.475
2998.1	-65.704
2998.1	-65.414
2998.2	-65.811
2998.2	-65.506
2998.2	-65.796
2998.2	-65.674
2998.2	-65.613
2998.3	-65.796
2998.3	-65.491
2998.3	-65.857
2998.3	-65.399
2998.3	-65.75
2998.4	-65.414
2998.4	-65.689
2998.4	-65.552
2998.4	-65.75
2998.4	-65.674
2998.5	-65.537
2998.5	-65.689
2998.5	-65.384
2998.5	-65.75
2998.5	-65.384
2998.6	-65.75
2998.6	-65.277
2998.6	-65.72
2998.6	-65.399
2998.6	-65.811
2998.7	-65.628
2998.7	-65.857
2998.7	-65.582
2998.7	-65.704
2998.7	-65.643
2998.8	-65.613
2998.8	-65.735
2998.8	-65.537
2998.8	-65.735
2998.8	-65.414
2998.9	-65.826
2998.9	-65.369
2998.9	-65.796
2998.9	-65.445
2998.9	-65.811
2999	-65.521
2999	-65.826
2999	-65.75
2999	-65.75
2999	-65.75
2999.1	-65.506
2999.1	-65.765
2999.1	-65.414
2999.1	-65.887
2999.1	-65.46
2999.2	-65.842
2999.2	-65.552
2999.2	-65.781
2999.2	-65.75
2999.2	-65.704
2999.3	-65.72
2999.3	-65.414
2999.3	-65.765
2999.3	-65.353
2999.3	-65.735
2999.4	-65.445
2999.4	-65.659
2999.4	-65.506
2999.4	-65.521
2999.4	-65.72
2999.5	-65.369
2999.5	-65.72
2999.5	-65.292
2999.5	-65.674
2999.5	-65.475
2999.6	-65.674
2999.6	-65.628
2999.6	-65.384
2999.6	-65.659
2999.6	-65.262
2999.7	-65.689
2999.7	-65.414
2999.7	-65.75
2999.7	-65.567
2999.7	-65.369
2999.8	-65.628
2999.8	-65.216
2999.8	-65.643
2999.8	-65.369
2999.8	-65.598
2999.9	-65.475
2999.9	-65.414
2999.9	-65.704
2999.9	-65.353
2999.9	-65.72
3000	-65.369
3000	-65.613
3000	-65.506
3000	-65.399
3000	-65.659
3000.1	-65.247
3000.1	-65.72
3000.1	-65.338
3000.1	-65.521
3000.1	-65.552
3000.2	-65.277
3000.2	-65.582
3000.2	-65.201
3000.2	-65.582
3000.2	-65.369
3000.3	-65.521
3000.3	-65.582
3000.3	-65.201
3000.3	-65.475
3000.3	-65.063
3000.4	-65.384
3000.4	-65.262
3000.4	-65.14
3000.4	-65.384
3000.4	-64.972
3000.5	-65.414
3000.5	-65.125
3000.5	-65.308
3000.5	-65.247
3000.5	-65.033
3000.6	-65.308
3000.6	-64.896
3000.6	-65.292
3000.6	-65.14
3000.6	-65.048
3000.7	-65.262
3000.7	-64.835
3000.7	-65.262
3000.7	-65.018
3000.7	-65.17
3000.8	-65.109
3000.8	-64.926
3000.8	-65.247
3000.8	-64.865
3000.8	-65.323
3000.9	-65.063
3000.9	-64.926
3000.9	-65.155
3000.9	-64.713
3000.9	-65.186
3001	-64.911
3001	-65.018
3001	-65.033
3001	-64.758
3001	-65.155
3001.1	-64.819
3001.1	-65.14
3001.1	-64.987
3001.1	-64.743
3001.1	-65.048
3001.2	-64.667
3001.2	-65.109
3001.2	-64.911
3001.2	-64.926
3001.2	-65.063
3001.3	-64.636
3001.3	-65.002
3001.3	-64.651
3001.3	-64.911
3001.3	-64.911
3001.4	-64.651
3001.4	-65.063
3001.4	-64.697
3001.4	-65.048
3001.4	-64.926
3001.5	-64.651
3001.5	-65.002
3001.5	-64.468
3001.5	-64.896
3001.5	-64.789
3001.6	-64.667
3001.6	-64.987
3001.6	-64.667
3001.6	-65.018
3001.6	-64.819
3001.7	-64.804
3001.7	-64.865
3001.7	-64.545
3001.7	-64.957
3001.7	-64.636
3001.8	-64.804
3001.8	-64.835
3001.8	-64.514
3001.8	-64.972
3001.8	-64.56
3001.9	-64.804
3001.9	-64.743
3001.9	-64.453
3001.9	-64.957
3001.9	-64.56
3002	-64.835
3002	-64.728
3002	-64.575
3002	-64.88
3002	-64.377
3002.1	-64.758
3002.1	-64.545
3002.1	-64.423
3002.1	-64.774
3002.1	-64.285
3002.2	-64.728
3002.2	-64.575
3002.2	-64.499
3002.2	-64.804
3002.2	-64.438
3002.3	-64.789
3002.3	-64.484
3002.3	-64.468
3002.3	-64.377
3002.3	-64.026
3002.4	-64.56
3002.4	-64.209
3002.4	-64.27
3002.4	-64.331
3002.4	-63.98
3002.5	-64.453
3002.5	-64.194
3002.5	-64.27
3002.5	-64.346
3002.5	-63.965
3002.6	-64.377
3002.6	-63.965
3002.6	-64.087
3002.6	-64.209
3002.6	-63.766
3002.7	-64.178
3002.7	-63.904
3002.7	-64.011
3002.7	-64.102
3002.7	-63.705
3002.8	-64.148
3002.8	-63.69
3002.8	-63.858
3002.8	-63.965
3002.8	-63.644
3002.9	-64.087
3002.9	-63.705
3002.9	-63.782
3002.9	-63.858
3002.9	-63.583
3003	-63.98
3003	-63.629
3003	-63.782
3003	-63.843
3003	-63.492
3003.1	-63.965
3003.1	-63.629
3003.1	-63.69
3003.1	-63.69
3003.1	-63.37
3003.2	-63.812
3003.2	-63.492
3003.2	-63.538
3003.2	-63.766
3003.2	-63.324
3003.3	-63.797
3003.3	-63.583
3003.3	-63.705
3003.3	-64.392
3003.3	-64.087
3003.4	-64.484
3003.4	-64.407
3003.4	-64.316
3003.4	-64.682
3003.4	-64.301
3003.5	-64.713
3003.5	-64.56
3003.5	-64.468
3003.5	-64.819
3003.5	-64.392
3003.6	-64.789
3003.6	-64.804
3003.6	-64.514
3003.6	-65.018
3003.6	-64.743
3003.7	-64.941
3003.7	-65.018
3003.7	-64.713
3003.7	-65.14
3003.7	-64.835
3003.8	-64.941
3003.8	-65.155
3003.8	-64.804
3003.8	-65.216
3003.8	-65.018
3003.9	-65.002
3003.9	-65.369
3003.9	-64.926
3003.9	-65.353
3003.9	-65.186
3004	-65.048
3004	-65.491
3004	-65.094
3004	-65.414
3004	-65.369
3004.1	-65.018
3004.1	-65.567
3004.1	-65.323
3004.1	-65.353
3004.1	-65.613
3004.2	-65.231
3004.2	-65.628
3004.2	-65.491
3004.2	-65.338
3004.2	-65.765
3004.3	-65.399
3004.3	-65.704
3004.3	-65.842
3004.3	-65.857
3004.3	-66.589
3004.4	-66.162
3004.4	-66.406
3004.4	-66.666
3004.4	-66.254
3004.4	-66.772
3004.5	-66.681
3004.5	-66.635
3004.5	-67.078
3004.5	-66.544
3004.5	-66.94
3004.6	-67.047
3004.6	-66.696
3004.6	-67.245
3004.6	-66.986
3004.6	-67.001
3004.7	-67.322
3004.7	-66.94
3004.7	-67.383
3004.7	-67.368
3004.7	-67.2
3004.8	-67.581
3004.8	-67.444
3004.8	-67.612
3004.8	-67.719
3004.8	-67.429
3004.9	-67.856
3004.9	-67.627
3004.9	-67.551
3004.9	-68.024
3004.9	-67.673
3005	-67.993
3005	-68.008
3005	-67.673
3005	-68.253
3005	-68.024
3005.1	-67.947
3005.1	-68.329
3005.1	-67.993
3005.1	-68.314
3005.1	-68.405
3005.2	-68.176
3005.2	-68.573
3005.2	-68.359
3005.2	-68.207
3005.2	-68.634
3005.3	-68.283
3005.3	-68.542
3005.3	-68.527
3005.3	-68.1
3005.3	-68.451
3005.4	-68.375
3005.4	-68.344
3005.4	-68.726
3005.4	-68.344
3005.4	-68.542
3005.5	-68.634
3005.5	-68.359
3005.5	-68.802
3005.5	-68.619
3005.5	-68.436
3005.6	-68.787
3005.6	-68.405
3005.6	-68.649
3005.6	-68.863
3005.6	-68.466
3005.7	-68.924
3005.7	-68.771
3005.7	-68.527
3005.7	-69.046
3005.7	-68.832
3005.8	-68.787
3005.8	-69.031
3005.8	-68.71
3005.8	-68.985
3005.8	-69.046
3005.9	-68.771
3005.9	-69.199
3005.9	-69.016
3005.9	-68.878
3005.9	-69.305
3006	-68.893
3006	-69.168
3006	-69.275
3006	-68.939
3006	-69.351
3006.1	-69.199
3006.1	-69.122
3006.1	-69.397
3006.1	-69.016
3006.1	-69.458
3006.2	-69.351
3006.2	-69.366
3006.2	-69.702
3006.2	-69.244
3006.2	-69.672
3006.3	-69.458
3006.3	-69.351
3006.3	-69.672
3006.3	-69.336
3006.3	-69.778
3006.4	-69.565
3006.4	-69.702
3006.4	-69.763
3006.4	-69.611
3006.4	-69.931
3006.5	-69.55
3006.5	-69.946
3006.5	-69.656
3006.5	-69.916
3006.5	-69.916
3006.6	-69.931
3006.6	-70.068
3006.6	-69.778
3006.6	-70.038
3006.6	-69.794
3006.7	-70.16
3006.7	-69.794
3006.7	-70.129
3006.7	-70.023
3006.7	-70.114
3006.8	-70.145
3006.8	-70.129
3006.8	-70.282
3006.8	-70.038
3006.8	-70.358
3006.9	-69.992
3006.9	-70.618
3006.9	-70.16
3006.9	-70.618
3006.9	-70.358
3007	-70.587
3007	-70.343
3007	-70.587
3007	-70.465
3007	-70.45
3007.1	-70.541
3007.1	-70.343
3007.1	-70.618
3007.1	-70.374
3007.1	-70.77
3007.2	-70.374
3007.2	-70.77
3007.2	-70.358
3007.2	-70.77
3007.2	-70.526
3007.3	-70.862
3007.3	-70.724
3007.3	-70.862
3007.3	-70.862
3007.3	-70.786
3007.4	-71.075
3007.4	-70.709
3007.4	-71.106
3007.4	-70.755
3007.4	-71.075
3007.5	-70.77
3007.5	-71.06
3007.5	-70.877
3007.5	-71.014
3007.5	-71.06
3007.6	-70.816
3007.6	-71.289
3007.6	-70.831
3007.6	-71.274
3007.6	-71.03
3007.7	-71.274
3007.7	-71.136
3007.7	-71.121
3007.7	-71.274
3007.7	-70.938
3007.8	-71.365
3007.8	-70.953
3007.8	-71.426
3007.8	-71.136
3007.8	-71.411
3007.9	-71.35
3007.9	-71.259
3007.9	-71.518
3007.9	-71.198
3007.9	-71.64
3008	-71.304
3008	-71.579
3008	-71.457
3008	-71.365
3008	-71.625
3008.1	-71.259
3008.1	-71.716
3008.1	-71.411
3008.1	-71.716
3008.1	-71.579
3008.2	-71.579
3008.2	-71.808
3008.2	-71.487
3008.2	-71.93
3008.2	-71.533
3008.3	-71.899
3008.3	-71.793
3008.3	-71.732
3008.3	-72.067
3008.3	-71.793
3008.4	-72.174
3008.4	-71.884
3008.4	-72.205
3008.4	-72.113
3008.4	-71.976
3008.5	-72.327
3008.5	-71.884
3008.5	-72.403
3008.5	-72.144
3008.5	-72.327
3008.6	-72.433
3008.6	-72.144
3008.6	-72.525
3008.6	-72.159
3008.6	-72.54
3008.7	-72.388
3008.7	-72.342
3008.7	-72.601
3008.7	-72.22
3008.7	-72.754
3008.8	-72.433
3008.8	-72.678
3008.8	-72.693
3008.8	-72.433
3008.8	-72.739
3008.9	-72.449
3008.9	-72.861
3008.9	-72.647
3008.9	-72.739
3008.9	-72.922
3009	-72.556
3009	-73.09
3009	-72.739
3009	-72.998
3009	-73.013
3009.1	-72.739
3009.1	-73.12
3009.1	-72.83
3009.1	-73.242
3009.1	-73.074
3009.2	-72.983
3009.2	-73.196
3009.2	-72.861
3009.2	-73.318
3009.2	-73.013
3009.3	-73.227
3009.3	-73.288
3009.3	-73.044
3009.3	-73.517
3009.3	-73.135
3009.4	-73.547
3009.4	-73.456
3009.4	-73.273
3009.4	-73.608
3009.4	-73.257
3009.5	-73.761
3009.5	-73.578
3009.5	-73.532
3009.5	-73.776
3009.5	-73.395
3009.6	-73.837
3009.6	-73.624
3009.6	-73.73
3009.6	-73.761
3009.6	-73.456
3009.7	-73.929
3009.7	-73.654
3009.7	-73.975
3009.7	-74.02
3009.7	-73.837
3009.8	-74.112
3009.8	-73.746
3009.8	-74.188
3009.8	-74.005
3009.8	-73.898
3009.9	-74.173
3009.9	-73.776
3009.9	-74.326
3009.9	-74.112
3009.9	-74.097
3010	-74.356
3010	-73.929
3010	-74.341
3010	-74.158
3010	-74.28
3010.1	-74.371
3010.1	-74.127
3010.1	-74.6
3010.1	-74.31
3010.1	-74.57
3010.2	-74.57
3010.2	-74.28
3010.2	-74.646
3010.2	-74.219
3010.2	-74.539
3010.3	-74.554
3010.3	-74.402
3010.3	-74.783
3010.3	-74.539
3010.3	-74.875
3010.4	-74.783
3010.4	-74.738
3010.4	-75.058
3010.4	-74.631
3010.4	-75.134
3010.5	-74.86
3010.5	-74.829
3010.5	-75.211
3010.5	-74.814
3010.5	-75.226
3010.6	-75.088
3010.6	-75.012
3010.6	-75.317
3010.6	-74.951
3010.6	-75.378
3010.7	-75.165
3010.7	-75.195
3010.7	-75.394
3010.7	-75.119
3010.7	-75.577
3010.8	-75.317
3010.8	-75.363
3010.8	-75.562
3010.8	-75.165
3010.8	-75.714
3010.9	-75.439
3010.9	-75.562
3010.9	-75.714
3010.9	-75.348
3010.9	-75.851
3011	-75.623
3011	-75.76
3011	-75.897
3011	-75.455
3011	-75.912
3011.1	-75.684
3011.1	-75.836
3011.1	-75.989
3011.1	-75.699
3011.1	-76.141
3011.2	-75.821
3011.2	-76.019
3011.2	-76.202
3011.2	-75.79
3011.2	-76.263
3011.3	-75.974
3011.3	-75.958
3011.3	-76.309
3011.3	-76.004
3011.3	-76.401
3011.4	-76.263
3011.4	-76.248
3011.4	-76.416
3011.4	-76.08
3011.4	-76.553
3011.5	-76.324
3011.5	-76.34
3011.5	-76.63
3011.5	-76.294
3011.5	-76.843
3011.6	-76.645
3011.6	-76.569
3011.6	-76.889
3011.6	-76.385
3011.6	-76.767
3011.7	-76.736
3011.7	-76.538
3011.7	-76.92
3011.7	-76.569
3011.7	-76.95
3011.8	-76.95
3011.8	-76.706
3011.8	-77.148
3011.8	-76.767
3011.8	-77.011
3011.9	-76.965
3011.9	-76.767
3011.9	-77.316
3011.9	-76.95
3011.9	-77.118
3012	-77.332
3012	-76.904
3012	-77.393
3012	-77.179
3012	-77.103
3012.1	-77.393
3012.1	-76.981
3012.1	-77.454
3012.1	-77.423
3012.1	-77.255
3012.2	-77.545
3012.2	-77.225
3012.2	-77.591
3012.2	-77.576
3012.2	-77.301
3012.3	-77.805
3012.3	-77.499
3012.3	-77.606
3012.3	-77.713
3012.3	-77.56
3012.4	-77.896
3012.4	-77.774
3012.4	-77.667
3012.4	-77.957
3012.4	-77.545
3012.5	-78.033
3012.5	-77.957
3012.5	-77.713
3012.5	-78.079
3012.5	-77.728
3012.6	-78.003
3012.6	-78.186
3012.6	-77.881
3012.6	-78.262
3012.6	-78.033
3012.7	-78.003
3012.7	-78.232
3012.7	-77.911
3012.7	-78.339
3012.7	-78.278
3012.8	-78.094
3012.8	-78.522
3012.8	-78.171
3012.8	-78.384
3012.8	-78.506
3012.9	-78.064
3012.9	-78.552
3012.9	-78.354
3012.9	-78.278
3012.9	-78.705
3013	-78.323
3013	-78.705
3013	-78.72
3013	-78.323
3013	-78.903
3013.1	-78.613
3013.1	-78.506
3013.1	-78.873
3013.1	-78.552
3013.1	-78.812
3013.2	-78.827
3013.2	-78.583
3013.2	-78.964
3013.2	-78.705
3013.2	-78.781
3013.3	-79.025
3013.3	-78.69
3013.3	-79.071
3013.3	-78.949
3013.3	-78.659
3013.4	-79.254
3013.4	-78.903
3013.4	-79.01
3013.4	-79.3
3013.4	-78.827
3013.5	-79.361
3013.5	-79.254
3013.5	-78.979
3013.5	-79.422
3013.5	-79.117
3013.6	-79.086
3013.6	-79.422
3013.6	-78.979
3013.6	-79.422
3013.6	-79.483
3013.7	-79.163
3013.7	-79.697
3013.7	-79.407
3013.7	-79.315
3013.7	-79.712
3013.8	-79.285
3013.8	-79.62
3013.8	-79.62
3013.8	-79.285
3013.8	-79.773
3013.9	-79.559
3013.9	-79.483
3013.9	-79.865
3013.9	-79.559
3013.9	-79.666
3014	-79.773
3014	-79.407
3014	-79.956
3014	-79.849
3014	-79.651
3014.1	-80.124
3014.1	-79.773
3014.1	-79.819
3014.1	-80.17
3014.1	-79.727
3014.2	-80.093
3014.2	-80.017
3014.2	-79.697
3014.2	-80.246
3014.2	-80.002
3014.3	-79.91
3014.3	-80.292
3014.3	-79.895
3014.3	-80.185
3014.3	-80.215
3014.4	-79.941
3014.4	-80.429
3014.4	-80.109
3014.4	-80.093
3014.4	-80.444
3014.5	-79.971
3014.5	-80.444
3014.5	-80.307
3014.5	-80.185
3014.5	-80.49
3014.6	-80.185
3014.6	-80.566
3014.6	-80.399
3014.6	-80.368
3014.6	-80.627
3014.7	-80.2
3014.7	-80.734
3014.7	-80.49
3014.7	-80.597
3014.7	-80.734
3014.8	-80.444
3014.8	-80.795
3014.8	-80.414
3014.8	-80.856
3014.8	-80.536
3014.9	-80.734
3014.9	-80.719
3014.9	-80.551
3014.9	-80.902
3014.9	-80.551
3015	-80.963
3015	-80.612
3015	-80.933
3015	-80.765
3015	-80.948
3015.1	-80.887
3015.1	-80.841
3015.1	-80.978
3015.1	-80.688
3015.1	-81.192
3015.2	-80.795
3015.2	-81.223
3015.2	-80.841
3015.2	-81.223
3015.2	-80.856
3015.3	-81.268
3015.3	-81.162
3015.3	-81.345
3015.3	-81.223
3015.3	-81.146
3015.4	-81.207
3015.4	-81.116
3015.4	-81.345
3015.4	-80.994
3015.4	-81.314
3015.5	-80.917
3015.5	-81.39
3015.5	-81.07
3015.5	-81.589
3015.5	-81.223
3015.6	-81.543
3015.6	-81.207
3015.6	-81.497
3015.6	-81.375
3015.6	-81.451
3015.7	-81.512
3015.7	-81.329
3015.7	-81.589
3015.7	-81.314
3015.7	-81.696
3015.8	-81.284
3015.8	-81.772
3015.8	-81.375
3015.8	-81.65
3015.8	-81.68
3015.9	-81.665
3015.9	-81.787
3015.9	-81.543
3015.9	-81.848
3015.9	-81.451
3016	-81.94
3016	-81.619
3016	-81.909
3016	-81.726
3016	-81.787
3016.1	-81.879
3016.1	-81.696
3016.1	-82.031
3016.1	-81.711
3016.1	-82.077
3016.2	-81.802
3016.2	-82.092
3016.2	-81.985
3016.2	-81.909
3016.2	-82.108
3016.3	-81.726
3016.3	-82.153
3016.3	-81.863
3016.3	-82.199
3016.3	-81.94
3016.4	-81.985
3016.4	-82.108
3016.4	-81.772
3016.4	-82.245
3016.4	-81.879
3016.5	-82.245
3016.5	-82.092
3016.5	-82.123
3016.5	-82.199
3016.5	-82.077
3016.6	-82.443
3016.6	-82.001
3016.6	-82.428
3016.6	-82.184
3016.6	-82.214
3016.7	-82.397
3016.7	-82.047
3016.7	-82.459
3016.7	-82.062
3016.7	-82.367
3016.8	-82.245
3016.8	-82.23
3016.8	-82.443
3016.8	-82.153
3016.8	-82.611
3016.9	-82.23
3016.9	-82.55
3016.9	-82.489
3016.9	-82.321
3016.9	-82.642
3017	-82.23
3017	-82.596
3017	-82.413
3017	-82.535
3017	-82.596
3017.1	-82.306
3017.1	-82.703
3017.1	-82.321
3017.1	-82.748
3017.1	-82.672
3017.2	-82.535
3017.2	-82.809
3017.2	-82.397
3017.2	-82.886
3017.2	-82.642
3017.3	-82.764
3017.3	-82.779
3017.3	-82.55
3017.3	-82.84
3017.3	-82.443
3017.4	-82.855
3017.4	-82.703
3017.4	-82.596
3017.4	-82.886
3017.4	-82.459
3017.5	-83.023
3017.5	-82.703
3017.5	-82.84
3017.5	-82.916
3017.5	-82.581
3017.6	-83.023
3017.6	-82.672
3017.6	-82.993
3017.6	-82.87
3017.6	-82.657
3017.7	-83.038
3017.7	-82.672
3017.7	-83.115
3017.7	-82.932
3017.7	-82.947
3017.8	-83.084
3017.8	-82.703
3017.8	-83.191
3017.8	-82.84
3017.8	-83.115
3017.9	-83.115
3017.9	-82.87
3017.9	-83.191
3017.9	-82.84
3017.9	-83.298
3018	-83.16
3018	-83.069
3018	-83.374
3018	-82.809
3018	-83.298
3018.1	-83.176
3018.1	-83.16
3018.1	-83.344
3018.1	-83.008
3018.1	-83.389
3018.2	-83.115
3018.2	-83.328
3018.2	-83.359
3018.2	-83.16
3018.2	-83.527
3018.3	-83.099
3018.3	-83.45
3018.3	-83.405
3018.3	-83.176
3018.3	-83.496
3018.4	-83.099
3018.4	-83.511
3018.4	-83.374
3018.4	-83.267
3018.4	-83.527
3018.5	-83.145
3018.5	-83.542
3018.5	-83.282
3018.5	-83.298
3018.5	-83.481
3018.6	-83.099
3018.6	-83.588
3018.6	-83.221
3018.6	-83.344
3018.6	-83.496
3018.7	-83.099
3018.7	-83.527
3018.7	-83.237
3018.7	-83.42
3018.7	-83.466
3018.8	-83.252
3018.8	-83.618
3018.8	-83.267
3018.8	-83.542
3018.8	-83.496
3018.9	-83.298
3018.9	-83.71
3018.9	-83.267
3018.9	-83.633
3018.9	-83.527
3019	-83.313
3019	-83.74
3019	-83.328
3019	-83.725
3019	-83.542
3019.1	-83.328
3019.1	-83.725
3019.1	-83.328
3019.1	-83.725
3019.1	-83.588
3019.2	-83.511
3019.2	-83.755
3019.2	-83.344
3019.2	-83.74
3019.2	-83.603
3019.3	-83.435
3019.3	-83.771
3019.3	-83.298
3019.3	-83.771
3019.3	-83.679
3019.4	-83.588
3019.4	-83.893
3019.4	-83.496
3019.4	-83.832
3019.4	-83.649
3019.5	-83.603
3019.5	-83.847
3019.5	-83.435
3019.5	-83.832
3019.5	-83.664
3019.6	-83.618
3019.6	-83.954
3019.6	-83.45
3019.6	-83.893
3019.6	-83.664
3019.7	-83.481
3019.7	-83.939
3019.7	-83.572
3019.7	-83.969
3019.7	-83.847
3019.8	-83.588
3019.8	-83.939
3019.8	-83.496
3019.8	-83.847
3019.8	-83.832
3019.9	-83.664
3019.9	-83.984
3019.9	-83.618
3019.9	-83.984
3019.9	-83.954
3020	-83.649
3020	-84.091
3020	-83.664
3020	-83.908
3020	-83.954
3020.1	-83.633
3020.1	-84.152
3020.1	-83.893
3020.1	-83.969
3020.1	-84.122
3020.2	-83.771
3020.2	-84.091
3020.2	-83.878
3020.2	-83.939
3020.2	-84.076
3020.3	-83.755
3020.3	-84.229
3020.3	-84.045
3020.3	-83.939
3020.3	-84.29
3020.4	-83.618
3020.4	-84.091
3020.4	-84
3020.4	-83.862
3020.4	-84.259
3020.5	-83.878
3020.5	-84.213
3020.5	-84.29
3020.5	-83.954
3020.5	-84.381
3020.6	-84.061
3020.6	-84.106
3020.6	-84.305
3020.6	-83.923
3020.6	-84.412
3020.7	-84.167
3020.7	-84.015
3020.7	-84.366
3020.7	-83.969
3020.7	-84.457
3020.8	-84.32
3020.8	-84.137
3020.8	-84.564
3020.8	-84.122
3020.8	-84.427
3020.9	-84.549
3020.9	-84.152
3020.9	-84.641
3020.9	-84.305
3020.9	-84.137
3021	-84.473
3021	-84.061
3021	-84.457
3021	-84.427
3021	-84.152
3021.1	-84.61
3021.1	-84.29
3021.1	-84.534
3021.1	-84.641
3021.1	-84.259
3021.2	-84.61
3021.2	-84.381
3021.2	-84.335
3021.2	-84.656
3021.2	-84.213
3021.3	-84.579
3021.3	-84.488
3021.3	-84.29
3021.3	-84.824
3021.3	-84.457
3021.4	-84.595
3021.4	-84.839
3021.4	-84.351
3021.4	-84.885
3021.4	-84.732
3021.5	-84.442
3021.5	-84.946
3021.5	-84.61
3021.5	-84.656
3021.5	-84.839
3021.6	-84.518
3021.6	-84.915
3021.6	-84.732
3021.6	-84.595
3021.6	-84.915
3021.7	-84.671
3021.7	-84.946
3021.7	-85.007
3021.7	-84.656
3021.7	-85.068
3021.8	-84.824
3021.8	-84.732
3021.8	-85.144
3021.8	-84.747
3021.8	-84.991
3021.9	-85.083
3021.9	-84.747
3021.9	-85.22
3021.9	-85.037
3021.9	-84.869
3022	-85.236
3022	-84.839
3022	-85.083
3022	-85.22
3022	-84.778
3022.1	-85.236
3022.1	-85.052
3022.1	-84.839
3022.1	-85.358
3022.1	-85.052
3022.2	-85.175
3022.2	-85.327
3022.2	-84.93
3022.2	-85.342
3022.2	-85.281
3022.3	-85.083
3022.3	-85.434
3022.3	-85.175
3022.3	-85.205
3022.3	-85.526
3022.4	-85.129
3022.4	-85.587
3022.4	-85.571
3022.4	-85.251
3022.4	-85.693
3022.5	-85.48
3022.5	-85.373
3022.5	-85.77
3022.5	-85.358
3022.5	-85.556
3022.6	-85.724
3022.6	-85.419
3022.6	-85.892
3022.6	-85.754
3022.6	-85.602
3022.7	-85.983
3022.7	-85.571
3022.7	-85.815
3022.7	-85.907
3022.7	-85.495
3022.8	-86.014
3022.8	-85.922
3022.8	-85.724
3022.8	-86.151
3022.8	-85.724
3022.9	-86.075
3022.9	-85.953
3022.9	-85.77
3022.9	-86.075
3022.9	-85.739
3023	-86.182
3023	-85.876
3023	-85.999
3023	-86.182
3023	-85.8
3023.1	-86.304
3023.1	-85.892
3023.1	-86.197
3023.1	-86.105
3023.1	-86.044
3023.2	-86.258
3023.2	-85.999
3023.2	-86.365
3023.2	-85.968
3023.2	-86.456
3023.3	-86.06
3023.3	-86.395
3023.3	-86.365
3023.3	-86.349
3023.3	-86.563
3023.4	-86.334
3023.4	-86.624
3023.4	-86.349
3023.4	-86.7
3023.4	-86.319
3023.5	-86.716
3023.5	-86.395
3023.5	-86.655
3023.5	-86.548
3023.5	-86.624
3023.6	-86.578
3023.6	-86.594
3023.6	-86.716
3023.6	-86.502
3023.6	-86.807
3023.7	-86.517
3023.7	-86.853
3023.7	-86.456
3023.7	-86.899
3023.7	-86.533
3023.8	-86.945
3023.8	-86.716
3023.8	-87.036
3023.8	-86.899
3023.8	-86.99
3023.9	-87.082
3023.9	-86.96
3023.9	-87.128
3023.9	-86.914
3023.9	-87.189
3024	-86.731
3024	-87.189
3024	-86.823
3024	-87.219
3024	-86.99
3024.1	-87.296
3024.1	-87.036
3024.1	-87.219
3024.1	-87.204
3024.1	-87.051
3024.2	-87.402
3024.2	-87.036
3024.2	-87.418
3024.2	-87.082
3024.2	-87.494
3024.3	-87.204
3024.3	-87.448
3024.3	-87.311
3024.3	-87.296
3024.3	-87.494
3024.4	-87.25
3024.4	-87.708
3024.4	-87.326
3024.4	-87.83
3024.4	-87.57
3024.5	-87.738
3024.5	-87.662
3024.5	-87.494
3024.5	-87.83
3024.5	-87.418
3024.6	-87.891
3024.6	-87.54
3024.6	-87.875
3024.6	-87.723
3024.6	-87.723
3024.7	-87.875
3024.7	-87.631
3024.7	-88.089
3024.7	-87.677
3024.7	-88.12
3024.8	-87.845
3024.8	-87.891
3024.8	-88.104
3024.8	-87.845
3024.8	-88.242
3024.9	-87.891
3024.9	-88.211
3024.9	-88.013
3024.9	-88.12
3024.9	-88.226
3025	-87.952
3025	-88.333
3025	-87.906
3025	-88.333
3025	-88.181
3025.1	-88.226
3025.1	-88.409
3025.1	-88.074
3025.1	-88.455
3025.1	-88.135
3025.2	-88.455
3025.2	-88.394
3025.2	-88.287
3025.2	-88.623
3025.2	-88.12
3025.3	-88.699
3025.3	-88.364
3025.3	-88.562
3025.3	-88.608
3025.3	-88.333
3025.4	-88.684
3025.4	-88.348
3025.4	-88.867
3025.4	-88.577
3025.4	-88.684
3025.5	-88.806
3025.5	-88.379
3025.5	-88.943
3025.5	-88.608
3025.5	-88.898
3025.6	-88.837
3025.6	-88.623
3025.6	-88.974
3025.6	-88.623
3025.6	-89.05
3025.7	-88.806
3025.7	-88.867
3025.7	-88.943
3025.7	-88.684
3025.7	-89.142
3025.8	-88.837
3025.8	-89.142
3025.8	-89.05
3025.8	-88.852
3025.8	-89.233
3025.9	-88.898
3025.9	-89.34
3025.9	-89.096
3025.9	-89.111
3025.9	-89.294
3026	-88.989
3026	-89.447
3026	-89.111
3026	-89.249
3026	-89.31
3026.1	-89.066
3026.1	-89.539
3026.1	-89.188
3026.1	-89.539
3026.1	-89.432
3026.2	-89.31
3026.2	-89.645
3026.2	-89.279
3026.2	-89.615
3026.2	-89.416
3026.3	-89.523
3026.3	-89.63
3026.3	-89.34
3026.3	-89.798
3026.3	-89.386
3026.4	-89.691
3026.4	-89.676
3026.4	-89.325
3026.4	-89.828
3026.4	-89.493
3026.5	-89.859
3026.5	-89.783
3026.5	-89.615
3026.5	-89.951
3026.5	-89.508
3026.6	-89.951
3026.6	-89.752
3026.6	-89.706
3026.6	-89.935
3026.6	-89.508
3026.7	-90.057
3026.7	-89.752
3026.7	-89.874
3026.7	-90.012
3026.7	-89.676
3026.8	-90.118
3026.8	-89.828
3026.8	-90.088
3026.8	-90.042
3026.8	-89.859
3026.9	-90.195
3026.9	-89.798
3026.9	-90.225
3026.9	-90.118
3026.9	-89.966
3027	-90.363
3027	-89.89
3027	-90.347
3027	-90.21
3027	-90.179
3027.1	-90.469
3027.1	-90.042
3027.1	-90.424
3027.1	-90.286
3027.1	-90.271
3027.2	-90.439
3027.2	-90.088
3027.2	-90.53
3027.2	-90.256
3027.2	-90.363
3027.3	-90.576
3027.3	-90.256
3027.3	-90.591
3027.3	-90.332
3027.3	-90.485
3027.4	-90.607
3027.4	-90.302
3027.4	-90.729
3027.4	-90.439
3027.4	-90.652
3027.5	-90.652
3027.5	-90.363
3027.5	-90.744
3027.5	-90.424
3027.5	-90.668
3027.6	-90.683
3027.6	-90.469
3027.6	-90.942
3027.6	-90.515
3027.6	-90.79
3027.7	-90.775
3027.7	-90.454
3027.7	-90.942
3027.7	-90.591
3027.7	-90.881
3027.8	-90.881
3027.8	-90.607
3027.8	-90.942
3027.8	-90.668
3027.8	-91.019
3027.9	-90.927
3027.9	-90.713
3027.9	-91.11
3027.9	-90.744
3027.9	-91.08
3028	-91.08
3028	-90.775
3028	-91.187
3028	-90.729
3028	-91.019
3028.1	-91.08
3028.1	-90.759
3028.1	-91.217
3028.1	-90.851
3028.1	-91.08
3028.2	-91.125
3028.2	-90.866
3028.2	-91.309
3028.2	-90.988
3028.2	-91.202
3028.3	-91.232
3028.3	-90.973
3028.3	-91.522
3028.3	-91.156
3028.3	-91.37
3028.4	-91.37
3028.4	-90.958
3028.4	-91.446
3028.4	-91.187
3028.4	-91.263
3028.5	-91.461
3028.5	-91.11
3028.5	-91.553
3028.5	-91.4
3028.5	-91.354
3028.6	-91.629
3028.6	-91.11
3028.6	-91.492
3028.6	-91.354
3028.6	-91.202
3028.7	-91.568
3028.7	-91.171
3028.7	-91.492
3028.7	-91.461
3028.7	-91.339
3028.8	-91.736
3028.8	-91.339
3028.8	-91.583
3028.8	-91.614
3028.8	-91.248
3028.9	-91.797
3028.9	-91.492
3028.9	-91.583
3028.9	-91.751
3028.9	-91.309
3029	-91.721
3029	-91.629
3029	-91.553
3029	-91.843
3029	-91.461
3029.1	-91.873
3029.1	-91.766
3029.1	-91.553
3029.1	-92.041
3029.1	-91.675
3029.2	-91.812
3029.2	-91.888
3029.2	-91.583
3029.2	-92.056
3029.2	-91.766
3029.3	-91.766
3029.3	-92.056
3029.3	-91.553
3029.3	-92.026
3029.3	-91.888
3029.4	-91.736
3029.4	-92.178
3029.4	-91.766
3029.4	-91.904
3029.4	-92.01
3029.5	-91.721
3029.5	-92.072
3029.5	-91.858
3029.5	-91.827
3029.5	-92.087
3029.6	-91.721
3029.6	-92.148
3029.6	-92.026
3029.6	-91.751
3029.6	-92.178
3029.7	-91.843
3029.7	-91.965
3029.7	-92.133
3029.7	-91.782
3029.7	-92.255
3029.8	-92.148
3029.8	-91.904
3029.8	-92.27
3029.8	-91.888
3029.8	-92.117
3029.9	-92.239
3029.9	-91.888
3029.9	-92.361
3029.9	-92.148
3029.9	-92.01
3030	-92.422
3030	-92.026
3030	-92.285
3030	-92.346
3030	-91.934
3030.1	-92.468
3030.1	-92.224
3030.1	-92.102
3030.1	-92.468
3030.1	-92.117
3030.2	-92.453
3030.2	-92.438
3030.2	-92.117
3030.2	-92.529
3030.2	-92.3
3030.3	-92.239
3030.3	-92.514
3030.3	-92.102
3030.3	-92.392
3030.3	-92.316
3030.4	-92.026
3030.4	-92.56
3030.4	-92.285
3030.4	-92.209
3030.4	-92.575
3030.5	-92.194
3030.5	-92.468
3030.5	-92.499
3030.5	-92.178
3030.5	-92.621
3030.6	-92.407
3030.6	-92.239
3030.6	-92.651
3030.6	-92.285
3030.6	-92.468
3030.7	-92.59
3030.7	-92.133
3030.7	-92.529
3030.7	-92.484
3030.7	-92.163
3030.8	-92.712
3030.8	-92.484
3030.8	-92.422
3030.8	-92.682
3030.8	-92.331
3030.9	-92.682
3030.9	-92.59
3030.9	-92.361
3030.9	-92.743
3030.9	-92.422
3031	-92.422
3031	-92.804
3031	-92.377
3031	-92.804
3031	-92.682
3031.1	-92.361
3031.1	-92.789
3031.1	-92.529
3031.1	-92.667
3031.1	-92.789
3031.2	-92.438
3031.2	-92.88
3031.2	-92.651
3031.2	-92.804
3031.2	-92.88
3031.3	-92.499
3031.3	-92.941
3031.3	-92.545
3031.3	-92.728
3031.3	-92.712
3031.4	-92.468
3031.4	-92.834
3031.4	-92.377
3031.4	-92.697
3031.4	-92.575
3031.5	-92.667
3031.5	-92.773
3031.5	-92.468
3031.5	-92.88
3031.5	-92.499
3031.6	-92.941
3031.6	-92.621
3031.6	-92.804
3031.6	-92.697
3031.6	-92.59
3031.7	-92.85
3031.7	-92.56
3031.7	-92.972
3031.7	-92.514
3031.7	-92.957
3031.8	-92.56
3031.8	-92.941
3031.8	-92.682
3031.8	-92.88
3031.8	-92.758
3031.9	-92.804
3031.9	-92.758
3031.9	-92.667
3031.9	-92.941
3031.9	-92.606
3032	-92.926
3032	-92.606
3032	-92.972
3032	-92.651
3032	-93.048
3032.1	-92.59
3032.1	-92.941
3032.1	-92.621
3032.1	-92.88
3032.1	-92.773
3032.2	-92.941
3032.2	-92.926
3032.2	-92.896
3032.2	-92.972
3032.2	-92.88
3032.3	-93.201
3032.3	-92.789
3032.3	-93.14
3032.3	-92.575
3032.3	-92.85
3032.4	-92.636
3032.4	-92.941
3032.4	-92.743
3032.4	-92.85
3032.4	-92.834
3032.5	-92.697
3032.5	-92.987
3032.5	-92.697
3032.5	-93.063
3032.5	-92.651
3032.6	-93.079
3032.6	-92.758
3032.6	-93.033
3032.6	-92.972
3032.6	-92.834
3032.7	-92.957
3032.7	-92.651
3032.7	-93.018
3032.7	-92.667
3032.7	-93.063
3032.8	-92.758
3032.8	-93.018
3032.8	-92.865
3032.8	-92.834
3032.8	-93.033
3032.9	-92.621
3032.9	-93.063
3032.9	-92.682
3032.9	-93.063
3032.9	-92.926
3033	-92.987
3033	-92.88
3033	-92.697
3033	-92.926
3033	-92.514
3033.1	-93.079
3033.1	-92.85
3033.1	-93.002
3033.1	-92.941
3033.1	-92.728
3033.2	-93.063
3033.2	-92.743
3033.2	-93.124
3033.2	-92.804
3033.2	-93.033
3033.3	-92.941
3033.3	-92.804
3033.3	-93.17
3033.3	-92.697
3033.3	-93.048
3033.4	-92.712
3033.4	-92.85
3033.4	-92.834
3033.4	-92.712
3033.4	-93.002
3033.5	-92.651
3033.5	-93.109
3033.5	-92.758
3033.5	-92.957
3033.5	-93.079
3033.6	-92.743
3033.6	-93.109
3033.6	-92.682
3033.6	-93.033
3033.6	-92.926
3033.7	-92.972
3033.7	-93.094
3033.7	-92.804
3033.7	-93.155
3033.7	-92.789
3033.8	-93.124
3033.8	-92.957
3033.8	-92.743
3033.8	-93.079
3033.8	-92.667
3033.9	-93.14
3033.9	-92.896
3033.9	-92.987
3033.9	-93.048
3033.9	-92.773
3034	-93.14
3034	-92.789
3034	-93.14
3034	-93.018
3034	-92.911
3034.1	-93.155
3034.1	-92.819
3034.1	-93.231
3034.1	-92.972
3034.1	-93.109
3034.2	-93.14
3034.2	-92.834
3034.2	-93.216
3034.2	-92.88
3034.2	-93.155
3034.3	-93.002
3034.3	-92.865
3034.3	-93.201
3034.3	-92.773
3034.3	-93.201
3034.4	-92.972
3034.4	-93.048
3034.4	-93.262
3034.4	-92.85
3034.4	-93.369
3034.5	-93.079
3034.5	-93.17
3034.5	-93.185
3034.5	-92.957
3034.5	-93.262
3034.6	-92.941
3034.6	-93.308
3034.6	-93.079
3034.6	-93.018
3034.6	-93.308
3034.7	-92.85
3034.7	-93.369
3034.7	-93.155
3034.7	-93.216
3034.7	-93.323
3034.8	-92.926
3034.8	-93.43
3034.8	-93.018
3034.8	-93.292
3034.8	-93.292
3034.9	-93.048
3034.9	-93.353
3034.9	-92.941
3034.9	-93.369
3034.9	-93.231
3035	-93.079
3035	-93.43
3035	-92.957
3035	-93.414
3035	-93.231
3035.1	-93.277
3035.1	-93.475
3035.1	-93.14
3035.1	-93.46
3035.1	-93.124
3035.2	-93.292
3035.2	-93.323
3035.2	-93.033
3035.2	-93.506
3035.2	-93.17
3035.3	-93.369
3035.3	-93.384
3035.3	-93.14
3035.3	-93.506
3035.3	-93.033
3035.4	-93.506
3035.4	-93.369
3035.4	-93.216
3035.4	-93.689
3035.4	-93.308
3035.5	-93.643
3035.5	-93.552
3035.5	-93.43
3035.5	-93.689
3035.5	-93.353
3035.6	-93.689
3035.6	-93.46
3035.6	-93.475
3035.6	-93.735
3035.6	-93.369
3035.7	-93.781
3035.7	-93.43
3035.7	-93.521
3035.7	-93.689
3035.7	-93.353
3035.8	-93.735
3035.8	-93.506
3035.8	-93.643
3035.8	-93.719
3035.8	-93.414
3035.9	-93.872
3035.9	-93.536
3035.9	-93.75
3035.9	-93.781
3035.9	-93.46
3036	-93.994
3036	-93.674
3036	-93.903
3036	-93.933
3036	-93.567
3036.1	-93.948
3036.1	-93.643
3036.1	-93.918
3036.1	-93.826
3036.1	-93.552
3036.2	-93.994
3036.2	-93.658
3036.2	-93.903
3036.2	-93.918
3036.2	-93.613
3036.3	-94.101
3036.3	-93.704
3036.3	-93.964
3036.3	-94.04
3036.3	-93.948
3036.4	-94.147
3036.4	-93.872
3036.4	-94.086
3036.4	-94.147
3036.4	-93.826
3036.5	-94.391
3036.5	-93.994
3036.5	-94.192
3036.5	-94.208
3036.5	-93.933
3036.6	-94.467
3036.6	-94.086
3036.6	-94.208
3036.6	-94.315
3036.6	-93.933
3036.7	-94.345
3036.7	-94.086
3036.7	-94.254
3036.7	-94.406
3036.7	-94.055
3036.8	-94.528
3036.8	-94.299
3036.8	-94.254
3036.8	-94.513
3036.8	-94.086
3036.9	-94.482
3036.9	-94.36
3036.9	-94.254
3036.9	-94.65
3036.9	-94.299
3037	-94.559
3037	-94.391
3037	-94.269
3037	-94.62
3037	-94.223
3037.1	-94.62
3037.1	-94.604
3037.1	-94.36
3037.1	-94.879
3037.1	-94.467
3037.2	-94.742
3037.2	-94.727
3037.2	-94.315
3037.2	-94.818
3037.2	-94.482
3037.3	-94.574
3037.3	-94.772
3037.3	-94.452
3037.3	-94.971
3037.3	-94.681
3037.4	-94.666
3037.4	-95.016
3037.4	-94.574
3037.4	-95.032
3037.4	-94.91
3037.5	-94.635
3037.5	-95.047
3037.5	-94.742
3037.5	-95.032
3037.5	-95.093
3037.6	-94.681
3037.6	-95.2
3037.6	-94.91
3037.6	-94.94
3037.6	-95.245
3037.7	-94.833
3037.7	-95.215
3037.7	-95.139
3037.7	-95.001
3037.7	-95.352
3037.8	-95.032
3037.8	-95.2
3037.8	-95.139
3037.8	-94.833
3037.8	-95.413
3037.9	-95.139
3037.9	-95.123
3037.9	-95.459
3037.9	-94.986
3037.9	-95.383
3038	-95.398
3038	-95.139
3038	-95.566
3038	-95.322
3038	-95.428
3038.1	-95.551
3038.1	-95.2
3038.1	-95.566
3038.1	-95.352
3038.1	-95.2
3038.2	-95.581
3038.2	-95.215
3038.2	-95.627
3038.2	-95.673
3038.2	-95.367
3038.3	-95.734
3038.3	-95.444
3038.3	-95.413
3038.3	-95.749
3038.3	-95.337
3038.4	-95.779
3038.4	-95.764
3038.4	-95.535
3038.4	-96.069
3038.4	-95.749
3038.5	-95.688
3038.5	-95.993
3038.5	-95.52
3038.5	-95.901
3038.5	-95.825
3038.6	-95.566
3038.6	-96.008
3038.6	-95.718
3038.6	-95.779
3038.6	-96.146
3038.7	-95.81
3038.7	-96.13
3038.7	-96.085
3038.7	-95.779
3038.7	-96.176
3038.8	-95.947
3038.8	-95.932
3038.8	-96.222
3038.8	-95.795
3038.8	-96.069
3038.9	-96.115
3038.9	-95.871
3038.9	-96.344
3038.9	-96.069
3038.9	-96.039
3039	-96.313
3039	-96.024
3039	-96.359
3039	-96.39
3039	-96.054
3039.1	-96.436
3039.1	-96.237
3039.1	-96.191
3039.1	-96.603
3039.1	-96.237
3039.2	-96.283
3039.2	-96.481
3039.2	-96.115
3039.2	-96.497
3039.2	-96.451
3039.3	-96.191
3039.3	-96.649
3039.3	-96.375
3039.3	-96.405
3039.3	-96.725
3039.4	-96.375
3039.4	-96.756
3039.4	-96.664
3039.4	-96.481
3039.4	-96.848
3039.5	-96.558
3039.5	-96.817
3039.5	-96.832
3039.5	-96.466
3039.5	-96.939
3039.6	-96.649
3039.6	-96.863
3039.6	-96.909
3039.6	-96.588
3039.6	-97.046
3039.7	-96.634
3039.7	-96.954
3039.7	-96.863
3039.7	-96.817
3039.7	-96.985
3039.8	-96.664
3039.8	-97.076
3039.8	-96.817
3039.8	-97.092
3039.8	-96.924
3039.9	-96.863
3039.9	-97
3039.9	-96.71
3039.9	-97.092
3039.9	-96.664
3040	-97.092
3040	-96.802
3040	-97.122
3040	-97.061
3040	-97.137
3040.1	-97.137
3040.1	-97.031
3040.1	-97.198
3040.1	-96.878
3040.1	-97.305
3040.2	-96.954
3040.2	-97.443
3040.2	-97.031
3040.2	-97.427
3040.2	-97.061
3040.3	-97.397
3040.3	-97.26
3040.3	-97.366
3040.3	-97.244
3040.3	-97.229
3040.4	-97.351
3040.4	-97.198
3040.4	-97.412
3040.4	-97.137
3040.4	-97.443
3040.5	-97.046
3040.5	-97.412
3040.5	-97.107
3040.5	-97.549
3040.5	-97.26
3040.6	-97.61
3040.6	-97.382
3040.6	-97.58
3040.6	-97.519
3040.6	-97.412
3040.7	-97.641
3040.7	-97.305
3040.7	-97.626
3040.7	-97.275
3040.7	-97.672
3040.8	-97.336
3040.8	-97.702
3040.8	-97.504
3040.8	-97.672
3040.8	-97.595
3040.9	-97.549
3040.9	-97.824
3040.9	-97.443
3040.9	-97.794
3040.9	-97.504
3041	-97.885
3041	-97.58
3041	-97.824
3041	-97.717
3041	-97.687
3041.1	-97.885
3041.1	-97.549
3041.1	-97.961
3041.1	-97.626
3041.1	-98.038
3041.2	-97.763
3041.2	-97.961
3041.2	-97.961
3041.2	-97.778
3041.2	-98.084
3041.3	-97.778
3041.3	-98.114
3041.3	-97.824
3041.3	-98.068
3041.3	-97.885
3041.4	-97.87
3041.4	-98.099
3041.4	-97.794
3041.4	-98.206
3041.4	-97.855
3041.5	-98.19
3041.5	-97.977
3041.5	-98.007
3041.5	-98.175
3041.5	-97.885
3041.6	-98.328
3041.6	-97.977
3041.6	-98.297
3041.6	-98.129
3041.6	-98.068
3041.7	-98.267
3041.7	-97.916
3041.7	-98.343
3041.7	-97.916
3041.7	-98.206
3041.8	-98.16
3041.8	-98.114
3041.8	-98.434
3041.8	-98.129
3041.8	-98.465
3041.9	-98.084
3041.9	-98.328
3041.9	-98.343
3041.9	-98.19
3041.9	-98.541
3042	-98.16
3042	-98.541
3042	-98.297
3042	-98.389
3042	-98.45
3042.1	-98.16
3042.1	-98.511
3042.1	-98.084
3042.1	-98.495
3042.1	-98.373
3042.2	-98.312
3042.2	-98.602
3042.2	-98.267
3042.2	-98.724
3042.2	-98.389
3042.3	-98.557
3042.3	-98.663
3042.3	-98.328
3042.3	-98.663
3042.3	-98.267
3042.4	-98.602
3042.4	-98.48
3042.4	-98.419
3042.4	-98.663
3042.4	-98.297
3042.5	-98.801
3042.5	-98.541
3042.5	-98.663
3042.5	-98.694
3042.5	-98.373
3042.6	-98.77
3042.6	-98.404
3042.6	-98.77
3042.6	-98.648
3042.6	-98.495
3042.7	-98.831
3042.7	-98.343
3042.7	-98.816
3042.7	-98.587
3042.7	-98.602
3042.8	-98.755
3042.8	-98.404
3042.8	-98.877
3042.8	-98.663
3042.8	-98.877
3042.9	-98.831
3042.9	-98.511
3042.9	-98.846
3042.9	-98.389
3042.9	-98.801
3043	-98.755
3043	-98.709
3043	-98.953
3043	-98.48
3043	-99.014
3043.1	-98.801
3043.1	-98.816
3043.1	-98.862
3043.1	-98.526
3043.1	-98.984
3043.2	-98.663
3043.2	-98.923
3043.2	-99.014
3043.2	-98.724
3043.2	-99.121
3043.3	-98.755
3043.3	-99.045
3043.3	-98.953
3043.3	-98.74
3043.3	-99.06
3043.4	-98.679
3043.4	-99.014
3043.4	-98.846
3043.4	-98.862
3043.4	-99.091
3043.5	-98.618
3043.5	-99.03
3043.5	-98.785
3043.5	-98.816
3043.5	-99.045
3043.6	-98.633
3043.6	-99.106
3043.6	-98.831
3043.6	-98.999
3043.6	-99.045
3043.7	-98.694
3043.7	-99.228
3043.7	-98.785
3043.7	-99.03
3043.7	-99.075
3043.8	-98.724
3043.8	-99.152
3043.8	-98.846
3043.8	-99.075
3043.8	-99.014
3043.9	-98.862
3043.9	-99.289
3043.9	-98.877
3043.9	-99.228
3043.9	-99.152
3044	-98.923
3044	-99.319
3044	-98.862
3044	-99.213
3044	-99.045
3044.1	-98.969
3044.1	-99.228
3044.1	-98.877
3044.1	-99.319
3044.1	-99.075
3044.2	-98.969
3044.2	-99.228
3044.2	-98.877
3044.2	-99.304
3044.2	-99.182
3044.3	-99.06
3044.3	-99.319
3044.3	-98.862
3044.3	-99.258
3044.3	-99.213
3044.4	-98.984
3044.4	-99.274
3044.4	-98.892
3044.4	-99.304
3044.4	-99.121
3044.5	-99.106
3044.5	-99.35
3044.5	-98.923
3044.5	-99.35
3044.5	-99.045
3044.6	-98.984
3044.6	-99.35
3044.6	-98.907
3044.6	-99.289
3044.6	-99.091
3044.7	-98.999
3044.7	-99.274
3044.7	-98.907
3044.7	-99.35
3044.7	-99.075
3044.8	-99.014
3044.8	-99.35
3044.8	-98.907
3044.8	-99.487
3044.8	-99.258
3044.9	-99.091
3044.9	-99.35
3044.9	-98.984
3044.9	-99.35
3044.9	-99.304
3045	-99.121
3045	-99.442
3045	-99.03
3045	-99.396
3045	-99.274
3045.1	-99.03
3045.1	-99.411
3045.1	-99.014
3045.1	-99.304
3045.1	-99.335
3045.2	-99.03
3045.2	-99.472
3045.2	-99.152
3045.2	-99.274
3045.2	-99.304
3045.3	-98.999
3045.3	-99.487
3045.3	-99.136
3045.3	-99.136
3045.3	-99.213
3045.4	-98.923
3045.4	-99.457
3045.4	-99.228
3045.4	-99.106
3045.4	-99.38
3045.5	-98.907
3045.5	-99.258
3045.5	-99.152
3045.5	-99.03
3045.5	-99.396
3045.6	-98.984
3045.6	-99.243
3045.6	-99.274
3045.6	-99.03
3045.6	-99.442
3045.7	-99.045
3045.7	-99.136
3045.7	-99.228
3045.7	-98.923
3045.7	-99.442
3045.8	-99.167
3045.8	-99.06
3045.8	-99.38
3045.8	-98.892
3045.8	-99.365
3045.9	-99.274
3045.9	-98.953
3045.9	-99.365
3045.9	-99.03
3045.9	-99.167
3046	-99.228
3046	-98.938
3046	-99.38
3046	-99.045
3046	-99.014
3046.1	-99.319
3046.1	-98.907
3046.1	-99.274
3046.1	-99.213
3046.1	-98.907
3046.2	-99.35
3046.2	-99.106
3046.2	-99.213
3046.2	-99.411
3046.2	-98.938
3046.3	-99.304
3046.3	-99.152
3046.3	-99.03
3046.3	-99.35
3046.3	-98.862
3046.4	-99.197
3046.4	-99.121
3046.4	-98.831
3046.4	-99.274
3046.4	-99.075
3046.5	-99.06
3046.5	-99.289
3046.5	-98.846
3046.5	-99.228
3046.5	-99.197
3046.6	-98.892
3046.6	-99.289
3046.6	-98.938
3046.6	-98.984
3046.6	-99.213
3046.7	-98.755
3046.7	-99.167
3046.7	-99.014
3046.7	-98.816
3046.7	-99.304
3046.8	-99.03
3046.8	-99.106
3046.8	-99.228
3046.8	-98.816
3046.8	-99.167
3046.9	-99.014
3046.9	-98.831
3046.9	-99.274
3046.9	-98.923
3046.9	-98.953
3047	-99.182
3047	-98.755
3047	-99.152
3047	-99.06
3047	-98.755
3047.1	-99.197
3047.1	-98.907
3047.1	-98.938
3047.1	-99.258
3047.1	-98.877
3047.2	-99.167
3047.2	-99.075
3047.2	-98.77
3047.2	-99.167
3047.2	-98.907
3047.3	-98.831
3047.3	-99.197
3047.3	-98.831
3047.3	-99.014
3047.3	-99.136
3047.4	-98.77
3047.4	-99.228
3047.4	-98.969
3047.4	-98.755
3047.4	-99.075
3047.5	-98.74
3047.5	-98.816
3047.5	-99.075
3047.5	-98.694
3047.5	-99.06
3047.6	-99.014
3047.6	-98.709
3047.6	-99.182
3047.6	-98.862
3047.6	-98.816
3047.7	-99.06
3047.7	-98.663
3047.7	-98.953
3047.7	-98.907
3047.7	-98.679
3047.8	-99.045
3047.8	-98.663
3047.8	-98.923
3047.8	-98.831
3047.8	-98.557
3047.9	-99.045
3047.9	-98.663
3047.9	-98.816
3047.9	-98.907
3047.9	-98.618
3048	-99.03
3048	-98.663
3048	-98.969
3048	-98.801
3048	-98.633
3048.1	-98.984
3048.1	-98.572
3048.1	-98.984
3048.1	-98.74
3048.1	-98.877
3048.2	-98.877
3048.2	-98.709
3048.2	-98.999
3048.2	-98.633
3048.2	-99.045
3048.3	-98.663
3048.3	-98.969
3048.3	-98.862
3048.3	-98.984
3048.3	-98.984
3048.4	-98.755
3048.4	-99.106
3048.4	-98.679
3048.4	-99.075
3048.4	-98.663
3048.5	-99.014
3048.5	-98.709
3048.5	-99.045
3048.5	-98.907
3048.5	-99.091
3048.6	-99.03
3048.6	-98.923
3048.6	-99.014
3048.6	-98.785
3048.6	-99.106
3048.7	-98.785
3048.7	-99.213
3048.7	-98.846
3048.7	-99.136
3048.7	-98.74
3048.8	-99.274
3048.8	-98.923
3048.8	-99.152
3048.8	-98.923
3048.8	-99.06
3048.9	-98.953
3048.9	-99.075
3048.9	-99.091
3048.9	-98.953
3048.9	-99.136
3049	-98.816
3049	-99.167
3049	-98.831
3049	-99.304
3049	-98.907
3049.1	-99.243
3049.1	-99.045
3049.1	-99.121
3049.1	-99.136
3049.1	-99.045
3049.2	-99.152
3049.2	-98.801
3049.2	-99.228
3049.2	-98.877
3049.2	-99.319
3049.3	-99.014
3049.3	-99.289
3049.3	-99.106
3049.3	-99.197
3049.3	-99.274
3049.4	-99.014
3049.4	-99.335
3049.4	-98.984
3049.4	-99.335
3049.4	-98.999
3049.5	-99.411
3049.5	-99.228
3049.5	-99.197
3049.5	-99.335
3049.5	-99.014
3049.6	-99.472
3049.6	-99.075
3049.6	-99.457
3049.6	-99.213
3049.6	-99.304
3049.7	-99.335
3049.7	-99.136
3049.7	-99.533
3049.7	-99.106
3049.7	-99.487
3049.8	-99.136
3049.8	-99.396
3049.8	-99.396
3049.8	-99.274
3049.8	-99.625
3049.9	-99.213
3049.9	-99.533
3049.9	-99.243
3049.9	-99.548
3049.9	-99.487
3050	-99.319
3050	-99.609
3050	-99.167
3050	-99.594
3050	-99.319
3050.1	-99.518
3050.1	-99.411
3050.1	-99.228
3050.1	-99.503
3050.1	-99.167
3050.2	-99.762
3050.2	-99.396
3050.2	-99.533
3050.2	-99.594
3050.2	-99.228
3050.3	-99.686
3050.3	-99.304
3050.3	-99.762
3050.3	-99.67
3050.3	-99.594
3050.4	-99.762
3050.4	-99.548
3050.4	-99.976
3050.4	-99.609
3050.4	-99.838
3050.5	-99.701
3050.5	-99.655
3050.5	-100.08
3050.5	-99.609
3050.5	-100.13
3050.6	-99.808
3050.6	-99.854
3050.6	-100.02
3050.6	-99.716
3050.6	-100.1
3050.7	-99.686
3050.7	-100.05
3050.7	-99.945
3050.7	-99.915
3050.7	-100.28
3050.8	-99.808
3050.8	-100.27
3050.8	-99.976
3050.8	-100.08
3050.8	-100.23
3050.9	-99.945
3050.9	-100.31
3050.9	-99.96
3050.9	-100.28
3050.9	-100.19
3051	-100.02
3051	-100.33
3051	-99.915
3051	-100.36
3051	-100.1
3051.1	-100.19
3051.1	-100.48
3051.1	-100.01
3051.1	-100.51
3051.1	-100.14
3051.2	-100.36
3051.2	-100.49
3051.2	-100.22
3051.2	-100.57
3051.2	-100.22
3051.3	-100.56
3051.3	-100.45
3051.3	-100.34
3051.3	-100.62
3051.3	-100.13
3051.4	-100.63
3051.4	-100.31
3051.4	-100.37
3051.4	-100.52
3051.4	-100.2
3051.5	-100.66
3051.5	-100.31
3051.5	-100.51
3051.5	-100.6
3051.5	-100.37
3051.6	-100.8
3051.6	-100.4
3051.6	-100.75
3051.6	-100.66
3051.6	-100.48
3051.7	-100.85
3051.7	-100.33
3051.7	-100.78
3051.7	-100.66
3051.7	-100.57
3051.8	-100.94
3051.8	-100.46
3051.8	-100.92
3051.8	-100.68
3051.8	-100.78
3051.9	-100.89
3051.9	-100.57
3051.9	-100.95
3051.9	-100.63
3051.9	-100.88
3052	-100.78
3052	-100.49
3052	-101.06
3052	-100.62
3052	-100.94
3052.1	-100.89
3052.1	-100.6
3052.1	-101.06
3052.1	-100.68
3052.1	-101.04
3052.2	-100.88
3052.2	-100.8
3052.2	-101.1
3052.2	-100.72
3052.2	-101.15
3052.3	-101
3052.3	-100.88
3052.3	-101.26
3052.3	-100.98
3052.3	-101.56
3052.4	-101.17
3052.4	-101.24
3052.4	-101.49
3052.4	-101.1
3052.4	-101.56
3052.5	-101.33
3052.5	-101.35
3052.5	-101.58
3052.5	-101.2
3052.5	-101.58
3052.6	-101.38
3052.6	-101.53
3052.6	-101.68
3052.6	-101.35
3052.6	-101.81
3052.7	-101.47
3052.7	-101.62
3052.7	-101.79
3052.7	-101.47
3052.7	-101.91
3052.8	-101.64
3052.8	-101.68
3052.8	-101.9
3052.8	-101.59
3052.8	-102.07
3052.9	-101.78
3052.9	-101.73
3052.9	-101.9
3052.9	-101.61
3052.9	-102.07
3053	-101.87
3053	-101.94
3053	-102.11
3053	-101.84
3053	-102.26
3053.1	-102
3053.1	-102
3053.1	-102.2
3053.1	-101.85
3053.1	-102.28
3053.2	-102.04
3053.2	-102.04
3053.2	-102.29
3053.2	-101.87
3053.2	-102.34
3053.3	-102.19
3053.3	-102.1
3053.3	-102.14
3053.3	-101.39
3053.3	-101.67
3053.4	-101.39
3053.4	-101.27
3053.4	-101.65
3053.4	-101.1
3053.4	-101.52
3053.5	-101.38
3053.5	-101.1
3053.5	-101.53
3053.5	-101.06
3053.5	-101.3
3053.6	-101.24
3053.6	-101
3053.6	-101.41
3053.6	-100.97
3053.6	-101.21
3053.7	-101.17
3053.7	-100.72
3053.7	-101.23
3053.7	-100.91
3053.7	-100.91
3053.8	-101.1
3053.8	-100.74
3053.8	-101.1
3053.8	-100.88
3053.8	-100.83
3053.9	-101.09
3053.9	-100.62
3053.9	-101.01
3053.9	-100.74
3053.9	-100.51
3054	-100.88
3054	-100.48
3054	-100.88
3054	-100.81
3054	-100.51
3054.1	-100.89
3054.1	-100.56
3054.1	-100.72
3054.1	-100.75
3054.1	-100.37
3054.2	-100.86
3054.2	-100.54
3054.2	-100.43
3054.2	-100.74
3054.2	-100.34
3054.3	-100.66
3054.3	-100.48
3054.3	-99.945
3054.3	-100.07
3054.3	-99.533
3054.4	-99.792
3054.4	-99.838
3054.4	-99.411
3054.4	-99.869
3054.4	-99.457
3054.5	-99.258
3054.5	-99.548
3054.5	-99.03
3054.5	-99.335
3054.5	-99.274
3054.6	-98.999
3054.6	-99.319
3054.6	-98.923
3054.6	-99.121
3054.6	-99.075
3054.7	-98.633
3054.7	-99.106
3054.7	-98.892
3054.7	-98.709
3054.7	-99.014
3054.8	-98.48
3054.8	-98.74
3054.8	-98.663
3054.8	-98.282
3054.8	-98.755
3054.9	-98.511
3054.9	-98.373
3054.9	-98.648
3054.9	-98.145
3054.9	-98.434
3055	-98.282
3055	-97.946
3055	-98.343
3055	-97.992
3055	-98.053
3055.1	-98.19
3055.1	-97.809
3055.1	-98.19
3055.1	-98.038
3055.1	-97.748
3055.2	-98.114
3055.2	-97.748
3055.2	-97.748
3055.2	-97.885
3055.2	-97.427
3055.3	-97.946
3055.3	-97.733
3055.3	-97.549
3055.3	-97.961
3055.3	-97.58
3055.4	-97.702
3055.4	-97.9
3055.4	-97.427
3055.4	-97.809
3055.4	-97.672
3055.5	-97.366
3055.5	-97.809
3055.5	-97.565
3055.5	-97.488
3055.5	-97.702
3055.6	-97.183
3055.6	-97.458
3055.6	-97.488
3055.6	-97.153
3055.6	-97.641
3055.7	-97.366
3055.7	-97.275
3055.7	-97.549
3055.7	-97.168
3055.7	-97.488
3055.8	-97.458
3055.8	-97
3055.8	-97.351
3055.8	-97.183
3055.8	-97.031
3055.9	-97.382
3055.9	-97.107
3055.9	-97.168
3055.9	-97.275
3055.9	-96.863
3056	-97.244
3056	-97.015
3056	-96.771
3056	-97.153
3056	-96.771
3056.1	-96.954
3056.1	-97.092
3056.1	-96.695
3056.1	-97.214
3056.1	-96.863
3056.2	-96.771
3056.2	-97.046
3056.2	-96.695
3056.2	-97
3056.2	-96.771
3056.3	-96.787
3056.3	-96.954
3056.3	-96.558
3056.3	-96.878
3056.3	-96.481
3056.4	-96.634
3056.4	-96.542
3056.4	-96.359
3056.4	-96.787
3056.4	-96.298
3056.5	-96.664
3056.5	-96.39
3056.5	-96.42
3056.5	-96.42
3056.5	-96.268
3056.6	-96.42
3056.6	-96.069
3056.6	-96.313
3056.6	-95.978
3056.6	-96.359
3056.7	-96.115
3056.7	-96.207
3056.7	-96.1
3056.7	-95.917
3056.7	-96.1
3056.8	-95.871
3056.8	-96.161
3056.8	-95.81
3056.8	-96.146
3056.8	-95.718
3056.9	-96.085
3056.9	-95.764
3056.9	-96.008
3056.9	-95.795
3056.9	-95.901
3057	-95.825
3057	-95.81
3057	-95.901
3057	-95.657
3057	-95.932
3057.1	-95.52
3057.1	-95.81
3057.1	-95.367
3057.1	-95.795
3057.1	-95.337
3057.2	-95.749
3057.2	-95.428
3057.2	-95.703
3057.2	-95.52
3057.2	-95.566
3057.3	-95.474
3057.3	-95.413
3057.3	-95.49
3057.3	-95.245
3057.3	-95.627
3057.4	-95.261
3057.4	-95.673
3057.4	-95.245
3057.4	-95.551
3057.4	-95.261
3057.5	-95.428
3057.5	-95.23
3057.5	-95.139
3057.5	-95.291
3057.5	-94.971
3057.6	-95.398
3057.6	-95.001
3057.6	-95.444
3057.6	-95.032
3057.6	-95.322
3057.7	-95.123
3057.7	-95.047
3057.7	-95.2
3057.7	-94.864
3057.7	-95.23
3057.8	-94.788
3057.8	-95.154
3057.8	-94.91
3057.8	-94.986
3057.8	-94.925
3057.9	-94.65
3057.9	-94.986
3057.9	-94.635
3057.9	-95.139
3057.9	-94.727
3058	-95.032
3058	-94.894
3058	-94.681
3058	-94.91
3058	-94.559
3058.1	-94.818
3058.1	-94.421
3058.1	-94.788
3058.1	-94.528
3058.1	-94.574
3058.2	-94.772
3058.2	-94.376
3058.2	-94.788
3058.2	-94.376
3058.2	-94.635
3058.3	-94.543
3058.3	-94.498
3058.3	-94.727
3058.3	-94.315
3058.3	-94.65
3058.4	-94.269
3058.4	-94.482
3058.4	-94.315
3058.4	-94.254
3058.4	-94.528
3058.5	-94.086
3058.5	-94.528
3058.5	-94.254
3058.5	-94.391
3058.5	-94.33
3058.6	-94.07
3058.6	-94.33
3058.6	-93.918
3058.6	-94.421
3058.6	-94.177
3058.7	-94.177
3058.7	-94.284
3058.7	-93.903
3058.7	-94.345
3058.7	-93.964
3058.8	-94.192
3058.8	-94.101
3058.8	-93.964
3058.8	-94.208
3058.8	-93.781
3058.9	-94.192
3058.9	-93.903
3058.9	-93.994
3058.9	-94.009
3058.9	-93.643
3059	-94.055
3059	-93.643
3059	-93.994
3059	-93.857
3059	-93.689
3059.1	-94.086
3059.1	-93.643
3059.1	-93.994
3059.1	-93.781
3059.1	-93.826
3059.2	-93.857
3059.2	-93.536
3059.2	-93.918
3059.2	-93.506
3059.2	-93.796
3059.3	-93.704
3059.3	-93.43
3059.3	-93.796
3059.3	-93.43
3059.3	-93.735
3059.4	-93.582
3059.4	-93.536
3059.4	-93.658
3059.4	-93.292
3059.4	-93.75
3059.5	-93.399
3059.5	-93.536
3059.5	-93.613
3059.5	-93.185
3059.5	-93.658
3059.6	-93.231
3059.6	-93.491
3059.6	-93.46
3059.6	-93.185
3059.6	-93.521
3059.7	-93.185
3059.7	-93.506
3059.7	-93.323
3059.7	-93.246
3059.7	-93.475
3059.8	-93.033
3059.8	-93.46
3059.8	-93.155
3059.8	-93.277
3059.8	-93.369
3059.9	-92.926
3059.9	-93.399
3059.9	-93.094
3059.9	-93.246
3059.9	-93.262
3060	-92.896
3060	-93.277
3060	-92.896
3060	-93.14
3060	-93.124
3060.1	-92.88
3060.1	-93.216
3060.1	-92.804
3060.1	-93.109
3060.1	-92.987
3060.2	-92.804
3060.2	-93.14
3060.2	-92.773
3060.2	-93.124
3060.2	-92.88
3060.3	-92.758
3060.3	-93.018
3060.3	-92.59
3060.3	-92.957
3060.3	-92.819
3060.4	-92.697
3060.4	-92.926
3060.4	-92.56
3060.4	-92.972
3060.4	-92.621
3060.5	-92.697
3060.5	-92.819
3060.5	-92.422
3060.5	-92.85
3060.5	-92.484
3060.6	-92.606
3060.6	-92.758
3060.6	-92.392
3060.6	-92.88
3060.6	-92.529
3060.7	-92.651
3060.7	-92.59
3060.7	-92.239
3060.7	-92.606
3060.7	-92.316
3060.8	-92.514
3060.8	-92.453
3060.8	-92.148
3060.8	-92.667
3060.8	-92.331
3060.9	-92.59
3060.9	-92.499
3060.9	-92.209
3060.9	-92.545
3060.9	-92.133
3061	-92.392
3061	-92.346
3061	-92.163
3061	-92.422
3061	-92.056
3061.1	-92.392
3061.1	-92.3
3061.1	-91.995
3061.1	-92.484
3061.1	-91.995
3061.2	-92.224
3061.2	-92.255
3061.2	-91.965
3061.2	-92.422
3061.2	-91.995
3061.3	-92.148
3061.3	-92.194
3061.3	-91.873
3061.3	-92.27
3061.3	-91.873
3061.4	-92.133
3061.4	-92.056
3061.4	-91.705
3061.4	-92.178
3061.4	-91.919
3061.5	-92.056
3061.5	-92.102
3061.5	-91.721
3061.5	-92.133
3061.5	-91.827
3061.6	-91.873
3061.6	-91.995
3061.6	-91.675
3061.6	-92.041
3061.6	-91.751
3061.7	-91.843
3061.7	-92.026
3061.7	-91.553
3061.7	-91.949
3061.7	-91.675
3061.8	-91.599
3061.8	-91.904
3061.8	-91.461
3061.8	-91.797
3061.8	-91.614
3061.9	-91.431
3061.9	-91.797
3061.9	-91.431
3061.9	-91.797
3061.9	-91.644
3062	-91.339
3062	-91.797
3062	-91.324
3062	-91.583
3062	-91.614
3062.1	-91.095
3062.1	-91.599
3062.1	-91.354
3062.1	-91.37
3062.1	-91.599
3062.2	-91.095
3062.2	-91.461
3062.2	-91.309
3062.2	-91.263
3062.2	-91.614
3062.3	-91.156
3062.3	-91.415
3062.3	-91.293
3062.3	-91.049
3062.3	-91.461
3062.4	-91.217
3062.4	-91.37
3062.4	-91.4
3062.4	-90.927
3062.4	-91.354
3062.5	-91.141
3062.5	-91.125
3062.5	-91.415
3062.5	-91.003
3062.5	-91.324
3062.6	-91.202
3062.6	-90.973
3062.6	-91.354
3062.6	-91.003
3062.6	-91.125
3062.7	-91.064
3062.7	-90.836
3062.7	-91.232
3062.7	-91.003
3062.7	-90.988
3062.8	-91.248
3062.8	-90.79
3062.8	-91.11
3062.8	-90.973
3062.8	-90.637
3062.9	-91.095
3062.9	-90.744
3062.9	-90.82
3062.9	-91.019
3062.9	-90.607
3063	-90.988
3063	-90.775
3063	-90.622
3063	-91.019
3063	-90.622
3063.1	-90.927
3063.1	-90.927
3063.1	-90.485
3063.1	-90.881
3063.1	-90.698
3063.2	-90.637
3063.2	-90.942
3063.2	-90.5
3063.2	-90.79
3063.2	-90.744
3063.3	-90.439
3063.3	-90.805
3063.3	-90.546
3063.3	-90.454
3063.3	-90.622
3063.4	-90.332
3063.4	-90.759
3063.4	-90.729
3063.4	-90.424
3063.4	-90.82
3063.5	-90.439
3063.5	-90.378
3063.5	-90.713
3063.5	-90.24
3063.5	-90.546
3063.6	-90.5
3063.6	-90.073
3063.6	-90.637
3063.6	-90.439
3063.6	-90.271
3063.7	-90.591
3063.7	-90.164
3063.7	-90.439
3063.7	-90.469
3063.7	-90.134
3063.8	-90.607
3063.8	-90.378
3063.8	-90.164
3063.8	-90.515
3063.8	-90.118
3063.9	-90.286
3063.9	-90.363
3063.9	-89.966
3063.9	-90.378
3063.9	-90.225
3064	-89.981
3064	-90.439
3064	-90.118
3064	-90.103
3064	-90.317
3064.1	-89.89
3064.1	-90.317
3064.1	-90.195
3064.1	-89.828
3064.1	-90.424
3064.2	-90.042
3064.2	-89.874
3064.2	-90.317
3064.2	-89.92
3064.2	-90.103
3064.3	-90.195
3064.3	-89.706
3064.3	-90.073
3064.3	-89.935
3064.3	-89.645
3064.4	-90.118
3064.4	-89.767
3064.4	-89.981
3064.4	-89.966
3064.4	-89.645
3064.5	-90.073
3064.5	-89.691
3064.5	-89.783
3064.5	-89.981
3064.5	-89.63
3064.6	-90.012
3064.6	-89.722
3064.6	-89.798
3064.6	-89.874
3064.6	-89.508
3064.7	-89.966
3064.7	-89.569
3064.7	-89.813
3064.7	-89.767
3064.7	-89.539
3064.8	-89.905
3064.8	-89.584
3064.8	-89.89
3064.8	-89.63
3064.8	-89.737
3064.9	-89.722
3064.9	-89.462
3064.9	-89.798
3064.9	-89.401
3064.9	-89.813
3065	-89.371
3065	-89.676
3065	-89.493
3065	-89.6
3065	-89.6
3065.1	-89.432
3065.1	-89.645
3065.1	-89.325
3065.1	-89.691
3065.1	-89.249
3065.2	-89.691
3065.2	-89.218
3065.2	-89.539
3065.2	-89.203
3065.2	-89.478
3065.3	-89.294
3065.3	-89.447
3065.3	-89.371
3065.3	-89.279
3065.3	-89.34
3065.4	-89.218
3065.4	-89.432
3065.4	-89.172
3065.4	-89.478
3065.4	-89.096
3065.5	-89.478
3065.5	-89.111
3065.5	-89.447
3065.5	-89.081
3065.5	-89.462
3065.6	-89.127
3065.6	-89.249
3065.6	-89.142
3065.6	-89.142
3065.6	-89.188
3065.7	-89.005
3065.7	-89.249
3065.7	-88.913
3065.7	-89.279
3065.7	-88.867
3065.8	-89.233
3065.8	-88.913
3065.8	-89.127
3065.8	-88.959
3065.8	-88.943
3065.9	-89.096
3065.9	-88.791
3065.9	-89.081
3065.9	-88.776
3065.9	-89.157
3066	-88.745
3066	-89.142
3066	-88.913
3066	-88.928
3066	-88.913
3066.1	-88.715
3066.1	-89.005
3066.1	-88.623
3066.1	-89.005
3066.1	-88.562
3066.2	-88.867
3066.2	-88.73
3066.2	-88.745
3066.2	-88.806
3066.2	-88.608
3066.3	-88.898
3066.3	-88.547
3066.3	-88.943
3066.3	-88.684
3066.3	-88.76
3066.4	-88.73
3066.4	-88.455
3066.4	-88.776
3066.4	-88.409
3066.4	-88.776
3066.5	-88.516
3066.5	-88.638
3066.5	-88.547
3066.5	-88.409
3066.5	-88.669
3066.6	-88.333
3066.6	-88.73
3066.6	-88.394
3066.6	-88.654
3066.6	-88.593
3066.7	-88.379
3066.7	-88.684
3066.7	-88.211
3066.7	-88.577
3066.7	-88.257
3066.8	-88.486
3066.8	-88.455
3066.8	-88.226
3066.8	-88.577
3066.8	-88.058
3066.9	-88.47
3066.9	-88.303
3066.9	-88.333
3066.9	-88.44
3066.9	-88.135
3067	-88.455
3067	-88.058
3067	-88.455
3067	-88.242
3067	-88.104
3067.1	-88.333
3067.1	-87.936
3067.1	-88.394
3067.1	-88.043
3067.1	-88.272
3067.2	-88.226
3067.2	-87.921
3067.2	-88.303
3067.2	-87.906
3067.2	-88.257
3067.3	-88.135
3067.3	-87.967
3067.3	-88.104
3067.3	-87.83
3067.3	-88.226
3067.4	-87.921
3067.4	-88.165
3067.4	-88.104
3067.4	-87.814
3067.4	-88.165
3067.5	-87.753
3067.5	-88.135
3067.5	-87.967
3067.5	-87.86
3067.5	-88.074
3067.6	-87.753
3067.6	-88.226
3067.6	-87.845
3067.6	-87.967
3067.6	-87.982
3067.7	-87.555
3067.7	-88.043
3067.7	-87.692
3067.7	-87.982
3067.7	-87.845
3067.8	-87.692
3067.8	-87.936
3067.8	-87.601
3067.8	-88.013
3067.8	-87.753
3067.9	-87.814
3067.9	-87.891
3067.9	-87.509
3067.9	-87.997
3067.9	-87.601
3068	-87.83
3068	-87.799
3068	-87.524
3068	-87.906
3068	-87.463
3068.1	-87.799
3068.1	-87.677
3068.1	-87.57
3068.1	-87.753
3068.1	-87.387
3068.2	-87.814
3068.2	-87.524
3068.2	-87.57
3068.2	-87.723
3068.2	-87.265
3068.3	-87.738
3068.3	-87.418
3068.3	-87.54
3068.3	-87.57
3068.3	-87.433
3068.4	-87.631
3068.4	-87.372
3068.4	-87.708
3068.4	-87.524
3068.4	-87.265
3068.5	-87.601
3068.5	-87.158
3068.5	-87.601
3068.5	-87.448
3068.5	-87.341
3068.6	-87.631
3068.6	-87.128
3068.6	-87.509
3068.6	-87.265
3068.6	-87.219
3068.7	-87.418
3068.7	-86.96
3068.7	-87.372
3068.7	-87.173
3068.7	-87.234
3068.8	-87.357
3068.8	-87.051
3068.8	-87.448
3068.8	-87.051
3068.8	-87.234
3068.9	-87.234
3068.9	-86.884
3068.9	-87.357
3068.9	-87.021
3068.9	-87.219
3069	-87.234
3069	-86.975
3069	-87.326
3069	-86.884
3069	-87.143
3069.1	-87.036
3069.1	-86.884
3069.1	-87.311
3069.1	-86.807
3069.1	-87.219
3069.2	-87.021
3069.2	-86.792
3069.2	-87.204
3069.2	-86.7
3069.2	-87.082
3069.3	-86.914
3069.3	-86.685
3069.3	-87.128
3069.3	-86.777
3069.3	-87.021
3069.4	-86.929
3069.4	-86.716
3069.4	-86.945
3069.4	-86.578
3069.4	-86.945
3069.5	-86.761
3069.5	-86.777
3069.5	-87.051
3069.5	-86.548
3069.5	-86.975
3069.6	-86.746
3069.6	-86.563
3069.6	-86.884
3069.6	-86.487
3069.6	-86.807
3069.7	-86.67
3069.7	-86.502
3069.7	-86.853
3069.7	-86.456
3069.7	-86.777
3069.8	-86.655
3069.8	-86.456
3069.8	-86.823
3069.8	-86.334
3069.8	-86.7
3069.9	-86.67
3069.9	-86.456
3069.9	-86.838
3069.9	-86.395
3069.9	-86.655
3070	-86.594
3070	-86.304
3070	-86.746
3070	-86.349
3070	-86.578
3070.1	-86.609
3070.1	-86.212
3070.1	-86.655
3070.1	-86.395
3070.1	-86.456
3070.2	-86.517
3070.2	-86.182
3070.2	-86.563
3070.2	-86.304
3070.2	-86.349
3070.3	-86.563
3070.3	-86.105
3070.3	-86.487
3070.3	-86.258
3070.3	-86.136
3070.4	-86.548
3070.4	-86.075
3070.4	-86.456
3070.4	-86.319
3070.4	-86.06
3070.5	-86.487
3070.5	-86.105
3070.5	-86.349
3070.5	-86.288
3070.5	-85.983
3070.6	-86.441
3070.6	-86.075
3070.6	-86.258
3070.6	-86.349
3070.6	-85.999
3070.7	-86.441
3070.7	-85.999
3070.7	-86.044
3070.7	-86.365
3070.7	-85.846
3070.8	-86.258
3070.8	-86.105
3070.8	-85.876
3070.8	-86.334
3070.8	-85.938
3070.9	-86.121
3070.9	-86.227
3070.9	-85.846
3070.9	-86.197
3070.9	-85.983
3071	-86.044
3071	-86.166
3071	-85.754
3071	-86.136
3071	-85.953
3071.1	-85.739
3071.1	-86.09
3071.1	-85.709
3071.1	-86.06
3071.1	-85.983
3071.2	-85.602
3071.2	-86.044
3071.2	-85.754
3071.2	-85.739
3071.2	-86.044
3071.3	-85.663
3071.3	-86.029
3071.3	-85.846
3071.3	-85.678
3071.3	-86.014
3071.4	-85.632
3071.4	-85.785
3071.4	-85.922
3071.4	-85.541
3071.4	-86.014
3071.5	-85.754
3071.5	-85.632
3071.5	-85.983
3071.5	-85.495
3071.5	-85.77
3071.6	-85.8
3071.6	-85.449
3071.6	-85.831
3071.6	-85.632
3071.6	-85.617
3071.7	-85.846
3071.7	-85.342
3071.7	-85.709
3071.7	-85.571
3071.7	-85.342
3071.8	-85.785
3071.8	-85.495
3071.8	-85.51
3071.8	-85.8
3071.8	-85.358
3071.9	-85.709
3071.9	-85.617
3071.9	-85.312
3071.9	-85.678
3071.9	-85.388
3072	-85.342
3072	-85.648
3072	-85.175
3072	-85.632
3072	-85.587
3072.1	-85.159
3072.1	-85.632
3072.1	-85.358
3072.1	-85.236
3072.1	-85.571
3072.2	-85.205
3072.2	-85.403
3072.2	-85.403
3072.2	-85.052
3072.2	-85.495
3072.3	-85.327
3072.3	-85.236
3072.3	-85.556
3072.3	-85.129
3072.3	-85.297
3072.4	-85.388
3072.4	-85.022
3072.4	-85.449
3072.4	-85.266
3072.4	-85.022
3072.5	-85.495
3072.5	-85.266
3072.5	-85.19
3072.5	-85.51
3072.5	-85.022
3072.6	-85.342
3072.6	-85.312
3072.6	-84.991
3072.6	-85.449
3072.6	-85.144
3072.7	-85.114
3072.7	-85.434
3072.7	-84.976
3072.7	-85.373
3072.7	-85.251
3072.8	-84.915
3072.8	-85.312
3072.8	-85.037
3072.8	-85.144
3072.8	-85.342
3072.9	-84.869
3072.9	-85.281
3072.9	-84.991
3072.9	-85.144
3072.9	-85.175
3073	-84.839
3073	-85.281
3073	-84.869
3073	-85.144
3073	-85.236
3073.1	-84.976
3073.1	-85.266
3073.1	-84.854
3073.1	-85.236
3073.1	-84.946
3073.2	-85.129
3073.2	-85.007
3073.2	-84.946
3073.2	-85.083
3073.2	-84.747
3073.3	-85.159
3073.3	-84.778
3073.3	-85.159
3073.3	-84.808
3073.3	-84.9
3073.4	-84.824
3073.4	-84.869
3073.4	-84.961
3073.4	-84.869
3073.4	-85.083
3073.5	-84.641
3073.5	-84.991
3073.5	-84.625
3073.5	-84.991
3073.5	-84.579
3073.6	-85.007
3073.6	-84.625
3073.6	-84.869
3073.6	-84.763
3073.6	-84.824
3073.7	-84.778
3073.7	-84.656
3073.7	-84.808
3073.7	-84.518
3073.7	-84.915
3073.8	-84.518
3073.8	-84.9
3073.8	-84.488
3073.8	-84.839
3073.8	-84.488
3073.9	-84.824
3073.9	-84.518
3073.9	-84.732
3073.9	-84.564
3073.9	-84.61
3074	-84.625
3074	-84.396
3074	-84.595
3074	-84.305
3074	-84.61
3074.1	-84.29
3074.1	-84.717
3074.1	-84.305
3074.1	-84.717
3074.1	-84.442
3074.2	-84.549
3074.2	-84.549
3074.2	-84.351
3074.2	-84.61
3074.2	-84.213
3074.3	-84.61
3074.3	-84.183
3074.3	-84.549
3074.3	-84.335
3074.3	-84.396
3074.4	-84.381
3074.4	-84.167
3074.4	-84.412
3074.4	-84.152
3074.4	-84.61
3074.5	-84.183
3074.5	-84.534
3074.5	-84.335
3074.5	-84.305
3074.5	-84.412
3074.6	-84.061
3074.6	-84.427
3074.6	-84.015
3074.6	-84.396
3074.6	-84.091
3074.7	-84.351
3074.7	-84.259
3074.7	-84.03
3074.7	-84.305
3074.7	-83.878
3074.8	-84.32
3074.8	-84.106
3074.8	-84.335
3074.8	-84.351
3074.8	-84.106
3074.9	-84.335
3074.9	-83.908
3074.9	-84.29
3074.9	-83.969
3074.9	-84.167
3075	-84.137
3075	-83.954
3075	-84.229
3075	-83.862
3075	-84.244
3075.1	-83.984
3075.1	-84.091
3075.1	-84.091
3075.1	-83.786
3075.1	-84.183
3075.2	-83.832
3075.2	-84.259
3075.2	-84.03
3075.2	-84.03
3075.2	-84.091
3075.3	-83.725
3075.3	-84.137
3075.3	-83.786
3075.3	-84.03
3075.3	-83.862
3075.4	-83.801
3075.4	-84.061
3075.4	-83.71
3075.4	-84.106
3075.4	-83.771
3075.5	-83.908
3075.5	-83.923
3075.5	-83.649
3075.5	-84.122
3075.5	-83.633
3075.6	-84.03
3075.6	-83.862
3075.6	-83.725
3075.6	-84
3075.6	-83.588
3075.7	-84
3075.7	-83.694
3075.7	-83.817
3075.7	-83.817
3075.7	-83.588
3075.8	-83.984
3075.8	-83.527
3075.8	-83.908
3075.8	-83.679
3075.8	-83.588
3075.9	-83.847
3075.9	-83.389
3075.9	-83.878
3075.9	-83.542
3075.9	-83.603
3076	-83.679
3076	-83.344
3076	-83.771
3076	-83.359
3076	-83.679
3076.1	-83.572
3076.1	-83.435
3076.1	-83.801
3076.1	-83.374
3076.1	-83.71
3076.2	-83.42
3076.2	-83.359
3076.2	-83.588
3076.2	-83.267
3076.2	-83.694
3076.3	-83.389
3076.3	-83.496
3076.3	-83.405
3076.3	-83.176
3076.3	-83.725
3076.4	-83.145
3076.4	-83.481
3076.4	-83.313
3076.4	-83.115
3076.4	-83.572
3076.5	-83.176
3076.5	-83.572
3076.5	-83.344
3076.5	-83.191
3076.5	-83.435
3076.6	-83.099
3076.6	-83.511
3076.6	-83.252
3076.6	-83.328
3076.6	-83.42
3076.7	-83.038
3076.7	-83.45
3076.7	-83.115
3076.7	-83.206
3076.7	-83.252
3076.8	-82.932
3076.8	-83.328
3076.8	-82.993
3076.8	-83.344
3076.8	-83.252
3076.9	-83.054
3076.9	-83.344
3076.9	-82.916
3076.9	-83.389
3076.9	-83.099
3077	-82.993
3077	-83.282
3077	-82.825
3077	-83.282
3077	-83.115
3077.1	-83.069
3077.1	-83.313
3077.1	-82.916
3077.1	-83.191
3077.1	-82.977
3077.2	-83.069
3077.2	-83.176
3077.2	-82.809
3077.2	-83.282
3077.2	-82.886
3077.3	-83.069
3077.3	-83.176
3077.3	-82.855
3077.3	-83.221
3077.3	-82.84
3077.4	-83.008
3077.4	-82.993
3077.4	-82.703
3077.4	-83.13
3077.4	-82.748
3077.5	-82.993
3077.5	-82.932
3077.5	-82.687
3077.5	-83.176
3077.5	-82.764
3077.6	-83.023
3077.6	-82.962
3077.6	-82.642
3077.6	-83.099
3077.6	-82.764
3077.7	-82.962
3077.7	-82.962
3077.7	-82.596
3077.7	-83.023
3077.7	-82.626
3077.8	-82.901
3077.8	-82.825
3077.8	-82.535
3077.8	-82.901
3077.8	-82.626
3077.9	-82.916
3077.9	-82.87
3077.9	-82.611
3077.9	-82.977
3077.9	-82.52
3078	-82.794
3078	-82.748
3078	-82.459
3078	-82.901
3078	-82.504
3078.1	-82.779
3078.1	-82.794
3078.1	-82.535
3078.1	-82.932
3078.1	-82.55
3078.2	-82.657
3078.2	-82.626
3078.2	-82.413
3078.2	-82.809
3078.2	-82.443
3078.3	-82.626
3078.3	-82.748
3078.3	-82.367
3078.3	-82.886
3078.3	-82.504
3078.4	-82.55
3078.4	-82.718
3078.4	-82.275
3078.4	-82.733
3078.4	-82.55
3078.5	-82.52
3078.5	-82.733
3078.5	-82.336
3078.5	-82.718
3078.5	-82.443
3078.6	-82.397
3078.6	-82.703
3078.6	-82.291
3078.6	-82.703
3078.6	-82.596
3078.7	-82.352
3078.7	-82.779
3078.7	-82.291
3078.7	-82.535
3078.7	-82.52
3078.8	-82.199
3078.8	-82.581
3078.8	-82.291
3078.8	-82.474
3078.8	-82.565
3078.9	-82.245
3078.9	-82.687
3078.9	-82.382
3078.9	-82.382
3078.9	-82.535
3079	-82.092
3079	-82.535
3079	-82.306
3079	-82.169
3079	-82.596
3079.1	-82.123
3079.1	-82.474
3079.1	-82.443
3079.1	-82.047
3079.1	-82.535
3079.2	-82.26
3079.2	-82.26
3079.2	-82.52
3079.2	-82.092
3079.2	-82.474
3079.3	-82.275
3079.3	-82.138
3079.3	-82.474
3079.3	-81.94
3079.3	-82.306
3079.4	-82.291
3079.4	-81.985
3079.4	-82.52
3079.4	-82.245
3079.4	-82.306
3079.5	-82.474
3079.5	-81.97
3079.5	-82.352
3079.5	-82.199
3079.5	-81.985
3079.6	-82.367
3079.6	-81.97
3079.6	-82.199
3079.6	-82.275
3079.6	-81.909
3079.7	-82.443
3079.7	-82.169
3079.7	-82.047
3079.7	-82.306
3079.7	-81.879
3079.8	-82.23
3079.8	-82.138
3079.8	-81.909
3079.8	-82.245
3079.8	-81.985
3079.9	-82.001
3079.9	-82.214
3079.9	-81.848
3079.9	-82.23
3079.9	-82.092
3080	-81.802
3080	-82.214
3080	-81.924
3080	-82.001
3080	-82.169
3080.1	-81.696
3080.1	-82.153
3080.1	-82.077
3080.1	-81.863
3080.1	-82.245
3080.2	-81.848
3080.2	-81.894
3080.2	-82.092
3080.2	-81.726
3080.2	-82.169
3080.3	-82.092
3080.3	-81.741
3080.3	-82.108
3080.3	-81.787
3080.3	-81.818
3080.4	-82.047
3080.4	-81.711
3080.4	-82.047
3080.4	-81.924
3080.4	-81.68
3080.5	-82.123
3080.5	-81.879
3080.5	-81.863
3080.5	-82.001
3080.5	-81.573
3080.6	-81.94
3080.6	-81.818
3080.6	-81.558
3080.6	-82.001
3080.6	-81.696
3080.7	-81.604
3080.7	-82.077
3080.7	-81.711
3080.7	-81.924
3080.7	-81.955
3080.8	-81.512
3080.8	-81.955
3080.8	-81.863
3080.8	-81.543
3080.8	-82.016
3080.9	-81.665
3080.9	-81.68
3080.9	-81.863
3080.9	-81.543
3080.9	-81.848
3081	-81.757
3081	-81.421
3081	-81.833
3081	-81.558
3081	-81.604
3081.1	-81.787
3081.1	-81.39
3081.1	-81.772
3081.1	-81.589
3081.1	-81.497
3081.2	-81.879
3081.2	-81.451
3081.2	-81.711
3081.2	-81.619
3081.2	-81.39
3081.3	-81.833
3081.3	-81.345
3081.3	-81.787
3081.3	-81.573
3081.3	-81.39
3081.4	-81.711
3081.4	-81.39
3081.4	-81.833
3081.4	-81.512
3081.4	-81.619
3081.5	-81.573
3081.5	-81.36
3081.5	-81.757
3081.5	-81.299
3081.5	-81.741
3081.6	-81.421
3081.6	-81.619
3081.6	-81.573
3081.6	-81.543
3081.6	-81.68
3081.7	-81.329
3081.7	-81.665
3081.7	-81.192
3081.7	-81.589
3081.7	-81.238
3081.8	-81.528
3081.8	-81.314
3081.8	-81.467
3081.8	-81.406
3081.8	-81.345
3081.9	-81.467
3081.9	-81.253
3081.9	-81.512
3081.9	-81.162
3081.9	-81.528
3082	-81.177
3082	-81.528
3082	-81.223
3082	-81.543
3082	-81.207
3082.1	-81.436
3082.1	-81.36
3082.1	-81.36
3082.1	-81.329
3082.1	-81.284
3082.2	-81.39
3082.2	-81.162
3082.2	-81.543
3082.2	-81.085
3082.2	-81.451
3082.3	-81.085
3082.3	-81.406
3082.3	-81.085
3082.3	-81.451
3082.3	-81.116
3082.4	-81.299
3082.4	-81.329
3082.4	-81.177
3082.4	-81.497
3082.4	-81.131
3082.5	-81.482
3082.5	-81.039
3082.5	-81.436
3082.5	-80.978
3082.5	-81.36
3082.6	-81.07
3082.6	-81.162
3082.6	-81.177
3082.6	-80.994
3082.6	-81.329
3082.7	-81.024
3082.7	-81.421
3082.7	-81.024
3082.7	-81.329
3082.7	-81.039
3082.8	-81.223
3082.8	-81.223
3082.8	-81.009
3082.8	-81.329
3082.8	-80.963
3082.9	-81.314
3082.9	-81.009
3082.9	-81.238
3082.9	-81.055
3082.9	-80.948
3083	-81.223
3083	-80.826
3083	-81.329
3083	-80.994
3083	-81.268
3083.1	-81.116
3083.1	-81.131
3083.1	-81.207
3083.1	-80.841
3083.1	-81.253
3083.2	-80.811
3083.2	-81.207
3083.2	-80.978
3083.2	-81.039
3083.2	-81.162
3083.3	-80.887
3083.3	-81.314
3083.3	-80.826
3083.3	-81.177
3083.3	-80.963
3083.4	-80.963
3083.4	-81.085
3083.4	-80.841
3083.4	-81.223
3083.4	-80.811
3083.5	-81.131
3083.5	-80.994
3083.5	-80.856
3083.5	-81.177
3083.5	-80.811
3083.6	-81.085
3083.6	-80.75
3083.6	-80.963
3083.6	-80.902
3083.6	-80.719
3083.7	-81.146
3083.7	-80.658
3083.7	-81.07
3083.7	-80.917
3083.7	-80.856
3083.8	-80.978
3083.8	-80.704
3083.8	-81.07
3083.8	-80.765
3083.8	-81.07
3083.9	-80.902
3083.9	-80.78
3083.9	-81.07
3083.9	-80.612
3083.9	-81.024
3084	-80.765
3084	-80.841
3084	-80.948
3084	-80.627
3084	-81.024
3084.1	-80.673
3084.1	-80.963
3084.1	-80.917
3084.1	-80.673
3084.1	-80.948
3084.2	-80.582
3084.2	-80.933
3084.2	-80.719
3084.2	-80.765
3084.2	-80.917
3084.3	-80.49
3084.3	-80.948
3084.3	-80.688
3084.3	-80.933
3084.3	-81.055
3084.4	-80.536
3084.4	-80.917
3084.4	-80.582
3084.4	-81.024
3084.4	-80.795
3084.5	-80.658
3084.5	-81.024
3084.5	-80.475
3084.5	-80.994
3084.5	-80.734
3084.6	-80.765
3084.6	-80.872
3084.6	-80.46
3084.6	-80.872
3084.6	-80.566
3084.7	-80.826
3084.7	-80.795
3084.7	-80.475
3084.7	-80.856
3084.7	-80.49
3084.8	-80.902
3084.8	-80.795
3084.8	-80.704
3084.8	-80.948
3084.8	-80.429
3084.9	-80.933
3084.9	-80.688
3084.9	-80.597
3084.9	-80.826
3084.9	-80.444
3085	-80.78
3085	-80.582
3085	-80.673
3085	-80.734
3085	-80.46
3085.1	-80.887
3085.1	-80.551
3085.1	-80.811
3085.1	-80.795
3085.1	-80.414
3085.2	-80.795
3085.2	-80.429
3085.2	-80.658
3085.2	-80.627
3085.2	-80.505
3085.3	-80.826
3085.3	-80.368
3085.3	-80.719
3085.3	-80.536
3085.3	-80.383
3085.4	-80.719
3085.4	-80.246
3085.4	-80.643
3085.4	-80.46
3085.4	-80.46
3085.5	-80.765
3085.5	-80.368
3085.5	-80.78
3085.5	-80.46
3085.5	-80.429
3085.6	-80.658
3085.6	-80.231
3085.6	-80.643
3085.6	-80.338
3085.6	-80.383
3085.7	-80.505
3085.7	-80.17
3085.7	-80.643
3085.7	-80.292
3085.7	-80.46
3085.8	-80.49
3085.8	-80.109
3085.8	-80.582
3085.8	-80.276
3085.8	-80.46
3085.9	-80.521
3085.9	-80.139
3085.9	-80.566
3085.9	-80.231
3085.9	-80.46
3086	-80.444
3086	-80.109
3086	-80.49
3086	-80.215
3086	-80.414
3086.1	-80.475
3086.1	-80.063
3086.1	-80.505
3086.1	-80.109
3086.1	-80.322
3086.2	-80.399
3086.2	-80.032
3086.2	-80.46
3086.2	-80.17
3086.2	-80.2
3086.3	-80.414
3086.3	-80.078
3086.3	-80.49
3086.3	-80.185
3086.3	-80.215
3086.4	-80.231
3086.4	-79.956
3086.4	-80.444
3086.4	-80.093
3086.4	-80.154
3086.5	-80.353
3086.5	-79.971
3086.5	-80.429
3086.5	-80.215
3086.5	-80.17
3086.6	-80.399
3086.6	-79.971
3086.6	-80.307
3086.6	-80.109
3086.6	-80.002
3086.7	-80.2
3086.7	-79.865
3086.7	-80.246
3086.7	-80.109
3086.7	-80.032
3086.8	-80.368
3086.8	-79.788
3086.8	-80.215
3086.8	-80.048
3086.8	-79.865
3086.9	-80.292
3086.9	-79.941
3086.9	-80.17
3086.9	-80.124
3086.9	-79.773
3087	-80.246
3087	-79.956
3087	-80.093
3087	-80.154
3087	-79.773
3087.1	-80.2
3087.1	-79.956
3087.1	-79.926
3087.1	-80.231
3087.1	-79.712
3087.2	-80.078
3087.2	-79.941
3087.2	-79.773
3087.2	-80.17
3087.2	-79.727
3087.3	-80.048
3087.3	-80.032
3087.3	-79.758
3087.3	-80.231
3087.3	-79.803
3087.4	-80.032
3087.4	-80.048
3087.4	-79.59
3087.4	-80.078
3087.4	-79.865
3087.5	-79.803
3087.5	-80.048
3087.5	-79.636
3087.5	-79.956
3087.5	-79.803
3087.6	-79.636
3087.6	-80.048
3087.6	-79.727
3087.6	-79.91
3087.6	-79.895
3087.7	-79.666
3087.7	-80.078
3087.7	-79.758
3087.7	-79.712
3087.7	-79.941
3087.8	-79.483
3087.8	-79.895
3087.8	-79.834
3087.8	-79.575
3087.8	-80.032
3087.9	-79.666
3087.9	-79.819
3087.9	-79.941
3087.9	-79.498
3087.9	-79.91
3088	-79.681
3088	-79.529
3088	-79.88
3088	-79.529
3088	-79.849
3088.1	-79.773
3088.1	-79.453
3088.1	-79.926
3088.1	-79.681
3088.1	-79.651
3088.2	-79.849
3088.2	-79.376
3088.2	-79.788
3088.2	-79.62
3088.2	-79.346
3088.3	-79.895
3088.3	-79.559
3088.3	-79.605
3088.3	-79.834
3088.3	-79.361
3088.4	-79.834
3088.4	-79.666
3088.4	-79.376
3088.4	-79.849
3088.4	-79.453
3088.5	-79.544
3088.5	-79.788
3088.5	-79.391
3088.5	-79.742
3088.5	-79.59
3088.6	-79.3
3088.6	-79.758
3088.6	-79.437
3088.6	-79.483
3088.6	-79.788
3088.7	-79.3
3088.7	-79.681
3088.7	-79.636
3088.7	-79.361
3088.7	-79.773
3088.8	-79.453
3088.8	-79.422
3088.8	-79.727
3088.8	-79.285
3088.8	-79.62
3088.9	-79.605
3088.9	-79.269
3088.9	-79.712
3088.9	-79.407
3088.9	-79.33
3089	-79.666
3089	-79.254
3089	-79.468
3089	-79.559
3089	-79.147
3089.1	-79.62
3089.1	-79.468
3089.1	-79.285
3089.1	-79.742
3089.1	-79.346
3089.2	-79.315
3089.2	-79.651
3089.2	-79.132
3089.2	-79.468
3089.2	-79.468
3089.3	-79.117
3089.3	-79.605
3089.3	-79.407
3089.3	-79.3
3089.3	-79.651
3089.4	-79.224
3089.4	-79.559
3089.4	-79.514
3089.4	-79.208
3089.4	-79.636
3089.5	-79.254
3089.5	-79.376
3089.5	-79.514
3089.5	-79.178
3089.5	-79.651
3089.6	-79.407
3089.6	-79.361
3089.6	-79.544
3089.6	-79.117
3089.6	-79.544
3089.7	-79.239
3089.7	-79.437
3089.7	-79.346
3089.7	-79.102
3089.7	-79.407
3089.8	-79.056
3089.8	-79.437
3089.8	-79.193
3089.8	-79.361
3089.8	-79.285
3089.9	-79.117
3089.9	-79.376
3089.9	-79.086
3089.9	-79.514
3089.9	-79.041
3090	-79.3
3090	-79.086
3090	-79.254
3090	-79.208
3090	-79.102
3090.1	-79.3
3090.1	-78.934
3090.1	-79.361
3090.1	-78.979
3090.1	-79.391
3090.2	-78.979
3090.2	-79.3
3090.2	-79.01
3090.2	-79.285
3090.2	-79.147
3090.3	-79.269
3090.3	-79.269
3090.3	-79.147
3090.3	-79.269
3090.3	-78.949
3090.4	-79.254
3090.4	-78.903
3090.4	-79.224
3090.4	-78.857
3090.4	-79.269
3090.5	-78.918
3090.5	-79.239
3090.5	-79.041
3090.5	-79.208
3090.5	-79.01
3090.6	-79.086
3090.6	-79.208
3090.6	-78.995
3090.6	-79.239
3090.6	-78.903
3090.7	-79.193
3090.7	-78.873
3090.7	-79.254
3090.7	-78.949
3090.7	-79.193
3090.8	-78.949
3090.8	-79.056
3090.8	-79.102
3090.8	-78.934
3090.8	-79.254
3090.9	-78.842
3090.9	-79.224
3090.9	-78.842
3090.9	-79.178
3090.9	-78.903
3091	-79.102
3091	-78.979
3091	-78.796
3091	-79.056
3091	-78.751
3091.1	-79.178
3091.1	-78.796
3091.1	-79.147
3091.1	-78.842
3091.1	-78.995
3091.2	-78.995
3091.2	-78.781
3091.2	-79.086
3091.2	-78.705
3091.2	-79.132
3091.3	-78.827
3091.3	-79.086
3091.3	-78.995
3091.3	-78.781
3091.3	-78.964
3091.4	-78.583
3091.4	-79.071
3091.4	-78.751
3091.4	-79.071
3091.4	-78.903
3091.5	-78.705
3091.5	-78.873
3091.5	-78.598
3091.5	-79.01
3091.5	-78.72
3091.6	-78.995
3091.6	-78.812
3091.6	-78.705
3091.6	-78.934
3091.6	-78.567
3091.7	-79.102
3091.7	-78.705
3091.7	-78.888
3091.7	-78.827
3091.7	-78.613
3091.8	-78.934
3091.8	-78.506
3091.8	-78.964
3091.8	-78.659
3091.8	-78.796
3091.9	-78.842
3091.9	-78.598
3091.9	-79.01
3091.9	-78.567
3091.9	-78.964
3092	-78.751
3092	-78.751
3092	-78.964
3092	-78.522
3092	-78.995
3092.1	-78.598
3092.1	-78.873
3092.1	-78.781
3092.1	-78.552
3092.1	-78.888
3092.2	-78.461
3092.2	-78.903
3092.2	-78.674
3092.2	-78.674
3092.2	-78.842
3092.3	-78.43
3092.3	-78.827
3092.3	-78.491
3092.3	-78.735
3092.3	-78.842
3092.4	-78.476
3092.4	-78.857
3092.4	-78.4
3092.4	-78.903
3092.4	-78.72
3092.5	-78.659
3092.5	-78.796
3092.5	-78.369
3092.5	-78.781
3092.5	-78.506
3092.6	-78.644
3092.6	-78.705
3092.6	-78.43
3092.6	-78.827
3092.6	-78.384
3092.7	-78.751
3092.7	-78.598
3092.7	-78.445
3092.7	-78.751
3092.7	-78.293
3092.8	-78.72
3092.8	-78.583
3092.8	-78.537
3092.8	-78.781
3092.8	-78.384
3092.9	-78.72
3092.9	-78.4
3092.9	-78.522
3092.9	-78.552
3092.9	-78.262
3093	-78.735
3093	-78.339
3093	-78.629
3093	-78.567
3093	-78.278
3093.1	-78.751
3093.1	-78.278
3093.1	-78.583
3093.1	-78.491
3093.1	-78.339
3093.2	-78.659
3093.2	-78.232
3093.2	-78.659
3093.2	-78.369
3093.2	-78.384
3093.3	-78.567
3093.3	-78.171
3093.3	-78.598
3093.3	-78.308
3093.3	-78.323
3093.4	-78.522
3093.4	-78.232
3093.4	-78.629
3093.4	-78.293
3093.4	-78.567
3093.5	-78.506
3093.5	-78.171
3093.5	-78.583
3093.5	-78.217
3093.5	-78.461
3093.6	-78.415
3093.6	-78.186
3093.6	-78.598
3093.6	-78.201
3093.6	-78.537
3093.7	-78.384
3093.7	-78.232
3093.7	-78.598
3093.7	-78.156
3093.7	-78.476
3093.8	-78.354
3093.8	-78.125
3093.8	-78.461
3093.8	-78.201
3093.8	-78.567
3093.9	-78.339
3093.9	-78.262
3093.9	-78.43
3093.9	-78.049
3093.9	-78.522
3094	-78.278
3094	-78.278
3094	-78.476
3094	-77.988
3094	-78.476
3094.1	-78.232
3094.1	-78.278
3094.1	-78.476
3094.1	-78.033
3094.1	-78.461
3094.2	-78.156
3094.2	-78.262
3094.2	-78.4
3094.2	-78.064
3094.2	-78.522
3094.3	-78.094
3094.3	-78.171
3094.3	-78.308
3094.3	-77.911
3094.3	-78.323
3094.4	-78.094
3094.4	-78.125
3094.4	-78.339
3094.4	-77.942
3094.4	-78.4
3094.5	-78.14
3094.5	-78.171
3094.5	-78.323
3094.5	-78.003
3094.5	-78.415
3094.6	-78.14
3094.6	-78.156
3094.6	-78.354
3094.6	-77.972
3094.6	-78.4
3094.7	-78.171
3094.7	-78.094
3094.7	-78.339
3094.7	-77.896
3094.7	-78.339
3094.8	-78.125
3094.8	-78.064
3094.8	-78.369
3094.8	-77.972
3094.8	-78.461
3094.9	-78.14
3094.9	-78.064
3094.9	-78.4
3094.9	-77.972
3094.9	-78.323
3095	-78.14
3095	-77.957
3095	-78.384
3095	-77.942
3095	-78.278
3095.1	-78.232
3095.1	-78.003
3095.1	-78.354
3095.1	-78.018
3095.1	-78.232
3095.2	-78.278
3095.2	-77.866
3095.2	-78.339
3095.2	-78.049
3095.2	-78.049
3095.3	-78.125
3095.3	-77.774
3095.3	-78.201
3095.3	-77.866
3095.3	-77.82
3095.4	-78.125
3095.4	-77.805
3095.4	-78.262
3095.4	-78.079
3095.4	-77.881
3095.5	-78.201
3095.5	-77.759
3095.5	-78.079
3095.5	-78.003
3095.5	-77.744
3095.6	-78.079
3095.6	-77.881
3095.6	-78.094
3095.6	-78.201
3095.6	-77.82
3095.7	-78.201
3095.7	-77.942
3095.7	-77.866
3095.7	-78.14
3095.7	-77.759
3095.8	-78.186
3095.8	-78.033
3095.8	-77.759
3095.8	-78.217
3095.8	-77.82
3095.9	-78.079
3095.9	-78.14
3095.9	-77.713
3095.9	-78.171
3095.9	-77.866
3096	-77.896
3096	-78.262
3096	-77.774
3096	-78.11
3096	-77.942
3096.1	-77.652
3096.1	-78.064
3096.1	-77.713
3096.1	-77.866
3096.1	-78.003
3096.2	-77.591
3096.2	-78.049
3096.2	-77.82
3096.2	-77.774
3096.2	-78.125
3096.3	-77.606
3096.3	-77.911
3096.3	-77.927
3096.3	-77.53
3096.3	-78.049
3096.4	-77.774
3096.4	-77.728
3096.4	-78.049
3096.4	-77.698
3096.4	-78.049
3096.5	-77.972
3096.5	-77.667
3096.5	-78.033
3096.5	-77.728
3096.5	-77.759
3096.6	-78.033
3096.6	-77.515
3096.6	-77.927
3096.6	-77.881
3096.6	-77.53
3096.7	-78.079
3096.7	-77.713
3096.7	-77.698
3096.7	-77.942
3096.7	-77.469
3096.8	-77.911
3096.8	-77.85
3096.8	-77.576
3096.8	-77.927
3096.8	-77.637
3096.9	-77.606
3096.9	-77.927
3096.9	-77.545
3096.9	-77.866
3096.9	-77.744
3097	-77.408
3097	-77.835
3097	-77.667
3097	-77.637
3097	-77.927
3097.1	-77.469
3097.1	-77.789
3097.1	-77.759
3097.1	-77.393
3097.1	-77.927
3097.2	-77.621
3097.2	-77.545
3097.2	-77.942
3097.2	-77.515
3097.2	-77.774
3097.3	-77.881
3097.3	-77.377
3097.3	-77.759
3097.3	-77.652
3097.3	-77.271
3097.4	-77.805
3097.4	-77.515
3097.4	-77.53
3097.4	-77.789
3097.4	-77.362
3097.5	-77.683
3097.5	-77.698
3097.5	-77.362
3097.5	-77.789
3097.5	-77.576
3097.6	-77.454
3097.6	-77.774
3097.6	-77.393
3097.6	-77.698
3097.6	-77.744
3097.7	-77.377
3097.7	-77.82
3097.7	-77.591
3097.7	-77.423
3097.7	-77.759
3097.8	-77.301
3097.8	-77.698
3097.8	-77.606
3097.8	-77.286
3097.8	-77.728
3097.9	-77.362
3097.9	-77.621
3097.9	-77.576
3097.9	-77.286
3097.9	-77.698
3098	-77.332
3098	-77.606
3098	-77.576
3098	-77.377
3098	-77.606
3098.1	-77.225
3098.1	-77.667
3098.1	-77.347
3098.1	-77.469
3098.1	-77.576
3098.2	-77.286
3098.2	-77.667
3098.2	-77.271
3098.2	-77.652
3098.2	-77.377
3098.3	-77.499
3098.3	-77.393
3098.3	-77.316
3098.3	-77.545
3098.3	-77.24
3098.4	-77.667
3098.4	-77.286
3098.4	-77.637
3098.4	-77.316
3098.4	-77.667
3098.5	-77.438
3098.5	-77.56
3098.5	-77.454
3098.5	-77.271
3098.5	-77.499
3098.6	-77.301
3098.6	-77.576
3098.6	-77.194
3098.6	-77.606
3098.6	-77.103
3098.7	-77.56
3098.7	-77.148
3098.7	-77.484
3098.7	-77.271
3098.7	-77.454
3098.8	-77.24
3098.8	-77.454
3098.8	-77.423
3098.8	-77.347
3098.8	-77.377
3098.9	-77.133
3098.9	-77.423
3098.9	-77.148
3098.9	-77.56
3098.9	-77.194
3099	-77.591
3099	-77.164
3099	-77.484
3099	-77.255
3099	-77.362
3099.1	-77.316
3099.1	-77.194
3099.1	-77.362
3099.1	-77.057
3099.1	-77.515
3099.2	-77.179
3099.2	-77.576
3099.2	-77.194
3099.2	-77.408
3099.2	-77.255
3099.3	-77.332
3099.3	-77.408
3099.3	-77.103
3099.3	-77.423
3099.3	-76.889
3099.4	-77.408
3099.4	-77.118
3099.4	-77.408
3099.4	-77.301
3099.4	-77.24
3099.5	-77.377
3099.5	-77.133
3099.5	-77.484
3099.5	-77.042
3099.5	-77.454
3099.6	-77.103
3099.6	-77.255
3099.6	-77.286
3099.6	-77.087
3099.6	-77.393
3099.7	-76.95
3099.7	-77.286
3099.7	-76.996
3099.7	-77.332
3099.7	-77.225
3099.8	-77.103
3099.8	-77.423
3099.8	-76.981
3099.8	-77.423
3099.8	-77.103
3099.9	-77.347
3099.9	-77.194
3099.9	-76.935
3099.9	-77.209
3099.9	-76.889
3100	-77.316
3100	-77.072
3100	-77.255
3100	-77.209
3100	-76.935
3100.1	-77.286
3100.1	-76.904
3100.1	-77.225
3100.1	-77.011
3100.1	-77.133
3100.2	-77.225
3100.2	-77.026
3100.2	-77.362
3100.2	-76.904
3100.2	-77.286
3100.3	-76.996
3100.3	-76.92
3100.3	-77.133
3100.3	-76.797
3100.3	-77.362
3100.4	-76.843
3100.4	-77.087
3100.4	-77.103
3100.4	-76.92
3100.4	-77.225
3100.5	-76.782
3100.5	-77.118
3100.5	-76.874
3100.5	-76.92
3100.5	-77.148
3100.6	-76.813
3100.6	-77.194
3100.6	-76.889
3100.6	-77.103
3100.6	-77.042
3100.7	-76.797
3100.7	-77.103
3100.7	-76.736
3100.7	-77.118
3100.7	-76.889
3100.8	-76.889
3100.8	-77.087
3100.8	-76.752
3100.8	-77.209
3100.8	-76.813
3100.9	-77.011
3100.9	-77.026
3100.9	-76.736
3100.9	-77.148
3100.9	-76.828
3101	-77.118
3101	-76.996
3101	-76.843
3101	-77.087
3101	-76.736
3101.1	-77.118
3101.1	-76.843
3101.1	-76.92
3101.1	-77.072
3101.1	-76.645
3101.2	-77.087
3101.2	-76.813
3101.2	-76.981
3101.2	-77.042
3101.2	-76.752
3101.3	-77.179
3101.3	-76.752
3101.3	-77.087
3101.3	-76.935
3101.3	-76.66
3101.4	-77.042
3101.4	-76.645
3101.4	-77.072
3101.4	-76.843
3101.4	-76.782
3101.5	-77.042
3101.5	-76.63
3101.5	-77.072
3101.5	-76.767
3101.5	-76.889
3101.6	-76.95
3101.6	-76.691
3101.6	-77.118
3101.6	-76.721
3101.6	-77.072
3101.7	-76.92
3101.7	-76.63
3101.7	-77.057
3101.7	-76.63
3101.7	-77.011
3101.8	-76.935
3101.8	-76.63
3101.8	-77.026
3101.8	-76.63
3101.8	-77.026
3101.9	-76.859
3101.9	-76.721
3101.9	-76.965
3101.9	-76.599
3101.9	-77.026
3102	-76.813
3102	-76.782
3102	-77.011
3102	-76.614
3102	-76.996
3102.1	-76.767
3102.1	-76.843
3102.1	-76.95
3102.1	-76.538
3102.1	-76.95
3102.2	-76.66
3102.2	-76.752
3102.2	-76.889
3102.2	-76.508
3102.2	-76.904
3102.3	-76.599
3102.3	-76.752
3102.3	-76.782
3102.3	-76.477
3102.3	-76.92
3102.4	-76.508
3102.4	-76.782
3102.4	-76.859
3102.4	-76.477
3102.4	-76.935
3102.5	-76.523
3102.5	-76.721
3102.5	-76.782
3102.5	-76.523
3102.5	-76.904
3102.6	-76.614
3102.6	-76.859
3102.6	-76.767
3102.6	-76.538
3102.6	-76.935
3102.7	-76.508
3102.7	-76.767
3102.7	-76.706
3102.7	-76.492
3102.7	-76.935
3102.8	-76.584
3102.8	-76.767
3102.8	-76.797
3102.8	-76.447
3102.8	-76.782
3102.9	-76.508
3102.9	-76.691
3102.9	-76.614
3102.9	-76.37
3102.9	-76.767
3103	-76.401
3103	-76.691
3103	-76.706
3103	-76.324
3103	-76.813
3103.1	-76.34
3103.1	-76.553
3103.1	-76.691
3103.1	-76.309
3103.1	-76.828
3103.2	-76.508
3103.2	-76.523
3103.2	-76.66
3103.2	-76.263
3103.2	-76.721
3103.3	-76.462
3103.3	-76.431
3103.3	-76.569
3103.3	-76.248
3103.3	-76.706
3103.4	-76.553
3103.4	-76.492
3103.4	-76.752
3103.4	-76.263
3103.4	-76.599
3103.5	-76.477
3103.5	-76.324
3103.5	-76.599
3103.5	-76.202
3103.5	-76.599
3103.6	-76.553
3103.6	-76.248
3103.6	-76.752
3103.6	-76.37
3103.6	-76.523
3103.7	-76.599
3103.7	-76.248
3103.7	-76.675
3103.7	-76.401
3103.7	-76.492
3103.8	-76.599
3103.8	-76.218
3103.8	-76.645
3103.8	-76.37
3103.8	-76.355
3103.9	-76.614
3103.9	-76.111
3103.9	-76.614
3103.9	-76.492
3103.9	-76.294
3104	-76.691
3104	-76.324
3104	-76.508
3104	-76.538
3104	-76.187
3104.1	-76.584
3104.1	-76.324
3104.1	-76.233
3104.1	-76.553
3104.1	-76.187
3104.2	-76.645
3104.2	-76.477
3104.2	-76.248
3104.2	-76.584
3104.2	-76.202
3104.3	-76.477
3104.3	-76.508
3104.3	-76.157
3104.3	-76.614
3104.3	-76.172
3104.4	-76.263
3104.4	-76.599
3104.4	-76.157
3104.4	-76.523
3104.4	-76.447
3104.5	-76.111
3104.5	-76.614
3104.5	-76.355
3104.5	-76.477
3104.5	-76.599
3104.6	-76.126
3104.6	-76.447
3104.6	-76.279
3104.6	-76.248
3104.6	-76.538
3104.7	-76.065
3104.7	-76.416
3104.7	-76.34
3104.7	-76.035
3104.7	-76.569
3104.8	-76.202
3104.8	-76.187
3104.8	-76.447
3104.8	-76.111
3104.8	-76.492
3104.9	-76.462
3104.9	-76.202
3104.9	-76.553
3104.9	-76.141
3104.9	-76.187
3105	-76.477
3105	-76.065
3105	-76.431
3105	-76.218
3105	-75.989
3105.1	-76.447
3105.1	-76.111
3105.1	-76.279
3105.1	-76.447
3105.1	-76.065
3105.2	-76.385
3105.2	-76.263
3105.2	-76.08
3105.2	-76.385
3105.2	-76.065
3105.3	-76.141
3105.3	-76.309
3105.3	-75.943
3105.3	-76.309
3105.3	-76.187
3105.4	-75.912
3105.4	-76.324
3105.4	-75.989
3105.4	-76.08
3105.4	-76.385
3105.5	-75.943
3105.5	-76.309
3105.5	-76.187
3105.5	-75.958
3105.5	-76.385
3105.6	-76.065
3105.6	-75.974
3105.6	-76.263
3105.6	-75.836
3105.6	-76.172
3105.7	-76.263
3105.7	-75.836
3105.7	-76.279
3105.7	-76.096
3105.7	-75.821
3105.8	-76.294
3105.8	-75.974
3105.8	-76.05
3105.8	-76.218
3105.8	-75.821
3105.9	-76.187
3105.9	-76.202
3105.9	-75.928
3105.9	-76.294
3105.9	-76.05
3106	-75.989
3106	-76.233
3106	-75.943
3106	-76.187
3106	-76.202
3106.1	-75.821
3106.1	-76.279
3106.1	-75.989
3106.1	-76.065
3106.1	-76.279
3106.2	-75.775
3106.2	-76.263
3106.2	-76.019
3106.2	-75.912
3106.2	-76.248
3106.3	-75.851
3106.3	-76.218
3106.3	-75.912
3106.3	-75.928
3106.3	-76.065
3106.4	-75.745
3106.4	-76.202
3106.4	-75.76
3106.4	-76.187
3106.4	-75.928
3106.5	-75.958
3106.5	-76.157
3106.5	-75.851
3106.5	-76.141
3106.5	-75.79
3106.6	-76.08
3106.6	-75.836
3106.6	-76.05
3106.6	-76.004
3106.6	-75.912
3106.7	-76.08
3106.7	-75.76
3106.7	-76.157
3106.7	-75.79
3106.7	-76.172
3106.8	-75.806
3106.8	-76.111
3106.8	-75.821
3106.8	-76.019
3106.8	-75.882
3106.9	-75.851
3106.9	-75.989
3106.9	-75.79
3106.9	-76.019
3106.9	-75.806
3107	-76.05
3107	-75.699
3107	-76.05
3107	-75.577
3107	-76.08
3107.1	-75.699
3107.1	-76.004
3107.1	-75.76
3107.1	-75.958
3107.1	-75.867
3107.2	-75.943
3107.2	-75.897
3107.2	-75.745
3107.2	-75.912
3107.2	-75.592
3107.3	-75.958
3107.3	-75.562
3107.3	-76.065
3107.3	-75.623
3107.3	-75.912
3107.4	-75.684
3107.4	-75.882
3107.4	-75.806
3107.4	-75.76
3107.4	-75.882
3107.5	-75.684
3107.5	-75.958
3107.5	-75.607
3107.5	-75.989
3107.5	-75.562
3107.6	-75.836
3107.6	-75.623
3107.6	-75.653
3107.6	-75.684
3107.6	-75.546
3107.7	-75.882
3107.7	-75.623
3107.7	-76.035
3107.7	-75.607
3107.7	-75.912
3107.8	-75.668
3107.8	-75.699
3107.8	-75.775
3107.8	-75.485
3107.8	-75.836
3107.9	-75.5
3107.9	-75.912
3107.9	-75.653
3107.9	-75.806
3107.9	-75.714
3108	-75.592
3108	-75.836
3108	-75.485
3108	-75.928
3108	-75.546
3108.1	-75.882
3108.1	-75.684
3108.1	-75.592
3108.1	-75.867
3108.1	-75.455
3108.2	-75.851
3108.2	-75.485
3108.2	-75.806
3108.2	-75.638
3108.2	-75.516
3108.3	-75.745
3108.3	-75.378
3108.3	-75.729
3108.3	-75.424
3108.3	-75.836
3108.4	-75.546
3108.4	-75.485
3108.4	-75.79
3108.4	-75.378
3108.4	-75.821
3108.5	-75.546
3108.5	-75.699
3108.5	-75.638
3108.5	-75.485
3108.5	-75.775
3108.6	-75.348
3108.6	-75.745
3108.6	-75.516
3108.6	-75.562
3108.6	-75.729
3108.7	-75.363
3108.7	-75.745
3108.7	-75.409
3108.7	-75.684
3108.7	-75.592
3108.8	-75.47
3108.8	-75.714
3108.8	-75.363
3108.8	-75.836
3108.8	-75.516
3108.9	-75.577
3108.9	-75.592
3108.9	-75.272
3108.9	-75.79
3108.9	-75.394
3109	-75.668
3109	-75.577
3109	-75.333
3109	-75.638
3109	-75.226
3109.1	-75.699
3109.1	-75.47
3109.1	-75.562
3109.1	-75.592
3109.1	-75.287
3109.2	-75.714
3109.2	-75.348
3109.2	-75.653
3109.2	-75.47
3109.2	-75.302
3109.3	-75.653
3109.3	-75.241
3109.3	-75.729
3109.3	-75.47
3109.3	-75.272
3109.4	-75.623
3109.4	-75.272
3109.4	-75.653
3109.4	-75.317
3109.4	-75.531
3109.5	-75.409
3109.5	-75.134
3109.5	-75.562
3109.5	-75.211
3109.5	-75.5
3109.6	-75.394
3109.6	-75.195
3109.6	-75.562
3109.6	-75.134
3109.6	-75.516
3109.7	-75.256
3109.7	-75.287
3109.7	-75.47
3109.7	-75.104
3109.7	-75.577
3109.8	-75.226
3109.8	-75.409
3109.8	-75.409
3109.8	-75.104
3109.8	-75.577
3109.9	-75.18
3109.9	-75.439
3109.9	-75.409
3109.9	-75.134
3109.9	-75.516
3110	-75.104
3110	-75.47
3110	-75.256
3110	-75.104
3110	-75.409
3110.1	-75.012
3110.1	-75.455
3110.1	-75.287
3110.1	-75.119
3110.1	-75.302
3110.2	-74.921
3110.2	-75.333
3110.2	-75.119
3110.2	-75.272
3110.2	-75.302
3110.3	-74.966
3110.3	-75.439
3110.3	-75.119
3110.3	-75.302
3110.3	-75.287
3110.4	-75.012
3110.4	-75.394
3110.4	-75.043
3110.4	-75.287
3110.4	-75.256
3110.5	-75.027
3110.5	-75.394
3110.5	-74.936
3110.5	-75.287
3110.5	-75.241
3110.6	-74.966
3110.6	-75.363
3110.6	-74.951
3110.6	-75.211
3110.6	-75.073
3110.7	-74.936
3110.7	-75.256
3110.7	-74.844
3110.7	-75.272
3110.7	-75.088
3110.8	-74.997
3110.8	-75.287
3110.8	-74.905
3110.8	-75.302
3110.8	-75.119
3110.9	-74.921
3110.9	-75.241
3110.9	-74.783
3110.9	-75.226
3110.9	-74.982
3111	-74.89
3111	-75.195
3111	-74.799
3111	-75.211
3111	-74.982
3111.1	-74.829
3111.1	-75.134
3111.1	-74.722
3111.1	-75.226
3111.1	-74.921
3111.2	-74.829
3111.2	-75.15
3111.2	-74.661
3111.2	-75.119
3111.2	-74.982
3111.3	-74.89
3111.3	-75.088
3111.3	-74.722
3111.3	-75.043
3111.3	-74.844
3111.4	-74.86
3111.4	-75.165
3111.4	-74.677
3111.4	-75.119
3111.4	-74.844
3111.5	-74.661
3111.5	-75.119
3111.5	-74.661
3111.5	-74.951
3111.5	-74.814
3111.6	-74.6
3111.6	-75.027
3111.6	-74.692
3111.6	-75.073
3111.6	-74.86
3111.7	-74.554
3111.7	-75.027
3111.7	-74.631
3111.7	-74.982
3111.7	-74.921
3111.8	-74.585
3111.8	-74.982
3111.8	-74.615
3111.8	-74.829
3111.8	-74.951
3111.9	-74.6
3111.9	-74.982
3111.9	-74.615
3111.9	-74.677
3111.9	-74.89
3112	-74.493
3112	-74.905
3112	-74.707
3112	-74.554
3112	-74.89
3112.1	-74.554
3112.1	-74.905
3112.1	-74.768
3112.1	-74.509
3112.1	-74.875
3112.2	-74.463
3112.2	-74.768
3112.2	-74.707
3112.2	-74.387
3112.2	-74.86
3112.3	-74.539
3112.3	-74.692
3112.3	-74.86
3112.3	-74.478
3112.3	-74.814
3112.4	-74.585
3112.4	-74.631
3112.4	-74.921
3112.4	-74.448
3112.4	-74.829
3112.5	-74.707
3112.5	-74.463
3112.5	-74.844
3112.5	-74.524
3112.5	-74.677
3112.6	-74.646
3112.6	-74.31
3112.6	-74.814
3112.6	-74.631
3112.6	-74.6
3112.7	-74.829
3112.7	-74.326
3112.7	-74.722
3112.7	-74.554
3112.7	-74.31
3112.8	-74.829
3112.8	-74.371
3112.8	-74.524
3112.8	-74.615
3112.8	-74.234
3112.9	-74.707
3112.9	-74.478
3112.9	-74.402
3112.9	-74.661
3112.9	-74.234
3113	-74.615
3113	-74.554
3113	-74.31
3113	-74.707
3113	-74.371
3113.1	-74.432
3113.1	-74.814
3113.1	-74.295
3113.1	-74.677
3113.1	-74.585
3113.2	-74.234
3113.2	-74.646
3113.2	-74.356
3113.2	-74.448
3113.2	-74.615
3113.3	-74.234
3113.3	-74.6
3113.3	-74.463
3113.3	-74.234
3113.3	-74.57
3113.4	-74.234
3113.4	-74.387
3113.4	-74.524
3113.4	-74.158
3113.4	-74.585
3113.5	-74.478
3113.5	-74.249
3113.5	-74.661
3113.5	-74.295
3113.5	-74.387
3113.6	-74.478
3113.6	-74.036
3113.6	-74.509
3113.6	-74.326
3113.6	-74.097
3113.7	-74.585
3113.7	-74.203
3113.7	-74.341
3113.7	-74.554
3113.7	-74.127
3113.8	-74.432
3113.8	-74.402
3113.8	-74.066
3113.8	-74.524
3113.8	-74.31
3113.9	-74.28
3113.9	-74.6
3113.9	-74.142
3113.9	-74.509
3113.9	-74.341
3114	-73.959
3114	-74.432
3114	-74.142
3114	-74.066
3114	-74.463
3114.1	-74.097
3114.1	-74.28
3114.1	-74.448
3114.1	-73.975
3114.1	-74.402
3114.2	-74.295
3114.2	-74.066
3114.2	-74.493
3114.2	-74.142
3114.2	-74.28
3114.3	-74.448
3114.3	-74.066
3114.3	-74.432
3114.3	-74.28
3114.3	-73.99
3114.4	-74.448
3114.4	-74.097
3114.4	-74.265
3114.4	-74.387
3114.4	-73.914
3114.5	-74.371
3114.5	-74.173
3114.5	-74.097
3114.5	-74.356
3114.5	-73.99
3114.6	-74.356
3114.6	-74.158
3114.6	-74.051
3114.6	-74.356
3114.6	-73.944
3114.7	-74.341
3114.7	-74.036
3114.7	-74.142
3114.7	-74.203
3114.7	-73.959
3114.8	-74.417
3114.8	-74.005
3114.8	-74.341
3114.8	-74.097
3114.8	-74.036
3114.9	-74.341
3114.9	-73.99
3114.9	-74.326
3114.9	-73.929
3114.9	-74.295
3115	-73.959
3115	-74.203
3115	-74.158
3115	-74.081
3115	-74.234
3115.1	-73.944
3115.1	-74.31
3115.1	-73.929
3115.1	-74.341
3115.1	-73.914
3115.2	-74.265
3115.2	-73.929
3115.2	-74.188
3115.2	-73.99
3115.2	-74.112
3115.3	-74.02
3115.3	-74.005
3115.3	-74.036
3115.3	-73.883
3115.3	-74.02
3115.4	-73.715
3115.4	-74.066
3115.4	-73.7
3115.4	-74.005
3115.4	-73.73
3115.5	-74.173
3115.5	-73.776
3115.5	-74.158
3115.5	-73.883
3115.5	-74.051
3115.6	-74.081
3115.6	-74.02
3115.6	-74.066
3115.6	-73.837
3115.6	-74.02
3115.7	-73.685
3115.7	-74.036
3115.7	-73.715
3115.7	-74.005
3115.7	-73.685
3115.8	-73.944
3115.8	-73.837
3115.8	-74.005
3115.8	-74.02
3115.8	-73.837
3115.9	-74.051
3115.9	-73.639
3115.9	-74.066
3115.9	-73.624
3115.9	-74.005
3116	-73.639
3116	-73.807
3116	-73.73
3116	-73.715
3116	-74.02
3116.1	-73.654
3116.1	-74.005
3116.1	-73.593
3116.1	-73.837
3116.1	-73.669
3116.2	-73.868
3116.2	-73.776
3116.2	-73.593
3116.2	-73.898
3116.2	-73.425
3116.3	-74.036
3116.3	-73.654
3116.3	-73.822
3116.3	-73.746
3116.3	-73.685
3116.4	-73.73
3116.4	-73.486
3116.4	-73.944
3116.4	-73.547
3116.4	-73.853
3116.5	-73.669
3116.5	-73.608
3116.5	-73.837
3116.5	-73.441
3116.5	-73.929
3116.6	-73.517
3116.6	-73.837
3116.6	-73.624
3116.6	-73.517
3116.6	-73.837
3116.7	-73.38
3116.7	-73.837
3116.7	-73.456
3116.7	-73.715
3116.7	-73.608
3116.8	-73.41
3116.8	-73.73
3116.8	-73.364
3116.8	-73.807
3116.8	-73.456
3116.9	-73.669
3116.9	-73.639
3116.9	-73.425
3116.9	-73.761
3116.9	-73.303
3117	-73.746
3117	-73.486
3117	-73.532
3117	-73.685
3117	-73.288
3117.1	-73.654
3117.1	-73.334
3117.1	-73.669
3117.1	-73.517
3117.1	-73.395
3117.2	-73.7
3117.2	-73.257
3117.2	-73.624
3117.2	-73.318
3117.2	-73.486
3117.3	-73.532
3117.3	-73.227
3117.3	-73.593
3117.3	-73.227
3117.3	-73.578
3117.4	-73.456
3117.4	-73.318
3117.4	-73.578
3117.4	-73.181
3117.4	-73.578
3117.5	-73.334
3117.5	-73.471
3117.5	-73.578
3117.5	-73.181
3117.5	-73.532
3117.6	-73.196
3117.6	-73.456
3117.6	-73.441
3117.6	-73.242
3117.6	-73.532
3117.7	-73.12
3117.7	-73.578
3117.7	-73.318
3117.7	-73.364
3117.7	-73.532
3117.8	-73.166
3117.8	-73.593
3117.8	-73.257
3117.8	-73.456
3117.8	-73.517
3117.9	-73.166
3117.9	-73.547
3117.9	-73.044
3117.9	-73.41
3117.9	-73.395
3118	-73.227
3118	-73.502
3118	-73.029
3118	-73.395
3118	-73.212
3118.1	-73.196
3118.1	-73.41
3118.1	-72.998
3118.1	-73.441
3118.1	-73.09
3118.2	-73.242
3118.2	-73.41
3118.2	-73.12
3118.2	-73.502
3118.2	-73.074
3118.3	-73.334
3118.3	-73.257
3118.3	-73.09
3118.3	-73.41
3118.3	-72.922
3118.4	-73.38
3118.4	-73.212
3118.4	-73.074
3118.4	-73.486
3118.4	-72.952
3118.5	-73.395
3118.5	-73.227
3118.5	-73.074
3118.5	-73.303
3118.5	-72.922
3118.6	-73.334
3118.6	-73.12
3118.6	-73.151
3118.6	-73.288
3118.6	-72.937
3118.7	-73.349
3118.7	-73.029
3118.7	-73.12
3118.7	-73.242
3118.7	-72.891
3118.8	-73.349
3118.8	-73.059
3118.8	-73.273
3118.8	-73.242
3118.8	-72.922
3118.9	-73.303
3118.9	-72.922
3118.9	-73.242
3118.9	-73.135
3118.9	-72.861
3119	-73.334
3119	-72.891
3119	-73.212
3119	-73.135
3119	-72.891
3119.1	-73.257
3119.1	-72.8
3119.1	-73.151
3119.1	-73.12
3119.1	-72.891
3119.2	-73.151
3119.2	-72.769
3119.2	-73.105
3119.2	-72.968
3119.2	-72.83
3119.3	-73.196
3119.3	-72.8
3119.3	-73.166
3119.3	-72.937
3119.3	-72.815
3119.4	-73.181
3119.4	-72.769
3119.4	-73.12
3119.4	-72.937
3119.4	-72.845
3119.5	-73.181
3119.5	-72.784
3119.5	-73.181
3119.5	-73.013
3119.5	-72.769
3119.6	-73.12
3119.6	-72.754
3119.6	-73.12
3119.6	-72.952
3119.6	-72.8
3119.7	-73.151
3119.7	-72.708
3119.7	-73.135
3119.7	-72.998
3119.7	-72.784
3119.8	-73.12
3119.8	-72.647
3119.8	-72.998
3119.8	-72.983
3119.8	-72.723
3119.9	-73.074
3119.9	-72.739
3119.9	-72.968
3119.9	-72.845
3119.9	-72.678
3120	-73.105
3120	-72.693
3120	-72.983
3120	-72.937
3120	-72.632
3120.1	-73.09
3120.1	-72.739
3120.1	-72.876
3120.1	-72.983
3120.1	-72.556
3120.2	-73.013
3120.2	-72.8
3120.2	-72.861
3120.2	-73.044
3120.2	-72.678
3120.3	-73.151
3120.3	-72.83
3120.3	-72.769
3120.3	-72.983
3120.3	-72.525
3120.4	-72.998
3120.4	-72.769
3120.4	-72.678
3120.4	-73.09
3120.4	-72.601
3120.5	-72.983
3120.5	-72.906
3120.5	-72.525
3120.5	-72.998
3120.5	-72.723
3120.6	-72.815
3120.6	-72.952
3120.6	-72.571
3120.6	-72.922
3120.6	-72.739
3120.7	-72.662
3120.7	-72.876
3120.7	-72.556
3120.7	-72.983
3120.7	-72.754
3120.8	-72.601
3120.8	-73.013
3120.8	-72.571
3120.8	-72.891
3120.8	-72.906
3120.9	-72.464
3120.9	-72.922
3120.9	-72.739
3120.9	-72.815
3120.9	-72.983
3121	-72.617
3121	-72.922
3121	-72.723
3121	-72.54
3121	-72.906
3121.1	-72.54
3121.1	-72.891
3121.1	-72.861
3121.1	-72.571
3121.1	-73.013
3121.2	-72.693
3121.2	-72.708
3121.2	-72.891
3121.2	-72.479
3121.2	-72.937
3121.3	-72.739
3121.3	-72.617
3121.3	-72.968
3121.3	-72.525
3121.3	-72.739
3121.4	-72.922
3121.4	-72.54
3121.4	-72.983
3121.4	-72.693
3121.4	-72.495
3121.5	-72.876
3121.5	-72.54
3121.5	-72.815
3121.5	-72.906
3121.5	-72.556
3121.6	-72.906
3121.6	-72.678
3121.6	-72.617
3121.6	-72.922
3121.6	-72.449
3121.7	-72.815
3121.7	-72.754
3121.7	-72.464
3121.7	-72.968
3121.7	-72.678
3121.8	-72.723
3121.8	-72.876
3121.8	-72.464
3121.8	-72.891
3121.8	-72.8
3121.9	-72.449
3121.9	-72.968
3121.9	-72.571
3121.9	-72.571
3121.9	-72.906
3122	-72.418
3122	-72.845
3122	-72.815
3122	-72.342
3122	-72.952
3122.1	-72.601
3122.1	-72.495
3122.1	-72.83
3122.1	-72.403
3122.1	-72.678
3122.2	-72.708
3122.2	-72.388
3122.2	-72.83
3122.2	-72.601
3122.2	-72.464
3122.3	-72.815
3122.3	-72.525
3122.3	-72.739
3122.3	-72.769
3122.3	-72.342
3122.4	-72.815
3122.4	-72.647
3122.4	-72.433
3122.4	-72.952
3122.4	-72.54
3122.5	-72.54
3122.5	-72.784
3122.5	-72.296
3122.5	-72.739
3122.5	-72.693
3122.6	-72.327
3122.6	-72.708
3122.6	-72.479
3122.6	-72.357
3122.6	-72.8
3122.7	-72.418
3122.7	-72.693
3122.7	-72.632
3122.7	-72.281
3122.7	-72.845
3122.8	-72.601
3122.8	-72.51
3122.8	-72.906
3122.8	-72.433
3122.8	-72.815
3122.9	-72.632
3122.9	-72.54
3122.9	-72.83
3122.9	-72.342
3122.9	-72.769
3123	-72.556
3123	-72.51
3123	-72.769
3123	-72.388
3123	-72.754
3123.1	-72.479
3123.1	-72.571
3123.1	-72.601
3123.1	-72.418
3123.1	-72.708
3123.2	-72.296
3123.2	-72.723
3123.2	-72.403
3123.2	-72.662
3123.2	-72.495
3123.3	-72.495
3123.3	-72.586
3123.3	-72.281
3123.3	-72.662
3123.3	-72.22
3123.4	-72.617
3123.4	-72.266
3123.4	-72.647
3123.4	-72.327
3123.4	-72.693
3123.5	-72.495
3123.5	-72.479
3123.5	-72.586
3123.5	-72.403
3123.5	-72.632
3123.6	-72.357
3123.6	-72.647
3123.6	-72.266
3123.6	-72.708
3123.6	-72.296
3123.7	-72.662
3123.7	-72.464
3123.7	-72.678
3123.7	-72.418
3123.7	-72.54
3123.8	-72.433
3123.8	-72.433
3123.8	-72.479
3123.8	-72.403
3123.8	-72.556
3123.9	-72.296
3123.9	-72.525
3123.9	-72.22
3123.9	-72.678
3123.9	-72.189
3124	-72.601
3124	-72.357
3124	-72.525
3124	-72.449
3124	-72.495
3124.1	-72.54
3124.1	-72.327
3124.1	-72.556
3124.1	-72.144
3124.1	-72.586
3124.2	-72.128
3124.2	-72.51
3124.2	-72.296
3124.2	-72.495
3124.2	-72.357
3124.3	-72.403
3124.3	-72.54
3124.3	-72.189
3124.3	-72.54
3124.3	-72.22
3124.4	-72.464
3124.4	-72.205
3124.4	-72.449
3124.4	-72.327
3124.4	-72.25
3124.5	-72.464
3124.5	-72.159
3124.5	-72.586
3124.5	-72.22
3124.5	-72.54
3124.6	-72.296
3124.6	-72.388
3124.6	-72.449
3124.6	-72.189
3124.6	-72.449
3124.7	-72.098
3124.7	-72.433
3124.7	-72.113
3124.7	-72.372
3124.7	-72.311
3124.8	-72.144
3124.8	-72.479
3124.8	-72.083
3124.8	-72.479
3124.8	-72.205
3124.9	-72.418
3124.9	-72.311
3124.9	-72.281
3124.9	-72.464
3124.9	-72.052
3125	-72.449
3125	-72.174
3125	-72.357
3125	-72.311
3125	-72.098
3125.1	-72.403
3125.1	-71.976
3125.1	-72.464
3125.1	-72.205
3125.1	-72.357
3125.2	-72.433
3125.2	-72.144
3125.2	-72.51
3125.2	-72.113
3125.2	-72.449
3125.3	-72.235
3125.3	-72.311
3125.3	-72.372
3125.3	-72.052
3125.3	-72.418
3125.4	-72.128
3125.4	-72.327
3125.4	-72.235
3125.4	-72.052
3125.4	-72.403
3125.5	-71.96
3125.5	-72.418
3125.5	-72.067
3125.5	-72.205
3125.5	-72.388
3125.6	-72.006
3125.6	-72.433
3125.6	-72.083
3125.6	-72.266
3125.6	-72.159
3125.7	-72.083
3125.7	-72.418
3125.7	-71.976
3125.7	-72.418
3125.7	-72.113
3125.8	-72.159
3125.8	-72.281
3125.8	-71.991
3125.8	-72.388
3125.8	-71.93
3125.9	-72.266
3125.9	-72.113
3125.9	-71.976
3125.9	-72.327
3125.9	-71.884
3126	-72.25
3126	-72.021
3126	-72.052
3126	-72.235
3126	-71.869
3126.1	-72.296
3126.1	-71.915
3126.1	-72.174
3126.1	-72.144
3126.1	-71.899
3126.2	-72.25
3126.2	-71.808
3126.2	-72.205
3126.2	-72.083
3126.2	-72.021
3126.3	-72.296
3126.3	-71.793
3126.3	-72.25
3126.3	-71.93
3126.3	-71.945
3126.4	-72.235
3126.4	-71.899
3126.4	-72.22
3126.4	-71.838
3126.4	-72.144
3126.5	-72.113
3126.5	-71.854
3126.5	-72.296
3126.5	-71.823
3126.5	-72.098
3126.6	-72.067
3126.6	-71.854
3126.6	-72.189
3126.6	-71.854
3126.6	-72.098
3126.7	-71.899
3126.7	-71.945
3126.7	-72.113
3126.7	-71.716
3126.7	-72.159
3126.8	-71.884
3126.8	-71.884
3126.8	-72.128
3126.8	-71.747
3126.8	-72.174
3126.9	-71.854
3126.9	-71.96
3126.9	-72.037
3126.9	-71.732
3126.9	-72.22
3127	-71.808
3127	-72.067
3127	-72.006
3127	-71.716
3127	-72.128
3127.1	-71.793
3127.1	-72.098
3127.1	-71.991
3127.1	-71.747
3127.1	-72.128
3127.2	-71.701
3127.2	-72.159
3127.2	-71.976
3127.2	-71.884
3127.2	-72.128
3127.3	-71.716
3127.3	-72.128
3127.3	-71.945
3127.3	-71.854
3127.3	-72.052
3127.4	-71.701
3127.4	-72.159
3127.4	-71.96
3127.4	-71.915
3127.4	-72.113
3127.5	-71.716
3127.5	-72.174
3127.5	-71.838
3127.5	-71.884
3127.5	-72.067
3127.6	-71.64
3127.6	-72.098
3127.6	-71.884
3127.6	-71.869
3127.6	-72.113
3127.7	-71.732
3127.7	-72.144
3127.7	-71.823
3127.7	-71.869
3127.7	-72.006
3127.8	-71.747
3127.8	-72.189
3127.8	-71.793
3127.8	-71.899
3127.8	-72.052
3127.9	-71.64
3127.9	-72.159
3127.9	-71.854
3127.9	-71.823
3127.9	-71.976
3128	-71.655
3128	-72.113
3128	-71.838
3128	-71.93
3128	-71.976
3128.1	-71.64
3128.1	-72.113
3128.1	-71.808
3128.1	-71.854
3128.1	-72.083
3128.2	-71.548
3128.2	-72.037
3128.2	-71.838
3128.2	-71.762
3128.2	-72.098
3128.3	-71.655
3128.3	-72.021
3128.3	-71.838
3128.3	-71.777
3128.3	-72.037
3128.4	-71.686
3128.4	-72.052
3128.4	-71.854
3128.4	-71.716
3128.4	-72.083
3128.5	-71.655
3128.5	-71.991
3128.5	-71.838
3128.5	-71.625
3128.5	-72.021
3128.6	-71.64
3128.6	-71.96
3128.6	-71.93
3128.6	-71.594
3128.6	-72.021
3128.7	-71.671
3128.7	-71.823
3128.7	-71.915
3128.7	-71.579
3128.7	-71.899
3128.8	-71.671
3128.8	-71.747
3128.8	-72.021
3128.8	-71.579
3128.8	-72.006
3128.9	-71.747
3128.9	-71.579
3128.9	-71.96
3128.9	-71.533
3128.9	-71.899
3129	-71.793
3129	-71.579
3129	-72.113
3129	-71.732
3129	-71.976
3129.1	-71.976
3129.1	-71.503
3129.1	-72.067
3129.1	-71.823
3129.1	-71.808
3129.2	-72.098
3129.2	-71.609
3129.2	-71.884
3129.2	-71.854
3129.2	-71.701
3129.3	-72.052
3129.3	-71.655
3129.3	-71.869
3129.3	-71.823
3129.3	-71.579
3129.4	-72.052
3129.4	-71.777
3129.4	-71.808
3129.4	-72.021
3129.4	-71.426
3129.5	-71.991
3129.5	-71.869
3129.5	-71.487
3129.5	-71.945
3129.5	-71.564
3129.6	-71.655
3129.6	-71.884
3129.6	-71.609
3129.6	-72.021
3129.6	-71.838
3129.7	-71.609
3129.7	-71.854
3129.7	-71.548
3129.7	-71.899
3129.7	-71.793
3129.8	-71.518
3129.8	-71.915
3129.8	-71.64
3129.8	-71.686
3129.8	-71.976
3129.9	-71.548
3129.9	-71.915
3129.9	-71.716
3129.9	-71.533
3129.9	-71.945
3130	-71.594
3130	-71.655
3130	-71.838
3130	-71.426
3130	-71.854
3130.1	-71.762
3130.1	-71.533
3130.1	-71.869
3130.1	-71.564
3130.1	-71.671
3130.2	-71.869
3130.2	-71.442
3130.2	-71.808
3130.2	-71.686
3130.2	-71.487
3130.3	-71.899
3130.3	-71.548
3130.3	-71.655
3130.3	-71.808
3130.3	-71.304
3130.4	-71.716
3130.4	-71.686
3130.4	-71.426
3130.4	-71.869
3130.4	-71.518
3130.5	-71.503
3130.5	-71.732
3130.5	-71.381
3130.5	-71.762
3130.5	-71.701
3130.6	-71.35
3130.6	-71.762
3130.6	-71.487
3130.6	-71.487
3130.6	-71.823
3130.7	-71.381
3130.7	-71.625
3130.7	-71.609
3130.7	-71.243
3130.7	-71.701
3130.8	-71.442
3130.8	-71.259
3130.8	-71.716
3130.8	-71.32
3130.8	-71.518
3130.9	-71.793
3130.9	-71.304
3130.9	-71.716
3130.9	-71.609
3130.9	-71.32
3131	-71.686
3131	-71.442
3131	-71.503
3131	-71.686
3131	-71.335
3131.1	-71.671
3131.1	-71.487
3131.1	-71.381
3131.1	-71.671
3131.1	-71.243
3131.2	-71.548
3131.2	-71.426
3131.2	-71.198
3131.2	-71.64
3131.2	-71.198
3131.3	-71.472
3131.3	-71.411
3131.3	-71.198
3131.3	-71.625
3131.3	-71.121
3131.4	-71.564
3131.4	-71.35
3131.4	-71.335
3131.4	-71.564
3131.4	-71.121
3131.5	-71.548
3131.5	-71.182
3131.5	-71.457
3131.5	-71.335
3131.5	-71.274
3131.6	-71.548
3131.6	-71.213
3131.6	-71.609
3131.6	-71.182
3131.6	-71.579
3131.7	-71.304
3131.7	-71.442
3131.7	-71.35
3131.7	-71.228
3131.7	-71.35
3131.8	-71.091
3131.8	-71.442
3131.8	-71.106
3131.8	-71.426
3131.8	-71.045
3131.9	-71.442
3131.9	-71.152
3131.9	-71.457
3131.9	-71.213
3131.9	-71.35
3132	-71.228
3132	-71.182
3132	-71.304
3132	-71.182
3132	-71.381
3132.1	-71.106
3132.1	-71.396
3132.1	-71.045
3132.1	-71.533
3132.1	-71.091
3132.2	-71.487
3132.2	-71.121
3132.2	-71.335
3132.2	-71.167
3132.2	-71.32
3132.3	-71.304
3132.3	-71.182
3132.3	-71.335
3132.3	-70.984
3132.3	-71.457
3132.4	-70.908
3132.4	-71.304
3132.4	-70.984
3132.4	-71.365
3132.4	-71.06
3132.5	-71.289
3132.5	-71.167
3132.5	-71.152
3132.5	-71.243
3132.5	-70.969
3132.6	-71.259
3132.6	-70.892
3132.6	-71.259
3132.6	-70.938
3132.6	-71.228
3132.7	-71.091
3132.7	-71.075
3132.7	-71.182
3132.7	-70.892
3132.7	-71.243
3132.8	-70.892
3132.8	-71.32
3132.8	-70.938
3132.8	-71.198
3132.8	-71.075
3132.9	-70.953
3132.9	-71.152
3132.9	-70.77
3132.9	-71.182
3132.9	-70.77
3133	-71.121
3133	-70.953
3133	-70.999
3133	-71.136
3133	-70.892
3133.1	-71.274
3133.1	-70.786
3133.1	-71.198
3133.1	-70.938
3133.1	-70.938
3133.2	-71.06
3133.2	-70.831
3133.2	-71.213
3133.2	-70.786
3133.2	-71.152
3133.3	-70.801
3133.3	-70.831
3133.3	-70.984
3133.3	-70.694
3133.3	-71.075
3133.4	-70.786
3133.4	-71.091
3133.4	-70.969
3133.4	-70.938
3133.4	-71.121
3133.5	-70.663
3133.5	-71.075
3133.5	-70.633
3133.5	-70.908
3133.5	-70.862
3133.6	-70.724
3133.6	-71.045
3133.6	-70.587
3133.6	-70.953
3133.6	-70.724
3133.7	-70.877
3133.7	-70.953
3133.7	-70.633
3133.7	-70.969
3133.7	-70.587
3133.8	-70.984
3133.8	-70.77
3133.8	-70.831
3133.8	-70.999
3133.8	-70.541
3133.9	-70.953
3133.9	-70.633
3133.9	-70.831
3133.9	-70.877
3133.9	-70.663
3134	-70.999
3134	-70.587
3134	-70.938
3134	-70.786
3134	-70.74
3134.1	-70.847
3134.1	-70.465
3134.1	-70.908
3134.1	-70.572
3134.1	-70.74
3134.2	-70.77
3134.2	-70.526
3134.2	-70.877
3134.2	-70.48
3134.2	-70.801
3134.3	-70.724
3134.3	-70.618
3134.3	-70.786
3134.3	-70.465
3134.3	-70.862
3134.4	-70.618
3134.4	-70.724
3134.4	-70.816
3134.4	-70.404
3134.4	-70.908
3134.5	-70.618
3134.5	-70.77
3134.5	-70.816
3134.5	-70.511
3134.5	-70.816
3134.6	-70.511
3134.6	-70.953
3134.6	-70.709
3134.6	-70.526
3134.6	-70.831
3134.7	-70.404
3134.7	-70.923
3134.7	-70.679
3134.7	-70.587
3134.7	-70.74
3134.8	-70.358
3134.8	-70.786
3134.8	-70.511
3134.8	-70.801
3134.8	-70.77
3134.9	-70.465
3134.9	-70.831
3134.9	-70.419
3134.9	-70.755
3134.9	-70.679
3135	-70.435
3135	-70.786
3135	-70.358
3135	-70.77
3135	-70.618
3135.1	-70.526
3135.1	-70.786
3135.1	-70.358
3135.1	-70.679
3135.1	-70.404
3135.2	-70.45
3135.2	-70.663
3135.2	-70.328
3135.2	-70.77
3135.2	-70.45
3135.3	-70.663
3135.3	-70.694
3135.3	-70.297
3135.3	-70.74
3135.3	-70.312
3135.4	-70.557
3135.4	-70.633
3135.4	-70.328
3135.4	-70.77
3135.4	-70.404
3135.5	-70.602
3135.5	-70.618
3135.5	-70.374
3135.5	-70.724
3135.5	-70.312
3135.6	-70.618
3135.6	-70.435
3135.6	-70.343
3135.6	-70.724
3135.6	-70.297
3135.7	-70.648
3135.7	-70.511
3135.7	-70.297
3135.7	-70.724
3135.7	-70.343
3135.8	-70.724
3135.8	-70.557
3135.8	-70.435
3135.8	-70.694
3135.8	-70.267
3135.9	-70.679
3135.9	-70.419
3135.9	-70.419
3135.9	-70.663
3135.9	-70.206
3136	-70.755
3136	-70.511
3136	-70.374
3136	-70.679
3136	-70.236
3136.1	-70.648
3136.1	-70.511
3136.1	-70.389
3136.1	-70.618
3136.1	-70.236
3136.2	-70.541
3136.2	-70.374
3136.2	-70.297
3136.2	-70.602
3136.2	-70.19
3136.3	-70.572
3136.3	-70.419
3136.3	-70.251
3136.3	-70.648
3136.3	-70.251
3136.4	-70.633
3136.4	-70.419
3136.4	-70.206
3136.4	-70.633
3136.4	-70.251
3136.5	-70.587
3136.5	-70.465
3136.5	-70.236
3136.5	-70.602
3136.5	-70.175
3136.6	-70.48
3136.6	-70.404
3136.6	-70.19
3136.6	-70.541
3136.6	-70.221
3136.7	-70.572
3136.7	-70.511
3136.7	-70.129
3136.7	-70.526
3136.7	-70.16
3136.8	-70.358
3136.8	-70.465
3136.8	-70.068
3136.8	-70.526
3136.8	-70.221
3136.9	-70.221
3136.9	-70.526
3136.9	-70.114
3136.9	-70.496
3136.9	-70.297
3137	-70.175
3137	-70.511
3137	-70.084
3137	-70.526
3137	-70.45
3137.1	-70.221
3137.1	-70.511
3137.1	-70.114
3137.1	-70.526
3137.1	-70.435
3137.2	-70.053
3137.2	-70.541
3137.2	-70.145
3137.2	-70.343
3137.2	-70.511
3137.3	-70.16
3137.3	-70.496
3137.3	-70.312
3137.3	-70.236
3137.3	-70.45
3137.4	-70.175
3137.4	-70.496
3137.4	-70.358
3137.4	-70.236
3137.4	-70.541
3137.5	-70.16
3137.5	-70.404
3137.5	-70.389
3137.5	-70.053
3137.5	-70.511
3137.6	-70.251
3137.6	-70.267
3137.6	-70.541
3137.6	-70.084
3137.6	-70.48
3137.7	-70.297
3137.7	-70.129
3137.7	-70.48
3137.7	-70.16
3137.7	-70.389
3137.8	-70.343
3137.8	-69.992
3137.8	-70.496
3137.8	-70.236
3137.8	-70.206
3137.9	-70.435
3137.9	-69.962
3137.9	-70.389
3137.9	-70.312
3137.9	-70.053
3138	-70.572
3138	-70.068
3138	-70.221
3138	-70.374
3138	-69.946
3138.1	-70.389
3138.1	-70.16
3138.1	-70.023
3138.1	-70.435
3138.1	-70.053
3138.2	-70.312
3138.2	-70.343
3138.2	-70.007
3138.2	-70.435
3138.2	-70.206
3138.3	-70.084
3138.3	-70.45
3138.3	-69.977
3138.3	-70.267
3138.3	-70.251
3138.4	-69.855
3138.4	-70.435
3138.4	-70.175
3138.4	-70.023
3138.4	-70.389
3138.5	-69.962
3138.5	-70.221
3138.5	-70.282
3138.5	-69.962
3138.5	-70.389
3138.6	-70.129
3138.6	-69.962
3138.6	-70.328
3138.6	-69.962
3138.6	-70.267
3138.7	-70.236
3138.7	-69.901
3138.7	-70.419
3138.7	-70.145
3138.7	-70.023
3138.8	-70.45
3138.8	-69.962
3138.8	-70.145
3138.8	-70.221
3138.8	-69.748
3138.9	-70.267
3138.9	-70.099
3138.9	-69.931
3138.9	-70.343
3138.9	-69.992
3139	-70.068
3139	-70.312
3139	-69.885
3139	-70.267
3139	-70.19
3139.1	-69.855
3139.1	-70.389
3139.1	-70.084
3139.1	-70.023
3139.1	-70.419
3139.2	-69.916
3139.2	-70.19
3139.2	-70.267
3139.2	-69.855
3139.2	-70.297
3139.3	-70.099
3139.3	-69.824
3139.3	-70.328
3139.3	-69.977
3139.3	-70.023
3139.4	-70.312
3139.4	-69.855
3139.4	-70.267
3139.4	-70.16
3139.4	-69.946
3139.5	-70.374
3139.5	-69.931
3139.5	-70.19
3139.5	-70.175
3139.5	-69.962
3139.6	-70.297
3139.6	-69.962
3139.6	-70.297
3139.6	-70.145
3139.6	-69.931
3139.7	-70.297
3139.7	-69.87
3139.7	-70.251
3139.7	-70.053
3139.7	-70.114
3139.8	-70.19
3139.8	-69.916
3139.8	-70.282
3139.8	-69.916
3139.8	-70.312
3139.9	-69.916
3139.9	-70.175
3139.9	-70.19
3139.9	-69.962
3139.9	-70.206
3140	-69.885
3140	-70.206
3140	-69.839
3140	-70.19
3140	-69.946
3140.1	-70.129
3140.1	-70.007
3140.1	-69.992
3140.1	-70.038
3140.1	-69.901
3140.2	-70.19
3140.2	-69.885
3140.2	-70.206
3140.2	-69.794
3140.2	-70.206
3140.3	-69.855
3140.3	-70.236
3140.3	-69.916
3140.3	-70.068
3140.3	-70.023
3140.4	-70.007
3140.4	-70.084
3140.4	-69.977
3140.4	-70.129
3140.4	-69.809
3140.5	-70.084
3140.5	-69.717
3140.5	-70.129
3140.5	-69.717
3140.5	-70.129
3140.6	-69.687
3140.6	-70.099
3140.6	-69.946
3140.6	-70.099
3140.6	-70.023
3140.7	-70.053
3140.7	-70.099
3140.7	-69.794
3140.7	-70.16
3140.7	-69.717
3140.8	-70.129
3140.8	-69.687
3140.8	-69.962
3140.8	-69.763
3140.8	-69.931
3140.9	-69.885
3140.9	-69.794
3140.9	-69.992
3140.9	-69.717
3140.9	-70.175
3141	-69.748
3141	-70.236
3141	-69.885
3141	-70.007
3141	-69.946
3141.1	-69.733
3141.1	-69.992
3141.1	-69.611
3141.1	-70.053
3141.1	-69.641
3141.2	-70.053
3141.2	-69.901
3141.2	-69.916
3141.2	-70.038
3141.2	-69.733
3141.3	-69.962
3141.3	-69.641
3141.3	-70.114
3141.3	-69.809
3141.3	-69.885
3141.4	-69.962
3141.4	-69.611
3141.4	-70.023
3141.4	-69.626
3141.4	-70.023
3141.5	-69.778
3141.5	-69.809
3141.5	-69.885
3141.5	-69.687
3141.5	-70.084
3141.6	-69.672
3141.6	-70.068
3141.6	-69.717
3141.6	-69.885
3141.6	-69.916
3141.7	-69.641
3141.7	-70.099
3141.7	-69.641
3141.7	-69.992
3141.7	-69.839
3141.8	-69.794
3141.8	-69.885
3141.8	-69.565
3141.8	-69.946
3141.8	-69.519
3141.9	-69.931
3141.9	-69.809
3141.9	-69.702
3141.9	-70.007
3141.9	-69.58
3142	-70.007
3142	-69.687
3142	-69.916
3142	-69.885
3142	-69.611
3142.1	-70.084
3142.1	-69.58
3142.1	-70.007
3142.1	-69.839
3142.1	-69.702
3142.2	-69.931
3142.2	-69.519
3142.2	-69.946
3142.2	-69.733
3142.2	-69.901
3142.3	-69.855
3142.3	-69.656
3142.3	-69.992
3142.3	-69.656
3142.3	-70.038
3142.4	-69.809
3142.4	-69.733
3142.4	-69.916
3142.4	-69.458
3142.4	-69.946
3142.5	-69.641
3142.5	-69.778
3142.5	-69.809
3142.5	-69.504
3142.5	-69.885
3142.6	-69.55
3142.6	-69.839
3142.6	-69.672
3142.6	-69.458
3142.6	-69.763
3142.7	-69.366
3142.7	-69.901
3142.7	-69.748
3142.7	-69.702
3142.7	-69.824
3142.8	-69.473
3142.8	-69.901
3142.8	-69.595
3142.8	-69.733
3142.8	-69.748
3142.9	-69.443
3142.9	-69.885
3142.9	-69.626
3142.9	-69.916
3142.9	-69.809
3143	-69.534
3143	-69.855
3143	-69.427
3143	-69.87
3143	-69.656
3143.1	-69.55
3143.1	-69.946
3143.1	-69.489
3143.1	-69.839
3143.1	-69.687
3143.2	-69.702
3143.2	-69.824
3143.2	-69.443
3143.2	-69.778
3143.2	-69.473
3143.3	-69.702
3143.3	-69.763
3143.3	-69.443
3143.3	-69.977
3143.3	-69.473
3143.4	-69.794
3143.4	-69.702
3143.4	-69.458
3143.4	-69.778
3143.4	-69.412
3143.5	-69.748
3143.5	-69.595
3143.5	-69.519
3143.5	-69.916
3143.5	-69.366
3143.6	-69.87
3143.6	-69.641
3143.6	-69.504
3143.6	-69.901
3143.6	-69.412
3143.7	-69.794
3143.7	-69.641
3143.7	-69.58
3143.7	-69.778
3143.7	-69.427
3143.8	-69.794
3143.8	-69.565
3143.8	-69.55
3143.8	-69.717
3143.8	-69.458
3143.9	-69.87
3143.9	-69.55
3143.9	-69.611
3143.9	-69.733
3143.9	-69.336
3144	-69.794
3144	-69.55
3144	-69.702
3144	-69.717
3144	-69.336
3144.1	-69.809
3144.1	-69.489
3144.1	-69.702
3144.1	-69.687
3144.1	-69.305
3144.2	-69.748
3144.2	-69.366
3144.2	-69.595
3144.2	-69.687
3144.2	-69.29
3144.3	-69.702
3144.3	-69.366
3144.3	-69.58
3144.3	-69.595
3144.3	-69.26
3144.4	-69.733
3144.4	-69.382
3144.4	-69.595
3144.4	-69.656
3144.4	-69.366
3144.5	-69.794
3144.5	-69.473
3144.5	-69.58
3144.5	-69.641
3144.5	-69.443
3144.6	-69.763
3144.6	-69.427
3144.6	-69.626
3144.6	-69.656
3144.6	-69.305
3144.7	-69.794
3144.7	-69.443
3144.7	-69.473
3144.7	-69.611
3144.7	-69.183
3144.8	-69.672
3144.8	-69.427
3144.8	-69.489
3144.8	-69.641
3144.8	-69.275
3144.9	-69.672
3144.9	-69.366
3144.9	-69.397
3144.9	-69.687
3144.9	-69.183
3145	-69.626
3145	-69.443
3145	-69.305
3145	-69.687
3145	-69.214
3145.1	-69.565
3145.1	-69.473
3145.1	-69.305
3145.1	-69.702
3145.1	-69.366
3145.2	-69.534
3145.2	-69.504
3145.2	-69.183
3145.2	-69.58
3145.2	-69.336
3145.3	-69.489
3145.3	-69.489
3145.3	-69.107
3145.3	-69.565
3145.3	-69.29
3145.4	-69.382
3145.4	-69.565
3145.4	-69.092
3145.4	-69.519
3145.4	-69.397
3145.5	-69.214
3145.5	-69.534
3145.5	-69.122
3145.5	-69.351
3145.5	-69.321
3145.6	-69.229
3145.6	-69.55
3145.6	-69.199
3145.6	-69.458
3145.6	-69.504
3145.7	-69.107
3145.7	-69.611
3145.7	-69.321
3145.7	-69.26
3145.7	-69.519
3145.8	-69.061
3145.8	-69.427
3145.8	-69.382
3145.8	-69.168
3145.8	-69.58
3145.9	-69.229
3145.9	-69.519
3145.9	-69.489
3145.9	-69.168
3145.9	-69.702
3146	-69.336
3146	-69.26
3146	-69.58
3146	-69.092
3146	-69.427
3146.1	-69.397
3146.1	-69.046
3146.1	-69.565
3146.1	-69.199
3146.1	-69.214
3146.2	-69.427
3146.2	-69.016
3146.2	-69.427
3146.2	-69.321
3146.2	-69.153
3146.3	-69.595
3146.3	-69.061
3146.3	-69.244
3146.3	-69.321
3146.3	-68.939
3146.4	-69.366
3146.4	-69.214
3146.4	-69.199
3146.4	-69.534
3146.4	-68.985
3146.5	-69.397
3146.5	-69.321
3146.5	-68.97
3146.5	-69.473
3146.5	-69.199
3146.6	-69.122
3146.6	-69.473
3146.6	-69.031
3146.6	-69.321
3146.6	-69.382
3146.7	-68.97
3146.7	-69.397
3146.7	-69.183
3146.7	-69.061
3146.7	-69.336
3146.8	-69.031
3146.8	-69.412
3146.8	-69.321
3146.8	-68.97
3146.8	-69.412
3146.9	-69.122
3146.9	-69.031
3146.9	-69.366
3146.9	-68.954
3146.9	-69.244
3147	-69.336
3147	-68.924
3147	-69.382
3147	-69.214
3147	-68.985
3147.1	-69.336
3147.1	-68.985
3147.1	-69.138
3147.1	-69.244
3147.1	-68.878
3147.2	-69.305
3147.2	-69.107
3147.2	-68.832
3147.2	-69.244
3147.2	-68.97
3147.3	-69
3147.3	-69.229
3147.3	-68.817
3147.3	-69.183
3147.3	-69.183
3147.4	-68.878
3147.4	-69.336
3147.4	-69.107
3147.4	-68.924
3147.4	-69.305
3147.5	-68.954
3147.5	-69.092
3147.5	-69.244
3147.5	-68.802
3147.5	-69.26
3147.6	-69.153
3147.6	-68.878
3147.6	-69.29
3147.6	-68.97
3147.6	-68.893
3147.7	-69.153
3147.7	-68.771
3147.7	-69.122
3147.7	-69.046
3147.7	-68.848
3147.8	-69.183
3147.8	-68.832
3147.8	-69.061
3147.8	-69.077
3147.8	-68.741
3147.9	-69.199
3147.9	-68.863
3147.9	-68.97
3147.9	-69.199
3147.9	-68.832
3148	-69.229
3148	-68.924
3148	-69.046
3148	-69.107
3148	-68.878
3148.1	-69.244
3148.1	-68.741
3148.1	-69.138
3148.1	-68.924
3148.1	-68.893
3148.2	-69.107
3148.2	-68.71
3148.2	-69.122
3148.2	-68.695
3148.2	-69.061
3148.3	-68.893
3148.3	-69.016
3148.3	-68.97
3148.3	-68.726
3148.3	-69.077
3148.4	-68.573
3148.4	-69.046
3148.4	-68.68
3148.4	-69.107
3148.4	-68.756
3148.5	-68.985
3148.5	-68.863
3148.5	-68.909
3148.5	-68.939
3148.5	-68.741
3148.6	-68.97
3148.6	-68.68
3148.6	-69.046
3148.6	-68.71
3148.6	-69.153
3148.7	-68.695
3148.7	-69.016
3148.7	-68.665
3148.7	-68.954
3148.7	-68.802
3148.8	-68.893
3148.8	-68.787
3148.8	-68.832
3148.8	-68.832
3148.8	-68.695
3148.9	-68.985
3148.9	-68.649
3148.9	-68.985
3148.9	-68.542
3148.9	-68.954
3149	-68.604
3149	-68.97
3149	-68.619
3149	-68.909
3149	-68.68
3149.1	-68.771
3149.1	-68.848
3149.1	-68.619
3149.1	-68.893
3149.1	-68.497
3149.2	-68.893
3149.2	-68.604
3149.2	-68.985
3149.2	-68.695
3149.2	-68.878
3149.3	-68.741
3149.3	-68.649
3149.3	-68.954
3149.3	-68.573
3149.3	-68.893
3149.4	-68.497
3149.4	-68.848
3149.4	-68.649
3149.4	-68.817
3149.4	-68.802
3149.5	-68.604
3149.5	-68.832
3149.5	-68.497
3149.5	-68.878
3149.5	-68.558
3149.6	-68.939
3149.6	-68.649
3149.6	-68.634
3149.6	-68.802
3149.6	-68.497
3149.7	-68.924
3149.7	-68.542
3149.7	-68.848
3149.7	-68.604
3149.7	-68.68
3149.8	-68.817
3149.8	-68.542
3149.8	-68.985
3149.8	-68.558
3149.8	-68.893
3149.9	-68.665
3149.9	-68.802
3149.9	-68.848
3149.9	-68.497
3149.9	-68.924
3150	-68.527
3150	-68.848
3150	-68.741
3150	-68.634
3150	-68.756
3150.1	-68.436
3150.1	-68.832
3150.1	-68.466
3150.1	-68.878
3150.1	-68.665
3150.2	-68.558
3150.2	-68.832
3150.2	-68.451
3150.2	-68.878
3150.2	-68.542
3150.3	-68.802
3150.3	-68.695
3150.3	-68.512
3150.3	-68.893
3150.3	-68.451
3150.4	-68.863
3150.4	-68.573
3150.4	-68.619
3150.4	-68.787
3150.4	-68.42
3150.5	-68.848
3150.5	-68.466
3150.5	-68.695
3150.5	-68.573
3150.5	-68.42
3150.6	-68.787
3150.6	-68.436
3150.6	-68.848
3150.6	-68.527
3150.6	-68.588
3150.7	-68.771
3150.7	-68.451
3150.7	-68.863
3150.7	-68.481
3150.7	-68.695
3150.8	-68.619
3150.8	-68.436
3150.8	-68.802
3150.8	-68.359
3150.8	-68.771
3150.9	-68.558
3150.9	-68.466
3150.9	-68.771
3150.9	-68.375
3150.9	-68.832
3151	-68.634
3151	-68.695
3151	-68.771
3151	-68.512
3151	-68.878
3151.1	-68.451
3151.1	-68.726
3151.1	-68.604
3151.1	-68.436
3151.1	-68.741
3151.2	-68.436
3151.2	-68.863
3151.2	-68.71
3151.2	-68.619
3151.2	-68.802
3151.3	-68.42
3151.3	-68.863
3151.3	-68.573
3151.3	-68.604
3151.3	-68.695
3151.4	-68.253
3151.4	-68.771
3151.4	-68.527
3151.4	-68.741
3151.4	-68.649
3151.5	-68.466
3151.5	-68.756
3151.5	-68.314
3151.5	-68.695
3151.5	-68.558
3151.6	-68.39
3151.6	-68.817
3151.6	-68.39
3151.6	-68.771
3151.6	-68.665
3151.7	-68.527
3151.7	-68.787
3151.7	-68.39
3151.7	-68.863
3151.7	-68.527
3151.8	-68.604
3151.8	-68.71
3151.8	-68.314
3151.8	-68.771
3151.8	-68.42
3151.9	-68.604
3151.9	-68.665
3151.9	-68.283
3151.9	-68.695
3151.9	-68.344
3152	-68.573
3152	-68.68
3152	-68.405
3152	-68.771
3152	-68.436
3152.1	-68.619
3152.1	-68.604
3152.1	-68.375
3152.1	-68.726
3152.1	-68.344
3152.2	-68.558
3152.2	-68.542
3152.2	-68.298
3152.2	-68.71
3152.2	-68.344
3152.3	-68.695
3152.3	-68.512
3152.3	-68.329
3152.3	-68.68
3152.3	-68.283
3152.4	-68.756
3152.4	-68.558
3152.4	-68.344
3152.4	-68.787
3152.4	-68.298
3152.5	-68.68
3152.5	-68.512
3152.5	-68.314
3152.5	-68.619
3152.5	-68.176
3152.6	-68.665
3152.6	-68.436
3152.6	-68.375
3152.6	-68.695
3152.6	-68.207
3152.7	-68.649
3152.7	-68.527
3152.7	-68.375
3152.7	-68.649
3152.7	-68.283
3152.8	-68.542
3152.8	-68.481
3152.8	-68.42
3152.8	-68.71
3152.8	-68.375
3152.9	-68.771
3152.9	-68.512
3152.9	-68.359
3152.9	-68.787
3152.9	-68.359
3153	-68.649
3153	-68.558
3153	-68.298
3153	-68.695
3153	-68.314
3153.1	-68.604
3153.1	-68.542
3153.1	-68.253
3153.1	-68.665
3153.1	-68.268
3153.2	-68.573
3153.2	-68.604
3153.2	-68.298
3153.2	-68.741
3153.2	-68.359
3153.3	-68.588
3153.3	-68.604
3153.3	-68.192
3153.3	-68.634
3153.3	-68.314
3153.4	-68.375
3153.4	-68.649
3153.4	-68.298
3153.4	-68.665
3153.4	-68.481
3153.5	-68.375
3153.5	-68.634
3153.5	-68.283
3153.5	-68.68
3153.5	-68.451
3153.6	-68.237
3153.6	-68.619
3153.6	-68.161
3153.6	-68.558
3153.6	-68.527
3153.7	-68.237
3153.7	-68.634
3153.7	-68.268
3153.7	-68.42
3153.7	-68.481
3153.8	-68.253
3153.8	-68.634
3153.8	-68.314
3153.8	-68.42
3153.8	-68.573
3153.9	-68.161
3153.9	-68.604
3153.9	-68.375
3153.9	-68.176
3153.9	-68.573
3154	-68.237
3154	-68.588
3154	-68.466
3154	-68.237
3154	-68.542
3154.1	-68.222
3154.1	-68.436
3154.1	-68.542
3154.1	-68.161
3154.1	-68.588
3154.2	-68.268
3154.2	-68.237
3154.2	-68.68
3154.2	-68.192
3154.2	-68.497
3154.3	-68.451
3154.3	-68.1
3154.3	-68.604
3154.3	-68.283
3154.3	-68.359
3154.4	-68.527
3154.4	-68.054
3154.4	-68.451
3154.4	-68.329
3154.4	-68.237
3154.5	-68.542
3154.5	-68.115
3154.5	-68.405
3154.5	-68.451
3154.5	-68.13
3154.6	-68.634
3154.6	-68.405
3154.6	-68.375
3154.6	-68.558
3154.6	-68.085
3154.7	-68.527
3154.7	-68.344
3154.7	-68.115
3154.7	-68.604
3154.7	-68.222
3154.8	-68.375
3154.8	-68.573
3154.8	-68.207
3154.8	-68.451
3154.8	-68.375
3154.9	-68.115
3154.9	-68.527
3154.9	-68.253
3154.9	-68.375
3154.9	-68.451
3155	-68.085
3155	-68.512
3155	-68.329
3155	-68.222
3155	-68.619
3155.1	-68.13
3155.1	-68.405
3155.1	-68.512
3155.1	-68.085
3155.1	-68.512
3155.2	-68.344
3155.2	-68.1
3155.2	-68.42
3155.2	-68.1
3155.2	-68.283
3155.3	-68.42
3155.3	-68.115
3155.3	-68.466
3155.3	-68.344
3155.3	-68.176
3155.4	-68.619
3155.4	-68.283
3155.4	-68.329
3155.4	-68.405
3155.4	-67.963
3155.5	-68.39
3155.5	-68.283
3155.5	-68.039
3155.5	-68.497
3155.5	-68.176
3155.6	-68.13
3155.6	-68.497
3155.6	-68.146
3155.6	-68.375
3155.6	-68.405
3155.7	-67.993
3155.7	-68.405
3155.7	-68.253
3155.7	-68.085
3155.7	-68.512
3155.8	-68.13
3155.8	-68.329
3155.8	-68.466
3155.8	-68.024
3155.8	-68.451
3155.9	-68.298
3155.9	-68.024
3155.9	-68.466
3155.9	-68.268
3155.9	-68.161
3156	-68.512
3156	-68.176
3156	-68.451
3156	-68.375
3156	-68.1
3156.1	-68.481
3156.1	-68.207
3156.1	-68.1
3156.1	-68.497
3156.1	-68.039
3156.2	-68.481
3156.2	-68.344
3156.2	-68.161
3156.2	-68.497
3156.2	-68.146
3156.3	-68.497
3156.3	-68.314
3156.3	-68.283
3156.3	-68.466
3156.3	-68.146
3156.4	-68.451
3156.4	-68.222
3156.4	-68.298
3156.4	-68.39
3156.4	-68.069
3156.5	-68.481
3156.5	-68.039
3156.5	-68.451
3156.5	-68.146
3156.5	-68.39
3156.6	-68.298
3156.6	-68.115
3156.6	-68.344
3156.6	-68.085
3156.6	-68.436
3156.7	-68.024
3156.7	-68.527
3156.7	-68.069
3156.7	-68.298
3156.7	-68.222
3156.8	-68.268
3156.8	-68.283
3156.8	-68.085
3156.8	-68.268
3156.8	-67.963
3156.9	-68.298
3156.9	-67.963
3156.9	-68.451
3156.9	-68.054
3156.9	-68.42
3157	-68.146
3157	-68.359
3157	-68.146
3157	-68.222
3157	-68.192
3157.1	-68.207
3157.1	-68.207
3157.1	-68.024
3157.1	-68.359
3157.1	-68.008
3157.2	-68.359
3157.2	-67.978
3157.2	-68.39
3157.2	-67.978
3157.2	-68.359
3157.3	-68.039
3157.3	-68.283
3157.3	-68.115
3157.3	-68.161
3157.3	-68.13
3157.4	-67.963
3157.4	-68.283
3157.4	-67.886
3157.4	-68.298
3157.4	-67.932
3157.5	-68.329
3157.5	-68.054
3157.5	-68.298
3157.5	-68.161
3157.5	-68.146
3157.6	-68.268
3157.6	-67.978
3157.6	-68.344
3157.6	-67.871
3157.6	-68.298
3157.7	-67.917
3157.7	-68.237
3157.7	-68.085
3157.7	-68.024
3157.7	-68.176
3157.8	-67.871
3157.8	-68.283
3157.8	-67.902
3157.8	-68.39
3157.8	-68.115
3157.9	-68.176
3157.9	-68.1
3157.9	-67.902
3157.9	-68.161
3157.9	-67.78
3158	-68.207
3158	-67.871
3158	-68.161
3158	-68.1
3158	-67.963
3158.1	-68.222
3158.1	-67.871
3158.1	-68.237
3158.1	-67.795
3158.1	-68.176
3158.2	-68.039
3158.2	-67.978
3158.2	-68.253
3158.2	-67.81
3158.2	-68.222
3158.3	-67.917
3158.3	-68.146
3158.3	-68.054
3158.3	-67.825
3158.3	-67.993
3158.4	-67.673
3158.4	-68.146
3158.4	-67.932
3158.4	-68.13
3158.4	-68.085
3158.5	-67.825
3158.5	-68.146
3158.5	-67.764
3158.5	-68.237
3158.5	-67.993
3158.6	-68.069
3158.6	-68.146
3158.6	-67.81
3158.6	-68.207
3158.6	-67.795
3158.7	-68.054
3158.7	-67.902
3158.7	-67.749
3158.7	-68.115
3158.7	-67.749
3158.8	-68.176
3158.8	-67.932
3158.8	-68.069
3158.8	-68.039
3158.8	-67.719
3158.9	-68.085
3158.9	-67.673
3158.9	-68.069
3158.9	-67.902
3158.9	-67.764
3159	-68.008
3159	-67.688
3159	-68.146
3159	-67.78
3159	-67.902
3159.1	-68.008
3159.1	-67.719
3159.1	-68.192
3159.1	-67.749
3159.1	-68.024
3159.2	-67.978
3159.2	-67.78
3159.2	-68.054
3159.2	-67.688
3159.2	-68.085
3159.3	-67.81
3159.3	-67.795
3159.3	-67.978
3159.3	-67.703
3159.3	-68.085
3159.4	-67.703
3159.4	-67.871
3159.4	-67.78
3159.4	-67.551
3159.4	-68.024
3159.5	-67.612
3159.5	-68.008
3159.5	-67.841
3159.5	-67.688
3159.5	-68.054
3159.6	-67.596
3159.6	-68.024
3159.6	-67.795
3159.6	-67.78
3159.6	-68.024
3159.7	-67.657
3159.7	-68.069
3159.7	-67.749
3159.7	-67.871
3159.7	-67.902
3159.8	-67.551
3159.8	-68.008
3159.8	-67.657
3159.8	-67.932
3159.8	-67.902
3159.9	-67.703
3159.9	-68.008
3159.9	-67.688
3159.9	-68.039
3159.9	-67.871
3160	-67.749
3160	-68.008
3160	-67.535
3160	-68.039
3160	-67.749
3160.1	-67.657
3160.1	-67.886
3160.1	-67.535
3160.1	-67.978
3160.1	-67.764
3160.2	-67.871
3160.2	-67.947
3160.2	-67.581
3160.2	-68.008
3160.2	-67.688
3160.3	-67.871
3160.3	-67.871
3160.3	-67.596
3160.3	-67.963
3160.3	-67.566
3160.4	-67.871
3160.4	-67.902
3160.4	-67.581
3160.4	-67.963
3160.4	-67.535
3160.5	-67.886
3160.5	-67.795
3160.5	-67.612
3160.5	-67.947
3160.5	-67.535
3160.6	-67.978
3160.6	-67.841
3160.6	-67.627
3160.6	-68.039
3160.6	-67.505
3160.7	-67.841
3160.7	-67.734
3160.7	-67.596
3160.7	-67.947
3160.7	-67.535
3160.8	-67.902
3160.8	-67.673
3160.8	-67.596
3160.8	-67.856
3160.8	-67.459
3160.9	-67.871
3160.9	-67.688
3160.9	-67.566
3160.9	-67.841
3160.9	-67.581
3161	-67.932
3161	-67.688
3161	-67.627
3161	-67.764
3161	-67.337
3161.1	-67.856
3161.1	-67.673
3161.1	-67.596
3161.1	-67.947
3161.1	-67.474
3161.2	-67.886
3161.2	-67.734
3161.2	-67.612
3161.2	-67.841
3161.2	-67.444
3161.3	-67.795
3161.3	-67.627
3161.3	-67.535
3161.3	-67.886
3161.3	-67.413
3161.4	-67.825
3161.4	-67.688
3161.4	-67.535
3161.4	-67.841
3161.4	-67.368
3161.5	-67.81
3161.5	-67.657
3161.5	-67.383
3161.5	-67.886
3161.5	-67.474
3161.6	-67.749
3161.6	-67.657
3161.6	-67.383
3161.6	-67.81
3161.6	-67.505
3161.7	-67.825
3161.7	-67.749
3161.7	-67.49
3161.7	-67.856
3161.7	-67.551
3161.8	-67.78
3161.8	-67.78
3161.8	-67.337
3161.8	-67.795
3161.8	-67.474
3161.9	-67.596
3161.9	-67.795
3161.9	-67.444
3161.9	-67.841
3161.9	-67.612
3162	-67.535
3162	-67.917
3162	-67.398
3162	-67.734
3162	-67.535
3162.1	-67.307
3162.1	-67.764
3162.1	-67.413
3162.1	-67.719
3162.1	-67.688
3162.2	-67.398
3162.2	-67.734
3162.2	-67.505
3162.2	-67.657
3162.2	-67.657
3162.3	-67.307
3162.3	-67.749
3162.3	-67.429
3162.3	-67.444
3162.3	-67.78
3162.4	-67.307
3162.4	-67.703
3162.4	-67.612
3162.4	-67.245
3162.4	-67.78
3162.5	-67.444
3162.5	-67.52
3162.5	-67.719
3162.5	-67.368
3162.5	-67.703
3162.6	-67.505
3162.6	-67.474
3162.6	-67.703
3162.6	-67.307
3162.6	-67.688
3162.7	-67.551
3162.7	-67.368
3162.7	-67.749
3162.7	-67.413
3162.7	-67.612
3162.8	-67.657
3162.8	-67.276
3162.8	-67.749
3162.8	-67.444
3162.8	-67.307
3162.9	-67.703
3162.9	-67.307
3162.9	-67.657
3162.9	-67.642
3162.9	-67.245
3163	-67.734
3163	-67.474
3163	-67.444
3163	-67.673
3163	-67.352
3163.1	-67.673
3163.1	-67.52
3163.1	-67.352
3163.1	-67.719
3163.1	-67.413
3163.2	-67.581
3163.2	-67.703
3163.2	-67.291
3163.2	-67.688
3163.2	-67.551
3163.3	-67.291
3163.3	-67.657
3163.3	-67.322
3163.3	-67.429
3163.3	-67.535
3163.4	-67.276
3163.4	-67.688
3163.4	-67.535
3163.4	-67.337
3163.4	-67.688
3163.5	-67.245
3163.5	-67.49
3163.5	-67.612
3163.5	-67.108
3163.5	-67.596
3163.6	-67.474
3163.6	-67.245
3163.6	-67.703
3163.6	-67.383
3163.6	-67.474
3163.7	-67.703
3163.7	-67.2
3163.7	-67.566
3163.7	-67.474
3163.7	-67.169
3163.8	-67.657
3163.8	-67.368
3163.8	-67.307
3163.8	-67.566
3163.8	-67.154
3163.9	-67.49
3163.9	-67.52
3163.9	-67.215
3163.9	-67.657
3163.9	-67.413
3164	-67.352
3164	-67.627
3164	-67.276
3164	-67.566
3164	-67.535
3164.1	-67.154
3164.1	-67.596
3164.1	-67.398
3164.1	-67.2
3164.1	-67.642
3164.2	-67.245
3164.2	-67.322
3164.2	-67.551
3164.2	-67.139
3164.2	-67.505
3164.3	-67.505
3164.3	-67.078
3164.3	-67.52
3164.3	-67.291
3164.3	-67.245
3164.4	-67.459
3164.4	-67.047
3164.4	-67.368
3164.4	-67.429
3164.4	-67.093
3164.5	-67.566
3164.5	-67.322
3164.5	-67.383
3164.5	-67.52
3164.5	-67.139
3164.6	-67.627
3164.6	-67.261
3164.6	-67.23
3164.6	-67.459
3164.6	-67.062
3164.7	-67.566
3164.7	-67.352
3164.7	-67.429
3164.7	-67.474
3164.7	-67.108
3164.8	-67.505
3164.8	-67.108
3164.8	-67.459
3164.8	-67.307
3164.8	-67.215
3164.9	-67.413
3164.9	-67.123
3164.9	-67.52
3164.9	-67.184
3164.9	-67.566
3165	-67.2
3165	-67.322
3165	-67.276
3165	-67.108
3165	-67.429
3165.1	-67.108
3165.1	-67.413
3165.1	-67.093
3165.1	-67.49
3165.1	-67.108
3165.2	-67.429
3165.2	-67.184
3165.2	-67.368
3165.2	-67.276
3165.2	-67.215
3165.3	-67.444
3165.3	-67.184
3165.3	-67.444
3165.3	-67.078
3165.3	-67.398
3165.4	-67.078
3165.4	-67.505
3165.4	-67.154
3165.4	-67.52
3165.4	-67.184
3165.5	-67.459
3165.5	-67.276
3165.5	-67.413
3165.5	-67.276
3165.5	-67.2
3165.6	-67.245
3165.6	-67.093
3165.6	-67.398
3165.6	-67.032
3165.6	-67.566
3165.7	-67.093
3165.7	-67.474
3165.7	-67.154
3165.7	-67.459
3165.7	-67.322
3165.8	-67.322
3165.8	-67.337
3165.8	-67.108
3165.8	-67.352
3165.8	-67.032
3165.9	-67.429
3165.9	-66.971
3165.9	-67.413
3165.9	-67.184
3165.9	-67.383
3166	-67.398
3166	-67.154
3166	-67.352
3166	-66.971
3166	-67.352
3166.1	-67.001
3166.1	-67.444
3166.1	-67.184
3166.1	-67.291
3166.1	-67.245
3166.2	-67.078
3166.2	-67.429
3166.2	-67.047
3166.2	-67.368
3166.2	-67.017
3166.3	-67.276
3166.3	-67.276
3166.3	-67.276
3166.3	-67.459
3166.3	-67.108
3166.4	-67.459
3166.4	-67.062
3166.4	-67.368
3166.4	-67.184
3166.4	-67.139
3166.5	-67.307
3166.5	-66.925
3166.5	-67.398
3166.5	-67.017
3166.5	-67.352
3166.6	-67.2
3166.6	-67.123
3166.6	-67.337
3166.6	-66.986
3166.6	-67.429
3166.7	-67.108
3166.7	-67.307
3166.7	-67.215
3166.7	-67.139
3166.7	-67.368
3166.8	-66.971
3166.8	-67.291
3166.8	-66.91
3166.8	-67.154
3166.8	-67.108
3166.9	-66.91
3166.9	-67.368
3166.9	-66.925
3166.9	-67.322
3166.9	-67.093
3167	-67.062
3167	-67.169
3167	-66.818
3167	-67.245
3167	-66.91
3167.1	-67.2
3167.1	-67.139
3167.1	-67.047
3167.1	-67.368
3167.1	-66.879
3167.2	-67.215
3167.2	-66.956
3167.2	-67.032
3167.2	-67.2
3167.2	-66.879
3167.3	-67.245
3167.3	-66.895
3167.3	-67.184
3167.3	-67.154
3167.3	-66.879
3167.4	-67.261
3167.4	-66.757
3167.4	-67.2
3167.4	-67.078
3167.4	-67.047
3167.5	-67.276
3167.5	-66.91
3167.5	-67.337
3167.5	-66.986
3167.5	-67.108
3167.6	-67.184
3167.6	-66.864
3167.6	-67.261
3167.6	-66.849
3167.6	-67.154
3167.7	-67.032
3167.7	-66.971
3167.7	-67.2
3167.7	-66.788
3167.7	-67.261
3167.8	-66.956
3167.8	-66.925
3167.8	-67.23
3167.8	-66.818
3167.8	-67.2
3167.9	-66.956
3167.9	-67.047
3167.9	-67.154
3167.9	-66.925
3167.9	-67.337
3168	-66.925
3168	-67.169
3168	-67.001
3168	-66.895
3168	-67.291
3168.1	-66.834
3168.1	-67.169
3168.1	-67.078
3168.1	-66.879
3168.1	-67.139
3168.2	-66.788
3168.2	-67.23
3168.2	-66.986
3168.2	-66.956
3168.2	-67.139
3168.3	-66.727
3168.3	-67.2
3168.3	-66.849
3168.3	-67.001
3168.3	-67.139
3168.4	-66.772
3168.4	-67.291
3168.4	-66.956
3168.4	-67.078
3168.4	-67.184
3168.5	-66.849
3168.5	-67.2
3168.5	-66.971
3168.5	-67.184
3168.5	-67.123
3168.6	-66.925
3168.6	-67.245
3168.6	-66.834
3168.6	-67.123
3168.6	-66.94
3168.7	-66.757
3168.7	-67.139
3168.7	-66.696
3168.7	-67.123
3168.7	-66.986
3168.8	-66.803
3168.8	-67.139
3168.8	-66.681
3168.8	-67.123
3168.8	-66.971
3168.9	-66.864
3168.9	-67.215
3168.9	-66.757
3168.9	-67.093
3168.9	-66.971
3169	-66.925
3169	-67.184
3169	-66.772
3169	-67.169
3169	-66.879
3169.1	-66.864
3169.1	-67.2
3169.1	-66.727
3169.1	-67.215
3169.1	-66.986
3169.2	-66.803
3169.2	-67.108
3169.2	-66.757
3169.2	-67.078
3169.2	-66.94
3169.3	-66.895
3169.3	-67.047
3169.3	-66.742
3169.3	-67.23
3169.3	-66.925
3169.4	-66.94
3169.4	-67.154
3169.4	-66.62
3169.4	-67.123
3169.4	-66.895
3169.5	-66.818
3169.5	-67.108
3169.5	-66.727
3169.5	-67.093
3169.5	-66.925
3169.6	-66.864
3169.6	-67.154
3169.6	-66.742
3169.6	-67.123
3169.6	-66.925
3169.7	-66.757
3169.7	-67.154
3169.7	-66.696
3169.7	-67.108
3169.7	-67.001
3169.8	-66.711
3169.8	-67.139
3169.8	-66.772
3169.8	-67.062
3169.8	-67.001
3169.9	-66.666
3169.9	-67.093
3169.9	-66.711
3169.9	-66.94
3169.9	-66.925
3170	-66.65
3170	-67.078
3170	-66.788
3170	-66.864
3170	-67.017
3170.1	-66.681
3170.1	-67.123
3170.1	-66.803
3170.1	-66.864
3170.1	-67.047
3170.2	-66.65
3170.2	-67.062
3170.2	-66.818
3170.2	-66.757
3170.2	-67.108
3170.3	-66.711
3170.3	-67.154
3170.3	-66.986
3170.3	-66.681
3170.3	-67.078
3170.4	-66.711
3170.4	-66.971
3170.4	-66.986
3170.4	-66.635
3170.4	-67.017
3170.5	-66.788
3170.5	-66.849
3170.5	-67.108
3170.5	-66.696
3170.5	-67.047
3170.6	-66.711
3170.6	-66.681
3170.6	-67.184
3170.6	-66.681
3170.6	-67.017
3170.7	-66.956
3170.7	-66.605
3170.7	-67.093
3170.7	-66.742
3170.7	-66.849
3170.8	-66.956
3170.8	-66.483
3170.8	-66.925
3170.8	-66.772
3170.8	-66.696
3170.9	-66.986
3170.9	-66.681
3170.9	-67.017
3170.9	-66.834
3170.9	-66.605
3171	-67.001
3171	-66.727
3171	-66.864
3171	-66.91
3171	-66.544
3171.1	-67.047
3171.1	-66.895
3171.1	-66.62
3171.1	-67.032
3171.1	-66.513
3171.2	-66.772
3171.2	-66.864
3171.2	-66.544
3171.2	-67.001
3171.2	-66.696
3171.3	-66.681
3171.3	-66.956
3171.3	-66.589
3171.3	-66.925
3171.3	-66.742
3171.4	-66.574
3171.4	-66.956
3171.4	-66.62
3171.4	-66.742
3171.4	-66.925
3171.5	-66.483
3171.5	-66.925
3171.5	-66.711
3171.5	-66.544
3171.5	-67.032
3171.6	-66.574
3171.6	-66.696
3171.6	-66.849
3171.6	-66.437
3171.6	-66.94
3171.7	-66.803
3171.7	-66.681
3171.7	-66.956
3171.7	-66.483
3171.7	-66.742
3171.8	-66.772
3171.8	-66.376
3171.8	-66.864
3171.8	-66.681
3171.8	-66.467
3171.9	-66.94
3171.9	-66.635
3171.9	-66.757
3171.9	-66.895
3171.9	-66.406
3172	-66.788
3172	-66.727
3172	-66.498
3172	-66.925
3172	-66.65
3172.1	-66.605
3172.1	-66.834
3172.1	-66.467
3172.1	-66.849
3172.1	-66.772
3172.2	-66.483
3172.2	-66.849
3172.2	-66.605
3172.2	-66.605
3172.2	-67.001
3172.3	-66.62
3172.3	-66.803
3172.3	-66.803
3172.3	-66.437
3172.3	-67.001
3172.4	-66.65
3172.4	-66.452
3172.4	-66.895
3172.4	-66.498
3172.4	-66.62
3172.5	-66.895
3172.5	-66.437
3172.5	-66.772
3172.5	-66.788
3172.5	-66.376
3172.6	-66.925
3172.6	-66.742
3172.6	-66.452
3172.6	-66.879
3172.6	-66.574
3172.7	-66.635
3172.7	-66.818
3172.7	-66.452
3172.7	-66.849
3172.7	-66.742
3172.8	-66.666
3172.8	-66.986
3172.8	-66.635
3172.8	-66.956
3172.8	-66.757
3172.9	-66.498
3172.9	-66.91
3172.9	-66.513
3172.9	-66.849
3172.9	-66.818
3173	-66.498
3173	-66.94
3173	-66.452
3173	-66.849
3173	-66.666
3173.1	-66.635
3173.1	-66.742
3173.1	-66.437
3173.1	-66.818
3173.1	-66.528
3173.2	-66.834
3173.2	-66.681
3173.2	-66.635
3173.2	-66.711
3173.2	-66.422
3173.3	-66.818
3173.3	-66.391
3173.3	-66.803
3173.3	-66.498
3173.3	-66.711
3173.4	-66.574
3173.4	-66.742
3173.4	-66.727
3173.4	-66.559
3173.4	-66.834
3173.5	-66.513
3173.5	-66.849
3173.5	-66.422
3173.5	-66.895
3173.5	-66.376
3173.6	-66.772
3173.6	-66.406
3173.6	-66.727
3173.6	-66.544
3173.6	-66.65
3173.7	-66.635
3173.7	-66.559
3173.7	-66.681
3173.7	-66.483
3173.7	-66.818
3173.8	-66.376
3173.8	-66.757
3173.8	-66.391
3173.8	-66.711
3173.8	-66.498
3173.9	-66.803
3173.9	-66.513
3173.9	-66.757
3173.9	-66.589
3173.9	-66.559
3174	-66.65
3174	-66.467
3174	-66.696
3174	-66.376
3174	-66.727
3174.1	-66.315
3174.1	-66.727
3174.1	-66.406
3174.1	-66.666
3174.1	-66.559
3174.2	-66.635
3174.2	-66.666
3174.2	-66.498
3174.2	-66.818
3174.2	-66.391
3174.3	-66.757
3174.3	-66.36
3174.3	-66.681
3174.3	-66.483
3174.3	-66.452
3174.4	-66.574
3174.4	-66.406
3174.4	-66.711
3174.4	-66.299
3174.4	-66.788
3174.5	-66.406
3174.5	-66.666
3174.5	-66.528
3174.5	-66.437
3174.5	-66.711
3174.6	-66.345
3174.6	-66.772
3174.6	-66.345
3174.6	-66.666
3174.6	-66.437
3174.7	-66.513
3174.7	-66.605
3174.7	-66.315
3174.7	-66.711
3174.7	-66.284
3174.8	-66.666
3174.8	-66.437
3174.8	-66.513
3174.8	-66.544
3174.8	-66.254
3174.9	-66.635
3174.9	-66.223
3174.9	-66.711
3174.9	-66.452
3174.9	-66.513
3175	-66.635
3175	-66.193
3175	-66.635
3175	-66.223
3175	-66.574
3175.1	-66.437
3175.1	-66.437
3175.1	-66.574
3175.1	-66.223
3175.1	-66.681
3175.2	-66.269
3175.2	-66.559
3175.2	-66.483
3175.2	-66.254
3175.2	-66.696
3175.3	-66.208
3175.3	-66.65
3175.3	-66.437
3175.3	-66.559
3175.3	-66.528
3175.4	-66.299
3175.4	-66.635
3175.4	-66.223
3175.4	-66.62
3175.4	-66.406
3175.5	-66.36
3175.5	-66.635
3175.5	-66.269
3175.5	-66.742
3175.5	-66.406
3175.6	-66.483
3175.6	-66.559
3175.6	-66.208
3175.6	-66.681
3175.6	-66.208
3175.7	-66.544
3175.7	-66.422
3175.7	-66.315
3175.7	-66.589
3175.7	-66.193
3175.8	-66.681
3175.8	-66.437
3175.8	-66.467
3175.8	-66.605
3175.8	-66.269
3175.9	-66.681
3175.9	-66.345
3175.9	-66.559
3175.9	-66.483
3175.9	-66.33
3176	-66.711
3176	-66.223
3176	-66.666
3176	-66.376
3176	-66.284
3176.1	-66.62
3176.1	-66.177
3176.1	-66.65
3176.1	-66.391
3176.1	-66.36
3176.2	-66.528
3176.2	-66.208
3176.2	-66.574
3176.2	-66.299
3176.2	-66.528
3176.3	-66.376
3176.3	-66.223
3176.3	-66.666
3176.3	-66.299
3176.3	-66.513
3176.4	-66.498
3176.4	-66.284
3176.4	-66.635
3176.4	-66.254
3176.4	-66.635
3176.5	-66.437
3176.5	-66.391
3176.5	-66.559
3176.5	-66.193
3176.5	-66.666
3176.6	-66.315
3176.6	-66.391
3176.6	-66.498
3176.6	-66.132
3176.6	-66.62
3176.7	-66.299
3176.7	-66.498
3176.7	-66.498
3176.7	-66.116
3176.7	-66.544
3176.8	-66.208
3176.8	-66.513
3176.8	-66.467
3176.8	-66.208
3176.8	-66.574
3176.9	-66.238
3176.9	-66.544
3176.9	-66.422
3176.9	-66.223
3176.9	-66.544
3177	-66.101
3177	-66.528
3177	-66.36
3177	-66.284
3177	-66.544
3177.1	-66.116
3177.1	-66.528
3177.1	-66.33
3177.1	-66.238
3177.1	-66.559
3177.2	-66.132
3177.2	-66.559
3177.2	-66.36
3177.2	-66.345
3177.2	-66.559
3177.3	-66.162
3177.3	-66.544
3177.3	-66.238
3177.3	-66.238
3177.3	-66.498
3177.4	-66.086
3177.4	-66.559
3177.4	-66.315
3177.4	-66.254
3177.4	-66.467
3177.5	-66.116
3177.5	-66.498
3177.5	-66.238
3177.5	-66.36
3177.5	-66.376
3177.6	-66.116
3177.6	-66.574
3177.6	-66.208
3177.6	-66.376
3177.6	-66.422
3177.7	-65.979
3177.7	-66.483
3177.7	-66.238
3177.7	-66.376
3177.7	-66.437
3177.8	-66.071
3177.8	-66.437
3177.8	-66.193
3177.8	-66.284
3177.8	-66.437
3177.9	-66.086
3177.9	-66.483
3177.9	-66.238
3177.9	-66.36
3177.9	-66.544
3178	-66.132
3178	-66.559
3178	-66.223
3178	-66.193
3178	-66.467
3178.1	-66.055
3178.1	-66.513
3178.1	-66.376
3178.1	-66.223
3178.1	-66.528
3178.2	-66.177
3178.2	-66.544
3178.2	-66.315
3178.2	-66.193
3178.2	-66.483
3178.3	-66.101
3178.3	-66.513
3178.3	-66.376
3178.3	-66.162
3178.3	-66.422
3178.4	-66.086
3178.4	-66.422
3178.4	-66.345
3178.4	-66.101
3178.4	-66.483
3178.5	-66.086
3178.5	-66.437
3178.5	-66.406
3178.5	-66.055
3178.5	-66.574
3178.6	-66.132
3178.6	-66.223
3178.6	-66.467
3178.6	-66.116
3178.6	-66.544
3178.7	-66.345
3178.7	-66.238
3178.7	-66.498
3178.7	-66.116
3178.7	-66.528
3178.8	-66.299
3178.8	-66.147
3178.8	-66.498
3178.8	-66.055
3178.8	-66.483
3178.9	-66.528
3178.9	-66.086
3178.9	-66.574
3178.9	-66.269
3178.9	-66.269
3179	-66.483
3179	-66.147
3179	-66.513
3179	-66.345
3179	-66.177
3179.1	-66.467
3179.1	-66.162
3179.1	-66.483
3179.1	-66.391
3179.1	-66.116
3179.2	-66.498
3179.2	-66.208
3179.2	-66.36
3179.2	-66.437
3179.2	-66.04
3179.3	-66.437
3179.3	-66.177
3179.3	-66.193
3179.3	-66.544
3179.3	-66.071
3179.4	-66.452
3179.4	-66.437
3179.4	-66.055
3179.4	-66.467
3179.4	-66.223
3179.5	-66.269
3179.5	-66.406
3179.5	-66.086
3179.5	-66.452
3179.5	-66.315
3179.6	-66.177
3179.6	-66.544
3179.6	-66.193
3179.6	-66.452
3179.6	-66.467
3179.7	-66.116
3179.7	-66.528
3179.7	-66.299
3179.7	-66.177
3179.7	-66.544
3179.8	-66.147
3179.8	-66.406
3179.8	-66.36
3179.8	-65.994
3179.8	-66.437
3179.9	-66.116
3179.9	-66.147
3179.9	-66.528
3179.9	-66.055
3179.9	-66.528
3180	-66.437
3180	-66.116
3180	-66.65
3180	-66.223
3180	-66.223
3180.1	-66.452
3180.1	-65.948
3180.1	-66.345
3180.1	-66.345
3180.1	-66.025
3180.2	-66.498
3180.2	-66.254
3180.2	-66.193
3180.2	-66.559
3180.2	-66.147
3180.3	-66.437
3180.3	-66.422
3180.3	-66.101
3180.3	-66.452
3180.3	-66.315
3180.4	-66.086
3180.4	-66.422
3180.4	-66.071
3180.4	-66.422
3180.4	-66.437
3180.5	-66.025
3180.5	-66.544
3180.5	-66.284
3180.5	-66.101
3180.5	-66.483
3180.6	-66.132
3180.6	-66.208
3180.6	-66.437
3180.6	-66.04
3180.6	-66.498
3180.7	-66.391
3180.7	-66.025
3180.7	-66.483
3180.7	-66.162
3180.7	-66.116
3180.8	-66.437
3180.8	-66.04
3180.8	-66.33
3180.8	-66.406
3180.8	-66.055
3180.9	-66.483
3180.9	-66.36
3180.9	-66.101
3180.9	-66.406
3180.9	-66.116
3181	-66.299
3181	-66.422
3181	-66.055
3181	-66.544
3181	-66.284
3181.1	-66.086
3181.1	-66.528
3181.1	-66.071
3181.1	-66.238
3181.1	-66.284
3181.2	-65.918
3181.2	-66.406
3181.2	-66.162
3181.2	-66.238
3181.2	-66.345
3181.3	-65.994
3181.3	-66.422
3181.3	-66.101
3181.3	-66.284
3181.3	-66.33
3181.4	-65.994
3181.4	-66.406
3181.4	-66.04
3181.4	-66.376
3181.4	-66.269
3181.5	-66.162
3181.5	-66.391
3181.5	-65.994
3181.5	-66.36
3181.5	-66.086
3181.6	-66.376
3181.6	-66.177
3181.6	-66.177
3181.6	-66.345
3181.6	-66.071
3181.7	-66.452
3181.7	-66.055
3181.7	-66.422
3181.7	-66.071
3181.7	-66.376
3181.8	-66.177
3181.8	-66.376
3181.8	-66.33
3181.8	-66.208
3181.8	-66.345
3181.9	-66.071
3181.9	-66.422
3181.9	-66.071
3181.9	-66.452
3181.9	-66.04
3182	-66.299
3182	-66.01
3182	-66.391
3182	-66.162
3182	-66.36
3182.1	-66.193
3182.1	-66.193
3182.1	-66.223
3182.1	-66.101
3182.1	-66.299
3182.2	-66.071
3182.2	-66.376
3182.2	-65.964
3182.2	-66.437
3182.2	-66.01
3182.3	-66.391
3182.3	-66.132
3182.3	-66.36
3182.3	-66.101
3182.3	-66.223
3182.4	-66.269
3182.4	-66.101
3182.4	-66.299
3182.4	-66.01
3182.4	-66.315
3182.5	-65.994
3182.5	-66.483
3182.5	-66.162
3182.5	-66.406
3182.5	-66.254
3182.6	-66.223
3182.6	-66.33
3182.6	-66.04
3182.6	-66.284
3182.6	-65.903
3182.7	-66.315
3182.7	-66.025
3182.7	-66.345
3182.7	-66.238
3182.7	-66.193
3182.8	-66.33
3182.8	-65.994
3182.8	-66.483
3182.8	-66.025
3182.8	-66.406
3182.9	-66.086
3182.9	-66.254
3182.9	-66.177
3182.9	-66.025
3182.9	-66.36
3183	-65.918
3183	-66.284
3183	-65.948
3183	-66.177
3183	-66.208
3183.1	-66.116
3183.1	-66.345
3183.1	-65.964
3183.1	-66.376
3183.1	-65.994
3183.2	-66.315
3183.2	-66.284
3183.2	-66.071
3183.2	-66.345
3183.2	-65.918
3183.3	-66.391
3183.3	-66.086
3183.3	-66.238
3183.3	-66.208
3183.3	-65.933
3183.4	-66.284
3183.4	-65.872
3183.4	-66.391
3183.4	-66.071
3183.4	-66.208
3183.5	-66.269
3183.5	-65.887
3183.5	-66.391
3183.5	-65.933
3183.5	-66.269
3183.6	-66.101
3183.6	-66.071
3183.6	-66.223
3183.6	-65.872
3183.6	-66.36
3183.7	-65.979
3183.7	-66.223
3183.7	-66.116
3183.7	-65.918
3183.7	-66.33
3183.8	-65.903
3183.8	-66.299
3183.8	-66.01
3183.8	-66.055
3183.8	-66.223
3183.9	-65.887
3183.9	-66.36
3183.9	-65.979
3183.9	-66.193
3183.9	-66.132
3184	-65.964
3184	-66.284
3184	-65.811
3184	-66.193
3184	-66.04
3184.1	-65.948
3184.1	-66.254
3184.1	-65.872
3184.1	-66.299
3184.1	-66.04
3184.2	-66.132
3184.2	-66.162
3184.2	-65.994
3184.2	-66.299
3184.2	-65.872
3184.3	-66.238
3184.3	-66.086
3184.3	-65.979
3184.3	-66.315
3184.3	-65.735
3184.4	-66.223
3184.4	-65.979
3184.4	-65.948
3184.4	-66.223
3184.4	-65.903
3184.5	-66.36
3184.5	-66.071
3184.5	-66.223
3184.5	-66.193
3184.5	-65.903
3184.6	-66.269
3184.6	-65.887
3184.6	-66.147
3184.6	-66.147
3184.6	-65.872
3184.7	-66.269
3184.7	-65.887
3184.7	-66.269
3184.7	-66.086
3184.7	-66.01
3184.8	-66.269
3184.8	-65.887
3184.8	-66.33
3184.8	-66.04
3184.8	-66.116
3184.9	-66.238
3184.9	-65.842
3184.9	-66.299
3184.9	-65.903
3184.9	-66.071
3185	-66.193
3185	-65.826
3185	-66.376
3185	-65.964
3185	-66.193
3185.1	-66.208
3185.1	-65.979
3185.1	-66.33
3185.1	-65.918
3185.1	-66.238
3185.2	-66.147
3185.2	-65.994
3185.2	-66.33
3185.2	-65.933
3185.2	-66.299
3185.3	-66.132
3185.3	-66.01
3185.3	-66.269
3185.3	-65.826
3185.3	-66.254
3185.4	-66.101
3185.4	-65.979
3185.4	-66.299
3185.4	-65.872
3185.4	-66.238
3185.5	-66.055
3185.5	-66.055
3185.5	-66.238
3185.5	-65.872
3185.5	-66.376
3185.6	-65.994
3185.6	-66.055
3185.6	-66.33
3185.6	-65.842
3185.6	-66.238
3185.7	-66.025
3185.7	-65.979
3185.7	-66.147
3185.7	-65.781
3185.7	-66.223
3185.8	-65.979
3185.8	-66.025
3185.8	-66.132
3185.8	-65.842
3185.8	-66.269
3185.9	-65.948
3185.9	-66.116
3185.9	-66.177
3185.9	-65.796
3185.9	-66.284
3186	-65.979
3186	-66.101
3186	-66.208
3186	-65.811
3186	-66.315
3186.1	-66.055
3186.1	-66.086
3186.1	-66.162
3186.1	-65.781
3186.1	-66.208
3186.2	-65.964
3186.2	-65.979
3186.2	-66.223
3186.2	-65.796
3186.2	-66.238
3186.3	-66.01
3186.3	-65.918
3186.3	-66.116
3186.3	-65.704
3186.3	-66.086
3186.4	-65.933
3186.4	-65.796
3186.4	-66.116
3186.4	-65.704
3186.4	-66.193
3186.5	-66.01
3186.5	-65.857
3186.5	-66.208
3186.5	-65.781
3186.5	-66.101
3186.6	-65.918
3186.6	-65.735
3186.6	-66.116
3186.6	-65.75
3186.6	-66.055
3186.7	-65.964
3186.7	-65.72
3186.7	-66.025
3186.7	-65.72
3186.7	-65.964
3186.8	-65.948
3186.8	-65.659
3186.8	-66.132
3186.8	-65.796
3186.8	-65.872
3186.9	-66.04
3186.9	-65.598
3186.9	-66.116
3186.9	-65.887
3186.9	-65.842
3187	-66.101
3187	-65.781
3187	-66.208
3187	-66.025
3187	-65.826
3187.1	-66.238
3187.1	-65.689
3187.1	-66.071
3187.1	-66.01
3187.1	-65.659
3187.2	-66.162
3187.2	-65.842
3187.2	-65.918
3187.2	-66.101
3187.2	-65.735
3187.3	-66.116
3187.3	-65.948
3187.3	-65.781
3187.3	-66.071
3187.3	-65.643
3187.4	-66.071
3187.4	-66.025
3187.4	-65.735
3187.4	-66.101
3187.4	-65.75
3187.5	-65.903
3187.5	-66.01
3187.5	-65.582
3187.5	-66.055
3187.5	-65.826
3187.6	-65.796
3187.6	-66.04
3187.6	-65.659
3187.6	-66.071
3187.6	-65.903
3187.7	-65.643
3187.7	-66.116
3187.7	-65.796
3187.7	-65.948
3187.7	-66.01
3187.8	-65.659
3187.8	-66.04
3187.8	-65.903
3187.8	-65.872
3187.8	-66.177
3187.9	-65.674
3187.9	-65.964
3187.9	-65.933
3187.9	-65.582
3187.9	-66.086
3188	-65.796
3188	-65.765
3188	-66.025
3188	-65.598
3188	-65.933
3188.1	-65.903
3188.1	-65.704
3188.1	-66.055
3188.1	-65.704
3188.1	-65.842
3188.2	-65.948
3188.2	-65.659
3188.2	-66.071
3188.2	-65.872
3188.2	-65.659
3188.3	-66.055
3188.3	-65.735
3188.3	-65.872
3188.3	-65.994
3188.3	-65.689
3188.4	-65.994
3188.4	-65.857
3188.4	-65.674
3188.4	-66.071
3188.4	-65.674
3188.5	-65.811
3188.5	-65.933
3188.5	-65.552
3188.5	-66.086
3188.5	-65.918
3188.6	-65.643
3188.6	-66.071
3188.6	-65.735
3188.6	-65.857
3188.6	-65.979
3188.7	-65.521
3188.7	-65.918
3188.7	-65.765
3188.7	-65.506
3188.7	-66.01
3188.8	-65.781
3188.8	-65.735
3188.8	-66.086
3188.8	-65.598
3188.8	-65.948
3188.9	-65.979
3188.9	-65.582
3188.9	-66.01
3188.9	-65.796
3188.9	-65.537
3189	-65.948
3189	-65.659
3189	-65.826
3189	-65.903
3189	-65.537
3189.1	-65.887
3189.1	-65.796
3189.1	-65.552
3189.1	-65.994
3189.1	-65.704
3189.2	-65.689
3189.2	-66.04
3189.2	-65.643
3189.2	-65.964
3189.2	-66.025
3189.3	-65.613
3189.3	-66.025
3189.3	-65.811
3189.3	-65.582
3189.3	-65.948
3189.4	-65.613
3189.4	-65.842
3189.4	-65.994
3189.4	-65.598
3189.4	-66.04
3189.5	-65.826
3189.5	-65.674
3189.5	-65.979
3189.5	-65.582
3189.5	-65.948
3189.6	-65.796
3189.6	-65.689
3189.6	-66.025
3189.6	-65.582
3189.6	-66.025
3189.7	-65.811
3189.7	-65.796
3189.7	-65.933
3189.7	-65.537
3189.7	-66.01
3189.8	-65.628
3189.8	-65.964
3189.8	-65.842
3189.8	-65.72
3189.8	-65.857
3189.9	-65.537
3189.9	-65.948
3189.9	-65.613
3189.9	-66.04
3189.9	-65.72
3190	-65.964
3190	-65.857
3190	-65.735
3190	-65.933
3190	-65.643
3190.1	-65.918
3190.1	-65.537
3190.1	-65.948
3190.1	-65.598
3190.1	-65.994
3190.2	-65.735
3190.2	-65.948
3190.2	-65.765
3190.2	-65.781
3190.2	-65.903
3190.3	-65.674
3190.3	-65.842
3190.3	-65.643
3190.3	-65.948
3190.3	-65.506
3190.4	-65.979
3190.4	-65.613
3190.4	-66.025
3190.4	-65.689
3190.4	-65.948
3190.5	-65.689
3190.5	-65.933
3190.5	-65.796
3190.5	-65.781
3190.5	-65.903
3190.6	-65.613
3190.6	-65.796
3190.6	-65.552
3190.6	-65.887
3190.6	-65.537
3190.7	-65.933
3190.7	-65.582
3190.7	-65.948
3190.7	-65.72
3190.7	-65.903
3190.8	-65.811
3190.8	-65.674
3190.8	-65.903
3190.8	-65.521
3190.8	-65.918
3190.9	-65.475
3190.9	-65.872
3190.9	-65.521
3190.9	-65.842
3190.9	-65.735
3191	-65.704
3191	-65.781
3191	-65.582
3191	-65.857
3191	-65.414
3191.1	-65.918
3191.1	-65.567
3191.1	-65.765
3191.1	-65.643
3191.1	-65.475
3191.2	-65.735
3191.2	-65.384
3191.2	-65.811
3191.2	-65.338
3191.2	-65.765
3191.3	-65.582
3191.3	-65.643
3191.3	-65.811
3191.3	-65.552
3191.3	-65.826
3191.4	-65.46
3191.4	-65.918
3191.4	-65.582
3191.4	-65.72
3191.4	-65.75
3191.5	-65.43
3191.5	-65.842
3191.5	-65.384
3191.5	-65.796
3191.5	-65.567
3191.6	-65.72
3191.6	-65.75
3191.6	-65.445
3191.6	-65.781
3191.6	-65.491
3191.7	-65.887
3191.7	-65.674
3191.7	-65.735
3191.7	-65.796
3191.7	-65.384
3191.8	-65.887
3191.8	-65.552
3191.8	-65.857
3191.8	-65.72
3191.8	-65.613
3191.9	-65.811
3191.9	-65.475
3191.9	-65.903
3191.9	-65.506
3191.9	-65.765
3192	-65.735
3192	-65.521
3192	-65.918
3192	-65.567
3192	-65.903
3192.1	-65.72
3192.1	-65.735
3192.1	-65.857
3192.1	-65.506
3192.1	-65.933
3192.2	-65.613
3192.2	-65.811
3192.2	-65.72
3192.2	-65.537
3192.2	-65.842
3192.3	-65.491
3192.3	-65.887
3192.3	-65.628
3192.3	-65.598
3192.3	-65.72
3192.4	-65.384
3192.4	-65.811
3192.4	-65.537
3192.4	-65.72
3192.4	-65.689
3192.5	-65.598
3192.5	-65.872
3192.5	-65.43
3192.5	-65.796
3192.5	-65.537
3192.6	-65.445
3192.6	-65.689
3192.6	-65.353
3192.6	-65.765
3192.6	-65.506
3192.7	-65.598
3192.7	-65.72
3192.7	-65.46
3192.7	-65.887
3192.7	-65.445
3192.8	-65.72
3192.8	-65.643
3192.8	-65.384
3192.8	-65.765
3192.8	-65.384
3192.9	-65.689
3192.9	-65.537
3192.9	-65.384
3192.9	-65.75
3192.9	-65.323
3193	-65.704
3193	-65.43
3193	-65.552
3193	-65.674
3193	-65.399
3193.1	-65.872
3193.1	-65.506
3193.1	-65.735
3193.1	-65.643
3193.1	-65.292
3193.2	-65.826
3193.2	-65.399
3193.2	-65.643
3193.2	-65.552
3193.2	-65.338
3193.3	-65.704
3193.3	-65.353
3193.3	-65.811
3193.3	-65.552
3193.3	-65.414
3193.4	-65.643
3193.4	-65.277
3193.4	-65.765
3193.4	-65.521
3193.4	-65.582
3193.5	-65.735
3193.5	-65.399
3193.5	-65.811
3193.5	-65.491
3193.5	-65.674
3193.6	-65.735
3193.6	-65.414
3193.6	-65.781
3193.6	-65.445
3193.6	-65.643
3193.7	-65.582
3193.7	-65.338
3193.7	-65.735
3193.7	-65.338
3193.7	-65.674
3193.8	-65.613
3193.8	-65.384
3193.8	-65.796
3193.8	-65.338
3193.8	-65.689
3193.9	-65.72
3193.9	-65.414
3193.9	-65.765
3193.9	-65.353
3193.9	-65.643
3194	-65.582
3194	-65.399
3194	-65.75
3194	-65.292
3194	-65.735
3194.1	-65.506
3194.1	-65.369
3194.1	-65.75
3194.1	-65.323
3194.1	-65.75
3194.2	-65.537
3194.2	-65.369
3194.2	-65.72
3194.2	-65.353
3194.2	-65.75
3194.3	-65.521
3194.3	-65.414
3194.3	-65.674
3194.3	-65.338
3194.3	-65.72
3194.4	-65.521
3194.4	-65.399
3194.4	-65.659
3194.4	-65.216
3194.4	-65.689
3194.5	-65.598
3194.5	-65.384
3194.5	-65.72
3194.5	-65.292
3194.5	-65.643
3194.6	-65.567
3194.6	-65.43
3194.6	-65.72
3194.6	-65.277
3194.6	-65.567
3194.7	-65.491
3194.7	-65.338
3194.7	-65.765
3194.7	-65.369
3194.7	-65.765
3194.8	-65.582
3194.8	-65.353
3194.8	-65.781
3194.8	-65.384
3194.8	-65.643
3194.9	-65.582
3194.9	-65.323
3194.9	-65.781
3194.9	-65.445
3194.9	-65.735
3195	-65.689
3195	-65.292
3195	-65.735
3195	-65.445
3195	-65.628
3195.1	-65.674
3195.1	-65.292
3195.1	-65.704
3195.1	-65.46
3195.1	-65.506
3195.2	-65.689
3195.2	-65.292
3195.2	-65.735
3195.2	-65.43
3195.2	-65.43
3195.3	-65.826
3195.3	-65.292
3195.3	-65.704
3195.3	-65.598
3195.3	-65.231
3195.4	-65.826
3195.4	-65.43
3195.4	-65.674
3195.4	-65.628
3195.4	-65.262
3195.5	-65.659
3195.5	-65.445
3195.5	-65.628
3195.5	-65.643
3195.5	-65.323
3195.6	-65.72
3195.6	-65.46
3195.6	-65.445
3195.6	-65.781
3195.6	-65.308
3195.7	-65.628
3195.7	-65.491
3195.7	-65.292
3195.7	-65.75
3195.7	-65.308
3195.8	-65.46
3195.8	-65.567
3195.8	-65.186
3195.8	-65.643
3195.8	-65.475
3195.9	-65.46
3195.9	-65.659
3195.9	-65.231
3195.9	-65.582
3195.9	-65.506
3196	-65.369
3196	-65.75
3196	-65.338
3196	-65.582
3196	-65.598
3196.1	-65.201
3196.1	-65.735
3196.1	-65.506
3196.1	-65.353
3196.1	-65.735
3196.2	-65.308
3196.2	-65.674
3196.2	-65.628
3196.2	-65.247
3196.2	-65.72
3196.3	-65.369
3196.3	-65.43
3196.3	-65.704
3196.3	-65.231
3196.3	-65.842
3196.4	-65.552
3196.4	-65.262
3196.4	-65.735
3196.4	-65.323
3196.4	-65.414
3196.5	-65.521
3196.5	-65.155
3196.5	-65.582
3196.5	-65.582
3196.5	-65.399
3196.6	-65.796
3196.6	-65.384
3196.6	-65.521
3196.6	-65.628
3196.6	-65.262
3196.7	-65.704
3196.7	-65.475
3196.7	-65.262
3196.7	-65.72
3196.7	-65.292
3196.8	-65.537
3196.8	-65.628
3196.8	-65.186
3196.8	-65.659
3196.8	-65.506
3196.9	-65.292
3196.9	-65.796
3196.9	-65.46
3196.9	-65.491
3196.9	-65.689
3197	-65.186
3197	-65.567
3197	-65.491
3197	-65.14
3197	-65.506
3197.1	-65.308
3197.1	-65.353
3197.1	-65.659
3197.1	-65.323
3197.1	-65.628
3197.2	-65.567
3197.2	-65.277
3197.2	-65.674
3197.2	-65.399
3197.2	-65.262
3197.3	-65.598
3197.3	-65.216
3197.3	-65.521
3197.3	-65.552
3197.3	-65.094
3197.4	-65.674
3197.4	-65.43
3197.4	-65.201
3197.4	-65.643
3197.4	-65.262
3197.5	-65.338
3197.5	-65.613
3197.5	-65.201
3197.5	-65.598
3197.5	-65.506
3197.6	-65.109
3197.6	-65.598
3197.6	-65.353
3197.6	-65.231
3197.6	-65.689
3197.7	-65.201
3197.7	-65.491
3197.7	-65.491
3197.7	-65.201
3197.7	-65.628
3197.8	-65.308
3197.8	-65.292
3197.8	-65.552
3197.8	-65.079
3197.8	-65.506
3197.9	-65.323
3197.9	-65.201
3197.9	-65.567
3197.9	-65.094
3197.9	-65.506
3198	-65.353
3198	-65.262
3198	-65.491
3198	-65.079
3198	-65.537
3198.1	-65.292
3198.1	-65.414
3198.1	-65.445
3198.1	-65.216
3198.1	-65.613
3198.2	-65.155
3198.2	-65.643
3198.2	-65.353
3198.2	-65.445
3198.2	-65.414
3198.3	-65.201
3198.3	-65.582
3198.3	-65.155
3198.3	-65.567
3198.3	-65.14
3198.4	-65.491
3198.4	-65.308
3198.4	-65.46
3198.4	-65.414
3198.4	-65.323
3198.5	-65.506
3198.5	-65.14
3198.5	-65.552
3198.5	-65.155
3198.5	-65.506
3198.6	-65.17
3198.6	-65.521
3198.6	-65.109
3198.6	-65.414
3198.6	-65.292
3198.7	-65.445
3198.7	-65.353
3198.7	-65.338
3198.7	-65.399
3198.7	-65.247
3198.8	-65.552
3198.8	-65.277
3198.8	-65.567
3198.8	-65.201
3198.8	-65.537
3198.9	-65.063
3198.9	-65.598
3198.9	-65.231
3198.9	-65.414
3198.9	-65.262
3199	-65.384
3199	-65.338
3199	-65.277
3199	-65.46
3199	-65.17
3199.1	-65.491
3199.1	-65.079
3199.1	-65.521
3199.1	-65.109
3199.1	-65.506
3199.2	-65.277
3199.2	-65.308
3199.2	-65.323
3199.2	-65.155
3199.2	-65.399
3199.3	-65.094
3199.3	-65.491
3199.3	-64.987
3199.3	-65.43
3199.3	-65.201
3199.4	-65.46
3199.4	-65.369
3199.4	-65.17
3199.4	-65.46
3199.4	-65.048
3199.5	-65.506
3199.5	-65.079
3199.5	-65.292
3199.5	-65.14
3199.5	-65.231
3199.6	-65.323
3199.6	-65.155
3199.6	-65.506
3199.6	-65.063
3199.6	-65.475
3199.7	-65.201
3199.7	-65.414
3199.7	-65.414
3199.7	-65.125
3199.7	-65.46
3199.8	-64.987
3199.8	-65.43
3199.8	-65.186
3199.8	-65.308
3199.8	-65.262
3199.9	-65.033
3199.9	-65.43
3199.9	-65.109
3199.9	-65.552
3199.9	-65.277
3200	-65.414
3200	-65.353
3200	-65.094
3200	-65.475
3200	-65.094
3200.1	-65.491
3200.1	-65.14
3200.1	-65.262
3200.1	-65.292
3200.1	-65.033
3200.2	-65.475
3200.2	-65.094
3200.2	-65.445
3200.2	-65.231
3200.2	-65.186
3200.3	-65.445
3200.3	-65.094
3200.3	-65.506
3200.3	-65.125
3200.3	-65.369
3200.4	-65.292
3200.4	-65.125
3200.4	-65.46
3200.4	-65.048
3200.4	-65.475
3200.5	-65.216
3200.5	-65.308
3200.5	-65.445
3200.5	-65.125
3200.5	-65.567
3200.6	-65.186
3200.6	-65.43
3200.6	-65.384
3200.6	-65.125
3200.6	-65.491
3200.7	-65.033
3200.7	-65.46
3200.7	-65.231
3200.7	-65.292
3200.7	-65.491
3200.8	-65.063
3200.8	-65.552
3200.8	-65.231
3200.8	-65.46
3200.8	-65.46
3200.9	-65.155
3200.9	-65.567
3200.9	-65.125
3200.9	-65.475
3200.9	-65.353
3201	-65.231
3201	-65.521
3201	-65.048
3201	-65.46
3201	-65.231
3201.1	-65.247
3201.1	-65.46
3201.1	-65.094
3201.1	-65.521
3201.1	-65.231
3201.2	-65.414
3201.2	-65.475
3201.2	-65.201
3201.2	-65.537
3201.2	-65.063
3201.3	-65.491
3201.3	-65.338
3201.3	-65.201
3201.3	-65.537
3201.3	-65.002
3201.4	-65.521
3201.4	-65.308
3201.4	-65.262
3201.4	-65.399
3201.4	-65.033
3201.5	-65.491
3201.5	-65.186
3201.5	-65.369
3201.5	-65.414
3201.5	-65.079
3201.6	-65.521
3201.6	-65.14
3201.6	-65.323
3201.6	-65.338
3201.6	-65.125
3201.7	-65.521
3201.7	-65.231
3201.7	-65.506
3201.7	-65.369
3201.7	-65.216
3201.8	-65.506
3201.8	-65.048
3201.8	-65.46
3201.8	-65.308
3201.8	-65.231
3201.9	-65.491
3201.9	-65.094
3201.9	-65.537
3201.9	-65.353
3201.9	-65.338
3202	-65.506
3202	-65.109
3202	-65.506
3202	-65.231
3202	-65.323
3202.1	-65.537
3202.1	-65.109
3202.1	-65.537
3202.1	-65.262
3202.1	-65.353
3202.2	-65.43
3202.2	-65.033
3202.2	-65.475
3202.2	-65.17
3202.2	-65.384
3202.3	-65.414
3202.3	-65.094
3202.3	-65.521
3202.3	-65.186
3202.3	-65.384
3202.4	-65.491
3202.4	-65.216
3202.4	-65.582
3202.4	-65.201
3202.4	-65.445
3202.5	-65.414
3202.5	-65.17
3202.5	-65.537
3202.5	-65.109
3202.5	-65.353
3202.6	-65.292
3202.6	-65.079
3202.6	-65.537
3202.6	-65.17
3202.6	-65.353
3202.7	-65.338
3202.7	-65.018
3202.7	-65.414
3202.7	-65.14
3202.7	-65.43
3202.8	-65.414
3202.8	-65.048
3202.8	-65.43
3202.8	-65.231
3202.8	-65.384
3202.9	-65.353
3202.9	-64.972
3202.9	-65.46
3202.9	-65.079
3202.9	-65.277
3203	-65.384
3203	-65.018
3203	-65.475
3203	-65.14
3203	-65.277
3203.1	-65.384
3203.1	-65.063
3203.1	-65.537
3203.1	-65.216
3203.1	-65.323
3203.2	-65.43
3203.2	-65.033
3203.2	-65.567
3203.2	-65.201
3203.2	-65.201
3203.3	-65.46
3203.3	-65.002
3203.3	-65.445
3203.3	-65.308
3203.3	-65.079
3203.4	-65.43
3203.4	-65.002
3203.4	-65.384
3203.4	-65.277
3203.4	-65.109
3203.5	-65.506
3203.5	-65.079
3203.5	-65.445
3203.5	-65.414
3203.5	-65.063
3203.6	-65.537
3203.6	-65.17
3203.6	-65.323
3203.6	-65.43
3203.6	-65.033
3203.7	-65.506
3203.7	-65.247
3203.7	-65.247
3203.7	-65.475
3203.7	-65.079
3203.8	-65.491
3203.8	-65.247
3203.8	-65.186
3203.8	-65.491
3203.8	-65.079
3203.9	-65.43
3203.9	-65.323
3203.9	-65.155
3203.9	-65.491
3203.9	-65.186
3204	-65.292
3204	-65.369
3204	-65.002
3204	-65.445
3204	-65.17
3204.1	-65.094
3204.1	-65.414
3204.1	-64.987
3204.1	-65.445
3204.1	-65.262
3204.2	-65.048
3204.2	-65.491
3204.2	-65.018
3204.2	-65.384
3204.2	-65.445
3204.3	-65.079
3204.3	-65.491
3204.3	-65.125
3204.3	-65.14
3204.3	-65.506
3204.4	-65.002
3204.4	-65.384
3204.4	-65.292
3204.4	-65.018
3204.4	-65.475
3204.5	-65.186
3204.5	-65.384
3204.5	-65.43
3204.5	-65.002
3204.5	-65.491
3204.6	-65.231
3204.6	-65.094
3204.6	-65.537
3204.6	-65.048
3204.6	-65.338
3204.7	-65.292
3204.7	-64.972
3204.7	-65.399
3204.7	-65.247
3204.7	-65.201
3204.8	-65.445
3204.8	-65.125
3204.8	-65.414
3204.8	-65.277
3204.8	-65.002
3204.9	-65.43
3204.9	-65.14
3204.9	-65.247
3204.9	-65.552
3204.9	-65.155
3205	-65.537
3205	-65.369
3205	-65.002
3205	-65.491
3205	-65.125
3205.1	-65.201
3205.1	-65.475
3205.1	-64.987
3205.1	-65.46
3205.1	-65.369
3205.2	-65.109
3205.2	-65.521
3205.2	-65.201
3205.2	-65.201
3205.2	-65.491
3205.3	-65.063
3205.3	-65.506
3205.3	-65.414
3205.3	-65.063
3205.3	-65.369
3205.4	-65.155
3205.4	-65.17
3205.4	-65.491
3205.4	-65.002
3205.4	-65.353
3205.5	-65.323
3205.5	-65.048
3205.5	-65.582
3205.5	-65.323
3205.5	-65.216
3205.6	-65.537
3205.6	-65.094
3205.6	-65.292
3205.6	-65.399
3205.6	-64.972
3205.7	-65.384
3205.7	-65.308
3205.7	-65.063
3205.7	-65.537
3205.7	-65.231
3205.8	-65.292
3205.8	-65.475
3205.8	-64.987
3205.8	-65.399
3205.8	-65.43
3205.9	-65.125
3205.9	-65.567
3205.9	-65.384
3205.9	-65.17
3205.9	-65.628
3206	-65.201
3206	-65.445
3206	-65.491
3206	-65.079
3206	-65.46
3206.1	-65.323
3206.1	-65.094
3206.1	-65.506
3206.1	-65.125
3206.1	-65.353
3206.2	-65.369
3206.2	-65.125
3206.2	-65.537
3206.2	-65.231
3206.2	-65.414
3206.3	-65.369
3206.3	-65.079
3206.3	-65.537
3206.3	-65.155
3206.3	-65.475
3206.4	-65.369
3206.4	-65.262
3206.4	-65.552
3206.4	-65.186
3206.4	-65.613
3206.5	-65.277
3206.5	-65.521
3206.5	-65.384
3206.5	-65.323
3206.5	-65.582
3206.6	-65.125
3206.6	-65.552
3206.6	-65.216
3206.6	-65.506
3206.6	-65.292
3206.7	-65.521
3206.7	-65.414
3206.7	-65.353
3206.7	-65.43
3206.7	-65.14
3206.8	-65.491
3206.8	-65.109
3206.8	-65.475
3206.8	-65.14
3206.8	-65.475
3206.9	-65.186
3206.9	-65.506
3206.9	-65.292
3206.9	-65.46
3206.9	-65.369
3207	-65.262
3207	-65.475
3207	-65.262
3207	-65.598
3207	-65.186
3207.1	-65.567
3207.1	-65.14
3207.1	-65.537
3207.1	-65.17
3207.1	-65.643
3207.2	-65.277
3207.2	-65.567
3207.2	-65.308
3207.2	-65.43
3207.2	-65.384
3207.3	-65.323
3207.3	-65.369
3207.3	-65.17
3207.3	-65.43
3207.3	-65.063
3207.4	-65.567
3207.4	-65.17
3207.4	-65.659
3207.4	-65.262
3207.4	-65.567
3207.5	-65.414
3207.5	-65.445
3207.5	-65.445
3207.5	-65.231
3207.5	-65.521
3207.6	-65.14
3207.6	-65.598
3207.6	-65.17
3207.6	-65.552
3207.6	-65.323
3207.7	-65.46
3207.7	-65.43
3207.7	-65.308
3207.7	-65.552
3207.7	-65.186
3207.8	-65.674
3207.8	-65.277
3207.8	-65.552
3207.8	-65.384
3207.8	-65.43
3207.9	-65.475
3207.9	-65.231
3207.9	-65.537
3207.9	-65.186
3207.9	-65.643
3208	-65.262
3208	-65.491
3208	-65.43
3208	-65.262
3208	-65.598
3208.1	-65.216
3208.1	-65.613
3208.1	-65.277
3208.1	-65.521
3208.1	-65.384
3208.2	-65.323
3208.2	-65.567
3208.2	-65.186
3208.2	-65.643
3208.2	-65.231
3208.3	-65.506
3208.3	-65.445
3208.3	-65.353
3208.3	-65.598
3208.3	-65.14
3208.4	-65.537
3208.4	-65.216
3208.4	-65.46
3208.4	-65.43
3208.4	-65.338
3208.5	-65.643
3208.5	-65.216
3208.5	-65.659
3208.5	-65.445
3208.5	-65.628
3208.6	-65.613
3208.6	-65.308
3208.6	-65.613
3208.6	-65.216
3208.6	-65.613
3208.7	-65.43
3208.7	-65.399
3208.7	-65.628
3208.7	-65.186
3208.7	-65.659
3208.8	-65.308
3208.8	-65.567
3208.8	-65.598
3208.8	-65.384
3208.8	-65.674
3208.9	-65.338
3208.9	-65.659
3208.9	-65.445
3208.9	-65.552
3208.9	-65.582
3209	-65.216
3209	-65.674
3209	-65.277
3209	-65.582
3209	-65.552
3209.1	-65.277
3209.1	-65.674
3209.1	-65.262
3209.1	-65.643
3209.1	-65.414
3209.2	-65.384
3209.2	-65.598
3209.2	-65.308
3209.2	-65.781
3209.2	-65.46
3209.3	-65.598
3209.3	-65.582
3209.3	-65.262
3209.3	-65.704
3209.3	-65.323
3209.4	-65.674
3209.4	-65.552
3209.4	-65.414
3209.4	-65.628
3209.4	-65.262
3209.5	-65.72
3209.5	-65.43
3209.5	-65.475
3209.5	-65.628
3209.5	-65.292
3209.6	-65.781
3209.6	-65.475
3209.6	-65.659
3209.6	-65.643
3209.6	-65.292
3209.7	-65.659
3209.7	-65.262
3209.7	-65.613
3209.7	-65.552
3209.7	-65.338
3209.8	-65.643
3209.8	-65.292
3209.8	-65.704
3209.8	-65.537
3209.8	-65.506
3209.9	-65.72
3209.9	-65.292
3209.9	-65.735
3209.9	-65.475
3209.9	-65.643
3210	-65.689
3210	-65.323
3210	-65.689
3210	-65.353
3210	-65.613
3210.1	-65.567
3210.1	-65.277
3210.1	-65.704
3210.1	-65.231
3210.1	-65.659
3210.2	-65.537
3210.2	-65.399
3210.2	-65.765
3210.2	-65.277
3210.2	-65.735
3210.3	-65.598
3210.3	-65.384
3210.3	-65.689
3210.3	-65.277
3210.3	-65.537
3210.4	-65.414
3210.4	-65.46
3210.4	-65.628
3210.4	-65.292
3210.4	-65.75
3210.5	-65.399
3210.5	-65.475
3210.5	-65.674
3210.5	-65.216
3210.5	-65.72
3210.6	-65.445
3210.6	-65.537
3210.6	-65.704
3210.6	-65.43
3210.6	-65.826
3210.7	-65.445
3210.7	-65.643
3210.7	-65.552
3210.7	-65.247
3210.7	-65.659
3210.8	-65.292
3210.8	-65.567
3210.8	-65.552
3210.8	-65.231
3210.8	-65.735
3210.9	-65.399
3210.9	-65.582
3210.9	-65.521
3210.9	-65.186
3210.9	-65.598
3211	-65.292
3211	-65.628
3211	-65.598
3211	-65.369
3211	-65.72
3211.1	-65.308
3211.1	-65.704
3211.1	-65.628
3211.1	-65.292
3211.1	-65.689
3211.2	-65.201
3211.2	-65.628
3211.2	-65.598
3211.2	-65.338
3211.2	-65.72
3211.3	-65.277
3211.3	-65.552
3211.3	-65.491
3211.3	-65.308
3211.3	-65.674
3211.4	-65.308
3211.4	-65.582
3211.4	-65.552
3211.4	-65.262
3211.4	-65.735
3211.5	-65.369
3211.5	-65.567
3211.5	-65.537
3211.5	-65.231
3211.5	-65.674
3211.6	-65.338
3211.6	-65.582
3211.6	-65.582
3211.6	-65.14
3211.6	-65.674
3211.7	-65.384
3211.7	-65.506
3211.7	-65.674
3211.7	-65.323
3211.7	-65.674
3211.8	-65.43
3211.8	-65.506
3211.8	-65.582
3211.8	-65.216
3211.8	-65.674
3211.9	-65.369
3211.9	-65.399
3211.9	-65.72
3211.9	-65.277
3211.9	-65.735
3212	-65.506
3212	-65.247
3212	-65.674
3212	-65.308
3212	-65.598
3212.1	-65.491
3212.1	-65.186
3212.1	-65.674
3212.1	-65.384
3212.1	-65.628
3212.2	-65.628
3212.2	-65.262
3212.2	-65.659
3212.2	-65.338
3212.2	-65.414
3212.3	-65.643
3212.3	-65.201
3212.3	-65.689
3212.3	-65.475
3212.3	-65.414
3212.4	-65.704
3212.4	-65.231
3212.4	-65.567
3212.4	-65.475
3212.4	-65.14
3212.5	-65.643
3212.5	-65.46
3212.5	-65.582
3212.5	-65.643
3212.5	-65.262
3212.6	-65.704
3212.6	-65.475
3212.6	-65.43
3212.6	-65.674
3212.6	-65.201
3212.7	-65.552
3212.7	-65.43
3212.7	-65.277
3212.7	-65.72
3212.7	-65.46
3212.8	-65.521
3212.8	-65.613
3212.8	-65.262
3212.8	-65.659
3212.8	-65.414
3212.9	-65.292
3212.9	-65.582
3212.9	-65.14
3212.9	-65.506
3212.9	-65.506
3213	-65.186
3213	-65.659
3213	-65.338
3213	-65.323
3213	-65.598
3213.1	-65.186
3213.1	-65.552
3213.1	-65.491
3213.1	-65.292
3213.1	-65.674
3213.2	-65.384
3213.2	-65.567
3213.2	-65.567
3213.2	-65.17
3213.2	-65.582
3213.3	-65.353
3213.3	-65.155
3213.3	-65.598
3213.3	-65.186
3213.3	-65.414
3213.4	-65.582
3213.4	-65.17
3213.4	-65.704
3213.4	-65.43
3213.4	-65.231
3213.5	-65.628
3213.5	-65.186
3213.5	-65.399
3213.5	-65.475
3213.5	-65.063
3213.6	-65.506
3213.6	-65.292
3213.6	-65.109
3213.6	-65.598
3213.6	-65.292
3213.7	-65.414
3213.7	-65.506
3213.7	-65.14
3213.7	-65.537
3213.7	-65.384
3213.8	-65.14
3213.8	-65.552
3213.8	-65.125
3213.8	-65.292
3213.8	-65.43
3213.9	-65.033
3213.9	-65.552
3213.9	-65.369
3213.9	-65.14
3213.9	-65.598
3214	-65.216
3214	-65.216
3214	-65.537
3214	-65.048
3214	-65.445
3214.1	-65.445
3214.1	-65.018
3214.1	-65.521
3214.1	-65.277
3214.1	-65.155
3214.2	-65.521
3214.2	-65.14
3214.2	-65.292
3214.2	-65.399
3214.2	-64.972
3214.3	-65.445
3214.3	-65.262
3214.3	-65.002
3214.3	-65.475
3214.3	-65.109
3214.4	-65.308
3214.4	-65.46
3214.4	-65.063
3214.4	-65.43
3214.4	-65.216
3214.5	-65.109
3214.5	-65.384
3214.5	-65.002
3214.5	-65.43
3214.5	-65.231
3214.6	-65.048
3214.6	-65.445
3214.6	-64.972
3214.6	-65.414
3214.6	-65.277
3214.7	-65.125
3214.7	-65.43
3214.7	-65.018
3214.7	-65.445
3214.7	-65.155
3214.8	-65.262
3214.8	-65.292
3214.8	-64.987
3214.8	-65.384
3214.8	-65.018
3214.9	-65.445
3214.9	-65.109
3214.9	-65.323
3214.9	-65.308
3214.9	-64.987
3215	-65.384
3215	-64.926
3215	-65.247
3215	-64.926
3215	-65.353
3215.1	-65.079
3215.1	-65.247
3215.1	-65.201
3215.1	-65.033
3215.1	-65.231
3215.2	-65.033
3215.2	-65.323
3215.2	-64.941
3215.2	-65.353
3215.2	-64.926
3215.3	-65.338
3215.3	-65.109
3215.3	-65.353
3215.3	-65.14
3215.3	-65.216
3215.4	-65.186
3215.4	-65.186
3215.4	-65.216
3215.4	-65.063
3215.4	-65.292
3215.5	-64.85
3215.5	-65.216
3215.5	-64.865
3215.5	-65.216
3215.5	-64.926
3215.6	-65.277
3215.6	-64.911
3215.6	-65.262
3215.6	-65.125
3215.6	-65.277
3215.7	-65.338
3215.7	-65.109
3215.7	-65.277
3215.7	-64.987
3215.7	-65.338
3215.8	-64.941
3215.8	-65.323
3215.8	-64.88
3215.8	-65.231
3215.8	-65.048
3215.9	-65.063
3215.9	-65.231
3215.9	-64.987
3215.9	-65.292
3215.9	-64.957
3216	-65.399
3216	-65.063
3216	-65.369
3216	-65.14
3216	-65.231
3216.1	-65.14
3216.1	-64.941
3216.1	-65.262
3216.1	-64.865
3216.1	-65.292
3216.2	-64.957
3216.2	-65.292
3216.2	-65.14
3216.2	-65.14
3216.2	-65.262
3216.3	-64.865
3216.3	-65.292
3216.3	-64.926
3216.3	-65.323
3216.3	-65.079
3216.4	-65.216
3216.4	-65.201
3216.4	-64.835
3216.4	-65.308
3216.4	-64.88
3216.5	-65.277
3216.5	-65.048
3216.5	-65.094
3216.5	-65.14
3216.5	-64.926
3216.6	-65.338
3216.6	-64.972
3216.6	-65.323
3216.6	-65.063
3216.6	-65.079
3216.7	-65.201
3216.7	-64.941
3216.7	-65.277
3216.7	-64.88
3216.7	-65.216
3216.8	-65.018
3216.8	-64.957
3216.8	-65.216
3216.8	-64.819
3216.8	-65.216
3216.9	-64.911
3216.9	-65.155
3216.9	-65.109
3216.9	-64.941
3216.9	-65.323
3217	-64.85
3217	-65.308
3217	-65.079
3217	-65.14
3217	-65.338
3217.1	-65.018
3217.1	-65.308
3217.1	-64.911
3217.1	-65.277
3217.1	-65.155
3217.2	-64.987
3217.2	-65.308
3217.2	-64.865
3217.2	-65.247
3217.2	-65.033
3217.3	-65.125
3217.3	-65.247
3217.3	-64.896
3217.3	-65.308
3217.3	-64.941
3217.4	-65.262
3217.4	-65.231
3217.4	-64.972
3217.4	-65.277
3217.4	-64.896
3217.5	-65.277
3217.5	-65.079
3217.5	-65.063
3217.5	-65.262
3217.5	-64.835
3217.6	-65.308
3217.6	-65.033
3217.6	-65.17
3217.6	-65.125
3217.6	-64.774
3217.7	-65.201
3217.7	-64.804
3217.7	-65.14
3217.7	-65.109
3217.7	-64.957
3217.8	-65.308
3217.8	-64.865
3217.8	-65.308
3217.8	-65.155
3217.8	-65.109
3217.9	-65.231
3217.9	-64.819
3217.9	-65.338
3217.9	-65.094
3217.9	-65.323
3218	-65.308
3218	-64.911
3218	-65.262
3218	-64.911
3218	-65.216
3218.1	-65.125
3218.1	-64.911
3218.1	-65.262
3218.1	-64.911
3218.1	-65.277
3218.2	-65.063
3218.2	-64.957
3218.2	-65.292
3218.2	-64.835
3218.2	-65.292
3218.3	-65.033
3218.3	-65.018
3218.3	-65.323
3218.3	-65.002
3218.3	-65.338
3218.4	-65.063
3218.4	-65.063
3218.4	-65.186
3218.4	-64.865
3218.4	-65.338
3218.5	-65.048
3218.5	-65.17
3218.5	-65.247
3218.5	-64.941
3218.5	-65.323
3218.6	-64.941
3218.6	-65.277
3218.6	-65.216
3218.6	-64.88
3218.6	-65.353
3218.7	-64.926
3218.7	-65.231
3218.7	-65.216
3218.7	-64.926
3218.7	-65.231
3218.8	-64.85
3218.8	-65.201
3218.8	-65.033
3218.8	-64.926
3218.8	-65.262
3218.9	-64.85
3218.9	-65.323
3218.9	-65.14
3218.9	-64.957
3218.9	-65.277
3219	-64.835
3219	-65.292
3219	-65.14
3219	-65.033
3219	-65.323
3219.1	-64.957
3219.1	-65.338
3219.1	-65.109
3219.1	-65.033
3219.1	-65.247
3219.2	-64.865
3219.2	-65.292
3219.2	-64.957
3219.2	-65.002
3219.2	-65.308
3219.3	-64.819
3219.3	-65.308
3219.3	-65.094
3219.3	-64.926
3219.3	-65.262
3219.4	-64.896
3219.4	-65.308
3219.4	-65.079
3219.4	-64.957
3219.4	-65.308
3219.5	-64.911
3219.5	-65.308
3219.5	-65.155
3219.5	-65.018
3219.5	-65.323
3219.6	-64.941
3219.6	-65.308
3219.6	-65.201
3219.6	-64.987
3219.6	-65.292
3219.7	-64.85
3219.7	-65.262
3219.7	-65.201
3219.7	-64.957
3219.7	-65.414
3219.8	-64.987
3219.8	-65.17
3219.8	-65.094
3219.8	-64.865
3219.8	-65.353
3219.9	-65.002
3219.9	-65.186
3219.9	-65.201
3219.9	-64.957
3219.9	-65.308
3220	-65.033
3220	-65.247
3220	-65.201
3220	-64.819
3220	-65.308
3220.1	-64.972
3220.1	-65.079
3220.1	-65.338
3220.1	-64.85
3220.1	-65.308
3220.2	-65.063
3220.2	-64.88
3220.2	-65.277
3220.2	-64.896
3220.2	-65.186
3220.3	-65.155
3220.3	-64.926
3220.3	-65.292
3220.3	-64.911
3220.3	-65.292
3220.4	-65.125
3220.4	-64.819
3220.4	-65.262
3220.4	-64.911
3220.4	-65.079
3220.5	-65.231
3220.5	-64.774
3220.5	-65.338
3220.5	-65.048
3220.5	-64.926
3220.6	-65.292
3220.6	-64.835
3220.6	-65.231
3220.6	-65.17
3220.6	-64.896
3220.7	-65.308
3220.7	-64.987
3220.7	-65.063
3220.7	-65.125
3220.7	-64.85
3220.8	-65.262
3220.8	-64.972
3220.8	-64.926
3220.8	-65.17
3220.8	-64.743
3220.9	-65.125
3220.9	-65.109
3220.9	-64.85
3220.9	-65.231
3220.9	-64.819
3221	-65.018
3221	-65.17
3221	-64.85
3221	-65.277
3221	-64.972
3221.1	-64.88
3221.1	-65.186
3221.1	-64.804
3221.1	-65.17
3221.1	-65.094
3221.2	-64.804
3221.2	-65.247
3221.2	-64.987
3221.2	-64.987
3221.2	-65.247
3221.3	-64.88
3221.3	-65.201
3221.3	-65.155
3221.3	-64.911
3221.3	-65.231
3221.4	-64.972
3221.4	-65.14
3221.4	-65.14
3221.4	-64.774
3221.4	-65.262
3221.5	-65.002
3221.5	-64.85
3221.5	-65.216
3221.5	-64.819
3221.5	-65.079
3221.6	-65.186
3221.6	-64.819
3221.6	-65.292
3221.6	-65.079
3221.6	-64.88
3221.7	-65.323
3221.7	-64.911
3221.7	-65.155
3221.7	-65.247
3221.7	-64.728
3221.8	-65.155
3221.8	-65.002
3221.8	-64.758
3221.8	-65.201
3221.8	-64.865
3221.9	-65.033
3221.9	-65.155
3221.9	-64.85
3221.9	-65.323
3221.9	-65.155
3222	-64.926
3222	-65.231
3222	-64.896
3222	-65.048
3222	-65.201
3222.1	-64.713
3222.1	-65.125
3222.1	-64.987
3222.1	-64.713
3222.1	-65.292
3222.2	-64.987
3222.2	-64.926
3222.2	-65.155
3222.2	-64.819
3222.2	-65.201
3222.3	-65.216
3222.3	-64.85
3222.3	-65.247
3222.3	-64.972
3222.3	-64.804
3222.4	-65.186
3222.4	-64.88
3222.4	-65.002
3222.4	-65.14
3222.4	-64.651
3222.5	-65.155
3222.5	-65.079
3222.5	-64.804
3222.5	-65.247
3222.5	-64.987
3222.6	-64.85
3222.6	-65.201
3222.6	-64.774
3222.6	-65.14
3222.6	-65.186
3222.7	-64.758
3222.7	-65.201
3222.7	-65.033
3222.7	-64.88
3222.7	-65.247
3222.8	-64.835
3222.8	-65.125
3222.8	-65.063
3222.8	-64.774
3222.8	-65.292
3222.9	-64.911
3222.9	-65.17
3222.9	-65.14
3222.9	-64.835
3222.9	-65.308
3223	-64.865
3223	-65.079
3223	-65.033
3223	-64.819
3223	-65.186
3223.1	-64.819
3223.1	-65.292
3223.1	-65.018
3223.1	-65.109
3223.1	-65.079
3223.2	-64.926
3223.2	-65.186
3223.2	-64.774
3223.2	-65.216
3223.2	-64.88
3223.3	-65.186
3223.3	-65.079
3223.3	-65.079
3223.3	-65.186
3223.3	-64.88
3223.4	-65.201
3223.4	-64.85
3223.4	-65.308
3223.4	-64.911
3223.4	-65.262
3223.5	-64.957
3223.5	-65.247
3223.5	-64.987
3223.5	-65.125
3223.5	-65.201
3223.6	-64.972
3223.6	-65.17
3223.6	-64.865
3223.6	-65.247
3223.6	-64.804
3223.7	-65.308
3223.7	-64.85
3223.7	-65.247
3223.7	-64.85
3223.7	-65.201
3223.8	-64.941
3223.8	-65.125
3223.8	-65.018
3223.8	-65.048
3223.8	-65.018
3223.9	-64.972
3223.9	-65.231
3223.9	-64.926
3223.9	-65.338
3223.9	-64.926
3224	-65.262
3224	-64.85
3224	-65.231
3224	-64.941
3224	-65.079
3224.1	-65.002
3224.1	-64.896
3224.1	-65.125
3224.1	-64.896
3224.1	-65.186
3224.2	-64.789
3224.2	-65.231
3224.2	-64.88
3224.2	-65.201
3224.2	-65.094
3224.3	-65.109
3224.3	-65.125
3224.3	-64.911
3224.3	-65.231
3224.3	-64.789
3224.4	-65.201
3224.4	-64.896
3224.4	-65.155
3224.4	-65.063
3224.4	-65.033
3224.5	-65.186
3224.5	-64.865
3224.5	-65.231
3224.5	-64.835
3224.5	-65.216
3224.6	-65.002
3224.6	-65.125
3224.6	-65.094
3224.6	-64.926
3224.6	-65.216
3224.7	-64.789
3224.7	-65.231
3224.7	-64.941
3224.7	-65.125
3224.7	-65.094
3224.8	-64.926
3224.8	-65.262
3224.8	-64.835
3224.8	-65.277
3224.8	-64.926
3224.9	-65.048
3224.9	-65.063
3224.9	-64.819
3224.9	-65.109
3224.9	-64.789
3225	-65.201
3225	-64.972
3225	-65.186
3225	-65.14
3225	-64.896
3225.1	-65.277
3225.1	-64.819
3225.1	-65.186
3225.1	-64.957
3225.1	-64.972
3225.2	-65.155
3225.2	-64.865
3225.2	-65.216
3225.2	-64.835
3225.2	-65.079
3225.3	-65.018
3225.3	-64.88
3225.3	-65.247
3225.3	-64.896
3225.3	-65.292
3225.4	-64.972
3225.4	-65.14
3225.4	-65.155
3225.4	-64.896
3225.4	-65.231
3225.5	-64.85
3225.5	-65.14
3225.5	-65.002
3225.5	-64.926
3225.5	-65.247
3225.6	-64.835
3225.6	-65.247
3225.6	-64.88
3225.6	-65.079
3225.6	-65.201
3225.7	-64.835
3225.7	-65.262
3225.7	-64.85
3225.7	-65.109
3225.7	-65.033
3225.8	-64.835
3225.8	-65.109
3225.8	-64.713
3225.8	-65.094
3225.8	-64.85
3225.9	-64.926
3225.9	-65.125
3225.9	-64.697
3225.9	-65.231
3225.9	-64.835
3226	-65.14
3226	-65.094
3226	-64.774
3226	-65.201
3226	-64.789
3226.1	-65.14
3226.1	-65.048
3226.1	-64.85
3226.1	-65.155
3226.1	-64.697
3226.2	-65.186
3226.2	-64.926
3226.2	-64.926
3226.2	-65.094
3226.2	-64.789
3226.3	-65.17
3226.3	-64.896
3226.3	-65.048
3226.3	-65.14
3226.3	-64.804
3226.4	-65.216
3226.4	-64.774
3226.4	-65.079
3226.4	-64.987
3226.4	-64.804
3226.5	-65.186
3226.5	-64.758
3226.5	-65.109
3226.5	-64.957
3226.5	-64.758
3226.6	-65.125
3226.6	-64.743
3226.6	-65.125
3226.6	-64.911
3226.6	-64.819
3226.7	-65.125
3226.7	-64.774
3226.7	-65.17
3226.7	-64.911
3226.7	-64.804
3226.8	-65.002
3226.8	-64.789
3226.8	-65.17
3226.8	-64.926
3226.8	-65.033
3226.9	-65.079
3226.9	-64.758
3226.9	-65.231
3226.9	-64.865
3226.9	-65.033
3227	-65.063
3227	-64.743
3227	-65.186
3227	-64.88
3227	-65.14
3227.1	-65.094
3227.1	-64.88
3227.1	-65.277
3227.1	-64.819
3227.1	-65.155
3227.2	-65.063
3227.2	-64.774
3227.2	-65.14
3227.2	-64.713
3227.2	-65.018
3227.3	-64.972
3227.3	-64.789
3227.3	-65.125
3227.3	-64.789
3227.3	-65.125
3227.4	-65.063
3227.4	-64.865
3227.4	-65.201
3227.4	-64.774
3227.4	-65.14
3227.5	-64.987
3227.5	-64.911
3227.5	-65.247
3227.5	-64.789
3227.5	-65.201
3227.6	-65.033
3227.6	-64.865
3227.6	-65.201
3227.6	-64.804
3227.6	-65.125
3227.7	-64.941
3227.7	-64.789
3227.7	-65.155
3227.7	-64.728
3227.7	-65.186
3227.8	-64.926
3227.8	-64.819
3227.8	-65.186
3227.8	-64.743
3227.8	-65.14
3227.9	-65.094
3227.9	-64.865
3227.9	-65.186
3227.9	-64.743
3227.9	-65.17
3228	-65.048
3228	-64.865
3228	-65.231
3228	-64.804
3228	-65.125
3228.1	-65.125
3228.1	-64.941
3228.1	-65.292
3228.1	-64.911
3228.1	-65.14
3228.2	-65.125
3228.2	-64.941
3228.2	-65.262
3228.2	-64.88
3228.2	-65.14
3228.3	-65.109
3228.3	-64.758
3228.3	-65.247
3228.3	-64.88
3228.3	-65.094
3228.4	-65.063
3228.4	-64.636
3228.4	-65.186
3228.4	-64.972
3228.4	-64.972
3228.5	-65.201
3228.5	-64.758
3228.5	-65.186
3228.5	-64.972
3228.5	-64.911
3228.6	-65.247
3228.6	-64.819
3228.6	-65.186
3228.6	-65.079
3228.6	-64.88
3228.7	-65.323
3228.7	-64.896
3228.7	-65.094
3228.7	-65.109
3228.7	-64.758
3228.8	-65.247
3228.8	-64.957
3228.8	-65.002
3228.8	-65.155
3228.8	-64.743
3228.9	-65.201
3228.9	-65.079
3228.9	-64.957
3228.9	-65.231
3228.9	-64.804
3229	-65.079
3229	-65.002
3229	-64.774
3229	-65.201
3229	-64.835
3229.1	-65.002
3229.1	-65.14
3229.1	-64.774
3229.1	-65.186
3229.1	-64.987
3229.2	-64.804
3229.2	-65.14
3229.2	-64.758
3229.2	-65.186
3229.2	-65.125
3229.3	-64.926
3229.3	-65.216
3229.3	-64.835
3229.3	-65.018
3229.3	-65.079
3229.4	-64.804
3229.4	-65.247
3229.4	-64.926
3229.4	-64.835
3229.4	-65.277
3229.5	-64.835
3229.5	-65.155
3229.5	-65.155
3229.5	-64.85
3229.5	-65.186
3229.6	-65.002
3229.6	-65.048
3229.6	-65.201
3229.6	-64.758
3229.6	-65.186
3229.7	-65.002
3229.7	-64.789
3229.7	-65.231
3229.7	-64.896
3229.7	-65.002
3229.8	-65.17
3229.8	-64.728
3229.8	-65.247
3229.8	-65.033
3229.8	-64.789
3229.9	-65.247
3229.9	-64.896
3229.9	-65.155
3229.9	-65.262
3229.9	-64.804
3230	-65.308
3230	-64.987
3230	-64.774
3230	-65.231
3230	-64.865
3230.1	-65.063
3230.1	-65.155
3230.1	-64.758
3230.1	-65.231
3230.1	-65.048
3230.2	-64.88
3230.2	-65.277
3230.2	-64.926
3230.2	-65.079
3230.2	-65.201
3230.3	-64.789
3230.3	-65.247
3230.3	-65.033
3230.3	-64.758
3230.3	-65.216
3230.4	-64.911
3230.4	-64.957
3230.4	-65.277
3230.4	-64.789
3230.4	-65.14
3230.5	-65.048
3230.5	-64.774
3230.5	-65.231
3230.5	-64.957
3230.5	-64.88
3230.6	-65.17
3230.6	-64.835
3230.6	-65.17
3230.6	-65.14
3230.6	-64.835
3230.7	-65.323
3230.7	-64.987
3230.7	-64.743
3230.7	-65.247
3230.7	-64.819
3230.8	-64.941
3230.8	-65.17
3230.8	-64.743
3230.8	-65.079
3230.8	-65.033
3230.9	-64.697
3230.9	-65.155
3230.9	-64.88
3230.9	-64.819
3230.9	-65.094
3231	-64.697
3231	-65.033
3231	-65.125
3231	-64.743
3231	-65.216
3231.1	-64.911
3231.1	-64.804
3231.1	-65.17
3231.1	-64.728
3231.1	-65.14
3231.2	-64.972
3231.2	-64.865
3231.2	-65.231
3231.2	-64.819
3231.2	-65.186
3231.3	-65.079
3231.3	-64.804
3231.3	-65.17
3231.3	-64.728
3231.3	-65.002
3231.4	-65.048
3231.4	-64.88
3231.4	-65.125
3231.4	-64.758
3231.4	-65.109
3231.5	-64.804
3231.5	-64.972
3231.5	-64.972
3231.5	-64.743
3231.5	-65.094
3231.6	-64.758
3231.6	-65.155
3231.6	-64.819
3231.6	-65.109
3231.6	-64.941
3231.7	-64.926
3231.7	-65.094
3231.7	-64.789
3231.7	-65.079
3231.7	-64.804
3231.8	-65.17
3231.8	-64.865
3231.8	-65.353
3231.8	-65.018
3231.8	-65.186
3231.9	-64.926
3231.9	-64.972
3231.9	-65.002
3231.9	-64.865
3231.9	-65.109
3232	-64.804
3232	-65.094
3232	-64.728
3232	-65.079
3232	-64.713
3232.1	-65.125
3232.1	-64.728
3232.1	-64.972
3232.1	-64.896
3232.1	-64.987
3232.2	-64.987
3232.2	-65.018
3232.2	-65.033
3232.2	-64.819
3232.2	-65.048
3232.3	-64.804
3232.3	-65.186
3232.3	-64.743
3232.3	-65.17
3232.3	-64.713
3232.4	-65.125
3232.4	-64.911
3232.4	-65.048
3232.4	-64.987
3232.4	-64.896
3232.5	-65.033
3232.5	-64.743
3232.5	-65.14
3232.5	-64.774
3232.5	-65.17
3232.6	-64.804
3232.6	-65.063
3232.6	-64.926
3232.6	-65.002
3232.6	-65.063
3232.7	-64.728
3232.7	-65.048
3232.7	-64.651
3232.7	-65.094
3232.7	-64.774
3232.8	-65.094
3232.8	-64.911
3232.8	-64.865
3232.8	-65.14
3232.8	-64.819
3232.9	-65.186
3232.9	-64.743
3232.9	-65.063
3232.9	-64.835
3232.9	-64.972
3233	-64.972
3233	-64.728
3233	-65.048
3233	-64.636
3233	-65.063
3233.1	-64.896
3233.1	-65.048
3233.1	-65.033
3233.1	-64.819
3233.1	-65.094
3233.2	-64.728
3233.2	-65.155
3233.2	-64.957
3233.2	-65.063
3233.2	-64.987
3233.3	-64.743
3233.3	-65.109
3233.3	-64.682
3233.3	-65.155
3233.3	-64.774
3233.4	-64.88
3233.4	-64.941
3233.4	-64.728
3233.4	-65.094
3233.4	-64.728
3233.5	-65.109
3233.5	-64.88
3233.5	-64.85
3233.5	-65.17
3233.5	-64.697
3233.6	-65.109
3233.6	-64.774
3233.6	-64.987
3233.6	-64.88
3233.6	-64.774
3233.7	-65.14
3233.7	-64.667
3233.7	-65.125
3233.7	-64.789
3233.7	-64.88
3233.8	-65.033
3233.8	-64.713
3233.8	-65.109
3233.8	-64.682
3233.8	-65.048
3233.9	-64.957
3233.9	-64.819
3233.9	-65.201
3233.9	-64.682
3233.9	-65.109
3234	-64.835
3234	-65.002
3234	-65.063
3234	-64.743
3234	-65.155
3234.1	-64.758
3234.1	-65.048
3234.1	-64.987
3234.1	-64.819
3234.1	-65.109
3234.2	-64.697
3234.2	-65.125
3234.2	-64.865
3234.2	-64.972
3234.2	-65.079
3234.3	-64.713
3234.3	-65.247
3234.3	-64.835
3234.3	-65.094
3234.3	-65.063
3234.4	-64.819
3234.4	-65.216
3234.4	-64.743
3234.4	-65.094
3234.4	-65.018
3234.5	-64.896
3234.5	-65.247
3234.5	-64.865
3234.5	-65.186
3234.5	-64.957
3234.6	-64.987
3234.6	-65.155
3234.6	-64.865
3234.6	-65.231
3234.6	-64.896
3234.7	-65.048
3234.7	-65.155
3234.7	-64.819
3234.7	-65.262
3234.7	-64.896
3234.8	-65.14
3234.8	-65.079
3234.8	-64.926
3234.8	-65.262
3234.8	-64.85
3234.9	-65.216
3234.9	-65.063
3234.9	-64.911
3234.9	-65.277
3234.9	-64.804
3235	-65.231
3235	-65.063
3235	-64.957
3235	-65.186
3235	-64.88
3235.1	-65.308
3235.1	-65.002
3235.1	-65.109
3235.1	-65.125
3235.1	-64.789
3235.2	-65.231
3235.2	-64.88
3235.2	-65.048
3235.2	-65.079
3235.2	-64.789
3235.3	-65.231
3235.3	-64.88
3235.3	-65.247
3235.3	-65.155
3235.3	-64.85
3235.4	-65.308
3235.4	-64.88
3235.4	-65.186
3235.4	-65.094
3235.4	-64.896
3235.5	-65.277
3235.5	-64.819
3235.5	-65.201
3235.5	-65.048
3235.5	-64.926
3235.6	-65.247
3235.6	-64.819
3235.6	-65.186
3235.6	-65.048
3235.6	-64.926
3235.7	-65.201
3235.7	-64.835
3235.7	-65.17
3235.7	-65.063
3235.7	-64.926
3235.8	-65.216
3235.8	-64.774
3235.8	-65.201
3235.8	-65.002
3235.8	-64.941
3235.9	-65.201
3235.9	-64.835
3235.9	-65.277
3235.9	-65.002
3235.9	-65.018
3236	-65.308
3236	-64.835
3236	-65.338
3236	-65.048
3236	-64.972
3236.1	-65.308
3236.1	-64.85
3236.1	-65.353
3236.1	-65.17
3236.1	-65.018
3236.2	-65.292
3236.2	-64.911
3236.2	-65.231
3236.2	-65.048
3236.2	-64.926
3236.3	-65.262
3236.3	-64.774
3236.3	-65.201
3236.3	-65.063
3236.3	-64.957
3236.4	-65.186
3236.4	-64.835
3236.4	-65.094
3236.4	-65.048
3236.4	-64.911
3236.5	-65.277
3236.5	-64.911
3236.5	-65.201
3236.5	-65.125
3236.5	-64.926
3236.6	-65.338
3236.6	-64.865
3236.6	-65.14
3236.6	-65.186
3236.6	-64.819
3236.7	-65.323
3236.7	-65.002
3236.7	-65.17
3236.7	-65.186
3236.7	-64.835
3236.8	-65.338
3236.8	-65.002
3236.8	-65.079
3236.8	-65.277
3236.8	-64.865
3236.9	-65.323
3236.9	-65.109
3236.9	-64.972
3236.9	-65.292
3236.9	-64.789
3237	-65.186
3237	-65.109
3237	-64.957
3237	-65.369
3237	-64.987
3237.1	-65.201
3237.1	-65.277
3237.1	-64.88
3237.1	-65.262
3237.1	-64.987
3237.2	-65.079
3237.2	-65.186
3237.2	-64.804
3237.2	-65.231
3237.2	-64.972
3237.3	-64.941
3237.3	-65.308
3237.3	-64.926
3237.3	-65.247
3237.3	-65.063
3237.4	-64.911
3237.4	-65.338
3237.4	-65.002
3237.4	-65.17
3237.4	-65.216
3237.5	-64.896
3237.5	-65.338
3237.5	-65.018
3237.5	-65.002
3237.5	-65.262
3237.6	-64.789
3237.6	-65.231
3237.6	-65.186
3237.6	-64.941
3237.6	-65.308
3237.7	-64.972
3237.7	-65.155
3237.7	-65.17
3237.7	-64.865
3237.7	-65.247
3237.8	-65.033
3237.8	-65.002
3237.8	-65.231
3237.8	-64.88
3237.8	-65.308
3237.9	-65.155
3237.9	-64.911
3237.9	-65.338
3237.9	-64.911
3237.9	-65.063
3238	-65.247
3238	-64.85
3238	-65.262
3238	-65.094
3238	-64.896
3238.1	-65.277
3238.1	-64.941
3238.1	-65.094
3238.1	-65.231
3238.1	-64.85
3238.2	-65.323
3238.2	-65.155
3238.2	-64.957
3238.2	-65.384
3238.2	-64.957
3238.3	-65.125
3238.3	-65.125
3238.3	-64.758
3238.3	-65.247
3238.3	-65.002
3238.4	-64.957
3238.4	-65.323
3238.4	-64.911
3238.4	-65.216
3238.4	-65.262
3238.5	-64.819
3238.5	-65.262
3238.5	-65.002
3238.5	-64.911
3238.5	-65.369
3238.6	-64.926
3238.6	-65.17
3238.6	-65.262
3238.6	-64.835
3238.6	-65.308
3238.7	-65.186
3238.7	-64.88
3238.7	-65.277
3238.7	-64.865
3238.7	-64.926
3238.8	-65.231
3238.8	-64.819
3238.8	-65.277
3238.8	-65.17
3238.8	-64.896
3238.9	-65.369
3238.9	-65.079
3238.9	-65.033
3238.9	-65.369
3238.9	-64.865
3239	-65.094
3239	-65.216
3239	-64.85
3239	-65.369
3239	-65.186
3239.1	-64.88
3239.1	-65.262
3239.1	-64.987
3239.1	-65.079
3239.1	-65.216
3239.2	-64.865
3239.2	-65.262
3239.2	-65.186
3239.2	-64.957
3239.2	-65.43
3239.3	-65.094
3239.3	-64.987
3239.3	-65.292
3239.3	-64.88
3239.3	-65.186
3239.4	-65.292
3239.4	-64.911
3239.4	-65.399
3239.4	-65.063
3239.4	-65.063
3239.5	-65.43
3239.5	-64.941
3239.5	-65.384
3239.5	-65.201
3239.5	-65.063
3239.6	-65.445
3239.6	-64.987
3239.6	-65.384
3239.6	-65.262
3239.6	-65.109
3239.7	-65.292
3239.7	-65.048
3239.7	-65.399
3239.7	-65.094
3239.7	-65.231
3239.8	-65.262
3239.8	-64.987
3239.8	-65.369
3239.8	-64.941
3239.8	-65.323
3239.9	-64.957
3239.9	-65.247
3239.9	-65.201
3239.9	-65.17
3239.9	-65.369
3240	-65.063
3240	-65.384
3240	-65.018
3240	-65.414
3240	-65.094
3240.1	-65.369
3240.1	-65.155
3240.1	-65.262
3240.1	-65.231
3240.1	-65.247
3240.2	-65.414
3240.2	-65.048
3240.2	-65.384
3240.2	-64.896
3240.2	-65.338
3240.3	-65.018
3240.3	-65.384
3240.3	-64.972
3240.3	-65.338
3240.3	-64.911
3240.4	-65.14
3240.4	-65.079
3240.4	-65.155
3240.4	-65.125
3240.4	-65.033
3240.5	-65.14
3240.5	-65.018
3240.5	-65.323
3240.5	-64.941
3240.5	-65.338
3240.6	-64.88
3240.6	-65.277
3240.6	-65.018
3240.6	-65.414
3240.6	-65.14
3240.7	-65.338
3240.7	-65.17
3240.7	-65.094
3240.7	-65.216
3240.7	-64.926
3240.8	-65.292
3240.8	-64.88
3240.8	-65.308
3240.8	-64.865
3240.8	-65.338
3240.9	-65.109
3240.9	-65.277
3240.9	-65.155
3240.9	-65.002
3240.9	-65.262
3241	-65.002
3241	-65.369
3241	-64.926
3241	-65.43
3241	-65.063
3241.1	-65.262
3241.1	-65.262
3241.1	-65.033
3241.1	-65.277
3241.1	-64.957
3241.2	-65.308
3241.2	-64.957
3241.2	-65.323
3241.2	-65.063
3241.2	-65.125
3241.3	-65.216
3241.3	-64.972
3241.3	-65.445
3241.3	-64.972
3241.3	-65.369
3241.4	-65.048
3241.4	-65.231
3241.4	-65.231
3241.4	-65.033
3241.4	-65.262
3241.5	-64.941
3241.5	-65.323
3241.5	-64.972
3241.5	-65.216
3241.5	-65.247
3241.6	-65.018
3241.6	-65.353
3241.6	-64.941
3241.6	-65.292
3241.6	-65.079
3241.7	-65.231
3241.7	-65.201
3241.7	-64.987
3241.7	-65.369
3241.7	-64.865
3241.8	-65.308
3241.8	-65.155
3241.8	-65.231
3241.8	-65.338
3241.8	-65.033
3241.9	-65.338
3241.9	-64.941
3241.9	-65.338
3241.9	-65.201
3241.9	-65.125
3242	-65.247
3242	-64.88
3242	-65.308
3242	-64.957
3242	-65.247
3242.1	-65.201
3242.1	-64.957
3242.1	-65.353
3242.1	-64.957
3242.1	-65.399
3242.2	-65.201
3242.2	-65.247
3242.2	-65.338
3242.2	-65.002
3242.2	-65.43
3242.3	-65.018
3242.3	-65.308
3242.3	-65.216
3242.3	-64.987
3242.3	-65.292
3242.4	-64.926
3242.4	-65.338
3242.4	-65.125
3242.4	-65.231
3242.4	-65.308
3242.5	-64.957
3242.5	-65.414
3242.5	-65.033
3242.5	-65.277
3242.5	-65.231
3242.6	-65.018
3242.6	-65.384
3242.6	-64.941
3242.6	-65.292
3242.6	-65.14
3242.7	-65.018
3242.7	-65.277
3242.7	-64.972
3242.7	-65.414
3242.7	-65.14
3242.8	-65.277
3242.8	-65.247
3242.8	-65.002
3242.8	-65.43
3242.8	-64.987
3242.9	-65.338
3242.9	-65.17
3242.9	-64.896
3242.9	-65.308
3242.9	-64.85
3243	-65.323
3243	-65.109
3243	-65.14
3243	-65.353
3243	-64.972
3243.1	-65.369
3243.1	-65.125
3243.1	-65.262
3243.1	-65.262
3243.1	-64.88
3243.2	-65.384
3243.2	-65.063
3243.2	-65.292
3243.2	-65.277
3243.2	-65.018
3243.3	-65.353
3243.3	-64.957
3243.3	-65.277
3243.3	-65.186
3243.3	-64.911
3243.4	-65.292
3243.4	-64.819
3243.4	-65.247
3243.4	-65.109
3243.4	-65.033
3243.5	-65.262
3243.5	-64.88
3243.5	-65.323
3243.5	-65.033
3243.5	-65.109
3243.6	-65.353
3243.6	-64.88
3243.6	-65.338
3243.6	-65.125
3243.6	-65.201
3243.7	-65.353
3243.7	-64.941
3243.7	-65.323
3243.7	-64.926
3243.7	-65.155
3243.8	-65.14
3243.8	-64.88
3243.8	-65.353
3243.8	-64.957
3243.8	-65.292
3243.9	-65.262
3243.9	-65.002
3243.9	-65.338
3243.9	-64.926
3243.9	-65.216
3244	-65.094
3244	-64.926
3244	-65.262
3244	-64.85
3244	-65.216
3244.1	-65.033
3244.1	-64.926
3244.1	-65.323
3244.1	-64.88
3244.1	-65.247
3244.2	-65.079
3244.2	-64.926
3244.2	-65.338
3244.2	-64.88
3244.2	-65.292
3244.3	-65.155
3244.3	-64.972
3244.3	-65.216
3244.3	-64.896
3244.3	-65.369
3244.4	-65.063
3244.4	-64.957
3244.4	-65.247
3244.4	-64.819
3244.4	-65.292
3244.5	-65.125
3244.5	-65.002
3244.5	-65.262
3244.5	-64.865
3244.5	-65.262
3244.6	-65.063
3244.6	-65.002
3244.6	-65.262
3244.6	-64.85
3244.6	-65.262
3244.7	-65.079
3244.7	-64.896
3244.7	-65.308
3244.7	-64.911
3244.7	-65.247
3244.8	-65.109
3244.8	-64.941
3244.8	-65.308
3244.8	-65.002
3244.8	-65.308
3244.9	-65.201
3244.9	-64.88
3244.9	-65.292
3244.9	-64.941
3244.9	-65.323
3245	-65.277
3245	-64.896
3245	-65.338
3245	-64.987
3245	-65.201
3245.1	-65.308
3245.1	-64.896
3245.1	-65.308
3245.1	-64.987
3245.1	-65.125
3245.2	-65.262
3245.2	-64.88
3245.2	-65.201
3245.2	-64.926
3245.2	-65.018
3245.3	-65.231
3245.3	-64.896
3245.3	-65.338
3245.3	-65.125
3245.3	-64.926
3245.4	-65.262
3245.4	-64.85
3245.4	-65.231
3245.4	-65.125
3245.4	-64.865
3245.5	-65.231
3245.5	-64.865
3245.5	-65.186
3245.5	-65.201
3245.5	-64.896
3245.6	-65.353
3245.6	-64.941
3245.6	-65.079
3245.6	-65.277
3245.6	-64.865
3245.7	-65.369
3245.7	-65.048
3245.7	-65.002
3245.7	-65.399
3245.7	-64.911
3245.8	-65.292
3245.8	-65.155
3245.8	-64.819
3245.8	-65.262
3245.8	-65.018
3245.9	-65.17
3245.9	-65.277
3245.9	-64.926
3245.9	-65.338
3245.9	-65.079
3246	-65.002
3246	-65.353
3246	-64.819
3246	-65.155
3246	-65.079
3246.1	-64.88
3246.1	-65.338
3246.1	-65.033
3246.1	-65.079
3246.1	-65.186
3246.2	-64.819
3246.2	-65.277
3246.2	-65.109
3246.2	-65.018
3246.2	-65.216
3246.3	-64.835
3246.3	-65.125
3246.3	-65.109
3246.3	-64.865
3246.3	-65.308
3246.4	-65.094
3246.4	-65.018
3246.4	-65.308
3246.4	-64.911
3246.4	-65.292
3246.5	-65.201
3246.5	-64.835
3246.5	-65.308
3246.5	-65.079
3246.5	-65.14
3246.6	-65.338
3246.6	-64.926
3246.6	-65.338
3246.6	-65.17
3246.6	-64.957
3246.7	-65.399
3246.7	-65.018
3246.7	-65.018
3246.7	-65.201
3246.7	-64.88
3246.8	-65.308
3246.8	-65.231
3246.8	-65.033
3246.8	-65.338
3246.8	-64.941
3246.9	-65.018
3246.9	-65.216
3246.9	-64.835
3246.9	-65.308
3246.9	-65.14
3247	-64.896
3247	-65.43
3247	-65.109
3247	-65.231
3247	-65.338
3247.1	-64.911
3247.1	-65.155
3247.1	-65.125
3247.1	-64.926
3247.1	-65.308
3247.2	-64.941
3247.2	-65.048
3247.2	-65.262
3247.2	-64.865
3247.2	-65.247
3247.3	-65.201
3247.3	-64.835
3247.3	-65.338
3247.3	-65.063
3247.3	-64.972
3247.4	-65.414
3247.4	-65.033
3247.4	-65.231
3247.4	-65.369
3247.4	-64.911
3247.5	-65.292
3247.5	-65.186
3247.5	-64.911
3247.5	-65.292
3247.5	-65.002
3247.6	-64.987
3247.6	-65.277
3247.6	-64.85
3247.6	-65.201
3247.6	-65.14
3247.7	-64.865
3247.7	-65.308
3247.7	-64.972
3247.7	-65.002
3247.7	-65.216
3247.8	-64.88
3247.8	-65.277
3247.8	-65.17
3247.8	-64.987
3247.8	-65.323
3247.9	-64.88
3247.9	-65.262
3247.9	-65.186
3247.9	-64.926
3247.9	-65.353
3248	-64.926
3248	-65.201
3248	-65.109
3248	-64.926
3248	-65.231
3248.1	-64.835
3248.1	-65.201
3248.1	-64.957
3248.1	-65.018
3248.1	-65.201
3248.2	-64.88
3248.2	-65.308
3248.2	-64.926
3248.2	-65.17
3248.2	-64.865
3248.3	-65.048
3248.3	-65.018
3248.3	-64.789
3248.3	-65.14
3248.3	-64.697
3248.4	-65.186
3248.4	-64.804
3248.4	-65.277
3248.4	-65.048
3248.4	-65.186
3248.5	-65.033
3248.5	-64.957
3248.5	-65.063
3248.5	-64.88
3248.5	-65.186
3248.6	-64.865
3248.6	-65.277
3248.6	-64.88
3248.6	-65.262
3248.6	-64.85
3248.7	-65.17
3248.7	-64.896
3248.7	-65.14
3248.7	-64.957
3248.7	-65.079
3248.8	-65.063
3248.8	-64.972
3248.8	-65.063
3248.8	-64.819
3248.8	-65.155
3248.9	-64.774
3248.9	-65.231
3248.9	-64.926
3248.9	-65.323
3248.9	-64.957
3249	-65.308
3249	-65.033
3249	-65.216
3249	-65.063
3249	-65.018
3249.1	-65.125
3249.1	-64.819
3249.1	-65.17
3249.1	-64.789
3249.1	-65.216
3249.2	-64.896
3249.2	-65.262
3249.2	-64.972
3249.2	-65.186
3249.2	-65.094
3249.3	-64.941
3249.3	-65.277
3249.3	-64.88
3249.3	-65.247
3249.3	-64.804
3249.4	-65.216
3249.4	-64.972
3249.4	-65.109
3249.4	-65.125
3249.4	-64.972
3249.5	-65.262
3249.5	-64.85
3249.5	-65.277
3249.5	-64.88
3249.5	-65.216
3249.6	-65.048
3249.6	-65.109
3249.6	-65.247
3249.6	-64.911
3249.6	-65.231
3249.7	-64.85
3249.7	-65.247
3249.7	-64.972
3249.7	-65.094
3249.7	-65.14
3249.8	-64.85
3249.8	-65.308
3249.8	-64.865
3249.8	-65.323
3249.8	-65.018
3249.9	-65.109
3249.9	-65.125
3249.9	-64.88
3249.9	-65.338
3249.9	-64.896
3250	-65.262
3250	-65.048
3250	-65.094
3250	-65.186
3250	-64.972
3250.1	-65.323
3250.1	-64.835
3250.1	-65.125
3250.1	-64.987
3250.1	-65.002
3250.2	-65.262
3250.2	-64.941
3250.2	-65.292
3250.2	-64.941
3250.2	-65.201
3250.3	-65.079
3250.3	-64.88
3250.3	-65.262
3250.3	-64.85
3250.3	-65.201
3250.4	-65.033
3250.4	-65.109
3250.4	-65.216
3250.4	-64.819
3250.4	-65.186
3250.5	-64.789
3250.5	-65.063
3250.5	-65.002
3250.5	-64.926
3250.5	-65.186
3250.6	-64.789
3250.6	-65.186
3250.6	-64.957
3250.6	-65.018
3250.6	-65.14
3250.7	-64.804
3250.7	-65.216
3250.7	-64.896
3250.7	-65.17
3250.7	-65.14
3250.8	-64.88
3250.8	-65.201
3250.8	-64.728
3250.8	-65.186
3250.8	-65.002
3250.9	-64.987
3250.9	-65.201
3250.9	-64.88
3250.9	-65.292
3250.9	-64.987
3251	-65.186
3251	-65.155
3251	-64.865
3251	-65.155
3251	-64.743
3251.1	-65.216
3251.1	-65.048
3251.1	-64.896
3251.1	-65.186
3251.1	-64.819
3251.2	-65.216
3251.2	-65.018
3251.2	-65.063
3251.2	-65.201
3251.2	-64.758
3251.3	-65.186
3251.3	-64.88
3251.3	-65.17
3251.3	-65.262
3251.3	-64.896
3251.4	-65.216
3251.4	-64.85
3251.4	-65.17
3251.4	-65.109
3251.4	-64.972
3251.5	-65.277
3251.5	-64.819
3251.5	-65.201
3251.5	-65.033
3251.5	-65.002
3251.6	-65.247
3251.6	-64.789
3251.6	-65.201
3251.6	-64.941
3251.6	-65.018
3251.7	-65.216
3251.7	-64.896
3251.7	-65.323
3251.7	-64.987
3251.7	-65.14
3251.8	-65.231
3251.8	-64.835
3251.8	-65.277
3251.8	-64.911
3251.8	-65.094
3251.9	-65.063
3251.9	-64.85
3251.9	-65.308
3251.9	-64.941
3251.9	-65.247
3252	-65.109
3252	-64.896
3252	-65.292
3252	-64.819
3252	-65.201
3252.1	-65.033
3252.1	-64.896
3252.1	-65.262
3252.1	-64.85
3252.1	-65.323
3252.2	-65.048
3252.2	-64.941
3252.2	-65.201
3252.2	-64.789
3252.2	-65.247
3252.3	-65.002
3252.3	-65.018
3252.3	-65.277
3252.3	-64.85
3252.3	-65.369
3252.4	-65.002
3252.4	-64.987
3252.4	-65.155
3252.4	-64.774
3252.4	-65.201
3252.5	-65.002
3252.5	-65.048
3252.5	-65.216
3252.5	-64.85
3252.5	-65.216
3252.6	-64.941
3252.6	-64.972
3252.6	-65.17
3252.6	-64.713
3252.6	-65.125
3252.7	-64.88
3252.7	-64.911
3252.7	-65.186
3252.7	-64.835
3252.7	-65.277
3252.8	-64.957
3252.8	-64.972
3252.8	-65.155
3252.8	-64.789
3252.8	-65.292
3252.9	-64.987
3252.9	-64.926
3252.9	-65.247
3252.9	-64.85
3252.9	-65.262
3253	-65.125
3253	-65.018
3253	-65.201
3253	-64.804
3253	-65.201
3253.1	-64.972
3253.1	-64.865
3253.1	-65.155
3253.1	-64.758
3253.1	-65.14
3253.2	-65.079
3253.2	-64.926
3253.2	-65.277
3253.2	-64.85
3253.2	-65.125
3253.3	-65.079
3253.3	-64.819
3253.3	-65.231
3253.3	-64.88
3253.3	-65.079
3253.4	-65.079
3253.4	-64.88
3253.4	-65.277
3253.4	-64.865
3253.4	-65.063
3253.5	-65.109
3253.5	-64.743
3253.5	-65.216
3253.5	-64.941
3253.5	-65.033
3253.6	-65.17
3253.6	-64.728
3253.6	-65.231
3253.6	-64.987
3253.6	-64.85
3253.7	-65.109
3253.7	-64.682
3253.7	-65.14
3253.7	-65.018
3253.7	-64.911
3253.8	-65.216
3253.8	-64.804
3253.8	-65.033
3253.8	-65.018
3253.8	-64.743
3253.9	-65.262
3253.9	-64.896
3253.9	-64.972
3253.9	-65.17
3253.9	-64.774
3254	-65.216
3254	-65.033
3254	-64.911
3254	-65.155
3254	-64.774
3254.1	-65.063
3254.1	-65.048
3254.1	-64.789
3254.1	-65.231
3254.1	-64.835
3254.2	-65.063
3254.2	-65.155
3254.2	-64.804
3254.2	-65.231
3254.2	-65.033
3254.3	-64.911
3254.3	-65.109
3254.3	-64.774
3254.3	-65.14
3254.3	-64.911
3254.4	-64.758
3254.4	-65.216
3254.4	-64.804
3254.4	-65.018
3254.4	-65.17
3254.5	-64.774
3254.5	-65.216
3254.5	-64.941
3254.5	-64.743
3254.5	-65.17
3254.6	-64.743
3254.6	-65.033
3254.6	-65.094
3254.6	-64.789
3254.6	-65.155
3254.7	-64.926
3254.7	-64.957
3254.7	-65.231
3254.7	-64.758
3254.7	-65.109
3254.8	-65.048
3254.8	-64.789
3254.8	-65.186
3254.8	-64.896
3254.8	-65.002
3254.9	-65.155
3254.9	-64.774
3254.9	-65.262
3254.9	-65.063
3254.9	-64.865
3255	-65.231
3255	-64.835
3255	-64.987
3255	-65.155
3255	-64.682
3255.1	-65.201
3255.1	-65.063
3255.1	-64.758
3255.1	-65.292
3255.1	-64.941
3255.2	-65.033
3255.2	-65.155
3255.2	-64.713
3255.2	-65.079
3255.2	-64.987
3255.3	-64.774
3255.3	-65.17
3255.3	-64.865
3255.3	-65.033
3255.3	-65.109
3255.4	-64.835
3255.4	-65.216
3255.4	-65.094
3255.4	-64.835
3255.4	-65.231
3255.5	-64.957
3255.5	-64.896
3255.5	-65.247
3255.5	-64.774
3255.5	-65.109
3255.6	-65.002
3255.6	-64.651
3255.6	-65.125
3255.6	-64.896
3255.6	-64.804
3255.7	-65.201
3255.7	-64.819
3255.7	-65.063
3255.7	-65.262
3255.7	-64.819
3255.8	-65.277
3255.8	-65.125
3255.8	-64.774
3255.8	-65.262
3255.8	-64.987
3255.9	-64.941
3255.9	-65.323
3255.9	-64.85
3255.9	-65.094
3255.9	-65.109
3256	-64.713
3256	-65.201
3256	-64.972
3256	-64.85
3256	-65.17
3256.1	-64.819
3256.1	-65.14
3256.1	-65.186
3256.1	-64.865
3256.1	-65.262
3256.2	-64.987
3256.2	-65.063
3256.2	-65.216
3256.2	-64.865
3256.2	-65.323
3256.3	-64.972
3256.3	-65.079
3256.3	-65.292
3256.3	-64.941
3256.3	-65.338
3256.4	-65.079
3256.4	-65.231
3256.4	-65.308
3256.4	-65.048
3256.4	-65.292
3256.5	-64.926
3256.5	-65.292
3256.5	-64.911
3256.5	-65.201
3256.5	-65.125
3256.6	-65.002
3256.6	-65.216
3256.6	-64.835
3256.6	-65.186
3256.6	-64.774
3256.7	-65.201
3256.7	-64.926
3256.7	-65.125
3256.7	-65.033
3256.7	-65.018
3256.8	-65.155
3256.8	-64.941
3256.8	-65.201
3256.8	-64.804
3256.8	-65.079
3256.9	-64.728
3256.9	-65.231
3256.9	-64.926
3256.9	-65.292
3256.9	-65.033
3257	-65.14
3257	-65.033
3257	-65.14
3257	-65.079
3257	-65.033
3257.1	-65.155
3257.1	-64.819
3257.1	-65.277
3257.1	-64.911
3257.1	-65.277
3257.2	-64.911
3257.2	-65.247
3257.2	-64.713
3257.2	-65.14
3257.2	-64.865
3257.3	-65.109
3257.3	-65.048
3257.3	-65.094
3257.3	-65.125
3257.3	-64.896
3257.4	-65.216
3257.4	-64.896
3257.4	-65.231
3257.4	-64.758
3257.4	-65.155
3257.5	-64.865
3257.5	-65.201
3257.5	-64.987
3257.5	-65.048
3257.5	-65.018
3257.6	-64.88
3257.6	-65.216
3257.6	-64.789
3257.6	-65.231
3257.6	-64.819
3257.7	-65.14
3257.7	-64.926
3257.7	-65.109
3257.7	-65.033
3257.7	-64.819
3257.8	-65.079
3257.8	-64.697
3257.8	-65.186
3257.8	-64.804
3257.8	-65.186
3257.9	-65.079
3257.9	-65.033
3257.9	-65.079
3257.9	-64.865
3257.9	-65.231
3258	-64.774
3258	-65.186
3258	-64.804
3258	-65.018
3258	-65.063
3258.1	-64.774
3258.1	-65.155
3258.1	-64.743
3258.1	-65.14
3258.1	-64.911
3258.2	-65.14
3258.2	-65.14
3258.2	-64.88
3258.2	-65.155
3258.2	-64.743
3258.3	-65.17
3258.3	-64.926
3258.3	-65.079
3258.3	-65.018
3258.3	-64.713
3258.4	-65.063
3258.4	-64.713
3258.4	-65.155
3258.4	-64.896
3258.4	-65.002
3258.5	-65.018
3258.5	-64.774
3258.5	-65.231
3258.5	-64.743
3258.5	-65.186
3258.6	-64.987
3258.6	-64.85
3258.6	-65.079
3258.6	-64.835
3258.6	-65.186
3258.7	-64.865
3258.7	-65.125
3258.7	-64.957
3258.7	-64.835
3258.7	-65.186
3258.8	-64.728
3258.8	-65.155
3258.8	-64.88
3258.8	-64.941
3258.8	-65.063
3258.9	-64.774
3258.9	-65.216
3258.9	-64.819
3258.9	-65.155
3258.9	-65.033
3259	-64.865
3259	-65.186
3259	-64.728
3259	-65.186
3259	-64.926
3259.1	-64.987
3259.1	-65.186
3259.1	-64.865
3259.1	-65.216
3259.1	-64.758
3259.2	-65.002
3259.2	-64.926
3259.2	-64.758
3259.2	-65.079
3259.2	-64.713
3259.3	-65.155
3259.3	-64.835
3259.3	-64.88
3259.3	-65.079
3259.3	-64.606
3259.4	-65.094
3259.4	-64.728
3259.4	-64.941
3259.4	-64.987
3259.4	-64.758
3259.5	-65.155
3259.5	-64.682
3259.5	-65.094
3259.5	-64.835
3259.5	-64.758
3259.6	-65.079
3259.6	-64.682
3259.6	-65.094
3259.6	-64.85
3259.6	-64.941
3259.7	-65.109
3259.7	-64.743
3259.7	-65.231
3259.7	-64.789
3259.7	-64.911
3259.8	-64.926
3259.8	-64.667
3259.8	-65.079
3259.8	-64.713
3259.8	-65.063
3259.9	-64.941
3259.9	-64.758
3259.9	-65.155
3259.9	-64.682
3259.9	-65.125
3260	-64.941
3260	-64.758
3260	-65.048
3260	-64.758
3260	-65.109
3260.1	-64.911
3260.1	-64.987
3260.1	-64.957
3260.1	-64.667
3260.1	-65.109
3260.2	-64.743
3260.2	-64.926
3260.2	-64.957
3260.2	-64.651
3260.2	-65.14
3260.3	-64.743
3260.3	-65.002
3260.3	-64.911
3260.3	-64.743
3260.3	-65.201
3260.4	-64.697
3260.4	-65.033
3260.4	-64.987
3260.4	-64.774
3260.4	-65.094
3260.5	-64.667
3260.5	-65.079
3260.5	-64.926
3260.5	-64.774
3260.5	-65.155
3260.6	-64.651
3260.6	-65.094
3260.6	-64.926
3260.6	-64.835
3260.6	-65.063
3260.7	-64.636
3260.7	-65.002
3260.7	-64.758
3260.7	-64.88
3260.7	-65.079
3260.8	-64.636
3260.8	-65.109
3260.8	-64.835
3260.8	-64.85
3260.8	-65.063
3260.9	-64.667
3260.9	-65.063
3260.9	-64.758
3260.9	-64.789
3260.9	-65.018
3261	-64.651
3261	-65.155
3261	-64.85
3261	-64.88
3261	-65.063
3261.1	-64.636
3261.1	-65.033
3261.1	-64.865
3261.1	-64.85
3261.1	-65.002
3261.2	-64.59
3261.2	-65.125
3261.2	-64.88
3261.2	-64.926
3261.2	-65.094
3261.3	-64.636
3261.3	-65.094
3261.3	-64.835
3261.3	-64.835
3261.3	-65.002
3261.4	-64.697
3261.4	-65.048
3261.4	-64.774
3261.4	-64.835
3261.4	-65.048
3261.5	-64.651
3261.5	-65.14
3261.5	-64.88
3261.5	-64.789
3261.5	-65.018
3261.6	-64.621
3261.6	-65.125
3261.6	-64.911
3261.6	-64.774
3261.6	-65.125
3261.7	-64.621
3261.7	-65.048
3261.7	-64.957
3261.7	-64.743
3261.7	-65.094
3261.8	-64.651
3261.8	-64.972
3261.8	-65.002
3261.8	-64.743
3261.8	-65.155
3261.9	-64.804
3261.9	-65.048
3261.9	-65.018
3261.9	-64.743
3261.9	-65.216
3262	-64.865
3262	-64.88
3262	-65.048
3262	-64.651
3262	-65.14
3262.1	-64.896
3262.1	-64.88
3262.1	-65.094
3262.1	-64.651
3262.1	-65.063
3262.2	-64.911
3262.2	-64.728
3262.2	-65.094
3262.2	-64.621
3262.2	-64.926
3262.3	-64.972
3262.3	-64.651
3262.3	-65.079
3262.3	-64.789
3262.3	-64.804
3262.4	-65.018
3262.4	-64.713
3262.4	-65.125
3262.4	-64.819
3262.4	-64.758
3262.5	-65.033
3262.5	-64.621
3262.5	-65.17
3262.5	-64.972
3262.5	-64.667
3262.6	-65.094
3262.6	-64.651
3262.6	-64.941
3262.6	-65.048
3262.6	-64.682
3262.7	-65.094
3262.7	-64.911
3262.7	-64.789
3262.7	-65.14
3262.7	-64.728
3262.8	-65.002
3262.8	-64.88
3262.8	-64.56
3262.8	-65.018
3262.8	-64.728
3262.9	-64.941
3262.9	-65.109
3262.9	-64.636
3262.9	-65.079
3262.9	-64.774
3263	-64.728
3263	-65.125
3263	-64.682
3263	-64.926
3263	-64.911
3263.1	-64.545
3263.1	-65.094
3263.1	-64.88
3263.1	-64.728
3263.1	-65.094
3263.2	-64.651
3263.2	-64.926
3263.2	-64.987
3263.2	-64.682
3263.2	-65.079
3263.3	-64.865
3263.3	-64.819
3263.3	-65.094
3263.3	-64.697
3263.3	-65.002
3263.4	-64.896
3263.4	-64.621
3263.4	-65.018
3263.4	-64.728
3263.4	-64.758
3263.5	-65.018
3263.5	-64.56
3263.5	-64.972
3263.5	-64.926
3263.5	-64.667
3263.6	-65.063
3263.6	-64.728
3263.6	-64.743
3263.6	-65.018
3263.6	-64.529
3263.7	-65.048
3263.7	-64.957
3263.7	-64.59
3263.7	-65.063
3263.7	-64.758
3263.8	-64.667
3263.8	-64.987
3263.8	-64.56
3263.8	-64.835
3263.8	-64.896
3263.9	-64.56
3263.9	-65.048
3263.9	-64.926
3263.9	-64.758
3263.9	-65.109
3264	-64.758
3264	-64.865
3264	-64.987
3264	-64.545
3264	-64.957
3264.1	-64.865
3264.1	-64.606
3264.1	-65.018
3264.1	-64.758
3264.1	-64.743
3264.2	-64.972
3264.2	-64.529
3264.2	-64.926
3264.2	-64.835
3264.2	-64.499
3264.3	-64.987
3264.3	-64.758
3264.3	-64.682
3264.3	-65.033
3264.3	-64.499
3264.4	-64.911
3264.4	-64.911
3264.4	-64.575
3264.4	-65.048
3264.4	-64.758
3264.5	-64.728
3264.5	-64.941
3264.5	-64.59
3264.5	-65.063
3264.5	-64.804
3264.6	-64.743
3264.6	-64.941
3264.6	-64.606
3264.6	-65.033
3264.6	-64.789
3264.7	-64.896
3264.7	-65.002
3264.7	-64.59
3264.7	-65.002
3264.7	-64.682
3264.8	-64.911
3264.8	-64.85
3264.8	-64.667
3264.8	-64.911
3264.8	-64.514
3264.9	-64.941
3264.9	-64.651
3264.9	-64.896
3264.9	-64.774
3264.9	-64.621
3265	-64.85
3265	-64.621
3265	-64.957
3265	-64.575
3265	-65.002
3265.1	-64.606
3265.1	-64.865
3265.1	-64.804
3265.1	-64.88
3265.1	-64.865
3265.2	-64.713
3265.2	-64.926
3265.2	-64.606
3265.2	-65.002
3265.2	-64.621
3265.3	-65.033
3265.3	-64.606
3265.3	-64.957
3265.3	-64.667
3265.3	-64.85
3265.4	-64.789
3265.4	-64.774
3265.4	-64.789
3265.4	-64.651
3265.4	-64.865
3265.5	-64.667
3265.5	-64.972
3265.5	-64.529
3265.5	-64.941
3265.5	-64.56
3265.6	-64.957
3265.6	-64.682
3265.6	-64.926
3265.6	-64.682
3265.6	-64.835
3265.7	-64.728
3265.7	-64.774
3265.7	-64.819
3265.7	-64.59
3265.7	-64.926
3265.8	-64.529
3265.8	-65.002
3265.8	-64.621
3265.8	-65.002
3265.8	-64.682
3265.9	-64.819
3265.9	-64.713
3265.9	-64.606
3265.9	-64.941
3265.9	-64.56
3266	-64.957
3266	-64.514
3266	-64.941
3266	-64.651
3266	-64.88
3266.1	-64.926
3266.1	-64.621
3266.1	-64.941
3266.1	-64.545
3266.1	-65.018
3266.2	-64.621
3266.2	-64.957
3266.2	-64.713
3266.2	-64.667
3266.2	-64.835
3266.3	-64.575
3266.3	-64.957
3266.3	-64.545
3266.3	-64.926
3266.3	-64.636
3266.4	-64.819
3266.4	-64.911
3266.4	-64.636
3266.4	-64.972
3266.4	-64.621
3266.5	-64.972
3266.5	-64.697
3266.5	-64.911
3266.5	-64.88
3266.5	-64.59
3266.6	-64.957
3266.6	-64.529
3266.6	-64.911
3266.6	-64.743
3266.6	-64.804
3266.7	-64.865
3266.7	-64.606
3266.7	-65.018
3266.7	-64.575
3266.7	-64.941
3266.8	-64.743
3266.8	-64.651
3266.8	-64.926
3266.8	-64.621
3266.8	-65.002
3266.9	-64.56
3266.9	-64.804
3266.9	-64.667
3266.9	-64.575
3266.9	-64.911
3267	-64.453
3267	-64.926
3267	-64.606
3267	-64.758
3267	-64.819
3267.1	-64.514
3267.1	-65.002
3267.1	-64.529
3267.1	-64.835
3267.1	-64.758
3267.2	-64.606
3267.2	-64.88
3267.2	-64.56
3267.2	-64.957
3267.2	-64.636
3267.3	-64.804
3267.3	-64.804
3267.3	-64.529
3267.3	-64.957
3267.3	-64.453
3267.4	-64.911
3267.4	-64.728
3267.4	-64.606
3267.4	-64.85
3267.4	-64.453
3267.5	-64.926
3267.5	-64.636
3267.5	-64.728
3267.5	-64.865
3267.5	-64.499
3267.6	-64.941
3267.6	-64.59
3267.6	-64.896
3267.6	-64.819
3267.6	-64.56
3267.7	-64.957
3267.7	-64.59
3267.7	-64.972
3267.7	-64.804
3267.7	-64.651
3267.8	-64.819
3267.8	-64.468
3267.8	-64.941
3267.8	-64.651
3267.8	-64.85
3267.9	-64.911
3267.9	-64.529
3267.9	-65.048
3267.9	-64.713
3267.9	-64.819
3268	-64.88
3268	-64.621
3268	-65.033
3268	-64.56
3268	-64.88
3268.1	-64.774
3268.1	-64.682
3268.1	-64.957
3268.1	-64.499
3268.1	-64.972
3268.2	-64.85
3268.2	-64.758
3268.2	-65.018
3268.2	-64.636
3268.2	-65.048
3268.3	-64.758
3268.3	-64.774
3268.3	-64.865
3268.3	-64.468
3268.3	-64.987
3268.4	-64.575
3268.4	-64.835
3268.4	-64.911
3268.4	-64.636
3268.4	-65.018
3268.5	-64.636
3268.5	-64.865
3268.5	-64.819
3268.5	-64.575
3268.5	-65.002
3268.6	-64.56
3268.6	-64.957
3268.6	-64.926
3268.6	-64.713
3268.6	-65.033
3268.7	-64.59
3268.7	-64.911
3268.7	-64.728
3268.7	-64.651
3268.7	-64.941
3268.8	-64.575
3268.8	-64.926
3268.8	-64.728
3268.8	-64.682
3268.8	-64.941
3268.9	-64.499
3268.9	-64.896
3268.9	-64.682
3268.9	-64.636
3268.9	-64.987
3269	-64.545
3269	-65.002
3269	-64.819
3269	-64.682
3269	-64.911
3269.1	-64.56
3269.1	-64.987
3269.1	-64.667
3269.1	-64.713
3269.1	-64.88
3269.2	-64.453
3269.2	-64.957
3269.2	-64.682
3269.2	-64.697
3269.2	-65.002
3269.3	-64.514
3269.3	-64.926
3269.3	-64.789
3269.3	-64.743
3269.3	-64.896
3269.4	-64.56
3269.4	-64.972
3269.4	-64.682
3269.4	-64.697
3269.4	-64.941
3269.5	-64.56
3269.5	-64.926
3269.5	-64.682
3269.5	-64.651
3269.5	-64.896
3269.6	-64.468
3269.6	-64.926
3269.6	-64.682
3269.6	-64.621
3269.6	-64.926
3269.7	-64.514
3269.7	-64.926
3269.7	-64.682
3269.7	-64.529
3269.7	-64.896
3269.8	-64.453
3269.8	-64.819
3269.8	-64.713
3269.8	-64.545
3269.8	-64.972
3269.9	-64.529
3269.9	-64.926
3269.9	-64.835
3269.9	-64.575
3269.9	-64.957
3270	-64.529
3270	-64.774
3270	-64.789
3270	-64.529
3270	-64.926
3270.1	-64.621
3270.1	-64.713
3270.1	-64.85
3270.1	-64.514
3270.1	-64.911
3270.2	-64.682
3270.2	-64.667
3270.2	-64.88
3270.2	-64.575
3270.2	-64.987
3270.3	-64.774
3270.3	-64.651
3270.3	-64.88
3270.3	-64.468
3270.3	-64.865
3270.4	-64.774
3270.4	-64.56
3270.4	-65.018
3270.4	-64.59
3270.4	-64.85
3270.5	-64.957
3270.5	-64.636
3270.5	-65.079
3270.5	-64.743
3270.5	-64.728
3270.6	-64.972
3270.6	-64.575
3270.6	-64.972
3270.6	-64.774
3270.6	-64.636
3270.7	-64.941
3270.7	-64.56
3270.7	-64.957
3270.7	-64.88
3270.7	-64.621
3270.8	-65.048
3270.8	-64.636
3270.8	-64.774
3270.8	-64.957
3270.8	-64.453
3270.9	-64.941
3270.9	-64.621
3270.9	-64.484
3270.9	-64.911
3270.9	-64.545
3271	-64.85
3271	-64.835
3271	-64.484
3271	-64.972
3271	-64.682
3271.1	-64.713
3271.1	-64.957
3271.1	-64.468
3271.1	-64.85
3271.1	-64.713
3271.2	-64.545
3271.2	-65.002
3271.2	-64.529
3271.2	-64.713
3271.2	-64.865
3271.3	-64.529
3271.3	-64.941
3271.3	-64.697
3271.3	-64.636
3271.3	-64.896
3271.4	-64.56
3271.4	-64.941
3271.4	-64.896
3271.4	-64.453
3271.4	-64.865
3271.5	-64.621
3271.5	-64.545
3271.5	-64.972
3271.5	-64.59
3271.5	-64.865
3271.6	-64.804
3271.6	-64.392
3271.6	-64.88
3271.6	-64.636
3271.6	-64.651
3271.7	-64.926
3271.7	-64.499
3271.7	-64.865
3271.7	-64.835
3271.7	-64.529
3271.8	-64.972
3271.8	-64.758
3271.8	-64.651
3271.8	-64.865
3271.8	-64.56
3271.9	-64.896
3271.9	-64.88
3271.9	-64.514
3271.9	-64.972
3271.9	-64.621
3272	-64.606
3272	-64.957
3272	-64.529
3272	-64.865
3272	-64.85
3272.1	-64.453
3272.1	-64.957
3272.1	-64.758
3272.1	-64.499
3272.1	-64.926
3272.2	-64.56
3272.2	-64.697
3272.2	-64.896
3272.2	-64.545
3272.2	-64.926
3272.3	-64.911
3272.3	-64.545
3272.3	-65.018
3272.3	-64.682
3272.3	-64.606
3272.4	-64.911
3272.4	-64.514
3272.4	-64.804
3272.4	-64.835
3272.4	-64.545
3272.5	-64.926
3272.5	-64.758
3272.5	-64.529
3272.5	-64.941
3272.5	-64.621
3272.6	-64.651
3272.6	-64.88
3272.6	-64.453
3272.6	-64.865
3272.6	-64.804
3272.7	-64.59
3272.7	-65.033
3272.7	-64.682
3272.7	-64.728
3272.7	-64.926
3272.8	-64.545
3272.8	-64.957
3272.8	-64.88
3272.8	-64.667
3272.8	-65.079
3272.9	-64.728
3272.9	-64.987
3272.9	-64.972
3272.9	-64.789
3272.9	-65.094
3273	-64.667
3273	-64.987
3273	-64.865
3273	-64.789
3273	-65.033
3273.1	-64.667
3273.1	-65.018
3273.1	-64.667
3273.1	-64.865
3273.1	-64.85
3273.2	-64.667
3273.2	-65.033
3273.2	-64.59
3273.2	-65.033
3273.2	-64.743
3273.3	-64.972
3273.3	-64.774
3273.3	-64.88
3273.3	-64.865
3273.3	-64.575
3273.4	-64.972
3273.4	-64.667
3273.4	-65.048
3273.4	-64.728
3273.4	-65.079
3273.5	-64.743
3273.5	-65.063
3273.5	-64.85
3273.5	-64.941
3273.5	-64.865
3273.6	-64.819
3273.6	-64.957
3273.6	-64.728
3273.6	-65.079
3273.6	-64.667
3273.7	-65.048
3273.7	-64.59
3273.7	-64.987
3273.7	-64.575
3273.7	-64.957
3273.8	-64.667
3273.8	-64.865
3273.8	-64.697
3273.8	-64.789
3273.8	-64.835
3273.9	-64.728
3273.9	-65.033
3273.9	-64.713
3273.9	-65.018
3273.9	-64.758
3274	-65.125
3274	-64.651
3274	-64.987
3274	-64.636
3274	-64.804
3274.1	-64.697
3274.1	-64.804
3274.1	-64.789
3274.1	-64.667
3274.1	-64.941
3274.2	-64.59
3274.2	-65.094
3274.2	-64.667
3274.2	-65.018
3274.2	-64.758
3274.3	-64.926
3274.3	-64.85
3274.3	-64.789
3274.3	-65.018
3274.3	-64.575
3274.4	-64.926
3274.4	-64.484
3274.4	-64.972
3274.4	-64.682
3274.4	-64.957
3274.5	-64.926
3274.5	-64.774
3274.5	-65.002
3274.5	-64.606
3274.5	-65.079
3274.6	-64.59
3274.6	-64.941
3274.6	-64.697
3274.6	-64.697
3274.6	-64.957
3274.7	-64.59
3274.7	-64.972
3274.7	-64.575
3274.7	-64.941
3274.7	-64.713
3274.8	-64.835
3274.8	-64.941
3274.8	-64.651
3274.8	-65.033
3274.8	-64.514
3274.9	-64.957
3274.9	-64.758
3274.9	-64.911
3274.9	-64.972
3274.9	-64.651
3275	-65.063
3275	-64.545
3275	-64.987
3275	-64.819
3275	-64.819
3275.1	-64.896
3275.1	-64.56
3275.1	-65.033
3275.1	-64.667
3275.1	-65.048
3275.2	-64.85
3275.2	-64.758
3275.2	-65.018
3275.2	-64.621
3275.2	-65.094
3275.3	-64.758
3275.3	-65.033
3275.3	-64.865
3275.3	-64.682
3275.3	-65.048
3275.4	-64.621
3275.4	-65.048
3275.4	-64.835
3275.4	-64.804
3275.4	-64.896
3275.5	-64.636
3275.5	-65.048
3275.5	-64.59
3275.5	-64.941
3275.5	-64.789
3275.6	-64.713
3275.6	-65.109
3275.6	-64.651
3275.6	-65.079
3275.6	-64.789
3275.7	-64.835
3275.7	-64.972
3275.7	-64.651
3275.7	-65.109
3275.7	-64.697
3275.8	-64.941
3275.8	-64.835
3275.8	-64.758
3275.8	-65.063
3275.8	-64.621
3275.9	-64.957
3275.9	-64.758
3275.9	-64.728
3275.9	-65.048
3275.9	-64.682
3276	-65.033
3276	-64.713
3276	-64.85
3276	-64.85
3276	-64.667
3276.1	-65.018
3276.1	-64.575
3276.1	-65.002
3276.1	-64.835
3276.1	-64.651
3276.2	-65.048
3276.2	-64.651
3276.2	-64.957
3276.2	-64.774
3276.2	-64.728
3276.3	-64.972
3276.3	-64.651
3276.3	-65.125
3276.3	-64.774
3276.3	-64.926
3276.4	-64.88
3276.4	-64.606
3276.4	-65.033
3276.4	-64.697
3276.4	-64.88
3276.5	-64.85
3276.5	-64.697
3276.5	-65.033
3276.5	-64.667
3276.5	-64.972
3276.6	-64.865
3276.6	-64.713
3276.6	-65.018
3276.6	-64.606
3276.6	-65.048
3276.7	-64.774
3276.7	-64.804
3276.7	-64.941
3276.7	-64.56
3276.7	-65.048
3276.8	-64.713
3276.8	-64.865
3276.8	-64.972
3276.8	-64.621
3276.8	-65.079
3276.9	-64.774
3276.9	-64.926
3276.9	-64.911
3276.9	-64.59
3276.9	-65.018
3277	-64.713
3277	-65.002
3277	-64.896
3277	-64.713
3277	-65.048
3277.1	-64.651
3277.1	-65.033
3277.1	-64.911
3277.1	-64.728
3277.1	-65.018
3277.2	-64.575
3277.2	-64.987
3277.2	-64.941
3277.2	-64.758
3277.2	-65.048
3277.3	-64.636
3277.3	-64.972
3277.3	-64.804
3277.3	-64.774
3277.3	-65.033
3277.4	-64.621
3277.4	-65.033
3277.4	-64.804
3277.4	-64.713
3277.4	-65.079
3277.5	-64.636
3277.5	-65.018
3277.5	-64.819
3277.5	-64.713
3277.5	-64.926
3277.6	-64.621
3277.6	-65.094
3277.6	-64.835
3277.6	-64.835
3277.6	-64.987
3277.7	-64.636
3277.7	-65.048
3277.7	-64.804
3277.7	-64.835
3277.7	-65.018
3277.8	-64.697
3277.8	-65.125
3277.8	-64.88
3277.8	-64.896
3277.8	-65.14
3277.9	-64.713
3277.9	-65.17
3277.9	-64.88
3277.9	-64.865
3277.9	-65.033
3278	-64.636
3278	-65.048
3278	-64.819
3278	-64.789
3278	-65.094
3278.1	-64.621
3278.1	-65.033
3278.1	-64.865
3278.1	-64.804
3278.1	-65.094
3278.2	-64.651
3278.2	-65.063
3278.2	-64.88
3278.2	-64.743
3278.2	-65.094
3278.3	-64.697
3278.3	-65.048
3278.3	-64.865
3278.3	-64.682
3278.3	-65.094
3278.4	-64.789
3278.4	-65.048
3278.4	-64.926
3278.4	-64.774
3278.4	-65.094
3278.5	-64.728
3278.5	-64.987
3278.5	-65.002
3278.5	-64.621
3278.5	-65.094
3278.6	-64.758
3278.6	-65.002
3278.6	-65.17
3278.6	-64.682
3278.6	-65.155
3278.7	-64.85
3278.7	-64.819
3278.7	-65.079
3278.7	-64.682
3278.7	-65.079
3278.8	-64.911
3278.8	-64.697
3278.8	-65.125
3278.8	-64.774
3278.8	-65.094
3278.9	-64.972
3278.9	-64.713
3278.9	-65.155
3278.9	-64.758
3278.9	-65.002
3279	-65.17
3279	-64.682
3279	-65.14
3279	-64.865
3279	-64.804
3279.1	-65.155
3279.1	-64.728
3279.1	-65.125
3279.1	-65.002
3279.1	-64.758
3279.2	-65.231
3279.2	-64.88
3279.2	-65.109
3279.2	-65.109
3279.2	-64.713
3279.3	-65.216
3279.3	-64.957
3279.3	-64.911
3279.3	-65.186
3279.3	-64.743
3279.4	-65.155
3279.4	-65.018
3279.4	-64.804
3279.4	-65.231
3279.4	-64.804
3279.5	-64.987
3279.5	-65.002
3279.5	-64.636
3279.5	-65.125
3279.5	-64.88
3279.6	-64.758
3279.6	-65.201
3279.6	-64.743
3279.6	-65.079
3279.6	-65.109
3279.7	-64.758
3279.7	-65.155
3279.7	-64.85
3279.7	-64.804
3279.7	-65.079
3279.8	-64.667
3279.8	-65.063
3279.8	-64.972
3279.8	-64.804
3279.8	-65.201
3279.9	-64.926
3279.9	-64.987
3279.9	-65.125
3279.9	-64.697
3279.9	-65.079
3280	-64.88
3280	-64.728
3280	-65.17
3280	-64.789
3280	-65.002
3280.1	-65.155
3280.1	-64.713
3280.1	-65.14
3280.1	-65.002
3280.1	-64.789
3280.2	-65.186
3280.2	-64.774
3280.2	-64.926
3280.2	-65.079
3280.2	-64.682
3280.3	-65.125
3280.3	-64.987
3280.3	-64.819
3280.3	-65.201
3280.3	-64.819
3280.4	-64.987
3280.4	-65.109
3280.4	-64.713
3280.4	-65.079
3280.4	-64.88
3280.5	-64.682
3280.5	-65.125
3280.5	-64.835
3280.5	-64.896
3280.5	-65.14
3280.6	-64.713
3280.6	-65.048
3280.6	-65.079
3280.6	-64.682
3280.6	-65.17
3280.7	-64.911
3280.7	-64.819
3280.7	-65.247
3280.7	-64.865
3280.7	-65.094
3280.8	-65.109
3280.8	-64.621
3280.8	-65.018
3280.8	-64.926
3280.8	-64.682
3280.9	-65.094
3280.9	-64.85
3280.9	-64.85
3280.9	-65.201
3280.9	-64.774
3281	-65.109
3281	-65.018
3281	-64.651
3281	-65.094
3281	-64.896
3281.1	-64.911
3281.1	-65.125
3281.1	-64.713
3281.1	-65.17
3281.1	-64.957
3281.2	-64.804
3281.2	-65.201
3281.2	-64.743
3281.2	-65.048
3281.2	-64.926
3281.3	-64.774
3281.3	-65.201
3281.3	-64.804
3281.3	-65.079
3281.3	-64.88
3281.4	-64.758
3281.4	-65.109
3281.4	-64.743
3281.4	-65.155
3281.4	-64.941
3281.5	-64.987
3281.5	-65.002
3281.5	-64.85
3281.5	-65.155
3281.5	-64.758
3281.6	-65.14
3281.6	-64.835
3281.6	-64.957
3281.6	-65.018
3281.6	-64.896
3281.7	-65.109
3281.7	-64.835
3281.7	-65.155
3281.7	-64.682
3281.7	-65.155
3281.8	-64.896
3281.8	-65.094
3281.8	-64.911
3281.8	-65.063
3281.8	-64.957
3281.9	-64.896
3281.9	-65.125
3281.9	-64.804
3281.9	-65.125
3281.9	-64.728
3282	-65.125
3282	-64.743
3282	-65.155
3282	-64.804
3282	-65.094
3282.1	-64.865
3282.1	-65.002
3282.1	-64.957
3282.1	-65.002
3282.1	-65.079
3282.2	-64.88
3282.2	-65.018
3282.2	-64.835
3282.2	-65.17
3282.2	-64.743
3282.3	-65.14
3282.3	-64.697
3282.3	-65.063
3282.3	-64.835
3282.3	-65.048
3282.4	-64.896
3282.4	-65.048
3282.4	-65.002
3282.4	-64.85
3282.4	-65.079
3282.5	-64.865
3282.5	-65.17
3282.5	-64.728
3282.5	-65.262
3282.5	-64.835
3282.6	-65.155
3282.6	-65.125
3282.6	-64.88
3282.6	-65.048
3282.6	-64.728
3282.7	-65.033
3282.7	-64.713
3282.7	-65.109
3282.7	-64.758
3282.7	-65.094
3282.8	-65.048
3282.8	-65.002
3282.8	-65.216
3282.8	-64.88
3282.8	-65.231
3282.9	-64.728
3282.9	-65.109
3282.9	-64.911
3282.9	-65.002
3282.9	-64.987
3283	-64.804
3283	-65.186
3283	-64.758
3283	-65.186
3283	-64.865
3283.1	-65.018
3283.1	-65.033
3283.1	-64.85
3283.1	-65.125
3283.1	-64.774
3283.2	-65.216
3283.2	-64.865
3283.2	-65.079
3283.2	-65.079
3283.2	-64.789
3283.3	-65.109
3283.3	-64.819
3283.3	-65.186
3283.3	-64.911
3283.3	-65.018
3283.4	-65.079
3283.4	-64.819
3283.4	-65.201
3283.4	-64.819
3283.4	-65.201
3283.5	-64.941
3283.5	-65.018
3283.5	-65.063
3283.5	-64.819
3283.5	-65.292
3283.6	-64.819
3283.6	-65.231
3283.6	-65.079
3283.6	-64.941
3283.6	-65.125
3283.7	-64.789
3283.7	-65.247
3283.7	-64.865
3283.7	-65.018
3283.7	-64.972
3283.8	-64.789
3283.8	-65.231
3283.8	-64.85
3283.8	-65.231
3283.8	-64.941
3283.9	-65.002
3283.9	-65.155
3283.9	-64.865
3283.9	-65.323
3283.9	-64.911
3284	-65.17
3284	-65.14
3284	-64.911
3284	-65.247
3284	-64.804
3284.1	-65.201
3284.1	-64.896
3284.1	-64.957
3284.1	-65.14
3284.1	-64.819
3284.2	-65.277
3284.2	-64.88
3284.2	-65.155
3284.2	-65.125
3284.2	-64.972
3284.3	-65.308
3284.3	-64.835
3284.3	-65.277
3284.3	-65.018
3284.3	-65.002
3284.4	-65.186
3284.4	-64.743
3284.4	-65.201
3284.4	-64.957
3284.4	-65.109
3284.5	-65.14
3284.5	-64.941
3284.5	-65.369
3284.5	-64.972
3284.5	-65.186
3284.6	-65.17
3284.6	-64.957
3284.6	-65.292
3284.6	-64.926
3284.6	-65.277
3284.7	-65.094
3284.7	-65.079
3284.7	-65.247
3284.7	-64.911
3284.7	-65.353
3284.8	-65.079
3284.8	-65.079
3284.8	-65.292
3284.8	-64.972
3284.8	-65.399
3284.9	-65.079
3284.9	-65.231
3284.9	-65.201
3284.9	-64.957
3284.9	-65.414
3285	-64.957
3285	-65.292
3285	-65.247
3285	-64.926
3285	-65.369
3285.1	-65.002
3285.1	-65.338
3285.1	-65.201
3285.1	-64.987
3285.1	-65.277
3285.2	-64.88
3285.2	-65.338
3285.2	-65.079
3285.2	-65.048
3285.2	-65.277
3285.3	-64.896
3285.3	-65.323
3285.3	-65.094
3285.3	-65.155
3285.3	-65.231
3285.4	-64.896
3285.4	-65.399
3285.4	-65.063
3285.4	-65.186
3285.4	-65.262
3285.5	-64.957
3285.5	-65.353
3285.5	-65.002
3285.5	-65.231
3285.5	-65.277
3285.6	-64.926
3285.6	-65.353
3285.6	-64.987
3285.6	-65.17
3285.6	-65.231
3285.7	-64.972
3285.7	-65.323
3285.7	-65.063
3285.7	-65.308
3285.7	-65.262
3285.8	-65.079
3285.8	-65.414
3285.8	-64.987
3285.8	-65.247
3285.8	-65.155
3285.9	-64.896
3285.9	-65.308
3285.9	-64.941
3285.9	-65.201
3285.9	-65.155
3286	-64.972
3286	-65.414
3286	-65.033
3286	-65.353
3286	-65.17
3286.1	-64.911
3286.1	-65.414
3286.1	-64.987
3286.1	-65.231
3286.1	-65.201
3286.2	-64.972
3286.2	-65.323
3286.2	-64.987
3286.2	-65.277
3286.2	-65.216
3286.3	-64.926
3286.3	-65.292
3286.3	-64.941
3286.3	-65.17
3286.3	-65.109
3286.4	-64.911
3286.4	-65.308
3286.4	-64.926
3286.4	-65.079
3286.4	-65.201
3286.5	-64.926
3286.5	-65.308
3286.5	-65.018
3286.5	-65.155
3286.5	-65.231
3286.6	-64.88
3286.6	-65.308
3286.6	-65.033
3286.6	-65.079
3286.6	-65.231
3286.7	-64.896
3286.7	-65.323
3286.7	-65.018
3286.7	-65.018
3286.7	-65.338
3286.8	-64.865
3286.8	-65.369
3286.8	-65.14
3286.8	-64.987
3286.8	-65.308
3286.9	-64.88
3286.9	-65.247
3286.9	-65.17
3286.9	-64.957
3286.9	-65.338
3287	-64.896
3287	-65.201
3287	-65.201
3287	-64.911
3287	-65.384
3287.1	-65.048
3287.1	-65.17
3287.1	-65.292
3287.1	-64.911
3287.1	-65.338
3287.2	-65.125
3287.2	-65.063
3287.2	-65.247
3287.2	-64.896
3287.2	-65.353
3287.3	-65.14
3287.3	-65.002
3287.3	-65.292
3287.3	-64.88
3287.3	-65.186
3287.4	-65.231
3287.4	-64.941
3287.4	-65.399
3287.4	-65.094
3287.4	-65.155
3287.5	-65.262
3287.5	-64.911
3287.5	-65.369
3287.5	-65.094
3287.5	-65.018
3287.6	-65.338
3287.6	-64.926
3287.6	-65.338
3287.6	-65.262
3287.6	-64.957
3287.7	-65.353
3287.7	-64.987
3287.7	-65.14
3287.7	-65.262
3287.7	-64.911
3287.8	-65.353
3287.8	-65.14
3287.8	-64.987
3287.8	-65.369
3287.8	-64.85
3287.9	-65.231
3287.9	-65.277
3287.9	-64.896
3287.9	-65.323
3287.9	-65.125
3288	-65.109
3288	-65.384
3288	-64.941
3288	-65.353
3288	-65.186
3288.1	-64.957
3288.1	-65.384
3288.1	-65.002
3288.1	-65.186
3288.1	-65.384
3288.2	-64.941
3288.2	-65.445
3288.2	-65.186
3288.2	-65.018
3288.2	-65.43
3288.3	-65.033
3288.3	-65.14
3288.3	-65.216
3288.3	-64.926
3288.3	-65.338
3288.4	-65.231
3288.4	-65.063
3288.4	-65.46
3288.4	-65.002
3288.4	-65.216
3288.5	-65.201
3288.5	-64.789
3288.5	-65.308
3288.5	-65.079
3288.5	-64.957
3288.6	-65.414
3288.6	-65.079
3288.6	-65.262
3288.6	-65.399
3288.6	-65.018
3288.7	-65.384
3288.7	-65.216
3288.7	-65.018
3288.7	-65.399
3288.7	-65.002
3288.8	-65.17
3288.8	-65.353
3288.8	-64.926
3288.8	-65.277
3288.8	-65.14
3288.9	-64.941
3288.9	-65.384
3288.9	-65.048
3288.9	-65.14
3288.9	-65.369
3289	-64.88
3289	-65.262
3289	-65.247
3289	-64.911
3289	-65.338
3289.1	-65.079
3289.1	-64.926
3289.1	-65.323
3289.1	-64.911
3289.1	-65.155
3289.2	-65.308
3289.2	-64.804
3289.2	-65.247
3289.2	-65.155
3289.2	-64.911
3289.3	-65.445
3289.3	-65.125
3289.3	-65.063
3289.3	-65.338
3289.3	-64.85
3289.4	-65.216
3289.4	-65.262
3289.4	-64.972
3289.4	-65.338
3289.4	-65.018
3289.5	-65.109
3289.5	-65.338
3289.5	-64.987
3289.5	-65.445
3289.5	-65.155
3289.6	-65.063
3289.6	-65.353
3289.6	-64.941
3289.6	-65.338
3289.6	-65.186
3289.7	-65.125
3289.7	-65.277
3289.7	-64.972
3289.7	-65.414
3289.7	-65.002
3289.8	-65.323
3289.8	-65.14
3289.8	-65.094
3289.8	-65.292
3289.8	-64.972
3289.9	-65.353
3289.9	-64.972
3289.9	-65.308
3289.9	-65.14
3289.9	-65.262
3290	-65.323
3290	-65.094
3290	-65.399
3290	-65.048
3290	-65.43
3290.1	-64.972
3290.1	-65.384
3290.1	-65.018
3290.1	-65.231
3290.1	-65.14
3290.2	-65.231
3290.2	-65.292
3290.2	-65.14
3290.2	-65.308
3290.2	-65.063
3290.3	-65.338
3290.3	-64.926
3290.3	-65.399
3290.3	-64.941
3290.3	-65.308
3290.4	-64.957
3290.4	-65.399
3290.4	-65.109
3290.4	-65.384
3290.4	-65.201
3290.5	-65.201
3290.5	-65.155
3290.5	-65.125
3290.5	-65.308
3290.5	-65.063
3290.6	-65.323
3290.6	-64.926
3290.6	-65.308
3290.6	-65.002
3290.6	-65.43
3290.7	-65.109
3290.7	-65.384
3290.7	-65.109
3290.7	-65.277
3290.7	-65.277
3290.8	-65.125
3290.8	-65.369
3290.8	-65.018
3290.8	-65.353
3290.8	-64.987
3290.9	-65.384
3290.9	-65.109
3290.9	-65.338
3290.9	-65.14
3290.9	-65.155
3291	-65.216
3291	-64.972
3291	-65.353
3291	-64.957
3291	-65.369
3291.1	-65.033
3291.1	-65.277
3291.1	-65.231
3291.1	-65.14
3291.1	-65.262
3291.2	-64.941
3291.2	-65.277
3291.2	-64.972
3291.2	-65.323
3291.2	-65.094
3291.3	-65.231
3291.3	-65.186
3291.3	-65.002
3291.3	-65.323
3291.3	-64.911
3291.4	-65.353
3291.4	-65.033
3291.4	-65.216
3291.4	-65.201
3291.4	-65.063
3291.5	-65.292
3291.5	-64.941
3291.5	-65.247
3291.5	-64.88
3291.5	-65.109
3291.6	-65.17
3291.6	-65.063
3291.6	-65.308
3291.6	-64.896
3291.6	-65.292
3291.7	-65.002
3291.7	-65.201
3291.7	-65.17
3291.7	-64.957
3291.7	-65.308
3291.8	-64.911
3291.8	-65.353
3291.8	-65.17
3291.8	-65.155
3291.8	-65.216
3291.9	-64.941
3291.9	-65.323
3291.9	-64.972
3291.9	-65.369
3291.9	-65.109
3292	-65.079
3292	-65.247
3292	-64.85
3292	-65.323
3292	-65.002
3292.1	-65.262
3292.1	-65.17
3292.1	-64.957
3292.1	-65.353
3292.1	-64.896
3292.2	-65.338
3292.2	-65.14
3292.2	-65.14
3292.2	-65.231
3292.2	-64.896
3292.3	-65.292
3292.3	-64.926
3292.3	-65.231
3292.3	-65.186
3292.3	-65.079
3292.4	-65.308
3292.4	-64.926
3292.4	-65.353
3292.4	-65.094
3292.4	-65.186
3292.5	-65.292
3292.5	-64.941
3292.5	-65.414
3292.5	-65.002
3292.5	-65.231
3292.6	-65.216
3292.6	-64.911
3292.6	-65.247
3292.6	-64.819
3292.6	-65.247
3292.7	-65.018
3292.7	-64.957
3292.7	-65.262
3292.7	-64.896
3292.7	-65.353
3292.8	-65.033
3292.8	-65.14
3292.8	-65.17
3292.8	-64.865
3292.8	-65.216
3292.9	-64.85
3292.9	-65.201
3292.9	-65.094
3292.9	-64.88
3292.9	-65.292
3293	-64.819
3293	-65.247
3293	-65.079
3293	-65.063
3293	-65.308
3293.1	-64.911
3293.1	-65.338
3293.1	-65.079
3293.1	-65.186
3293.1	-65.17
3293.2	-64.819
3293.2	-65.292
3293.2	-64.926
3293.2	-65.14
3293.2	-65.155
3293.3	-64.911
3293.3	-65.247
3293.3	-64.896
3293.3	-65.262
3293.3	-65.018
3293.4	-64.896
3293.4	-65.201
3293.4	-64.819
3293.4	-65.201
3293.4	-65.063
3293.5	-64.987
3293.5	-65.247
3293.5	-64.789
3293.5	-65.231
3293.5	-65.018
3293.6	-65.063
3293.6	-65.262
3293.6	-64.85
3293.6	-65.262
3293.6	-64.987
3293.7	-65.14
3293.7	-65.216
3293.7	-64.835
3293.7	-65.277
3293.7	-64.896
3293.8	-65.094
3293.8	-65.125
3293.8	-64.88
3293.8	-65.277
3293.8	-64.926
3293.9	-65.186
3293.9	-65.109
3293.9	-64.926
3293.9	-65.277
3293.9	-64.804
3294	-65.186
3294	-65.018
3294	-64.804
3294	-65.231
3294	-64.789
3294.1	-65.109
3294.1	-64.957
3294.1	-64.88
3294.1	-65.186
3294.1	-64.819
3294.2	-65.216
3294.2	-65.018
3294.2	-64.85
3294.2	-65.277
3294.2	-64.774
3294.3	-65.155
3294.3	-65.018
3294.3	-64.85
3294.3	-65.201
3294.3	-64.85
3294.4	-65.262
3294.4	-65.094
3294.4	-64.957
3294.4	-65.247
3294.4	-64.804
3294.5	-65.292
3294.5	-65.063
3294.5	-64.88
3294.5	-65.247
3294.5	-64.774
3294.6	-65.155
3294.6	-65.033
3294.6	-64.926
3294.6	-65.201
3294.6	-64.758
3294.7	-65.125
3294.7	-64.987
3294.7	-64.865
3294.7	-65.201
3294.7	-64.819
3294.8	-65.201
3294.8	-64.987
3294.8	-64.865
3294.8	-65.277
3294.8	-64.865
3294.9	-65.201
3294.9	-65.155
3294.9	-64.88
3294.9	-65.247
3294.9	-64.835
3295	-65.14
3295	-65.14
3295	-64.865
3295	-65.186
3295	-64.896
3295.1	-65.125
3295.1	-65.17
3295.1	-64.804
3295.1	-65.323
3295.1	-64.88
3295.2	-64.926
3295.2	-65.079
3295.2	-64.697
3295.2	-65.155
3295.2	-64.926
3295.3	-64.957
3295.3	-65.155
3295.3	-64.819
3295.3	-65.247
3295.3	-64.911
3295.4	-64.957
3295.4	-65.201
3295.4	-64.774
3295.4	-65.231
3295.4	-65.109
3295.5	-64.835
3295.5	-65.231
3295.5	-64.85
3295.5	-65.079
3295.5	-65.079
3295.6	-64.758
3295.6	-65.17
3295.6	-64.926
3295.6	-65.048
3295.6	-65.201
3295.7	-64.88
3295.7	-65.323
3295.7	-65.018
3295.7	-64.865
3295.7	-65.247
3295.8	-64.774
3295.8	-65.186
3295.8	-65.094
3295.8	-64.743
3295.8	-65.17
3295.9	-64.941
3295.9	-65.094
3295.9	-65.216
3295.9	-64.804
3295.9	-65.14
3296	-64.941
3296	-64.896
3296	-65.216
3296	-64.865
3296	-65.17
3296.1	-65.048
3296.1	-64.789
3296.1	-65.247
3296.1	-64.972
3296.1	-65.155
3296.2	-65.231
3296.2	-64.743
3296.2	-65.277
3296.2	-64.987
3296.2	-64.865
3296.3	-65.231
3296.3	-64.789
3296.3	-65.002
3296.3	-65.094
3296.3	-64.804
3296.4	-65.262
3296.4	-64.987
3296.4	-64.972
3296.4	-65.17
3296.4	-64.896
3296.5	-65.247
3296.5	-65.094
3296.5	-64.835
3296.5	-65.201
3296.5	-64.85
3296.6	-65.002
3296.6	-65.231
3296.6	-64.758
3296.6	-65.201
3296.6	-65.048
3296.7	-64.819
3296.7	-65.247
3296.7	-64.987
3296.7	-65.033
3296.7	-65.155
3296.8	-64.774
3296.8	-65.17
3296.8	-65.063
3296.8	-64.911
3296.8	-65.292
3296.9	-64.911
3296.9	-65.033
3296.9	-65.201
3296.9	-64.758
3296.9	-65.247
3297	-65.002
3297	-64.713
3297	-65.17
3297	-64.835
3297	-64.987
3297.1	-65.201
3297.1	-64.758
3297.1	-65.186
3297.1	-65.109
3297.1	-64.835
3297.2	-65.323
3297.2	-64.941
3297.2	-64.789
3297.2	-65.079
3297.2	-64.682
3297.3	-64.987
3297.3	-65.033
3297.3	-64.728
3297.3	-65.094
3297.3	-64.835
3297.4	-64.819
3297.4	-65.155
3297.4	-64.835
3297.4	-65.002
3297.4	-65.063
3297.5	-64.697
3297.5	-65.201
3297.5	-65.094
3297.5	-64.819
3297.5	-65.292
3297.6	-64.926
3297.6	-64.941
3297.6	-65.247
3297.6	-64.88
3297.6	-65.201
3297.7	-65.063
3297.7	-64.758
3297.7	-65.186
3297.7	-64.896
3297.7	-64.911
3297.8	-65.155
3297.8	-64.774
3297.8	-65.216
3297.8	-65.018
3297.8	-64.896
3297.9	-65.216
3297.9	-64.804
3297.9	-65.14
3297.9	-65.048
3297.9	-64.743
3298	-65.201
3298	-64.758
3298	-65.155
3298	-65.048
3298	-64.85
3298.1	-65.231
3298.1	-64.835
3298.1	-65.216
3298.1	-64.941
3298.1	-65.048
3298.2	-65.186
3298.2	-64.88
3298.2	-65.308
3298.2	-64.911
3298.2	-65.186
3298.3	-64.926
3298.3	-65.125
3298.3	-65.109
3298.3	-64.911
3298.3	-65.216
3298.4	-64.819
3298.4	-65.292
3298.4	-64.835
3298.4	-65.231
3298.4	-64.957
3298.5	-65.14
3298.5	-64.941
3298.5	-65.063
3298.5	-65.094
3298.5	-64.941
3298.6	-65.155
3298.6	-64.835
3298.6	-65.186
3298.6	-64.819
3298.6	-65.216
3298.7	-64.865
3298.7	-65.231
3298.7	-64.972
3298.7	-65.231
3298.7	-65.033
3298.8	-65.201
3298.8	-65.109
3298.8	-65.063
3298.8	-65.186
3298.8	-64.911
3298.9	-65.155
3298.9	-64.85
3298.9	-65.231
3298.9	-64.865
3298.9	-65.231
3299	-64.835
3299	-65.201
3299	-65.002
3299	-65.17
3299	-65.14
3299.1	-65.094
3299.1	-65.201
3299.1	-64.941
3299.1	-65.247
3299.1	-64.865
3299.2	-65.277
3299.2	-64.865
3299.2	-65.216
3299.2	-64.987
3299.2	-65.155
3299.3	-65.155
3299.3	-65.018
3299.3	-65.308
3299.3	-64.865
3299.3	-65.201
3299.4	-64.896
3299.4	-65.231
3299.4	-65.063
3299.4	-65.186
3299.4	-65.155
3299.5	-65.002
3299.5	-65.216
3299.5	-64.88
3299.5	-65.323
3299.5	-64.987
3299.6	-65.201
3299.6	-65.109
3299.6	-65.018
3299.6	-65.216
3299.6	-64.865
3299.7	-65.308
3299.7	-64.926
3299.7	-65.292
3299.7	-65.094
3299.7	-65.14
3299.8	-65.216
3299.8	-64.911
3299.8	-65.292
3299.8	-64.85
3299.8	-65.323
3299.9	-65.079
3299.9	-65.125
3299.9	-65.186
3299.9	-64.85
3299.9	-65.262
3300	-64.865
3300	-65.323
3300	-65.14
3300	-65.109
3300	-65.247
3300.1	-64.941
3300.1	-65.369
3300.1	-64.972
3300.1	-65.262
3300.1	-65.063
3300.2	-65.033
3300.2	-65.292
3300.2	-64.911
3300.2	-65.338
3300.2	-64.987
3300.3	-65.094
3300.3	-65.125
3300.3	-64.987
3300.3	-65.323
3300.3	-64.957
3300.4	-65.277
3300.4	-65.094
3300.4	-65.018
3300.4	-65.292
3300.4	-64.941
3300.5	-65.308
3300.5	-64.957
3300.5	-65.201
3300.5	-65.201
3300.5	-65.033
3300.6	-65.338
3300.6	-64.896
3300.6	-65.247
3300.6	-65.063
3300.6	-65.079
3300.7	-65.262
3300.7	-64.911
3300.7	-65.338
3300.7	-64.941
3300.7	-65.17
3300.8	-65.262
3300.8	-65.033
3300.8	-65.338
3300.8	-64.911
3300.8	-65.247
3300.9	-65.079
3300.9	-65.002
3300.9	-65.323
3300.9	-64.85
3300.9	-65.308
3301	-65.033
3301	-65.14
3301	-65.338
3301	-65.002
3301	-65.338
3301.1	-65.018
3301.1	-65.277
3301.1	-65.216
3301.1	-65.002
3301.1	-65.414
3301.2	-64.987
3301.2	-65.353
3301.2	-65.216
3301.2	-65.079
3301.2	-65.338
3301.3	-64.926
3301.3	-65.292
3301.3	-65.063
3301.3	-65.125
3301.3	-65.292
3301.4	-65.002
3301.4	-65.414
3301.4	-65.094
3301.4	-65.277
3301.4	-65.323
3301.5	-65.125
3301.5	-65.43
3301.5	-65.048
3301.5	-65.292
3301.5	-65.155
3301.6	-64.957
3301.6	-65.414
3301.6	-65.033
3301.6	-65.338
3301.6	-65.262
3301.7	-65.063
3301.7	-65.399
3301.7	-65.033
3301.7	-65.43
3301.7	-65.231
3301.8	-65.155
3301.8	-65.43
3301.8	-65.033
3301.8	-65.491
3301.8	-65.216
3301.9	-65.201
3301.9	-65.414
3301.9	-64.957
3301.9	-65.414
3301.9	-65.14
3302	-65.231
3302	-65.353
3302	-65.033
3302	-65.384
3302	-65.125
3302.1	-65.353
3302.1	-65.338
3302.1	-65.048
3302.1	-65.491
3302.1	-65.033
3302.2	-65.384
3302.2	-65.353
3302.2	-65.002
3302.2	-65.521
3302.2	-65.109
3302.3	-65.308
3302.3	-65.216
3302.3	-65.002
3302.3	-65.384
3302.3	-64.987
3302.4	-65.353
3302.4	-65.17
3302.4	-65.048
3302.4	-65.475
3302.4	-65.048
3302.5	-65.384
3302.5	-65.353
3302.5	-65.018
3302.5	-65.384
3302.5	-65.094
3302.6	-65.369
3302.6	-65.292
3302.6	-65.125
3302.6	-65.46
3302.6	-65.033
3302.7	-65.353
3302.7	-65.247
3302.7	-65.033
3302.7	-65.46
3302.7	-65.002
3302.8	-65.323
3302.8	-65.155
3302.8	-64.926
3302.8	-65.384
3302.8	-65.002
3302.9	-65.323
3302.9	-65.277
3302.9	-65.048
3302.9	-65.491
3302.9	-65.109
3303	-65.369
3303	-65.216
3303	-64.957
3303	-65.43
3303	-65.033
3303.1	-65.216
3303.1	-65.323
3303.1	-64.941
3303.1	-65.353
3303.1	-65.125
3303.2	-65.262
3303.2	-65.323
3303.2	-64.987
3303.2	-65.369
3303.2	-65.17
3303.3	-65.262
3303.3	-65.399
3303.3	-65.109
3303.3	-65.643
3303.3	-65.262
3303.4	-65.247
3303.4	-65.628
3303.4	-65.216
3303.4	-65.628
3303.4	-65.506
3303.5	-65.308
3303.5	-65.704
3303.5	-65.292
3303.5	-65.689
3303.5	-65.598
3303.6	-65.323
3303.6	-65.643
3303.6	-65.323
3303.6	-65.674
3303.6	-65.582
3303.7	-65.262
3303.7	-65.765
3303.7	-65.414
3303.7	-65.506
3303.7	-65.765
3303.8	-65.384
3303.8	-65.75
3303.8	-65.506
3303.8	-65.384
3303.8	-65.704
3303.9	-65.384
3303.9	-65.765
3303.9	-65.689
3303.9	-65.445
3303.9	-65.826
3304	-65.46
3304	-65.765
3304	-65.826
3304	-65.445
3304	-65.918
3304.1	-65.582
3304.1	-65.659
3304.1	-65.948
3304.1	-65.521
3304.1	-65.842
3304.2	-65.72
3304.2	-65.521
3304.2	-65.948
3304.2	-65.643
3304.2	-65.857
3304.3	-65.872
3304.3	-65.537
3304.3	-66.01
3304.3	-65.918
3304.3	-65.857
3304.4	-66.299
3304.4	-65.826
3304.4	-66.147
3304.4	-65.994
3304.4	-65.781
3304.5	-66.223
3304.5	-65.796
3304.5	-66.01
3304.5	-66.132
3304.5	-65.796
3304.6	-66.269
3304.6	-66.101
3304.6	-66.025
3304.6	-66.284
3304.6	-65.918
3304.7	-66.223
3304.7	-66.177
3304.7	-65.887
3304.7	-66.391
3304.7	-66.086
3304.8	-66.132
3304.8	-66.406
3304.8	-65.979
3304.8	-66.391
3304.8	-66.254
3304.9	-65.979
3304.9	-66.452
3304.9	-66.116
3304.9	-66.177
3304.9	-66.452
3305	-66.055
3305	-66.345
3305	-66.33
3305	-66.147
3305	-66.513
3305.1	-66.254
3305.1	-66.345
3305.1	-66.513
3305.1	-66.132
3305.1	-66.559
3305.2	-66.452
3305.2	-66.162
3305.2	-66.635
3305.2	-66.208
3305.2	-66.299
3305.3	-66.544
3305.3	-66.101
3305.3	-66.544
3305.3	-66.528
3305.3	-66.223
3305.4	-66.742
3305.4	-66.406
3305.4	-66.391
3305.4	-66.635
3305.4	-66.223
3305.5	-66.483
3305.5	-66.498
3305.5	-66.147
3305.5	-66.65
3305.5	-66.513
3305.6	-66.391
3305.6	-66.772
3305.6	-66.406
3305.6	-66.62
3305.6	-66.727
3305.7	-66.315
3305.7	-66.711
3305.7	-66.528
3305.7	-66.33
3305.7	-66.757
3305.8	-66.513
3305.8	-66.528
3305.8	-66.849
3305.8	-66.376
3305.8	-66.65
3305.9	-66.62
3305.9	-66.299
3305.9	-66.818
3305.9	-66.589
3305.9	-66.498
3306	-66.834
3306	-66.498
3306	-66.757
3306	-66.91
3306	-66.528
3306.1	-66.91
3306.1	-66.65
3306.1	-66.559
3306.1	-66.879
3306.1	-66.513
3306.2	-66.925
3306.2	-66.849
3306.2	-66.574
3306.2	-67.001
3306.2	-66.666
3306.3	-66.94
3306.3	-66.925
3306.3	-66.711
3306.3	-67.047
3306.3	-66.589
3306.4	-67.154
3306.4	-66.879
3306.4	-66.986
3306.4	-67.062
3306.4	-66.696
3306.5	-67.169
3306.5	-66.788
3306.5	-67.062
3306.5	-66.956
3306.5	-67.001
3306.6	-66.986
3306.6	-66.772
3306.6	-67.108
3306.6	-66.742
3306.6	-67.169
3306.7	-66.818
3306.7	-67.093
3306.7	-66.849
3306.7	-67.017
3306.7	-67.062
3306.8	-66.971
3306.8	-67.169
3306.8	-66.879
3306.8	-67.245
3306.8	-66.803
3306.9	-67.23
3306.9	-66.849
3306.9	-67.261
3306.9	-66.91
3306.9	-67.307
3307	-67.078
3307	-67.261
3307	-67.154
3307	-67.139
3307	-67.184
3307.1	-67.032
3307.1	-67.307
3307.1	-66.986
3307.1	-67.383
3307.1	-66.986
3307.2	-67.398
3307.2	-67.108
3307.2	-67.368
3307.2	-67.078
3307.2	-67.245
3307.3	-67.108
3307.3	-67.2
3307.3	-67.337
3307.3	-67.154
3307.3	-67.383
3307.4	-67.123
3307.4	-67.444
3307.4	-67.078
3307.4	-67.444
3307.4	-67.078
3307.5	-67.307
3307.5	-67.184
3307.5	-67.261
3307.5	-67.322
3307.5	-67.2
3307.6	-67.49
3307.6	-67.093
3307.6	-67.505
3307.6	-67.108
3307.6	-67.474
3307.7	-67.261
3307.7	-67.383
3307.7	-67.337
3307.7	-67.154
3307.7	-67.429
3307.8	-67.078
3307.8	-67.535
3307.8	-67.184
3307.8	-67.535
3307.8	-67.261
3307.9	-67.352
3307.9	-67.581
3307.9	-67.154
3307.9	-67.551
3307.9	-67.2
3308	-67.566
3308	-67.337
3308	-67.474
3308	-67.459
3308	-67.276
3308.1	-67.657
3308.1	-67.215
3308.1	-67.642
3308.1	-67.383
3308.1	-67.535
3308.2	-67.52
3308.2	-67.307
3308.2	-67.688
3308.2	-67.23
3308.2	-67.673
3308.3	-67.459
3308.3	-67.581
3308.3	-67.581
3308.3	-67.352
3308.3	-67.764
3308.4	-67.322
3308.4	-67.764
3308.4	-67.52
3308.4	-67.612
3308.4	-67.719
3308.5	-67.368
3308.5	-67.856
3308.5	-67.413
3308.5	-67.81
3308.5	-67.581
3308.6	-67.505
3308.6	-67.841
3308.6	-67.429
3308.6	-67.886
3308.6	-67.581
3308.7	-67.764
3308.7	-67.734
3308.7	-67.535
3308.7	-67.963
3308.7	-67.505
3308.8	-67.947
3308.8	-67.703
3308.8	-67.703
3308.8	-67.856
3308.8	-67.52
3308.9	-67.947
3308.9	-67.612
3308.9	-67.841
3308.9	-67.78
3308.9	-67.52
3309	-68.024
3309	-67.627
3309	-67.917
3309	-67.78
3309	-67.734
3309.1	-67.932
3309.1	-67.596
3309.1	-68.054
3309.1	-67.703
3309.1	-67.902
3309.2	-67.963
3309.2	-67.627
3309.2	-68.069
3309.2	-67.688
3309.2	-68.039
3309.3	-67.871
3309.3	-67.795
3309.3	-68.115
3309.3	-67.734
3309.3	-68.207
3309.4	-67.825
3309.4	-67.917
3309.4	-68.1
3309.4	-67.719
3309.4	-68.1
3309.5	-67.825
3309.5	-67.947
3309.5	-67.947
3309.5	-67.734
3309.5	-68.161
3309.6	-67.764
3309.6	-68.115
3309.6	-67.932
3309.6	-67.749
3309.6	-68.115
3309.7	-67.825
3309.7	-68.222
3309.7	-67.978
3309.7	-67.947
3309.7	-68.176
3309.8	-67.841
3309.8	-68.237
3309.8	-67.963
3309.8	-68.085
3309.8	-68.1
3309.9	-67.764
3309.9	-68.237
3309.9	-67.841
3309.9	-68.13
3309.9	-68.161
3310	-67.856
3310	-68.314
3310	-67.947
3310	-68.237
3310	-68.085
3310.1	-67.932
3310.1	-68.253
3310.1	-67.932
3310.1	-68.42
3310.1	-68.192
3310.2	-68.008
3310.2	-68.344
3310.2	-67.947
3310.2	-68.344
3310.2	-68.146
3310.3	-68.115
3310.3	-68.283
3310.3	-67.963
3310.3	-68.451
3310.3	-68.13
3310.4	-68.298
3310.4	-68.375
3310.4	-67.947
3310.4	-68.42
3310.4	-68.115
3310.5	-68.268
3310.5	-68.375
3310.5	-68.039
3310.5	-68.466
3310.5	-68.115
3310.6	-68.375
3310.6	-68.39
3310.6	-68.115
3310.6	-68.497
3310.6	-68.1
3310.7	-68.359
3310.7	-68.405
3310.7	-68.146
3310.7	-68.604
3310.7	-68.253
3310.8	-68.466
3310.8	-68.42
3310.8	-68.314
3310.8	-68.649
3310.8	-68.298
3310.9	-68.619
3310.9	-68.466
3310.9	-68.283
3310.9	-68.634
3310.9	-68.237
3311	-68.527
3311	-68.481
3311	-68.222
3311	-68.665
3311	-68.314
3311.1	-68.619
3311.1	-68.512
3311.1	-68.298
3311.1	-68.649
3311.1	-68.253
3311.2	-68.619
3311.2	-68.497
3311.2	-68.253
3311.2	-68.726
3311.2	-68.237
3311.3	-68.573
3311.3	-68.634
3311.3	-68.314
3311.3	-68.741
3311.3	-68.329
3311.4	-68.573
3311.4	-68.558
3311.4	-68.405
3311.4	-68.771
3311.4	-68.405
3311.5	-68.649
3311.5	-68.634
3311.5	-68.42
3311.5	-68.909
3311.5	-68.497
3311.6	-68.649
3311.6	-68.741
3311.6	-68.42
3311.6	-68.863
3311.6	-68.588
3311.7	-68.634
3311.7	-68.756
3311.7	-68.329
3311.7	-68.878
3311.7	-68.695
3311.8	-68.741
3311.8	-68.893
3311.8	-68.405
3311.8	-68.863
3311.8	-68.634
3311.9	-68.558
3311.9	-68.954
3311.9	-68.466
3311.9	-68.863
3311.9	-68.71
3312	-68.497
3312	-68.939
3312	-68.604
3312	-68.817
3312	-68.787
3312.1	-68.527
3312.1	-69
3312.1	-68.71
3312.1	-68.848
3312.1	-68.909
3312.2	-68.481
3312.2	-68.924
3312.2	-68.832
3312.2	-68.695
3312.2	-69.046
3312.3	-68.573
3312.3	-68.97
3312.3	-68.893
3312.3	-68.71
3312.3	-69.031
3312.4	-68.71
3312.4	-68.939
3312.4	-68.893
3312.4	-68.619
3312.4	-69.107
3312.5	-68.787
3312.5	-68.802
3312.5	-69.046
3312.5	-68.588
3312.5	-69.031
3312.6	-68.924
3312.6	-68.756
3312.6	-69.092
3312.6	-68.71
3312.6	-68.909
3312.7	-69.016
3312.7	-68.726
3312.7	-69.092
3312.7	-68.832
3312.7	-68.802
3312.8	-69.092
3312.8	-68.665
3312.8	-69.122
3312.8	-68.985
3312.8	-68.817
3312.9	-69.26
3312.9	-68.893
3312.9	-69.122
3312.9	-69.199
3312.9	-68.695
3313	-69.122
3313	-68.97
3313	-68.832
3313	-69.26
3313	-68.893
3313.1	-69.061
3313.1	-69.061
3313.1	-68.71
3313.1	-69.229
3313.1	-69.031
3313.2	-68.909
3313.2	-69.244
3313.2	-68.863
3313.2	-69.214
3313.2	-69.077
3313.3	-68.771
3313.3	-69.321
3313.3	-68.939
3313.3	-68.985
3313.3	-69.321
3313.4	-68.924
3313.4	-69.321
3313.4	-69.214
3313.4	-68.817
3313.4	-69.29
3313.5	-69.077
3313.5	-68.939
3313.5	-69.336
3313.5	-68.97
3313.5	-69.275
3313.6	-69.244
3313.6	-68.909
3313.6	-69.443
3313.6	-69.138
3313.6	-69.107
3313.7	-69.489
3313.7	-69.016
3313.7	-69.351
3313.7	-69.382
3313.7	-68.985
3313.8	-69.427
3313.8	-69.199
3313.8	-68.97
3313.8	-69.427
3313.8	-69.031
3313.9	-69.214
3313.9	-69.458
3313.9	-69.061
3313.9	-69.55
3313.9	-69.458
3314	-69.153
3314	-69.565
3314	-69.183
3314	-69.153
3314	-69.519
3314.1	-69.107
3314.1	-69.443
3314.1	-69.473
3314.1	-69.122
3314.1	-69.55
3314.2	-69.336
3314.2	-69.168
3314.2	-69.565
3314.2	-69.138
3314.2	-69.366
3314.3	-69.504
3314.3	-69.046
3314.3	-69.565
3314.3	-69.366
3314.3	-69.077
3314.4	-69.626
3314.4	-69.229
3314.4	-69.382
3314.4	-69.565
3314.4	-69.183
3314.5	-69.611
3314.5	-69.412
3314.5	-69.275
3314.5	-69.534
3314.5	-69.183
3314.6	-69.565
3314.6	-69.351
3314.6	-69.29
3314.6	-69.611
3314.6	-69.199
3314.7	-69.641
3314.7	-69.55
3314.7	-69.321
3314.7	-69.611
3314.7	-69.168
3314.8	-69.595
3314.8	-69.29
3314.8	-69.458
3314.8	-69.412
3314.8	-69.214
3314.9	-69.534
3314.9	-69.199
3314.9	-69.595
3314.9	-69.275
3314.9	-69.504
3315	-69.351
3315	-69.351
3315	-69.595
3315	-69.26
3315	-69.626
3315.1	-69.321
3315.1	-69.58
3315.1	-69.26
3315.1	-69.656
3315.1	-69.427
3315.2	-69.656
3315.2	-69.519
3315.2	-69.458
3315.2	-69.595
3315.2	-69.366
3315.3	-69.641
3315.3	-69.366
3315.3	-69.672
3315.3	-69.366
3315.3	-69.809
3315.4	-69.397
3315.4	-69.763
3315.4	-69.397
3315.4	-69.595
3315.4	-69.397
3315.5	-69.534
3315.5	-69.489
3315.5	-69.55
3315.5	-69.656
3315.5	-69.427
3315.6	-69.748
3315.6	-69.427
3315.6	-69.733
3315.6	-69.366
3315.6	-69.809
3315.7	-69.321
3315.7	-69.824
3315.7	-69.611
3315.7	-69.717
3315.7	-69.656
3315.8	-69.58
3315.8	-69.626
3315.8	-69.397
3315.8	-69.778
3315.8	-69.382
3315.9	-69.839
3315.9	-69.504
3315.9	-69.839
3315.9	-69.748
3315.9	-69.824
3316	-69.809
3316	-69.534
3316	-69.778
3316	-69.382
3316	-69.839
3316.1	-69.519
3316.1	-69.87
3316.1	-69.672
3316.1	-69.595
3316.1	-69.839
3316.2	-69.55
3316.2	-69.87
3316.2	-69.473
3316.2	-69.855
3316.2	-69.473
3316.3	-69.778
3316.3	-69.794
3316.3	-69.641
3316.3	-69.946
3316.3	-69.565
3316.4	-69.824
3316.4	-69.58
3316.4	-69.824
3316.4	-69.763
3316.4	-69.641
3316.5	-69.916
3316.5	-69.504
3316.5	-69.946
3316.5	-69.672
3316.5	-69.901
3316.6	-69.778
3316.6	-69.595
3316.6	-69.962
3316.6	-69.626
3316.6	-70.038
3316.7	-69.717
3316.7	-69.885
3316.7	-69.763
3316.7	-69.595
3316.7	-69.946
3316.8	-69.504
3316.8	-69.992
3316.8	-69.778
3316.8	-69.809
3316.8	-70.007
3316.9	-69.656
3316.9	-69.992
3316.9	-69.611
3316.9	-70.007
3316.9	-69.824
3317	-69.809
3317	-70.023
3317	-69.611
3317	-70.007
3317	-69.702
3317.1	-69.916
3317.1	-69.87
3317.1	-69.687
3317.1	-70.068
3317.1	-69.565
3317.2	-70.023
3317.2	-69.855
3317.2	-69.901
3317.2	-70.084
3317.2	-69.702
3317.3	-70.068
3317.3	-69.641
3317.3	-69.992
3317.3	-69.992
3317.3	-69.656
3317.4	-70.038
3317.4	-69.656
3317.4	-70.007
3317.4	-69.931
3317.4	-69.916
3317.5	-70.099
3317.5	-69.778
3317.5	-70.129
3317.5	-69.824
3317.5	-70.084
3317.6	-70.068
3317.6	-69.763
3317.6	-70.19
3317.6	-69.702
3317.6	-70.068
3317.7	-70.053
3317.7	-69.824
3317.7	-70.145
3317.7	-69.763
3317.7	-70.099
3317.8	-69.916
3317.8	-69.931
3317.8	-70.114
3317.8	-69.839
3317.8	-70.297
3317.9	-69.962
3317.9	-70.16
3317.9	-70.206
3317.9	-69.885
3317.9	-70.251
3318	-69.794
3318	-70.053
3318	-70.053
3318	-69.855
3318	-70.251
3318.1	-69.855
3318.1	-70.236
3318.1	-70.099
3318.1	-69.992
3318.1	-70.267
3318.2	-69.794
3318.2	-70.251
3318.2	-70.007
3318.2	-70.099
3318.2	-70.374
3318.3	-69.916
3318.3	-70.374
3318.3	-70.007
3318.3	-70.145
3318.3	-70.145
3318.4	-69.901
3318.4	-70.419
3318.4	-70.053
3318.4	-70.267
3318.4	-70.282
3318.5	-70.038
3318.5	-70.343
3318.5	-70.038
3318.5	-70.328
3318.5	-70.206
3318.6	-70.038
3318.6	-70.389
3318.6	-69.931
3318.6	-70.374
3318.6	-70.129
3318.7	-69.992
3318.7	-70.328
3318.7	-69.946
3318.7	-70.374
3318.7	-70.206
3318.8	-70.114
3318.8	-70.374
3318.8	-69.931
3318.8	-70.374
3318.8	-70.175
3318.9	-70.129
3318.9	-70.404
3318.9	-69.992
3318.9	-70.48
3318.9	-70.282
3319	-70.328
3319	-70.465
3319	-70.16
3319	-70.511
3319	-70.19
3319.1	-70.343
3319.1	-70.419
3319.1	-70.099
3319.1	-70.541
3319.1	-70.129
3319.2	-70.312
3319.2	-70.465
3319.2	-70.099
3319.2	-70.48
3319.2	-70.175
3319.3	-70.343
3319.3	-70.465
3319.3	-70.145
3319.3	-70.618
3319.3	-70.175
3319.4	-70.389
3319.4	-70.389
3319.4	-69.992
3319.4	-70.557
3319.4	-70.251
3319.5	-70.374
3319.5	-70.496
3319.5	-70.145
3319.5	-70.648
3319.5	-70.343
3319.6	-70.45
3319.6	-70.557
3319.6	-70.206
3319.6	-70.541
3319.6	-70.358
3319.7	-70.374
3319.7	-70.465
3319.7	-70.16
3319.7	-70.587
3319.7	-70.251
3319.8	-70.282
3319.8	-70.541
3319.8	-70.129
3319.8	-70.633
3319.8	-70.45
3319.9	-70.374
3319.9	-70.679
3319.9	-70.221
3319.9	-70.587
3319.9	-70.404
3320	-70.312
3320	-70.694
3320	-70.328
3320	-70.755
3320	-70.602
3320.1	-70.358
3320.1	-70.77
3320.1	-70.404
3320.1	-70.663
3320.1	-70.633
3320.2	-70.389
3320.2	-70.816
3320.2	-70.389
3320.2	-70.663
3320.2	-70.74
3320.3	-70.328
3320.3	-70.816
3320.3	-70.496
3320.3	-70.511
3320.3	-70.694
3320.4	-70.328
3320.4	-70.755
3320.4	-70.602
3320.4	-70.389
3320.4	-70.755
3320.5	-70.404
3320.5	-70.724
3320.5	-70.648
3320.5	-70.45
3320.5	-70.74
3320.6	-70.389
3320.6	-70.663
3320.6	-70.709
3320.6	-70.496
3320.6	-70.923
3320.7	-70.541
3320.7	-70.633
3320.7	-70.831
3320.7	-70.358
3320.7	-70.831
3320.8	-70.648
3320.8	-70.465
3320.8	-70.831
3320.8	-70.541
3320.8	-70.786
3320.9	-70.816
3320.9	-70.541
3320.9	-70.908
3320.9	-70.679
3320.9	-70.709
3321	-70.816
3321	-70.45
3321	-70.847
3321	-70.648
3321	-70.541
3321.1	-71.014
3321.1	-70.602
3321.1	-70.923
3321.1	-70.831
3321.1	-70.419
3321.2	-70.984
3321.2	-70.633
3321.2	-70.618
3321.2	-70.938
3321.2	-70.48
3321.3	-70.923
3321.3	-70.938
3321.3	-70.709
3321.3	-71.075
3321.3	-70.648
3321.4	-70.724
3321.4	-70.908
3321.4	-70.541
3321.4	-70.969
3321.4	-70.816
3321.5	-70.633
3321.5	-71.075
3321.5	-70.679
3321.5	-70.908
3321.5	-71.045
3321.6	-70.587
3321.6	-71.014
3321.6	-70.831
3321.6	-70.724
3321.6	-71.06
3321.7	-70.724
3321.7	-70.984
3321.7	-70.969
3321.7	-70.648
3321.7	-71.121
3321.8	-70.847
3321.8	-70.74
3321.8	-71.091
3321.8	-70.633
3321.8	-70.953
3321.9	-71.121
3321.9	-70.709
3321.9	-71.198
3321.9	-70.923
3321.9	-70.694
3322	-71.152
3322	-70.724
3322	-70.938
3322	-71.106
3322	-70.602
3322.1	-71.06
3322.1	-70.938
3322.1	-70.74
3322.1	-71.198
3322.1	-70.877
3322.2	-70.892
3322.2	-71.121
3322.2	-70.74
3322.2	-71.136
3322.2	-71.121
3322.3	-70.816
3322.3	-71.243
3322.3	-70.953
3322.3	-70.923
3322.3	-71.182
3322.4	-70.77
3322.4	-71.106
3322.4	-71.03
3322.4	-70.77
3322.4	-71.228
3322.5	-70.999
3322.5	-70.801
3322.5	-71.274
3322.5	-70.816
3322.5	-70.969
3322.6	-71.335
3322.6	-70.816
3322.6	-71.243
3322.6	-71.167
3322.6	-70.862
3322.7	-71.35
3322.7	-71.045
3322.7	-70.984
3322.7	-71.259
3322.7	-70.77
3322.8	-71.198
3322.8	-71.182
3322.8	-70.938
3322.8	-71.396
3322.8	-70.969
3322.9	-71.213
3322.9	-71.259
3322.9	-70.938
3322.9	-71.396
3322.9	-71.03
3323	-71.213
3323	-71.152
3323	-70.999
3323	-71.442
3323	-70.984
3323.1	-71.411
3323.1	-71.106
3323.1	-71.198
3323.1	-71.274
3323.1	-70.969
3323.2	-71.396
3323.2	-70.969
3323.2	-71.35
3323.2	-71.106
3323.2	-71.274
3323.3	-71.289
3323.3	-71.182
3323.3	-71.365
3323.3	-71.03
3323.3	-71.411
3323.4	-71.06
3323.4	-71.487
3323.4	-71.121
3323.4	-71.32
3323.4	-71.121
3323.5	-71.228
3323.5	-71.243
3323.5	-71.182
3323.5	-71.396
3323.5	-71.152
3323.6	-71.442
3323.6	-71.136
3323.6	-71.503
3323.6	-71.075
3323.6	-71.533
3323.7	-71.091
3323.7	-71.411
3323.7	-71.198
3323.7	-71.335
3323.7	-71.228
3323.8	-71.32
3323.8	-71.289
3323.8	-71.152
3323.8	-71.396
3323.8	-71.182
3323.9	-71.457
3323.9	-71.136
3323.9	-71.548
3323.9	-71.106
3323.9	-71.548
3324	-71.198
3324	-71.457
3324	-71.213
3324	-71.442
3324	-71.365
3324.1	-71.274
3324.1	-71.426
3324.1	-71.091
3324.1	-71.426
3324.1	-71.045
3324.2	-71.472
3324.2	-71.167
3324.2	-71.579
3324.2	-71.365
3324.2	-71.472
3324.3	-71.457
3324.3	-71.304
3324.3	-71.518
3324.3	-71.106
3324.3	-71.625
3324.4	-71.06
3324.4	-71.487
3324.4	-71.335
3324.4	-71.548
3324.4	-71.548
3324.5	-71.32
3324.5	-71.625
3324.5	-71.182
3324.5	-71.564
3324.5	-71.198
3324.6	-71.503
3324.6	-71.396
3324.6	-71.35
3324.6	-71.579
3324.6	-71.243
3324.7	-71.747
3324.7	-71.289
3324.7	-71.594
3324.7	-71.411
3324.7	-71.411
3324.8	-71.518
3324.8	-71.213
3324.8	-71.594
3324.8	-71.182
3324.8	-71.625
3324.9	-71.35
3324.9	-71.487
3324.9	-71.579
3324.9	-71.228
3324.9	-71.686
3325	-71.243
3325	-71.671
3325	-71.487
3325	-71.503
3325	-71.609
3325.1	-71.228
3325.1	-71.609
3325.1	-71.213
3325.1	-71.594
3325.1	-71.457
3325.2	-71.396
3325.2	-71.671
3325.2	-71.289
3325.2	-71.762
3325.2	-71.442
3325.3	-71.609
3325.3	-71.548
3325.3	-71.365
3325.3	-71.64
3325.3	-71.243
3325.4	-71.747
3325.4	-71.396
3325.4	-71.533
3325.4	-71.625
3325.4	-71.289
3325.5	-71.732
3325.5	-71.335
3325.5	-71.701
3325.5	-71.579
3325.5	-71.472
3325.6	-71.762
3325.6	-71.365
3325.6	-71.823
3325.6	-71.518
3325.6	-71.609
3325.7	-71.64
3325.7	-71.381
3325.7	-71.793
3325.7	-71.411
3325.7	-71.777
3325.8	-71.64
3325.8	-71.457
3325.8	-71.854
3325.8	-71.396
3325.8	-71.823
3325.9	-71.533
3325.9	-71.564
3325.9	-71.64
3325.9	-71.35
3325.9	-71.808
3326	-71.457
3326	-71.747
3326	-71.625
3326	-71.442
3326	-71.869
3326.1	-71.472
3326.1	-71.808
3326.1	-71.671
3326.1	-71.594
3326.1	-71.854
3326.2	-71.472
3326.2	-72.006
3326.2	-71.655
3326.2	-71.823
3326.2	-71.808
3326.3	-71.472
3326.3	-71.945
3326.3	-71.548
3326.3	-71.777
3326.3	-71.716
3326.4	-71.442
3326.4	-71.854
3326.4	-71.487
3326.4	-71.884
3326.4	-71.747
3326.5	-71.64
3326.5	-71.869
3326.5	-71.564
3326.5	-71.976
3326.5	-71.716
3326.6	-71.762
3326.6	-71.945
3326.6	-71.518
3326.6	-72.006
3326.6	-71.686
3326.7	-71.793
3326.7	-71.838
3326.7	-71.503
3326.7	-71.976
3326.7	-71.625
3326.8	-72.006
3326.8	-71.93
3326.8	-71.671
3326.8	-72.083
3326.8	-71.686
3326.9	-72.037
3326.9	-71.915
3326.9	-71.701
3326.9	-71.945
3326.9	-71.533
3327	-71.96
3327	-71.732
3327	-71.671
3327	-71.945
3327	-71.518
3327.1	-71.884
3327.1	-71.777
3327.1	-71.747
3327.1	-71.945
3327.1	-71.64
3327.2	-71.96
3327.2	-71.732
3327.2	-71.945
3327.2	-71.991
3327.2	-71.625
3327.3	-72.113
3327.3	-71.716
3327.3	-71.93
3327.3	-72.006
3327.3	-71.609
3327.4	-72.083
3327.4	-71.747
3327.4	-71.915
3327.4	-71.991
3327.4	-71.64
3327.5	-72.067
3327.5	-71.671
3327.5	-71.945
3327.5	-71.93
3327.5	-71.686
3327.6	-72.159
3327.6	-71.747
3327.6	-72.037
3327.6	-71.93
3327.6	-71.594
3327.7	-72.006
3327.7	-71.655
3327.7	-71.93
3327.7	-71.884
3327.7	-71.716
3327.8	-72.037
3327.8	-71.701
3327.8	-72.098
3327.8	-71.991
3327.8	-71.777
3327.9	-72.113
3327.9	-71.747
3327.9	-72.113
3327.9	-72.021
3327.9	-71.762
3328	-72.205
3328	-71.747
3328	-72.037
3328	-71.991
3328	-71.777
3328.1	-72.144
3328.1	-71.762
3328.1	-71.991
3328.1	-71.96
3328.1	-71.701
3328.2	-72.159
3328.2	-71.762
3328.2	-71.991
3328.2	-72.021
3328.2	-71.777
3328.3	-72.174
3328.3	-71.899
3328.3	-72.037
3328.3	-72.128
3328.3	-71.762
3328.4	-72.281
3328.4	-72.006
3328.4	-72.083
3328.4	-72.174
3328.4	-71.716
3328.5	-72.189
3328.5	-71.991
3328.5	-71.96
3328.5	-72.25
3328.5	-71.823
3328.6	-72.128
3328.6	-71.991
3328.6	-71.991
3328.6	-72.22
3328.6	-71.793
3328.7	-72.189
3328.7	-71.884
3328.7	-71.808
3328.7	-72.281
3328.7	-71.747
3328.8	-72.159
3328.8	-72.021
3328.8	-71.686
3328.8	-72.235
3328.8	-71.96
3328.9	-72.098
3328.9	-72.189
3328.9	-71.777
3328.9	-72.159
3328.9	-72.006
3329	-71.991
3329	-72.296
3329	-71.869
3329	-72.205
3329	-72.067
3329.1	-71.945
3329.1	-72.327
3329.1	-71.854
3329.1	-72.205
3329.1	-72.205
3329.2	-71.899
3329.2	-72.403
3329.2	-72.052
3329.2	-72.159
3329.2	-72.296
3329.3	-71.838
3329.3	-72.296
3329.3	-72.174
3329.3	-72.021
3329.3	-72.281
3329.4	-71.93
3329.4	-72.22
3329.4	-72.22
3329.4	-72.006
3329.4	-72.388
3329.5	-72.021
3329.5	-72.083
3329.5	-72.22
3329.5	-71.884
3329.5	-72.357
3329.6	-72.144
3329.6	-71.915
3329.6	-72.327
3329.6	-72.006
3329.6	-72.281
3329.7	-72.296
3329.7	-72.006
3329.7	-72.357
3329.7	-72.052
3329.7	-72.128
3329.8	-72.464
3329.8	-72.006
3329.8	-72.403
3329.8	-72.327
3329.8	-71.96
3329.9	-72.403
3329.9	-72.098
3329.9	-72.083
3329.9	-72.327
3329.9	-71.899
3330	-72.296
3330	-72.296
3330	-72.052
3330	-72.464
3330	-72.113
3330.1	-72.189
3330.1	-72.372
3330.1	-71.991
3330.1	-72.418
3330.1	-72.281
3330.2	-72.113
3330.2	-72.433
3330.2	-72.189
3330.2	-72.342
3330.2	-72.464
3330.3	-72.052
3330.3	-72.433
3330.3	-72.235
3330.3	-72.021
3330.3	-72.479
3330.4	-72.098
3330.4	-72.159
3330.4	-72.418
3330.4	-71.884
3330.4	-72.418
3330.5	-72.388
3330.5	-72.052
3330.5	-72.54
3330.5	-72.342
3330.5	-72.189
3330.6	-72.525
3330.6	-72.128
3330.6	-72.403
3330.6	-72.418
3330.6	-72.113
3330.7	-72.525
3330.7	-72.281
3330.7	-72.144
3330.7	-72.495
3330.7	-72.144
3330.8	-72.372
3330.8	-72.449
3330.8	-71.991
3330.8	-72.54
3330.8	-72.357
3330.9	-72.159
3330.9	-72.617
3330.9	-72.296
3330.9	-72.296
3330.9	-72.556
3331	-72.128
3331	-72.449
3331	-72.449
3331	-72.235
3331	-72.693
3331.1	-72.372
3331.1	-72.372
3331.1	-72.632
3331.1	-72.128
3331.1	-72.632
3331.2	-72.403
3331.2	-72.25
3331.2	-72.678
3331.2	-72.205
3331.2	-72.51
3331.3	-72.449
3331.3	-72.235
3331.3	-72.556
3331.3	-72.174
3331.3	-72.464
3331.4	-72.342
3331.4	-72.25
3331.4	-72.54
3331.4	-72.189
3331.4	-72.571
3331.5	-72.311
3331.5	-72.464
3331.5	-72.449
3331.5	-72.311
3331.5	-72.601
3331.6	-72.22
3331.6	-72.601
3331.6	-72.311
3331.6	-72.647
3331.6	-72.449
3331.7	-72.525
3331.7	-72.571
3331.7	-72.25
3331.7	-72.617
3331.7	-72.281
3331.8	-72.617
3331.8	-72.342
3331.8	-72.693
3331.8	-72.311
3331.8	-72.678
3331.9	-72.495
3331.9	-72.525
3331.9	-72.617
3331.9	-72.479
3331.9	-72.586
3332	-72.342
3332	-72.632
3332	-72.235
3332	-72.662
3332	-72.25
3332.1	-72.617
3332.1	-72.296
3332.1	-72.647
3332.1	-72.311
3332.1	-72.662
3332.2	-72.464
3332.2	-72.571
3332.2	-72.556
3332.2	-72.601
3332.2	-72.647
3332.3	-72.433
3332.3	-72.617
3332.3	-72.281
3332.3	-72.662
3332.3	-72.327
3332.4	-72.647
3332.4	-72.327
3332.4	-72.586
3332.4	-72.418
3332.4	-72.617
3332.5	-72.571
3332.5	-72.449
3332.5	-72.662
3332.5	-72.25
3332.5	-72.754
3332.6	-72.327
3332.6	-72.708
3332.6	-72.433
3332.6	-72.647
3332.6	-72.464
3332.7	-72.51
3332.7	-72.632
3332.7	-72.372
3332.7	-72.769
3332.7	-72.342
3332.8	-72.723
3332.8	-72.479
3332.8	-72.723
3332.8	-72.586
3332.8	-72.464
3332.9	-72.617
3332.9	-72.296
3332.9	-72.739
3332.9	-72.418
3332.9	-72.845
3333	-72.556
3333	-72.586
3333	-72.647
3333	-72.418
3333	-72.784
3333.1	-72.388
3333.1	-72.8
3333.1	-72.449
3333.1	-72.678
3333.1	-72.754
3333.2	-72.556
3333.2	-72.876
3333.2	-72.479
3333.2	-72.784
3333.2	-72.556
3333.3	-72.708
3333.3	-72.601
3333.3	-72.464
3333.3	-72.708
3333.3	-72.296
3333.4	-72.861
3333.4	-72.556
3333.4	-72.708
3333.4	-72.632
3333.4	-72.388
3333.5	-72.769
3333.5	-72.418
3333.5	-72.845
3333.5	-72.632
3333.5	-72.662
3333.6	-72.769
3333.6	-72.464
3333.6	-72.815
3333.6	-72.495
3333.6	-72.769
3333.7	-72.571
3333.7	-72.525
3333.7	-72.784
3333.7	-72.495
3333.7	-72.876
3333.8	-72.54
3333.8	-72.739
3333.8	-72.678
3333.8	-72.479
3333.8	-72.845
3333.9	-72.403
3333.9	-72.861
3333.9	-72.632
3333.9	-72.617
3333.9	-72.937
3334	-72.525
3334	-72.891
3334	-72.632
3334	-72.678
3334	-72.708
3334.1	-72.556
3334.1	-72.876
3334.1	-72.449
3334.1	-72.845
3334.1	-72.601
3334.2	-72.678
3334.2	-72.906
3334.2	-72.495
3334.2	-72.952
3334.2	-72.647
3334.3	-72.739
3334.3	-72.815
3334.3	-72.556
3334.3	-72.952
3334.3	-72.418
3334.4	-72.815
3334.4	-72.708
3334.4	-72.556
3334.4	-72.906
3334.4	-72.449
3334.5	-72.922
3334.5	-72.708
3334.5	-72.678
3334.5	-72.891
3334.5	-72.556
3334.6	-72.922
3334.6	-72.586
3334.6	-72.83
3334.6	-72.891
3334.6	-72.662
3334.7	-73.013
3334.7	-72.525
3334.7	-72.922
3334.7	-72.769
3334.7	-72.678
3334.8	-72.998
3334.8	-72.51
3334.8	-72.968
3334.8	-72.723
3334.8	-72.723
3334.9	-72.952
3334.9	-72.525
3334.9	-72.952
3334.9	-72.678
3334.9	-72.83
3335	-72.922
3335	-72.693
3335	-73.105
3335	-72.723
3335	-72.937
3335.1	-72.891
3335.1	-72.647
3335.1	-73.074
3335.1	-72.647
3335.1	-72.968
3335.2	-72.861
3335.2	-72.693
3335.2	-73.029
3335.2	-72.647
3335.2	-73.029
3335.3	-72.815
3335.3	-72.739
3335.3	-72.968
3335.3	-72.617
3335.3	-73.044
3335.4	-72.8
3335.4	-72.876
3335.4	-73.044
3335.4	-72.571
3335.4	-73.135
3335.5	-72.876
3335.5	-72.922
3335.5	-73.029
3335.5	-72.708
3335.5	-73.044
3335.6	-72.754
3335.6	-73.013
3335.6	-72.952
3335.6	-72.708
3335.6	-73.074
3335.7	-72.662
3335.7	-72.998
3335.7	-72.968
3335.7	-72.723
3335.7	-73.105
3335.8	-72.708
3335.8	-73.013
3335.8	-72.937
3335.8	-72.754
3335.8	-73.12
3335.9	-72.678
3335.9	-72.937
3335.9	-72.861
3335.9	-72.723
3335.9	-73.135
3336	-72.739
3336	-73.12
3336	-72.998
3336	-72.861
3336	-73.212
3336.1	-72.754
3336.1	-73.059
3336.1	-73.044
3336.1	-72.769
3336.1	-73.151
3336.2	-72.83
3336.2	-73.105
3336.2	-72.998
3336.2	-72.815
3336.2	-73.212
3336.3	-72.769
3336.3	-73.059
3336.3	-72.968
3336.3	-72.769
3336.3	-73.059
3336.4	-72.754
3336.4	-73.074
3336.4	-72.968
3336.4	-72.784
3336.4	-73.135
3336.5	-72.693
3336.5	-73.12
3336.5	-73.059
3336.5	-72.739
3336.5	-73.181
3336.6	-72.8
3336.6	-73.013
3336.6	-73.12
3336.6	-72.815
3336.6	-73.288
3336.7	-72.922
3336.7	-72.998
3336.7	-73.074
3336.7	-72.83
3336.7	-73.288
3336.8	-72.922
3336.8	-73.044
3336.8	-73.196
3336.8	-72.739
3336.8	-73.227
3336.9	-72.998
3336.9	-72.922
3336.9	-73.151
3336.9	-72.708
3336.9	-73.242
3337	-73.09
3337	-72.983
3337	-73.303
3337	-72.906
3337	-73.196
3337.1	-73.059
3337.1	-72.922
3337.1	-73.273
3337.1	-72.922
3337.1	-73.212
3337.2	-73.166
3337.2	-72.952
3337.2	-73.364
3337.2	-73.044
3337.2	-73.212
3337.3	-73.334
3337.3	-72.845
3337.3	-73.303
3337.3	-73.074
3337.3	-72.998
3337.4	-73.334
3337.4	-72.937
3337.4	-73.318
3337.4	-73.181
3337.4	-72.968
3337.5	-73.395
3337.5	-73.013
3337.5	-73.334
3337.5	-73.273
3337.5	-72.968
3337.6	-73.441
3337.6	-73.105
3337.6	-73.166
3337.6	-73.395
3337.6	-72.937
3337.7	-73.288
3337.7	-73.09
3337.7	-72.983
3337.7	-73.395
3337.7	-72.968
3337.8	-73.334
3337.8	-73.303
3337.8	-72.937
3337.8	-73.395
3337.8	-73.044
3337.9	-73.09
3337.9	-73.41
3337.9	-72.952
3337.9	-73.425
3337.9	-73.364
3338	-73.059
3338	-73.441
3338	-73.135
3338	-73.257
3338	-73.364
3338.1	-73.09
3338.1	-73.471
3338.1	-73.227
3338.1	-73.105
3338.1	-73.456
3338.2	-73.105
3338.2	-73.456
3338.2	-73.364
3338.2	-73.013
3338.2	-73.517
3338.3	-73.288
3338.3	-73.196
3338.3	-73.471
3338.3	-73.029
3338.3	-73.349
3338.4	-73.364
3338.4	-73.059
3338.4	-73.563
3338.4	-73.242
3338.4	-73.166
3338.5	-73.471
3338.5	-73.044
3338.5	-73.41
3338.5	-73.364
3338.5	-73.044
3338.6	-73.441
3338.6	-73.257
3338.6	-73.318
3338.6	-73.608
3338.6	-73.288
3338.7	-73.563
3338.7	-73.441
3338.7	-73.166
3338.7	-73.624
3338.7	-73.318
3338.8	-73.227
3338.8	-73.608
3338.8	-73.074
3338.8	-73.471
3338.8	-73.532
3338.9	-73.196
3338.9	-73.593
3338.9	-73.364
3338.9	-73.181
3338.9	-73.578
3339	-73.288
3339	-73.486
3339	-73.547
3339	-73.242
3339	-73.715
3339.1	-73.547
3339.1	-73.349
3339.1	-73.746
3339.1	-73.364
3339.1	-73.38
3339.2	-73.624
3339.2	-73.227
3339.2	-73.593
3339.2	-73.547
3339.2	-73.242
3339.3	-73.746
3339.3	-73.502
3339.3	-73.364
3339.3	-73.715
3339.3	-73.242
3339.4	-73.578
3339.4	-73.593
3339.4	-73.318
3339.4	-73.807
3339.4	-73.517
3339.5	-73.441
3339.5	-73.685
3339.5	-73.318
3339.5	-73.761
3339.5	-73.593
3339.6	-73.547
3339.6	-73.807
3339.6	-73.38
3339.6	-73.837
3339.6	-73.654
3339.7	-73.685
3339.7	-73.776
3339.7	-73.395
3339.7	-73.868
3339.7	-73.532
3339.8	-73.868
3339.8	-73.791
3339.8	-73.624
3339.8	-73.807
3339.8	-73.395
3339.9	-73.822
3339.9	-73.456
3339.9	-73.791
3339.9	-73.593
3339.9	-73.73
3340	-73.7
3340	-73.502
3340	-73.837
3340	-73.425
3340	-73.944
3340.1	-73.41
3340.1	-73.776
3340.1	-73.608
3340.1	-73.853
3340.1	-73.669
3340.2	-73.746
3340.2	-73.776
3340.2	-73.593
3340.2	-73.898
3340.2	-73.578
3340.3	-73.914
3340.3	-73.563
3340.3	-73.975
3340.3	-73.563
3340.3	-74.081
3340.4	-73.715
3340.4	-73.959
3340.4	-73.669
3340.4	-73.975
3340.4	-73.807
3340.5	-73.853
3340.5	-73.853
3340.5	-73.669
3340.5	-73.883
3340.5	-73.578
3340.6	-73.898
3340.6	-73.532
3340.6	-73.914
3340.6	-73.502
3340.6	-73.959
3340.7	-73.654
3340.7	-74.005
3340.7	-73.868
3340.7	-73.929
3340.7	-73.99
3340.8	-73.715
3340.8	-73.99
3340.8	-73.669
3340.8	-74.036
3340.8	-73.578
3340.9	-73.975
3340.9	-73.639
3340.9	-73.914
3340.9	-73.837
3340.9	-73.776
3341	-73.959
3341	-73.7
3341	-74.036
3341	-73.685
3341	-74.127
3341.1	-73.791
3341.1	-74.005
3341.1	-73.929
3341.1	-73.776
3341.1	-74.051
3341.2	-73.654
3341.2	-74.112
3341.2	-73.608
3341.2	-73.99
3341.2	-73.761
3341.3	-73.914
3341.3	-74.051
3341.3	-73.776
3341.3	-74.112
3341.3	-73.669
3341.4	-74.127
3341.4	-73.837
3341.4	-74.036
3341.4	-74.005
3341.4	-73.807
3341.5	-74.051
3341.5	-73.654
3341.5	-74.112
3341.5	-73.715
3341.5	-73.99
3341.6	-74.036
3341.6	-73.791
3341.6	-74.203
3341.6	-73.776
3341.6	-74.188
3341.7	-73.883
3341.7	-73.975
3341.7	-73.944
3341.7	-73.776
3341.7	-74.097
3341.8	-73.715
3341.8	-74.097
3341.8	-73.898
3341.8	-74.005
3341.8	-74.097
3341.9	-73.776
3341.9	-74.188
3341.9	-73.761
3341.9	-74.081
3341.9	-73.959
3342	-73.929
3342	-74.142
3342	-73.73
3342	-74.203
3342	-73.837
3342.1	-74.097
3342.1	-74.036
3342.1	-73.791
3342.1	-74.219
3342.1	-73.898
3342.2	-74.203
3342.2	-74.051
3342.2	-74.097
3342.2	-74.158
3342.2	-73.837
3342.3	-74.265
3342.3	-73.807
3342.3	-74.112
3342.3	-74.02
3342.3	-73.761
3342.4	-74.127
3342.4	-73.715
3342.4	-74.112
3342.4	-73.959
3342.4	-73.944
3342.5	-74.158
3342.5	-73.822
3342.5	-74.219
3342.5	-73.975
3342.5	-74.112
3342.6	-74.112
3342.6	-73.883
3342.6	-74.158
3342.6	-73.761
3342.6	-74.158
3342.7	-74.051
3342.7	-73.959
3342.7	-74.234
3342.7	-73.868
3342.7	-74.28
3342.8	-74.005
3342.8	-74.036
3342.8	-74.173
3342.8	-73.822
3342.8	-74.265
3342.9	-73.914
3342.9	-74.158
3342.9	-74.158
3342.9	-73.898
3342.9	-74.31
3343	-73.883
3343	-74.188
3343	-74.112
3343	-73.944
3343	-74.295
3343.1	-73.868
3343.1	-74.249
3343.1	-74.051
3343.1	-74.112
3343.1	-74.249
3343.2	-73.868
3343.2	-74.249
3343.2	-73.883
3343.2	-74.097
3343.2	-74.142
3343.3	-73.853
3343.3	-74.387
3343.3	-73.944
3343.3	-74.188
3343.3	-74.127
3343.4	-73.898
3343.4	-74.265
3343.4	-73.807
3343.4	-74.203
3343.4	-74.051
3343.5	-73.975
3343.5	-74.295
3343.5	-73.914
3343.5	-74.356
3343.5	-74.142
3343.6	-74.066
3343.6	-74.371
3343.6	-73.959
3343.6	-74.356
3343.6	-74.112
3343.7	-74.173
3343.7	-74.234
3343.7	-73.959
3343.7	-74.356
3343.7	-74.02
3343.8	-74.173
3343.8	-74.219
3343.8	-73.853
3343.8	-74.356
3343.8	-74.097
3343.9	-74.265
3343.9	-74.31
3343.9	-73.99
3343.9	-74.417
3343.9	-74.051
3344	-74.356
3344	-74.31
3344	-73.959
3344	-74.356
3344	-74.036
3344.1	-74.326
3344.1	-74.28
3344.1	-74.066
3344.1	-74.432
3344.1	-74.005
3344.2	-74.371
3344.2	-74.265
3344.2	-74.097
3344.2	-74.448
3344.2	-73.929
3344.3	-74.28
3344.3	-74.173
3344.3	-74.066
3344.3	-74.463
3344.3	-74.005
3344.4	-74.493
3344.4	-74.28
3344.4	-74.081
3344.4	-74.463
3344.4	-73.99
3344.5	-74.31
3344.5	-74.219
3344.5	-74.097
3344.5	-74.387
3344.5	-74.005
3344.6	-74.478
3344.6	-74.28
3344.6	-74.081
3344.6	-74.448
3344.6	-73.944
3344.7	-74.341
3344.7	-74.326
3344.7	-74.066
3344.7	-74.402
3344.7	-74.081
3344.8	-74.478
3344.8	-74.341
3344.8	-74.142
3344.8	-74.509
3344.8	-74.036
3344.9	-74.417
3344.9	-74.356
3344.9	-74.097
3344.9	-74.539
3344.9	-74.173
3345	-74.448
3345	-74.448
3345	-74.142
3345	-74.539
3345	-74.173
3345.1	-74.387
3345.1	-74.387
3345.1	-74.112
3345.1	-74.631
3345.1	-74.326
3345.2	-74.371
3345.2	-74.463
3345.2	-74.051
3345.2	-74.524
3345.2	-74.341
3345.3	-74.234
3345.3	-74.539
3345.3	-74.005
3345.3	-74.463
3345.3	-74.341
3345.4	-74.234
3345.4	-74.646
3345.4	-74.188
3345.4	-74.463
3345.4	-74.402
3345.5	-74.203
3345.5	-74.631
3345.5	-74.188
3345.5	-74.448
3345.5	-74.417
3345.6	-74.173
3345.6	-74.646
3345.6	-74.356
3345.6	-74.341
3345.6	-74.554
3345.7	-74.112
3345.7	-74.554
3345.7	-74.478
3345.7	-74.31
3345.7	-74.585
3345.8	-74.188
3345.8	-74.554
3345.8	-74.509
3345.8	-74.28
3345.8	-74.692
3345.9	-74.295
3345.9	-74.356
3345.9	-74.539
3345.9	-74.142
3345.9	-74.646
3346	-74.356
3346	-74.295
3346	-74.677
3346	-74.249
3346	-74.646
3346.1	-74.554
3346.1	-74.249
3346.1	-74.661
3346.1	-74.326
3346.1	-74.493
3346.2	-74.692
3346.2	-74.295
3346.2	-74.707
3346.2	-74.478
3346.2	-74.326
3346.3	-74.722
3346.3	-74.326
3346.3	-74.554
3346.3	-74.6
3346.3	-74.127
3346.4	-74.722
3346.4	-74.524
3346.4	-74.402
3346.4	-74.738
3346.4	-74.28
3346.5	-74.57
3346.5	-74.539
3346.5	-74.265
3346.5	-74.722
3346.5	-74.387
3346.6	-74.387
3346.6	-74.692
3346.6	-74.31
3346.6	-74.814
3346.6	-74.707
3346.7	-74.265
3346.7	-74.738
3346.7	-74.387
3346.7	-74.402
3346.7	-74.753
3346.8	-74.31
3346.8	-74.707
3346.8	-74.631
3346.8	-74.31
3346.8	-74.829
3346.9	-74.539
3346.9	-74.539
3346.9	-74.799
3346.9	-74.295
3346.9	-74.692
3347	-74.646
3347	-74.402
3347	-74.783
3347	-74.509
3347	-74.478
3347.1	-74.783
3347.1	-74.417
3347.1	-74.753
3347.1	-74.692
3347.1	-74.356
3347.2	-74.844
3347.2	-74.539
3347.2	-74.478
3347.2	-74.875
3347.2	-74.402
3347.3	-74.677
3347.3	-74.768
3347.3	-74.371
3347.3	-74.783
3347.3	-74.539
3347.4	-74.356
3347.4	-74.799
3347.4	-74.493
3347.4	-74.554
3347.4	-74.829
3347.5	-74.432
3347.5	-74.844
3347.5	-74.738
3347.5	-74.417
3347.5	-74.936
3347.6	-74.57
3347.6	-74.448
3347.6	-74.875
3347.6	-74.387
3347.6	-74.707
3347.7	-74.814
3347.7	-74.417
3347.7	-74.875
3347.7	-74.631
3347.7	-74.509
3347.8	-74.86
3347.8	-74.417
3347.8	-74.783
3347.8	-74.692
3347.8	-74.509
3347.9	-74.905
3347.9	-74.539
3347.9	-74.89
3347.9	-74.814
3347.9	-74.524
3348	-74.936
3348	-74.509
3348	-74.814
3348	-74.722
3348	-74.554
3348.1	-74.875
3348.1	-74.478
3348.1	-74.844
3348.1	-74.631
3348.1	-74.829
3348.2	-74.783
3348.2	-74.585
3348.2	-74.905
3348.2	-74.478
3348.2	-74.997
3348.3	-74.692
3348.3	-74.89
3348.3	-74.875
3348.3	-74.707
3348.3	-74.89
3348.4	-74.57
3348.4	-74.966
3348.4	-74.57
3348.4	-75.073
3348.4	-74.646
3348.5	-74.966
3348.5	-74.783
3348.5	-74.966
3348.5	-74.799
3348.5	-74.753
3348.6	-74.89
3348.6	-74.631
3348.6	-74.966
3348.6	-74.722
3348.6	-75.027
3348.7	-74.615
3348.7	-75.027
3348.7	-74.615
3348.7	-74.951
3348.7	-74.692
3348.8	-74.921
3348.8	-74.768
3348.8	-74.844
3348.8	-74.875
3348.8	-74.89
3348.9	-74.982
3348.9	-74.86
3348.9	-75.119
3348.9	-74.707
3348.9	-75.165
3349	-74.738
3349	-75.058
3349	-74.799
3349	-75.027
3349	-74.799
3349.1	-74.997
3349.1	-74.905
3349.1	-74.753
3349.1	-74.982
3349.1	-74.631
3349.2	-75.073
3349.2	-74.661
3349.2	-75.15
3349.2	-74.783
3349.2	-75.088
3349.3	-74.875
3349.3	-74.966
3349.3	-75.012
3349.3	-74.829
3349.3	-75.073
3349.4	-74.661
3349.4	-75.134
3349.4	-74.799
3349.4	-75.134
3349.4	-75.058
3349.5	-75.043
3349.5	-75.088
3349.5	-74.738
3349.5	-75.211
3349.5	-74.814
3349.6	-75.226
3349.6	-74.951
3349.6	-75.058
3349.6	-75.027
3349.6	-74.844
3349.7	-75.15
3349.7	-74.829
3349.7	-75.272
3349.7	-74.89
3349.7	-75.134
3349.8	-75.15
3349.8	-75.073
3349.8	-75.287
3349.8	-74.875
3349.8	-75.272
3349.9	-74.921
3349.9	-75.302
3349.9	-75.195
3349.9	-75.027
3349.9	-75.241
3350	-74.814
3350	-75.302
3350	-74.997
3350	-75.241
3350	-75.134
3350.1	-74.936
3350.1	-75.256
3350.1	-74.905
3350.1	-75.409
3350.1	-75.119
3350.2	-75.256
3350.2	-75.15
3350.2	-74.905
3350.2	-75.378
3350.2	-74.936
3350.3	-75.394
3350.3	-75.18
3350.3	-75.119
3350.3	-75.287
3350.3	-74.936
3350.4	-75.363
3350.4	-74.951
3350.4	-75.287
3350.4	-75.104
3350.4	-75.043
3350.5	-75.409
3350.5	-74.936
3350.5	-75.378
3350.5	-75.134
3350.5	-75.134
3350.6	-75.333
3350.6	-75.012
3350.6	-75.394
3350.6	-75.027
3350.6	-75.302
3350.7	-75.165
3350.7	-75.104
3350.7	-75.455
3350.7	-74.997
3350.7	-75.394
3350.8	-75.088
3350.8	-75.226
3350.8	-75.394
3350.8	-75.073
3350.8	-75.455
3350.9	-75.058
3350.9	-75.317
3350.9	-75.241
3350.9	-75.104
3350.9	-75.516
3351	-75.043
3351	-75.439
3351	-75.18
3351	-75.195
3351	-75.5
3351.1	-75.104
3351.1	-75.455
3351.1	-75.18
3351.1	-75.211
3351.1	-75.378
3351.2	-75.15
3351.2	-75.485
3351.2	-75.165
3351.2	-75.455
3351.2	-75.317
3351.3	-75.18
3351.3	-75.546
3351.3	-75.104
3351.3	-75.531
3351.3	-75.272
3351.4	-75.18
3351.4	-75.485
3351.4	-75.088
3351.4	-75.531
3351.4	-75.287
3351.5	-75.302
3351.5	-75.531
3351.5	-75.134
3351.5	-75.562
3351.5	-75.317
3351.6	-75.47
3351.6	-75.439
3351.6	-75.226
3351.6	-75.607
3351.6	-75.18
3351.7	-75.485
3351.7	-75.424
3351.7	-75.119
3351.7	-75.638
3351.7	-75.195
3351.8	-75.562
3351.8	-75.409
3351.8	-75.241
3351.8	-75.516
3351.8	-75.195
3351.9	-75.699
3351.9	-75.348
3351.9	-75.348
3351.9	-75.592
3351.9	-75.15
3352	-75.638
3352	-75.363
3352	-75.378
3352	-75.516
3352	-75.165
3352.1	-75.623
3352.1	-75.409
3352.1	-75.623
3352.1	-75.592
3352.1	-75.317
3352.2	-75.638
3352.2	-75.363
3352.2	-75.592
3352.2	-75.577
3352.2	-75.317
3352.3	-75.699
3352.3	-75.333
3352.3	-75.607
3352.3	-75.546
3352.3	-75.241
3352.4	-75.623
3352.4	-75.241
3352.4	-75.531
3352.4	-75.531
3352.4	-75.333
3352.5	-75.638
3352.5	-75.272
3352.5	-75.638
3352.5	-75.485
3352.5	-75.348
3352.6	-75.775
3352.6	-75.333
3352.6	-75.714
3352.6	-75.607
3352.6	-75.424
3352.7	-75.851
3352.7	-75.409
3352.7	-75.775
3352.7	-75.546
3352.7	-75.287
3352.8	-75.668
3352.8	-75.256
3352.8	-75.714
3352.8	-75.577
3352.8	-75.409
3352.9	-75.76
3352.9	-75.394
3352.9	-75.729
3352.9	-75.516
3352.9	-75.424
3353	-75.79
3353	-75.302
3353	-75.745
3353	-75.653
3353	-75.409
3353.1	-75.821
3353.1	-75.455
3353.1	-75.684
3353.1	-75.653
3353.1	-75.378
3353.2	-75.729
3353.2	-75.409
3353.2	-75.638
3353.2	-75.684
3353.2	-75.485
3353.3	-75.974
3353.3	-75.562
3353.3	-75.729
3353.3	-75.76
3353.3	-75.272
3353.4	-75.882
3353.4	-75.562
3353.4	-75.607
3353.4	-75.79
3353.4	-75.378
3353.5	-75.821
3353.5	-75.638
3353.5	-75.577
3353.5	-75.79
3353.5	-75.424
3353.6	-75.79
3353.6	-75.699
3353.6	-75.562
3353.6	-75.867
3353.6	-75.485
3353.7	-75.836
3353.7	-75.729
3353.7	-75.485
3353.7	-75.897
3353.7	-75.516
3353.8	-75.729
3353.8	-75.806
3353.8	-75.439
3353.8	-75.912
3353.8	-75.638
3353.9	-75.653
3353.9	-75.912
3353.9	-75.424
3353.9	-75.851
3353.9	-75.684
3354	-75.592
3354	-75.897
3354	-75.531
3354	-76.004
3354	-75.806
3354.1	-75.531
3354.1	-75.958
3354.1	-75.577
3354.1	-75.745
3354.1	-75.806
3354.2	-75.485
3354.2	-75.928
3354.2	-75.653
3354.2	-75.638
3354.2	-75.897
3354.3	-75.455
3354.3	-75.882
3354.3	-75.745
3354.3	-75.485
3354.3	-76.019
3354.4	-75.577
3354.4	-75.729
3354.4	-75.943
3354.4	-75.5
3354.4	-75.974
3354.5	-75.714
3354.5	-75.623
3354.5	-75.943
3354.5	-75.546
3354.5	-75.928
3354.6	-75.851
3354.6	-75.623
3354.6	-76.019
3354.6	-75.729
3354.6	-75.836
3354.7	-76.004
3354.7	-75.562
3354.7	-76.004
3354.7	-75.897
3354.7	-75.623
3354.8	-76.08
3354.8	-75.699
3354.8	-75.928
3354.8	-75.989
3354.8	-75.516
3354.9	-76.08
3354.9	-75.912
3354.9	-75.699
3354.9	-76.126
3354.9	-75.79
3355	-75.958
3355	-76.065
3355	-75.684
3355	-76.004
3355	-75.851
3355.1	-75.668
3355.1	-76.035
3355.1	-75.76
3355.1	-76.096
3355.1	-76.065
3355.2	-75.714
3355.2	-76.157
3355.2	-75.806
3355.2	-75.76
3355.2	-76.126
3355.3	-75.714
3355.3	-76.035
3355.3	-76.08
3355.3	-75.714
3355.3	-76.157
3355.4	-75.989
3355.4	-75.867
3355.4	-76.172
3355.4	-75.775
3355.4	-75.943
3355.5	-76.05
3355.5	-75.729
3355.5	-76.187
3355.5	-75.974
3355.5	-75.76
3355.6	-76.233
3355.6	-75.836
3355.6	-75.958
3355.6	-76.096
3355.6	-75.653
3355.7	-76.096
3355.7	-76.065
3355.7	-75.79
3355.7	-76.218
3355.7	-76.019
3355.8	-75.912
3355.8	-76.187
3355.8	-75.821
3355.8	-76.08
3355.8	-76.172
3355.9	-75.729
3355.9	-76.157
3355.9	-75.974
3355.9	-75.867
3355.9	-76.248
3356	-75.882
3356	-75.974
3356	-76.111
3356	-75.806
3356	-76.248
3356.1	-76.05
3356.1	-75.836
3356.1	-76.172
3356.1	-75.76
3356.1	-76.111
3356.2	-76.172
3356.2	-75.836
3356.2	-76.309
3356.2	-75.974
3356.2	-76.05
3356.3	-76.218
3356.3	-75.912
3356.3	-76.34
3356.3	-75.912
3356.3	-76.279
3356.4	-76.05
3356.4	-76.019
3356.4	-76.37
3356.4	-75.958
3356.4	-76.416
3356.5	-76.096
3356.5	-76.248
3356.5	-76.309
3356.5	-76.141
3356.5	-76.355
3356.6	-76.019
3356.6	-76.324
3356.6	-75.928
3356.6	-76.34
3356.6	-76.096
3356.7	-76.294
3356.7	-76.218
3356.7	-76.035
3356.7	-76.279
3356.7	-76.05
3356.8	-76.37
3356.8	-75.974
3356.8	-76.416
3356.8	-75.928
3356.8	-76.324
3356.9	-76.08
3356.9	-76.34
3356.9	-76.111
3356.9	-76.263
3356.9	-76.187
3357	-76.187
3357	-76.34
3357	-76.126
3357	-76.401
3357	-76.035
3357.1	-76.37
3357.1	-76.004
3357.1	-76.37
3357.1	-75.989
3357.1	-76.355
3357.2	-76.035
3357.2	-76.324
3357.2	-76.248
3357.2	-76.324
3357.2	-76.263
3357.3	-76.233
3357.3	-76.309
3357.3	-76.05
3357.3	-76.37
3357.3	-75.912
3357.4	-76.37
3357.4	-76.004
3357.4	-76.309
3357.4	-76.157
3357.4	-76.385
3357.5	-76.248
3357.5	-76.202
3357.5	-76.34
3357.5	-76.035
3357.5	-76.385
3357.6	-76.019
3357.6	-76.385
3357.6	-76.004
3357.6	-76.309
3357.6	-76.202
3357.7	-76.309
3357.7	-76.355
3357.7	-76.035
3357.7	-76.355
3357.7	-75.882
3357.8	-76.385
3357.8	-76.111
3357.8	-76.355
3357.8	-76.263
3357.8	-76.218
3357.9	-76.309
3357.9	-76.096
3357.9	-76.508
3357.9	-76.019
3357.9	-76.385
3358	-76.218
3358	-76.187
3358	-76.34
3358	-76.126
3358	-76.462
3358.1	-76.065
3358.1	-76.431
3358.1	-76.126
3358.1	-76.355
3358.1	-76.385
3358.2	-76.141
3358.2	-76.462
3358.2	-76.035
3358.2	-76.492
3358.2	-76.263
3358.3	-76.34
3358.3	-76.447
3358.3	-76.172
3358.3	-76.462
3358.3	-76.035
3358.4	-76.462
3358.4	-76.187
3358.4	-76.263
3358.4	-76.447
3358.4	-76.096
3358.5	-76.584
3358.5	-76.187
3358.5	-76.477
3358.5	-76.385
3358.5	-76.34
3358.6	-76.538
3358.6	-76.233
3358.6	-76.706
3358.6	-76.309
3358.6	-76.462
3358.7	-76.431
3358.7	-76.233
3358.7	-76.614
3358.7	-76.172
3358.7	-76.584
3358.8	-76.355
3358.8	-76.385
3358.8	-76.553
3358.8	-76.233
3358.8	-76.584
3358.9	-76.233
3358.9	-76.523
3358.9	-76.416
3358.9	-76.279
3358.9	-76.63
3359	-76.202
3359	-76.63
3359	-76.37
3359	-76.355
3359	-76.599
3359.1	-76.233
3359.1	-76.599
3359.1	-76.279
3359.1	-76.538
3359.1	-76.492
3359.2	-76.279
3359.2	-76.63
3359.2	-76.248
3359.2	-76.645
3359.2	-76.462
3359.3	-76.401
3359.3	-76.645
3359.3	-76.233
3359.3	-76.691
3359.3	-76.34
3359.4	-76.523
3359.4	-76.614
3359.4	-76.294
3359.4	-76.752
3359.4	-76.385
3359.5	-76.706
3359.5	-76.538
3359.5	-76.385
3359.5	-76.782
3359.5	-76.324
3359.6	-76.736
3359.6	-76.584
3359.6	-76.477
3359.6	-76.721
3359.6	-76.34
3359.7	-76.767
3359.7	-76.553
3359.7	-76.66
3359.7	-76.584
3359.7	-76.355
3359.8	-76.782
3359.8	-76.416
3359.8	-76.675
3359.8	-76.584
3359.8	-76.34
3359.9	-76.752
3359.9	-76.324
3359.9	-76.736
3359.9	-76.645
3359.9	-76.431
3360	-76.752
3360	-76.385
3360	-76.843
3360	-76.63
3360	-76.584
3360.1	-76.813
3360.1	-76.37
3360.1	-76.859
3360.1	-76.599
3360.1	-76.614
3360.2	-76.736
3360.2	-76.401
3360.2	-76.797
3360.2	-76.553
3360.2	-76.721
3360.3	-76.752
3360.3	-76.447
3360.3	-76.828
3360.3	-76.477
3360.3	-76.66
3360.4	-76.721
3360.4	-76.477
3360.4	-76.843
3360.4	-76.447
3360.4	-76.859
3360.5	-76.752
3360.5	-76.553
3360.5	-76.904
3360.5	-76.431
3360.5	-76.843
3360.6	-76.752
3360.6	-76.584
3360.6	-76.996
3360.6	-76.508
3360.6	-76.859
3360.7	-76.767
3360.7	-76.614
3360.7	-76.965
3360.7	-76.599
3360.7	-76.935
3360.8	-76.767
3360.8	-76.63
3360.8	-76.935
3360.8	-76.553
3360.8	-76.996
3360.9	-76.752
3360.9	-76.614
3360.9	-76.95
3360.9	-76.538
3360.9	-76.95
3361	-76.782
3361	-76.675
3361	-76.965
3361	-76.584
3361	-76.965
3361.1	-76.797
3361.1	-76.813
3361.1	-76.996
3361.1	-76.477
3361.1	-77.103
3361.2	-76.813
3361.2	-76.706
3361.2	-77.133
3361.2	-76.599
3361.2	-77.026
3361.3	-76.874
3361.3	-76.752
3361.3	-77.133
3361.3	-76.706
3361.3	-77.042
3361.4	-76.904
3361.4	-76.843
3361.4	-77.133
3361.4	-76.736
3361.4	-77.118
3361.5	-76.95
3361.5	-76.66
3361.5	-77.072
3361.5	-76.767
3361.5	-77.042
3361.6	-76.95
3361.6	-76.767
3361.6	-77.118
3361.6	-76.767
3361.6	-77.103
3361.7	-77.057
3361.7	-76.752
3361.7	-77.133
3361.7	-76.752
3361.7	-77.042
3361.8	-77.133
3361.8	-76.721
3361.8	-77.133
3361.8	-76.797
3361.8	-76.95
3361.9	-77.164
3361.9	-76.813
3361.9	-77.301
3361.9	-76.95
3361.9	-76.95
3362	-77.148
3362	-76.797
3362	-77.194
3362	-76.981
3362	-76.828
3362.1	-77.118
3362.1	-76.691
3362.1	-77.087
3362.1	-77.164
3362.1	-76.859
3362.2	-77.271
3362.2	-76.92
3362.2	-77.026
3362.2	-77.255
3362.2	-76.843
3362.3	-77.148
3362.3	-76.95
3362.3	-76.843
3362.3	-77.179
3362.3	-76.813
3362.4	-77.271
3362.4	-77.026
3362.4	-76.904
3362.4	-77.255
3362.4	-76.797
3362.5	-77.148
3362.5	-77.164
3362.5	-76.782
3362.5	-77.24
3362.5	-76.95
3362.6	-76.981
3362.6	-77.24
3362.6	-76.889
3362.6	-77.225
3362.6	-77.026
3362.7	-76.874
3362.7	-77.225
3362.7	-76.904
3362.7	-77.225
3362.7	-77.164
3362.8	-76.889
3362.8	-77.301
3362.8	-77.026
3362.8	-76.981
3362.8	-77.24
3362.9	-76.859
3362.9	-77.301
3362.9	-77.194
3362.9	-77.042
3362.9	-77.423
3363	-77.042
3363	-77.24
3363	-77.255
3363	-76.889
3363	-77.377
3363.1	-77.103
3363.1	-76.95
3363.1	-77.316
3363.1	-76.92
3363.1	-77.194
3363.2	-77.271
3363.2	-76.889
3363.2	-77.332
3363.2	-77.057
3363.2	-77.042
3363.3	-77.347
3363.3	-76.904
3363.3	-77.301
3363.3	-77.209
3363.3	-76.874
3363.4	-77.393
3363.4	-77.164
3363.4	-77.179
3363.4	-77.408
3363.4	-76.965
3363.5	-77.316
3363.5	-77.209
3363.5	-76.904
3363.5	-77.362
3363.5	-77.057
3363.6	-77.057
3363.6	-77.362
3363.6	-76.965
3363.6	-77.393
3363.6	-77.377
3363.7	-76.965
3363.7	-77.499
3363.7	-77.179
3363.7	-77.011
3363.7	-77.393
3363.8	-77.011
3363.8	-77.271
3363.8	-77.377
3363.8	-76.996
3363.8	-77.393
3363.9	-77.271
3363.9	-77.072
3363.9	-77.454
3363.9	-77.164
3363.9	-77.301
3364	-77.408
3364	-77.072
3364	-77.56
3364	-77.362
3364	-77.103
3364.1	-77.56
3364.1	-77.194
3364.1	-77.209
3364.1	-77.53
3364.1	-77.148
3364.2	-77.484
3364.2	-77.469
3364.2	-76.981
3364.2	-77.499
3364.2	-77.255
3364.3	-77.072
3364.3	-77.515
3364.3	-77.026
3364.3	-77.347
3364.3	-77.499
3364.4	-77.072
3364.4	-77.56
3364.4	-77.286
3364.4	-77.072
3364.4	-77.484
3364.5	-77.118
3364.5	-77.469
3364.5	-77.393
3364.5	-77.209
3364.5	-77.56
3364.6	-77.24
3364.6	-77.515
3364.6	-77.499
3364.6	-77.194
3364.6	-77.637
3364.7	-77.118
3364.7	-77.408
3364.7	-77.438
3364.7	-77.179
3364.7	-77.56
3364.8	-77.24
3364.8	-77.53
3364.8	-77.286
3364.8	-77.438
3364.8	-77.484
3364.9	-77.194
3364.9	-77.56
3364.9	-77.087
3364.9	-77.515
3364.9	-77.225
3365	-77.454
3365	-77.362
3365	-77.225
3365	-77.438
3365	-77.194
3365.1	-77.515
3365.1	-77.271
3365.1	-77.576
3365.1	-77.148
3365.1	-77.53
3365.2	-77.316
3365.2	-77.438
3365.2	-77.347
3365.2	-77.377
3365.2	-77.393
3365.3	-77.271
3365.3	-77.545
3365.3	-77.316
3365.3	-77.637
3365.3	-77.179
3365.4	-77.606
3365.4	-77.194
3365.4	-77.683
3365.4	-77.255
3365.4	-77.56
3365.5	-77.362
3365.5	-77.484
3365.5	-77.393
3365.5	-77.469
3365.5	-77.515
3365.6	-77.393
3365.6	-77.515
3365.6	-77.225
3365.6	-77.56
3365.6	-77.225
3365.7	-77.667
3365.7	-77.271
3365.7	-77.667
3365.7	-77.377
3365.7	-77.606
3365.8	-77.515
3365.8	-77.576
3365.8	-77.53
3365.8	-77.255
3365.8	-77.591
3365.9	-77.24
3365.9	-77.637
3365.9	-77.24
3365.9	-77.652
3365.9	-77.347
3366	-77.545
3366	-77.515
3366	-77.377
3366	-77.576
3366	-77.255
3366.1	-77.576
3366.1	-77.271
3366.1	-77.744
3366.1	-77.438
3366.1	-77.606
3366.2	-77.591
3366.2	-77.408
3366.2	-77.667
3366.2	-77.271
3366.2	-77.683
3366.3	-77.271
3366.3	-77.591
3366.3	-77.499
3366.3	-77.53
3366.3	-77.56
3366.4	-77.286
3366.4	-77.683
3366.4	-77.271
3366.4	-77.667
3366.4	-77.53
3366.5	-77.621
3366.5	-77.713
3366.5	-77.393
3366.5	-77.683
3366.5	-77.332
3366.6	-77.728
3366.6	-77.393
3366.6	-77.576
3366.6	-77.56
3366.6	-77.377
3366.7	-77.774
3366.7	-77.423
3366.7	-77.85
3366.7	-77.576
3366.7	-77.683
3366.8	-77.683
3366.8	-77.377
3366.8	-77.774
3366.8	-77.347
3366.8	-77.759
3366.9	-77.576
3366.9	-77.499
3366.9	-77.713
3366.9	-77.393
3366.9	-77.82
3367	-77.393
3367	-77.698
3367	-77.576
3367	-77.469
3367	-77.805
3367.1	-77.423
3367.1	-77.805
3367.1	-77.53
3367.1	-77.637
3367.1	-77.713
3367.2	-77.408
3367.2	-77.82
3367.2	-77.408
3367.2	-77.789
3367.2	-77.606
3367.3	-77.545
3367.3	-77.789
3367.3	-77.377
3367.3	-77.82
3367.3	-77.454
3367.4	-77.683
3367.4	-77.683
3367.4	-77.438
3367.4	-77.82
3367.4	-77.469
3367.5	-77.866
3367.5	-77.713
3367.5	-77.637
3367.5	-77.85
3367.5	-77.423
3367.6	-77.927
3367.6	-77.637
3367.6	-77.744
3367.6	-77.789
3367.6	-77.484
3367.7	-77.896
3367.7	-77.499
3367.7	-77.805
3367.7	-77.652
3367.7	-77.469
3367.8	-77.789
3367.8	-77.454
3367.8	-77.85
3367.8	-77.621
3367.8	-77.667
3367.9	-77.805
3367.9	-77.499
3367.9	-77.881
3367.9	-77.484
3367.9	-77.759
3368	-77.759
3368	-77.499
3368	-77.988
3368	-77.576
3368	-77.82
3368.1	-77.744
3368.1	-77.637
3368.1	-77.942
3368.1	-77.53
3368.1	-77.942
3368.2	-77.683
3368.2	-77.652
3368.2	-77.881
3368.2	-77.515
3368.2	-77.942
3368.3	-77.591
3368.3	-77.713
3368.3	-77.789
3368.3	-77.56
3368.3	-77.972
3368.4	-77.698
3368.4	-77.927
3368.4	-77.82
3368.4	-77.637
3368.4	-78.018
3368.5	-77.591
3368.5	-77.988
3368.5	-77.789
3368.5	-77.576
3368.5	-77.957
3368.6	-77.545
3368.6	-78.003
3368.6	-77.805
3368.6	-77.667
3368.6	-78.018
3368.7	-77.652
3368.7	-78.079
3368.7	-77.85
3368.7	-77.82
3368.7	-77.957
3368.8	-77.576
3368.8	-78.049
3368.8	-77.82
3368.8	-77.896
3368.8	-77.972
3368.9	-77.621
3368.9	-78.003
3368.9	-77.728
3368.9	-77.881
3368.9	-77.957
3369	-77.606
3369	-77.988
3369	-77.667
3369	-77.957
3369	-77.957
3369.1	-77.652
3369.1	-78.125
3369.1	-77.744
3369.1	-78.018
3369.1	-77.942
3369.2	-77.698
3369.2	-78.125
3369.2	-77.713
3369.2	-78.033
3369.2	-77.957
3369.3	-77.698
3369.3	-78.156
3369.3	-77.728
3369.3	-78.003
3369.3	-77.896
3369.4	-77.698
3369.4	-78.018
3369.4	-77.683
3369.4	-78.003
3369.4	-77.85
3369.5	-77.637
3369.5	-78.049
3369.5	-77.713
3369.5	-77.988
3369.5	-77.82
3369.6	-77.606
3369.6	-78.033
3369.6	-77.652
3369.6	-77.988
3369.6	-77.957
3369.7	-77.637
3369.7	-78.049
3369.7	-77.698
3369.7	-78.049
3369.7	-78.033
3369.8	-77.744
3369.8	-78.11
3369.8	-77.652
3369.8	-77.972
3369.8	-77.988
3369.9	-77.728
3369.9	-78.156
3369.9	-77.713
3369.9	-77.942
3369.9	-78.033
3370	-77.667
3370	-78.14
3370	-77.835
3370	-77.942
3370	-78.049
3370.1	-77.698
3370.1	-78.171
3370.1	-77.866
3370.1	-77.85
3370.1	-78.033
3370.2	-77.621
3370.2	-78.079
3370.2	-77.896
3370.2	-77.82
3370.2	-78.064
3370.3	-77.621
3370.3	-78.064
3370.3	-77.896
3370.3	-77.744
3370.3	-78.079
3370.4	-77.683
3370.4	-78.018
3370.4	-77.957
3370.4	-77.774
3370.4	-78.262
3370.5	-77.866
3370.5	-78.049
3370.5	-78.003
3370.5	-77.744
3370.5	-78.14
3370.6	-77.835
3370.6	-77.896
3370.6	-78.094
3370.6	-77.698
3370.6	-78.14
3370.7	-78.003
3370.7	-77.866
3370.7	-78.171
3370.7	-77.774
3370.7	-78.14
3370.8	-77.972
3370.8	-77.805
3370.8	-78.293
3370.8	-77.835
3370.8	-78.033
3370.9	-78.171
3370.9	-77.805
3370.9	-78.308
3370.9	-77.988
3370.9	-77.911
3371	-78.14
3371	-77.774
3371	-78.171
3371	-78.094
3371	-77.927
3371.1	-78.262
3371.1	-77.82
3371.1	-78.14
3371.1	-78.171
3371.1	-77.774
3371.2	-78.293
3371.2	-77.957
3371.2	-77.85
3371.2	-78.201
3371.2	-77.805
3371.3	-78.232
3371.3	-78.125
3371.3	-77.835
3371.3	-78.293
3371.3	-77.942
3371.4	-78.049
3371.4	-78.11
3371.4	-77.728
3371.4	-78.201
3371.4	-78.018
3371.5	-77.911
3371.5	-78.339
3371.5	-77.957
3371.5	-78.14
3371.5	-78.171
3371.6	-77.866
3371.6	-78.354
3371.6	-78.033
3371.6	-77.957
3371.6	-78.293
3371.7	-77.774
3371.7	-78.125
3371.7	-78.156
3371.7	-77.85
3371.7	-78.262
3371.8	-77.942
3371.8	-77.972
3371.8	-78.293
3371.8	-77.835
3371.8	-78.201
3371.9	-78.186
3371.9	-77.942
3371.9	-78.339
3371.9	-78.033
3371.9	-78.049
3372	-78.308
3372	-77.896
3372	-78.201
3372	-78.201
3372	-77.881
3372.1	-78.339
3372.1	-78.064
3372.1	-77.972
3372.1	-78.323
3372.1	-77.942
3372.2	-78.323
3372.2	-78.262
3372.2	-77.927
3372.2	-78.339
3372.2	-78.079
3372.3	-78.094
3372.3	-78.4
3372.3	-78.018
3372.3	-78.293
3372.3	-78.323
3372.4	-77.881
3372.4	-78.354
3372.4	-78.156
3372.4	-77.927
3372.4	-78.369
3372.5	-77.972
3372.5	-78.094
3372.5	-78.354
3372.5	-77.896
3372.5	-78.323
3372.6	-78.262
3372.6	-77.942
3372.6	-78.445
3372.6	-78.171
3372.6	-78.11
3372.7	-78.43
3372.7	-78.064
3372.7	-78.308
3372.7	-78.354
3372.7	-78.033
3372.8	-78.4
3372.8	-78.14
3372.8	-78.094
3372.8	-78.339
3372.8	-77.911
3372.9	-78.4
3372.9	-78.156
3372.9	-78.11
3372.9	-78.384
3372.9	-77.957
3373	-78.43
3373	-78.171
3373	-78.201
3373	-78.415
3373	-78.033
3373.1	-78.461
3373.1	-78.171
3373.1	-78.461
3373.1	-78.339
3373.1	-78.262
3373.2	-78.476
3373.2	-78.033
3373.2	-78.491
3373.2	-78.11
3373.2	-78.491
3373.3	-78.323
3373.3	-78.43
3373.3	-78.43
3373.3	-78.217
3373.3	-78.522
3373.4	-78.125
3373.4	-78.567
3373.4	-78.079
3373.4	-78.476
3373.4	-78.232
3373.5	-78.461
3373.5	-78.354
3373.5	-78.461
3373.5	-78.476
3373.5	-78.308
3373.6	-78.491
3373.6	-78.186
3373.6	-78.491
3373.6	-78.079
3373.6	-78.461
3373.7	-78.186
3373.7	-78.522
3373.7	-78.201
3373.7	-78.552
3373.7	-78.262
3373.8	-78.476
3373.8	-78.354
3373.8	-78.476
3373.8	-78.476
3373.8	-78.384
3373.9	-78.522
3373.9	-78.217
3373.9	-78.537
3373.9	-78.156
3373.9	-78.583
3374	-78.171
3374	-78.506
3374	-78.201
3374	-78.537
3374	-78.4
3374.1	-78.476
3374.1	-78.506
3374.1	-78.278
3374.1	-78.583
3374.1	-78.293
3374.2	-78.659
3374.2	-78.232
3374.2	-78.674
3374.2	-78.278
3374.2	-78.537
3374.3	-78.4
3374.3	-78.43
3374.3	-78.522
3374.3	-78.232
3374.3	-78.537
3374.4	-78.201
3374.4	-78.583
3374.4	-78.293
3374.4	-78.629
3374.4	-78.445
3374.5	-78.369
3374.5	-78.598
3374.5	-78.278
3374.5	-78.69
3374.5	-78.293
3374.6	-78.613
3374.6	-78.369
3374.6	-78.567
3374.6	-78.537
3374.6	-78.369
3374.7	-78.69
3374.7	-78.262
3374.7	-78.72
3374.7	-78.384
3374.7	-78.69
3374.8	-78.567
3374.8	-78.369
3374.8	-78.659
3374.8	-78.308
3374.8	-78.766
3374.9	-78.445
3374.9	-78.705
3374.9	-78.567
3374.9	-78.384
3374.9	-78.705
3375	-78.354
3375	-78.796
3375	-78.445
3375	-78.613
3375	-78.522
3375.1	-78.476
3375.1	-78.735
3375.1	-78.384
3375.1	-78.842
3375.1	-78.476
3375.2	-78.629
3375.2	-78.705
3375.2	-78.445
3375.2	-78.842
3375.2	-78.4
3375.3	-78.705
3375.3	-78.567
3375.3	-78.644
3375.3	-78.735
3375.3	-78.369
3375.4	-78.735
3375.4	-78.339
3375.4	-78.735
3375.4	-78.69
3375.4	-78.598
3375.5	-78.827
3375.5	-78.384
3375.5	-78.796
3375.5	-78.567
3375.5	-78.72
3375.6	-78.72
3375.6	-78.43
3375.6	-78.827
3375.6	-78.445
3375.6	-78.812
3375.7	-78.69
3375.7	-78.552
3375.7	-78.827
3375.7	-78.4
3375.7	-78.812
3375.8	-78.567
3375.8	-78.674
3375.8	-78.766
3375.8	-78.445
3375.8	-78.796
3375.9	-78.491
3375.9	-78.842
3375.9	-78.735
3375.9	-78.583
3375.9	-78.888
3376	-78.415
3376	-78.918
3376	-78.644
3376	-78.72
3376	-78.857
3376.1	-78.522
3376.1	-78.949
3376.1	-78.629
3376.1	-78.842
3376.1	-78.827
3376.2	-78.552
3376.2	-78.949
3376.2	-78.537
3376.2	-78.949
3376.2	-78.72
3376.3	-78.629
3376.3	-78.903
3376.3	-78.476
3376.3	-78.964
3376.3	-78.72
3376.4	-78.735
3376.4	-78.827
3376.4	-78.491
3376.4	-78.918
3376.4	-78.69
3376.5	-78.949
3376.5	-78.903
3376.5	-78.659
3376.5	-79.041
3376.5	-78.506
3376.6	-78.918
3376.6	-78.842
3376.6	-78.69
3376.6	-78.979
3376.6	-78.552
3376.7	-78.918
3376.7	-78.751
3376.7	-78.781
3376.7	-78.934
3376.7	-78.537
3376.8	-78.979
3376.8	-78.644
3376.8	-78.842
3376.8	-78.964
3376.8	-78.629
3376.9	-79.071
3376.9	-78.72
3376.9	-78.873
3376.9	-78.857
3376.9	-78.629
3377	-79.025
3377	-78.644
3377	-78.964
3377	-78.903
3377	-78.735
3377.1	-79.117
3377.1	-78.674
3377.1	-79.041
3377.1	-78.827
3377.1	-78.69
3377.2	-79.071
3377.2	-78.629
3377.2	-79.071
3377.2	-78.888
3377.2	-78.766
3377.3	-79.056
3377.3	-78.674
3377.3	-79.102
3377.3	-78.827
3377.3	-78.751
3377.4	-78.934
3377.4	-78.583
3377.4	-79.071
3377.4	-78.751
3377.4	-78.934
3377.5	-79.041
3377.5	-78.674
3377.5	-79.132
3377.5	-78.766
3377.5	-78.918
3377.6	-78.995
3377.6	-78.598
3377.6	-79.117
3377.6	-78.781
3377.6	-78.903
3377.7	-79.01
3377.7	-78.674
3377.7	-79.071
3377.7	-78.796
3377.7	-78.995
3377.8	-78.995
3377.8	-78.644
3377.8	-79.132
3377.8	-78.735
3377.8	-79.01
3377.9	-79.132
3377.9	-78.674
3377.9	-79.178
3377.9	-78.842
3377.9	-78.918
3378	-79.025
3378	-78.766
3378	-79.056
3378	-78.735
3378	-78.934
3378.1	-78.918
3378.1	-78.705
3378.1	-79.178
3378.1	-78.796
3378.1	-78.979
3378.2	-79.025
3378.2	-78.583
3378.2	-79.117
3378.2	-78.857
3378.2	-78.949
3378.3	-79.086
3378.3	-78.735
3378.3	-79.193
3378.3	-78.918
3378.3	-78.918
3378.4	-79.132
3378.4	-78.69
3378.4	-79.071
3378.4	-78.827
3378.4	-78.812
3378.5	-79.056
3378.5	-78.598
3378.5	-79.071
3378.5	-78.918
3378.5	-78.796
3378.6	-79.117
3378.6	-78.69
3378.6	-79.041
3378.6	-79.01
3378.6	-78.751
3378.7	-79.178
3378.7	-78.888
3378.7	-79.025
3378.7	-78.995
3378.7	-78.69
3378.8	-79.102
3378.8	-78.781
3378.8	-78.949
3378.8	-79.086
3378.8	-78.751
3378.9	-79.224
3378.9	-78.979
3378.9	-78.934
3378.9	-79.193
3378.9	-78.674
3379	-79.102
3379	-78.934
3379	-78.781
3379	-79.193
3379	-78.812
3379.1	-79.239
3379.1	-79.163
3379.1	-78.842
3379.1	-79.346
3379.1	-78.979
3379.2	-78.995
3379.2	-79.178
3379.2	-78.781
3379.2	-79.163
3379.2	-78.995
3379.3	-78.903
3379.3	-79.239
3379.3	-78.842
3379.3	-79.147
3379.3	-79.056
3379.4	-78.842
3379.4	-79.285
3379.4	-78.934
3379.4	-79.132
3379.4	-79.33
3379.5	-78.812
3379.5	-79.315
3379.5	-79.056
3379.5	-78.857
3379.5	-79.285
3379.6	-78.842
3379.6	-79.132
3379.6	-79.178
3379.6	-78.888
3379.6	-79.361
3379.7	-79.117
3379.7	-79.071
3379.7	-79.269
3379.7	-78.857
3379.7	-79.239
3379.8	-79.163
3379.8	-78.903
3379.8	-79.361
3379.8	-79.025
3379.8	-79.208
3379.9	-79.361
3379.9	-78.934
3379.9	-79.361
3379.9	-79.132
3379.9	-78.903
3380	-79.361
3380	-78.995
3380	-79.315
3380	-79.361
3380	-78.903
3380.1	-79.391
3380.1	-79.224
3380.1	-79.025
3380.1	-79.391
3380.1	-79.025
3380.2	-79.163
3380.2	-79.285
3380.2	-78.918
3380.2	-79.361
3380.2	-79.178
3380.3	-78.995
3380.3	-79.361
3380.3	-78.964
3380.3	-79.285
3380.3	-79.422
3380.4	-78.979
3380.4	-79.376
3380.4	-79.224
3380.4	-79.025
3380.4	-79.468
3380.5	-79.132
3380.5	-79.239
3380.5	-79.346
3380.5	-78.964
3380.5	-79.361
3380.6	-79.239
3380.6	-78.995
3380.6	-79.437
3380.6	-79.102
3380.6	-79.224
3380.7	-79.422
3380.7	-78.995
3380.7	-79.376
3380.7	-79.285
3380.7	-78.903
3380.8	-79.422
3380.8	-79.239
3380.8	-79.086
3380.8	-79.468
3380.8	-79.025
3380.9	-79.3
3380.9	-79.361
3380.9	-78.995
3380.9	-79.391
3380.9	-79.208
3381	-78.979
3381	-79.437
3381	-79.147
3381	-79.3
3381	-79.376
3381.1	-78.995
3381.1	-79.376
3381.1	-79.224
3381.1	-79.132
3381.1	-79.498
3381.2	-79.102
3381.2	-79.453
3381.2	-79.239
3381.2	-79.147
3381.2	-79.575
3381.3	-79.147
3381.3	-79.453
3381.3	-79.33
3381.3	-79.071
3381.3	-79.422
3381.4	-79.117
3381.4	-79.453
3381.4	-79.3
3381.4	-79.208
3381.4	-79.361
3381.5	-79.025
3381.5	-79.529
3381.5	-79.147
3381.5	-79.391
3381.5	-79.33
3381.6	-79.147
3381.6	-79.453
3381.6	-79.147
3381.6	-79.498
3381.6	-79.117
3381.7	-79.514
3381.7	-79.147
3381.7	-79.407
3381.7	-79.285
3381.7	-79.224
3381.8	-79.437
3381.8	-79.224
3381.8	-79.514
3381.8	-79.193
3381.8	-79.605
3381.9	-79.224
3381.9	-79.559
3381.9	-79.254
3381.9	-79.529
3381.9	-79.376
3382	-79.453
3382	-79.376
3382	-79.3
3382	-79.422
3382	-79.208
3382.1	-79.483
3382.1	-79.163
3382.1	-79.498
3382.1	-79.117
3382.1	-79.514
3382.2	-79.163
3382.2	-79.59
3382.2	-79.285
3382.2	-79.468
3382.2	-79.346
3382.3	-79.407
3382.3	-79.376
3382.3	-79.407
3382.3	-79.529
3382.3	-79.193
3382.4	-79.59
3382.4	-79.224
3382.4	-79.712
3382.4	-79.33
3382.4	-79.666
3382.5	-79.391
3382.5	-79.59
3382.5	-79.407
3382.5	-79.453
3382.5	-79.514
3382.6	-79.285
3382.6	-79.59
3382.6	-79.178
3382.6	-79.666
3382.6	-79.315
3382.7	-79.666
3382.7	-79.422
3382.7	-79.468
3382.7	-79.529
3382.7	-79.239
3382.8	-79.62
3382.8	-79.239
3382.8	-79.697
3382.8	-79.361
3382.8	-79.666
3382.9	-79.514
3382.9	-79.407
3382.9	-79.544
3382.9	-79.269
3382.9	-79.697
3383	-79.3
3383	-79.636
3383	-79.468
3383	-79.529
3383	-79.636
3383.1	-79.361
3383.1	-79.697
3383.1	-79.285
3383.1	-79.742
3383.1	-79.468
3383.2	-79.666
3383.2	-79.651
3383.2	-79.376
3383.2	-79.697
3383.2	-79.285
3383.3	-79.773
3383.3	-79.453
3383.3	-79.666
3383.3	-79.636
3383.3	-79.3
3383.4	-79.773
3383.4	-79.361
3383.4	-79.819
3383.4	-79.514
3383.4	-79.62
3383.5	-79.651
3383.5	-79.407
3383.5	-79.865
3383.5	-79.407
3383.5	-79.742
3383.6	-79.498
3383.6	-79.453
3383.6	-79.636
3383.6	-79.33
3383.6	-79.803
3383.7	-79.361
3383.7	-79.666
3383.7	-79.636
3383.7	-79.468
3383.7	-79.819
3383.8	-79.407
3383.8	-79.788
3383.8	-79.453
3383.8	-79.651
3383.8	-79.666
3383.9	-79.422
3383.9	-79.849
3383.9	-79.361
3383.9	-79.742
3383.9	-79.605
3384	-79.544
3384	-79.834
3384	-79.407
3384	-79.88
3384	-79.468
3384.1	-79.712
3384.1	-79.788
3384.1	-79.529
3384.1	-79.88
3384.1	-79.437
3384.2	-79.803
3384.2	-79.636
3384.2	-79.62
3384.2	-79.849
3384.2	-79.468
3384.3	-79.91
3384.3	-79.636
3384.3	-79.849
3384.3	-79.941
3384.3	-79.605
3384.4	-79.971
3384.4	-79.559
3384.4	-79.926
3384.4	-79.773
3384.4	-79.59
3384.5	-79.91
3384.5	-79.498
3384.5	-79.91
3384.5	-79.712
3384.5	-79.727
3384.6	-79.956
3384.6	-79.59
3384.6	-79.956
3384.6	-79.651
3384.6	-79.834
3384.7	-79.971
3384.7	-79.681
3384.7	-80.063
3384.7	-79.666
3384.7	-79.88
3384.8	-79.849
3384.8	-79.681
3384.8	-80.002
3384.8	-79.559
3384.8	-80.002
3384.9	-79.803
3384.9	-79.742
3384.9	-80.063
3384.9	-79.605
3384.9	-80.032
3385	-79.834
3385	-79.849
3385	-80.002
3385	-79.636
3385	-80.109
3385.1	-79.742
3385.1	-79.971
3385.1	-80.017
3385.1	-79.697
3385.1	-80.17
3385.2	-79.712
3385.2	-79.987
3385.2	-79.956
3385.2	-79.666
3385.2	-80.078
3385.3	-79.651
3385.3	-80.002
3385.3	-79.865
3385.3	-79.819
3385.3	-80.032
3385.4	-79.712
3385.4	-80.17
3385.4	-79.926
3385.4	-79.895
3385.4	-80.139
3385.5	-79.651
3385.5	-80.185
3385.5	-79.88
3385.5	-79.895
3385.5	-80.078
3385.6	-79.727
3385.6	-80.154
3385.6	-79.865
3385.6	-79.941
3385.6	-80.063
3385.7	-79.681
3385.7	-80.063
3385.7	-79.788
3385.7	-79.956
3385.7	-80.063
3385.8	-79.712
3385.8	-80.185
3385.8	-79.895
3385.8	-80.032
3385.8	-80.078
3385.9	-79.819
3385.9	-80.17
3385.9	-79.819
3385.9	-80.032
3385.9	-80.109
3386	-79.819
3386	-80.276
3386	-79.895
3386	-80.093
3386	-80.032
3386.1	-79.788
3386.1	-80.246
3386.1	-79.88
3386.1	-80.093
3386.1	-80.048
3386.2	-79.865
3386.2	-80.383
3386.2	-79.926
3386.2	-80.063
3386.2	-80.109
3386.3	-79.666
3386.3	-80.139
3386.3	-79.849
3386.3	-80.048
3386.3	-80.078
3386.4	-79.88
3386.4	-80.185
3386.4	-79.941
3386.4	-80.139
3386.4	-80.139
3386.5	-79.773
3386.5	-80.338
3386.5	-80.017
3386.5	-80.109
3386.5	-80.276
3386.6	-79.91
3386.6	-80.338
3386.6	-80.063
3386.6	-80.002
3386.6	-80.2
3386.7	-79.803
3386.7	-80.276
3386.7	-80.032
3386.7	-80.032
3386.7	-80.261
3386.8	-79.849
3386.8	-80.261
3386.8	-80.002
3386.8	-79.971
3386.8	-80.276
3386.9	-79.803
3386.9	-80.292
3386.9	-80.139
3386.9	-79.88
3386.9	-80.368
3387	-80.002
3387	-80.261
3387	-80.292
3387	-79.971
3387	-80.353
3387.1	-80.124
3387.1	-80.307
3387.1	-80.368
3387.1	-80.002
3387.1	-80.46
3387.2	-80.139
3387.2	-80.154
3387.2	-80.383
3387.2	-79.987
3387.2	-80.46
3387.3	-80.353
3387.3	-80.154
3387.3	-80.444
3387.3	-79.971
3387.3	-80.261
3387.4	-80.261
3387.4	-80.032
3387.4	-80.429
3387.4	-80.048
3387.4	-80.231
3387.5	-80.322
3387.5	-79.91
3387.5	-80.368
3387.5	-80.185
3387.5	-80.078
3387.6	-80.383
3387.6	-80.017
3387.6	-80.429
3387.6	-80.276
3387.6	-80.139
3387.7	-80.49
3387.7	-80.063
3387.7	-80.322
3387.7	-80.338
3387.7	-80.017
3387.8	-80.536
3387.8	-80.185
3387.8	-80.215
3387.8	-80.505
3387.8	-80.109
3387.9	-80.521
3387.9	-80.414
3387.9	-80.109
3387.9	-80.597
3387.9	-80.231
3388	-80.414
3388	-80.551
3388	-80.078
3388	-80.49
3388	-80.338
3388.1	-80.154
3388.1	-80.505
3388.1	-80.124
3388.1	-80.414
3388.1	-80.368
3388.2	-80.048
3388.2	-80.475
3388.2	-80.215
3388.2	-80.185
3388.2	-80.521
3388.3	-80.078
3388.3	-80.536
3388.3	-80.429
3388.3	-80.093
3388.3	-80.658
3388.4	-80.261
3388.4	-80.17
3388.4	-80.551
3388.4	-80.124
3388.4	-80.475
3388.5	-80.414
3388.5	-80.124
3388.5	-80.612
3388.5	-80.261
3388.5	-80.307
3388.6	-80.597
3388.6	-80.093
3388.6	-80.46
3388.6	-80.414
3388.6	-80.124
3388.7	-80.643
3388.7	-80.261
3388.7	-80.276
3388.7	-80.566
3388.7	-80.2
3388.8	-80.551
3388.8	-80.521
3388.8	-80.17
3388.8	-80.582
3388.8	-80.292
3388.9	-80.246
3388.9	-80.612
3388.9	-80.231
3388.9	-80.505
3388.9	-80.612
3389	-80.231
3389	-80.734
3389	-80.536
3389	-80.353
3389	-80.704
3389.1	-80.215
3389.1	-80.383
3389.1	-80.627
3389.1	-80.2
3389.1	-80.612
3389.2	-80.551
3389.2	-80.139
3389.2	-80.658
3389.2	-80.338
3389.2	-80.322
3389.3	-80.643
3389.3	-80.17
3389.3	-80.475
3389.3	-80.566
3389.3	-80.139
3389.4	-80.688
3389.4	-80.444
3389.4	-80.338
3389.4	-80.719
3389.4	-80.246
3389.5	-80.627
3389.5	-80.505
3389.5	-80.307
3389.5	-80.673
3389.5	-80.307
3389.6	-80.627
3389.6	-80.597
3389.6	-80.307
3389.6	-80.719
3389.6	-80.276
3389.7	-80.688
3389.7	-80.597
3389.7	-80.475
3389.7	-80.658
3389.7	-80.353
3389.8	-80.688
3389.8	-80.475
3389.8	-80.765
3389.8	-80.643
3389.8	-80.429
3389.9	-80.719
3389.9	-80.322
3389.9	-80.75
3389.9	-80.353
3389.9	-80.643
3390	-80.399
3390	-80.49
3390	-80.475
3390	-80.368
3390	-80.658
3390.1	-80.292
3390.1	-80.688
3390.1	-80.231
3390.1	-80.673
3390.1	-80.338
3390.2	-80.704
3390.2	-80.414
3390.2	-80.612
3390.2	-80.475
3390.2	-80.49
3390.3	-80.582
3390.3	-80.399
3390.3	-80.612
3390.3	-80.353
3390.3	-80.627
3390.4	-80.322
3390.4	-80.719
3390.4	-80.383
3390.4	-80.765
3390.4	-80.46
3390.5	-80.719
3390.5	-80.444
3390.5	-80.688
3390.5	-80.475
3390.5	-80.505
3390.6	-80.475
3390.6	-80.368
3390.6	-80.673
3390.6	-80.368
3390.6	-80.704
3390.7	-80.338
3390.7	-80.734
3390.7	-80.368
3390.7	-80.78
3390.7	-80.505
3390.8	-80.658
3390.8	-80.582
3390.8	-80.521
3390.8	-80.658
3390.8	-80.399
3390.9	-80.704
3390.9	-80.368
3390.9	-80.75
3390.9	-80.383
3390.9	-80.75
3391	-80.566
3391	-80.658
3391	-80.582
3391	-80.414
3391	-80.658
3391.1	-80.353
3391.1	-80.765
3391.1	-80.368
3391.1	-80.734
3391.1	-80.566
3391.2	-80.612
3391.2	-80.643
3391.2	-80.505
3391.2	-80.704
3391.2	-80.292
3391.3	-80.704
3391.3	-80.429
3391.3	-80.719
3391.3	-80.612
3391.3	-80.338
3391.4	-80.704
3391.4	-80.292
3391.4	-80.765
3391.4	-80.49
3391.4	-80.78
3391.5	-80.658
3391.5	-80.566
3391.5	-80.75
3391.5	-80.444
3391.5	-80.841
3391.6	-80.475
3391.6	-80.78
3391.6	-80.627
3391.6	-80.521
3391.6	-80.78
3391.7	-80.383
3391.7	-80.841
3391.7	-80.475
3391.7	-80.704
3391.7	-80.643
3391.8	-80.536
3391.8	-80.826
3391.8	-80.444
3391.8	-80.963
3391.8	-80.658
3391.9	-80.795
3391.9	-80.75
3391.9	-80.551
3391.9	-80.811
3391.9	-80.475
3392	-80.856
3392	-80.582
3392	-80.704
3392	-80.78
3392	-80.49
3392.1	-80.963
3392.1	-80.49
3392.1	-80.75
3392.1	-80.688
3392.1	-80.582
3392.2	-80.887
3392.2	-80.551
3392.2	-80.917
3392.2	-80.658
3392.2	-80.765
3392.3	-80.765
3392.3	-80.49
3392.3	-80.917
3392.3	-80.444
3392.3	-80.75
3392.4	-80.704
3392.4	-80.597
3392.4	-80.887
3392.4	-80.49
3392.4	-80.872
3392.5	-80.597
3392.5	-80.734
3392.5	-80.795
3392.5	-80.475
3392.5	-80.933
3392.6	-80.505
3392.6	-80.872
3392.6	-80.841
3392.6	-80.597
3392.6	-80.933
3392.7	-80.49
3392.7	-80.841
3392.7	-80.704
3392.7	-80.658
3392.7	-80.856
3392.8	-80.49
3392.8	-80.902
3392.8	-80.612
3392.8	-80.826
3392.8	-80.872
3392.9	-80.551
3392.9	-80.917
3392.9	-80.505
3392.9	-80.917
3392.9	-80.734
3393	-80.658
3393	-81.07
3393	-80.536
3393	-80.902
3393	-80.688
3393.1	-80.75
3393.1	-80.948
3393.1	-80.566
3393.1	-80.963
3393.1	-80.627
3393.2	-80.902
3393.2	-80.872
3393.2	-80.627
3393.2	-81.039
3393.2	-80.566
3393.3	-80.856
3393.3	-80.795
3393.3	-80.688
3393.3	-80.963
3393.3	-80.521
3393.4	-80.933
3393.4	-80.658
3393.4	-80.658
3393.4	-80.902
3393.4	-80.505
3393.5	-80.948
3393.5	-80.704
3393.5	-80.734
3393.5	-80.978
3393.5	-80.627
3393.6	-80.994
3393.6	-80.75
3393.6	-80.811
3393.6	-80.856
3393.6	-80.612
3393.7	-81.009
3393.7	-80.704
3393.7	-80.963
3393.7	-80.933
3393.7	-80.658
3393.8	-81.1
3393.8	-80.673
3393.8	-80.963
3393.8	-80.887
3393.8	-80.673
3393.9	-81.085
3393.9	-80.612
3393.9	-80.963
3393.9	-80.826
3393.9	-80.688
3394	-81.07
3394	-80.643
3394	-81.146
3394	-80.856
3394	-80.704
3394.1	-81.024
3394.1	-80.582
3394.1	-81.024
3394.1	-80.811
3394.1	-80.734
3394.2	-80.978
3394.2	-80.612
3394.2	-81.085
3394.2	-80.872
3394.2	-80.902
3394.3	-81.055
3394.3	-80.643
3394.3	-81.039
3394.3	-80.841
3394.3	-80.811
3394.4	-81.085
3394.4	-80.719
3394.4	-81.085
3394.4	-80.856
3394.4	-80.887
3394.5	-81.177
3394.5	-80.734
3394.5	-81.085
3394.5	-80.78
3394.5	-80.826
3394.6	-81.085
3394.6	-80.658
3394.6	-81.131
3394.6	-80.887
3394.6	-80.826
3394.7	-81.039
3394.7	-80.673
3394.7	-81.146
3394.7	-80.902
3394.7	-80.872
3394.8	-81.116
3394.8	-80.734
3394.8	-81.162
3394.8	-80.933
3394.8	-80.826
3394.9	-81.085
3394.9	-80.643
3394.9	-81.085
3394.9	-80.963
3394.9	-80.872
3395	-81.1
3395	-80.719
3395	-81.131
3395	-80.994
3395	-80.811
3395.1	-81.192
3395.1	-80.841
3395.1	-81.116
3395.1	-81.009
3395.1	-80.872
3395.2	-81.253
3395.2	-80.856
3395.2	-81.1
3395.2	-81.055
3395.2	-80.765
3395.3	-81.192
3395.3	-80.887
3395.3	-81.131
3395.3	-81.192
3395.3	-80.795
3395.4	-81.253
3395.4	-80.994
3395.4	-81.009
3395.4	-81.207
3395.4	-80.78
3395.5	-81.223
3395.5	-81.009
3395.5	-80.948
3395.5	-81.329
3395.5	-80.841
3395.6	-81.192
3395.6	-81.1
3395.6	-80.856
3395.6	-81.314
3395.6	-80.948
3395.7	-81.085
3395.7	-81.055
3395.7	-80.765
3395.7	-81.192
3395.7	-80.978
3395.8	-81.024
3395.8	-81.238
3395.8	-80.734
3395.8	-81.223
3395.8	-81.131
3395.9	-80.933
3395.9	-81.284
3395.9	-80.902
3395.9	-81.116
3395.9	-81.131
3396	-80.826
3396	-81.268
3396	-80.933
3396	-80.963
3396	-81.131
3396.1	-80.795
3396.1	-81.284
3396.1	-81.162
3396.1	-80.948
3396.1	-81.36
3396.2	-80.963
3396.2	-81.238
3396.2	-81.314
3396.2	-80.917
3396.2	-81.299
3396.3	-81.009
3396.3	-80.948
3396.3	-81.299
3396.3	-80.872
3396.3	-81.314
3396.4	-81.146
3396.4	-80.948
3396.4	-81.39
3396.4	-81.07
3396.4	-81.223
3396.5	-81.284
3396.5	-80.887
3396.5	-81.284
3396.5	-81.116
3396.5	-81.024
3396.6	-81.36
3396.6	-80.948
3396.6	-81.299
3396.6	-81.329
3396.6	-80.963
3396.7	-81.482
3396.7	-81.192
3396.7	-80.994
3396.7	-81.314
3396.7	-80.963
3396.8	-81.238
3396.8	-81.284
3396.8	-80.963
3396.8	-81.284
3396.8	-81.1
3396.9	-81.039
3396.9	-81.36
3396.9	-81.009
3396.9	-81.299
3396.9	-81.268
3397	-80.872
3397	-81.421
3397	-81.192
3397	-81.024
3397	-81.39
3397.1	-80.933
3397.1	-81.146
3397.1	-81.284
3397.1	-80.933
3397.1	-81.451
3397.2	-81.223
3397.2	-81.116
3397.2	-81.482
3397.2	-81.146
3397.2	-81.375
3397.3	-81.406
3397.3	-80.978
3397.3	-81.345
3397.3	-81.192
3397.3	-80.948
3397.4	-81.451
3397.4	-81.162
3397.4	-81.162
3397.4	-81.436
3397.4	-80.963
3397.5	-81.329
3397.5	-81.284
3397.5	-80.917
3397.5	-81.345
3397.5	-81.146
3397.6	-81.085
3397.6	-81.467
3397.6	-81.131
3397.6	-81.375
3397.6	-81.406
3397.7	-80.963
3397.7	-81.451
3397.7	-81.207
3397.7	-81.085
3397.7	-81.436
3397.8	-81.039
3397.8	-81.406
3397.8	-81.39
3397.8	-81.085
3397.8	-81.528
3397.9	-81.085
3397.9	-81.329
3397.9	-81.314
3397.9	-81.055
3397.9	-81.497
3398	-81.146
3398	-81.345
3398	-81.436
3398	-81.1
3398	-81.497
3398.1	-81.1
3398.1	-81.451
3398.1	-81.223
3398.1	-81.207
3398.1	-81.375
3398.2	-81.07
3398.2	-81.482
3398.2	-81.07
3398.2	-81.436
3398.2	-81.253
3398.3	-81.39
3398.3	-81.36
3398.3	-81.146
3398.3	-81.512
3398.3	-80.978
3398.4	-81.467
3398.4	-81.131
3398.4	-81.482
3398.4	-81.268
3398.4	-81.406
3398.5	-81.36
3398.5	-81.238
3398.5	-81.406
3398.5	-81.162
3398.5	-81.512
3398.6	-81.1
3398.6	-81.482
3398.6	-81.07
3398.6	-81.512
3398.6	-81.162
3398.7	-81.512
3398.7	-81.207
3398.7	-81.467
3398.7	-81.238
3398.7	-81.36
3398.8	-81.314
3398.8	-81.329
3398.8	-81.421
3398.8	-81.238
3398.8	-81.436
3398.9	-81.1
3398.9	-81.512
3398.9	-81.131
3398.9	-81.558
3398.9	-81.177
3399	-81.589
3399	-81.253
3399	-81.604
3399	-81.406
3399	-81.467
3399.1	-81.345
3399.1	-81.223
3399.1	-81.421
3399.1	-81.1
3399.1	-81.497
3399.2	-81.116
3399.2	-81.573
3399.2	-81.314
3399.2	-81.543
3399.2	-81.451
3399.3	-81.39
3399.3	-81.451
3399.3	-81.192
3399.3	-81.573
3399.3	-81.192
3399.4	-81.589
3399.4	-81.238
3399.4	-81.619
3399.4	-81.36
3399.4	-81.375
3399.5	-81.528
3399.5	-81.162
3399.5	-81.558
3399.5	-81.146
3399.5	-81.65
3399.6	-81.421
3399.6	-81.604
3399.6	-81.573
3399.6	-81.314
3399.6	-81.558
3399.7	-81.162
3399.7	-81.528
3399.7	-81.238
3399.7	-81.558
3399.7	-81.421
3399.8	-81.314
3399.8	-81.619
3399.8	-81.223
3399.8	-81.635
3399.8	-81.284
3399.9	-81.589
3399.9	-81.436
3399.9	-81.39
3399.9	-81.65
3399.9	-81.299
3400	-81.696
3400	-81.299
3400	-81.558
3400	-81.436
3400	-81.329
3400.1	-81.604
3400.1	-81.207
3400.1	-81.65
3400.1	-81.345
3400.1	-81.635
3400.2	-81.635
3400.2	-81.406
3400.2	-81.604
3400.2	-81.162
3400.2	-81.619
3400.3	-81.375
3400.3	-81.558
3400.3	-81.635
3400.3	-81.329
3400.3	-81.696
3400.4	-81.314
3400.4	-81.711
3400.4	-81.512
3400.4	-81.467
3400.4	-81.589
3400.5	-81.238
3400.5	-81.741
3400.5	-81.406
3400.5	-81.665
3400.5	-81.604
3400.6	-81.329
3400.6	-81.65
3400.6	-81.207
3400.6	-81.726
3400.6	-81.528
3400.7	-81.497
3400.7	-81.711
3400.7	-81.36
3400.7	-81.848
3400.7	-81.482
3400.8	-81.68
3400.8	-81.528
3400.8	-81.375
3400.8	-81.772
3400.8	-81.345
3400.9	-81.818
3400.9	-81.558
3400.9	-81.482
3400.9	-81.68
3400.9	-81.36
3401	-81.787
3401	-81.436
3401	-81.589
3401	-81.543
3401	-81.299
3401.1	-81.787
3401.1	-81.39
3401.1	-81.787
3401.1	-81.665
3401.1	-81.512
3401.2	-81.741
3401.2	-81.421
3401.2	-81.802
3401.2	-81.512
3401.2	-81.619
3401.3	-81.711
3401.3	-81.329
3401.3	-81.757
3401.3	-81.421
3401.3	-81.619
3401.4	-81.619
3401.4	-81.436
3401.4	-81.833
3401.4	-81.345
3401.4	-81.726
3401.5	-81.573
3401.5	-81.421
3401.5	-81.726
3401.5	-81.375
3401.5	-81.772
3401.6	-81.635
3401.6	-81.558
3401.6	-81.741
3401.6	-81.375
3401.6	-81.818
3401.7	-81.558
3401.7	-81.741
3401.7	-81.741
3401.7	-81.436
3401.7	-81.848
3401.8	-81.451
3401.8	-81.818
3401.8	-81.65
3401.8	-81.406
3401.8	-81.833
3401.9	-81.375
3401.9	-81.711
3401.9	-81.68
3401.9	-81.497
3401.9	-81.818
3402	-81.36
3402	-81.711
3402	-81.512
3402	-81.436
3402	-81.741
3402.1	-81.314
3402.1	-81.802
3402.1	-81.543
3402.1	-81.528
3402.1	-81.787
3402.2	-81.406
3402.2	-81.787
3402.2	-81.558
3402.2	-81.528
3402.2	-81.665
3402.3	-81.36
3402.3	-81.802
3402.3	-81.482
3402.3	-81.711
3402.3	-81.635
3402.4	-81.39
3402.4	-81.772
3402.4	-81.436
3402.4	-81.619
3402.4	-81.635
3402.5	-81.299
3402.5	-81.787
3402.5	-81.512
3402.5	-81.741
3402.5	-81.741
3402.6	-81.467
3402.6	-81.833
3402.6	-81.39
3402.6	-81.65
3402.6	-81.696
3402.7	-81.345
3402.7	-81.818
3402.7	-81.436
3402.7	-81.787
3402.7	-81.726
3402.8	-81.512
3402.8	-81.909
3402.8	-81.421
3402.8	-81.68
3402.8	-81.619
3402.9	-81.406
3402.9	-81.848
3402.9	-81.451
3402.9	-81.711
3402.9	-81.68
3403	-81.497
3403	-81.833
3403	-81.451
3403	-81.757
3403	-81.665
3403.1	-81.436
3403.1	-81.848
3403.1	-81.497
3403.1	-81.787
3403.1	-81.772
3403.2	-81.421
3403.2	-81.863
3403.2	-81.512
3403.2	-81.696
3403.2	-81.787
3403.3	-81.375
3403.3	-81.818
3403.3	-81.528
3403.3	-81.696
3403.3	-81.818
3403.4	-81.421
3403.4	-81.863
3403.4	-81.528
3403.4	-81.482
3403.4	-81.711
3403.5	-81.329
3403.5	-81.833
3403.5	-81.558
3403.5	-81.467
3403.5	-81.741
3403.6	-81.299
3403.6	-81.772
3403.6	-81.696
3403.6	-81.512
3403.6	-81.833
3403.7	-81.421
3403.7	-81.726
3403.7	-81.711
3403.7	-81.543
3403.7	-81.894
3403.8	-81.482
3403.8	-81.696
3403.8	-81.757
3403.8	-81.406
3403.8	-81.894
3403.9	-81.589
3403.9	-81.573
3403.9	-81.772
3403.9	-81.421
3403.9	-81.894
3404	-81.635
3404	-81.573
3404	-81.833
3404	-81.375
3404	-81.802
3404.1	-81.68
3404.1	-81.436
3404.1	-81.833
3404.1	-81.451
3404.1	-81.619
3404.2	-81.696
3404.2	-81.375
3404.2	-81.833
3404.2	-81.543
3404.2	-81.482
3404.3	-81.711
3404.3	-81.375
3404.3	-81.802
3404.3	-81.619
3404.3	-81.482
3404.4	-81.848
3404.4	-81.314
3404.4	-81.711
3404.4	-81.772
3404.4	-81.375
3404.5	-81.894
3404.5	-81.543
3404.5	-81.543
3404.5	-81.909
3404.5	-81.421
3404.6	-81.863
3404.6	-81.741
3404.6	-81.451
3404.6	-81.802
3404.6	-81.467
3404.7	-81.635
3404.7	-81.757
3404.7	-81.39
3404.7	-81.848
3404.7	-81.665
3404.8	-81.497
3404.8	-81.757
3404.8	-81.39
3404.8	-81.635
3404.8	-81.665
3404.9	-81.36
3404.9	-81.879
3404.9	-81.65
3404.9	-81.589
3404.9	-81.894
3405	-81.36
3405	-81.711
3405	-81.68
3405	-81.299
3405	-81.833
3405.1	-81.573
3405.1	-81.558
3405.1	-81.879
3405.1	-81.528
3405.1	-81.772
3405.2	-81.726
3405.2	-81.406
3405.2	-81.787
3405.2	-81.573
3405.2	-81.573
3405.3	-81.909
3405.3	-81.482
3405.3	-81.909
3405.3	-81.665
3405.3	-81.36
3405.4	-81.833
3405.4	-81.543
3405.4	-81.589
3405.4	-81.909
3405.4	-81.482
3405.5	-81.772
3405.5	-81.787
3405.5	-81.528
3405.5	-81.94
3405.5	-81.604
3405.6	-81.512
3405.6	-81.818
3405.6	-81.436
3405.6	-81.711
3405.6	-81.848
3405.7	-81.406
3405.7	-81.833
3405.7	-81.619
3405.7	-81.482
3405.7	-81.894
3405.8	-81.467
3405.8	-81.573
3405.8	-81.772
3405.8	-81.375
3405.8	-81.772
3405.9	-81.772
3405.9	-81.543
3405.9	-81.94
3405.9	-81.558
3405.9	-81.482
3406	-81.802
3406	-81.36
3406	-81.68
3406	-81.665
3406	-81.375
3406.1	-81.833
3406.1	-81.65
3406.1	-81.65
3406.1	-81.894
3406.1	-81.512
3406.2	-81.848
3406.2	-81.711
3406.2	-81.65
3406.2	-81.909
3406.2	-81.482
3406.3	-81.894
3406.3	-81.726
3406.3	-81.589
3406.3	-81.94
3406.3	-81.482
3406.4	-81.97
3406.4	-81.68
3406.4	-81.818
3406.4	-81.833
3406.4	-81.635
3406.5	-81.97
3406.5	-81.512
3406.5	-81.94
3406.5	-81.696
3406.5	-81.787
3406.6	-81.833
3406.6	-81.711
3406.6	-81.863
3406.6	-81.589
3406.6	-81.94
3406.7	-81.558
3406.7	-81.94
3406.7	-81.711
3406.7	-81.833
3406.7	-81.741
3406.8	-81.757
3406.8	-81.848
3406.8	-81.665
3406.8	-81.894
3406.8	-81.604
3406.9	-82.031
3406.9	-81.589
3406.9	-82.077
3406.9	-81.665
3406.9	-82.001
3407	-81.711
3407	-81.97
3407	-81.665
3407	-81.909
3407	-81.833
3407.1	-81.818
3407.1	-81.848
3407.1	-81.68
3407.1	-81.879
3407.1	-81.604
3407.2	-82.016
3407.2	-81.528
3407.2	-81.97
3407.2	-81.558
3407.2	-81.863
3407.3	-81.528
3407.3	-82.001
3407.3	-81.696
3407.3	-81.879
3407.3	-81.757
3407.4	-81.802
3407.4	-81.894
3407.4	-81.726
3407.4	-81.97
3407.4	-81.604
3407.5	-81.97
3407.5	-81.619
3407.5	-82.062
3407.5	-81.726
3407.5	-82.016
3407.6	-81.818
3407.6	-81.802
3407.6	-81.879
3407.6	-81.619
3407.6	-81.955
3407.7	-81.589
3407.7	-82.047
3407.7	-81.543
3407.7	-81.94
3407.7	-81.726
3407.8	-81.772
3407.8	-81.894
3407.8	-81.665
3407.8	-81.924
3407.8	-81.558
3407.9	-82.031
3407.9	-81.696
3407.9	-82.001
3407.9	-81.894
3407.9	-81.711
3408	-81.94
3408	-81.65
3408	-81.985
3408	-81.589
3408	-81.985
3408.1	-81.696
3408.1	-81.818
3408.1	-81.94
3408.1	-81.65
3408.1	-82.077
3408.2	-81.589
3408.2	-81.97
3408.2	-81.757
3408.2	-81.863
3408.2	-81.909
3408.3	-81.635
3408.3	-81.924
3408.3	-81.528
3408.3	-81.955
3408.3	-81.635
3408.4	-81.909
3408.4	-81.924
3408.4	-81.619
3408.4	-82.001
3408.4	-81.619
3408.5	-82.016
3408.5	-81.818
3408.5	-81.879
3408.5	-81.848
3408.5	-81.589
3408.6	-81.985
3408.6	-81.558
3408.6	-81.97
3408.6	-81.802
3408.6	-81.68
3408.7	-81.985
3408.7	-81.68
3408.7	-82.108
3408.7	-81.741
3408.7	-81.97
3408.8	-81.863
3408.8	-81.711
3408.8	-82.001
3408.8	-81.589
3408.8	-82.016
3408.9	-81.68
3408.9	-81.802
3408.9	-81.924
3408.9	-81.604
3408.9	-82.031
3409	-81.65
3409	-81.894
3409	-81.848
3409	-81.741
3409	-82.062
3409.1	-81.711
3409.1	-82.123
3409.1	-81.696
3409.1	-81.863
3409.1	-81.955
3409.2	-81.604
3409.2	-81.955
3409.2	-81.65
3409.2	-81.955
3409.2	-81.879
3409.3	-81.741
3409.3	-82.001
3409.3	-81.604
3409.3	-82.062
3409.3	-81.696
3409.4	-81.818
3409.4	-82.016
3409.4	-81.604
3409.4	-82.001
3409.4	-81.696
3409.5	-81.924
3409.5	-81.863
3409.5	-81.635
3409.5	-81.985
3409.5	-81.589
3409.6	-81.924
3409.6	-81.772
3409.6	-81.757
3409.6	-81.985
3409.6	-81.635
3409.7	-82.077
3409.7	-81.741
3409.7	-81.894
3409.7	-81.94
3409.7	-81.573
3409.8	-82.031
3409.8	-81.604
3409.8	-81.833
3409.8	-81.924
3409.8	-81.726
3409.9	-82.062
3409.9	-81.619
3409.9	-81.955
3409.9	-81.802
3409.9	-81.741
3410	-82.047
3410	-81.604
3410	-82.031
3410	-81.711
3410	-81.757
3410.1	-81.97
3410.1	-81.604
3410.1	-82.047
3410.1	-81.696
3410.1	-81.909
3410.2	-81.894
3410.2	-81.65
3410.2	-82.062
3410.2	-81.665
3410.2	-81.97
3410.3	-81.818
3410.3	-81.696
3410.3	-82.123
3410.3	-81.68
3410.3	-82.062
3410.4	-81.894
3410.4	-81.68
3410.4	-82.092
3410.4	-81.635
3410.4	-82.031
3410.5	-81.879
3410.5	-81.818
3410.5	-81.955
3410.5	-81.665
3410.5	-82.047
3410.6	-81.711
3410.6	-81.757
3410.6	-81.955
3410.6	-81.528
3410.6	-82.031
3410.7	-81.787
3410.7	-81.879
3410.7	-81.94
3410.7	-81.619
3410.7	-82.047
3410.8	-81.726
3410.8	-81.955
3410.8	-81.909
3410.8	-81.604
3410.8	-82.062
3410.9	-81.696
3410.9	-81.985
3410.9	-82.031
3410.9	-81.68
3410.9	-82.092
3411	-81.68
3411	-81.97
3411	-81.924
3411	-81.635
3411	-82.047
3411.1	-81.635
3411.1	-81.955
3411.1	-81.924
3411.1	-81.696
3411.1	-82.138
3411.2	-81.696
3411.2	-81.97
3411.2	-81.833
3411.2	-81.757
3411.2	-82.092
3411.3	-81.65
3411.3	-81.985
3411.3	-81.879
3411.3	-81.68
3411.3	-82.062
3411.4	-81.665
3411.4	-81.985
3411.4	-81.924
3411.4	-81.65
3411.4	-82.123
3411.5	-81.696
3411.5	-82.031
3411.5	-81.94
3411.5	-81.68
3411.5	-82.077
3411.6	-81.665
3411.6	-82.031
3411.6	-81.97
3411.6	-81.711
3411.6	-82.077
3411.7	-81.635
3411.7	-82.016
3411.7	-82.016
3411.7	-81.65
3411.7	-82.153
3411.8	-81.696
3411.8	-81.848
3411.8	-81.985
3411.8	-81.68
3411.8	-82.077
3411.9	-81.833
3411.9	-81.94
3411.9	-81.955
3411.9	-81.711
3411.9	-82.138
3412	-81.757
3412	-81.772
3412	-81.955
3412	-81.558
3412	-82.031
3412.1	-81.894
3412.1	-81.741
3412.1	-82.092
3412.1	-81.604
3412.1	-82.016
3412.2	-81.955
3412.2	-81.726
3412.2	-81.985
3412.2	-81.665
3412.2	-81.955
3412.3	-81.955
3412.3	-81.696
3412.3	-82.138
3412.3	-81.726
3412.3	-81.955
3412.4	-82.016
3412.4	-81.711
3412.4	-82.138
3412.4	-81.802
3412.4	-81.772
3412.5	-82.047
3412.5	-81.68
3412.5	-82.092
3412.5	-81.94
3412.5	-81.711
3412.6	-82.108
3412.6	-81.665
3412.6	-81.955
3412.6	-82.077
3412.6	-81.68
3412.7	-82.077
3412.7	-81.787
3412.7	-81.787
3412.7	-82.062
3412.7	-81.619
3412.8	-82.047
3412.8	-81.818
3412.8	-81.635
3412.8	-82.031
3412.8	-81.711
3412.9	-82.001
3412.9	-81.94
3412.9	-81.635
3412.9	-82.077
3412.9	-81.802
3413	-81.863
3413	-82.047
3413	-81.65
3413	-81.985
3413	-81.802
3413.1	-81.589
3413.1	-82.108
3413.1	-81.787
3413.1	-81.94
3413.1	-82.123
3413.2	-81.68
3413.2	-82.077
3413.2	-81.894
3413.2	-81.726
3413.2	-82.077
3413.3	-81.696
3413.3	-82.001
3413.3	-82.016
3413.3	-81.711
3413.3	-82.047
3413.4	-81.772
3413.4	-81.833
3413.4	-81.985
3413.4	-81.619
3413.4	-82.001
3413.5	-81.94
3413.5	-81.68
3413.5	-82.184
3413.5	-81.818
3413.5	-81.818
3413.6	-82.062
3413.6	-81.558
3413.6	-81.97
3413.6	-81.863
3413.6	-81.573
3413.7	-82.062
3413.7	-81.818
3413.7	-81.833
3413.7	-82.092
3413.7	-81.696
3413.8	-82.047
3413.8	-81.985
3413.8	-81.696
3413.8	-82.123
3413.8	-81.802
3413.9	-81.787
3413.9	-82.108
3413.9	-81.665
3413.9	-81.97
3413.9	-81.924
3414	-81.573
3414	-82.047
3414	-81.833
3414	-81.787
3414	-82.108
3414.1	-81.696
3414.1	-82.016
3414.1	-82.016
3414.1	-81.635
3414.1	-82.031
3414.2	-81.833
3414.2	-81.696
3414.2	-82.047
3414.2	-81.665
3414.2	-81.894
3414.3	-82.062
3414.3	-81.635
3414.3	-82.047
3414.3	-81.909
3414.3	-81.711
3414.4	-82.077
3414.4	-81.726
3414.4	-81.94
3414.4	-82.047
3414.4	-81.573
3414.5	-82.047
3414.5	-81.787
3414.5	-81.726
3414.5	-81.955
3414.5	-81.619
3414.6	-81.924
3414.6	-81.833
3414.6	-81.711
3414.6	-82.062
3414.6	-81.665
3414.7	-82.077
3414.7	-81.757
3414.7	-81.741
3414.7	-81.97
3414.7	-81.528
3414.8	-82.108
3414.8	-81.802
3414.8	-81.97
3414.8	-81.894
3414.8	-81.818
3414.9	-81.94
3414.9	-81.635
3414.9	-82.077
3414.9	-81.573
3414.9	-82.031
3415	-81.848
3415	-81.924
3415	-81.955
3415	-81.787
3415	-81.909
3415.1	-81.65
3415.1	-82.001
3415.1	-81.589
3415.1	-82.001
3415.1	-81.558
3415.2	-82.001
3415.2	-81.711
3415.2	-81.924
3415.2	-81.802
3415.2	-81.879
3415.3	-81.802
3415.3	-81.757
3415.3	-81.909
3415.3	-81.619
3415.3	-82.001
3415.4	-81.573
3415.4	-81.924
3415.4	-81.619
3415.4	-82.062
3415.4	-81.604
3415.5	-82.031
3415.5	-81.604
3415.5	-81.909
3415.5	-81.696
3415.5	-81.97
3415.6	-81.741
3415.6	-81.818
3415.6	-81.802
3415.6	-81.726
3415.6	-81.894
3415.7	-81.711
3415.7	-81.94
3415.7	-81.619
3415.7	-81.955
3415.7	-81.573
3415.8	-82.016
3415.8	-81.65
3415.8	-82.001
3415.8	-81.757
3415.8	-81.802
3415.9	-81.848
3415.9	-81.696
3415.9	-81.894
3415.9	-81.635
3415.9	-82.016
3416	-81.467
3416	-81.955
3416	-81.665
3416	-82.001
3416	-81.863
3416.1	-81.757
3416.1	-81.787
3416.1	-81.528
3416.1	-81.894
3416.1	-81.497
3416.2	-81.94
3416.2	-81.65
3416.2	-81.924
3416.2	-81.863
3416.2	-81.848
3416.3	-82.016
3416.3	-81.604
3416.3	-81.879
3416.3	-81.482
3416.3	-81.924
3416.4	-81.68
3416.4	-81.879
3416.4	-81.863
3416.4	-81.665
3416.4	-81.985
3416.5	-81.604
3416.5	-82.031
3416.5	-81.696
3416.5	-81.879
3416.5	-81.787
3416.6	-81.772
3416.6	-82.001
3416.6	-81.665
3416.6	-82.062
3416.6	-81.68
3416.7	-81.985
3416.7	-81.955
3416.7	-81.757
3416.7	-81.909
3416.7	-81.589
3416.8	-81.94
3416.8	-81.635
3416.8	-81.985
3416.8	-81.863
3416.8	-81.757
3416.9	-82.001
3416.9	-81.558
3416.9	-81.985
3416.9	-81.696
3416.9	-81.955
3417	-81.909
3417	-81.726
3417	-81.97
3417	-81.589
3417	-82.092
3417.1	-81.757
3417.1	-81.863
3417.1	-81.848
3417.1	-81.558
3417.1	-82.016
3417.2	-81.604
3417.2	-82.001
3417.2	-81.894
3417.2	-81.833
3417.2	-81.985
3417.3	-81.726
3417.3	-82.077
3417.3	-81.68
3417.3	-81.985
3417.3	-81.818
3417.4	-81.68
3417.4	-82.047
3417.4	-81.65
3417.4	-82.001
3417.4	-81.772
3417.5	-81.848
3417.5	-81.924
3417.5	-81.558
3417.5	-81.985
3417.5	-81.573
3417.6	-81.863
3417.6	-81.833
3417.6	-81.635
3417.6	-81.94
3417.6	-81.619
3417.7	-81.985
3417.7	-81.696
3417.7	-81.802
3417.7	-81.94
3417.7	-81.619
3417.8	-82.062
3417.8	-81.757
3417.8	-81.985
3417.8	-81.955
3417.8	-81.772
3417.9	-82.092
3417.9	-81.589
3417.9	-82.001
3417.9	-81.757
3417.9	-81.802
3418	-81.985
3418	-81.573
3418	-82.031
3418	-81.772
3418	-81.985
3418.1	-81.985
3418.1	-81.68
3418.1	-82.077
3418.1	-81.696
3418.1	-82.016
3418.2	-81.848
3418.2	-81.772
3418.2	-82.047
3418.2	-81.68
3418.2	-82.092
3418.3	-81.833
3418.3	-81.833
3418.3	-82.016
3418.3	-81.665
3418.3	-82.123
3418.4	-81.802
3418.4	-81.94
3418.4	-82.016
3418.4	-81.757
3418.4	-82.245
3418.5	-81.818
3418.5	-82.047
3418.5	-81.924
3418.5	-81.635
3418.5	-82.016
3418.6	-81.696
3418.6	-82.108
3418.6	-81.894
3418.6	-81.802
3418.6	-82.092
3418.7	-81.696
3418.7	-82.169
3418.7	-81.848
3418.7	-81.924
3418.7	-82.077
3418.8	-81.665
3418.8	-82.169
3418.8	-81.894
3418.8	-82.001
3418.8	-82.077
3418.9	-81.711
3418.9	-82.077
3418.9	-81.726
3418.9	-81.985
3418.9	-81.924
3419	-81.772
3419	-82.214
3419	-81.802
3419	-82.123
3419	-82.047
3419.1	-81.757
3419.1	-82.077
3419.1	-81.726
3419.1	-82.047
3419.1	-81.909
3419.2	-81.741
3419.2	-82.092
3419.2	-81.741
3419.2	-82.123
3419.2	-81.955
3419.3	-81.894
3419.3	-82.184
3419.3	-81.757
3419.3	-82.092
3419.3	-81.909
3419.4	-81.924
3419.4	-82.153
3419.4	-81.665
3419.4	-82.153
3419.4	-81.894
3419.5	-81.772
3419.5	-82.047
3419.5	-81.665
3419.5	-82.169
3419.5	-81.894
3419.6	-81.833
3419.6	-82.138
3419.6	-81.711
3419.6	-82.138
3419.6	-81.894
3419.7	-81.909
3419.7	-82.077
3419.7	-81.741
3419.7	-82.23
3419.7	-81.924
3419.8	-81.94
3419.8	-82.108
3419.8	-81.65
3419.8	-82.153
3419.8	-81.894
3419.9	-81.879
3419.9	-82.092
3419.9	-81.619
3419.9	-81.985
3419.9	-81.879
3420	-81.863
3420	-82.092
3420	-81.741
3420	-82.092
3420	-81.833
3420.1	-81.802
3420.1	-82.123
3420.1	-81.696
3420.1	-82.153
3420.1	-81.94
3420.2	-81.772
3420.2	-82.199
3420.2	-81.741
3420.2	-82.092
3420.2	-82.047
3420.3	-81.772
3420.3	-82.153
3420.3	-81.757
3420.3	-82.031
3420.3	-82.108
3420.4	-81.833
3420.4	-82.169
3420.4	-81.818
3420.4	-82.062
3420.4	-82.077
3420.5	-81.726
3420.5	-82.184
3420.5	-81.848
3420.5	-81.909
3420.5	-82.092
3420.6	-81.711
3420.6	-82.153
3420.6	-81.879
3420.6	-81.818
3420.6	-82.092
3420.7	-81.65
3420.7	-82.077
3420.7	-81.94
3420.7	-81.772
3420.7	-82.153
3420.8	-81.726
3420.8	-82.092
3420.8	-82.031
3420.8	-81.711
3420.8	-82.077
3420.9	-81.772
3420.9	-81.955
3420.9	-82.016
3420.9	-81.711
3420.9	-82.23
3421	-81.879
3421	-81.879
3421	-82.214
3421	-81.726
3421	-82.062
3421.1	-81.97
3421.1	-81.619
3421.1	-82.123
3421.1	-81.863
3421.1	-82.001
3421.2	-82.214
3421.2	-81.696
3421.2	-82.138
3421.2	-81.955
3421.2	-81.772
3421.3	-82.169
3421.3	-81.757
3421.3	-81.863
3421.3	-82.031
3421.3	-81.68
3421.4	-82.138
3421.4	-82.016
3421.4	-81.802
3421.4	-82.062
3421.4	-81.711
3421.5	-81.879
3421.5	-81.985
3421.5	-81.619
3421.5	-82.138
3421.5	-81.94
3421.6	-81.741
3421.6	-82.306
3421.6	-81.894
3421.6	-81.879
3421.6	-82.092
3421.7	-81.543
3421.7	-82.001
3421.7	-82.016
3421.7	-81.65
3421.7	-82.153
3421.8	-81.848
3421.8	-81.68
3421.8	-82.062
3421.8	-81.68
3421.8	-81.955
3421.9	-82.092
3421.9	-81.573
3421.9	-82.169
3421.9	-82.047
3421.9	-81.711
3422	-82.26
3422	-81.863
3422	-81.711
3422	-82.123
3422	-81.68
3422.1	-81.955
3422.1	-82.108
3422.1	-81.604
3422.1	-82.092
3422.1	-82.108
3422.2	-81.696
3422.2	-82.199
3422.2	-81.909
3422.2	-81.787
3422.2	-82.169
3422.3	-81.787
3422.3	-81.985
3422.3	-82.138
3422.3	-81.741
3422.3	-82.031
3422.4	-82.047
3422.4	-81.726
3422.4	-82.153
3422.4	-81.985
3422.4	-81.802
3422.5	-82.123
3422.5	-81.818
3422.5	-81.863
3422.5	-82.169
3422.5	-81.741
3422.6	-82.001
3422.6	-82.047
3422.6	-81.818
3422.6	-82.138
3422.6	-82.016
3422.7	-81.833
3422.7	-82.153
3422.7	-81.848
3422.7	-81.848
3422.7	-82.108
3422.8	-81.726
3422.8	-82.077
3422.8	-82.031
3422.8	-81.757
3422.8	-82.26
3422.9	-81.894
3422.9	-82.001
3422.9	-82.153
3422.9	-81.741
3422.9	-82.123
3423	-81.94
3423	-82.047
3423	-82.138
3423	-81.787
3423	-82.291
3423.1	-81.94
3423.1	-82.138
3423.1	-82.153
3423.1	-81.909
3423.1	-82.214
3423.2	-81.757
3423.2	-82.184
3423.2	-81.94
3423.2	-82.108
3423.2	-82.077
3423.3	-81.848
3423.3	-82.123
3423.3	-81.802
3423.3	-82.199
3423.3	-81.879
3423.4	-82.23
3423.4	-82.016
3423.4	-82.016
3423.4	-82.214
3423.4	-81.894
3423.5	-82.153
3423.5	-81.802
3423.5	-82.214
3423.5	-81.802
3423.5	-82.275
3423.6	-81.94
3423.6	-82.169
3423.6	-81.97
3423.6	-82.001
3423.6	-82.062
3423.7	-81.879
3423.7	-82.153
3423.7	-81.818
3423.7	-82.092
3423.7	-81.787
3423.8	-82.214
3423.8	-81.833
3423.8	-82.245
3423.8	-81.909
3423.8	-82.169
3423.9	-81.894
3423.9	-82.138
3423.9	-82.047
3423.9	-81.985
3423.9	-82.153
3424	-81.818
3424	-82.123
3424	-81.802
3424	-82.184
3424	-81.848
3424.1	-82.26
3424.1	-81.955
3424.1	-82.123
3424.1	-82.169
3424.1	-82.001
3424.2	-82.184
3424.2	-81.818
3424.2	-82.199
3424.2	-81.741
3424.2	-82.169
3424.3	-81.833
3424.3	-82.092
3424.3	-82.016
3424.3	-81.924
3424.3	-82.153
3424.4	-81.848
3424.4	-82.306
3424.4	-81.879
3424.4	-82.245
3424.4	-82.092
3424.5	-82.092
3424.5	-82.153
3424.5	-81.863
3424.5	-82.199
3424.5	-81.787
3424.6	-82.138
3424.6	-81.863
3424.6	-82.077
3424.6	-82.047
3424.6	-81.879
3424.7	-82.26
3424.7	-81.863
3424.7	-82.306
3424.7	-82.001
3424.7	-82.23
3424.8	-82.092
3424.8	-81.94
3424.8	-82.214
3424.8	-81.787
3424.8	-82.214
3424.9	-81.863
3424.9	-82.077
3424.9	-82.047
3424.9	-81.879
3424.9	-82.23
3425	-81.879
3425	-82.321
3425	-82.016
3425	-82.092
3425	-82.153
3425.1	-81.848
3425.1	-82.275
3425.1	-81.818
3425.1	-82.26
3425.1	-82.077
3425.2	-82.001
3425.2	-82.214
3425.2	-81.863
3425.2	-82.275
3425.2	-81.924
3425.3	-82.108
3425.3	-82.062
3425.3	-81.955
3425.3	-82.214
3425.3	-81.741
3425.4	-82.245
3425.4	-81.909
3425.4	-82.062
3425.4	-82.214
3425.4	-81.879
3425.5	-82.306
3425.5	-81.879
3425.5	-82.199
3425.5	-82.153
3425.5	-81.924
3425.6	-82.23
3425.6	-81.863
3425.6	-82.26
3425.6	-81.909
3425.6	-82.016
3425.7	-82.153
3425.7	-81.833
3425.7	-82.321
3425.7	-81.879
3425.7	-82.108
3425.8	-82.047
3425.8	-81.909
3425.8	-82.245
3425.8	-81.863
3425.8	-82.275
3425.9	-82.016
3425.9	-81.94
3425.9	-82.26
3425.9	-81.772
3425.9	-82.214
3426	-81.97
3426	-82.031
3426	-82.123
3426	-81.879
3426	-82.245
3426.1	-81.894
3426.1	-82.108
3426.1	-82.077
3426.1	-81.818
3426.1	-82.245
3426.2	-81.802
3426.2	-82.108
3426.2	-81.985
3426.2	-81.94
3426.2	-82.321
3426.3	-81.833
3426.3	-82.245
3426.3	-81.94
3426.3	-81.863
3426.3	-82.153
3426.4	-81.833
3426.4	-82.23
3426.4	-81.97
3426.4	-81.97
3426.4	-82.199
3426.5	-81.879
3426.5	-82.321
3426.5	-81.909
3426.5	-82.108
3426.5	-82.123
3426.6	-81.833
3426.6	-82.336
3426.6	-81.909
3426.6	-82.153
3426.6	-82.123
3426.7	-81.787
3426.7	-82.245
3426.7	-81.863
3426.7	-82.199
3426.7	-82.062
3426.8	-81.894
3426.8	-82.26
3426.8	-81.818
3426.8	-82.306
3426.8	-82.092
3426.9	-81.97
3426.9	-82.245
3426.9	-81.802
3426.9	-82.352
3426.9	-82.123
3427	-82.016
3427	-82.336
3427	-81.863
3427	-82.23
3427	-82.062
3427.1	-82.001
3427.1	-82.214
3427.1	-81.818
3427.1	-82.199
3427.1	-81.97
3427.2	-81.985
3427.2	-82.275
3427.2	-81.848
3427.2	-82.26
3427.2	-82.062
3427.3	-82.031
3427.3	-82.275
3427.3	-81.94
3427.3	-82.291
3427.3	-82.001
3427.4	-82.077
3427.4	-82.306
3427.4	-81.879
3427.4	-82.367
3427.4	-82.108
3427.5	-82.108
3427.5	-82.336
3427.5	-81.94
3427.5	-82.336
3427.5	-82.047
3427.6	-82.062
3427.6	-82.245
3427.6	-81.909
3427.6	-82.397
3427.6	-82.108
3427.7	-82.077
3427.7	-82.397
3427.7	-81.879
3427.7	-82.275
3427.7	-82.108
3427.8	-81.97
3427.8	-82.245
3427.8	-81.802
3427.8	-82.291
3427.8	-82.123
3427.9	-82.016
3427.9	-82.413
3427.9	-81.894
3427.9	-82.291
3427.9	-82.153
3428	-81.97
3428	-82.413
3428	-81.985
3428	-82.291
3428	-82.23
3428.1	-81.985
3428.1	-82.428
3428.1	-82.047
3428.1	-82.306
3428.1	-82.214
3428.2	-81.879
3428.2	-82.291
3428.2	-82.001
3428.2	-82.245
3428.2	-82.26
3428.3	-81.924
3428.3	-82.321
3428.3	-82.016
3428.3	-82.138
3428.3	-82.397
3428.4	-81.848
3428.4	-82.321
3428.4	-82.062
3428.4	-82.016
3428.4	-82.397
3428.5	-81.94
3428.5	-82.306
3428.5	-82.23
3428.5	-81.97
3428.5	-82.367
3428.6	-82.001
3428.6	-82.321
3428.6	-82.26
3428.6	-81.97
3428.6	-82.428
3428.7	-82.123
3428.7	-82.275
3428.7	-82.428
3428.7	-81.94
3428.7	-82.306
3428.8	-82.153
3428.8	-82.062
3428.8	-82.382
3428.8	-81.985
3428.8	-82.306
3428.9	-82.199
3428.9	-81.955
3428.9	-82.336
3428.9	-81.985
3428.9	-82.153
3429	-82.23
3429	-81.802
3429	-82.336
3429	-82.214
3429	-82.108
3429.1	-82.352
3429.1	-81.97
3429.1	-82.23
3429.1	-82.138
3429.1	-81.955
3429.2	-82.321
3429.2	-81.894
3429.2	-82.092
3429.2	-82.199
3429.2	-81.955
3429.3	-82.428
3429.3	-82.138
3429.3	-81.97
3429.3	-82.336
3429.3	-81.879
3429.4	-82.291
3429.4	-82.306
3429.4	-81.955
3429.4	-82.352
3429.4	-82.001
3429.5	-82.031
3429.5	-82.413
3429.5	-81.955
3429.5	-82.275
3429.5	-82.169
3429.6	-81.879
3429.6	-82.352
3429.6	-82.092
3429.6	-82.214
3429.6	-82.321
3429.7	-81.909
3429.7	-82.23
3429.7	-82.169
3429.7	-81.94
3429.7	-82.321
3429.8	-81.924
3429.8	-82.153
3429.8	-82.26
3429.8	-81.863
3429.8	-82.428
3429.9	-82.245
3429.9	-81.955
3429.9	-82.382
3429.9	-82.016
3429.9	-82.199
3430	-82.382
3430	-81.909
3430	-82.275
3430	-82.169
3430	-81.94
3430.1	-82.336
3430.1	-82.047
3430.1	-82.138
3430.1	-82.367
3430.1	-81.94
3430.2	-82.397
3430.2	-82.245
3430.2	-81.833
3430.2	-82.352
3430.2	-82.062
3430.3	-82.031
3430.3	-82.382
3430.3	-81.985
3430.3	-82.275
3430.3	-82.199
3430.4	-81.879
3430.4	-82.382
3430.4	-82.123
3430.4	-81.97
3430.4	-82.352
3430.5	-81.955
3430.5	-82.199
3430.5	-82.291
3430.5	-81.909
3430.5	-82.352
3430.6	-82.169
3430.6	-81.863
3430.6	-82.367
3430.6	-82.047
3430.6	-82.047
3430.7	-82.321
3430.7	-81.894
3430.7	-82.245
3430.7	-82.214
3430.7	-81.818
3430.8	-82.336
3430.8	-82.123
3430.8	-81.879
3430.8	-82.336
3430.8	-81.94
3430.9	-82.031
3430.9	-82.321
3430.9	-81.894
3430.9	-82.291
3430.9	-82.26
3431	-81.879
3431	-82.336
3431	-82.138
3431	-81.985
3431	-82.336
3431.1	-81.909
3431.1	-82.184
3431.1	-82.184
3431.1	-81.879
3431.1	-82.306
3431.2	-81.97
3431.2	-82.031
3431.2	-82.199
3431.2	-81.787
3431.2	-82.306
3431.3	-82.031
3431.3	-81.985
3431.3	-82.291
3431.3	-81.787
3431.3	-82.214
3431.4	-82.016
3431.4	-82.001
3431.4	-82.23
3431.4	-81.863
3431.4	-82.275
3431.5	-82.016
3431.5	-82.214
3431.5	-82.153
3431.5	-81.985
3431.5	-82.245
3431.6	-81.863
3431.6	-82.321
3431.6	-81.894
3431.6	-82.26
3431.6	-82.031
3431.7	-82.031
3431.7	-82.108
3431.7	-81.924
3431.7	-82.291
3431.7	-81.909
3431.8	-82.306
3431.8	-81.863
3431.8	-82.245
3431.8	-81.955
3431.8	-82.077
3431.9	-82.031
3431.9	-82.031
3431.9	-82.077
3431.9	-81.879
3431.9	-82.26
3432	-81.818
3432	-82.23
3432	-81.848
3432	-82.169
3432	-81.848
3432.1	-82.199
3432.1	-82.031
3432.1	-82.199
3432.1	-82.092
3432.1	-82.108
3432.2	-82.23
3432.2	-82.001
3432.2	-82.275
3432.2	-81.863
3432.2	-82.169
3432.3	-81.802
3432.3	-82.245
3432.3	-81.863
3432.3	-82.26
3432.3	-81.955
3432.4	-82.077
3432.4	-82.001
3432.4	-81.955
3432.4	-82.108
3432.4	-81.879
3432.5	-82.214
3432.5	-81.741
3432.5	-82.23
3432.5	-81.924
3432.5	-82.153
3432.6	-82.062
3432.6	-81.985
3432.6	-82.047
3432.6	-81.772
3432.6	-82.23
3432.7	-81.787
3432.7	-82.23
3432.7	-81.924
3432.7	-82.108
3432.7	-82.062
3432.8	-81.985
3432.8	-82.199
3432.8	-81.848
3432.8	-82.184
3432.8	-81.787
3432.9	-82.153
3432.9	-81.985
3432.9	-82.001
3432.9	-82.123
3432.9	-81.772
3433	-82.214
3433	-81.863
3433	-82.26
3433	-82.092
3433	-82.123
3433.1	-82.184
3433.1	-81.924
3433.1	-82.275
3433.1	-81.787
3433.1	-82.153
3433.2	-81.924
3433.2	-81.985
3433.2	-82.153
3433.2	-81.863
3433.2	-82.26
3433.3	-81.848
3433.3	-82.169
3433.3	-82.001
3433.3	-82.062
3433.3	-82.291
3433.4	-81.833
3433.4	-82.291
3433.4	-81.909
3433.4	-82.184
3433.4	-82.169
3433.5	-82.016
3433.5	-82.245
3433.5	-81.818
3433.5	-82.138
3433.5	-81.894
3433.6	-82.153
3433.6	-82.153
3433.6	-81.833
3433.6	-82.245
3433.6	-81.757
3433.7	-82.199
3433.7	-82.123
3433.7	-81.924
3433.7	-82.23
3433.7	-81.772
3433.8	-82.199
3433.8	-81.985
3433.8	-82.138
3433.8	-82.123
3433.8	-81.802
3433.9	-82.275
3433.9	-81.802
3433.9	-82.184
3433.9	-82.092
3433.9	-81.909
3434	-82.214
3434	-81.787
3434	-82.245
3434	-81.985
3434	-82.123
3434.1	-82.214
3434.1	-81.818
3434.1	-82.306
3434.1	-81.94
3434.1	-82.184
3434.2	-82.169
3434.2	-81.909
3434.2	-82.321
3434.2	-81.833
3434.2	-82.199
3434.3	-82.092
3434.3	-81.924
3434.3	-82.245
3434.3	-81.848
3434.3	-82.199
3434.4	-82.047
3434.4	-82.001
3434.4	-82.23
3434.4	-81.894
3434.4	-82.275
3434.5	-81.94
3434.5	-82.153
3434.5	-82.153
3434.5	-81.848
3434.5	-82.291
3434.6	-81.94
3434.6	-82.199
3434.6	-82.199
3434.6	-81.848
3434.6	-82.306
3434.7	-81.879
3434.7	-82.214
3434.7	-82.153
3434.7	-81.97
3434.7	-82.352
3434.8	-81.924
3434.8	-82.291
3434.8	-82.153
3434.8	-81.955
3434.8	-82.275
3434.9	-81.848
3434.9	-82.23
3434.9	-82.047
3434.9	-81.894
3434.9	-82.26
3435	-81.833
3435	-82.275
3435	-81.955
3435	-82.077
3435	-82.184
3435.1	-81.909
3435.1	-82.397
3435.1	-82.062
3435.1	-82.245
3435.1	-82.275
3435.2	-81.863
3435.2	-82.367
3435.2	-82.031
3435.2	-82.214
3435.2	-82.23
3435.3	-81.833
3435.3	-82.245
3435.3	-81.985
3435.3	-82.184
3435.3	-82.169
3435.4	-81.924
3435.4	-82.306
3435.4	-81.94
3435.4	-82.169
3435.4	-82.199
3435.5	-81.909
3435.5	-82.321
3435.5	-81.909
3435.5	-82.138
3435.5	-82.169
3435.6	-81.985
3435.6	-82.336
3435.6	-81.894
3435.6	-82.153
3435.6	-82.108
3435.7	-81.863
3435.7	-82.291
3435.7	-81.863
3435.7	-82.214
3435.7	-82.123
3435.8	-81.955
3435.8	-82.367
3435.8	-81.94
3435.8	-82.26
3435.8	-82.199
3435.9	-81.924
3435.9	-82.382
3435.9	-81.94
3435.9	-82.184
3435.9	-82.26
3436	-81.863
3436	-82.291
3436	-81.924
3436	-82.138
3436	-82.169
3436.1	-81.863
3436.1	-82.23
3436.1	-81.879
3436.1	-82.138
3436.1	-82.153
3436.2	-81.848
3436.2	-82.306
3436.2	-81.97
3436.2	-82.062
3436.2	-82.199
3436.3	-81.833
3436.3	-82.306
3436.3	-82.047
3436.3	-82.031
3436.3	-82.291
3436.4	-81.924
3436.4	-82.275
3436.4	-82.062
3436.4	-82.001
3436.4	-82.23
3436.5	-81.863
3436.5	-82.26
3436.5	-82.077
3436.5	-81.985
3436.5	-82.291
3436.6	-81.863
3436.6	-82.321
3436.6	-82.169
3436.6	-81.955
3436.6	-82.397
3436.7	-81.985
3436.7	-82.169
3436.7	-82.184
3436.7	-81.894
3436.7	-82.367
3436.8	-82.001
3436.8	-82.077
3436.8	-82.184
3436.8	-81.818
3436.8	-82.306
3436.9	-82.062
3436.9	-82.062
3436.9	-82.245
3436.9	-81.787
3436.9	-82.214
3437	-82.077
3437	-81.985
3437	-82.214
3437	-81.802
3437	-82.214
3437.1	-82.016
3437.1	-81.97
3437.1	-82.336
3437.1	-81.924
3437.1	-82.275
3437.2	-82.123
3437.2	-81.894
3437.2	-82.336
3437.2	-81.894
3437.2	-82.169
3437.3	-82.138
3437.3	-81.955
3437.3	-82.291
3437.3	-81.97
3437.3	-82.184
3437.4	-82.092
3437.4	-81.802
3437.4	-82.275
3437.4	-82.001
3437.4	-82.169
3437.5	-82.199
3437.5	-81.772
3437.5	-82.26
3437.5	-81.97
3437.5	-82.001
3437.6	-82.184
3437.6	-81.802
3437.6	-82.169
3437.6	-82.016
3437.6	-82.001
3437.7	-82.352
3437.7	-81.833
3437.7	-82.23
3437.7	-82.092
3437.7	-81.924
3437.8	-82.397
3437.8	-82.031
3437.8	-82.275
3437.8	-82.184
3437.8	-81.802
3437.9	-82.291
3437.9	-81.955
3437.9	-82.108
3437.9	-82.245
3437.9	-81.833
3438	-82.306
3438	-82.108
3438	-82.062
3438	-82.291
3438	-81.94
3438.1	-82.26
3438.1	-82.108
3438.1	-81.909
3438.1	-82.291
3438.1	-81.833
3438.2	-82.153
3438.2	-82.123
3438.2	-81.863
3438.2	-82.352
3438.2	-82.123
3438.3	-82.062
3438.3	-82.245
3438.3	-81.802
3438.3	-82.23
3438.3	-82.123
3438.4	-82.047
3438.4	-82.367
3438.4	-81.94
3438.4	-82.138
3438.4	-82.108
3438.5	-81.757
3438.5	-82.214
3438.5	-81.909
3438.5	-81.909
3438.5	-82.245
3438.6	-81.818
3438.6	-82.26
3438.6	-82.184
3438.6	-81.894
3438.6	-82.275
3438.7	-81.909
3438.7	-82.001
3438.7	-82.23
3438.7	-81.757
3438.7	-82.23
3438.8	-82.077
3438.8	-81.802
3438.8	-82.306
3438.8	-81.924
3438.8	-81.94
3438.9	-82.199
3438.9	-81.726
3438.9	-82.138
3438.9	-82.108
3438.9	-81.863
3439	-82.245
3439	-81.97
3439	-81.94
3439	-82.23
3439	-81.818
3439.1	-82.26
3439.1	-82.184
3439.1	-81.802
3439.1	-82.321
3439.1	-82.077
3439.2	-82.031
3439.2	-82.26
3439.2	-81.772
3439.2	-82.108
3439.2	-82.092
3439.3	-81.833
3439.3	-82.336
3439.3	-82.031
3439.3	-81.94
3439.3	-82.153
3439.4	-81.833
3439.4	-82.184
3439.4	-82.184
3439.4	-81.818
3439.4	-82.413
3439.5	-82.016
3439.5	-82.047
3439.5	-82.352
3439.5	-81.94
3439.5	-82.367
3439.6	-82.077
3439.6	-82.016
3439.6	-82.214
3439.6	-81.894
3439.6	-82.352
3439.7	-82.031
3439.7	-82.199
3439.7	-82.169
3439.7	-81.97
3439.7	-82.367
3439.8	-81.955
3439.8	-82.367
3439.8	-82.108
3439.8	-82.26
3439.8	-82.26
3439.9	-82.047
3439.9	-82.291
3439.9	-81.955
3439.9	-82.352
3439.9	-81.985
3440	-82.352
3440	-82.214
3440	-82.26
3440	-82.245
3440	-82.077
3440.1	-82.336
3440.1	-82.016
3440.1	-82.336
3440.1	-81.97
3440.1	-82.474
3440.2	-81.985
3440.2	-82.352
3440.2	-82.153
3440.2	-82.336
3440.2	-82.199
3440.3	-82.26
3440.3	-82.245
3440.3	-82.153
3440.3	-82.321
3440.3	-81.97
3440.4	-82.336
3440.4	-81.955
3440.4	-82.321
3440.4	-81.955
3440.4	-82.413
3440.5	-81.955
3440.5	-82.382
3440.5	-82.062
3440.5	-82.352
3440.5	-82.199
3440.6	-82.245
3440.6	-82.153
3440.6	-82.062
3440.6	-82.184
3440.6	-81.894
3440.7	-82.336
3440.7	-81.894
3440.7	-82.352
3440.7	-82.031
3440.7	-82.306
3440.8	-82.138
3440.8	-82.397
3440.8	-82.214
3440.8	-82.123
3440.8	-82.291
3440.9	-81.879
3440.9	-82.321
3440.9	-81.955
3440.9	-82.413
3440.9	-82.031
3441	-82.291
3441	-82.092
3441	-82.214
3441	-82.214
3441	-82.016
3441.1	-82.382
3441.1	-81.909
3441.1	-82.382
3441.1	-82.077
3441.1	-82.291
3441.2	-82.199
3441.2	-82.047
3441.2	-82.184
3441.2	-81.909
3441.2	-82.26
3441.3	-81.909
3441.3	-82.397
3441.3	-82.138
3441.3	-82.275
3441.3	-82.275
3441.4	-81.955
3441.4	-82.352
3441.4	-81.894
3441.4	-82.352
3441.4	-82.062
3441.5	-82.275
3441.5	-82.23
3441.5	-82.031
3441.5	-82.397
3441.5	-81.955
3441.6	-82.382
3441.6	-82.108
3441.6	-82.291
3441.6	-82.23
3441.6	-81.97
3441.7	-82.245
3441.7	-81.879
3441.7	-82.382
3441.7	-82.169
3441.7	-82.291
3441.8	-82.291
3441.8	-82.001
3441.8	-82.367
3441.8	-81.955
3441.8	-82.367
3441.9	-82.169
3441.9	-82.153
3441.9	-82.291
3441.9	-81.955
3441.9	-82.367
3442	-82.016
3442	-82.291
3442	-82.138
3442	-82.001
3442	-82.352
3442.1	-81.909
3442.1	-82.352
3442.1	-82.092
3442.1	-82.26
3442.1	-82.245
3442.2	-82.001
3442.2	-82.397
3442.2	-82.016
3442.2	-82.382
3442.2	-82.214
3442.3	-82.047
3442.3	-82.336
3442.3	-82.016
3442.3	-82.428
3442.3	-82.031
3442.4	-82.214
3442.4	-82.23
3442.4	-81.955
3442.4	-82.367
3442.4	-82.001
3442.5	-82.245
3442.5	-82.108
3442.5	-81.97
3442.5	-82.245
3442.5	-81.879
3442.6	-82.336
3442.6	-82.001
3442.6	-82.062
3442.6	-82.214
3442.6	-81.894
3442.7	-82.382
3442.7	-82.123
3442.7	-82.336
3442.7	-82.275
3442.7	-82.062
3442.8	-82.428
3442.8	-81.955
3442.8	-82.306
3442.8	-82.077
3442.8	-81.955
3442.9	-82.245
3442.9	-81.879
3442.9	-82.336
3442.9	-82.077
3442.9	-82.184
3443	-82.26
3443	-81.894
3443	-82.413
3443	-81.985
3443	-82.184
3443.1	-82.184
3443.1	-81.94
3443.1	-82.336
3443.1	-81.955
3443.1	-82.321
3443.2	-82.138
3443.2	-82.001
3443.2	-82.245
3443.2	-81.909
3443.2	-82.306
3443.3	-82.001
3443.3	-82.108
3443.3	-82.184
3443.3	-81.924
3443.3	-82.367
3443.4	-82.001
3443.4	-82.153
3443.4	-82.184
3443.4	-81.802
3443.4	-82.26
3443.5	-81.924
3443.5	-82.199
3443.5	-82.077
3443.5	-81.894
3443.5	-82.275
3443.6	-81.894
3443.6	-82.291
3443.6	-82.108
3443.6	-81.909
3443.6	-82.23
3443.7	-81.818
3443.7	-82.291
3443.7	-82.153
3443.7	-82.062
3443.7	-82.291
3443.8	-81.909
3443.8	-82.291
3443.8	-82.108
3443.8	-82.153
3443.8	-82.26
3443.9	-81.863
3443.9	-82.291
3443.9	-81.955
3443.9	-82.108
3443.9	-82.23
3444	-81.894
3444	-82.336
3444	-81.97
3444	-82.199
3444	-82.214
3444.1	-81.879
3444.1	-82.413
3444.1	-81.97
3444.1	-82.153
3444.1	-82.26
3444.2	-81.94
3444.2	-82.321
3444.2	-81.97
3444.2	-82.23
3444.2	-82.138
3444.3	-82.001
3444.3	-82.352
3444.3	-81.955
3444.3	-82.245
3444.3	-82.184
3444.4	-81.94
3444.4	-82.352
3444.4	-82.016
3444.4	-82.26
3444.4	-82.214
3444.5	-81.97
3444.5	-82.336
3444.5	-82.001
3444.5	-82.26
3444.5	-82.169
3444.6	-81.94
3444.6	-82.306
3444.6	-81.894
3444.6	-82.321
3444.6	-82.138
3444.7	-81.94
3444.7	-82.336
3444.7	-81.818
3444.7	-82.23
3444.7	-82.214
3444.8	-81.909
3444.8	-82.336
3444.8	-81.879
3444.8	-82.108
3444.8	-82.199
3444.9	-81.97
3444.9	-82.336
3444.9	-81.97
3444.9	-82.199
3444.9	-82.108
3445	-81.985
3445	-82.459
3445	-82.016
3445	-82.245
3445	-82.214
3445.1	-81.924
3445.1	-82.397
3445.1	-82.123
3445.1	-82.138
3445.1	-82.199
3445.2	-81.802
3445.2	-82.23
3445.2	-82.016
3445.2	-82.047
3445.2	-82.275
3445.3	-81.863
3445.3	-82.245
3445.3	-82.031
3445.3	-82.001
3445.3	-82.275
3445.4	-81.894
3445.4	-82.23
3445.4	-82.047
3445.4	-81.94
3445.4	-82.336
3445.5	-81.924
3445.5	-82.26
3445.5	-82.108
3445.5	-81.848
3445.5	-82.367
3445.6	-82.001
3445.6	-82.169
3445.6	-82.291
3445.6	-81.894
3445.6	-82.397
3445.7	-82.169
3445.7	-82.047
3445.7	-82.306
3445.7	-81.909
3445.7	-82.199
3445.8	-82.077
3445.8	-81.924
3445.8	-82.321
3445.8	-81.94
3445.8	-82.306
3445.9	-82.26
3445.9	-81.97
3445.9	-82.428
3445.9	-82.047
3445.9	-82.031
3446	-82.26
3446	-81.772
3446	-82.321
3446	-82.123
3446	-81.894
3446.1	-82.275
3446.1	-81.848
3446.1	-82.138
3446.1	-82.23
3446.1	-81.863
3446.2	-82.291
3446.2	-82.031
3446.2	-81.985
3446.2	-82.245
3446.2	-81.955
3446.3	-82.291
3446.3	-82.062
3446.3	-81.863
3446.3	-82.245
3446.3	-81.909
3446.4	-82.214
3446.4	-82.275
3446.4	-81.894
3446.4	-82.382
3446.4	-82.123
3446.5	-82.016
3446.5	-82.367
3446.5	-81.955
3446.5	-82.199
3446.5	-82.169
3446.6	-81.863
3446.6	-82.321
3446.6	-82.047
3446.6	-81.985
3446.6	-82.291
3446.7	-81.833
3446.7	-82.245
3446.7	-82.275
3446.7	-81.879
3446.7	-82.306
3446.8	-82.001
3446.8	-81.955
3446.8	-82.321
3446.8	-81.894
3446.8	-82.214
3446.9	-82.23
3446.9	-81.94
3446.9	-82.291
3446.9	-82.092
3446.9	-82.092
3447	-82.306
3447	-81.909
3447	-82.291
3447	-82.214
3447	-81.863
3447.1	-82.245
3447.1	-81.955
3447.1	-81.924
3447.1	-82.245
3447.1	-81.863
3447.2	-82.26
3447.2	-82.214
3447.2	-81.894
3447.2	-82.367
3447.2	-82.108
3447.3	-81.97
3447.3	-82.336
3447.3	-81.879
3447.3	-82.108
3447.3	-82.153
3447.4	-81.741
3447.4	-82.26
3447.4	-82.123
3447.4	-81.848
3447.4	-82.291
3447.5	-81.97
3447.5	-81.94
3447.5	-82.23
3447.5	-81.818
3447.5	-82.184
3447.6	-82.138
3447.6	-81.879
3447.6	-82.214
3447.6	-82.047
3447.6	-82.001
3447.7	-82.26
3447.7	-81.818
3447.7	-82.245
3447.7	-82.077
3447.7	-81.787
3447.8	-82.291
3447.8	-81.955
3447.8	-82.062
3447.8	-82.245
3447.8	-81.757
3447.9	-82.23
3447.9	-81.955
3447.9	-81.97
3447.9	-82.169
3447.9	-81.818
3448	-82.245
3448	-81.955
3448	-82.047
3448	-82.199
3448	-81.833
3448.1	-82.199
3448.1	-81.833
3448.1	-82.092
3448.1	-82.047
3448.1	-81.924
3448.2	-82.26
3448.2	-81.802
3448.2	-82.275
3448.2	-81.863
3448.2	-82.169
3448.3	-81.97
3448.3	-82.077
3448.3	-82.077
3448.3	-81.909
3448.3	-82.245
3448.4	-81.879
3448.4	-82.291
3448.4	-81.955
3448.4	-82.214
3448.4	-81.985
3448.5	-82.199
3448.5	-82.047
3448.5	-82.047
3448.5	-82.123
3448.5	-81.879
3448.6	-82.169
3448.6	-81.833
3448.6	-82.199
3448.6	-81.833
3448.6	-82.184
3448.7	-81.818
3448.7	-82.184
3448.7	-81.848
3448.7	-82.23
3448.7	-82.001
3448.8	-82.047
3448.8	-82.016
3448.8	-82.077
3448.8	-82.092
3448.8	-82.001
3448.9	-82.153
3448.9	-81.863
3448.9	-82.214
3448.9	-81.894
3448.9	-82.245
3449	-81.909
3449	-82.275
3449	-81.833
3449	-82.184
3449	-82.001
3449.1	-82.138
3449.1	-82.077
3449.1	-81.985
3449.1	-82.062
3449.1	-81.833
3449.2	-82.23
3449.2	-81.848
3449.2	-82.245
3449.2	-81.833
3449.2	-82.184
3449.3	-82.047
3449.3	-82.199
3449.3	-82.153
3449.3	-81.924
3449.3	-82.108
3449.4	-81.772
3449.4	-82.26
3449.4	-81.848
3449.4	-82.275
3449.4	-82.016
3449.5	-82.092
3449.5	-82.092
3449.5	-81.924
3449.5	-82.153
3449.5	-81.833
3449.6	-82.23
3449.6	-81.802
3449.6	-82.184
3449.6	-82.077
3449.6	-82.108
3449.7	-82.199
3449.7	-81.833
3449.7	-82.199
3449.7	-81.879
3449.7	-82.26
3449.8	-82.016
3449.8	-82.092
3449.8	-82.138
3449.8	-81.848
3449.8	-82.214
3449.9	-81.802
3449.9	-82.245
3449.9	-82.016
3449.9	-82.062
3449.9	-82.092
3450	-81.924
3450	-82.26
3450	-81.909
3450	-82.336
3450	-81.94
3450.1	-82.138
3450.1	-82.169
3450.1	-81.879
3450.1	-82.245
3450.1	-81.787
3450.2	-82.138
3450.2	-82.031
3450.2	-82.123
3450.2	-82.184
3450.2	-81.924
3450.3	-82.275
3450.3	-81.879
3450.3	-82.321
3450.3	-82.138
3450.3	-82.047
3450.4	-82.214
3450.4	-81.833
3450.4	-82.23
3450.4	-81.955
3450.4	-82.245
3450.5	-82.108
3450.5	-81.879
3450.5	-82.153
3450.5	-81.772
3450.5	-82.26
3450.6	-82.092
3450.6	-82.138
3450.6	-82.184
3450.6	-81.848
3450.6	-82.291
3450.7	-81.894
3450.7	-82.184
3450.7	-82.077
3450.7	-81.985
3450.7	-82.199
3450.8	-81.894
3450.8	-82.352
3450.8	-82.062
3450.8	-82.23
3450.8	-82.245
3450.9	-81.894
3450.9	-82.397
3450.9	-81.985
3450.9	-82.306
3450.9	-82.199
3451	-81.955
3451	-82.306
3451	-81.924
3451	-82.26
3451	-82.001
3451.1	-82.077
3451.1	-82.108
3451.1	-81.833
3451.1	-82.336
3451.1	-81.894
3451.2	-82.245
3451.2	-82.184
3451.2	-81.955
3451.2	-82.306
3451.2	-81.894
3451.3	-82.336
3451.3	-82.092
3451.3	-82.077
3451.3	-82.23
3451.3	-81.787
3451.4	-82.291
3451.4	-81.955
3451.4	-82.169
3451.4	-82.245
3451.4	-81.818
3451.5	-82.306
3451.5	-81.924
3451.5	-82.26
3451.5	-82.153
3451.5	-81.955
3451.6	-82.291
3451.6	-81.94
3451.6	-82.291
3451.6	-82.047
3451.6	-82.092
3451.7	-82.321
3451.7	-81.94
3451.7	-82.382
3451.7	-82.047
3451.7	-82.108
3451.8	-82.169
3451.8	-81.818
3451.8	-82.306
3451.8	-82.031
3451.8	-82.245
3451.9	-82.275
3451.9	-81.97
3451.9	-82.367
3451.9	-82.016
3451.9	-82.214
3452	-82.23
3452	-81.924
3452	-82.291
3452	-81.909
3452	-82.291
3452.1	-82.153
3452.1	-82.031
3452.1	-82.306
3452.1	-81.833
3452.1	-82.23
3452.2	-82.047
3452.2	-81.97
3452.2	-82.26
3452.2	-81.94
3452.2	-82.306
3452.3	-82.001
3452.3	-82.169
3452.3	-82.23
3452.3	-81.924
3452.3	-82.535
3452.4	-82.062
3452.4	-82.199
3452.4	-82.367
3452.4	-81.97
3452.4	-82.397
3452.5	-82.077
3452.5	-82.169
3452.5	-82.184
3452.5	-81.894
3452.5	-82.306
3452.6	-81.97
3452.6	-82.199
3452.6	-82.199
3452.6	-81.97
3452.6	-82.382
3452.7	-82.001
3452.7	-82.23
3452.7	-82.245
3452.7	-81.97
3452.7	-82.352
3452.8	-81.97
3452.8	-82.245
3452.8	-82.23
3452.8	-81.894
3452.8	-82.321
3452.9	-82.001
3452.9	-82.291
3452.9	-82.214
3452.9	-82.047
3452.9	-82.397
3453	-81.955
3453	-82.306
3453	-82.245
3453	-81.909
3453	-82.382
3453.1	-81.94
3453.1	-82.184
3453.1	-82.275
3453.1	-81.955
3453.1	-82.336
3453.2	-82.001
3453.2	-82.169
3453.2	-82.275
3453.2	-81.94
3453.2	-82.352
3453.3	-82.031
3453.3	-82.214
3453.3	-82.367
3453.3	-81.985
3453.3	-82.321
3453.4	-82.108
3453.4	-82.138
3453.4	-82.214
3453.4	-81.894
3453.4	-82.382
3453.5	-82.153
3453.5	-82.153
3453.5	-82.397
3453.5	-81.955
3453.5	-82.336
3453.6	-82.138
3453.6	-82.001
3453.6	-82.275
3453.6	-81.833
3453.6	-82.26
3453.7	-82.153
3453.7	-82.016
3453.7	-82.321
3453.7	-81.985
3453.7	-82.413
3453.8	-82.199
3453.8	-81.924
3453.8	-82.367
3453.8	-81.955
3453.8	-82.214
3453.9	-82.26
3453.9	-81.833
3453.9	-82.367
3453.9	-82.062
3453.9	-82.138
3454	-82.382
3454	-81.879
3454	-82.245
3454	-82.077
3454	-82.031
3454.1	-82.382
3454.1	-81.94
3454.1	-82.321
3454.1	-82.275
3454.1	-81.955
3454.2	-82.367
3454.2	-81.94
3454.2	-82.26
3454.2	-82.275
3454.2	-81.955
3454.3	-82.459
3454.3	-82.123
3454.3	-82.123
3454.3	-82.352
3454.3	-81.879
3454.4	-82.397
3454.4	-82.26
3454.4	-82.016
3454.4	-82.306
3454.4	-82.031
3454.5	-82.169
3454.5	-82.214
3454.5	-81.97
3454.5	-82.382
3454.5	-82.062
3454.6	-82.062
3454.6	-82.291
3454.6	-81.909
3454.6	-82.336
3454.6	-82.214
3454.7	-82.031
3454.7	-82.336
3454.7	-81.985
3454.7	-82.23
3454.7	-82.352
3454.8	-82.016
3454.8	-82.474
3454.8	-82.138
3454.8	-82.077
3454.8	-82.382
3454.9	-81.955
3454.9	-82.336
3454.9	-82.291
3454.9	-81.909
3454.9	-82.382
3455	-82.108
3455	-82.123
3455	-82.428
3455	-81.985
3455	-82.275
3455.1	-82.214
3455.1	-81.909
3455.1	-82.291
3455.1	-82.108
3455.1	-82.199
3455.2	-82.306
3455.2	-82.001
3455.2	-82.459
3455.2	-82.26
3455.2	-82.092
3455.3	-82.443
3455.3	-81.97
3455.3	-82.169
3455.3	-82.26
3455.3	-81.879
3455.4	-82.321
3455.4	-82.138
3455.4	-81.924
3455.4	-82.428
3455.4	-82.031
3455.5	-82.184
3455.5	-82.428
3455.5	-81.894
3455.5	-82.367
3455.5	-82.275
3455.6	-81.97
3455.6	-82.443
3455.6	-82.108
3455.6	-82.062
3455.6	-82.367
3455.7	-81.985
3455.7	-82.306
3455.7	-82.245
3455.7	-81.94
3455.7	-82.397
3455.8	-82.138
3455.8	-82.153
3455.8	-82.443
3455.8	-82.016
3455.8	-82.352
3455.9	-82.291
3455.9	-82.016
3455.9	-82.504
3455.9	-82.26
3455.9	-82.092
3456	-82.413
3456	-82.047
3456	-82.214
3456	-82.382
3456	-81.94
3456.1	-82.352
3456.1	-82.092
3456.1	-81.97
3456.1	-82.428
3456.1	-82.047
3456.2	-82.382
3456.2	-82.275
3456.2	-81.909
3456.2	-82.352
3456.2	-81.97
3456.3	-82.184
3456.3	-82.291
3456.3	-82.001
3456.3	-82.367
3456.3	-81.97
3456.4	-82.489
3456.4	-82.306
3456.4	-82.275
3456.4	-82.413
3456.4	-82.031
3456.5	-82.474
3456.5	-82.077
3456.5	-82.413
3456.5	-82.245
3456.5	-82.26
3456.6	-82.367
3456.6	-82.169
3456.6	-82.489
3456.6	-82.108
3456.6	-82.52
3456.7	-82.123
3456.7	-82.459
3456.7	-82.199
3456.7	-82.352
3456.7	-82.23
3456.8	-82.153
3456.8	-82.275
3456.8	-82.092
3456.8	-82.443
3456.8	-82.047
3456.9	-82.489
3456.9	-82.092
3456.9	-82.459
3456.9	-82.184
3456.9	-82.581
3457	-82.184
3457	-82.474
3457	-82.306
3457	-82.352
3457	-82.275
3457.1	-82.336
3457.1	-82.443
3457.1	-82.23
3457.1	-82.428
3457.1	-82.108
3457.2	-82.52
3457.2	-82.123
3457.2	-82.459
3457.2	-82.062
3457.2	-82.367
3457.3	-82.047
3457.3	-82.443
3457.3	-82.26
3457.3	-82.413
3457.3	-82.23
3457.4	-82.23
3457.4	-82.352
3457.4	-82.138
3457.4	-82.413
3457.4	-82.077
3457.5	-82.489
3457.5	-82.077
3457.5	-82.504
3457.5	-82.275
3457.5	-82.474
3457.6	-82.336
3457.6	-82.291
3457.6	-82.367
3457.6	-82.123
3457.6	-82.428
3457.7	-82.047
3457.7	-82.52
3457.7	-82.123
3457.7	-82.382
3457.7	-82.245
3457.8	-82.306
3457.8	-82.321
3457.8	-82.153
3457.8	-82.459
3457.8	-82.047
3457.9	-82.52
3457.9	-82.123
3457.9	-82.428
3457.9	-82.26
3457.9	-82.184
3458	-82.336
3458	-82.047
3458	-82.413
3458	-82.062
3458	-82.459
3458.1	-82.245
3458.1	-82.367
3458.1	-82.336
3458.1	-82.169
3458.1	-82.504
3458.2	-82.123
3458.2	-82.535
3458.2	-82.199
3458.2	-82.413
3458.2	-82.321
3458.3	-82.108
3458.3	-82.459
3458.3	-82.016
3458.3	-82.504
3458.3	-82.123
3458.4	-82.367
3458.4	-82.413
3458.4	-82.169
3458.4	-82.504
3458.4	-82.123
3458.5	-82.504
3458.5	-82.199
3458.5	-82.397
3458.5	-82.336
3458.5	-82.092
3458.6	-82.474
3458.6	-82.031
3458.6	-82.489
3458.6	-82.199
3458.6	-82.321
3458.7	-82.367
3458.7	-82.077
3458.7	-82.52
3458.7	-82.077
3458.7	-82.428
3458.8	-82.275
3458.8	-82.214
3458.8	-82.428
3458.8	-82.031
3458.8	-82.504
3458.9	-82.169
3458.9	-82.352
3458.9	-82.306
3458.9	-82.108
3458.9	-82.504
3459	-82.138
3459	-82.52
3459	-82.214
3459	-82.352
3459	-82.428
3459.1	-82.123
3459.1	-82.611
3459.1	-82.123
3459.1	-82.382
3459.1	-82.321
3459.2	-82.169
3459.2	-82.489
3459.2	-82.108
3459.2	-82.489
3459.2	-82.214
3459.3	-82.306
3459.3	-82.459
3459.3	-82.153
3459.3	-82.596
3459.3	-82.169
3459.4	-82.489
3459.4	-82.413
3459.4	-82.291
3459.4	-82.565
3459.4	-82.092
3459.5	-82.55
3459.5	-82.26
3459.5	-82.306
3459.5	-82.55
3459.5	-82.123
3459.6	-82.611
3459.6	-82.214
3459.6	-82.428
3459.6	-82.367
3459.6	-82.108
3459.7	-82.504
3459.7	-82.153
3459.7	-82.535
3459.7	-82.352
3459.7	-82.291
3459.8	-82.55
3459.8	-82.108
3459.8	-82.52
3459.8	-82.153
3459.8	-82.321
3459.9	-82.413
3459.9	-82.123
3459.9	-82.535
3459.9	-82.169
3459.9	-82.443
3460	-82.321
3460	-82.108
3460	-82.459
3460	-81.94
3460	-82.367
3460.1	-82.306
3460.1	-82.199
3460.1	-82.55
3460.1	-82.153
3460.1	-82.52
3460.2	-82.214
3460.2	-82.199
3460.2	-82.352
3460.2	-82.077
3460.2	-82.428
3460.3	-82.138
3460.3	-82.321
3460.3	-82.428
3460.3	-82.184
3460.3	-82.642
3460.4	-82.214
3460.4	-82.413
3460.4	-82.275
3460.4	-82.123
3460.4	-82.535
3460.5	-82.077
3460.5	-82.443
3460.5	-82.26
3460.5	-82.123
3460.5	-82.504
3460.6	-82.031
3460.6	-82.459
3460.6	-82.23
3460.6	-82.123
3460.6	-82.382
3460.7	-82.001
3460.7	-82.443
3460.7	-82.214
3460.7	-82.245
3460.7	-82.352
3460.8	-82.047
3460.8	-82.52
3460.8	-82.214
3460.8	-82.336
3460.8	-82.428
3460.9	-82.077
3460.9	-82.535
3460.9	-82.138
3460.9	-82.443
3460.9	-82.367
3461	-82.123
3461	-82.52
3461	-82.123
3461	-82.428
3461	-82.367
3461.1	-82.077
3461.1	-82.428
3461.1	-82.001
3461.1	-82.382
3461.1	-82.413
3461.2	-82.184
3461.2	-82.474
3461.2	-82.062
3461.2	-82.397
3461.2	-82.306
3461.3	-82.138
3461.3	-82.489
3461.3	-82.047
3461.3	-82.382
3461.3	-82.275
3461.4	-82.153
3461.4	-82.565
3461.4	-82.092
3461.4	-82.459
3461.4	-82.23
3461.5	-82.047
3461.5	-82.489
3461.5	-82.092
3461.5	-82.474
3461.5	-82.275
3461.6	-82.077
3461.6	-82.474
3461.6	-82.062
3461.6	-82.474
3461.6	-82.245
3461.7	-81.97
3461.7	-82.352
3461.7	-82.031
3461.7	-82.428
3461.7	-82.428
3461.8	-82.108
3461.8	-82.413
3461.8	-82.031
3461.8	-82.382
3461.8	-82.352
3461.9	-82.092
3461.9	-82.489
3461.9	-82.092
3461.9	-82.352
3461.9	-82.413
3462	-82.047
3462	-82.474
3462	-82.153
3462	-82.199
3462	-82.336
3462.1	-82.001
3462.1	-82.504
3462.1	-82.199
3462.1	-82.26
3462.1	-82.397
3462.2	-81.94
3462.2	-82.474
3462.2	-82.184
3462.2	-82.031
3462.2	-82.306
3462.3	-81.94
3462.3	-82.367
3462.3	-82.336
3462.3	-82.138
3462.3	-82.413
3462.4	-82.092
3462.4	-82.352
3462.4	-82.275
3462.4	-82.016
3462.4	-82.428
3462.5	-82.047
3462.5	-82.199
3462.5	-82.306
3462.5	-81.955
3462.5	-82.443
3462.6	-82.123
3462.6	-82.092
3462.6	-82.397
3462.6	-81.955
3462.6	-82.474
3462.7	-82.321
3462.7	-82.123
3462.7	-82.489
3462.7	-82.062
3462.7	-82.26
3462.8	-82.306
3462.8	-81.97
3462.8	-82.382
3462.8	-82.062
3462.8	-82.184
3462.9	-82.352
3462.9	-82.016
3462.9	-82.413
3462.9	-82.169
3462.9	-82.001
3463	-82.489
3463	-82.016
3463	-82.26
3463	-82.336
3463	-81.863
3463.1	-82.367
3463.1	-82.092
3463.1	-82.047
3463.1	-82.397
3463.1	-81.985
3463.2	-82.352
3463.2	-82.214
3463.2	-82.001
3463.2	-82.352
3463.2	-82.062
3463.3	-82.275
3463.3	-82.321
3463.3	-81.97
3463.3	-82.428
3463.3	-82.214
3463.4	-82.062
3463.4	-82.413
3463.4	-82.047
3463.4	-82.26
3463.4	-82.245
3463.5	-81.863
3463.5	-82.397
3463.5	-82.184
3463.5	-82.123
3463.5	-82.382
3463.6	-81.924
3463.6	-82.291
3463.6	-82.184
3463.6	-81.94
3463.6	-82.413
3463.7	-82.169
3463.7	-82.077
3463.7	-82.413
3463.7	-81.985
3463.7	-82.275
3463.8	-82.26
3463.8	-82.001
3463.8	-82.336
3463.8	-82.077
3463.8	-82.077
3463.9	-82.428
3463.9	-82.062
3463.9	-82.397
3463.9	-82.275
3463.9	-81.97
3464	-82.367
3464	-82.092
3464	-82.047
3464	-82.336
3464	-81.955
3464.1	-82.245
3464.1	-82.321
3464.1	-82.077
3464.1	-82.413
3464.1	-82.169
3464.2	-81.985
3464.2	-82.321
3464.2	-81.924
3464.2	-82.214
3464.2	-82.275
3464.3	-81.879
3464.3	-82.413
3464.3	-82.275
3464.3	-82.077
3464.3	-82.474
3464.4	-82.108
3464.4	-82.199
3464.4	-82.245
3464.4	-81.97
3464.4	-82.397
3464.5	-82.169
3464.5	-82.153
3464.5	-82.291
3464.5	-81.894
3464.5	-82.321
3464.6	-82.077
3464.6	-82.001
3464.6	-82.275
3464.6	-81.802
3464.6	-82.245
3464.7	-82.108
3464.7	-82.001
3464.7	-82.336
3464.7	-81.879
3464.7	-82.291
3464.8	-81.985
3464.8	-82.214
3464.8	-82.214
3464.8	-81.97
3464.8	-82.306
3464.9	-81.94
3464.9	-82.291
3464.9	-82.062
3464.9	-82.26
3464.9	-82.153
3465	-82.001
3465	-82.23
3465	-81.879
3465	-82.275
3465	-81.863
3465.1	-82.275
3465.1	-81.955
3465.1	-82.138
3465.1	-82.062
3465.1	-82.092
3465.2	-82.153
3465.2	-82.031
3465.2	-82.138
3465.2	-81.833
3465.2	-82.275
3465.3	-81.879
3465.3	-82.291
3465.3	-81.924
3465.3	-82.306
3465.3	-81.924
3465.4	-82.352
3465.4	-82.092
3465.4	-82.291
3465.4	-82.092
3465.4	-82.169
3465.5	-82.031
3465.5	-81.985
3465.5	-82.245
3465.5	-81.985
3465.5	-82.275
3465.6	-81.955
3465.6	-82.275
3465.6	-81.863
3465.6	-82.245
3465.6	-81.894
3465.7	-82.214
3465.7	-81.94
3465.7	-82.169
3465.7	-82.077
3465.7	-82.123
3465.8	-82.184
3465.8	-81.97
3465.8	-82.26
3465.8	-81.924
3465.8	-82.26
3465.9	-81.879
3465.9	-82.306
3465.9	-82.001
3465.9	-82.26
3465.9	-82.138
3466	-82.077
3466	-82.169
3466	-81.863
3466	-82.23
3466	-81.879
3466.1	-82.321
3466.1	-81.985
3466.1	-82.306
3466.1	-82.077
3466.1	-82.138
3466.2	-82.184
3466.2	-81.848
3466.2	-82.245
3466.2	-81.818
3466.2	-82.214
3466.3	-81.985
3466.3	-82.199
3466.3	-82.077
3466.3	-81.97
3466.3	-82.138
3466.4	-81.802
3466.4	-82.275
3466.4	-81.833
3466.4	-82.214
3466.4	-82.062
3466.5	-82.047
3466.5	-82.123
3466.5	-81.833
3466.5	-82.26
3466.5	-81.787
3466.6	-82.245
3466.6	-82.108
3466.6	-82.077
3466.6	-82.214
3466.6	-81.924
3466.7	-82.275
3466.7	-81.909
3466.7	-82.306
3466.7	-82.001
3466.7	-82.031
3466.8	-82.077
3466.8	-81.741
3466.8	-82.23
3466.8	-81.833
3466.8	-82.153
3466.9	-82.016
3466.9	-81.894
3466.9	-82.199
3466.9	-81.863
3466.9	-82.214
3467	-81.955
3467	-82.153
3467	-82.001
3467	-81.955
3467	-82.26
3467.1	-81.818
3467.1	-82.26
3467.1	-81.924
3467.1	-82.047
3467.1	-82.077
3467.2	-81.863
3467.2	-82.23
3467.2	-81.787
3467.2	-82.169
3467.2	-81.955
3467.3	-82.001
3467.3	-82.23
3467.3	-81.818
3467.3	-82.26
3467.3	-81.894
3467.4	-82.123
3467.4	-82.077
3467.4	-81.94
3467.4	-82.26
3467.4	-81.818
3467.5	-82.245
3467.5	-82.016
3467.5	-82.016
3467.5	-82.199
3467.5	-81.863
3467.6	-82.199
3467.6	-81.833
3467.6	-82.123
3467.6	-82.092
3467.6	-81.879
3467.7	-82.275
3467.7	-81.833
3467.7	-82.153
3467.7	-82.108
3467.7	-81.985
3467.8	-82.138
3467.8	-81.772
3467.8	-82.138
3467.8	-81.848
3467.8	-82.138
3467.9	-82.199
3467.9	-81.924
3467.9	-82.291
3467.9	-81.863
3467.9	-82.169
3468	-82.123
3468	-81.97
3468	-82.199
3468	-81.802
3468	-82.26
3468.1	-82.031
3468.1	-82.108
3468.1	-82.199
3468.1	-81.787
3468.1	-82.169
3468.2	-81.772
3468.2	-82.016
3468.2	-82.108
3468.2	-81.802
3468.2	-82.23
3468.3	-81.833
3468.3	-82.138
3468.3	-82.169
3468.3	-81.985
3468.3	-82.352
3468.4	-81.894
3468.4	-82.184
3468.4	-81.924
3468.4	-81.985
3468.4	-82.23
3468.5	-81.757
3468.5	-82.23
3468.5	-81.924
3468.5	-82.016
3468.5	-82.092
3468.6	-81.787
3468.6	-82.199
3468.6	-81.863
3468.6	-82.062
3468.6	-82.031
3468.7	-81.818
3468.7	-82.245
3468.7	-81.833
3468.7	-82.153
3468.7	-82.123
3468.8	-81.879
3468.8	-82.214
3468.8	-81.818
3468.8	-82.169
3468.8	-82.001
3468.9	-81.879
3468.9	-82.184
3468.9	-81.711
3468.9	-82.153
3468.9	-81.955
3469	-81.909
3469	-82.184
3469	-81.818
3469	-82.291
3469	-81.97
3469.1	-82.062
3469.1	-82.138
3469.1	-81.802
3469.1	-82.306
3469.1	-81.955
3469.2	-82.077
3469.2	-82.199
3469.2	-81.772
3469.2	-82.23
3469.2	-81.94
3469.3	-82.123
3469.3	-82.108
3469.3	-81.802
3469.3	-82.199
3469.3	-81.848
3469.4	-82.108
3469.4	-82.062
3469.4	-81.833
3469.4	-82.26
3469.4	-81.879
3469.5	-82.092
3469.5	-82.077
3469.5	-81.879
3469.5	-82.214
3469.5	-81.879
3469.6	-82.153
3469.6	-82.23
3469.6	-81.894
3469.6	-82.26
3469.6	-81.924
3469.7	-82.031
3469.7	-82.031
3469.7	-81.818
3469.7	-82.291
3469.7	-81.848
3469.8	-82.092
3469.8	-82.138
3469.8	-81.818
3469.8	-82.336
3469.8	-81.985
3469.9	-82.169
3469.9	-82.23
3469.9	-81.833
3469.9	-82.291
3469.9	-81.97
3470	-82.138
3470	-82.214
3470	-81.833
3470	-82.275
3470	-81.955
3470.1	-82.123
3470.1	-82.245
3470.1	-81.833
3470.1	-82.23
3470.1	-81.97
3470.2	-82.062
3470.2	-82.23
3470.2	-81.863
3470.2	-82.291
3470.2	-81.985
3470.3	-81.97
3470.3	-82.291
3470.3	-81.848
3470.3	-82.169
3470.3	-81.985
3470.4	-81.879
3470.4	-82.245
3470.4	-81.802
3470.4	-82.169
3470.4	-82.108
3470.5	-81.848
3470.5	-82.23
3470.5	-81.894
3470.5	-82.291
3470.5	-82.199
3470.6	-81.818
3470.6	-82.397
3470.6	-81.955
3470.6	-82.153
3470.6	-82.199
3470.7	-81.818
3470.7	-82.26
3470.7	-81.985
3470.7	-81.985
3470.7	-82.245
3470.8	-81.818
3470.8	-82.138
3470.8	-81.985
3470.8	-81.833
3470.8	-82.23
3470.9	-81.848
3470.9	-82.123
3470.9	-82.169
3470.9	-81.818
3470.9	-82.199
3471	-81.909
3471	-82.031
3471	-82.153
3471	-81.711
3471	-82.275
3471.1	-82.077
3471.1	-81.94
3471.1	-82.245
3471.1	-81.848
3471.1	-82.199
3471.2	-82.153
3471.2	-81.848
3471.2	-82.291
3471.2	-82.031
3471.2	-82.108
3471.3	-82.214
3471.3	-81.924
3471.3	-82.275
3471.3	-82.047
3471.3	-81.879
3471.4	-82.291
3471.4	-81.833
3471.4	-82.169
3471.4	-82.123
3471.4	-81.848
3471.5	-82.306
3471.5	-81.955
3471.5	-82.016
3471.5	-82.23
3471.5	-81.787
3471.6	-82.184
3471.6	-82.153
3471.6	-81.955
3471.6	-82.397
3471.6	-82.001
3471.7	-82.184
3471.7	-82.26
3471.7	-81.818
3471.7	-82.245
3471.7	-82.062
3471.8	-81.894
3471.8	-82.275
3471.8	-81.909
3471.8	-82.199
3471.8	-82.23
3471.9	-81.909
3471.9	-82.397
3471.9	-82.169
3471.9	-82.047
3471.9	-82.382
3472	-81.894
3472	-82.199
3472	-82.138
3472	-81.833
3472	-82.275
3472.1	-82.047
3472.1	-81.985
3472.1	-82.321
3472.1	-81.985
3472.1	-82.23
3472.2	-82.321
3472.2	-81.863
3472.2	-82.336
3472.2	-82.031
3472.2	-81.863
3472.3	-82.321
3472.3	-81.955
3472.3	-82.153
3472.3	-82.26
3472.3	-81.787
3472.4	-82.321
3472.4	-82.153
3472.4	-81.909
3472.4	-82.336
3472.4	-82.047
3472.5	-82.031
3472.5	-82.291
3472.5	-81.909
3472.5	-82.291
3472.5	-82.245
3472.6	-81.924
3472.6	-82.367
3472.6	-82.092
3472.6	-82.077
3472.6	-82.336
3472.7	-81.94
3472.7	-82.291
3472.7	-82.169
3472.7	-81.955
3472.7	-82.428
3472.8	-82.092
3472.8	-82.153
3472.8	-82.306
3472.8	-81.848
3472.8	-82.291
3472.9	-82.138
3472.9	-81.955
3472.9	-82.321
3472.9	-81.848
3472.9	-82.291
3473	-82.077
3473	-82.123
3473	-82.352
3473	-81.985
3473	-82.382
3473.1	-82.077
3473.1	-82.321
3473.1	-82.214
3473.1	-82.077
3473.1	-82.352
3473.2	-81.985
3473.2	-82.367
3473.2	-82.077
3473.2	-82.413
3473.2	-82.245
3473.3	-82.26
3473.3	-82.336
3473.3	-82.138
3473.3	-82.413
3473.3	-81.97
3473.4	-82.336
3473.4	-82.016
3473.4	-82.336
3473.4	-82.077
3473.4	-82.367
3473.5	-82.169
3473.5	-82.214
3473.5	-82.169
3473.5	-82.047
3473.5	-82.336
3473.6	-82.077
3473.6	-82.382
3473.6	-82.031
3473.6	-82.367
3473.6	-81.985
3473.7	-82.382
3473.7	-81.985
3473.7	-82.367
3473.7	-82.077
3473.7	-82.321
3473.8	-82.291
3473.8	-82.367
3473.8	-82.306
3473.8	-82.245
3473.8	-82.291
3473.9	-81.985
3473.9	-82.352
3473.9	-81.955
3473.9	-82.367
3473.9	-82.016
3474	-82.397
3474	-82.001
3474	-82.382
3474	-82.214
3474	-82.352
3474.1	-82.245
3474.1	-82.184
3474.1	-82.23
3474.1	-82.108
3474.1	-82.413
3474.2	-81.97
3474.2	-82.382
3474.2	-81.94
3474.2	-82.336
3474.2	-82.123
3474.3	-82.26
3474.3	-82.199
3474.3	-82.092
3474.3	-82.306
3474.3	-81.94
3474.4	-82.382
3474.4	-82.047
3474.4	-82.382
3474.4	-82.108
3474.4	-82.245
3474.5	-82.199
3474.5	-82.077
3474.5	-82.26
3474.5	-81.94
3474.5	-82.336
3474.6	-81.863
3474.6	-82.352
3474.6	-82.077
3474.6	-82.169
3474.6	-82.214
3474.7	-81.985
3474.7	-82.367
3474.7	-82.001
3474.7	-82.397
3474.7	-82.016
3474.8	-82.214
3474.8	-82.138
3474.8	-81.955
3474.8	-82.306
3474.8	-82.001
3474.9	-82.336
3474.9	-82.016
3474.9	-82.245
3474.9	-82.169
3474.9	-82.092
3475	-82.367
3475	-81.955
3475	-82.367
3475	-82.062
3475	-82.306
3475.1	-82.352
3475.1	-82.092
3475.1	-82.321
3475.1	-81.879
3475.1	-82.26
3475.2	-82.123
3475.2	-82.23
3475.2	-82.275
3475.2	-82.031
3475.2	-82.382
3475.3	-81.924
3475.3	-82.352
3475.3	-82.153
3475.3	-82.153
3475.3	-82.199
3475.4	-81.894
3475.4	-82.306
3475.4	-81.97
3475.4	-82.352
3475.4	-82.199
3475.5	-82.092
3475.5	-82.382
3475.5	-81.94
3475.5	-82.352
3475.5	-82.123
3475.6	-82.199
3475.6	-82.214
3475.6	-82.047
3475.6	-82.321
3475.6	-81.879
3475.7	-82.275
3475.7	-82.062
3475.7	-82.001
3475.7	-82.214
3475.7	-81.879
3475.8	-82.336
3475.8	-82.001
3475.8	-82.23
3475.8	-82.199
3475.8	-81.909
3475.9	-82.367
3475.9	-81.863
3475.9	-82.23
3475.9	-82.108
3475.9	-82.016
3476	-82.184
3476	-81.879
3476	-82.291
3476	-81.955
3476	-82.123
3476.1	-82.123
3476.1	-81.894
3476.1	-82.336
3476.1	-81.879
3476.1	-82.214
3476.2	-82.077
3476.2	-81.94
3476.2	-82.214
3476.2	-81.848
3476.2	-82.321
3476.3	-81.985
3476.3	-82.108
3476.3	-82.184
3476.3	-81.848
3476.3	-82.397
3476.4	-82.077
3476.4	-82.291
3476.4	-82.23
3476.4	-81.879
3476.4	-82.321
3476.5	-81.909
3476.5	-82.184
3476.5	-82.062
3476.5	-81.94
3476.5	-82.23
3476.6	-81.894
3476.6	-82.321
3476.6	-82.031
3476.6	-82.092
3476.6	-82.199
3476.7	-81.787
3476.7	-82.291
3476.7	-81.985
3476.7	-82.108
3476.7	-82.153
3476.8	-81.818
3476.8	-82.245
3476.8	-81.94
3476.8	-82.26
3476.8	-82.108
3476.9	-81.879
3476.9	-82.23
3476.9	-81.757
3476.9	-82.26
3476.9	-82.153
3477	-82.031
3477	-82.321
3477	-81.924
3477	-82.352
3477	-82.092
3477.1	-82.108
3477.1	-82.245
3477.1	-81.802
3477.1	-82.26
3477.1	-81.985
3477.2	-82.108
3477.2	-82.214
3477.2	-81.879
3477.2	-82.291
3477.2	-81.97
3477.3	-82.169
3477.3	-82.123
3477.3	-81.787
3477.3	-82.336
3477.3	-81.863
3477.4	-82.153
3477.4	-82.169
3477.4	-81.879
3477.4	-82.321
3477.4	-81.924
3477.5	-82.23
3477.5	-82.153
3477.5	-81.97
3477.5	-82.291
3477.5	-81.894
3477.6	-82.26
3477.6	-82.047
3477.6	-81.97
3477.6	-82.306
3477.6	-81.848
3477.7	-82.214
3477.7	-82.016
3477.7	-81.894
3477.7	-82.214
3477.7	-81.802
3477.8	-82.199
3477.8	-82.016
3477.8	-81.955
3477.8	-82.199
3477.8	-81.787
3477.9	-82.26
3477.9	-82.031
3477.9	-81.94
3477.9	-82.23
3477.9	-81.757
3478	-82.245
3478	-82.031
3478	-81.955
3478	-82.306
3478	-81.802
3478.1	-82.214
3478.1	-82.092
3478.1	-81.924
3478.1	-82.214
3478.1	-81.818
3478.2	-82.23
3478.2	-82.016
3478.2	-81.924
3478.2	-82.291
3478.2	-81.863
3478.3	-82.199
3478.3	-81.94
3478.3	-81.833
3478.3	-82.199
3478.3	-81.787
3478.4	-82.23
3478.4	-82.123
3478.4	-81.894
3478.4	-82.23
3478.4	-81.833
3478.5	-82.214
3478.5	-82.047
3478.5	-81.787
3478.5	-82.199
3478.5	-81.848
3478.6	-82.138
3478.6	-82.153
3478.6	-81.909
3478.6	-82.291
3478.6	-81.863
3478.7	-82.077
3478.7	-82.123
3478.7	-81.802
3478.7	-82.291
3478.7	-81.894
3478.8	-81.985
3478.8	-82.245
3478.8	-81.787
3478.8	-82.26
3478.8	-82.031
3478.9	-81.802
3478.9	-82.169
3478.9	-81.757
3478.9	-82.153
3478.9	-82.016
3479	-81.787
3479	-82.169
3479	-81.741
3479	-82.092
3479	-82.047
3479.1	-81.848
3479.1	-82.26
3479.1	-81.848
3479.1	-82.031
3479.1	-82.153
3479.2	-81.787
3479.2	-82.153
3479.2	-81.909
3479.2	-81.787
3479.2	-82.138
3479.3	-81.787
3479.3	-82.153
3479.3	-82.062
3479.3	-81.741
3479.3	-82.108
3479.4	-81.818
3479.4	-82.062
3479.4	-82.062
3479.4	-81.757
3479.4	-82.153
3479.5	-81.848
3479.5	-81.955
3479.5	-82.169
3479.5	-81.696
3479.5	-82.153
3479.6	-81.924
3479.6	-81.726
3479.6	-82.214
3479.6	-81.848
3479.6	-82.001
3479.7	-82.077
3479.7	-81.665
3479.7	-82.153
3479.7	-82.001
3479.7	-81.848
3479.8	-82.123
3479.8	-81.619
3479.8	-81.94
3479.8	-82.016
3479.8	-81.741
3479.9	-82.26
3479.9	-81.894
3479.9	-81.848
3479.9	-82.077
3479.9	-81.68
3480	-82.108
3480	-81.97
3480	-81.635
3480	-82.108
3480	-81.802
3480.1	-81.97
3480.1	-82.169
3480.1	-81.711
3480.1	-82.092
3480.1	-81.97
3480.2	-81.696
3480.2	-82.169
3480.2	-81.833
3480.2	-81.955
3480.2	-82.153
3480.3	-81.726
3480.3	-82.199
3480.3	-82.047
3480.3	-81.757
3480.3	-82.092
3480.4	-81.772
3480.4	-81.894
3480.4	-82.077
3480.4	-81.741
3480.4	-82.077
3480.5	-81.924
3480.5	-81.665
3480.5	-82.169
3480.5	-81.863
3480.5	-81.97
3480.6	-82.169
3480.6	-81.696
3480.6	-82.047
3480.6	-81.97
3480.6	-81.757
3480.7	-82.169
3480.7	-81.833
3480.7	-81.833
3480.7	-82.077
3480.7	-81.665
3480.8	-82.062
3480.8	-82.031
3480.8	-81.665
3480.8	-82.123
3480.8	-81.802
3480.9	-81.741
3480.9	-82.245
3480.9	-81.772
3480.9	-82.047
3480.9	-82.077
3481	-81.68
3481	-82.108
3481	-81.879
3481	-81.711
3481	-82.062
3481.1	-81.65
3481.1	-82.016
3481.1	-82.001
3481.1	-81.741
3481.1	-82.138
3481.2	-81.802
3481.2	-81.985
3481.2	-82.016
3481.2	-81.635
3481.2	-82.062
3481.3	-81.848
3481.3	-81.955
3481.3	-82.031
3481.3	-81.726
3481.3	-82.138
3481.4	-81.741
3481.4	-81.97
3481.4	-81.894
3481.4	-81.665
3481.4	-81.97
3481.5	-81.619
3481.5	-82.092
3481.5	-81.726
3481.5	-81.955
3481.5	-81.924
3481.6	-81.726
3481.6	-82.031
3481.6	-81.604
3481.6	-82.031
3481.6	-81.741
3481.7	-82.047
3481.7	-81.833
3481.7	-81.97
3481.7	-81.909
3481.7	-81.787
3481.8	-81.985
3481.8	-81.711
3481.8	-82.123
3481.8	-81.696
3481.8	-82.108
3481.9	-81.741
3481.9	-82.092
3481.9	-81.772
3481.9	-82.077
3481.9	-81.818
3482	-81.955
3482	-81.894
3482	-81.772
3482	-81.97
3482	-81.757
3482.1	-82.031
3482.1	-81.589
3482.1	-82.031
3482.1	-81.65
3482.1	-81.97
3482.2	-81.619
3482.2	-82.062
3482.2	-81.772
3482.2	-82.047
3482.2	-81.833
3482.3	-81.94
3482.3	-81.94
3482.3	-81.894
3482.3	-81.924
3482.3	-81.802
3482.4	-81.985
3482.4	-81.696
3482.4	-82.123
3482.4	-81.696
3482.4	-82.062
3482.5	-81.711
3482.5	-81.955
3482.5	-81.787
3482.5	-81.924
3482.5	-81.94
3482.6	-81.787
3482.6	-82.092
3482.6	-81.619
3482.6	-82.092
3482.6	-81.696
3482.7	-82.123
3482.7	-81.833
3482.7	-81.94
3482.7	-81.924
3482.7	-81.772
3482.8	-82.108
3482.8	-81.741
3482.8	-82.169
3482.8	-81.741
3482.8	-81.985
3482.9	-81.757
3482.9	-81.863
3482.9	-81.909
3482.9	-81.787
3482.9	-82.092
3483	-81.711
3483	-82.184
3483	-81.802
3483	-82.016
3483	-81.909
3483.1	-81.65
3483.1	-81.894
3483.1	-81.635
3483.1	-82.123
3483.1	-81.818
3483.2	-82.092
3483.2	-81.894
3483.2	-81.787
3483.2	-82.016
3483.2	-81.65
3483.3	-82.108
3483.3	-81.711
3483.3	-81.955
3483.3	-81.879
3483.3	-81.772
3483.4	-82.092
3483.4	-81.711
3483.4	-82.077
3483.4	-81.711
3483.4	-81.909
3483.5	-81.879
3483.5	-81.741
3483.5	-82.001
3483.5	-81.65
3483.5	-82.031
3483.6	-81.757
3483.6	-82.001
3483.6	-81.894
3483.6	-81.65
3483.6	-81.955
3483.7	-81.512
3483.7	-82.031
3483.7	-81.833
3483.7	-81.924
3483.7	-82.001
3483.8	-81.604
3483.8	-82.031
3483.8	-81.726
3483.8	-81.985
3483.8	-81.863
3483.9	-81.711
3483.9	-81.985
3483.9	-81.589
3483.9	-82.138
3483.9	-81.802
3484	-81.97
3484	-81.94
3484	-81.635
3484	-82.031
3484	-81.665
3484.1	-82.092
3484.1	-81.879
3484.1	-81.787
3484.1	-82.047
3484.1	-81.665
3484.2	-82.138
3484.2	-81.879
3484.2	-81.985
3484.2	-82.016
3484.2	-81.741
3484.3	-82.077
3484.3	-81.696
3484.3	-82.077
3484.3	-81.894
3484.3	-81.894
3484.4	-82.062
3484.4	-81.589
3484.4	-82.047
3484.4	-81.802
3484.4	-81.955
3484.5	-82.016
3484.5	-81.711
3484.5	-82.153
3484.5	-81.711
3484.5	-81.985
3484.6	-81.894
3484.6	-81.696
3484.6	-82.077
3484.6	-81.65
3484.6	-82.001
3484.7	-81.833
3484.7	-81.741
3484.7	-82.016
3484.7	-81.711
3484.7	-82.077
3484.8	-81.833
3484.8	-81.94
3484.8	-82.047
3484.8	-81.772
3484.8	-82.138
3484.9	-81.818
3484.9	-82.047
3484.9	-81.985
3484.9	-81.665
3484.9	-82.092
3485	-81.696
3485	-82.077
3485	-82.001
3485	-81.879
3485	-82.123
3485.1	-81.726
3485.1	-82.062
3485.1	-81.802
3485.1	-81.833
3485.1	-82.123
3485.2	-81.68
3485.2	-82.199
3485.2	-81.924
3485.2	-82.001
3485.2	-82.123
3485.3	-81.787
3485.3	-82.123
3485.3	-81.726
3485.3	-81.97
3485.3	-81.955
3485.4	-81.757
3485.4	-82.214
3485.4	-81.741
3485.4	-82.077
3485.4	-82.001
3485.5	-81.726
3485.5	-82.108
3485.5	-81.696
3485.5	-82.138
3485.5	-81.924
3485.6	-81.802
3485.6	-82.26
3485.6	-81.741
3485.6	-82.123
3485.6	-81.985
3485.7	-81.818
3485.7	-82.016
3485.7	-81.635
3485.7	-82.047
3485.7	-81.848
3485.8	-81.787
3485.8	-82.031
3485.8	-81.619
3485.8	-82.184
3485.8	-81.909
3485.9	-81.863
3485.9	-82.016
3485.9	-81.665
3485.9	-82.062
3485.9	-81.879
3486	-81.909
3486	-82.092
3486	-81.68
3486	-82.092
3486	-81.879
3486.1	-81.955
3486.1	-82.092
3486.1	-81.726
3486.1	-82.245
3486.1	-81.802
3486.2	-81.894
3486.2	-82.062
3486.2	-81.65
3486.2	-82.169
3486.2	-81.909
3486.3	-81.879
3486.3	-82.062
3486.3	-81.665
3486.3	-82.031
3486.3	-81.757
3486.4	-81.802
3486.4	-81.879
3486.4	-81.528
3486.4	-82.047
3486.4	-81.757
3486.5	-81.802
3486.5	-82.031
3486.5	-81.604
3486.5	-82.092
3486.5	-81.833
3486.6	-81.741
3486.6	-82.031
3486.6	-81.65
3486.6	-82.062
3486.6	-81.924
3486.7	-81.818
3486.7	-81.97
3486.7	-81.635
3486.7	-82.092
3486.7	-81.818
3486.8	-81.787
3486.8	-82.153
3486.8	-81.68
3486.8	-82.077
3486.8	-81.94
3486.9	-81.726
3486.9	-82.123
3486.9	-81.757
3486.9	-82.047
3486.9	-81.924
3487	-81.65
3487	-82.169
3487	-81.802
3487	-81.985
3487	-82.031
3487.1	-81.619
3487.1	-82.108
3487.1	-81.787
3487.1	-81.879
3487.1	-82.016
3487.2	-81.619
3487.2	-82.001
3487.2	-81.833
3487.2	-81.802
3487.2	-82.108
3487.3	-81.711
3487.3	-82.047
3487.3	-81.848
3487.3	-81.665
3487.3	-82.047
3487.4	-81.772
3487.4	-82.077
3487.4	-82.031
3487.4	-81.68
3487.4	-82.108
3487.5	-81.833
3487.5	-81.97
3487.5	-82.077
3487.5	-81.726
3487.5	-82.108
3487.6	-81.894
3487.6	-81.894
3487.6	-82.153
3487.6	-81.711
3487.6	-82.077
3487.7	-81.863
3487.7	-81.833
3487.7	-82.26
3487.7	-81.818
3487.7	-82.077
3487.8	-82.047
3487.8	-81.635
3487.8	-82.153
3487.8	-81.848
3487.8	-81.787
3487.9	-82.077
3487.9	-81.619
3487.9	-82.001
3487.9	-81.94
3487.9	-81.696
3488	-82.062
3488	-81.757
3488	-81.894
3488	-81.97
3488	-81.711
3488.1	-82.275
3488.1	-81.955
3488.1	-81.818
3488.1	-82.184
3488.1	-81.68
3488.2	-82.031
3488.2	-81.94
3488.2	-81.543
3488.2	-82.092
3488.2	-81.787
3488.3	-81.802
3488.3	-82.138
3488.3	-81.741
3488.3	-82.092
3488.3	-81.894
3488.4	-81.65
3488.4	-82.169
3488.4	-81.802
3488.4	-81.833
3488.4	-82.123
3488.5	-81.619
3488.5	-82.062
3488.5	-82.016
3488.5	-81.772
3488.5	-82.153
3488.6	-81.757
3488.6	-81.818
3488.6	-82.001
3488.6	-81.665
3488.6	-82.092
3488.7	-81.909
3488.7	-81.711
3488.7	-82.153
3488.7	-81.818
3488.7	-81.97
3488.8	-82.199
3488.8	-81.696
3488.8	-82.123
3488.8	-82.016
3488.8	-81.757
3488.9	-82.199
3488.9	-81.879
3488.9	-81.833
3488.9	-82.123
3488.9	-81.635
3489	-82.031
3489	-81.924
3489	-81.589
3489	-82.108
3489	-81.863
3489.1	-81.818
3489.1	-82.275
3489.1	-81.863
3489.1	-82.123
3489.1	-82.138
3489.2	-81.696
3489.2	-82.077
3489.2	-81.97
3489.2	-81.741
3489.2	-82.077
3489.3	-81.772
3489.3	-81.879
3489.3	-82.016
3489.3	-81.65
3489.3	-82.001
3489.4	-81.909
3489.4	-81.726
3489.4	-82.169
3489.4	-81.757
3489.4	-82.047
3489.5	-82.047
3489.5	-81.711
3489.5	-82.138
3489.5	-81.894
3489.5	-81.924
3489.6	-82.077
3489.6	-81.665
3489.6	-82.062
3489.6	-81.802
3489.6	-81.985
3489.7	-82.077
3489.7	-81.818
3489.7	-82.169
3489.7	-81.848
3489.7	-82.199
3489.8	-81.985
3489.8	-82.047
3489.8	-82.153
3489.8	-81.848
3489.8	-82.26
3489.9	-81.833
3489.9	-82.169
3489.9	-81.97
3489.9	-82.108
3489.9	-82.016
3490	-81.894
3490	-82.077
3490	-81.787
3490	-82.153
3490	-81.787
3490.1	-82.169
3490.1	-81.772
3490.1	-82.092
3490.1	-81.879
3490.1	-82.092
3490.2	-82.031
3490.2	-81.924
3490.2	-82.047
3490.2	-81.848
3490.2	-82.047
3490.3	-81.757
3490.3	-82.138
3490.3	-81.711
3490.3	-82.092
3490.3	-81.665
3490.4	-82.092
3490.4	-81.802
3490.4	-82.047
3490.4	-81.848
3490.4	-82.001
3490.5	-81.879
3490.5	-81.924
3490.5	-82.016
3490.5	-81.863
3490.5	-82.123
3490.6	-81.757
3490.6	-82.016
3490.6	-81.68
3490.6	-82.047
3490.6	-81.619
3490.7	-81.985
3490.7	-81.696
3490.7	-81.985
3490.7	-81.818
3490.7	-81.94
3490.8	-81.94
3490.8	-81.818
3490.8	-81.97
3490.8	-81.65
3490.8	-82.031
3490.9	-81.635
3490.9	-82.031
3490.9	-81.726
3490.9	-82.077
3490.9	-81.879
3491	-81.955
3491	-82.016
3491	-81.757
3491	-82.047
3491	-81.604
3491.1	-82.016
3491.1	-81.65
3491.1	-82.001
3491.1	-81.772
3491.1	-81.818
3491.2	-81.924
3491.2	-81.711
3491.2	-82.077
3491.2	-81.635
3491.2	-82.092
3491.3	-81.711
3491.3	-81.955
3491.3	-81.985
3491.3	-81.787
3491.3	-81.985
3491.4	-81.665
3491.4	-82.016
3491.4	-81.619
3491.4	-81.955
3491.4	-81.818
3491.5	-81.787
3491.5	-82.001
3491.5	-81.604
3491.5	-82.047
3491.5	-81.711
3491.6	-82.077
3491.6	-81.818
3491.6	-81.802
3491.6	-81.909
3491.6	-81.589
3491.7	-82.031
3491.7	-81.665
3491.7	-81.985
3491.7	-81.741
3491.7	-81.757
3491.8	-81.94
3491.8	-81.665
3491.8	-82.077
3491.8	-81.665
3491.8	-82.016
3491.9	-81.848
3491.9	-81.802
3491.9	-82.016
3491.9	-81.604
3491.9	-82.092
3492	-81.635
3492	-81.879
3492	-81.848
3492	-81.635
3492	-81.879
3492.1	-81.528
3492.1	-81.94
3492.1	-81.665
3492.1	-81.879
3492.1	-81.909
3492.2	-81.589
3492.2	-82.001
3492.2	-81.528
3492.2	-81.924
3492.2	-81.802
3492.3	-81.696
3492.3	-81.894
3492.3	-81.497
3492.3	-82.047
3492.3	-81.741
3492.4	-81.894
3492.4	-81.863
3492.4	-81.467
3492.4	-81.863
3492.4	-81.497
3492.5	-81.909
3492.5	-81.726
3492.5	-81.665
3492.5	-81.894
3492.5	-81.482
3492.6	-81.94
3492.6	-81.619
3492.6	-81.772
3492.6	-81.757
3492.6	-81.497
3492.7	-81.863
3492.7	-81.543
3492.7	-82.062
3492.7	-81.833
3492.7	-81.68
3492.8	-81.94
3492.8	-81.451
3492.8	-81.909
3492.8	-81.635
3492.8	-81.726
3492.9	-81.833
3492.9	-81.497
3492.9	-81.909
3492.9	-81.573
3492.9	-81.833
3493	-81.741
3493	-81.528
3493	-81.863
3493	-81.482
3493	-81.879
3493.1	-81.665
3493.1	-81.635
3493.1	-81.879
3493.1	-81.482
3493.1	-81.94
3493.2	-81.68
3493.2	-81.757
3493.2	-81.848
3493.2	-81.558
3493.2	-81.909
3493.3	-81.528
3493.3	-81.833
3493.3	-81.787
3493.3	-81.512
3493.3	-81.879
3493.4	-81.375
3493.4	-81.833
3493.4	-81.726
3493.4	-81.573
3493.4	-81.833
3493.5	-81.482
3493.5	-81.863
3493.5	-81.619
3493.5	-81.635
3493.5	-81.818
3493.6	-81.421
3493.6	-81.955
3493.6	-81.619
3493.6	-81.757
3493.6	-81.772
3493.7	-81.436
3493.7	-81.863
3493.7	-81.512
3493.7	-81.833
3493.7	-81.772
3493.8	-81.543
3493.8	-81.97
3493.8	-81.482
3493.8	-81.818
3493.8	-81.726
3493.9	-81.528
3493.9	-81.879
3493.9	-81.467
3493.9	-81.848
3493.9	-81.696
3494	-81.635
3494	-81.894
3494	-81.482
3494	-81.833
3494	-81.589
3494.1	-81.528
3494.1	-81.772
3494.1	-81.436
3494.1	-81.863
3494.1	-81.573
3494.2	-81.619
3494.2	-81.757
3494.2	-81.467
3494.2	-81.879
3494.2	-81.604
3494.3	-81.696
3494.3	-81.818
3494.3	-81.436
3494.3	-81.94
3494.3	-81.589
3494.4	-81.741
3494.4	-81.802
3494.4	-81.421
3494.4	-81.94
3494.4	-81.573
3494.5	-81.818
3494.5	-81.894
3494.5	-81.436
3494.5	-81.879
3494.5	-81.635
3494.6	-81.802
3494.6	-81.802
3494.6	-81.467
3494.6	-81.894
3494.6	-81.528
3494.7	-81.818
3494.7	-81.848
3494.7	-81.451
3494.7	-81.863
3494.7	-81.558
3494.8	-81.65
3494.8	-81.696
3494.8	-81.467
3494.8	-81.848
3494.8	-81.482
3494.9	-81.696
3494.9	-81.696
3494.9	-81.345
3494.9	-81.879
3494.9	-81.543
3495	-81.635
3495	-81.726
3495	-81.375
3495	-81.909
3495	-81.619
3495.1	-81.589
3495.1	-81.757
3495.1	-81.39
3495.1	-81.863
3495.1	-81.512
3495.2	-81.604
3495.2	-81.863
3495.2	-81.436
3495.2	-81.863
3495.2	-81.726
3495.3	-81.573
3495.3	-81.818
3495.3	-81.345
3495.3	-81.772
3495.3	-81.619
3495.4	-81.497
3495.4	-81.879
3495.4	-81.451
3495.4	-81.741
3495.4	-81.604
3495.5	-81.436
3495.5	-81.833
3495.5	-81.497
3495.5	-81.68
3495.5	-81.68
3495.6	-81.436
3495.6	-81.848
3495.6	-81.482
3495.6	-81.665
3495.6	-81.757
3495.7	-81.284
3495.7	-81.711
3495.7	-81.482
3495.7	-81.467
3495.7	-81.818
3495.8	-81.406
3495.8	-81.802
3495.8	-81.619
3495.8	-81.497
3495.8	-81.879
3495.9	-81.421
3495.9	-81.696
3495.9	-81.68
3495.9	-81.345
3495.9	-81.894
3496	-81.558
3496	-81.589
3496	-81.802
3496	-81.39
3496	-81.741
3496.1	-81.543
3496.1	-81.421
3496.1	-81.787
3496.1	-81.345
3496.1	-81.711
3496.2	-81.68
3496.2	-81.284
3496.2	-81.818
3496.2	-81.451
3496.2	-81.512
3496.3	-81.757
3496.3	-81.253
3496.3	-81.68
3496.3	-81.604
3496.3	-81.375
3496.4	-81.787
3496.4	-81.421
3496.4	-81.65
3496.4	-81.65
3496.4	-81.268
3496.5	-81.757
3496.5	-81.512
3496.5	-81.421
3496.5	-81.726
3496.5	-81.268
3496.6	-81.65
3496.6	-81.558
3496.6	-81.284
3496.6	-81.757
3496.6	-81.421
3496.7	-81.512
3496.7	-81.757
3496.7	-81.284
3496.7	-81.726
3496.7	-81.543
3496.8	-81.268
3496.8	-81.757
3496.8	-81.39
3496.8	-81.467
3496.8	-81.619
3496.9	-81.253
3496.9	-81.726
3496.9	-81.619
3496.9	-81.451
3496.9	-81.772
3497	-81.36
3497	-81.512
3497	-81.65
3497	-81.314
3497	-81.726
3497.1	-81.589
3497.1	-81.345
3497.1	-81.818
3497.1	-81.467
3497.1	-81.604
3497.2	-81.741
3497.2	-81.268
3497.2	-81.604
3497.2	-81.543
3497.2	-81.238
3497.3	-81.726
3497.3	-81.451
3497.3	-81.482
3497.3	-81.711
3497.3	-81.299
3497.4	-81.665
3497.4	-81.573
3497.4	-81.284
3497.4	-81.68
3497.4	-81.39
3497.5	-81.314
3497.5	-81.711
3497.5	-81.375
3497.5	-81.65
3497.5	-81.619
3497.6	-81.207
3497.6	-81.68
3497.6	-81.482
3497.6	-81.345
3497.6	-81.696
3497.7	-81.314
3497.7	-81.543
3497.7	-81.635
3497.7	-81.345
3497.7	-81.787
3497.8	-81.512
3497.8	-81.375
3497.8	-81.65
3497.8	-81.253
3497.8	-81.665
3497.9	-81.512
3497.9	-81.421
3497.9	-81.711
3497.9	-81.314
3497.9	-81.757
3498	-81.528
3498	-81.421
3498	-81.619
3498	-81.284
3498	-81.726
3498.1	-81.497
3498.1	-81.512
3498.1	-81.619
3498.1	-81.253
3498.1	-81.665
3498.2	-81.238
3498.2	-81.68
3498.2	-81.39
3498.2	-81.421
3498.2	-81.451
3498.3	-81.284
3498.3	-81.635
3498.3	-81.284
3498.3	-81.65
3498.3	-81.192
3498.4	-81.558
3498.4	-81.375
3498.4	-81.528
3498.4	-81.573
3498.4	-81.314
3498.5	-81.573
3498.5	-81.284
3498.5	-81.635
3498.5	-81.268
3498.5	-81.665
3498.6	-81.192
3498.6	-81.558
3498.6	-81.284
3498.6	-81.573
3498.6	-81.451
3498.7	-81.604
3498.7	-81.528
3498.7	-81.482
3498.7	-81.528
3498.7	-81.39
3498.8	-81.619
3498.8	-81.238
3498.8	-81.558
3498.8	-81.116
3498.8	-81.543
3498.9	-81.162
3498.9	-81.635
3498.9	-81.299
3498.9	-81.635
3498.9	-81.406
3499	-81.543
3499	-81.482
3499	-81.497
3499	-81.558
3499	-81.345
3499.1	-81.619
3499.1	-81.284
3499.1	-81.696
3499.1	-81.299
3499.1	-81.65
3499.2	-81.223
3499.2	-81.619
3499.2	-81.406
3499.2	-81.512
3499.2	-81.543
3499.3	-81.284
3499.3	-81.665
3499.3	-81.314
3499.3	-81.711
3499.3	-81.238
3499.4	-81.558
3499.4	-81.36
3499.4	-81.451
3499.4	-81.451
3499.4	-81.345
3499.5	-81.604
3499.5	-81.192
3499.5	-81.68
3499.5	-81.253
3499.5	-81.65
3499.6	-81.436
3499.6	-81.436
3499.6	-81.512
3499.6	-81.223
3499.6	-81.573
3499.7	-81.207
3499.7	-81.635
3499.7	-81.299
3499.7	-81.421
3499.7	-81.482
3499.8	-81.238
3499.8	-81.619
3499.8	-81.253
3499.8	-81.635
3499.8	-81.268
3499.9	-81.497
3499.9	-81.451
3499.9	-81.299
3499.9	-81.573
3499.9	-81.177
3500	-81.558
3500	-81.238
3500	-81.528
3500	-81.436
3500	-81.314
3500.1	-81.604
3500.1	-81.146
3500.1	-81.543
3500.1	-81.223
3500.1	-81.543
3500.2	-81.451
3500.2	-81.253
3500.2	-81.619
3500.2	-81.07
3500.2	-81.528
3500.3	-81.299
3500.3	-81.39
3500.3	-81.421
3500.3	-81.223
3500.3	-81.696
3500.4	-81.284
3500.4	-81.589
3500.4	-81.375
3500.4	-81.345
3500.4	-81.558
3500.5	-81.192
3500.5	-81.604
3500.5	-81.238
3500.5	-81.543
3500.5	-81.406
3500.6	-81.284
3500.6	-81.619
3500.6	-81.07
3500.6	-81.528
3500.6	-81.253
3500.7	-81.421
3500.7	-81.528
3500.7	-81.253
3500.7	-81.635
3500.7	-81.268
3500.8	-81.604
3500.8	-81.467
3500.8	-81.299
3500.8	-81.573
3500.8	-81.146
3500.9	-81.589
3500.9	-81.268
3500.9	-81.528
3500.9	-81.467
3500.9	-81.177
3501	-81.68
3501	-81.223
3501	-81.528
3501	-81.421
3501	-81.192
3501.1	-81.635
3501.1	-81.146
3501.1	-81.589
3501.1	-81.36
3501.1	-81.406
3501.2	-81.512
3501.2	-81.192
3501.2	-81.619
3501.2	-81.299
3501.2	-81.497
3501.3	-81.406
3501.3	-81.223
3501.3	-81.604
3501.3	-81.223
3501.3	-81.604
3501.4	-81.406
3501.4	-81.192
3501.4	-81.497
3501.4	-81.207
3501.4	-81.68
3501.5	-81.39
3501.5	-81.497
3501.5	-81.512
3501.5	-81.131
3501.5	-81.558
3501.6	-81.177
3501.6	-81.345
3501.6	-81.436
3501.6	-81.146
3501.6	-81.512
3501.7	-81.268
3501.7	-81.619
3501.7	-81.436
3501.7	-81.299
3501.7	-81.635
3501.8	-81.131
3501.8	-81.619
3501.8	-81.345
3501.8	-81.284
3501.8	-81.543
3501.9	-81.085
3501.9	-81.482
3501.9	-81.299
3501.9	-81.421
3501.9	-81.467
3502	-81.1
3502	-81.619
3502	-81.268
3502	-81.451
3502	-81.558
3502.1	-81.192
3502.1	-81.604
3502.1	-81.131
3502.1	-81.512
3502.1	-81.436
3502.2	-81.162
3502.2	-81.558
3502.2	-81.116
3502.2	-81.497
3502.2	-81.375
3502.3	-81.238
3502.3	-81.528
3502.3	-81.177
3502.3	-81.543
3502.3	-81.314
3502.4	-81.375
3502.4	-81.619
3502.4	-81.192
3502.4	-81.635
3502.4	-81.345
3502.5	-81.299
3502.5	-81.573
3502.5	-81.162
3502.5	-81.543
3502.5	-81.329
3502.6	-81.284
3502.6	-81.497
3502.6	-81.177
3502.6	-81.65
3502.6	-81.345
3502.7	-81.39
3502.7	-81.543
3502.7	-81.192
3502.7	-81.65
3502.7	-81.39
3502.8	-81.39
3502.8	-81.543
3502.8	-81.085
3502.8	-81.573
3502.8	-81.329
3502.9	-81.375
3502.9	-81.528
3502.9	-81.192
3502.9	-81.558
3502.9	-81.314
3503	-81.467
3503	-81.558
3503	-81.223
3503	-81.589
3503	-81.268
3503.1	-81.467
3503.1	-81.619
3503.1	-81.238
3503.1	-81.711
3503.1	-81.345
3503.2	-81.314
3503.2	-81.543
3503.2	-81.253
3503.2	-81.65
3503.2	-81.406
3503.3	-81.39
3503.3	-81.512
3503.3	-81.039
3503.3	-81.451
3503.3	-81.07
3503.4	-81.07
3503.4	-81.345
3503.4	-80.841
3503.4	-81.39
3503.4	-81.299
3503.5	-81.116
3503.5	-81.482
3503.5	-81.024
3503.5	-81.329
3503.5	-81.162
3503.6	-80.933
3503.6	-81.299
3503.6	-80.856
3503.6	-81.192
3503.6	-81.116
3503.7	-80.887
3503.7	-81.314
3503.7	-80.917
3503.7	-81.177
3503.7	-81.131
3503.8	-80.734
3503.8	-81.238
3503.8	-80.963
3503.8	-81.085
3503.8	-81.223
3503.9	-80.826
3503.9	-81.162
3503.9	-80.887
3503.9	-80.811
3503.9	-81.07
3504	-80.658
3504	-81.07
3504	-80.933
3504	-80.826
3504	-81.146
3504.1	-80.719
3504.1	-81.039
3504.1	-80.948
3504.1	-80.658
3504.1	-81.162
3504.2	-80.765
3504.2	-80.872
3504.2	-80.978
3504.2	-80.566
3504.2	-81.055
3504.3	-80.872
3504.3	-80.688
3504.3	-80.917
3504.3	-80.505
3504.3	-80.75
3504.4	-80.688
3504.4	-80.49
3504.4	-80.917
3504.4	-80.475
3504.4	-80.627
3504.5	-80.78
3504.5	-80.322
3504.5	-80.826
3504.5	-80.597
3504.5	-80.414
3504.6	-80.688
3504.6	-80.276
3504.6	-80.627
3504.6	-80.551
3504.6	-80.353
3504.7	-80.688
3504.7	-80.276
3504.7	-80.475
3504.7	-80.551
3504.7	-80.154
3504.8	-80.658
3504.8	-80.475
3504.8	-80.231
3504.8	-80.597
3504.8	-80.231
3504.9	-80.399
3504.9	-80.414
3504.9	-80.139
3504.9	-80.566
3504.9	-80.246
3505	-80.139
3505	-80.49
3505	-80.078
3505	-80.475
3505	-80.322
3505.1	-80.017
3505.1	-80.475
3505.1	-80.139
3505.1	-80.185
3505.1	-80.383
3505.2	-79.956
3505.2	-80.261
3505.2	-80.154
3505.2	-79.971
3505.2	-80.444
3505.3	-80.063
3505.3	-80.17
3505.3	-80.292
3505.3	-79.849
3505.3	-80.246
3505.4	-80.154
3505.4	-79.926
3505.4	-80.276
3505.4	-79.91
3505.4	-80.048
3505.5	-80.307
3505.5	-79.88
3505.5	-80.276
3505.5	-80.109
3505.5	-79.895
3505.6	-80.231
3505.6	-79.895
3505.6	-79.971
3505.6	-80.109
3505.6	-79.712
3505.7	-80.093
3505.7	-80.032
3505.7	-79.727
3505.7	-80.185
3505.7	-79.88
3505.8	-79.773
3505.8	-80.078
3505.8	-79.712
3505.8	-80.032
3505.8	-80.093
3505.9	-79.666
3505.9	-80.139
3505.9	-79.926
3505.9	-79.758
3505.9	-80.124
3506	-79.727
3506	-79.926
3506	-80.048
3506	-79.559
3506	-80.078
3506.1	-79.849
3506.1	-79.636
3506.1	-80.002
3506.1	-79.605
3506.1	-79.895
3506.2	-79.865
3506.2	-79.575
3506.2	-80.002
3506.2	-79.59
3506.2	-79.819
3506.3	-79.865
3506.3	-79.559
3506.3	-80.002
3506.3	-79.529
3506.3	-79.819
3506.4	-79.727
3506.4	-79.681
3506.4	-80.002
3506.4	-79.636
3506.4	-79.956
3506.5	-79.605
3506.5	-79.712
3506.5	-79.651
3506.5	-79.559
3506.5	-79.803
3506.6	-79.437
3506.6	-79.88
3506.6	-79.453
3506.6	-79.941
3506.6	-79.666
3506.7	-79.819
3506.7	-79.697
3506.7	-79.666
3506.7	-79.666
3506.7	-79.391
3506.8	-79.742
3506.8	-79.376
3506.8	-79.758
3506.8	-79.346
3506.8	-79.773
3506.9	-79.391
3506.9	-79.727
3506.9	-79.437
3506.9	-79.651
3506.9	-79.498
3507	-79.483
3507	-79.575
3507	-79.483
3507	-79.62
3507	-79.376
3507.1	-79.666
3507.1	-79.269
3507.1	-79.62
3507.1	-79.3
3507.1	-79.651
3507.2	-79.315
3507.2	-79.651
3507.2	-79.285
3507.2	-79.575
3507.2	-79.422
3507.3	-79.575
3507.3	-79.514
3507.3	-79.437
3507.3	-79.544
3507.3	-79.178
3507.4	-79.529
3507.4	-79.239
3507.4	-79.59
3507.4	-79.208
3507.4	-79.498
3507.5	-79.224
3507.5	-79.437
3507.5	-79.33
3507.5	-79.269
3507.5	-79.361
3507.6	-79.041
3507.6	-79.407
3507.6	-79.071
3507.6	-79.514
3507.6	-79.147
3507.7	-79.437
3507.7	-79.239
3507.7	-79.407
3507.7	-79.315
3507.7	-79.117
3507.8	-79.407
3507.8	-78.964
3507.8	-79.346
3507.8	-79.01
3507.8	-79.376
3507.9	-79.208
3507.9	-79.285
3507.9	-79.224
3507.9	-79.071
3507.9	-79.422
3508	-78.995
3508	-79.391
3508	-79.102
3508	-79.269
3508	-79.178
3508.1	-79.102
3508.1	-79.346
3508.1	-78.918
3508.1	-79.285
3508.1	-78.873
3508.2	-79.163
3508.2	-79.102
3508.2	-79.086
3508.2	-79.269
3508.2	-78.903
3508.3	-79.254
3508.3	-78.918
3508.3	-79.3
3508.3	-79.147
3508.3	-79.147
3508.4	-79.239
3508.4	-78.735
3508.4	-79.239
3508.4	-78.873
3508.4	-79.208
3508.5	-79.132
3508.5	-78.903
3508.5	-79.117
3508.5	-78.796
3508.5	-79.239
3508.6	-78.873
3508.6	-79.132
3508.6	-78.979
3508.6	-78.812
3508.6	-79.193
3508.7	-78.796
3508.7	-79.193
3508.7	-78.903
3508.7	-78.995
3508.7	-79.025
3508.8	-78.781
3508.8	-79.178
3508.8	-78.72
3508.8	-79.102
3508.8	-78.888
3508.9	-78.812
3508.9	-79.041
3508.9	-78.674
3508.9	-79.117
3508.9	-78.766
3509	-79.025
3509	-78.949
3509	-78.72
3509	-79.071
3509	-78.659
3509.1	-79.025
3509.1	-78.827
3509.1	-78.903
3509.1	-78.964
3509.1	-78.598
3509.2	-79.041
3509.2	-78.598
3509.2	-78.888
3509.2	-78.842
3509.2	-78.598
3509.3	-78.964
3509.3	-78.522
3509.3	-78.888
3509.3	-78.751
3509.3	-78.751
3509.4	-78.918
3509.4	-78.583
3509.4	-78.964
3509.4	-78.583
3509.4	-78.873
3509.5	-78.857
3509.5	-78.644
3509.5	-78.949
3509.5	-78.522
3509.5	-78.873
3509.6	-78.72
3509.6	-78.674
3509.6	-78.842
3509.6	-78.476
3509.6	-78.827
3509.7	-78.476
3509.7	-78.735
3509.7	-78.781
3509.7	-78.491
3509.7	-78.827
3509.8	-78.323
3509.8	-78.72
3509.8	-78.69
3509.8	-78.476
3509.8	-78.812
3509.9	-78.476
3509.9	-78.766
3509.9	-78.583
3509.9	-78.644
3509.9	-78.72
3510	-78.354
3510	-78.812
3510	-78.445
3510	-78.69
3510	-78.72
3510.1	-78.4
3510.1	-78.796
3510.1	-78.4
3510.1	-78.644
3510.1	-78.583
3510.2	-78.384
3510.2	-78.72
3510.2	-78.262
3510.2	-78.705
3510.2	-78.583
3510.3	-78.445
3510.3	-78.705
3510.3	-78.354
3510.3	-78.751
3510.3	-78.354
3510.4	-78.522
3510.4	-78.674
3510.4	-78.293
3510.4	-78.781
3510.4	-78.369
3510.5	-78.522
3510.5	-78.644
3510.5	-78.339
3510.5	-78.705
3510.5	-78.369
3510.6	-78.598
3510.6	-78.506
3510.6	-78.308
3510.6	-78.751
3510.6	-78.201
3510.7	-78.598
3510.7	-78.415
3510.7	-78.171
3510.7	-78.583
3510.7	-78.171
3510.8	-78.583
3510.8	-78.43
3510.8	-78.323
3510.8	-78.598
3510.8	-78.232
3510.9	-78.613
3510.9	-78.339
3510.9	-78.262
3510.9	-78.445
3510.9	-78.11
3511	-78.537
3511	-78.308
3511	-78.354
3511	-78.537
3511	-78.125
3511.1	-78.583
3511.1	-78.369
3511.1	-78.491
3511.1	-78.613
3511.1	-78.186
3511.2	-78.552
3511.2	-78.278
3511.2	-78.415
3511.2	-78.476
3511.2	-78.125
3511.3	-78.613
3511.3	-78.262
3511.3	-78.43
3511.3	-78.552
3511.3	-78.049
3511.4	-78.506
3511.4	-78.14
3511.4	-78.247
3511.4	-78.384
3511.4	-78.049
3511.5	-78.491
3511.5	-78.217
3511.5	-78.339
3511.5	-78.461
3511.5	-78.11
3511.6	-78.537
3511.6	-78.201
3511.6	-78.278
3511.6	-78.4
3511.6	-78.094
3511.7	-78.461
3511.7	-78.201
3511.7	-78.201
3511.7	-78.384
3511.7	-78.018
3511.8	-78.43
3511.8	-78.186
3511.8	-78.217
3511.8	-78.43
3511.8	-78.003
3511.9	-78.415
3511.9	-78.247
3511.9	-78.11
3511.9	-78.308
3511.9	-77.942
3512	-78.308
3512	-78.14
3512	-78.033
3512	-78.43
3512	-77.911
3512.1	-78.293
3512.1	-78.247
3512.1	-78.049
3512.1	-78.476
3512.1	-78.003
3512.2	-78.278
3512.2	-78.278
3512.2	-77.927
3512.2	-78.384
3512.2	-78.125
3512.3	-78.232
3512.3	-78.323
3512.3	-77.911
3512.3	-78.323
3512.3	-78.094
3512.4	-78.079
3512.4	-78.262
3512.4	-77.866
3512.4	-78.308
3512.4	-78.125
3512.5	-77.972
3512.5	-78.4
3512.5	-77.911
3512.5	-78.201
3512.5	-78.156
3512.6	-77.896
3512.6	-78.323
3512.6	-77.927
3512.6	-78.064
3512.6	-78.156
3512.7	-77.759
3512.7	-78.186
3512.7	-77.972
3512.7	-77.942
3512.7	-78.232
3512.8	-77.835
3512.8	-78.217
3512.8	-78.079
3512.8	-77.774
3512.8	-78.247
3512.9	-77.866
3512.9	-78.064
3512.9	-78.14
3512.9	-77.728
3512.9	-78.232
3513	-78.064
3513	-77.881
3513	-78.278
3513	-77.881
3513	-78.201
3513.1	-78.125
3513.1	-77.896
3513.1	-78.308
3513.1	-77.942
3513.1	-78.018
3513.2	-78.201
3513.2	-77.774
3513.2	-78.171
3513.2	-77.988
3513.2	-77.728
3513.3	-78.186
3513.3	-77.82
3513.3	-77.972
3513.3	-78.14
3513.3	-77.698
3513.4	-78.217
3513.4	-78.033
3513.4	-77.881
3513.4	-78.232
3513.4	-77.82
3513.5	-78.018
3513.5	-78.003
3513.5	-77.621
3513.5	-78.094
3513.5	-77.881
3513.6	-77.805
3513.6	-78.186
3513.6	-77.744
3513.6	-78.033
3513.6	-78.064
3513.7	-77.652
3513.7	-78.079
3513.7	-77.835
3513.7	-77.698
3513.7	-78.079
3513.8	-77.759
3513.8	-78.003
3513.8	-78.094
3513.8	-77.667
3513.8	-78.11
3513.9	-77.805
3513.9	-77.667
3513.9	-78.018
3513.9	-77.621
3513.9	-77.789
3514	-77.866
3514	-77.499
3514	-77.988
3514	-77.789
3514	-77.56
3514.1	-77.957
3514.1	-77.621
3514.1	-77.744
3514.1	-78.079
3514.1	-77.606
3514.2	-78.003
3514.2	-77.957
3514.2	-77.606
3514.2	-78.079
3514.2	-77.744
3514.3	-77.744
3514.3	-77.957
3514.3	-77.53
3514.3	-77.881
3514.3	-77.82
3514.4	-77.56
3514.4	-77.911
3514.4	-77.56
3514.4	-77.621
3514.4	-77.789
3514.5	-77.408
3514.5	-77.881
3514.5	-77.713
3514.5	-77.53
3514.5	-77.881
3514.6	-77.454
3514.6	-77.82
3514.6	-77.667
3514.6	-77.484
3514.6	-77.759
3514.7	-77.408
3514.7	-77.835
3514.7	-77.591
3514.7	-77.698
3514.7	-77.728
3514.8	-77.423
3514.8	-77.911
3514.8	-77.438
3514.8	-77.82
3514.8	-77.606
3514.9	-77.515
3514.9	-77.774
3514.9	-77.469
3514.9	-77.805
3514.9	-77.438
3515	-77.774
3515	-77.423
3515	-77.652
3515	-77.606
3515	-77.515
3515.1	-77.728
3515.1	-77.362
3515.1	-77.728
3515.1	-77.362
3515.1	-77.789
3515.2	-77.377
3515.2	-77.713
3515.2	-77.438
3515.2	-77.606
3515.2	-77.484
3515.3	-77.591
3515.3	-77.576
3515.3	-77.454
3515.3	-77.56
3515.3	-77.271
3515.4	-77.667
3515.4	-77.286
3515.4	-77.698
3515.4	-77.332
3515.4	-77.621
3515.5	-77.225
3515.5	-77.713
3515.5	-77.347
3515.5	-77.667
3515.5	-77.499
3515.6	-77.53
3515.6	-77.545
3515.6	-77.377
3515.6	-77.56
3515.6	-77.286
3515.7	-77.606
3515.7	-77.209
3515.7	-77.728
3515.7	-77.347
3515.7	-77.713
3515.8	-77.362
3515.8	-77.515
3515.8	-77.347
3515.8	-77.393
3515.8	-77.469
3515.9	-77.225
3515.9	-77.515
3515.9	-77.118
3515.9	-77.545
3515.9	-77.225
3516	-77.591
3516	-77.362
3516	-77.408
3516	-77.362
3516	-77.271
3516.1	-77.591
3516.1	-77.179
3516.1	-77.56
3516.1	-77.179
3516.1	-77.438
3516.2	-77.332
3516.2	-77.408
3516.2	-77.423
3516.2	-77.194
3516.2	-77.499
3516.3	-77.026
3516.3	-77.576
3516.3	-77.24
3516.3	-77.469
3516.3	-77.484
3516.4	-77.286
3516.4	-77.469
3516.4	-77.133
3516.4	-77.576
3516.4	-77.148
3516.5	-77.423
3516.5	-77.24
3516.5	-77.194
3516.5	-77.469
3516.5	-77.103
3516.6	-77.454
3516.6	-77.072
3516.6	-77.332
3516.6	-77.255
3516.6	-77.225
3516.7	-77.499
3516.7	-77.087
3516.7	-77.469
3516.7	-77.072
3516.7	-77.393
3516.8	-77.301
3516.8	-77.148
3516.8	-77.377
3516.8	-76.935
3516.8	-77.301
3516.9	-77.087
3516.9	-77.316
3516.9	-77.225
3516.9	-77.072
3516.9	-77.332
3517	-76.965
3517	-77.469
3517	-77.103
3517	-77.133
3517	-77.316
3517.1	-76.935
3517.1	-77.393
3517.1	-77.042
3517.1	-77.24
3517.1	-77.103
3517.2	-76.95
3517.2	-77.209
3517.2	-76.92
3517.2	-77.362
3517.2	-77.026
3517.3	-77.103
3517.3	-77.209
3517.3	-76.889
3517.3	-77.332
3517.3	-76.904
3517.4	-77.255
3517.4	-77.042
3517.4	-76.95
3517.4	-77.24
3517.4	-76.874
3517.5	-77.271
3517.5	-76.965
3517.5	-77.042
3517.5	-77.148
3517.5	-76.859
3517.6	-77.301
3517.6	-76.92
3517.6	-77.164
3517.6	-77.118
3517.6	-76.92
3517.7	-77.286
3517.7	-76.904
3517.7	-77.271
3517.7	-77.057
3517.7	-77.042
3517.8	-77.148
3517.8	-76.813
3517.8	-77.24
3517.8	-76.935
3517.8	-77.118
3517.9	-77.103
3517.9	-76.767
3517.9	-77.225
3517.9	-76.843
3517.9	-77.148
3518	-77.057
3518	-76.859
3518	-77.24
3518	-76.813
3518	-77.194
3518.1	-76.935
3518.1	-76.904
3518.1	-77.118
3518.1	-76.752
3518.1	-77.179
3518.2	-76.889
3518.2	-77.026
3518.2	-77.133
3518.2	-76.752
3518.2	-77.194
3518.3	-76.797
3518.3	-77.042
3518.3	-76.996
3518.3	-76.767
3518.3	-77.057
3518.4	-76.767
3518.4	-77.164
3518.4	-77.026
3518.4	-76.859
3518.4	-77.255
3518.5	-76.691
3518.5	-77.118
3518.5	-76.95
3518.5	-76.874
3518.5	-77.133
3518.6	-76.721
3518.6	-77.087
3518.6	-76.828
3518.6	-76.904
3518.6	-76.981
3518.7	-76.614
3518.7	-77.118
3518.7	-76.797
3518.7	-76.981
3518.7	-77.026
3518.8	-76.66
3518.8	-77.042
3518.8	-76.63
3518.8	-76.904
3518.8	-76.889
3518.9	-76.66
3518.9	-77.072
3518.9	-76.691
3518.9	-76.965
3518.9	-76.889
3519	-76.706
3519	-77.026
3519	-76.599
3519	-76.92
3519	-76.767
3519.1	-76.645
3519.1	-77.042
3519.1	-76.599
3519.1	-76.981
3519.1	-76.859
3519.2	-76.691
3519.2	-76.996
3519.2	-76.66
3519.2	-76.996
3519.2	-76.797
3519.3	-76.675
3519.3	-76.965
3519.3	-76.553
3519.3	-76.935
3519.3	-76.63
3519.4	-76.584
3519.4	-76.797
3519.4	-76.385
3519.4	-76.843
3519.4	-76.66
3519.5	-76.66
3519.5	-76.965
3519.5	-76.523
3519.5	-77.011
3519.5	-76.782
3519.6	-76.66
3519.6	-76.95
3519.6	-76.523
3519.6	-76.874
3519.6	-76.721
3519.7	-76.614
3519.7	-76.92
3519.7	-76.492
3519.7	-76.843
3519.7	-76.645
3519.8	-76.569
3519.8	-76.904
3519.8	-76.447
3519.8	-76.889
3519.8	-76.797
3519.9	-76.553
3519.9	-76.95
3519.9	-76.553
3519.9	-76.889
3519.9	-76.752
3520	-76.462
3520	-76.889
3520	-76.553
3520	-76.828
3520	-76.721
3520.1	-76.523
3520.1	-76.92
3520.1	-76.523
3520.1	-76.828
3520.1	-76.828
3520.2	-76.431
3520.2	-76.904
3520.2	-76.523
3520.2	-76.675
3520.2	-76.736
3520.3	-76.294
3520.3	-76.797
3520.3	-76.431
3520.3	-76.462
3520.3	-76.66
3520.4	-76.355
3520.4	-76.797
3520.4	-76.584
3520.4	-76.477
3520.4	-76.752
3520.5	-76.355
3520.5	-76.752
3520.5	-76.691
3520.5	-76.447
3520.5	-76.767
3520.6	-76.324
3520.6	-76.63
3520.6	-76.691
3520.6	-76.385
3520.6	-76.874
3520.7	-76.538
3520.7	-76.599
3520.7	-76.767
3520.7	-76.385
3520.7	-76.828
3520.8	-76.523
3520.8	-76.416
3520.8	-76.721
3520.8	-76.324
3520.8	-76.736
3520.9	-76.599
3520.9	-76.37
3520.9	-76.691
3520.9	-76.385
3520.9	-76.614
3521	-76.706
3521	-76.37
3521	-76.752
3521	-76.492
3521	-76.401
3521.1	-76.721
3521.1	-76.279
3521.1	-76.63
3521.1	-76.477
3521.1	-76.157
3521.2	-76.66
3521.2	-76.294
3521.2	-76.462
3521.2	-76.645
3521.2	-76.248
3521.3	-76.721
3521.3	-76.523
3521.3	-76.431
3521.3	-76.721
3521.3	-76.248
3521.4	-76.508
3521.4	-76.416
3521.4	-76.218
3521.4	-76.691
3521.4	-76.324
3521.5	-76.324
3521.5	-76.569
3521.5	-76.157
3521.5	-76.553
3521.5	-76.447
3521.6	-76.157
3521.6	-76.584
3521.6	-76.233
3521.6	-76.355
3521.6	-76.599
3521.7	-76.187
3521.7	-76.584
3521.7	-76.462
3521.7	-76.187
3521.7	-76.599
3521.8	-76.263
3521.8	-76.401
3521.8	-76.492
3521.8	-76.05
3521.8	-76.492
3521.9	-76.401
3521.9	-76.157
3521.9	-76.614
3521.9	-76.263
3521.9	-76.355
3522	-76.553
3522	-76.126
3522	-76.614
3522	-76.416
3522	-76.096
3522.1	-76.538
3522.1	-76.172
3522.1	-76.294
3522.1	-76.553
3522.1	-76.111
3522.2	-76.462
3522.2	-76.355
3522.2	-76.05
3522.2	-76.538
3522.2	-76.218
3522.3	-76.157
3522.3	-76.462
3522.3	-75.958
3522.3	-76.385
3522.3	-76.355
3522.4	-76.019
3522.4	-76.569
3522.4	-76.263
3522.4	-76.157
3522.4	-76.492
3522.5	-76.141
3522.5	-76.294
3522.5	-76.355
3522.5	-75.958
3522.5	-76.462
3522.6	-76.248
3522.6	-76.004
3522.6	-76.447
3522.6	-76.126
3522.6	-76.126
3522.7	-76.416
3522.7	-76.019
3522.7	-76.431
3522.7	-76.233
3522.7	-75.989
3522.8	-76.492
3522.8	-76.096
3522.8	-76.309
3522.8	-76.37
3522.8	-76.004
3522.9	-76.492
3522.9	-76.126
3522.9	-76.279
3522.9	-76.431
3522.9	-76.05
3523	-76.401
3523	-76.096
3523	-76.279
3523	-76.263
3523	-76.126
3523.1	-76.477
3523.1	-76.05
3523.1	-76.431
3523.1	-76.172
3523.1	-76.385
3523.2	-76.309
3523.2	-76.111
3523.2	-76.34
3523.2	-75.974
3523.2	-76.37
3523.3	-76.08
3523.3	-76.447
3523.3	-76.233
3523.3	-76.263
3523.3	-76.187
3523.4	-76.111
3523.4	-76.294
3523.4	-76.035
3523.4	-76.37
3523.4	-75.974
3523.5	-76.416
3523.5	-76.035
3523.5	-76.431
3523.5	-76.126
3523.5	-76.279
3523.6	-76.187
3523.6	-76.279
3523.6	-76.202
3523.6	-76.08
3523.6	-76.202
3523.7	-75.943
3523.7	-76.218
3523.7	-75.867
3523.7	-76.279
3523.7	-75.912
3523.8	-76.279
3523.8	-75.943
3523.8	-76.279
3523.8	-75.989
3523.8	-76.324
3523.9	-76.035
3523.9	-76.157
3523.9	-76.065
3523.9	-76.035
3523.9	-76.202
3524	-75.943
3524	-76.218
3524	-75.897
3524	-76.248
3524	-75.806
3524.1	-76.218
3524.1	-75.836
3524.1	-76.172
3524.1	-75.943
3524.1	-76.08
3524.2	-76.05
3524.2	-75.928
3524.2	-76.141
3524.2	-75.806
3524.2	-76.141
3524.3	-75.729
3524.3	-76.05
3524.3	-75.806
3524.3	-75.989
3524.3	-75.958
3524.4	-75.851
3524.4	-76.004
3524.4	-75.76
3524.4	-76.111
3524.4	-75.745
3524.5	-76.141
3524.5	-75.867
3524.5	-75.974
3524.5	-75.912
3524.5	-75.821
3524.6	-76.065
3524.6	-75.638
3524.6	-76.035
3524.6	-75.668
3524.6	-76.08
3524.7	-75.836
3524.7	-75.912
3524.7	-75.989
3524.7	-75.729
3524.7	-76.08
3524.8	-75.668
3524.8	-76.096
3524.8	-75.867
3524.8	-75.943
3524.8	-75.897
3524.9	-75.668
3524.9	-75.974
3524.9	-75.592
3524.9	-76.065
3524.9	-75.775
3525	-75.867
3525	-75.836
3525	-75.623
3525	-76.019
3525	-75.592
3525.1	-76.035
3525.1	-75.745
3525.1	-75.79
3525.1	-75.867
3525.1	-75.623
3525.2	-76.004
3525.2	-75.684
3525.2	-75.989
3525.2	-75.79
3525.2	-75.836
3525.3	-75.989
3525.3	-75.653
3525.3	-76.004
3525.3	-75.592
3525.3	-75.806
3525.4	-75.729
3525.4	-75.592
3525.4	-75.867
3525.4	-75.47
3525.4	-75.912
3525.5	-75.668
3525.5	-75.836
3525.5	-75.882
3525.5	-75.577
3525.5	-75.912
3525.6	-75.531
3525.6	-75.867
3525.6	-75.76
3525.6	-75.714
3525.6	-75.806
3525.7	-75.409
3525.7	-75.79
3525.7	-75.47
3525.7	-75.684
3525.7	-75.653
3525.8	-75.333
3525.8	-75.76
3525.8	-75.378
3525.8	-75.806
3525.8	-75.668
3525.9	-75.607
3525.9	-75.836
3525.9	-75.409
3525.9	-75.836
3525.9	-75.546
3526	-75.714
3526	-75.714
3526	-75.455
3526	-75.806
3526	-75.439
3526.1	-75.79
3526.1	-75.623
3526.1	-75.439
3526.1	-75.684
3526.1	-75.287
3526.2	-75.79
3526.2	-75.577
3526.2	-75.745
3526.2	-75.775
3526.2	-75.378
3526.3	-75.775
3526.3	-75.363
3526.3	-75.668
3526.3	-75.684
3526.3	-75.363
3526.4	-75.623
3526.4	-75.195
3526.4	-75.684
3526.4	-75.577
3526.4	-75.531
3526.5	-75.729
3526.5	-75.287
3526.5	-75.745
3526.5	-75.485
3526.5	-75.623
3526.6	-75.699
3526.6	-75.317
3526.6	-75.668
3526.6	-75.348
3526.6	-75.668
3526.7	-75.592
3526.7	-75.333
3526.7	-75.76
3526.7	-75.226
3526.7	-75.577
3526.8	-75.424
3526.8	-75.317
3526.8	-75.623
3526.8	-75.241
3526.8	-75.623
3526.9	-75.439
3526.9	-75.485
3526.9	-75.623
3526.9	-75.226
3526.9	-75.638
3527	-75.363
3527	-75.47
3527	-75.546
3527	-75.226
3527	-75.623
3527.1	-75.256
3527.1	-75.531
3527.1	-75.455
3527.1	-75.195
3527.1	-75.623
3527.2	-75.119
3527.2	-75.5
3527.2	-75.409
3527.2	-75.165
3527.2	-75.592
3527.3	-75.18
3527.3	-75.516
3527.3	-75.394
3527.3	-75.287
3527.3	-75.546
3527.4	-75.15
3527.4	-75.562
3527.4	-75.348
3527.4	-75.195
3527.4	-75.455
3527.5	-75.119
3527.5	-75.546
3527.5	-75.333
3527.5	-75.272
3527.5	-75.47
3527.6	-75.104
3527.6	-75.546
3527.6	-75.272
3527.6	-75.256
3527.6	-75.394
3527.7	-75.027
3527.7	-75.439
3527.7	-75.165
3527.7	-75.363
3527.7	-75.455
3527.8	-75.088
3527.8	-75.607
3527.8	-75.256
3527.8	-75.333
3527.8	-75.455
3527.9	-75.088
3527.9	-75.455
3527.9	-75.18
3527.9	-75.378
3527.9	-75.409
3528	-75.027
3528	-75.47
3528	-75.043
3528	-75.195
3528	-75.394
3528.1	-74.982
3528.1	-75.424
3528.1	-75.104
3528.1	-75.15
3528.1	-75.302
3528.2	-74.997
3528.2	-75.378
3528.2	-75.058
3528.2	-75.195
3528.2	-75.302
3528.3	-74.905
3528.3	-75.394
3528.3	-75.134
3528.3	-75.18
3528.3	-75.378
3528.4	-74.997
3528.4	-75.378
3528.4	-75.165
3528.4	-75.134
3528.4	-75.317
3528.5	-74.875
3528.5	-75.424
3528.5	-75.195
3528.5	-75.104
3528.5	-75.348
3528.6	-74.86
3528.6	-75.333
3528.6	-75.18
3528.6	-75.043
3528.6	-75.378
3528.7	-74.936
3528.7	-75.256
3528.7	-75.119
3528.7	-74.921
3528.7	-75.378
3528.8	-74.951
3528.8	-75.119
3528.8	-75.195
3528.8	-74.875
3528.8	-75.287
3528.9	-75.058
3528.9	-75.119
3528.9	-75.211
3528.9	-74.844
3528.9	-75.302
3529	-75.104
3529	-75.027
3529	-75.241
3529	-74.783
3529	-75.226
3529.1	-75.104
3529.1	-74.936
3529.1	-75.378
3529.1	-75.012
3529.1	-75.195
3529.2	-75.119
3529.2	-74.966
3529.2	-75.363
3529.2	-74.997
3529.2	-75.104
3529.3	-75.241
3529.3	-74.738
3529.3	-75.272
3529.3	-75.058
3529.3	-74.86
3529.4	-75.241
3529.4	-74.844
3529.4	-75.134
3529.4	-75.088
3529.4	-74.875
3529.5	-75.211
3529.5	-74.905
3529.5	-75.058
3529.5	-75.119
3529.5	-74.753
3529.6	-75.226
3529.6	-74.936
3529.6	-74.783
3529.6	-75.15
3529.6	-74.783
3529.7	-75.15
3529.7	-75.058
3529.7	-74.783
3529.7	-75.211
3529.7	-74.951
3529.8	-74.966
3529.8	-75.18
3529.8	-74.753
3529.8	-75.088
3529.8	-75.012
3529.9	-74.738
3529.9	-75.256
3529.9	-74.844
3529.9	-74.966
3529.9	-75.073
3530	-74.646
3530	-75.104
3530	-74.875
3530	-74.814
3530	-75.241
3530.1	-74.753
3530.1	-75.119
3530.1	-75.165
3530.1	-74.707
3530.1	-75.134
3530.2	-74.844
3530.2	-74.738
3530.2	-75.134
3530.2	-74.722
3530.2	-75.027
3530.3	-75.15
3530.3	-74.738
3530.3	-75.134
3530.3	-74.875
3530.3	-74.722
3530.4	-75.043
3530.4	-74.692
3530.4	-74.951
3530.4	-75.027
3530.4	-74.631
3530.5	-75.195
3530.5	-74.951
3530.5	-74.829
3530.5	-75.134
3530.5	-74.722
3530.6	-74.86
3530.6	-75.027
3530.6	-74.554
3530.6	-75.027
3530.6	-74.905
3530.7	-74.677
3530.7	-75.043
3530.7	-74.722
3530.7	-74.799
3530.7	-74.997
3530.8	-74.57
3530.8	-74.997
3530.8	-74.905
3530.8	-74.585
3530.8	-75.073
3530.9	-74.783
3530.9	-74.768
3530.9	-75.088
3530.9	-74.615
3530.9	-74.951
3531	-75.012
3531	-74.539
3531	-75.043
3531	-74.753
3531	-74.692
3531.1	-74.936
3531.1	-74.539
3531.1	-74.936
3531.1	-74.829
3531.1	-74.615
3531.2	-74.997
3531.2	-74.6
3531.2	-74.966
3531.2	-74.844
3531.2	-74.631
3531.3	-74.951
3531.3	-74.524
3531.3	-74.905
3531.3	-74.722
3531.3	-74.585
3531.4	-74.951
3531.4	-74.524
3531.4	-74.951
3531.4	-74.707
3531.4	-74.722
3531.5	-74.768
3531.5	-74.432
3531.5	-74.799
3531.5	-74.463
3531.5	-74.89
3531.6	-74.646
3531.6	-74.814
3531.6	-74.783
3531.6	-74.57
3531.6	-74.86
3531.7	-74.585
3531.7	-74.875
3531.7	-74.509
3531.7	-74.875
3531.7	-74.57
3531.8	-74.86
3531.8	-74.753
3531.8	-74.722
3531.8	-74.707
3531.8	-74.478
3531.9	-74.799
3531.9	-74.509
3531.9	-74.844
3531.9	-74.478
3531.9	-74.86
3532	-74.371
3532	-74.783
3532	-74.478
3532	-74.677
3532	-74.615
3532.1	-74.707
3532.1	-74.6
3532.1	-74.661
3532.1	-74.722
3532.1	-74.509
3532.2	-74.799
3532.2	-74.478
3532.2	-74.753
3532.2	-74.387
3532.2	-74.844
3532.3	-74.387
3532.3	-74.783
3532.3	-74.463
3532.3	-74.738
3532.3	-74.646
3532.4	-74.753
3532.4	-74.6
3532.4	-74.493
3532.4	-74.722
3532.4	-74.448
3532.5	-74.768
3532.5	-74.326
3532.5	-74.783
3532.5	-74.341
3532.5	-74.661
3532.6	-74.493
3532.6	-74.661
3532.6	-74.585
3532.6	-74.417
3532.6	-74.677
3532.7	-74.265
3532.7	-74.768
3532.7	-74.417
3532.7	-74.753
3532.7	-74.509
3532.8	-74.585
3532.8	-74.493
3532.8	-74.417
3532.8	-74.692
3532.8	-74.326
3532.9	-74.692
3532.9	-74.265
3532.9	-74.646
3532.9	-74.478
3532.9	-74.524
3533	-74.615
3533	-74.28
3533	-74.539
3533	-74.265
3533	-74.707
3533.1	-74.387
3533.1	-74.539
3533.1	-74.463
3533.1	-74.234
3533.1	-74.585
3533.2	-74.28
3533.2	-74.631
3533.2	-74.31
3533.2	-74.57
3533.2	-74.402
3533.3	-74.356
3533.3	-74.646
3533.3	-74.265
3533.3	-74.677
3533.3	-74.203
3533.4	-74.448
3533.4	-74.417
3533.4	-74.265
3533.4	-74.585
3533.4	-74.219
3533.5	-74.554
3533.5	-74.203
3533.5	-74.493
3533.5	-74.371
3533.5	-74.219
3533.6	-74.6
3533.6	-74.142
3533.6	-74.57
3533.6	-74.356
3533.6	-74.432
3533.7	-74.509
3533.7	-74.188
3533.7	-74.524
3533.7	-74.142
3533.7	-74.509
3533.8	-74.326
3533.8	-74.265
3533.8	-74.463
3533.8	-74.173
3533.8	-74.6
3533.9	-74.188
3533.9	-74.524
3533.9	-74.417
3533.9	-74.142
3533.9	-74.539
3534	-74.127
3534	-74.539
3534	-74.28
3534	-74.326
3534	-74.493
3534.1	-74.188
3534.1	-74.585
3534.1	-74.188
3534.1	-74.509
3534.1	-74.432
3534.2	-74.188
3534.2	-74.585
3534.2	-74.173
3534.2	-74.585
3534.2	-74.326
3534.3	-74.28
3534.3	-74.402
3534.3	-74.081
3534.3	-74.524
3534.3	-74.158
3534.4	-74.478
3534.4	-74.371
3534.4	-74.142
3534.4	-74.6
3534.4	-74.173
3534.5	-74.554
3534.5	-74.341
3534.5	-74.249
3534.5	-74.478
3534.5	-74.081
3534.6	-74.57
3534.6	-74.295
3534.6	-74.387
3534.6	-74.341
3534.6	-74.005
3534.7	-74.387
3534.7	-74.02
3534.7	-74.371
3534.7	-74.28
3534.7	-74.097
3534.8	-74.417
3534.8	-74.02
3534.8	-74.493
3534.8	-74.28
3534.8	-74.265
3534.9	-74.356
3534.9	-74.005
3534.9	-74.478
3534.9	-74.158
3534.9	-74.295
3535	-74.417
3535	-74.066
3535	-74.448
3535	-74.127
3535	-74.356
3535.1	-74.265
3535.1	-74.066
3535.1	-74.387
3535.1	-73.959
3535.1	-74.356
3535.2	-74.219
3535.2	-74.066
3535.2	-74.448
3535.2	-74.02
3535.2	-74.326
3535.3	-74.158
3535.3	-74.219
3535.3	-74.326
3535.3	-73.944
3535.3	-74.31
3535.4	-74.066
3535.4	-74.219
3535.4	-74.31
3535.4	-73.944
3535.4	-74.387
3535.5	-73.929
3535.5	-74.188
3535.5	-74.234
3535.5	-73.898
3535.5	-74.356
3535.6	-73.99
3535.6	-74.295
3535.6	-74.295
3535.6	-74.02
3535.6	-74.31
3535.7	-73.914
3535.7	-74.249
3535.7	-74.158
3535.7	-73.959
3535.7	-74.341
3535.8	-73.914
3535.8	-74.295
3535.8	-74.097
3535.8	-73.975
3535.8	-74.265
3535.9	-73.868
3535.9	-74.28
3535.9	-74.036
3535.9	-73.959
3535.9	-74.234
3536	-73.868
3536	-74.265
3536	-74.051
3536	-73.914
3536	-74.158
3536.1	-73.853
3536.1	-74.265
3536.1	-74.02
3536.1	-74.036
3536.1	-74.203
3536.2	-73.73
3536.2	-74.249
3536.2	-74.036
3536.2	-73.944
3536.2	-74.249
3536.3	-73.746
3536.3	-74.142
3536.3	-74.036
3536.3	-74.02
3536.3	-74.188
3536.4	-73.883
3536.4	-74.219
3536.4	-73.959
3536.4	-73.944
3536.4	-74.173
3536.5	-73.73
3536.5	-74.203
3536.5	-73.99
3536.5	-73.944
3536.5	-74.158
3536.6	-73.7
3536.6	-74.127
3536.6	-73.944
3536.6	-73.883
3536.6	-74.173
3536.7	-73.761
3536.7	-74.173
3536.7	-73.975
3536.7	-73.791
3536.7	-74.142
3536.8	-73.761
3536.8	-74.158
3536.8	-74.02
3536.8	-73.807
3536.8	-74.249
3536.9	-73.746
3536.9	-74.142
3536.9	-74.081
3536.9	-73.776
3536.9	-74.142
3537	-73.746
3537	-74.051
3537	-74.081
3537	-73.715
3537	-74.158
3537.1	-73.868
3537.1	-73.944
3537.1	-74.051
3537.1	-73.669
3537.1	-74.127
3537.2	-73.868
3537.2	-73.776
3537.2	-74.051
3537.2	-73.685
3537.2	-74.036
3537.3	-73.898
3537.3	-73.776
3537.3	-74.127
3537.3	-73.685
3537.3	-73.99
3537.4	-73.975
3537.4	-73.73
3537.4	-74.097
3537.4	-73.685
3537.4	-73.99
3537.5	-74.036
3537.5	-73.639
3537.5	-74.173
3537.5	-73.898
3537.5	-73.761
3537.6	-74.097
3537.6	-73.7
3537.6	-74.005
3537.6	-73.914
3537.6	-73.685
3537.7	-73.99
3537.7	-73.776
3537.7	-74.066
3537.7	-73.99
3537.7	-73.669
3537.8	-74.097
3537.8	-73.624
3537.8	-73.715
3537.8	-74.051
3537.8	-73.593
3537.9	-74.051
3537.9	-73.883
3537.9	-73.624
3537.9	-74.066
3537.9	-73.654
3538	-73.837
3538	-73.914
3538	-73.441
3538	-73.883
3538	-73.654
3538.1	-73.639
3538.1	-74.051
3538.1	-73.669
3538.1	-73.959
3538.1	-73.975
3538.2	-73.608
3538.2	-74.02
3538.2	-73.715
3538.2	-73.654
3538.2	-73.853
3538.3	-73.532
3538.3	-74.036
3538.3	-73.853
3538.3	-73.578
3538.3	-73.975
3538.4	-73.563
3538.4	-73.73
3538.4	-73.929
3538.4	-73.532
3538.4	-73.944
3538.5	-73.807
3538.5	-73.669
3538.5	-74.081
3538.5	-73.7
3538.5	-73.853
3538.6	-73.883
3538.6	-73.38
3538.6	-73.837
3538.6	-73.73
3538.6	-73.563
3538.7	-74.036
3538.7	-73.608
3538.7	-73.807
3538.7	-73.975
3538.7	-73.608
3538.8	-73.99
3538.8	-73.761
3538.8	-73.578
3538.8	-73.883
3538.8	-73.608
3538.9	-73.837
3538.9	-73.898
3538.9	-73.517
3538.9	-73.898
3538.9	-73.669
3539	-73.532
3539	-73.975
3539	-73.639
3539	-73.7
3539	-73.868
3539.1	-73.395
3539.1	-73.898
3539.1	-73.761
3539.1	-73.532
3539.1	-73.959
3539.2	-73.624
3539.2	-73.608
3539.2	-73.883
3539.2	-73.456
3539.2	-73.837
3539.3	-73.791
3539.3	-73.364
3539.3	-73.853
3539.3	-73.715
3539.3	-73.486
3539.4	-73.898
3539.4	-73.486
3539.4	-73.776
3539.4	-73.746
3539.4	-73.425
3539.5	-73.776
3539.5	-73.517
3539.5	-73.532
3539.5	-73.776
3539.5	-73.471
3539.6	-73.898
3539.6	-73.669
3539.6	-73.608
3539.6	-73.822
3539.6	-73.395
3539.7	-73.868
3539.7	-73.532
3539.7	-73.7
3539.7	-73.669
3539.7	-73.441
3539.8	-73.837
3539.8	-73.532
3539.8	-73.883
3539.8	-73.669
3539.8	-73.715
3539.9	-73.807
3539.9	-73.532
3539.9	-73.837
3539.9	-73.502
3539.9	-73.837
3540	-73.425
3540	-73.776
3540	-73.532
3540	-73.654
3540	-73.654
3540.1	-73.502
3540.1	-73.669
3540.1	-73.364
3540.1	-73.761
3540.1	-73.41
3540.2	-73.807
3540.2	-73.364
3540.2	-73.73
3540.2	-73.41
3540.2	-73.807
3540.3	-73.578
3540.3	-73.822
3540.3	-73.776
3540.3	-73.715
3540.3	-73.868
3540.4	-73.73
3540.4	-73.776
3540.4	-73.547
3540.4	-73.807
3540.4	-73.41
3540.5	-73.746
3540.5	-73.38
3540.5	-73.761
3540.5	-73.41
3540.5	-73.761
3540.6	-73.486
3540.6	-73.776
3540.6	-73.563
3540.6	-73.7
3540.6	-73.639
3540.7	-73.593
3540.7	-73.685
3540.7	-73.517
3540.7	-73.73
3540.7	-73.349
3540.8	-73.761
3540.8	-73.364
3540.8	-73.715
3540.8	-73.441
3540.8	-73.654
3540.9	-73.517
3540.9	-73.563
3540.9	-73.608
3540.9	-73.441
3540.9	-73.746
3541	-73.395
3541	-73.761
3541	-73.38
3541	-73.685
3541	-73.425
3541.1	-73.593
3541.1	-73.563
3541.1	-73.395
3541.1	-73.685
3541.1	-73.349
3541.2	-73.837
3541.2	-73.38
3541.2	-73.761
3541.2	-73.471
3541.2	-73.563
3541.3	-73.563
3541.3	-73.425
3541.3	-73.639
3541.3	-73.364
3541.3	-73.715
3541.4	-73.38
3541.4	-73.7
3541.4	-73.517
3541.4	-73.441
3541.4	-73.608
3541.5	-73.273
3541.5	-73.654
3541.5	-73.257
3541.5	-73.654
3541.5	-73.517
3541.6	-73.563
3541.6	-73.654
3541.6	-73.303
3541.6	-73.685
3541.6	-73.303
3541.7	-73.639
3541.7	-73.456
3541.7	-73.593
3541.7	-73.608
3541.7	-73.318
3541.8	-73.639
3541.8	-73.257
3541.8	-73.608
3541.8	-73.425
3541.8	-73.471
3541.9	-73.578
3541.9	-73.273
3541.9	-73.7
3541.9	-73.318
3541.9	-73.669
3542	-73.456
3542	-73.41
3542	-73.639
3542	-73.257
3542	-73.669
3542.1	-73.288
3542.1	-73.593
3542.1	-73.471
3542.1	-73.303
3542.1	-73.608
3542.2	-73.227
3542.2	-73.593
3542.2	-73.334
3542.2	-73.425
3542.2	-73.502
3542.3	-73.227
3542.3	-73.547
3542.3	-73.151
3542.3	-73.547
3542.3	-73.38
3542.4	-73.364
3542.4	-73.547
3542.4	-73.196
3542.4	-73.608
3542.4	-73.318
3542.5	-73.486
3542.5	-73.471
3542.5	-73.257
3542.5	-73.532
3542.5	-73.166
3542.6	-73.593
3542.6	-73.364
3542.6	-73.318
3542.6	-73.471
3542.6	-73.044
3542.7	-73.502
3542.7	-73.257
3542.7	-73.456
3542.7	-73.486
3542.7	-73.227
3542.8	-73.517
3542.8	-73.135
3542.8	-73.517
3542.8	-73.349
3542.8	-73.227
3542.9	-73.471
3542.9	-73.059
3542.9	-73.517
3542.9	-73.227
3542.9	-73.38
3543	-73.486
3543	-73.166
3543	-73.578
3543	-73.151
3543	-73.486
3543.1	-73.364
3543.1	-73.135
3543.1	-73.502
3543.1	-73.013
3543.1	-73.425
3543.2	-73.257
3543.2	-73.212
3543.2	-73.471
3543.2	-73.059
3543.2	-73.471
3543.3	-73.151
3543.3	-73.349
3543.3	-73.41
3543.3	-73.059
3543.3	-73.486
3543.4	-73.105
3543.4	-73.288
3543.4	-73.318
3543.4	-73.074
3543.4	-73.41
3543.5	-73.059
3543.5	-73.486
3543.5	-73.288
3543.5	-73.166
3543.5	-73.502
3543.6	-73.029
3543.6	-73.441
3543.6	-73.303
3543.6	-73.151
3543.6	-73.441
3543.7	-73.013
3543.7	-73.349
3543.7	-73.074
3543.7	-73.242
3543.7	-73.318
3543.8	-73.013
3543.8	-73.441
3543.8	-73.151
3543.8	-73.334
3543.8	-73.441
3543.9	-73.12
3543.9	-73.502
3543.9	-73.105
3543.9	-73.318
3543.9	-73.334
3544	-73.044
3544	-73.471
3544	-73.044
3544	-73.41
3544	-73.242
3544.1	-73.105
3544.1	-73.486
3544.1	-73.074
3544.1	-73.486
3544.1	-73.257
3544.2	-73.044
3544.2	-73.441
3544.2	-72.952
3544.2	-73.41
3544.2	-73.242
3544.3	-73.059
3544.3	-73.288
3544.3	-72.968
3544.3	-73.41
3544.3	-73.105
3544.4	-73.12
3544.4	-73.318
3544.4	-72.922
3544.4	-73.364
3544.4	-73.151
3544.5	-73.12
3544.5	-73.318
3544.5	-73.029
3544.5	-73.364
3544.5	-73.135
3544.6	-73.303
3544.6	-73.41
3544.6	-72.968
3544.6	-73.395
3544.6	-73.151
3544.7	-73.105
3544.7	-73.425
3544.7	-72.968
3544.7	-73.425
3544.7	-73.212
3544.8	-73.196
3544.8	-73.41
3544.8	-73.029
3544.8	-73.41
3544.8	-73.074
3544.9	-73.044
3544.9	-73.425
3544.9	-72.952
3544.9	-73.395
3544.9	-73.242
3545	-73.09
3545	-73.349
3545	-72.983
3545	-73.41
3545	-73.212
3545.1	-73.074
3545.1	-73.334
3545.1	-72.968
3545.1	-73.318
3545.1	-73.151
3545.2	-72.983
3545.2	-73.242
3545.2	-72.83
3545.2	-73.257
3545.2	-73.181
3545.3	-72.998
3545.3	-73.334
3545.3	-72.861
3545.3	-73.135
3545.3	-73.12
3545.4	-72.906
3545.4	-73.334
3545.4	-72.998
3545.4	-73.09
3545.4	-73.074
3545.5	-72.815
3545.5	-73.364
3545.5	-73.029
3545.5	-73.227
3545.5	-73.303
3545.6	-72.815
3545.6	-73.425
3545.6	-73.151
3545.6	-73.044
3545.6	-73.318
3545.7	-72.8
3545.7	-73.181
3545.7	-73.105
3545.7	-72.983
3545.7	-73.318
3545.8	-72.922
3545.8	-73.166
3545.8	-73.12
3545.8	-72.83
3545.8	-73.303
3545.9	-72.937
3545.9	-72.968
3545.9	-73.135
3545.9	-72.769
3545.9	-73.303
3546	-73.135
3546	-72.968
3546	-73.212
3546	-72.754
3546	-73.166
3546.1	-73.074
3546.1	-72.876
3546.1	-73.196
3546.1	-72.876
3546.1	-73.105
3546.2	-73.212
3546.2	-72.922
3546.2	-73.303
3546.2	-72.983
3546.2	-72.83
3546.3	-73.166
3546.3	-72.83
3546.3	-73.227
3546.3	-73.12
3546.3	-72.845
3546.4	-73.303
3546.4	-72.952
3546.4	-73.09
3546.4	-73.196
3546.4	-72.784
3546.5	-73.166
3546.5	-72.968
3546.5	-72.922
3546.5	-73.212
3546.5	-72.784
3546.6	-73.09
3546.6	-73.059
3546.6	-72.8
3546.6	-73.288
3546.6	-72.998
3546.7	-73.029
3546.7	-73.166
3546.7	-72.723
3546.7	-73.09
3546.7	-72.983
3546.8	-72.662
3546.8	-73.151
3546.8	-72.845
3546.8	-72.983
3546.8	-73.181
3546.9	-72.8
3546.9	-73.273
3546.9	-73.013
3546.9	-72.784
3546.9	-73.151
3547	-72.815
3547	-73.013
3547	-73.12
3547	-72.678
3547	-73.135
3547.1	-72.906
3547.1	-72.723
3547.1	-73.212
3547.1	-72.861
3547.1	-73.013
3547.2	-73.12
3547.2	-72.678
3547.2	-73.166
3547.2	-73.029
3547.2	-72.769
3547.3	-73.196
3547.3	-72.876
3547.3	-72.922
3547.3	-73.151
3547.3	-72.754
3547.4	-73.151
3547.4	-72.983
3547.4	-72.769
3547.4	-73.151
3547.4	-72.83
3547.5	-72.8
3547.5	-73.12
3547.5	-72.693
3547.5	-73.044
3547.5	-72.983
3547.6	-72.601
3547.6	-73.135
3547.6	-72.891
3547.6	-72.8
3547.6	-73.166
3547.7	-72.8
3547.7	-73.059
3547.7	-73.059
3547.7	-72.693
3547.7	-73.151
3547.8	-72.8
3547.8	-72.861
3547.8	-73.044
3547.8	-72.693
3547.8	-73.12
3547.9	-72.922
3547.9	-72.769
3547.9	-73.074
3547.9	-72.571
3547.9	-73.029
3548	-72.815
3548	-72.662
3548	-72.922
3548	-72.54
3548	-72.998
3548.1	-72.769
3548.1	-72.815
3548.1	-72.891
3548.1	-72.647
3548.1	-72.983
3548.2	-72.556
3548.2	-72.983
3548.2	-72.769
3548.2	-72.83
3548.2	-72.952
3548.3	-72.617
3548.3	-73.044
3548.3	-72.617
3548.3	-73.013
3548.3	-72.754
3548.4	-73.013
3548.4	-72.83
3548.4	-72.876
3548.4	-72.998
3548.4	-72.693
3548.5	-72.983
3548.5	-72.601
3548.5	-73.059
3548.5	-72.678
3548.5	-73.013
3548.6	-72.662
3548.6	-72.876
3548.6	-72.678
3548.6	-72.815
3548.6	-72.784
3548.7	-72.769
3548.7	-72.769
3548.7	-72.51
3548.7	-72.769
3548.7	-72.51
3548.8	-72.861
3548.8	-72.54
3548.8	-72.922
3548.8	-72.51
3548.8	-72.922
3548.9	-72.662
3548.9	-72.922
3548.9	-72.784
3548.9	-72.861
3548.9	-72.784
3549	-72.693
3549	-72.891
3549	-72.617
3549	-72.861
3549	-72.433
3549.1	-72.861
3549.1	-72.433
3549.1	-72.906
3549.1	-72.647
3549.1	-72.861
3549.2	-72.739
3549.2	-72.723
3549.2	-72.891
3549.2	-72.617
3549.2	-72.861
3549.3	-72.464
3549.3	-72.815
3549.3	-72.556
3549.3	-72.876
3549.3	-72.678
3549.4	-72.8
3549.4	-72.8
3549.4	-72.495
3549.4	-72.861
3549.4	-72.433
3549.5	-72.906
3549.5	-72.54
3549.5	-72.784
3549.5	-72.708
3549.5	-72.662
3549.6	-72.861
3549.6	-72.586
3549.6	-72.906
3549.6	-72.418
3549.6	-72.8
3549.7	-72.601
3549.7	-72.754
3549.7	-72.739
3549.7	-72.525
3549.7	-72.815
3549.8	-72.464
3549.8	-72.906
3549.8	-72.586
3549.8	-72.769
3549.8	-72.632
3549.9	-72.433
3549.9	-72.815
3549.9	-72.479
3549.9	-72.876
3549.9	-72.586
3550	-72.708
3550	-72.617
3550	-72.479
3550	-72.83
3550	-72.433
3550.1	-72.861
3550.1	-72.54
3550.1	-72.647
3550.1	-72.784
3550.1	-72.525
3550.2	-72.906
3550.2	-72.418
3550.2	-72.769
3550.2	-72.586
3550.2	-72.54
3550.3	-72.678
3550.3	-72.449
3550.3	-72.708
3550.3	-72.357
3550.3	-72.617
3550.4	-72.586
3550.4	-72.495
3550.4	-72.784
3550.4	-72.311
3550.4	-72.754
3550.5	-72.54
3550.5	-72.601
3550.5	-72.678
3550.5	-72.403
3550.5	-72.784
3550.6	-72.388
3550.6	-72.754
3550.6	-72.678
3550.6	-72.525
3550.6	-72.8
3550.7	-72.372
3550.7	-72.723
3550.7	-72.556
3550.7	-72.662
3550.7	-72.662
3550.8	-72.388
3550.8	-72.754
3550.8	-72.372
3550.8	-72.739
3550.8	-72.601
3550.9	-72.372
3550.9	-72.723
3550.9	-72.296
3550.9	-72.815
3550.9	-72.571
3551	-72.617
3551	-72.8
3551	-72.372
3551	-72.784
3551	-72.433
3551.1	-72.662
3551.1	-72.617
3551.1	-72.418
3551.1	-72.8
3551.1	-72.327
3551.2	-72.754
3551.2	-72.556
3551.2	-72.418
3551.2	-72.678
3551.2	-72.281
3551.3	-72.708
3551.3	-72.449
3551.3	-72.571
3551.3	-72.662
3551.3	-72.327
3551.4	-72.876
3551.4	-72.449
3551.4	-72.693
3551.4	-72.617
3551.4	-72.372
3551.5	-72.708
3551.5	-72.311
3551.5	-72.708
3551.5	-72.586
3551.5	-72.479
3551.6	-72.754
3551.6	-72.342
3551.6	-72.723
3551.6	-72.525
3551.6	-72.464
3551.7	-72.693
3551.7	-72.388
3551.7	-72.723
3551.7	-72.433
3551.7	-72.678
3551.8	-72.678
3551.8	-72.403
3551.8	-72.8
3551.8	-72.403
3551.8	-72.586
3551.9	-72.571
3551.9	-72.281
3551.9	-72.678
3551.9	-72.342
3551.9	-72.601
3552	-72.54
3552	-72.311
3552	-72.739
3552	-72.25
3552	-72.632
3552.1	-72.617
3552.1	-72.464
3552.1	-72.784
3552.1	-72.342
3552.1	-72.754
3552.2	-72.51
3552.2	-72.403
3552.2	-72.678
3552.2	-72.25
3552.2	-72.678
3552.3	-72.449
3552.3	-72.418
3552.3	-72.556
3552.3	-72.266
3552.3	-72.678
3552.4	-72.372
3552.4	-72.464
3552.4	-72.586
3552.4	-72.189
3552.4	-72.662
3552.5	-72.433
3552.5	-72.495
3552.5	-72.617
3552.5	-72.25
3552.5	-72.693
3552.6	-72.403
3552.6	-72.586
3552.6	-72.632
3552.6	-72.235
3552.6	-72.678
3552.7	-72.372
3552.7	-72.51
3552.7	-72.632
3552.7	-72.25
3552.7	-72.678
3552.8	-72.449
3552.8	-72.479
3552.8	-72.586
3552.8	-72.266
3552.8	-72.708
3552.9	-72.388
3552.9	-72.418
3552.9	-72.495
3552.9	-72.189
3552.9	-72.586
3553	-72.281
3553	-72.479
3553	-72.51
3553	-72.174
3553	-72.586
3553.1	-72.266
3553.1	-72.372
3553.1	-72.51
3553.1	-72.159
3553.1	-72.647
3553.2	-72.403
3553.2	-72.51
3553.2	-72.571
3553.2	-72.205
3553.2	-72.647
3553.3	-72.357
3553.3	-72.327
3553.3	-72.571
3553.3	-72.159
3553.3	-72.525
3553.4	-72.388
3553.4	-72.342
3553.4	-72.662
3553.4	-72.174
3553.4	-72.54
3553.5	-72.388
3553.5	-72.159
3553.5	-72.601
3553.5	-72.144
3553.5	-72.495
3553.6	-72.495
3553.6	-72.174
3553.6	-72.601
3553.6	-72.235
3553.6	-72.403
3553.7	-72.296
3553.7	-72.006
3553.7	-72.495
3553.7	-72.205
3553.7	-72.388
3553.8	-72.464
3553.8	-72.189
3553.8	-72.586
3553.8	-72.235
3553.8	-72.296
3553.9	-72.495
3553.9	-72.067
3553.9	-72.556
3553.9	-72.403
3553.9	-72.113
3554	-72.51
3554	-72.235
3554	-72.464
3554	-72.433
3554	-72.098
3554.1	-72.51
3554.1	-72.22
3554.1	-72.357
3554.1	-72.495
3554.1	-72.128
3554.2	-72.586
3554.2	-72.25
3554.2	-72.22
3554.2	-72.54
3554.2	-72.021
3554.3	-72.433
3554.3	-72.281
3554.3	-72.067
3554.3	-72.556
3554.3	-72.189
3554.4	-72.327
3554.4	-72.449
3554.4	-72.067
3554.4	-72.479
3554.4	-72.266
3554.5	-72.174
3554.5	-72.525
3554.5	-72.037
3554.5	-72.388
3554.5	-72.418
3554.6	-72.037
3554.6	-72.495
3554.6	-72.235
3554.6	-72.296
3554.6	-72.479
3554.7	-72.113
3554.7	-72.586
3554.7	-72.357
3554.7	-72.159
3554.7	-72.479
3554.8	-72.113
3554.8	-72.342
3554.8	-72.449
3554.8	-72.067
3554.8	-72.51
3554.9	-72.311
3554.9	-72.205
3554.9	-72.54
3554.9	-72.113
3554.9	-72.357
3555	-72.311
3555	-71.976
3555	-72.449
3555	-72.22
3555	-72.189
3555.1	-72.54
3555.1	-72.037
3555.1	-72.342
3555.1	-72.357
3555.1	-72.052
3555.2	-72.449
3555.2	-72.205
3555.2	-72.098
3555.2	-72.372
3555.2	-72.098
3555.3	-72.433
3555.3	-72.418
3555.3	-72.144
3555.3	-72.525
3555.3	-72.159
3555.4	-72.205
3555.4	-72.586
3555.4	-72.083
3555.4	-72.433
3555.4	-72.296
3555.5	-71.93
3555.5	-72.449
3555.5	-72.235
3555.5	-72.098
3555.5	-72.51
3555.6	-72.083
3555.6	-72.372
3555.6	-72.495
3555.6	-72.128
3555.6	-72.556
3555.7	-72.357
3555.7	-72.083
3555.7	-72.495
3555.7	-72.159
3555.7	-72.22
3555.8	-72.403
3555.8	-71.991
3555.8	-72.311
3555.8	-72.296
3555.8	-72.098
3555.9	-72.495
3555.9	-72.25
3555.9	-72.159
3555.9	-72.449
3555.9	-72.052
3556	-72.372
3556	-72.372
3556	-72.037
3556	-72.403
3556	-72.281
3556.1	-72.189
3556.1	-72.556
3556.1	-72.098
3556.1	-72.403
3556.1	-72.235
3556.2	-72.052
3556.2	-72.495
3556.2	-72.083
3556.2	-72.342
3556.2	-72.418
3556.3	-72.144
3556.3	-72.601
3556.3	-72.266
3556.3	-72.525
3556.3	-72.449
3556.4	-72.144
3556.4	-72.403
3556.4	-72.021
3556.4	-72.479
3556.4	-72.189
3556.5	-72.357
3556.5	-72.311
3556.5	-72.159
3556.5	-72.479
3556.5	-72.113
3556.6	-72.495
3556.6	-72.113
3556.6	-72.327
3556.6	-72.235
3556.6	-72.311
3556.7	-72.403
3556.7	-72.22
3556.7	-72.525
3556.7	-72.037
3556.7	-72.464
3556.8	-72.189
3556.8	-72.495
3556.8	-72.205
3556.8	-72.464
3556.8	-72.266
3556.9	-72.418
3556.9	-72.372
3556.9	-72.235
3556.9	-72.433
3556.9	-72.128
3557	-72.403
3557	-72.098
3557	-72.495
3557	-72.113
3557	-72.464
3557.1	-71.96
3557.1	-72.433
3557.1	-72.083
3557.1	-72.357
3557.1	-72.205
3557.2	-72.311
3557.2	-72.205
3557.2	-72.235
3557.2	-72.327
3557.2	-72.128
3557.3	-72.464
3557.3	-72.113
3557.3	-72.418
3557.3	-72.052
3557.3	-72.479
3557.4	-72.052
3557.4	-72.418
3557.4	-72.189
3557.4	-72.266
3557.4	-72.22
3557.5	-72.159
3557.5	-72.372
3557.5	-72.098
3557.5	-72.403
3557.5	-72.006
3557.6	-72.449
3557.6	-72.098
3557.6	-72.418
3557.6	-72.22
3557.6	-72.22
3557.7	-72.311
3557.7	-72.174
3557.7	-72.464
3557.7	-72.128
3557.7	-72.479
3557.8	-72.128
3557.8	-72.525
3557.8	-72.281
3557.8	-72.205
3557.8	-72.342
3557.9	-72.006
3557.9	-72.342
3557.9	-72.006
3557.9	-72.464
3557.9	-72.205
3558	-72.403
3558	-72.311
3558	-72.098
3558	-72.418
3558	-71.991
3558.1	-72.433
3558.1	-72.098
3558.1	-72.388
3558.1	-72.22
3558.1	-72.174
3558.2	-72.433
3558.2	-72.021
3558.2	-72.433
3558.2	-72.052
3558.2	-72.296
3558.3	-72.235
3558.3	-72.098
3558.3	-72.357
3558.3	-71.976
3558.3	-72.342
3558.4	-72.067
3558.4	-72.296
3558.4	-72.174
3558.4	-72.037
3558.4	-72.266
3558.5	-71.945
3558.5	-72.464
3558.5	-72.113
3558.5	-72.296
3558.5	-72.266
3558.6	-72.021
3558.6	-72.311
3558.6	-71.899
3558.6	-72.281
3558.6	-72.098
3558.7	-72.174
3558.7	-72.311
3558.7	-72.006
3558.7	-72.403
3558.7	-72.021
3558.8	-72.296
3558.8	-72.174
3558.8	-72.037
3558.8	-72.281
3558.8	-71.915
3558.9	-72.372
3558.9	-72.021
3558.9	-72.128
3558.9	-72.159
3558.9	-71.854
3559	-72.311
3559	-71.869
3559	-72.189
3559	-72.037
3559	-71.96
3559.1	-72.311
3559.1	-71.884
3559.1	-72.342
3559.1	-72.021
3559.1	-72.144
3559.2	-72.174
3559.2	-71.945
3559.2	-72.296
3559.2	-71.93
3559.2	-72.327
3559.3	-72.144
3559.3	-71.991
3559.3	-72.296
3559.3	-71.869
3559.3	-72.235
3559.4	-71.976
3559.4	-72.021
3559.4	-72.083
3559.4	-71.716
3559.4	-72.235
3559.5	-71.93
3559.5	-72.159
3559.5	-72.144
3559.5	-71.854
3559.5	-72.205
3559.6	-71.854
3559.6	-72.22
3559.6	-72.006
3559.6	-71.869
3559.6	-72.205
3559.7	-71.838
3559.7	-72.327
3559.7	-72.037
3559.7	-72.006
3559.7	-72.128
3559.8	-71.793
3559.8	-72.189
3559.8	-71.884
3559.8	-72.113
3559.8	-72.067
3559.9	-71.762
3559.9	-72.205
3559.9	-71.793
3559.9	-72.098
3559.9	-72.052
3560	-71.793
3560	-72.144
3560	-71.716
3560	-72.144
3560	-71.93
3560.1	-71.808
3560.1	-72.113
3560.1	-71.716
3560.1	-72.159
3560.1	-71.915
3560.2	-71.991
3560.2	-72.067
3560.2	-71.732
3560.2	-72.174
3560.2	-71.793
3560.3	-72.052
3560.3	-72.021
3560.3	-71.716
3560.3	-72.113
3560.3	-71.701
3560.4	-72.037
3560.4	-71.976
3560.4	-71.732
3560.4	-72.128
3560.4	-71.671
3560.5	-72.037
3560.5	-72.006
3560.5	-71.823
3560.5	-72.113
3560.5	-71.686
3560.6	-72.037
3560.6	-71.884
3560.6	-71.808
3560.6	-72.037
3560.6	-71.701
3560.7	-72.083
3560.7	-71.854
3560.7	-71.823
3560.7	-72.083
3560.7	-71.655
3560.8	-72.037
3560.8	-71.808
3560.8	-71.762
3560.8	-71.991
3560.8	-71.655
3560.9	-72.113
3560.9	-71.808
3560.9	-71.823
3560.9	-71.915
3560.9	-71.564
3561	-72.098
3561	-71.701
3561	-71.793
3561	-71.991
3561	-71.594
3561.1	-72.083
3561.1	-71.808
3561.1	-71.869
3561.1	-71.915
3561.1	-71.472
3561.2	-71.915
3561.2	-71.671
3561.2	-71.899
3561.2	-72.006
3561.2	-71.655
3561.3	-72.067
3561.3	-71.747
3561.3	-71.854
3561.3	-71.915
3561.3	-71.564
3561.4	-71.96
3561.4	-71.594
3561.4	-71.823
3561.4	-71.976
3561.4	-71.625
3561.5	-72.006
3561.5	-71.686
3561.5	-71.732
3561.5	-71.884
3561.5	-71.487
3561.6	-71.915
3561.6	-71.777
3561.6	-71.732
3561.6	-71.96
3561.6	-71.64
3561.7	-72.006
3561.7	-71.747
3561.7	-71.686
3561.7	-71.899
3561.7	-71.442
3561.8	-71.976
3561.8	-71.823
3561.8	-71.64
3561.8	-72.006
3561.8	-71.457
3561.9	-71.869
3561.9	-71.808
3561.9	-71.548
3561.9	-71.915
3561.9	-71.533
3562	-71.747
3562	-71.777
3562	-71.579
3562	-71.991
3562	-71.686
3562.1	-71.808
3562.1	-71.793
3562.1	-71.548
3562.1	-71.976
3562.1	-71.686
3562.2	-71.747
3562.2	-71.93
3562.2	-71.442
3562.2	-72.006
3562.2	-71.808
3562.3	-71.548
3562.3	-71.884
3562.3	-71.426
3562.3	-71.793
3562.3	-71.716
3562.4	-71.625
3562.4	-71.945
3562.4	-71.564
3562.4	-71.808
3562.4	-71.777
3562.5	-71.503
3562.5	-71.96
3562.5	-71.564
3562.5	-71.609
3562.5	-71.838
3562.6	-71.396
3562.6	-71.915
3562.6	-71.747
3562.6	-71.457
3562.6	-71.808
3562.7	-71.381
3562.7	-71.777
3562.7	-71.793
3562.7	-71.396
3562.7	-71.884
3562.8	-71.503
3562.8	-71.548
3562.8	-71.884
3562.8	-71.426
3562.8	-71.823
3562.9	-71.609
3562.9	-71.381
3562.9	-71.793
3562.9	-71.457
3562.9	-71.701
3563	-71.732
3563	-71.426
3563	-71.854
3563	-71.625
3563	-71.579
3563.1	-71.869
3563.1	-71.381
3563.1	-71.732
3563.1	-71.655
3563.1	-71.381
3563.2	-71.869
3563.2	-71.518
3563.2	-71.564
3563.2	-71.808
3563.2	-71.274
3563.3	-71.747
3563.3	-71.625
3563.3	-71.32
3563.3	-71.777
3563.3	-71.35
3563.4	-71.579
3563.4	-71.823
3563.4	-71.365
3563.4	-71.747
3563.4	-71.609
3563.5	-71.335
3563.5	-71.747
3563.5	-71.518
3563.5	-71.671
3563.5	-71.686
3563.6	-71.304
3563.6	-71.701
3563.6	-71.503
3563.6	-71.381
3563.6	-71.777
3563.7	-71.304
3563.7	-71.655
3563.7	-71.671
3563.7	-71.289
3563.7	-71.793
3563.8	-71.594
3563.8	-71.35
3563.8	-71.838
3563.8	-71.503
3563.8	-71.533
3563.9	-71.762
3563.9	-71.335
3563.9	-71.701
3563.9	-71.579
3563.9	-71.243
3564	-71.716
3564	-71.396
3564	-71.396
3564	-71.655
3564	-71.243
3564.1	-71.609
3564.1	-71.579
3564.1	-71.259
3564.1	-71.716
3564.1	-71.579
3564.2	-71.396
3564.2	-71.732
3564.2	-71.381
3564.2	-71.564
3564.2	-71.594
3564.3	-71.259
3564.3	-71.655
3564.3	-71.457
3564.3	-71.259
3564.3	-71.793
3564.4	-71.396
3564.4	-71.533
3564.4	-71.564
3564.4	-71.228
3564.4	-71.625
3564.5	-71.411
3564.5	-71.35
3564.5	-71.64
3564.5	-71.274
3564.5	-71.609
3564.6	-71.411
3564.6	-71.289
3564.6	-71.609
3564.6	-71.167
3564.6	-71.594
3564.7	-71.426
3564.7	-71.335
3564.7	-71.64
3564.7	-71.289
3564.7	-71.671
3564.8	-71.381
3564.8	-71.533
3564.8	-71.548
3564.8	-71.228
3564.8	-71.655
3564.9	-71.167
3564.9	-71.548
3564.9	-71.426
3564.9	-71.457
3564.9	-71.472
3565	-71.335
3565	-71.594
3565	-71.213
3565	-71.701
3565	-71.289
3565.1	-71.625
3565.1	-71.365
3565.1	-71.472
3565.1	-71.396
3565.1	-71.381
3565.2	-71.518
3565.2	-71.274
3565.2	-71.533
3565.2	-71.182
3565.2	-71.548
3565.3	-71.182
3565.3	-71.625
3565.3	-71.213
3565.3	-71.442
3565.3	-71.213
3565.4	-71.35
3565.4	-71.289
3565.4	-71.335
3565.4	-71.396
3565.4	-71.167
3565.5	-71.411
3565.5	-71.106
3565.5	-71.518
3565.5	-71.106
3565.5	-71.594
3565.6	-71.152
3565.6	-71.503
3565.6	-71.335
3565.6	-71.533
3565.6	-71.365
3565.7	-71.518
3565.7	-71.381
3565.7	-71.198
3565.7	-71.365
3565.7	-71.091
3565.8	-71.457
3565.8	-71.121
3565.8	-71.503
3565.8	-71.182
3565.8	-71.579
3565.9	-71.396
3565.9	-71.426
3565.9	-71.411
3565.9	-71.121
3565.9	-71.381
3566	-71.045
3566	-71.533
3566	-71.106
3566	-71.457
3566	-71.289
3566.1	-71.442
3566.1	-71.381
3566.1	-71.167
3566.1	-71.365
3566.1	-70.969
3566.2	-71.396
3566.2	-71.121
3566.2	-71.518
3566.2	-71.335
3566.2	-71.35
3566.3	-71.396
3566.3	-71.091
3566.3	-71.533
3566.3	-71.091
3566.3	-71.396
3566.4	-71.259
3566.4	-71.198
3566.4	-71.335
3566.4	-71.136
3566.4	-71.548
3566.5	-71.091
3566.5	-71.487
3566.5	-71.167
3566.5	-71.289
3566.5	-71.365
3566.6	-71.136
3566.6	-71.426
3566.6	-71.06
3566.6	-71.487
3566.6	-71.213
3566.7	-71.396
3566.7	-71.442
3566.7	-70.999
3566.7	-71.365
3566.7	-70.999
3566.8	-71.457
3566.8	-71.243
3566.8	-71.259
3566.8	-71.365
3566.8	-70.969
3566.9	-71.411
3566.9	-71.06
3566.9	-71.457
3566.9	-71.243
3566.9	-71.121
3567	-71.35
3567	-70.969
3567	-71.457
3567	-71.091
3567	-71.213
3567.1	-71.289
3567.1	-70.953
3567.1	-71.35
3567.1	-71.03
3567.1	-71.381
3567.2	-71.152
3567.2	-71.106
3567.2	-71.289
3567.2	-70.938
3567.2	-71.381
3567.3	-71.121
3567.3	-71.304
3567.3	-71.32
3567.3	-70.999
3567.3	-71.365
3567.4	-71.03
3567.4	-71.411
3567.4	-71.198
3567.4	-71.06
3567.4	-71.365
3567.5	-71.045
3567.5	-71.426
3567.5	-71.06
3567.5	-71.243
3567.5	-71.243
3567.6	-70.908
3567.6	-71.426
3567.6	-71.014
3567.6	-71.289
3567.6	-71.198
3567.7	-70.999
3567.7	-71.32
3567.7	-71.014
3567.7	-71.411
3567.7	-71.075
3567.8	-71.121
3567.8	-71.304
3567.8	-70.923
3567.8	-71.472
3567.8	-71.075
3567.9	-71.213
3567.9	-71.304
3567.9	-70.969
3567.9	-71.365
3567.9	-70.923
3568	-71.228
3568	-71.136
3568	-70.984
3568	-71.32
3568	-70.831
3568.1	-71.243
3568.1	-71.106
3568.1	-71.03
3568.1	-71.274
3568.1	-70.862
3568.2	-71.35
3568.2	-71.06
3568.2	-71.091
3568.2	-71.274
3568.2	-70.892
3568.3	-71.35
3568.3	-71.014
3568.3	-71.228
3568.3	-71.182
3568.3	-70.847
3568.4	-71.32
3568.4	-70.953
3568.4	-71.304
3568.4	-71.213
3568.4	-70.969
3568.5	-71.381
3568.5	-70.908
3568.5	-71.213
3568.5	-71.167
3568.5	-70.984
3568.6	-71.35
3568.6	-70.862
3568.6	-71.243
3568.6	-71.121
3568.6	-70.938
3568.7	-71.213
3568.7	-70.862
3568.7	-71.228
3568.7	-71.014
3568.7	-71.045
3568.8	-71.289
3568.8	-70.831
3568.8	-71.304
3568.8	-70.999
3568.8	-71.03
3568.9	-71.213
3568.9	-70.816
3568.9	-71.289
3568.9	-70.984
3568.9	-71.06
3569	-71.167
3569	-70.908
3569	-71.365
3569	-70.984
3569	-71.121
3569.1	-71.167
3569.1	-70.77
3569.1	-71.213
3569.1	-70.923
3569.1	-70.999
3569.2	-71.152
3569.2	-70.77
3569.2	-71.243
3569.2	-70.999
3569.2	-71.121
3569.3	-71.182
3569.3	-70.862
3569.3	-71.213
3569.3	-70.923
3569.3	-71.03
3569.4	-71.167
3569.4	-70.755
3569.4	-71.259
3569.4	-70.877
3569.4	-71.03
3569.5	-71.182
3569.5	-70.77
3569.5	-71.213
3569.5	-70.923
3569.5	-71.075
3569.6	-71.182
3569.6	-70.816
3569.6	-71.32
3569.6	-70.984
3569.6	-70.984
3569.7	-71.152
3569.7	-70.755
3569.7	-71.243
3569.7	-70.969
3569.7	-70.908
3569.8	-71.121
3569.8	-70.755
3569.8	-71.152
3569.8	-70.969
3569.8	-70.877
3569.9	-71.182
3569.9	-70.755
3569.9	-71.091
3569.9	-70.953
3569.9	-70.847
3570	-71.274
3570	-70.801
3570	-71.136
3570	-70.999
3570	-70.77
3570.1	-71.121
3570.1	-70.786
3570.1	-71.091
3570.1	-71.06
3570.1	-70.831
3570.2	-71.274
3570.2	-70.892
3570.2	-71.167
3570.2	-71.152
3570.2	-70.862
3570.3	-71.32
3570.3	-70.892
3570.3	-70.969
3570.3	-71.136
3570.3	-70.663
3570.4	-71.136
3570.4	-70.969
3570.4	-70.877
3570.4	-71.121
3570.4	-70.709
3570.5	-71.091
3570.5	-70.984
3570.5	-70.801
3570.5	-71.182
3570.5	-70.831
3570.6	-71.152
3570.6	-71.045
3570.6	-70.755
3570.6	-71.259
3570.6	-70.831
3570.7	-70.862
3570.7	-71.091
3570.7	-70.679
3570.7	-71.152
3570.7	-70.984
3570.8	-70.938
3570.8	-71.259
3570.8	-70.74
3570.8	-71.075
3570.8	-70.999
3570.9	-70.786
3570.9	-71.106
3570.9	-70.77
3570.9	-70.892
3570.9	-71.045
3571	-70.679
3571	-71.182
3571	-70.999
3571	-70.831
3571	-71.121
3571.1	-70.74
3571.1	-71.03
3571.1	-71.06
3571.1	-70.724
3571.1	-71.152
3571.2	-70.847
3571.2	-70.862
3571.2	-71.121
3571.2	-70.694
3571.2	-71.091
3571.3	-70.908
3571.3	-70.663
3571.3	-71.106
3571.3	-70.801
3571.3	-70.938
3571.4	-71.075
3571.4	-70.74
3571.4	-71.198
3571.4	-70.938
3571.4	-70.755
3571.5	-71.136
3571.5	-70.694
3571.5	-70.908
3571.5	-71.014
3571.5	-70.663
3571.6	-71.167
3571.6	-70.938
3571.6	-70.831
3571.6	-71.06
3571.6	-70.679
3571.7	-70.984
3571.7	-70.999
3571.7	-70.724
3571.7	-71.091
3571.7	-70.816
3571.8	-70.801
3571.8	-71.152
3571.8	-70.724
3571.8	-70.999
3571.8	-70.953
3571.9	-70.526
3571.9	-70.999
3571.9	-70.816
3571.9	-70.724
3571.9	-71.075
3572	-70.648
3572	-70.938
3572	-71.03
3572	-70.709
3572	-71.136
3572.1	-70.831
3572.1	-70.74
3572.1	-71.091
3572.1	-70.816
3572.1	-70.999
3572.2	-71.106
3572.2	-70.572
3572.2	-70.984
3572.2	-70.847
3572.2	-70.602
3572.3	-71.045
3572.3	-70.724
3572.3	-70.801
3572.3	-70.999
3572.3	-70.709
3572.4	-71.136
3572.4	-71.014
3572.4	-70.709
3572.4	-71.106
3572.4	-70.816
3572.5	-70.724
3572.5	-71.091
3572.5	-70.724
3572.5	-70.801
3572.5	-70.938
3572.6	-70.48
3572.6	-70.923
3572.6	-70.862
3572.6	-70.572
3572.6	-71.045
3572.7	-70.74
3572.7	-70.77
3572.7	-71.045
3572.7	-70.663
3572.7	-71.03
3572.8	-70.908
3572.8	-70.679
3572.8	-71.06
3572.8	-70.816
3572.8	-70.999
3572.9	-71.06
3572.9	-70.663
3572.9	-71.121
3572.9	-70.847
3572.9	-70.923
3573	-70.984
3573	-70.587
3573	-71.045
3573	-70.694
3573	-71.06
3573.1	-70.923
3573.1	-70.724
3573.1	-71.06
3573.1	-70.679
3573.1	-71.06
3573.2	-70.816
3573.2	-71.045
3573.2	-70.908
3573.2	-70.74
3573.2	-70.969
3573.3	-70.679
3573.3	-71.075
3573.3	-70.648
3573.3	-71.075
3573.3	-70.755
3573.4	-70.953
3573.4	-70.847
3573.4	-70.953
3573.4	-70.969
3573.4	-70.724
3573.5	-70.908
3573.5	-70.648
3573.5	-70.999
3573.5	-70.648
3573.5	-71.121
3573.6	-70.74
3573.6	-71.121
3573.6	-70.786
3573.6	-71.091
3573.6	-70.847
3573.7	-70.984
3573.7	-70.847
3573.7	-70.862
3573.7	-70.892
3573.7	-70.755
3573.8	-71.014
3573.8	-70.724
3573.8	-71.075
3573.8	-70.663
3573.8	-70.999
3573.9	-70.679
3573.9	-71.014
3573.9	-70.694
3573.9	-70.999
3573.9	-70.755
3574	-70.923
3574	-70.877
3574	-70.938
3574	-70.892
3574	-70.801
3574.1	-71.03
3574.1	-70.724
3574.1	-71.106
3574.1	-70.694
3574.1	-70.984
3574.2	-70.679
3574.2	-70.984
3574.2	-70.74
3574.2	-70.816
3574.2	-70.862
3574.3	-70.694
3574.3	-71.03
3574.3	-70.663
3574.3	-71.06
3574.3	-70.633
3574.4	-71.014
3574.4	-70.724
3574.4	-70.908
3574.4	-70.77
3574.4	-70.679
3574.5	-70.877
3574.5	-70.526
3574.5	-70.953
3574.5	-70.587
3574.5	-70.938
3574.6	-70.816
3574.6	-70.847
3574.6	-70.816
3574.6	-70.663
3574.6	-70.938
3574.7	-70.526
3574.7	-71.014
3574.7	-70.724
3574.7	-70.892
3574.7	-70.862
3574.8	-70.648
3574.8	-70.923
3574.8	-70.602
3574.8	-70.969
3574.8	-70.572
3574.9	-70.816
3574.9	-70.755
3574.9	-70.663
3574.9	-70.953
3574.9	-70.709
3575	-71.045
3575	-70.694
3575	-70.953
3575	-70.786
3575	-70.679
3575.1	-70.969
3575.1	-70.496
3575.1	-70.938
3575.1	-70.587
3575.1	-70.877
3575.2	-70.862
3575.2	-70.709
3575.2	-71.014
3575.2	-70.496
3575.2	-70.892
3575.3	-70.724
3575.3	-70.877
3575.3	-70.847
3575.3	-70.663
3575.3	-70.953
3575.4	-70.557
3575.4	-70.969
3575.4	-70.724
3575.4	-70.709
3575.4	-70.862
3575.5	-70.48
3575.5	-70.923
3575.5	-70.602
3575.5	-70.892
3575.5	-70.816
3575.6	-70.694
3575.6	-70.984
3575.6	-70.526
3575.6	-70.953
3575.6	-70.755
3575.7	-70.847
3575.7	-70.877
3575.7	-70.587
3575.7	-71.03
3575.7	-70.633
3575.8	-70.953
3575.8	-70.801
3575.8	-70.648
3575.8	-70.892
3575.8	-70.511
3575.9	-70.938
3575.9	-70.633
3575.9	-70.847
3575.9	-70.862
3575.9	-70.526
3576	-71.014
3576	-70.648
3576	-70.923
3576	-70.816
3576	-70.587
3576.1	-70.862
3576.1	-70.557
3576.1	-70.938
3576.1	-70.679
3576.1	-70.694
3576.2	-70.801
3576.2	-70.511
3576.2	-70.999
3576.2	-70.648
3576.2	-70.862
3576.3	-70.831
3576.3	-70.618
3576.3	-70.984
3576.3	-70.618
3576.3	-70.999
3576.4	-70.786
3576.4	-70.633
3576.4	-70.908
3576.4	-70.48
3576.4	-70.938
3576.5	-70.663
3576.5	-70.724
3576.5	-70.831
3576.5	-70.465
3576.5	-70.908
3576.6	-70.633
3576.6	-70.877
3576.6	-70.831
3576.6	-70.541
3576.6	-70.908
3576.7	-70.572
3576.7	-70.892
3576.7	-70.755
3576.7	-70.572
3576.7	-70.816
3576.8	-70.404
3576.8	-70.908
3576.8	-70.77
3576.8	-70.74
3576.8	-70.862
3576.9	-70.435
3576.9	-70.953
3576.9	-70.618
3576.9	-70.74
3576.9	-70.831
3577	-70.496
3577	-70.938
3577	-70.587
3577	-70.862
3577	-70.847
3577.1	-70.526
3577.1	-70.969
3577.1	-70.511
3577.1	-70.847
3577.1	-70.755
3577.2	-70.541
3577.2	-70.892
3577.2	-70.48
3577.2	-70.847
3577.2	-70.786
3577.3	-70.648
3577.3	-70.908
3577.3	-70.557
3577.3	-70.923
3577.3	-70.618
3577.4	-70.679
3577.4	-70.908
3577.4	-70.435
3577.4	-70.984
3577.4	-70.709
3577.5	-70.618
3577.5	-70.892
3577.5	-70.526
3577.5	-70.908
3577.5	-70.618
3577.6	-70.633
3577.6	-70.74
3577.6	-70.435
3577.6	-70.908
3577.6	-70.633
3577.7	-70.786
3577.7	-70.862
3577.7	-70.45
3577.7	-70.938
3577.7	-70.572
3577.8	-70.74
3577.8	-70.786
3577.8	-70.45
3577.8	-70.847
3577.8	-70.541
3577.9	-70.831
3577.9	-70.816
3577.9	-70.541
3577.9	-70.862
3577.9	-70.496
3578	-70.786
3578	-70.709
3578	-70.389
3578	-70.877
3578	-70.496
3578.1	-70.801
3578.1	-70.862
3578.1	-70.557
3578.1	-71.03
3578.1	-70.587
3578.2	-70.709
3578.2	-70.847
3578.2	-70.541
3578.2	-70.908
3578.2	-70.557
3578.3	-70.74
3578.3	-70.77
3578.3	-70.435
3578.3	-70.877
3578.3	-70.557
3578.4	-70.724
3578.4	-70.847
3578.4	-70.45
3578.4	-70.938
3578.4	-70.618
3578.5	-70.694
3578.5	-70.786
3578.5	-70.465
3578.5	-70.908
3578.5	-70.663
3578.6	-70.663
3578.6	-70.908
3578.6	-70.389
3578.6	-70.816
3578.6	-70.648
3578.7	-70.572
3578.7	-70.816
3578.7	-70.48
3578.7	-70.831
3578.7	-70.648
3578.8	-70.496
3578.8	-70.862
3578.8	-70.48
3578.8	-70.831
3578.8	-70.77
3578.9	-70.511
3578.9	-70.923
3578.9	-70.526
3578.9	-70.679
3578.9	-70.786
3579	-70.419
3579	-70.908
3579	-70.648
3579	-70.663
3579	-70.892
3579.1	-70.45
3579.1	-70.877
3579.1	-70.709
3579.1	-70.541
3579.1	-70.877
3579.2	-70.48
3579.2	-70.862
3579.2	-70.755
3579.2	-70.48
3579.2	-70.892
3579.3	-70.602
3579.3	-70.755
3579.3	-70.847
3579.3	-70.45
3579.3	-70.847
3579.4	-70.587
3579.4	-70.557
3579.4	-70.816
3579.4	-70.45
3579.4	-70.847
3579.5	-70.679
3579.5	-70.404
3579.5	-70.77
3579.5	-70.48
3579.5	-70.786
3579.6	-70.801
3579.6	-70.511
3579.6	-70.862
3579.6	-70.587
3579.6	-70.587
3579.7	-70.847
3579.7	-70.404
3579.7	-70.755
3579.7	-70.602
3579.7	-70.374
3579.8	-70.862
3579.8	-70.541
3579.8	-70.709
3579.8	-70.831
3579.8	-70.389
3579.9	-70.892
3579.9	-70.648
3579.9	-70.572
3579.9	-70.892
3579.9	-70.389
3580	-70.77
3580	-70.74
3580	-70.465
3580	-70.847
3580	-70.587
3580.1	-70.465
3580.1	-70.77
3580.1	-70.48
3580.1	-70.816
3580.1	-70.77
3580.2	-70.48
3580.2	-70.831
3580.2	-70.511
3580.2	-70.633
3580.2	-70.862
3580.3	-70.389
3580.3	-70.831
3580.3	-70.679
3580.3	-70.45
3580.3	-71.045
3580.4	-70.74
3580.4	-70.633
3580.4	-70.862
3580.4	-70.328
3580.4	-70.74
3580.5	-70.618
3580.5	-70.328
3580.5	-70.786
3580.5	-70.526
3580.5	-70.48
3580.6	-70.816
3580.6	-70.465
3580.6	-70.847
3580.6	-70.755
3580.6	-70.374
3580.7	-70.847
3580.7	-70.602
3580.7	-70.526
3580.7	-70.862
3580.7	-70.435
3580.8	-70.679
3580.8	-70.663
3580.8	-70.328
3580.8	-70.77
3580.8	-70.572
3580.9	-70.343
3580.9	-70.755
3580.9	-70.404
3580.9	-70.618
3580.9	-70.831
3581	-70.328
3581	-70.816
3581	-70.633
3581	-70.343
3581	-70.892
3581.1	-70.526
3581.1	-70.587
3581.1	-70.74
3581.1	-70.374
3581.1	-70.831
3581.2	-70.587
3581.2	-70.511
3581.2	-70.755
3581.2	-70.343
3581.2	-70.755
3581.3	-70.572
3581.3	-70.496
3581.3	-70.816
3581.3	-70.358
3581.3	-70.694
3581.4	-70.526
3581.4	-70.511
3581.4	-70.74
3581.4	-70.343
3581.4	-70.786
3581.5	-70.389
3581.5	-70.633
3581.5	-70.541
3581.5	-70.48
3581.5	-70.633
3581.6	-70.343
3581.6	-70.74
3581.6	-70.297
3581.6	-70.709
3581.6	-70.526
3581.7	-70.633
3581.7	-70.694
3581.7	-70.465
3581.7	-70.618
3581.7	-70.465
3581.8	-70.801
3581.8	-70.343
3581.8	-70.77
3581.8	-70.465
3581.8	-70.694
3581.9	-70.48
3581.9	-70.633
3581.9	-70.587
3581.9	-70.557
3581.9	-70.618
3582	-70.465
3582	-70.724
3582	-70.404
3582	-70.755
3582	-70.328
3582.1	-70.724
3582.1	-70.236
3582.1	-70.587
3582.1	-70.282
3582.1	-70.587
3582.2	-70.45
3582.2	-70.557
3582.2	-70.511
3582.2	-70.526
3582.2	-70.618
3582.3	-70.374
3582.3	-70.724
3582.3	-70.358
3582.3	-70.709
3582.3	-70.312
3582.4	-70.74
3582.4	-70.389
3582.4	-70.709
3582.4	-70.404
3582.4	-70.587
3582.5	-70.557
3582.5	-70.389
3582.5	-70.633
3582.5	-70.358
3582.5	-70.663
3582.6	-70.343
3582.6	-70.724
3582.6	-70.374
3582.6	-70.663
3582.6	-70.511
3582.7	-70.465
3582.7	-70.602
3582.7	-70.374
3582.7	-70.633
3582.7	-70.282
3582.8	-70.694
3582.8	-70.297
3582.8	-70.587
3582.8	-70.45
3582.8	-70.419
3582.9	-70.648
3582.9	-70.206
3582.9	-70.663
3582.9	-70.251
3582.9	-70.633
3583	-70.404
3583	-70.557
3583	-70.45
3583	-70.282
3583	-70.648
3583.1	-70.267
3583.1	-70.77
3583.1	-70.374
3583.1	-70.465
3583.1	-70.48
3583.2	-70.328
3583.2	-70.602
3583.2	-70.312
3583.2	-70.724
3583.2	-70.389
3583.3	-70.648
3583.3	-70.541
3583.3	-70.328
3583.3	-70.663
3583.3	-70.099
3583.4	-70.587
3583.4	-70.328
3583.4	-70.541
3583.4	-70.587
3583.4	-70.343
3583.5	-70.602
3583.5	-70.16
3583.5	-70.587
3583.5	-70.358
3583.5	-70.45
3583.6	-70.496
3583.6	-70.206
3583.6	-70.633
3583.6	-70.282
3583.6	-70.679
3583.7	-70.465
3583.7	-70.45
3583.7	-70.557
3583.7	-70.19
3583.7	-70.663
3583.8	-70.343
3583.8	-70.602
3583.8	-70.572
3583.8	-70.312
3583.8	-70.74
3583.9	-70.282
3583.9	-70.679
3583.9	-70.465
3583.9	-70.465
3583.9	-70.465
3584	-70.251
3584	-70.755
3584	-70.328
3584	-70.679
3584	-70.511
3584.1	-70.358
3584.1	-70.679
3584.1	-70.221
3584.1	-70.724
3584.1	-70.374
3584.2	-70.419
3584.2	-70.557
3584.2	-70.297
3584.2	-70.816
3584.2	-70.374
3584.3	-70.557
3584.3	-70.389
3584.3	-70.282
3584.3	-70.618
3584.3	-70.16
3584.4	-70.587
3584.4	-70.358
3584.4	-70.328
3584.4	-70.587
3584.4	-70.297
3584.5	-70.724
3584.5	-70.45
3584.5	-70.587
3584.5	-70.496
3584.5	-70.343
3584.6	-70.663
3584.6	-70.267
3584.6	-70.633
3584.6	-70.496
3584.6	-70.297
3584.7	-70.724
3584.7	-70.236
3584.7	-70.633
3584.7	-70.374
3584.7	-70.312
3584.8	-70.496
3584.8	-70.129
3584.8	-70.602
3584.8	-70.343
3584.8	-70.465
3584.9	-70.435
3584.9	-70.16
3584.9	-70.618
3584.9	-70.267
3584.9	-70.526
3585	-70.511
3585	-70.236
3585	-70.663
3585	-70.236
3585	-70.618
3585.1	-70.465
3585.1	-70.328
3585.1	-70.557
3585.1	-70.221
3585.1	-70.663
3585.2	-70.389
3585.2	-70.374
3585.2	-70.633
3585.2	-70.175
3585.2	-70.694
3585.3	-70.389
3585.3	-70.465
3585.3	-70.602
3585.3	-70.19
3585.3	-70.587
3585.4	-70.328
3585.4	-70.465
3585.4	-70.48
3585.4	-70.129
3585.4	-70.541
3585.5	-70.221
3585.5	-70.526
3585.5	-70.511
3585.5	-70.282
3585.5	-70.679
3585.6	-70.251
3585.6	-70.557
3585.6	-70.511
3585.6	-70.312
3585.6	-70.648
3585.7	-70.19
3585.7	-70.587
3585.7	-70.511
3585.7	-70.343
3585.7	-70.648
3585.8	-70.206
3585.8	-70.587
3585.8	-70.419
3585.8	-70.374
3585.8	-70.709
3585.9	-70.206
3585.9	-70.633
3585.9	-70.435
3585.9	-70.297
3585.9	-70.648
3586	-70.206
3586	-70.557
3586	-70.435
3586	-70.16
3586	-70.541
3586.1	-70.221
3586.1	-70.633
3586.1	-70.435
3586.1	-70.328
3586.1	-70.541
3586.2	-70.221
3586.2	-70.572
3586.2	-70.343
3586.2	-70.282
3586.2	-70.557
3586.3	-70.084
3586.3	-70.526
3586.3	-70.404
3586.3	-70.267
3586.3	-70.557
3586.4	-70.19
3586.4	-70.526
3586.4	-70.404
3586.4	-70.312
3586.4	-70.618
3586.5	-70.175
3586.5	-70.541
3586.5	-70.404
3586.5	-70.19
3586.5	-70.602
3586.6	-70.16
3586.6	-70.496
3586.6	-70.465
3586.6	-70.145
3586.6	-70.618
3586.7	-70.206
3586.7	-70.435
3586.7	-70.465
3586.7	-70.084
3586.7	-70.511
3586.8	-70.267
3586.8	-70.389
3586.8	-70.45
3586.8	-70.068
3586.8	-70.48
3586.9	-70.236
3586.9	-70.297
3586.9	-70.496
3586.9	-70.084
3586.9	-70.496
3587	-70.267
3587	-70.19
3587	-70.48
3587	-70.053
3587	-70.435
3587.1	-70.282
3587.1	-70.114
3587.1	-70.557
3587.1	-70.084
3587.1	-70.404
3587.2	-70.358
3587.2	-70.068
3587.2	-70.557
3587.2	-70.206
3587.2	-70.358
3587.3	-70.435
3587.3	-70.038
3587.3	-70.435
3587.3	-70.236
3587.3	-70.206
3587.4	-70.404
3587.4	-70.068
3587.4	-70.526
3587.4	-70.282
3587.4	-70.175
3587.5	-70.602
3587.5	-70.175
3587.5	-70.389
3587.5	-70.343
3587.5	-69.977
3587.6	-70.465
3587.6	-70.145
3587.6	-70.175
3587.6	-70.419
3587.6	-69.992
3587.7	-70.404
3587.7	-70.282
3587.7	-70.129
3587.7	-70.48
3587.7	-70.038
3587.8	-70.343
3587.8	-70.312
3587.8	-70.068
3587.8	-70.541
3587.8	-70.175
3587.9	-70.267
3587.9	-70.419
3587.9	-69.962
3587.9	-70.465
3587.9	-70.297
3588	-70.068
3588	-70.496
3588	-70.175
3588	-70.297
3588	-70.374
3588.1	-70.038
3588.1	-70.511
3588.1	-70.374
3588.1	-70.129
3588.1	-70.404
3588.2	-70.114
3588.2	-70.328
3588.2	-70.282
3588.2	-70.023
3588.2	-70.496
3588.3	-70.206
3588.3	-70.19
3588.3	-70.45
3588.3	-70.038
3588.3	-70.465
3588.4	-70.374
3588.4	-70.053
3588.4	-70.496
3588.4	-70.145
3588.4	-70.16
3588.5	-70.419
3588.5	-70.023
3588.5	-70.419
3588.5	-70.343
3588.5	-70.145
3588.6	-70.496
3588.6	-70.16
3588.6	-70.145
3588.6	-70.45
3588.6	-69.992
3588.7	-70.358
3588.7	-70.312
3588.7	-69.962
3588.7	-70.419
3588.7	-70.175
3588.8	-70.221
3588.8	-70.526
3588.8	-70.068
3588.8	-70.343
3588.8	-70.328
3588.9	-70.068
3588.9	-70.465
3588.9	-70.236
3588.9	-70.19
3588.9	-70.465
3589	-70.038
3589	-70.343
3589	-70.343
3589	-70.007
3589	-70.374
3589.1	-70.114
3589.1	-70.023
3589.1	-70.45
3589.1	-70.084
3589.1	-70.282
3589.2	-70.404
3589.2	-69.977
3589.2	-70.48
3589.2	-70.358
3589.2	-70.038
3589.3	-70.541
3589.3	-70.175
3589.3	-70.099
3589.3	-70.45
3589.3	-70.068
3589.4	-70.297
3589.4	-70.297
3589.4	-69.962
3589.4	-70.419
3589.4	-70.175
3589.5	-70.221
3589.5	-70.404
3589.5	-69.992
3589.5	-70.358
3589.5	-70.175
3589.6	-70.175
3589.6	-70.404
3589.6	-69.992
3589.6	-70.526
3589.6	-70.206
3589.7	-70.236
3589.7	-70.48
3589.7	-70.053
3589.7	-70.511
3589.7	-70.114
3589.8	-70.374
3589.8	-70.297
3589.8	-70.206
3589.8	-70.419
3589.8	-70.129
3589.9	-70.48
3589.9	-70.114
3589.9	-70.496
3589.9	-70.297
3589.9	-70.374
3590	-70.312
3590	-70.038
3590	-70.358
3590	-70.038
3590	-70.496
3590.1	-70.068
3590.1	-70.389
3590.1	-70.053
3590.1	-70.358
3590.1	-70.282
3590.2	-70.358
3590.2	-70.297
3590.2	-70.236
3590.2	-70.328
3590.2	-70.053
3590.3	-70.48
3590.3	-70.084
3590.3	-70.465
3590.3	-70.129
3590.3	-70.435
3590.4	-70.114
3590.4	-70.557
3590.4	-70.267
3590.4	-70.511
3590.4	-70.236
3590.5	-70.297
3590.5	-70.236
3590.5	-70.236
3590.5	-70.236
3590.5	-70.053
3590.6	-70.297
3590.6	-69.946
3590.6	-70.404
3590.6	-69.992
3590.6	-70.45
3590.7	-70.068
3590.7	-70.389
3590.7	-70.099
3590.7	-70.389
3590.7	-70.175
3590.8	-70.206
3590.8	-70.282
3590.8	-70.023
3590.8	-70.312
3590.8	-70.023
3590.9	-70.45
3590.9	-70.023
3590.9	-70.435
3590.9	-70.129
3590.9	-70.358
3591	-70.282
3591	-70.267
3591	-70.312
3591	-70.084
3591	-70.389
3591.1	-70.007
3591.1	-70.45
3591.1	-70.053
3591.1	-70.282
3591.1	-70.145
3591.2	-70.145
3591.2	-70.374
3591.2	-70.099
3591.2	-70.343
3591.2	-69.916
3591.3	-70.297
3591.3	-70.007
3591.3	-70.267
3591.3	-70.236
3591.3	-70.007
3591.4	-70.374
3591.4	-69.931
3591.4	-70.404
3591.4	-70.053
3591.4	-70.236
3591.5	-70.099
3591.5	-70.038
3591.5	-70.251
3591.5	-69.946
3591.5	-70.374
3591.6	-70.038
3591.6	-70.297
3591.6	-70.129
3591.6	-70.053
3591.6	-70.282
3591.7	-70.007
3591.7	-70.312
3591.7	-69.962
3591.7	-70.312
3591.7	-70.145
3591.8	-70.084
3591.8	-70.374
3591.8	-69.916
3591.8	-70.328
3591.8	-69.977
3591.9	-70.267
3591.9	-70.206
3591.9	-70.053
3591.9	-70.358
3591.9	-69.992
3592	-70.404
3592	-70.068
3592	-70.297
3592	-70.236
3592	-70.023
3592.1	-70.389
3592.1	-69.916
3592.1	-70.343
3592.1	-70.114
3592.1	-70.16
3592.2	-70.282
3592.2	-69.962
3592.2	-70.343
3592.2	-69.946
3592.2	-70.251
3592.3	-70.145
3592.3	-69.962
3592.3	-70.312
3592.3	-69.977
3592.3	-70.358
3592.4	-70.084
3592.4	-70.175
3592.4	-70.19
3592.4	-69.992
3592.4	-70.343
3592.5	-69.962
3592.5	-70.343
3592.5	-70.221
3592.5	-70.084
3592.5	-70.312
3592.6	-69.885
3592.6	-70.358
3592.6	-70.068
3592.6	-70.145
3592.6	-70.221
3592.7	-69.901
3592.7	-70.328
3592.7	-69.992
3592.7	-70.312
3592.7	-70.19
3592.8	-70.023
3592.8	-70.236
3592.8	-69.901
3592.8	-70.267
3592.8	-70.099
3592.9	-70.145
3592.9	-70.282
3592.9	-69.885
3592.9	-70.343
3592.9	-70.053
3593	-70.236
3593	-70.236
3593	-69.931
3593	-70.251
3593	-69.87
3593.1	-70.221
3593.1	-70.084
3593.1	-69.977
3593.1	-70.282
3593.1	-69.824
3593.2	-70.267
3593.2	-70.114
3593.2	-70.099
3593.2	-70.282
3593.2	-69.855
3593.3	-70.312
3593.3	-69.977
3593.3	-70.221
3593.3	-70.114
3593.3	-69.87
3593.4	-70.251
3593.4	-69.824
3593.4	-70.236
3593.4	-70.068
3593.4	-69.916
3593.5	-70.236
3593.5	-69.794
3593.5	-70.251
3593.5	-70.038
3593.5	-70.068
3593.6	-70.297
3593.6	-69.901
3593.6	-70.297
3593.6	-69.977
3593.6	-70.099
3593.7	-70.175
3593.7	-69.839
3593.7	-70.282
3593.7	-69.962
3593.7	-70.145
3593.8	-70.19
3593.8	-69.901
3593.8	-70.267
3593.8	-69.916
3593.8	-70.175
3593.9	-70.068
3593.9	-69.931
3593.9	-70.221
3593.9	-69.824
3593.9	-70.221
3594	-70.084
3594	-69.962
3594	-70.251
3594	-69.794
3594	-70.19
3594.1	-69.992
3594.1	-69.946
3594.1	-70.236
3594.1	-69.778
3594.1	-70.236
3594.2	-69.962
3594.2	-69.946
3594.2	-70.221
3594.2	-69.794
3594.2	-70.251
3594.3	-69.992
3594.3	-70.053
3594.3	-70.145
3594.3	-69.748
3594.3	-70.19
3594.4	-69.901
3594.4	-70.053
3594.4	-70.099
3594.4	-69.672
3594.4	-70.221
3594.5	-69.916
3594.5	-70.16
3594.5	-70.175
3594.5	-69.839
3594.5	-70.251
3594.6	-69.901
3594.6	-70.145
3594.6	-70.16
3594.6	-69.824
3594.6	-70.221
3594.7	-69.916
3594.7	-70.145
3594.7	-70.206
3594.7	-69.855
3594.7	-70.312
3594.8	-69.87
3594.8	-70.038
3594.8	-70.145
3594.8	-69.824
3594.8	-70.282
3594.9	-69.962
3594.9	-70.084
3594.9	-70.114
3594.9	-69.839
3594.9	-70.297
3595	-69.946
3595	-70.068
3595	-70.038
3595	-69.717
3595	-70.236
3595.1	-69.946
3595.1	-69.992
3595.1	-70.114
3595.1	-69.717
3595.1	-70.145
3595.2	-69.901
3595.2	-69.901
3595.2	-70.145
3595.2	-69.748
3595.2	-70.19
3595.3	-69.977
3595.3	-69.946
3595.3	-70.19
3595.3	-69.702
3595.3	-70.068
3595.4	-69.931
3595.4	-69.794
3595.4	-70.175
3595.4	-69.748
3595.4	-70.068
3595.5	-69.962
3595.5	-69.717
3595.5	-70.236
3595.5	-69.824
3595.5	-70.053
3595.6	-70.023
3595.6	-69.656
3595.6	-70.16
3595.6	-69.839
3595.6	-69.962
3595.7	-70.19
3595.7	-69.672
3595.7	-70.114
3595.7	-69.901
3595.7	-69.778
3595.8	-70.114
3595.8	-69.733
3595.8	-70.084
3595.8	-69.962
3595.8	-69.809
3595.9	-70.221
3595.9	-69.87
3595.9	-70.023
3595.9	-70.038
3595.9	-69.687
3596	-70.175
3596	-69.901
3596	-69.901
3596	-70.129
3596	-69.687
3596.1	-70.084
3596.1	-70.007
3596.1	-69.839
3596.1	-70.175
3596.1	-69.809
3596.2	-70.007
3596.2	-69.962
3596.2	-69.748
3596.2	-70.129
3596.2	-69.778
3596.3	-69.855
3596.3	-70.023
3596.3	-69.626
3596.3	-70.145
3596.3	-70.023
3596.4	-69.794
3596.4	-70.084
3596.4	-69.717
3596.4	-70.053
3596.4	-70.129
3596.5	-69.702
3596.5	-70.175
3596.5	-69.901
3596.5	-69.733
3596.5	-70.053
3596.6	-69.672
3596.6	-69.992
3596.6	-69.946
3596.6	-69.672
3596.6	-70.129
3596.7	-69.87
3596.7	-69.885
3596.7	-70.053
3596.7	-69.626
3596.7	-70.023
3596.8	-69.916
3596.8	-69.763
3596.8	-70.221
3596.8	-69.778
3596.8	-69.901
3596.9	-70.114
3596.9	-69.611
3596.9	-70.099
3596.9	-69.916
3596.9	-69.58
3597	-70.023
3597	-69.687
3597	-69.885
3597	-70.084
3597	-69.672
3597.1	-70.084
3597.1	-69.962
3597.1	-69.702
3597.1	-70.145
3597.1	-69.824
3597.2	-69.87
3597.2	-70.053
3597.2	-69.595
3597.2	-69.992
3597.2	-69.916
3597.3	-69.626
3597.3	-70.084
3597.3	-69.748
3597.3	-69.794
3597.3	-69.977
3597.4	-69.565
3597.4	-69.977
3597.4	-69.946
3597.4	-69.626
3597.4	-70.099
3597.5	-69.778
3597.5	-69.641
3597.5	-70.038
3597.5	-69.611
3597.5	-69.946
3597.6	-69.962
3597.6	-69.55
3597.6	-70.023
3597.6	-69.824
3597.6	-69.626
3597.7	-70.038
3597.7	-69.595
3597.7	-69.809
3597.7	-69.87
3597.7	-69.519
3597.8	-70.007
3597.8	-69.778
3597.8	-69.672
3597.8	-69.962
3597.8	-69.55
3597.9	-69.962
3597.9	-69.809
3597.9	-69.717
3597.9	-70.007
3597.9	-69.58
3598	-69.962
3598	-69.824
3598	-69.733
3598	-69.962
3598	-69.534
3598.1	-69.946
3598.1	-69.702
3598.1	-69.809
3598.1	-69.946
3598.1	-69.687
3598.2	-70.053
3598.2	-69.565
3598.2	-70.023
3598.2	-69.687
3598.2	-69.855
3598.3	-69.87
3598.3	-69.565
3598.3	-69.885
3598.3	-69.504
3598.3	-69.87
3598.4	-69.611
3598.4	-69.916
3598.4	-69.626
3598.4	-69.87
3598.4	-69.839
3598.5	-69.702
3598.5	-69.87
3598.5	-69.565
3598.5	-69.916
3598.5	-69.534
3598.6	-69.962
3598.6	-69.565
3598.6	-69.931
3598.6	-69.626
3598.6	-69.824
3598.7	-69.626
3598.7	-69.778
3598.7	-69.717
3598.7	-69.763
3598.7	-69.733
3598.8	-69.58
3598.8	-69.855
3598.8	-69.565
3598.8	-69.916
3598.8	-69.55
3598.9	-69.901
3598.9	-69.412
3598.9	-69.916
3598.9	-69.58
3598.9	-69.885
3599	-69.626
3599	-69.733
3599	-69.687
3599	-69.672
3599	-69.839
3599.1	-69.595
3599.1	-69.901
3599.1	-69.489
3599.1	-69.855
3599.1	-69.565
3599.2	-69.901
3599.2	-69.672
3599.2	-69.733
3599.2	-69.717
3599.2	-69.55
3599.3	-69.794
3599.3	-69.58
3599.3	-69.901
3599.3	-69.443
3599.3	-69.824
3599.4	-69.504
3599.4	-69.733
3599.4	-69.733
3599.4	-69.626
3599.4	-69.824
3599.5	-69.534
3599.5	-69.87
3599.5	-69.55
3599.5	-69.901
3599.5	-69.626
3599.6	-69.717
3599.6	-69.641
3599.6	-69.519
3599.6	-69.794
3599.6	-69.458
3599.7	-69.916
3599.7	-69.55
3599.7	-69.839
3599.7	-69.717
3599.7	-69.565
3599.8	-69.748
3599.8	-69.427
3599.8	-69.87
3599.8	-69.489
3599.8	-69.855
3599.9	-69.672
3599.9	-69.595
3599.9	-69.763
3599.9	-69.427
3599.9	-69.824
3600	-69.443
3600	-69.885
3600	-69.641
3600	-69.534
3600	-69.794
3600.1	-69.397
3600.1	-69.839
3600.1	-69.519
3600.1	-69.717
3600.1	-69.534
3600.2	-69.458
3600.2	-69.794
3600.2	-69.351
3600.2	-69.839
3600.2	-69.534
3600.3	-69.672
3600.3	-69.717
3600.3	-69.473
3600.3	-69.763
3600.3	-69.321
3600.4	-69.794
3600.4	-69.55
3600.4	-69.626
3600.4	-69.733
3600.4	-69.351
3600.5	-69.839
3600.5	-69.427
3600.5	-69.763
3600.5	-69.641
3600.5	-69.351
3600.6	-69.763
3600.6	-69.397
3600.6	-69.778
3600.6	-69.595
3600.6	-69.611
3600.7	-69.626
3600.7	-69.397
3600.7	-69.778
3600.7	-69.351
3600.7	-69.672
3600.8	-69.611
3600.8	-69.397
3600.8	-69.778
3600.8	-69.366
3600.8	-69.763
3600.9	-69.55
3600.9	-69.55
3600.9	-69.672
3600.9	-69.321
3600.9	-69.824
3601	-69.458
3601	-69.702
3601	-69.595
3601	-69.29
3601	-69.702
3601.1	-69.351
3601.1	-69.656
3601.1	-69.473
3601.1	-69.366
3601.1	-69.626
3601.2	-69.26
3601.2	-69.748
3601.2	-69.489
3601.2	-69.565
3601.2	-69.55
3601.3	-69.275
3601.3	-69.733
3601.3	-69.397
3601.3	-69.717
3601.3	-69.504
3601.4	-69.244
3601.4	-69.763
3601.4	-69.382
3601.4	-69.794
3601.4	-69.58
3601.5	-69.458
3601.5	-69.672
3601.5	-69.336
3601.5	-69.763
3601.5	-69.519
3601.6	-69.595
3601.6	-69.641
3601.6	-69.29
3601.6	-69.717
3601.6	-69.336
3601.7	-69.611
3601.7	-69.58
3601.7	-69.321
3601.7	-69.763
3601.7	-69.397
3601.8	-69.778
3601.8	-69.611
3601.8	-69.397
3601.8	-69.656
3601.8	-69.26
3601.9	-69.702
3601.9	-69.473
3601.9	-69.382
3601.9	-69.702
3601.9	-69.214
3602	-69.748
3602	-69.534
3602	-69.458
3602	-69.641
3602	-69.26
3602.1	-69.595
3602.1	-69.473
3602.1	-69.565
3602.1	-69.687
3602.1	-69.29
3602.2	-69.702
3602.2	-69.321
3602.2	-69.519
3602.2	-69.58
3602.2	-69.244
3602.3	-69.656
3602.3	-69.26
3602.3	-69.504
3602.3	-69.58
3602.3	-69.244
3602.4	-69.733
3602.4	-69.366
3602.4	-69.55
3602.4	-69.504
3602.4	-69.275
3602.5	-69.763
3602.5	-69.29
3602.5	-69.626
3602.5	-69.443
3602.5	-69.275
3602.6	-69.733
3602.6	-69.305
3602.6	-69.641
3602.6	-69.534
3602.6	-69.26
3602.7	-69.687
3602.7	-69.305
3602.7	-69.626
3602.7	-69.489
3602.7	-69.214
3602.8	-69.626
3602.8	-69.321
3602.8	-69.473
3602.8	-69.443
3602.8	-69.26
3602.9	-69.595
3602.9	-69.183
3602.9	-69.489
3602.9	-69.443
3602.9	-69.183
3603	-69.733
3603	-69.275
3603	-69.519
3603	-69.55
3603	-69.199
3603.1	-69.672
3603.1	-69.29
3603.1	-69.443
3603.1	-69.489
3603.1	-69.26
3603.2	-69.717
3603.2	-69.321
3603.2	-69.489
3603.2	-69.458
3603.2	-69.183
3603.3	-69.641
3603.3	-69.26
3603.3	-69.458
3603.3	-69.55
3603.3	-69.092
3603.4	-69.626
3603.4	-69.351
3603.4	-69.29
3603.4	-69.519
3603.4	-69.092
3603.5	-69.504
3603.5	-69.382
3603.5	-69.29
3603.5	-69.611
3603.5	-69.153
3603.6	-69.473
3603.6	-69.305
3603.6	-69.214
3603.6	-69.55
3603.6	-69.107
3603.7	-69.473
3603.7	-69.351
3603.7	-69.138
3603.7	-69.626
3603.7	-69.29
3603.8	-69.519
3603.8	-69.412
3603.8	-69.031
3603.8	-69.473
3603.8	-69.229
3603.9	-69.443
3603.9	-69.55
3603.9	-69.183
3603.9	-69.611
3603.9	-69.336
3604	-69.321
3604	-69.565
3604	-69.061
3604	-69.473
3604	-69.336
3604.1	-69.153
3604.1	-69.534
3604.1	-69.153
3604.1	-69.443
3604.1	-69.397
3604.2	-69.031
3604.2	-69.565
3604.2	-69.275
3604.2	-69.29
3604.2	-69.504
3604.3	-69.016
3604.3	-69.473
3604.3	-69.29
3604.3	-69.107
3604.3	-69.595
3604.4	-69.199
3604.4	-69.351
3604.4	-69.412
3604.4	-69.107
3604.4	-69.519
3604.5	-69.229
3604.5	-69.26
3604.5	-69.443
3604.5	-69.092
3604.5	-69.489
3604.6	-69.382
3604.6	-69.199
3604.6	-69.58
3604.6	-69.199
3604.6	-69.473
3604.7	-69.443
3604.7	-69.016
3604.7	-69.443
3604.7	-69.183
3604.7	-69.168
3604.8	-69.565
3604.8	-69.153
3604.8	-69.504
3604.8	-69.473
3604.8	-69.122
3604.9	-69.473
3604.9	-69.214
3604.9	-69.122
3604.9	-69.366
3604.9	-69.046
3605	-69.458
3605	-69.382
3605	-69.199
3605	-69.55
3605	-69.168
3605.1	-69.275
3605.1	-69.321
3605.1	-68.97
3605.1	-69.412
3605.1	-69.244
3605.2	-69.122
3605.2	-69.58
3605.2	-69.199
3605.2	-69.305
3605.2	-69.519
3605.3	-69.077
3605.3	-69.412
3605.3	-69.26
3605.3	-69
3605.3	-69.443
3605.4	-69.122
3605.4	-69.229
3605.4	-69.458
3605.4	-68.97
3605.4	-69.366
3605.5	-69.229
3605.5	-68.985
3605.5	-69.443
3605.5	-69.107
3605.5	-69.153
3605.6	-69.473
3605.6	-69.031
3605.6	-69.412
3605.6	-69.366
3605.6	-69.031
3605.7	-69.336
3605.7	-69.122
3605.7	-69.046
3605.7	-69.336
3605.7	-68.97
3605.8	-69.275
3605.8	-69.351
3605.8	-69.031
3605.8	-69.443
3605.8	-69.26
3605.9	-69.138
3605.9	-69.534
3605.9	-69.153
3605.9	-69.26
3605.9	-69.427
3606	-69
3606	-69.382
3606	-69.305
3606	-69.031
3606	-69.458
3606.1	-69.138
3606.1	-69.26
3606.1	-69.427
3606.1	-68.924
3606.1	-69.336
3606.2	-69.168
3606.2	-69.016
3606.2	-69.366
3606.2	-68.939
3606.2	-69.305
3606.3	-69.153
3606.3	-69.107
3606.3	-69.397
3606.3	-69.046
3606.3	-69.397
3606.4	-69.092
3606.4	-69.199
3606.4	-69.412
3606.4	-69.046
3606.4	-69.458
3606.5	-69.031
3606.5	-69.427
3606.5	-69.229
3606.5	-69.366
3606.5	-69.336
3606.6	-69.153
3606.6	-69.458
3606.6	-69.016
3606.6	-69.458
3606.6	-69.092
3606.7	-69.458
3606.7	-69.183
3606.7	-69.321
3606.7	-69.214
3606.7	-69.138
3606.8	-69.366
3606.8	-69.138
3606.8	-69.443
3606.8	-68.97
3606.8	-69.351
3606.9	-68.985
3606.9	-69.321
3606.9	-69.061
3606.9	-69.321
3606.9	-69.092
3607	-69.244
3607	-69.244
3607	-69.199
3607	-69.351
3607	-69.183
3607.1	-69.366
3607.1	-69.046
3607.1	-69.443
3607.1	-69.031
3607.1	-69.412
3607.2	-69.031
3607.2	-69.336
3607.2	-68.954
3607.2	-69.336
3607.2	-69.061
3607.3	-69.229
3607.3	-69.107
3607.3	-69.092
3607.3	-69.153
3607.3	-69
3607.4	-69.275
3607.4	-68.939
3607.4	-69.305
3607.4	-68.939
3607.4	-69.366
3607.5	-68.954
3607.5	-69.397
3607.5	-69.107
3607.5	-69.168
3607.5	-69.122
3607.6	-69.046
3607.6	-69.26
3607.6	-68.939
3607.6	-69.321
3607.6	-68.817
3607.7	-69.229
3607.7	-69.016
3607.7	-69.26
3607.7	-69.153
3607.7	-69.107
3607.8	-69.199
3607.8	-68.878
3607.8	-69.336
3607.8	-68.878
3607.8	-69.29
3607.9	-69.016
3607.9	-69.168
3607.9	-69.153
3607.9	-69
3607.9	-69.305
3608	-68.878
3608	-69.244
3608	-68.817
3608	-69.26
3608	-69.061
3608.1	-69.061
3608.1	-69.138
3608.1	-68.787
3608.1	-69.229
3608.1	-68.909
3608.2	-69.305
3608.2	-69.138
3608.2	-69.122
3608.2	-69.107
3608.2	-68.787
3608.3	-69.199
3608.3	-68.802
3608.3	-69.26
3608.3	-69
3608.3	-69.046
3608.4	-69.183
3608.4	-68.939
3608.4	-69.29
3608.4	-68.909
3608.4	-69.29
3608.5	-68.97
3608.5	-69.046
3608.5	-69.244
3608.5	-68.939
3608.5	-69.305
3608.6	-68.893
3608.6	-69.153
3608.6	-69.016
3608.6	-68.924
3608.6	-69.199
3608.7	-68.832
3608.7	-69.29
3608.7	-68.924
3608.7	-69.199
3608.7	-69.168
3608.8	-68.985
3608.8	-69.244
3608.8	-68.771
3608.8	-69.199
3608.8	-68.985
3608.9	-69
3608.9	-69.138
3608.9	-68.802
3608.9	-69.199
3608.9	-68.878
3609	-69.26
3609	-69.092
3609	-68.909
3609	-69.199
3609	-68.741
3609.1	-69.183
3609.1	-68.954
3609.1	-69.077
3609.1	-69.092
3609.1	-68.817
3609.2	-69.183
3609.2	-68.832
3609.2	-69.244
3609.2	-69.046
3609.2	-68.832
3609.3	-69.229
3609.3	-68.787
3609.3	-69.26
3609.3	-68.954
3609.3	-69.016
3609.4	-69.092
3609.4	-68.68
3609.4	-69.122
3609.4	-68.756
3609.4	-69.031
3609.5	-68.985
3609.5	-68.771
3609.5	-69.153
3609.5	-68.771
3609.5	-69.214
3609.6	-68.954
3609.6	-68.985
3609.6	-69.122
3609.6	-68.726
3609.6	-69.214
3609.7	-68.848
3609.7	-69.016
3609.7	-69.031
3609.7	-68.771
3609.7	-69.168
3609.8	-68.756
3609.8	-69.107
3609.8	-68.954
3609.8	-68.848
3609.8	-69.077
3609.9	-68.649
3609.9	-69.122
3609.9	-68.878
3609.9	-68.924
3609.9	-69.092
3610	-68.695
3610	-69.031
3610	-68.787
3610	-68.985
3610	-68.985
3610.1	-68.695
3610.1	-69.046
3610.1	-68.665
3610.1	-69.061
3610.1	-68.924
3610.2	-68.787
3610.2	-69.061
3610.2	-68.649
3610.2	-69.046
3610.2	-68.878
3610.3	-68.741
3610.3	-69.031
3610.3	-68.604
3610.3	-69.061
3610.3	-68.802
3610.4	-68.954
3610.4	-69.061
3610.4	-68.71
3610.4	-69.153
3610.4	-68.726
3610.5	-68.924
3610.5	-69.016
3610.5	-68.665
3610.5	-69.031
3610.5	-68.665
3610.6	-68.924
3610.6	-68.924
3610.6	-68.695
3610.6	-69.046
3610.6	-68.665
3610.7	-69.046
3610.7	-68.848
3610.7	-68.68
3610.7	-69.092
3610.7	-68.665
3610.8	-69.031
3610.8	-68.848
3610.8	-68.726
3610.8	-69.016
3610.8	-68.634
3610.9	-69.046
3610.9	-68.832
3610.9	-68.741
3610.9	-68.985
3610.9	-68.634
3611	-69.046
3611	-68.817
3611	-68.817
3611	-68.954
3611	-68.634
3611.1	-69.046
3611.1	-68.787
3611.1	-68.863
3611.1	-69
3611.1	-68.665
3611.2	-69.138
3611.2	-68.771
3611.2	-68.909
3611.2	-69
3611.2	-68.588
3611.3	-69.077
3611.3	-68.787
3611.3	-68.893
3611.3	-69
3611.3	-68.634
3611.4	-69.122
3611.4	-68.787
3611.4	-68.909
3611.4	-68.954
3611.4	-68.619
3611.5	-69.107
3611.5	-68.726
3611.5	-68.878
3611.5	-68.97
3611.5	-68.634
3611.6	-69.122
3611.6	-68.848
3611.6	-68.878
3611.6	-68.985
3611.6	-68.695
3611.7	-69.092
3611.7	-68.863
3611.7	-68.97
3611.7	-68.985
3611.7	-68.695
3611.8	-69.107
3611.8	-68.741
3611.8	-68.802
3611.8	-69.031
3611.8	-68.573
3611.9	-69.016
3611.9	-68.802
3611.9	-68.756
3611.9	-69.031
3611.9	-68.619
3612	-69
3612	-68.817
3612	-68.71
3612	-69.046
3612	-68.665
3612.1	-69.077
3612.1	-68.848
3612.1	-68.726
3612.1	-69.168
3612.1	-68.695
3612.2	-69.046
3612.2	-68.97
3612.2	-68.649
3612.2	-69.138
3612.2	-68.756
3612.3	-68.97
3612.3	-69.077
3612.3	-68.695
3612.3	-69
3612.3	-68.848
3612.4	-68.909
3612.4	-69.077
3612.4	-68.68
3612.4	-69.077
3612.4	-68.924
3612.5	-68.68
3612.5	-69.122
3612.5	-68.726
3612.5	-69.016
3612.5	-68.832
3612.6	-68.558
3612.6	-69
3612.6	-68.649
3612.6	-68.893
3612.6	-68.909
3612.7	-68.542
3612.7	-69.092
3612.7	-68.695
3612.7	-68.787
3612.7	-69.046
3612.8	-68.558
3612.8	-68.954
3612.8	-68.832
3612.8	-68.695
3612.8	-69.122
3612.9	-68.771
3612.9	-68.939
3612.9	-68.985
3612.9	-68.588
3612.9	-69
3613	-68.848
3613	-68.832
3613	-69.092
3613	-68.634
3613	-69.061
3613.1	-68.954
3613.1	-68.695
3613.1	-69.092
3613.1	-68.68
3613.1	-68.909
3613.2	-68.97
3613.2	-68.604
3613.2	-69.092
3613.2	-68.741
3613.2	-68.542
3613.3	-69
3613.3	-68.634
3613.3	-68.954
3613.3	-69.016
3613.3	-68.619
3613.4	-69.092
3613.4	-68.863
3613.4	-68.787
3613.4	-69.092
3613.4	-68.558
3613.5	-68.817
3613.5	-68.756
3613.5	-68.573
3613.5	-69.138
3613.5	-68.802
3613.6	-68.817
3613.6	-69.107
3613.6	-68.573
3613.6	-69.061
3613.6	-69
3613.7	-68.634
3613.7	-69.061
3613.7	-68.726
3613.7	-68.68
3613.7	-69.016
3613.8	-68.573
3613.8	-69.016
3613.8	-68.939
3613.8	-68.604
3613.8	-69.138
3613.9	-68.832
3613.9	-68.817
3613.9	-69.092
3613.9	-68.573
3613.9	-68.878
3614	-68.802
3614	-68.451
3614	-68.985
3614	-68.71
3614	-68.634
3614.1	-69.016
3614.1	-68.665
3614.1	-68.939
3614.1	-69.016
3614.1	-68.573
3614.2	-69.031
3614.2	-68.787
3614.2	-68.619
3614.2	-69.122
3614.2	-68.71
3614.3	-68.893
3614.3	-69.031
3614.3	-68.558
3614.3	-69.016
3614.3	-68.787
3614.4	-68.649
3614.4	-69.031
3614.4	-68.634
3614.4	-68.848
3614.4	-68.939
3614.5	-68.649
3614.5	-69.061
3614.5	-68.726
3614.5	-68.741
3614.5	-68.97
3614.6	-68.542
3614.6	-68.985
3614.6	-68.771
3614.6	-68.71
3614.6	-68.939
3614.7	-68.588
3614.7	-68.985
3614.7	-68.68
3614.7	-68.832
3614.7	-68.832
3614.8	-68.604
3614.8	-69.031
3614.8	-68.573
3614.8	-68.893
3614.8	-68.741
3614.9	-68.787
3614.9	-68.878
3614.9	-68.68
3614.9	-69.061
3614.9	-68.573
3615	-69
3615	-68.726
3615	-68.924
3615	-68.878
3615	-68.787
3615.1	-68.909
3615.1	-68.588
3615.1	-68.893
3615.1	-68.512
3615.1	-69.031
3615.2	-68.649
3615.2	-68.985
3615.2	-68.695
3615.2	-68.909
3615.2	-68.802
3615.3	-68.863
3615.3	-68.893
3615.3	-68.741
3615.3	-68.863
3615.3	-68.542
3615.4	-68.97
3615.4	-68.573
3615.4	-69.016
3615.4	-68.619
3615.4	-69.031
3615.5	-68.634
3615.5	-69.016
3615.5	-68.726
3615.5	-68.954
3615.5	-68.802
3615.6	-68.863
3615.6	-68.787
3615.6	-68.634
3615.6	-68.909
3615.6	-68.588
3615.7	-68.985
3615.7	-68.695
3615.7	-69.016
3615.7	-68.634
3615.7	-69
3615.8	-68.741
3615.8	-68.893
3615.8	-68.832
3615.8	-68.726
3615.8	-68.863
3615.9	-68.619
3615.9	-68.954
3615.9	-68.604
3615.9	-69
3615.9	-68.665
3616	-68.954
3616	-68.817
3616	-68.909
3616	-68.939
3616	-68.695
3616.1	-69.077
3616.1	-68.588
3616.1	-68.924
3616.1	-68.634
3616.1	-68.863
3616.2	-68.695
3616.2	-68.695
3616.2	-68.909
3616.2	-68.695
3616.2	-69.031
3616.3	-68.71
3616.3	-68.97
3616.3	-68.649
3616.3	-68.832
3616.3	-68.71
3616.4	-68.527
3616.4	-68.939
3616.4	-68.542
3616.4	-68.97
3616.4	-68.726
3616.5	-68.924
3616.5	-68.771
3616.5	-68.634
3616.5	-68.909
3616.5	-68.527
3616.6	-68.985
3616.6	-68.619
3616.6	-68.848
3616.6	-68.741
3616.6	-68.634
3616.7	-68.97
3616.7	-68.527
3616.7	-68.97
3616.7	-68.619
3616.7	-68.787
3616.8	-68.802
3616.8	-68.619
3616.8	-68.954
3616.8	-68.542
3616.8	-68.939
3616.9	-68.619
3616.9	-68.71
3616.9	-68.771
3616.9	-68.558
3616.9	-68.939
3617	-68.542
3617	-68.863
3617	-68.68
3617	-68.71
3617	-68.939
3617.1	-68.573
3617.1	-69.061
3617.1	-68.588
3617.1	-68.802
3617.1	-68.787
3617.2	-68.604
3617.2	-68.909
3617.2	-68.497
3617.2	-68.924
3617.2	-68.68
3617.3	-68.771
3617.3	-68.954
3617.3	-68.634
3617.3	-69
3617.3	-68.573
3617.4	-68.909
3617.4	-68.878
3617.4	-68.71
3617.4	-69.016
3617.4	-68.573
3617.5	-69.031
3617.5	-68.787
3617.5	-68.756
3617.5	-68.909
3617.5	-68.573
3617.6	-68.985
3617.6	-68.588
3617.6	-68.863
3617.6	-68.817
3617.6	-68.558
3617.7	-68.924
3617.7	-68.527
3617.7	-68.863
3617.7	-68.802
3617.7	-68.695
3617.8	-68.954
3617.8	-68.542
3617.8	-68.939
3617.8	-68.695
3617.8	-68.924
3617.9	-68.939
3617.9	-68.573
3617.9	-69
3617.9	-68.558
3617.9	-68.848
3618	-68.817
3618	-68.558
3618	-68.939
3618	-68.527
3618	-68.97
3618.1	-68.817
3618.1	-68.787
3618.1	-68.939
3618.1	-68.558
3618.1	-68.97
3618.2	-68.649
3618.2	-68.787
3618.2	-68.924
3618.2	-68.634
3618.2	-69.031
3618.3	-68.726
3618.3	-68.893
3618.3	-68.909
3618.3	-68.71
3618.3	-68.985
3618.4	-68.619
3618.4	-68.97
3618.4	-68.832
3618.4	-68.68
3618.4	-69.061
3618.5	-68.71
3618.5	-69.031
3618.5	-68.802
3618.5	-68.68
3618.5	-68.939
3618.6	-68.512
3618.6	-68.985
3618.6	-68.787
3618.6	-68.787
3618.6	-68.954
3618.7	-68.634
3618.7	-69.122
3618.7	-68.832
3618.7	-68.878
3618.7	-68.909
3618.8	-68.558
3618.8	-68.985
3618.8	-68.665
3618.8	-68.924
3618.8	-68.924
3618.9	-68.68
3618.9	-69.046
3618.9	-68.68
3618.9	-69
3618.9	-68.863
3619	-68.665
3619	-69.031
3619	-68.588
3619	-68.924
3619	-68.817
3619.1	-68.649
3619.1	-68.97
3619.1	-68.604
3619.1	-68.954
3619.1	-68.848
3619.2	-68.756
3619.2	-69.107
3619.2	-68.619
3619.2	-68.954
3619.2	-68.787
3619.3	-68.588
3619.3	-68.924
3619.3	-68.573
3619.3	-68.893
3619.3	-68.756
3619.4	-68.619
3619.4	-68.985
3619.4	-68.634
3619.4	-69.031
3619.4	-68.756
3619.5	-68.665
3619.5	-68.939
3619.5	-68.527
3619.5	-68.939
3619.5	-68.771
3619.6	-68.634
3619.6	-68.939
3619.6	-68.481
3619.6	-68.97
3619.6	-68.741
3619.7	-68.588
3619.7	-68.924
3619.7	-68.481
3619.7	-68.878
3619.7	-68.771
3619.8	-68.604
3619.8	-69.031
3619.8	-68.558
3619.8	-68.954
3619.8	-68.832
3619.9	-68.588
3619.9	-69.031
3619.9	-68.604
3619.9	-68.893
3619.9	-68.863
3620	-68.542
3620	-68.985
3620	-68.71
3620	-68.863
3620	-68.863
3620.1	-68.512
3620.1	-68.924
3620.1	-68.619
3620.1	-68.802
3620.1	-68.909
3620.2	-68.512
3620.2	-68.909
3620.2	-68.619
3620.2	-68.756
3620.2	-68.954
3620.3	-68.619
3620.3	-68.97
3620.3	-68.71
3620.3	-68.665
3620.3	-69.031
3620.4	-68.665
3620.4	-69.046
3620.4	-68.848
3620.4	-68.649
3620.4	-68.924
3620.5	-68.588
3620.5	-68.939
3620.5	-68.878
3620.5	-68.573
3620.5	-68.985
3620.6	-68.573
3620.6	-68.863
3620.6	-68.954
3620.6	-68.558
3620.6	-69
3620.7	-68.634
3620.7	-68.634
3620.7	-68.954
3620.7	-68.497
3620.7	-68.985
3620.8	-68.787
3620.8	-68.527
3620.8	-68.97
3620.8	-68.604
3620.8	-68.893
3620.9	-68.909
3620.9	-68.527
3620.9	-68.893
3620.9	-68.619
3620.9	-68.665
3621	-68.954
3621	-68.573
3621	-68.97
3621	-68.832
3621	-68.619
3621.1	-69
3621.1	-68.619
3621.1	-68.878
3621.1	-68.909
3621.1	-68.512
3621.2	-69.016
3621.2	-68.726
3621.2	-68.71
3621.2	-68.97
3621.2	-68.558
3621.3	-68.893
3621.3	-68.771
3621.3	-68.542
3621.3	-68.924
3621.3	-68.665
3621.4	-68.817
3621.4	-68.893
3621.4	-68.619
3621.4	-68.985
3621.4	-68.741
3621.5	-68.634
3621.5	-68.939
3621.5	-68.527
3621.5	-68.832
3621.5	-68.893
3621.6	-68.527
3621.6	-69.031
3621.6	-68.71
3621.6	-68.665
3621.6	-68.954
3621.7	-68.558
3621.7	-68.909
3621.7	-68.893
3621.7	-68.588
3621.7	-68.985
3621.8	-68.741
3621.8	-68.741
3621.8	-68.954
3621.8	-68.542
3621.8	-68.954
3621.9	-68.848
3621.9	-68.619
3621.9	-69
3621.9	-68.665
3621.9	-68.619
3622	-68.893
3622	-68.436
3622	-68.817
3622	-68.863
3622	-68.604
3622.1	-69.046
3622.1	-68.741
3622.1	-68.771
3622.1	-69
3622.1	-68.604
3622.2	-68.909
3622.2	-68.802
3622.2	-68.497
3622.2	-68.848
3622.2	-68.68
3622.3	-68.649
3622.3	-68.985
3622.3	-68.542
3622.3	-68.802
3622.3	-68.817
3622.4	-68.42
3622.4	-68.985
3622.4	-68.832
3622.4	-68.665
3622.4	-69.016
3622.5	-68.634
3622.5	-68.726
3622.5	-68.97
3622.5	-68.527
3622.5	-68.893
3622.6	-68.848
3622.6	-68.436
3622.6	-68.97
3622.6	-68.726
3622.6	-68.604
3622.7	-68.97
3622.7	-68.558
3622.7	-68.817
3622.7	-68.863
3622.7	-68.558
3622.8	-69.016
3622.8	-68.832
3622.8	-68.802
3622.8	-68.985
3622.8	-68.573
3622.9	-69.077
3622.9	-68.802
3622.9	-68.665
3622.9	-68.939
3622.9	-68.573
3623	-68.97
3623	-68.893
3623	-68.771
3623	-69.061
3623	-68.649
3623.1	-69.031
3623.1	-68.71
3623.1	-68.985
3623.1	-68.832
3623.1	-68.619
3623.2	-68.97
3623.2	-68.619
3623.2	-69
3623.2	-68.68
3623.2	-69
3623.3	-68.771
3623.3	-68.817
3623.3	-68.878
3623.3	-68.726
3623.3	-68.985
3623.4	-68.604
3623.4	-69.031
3623.4	-68.634
3623.4	-68.985
3623.4	-68.756
3623.5	-68.954
3623.5	-68.817
3623.5	-68.909
3623.5	-68.848
3623.5	-68.741
3623.6	-69.092
3623.6	-68.756
3623.6	-69.107
3623.6	-68.741
3623.6	-69.092
3623.7	-68.726
3623.7	-69.107
3623.7	-68.634
3623.7	-69.016
3623.7	-68.665
3623.8	-68.97
3623.8	-68.848
3623.8	-68.954
3623.8	-68.848
3623.8	-68.832
3623.9	-68.863
3623.9	-68.71
3623.9	-68.97
3623.9	-68.604
3623.9	-68.954
3624	-68.573
3624	-68.954
3624	-68.588
3624	-69.092
3624	-68.756
3624.1	-69.031
3624.1	-68.863
3624.1	-68.893
3624.1	-68.939
3624.1	-68.741
3624.2	-68.954
3624.2	-68.619
3624.2	-69
3624.2	-68.527
3624.2	-69
3624.3	-68.741
3624.3	-69
3624.3	-68.848
3624.3	-68.863
3624.3	-68.878
3624.4	-68.665
3624.4	-69.016
3624.4	-68.604
3624.4	-69.092
3624.4	-68.695
3624.5	-69.031
3624.5	-68.848
3624.5	-68.863
3624.5	-68.878
3624.5	-68.588
3624.6	-68.97
3624.6	-68.588
3624.6	-69.031
3624.6	-68.71
3624.6	-69
3624.7	-68.924
3624.7	-68.817
3624.7	-69.016
3624.7	-68.649
3624.7	-69
3624.8	-68.604
3624.8	-68.985
3624.8	-68.787
3624.8	-68.863
3624.8	-68.939
3624.9	-68.649
3624.9	-68.954
3624.9	-68.527
3624.9	-68.863
3624.9	-68.71
3625	-68.863
3625	-68.924
3625	-68.71
3625	-69.092
3625	-68.665
3625.1	-69.077
3625.1	-68.817
3625.1	-68.832
3625.1	-68.878
3625.1	-68.512
3625.2	-68.893
3625.2	-68.588
3625.2	-68.939
3625.2	-68.726
3625.2	-68.756
3625.3	-68.832
3625.3	-68.527
3625.3	-68.924
3625.3	-68.573
3625.3	-68.863
3625.4	-68.832
3625.4	-68.634
3625.4	-68.939
3625.4	-68.619
3625.4	-69.016
3625.5	-68.71
3625.5	-68.863
3625.5	-68.832
3625.5	-68.588
3625.5	-68.97
3625.6	-68.604
3625.6	-69
3625.6	-68.802
3625.6	-68.756
3625.6	-68.924
3625.7	-68.649
3625.7	-68.97
3625.7	-68.604
3625.7	-68.878
3625.7	-68.771
3625.8	-68.588
3625.8	-68.954
3625.8	-68.527
3625.8	-68.909
3625.8	-68.695
3625.9	-68.71
3625.9	-68.878
3625.9	-68.573
3625.9	-69
3625.9	-68.634
3626	-68.863
3626	-68.787
3626	-68.588
3626	-68.985
3626	-68.649
3626.1	-69.031
3626.1	-68.71
3626.1	-68.71
3626.1	-68.863
3626.1	-68.481
3626.2	-68.97
3626.2	-68.558
3626.2	-68.802
3626.2	-68.878
3626.2	-68.665
3626.3	-69.046
3626.3	-68.573
3626.3	-68.863
3626.3	-68.68
3626.3	-68.634
3626.4	-68.985
3626.4	-68.497
3626.4	-68.939
3626.4	-68.665
3626.4	-68.787
3626.5	-68.909
3626.5	-68.558
3626.5	-68.909
3626.5	-68.604
3626.5	-68.848
3626.6	-68.787
3626.6	-68.665
3626.6	-69
3626.6	-68.573
3626.6	-68.939
3626.7	-68.665
3626.7	-68.619
3626.7	-68.909
3626.7	-68.451
3626.7	-68.924
3626.8	-68.634
3626.8	-68.649
3626.8	-68.878
3626.8	-68.542
3626.8	-68.985
3626.9	-68.604
3626.9	-68.817
3626.9	-68.756
3626.9	-68.542
3626.9	-69.016
3627	-68.604
3627	-68.939
3627	-68.878
3627	-68.649
3627	-68.985
3627.1	-68.619
3627.1	-68.97
3627.1	-68.726
3627.1	-68.71
3627.1	-68.863
3627.2	-68.512
3627.2	-68.954
3627.2	-68.634
3627.2	-68.726
3627.2	-68.771
3627.3	-68.451
3627.3	-68.939
3627.3	-68.619
3627.3	-68.787
3627.3	-68.771
3627.4	-68.497
3627.4	-68.985
3627.4	-68.558
3627.4	-68.863
3627.4	-68.802
3627.5	-68.466
3627.5	-68.878
3627.5	-68.527
3627.5	-68.787
3627.5	-68.741
3627.6	-68.588
3627.6	-68.924
3627.6	-68.512
3627.6	-68.863
3627.6	-68.71
3627.7	-68.542
3627.7	-68.863
3627.7	-68.375
3627.7	-68.787
3627.7	-68.649
3627.8	-68.558
3627.8	-68.909
3627.8	-68.527
3627.8	-68.939
3627.8	-68.741
3627.9	-68.68
3627.9	-68.954
3627.9	-68.451
3627.9	-68.909
3627.9	-68.68
3628	-68.649
3628	-69.016
3628	-68.542
3628	-68.939
3628	-68.695
3628.1	-68.604
3628.1	-68.863
3628.1	-68.542
3628.1	-68.909
3628.1	-68.665
3628.2	-68.558
3628.2	-68.832
3628.2	-68.527
3628.2	-68.985
3628.2	-68.71
3628.3	-68.604
3628.3	-68.863
3628.3	-68.512
3628.3	-68.97
3628.3	-68.848
3628.4	-68.726
3628.4	-68.924
3628.4	-68.481
3628.4	-68.878
3628.4	-68.756
3628.5	-68.695
3628.5	-68.97
3628.5	-68.512
3628.5	-68.954
3628.5	-68.756
3628.6	-68.665
3628.6	-69.061
3628.6	-68.542
3628.6	-68.878
3628.6	-68.695
3628.7	-68.466
3628.7	-68.954
3628.7	-68.604
3628.7	-68.802
3628.7	-68.802
3628.8	-68.558
3628.8	-69
3628.8	-68.634
3628.8	-68.909
3628.8	-68.954
3628.9	-68.512
3628.9	-68.878
3628.9	-68.649
3628.9	-68.71
3628.9	-68.863
3629	-68.542
3629	-68.878
3629	-68.741
3629	-68.665
3629	-68.924
3629.1	-68.466
3629.1	-68.848
3629.1	-68.619
3629.1	-68.466
3629.1	-68.97
3629.2	-68.588
3629.2	-68.756
3629.2	-68.756
3629.2	-68.39
3629.2	-68.802
3629.3	-68.619
3629.3	-68.71
3629.3	-68.848
3629.3	-68.39
3629.3	-68.832
3629.4	-68.649
3629.4	-68.665
3629.4	-68.939
3629.4	-68.42
3629.4	-68.695
3629.5	-68.649
3629.5	-68.436
3629.5	-68.924
3629.5	-68.588
3629.5	-68.695
3629.6	-68.802
3629.6	-68.451
3629.6	-68.985
3629.6	-68.741
3629.6	-68.497
3629.7	-68.863
3629.7	-68.39
3629.7	-68.68
3629.7	-68.695
3629.7	-68.436
3629.8	-68.848
3629.8	-68.527
3629.8	-68.558
3629.8	-68.802
3629.8	-68.405
3629.9	-68.802
3629.9	-68.634
3629.9	-68.436
3629.9	-68.909
3629.9	-68.558
3630	-68.71
3630	-68.893
3630	-68.344
3630	-68.771
3630	-68.573
3630.1	-68.481
3630.1	-68.878
3630.1	-68.527
3630.1	-68.817
3630.1	-68.771
3630.2	-68.42
3630.2	-68.878
3630.2	-68.558
3630.2	-68.405
3630.2	-68.71
3630.3	-68.344
3630.3	-68.695
3630.3	-68.802
3630.3	-68.42
3630.3	-68.878
3630.4	-68.68
3630.4	-68.466
3630.4	-68.771
3630.4	-68.329
3630.4	-68.634
3630.5	-68.665
3630.5	-68.359
3630.5	-68.863
3630.5	-68.649
3630.5	-68.542
3630.6	-68.848
3630.6	-68.39
3630.6	-68.619
3630.6	-68.604
3630.6	-68.344
3630.7	-68.756
3630.7	-68.619
3630.7	-68.436
3630.7	-68.802
3630.7	-68.512
3630.8	-68.741
3630.8	-68.802
3630.8	-68.314
3630.8	-68.741
3630.8	-68.527
3630.9	-68.329
3630.9	-68.848
3630.9	-68.497
3630.9	-68.604
3630.9	-68.848
3631	-68.42
3631	-68.802
3631	-68.771
3631	-68.512
3631	-68.878
3631.1	-68.542
3631.1	-68.634
3631.1	-68.771
3631.1	-68.405
3631.1	-68.863
3631.2	-68.588
3631.2	-68.542
3631.2	-68.817
3631.2	-68.359
3631.2	-68.787
3631.3	-68.497
3631.3	-68.436
3631.3	-68.726
3631.3	-68.298
3631.3	-68.741
3631.4	-68.497
3631.4	-68.588
3631.4	-68.741
3631.4	-68.39
3631.4	-68.802
3631.5	-68.436
3631.5	-68.741
3631.5	-68.573
3631.5	-68.466
3631.5	-68.741
3631.6	-68.359
3631.6	-68.787
3631.6	-68.405
3631.6	-68.817
3631.6	-68.558
3631.7	-68.665
3631.7	-68.649
3631.7	-68.497
3631.7	-68.71
3631.7	-68.375
3631.8	-68.802
3631.8	-68.375
3631.8	-68.695
3631.8	-68.451
3631.8	-68.695
3631.9	-68.527
3631.9	-68.588
3631.9	-68.558
3631.9	-68.466
3631.9	-68.695
3632	-68.375
3632	-68.68
3632	-68.344
3632	-68.71
3632	-68.344
3632.1	-68.68
3632.1	-68.39
3632.1	-68.756
3632.1	-68.497
3632.1	-68.787
3632.2	-68.649
3632.2	-68.695
3632.2	-68.634
3632.2	-68.527
3632.2	-68.695
3632.3	-68.329
3632.3	-68.71
3632.3	-68.314
3632.3	-68.771
3632.3	-68.359
3632.4	-68.741
3632.4	-68.466
3632.4	-68.802
3632.4	-68.604
3632.4	-68.604
3632.5	-68.71
3632.5	-68.375
3632.5	-68.665
3632.5	-68.344
3632.5	-68.71
3632.6	-68.375
3632.6	-68.695
3632.6	-68.405
3632.6	-68.619
3632.6	-68.604
3632.7	-68.497
3632.7	-68.771
3632.7	-68.359
3632.7	-68.726
3632.7	-68.329
3632.8	-68.802
3632.8	-68.512
3632.8	-68.68
3632.8	-68.542
3632.8	-68.405
3632.9	-68.695
3632.9	-68.375
3632.9	-68.756
3632.9	-68.405
3632.9	-68.665
3633	-68.527
3633	-68.542
3633	-68.71
3633	-68.405
3633	-68.817
3633.1	-68.329
3633.1	-68.726
3633.1	-68.558
3633.1	-68.619
3633.1	-68.649
3633.2	-68.375
3633.2	-68.68
3633.2	-68.375
3633.2	-68.787
3633.2	-68.451
3633.3	-68.558
3633.3	-68.573
3633.3	-68.298
3633.3	-68.802
3633.3	-68.39
3633.4	-68.771
3633.4	-68.527
3633.4	-68.542
3633.4	-68.619
3633.4	-68.375
3633.5	-68.832
3633.5	-68.344
3633.5	-68.665
3633.5	-68.466
3633.5	-68.466
3633.6	-68.741
3633.6	-68.405
3633.6	-68.863
3633.6	-68.436
3633.6	-68.634
3633.7	-68.588
3633.7	-68.436
3633.7	-68.771
3633.7	-68.359
3633.7	-68.726
3633.8	-68.42
3633.8	-68.588
3633.8	-68.68
3633.8	-68.329
3633.8	-68.71
3633.9	-68.405
3633.9	-68.68
3633.9	-68.604
3633.9	-68.512
3633.9	-68.726
3634	-68.329
3634	-68.71
3634	-68.42
3634	-68.604
3634	-68.649
3634.1	-68.329
3634.1	-68.68
3634.1	-68.283
3634.1	-68.634
3634.1	-68.649
3634.2	-68.481
3634.2	-68.802
3634.2	-68.359
3634.2	-68.771
3634.2	-68.573
3634.3	-68.649
3634.3	-68.726
3634.3	-68.436
3634.3	-68.817
3634.3	-68.375
3634.4	-68.71
3634.4	-68.695
3634.4	-68.39
3634.4	-68.741
3634.4	-68.283
3634.5	-68.649
3634.5	-68.527
3634.5	-68.405
3634.5	-68.665
3634.5	-68.329
3634.6	-68.817
3634.6	-68.481
3634.6	-68.619
3634.6	-68.726
3634.6	-68.329
3634.7	-68.832
3634.7	-68.481
3634.7	-68.619
3634.7	-68.604
3634.7	-68.375
3634.8	-68.756
3634.8	-68.359
3634.8	-68.741
3634.8	-68.527
3634.8	-68.481
3634.9	-68.802
3634.9	-68.314
3634.9	-68.726
3634.9	-68.481
3634.9	-68.558
3635	-68.741
3635	-68.375
3635	-68.802
3635	-68.42
3635	-68.542
3635.1	-68.649
3635.1	-68.405
3635.1	-68.832
3635.1	-68.451
3635.1	-68.649
3635.2	-68.588
3635.2	-68.39
3635.2	-68.832
3635.2	-68.436
3635.2	-68.756
3635.3	-68.695
3635.3	-68.42
3635.3	-68.817
3635.3	-68.497
3635.3	-68.741
3635.4	-68.573
3635.4	-68.451
3635.4	-68.68
3635.4	-68.329
3635.4	-68.741
3635.5	-68.481
3635.5	-68.451
3635.5	-68.71
3635.5	-68.237
3635.5	-68.726
3635.6	-68.512
3635.6	-68.558
3635.6	-68.756
3635.6	-68.359
3635.6	-68.863
3635.7	-68.542
3635.7	-68.634
3635.7	-68.802
3635.7	-68.359
3635.7	-68.756
3635.8	-68.497
3635.8	-68.634
3635.8	-68.71
3635.8	-68.451
3635.8	-68.863
3635.9	-68.466
3635.9	-68.68
3635.9	-68.726
3635.9	-68.344
3635.9	-68.802
3636	-68.481
3636	-68.558
3636	-68.695
3636	-68.451
3636	-68.787
3636.1	-68.481
3636.1	-68.649
3636.1	-68.619
3636.1	-68.298
3636.1	-68.802
3636.2	-68.42
3636.2	-68.665
3636.2	-68.726
3636.2	-68.359
3636.2	-68.848
3636.3	-68.542
3636.3	-68.588
3636.3	-68.71
3636.3	-68.344
3636.3	-68.97
3636.4	-68.649
3636.4	-68.619
3636.4	-68.832
3636.4	-68.375
3636.4	-68.802
3636.5	-68.588
3636.5	-68.619
3636.5	-68.741
3636.5	-68.298
3636.5	-68.817
3636.6	-68.527
3636.6	-68.512
3636.6	-68.817
3636.6	-68.329
3636.6	-68.771
3636.7	-68.619
3636.7	-68.436
3636.7	-68.817
3636.7	-68.451
3636.7	-68.802
3636.8	-68.695
3636.8	-68.588
3636.8	-68.802
3636.8	-68.436
3636.8	-68.802
3636.9	-68.787
3636.9	-68.512
3636.9	-68.893
3636.9	-68.497
3636.9	-68.741
3637	-68.741
3637	-68.359
3637	-68.817
3637	-68.497
3637	-68.588
3637.1	-68.787
3637.1	-68.39
3637.1	-68.909
3637.1	-68.619
3637.1	-68.481
3637.2	-68.771
3637.2	-68.344
3637.2	-68.726
3637.2	-68.588
3637.2	-68.39
3637.3	-68.665
3637.3	-68.314
3637.3	-68.649
3637.3	-68.665
3637.3	-68.39
3637.4	-68.802
3637.4	-68.375
3637.4	-68.558
3637.4	-68.71
3637.4	-68.329
3637.5	-68.802
3637.5	-68.634
3637.5	-68.481
3637.5	-68.848
3637.5	-68.375
3637.6	-68.695
3637.6	-68.649
3637.6	-68.359
3637.6	-68.771
3637.6	-68.451
3637.7	-68.588
3637.7	-68.741
3637.7	-68.39
3637.7	-68.802
3637.7	-68.573
3637.8	-68.527
3637.8	-68.802
3637.8	-68.405
3637.8	-68.741
3637.8	-68.558
3637.9	-68.375
3637.9	-68.787
3637.9	-68.405
3637.9	-68.542
3637.9	-68.726
3638	-68.237
3638	-68.756
3638	-68.588
3638	-68.39
3638	-68.726
3638.1	-68.329
3638.1	-68.558
3638.1	-68.634
3638.1	-68.42
3638.1	-68.863
3638.2	-68.573
3638.2	-68.527
3638.2	-68.71
3638.2	-68.283
3638.2	-68.68
3638.3	-68.649
3638.3	-68.298
3638.3	-68.771
3638.3	-68.451
3638.3	-68.466
3638.4	-68.878
3638.4	-68.39
3638.4	-68.71
3638.4	-68.527
3638.4	-68.253
3638.5	-68.68
3638.5	-68.42
3638.5	-68.451
3638.5	-68.726
3638.5	-68.237
3638.6	-68.741
3638.6	-68.68
3638.6	-68.375
3638.6	-68.832
3638.6	-68.481
3638.7	-68.39
3638.7	-68.726
3638.7	-68.268
3638.7	-68.649
3638.7	-68.649
3638.8	-68.192
3638.8	-68.665
3638.8	-68.375
3638.8	-68.375
3638.8	-68.741
3638.9	-68.39
3638.9	-68.756
3638.9	-68.741
3638.9	-68.344
3638.9	-68.832
3639	-68.604
3639	-68.405
3639	-68.741
3639	-68.344
3639	-68.497
3639.1	-68.71
3639.1	-68.237
3639.1	-68.68
3639.1	-68.497
3639.1	-68.298
3639.2	-68.771
3639.2	-68.42
3639.2	-68.436
3639.2	-68.726
3639.2	-68.298
3639.3	-68.71
3639.3	-68.787
3639.3	-68.329
3639.3	-68.817
3639.3	-68.527
3639.4	-68.298
3639.4	-68.741
3639.4	-68.405
3639.4	-68.649
3639.4	-68.68
3639.5	-68.314
3639.5	-68.695
3639.5	-68.466
3639.5	-68.573
3639.5	-68.665
3639.6	-68.298
3639.6	-68.726
3639.6	-68.42
3639.6	-68.497
3639.6	-68.802
3639.7	-68.329
3639.7	-68.787
3639.7	-68.359
3639.7	-68.604
3639.7	-68.619
3639.8	-68.42
3639.8	-68.741
3639.8	-68.375
3639.8	-68.787
3639.8	-68.39
3639.9	-68.771
3639.9	-68.619
3639.9	-68.558
3639.9	-68.771
3639.9	-68.42
3640	-68.848
3640	-68.42
3640	-68.771
3640	-68.588
3640	-68.787
3640.1	-68.588
3640.1	-68.619
3640.1	-68.726
3640.1	-68.527
3640.1	-68.771
3640.2	-68.512
3640.2	-68.817
3640.2	-68.436
3640.2	-68.817
3640.2	-68.39
3640.3	-68.771
3640.3	-68.497
3640.3	-68.68
3640.3	-68.542
3640.3	-68.68
3640.4	-68.573
3640.4	-68.573
3640.4	-68.665
3640.4	-68.451
3640.4	-68.741
3640.5	-68.39
3640.5	-68.802
3640.5	-68.405
3640.5	-68.741
3640.5	-68.375
3640.6	-68.863
3640.6	-68.466
3640.6	-68.802
3640.6	-68.558
3640.6	-68.649
3640.7	-68.649
3640.7	-68.558
3640.7	-68.68
3640.7	-68.451
3640.7	-68.68
3640.8	-68.314
3640.8	-68.726
3640.8	-68.375
3640.8	-68.756
3640.8	-68.481
3640.9	-68.71
3640.9	-68.542
3640.9	-68.542
3640.9	-68.71
3640.9	-68.42
3641	-68.741
3641	-68.298
3641	-68.695
3641	-68.344
3641	-68.71
3641.1	-68.481
3641.1	-68.466
3641.1	-68.68
3641.1	-68.298
3641.1	-68.71
3641.2	-68.268
3641.2	-68.71
3641.2	-68.42
3641.2	-68.573
3641.2	-68.497
3641.3	-68.39
3641.3	-68.649
3641.3	-68.314
3641.3	-68.741
3641.3	-68.329
3641.4	-68.71
3641.4	-68.588
3641.4	-68.497
3641.4	-68.771
3641.4	-68.329
3641.5	-68.695
3641.5	-68.268
3641.5	-68.604
3641.5	-68.512
3641.5	-68.542
3641.6	-68.71
3641.6	-68.329
3641.6	-68.695
3641.6	-68.314
3641.6	-68.649
3641.7	-68.512
3641.7	-68.481
3641.7	-68.604
3641.7	-68.314
3641.7	-68.741
3641.8	-68.344
3641.8	-68.71
3641.8	-68.604
3641.8	-68.42
3641.8	-68.726
3641.9	-68.253
3641.9	-68.756
3641.9	-68.436
3641.9	-68.649
3641.9	-68.558
3642	-68.359
3642	-68.68
3642	-68.268
3642	-68.71
3642	-68.405
3642.1	-68.512
3642.1	-68.619
3642.1	-68.268
3642.1	-68.787
3642.1	-68.314
3642.2	-68.573
3642.2	-68.481
3642.2	-68.39
3642.2	-68.649
3642.2	-68.222
3642.3	-68.649
3642.3	-68.298
3642.3	-68.436
3642.3	-68.558
3642.3	-68.222
3642.4	-68.68
3642.4	-68.237
3642.4	-68.542
3642.4	-68.466
3642.4	-68.42
3642.5	-68.695
3642.5	-68.222
3642.5	-68.665
3642.5	-68.298
3642.5	-68.451
3642.6	-68.497
3642.6	-68.222
3642.6	-68.619
3642.6	-68.222
3642.6	-68.527
3642.7	-68.466
3642.7	-68.359
3642.7	-68.68
3642.7	-68.237
3642.7	-68.619
3642.8	-68.39
3642.8	-68.42
3642.8	-68.619
3642.8	-68.268
3642.8	-68.588
3642.9	-68.253
3642.9	-68.542
3642.9	-68.481
3642.9	-68.237
3642.9	-68.573
3643	-68.161
3643	-68.512
3643	-68.359
3643	-68.329
3643	-68.68
3643.1	-68.207
3643.1	-68.512
3643.1	-68.283
3643.1	-68.39
3643.1	-68.527
3643.2	-68.192
3643.2	-68.649
3643.2	-68.298
3643.2	-68.497
3643.2	-68.542
3643.3	-68.207
3643.3	-68.649
3643.3	-68.253
3643.3	-68.466
3643.3	-68.375
3643.4	-68.283
3643.4	-68.558
3643.4	-68.13
3643.4	-68.573
3643.4	-68.39
3643.5	-68.314
3643.5	-68.619
3643.5	-68.237
3643.5	-68.634
3643.5	-68.314
3643.6	-68.329
3643.6	-68.604
3643.6	-68.192
3643.6	-68.527
3643.6	-68.253
3643.7	-68.39
3643.7	-68.42
3643.7	-68.192
3643.7	-68.604
3643.7	-68.237
3643.8	-68.466
3643.8	-68.436
3643.8	-68.115
3643.8	-68.588
3643.8	-68.268
3643.9	-68.604
3643.9	-68.466
3643.9	-68.359
3643.9	-68.634
3643.9	-68.192
3644	-68.695
3644	-68.497
3644	-68.207
3644	-68.512
3644	-68.069
3644.1	-68.512
3644.1	-68.436
3644.1	-68.344
3644.1	-68.588
3644.1	-68.192
3644.2	-68.558
3644.2	-68.314
3644.2	-68.329
3644.2	-68.558
3644.2	-68.115
3644.3	-68.588
3644.3	-68.39
3644.3	-68.39
3644.3	-68.649
3644.3	-68.314
3644.4	-68.741
3644.4	-68.314
3644.4	-68.359
3644.4	-68.573
3644.4	-68.237
3644.5	-68.68
3644.5	-68.359
3644.5	-68.542
3644.5	-68.604
3644.5	-68.161
3644.6	-68.665
3644.6	-68.283
3644.6	-68.42
3644.6	-68.558
3644.6	-68.207
3644.7	-68.71
3644.7	-68.39
3644.7	-68.42
3644.7	-68.466
3644.7	-68.192
3644.8	-68.588
3644.8	-68.344
3644.8	-68.375
3644.8	-68.588
3644.8	-68.161
3644.9	-68.634
3644.9	-68.39
3644.9	-68.329
3644.9	-68.527
3644.9	-68.161
3645	-68.542
3645	-68.405
3645	-68.375
3645	-68.634
3645	-68.237
3645.1	-68.634
3645.1	-68.405
3645.1	-68.298
3645.1	-68.665
3645.1	-68.146
3645.2	-68.512
3645.2	-68.405
3645.2	-68.207
3645.2	-68.634
3645.2	-68.283
3645.3	-68.573
3645.3	-68.466
3645.3	-68.268
3645.3	-68.588
3645.3	-68.298
3645.4	-68.573
3645.4	-68.527
3645.4	-68.192
3645.4	-68.649
3645.4	-68.314
3645.5	-68.466
3645.5	-68.649
3645.5	-68.161
3645.5	-68.634
3645.5	-68.359
3645.6	-68.329
3645.6	-68.649
3645.6	-68.207
3645.6	-68.604
3645.6	-68.451
3645.7	-68.237
3645.7	-68.695
3645.7	-68.314
3645.7	-68.619
3645.7	-68.527
3645.8	-68.253
3645.8	-68.68
3645.8	-68.359
3645.8	-68.466
3645.8	-68.665
3645.9	-68.237
3645.9	-68.649
3645.9	-68.42
3645.9	-68.359
3645.9	-68.588
3646	-68.13
3646	-68.527
3646	-68.436
3646	-68.207
3646	-68.634
3646.1	-68.314
3646.1	-68.39
3646.1	-68.527
3646.1	-68.1
3646.1	-68.542
3646.2	-68.314
3646.2	-68.115
3646.2	-68.481
3646.2	-68.146
3646.2	-68.466
3646.3	-68.527
3646.3	-68.161
3646.3	-68.588
3646.3	-68.298
3646.3	-68.283
3646.4	-68.497
3646.4	-68.161
3646.4	-68.542
3646.4	-68.359
3646.4	-68.268
3646.5	-68.588
3646.5	-68.176
3646.5	-68.42
3646.5	-68.512
3646.5	-68.085
3646.6	-68.558
3646.6	-68.314
3646.6	-68.146
3646.6	-68.512
3646.6	-68.085
3646.7	-68.329
3646.7	-68.405
3646.7	-68.115
3646.7	-68.497
3646.7	-68.314
3646.8	-68.314
3646.8	-68.558
3646.8	-68.192
3646.8	-68.481
3646.8	-68.405
3646.9	-68.069
3646.9	-68.481
3646.9	-68.237
3646.9	-68.161
3646.9	-68.436
3647	-68.054
3647	-68.451
3647	-68.42
3647	-68.085
3647	-68.573
3647.1	-68.298
3647.1	-68.192
3647.1	-68.527
3647.1	-68.054
3647.1	-68.436
3647.2	-68.451
3647.2	-68.039
3647.2	-68.497
3647.2	-68.283
3647.2	-68.161
3647.3	-68.573
3647.3	-68.192
3647.3	-68.405
3647.3	-68.466
3647.3	-68.039
3647.4	-68.558
3647.4	-68.359
3647.4	-68.085
3647.4	-68.542
3647.4	-68.207
3647.5	-68.207
3647.5	-68.481
3647.5	-68.115
3647.5	-68.405
3647.5	-68.375
3647.6	-68.039
3647.6	-68.542
3647.6	-68.207
3647.6	-68.176
3647.6	-68.359
3647.7	-67.993
3647.7	-68.329
3647.7	-68.329
3647.7	-68.024
3647.7	-68.451
3647.8	-68.085
3647.8	-68.176
3647.8	-68.375
3647.8	-68.054
3647.8	-68.466
3647.9	-68.222
3647.9	-68.085
3647.9	-68.512
3647.9	-68.039
3647.9	-68.451
3648	-68.314
3648	-68.069
3648	-68.39
3648	-68.024
3648	-68.436
3648.1	-68.176
3648.1	-68.298
3648.1	-68.298
3648.1	-68.039
3648.1	-68.466
3648.2	-68.1
3648.2	-68.375
3648.2	-68.161
3648.2	-68.161
3648.2	-68.268
3648.3	-68.008
3648.3	-68.451
3648.3	-67.993
3648.3	-68.451
3648.3	-68.054
3648.4	-68.375
3648.4	-68.161
3648.4	-68.253
3648.4	-68.329
3648.4	-68.069
3648.5	-68.375
3648.5	-68.1
3648.5	-68.497
3648.5	-68.146
3648.5	-68.588
3648.6	-68.13
3648.6	-68.359
3648.6	-68.192
3648.6	-68.314
3648.6	-68.237
3648.7	-68.253
3648.7	-68.298
3648.7	-68.13
3648.7	-68.405
3648.7	-68.054
3648.8	-68.405
3648.8	-68.039
3648.8	-68.344
3648.8	-67.947
3648.8	-68.344
3648.9	-68.069
3648.9	-68.314
3648.9	-68.13
3648.9	-68.268
3648.9	-68.192
3649	-68.192
3649	-68.359
3649	-68.13
3649	-68.359
3649	-68.008
3649.1	-68.466
3649.1	-68.024
3649.1	-68.436
3649.1	-68.13
3649.1	-68.283
3649.2	-68.161
3649.2	-68.268
3649.2	-68.314
3649.2	-68.069
3649.2	-68.39
3649.3	-67.963
3649.3	-68.42
3649.3	-68.13
3649.3	-68.436
3649.3	-68.176
3649.4	-68.237
3649.4	-68.283
3649.4	-68.054
3649.4	-68.359
3649.4	-68.008
3649.5	-68.344
3649.5	-67.993
3649.5	-68.298
3649.5	-68.207
3649.5	-68.192
3649.6	-68.375
3649.6	-67.993
3649.6	-68.344
3649.6	-67.993
3649.6	-68.359
3649.7	-68.146
3649.7	-68.298
3649.7	-68.268
3649.7	-68.024
3649.7	-68.344
3649.8	-68.024
3649.8	-68.527
3649.8	-68.207
3649.8	-68.344
3649.8	-68.253
3649.9	-68.054
3649.9	-68.329
3649.9	-67.978
3649.9	-68.39
3649.9	-68.115
3650	-68.283
3650	-68.329
3650	-68.115
3650	-68.39
3650	-68.008
3650.1	-68.451
3650.1	-68.207
3650.1	-68.314
3650.1	-68.42
3650.1	-68.1
3650.2	-68.451
3650.2	-68.039
3650.2	-68.344
3650.2	-68.161
3650.2	-68.13
3650.3	-68.298
3650.3	-67.978
3650.3	-68.42
3650.3	-68.161
3650.3	-68.344
3650.4	-68.237
3650.4	-68.115
3650.4	-68.359
3650.4	-68.024
3650.4	-68.42
3650.5	-68.237
3650.5	-68.283
3650.5	-68.344
3650.5	-68.008
3650.5	-68.42
3650.6	-68.039
3650.6	-68.375
3650.6	-68.237
3650.6	-68.085
3650.6	-68.466
3650.7	-68.13
3650.7	-68.527
3650.7	-68.344
3650.7	-68.314
3650.7	-68.359
3650.8	-68.1
3650.8	-68.436
3650.8	-68.054
3650.8	-68.405
3650.8	-68.329
3650.9	-68.054
3650.9	-68.42
3650.9	-67.993
3650.9	-68.42
3650.9	-68.268
3651	-68.207
3651	-68.344
3651	-67.993
3651	-68.451
3651	-68.13
3651.1	-68.344
3651.1	-68.436
3651.1	-68.1
3651.1	-68.497
3651.1	-68.039
3651.2	-68.359
3651.2	-68.237
3651.2	-68.115
3651.2	-68.42
3651.2	-67.978
3651.3	-68.451
3651.3	-68.253
3651.3	-68.253
3651.3	-68.39
3651.3	-67.993
3651.4	-68.497
3651.4	-68.176
3651.4	-68.42
3651.4	-68.375
3651.4	-68.054
3651.5	-68.573
3651.5	-68.085
3651.5	-68.405
3651.5	-68.314
3651.5	-68.13
3651.6	-68.497
3651.6	-68.039
3651.6	-68.375
3651.6	-68.268
3651.6	-68.222
3651.7	-68.481
3651.7	-68.176
3651.7	-68.527
3651.7	-68.253
3651.7	-68.375
3651.8	-68.451
3651.8	-68.13
3651.8	-68.558
3651.8	-68.13
3651.8	-68.253
3651.9	-68.405
3651.9	-68.039
3651.9	-68.497
3651.9	-68.176
3651.9	-68.39
3652	-68.39
3652	-68.207
3652	-68.558
3652	-68.146
3652	-68.466
3652.1	-68.344
3652.1	-68.207
3652.1	-68.619
3652.1	-68.115
3652.1	-68.497
3652.2	-68.39
3652.2	-68.176
3652.2	-68.497
3652.2	-68.1
3652.2	-68.451
3652.3	-68.237
3652.3	-68.161
3652.3	-68.405
3652.3	-68.085
3652.3	-68.649
3652.4	-68.375
3652.4	-68.237
3652.4	-68.497
3652.4	-68.115
3652.4	-68.665
3652.5	-68.451
3652.5	-68.42
3652.5	-68.573
3652.5	-68.161
3652.5	-68.604
3652.6	-68.268
3652.6	-68.298
3652.6	-68.497
3652.6	-68.13
3652.6	-68.512
3652.7	-68.329
3652.7	-68.42
3652.7	-68.573
3652.7	-68.192
3652.7	-68.634
3652.8	-68.283
3652.8	-68.298
3652.8	-68.512
3652.8	-68.115
3652.8	-68.558
3652.9	-68.283
3652.9	-68.237
3652.9	-68.481
3652.9	-68.008
3652.9	-68.481
3653	-68.283
3653	-68.268
3653	-68.481
3653	-68.176
3653	-68.588
3653.1	-68.405
3653.1	-68.375
3653.1	-68.573
3653.1	-68.161
3653.1	-68.588
3653.2	-68.329
3653.2	-68.253
3653.2	-68.588
3653.2	-68.115
3653.2	-68.558
3653.3	-68.466
3653.3	-68.237
3653.3	-68.604
3653.3	-68.146
3653.3	-68.42
3653.4	-68.314
3653.4	-68.1
3653.4	-68.512
3653.4	-68.161
3653.4	-68.466
3653.5	-68.359
3653.5	-68.161
3653.5	-68.634
3653.5	-68.176
3653.5	-68.42
3653.6	-68.527
3653.6	-68.054
3653.6	-68.573
3653.6	-68.359
3653.6	-68.405
3653.7	-68.573
3653.7	-68.146
3653.7	-68.588
3653.7	-68.359
3653.7	-68.314
3653.8	-68.588
3653.8	-68.192
3653.8	-68.527
3653.8	-68.39
3653.8	-68.283
3653.9	-68.71
3653.9	-68.375
3653.9	-68.573
3653.9	-68.436
3653.9	-68.13
3654	-68.573
3654	-68.283
3654	-68.42
3654	-68.619
3654	-68.146
3654.1	-68.588
3654.1	-68.405
3654.1	-68.283
3654.1	-68.573
3654.1	-68.115
3654.2	-68.466
3654.2	-68.405
3654.2	-68.207
3654.2	-68.604
3654.2	-68.344
3654.3	-68.527
3654.3	-68.588
3654.3	-68.237
3654.3	-68.665
3654.3	-68.329
3654.4	-68.283
3654.4	-68.588
3654.4	-68.146
3654.4	-68.558
3654.4	-68.39
3654.5	-68.237
3654.5	-68.71
3654.5	-68.298
3654.5	-68.451
3654.5	-68.634
3654.6	-68.192
3654.6	-68.68
3654.6	-68.42
3654.6	-68.222
3654.6	-68.68
3654.7	-68.359
3654.7	-68.649
3654.7	-68.68
3654.7	-68.253
3654.7	-68.604
3654.8	-68.436
3654.8	-68.344
3654.8	-68.634
3654.8	-68.237
3654.8	-68.619
3654.9	-68.573
3654.9	-68.375
3654.9	-68.832
3654.9	-68.481
3654.9	-68.512
3655	-68.71
3655	-68.207
3655	-68.68
3655	-68.619
3655	-68.253
3655.1	-68.726
3655.1	-68.375
3655.1	-68.497
3655.1	-68.71
3655.1	-68.314
3655.2	-68.665
3655.2	-68.512
3655.2	-68.237
3655.2	-68.756
3655.2	-68.497
3655.3	-68.527
3655.3	-68.741
3655.3	-68.359
3655.3	-68.665
3655.3	-68.604
3655.4	-68.329
3655.4	-68.771
3655.4	-68.39
3655.4	-68.344
3655.4	-68.619
3655.5	-68.268
3655.5	-68.665
3655.5	-68.649
3655.5	-68.359
3655.5	-68.741
3655.6	-68.481
3655.6	-68.42
3655.6	-68.817
3655.6	-68.39
3655.6	-68.588
3655.7	-68.741
3655.7	-68.298
3655.7	-68.741
3655.7	-68.588
3655.7	-68.405
3655.8	-68.756
3655.8	-68.375
3655.8	-68.436
3655.8	-68.71
3655.8	-68.237
3655.9	-68.588
3655.9	-68.588
3655.9	-68.176
3655.9	-68.726
3655.9	-68.481
3656	-68.405
3656	-68.817
3656	-68.39
3656	-68.649
3656	-68.726
3656.1	-68.329
3656.1	-68.741
3656.1	-68.527
3656.1	-68.497
3656.1	-68.726
3656.2	-68.39
3656.2	-68.832
3656.2	-68.634
3656.2	-68.451
3656.2	-68.771
3656.3	-68.253
3656.3	-68.695
3656.3	-68.497
3656.3	-68.451
3656.3	-68.665
3656.4	-68.329
3656.4	-68.726
3656.4	-68.497
3656.4	-68.634
3656.4	-68.604
3656.5	-68.42
3656.5	-68.665
3656.5	-68.283
3656.5	-68.756
3656.5	-68.405
3656.6	-68.726
3656.6	-68.619
3656.6	-68.512
3656.6	-68.71
3656.6	-68.481
3656.7	-68.802
3656.7	-68.497
3656.7	-68.878
3656.7	-68.466
3656.7	-68.848
3656.8	-68.573
3656.8	-68.665
3656.8	-68.634
3656.8	-68.573
3656.8	-68.619
3656.9	-68.466
3656.9	-68.68
3656.9	-68.344
3656.9	-68.726
3656.9	-68.359
3657	-68.741
3657	-68.344
3657	-68.726
3657	-68.405
3657	-68.741
3657.1	-68.481
3657.1	-68.634
3657.1	-68.527
3657.1	-68.619
3657.1	-68.588
3657.2	-68.466
3657.2	-68.634
3657.2	-68.451
3657.2	-68.756
3657.2	-68.405
3657.3	-68.771
3657.3	-68.375
3657.3	-68.71
3657.3	-68.344
3657.3	-68.649
3657.4	-68.39
3657.4	-68.649
3657.4	-68.497
3657.4	-68.481
3657.4	-68.634
3657.5	-68.375
3657.5	-68.71
3657.5	-68.359
3657.5	-68.71
3657.5	-68.253
3657.6	-68.741
3657.6	-68.481
3657.6	-68.68
3657.6	-68.542
3657.6	-68.512
3657.7	-68.604
3657.7	-68.359
3657.7	-68.68
3657.7	-68.268
3657.7	-68.726
3657.8	-68.39
3657.8	-68.695
3657.8	-68.573
3657.8	-68.588
3657.8	-68.71
3657.9	-68.344
3657.9	-68.649
3657.9	-68.253
3657.9	-68.71
3657.9	-68.466
3658	-68.619
3658	-68.604
3658	-68.344
3658	-68.741
3658	-68.375
3658.1	-68.787
3658.1	-68.481
3658.1	-68.71
3658.1	-68.527
3658.1	-68.497
3658.2	-68.71
3658.2	-68.298
3658.2	-68.756
3658.2	-68.283
3658.2	-68.573
3658.3	-68.527
3658.3	-68.466
3658.3	-68.695
3658.3	-68.39
3658.3	-68.756
3658.4	-68.375
3658.4	-68.787
3658.4	-68.604
3658.4	-68.573
3658.4	-68.741
3658.5	-68.329
3658.5	-68.756
3658.5	-68.39
3658.5	-68.71
3658.5	-68.588
3658.6	-68.497
3658.6	-68.726
3658.6	-68.42
3658.6	-68.802
3658.6	-68.466
3658.7	-68.741
3658.7	-68.68
3658.7	-68.405
3658.7	-68.832
3658.7	-68.39
3658.8	-68.832
3658.8	-68.573
3658.8	-68.665
3658.8	-68.665
3658.8	-68.405
3658.9	-68.848
3658.9	-68.466
3658.9	-68.893
3658.9	-68.665
3658.9	-68.497
3659	-68.893
3659	-68.436
3659	-68.863
3659	-68.558
3659	-68.634
3659.1	-68.695
3659.1	-68.405
3659.1	-68.771
3659.1	-68.405
3659.1	-68.756
3659.2	-68.573
3659.2	-68.481
3659.2	-68.741
3659.2	-68.375
3659.2	-68.832
3659.3	-68.497
3659.3	-68.649
3659.3	-68.619
3659.3	-68.405
3659.3	-68.771
3659.4	-68.375
3659.4	-68.71
3659.4	-68.573
3659.4	-68.527
3659.4	-68.787
3659.5	-68.375
3659.5	-68.832
3659.5	-68.466
3659.5	-68.573
3659.5	-68.68
3659.6	-68.436
3659.6	-68.863
3659.6	-68.527
3659.6	-68.71
3659.6	-68.542
3659.7	-68.375
3659.7	-68.68
3659.7	-68.314
3659.7	-68.756
3659.7	-68.481
3659.8	-68.466
3659.8	-68.71
3659.8	-68.39
3659.8	-68.817
3659.8	-68.481
3659.9	-68.558
3659.9	-68.619
3659.9	-68.298
3659.9	-68.726
3659.9	-68.405
3660	-68.649
3660	-68.604
3660	-68.42
3660	-68.741
3660	-68.329
3660.1	-68.726
3660.1	-68.527
3660.1	-68.344
3660.1	-68.71
3660.1	-68.314
3660.2	-68.756
3660.2	-68.527
3660.2	-68.604
3660.2	-68.695
3660.2	-68.405
3660.3	-68.863
3660.3	-68.451
3660.3	-68.695
3660.3	-68.71
3660.3	-68.436
3660.4	-68.939
3660.4	-68.42
3660.4	-68.665
3660.4	-68.634
3660.4	-68.359
3660.5	-68.71
3660.5	-68.344
3660.5	-68.741
3660.5	-68.588
3660.5	-68.451
3660.6	-68.741
3660.6	-68.359
3660.6	-68.832
3660.6	-68.619
3660.6	-68.497
3660.7	-68.756
3660.7	-68.344
3660.7	-68.832
3660.7	-68.588
3660.7	-68.68
3660.8	-68.771
3660.8	-68.359
3660.8	-68.756
3660.8	-68.481
3660.8	-68.649
3660.9	-68.695
3660.9	-68.375
3660.9	-68.787
3660.9	-68.436
3660.9	-68.649
3661	-68.741
3661	-68.466
3661	-68.893
3661	-68.466
3661	-68.71
3661.1	-68.817
3661.1	-68.497
3661.1	-68.893
3661.1	-68.542
3661.1	-68.695
3661.2	-68.787
3661.2	-68.481
3661.2	-68.893
3661.2	-68.527
3661.2	-68.756
3661.3	-68.68
3661.3	-68.512
3661.3	-68.924
3661.3	-68.497
3661.3	-68.832
3661.4	-68.665
3661.4	-68.481
3661.4	-68.878
3661.4	-68.481
3661.4	-68.832
3661.5	-68.741
3661.5	-68.481
3661.5	-68.848
3661.5	-68.558
3661.5	-68.787
3661.6	-68.726
3661.6	-68.497
3661.6	-68.848
3661.6	-68.497
3661.6	-68.832
3661.7	-68.817
3661.7	-68.451
3661.7	-68.863
3661.7	-68.527
3661.7	-68.756
3661.8	-68.939
3661.8	-68.558
3661.8	-68.954
3661.8	-68.71
3661.8	-68.802
3661.9	-68.893
3661.9	-68.558
3661.9	-68.924
3661.9	-68.604
3661.9	-68.71
3662	-68.832
3662	-68.481
3662	-69
3662	-68.695
3662	-68.68
3662.1	-68.954
3662.1	-68.542
3662.1	-68.985
3662.1	-68.802
3662.1	-68.634
3662.2	-68.878
3662.2	-68.451
3662.2	-68.848
3662.2	-68.741
3662.2	-68.588
3662.3	-68.954
3662.3	-68.558
3662.3	-68.893
3662.3	-68.817
3662.3	-68.512
3662.4	-68.985
3662.4	-68.588
3662.4	-68.787
3662.4	-68.878
3662.4	-68.527
3662.5	-69.016
3662.5	-68.726
3662.5	-68.619
3662.5	-68.924
3662.5	-68.466
3662.6	-68.939
3662.6	-68.771
3662.6	-68.68
3662.6	-69.061
3662.6	-68.68
3662.7	-68.848
3662.7	-68.848
3662.7	-68.512
3662.7	-68.924
3662.7	-68.649
3662.8	-68.71
3662.8	-68.909
3662.8	-68.527
3662.8	-68.954
3662.8	-68.802
3662.9	-68.649
3662.9	-69
3662.9	-68.542
3662.9	-68.893
3662.9	-68.802
3663	-68.466
3663	-69.031
3663	-68.695
3663	-68.741
3663	-68.924
3663.1	-68.497
3663.1	-68.939
3663.1	-68.817
3663.1	-68.604
3663.1	-69.031
3663.2	-68.665
3663.2	-68.848
3663.2	-68.893
3663.2	-68.634
3663.2	-68.985
3663.3	-68.741
3663.3	-68.68
3663.3	-68.985
3663.3	-68.619
3663.3	-68.909
3663.4	-68.832
3663.4	-68.604
3663.4	-69.077
3663.4	-68.726
3663.4	-68.802
3663.5	-69.077
3663.5	-68.558
3663.5	-69
3663.5	-68.893
3663.5	-68.649
3663.6	-69.092
3663.6	-68.71
3663.6	-68.787
3663.6	-69.016
3663.6	-68.573
3663.7	-68.954
3663.7	-68.848
3663.7	-68.588
3663.7	-69
3663.7	-68.695
3663.8	-68.863
3663.8	-69.016
3663.8	-68.649
3663.8	-69.061
3663.8	-68.924
3663.9	-68.71
3663.9	-69.077
3663.9	-68.726
3663.9	-68.863
3663.9	-68.924
3664	-68.451
3664	-68.924
3664	-68.893
3664	-68.649
3664	-69.107
3664.1	-68.71
3664.1	-68.741
3664.1	-69.077
3664.1	-68.619
3664.1	-69.061
3664.2	-68.924
3664.2	-68.512
3664.2	-69.077
3664.2	-68.817
3664.2	-68.741
3664.3	-69.092
3664.3	-68.619
3664.3	-68.924
3664.3	-68.939
3664.3	-68.588
3664.4	-69.107
3664.4	-68.863
3664.4	-68.68
3664.4	-69.046
3664.4	-68.588
3664.5	-68.939
3664.5	-68.848
3664.5	-68.558
3664.5	-68.954
3664.5	-68.634
3664.6	-68.924
3664.6	-68.878
3664.6	-68.619
3664.6	-69.077
3664.6	-68.558
3664.7	-68.954
3664.7	-68.893
3664.7	-68.588
3664.7	-69
3664.7	-68.588
3664.8	-68.985
3664.8	-68.802
3664.8	-68.924
3664.8	-68.985
3664.8	-68.695
3664.9	-69.016
3664.9	-68.573
3664.9	-69.077
3664.9	-68.802
3664.9	-68.924
3665	-68.893
3665	-68.649
3665	-69.031
3665	-68.68
3665	-69.092
3665.1	-68.71
3665.1	-69
3665.1	-68.665
3665.1	-68.924
3665.1	-68.787
3665.2	-68.817
3665.2	-68.909
3665.2	-68.634
3665.2	-68.832
3665.2	-68.558
3665.3	-68.985
3665.3	-68.634
3665.3	-69.031
3665.3	-68.665
3665.3	-68.97
3665.4	-68.695
3665.4	-69.061
3665.4	-68.832
3665.4	-68.939
3665.4	-68.802
3665.5	-68.893
3665.5	-68.878
3665.5	-68.756
3665.5	-69.016
3665.5	-68.634
3665.6	-68.924
3665.6	-68.573
3665.6	-68.924
3665.6	-68.558
3665.6	-69.016
3665.7	-68.68
3665.7	-68.909
3665.7	-68.863
3665.7	-68.939
3665.7	-68.878
3665.8	-68.726
3665.8	-68.939
3665.8	-68.588
3665.8	-69.016
3665.8	-68.619
3665.9	-69.031
3665.9	-68.71
3665.9	-68.954
3665.9	-68.741
3665.9	-68.817
3666	-68.878
3666	-68.68
3666	-69
3666	-68.649
3666	-69.031
3666.1	-68.71
3666.1	-69.046
3666.1	-68.832
3666.1	-68.802
3666.1	-68.878
3666.2	-68.649
3666.2	-69.061
3666.2	-68.665
3666.2	-69.077
3666.2	-68.771
3666.3	-68.924
3666.3	-68.848
3666.3	-68.787
3666.3	-68.985
3666.3	-68.588
3666.4	-69.016
3666.4	-68.68
3666.4	-69.122
3666.4	-68.954
3666.4	-68.863
3666.5	-68.985
3666.5	-68.573
3666.5	-68.954
3666.5	-68.573
3666.5	-69
3666.6	-68.848
3666.6	-68.878
3666.6	-68.97
3666.6	-68.68
3666.6	-69.092
3666.7	-68.665
3666.7	-69
3666.7	-68.817
3666.7	-68.863
3666.7	-68.97
3666.8	-68.695
3666.8	-69.122
3666.8	-68.665
3666.8	-68.954
3666.8	-68.863
3666.9	-68.726
3666.9	-69
3666.9	-68.649
3666.9	-69.077
3666.9	-68.787
3667	-69
3667	-68.939
3667	-68.756
3667	-69
3667	-68.558
3667.1	-68.954
3667.1	-68.741
3667.1	-68.893
3667.1	-68.893
3667.1	-68.619
3667.2	-69.107
3667.2	-68.68
3667.2	-68.985
3667.2	-68.863
3667.2	-68.71
3667.3	-68.985
3667.3	-68.619
3667.3	-69.046
3667.3	-68.787
3667.3	-68.878
3667.4	-68.939
3667.4	-68.665
3667.4	-68.985
3667.4	-68.68
3667.4	-69
3667.5	-68.878
3667.5	-68.878
3667.5	-69.046
3667.5	-68.665
3667.5	-69.183
3667.6	-68.802
3667.6	-68.939
3667.6	-68.939
3667.6	-68.649
3667.6	-69.122
3667.7	-68.634
3667.7	-68.954
3667.7	-68.832
3667.7	-68.741
3667.7	-69.046
3667.8	-68.619
3667.8	-69.077
3667.8	-68.848
3667.8	-68.848
3667.8	-69.046
3667.9	-68.726
3667.9	-69.138
3667.9	-68.741
3667.9	-69
3667.9	-69
3668	-68.741
3668	-69.092
3668	-68.68
3668	-69.107
3668	-68.924
3668.1	-68.787
3668.1	-69.046
3668.1	-68.619
3668.1	-69.046
3668.1	-68.756
3668.2	-68.832
3668.2	-69.061
3668.2	-68.71
3668.2	-69.061
3668.2	-68.802
3668.3	-68.97
3668.3	-68.939
3668.3	-68.71
3668.3	-69.153
3668.3	-68.832
3668.4	-69.061
3668.4	-68.909
3668.4	-68.741
3668.4	-69.138
3668.4	-68.741
3668.5	-69.122
3668.5	-68.893
3668.5	-68.832
3668.5	-69.122
3668.5	-68.71
3668.6	-69.183
3668.6	-68.878
3668.6	-68.832
3668.6	-69.122
3668.6	-68.726
3668.7	-69.122
3668.7	-68.863
3668.7	-68.985
3668.7	-68.985
3668.7	-68.649
3668.8	-69.122
3668.8	-68.741
3668.8	-68.939
3668.8	-68.985
3668.8	-68.71
3668.9	-69.107
3668.9	-68.817
3668.9	-69.061
3668.9	-69
3668.9	-68.817
3669	-69.138
3669	-68.741
3669	-69.153
3669	-68.954
3669	-68.756
3669.1	-69.092
3669.1	-68.665
3669.1	-69.092
3669.1	-68.909
3669.1	-68.71
3669.2	-69.046
3669.2	-68.604
3669.2	-69.016
3669.2	-68.939
3669.2	-68.802
3669.3	-69.061
3669.3	-68.695
3669.3	-69.092
3669.3	-68.954
3669.3	-68.863
3669.4	-69.138
3669.4	-68.71
3669.4	-69.107
3669.4	-68.878
3669.4	-68.817
3669.5	-69.199
3669.5	-68.71
3669.5	-69.122
3669.5	-68.924
3669.5	-68.832
3669.6	-69.138
3669.6	-68.726
3669.6	-69.122
3669.6	-68.893
3669.6	-68.771
3669.7	-69.077
3669.7	-68.665
3669.7	-69.153
3669.7	-68.939
3669.7	-68.802
3669.8	-69.046
3669.8	-68.573
3669.8	-69
3669.8	-68.878
3669.8	-68.71
3669.9	-69.077
3669.9	-68.634
3669.9	-69.016
3669.9	-68.954
3669.9	-68.695
3670	-69.168
3670	-68.741
3670	-68.97
3670	-68.954
3670	-68.68
3670.1	-69.138
3670.1	-68.771
3670.1	-69
3670.1	-68.954
3670.1	-68.695
3670.2	-69.107
3670.2	-68.741
3670.2	-68.954
3670.2	-68.954
3670.2	-68.542
3670.3	-69.168
3670.3	-68.909
3670.3	-68.817
3670.3	-69.046
3670.3	-68.573
3670.4	-68.939
3670.4	-68.741
3670.4	-68.756
3670.4	-69.016
3670.4	-68.649
3670.5	-68.985
3670.5	-68.909
3670.5	-68.771
3670.5	-69.122
3670.5	-68.68
3670.6	-68.97
3670.6	-68.832
3670.6	-68.573
3670.6	-69.046
3670.6	-68.741
3670.7	-68.878
3670.7	-69.031
3670.7	-68.619
3670.7	-69.183
3670.7	-68.985
3670.8	-68.756
3670.8	-69.077
3670.8	-68.649
3670.8	-69
3670.8	-68.878
3670.9	-68.726
3670.9	-69.092
3670.9	-68.695
3670.9	-68.863
3670.9	-68.954
3671	-68.68
3671	-69.107
3671	-68.832
3671	-68.802
3671	-69.031
3671.1	-68.634
3671.1	-69.061
3671.1	-69.016
3671.1	-68.726
3671.1	-69.107
3671.2	-68.71
3671.2	-69.016
3671.2	-69.016
3671.2	-68.588
3671.2	-69.122
3671.3	-68.848
3671.3	-68.726
3671.3	-69.107
3671.3	-68.726
3671.3	-69.077
3671.4	-69.061
3671.4	-68.726
3671.4	-69.122
3671.4	-68.863
3671.4	-68.909
3671.5	-69.061
3671.5	-68.695
3671.5	-69.107
3671.5	-68.924
3671.5	-68.832
3671.6	-69.229
3671.6	-68.741
3671.6	-69.016
3671.6	-69.077
3671.6	-68.695
3671.7	-69.199
3671.7	-68.909
3671.7	-68.741
3671.7	-69.138
3671.7	-68.726
3671.8	-69.016
3671.8	-69.153
3671.8	-68.771
3671.8	-69.122
3671.8	-68.97
3671.9	-68.832
3671.9	-69.244
3671.9	-68.817
3671.9	-69.031
3671.9	-69.031
3672	-68.634
3672	-69.046
3672	-68.878
3672	-68.832
3672	-69.107
3672.1	-68.832
3672.1	-69.092
3672.1	-69.107
3672.1	-68.802
3672.1	-69.244
3672.2	-68.97
3672.2	-68.802
3672.2	-69.107
3672.2	-68.756
3672.2	-68.985
3672.3	-69.138
3672.3	-68.665
3672.3	-69.107
3672.3	-68.924
3672.3	-68.665
3672.4	-69.168
3672.4	-68.863
3672.4	-68.954
3672.4	-69.153
3672.4	-68.771
3672.5	-69.153
3672.5	-69.138
3672.5	-68.832
3672.5	-69.214
3672.5	-68.924
3672.6	-68.848
3672.6	-69.183
3672.6	-68.787
3672.6	-69.016
3672.6	-69.138
3672.7	-68.726
3672.7	-69.244
3672.7	-69.046
3672.7	-68.863
3672.7	-69.244
3672.8	-68.863
3672.8	-69.016
3672.8	-69.031
3672.8	-68.817
3672.8	-69.153
3672.9	-68.863
3672.9	-69.046
3672.9	-69.031
3672.9	-68.726
3672.9	-69.214
3673	-68.817
3673	-69.061
3673	-69.046
3673	-68.802
3673	-69.168
3673.1	-68.787
3673.1	-69.107
3673.1	-68.985
3673.1	-69.061
3673.1	-69.107
3673.2	-68.863
3673.2	-69.214
3673.2	-68.832
3673.2	-69.244
3673.2	-68.878
3673.3	-69.153
3673.3	-69.046
3673.3	-69
3673.3	-69.122
3673.3	-68.832
3673.4	-69.138
3673.4	-68.787
3673.4	-69.244
3673.4	-68.771
3673.4	-69.199
3673.5	-68.909
3673.5	-69.168
3673.5	-68.985
3673.5	-69.168
3673.5	-69.061
3673.6	-69.031
3673.6	-69.153
3673.6	-68.802
3673.6	-69.138
3673.6	-68.893
3673.7	-69.214
3673.7	-68.817
3673.7	-69.183
3673.7	-68.802
3673.7	-69.214
3673.8	-68.924
3673.8	-69.199
3673.8	-68.985
3673.8	-69.092
3673.8	-68.97
3673.9	-69.016
3673.9	-69.016
3673.9	-68.985
3673.9	-69.092
3673.9	-68.817
3674	-69.122
3674	-68.71
3674	-69.153
3674	-68.817
3674	-69.275
3674.1	-68.954
3674.1	-69.183
3674.1	-69.031
3674.1	-69.061
3674.1	-69.031
3674.2	-68.863
3674.2	-69.031
3674.2	-68.71
3674.2	-69.138
3674.2	-68.726
3674.3	-69.168
3674.3	-68.939
3674.3	-69.107
3674.3	-69
3674.3	-69.061
3674.4	-69.092
3674.4	-68.863
3674.4	-69.122
3674.4	-68.756
3674.4	-69.122
3674.5	-68.771
3674.5	-69.077
3674.5	-68.924
3674.5	-68.954
3674.5	-69.031
3674.6	-68.832
3674.6	-69.153
3674.6	-68.848
3674.6	-69.214
3674.6	-68.832
3674.7	-69.138
3674.7	-69.046
3674.7	-68.893
3674.7	-69.168
3674.7	-68.771
3674.8	-69.046
3674.8	-68.756
3674.8	-69.138
3674.8	-68.985
3674.8	-69.016
3674.9	-69.168
3674.9	-68.741
3674.9	-69.214
3674.9	-68.802
3674.9	-69.168
3675	-68.97
3675	-69.016
3675	-69.077
3675	-68.771
3675	-69.229
3675.1	-68.802
3675.1	-69.153
3675.1	-68.909
3675.1	-68.848
3675.1	-69.077
3675.2	-68.71
3675.2	-69.138
3675.2	-68.832
3675.2	-69.077
3675.2	-68.97
3675.3	-68.939
3675.3	-69.168
3675.3	-68.878
3675.3	-69.26
3675.3	-68.832
3675.4	-69.107
3675.4	-69.016
3675.4	-68.863
3675.4	-69.26
3675.4	-68.848
3675.5	-69.183
3675.5	-68.909
3675.5	-69.046
3675.5	-69.138
3675.5	-68.832
3675.6	-69.199
3675.6	-68.787
3675.6	-69.199
3675.6	-69.077
3675.6	-69
3675.7	-69.229
3675.7	-68.909
3675.7	-69.244
3675.7	-68.939
3675.7	-69.214
3675.8	-69.107
3675.8	-68.863
3675.8	-69.214
3675.8	-68.771
3675.8	-69.244
3675.9	-69.061
3675.9	-69.031
3675.9	-69.199
3675.9	-68.756
3675.9	-69.229
3676	-68.893
3676	-69.107
3676	-69.061
3676	-68.817
3676	-69.153
3676.1	-68.802
3676.1	-69.26
3676.1	-69.046
3676.1	-69.061
3676.1	-69.229
3676.2	-68.771
3676.2	-69.275
3676.2	-68.97
3676.2	-69.122
3676.2	-69.077
3676.3	-68.787
3676.3	-69.183
3676.3	-68.756
3676.3	-69.138
3676.3	-69.061
3676.4	-68.939
3676.4	-69.107
3676.4	-68.726
3676.4	-69.153
3676.4	-68.939
3676.5	-69.092
3676.5	-69.138
3676.5	-68.817
3676.5	-69.183
3676.5	-68.848
3676.6	-69.061
3676.6	-69.031
3676.6	-68.817
3676.6	-69.077
3676.6	-68.71
3676.7	-69.183
3676.7	-68.97
3676.7	-68.954
3676.7	-69.138
3676.7	-68.71
3676.8	-69.183
3676.8	-68.893
3676.8	-68.985
3676.8	-69.107
3676.8	-68.741
3676.9	-69.107
3676.9	-68.817
3676.9	-69.031
3676.9	-69
3676.9	-68.802
3677	-69.183
3677	-68.71
3677	-69.061
3677	-68.954
3677	-68.817
3677.1	-69.138
3677.1	-68.756
3677.1	-69.092
3677.1	-68.924
3677.1	-68.893
3677.2	-69.077
3677.2	-68.695
3677.2	-69.183
3677.2	-68.863
3677.2	-69
3677.3	-69.138
3677.3	-68.741
3677.3	-69.214
3677.3	-68.863
3677.3	-69.046
3677.4	-69.077
3677.4	-68.741
3677.4	-69.168
3677.4	-68.787
3677.4	-69.016
3677.5	-69.031
3677.5	-68.817
3677.5	-69.168
3677.5	-68.787
3677.5	-69.077
3677.6	-68.97
3677.6	-68.863
3677.6	-69.214
3677.6	-68.771
3677.6	-69.153
3677.7	-68.909
3677.7	-68.771
3677.7	-69.138
3677.7	-68.726
3677.7	-69.199
3677.8	-69.031
3677.8	-68.863
3677.8	-69.199
3677.8	-68.771
3677.8	-69.229
3677.9	-68.939
3677.9	-68.848
3677.9	-69.077
3677.9	-68.695
3677.9	-69.183
3678	-68.939
3678	-68.954
3678	-69.153
3678	-68.741
3678	-69.229
3678.1	-68.97
3678.1	-68.939
3678.1	-69.183
3678.1	-68.787
3678.1	-69.153
3678.2	-68.985
3678.2	-68.909
3678.2	-69.107
3678.2	-68.771
3678.2	-69.107
3678.3	-68.817
3678.3	-68.939
3678.3	-69.138
3678.3	-68.726
3678.3	-69.107
3678.4	-68.909
3678.4	-68.832
3678.4	-69.138
3678.4	-68.71
3678.4	-69.077
3678.5	-68.863
3678.5	-68.787
3678.5	-69.107
3678.5	-68.787
3678.5	-69.153
3678.6	-68.985
3678.6	-68.863
3678.6	-69.244
3678.6	-68.741
3678.6	-69.168
3678.7	-69.031
3678.7	-68.817
3678.7	-69.199
3678.7	-68.787
3678.7	-69.107
3678.8	-69.061
3678.8	-68.741
3678.8	-69.107
3678.8	-68.802
3678.8	-68.985
3678.9	-69.046
3678.9	-68.802
3678.9	-69.199
3678.9	-68.848
3678.9	-68.939
3679	-69.016
3679	-68.665
3679	-69.077
3679	-68.848
3679	-68.848
3679.1	-69.107
3679.1	-68.649
3679.1	-69.092
3679.1	-68.924
3679.1	-68.741
3679.2	-69.122
3679.2	-68.665
3679.2	-69
3679.2	-68.954
3679.2	-68.695
3679.3	-69.183
3679.3	-68.863
3679.3	-69
3679.3	-69.122
3679.3	-68.665
3679.4	-69.183
3679.4	-68.893
3679.4	-68.832
3679.4	-69.092
3679.4	-68.726
3679.5	-69.122
3679.5	-69
3679.5	-68.832
3679.5	-69.199
3679.5	-68.817
3679.6	-69
3679.6	-69.016
3679.6	-68.665
3679.6	-69.168
3679.6	-68.924
3679.7	-68.817
3679.7	-69.153
3679.7	-68.665
3679.7	-69.077
3679.7	-68.985
3679.8	-68.634
3679.8	-69.122
3679.8	-68.832
3679.8	-68.909
3679.8	-69.092
3679.9	-68.726
3679.9	-69.183
3679.9	-68.909
3679.9	-68.787
3679.9	-69.122
3680	-68.71
3680	-69
3680	-68.985
3680	-68.665
3680	-69.122
3680.1	-68.863
3680.1	-68.863
3680.1	-69.229
3680.1	-68.695
3680.1	-69.107
3680.2	-69.092
3680.2	-68.771
3680.2	-69.229
3680.2	-68.848
3680.2	-68.878
3680.3	-69.092
3680.3	-68.68
3680.3	-69.077
3680.3	-69
3680.3	-68.726
3680.4	-69.077
3680.4	-68.909
3680.4	-69
3680.4	-69.183
3680.4	-68.741
3680.5	-69.107
3680.5	-69
3680.5	-68.695
3680.5	-69.138
3680.5	-68.817
3680.6	-68.878
3680.6	-69.046
3680.6	-68.634
3680.6	-69.046
3680.6	-68.97
3680.7	-68.741
3680.7	-69.138
3680.7	-68.787
3680.7	-68.741
3680.7	-69.061
3680.8	-68.741
3680.8	-69.092
3680.8	-69.061
3680.8	-68.619
3680.8	-69.107
3680.9	-68.863
3680.9	-68.756
3680.9	-69.138
3680.9	-68.741
3680.9	-68.954
3681	-69.031
3681	-68.68
3681	-69.153
3681	-68.97
3681	-68.787
3681.1	-69.061
3681.1	-68.726
3681.1	-68.97
3681.1	-68.954
3681.1	-68.726
3681.2	-69.031
3681.2	-68.756
3681.2	-68.939
3681.2	-69.016
3681.2	-68.619
3681.3	-69.046
3681.3	-68.649
3681.3	-68.909
3681.3	-69.031
3681.3	-68.619
3681.4	-69.092
3681.4	-68.71
3681.4	-68.924
3681.4	-68.924
3681.4	-68.771
3681.5	-69.107
3681.5	-68.649
3681.5	-69.061
3681.5	-68.756
3681.5	-68.985
3681.6	-68.985
3681.6	-68.726
3681.6	-69.046
3681.6	-68.634
3681.6	-69
3681.7	-68.649
3681.7	-69.016
3681.7	-68.771
3681.7	-68.878
3681.7	-68.893
3681.8	-68.71
3681.8	-69.031
3681.8	-68.649
3681.8	-69.031
3681.8	-68.68
3681.9	-68.909
3681.9	-68.619
3681.9	-69
3681.9	-68.817
3681.9	-68.97
3682	-68.817
3682	-68.802
3682	-68.863
3682	-68.787
3682	-68.97
3682.1	-68.771
3682.1	-69.092
3682.1	-68.665
3682.1	-69.107
3682.1	-68.787
3682.2	-69.168
3682.2	-68.726
3682.2	-69.092
3682.2	-68.787
3682.2	-69.061
3682.3	-68.893
3682.3	-68.924
3682.3	-68.909
3682.3	-68.756
3682.3	-68.893
3682.4	-68.665
3682.4	-69.061
3682.4	-68.71
3682.4	-69.077
3682.4	-68.695
3682.5	-69.031
3682.5	-68.863
3682.5	-69.031
3682.5	-68.97
3682.5	-68.878
3682.6	-68.909
3682.6	-68.695
3682.6	-69.077
3682.6	-68.665
3682.6	-69.077
3682.7	-68.741
3682.7	-69
3682.7	-68.893
3682.7	-68.954
3682.7	-69.031
3682.8	-68.726
3682.8	-69.061
3682.8	-68.619
3682.8	-69.061
3682.8	-68.771
3682.9	-68.985
3682.9	-68.863
3682.9	-68.832
3682.9	-69
3682.9	-68.741
3683	-69.092
3683	-68.695
3683	-69.092
3683	-68.863
3683	-68.985
3683.1	-69.077
3683.1	-68.787
3683.1	-69.077
3683.1	-68.634
3683.1	-69.077
3683.2	-68.787
3683.2	-69.077
3683.2	-69.031
3683.2	-68.741
3683.2	-69.153
3683.3	-68.619
3683.3	-69.107
3683.3	-68.863
3683.3	-69.031
3683.3	-68.97
3683.4	-68.695
3683.4	-69.031
3683.4	-68.649
3683.4	-69.107
3683.4	-68.771
3683.5	-68.909
3683.5	-68.924
3683.5	-68.634
3683.5	-69.046
3683.5	-68.649
3683.6	-69.107
3683.6	-68.817
3683.6	-68.878
3683.6	-69.016
3683.6	-68.695
3683.7	-69.092
3683.7	-68.665
3683.7	-69
3683.7	-68.878
3683.7	-68.771
3683.8	-69.061
3683.8	-68.634
3683.8	-69.122
3683.8	-68.787
3683.8	-68.939
3683.9	-68.954
3683.9	-68.665
3683.9	-68.985
3683.9	-68.634
3683.9	-69.122
3684	-68.817
3684	-68.817
3684	-69.061
3684	-68.649
3684	-69.077
3684.1	-68.787
3684.1	-68.939
3684.1	-68.909
3684.1	-68.771
3684.1	-69.046
3684.2	-68.695
3684.2	-69.153
3684.2	-68.909
3684.2	-68.848
3684.2	-69.061
3684.3	-68.665
3684.3	-69.061
3684.3	-68.771
3684.3	-68.985
3684.3	-69.046
3684.4	-68.802
3684.4	-69.092
3684.4	-68.695
3684.4	-69.077
3684.4	-68.893
3684.5	-68.802
3684.5	-69.077
3684.5	-68.68
3684.5	-69.138
3684.5	-68.817
3684.6	-68.909
3684.6	-69.061
3684.6	-68.71
3684.6	-69.199
3684.6	-68.832
3684.7	-68.954
3684.7	-68.893
3684.7	-68.741
3684.7	-69.138
3684.7	-68.756
3684.8	-69.031
3684.8	-68.771
3684.8	-68.771
3684.8	-69.107
3684.8	-68.665
3684.9	-69.168
3684.9	-68.893
3684.9	-68.893
3684.9	-69.031
3684.9	-68.68
3685	-69.138
3685	-68.832
3685	-69.046
3685	-69.077
3685	-68.832
3685.1	-69.183
3685.1	-68.848
3685.1	-69.138
3685.1	-68.909
3685.1	-68.741
3685.2	-69.122
3685.2	-68.71
3685.2	-69.183
3685.2	-68.985
3685.2	-68.787
3685.3	-69.092
3685.3	-68.741
3685.3	-69.138
3685.3	-68.939
3685.3	-69.061
3685.4	-69.077
3685.4	-68.771
3685.4	-69.275
3685.4	-68.893
3685.4	-69.016
3685.5	-69.092
3685.5	-68.649
3685.5	-69.122
3685.5	-68.848
3685.5	-69.031
3685.6	-69.046
3685.6	-68.802
3685.6	-69.183
3685.6	-68.832
3685.6	-69.153
3685.7	-69.077
3685.7	-68.771
3685.7	-69.138
3685.7	-68.802
3685.7	-69.153
3685.8	-69
3685.8	-68.909
3685.8	-69.214
3685.8	-68.726
3685.8	-69.122
3685.9	-69
3685.9	-68.832
3685.9	-69.122
3685.9	-68.68
3685.9	-69.107
3686	-68.954
3686	-68.817
3686	-69.138
3686	-68.71
3686	-69.077
3686.1	-68.878
3686.1	-68.802
3686.1	-69.229
3686.1	-68.848
3686.1	-69.199
3686.2	-68.985
3686.2	-68.939
3686.2	-69.183
3686.2	-68.68
3686.2	-69.153
3686.3	-68.939
3686.3	-68.71
3686.3	-69.107
3686.3	-68.741
3686.3	-69.092
3686.4	-69.077
3686.4	-68.878
3686.4	-69.107
3686.4	-68.71
3686.4	-69.092
3686.5	-68.893
3686.5	-68.893
3686.5	-69.229
3686.5	-68.68
3686.5	-69.092
3686.6	-69.016
3686.6	-68.771
3686.6	-69.168
3686.6	-68.741
3686.6	-69.046
3686.7	-68.985
3686.7	-68.832
3686.7	-69.214
3686.7	-68.848
3686.7	-69.122
3686.8	-69
3686.8	-68.68
3686.8	-69.153
3686.8	-68.802
3686.8	-69.061
3686.9	-69.107
3686.9	-68.726
3686.9	-69.244
3686.9	-68.939
3686.9	-69
3687	-69.168
3687	-68.741
3687	-69.077
3687	-68.909
3687	-68.863
3687.1	-69.168
3687.1	-68.741
3687.1	-69.214
3687.1	-69.046
3687.1	-68.863
3687.2	-69.168
3687.2	-68.802
3687.2	-69.107
3687.2	-68.985
3687.2	-68.756
3687.3	-69.199
3687.3	-68.893
3687.3	-69.092
3687.3	-69.031
3687.3	-68.68
3687.4	-69.183
3687.4	-68.878
3687.4	-68.97
3687.4	-69.092
3687.4	-68.665
3687.5	-69.138
3687.5	-68.97
3687.5	-68.939
3687.5	-69.275
3687.5	-68.756
3687.6	-69.092
3687.6	-69.046
3687.6	-68.832
3687.6	-69.244
3687.6	-68.909
3687.7	-69.031
3687.7	-69.061
3687.7	-68.68
3687.7	-69.229
3687.7	-69
3687.8	-68.909
3687.8	-69.153
3687.8	-68.665
3687.8	-69.061
3687.8	-69
3687.9	-68.756
3687.9	-69.229
3687.9	-68.848
3687.9	-68.909
3687.9	-69.168
3688	-68.741
3688	-69.153
3688	-68.954
3688	-68.741
3688	-69.107
3688.1	-68.726
3688.1	-69.016
3688.1	-69.092
3688.1	-68.817
3688.1	-69.229
3688.2	-68.939
3688.2	-68.97
3688.2	-69.183
3688.2	-68.695
3688.2	-69.077
3688.3	-69
3688.3	-68.68
3688.3	-69.168
3688.3	-68.878
3688.3	-68.924
3688.4	-69.199
3688.4	-68.68
3688.4	-69.092
3688.4	-68.97
3688.4	-68.741
3688.5	-69.138
3688.5	-68.787
3688.5	-68.954
3688.5	-69.183
3688.5	-68.741
3688.6	-69.199
3688.6	-69.061
3688.6	-68.756
3688.6	-69.077
3688.6	-68.787
3688.7	-68.893
3688.7	-69.061
3688.7	-68.695
3688.7	-69.153
3688.7	-69.092
3688.8	-68.817
3688.8	-69.305
3688.8	-68.924
3688.8	-68.97
3688.8	-69.183
3688.9	-68.726
3688.9	-69.199
3688.9	-69.092
3688.9	-68.771
3688.9	-69.183
3689	-68.939
3689	-68.848
3689	-69.107
3689	-68.756
3689	-69.077
3689.1	-69.061
3689.1	-68.726
3689.1	-69.183
3689.1	-69.031
3689.1	-68.909
3689.2	-69.336
3689.2	-68.878
3689.2	-69.077
3689.2	-69.122
3689.2	-68.741
3689.3	-69.153
3689.3	-69.046
3689.3	-68.741
3689.3	-69.183
3689.3	-68.848
3689.4	-68.909
3689.4	-69.199
3689.4	-68.787
3689.4	-69.153
3689.4	-69.016
3689.5	-68.756
3689.5	-69.168
3689.5	-68.802
3689.5	-69.138
3689.5	-69.092
3689.6	-68.832
3689.6	-69.214
3689.6	-68.802
3689.6	-69.122
3689.6	-69.077
3689.7	-68.878
3689.7	-69.183
3689.7	-68.71
3689.7	-69.138
3689.7	-68.954
3689.8	-69.046
3689.8	-69.153
3689.8	-68.817
3689.8	-69.183
3689.8	-68.756
3689.9	-69.199
3689.9	-68.939
3689.9	-69.168
3689.9	-69.107
3689.9	-68.893
3690	-69.214
3690	-68.893
3690	-69.275
3690	-68.863
3690	-69.321
3690.1	-68.893
3690.1	-69.138
3690.1	-69
3690.1	-69.092
3690.1	-69.168
3690.2	-68.954
3690.2	-69.138
3690.2	-68.909
3690.2	-69.153
3690.2	-68.741
3690.3	-69.168
3690.3	-68.802
3690.3	-69.183
3690.3	-68.939
3690.3	-69.199
3690.4	-69.016
3690.4	-69.138
3690.4	-69.016
3690.4	-69.061
3690.4	-69.077
3690.5	-68.939
3690.5	-69.107
3690.5	-68.848
3690.5	-69.138
3690.5	-68.863
3690.6	-69.29
3690.6	-68.863
3690.6	-69.275
3690.6	-68.863
3690.6	-69.107
3690.7	-68.924
3690.7	-69.168
3690.7	-69.016
3690.7	-69.077
3690.7	-69.153
3690.8	-68.878
3690.8	-69.199
3690.8	-68.924
3690.8	-69.244
3690.8	-68.817
3690.9	-69.168
3690.9	-68.832
3690.9	-69.153
3690.9	-69.046
3690.9	-69.016
3691	-69.122
3691	-68.909
3691	-69.183
3691	-68.817
3691	-69.29
3691.1	-68.878
3691.1	-69.199
3691.1	-68.97
3691.1	-69.031
3691.1	-69.122
3691.2	-68.939
3691.2	-69.244
3691.2	-68.878
3691.2	-69.229
3691.2	-68.939
3691.3	-69.229
3691.3	-69.092
3691.3	-68.985
3691.3	-69.092
3691.3	-68.756
3691.4	-69.153
3691.4	-68.817
3691.4	-69.168
3691.4	-68.985
3691.4	-69.138
3691.5	-69.107
3691.5	-68.802
3691.5	-69.29
3691.5	-68.817
3691.5	-69.29
3691.6	-69.031
3691.6	-69.107
3691.6	-69.122
3691.6	-68.878
3691.6	-69.183
3691.7	-68.832
3691.7	-69.244
3691.7	-68.909
3691.7	-69.031
3691.7	-69.077
3691.8	-68.848
3691.8	-69.214
3691.8	-68.832
3691.8	-69.244
3691.8	-69.046
3691.9	-69.107
3691.9	-69.244
3691.9	-68.909
3691.9	-69.351
3691.9	-68.924
3692	-69.29
3692	-69.107
3692	-69.061
3692	-69.199
3692	-68.832
3692.1	-69.29
3692.1	-68.97
3692.1	-69.138
3692.1	-69.061
3692.1	-68.954
3692.2	-69.229
3692.2	-68.787
3692.2	-69.321
3692.2	-69
3692.2	-69.092
3692.3	-69.199
3692.3	-68.878
3692.3	-69.244
3692.3	-68.848
3692.3	-69.275
3692.4	-69.153
3692.4	-68.97
3692.4	-69.214
3692.4	-68.817
3692.4	-69.275
3692.5	-69.016
3692.5	-69.092
3692.5	-69.183
3692.5	-68.909
3692.5	-69.26
3692.6	-68.924
3692.6	-69.29
3692.6	-69.122
3692.6	-69.031
3692.6	-69.26
3692.7	-68.802
3692.7	-69.275
3692.7	-69.077
3692.7	-69.153
3692.7	-69.229
3692.8	-68.893
3692.8	-69.229
3692.8	-68.893
3692.8	-69.214
3692.8	-69.183
3692.9	-68.97
3692.9	-69.26
3692.9	-68.832
3692.9	-69.244
3692.9	-69.046
3693	-69.016
3693	-69.199
3693	-68.863
3693	-69.275
3693	-68.939
3693.1	-69.153
3693.1	-69.153
3693.1	-68.909
3693.1	-69.275
3693.1	-68.848
3693.2	-69.168
3693.2	-69.138
3693.2	-68.878
3693.2	-69.26
3693.2	-68.802
3693.3	-69.168
3693.3	-69.092
3693.3	-69.046
3693.3	-69.214
3693.3	-68.817
3693.4	-69.229
3693.4	-68.878
3693.4	-69.046
3693.4	-69.138
3693.4	-68.771
3693.5	-69.183
3693.5	-68.802
3693.5	-69.061
3693.5	-69.046
3693.5	-68.863
3693.6	-69.138
3693.6	-68.756
3693.6	-69.199
3693.6	-68.954
3693.6	-68.832
3693.7	-69.153
3693.7	-68.71
3693.7	-69.092
3693.7	-68.848
3693.7	-68.848
3693.8	-69.107
3693.8	-68.71
3693.8	-69.168
3693.8	-68.939
3693.8	-69.016
3693.9	-69.138
3693.9	-68.817
3693.9	-69.214
3693.9	-68.893
3693.9	-69.061
3694	-69.046
3694	-68.817
3694	-69.214
3694	-68.893
3694	-69.122
3694.1	-69.031
3694.1	-68.787
3694.1	-69.183
3694.1	-68.695
3694.1	-69.077
3694.2	-68.909
3694.2	-68.68
3694.2	-69.107
3694.2	-68.726
3694.2	-69.168
3694.3	-68.97
3694.3	-68.832
3694.3	-69.168
3694.3	-68.771
3694.3	-69.183
3694.4	-69.031
3694.4	-68.924
3694.4	-69.199
3694.4	-68.695
3694.4	-69.183
3694.5	-69.031
3694.5	-69
3694.5	-69.183
3694.5	-68.802
3694.5	-69.153
3694.6	-69
3694.6	-69.016
3694.6	-69.214
3694.6	-68.848
3694.6	-69.168
3694.7	-68.924
3694.7	-68.954
3694.7	-69.199
3694.7	-68.756
3694.7	-69.199
3694.8	-68.939
3694.8	-68.909
3694.8	-69.153
3694.8	-68.787
3694.8	-69.244
3694.9	-68.985
3694.9	-68.848
3694.9	-69.168
3694.9	-68.787
3694.9	-69.26
3695	-68.939
3695	-68.832
3695	-69.199
3695	-68.771
3695	-69.244
3695.1	-69.092
3695.1	-68.909
3695.1	-69.229
3695.1	-68.802
3695.1	-69.199
3695.2	-69.107
3695.2	-68.878
3695.2	-69.183
3695.2	-68.771
3695.2	-69.122
3695.3	-68.985
3695.3	-68.863
3695.3	-69.29
3695.3	-68.924
3695.3	-69.153
3695.4	-69.214
3695.4	-68.924
3695.4	-69.26
3695.4	-68.817
3695.4	-69
3695.5	-69.046
3695.5	-68.741
3695.5	-69.199
3695.5	-68.954
3695.5	-69.016
3695.6	-69.138
3695.6	-68.756
3695.6	-69.275
3695.6	-69
3695.6	-68.878
3695.7	-69.214
3695.7	-68.787
3695.7	-69.168
3695.7	-69.138
3695.7	-68.954
3695.8	-69.351
3695.8	-68.893
3695.8	-69.107
3695.8	-69.107
3695.8	-68.817
3695.9	-69.275
3695.9	-69
3695.9	-69.061
3695.9	-69.229
3695.9	-68.817
3696	-69.26
3696	-69.122
3696	-68.893
3696	-69.199
3696	-68.771
3696.1	-69.122
3696.1	-69.138
3696.1	-68.878
3696.1	-69.382
3696.1	-69.016
3696.2	-69.046
3696.2	-69.107
3696.2	-68.695
3696.2	-69.183
3696.2	-68.939
3696.3	-68.893
3696.3	-69.26
3696.3	-68.848
3696.3	-69.168
3696.3	-69.061
3696.4	-68.802
3696.4	-69.244
3696.4	-68.97
3696.4	-69.016
3696.4	-69.229
3696.5	-68.848
3696.5	-69.244
3696.5	-69.107
3696.5	-68.893
3696.5	-69.244
3696.6	-68.893
3696.6	-69.107
3696.6	-69.199
3696.6	-68.848
3696.6	-69.29
3696.7	-69.016
3696.7	-68.893
3696.7	-69.244
3696.7	-68.771
3696.7	-69.092
3696.8	-69.092
3696.8	-68.771
3696.8	-69.275
3696.8	-69.016
3696.8	-68.985
3696.9	-69.229
3696.9	-68.832
3696.9	-69.122
3696.9	-69.077
3696.9	-68.771
3697	-69.183
3697	-68.924
3697	-68.939
3697	-69.199
3697	-68.848
3697.1	-69.214
3697.1	-69.153
3697.1	-68.802
3697.1	-69.244
3697.1	-68.939
3697.2	-68.924
3697.2	-69.229
3697.2	-68.802
3697.2	-69.107
3697.2	-69.122
3697.3	-68.832
3697.3	-69.305
3697.3	-69.092
3697.3	-68.878
3697.3	-69.183
3697.4	-68.848
3697.4	-69.092
3697.4	-69.26
3697.4	-68.832
3697.4	-69.229
3697.5	-69.077
3697.5	-68.909
3697.5	-69.305
3697.5	-68.939
3697.5	-69.046
3697.6	-69.214
3697.6	-68.741
3697.6	-69.168
3697.6	-69.077
3697.6	-68.787
3697.7	-69.199
3697.7	-68.756
3697.7	-68.939
3697.7	-69.138
3697.7	-68.756
3697.8	-69.168
3697.8	-68.985
3697.8	-68.787
3697.8	-69.138
3697.8	-68.741
3697.9	-69.153
3697.9	-69.138
3697.9	-68.832
3697.9	-69.26
3697.9	-68.848
3698	-69.138
3698	-69.046
3698	-68.878
3698	-69.183
3698	-68.771
3698.1	-69.199
3698.1	-68.985
3698.1	-69.031
3698.1	-69.107
3698.1	-68.741
3698.2	-69.168
3698.2	-68.802
3698.2	-69.122
3698.2	-68.924
3698.2	-69.077
3698.3	-69.046
3698.3	-68.802
3698.3	-69.199
3698.3	-68.726
3698.3	-69.061
3698.4	-68.726
3698.4	-69
3698.4	-68.939
3698.4	-68.954
3698.4	-69.031
3698.5	-68.863
3698.5	-69.061
3698.5	-68.756
3698.5	-69.183
3698.5	-68.756
3698.6	-69.183
3698.6	-68.756
3698.6	-69.077
3698.6	-68.787
3698.6	-69.092
3698.7	-68.909
3698.7	-69.153
3698.7	-69.016
3698.7	-68.893
3698.7	-68.954
3698.8	-68.817
3698.8	-69
3698.8	-68.726
3698.8	-69.046
3698.8	-68.573
3698.9	-69.046
3698.9	-68.71
3698.9	-69.107
3698.9	-68.741
3698.9	-69.107
3699	-68.817
3699	-69
3699	-69.016
3699	-68.954
3699	-69.092
3699.1	-68.802
3699.1	-69.061
3699.1	-68.68
3699.1	-69.092
3699.1	-68.71
3699.2	-69.077
3699.2	-68.756
3699.2	-68.954
3699.2	-68.909
3699.2	-68.832
3699.3	-69.092
3699.3	-68.771
3699.3	-69.061
3699.3	-68.741
3699.3	-69.138
3699.4	-68.802
3699.4	-69.107
3699.4	-68.924
3699.4	-68.832
3699.4	-69.016
3699.5	-68.741
3699.5	-69.138
3699.5	-68.741
3699.5	-69.183
3699.5	-68.848
3699.6	-69.138
3699.6	-69.122
3699.6	-68.878
3699.6	-69.107
3699.6	-68.71
3699.7	-69.061
3699.7	-68.741
3699.7	-69.092
3699.7	-68.924
3699.7	-68.848
3699.8	-69.092
3699.8	-68.787
3699.8	-69.275
3699.8	-68.832
3699.8	-69.138
3699.9	-68.939
3699.9	-68.863
3699.9	-69.046
3699.9	-68.817
3699.9	-69.168
3700	-68.726
3700	-69
3700	-68.771
3700	-68.878
3700	-69.016
3700.1	-68.634
3700.1	-69.183
3700.1	-68.787
3700.1	-69.077
3700.1	-68.985
3700.2	-68.939
3700.2	-69.107
3700.2	-68.68
3700.2	-69.077
3700.2	-68.619
3700.3	-68.924
3700.3	-68.954
3700.3	-68.741
3700.3	-69.122
3700.3	-68.848
3700.4	-69.168
3700.4	-68.848
3700.4	-68.939
3700.4	-68.954
3700.4	-68.665
3700.5	-69.061
3700.5	-68.649
3700.5	-69
3700.5	-68.863
3700.5	-68.802
3700.6	-69.107
3700.6	-68.68
3700.6	-69.061
3700.6	-68.756
3700.6	-68.939
3700.7	-68.97
3700.7	-68.771
3700.7	-69.153
3700.7	-68.817
3700.7	-69.122
3700.8	-68.909
3700.8	-68.863
3700.8	-69.031
3700.8	-68.619
3700.8	-69.046
3700.9	-68.771
3700.9	-68.878
3700.9	-68.954
3700.9	-68.756
3700.9	-69.077
3701	-68.771
3701	-69.046
3701	-68.893
3701	-68.802
3701	-69.092
3701.1	-68.665
3701.1	-69.153
3701.1	-69.016
3701.1	-68.97
3701.1	-69.122
3701.2	-68.771
3701.2	-69.092
3701.2	-68.756
3701.2	-68.878
3701.2	-68.909
3701.3	-68.71
3701.3	-69.061
3701.3	-68.665
3701.3	-69.107
3701.3	-68.939
3701.4	-68.771
3701.4	-69.107
3701.4	-68.68
3701.4	-69.153
3701.4	-68.832
3701.5	-68.878
3701.5	-69.107
3701.5	-68.71
3701.5	-69.061
3701.5	-68.817
3701.6	-69.016
3701.6	-69.016
3701.6	-68.787
3701.6	-69.199
3701.6	-68.68
3701.7	-69.122
3701.7	-69.031
3701.7	-68.802
3701.7	-69.153
3701.7	-68.741
3701.8	-69.107
3701.8	-68.954
3701.8	-68.954
3701.8	-69.138
3701.8	-68.741
3701.9	-69.229
3701.9	-68.863
3701.9	-68.924
3701.9	-69.122
3701.9	-68.756
3702	-69.183
3702	-68.817
3702	-68.954
3702	-69.046
3702	-68.741
3702.1	-69.199
3702.1	-68.848
3702.1	-69.046
3702.1	-69.077
3702.1	-68.817
3702.2	-69.199
3702.2	-68.863
3702.2	-69.077
3702.2	-68.909
3702.2	-68.741
3702.3	-69.107
3702.3	-68.68
3702.3	-69.092
3702.3	-68.909
3702.3	-68.68
3702.4	-69.061
3702.4	-68.619
3702.4	-69.031
3702.4	-68.817
3702.4	-68.741
3702.5	-69
3702.5	-68.619
3702.5	-69.138
3702.5	-68.909
3702.5	-68.848
3702.6	-69.138
3702.6	-68.634
3702.6	-69.107
3702.6	-68.741
3702.6	-68.771
3702.7	-68.939
3702.7	-68.527
3702.7	-69.031
3702.7	-68.832
3702.7	-68.787
3702.8	-68.985
3702.8	-68.619
3702.8	-68.939
3702.8	-68.741
3702.8	-68.802
3702.9	-69.016
3702.9	-68.649
3702.9	-69
3702.9	-68.665
3702.9	-68.726
3703	-69
3703	-68.573
3703	-68.985
3703	-68.802
3703	-68.634
3703.1	-68.939
3703.1	-68.497
3703.1	-68.924
3703.1	-68.756
3703.1	-68.649
3703.2	-68.863
3703.2	-68.481
3703.2	-69
3703.2	-68.726
3703.2	-68.649
3703.3	-68.985
3703.3	-68.481
3703.3	-69.122
3703.3	-69.138
3703.3	-68.939
3703.4	-69.244
3703.4	-68.817
3703.4	-69.244
3703.4	-69.168
3703.4	-69.061
3703.5	-69.397
3703.5	-69.092
3703.5	-69.351
3703.5	-69.29
3703.5	-69.016
3703.6	-69.473
3703.6	-69.168
3703.6	-69.412
3703.6	-69.427
3703.6	-69.153
3703.7	-69.611
3703.7	-69.321
3703.7	-69.427
3703.7	-69.504
3703.7	-69.092
3703.8	-69.656
3703.8	-69.366
3703.8	-69.382
3703.8	-69.641
3703.8	-69.214
3703.9	-69.687
3703.9	-69.534
3703.9	-69.473
3703.9	-69.733
3703.9	-69.351
3704	-69.672
3704	-69.641
3704	-69.443
3704	-69.916
3704	-69.565
3704.1	-69.763
3704.1	-69.778
3704.1	-69.382
3704.1	-69.931
3704.1	-69.687
3704.2	-69.641
3704.2	-69.946
3704.2	-69.443
3704.2	-69.931
3704.2	-69.885
3704.3	-69.672
3704.3	-70.129
3704.3	-69.748
3704.3	-70.023
3704.3	-70.175
3704.4	-69.916
3704.4	-70.374
3704.4	-70.145
3704.4	-70.099
3704.4	-70.343
3704.5	-70.084
3704.5	-70.511
3704.5	-70.389
3704.5	-70.206
3704.5	-70.511
3704.6	-70.099
3704.6	-70.389
3704.6	-70.557
3704.6	-70.114
3704.6	-70.694
3704.7	-70.48
3704.7	-70.419
3704.7	-70.847
3704.7	-70.45
3704.7	-70.74
3704.8	-70.679
3704.8	-70.419
3704.8	-70.877
3704.8	-70.679
3704.8	-70.786
3704.9	-70.953
3704.9	-70.572
3704.9	-70.938
3704.9	-70.77
3704.9	-70.557
3705	-70.969
3705	-70.663
3705	-70.831
3705	-70.953
3705	-70.679
3705.1	-71.152
3705.1	-70.969
3705.1	-70.877
3705.1	-71.304
3705.1	-70.847
3705.2	-71.091
3705.2	-71.182
3705.2	-70.77
3705.2	-71.213
3705.2	-71.014
3705.3	-70.892
3705.3	-71.35
3705.3	-70.999
3705.3	-71.121
3705.3	-71.182
3705.4	-70.877
3705.4	-71.304
3705.4	-71.198
3705.4	-71.03
3705.4	-71.396
3705.5	-71.06
3705.5	-71.259
3705.5	-71.457
3705.5	-71.014
3705.5	-71.472
3705.6	-71.32
3705.6	-71.075
3705.6	-71.442
3705.6	-71.152
3705.6	-71.259
3705.7	-71.518
3705.7	-71.152
3705.7	-71.518
3705.7	-71.472
3705.7	-71.243
3705.8	-71.732
3705.8	-71.411
3705.8	-71.396
3705.8	-71.655
3705.8	-71.228
3705.9	-71.594
3705.9	-71.671
3705.9	-71.304
3705.9	-71.777
3705.9	-71.564
3706	-71.365
3706	-71.808
3706	-71.518
3706	-71.701
3706	-71.869
3706.1	-71.411
3706.1	-71.823
3706.1	-71.762
3706.1	-71.671
3706.1	-71.976
3706.2	-71.594
3706.2	-71.884
3706.2	-71.762
3706.2	-71.579
3706.2	-71.991
3706.3	-71.594
3706.3	-71.976
3706.3	-71.915
3706.3	-71.716
3706.3	-72.098
3706.4	-71.671
3706.4	-72.144
3706.4	-71.96
3706.4	-71.96
3706.4	-72.144
3706.5	-71.854
3706.5	-72.266
3706.5	-71.915
3706.5	-72.281
3706.5	-71.991
3706.6	-72.174
3706.6	-72.159
3706.6	-71.976
3706.6	-72.281
3706.6	-71.96
3706.7	-72.403
3706.7	-71.991
3706.7	-72.479
3706.7	-72.189
3706.7	-72.449
3706.8	-72.296
3706.8	-72.296
3706.8	-72.372
3706.8	-72.205
3706.8	-72.418
3706.9	-72.144
3706.9	-72.525
3706.9	-72.189
3706.9	-72.647
3706.9	-72.281
3707	-72.678
3707	-72.342
3707	-72.632
3707	-72.388
3707	-72.632
3707.1	-72.54
3707.1	-72.662
3707.1	-72.647
3707.1	-72.51
3707.1	-72.739
3707.2	-72.495
3707.2	-72.8
3707.2	-72.479
3707.2	-72.754
3707.2	-72.311
3707.3	-72.815
3707.3	-72.433
3707.3	-72.845
3707.3	-72.601
3707.3	-72.784
3707.4	-72.662
3707.4	-72.845
3707.4	-72.83
3707.4	-72.678
3707.4	-72.861
3707.5	-72.54
3707.5	-72.876
3707.5	-72.586
3707.5	-73.059
3707.5	-72.647
3707.6	-73.013
3707.6	-72.861
3707.6	-72.861
3707.6	-72.922
3707.6	-72.769
3707.7	-73.044
3707.7	-72.754
3707.7	-73.12
3707.7	-72.723
3707.7	-73.181
3707.8	-72.876
3707.8	-73.029
3707.8	-72.952
3707.8	-72.754
3707.8	-73.151
3707.9	-72.784
3707.9	-73.318
3707.9	-72.998
3707.9	-73.273
3707.9	-73.013
3708	-73.166
3708	-73.196
3708	-72.906
3708	-73.303
3708	-72.876
3708.1	-73.349
3708.1	-73.105
3708.1	-73.257
3708.1	-73.166
3708.1	-73.013
3708.2	-73.242
3708.2	-72.906
3708.2	-73.395
3708.2	-73.135
3708.2	-73.334
3708.3	-73.303
3708.3	-73.166
3708.3	-73.456
3708.3	-73.166
3708.3	-73.624
3708.4	-73.196
3708.4	-73.349
3708.4	-73.257
3708.4	-73.242
3708.4	-73.578
3708.5	-73.212
3708.5	-73.624
3708.5	-73.257
3708.5	-73.425
3708.5	-73.517
3708.6	-73.334
3708.6	-73.639
3708.6	-73.288
3708.6	-73.685
3708.6	-73.41
3708.7	-73.654
3708.7	-73.7
3708.7	-73.364
3708.7	-73.715
3708.7	-73.318
3708.8	-73.685
3708.8	-73.608
3708.8	-73.608
3708.8	-73.791
3708.8	-73.456
3708.9	-73.868
3708.9	-73.486
3708.9	-73.837
3708.9	-73.791
3708.9	-73.486
3709	-73.853
3709	-73.486
3709	-73.868
3709	-73.746
3709	-73.837
3709.1	-73.914
3709.1	-73.639
3709.1	-73.99
3709.1	-73.593
3709.1	-73.944
3709.2	-73.822
3709.2	-73.669
3709.2	-73.959
3709.2	-73.547
3709.2	-74.036
3709.3	-73.822
3709.3	-73.837
3709.3	-74.005
3709.3	-73.624
3709.3	-74.02
3709.4	-73.761
3709.4	-73.99
3709.4	-73.914
3709.4	-73.776
3709.4	-74.203
3709.5	-73.761
3709.5	-74.158
3709.5	-73.959
3709.5	-73.929
3709.5	-74.142
3709.6	-73.791
3709.6	-74.203
3709.6	-73.898
3709.6	-74.142
3709.6	-74.127
3709.7	-73.868
3709.7	-74.356
3709.7	-73.914
3709.7	-74.249
3709.7	-74.127
3709.8	-73.959
3709.8	-74.265
3709.8	-73.883
3709.8	-74.295
3709.8	-74.081
3709.9	-74.173
3709.9	-74.295
3709.9	-73.959
3709.9	-74.371
3709.9	-74.02
3710	-74.31
3710	-74.249
3710	-74.081
3710	-74.448
3710	-74.036
3710.1	-74.402
3710.1	-74.295
3710.1	-74.112
3710.1	-74.432
3710.1	-74.051
3710.2	-74.417
3710.2	-74.188
3710.2	-74.234
3710.2	-74.417
3710.2	-74.112
3710.3	-74.509
3710.3	-74.188
3710.3	-74.371
3710.3	-74.448
3710.3	-74.112
3710.4	-74.585
3710.4	-74.295
3710.4	-74.417
3710.4	-74.402
3710.4	-74.265
3710.5	-74.615
3710.5	-74.265
3710.5	-74.615
3710.5	-74.417
3710.5	-74.356
3710.6	-74.661
3710.6	-74.249
3710.6	-74.707
3710.6	-74.493
3710.6	-74.31
3710.7	-74.631
3710.7	-74.265
3710.7	-74.738
3710.7	-74.554
3710.7	-74.585
3710.8	-74.783
3710.8	-74.387
3710.8	-74.86
3710.8	-74.6
3710.8	-74.677
3710.9	-74.738
3710.9	-74.371
3710.9	-74.844
3710.9	-74.509
3710.9	-74.692
3711	-74.799
3711	-74.448
3711	-74.86
3711	-74.57
3711	-74.829
3711.1	-74.799
3711.1	-74.57
3711.1	-74.997
3711.1	-74.539
3711.1	-74.905
3711.2	-74.905
3711.2	-74.585
3711.2	-75.058
3711.2	-74.692
3711.2	-74.905
3711.3	-74.905
3711.3	-74.677
3711.3	-75.043
3711.3	-74.677
3711.3	-74.982
3711.4	-74.905
3711.4	-74.661
3711.4	-75.165
3711.4	-74.753
3711.4	-75.058
3711.5	-75.104
3711.5	-74.753
3711.5	-75.088
3711.5	-74.799
3711.5	-75.088
3711.6	-75.043
3711.6	-74.829
3711.6	-75.211
3711.6	-74.89
3711.6	-75.272
3711.7	-75.165
3711.7	-74.814
3711.7	-75.256
3711.7	-74.783
3711.7	-75.058
3711.8	-75.119
3711.8	-74.89
3711.8	-75.302
3711.8	-74.936
3711.8	-75.195
3711.9	-75.211
3711.9	-74.936
3711.9	-75.333
3711.9	-74.936
3711.9	-75.073
3712	-75.104
3712	-74.829
3712	-75.409
3712	-75.134
3712	-75.088
3712.1	-75.317
3712.1	-74.905
3712.1	-75.394
3712.1	-75.211
3712.1	-75.088
3712.2	-75.439
3712.2	-74.982
3712.2	-75.439
3712.2	-75.394
3712.2	-75.226
3712.3	-75.562
3712.3	-75.088
3712.3	-75.47
3712.3	-75.394
3712.3	-75.15
3712.4	-75.668
3712.4	-75.287
3712.4	-75.455
3712.4	-75.455
3712.4	-75.134
3712.5	-75.668
3712.5	-75.409
3712.5	-75.409
3712.5	-75.607
3712.5	-75.241
3712.6	-75.653
3712.6	-75.455
3712.6	-75.378
3712.6	-75.699
3712.6	-75.256
3712.7	-75.546
3712.7	-75.562
3712.7	-75.317
3712.7	-75.699
3712.7	-75.333
3712.8	-75.455
3712.8	-75.623
3712.8	-75.302
3712.8	-75.851
3712.8	-75.592
3712.9	-75.577
3712.9	-75.836
3712.9	-75.378
3712.9	-75.851
3712.9	-75.668
3713	-75.378
3713	-75.851
3713	-75.546
3713	-75.668
3713	-75.867
3713.1	-75.47
3713.1	-75.897
3713.1	-75.714
3713.1	-75.546
3713.1	-75.989
3713.2	-75.592
3713.2	-75.867
3713.2	-75.882
3713.2	-75.577
3713.2	-76.08
3713.3	-75.729
3713.3	-75.745
3713.3	-76.035
3713.3	-75.5
3713.3	-75.928
3713.4	-75.897
3713.4	-75.699
3713.4	-76.141
3713.4	-75.729
3713.4	-75.851
3713.5	-76.08
3713.5	-75.577
3713.5	-76.08
3713.5	-75.958
3713.5	-75.684
3713.6	-76.172
3713.6	-75.775
3713.6	-75.974
3713.6	-76.172
3713.6	-75.729
3713.7	-76.187
3713.7	-76.019
3713.7	-75.76
3713.7	-76.202
3713.7	-75.912
3713.8	-76.111
3713.8	-76.172
3713.8	-75.79
3713.8	-76.248
3713.8	-76.096
3713.9	-75.867
3713.9	-76.34
3713.9	-75.943
3713.9	-76.126
3713.9	-76.309
3714	-75.882
3714	-76.309
3714	-76.248
3714	-75.974
3714	-76.401
3714.1	-76.096
3714.1	-76.187
3714.1	-76.431
3714.1	-75.989
3714.1	-76.34
3714.2	-76.309
3714.2	-75.974
3714.2	-76.431
3714.2	-76.157
3714.2	-76.096
3714.3	-76.462
3714.3	-75.989
3714.3	-76.34
3714.3	-76.431
3714.3	-75.989
3714.4	-76.523
3714.4	-76.309
3714.4	-76.279
3714.4	-76.477
3714.4	-76.096
3714.5	-76.462
3714.5	-76.401
3714.5	-76.233
3714.5	-76.599
3714.5	-76.218
3714.6	-76.508
3714.6	-76.447
3714.6	-76.187
3714.6	-76.645
3714.6	-76.279
3714.7	-76.569
3714.7	-76.462
3714.7	-76.37
3714.7	-76.63
3714.7	-76.202
3714.8	-76.645
3714.8	-76.462
3714.8	-76.477
3714.8	-76.645
3714.8	-76.294
3714.9	-76.675
3714.9	-76.279
3714.9	-76.66
3714.9	-76.462
3714.9	-76.553
3715	-76.584
3715	-76.37
3715	-76.706
3715	-76.462
3715	-76.904
3715.1	-76.477
3715.1	-76.843
3715.1	-76.538
3715.1	-76.63
3715.1	-76.66
3715.2	-76.66
3715.2	-76.797
3715.2	-76.645
3715.2	-76.828
3715.2	-76.538
3715.3	-76.935
3715.3	-76.569
3715.3	-76.92
3715.3	-76.553
3715.3	-76.828
3715.4	-76.584
3715.4	-76.859
3715.4	-76.859
3715.4	-76.859
3715.4	-76.828
3715.5	-76.706
3715.5	-76.843
3715.5	-76.584
3715.5	-76.904
3715.5	-76.553
3715.6	-76.965
3715.6	-76.66
3715.6	-77.103
3715.6	-76.767
3715.6	-77.133
3715.7	-76.965
3715.7	-77.011
3715.7	-76.92
3715.7	-76.92
3715.7	-77.011
3715.8	-76.767
3715.8	-77.164
3715.8	-76.691
3715.8	-77.103
3715.8	-76.736
3715.9	-77.164
3715.9	-76.935
3715.9	-77.087
3715.9	-77.011
3715.9	-76.904
3716	-77.179
3716	-76.813
3716	-77.209
3716	-76.706
3716	-77.148
3716.1	-76.874
3716.1	-77.118
3716.1	-77.118
3716.1	-76.965
3716.1	-77.24
3716.2	-76.981
3716.2	-77.393
3716.2	-77.042
3716.2	-77.377
3716.2	-77.133
3716.3	-77.118
3716.3	-77.24
3716.3	-77.011
3716.3	-77.393
3716.3	-77.072
3716.4	-77.393
3716.4	-76.981
3716.4	-77.24
3716.4	-77.332
3716.4	-77.133
3716.5	-77.454
3716.5	-77.072
3716.5	-77.423
3716.5	-77.164
3716.5	-77.393
3716.6	-77.332
3716.6	-77.118
3716.6	-77.408
3716.6	-76.95
3716.6	-77.423
3716.7	-77.209
3716.7	-77.438
3716.7	-77.408
3716.7	-77.179
3716.7	-77.484
3716.8	-77.087
3716.8	-77.606
3716.8	-77.362
3716.8	-77.438
3716.8	-77.469
3716.9	-77.225
3716.9	-77.606
3716.9	-77.194
3716.9	-77.667
3716.9	-77.408
3717	-77.408
3717	-77.621
3717	-77.271
3717	-77.774
3717	-77.393
3717.1	-77.637
3717.1	-77.515
3717.1	-77.377
3717.1	-77.713
3717.1	-77.301
3717.2	-77.698
3717.2	-77.454
3717.2	-77.515
3717.2	-77.683
3717.2	-77.423
3717.3	-77.789
3717.3	-77.347
3717.3	-77.698
3717.3	-77.606
3717.3	-77.56
3717.4	-77.85
3717.4	-77.316
3717.4	-77.789
3717.4	-77.515
3717.4	-77.56
3717.5	-77.698
3717.5	-77.423
3717.5	-77.85
3717.5	-77.469
3717.5	-77.759
3717.6	-77.774
3717.6	-77.606
3717.6	-77.942
3717.6	-77.469
3717.6	-77.85
3717.7	-77.637
3717.7	-77.667
3717.7	-77.82
3717.7	-77.515
3717.7	-77.942
3717.8	-77.606
3717.8	-77.835
3717.8	-77.911
3717.8	-77.621
3717.8	-78.094
3717.9	-77.652
3717.9	-78.033
3717.9	-77.927
3717.9	-77.744
3717.9	-78.094
3718	-77.621
3718	-78.064
3718	-77.85
3718	-77.85
3718	-78.033
3718.1	-77.606
3718.1	-78.094
3718.1	-77.835
3718.1	-77.942
3718.1	-78.003
3718.2	-77.744
3718.2	-78.217
3718.2	-77.881
3718.2	-78.14
3718.2	-78.064
3718.3	-77.927
3718.3	-78.232
3718.3	-77.789
3718.3	-78.232
3718.3	-77.988
3718.4	-77.896
3718.4	-78.339
3718.4	-77.927
3718.4	-78.339
3718.4	-78.125
3718.5	-78.064
3718.5	-78.171
3718.5	-77.85
3718.5	-78.247
3718.5	-77.972
3718.6	-78.186
3718.6	-78.323
3718.6	-77.988
3718.6	-78.384
3718.6	-78.079
3718.7	-78.217
3718.7	-78.247
3718.7	-77.972
3718.7	-78.43
3718.7	-78.14
3718.8	-78.43
3718.8	-78.369
3718.8	-78.14
3718.8	-78.506
3718.8	-78.064
3718.9	-78.415
3718.9	-78.323
3718.9	-78.14
3718.9	-78.476
3718.9	-78.11
3719	-78.613
3719	-78.461
3719	-78.323
3719	-78.598
3719	-78.11
3719.1	-78.552
3719.1	-78.323
3719.1	-78.232
3719.1	-78.552
3719.1	-78.094
3719.2	-78.522
3719.2	-78.339
3719.2	-78.4
3719.2	-78.613
3719.2	-78.278
3719.3	-78.69
3719.3	-78.43
3719.3	-78.461
3719.3	-78.674
3719.3	-78.293
3719.4	-78.766
3719.4	-78.476
3719.4	-78.415
3719.4	-78.629
3719.4	-78.293
3719.5	-78.796
3719.5	-78.506
3719.5	-78.537
3719.5	-78.613
3719.5	-78.278
3719.6	-78.751
3719.6	-78.537
3719.6	-78.537
3719.6	-78.751
3719.6	-78.354
3719.7	-78.903
3719.7	-78.583
3719.7	-78.537
3719.7	-78.888
3719.7	-78.415
3719.8	-78.812
3719.8	-78.598
3719.8	-78.567
3719.8	-78.918
3719.8	-78.445
3719.9	-78.888
3719.9	-78.674
3719.9	-78.613
3719.9	-78.842
3719.9	-78.506
3720	-78.964
3720	-78.766
3720	-78.659
3720	-79.071
3720	-78.674
3720.1	-78.964
3720.1	-78.918
3720.1	-78.674
3720.1	-79.01
3720.1	-78.659
3720.2	-78.888
3720.2	-78.949
3720.2	-78.72
3720.2	-79.132
3720.2	-78.842
3720.3	-78.979
3720.3	-78.995
3720.3	-78.613
3720.3	-79.117
3720.3	-78.781
3720.4	-78.888
3720.4	-79.147
3720.4	-78.72
3720.4	-79.224
3720.4	-78.934
3720.5	-78.857
3720.5	-79.193
3720.5	-78.705
3720.5	-79.132
3720.5	-78.995
3720.6	-78.751
3720.6	-79.208
3720.6	-78.857
3720.6	-79.147
3720.6	-79.193
3720.7	-78.812
3720.7	-79.208
3720.7	-78.979
3720.7	-79.01
3720.7	-79.254
3720.8	-78.827
3720.8	-79.285
3720.8	-79.117
3720.8	-78.949
3720.8	-79.361
3720.9	-78.888
3720.9	-79.208
3720.9	-79.163
3720.9	-78.857
3720.9	-79.407
3721	-79.086
3721	-79.254
3721	-79.483
3721	-78.995
3721	-79.3
3721.1	-79.208
3721.1	-79.056
3721.1	-79.483
3721.1	-79.147
3721.1	-79.361
3721.2	-79.346
3721.2	-79.102
3721.2	-79.498
3721.2	-79.254
3721.2	-79.3
3721.3	-79.453
3721.3	-79.056
3721.3	-79.514
3721.3	-79.285
3721.3	-79.147
3721.4	-79.59
3721.4	-79.193
3721.4	-79.407
3721.4	-79.437
3721.4	-79.117
3721.5	-79.59
3721.5	-79.391
3721.5	-79.224
3721.5	-79.651
3721.5	-79.3
3721.6	-79.605
3721.6	-79.62
3721.6	-79.3
3721.6	-79.712
3721.6	-79.453
3721.7	-79.391
3721.7	-79.62
3721.7	-79.193
3721.7	-79.529
3721.7	-79.544
3721.8	-79.33
3721.8	-79.865
3721.8	-79.544
3721.8	-79.559
3721.8	-79.834
3721.9	-79.33
3721.9	-79.758
3721.9	-79.681
3721.9	-79.391
3721.9	-79.819
3722	-79.514
3722	-79.529
3722	-79.88
3722	-79.407
3722	-79.788
3722.1	-79.773
3722.1	-79.33
3722.1	-79.834
3722.1	-79.62
3722.1	-79.605
3722.2	-80.017
3722.2	-79.575
3722.2	-79.834
3722.2	-79.926
3722.2	-79.544
3722.3	-80.032
3722.3	-79.819
3722.3	-79.59
3722.3	-79.941
3722.3	-79.681
3722.4	-79.819
3722.4	-80.002
3722.4	-79.559
3722.4	-79.941
3722.4	-79.819
3722.5	-79.605
3722.5	-80.078
3722.5	-79.803
3722.5	-79.773
3722.5	-80.032
3722.6	-79.681
3722.6	-80.078
3722.6	-80.109
3722.6	-79.727
3722.6	-80.17
3722.7	-79.941
3722.7	-79.819
3722.7	-80.185
3722.7	-79.773
3722.7	-80.078
3722.8	-80.048
3722.8	-79.697
3722.8	-80.246
3722.8	-79.987
3722.8	-79.987
3722.9	-80.276
3722.9	-79.865
3722.9	-80.307
3722.9	-80.139
3722.9	-80.109
3723	-80.276
3723	-79.926
3723	-80.322
3723	-80.032
3723	-80.185
3723.1	-80.215
3723.1	-79.941
3723.1	-80.338
3723.1	-79.956
3723.1	-80.322
3723.2	-80.154
3723.2	-80.231
3723.2	-80.261
3723.2	-80.002
3723.2	-80.353
3723.3	-79.987
3723.3	-80.521
3723.3	-80.246
3723.3	-80.46
3723.3	-80.292
3723.4	-80.353
3723.4	-80.444
3723.4	-80.261
3723.4	-80.551
3723.4	-80.185
3723.5	-80.612
3723.5	-80.17
3723.5	-80.704
3723.5	-80.353
3723.5	-80.673
3723.6	-80.429
3723.6	-80.582
3723.6	-80.521
3723.6	-80.49
3723.6	-80.612
3723.7	-80.414
3723.7	-80.582
3723.7	-80.215
3723.7	-80.566
3723.7	-80.307
3723.8	-80.658
3723.8	-80.276
3723.8	-80.75
3723.8	-80.368
3723.8	-80.658
3723.9	-80.521
3723.9	-80.734
3723.9	-80.597
3723.9	-80.658
3723.9	-80.643
3724	-80.46
3724	-80.765
3724	-80.444
3724	-80.78
3724	-80.399
3724.1	-80.826
3724.1	-80.49
3724.1	-80.902
3724.1	-80.658
3724.1	-80.811
3724.2	-80.75
3724.2	-80.612
3724.2	-80.811
3724.2	-80.536
3724.2	-80.872
3724.3	-80.444
3724.3	-80.872
3724.3	-80.536
3724.3	-80.856
3724.3	-80.78
3724.4	-80.841
3724.4	-80.765
3724.4	-80.582
3724.4	-80.917
3724.4	-80.643
3724.5	-81.039
3724.5	-80.643
3724.5	-80.978
3724.5	-80.75
3724.5	-80.811
3724.6	-80.872
3724.6	-80.643
3724.6	-80.917
3724.6	-80.612
3724.6	-81.024
3724.7	-80.78
3724.7	-81.085
3724.7	-80.994
3724.7	-80.841
3724.7	-81.131
3724.8	-80.688
3724.8	-81.131
3724.8	-80.78
3724.8	-81.039
3724.8	-80.887
3724.9	-80.841
3724.9	-81.07
3724.9	-80.78
3724.9	-81.207
3724.9	-80.811
3725	-81.116
3725	-80.978
3725	-80.902
3725	-81.146
3725	-80.826
3725.1	-81.314
3725.1	-80.933
3725.1	-81.192
3725.1	-81.085
3725.1	-80.978
3725.2	-81.299
3725.2	-80.872
3725.2	-81.329
3725.2	-80.902
3725.2	-81.162
3725.3	-81.116
3725.3	-80.963
3725.3	-81.314
3725.3	-80.917
3725.3	-81.345
3725.4	-81.009
3725.4	-81.223
3725.4	-81.268
3725.4	-80.948
3725.4	-81.421
3725.5	-80.978
3725.5	-81.375
3725.5	-81.268
3725.5	-81.162
3725.5	-81.451
3725.6	-81.024
3725.6	-81.451
3725.6	-81.116
3725.6	-81.375
3725.6	-81.329
3725.7	-81.07
3725.7	-81.467
3725.7	-81.085
3725.7	-81.482
3725.7	-81.345
3725.8	-81.329
3725.8	-81.467
3725.8	-81.055
3725.8	-81.497
3725.8	-81.192
3725.9	-81.436
3725.9	-81.36
3725.9	-81.146
3725.9	-81.528
3725.9	-81.131
3726	-81.528
3726	-81.36
3726	-81.314
3726	-81.497
3726	-81.131
3726.1	-81.635
3726.1	-81.375
3726.1	-81.543
3726.1	-81.512
3726.1	-81.253
3726.2	-81.619
3726.2	-81.146
3726.2	-81.543
3726.2	-81.39
3726.2	-81.284
3726.3	-81.543
3726.3	-81.192
3726.3	-81.68
3726.3	-81.406
3726.3	-81.543
3726.4	-81.635
3726.4	-81.284
3726.4	-81.741
3726.4	-81.436
3726.4	-81.741
3726.5	-81.772
3726.5	-81.451
3726.5	-81.711
3726.5	-81.39
3726.5	-81.711
3726.6	-81.558
3726.6	-81.512
3726.6	-81.741
3726.6	-81.345
3726.6	-81.787
3726.7	-81.512
3726.7	-81.604
3726.7	-81.726
3726.7	-81.406
3726.7	-81.787
3726.8	-81.482
3726.8	-81.741
3726.8	-81.726
3726.8	-81.467
3726.8	-81.909
3726.9	-81.451
3726.9	-81.802
3726.9	-81.787
3726.9	-81.543
3726.9	-81.924
3727	-81.528
3727	-81.924
3727	-81.802
3727	-81.696
3727	-81.955
3727.1	-81.512
3727.1	-81.955
3727.1	-81.741
3727.1	-81.711
3727.1	-82.016
3727.2	-81.65
3727.2	-82.016
3727.2	-81.726
3727.2	-81.924
3727.2	-81.985
3727.3	-81.604
3727.3	-82.062
3727.3	-81.65
3727.3	-81.894
3727.3	-81.909
3727.4	-81.635
3727.4	-82.108
3727.4	-81.65
3727.4	-81.909
3727.4	-81.924
3727.5	-81.726
3727.5	-82.23
3727.5	-81.802
3727.5	-82.169
3727.5	-82.047
3727.6	-81.863
3727.6	-82.214
3727.6	-81.802
3727.6	-82.169
3727.6	-81.924
3727.7	-81.772
3727.7	-82.199
3727.7	-81.818
3727.7	-82.245
3727.7	-82.092
3727.8	-81.879
3727.8	-82.153
3727.8	-81.696
3727.8	-82.123
3727.8	-81.985
3727.9	-81.955
3727.9	-82.214
3727.9	-81.833
3727.9	-82.321
3727.9	-82.108
3728	-81.955
3728	-82.352
3728	-81.833
3728	-82.23
3728	-82.108
3728.1	-82.047
3728.1	-82.367
3728.1	-81.94
3728.1	-82.367
3728.1	-82.108
3728.2	-81.955
3728.2	-82.321
3728.2	-81.894
3728.2	-82.336
3728.2	-82.169
3728.3	-81.97
3728.3	-82.382
3728.3	-82.077
3728.3	-82.397
3728.3	-82.214
3728.4	-82.016
3728.4	-82.336
3728.4	-81.97
3728.4	-82.382
3728.4	-82.306
3728.5	-82.077
3728.5	-82.459
3728.5	-82.138
3728.5	-82.382
3728.5	-82.367
3728.6	-82.077
3728.6	-82.397
3728.6	-82.047
3728.6	-82.321
3728.6	-82.397
3728.7	-82.123
3728.7	-82.581
3728.7	-82.23
3728.7	-82.26
3728.7	-82.459
3728.8	-82.047
3728.8	-82.55
3728.8	-82.291
3728.8	-82.199
3728.8	-82.443
3728.9	-82.108
3728.9	-82.565
3728.9	-82.382
3728.9	-82.214
3728.9	-82.626
3729	-82.169
3729	-82.504
3729	-82.611
3729	-82.321
3729	-82.687
3729.1	-82.352
3729.1	-82.504
3729.1	-82.687
3729.1	-82.306
3729.1	-82.733
3729.2	-82.397
3729.2	-82.321
3729.2	-82.642
3729.2	-82.291
3729.2	-82.779
3729.3	-82.611
3729.3	-82.336
3729.3	-82.733
3729.3	-82.52
3729.3	-82.703
3729.4	-82.672
3729.4	-82.397
3729.4	-82.764
3729.4	-82.443
3729.4	-82.459
3729.5	-82.748
3729.5	-82.336
3729.5	-82.733
3729.5	-82.611
3729.5	-82.397
3729.6	-82.84
3729.6	-82.52
3729.6	-82.764
3729.6	-82.794
3729.6	-82.413
3729.7	-82.809
3729.7	-82.55
3729.7	-82.642
3729.7	-82.932
3729.7	-82.459
3729.8	-82.947
3729.8	-82.794
3729.8	-82.489
3729.8	-82.947
3729.8	-82.596
3729.9	-82.748
3729.9	-82.886
3729.9	-82.474
3729.9	-82.932
3729.9	-82.779
3730	-82.55
3730	-82.962
3730	-82.55
3730	-82.84
3730	-82.855
3730.1	-82.55
3730.1	-83.069
3730.1	-82.84
3730.1	-82.748
3730.1	-83.084
3730.2	-82.581
3730.2	-82.886
3730.2	-82.84
3730.2	-82.504
3730.2	-83.008
3730.3	-82.718
3730.3	-82.642
3730.3	-83.069
3730.3	-82.596
3730.3	-82.993
3730.4	-83.023
3730.4	-82.611
3730.4	-83.145
3730.4	-82.825
3730.4	-82.718
3730.5	-83.16
3730.5	-82.703
3730.5	-82.962
3730.5	-82.993
3730.5	-82.657
3730.6	-83.084
3730.6	-82.886
3730.6	-82.748
3730.6	-83.054
3730.6	-82.733
3730.7	-83.008
3730.7	-83.069
3730.7	-82.703
3730.7	-83.16
3730.7	-82.962
3730.8	-82.779
3730.8	-83.267
3730.8	-82.901
3730.8	-83.023
3730.8	-83.237
3730.9	-82.718
3730.9	-83.206
3730.9	-83.13
3730.9	-82.87
3730.9	-83.252
3731	-82.901
3731	-82.886
3731	-83.16
3731	-82.809
3731	-83.237
3731.1	-83.099
3731.1	-82.84
3731.1	-83.206
3731.1	-82.916
3731.1	-83.13
3731.2	-83.221
3731.2	-82.886
3731.2	-83.282
3731.2	-82.947
3731.2	-83.145
3731.3	-83.267
3731.3	-82.932
3731.3	-83.344
3731.3	-82.977
3731.3	-83.115
3731.4	-83.191
3731.4	-82.962
3731.4	-83.405
3731.4	-82.993
3731.4	-83.389
3731.5	-83.145
3731.5	-83.206
3731.5	-83.389
3731.5	-83.023
3731.5	-83.466
3731.6	-82.977
3731.6	-83.328
3731.6	-83.084
3731.6	-83.237
3731.6	-83.267
3731.7	-83.084
3731.7	-83.374
3731.7	-82.962
3731.7	-83.405
3731.7	-83.038
3731.8	-83.405
3731.8	-83.176
3731.8	-83.389
3731.8	-83.237
3731.8	-83.221
3731.9	-83.42
3731.9	-83.145
3731.9	-83.374
3731.9	-83.084
3731.9	-83.405
3732	-83.054
3732	-83.466
3732	-83.084
3732	-83.466
3732	-83.252
3732.1	-83.45
3732.1	-83.282
3732.1	-83.405
3732.1	-83.42
3732.1	-83.374
3732.2	-83.466
3732.2	-83.267
3732.2	-83.466
3732.2	-83.145
3732.2	-83.557
3732.3	-83.069
3732.3	-83.572
3732.3	-83.145
3732.3	-83.496
3732.3	-83.389
3732.4	-83.527
3732.4	-83.374
3732.4	-83.45
3732.4	-83.511
3732.4	-83.298
3732.5	-83.633
3732.5	-83.237
3732.5	-83.71
3732.5	-83.298
3732.5	-83.618
3732.6	-83.389
3732.6	-83.557
3732.6	-83.435
3732.6	-83.405
3732.6	-83.633
3732.7	-83.267
3732.7	-83.725
3732.7	-83.313
3732.7	-83.71
3732.7	-83.389
3732.8	-83.618
3732.8	-83.45
3732.8	-83.42
3732.8	-83.694
3732.8	-83.344
3732.9	-83.74
3732.9	-83.374
3732.9	-83.618
3732.9	-83.466
3732.9	-83.618
3733	-83.664
3733	-83.481
3733	-83.832
3733	-83.374
3733	-83.878
3733.1	-83.588
3733.1	-83.755
3733.1	-83.694
3733.1	-83.481
3733.1	-83.679
3733.2	-83.389
3733.2	-83.817
3733.2	-83.527
3733.2	-83.725
3733.2	-83.679
3733.3	-83.572
3733.3	-83.908
3733.3	-83.572
3733.3	-83.984
3733.3	-83.603
3733.4	-83.74
3733.4	-83.725
3733.4	-83.633
3733.4	-83.954
3733.4	-83.588
3733.5	-83.893
3733.5	-83.542
3733.5	-83.649
3733.5	-83.725
3733.5	-83.481
3733.6	-83.878
3733.6	-83.481
3733.6	-83.801
3733.6	-83.633
3733.6	-83.817
3733.7	-83.908
3733.7	-83.618
3733.7	-84.015
3733.7	-83.603
3733.7	-83.893
3733.8	-83.862
3733.8	-83.725
3733.8	-84.045
3733.8	-83.618
3733.8	-84
3733.9	-83.694
3733.9	-83.908
3733.9	-83.923
3733.9	-83.603
3733.9	-84.045
3734	-83.679
3734	-83.939
3734	-83.878
3734	-83.786
3734	-84.015
3734.1	-83.588
3734.1	-84.015
3734.1	-83.755
3734.1	-83.862
3734.1	-84.015
3734.2	-83.664
3734.2	-84.106
3734.2	-83.786
3734.2	-84.091
3734.2	-83.984
3734.3	-83.801
3734.3	-84.122
3734.3	-83.664
3734.3	-84.137
3734.3	-83.862
3734.4	-83.908
3734.4	-84.076
3734.4	-83.755
3734.4	-84.198
3734.4	-83.908
3734.5	-84.137
3734.5	-84.106
3734.5	-83.862
3734.5	-84.213
3734.5	-83.817
3734.6	-84.183
3734.6	-83.984
3734.6	-84
3734.6	-84.274
3734.6	-83.832
3734.7	-84.351
3734.7	-84
3734.7	-84.091
3734.7	-84.32
3734.7	-83.923
3734.8	-84.351
3734.8	-84.03
3734.8	-84.213
3734.8	-84.152
3734.8	-83.939
3734.9	-84.32
3734.9	-83.878
3734.9	-84.29
3734.9	-84.137
3734.9	-83.984
3735	-84.335
3735	-83.969
3735	-84.32
3735	-84.122
3735	-84.122
3735.1	-84.305
3735.1	-84.061
3735.1	-84.534
3735.1	-84.198
3735.1	-84.29
3735.2	-84.351
3735.2	-83.954
3735.2	-84.427
3735.2	-84.122
3735.2	-84.32
3735.3	-84.335
3735.3	-84.045
3735.3	-84.503
3735.3	-84.152
3735.3	-84.442
3735.4	-84.412
3735.4	-84.091
3735.4	-84.488
3735.4	-84.091
3735.4	-84.427
3735.5	-84.305
3735.5	-84.152
3735.5	-84.473
3735.5	-84.091
3735.5	-84.518
3735.6	-84.274
3735.6	-84.198
3735.6	-84.442
3735.6	-84.03
3735.6	-84.488
3735.7	-84.259
3735.7	-84.29
3735.7	-84.564
3735.7	-84.122
3735.7	-84.641
3735.8	-84.412
3735.8	-84.442
3735.8	-84.564
3735.8	-84.167
3735.8	-84.579
3735.9	-84.32
3735.9	-84.473
3735.9	-84.595
3735.9	-84.244
3735.9	-84.717
3736	-84.427
3736	-84.488
3736	-84.641
3736	-84.259
3736	-84.686
3736.1	-84.427
3736.1	-84.457
3736.1	-84.564
3736.1	-84.259
3736.1	-84.702
3736.2	-84.351
3736.2	-84.549
3736.2	-84.595
3736.2	-84.229
3736.2	-84.778
3736.3	-84.427
3736.3	-84.518
3736.3	-84.686
3736.3	-84.274
3736.3	-84.732
3736.4	-84.488
3736.4	-84.579
3736.4	-84.702
3736.4	-84.274
3736.4	-84.778
3736.5	-84.503
3736.5	-84.549
3736.5	-84.885
3736.5	-84.381
3736.5	-84.763
3736.6	-84.579
3736.6	-84.518
3736.6	-84.854
3736.6	-84.381
3736.6	-84.763
3736.7	-84.61
3736.7	-84.534
3736.7	-84.869
3736.7	-84.518
3736.7	-84.93
3736.8	-84.747
3736.8	-84.473
3736.8	-84.869
3736.8	-84.457
3736.8	-84.793
3736.9	-84.793
3736.9	-84.564
3736.9	-84.915
3736.9	-84.488
3736.9	-84.808
3737	-84.869
3737	-84.549
3737	-84.93
3737	-84.686
3737	-84.763
3737.1	-84.915
3737.1	-84.549
3737.1	-85.007
3737.1	-84.686
3737.1	-84.656
3737.2	-84.976
3737.2	-84.61
3737.2	-85.068
3737.2	-84.885
3737.2	-84.641
3737.3	-85.098
3737.3	-84.641
3737.3	-84.976
3737.3	-84.93
3737.3	-84.656
3737.4	-85.083
3737.4	-84.793
3737.4	-85.022
3737.4	-85.129
3737.4	-84.595
3737.5	-85.052
3737.5	-84.824
3737.5	-84.747
3737.5	-85.159
3737.5	-84.702
3737.6	-85.037
3737.6	-85.022
3737.6	-84.702
3737.6	-85.205
3737.6	-84.9
3737.7	-85.022
3737.7	-85.007
3737.7	-84.625
3737.7	-85.129
3737.7	-84.976
3737.8	-84.885
3737.8	-85.266
3737.8	-84.793
3737.8	-85.159
3737.8	-85.098
3737.9	-84.808
3737.9	-85.312
3737.9	-84.991
3737.9	-85.022
3737.9	-85.19
3738	-84.854
3738	-85.251
3738	-85.144
3738	-85.037
3738	-85.266
3738.1	-84.778
3738.1	-85.129
3738.1	-85.114
3738.1	-84.869
3738.1	-85.327
3738.2	-85.007
3738.2	-84.961
3738.2	-85.297
3738.2	-84.885
3738.2	-85.281
3738.3	-85.144
3738.3	-84.869
3738.3	-85.342
3738.3	-85.052
3738.3	-85.159
3738.4	-85.342
3738.4	-84.854
3738.4	-85.251
3738.4	-85.159
3738.4	-84.946
3738.5	-85.388
3738.5	-85.098
3738.5	-85.159
3738.5	-85.327
3738.5	-84.961
3738.6	-85.403
3738.6	-85.251
3738.6	-85.083
3738.6	-85.48
3738.6	-85.083
3738.7	-85.22
3738.7	-85.403
3738.7	-85.007
3738.7	-85.358
3738.7	-85.266
3738.8	-85.022
3738.8	-85.495
3738.8	-85.175
3738.8	-85.22
3738.8	-85.464
3738.9	-85.068
3738.9	-85.403
3738.9	-85.419
3738.9	-85.114
3738.9	-85.556
3739	-85.236
3739	-85.251
3739	-85.526
3739	-85.129
3739	-85.464
3739.1	-85.373
3739.1	-85.052
3739.1	-85.449
3739.1	-85.312
3739.1	-85.205
3739.2	-85.617
3739.2	-85.175
3739.2	-85.312
3739.2	-85.495
3739.2	-85.098
3739.3	-85.51
3739.3	-85.541
3739.3	-85.19
3739.3	-85.678
3739.3	-85.297
3739.4	-85.449
3739.4	-85.617
3739.4	-85.266
3739.4	-85.632
3739.4	-85.495
3739.5	-85.236
3739.5	-85.678
3739.5	-85.266
3739.5	-85.587
3739.5	-85.602
3739.6	-85.236
3739.6	-85.724
3739.6	-85.358
3739.6	-85.556
3739.6	-85.526
3739.7	-85.327
3739.7	-85.724
3739.7	-85.327
3739.7	-85.648
3739.7	-85.587
3739.8	-85.449
3739.8	-85.663
3739.8	-85.327
3739.8	-85.785
3739.8	-85.297
3739.9	-85.678
3739.9	-85.51
3739.9	-85.617
3739.9	-85.678
3739.9	-85.526
3740	-85.785
3740	-85.434
3740	-85.815
3740	-85.464
3740	-85.8
3740.1	-85.678
3740.1	-85.739
3740.1	-85.754
3740.1	-85.77
3740.1	-85.8
3740.2	-85.587
3740.2	-85.892
3740.2	-85.495
3740.2	-85.876
3740.2	-85.526
3740.3	-85.907
3740.3	-85.526
3740.3	-85.892
3740.3	-85.648
3740.3	-85.968
3740.4	-85.709
3740.4	-85.8
3740.4	-85.739
3740.4	-85.678
3740.4	-85.892
3740.5	-85.617
3740.5	-85.922
3740.5	-85.587
3740.5	-85.938
3740.5	-85.541
3740.6	-85.907
3740.6	-85.51
3740.6	-85.892
3740.6	-85.617
3740.6	-85.938
3740.7	-85.724
3740.7	-85.922
3740.7	-85.861
3740.7	-85.754
3740.7	-85.892
3740.8	-85.678
3740.8	-85.953
3740.8	-85.617
3740.8	-86.075
3740.8	-85.663
3740.9	-85.999
3740.9	-85.8
3740.9	-85.953
3740.9	-85.876
3740.9	-85.785
3741	-85.968
3741	-85.663
3741	-86.09
3741	-85.693
3741	-86.197
3741.1	-85.815
3741.1	-86.044
3741.1	-85.892
3741.1	-85.846
3741.1	-86.06
3741.2	-85.693
3741.2	-86.075
3741.2	-85.693
3741.2	-86.09
3741.2	-85.861
3741.3	-86.121
3741.3	-86.105
3741.3	-85.892
3741.3	-86.151
3741.3	-85.861
3741.4	-86.182
3741.4	-85.8
3741.4	-86.105
3741.4	-85.938
3741.4	-85.892
3741.5	-86.075
3741.5	-85.709
3741.5	-86.136
3741.5	-85.846
3741.5	-86.182
3741.6	-85.999
3741.6	-86.121
3741.6	-86.166
3741.6	-85.907
3741.6	-86.258
3741.7	-85.892
3741.7	-86.258
3741.7	-85.999
3741.7	-86.044
3741.7	-86.121
3741.8	-85.77
3741.8	-86.151
3741.8	-85.785
3741.8	-86.197
3741.8	-86.09
3741.9	-86.014
3741.9	-86.182
3741.9	-85.861
3741.9	-86.319
3741.9	-85.953
3742	-86.319
3742	-86.197
3742	-85.999
3742	-86.273
3742	-85.876
3742.1	-86.273
3742.1	-86.029
3742.1	-86.288
3742.1	-86.197
3742.1	-85.983
3742.2	-86.456
3742.2	-85.999
3742.2	-86.456
3742.2	-86.212
3742.2	-86.105
3742.3	-86.273
3742.3	-86.014
3742.3	-86.441
3742.3	-86.06
3742.3	-86.288
3742.4	-86.197
3742.4	-86.075
3742.4	-86.456
3742.4	-86.06
3742.4	-86.472
3742.5	-86.212
3742.5	-86.288
3742.5	-86.38
3742.5	-86.044
3742.5	-86.533
3742.6	-86.09
3742.6	-86.349
3742.6	-86.212
3742.6	-86.09
3742.6	-86.349
3742.7	-85.968
3742.7	-86.395
3742.7	-86.166
3742.7	-86.197
3742.7	-86.319
3742.8	-86.044
3742.8	-86.487
3742.8	-86.151
3742.8	-86.411
3742.8	-86.288
3742.9	-86.121
3742.9	-86.456
3742.9	-85.999
3742.9	-86.395
3742.9	-86.273
3743	-86.258
3743	-86.517
3743	-86.121
3743	-86.456
3743	-86.151
3743.1	-86.38
3743.1	-86.38
3743.1	-86.029
3743.1	-86.441
3743.1	-86.121
3743.2	-86.426
3743.2	-86.365
3743.2	-86.227
3743.2	-86.548
3743.2	-86.182
3743.3	-86.533
3743.3	-86.258
3743.3	-86.273
3743.3	-86.487
3743.3	-86.09
3743.4	-86.533
3743.4	-86.182
3743.4	-86.334
3743.4	-86.395
3743.4	-86.105
3743.5	-86.533
3743.5	-86.227
3743.5	-86.426
3743.5	-86.38
3743.5	-86.182
3743.6	-86.655
3743.6	-86.212
3743.6	-86.639
3743.6	-86.395
3743.6	-86.166
3743.7	-86.533
3743.7	-86.151
3743.7	-86.563
3743.7	-86.349
3743.7	-86.304
3743.8	-86.517
3743.8	-86.197
3743.8	-86.624
3743.8	-86.365
3743.8	-86.472
3743.9	-86.578
3743.9	-86.182
3743.9	-86.7
3743.9	-86.38
3743.9	-86.609
3744	-86.609
3744	-86.334
3744	-86.761
3744	-86.334
3744	-86.639
3744.1	-86.548
3744.1	-86.288
3744.1	-86.685
3744.1	-86.227
3744.1	-86.594
3744.2	-86.533
3744.2	-86.319
3744.2	-86.67
3744.2	-86.288
3744.2	-86.655
3744.3	-86.548
3744.3	-86.426
3744.3	-86.731
3744.3	-86.349
3744.3	-86.685
3744.4	-86.578
3744.4	-86.548
3744.4	-86.777
3744.4	-86.334
3744.4	-86.761
3744.5	-86.517
3744.5	-86.411
3744.5	-86.823
3744.5	-86.441
3744.5	-86.746
3744.6	-86.578
3744.6	-86.456
3744.6	-86.746
3744.6	-86.411
3744.6	-86.853
3744.7	-86.548
3744.7	-86.594
3744.7	-86.868
3744.7	-86.441
3744.7	-86.929
3744.8	-86.746
3744.8	-86.609
3744.8	-86.853
3744.8	-86.472
3744.8	-86.868
3744.9	-86.685
3744.9	-86.67
3744.9	-86.868
3744.9	-86.411
3744.9	-86.884
3745	-86.7
3745	-86.685
3745	-86.914
3745	-86.456
3745	-86.868
3745.1	-86.777
3745.1	-86.7
3745.1	-86.975
3745.1	-86.533
3745.1	-86.929
3745.2	-86.731
3745.2	-86.548
3745.2	-86.96
3745.2	-86.533
3745.2	-86.929
3745.3	-86.838
3745.3	-86.655
3745.3	-87.082
3745.3	-86.624
3745.3	-86.945
3745.4	-86.868
3745.4	-86.563
3745.4	-87.021
3745.4	-86.685
3745.4	-86.853
3745.5	-86.899
3745.5	-86.655
3745.5	-87.112
3745.5	-86.838
3745.5	-86.945
3745.6	-87.036
3745.6	-86.563
3745.6	-87.067
3745.6	-86.746
3745.6	-86.639
3745.7	-87.097
3745.7	-86.639
3745.7	-87.021
3745.7	-87.051
3745.7	-86.746
3745.8	-87.097
3745.8	-86.823
3745.8	-87.036
3745.8	-86.99
3745.8	-86.807
3745.9	-87.28
3745.9	-86.945
3745.9	-87.082
3745.9	-87.112
3745.9	-86.67
3746	-87.097
3746	-86.823
3746	-86.792
3746	-87.128
3746	-86.685
3746.1	-87.097
3746.1	-87.097
3746.1	-86.868
3746.1	-87.341
3746.1	-86.945
3746.2	-87.051
3746.2	-87.158
3746.2	-86.731
3746.2	-87.204
3746.2	-86.96
3746.3	-86.884
3746.3	-87.173
3746.3	-86.792
3746.3	-87.219
3746.3	-87.097
3746.4	-86.807
3746.4	-87.265
3746.4	-86.945
3746.4	-87.173
3746.4	-87.219
3746.5	-86.899
3746.5	-87.341
3746.5	-87.082
3746.5	-86.884
3746.5	-87.296
3746.6	-86.792
3746.6	-87.189
3746.6	-87.189
3746.6	-86.807
3746.6	-87.402
3746.7	-87.067
3746.7	-86.96
3746.7	-87.341
3746.7	-86.899
3746.7	-87.296
3746.8	-87.25
3746.8	-87.006
3746.8	-87.402
3746.8	-87.082
3746.8	-87.112
3746.9	-87.448
3746.9	-87.006
3746.9	-87.341
3746.9	-87.234
3746.9	-86.945
3747	-87.326
3747	-87.082
3747	-87.219
3747	-87.341
3747	-87.021
3747.1	-87.418
3747.1	-87.265
3747.1	-87.021
3747.1	-87.463
3747.1	-87.051
3747.2	-87.173
3747.2	-87.479
3747.2	-86.96
3747.2	-87.402
3747.2	-87.372
3747.3	-86.975
3747.3	-87.402
3747.3	-87.158
3747.3	-87.128
3747.3	-87.387
3747.4	-87.051
3747.4	-87.341
3747.4	-87.402
3747.4	-87.097
3747.4	-87.54
3747.5	-87.234
3747.5	-87.173
3747.5	-87.509
3747.5	-87.082
3747.5	-87.433
3747.6	-87.433
3747.6	-87.051
3747.6	-87.448
3747.6	-87.326
3747.6	-87.158
3747.7	-87.509
3747.7	-87.097
3747.7	-87.433
3747.7	-87.341
3747.7	-87.097
3747.8	-87.57
3747.8	-87.265
3747.8	-87.296
3747.8	-87.509
3747.8	-87.067
3747.9	-87.555
3747.9	-87.326
3747.9	-87.173
3747.9	-87.494
3747.9	-87.082
3748	-87.448
3748	-87.265
3748	-87.341
3748	-87.463
3748	-87.143
3748.1	-87.54
3748.1	-87.204
3748.1	-87.555
3748.1	-87.509
3748.1	-87.326
3748.2	-87.646
3748.2	-87.173
3748.2	-87.631
3748.2	-87.357
3748.2	-87.601
3748.3	-87.494
3748.3	-87.311
3748.3	-87.509
3748.3	-87.296
3748.3	-87.769
3748.4	-87.311
3748.4	-87.677
3748.4	-87.372
3748.4	-87.524
3748.4	-87.448
3748.5	-87.54
3748.5	-87.494
3748.5	-87.357
3748.5	-87.57
3748.5	-87.234
3748.6	-87.631
3748.6	-87.357
3748.6	-87.677
3748.6	-87.311
3748.6	-87.708
3748.7	-87.372
3748.7	-87.708
3748.7	-87.494
3748.7	-87.616
3748.7	-87.479
3748.8	-87.433
3748.8	-87.601
3748.8	-87.494
3748.8	-87.646
3748.8	-87.372
3748.9	-87.677
3748.9	-87.311
3748.9	-87.753
3748.9	-87.387
3748.9	-87.769
3749	-87.463
3749	-87.723
3749	-87.463
3749	-87.708
3749	-87.662
3749.1	-87.57
3749.1	-87.631
3749.1	-87.387
3749.1	-87.662
3749.1	-87.341
3749.2	-87.83
3749.2	-87.418
3749.2	-87.784
3749.2	-87.494
3749.2	-87.692
3749.3	-87.692
3749.3	-87.601
3749.3	-87.769
3749.3	-87.479
3749.3	-87.891
3749.4	-87.448
3749.4	-87.891
3749.4	-87.601
3749.4	-87.799
3749.4	-87.646
3749.5	-87.54
3749.5	-87.753
3749.5	-87.585
3749.5	-87.921
3749.5	-87.54
3749.6	-87.921
3749.6	-87.585
3749.6	-87.799
3749.6	-87.738
3749.6	-87.524
3749.7	-87.845
3749.7	-87.524
3749.7	-87.906
3749.7	-87.769
3749.7	-87.982
3749.8	-87.799
3749.8	-87.753
3749.8	-87.845
3749.8	-87.524
3749.8	-87.952
3749.9	-87.585
3749.9	-87.982
3749.9	-87.753
3749.9	-87.799
3749.9	-87.921
3750	-87.646
3750	-87.967
3750	-87.509
3750	-87.921
3750	-87.723
3750.1	-87.814
3750.1	-87.982
3750.1	-87.677
3750.1	-88.028
3750.1	-87.585
3750.2	-87.891
3750.2	-87.814
3750.2	-87.784
3750.2	-87.967
3750.2	-87.662
3750.3	-88.043
3750.3	-87.723
3750.3	-88.043
3750.3	-87.952
3750.3	-87.646
3750.4	-87.936
3750.4	-87.57
3750.4	-88.013
3750.4	-87.875
3750.4	-87.967
3750.5	-87.967
3750.5	-87.753
3750.5	-88.089
3750.5	-87.708
3750.5	-88.089
3750.6	-87.906
3750.6	-87.845
3750.6	-88.074
3750.6	-87.677
3750.6	-88.104
3750.7	-87.845
3750.7	-88.028
3750.7	-87.997
3750.7	-87.738
3750.7	-88.013
3750.8	-87.692
3750.8	-88.089
3750.8	-87.921
3750.8	-87.891
3750.8	-88.074
3750.9	-87.646
3750.9	-88.12
3750.9	-87.799
3750.9	-87.936
3750.9	-88.028
3751	-87.799
3751	-88.135
3751	-87.753
3751	-88.135
3751	-87.921
3751.1	-87.891
3751.1	-88.089
3751.1	-87.708
3751.1	-88.242
3751.1	-87.891
3751.2	-88.043
3751.2	-88.196
3751.2	-87.814
3751.2	-88.242
3751.2	-87.83
3751.3	-88.196
3751.3	-88.043
3751.3	-87.906
3751.3	-88.181
3751.3	-87.769
3751.4	-88.242
3751.4	-87.982
3751.4	-88.013
3751.4	-88.165
3751.4	-87.845
3751.5	-88.364
3751.5	-88.058
3751.5	-88.272
3751.5	-88.242
3751.5	-87.891
3751.6	-88.287
3751.6	-87.921
3751.6	-88.211
3751.6	-88.104
3751.6	-87.967
3751.7	-88.272
3751.7	-87.906
3751.7	-88.318
3751.7	-88.135
3751.7	-88.15
3751.8	-88.379
3751.8	-87.936
3751.8	-88.394
3751.8	-88.12
3751.8	-88.12
3751.9	-88.303
3751.9	-87.982
3751.9	-88.303
3751.9	-88.043
3751.9	-88.272
3752	-88.257
3752	-87.997
3752	-88.364
3752	-87.936
3752	-88.318
3752.1	-88.196
3752.1	-88.013
3752.1	-88.455
3752.1	-87.997
3752.1	-88.364
3752.2	-88.257
3752.2	-88.165
3752.2	-88.455
3752.2	-88.043
3752.2	-88.47
3752.3	-88.226
3752.3	-88.226
3752.3	-88.47
3752.3	-88.013
3752.3	-88.44
3752.4	-88.104
3752.4	-88.196
3752.4	-88.44
3752.4	-88.058
3752.4	-88.516
3752.5	-88.272
3752.5	-88.318
3752.5	-88.425
3752.5	-88.089
3752.5	-88.486
3752.6	-88.211
3752.6	-88.44
3752.6	-88.44
3752.6	-88.15
3752.6	-88.638
3752.7	-88.272
3752.7	-88.455
3752.7	-88.47
3752.7	-88.135
3752.7	-88.593
3752.8	-88.303
3752.8	-88.425
3752.8	-88.47
3752.8	-88.135
3752.8	-88.547
3752.9	-88.257
3752.9	-88.455
3752.9	-88.531
3752.9	-88.226
3752.9	-88.638
3753	-88.394
3753	-88.593
3753	-88.531
3753	-88.226
3753	-88.623
3753.1	-88.226
3753.1	-88.501
3753.1	-88.516
3753.1	-88.257
3753.1	-88.73
3753.2	-88.364
3753.2	-88.44
3753.2	-88.593
3753.2	-88.303
3753.2	-88.76
3753.3	-88.455
3753.3	-88.562
3753.3	-88.562
3753.3	-88.257
3753.3	-88.73
3753.4	-88.455
3753.4	-88.593
3753.4	-88.669
3753.4	-88.257
3753.4	-88.715
3753.5	-88.531
3753.5	-88.47
3753.5	-88.791
3753.5	-88.348
3753.5	-88.73
3753.6	-88.562
3753.6	-88.409
3753.6	-88.76
3753.6	-88.303
3753.6	-88.684
3753.7	-88.577
3753.7	-88.486
3753.7	-88.852
3753.7	-88.47
3753.7	-88.791
3753.8	-88.608
3753.8	-88.394
3753.8	-88.791
3753.8	-88.455
3753.8	-88.669
3753.9	-88.73
3753.9	-88.409
3753.9	-88.913
3753.9	-88.608
3753.9	-88.654
3754	-88.867
3754	-88.516
3754	-88.791
3754	-88.654
3754	-88.684
3754.1	-88.882
3754.1	-88.501
3754.1	-88.882
3754.1	-88.73
3754.1	-88.547
3754.2	-88.959
3754.2	-88.577
3754.2	-88.776
3754.2	-88.76
3754.2	-88.47
3754.3	-88.959
3754.3	-88.73
3754.3	-88.791
3754.3	-88.943
3754.3	-88.486
3754.4	-88.943
3754.4	-88.699
3754.4	-88.562
3754.4	-89.02
3754.4	-88.531
3754.5	-88.791
3754.5	-88.806
3754.5	-88.531
3754.5	-89.066
3754.5	-88.715
3754.6	-88.76
3754.6	-88.928
3754.6	-88.593
3754.6	-89.05
3754.6	-88.821
3754.7	-88.684
3754.7	-89.081
3754.7	-88.608
3754.7	-89.005
3754.7	-89.035
3754.8	-88.623
3754.8	-89.096
3754.8	-88.73
3754.8	-88.684
3754.8	-89.035
3754.9	-88.623
3754.9	-89.005
3754.9	-88.837
3754.9	-88.516
3754.9	-89.035
3755	-88.806
3755	-88.913
3755	-89.142
3755	-88.73
3755	-89.096
3755.1	-88.959
3755.1	-88.791
3755.1	-89.157
3755.1	-88.821
3755.1	-88.943
3755.2	-88.989
3755.2	-88.654
3755.2	-89.111
3755.2	-88.898
3755.2	-88.852
3755.3	-89.233
3755.3	-88.837
3755.3	-89.066
3755.3	-89.157
3755.3	-88.669
3755.4	-89.111
3755.4	-88.928
3755.4	-88.73
3755.4	-89.172
3755.4	-88.837
3755.5	-89.005
3755.5	-89.111
3755.5	-88.776
3755.5	-89.188
3755.5	-89.066
3755.6	-88.913
3755.6	-89.264
3755.6	-88.898
3755.6	-89.081
3755.6	-89.218
3755.7	-88.852
3755.7	-89.264
3755.7	-89.096
3755.7	-88.806
3755.7	-89.264
3755.8	-88.989
3755.8	-88.989
3755.8	-89.294
3755.8	-88.821
3755.8	-89.218
3755.9	-89.172
3755.9	-88.867
3755.9	-89.325
3755.9	-89.066
3755.9	-88.913
3756	-89.279
3756	-88.913
3756	-89.233
3756	-89.294
3756	-88.867
3756.1	-89.325
3756.1	-89.035
3756.1	-88.943
3756.1	-89.34
3756.1	-88.913
3756.2	-89.279
3756.2	-89.188
3756.2	-88.928
3756.2	-89.386
3756.2	-89.005
3756.3	-89.325
3756.3	-89.203
3756.3	-89.02
3756.3	-89.294
3756.3	-88.974
3756.4	-89.34
3756.4	-89.111
3756.4	-89.127
3756.4	-89.31
3756.4	-88.913
3756.5	-89.416
3756.5	-89.05
3756.5	-89.401
3756.5	-89.249
3756.5	-89.264
3756.6	-89.325
3756.6	-89.127
3756.6	-89.462
3756.6	-89.081
3756.6	-89.493
3756.7	-89.203
3756.7	-89.493
3756.7	-89.355
3756.7	-89.432
3756.7	-89.432
3756.8	-89.31
3756.8	-89.478
3756.8	-89.157
3756.8	-89.569
3756.8	-89.218
3756.9	-89.554
3756.9	-89.249
3756.9	-89.63
3756.9	-89.294
3756.9	-89.539
3757	-89.401
3757	-89.401
3757	-89.34
3757	-89.294
3757	-89.401
3757.1	-89.264
3757.1	-89.493
3757.1	-89.233
3757.1	-89.63
3757.1	-89.233
3757.2	-89.706
3757.2	-89.325
3757.2	-89.706
3757.2	-89.325
3757.2	-89.661
3757.3	-89.371
3757.3	-89.615
3757.3	-89.493
3757.3	-89.462
3757.3	-89.554
3757.4	-89.31
3757.4	-89.569
3757.4	-89.294
3757.4	-89.645
3757.4	-89.233
3757.5	-89.691
3757.5	-89.264
3757.5	-89.63
3757.5	-89.493
3757.5	-89.691
3757.6	-89.584
3757.6	-89.416
3757.6	-89.645
3757.6	-89.264
3757.6	-89.661
3757.7	-89.279
3757.7	-89.722
3757.7	-89.401
3757.7	-89.645
3757.7	-89.569
3757.8	-89.554
3757.8	-89.752
3757.8	-89.401
3757.8	-89.752
3757.8	-89.294
3757.9	-89.691
3757.9	-89.493
3757.9	-89.691
3757.9	-89.691
3757.9	-89.539
3758	-89.752
3758	-89.447
3758	-89.752
3758	-89.371
3758	-89.706
3758.1	-89.508
3758.1	-89.523
3758.1	-89.706
3758.1	-89.401
3758.1	-89.767
3758.2	-89.401
3758.2	-89.737
3758.2	-89.478
3758.2	-89.645
3758.2	-89.676
3758.3	-89.386
3758.3	-89.752
3758.3	-89.401
3758.3	-89.798
3758.3	-89.569
3758.4	-89.722
3758.4	-89.676
3758.4	-89.355
3758.4	-89.752
3758.4	-89.371
3758.5	-89.798
3758.5	-89.661
3758.5	-89.661
3758.5	-89.767
3758.5	-89.432
3758.6	-89.905
3758.6	-89.493
3758.6	-89.828
3758.6	-89.645
3758.6	-89.523
3758.7	-89.783
3758.7	-89.554
3758.7	-89.951
3758.7	-89.63
3758.7	-89.859
3758.8	-89.691
3758.8	-89.539
3758.8	-89.905
3758.8	-89.523
3758.8	-89.935
3758.9	-89.722
3758.9	-89.767
3758.9	-89.859
3758.9	-89.584
3758.9	-90.042
3759	-89.6
3759	-89.89
3759	-89.767
3759	-89.645
3759	-89.935
3759.1	-89.6
3759.1	-89.966
3759.1	-89.691
3759.1	-89.752
3759.1	-89.89
3759.2	-89.63
3759.2	-90.027
3759.2	-89.63
3759.2	-89.92
3759.2	-89.783
3759.3	-89.645
3759.3	-90.012
3759.3	-89.554
3759.3	-89.981
3759.3	-89.645
3759.4	-89.798
3759.4	-89.966
3759.4	-89.615
3759.4	-90.012
3759.4	-89.63
3759.5	-89.951
3759.5	-89.874
3759.5	-89.676
3759.5	-90.057
3759.5	-89.569
3759.6	-89.996
3759.6	-89.722
3759.6	-89.783
3759.6	-89.981
3759.6	-89.63
3759.7	-90.042
3759.7	-89.676
3759.7	-89.92
3759.7	-89.966
3759.7	-89.752
3759.8	-90.164
3759.8	-89.615
3759.8	-90.012
3759.8	-89.935
3759.8	-89.783
3759.9	-90.057
3759.9	-89.661
3759.9	-90.027
3759.9	-89.752
3759.9	-89.935
3760	-90.057
3760	-89.691
3760	-90.088
3760	-89.737
3760	-89.935
3760.1	-89.966
3760.1	-89.752
3760.1	-90.088
3760.1	-89.737
3760.1	-90.103
3760.2	-89.905
3760.2	-89.828
3760.2	-90.118
3760.2	-89.706
3760.2	-90.103
3760.3	-89.859
3760.3	-89.783
3760.3	-90.057
3760.3	-89.752
3760.3	-90.149
3760.4	-89.874
3760.4	-89.981
3760.4	-90.042
3760.4	-89.706
3760.4	-90.164
3760.5	-89.905
3760.5	-90.073
3760.5	-90.088
3760.5	-89.798
3760.5	-90.256
3760.6	-89.859
3760.6	-90.164
3760.6	-90.012
3760.6	-89.798
3760.6	-90.164
3760.7	-89.737
3760.7	-90.164
3760.7	-89.951
3760.7	-89.828
3760.7	-90.103
3760.8	-89.706
3760.8	-90.225
3760.8	-89.966
3760.8	-89.935
3760.8	-90.195
3760.9	-89.767
3760.9	-90.271
3760.9	-89.996
3760.9	-90.073
3760.9	-90.164
3761	-89.767
3761	-90.24
3761	-89.935
3761	-90.012
3761	-90.134
3761.1	-89.798
3761.1	-90.21
3761.1	-89.966
3761.1	-90.103
3761.1	-90.164
3761.2	-89.966
3761.2	-90.302
3761.2	-89.905
3761.2	-90.195
3761.2	-90.24
3761.3	-89.89
3761.3	-90.286
3761.3	-89.951
3761.3	-90.134
3761.3	-90.149
3761.4	-89.859
3761.4	-90.302
3761.4	-89.905
3761.4	-90.103
3761.4	-90.103
3761.5	-89.89
3761.5	-90.363
3761.5	-89.951
3761.5	-90.21
3761.5	-90.195
3761.6	-89.844
3761.6	-90.378
3761.6	-90.088
3761.6	-90.271
3761.6	-90.195
3761.7	-89.798
3761.7	-90.317
3761.7	-90.057
3761.7	-90.225
3761.7	-90.302
3761.8	-89.966
3761.8	-90.347
3761.8	-90.149
3761.8	-90.302
3761.8	-90.378
3761.9	-90.042
3761.9	-90.408
3761.9	-90.088
3761.9	-90.149
3761.9	-90.347
3762	-89.92
3762	-90.332
3762	-90.164
3762	-90.134
3762	-90.408
3762.1	-90.042
3762.1	-90.469
3762.1	-90.225
3762.1	-90.103
3762.1	-90.454
3762.2	-89.966
3762.2	-90.363
3762.2	-90.225
3762.2	-89.981
3762.2	-90.485
3762.3	-90.103
3762.3	-90.393
3762.3	-90.332
3762.3	-90.073
3762.3	-90.469
3762.4	-90.164
3762.4	-90.363
3762.4	-90.439
3762.4	-90.073
3762.4	-90.454
3762.5	-90.134
3762.5	-90.103
3762.5	-90.469
3762.5	-90.057
3762.5	-90.424
3762.6	-90.363
3762.6	-90.134
3762.6	-90.53
3762.6	-90.195
3762.6	-90.424
3762.7	-90.439
3762.7	-90.088
3762.7	-90.515
3762.7	-90.179
3762.7	-90.332
3762.8	-90.393
3762.8	-90.027
3762.8	-90.454
3762.8	-90.179
3762.8	-90.149
3762.9	-90.546
3762.9	-90.073
3762.9	-90.454
3762.9	-90.393
3762.9	-90.118
3763	-90.53
3763	-90.24
3763	-90.286
3763	-90.424
3763	-90.073
3763.1	-90.424
3763.1	-90.302
3763.1	-90.21
3763.1	-90.53
3763.1	-90.179
3763.2	-90.485
3763.2	-90.424
3763.2	-90.149
3763.2	-90.546
3763.2	-90.225
3763.3	-90.363
3763.3	-90.607
3763.3	-90.103
3763.3	-90.607
3763.3	-90.454
3763.4	-90.179
3763.4	-90.576
3763.4	-90.179
3763.4	-90.302
3763.4	-90.454
3763.5	-90.103
3763.5	-90.561
3763.5	-90.408
3763.5	-90.21
3763.5	-90.637
3763.6	-90.256
3763.6	-90.408
3763.6	-90.53
3763.6	-90.118
3763.6	-90.637
3763.7	-90.408
3763.7	-90.271
3763.7	-90.683
3763.7	-90.271
3763.7	-90.424
3763.8	-90.439
3763.8	-90.103
3763.8	-90.515
3763.8	-90.378
3763.8	-90.21
3763.9	-90.668
3763.9	-90.347
3763.9	-90.53
3763.9	-90.637
3763.9	-90.149
3764	-90.622
3764	-90.439
3764	-90.21
3764	-90.744
3764	-90.302
3764.1	-90.408
3764.1	-90.652
3764.1	-90.179
3764.1	-90.485
3764.1	-90.469
3764.2	-90.134
3764.2	-90.637
3764.2	-90.332
3764.2	-90.286
3764.2	-90.607
3764.3	-90.195
3764.3	-90.515
3764.3	-90.5
3764.3	-90.195
3764.3	-90.713
3764.4	-90.424
3764.4	-90.439
3764.4	-90.775
3764.4	-90.317
3764.4	-90.652
3764.5	-90.469
3764.5	-90.24
3764.5	-90.637
3764.5	-90.286
3764.5	-90.561
3764.6	-90.53
3764.6	-90.195
3764.6	-90.698
3764.6	-90.302
3764.6	-90.576
3764.7	-90.591
3764.7	-90.271
3764.7	-90.668
3764.7	-90.317
3764.7	-90.637
3764.8	-90.469
3764.8	-90.469
3764.8	-90.561
3764.8	-90.225
3764.8	-90.683
3764.9	-90.347
3764.9	-90.622
3764.9	-90.485
3764.9	-90.378
3764.9	-90.591
3765	-90.286
3765	-90.713
3765	-90.302
3765	-90.683
3765	-90.393
3765.1	-90.622
3765.1	-90.546
3765.1	-90.607
3765.1	-90.683
3765.1	-90.408
3765.2	-90.729
3765.2	-90.393
3765.2	-90.775
3765.2	-90.332
3765.2	-90.744
3765.3	-90.302
3765.3	-90.652
3765.3	-90.469
3765.3	-90.729
3765.3	-90.668
3765.4	-90.683
3765.4	-90.591
3765.4	-90.485
3765.4	-90.652
3765.4	-90.408
3765.5	-90.683
3765.5	-90.332
3765.5	-90.668
3765.5	-90.332
3765.5	-90.775
3765.6	-90.363
3765.6	-90.881
3765.6	-90.53
3765.6	-90.775
3765.6	-90.652
3765.7	-90.836
3765.7	-90.744
3765.7	-90.622
3765.7	-90.698
3765.7	-90.424
3765.8	-90.744
3765.8	-90.408
3765.8	-90.866
3765.8	-90.439
3765.8	-90.79
3765.9	-90.607
3765.9	-90.836
3765.9	-90.729
3765.9	-90.683
3765.9	-90.851
3766	-90.424
3766	-90.82
3766	-90.408
3766	-90.851
3766	-90.53
3766.1	-90.729
3766.1	-90.591
3766.1	-90.668
3766.1	-90.851
3766.1	-90.622
3766.2	-90.973
3766.2	-90.576
3766.2	-90.897
3766.2	-90.576
3766.2	-90.836
3766.3	-90.744
3766.3	-90.637
3766.3	-90.836
3766.3	-90.454
3766.3	-90.927
3766.4	-90.5
3766.4	-90.897
3766.4	-90.683
3766.4	-90.652
3766.4	-90.805
3766.5	-90.546
3766.5	-90.973
3766.5	-90.5
3766.5	-90.866
3766.5	-90.576
3766.6	-90.775
3766.6	-90.851
3766.6	-90.546
3766.6	-90.912
3766.6	-90.469
3766.7	-90.897
3766.7	-90.729
3766.7	-90.805
3766.7	-90.851
3766.7	-90.5
3766.8	-90.866
3766.8	-90.439
3766.8	-90.866
3766.8	-90.713
3766.8	-90.698
3766.9	-90.82
3766.9	-90.515
3766.9	-90.912
3766.9	-90.637
3766.9	-91.034
3767	-90.79
3767	-90.683
3767	-90.897
3767	-90.53
3767	-91.08
3767.1	-90.668
3767.1	-90.82
3767.1	-90.79
3767.1	-90.546
3767.1	-90.927
3767.2	-90.561
3767.2	-90.958
3767.2	-90.759
3767.2	-90.836
3767.2	-90.881
3767.3	-90.713
3767.3	-91.11
3767.3	-90.713
3767.3	-91.003
3767.3	-90.759
3767.4	-90.607
3767.4	-90.973
3767.4	-90.576
3767.4	-91.064
3767.4	-90.729
3767.5	-90.836
3767.5	-90.973
3767.5	-90.729
3767.5	-91.095
3767.5	-90.713
3767.6	-91.034
3767.6	-90.927
3767.6	-90.729
3767.6	-91.034
3767.6	-90.637
3767.7	-91.08
3767.7	-90.805
3767.7	-90.897
3767.7	-91.034
3767.7	-90.713
3767.8	-91.095
3767.8	-90.729
3767.8	-91.019
3767.8	-90.942
3767.8	-90.851
3767.9	-91.171
3767.9	-90.713
3767.9	-91.141
3767.9	-90.881
3767.9	-90.836
3768	-91.156
3768	-90.698
3768	-91.125
3768	-90.744
3768	-90.927
3768.1	-90.973
3768.1	-90.805
3768.1	-91.141
3768.1	-90.744
3768.1	-91.095
3768.2	-90.973
3768.2	-90.759
3768.2	-91.156
3768.2	-90.744
3768.2	-91.156
3768.3	-90.942
3768.3	-90.973
3768.3	-91.141
3768.3	-90.805
3768.3	-91.248
3768.4	-90.851
3768.4	-91.08
3768.4	-91.049
3768.4	-90.713
3768.4	-91.248
3768.5	-90.836
3768.5	-91.08
3768.5	-91.064
3768.5	-90.805
3768.5	-91.187
3768.6	-90.82
3768.6	-91.263
3768.6	-91.064
3768.6	-90.942
3768.6	-91.187
3768.7	-90.836
3768.7	-91.202
3768.7	-90.973
3768.7	-90.988
3768.7	-91.11
3768.8	-90.744
3768.8	-91.217
3768.8	-90.927
3768.8	-91.064
3768.8	-91.171
3768.9	-90.805
3768.9	-91.263
3768.9	-90.942
3768.9	-91.064
3768.9	-91.171
3769	-90.912
3769	-91.339
3769	-90.958
3769	-91.232
3769	-91.263
3769.1	-90.912
3769.1	-91.278
3769.1	-90.836
3769.1	-91.141
3769.1	-91.08
3769.2	-90.897
3769.2	-91.339
3769.2	-90.897
3769.2	-91.278
3769.2	-91.202
3769.3	-90.973
3769.3	-91.309
3769.3	-90.881
3769.3	-91.248
3769.3	-91.125
3769.4	-91.141
3769.4	-91.446
3769.4	-91.034
3769.4	-91.476
3769.4	-91.217
3769.5	-91.019
3769.5	-91.385
3769.5	-90.927
3769.5	-91.415
3769.5	-91.217
3769.6	-91.034
3769.6	-91.4
3769.6	-91.034
3769.6	-91.4
3769.6	-91.263
3769.7	-91.064
3769.7	-91.324
3769.7	-90.912
3769.7	-91.324
3769.7	-91.202
3769.8	-91.08
3769.8	-91.431
3769.8	-90.973
3769.8	-91.4
3769.8	-91.217
3769.9	-91.08
3769.9	-91.446
3769.9	-90.988
3769.9	-91.324
3769.9	-91.278
3770	-91.11
3770	-91.431
3770	-91.064
3770	-91.37
3770	-91.217
3770.1	-91.125
3770.1	-91.492
3770.1	-91.064
3770.1	-91.461
3770.1	-91.354
3770.2	-91.049
3770.2	-91.476
3770.2	-91.141
3770.2	-91.4
3770.2	-91.37
3770.3	-91.034
3770.3	-91.431
3770.3	-91.08
3770.3	-91.263
3770.3	-91.324
3770.4	-91.034
3770.4	-91.522
3770.4	-91.202
3770.4	-91.217
3770.4	-91.537
3770.5	-91.095
3770.5	-91.476
3770.5	-91.278
3770.5	-91.171
3770.5	-91.446
3770.6	-91.064
3770.6	-91.507
3770.6	-91.324
3770.6	-91.08
3770.6	-91.522
3770.7	-91.08
3770.7	-91.385
3770.7	-91.354
3770.7	-90.958
3770.7	-91.4
3770.8	-91.171
3770.8	-91.263
3770.8	-91.4
3770.8	-91.125
3770.8	-91.492
3770.9	-91.202
3770.9	-91.141
3770.9	-91.37
3770.9	-90.958
3770.9	-91.354
3771	-91.217
3771	-91.11
3771	-91.476
3771	-91.11
3771	-91.37
3771.1	-91.4
3771.1	-91.034
3771.1	-91.476
3771.1	-91.232
3771.1	-91.309
3771.2	-91.522
3771.2	-91.064
3771.2	-91.492
3771.2	-91.339
3771.2	-91.141
3771.3	-91.537
3771.3	-91.156
3771.3	-91.354
3771.3	-91.309
3771.3	-90.942
3771.4	-91.492
3771.4	-91.232
3771.4	-91.232
3771.4	-91.507
3771.4	-91.034
3771.5	-91.461
3771.5	-91.415
3771.5	-91.11
3771.5	-91.614
3771.5	-91.156
3771.6	-91.293
3771.6	-91.537
3771.6	-91.11
3771.6	-91.583
3771.6	-91.354
3771.7	-91.141
3771.7	-91.507
3771.7	-91.095
3771.7	-91.415
3771.7	-91.492
3771.8	-91.034
3771.8	-91.522
3771.8	-91.339
3771.8	-91.248
3771.8	-91.721
3771.9	-91.232
3771.9	-91.461
3771.9	-91.537
3771.9	-91.08
3771.9	-91.537
3772	-91.309
3772	-91.156
3772	-91.537
3772	-91.156
3772	-91.461
3772.1	-91.492
3772.1	-91.187
3772.1	-91.568
3772.1	-91.339
3772.1	-91.171
3772.2	-91.568
3772.2	-91.202
3772.2	-91.415
3772.2	-91.476
3772.2	-91.064
3772.3	-91.599
3772.3	-91.431
3772.3	-91.217
3772.3	-91.599
3772.3	-91.354
3772.4	-91.415
3772.4	-91.583
3772.4	-91.217
3772.4	-91.644
3772.4	-91.446
3772.5	-91.202
3772.5	-91.568
3772.5	-91.293
3772.5	-91.293
3772.5	-91.614
3772.6	-91.095
3772.6	-91.492
3772.6	-91.492
3772.6	-91.202
3772.6	-91.69
3772.7	-91.385
3772.7	-91.278
3772.7	-91.599
3772.7	-91.141
3772.7	-91.583
3772.8	-91.568
3772.8	-91.309
3772.8	-91.721
3772.8	-91.339
3772.8	-91.492
3772.9	-91.66
3772.9	-91.278
3772.9	-91.675
3772.9	-91.415
3772.9	-91.461
3773	-91.583
3773	-91.385
3773	-91.782
3773	-91.385
3773	-91.629
3773.1	-91.492
3773.1	-91.293
3773.1	-91.599
3773.1	-91.171
3773.1	-91.599
3773.2	-91.354
3773.2	-91.553
3773.2	-91.507
3773.2	-91.415
3773.2	-91.69
3773.3	-91.263
3773.3	-91.675
3773.3	-91.339
3773.3	-91.644
3773.3	-91.492
3773.4	-91.705
3773.4	-91.553
3773.4	-91.568
3773.4	-91.766
3773.4	-91.507
3773.5	-91.797
3773.5	-91.324
3773.5	-91.705
3773.5	-91.309
3773.5	-91.766
3773.6	-91.461
3773.6	-91.766
3773.6	-91.431
3773.6	-91.675
3773.6	-91.492
3773.7	-91.599
3773.7	-91.644
3773.7	-91.476
3773.7	-91.66
3773.7	-91.431
3773.8	-91.69
3773.8	-91.385
3773.8	-91.766
3773.8	-91.37
3773.8	-91.736
3773.9	-91.293
3773.9	-91.721
3773.9	-91.431
3773.9	-91.721
3773.9	-91.553
3774	-91.675
3774	-91.568
3774	-91.599
3774	-91.69
3774	-91.492
3774.1	-91.827
3774.1	-91.4
3774.1	-91.721
3774.1	-91.339
3774.1	-91.69
3774.2	-91.446
3774.2	-91.675
3774.2	-91.492
3774.2	-91.522
3774.2	-91.599
3774.3	-91.446
3774.3	-91.751
3774.3	-91.324
3774.3	-91.766
3774.3	-91.278
3774.4	-91.721
3774.4	-91.568
3774.4	-91.599
3774.4	-91.614
3774.4	-91.446
3774.5	-91.766
3774.5	-91.37
3774.5	-91.751
3774.5	-91.37
3774.5	-91.736
3774.6	-91.522
3774.6	-91.568
3774.6	-91.644
3774.6	-91.415
3774.6	-91.782
3774.7	-91.385
3774.7	-91.751
3774.7	-91.492
3774.7	-91.644
3774.7	-91.599
3774.8	-91.492
3774.8	-91.736
3774.8	-91.324
3774.8	-91.782
3774.8	-91.431
3774.9	-91.736
3774.9	-91.614
3774.9	-91.522
3774.9	-91.705
3774.9	-91.309
3775	-91.751
3775	-91.431
3775	-91.69
3775	-91.66
3775	-91.553
3775.1	-91.812
3775.1	-91.461
3775.1	-91.782
3775.1	-91.446
3775.1	-91.751
3775.2	-91.644
3775.2	-91.553
3775.2	-91.812
3775.2	-91.476
3775.2	-91.888
3775.3	-91.522
3775.3	-91.751
3775.3	-91.705
3775.3	-91.446
3775.3	-91.843
3775.4	-91.415
3775.4	-91.797
3775.4	-91.583
3775.4	-91.66
3775.4	-91.797
3775.5	-91.507
3775.5	-91.827
3775.5	-91.354
3775.5	-91.736
3775.5	-91.66
3775.6	-91.614
3775.6	-91.843
3775.6	-91.4
3775.6	-91.827
3775.6	-91.476
3775.7	-91.675
3775.7	-91.705
3775.7	-91.4
3775.7	-91.812
3775.7	-91.461
3775.8	-91.827
3775.8	-91.675
3775.8	-91.66
3775.8	-91.843
3775.8	-91.476
3775.9	-91.858
3775.9	-91.537
3775.9	-91.766
3775.9	-91.766
3775.9	-91.507
3776	-91.858
3776	-91.492
3776	-91.873
3776	-91.66
3776	-91.599
3776.1	-91.812
3776.1	-91.446
3776.1	-91.934
3776.1	-91.568
3776.1	-91.766
3776.2	-91.827
3776.2	-91.476
3776.2	-91.812
3776.2	-91.537
3776.2	-91.827
3776.3	-91.614
3776.3	-91.476
3776.3	-91.766
3776.3	-91.385
3776.3	-91.873
3776.4	-91.675
3776.4	-91.736
3776.4	-91.812
3776.4	-91.476
3776.4	-91.919
3776.5	-91.629
3776.5	-91.888
3776.5	-91.766
3776.5	-91.476
3776.5	-91.873
3776.6	-91.446
3776.6	-91.827
3776.6	-91.721
3776.6	-91.568
3776.6	-91.858
3776.7	-91.415
3776.7	-91.858
3776.7	-91.675
3776.7	-91.69
3776.7	-91.797
3776.8	-91.415
3776.8	-91.858
3776.8	-91.614
3776.8	-91.766
3776.8	-91.827
3776.9	-91.507
3776.9	-91.858
3776.9	-91.507
3776.9	-91.843
3776.9	-91.782
3777	-91.522
3777	-91.873
3777	-91.446
3777	-91.843
3777	-91.675
3777.1	-91.568
3777.1	-91.934
3777.1	-91.431
3777.1	-91.858
3777.1	-91.675
3777.2	-91.66
3777.2	-91.919
3777.2	-91.553
3777.2	-91.934
3777.2	-91.629
3777.3	-91.751
3777.3	-91.782
3777.3	-91.507
3777.3	-91.965
3777.3	-91.583
3777.4	-91.812
3777.4	-91.858
3777.4	-91.537
3777.4	-91.965
3777.4	-91.568
3777.5	-91.812
3777.5	-91.751
3777.5	-91.537
3777.5	-91.934
3777.5	-91.553
3777.6	-91.949
3777.6	-91.812
3777.6	-91.599
3777.6	-92.01
3777.6	-91.537
3777.7	-91.812
3777.7	-91.721
3777.7	-91.507
3777.7	-91.888
3777.7	-91.507
3777.8	-91.888
3777.8	-91.69
3777.8	-91.553
3777.8	-91.797
3777.8	-91.4
3777.9	-91.873
3777.9	-91.721
3777.9	-91.583
3777.9	-91.904
3777.9	-91.492
3778	-92.01
3778	-91.812
3778	-91.766
3778	-91.965
3778	-91.568
3778.1	-91.919
3778.1	-91.751
3778.1	-91.797
3778.1	-92.026
3778.1	-91.568
3778.2	-92.01
3778.2	-91.782
3778.2	-91.705
3778.2	-92.041
3778.2	-91.629
3778.3	-92.056
3778.3	-91.782
3778.3	-91.629
3778.3	-91.995
3778.3	-91.537
3778.4	-91.934
3778.4	-91.766
3778.4	-91.66
3778.4	-91.995
3778.4	-91.583
3778.5	-92.056
3778.5	-91.858
3778.5	-91.599
3778.5	-91.995
3778.5	-91.644
3778.6	-91.934
3778.6	-91.919
3778.6	-91.66
3778.6	-92.01
3778.6	-91.644
3778.7	-91.965
3778.7	-91.934
3778.7	-91.705
3778.7	-92.072
3778.7	-91.69
3778.8	-91.919
3778.8	-92.041
3778.8	-91.66
3778.8	-92.072
3778.8	-91.736
3778.9	-91.766
3778.9	-91.934
3778.9	-91.537
3778.9	-92.026
3778.9	-91.782
3779	-91.69
3779	-92.026
3779	-91.614
3779	-92.056
3779	-91.843
3779.1	-91.614
3779.1	-92.072
3779.1	-91.553
3779.1	-91.873
3779.1	-91.904
3779.2	-91.614
3779.2	-92.072
3779.2	-91.69
3779.2	-91.812
3779.2	-91.965
3779.3	-91.599
3779.3	-92.026
3779.3	-91.827
3779.3	-91.766
3779.3	-92.041
3779.4	-91.705
3779.4	-92.041
3779.4	-91.949
3779.4	-91.599
3779.4	-92.056
3779.5	-91.69
3779.5	-91.934
3779.5	-91.995
3779.5	-91.614
3779.5	-92.072
3779.6	-91.843
3779.6	-91.812
3779.6	-92.117
3779.6	-91.705
3779.6	-91.995
3779.7	-91.873
3779.7	-91.705
3779.7	-92.102
3779.7	-91.782
3779.7	-91.965
3779.8	-92.01
3779.8	-91.644
3779.8	-92.056
3779.8	-91.858
3779.8	-91.721
3779.9	-92.087
3779.9	-91.66
3779.9	-92.026
3779.9	-92.041
3779.9	-91.736
3780	-92.178
3780	-91.858
3780	-91.858
3780	-92.041
3780	-91.66
3780.1	-92.072
3780.1	-91.904
3780.1	-91.751
3780.1	-92.148
3780.1	-91.797
3780.2	-91.995
3780.2	-92.133
3780.2	-91.675
3780.2	-92.087
3780.2	-91.888
3780.3	-91.66
3780.3	-92.133
3780.3	-91.721
3780.3	-91.904
3780.3	-92.194
3780.4	-91.736
3780.4	-92.102
3780.4	-92.01
3780.4	-91.766
3780.4	-92.178
3780.5	-91.812
3780.5	-91.965
3780.5	-91.995
3780.5	-91.721
3780.5	-92.102
3780.6	-91.919
3780.6	-91.736
3780.6	-92.163
3780.6	-91.797
3780.6	-91.934
3780.7	-92.102
3780.7	-91.69
3780.7	-92.087
3780.7	-91.965
3780.7	-91.736
3780.8	-92.194
3780.8	-91.919
3780.8	-91.919
3780.8	-92.178
3780.8	-91.644
3780.9	-92.041
3780.9	-92.026
3780.9	-91.66
3780.9	-92.072
3780.9	-91.827
3781	-91.766
3781	-92.102
3781	-91.721
3781	-92.133
3781	-92.056
3781.1	-91.705
3781.1	-92.117
3781.1	-91.843
3781.1	-91.888
3781.1	-92.148
3781.2	-91.721
3781.2	-92.178
3781.2	-91.919
3781.2	-91.843
3781.2	-92.194
3781.3	-91.797
3781.3	-92.209
3781.3	-91.919
3781.3	-91.904
3781.3	-92.209
3781.4	-91.766
3781.4	-92.178
3781.4	-91.904
3781.4	-91.98
3781.4	-92.01
3781.5	-91.797
3781.5	-92.148
3781.5	-91.797
3781.5	-92.178
3781.5	-91.888
3781.6	-92.117
3781.6	-92.087
3781.6	-91.858
3781.6	-92.194
3781.6	-91.782
3781.7	-92.148
3781.7	-91.782
3781.7	-92.163
3781.7	-91.98
3781.7	-92.133
3781.8	-92.102
3781.8	-91.995
3781.8	-92.194
3781.8	-91.934
3781.8	-92.255
3781.9	-91.904
3781.9	-92.331
3781.9	-91.888
3781.9	-92.331
3781.9	-92.01
3782	-92.285
3782	-92.072
3782	-92.072
3782	-92.087
3782	-92.117
3782.1	-92.117
3782.1	-91.995
3782.1	-92.209
3782.1	-91.858
3782.1	-92.224
3782.2	-91.888
3782.2	-92.27
3782.2	-91.888
3782.2	-92.285
3782.2	-91.858
3782.3	-92.361
3782.3	-92.148
3782.3	-92.3
3782.3	-92.194
3782.3	-92.163
3782.4	-92.148
3782.4	-92.026
3782.4	-92.316
3782.4	-92.026
3782.4	-92.361
3782.5	-91.919
3782.5	-92.285
3782.5	-92.01
3782.5	-92.346
3782.5	-92.087
3782.6	-92.194
3782.6	-92.224
3782.6	-91.995
3782.6	-92.377
3782.6	-92.041
3782.7	-92.468
3782.7	-92.056
3782.7	-92.331
3782.7	-92.133
3782.7	-92.255
3782.8	-92.239
3782.8	-92.087
3782.8	-92.331
3782.8	-91.888
3782.8	-92.285
3782.9	-92.026
3782.9	-92.346
3782.9	-92.148
3782.9	-92.224
3782.9	-92.239
3783	-92.133
3783	-92.422
3783	-91.965
3783	-92.407
3783	-92.041
3783.1	-92.178
3783.1	-92.209
3783.1	-92.072
3783.1	-92.361
3783.1	-91.995
3783.2	-92.422
3783.2	-92.102
3783.2	-92.407
3783.2	-92.331
3783.2	-92.178
3783.3	-92.407
3783.3	-91.995
3783.3	-92.361
3783.3	-92.026
3783.3	-92.361
3783.4	-92.178
3783.4	-92.117
3783.4	-92.346
3783.4	-91.965
3783.4	-92.407
3783.5	-92.056
3783.5	-92.331
3783.5	-92.239
3783.5	-92.056
3783.5	-92.377
3783.6	-92.056
3783.6	-92.468
3783.6	-92.102
3783.6	-92.255
3783.6	-92.209
3783.7	-92.087
3783.7	-92.422
3783.7	-91.98
3783.7	-92.422
3783.7	-92.133
3783.8	-92.209
3783.8	-92.422
3783.8	-92.072
3783.8	-92.407
3783.8	-91.995
3783.9	-92.285
3783.9	-92.178
3783.9	-92.163
3783.9	-92.438
3783.9	-92.026
3784	-92.438
3784	-92.117
3784	-92.285
3784	-92.361
3784	-92.056
3784.1	-92.422
3784.1	-92.01
3784.1	-92.392
3784.1	-92.285
3784.1	-92.209
3784.2	-92.438
3784.2	-92.087
3784.2	-92.468
3784.2	-92.087
3784.2	-92.27
3784.3	-92.316
3784.3	-92.01
3784.3	-92.422
3784.3	-92.026
3784.3	-92.361
3784.4	-92.3
3784.4	-92.148
3784.4	-92.361
3784.4	-92.01
3784.4	-92.407
3784.5	-92.102
3784.5	-92.285
3784.5	-92.377
3784.5	-91.98
3784.5	-92.407
3784.6	-91.995
3784.6	-92.285
3784.6	-92.224
3784.6	-92.072
3784.6	-92.438
3784.7	-92.072
3784.7	-92.484
3784.7	-92.209
3784.7	-92.255
3784.7	-92.514
3784.8	-92.041
3784.8	-92.438
3784.8	-92.102
3784.8	-92.331
3784.8	-92.331
3784.9	-92.041
3784.9	-92.407
3784.9	-92.041
3784.9	-92.3
3784.9	-92.239
3785	-92.072
3785	-92.422
3785	-91.98
3785	-92.377
3785	-92.163
3785.1	-92.163
3785.1	-92.422
3785.1	-91.949
3785.1	-92.514
3785.1	-92.194
3785.2	-92.255
3785.2	-92.346
3785.2	-92.072
3785.2	-92.422
3785.2	-92.148
3785.3	-92.331
3785.3	-92.285
3785.3	-92.026
3785.3	-92.468
3785.3	-92.072
3785.4	-92.422
3785.4	-92.331
3785.4	-92.133
3785.4	-92.499
3785.4	-92.072
3785.5	-92.499
3785.5	-92.27
3785.5	-92.133
3785.5	-92.514
3785.5	-92.01
3785.6	-92.438
3785.6	-92.194
3785.6	-92.148
3785.6	-92.3
3785.6	-91.995
3785.7	-92.468
3785.7	-92.133
3785.7	-92.255
3785.7	-92.392
3785.7	-91.965
3785.8	-92.484
3785.8	-92.148
3785.8	-92.3
3785.8	-92.422
3785.8	-92.056
3785.9	-92.453
3785.9	-92.239
3785.9	-92.392
3785.9	-92.407
3785.9	-92.117
3786	-92.392
3786	-92.072
3786	-92.331
3786	-92.3
3786	-92.072
3786.1	-92.499
3786.1	-92.133
3786.1	-92.392
3786.1	-92.392
3786.1	-92.056
3786.2	-92.361
3786.2	-92.072
3786.2	-92.331
3786.2	-92.346
3786.2	-92.026
3786.3	-92.468
3786.3	-92.072
3786.3	-92.361
3786.3	-92.331
3786.3	-92.041
3786.4	-92.484
3786.4	-92.087
3786.4	-92.285
3786.4	-92.285
3786.4	-92.026
3786.5	-92.499
3786.5	-92.087
3786.5	-92.331
3786.5	-92.407
3786.5	-92.01
3786.6	-92.438
3786.6	-92.133
3786.6	-92.255
3786.6	-92.407
3786.6	-92.072
3786.7	-92.438
3786.7	-92.178
3786.7	-92.27
3786.7	-92.377
3786.7	-92.056
3786.8	-92.484
3786.8	-92.148
3786.8	-92.255
3786.8	-92.392
3786.8	-91.98
3786.9	-92.453
3786.9	-92.209
3786.9	-92.178
3786.9	-92.468
3786.9	-92.102
3787	-92.484
3787	-92.346
3787	-92.163
3787	-92.453
3787	-92.026
3787.1	-92.361
3787.1	-92.255
3787.1	-92.072
3787.1	-92.422
3787.1	-92.102
3787.2	-92.529
3787.2	-92.468
3787.2	-92.133
3787.2	-92.667
3787.2	-92.209
3787.3	-92.377
3787.3	-92.529
3787.3	-92.056
3787.3	-92.575
3787.3	-92.255
3787.4	-92.239
3787.4	-92.514
3787.4	-92.102
3787.4	-92.438
3787.4	-92.3
3787.5	-92.148
3787.5	-92.468
3787.5	-92.148
3787.5	-92.529
3787.5	-92.545
3787.6	-92.178
3787.6	-92.636
3787.6	-92.224
3787.6	-92.316
3787.6	-92.453
3787.7	-92.072
3787.7	-92.514
3787.7	-92.331
3787.7	-92.224
3787.7	-92.529
3787.8	-92.178
3787.8	-92.529
3787.8	-92.453
3787.8	-92.133
3787.8	-92.514
3787.9	-92.239
3787.9	-92.361
3787.9	-92.468
3787.9	-92.133
3787.9	-92.499
3788	-92.331
3788	-92.316
3788	-92.651
3788	-92.163
3788	-92.514
3788.1	-92.484
3788.1	-92.224
3788.1	-92.667
3788.1	-92.331
3788.1	-92.361
3788.2	-92.56
3788.2	-92.072
3788.2	-92.499
3788.2	-92.392
3788.2	-92.209
3788.3	-92.636
3788.3	-92.178
3788.3	-92.407
3788.3	-92.499
3788.3	-92.239
3788.4	-92.697
3788.4	-92.422
3788.4	-92.148
3788.4	-92.59
3788.4	-92.255
3788.5	-92.514
3788.5	-92.575
3788.5	-92.194
3788.5	-92.606
3788.5	-92.316
3788.6	-92.194
3788.6	-92.545
3788.6	-92.209
3788.6	-92.514
3788.6	-92.529
3788.7	-92.239
3788.7	-92.728
3788.7	-92.468
3788.7	-92.361
3788.7	-92.728
3788.8	-92.224
3788.8	-92.484
3788.8	-92.575
3788.8	-92.163
3788.8	-92.606
3788.9	-92.392
3788.9	-92.178
3788.9	-92.667
3788.9	-92.3
3788.9	-92.407
3789	-92.545
3789	-92.148
3789	-92.575
3789	-92.514
3789	-92.346
3789.1	-92.789
3789.1	-92.407
3789.1	-92.468
3789.1	-92.621
3789.1	-92.224
3789.2	-92.621
3789.2	-92.438
3789.2	-92.163
3789.2	-92.621
3789.2	-92.316
3789.3	-92.331
3789.3	-92.728
3789.3	-92.224
3789.3	-92.59
3789.3	-92.636
3789.4	-92.163
3789.4	-92.773
3789.4	-92.407
3789.4	-92.377
3789.4	-92.728
3789.5	-92.239
3789.5	-92.621
3789.5	-92.59
3789.5	-92.361
3789.5	-92.789
3789.6	-92.361
3789.6	-92.667
3789.6	-92.545
3789.6	-92.422
3789.6	-92.728
3789.7	-92.285
3789.7	-92.682
3789.7	-92.514
3789.7	-92.407
3789.7	-92.712
3789.8	-92.346
3789.8	-92.758
3789.8	-92.438
3789.8	-92.667
3789.8	-92.545
3789.9	-92.453
3789.9	-92.621
3789.9	-92.255
3789.9	-92.712
3789.9	-92.27
3790	-92.697
3790	-92.438
3790	-92.682
3790	-92.636
3790	-92.514
3790.1	-92.651
3790.1	-92.484
3790.1	-92.819
3790.1	-92.422
3790.1	-92.85
3790.2	-92.422
3790.2	-92.697
3790.2	-92.545
3790.2	-92.743
3790.2	-92.651
3790.3	-92.758
3790.3	-92.728
3790.3	-92.56
3790.3	-92.743
3790.3	-92.484
3790.4	-92.773
3790.4	-92.438
3790.4	-92.789
3790.4	-92.377
3790.4	-92.789
3790.5	-92.407
3790.5	-92.819
3790.5	-92.484
3790.5	-92.758
3790.5	-92.514
3790.6	-92.682
3790.6	-92.529
3790.6	-92.529
3790.6	-92.682
3790.6	-92.468
3790.7	-92.789
3790.7	-92.453
3790.7	-92.804
3790.7	-92.468
3790.7	-92.88
3790.8	-92.468
3790.8	-92.834
3790.8	-92.575
3790.8	-92.697
3790.8	-92.682
3790.9	-92.56
3790.9	-92.728
3790.9	-92.453
3790.9	-92.88
3790.9	-92.438
3791	-92.957
3791	-92.545
3791	-92.789
3791	-92.59
3791	-92.697
3791.1	-92.758
3791.1	-92.545
3791.1	-92.865
3791.1	-92.453
3791.1	-92.911
3791.2	-92.636
3791.2	-92.834
3791.2	-92.667
3791.2	-92.682
3791.2	-92.789
3791.3	-92.499
3791.3	-92.896
3791.3	-92.545
3791.3	-92.941
3791.3	-92.59
3791.4	-92.697
3791.4	-92.743
3791.4	-92.529
3791.4	-92.987
3791.4	-92.621
3791.5	-92.972
3791.5	-92.621
3791.5	-92.865
3791.5	-92.773
3791.5	-92.697
3791.6	-92.896
3791.6	-92.484
3791.6	-92.957
3791.6	-92.56
3791.6	-92.911
3791.7	-92.789
3791.7	-92.773
3791.7	-92.972
3791.7	-92.56
3791.7	-93.002
3791.8	-92.651
3791.8	-92.972
3791.8	-92.804
3791.8	-92.728
3791.8	-92.957
3791.9	-92.59
3791.9	-93.033
3791.9	-92.682
3791.9	-92.926
3791.9	-92.865
3792	-92.667
3792	-92.972
3792	-92.621
3792	-93.079
3792	-92.728
3792.1	-92.88
3792.1	-92.896
3792.1	-92.682
3792.1	-93.048
3792.1	-92.651
3792.2	-93.018
3792.2	-92.773
3792.2	-92.728
3792.2	-92.972
3792.2	-92.682
3792.3	-93.079
3792.3	-92.636
3792.3	-92.972
3792.3	-92.941
3792.3	-92.712
3792.4	-93.048
3792.4	-92.697
3792.4	-93.033
3792.4	-92.804
3792.4	-92.88
3792.5	-92.957
3792.5	-92.636
3792.5	-93.094
3792.5	-92.651
3792.5	-92.911
3792.6	-92.85
3792.6	-92.712
3792.6	-93.002
3792.6	-92.636
3792.6	-93.033
3792.7	-92.758
3792.7	-92.926
3792.7	-93.048
3792.7	-92.682
3792.7	-93.063
3792.8	-92.682
3792.8	-92.911
3792.8	-92.834
3792.8	-92.712
3792.8	-93.033
3792.9	-92.59
3792.9	-93.063
3792.9	-92.804
3792.9	-92.834
3792.9	-93.124
3793	-92.636
3793	-93.048
3793	-92.758
3793	-92.88
3793	-92.88
3793.1	-92.712
3793.1	-93.033
3793.1	-92.606
3793.1	-92.941
3793.1	-92.773
3793.2	-92.728
3793.2	-93.094
3793.2	-92.621
3793.2	-93.079
3793.2	-92.804
3793.3	-92.834
3793.3	-93.002
3793.3	-92.651
3793.3	-93.155
3793.3	-92.712
3793.4	-92.957
3793.4	-92.896
3793.4	-92.575
3793.4	-93.048
3793.4	-92.621
3793.5	-92.972
3793.5	-92.896
3793.5	-92.667
3793.5	-93.063
3793.5	-92.728
3793.6	-93.155
3793.6	-92.957
3793.6	-92.865
3793.6	-92.972
3793.6	-92.636
3793.7	-93.079
3793.7	-92.789
3793.7	-92.896
3793.7	-93.048
3793.7	-92.59
3793.8	-93.079
3793.8	-92.773
3793.8	-92.896
3793.8	-92.987
3793.8	-92.697
3793.9	-93.048
3793.9	-92.697
3793.9	-93.002
3793.9	-92.972
3793.9	-92.682
3794	-93.155
3794	-92.697
3794	-93.048
3794	-93.018
3794	-92.773
3794.1	-93.14
3794.1	-92.758
3794.1	-93.124
3794.1	-92.926
3794.1	-92.819
3794.2	-93.124
3794.2	-92.667
3794.2	-93.063
3794.2	-92.896
3794.2	-92.88
3794.3	-93.079
3794.3	-92.697
3794.3	-93.079
3794.3	-92.758
3794.3	-92.88
3794.4	-93.048
3794.4	-92.667
3794.4	-93.185
3794.4	-92.85
3794.4	-92.896
3794.5	-93.14
3794.5	-92.743
3794.5	-93.216
3794.5	-92.88
3794.5	-92.987
3794.6	-93.048
3794.6	-92.728
3794.6	-93.201
3794.6	-92.941
3794.6	-93.048
3794.7	-93.063
3794.7	-92.728
3794.7	-93.17
3794.7	-92.926
3794.7	-93.018
3794.8	-93.094
3794.8	-92.682
3794.8	-93.155
3794.8	-92.896
3794.8	-92.972
3794.9	-93.094
3794.9	-92.743
3794.9	-93.124
3794.9	-92.804
3794.9	-93.033
3795	-93.155
3795	-92.773
3795	-93.216
3795	-92.865
3795	-92.941
3795.1	-93.109
3795.1	-92.712
3795.1	-93.246
3795.1	-92.926
3795.1	-92.804
3795.2	-93.155
3795.2	-92.758
3795.2	-93.155
3795.2	-92.957
3795.2	-92.85
3795.3	-93.109
3795.3	-92.667
3795.3	-93.155
3795.3	-93.002
3795.3	-92.804
3795.4	-93.14
3795.4	-92.682
3795.4	-93.109
3795.4	-93.018
3795.4	-92.712
3795.5	-93.124
3795.5	-92.773
3795.5	-93.048
3795.5	-93.094
3795.5	-92.834
3795.6	-93.231
3795.6	-92.865
3795.6	-92.972
3795.6	-93.109
3795.6	-92.758
3795.7	-93.185
3795.7	-92.88
3795.7	-92.85
3795.7	-93.109
3795.7	-92.758
3795.8	-93.201
3795.8	-93.063
3795.8	-92.926
3795.8	-93.155
3795.8	-92.773
3795.9	-93.185
3795.9	-93.109
3795.9	-92.819
3795.9	-93.201
3795.9	-92.789
3796	-93.002
3796	-93.109
3796	-92.758
3796	-93.262
3796	-92.957
3796.1	-92.85
3796.1	-93.231
3796.1	-92.804
3796.1	-93.216
3796.1	-93.109
3796.2	-92.85
3796.2	-93.201
3796.2	-92.773
3796.2	-93.018
3796.2	-93.155
3796.3	-92.758
3796.3	-93.201
3796.3	-92.926
3796.3	-92.911
3796.3	-93.323
3796.4	-92.773
3796.4	-93.17
3796.4	-93.14
3796.4	-92.834
3796.4	-93.323
3796.5	-92.987
3796.5	-93.048
3796.5	-93.14
3796.5	-92.667
3796.5	-93.109
3796.6	-93.048
3796.6	-92.896
3796.6	-93.292
3796.6	-92.987
3796.6	-93.124
3796.7	-93.155
3796.7	-92.865
3796.7	-93.216
3796.7	-92.941
3796.7	-92.85
3796.8	-93.201
3796.8	-92.819
3796.8	-93.231
3796.8	-93.246
3796.8	-92.85
3796.9	-93.323
3796.9	-93.002
3796.9	-92.926
3796.9	-93.262
3796.9	-92.865
3797	-93.14
3797	-93.124
3797	-92.834
3797	-93.338
3797	-93.048
3797.1	-92.972
3797.1	-93.262
3797.1	-92.819
3797.1	-93.201
3797.1	-93.201
3797.2	-92.834
3797.2	-93.246
3797.2	-92.972
3797.2	-92.88
3797.2	-93.216
3797.3	-92.88
3797.3	-93.155
3797.3	-93.109
3797.3	-92.789
3797.3	-93.338
3797.4	-93.033
3797.4	-92.941
3797.4	-93.292
3797.4	-92.926
3797.4	-93.109
3797.5	-93.216
3797.5	-92.834
3797.5	-93.308
3797.5	-93.185
3797.5	-92.88
3797.6	-93.353
3797.6	-93.002
3797.6	-93.124
3797.6	-93.246
3797.6	-92.865
3797.7	-93.308
3797.7	-93.094
3797.7	-92.88
3797.7	-93.338
3797.7	-92.987
3797.8	-93.124
3797.8	-93.231
3797.8	-92.773
3797.8	-93.277
3797.8	-92.972
3797.9	-93.018
3797.9	-93.277
3797.9	-92.941
3797.9	-93.308
3797.9	-93.063
3798	-93.079
3798	-93.246
3798	-92.819
3798	-93.384
3798	-93.063
3798.1	-93.201
3798.1	-93.231
3798.1	-92.972
3798.1	-93.338
3798.1	-92.926
3798.2	-93.262
3798.2	-93.018
3798.2	-93.124
3798.2	-93.185
3798.2	-92.896
3798.3	-93.338
3798.3	-92.972
3798.3	-93.338
3798.3	-93.079
3798.3	-93.308
3798.4	-93.14
3798.4	-93.17
3798.4	-93.262
3798.4	-93.048
3798.4	-93.338
3798.5	-92.941
3798.5	-93.369
3798.5	-92.941
3798.5	-93.384
3798.5	-93.033
3798.6	-93.399
3798.6	-93.155
3798.6	-93.323
3798.6	-93.185
3798.6	-93.216
3798.7	-93.323
3798.7	-93.155
3798.7	-93.308
3798.7	-93.079
3798.7	-93.308
3798.8	-92.957
3798.8	-93.384
3798.8	-92.972
3798.8	-93.399
3798.8	-92.987
3798.9	-93.338
3798.9	-92.987
3798.9	-93.277
3798.9	-93.17
3798.9	-93.338
3799	-93.246
3799	-93.201
3799	-93.323
3799	-93.094
3799	-93.475
3799.1	-93.018
3799.1	-93.384
3799.1	-92.987
3799.1	-93.353
3799.1	-93.109
3799.2	-93.369
3799.2	-93.246
3799.2	-93.277
3799.2	-93.353
3799.2	-93.155
3799.3	-93.46
3799.3	-93.094
3799.3	-93.491
3799.3	-92.987
3799.3	-93.384
3799.4	-93.155
3799.4	-93.308
3799.4	-93.308
3799.4	-93.17
3799.4	-93.369
3799.5	-93.033
3799.5	-93.445
3799.5	-93.079
3799.5	-93.475
3799.5	-93.231
3799.6	-93.338
3799.6	-93.308
3799.6	-93.155
3799.6	-93.445
3799.6	-93.063
3799.7	-93.475
3799.7	-93.109
3799.7	-93.384
3799.7	-93.262
3799.7	-93.216
3799.8	-93.414
3799.8	-92.972
3799.8	-93.521
3799.8	-93.17
3799.8	-93.521
3799.9	-93.338
3799.9	-93.231
3799.9	-93.369
3799.9	-93.063
3799.9	-93.521
3800	-93.201
3800	-93.506
3800	-93.277
3800	-93.246
3800	-93.384
3800.1	-93.14
3800.1	-93.552
3800.1	-93.094
3800.1	-93.475
3800.1	-93.231
3800.2	-93.216
3800.2	-93.491
3800.2	-93.14
3800.2	-93.552
3800.2	-93.124
3800.3	-93.43
3800.3	-93.338
3800.3	-93.231
3800.3	-93.536
3800.3	-93.063
3800.4	-93.475
3800.4	-93.231
3800.4	-93.46
3800.4	-93.536
3800.4	-93.308
3800.5	-93.552
3800.5	-93.079
3800.5	-93.582
3800.5	-93.338
3800.5	-93.43
3800.6	-93.521
3800.6	-93.185
3800.6	-93.613
3800.6	-93.277
3800.6	-93.582
3800.7	-93.536
3800.7	-93.338
3800.7	-93.628
3800.7	-93.216
3800.7	-93.658
3800.8	-93.399
3800.8	-93.536
3800.8	-93.521
3800.8	-93.246
3800.8	-93.582
3800.9	-93.185
3800.9	-93.582
3800.9	-93.399
3800.9	-93.262
3800.9	-93.506
3801	-93.17
3801	-93.628
3801	-93.338
3801	-93.445
3801	-93.506
3801.1	-93.185
3801.1	-93.658
3801.1	-93.292
3801.1	-93.643
3801.1	-93.552
3801.2	-93.338
3801.2	-93.643
3801.2	-93.308
3801.2	-93.658
3801.2	-93.445
3801.3	-93.506
3801.3	-93.582
3801.3	-93.231
3801.3	-93.689
3801.3	-93.277
3801.4	-93.475
3801.4	-93.475
3801.4	-93.155
3801.4	-93.613
3801.4	-93.292
3801.5	-93.643
3801.5	-93.46
3801.5	-93.369
3801.5	-93.597
3801.5	-93.246
3801.6	-93.765
3801.6	-93.475
3801.6	-93.491
3801.6	-93.567
3801.6	-93.155
3801.7	-93.658
3801.7	-93.369
3801.7	-93.567
3801.7	-93.552
3801.7	-93.277
3801.8	-93.658
3801.8	-93.231
3801.8	-93.674
3801.8	-93.445
3801.8	-93.338
3801.9	-93.643
3801.9	-93.231
3801.9	-93.735
3801.9	-93.491
3801.9	-93.46
3802	-93.674
3802	-93.262
3802	-93.674
3802	-93.369
3802	-93.536
3802.1	-93.628
3802.1	-93.277
3802.1	-93.674
3802.1	-93.308
3802.1	-93.582
3802.2	-93.506
3802.2	-93.246
3802.2	-93.597
3802.2	-93.262
3802.2	-93.628
3802.3	-93.536
3802.3	-93.414
3802.3	-93.719
3802.3	-93.308
3802.3	-93.643
3802.4	-93.521
3802.4	-93.384
3802.4	-93.628
3802.4	-93.231
3802.4	-93.674
3802.5	-93.43
3802.5	-93.384
3802.5	-93.643
3802.5	-93.246
3802.5	-93.674
3802.6	-93.338
3802.6	-93.414
3802.6	-93.719
3802.6	-93.246
3802.6	-93.704
3802.7	-93.506
3802.7	-93.43
3802.7	-93.567
3802.7	-93.231
3802.7	-93.643
3802.8	-93.399
3802.8	-93.475
3802.8	-93.582
3802.8	-93.308
3802.8	-93.781
3802.9	-93.46
3802.9	-93.536
3802.9	-93.658
3802.9	-93.216
3802.9	-93.674
3803	-93.353
3803	-93.521
3803	-93.597
3803	-93.292
3803	-93.674
3803.1	-93.445
3803.1	-93.536
3803.1	-93.582
3803.1	-93.262
3803.1	-93.658
3803.2	-93.246
3803.2	-93.399
3803.2	-93.582
3803.2	-93.201
3803.2	-93.658
3803.3	-93.353
3803.3	-93.491
3803.3	-93.704
3803.3	-93.216
3803.3	-93.643
3803.4	-93.43
3803.4	-93.369
3803.4	-93.552
3803.4	-93.185
3803.4	-93.597
3803.5	-93.399
3803.5	-93.353
3803.5	-93.613
3803.5	-93.216
3803.5	-93.689
3803.6	-93.46
3803.6	-93.384
3803.6	-93.658
3803.6	-93.246
3803.6	-93.643
3803.7	-93.552
3803.7	-93.369
3803.7	-93.674
3803.7	-93.277
3803.7	-93.567
3803.8	-93.491
3803.8	-93.185
3803.8	-93.597
3803.8	-93.277
3803.8	-93.43
3803.9	-93.475
3803.9	-93.201
3803.9	-93.613
3803.9	-93.353
3803.9	-93.414
3804	-93.536
3804	-93.14
3804	-93.643
3804	-93.369
3804	-93.277
3804.1	-93.628
3804.1	-93.155
3804.1	-93.613
3804.1	-93.536
3804.1	-93.277
3804.2	-93.643
3804.2	-93.246
3804.2	-93.445
3804.2	-93.521
3804.2	-93.246
3804.3	-93.628
3804.3	-93.384
3804.3	-93.384
3804.3	-93.552
3804.3	-93.308
3804.4	-93.643
3804.4	-93.369
3804.4	-93.246
3804.4	-93.628
3804.4	-93.14
3804.5	-93.582
3804.5	-93.536
3804.5	-93.155
3804.5	-93.613
3804.5	-93.231
3804.6	-93.308
3804.6	-93.506
3804.6	-93.17
3804.6	-93.506
3804.6	-93.353
3804.7	-93.201
3804.7	-93.521
3804.7	-93.17
3804.7	-93.536
3804.7	-93.475
3804.8	-93.216
3804.8	-93.567
3804.8	-93.231
3804.8	-93.292
3804.8	-93.536
3804.9	-93.185
3804.9	-93.552
3804.9	-93.369
3804.9	-93.109
3804.9	-93.521
3805	-93.079
3805	-93.262
3805	-93.46
3805	-93.002
3805	-93.491
3805.1	-93.308
3805.1	-93.231
3805.1	-93.613
3805.1	-93.201
3805.1	-93.414
3805.2	-93.399
3805.2	-93.033
3805.2	-93.43
3805.2	-93.216
3805.2	-93.124
3805.3	-93.46
3805.3	-93.14
3805.3	-93.414
3805.3	-93.475
3805.3	-93.14
3805.4	-93.46
3805.4	-93.231
3805.4	-93.185
3805.4	-93.506
3805.4	-93.094
3805.5	-93.414
3805.5	-93.308
3805.5	-93.033
3805.5	-93.567
3805.5	-93.338
3805.6	-93.185
3805.6	-93.552
3805.6	-93.124
3805.6	-93.384
3805.6	-93.491
3805.7	-93.063
3805.7	-93.521
3805.7	-93.369
3805.7	-93.018
3805.7	-93.567
3805.8	-93.216
3805.8	-93.353
3805.8	-93.475
3805.8	-92.987
3805.8	-93.445
3805.9	-93.384
3805.9	-93.094
3805.9	-93.613
3805.9	-93.277
3805.9	-93.185
3806	-93.46
3806	-93.124
3806	-93.46
3806	-93.399
3806	-93.063
3806.1	-93.521
3806.1	-93.185
3806.1	-93.338
3806.1	-93.536
3806.1	-93.124
3806.2	-93.536
3806.2	-93.262
3806.2	-93.14
3806.2	-93.613
3806.2	-93.048
3806.3	-93.475
3806.3	-93.262
3806.3	-93.155
3806.3	-93.414
3806.3	-93.048
3806.4	-93.491
3806.4	-93.246
3806.4	-93.353
3806.4	-93.338
3806.4	-93.109
3806.5	-93.475
3806.5	-93.018
3806.5	-93.445
3806.5	-93.14
3806.5	-93.308
3806.6	-93.277
3806.6	-93.155
3806.6	-93.491
3806.6	-93.079
3806.6	-93.521
3806.7	-93.109
3806.7	-93.536
3806.7	-93.231
3806.7	-93.353
3806.7	-93.246
3806.8	-93.231
3806.8	-93.384
3806.8	-93.262
3806.8	-93.521
3806.8	-93.109
3806.9	-93.521
3806.9	-93.079
3806.9	-93.491
3806.9	-93.246
3806.9	-93.506
3807	-93.262
3807	-93.475
3807	-93.277
3807	-93.445
3807	-93.399
3807.1	-93.262
3807.1	-93.353
3807.1	-93.048
3807.1	-93.323
3807.1	-93.033
3807.2	-93.46
3807.2	-93.063
3807.2	-93.399
3807.2	-93.063
3807.2	-93.43
3807.3	-93.185
3807.3	-93.369
3807.3	-93.246
3807.3	-93.308
3807.3	-93.201
3807.4	-93.124
3807.4	-93.369
3807.4	-93.033
3807.4	-93.384
3807.4	-93.033
3807.5	-93.384
3807.5	-92.987
3807.5	-93.445
3807.5	-93.216
3807.5	-93.308
3807.6	-93.262
3807.6	-93.155
3807.6	-93.308
3807.6	-93.124
3807.6	-93.399
3807.7	-92.941
3807.7	-93.43
3807.7	-93.063
3807.7	-93.292
3807.7	-93.185
3807.8	-93.155
3807.8	-93.292
3807.8	-93.048
3807.8	-93.369
3807.8	-93.033
3807.9	-93.353
3807.9	-93.018
3807.9	-93.262
3807.9	-93.17
3807.9	-93.079
3808	-93.323
3808	-92.941
3808	-93.353
3808	-92.926
3808	-93.262
3808.1	-93.094
3808.1	-93.155
3808.1	-93.231
3808.1	-92.911
3808.1	-93.277
3808.2	-92.819
3808.2	-93.231
3808.2	-93.033
3808.2	-93.185
3808.2	-93.185
3808.3	-92.957
3808.3	-93.262
3808.3	-92.85
3808.3	-93.292
3808.3	-92.957
3808.4	-93.124
3808.4	-93.216
3808.4	-92.941
3808.4	-93.338
3808.4	-92.896
3808.5	-93.277
3808.5	-92.987
3808.5	-93.018
3808.5	-93.048
3808.5	-92.773
3808.6	-93.201
3808.6	-92.819
3808.6	-93.216
3808.6	-93.002
3808.6	-93.002
3808.7	-93.231
3808.7	-92.865
3808.7	-93.292
3808.7	-92.911
3808.7	-93.17
3808.8	-93.048
3808.8	-92.926
3808.8	-93.216
3808.8	-92.773
3808.8	-93.185
3808.9	-92.865
3808.9	-93.002
3808.9	-93.048
3808.9	-92.773
3808.9	-93.185
3809	-92.85
3809	-93.185
3809	-92.987
3809	-93.018
3809	-93.17
3809.1	-92.819
3809.1	-93.338
3809.1	-92.865
3809.1	-93.033
3809.1	-93.048
3809.2	-92.85
3809.2	-93.201
3809.2	-92.743
3809.2	-93.124
3809.2	-92.88
3809.3	-92.834
3809.3	-93.079
3809.3	-92.651
3809.3	-93.14
3809.3	-92.773
3809.4	-92.972
3809.4	-92.972
3809.4	-92.819
3809.4	-93.14
3809.4	-92.697
3809.5	-93.033
3809.5	-92.85
3809.5	-92.743
3809.5	-93.018
3809.5	-92.606
3809.6	-93.033
3809.6	-92.758
3809.6	-92.896
3809.6	-92.957
3809.6	-92.682
3809.7	-93.048
3809.7	-92.651
3809.7	-92.957
3809.7	-92.941
3809.7	-92.728
3809.8	-93.033
3809.8	-92.651
3809.8	-92.957
3809.8	-92.789
3809.8	-92.773
3809.9	-93.002
3809.9	-92.529
3809.9	-92.987
3809.9	-92.651
3809.9	-92.743
3810	-92.926
3810	-92.575
3810	-92.972
3810	-92.636
3810	-92.896
3810.1	-92.834
3810.1	-92.667
3810.1	-93.048
3810.1	-92.514
3810.1	-92.88
3810.2	-92.743
3810.2	-92.59
3810.2	-92.957
3810.2	-92.56
3810.2	-92.911
3810.3	-92.682
3810.3	-92.621
3810.3	-92.865
3810.3	-92.545
3810.3	-92.911
3810.4	-92.606
3810.4	-92.773
3810.4	-92.789
3810.4	-92.545
3810.4	-92.987
3810.5	-92.575
3810.5	-92.88
3810.5	-92.773
3810.5	-92.407
3810.5	-92.896
3810.6	-92.468
3810.6	-92.819
3810.6	-92.697
3810.6	-92.575
3810.6	-92.789
3810.7	-92.422
3810.7	-92.819
3810.7	-92.59
3810.7	-92.545
3810.7	-92.85
3810.8	-92.377
3810.8	-92.85
3810.8	-92.712
3810.8	-92.575
3810.8	-92.834
3810.9	-92.422
3810.9	-92.712
3810.9	-92.484
3810.9	-92.56
3810.9	-92.712
3811	-92.392
3811	-92.804
3811	-92.468
3811	-92.575
3811	-92.712
3811.1	-92.27
3811.1	-92.728
3811.1	-92.422
3811.1	-92.606
3811.1	-92.728
3811.2	-92.407
3811.2	-92.834
3811.2	-92.484
3811.2	-92.636
3811.2	-92.758
3811.3	-92.346
3811.3	-92.85
3811.3	-92.484
3811.3	-92.651
3811.3	-92.667
3811.4	-92.361
3811.4	-92.834
3811.4	-92.468
3811.4	-92.636
3811.4	-92.621
3811.5	-92.316
3811.5	-92.804
3811.5	-92.453
3811.5	-92.636
3811.5	-92.667
3811.6	-92.361
3811.6	-92.697
3811.6	-92.407
3811.6	-92.529
3811.6	-92.59
3811.7	-92.285
3811.7	-92.743
3811.7	-92.453
3811.7	-92.529
3811.7	-92.712
3811.8	-92.255
3811.8	-92.667
3811.8	-92.392
3811.8	-92.438
3811.8	-92.682
3811.9	-92.346
3811.9	-92.804
3811.9	-92.499
3811.9	-92.331
3811.9	-92.682
3812	-92.209
3812	-92.59
3812	-92.438
3812	-92.3
3812	-92.606
3812.1	-92.224
3812.1	-92.651
3812.1	-92.529
3812.1	-92.316
3812.1	-92.621
3812.2	-92.255
3812.2	-92.545
3812.2	-92.529
3812.2	-92.194
3812.2	-92.712
3812.3	-92.422
3812.3	-92.484
3812.3	-92.636
3812.3	-92.27
3812.3	-92.758
3812.4	-92.422
3812.4	-92.346
3812.4	-92.545
3812.4	-92.163
3812.4	-92.636
3812.5	-92.346
3812.5	-92.3
3812.5	-92.697
3812.5	-92.163
3812.5	-92.606
3812.6	-92.529
3812.6	-92.239
3812.6	-92.651
3812.6	-92.346
3812.6	-92.468
3812.7	-92.606
3812.7	-92.148
3812.7	-92.575
3812.7	-92.361
3812.7	-92.224
3812.8	-92.575
3812.8	-92.178
3812.8	-92.545
3812.8	-92.499
3812.8	-92.194
3812.9	-92.682
3812.9	-92.316
3812.9	-92.453
3812.9	-92.529
3812.9	-92.148
3813	-92.621
3813	-92.346
3813	-92.239
3813	-92.606
3813	-92.178
3813.1	-92.545
3813.1	-92.468
3813.1	-92.133
3813.1	-92.545
3813.1	-92.285
3813.2	-92.316
3813.2	-92.545
3813.2	-92.117
3813.2	-92.484
3813.2	-92.361
3813.3	-92.102
3813.3	-92.514
3813.3	-92.194
3813.3	-92.377
3813.3	-92.575
3813.4	-92.102
3813.4	-92.59
3813.4	-92.392
3813.4	-92.209
3813.4	-92.529
3813.5	-92.117
3813.5	-92.377
3813.5	-92.361
3813.5	-92.01
3813.5	-92.514
3813.6	-92.331
3813.6	-92.163
3813.6	-92.545
3813.6	-92.178
3813.6	-92.468
3813.7	-92.468
3813.7	-91.965
3813.7	-92.407
3813.7	-92.255
3813.7	-92.072
3813.8	-92.529
3813.8	-92.102
3813.8	-92.331
3813.8	-92.453
3813.8	-92.056
3813.9	-92.545
3813.9	-92.316
3813.9	-92.117
3813.9	-92.407
3813.9	-92.087
3814	-92.27
3814	-92.361
3814	-92.056
3814	-92.468
3814	-92.239
3814.1	-92.041
3814.1	-92.468
3814.1	-92.117
3814.1	-92.3
3814.1	-92.453
3814.2	-91.965
3814.2	-92.422
3814.2	-92.316
3814.2	-92.072
3814.2	-92.468
3814.3	-92.148
3814.3	-92.102
3814.3	-92.422
3814.3	-91.965
3814.3	-92.3
3814.4	-92.285
3814.4	-91.934
3814.4	-92.438
3814.4	-92.117
3814.4	-92.224
3814.5	-92.361
3814.5	-91.98
3814.5	-92.361
3814.5	-92.117
3814.5	-92.178
3814.6	-92.377
3814.6	-91.98
3814.6	-92.407
3814.6	-92.056
3814.6	-92.163
3814.7	-92.285
3814.7	-91.888
3814.7	-92.316
3814.7	-91.949
3814.7	-92.178
3814.8	-92.194
3814.8	-91.965
3814.8	-92.3
3814.8	-91.827
3814.8	-92.194
3814.9	-91.919
3814.9	-92.133
3814.9	-92.178
3814.9	-91.965
3814.9	-92.255
3815	-91.858
3815	-92.285
3815	-91.919
3815	-92.285
3815	-91.995
3815.1	-92.102
3815.1	-92.056
3815.1	-91.965
3815.1	-92.224
3815.1	-91.949
3815.2	-92.285
3815.2	-91.888
3815.2	-92.224
3815.2	-91.858
3815.2	-92.209
3815.3	-91.843
3815.3	-92.163
3815.3	-91.919
3815.3	-92.056
3815.3	-92.041
3815.4	-92.026
3815.4	-92.072
3815.4	-91.904
3815.4	-92.026
3815.4	-91.812
3815.5	-92.148
3815.5	-91.843
3815.5	-92.224
3815.5	-91.888
3815.5	-92.239
3815.6	-91.827
3815.6	-92.194
3815.6	-91.858
3815.6	-92.072
3815.6	-91.934
3815.7	-92.026
3815.7	-92.072
3815.7	-92.01
3815.7	-92.285
3815.7	-91.904
3815.8	-92.285
3815.8	-91.797
3815.8	-92.209
3815.8	-91.888
3815.8	-92.102
3815.9	-91.873
3815.9	-92.056
3815.9	-91.98
3815.9	-91.949
3815.9	-92.178
3816	-91.827
3816	-92.133
3816	-91.766
3816	-92.178
3816	-91.934
3816.1	-92.178
3816.1	-92.072
3816.1	-91.965
3816.1	-92.117
3816.1	-91.812
3816.2	-92.194
3816.2	-91.751
3816.2	-92.117
3816.2	-91.858
3816.2	-91.995
3816.3	-92.026
3816.3	-91.919
3816.3	-92.163
3816.3	-91.766
3816.3	-92.117
3816.4	-91.675
3816.4	-92.056
3816.4	-91.873
3816.4	-91.949
3816.4	-92.026
3816.5	-91.782
3816.5	-92.133
3816.5	-91.675
3816.5	-92.102
3816.5	-91.843
3816.6	-91.965
3816.6	-92.01
3816.6	-91.751
3816.6	-92.087
3816.6	-91.675
3816.7	-92.102
3816.7	-91.797
3816.7	-91.98
3816.7	-91.995
3816.7	-91.766
3816.8	-92.102
3816.8	-91.675
3816.8	-92.072
3816.8	-91.797
3816.8	-91.919
3816.9	-91.965
3816.9	-91.629
3816.9	-92.087
3816.9	-91.705
3816.9	-92.072
3817	-91.934
3817	-91.904
3817	-91.98
3817	-91.69
3817	-92.041
3817.1	-91.675
3817.1	-92.01
3817.1	-91.919
3817.1	-91.812
3817.1	-92.056
3817.2	-91.69
3817.2	-92.072
3817.2	-91.797
3817.2	-92.026
3817.2	-91.98
3817.3	-91.705
3817.3	-92.072
3817.3	-91.675
3817.3	-92.041
3817.3	-91.873
3817.4	-91.873
3817.4	-92.01
3817.4	-91.69
3817.4	-92.133
3817.4	-91.751
3817.5	-92.056
3817.5	-91.995
3817.5	-91.751
3817.5	-92.026
3817.5	-91.599
3817.6	-91.995
3817.6	-91.827
3817.6	-91.873
3817.6	-91.965
3817.6	-91.629
3817.7	-92.148
3817.7	-91.751
3817.7	-91.995
3817.7	-91.995
3817.7	-91.751
3817.8	-92.072
3817.8	-91.69
3817.8	-92.117
3817.8	-91.873
3817.8	-91.843
3817.9	-92.026
3817.9	-91.614
3817.9	-92.102
3817.9	-91.873
3817.9	-92.056
3818	-92.087
3818	-91.721
3818	-92.056
3818	-91.705
3818	-92.117
3818.1	-92.01
3818.1	-91.797
3818.1	-92.056
3818.1	-91.644
3818.1	-92.102
3818.2	-91.873
3818.2	-91.888
3818.2	-92.056
3818.2	-91.614
3818.2	-92.041
3818.3	-91.751
3818.3	-91.934
3818.3	-92.026
3818.3	-91.69
3818.3	-92.056
3818.4	-91.751
3818.4	-92.01
3818.4	-91.949
3818.4	-91.782
3818.4	-92.148
3818.5	-91.721
3818.5	-92.102
3818.5	-91.904
3818.5	-91.827
3818.5	-92.087
3818.6	-91.629
3818.6	-92.117
3818.6	-91.873
3818.6	-91.888
3818.6	-92.056
3818.7	-91.69
3818.7	-92.056
3818.7	-91.782
3818.7	-91.965
3818.7	-92.087
3818.8	-91.736
3818.8	-92.102
3818.8	-91.736
3818.8	-92.01
3818.8	-91.995
3818.9	-91.782
3818.9	-92.133
3818.9	-91.629
3818.9	-92.026
3818.9	-91.934
3819	-91.721
3819	-92.041
3819	-91.705
3819	-92.056
3819	-91.843
3819.1	-91.904
3819.1	-92.148
3819.1	-91.736
3819.1	-92.178
3819.1	-91.827
3819.2	-91.827
3819.2	-92.102
3819.2	-91.721
3819.2	-92.163
3819.2	-91.949
3819.3	-91.904
3819.3	-92.087
3819.3	-91.797
3819.3	-92.163
3819.3	-91.858
3819.4	-91.934
3819.4	-92.01
3819.4	-91.629
3819.4	-92.056
3819.4	-91.858
3819.5	-92.041
3819.5	-92.087
3819.5	-91.736
3819.5	-92.148
3819.5	-91.797
3819.6	-91.949
3819.6	-92.041
3819.6	-91.675
3819.6	-92.072
3819.6	-91.766
3819.7	-91.934
3819.7	-92.056
3819.7	-91.736
3819.7	-92.163
3819.7	-91.827
3819.8	-92.041
3819.8	-92.072
3819.8	-91.705
3819.8	-92.194
3819.8	-91.797
3819.9	-91.965
3819.9	-92.117
3819.9	-91.751
3819.9	-92.178
3819.9	-91.843
3820	-91.858
3820	-92.072
3820	-91.736
3820	-92.133
3820	-91.873
3820.1	-91.888
3820.1	-92.087
3820.1	-91.69
3820.1	-92.102
3820.1	-91.965
3820.2	-91.843
3820.2	-92.072
3820.2	-91.66
3820.2	-92.148
3820.2	-91.919
3820.3	-91.812
3820.3	-92.178
3820.3	-91.66
3820.3	-92.056
3820.3	-92.072
3820.4	-91.827
3820.4	-92.209
3820.4	-91.766
3820.4	-92.026
3820.4	-91.98
3820.5	-91.827
3820.5	-92.163
3820.5	-91.843
3820.5	-92.087
3820.5	-91.949
3820.6	-91.675
3820.6	-92.224
3820.6	-91.904
3820.6	-91.949
3820.6	-92.163
3820.7	-91.675
3820.7	-92.148
3820.7	-91.934
3820.7	-91.797
3820.7	-92.163
3820.8	-91.721
3820.8	-92.056
3820.8	-92.056
3820.8	-91.812
3820.8	-92.255
3820.9	-91.843
3820.9	-92.072
3820.9	-92.041
3820.9	-91.721
3820.9	-92.209
3821	-91.965
3821	-91.98
3821	-92.148
3821	-91.66
3821	-92.148
3821.1	-91.98
3821.1	-91.873
3821.1	-92.209
3821.1	-91.751
3821.1	-92.026
3821.2	-92.072
3821.2	-91.736
3821.2	-92.255
3821.2	-91.98
3821.2	-91.995
3821.3	-92.194
3821.3	-91.766
3821.3	-92.148
3821.3	-91.919
3821.3	-91.827
3821.4	-92.117
3821.4	-91.812
3821.4	-92.102
3821.4	-92.087
3821.4	-91.736
3821.5	-92.148
3821.5	-91.858
3821.5	-92.026
3821.5	-92.27
3821.5	-91.858
3821.6	-92.209
3821.6	-92.041
3821.6	-91.797
3821.6	-92.255
3821.6	-91.904
3821.7	-92.026
3821.7	-92.178
3821.7	-91.736
3821.7	-92.209
3821.7	-92.056
3821.8	-91.827
3821.8	-92.255
3821.8	-91.843
3821.8	-91.98
3821.8	-92.102
3821.9	-91.797
3821.9	-92.178
3821.9	-91.965
3821.9	-91.919
3821.9	-92.224
3822	-91.827
3822	-92.133
3822	-92.163
3822	-91.797
3822	-92.209
3822.1	-91.934
3822.1	-91.858
3822.1	-92.27
3822.1	-91.782
3822.1	-92.072
3822.2	-92.163
3822.2	-91.69
3822.2	-92.224
3822.2	-91.98
3822.2	-91.843
3822.3	-92.224
3822.3	-91.782
3822.3	-92.072
3822.3	-92.178
3822.3	-91.797
3822.4	-92.194
3822.4	-92.117
3822.4	-91.873
3822.4	-92.224
3822.4	-91.904
3822.5	-92.041
3822.5	-92.194
3822.5	-91.736
3822.5	-92.148
3822.5	-92.01
3822.6	-91.812
3822.6	-92.239
3822.6	-91.934
3822.6	-92.056
3822.6	-92.224
3822.7	-91.873
3822.7	-92.239
3822.7	-92.072
3822.7	-91.766
3822.7	-92.27
3822.8	-91.858
3822.8	-92.117
3822.8	-92.209
3822.8	-91.812
3822.8	-92.27
3822.9	-92.026
3822.9	-91.949
3822.9	-92.255
3822.9	-91.843
3822.9	-92.27
3823	-91.949
3823	-92.026
3823	-92.194
3823	-91.858
3823	-92.3
3823.1	-91.858
3823.1	-92.148
3823.1	-92.026
3823.1	-91.904
3823.1	-92.194
3823.2	-91.873
3823.2	-92.239
3823.2	-91.843
3823.2	-92.148
3823.2	-91.995
3823.3	-92.072
3823.3	-92.224
3823.3	-91.995
3823.3	-92.346
3823.3	-91.827
3823.4	-92.377
3823.4	-91.98
3823.4	-92.361
3823.4	-92.087
3823.4	-92.331
3823.5	-92.163
3823.5	-92.163
3823.5	-92.3
3823.5	-92.102
3823.5	-92.361
3823.6	-91.965
3823.6	-92.27
3823.6	-91.919
3823.6	-92.316
3823.6	-91.98
3823.7	-92.392
3823.7	-92.026
3823.7	-92.316
3823.7	-92.133
3823.7	-92.255
3823.8	-92.148
3823.8	-92.133
3823.8	-92.178
3823.8	-91.995
3823.8	-92.285
3823.9	-92.01
3823.9	-92.316
3823.9	-91.98
3823.9	-92.361
3823.9	-91.965
3824	-92.361
3824	-92.087
3824	-92.3
3824	-92.224
3824	-92.239
3824.1	-92.27
3824.1	-92.117
3824.1	-92.3
3824.1	-91.98
3824.1	-92.346
3824.2	-91.888
3824.2	-92.285
3824.2	-91.995
3824.2	-92.285
3824.2	-92.163
3824.3	-92.224
3824.3	-92.209
3824.3	-92.056
3824.3	-92.331
3824.3	-91.98
3824.4	-92.361
3824.4	-91.965
3824.4	-92.3
3824.4	-92.133
3824.4	-92.239
3824.5	-92.224
3824.5	-91.995
3824.5	-92.255
3824.5	-91.888
3824.5	-92.392
3824.6	-92.087
3824.6	-92.331
3824.6	-92.163
3824.6	-92.087
3824.6	-92.255
3824.7	-91.934
3824.7	-92.3
3824.7	-91.888
3824.7	-92.27
3824.7	-92.041
3824.8	-92.194
3824.8	-92.346
3824.8	-92.01
3824.8	-92.346
3824.8	-91.904
3824.9	-92.239
3824.9	-91.995
3824.9	-92.178
3824.9	-92.163
3824.9	-91.98
3825	-92.285
3825	-91.858
3825	-92.377
3825	-92.148
3825	-92.255
3825.1	-92.331
3825.1	-91.949
3825.1	-92.361
3825.1	-91.98
3825.1	-92.377
3825.2	-92.209
3825.2	-92.194
3825.2	-92.27
3825.2	-91.919
3825.2	-92.392
3825.3	-92.01
3825.3	-92.346
3825.3	-92.178
3825.3	-92.056
3825.3	-92.331
3825.4	-91.995
3825.4	-92.453
3825.4	-92.117
3825.4	-92.377
3825.4	-92.27
3825.5	-92.117
3825.5	-92.499
3825.5	-92.01
3825.5	-92.377
3825.5	-92.163
3825.6	-92.209
3825.6	-92.377
3825.6	-92.026
3825.6	-92.422
3825.6	-92.041
3825.7	-92.316
3825.7	-92.27
3825.7	-92.194
3825.7	-92.499
3825.7	-92.041
3825.8	-92.407
3825.8	-92.117
3825.8	-92.255
3825.8	-92.346
3825.8	-92.01
3825.9	-92.453
3825.9	-92.087
3825.9	-92.3
3825.9	-92.27
3825.9	-92.102
3826	-92.392
3826	-91.965
3826	-92.346
3826	-92.117
3826	-92.27
3826.1	-92.438
3826.1	-92.117
3826.1	-92.499
3826.1	-92.041
3826.1	-92.255
3826.2	-92.255
3826.2	-92.056
3826.2	-92.316
3826.2	-91.888
3826.2	-92.316
3826.3	-92.178
3826.3	-92.163
3826.3	-92.453
3826.3	-91.934
3826.3	-92.331
3826.4	-92.056
3826.4	-92.194
3826.4	-92.392
3826.4	-91.949
3826.4	-92.346
3826.5	-92.041
3826.5	-92.255
3826.5	-92.224
3826.5	-91.995
3826.5	-92.361
3826.6	-91.934
3826.6	-92.331
3826.6	-92.148
3826.6	-92.056
3826.6	-92.422
3826.7	-92.01
3826.7	-92.392
3826.7	-92.087
3826.7	-92.178
3826.7	-92.27
3826.8	-91.919
3826.8	-92.377
3826.8	-91.995
3826.8	-92.224
3826.8	-92.285
3826.9	-92.01
3826.9	-92.438
3826.9	-91.995
3826.9	-92.27
3826.9	-92.209
3827	-92.041
3827	-92.361
3827	-91.949
3827	-92.346
3827	-92.148
3827.1	-92.01
3827.1	-92.27
3827.1	-91.919
3827.1	-92.285
3827.1	-92.072
3827.2	-92.072
3827.2	-92.27
3827.2	-91.949
3827.2	-92.453
3827.2	-92.148
3827.3	-92.224
3827.3	-92.285
3827.3	-91.873
3827.3	-92.422
3827.3	-92.072
3827.4	-92.224
3827.4	-92.27
3827.4	-91.904
3827.4	-92.377
3827.4	-91.98
3827.5	-92.224
3827.5	-92.209
3827.5	-91.934
3827.5	-92.285
3827.5	-91.949
3827.6	-92.3
3827.6	-92.224
3827.6	-91.965
3827.6	-92.316
3827.6	-91.904
3827.7	-92.178
3827.7	-92.072
3827.7	-91.934
3827.7	-92.3
3827.7	-91.949
3827.8	-92.3
3827.8	-92.209
3827.8	-92.041
3827.8	-92.422
3827.8	-91.934
3827.9	-92.285
3827.9	-92.133
3827.9	-91.995
3827.9	-92.377
3827.9	-91.965
3828	-92.331
3828	-92.194
3828	-92.102
3828	-92.407
3828	-91.949
3828.1	-92.3
3828.1	-92.178
3828.1	-91.98
3828.1	-92.422
3828.1	-91.934
3828.2	-92.331
3828.2	-92.224
3828.2	-92.041
3828.2	-92.422
3828.2	-92.01
3828.3	-92.285
3828.3	-92.239
3828.3	-92.041
3828.3	-92.361
3828.3	-92.117
3828.4	-92.377
3828.4	-92.255
3828.4	-92.01
3828.4	-92.377
3828.4	-91.995
3828.5	-92.3
3828.5	-92.3
3828.5	-91.995
3828.5	-92.392
3828.5	-91.98
3828.6	-92.194
3828.6	-92.3
3828.6	-91.919
3828.6	-92.377
3828.6	-91.995
3828.7	-92.117
3828.7	-92.27
3828.7	-91.873
3828.7	-92.346
3828.7	-92.133
3828.8	-92.026
3828.8	-92.316
3828.8	-91.888
3828.8	-92.407
3828.8	-92.27
3828.9	-92.056
3828.9	-92.407
3828.9	-91.949
3828.9	-92.27
3828.9	-92.178
3829	-91.995
3829	-92.453
3829	-92.087
3829	-92.3
3829	-92.361
3829.1	-91.934
3829.1	-92.407
3829.1	-92.133
3829.1	-92.102
3829.1	-92.392
3829.2	-91.888
3829.2	-92.316
3829.2	-92.194
3829.2	-92.026
3829.2	-92.392
3829.3	-92.041
3829.3	-92.285
3829.3	-92.163
3829.3	-91.904
3829.3	-92.422
3829.4	-92.087
3829.4	-92.209
3829.4	-92.27
3829.4	-91.873
3829.4	-92.346
3829.5	-92.087
3829.5	-92.041
3829.5	-92.392
3829.5	-91.873
3829.5	-92.178
3829.6	-92.209
3829.6	-91.919
3829.6	-92.407
3829.6	-92.117
3829.6	-92.163
3829.7	-92.361
3829.7	-91.934
3829.7	-92.346
3829.7	-92.178
3829.7	-92.041
3829.8	-92.377
3829.8	-91.965
3829.8	-92.3
3829.8	-92.316
3829.8	-91.934
3829.9	-92.422
3829.9	-92.041
3829.9	-92.026
3829.9	-92.316
3829.9	-91.934
3830	-92.285
3830	-92.209
3830	-91.873
3830	-92.392
3830	-92.148
3830.1	-92.133
3830.1	-92.346
3830.1	-91.934
3830.1	-92.331
3830.1	-92.3
3830.2	-92.056
3830.2	-92.484
3830.2	-92.087
3830.2	-92.072
3830.2	-92.239
3830.3	-91.873
3830.3	-92.316
3830.3	-92.209
3830.3	-91.919
3830.3	-92.407
3830.4	-92.087
3830.4	-92.163
3830.4	-92.468
3830.4	-91.98
3830.4	-92.361
3830.5	-92.27
3830.5	-91.949
3830.5	-92.514
3830.5	-92.148
3830.5	-92.117
3830.6	-92.392
3830.6	-91.904
3830.6	-92.255
3830.6	-92.255
3830.6	-91.995
3830.7	-92.438
3830.7	-92.148
3830.7	-92.041
3830.7	-92.468
3830.7	-92.072
3830.8	-92.361
3830.8	-92.346
3830.8	-91.888
3830.8	-92.331
3830.8	-92.148
3830.9	-91.98
3830.9	-92.422
3830.9	-91.995
3830.9	-92.209
3830.9	-92.316
3831	-91.965
3831	-92.422
3831	-92.239
3831	-92.056
3831	-92.361
3831.1	-91.904
3831.1	-92.209
3831.1	-92.239
3831.1	-91.858
3831.1	-92.331
3831.2	-92.041
3831.2	-92.102
3831.2	-92.331
3831.2	-91.904
3831.2	-92.361
3831.3	-92.148
3831.3	-92.087
3831.3	-92.224
3831.3	-91.904
3831.3	-92.331
3831.4	-92.041
3831.4	-92.239
3831.4	-92.27
3831.4	-91.995
3831.4	-92.422
3831.5	-91.98
3831.5	-92.392
3831.5	-92.133
3831.5	-92.224
3831.5	-92.194
3831.6	-92.01
3831.6	-92.316
3831.6	-91.904
3831.6	-92.331
3831.6	-91.98
3831.7	-92.224
3831.7	-92.087
3831.7	-92.117
3831.7	-92.178
3831.7	-91.965
3831.8	-92.224
3831.8	-91.858
3831.8	-92.285
3831.8	-91.873
3831.8	-92.255
3831.9	-91.904
3831.9	-92.239
3831.9	-92.026
3831.9	-92.224
3831.9	-92.117
3832	-92.239
3832	-92.239
3832	-92.133
3832	-92.27
3832	-92.026
3832.1	-92.331
3832.1	-91.965
3832.1	-92.346
3832.1	-91.919
3832.1	-92.346
3832.2	-91.949
3832.2	-92.346
3832.2	-91.98
3832.2	-92.3
3832.2	-92.041
3832.3	-92.178
3832.3	-92.209
3832.3	-92.148
3832.3	-92.27
3832.3	-92.133
3832.4	-92.331
3832.4	-91.965
3832.4	-92.361
3832.4	-91.965
3832.4	-92.377
3832.5	-91.965
3832.5	-92.239
3832.5	-92.01
3832.5	-92.148
3832.5	-92.209
3832.6	-92.102
3832.6	-92.316
3832.6	-91.995
3832.6	-92.331
3832.6	-91.995
3832.7	-92.499
3832.7	-92.133
3832.7	-92.377
3832.7	-92.133
3832.7	-92.163
3832.8	-92.27
3832.8	-92.01
3832.8	-92.422
3832.8	-91.919
3832.8	-92.361
3832.9	-92.072
3832.9	-92.285
3832.9	-92.209
3832.9	-92.087
3832.9	-92.316
3833	-91.949
3833	-92.422
3833	-92.056
3833	-92.484
3833	-92.239
3833.1	-92.285
3833.1	-92.239
3833.1	-91.98
3833.1	-92.392
3833.1	-91.995
3833.2	-92.422
3833.2	-92.072
3833.2	-92.224
3833.2	-92.209
3833.2	-92.01
3833.3	-92.392
3833.3	-91.934
3833.3	-92.438
3833.3	-92.087
3833.3	-92.316
3833.4	-92.377
3833.4	-92.102
3833.4	-92.392
3833.4	-92.041
3833.4	-92.438
3833.5	-92.087
3833.5	-92.27
3833.5	-92.255
3833.5	-92.056
3833.5	-92.392
3833.6	-91.919
3833.6	-92.438
3833.6	-92.133
3833.6	-92.316
3833.6	-92.346
3833.7	-92.072
3833.7	-92.422
3833.7	-92.026
3833.7	-92.514
3833.7	-92.3
3833.8	-92.255
3833.8	-92.361
3833.8	-91.98
3833.8	-92.529
3833.8	-92.056
3833.9	-92.316
3833.9	-92.224
3833.9	-92.072
3833.9	-92.422
3833.9	-92.026
3834	-92.56
3834	-92.148
3834	-92.361
3834	-92.392
3834	-92.041
3834.1	-92.606
3834.1	-92.133
3834.1	-92.484
3834.1	-92.392
3834.1	-92.239
3834.2	-92.453
3834.2	-92.133
3834.2	-92.575
3834.2	-92.194
3834.2	-92.422
3834.3	-92.377
3834.3	-92.056
3834.3	-92.453
3834.3	-92.041
3834.3	-92.438
3834.4	-92.3
3834.4	-92.209
3834.4	-92.392
3834.4	-92.056
3834.4	-92.606
3834.5	-92.255
3834.5	-92.392
3834.5	-92.438
3834.5	-92.102
3834.5	-92.514
3834.6	-92.087
3834.6	-92.453
3834.6	-92.392
3834.6	-92.194
3834.6	-92.453
3834.7	-92.056
3834.7	-92.468
3834.7	-92.255
3834.7	-92.3
3834.7	-92.438
3834.8	-92.087
3834.8	-92.484
3834.8	-92.178
3834.8	-92.422
3834.8	-92.316
3834.9	-92.056
3834.9	-92.407
3834.9	-92.026
3834.9	-92.422
3834.9	-92.27
3835	-92.133
3835	-92.438
3835	-92.072
3835	-92.453
3835	-92.285
3835.1	-92.316
3835.1	-92.422
3835.1	-92.056
3835.1	-92.484
3835.1	-92.224
3835.2	-92.346
3835.2	-92.407
3835.2	-92.133
3835.2	-92.59
3835.2	-92.178
3835.3	-92.545
3835.3	-92.438
3835.3	-92.194
3835.3	-92.453
3835.3	-92.01
3835.4	-92.453
3835.4	-92.255
3835.4	-92.224
3835.4	-92.453
3835.4	-92.01
3835.5	-92.499
3835.5	-92.224
3835.5	-92.255
3835.5	-92.499
3835.5	-92.056
3835.6	-92.484
3835.6	-92.255
3835.6	-92.377
3835.6	-92.377
3835.6	-92.102
3835.7	-92.484
3835.7	-92.117
3835.7	-92.453
3835.7	-92.407
3835.7	-92.178
3835.8	-92.56
3835.8	-92.117
3835.8	-92.422
3835.8	-92.361
3835.8	-92.209
3835.9	-92.514
3835.9	-92.133
3835.9	-92.499
3835.9	-92.346
3835.9	-92.239
3836	-92.575
3836	-92.133
3836	-92.499
3836	-92.255
3836	-92.117
3836.1	-92.514
3836.1	-92.102
3836.1	-92.545
3836.1	-92.346
3836.1	-92.224
3836.2	-92.56
3836.2	-92.102
3836.2	-92.56
3836.2	-92.453
3836.2	-92.331
3836.3	-92.545
3836.3	-92.163
3836.3	-92.575
3836.3	-92.407
3836.3	-92.499
3836.4	-92.636
3836.4	-92.087
3836.4	-92.575
3836.4	-92.361
3836.4	-92.316
3836.5	-92.56
3836.5	-92.148
3836.5	-92.499
3836.5	-92.346
3836.5	-92.346
3836.6	-92.606
3836.6	-92.163
3836.6	-92.59
3836.6	-92.392
3836.6	-92.3
3836.7	-92.651
3836.7	-92.194
3836.7	-92.575
3836.7	-92.331
3836.7	-92.27
3836.8	-92.636
3836.8	-92.209
3836.8	-92.621
3836.8	-92.392
3836.8	-92.194
3836.9	-92.606
3836.9	-92.117
3836.9	-92.56
3836.9	-92.514
3836.9	-92.255
3837	-92.56
3837	-92.285
3837	-92.56
3837	-92.453
3837	-92.194
3837.1	-92.575
3837.1	-92.224
3837.1	-92.484
3837.1	-92.484
3837.1	-92.194
3837.2	-92.621
3837.2	-92.239
3837.2	-92.361
3837.2	-92.575
3837.2	-92.148
3837.3	-92.636
3837.3	-92.377
3837.3	-92.331
3837.3	-92.575
3837.3	-92.3
3837.4	-92.728
3837.4	-92.361
3837.4	-92.194
3837.4	-92.468
3837.4	-92.087
3837.5	-92.514
3837.5	-92.407
3837.5	-92.133
3837.5	-92.529
3837.5	-92.148
3837.6	-92.407
3837.6	-92.484
3837.6	-92.148
3837.6	-92.56
3837.6	-92.194
3837.7	-92.178
3837.7	-92.499
3837.7	-92.041
3837.7	-92.545
3837.7	-92.331
3837.8	-92.117
3837.8	-92.484
3837.8	-92.117
3837.8	-92.484
3837.8	-92.407
3837.9	-92.072
3837.9	-92.56
3837.9	-92.224
3837.9	-92.331
3837.9	-92.499
3838	-92.056
3838	-92.56
3838	-92.377
3838	-92.148
3838	-92.56
3838.1	-92.194
3838.1	-92.438
3838.1	-92.392
3838.1	-92.056
3838.1	-92.514
3838.2	-92.163
3838.2	-92.209
3838.2	-92.438
3838.2	-91.98
3838.2	-92.422
3838.3	-92.377
3838.3	-92.178
3838.3	-92.59
3838.3	-92.209
3838.3	-92.285
3838.4	-92.407
3838.4	-92.117
3838.4	-92.514
3838.4	-92.255
3838.4	-92.194
3838.5	-92.484
3838.5	-92.102
3838.5	-92.453
3838.5	-92.407
3838.5	-92.056
3838.6	-92.545
3838.6	-92.224
3838.6	-92.209
3838.6	-92.56
3838.6	-92.117
3838.7	-92.422
3838.7	-92.392
3838.7	-92.087
3838.7	-92.529
3838.7	-92.3
3838.8	-92.3
3838.8	-92.56
3838.8	-92.072
3838.8	-92.361
3838.8	-92.316
3838.9	-92.041
3838.9	-92.499
3838.9	-92.194
3838.9	-92.102
3838.9	-92.499
3839	-92.102
3839	-92.438
3839	-92.453
3839	-92.102
3839	-92.545
3839.1	-92.255
3839.1	-92.209
3839.1	-92.59
3839.1	-92.163
3839.1	-92.514
3839.2	-92.484
3839.2	-92.087
3839.2	-92.484
3839.2	-92.27
3839.2	-92.087
3839.3	-92.529
3839.3	-92.133
3839.3	-92.3
3839.3	-92.545
3839.3	-92.102
3839.4	-92.514
3839.4	-92.3
3839.4	-92.117
3839.4	-92.468
3839.4	-92.102
3839.5	-92.484
3839.5	-92.453
3839.5	-92.087
3839.5	-92.575
3839.5	-92.27
3839.6	-92.392
3839.6	-92.484
3839.6	-92.102
3839.6	-92.514
3839.6	-92.194
3839.7	-92.392
3839.7	-92.361
3839.7	-92.163
3839.7	-92.575
3839.7	-92.133
3839.8	-92.484
3839.8	-92.331
3839.8	-92.3
3839.8	-92.484
3839.8	-92.194
3839.9	-92.545
3839.9	-92.087
3839.9	-92.499
3839.9	-92.239
3839.9	-92.407
3840	-92.316
3840	-92.209
3840	-92.438
3840	-92.194
3840	-92.545
3840.1	-92.209
3840.1	-92.575
3840.1	-92.163
3840.1	-92.545
3840.1	-92.285
3840.2	-92.529
3840.2	-92.377
3840.2	-92.392
3840.2	-92.484
3840.2	-92.239
3840.3	-92.484
3840.3	-92.209
3840.3	-92.529
3840.3	-92.072
3840.3	-92.392
3840.4	-92.102
3840.4	-92.484
3840.4	-92.255
3840.4	-92.514
3840.4	-92.255
3840.5	-92.346
3840.5	-92.3
3840.5	-92.316
3840.5	-92.422
3840.5	-92.392
3840.6	-92.422
3840.6	-92.209
3840.6	-92.529
3840.6	-92.178
3840.6	-92.56
3840.7	-92.133
3840.7	-92.468
3840.7	-92.072
3840.7	-92.453
3840.7	-92.209
3840.8	-92.407
3840.8	-92.316
3840.8	-92.117
3840.8	-92.361
3840.8	-92.041
3840.9	-92.499
3840.9	-92.148
3840.9	-92.514
3840.9	-92.239
3840.9	-92.499
3841	-92.3
3841	-92.392
3841	-92.361
3841	-92.087
3841	-92.361
3841.1	-91.995
3841.1	-92.499
3841.1	-92.117
3841.1	-92.499
3841.1	-92.224
3841.2	-92.346
3841.2	-92.438
3841.2	-92.194
3841.2	-92.468
3841.2	-92.133
3841.3	-92.438
3841.3	-92.163
3841.3	-92.514
3841.3	-92.316
3841.3	-92.255
3841.4	-92.392
3841.4	-92.026
3841.4	-92.438
3841.4	-92.072
3841.4	-92.484
3841.5	-92.255
3841.5	-92.377
3841.5	-92.392
3841.5	-92.148
3841.5	-92.529
3841.6	-92.178
3841.6	-92.499
3841.6	-92.194
3841.6	-92.331
3841.6	-92.346
3841.7	-92.148
3841.7	-92.56
3841.7	-92.117
3841.7	-92.484
3841.7	-92.194
3841.8	-92.331
3841.8	-92.392
3841.8	-92.148
3841.8	-92.529
3841.8	-92.117
3841.9	-92.514
3841.9	-92.331
3841.9	-92.361
3841.9	-92.468
3841.9	-92.178
3842	-92.484
3842	-92.117
3842	-92.529
3842	-92.346
3842	-92.331
3842.1	-92.529
3842.1	-92.087
3842.1	-92.545
3842.1	-92.209
3842.1	-92.484
3842.2	-92.422
3842.2	-92.194
3842.2	-92.56
3842.2	-92.178
3842.2	-92.529
3842.3	-92.377
3842.3	-92.346
3842.3	-92.422
3842.3	-92.209
3842.3	-92.56
3842.4	-92.148
3842.4	-92.484
3842.4	-92.346
3842.4	-92.178
3842.4	-92.468
3842.5	-92.133
3842.5	-92.514
3842.5	-92.239
3842.5	-92.392
3842.5	-92.392
3842.6	-92.102
3842.6	-92.59
3842.6	-92.133
3842.6	-92.499
3842.6	-92.438
3842.7	-92.178
3842.7	-92.514
3842.7	-92.194
3842.7	-92.56
3842.7	-92.27
3842.8	-92.377
3842.8	-92.392
3842.8	-92.133
3842.8	-92.59
3842.8	-92.163
3842.9	-92.453
3842.9	-92.331
3842.9	-92.133
3842.9	-92.545
3842.9	-92.133
3843	-92.606
3843	-92.361
3843	-92.255
3843	-92.453
3843	-92.087
3843.1	-92.59
3843.1	-92.331
3843.1	-92.499
3843.1	-92.453
3843.1	-92.178
3843.2	-92.651
3843.2	-92.209
3843.2	-92.514
3843.2	-92.407
3843.2	-92.255
3843.3	-92.545
3843.3	-92.178
3843.3	-92.575
3843.3	-92.346
3843.3	-92.377
3843.4	-92.484
3843.4	-92.102
3843.4	-92.56
3843.4	-92.209
3843.4	-92.392
3843.5	-92.453
3843.5	-92.178
3843.5	-92.636
3843.5	-92.239
3843.5	-92.529
3843.6	-92.468
3843.6	-92.194
3843.6	-92.56
3843.6	-92.133
3843.6	-92.438
3843.7	-92.377
3843.7	-92.27
3843.7	-92.514
3843.7	-92.163
3843.7	-92.606
3843.8	-92.377
3843.8	-92.392
3843.8	-92.575
3843.8	-92.117
3843.8	-92.575
3843.9	-92.3
3843.9	-92.377
3843.9	-92.484
3843.9	-92.117
3843.9	-92.514
3844	-92.178
3844	-92.422
3844	-92.422
3844	-92.072
3844	-92.575
3844.1	-92.087
3844.1	-92.422
3844.1	-92.468
3844.1	-92.117
3844.1	-92.545
3844.2	-92.133
3844.2	-92.392
3844.2	-92.346
3844.2	-92.209
3844.2	-92.514
3844.3	-92.133
3844.3	-92.499
3844.3	-92.3
3844.3	-92.239
3844.3	-92.621
3844.4	-92.117
3844.4	-92.453
3844.4	-92.239
3844.4	-92.148
3844.4	-92.422
3844.5	-92.01
3844.5	-92.499
3844.5	-92.27
3844.5	-92.117
3844.5	-92.438
3844.6	-92.102
3844.6	-92.529
3844.6	-92.3
3844.6	-92.194
3844.6	-92.407
3844.7	-92.01
3844.7	-92.453
3844.7	-92.224
3844.7	-92.178
3844.7	-92.468
3844.8	-91.995
3844.8	-92.438
3844.8	-92.255
3844.8	-92.148
3844.8	-92.438
3844.9	-92.041
3844.9	-92.392
3844.9	-92.163
3844.9	-92.117
3844.9	-92.407
3845	-91.965
3845	-92.422
3845	-92.194
3845	-92.133
3845	-92.422
3845.1	-91.98
3845.1	-92.377
3845.1	-92.224
3845.1	-92.133
3845.1	-92.453
3845.2	-91.995
3845.2	-92.407
3845.2	-92.224
3845.2	-91.965
3845.2	-92.468
3845.3	-92.026
3845.3	-92.255
3845.3	-92.331
3845.3	-92.072
3845.3	-92.499
3845.4	-92.117
3845.4	-92.346
3845.4	-92.316
3845.4	-92.01
3845.4	-92.453
3845.5	-92.072
3845.5	-92.255
3845.5	-92.407
3845.5	-91.919
3845.5	-92.407
3845.6	-92.194
3845.6	-92.041
3845.6	-92.392
3845.6	-91.934
3845.6	-92.285
3845.7	-92.148
3845.7	-91.98
3845.7	-92.316
3845.7	-91.934
3845.7	-92.316
3845.8	-92.27
3845.8	-91.995
3845.8	-92.377
3845.8	-91.995
3845.8	-92.194
3845.9	-92.194
3845.9	-91.888
3845.9	-92.377
3845.9	-92.056
3845.9	-92.072
3846	-92.255
3846	-91.812
3846	-92.3
3846	-92.148
3846	-91.919
3846.1	-92.3
3846.1	-91.888
3846.1	-92.194
3846.1	-92.194
3846.1	-91.888
3846.2	-92.27
3846.2	-91.934
3846.2	-92.056
3846.2	-92.255
3846.2	-91.827
3846.3	-92.331
3846.3	-92.072
3846.3	-91.965
3846.3	-92.392
3846.3	-91.949
3846.4	-92.209
3846.4	-92.194
3846.4	-91.782
3846.4	-92.178
3846.4	-91.934
3846.5	-91.949
3846.5	-92.163
3846.5	-91.766
3846.5	-92.209
3846.5	-92.056
3846.6	-91.843
3846.6	-92.392
3846.6	-91.995
3846.6	-92.072
3846.6	-92.209
3846.7	-91.797
3846.7	-92.194
3846.7	-92.01
3846.7	-91.873
3846.7	-92.178
3846.8	-91.843
3846.8	-92.102
3846.8	-92.148
3846.8	-91.812
3846.8	-92.209
3846.9	-91.888
3846.9	-91.858
3846.9	-92.27
3846.9	-91.858
3846.9	-92.133
3847	-92.148
3847	-91.782
3847	-92.239
3847	-92.026
3847	-91.904
3847.1	-92.27
3847.1	-91.751
3847.1	-92.087
3847.1	-92.117
3847.1	-91.705
3847.2	-92.224
3847.2	-91.98
3847.2	-91.827
3847.2	-92.194
3847.2	-91.812
3847.3	-92.117
3847.3	-92.27
3847.3	-91.904
3847.3	-92.239
3847.3	-92.072
3847.4	-91.934
3847.4	-92.316
3847.4	-91.904
3847.4	-92.072
3847.4	-92.102
3847.5	-91.66
3847.5	-92.194
3847.5	-92.056
3847.5	-91.843
3847.5	-92.178
3847.6	-91.843
3847.6	-91.995
3847.6	-92.178
3847.6	-91.736
3847.6	-92.178
3847.7	-92.056
3847.7	-91.782
3847.7	-92.224
3847.7	-91.949
3847.7	-92.026
3847.8	-92.163
3847.8	-91.766
3847.8	-92.239
3847.8	-92.01
3847.8	-91.904
3847.9	-92.255
3847.9	-91.812
3847.9	-92.224
3847.9	-92.056
3847.9	-91.934
3848	-92.255
3848	-91.843
3848	-92.178
3848	-91.965
3848	-92.056
3848.1	-92.209
3848.1	-91.797
3848.1	-92.27
3848.1	-91.812
3848.1	-92.117
3848.2	-92.056
3848.2	-91.904
3848.2	-92.178
3848.2	-91.766
3848.2	-92.194
3848.3	-91.812
3848.3	-92.194
3848.3	-91.965
3848.3	-92.01
3848.3	-92.01
3848.4	-91.782
3848.4	-92.102
3848.4	-91.812
3848.4	-92.316
3848.4	-91.888
3848.5	-92.194
3848.5	-91.919
3848.5	-92.117
3848.5	-91.965
3848.5	-92.117
3848.6	-92.072
3848.6	-91.934
3848.6	-92.117
3848.6	-91.919
3848.6	-92.27
3848.7	-91.904
3848.7	-92.27
3848.7	-91.797
3848.7	-92.239
3848.7	-91.873
3848.8	-92.194
3848.8	-91.904
3848.8	-92.224
3848.8	-91.919
3848.8	-92.072
3848.9	-92.01
3848.9	-91.995
3848.9	-92.072
3848.9	-91.904
3848.9	-92.178
3849	-91.843
3849	-92.194
3849	-91.904
3849	-92.285
3849	-91.843
3849.1	-92.255
3849.1	-91.873
3849.1	-92.056
3849.1	-92.087
3849.1	-92.041
3849.2	-92.102
3849.2	-91.934
3849.2	-92.209
3849.2	-91.873
3849.2	-92.316
3849.3	-91.873
3849.3	-92.239
3849.3	-91.949
3849.3	-92.148
3849.3	-92.087
3849.4	-92.026
3849.4	-92.224
3849.4	-91.888
3849.4	-92.239
3849.4	-91.919
3849.5	-92.27
3849.5	-91.949
3849.5	-92.209
3849.5	-92.102
3849.5	-91.98
3849.6	-92.224
3849.6	-91.858
3849.6	-92.27
3849.6	-91.812
3849.6	-92.178
3849.7	-91.98
3849.7	-92.026
3849.7	-92.163
3849.7	-91.843
3849.7	-92.194
3849.8	-91.873
3849.8	-92.255
3849.8	-91.965
3849.8	-92.194
3849.8	-92.117
3849.9	-91.904
3849.9	-92.209
3849.9	-91.827
3849.9	-92.331
3849.9	-91.934
3850	-92.163
3850	-92.072
3850	-91.888
3850	-92.148
3850	-91.827
3850.1	-92.316
3850.1	-91.965
3850.1	-92.27
3850.1	-92.087
3850.1	-91.919
3850.2	-92.316
3850.2	-91.858
3850.2	-92.331
3850.2	-92.026
3850.2	-92.133
3850.3	-92.072
3850.3	-91.904
3850.3	-92.316
3850.3	-91.812
3850.3	-92.255
3850.4	-91.98
3850.4	-92.148
3850.4	-92.255
3850.4	-91.919
3850.4	-92.285
3850.5	-91.904
3850.5	-92.224
3850.5	-92.056
3850.5	-91.995
3850.5	-92.148
3850.6	-91.843
3850.6	-92.346
3850.6	-91.949
3850.6	-92.194
3850.6	-92.163
3850.7	-91.919
3850.7	-92.3
3850.7	-91.827
3850.7	-92.194
3850.7	-92.087
3850.8	-92.087
3850.8	-92.239
3850.8	-91.888
3850.8	-92.255
3850.8	-91.995
3850.9	-92.194
3850.9	-92.163
3850.9	-91.995
3850.9	-92.361
3850.9	-91.934
3851	-92.361
3851	-92.163
3851	-92.163
3851	-92.3
3851	-91.934
3851.1	-92.285
3851.1	-92.056
3851.1	-92.239
3851.1	-92.239
3851.1	-92.041
3851.2	-92.377
3851.2	-91.934
3851.2	-92.346
3851.2	-92.255
3851.2	-92.087
3851.3	-92.377
3851.3	-91.934
3851.3	-92.3
3851.3	-92.102
3851.3	-92.224
3851.4	-92.346
3851.4	-91.98
3851.4	-92.285
3851.4	-91.934
3851.4	-92.27
3851.5	-92.239
3851.5	-91.934
3851.5	-92.316
3851.5	-91.888
3851.5	-92.331
3851.6	-92.194
3851.6	-92.056
3851.6	-92.331
3851.6	-91.904
3851.6	-92.361
3851.7	-92.117
3851.7	-92.285
3851.7	-92.316
3851.7	-91.98
3851.7	-92.438
3851.8	-91.995
3851.8	-92.285
3851.8	-92.3
3851.8	-92.041
3851.8	-92.453
3851.9	-91.995
3851.9	-92.3
3851.9	-92.178
3851.9	-92.087
3851.9	-92.346
3852	-91.934
3852	-92.361
3852	-92.178
3852	-92.209
3852	-92.422
3852.1	-92.087
3852.1	-92.438
3852.1	-92.087
3852.1	-92.163
3852.1	-92.3
3852.2	-91.919
3852.2	-92.392
3852.2	-92.087
3852.2	-92.285
3852.2	-92.377
3852.3	-92.041
3852.3	-92.438
3852.3	-92.102
3852.3	-92.316
3852.3	-92.346
3852.4	-92.133
3852.4	-92.407
3852.4	-91.995
3852.4	-92.392
3852.4	-92.285
3852.5	-92.041
3852.5	-92.422
3852.5	-91.98
3852.5	-92.316
3852.5	-92.148
3852.6	-92.01
3852.6	-92.346
3852.6	-91.98
3852.6	-92.392
3852.6	-92.148
3852.7	-92.026
3852.7	-92.27
3852.7	-91.919
3852.7	-92.392
3852.7	-92.194
3852.8	-92.163
3852.8	-92.407
3852.8	-91.888
3852.8	-92.453
3852.8	-92.178
3852.9	-92.117
3852.9	-92.331
3852.9	-91.965
3852.9	-92.316
3852.9	-92.178
3853	-92.163
3853	-92.392
3853	-92.026
3853	-92.377
3853	-92.087
3853.1	-92.163
3853.1	-92.422
3853.1	-91.995
3853.1	-92.438
3853.1	-92.163
3853.2	-92.117
3853.2	-92.346
3853.2	-91.919
3853.2	-92.407
3853.2	-92.148
3853.3	-92.026
3853.3	-92.346
3853.3	-91.934
3853.3	-92.407
3853.3	-92.285
3853.4	-92.087
3853.4	-92.316
3853.4	-91.934
3853.4	-92.392
3853.4	-92.255
3853.5	-92.087
3853.5	-92.377
3853.5	-91.949
3853.5	-92.361
3853.5	-92.224
3853.6	-92.072
3853.6	-92.392
3853.6	-91.965
3853.6	-92.361
3853.6	-92.377
3853.7	-92.072
3853.7	-92.453
3853.7	-92.148
3853.7	-92.285
3853.7	-92.316
3853.8	-92.026
3853.8	-92.422
3853.8	-92.072
3853.8	-92.224
3853.8	-92.255
3853.9	-91.98
3853.9	-92.484
3853.9	-92.072
3853.9	-92.087
3853.9	-92.3
3854	-91.797
3854	-92.331
3854	-92.148
3854	-92.026
3854	-92.316
3854.1	-91.873
3854.1	-92.331
3854.1	-92.239
3854.1	-91.995
3854.1	-92.422
3854.2	-92.026
3854.2	-92.178
3854.2	-92.224
3854.2	-91.949
3854.2	-92.392
3854.3	-92.117
3854.3	-92.133
3854.3	-92.377
3854.3	-91.965
3854.3	-92.438
3854.4	-92.255
3854.4	-92.087
3854.4	-92.514
3854.4	-92.072
3854.4	-92.392
3854.5	-92.438
3854.5	-92.056
3854.5	-92.468
3854.5	-92.163
3854.5	-92.239
3854.6	-92.361
3854.6	-91.98
3854.6	-92.407
3854.6	-92.209
3854.6	-92.102
3854.7	-92.422
3854.7	-92.056
3854.7	-92.422
3854.7	-92.361
3854.7	-92.056
3854.8	-92.484
3854.8	-92.117
3854.8	-92.194
3854.8	-92.407
3854.8	-92.01
3854.9	-92.407
3854.9	-92.209
3854.9	-92.133
3854.9	-92.56
3854.9	-92.117
3855	-92.346
3855	-92.346
3855	-91.995
3855	-92.514
3855	-92.239
3855.1	-92.163
3855.1	-92.514
3855.1	-92.133
3855.1	-92.346
3855.1	-92.422
3855.2	-92.087
3855.2	-92.453
3855.2	-92.209
3855.2	-92.194
3855.2	-92.514
3855.3	-92.087
3855.3	-92.468
3855.3	-92.392
3855.3	-92.026
3855.3	-92.438
3855.4	-92.133
3855.4	-92.148
3855.4	-92.377
3855.4	-92.026
3855.4	-92.407
3855.5	-92.407
3855.5	-92.163
3855.5	-92.621
3855.5	-92.27
3855.5	-92.239
3855.6	-92.453
3855.6	-91.934
3855.6	-92.361
3855.6	-92.407
3855.6	-92.072
3855.7	-92.575
3855.7	-92.361
3855.7	-92.194
3855.7	-92.529
3855.7	-92.178
3855.8	-92.407
3855.8	-92.438
3855.8	-92.056
3855.8	-92.453
3855.8	-92.316
3855.9	-92.148
3855.9	-92.59
3855.9	-92.209
3855.9	-92.377
3855.9	-92.377
3856	-91.98
3856	-92.361
3856	-92.285
3856	-92.056
3856	-92.484
3856.1	-92.133
3856.1	-92.377
3856.1	-92.438
3856.1	-92.163
3856.1	-92.56
3856.2	-92.285
3856.2	-92.224
3856.2	-92.545
3856.2	-92.072
3856.2	-92.59
3856.3	-92.361
3856.3	-92.27
3856.3	-92.545
3856.3	-92.087
3856.3	-92.56
3856.4	-92.27
3856.4	-92.407
3856.4	-92.422
3856.4	-92.178
3856.4	-92.468
3856.5	-92.117
3856.5	-92.422
3856.5	-92.224
3856.5	-92.316
3856.5	-92.407
3856.6	-92.148
3856.6	-92.529
3856.6	-92.163
3856.6	-92.636
3856.6	-92.209
3856.7	-92.514
3856.7	-92.331
3856.7	-92.422
3856.7	-92.438
3856.7	-92.209
3856.8	-92.484
3856.8	-92.239
3856.8	-92.636
3856.8	-92.27
3856.8	-92.651
3856.9	-92.224
3856.9	-92.636
3856.9	-92.316
3856.9	-92.606
3856.9	-92.484
3857	-92.545
3857	-92.438
3857	-92.377
3857	-92.422
3857	-92.239
3857.1	-92.484
3857.1	-92.163
3857.1	-92.514
3857.1	-92.133
3857.1	-92.545
3857.2	-92.209
3857.2	-92.606
3857.2	-92.316
3857.2	-92.529
3857.2	-92.392
3857.3	-92.529
3857.3	-92.499
3857.3	-92.422
3857.3	-92.621
3857.3	-92.285
3857.4	-92.59
3857.4	-92.239
3857.4	-92.636
3857.4	-92.194
3857.4	-92.529
3857.5	-92.209
3857.5	-92.453
3857.5	-92.285
3857.5	-92.438
3857.5	-92.484
3857.6	-92.285
3857.6	-92.575
3857.6	-92.209
3857.6	-92.682
3857.6	-92.27
3857.7	-92.59
3857.7	-92.3
3857.7	-92.499
3857.7	-92.453
3857.7	-92.3
3857.8	-92.59
3857.8	-92.163
3857.8	-92.575
3857.8	-92.194
3857.8	-92.575
3857.9	-92.392
3857.9	-92.499
3857.9	-92.514
3857.9	-92.27
3857.9	-92.682
3858	-92.285
3858	-92.697
3858	-92.331
3858	-92.606
3858	-92.468
3858.1	-92.361
3858.1	-92.667
3858.1	-92.27
3858.1	-92.59
3858.1	-92.178
3858.2	-92.514
3858.2	-92.438
3858.2	-92.438
3858.2	-92.667
3858.2	-92.331
3858.3	-92.728
3858.3	-92.331
3858.3	-92.636
3858.3	-92.56
3858.3	-92.422
3858.4	-92.545
3858.4	-92.178
3858.4	-92.697
3858.4	-92.27
3858.4	-92.606
3858.5	-92.484
3858.5	-92.377
3858.5	-92.621
3858.5	-92.27
3858.5	-92.728
3858.6	-92.453
3858.6	-92.636
3858.6	-92.621
3858.6	-92.407
3858.6	-92.819
3858.7	-92.377
3858.7	-92.773
3858.7	-92.438
3858.7	-92.529
3858.7	-92.545
3858.8	-92.239
3858.8	-92.773
3858.8	-92.346
3858.8	-92.697
3858.8	-92.514
3858.9	-92.438
3858.9	-92.682
3858.9	-92.331
3858.9	-92.712
3858.9	-92.331
3859	-92.529
3859	-92.575
3859	-92.331
3859	-92.697
3859	-92.3
3859.1	-92.636
3859.1	-92.422
3859.1	-92.514
3859.1	-92.667
3859.1	-92.285
3859.2	-92.789
3859.2	-92.361
3859.2	-92.59
3859.2	-92.636
3859.2	-92.331
3859.3	-92.712
3859.3	-92.3
3859.3	-92.636
3859.3	-92.499
3859.3	-92.422
3859.4	-92.621
3859.4	-92.209
3859.4	-92.651
3859.4	-92.407
3859.4	-92.575
3859.5	-92.636
3859.5	-92.468
3859.5	-92.804
3859.5	-92.316
3859.5	-92.651
3859.6	-92.484
3859.6	-92.3
3859.6	-92.667
3859.6	-92.209
3859.6	-92.636
3859.7	-92.468
3859.7	-92.438
3859.7	-92.651
3859.7	-92.285
3859.7	-92.789
3859.8	-92.422
3859.8	-92.59
3859.8	-92.682
3859.8	-92.392
3859.8	-92.834
3859.9	-92.377
3859.9	-92.682
3859.9	-92.529
3859.9	-92.361
3859.9	-92.728
3860	-92.285
3860	-92.728
3860	-92.438
3860	-92.438
3860	-92.667
3860.1	-92.285
3860.1	-92.773
3860.1	-92.407
3860.1	-92.606
3860.1	-92.636
3860.2	-92.3
3860.2	-92.789
3860.2	-92.392
3860.2	-92.59
3860.2	-92.575
3860.3	-92.361
3860.3	-92.728
3860.3	-92.361
3860.3	-92.743
3860.3	-92.636
3860.4	-92.392
3860.4	-92.667
3860.4	-92.224
3860.4	-92.728
3860.4	-92.529
3860.5	-92.438
3860.5	-92.682
3860.5	-92.377
3860.5	-92.758
3860.5	-92.545
3860.6	-92.636
3860.6	-92.682
3860.6	-92.316
3860.6	-92.773
3860.6	-92.422
3860.7	-92.56
3860.7	-92.621
3860.7	-92.255
3860.7	-92.697
3860.7	-92.392
3860.8	-92.56
3860.8	-92.56
3860.8	-92.27
3860.8	-92.697
3860.8	-92.3
3860.9	-92.636
3860.9	-92.667
3860.9	-92.361
3860.9	-92.758
3860.9	-92.361
3861	-92.667
3861	-92.606
3861	-92.407
3861	-92.789
3861	-92.3
3861.1	-92.667
3861.1	-92.575
3861.1	-92.392
3861.1	-92.789
3861.1	-92.346
3861.2	-92.697
3861.2	-92.545
3861.2	-92.407
3861.2	-92.819
3861.2	-92.422
3861.3	-92.819
3861.3	-92.575
3861.3	-92.377
3861.3	-92.712
3861.3	-92.346
3861.4	-92.636
3861.4	-92.499
3861.4	-92.316
3861.4	-92.743
3861.4	-92.346
3861.5	-92.728
3861.5	-92.621
3861.5	-92.361
3861.5	-92.728
3861.5	-92.316
3861.6	-92.651
3861.6	-92.667
3861.6	-92.438
3861.6	-92.773
3861.6	-92.484
3861.7	-92.819
3861.7	-92.728
3861.7	-92.453
3861.7	-92.85
3861.7	-92.422
3861.8	-92.606
3861.8	-92.636
3861.8	-92.377
3861.8	-92.834
3861.8	-92.484
3861.9	-92.697
3861.9	-92.697
3861.9	-92.346
3861.9	-92.682
3861.9	-92.377
3862	-92.59
3862	-92.651
3862	-92.346
3862	-92.88
3862	-92.575
3862.1	-92.575
3862.1	-92.758
3862.1	-92.3
3862.1	-92.712
3862.1	-92.484
3862.2	-92.377
3862.2	-92.773
3862.2	-92.331
3862.2	-92.682
3862.2	-92.682
3862.3	-92.422
3862.3	-92.865
3862.3	-92.422
3862.3	-92.712
3862.3	-92.773
3862.4	-92.422
3862.4	-92.88
3862.4	-92.606
3862.4	-92.712
3862.4	-92.819
3862.5	-92.377
3862.5	-92.834
3862.5	-92.59
3862.5	-92.484
3862.5	-92.834
3862.6	-92.468
3862.6	-92.819
3862.6	-92.758
3862.6	-92.59
3862.6	-92.987
3862.7	-92.575
3862.7	-92.636
3862.7	-92.59
3862.7	-92.3
3862.7	-92.789
3862.8	-92.575
3862.8	-92.59
3862.8	-92.834
3862.8	-92.331
3862.8	-92.804
3862.9	-92.712
3862.9	-92.499
3862.9	-92.926
3862.9	-92.453
3862.9	-92.682
3863	-92.682
3863	-92.422
3863	-92.88
3863	-92.636
3863	-92.621
3863.1	-92.834
3863.1	-92.392
3863.1	-92.85
3863.1	-92.804
3863.1	-92.468
3863.2	-92.926
3863.2	-92.621
3863.2	-92.651
3863.2	-92.85
3863.2	-92.407
3863.3	-92.758
3863.3	-92.529
3863.3	-92.422
3863.3	-92.804
3863.3	-92.453
3863.4	-92.728
3863.4	-92.789
3863.4	-92.438
3863.4	-92.957
3863.4	-92.712
3863.5	-92.59
3863.5	-92.911
3863.5	-92.438
3863.5	-92.712
3863.5	-92.773
3863.6	-92.392
3863.6	-92.926
3863.6	-92.651
3863.6	-92.468
3863.6	-92.926
3863.7	-92.468
3863.7	-92.728
3863.7	-92.819
3863.7	-92.377
3863.7	-92.834
3863.8	-92.651
3863.8	-92.484
3863.8	-92.896
3863.8	-92.499
3863.8	-92.651
3863.9	-92.682
3863.9	-92.407
3863.9	-92.85
3863.9	-92.667
3863.9	-92.484
3864	-92.865
3864	-92.484
3864	-92.758
3864	-92.926
3864	-92.468
3864.1	-92.88
3864.1	-92.621
3864.1	-92.407
3864.1	-92.896
3864.1	-92.514
3864.2	-92.484
3864.2	-92.773
3864.2	-92.331
3864.2	-92.697
3864.2	-92.712
3864.3	-92.361
3864.3	-92.85
3864.3	-92.545
3864.3	-92.453
3864.3	-92.819
3864.4	-92.468
3864.4	-92.85
3864.4	-92.697
3864.4	-92.377
3864.4	-92.88
3864.5	-92.529
3864.5	-92.697
3864.5	-92.834
3864.5	-92.407
3864.5	-92.773
3864.6	-92.514
3864.6	-92.606
3864.6	-92.804
3864.6	-92.407
3864.6	-92.773
3864.7	-92.468
3864.7	-92.606
3864.7	-92.712
3864.7	-92.361
3864.7	-92.773
3864.8	-92.377
3864.8	-92.697
3864.8	-92.621
3864.8	-92.529
3864.8	-92.743
3864.9	-92.392
3864.9	-92.789
3864.9	-92.346
3864.9	-92.712
3864.9	-92.59
3865	-92.606
3865	-92.712
3865	-92.484
3865	-92.728
3865	-92.484
3865.1	-92.804
3865.1	-92.392
3865.1	-92.712
3865.1	-92.484
3865.1	-92.712
3865.2	-92.606
3865.2	-92.651
3865.2	-92.743
3865.2	-92.514
3865.2	-92.758
3865.3	-92.407
3865.3	-92.773
3865.3	-92.316
3865.3	-92.697
3865.3	-92.285
3865.4	-92.728
3865.4	-92.422
3865.4	-92.773
3865.4	-92.575
3865.4	-92.758
3865.5	-92.636
3865.5	-92.636
3865.5	-92.667
3865.5	-92.621
3865.5	-92.667
3865.6	-92.407
3865.6	-92.758
3865.6	-92.331
3865.6	-92.728
3865.6	-92.392
3865.7	-92.789
3865.7	-92.422
3865.7	-92.819
3865.7	-92.514
3865.7	-92.804
3865.8	-92.682
3865.8	-92.621
3865.8	-92.697
3865.8	-92.422
3865.8	-92.697
3865.9	-92.331
3865.9	-92.773
3865.9	-92.392
3865.9	-92.819
3865.9	-92.514
3866	-92.712
3866	-92.682
3866	-92.514
3866	-92.743
3866	-92.453
3866.1	-92.804
3866.1	-92.407
3866.1	-92.804
3866.1	-92.468
3866.1	-92.651
3866.2	-92.575
3866.2	-92.377
3866.2	-92.667
3866.2	-92.361
3866.2	-92.789
3866.3	-92.407
3866.3	-92.911
3866.3	-92.606
3866.3	-92.712
3866.3	-92.743
3866.4	-92.453
3866.4	-92.789
3866.4	-92.377
3866.4	-92.743
3866.4	-92.484
3866.5	-92.651
3866.5	-92.575
3866.5	-92.407
3866.5	-92.743
3866.5	-92.392
3866.6	-92.865
3866.6	-92.56
3866.6	-92.85
3866.6	-92.697
3866.6	-92.514
3866.7	-92.789
3866.7	-92.392
3866.7	-92.804
3866.7	-92.453
3866.7	-92.758
3866.8	-92.59
3866.8	-92.484
3866.8	-92.773
3866.8	-92.422
3866.8	-92.88
3866.9	-92.56
3866.9	-92.667
3866.9	-92.575
3866.9	-92.438
3866.9	-92.773
3867	-92.361
3867	-92.85
3867	-92.438
3867	-92.651
3867	-92.804
3867.1	-92.499
3867.1	-92.88
3867.1	-92.422
3867.1	-92.789
3867.1	-92.651
3867.2	-92.636
3867.2	-92.834
3867.2	-92.453
3867.2	-92.834
3867.2	-92.468
3867.3	-92.682
3867.3	-92.545
3867.3	-92.468
3867.3	-92.834
3867.3	-92.361
3867.4	-92.85
3867.4	-92.575
3867.4	-92.651
3867.4	-92.88
3867.4	-92.499
3867.5	-92.773
3867.5	-92.468
3867.5	-92.758
3867.5	-92.651
3867.5	-92.545
3867.6	-92.896
3867.6	-92.407
3867.6	-92.911
3867.6	-92.606
3867.6	-92.606
3867.7	-92.789
3867.7	-92.453
3867.7	-92.804
3867.7	-92.499
3867.7	-92.804
3867.8	-92.743
3867.8	-92.545
3867.8	-92.789
3867.8	-92.361
3867.8	-92.804
3867.9	-92.606
3867.9	-92.575
3867.9	-92.819
3867.9	-92.407
3867.9	-92.941
3868	-92.651
3868	-92.804
3868	-92.865
3868	-92.529
3868	-92.896
3868.1	-92.575
3868.1	-92.88
3868.1	-92.697
3868.1	-92.545
3868.1	-92.865
3868.2	-92.377
3868.2	-92.819
3868.2	-92.667
3868.2	-92.697
3868.2	-92.819
3868.3	-92.438
3868.3	-92.834
3868.3	-92.545
3868.3	-92.758
3868.3	-92.896
3868.4	-92.529
3868.4	-92.941
3868.4	-92.545
3868.4	-92.865
3868.4	-92.88
3868.5	-92.636
3868.5	-92.957
3868.5	-92.468
3868.5	-92.804
3868.5	-92.697
3868.6	-92.59
3868.6	-92.941
3868.6	-92.514
3868.6	-92.926
3868.6	-92.667
3868.7	-92.728
3868.7	-92.865
3868.7	-92.499
3868.7	-92.896
3868.7	-92.529
3868.8	-92.834
3868.8	-92.865
3868.8	-92.59
3868.8	-93.048
3868.8	-92.575
3868.9	-92.819
3868.9	-92.758
3868.9	-92.499
3868.9	-92.941
3868.9	-92.56
3869	-92.911
3869	-92.758
3869	-92.682
3869	-92.972
3869	-92.545
3869.1	-92.987
3869.1	-92.773
3869.1	-92.606
3869.1	-92.941
3869.1	-92.621
3869.2	-92.987
3869.2	-92.743
3869.2	-92.712
3869.2	-92.896
3869.2	-92.514
3869.3	-92.941
3869.3	-92.667
3869.3	-92.667
3869.3	-92.88
3869.3	-92.651
3869.4	-92.987
3869.4	-92.697
3869.4	-92.743
3869.4	-92.865
3869.4	-92.484
3869.5	-93.018
3869.5	-92.697
3869.5	-92.789
3869.5	-92.941
3869.5	-92.529
3869.6	-92.911
3869.6	-92.667
3869.6	-92.819
3869.6	-92.911
3869.6	-92.529
3869.7	-92.987
3869.7	-92.651
3869.7	-92.819
3869.7	-92.972
3869.7	-92.59
3869.8	-92.987
3869.8	-92.743
3869.8	-92.85
3869.8	-92.972
3869.8	-92.712
3869.9	-93.033
3869.9	-92.606
3869.9	-92.728
3869.9	-92.88
3869.9	-92.484
3870	-92.941
3870	-92.682
3870	-92.728
3870	-92.911
3870	-92.606
3870.1	-93.002
3870.1	-92.697
3870.1	-92.636
3870.1	-92.865
3870.1	-92.499
3870.2	-93.002
3870.2	-92.712
3870.2	-92.636
3870.2	-93.018
3870.2	-92.529
3870.3	-92.941
3870.3	-92.789
3870.3	-92.651
3870.3	-92.972
3870.3	-92.529
3870.4	-92.941
3870.4	-92.789
3870.4	-92.636
3870.4	-93.094
3870.4	-92.712
3870.5	-92.911
3870.5	-92.85
3870.5	-92.606
3870.5	-93.002
3870.5	-92.697
3870.6	-92.804
3870.6	-92.88
3870.6	-92.545
3870.6	-93.033
3870.6	-92.804
3870.7	-92.712
3870.7	-92.896
3870.7	-92.484
3870.7	-92.85
3870.7	-92.697
3870.8	-92.697
3870.8	-93.033
3870.8	-92.575
3870.8	-92.926
3870.8	-92.743
3870.9	-92.575
3870.9	-93.002
3870.9	-92.606
3870.9	-92.85
3870.9	-92.834
3871	-92.529
3871	-92.987
3871	-92.758
3871	-92.712
3871	-92.926
3871.1	-92.545
3871.1	-92.957
3871.1	-92.789
3871.1	-92.606
3871.1	-92.987
3871.2	-92.575
3871.2	-92.88
3871.2	-92.926
3871.2	-92.545
3871.2	-93.048
3871.3	-92.667
3871.3	-92.712
3871.3	-92.987
3871.3	-92.529
3871.3	-92.972
3871.4	-92.773
3871.4	-92.514
3871.4	-92.941
3871.4	-92.529
3871.4	-92.758
3871.5	-92.85
3871.5	-92.529
3871.5	-92.957
3871.5	-92.773
3871.5	-92.682
3871.6	-93.109
3871.6	-92.606
3871.6	-92.896
3871.6	-92.85
3871.6	-92.529
3871.7	-92.941
3871.7	-92.667
3871.7	-92.682
3871.7	-93.018
3871.7	-92.545
3871.8	-92.911
3871.8	-92.834
3871.8	-92.545
3871.8	-92.941
3871.8	-92.621
3871.9	-92.728
3871.9	-92.911
3871.9	-92.545
3871.9	-92.972
3871.9	-92.865
3872	-92.56
3872	-92.941
3872	-92.636
3872	-92.728
3872	-92.941
3872.1	-92.468
3872.1	-92.957
3872.1	-92.85
3872.1	-92.636
3872.1	-92.972
3872.2	-92.621
3872.2	-92.682
3872.2	-92.819
3872.2	-92.438
3872.2	-92.834
3872.3	-92.85
3872.3	-92.606
3872.3	-93.094
3872.3	-92.819
3872.3	-92.758
3872.4	-92.987
3872.4	-92.514
3872.4	-92.926
3872.4	-92.804
3872.4	-92.453
3872.5	-92.941
3872.5	-92.621
3872.5	-92.56
3872.5	-92.957
3872.5	-92.575
3872.6	-92.804
3872.6	-92.804
3872.6	-92.422
3872.6	-92.911
3872.6	-92.773
3872.7	-92.545
3872.7	-92.911
3872.7	-92.499
3872.7	-92.697
3872.7	-92.834
3872.8	-92.514
3872.8	-92.957
3872.8	-92.743
3872.8	-92.651
3872.8	-92.926
3872.9	-92.545
3872.9	-92.987
3872.9	-92.758
3872.9	-92.682
3872.9	-92.972
3873	-92.545
3873	-93.018
3873	-92.834
3873	-92.773
3873	-92.926
3873.1	-92.621
3873.1	-93.033
3873.1	-92.682
3873.1	-92.941
3873.1	-92.85
3873.2	-92.682
3873.2	-92.957
3873.2	-92.667
3873.2	-93.018
3873.2	-92.651
3873.3	-92.957
3873.3	-92.758
3873.3	-92.819
3873.3	-92.85
3873.3	-92.712
3873.4	-92.972
3873.4	-92.575
3873.4	-93.002
3873.4	-92.575
3873.4	-93.033
3873.5	-92.743
3873.5	-93.048
3873.5	-92.88
3873.5	-92.972
3873.5	-92.941
3873.6	-92.88
3873.6	-93.018
3873.6	-92.743
3873.6	-93.018
3873.6	-92.667
3873.7	-93.109
3873.7	-92.712
3873.7	-93.124
3873.7	-92.789
3873.7	-93.063
3873.8	-92.697
3873.8	-93.094
3873.8	-92.789
3873.8	-92.941
3873.8	-92.834
3873.9	-92.819
3873.9	-92.896
3873.9	-92.834
3873.9	-93.063
3873.9	-92.743
3874	-93.14
3874	-92.651
3874	-93.124
3874	-92.758
3874	-93.14
3874.1	-92.88
3874.1	-93.033
3874.1	-92.896
3874.1	-92.926
3874.1	-93.033
3874.2	-92.743
3874.2	-93.002
3874.2	-92.606
3874.2	-92.972
3874.2	-92.667
3874.3	-93.109
3874.3	-92.85
3874.3	-93.033
3874.3	-92.911
3874.3	-92.789
3874.4	-92.972
3874.4	-92.682
3874.4	-93.063
3874.4	-92.667
3874.4	-93.018
3874.5	-92.773
3874.5	-93.094
3874.5	-93.002
3874.5	-92.88
3874.5	-93.094
3874.6	-92.682
3874.6	-93.109
3874.6	-92.712
3874.6	-93.048
3874.6	-92.819
3874.7	-92.896
3874.7	-92.896
3874.7	-92.712
3874.7	-93.109
3874.7	-92.682
3874.8	-93.124
3874.8	-92.834
3874.8	-93.033
3874.8	-93.002
3874.8	-92.804
3874.9	-93.094
3874.9	-92.697
3874.9	-93.079
3874.9	-92.758
3874.9	-93.048
3875	-92.926
3875	-92.712
3875	-93.018
3875	-92.621
3875	-93.094
3875.1	-92.85
3875.1	-93.094
3875.1	-92.926
3875.1	-92.758
3875.1	-93.048
3875.2	-92.682
3875.2	-93.231
3875.2	-92.926
3875.2	-92.941
3875.2	-92.941
3875.3	-92.636
3875.3	-93.094
3875.3	-92.651
3875.3	-93.048
3875.3	-92.85
3875.4	-92.865
3875.4	-92.987
3875.4	-92.743
3875.4	-93.124
3875.4	-92.728
3875.5	-93.033
3875.5	-92.834
3875.5	-92.789
3875.5	-93.079
3875.5	-92.667
3875.6	-93.14
3875.6	-92.773
3875.6	-92.88
3875.6	-92.88
3875.6	-92.667
3875.7	-93.048
3875.7	-92.575
3875.7	-92.987
3875.7	-92.743
3875.7	-92.758
3875.8	-93.018
3875.8	-92.606
3875.8	-93.063
3875.8	-92.758
3875.8	-92.911
3875.9	-92.88
3875.9	-92.743
3875.9	-93.048
3875.9	-92.621
3875.9	-93.124
3876	-92.834
3876	-92.804
3876	-92.987
3876	-92.56
3876	-93.018
3876.1	-92.697
3876.1	-92.85
3876.1	-92.896
3876.1	-92.59
3876.1	-93.002
3876.2	-92.59
3876.2	-92.972
3876.2	-92.804
3876.2	-92.743
3876.2	-93.018
3876.3	-92.59
3876.3	-93.079
3876.3	-92.789
3876.3	-92.926
3876.3	-93.124
3876.4	-92.697
3876.4	-93.048
3876.4	-92.712
3876.4	-93.002
3876.4	-92.972
3876.5	-92.667
3876.5	-92.987
3876.5	-92.56
3876.5	-92.987
3876.5	-92.758
3876.6	-92.697
3876.6	-93.033
3876.6	-92.606
3876.6	-93.018
3876.6	-92.789
3876.7	-92.834
3876.7	-92.972
3876.7	-92.636
3876.7	-93.002
3876.7	-92.697
3876.8	-92.834
3876.8	-92.834
3876.8	-92.682
3876.8	-93.079
3876.8	-92.697
3876.9	-93.002
3876.9	-92.865
3876.9	-92.728
3876.9	-93.048
3876.9	-92.651
3877	-93.033
3877	-92.804
3877	-92.682
3877	-93.018
3877	-92.621
3877.1	-93.018
3877.1	-92.789
3877.1	-92.834
3877.1	-92.865
3877.1	-92.545
3877.2	-93.002
3877.2	-92.667
3877.2	-92.88
3877.2	-92.88
3877.2	-92.499
3877.3	-93.033
3877.3	-92.682
3877.3	-92.85
3877.3	-92.911
3877.3	-92.773
3877.4	-93.002
3877.4	-92.636
3877.4	-92.972
3877.4	-92.819
3877.4	-92.667
3877.5	-93.033
3877.5	-92.651
3877.5	-93.063
3877.5	-92.941
3877.5	-92.728
3877.6	-93.048
3877.6	-92.529
3877.6	-92.957
3877.6	-92.789
3877.6	-92.636
3877.7	-92.957
3877.7	-92.529
3877.7	-92.957
3877.7	-92.85
3877.7	-92.743
3877.8	-92.941
3877.8	-92.545
3877.8	-92.957
3877.8	-92.667
3877.8	-92.712
3877.9	-92.987
3877.9	-92.575
3877.9	-93.002
3877.9	-92.773
3877.9	-92.682
3878	-92.957
3878	-92.545
3878	-92.911
3878	-92.712
3878	-92.743
3878.1	-92.941
3878.1	-92.606
3878.1	-93.033
3878.1	-92.758
3878.1	-92.697
3878.2	-92.926
3878.2	-92.484
3878.2	-92.941
3878.2	-92.697
3878.2	-92.712
3878.3	-92.987
3878.3	-92.514
3878.3	-93.048
3878.3	-92.819
3878.3	-92.682
3878.4	-93.018
3878.4	-92.529
3878.4	-92.865
3878.4	-92.773
3878.4	-92.59
3878.5	-92.957
3878.5	-92.529
3878.5	-92.926
3878.5	-92.743
3878.5	-92.56
3878.6	-92.896
3878.6	-92.392
3878.6	-92.85
3878.6	-92.743
3878.6	-92.484
3878.7	-92.957
3878.7	-92.59
3878.7	-92.773
3878.7	-92.834
3878.7	-92.575
3878.8	-92.941
3878.8	-92.59
3878.8	-92.728
3878.8	-92.85
3878.8	-92.575
3878.9	-92.926
3878.9	-92.682
3878.9	-92.697
3878.9	-92.911
3878.9	-92.468
3879	-92.926
3879	-92.682
3879	-92.575
3879	-92.911
3879	-92.484
3879.1	-92.865
3879.1	-92.804
3879.1	-92.422
3879.1	-92.987
3879.1	-92.56
3879.2	-92.712
3879.2	-92.865
3879.2	-92.499
3879.2	-92.911
3879.2	-92.621
3879.3	-92.636
3879.3	-92.865
3879.3	-92.392
3879.3	-92.789
3879.3	-92.651
3879.4	-92.468
3879.4	-92.865
3879.4	-92.484
3879.4	-92.712
3879.4	-92.758
3879.5	-92.422
3879.5	-92.85
3879.5	-92.682
3879.5	-92.621
3879.5	-92.85
3879.6	-92.392
3879.6	-92.819
3879.6	-92.697
3879.6	-92.484
3879.6	-92.926
3879.7	-92.499
3879.7	-92.697
3879.7	-92.728
3879.7	-92.407
3879.7	-92.911
3879.8	-92.682
3879.8	-92.621
3879.8	-92.911
3879.8	-92.575
3879.8	-92.789
3879.9	-92.743
3879.9	-92.468
3879.9	-92.804
3879.9	-92.453
3879.9	-92.575
3880	-92.804
3880	-92.392
3880	-92.804
3880	-92.606
3880	-92.407
3880.1	-92.911
3880.1	-92.484
3880.1	-92.758
3880.1	-92.85
3880.1	-92.331
3880.2	-92.804
3880.2	-92.59
3880.2	-92.499
3880.2	-92.85
3880.2	-92.392
3880.3	-92.545
3880.3	-92.651
3880.3	-92.331
3880.3	-92.789
3880.3	-92.621
3880.4	-92.438
3880.4	-92.789
3880.4	-92.453
3880.4	-92.728
3880.4	-92.697
3880.5	-92.285
3880.5	-92.712
3880.5	-92.499
3880.5	-92.392
3880.5	-92.789
3880.6	-92.346
3880.6	-92.621
3880.6	-92.667
3880.6	-92.316
3880.6	-92.834
3880.7	-92.621
3880.7	-92.392
3880.7	-92.819
3880.7	-92.407
3880.7	-92.484
3880.8	-92.697
3880.8	-92.316
3880.8	-92.697
3880.8	-92.59
3880.8	-92.27
3880.9	-92.804
3880.9	-92.453
3880.9	-92.453
3880.9	-92.697
3880.9	-92.194
3881	-92.575
3881	-92.636
3881	-92.3
3881	-92.743
3881	-92.438
3881.1	-92.361
3881.1	-92.651
3881.1	-92.239
3881.1	-92.621
3881.1	-92.545
3881.2	-92.331
3881.2	-92.697
3881.2	-92.316
3881.2	-92.682
3881.2	-92.621
3881.3	-92.3
3881.3	-92.773
3881.3	-92.255
3881.3	-92.636
3881.3	-92.606
3881.4	-92.361
3881.4	-92.728
3881.4	-92.3
3881.4	-92.651
3881.4	-92.438
3881.5	-92.484
3881.5	-92.56
3881.5	-92.255
3881.5	-92.667
3881.5	-92.239
3881.6	-92.59
3881.6	-92.361
3881.6	-92.438
3881.6	-92.438
3881.6	-92.209
3881.7	-92.56
3881.7	-92.255
3881.7	-92.621
3881.7	-92.239
3881.7	-92.606
3881.8	-92.407
3881.8	-92.514
3881.8	-92.484
3881.8	-92.438
3881.8	-92.56
3881.9	-92.316
3881.9	-92.621
3881.9	-92.3
3881.9	-92.789
3881.9	-92.316
3882	-92.667
3882	-92.316
3882	-92.56
3882	-92.316
3882	-92.636
3882.1	-92.392
3882.1	-92.514
3882.1	-92.438
3882.1	-92.422
3882.1	-92.514
3882.2	-92.361
3882.2	-92.438
3882.2	-92.224
3882.2	-92.529
3882.2	-92.194
3882.3	-92.682
3882.3	-92.316
3882.3	-92.789
3882.3	-92.392
3882.3	-92.667
3882.4	-92.438
3882.4	-92.545
3882.4	-92.453
3882.4	-92.422
3882.4	-92.545
3882.5	-92.285
3882.5	-92.56
3882.5	-92.239
3882.5	-92.636
3882.5	-92.224
3882.6	-92.575
3882.6	-92.316
3882.6	-92.514
3882.6	-92.529
3882.6	-92.453
3882.7	-92.56
3882.7	-92.346
3882.7	-92.606
3882.7	-92.194
3882.7	-92.667
3882.8	-92.224
3882.8	-92.529
3882.8	-92.361
3882.8	-92.331
3882.8	-92.514
3882.9	-92.224
3882.9	-92.545
3882.9	-92.194
3882.9	-92.606
3882.9	-92.255
3883	-92.545
3883	-92.407
3883	-92.3
3883	-92.606
3883	-92.209
3883.1	-92.682
3883.1	-92.239
3883.1	-92.56
3883.1	-92.361
3883.1	-92.392
3883.2	-92.514
3883.2	-92.239
3883.2	-92.651
3883.2	-92.224
3883.2	-92.575
3883.3	-92.407
3883.3	-92.484
3883.3	-92.545
3883.3	-92.27
3883.3	-92.621
3883.4	-92.209
3883.4	-92.682
3883.4	-92.422
3883.4	-92.422
3883.4	-92.59
3883.5	-92.239
3883.5	-92.59
3883.5	-92.194
3883.5	-92.499
3883.5	-92.285
3883.6	-92.239
3883.6	-92.422
3883.6	-92.178
3883.6	-92.575
3883.6	-92.148
3883.7	-92.545
3883.7	-92.407
3883.7	-92.3
3883.7	-92.56
3883.7	-92.102
3883.8	-92.575
3883.8	-92.209
3883.8	-92.407
3883.8	-92.453
3883.8	-92.255
3883.9	-92.56
3883.9	-92.117
3883.9	-92.56
3883.9	-92.361
3883.9	-92.346
3884	-92.468
3884	-92.087
3884	-92.545
3884	-92.239
3884	-92.56
3884.1	-92.499
3884.1	-92.377
3884.1	-92.529
3884.1	-92.163
3884.1	-92.56
3884.2	-92.255
3884.2	-92.361
3884.2	-92.514
3884.2	-92.117
3884.2	-92.59
3884.3	-92.239
3884.3	-92.499
3884.3	-92.422
3884.3	-92.224
3884.3	-92.59
3884.4	-92.163
3884.4	-92.499
3884.4	-92.27
3884.4	-92.392
3884.4	-92.484
3884.5	-92.163
3884.5	-92.56
3884.5	-92.194
3884.5	-92.453
3884.5	-92.346
3884.6	-92.102
3884.6	-92.438
3884.6	-92.087
3884.6	-92.56
3884.6	-92.285
3884.7	-92.209
3884.7	-92.407
3884.7	-91.995
3884.7	-92.545
3884.7	-92.194
3884.8	-92.316
3884.8	-92.331
3884.8	-92.026
3884.8	-92.453
3884.8	-92.148
3884.9	-92.453
3884.9	-92.346
3884.9	-92.194
3884.9	-92.484
3884.9	-92.026
3885	-92.468
3885	-92.255
3885	-92.194
3885	-92.422
3885	-92.056
3885.1	-92.499
3885.1	-92.224
3885.1	-92.255
3885.1	-92.316
3885.1	-92.041
3885.2	-92.514
3885.2	-92.178
3885.2	-92.422
3885.2	-92.377
3885.2	-92.072
3885.3	-92.361
3885.3	-91.965
3885.3	-92.407
3885.3	-92.27
3885.3	-92.194
3885.4	-92.438
3885.4	-92.01
3885.4	-92.392
3885.4	-92.239
3885.4	-92.163
3885.5	-92.377
3885.5	-91.965
3885.5	-92.407
3885.5	-92.178
3885.5	-92.3
3885.6	-92.377
3885.6	-92.041
3885.6	-92.453
3885.6	-92.117
3885.6	-92.316
3885.7	-92.361
3885.7	-92.026
3885.7	-92.484
3885.7	-92.072
3885.7	-92.285
3885.8	-92.224
3885.8	-91.995
3885.8	-92.392
3885.8	-92.026
3885.8	-92.27
3885.9	-92.224
3885.9	-92.026
3885.9	-92.392
3885.9	-91.965
3885.9	-92.316
3886	-92.178
3886	-91.965
3886	-92.361
3886	-91.98
3886	-92.285
3886.1	-92.194
3886.1	-92.041
3886.1	-92.392
3886.1	-91.98
3886.1	-92.377
3886.2	-92.148
3886.2	-92.01
3886.2	-92.377
3886.2	-91.904
3886.2	-92.377
3886.3	-92.178
3886.3	-92.01
3886.3	-92.285
3886.3	-91.904
3886.3	-92.3
3886.4	-92.148
3886.4	-92.072
3886.4	-92.316
3886.4	-91.827
3886.4	-92.3
3886.5	-92.117
3886.5	-92.01
3886.5	-92.346
3886.5	-91.904
3886.5	-92.255
3886.6	-92.148
3886.6	-92.041
3886.6	-92.377
3886.6	-92.01
3886.6	-92.377
3886.7	-92.072
3886.7	-92.01
3886.7	-92.331
3886.7	-91.904
3886.7	-92.194
3886.8	-92.072
3886.8	-91.919
3886.8	-92.331
3886.8	-91.934
3886.8	-92.239
3886.9	-92.133
3886.9	-91.858
3886.9	-92.27
3886.9	-91.934
3886.9	-92.239
3887	-92.163
3887	-91.919
3887	-92.361
3887	-92.01
3887	-92.209
3887.1	-92.316
3887.1	-91.934
3887.1	-92.3
3887.1	-92.01
3887.1	-92.133
3887.2	-92.377
3887.2	-91.934
3887.2	-92.392
3887.2	-92.194
3887.2	-92.087
3887.3	-92.407
3887.3	-91.888
3887.3	-92.27
3887.3	-92.041
3887.3	-91.843
3887.4	-92.316
3887.4	-91.919
3887.4	-92.27
3887.4	-92.209
3887.4	-91.919
3887.5	-92.331
3887.5	-91.965
3887.5	-92.102
3887.5	-92.239
3887.5	-91.888
3887.6	-92.27
3887.6	-92.01
3887.6	-91.995
3887.6	-92.239
3887.6	-91.888
3887.7	-92.27
3887.7	-92.041
3887.7	-91.949
3887.7	-92.316
3887.7	-91.888
3887.8	-92.3
3887.8	-92.255
3887.8	-91.827
3887.8	-92.3
3887.8	-92.072
3887.9	-92.072
3887.9	-92.27
3887.9	-91.812
3887.9	-92.209
3887.9	-92.056
3888	-91.949
3888	-92.331
3888	-91.98
3888	-92.27
3888	-92.178
3888.1	-91.827
3888.1	-92.316
3888.1	-91.995
3888.1	-91.965
3888.1	-92.239
3888.2	-91.766
3888.2	-92.239
3888.2	-92.102
3888.2	-91.843
3888.2	-92.239
3888.3	-91.919
3888.3	-92.026
3888.3	-92.148
3888.3	-91.812
3888.3	-92.285
3888.4	-92.117
3888.4	-91.949
3888.4	-92.316
3888.4	-91.919
3888.4	-92.148
3888.5	-92.209
3888.5	-91.827
3888.5	-92.346
3888.5	-92.072
3888.5	-91.995
3888.6	-92.27
3888.6	-91.827
3888.6	-92.148
3888.6	-92.117
3888.6	-91.873
3888.7	-92.316
3888.7	-92.056
3888.7	-92.01
3888.7	-92.346
3888.7	-91.858
3888.8	-92.163
3888.8	-92.194
3888.8	-91.812
3888.8	-92.224
3888.8	-91.995
3888.9	-91.919
3888.9	-92.285
3888.9	-91.858
3888.9	-92.255
3888.9	-92.163
3889	-91.797
3889	-92.27
3889	-92.01
3889	-91.873
3889	-92.255
3889.1	-91.782
3889.1	-92.087
3889.1	-92.194
3889.1	-91.797
3889.1	-92.209
3889.2	-92.056
3889.2	-91.888
3889.2	-92.224
3889.2	-91.888
3889.2	-92.056
3889.3	-92.224
3889.3	-91.797
3889.3	-92.255
3889.3	-92.056
3889.3	-91.797
3889.4	-92.224
3889.4	-91.919
3889.4	-92.072
3889.4	-92.224
3889.4	-91.766
3889.5	-92.209
3889.5	-92.102
3889.5	-91.888
3889.5	-92.209
3889.5	-91.812
3889.6	-92.163
3889.6	-92.087
3889.6	-91.843
3889.6	-92.239
3889.6	-91.873
3889.7	-92.148
3889.7	-91.965
3889.7	-91.904
3889.7	-92.178
3889.7	-91.797
3889.8	-92.285
3889.8	-91.919
3889.8	-92.133
3889.8	-92.072
3889.8	-91.888
3889.9	-92.239
3889.9	-91.843
3889.9	-92.239
3889.9	-91.873
3889.9	-92.163
3890	-92.026
3890	-92.041
3890	-92.117
3890	-91.873
3890	-92.133
3890.1	-91.797
3890.1	-92.331
3890.1	-91.934
3890.1	-92.331
3890.1	-92.041
3890.2	-92.255
3890.2	-92.102
3890.2	-92.133
3890.2	-92.087
3890.2	-92.056
3890.3	-92.102
3890.3	-91.965
3890.3	-92.316
3890.3	-91.949
3890.3	-92.377
3890.4	-91.934
3890.4	-92.331
3890.4	-91.888
3890.4	-92.331
3890.4	-92.01
3890.5	-92.27
3890.5	-92.056
3890.5	-92.255
3890.5	-92.133
3890.5	-92.209
3890.6	-92.3
3890.6	-91.995
3890.6	-92.27
3890.6	-92.01
3890.6	-92.346
3890.7	-91.934
3890.7	-92.316
3890.7	-91.888
3890.7	-92.148
3890.7	-91.888
3890.8	-92.102
3890.8	-92.041
3890.8	-92.041
3890.8	-92.194
3890.8	-91.919
3890.9	-92.316
3890.9	-91.965
3890.9	-92.438
3890.9	-91.98
3890.9	-92.3
3891	-91.98
3891	-92.102
3891	-92.087
3891	-91.98
3891	-92.285
3891.1	-91.873
3891.1	-92.285
3891.1	-91.949
3891.1	-92.239
3891.1	-92.056
3891.2	-92.148
3891.2	-92.102
3891.2	-91.949
3891.2	-92.3
3891.2	-91.904
3891.3	-92.392
3891.3	-91.919
3891.3	-92.148
3891.3	-92.056
3891.3	-91.949
3891.4	-92.163
3891.4	-91.812
3891.4	-92.255
3891.4	-91.858
3891.4	-92.285
3891.5	-92.041
3891.5	-92.102
3891.5	-92.194
3891.5	-91.919
3891.5	-92.285
3891.6	-91.904
3891.6	-92.346
3891.6	-92.087
3891.6	-92.117
3891.6	-92.148
3891.7	-91.797
3891.7	-92.3
3891.7	-91.888
3891.7	-92.3
3891.7	-92.026
3891.8	-92.102
3891.8	-92.209
3891.8	-91.949
3891.8	-92.361
3891.8	-91.873
3891.9	-92.255
3891.9	-92.056
3891.9	-92.072
3891.9	-92.3
3891.9	-91.888
3892	-92.377
3892	-91.934
3892	-92.178
3892	-92.194
3892	-92.026
3892.1	-92.27
3892.1	-91.858
3892.1	-92.285
3892.1	-91.919
3892.1	-92.148
3892.2	-92.178
3892.2	-91.873
3892.2	-92.27
3892.2	-91.782
3892.2	-92.163
3892.3	-92.01
3892.3	-92.041
3892.3	-92.27
3892.3	-91.858
3892.3	-92.453
3892.4	-91.98
3892.4	-92.178
3892.4	-92.209
3892.4	-91.934
3892.4	-92.285
3892.5	-91.797
3892.5	-92.194
3892.5	-91.949
3892.5	-91.965
3892.5	-92.133
3892.6	-91.736
3892.6	-92.224
3892.6	-91.873
3892.6	-92.148
3892.6	-92.148
3892.7	-91.949
3892.7	-92.239
3892.7	-91.827
3892.7	-92.194
3892.7	-91.965
3892.8	-91.858
3892.8	-92.117
3892.8	-91.766
3892.8	-92.209
3892.8	-91.919
3892.9	-92.026
3892.9	-92.148
3892.9	-91.782
3892.9	-92.133
3892.9	-91.827
3893	-92.072
3893	-92.01
3893	-91.873
3893	-92.224
3893	-91.797
3893.1	-92.133
3893.1	-91.965
3893.1	-91.919
3893.1	-92.148
3893.1	-91.721
3893.2	-92.087
3893.2	-91.873
3893.2	-91.98
3893.2	-92.072
3893.2	-91.751
3893.3	-92.163
3893.3	-91.751
3893.3	-91.98
3893.3	-91.98
3893.3	-91.827
3893.4	-92.163
3893.4	-91.69
3893.4	-92.041
3893.4	-91.888
3893.4	-91.736
3893.5	-92.041
3893.5	-91.675
3893.5	-92.102
3893.5	-91.827
3893.5	-91.827
3893.6	-91.995
3893.6	-91.675
3893.6	-92.087
3893.6	-91.736
3893.6	-91.843
3893.7	-91.919
3893.7	-91.644
3893.7	-92.133
3893.7	-91.766
3893.7	-92.041
3893.8	-91.98
3893.8	-91.705
3893.8	-92.102
3893.8	-91.705
3893.8	-92.01
3893.9	-91.888
3893.9	-91.721
3893.9	-92.102
3893.9	-91.69
3893.9	-92.102
3894	-91.934
3894	-91.751
3894	-92.01
3894	-91.553
3894	-92.01
3894.1	-91.797
3894.1	-91.751
3894.1	-92.056
3894.1	-91.66
3894.1	-92.056
3894.2	-91.873
3894.2	-91.858
3894.2	-92.026
3894.2	-91.66
3894.2	-92.056
3894.3	-91.766
3894.3	-91.904
3894.3	-92.041
3894.3	-91.614
3894.3	-92.102
3894.4	-91.751
3894.4	-91.797
3894.4	-91.98
3894.4	-91.614
3894.4	-92.072
3894.5	-91.797
3894.5	-91.888
3894.5	-92.01
3894.5	-91.629
3894.5	-92.056
3894.6	-91.797
3894.6	-91.888
3894.6	-91.888
3894.6	-91.568
3894.6	-92.056
3894.7	-91.721
3894.7	-91.888
3894.7	-91.98
3894.7	-91.614
3894.7	-92.026
3894.8	-91.782
3894.8	-91.858
3894.8	-92.01
3894.8	-91.705
3894.8	-92.056
3894.9	-91.766
3894.9	-91.919
3894.9	-92.01
3894.9	-91.583
3894.9	-92.087
3895	-91.69
3895	-91.751
3895	-92.087
3895	-91.66
3895	-92.102
3895.1	-91.858
3895.1	-91.766
3895.1	-92.01
3895.1	-91.614
3895.1	-92.026
3895.2	-91.812
3895.2	-91.751
3895.2	-92.026
3895.2	-91.66
3895.2	-92.087
3895.3	-91.904
3895.3	-91.675
3895.3	-92.026
3895.3	-91.553
3895.3	-91.949
3895.4	-91.919
3895.4	-91.69
3895.4	-92.041
3895.4	-91.614
3895.4	-91.843
3895.5	-91.934
3895.5	-91.629
3895.5	-92.041
3895.5	-91.736
3895.5	-91.812
3895.6	-91.965
3895.6	-91.629
3895.6	-92.056
3895.6	-91.797
3895.6	-91.69
3895.7	-91.904
3895.7	-91.507
3895.7	-91.949
3895.7	-91.797
3895.7	-91.69
3895.8	-92.026
3895.8	-91.568
3895.8	-91.888
3895.8	-91.888
3895.8	-91.629
3895.9	-92.072
3895.9	-91.721
3895.9	-91.797
3895.9	-91.965
3895.9	-91.507
3896	-91.965
3896	-91.736
3896	-91.507
3896	-91.843
3896	-91.507
3896.1	-91.919
3896.1	-91.858
3896.1	-91.614
3896.1	-91.965
3896.1	-91.537
3896.2	-91.736
3896.2	-91.812
3896.2	-91.385
3896.2	-91.888
3896.2	-91.66
3896.3	-91.522
3896.3	-91.98
3896.3	-91.522
3896.3	-91.827
3896.3	-91.827
3896.4	-91.431
3896.4	-91.888
3896.4	-91.66
3896.4	-91.583
3896.4	-91.873
3896.5	-91.461
3896.5	-91.843
3896.5	-91.797
3896.5	-91.583
3896.5	-91.949
3896.6	-91.537
3896.6	-91.644
3896.6	-91.782
3896.6	-91.354
3896.6	-91.843
3896.7	-91.66
3896.7	-91.507
3896.7	-91.949
3896.7	-91.537
3896.7	-91.751
3896.8	-91.812
3896.8	-91.339
3896.8	-91.797
3896.8	-91.599
3896.8	-91.461
3896.9	-91.843
3896.9	-91.507
3896.9	-91.705
3896.9	-91.751
3896.9	-91.4
3897	-91.812
3897	-91.599
3897	-91.476
3897	-91.766
3897	-91.476
3897.1	-91.751
3897.1	-91.751
3897.1	-91.324
3897.1	-91.797
3897.1	-91.614
3897.2	-91.461
3897.2	-91.827
3897.2	-91.415
3897.2	-91.675
3897.2	-91.766
3897.3	-91.4
3897.3	-91.827
3897.3	-91.599
3897.3	-91.354
3897.3	-91.766
3897.4	-91.507
3897.4	-91.568
3897.4	-91.736
3897.4	-91.354
3897.4	-91.644
3897.5	-91.599
3897.5	-91.293
3897.5	-91.812
3897.5	-91.522
3897.5	-91.446
3897.6	-91.782
3897.6	-91.339
3897.6	-91.644
3897.6	-91.644
3897.6	-91.324
3897.7	-91.675
3897.7	-91.4
3897.7	-91.354
3897.7	-91.721
3897.7	-91.385
3897.8	-91.66
3897.8	-91.599
3897.8	-91.324
3897.8	-91.766
3897.8	-91.37
3897.9	-91.568
3897.9	-91.583
3897.9	-91.171
3897.9	-91.629
3897.9	-91.354
3898	-91.522
3898	-91.66
3898	-91.263
3898	-91.629
3898	-91.263
3898.1	-91.583
3898.1	-91.476
3898.1	-91.293
3898.1	-91.599
3898.1	-91.141
3898.2	-91.599
3898.2	-91.339
3898.2	-91.461
3898.2	-91.492
3898.2	-91.187
3898.3	-91.507
3898.3	-91.156
3898.3	-91.537
3898.3	-91.217
3898.3	-91.492
3898.4	-91.263
3898.4	-91.4
3898.4	-91.446
3898.4	-91.263
3898.4	-91.568
3898.5	-91.156
3898.5	-91.522
3898.5	-91.11
3898.5	-91.522
3898.5	-91.171
3898.6	-91.461
3898.6	-91.171
3898.6	-91.4
3898.6	-91.339
3898.6	-91.431
3898.7	-91.415
3898.7	-91.309
3898.7	-91.37
3898.7	-91.11
3898.7	-91.385
3898.8	-91.095
3898.8	-91.431
3898.8	-91.003
3898.8	-91.431
3898.8	-90.973
3898.9	-91.4
3898.9	-91.08
3898.9	-91.431
3898.9	-91.217
3898.9	-91.293
3899	-91.263
3899	-91.278
3899	-91.385
3899	-91.156
3899	-91.4
3899.1	-90.988
3899.1	-91.324
3899.1	-90.958
3899.1	-91.385
3899.1	-91.141
3899.2	-91.354
3899.2	-91.156
3899.2	-91.354
3899.2	-91.324
3899.2	-91.202
3899.3	-91.415
3899.3	-91.034
3899.3	-91.415
3899.3	-91.003
3899.3	-91.339
3899.4	-91.064
3899.4	-91.217
3899.4	-91.095
3899.4	-91.003
3899.4	-91.293
3899.5	-90.988
3899.5	-91.385
3899.5	-90.942
3899.5	-91.309
3899.5	-91.049
3899.6	-91.263
3899.6	-91.232
3899.6	-91.034
3899.6	-91.293
3899.6	-90.866
3899.7	-91.4
3899.7	-91.049
3899.7	-91.278
3899.7	-91.095
3899.7	-91.095
3899.8	-91.141
3899.8	-90.927
3899.8	-91.415
3899.8	-90.942
3899.8	-91.354
3899.9	-91.049
3899.9	-91.064
3899.9	-91.278
3899.9	-90.973
3899.9	-91.354
3900	-90.851
3900	-91.187
3900	-90.973
3900	-91.064
3900	-91.171
3900.1	-90.958
3900.1	-91.263
3900.1	-90.851
3900.1	-91.232
3900.1	-91.019
3900.2	-91.095
3900.2	-91.125
3900.2	-90.79
3900.2	-91.156
3900.2	-90.759
3900.3	-91.202
3900.3	-91.034
3900.3	-90.958
3900.3	-91.187
3900.3	-90.897
3900.4	-91.309
3900.4	-90.942
3900.4	-91.156
3900.4	-91.08
3900.4	-90.912
3900.5	-91.232
3900.5	-90.866
3900.5	-91.278
3900.5	-90.942
3900.5	-91.125
3900.6	-91.11
3900.6	-90.82
3900.6	-91.309
3900.6	-90.759
3900.6	-91.187
3900.7	-91.019
3900.7	-90.958
3900.7	-91.217
3900.7	-90.881
3900.7	-91.232
3900.8	-90.912
3900.8	-91.11
3900.8	-91.049
3900.8	-90.851
3900.8	-91.232
3900.9	-90.79
3900.9	-91.187
3900.9	-91.019
3900.9	-91.08
3900.9	-91.202
3901	-90.836
3901	-91.263
3901	-90.897
3901	-91.141
3901	-91.064
3901.1	-90.866
3901.1	-91.263
3901.1	-90.82
3901.1	-91.187
3901.1	-91.08
3901.2	-90.897
3901.2	-91.263
3901.2	-90.897
3901.2	-91.309
3901.2	-91.003
3901.3	-91.095
3901.3	-91.141
3901.3	-90.942
3901.3	-91.309
3901.3	-90.973
3901.4	-91.095
3901.4	-90.912
3901.4	-90.759
3901.4	-91.187
3901.4	-90.759
3901.5	-91.141
3901.5	-90.988
3901.5	-90.912
3901.5	-91.125
3901.5	-90.759
3901.6	-91.202
3901.6	-90.897
3901.6	-91.064
3901.6	-91.156
3901.6	-90.805
3901.7	-91.263
3901.7	-90.912
3901.7	-91.232
3901.7	-91.11
3901.7	-90.866
3901.8	-91.248
3901.8	-90.775
3901.8	-91.171
3901.8	-90.988
3901.8	-90.866
3901.9	-91.125
3901.9	-90.698
3901.9	-91.156
3901.9	-90.912
3901.9	-91.019
3902	-91.064
3902	-90.683
3902	-91.232
3902	-90.82
3902	-91.003
3902.1	-91.125
3902.1	-90.698
3902.1	-91.156
3902.1	-90.79
3902.1	-91.003
3902.2	-90.988
3902.2	-90.759
3902.2	-91.11
3902.2	-90.713
3902.2	-91.064
3902.3	-90.988
3902.3	-90.82
3902.3	-91.156
3902.3	-90.759
3902.3	-91.125
3902.4	-91.049
3902.4	-90.912
3902.4	-91.171
3902.4	-90.805
3902.4	-91.125
3902.5	-90.958
3902.5	-90.927
3902.5	-91.141
3902.5	-90.729
3902.5	-91.171
3902.6	-90.942
3902.6	-90.958
3902.6	-91.217
3902.6	-90.744
3902.6	-91.171
3902.7	-90.897
3902.7	-90.881
3902.7	-91.156
3902.7	-90.713
3902.7	-91.232
3902.8	-90.988
3902.8	-90.988
3902.8	-91.187
3902.8	-90.759
3902.8	-91.202
3902.9	-90.897
3902.9	-90.988
3902.9	-91.08
3902.9	-90.79
3902.9	-91.293
3903	-90.988
3903	-91.202
3903	-91.232
3903	-90.805
3903	-91.263
3903.1	-90.912
3903.1	-91.08
3903.1	-91.202
3903.1	-90.836
3903.1	-91.202
3903.2	-90.897
3903.2	-90.958
3903.2	-91.187
3903.2	-90.775
3903.2	-91.248
3903.3	-90.912
3903.3	-90.958
3903.3	-90.988
3903.3	-90.469
3903.3	-90.973
3903.4	-90.607
3903.4	-90.53
3903.4	-90.836
3903.4	-90.363
3903.4	-90.775
3903.5	-90.652
3903.5	-90.439
3903.5	-90.744
3903.5	-90.317
3903.5	-90.683
3903.6	-90.546
3903.6	-90.302
3903.6	-90.53
3903.6	-90.164
3903.6	-90.546
3903.7	-90.363
3903.7	-90.134
3903.7	-90.53
3903.7	-90.103
3903.7	-90.347
3903.8	-90.347
3903.8	-90.057
3903.8	-90.5
3903.8	-90.118
3903.8	-90.271
3903.9	-90.393
3903.9	-89.996
3903.9	-90.378
3903.9	-90.118
3903.9	-90.179
3904	-90.286
3904	-89.905
3904	-90.454
3904	-90.179
3904	-90.027
3904.1	-90.286
3904.1	-89.89
3904.1	-90.332
3904.1	-90.149
3904.1	-89.935
3904.2	-90.347
3904.2	-89.813
3904.2	-90.103
3904.2	-90.195
3904.2	-89.844
3904.3	-90.21
3904.3	-89.89
3904.3	-89.752
3904.3	-89.874
3904.3	-89.401
3904.4	-89.798
3904.4	-89.63
3904.4	-89.401
3904.4	-89.661
3904.4	-89.188
3904.5	-89.584
3904.5	-89.508
3904.5	-89.172
3904.5	-89.508
3904.5	-89.111
3904.6	-89.31
3904.6	-89.401
3904.6	-89.035
3904.6	-89.478
3904.6	-89.157
3904.7	-88.989
3904.7	-89.325
3904.7	-88.882
3904.7	-89.233
3904.7	-89.188
3904.8	-88.791
3904.8	-89.264
3904.8	-88.959
3904.8	-88.928
3904.8	-89.081
3904.9	-88.669
3904.9	-88.943
3904.9	-88.837
3904.9	-88.715
3904.9	-89.005
3905	-88.562
3905	-88.837
3905	-88.791
3905	-88.455
3905	-88.928
3905.1	-88.623
3905.1	-88.577
3905.1	-88.821
3905.1	-88.364
3905.1	-88.73
3905.2	-88.669
3905.2	-88.364
3905.2	-88.76
3905.2	-88.425
3905.2	-88.394
3905.3	-88.715
3905.3	-88.272
3905.3	-88.608
3905.3	-88.531
3905.3	-88.196
3905.4	-88.608
3905.4	-88.318
3905.4	-88.333
3905.4	-88.501
3905.4	-88.165
3905.5	-88.501
3905.5	-88.425
3905.5	-88.196
3905.5	-88.593
3905.5	-88.226
3905.6	-88.211
3905.6	-88.44
3905.6	-87.967
3905.6	-88.425
3905.6	-88.348
3905.7	-87.952
3905.7	-88.394
3905.7	-88.043
3905.7	-88.013
3905.7	-88.394
3905.8	-87.982
3905.8	-88.272
3905.8	-88.333
3905.8	-87.845
3905.8	-88.379
3905.9	-88.12
3905.9	-87.906
3905.9	-88.287
3905.9	-87.891
3905.9	-87.997
3906	-88.15
3906	-87.738
3906	-88.12
3906	-87.982
3906	-87.753
3906.1	-88.15
3906.1	-87.738
3906.1	-87.936
3906.1	-88.058
3906.1	-87.646
3906.2	-88.074
3906.2	-87.799
3906.2	-87.799
3906.2	-87.967
3906.2	-87.57
3906.3	-88.013
3906.3	-87.723
3906.3	-87.723
3906.3	-87.936
3906.3	-87.463
3906.4	-87.891
3906.4	-87.555
3906.4	-87.723
3906.4	-87.753
3906.4	-87.494
3906.5	-87.723
3906.5	-87.387
3906.5	-87.723
3906.5	-87.357
3906.5	-87.585
3906.6	-87.479
3906.6	-87.326
3906.6	-87.555
3906.6	-87.173
3906.6	-87.616
3906.7	-87.234
3906.7	-87.57
3906.7	-87.28
3906.7	-87.448
3906.7	-87.25
3906.8	-87.204
3906.8	-87.372
3906.8	-87.158
3906.8	-87.418
3906.8	-87.036
3906.9	-87.448
3906.9	-87.036
3906.9	-87.463
3906.9	-87.067
3906.9	-87.448
3907	-87.158
3907	-87.311
3907	-87.158
3907	-87.326
3907	-87.234
3907.1	-87.143
3907.1	-87.28
3907.1	-86.945
3907.1	-87.234
3907.1	-86.838
3907.2	-87.204
3907.2	-86.823
3907.2	-87.204
3907.2	-86.716
3907.2	-87.112
3907.3	-86.823
3907.3	-87.051
3907.3	-86.929
3907.3	-87.006
3907.3	-86.99
3907.4	-86.823
3907.4	-87.006
3907.4	-86.685
3907.4	-87.082
3907.4	-86.578
3907.5	-87.006
3907.5	-86.639
3907.5	-86.99
3907.5	-86.792
3907.5	-86.945
3907.6	-86.838
3907.6	-86.685
3907.6	-86.914
3907.6	-86.594
3907.6	-86.945
3907.7	-86.548
3907.7	-86.868
3907.7	-86.578
3907.7	-86.853
3907.7	-86.7
3907.8	-86.548
3907.8	-86.838
3907.8	-86.456
3907.8	-86.853
3907.8	-86.426
3907.9	-86.761
3907.9	-86.517
3907.9	-86.609
3907.9	-86.533
3907.9	-86.38
3908	-86.685
3908	-86.273
3908	-86.716
3908	-86.349
3908	-86.563
3908.1	-86.502
3908.1	-86.349
3908.1	-86.594
3908.1	-86.227
3908.1	-86.548
3908.2	-86.166
3908.2	-86.502
3908.2	-86.38
3908.2	-86.304
3908.2	-86.563
3908.3	-86.121
3908.3	-86.563
3908.3	-86.166
3908.3	-86.426
3908.3	-86.395
3908.4	-86.182
3908.4	-86.365
3908.4	-86.044
3908.4	-86.517
3908.4	-86.121
3908.5	-86.288
3908.5	-86.197
3908.5	-85.938
3908.5	-86.319
3908.5	-85.922
3908.6	-86.319
3908.6	-86.06
3908.6	-86.212
3908.6	-86.151
3908.6	-85.892
3908.7	-86.258
3908.7	-85.754
3908.7	-86.166
3908.7	-85.876
3908.7	-85.892
3908.8	-86.029
3908.8	-85.678
3908.8	-86.166
3908.8	-85.709
3908.8	-85.938
3908.9	-85.815
3908.9	-85.693
3908.9	-85.968
3908.9	-85.541
3908.9	-85.938
3909	-85.648
3909	-85.8
3909	-85.876
3909	-85.556
3909	-85.922
3909.1	-85.464
3909.1	-85.831
3909.1	-85.693
3909.1	-85.587
3909.1	-85.785
3909.2	-85.449
3909.2	-85.907
3909.2	-85.541
3909.2	-85.678
3909.2	-85.709
3909.3	-85.358
3909.3	-85.754
3909.3	-85.327
3909.3	-85.663
3909.3	-85.678
3909.4	-85.495
3909.4	-85.678
3909.4	-85.312
3909.4	-85.724
3909.4	-85.464
3909.5	-85.541
3909.5	-85.632
3909.5	-85.22
3909.5	-85.663
3909.5	-85.297
3909.6	-85.556
3909.6	-85.526
3909.6	-85.22
3909.6	-85.526
3909.6	-85.114
3909.7	-85.526
3909.7	-85.388
3909.7	-85.327
3909.7	-85.571
3909.7	-85.129
3909.8	-85.541
3909.8	-85.266
3909.8	-85.327
3909.8	-85.495
3909.8	-85.068
3909.9	-85.495
3909.9	-85.159
3909.9	-85.312
3909.9	-85.358
3909.9	-85.129
3910	-85.419
3910	-85.022
3910	-85.297
3910	-85.175
3910	-85.052
3910.1	-85.373
3910.1	-84.9
3910.1	-85.327
3910.1	-85.037
3910.1	-85.037
3910.2	-85.266
3910.2	-84.854
3910.2	-85.342
3910.2	-85.037
3910.2	-85.068
3910.3	-85.22
3910.3	-84.839
3910.3	-85.312
3910.3	-84.946
3910.3	-85.083
3910.4	-85.083
3910.4	-84.808
3910.4	-85.159
3910.4	-84.732
3910.4	-85.022
3910.5	-84.93
3910.5	-84.717
3910.5	-85.114
3910.5	-84.686
3910.5	-85.022
3910.6	-84.9
3910.6	-84.778
3910.6	-85.052
3910.6	-84.671
3910.6	-85.083
3910.7	-84.793
3910.7	-84.732
3910.7	-84.991
3910.7	-84.534
3910.7	-84.961
3910.8	-84.702
3910.8	-84.579
3910.8	-84.9
3910.8	-84.457
3910.8	-84.915
3910.9	-84.702
3910.9	-84.702
3910.9	-84.885
3910.9	-84.427
3910.9	-84.808
3911	-84.549
3911	-84.579
3911	-84.747
3911	-84.351
3911	-84.793
3911.1	-84.518
3911.1	-84.641
3911.1	-84.808
3911.1	-84.381
3911.1	-84.747
3911.2	-84.442
3911.2	-84.518
3911.2	-84.702
3911.2	-84.412
3911.2	-84.747
3911.3	-84.396
3911.3	-84.579
3911.3	-84.671
3911.3	-84.274
3911.3	-84.793
3911.4	-84.412
3911.4	-84.473
3911.4	-84.549
3911.4	-84.213
3911.4	-84.641
3911.5	-84.381
3911.5	-84.427
3911.5	-84.518
3911.5	-84.091
3911.5	-84.488
3911.6	-84.29
3911.6	-84.29
3911.6	-84.534
3911.6	-84.061
3911.6	-84.518
3911.7	-84.335
3911.7	-84.213
3911.7	-84.518
3911.7	-84.091
3911.7	-84.503
3911.8	-84.259
3911.8	-84.213
3911.8	-84.549
3911.8	-84.076
3911.8	-84.442
3911.9	-84.229
3911.9	-84.122
3911.9	-84.457
3911.9	-84.03
3911.9	-84.366
3912	-84.229
3912	-84.076
3912	-84.442
3912	-84.091
3912	-84.32
3912.1	-84.183
3912.1	-83.969
3912.1	-84.335
3912.1	-83.984
3912.1	-84.137
3912.2	-84.229
3912.2	-83.786
3912.2	-84.32
3912.2	-83.939
3912.2	-83.939
3912.3	-84.244
3912.3	-83.71
3912.3	-84.167
3912.3	-84
3912.3	-83.847
3912.4	-84.259
3912.4	-83.817
3912.4	-84.122
3912.4	-84
3912.4	-83.786
3912.5	-84.152
3912.5	-83.801
3912.5	-84.061
3912.5	-84.015
3912.5	-83.649
3912.6	-84.122
3912.6	-83.817
3912.6	-83.74
3912.6	-84.076
3912.6	-83.633
3912.7	-83.984
3912.7	-83.984
3912.7	-83.664
3912.7	-84.106
3912.7	-83.679
3912.8	-83.847
3912.8	-83.878
3912.8	-83.557
3912.8	-83.984
3912.8	-83.74
3912.9	-83.71
3912.9	-83.939
3912.9	-83.511
3912.9	-83.908
3912.9	-83.694
3913	-83.45
3913	-83.893
3913	-83.572
3913	-83.74
3913	-83.817
3913.1	-83.405
3913.1	-83.862
3913.1	-83.694
3913.1	-83.557
3913.1	-83.847
3913.2	-83.374
3913.2	-83.572
3913.2	-83.618
3913.2	-83.359
3913.2	-83.847
3913.3	-83.588
3913.3	-83.511
3913.3	-83.786
3913.3	-83.298
3913.3	-83.679
3913.4	-83.603
3913.4	-83.298
3913.4	-83.633
3913.4	-83.344
3913.4	-83.435
3913.5	-83.618
3913.5	-83.267
3913.5	-83.633
3913.5	-83.466
3913.5	-83.176
3913.6	-83.588
3913.6	-83.221
3913.6	-83.344
3913.6	-83.496
3913.6	-83.008
3913.7	-83.511
3913.7	-83.405
3913.7	-83.145
3913.7	-83.572
3913.7	-83.206
3913.8	-83.252
3913.8	-83.481
3913.8	-83.054
3913.8	-83.496
3913.8	-83.374
3913.9	-82.977
3913.9	-83.359
3913.9	-83.084
3913.9	-83.054
3913.9	-83.328
3914	-82.932
3914	-83.252
3914	-83.191
3914	-82.901
3914	-83.389
3914.1	-83.145
3914.1	-83.023
3914.1	-83.237
3914.1	-82.855
3914.1	-83.145
3914.2	-83.176
3914.2	-82.764
3914.2	-83.237
3914.2	-82.977
3914.2	-82.779
3914.3	-83.221
3914.3	-82.809
3914.3	-83.008
3914.3	-83.099
3914.3	-82.642
3914.4	-83.099
3914.4	-82.962
3914.4	-82.733
3914.4	-83.084
3914.4	-82.718
3914.5	-82.87
3914.5	-82.932
3914.5	-82.611
3914.5	-83.084
3914.5	-82.779
3914.6	-82.809
3914.6	-82.932
3914.6	-82.626
3914.6	-83.054
3914.6	-82.733
3914.7	-82.855
3914.7	-82.87
3914.7	-82.535
3914.7	-82.977
3914.7	-82.626
3914.8	-82.901
3914.8	-82.809
3914.8	-82.596
3914.8	-82.84
3914.8	-82.474
3914.9	-82.84
3914.9	-82.52
3914.9	-82.779
3914.9	-82.611
3914.9	-82.459
3915	-82.672
3915	-82.321
3915	-82.672
3915	-82.245
3915	-82.626
3915.1	-82.291
3915.1	-82.611
3915.1	-82.474
3915.1	-82.489
3915.1	-82.565
3915.2	-82.367
3915.2	-82.55
3915.2	-82.26
3915.2	-82.611
3915.2	-82.184
3915.3	-82.611
3915.3	-82.291
3915.3	-82.581
3915.3	-82.26
3915.3	-82.504
3915.4	-82.291
3915.4	-82.443
3915.4	-82.291
3915.4	-82.275
3915.4	-82.367
3915.5	-82.153
3915.5	-82.428
3915.5	-82.092
3915.5	-82.382
3915.5	-82.001
3915.6	-82.367
3915.6	-81.94
3915.6	-82.367
3915.6	-81.955
3915.6	-82.321
3915.7	-82.123
3915.7	-82.26
3915.7	-82.214
3915.7	-82.199
3915.7	-82.291
3915.8	-82.108
3915.8	-82.321
3915.8	-81.94
3915.8	-82.382
3915.8	-81.924
3915.9	-82.275
3915.9	-81.94
3915.9	-82.108
3915.9	-82.062
3915.9	-82.001
3916	-82.184
3916	-81.924
3916	-82.26
3916	-81.863
3916	-82.291
3916.1	-81.879
3916.1	-82.138
3916.1	-81.924
3916.1	-81.894
3916.1	-81.924
3916.2	-81.757
3916.2	-82.077
3916.2	-81.711
3916.2	-82.153
3916.2	-81.787
3916.3	-81.94
3916.3	-81.879
3916.3	-81.863
3916.3	-82.001
3916.3	-81.818
3916.4	-82.077
3916.4	-81.589
3916.4	-82.001
3916.4	-81.772
3916.4	-81.787
3916.5	-81.894
3916.5	-81.543
3916.5	-81.924
3916.5	-81.604
3916.5	-81.985
3916.6	-81.772
3916.6	-81.818
3916.6	-81.879
3916.6	-81.589
3916.6	-81.94
3916.7	-81.558
3916.7	-81.955
3916.7	-81.665
3916.7	-81.711
3916.7	-81.863
3916.8	-81.558
3916.8	-81.985
3916.8	-81.528
3916.8	-81.818
3916.8	-81.589
3916.9	-81.604
3916.9	-81.741
3916.9	-81.375
3916.9	-81.757
3916.9	-81.345
3917	-81.696
3917	-81.604
3917	-81.573
3917	-81.711
3917	-81.345
3917.1	-81.787
3917.1	-81.406
3917.1	-81.65
3917.1	-81.619
3917.1	-81.345
3917.2	-81.741
3917.2	-81.253
3917.2	-81.65
3917.2	-81.421
3917.2	-81.451
3917.3	-81.558
3917.3	-81.238
3917.3	-81.665
3917.3	-81.314
3917.3	-81.711
3917.4	-81.497
3917.4	-81.345
3917.4	-81.589
3917.4	-81.116
3917.4	-81.635
3917.5	-81.36
3917.5	-81.467
3917.5	-81.467
3917.5	-81.07
3917.5	-81.497
3917.6	-81.162
3917.6	-81.482
3917.6	-81.375
3917.6	-81.207
3917.6	-81.497
3917.7	-81.07
3917.7	-81.573
3917.7	-81.345
3917.7	-81.299
3917.7	-81.421
3917.8	-81.024
3917.8	-81.467
3917.8	-81.177
3917.8	-81.375
3917.8	-81.299
3917.9	-81.039
3917.9	-81.36
3917.9	-80.963
3917.9	-81.406
3917.9	-81.223
3918	-81.1
3918	-81.375
3918	-80.872
3918	-81.375
3918	-81.116
3918.1	-81.314
3918.1	-81.406
3918.1	-80.978
3918.1	-81.299
3918.1	-81.024
3918.2	-81.299
3918.2	-81.192
3918.2	-80.948
3918.2	-81.314
3918.2	-80.795
3918.3	-81.253
3918.3	-81.039
3918.3	-80.887
3918.3	-81.223
3918.3	-80.795
3918.4	-81.223
3918.4	-80.994
3918.4	-81.085
3918.4	-81.146
3918.4	-80.765
3918.5	-81.268
3918.5	-80.856
3918.5	-81.039
3918.5	-81.009
3918.5	-80.688
3918.6	-81.055
3918.6	-80.658
3918.6	-80.948
3918.6	-80.917
3918.6	-80.704
3918.7	-81.039
3918.7	-80.643
3918.7	-81.055
3918.7	-80.902
3918.7	-80.78
3918.8	-81.07
3918.8	-80.643
3918.8	-80.978
3918.8	-80.78
3918.8	-80.78
3918.9	-80.917
3918.9	-80.551
3918.9	-80.933
3918.9	-80.627
3918.9	-80.719
3919	-80.856
3919	-80.505
3919	-80.917
3919	-80.582
3919	-80.704
3919.1	-80.826
3919.1	-80.551
3919.1	-80.963
3919.1	-80.582
3919.1	-80.78
3919.2	-80.78
3919.2	-80.46
3919.2	-80.933
3919.2	-80.566
3919.2	-80.75
3919.3	-80.673
3919.3	-80.368
3919.3	-80.78
3919.3	-80.429
3919.3	-80.688
3919.4	-80.627
3919.4	-80.429
3919.4	-80.765
3919.4	-80.414
3919.4	-80.75
3919.5	-80.627
3919.5	-80.292
3919.5	-80.612
3919.5	-80.2
3919.5	-80.597
3919.6	-80.505
3919.6	-80.322
3919.6	-80.734
3919.6	-80.292
3919.6	-80.566
3919.7	-80.444
3919.7	-80.261
3919.7	-80.627
3919.7	-80.246
3919.7	-80.551
3919.8	-80.505
3919.8	-80.292
3919.8	-80.673
3919.8	-80.185
3919.8	-80.505
3919.9	-80.429
3919.9	-80.078
3919.9	-80.49
3919.9	-80.139
3919.9	-80.292
3920	-80.307
3920	-80.017
3920	-80.444
3920	-80.078
3920	-80.307
3920.1	-80.261
3920.1	-79.956
3920.1	-80.338
3920.1	-80.002
3920.1	-80.261
3920.2	-80.307
3920.2	-79.956
3920.2	-80.414
3920.2	-80.109
3920.2	-80.185
3920.3	-80.292
3920.3	-79.941
3920.3	-80.338
3920.3	-80.002
3920.3	-80.048
3920.4	-80.292
3920.4	-79.895
3920.4	-80.292
3920.4	-80.093
3920.4	-79.91
3920.5	-80.231
3920.5	-79.758
3920.5	-80.17
3920.5	-80.017
3920.5	-79.834
3920.6	-80.276
3920.6	-79.849
3920.6	-80.109
3920.6	-80.139
3920.6	-79.742
3920.7	-80.139
3920.7	-79.773
3920.7	-79.91
3920.7	-80.078
3920.7	-79.666
3920.8	-80.078
3920.8	-79.88
3920.8	-79.773
3920.8	-80.048
3920.8	-79.651
3920.9	-80.002
3920.9	-79.895
3920.9	-79.666
3920.9	-80.063
3920.9	-79.773
3921	-79.91
3921	-79.956
3921	-79.62
3921	-79.971
3921	-79.758
3921.1	-79.758
3921.1	-79.971
3921.1	-79.514
3921.1	-79.926
3921.1	-79.712
3921.2	-79.483
3921.2	-79.941
3921.2	-79.575
3921.2	-79.819
3921.2	-79.849
3921.3	-79.468
3921.3	-79.834
3921.3	-79.62
3921.3	-79.651
3921.3	-79.895
3921.4	-79.468
3921.4	-79.819
3921.4	-79.666
3921.4	-79.483
3921.4	-79.865
3921.5	-79.498
3921.5	-79.666
3921.5	-79.758
3921.5	-79.3
3921.5	-79.773
3921.6	-79.575
3921.6	-79.422
3921.6	-79.865
3921.6	-79.437
3921.6	-79.697
3921.7	-79.666
3921.7	-79.3
3921.7	-79.803
3921.7	-79.453
3921.7	-79.33
3921.8	-79.666
3921.8	-79.3
3921.8	-79.605
3921.8	-79.544
3921.8	-79.147
3921.9	-79.651
3921.9	-79.422
3921.9	-79.285
3921.9	-79.636
3921.9	-79.147
3922	-79.483
3922	-79.483
3922	-79.224
3922	-79.742
3922	-79.361
3922.1	-79.33
3922.1	-79.529
3922.1	-79.086
3922.1	-79.437
3922.1	-79.437
3922.2	-79.117
3922.2	-79.529
3922.2	-79.269
3922.2	-79.178
3922.2	-79.559
3922.3	-79.117
3922.3	-79.376
3922.3	-79.407
3922.3	-79.01
3922.3	-79.544
3922.4	-79.254
3922.4	-79.193
3922.4	-79.59
3922.4	-79.147
3922.4	-79.285
3922.5	-79.468
3922.5	-79.056
3922.5	-79.468
3922.5	-79.361
3922.5	-78.995
3922.6	-79.437
3922.6	-79.086
3922.6	-79.147
3922.6	-79.391
3922.6	-78.918
3922.7	-79.269
3922.7	-79.208
3922.7	-78.964
3922.7	-79.407
3922.7	-79.056
3922.8	-79.086
3922.8	-79.315
3922.8	-78.857
3922.8	-79.376
3922.8	-79.102
3922.9	-78.934
3922.9	-79.285
3922.9	-78.903
3922.9	-79.193
3922.9	-79.132
3923	-78.949
3923	-79.254
3923	-78.857
3923	-79.269
3923	-79.086
3923.1	-79.102
3923.1	-79.239
3923.1	-78.918
3923.1	-79.254
3923.1	-78.857
3923.2	-79.178
3923.2	-79.056
3923.2	-79.025
3923.2	-79.086
3923.2	-78.781
3923.3	-79.147
3923.3	-78.796
3923.3	-79.132
3923.3	-78.766
3923.3	-79.041
3923.4	-78.888
3923.4	-78.934
3923.4	-79.041
3923.4	-78.812
3923.4	-78.995
3923.5	-78.659
3923.5	-79.102
3923.5	-78.629
3923.5	-79.117
3923.5	-78.705
3923.6	-79.01
3923.6	-78.72
3923.6	-78.995
3923.6	-78.842
3923.6	-78.979
3923.7	-78.934
3923.7	-78.827
3923.7	-78.918
3923.7	-78.751
3923.7	-79.025
3923.8	-78.766
3923.8	-79.147
3923.8	-78.705
3923.8	-79.01
3923.8	-78.598
3923.9	-79.01
3923.9	-78.598
3923.9	-78.934
3923.9	-78.629
3923.9	-78.827
3924	-78.751
3924	-78.827
3924	-78.857
3924	-78.659
3924	-78.903
3924.1	-78.552
3924.1	-78.903
3924.1	-78.445
3924.1	-78.934
3924.1	-78.506
3924.2	-78.827
3924.2	-78.644
3924.2	-78.69
3924.2	-78.644
3924.2	-78.552
3924.3	-78.735
3924.3	-78.445
3924.3	-78.842
3924.3	-78.43
3924.3	-78.964
3924.4	-78.552
3924.4	-78.735
3924.4	-78.567
3924.4	-78.506
3924.4	-78.644
3924.5	-78.354
3924.5	-78.69
3924.5	-78.339
3924.5	-78.827
3924.5	-78.522
3924.6	-78.781
3924.6	-78.644
3924.6	-78.461
3924.6	-78.644
3924.6	-78.262
3924.7	-78.735
3924.7	-78.308
3924.7	-78.69
3924.7	-78.476
3924.7	-78.506
3924.8	-78.583
3924.8	-78.308
3924.8	-78.69
3924.8	-78.293
3924.8	-78.69
3924.9	-78.4
3924.9	-78.522
3924.9	-78.506
3924.9	-78.278
3924.9	-78.72
3925	-78.232
3925	-78.613
3925	-78.339
3925	-78.4
3925	-78.476
3925.1	-78.186
3925.1	-78.537
3925.1	-78.14
3925.1	-78.491
3925.1	-78.278
3925.2	-78.369
3925.2	-78.43
3925.2	-78.232
3925.2	-78.552
3925.2	-78.125
3925.3	-78.537
3925.3	-78.262
3925.3	-78.278
3925.3	-78.415
3925.3	-78.14
3925.4	-78.445
3925.4	-78.094
3925.4	-78.43
3925.4	-78.262
3925.4	-78.033
3925.5	-78.308
3925.5	-77.957
3925.5	-78.384
3925.5	-78.125
3925.5	-78.262
3925.6	-78.247
3925.6	-78.079
3925.6	-78.4
3925.6	-77.927
3925.6	-78.354
3925.7	-78.094
3925.7	-78.079
3925.7	-78.232
3925.7	-77.881
3925.7	-78.339
3925.8	-78.033
3925.8	-78.278
3925.8	-78.171
3925.8	-77.942
3925.8	-78.247
3925.9	-77.835
3925.9	-78.278
3925.9	-78.064
3925.9	-78.11
3925.9	-78.262
3926	-77.957
3926	-78.354
3926	-78.003
3926	-78.186
3926	-78.049
3926.1	-77.835
3926.1	-78.186
3926.1	-77.835
3926.1	-78.247
3926.1	-77.972
3926.2	-77.942
3926.2	-78.293
3926.2	-77.881
3926.2	-78.339
3926.2	-77.988
3926.3	-78.018
3926.3	-78.033
3926.3	-77.789
3926.3	-78.201
3926.3	-77.927
3926.4	-78.171
3926.4	-77.896
3926.4	-77.728
3926.4	-78.11
3926.4	-77.744
3926.5	-78.171
3926.5	-77.85
3926.5	-77.881
3926.5	-78.018
3926.5	-77.728
3926.6	-78.217
3926.6	-77.866
3926.6	-78.018
3926.6	-77.942
3926.6	-77.652
3926.7	-78.079
3926.7	-77.652
3926.7	-78.003
3926.7	-77.911
3926.7	-77.713
3926.8	-78.079
3926.8	-77.637
3926.8	-78.079
3926.8	-77.835
3926.8	-77.835
3926.9	-77.942
3926.9	-77.576
3926.9	-78.049
3926.9	-77.759
3926.9	-77.85
3927	-77.911
3927	-77.683
3927	-78.049
3927	-77.667
3927	-77.942
3927.1	-77.789
3927.1	-77.499
3927.1	-77.896
3927.1	-77.469
3927.1	-77.85
3927.2	-77.759
3927.2	-77.621
3927.2	-77.927
3927.2	-77.591
3927.2	-77.972
3927.3	-77.759
3927.3	-77.667
3927.3	-77.866
3927.3	-77.469
3927.3	-77.957
3927.4	-77.683
3927.4	-77.683
3927.4	-77.82
3927.4	-77.393
3927.4	-77.759
3927.5	-77.499
3927.5	-77.591
3927.5	-77.744
3927.5	-77.423
3927.5	-77.805
3927.6	-77.499
3927.6	-77.728
3927.6	-77.728
3927.6	-77.423
3927.6	-77.835
3927.7	-77.332
3927.7	-77.591
3927.7	-77.591
3927.7	-77.332
3927.7	-77.835
3927.8	-77.408
3927.8	-77.591
3927.8	-77.621
3927.8	-77.347
3927.8	-77.744
3927.9	-77.316
3927.9	-77.652
3927.9	-77.56
3927.9	-77.332
3927.9	-77.759
3928	-77.347
3928	-77.698
3928	-77.56
3928	-77.286
3928	-77.713
3928.1	-77.316
3928.1	-77.652
3928.1	-77.515
3928.1	-77.316
3928.1	-77.53
3928.2	-77.209
3928.2	-77.56
3928.2	-77.484
3928.2	-77.209
3928.2	-77.545
3928.3	-77.179
3928.3	-77.56
3928.3	-77.515
3928.3	-77.194
3928.3	-77.591
3928.4	-77.225
3928.4	-77.469
3928.4	-77.484
3928.4	-77.179
3928.4	-77.621
3928.5	-77.24
3928.5	-77.408
3928.5	-77.515
3928.5	-77.148
3928.5	-77.56
3928.6	-77.179
3928.6	-77.393
3928.6	-77.423
3928.6	-77.057
3928.6	-77.545
3928.7	-77.24
3928.7	-77.255
3928.7	-77.362
3928.7	-76.965
3928.7	-77.499
3928.8	-77.286
3928.8	-77.24
3928.8	-77.469
3928.8	-77.042
3928.8	-77.423
3928.9	-77.286
3928.9	-77.103
3928.9	-77.408
3928.9	-77.011
3928.9	-77.24
3929	-77.271
3929	-77.026
3929	-77.423
3929	-77.133
3929	-77.301
3929.1	-77.271
3929.1	-76.935
3929.1	-77.499
3929.1	-77.087
3929.1	-77.148
3929.2	-77.301
3929.2	-76.752
3929.2	-77.301
3929.2	-77.148
3929.2	-76.996
3929.3	-77.347
3929.3	-76.904
3929.3	-77.164
3929.3	-77.164
3929.3	-76.981
3929.4	-77.377
3929.4	-77.011
3929.4	-77.072
3929.4	-77.133
3929.4	-76.797
3929.5	-77.255
3929.5	-76.996
3929.5	-76.935
3929.5	-77.332
3929.5	-76.843
3929.6	-77.271
3929.6	-77.24
3929.6	-76.859
3929.6	-77.24
3929.6	-76.859
3929.7	-76.996
3929.7	-77.133
3929.7	-76.736
3929.7	-77.179
3929.7	-77.011
3929.8	-76.843
3929.8	-77.225
3929.8	-76.782
3929.8	-77.026
3929.8	-77.011
3929.9	-76.66
3929.9	-77.133
3929.9	-76.965
3929.9	-76.981
3929.9	-77.209
3930	-76.767
3930	-77.103
3930	-76.904
3930	-76.675
3930	-77.087
3930.1	-76.721
3930.1	-76.859
3930.1	-77.042
3930.1	-76.63
3930.1	-77.072
3930.2	-76.904
3930.2	-76.675
3930.2	-77.087
3930.2	-76.706
3930.2	-76.92
3930.3	-77.011
3930.3	-76.614
3930.3	-76.996
3930.3	-76.813
3930.3	-76.63
3930.4	-77.057
3930.4	-76.721
3930.4	-76.859
3930.4	-76.95
3930.4	-76.523
3930.5	-76.935
3930.5	-76.813
3930.5	-76.614
3930.5	-77.011
3930.5	-76.721
3930.6	-76.782
3930.6	-76.843
3930.6	-76.508
3930.6	-76.874
3930.6	-76.675
3930.7	-76.492
3930.7	-76.92
3930.7	-76.462
3930.7	-76.645
3930.7	-76.843
3930.8	-76.447
3930.8	-76.874
3930.8	-76.767
3930.8	-76.385
3930.8	-76.935
3930.9	-76.645
3930.9	-76.553
3930.9	-76.92
3930.9	-76.523
3930.9	-76.721
3931	-76.66
3931	-76.385
3931	-76.797
3931	-76.492
3931	-76.416
3931.1	-76.752
3931.1	-76.34
3931.1	-76.721
3931.1	-76.599
3931.1	-76.401
3931.2	-76.706
3931.2	-76.309
3931.2	-76.569
3931.2	-76.569
3931.2	-76.294
3931.3	-76.752
3931.3	-76.324
3931.3	-76.645
3931.3	-76.599
3931.3	-76.309
3931.4	-76.736
3931.4	-76.279
3931.4	-76.523
3931.4	-76.401
3931.4	-76.37
3931.5	-76.584
3931.5	-76.202
3931.5	-76.66
3931.5	-76.202
3931.5	-76.523
3931.6	-76.385
3931.6	-76.309
3931.6	-76.431
3931.6	-76.157
3931.6	-76.431
3931.7	-76.096
3931.7	-76.569
3931.7	-76.218
3931.7	-76.477
3931.7	-76.248
3931.8	-76.248
3931.8	-76.294
3931.8	-76.08
3931.8	-76.385
3931.8	-76.08
3931.9	-76.37
3931.9	-76.035
3931.9	-76.462
3931.9	-76.08
3931.9	-76.447
3932	-76.141
3932	-76.324
3932	-76.202
3932	-76.309
3932	-76.248
3932.1	-76.279
3932.1	-76.294
3932.1	-76.004
3932.1	-76.279
3932.1	-76.004
3932.2	-76.279
3932.2	-75.897
3932.2	-76.294
3932.2	-75.836
3932.2	-76.294
3932.3	-76.019
3932.3	-76.324
3932.3	-76.096
3932.3	-76.263
3932.3	-76.218
3932.4	-76.263
3932.4	-76.309
3932.4	-76.096
3932.4	-76.294
3932.4	-75.974
3932.5	-76.263
3932.5	-75.943
3932.5	-76.294
3932.5	-75.943
3932.5	-76.279
3932.6	-75.958
3932.6	-76.05
3932.6	-76.065
3932.6	-75.851
3932.6	-76.187
3932.7	-75.821
3932.7	-76.187
3932.7	-75.897
3932.7	-76.172
3932.7	-75.912
3932.8	-76.126
3932.8	-75.958
3932.8	-75.79
3932.8	-75.974
3932.8	-75.745
3932.9	-76.126
3932.9	-75.79
3932.9	-76.157
3932.9	-75.867
3932.9	-76.019
3933	-76.004
3933	-75.76
3933	-76.08
3933	-75.623
3933	-76.035
3933.1	-75.729
3933.1	-76.05
3933.1	-75.882
3933.1	-75.76
3933.1	-76.004
3933.2	-75.638
3933.2	-76.096
3933.2	-75.668
3933.2	-75.928
3933.2	-75.79
3933.3	-75.729
3933.3	-75.943
3933.3	-75.699
3933.3	-76.111
3933.3	-75.76
3933.4	-75.943
3933.4	-75.714
3933.4	-75.699
3933.4	-75.943
3933.4	-75.546
3933.5	-76.019
3933.5	-75.562
3933.5	-75.836
3933.5	-75.745
3933.5	-75.668
3933.6	-75.867
3933.6	-75.455
3933.6	-75.851
3933.6	-75.531
3933.6	-75.821
3933.7	-75.745
3933.7	-75.546
3933.7	-75.912
3933.7	-75.455
3933.7	-75.867
3933.8	-75.577
3933.8	-75.729
3933.8	-75.729
3933.8	-75.439
3933.8	-75.867
3933.9	-75.394
3933.9	-75.729
3933.9	-75.577
3933.9	-75.531
3933.9	-75.714
3934	-75.333
3934	-75.775
3934	-75.409
3934	-75.638
3934	-75.623
3934.1	-75.424
3934.1	-75.775
3934.1	-75.409
3934.1	-75.729
3934.1	-75.5
3934.2	-75.531
3934.2	-75.684
3934.2	-75.272
3934.2	-75.76
3934.2	-75.348
3934.3	-75.592
3934.3	-75.562
3934.3	-75.363
3934.3	-75.699
3934.3	-75.211
3934.4	-75.531
3934.4	-75.317
3934.4	-75.287
3934.4	-75.516
3934.4	-75.119
3934.5	-75.577
3934.5	-75.241
3934.5	-75.47
3934.5	-75.47
3934.5	-75.287
3934.6	-75.638
3934.6	-75.15
3934.6	-75.47
3934.6	-75.363
3934.6	-75.256
3934.7	-75.562
3934.7	-75.226
3934.7	-75.577
3934.7	-75.165
3934.7	-75.302
3934.8	-75.439
3934.8	-75.104
3934.8	-75.531
3934.8	-75.058
3934.8	-75.333
3934.9	-75.394
3934.9	-75.195
3934.9	-75.546
3934.9	-75.165
3934.9	-75.485
3935	-75.287
3935	-75.195
3935	-75.439
3935	-74.997
3935	-75.424
3935.1	-75.119
3935.1	-75.211
3935.1	-75.409
3935.1	-75.073
3935.1	-75.47
3935.2	-75.119
3935.2	-75.287
3935.2	-75.317
3935.2	-75.027
3935.2	-75.424
3935.3	-74.951
3935.3	-75.302
3935.3	-75.15
3935.3	-74.997
3935.3	-75.378
3935.4	-74.905
3935.4	-75.302
3935.4	-75.119
3935.4	-74.997
3935.4	-75.241
3935.5	-74.89
3935.5	-75.317
3935.5	-75.027
3935.5	-75.073
3935.5	-75.165
3935.6	-74.89
3935.6	-75.348
3935.6	-75.012
3935.6	-75.226
3935.6	-75.256
3935.7	-74.844
3935.7	-75.302
3935.7	-74.921
3935.7	-75.241
3935.7	-75.134
3935.8	-74.829
3935.8	-75.226
3935.8	-74.814
3935.8	-75.119
3935.8	-75.088
3935.9	-74.86
3935.9	-75.211
3935.9	-74.722
3935.9	-75.134
3935.9	-75.027
3936	-74.783
3936	-75.088
3936	-74.677
3936	-75.043
3936	-74.921
3936.1	-74.768
3936.1	-75.134
3936.1	-74.722
3936.1	-75.088
3936.1	-74.905
3936.2	-74.875
3936.2	-75.088
3936.2	-74.707
3936.2	-75.165
3936.2	-74.89
3936.3	-74.829
3936.3	-75.073
3936.3	-74.661
3936.3	-75.134
3936.3	-74.875
3936.4	-74.799
3936.4	-75.043
3936.4	-74.631
3936.4	-75.027
3936.4	-74.829
3936.5	-74.783
3936.5	-75.088
3936.5	-74.6
3936.5	-75.012
3936.5	-74.799
3936.6	-74.783
3936.6	-75.058
3936.6	-74.6
3936.6	-75.012
3936.6	-74.829
3936.7	-74.692
3936.7	-75.027
3936.7	-74.646
3936.7	-74.982
3936.7	-74.768
3936.8	-74.631
3936.8	-74.966
3936.8	-74.539
3936.8	-74.89
3936.8	-74.738
3936.9	-74.524
3936.9	-74.936
3936.9	-74.539
3936.9	-74.875
3936.9	-74.799
3937	-74.554
3937	-74.905
3937	-74.554
3937	-74.753
3937	-74.707
3937.1	-74.448
3937.1	-74.905
3937.1	-74.539
3937.1	-74.753
3937.1	-74.844
3937.2	-74.463
3937.2	-74.921
3937.2	-74.646
3937.2	-74.631
3937.2	-74.829
3937.3	-74.402
3937.3	-74.799
3937.3	-74.615
3937.3	-74.493
3937.3	-74.844
3937.4	-74.432
3937.4	-74.738
3937.4	-74.661
3937.4	-74.417
3937.4	-74.783
3937.5	-74.371
3937.5	-74.661
3937.5	-74.692
3937.5	-74.387
3937.5	-74.829
3937.6	-74.478
3937.6	-74.432
3937.6	-74.615
3937.6	-74.219
3937.6	-74.722
3937.7	-74.524
3937.7	-74.31
3937.7	-74.631
3937.7	-74.326
3937.7	-74.707
3937.8	-74.646
3937.8	-74.448
3937.8	-74.738
3937.8	-74.295
3937.8	-74.463
3937.9	-74.539
3937.9	-74.203
3937.9	-74.707
3937.9	-74.387
3937.9	-74.234
3938	-74.631
3938	-74.188
3938	-74.585
3938	-74.478
3938	-74.173
3938.1	-74.539
3938.1	-74.265
3938.1	-74.493
3938.1	-74.554
3938.1	-74.142
3938.2	-74.539
3938.2	-74.31
3938.2	-74.234
3938.2	-74.554
3938.2	-74.142
3938.3	-74.463
3938.3	-74.371
3938.3	-74.051
3938.3	-74.509
3938.3	-74.326
3938.4	-74.234
3938.4	-74.585
3938.4	-74.066
3938.4	-74.478
3938.4	-74.371
3938.5	-74.005
3938.5	-74.554
3938.5	-74.158
3938.5	-74.173
3938.5	-74.387
3938.6	-74.081
3938.6	-74.478
3938.6	-74.295
3938.6	-74.097
3938.6	-74.463
3938.7	-74.097
3938.7	-74.249
3938.7	-74.356
3938.7	-73.898
3938.7	-74.326
3938.8	-74.127
3938.8	-73.898
3938.8	-74.448
3938.8	-74.066
3938.8	-74.158
3938.9	-74.432
3938.9	-73.99
3938.9	-74.417
3938.9	-74.265
3938.9	-73.975
3939	-74.356
3939	-74.02
3939	-74.036
3939	-74.402
3939	-73.914
3939.1	-74.265
3939.1	-74.203
3939.1	-73.837
3939.1	-74.31
3939.1	-74.066
3939.2	-73.975
3939.2	-74.371
3939.2	-73.868
3939.2	-74.158
3939.2	-74.265
3939.3	-73.883
3939.3	-74.356
3939.3	-74.127
3939.3	-73.959
3939.3	-74.31
3939.4	-73.944
3939.4	-74.249
3939.4	-74.173
3939.4	-73.853
3939.4	-74.265
3939.5	-73.99
3939.5	-74.036
3939.5	-74.295
3939.5	-73.822
3939.5	-74.28
3939.6	-74.081
3939.6	-73.837
3939.6	-74.219
3939.6	-73.791
3939.6	-74.234
3939.7	-73.975
3939.7	-74.005
3939.7	-74.127
3939.7	-73.776
3939.7	-74.173
3939.8	-73.853
3939.8	-74.127
3939.8	-73.868
3939.8	-73.807
3939.8	-74.081
3939.9	-73.761
3939.9	-74.28
3939.9	-73.883
3939.9	-74.173
3939.9	-74.005
3940	-74.081
3940	-74.066
3940	-73.898
3940	-74.142
3940	-73.807
3940.1	-74.234
3940.1	-73.822
3940.1	-74.158
3940.1	-73.807
3940.1	-74.158
3940.2	-73.837
3940.2	-74.005
3940.2	-73.975
3940.2	-73.929
3940.2	-74.02
3940.3	-73.898
3940.3	-74.112
3940.3	-73.791
3940.3	-74.081
3940.3	-73.807
3940.4	-74.081
3940.4	-73.608
3940.4	-74.051
3940.4	-73.807
3940.4	-74.112
3940.5	-73.914
3940.5	-74.051
3940.5	-73.914
3940.5	-73.975
3940.5	-73.944
3940.6	-73.776
3940.6	-74.005
3940.6	-73.654
3940.6	-73.975
3940.6	-73.669
3940.7	-74.051
3940.7	-73.654
3940.7	-74.02
3940.7	-73.746
3940.7	-73.868
3940.8	-73.746
3940.8	-73.837
3940.8	-73.868
3940.8	-73.669
3940.8	-73.898
3940.9	-73.517
3940.9	-73.959
3940.9	-73.578
3940.9	-73.914
3940.9	-73.639
3941	-73.868
3941	-73.654
3941	-73.669
3941	-73.883
3941	-73.639
3941.1	-73.975
3941.1	-73.532
3941.1	-73.883
3941.1	-73.547
3941.1	-73.746
3941.2	-73.654
3941.2	-73.578
3941.2	-73.73
3941.2	-73.425
3941.2	-73.883
3941.3	-73.425
3941.3	-73.944
3941.3	-73.639
3941.3	-73.654
3941.3	-73.822
3941.4	-73.471
3941.4	-73.761
3941.4	-73.41
3941.4	-73.853
3941.4	-73.456
3941.5	-73.715
3941.5	-73.7
3941.5	-73.517
3941.5	-73.791
3941.5	-73.38
3941.6	-73.776
3941.6	-73.425
3941.6	-73.73
3941.6	-73.532
3941.6	-73.456
3941.7	-73.791
3941.7	-73.334
3941.7	-73.791
3941.7	-73.425
3941.7	-73.685
3941.8	-73.578
3941.8	-73.364
3941.8	-73.669
3941.8	-73.288
3941.8	-73.715
3941.9	-73.456
3941.9	-73.669
3941.9	-73.563
3941.9	-73.395
3941.9	-73.685
3942	-73.227
3942	-73.7
3942	-73.395
3942	-73.441
3942	-73.593
3942.1	-73.318
3942.1	-73.669
3942.1	-73.257
3942.1	-73.624
3942.1	-73.288
3942.2	-73.349
3942.2	-73.578
3942.2	-73.181
3942.2	-73.639
3942.2	-73.257
3942.3	-73.502
3942.3	-73.471
3942.3	-73.273
3942.3	-73.532
3942.3	-73.135
3942.4	-73.593
3942.4	-73.196
3942.4	-73.38
3942.4	-73.517
3942.4	-73.196
3942.5	-73.654
3942.5	-73.212
3942.5	-73.425
3942.5	-73.364
3942.5	-73.181
3942.6	-73.471
3942.6	-73.029
3942.6	-73.41
3942.6	-73.212
3942.6	-73.288
3942.7	-73.395
3942.7	-73.09
3942.7	-73.517
3942.7	-73.105
3942.7	-73.38
3942.8	-73.273
3942.8	-73.074
3942.8	-73.441
3942.8	-73.029
3942.8	-73.303
3942.9	-73.135
3942.9	-73.166
3942.9	-73.288
3942.9	-72.952
3942.9	-73.349
3943	-73.013
3943	-73.212
3943	-73.227
3943	-72.922
3943	-73.303
3943.1	-73.013
3943.1	-73.288
3943.1	-73.166
3943.1	-73.059
3943.1	-73.318
3943.2	-72.861
3943.2	-73.288
3943.2	-73.059
3943.2	-73.059
3943.2	-73.181
3943.3	-72.83
3943.3	-73.227
3943.3	-72.891
3943.3	-73.12
3943.3	-73.105
3943.4	-72.8
3943.4	-73.196
3943.4	-72.8
3943.4	-73.12
3943.4	-73.135
3943.5	-72.906
3943.5	-73.257
3943.5	-72.906
3943.5	-73.212
3943.5	-72.952
3943.6	-72.998
3943.6	-73.227
3943.6	-72.815
3943.6	-73.227
3943.6	-72.876
3943.7	-72.983
3943.7	-73.135
3943.7	-72.784
3943.7	-73.181
3943.7	-72.861
3943.8	-73.029
3943.8	-72.968
3943.8	-72.8
3943.8	-73.242
3943.8	-72.739
3943.9	-73.09
3943.9	-73.013
3943.9	-72.723
3943.9	-73.181
3943.9	-72.754
3944	-73.12
3944	-72.998
3944	-72.83
3944	-73.09
3944	-72.723
3944.1	-73.135
3944.1	-72.876
3944.1	-72.845
3944.1	-73.059
3944.1	-72.708
3944.2	-73.135
3944.2	-72.891
3944.2	-72.952
3944.2	-73.105
3944.2	-72.632
3944.3	-73.135
3944.3	-72.891
3944.3	-72.922
3944.3	-73.059
3944.3	-72.662
3944.4	-73.044
3944.4	-72.754
3944.4	-72.876
3944.4	-72.922
3944.4	-72.571
3944.5	-73.074
3944.5	-72.708
3944.5	-72.952
3944.5	-73.044
3944.5	-72.586
3944.6	-73.059
3944.6	-72.754
3944.6	-72.876
3944.6	-72.952
3944.6	-72.662
3944.7	-73.044
3944.7	-72.739
3944.7	-72.952
3944.7	-72.937
3944.7	-72.617
3944.8	-73.105
3944.8	-72.708
3944.8	-72.845
3944.8	-72.876
3944.8	-72.586
3944.9	-72.998
3944.9	-72.678
3944.9	-72.861
3944.9	-72.922
3944.9	-72.54
3945	-73.044
3945	-72.647
3945	-72.769
3945	-72.83
3945	-72.495
3945.1	-72.968
3945.1	-72.708
3945.1	-72.708
3945.1	-72.861
3945.1	-72.495
3945.2	-72.937
3945.2	-72.662
3945.2	-72.708
3945.2	-72.922
3945.2	-72.433
3945.3	-72.861
3945.3	-72.678
3945.3	-72.495
3945.3	-72.8
3945.3	-72.372
3945.4	-72.784
3945.4	-72.693
3945.4	-72.479
3945.4	-72.815
3945.4	-72.479
3945.5	-72.784
3945.5	-72.678
3945.5	-72.449
3945.5	-72.845
3945.5	-72.403
3945.6	-72.647
3945.6	-72.678
3945.6	-72.357
3945.6	-72.891
3945.6	-72.464
3945.7	-72.632
3945.7	-72.739
3945.7	-72.266
3945.7	-72.769
3945.7	-72.571
3945.8	-72.433
3945.8	-72.723
3945.8	-72.311
3945.8	-72.723
3945.8	-72.586
3945.9	-72.357
3945.9	-72.693
3945.9	-72.311
3945.9	-72.617
3945.9	-72.586
3946	-72.357
3946	-72.8
3946	-72.418
3946	-72.495
3946	-72.693
3946.1	-72.205
3946.1	-72.678
3946.1	-72.433
3946.1	-72.281
3946.1	-72.678
3946.2	-72.25
3946.2	-72.495
3946.2	-72.54
3946.2	-72.174
3946.2	-72.601
3946.3	-72.296
3946.3	-72.357
3946.3	-72.632
3946.3	-72.22
3946.3	-72.601
3946.4	-72.479
3946.4	-72.25
3946.4	-72.617
3946.4	-72.25
3946.4	-72.418
3946.5	-72.464
3946.5	-72.159
3946.5	-72.586
3946.5	-72.403
3946.5	-72.357
3946.6	-72.586
3946.6	-72.128
3946.6	-72.495
3946.6	-72.464
3946.6	-72.083
3946.7	-72.601
3946.7	-72.235
3946.7	-72.22
3946.7	-72.464
3946.7	-72.128
3946.8	-72.495
3946.8	-72.372
3946.8	-72.128
3946.8	-72.54
3946.8	-72.235
3946.9	-72.342
3946.9	-72.525
3946.9	-72.113
3946.9	-72.372
3946.9	-72.281
3947	-72.052
3947	-72.403
3947	-72.159
3947	-72.266
3947	-72.327
3947.1	-72.083
3947.1	-72.51
3947.1	-72.266
3947.1	-72.205
3947.1	-72.525
3947.2	-72.098
3947.2	-72.281
3947.2	-72.449
3947.2	-71.96
3947.2	-72.403
3947.3	-72.189
3947.3	-71.976
3947.3	-72.418
3947.3	-72.159
3947.3	-72.159
3947.4	-72.403
3947.4	-71.96
3947.4	-72.357
3947.4	-72.327
3947.4	-71.991
3947.5	-72.403
3947.5	-72.067
3947.5	-71.945
3947.5	-72.357
3947.5	-72.037
3947.6	-72.281
3947.6	-72.311
3947.6	-71.899
3947.6	-72.235
3947.6	-72.098
3947.7	-71.96
3947.7	-72.311
3947.7	-71.899
3947.7	-72.205
3947.7	-72.174
3947.8	-71.991
3947.8	-72.388
3947.8	-72.006
3947.8	-71.991
3947.8	-72.159
3947.9	-71.793
3947.9	-72.205
3947.9	-72.052
3947.9	-71.945
3947.9	-72.22
3948	-71.701
3948	-72.235
3948	-71.976
3948	-72.006
3948	-72.159
3948.1	-71.777
3948.1	-72.189
3948.1	-71.93
3948.1	-72.205
3948.1	-72.144
3948.2	-71.96
3948.2	-72.22
3948.2	-71.747
3948.2	-72.266
3948.2	-71.96
3948.3	-72.174
3948.3	-72.098
3948.3	-71.976
3948.3	-72.098
3948.3	-72.021
3948.4	-72.174
3948.4	-71.747
3948.4	-72.113
3948.4	-71.747
3948.4	-72.098
3948.5	-72.021
3948.5	-72.113
3948.5	-72.037
3948.5	-71.96
3948.5	-72.021
3948.6	-71.777
3948.6	-72.083
3948.6	-71.716
3948.6	-72.098
3948.6	-71.716
3948.7	-72.098
3948.7	-71.777
3948.7	-72.174
3948.7	-71.838
3948.7	-72.052
3948.8	-71.823
3948.8	-71.96
3948.8	-71.93
3948.8	-71.93
3948.8	-72.037
3948.9	-71.823
3948.9	-72.006
3948.9	-71.747
3948.9	-72.113
3948.9	-71.716
3949	-72.067
3949	-71.671
3949	-72.083
3949	-71.716
3949	-72.052
3949.1	-71.854
3949.1	-71.899
3949.1	-71.854
3949.1	-71.686
3949.1	-71.899
3949.2	-71.762
3949.2	-71.991
3949.2	-71.671
3949.2	-72.128
3949.2	-71.609
3949.3	-72.067
3949.3	-71.838
3949.3	-71.838
3949.3	-71.884
3949.3	-71.747
3949.4	-71.915
3949.4	-71.594
3949.4	-71.991
3949.4	-71.533
3949.4	-71.93
3949.5	-71.671
3949.5	-71.808
3949.5	-71.838
3949.5	-71.64
3949.5	-71.991
3949.6	-71.594
3949.6	-71.976
3949.6	-71.625
3949.6	-71.93
3949.6	-71.686
3949.7	-71.686
3949.7	-71.823
3949.7	-71.457
3949.7	-71.945
3949.7	-71.548
3949.8	-71.915
3949.8	-71.655
3949.8	-71.823
3949.8	-71.747
3949.8	-71.625
3949.9	-71.96
3949.9	-71.533
3949.9	-71.96
3949.9	-71.671
3949.9	-71.823
3950	-71.808
3950	-71.609
3950	-71.93
3950	-71.503
3950	-71.899
3950.1	-71.579
3950.1	-71.777
3950.1	-71.701
3950.1	-71.518
3950.1	-71.777
3950.2	-71.365
3950.2	-71.838
3950.2	-71.564
3950.2	-71.716
3950.2	-71.808
3950.3	-71.564
3950.3	-71.838
3950.3	-71.533
3950.3	-71.884
3950.3	-71.564
3950.4	-71.625
3950.4	-71.686
3950.4	-71.32
3950.4	-71.808
3950.4	-71.442
3950.5	-71.747
3950.5	-71.579
3950.5	-71.487
3950.5	-71.716
3950.5	-71.35
3950.6	-71.793
3950.6	-71.442
3950.6	-71.671
3950.6	-71.732
3950.6	-71.457
3950.7	-71.808
3950.7	-71.35
3950.7	-71.762
3950.7	-71.487
3950.7	-71.457
3950.8	-71.564
3950.8	-71.243
3950.8	-71.732
3950.8	-71.35
3950.8	-71.716
3950.9	-71.533
3950.9	-71.396
3950.9	-71.701
3950.9	-71.289
3950.9	-71.732
3951	-71.426
3951	-71.503
3951	-71.625
3951	-71.274
3951	-71.686
3951.1	-71.32
3951.1	-71.64
3951.1	-71.472
3951.1	-71.32
3951.1	-71.686
3951.2	-71.304
3951.2	-71.823
3951.2	-71.518
3951.2	-71.518
3951.2	-71.609
3951.3	-71.259
3951.3	-71.701
3951.3	-71.35
3951.3	-71.625
3951.3	-71.518
3951.4	-71.243
3951.4	-71.64
3951.4	-71.243
3951.4	-71.671
3951.4	-71.411
3951.5	-71.35
3951.5	-71.579
3951.5	-71.182
3951.5	-71.64
3951.5	-71.365
3951.6	-71.457
3951.6	-71.503
3951.6	-71.213
3951.6	-71.625
3951.6	-71.243
3951.7	-71.472
3951.7	-71.365
3951.7	-71.213
3951.7	-71.579
3951.7	-71.198
3951.8	-71.594
3951.8	-71.381
3951.8	-71.259
3951.8	-71.579
3951.8	-71.106
3951.9	-71.533
3951.9	-71.289
3951.9	-71.289
3951.9	-71.396
3951.9	-71.106
3952	-71.518
3952	-71.243
3952	-71.442
3952	-71.365
3952	-71.03
3952.1	-71.518
3952.1	-71.152
3952.1	-71.442
3952.1	-71.381
3952.1	-71.136
3952.2	-71.442
3952.2	-71.075
3952.2	-71.442
3952.2	-71.259
3952.2	-71.182
3952.3	-71.411
3952.3	-70.984
3952.3	-71.457
3952.3	-71.243
3952.3	-71.228
3952.4	-71.381
3952.4	-70.938
3952.4	-71.457
3952.4	-71.091
3952.4	-71.213
3952.5	-71.381
3952.5	-70.969
3952.5	-71.32
3952.5	-71.045
3952.5	-71.213
3952.6	-71.274
3952.6	-70.999
3952.6	-71.381
3952.6	-71.075
3952.6	-71.274
3952.7	-71.304
3952.7	-70.999
3952.7	-71.396
3952.7	-71.075
3952.7	-71.182
3952.8	-71.198
3952.8	-70.999
3952.8	-71.396
3952.8	-70.953
3952.8	-71.213
3952.9	-71.213
3952.9	-70.984
3952.9	-71.442
3952.9	-70.938
3952.9	-71.136
3953	-71.136
3953	-70.862
3953	-71.274
3953	-70.923
3953	-71.243
3953.1	-71.167
3953.1	-70.862
3953.1	-71.335
3953.1	-70.938
3953.1	-71.182
3953.2	-71.167
3953.2	-70.877
3953.2	-71.243
3953.2	-70.908
3953.2	-71.152
3953.3	-71.091
3953.3	-70.831
3953.3	-71.259
3953.3	-70.892
3953.3	-71.091
3953.4	-71.106
3953.4	-70.77
3953.4	-71.182
3953.4	-70.938
3953.4	-71.045
3953.5	-71.136
3953.5	-70.847
3953.5	-71.228
3953.5	-70.862
3953.5	-70.953
3953.6	-71.091
3953.6	-70.74
3953.6	-71.228
3953.6	-70.953
3953.6	-70.892
3953.7	-71.06
3953.7	-70.709
3953.7	-71.182
3953.7	-70.923
3953.7	-70.831
3953.8	-71.121
3953.8	-70.679
3953.8	-71.121
3953.8	-70.953
3953.8	-70.816
3953.9	-71.167
3953.9	-70.755
3953.9	-70.999
3953.9	-70.969
3953.9	-70.74
3954	-71.106
3954	-70.816
3954	-70.969
3954	-70.938
3954	-70.618
3954.1	-71.167
3954.1	-70.847
3954.1	-70.755
3954.1	-70.984
3954.1	-70.618
3954.2	-71.03
3954.2	-70.938
3954.2	-70.679
3954.2	-71.014
3954.2	-70.587
3954.3	-70.938
3954.3	-70.877
3954.3	-70.694
3954.3	-71.06
3954.3	-70.633
3954.4	-70.801
3954.4	-70.984
3954.4	-70.572
3954.4	-71.03
3954.4	-70.77
3954.5	-70.663
3954.5	-70.908
3954.5	-70.557
3954.5	-70.999
3954.5	-70.847
3954.6	-70.633
3954.6	-71.03
3954.6	-70.663
3954.6	-70.862
3954.6	-70.923
3954.7	-70.541
3954.7	-70.969
3954.7	-70.679
3954.7	-70.602
3954.7	-70.938
3954.8	-70.496
3954.8	-70.908
3954.8	-70.786
3954.8	-70.511
3954.8	-71.03
3954.9	-70.618
3954.9	-70.786
3954.9	-70.786
3954.9	-70.343
3954.9	-70.755
3955	-70.602
3955	-70.541
3955	-70.847
3955	-70.48
3955	-70.77
3955.1	-70.694
3955.1	-70.419
3955.1	-70.877
3955.1	-70.541
3955.1	-70.496
3955.2	-70.847
3955.2	-70.389
3955.2	-70.816
3955.2	-70.786
3955.2	-70.435
3955.3	-70.923
3955.3	-70.572
3955.3	-70.419
3955.3	-70.74
3955.3	-70.343
3955.4	-70.648
3955.4	-70.618
3955.4	-70.358
3955.4	-70.786
3955.4	-70.541
3955.5	-70.496
3955.5	-70.709
3955.5	-70.312
3955.5	-70.694
3955.5	-70.618
3955.6	-70.389
3955.6	-70.816
3955.6	-70.465
3955.6	-70.419
3955.6	-70.77
3955.7	-70.267
3955.7	-70.587
3955.7	-70.572
3955.7	-70.221
3955.7	-70.724
3955.8	-70.48
3955.8	-70.374
3955.8	-70.755
3955.8	-70.358
3955.8	-70.572
3955.9	-70.618
3955.9	-70.267
3955.9	-70.679
3955.9	-70.511
3955.9	-70.297
3956	-70.801
3956	-70.328
3956	-70.541
3956	-70.724
3956	-70.251
3956.1	-70.618
3956.1	-70.45
3956.1	-70.236
3956.1	-70.633
3956.1	-70.267
3956.2	-70.572
3956.2	-70.541
3956.2	-70.251
3956.2	-70.572
3956.2	-70.282
3956.3	-70.541
3956.3	-70.557
3956.3	-70.236
3956.3	-70.663
3956.3	-70.389
3956.4	-70.618
3956.4	-70.435
3956.4	-70.328
3956.4	-70.602
3956.4	-70.19
3956.5	-70.587
3956.5	-70.267
3956.5	-70.526
3956.5	-70.419
3956.5	-70.374
3956.6	-70.572
3956.6	-70.16
3956.6	-70.602
3956.6	-70.267
3956.6	-70.633
3956.7	-70.404
3956.7	-70.45
3956.7	-70.328
3956.7	-70.282
3956.7	-70.45
3956.8	-70.16
3956.8	-70.541
3956.8	-70.129
3956.8	-70.511
3956.8	-70.206
3956.9	-70.633
3956.9	-70.297
3956.9	-70.557
3956.9	-70.282
3956.9	-70.419
3957	-70.328
3957	-70.343
3957	-70.435
3957	-70.282
3957	-70.526
3957.1	-70.221
3957.1	-70.587
3957.1	-70.206
3957.1	-70.572
3957.1	-70.114
3957.2	-70.496
3957.2	-70.145
3957.2	-70.496
3957.2	-70.19
3957.2	-70.45
3957.3	-70.221
3957.3	-70.297
3957.3	-70.328
3957.3	-70.145
3957.3	-70.435
3957.4	-70.129
3957.4	-70.45
3957.4	-70.114
3957.4	-70.633
3957.4	-70.16
3957.5	-70.511
3957.5	-70.236
3957.5	-70.312
3957.5	-70.251
3957.5	-70.206
3957.6	-70.343
3957.6	-70.068
3957.6	-70.419
3957.6	-69.992
3957.6	-70.465
3957.7	-70.114
3957.7	-70.48
3957.7	-70.267
3957.7	-70.297
3957.7	-70.297
3957.8	-70.068
3957.8	-70.389
3957.8	-70.007
3957.8	-70.374
3957.8	-69.946
3957.9	-70.251
3957.9	-70.129
3957.9	-70.236
3957.9	-70.282
3957.9	-70.007
3958	-70.282
3958	-69.901
3958	-70.389
3958	-70.114
3958	-70.312
3958.1	-70.297
3958.1	-70.068
3958.1	-70.297
3958.1	-70.023
3958.1	-70.389
3958.2	-69.992
3958.2	-70.282
3958.2	-70.145
3958.2	-70.038
3958.2	-70.282
3958.3	-69.962
3958.3	-70.389
3958.3	-70.053
3958.3	-70.267
3958.3	-70.16
3958.4	-70.114
3958.4	-70.312
3958.4	-69.992
3958.4	-70.419
3958.4	-70.007
3958.5	-70.358
3958.5	-70.206
3958.5	-70.084
3958.5	-70.328
3958.5	-69.901
3958.6	-70.328
3958.6	-70.007
3958.6	-70.236
3958.6	-70.19
3958.6	-69.931
3958.7	-70.236
3958.7	-69.839
3958.7	-70.267
3958.7	-70.023
3958.7	-70.145
3958.8	-70.221
3958.8	-69.901
3958.8	-70.297
3958.8	-69.962
3958.8	-70.282
3958.9	-70.099
3958.9	-70.068
3958.9	-70.206
3958.9	-69.87
3958.9	-70.267
3959	-69.901
3959	-70.129
3959	-70.084
3959	-69.839
3959	-70.221
3959.1	-69.824
3959.1	-70.19
3959.1	-70.023
3959.1	-70.023
3959.1	-70.099
3959.2	-69.824
3959.2	-70.282
3959.2	-69.916
3959.2	-70.16
3959.2	-70.023
3959.3	-69.794
3959.3	-70.19
3959.3	-69.778
3959.3	-70.145
3959.3	-69.885
3959.4	-69.946
3959.4	-70.099
3959.4	-69.809
3959.4	-70.297
3959.4	-69.87
3959.5	-70.114
3959.5	-70.068
3959.5	-69.794
3959.5	-70.19
3959.5	-69.733
3959.6	-70.084
3959.6	-69.931
3959.6	-69.87
3959.6	-70.099
3959.6	-69.687
3959.7	-70.129
3959.7	-69.809
3959.7	-70.007
3959.7	-69.977
3959.7	-69.687
3959.8	-70.053
3959.8	-69.672
3959.8	-70.038
3959.8	-69.901
3959.8	-69.717
3959.9	-70.038
3959.9	-69.595
3959.9	-70.023
3959.9	-69.794
3959.9	-69.717
3960	-70.007
3960	-69.58
3960	-70.038
3960	-69.717
3960	-69.87
3960.1	-69.901
3960.1	-69.565
3960.1	-70.023
3960.1	-69.565
3960.1	-69.885
3960.2	-69.809
3960.2	-69.58
3960.2	-69.992
3960.2	-69.626
3960.2	-69.931
3960.3	-69.778
3960.3	-69.656
3960.3	-69.809
3960.3	-69.473
3960.3	-69.946
3960.4	-69.672
3960.4	-69.656
3960.4	-69.839
3960.4	-69.427
3960.4	-69.946
3960.5	-69.595
3960.5	-69.702
3960.5	-69.778
3960.5	-69.458
3960.5	-69.855
3960.6	-69.626
3960.6	-69.824
3960.6	-69.855
3960.6	-69.519
3960.6	-69.901
3960.7	-69.55
3960.7	-69.855
3960.7	-69.733
3960.7	-69.443
3960.7	-69.87
3960.8	-69.427
3960.8	-69.778
3960.8	-69.717
3960.8	-69.595
3960.8	-69.855
3960.9	-69.458
3960.9	-69.885
3960.9	-69.656
3960.9	-69.656
3960.9	-69.931
3961	-69.427
3961	-69.962
3961	-69.611
3961	-69.595
3961	-69.87
3961.1	-69.443
3961.1	-69.809
3961.1	-69.565
3961.1	-69.611
3961.1	-69.733
3961.2	-69.336
3961.2	-69.763
3961.2	-69.427
3961.2	-69.473
3961.2	-69.748
3961.3	-69.366
3961.3	-69.809
3961.3	-69.595
3961.3	-69.611
3961.3	-69.778
3961.4	-69.443
3961.4	-69.87
3961.4	-69.595
3961.4	-69.626
3961.4	-69.778
3961.5	-69.366
3961.5	-69.855
3961.5	-69.595
3961.5	-69.519
3961.5	-69.656
3961.6	-69.305
3961.6	-69.763
3961.6	-69.504
3961.6	-69.565
3961.6	-69.717
3961.7	-69.336
3961.7	-69.839
3961.7	-69.534
3961.7	-69.519
3961.7	-69.794
3961.8	-69.305
3961.8	-69.748
3961.8	-69.534
3961.8	-69.458
3961.8	-69.839
3961.9	-69.397
3961.9	-69.733
3961.9	-69.626
3961.9	-69.412
3961.9	-69.778
3962	-69.397
3962	-69.717
3962	-69.611
3962	-69.443
3962	-69.763
3962.1	-69.366
3962.1	-69.687
3962.1	-69.611
3962.1	-69.321
3962.1	-69.809
3962.2	-69.382
3962.2	-69.565
3962.2	-69.687
3962.2	-69.321
3962.2	-69.763
3962.3	-69.473
3962.3	-69.504
3962.3	-69.611
3962.3	-69.229
3962.3	-69.733
3962.4	-69.473
3962.4	-69.504
3962.4	-69.717
3962.4	-69.26
3962.4	-69.702
3962.5	-69.534
3962.5	-69.366
3962.5	-69.733
3962.5	-69.305
3962.5	-69.58
3962.6	-69.55
3962.6	-69.26
3962.6	-69.717
3962.6	-69.382
3962.6	-69.427
3962.7	-69.58
3962.7	-69.244
3962.7	-69.717
3962.7	-69.534
3962.7	-69.397
3962.8	-69.763
3962.8	-69.275
3962.8	-69.687
3962.8	-69.58
3962.8	-69.305
3962.9	-69.717
3962.9	-69.321
3962.9	-69.443
3962.9	-69.58
3962.9	-69.183
3963	-69.626
3963	-69.473
3963	-69.366
3963	-69.717
3963	-69.305
3963.1	-69.641
3963.1	-69.611
3963.1	-69.168
3963.1	-69.687
3963.1	-69.427
3963.2	-69.443
3963.2	-69.626
3963.2	-69.153
3963.2	-69.595
3963.2	-69.458
3963.3	-69.26
3963.3	-69.672
3963.3	-69.351
3963.3	-69.504
3963.3	-69.565
3963.4	-69.26
3963.4	-69.672
3963.4	-69.427
3963.4	-69.275
3963.4	-69.534
3963.5	-69.183
3963.5	-69.534
3963.5	-69.504
3963.5	-69.229
3963.5	-69.641
3963.6	-69.29
3963.6	-69.275
3963.6	-69.656
3963.6	-69.168
3963.6	-69.534
3963.7	-69.443
3963.7	-69.107
3963.7	-69.58
3963.7	-69.351
3963.7	-69.366
3963.8	-69.672
3963.8	-69.214
3963.8	-69.534
3963.8	-69.504
3963.8	-69.275
3963.9	-69.656
3963.9	-69.305
3963.9	-69.229
3963.9	-69.55
3963.9	-69.138
3964	-69.519
3964	-69.534
3964	-69.214
3964	-69.595
3964	-69.382
3964.1	-69.26
3964.1	-69.626
3964.1	-69.183
3964.1	-69.443
3964.1	-69.489
3964.2	-69.168
3964.2	-69.611
3964.2	-69.473
3964.2	-69.321
3964.2	-69.672
3964.3	-69.351
3964.3	-69.412
3964.3	-69.595
3964.3	-69.122
3964.3	-69.672
3964.4	-69.458
3964.4	-69.244
3964.4	-69.611
3964.4	-69.29
3964.4	-69.427
3964.5	-69.427
3964.5	-69.031
3964.5	-69.489
3964.5	-69.275
3964.5	-69.29
3964.6	-69.55
3964.6	-69.061
3964.6	-69.519
3964.6	-69.351
3964.6	-69.305
3964.7	-69.565
3964.7	-69.153
3964.7	-69.534
3964.7	-69.26
3964.7	-69.427
3964.8	-69.565
3964.8	-69.229
3964.8	-69.626
3964.8	-69.168
3964.8	-69.489
3964.9	-69.412
3964.9	-69.397
3964.9	-69.519
3964.9	-69.26
3964.9	-69.595
3965	-69.168
3965	-69.55
3965	-69.305
3965	-69.458
3965	-69.29
3965.1	-69.183
3965.1	-69.382
3965.1	-69.107
3965.1	-69.519
3965.1	-69.153
3965.2	-69.55
3965.2	-69.153
3965.2	-69.504
3965.2	-69.168
3965.2	-69.397
3965.3	-69.214
3965.3	-69.305
3965.3	-69.321
3965.3	-69.26
3965.3	-69.55
3965.4	-69.229
3965.4	-69.458
3965.4	-69.107
3965.4	-69.504
3965.4	-69.092
3965.5	-69.504
3965.5	-69.061
3965.5	-69.427
3965.5	-69.122
3965.5	-69.382
3965.6	-69.199
3965.6	-69.412
3965.6	-69.199
3965.6	-69.229
3965.6	-69.275
3965.7	-69.061
3965.7	-69.397
3965.7	-69.092
3965.7	-69.473
3965.7	-69.046
3965.8	-69.458
3965.8	-69.092
3965.8	-69.458
3965.8	-69.122
3965.8	-69.305
3965.9	-69.168
3965.9	-69.077
3965.9	-69.321
3965.9	-69.061
3965.9	-69.473
3966	-68.985
3966	-69.412
3966	-69.077
3966	-69.397
3966	-69.153
3966.1	-69.214
3966.1	-69.244
3966.1	-69.016
3966.1	-69.397
3966.1	-69
3966.2	-69.427
3966.2	-69.046
3966.2	-69.321
3966.2	-69.122
3966.2	-69.092
3966.3	-69.244
3966.3	-68.939
3966.3	-69.321
3966.3	-68.97
3966.3	-69.336
3966.4	-69.046
3966.4	-69.275
3966.4	-69.214
3966.4	-68.985
3966.4	-69.305
3966.5	-68.878
3966.5	-69.336
3966.5	-69.046
3966.5	-69.275
3966.5	-69.229
3966.6	-69.061
3966.6	-69.275
3966.6	-68.878
3966.6	-69.26
3966.6	-68.97
3966.7	-69.26
3966.7	-69.168
3966.7	-69.077
3966.7	-69.351
3966.7	-68.924
3966.8	-69.458
3966.8	-69
3966.8	-69.214
3966.8	-69.077
3966.8	-68.893
3966.9	-69.214
3966.9	-68.817
3966.9	-69.275
3966.9	-68.909
3966.9	-69.183
3967	-69.153
3967	-68.909
3967	-69.275
3967	-68.863
3967	-69.229
3967.1	-69.016
3967.1	-69.168
3967.1	-69.168
3967.1	-68.848
3967.1	-69.321
3967.2	-68.848
3967.2	-69.29
3967.2	-69.061
3967.2	-68.939
3967.2	-69.229
3967.3	-68.817
3967.3	-69.244
3967.3	-68.924
3967.3	-69.199
3967.3	-69.199
3967.4	-68.893
3967.4	-69.26
3967.4	-68.802
3967.4	-69.168
3967.4	-69.031
3967.5	-69.046
3967.5	-69.138
3967.5	-68.832
3967.5	-69.275
3967.5	-68.909
3967.6	-69.214
3967.6	-69.138
3967.6	-68.909
3967.6	-69.275
3967.6	-68.771
3967.7	-69.183
3967.7	-69.046
3967.7	-69.016
3967.7	-69.229
3967.7	-68.771
3967.8	-69.183
3967.8	-68.909
3967.8	-69.092
3967.8	-69.031
3967.8	-68.817
3967.9	-69.183
3967.9	-68.71
3967.9	-69.107
3967.9	-68.985
3967.9	-68.863
3968	-69.199
3968	-68.802
3968	-69.183
3968	-68.909
3968	-69.061
3968.1	-69.122
3968.1	-68.817
3968.1	-69.275
3968.1	-68.863
3968.1	-69.122
3968.2	-69.107
3968.2	-68.832
3968.2	-69.138
3968.2	-68.787
3968.2	-69.183
3968.3	-68.97
3968.3	-68.878
3968.3	-69.107
3968.3	-68.695
3968.3	-69.122
3968.4	-68.893
3968.4	-68.97
3968.4	-69.168
3968.4	-68.802
3968.4	-69.199
3968.5	-68.878
3968.5	-69.138
3968.5	-69.092
3968.5	-68.771
3968.5	-69.199
3968.6	-68.726
3968.6	-69.122
3968.6	-69.061
3968.6	-68.832
3968.6	-69.214
3968.7	-68.756
3968.7	-69.122
3968.7	-69
3968.7	-68.863
3968.7	-69.122
3968.8	-68.695
3968.8	-69.061
3968.8	-68.771
3968.8	-68.863
3968.8	-69.077
3968.9	-68.71
3968.9	-69.122
3968.9	-68.863
3968.9	-68.924
3968.9	-69.061
3969	-68.726
3969	-69.122
3969	-68.832
3969	-68.924
3969	-68.985
3969.1	-68.741
3969.1	-69.168
3969.1	-68.817
3969.1	-69.061
3969.1	-69.016
3969.2	-68.771
3969.2	-69.244
3969.2	-68.802
3969.2	-68.985
3969.2	-68.97
3969.3	-68.68
3969.3	-69.122
3969.3	-68.71
3969.3	-69.046
3969.3	-68.985
3969.4	-68.741
3969.4	-69.046
3969.4	-68.634
3969.4	-69
3969.4	-68.878
3969.5	-68.68
3969.5	-69.077
3969.5	-68.619
3969.5	-68.985
3969.5	-68.863
3969.6	-68.71
3969.6	-69
3969.6	-68.542
3969.6	-68.924
3969.6	-68.878
3969.7	-68.756
3969.7	-69.077
3969.7	-68.71
3969.7	-69.031
3969.7	-68.924
3969.8	-68.68
3969.8	-69.016
3969.8	-68.604
3969.8	-68.909
3969.8	-68.787
3969.9	-68.665
3969.9	-69.138
3969.9	-68.634
3969.9	-68.97
3969.9	-68.909
3970	-68.542
3970	-69.016
3970	-68.588
3970	-68.832
3970	-68.832
3970.1	-68.573
3970.1	-68.985
3970.1	-68.741
3970.1	-68.954
3970.1	-68.924
3970.2	-68.573
3970.2	-68.97
3970.2	-68.634
3970.2	-68.878
3970.2	-68.954
3970.3	-68.649
3970.3	-69.016
3970.3	-68.649
3970.3	-68.848
3970.3	-69.016
3970.4	-68.558
3970.4	-68.939
3970.4	-68.771
3970.4	-68.649
3970.4	-68.97
3970.5	-68.619
3970.5	-69.046
3970.5	-68.909
3970.5	-68.726
3970.5	-68.985
3970.6	-68.573
3970.6	-68.954
3970.6	-68.848
3970.6	-68.573
3970.6	-69
3970.7	-68.512
3970.7	-68.771
3970.7	-68.893
3970.7	-68.573
3970.7	-68.97
3970.8	-68.604
3970.8	-68.756
3970.8	-68.909
3970.8	-68.466
3970.8	-68.909
3970.9	-68.71
3970.9	-68.619
3970.9	-68.985
3970.9	-68.558
3970.9	-68.893
3971	-68.802
3971	-68.527
3971	-68.893
3971	-68.68
3971	-68.787
3971.1	-68.878
3971.1	-68.527
3971.1	-69
3971.1	-68.741
3971.1	-68.756
3971.2	-68.954
3971.2	-68.481
3971.2	-68.893
3971.2	-68.665
3971.2	-68.512
3971.3	-68.985
3971.3	-68.619
3971.3	-68.802
3971.3	-68.832
3971.3	-68.451
3971.4	-68.893
3971.4	-68.741
3971.4	-68.649
3971.4	-68.939
3971.4	-68.497
3971.5	-68.787
3971.5	-68.832
3971.5	-68.542
3971.5	-68.954
3971.5	-68.604
3971.6	-68.71
3971.6	-68.878
3971.6	-68.527
3971.6	-69
3971.6	-68.787
3971.7	-68.588
3971.7	-68.954
3971.7	-68.527
3971.7	-68.787
3971.7	-68.878
3971.8	-68.497
3971.8	-68.954
3971.8	-68.71
3971.8	-68.527
3971.8	-69
3971.9	-68.527
3971.9	-68.771
3971.9	-68.817
3971.9	-68.42
3971.9	-68.878
3972	-68.71
3972	-68.604
3972	-69
3972	-68.558
3972	-68.909
3972.1	-68.909
3972.1	-68.542
3972.1	-68.985
3972.1	-68.726
3972.1	-68.573
3972.2	-68.909
3972.2	-68.558
3972.2	-68.802
3972.2	-68.878
3972.2	-68.42
3972.3	-68.893
3972.3	-68.649
3972.3	-68.527
3972.3	-68.878
3972.3	-68.665
3972.4	-68.787
3972.4	-68.848
3972.4	-68.466
3972.4	-69
3972.4	-68.802
3972.5	-68.512
3972.5	-68.954
3972.5	-68.634
3972.5	-68.665
3972.5	-68.909
3972.6	-68.436
3972.6	-68.832
3972.6	-68.787
3972.6	-68.375
3972.6	-68.893
3972.7	-68.619
3972.7	-68.512
3972.7	-68.924
3972.7	-68.481
3972.7	-68.832
3972.8	-68.771
3972.8	-68.542
3972.8	-68.939
3972.8	-68.649
3972.8	-68.695
3972.9	-68.893
3972.9	-68.527
3972.9	-69
3972.9	-68.68
3972.9	-68.741
3973	-68.832
3973	-68.405
3973	-68.863
3973	-68.558
3973	-68.787
3973.1	-68.817
3973.1	-68.527
3973.1	-68.893
3973.1	-68.619
3973.1	-68.893
3973.2	-68.649
3973.2	-68.817
3973.2	-68.695
3973.2	-68.466
3973.2	-68.817
3973.3	-68.451
3973.3	-68.878
3973.3	-68.481
3973.3	-68.802
3973.3	-68.68
3973.4	-68.68
3973.4	-68.68
3973.4	-68.542
3973.4	-68.771
3973.4	-68.542
3973.5	-68.817
3973.5	-68.466
3973.5	-68.97
3973.5	-68.573
3973.5	-68.893
3973.6	-68.604
3973.6	-68.817
3973.6	-68.649
3973.6	-68.863
3973.6	-68.802
3973.7	-68.71
3973.7	-68.817
3973.7	-68.619
3973.7	-68.832
3973.7	-68.527
3973.8	-68.893
3973.8	-68.542
3973.8	-68.848
3973.8	-68.527
3973.8	-68.832
3973.9	-68.512
3973.9	-68.832
3973.9	-68.558
3973.9	-68.741
3973.9	-68.665
3974	-68.771
3974	-68.802
3974	-68.619
3974	-68.802
3974	-68.573
3974.1	-68.909
3974.1	-68.497
3974.1	-68.939
3974.1	-68.497
3974.1	-68.863
3974.2	-68.588
3974.2	-68.771
3974.2	-68.741
3974.2	-68.588
3974.2	-68.726
3974.3	-68.497
3974.3	-68.878
3974.3	-68.512
3974.3	-68.97
3974.3	-68.619
3974.4	-68.863
3974.4	-68.68
3974.4	-68.726
3974.4	-68.771
3974.4	-68.527
3974.5	-68.863
3974.5	-68.359
3974.5	-68.787
3974.5	-68.512
3974.5	-68.802
3974.6	-68.68
3974.6	-68.756
3974.6	-68.71
3974.6	-68.497
3974.6	-68.893
3974.7	-68.512
3974.7	-68.909
3974.7	-68.558
3974.7	-68.726
3974.7	-68.695
3974.8	-68.497
3974.8	-68.832
3974.8	-68.39
3974.8	-68.771
3974.8	-68.42
3974.9	-68.695
3974.9	-68.604
3974.9	-68.604
3974.9	-68.863
3974.9	-68.436
3975	-68.863
3975	-68.497
3975	-68.71
3975	-68.649
3975	-68.527
3975.1	-68.741
3975.1	-68.42
3975.1	-68.817
3975.1	-68.466
3975.1	-68.71
3975.2	-68.604
3975.2	-68.466
3975.2	-68.756
3975.2	-68.451
3975.2	-68.863
3975.3	-68.573
3975.3	-68.756
3975.3	-68.665
3975.3	-68.451
3975.3	-68.832
3975.4	-68.405
3975.4	-68.863
3975.4	-68.542
3975.4	-68.573
3975.4	-68.771
3975.5	-68.436
3975.5	-68.832
3975.5	-68.405
3975.5	-68.619
3975.5	-68.497
3975.6	-68.512
3975.6	-68.756
3975.6	-68.375
3975.6	-68.741
3975.6	-68.39
3975.7	-68.68
3975.7	-68.634
3975.7	-68.405
3975.7	-68.787
3975.7	-68.298
3975.8	-68.68
3975.8	-68.436
3975.8	-68.451
3975.8	-68.68
3975.8	-68.237
3975.9	-68.649
3975.9	-68.298
3975.9	-68.604
3975.9	-68.604
3975.9	-68.39
3976	-68.726
3976	-68.314
3976	-68.634
3976	-68.451
3976	-68.481
3976.1	-68.68
3976.1	-68.344
3976.1	-68.756
3976.1	-68.359
3976.1	-68.619
3976.2	-68.573
3976.2	-68.314
3976.2	-68.68
3976.2	-68.253
3976.2	-68.695
3976.3	-68.542
3976.3	-68.466
3976.3	-68.741
3976.3	-68.253
3976.3	-68.68
3976.4	-68.405
3976.4	-68.497
3976.4	-68.588
3976.4	-68.237
3976.4	-68.619
3976.5	-68.192
3976.5	-68.558
3976.5	-68.497
3976.5	-68.314
3976.5	-68.68
3976.6	-68.222
3976.6	-68.573
3976.6	-68.436
3976.6	-68.359
3976.6	-68.573
3976.7	-68.207
3976.7	-68.68
3976.7	-68.359
3976.7	-68.527
3976.7	-68.588
3976.8	-68.176
3976.8	-68.588
3976.8	-68.222
3976.8	-68.527
3976.8	-68.512
3976.9	-68.329
3976.9	-68.619
3976.9	-68.207
3976.9	-68.512
3976.9	-68.42
3977	-68.283
3977	-68.665
3977	-68.192
3977	-68.604
3977	-68.344
3977.1	-68.42
3977.1	-68.604
3977.1	-68.192
3977.1	-68.649
3977.1	-68.253
3977.2	-68.405
3977.2	-68.451
3977.2	-68.146
3977.2	-68.665
3977.2	-68.253
3977.3	-68.481
3977.3	-68.451
3977.3	-68.207
3977.3	-68.634
3977.3	-68.253
3977.4	-68.512
3977.4	-68.42
3977.4	-68.192
3977.4	-68.497
3977.4	-68.161
3977.5	-68.466
3977.5	-68.253
3977.5	-68.146
3977.5	-68.466
3977.5	-68.069
3977.6	-68.466
3977.6	-68.314
3977.6	-68.222
3977.6	-68.451
3977.6	-68.069
3977.7	-68.481
3977.7	-68.253
3977.7	-68.314
3977.7	-68.451
3977.7	-68.115
3977.8	-68.665
3977.8	-68.344
3977.8	-68.39
3977.8	-68.604
3977.8	-68.192
3977.9	-68.573
3977.9	-68.268
3977.9	-68.405
3977.9	-68.481
3977.9	-68.1
3978	-68.573
3978	-68.283
3978	-68.42
3978	-68.466
3978	-68.1
3978.1	-68.512
3978.1	-68.176
3978.1	-68.359
3978.1	-68.466
3978.1	-68.161
3978.2	-68.527
3978.2	-68.207
3978.2	-68.359
3978.2	-68.466
3978.2	-68.039
3978.3	-68.436
3978.3	-68.115
3978.3	-68.253
3978.3	-68.375
3978.3	-68.069
3978.4	-68.481
3978.4	-68.176
3978.4	-68.253
3978.4	-68.42
3978.4	-68.024
3978.5	-68.497
3978.5	-68.237
3978.5	-68.268
3978.5	-68.466
3978.5	-68.069
3978.6	-68.512
3978.6	-68.344
3978.6	-68.268
3978.6	-68.527
3978.6	-68.1
3978.7	-68.436
3978.7	-68.237
3978.7	-68.13
3978.7	-68.481
3978.7	-68.069
3978.8	-68.481
3978.8	-68.298
3978.8	-68.161
3978.8	-68.512
3978.8	-68.146
3978.9	-68.436
3978.9	-68.298
3978.9	-68.085
3978.9	-68.466
3978.9	-68.1
3979	-68.344
3979	-68.329
3979	-68.008
3979	-68.436
3979	-68.146
3979.1	-68.1
3979.1	-68.359
3979.1	-67.993
3979.1	-68.375
3979.1	-68.237
3979.2	-68.161
3979.2	-68.42
3979.2	-67.963
3979.2	-68.451
3979.2	-68.207
3979.3	-68.008
3979.3	-68.436
3979.3	-67.978
3979.3	-68.283
3979.3	-68.359
3979.4	-67.978
3979.4	-68.451
3979.4	-68.176
3979.4	-68.13
3979.4	-68.344
3979.5	-67.993
3979.5	-68.283
3979.5	-68.192
3979.5	-68.008
3979.5	-68.42
3979.6	-68.069
3979.6	-68.298
3979.6	-68.314
3979.6	-67.947
3979.6	-68.375
3979.7	-68.024
3979.7	-68.115
3979.7	-68.405
3979.7	-67.947
3979.7	-68.39
3979.8	-68.192
3979.8	-68.024
3979.8	-68.359
3979.8	-67.917
3979.8	-68.207
3979.9	-68.268
3979.9	-67.902
3979.9	-68.329
3979.9	-68.161
3979.9	-67.993
3980	-68.283
3980	-67.902
3980	-68.237
3980	-68.253
3980	-67.932
3980.1	-68.39
3980.1	-68.039
3980.1	-68.069
3980.1	-68.298
3980.1	-67.825
3980.2	-68.237
3980.2	-68.008
3980.2	-67.795
3980.2	-68.268
3980.2	-67.993
3980.3	-68.085
3980.3	-68.344
3980.3	-67.902
3980.3	-68.298
3980.3	-68.207
3980.4	-67.947
3980.4	-68.298
3980.4	-67.947
3980.4	-68.039
3980.4	-68.222
3980.5	-67.81
3980.5	-68.298
3980.5	-68.115
3980.5	-67.825
3980.5	-68.253
3980.6	-67.917
3980.6	-67.978
3980.6	-68.237
3980.6	-67.871
3980.6	-68.176
3980.7	-68.085
3980.7	-67.856
3980.7	-68.207
3980.7	-67.932
3980.7	-67.917
3980.8	-68.176
3980.8	-67.825
3980.8	-68.192
3980.8	-68.192
3980.8	-67.81
3980.9	-68.222
3980.9	-67.825
3980.9	-67.795
3980.9	-68.13
3980.9	-67.749
3981	-68.054
3981	-68.054
3981	-67.719
3981	-68.222
3981	-67.993
3981.1	-67.871
3981.1	-68.192
3981.1	-67.688
3981.1	-68.1
3981.1	-68.13
3981.2	-67.825
3981.2	-68.314
3981.2	-67.917
3981.2	-68.008
3981.2	-68.085
3981.3	-67.81
3981.3	-68.222
3981.3	-67.902
3981.3	-68.054
3981.3	-68.069
3981.4	-67.688
3981.4	-68.207
3981.4	-67.749
3981.4	-68.054
3981.4	-67.917
3981.5	-67.688
3981.5	-68.039
3981.5	-67.657
3981.5	-68.1
3981.5	-67.81
3981.6	-68.008
3981.6	-67.886
3981.6	-67.825
3981.6	-68.1
3981.6	-67.719
3981.7	-68.146
3981.7	-67.657
3981.7	-68.085
3981.7	-67.825
3981.7	-68.008
3981.8	-67.978
3981.8	-67.825
3981.8	-67.902
3981.8	-67.627
3981.8	-67.993
3981.9	-67.612
3981.9	-68.069
3981.9	-67.627
3981.9	-67.993
3981.9	-67.764
3982	-68.1
3982	-67.841
3982	-67.993
3982	-67.886
3982	-67.825
3982.1	-67.886
3982.1	-67.81
3982.1	-67.902
3982.1	-67.642
3982.1	-67.978
3982.2	-67.627
3982.2	-68.024
3982.2	-67.627
3982.2	-68.069
3982.2	-67.657
3982.3	-67.978
3982.3	-67.688
3982.3	-67.993
3982.3	-67.886
3982.3	-67.963
3982.4	-67.932
3982.4	-67.673
3982.4	-68.024
3982.4	-67.673
3982.4	-68.039
3982.5	-67.642
3982.5	-67.963
3982.5	-67.551
3982.5	-67.932
3982.5	-67.856
3982.6	-67.856
3982.6	-67.902
3982.6	-67.688
3982.6	-67.917
3982.6	-67.688
3982.7	-68.039
3982.7	-67.581
3982.7	-67.947
3982.7	-67.749
3982.7	-67.856
3982.8	-67.886
3982.8	-67.78
3982.8	-67.993
3982.8	-67.581
3982.8	-67.993
3982.9	-67.566
3982.9	-67.932
3982.9	-67.78
3982.9	-67.825
3982.9	-67.856
3983	-67.581
3983	-67.947
3983	-67.596
3983	-67.947
3983	-67.657
3983.1	-67.841
3983.1	-67.734
3983.1	-67.657
3983.1	-67.932
3983.1	-67.551
3983.2	-67.978
3983.2	-67.596
3983.2	-67.764
3983.2	-67.764
3983.2	-67.688
3983.3	-67.978
3983.3	-67.612
3983.3	-68.024
3983.3	-67.596
3983.3	-67.902
3983.4	-67.749
3983.4	-67.581
3983.4	-67.856
3983.4	-67.535
3983.4	-67.902
3983.5	-67.657
3983.5	-67.902
3983.5	-67.734
3983.5	-67.551
3983.5	-67.886
3983.6	-67.429
3983.6	-67.886
3983.6	-67.612
3983.6	-67.749
3983.6	-67.795
3983.7	-67.474
3983.7	-67.886
3983.7	-67.551
3983.7	-67.917
3983.7	-67.703
3983.8	-67.657
3983.8	-67.81
3983.8	-67.535
3983.8	-67.932
3983.8	-67.505
3983.9	-67.734
3983.9	-67.642
3983.9	-67.429
3983.9	-67.841
3983.9	-67.413
3984	-67.749
3984	-67.551
3984	-67.657
3984	-67.764
3984	-67.459
3984.1	-67.871
3984.1	-67.474
3984.1	-67.749
3984.1	-67.734
3984.1	-67.474
3984.2	-67.81
3984.2	-67.444
3984.2	-67.81
3984.2	-67.551
3984.2	-67.642
3984.3	-67.734
3984.3	-67.368
3984.3	-67.825
3984.3	-67.52
3984.3	-67.795
3984.4	-67.703
3984.4	-67.459
3984.4	-67.81
3984.4	-67.337
3984.4	-67.719
3984.5	-67.566
3984.5	-67.459
3984.5	-67.78
3984.5	-67.383
3984.5	-67.825
3984.6	-67.596
3984.6	-67.719
3984.6	-67.627
3984.6	-67.368
3984.6	-67.749
3984.7	-67.383
3984.7	-67.825
3984.7	-67.734
3984.7	-67.413
3984.7	-67.81
3984.8	-67.368
3984.8	-67.78
3984.8	-67.566
3984.8	-67.444
3984.8	-67.642
3984.9	-67.307
3984.9	-67.78
3984.9	-67.444
3984.9	-67.657
3984.9	-67.719
3985	-67.352
3985	-67.81
3985	-67.474
3985	-67.719
3985	-67.688
3985.1	-67.398
3985.1	-67.749
3985.1	-67.368
3985.1	-67.78
3985.1	-67.581
3985.2	-67.383
3985.2	-67.642
3985.2	-67.261
3985.2	-67.734
3985.2	-67.505
3985.3	-67.459
3985.3	-67.642
3985.3	-67.23
3985.3	-67.719
3985.3	-67.459
3985.4	-67.52
3985.4	-67.596
3985.4	-67.215
3985.4	-67.673
3985.4	-67.352
3985.5	-67.566
3985.5	-67.551
3985.5	-67.215
3985.5	-67.596
3985.5	-67.23
3985.6	-67.551
3985.6	-67.551
3985.6	-67.276
3985.6	-67.642
3985.6	-67.245
3985.7	-67.551
3985.7	-67.459
3985.7	-67.352
3985.7	-67.642
3985.7	-67.276
3985.8	-67.612
3985.8	-67.429
3985.8	-67.307
3985.8	-67.596
3985.8	-67.169
3985.9	-67.566
3985.9	-67.322
3985.9	-67.291
3985.9	-67.642
3985.9	-67.23
3986	-67.673
3986	-67.459
3986	-67.261
3986	-67.642
3986	-67.108
3986.1	-67.52
3986.1	-67.337
3986.1	-67.2
3986.1	-67.474
3986.1	-67.108
3986.2	-67.49
3986.2	-67.276
3986.2	-67.291
3986.2	-67.505
3986.2	-67.001
3986.3	-67.52
3986.3	-67.322
3986.3	-67.23
3986.3	-67.581
3986.3	-67.154
3986.4	-67.505
3986.4	-67.398
3986.4	-67.352
3986.4	-67.459
3986.4	-67.062
3986.5	-67.49
3986.5	-67.307
3986.5	-67.261
3986.5	-67.596
3986.5	-67.093
3986.6	-67.49
3986.6	-67.261
3986.6	-67.093
3986.6	-67.52
3986.6	-67.108
3986.7	-67.505
3986.7	-67.322
3986.7	-67.108
3986.7	-67.566
3986.7	-67.2
3986.8	-67.49
3986.8	-67.459
3986.8	-67.169
3986.8	-67.52
3986.8	-67.169
3986.9	-67.505
3986.9	-67.49
3986.9	-67.2
3986.9	-67.581
3986.9	-67.154
3987	-67.368
3987	-67.474
3987	-67.078
3987	-67.49
3987	-67.215
3987.1	-67.245
3987.1	-67.413
3987.1	-67.123
3987.1	-67.566
3987.1	-67.245
3987.2	-67.154
3987.2	-67.429
3987.2	-67.062
3987.2	-67.52
3987.2	-67.352
3987.3	-67.139
3987.3	-67.459
3987.3	-67.047
3987.3	-67.352
3987.3	-67.352
3987.4	-67.062
3987.4	-67.413
3987.4	-67.062
3987.4	-67.337
3987.4	-67.383
3987.5	-67.001
3987.5	-67.581
3987.5	-67.2
3987.5	-67.154
3987.5	-67.535
3987.6	-67.032
3987.6	-67.413
3987.6	-67.245
3987.6	-66.971
3987.6	-67.429
3987.7	-67.108
3987.7	-67.352
3987.7	-67.352
3987.7	-67.062
3987.7	-67.444
3987.8	-67.2
3987.8	-67.245
3987.8	-67.52
3987.8	-66.986
3987.8	-67.383
3987.9	-67.23
3987.9	-67.093
3987.9	-67.551
3987.9	-67.108
3987.9	-67.276
3988	-67.337
3988	-66.91
3988	-67.444
3988	-67.245
3988	-67.139
3988.1	-67.444
3988.1	-66.956
3988.1	-67.322
3988.1	-67.368
3988.1	-67.139
3988.2	-67.474
3988.2	-67.184
3988.2	-67.184
3988.2	-67.245
3988.2	-66.925
3988.3	-67.352
3988.3	-67.154
3988.3	-66.971
3988.3	-67.429
3988.3	-67.2
3988.4	-67.352
3988.4	-67.429
3988.4	-66.956
3988.4	-67.352
3988.4	-67.078
3988.5	-66.986
3988.5	-67.444
3988.5	-67.093
3988.5	-67.291
3988.5	-67.291
3988.6	-66.956
3988.6	-67.352
3988.6	-67.169
3988.6	-67.017
3988.6	-67.383
3988.7	-67.017
3988.7	-67.23
3988.7	-67.368
3988.7	-66.971
3988.7	-67.383
3988.8	-67.154
3988.8	-66.895
3988.8	-67.307
3988.8	-67.001
3988.8	-67.169
3988.9	-67.352
3988.9	-66.956
3988.9	-67.352
3988.9	-67.215
3988.9	-66.986
3989	-67.322
3989	-66.971
3989	-67.047
3989	-67.2
3989	-66.879
3989.1	-67.276
3989.1	-67.2
3989.1	-66.895
3989.1	-67.307
3989.1	-67.001
3989.2	-66.971
3989.2	-67.322
3989.2	-66.895
3989.2	-67.154
3989.2	-67.184
3989.3	-66.834
3989.3	-67.291
3989.3	-67.108
3989.3	-66.849
3989.3	-67.413
3989.4	-66.895
3989.4	-67.169
3989.4	-67.245
3989.4	-66.879
3989.4	-67.352
3989.5	-67.062
3989.5	-66.91
3989.5	-67.276
3989.5	-66.91
3989.5	-67.307
3989.6	-67.062
3989.6	-67.093
3989.6	-67.276
3989.6	-66.895
3989.6	-67.352
3989.7	-67.017
3989.7	-67.047
3989.7	-67.154
3989.7	-66.803
3989.7	-67.245
3989.8	-66.971
3989.8	-67.184
3989.8	-67.108
3989.8	-66.94
3989.8	-67.139
3989.9	-66.757
3989.9	-67.245
3989.9	-66.895
3989.9	-67.2
3989.9	-66.94
3990	-67.169
3990	-67.108
3990	-66.91
3990	-67.154
3990	-66.818
3990.1	-67.2
3990.1	-66.772
3990.1	-67.169
3990.1	-66.803
3990.1	-67.108
3990.2	-66.91
3990.2	-66.986
3990.2	-67.001
3990.2	-66.956
3990.2	-67.047
3990.3	-66.895
3990.3	-67.261
3990.3	-66.772
3990.3	-67.184
3990.3	-66.895
3990.4	-67.093
3990.4	-66.757
3990.4	-67.078
3990.4	-66.772
3990.4	-67.093
3990.5	-66.94
3990.5	-67.017
3990.5	-67.032
3990.5	-66.956
3990.5	-67.017
3990.6	-66.834
3990.6	-67.062
3990.6	-66.803
3990.6	-67.154
3990.6	-66.696
3990.7	-67.184
3990.7	-66.742
3990.7	-67.032
3990.7	-66.772
3990.7	-66.879
3990.8	-66.742
3990.8	-66.742
3990.8	-66.879
3990.8	-66.666
3990.8	-67.032
3990.9	-66.62
3990.9	-67.001
3990.9	-66.696
3990.9	-67.062
3990.9	-66.727
3991	-66.849
3991	-66.849
3991	-66.589
3991	-66.879
3991	-66.666
3991.1	-66.971
3991.1	-66.605
3991.1	-66.956
3991.1	-66.696
3991.1	-66.879
3991.2	-66.818
3991.2	-66.635
3991.2	-66.94
3991.2	-66.559
3991.2	-66.925
3991.3	-66.574
3991.3	-66.879
3991.3	-66.696
3991.3	-66.727
3991.3	-66.772
3991.4	-66.498
3991.4	-66.864
3991.4	-66.467
3991.4	-66.956
3991.4	-66.711
3991.5	-66.696
3991.5	-66.666
3991.5	-66.437
3991.5	-66.788
3991.5	-66.452
3991.6	-66.864
3991.6	-66.498
3991.6	-66.696
3991.6	-66.681
3991.6	-66.437
3991.7	-66.818
3991.7	-66.437
3991.7	-66.742
3991.7	-66.467
3991.7	-66.711
3991.8	-66.574
3991.8	-66.406
3991.8	-66.742
3991.8	-66.299
3991.8	-66.727
3991.9	-66.62
3991.9	-66.666
3991.9	-66.803
3991.9	-66.437
3991.9	-66.742
3992	-66.422
3992	-66.757
3992	-66.528
3992	-66.513
3992	-66.696
3992.1	-66.33
3992.1	-66.757
3992.1	-66.422
3992.1	-66.666
3992.1	-66.559
3992.2	-66.33
3992.2	-66.635
3992.2	-66.315
3992.2	-66.742
3992.2	-66.513
3992.3	-66.544
3992.3	-66.65
3992.3	-66.345
3992.3	-66.772
3992.3	-66.406
3992.4	-66.62
3992.4	-66.559
3992.4	-66.345
3992.4	-66.635
3992.4	-66.391
3992.5	-66.742
3992.5	-66.513
3992.5	-66.589
3992.5	-66.528
3992.5	-66.254
3992.6	-66.696
3992.6	-66.269
3992.6	-66.589
3992.6	-66.498
3992.6	-66.33
3992.7	-66.696
3992.7	-66.315
3992.7	-66.696
3992.7	-66.406
3992.7	-66.406
3992.8	-66.528
3992.8	-66.162
3992.8	-66.635
3992.8	-66.376
3992.8	-66.589
3992.9	-66.498
3992.9	-66.238
3992.9	-66.635
3992.9	-66.193
3992.9	-66.635
3993	-66.422
3993	-66.299
3993	-66.589
3993	-66.177
3993	-66.681
3993.1	-66.376
3993.1	-66.483
3993.1	-66.452
3993.1	-66.223
3993.1	-66.696
3993.2	-66.223
3993.2	-66.559
3993.2	-66.528
3993.2	-66.269
3993.2	-66.65
3993.3	-66.208
3993.3	-66.589
3993.3	-66.422
3993.3	-66.36
3993.3	-66.589
3993.4	-66.132
3993.4	-66.544
3993.4	-66.269
3993.4	-66.315
3993.4	-66.498
3993.5	-66.132
3993.5	-66.589
3993.5	-66.33
3993.5	-66.513
3993.5	-66.513
3993.6	-66.238
3993.6	-66.605
3993.6	-66.208
3993.6	-66.483
3993.6	-66.422
3993.7	-66.193
3993.7	-66.589
3993.7	-66.208
3993.7	-66.544
3993.7	-66.422
3993.8	-66.238
3993.8	-66.574
3993.8	-66.101
3993.8	-66.513
3993.8	-66.33
3993.9	-66.284
3993.9	-66.574
3993.9	-66.223
3993.9	-66.589
3993.9	-66.33
3994	-66.33
3994	-66.498
3994	-66.116
3994	-66.544
3994	-66.193
3994.1	-66.299
3994.1	-66.437
3994.1	-66.116
3994.1	-66.605
3994.1	-66.238
3994.2	-66.437
3994.2	-66.391
3994.2	-66.04
3994.2	-66.605
3994.2	-66.254
3994.3	-66.437
3994.3	-66.467
3994.3	-66.132
3994.3	-66.528
3994.3	-66.208
3994.4	-66.422
3994.4	-66.452
3994.4	-66.132
3994.4	-66.513
3994.4	-66.147
3994.5	-66.483
3994.5	-66.391
3994.5	-66.132
3994.5	-66.574
3994.5	-66.177
3994.6	-66.422
3994.6	-66.391
3994.6	-66.147
3994.6	-66.559
3994.6	-66.147
3994.7	-66.345
3994.7	-66.269
3994.7	-66.071
3994.7	-66.483
3994.7	-66.071
3994.8	-66.422
3994.8	-66.345
3994.8	-66.055
3994.8	-66.605
3994.8	-66.208
3994.9	-66.498
3994.9	-66.437
3994.9	-66.101
3994.9	-66.513
3994.9	-66.162
3995	-66.391
3995	-66.406
3995	-66.055
3995	-66.437
3995	-66.071
3995.1	-66.36
3995.1	-66.467
3995.1	-66.071
3995.1	-66.513
3995.1	-66.177
3995.2	-66.223
3995.2	-66.391
3995.2	-66.071
3995.2	-66.498
3995.2	-66.208
3995.3	-66.116
3995.3	-66.422
3995.3	-66.101
3995.3	-66.528
3995.3	-66.36
3995.4	-66.284
3995.4	-66.513
3995.4	-66.116
3995.4	-66.544
3995.4	-66.36
3995.5	-66.086
3995.5	-66.498
3995.5	-66.086
3995.5	-66.437
3995.5	-66.437
3995.6	-66.177
3995.6	-66.559
3995.6	-66.177
3995.6	-66.345
3995.6	-66.406
3995.7	-66.04
3995.7	-66.589
3995.7	-66.254
3995.7	-66.254
3995.7	-66.513
3995.8	-66.101
3995.8	-66.559
3995.8	-66.33
3995.8	-66.086
3995.8	-66.437
3995.9	-66.04
3995.9	-66.437
3995.9	-66.437
3995.9	-66.132
3995.9	-66.574
3996	-66.238
3996	-66.406
3996	-66.62
3996	-66.132
3996	-66.483
3996.1	-66.33
3996.1	-66.132
3996.1	-66.589
3996.1	-66.208
3996.1	-66.483
3996.2	-66.422
3996.2	-66.071
3996.2	-66.437
3996.2	-66.223
3996.2	-66.315
3996.3	-66.513
3996.3	-66.116
3996.3	-66.528
3996.3	-66.315
3996.3	-66.36
3996.4	-66.605
3996.4	-66.147
3996.4	-66.36
3996.4	-66.376
3996.4	-65.903
3996.5	-66.483
3996.5	-66.315
3996.5	-66.193
3996.5	-66.589
3996.5	-66.132
3996.6	-66.452
3996.6	-66.528
3996.6	-66.132
3996.6	-66.513
3996.6	-66.284
3996.7	-66.208
3996.7	-66.391
3996.7	-66.101
3996.7	-66.437
3996.7	-66.254
3996.8	-66.101
3996.8	-66.544
3996.8	-66.132
3996.8	-66.315
3996.8	-66.437
3996.9	-66.025
3996.9	-66.467
3996.9	-66.33
3996.9	-66.04
3996.9	-66.513
3997	-66.116
3997	-66.208
3997	-66.467
3997	-66.055
3997	-66.498
3997.1	-66.345
3997.1	-66.116
3997.1	-66.437
3997.1	-66.116
3997.1	-66.132
3997.2	-66.345
3997.2	-65.948
3997.2	-66.284
3997.2	-66.269
3997.2	-66.055
3997.3	-66.452
3997.3	-66.269
3997.3	-66.223
3997.3	-66.437
3997.3	-66.116
3997.4	-66.36
3997.4	-66.284
3997.4	-66.01
3997.4	-66.437
3997.4	-66.162
3997.5	-66.101
3997.5	-66.437
3997.5	-65.994
3997.5	-66.254
3997.5	-66.33
3997.6	-65.948
3997.6	-66.345
3997.6	-66.147
3997.6	-66.055
3997.6	-66.437
3997.7	-66.101
3997.7	-66.269
3997.7	-66.391
3997.7	-65.887
3997.7	-66.36
3997.8	-66.116
3997.8	-66.071
3997.8	-66.376
3997.8	-65.979
3997.8	-66.315
3997.9	-66.223
3997.9	-65.979
3997.9	-66.376
3997.9	-66.055
3997.9	-66.284
3998	-66.162
3998	-65.918
3998	-66.406
3998	-65.948
3998	-66.33
3998.1	-66.162
3998.1	-65.948
3998.1	-66.269
3998.1	-65.887
3998.1	-66.299
3998.2	-66.086
3998.2	-66.208
3998.2	-66.116
3998.2	-65.994
3998.2	-66.284
3998.3	-65.903
3998.3	-66.36
3998.3	-65.918
3998.3	-66.208
3998.3	-66.04
3998.4	-66.055
3998.4	-66.101
3998.4	-65.918
3998.4	-66.177
3998.4	-65.842
3998.5	-66.299
3998.5	-66.01
3998.5	-66.36
3998.5	-66.025
3998.5	-66.299
3998.6	-66.055
3998.6	-66.238
3998.6	-66.101
3998.6	-66.086
3998.6	-66.132
3998.7	-65.903
3998.7	-66.284
3998.7	-65.948
3998.7	-66.177
3998.7	-65.872
3998.8	-66.238
3998.8	-65.796
3998.8	-66.223
3998.8	-65.948
3998.8	-66.254
3998.9	-66.055
3998.9	-66.162
3998.9	-66.025
3998.9	-66.193
3998.9	-66.177
3999	-66.025
3999	-66.208
3999	-65.918
3999	-66.269
3999	-65.903
3999.1	-66.315
3999.1	-65.872
3999.1	-66.238
3999.1	-65.887
3999.1	-66.086
3999.2	-66.04
3999.2	-66.071
3999.2	-66.177
3999.2	-65.903
3999.2	-66.254
3999.3	-65.903
3999.3	-66.315
3999.3	-65.933
3999.3	-66.177
3999.3	-65.933
3999.4	-65.979
3999.4	-66.055
3999.4	-65.948
3999.4	-66.177
3999.4	-65.796
3999.5	-66.238
3999.5	-65.75
3999.5	-66.193
3999.5	-65.979
3999.5	-66.025
3999.6	-66.132
3999.6	-65.765
3999.6	-66.086
3999.6	-65.842
3999.6	-66.223
3999.7	-65.872
3999.7	-66.101
3999.7	-65.933
3999.7	-65.857
3999.7	-66.116
3999.8	-65.796
3999.8	-66.177
3999.8	-65.781
3999.8	-66.055
3999.8	-65.933
3999.9	-65.933
3999.9	-66.086
3999.9	-65.735
3999.9	-66.132
3999.9	-65.75
4000	-66.177
4000	-65.994
4000	-65.979
4000	-66.055
4000	-65.735
4000.1	-66.116
4000.1	-65.75
4000.1	-66.04
4000.1	-65.811
4000.1	-65.811
4000.2	-66.025
4000.2	-65.659
4000.2	-66.132
4000.2	-65.75
4000.2	-65.979
4000.3	-65.979
4000.3	-65.781
4000.3	-66.101
4000.3	-65.781
4000.3	-66.162
4000.4	-65.811
4000.4	-65.964
4000.4	-65.948
4000.4	-65.704
4000.4	-66.132
4000.5	-65.628
4000.5	-65.994
4000.5	-65.811
4000.5	-65.75
4000.5	-66.01
4000.6	-65.735
4000.6	-66.071
4000.6	-65.735
4000.6	-65.948
4000.6	-65.918
4000.7	-65.765
4000.7	-66.055
4000.7	-65.628
4000.7	-66.04
4000.7	-65.796
4000.8	-65.826
4000.8	-66.04
4000.8	-65.643
4000.8	-66.025
4000.8	-65.75
4000.9	-65.948
4000.9	-65.857
4000.9	-65.72
4000.9	-66.04
4000.9	-65.613
4001	-66.071
4001	-65.75
4001	-65.781
4001	-66.01
4001	-65.582
4001.1	-66.025
4001.1	-65.689
4001.1	-65.918
4001.1	-65.887
4001.1	-65.689
4001.2	-66.086
4001.2	-65.674
4001.2	-66.04
4001.2	-65.826
4001.2	-65.704
4001.3	-66.01
4001.3	-65.613
4001.3	-66.071
4001.3	-65.781
4001.3	-66.01
4001.4	-65.979
4001.4	-65.643
4001.4	-66.101
4001.4	-65.704
4001.4	-65.948
4001.5	-65.826
4001.5	-65.659
4001.5	-66.025
4001.5	-65.567
4001.5	-65.964
4001.6	-65.796
4001.6	-65.689
4001.6	-65.933
4001.6	-65.598
4001.6	-66.04
4001.7	-65.811
4001.7	-65.857
4001.7	-65.918
4001.7	-65.659
4001.7	-66.025
4001.8	-65.735
4001.8	-66.01
4001.8	-65.948
4001.8	-65.704
4001.8	-66.071
4001.9	-65.613
4001.9	-65.948
4001.9	-65.842
4001.9	-65.613
4001.9	-65.994
4002	-65.613
4002	-66.01
4002	-65.872
4002	-65.704
4002	-65.979
4002.1	-65.598
4002.1	-66.025
4002.1	-65.781
4002.1	-65.765
4002.1	-65.872
4002.2	-65.521
4002.2	-66.025
4002.2	-65.72
4002.2	-65.811
4002.2	-65.903
4002.3	-65.537
4002.3	-65.964
4002.3	-65.659
4002.3	-65.948
4002.3	-65.918
4002.4	-65.613
4002.4	-66.01
4002.4	-65.628
4002.4	-65.994
4002.4	-65.842
4002.5	-65.643
4002.5	-66.055
4002.5	-65.567
4002.5	-65.887
4002.5	-65.857
4002.6	-65.628
4002.6	-65.933
4002.6	-65.552
4002.6	-65.872
4002.6	-65.765
4002.7	-65.598
4002.7	-65.933
4002.7	-65.552
4002.7	-65.964
4002.7	-65.811
4002.8	-65.628
4002.8	-65.948
4002.8	-65.552
4002.8	-65.872
4002.8	-65.704
4002.9	-65.643
4002.9	-65.979
4002.9	-65.552
4002.9	-65.948
4002.9	-65.765
4003	-65.598
4003	-65.948
4003	-65.506
4003	-65.948
4003	-65.704
4003.1	-65.628
4003.1	-65.918
4003.1	-65.506
4003.1	-65.979
4003.1	-65.826
4003.2	-65.613
4003.2	-65.979
4003.2	-65.521
4003.2	-65.948
4003.2	-65.826
4003.3	-65.613
4003.3	-65.964
4003.3	-65.521
4003.3	-65.842
4003.3	-65.826
4003.4	-65.567
4003.4	-65.948
4003.4	-65.628
4003.4	-65.75
4003.4	-65.811
4003.5	-65.552
4003.5	-65.964
4003.5	-65.659
4003.5	-65.811
4003.5	-65.781
4003.6	-65.43
4003.6	-65.903
4003.6	-65.613
4003.6	-65.72
4003.6	-65.872
4003.7	-65.384
4003.7	-65.811
4003.7	-65.567
4003.7	-65.643
4003.7	-65.826
4003.8	-65.491
4003.8	-65.872
4003.8	-65.659
4003.8	-65.643
4003.8	-65.918
4003.9	-65.46
4003.9	-65.918
4003.9	-65.704
4003.9	-65.506
4003.9	-65.933
4004	-65.506
4004	-65.842
4004	-65.781
4004	-65.475
4004	-65.948
4004.1	-65.582
4004.1	-65.643
4004.1	-65.826
4004.1	-65.414
4004.1	-65.826
4004.2	-65.567
4004.2	-65.552
4004.2	-65.872
4004.2	-65.399
4004.2	-65.72
4004.3	-65.613
4004.3	-65.399
4004.3	-65.842
4004.3	-65.445
4004.3	-65.857
4004.4	-65.735
4004.4	-65.338
4004.4	-65.796
4004.4	-65.598
4004.4	-65.491
4004.5	-65.72
4004.5	-65.384
4004.5	-65.781
4004.5	-65.704
4004.5	-65.506
4004.6	-65.872
4004.6	-65.491
4004.6	-65.674
4004.6	-65.72
4004.6	-65.353
4004.7	-65.842
4004.7	-65.552
4004.7	-65.43
4004.7	-65.781
4004.7	-65.369
4004.8	-65.72
4004.8	-65.613
4004.8	-65.338
4004.8	-65.674
4004.8	-65.384
4004.9	-65.537
4004.9	-65.75
4004.9	-65.353
4004.9	-65.765
4004.9	-65.567
4005	-65.445
4005	-65.872
4005	-65.506
4005	-65.643
4005	-65.75
4005.1	-65.277
4005.1	-65.781
4005.1	-65.674
4005.1	-65.445
4005.1	-65.765
4005.2	-65.292
4005.2	-65.582
4005.2	-65.613
4005.2	-65.308
4005.2	-65.75
4005.3	-65.582
4005.3	-65.414
4005.3	-65.796
4005.3	-65.475
4005.3	-65.887
4005.4	-65.735
4005.4	-65.384
4005.4	-65.75
4005.4	-65.521
4005.4	-65.353
4005.5	-65.735
4005.5	-65.353
4005.5	-65.582
4005.5	-65.659
4005.5	-65.292
4005.6	-65.796
4005.6	-65.567
4005.6	-65.384
4005.6	-65.781
4005.6	-65.414
4005.7	-65.598
4005.7	-65.796
4005.7	-65.353
4005.7	-65.72
4005.7	-65.567
4005.8	-65.323
4005.8	-65.811
4005.8	-65.537
4005.8	-65.521
4005.8	-65.704
4005.9	-65.231
4005.9	-65.628
4005.9	-65.613
4005.9	-65.308
4005.9	-65.826
4006	-65.521
4006	-65.445
4006	-65.842
4006	-65.414
4006	-65.689
4006.1	-65.643
4006.1	-65.231
4006.1	-65.689
4006.1	-65.445
4006.1	-65.43
4006.2	-65.72
4006.2	-65.292
4006.2	-65.674
4006.2	-65.46
4006.2	-65.43
4006.3	-65.75
4006.3	-65.308
4006.3	-65.674
4006.3	-65.506
4006.3	-65.445
4006.4	-65.704
4006.4	-65.308
4006.4	-65.765
4006.4	-65.369
4006.4	-65.582
4006.5	-65.537
4006.5	-65.369
4006.5	-65.613
4006.5	-65.292
4006.5	-65.689
4006.6	-65.323
4006.6	-65.613
4006.6	-65.506
4006.6	-65.521
4006.6	-65.643
4006.7	-65.384
4006.7	-65.674
4006.7	-65.369
4006.7	-65.704
4006.7	-65.399
4006.8	-65.735
4006.8	-65.445
4006.8	-65.659
4006.8	-65.537
4006.8	-65.567
4006.9	-65.537
4006.9	-65.43
4006.9	-65.613
4006.9	-65.338
4006.9	-65.75
4007	-65.384
4007	-65.765
4007	-65.353
4007	-65.735
4007	-65.353
4007.1	-65.765
4007.1	-65.414
4007.1	-65.643
4007.1	-65.521
4007.1	-65.659
4007.2	-65.521
4007.2	-65.643
4007.2	-65.628
4007.2	-65.414
4007.2	-65.613
4007.3	-65.323
4007.3	-65.659
4007.3	-65.292
4007.3	-65.674
4007.3	-65.292
4007.4	-65.689
4007.4	-65.338
4007.4	-65.674
4007.4	-65.384
4007.4	-65.598
4007.5	-65.491
4007.5	-65.323
4007.5	-65.552
4007.5	-65.369
4007.5	-65.628
4007.6	-65.308
4007.6	-65.735
4007.6	-65.323
4007.6	-65.628
4007.6	-65.445
4007.7	-65.552
4007.7	-65.537
4007.7	-65.384
4007.7	-65.628
4007.7	-65.323
4007.8	-65.689
4007.8	-65.277
4007.8	-65.659
4007.8	-65.384
4007.8	-65.491
4007.9	-65.43
4007.9	-65.216
4007.9	-65.582
4007.9	-65.247
4007.9	-65.613
4008	-65.231
4008	-65.613
4008	-65.369
4008	-65.46
4008	-65.552
4008.1	-65.277
4008.1	-65.613
4008.1	-65.216
4008.1	-65.613
4008.1	-65.353
4008.2	-65.521
4008.2	-65.46
4008.2	-65.338
4008.2	-65.598
4008.2	-65.216
4008.3	-65.674
4008.3	-65.308
4008.3	-65.521
4008.3	-65.399
4008.3	-65.338
4008.4	-65.552
4008.4	-65.201
4008.4	-65.613
4008.4	-65.247
4008.4	-65.537
4008.5	-65.475
4008.5	-65.292
4008.5	-65.552
4008.5	-65.186
4008.5	-65.506
4008.6	-65.216
4008.6	-65.552
4008.6	-65.43
4008.6	-65.277
4008.6	-65.613
4008.7	-65.155
4008.7	-65.613
4008.7	-65.247
4008.7	-65.384
4008.7	-65.369
4008.8	-65.14
4008.8	-65.46
4008.8	-65.17
4008.8	-65.567
4008.8	-65.414
4008.9	-65.414
4008.9	-65.475
4008.9	-65.231
4008.9	-65.628
4008.9	-65.17
4009	-65.567
4009	-65.384
4009	-65.17
4009	-65.475
4009	-65.109
4009.1	-65.537
4009.1	-65.277
4009.1	-65.414
4009.1	-65.338
4009.1	-65.109
4009.2	-65.552
4009.2	-65.109
4009.2	-65.491
4009.2	-65.323
4009.2	-65.17
4009.3	-65.445
4009.3	-65.094
4009.3	-65.521
4009.3	-65.186
4009.3	-65.414
4009.4	-65.308
4009.4	-65.109
4009.4	-65.582
4009.4	-65.14
4009.4	-65.582
4009.5	-65.353
4009.5	-65.262
4009.5	-65.475
4009.5	-65.094
4009.5	-65.582
4009.6	-65.17
4009.6	-65.338
4009.6	-65.43
4009.6	-65.109
4009.6	-65.46
4009.7	-65.125
4009.7	-65.43
4009.7	-65.216
4009.7	-65.155
4009.7	-65.445
4009.8	-64.972
4009.8	-65.445
4009.8	-65.216
4009.8	-65.247
4009.8	-65.43
4009.9	-65.109
4009.9	-65.521
4009.9	-65.125
4009.9	-65.414
4009.9	-65.292
4010	-65.109
4010	-65.521
4010	-64.987
4010	-65.384
4010	-65.216
4010.1	-65.109
4010.1	-65.414
4010.1	-65.002
4010.1	-65.384
4010.1	-65.094
4010.2	-65.155
4010.2	-65.292
4010.2	-64.972
4010.2	-65.43
4010.2	-65.125
4010.3	-65.338
4010.3	-65.262
4010.3	-65.063
4010.3	-65.46
4010.3	-65.018
4010.4	-65.399
4010.4	-65.231
4010.4	-65.048
4010.4	-65.369
4010.4	-65.048
4010.5	-65.399
4010.5	-65.17
4010.5	-65.125
4010.5	-65.262
4010.5	-64.926
4010.6	-65.399
4010.6	-65.155
4010.6	-65.201
4010.6	-65.399
4010.6	-64.941
4010.7	-65.43
4010.7	-65.186
4010.7	-65.277
4010.7	-65.308
4010.7	-64.957
4010.8	-65.308
4010.8	-64.911
4010.8	-65.262
4010.8	-65.201
4010.8	-64.957
4010.9	-65.384
4010.9	-64.957
4010.9	-65.308
4010.9	-65.201
4010.9	-65.018
4011	-65.323
4011	-64.865
4011	-65.323
4011	-65.155
4011	-65.033
4011.1	-65.414
4011.1	-64.957
4011.1	-65.323
4011.1	-65.125
4011.1	-65.048
4011.2	-65.308
4011.2	-64.941
4011.2	-65.323
4011.2	-65.063
4011.2	-65.155
4011.3	-65.338
4011.3	-64.957
4011.3	-65.414
4011.3	-65.109
4011.3	-65.063
4011.4	-65.262
4011.4	-64.911
4011.4	-65.277
4011.4	-65.033
4011.4	-65.002
4011.5	-65.14
4011.5	-64.926
4011.5	-65.292
4011.5	-64.987
4011.5	-65.048
4011.6	-65.247
4011.6	-64.85
4011.6	-65.353
4011.6	-65.048
4011.6	-65.048
4011.7	-65.308
4011.7	-64.819
4011.7	-65.384
4011.7	-65.079
4011.7	-65.033
4011.8	-65.323
4011.8	-64.865
4011.8	-65.247
4011.8	-65.094
4011.8	-65.125
4011.9	-65.338
4011.9	-64.896
4011.9	-65.323
4011.9	-65.018
4011.9	-64.972
4012	-65.353
4012	-64.926
4012	-65.308
4012	-65.125
4012	-64.926
4012.1	-65.308
4012.1	-64.926
4012.1	-65.186
4012.1	-65.094
4012.1	-64.911
4012.2	-65.201
4012.2	-64.819
4012.2	-65.17
4012.2	-65.14
4012.2	-64.835
4012.3	-65.323
4012.3	-64.941
4012.3	-65.14
4012.3	-65.216
4012.3	-64.957
4012.4	-65.338
4012.4	-65.018
4012.4	-65.063
4012.4	-65.308
4012.4	-64.941
4012.5	-65.353
4012.5	-65.063
4012.5	-64.972
4012.5	-65.308
4012.5	-64.88
4012.6	-65.231
4012.6	-65.201
4012.6	-64.957
4012.6	-65.369
4012.6	-65.018
4012.7	-65.216
4012.7	-65.201
4012.7	-64.835
4012.7	-65.323
4012.7	-65.033
4012.8	-65.033
4012.8	-65.384
4012.8	-64.896
4012.8	-65.353
4012.8	-65.216
4012.9	-64.911
4012.9	-65.292
4012.9	-64.88
4012.9	-65.14
4012.9	-65.17
4013	-64.88
4013	-65.292
4013	-65.018
4013	-65.079
4013	-65.292
4013.1	-64.911
4013.1	-65.308
4013.1	-65.201
4013.1	-64.972
4013.1	-65.292
4013.2	-64.972
4013.2	-65.17
4013.2	-65.201
4013.2	-64.896
4013.2	-65.308
4013.3	-65.002
4013.3	-65.018
4013.3	-65.308
4013.3	-64.85
4013.3	-65.323
4013.4	-65.17
4013.4	-64.88
4013.4	-65.369
4013.4	-65.079
4013.4	-65.094
4013.5	-65.201
4013.5	-64.85
4013.5	-65.231
4013.5	-65.094
4013.5	-64.941
4013.6	-65.231
4013.6	-64.896
4013.6	-65.155
4013.6	-65.216
4013.6	-64.88
4013.7	-65.384
4013.7	-65.048
4013.7	-64.896
4013.7	-65.277
4013.7	-64.865
4013.8	-65.201
4013.8	-65.262
4013.8	-64.85
4013.8	-65.231
4013.8	-65.002
4013.9	-64.972
4013.9	-65.308
4013.9	-64.941
4013.9	-65.186
4013.9	-65.14
4014	-64.789
4014	-65.262
4014	-65.033
4014	-64.926
4014	-65.277
4014.1	-64.819
4014.1	-65.125
4014.1	-65.201
4014.1	-64.789
4014.1	-65.201
4014.2	-64.987
4014.2	-64.743
4014.2	-65.17
4014.2	-64.88
4014.2	-65.079
4014.3	-65.186
4014.3	-64.774
4014.3	-65.186
4014.3	-65.033
4014.3	-64.896
4014.4	-65.277
4014.4	-64.819
4014.4	-65.048
4014.4	-65.17
4014.4	-64.789
4014.5	-65.262
4014.5	-64.987
4014.5	-64.957
4014.5	-65.262
4014.5	-64.819
4014.6	-65.277
4014.6	-65.079
4014.6	-64.926
4014.6	-65.231
4014.6	-64.789
4014.7	-65.109
4014.7	-64.926
4014.7	-64.88
4014.7	-65.079
4014.7	-64.713
4014.8	-65.14
4014.8	-64.835
4014.8	-65.079
4014.8	-65.018
4014.8	-64.774
4014.9	-65.094
4014.9	-64.743
4014.9	-65.079
4014.9	-64.88
4014.9	-65.094
4015	-64.941
4015	-64.911
4015	-65.109
4015	-64.804
4015	-65.231
4015.1	-64.819
4015.1	-65.14
4015.1	-64.85
4015.1	-65.079
4015.1	-64.972
4015.2	-65.094
4015.2	-65.094
4015.2	-64.926
4015.2	-65.079
4015.2	-64.774
4015.3	-65.109
4015.3	-64.713
4015.3	-65.125
4015.3	-64.728
4015.3	-65.094
4015.4	-64.682
4015.4	-65.094
4015.4	-64.804
4015.4	-65.002
4015.4	-64.88
4015.5	-64.926
4015.5	-64.926
4015.5	-64.88
4015.5	-65.063
4015.5	-64.804
4015.6	-65.14
4015.6	-64.789
4015.6	-65.048
4015.6	-64.651
4015.6	-65.079
4015.7	-64.682
4015.7	-65.033
4015.7	-64.835
4015.7	-64.957
4015.7	-64.88
4015.8	-64.911
4015.8	-64.972
4015.8	-64.804
4015.8	-65.033
4015.8	-64.667
4015.9	-65.094
4015.9	-64.728
4015.9	-65.079
4015.9	-64.819
4015.9	-64.957
4016	-64.926
4016	-64.819
4016	-65.002
4016	-64.728
4016	-65.125
4016.1	-64.682
4016.1	-65.155
4016.1	-64.865
4016.1	-65.033
4016.1	-64.987
4016.2	-64.835
4016.2	-65.002
4016.2	-64.667
4016.2	-65.063
4016.2	-64.621
4016.3	-65.094
4016.3	-64.819
4016.3	-64.957
4016.3	-64.957
4016.3	-64.774
4016.4	-65.048
4016.4	-64.636
4016.4	-65.125
4016.4	-64.774
4016.4	-65.063
4016.5	-64.987
4016.5	-64.743
4016.5	-65.063
4016.5	-64.651
4016.5	-65.018
4016.6	-64.743
4016.6	-65.033
4016.6	-64.911
4016.6	-64.804
4016.6	-65.002
4016.7	-64.682
4016.7	-65.079
4016.7	-64.789
4016.7	-65.033
4016.7	-64.835
4016.8	-64.697
4016.8	-65.048
4016.8	-64.667
4016.8	-65.125
4016.8	-64.774
4016.9	-64.88
4016.9	-64.819
4016.9	-64.682
4016.9	-65.033
4016.9	-64.636
4017	-65.018
4017	-64.667
4017	-64.804
4017	-64.911
4017	-64.667
4017.1	-64.987
4017.1	-64.56
4017.1	-64.941
4017.1	-64.743
4017.1	-64.728
4017.2	-65.018
4017.2	-64.606
4017.2	-65.079
4017.2	-64.667
4017.2	-64.911
4017.3	-64.896
4017.3	-64.667
4017.3	-65.002
4017.3	-64.56
4017.3	-64.972
4017.4	-64.728
4017.4	-64.804
4017.4	-64.957
4017.4	-64.575
4017.4	-64.972
4017.5	-64.575
4017.5	-64.957
4017.5	-64.865
4017.5	-64.621
4017.5	-64.987
4017.6	-64.606
4017.6	-65.033
4017.6	-64.774
4017.6	-64.835
4017.6	-64.911
4017.7	-64.514
4017.7	-64.911
4017.7	-64.606
4017.7	-64.865
4017.7	-64.865
4017.8	-64.575
4017.8	-64.972
4017.8	-64.651
4017.8	-65.033
4017.8	-64.819
4017.9	-64.804
4017.9	-64.911
4017.9	-64.56
4017.9	-64.911
4017.9	-64.621
4018	-64.804
4018	-64.85
4018	-64.545
4018	-64.911
4018	-64.529
4018.1	-64.896
4018.1	-64.819
4018.1	-64.682
4018.1	-65.018
4018.1	-64.56
4018.2	-64.972
4018.2	-64.85
4018.2	-64.758
4018.2	-64.957
4018.2	-64.529
4018.3	-64.88
4018.3	-64.651
4018.3	-64.758
4018.3	-64.819
4018.3	-64.529
4018.4	-64.957
4018.4	-64.56
4018.4	-64.865
4018.4	-64.865
4018.4	-64.636
4018.5	-64.957
4018.5	-64.59
4018.5	-64.896
4018.5	-64.728
4018.5	-64.651
4018.6	-64.941
4018.6	-64.484
4018.6	-64.911
4018.6	-64.636
4018.6	-64.667
4018.7	-64.926
4018.7	-64.468
4018.7	-64.88
4018.7	-64.59
4018.7	-64.682
4018.8	-64.819
4018.8	-64.468
4018.8	-64.911
4018.8	-64.545
4018.8	-64.758
4018.9	-64.728
4018.9	-64.514
4018.9	-64.926
4018.9	-64.514
4018.9	-64.865
4019	-64.651
4019	-64.484
4019	-64.85
4019	-64.453
4019	-64.774
4019.1	-64.621
4019.1	-64.453
4019.1	-64.835
4019.1	-64.453
4019.1	-64.789
4019.2	-64.606
4019.2	-64.499
4019.2	-64.789
4019.2	-64.377
4019.2	-64.804
4019.3	-64.728
4019.3	-64.514
4019.3	-64.774
4019.3	-64.346
4019.3	-64.789
4019.4	-64.575
4019.4	-64.423
4019.4	-64.713
4019.4	-64.331
4019.4	-64.789
4019.5	-64.514
4019.5	-64.468
4019.5	-64.713
4019.5	-64.24
4019.5	-64.621
4019.6	-64.453
4019.6	-64.499
4019.6	-64.697
4019.6	-64.331
4019.6	-64.758
4019.7	-64.453
4019.7	-64.468
4019.7	-64.697
4019.7	-64.27
4019.7	-64.697
4019.8	-64.468
4019.8	-64.407
4019.8	-64.713
4019.8	-64.331
4019.8	-64.728
4019.9	-64.529
4019.9	-64.377
4019.9	-64.713
4019.9	-64.316
4019.9	-64.651
4020	-64.545
4020	-64.362
4020	-64.728
4020	-64.316
4020	-64.682
4020.1	-64.56
4020.1	-64.285
4020.1	-64.667
4020.1	-64.178
4020.1	-64.56
4020.2	-64.529
4020.2	-64.24
4020.2	-64.651
4020.2	-64.285
4020.2	-64.529
4020.3	-64.514
4020.3	-64.27
4020.3	-64.667
4020.3	-64.316
4020.3	-64.621
4020.4	-64.575
4020.4	-64.24
4020.4	-64.682
4020.4	-64.438
4020.4	-64.392
4020.5	-64.56
4020.5	-64.194
4020.5	-64.606
4020.5	-64.438
4020.5	-64.301
4020.6	-64.621
4020.6	-64.194
4020.6	-64.606
4020.6	-64.499
4020.6	-64.255
4020.7	-64.682
4020.7	-64.255
4020.7	-64.499
4020.7	-64.575
4020.7	-64.301
4020.8	-64.697
4020.8	-64.316
4020.8	-64.331
4020.8	-64.529
4020.8	-64.224
4020.9	-64.59
4020.9	-64.423
4020.9	-64.285
4020.9	-64.59
4020.9	-64.148
4021	-64.529
4021	-64.453
4021	-64.24
4021	-64.651
4021	-64.331
4021.1	-64.484
4021.1	-64.56
4021.1	-64.133
4021.1	-64.59
4021.1	-64.392
4021.2	-64.24
4021.2	-64.575
4021.2	-64.163
4021.2	-64.529
4021.2	-64.453
4021.3	-64.285
4021.3	-64.651
4021.3	-64.301
4021.3	-64.529
4021.3	-64.682
4021.4	-64.209
4021.4	-64.59
4021.4	-64.331
4021.4	-64.27
4021.4	-64.621
4021.5	-64.178
4021.5	-64.453
4021.5	-64.529
4021.5	-64.148
4021.5	-64.636
4021.6	-64.27
4021.6	-64.255
4021.6	-64.56
4021.6	-64.148
4021.6	-64.56
4021.7	-64.514
4021.7	-64.255
4021.7	-64.621
4021.7	-64.316
4021.7	-64.346
4021.8	-64.499
4021.8	-64.041
4021.8	-64.484
4021.8	-64.377
4021.8	-64.133
4021.9	-64.56
4021.9	-64.27
4021.9	-64.407
4021.9	-64.59
4021.9	-64.178
4022	-64.545
4022	-64.392
4022	-64.133
4022	-64.56
4022	-64.224
4022.1	-64.331
4022.1	-64.499
4022.1	-64.056
4022.1	-64.621
4022.1	-64.484
4022.2	-64.194
4022.2	-64.636
4022.2	-64.301
4022.2	-64.27
4022.2	-64.545
4022.3	-64.133
4022.3	-64.545
4022.3	-64.423
4022.3	-64.117
4022.3	-64.575
4022.4	-64.255
4022.4	-64.224
4022.4	-64.545
4022.4	-64.072
4022.4	-64.468
4022.5	-64.423
4022.5	-64.133
4022.5	-64.667
4022.5	-64.468
4022.5	-64.362
4022.6	-64.636
4022.6	-64.285
4022.6	-64.423
4022.6	-64.484
4022.6	-64.056
4022.7	-64.468
4022.7	-64.178
4022.7	-64.148
4022.7	-64.56
4022.7	-64.194
4022.8	-64.468
4022.8	-64.514
4022.8	-64.041
4022.8	-64.575
4022.8	-64.285
4022.9	-64.194
4022.9	-64.514
4022.9	-64.133
4022.9	-64.484
4022.9	-64.285
4023	-64.331
4023	-64.499
4023	-64.163
4023	-64.545
4023	-64.163
4023.1	-64.407
4023.1	-64.438
4023.1	-64.209
4023.1	-64.59
4023.1	-64.178
4023.2	-64.56
4023.2	-64.316
4023.2	-64.545
4023.2	-64.362
4023.2	-64.24
4023.3	-64.468
4023.3	-64.133
4023.3	-64.514
4023.3	-64.163
4023.3	-64.575
4023.4	-64.27
4023.4	-64.423
4023.4	-64.301
4023.4	-64.346
4023.4	-64.316
4023.5	-64.163
4023.5	-64.407
4023.5	-64.056
4023.5	-64.59
4023.5	-64.178
4023.6	-64.59
4023.6	-64.27
4023.6	-64.499
4023.6	-64.24
4023.6	-64.514
4023.7	-64.362
4023.7	-64.438
4023.7	-64.468
4023.7	-64.346
4023.7	-64.529
4023.8	-64.331
4023.8	-64.636
4023.8	-64.255
4023.8	-64.56
4023.8	-64.117
4023.9	-64.514
4023.9	-64.194
4023.9	-64.636
4023.9	-64.27
4023.9	-64.453
4024	-64.255
4024	-64.362
4024	-64.346
4024	-64.224
4024	-64.438
4024.1	-64.209
4024.1	-64.514
4024.1	-64.209
4024.1	-64.697
4024.1	-64.27
4024.2	-64.667
4024.2	-64.346
4024.2	-64.438
4024.2	-64.423
4024.2	-64.194
4024.3	-64.407
4024.3	-64.117
4024.3	-64.484
4024.3	-64.072
4024.3	-64.575
4024.4	-64.255
4024.4	-64.468
4024.4	-64.346
4024.4	-64.285
4024.4	-64.362
4024.5	-64.117
4024.5	-64.484
4024.5	-64.087
4024.5	-64.514
4024.5	-64.24
4024.6	-64.377
4024.6	-64.392
4024.6	-64.255
4024.6	-64.407
4024.6	-64.026
4024.7	-64.453
4024.7	-64.117
4024.7	-64.453
4024.7	-64.301
4024.7	-64.224
4024.8	-64.438
4024.8	-64.026
4024.8	-64.438
4024.8	-64.148
4024.8	-64.438
4024.9	-64.24
4024.9	-64.255
4024.9	-64.24
4024.9	-64.133
4024.9	-64.484
4025	-64.041
4025	-64.499
4025	-64.163
4025	-64.163
4025	-64.362
4025.1	-64.056
4025.1	-64.468
4025.1	-64.087
4025.1	-64.438
4025.1	-64.285
4025.2	-64.285
4025.2	-64.453
4025.2	-64.026
4025.2	-64.468
4025.2	-64.026
4025.3	-64.331
4025.3	-64.301
4025.3	-64.224
4025.3	-64.484
4025.3	-64.117
4025.4	-64.484
4025.4	-64.194
4025.4	-64.377
4025.4	-64.362
4025.4	-64.117
4025.5	-64.499
4025.5	-64.026
4025.5	-64.499
4025.5	-64.27
4025.5	-64.209
4025.6	-64.423
4025.6	-63.98
4025.6	-64.392
4025.6	-64.041
4025.6	-64.285
4025.7	-64.255
4025.7	-64.148
4025.7	-64.468
4025.7	-64.041
4025.7	-64.514
4025.8	-64.209
4025.8	-64.178
4025.8	-64.331
4025.8	-63.98
4025.8	-64.392
4025.9	-64.072
4025.9	-64.377
4025.9	-64.255
4025.9	-64.056
4025.9	-64.438
4026	-63.934
4026	-64.331
4026	-64.178
4026	-64.072
4026	-64.285
4026.1	-63.995
4026.1	-64.392
4026.1	-64.087
4026.1	-64.331
4026.1	-64.24
4026.2	-63.995
4026.2	-64.346
4026.2	-63.95
4026.2	-64.316
4026.2	-64.133
4026.3	-64.011
4026.3	-64.346
4026.3	-63.934
4026.3	-64.407
4026.3	-64.087
4026.4	-64.056
4026.4	-64.194
4026.4	-63.843
4026.4	-64.301
4026.4	-64.087
4026.5	-64.285
4026.5	-64.209
4026.5	-64.011
4026.5	-64.301
4026.5	-63.873
4026.6	-64.24
4026.6	-64.056
4026.6	-63.934
4026.6	-64.24
4026.6	-63.797
4026.7	-64.209
4026.7	-64.026
4026.7	-64.041
4026.7	-64.224
4026.7	-63.828
4026.8	-64.255
4026.8	-63.934
4026.8	-64.072
4026.8	-64.209
4026.8	-63.889
4026.9	-64.331
4026.9	-63.873
4026.9	-64.148
4026.9	-64.133
4026.9	-63.873
4027	-64.285
4027	-63.843
4027	-64.178
4027	-64.056
4027	-63.98
4027.1	-64.24
4027.1	-63.873
4027.1	-64.27
4027.1	-64.041
4027.1	-64.011
4027.2	-64.27
4027.2	-63.782
4027.2	-64.285
4027.2	-63.95
4027.2	-63.98
4027.3	-64.194
4027.3	-63.828
4027.3	-64.224
4027.3	-63.965
4027.3	-64.102
4027.4	-64.102
4027.4	-63.812
4027.4	-64.27
4027.4	-63.904
4027.4	-64.163
4027.5	-64.163
4027.5	-63.873
4027.5	-64.331
4027.5	-64.011
4027.5	-64.178
4027.6	-64.163
4027.6	-63.889
4027.6	-64.194
4027.6	-63.873
4027.6	-64.133
4027.7	-64.072
4027.7	-63.858
4027.7	-64.224
4027.7	-63.843
4027.7	-64.178
4027.8	-64.056
4027.8	-63.812
4027.8	-64.117
4027.8	-63.751
4027.8	-64.178
4027.9	-64.011
4027.9	-63.873
4027.9	-64.224
4027.9	-63.721
4027.9	-64.087
4028	-64.026
4028	-63.782
4028	-64.178
4028	-63.751
4028	-64.087
4028.1	-64.041
4028.1	-63.919
4028.1	-64.301
4028.1	-63.812
4028.1	-64.148
4028.2	-64.011
4028.2	-63.797
4028.2	-64.148
4028.2	-63.766
4028.2	-64.163
4028.3	-64.117
4028.3	-63.828
4028.3	-64.24
4028.3	-63.828
4028.3	-64.194
4028.4	-64.087
4028.4	-63.736
4028.4	-64.026
4028.4	-63.751
4028.4	-64.011
4028.5	-64.102
4028.5	-63.843
4028.5	-64.27
4028.5	-63.843
4028.5	-64.072
4028.6	-64.087
4028.6	-63.66
4028.6	-64.163
4028.6	-63.797
4028.6	-63.828
4028.7	-64.041
4028.7	-63.736
4028.7	-64.117
4028.7	-63.919
4028.7	-63.812
4028.8	-64.102
4028.8	-63.675
4028.8	-64.087
4028.8	-63.919
4028.8	-63.812
4028.9	-64.178
4028.9	-63.66
4028.9	-64.072
4028.9	-64.102
4028.9	-63.812
4029	-64.163
4029	-63.782
4029	-64.026
4029	-64.026
4029	-63.736
4029.1	-64.163
4029.1	-63.843
4029.1	-63.98
4029.1	-64.133
4029.1	-63.766
4029.2	-64.194
4029.2	-63.843
4029.2	-63.766
4029.2	-64.087
4029.2	-63.766
4029.3	-64.148
4029.3	-63.95
4029.3	-63.843
4029.3	-64.148
4029.3	-63.873
4029.4	-64.041
4029.4	-63.995
4029.4	-63.69
4029.4	-64.072
4029.4	-63.736
4029.5	-63.919
4029.5	-64.102
4029.5	-63.705
4029.5	-64.148
4029.5	-63.873
4029.6	-63.736
4029.6	-64.102
4029.6	-63.675
4029.6	-64.148
4029.6	-63.98
4029.7	-63.644
4029.7	-64.102
4029.7	-63.812
4029.7	-63.98
4029.7	-64.117
4029.8	-63.797
4029.8	-64.133
4029.8	-63.95
4029.8	-63.889
4029.8	-64.224
4029.9	-63.782
4029.9	-64.026
4029.9	-63.965
4029.9	-63.644
4029.9	-64.178
4030	-63.873
4030	-63.843
4030	-64.178
4030	-63.66
4030	-64.072
4030.1	-63.98
4030.1	-63.736
4030.1	-64.056
4030.1	-63.766
4030.1	-63.904
4030.2	-64.041
4030.2	-63.782
4030.2	-64.194
4030.2	-63.919
4030.2	-63.736
4030.3	-64.117
4030.3	-63.675
4030.3	-63.919
4030.3	-64.026
4030.3	-63.66
4030.4	-64.041
4030.4	-63.934
4030.4	-63.828
4030.4	-64.24
4030.4	-63.782
4030.5	-63.995
4030.5	-64.011
4030.5	-63.69
4030.5	-64.087
4030.5	-63.858
4030.6	-63.644
4030.6	-64.041
4030.6	-63.675
4030.6	-63.98
4030.6	-64.056
4030.7	-63.675
4030.7	-64.026
4030.7	-63.828
4030.7	-63.629
4030.7	-64.133
4030.8	-63.812
4030.8	-64.056
4030.8	-64.117
4030.8	-63.644
4030.8	-64.087
4030.9	-63.934
4030.9	-63.751
4030.9	-64.148
4030.9	-63.736
4030.9	-63.858
4031	-64.026
4031	-63.629
4031	-64.011
4031	-63.919
4031	-63.675
4031.1	-64.026
4031.1	-63.736
4031.1	-63.98
4031.1	-64.026
4031.1	-63.614
4031.2	-64.072
4031.2	-63.736
4031.2	-63.782
4031.2	-63.95
4031.2	-63.522
4031.3	-64.056
4031.3	-63.751
4031.3	-63.812
4031.3	-63.98
4031.3	-63.69
4031.4	-64.041
4031.4	-63.721
4031.4	-63.904
4031.4	-63.843
4031.4	-63.568
4031.5	-64.011
4031.5	-63.583
4031.5	-63.995
4031.5	-63.766
4031.5	-63.889
4031.6	-63.95
4031.6	-63.66
4031.6	-63.934
4031.6	-63.553
4031.6	-63.919
4031.7	-63.629
4031.7	-63.934
4031.7	-63.782
4031.7	-63.873
4031.7	-63.843
4031.8	-63.675
4031.8	-63.934
4031.8	-63.614
4031.8	-63.919
4031.8	-63.538
4031.9	-63.934
4031.9	-63.522
4031.9	-63.904
4031.9	-63.705
4031.9	-63.904
4032	-63.705
4032	-63.797
4032	-63.705
4032	-63.66
4032	-63.858
4032.1	-63.644
4032.1	-63.843
4032.1	-63.705
4032.1	-63.904
4032.1	-63.492
4032.2	-63.95
4032.2	-63.492
4032.2	-63.828
4032.2	-63.507
4032.2	-63.843
4032.3	-63.614
4032.3	-63.812
4032.3	-63.766
4032.3	-63.812
4032.3	-63.797
4032.4	-63.599
4032.4	-63.858
4032.4	-63.568
4032.4	-63.934
4032.4	-63.553
4032.5	-63.95
4032.5	-63.522
4032.5	-63.904
4032.5	-63.721
4032.5	-63.858
4032.6	-63.766
4032.6	-63.69
4032.6	-63.797
4032.6	-63.583
4032.6	-63.95
4032.7	-63.538
4032.7	-64.011
4032.7	-63.705
4032.7	-63.812
4032.7	-63.736
4032.8	-63.675
4032.8	-63.797
4032.8	-63.599
4032.8	-63.889
4032.8	-63.431
4032.9	-63.95
4032.9	-63.69
4032.9	-63.904
4032.9	-63.828
4032.9	-63.629
4033	-63.782
4033	-63.492
4033	-63.858
4033	-63.492
4033	-63.828
4033.1	-63.629
4033.1	-63.721
4033.1	-63.751
4033.1	-63.553
4033.1	-63.95
4033.2	-63.507
4033.2	-63.965
4033.2	-63.629
4033.2	-63.812
4033.2	-63.843
4033.3	-63.599
4033.3	-63.889
4033.3	-63.477
4033.3	-63.873
4033.3	-63.614
4033.4	-63.782
4033.4	-63.705
4033.4	-63.522
4033.4	-63.843
4033.4	-63.461
4033.5	-63.995
4033.5	-63.675
4033.5	-63.843
4033.5	-63.797
4033.5	-63.568
4033.6	-63.919
4033.6	-63.492
4033.6	-63.889
4033.6	-63.629
4033.6	-63.751
4033.7	-63.782
4033.7	-63.492
4033.7	-63.858
4033.7	-63.446
4033.7	-63.812
4033.8	-63.599
4033.8	-63.568
4033.8	-63.751
4033.8	-63.461
4033.8	-63.95
4033.9	-63.583
4033.9	-63.828
4033.9	-63.736
4033.9	-63.553
4033.9	-63.873
4034	-63.461
4034	-63.843
4034	-63.568
4034	-63.69
4034	-63.797
4034.1	-63.477
4034.1	-63.919
4034.1	-63.446
4034.1	-63.751
4034.1	-63.66
4034.2	-63.507
4034.2	-63.828
4034.2	-63.461
4034.2	-63.889
4034.2	-63.553
4034.3	-63.721
4034.3	-63.705
4034.3	-63.385
4034.3	-63.828
4034.3	-63.4
4034.4	-63.705
4034.4	-63.614
4034.4	-63.461
4034.4	-63.828
4034.4	-63.431
4034.5	-63.843
4034.5	-63.599
4034.5	-63.644
4034.5	-63.751
4034.5	-63.4
4034.6	-63.873
4034.6	-63.492
4034.6	-63.751
4034.6	-63.69
4034.6	-63.461
4034.7	-63.812
4034.7	-63.37
4034.7	-63.751
4034.7	-63.568
4034.7	-63.477
4034.8	-63.675
4034.8	-63.324
4034.8	-63.766
4034.8	-63.568
4034.8	-63.705
4034.9	-63.721
4034.9	-63.37
4034.9	-63.858
4034.9	-63.461
4034.9	-63.766
4035	-63.705
4035	-63.339
4035	-63.782
4035	-63.354
4035	-63.736
4035.1	-63.583
4035.1	-63.461
4035.1	-63.766
4035.1	-63.37
4035.1	-63.812
4035.2	-63.553
4035.2	-63.507
4035.2	-63.736
4035.2	-63.278
4035.2	-63.675
4035.3	-63.492
4035.3	-63.446
4035.3	-63.721
4035.3	-63.324
4035.3	-63.721
4035.4	-63.477
4035.4	-63.4
4035.4	-63.69
4035.4	-63.293
4035.4	-63.766
4035.5	-63.446
4035.5	-63.477
4035.5	-63.797
4035.5	-63.309
4035.5	-63.736
4035.6	-63.568
4035.6	-63.339
4035.6	-63.751
4035.6	-63.324
4035.6	-63.736
4035.7	-63.629
4035.7	-63.37
4035.7	-63.66
4035.7	-63.324
4035.7	-63.614
4035.8	-63.507
4035.8	-63.293
4035.8	-63.629
4035.8	-63.278
4035.8	-63.614
4035.9	-63.553
4035.9	-63.232
4035.9	-63.705
4035.9	-63.263
4035.9	-63.461
4036	-63.614
4036	-63.293
4036	-63.736
4036	-63.416
4036	-63.446
4036.1	-63.522
4036.1	-63.187
4036.1	-63.644
4036.1	-63.4
4036.1	-63.324
4036.2	-63.507
4036.2	-63.11
4036.2	-63.644
4036.2	-63.461
4036.2	-63.248
4036.3	-63.629
4036.3	-63.187
4036.3	-63.37
4036.3	-63.431
4036.3	-63.278
4036.4	-63.644
4036.4	-63.309
4036.4	-63.385
4036.4	-63.553
4036.4	-63.187
4036.5	-63.568
4036.5	-63.385
4036.5	-63.263
4036.5	-63.477
4036.5	-63.049
4036.6	-63.553
4036.6	-63.461
4036.6	-63.202
4036.6	-63.644
4036.6	-63.248
4036.7	-63.446
4036.7	-63.461
4036.7	-63.11
4036.7	-63.492
4036.7	-63.278
4036.8	-63.293
4036.8	-63.522
4036.8	-63.141
4036.8	-63.538
4036.8	-63.339
4036.9	-63.217
4036.9	-63.599
4036.9	-63.095
4036.9	-63.416
4036.9	-63.507
4037	-63.141
4037	-63.553
4037	-63.248
4037	-63.324
4037	-63.522
4037.1	-63.156
4037.1	-63.583
4037.1	-63.37
4037.1	-63.248
4037.1	-63.522
4037.2	-63.08
4037.2	-63.461
4037.2	-63.385
4037.2	-63.126
4037.2	-63.568
4037.3	-63.248
4037.3	-63.309
4037.3	-63.507
4037.3	-63.034
4037.3	-63.538
4037.4	-63.278
4037.4	-63.141
4037.4	-63.507
4037.4	-63.08
4037.4	-63.37
4037.5	-63.4
4037.5	-63.065
4037.5	-63.583
4037.5	-63.248
4037.5	-63.263
4037.6	-63.492
4037.6	-63.065
4037.6	-63.461
4037.6	-63.354
4037.6	-63.08
4037.7	-63.522
4037.7	-63.156
4037.7	-63.354
4037.7	-63.431
4037.7	-62.927
4037.8	-63.446
4037.8	-63.232
4037.8	-63.034
4037.8	-63.507
4037.8	-63.095
4037.9	-63.354
4037.9	-63.4
4037.9	-63.049
4037.9	-63.446
4037.9	-63.141
4038	-63.049
4038	-63.416
4038	-63.034
4038	-63.416
4038	-63.324
4038.1	-63.004
4038.1	-63.416
4038.1	-63.156
4038.1	-63.187
4038.1	-63.461
4038.2	-63.004
4038.2	-63.309
4038.2	-63.309
4038.2	-62.988
4038.2	-63.461
4038.3	-63.232
4038.3	-63.141
4038.3	-63.385
4038.3	-62.897
4038.3	-63.309
4038.4	-63.217
4038.4	-62.943
4038.4	-63.37
4038.4	-63.034
4038.4	-63.065
4038.5	-63.431
4038.5	-62.943
4038.5	-63.324
4038.5	-63.354
4038.5	-62.897
4038.6	-63.354
4038.6	-63.187
4038.6	-63.08
4038.6	-63.385
4038.6	-62.927
4038.7	-63.202
4038.7	-63.248
4038.7	-62.988
4038.7	-63.385
4038.7	-63.171
4038.8	-63.065
4038.8	-63.354
4038.8	-63.049
4038.8	-63.324
4038.8	-63.37
4038.9	-62.973
4038.9	-63.37
4038.9	-63.248
4038.9	-62.973
4038.9	-63.339
4039	-63.08
4039	-63.095
4039	-63.293
4039	-62.851
4039	-63.324
4039.1	-63.324
4039.1	-62.973
4039.1	-63.461
4039.1	-63.156
4039.1	-63.065
4039.2	-63.431
4039.2	-63.065
4039.2	-63.171
4039.2	-63.339
4039.2	-62.866
4039.3	-63.309
4039.3	-63.248
4039.3	-62.988
4039.3	-63.354
4039.3	-63.065
4039.4	-63.019
4039.4	-63.248
4039.4	-62.881
4039.4	-63.324
4039.4	-63.126
4039.5	-62.897
4039.5	-63.354
4039.5	-62.988
4039.5	-63.278
4039.5	-63.293
4039.6	-62.897
4039.6	-63.293
4039.6	-63.034
4039.6	-63.202
4039.6	-63.263
4039.7	-63.019
4039.7	-63.385
4039.7	-62.943
4039.7	-63.278
4039.7	-63.187
4039.8	-63.019
4039.8	-63.278
4039.8	-62.836
4039.8	-63.248
4039.8	-62.958
4039.9	-63.187
4039.9	-63.171
4039.9	-62.973
4039.9	-63.278
4039.9	-62.836
4040	-63.278
4040	-62.943
4040	-63.248
4040	-62.988
4040	-63.171
4040.1	-63.08
4040.1	-62.973
4040.1	-63.171
4040.1	-62.927
4040.1	-63.187
4040.2	-62.851
4040.2	-63.248
4040.2	-62.912
4040.2	-63.248
4040.2	-62.958
4040.3	-63.171
4040.3	-63.019
4040.3	-63.141
4040.3	-63.08
4040.3	-63.019
4040.4	-63.202
4040.4	-62.897
4040.4	-63.202
4040.4	-62.897
4040.4	-63.278
4040.5	-62.836
4040.5	-63.202
4040.5	-62.927
4040.5	-63.11
4040.5	-62.973
4040.6	-63.171
4040.6	-63.065
4040.6	-62.943
4040.6	-63.156
4040.6	-62.805
4040.7	-63.08
4040.7	-62.851
4040.7	-63.187
4040.7	-62.744
4040.7	-63.171
4040.8	-62.866
4040.8	-63.171
4040.8	-62.988
4040.8	-63.034
4040.8	-63.004
4040.9	-62.775
4040.9	-63.095
4040.9	-62.714
4040.9	-63.141
4040.9	-62.744
4041	-63.095
4041	-62.912
4041	-63.065
4041	-63.034
4041	-62.79
4041.1	-63.08
4041.1	-62.637
4041.1	-63.08
4041.1	-62.714
4041.1	-63.11
4041.2	-62.897
4041.2	-62.897
4041.2	-63.095
4041.2	-62.714
4041.2	-63.08
4041.3	-62.668
4041.3	-63.065
4041.3	-62.805
4041.3	-62.958
4041.3	-62.973
4041.4	-62.668
4041.4	-63.095
4041.4	-62.622
4041.4	-63.034
4041.4	-62.79
4041.5	-62.912
4041.5	-62.988
4041.5	-62.668
4041.5	-63.08
4041.5	-62.637
4041.6	-63.004
4041.6	-62.729
4041.6	-62.836
4041.6	-62.912
4041.6	-62.622
4041.7	-63.019
4041.7	-62.592
4041.7	-63.019
4041.7	-62.79
4041.7	-62.79
4041.8	-62.988
4041.8	-62.637
4041.8	-63.019
4041.8	-62.653
4041.8	-62.943
4041.9	-62.851
4041.9	-62.668
4041.9	-62.988
4041.9	-62.531
4041.9	-62.988
4042	-62.729
4042	-62.881
4042	-62.881
4042	-62.576
4042	-62.943
4042.1	-62.546
4042.1	-63.019
4042.1	-62.775
4042.1	-62.637
4042.1	-62.927
4042.2	-62.5
4042.2	-62.927
4042.2	-62.653
4042.2	-62.805
4042.2	-62.836
4042.3	-62.515
4042.3	-62.897
4042.3	-62.469
4042.3	-62.881
4042.3	-62.805
4042.4	-62.637
4042.4	-62.881
4042.4	-62.5
4042.4	-62.912
4042.4	-62.637
4042.5	-62.729
4042.5	-62.775
4042.5	-62.393
4042.5	-62.912
4042.5	-62.546
4042.6	-62.744
4042.6	-62.714
4042.6	-62.5
4042.6	-62.79
4042.6	-62.363
4042.7	-62.775
4042.7	-62.622
4042.7	-62.592
4042.7	-62.851
4042.7	-62.439
4042.8	-62.881
4042.8	-62.683
4042.8	-62.698
4042.8	-62.775
4042.8	-62.469
4042.9	-62.82
4042.9	-62.469
4042.9	-62.805
4042.9	-62.759
4042.9	-62.5
4043	-62.851
4043	-62.347
4043	-62.714
4043	-62.607
4043	-62.408
4043.1	-62.836
4043.1	-62.439
4043.1	-62.79
4043.1	-62.607
4043.1	-62.592
4043.2	-62.82
4043.2	-62.378
4043.2	-62.79
4043.2	-62.5
4043.2	-62.592
4043.3	-62.698
4043.3	-62.332
4043.3	-62.775
4043.3	-62.408
4043.3	-62.622
4043.4	-62.653
4043.4	-62.408
4043.4	-62.683
4043.4	-62.347
4043.4	-62.576
4043.5	-62.5
4043.5	-62.332
4043.5	-62.714
4043.5	-62.256
4043.5	-62.668
4043.6	-62.5
4043.6	-62.302
4043.6	-62.775
4043.6	-62.332
4043.6	-62.653
4043.7	-62.515
4043.7	-62.363
4043.7	-62.714
4043.7	-62.317
4043.7	-62.729
4043.8	-62.5
4043.8	-62.393
4043.8	-62.653
4043.8	-62.332
4043.8	-62.759
4043.9	-62.531
4043.9	-62.424
4043.9	-62.592
4043.9	-62.225
4043.9	-62.592
4044	-62.347
4044	-62.393
4044	-62.637
4044	-62.195
4044	-62.668
4044.1	-62.393
4044.1	-62.439
4044.1	-62.546
4044.1	-62.164
4044.1	-62.546
4044.2	-62.256
4044.2	-62.378
4044.2	-62.561
4044.2	-62.241
4044.2	-62.683
4044.3	-62.332
4044.3	-62.378
4044.3	-62.592
4044.3	-62.195
4044.3	-62.729
4044.4	-62.363
4044.4	-62.271
4044.4	-62.515
4044.4	-62.164
4044.4	-62.515
4044.5	-62.271
4044.5	-62.241
4044.5	-62.469
4044.5	-62.164
4044.5	-62.561
4044.6	-62.363
4044.6	-62.347
4044.6	-62.531
4044.6	-62.119
4044.6	-62.592
4044.7	-62.302
4044.7	-62.18
4044.7	-62.5
4044.7	-62.073
4044.7	-62.515
4044.8	-62.424
4044.8	-62.286
4044.8	-62.561
4044.8	-62.119
4044.8	-62.439
4044.9	-62.317
4044.9	-62.241
4044.9	-62.607
4044.9	-62.042
4044.9	-62.485
4045	-62.363
4045	-62.164
4045	-62.637
4045	-62.149
4045	-62.317
4045.1	-62.332
4045.1	-62.027
4045.1	-62.592
4045.1	-62.271
4045.1	-62.347
4045.2	-62.424
4045.2	-62.012
4045.2	-62.393
4045.2	-62.149
4045.2	-62.103
4045.3	-62.363
4045.3	-61.951
4045.3	-62.393
4045.3	-62.332
4045.3	-62.271
4045.4	-62.5
4045.4	-62.057
4045.4	-62.332
4045.4	-62.241
4045.4	-62.012
4045.5	-62.485
4045.5	-62.18
4045.5	-62.302
4045.5	-62.302
4045.5	-61.905
4045.6	-62.469
4045.6	-62.164
4045.6	-62.119
4045.6	-62.408
4045.6	-61.981
4045.7	-62.363
4045.7	-62.225
4045.7	-62.119
4045.7	-62.424
4045.7	-62.012
4045.8	-62.286
4045.8	-62.195
4045.8	-61.966
4045.8	-62.378
4045.8	-61.996
4045.9	-62.103
4045.9	-62.317
4045.9	-61.89
4045.9	-62.378
4045.9	-62.21
4046	-61.935
4046	-62.332
4046	-61.92
4046	-62.195
4046	-62.21
4046.1	-61.844
4046.1	-62.332
4046.1	-62.119
4046.1	-61.905
4046.1	-62.317
4046.2	-61.89
4046.2	-62.225
4046.2	-62.134
4046.2	-61.859
4046.2	-62.302
4046.3	-62.012
4046.3	-62.088
4046.3	-62.225
4046.3	-61.783
4046.3	-62.271
4046.4	-62.088
4046.4	-61.89
4046.4	-62.408
4046.4	-61.951
4046.4	-62.057
4046.5	-62.302
4046.5	-61.813
4046.5	-62.302
4046.5	-62.103
4046.5	-61.89
4046.6	-62.256
4046.6	-61.859
4046.6	-62.149
4046.6	-62.21
4046.6	-61.768
4046.7	-62.195
4046.7	-61.981
4046.7	-61.783
4046.7	-62.256
4046.7	-61.844
4046.8	-62.057
4046.8	-62.256
4046.8	-61.798
4046.8	-62.241
4046.8	-62.103
4046.9	-61.951
4046.9	-62.271
4046.9	-61.798
4046.9	-62.103
4046.9	-61.996
4047	-61.646
4047	-62.119
4047	-61.89
4047	-61.859
4047	-62.195
4047.1	-61.89
4047.1	-62.225
4047.1	-62.119
4047.1	-61.829
4047.1	-62.241
4047.2	-61.859
4047.2	-61.844
4047.2	-62.119
4047.2	-61.676
4047.2	-62.119
4047.3	-62.042
4047.3	-61.691
4047.3	-62.18
4047.3	-61.844
4047.3	-61.92
4047.4	-62.103
4047.4	-61.722
4047.4	-62.149
4047.4	-62.027
4047.4	-61.813
4047.5	-62.18
4047.5	-61.859
4047.5	-62.042
4047.5	-62.073
4047.5	-61.722
4047.6	-62.088
4047.6	-61.92
4047.6	-61.752
4047.6	-62.149
4047.6	-61.707
4047.7	-62.027
4047.7	-62.027
4047.7	-61.676
4047.7	-62.149
4047.7	-61.859
4047.8	-61.813
4047.8	-62.027
4047.8	-61.63
4047.8	-62.119
4047.8	-61.874
4047.9	-61.783
4047.9	-62.042
4047.9	-61.691
4047.9	-62.103
4047.9	-61.859
4048	-61.844
4048	-61.981
4048	-61.676
4048	-62.119
4048	-61.798
4048.1	-61.951
4048.1	-61.905
4048.1	-61.707
4048.1	-62.042
4048.1	-61.63
4048.2	-62.073
4048.2	-61.768
4048.2	-61.951
4048.2	-61.829
4048.2	-61.813
4048.3	-61.966
4048.3	-61.691
4048.3	-61.966
4048.3	-61.539
4048.3	-61.996
4048.4	-61.691
4048.4	-61.966
4048.4	-61.859
4048.4	-61.89
4048.4	-61.813
4048.5	-61.661
4048.5	-61.92
4048.5	-61.6
4048.5	-61.92
4048.5	-61.554
4048.6	-61.935
4048.6	-61.508
4048.6	-61.89
4048.6	-61.569
4048.6	-61.935
4048.7	-61.646
4048.7	-61.844
4048.7	-61.661
4048.7	-61.813
4048.7	-61.768
4048.8	-61.798
4048.8	-61.737
4048.8	-61.615
4048.8	-61.813
4048.8	-61.554
4048.9	-61.905
4048.9	-61.6
4048.9	-61.874
4048.9	-61.462
4048.9	-61.905
4049	-61.401
4049	-61.844
4049	-61.569
4049	-61.768
4049	-61.615
4049.1	-61.752
4049.1	-61.722
4049.1	-61.646
4049.1	-61.752
4049.1	-61.401
4049.2	-61.707
4049.2	-61.371
4049.2	-61.798
4049.2	-61.432
4049.2	-61.768
4049.3	-61.523
4049.3	-61.722
4049.3	-61.676
4049.3	-61.584
4049.3	-61.829
4049.4	-61.325
4049.4	-61.722
4049.4	-61.401
4049.4	-61.813
4049.4	-61.539
4049.5	-61.707
4049.5	-61.508
4049.5	-61.539
4049.5	-61.707
4049.5	-61.386
4049.6	-61.798
4049.6	-61.325
4049.6	-61.707
4049.6	-61.417
4049.6	-61.661
4049.7	-61.63
4049.7	-61.478
4049.7	-61.691
4049.7	-61.295
4049.7	-61.691
4049.8	-61.34
4049.8	-61.707
4049.8	-61.554
4049.8	-61.447
4049.8	-61.6
4049.9	-61.295
4049.9	-61.691
4049.9	-61.34
4049.9	-61.676
4049.9	-61.401
4050	-61.432
4050	-61.646
4050	-61.371
4050	-61.752
4050	-61.356
4050.1	-61.615
4050.1	-61.401
4050.1	-61.417
4050.1	-61.661
4050.1	-61.249
4050.2	-61.6
4050.2	-61.218
4050.2	-61.508
4050.2	-61.417
4050.2	-61.34
4050.3	-61.646
4050.3	-61.234
4050.3	-61.676
4050.3	-61.401
4050.3	-61.63
4050.4	-61.554
4050.4	-61.325
4050.4	-61.661
4050.4	-61.203
4050.4	-61.63
4050.5	-61.356
4050.5	-61.401
4050.5	-61.539
4050.5	-61.203
4050.5	-61.615
4050.6	-61.264
4050.6	-61.569
4050.6	-61.478
4050.6	-61.279
4050.6	-61.584
4050.7	-61.188
4050.7	-61.646
4050.7	-61.401
4050.7	-61.569
4050.7	-61.478
4050.8	-61.172
4050.8	-61.646
4050.8	-61.279
4050.8	-61.615
4050.8	-61.493
4050.9	-61.295
4050.9	-61.584
4050.9	-61.203
4050.9	-61.661
4050.9	-61.401
4051	-61.523
4051	-61.584
4051	-61.218
4051	-61.676
4051	-61.401
4051.1	-61.554
4051.1	-61.447
4051.1	-61.295
4051.1	-61.554
4051.1	-61.203
4051.2	-61.6
4051.2	-61.417
4051.2	-61.447
4051.2	-61.63
4051.2	-61.172
4051.3	-61.615
4051.3	-61.295
4051.3	-61.447
4051.3	-61.493
4051.3	-61.31
4051.4	-61.676
4051.4	-61.234
4051.4	-61.584
4051.4	-61.493
4051.4	-61.249
4051.5	-61.676
4051.5	-61.218
4051.5	-61.584
4051.5	-61.371
4051.5	-61.31
4051.6	-61.539
4051.6	-61.157
4051.6	-61.63
4051.6	-61.371
4051.6	-61.508
4051.7	-61.462
4051.7	-61.188
4051.7	-61.646
4051.7	-61.234
4051.7	-61.615
4051.8	-61.508
4051.8	-61.249
4051.8	-61.661
4051.8	-61.157
4051.8	-61.508
4051.9	-61.34
4051.9	-61.264
4051.9	-61.539
4051.9	-61.096
4051.9	-61.508
4052	-61.31
4052	-61.386
4052	-61.478
4052	-61.111
4052	-61.462
4052.1	-61.203
4052.1	-61.31
4052.1	-61.432
4052.1	-61.188
4052.1	-61.584
4052.2	-61.218
4052.2	-61.478
4052.2	-61.432
4052.2	-61.081
4052.2	-61.493
4052.3	-61.142
4052.3	-61.401
4052.3	-61.371
4052.3	-61.234
4052.3	-61.661
4052.4	-61.142
4052.4	-61.478
4052.4	-61.264
4052.4	-61.127
4052.4	-61.569
4052.5	-61.035
4052.5	-61.478
4052.5	-61.371
4052.5	-61.111
4052.5	-61.493
4052.6	-61.096
4052.6	-61.417
4052.6	-61.218
4052.6	-61.096
4052.6	-61.34
4052.7	-61.02
4052.7	-61.523
4052.7	-61.295
4052.7	-61.264
4052.7	-61.539
4052.8	-61.127
4052.8	-61.508
4052.8	-61.279
4052.8	-61.218
4052.8	-61.432
4052.9	-61.005
4052.9	-61.493
4052.9	-61.295
4052.9	-61.188
4052.9	-61.462
4053	-61.066
4053	-61.401
4053	-61.188
4053	-61.111
4053	-61.34
4053.1	-60.928
4053.1	-61.401
4053.1	-61.127
4053.1	-61.127
4053.1	-61.447
4053.2	-60.944
4053.2	-61.34
4053.2	-61.295
4053.2	-61.096
4053.2	-61.386
4053.3	-61.005
4053.3	-61.356
4053.3	-61.203
4053.3	-60.989
4053.3	-61.447
4053.4	-60.944
4053.4	-61.295
4053.4	-61.188
4053.4	-61.02
4053.4	-61.356
4053.5	-60.974
4053.5	-61.34
4053.5	-61.264
4053.5	-61.066
4053.5	-61.401
4053.6	-60.974
4053.6	-61.295
4053.6	-61.264
4053.6	-60.913
4053.6	-61.417
4053.7	-61.066
4053.7	-61.157
4053.7	-61.249
4053.7	-60.913
4053.7	-61.356
4053.8	-61.081
4053.8	-61.066
4053.8	-61.218
4053.8	-60.883
4053.8	-61.356
4053.9	-61.111
4053.9	-61.035
4053.9	-61.325
4053.9	-60.822
4053.9	-61.234
4054	-61.111
4054	-60.974
4054	-61.371
4054	-60.928
4054	-61.111
4054.1	-61.111
4054.1	-60.776
4054.1	-61.31
4054.1	-61.005
4054.1	-60.974
4054.2	-61.142
4054.2	-60.776
4054.2	-61.203
4054.2	-60.989
4054.2	-60.883
4054.3	-61.218
4054.3	-60.776
4054.3	-61.157
4054.3	-61.035
4054.3	-60.837
4054.4	-61.249
4054.4	-60.806
4054.4	-61.02
4054.4	-61.096
4054.4	-60.791
4054.5	-61.172
4054.5	-60.913
4054.5	-60.852
4054.5	-61.142
4054.5	-60.73
4054.6	-61.111
4054.6	-61.005
4054.6	-60.669
4054.6	-61.142
4054.6	-60.806
4054.7	-61.035
4054.7	-61.096
4054.7	-60.73
4054.7	-61.172
4054.7	-60.913
4054.8	-60.852
4054.8	-61.127
4054.8	-60.684
4054.8	-60.959
4054.8	-60.867
4054.9	-60.623
4054.9	-61.066
4054.9	-60.837
4054.9	-60.913
4054.9	-61.096
4055	-60.684
4055	-61.157
4055	-60.989
4055	-60.776
4055	-61.249
4055.1	-60.776
4055.1	-60.913
4055.1	-61.127
4055.1	-60.684
4055.1	-61.127
4055.2	-60.898
4055.2	-60.638
4055.2	-61.005
4055.2	-60.715
4055.2	-60.913
4055.3	-61.066
4055.3	-60.699
4055.3	-61.081
4055.3	-60.867
4055.3	-60.745
4055.4	-61.142
4055.4	-60.699
4055.4	-60.883
4055.4	-60.944
4055.4	-60.593
4055.5	-61.066
4055.5	-60.898
4055.5	-60.684
4055.5	-61.066
4055.5	-60.654
4055.6	-60.852
4055.6	-60.989
4055.6	-60.638
4055.6	-61.066
4055.6	-60.928
4055.7	-60.638
4055.7	-61.188
4055.7	-60.822
4055.7	-60.761
4055.7	-61.081
4055.8	-60.623
4055.8	-60.944
4055.8	-60.928
4055.8	-60.623
4055.8	-61.081
4055.9	-60.791
4055.9	-60.699
4055.9	-61.05
4055.9	-60.638
4055.9	-60.928
4056	-61.035
4056	-60.623
4056	-61.066
4056	-60.867
4056	-60.715
4056.1	-61.081
4056.1	-60.623
4056.1	-60.806
4056.1	-60.852
4056.1	-60.547
4056.2	-61.05
4056.2	-60.745
4056.2	-60.837
4056.2	-60.898
4056.2	-60.547
4056.3	-60.974
4056.3	-60.684
4056.3	-60.837
4056.3	-60.883
4056.3	-60.593
4056.4	-61.02
4056.4	-60.715
4056.4	-61.005
4056.4	-60.867
4056.4	-60.791
4056.5	-60.898
4056.5	-60.547
4056.5	-61.005
4056.5	-60.654
4056.5	-60.974
4056.6	-60.715
4056.6	-60.806
4056.6	-60.883
4056.6	-60.684
4056.6	-60.959
4056.7	-60.638
4056.7	-60.959
4056.7	-60.608
4056.7	-60.974
4056.7	-60.73
4056.8	-60.913
4056.8	-60.761
4056.8	-60.73
4056.8	-60.867
4056.8	-60.654
4056.9	-60.913
4056.9	-60.608
4056.9	-60.989
4056.9	-60.547
4056.9	-60.959
4057	-60.623
4057	-60.959
4057	-60.608
4057	-60.944
4057	-60.745
4057.1	-60.913
4057.1	-60.791
4057.1	-60.867
4057.1	-60.913
4057.1	-60.822
4057.2	-60.959
4057.2	-60.715
4057.2	-61.096
4057.2	-60.699
4057.2	-61.081
4057.3	-60.623
4057.3	-61.02
4057.3	-60.654
4057.3	-61.005
4057.3	-60.669
4057.4	-60.852
4057.4	-60.684
4057.4	-60.715
4057.4	-60.806
4057.4	-60.577
4057.5	-60.898
4057.5	-60.562
4057.5	-60.928
4057.5	-60.623
4057.5	-61.05
4057.6	-60.715
4057.6	-60.974
4057.6	-60.776
4057.6	-60.806
4057.6	-60.822
4057.7	-60.638
4057.7	-60.898
4057.7	-60.532
4057.7	-60.944
4057.7	-60.516
4057.8	-60.989
4057.8	-60.791
4057.8	-60.944
4057.8	-60.867
4057.8	-60.608
4057.9	-60.852
4057.9	-60.455
4057.9	-60.959
4057.9	-60.532
4057.9	-60.867
4058	-60.684
4058	-60.73
4058	-60.867
4058	-60.577
4058	-60.928
4058.1	-60.516
4058.1	-60.898
4058.1	-60.593
4058.1	-60.761
4058.1	-60.73
4058.2	-60.593
4058.2	-60.898
4058.2	-60.532
4058.2	-61.035
4058.2	-60.638
4058.3	-60.776
4058.3	-60.715
4058.3	-60.547
4058.3	-60.852
4058.3	-60.516
4058.4	-60.928
4058.4	-60.608
4058.4	-60.806
4058.4	-60.699
4058.4	-60.532
4058.5	-60.852
4058.5	-60.471
4058.5	-60.913
4058.5	-60.608
4058.5	-60.913
4058.6	-60.837
4058.6	-60.593
4058.6	-60.974
4058.6	-60.486
4058.6	-60.837
4058.7	-60.532
4058.7	-60.699
4058.7	-60.73
4058.7	-60.44
4058.7	-60.852
4058.8	-60.501
4058.8	-60.883
4058.8	-60.654
4058.8	-60.699
4058.8	-60.806
4058.9	-60.516
4058.9	-60.883
4058.9	-60.455
4058.9	-60.806
4058.9	-60.608
4059	-60.486
4059	-60.806
4059	-60.333
4059	-60.761
4059	-60.532
4059.1	-60.638
4059.1	-60.684
4059.1	-60.394
4059.1	-60.822
4059.1	-60.394
4059.2	-60.776
4059.2	-60.638
4059.2	-60.593
4059.2	-60.791
4059.2	-60.349
4059.3	-60.715
4059.3	-60.41
4059.3	-60.623
4059.3	-60.623
4059.3	-60.394
4059.4	-60.761
4059.4	-60.349
4059.4	-60.776
4059.4	-60.654
4059.4	-60.532
4059.5	-60.761
4059.5	-60.318
4059.5	-60.654
4059.5	-60.333
4059.5	-60.547
4059.6	-60.562
4059.6	-60.257
4059.6	-60.638
4059.6	-60.303
4059.6	-60.577
4059.7	-60.501
4059.7	-60.349
4059.7	-60.577
4059.7	-60.226
4059.7	-60.684
4059.8	-60.455
4059.8	-60.471
4059.8	-60.654
4059.8	-60.272
4059.8	-60.684
4059.9	-60.318
4059.9	-60.516
4059.9	-60.501
4059.9	-60.226
4059.9	-60.654
4060	-60.226
4060	-60.623
4060	-60.516
4060	-60.303
4060	-60.593
4060.1	-60.165
4060.1	-60.547
4060.1	-60.318
4060.1	-60.333
4060.1	-60.501
4060.2	-60.135
4060.2	-60.577
4060.2	-60.226
4060.2	-60.501
4060.2	-60.516
4060.3	-60.242
4060.3	-60.593
4060.3	-60.15
4060.3	-60.608
4060.3	-60.562
4060.4	-60.226
4060.4	-60.623
4060.4	-60.165
4060.4	-60.547
4060.4	-60.41
4060.5	-60.333
4060.5	-60.623
4060.5	-60.181
4060.5	-60.593
4060.5	-60.257
4060.6	-60.364
4060.6	-60.501
4060.6	-60.12
4060.6	-60.547
4060.6	-60.242
4060.7	-60.349
4060.7	-60.44
4060.7	-60.181
4060.7	-60.562
4060.7	-60.181
4060.8	-60.44
4060.8	-60.394
4060.8	-60.12
4060.8	-60.562
4060.8	-60.196
4060.9	-60.501
4060.9	-60.425
4060.9	-60.211
4060.9	-60.547
4060.9	-60.181
4061	-60.501
4061	-60.364
4061	-60.242
4061	-60.608
4061	-60.165
4061.1	-60.623
4061.1	-60.471
4061.1	-60.287
4061.1	-60.501
4061.1	-60.089
4061.2	-60.486
4061.2	-60.318
4061.2	-60.242
4061.2	-60.486
4061.2	-60.089
4061.3	-60.486
4061.3	-60.242
4061.3	-60.272
4061.3	-60.486
4061.3	-60.196
4061.4	-60.516
4061.4	-60.242
4061.4	-60.303
4061.4	-60.516
4061.4	-60.104
4061.5	-60.532
4061.5	-60.272
4061.5	-60.318
4061.5	-60.547
4061.5	-60.165
4061.6	-60.486
4061.6	-60.303
4061.6	-60.349
4061.6	-60.532
4061.6	-60.089
4061.7	-60.547
4061.7	-60.303
4061.7	-60.196
4061.7	-60.532
4061.7	-60.181
4061.8	-60.577
4061.8	-60.364
4061.8	-60.211
4061.8	-60.44
4061.8	-60.104
4061.9	-60.516
4061.9	-60.303
4061.9	-60.135
4061.9	-60.486
4061.9	-59.998
4062	-60.547
4062	-60.379
4062	-60.165
4062	-60.516
4062	-60.043
4062.1	-60.349
4062.1	-60.303
4062.1	-60.181
4062.1	-60.532
4062.1	-60.135
4062.2	-60.394
4062.2	-60.364
4062.2	-60.104
4062.2	-60.577
4062.2	-60.242
4062.3	-60.364
4062.3	-60.394
4062.3	-60.013
4062.3	-60.516
4062.3	-60.379
4062.4	-60.303
4062.4	-60.532
4062.4	-60.059
4062.4	-60.532
4062.4	-60.333
4062.5	-60.196
4062.5	-60.547
4062.5	-60.135
4062.5	-60.425
4062.5	-60.486
4062.6	-60.242
4062.6	-60.638
4062.6	-60.181
4062.6	-60.394
4062.6	-60.41
4062.7	-60.059
4062.7	-60.547
4062.7	-60.242
4062.7	-60.211
4062.7	-60.516
4062.8	-60.12
4062.8	-60.486
4062.8	-60.425
4062.8	-60.15
4062.8	-60.44
4062.9	-60.12
4062.9	-60.394
4062.9	-60.379
4062.9	-60.104
4062.9	-60.547
4063	-60.12
4063	-60.15
4063	-60.486
4063	-60.089
4063	-60.547
4063.1	-60.333
4063.1	-60.104
4063.1	-60.501
4063.1	-60.211
4063.1	-60.394
4063.2	-60.425
4063.2	-60.074
4063.2	-60.41
4063.2	-60.181
4063.2	-60.226
4063.3	-60.455
4063.3	-59.982
4063.3	-60.394
4063.3	-60.333
4063.3	-60.104
4063.4	-60.547
4063.4	-60.257
4063.4	-60.257
4063.4	-60.486
4063.4	-59.952
4063.5	-60.425
4063.5	-60.364
4063.5	-60.074
4063.5	-60.486
4063.5	-60.15
4063.6	-60.257
4063.6	-60.455
4063.6	-60.059
4063.6	-60.486
4063.6	-60.287
4063.7	-60.089
4063.7	-60.471
4063.7	-60.135
4063.7	-60.349
4063.7	-60.41
4063.8	-60.013
4063.8	-60.455
4063.8	-60.226
4063.8	-60.074
4063.8	-60.44
4063.9	-60.15
4063.9	-60.333
4063.9	-60.41
4063.9	-60.013
4063.9	-60.501
4064	-60.287
4064	-60.028
4064	-60.532
4064	-60.165
4064	-60.303
4064.1	-60.44
4064.1	-60.059
4064.1	-60.471
4064.1	-60.303
4064.1	-60.013
4064.2	-60.455
4064.2	-60.135
4064.2	-60.242
4064.2	-60.471
4064.2	-60.028
4064.3	-60.44
4064.3	-60.349
4064.3	-60.013
4064.3	-60.547
4064.3	-60.211
4064.4	-60.15
4064.4	-60.471
4064.4	-60.104
4064.4	-60.44
4064.4	-60.349
4064.5	-60.089
4064.5	-60.501
4064.5	-60.074
4064.5	-60.364
4064.5	-60.333
4064.6	-60.028
4064.6	-60.471
4064.6	-60.059
4064.6	-60.257
4064.6	-60.349
4064.7	-59.967
4064.7	-60.425
4064.7	-60.074
4064.7	-60.242
4064.7	-60.211
4064.8	-60.043
4064.8	-60.349
4064.8	-59.967
4064.8	-60.425
4064.8	-60.043
4064.9	-60.226
4064.9	-60.211
4064.9	-60.074
4064.9	-60.41
4064.9	-60.043
4065	-60.394
4065	-60.043
4065	-60.364
4065	-60.181
4065	-60.242
4065.1	-60.242
4065.1	-60.028
4065.1	-60.318
4065.1	-59.937
4065.1	-60.379
4065.2	-59.937
4065.2	-60.318
4065.2	-59.937
4065.2	-60.257
4065.2	-60.013
4065.3	-60.15
4065.3	-60.104
4065.3	-59.982
4065.3	-60.074
4065.3	-59.967
4065.4	-60.135
4065.4	-59.875
4065.4	-60.272
4065.4	-59.845
4065.4	-60.303
4065.5	-59.967
4065.5	-60.303
4065.5	-59.967
4065.5	-60.272
4065.5	-59.921
4065.6	-60.196
4065.6	-60.074
4065.6	-60.165
4065.6	-60.181
4065.6	-59.967
4065.7	-60.196
4065.7	-59.875
4065.7	-60.181
4065.7	-59.875
4065.7	-60.242
4065.8	-59.769
4065.8	-60.196
4065.8	-59.937
4065.8	-60.12
4065.8	-60.074
4065.9	-59.967
4065.9	-60.104
4065.9	-59.875
4065.9	-60.287
4065.9	-59.86
4066	-60.287
4066	-59.937
4066	-60.15
4066	-59.937
4066	-60.12
4066.1	-60.104
4066.1	-59.86
4066.1	-60.272
4066.1	-59.753
4066.1	-60.226
4066.2	-59.875
4066.2	-60.211
4066.2	-60.074
4066.2	-59.998
4066.2	-60.089
4066.3	-59.845
4066.3	-60.211
4066.3	-59.83
4066.3	-60.181
4066.3	-59.83
4066.4	-59.921
4066.4	-59.998
4066.4	-59.784
4066.4	-60.257
4066.4	-59.769
4066.5	-60.12
4066.5	-59.83
4066.5	-60.013
4066.5	-59.982
4066.5	-59.86
4066.6	-60.196
4066.6	-59.753
4066.6	-60.15
4066.6	-59.814
4066.6	-60.013
4066.7	-59.952
4066.7	-59.769
4066.7	-59.998
4066.7	-59.601
4066.7	-60.074
4066.8	-59.753
4066.8	-59.967
4066.8	-59.982
4066.8	-59.692
4066.8	-60.074
4066.9	-59.677
4066.9	-60.12
4066.9	-59.814
4066.9	-59.921
4066.9	-59.845
4067	-59.616
4067	-59.967
4067	-59.601
4067	-60.013
4067	-59.845
4067.1	-59.814
4067.1	-59.998
4067.1	-59.662
4067.1	-60.089
4067.1	-59.662
4067.2	-59.906
4067.2	-59.875
4067.2	-59.738
4067.2	-60.074
4067.2	-59.647
4067.3	-60.043
4067.3	-59.723
4067.3	-59.769
4067.3	-59.875
4067.3	-59.586
4067.4	-59.937
4067.4	-59.525
4067.4	-59.845
4067.4	-59.753
4067.4	-59.738
4067.5	-60.028
4067.5	-59.555
4067.5	-59.952
4067.5	-59.586
4067.5	-59.784
4067.6	-59.891
4067.6	-59.601
4067.6	-60.013
4067.6	-59.54
4067.6	-59.875
4067.7	-59.83
4067.7	-59.631
4067.7	-59.891
4067.7	-59.418
4067.7	-59.875
4067.8	-59.586
4067.8	-59.662
4067.8	-59.906
4067.8	-59.555
4067.8	-59.967
4067.9	-59.616
4067.9	-59.86
4067.9	-59.753
4067.9	-59.54
4067.9	-59.921
4068	-59.418
4068	-59.86
4068	-59.769
4068	-59.631
4068	-59.891
4068.1	-59.464
4068.1	-59.906
4068.1	-59.677
4068.1	-59.769
4068.1	-59.814
4068.2	-59.433
4068.2	-59.845
4068.2	-59.555
4068.2	-59.708
4068.2	-59.677
4068.3	-59.479
4068.3	-59.875
4068.3	-59.509
4068.3	-59.83
4068.3	-59.845
4068.4	-59.494
4068.4	-59.784
4068.4	-59.372
4068.4	-59.753
4068.4	-59.601
4068.5	-59.586
4068.5	-59.83
4068.5	-59.402
4068.5	-59.83
4068.5	-59.525
4068.6	-59.586
4068.6	-59.769
4068.6	-59.387
4068.6	-59.799
4068.6	-59.509
4068.7	-59.692
4068.7	-59.631
4068.7	-59.387
4068.7	-59.86
4068.7	-59.448
4068.8	-59.708
4068.8	-59.662
4068.8	-59.387
4068.8	-59.845
4068.8	-59.433
4068.9	-59.753
4068.9	-59.601
4068.9	-59.448
4068.9	-59.708
4068.9	-59.265
4069	-59.799
4069	-59.57
4069	-59.402
4069	-59.723
4069	-59.326
4069.1	-59.753
4069.1	-59.57
4069.1	-59.525
4069.1	-59.738
4069.1	-59.357
4069.2	-59.723
4069.2	-59.509
4069.2	-59.494
4069.2	-59.708
4069.2	-59.357
4069.3	-59.692
4069.3	-59.433
4069.3	-59.509
4069.3	-59.753
4069.3	-59.418
4069.4	-59.723
4069.4	-59.464
4069.4	-59.448
4069.4	-59.616
4069.4	-59.189
4069.5	-59.57
4069.5	-59.265
4069.5	-59.235
4069.5	-59.402
4069.5	-59.097
4069.6	-59.57
4069.6	-59.25
4069.6	-59.372
4069.6	-59.479
4069.6	-59.082
4069.7	-59.555
4069.7	-59.311
4069.7	-59.326
4069.7	-59.509
4069.7	-59.128
4069.8	-59.616
4069.8	-59.341
4069.8	-59.265
4069.8	-59.555
4069.8	-59.067
4069.9	-59.509
4069.9	-59.25
4069.9	-59.189
4069.9	-59.464
4069.9	-59.067
4070	-59.479
4070	-59.341
4070	-59.189
4070	-59.494
4070	-59.082
4070.1	-59.464
4070.1	-59.235
4070.1	-59.036
4070.1	-59.433
4070.1	-58.975
4070.2	-59.326
4070.2	-59.25
4070.2	-58.99
4070.2	-59.494
4070.2	-59.052
4070.3	-59.341
4070.3	-59.326
4070.3	-59.021
4070.3	-59.448
4070.3	-59.174
4070.4	-59.372
4070.4	-59.341
4070.4	-58.99
4070.4	-59.479
4070.4	-59.128
4070.5	-59.189
4070.5	-59.387
4070.5	-58.975
4070.5	-59.433
4070.5	-59.189
4070.6	-58.96
4070.6	-59.387
4070.6	-58.99
4070.6	-59.265
4070.6	-59.219
4070.7	-58.914
4070.7	-59.296
4070.7	-58.96
4070.7	-59.219
4070.7	-59.28
4070.8	-58.914
4070.8	-59.311
4070.8	-59.006
4070.8	-59.128
4070.8	-59.341
4070.9	-58.899
4070.9	-59.341
4070.9	-59.128
4070.9	-58.929
4070.9	-59.28
4071	-58.868
4071	-59.189
4071	-59.128
4071	-58.823
4071	-59.326
4071.1	-59.006
4071.1	-59.036
4071.1	-59.25
4071.1	-58.884
4071.1	-59.28
4071.2	-58.99
4071.2	-58.945
4071.2	-59.311
4071.2	-58.868
4071.2	-59.204
4071.3	-59.082
4071.3	-58.807
4071.3	-59.265
4071.3	-58.929
4071.3	-59.113
4071.4	-59.128
4071.4	-58.792
4071.4	-59.174
4071.4	-59.006
4071.4	-58.868
4071.5	-59.143
4071.5	-58.746
4071.5	-59.067
4071.5	-59.128
4071.5	-58.762
4071.6	-59.25
4071.6	-58.929
4071.6	-58.777
4071.6	-59.189
4071.6	-58.731
4071.7	-59.082
4071.7	-59.082
4071.7	-58.701
4071.7	-59.082
4071.7	-58.899
4071.8	-58.899
4071.8	-59.097
4071.8	-58.716
4071.8	-59.036
4071.8	-58.945
4071.9	-58.746
4071.9	-59.174
4071.9	-58.807
4071.9	-58.792
4071.9	-58.99
4072	-58.578
4072	-58.99
4072	-58.929
4072	-58.609
4072	-59.143
4072.1	-58.777
4072.1	-58.853
4072.1	-59.158
4072.1	-58.701
4072.1	-59.067
4072.2	-58.96
4072.2	-58.533
4072.2	-58.99
4072.2	-58.716
4072.2	-58.655
4072.3	-59.036
4072.3	-58.609
4072.3	-58.853
4072.3	-58.975
4072.3	-58.67
4072.4	-59.036
4072.4	-58.792
4072.4	-58.655
4072.4	-58.96
4072.4	-58.67
4072.5	-58.899
4072.5	-58.945
4072.5	-58.517
4072.5	-58.99
4072.5	-58.838
4072.6	-58.64
4072.6	-59.097
4072.6	-58.655
4072.6	-58.701
4072.6	-58.899
4072.7	-58.502
4072.7	-58.914
4072.7	-58.853
4072.7	-58.548
4072.7	-59.036
4072.8	-58.685
4072.8	-58.823
4072.8	-59.021
4072.8	-58.563
4072.8	-59.036
4072.9	-58.746
4072.9	-58.655
4072.9	-59.021
4072.9	-58.563
4072.9	-58.975
4073	-58.762
4073	-58.701
4073	-58.99
4073	-58.655
4073	-59.006
4073.1	-58.731
4073.1	-58.899
4073.1	-58.792
4073.1	-58.64
4073.1	-58.945
4073.2	-58.624
4073.2	-59.036
4073.2	-58.685
4073.2	-58.945
4073.2	-58.838
4073.3	-58.777
4073.3	-58.899
4073.3	-58.594
4073.3	-58.945
4073.3	-58.441
4073.4	-58.914
4073.4	-58.578
4073.4	-58.853
4073.4	-58.685
4073.4	-58.792
4073.5	-58.762
4073.5	-58.746
4073.5	-58.853
4073.5	-58.563
4073.5	-58.945
4073.6	-58.502
4073.6	-58.884
4073.6	-58.548
4073.6	-58.975
4073.6	-58.563
4073.7	-58.96
4073.7	-58.609
4073.7	-58.868
4073.7	-58.701
4073.7	-58.823
4073.8	-58.792
4073.8	-58.762
4073.8	-58.746
4073.8	-58.64
4073.8	-58.823
4073.9	-58.517
4073.9	-58.853
4073.9	-58.533
4073.9	-58.884
4073.9	-58.533
4074	-59.021
4074	-58.67
4074	-58.899
4074	-58.701
4074	-58.792
4074.1	-58.731
4074.1	-58.701
4074.1	-58.807
4074.1	-58.563
4074.1	-58.929
4074.2	-58.533
4074.2	-59.036
4074.2	-58.594
4074.2	-58.945
4074.2	-58.64
4074.3	-58.762
4074.3	-58.762
4074.3	-58.731
4074.3	-58.884
4074.3	-58.594
4074.4	-58.914
4074.4	-58.487
4074.4	-58.914
4074.4	-58.548
4074.4	-58.731
4074.5	-58.594
4074.5	-58.578
4074.5	-58.792
4074.5	-58.578
4074.5	-58.975
4074.6	-58.563
4074.6	-58.914
4074.6	-58.594
4074.6	-58.701
4074.6	-58.67
4074.7	-58.472
4074.7	-58.838
4074.7	-58.426
4074.7	-58.853
4074.7	-58.487
4074.8	-58.807
4074.8	-58.609
4074.8	-58.517
4074.8	-58.701
4074.8	-58.365
4074.9	-58.807
4074.9	-58.456
4074.9	-58.807
4074.9	-58.624
4074.9	-58.64
4075	-58.685
4075	-58.365
4075	-58.777
4075	-58.304
4075	-58.716
4075.1	-58.578
4075.1	-58.548
4075.1	-58.746
4075.1	-58.426
4075.1	-58.792
4075.2	-58.426
4075.2	-58.746
4075.2	-58.517
4075.2	-58.563
4075.2	-58.746
4075.3	-58.35
4075.3	-58.807
4075.3	-58.441
4075.3	-58.67
4075.3	-58.624
4075.4	-58.38
4075.4	-58.731
4075.4	-58.304
4075.4	-58.701
4075.4	-58.487
4075.5	-58.594
4075.5	-58.563
4075.5	-58.273
4075.5	-58.655
4075.5	-58.182
4075.6	-58.64
4075.6	-58.456
4075.6	-58.395
4075.6	-58.594
4075.6	-58.243
4075.7	-58.563
4075.7	-58.273
4075.7	-58.563
4075.7	-58.441
4075.7	-58.243
4075.8	-58.701
4075.8	-58.197
4075.8	-58.609
4075.8	-58.38
4075.8	-58.395
4075.9	-58.548
4075.9	-58.212
4075.9	-58.578
4075.9	-58.304
4075.9	-58.64
4076	-58.502
4076	-58.319
4076	-58.624
4076	-58.151
4076	-58.548
4076.1	-58.365
4076.1	-58.411
4076.1	-58.578
4076.1	-58.136
4076.1	-58.609
4076.2	-58.273
4076.2	-58.517
4076.2	-58.487
4076.2	-58.212
4076.2	-58.502
4076.3	-58.075
4076.3	-58.517
4076.3	-58.365
4076.3	-58.289
4076.3	-58.67
4076.4	-58.105
4076.4	-58.624
4076.4	-58.334
4076.4	-58.411
4076.4	-58.487
4076.5	-58.182
4076.5	-58.533
4076.5	-58.197
4076.5	-58.502
4076.5	-58.411
4076.6	-58.212
4076.6	-58.517
4076.6	-58.06
4076.6	-58.517
4076.6	-58.273
4076.7	-58.212
4076.7	-58.487
4076.7	-58.075
4076.7	-58.548
4076.7	-58.273
4076.8	-58.365
4076.8	-58.411
4076.8	-58.06
4076.8	-58.441
4076.8	-58.182
4076.9	-58.426
4076.9	-58.334
4076.9	-58.105
4076.9	-58.472
4076.9	-58.029
4077	-58.426
4077	-58.334
4077	-58.151
4077	-58.517
4077	-58.09
4077.1	-58.487
4077.1	-58.319
4077.1	-58.304
4077.1	-58.426
4077.1	-58.044
4077.2	-58.502
4077.2	-58.136
4077.2	-58.334
4077.2	-58.426
4077.2	-58.014
4077.3	-58.411
4077.3	-58.06
4077.3	-58.197
4077.3	-58.289
4077.3	-58.151
4077.4	-58.35
4077.4	-57.983
4077.4	-58.289
4077.4	-58.228
4077.4	-58.044
4077.5	-58.456
4077.5	-58.06
4077.5	-58.38
4077.5	-58.166
4077.5	-58.105
4077.6	-58.426
4077.6	-58.075
4077.6	-58.426
4077.6	-58.197
4077.6	-58.09
4077.7	-58.365
4077.7	-57.968
4077.7	-58.395
4077.7	-58.197
4077.7	-58.105
4077.8	-58.35
4077.8	-57.953
4077.8	-58.441
4077.8	-58.197
4077.8	-58.258
4077.9	-58.426
4077.9	-57.938
4077.9	-58.334
4077.9	-58.166
4077.9	-58.121
4078	-58.365
4078	-57.907
4078	-58.319
4078	-58.105
4078	-58.151
4078.1	-58.289
4078.1	-57.907
4078.1	-58.304
4078.1	-57.968
4078.1	-58.075
4078.2	-58.289
4078.2	-57.922
4078.2	-58.319
4078.2	-58.014
4078.2	-58.182
4078.3	-58.365
4078.3	-57.999
4078.3	-58.395
4078.3	-58.06
4078.3	-58.029
4078.4	-58.273
4078.4	-57.907
4078.4	-58.334
4078.4	-58.09
4078.4	-57.999
4078.5	-58.258
4078.5	-57.877
4078.5	-58.35
4078.5	-58.121
4078.5	-57.999
4078.6	-58.243
4078.6	-57.785
4078.6	-58.319
4078.6	-58.243
4078.6	-57.953
4078.7	-58.304
4078.7	-57.861
4078.7	-58.197
4078.7	-58.105
4078.7	-57.983
4078.8	-58.334
4078.8	-57.922
4078.8	-58.197
4078.8	-58.151
4078.8	-57.999
4078.9	-58.441
4078.9	-57.999
4078.9	-58.243
4078.9	-58.228
4078.9	-57.922
4079	-58.365
4079	-58.105
4079	-58.121
4079	-58.258
4079	-57.892
4079.1	-58.365
4079.1	-58.182
4079.1	-58.09
4079.1	-58.334
4079.1	-57.877
4079.2	-58.304
4079.2	-58.182
4079.2	-57.983
4079.2	-58.38
4079.2	-57.892
4079.3	-58.121
4079.3	-58.151
4079.3	-57.785
4079.3	-58.273
4079.3	-58.014
4079.4	-58.075
4079.4	-58.212
4079.4	-57.877
4079.4	-58.35
4079.4	-58.09
4079.5	-57.922
4079.5	-58.212
4079.5	-57.831
4079.5	-58.212
4079.5	-58.151
4079.6	-57.877
4079.6	-58.228
4079.6	-57.892
4079.6	-57.968
4079.6	-58.243
4079.7	-57.861
4079.7	-58.304
4079.7	-58.044
4079.7	-57.846
4079.7	-58.197
4079.8	-57.785
4079.8	-58.121
4079.8	-58.105
4079.8	-57.709
4079.8	-58.09
4079.9	-57.861
4079.9	-57.922
4079.9	-58.121
4079.9	-57.709
4079.9	-58.09
4080	-58.044
4080	-57.8
4080	-58.258
4080	-57.907
4080	-57.938
4080.1	-58.09
4080.1	-57.663
4080.1	-58.075
4080.1	-57.938
4080.1	-57.724
4080.2	-58.105
4080.2	-57.709
4080.2	-57.938
4080.2	-58.06
4080.2	-57.724
4080.3	-58.166
4080.3	-57.892
4080.3	-57.739
4080.3	-58.105
4080.3	-57.831
4080.4	-58.029
4080.4	-58.029
4080.4	-57.663
4080.4	-58.105
4080.4	-57.846
4080.5	-57.755
4080.5	-58.182
4080.5	-57.755
4080.5	-57.938
4080.5	-58.029
4080.6	-57.678
4080.6	-58.06
4080.6	-57.785
4080.6	-57.632
4080.6	-58.029
4080.7	-57.709
4080.7	-57.953
4080.7	-58.014
4080.7	-57.678
4080.7	-58.029
4080.8	-57.831
4080.8	-57.663
4080.8	-58.06
4080.8	-57.709
4080.8	-57.755
4080.9	-58.044
4080.9	-57.602
4080.9	-57.999
4080.9	-57.922
4080.9	-57.632
4081	-58.075
4081	-57.663
4081	-57.678
4081	-57.983
4081	-57.571
4081.1	-57.938
4081.1	-57.861
4081.1	-57.693
4081.1	-57.968
4081.1	-57.678
4081.2	-57.846
4081.2	-57.831
4081.2	-57.48
4081.2	-57.892
4081.2	-57.587
4081.3	-57.785
4081.3	-57.907
4081.3	-57.556
4081.3	-58.014
4081.3	-57.678
4081.4	-57.892
4081.4	-57.892
4081.4	-57.556
4081.4	-57.953
4081.4	-57.495
4081.5	-57.877
4081.5	-57.739
4081.5	-57.77
4081.5	-57.938
4081.5	-57.632
4081.6	-58.014
4081.6	-57.495
4081.6	-57.907
4081.6	-57.663
4081.6	-57.846
4081.7	-57.8
4081.7	-57.632
4081.7	-57.816
4081.7	-57.434
4081.7	-57.846
4081.8	-57.434
4081.8	-57.846
4081.8	-57.556
4081.8	-57.846
4081.8	-57.632
4081.9	-57.755
4081.9	-57.755
4081.9	-57.678
4081.9	-57.755
4081.9	-57.541
4082	-57.77
4082	-57.495
4082	-57.846
4082	-57.51
4082	-57.831
4082.1	-57.51
4082.1	-57.922
4082.1	-57.571
4082.1	-57.938
4082.1	-57.648
4082.2	-57.831
4082.2	-57.739
4082.2	-57.739
4082.2	-57.693
4082.2	-57.556
4082.3	-57.724
4082.3	-57.465
4082.3	-57.755
4082.3	-57.465
4082.3	-57.892
4082.4	-57.419
4082.4	-57.831
4082.4	-57.465
4082.4	-57.785
4082.4	-57.556
4082.5	-57.709
4082.5	-57.663
4082.5	-57.617
4082.5	-57.693
4082.5	-57.449
4082.6	-57.739
4082.6	-57.358
4082.6	-57.724
4082.6	-57.327
4082.6	-57.693
4082.7	-57.526
4082.7	-57.678
4082.7	-57.693
4082.7	-57.571
4082.7	-57.785
4082.8	-57.312
4082.8	-57.816
4082.8	-57.343
4082.8	-57.755
4082.8	-57.495
4082.9	-57.541
4082.9	-57.693
4082.9	-57.51
4082.9	-57.785
4082.9	-57.388
4083	-57.77
4083	-57.312
4083	-57.632
4083	-57.51
4083	-57.526
4083.1	-57.724
4083.1	-57.373
4083.1	-57.739
4083.1	-57.343
4083.1	-57.724
4083.2	-57.526
4083.2	-57.587
4083.2	-57.632
4083.2	-57.327
4083.2	-57.739
4083.3	-57.327
4083.3	-57.739
4083.3	-57.465
4083.3	-57.526
4083.3	-57.587
4083.4	-57.312
4083.4	-57.632
4083.4	-57.266
4083.4	-57.709
4083.4	-57.358
4083.5	-57.51
4083.5	-57.556
4083.5	-57.251
4083.5	-57.648
4083.5	-57.236
4083.6	-57.541
4083.6	-57.358
4083.6	-57.434
4083.6	-57.48
4083.6	-57.236
4083.7	-57.648
4083.7	-57.159
4083.7	-57.602
4083.7	-57.388
4083.7	-57.327
4083.8	-57.526
4083.8	-57.129
4083.8	-57.495
4083.8	-57.22
4083.8	-57.541
4083.9	-57.449
4083.9	-57.22
4083.9	-57.541
4083.9	-57.037
4083.9	-57.541
4084	-57.327
4084	-57.373
4084	-57.404
4084	-57.114
4084	-57.51
4084.1	-57.144
4084.1	-57.541
4084.1	-57.297
4084.1	-57.236
4084.1	-57.434
4084.2	-57.098
4084.2	-57.587
4084.2	-57.312
4084.2	-57.419
4084.2	-57.404
4084.3	-57.053
4084.3	-57.571
4084.3	-57.159
4084.3	-57.495
4084.3	-57.465
4084.4	-57.159
4084.4	-57.388
4084.4	-57.022
4084.4	-57.495
4084.4	-57.19
4084.5	-57.327
4084.5	-57.327
4084.5	-56.976
4084.5	-57.51
4084.5	-57.114
4084.6	-57.404
4084.6	-57.297
4084.6	-57.083
4084.6	-57.388
4084.6	-57.007
4084.7	-57.495
4084.7	-57.205
4084.7	-57.19
4084.7	-57.343
4084.7	-56.946
4084.8	-57.541
4084.8	-57.159
4084.8	-57.343
4084.8	-57.358
4084.8	-56.992
4084.9	-57.388
4084.9	-57.053
4084.9	-57.343
4084.9	-57.19
4084.9	-57.068
4085	-57.343
4085	-56.992
4085	-57.327
4085	-57.068
4085	-57.175
4085.1	-57.358
4085.1	-56.976
4085.1	-57.495
4085.1	-57.129
4085.1	-57.251
4085.2	-57.251
4085.2	-56.992
4085.2	-57.343
4085.2	-56.976
4085.2	-57.297
4085.3	-57.19
4085.3	-57.007
4085.3	-57.297
4085.3	-56.87
4085.3	-57.48
4085.4	-57.205
4085.4	-57.022
4085.4	-57.236
4085.4	-56.9
4085.4	-57.297
4085.5	-57.068
4085.5	-57.205
4085.5	-57.22
4085.5	-56.885
4085.5	-57.281
4085.6	-57.007
4085.6	-57.159
4085.6	-57.236
4085.6	-56.9
4085.6	-57.281
4085.7	-56.931
4085.7	-57.205
4085.7	-57.144
4085.7	-56.885
4085.7	-57.327
4085.8	-56.808
4085.8	-57.144
4085.8	-57.098
4085.8	-56.976
4085.8	-57.297
4085.9	-56.915
4085.9	-57.175
4085.9	-57.083
4085.9	-56.9
4085.9	-57.205
4086	-56.778
4086	-57.159
4086	-56.87
4086	-56.839
4086	-57.22
4086.1	-56.793
4086.1	-57.205
4086.1	-57.007
4086.1	-56.87
4086.1	-57.114
4086.2	-56.778
4086.2	-57.114
4086.2	-56.885
4086.2	-56.808
4086.2	-57.037
4086.3	-56.732
4086.3	-57.144
4086.3	-56.854
4086.3	-56.793
4086.3	-57.098
4086.4	-56.641
4086.4	-57.144
4086.4	-56.946
4086.4	-56.885
4086.4	-57.144
4086.5	-56.747
4086.5	-57.144
4086.5	-56.976
4086.5	-56.839
4086.5	-57.083
4086.6	-56.717
4086.6	-57.144
4086.6	-56.961
4086.6	-56.839
4086.6	-57.129
4086.7	-56.625
4086.7	-57.098
4086.7	-56.915
4086.7	-56.686
4086.7	-57.068
4086.8	-56.671
4086.8	-57.022
4086.8	-56.885
4086.8	-56.778
4086.8	-57.129
4086.9	-56.702
4086.9	-57.037
4086.9	-56.87
4086.9	-56.702
4086.9	-57.053
4087	-56.656
4087	-57.053
4087	-57.022
4087	-56.702
4087	-57.083
4087.1	-56.732
4087.1	-56.931
4087.1	-56.976
4087.1	-56.641
4087.1	-57.144
4087.2	-56.778
4087.2	-56.9
4087.2	-57.022
4087.2	-56.671
4087.2	-57.083
4087.3	-56.778
4087.3	-56.732
4087.3	-56.992
4087.3	-56.595
4087.3	-57.022
4087.4	-56.793
4087.4	-56.702
4087.4	-56.976
4087.4	-56.564
4087.4	-56.931
4087.5	-56.87
4087.5	-56.564
4087.5	-56.976
4087.5	-56.656
4087.5	-56.839
4087.6	-56.915
4087.6	-56.671
4087.6	-57.053
4087.6	-56.747
4087.6	-56.686
4087.7	-56.961
4087.7	-56.549
4087.7	-56.992
4087.7	-56.824
4087.7	-56.641
4087.8	-56.992
4087.8	-56.61
4087.8	-56.9
4087.8	-56.9
4087.8	-56.656
4087.9	-57.053
4087.9	-56.625
4087.9	-56.778
4087.9	-56.854
4087.9	-56.381
4088	-56.915
4088	-56.686
4088	-56.534
4088	-56.931
4088	-56.503
4088.1	-56.778
4088.1	-56.824
4088.1	-56.458
4088.1	-56.931
4088.1	-56.641
4088.2	-56.641
4088.2	-56.854
4088.2	-56.473
4088.2	-56.87
4088.2	-56.671
4088.3	-56.549
4088.3	-56.992
4088.3	-56.519
4088.3	-56.686
4088.3	-56.763
4088.4	-56.366
4088.4	-56.824
4088.4	-56.58
4088.4	-56.534
4088.4	-56.854
4088.5	-56.458
4088.5	-56.763
4088.5	-56.824
4088.5	-56.442
4088.5	-56.9
4088.6	-56.564
4088.6	-56.488
4088.6	-56.87
4088.6	-56.366
4088.6	-56.671
4088.7	-56.641
4088.7	-56.274
4088.7	-56.717
4088.7	-56.519
4088.7	-56.549
4088.8	-56.839
4088.8	-56.381
4088.8	-56.824
4088.8	-56.717
4088.8	-56.396
4088.9	-56.854
4088.9	-56.58
4088.9	-56.381
4088.9	-56.702
4088.9	-56.259
4089	-56.61
4089	-56.686
4089	-56.305
4089	-56.717
4089	-56.412
4089.1	-56.366
4089.1	-56.717
4089.1	-56.32
4089.1	-56.671
4089.1	-56.686
4089.2	-56.259
4089.2	-56.824
4089.2	-56.595
4089.2	-56.381
4089.2	-56.87
4089.3	-56.473
4089.3	-56.564
4089.3	-56.839
4089.3	-56.335
4089.3	-56.747
4089.4	-56.564
4089.4	-56.29
4089.4	-56.747
4089.4	-56.396
4089.4	-56.58
4089.5	-56.656
4089.5	-56.244
4089.5	-56.686
4089.5	-56.473
4089.5	-56.503
4089.6	-56.671
4089.6	-56.259
4089.6	-56.702
4089.6	-56.473
4089.6	-56.549
4089.7	-56.732
4089.7	-56.396
4089.7	-56.778
4089.7	-56.396
4089.7	-56.564
4089.8	-56.564
4089.8	-56.351
4089.8	-56.641
4089.8	-56.198
4089.8	-56.656
4089.9	-56.305
4089.9	-56.58
4089.9	-56.488
4089.9	-56.32
4089.9	-56.488
4090	-56.137
4090	-56.549
4090	-56.168
4090	-56.61
4090	-56.305
4090.1	-56.564
4090.1	-56.351
4090.1	-56.396
4090.1	-56.442
4090.1	-56.244
4090.2	-56.442
4090.2	-56.107
4090.2	-56.458
4090.2	-56.122
4090.2	-56.58
4090.3	-56.244
4090.3	-56.58
4090.3	-56.305
4090.3	-56.58
4090.3	-56.427
4090.4	-56.488
4090.4	-56.534
4090.4	-56.488
4090.4	-56.549
4090.4	-56.335
4090.5	-56.61
4090.5	-56.29
4090.5	-56.549
4090.5	-56.198
4090.5	-56.534
4090.6	-56.152
4090.6	-56.534
4090.6	-56.168
4090.6	-56.473
4090.6	-56.213
4090.7	-56.412
4090.7	-56.351
4090.7	-56.412
4090.7	-56.396
4090.7	-56.152
4090.8	-56.519
4090.8	-56.076
4090.8	-56.519
4090.8	-56.122
4090.8	-56.442
4090.9	-56.076
4090.9	-56.381
4090.9	-56.168
4090.9	-56.274
4090.9	-56.274
4091	-56.107
4091	-56.351
4091	-55.984
4091	-56.458
4091	-56.061
4091.1	-56.442
4091.1	-56.168
4091.1	-56.305
4091.1	-56.152
4091.1	-56.122
4091.2	-56.396
4091.2	-56.015
4091.2	-56.381
4091.2	-55.984
4091.2	-56.32
4091.3	-56.107
4091.3	-56.274
4091.3	-56.259
4091.3	-56.03
4091.3	-56.335
4091.4	-55.878
4091.4	-56.29
4091.4	-55.984
4091.4	-56.213
4091.4	-56.091
4091.5	-56.107
4091.5	-56.274
4091.5	-55.954
4091.5	-56.351
4091.5	-55.923
4091.6	-56.213
4091.6	-55.969
4091.6	-56
4091.6	-56.183
4091.6	-55.878
4091.7	-56.29
4091.7	-55.893
4091.7	-56.274
4091.7	-56.015
4091.7	-56.076
4091.8	-56.137
4091.8	-55.878
4091.8	-56.259
4091.8	-55.817
4091.8	-56.229
4091.9	-56.091
4091.9	-56.091
4091.9	-56.244
4091.9	-55.908
4091.9	-56.244
4092	-55.878
4092	-56.198
4092	-56.061
4092	-55.969
4092	-56.229
4092.1	-55.847
4092.1	-56.274
4092.1	-56.015
4092.1	-56.183
4092.1	-56.076
4092.2	-56
4092.2	-56.168
4092.2	-55.756
4092.2	-56.244
4092.2	-55.969
4092.3	-56.046
4092.3	-56.137
4092.3	-55.771
4092.3	-56.137
4092.3	-55.862
4092.4	-56.046
4092.4	-55.984
4092.4	-55.893
4092.4	-56.091
4092.4	-55.771
4092.5	-56.229
4092.5	-55.969
4092.5	-56.046
4092.5	-56.122
4092.5	-55.801
4092.6	-56.152
4092.6	-55.786
4092.6	-56.122
4092.6	-56.015
4092.6	-55.878
4092.7	-56.091
4092.7	-55.695
4092.7	-56.152
4092.7	-55.817
4092.7	-55.969
4092.8	-55.939
4092.8	-55.649
4092.8	-56.046
4092.8	-55.725
4092.8	-56.03
4092.9	-55.939
4092.9	-55.771
4092.9	-56.046
4092.9	-55.725
4092.9	-56.122
4093	-55.832
4093	-55.923
4093	-56.046
4093	-55.695
4093	-56.107
4093.1	-55.771
4093.1	-56.03
4093.1	-55.954
4093.1	-55.695
4093.1	-56
4093.2	-55.618
4093.2	-56.107
4093.2	-55.893
4093.2	-55.74
4093.2	-56.015
4093.3	-55.573
4093.3	-56.03
4093.3	-55.786
4093.3	-55.832
4093.3	-56.046
4093.4	-55.527
4093.4	-56
4093.4	-55.649
4093.4	-55.862
4093.4	-55.817
4093.5	-55.557
4093.5	-55.893
4093.5	-55.496
4093.5	-55.923
4093.5	-55.679
4093.6	-55.695
4093.6	-55.954
4093.6	-55.481
4093.6	-56
4093.6	-55.725
4093.7	-55.725
4093.7	-55.908
4093.7	-55.496
4093.7	-55.893
4093.7	-55.618
4093.8	-55.756
4093.8	-55.74
4093.8	-55.466
4093.8	-55.847
4093.8	-55.42
4093.9	-55.771
4093.9	-55.725
4093.9	-55.42
4093.9	-55.771
4093.9	-55.45
4094	-55.725
4094	-55.634
4094	-55.573
4094	-55.801
4094	-55.45
4094.1	-55.832
4094.1	-55.573
4094.1	-55.588
4094.1	-55.817
4094.1	-55.313
4094.2	-55.786
4094.2	-55.511
4094.2	-55.527
4094.2	-55.756
4094.2	-55.328
4094.3	-55.786
4094.3	-55.45
4094.3	-55.496
4094.3	-55.603
4094.3	-55.313
4094.4	-55.71
4094.4	-55.359
4094.4	-55.542
4094.4	-55.542
4094.4	-55.252
4094.5	-55.786
4094.5	-55.42
4094.5	-55.649
4094.5	-55.679
4094.5	-55.267
4094.6	-55.71
4094.6	-55.405
4094.6	-55.573
4094.6	-55.573
4094.6	-55.298
4094.7	-55.603
4094.7	-55.206
4094.7	-55.618
4094.7	-55.496
4094.7	-55.206
4094.8	-55.649
4094.8	-55.206
4094.8	-55.542
4094.8	-55.527
4094.8	-55.222
4094.9	-55.634
4094.9	-55.252
4094.9	-55.511
4094.9	-55.405
4094.9	-55.206
4095	-55.603
4095	-55.161
4095	-55.405
4095	-55.435
4095	-55.099
4095.1	-55.496
4095.1	-55.252
4095.1	-55.374
4095.1	-55.344
4095.1	-54.993
4095.2	-55.42
4095.2	-55.069
4095.2	-55.237
4095.2	-55.313
4095.2	-55.008
4095.3	-55.42
4095.3	-55.054
4095.3	-55.13
4095.3	-55.237
4095.3	-54.947
4095.4	-55.344
4095.4	-55.023
4095.4	-55.084
4095.4	-55.252
4095.4	-54.855
4095.5	-55.298
4095.5	-54.993
4095.5	-54.916
4095.5	-55.237
4095.5	-54.764
4095.6	-55.191
4095.6	-55.069
4095.6	-54.916
4095.6	-55.328
4095.6	-54.886
4095.7	-55.206
4095.7	-55.161
4095.7	-54.779
4095.7	-55.206
4095.7	-54.794
4095.8	-54.947
4095.8	-55.069
4095.8	-54.657
4095.8	-55.115
4095.8	-54.855
4095.9	-54.855
4095.9	-55.038
4095.9	-54.657
4095.9	-55.069
4095.9	-54.855
4096	-54.718
4096	-55.084
4096	-54.642
4096	-55.023
4096	-55.023
4096.1	-54.642
4096.1	-54.977
4096.1	-54.672
4096.1	-54.794
4096.1	-54.932
4096.2	-54.657
4096.2	-55.038
4096.2	-54.718
4096.2	-54.657
4096.2	-54.977
4096.3	-54.581
4096.3	-54.932
4096.3	-54.901
4096.3	-54.504
4096.3	-54.947
4096.4	-54.642
4096.4	-54.733
4096.4	-54.947
4096.4	-54.55
4096.4	-54.916
4096.5	-54.733
4096.5	-54.626
4096.5	-54.993
4096.5	-54.596
4096.5	-54.81
4096.6	-54.733
4096.6	-54.459
4096.6	-54.947
4096.6	-54.688
4096.6	-54.581
4096.7	-54.871
4096.7	-54.367
4096.7	-54.733
4096.7	-54.672
4096.7	-54.413
4096.8	-54.871
4096.8	-54.55
4096.8	-54.596
4096.8	-54.886
4096.8	-54.489
4096.9	-54.901
4096.9	-54.688
4096.9	-54.367
4096.9	-54.749
4096.9	-54.413
4097	-54.504
4097	-54.749
4097	-54.306
4097	-54.688
4097	-54.611
4097.1	-54.337
4097.1	-54.794
4097.1	-54.459
4097.1	-54.489
4097.1	-54.718
4097.2	-54.199
4097.2	-54.733
4097.2	-54.657
4097.2	-54.291
4097.2	-54.733
4097.3	-54.352
4097.3	-54.306
4097.3	-54.596
4097.3	-54.138
4097.3	-54.474
4097.4	-54.474
4097.4	-54.062
4097.4	-54.611
4097.4	-54.398
4097.4	-54.26
4097.5	-54.565
4097.5	-54.184
4097.5	-54.474
4097.5	-54.459
4097.5	-54.153
4097.6	-54.611
4097.6	-54.352
4097.6	-54.184
4097.6	-54.626
4097.6	-54.26
4097.7	-54.489
4097.7	-54.535
4097.7	-54.031
4097.7	-54.428
4097.7	-54.26
4097.8	-54.123
4097.8	-54.489
4097.8	-54.123
4097.8	-54.367
4097.8	-54.306
4097.9	-54.062
4097.9	-54.535
4097.9	-54.184
4097.9	-54.245
4097.9	-54.306
4098	-53.909
4098	-54.367
4098	-54.016
4098	-54.291
4098	-54.214
4098.1	-53.94
4098.1	-54.276
4098.1	-53.925
4098.1	-54.382
4098.1	-54.108
4098.2	-54.245
4098.2	-54.26
4098.2	-53.955
4098.2	-54.306
4098.2	-53.879
4098.3	-54.321
4098.3	-53.955
4098.3	-54.108
4098.3	-54.092
4098.3	-53.955
4098.4	-54.153
4098.4	-53.802
4098.4	-54.184
4098.4	-53.802
4098.4	-54.153
4098.5	-53.879
4098.5	-54.077
4098.5	-53.94
4098.5	-54.001
4098.5	-53.986
4098.6	-53.833
4098.6	-54.062
4098.6	-53.711
4098.6	-54.001
4098.6	-53.726
4098.7	-54.092
4098.7	-53.711
4098.7	-54.062
4098.7	-53.696
4098.7	-53.955
4098.8	-53.696
4098.8	-53.909
4098.8	-53.757
4098.8	-53.818
4098.8	-53.787
4098.9	-53.635
4098.9	-53.818
4098.9	-53.574
4098.9	-53.909
4098.9	-53.513
4099	-53.909
4099	-53.436
4099	-53.802
4099	-53.574
4099	-53.802
4099.1	-53.604
4099.1	-53.696
4099.1	-53.665
4099.1	-53.528
4099.1	-53.787
4099.2	-53.436
4099.2	-53.818
4099.2	-53.375
4099.2	-53.802
4099.2	-53.452
4099.3	-53.757
4099.3	-53.589
4099.3	-53.65
4099.3	-53.665
4099.3	-53.574
4099.4	-53.741
4099.4	-53.406
4099.4	-53.802
4099.4	-53.329
4099.4	-53.65
4099.5	-53.375
4099.5	-53.452
4099.5	-53.528
4099.5	-53.284
4099.5	-53.589
4099.6	-53.192
4099.6	-53.635
4099.6	-53.299
4099.6	-53.497
4099.6	-53.391
4099.7	-53.314
4099.7	-53.497
4099.7	-53.07
4099.7	-53.589
4099.7	-53.07
4099.8	-53.452
4099.8	-53.238
4099.8	-53.238
4099.8	-53.391
4099.8	-53.07
4099.9	-53.406
4099.9	-53.055
4099.9	-53.436
4099.9	-53.223
4099.9	-53.238
4100	-53.314
4100	-52.994
4100	-53.406
4100	-52.994
4100	-53.375
4100.1	-53.131
4100.1	-53.131
4100.1	-53.268
4100.1	-52.887
4100.1	-53.375
4100.2	-52.902
4100.2	-53.223
4100.2	-53.07
4100.2	-52.979
4100.2	-53.268
4100.3	-52.795
4100.3	-53.207
4100.3	-52.933
4100.3	-53.055
4100.3	-53.177
4100.4	-52.826
4100.4	-53.116
4100.4	-52.643
4100.4	-53.131
4100.4	-52.872
4100.5	-52.963
4100.5	-53.055
4100.5	-52.658
4100.5	-53.024
4100.5	-52.704
4100.6	-53.009
4100.6	-52.902
4100.6	-52.795
4100.6	-53.009
4100.6	-52.597
4100.7	-53.085
4100.7	-52.841
4100.7	-52.933
4100.7	-53.07
4100.7	-52.658
4100.8	-52.994
4100.8	-52.689
4100.8	-52.994
4100.8	-52.856
4100.8	-52.673
4100.9	-52.948
4100.9	-52.49
4100.9	-52.948
4100.9	-52.734
4100.9	-52.765
4101	-52.887
4101	-52.429
4101	-52.856
4101	-52.505
4101	-52.719
4101.1	-52.78
4101.1	-52.475
4101.1	-52.841
4101.1	-52.536
4101.1	-52.826
4101.2	-52.719
4101.2	-52.536
4101.2	-52.78
4101.2	-52.231
4101.2	-52.704
4101.3	-52.429
4101.3	-52.521
4101.3	-52.658
4101.3	-52.216
4101.3	-52.78
4101.4	-52.353
4101.4	-52.536
4101.4	-52.597
4101.4	-52.216
4101.4	-52.643
4101.5	-52.216
4101.5	-52.567
4101.5	-52.505
4101.5	-52.292
4101.5	-52.597
4101.6	-52.124
4101.6	-52.551
4101.6	-52.383
4101.6	-52.292
4101.6	-52.551
4101.7	-52.124
4101.7	-52.475
4101.7	-52.277
4101.7	-52.307
4101.7	-52.46
4101.8	-52.109
4101.8	-52.46
4101.8	-52.139
4101.8	-52.414
4101.8	-52.338
4101.9	-51.987
4101.9	-52.399
4101.9	-52.002
4101.9	-52.216
4101.9	-52.277
4102	-51.941
4102	-52.307
4102	-51.926
4102	-52.17
4102	-52.094
4102.1	-51.91
4102.1	-52.261
4102.1	-51.804
4102.1	-52.124
4102.1	-52.002
4102.2	-51.834
4102.2	-52.261
4102.2	-51.819
4102.2	-52.17
4102.2	-51.956
4102.3	-51.758
4102.3	-52.094
4102.3	-51.697
4102.3	-52.048
4102.3	-51.834
4102.4	-51.788
4102.4	-51.91
4102.4	-51.483
4102.4	-51.926
4102.4	-51.666
4102.5	-51.651
4102.5	-51.865
4102.5	-51.392
4102.5	-51.865
4102.5	-51.529
4102.6	-51.514
4102.6	-51.682
4102.6	-51.254
4102.6	-51.605
4102.6	-51.315
4102.7	-51.392
4102.7	-51.605
4102.7	-51.224
4102.7	-51.636
4102.7	-51.376
4102.8	-51.422
4102.8	-51.514
4102.8	-51.132
4102.8	-51.437
4102.8	-51.117
4102.9	-51.209
4102.9	-51.437
4102.9	-51.056
4102.9	-51.407
4102.9	-51.086
4103	-51.056
4103	-51.285
4103	-50.827
4103	-51.239
4103	-51.056
4103.1	-50.949
4103.1	-51.117
4103.1	-50.781
4103.1	-51.209
4103.1	-50.873
4103.2	-50.812
4103.2	-51.041
4103.2	-50.598
4103.2	-51.071
4103.2	-50.827
4103.3	-50.705
4103.3	-51.071
4103.3	-50.522
4103.3	-50.797
4103.3	-50.735
4103.4	-50.43
4103.4	-50.766
4103.4	-50.446
4103.4	-50.644
4103.4	-50.568
4103.5	-50.369
4103.5	-50.674
4103.5	-50.217
4103.5	-50.293
4103.5	-50.278
4103.6	-49.942
4103.6	-50.4
4103.6	-50.11
4103.6	-50.095
4103.6	-50.171
4103.7	-49.667
4103.7	-50.11
4103.7	-49.82
4103.7	-49.576
4103.7	-49.759
4103.8	-49.316
4103.8	-49.5
4103.8	-49.271
4103.8	-48.92
4103.8	-48.95
4103.9	-48.218
4103.9	-48.019
4103.9	-47.394
4103.9	-46.555
4103.9	-46.28
4104	-45.105
4104	-44.418
4104	-43.671
4104	-42.313
4104	-41.855
4104.1	-40.665
4104.1	-39.474
4104.1	-38.712
4104.1	-37.14
4104.1	-36.392
4104.2	-35.08
4104.2	-33.524
4104.2	-32.654
4104.2	-30.945
4104.2	-29.663
4104.3	-28.32
4104.3	-26.382
4104.3	-25.208
4104.3	-23.453
4104.3	-21.805
4104.4	-20.584
4104.4	-18.662
4104.4	-17.441
4104.4	-15.808
4104.4	-13.977
4104.5	-13
4104.5	-11.261
4104.5	-9.903
4104.5	-8.7738
4104.5	-7.0038
4104.6	-6.1035
4104.6	-4.6539
4104.6	-3.2806
4104.6	-2.7008
4104.6	-1.2207
4104.7	-0.27466
4104.7	0.48828
4104.7	1.9684
4104.7	2.4414
4104.7	3.3875
4104.8	4.5471
4104.8	5.0049
4104.8	6.0883
4104.8	6.6986
4104.8	7.1869
4104.9	8.2703
4104.9	8.5297
4104.9	9.2316
4104.9	10.056
4104.9	10.254
4105	10.986
4105	11.246
4105	11.459
4105	12.222
4105	12.115
4105.1	12.527
4105.1	13.077
4105.1	12.985
4105.1	13.58
4105.1	13.718
4105.2	13.611
4105.2	14.206
4105.2	13.87
4105.2	13.992
4105.2	14.42
4105.3	13.947
4105.3	14.175
4105.3	14.267
4105.3	13.779
4105.3	14.084
4105.4	13.718
4105.4	13.428
4105.4	13.672
4105.4	13.123
4105.4	12.97
4105.5	13.031
4105.5	12.405
4105.5	12.421
4105.5	12.253
4105.5	11.566
4105.6	11.642
4105.6	11.047
4105.6	10.544
4105.6	10.605
4105.6	9.8267
4105.7	9.4604
4105.7	9.3079
4105.7	8.4534
4105.7	8.255
4105.7	7.8888
4105.8	7.0038
4105.8	6.8665
4105.8	6.2866
4105.8	5.5084
4105.8	5.4779
4105.9	4.5929
4105.9	4.0894
4105.9	3.952
4105.9	2.9602
4105.9	2.6245
4106	2.3346
4106	1.3275
4106	1.0986
4106	0.5188
4106	-0.33569
4106.1	-0.54932
4106.1	-1.2817
4106.1	-1.8463
4106.1	-2.0752
4106.1	-3.1128
4106.2	-3.4485
4106.2	-3.9062
4106.2	-4.8523
4106.2	-4.9133
4106.2	-5.8746
4106.3	-6.4545
4106.3	-6.6986
4106.3	-7.7362
4106.3	-7.9956
4106.3	-8.7433
4106.4	-9.3689
4106.4	-9.6588
4106.4	-10.651
4106.4	-10.895
4106.4	-11.658
4106.5	-12.146
4106.5	-12.558
4106.5	-13.489
4106.5	-13.687
4106.5	-14.648
4106.6	-14.954
4106.6	-15.564
4106.6	-16.22
4106.6	-16.556
4106.6	-17.456
4106.7	-17.578
4106.7	-18.509
4106.7	-18.814
4106.7	-19.592
4106.7	-20.096
4106.8	-20.615
4106.8	-21.439
4106.8	-21.561
4106.8	-22.522
4106.8	-22.72
4106.9	-23.59
4106.9	-23.819
4106.9	-24.689
4106.9	-24.887
4106.9	-25.62
4107	-26.184
4107	-26.566
4107	-27.42
4107	-27.603
4107	-28.458
4107.1	-28.671
4107.1	-29.526
4107.1	-29.587
4107.1	-30.396
4107.1	-30.655
4107.2	-31.235
4107.2	-31.692
4107.2	-32.074
4107.2	-32.7
4107.2	-32.928
4107.3	-33.63
4107.3	-33.737
4107.3	-34.637
4107.3	-34.653
4107.3	-35.538
4107.4	-35.599
4107.4	-36.194
4107.4	-36.545
4107.4	-36.896
4107.4	-37.46
4107.5	-37.582
4107.5	-38.3
4107.5	-38.177
4107.5	-39.001
4107.5	-39.139
4107.6	-39.658
4107.6	-39.871
4107.6	-40.268
4107.6	-40.665
4107.6	-40.863
4107.7	-41.58
4107.7	-41.519
4107.7	-42.297
4107.7	-42.236
4107.7	-42.709
4107.8	-42.938
4107.8	-43.182
4107.8	-43.747
4107.8	-43.686
4107.8	-44.403
4107.9	-44.296
4107.9	-44.983
4107.9	-45.059
4107.9	-45.425
4107.9	-45.624
4108	-45.547
4108	-46.249
4108	-46.112
4108	-46.768
4108	-46.738
4108.1	-47.119
4108.1	-47.272
4108.1	-47.318
4108.1	-47.897
4108.1	-47.729
4108.2	-48.37
4108.2	-48.294
4108.2	-48.645
4108.2	-48.828
4108.2	-48.95
4108.3	-49.408
4108.3	-49.24
4108.3	-49.866
4108.3	-49.683
4108.3	-50.217
4108.4	-50.262
4108.4	-50.262
4108.4	-50.873
4108.4	-50.613
4108.4	-51.147
4108.5	-51.102
4108.5	-51.361
4108.5	-51.575
4108.5	-51.514
4108.5	-52.048
4108.6	-51.788
4108.6	-52.383
4108.6	-52.307
4108.6	-52.521
4108.6	-52.765
4108.7	-52.49
4108.7	-53.162
4108.7	-52.963
4108.7	-53.406
4108.7	-53.467
4108.8	-53.452
4108.8	-53.802
4108.8	-53.635
4108.8	-54.23
4108.8	-53.955
4108.9	-54.245
4108.9	-54.352
4108.9	-54.169
4108.9	-54.825
4108.9	-54.611
4109	-55.023
4109	-54.947
4109	-55.099
4109	-55.252
4109	-55.084
4109.1	-55.649
4109.1	-55.374
4109.1	-55.725
4109.1	-55.756
4109.1	-55.664
4109.2	-56.198
4109.2	-55.878
4109.2	-56.32
4109.2	-56.122
4109.2	-56.244
4109.3	-56.488
4109.3	-56.274
4109.3	-56.778
4109.3	-56.61
4109.3	-57.022
4109.4	-56.931
4109.4	-56.885
4109.4	-57.22
4109.4	-56.885
4109.4	-57.297
4109.5	-57.144
4109.5	-57.159
4109.5	-57.449
4109.5	-57.205
4109.5	-57.709
4109.6	-57.526
4109.6	-57.831
4109.6	-57.922
4109.6	-57.709
4109.6	-58.182
4109.7	-57.816
4109.7	-58.273
4109.7	-58.243
4109.7	-58.136
4109.7	-58.456
4109.8	-58.09
4109.8	-58.563
4109.8	-58.38
4109.8	-58.517
4109.8	-58.64
4109.9	-58.426
4109.9	-58.884
4109.9	-58.578
4109.9	-58.945
4109.9	-58.929
4110	-58.777
4110	-59.265
4110	-58.838
4110	-59.357
4110	-59.158
4110.1	-59.036
4110.1	-59.479
4110.1	-59.067
4110.1	-59.509
4110.1	-59.341
4110.2	-59.464
4110.2	-59.631
4110.2	-59.387
4110.2	-59.906
4110.2	-59.555
4110.3	-59.891
4110.3	-59.906
4110.3	-59.616
4110.3	-60.12
4110.3	-59.83
4110.4	-60.074
4110.4	-60.074
4110.4	-59.921
4110.4	-60.181
4110.4	-59.906
4110.5	-60.364
4110.5	-60.165
4110.5	-60.135
4110.5	-60.44
4110.5	-60.043
4110.6	-60.593
4110.6	-60.44
4110.6	-60.41
4110.6	-60.638
4110.6	-60.257
4110.7	-60.73
4110.7	-60.547
4110.7	-60.638
4110.7	-60.837
4110.7	-60.547
4110.8	-60.944
4110.8	-60.776
4110.8	-60.898
4110.8	-60.959
4110.8	-60.608
4110.9	-61.066
4110.9	-60.699
4110.9	-60.959
4110.9	-61.081
4110.9	-60.822
4111	-61.249
4111	-60.913
4111	-61.172
4111	-61.127
4111	-60.913
4111.1	-61.31
4111.1	-60.974
4111.1	-61.386
4111.1	-61.295
4111.1	-61.081
4111.2	-61.63
4111.2	-61.203
4111.2	-61.462
4111.2	-61.386
4111.2	-61.188
4111.3	-61.584
4111.3	-61.279
4111.3	-61.584
4111.3	-61.539
4111.3	-61.325
4111.4	-61.752
4111.4	-61.371
4111.4	-61.539
4111.4	-61.6
4111.4	-61.325
4111.5	-61.737
4111.5	-61.447
4111.5	-61.722
4111.5	-61.691
4111.5	-61.508
4111.6	-61.92
4111.6	-61.462
4111.6	-61.722
4111.6	-61.752
4111.6	-61.447
4111.7	-61.966
4111.7	-61.63
4111.7	-61.829
4111.7	-61.92
4111.7	-61.646
4111.8	-62.042
4111.8	-61.798
4111.8	-61.935
4111.8	-61.966
4111.8	-61.615
4111.9	-62.134
4111.9	-61.829
4111.9	-61.874
4111.9	-62.119
4111.9	-61.63
4112	-62.088
4112	-61.89
4112	-61.829
4112	-62.18
4112	-61.676
4112.1	-62.027
4112.1	-61.951
4112.1	-61.768
4112.1	-62.225
4112.1	-61.813
4112.2	-62.103
4112.2	-62.012
4112.2	-61.798
4112.2	-62.195
4112.2	-61.951
4112.3	-62.195
4112.3	-62.149
4112.3	-61.829
4112.3	-62.378
4112.3	-62.119
4112.4	-62.088
4112.4	-62.332
4112.4	-61.874
4112.4	-62.195
4112.4	-62.073
4112.5	-62.012
4112.5	-62.408
4112.5	-62.027
4112.5	-62.302
4112.5	-62.241
4112.6	-62.073
4112.6	-62.469
4112.6	-62.103
4112.6	-62.302
4112.6	-62.302
4112.7	-61.905
4112.7	-62.393
4112.7	-62.195
4112.7	-62.119
4112.7	-62.439
4112.8	-61.996
4112.8	-62.454
4112.8	-62.347
4112.8	-62.149
4112.8	-62.5
4112.9	-62.119
4112.9	-62.241
4112.9	-62.317
4112.9	-61.996
4112.9	-62.515
4113	-62.256
4113	-62.057
4113	-62.454
4113	-62.057
4113	-62.378
4113.1	-62.424
4113.1	-62.027
4113.1	-62.5
4113.1	-62.241
4113.1	-62.317
4113.2	-62.592
4113.2	-62.18
4113.2	-62.5
4113.2	-62.317
4113.2	-62.134
4113.3	-62.607
4113.3	-62.286
4113.3	-62.485
4113.3	-62.576
4113.3	-62.225
4113.4	-62.561
4113.4	-62.393
4113.4	-62.21
4113.4	-62.592
4113.4	-62.195
4113.5	-62.393
4113.5	-62.576
4113.5	-62.195
4113.5	-62.729
4113.5	-62.469
4113.6	-62.271
4113.6	-62.653
4113.6	-62.195
4113.6	-62.454
4113.6	-62.531
4113.7	-62.088
4113.7	-62.531
4113.7	-62.347
4113.7	-62.225
4113.7	-62.683
4113.8	-62.347
4113.8	-62.5
4113.8	-62.576
4113.8	-62.195
4113.8	-62.653
4113.9	-62.485
4113.9	-62.256
4113.9	-62.698
4113.9	-62.225
4113.9	-62.393
4114	-62.576
4114	-62.21
4114	-62.607
4114	-62.515
4114	-62.286
4114.1	-62.698
4114.1	-62.393
4114.1	-62.424
4114.1	-62.683
4114.1	-62.286
4114.2	-62.637
4114.2	-62.622
4114.2	-62.241
4114.2	-62.729
4114.2	-62.469
4114.3	-62.378
4114.3	-62.729
4114.3	-62.256
4114.3	-62.515
4114.3	-62.561
4114.4	-62.119
4114.4	-62.607
4114.4	-62.378
4114.4	-62.271
4114.4	-62.546
4114.5	-62.134
4114.5	-62.485
4114.5	-62.408
4114.5	-62.241
4114.5	-62.622
4114.6	-62.241
4114.6	-62.561
4114.6	-62.485
4114.6	-62.256
4114.6	-62.622
4114.7	-62.256
4114.7	-62.485
4114.7	-62.485
4114.7	-62.332
4114.7	-62.683
4114.8	-62.271
4114.8	-62.653
4114.8	-62.469
4114.8	-62.607
4114.8	-62.592
4114.9	-62.317
4114.9	-62.668
4114.9	-62.195
4114.9	-62.637
4114.9	-62.347
4115	-62.5
4115	-62.546
4115	-62.332
4115	-62.5
4115	-62.271
4115.1	-62.622
4115.1	-62.225
4115.1	-62.607
4115.1	-62.317
4115.1	-62.485
4115.2	-62.378
4115.2	-62.531
4115.2	-62.531
4115.2	-62.332
4115.2	-62.531
4115.3	-62.164
4115.3	-62.531
4115.3	-62.256
4115.3	-62.668
4115.3	-62.332
4115.4	-62.668
4115.4	-62.271
4115.4	-62.653
4115.4	-62.439
4115.4	-62.485
4115.5	-62.317
4115.5	-62.317
4115.5	-62.332
4115.5	-62.271
4115.5	-62.454
4115.6	-62.225
4115.6	-62.531
4115.6	-62.134
4115.6	-62.531
4115.6	-62.164
4115.7	-62.592
4115.7	-62.332
4115.7	-62.592
4115.7	-62.286
4115.7	-62.531
4115.8	-62.469
4115.8	-62.317
4115.8	-62.531
4115.8	-62.149
4115.8	-62.439
4115.9	-62.088
4115.9	-62.531
4115.9	-62.225
4115.9	-62.5
4115.9	-62.302
4116	-62.408
4116	-62.515
4116	-62.302
4116	-62.531
4116	-62.164
4116.1	-62.531
4116.1	-62.088
4116.1	-62.5
4116.1	-62.302
4116.1	-62.363
4116.2	-62.347
4116.2	-62.18
4116.2	-62.485
4116.2	-62.18
4116.2	-62.592
4116.3	-62.195
4116.3	-62.469
4116.3	-62.271
4116.3	-62.286
4116.3	-62.561
4116.4	-62.073
4116.4	-62.531
4116.4	-62.088
4116.4	-62.424
4116.4	-62.302
4116.5	-62.393
4116.5	-62.408
4116.5	-62.18
4116.5	-62.531
4116.5	-62.073
4116.6	-62.515
4116.6	-62.256
4116.6	-62.286
4116.6	-62.347
4116.6	-62.103
4116.7	-62.469
4116.7	-62.134
4116.7	-62.5
4116.7	-62.18
4116.7	-62.271
4116.8	-62.347
4116.8	-62.042
4116.8	-62.515
4116.8	-62.119
4116.8	-62.424
4116.9	-62.195
4116.9	-62.195
4116.9	-62.332
4116.9	-61.996
4116.9	-62.469
4117	-62.073
4117	-62.424
4117	-62.271
4117	-62.134
4117	-62.363
4117.1	-61.89
4117.1	-62.378
4117.1	-62.119
4117.1	-62.225
4117.1	-62.271
4117.2	-62.042
4117.2	-62.378
4117.2	-62.012
4117.2	-62.347
4117.2	-62.057
4117.3	-62.134
4117.3	-62.286
4117.3	-61.951
4117.3	-62.393
4117.3	-62.18
4117.4	-62.271
4117.4	-62.302
4117.4	-62.103
4117.4	-62.317
4117.4	-61.951
4117.5	-62.378
4117.5	-62.119
4117.5	-62.18
4117.5	-62.302
4117.5	-61.935
4117.6	-62.393
4117.6	-62.057
4117.6	-62.241
4117.6	-62.225
4117.6	-61.966
4117.7	-62.302
4117.7	-61.935
4117.7	-62.302
4117.7	-62.18
4117.7	-62.149
4117.8	-62.302
4117.8	-61.92
4117.8	-62.408
4117.8	-62.088
4117.8	-62.241
4117.9	-62.256
4117.9	-61.935
4117.9	-62.454
4117.9	-62.088
4117.9	-62.347
4118	-62.317
4118	-62.119
4118	-62.271
4118	-61.89
4118	-62.332
4118.1	-62.088
4118.1	-62.134
4118.1	-62.302
4118.1	-61.874
4118.1	-62.363
4118.2	-62.057
4118.2	-62.18
4118.2	-62.256
4118.2	-62.027
4118.2	-62.363
4118.3	-61.996
4118.3	-62.317
4118.3	-62.195
4118.3	-62.042
4118.3	-62.469
4118.4	-61.981
4118.4	-62.378
4118.4	-62.134
4118.4	-62.027
4118.4	-62.332
4118.5	-61.951
4118.5	-62.363
4118.5	-62.088
4118.5	-62.057
4118.5	-62.286
4118.6	-61.935
4118.6	-62.347
4118.6	-62.134
4118.6	-62.164
4118.6	-62.149
4118.7	-61.92
4118.7	-62.332
4118.7	-61.981
4118.7	-62.241
4118.7	-62.195
4118.8	-61.89
4118.8	-62.317
4118.8	-61.92
4118.8	-62.241
4118.8	-62.149
4118.9	-61.874
4118.9	-62.241
4118.9	-61.859
4118.9	-62.256
4118.9	-61.996
4119	-61.905
4119	-62.225
4119	-61.752
4119	-62.271
4119	-62.042
4119.1	-61.951
4119.1	-62.241
4119.1	-61.798
4119.1	-62.195
4119.1	-61.951
4119.2	-61.89
4119.2	-62.027
4119.2	-61.646
4119.2	-62.073
4119.2	-61.89
4119.3	-61.951
4119.3	-62.134
4119.3	-61.783
4119.3	-62.21
4119.3	-61.92
4119.4	-62.012
4119.4	-62.119
4119.4	-61.722
4119.4	-62.119
4119.4	-61.905
4119.5	-61.951
4119.5	-62.164
4119.5	-61.752
4119.5	-62.21
4119.5	-61.905
4119.6	-61.92
4119.6	-62.088
4119.6	-61.752
4119.6	-62.195
4119.6	-61.859
4119.7	-61.935
4119.7	-62.119
4119.7	-61.691
4119.7	-62.21
4119.7	-61.92
4119.8	-61.905
4119.8	-62.088
4119.8	-61.615
4119.8	-62.042
4119.8	-61.844
4119.9	-61.905
4119.9	-62.042
4119.9	-61.722
4119.9	-62.149
4119.9	-61.859
4120	-61.89
4120	-62.164
4120	-61.646
4120	-62.057
4120	-61.829
4120.1	-61.813
4120.1	-62.073
4120.1	-61.752
4120.1	-62.134
4120.1	-61.874
4120.2	-61.707
4120.2	-62.073
4120.2	-61.646
4120.2	-62.012
4120.2	-61.874
4120.3	-61.63
4120.3	-62.073
4120.3	-61.707
4120.3	-62.042
4120.3	-62.042
4120.4	-61.691
4120.4	-62.057
4120.4	-61.676
4120.4	-61.92
4120.4	-61.981
4120.5	-61.6
4120.5	-62.134
4120.5	-61.737
4120.5	-61.783
4120.5	-62.027
4120.6	-61.646
4120.6	-62.057
4120.6	-61.829
4120.6	-61.676
4120.6	-61.935
4120.7	-61.584
4120.7	-61.935
4120.7	-61.859
4120.7	-61.646
4120.7	-61.996
4120.8	-61.661
4120.8	-61.859
4120.8	-61.874
4120.8	-61.554
4120.8	-61.935
4120.9	-61.676
4120.9	-61.798
4120.9	-61.981
4120.9	-61.508
4120.9	-61.935
4121	-61.722
4121	-61.584
4121	-61.966
4121	-61.569
4121	-61.89
4121.1	-61.783
4121.1	-61.569
4121.1	-62.012
4121.1	-61.722
4121.1	-61.89
4121.2	-61.905
4121.2	-61.539
4121.2	-61.981
4121.2	-61.783
4121.2	-61.707
4121.3	-62.073
4121.3	-61.508
4121.3	-61.798
4121.3	-61.783
4121.3	-61.462
4121.4	-61.935
4121.4	-61.63
4121.4	-61.661
4121.4	-61.89
4121.4	-61.447
4121.5	-61.935
4121.5	-61.798
4121.5	-61.584
4121.5	-61.996
4121.5	-61.554
4121.6	-61.844
4121.6	-61.859
4121.6	-61.523
4121.6	-61.966
4121.6	-61.722
4121.7	-61.63
4121.7	-62.027
4121.7	-61.584
4121.7	-61.874
4121.7	-61.844
4121.8	-61.447
4121.8	-61.89
4121.8	-61.569
4121.8	-61.554
4121.8	-61.996
4121.9	-61.523
4121.9	-61.874
4121.9	-61.844
4121.9	-61.493
4121.9	-61.966
4122	-61.615
4122	-61.6
4122	-61.859
4122	-61.401
4122	-61.783
4122.1	-61.798
4122.1	-61.523
4122.1	-61.951
4122.1	-61.707
4122.1	-61.554
4122.2	-61.92
4122.2	-61.447
4122.2	-61.707
4122.2	-61.829
4122.2	-61.432
4122.3	-61.951
4122.3	-61.798
4122.3	-61.691
4122.3	-61.981
4122.3	-61.584
4122.4	-61.752
4122.4	-61.813
4122.4	-61.417
4122.4	-61.844
4122.4	-61.752
4122.5	-61.493
4122.5	-61.935
4122.5	-61.6
4122.5	-61.722
4122.5	-62.012
4122.6	-61.462
4122.6	-61.844
4122.6	-61.783
4122.6	-61.478
4122.6	-61.981
4122.7	-61.691
4122.7	-61.646
4122.7	-61.935
4122.7	-61.462
4122.7	-61.844
4122.8	-61.813
4122.8	-61.539
4122.8	-61.935
4122.8	-61.63
4122.8	-61.768
4122.9	-61.905
4122.9	-61.539
4122.9	-61.966
4122.9	-61.676
4122.9	-61.676
4123	-61.829
4123	-61.417
4123	-61.92
4123	-61.584
4123	-61.813
4123.1	-61.752
4123.1	-61.478
4123.1	-61.768
4123.1	-61.371
4123.1	-61.829
4123.2	-61.539
4123.2	-61.707
4123.2	-61.691
4123.2	-61.462
4123.2	-61.859
4123.3	-61.478
4123.3	-61.813
4123.3	-61.432
4123.3	-61.737
4123.3	-61.569
4123.4	-61.676
4123.4	-61.707
4123.4	-61.584
4123.4	-61.874
4123.4	-61.554
4123.5	-61.859
4123.5	-61.447
4123.5	-61.859
4123.5	-61.417
4123.5	-61.829
4123.6	-61.554
4123.6	-61.798
4123.6	-61.6
4123.6	-61.737
4123.6	-61.6
4123.7	-61.584
4123.7	-61.752
4123.7	-61.554
4123.7	-61.798
4123.7	-61.493
4123.8	-61.813
4123.8	-61.401
4123.8	-61.813
4123.8	-61.478
4123.8	-61.859
4123.9	-61.447
4123.9	-61.813
4123.9	-61.569
4123.9	-61.783
4123.9	-61.737
4124	-61.768
4124	-61.752
4124	-61.615
4124	-61.813
4124	-61.508
4124.1	-61.859
4124.1	-61.493
4124.1	-61.859
4124.1	-61.447
4124.1	-61.813
4124.2	-61.569
4124.2	-61.768
4124.2	-61.646
4124.2	-61.646
4124.2	-61.676
4124.3	-61.508
4124.3	-61.829
4124.3	-61.417
4124.3	-61.859
4124.3	-61.523
4124.4	-61.691
4124.4	-61.6
4124.4	-61.707
4124.4	-61.707
4124.4	-61.539
4124.5	-61.829
4124.5	-61.417
4124.5	-61.813
4124.5	-61.417
4124.5	-61.783
4124.6	-61.554
4124.6	-61.6
4124.6	-61.63
4124.6	-61.432
4124.6	-61.813
4124.7	-61.386
4124.7	-61.783
4124.7	-61.401
4124.7	-61.63
4124.7	-61.539
4124.8	-61.493
4124.8	-61.737
4124.8	-61.386
4124.8	-61.783
4124.8	-61.462
4124.9	-61.752
4124.9	-61.646
4124.9	-61.6
4124.9	-61.63
4124.9	-61.279
4125	-61.722
4125	-61.279
4125	-61.691
4125	-61.584
4125	-61.539
4125.1	-61.722
4125.1	-61.478
4125.1	-61.798
4125.1	-61.34
4125.1	-61.676
4125.2	-61.523
4125.2	-61.493
4125.2	-61.691
4125.2	-61.386
4125.2	-61.783
4125.3	-61.356
4125.3	-61.63
4125.3	-61.493
4125.3	-61.356
4125.3	-61.844
4125.4	-61.31
4125.4	-61.661
4125.4	-61.386
4125.4	-61.615
4125.4	-61.584
4125.5	-61.401
4125.5	-61.737
4125.5	-61.188
4125.5	-61.63
4125.5	-61.447
4125.6	-61.508
4125.6	-61.63
4125.6	-61.264
4125.6	-61.63
4125.6	-61.295
4125.7	-61.661
4125.7	-61.554
4125.7	-61.386
4125.7	-61.661
4125.7	-61.157
4125.8	-61.646
4125.8	-61.371
4125.8	-61.478
4125.8	-61.539
4125.8	-61.249
4125.9	-61.584
4125.9	-61.249
4125.9	-61.661
4125.9	-61.478
4125.9	-61.401
4126	-61.615
4126	-61.234
4126	-61.707
4126	-61.386
4126	-61.523
4126.1	-61.63
4126.1	-61.31
4126.1	-61.691
4126.1	-61.295
4126.1	-61.584
4126.2	-61.493
4126.2	-61.31
4126.2	-61.6
4126.2	-61.142
4126.2	-61.661
4126.3	-61.356
4126.3	-61.462
4126.3	-61.6
4126.3	-61.249
4126.3	-61.707
4126.4	-61.31
4126.4	-61.539
4126.4	-61.539
4126.4	-61.386
4126.4	-61.63
4126.5	-61.218
4126.5	-61.722
4126.5	-61.447
4126.5	-61.295
4126.5	-61.63
4126.6	-61.111
4126.6	-61.569
4126.6	-61.31
4126.6	-61.447
4126.6	-61.539
4126.7	-61.203
4126.7	-61.63
4126.7	-61.264
4126.7	-61.554
4126.7	-61.432
4126.8	-61.142
4126.8	-61.508
4126.8	-61.096
4126.8	-61.539
4126.8	-61.401
4126.9	-61.295
4126.9	-61.523
4126.9	-61.096
4126.9	-61.569
4126.9	-61.34
4127	-61.417
4127	-61.569
4127	-61.172
4127	-61.554
4127	-61.264
4127.1	-61.417
4127.1	-61.462
4127.1	-61.218
4127.1	-61.6
4127.1	-61.127
4127.2	-61.417
4127.2	-61.447
4127.2	-61.142
4127.2	-61.554
4127.2	-61.157
4127.3	-61.356
4127.3	-61.325
4127.3	-61.127
4127.3	-61.417
4127.3	-61.081
4127.4	-61.432
4127.4	-61.234
4127.4	-61.188
4127.4	-61.523
4127.4	-61.035
4127.5	-61.539
4127.5	-61.325
4127.5	-61.218
4127.5	-61.493
4127.5	-61.096
4127.6	-61.554
4127.6	-61.279
4127.6	-61.325
4127.6	-61.462
4127.6	-61.066
4127.7	-61.493
4127.7	-61.111
4127.7	-61.31
4127.7	-61.325
4127.7	-60.989
4127.8	-61.554
4127.8	-61.142
4127.8	-61.356
4127.8	-61.432
4127.8	-61.035
4127.9	-61.478
4127.9	-61.188
4127.9	-61.325
4127.9	-61.31
4127.9	-61.111
4128	-61.462
4128	-61.157
4128	-61.401
4128	-61.325
4128	-61.02
4128.1	-61.462
4128.1	-61.081
4128.1	-61.356
4128.1	-61.34
4128.1	-61.02
4128.2	-61.462
4128.2	-61.142
4128.2	-61.401
4128.2	-61.401
4128.2	-61.081
4128.3	-61.523
4128.3	-61.127
4128.3	-61.264
4128.3	-61.31
4128.3	-61.066
4128.4	-61.493
4128.4	-61.081
4128.4	-61.34
4128.4	-61.371
4128.4	-61.02
4128.5	-61.462
4128.5	-61.111
4128.5	-61.234
4128.5	-61.295
4128.5	-60.867
4128.6	-61.386
4128.6	-61.081
4128.6	-61.081
4128.6	-61.295
4128.6	-60.959
4128.7	-61.295
4128.7	-61.127
4128.7	-61.035
4128.7	-61.31
4128.7	-60.928
4128.8	-61.279
4128.8	-61.081
4128.8	-61.02
4128.8	-61.386
4128.8	-60.944
4128.9	-61.356
4128.9	-61.234
4128.9	-60.913
4128.9	-61.401
4128.9	-61.035
4129	-61.34
4129	-61.34
4129	-61.02
4129	-61.478
4129	-61.096
4129.1	-61.203
4129.1	-61.356
4129.1	-61.05
4129.1	-61.401
4129.1	-61.142
4129.2	-61.05
4129.2	-61.371
4129.2	-60.974
4129.2	-61.417
4129.2	-61.218
4129.3	-61.066
4129.3	-61.432
4129.3	-61.02
4129.3	-61.234
4129.3	-61.356
4129.4	-60.822
4129.4	-61.264
4129.4	-61.081
4129.4	-61.066
4129.4	-61.325
4129.5	-60.898
4129.5	-61.34
4129.5	-61.142
4129.5	-60.974
4129.5	-61.325
4129.6	-60.913
4129.6	-61.264
4129.6	-61.172
4129.6	-60.867
4129.6	-61.356
4129.7	-61.035
4129.7	-61.127
4129.7	-61.325
4129.7	-60.944
4129.7	-61.34
4129.8	-61.203
4129.8	-61.005
4129.8	-61.356
4129.8	-60.898
4129.8	-61.157
4129.9	-61.234
4129.9	-60.944
4129.9	-61.386
4129.9	-61.066
4129.9	-60.959
4130	-61.218
4130	-60.806
4130	-61.203
4130	-61.127
4130	-60.928
4130.1	-61.295
4130.1	-61.066
4130.1	-61.157
4130.1	-61.325
4130.1	-60.867
4130.2	-61.234
4130.2	-61.05
4130.2	-60.837
4130.2	-61.234
4130.2	-60.898
4130.3	-61.142
4130.3	-61.234
4130.3	-60.791
4130.3	-61.279
4130.3	-61.157
4130.4	-60.944
4130.4	-61.295
4130.4	-60.883
4130.4	-61.096
4130.4	-61.203
4130.5	-60.837
4130.5	-61.31
4130.5	-61.081
4130.5	-60.776
4130.5	-61.203
4130.6	-60.944
4130.6	-61.02
4130.6	-61.218
4130.6	-60.806
4130.6	-61.203
4130.7	-61.096
4130.7	-60.944
4130.7	-61.31
4130.7	-60.944
4130.7	-61.035
4130.8	-61.172
4130.8	-60.73
4130.8	-61.203
4130.8	-61.05
4130.8	-60.791
4130.9	-61.234
4130.9	-60.928
4130.9	-60.959
4130.9	-61.249
4130.9	-60.745
4131	-61.096
4131	-61.066
4131	-60.73
4131	-61.249
4131	-60.989
4131.1	-60.944
4131.1	-61.234
4131.1	-60.715
4131.1	-61.188
4131.1	-61.081
4131.2	-60.837
4131.2	-61.188
4131.2	-60.791
4131.2	-61.005
4131.2	-61.005
4131.3	-60.776
4131.3	-61.218
4131.3	-60.776
4131.3	-61.035
4131.3	-61.05
4131.4	-60.791
4131.4	-61.203
4131.4	-60.776
4131.4	-61.05
4131.4	-60.898
4131.5	-60.776
4131.5	-60.928
4131.5	-60.684
4131.5	-61.111
4131.5	-60.715
4131.6	-61.05
4131.6	-60.898
4131.6	-60.852
4131.6	-61.02
4131.6	-60.73
4131.7	-61.05
4131.7	-60.623
4131.7	-60.974
4131.7	-60.73
4131.7	-61.127
4131.8	-60.928
4131.8	-61.05
4131.8	-60.974
4131.8	-60.837
4131.8	-61.035
4131.9	-60.745
4131.9	-61.081
4131.9	-60.73
4131.9	-61.111
4131.9	-60.73
4132	-61.127
4132	-60.852
4132	-61.005
4132	-60.806
4132	-60.944
4132.1	-60.806
4132.1	-60.806
4132.1	-60.852
4132.1	-60.623
4132.1	-60.944
4132.2	-60.608
4132.2	-60.944
4132.2	-60.684
4132.2	-61.005
4132.2	-60.638
4132.3	-61.081
4132.3	-60.761
4132.3	-61.035
4132.3	-60.852
4132.3	-61.111
4132.4	-60.837
4132.4	-60.822
4132.4	-60.867
4132.4	-60.638
4132.4	-60.928
4132.5	-60.516
4132.5	-60.974
4132.5	-60.608
4132.5	-61.005
4132.5	-60.745
4132.6	-60.959
4132.6	-60.852
4132.6	-60.867
4132.6	-60.898
4132.6	-60.577
4132.7	-60.959
4132.7	-60.577
4132.7	-61.005
4132.7	-60.623
4132.7	-60.989
4132.8	-60.745
4132.8	-60.806
4132.8	-60.913
4132.8	-60.593
4132.8	-60.944
4132.9	-60.547
4132.9	-60.928
4132.9	-60.715
4132.9	-60.944
4132.9	-60.837
4133	-60.806
4133	-60.913
4133	-60.516
4133	-60.883
4133	-60.471
4133.1	-60.913
4133.1	-60.654
4133.1	-60.745
4133.1	-60.761
4133.1	-60.547
4133.2	-60.883
4133.2	-60.532
4133.2	-60.944
4133.2	-60.623
4133.2	-60.745
4133.3	-60.715
4133.3	-60.532
4133.3	-60.852
4133.3	-60.425
4133.3	-61.02
4133.4	-60.501
4133.4	-60.745
4133.4	-60.715
4133.4	-60.516
4133.4	-60.867
4133.5	-60.44
4133.5	-60.806
4133.5	-60.547
4133.5	-60.715
4133.5	-60.745
4133.6	-60.455
4133.6	-60.761
4133.6	-60.394
4133.6	-60.806
4133.6	-60.577
4133.7	-60.745
4133.7	-60.822
4133.7	-60.41
4133.7	-60.837
4133.7	-60.44
4133.8	-60.791
4133.8	-60.684
4133.8	-60.532
4133.8	-60.776
4133.8	-60.333
4133.9	-60.791
4133.9	-60.486
4133.9	-60.715
4133.9	-60.684
4133.9	-60.41
4134	-60.806
4134	-60.486
4134	-60.852
4134	-60.593
4134	-60.593
4134.1	-60.791
4134.1	-60.364
4134.1	-60.791
4134.1	-60.486
4134.1	-60.745
4134.2	-60.669
4134.2	-60.394
4134.2	-60.791
4134.2	-60.394
4134.2	-60.852
4134.3	-60.593
4134.3	-60.547
4134.3	-60.776
4134.3	-60.394
4134.3	-60.867
4134.4	-60.547
4134.4	-60.73
4134.4	-60.638
4134.4	-60.471
4134.4	-60.852
4134.5	-60.455
4134.5	-60.822
4134.5	-60.608
4134.5	-60.562
4134.5	-60.761
4134.6	-60.333
4134.6	-60.806
4134.6	-60.486
4134.6	-60.638
4134.6	-60.699
4134.7	-60.425
4134.7	-60.837
4134.7	-60.394
4134.7	-60.669
4134.7	-60.638
4134.8	-60.471
4134.8	-60.73
4134.8	-60.287
4134.8	-60.761
4134.8	-60.562
4134.9	-60.44
4134.9	-60.745
4134.9	-60.364
4134.9	-60.73
4134.9	-60.547
4135	-60.699
4135	-60.745
4135	-60.471
4135	-60.822
4135	-60.41
4135.1	-60.776
4135.1	-60.684
4135.1	-60.425
4135.1	-60.852
4135.1	-60.364
4135.2	-60.684
4135.2	-60.593
4135.2	-60.41
4135.2	-60.715
4135.2	-60.303
4135.3	-60.654
4135.3	-60.394
4135.3	-60.44
4135.3	-60.715
4135.3	-60.364
4135.4	-60.806
4135.4	-60.501
4135.4	-60.577
4135.4	-60.654
4135.4	-60.364
4135.5	-60.669
4135.5	-60.379
4135.5	-60.532
4135.5	-60.532
4135.5	-60.318
4135.6	-60.699
4135.6	-60.349
4135.6	-60.669
4135.6	-60.501
4135.6	-60.257
4135.7	-60.699
4135.7	-60.242
4135.7	-60.623
4135.7	-60.471
4135.7	-60.303
4135.8	-60.623
4135.8	-60.226
4135.8	-60.608
4135.8	-60.486
4135.8	-60.364
4135.9	-60.593
4135.9	-60.196
4135.9	-60.638
4135.9	-60.364
4135.9	-60.333
4136	-60.577
4136	-60.165
4136	-60.562
4136	-60.364
4136	-60.303
4136.1	-60.577
4136.1	-60.226
4136.1	-60.608
4136.1	-60.318
4136.1	-60.41
4136.2	-60.532
4136.2	-60.165
4136.2	-60.73
4136.2	-60.349
4136.2	-60.394
4136.3	-60.638
4136.3	-60.211
4136.3	-60.623
4136.3	-60.379
4136.3	-60.364
4136.4	-60.501
4136.4	-60.181
4136.4	-60.593
4136.4	-60.303
4136.4	-60.349
4136.5	-60.593
4136.5	-60.165
4136.5	-60.577
4136.5	-60.41
4136.5	-60.287
4136.6	-60.486
4136.6	-60.135
4136.6	-60.638
4136.6	-60.471
4136.6	-60.349
4136.7	-60.547
4136.7	-60.074
4136.7	-60.471
4136.7	-60.303
4136.7	-60.226
4136.8	-60.638
4136.8	-60.196
4136.8	-60.516
4136.8	-60.379
4136.8	-60.226
4136.9	-60.562
4136.9	-60.15
4136.9	-60.547
4136.9	-60.333
4136.9	-60.104
4137	-60.547
4137	-60.181
4137	-60.455
4137	-60.333
4137	-60.089
4137.1	-60.486
4137.1	-60.104
4137.1	-60.349
4137.1	-60.44
4137.1	-60.089
4137.2	-60.516
4137.2	-60.242
4137.2	-60.349
4137.2	-60.577
4137.2	-60.104
4137.3	-60.501
4137.3	-60.226
4137.3	-60.104
4137.3	-60.471
4137.3	-60.135
4137.4	-60.516
4137.4	-60.349
4137.4	-60.165
4137.4	-60.516
4137.4	-60.12
4137.5	-60.455
4137.5	-60.425
4137.5	-60.089
4137.5	-60.516
4137.5	-60.211
4137.6	-60.303
4137.6	-60.44
4137.6	-60.043
4137.6	-60.379
4137.6	-60.242
4137.7	-60.196
4137.7	-60.471
4137.7	-60.059
4137.7	-60.516
4137.7	-60.394
4137.8	-60.104
4137.8	-60.532
4137.8	-60.12
4137.8	-60.272
4137.8	-60.394
4137.9	-60.013
4137.9	-60.501
4137.9	-60.287
4137.9	-60.196
4137.9	-60.455
4138	-60.12
4138	-60.486
4138	-60.349
4138	-60.135
4138	-60.577
4138.1	-60.165
4138.1	-60.272
4138.1	-60.41
4138.1	-60.028
4138.1	-60.471
4138.2	-60.272
4138.2	-60.104
4138.2	-60.501
4138.2	-60.12
4138.2	-60.364
4138.3	-60.394
4138.3	-60.074
4138.3	-60.577
4138.3	-60.287
4138.3	-60.257
4138.4	-60.486
4138.4	-60.059
4138.4	-60.425
4138.4	-60.242
4138.4	-59.982
4138.5	-60.44
4138.5	-60.089
4138.5	-60.165
4138.5	-60.486
4138.5	-60.104
4138.6	-60.486
4138.6	-60.364
4138.6	-60.089
4138.6	-60.486
4138.6	-60.181
4138.7	-60.165
4138.7	-60.394
4138.7	-59.921
4138.7	-60.364
4138.7	-60.272
4138.8	-60.074
4138.8	-60.516
4138.8	-60.211
4138.8	-60.196
4138.8	-60.41
4138.9	-60.013
4138.9	-60.394
4138.9	-60.318
4138.9	-59.998
4138.9	-60.379
4139	-60.104
4139	-60.043
4139	-60.41
4139	-59.906
4139	-60.211
4139.1	-60.196
4139.1	-59.799
4139.1	-60.41
4139.1	-60.135
4139.1	-60.043
4139.2	-60.44
4139.2	-59.998
4139.2	-60.165
4139.2	-60.318
4139.2	-59.967
4139.3	-60.272
4139.3	-60.135
4139.3	-59.952
4139.3	-60.44
4139.3	-60.074
4139.4	-60.165
4139.4	-60.364
4139.4	-59.83
4139.4	-60.303
4139.4	-60.15
4139.5	-59.967
4139.5	-60.303
4139.5	-59.921
4139.5	-60.135
4139.5	-60.196
4139.6	-59.845
4139.6	-60.303
4139.6	-59.967
4139.6	-60.165
4139.6	-60.135
4139.7	-59.937
4139.7	-60.318
4139.7	-60.013
4139.7	-60.287
4139.7	-60.104
4139.8	-60.043
4139.8	-60.242
4139.8	-59.86
4139.8	-60.272
4139.8	-59.906
4139.9	-60.196
4139.9	-60.074
4139.9	-60.059
4139.9	-60.242
4139.9	-59.921
4140	-60.272
4140	-59.814
4140	-60.226
4140	-59.982
4140	-60.257
4140.1	-60.043
4140.1	-60.181
4140.1	-60.059
4140.1	-59.937
4140.1	-60.181
4140.2	-59.83
4140.2	-60.165
4140.2	-59.723
4140.2	-60.135
4140.2	-59.814
4140.3	-60.196
4140.3	-59.937
4140.3	-60.211
4140.3	-59.982
4140.3	-60.242
4140.4	-60.089
4140.4	-60.059
4140.4	-60.242
4140.4	-60.028
4140.4	-60.242
4140.5	-60.013
4140.5	-60.272
4140.5	-59.921
4140.5	-60.287
4140.5	-59.83
4140.6	-60.135
4140.6	-59.814
4140.6	-60.181
4140.6	-59.937
4140.6	-60.165
4140.7	-60.043
4140.7	-59.998
4140.7	-60.12
4140.7	-59.906
4140.7	-60.135
4140.8	-59.83
4140.8	-60.257
4140.8	-59.784
4140.8	-60.226
4140.8	-59.891
4140.9	-60.211
4140.9	-59.982
4140.9	-60.059
4140.9	-59.937
4140.9	-59.83
4141	-60.043
4141	-59.723
4141	-60.12
4141	-59.708
4141	-60.135
4141.1	-59.967
4141.1	-60.12
4141.1	-60.013
4141.1	-59.83
4141.1	-59.875
4141.2	-59.723
4141.2	-60.043
4141.2	-59.677
4141.2	-60.059
4141.2	-59.891
4141.3	-59.998
4141.3	-60.013
4141.3	-59.86
4141.3	-60.074
4141.3	-59.708
4141.4	-60.043
4141.4	-59.601
4141.4	-59.998
4141.4	-59.891
4141.4	-59.906
4141.5	-60.013
4141.5	-59.708
4141.5	-60.043
4141.5	-59.662
4141.5	-60.089
4141.6	-59.738
4141.6	-59.875
4141.6	-59.891
4141.6	-59.586
4141.6	-60.059
4141.7	-59.616
4141.7	-60.028
4141.7	-59.799
4141.7	-59.875
4141.7	-59.921
4141.8	-59.662
4141.8	-60.043
4141.8	-59.647
4141.8	-59.982
4141.8	-59.723
4141.9	-59.86
4141.9	-59.967
4141.9	-59.708
4141.9	-60.089
4141.9	-59.647
4142	-59.952
4142	-59.814
4142	-59.845
4142	-59.967
4142	-59.647
4142.1	-60.028
4142.1	-59.57
4142.1	-59.921
4142.1	-59.799
4142.1	-59.647
4142.2	-59.982
4142.2	-59.601
4142.2	-59.952
4142.2	-59.708
4142.2	-59.906
4142.3	-59.814
4142.3	-59.57
4142.3	-60.013
4142.3	-59.525
4142.3	-60.013
4142.4	-59.723
4142.4	-59.738
4142.4	-59.921
4142.4	-59.57
4142.4	-59.921
4142.5	-59.631
4142.5	-59.875
4142.5	-59.845
4142.5	-59.631
4142.5	-60.013
4142.6	-59.586
4142.6	-59.982
4142.6	-59.738
4142.6	-59.753
4142.6	-59.891
4142.7	-59.494
4142.7	-59.921
4142.7	-59.586
4142.7	-59.784
4142.7	-59.708
4142.8	-59.479
4142.8	-59.814
4142.8	-59.387
4142.8	-59.906
4142.8	-59.647
4142.9	-59.662
4142.9	-59.967
4142.9	-59.448
4142.9	-59.937
4142.9	-59.616
4143	-59.753
4143	-59.753
4143	-59.54
4143	-59.875
4143	-59.509
4143.1	-59.845
4143.1	-59.631
4143.1	-59.57
4143.1	-59.784
4143.1	-59.341
4143.2	-59.83
4143.2	-59.57
4143.2	-59.677
4143.2	-59.814
4143.2	-59.479
4143.3	-59.875
4143.3	-59.464
4143.3	-59.738
4143.3	-59.708
4143.3	-59.479
4143.4	-59.784
4143.4	-59.418
4143.4	-59.814
4143.4	-59.616
4143.4	-59.494
4143.5	-59.769
4143.5	-59.296
4143.5	-59.738
4143.5	-59.509
4143.5	-59.525
4143.6	-59.738
4143.6	-59.372
4143.6	-59.753
4143.6	-59.494
4143.6	-59.738
4143.7	-59.708
4143.7	-59.387
4143.7	-59.799
4143.7	-59.357
4143.7	-59.677
4143.8	-59.662
4143.8	-59.372
4143.8	-59.738
4143.8	-59.341
4143.8	-59.662
4143.9	-59.57
4143.9	-59.433
4143.9	-59.692
4143.9	-59.296
4143.9	-59.692
4144	-59.479
4144	-59.509
4144	-59.753
4144	-59.357
4144	-59.799
4144.1	-59.464
4144.1	-59.525
4144.1	-59.631
4144.1	-59.25
4144.1	-59.631
4144.2	-59.357
4144.2	-59.555
4144.2	-59.57
4144.2	-59.341
4144.2	-59.799
4144.3	-59.341
4144.3	-59.662
4144.3	-59.616
4144.3	-59.28
4144.3	-59.83
4144.4	-59.311
4144.4	-59.54
4144.4	-59.525
4144.4	-59.296
4144.4	-59.662
4144.5	-59.296
4144.5	-59.708
4144.5	-59.494
4144.5	-59.326
4144.5	-59.662
4144.6	-59.25
4144.6	-59.677
4144.6	-59.57
4144.6	-59.402
4144.6	-59.769
4144.7	-59.372
4144.7	-59.784
4144.7	-59.616
4144.7	-59.525
4144.7	-59.738
4144.8	-59.311
4144.8	-59.692
4144.8	-59.525
4144.8	-59.418
4144.8	-59.708
4144.9	-59.25
4144.9	-59.586
4144.9	-59.402
4144.9	-59.296
4144.9	-59.662
4145	-59.204
4145	-59.692
4145	-59.509
4145	-59.402
4145	-59.799
4145.1	-59.341
4145.1	-59.723
4145.1	-59.601
4145.1	-59.387
4145.1	-59.753
4145.2	-59.341
4145.2	-59.753
4145.2	-59.647
4145.2	-59.418
4145.2	-59.738
4145.3	-59.326
4145.3	-59.692
4145.3	-59.616
4145.3	-59.296
4145.3	-59.723
4145.4	-59.296
4145.4	-59.586
4145.4	-59.586
4145.4	-59.311
4145.4	-59.769
4145.5	-59.311
4145.5	-59.479
4145.5	-59.647
4145.5	-59.265
4145.5	-59.677
4145.6	-59.357
4145.6	-59.387
4145.6	-59.586
4145.6	-59.25
4145.6	-59.677
4145.7	-59.402
4145.7	-59.341
4145.7	-59.525
4145.7	-59.143
4145.7	-59.647
4145.8	-59.479
4145.8	-59.25
4145.8	-59.662
4145.8	-59.28
4145.8	-59.54
4145.9	-59.601
4145.9	-59.28
4145.9	-59.677
4145.9	-59.265
4145.9	-59.402
4146	-59.586
4146	-59.235
4146	-59.692
4146	-59.433
4146	-59.326
4146.1	-59.57
4146.1	-59.174
4146.1	-59.631
4146.1	-59.479
4146.1	-59.219
4146.2	-59.586
4146.2	-59.265
4146.2	-59.464
4146.2	-59.555
4146.2	-59.189
4146.3	-59.555
4146.3	-59.28
4146.3	-59.25
4146.3	-59.586
4146.3	-59.25
4146.4	-59.57
4146.4	-59.387
4146.4	-59.143
4146.4	-59.616
4146.4	-59.28
4146.5	-59.509
4146.5	-59.525
4146.5	-59.204
4146.5	-59.57
4146.5	-59.372
4146.6	-59.372
4146.6	-59.601
4146.6	-59.174
4146.6	-59.448
4146.6	-59.433
4146.7	-59.158
4146.7	-59.555
4146.7	-59.204
4146.7	-59.296
4146.7	-59.479
4146.8	-59.113
4146.8	-59.586
4146.8	-59.448
4146.8	-59.143
4146.8	-59.616
4146.9	-59.174
4146.9	-59.464
4146.9	-59.586
4146.9	-59.113
4146.9	-59.525
4147	-59.311
4147	-59.143
4147	-59.54
4147	-59.189
4147	-59.357
4147.1	-59.418
4147.1	-59.021
4147.1	-59.494
4147.1	-59.357
4147.1	-59.25
4147.2	-59.616
4147.2	-59.235
4147.2	-59.448
4147.2	-59.464
4147.2	-59.082
4147.3	-59.586
4147.3	-59.235
4147.3	-59.021
4147.3	-59.372
4147.3	-59.067
4147.4	-59.219
4147.4	-59.357
4147.4	-58.96
4147.4	-59.402
4147.4	-59.204
4147.5	-59.006
4147.5	-59.54
4147.5	-59.204
4147.5	-59.265
4147.5	-59.479
4147.6	-58.99
4147.6	-59.433
4147.6	-59.341
4147.6	-59.052
4147.6	-59.464
4147.7	-59.113
4147.7	-59.143
4147.7	-59.372
4147.7	-58.884
4147.7	-59.296
4147.8	-59.174
4147.8	-58.945
4147.8	-59.341
4147.8	-59.036
4147.8	-59.296
4147.9	-59.28
4147.9	-59.006
4147.9	-59.372
4147.9	-58.99
4147.9	-59.174
4148	-59.174
4148	-58.823
4148	-59.311
4148	-58.945
4148	-59.219
4148.1	-59.189
4148.1	-58.99
4148.1	-59.265
4148.1	-58.884
4148.1	-59.25
4148.2	-59.006
4148.2	-59.143
4148.2	-59.174
4148.2	-58.975
4148.2	-59.326
4148.3	-58.914
4148.3	-59.402
4148.3	-59.052
4148.3	-59.204
4148.3	-59.28
4148.4	-58.96
4148.4	-59.158
4148.4	-58.899
4148.4	-59.219
4148.4	-58.823
4148.5	-59.25
4148.5	-58.762
4148.5	-59.174
4148.5	-58.929
4148.5	-59.174
4148.6	-59.021
4148.6	-59.067
4148.6	-59.097
4148.6	-58.899
4148.6	-59.097
4148.7	-58.899
4148.7	-59.097
4148.7	-58.731
4148.7	-59.128
4148.7	-58.746
4148.8	-59.189
4148.8	-58.792
4148.8	-59.204
4148.8	-58.884
4148.8	-59.082
4148.9	-58.899
4148.9	-59.052
4148.9	-58.929
4148.9	-58.868
4148.9	-58.99
4149	-58.64
4149	-59.036
4149	-58.67
4149	-59.036
4149	-58.731
4149.1	-59.082
4149.1	-58.731
4149.1	-59.067
4149.1	-58.868
4149.1	-58.99
4149.2	-58.929
4149.2	-58.701
4149.2	-58.853
4149.2	-58.594
4149.2	-58.96
4149.3	-58.609
4149.3	-59.021
4149.3	-58.64
4149.3	-58.96
4149.3	-58.945
4149.4	-58.884
4149.4	-58.914
4149.4	-58.67
4149.4	-58.929
4149.4	-58.563
4149.5	-58.945
4149.5	-58.533
4149.5	-58.884
4149.5	-58.731
4149.5	-58.701
4149.6	-58.899
4149.6	-58.609
4149.6	-58.975
4149.6	-58.578
4149.6	-58.929
4149.7	-58.594
4149.7	-58.899
4149.7	-58.777
4149.7	-58.609
4149.7	-58.914
4149.8	-58.472
4149.8	-58.945
4149.8	-58.594
4149.8	-58.899
4149.8	-58.792
4149.9	-58.701
4149.9	-58.868
4149.9	-58.517
4149.9	-58.945
4149.9	-58.517
4150	-58.884
4150	-58.716
4150	-58.594
4150	-58.792
4150	-58.472
4150.1	-58.975
4150.1	-58.563
4150.1	-58.807
4150.1	-58.685
4150.1	-58.624
4150.2	-58.853
4150.2	-58.502
4150.2	-58.945
4150.2	-58.533
4150.2	-58.746
4150.3	-58.685
4150.3	-58.502
4150.3	-58.823
4150.3	-58.411
4150.3	-58.884
4150.4	-58.502
4150.4	-58.701
4150.4	-58.685
4150.4	-58.411
4150.4	-58.884
4150.5	-58.334
4150.5	-58.777
4150.5	-58.594
4150.5	-58.578
4150.5	-58.762
4150.6	-58.411
4150.6	-58.746
4150.6	-58.426
4150.6	-58.701
4150.6	-58.578
4150.7	-58.426
4150.7	-58.746
4150.7	-58.289
4150.7	-58.823
4150.7	-58.563
4150.8	-58.594
4150.8	-58.67
4150.8	-58.319
4150.8	-58.746
4150.8	-58.395
4150.9	-58.746
4150.9	-58.609
4150.9	-58.456
4150.9	-58.731
4150.9	-58.319
4151	-58.792
4151	-58.548
4151	-58.548
4151	-58.655
4151	-58.319
4151.1	-58.807
4151.1	-58.487
4151.1	-58.731
4151.1	-58.594
4151.1	-58.411
4151.2	-58.655
4151.2	-58.243
4151.2	-58.716
4151.2	-58.456
4151.2	-58.456
4151.3	-58.685
4151.3	-58.273
4151.3	-58.746
4151.3	-58.441
4151.3	-58.609
4151.4	-58.548
4151.4	-58.319
4151.4	-58.731
4151.4	-58.334
4151.4	-58.624
4151.5	-58.563
4151.5	-58.365
4151.5	-58.624
4151.5	-58.243
4151.5	-58.655
4151.6	-58.426
4151.6	-58.441
4151.6	-58.655
4151.6	-58.151
4151.6	-58.64
4151.7	-58.365
4151.7	-58.502
4151.7	-58.578
4151.7	-58.197
4151.7	-58.563
4151.8	-58.258
4151.8	-58.64
4151.8	-58.548
4151.8	-58.334
4151.8	-58.67
4151.9	-58.105
4151.9	-58.548
4151.9	-58.411
4151.9	-58.243
4151.9	-58.533
4152	-58.166
4152	-58.594
4152	-58.38
4152	-58.411
4152	-58.578
4152.1	-58.197
4152.1	-58.594
4152.1	-58.273
4152.1	-58.487
4152.1	-58.456
4152.2	-58.212
4152.2	-58.655
4152.2	-58.212
4152.2	-58.548
4152.2	-58.472
4152.3	-58.166
4152.3	-58.563
4152.3	-58.166
4152.3	-58.456
4152.3	-58.456
4152.4	-58.212
4152.4	-58.517
4152.4	-58.075
4152.4	-58.533
4152.4	-58.365
4152.5	-58.273
4152.5	-58.609
4152.5	-58.151
4152.5	-58.548
4152.5	-58.35
4152.6	-58.273
4152.6	-58.517
4152.6	-58.151
4152.6	-58.533
4152.6	-58.243
4152.7	-58.212
4152.7	-58.487
4152.7	-58.121
4152.7	-58.533
4152.7	-58.319
4152.8	-58.212
4152.8	-58.365
4152.8	-58.06
4152.8	-58.533
4152.8	-58.212
4152.9	-58.304
4152.9	-58.472
4152.9	-57.953
4152.9	-58.426
4152.9	-58.151
4153	-58.166
4153	-58.411
4153	-58.044
4153	-58.426
4153	-58.258
4153.1	-58.289
4153.1	-58.426
4153.1	-58.044
4153.1	-58.472
4153.1	-58.151
4153.2	-58.212
4153.2	-58.38
4153.2	-57.892
4153.2	-58.411
4153.2	-58.212
4153.3	-58.166
4153.3	-58.411
4153.3	-57.968
4153.3	-58.319
4153.3	-58.166
4153.4	-58.06
4153.4	-58.395
4153.4	-57.938
4153.4	-58.334
4153.4	-58.105
4153.5	-58.029
4153.5	-58.258
4153.5	-57.8
4153.5	-58.289
4153.5	-58.136
4153.6	-57.999
4153.6	-58.365
4153.6	-57.938
4153.6	-58.304
4153.6	-58.151
4153.7	-57.846
4153.7	-58.334
4153.7	-57.999
4153.7	-58.151
4153.7	-58.212
4153.8	-57.922
4153.8	-58.334
4153.8	-58.014
4153.8	-58.06
4153.8	-58.182
4153.9	-57.755
4153.9	-58.212
4153.9	-57.968
4153.9	-57.846
4153.9	-58.136
4154	-57.724
4154	-58.212
4154	-58.044
4154	-57.816
4154	-58.182
4154.1	-57.755
4154.1	-58.09
4154.1	-58.014
4154.1	-57.709
4154.1	-58.182
4154.2	-57.846
4154.2	-57.968
4154.2	-58.136
4154.2	-57.709
4154.2	-58.136
4154.3	-57.922
4154.3	-57.861
4154.3	-58.105
4154.3	-57.724
4154.3	-58.121
4154.4	-57.983
4154.4	-57.8
4154.4	-58.166
4154.4	-57.739
4154.4	-58.029
4154.5	-58.014
4154.5	-57.632
4154.5	-58.136
4154.5	-57.877
4154.5	-57.846
4154.6	-58.075
4154.6	-57.571
4154.6	-58.014
4154.6	-57.938
4154.6	-57.693
4154.7	-58.182
4154.7	-57.816
4154.7	-57.983
4154.7	-58.014
4154.7	-57.632
4154.8	-58.075
4154.8	-57.846
4154.8	-57.892
4154.8	-58.166
4154.8	-57.785
4154.9	-58.151
4154.9	-57.983
4154.9	-57.648
4154.9	-58.09
4154.9	-57.663
4155	-57.785
4155	-58.075
4155	-57.602
4155	-58.06
4155	-57.877
4155.1	-57.648
4155.1	-58.06
4155.1	-57.724
4155.1	-57.846
4155.1	-58.029
4155.2	-57.617
4155.2	-58.075
4155.2	-57.861
4155.2	-57.571
4155.2	-57.968
4155.3	-57.632
4155.3	-57.8
4155.3	-57.907
4155.3	-57.48
4155.3	-57.953
4155.4	-57.709
4155.4	-57.617
4155.4	-58.044
4155.4	-57.663
4155.4	-57.861
4155.5	-57.922
4155.5	-57.495
4155.5	-57.953
4155.5	-57.8
4155.5	-57.602
4155.6	-57.983
4155.6	-57.602
4155.6	-57.709
4155.6	-57.922
4155.6	-57.465
4155.7	-57.922
4155.7	-57.739
4155.7	-57.449
4155.7	-57.938
4155.7	-57.632
4155.8	-57.693
4155.8	-57.983
4155.8	-57.404
4155.8	-57.8
4155.8	-57.831
4155.9	-57.465
4155.9	-57.983
4155.9	-57.724
4155.9	-57.587
4155.9	-57.999
4156	-57.648
4156	-57.846
4156	-57.892
4156	-57.48
4156	-57.861
4156.1	-57.693
4156.1	-57.602
4156.1	-57.968
4156.1	-57.465
4156.1	-57.861
4156.2	-57.739
4156.2	-57.465
4156.2	-57.861
4156.2	-57.556
4156.2	-57.77
4156.3	-57.8
4156.3	-57.434
4156.3	-57.953
4156.3	-57.541
4156.3	-58.029
4156.4	-57.785
4156.4	-57.617
4156.4	-57.907
4156.4	-57.51
4156.4	-58.014
4156.5	-57.693
4156.5	-57.922
4156.5	-57.785
4156.5	-57.617
4156.5	-57.968
4156.6	-57.48
4156.6	-57.892
4156.6	-57.571
4156.6	-57.77
4156.6	-57.693
4156.7	-57.77
4156.7	-57.785
4156.7	-57.571
4156.7	-57.861
4156.7	-57.373
4156.8	-57.861
4156.8	-57.48
4156.8	-57.877
4156.8	-57.526
4156.8	-57.755
4156.9	-57.571
4156.9	-57.693
4156.9	-57.693
4156.9	-57.602
4156.9	-57.77
4157	-57.465
4157	-57.739
4157	-57.465
4157	-57.892
4157	-57.526
4157.1	-57.877
4157.1	-57.465
4157.1	-57.861
4157.1	-57.617
4157.1	-57.846
4157.2	-57.693
4157.2	-57.831
4157.2	-57.663
4157.2	-57.556
4157.2	-57.861
4157.3	-57.51
4157.3	-57.785
4157.3	-57.434
4157.3	-57.724
4157.3	-57.495
4157.4	-57.785
4157.4	-57.526
4157.4	-57.77
4157.4	-57.632
4157.4	-57.617
4157.5	-57.663
4157.5	-57.465
4157.5	-57.678
4157.5	-57.327
4157.5	-57.663
4157.6	-57.297
4157.6	-57.709
4157.6	-57.419
4157.6	-57.709
4157.6	-57.556
4157.7	-57.465
4157.7	-57.632
4157.7	-57.419
4157.7	-57.724
4157.7	-57.281
4157.8	-57.648
4157.8	-57.388
4157.8	-57.571
4157.8	-57.526
4157.8	-57.358
4157.9	-57.678
4157.9	-57.297
4157.9	-57.709
4157.9	-57.266
4157.9	-57.678
4158	-57.434
4158	-57.404
4158	-57.632
4158	-57.22
4158	-57.739
4158.1	-57.312
4158.1	-57.617
4158.1	-57.419
4158.1	-57.404
4158.1	-57.465
4158.2	-57.251
4158.2	-57.678
4158.2	-57.236
4158.2	-57.632
4158.2	-57.404
4158.3	-57.526
4158.3	-57.571
4158.3	-57.297
4158.3	-57.709
4158.3	-57.236
4158.4	-57.541
4158.4	-57.327
4158.4	-57.419
4158.4	-57.556
4158.4	-57.22
4158.5	-57.648
4158.5	-57.144
4158.5	-57.541
4158.5	-57.419
4158.5	-57.312
4158.6	-57.541
4158.6	-57.19
4158.6	-57.526
4158.6	-57.266
4158.6	-57.556
4158.7	-57.404
4158.7	-57.281
4158.7	-57.587
4158.7	-57.037
4158.7	-57.526
4158.8	-57.312
4158.8	-57.358
4158.8	-57.495
4158.8	-57.159
4158.8	-57.556
4158.9	-57.236
4158.9	-57.51
4158.9	-57.312
4158.9	-57.19
4158.9	-57.51
4159	-57.114
4159	-57.495
4159	-57.19
4159	-57.388
4159	-57.434
4159.1	-57.205
4159.1	-57.602
4159.1	-57.205
4159.1	-57.556
4159.1	-57.312
4159.2	-57.159
4159.2	-57.449
4159.2	-56.992
4159.2	-57.419
4159.2	-57.175
4159.3	-57.236
4159.3	-57.358
4159.3	-56.976
4159.3	-57.373
4159.3	-57.175
4159.4	-57.281
4159.4	-57.22
4159.4	-57.098
4159.4	-57.434
4159.4	-57.083
4159.5	-57.526
4159.5	-57.327
4159.5	-57.251
4159.5	-57.449
4159.5	-56.976
4159.6	-57.449
4159.6	-57.144
4159.6	-57.266
4159.6	-57.388
4159.6	-57.022
4159.7	-57.465
4159.7	-57.114
4159.7	-57.388
4159.7	-57.343
4159.7	-57.159
4159.8	-57.48
4159.8	-56.992
4159.8	-57.358
4159.8	-57.205
4159.8	-57.144
4159.9	-57.434
4159.9	-56.976
4159.9	-57.495
4159.9	-57.251
4159.9	-57.312
4160	-57.373
4160	-57.007
4160	-57.373
4160	-57.037
4160	-57.312
4160.1	-57.297
4160.1	-57.007
4160.1	-57.495
4160.1	-56.992
4160.1	-57.312
4160.2	-57.266
4160.2	-57.022
4160.2	-57.373
4160.2	-56.931
4160.2	-57.312
4160.3	-57.19
4160.3	-57.129
4160.3	-57.404
4160.3	-57.037
4160.3	-57.48
4160.4	-57.114
4160.4	-57.144
4160.4	-57.388
4160.4	-56.976
4160.4	-57.404
4160.5	-57.098
4160.5	-57.236
4160.5	-57.388
4160.5	-57.022
4160.5	-57.434
4160.6	-57.114
4160.6	-57.251
4160.6	-57.251
4160.6	-56.915
4160.6	-57.358
4160.7	-56.961
4160.7	-57.19
4160.7	-57.205
4160.7	-56.915
4160.7	-57.358
4160.8	-56.931
4160.8	-57.22
4160.8	-57.19
4160.8	-56.931
4160.8	-57.312
4160.9	-56.915
4160.9	-57.251
4160.9	-57.144
4160.9	-56.931
4160.9	-57.297
4161	-56.946
4161	-57.281
4161	-57.114
4161	-56.946
4161	-57.205
4161.1	-56.808
4161.1	-57.266
4161.1	-57.083
4161.1	-57.098
4161.1	-57.327
4161.2	-56.87
4161.2	-57.404
4161.2	-57.175
4161.2	-56.946
4161.2	-57.297
4161.3	-56.854
4161.3	-57.175
4161.3	-57.037
4161.3	-56.931
4161.3	-57.358
4161.4	-56.9
4161.4	-57.281
4161.4	-57.037
4161.4	-56.946
4161.4	-57.266
4161.5	-56.854
4161.5	-57.266
4161.5	-57.159
4161.5	-56.854
4161.5	-57.266
4161.6	-56.9
4161.6	-57.159
4161.6	-57.022
4161.6	-56.793
4161.6	-57.144
4161.7	-56.824
4161.7	-57.19
4161.7	-57.098
4161.7	-56.87
4161.7	-57.175
4161.8	-56.732
4161.8	-57.068
4161.8	-57.022
4161.8	-56.717
4161.8	-57.205
4161.9	-56.808
4161.9	-57.037
4161.9	-57.007
4161.9	-56.763
4161.9	-57.159
4162	-56.839
4162	-56.915
4162	-57.068
4162	-56.747
4162	-57.236
4162.1	-56.915
4162.1	-56.854
4162.1	-57.114
4162.1	-56.702
4162.1	-57.129
4162.2	-56.992
4162.2	-56.778
4162.2	-57.175
4162.2	-56.732
4162.2	-57.129
4162.3	-57.114
4162.3	-56.793
4162.3	-57.19
4162.3	-56.717
4162.3	-56.961
4162.4	-56.992
4162.4	-56.702
4162.4	-57.114
4162.4	-56.808
4162.4	-56.793
4162.5	-56.976
4162.5	-56.625
4162.5	-57.098
4162.5	-56.915
4162.5	-56.671
4162.6	-56.961
4162.6	-56.717
4162.6	-57.053
4162.6	-57.022
4162.6	-56.686
4162.7	-57.037
4162.7	-56.656
4162.7	-56.747
4162.7	-57.022
4162.7	-56.641
4162.8	-57.114
4162.8	-56.824
4162.8	-56.671
4162.8	-57.068
4162.8	-56.732
4162.9	-57.022
4162.9	-57.007
4162.9	-56.641
4162.9	-57.053
4162.9	-56.808
4163	-56.885
4163	-57.114
4163	-56.702
4163	-57.053
4163	-56.9
4163.1	-56.656
4163.1	-57.068
4163.1	-56.641
4163.1	-56.839
4163.1	-56.915
4163.2	-56.549
4163.2	-57.022
4163.2	-56.839
4163.2	-56.625
4163.2	-56.992
4163.3	-56.549
4163.3	-56.931
4163.3	-56.961
4163.3	-56.641
4163.3	-57.159
4163.4	-56.854
4163.4	-56.732
4163.4	-57.022
4163.4	-56.625
4163.4	-56.931
4163.5	-56.839
4163.5	-56.564
4163.5	-57.053
4163.5	-56.747
4163.5	-56.763
4163.6	-57.068
4163.6	-56.61
4163.6	-57.022
4163.6	-56.946
4163.6	-56.656
4163.7	-57.144
4163.7	-56.763
4163.7	-56.641
4163.7	-57.007
4163.7	-56.61
4163.8	-56.915
4163.8	-56.961
4163.8	-56.519
4163.8	-57.007
4163.8	-56.747
4163.9	-56.641
4163.9	-57.053
4163.9	-56.671
4163.9	-56.839
4163.9	-56.9
4164	-56.473
4164	-56.976
4164	-56.808
4164	-56.61
4164	-57.053
4164.1	-56.61
4164.1	-56.671
4164.1	-56.915
4164.1	-56.458
4164.1	-56.9
4164.2	-56.778
4164.2	-56.549
4164.2	-57.053
4164.2	-56.763
4164.2	-56.702
4164.3	-57.083
4164.3	-56.564
4164.3	-56.854
4164.3	-56.854
4164.3	-56.641
4164.4	-56.931
4164.4	-56.717
4164.4	-56.564
4164.4	-56.946
4164.4	-56.473
4164.5	-56.793
4164.5	-56.747
4164.5	-56.427
4164.5	-56.854
4164.5	-56.534
4164.6	-56.671
4164.6	-56.824
4164.6	-56.427
4164.6	-56.839
4164.6	-56.549
4164.7	-56.641
4164.7	-56.717
4164.7	-56.381
4164.7	-56.839
4164.7	-56.549
4164.8	-56.839
4164.8	-56.732
4164.8	-56.61
4164.8	-56.87
4164.8	-56.458
4164.9	-56.839
4164.9	-56.58
4164.9	-56.747
4164.9	-56.686
4164.9	-56.549
4165	-56.808
4165	-56.442
4165	-56.854
4165	-56.427
4165	-56.793
4165.1	-56.564
4165.1	-56.625
4165.1	-56.641
4165.1	-56.595
4165.1	-56.747
4165.2	-56.519
4165.2	-56.839
4165.2	-56.427
4165.2	-56.793
4165.2	-56.366
4165.3	-56.732
4165.3	-56.442
4165.3	-56.717
4165.3	-56.488
4165.3	-56.763
4165.4	-56.519
4165.4	-56.58
4165.4	-56.58
4165.4	-56.458
4165.4	-56.686
4165.5	-56.351
4165.5	-56.656
4165.5	-56.396
4165.5	-56.778
4165.5	-56.427
4165.6	-56.839
4165.6	-56.442
4165.6	-56.839
4165.6	-56.564
4165.6	-56.747
4165.7	-56.625
4165.7	-56.61
4165.7	-56.549
4165.7	-56.32
4165.7	-56.595
4165.8	-56.335
4165.8	-56.747
4165.8	-56.381
4165.8	-56.854
4165.8	-56.473
4165.9	-56.793
4165.9	-56.656
4165.9	-56.717
4165.9	-56.656
4165.9	-56.488
4166	-56.671
4166	-56.366
4166	-56.702
4166	-56.32
4166	-56.793
4166.1	-56.412
4166.1	-56.641
4166.1	-56.564
4166.1	-56.442
4166.1	-56.732
4166.2	-56.381
4166.2	-56.702
4166.2	-56.32
4166.2	-56.763
4166.2	-56.503
4166.3	-56.58
4166.3	-56.534
4166.3	-56.274
4166.3	-56.564
4166.3	-56.274
4166.4	-56.671
4166.4	-56.381
4166.4	-56.61
4166.4	-56.58
4166.4	-56.396
4166.5	-56.641
4166.5	-56.259
4166.5	-56.671
4166.5	-56.32
4166.5	-56.671
4166.6	-56.549
4166.6	-56.534
4166.6	-56.656
4166.6	-56.198
4166.6	-56.58
4166.7	-56.213
4166.7	-56.61
4166.7	-56.473
4166.7	-56.335
4166.7	-56.534
4166.8	-56.229
4166.8	-56.656
4166.8	-56.335
4166.8	-56.671
4166.8	-56.519
4166.9	-56.29
4166.9	-56.534
4166.9	-56.244
4166.9	-56.671
4166.9	-56.412
4167	-56.61
4167	-56.442
4167	-56.244
4167	-56.61
4167	-56.152
4167.1	-56.58
4167.1	-56.32
4167.1	-56.412
4167.1	-56.519
4167.1	-56.305
4167.2	-56.717
4167.2	-56.29
4167.2	-56.641
4167.2	-56.458
4167.2	-56.305
4167.3	-56.58
4167.3	-56.274
4167.3	-56.641
4167.3	-56.351
4167.3	-56.519
4167.4	-56.503
4167.4	-56.32
4167.4	-56.686
4167.4	-56.244
4167.4	-56.564
4167.5	-56.366
4167.5	-56.335
4167.5	-56.641
4167.5	-56.213
4167.5	-56.732
4167.6	-56.366
4167.6	-56.488
4167.6	-56.58
4167.6	-56.244
4167.6	-56.61
4167.7	-56.259
4167.7	-56.58
4167.7	-56.442
4167.7	-56.412
4167.7	-56.763
4167.8	-56.29
4167.8	-56.641
4167.8	-56.366
4167.8	-56.503
4167.8	-56.58
4167.9	-56.229
4167.9	-56.595
4167.9	-56.244
4167.9	-56.534
4167.9	-56.564
4168	-56.366
4168	-56.732
4168	-56.213
4168	-56.564
4168	-56.412
4168.1	-56.412
4168.1	-56.671
4168.1	-56.152
4168.1	-56.61
4168.1	-56.335
4168.2	-56.473
4168.2	-56.58
4168.2	-56.244
4168.2	-56.641
4168.2	-56.274
4168.3	-56.473
4168.3	-56.427
4168.3	-56.305
4168.3	-56.641
4168.3	-56.274
4168.4	-56.61
4168.4	-56.427
4168.4	-56.274
4168.4	-56.61
4168.4	-56.244
4168.5	-56.625
4168.5	-56.366
4168.5	-56.29
4168.5	-56.549
4168.5	-56.198
4168.6	-56.61
4168.6	-56.351
4168.6	-56.427
4168.6	-56.473
4168.6	-56.137
4168.7	-56.595
4168.7	-56.305
4168.7	-56.473
4168.7	-56.488
4168.7	-56.213
4168.8	-56.656
4168.8	-56.305
4168.8	-56.549
4168.8	-56.519
4168.8	-56.259
4168.9	-56.58
4168.9	-56.152
4168.9	-56.58
4168.9	-56.335
4168.9	-56.244
4169	-56.564
4169	-56.168
4169	-56.671
4169	-56.381
4169	-56.274
4169.1	-56.641
4169.1	-56.107
4169.1	-56.595
4169.1	-56.335
4169.1	-56.335
4169.2	-56.549
4169.2	-56.122
4169.2	-56.534
4169.2	-56.351
4169.2	-56.396
4169.3	-56.58
4169.3	-56.183
4169.3	-56.625
4169.3	-56.32
4169.3	-56.519
4169.4	-56.595
4169.4	-56.229
4169.4	-56.656
4169.4	-56.305
4169.4	-56.442
4169.5	-56.549
4169.5	-56.168
4169.5	-56.656
4169.5	-56.29
4169.5	-56.381
4169.6	-56.519
4169.6	-56.137
4169.6	-56.564
4169.6	-56.274
4169.6	-56.32
4169.7	-56.366
4169.7	-56.091
4169.7	-56.61
4169.7	-56.213
4169.7	-56.351
4169.8	-56.564
4169.8	-56.061
4169.8	-56.61
4169.8	-56.32
4169.8	-56.274
4169.9	-56.534
4169.9	-56.137
4169.9	-56.488
4169.9	-56.29
4169.9	-56.366
4170	-56.503
4170	-56.076
4170	-56.473
4170	-56.229
4170	-56.29
4170.1	-56.503
4170.1	-56.152
4170.1	-56.564
4170.1	-56.29
4170.1	-56.183
4170.2	-56.488
4170.2	-56.03
4170.2	-56.412
4170.2	-56.335
4170.2	-56.107
4170.3	-56.519
4170.3	-56.137
4170.3	-56.427
4170.3	-56.412
4170.3	-56.152
4170.4	-56.519
4170.4	-56.152
4170.4	-56.503
4170.4	-56.442
4170.4	-56.061
4170.5	-56.61
4170.5	-56.183
4170.5	-56.305
4170.5	-56.473
4170.5	-56.076
4170.6	-56.58
4170.6	-56.259
4170.6	-56.229
4170.6	-56.534
4170.6	-56.03
4170.7	-56.519
4170.7	-56.32
4170.7	-56.122
4170.7	-56.58
4170.7	-56.137
4170.8	-56.396
4170.8	-56.396
4170.8	-56.046
4170.8	-56.473
4170.8	-56.259
4170.9	-56.366
4170.9	-56.503
4170.9	-56.137
4170.9	-56.503
4170.9	-56.198
4171	-56.152
4171	-56.442
4171	-56.046
4171	-56.396
4171	-56.274
4171.1	-56
4171.1	-56.519
4171.1	-56.168
4171.1	-56.305
4171.1	-56.458
4171.2	-56.061
4171.2	-56.442
4171.2	-56.213
4171.2	-56.152
4171.2	-56.503
4171.3	-56.061
4171.3	-56.351
4171.3	-56.335
4171.3	-56.091
4171.3	-56.595
4171.4	-56.152
4171.4	-56.29
4171.4	-56.366
4171.4	-55.923
4171.4	-56.412
4171.5	-56.244
4171.5	-56.152
4171.5	-56.595
4171.5	-56.183
4171.5	-56.412
4171.6	-56.366
4171.6	-55.954
4171.6	-56.427
4171.6	-56.244
4171.6	-56.03
4171.7	-56.458
4171.7	-56.091
4171.7	-56.335
4171.7	-56.305
4171.7	-56.015
4171.8	-56.396
4171.8	-56.091
4171.8	-56.076
4171.8	-56.396
4171.8	-56.015
4171.9	-56.351
4171.9	-56.244
4171.9	-55.984
4171.9	-56.427
4171.9	-56.137
4172	-56.107
4172	-56.381
4172	-55.954
4172	-56.32
4172	-56.29
4172.1	-55.939
4172.1	-56.381
4172.1	-56.046
4172.1	-56
4172.1	-56.366
4172.2	-55.969
4172.2	-56.335
4172.2	-56.274
4172.2	-55.939
4172.2	-56.458
4172.3	-56.091
4172.3	-56.03
4172.3	-56.427
4172.3	-55.939
4172.3	-56.274
4172.4	-56.274
4172.4	-55.847
4172.4	-56.335
4172.4	-56.137
4172.4	-55.862
4172.5	-56.274
4172.5	-56
4172.5	-56.152
4172.5	-56.396
4172.5	-56
4172.6	-56.366
4172.6	-56.213
4172.6	-55.984
4172.6	-56.519
4172.6	-56.107
4172.7	-56.046
4172.7	-56.29
4172.7	-55.862
4172.7	-56.274
4172.7	-56.274
4172.8	-55.954
4172.8	-56.412
4172.8	-56.076
4172.8	-56.015
4172.8	-56.213
4172.9	-55.832
4172.9	-56.366
4172.9	-56.076
4172.9	-56.061
4172.9	-56.396
4173	-55.939
4173	-56.351
4173	-56.152
4173	-56.122
4173	-56.229
4173.1	-55.878
4173.1	-56.335
4173.1	-55.984
4173.1	-56.32
4173.1	-56.198
4173.2	-56.061
4173.2	-56.32
4173.2	-55.984
4173.2	-56.305
4173.2	-55.908
4173.3	-56.335
4173.3	-56.107
4173.3	-56.213
4173.3	-56.396
4173.3	-56.213
4173.4	-56.335
4173.4	-56
4173.4	-56.396
4173.4	-55.984
4173.4	-56.381
4173.5	-56.107
4173.5	-56.244
4173.5	-56.061
4173.5	-56.091
4173.5	-56.137
4173.6	-55.939
4173.6	-56.183
4173.6	-55.847
4173.6	-56.259
4173.6	-55.862
4173.7	-56.351
4173.7	-55.969
4173.7	-56.396
4173.7	-55.984
4173.7	-56.244
4173.8	-56.122
4173.8	-56.305
4173.8	-56.198
4173.8	-56.259
4173.8	-56.274
4173.9	-56.091
4173.9	-56.335
4173.9	-56.076
4173.9	-56.427
4173.9	-55.954
4174	-56.381
4174	-55.939
4174	-56.274
4174	-56.03
4174	-56.244
4174.1	-56
4174.1	-56.152
4174.1	-56.168
4174.1	-56.03
4174.1	-56.32
4174.2	-56.046
4174.2	-56.366
4174.2	-55.939
4174.2	-56.29
4174.2	-55.984
4174.3	-56.229
4174.3	-56.061
4174.3	-56.046
4174.3	-56.107
4174.3	-56.03
4174.4	-56.29
4174.4	-55.939
4174.4	-56.412
4174.4	-56.03
4174.4	-56.305
4174.5	-56.137
4174.5	-56.137
4174.5	-56.183
4174.5	-55.817
4174.5	-56.213
4174.6	-55.817
4174.6	-56.198
4174.6	-55.984
4174.6	-56.152
4174.6	-56.091
4174.7	-55.984
4174.7	-56.305
4174.7	-55.954
4174.7	-56.412
4174.7	-55.984
4174.8	-56.244
4174.8	-56.091
4174.8	-56.046
4174.8	-56.152
4174.8	-55.817
4174.9	-56.198
4174.9	-55.847
4174.9	-56.213
4174.9	-56.046
4174.9	-56.03
4175	-56.091
4175	-55.771
4175	-56.198
4175	-55.862
4175	-56.198
4175.1	-56.091
4175.1	-56
4175.1	-56.198
4175.1	-55.771
4175.1	-56.198
4175.2	-55.878
4175.2	-56.107
4175.2	-56.046
4175.2	-55.878
4175.2	-56.152
4175.3	-55.832
4175.3	-56.244
4175.3	-55.893
4175.3	-56.122
4175.3	-56.107
4175.4	-55.786
4175.4	-56.183
4175.4	-55.771
4175.4	-56.168
4175.4	-56
4175.5	-56.015
4175.5	-56.183
4175.5	-55.771
4175.5	-56.213
4175.5	-55.893
4175.6	-56.076
4175.6	-56.061
4175.6	-55.801
4175.6	-56.122
4175.6	-55.801
4175.7	-56.168
4175.7	-55.878
4175.7	-55.984
4175.7	-56.03
4175.7	-55.74
4175.8	-56.183
4175.8	-55.847
4175.8	-56.137
4175.8	-56.03
4175.8	-55.832
4175.9	-56.168
4175.9	-55.725
4175.9	-56.122
4175.9	-55.832
4175.9	-55.817
4176	-56.046
4176	-55.649
4176	-56.076
4176	-55.756
4176	-56.046
4176.1	-56
4176.1	-55.786
4176.1	-56.137
4176.1	-55.695
4176.1	-56.046
4176.2	-55.893
4176.2	-55.817
4176.2	-56.046
4176.2	-55.664
4176.2	-56.168
4176.3	-55.832
4176.3	-55.984
4176.3	-55.984
4176.3	-55.603
4176.3	-56.076
4176.4	-55.679
4176.4	-56.015
4176.4	-55.908
4176.4	-55.618
4176.4	-56.015
4176.5	-55.679
4176.5	-56.061
4176.5	-55.878
4176.5	-55.71
4176.5	-55.969
4176.6	-55.618
4176.6	-56
4176.6	-55.756
4176.6	-55.801
4176.6	-55.878
4176.7	-55.618
4176.7	-56.061
4176.7	-55.74
4176.7	-55.878
4176.7	-55.893
4176.8	-55.542
4176.8	-55.984
4176.8	-55.588
4176.8	-55.984
4176.8	-55.893
4176.9	-55.71
4176.9	-56.107
4176.9	-55.649
4176.9	-56.046
4176.9	-55.878
4177	-55.664
4177	-55.954
4177	-55.481
4177	-55.862
4177	-55.756
4177.1	-55.756
4177.1	-55.954
4177.1	-55.557
4177.1	-55.893
4177.1	-55.618
4177.2	-55.756
4177.2	-55.832
4177.2	-55.481
4177.2	-55.908
4177.2	-55.649
4177.3	-55.923
4177.3	-55.984
4177.3	-55.649
4177.3	-56.03
4177.3	-55.71
4177.4	-55.878
4177.4	-55.862
4177.4	-55.557
4177.4	-55.939
4177.4	-55.557
4177.5	-55.817
4177.5	-55.801
4177.5	-55.573
4177.5	-55.969
4177.5	-55.573
4177.6	-55.893
4177.6	-55.832
4177.6	-55.603
4177.6	-55.908
4177.6	-55.557
4177.7	-55.878
4177.7	-55.817
4177.7	-55.588
4177.7	-55.954
4177.7	-55.527
4177.8	-55.878
4177.8	-55.695
4177.8	-55.481
4177.8	-55.847
4177.8	-55.511
4177.9	-55.939
4177.9	-55.801
4177.9	-55.618
4177.9	-55.954
4177.9	-55.511
4178	-55.939
4178	-55.756
4178	-55.557
4178	-55.908
4178	-55.389
4178.1	-55.817
4178.1	-55.786
4178.1	-55.588
4178.1	-55.939
4178.1	-55.527
4178.2	-55.74
4178.2	-55.634
4178.2	-55.405
4178.2	-55.817
4178.2	-55.511
4178.3	-55.832
4178.3	-55.756
4178.3	-55.466
4178.3	-55.954
4178.3	-55.725
4178.4	-55.771
4178.4	-55.74
4178.4	-55.313
4178.4	-55.725
4178.4	-55.466
4178.5	-55.695
4178.5	-55.771
4178.5	-55.405
4178.5	-55.832
4178.5	-55.542
4178.6	-55.649
4178.6	-55.786
4178.6	-55.328
4178.6	-55.756
4178.6	-55.511
4178.7	-55.542
4178.7	-55.817
4178.7	-55.405
4178.7	-55.832
4178.7	-55.542
4178.8	-55.344
4178.8	-55.679
4178.8	-55.359
4178.8	-55.664
4178.8	-55.603
4178.9	-55.405
4178.9	-55.832
4178.9	-55.542
4178.9	-55.695
4178.9	-55.664
4179	-55.222
4179	-55.679
4179	-55.389
4179	-55.466
4179	-55.801
4179.1	-55.267
4179.1	-55.74
4179.1	-55.618
4179.1	-55.45
4179.1	-55.832
4179.2	-55.389
4179.2	-55.618
4179.2	-55.496
4179.2	-55.298
4179.2	-55.771
4179.3	-55.496
4179.3	-55.634
4179.3	-55.71
4179.3	-55.237
4179.3	-55.695
4179.4	-55.481
4179.4	-55.344
4179.4	-55.725
4179.4	-55.298
4179.4	-55.557
4179.5	-55.618
4179.5	-55.374
4179.5	-55.801
4179.5	-55.405
4179.5	-55.389
4179.6	-55.527
4179.6	-55.099
4179.6	-55.634
4179.6	-55.45
4179.6	-55.267
4179.7	-55.695
4179.7	-55.283
4179.7	-55.557
4179.7	-55.649
4179.7	-55.298
4179.8	-55.695
4179.8	-55.435
4179.8	-55.298
4179.8	-55.74
4179.8	-55.389
4179.9	-55.634
4179.9	-55.573
4179.9	-55.176
4179.9	-55.649
4179.9	-55.374
4180	-55.344
4180	-55.664
4180	-55.267
4180	-55.664
4180	-55.603
4180.1	-55.374
4180.1	-55.801
4180.1	-55.42
4180.1	-55.45
4180.1	-55.679
4180.2	-55.267
4180.2	-55.679
4180.2	-55.588
4180.2	-55.267
4180.2	-55.71
4180.3	-55.42
4180.3	-55.405
4180.3	-55.71
4180.3	-55.252
4180.3	-55.725
4180.4	-55.511
4180.4	-55.283
4180.4	-55.71
4180.4	-55.374
4180.4	-55.374
4180.5	-55.603
4180.5	-55.176
4180.5	-55.618
4180.5	-55.588
4180.5	-55.222
4180.6	-55.679
4180.6	-55.389
4180.6	-55.237
4180.6	-55.649
4180.6	-55.191
4180.7	-55.45
4180.7	-55.527
4180.7	-55.069
4180.7	-55.573
4180.7	-55.435
4180.8	-55.206
4180.8	-55.649
4180.8	-55.252
4180.8	-55.374
4180.8	-55.557
4180.9	-55.161
4180.9	-55.557
4180.9	-55.511
4180.9	-55.191
4180.9	-55.618
4181	-55.298
4181	-55.298
4181	-55.573
4181	-55.145
4181	-55.557
4181.1	-55.45
4181.1	-55.13
4181.1	-55.573
4181.1	-55.252
4181.1	-55.42
4181.2	-55.511
4181.2	-55.13
4181.2	-55.664
4181.2	-55.374
4181.2	-55.298
4181.3	-55.618
4181.3	-55.191
4181.3	-55.588
4181.3	-55.389
4181.3	-55.389
4181.4	-55.527
4181.4	-55.115
4181.4	-55.573
4181.4	-55.267
4181.4	-55.511
4181.5	-55.481
4181.5	-55.206
4181.5	-55.557
4181.5	-55.145
4181.5	-55.45
4181.6	-55.222
4181.6	-55.389
4181.6	-55.344
4181.6	-55.222
4181.6	-55.511
4181.7	-55.145
4181.7	-55.542
4181.7	-55.206
4181.7	-55.527
4181.7	-55.283
4181.8	-55.42
4181.8	-55.389
4181.8	-55.328
4181.8	-55.466
4181.8	-55.252
4181.9	-55.527
4181.9	-55.176
4181.9	-55.618
4181.9	-55.145
4181.9	-55.557
4182	-55.267
4182	-55.496
4182	-55.237
4182	-55.42
4182	-55.237
4182.1	-55.313
4182.1	-55.298
4182.1	-55.145
4182.1	-55.405
4182.1	-55.115
4182.2	-55.42
4182.2	-55.176
4182.2	-55.511
4182.2	-55.115
4182.2	-55.481
4182.3	-55.115
4182.3	-55.45
4182.3	-55.176
4182.3	-55.389
4182.3	-55.283
4182.4	-55.252
4182.4	-55.298
4182.4	-55.115
4182.4	-55.405
4182.4	-55.145
4182.5	-55.466
4182.5	-55.054
4182.5	-55.42
4182.5	-55.099
4182.5	-55.389
4182.6	-55.206
4182.6	-55.13
4182.6	-55.237
4182.6	-55.023
4182.6	-55.359
4182.7	-55.038
4182.7	-55.42
4182.7	-54.977
4182.7	-55.328
4182.7	-55.099
4182.8	-55.298
4182.8	-55.328
4182.8	-55.023
4182.8	-55.283
4182.8	-54.932
4182.9	-55.298
4182.9	-54.932
4182.9	-55.267
4182.9	-55.069
4182.9	-55.038
4183	-55.267
4183	-55.023
4183	-55.389
4183	-54.977
4183	-55.283
4183.1	-55.038
4183.1	-55.176
4183.1	-55.206
4183.1	-54.962
4183.1	-55.283
4183.2	-54.794
4183.2	-55.206
4183.2	-54.977
4183.2	-55.099
4183.2	-55.145
4183.3	-54.886
4183.3	-55.115
4183.3	-54.855
4183.3	-55.222
4183.3	-55.023
4183.4	-55.176
4183.4	-55.115
4183.4	-54.871
4183.4	-55.237
4183.4	-54.794
4183.5	-55.206
4183.5	-54.886
4183.5	-54.993
4183.5	-54.977
4183.5	-54.718
4183.6	-55.176
4183.6	-54.749
4183.6	-55.115
4183.6	-54.916
4183.6	-54.84
4183.7	-55.13
4183.7	-54.825
4183.7	-55.267
4183.7	-54.871
4183.7	-55.084
4183.8	-54.947
4183.8	-54.901
4183.8	-55.206
4183.8	-54.794
4183.8	-55.222
4183.9	-54.84
4183.9	-54.993
4183.9	-55.054
4183.9	-54.749
4183.9	-55.13
4184	-54.703
4184	-54.977
4184	-54.901
4184	-54.81
4184	-55.054
4184.1	-54.672
4184.1	-55.099
4184.1	-54.749
4184.1	-54.962
4184.1	-55.038
4184.2	-54.764
4184.2	-55.145
4184.2	-54.703
4184.2	-55.038
4184.2	-54.901
4184.3	-54.825
4184.3	-55.038
4184.3	-54.672
4184.3	-55.069
4184.3	-54.84
4184.4	-54.932
4184.4	-55.099
4184.4	-54.703
4184.4	-55.13
4184.4	-54.779
4184.5	-55.054
4184.5	-55.023
4184.5	-54.81
4184.5	-55.161
4184.5	-54.703
4184.6	-55.008
4184.6	-54.947
4184.6	-54.901
4184.6	-55.054
4184.6	-54.672
4184.7	-55.069
4184.7	-54.794
4184.7	-55.069
4184.7	-55.069
4184.7	-54.672
4184.8	-55.161
4184.8	-54.749
4184.8	-54.947
4184.8	-55.023
4184.8	-54.779
4184.9	-55.13
4184.9	-54.703
4184.9	-55.038
4184.9	-54.825
4184.9	-54.718
4185	-55.023
4185	-54.581
4185	-55.038
4185	-54.81
4185	-54.794
4185.1	-55.084
4185.1	-54.749
4185.1	-55.099
4185.1	-54.794
4185.1	-54.932
4185.2	-54.962
4185.2	-54.657
4185.2	-55.054
4185.2	-54.718
4185.2	-54.932
4185.3	-54.794
4185.3	-54.565
4185.3	-54.962
4185.3	-54.535
4185.3	-54.855
4185.4	-54.733
4185.4	-54.535
4185.4	-54.977
4185.4	-54.565
4185.4	-54.932
4185.5	-54.794
4185.5	-54.596
4185.5	-54.81
4185.5	-54.443
4185.5	-54.855
4185.6	-54.642
4185.6	-54.626
4185.6	-54.886
4185.6	-54.459
4185.6	-54.886
4185.7	-54.703
4185.7	-54.657
4185.7	-54.84
4185.7	-54.413
4185.7	-54.825
4185.8	-54.596
4185.8	-54.718
4185.8	-54.794
4185.8	-54.459
4185.8	-54.947
4185.9	-54.596
4185.9	-54.749
4185.9	-54.871
4185.9	-54.474
4185.9	-54.916
4186	-54.596
4186	-54.764
4186	-54.733
4186	-54.382
4186	-54.81
4186.1	-54.443
4186.1	-54.626
4186.1	-54.825
4186.1	-54.489
4186.1	-54.886
4186.2	-54.611
4186.2	-54.657
4186.2	-54.718
4186.2	-54.611
4186.2	-54.916
4186.3	-54.52
4186.3	-54.733
4186.3	-54.764
4186.3	-54.352
4186.3	-54.962
4186.4	-54.55
4186.4	-54.688
4186.4	-54.794
4186.4	-54.398
4186.4	-54.825
4186.5	-54.581
4186.5	-54.749
4186.5	-54.764
4186.5	-54.443
4186.5	-54.871
4186.6	-54.596
4186.6	-54.733
4186.6	-54.825
4186.6	-54.398
4186.6	-54.871
4186.7	-54.565
4186.7	-54.642
4186.7	-54.871
4186.7	-54.337
4186.7	-54.779
4186.8	-54.474
4186.8	-54.352
4186.8	-54.688
4186.8	-54.306
4186.8	-54.733
4186.9	-54.581
4186.9	-54.443
4186.9	-54.657
4186.9	-54.245
4186.9	-54.642
4187	-54.459
4187	-54.321
4187	-54.718
4187	-54.245
4187	-54.626
4187.1	-54.596
4187.1	-54.321
4187.1	-54.764
4187.1	-54.367
4187.1	-54.52
4187.2	-54.581
4187.2	-54.291
4187.2	-54.688
4187.2	-54.52
4187.2	-54.626
4187.3	-54.794
4187.3	-54.276
4187.3	-54.779
4187.3	-54.55
4187.3	-54.459
4187.4	-54.703
4187.4	-54.291
4187.4	-54.718
4187.4	-54.535
4187.4	-54.337
4187.5	-54.749
4187.5	-54.352
4187.5	-54.596
4187.5	-54.596
4187.5	-54.245
4187.6	-54.703
4187.6	-54.382
4187.6	-54.398
4187.6	-54.764
4187.6	-54.245
4187.7	-54.626
4187.7	-54.489
4187.7	-54.276
4187.7	-54.626
4187.7	-54.245
4187.8	-54.52
4187.8	-54.565
4187.8	-54.214
4187.8	-54.626
4187.8	-54.352
4187.9	-54.474
4187.9	-54.657
4187.9	-54.245
4187.9	-54.672
4187.9	-54.459
4188	-54.199
4188	-54.626
4188	-54.26
4188	-54.55
4188	-54.611
4188.1	-54.123
4188.1	-54.626
4188.1	-54.398
4188.1	-54.23
4188.1	-54.565
4188.2	-54.138
4188.2	-54.428
4188.2	-54.398
4188.2	-54.169
4188.2	-54.565
4188.3	-54.26
4188.3	-54.199
4188.3	-54.428
4188.3	-54.108
4188.3	-54.565
4188.4	-54.352
4188.4	-54.245
4188.4	-54.611
4188.4	-54.26
4188.4	-54.291
4188.5	-54.52
4188.5	-54.077
4188.5	-54.459
4188.5	-54.276
4188.5	-54.016
4188.6	-54.489
4188.6	-54.153
4188.6	-54.26
4188.6	-54.504
4188.6	-54.062
4188.7	-54.474
4188.7	-54.382
4188.7	-54.108
4188.7	-54.52
4188.7	-54.214
4188.8	-54.214
4188.8	-54.52
4188.8	-54.108
4188.8	-54.443
4188.8	-54.428
4188.9	-54.092
4188.9	-54.55
4188.9	-54.276
4188.9	-54.199
4188.9	-54.535
4189	-54.123
4189	-54.352
4189	-54.428
4189	-54.123
4189	-54.474
4189.1	-54.321
4189.1	-54.138
4189.1	-54.428
4189.1	-54.169
4189.1	-54.23
4189.2	-54.443
4189.2	-54.047
4189.2	-54.428
4189.2	-54.321
4189.2	-54.047
4189.3	-54.55
4189.3	-54.26
4189.3	-54.23
4189.3	-54.504
4189.3	-54.153
4189.4	-54.428
4189.4	-54.382
4189.4	-54.062
4189.4	-54.489
4189.4	-54.245
4189.5	-54.092
4189.5	-54.52
4189.5	-54.108
4189.5	-54.474
4189.5	-54.413
4189.6	-54.153
4189.6	-54.504
4189.6	-54.153
4189.6	-54.459
4189.6	-54.352
4189.7	-54.138
4189.7	-54.428
4189.7	-53.97
4189.7	-54.474
4189.7	-54.23
4189.8	-54.214
4189.8	-54.398
4189.8	-53.97
4189.8	-54.398
4189.8	-54.016
4189.9	-54.352
4189.9	-54.214
4189.9	-54.276
4189.9	-54.291
4189.9	-54.108
4190	-54.489
4190	-54.092
4190	-54.535
4190	-54.169
4190	-54.428
4190.1	-54.245
4190.1	-54.382
4190.1	-54.367
4190.1	-54.199
4190.1	-54.398
4190.2	-54.108
4190.2	-54.474
4190.2	-54.092
4190.2	-54.382
4190.2	-53.986
4190.3	-54.291
4190.3	-53.955
4190.3	-54.26
4190.3	-54.108
4190.3	-54.169
4190.4	-54.092
4190.4	-54.001
4190.4	-54.153
4190.4	-54.001
4190.4	-54.23
4190.5	-53.894
4190.5	-54.337
4190.5	-53.879
4190.5	-54.398
4190.5	-54.108
4190.6	-54.367
4190.6	-54.092
4190.6	-54.306
4190.6	-54.016
4190.6	-54.138
4190.7	-54.153
4190.7	-53.925
4190.7	-54.199
4190.7	-53.833
4190.7	-54.214
4190.8	-53.879
4190.8	-54.352
4190.8	-53.955
4190.8	-54.26
4190.8	-54.001
4190.9	-54.138
4190.9	-54.108
4190.9	-53.986
4190.9	-54.169
4190.9	-53.879
4191	-54.169
4191	-53.711
4191	-54.153
4191	-53.864
4191	-54.077
4191.1	-54.001
4191.1	-53.894
4191.1	-54.108
4191.1	-53.833
4191.1	-54.23
4191.2	-53.787
4191.2	-54.184
4191.2	-53.879
4191.2	-54.001
4191.2	-54.062
4191.3	-53.802
4191.3	-54.184
4191.3	-53.772
4191.3	-54.123
4191.3	-53.894
4191.4	-54.047
4191.4	-53.894
4191.4	-53.802
4191.4	-54.123
4191.4	-53.68
4191.5	-54.138
4191.5	-53.818
4191.5	-54.047
4191.5	-53.894
4191.5	-53.772
4191.6	-54.016
4191.6	-53.619
4191.6	-54.077
4191.6	-53.711
4191.6	-54.001
4191.7	-53.955
4191.7	-53.711
4191.7	-54.016
4191.7	-53.589
4191.7	-53.955
4191.8	-53.68
4191.8	-53.955
4191.8	-53.909
4191.8	-53.757
4191.8	-54.031
4191.9	-53.619
4191.9	-54.077
4191.9	-53.741
4191.9	-53.833
4191.9	-53.97
4192	-53.619
4192	-54.031
4192	-53.665
4192	-54.016
4192	-53.787
4192.1	-53.711
4192.1	-53.94
4192.1	-53.604
4192.1	-54.047
4192.1	-53.726
4192.2	-53.879
4192.2	-53.864
4192.2	-53.65
4192.2	-54.047
4192.2	-53.65
4192.3	-53.986
4192.3	-53.726
4192.3	-53.711
4192.3	-53.925
4192.3	-53.589
4192.4	-53.925
4192.4	-53.604
4192.4	-53.818
4192.4	-53.833
4192.4	-53.513
4192.5	-53.955
4192.5	-53.543
4192.5	-53.848
4192.5	-53.65
4192.5	-53.604
4192.6	-53.94
4192.6	-53.604
4192.6	-53.955
4192.6	-53.635
4192.6	-53.741
4192.7	-53.894
4192.7	-53.452
4192.7	-53.909
4192.7	-53.558
4192.7	-53.696
4192.8	-53.696
4192.8	-53.528
4192.8	-53.909
4192.8	-53.497
4192.8	-53.864
4192.9	-53.635
4192.9	-53.482
4192.9	-53.864
4192.9	-53.452
4192.9	-53.848
4193	-53.619
4193	-53.619
4193	-53.757
4193	-53.467
4193	-53.909
4193.1	-53.528
4193.1	-53.757
4193.1	-53.741
4193.1	-53.452
4193.1	-53.894
4193.2	-53.467
4193.2	-53.848
4193.2	-53.711
4193.2	-53.513
4193.2	-53.818
4193.3	-53.452
4193.3	-53.894
4193.3	-53.635
4193.3	-53.543
4193.3	-53.94
4193.4	-53.436
4193.4	-53.833
4193.4	-53.589
4193.4	-53.604
4193.4	-53.787
4193.5	-53.406
4193.5	-53.864
4193.5	-53.558
4193.5	-53.741
4193.5	-53.711
4193.6	-53.482
4193.6	-53.864
4193.6	-53.574
4193.6	-53.818
4193.6	-53.787
4193.7	-53.467
4193.7	-53.894
4193.7	-53.421
4193.7	-53.772
4193.7	-53.741
4193.8	-53.452
4193.8	-53.818
4193.8	-53.452
4193.8	-53.726
4193.8	-53.619
4193.9	-53.452
4193.9	-53.818
4193.9	-53.299
4193.9	-53.696
4193.9	-53.513
4194	-53.406
4194	-53.802
4194	-53.345
4194	-53.757
4194	-53.574
4194.1	-53.406
4194.1	-53.635
4194.1	-53.314
4194.1	-53.726
4194.1	-53.482
4194.2	-53.482
4194.2	-53.741
4194.2	-53.299
4194.2	-53.787
4194.2	-53.528
4194.3	-53.436
4194.3	-53.635
4194.3	-53.223
4194.3	-53.68
4194.3	-53.543
4194.4	-53.528
4194.4	-53.68
4194.4	-53.253
4194.4	-53.68
4194.4	-53.345
4194.5	-53.329
4194.5	-53.543
4194.5	-53.131
4194.5	-53.619
4194.5	-53.329
4194.6	-53.391
4194.6	-53.65
4194.6	-53.177
4194.6	-53.558
4194.6	-53.284
4194.7	-53.223
4194.7	-53.528
4194.7	-53.162
4194.7	-53.604
4194.7	-53.467
4194.8	-53.314
4194.8	-53.589
4194.8	-53.238
4194.8	-53.619
4194.8	-53.345
4194.9	-53.253
4194.9	-53.604
4194.9	-53.177
4194.9	-53.589
4194.9	-53.406
4195	-53.299
4195	-53.635
4195	-53.162
4195	-53.543
4195	-53.36
4195.1	-53.177
4195.1	-53.543
4195.1	-53.238
4195.1	-53.574
4195.1	-53.467
4195.2	-53.146
4195.2	-53.589
4195.2	-53.223
4195.2	-53.375
4195.2	-53.375
4195.3	-53.07
4195.3	-53.574
4195.3	-53.268
4195.3	-53.36
4195.3	-53.619
4195.4	-53.085
4195.4	-53.528
4195.4	-53.299
4195.4	-53.223
4195.4	-53.589
4195.5	-53.177
4195.5	-53.528
4195.5	-53.497
4195.5	-53.253
4195.5	-53.528
4195.6	-53.207
4195.6	-53.467
4195.6	-53.375
4195.6	-53.131
4195.6	-53.574
4195.7	-53.253
4195.7	-53.36
4195.7	-53.513
4195.7	-53.04
4195.7	-53.558
4195.8	-53.391
4195.8	-53.223
4195.8	-53.528
4195.8	-53.116
4195.8	-53.36
4195.9	-53.452
4195.9	-53.253
4195.9	-53.543
4195.9	-53.207
4195.9	-53.284
4196	-53.345
4196	-53.024
4196	-53.513
4196	-53.284
4196	-53.207
4196.1	-53.513
4196.1	-53.07
4196.1	-53.497
4196.1	-53.467
4196.1	-53.101
4196.2	-53.497
4196.2	-53.116
4196.2	-53.162
4196.2	-53.436
4196.2	-53.07
4196.3	-53.528
4196.3	-53.36
4196.3	-53.009
4196.3	-53.452
4196.3	-53.268
4196.4	-53.314
4196.4	-53.452
4196.4	-53.009
4196.4	-53.36
4196.4	-53.162
4196.5	-52.994
4196.5	-53.452
4196.5	-53.024
4196.5	-53.268
4196.5	-53.375
4196.6	-52.994
4196.6	-53.513
4196.6	-53.162
4196.6	-52.994
4196.6	-53.314
4196.7	-52.856
4196.7	-53.207
4196.7	-53.299
4196.7	-52.887
4196.7	-53.375
4196.8	-53.085
4196.8	-52.933
4196.8	-53.268
4196.8	-52.933
4196.8	-53.131
4196.9	-53.207
4196.9	-52.78
4196.9	-53.314
4196.9	-53.116
4196.9	-52.948
4197	-53.36
4197	-52.917
4197	-53.07
4197	-53.207
4197	-52.826
4197.1	-53.238
4197.1	-53.085
4197.1	-52.78
4197.1	-53.192
4197.1	-52.917
4197.2	-52.948
4197.2	-53.162
4197.2	-52.719
4197.2	-53.07
4197.2	-53.055
4197.3	-52.841
4197.3	-53.36
4197.3	-52.979
4197.3	-52.856
4197.3	-53.299
4197.4	-52.78
4197.4	-53.085
4197.4	-53.177
4197.4	-52.704
4197.4	-53.177
4197.5	-53.024
4197.5	-52.673
4197.5	-53.238
4197.5	-52.887
4197.5	-52.795
4197.6	-53.116
4197.6	-52.643
4197.6	-53.009
4197.6	-53.177
4197.6	-52.734
4197.7	-53.177
4197.7	-52.933
4197.7	-52.75
4197.7	-53.085
4197.7	-52.734
4197.8	-52.979
4197.8	-53.04
4197.8	-52.704
4197.8	-53.146
4197.8	-52.826
4197.9	-52.765
4197.9	-52.963
4197.9	-52.567
4197.9	-53.009
4197.9	-52.734
4198	-52.673
4198	-53.009
4198	-52.521
4198	-52.963
4198	-52.734
4198.1	-52.704
4198.1	-52.841
4198.1	-52.49
4198.1	-52.841
4198.1	-52.536
4198.2	-52.856
4198.2	-52.75
4198.2	-52.719
4198.2	-52.979
4198.2	-52.567
4198.3	-52.994
4198.3	-52.582
4198.3	-52.933
4198.3	-52.75
4198.3	-52.872
4198.4	-52.856
4198.4	-52.612
4198.4	-52.933
4198.4	-52.567
4198.4	-52.963
4198.5	-52.551
4198.5	-52.872
4198.5	-52.658
4198.5	-52.826
4198.5	-52.704
4198.6	-52.719
4198.6	-52.765
4198.6	-52.582
4198.6	-52.841
4198.6	-52.505
4198.7	-52.841
4198.7	-52.49
4198.7	-52.856
4198.7	-52.475
4198.7	-52.917
4198.8	-52.612
4198.8	-52.887
4198.8	-52.689
4198.8	-52.811
4198.8	-52.658
4198.9	-52.689
4198.9	-52.719
4198.9	-52.612
4198.9	-52.887
4198.9	-52.567
4199	-52.963
4199	-52.551
4199	-52.979
4199	-52.551
4199	-52.933
4199.1	-52.719
4199.1	-52.856
4199.1	-52.719
4199.1	-52.734
4199.1	-52.811
4199.2	-52.582
4199.2	-52.841
4199.2	-52.505
4199.2	-52.933
4199.2	-52.551
4199.3	-52.948
4199.3	-52.658
4199.3	-52.811
4199.3	-52.734
4199.3	-52.643
4199.4	-52.765
4199.4	-52.505
4199.4	-52.933
4199.4	-52.536
4199.4	-52.979
4199.5	-52.658
4199.5	-52.78
4199.5	-52.765
4199.5	-52.628
4199.5	-52.841
4199.6	-52.429
4199.6	-52.841
4199.6	-52.46
4199.6	-52.887
4199.6	-52.719
4199.7	-52.75
4199.7	-52.826
4199.7	-52.521
4199.7	-52.948
4199.7	-52.521
4199.8	-53.009
4199.8	-52.704
4199.8	-52.689
4199.8	-52.75
4199.8	-52.444
4199.9	-52.841
4199.9	-52.399
4199.9	-52.872
4199.9	-52.643
4199.9	-52.75
4200	-52.811
4200	-52.536
4200	-52.887
4200	-52.444
4200	-52.887
4200.1	-52.673
4200.1	-52.78
4200.1	-52.811
4200.1	-52.46
4200.1	-52.902
4200.2	-52.414
4200.2	-52.795
4200.2	-52.658
4200.2	-52.597
4200.2	-52.795
4200.3	-52.383
4200.3	-52.826
4200.3	-52.505
4200.3	-52.78
4200.3	-52.765
4200.4	-52.46
4200.4	-52.734
4200.4	-52.307
4200.4	-52.75
4200.4	-52.567
4200.5	-52.612
4200.5	-52.734
4200.5	-52.353
4200.5	-52.765
4200.5	-52.414
4200.6	-52.719
4200.6	-52.567
4200.6	-52.399
4200.6	-52.643
4200.6	-52.246
4200.7	-52.734
4200.7	-52.536
4200.7	-52.551
4200.7	-52.643
4200.7	-52.261
4200.8	-52.719
4200.8	-52.429
4200.8	-52.689
4200.8	-52.567
4200.8	-52.429
4200.9	-52.795
4200.9	-52.383
4200.9	-52.872
4200.9	-52.628
4200.9	-52.49
4201	-52.673
4201	-52.368
4201	-52.78
4201	-52.475
4201	-52.628
4201.1	-52.612
4201.1	-52.322
4201.1	-52.826
4201.1	-52.399
4201.1	-52.673
4201.2	-52.689
4201.2	-52.414
4201.2	-52.765
4201.2	-52.46
4201.2	-52.811
4201.3	-52.612
4201.3	-52.475
4201.3	-52.689
4201.3	-52.261
4201.3	-52.811
4201.4	-52.521
4201.4	-52.597
4201.4	-52.673
4201.4	-52.231
4201.4	-52.704
4201.5	-52.399
4201.5	-52.673
4201.5	-52.582
4201.5	-52.292
4201.5	-52.75
4201.6	-52.307
4201.6	-52.734
4201.6	-52.597
4201.6	-52.353
4201.6	-52.643
4201.7	-52.216
4201.7	-52.658
4201.7	-52.505
4201.7	-52.429
4201.7	-52.673
4201.8	-52.277
4201.8	-52.734
4201.8	-52.505
4201.8	-52.612
4201.8	-52.689
4201.9	-52.322
4201.9	-52.719
4201.9	-52.414
4201.9	-52.658
4201.9	-52.704
4202	-52.368
4202	-52.78
4202	-52.399
4202	-52.597
4202	-52.551
4202.1	-52.277
4202.1	-52.689
4202.1	-52.261
4202.1	-52.536
4202.1	-52.49
4202.2	-52.231
4202.2	-52.734
4202.2	-52.277
4202.2	-52.597
4202.2	-52.521
4202.3	-52.353
4202.3	-52.643
4202.3	-52.383
4202.3	-52.719
4202.3	-52.551
4202.4	-52.353
4202.4	-52.658
4202.4	-52.185
4202.4	-52.597
4202.4	-52.399
4202.5	-52.277
4202.5	-52.551
4202.5	-52.185
4202.5	-52.567
4202.5	-52.353
4202.6	-52.322
4202.6	-52.521
4202.6	-52.124
4202.6	-52.612
4202.6	-52.277
4202.7	-52.185
4202.7	-52.49
4202.7	-52.032
4202.7	-52.46
4202.7	-52.368
4202.8	-52.292
4202.8	-52.567
4202.8	-52.155
4202.8	-52.582
4202.8	-52.307
4202.9	-52.292
4202.9	-52.505
4202.9	-52.063
4202.9	-52.49
4202.9	-52.231
4203	-52.185
4203	-52.536
4203	-52.2
4203	-52.567
4203	-52.277
4203.1	-52.185
4203.1	-52.521
4203.1	-52.078
4203.1	-52.444
4203.1	-52.277
4203.2	-52.139
4203.2	-52.429
4203.2	-51.971
4203.2	-52.429
4203.2	-52.307
4203.3	-52.109
4203.3	-52.414
4203.3	-51.926
4203.3	-52.383
4203.3	-52.414
4203.4	-52.139
4203.4	-52.567
4203.4	-52.078
4203.4	-52.322
4203.4	-52.353
4203.5	-52.048
4203.5	-52.429
4203.5	-52.063
4203.5	-52.261
4203.5	-52.277
4203.6	-51.987
4203.6	-52.475
4203.6	-52.185
4203.6	-52.246
4203.6	-52.414
4203.7	-52.063
4203.7	-52.475
4203.7	-52.231
4203.7	-52.124
4203.7	-52.414
4203.8	-52.017
4203.8	-52.414
4203.8	-52.231
4203.8	-52.109
4203.8	-52.399
4203.9	-51.971
4203.9	-52.368
4203.9	-52.338
4203.9	-52.032
4203.9	-52.429
4204	-52.124
4204	-52.261
4204	-52.353
4204	-52.017
4204	-52.399
4204.1	-52.094
4204.1	-52.063
4204.1	-52.353
4204.1	-51.971
4204.1	-52.399
4204.2	-52.216
4204.2	-52.078
4204.2	-52.49
4204.2	-52.063
4204.2	-52.414
4204.3	-52.353
4204.3	-51.91
4204.3	-52.444
4204.3	-52.124
4204.3	-52.216
4204.4	-52.368
4204.4	-52.017
4204.4	-52.429
4204.4	-52.231
4204.4	-52.032
4204.5	-52.399
4204.5	-52.032
4204.5	-52.322
4204.5	-52.338
4204.5	-51.926
4204.6	-52.399
4204.6	-52.109
4204.6	-52.017
4204.6	-52.292
4204.6	-51.849
4204.7	-52.185
4204.7	-52.185
4204.7	-51.865
4204.7	-52.353
4204.7	-52.017
4204.8	-52.048
4204.8	-52.353
4204.8	-51.849
4204.8	-52.231
4204.8	-52.155
4204.9	-51.956
4204.9	-52.383
4204.9	-52.032
4204.9	-52.063
4204.9	-52.216
4205	-51.849
4205	-52.17
4205	-52.048
4205	-51.895
4205	-52.246
4205.1	-51.91
4205.1	-52.094
4205.1	-52.322
4205.1	-51.819
4205.1	-52.246
4205.2	-52.017
4205.2	-51.727
4205.2	-52.155
4205.2	-51.865
4205.2	-51.987
4205.3	-52.185
4205.3	-51.697
4205.3	-52.109
4205.3	-52.002
4205.3	-51.849
4205.4	-52.2
4205.4	-51.865
4205.4	-51.926
4205.4	-52.2
4205.4	-51.712
4205.5	-52.139
4205.5	-52.094
4205.5	-51.697
4205.5	-52.094
4205.5	-51.895
4205.6	-51.819
4205.6	-52.17
4205.6	-51.743
4205.6	-51.971
4205.6	-52.078
4205.7	-51.712
4205.7	-52.109
4205.7	-51.956
4205.7	-51.666
4205.7	-52.002
4205.8	-51.697
4205.8	-51.758
4205.8	-52.017
4205.8	-51.62
4205.8	-51.91
4205.9	-51.926
4205.9	-51.575
4205.9	-52.063
4205.9	-51.834
4205.9	-51.727
4206	-52.078
4206	-51.544
4206	-51.88
4206	-51.971
4206	-51.559
4206.1	-51.971
4206.1	-51.773
4206.1	-51.559
4206.1	-52.063
4206.1	-51.666
4206.2	-51.88
4206.2	-51.971
4206.2	-51.514
4206.2	-52.002
4206.2	-51.804
4206.3	-51.804
4206.3	-51.926
4206.3	-51.59
4206.3	-51.91
4206.3	-51.712
4206.4	-51.865
4206.4	-51.91
4206.4	-51.666
4206.4	-52.017
4206.4	-51.498
4206.5	-51.91
4206.5	-51.712
4206.5	-51.743
4206.5	-51.926
4206.5	-51.559
4206.6	-51.926
4206.6	-51.544
4206.6	-51.956
4206.6	-51.697
4206.6	-51.773
4206.7	-51.819
4206.7	-51.575
4206.7	-51.895
4206.7	-51.59
4206.7	-51.926
4206.8	-51.559
4206.8	-51.88
4206.8	-51.59
4206.8	-51.895
4206.8	-51.743
4206.9	-51.773
4206.9	-51.834
4206.9	-51.682
4206.9	-51.819
4206.9	-51.62
4207	-51.926
4207	-51.422
4207	-51.849
4207	-51.422
4207	-51.834
4207.1	-51.529
4207.1	-51.926
4207.1	-51.62
4207.1	-51.88
4207.1	-51.697
4207.2	-51.773
4207.2	-51.819
4207.2	-51.697
4207.2	-51.804
4207.2	-51.544
4207.3	-51.91
4207.3	-51.514
4207.3	-51.971
4207.3	-51.559
4207.3	-51.941
4207.4	-51.559
4207.4	-51.849
4207.4	-51.605
4207.4	-51.849
4207.4	-51.758
4207.5	-51.605
4207.5	-51.788
4207.5	-51.468
4207.5	-51.865
4207.5	-51.514
4207.6	-51.849
4207.6	-51.544
4207.6	-51.804
4207.6	-51.605
4207.6	-51.773
4207.7	-51.727
4207.7	-51.453
4207.7	-51.788
4207.7	-51.331
4207.7	-51.773
4207.8	-51.422
4207.8	-51.804
4207.8	-51.59
4207.8	-51.59
4207.8	-51.666
4207.9	-51.331
4207.9	-51.758
4207.9	-51.315
4207.9	-51.712
4207.9	-51.437
4208	-51.727
4208	-51.636
4208	-51.498
4208	-51.788
4208	-51.3
4208.1	-51.697
4208.1	-51.315
4208.1	-51.605
4208.1	-51.498
4208.1	-51.392
4208.2	-51.712
4208.2	-51.285
4208.2	-51.697
4208.2	-51.361
4208.2	-51.62
4208.3	-51.483
4208.3	-51.392
4208.3	-51.59
4208.3	-51.178
4208.3	-51.758
4208.4	-51.285
4208.4	-51.544
4208.4	-51.514
4208.4	-51.285
4208.4	-51.559
4208.5	-51.193
4208.5	-51.59
4208.5	-51.3
4208.5	-51.498
4208.5	-51.514
4208.6	-51.224
4208.6	-51.605
4208.6	-51.193
4208.6	-51.575
4208.6	-51.346
4208.7	-51.361
4208.7	-51.514
4208.7	-51.163
4208.7	-51.697
4208.7	-51.3
4208.8	-51.575
4208.8	-51.468
4208.8	-51.315
4208.8	-51.62
4208.8	-51.209
4208.9	-51.59
4208.9	-51.361
4208.9	-51.392
4208.9	-51.483
4208.9	-51.178
4209	-51.559
4209	-51.239
4209	-51.559
4209	-51.437
4209	-51.331
4209.1	-51.62
4209.1	-51.163
4209.1	-51.682
4209.1	-51.331
4209.1	-51.346
4209.2	-51.498
4209.2	-51.224
4209.2	-51.62
4209.2	-51.3
4209.2	-51.483
4209.3	-51.392
4209.3	-51.224
4209.3	-51.559
4209.3	-51.117
4209.3	-51.544
4209.4	-51.27
4209.4	-51.163
4209.4	-51.422
4209.4	-51.132
4209.4	-51.468
4209.5	-51.132
4209.5	-51.239
4209.5	-51.285
4209.5	-50.995
4209.5	-51.407
4209.6	-51.056
4209.6	-51.346
4209.6	-51.285
4209.6	-50.995
4209.6	-51.422
4209.7	-51.01
4209.7	-51.392
4209.7	-51.132
4209.7	-51.071
4209.7	-51.331
4209.8	-50.964
4209.8	-51.392
4209.8	-51.132
4209.8	-51.117
4209.8	-51.285
4209.9	-50.873
4209.9	-51.361
4209.9	-51.025
4209.9	-51.147
4209.9	-51.132
4210	-50.903
4210	-51.254
4210	-50.873
4210	-51.178
4210	-50.995
4210.1	-50.781
4210.1	-51.193
4210.1	-50.751
4210.1	-51.178
4210.1	-50.934
4210.2	-50.858
4210.2	-51.178
4210.2	-50.766
4210.2	-51.178
4210.2	-50.919
4210.3	-50.888
4210.3	-51.086
4210.3	-50.674
4210.3	-51.147
4210.3	-50.949
4210.4	-50.919
4210.4	-51.01
4210.4	-50.674
4210.4	-51.056
4210.4	-50.812
4210.5	-51.01
4210.5	-50.995
4210.5	-50.705
4210.5	-51.025
4210.5	-50.674
4210.6	-50.873
4210.6	-50.858
4210.6	-50.568
4210.6	-50.98
4210.6	-50.537
4210.7	-50.842
4210.7	-50.797
4210.7	-50.568
4210.7	-50.934
4210.7	-50.491
4210.8	-50.797
4210.8	-50.674
4210.8	-50.522
4210.8	-51.041
4210.8	-50.537
4210.9	-50.903
4210.9	-50.781
4210.9	-50.507
4210.9	-50.858
4210.9	-50.461
4211	-50.812
4211	-50.644
4211	-50.507
4211	-50.812
4211	-50.369
4211.1	-50.842
4211.1	-50.598
4211.1	-50.461
4211.1	-50.766
4211.1	-50.385
4211.2	-50.797
4211.2	-50.674
4211.2	-50.507
4211.2	-50.827
4211.2	-50.43
4211.3	-50.858
4211.3	-50.644
4211.3	-50.568
4211.3	-50.842
4211.3	-50.537
4211.4	-50.827
4211.4	-50.659
4211.4	-50.476
4211.4	-50.842
4211.4	-50.369
4211.5	-50.751
4211.5	-50.644
4211.5	-50.461
4211.5	-50.919
4211.5	-50.522
4211.6	-50.797
4211.6	-50.72
4211.6	-50.415
4211.6	-50.842
4211.6	-50.446
4211.7	-50.72
4211.7	-50.629
4211.7	-50.278
4211.7	-50.751
4211.7	-50.476
4211.8	-50.674
4211.8	-50.674
4211.8	-50.262
4211.8	-50.72
4211.8	-50.446
4211.9	-50.522
4211.9	-50.613
4211.9	-50.262
4211.9	-50.674
4211.9	-50.4
4212	-50.43
4212	-50.735
4212	-50.293
4212	-50.613
4212	-50.4
4212.1	-50.232
4212.1	-50.568
4212.1	-50.262
4212.1	-50.629
4212.1	-50.552
4212.2	-50.247
4212.2	-50.583
4212.2	-50.262
4212.2	-50.507
4212.2	-50.491
4212.3	-50.186
4212.3	-50.705
4212.3	-50.354
4212.3	-50.354
4212.3	-50.766
4212.4	-50.125
4212.4	-50.537
4212.4	-50.385
4212.4	-50.171
4212.4	-50.552
4212.5	-50.247
4212.5	-50.583
4212.5	-50.537
4212.5	-50.262
4212.5	-50.613
4212.6	-50.293
4212.6	-50.43
4212.6	-50.537
4212.6	-50.049
4212.6	-50.476
4212.7	-50.293
4212.7	-50.201
4212.7	-50.613
4212.7	-50.186
4212.7	-50.491
4212.8	-50.476
4212.8	-50.079
4212.8	-50.537
4212.8	-50.232
4212.8	-50.11
4212.9	-50.369
4212.9	-50.018
4212.9	-50.385
4212.9	-50.323
4212.9	-50.095
4213	-50.446
4213	-50.125
4213	-50.247
4213	-50.293
4213	-50.003
4213.1	-50.415
4213.1	-50.171
4213.1	-50.095
4213.1	-50.507
4213.1	-49.988
4213.2	-50.247
4213.2	-50.232
4213.2	-49.896
4213.2	-50.339
4213.2	-50.125
4213.3	-50.018
4213.3	-50.43
4213.3	-49.988
4213.3	-50.308
4213.3	-50.415
4213.4	-49.988
4213.4	-50.308
4213.4	-50.003
4213.4	-50.003
4213.4	-50.278
4213.5	-49.881
4213.5	-50.247
4213.5	-50.156
4213.5	-49.789
4213.5	-50.262
4213.6	-49.973
4213.6	-49.927
4213.6	-50.217
4213.6	-49.82
4213.6	-50.125
4213.7	-50.171
4213.7	-49.881
4213.7	-50.293
4213.7	-50.064
4213.7	-49.927
4213.8	-50.308
4213.8	-49.911
4213.8	-50.125
4213.8	-50.156
4213.8	-49.637
4213.9	-50.14
4213.9	-50.003
4213.9	-49.805
4213.9	-50.201
4213.9	-49.881
4214	-49.835
4214	-50.14
4214	-49.774
4214	-50.201
4214	-50.171
4214.1	-49.866
4214.1	-50.247
4214.1	-49.988
4214.1	-49.942
4214.1	-50.247
4214.2	-49.835
4214.2	-50.003
4214.2	-50.034
4214.2	-49.698
4214.2	-50.171
4214.3	-50.034
4214.3	-49.744
4214.3	-50.095
4214.3	-49.744
4214.3	-49.835
4214.4	-50.034
4214.4	-49.622
4214.4	-49.942
4214.4	-49.835
4214.4	-49.606
4214.5	-50.079
4214.5	-49.698
4214.5	-49.805
4214.5	-49.942
4214.5	-49.5
4214.6	-49.957
4214.6	-49.789
4214.6	-49.728
4214.6	-50.018
4214.6	-49.561
4214.7	-49.896
4214.7	-49.698
4214.7	-49.698
4214.7	-49.85
4214.7	-49.469
4214.8	-49.927
4214.8	-49.515
4214.8	-49.728
4214.8	-49.85
4214.8	-49.423
4214.9	-49.805
4214.9	-49.393
4214.9	-49.667
4214.9	-49.469
4214.9	-49.637
4215	-49.622
4215	-49.393
4215	-49.698
4215	-49.255
4215	-49.713
4215.1	-49.423
4215.1	-49.622
4215.1	-49.423
4215.1	-49.484
4215.1	-49.545
4215.2	-49.377
4215.2	-49.591
4215.2	-49.271
4215.2	-49.545
4215.2	-49.118
4215.3	-49.5
4215.3	-49.179
4215.3	-49.438
4215.3	-49.149
4215.3	-49.377
4215.4	-49.149
4215.4	-49.255
4215.4	-49.332
4215.4	-49.088
4215.4	-49.316
4215.5	-49.011
4215.5	-49.21
4215.5	-48.935
4215.5	-49.423
4215.5	-48.965
4215.6	-49.332
4215.6	-48.981
4215.6	-49.24
4215.6	-49.088
4215.6	-49.149
4215.7	-49.118
4215.7	-48.996
4215.7	-49.118
4215.7	-48.813
4215.7	-49.271
4215.8	-48.843
4215.8	-49.286
4215.8	-48.889
4215.8	-49.21
4215.8	-48.904
4215.9	-49.088
4215.9	-48.965
4215.9	-48.859
4215.9	-49.118
4215.9	-48.782
4216	-49.179
4216	-48.859
4216	-49.24
4216	-48.935
4216	-49.072
4216.1	-49.026
4216.1	-48.859
4216.1	-49.088
4216.1	-48.721
4216.1	-49.149
4216.2	-48.843
4216.2	-49.133
4216.2	-48.874
4216.2	-48.981
4216.2	-48.95
4216.3	-48.63
4216.3	-49.042
4216.3	-48.63
4216.3	-49.072
4216.3	-48.828
4216.4	-48.935
4216.4	-48.95
4216.4	-48.691
4216.4	-48.965
4216.4	-48.553
4216.5	-48.95
4216.5	-48.691
4216.5	-48.904
4216.5	-48.889
4216.5	-48.645
4216.6	-48.935
4216.6	-48.508
4216.6	-48.889
4216.6	-48.63
4216.6	-48.737
4216.7	-48.767
4216.7	-48.569
4216.7	-48.904
4216.7	-48.431
4216.7	-48.859
4216.8	-48.599
4216.8	-48.599
4216.8	-48.752
4216.8	-48.462
4216.8	-48.859
4216.9	-48.553
4216.9	-48.828
4216.9	-48.66
4216.9	-48.584
4216.9	-48.752
4217	-48.34
4217	-48.828
4217	-48.447
4217	-48.63
4217	-48.63
4217.1	-48.386
4217.1	-48.828
4217.1	-48.355
4217.1	-48.737
4217.1	-48.523
4217.2	-48.447
4217.2	-48.721
4217.2	-48.355
4217.2	-48.767
4217.2	-48.447
4217.3	-48.599
4217.3	-48.614
4217.3	-48.401
4217.3	-48.721
4217.3	-48.279
4217.4	-48.569
4217.4	-48.431
4217.4	-48.325
4217.4	-48.599
4217.4	-48.264
4217.5	-48.645
4217.5	-48.34
4217.5	-48.462
4217.5	-48.538
4217.5	-48.233
4217.6	-48.599
4217.6	-48.203
4217.6	-48.447
4217.6	-48.492
4217.6	-48.172
4217.7	-48.447
4217.7	-48.111
4217.7	-48.401
4217.7	-48.279
4217.7	-48.187
4217.8	-48.477
4217.8	-48.019
4217.8	-48.447
4217.8	-48.187
4217.8	-48.218
4217.9	-48.401
4217.9	-48.019
4217.9	-48.431
4217.9	-48.157
4217.9	-48.401
4218	-48.401
4218	-48.08
4218	-48.477
4218	-47.958
4218	-48.279
4218.1	-48.279
4218.1	-48.065
4218.1	-48.416
4218.1	-47.913
4218.1	-48.294
4218.2	-48.141
4218.2	-48.035
4218.2	-48.309
4218.2	-47.897
4218.2	-48.264
4218.3	-47.989
4218.3	-48.004
4218.3	-48.218
4218.3	-47.882
4218.3	-48.401
4218.4	-47.928
4218.4	-48.08
4218.4	-48.065
4218.4	-47.775
4218.4	-48.264
4218.5	-47.943
4218.5	-48.157
4218.5	-48.141
4218.5	-47.806
4218.5	-48.187
4218.6	-47.821
4218.6	-48.096
4218.6	-48.019
4218.6	-47.714
4218.6	-48.141
4218.7	-47.775
4218.7	-48.035
4218.7	-48.019
4218.7	-47.729
4218.7	-48.08
4218.8	-47.745
4218.8	-48.065
4218.8	-47.928
4218.8	-47.745
4218.8	-48.08
4218.9	-47.638
4218.9	-48.035
4218.9	-47.897
4218.9	-47.653
4218.9	-48.035
4219	-47.546
4219	-47.943
4219	-47.806
4219	-47.745
4219	-48.019
4219.1	-47.577
4219.1	-48.035
4219.1	-47.806
4219.1	-47.638
4219.1	-48.004
4219.2	-47.531
4219.2	-47.882
4219.2	-47.714
4219.2	-47.546
4219.2	-47.897
4219.3	-47.531
4219.3	-47.852
4219.3	-47.775
4219.3	-47.562
4219.3	-48.019
4219.4	-47.485
4219.4	-47.897
4219.4	-47.775
4219.4	-47.47
4219.4	-47.821
4219.5	-47.47
4219.5	-47.699
4219.5	-47.623
4219.5	-47.302
4219.5	-47.729
4219.6	-47.394
4219.6	-47.638
4219.6	-47.638
4219.6	-47.287
4219.6	-47.714
4219.7	-47.348
4219.7	-47.531
4219.7	-47.592
4219.7	-47.272
4219.7	-47.684
4219.8	-47.333
4219.8	-47.44
4219.8	-47.546
4219.8	-47.18
4219.8	-47.607
4219.9	-47.379
4219.9	-47.18
4219.9	-47.348
4219.9	-46.951
4219.9	-47.424
4220	-47.241
4220	-47.104
4220	-47.424
4220	-46.906
4220	-47.333
4220.1	-47.241
4220.1	-46.951
4220.1	-47.363
4220.1	-46.89
4220.1	-47.058
4220.2	-47.241
4220.2	-46.814
4220.2	-47.287
4220.2	-46.997
4220.2	-46.967
4220.3	-47.089
4220.3	-46.753
4220.3	-47.165
4220.3	-46.936
4220.3	-46.89
4220.4	-47.028
4220.4	-46.6
4220.4	-47.012
4220.4	-46.936
4220.4	-46.631
4220.5	-46.997
4220.5	-46.555
4220.5	-46.707
4220.5	-46.829
4220.5	-46.371
4220.6	-46.814
4220.6	-46.524
4220.6	-46.432
4220.6	-46.738
4220.6	-46.28
4220.7	-46.661
4220.7	-46.432
4220.7	-46.143
4220.7	-46.448
4220.7	-46.082
4220.8	-46.295
4220.8	-46.28
4220.8	-45.914
4220.8	-46.31
4220.8	-45.944
4220.9	-45.929
4220.9	-46.173
4220.9	-45.654
4220.9	-45.914
4220.9	-45.731
4221	-45.364
4221	-45.715
4221	-45.303
4221	-45.319
4221	-45.334
4221.1	-44.724
4221.1	-44.952
4221.1	-44.556
4221.1	-44.098
4221.1	-44.098
4221.2	-43.289
4221.2	-43.106
4221.2	-42.603
4221.2	-41.733
4221.2	-41.641
4221.3	-40.756
4221.3	-40.07
4221.3	-39.612
4221.3	-38.559
4221.3	-38.3
4221.4	-37.506
4221.4	-36.453
4221.4	-36.118
4221.4	-35.08
4221.4	-34.317
4221.5	-33.798
4221.5	-32.471
4221.5	-32.074
4221.5	-31.113
4221.5	-29.907
4221.6	-29.602
4221.6	-28.381
4221.6	-27.328
4221.6	-26.718
4221.6	-25.269
4221.7	-24.551
4221.7	-23.544
4221.7	-22.156
4221.7	-21.561
4221.7	-20.309
4221.8	-19.18
4221.8	-18.463
4221.8	-17.014
4221.8	-16.281
4221.8	-15.244
4221.9	-13.916
4221.9	-13.412
4221.9	-12.131
4221.9	-11.093
4221.9	-10.635
4222	-9.2163
4222	-8.5907
4222	-7.8125
4222	-6.5918
4222	-6.2714
4222.1	-5.3101
4222.1	-4.2267
4222.1	-3.9673
4222.1	-2.8992
4222.1	-2.243
4222.2	-1.9073
4222.2	-0.7782
4222.2	-0.53406
4222.2	0.045776
4222.2	1.0223
4222.3	1.0223
4222.3	1.8311
4222.3	2.5482
4222.3	2.5482
4222.3	3.3264
4222.4	3.7842
4222.4	3.952
4222.4	4.7302
4222.4	4.7607
4222.4	5.1117
4222.5	5.7678
4222.5	5.6
4222.5	6.1035
4222.5	6.4545
4222.5	6.2561
4222.6	6.897
4222.6	7.0496
4222.6	7.1106
4222.6	7.6599
4222.6	7.4158
4222.7	7.6294
4222.7	8.1024
4222.7	7.6904
4222.7	8.0719
4222.7	8.2092
4222.8	7.8278
4222.8	8.255
4222.8	8.1177
4222.8	8.1024
4222.8	8.5144
4222.9	7.9498
4222.9	8.1024
4222.9	8.1177
4222.9	7.7209
4222.9	8.1177
4223	7.5378
4223	7.5989
4223	7.5836
4223	7.1411
4223	7.4768
4223.1	6.9733
4223.1	6.958
4223.1	6.7749
4223.1	6.3629
4223.1	6.485
4223.2	5.8441
4223.2	6.0272
4223.2	5.4626
4223.2	5.3101
4223.2	5.188
4223.3	4.6539
4223.3	4.776
4223.3	4.0436
4223.3	4.0436
4223.3	3.3264
4223.4	3.2959
4223.4	2.8687
4223.4	2.533
4223.4	2.4109
4223.4	1.6632
4223.5	1.6937
4223.5	0.99182
4223.5	0.91553
4223.5	0.21362
4223.5	0.030518
4223.6	-0.61035
4223.6	-0.94604
4223.6	-1.1749
4223.6	-1.8005
4223.6	-1.9073
4223.7	-2.7466
4223.7	-2.7924
4223.7	-3.6774
4223.7	-3.7384
4223.7	-4.5624
4223.8	-4.7302
4223.8	-5.4321
4223.8	-5.8136
4223.8	-6.2714
4223.8	-6.7444
4223.9	-6.9733
4223.9	-7.7667
4223.9	-7.8735
4223.9	-8.728
4223.9	-8.8196
4224	-9.6893
4224	-9.8419
4224	-10.544
4224	-10.971
4224	-11.505
4224.1	-12.085
4224.1	-12.299
4224.1	-13.092
4224.1	-13.168
4224.1	-14.114
4224.2	-14.313
4224.2	-14.969
4224.2	-15.259
4224.2	-15.747
4224.2	-16.281
4224.3	-16.571
4224.3	-17.426
4224.3	-17.456
4224.3	-18.311
4224.3	-18.57
4224.4	-19.196
4224.4	-19.684
4224.4	-19.913
4224.4	-20.676
4224.4	-20.706
4224.5	-21.545
4224.5	-21.759
4224.5	-22.507
4224.5	-22.873
4224.5	-23.209
4224.6	-23.926
4224.6	-24.033
4224.6	-24.826
4224.6	-24.979
4224.6	-25.696
4224.7	-25.955
4224.7	-26.321
4224.7	-26.993
4224.7	-27.1
4224.7	-27.954
4224.8	-28.015
4224.8	-28.671
4224.8	-29.114
4224.8	-29.373
4224.8	-30.106
4224.9	-30.09
4224.9	-30.838
4224.9	-30.96
4224.9	-31.448
4224.9	-31.921
4225	-32.104
4225	-32.822
4225	-32.761
4225	-33.539
4225	-33.707
4225.1	-34.164
4225.1	-34.775
4225.1	-34.775
4225.1	-35.538
4225.1	-35.553
4225.2	-36.118
4225.2	-36.407
4225.2	-36.56
4225.2	-37.186
4225.2	-37.048
4225.3	-37.735
4225.3	-37.903
4225.3	-38.254
4225.3	-38.742
4225.3	-38.788
4225.4	-39.398
4225.4	-39.352
4225.4	-39.978
4225.4	-40.253
4225.4	-40.329
4225.5	-40.894
4225.5	-40.802
4225.5	-41.519
4225.5	-41.565
4225.5	-41.779
4225.6	-42.297
4225.6	-42.175
4225.6	-42.877
4225.6	-42.786
4225.6	-43.243
4225.7	-43.549
4225.7	-43.488
4225.7	-44.128
4225.7	-43.961
4225.7	-44.54
4225.8	-44.678
4225.8	-44.724
4225.8	-45.258
4225.8	-45.074
4225.8	-45.761
4225.9	-45.685
4225.9	-46.005
4225.9	-46.341
4225.9	-46.219
4225.9	-46.906
4226	-46.799
4226	-47.226
4226	-47.363
4226	-47.363
4226	-47.928
4226.1	-47.699
4226.1	-48.233
4226.1	-48.218
4226.1	-48.325
4226.1	-48.813
4226.2	-48.553
4226.2	-49.179
4226.2	-49.057
4226.2	-49.347
4226.2	-49.637
4226.3	-49.515
4226.3	-50.079
4226.3	-49.896
4226.3	-50.217
4226.3	-50.415
4226.4	-50.354
4226.4	-50.873
4226.4	-50.552
4226.4	-51.086
4226.4	-50.98
4226.5	-51.01
4226.5	-51.559
4226.5	-51.27
4226.5	-51.865
4226.5	-51.788
4226.6	-51.895
4226.6	-52.246
4226.6	-51.956
4226.6	-52.521
4226.6	-52.322
4226.7	-52.628
4226.7	-52.78
4226.7	-52.628
4226.7	-53.192
4226.7	-52.948
4226.8	-53.268
4226.8	-53.314
4226.8	-53.253
4226.8	-53.68
4226.8	-53.482
4226.9	-53.97
4226.9	-53.864
4226.9	-53.909
4226.9	-54.321
4226.9	-54.047
4227	-54.672
4227	-54.428
4227	-54.565
4227	-54.81
4227	-54.535
4227.1	-55.084
4227.1	-54.901
4227.1	-55.176
4227.1	-55.206
4227.1	-54.932
4227.2	-55.481
4227.2	-55.237
4227.2	-55.557
4227.2	-55.573
4227.2	-55.374
4227.3	-55.847
4227.3	-55.557
4227.3	-55.954
4227.3	-55.908
4227.3	-56
4227.4	-56.259
4227.4	-55.939
4227.4	-56.458
4227.4	-56.396
4227.4	-56.381
4227.5	-56.717
4227.5	-56.335
4227.5	-56.824
4227.5	-56.656
4227.5	-56.702
4227.6	-56.961
4227.6	-56.702
4227.6	-57.175
4227.6	-56.976
4227.6	-57.175
4227.7	-57.419
4227.7	-57.053
4227.7	-57.571
4227.7	-57.281
4227.7	-57.449
4227.8	-57.602
4227.8	-57.327
4227.8	-57.846
4227.8	-57.541
4227.8	-57.846
4227.9	-57.938
4227.9	-57.678
4227.9	-58.197
4227.9	-57.907
4227.9	-58.151
4228	-58.228
4228	-58.029
4228	-58.502
4228	-58.197
4228	-58.517
4228.1	-58.517
4228.1	-58.258
4228.1	-58.716
4228.1	-58.38
4228.1	-58.685
4228.2	-58.716
4228.2	-58.456
4228.2	-58.914
4228.2	-58.624
4228.2	-59.006
4228.3	-59.052
4228.3	-58.731
4228.3	-59.25
4228.3	-58.96
4228.3	-59.265
4228.4	-59.28
4228.4	-58.975
4228.4	-59.402
4228.4	-59.113
4228.4	-59.357
4228.5	-59.494
4228.5	-59.25
4228.5	-59.708
4228.5	-59.402
4228.5	-59.479
4228.6	-59.677
4228.6	-59.28
4228.6	-59.799
4228.6	-59.57
4228.6	-59.494
4228.7	-59.799
4228.7	-59.525
4228.7	-59.998
4228.7	-59.891
4228.7	-59.86
4228.8	-60.089
4228.8	-59.723
4228.8	-60.135
4228.8	-60.089
4228.8	-59.967
4228.9	-60.349
4228.9	-59.891
4228.9	-60.242
4228.9	-60.303
4228.9	-60.059
4229	-60.562
4229	-60.242
4229	-60.379
4229	-60.532
4229	-60.196
4229.1	-60.806
4229.1	-60.486
4229.1	-60.41
4229.1	-60.73
4229.1	-60.349
4229.2	-60.761
4229.2	-60.593
4229.2	-60.425
4229.2	-60.822
4229.2	-60.471
4229.3	-60.837
4229.3	-60.928
4229.3	-60.638
4229.3	-61.066
4229.3	-60.867
4229.4	-60.867
4229.4	-61.035
4229.4	-60.623
4229.4	-61.05
4229.4	-60.898
4229.5	-60.745
4229.5	-61.218
4229.5	-60.898
4229.5	-61.249
4229.5	-61.188
4229.6	-60.806
4229.6	-61.295
4229.6	-61.035
4229.6	-61.127
4229.6	-61.401
4229.7	-61.035
4229.7	-61.401
4229.7	-61.279
4229.7	-61.172
4229.7	-61.6
4229.8	-61.325
4229.8	-61.462
4229.8	-61.447
4229.8	-61.127
4229.8	-61.646
4229.9	-61.401
4229.9	-61.371
4229.9	-61.707
4229.9	-61.249
4229.9	-61.661
4230	-61.691
4230	-61.356
4230	-61.844
4230	-61.462
4230	-61.447
4230.1	-61.752
4230.1	-61.371
4230.1	-61.768
4230.1	-61.768
4230.1	-61.478
4230.2	-61.859
4230.2	-61.646
4230.2	-61.722
4230.2	-61.935
4230.2	-61.478
4230.3	-61.89
4230.3	-61.813
4230.3	-61.615
4230.3	-62.073
4230.3	-61.813
4230.4	-61.829
4230.4	-61.996
4230.4	-61.615
4230.4	-62.042
4230.4	-61.935
4230.5	-61.661
4230.5	-62.18
4230.5	-61.783
4230.5	-61.92
4230.5	-62.256
4230.6	-61.783
4230.6	-62.149
4230.6	-62.103
4230.6	-61.691
4230.6	-62.271
4230.7	-61.996
4230.7	-61.874
4230.7	-62.271
4230.7	-61.92
4230.7	-62.271
4230.8	-62.332
4230.8	-61.981
4230.8	-62.439
4230.8	-62.134
4230.8	-61.981
4230.9	-62.317
4230.9	-61.981
4230.9	-62.256
4230.9	-62.347
4230.9	-61.92
4231	-62.347
4231	-62.241
4231	-61.996
4231	-62.408
4231	-62.073
4231.1	-62.256
4231.1	-62.393
4231.1	-62.073
4231.1	-62.546
4231.1	-62.302
4231.2	-62.256
4231.2	-62.531
4231.2	-62.057
4231.2	-62.5
4231.2	-62.393
4231.3	-62.195
4231.3	-62.637
4231.3	-62.21
4231.3	-62.607
4231.3	-62.515
4231.4	-62.317
4231.4	-62.622
4231.4	-62.286
4231.4	-62.592
4231.4	-62.378
4231.5	-62.408
4231.5	-62.546
4231.5	-62.256
4231.5	-62.653
4231.5	-62.271
4231.6	-62.607
4231.6	-62.408
4231.6	-62.531
4231.6	-62.561
4231.6	-62.347
4231.7	-62.683
4231.7	-62.332
4231.7	-62.744
4231.7	-62.363
4231.7	-62.683
4231.8	-62.5
4231.8	-62.607
4231.8	-62.592
4231.8	-62.454
4231.8	-62.607
4231.9	-62.439
4231.9	-62.759
4231.9	-62.378
4231.9	-62.836
4231.9	-62.347
4232	-62.729
4232	-62.5
4232	-62.744
4232	-62.576
4232	-62.744
4232.1	-62.622
4232.1	-62.668
4232.1	-62.744
4232.1	-62.515
4232.1	-62.79
4232.2	-62.439
4232.2	-62.759
4232.2	-62.454
4232.2	-62.866
4232.2	-62.469
4232.3	-62.897
4232.3	-62.515
4232.3	-62.805
4232.3	-62.622
4232.3	-62.836
4232.4	-62.79
4232.4	-62.653
4232.4	-62.866
4232.4	-62.531
4232.4	-62.943
4232.5	-62.637
4232.5	-62.958
4232.5	-62.592
4232.5	-62.912
4232.5	-62.622
4232.6	-62.881
4232.6	-62.805
4232.6	-62.683
4232.6	-62.943
4232.6	-62.546
4232.7	-62.958
4232.7	-62.683
4232.7	-63.065
4232.7	-62.698
4232.7	-62.943
4232.8	-62.82
4232.8	-62.698
4232.8	-62.973
4232.8	-62.576
4232.8	-63.004
4232.9	-62.592
4232.9	-62.973
4232.9	-62.759
4232.9	-62.897
4232.9	-62.912
4233	-62.698
4233	-62.943
4233	-62.561
4233	-63.034
4233	-62.698
4233.1	-63.034
4233.1	-62.927
4233.1	-62.775
4233.1	-62.958
4233.1	-62.653
4233.2	-63.171
4233.2	-62.714
4233.2	-62.988
4233.2	-62.82
4233.2	-62.698
4233.3	-63.004
4233.3	-62.698
4233.3	-63.156
4233.3	-62.759
4233.3	-63.156
4233.4	-62.851
4233.4	-62.836
4233.4	-63.065
4233.4	-62.714
4233.4	-63.156
4233.5	-62.79
4233.5	-63.034
4233.5	-62.943
4233.5	-62.775
4233.5	-63.11
4233.6	-62.683
4233.6	-63.08
4233.6	-62.775
4233.6	-62.958
4233.6	-62.943
4233.7	-62.759
4233.7	-63.141
4233.7	-62.759
4233.7	-63.065
4233.7	-62.912
4233.8	-62.912
4233.8	-63.019
4233.8	-62.668
4233.8	-63.049
4233.8	-62.714
4233.9	-63.049
4233.9	-62.912
4233.9	-62.775
4233.9	-63.126
4233.9	-62.714
4234	-63.126
4234	-62.805
4234	-62.912
4234	-63.034
4234	-62.698
4234.1	-63.156
4234.1	-62.79
4234.1	-63.065
4234.1	-62.973
4234.1	-62.881
4234.2	-63.126
4234.2	-62.744
4234.2	-63.095
4234.2	-62.82
4234.2	-62.973
4234.3	-63.065
4234.3	-62.698
4234.3	-63.202
4234.3	-62.79
4234.3	-63.187
4234.4	-63.004
4234.4	-62.851
4234.4	-63.156
4234.4	-62.683
4234.4	-63.08
4234.5	-62.897
4234.5	-62.958
4234.5	-63.156
4234.5	-62.775
4234.5	-63.248
4234.6	-62.881
4234.6	-63.095
4234.6	-63.126
4234.6	-62.836
4234.6	-63.217
4234.7	-62.836
4234.7	-63.187
4234.7	-63.126
4234.7	-62.988
4234.7	-63.232
4234.8	-62.775
4234.8	-63.217
4234.8	-62.958
4234.8	-62.943
4234.8	-63.202
4234.9	-62.82
4234.9	-63.278
4234.9	-62.927
4234.9	-63.049
4234.9	-63.141
4235	-62.805
4235	-63.217
4235	-62.79
4235	-63.08
4235	-63.034
4235.1	-62.912
4235.1	-63.293
4235.1	-62.851
4235.1	-63.217
4235.1	-63.049
4235.2	-62.912
4235.2	-63.217
4235.2	-62.79
4235.2	-63.232
4235.2	-63.019
4235.3	-63.004
4235.3	-63.156
4235.3	-62.851
4235.3	-63.263
4235.3	-63.034
4235.4	-63.065
4235.4	-63.11
4235.4	-62.714
4235.4	-63.278
4235.4	-62.973
4235.5	-63.171
4235.5	-63.187
4235.5	-62.805
4235.5	-63.141
4235.5	-62.851
4235.6	-63.065
4235.6	-63.065
4235.6	-62.866
4235.6	-63.217
4235.6	-62.805
4235.7	-63.232
4235.7	-63.065
4235.7	-62.881
4235.7	-63.309
4235.7	-62.836
4235.8	-63.156
4235.8	-63.08
4235.8	-62.973
4235.8	-63.339
4235.8	-62.943
4235.9	-63.354
4235.9	-63.126
4235.9	-62.973
4235.9	-63.293
4235.9	-62.866
4236	-63.278
4236	-63.019
4236	-62.897
4236	-63.248
4236	-62.836
4236.1	-63.202
4236.1	-63.019
4236.1	-62.897
4236.1	-63.171
4236.1	-62.805
4236.2	-63.217
4236.2	-62.988
4236.2	-62.943
4236.2	-63.263
4236.2	-62.897
4236.3	-63.4
4236.3	-63.171
4236.3	-63.065
4236.3	-63.309
4236.3	-63.004
4236.4	-63.248
4236.4	-63.08
4236.4	-62.943
4236.4	-63.248
4236.4	-62.866
4236.5	-63.263
4236.5	-63.095
4236.5	-62.988
4236.5	-63.309
4236.5	-62.836
4236.6	-63.263
4236.6	-63.141
4236.6	-62.912
4236.6	-63.354
4236.6	-62.958
4236.7	-63.293
4236.7	-63.263
4236.7	-63.004
4236.7	-63.385
4236.7	-62.927
4236.8	-63.217
4236.8	-63.187
4236.8	-62.897
4236.8	-63.324
4236.8	-63.019
4236.9	-63.248
4236.9	-63.309
4236.9	-62.943
4236.9	-63.339
4236.9	-63.034
4237	-63.049
4237	-63.171
4237	-62.851
4237	-63.248
4237	-62.973
4237.1	-62.927
4237.1	-63.263
4237.1	-62.866
4237.1	-63.309
4237.1	-63.08
4237.2	-62.912
4237.2	-63.248
4237.2	-62.805
4237.2	-63.156
4237.2	-63.141
4237.3	-62.851
4237.3	-63.293
4237.3	-62.958
4237.3	-63.217
4237.3	-63.293
4237.4	-62.866
4237.4	-63.309
4237.4	-63.034
4237.4	-63.019
4237.4	-63.309
4237.5	-62.927
4237.5	-63.339
4237.5	-63.11
4237.5	-62.943
4237.5	-63.263
4237.6	-62.82
4237.6	-63.141
4237.6	-63.263
4237.6	-62.897
4237.6	-63.37
4237.7	-63.049
4237.7	-63.08
4237.7	-63.354
4237.7	-62.897
4237.7	-63.278
4237.8	-63.004
4237.8	-62.881
4237.8	-63.232
4237.8	-62.912
4237.8	-63.171
4237.9	-63.202
4237.9	-62.82
4237.9	-63.232
4237.9	-62.973
4237.9	-62.958
4238	-63.248
4238	-62.805
4238	-63.171
4238	-63.141
4238	-62.851
4238.1	-63.309
4238.1	-63.004
4238.1	-63.11
4238.1	-63.141
4238.1	-62.775
4238.2	-63.187
4238.2	-62.973
4238.2	-62.836
4238.2	-63.232
4238.2	-62.881
4238.3	-63.187
4238.3	-63.232
4238.3	-62.82
4238.3	-63.248
4238.3	-63.049
4238.4	-62.881
4238.4	-63.202
4238.4	-62.897
4238.4	-63.187
4238.4	-63.217
4238.5	-62.759
4238.5	-63.202
4238.5	-62.973
4238.5	-62.927
4238.5	-63.202
4238.6	-62.729
4238.6	-63.049
4238.6	-63.065
4238.6	-62.805
4238.6	-63.232
4238.7	-62.927
4238.7	-62.866
4238.7	-63.095
4238.7	-62.759
4238.7	-63.126
4238.8	-63.11
4238.8	-62.805
4238.8	-63.217
4238.8	-62.943
4238.8	-62.836
4238.9	-63.248
4238.9	-62.851
4238.9	-63.019
4238.9	-63.095
4238.9	-62.729
4239	-63.156
4239	-62.988
4239	-62.805
4239	-63.126
4239	-62.851
4239.1	-63.004
4239.1	-63.126
4239.1	-62.851
4239.1	-63.202
4239.1	-63.034
4239.2	-62.698
4239.2	-63.187
4239.2	-62.881
4239.2	-62.82
4239.2	-63.156
4239.3	-62.729
4239.3	-63.049
4239.3	-63.049
4239.3	-62.698
4239.3	-63.202
4239.4	-62.881
4239.4	-62.683
4239.4	-63.065
4239.4	-62.729
4239.4	-63.049
4239.5	-63.065
4239.5	-62.744
4239.5	-63.217
4239.5	-62.912
4239.5	-62.958
4239.6	-63.11
4239.6	-62.714
4239.6	-63.08
4239.6	-62.82
4239.6	-62.881
4239.7	-63.11
4239.7	-62.744
4239.7	-63.187
4239.7	-62.897
4239.7	-63.11
4239.8	-63.049
4239.8	-62.881
4239.8	-63.248
4239.8	-62.775
4239.8	-63.141
4239.9	-62.866
4239.9	-63.034
4239.9	-63.004
4239.9	-62.775
4239.9	-63.034
4240	-62.714
4240	-63.049
4240	-62.668
4240	-63.156
4240	-62.897
4240.1	-63.034
4240.1	-63.004
4240.1	-62.897
4240.1	-63.095
4240.1	-62.805
4240.2	-63.095
4240.2	-62.79
4240.2	-63.11
4240.2	-62.729
4240.2	-63.187
4240.3	-62.912
4240.3	-63.232
4240.3	-62.927
4240.3	-63.11
4240.3	-63.004
4240.4	-62.912
4240.4	-63.004
4240.4	-62.836
4240.4	-63.019
4240.4	-62.714
4240.5	-63.126
4240.5	-62.759
4240.5	-63.248
4240.5	-62.79
4240.5	-63.141
4240.6	-62.82
4240.6	-63.156
4240.6	-62.897
4240.6	-63.019
4240.6	-63.004
4240.7	-62.958
4240.7	-63.065
4240.7	-62.927
4240.7	-63.156
4240.7	-62.79
4240.8	-63.156
4240.8	-62.775
4240.8	-63.141
4240.8	-62.866
4240.8	-63.004
4240.9	-62.866
4240.9	-62.927
4240.9	-62.958
4240.9	-62.744
4240.9	-63.08
4241	-62.683
4241	-63.08
4241	-62.714
4241	-63.065
4241	-62.866
4241.1	-62.958
4241.1	-62.958
4241.1	-62.683
4241.1	-62.988
4241.1	-62.622
4241.2	-63.065
4241.2	-62.714
4241.2	-63.08
4241.2	-62.851
4241.2	-62.775
4241.3	-62.988
4241.3	-62.668
4241.3	-63.004
4241.3	-62.683
4241.3	-63.065
4241.4	-62.79
4241.4	-62.881
4241.4	-62.958
4241.4	-62.653
4241.4	-62.988
4241.5	-62.637
4241.5	-62.988
4241.5	-62.744
4241.5	-62.927
4241.5	-62.881
4241.6	-62.637
4241.6	-63.095
4241.6	-62.546
4241.6	-63.004
4241.6	-62.79
4241.7	-62.897
4241.7	-62.943
4241.7	-62.622
4241.7	-63.004
4241.7	-62.592
4241.8	-63.004
4241.8	-62.744
4241.8	-62.79
4241.8	-62.881
4241.8	-62.515
4241.9	-63.004
4241.9	-62.576
4241.9	-62.943
4241.9	-62.79
4241.9	-62.653
4242	-62.973
4242	-62.546
4242	-62.973
4242	-62.668
4242	-62.881
4242.1	-62.759
4242.1	-62.515
4242.1	-62.881
4242.1	-62.485
4242.1	-62.927
4242.2	-62.714
4242.2	-62.729
4242.2	-62.897
4242.2	-62.592
4242.2	-63.049
4242.3	-62.637
4242.3	-62.927
4242.3	-62.775
4242.3	-62.561
4242.3	-63.065
4242.4	-62.546
4242.4	-62.912
4242.4	-62.698
4242.4	-62.698
4242.4	-62.851
4242.5	-62.5
4242.5	-62.897
4242.5	-62.531
4242.5	-62.744
4242.5	-62.744
4242.6	-62.515
4242.6	-62.927
4242.6	-62.592
4242.6	-62.943
4242.6	-62.668
4242.7	-62.576
4242.7	-62.79
4242.7	-62.393
4242.7	-62.866
4242.7	-62.531
4242.8	-62.637
4242.8	-62.759
4242.8	-62.515
4242.8	-62.897
4242.8	-62.607
4242.9	-62.851
4242.9	-62.668
4242.9	-62.5
4242.9	-62.805
4242.9	-62.393
4243	-62.881
4243	-62.714
4243	-62.531
4243	-62.775
4243	-62.439
4243.1	-62.836
4243.1	-62.561
4243.1	-62.653
4243.1	-62.637
4243.1	-62.347
4243.2	-62.775
4243.2	-62.485
4243.2	-62.759
4243.2	-62.729
4243.2	-62.439
4243.3	-62.851
4243.3	-62.378
4243.3	-62.744
4243.3	-62.546
4243.3	-62.424
4243.4	-62.759
4243.4	-62.332
4243.4	-62.775
4243.4	-62.607
4243.4	-62.561
4243.5	-62.653
4243.5	-62.286
4243.5	-62.79
4243.5	-62.485
4243.5	-62.546
4243.6	-62.698
4243.6	-62.302
4243.6	-62.805
4243.6	-62.515
4243.6	-62.653
4243.7	-62.683
4243.7	-62.393
4243.7	-62.714
4243.7	-62.408
4243.7	-62.744
4243.8	-62.637
4243.8	-62.378
4243.8	-62.775
4243.8	-62.317
4243.8	-62.683
4243.9	-62.607
4243.9	-62.378
4243.9	-62.744
4243.9	-62.317
4243.9	-62.668
4244	-62.561
4244	-62.393
4244	-62.744
4244	-62.271
4244	-62.668
4244.1	-62.5
4244.1	-62.302
4244.1	-62.653
4244.1	-62.286
4244.1	-62.637
4244.2	-62.393
4244.2	-62.378
4244.2	-62.668
4244.2	-62.21
4244.2	-62.744
4244.3	-62.469
4244.3	-62.408
4244.3	-62.683
4244.3	-62.256
4244.3	-62.82
4244.4	-62.485
4244.4	-62.424
4244.4	-62.546
4244.4	-62.241
4244.4	-62.759
4244.5	-62.5
4244.5	-62.485
4244.5	-62.775
4244.5	-62.286
4244.5	-62.744
4244.6	-62.469
4244.6	-62.408
4244.6	-62.637
4244.6	-62.119
4244.6	-62.546
4244.7	-62.408
4244.7	-62.271
4244.7	-62.622
4244.7	-62.241
4244.7	-62.622
4244.8	-62.378
4244.8	-62.332
4244.8	-62.546
4244.8	-62.241
4244.8	-62.622
4244.9	-62.317
4244.9	-62.241
4244.9	-62.622
4244.9	-62.134
4244.9	-62.531
4245	-62.378
4245	-62.134
4245	-62.546
4245	-62.271
4245	-62.531
4245.1	-62.424
4245.1	-62.18
4245.1	-62.469
4245.1	-62.119
4245.1	-62.485
4245.2	-62.439
4245.2	-62.103
4245.2	-62.607
4245.2	-62.164
4245.2	-62.469
4245.3	-62.5
4245.3	-62.103
4245.3	-62.531
4245.3	-62.21
4245.3	-62.454
4245.4	-62.546
4245.4	-62.195
4245.4	-62.576
4245.4	-62.286
4245.4	-62.195
4245.5	-62.546
4245.5	-62.195
4245.5	-62.561
4245.5	-62.439
4245.5	-62.164
4245.6	-62.469
4245.6	-62.149
4245.6	-62.5
4245.6	-62.424
4245.6	-62.073
4245.7	-62.454
4245.7	-62.21
4245.7	-62.378
4245.7	-62.454
4245.7	-62.103
4245.8	-62.515
4245.8	-62.241
4245.8	-62.057
4245.8	-62.454
4245.8	-62.088
4245.9	-62.454
4245.9	-62.317
4245.9	-62.057
4245.9	-62.424
4245.9	-62.164
4246	-62.286
4246	-62.408
4246	-62.012
4246	-62.378
4246	-62.164
4246.1	-62.21
4246.1	-62.469
4246.1	-62.027
4246.1	-62.332
4246.1	-62.256
4246.2	-61.996
4246.2	-62.439
4246.2	-62.134
4246.2	-62.332
4246.2	-62.5
4246.3	-62.042
4246.3	-62.592
4246.3	-62.332
4246.3	-62.073
4246.3	-62.592
4246.4	-62.027
4246.4	-62.302
4246.4	-62.347
4246.4	-61.935
4246.4	-62.363
4246.5	-62.164
4246.5	-62.088
4246.5	-62.424
4246.5	-62.119
4246.5	-62.393
4246.6	-62.332
4246.6	-62.012
4246.6	-62.531
4246.6	-62.164
4246.6	-62.18
4246.7	-62.424
4246.7	-61.981
4246.7	-62.302
4246.7	-62.195
4246.7	-61.996
4246.8	-62.531
4246.8	-62.18
4246.8	-62.134
4246.8	-62.439
4246.8	-62.042
4246.9	-62.363
4246.9	-62.241
4246.9	-61.996
4246.9	-62.378
4246.9	-62.103
4247	-62.18
4247	-62.561
4247	-62.012
4247	-62.378
4247	-62.286
4247.1	-61.905
4247.1	-62.317
4247.1	-62.057
4247.1	-62.042
4247.1	-62.439
4247.2	-62.057
4247.2	-62.317
4247.2	-62.393
4247.2	-62.073
4247.2	-62.485
4247.3	-62.241
4247.3	-62.073
4247.3	-62.485
4247.3	-62.057
4247.3	-62.317
4247.4	-62.408
4247.4	-61.981
4247.4	-62.378
4247.4	-62.195
4247.4	-61.92
4247.5	-62.271
4247.5	-61.981
4247.5	-62.042
4247.5	-62.256
4247.5	-61.874
4247.6	-62.256
4247.6	-62.241
4247.6	-61.89
4247.6	-62.393
4247.6	-62.119
4247.7	-62.012
4247.7	-62.485
4247.7	-61.951
4247.7	-62.271
4247.7	-62.302
4247.8	-61.981
4247.8	-62.393
4247.8	-62.119
4247.8	-62.042
4247.8	-62.332
4247.9	-61.905
4247.9	-62.347
4247.9	-62.149
4247.9	-61.996
4247.9	-62.347
4248	-61.905
4248	-62.271
4248	-62.164
4248	-61.935
4248	-62.302
4248.1	-61.951
4248.1	-62.332
4248.1	-62.103
4248.1	-62.088
4248.1	-62.195
4248.2	-61.905
4248.2	-62.332
4248.2	-61.92
4248.2	-62.271
4248.2	-62.042
4248.3	-62.073
4248.3	-62.241
4248.3	-62.012
4248.3	-62.347
4248.3	-62.027
4248.4	-62.256
4248.4	-62.012
4248.4	-62.256
4248.4	-62.103
4248.4	-62.149
4248.5	-62.164
4248.5	-61.935
4248.5	-62.164
4248.5	-61.89
4248.5	-62.302
4248.6	-61.859
4248.6	-62.241
4248.6	-61.859
4248.6	-62.241
4248.6	-61.935
4248.7	-62.195
4248.7	-61.951
4248.7	-62.103
4248.7	-62.057
4248.7	-62.012
4248.8	-62.271
4248.8	-61.966
4248.8	-62.256
4248.8	-61.89
4248.8	-62.271
4248.9	-61.874
4248.9	-62.256
4248.9	-61.844
4248.9	-62.256
4248.9	-61.935
4249	-62.21
4249	-62.027
4249	-62.18
4249	-62.057
4249	-62.027
4249.1	-62.057
4249.1	-61.874
4249.1	-62.164
4249.1	-61.813
4249.1	-62.286
4249.2	-61.844
4249.2	-62.241
4249.2	-61.89
4249.2	-62.18
4249.2	-62.012
4249.3	-61.996
4249.3	-62.134
4249.3	-61.874
4249.3	-62.195
4249.3	-61.874
4249.4	-62.241
4249.4	-61.844
4249.4	-62.149
4249.4	-61.951
4249.4	-62.103
4249.5	-62.119
4249.5	-61.859
4249.5	-62.164
4249.5	-61.768
4249.5	-62.271
4249.6	-61.935
4249.6	-62.271
4249.6	-62.012
4249.6	-62.027
4249.6	-62.119
4249.7	-61.798
4249.7	-62.271
4249.7	-61.798
4249.7	-62.134
4249.7	-61.905
4249.8	-62.042
4249.8	-62.134
4249.8	-61.981
4249.8	-62.241
4249.8	-61.844
4249.9	-62.119
4249.9	-61.89
4249.9	-62.088
4249.9	-62.103
4249.9	-61.935
4250	-62.164
4250	-61.707
4250	-62.149
4250	-61.89
4250	-62.149
4250.1	-62.103
4250.1	-61.874
4250.1	-62.18
4250.1	-61.829
4250.1	-62.256
4250.2	-62.027
4250.2	-62.103
4250.2	-62.103
4250.2	-61.844
4250.2	-62.195
4250.3	-61.768
4250.3	-62.134
4250.3	-61.905
4250.3	-61.89
4250.3	-62.042
4250.4	-61.722
4250.4	-62.164
4250.4	-61.783
4250.4	-62.088
4250.4	-61.92
4250.5	-61.829
4250.5	-62.164
4250.5	-61.768
4250.5	-62.18
4250.5	-61.859
4250.6	-62.057
4250.6	-62.057
4250.6	-61.844
4250.6	-62.21
4250.6	-61.722
4250.7	-62.119
4250.7	-61.859
4250.7	-61.935
4250.7	-62.073
4250.7	-61.722
4250.8	-62.164
4250.8	-61.798
4250.8	-62.057
4250.8	-62.012
4250.8	-61.813
4250.9	-62.256
4250.9	-61.676
4250.9	-62.088
4250.9	-61.92
4250.9	-61.935
4251	-62.073
4251	-61.676
4251	-62.042
4251	-61.737
4251	-62.057
4251.1	-61.981
4251.1	-61.783
4251.1	-62.164
4251.1	-61.661
4251.1	-62.134
4251.2	-61.951
4251.2	-61.813
4251.2	-62.057
4251.2	-61.646
4251.2	-62.088
4251.3	-61.768
4251.3	-61.935
4251.3	-62.057
4251.3	-61.707
4251.3	-62.134
4251.4	-61.676
4251.4	-61.951
4251.4	-61.951
4251.4	-61.752
4251.4	-62.027
4251.5	-61.615
4251.5	-61.996
4251.5	-61.798
4251.5	-61.752
4251.5	-61.996
4251.6	-61.676
4251.6	-61.981
4251.6	-61.707
4251.6	-61.874
4251.6	-61.844
4251.7	-61.6
4251.7	-62.073
4251.7	-61.707
4251.7	-61.905
4251.7	-61.874
4251.8	-61.63
4251.8	-61.996
4251.8	-61.569
4251.8	-61.996
4251.8	-61.813
4251.9	-61.646
4251.9	-62.042
4251.9	-61.584
4251.9	-61.951
4251.9	-61.829
4252	-61.707
4252	-61.874
4252	-61.615
4252	-61.996
4252	-61.63
4252.1	-61.768
4252.1	-61.859
4252.1	-61.508
4252.1	-61.981
4252.1	-61.6
4252.2	-61.798
4252.2	-61.813
4252.2	-61.539
4252.2	-61.966
4252.2	-61.6
4252.3	-61.89
4252.3	-61.722
4252.3	-61.478
4252.3	-61.935
4252.3	-61.584
4252.4	-61.905
4252.4	-61.798
4252.4	-61.584
4252.4	-61.935
4252.4	-61.584
4252.5	-61.935
4252.5	-61.798
4252.5	-61.722
4252.5	-62.012
4252.5	-61.539
4252.6	-61.981
4252.6	-61.829
4252.6	-61.737
4252.6	-61.935
4252.6	-61.493
4252.7	-61.859
4252.7	-61.676
4252.7	-61.6
4252.7	-61.829
4252.7	-61.462
4252.8	-61.874
4252.8	-61.615
4252.8	-61.646
4252.8	-61.874
4252.8	-61.462
4252.9	-61.89
4252.9	-61.584
4252.9	-61.508
4252.9	-61.752
4252.9	-61.34
4253	-61.859
4253	-61.6
4253	-61.523
4253	-61.874
4253	-61.462
4253.1	-61.874
4253.1	-61.691
4253.1	-61.6
4253.1	-61.783
4253.1	-61.417
4253.2	-61.92
4253.2	-61.646
4253.2	-61.584
4253.2	-61.874
4253.2	-61.432
4253.3	-61.813
4253.3	-61.615
4253.3	-61.508
4253.3	-61.859
4253.3	-61.646
4253.4	-61.859
4253.4	-61.615
4253.4	-61.539
4253.4	-61.813
4253.4	-61.31
4253.5	-61.752
4253.5	-61.6
4253.5	-61.371
4253.5	-61.798
4253.5	-61.386
4253.6	-61.722
4253.6	-61.691
4253.6	-61.401
4253.6	-61.783
4253.6	-61.401
4253.7	-61.63
4253.7	-61.615
4253.7	-61.295
4253.7	-61.829
4253.7	-61.478
4253.8	-61.646
4253.8	-61.783
4253.8	-61.34
4253.8	-61.737
4253.8	-61.493
4253.9	-61.523
4253.9	-61.813
4253.9	-61.356
4253.9	-61.737
4253.9	-61.615
4254	-61.447
4254	-61.768
4254	-61.356
4254	-61.691
4254	-61.615
4254.1	-61.356
4254.1	-61.798
4254.1	-61.478
4254.1	-61.63
4254.1	-61.707
4254.2	-61.295
4254.2	-61.707
4254.2	-61.432
4254.2	-61.432
4254.2	-61.707
4254.3	-61.31
4254.3	-61.661
4254.3	-61.508
4254.3	-61.279
4254.3	-61.737
4254.4	-61.31
4254.4	-61.554
4254.4	-61.523
4254.4	-61.203
4254.4	-61.63
4254.5	-61.417
4254.5	-61.523
4254.5	-61.722
4254.5	-61.234
4254.5	-61.661
4254.6	-61.432
4254.6	-61.203
4254.6	-61.615
4254.6	-61.234
4254.6	-61.478
4254.7	-61.493
4254.7	-61.203
4254.7	-61.691
4254.7	-61.371
4254.7	-61.325
4254.8	-61.584
4254.8	-61.172
4254.8	-61.646
4254.8	-61.523
4254.8	-61.234
4254.9	-61.691
4254.9	-61.295
4254.9	-61.356
4254.9	-61.554
4254.9	-61.127
4255	-61.447
4255	-61.325
4255	-61.218
4255	-61.661
4255	-61.279
4255.1	-61.478
4255.1	-61.478
4255.1	-61.081
4255.1	-61.63
4255.1	-61.401
4255.2	-61.295
4255.2	-61.691
4255.2	-61.203
4255.2	-61.447
4255.2	-61.523
4255.3	-61.111
4255.3	-61.554
4255.3	-61.279
4255.3	-61.111
4255.3	-61.569
4255.4	-61.111
4255.4	-61.447
4255.4	-61.508
4255.4	-61.096
4255.4	-61.584
4255.5	-61.356
4255.5	-61.218
4255.5	-61.646
4255.5	-61.234
4255.5	-61.401
4255.6	-61.432
4255.6	-61.081
4255.6	-61.569
4255.6	-61.325
4255.6	-61.142
4255.7	-61.417
4255.7	-61.035
4255.7	-61.249
4255.7	-61.432
4255.7	-61.096
4255.8	-61.539
4255.8	-61.386
4255.8	-61.127
4255.8	-61.6
4255.8	-61.203
4255.9	-61.188
4255.9	-61.462
4255.9	-61.035
4255.9	-61.34
4255.9	-61.371
4256	-61.02
4256	-61.493
4256	-61.234
4256	-61.096
4256	-61.478
4256.1	-61.035
4256.1	-61.325
4256.1	-61.31
4256.1	-60.974
4256.1	-61.432
4256.2	-61.172
4256.2	-61.188
4256.2	-61.432
4256.2	-60.959
4256.2	-61.401
4256.3	-61.157
4256.3	-61.188
4256.3	-61.325
4256.3	-60.974
4256.3	-61.462
4256.4	-61.096
4256.4	-61.188
4256.4	-61.31
4256.4	-61.02
4256.4	-61.462
4256.5	-61.02
4256.5	-61.34
4256.5	-61.157
4256.5	-61.127
4256.5	-61.295
4256.6	-60.959
4256.6	-61.325
4256.6	-60.883
4256.6	-61.264
4256.6	-61.066
4256.7	-61.264
4256.7	-61.172
4256.7	-61.05
4256.7	-61.203
4256.7	-60.913
4256.8	-61.249
4256.8	-60.883
4256.8	-61.295
4256.8	-60.898
4256.8	-61.218
4256.9	-61.02
4256.9	-61.234
4256.9	-61.188
4256.9	-61.188
4256.9	-61.234
4257	-61.081
4257	-61.295
4257	-61.02
4257	-61.386
4257	-60.989
4257.1	-61.34
4257.1	-60.883
4257.1	-61.295
4257.1	-60.944
4257.1	-61.234
4257.2	-60.989
4257.2	-61.157
4257.2	-61.035
4257.2	-61.127
4257.2	-61.188
4257.3	-61.066
4257.3	-61.218
4257.3	-60.959
4257.3	-61.31
4257.3	-61.035
4257.4	-61.371
4257.4	-60.959
4257.4	-61.432
4257.4	-61.066
4257.4	-61.34
4257.5	-61.172
4257.5	-61.188
4257.5	-61.142
4257.5	-60.944
4257.5	-61.172
4257.6	-60.883
4257.6	-61.264
4257.6	-60.852
4257.6	-61.31
4257.6	-61.05
4257.7	-61.279
4257.7	-61.172
4257.7	-61.035
4257.7	-61.295
4257.7	-60.867
4257.8	-61.264
4257.8	-60.822
4257.8	-61.279
4257.8	-60.989
4257.8	-61.157
4257.9	-61.066
4257.9	-60.898
4257.9	-61.172
4257.9	-60.806
4257.9	-61.264
4258	-60.852
4258	-61.218
4258	-61.05
4258	-61.066
4258	-61.218
4258.1	-60.837
4258.1	-61.188
4258.1	-60.745
4258.1	-61.127
4258.1	-60.913
4258.2	-61.005
4258.2	-61.096
4258.2	-60.806
4258.2	-61.127
4258.2	-60.699
4258.3	-61.081
4258.3	-60.867
4258.3	-61.081
4258.3	-61.142
4258.3	-60.913
4258.4	-61.127
4258.4	-60.699
4258.4	-61.081
4258.4	-60.898
4258.4	-60.898
4258.5	-61.02
4258.5	-60.669
4258.5	-61.081
4258.5	-60.761
4258.5	-61.111
4258.6	-60.974
4258.6	-60.867
4258.6	-61.02
4258.6	-60.577
4258.6	-61.081
4258.7	-60.715
4258.7	-60.974
4258.7	-60.928
4258.7	-60.715
4258.7	-61.05
4258.8	-60.608
4258.8	-61.02
4258.8	-60.852
4258.8	-60.883
4258.8	-60.928
4258.9	-60.715
4258.9	-61.096
4258.9	-60.715
4258.9	-61.066
4258.9	-60.944
4259	-60.806
4259	-61.005
4259	-60.638
4259	-61.05
4259	-60.73
4259.1	-60.867
4259.1	-60.928
4259.1	-60.654
4259.1	-61.157
4259.1	-60.699
4259.2	-61.005
4259.2	-60.898
4259.2	-60.73
4259.2	-61.02
4259.2	-60.577
4259.3	-60.928
4259.3	-60.638
4259.3	-60.791
4259.3	-60.867
4259.3	-60.684
4259.4	-61.005
4259.4	-60.654
4259.4	-60.944
4259.4	-60.867
4259.4	-60.745
4259.5	-61.05
4259.5	-60.623
4259.5	-61.05
4259.5	-60.745
4259.5	-60.761
4259.6	-60.928
4259.6	-60.593
4259.6	-61.05
4259.6	-60.684
4259.6	-60.776
4259.7	-60.791
4259.7	-60.532
4259.7	-60.913
4259.7	-60.577
4259.7	-60.883
4259.8	-60.745
4259.8	-60.593
4259.8	-60.974
4259.8	-60.623
4259.8	-60.928
4259.9	-60.684
4259.9	-60.654
4259.9	-60.852
4259.9	-60.532
4259.9	-61.005
4260	-60.654
4260	-60.791
4260	-60.867
4260	-60.562
4260	-60.989
4260.1	-60.608
4260.1	-60.822
4260.1	-60.73
4260.1	-60.455
4260.1	-60.959
4260.2	-60.562
4260.2	-60.883
4260.2	-60.822
4260.2	-60.547
4260.2	-60.883
4260.3	-60.425
4260.3	-60.806
4260.3	-60.608
4260.3	-60.562
4260.3	-60.898
4260.4	-60.425
4260.4	-60.928
4260.4	-60.684
4260.4	-60.654
4260.4	-60.837
4260.5	-60.44
4260.5	-60.822
4260.5	-60.608
4260.5	-60.776
4260.5	-60.852
4260.6	-60.532
4260.6	-61.066
4260.6	-60.669
4260.6	-60.852
4260.6	-60.837
4260.7	-60.471
4260.7	-60.867
4260.7	-60.577
4260.7	-60.745
4260.7	-60.761
4260.8	-60.501
4260.8	-60.898
4260.8	-60.501
4260.8	-60.837
4260.8	-60.761
4260.9	-60.471
4260.9	-60.883
4260.9	-60.501
4260.9	-60.761
4260.9	-60.745
4261	-60.562
4261	-60.928
4261	-60.455
4261	-60.761
4261	-60.608
4261.1	-60.471
4261.1	-60.867
4261.1	-60.486
4261.1	-60.867
4261.1	-60.73
4261.2	-60.562
4261.2	-60.898
4261.2	-60.516
4261.2	-60.913
4261.2	-60.715
4261.3	-60.562
4261.3	-60.867
4261.3	-60.41
4261.3	-60.852
4261.3	-60.837
4261.4	-60.516
4261.4	-60.806
4261.4	-60.349
4261.4	-60.745
4261.4	-60.654
4261.5	-60.455
4261.5	-60.745
4261.5	-60.394
4261.5	-60.822
4261.5	-60.745
4261.6	-60.486
4261.6	-60.913
4261.6	-60.547
4261.6	-60.684
4261.6	-60.745
4261.7	-60.532
4261.7	-60.883
4261.7	-60.501
4261.7	-60.791
4261.7	-60.715
4261.8	-60.394
4261.8	-60.852
4261.8	-60.455
4261.8	-60.593
4261.8	-60.699
4261.9	-60.349
4261.9	-60.791
4261.9	-60.532
4261.9	-60.669
4261.9	-60.761
4262	-60.349
4262	-60.852
4262	-60.532
4262	-60.562
4262	-60.806
4262.1	-60.318
4262.1	-60.776
4262.1	-60.608
4262.1	-60.471
4262.1	-60.791
4262.2	-60.364
4262.2	-60.623
4262.2	-60.547
4262.2	-60.394
4262.2	-60.822
4262.3	-60.471
4262.3	-60.699
4262.3	-60.654
4262.3	-60.318
4262.3	-60.959
4262.4	-60.501
4262.4	-60.654
4262.4	-60.745
4262.4	-60.272
4262.4	-60.776
4262.5	-60.608
4262.5	-60.547
4262.5	-60.822
4262.5	-60.379
4262.5	-60.669
4262.6	-60.547
4262.6	-60.394
4262.6	-60.73
4262.6	-60.41
4262.6	-60.593
4262.7	-60.654
4262.7	-60.318
4262.7	-60.806
4262.7	-60.577
4262.7	-60.501
4262.8	-60.73
4262.8	-60.226
4262.8	-60.608
4262.8	-60.547
4262.8	-60.349
4262.9	-60.776
4262.9	-60.394
4262.9	-60.471
4262.9	-60.577
4262.9	-60.257
4263	-60.669
4263	-60.516
4263	-60.44
4263	-60.745
4263	-60.394
4263.1	-60.699
4263.1	-60.654
4263.1	-60.287
4263.1	-60.715
4263.1	-60.425
4263.2	-60.44
4263.2	-60.669
4263.2	-60.15
4263.2	-60.593
4263.2	-60.501
4263.3	-60.242
4263.3	-60.699
4263.3	-60.379
4263.3	-60.471
4263.3	-60.715
4263.4	-60.242
4263.4	-60.715
4263.4	-60.486
4263.4	-60.211
4263.4	-60.654
4263.5	-60.257
4263.5	-60.455
4263.5	-60.593
4263.5	-60.165
4263.5	-60.669
4263.6	-60.455
4263.6	-60.165
4263.6	-60.623
4263.6	-60.287
4263.6	-60.425
4263.7	-60.577
4263.7	-60.211
4263.7	-60.608
4263.7	-60.425
4263.7	-60.257
4263.8	-60.654
4263.8	-60.272
4263.8	-60.364
4263.8	-60.516
4263.8	-60.165
4263.9	-60.608
4263.9	-60.41
4263.9	-60.211
4263.9	-60.638
4263.9	-60.211
4264	-60.349
4264	-60.577
4264	-60.15
4264	-60.593
4264	-60.501
4264.1	-60.211
4264.1	-60.669
4264.1	-60.379
4264.1	-60.287
4264.1	-60.669
4264.2	-60.211
4264.2	-60.349
4264.2	-60.471
4264.2	-60.089
4264.2	-60.532
4264.3	-60.44
4264.3	-60.287
4264.3	-60.638
4264.3	-60.257
4264.3	-60.547
4264.4	-60.532
4264.4	-60.181
4264.4	-60.547
4264.4	-60.349
4264.4	-60.196
4264.5	-60.593
4264.5	-60.181
4264.5	-60.532
4264.5	-60.486
4264.5	-60.12
4264.6	-60.486
4264.6	-60.181
4264.6	-60.333
4264.6	-60.455
4264.6	-60.043
4264.7	-60.486
4264.7	-60.211
4264.7	-60.379
4264.7	-60.44
4264.7	-60.181
4264.8	-60.547
4264.8	-60.211
4264.8	-60.577
4264.8	-60.41
4264.8	-60.394
4264.9	-60.532
4264.9	-60.12
4264.9	-60.593
4264.9	-60.165
4264.9	-60.532
4265	-60.349
4265	-60.41
4265	-60.44
4265	-60.211
4265	-60.547
4265.1	-60.165
4265.1	-60.516
4265.1	-60.12
4265.1	-60.501
4265.1	-60.272
4265.2	-60.516
4265.2	-60.425
4265.2	-60.364
4265.2	-60.41
4265.2	-60.196
4265.3	-60.455
4265.3	-60.165
4265.3	-60.532
4265.3	-60.181
4265.3	-60.562
4265.4	-60.104
4265.4	-60.532
4265.4	-60.181
4265.4	-60.532
4265.4	-60.318
4265.5	-60.425
4265.5	-60.44
4265.5	-60.394
4265.5	-60.486
4265.5	-60.364
4265.6	-60.516
4265.6	-60.12
4265.6	-60.486
4265.6	-60.089
4265.6	-60.516
4265.7	-60.15
4265.7	-60.471
4265.7	-60.196
4265.7	-60.425
4265.7	-60.303
4265.8	-60.41
4265.8	-60.379
4265.8	-60.165
4265.8	-60.394
4265.8	-60.12
4265.9	-60.501
4265.9	-60.181
4265.9	-60.547
4265.9	-60.181
4265.9	-60.471
4266	-60.318
4266	-60.394
4266	-60.425
4266	-60.15
4266	-60.41
4266.1	-60.059
4266.1	-60.501
4266.1	-60.181
4266.1	-60.455
4266.1	-60.272
4266.2	-60.303
4266.2	-60.41
4266.2	-60.15
4266.2	-60.486
4266.2	-60.135
4266.3	-60.44
4266.3	-60.12
4266.3	-60.486
4266.3	-60.303
4266.3	-60.287
4266.4	-60.41
4266.4	-59.982
4266.4	-60.471
4266.4	-60.089
4266.4	-60.471
4266.5	-60.272
4266.5	-60.226
4266.5	-60.364
4266.5	-60.043
4266.5	-60.516
4266.6	-60.12
4266.6	-60.44
4266.6	-60.15
4266.6	-60.165
4266.6	-60.318
4266.7	-59.982
4266.7	-60.486
4266.7	-60.043
4266.7	-60.379
4266.7	-60.181
4266.8	-60.211
4266.8	-60.41
4266.8	-60.074
4266.8	-60.44
4266.8	-60.013
4266.9	-60.287
4266.9	-60.211
4266.9	-60.196
4266.9	-60.394
4266.9	-60.028
4267	-60.379
4267	-59.998
4267	-60.318
4267	-60.242
4267	-60.043
4267.1	-60.379
4267.1	-59.952
4267.1	-60.41
4267.1	-60.12
4267.1	-60.226
4267.2	-60.272
4267.2	-59.937
4267.2	-60.333
4267.2	-60.013
4267.2	-60.394
4267.3	-60.272
4267.3	-60.089
4267.3	-60.349
4267.3	-60.059
4267.3	-60.593
4267.4	-60.135
4267.4	-60.333
4267.4	-60.257
4267.4	-59.937
4267.4	-60.364
4267.5	-59.998
4267.5	-60.333
4267.5	-60.181
4267.5	-59.998
4267.5	-60.333
4267.6	-59.982
4267.6	-60.471
4267.6	-60.165
4267.6	-60.272
4267.6	-60.303
4267.7	-59.937
4267.7	-60.41
4267.7	-60.089
4267.7	-60.303
4267.7	-60.242
4267.8	-59.967
4267.8	-60.242
4267.8	-59.906
4267.8	-60.333
4267.8	-60.074
4267.9	-60.059
4267.9	-60.272
4267.9	-59.875
4267.9	-60.41
4267.9	-60.135
4268	-60.287
4268	-60.257
4268	-59.891
4268	-60.303
4268	-59.906
4268.1	-60.242
4268.1	-60.181
4268.1	-60.028
4268.1	-60.318
4268.1	-59.921
4268.2	-60.379
4268.2	-60.181
4268.2	-60.089
4268.2	-60.318
4268.2	-59.906
4268.3	-60.318
4268.3	-60.043
4268.3	-60.211
4268.3	-60.303
4268.3	-60.089
4268.4	-60.349
4268.4	-59.982
4268.4	-60.211
4268.4	-60.181
4268.4	-59.921
4268.5	-60.379
4268.5	-59.937
4268.5	-60.333
4268.5	-60.196
4268.5	-60.028
4268.6	-60.379
4268.6	-59.891
4268.6	-60.287
4268.6	-60.12
4268.6	-60.043
4268.7	-60.333
4268.7	-59.937
4268.7	-60.318
4268.7	-60.104
4268.7	-60.135
4268.8	-60.287
4268.8	-59.921
4268.8	-60.257
4268.8	-59.952
4268.8	-60.135
4268.9	-60.196
4268.9	-59.906
4268.9	-60.318
4268.9	-59.952
4268.9	-60.181
4269	-60.242
4269	-59.891
4269	-60.318
4269	-59.982
4269	-60.257
4269.1	-60.242
4269.1	-60.013
4269.1	-60.455
4269.1	-60.013
4269.1	-60.303
4269.2	-60.242
4269.2	-59.906
4269.2	-60.349
4269.2	-59.937
4269.2	-60.242
4269.3	-60.104
4269.3	-59.921
4269.3	-60.287
4269.3	-59.906
4269.3	-60.364
4269.4	-60.15
4269.4	-59.921
4269.4	-60.257
4269.4	-59.86
4269.4	-60.272
4269.5	-60.165
4269.5	-59.982
4269.5	-60.349
4269.5	-59.845
4269.5	-60.226
4269.6	-60.135
4269.6	-59.982
4269.6	-60.349
4269.6	-59.921
4269.6	-60.211
4269.7	-60.196
4269.7	-59.982
4269.7	-60.349
4269.7	-59.937
4269.7	-60.272
4269.8	-60.15
4269.8	-59.906
4269.8	-60.349
4269.8	-59.891
4269.8	-60.196
4269.9	-60.196
4269.9	-59.86
4269.9	-60.303
4269.9	-59.967
4269.9	-60.257
4270	-60.181
4270	-59.952
4270	-60.318
4270	-59.998
4270	-60.211
4270.1	-60.165
4270.1	-59.799
4270.1	-60.287
4270.1	-60.059
4270.1	-60.12
4270.2	-60.257
4270.2	-59.967
4270.2	-60.303
4270.2	-60.043
4270.2	-60.074
4270.3	-60.257
4270.3	-59.875
4270.3	-60.318
4270.3	-60.089
4270.3	-60.104
4270.4	-60.349
4270.4	-59.891
4270.4	-60.303
4270.4	-60.15
4270.4	-59.937
4270.5	-60.272
4270.5	-59.921
4270.5	-60.287
4270.5	-60.165
4270.5	-59.845
4270.6	-60.379
4270.6	-59.952
4270.6	-60.104
4270.6	-60.181
4270.6	-59.86
4270.7	-60.272
4270.7	-59.998
4270.7	-59.982
4270.7	-60.287
4270.7	-59.845
4270.8	-60.242
4270.8	-60.089
4270.8	-59.875
4270.8	-60.242
4270.8	-59.845
4270.9	-60.181
4270.9	-60.272
4270.9	-59.814
4270.9	-60.242
4270.9	-59.998
4271	-60.074
4271	-60.226
4271	-59.769
4271	-60.226
4271	-59.982
4271.1	-59.875
4271.1	-60.333
4271.1	-59.967
4271.1	-60.226
4271.1	-60.165
4271.2	-59.784
4271.2	-60.242
4271.2	-59.952
4271.2	-60.028
4271.2	-60.165
4271.3	-59.906
4271.3	-60.242
4271.3	-59.998
4271.3	-59.937
4271.3	-60.425
4271.4	-59.83
4271.4	-60.135
4271.4	-60.15
4271.4	-59.799
4271.4	-60.257
4271.5	-59.967
4271.5	-59.906
4271.5	-60.165
4271.5	-59.784
4271.5	-60.196
4271.6	-60.196
4271.6	-59.921
4271.6	-60.287
4271.6	-59.967
4271.6	-60.074
4271.7	-60.287
4271.7	-59.891
4271.7	-60.272
4271.7	-60.135
4271.7	-59.845
4271.8	-60.272
4271.8	-59.921
4271.8	-60.059
4271.8	-60.12
4271.8	-59.723
4271.9	-60.226
4271.9	-60.089
4271.9	-59.937
4271.9	-60.349
4271.9	-59.952
4272	-60.135
4272	-60.196
4272	-59.799
4272	-60.303
4272	-60.043
4272.1	-59.86
4272.1	-60.181
4272.1	-59.845
4272.1	-60.059
4272.1	-60.272
4272.2	-59.86
4272.2	-60.287
4272.2	-60.074
4272.2	-59.83
4272.2	-60.349
4272.3	-59.937
4272.3	-60.059
4272.3	-60.226
4272.3	-59.692
4272.3	-60.226
4272.4	-60.089
4272.4	-59.83
4272.4	-60.272
4272.4	-59.998
4272.4	-59.906
4272.5	-60.272
4272.5	-59.906
4272.5	-60.211
4272.5	-60.196
4272.5	-59.799
4272.6	-60.211
4272.6	-60.059
4272.6	-59.906
4272.6	-60.226
4272.6	-59.875
4272.7	-59.998
4272.7	-60.135
4272.7	-59.738
4272.7	-60.211
4272.7	-59.982
4272.8	-59.814
4272.8	-60.196
4272.8	-59.845
4272.8	-60.074
4272.8	-60.211
4272.9	-59.753
4272.9	-60.211
4272.9	-59.875
4272.9	-59.937
4272.9	-60.104
4273	-59.723
4273	-60.15
4273	-59.845
4273	-60.013
4273	-60.15
4273.1	-59.875
4273.1	-60.287
4273.1	-59.937
4273.1	-60.211
4273.1	-60.028
4273.2	-59.982
4273.2	-60.165
4273.2	-59.86
4273.2	-60.257
4273.2	-59.799
4273.3	-60.242
4273.3	-60.059
4273.3	-60.226
4273.3	-60.104
4273.3	-60.074
4273.4	-60.181
4273.4	-59.86
4273.4	-60.211
4273.4	-59.875
4273.4	-60.181
4273.5	-59.845
4273.5	-60.181
4273.5	-60.013
4273.5	-60.15
4273.5	-60.089
4273.6	-59.906
4273.6	-60.074
4273.6	-59.799
4273.6	-60.181
4273.6	-59.937
4273.7	-60.272
4273.7	-59.875
4273.7	-60.165
4273.7	-59.814
4273.7	-60.303
4273.8	-60.028
4273.8	-60.181
4273.8	-60.12
4273.8	-60.181
4273.8	-60.059
4273.9	-60.074
4273.9	-60.211
4273.9	-59.921
4273.9	-60.211
4273.9	-59.814
4274	-60.135
4274	-59.845
4274	-60.303
4274	-59.906
4274	-60.272
4274.1	-60.013
4274.1	-60.226
4274.1	-60.104
4274.1	-60.12
4274.1	-60.135
4274.2	-59.906
4274.2	-60.165
4274.2	-59.875
4274.2	-60.257
4274.2	-59.799
4274.3	-60.226
4274.3	-59.982
4274.3	-60.12
4274.3	-60.135
4274.3	-60.135
4274.4	-60.211
4274.4	-59.906
4274.4	-60.257
4274.4	-59.86
4274.4	-60.272
4274.5	-59.937
4274.5	-60.074
4274.5	-60.013
4274.5	-59.83
4274.5	-60.135
4274.6	-59.83
4274.6	-60.257
4274.6	-59.83
4274.6	-60.211
4274.6	-59.937
4274.7	-60.074
4274.7	-60.089
4274.7	-59.814
4274.7	-60.211
4274.7	-59.784
4274.8	-60.12
4274.8	-59.921
4274.8	-60.043
4274.8	-60.028
4274.8	-59.814
4274.9	-60.15
4274.9	-59.784
4274.9	-60.226
4274.9	-59.906
4274.9	-60.059
4275	-60.043
4275	-59.875
4275	-60.12
4275	-59.738
4275	-60.226
4275.1	-59.875
4275.1	-60.074
4275.1	-60.043
4275.1	-59.845
4275.1	-60.165
4275.2	-59.662
4275.2	-60.104
4275.2	-59.875
4275.2	-59.952
4275.2	-60.043
4275.3	-59.784
4275.3	-60.165
4275.3	-59.753
4275.3	-60.211
4275.3	-60.028
4275.4	-59.982
4275.4	-60.043
4275.4	-59.708
4275.4	-60.196
4275.4	-59.86
4275.5	-60.104
4275.5	-59.998
4275.5	-59.845
4275.5	-60.165
4275.5	-59.692
4275.6	-60.135
4275.6	-59.875
4275.6	-60.013
4275.6	-60.074
4275.6	-59.784
4275.7	-60.226
4275.7	-59.814
4275.7	-60.135
4275.7	-59.982
4275.7	-59.845
4275.8	-60.059
4275.8	-59.708
4275.8	-60.12
4275.8	-59.86
4275.8	-60.013
4275.9	-60.043
4275.9	-59.769
4275.9	-60.257
4275.9	-59.708
4275.9	-60.15
4276	-60.028
4276	-59.769
4276	-60.074
4276	-59.631
4276	-59.998
4276.1	-59.83
4276.1	-59.906
4276.1	-59.967
4276.1	-59.723
4276.1	-60.104
4276.2	-59.708
4276.2	-60.028
4276.2	-59.998
4276.2	-59.814
4276.2	-60.135
4276.3	-59.677
4276.3	-60.074
4276.3	-59.891
4276.3	-59.83
4276.3	-60.211
4276.4	-59.677
4276.4	-60.059
4276.4	-59.677
4276.4	-59.921
4276.4	-60.104
4276.5	-59.799
4276.5	-60.181
4276.5	-59.738
4276.5	-60.013
4276.5	-59.998
4276.6	-59.692
4276.6	-60.074
4276.6	-59.708
4276.6	-59.967
4276.6	-59.86
4276.7	-59.86
4276.7	-60.15
4276.7	-59.738
4276.7	-60.104
4276.7	-59.83
4276.8	-59.83
4276.8	-59.998
4276.8	-59.647
4276.8	-60.089
4276.8	-59.83
4276.9	-59.937
4276.9	-60.028
4276.9	-59.708
4276.9	-60.196
4276.9	-59.753
4277	-59.967
4277	-59.982
4277	-59.753
4277	-60.15
4277	-59.753
4277.1	-60.028
4277.1	-59.845
4277.1	-59.677
4277.1	-60.013
4277.1	-59.57
4277.2	-59.982
4277.2	-59.814
4277.2	-59.677
4277.2	-60.074
4277.2	-59.662
4277.3	-60.043
4277.3	-59.845
4277.3	-59.86
4277.3	-59.921
4277.3	-59.723
4277.4	-60.15
4277.4	-59.814
4277.4	-59.937
4277.4	-60.028
4277.4	-59.586
4277.5	-60.104
4277.5	-59.784
4277.5	-59.845
4277.5	-59.952
4277.5	-59.586
4277.6	-59.998
4277.6	-59.738
4277.6	-59.967
4277.6	-59.967
4277.6	-59.631
4277.7	-60.074
4277.7	-59.723
4277.7	-59.921
4277.7	-59.937
4277.7	-59.677
4277.8	-60.089
4277.8	-59.692
4277.8	-59.921
4277.8	-59.967
4277.8	-59.616
4277.9	-59.982
4277.9	-59.601
4277.9	-59.738
4277.9	-59.845
4277.9	-59.631
4278	-60.059
4278	-59.738
4278	-59.998
4278	-59.845
4278	-59.555
4278.1	-60.135
4278.1	-59.708
4278.1	-59.906
4278.1	-59.952
4278.1	-59.586
4278.2	-60.043
4278.2	-59.723
4278.2	-59.967
4278.2	-59.967
4278.2	-59.601
4278.3	-60.028
4278.3	-59.677
4278.3	-59.814
4278.3	-59.891
4278.3	-59.677
4278.4	-60.043
4278.4	-59.753
4278.4	-59.83
4278.4	-59.967
4278.4	-59.662
4278.5	-60.043
4278.5	-59.662
4278.5	-59.738
4278.5	-59.998
4278.5	-59.555
4278.6	-59.998
4278.6	-59.738
4278.6	-59.555
4278.6	-59.982
4278.6	-59.616
4278.7	-59.982
4278.7	-59.86
4278.7	-59.662
4278.7	-59.982
4278.7	-59.616
4278.8	-60.013
4278.8	-59.875
4278.8	-59.616
4278.8	-60.013
4278.8	-59.616
4278.9	-59.906
4278.9	-59.937
4278.9	-59.555
4278.9	-59.952
4278.9	-59.616
4279	-59.692
4279	-60.013
4279	-59.57
4279	-59.998
4279	-59.83
4279.1	-59.586
4279.1	-60.013
4279.1	-59.616
4279.1	-59.875
4279.1	-59.814
4279.2	-59.464
4279.2	-59.83
4279.2	-59.509
4279.2	-59.784
4279.2	-59.83
4279.3	-59.448
4279.3	-59.937
4279.3	-59.57
4279.3	-59.616
4279.3	-59.952
4279.4	-59.418
4279.4	-59.769
4279.4	-59.616
4279.4	-59.402
4279.4	-59.83
4279.5	-59.54
4279.5	-59.708
4279.5	-59.723
4279.5	-59.418
4279.5	-59.784
4279.6	-59.586
4279.6	-59.586
4279.6	-59.83
4279.6	-59.372
4279.6	-59.753
4279.7	-59.647
4279.7	-59.464
4279.7	-59.83
4279.7	-59.479
4279.7	-59.662
4279.8	-59.723
4279.8	-59.433
4279.8	-59.845
4279.8	-59.54
4279.8	-59.464
4279.9	-59.723
4279.9	-59.311
4279.9	-59.616
4279.9	-59.662
4279.9	-59.28
4280	-59.799
4280	-59.494
4280	-59.448
4280	-59.845
4280	-59.357
4280.1	-59.753
4280.1	-59.677
4280.1	-59.357
4280.1	-59.83
4280.1	-59.509
4280.2	-59.616
4280.2	-59.799
4280.2	-59.341
4280.2	-59.723
4280.2	-59.616
4280.3	-59.448
4280.3	-59.799
4280.3	-59.525
4280.3	-59.555
4280.3	-59.83
4280.4	-59.418
4280.4	-59.784
4280.4	-59.692
4280.4	-59.372
4280.4	-59.784
4280.5	-59.464
4280.5	-59.555
4280.5	-59.814
4280.5	-59.341
4280.5	-59.784
4280.6	-59.677
4280.6	-59.28
4280.6	-59.784
4280.6	-59.464
4280.6	-59.357
4280.7	-59.677
4280.7	-59.341
4280.7	-59.54
4280.7	-59.692
4280.7	-59.311
4280.8	-59.784
4280.8	-59.616
4280.8	-59.402
4280.8	-59.769
4280.8	-59.387
4280.9	-59.616
4280.9	-59.692
4280.9	-59.265
4280.9	-59.738
4280.9	-59.555
4281	-59.357
4281	-59.769
4281	-59.479
4281	-59.54
4281	-59.708
4281.1	-59.235
4281.1	-59.692
4281.1	-59.433
4281.1	-59.296
4281.1	-59.708
4281.2	-59.296
4281.2	-59.57
4281.2	-59.616
4281.2	-59.189
4281.2	-59.708
4281.3	-59.341
4281.3	-59.433
4281.3	-59.616
4281.3	-59.204
4281.3	-59.723
4281.4	-59.311
4281.4	-59.494
4281.4	-59.525
4281.4	-59.204
4281.4	-59.586
4281.5	-59.219
4281.5	-59.57
4281.5	-59.418
4281.5	-59.418
4281.5	-59.677
4281.6	-59.25
4281.6	-59.738
4281.6	-59.296
4281.6	-59.616
4281.6	-59.418
4281.7	-59.494
4281.7	-59.57
4281.7	-59.326
4281.7	-59.616
4281.7	-59.189
4281.8	-59.57
4281.8	-59.28
4281.8	-59.57
4281.8	-59.387
4281.8	-59.57
4281.9	-59.387
4281.9	-59.433
4281.9	-59.57
4281.9	-59.341
4281.9	-59.677
4282	-59.296
4282	-59.616
4282	-59.296
4282	-59.601
4282	-59.25
4282.1	-59.555
4282.1	-59.265
4282.1	-59.494
4282.1	-59.357
4282.1	-59.509
4282.2	-59.509
4282.2	-59.494
4282.2	-59.57
4282.2	-59.326
4282.2	-59.57
4282.3	-59.235
4282.3	-59.601
4282.3	-59.143
4282.3	-59.509
4282.3	-59.174
4282.4	-59.525
4282.4	-59.311
4282.4	-59.57
4282.4	-59.433
4282.4	-59.387
4282.5	-59.479
4282.5	-59.25
4282.5	-59.525
4282.5	-59.219
4282.5	-59.616
4282.6	-59.067
4282.6	-59.555
4282.6	-59.219
4282.6	-59.402
4282.6	-59.387
4282.7	-59.296
4282.7	-59.418
4282.7	-59.189
4282.7	-59.586
4282.7	-59.204
4282.8	-59.647
4282.8	-59.25
4282.8	-59.479
4282.8	-59.326
4282.8	-59.28
4282.9	-59.433
4282.9	-59.158
4282.9	-59.479
4282.9	-59.143
4282.9	-59.586
4283	-59.326
4283	-59.448
4283	-59.357
4283	-59.128
4283	-59.418
4283.1	-59.097
4283.1	-59.555
4283.1	-59.204
4283.1	-59.433
4283.1	-59.311
4283.2	-59.265
4283.2	-59.464
4283.2	-59.097
4283.2	-59.448
4283.2	-59.082
4283.3	-59.311
4283.3	-59.25
4283.3	-59.219
4283.3	-59.433
4283.3	-59.174
4283.4	-59.418
4283.4	-59.021
4283.4	-59.372
4283.4	-59.296
4283.4	-59.158
4283.5	-59.54
4283.5	-59.052
4283.5	-59.464
4283.5	-59.235
4283.5	-59.448
4283.6	-59.311
4283.6	-59.143
4283.6	-59.402
4283.6	-58.914
4283.6	-59.402
4283.7	-59.174
4283.7	-59.25
4283.7	-59.357
4283.7	-59.052
4283.7	-59.402
4283.8	-59.097
4283.8	-59.509
4283.8	-59.28
4283.8	-59.158
4283.8	-59.387
4283.9	-59.036
4283.9	-59.479
4283.9	-59.189
4283.9	-59.341
4283.9	-59.265
4284	-59.006
4284	-59.433
4284	-59.021
4284	-59.387
4284	-59.204
4284.1	-59.235
4284.1	-59.387
4284.1	-59.113
4284.1	-59.464
4284.1	-59.143
4284.2	-59.418
4284.2	-59.235
4284.2	-58.975
4284.2	-59.433
4284.2	-59.036
4284.3	-59.357
4284.3	-59.189
4284.3	-59.097
4284.3	-59.326
4284.3	-59.113
4284.4	-59.448
4284.4	-59.128
4284.4	-59.311
4284.4	-59.311
4284.4	-59.021
4284.5	-59.479
4284.5	-59.097
4284.5	-59.357
4284.5	-59.174
4284.5	-59.082
4284.6	-59.357
4284.6	-58.96
4284.6	-59.341
4284.6	-59.067
4284.6	-59.143
4284.7	-59.265
4284.7	-58.96
4284.7	-59.464
4284.7	-59.097
4284.7	-59.372
4284.8	-59.311
4284.8	-59.021
4284.8	-59.448
4284.8	-59.067
4284.8	-59.341
4284.9	-59.235
4284.9	-58.99
4284.9	-59.311
4284.9	-58.96
4284.9	-59.433
4285	-59.189
4285	-59.158
4285	-59.357
4285	-58.96
4285	-59.448
4285.1	-59.204
4285.1	-59.25
4285.1	-59.387
4285.1	-59.036
4285.1	-59.464
4285.2	-59.143
4285.2	-59.326
4285.2	-59.28
4285.2	-58.99
4285.2	-59.448
4285.3	-58.96
4285.3	-59.235
4285.3	-59.158
4285.3	-58.96
4285.3	-59.433
4285.4	-58.929
4285.4	-59.311
4285.4	-59.143
4285.4	-59.021
4285.4	-59.326
4285.5	-58.914
4285.5	-59.326
4285.5	-59.143
4285.5	-59.067
4285.5	-59.326
4285.6	-58.96
4285.6	-59.326
4285.6	-59.067
4285.6	-59.143
4285.6	-59.296
4285.7	-58.838
4285.7	-59.265
4285.7	-58.99
4285.7	-59.113
4285.7	-59.265
4285.8	-58.823
4285.8	-59.235
4285.8	-58.96
4285.8	-59.128
4285.8	-59.204
4285.9	-58.899
4285.9	-59.357
4285.9	-59.021
4285.9	-59.204
4285.9	-59.296
4286	-58.99
4286	-59.387
4286	-59.021
4286	-59.174
4286	-59.204
4286.1	-58.823
4286.1	-59.311
4286.1	-58.975
4286.1	-59.189
4286.1	-59.189
4286.2	-58.823
4286.2	-59.143
4286.2	-58.868
4286.2	-59.174
4286.2	-59.097
4286.3	-58.884
4286.3	-59.235
4286.3	-58.853
4286.3	-59.158
4286.3	-59.189
4286.4	-58.731
4286.4	-59.219
4286.4	-58.868
4286.4	-59.067
4286.4	-59.143
4286.5	-58.838
4286.5	-59.219
4286.5	-58.945
4286.5	-59.067
4286.5	-59.204
4286.6	-58.792
4286.6	-59.25
4286.6	-58.945
4286.6	-58.96
4286.6	-59.204
4286.7	-58.777
4286.7	-59.219
4286.7	-58.975
4286.7	-58.945
4286.7	-59.174
4286.8	-58.762
4286.8	-59.189
4286.8	-58.975
4286.8	-58.884
4286.8	-59.204
4286.9	-58.655
4286.9	-59.052
4286.9	-58.899
4286.9	-58.701
4286.9	-59.097
4287	-58.792
4287	-59.097
4287	-58.99
4287	-58.823
4287	-59.174
4287.1	-58.792
4287.1	-59.113
4287.1	-59.052
4287.1	-58.762
4287.1	-59.158
4287.2	-58.823
4287.2	-58.975
4287.2	-59.097
4287.2	-58.716
4287.2	-59.204
4287.3	-58.975
4287.3	-58.884
4287.3	-59.174
4287.3	-58.67
4287.3	-59.189
4287.4	-59.006
4287.4	-58.777
4287.4	-59.158
4287.4	-58.838
4287.4	-59.052
4287.5	-58.96
4287.5	-58.701
4287.5	-59.174
4287.5	-58.792
4287.5	-58.884
4287.6	-59.006
4287.6	-58.655
4287.6	-59.128
4287.6	-58.884
4287.6	-58.762
4287.7	-59.067
4287.7	-58.563
4287.7	-58.914
4287.7	-59.036
4287.7	-58.685
4287.8	-59.097
4287.8	-58.807
4287.8	-58.868
4287.8	-59.021
4287.8	-58.655
4287.9	-59.082
4287.9	-58.884
4287.9	-58.716
4287.9	-59.067
4287.9	-58.685
4288	-59.036
4288	-58.975
4288	-58.609
4288	-59.036
4288	-58.716
4288.1	-58.746
4288.1	-59.067
4288.1	-58.67
4288.1	-59.097
4288.1	-58.884
4288.2	-58.64
4288.2	-59.036
4288.2	-58.685
4288.2	-58.868
4288.2	-58.96
4288.3	-58.578
4288.3	-59.067
4288.3	-58.838
4288.3	-58.731
4288.3	-59.158
4288.4	-58.67
4288.4	-58.884
4288.4	-58.929
4288.4	-58.685
4288.4	-59.006
4288.5	-58.823
4288.5	-58.746
4288.5	-59.006
4288.5	-58.64
4288.5	-59.006
4288.6	-58.975
4288.6	-58.685
4288.6	-59.021
4288.6	-58.67
4288.6	-58.746
4288.7	-59.021
4288.7	-58.64
4288.7	-59.006
4288.7	-58.914
4288.7	-58.594
4288.8	-59.128
4288.8	-58.792
4288.8	-58.716
4288.8	-59.052
4288.8	-58.578
4288.9	-58.914
4288.9	-58.96
4288.9	-58.578
4288.9	-59.036
4288.9	-58.823
4289	-58.609
4289	-59.082
4289	-58.67
4289	-58.884
4289	-58.945
4289.1	-58.533
4289.1	-58.99
4289.1	-58.838
4289.1	-58.685
4289.1	-59.052
4289.2	-58.762
4289.2	-58.777
4289.2	-58.929
4289.2	-58.578
4289.2	-58.914
4289.3	-58.853
4289.3	-58.472
4289.3	-58.975
4289.3	-58.716
4289.3	-58.762
4289.4	-59.113
4289.4	-58.655
4289.4	-58.899
4289.4	-58.884
4289.4	-58.578
4289.5	-58.99
4289.5	-58.746
4289.5	-58.777
4289.5	-58.914
4289.5	-58.548
4289.6	-58.975
4289.6	-58.792
4289.6	-58.655
4289.6	-58.899
4289.6	-58.472
4289.7	-58.868
4289.7	-58.716
4289.7	-58.609
4289.7	-58.853
4289.7	-58.441
4289.8	-58.929
4289.8	-58.578
4289.8	-58.868
4289.8	-58.823
4289.8	-58.578
4289.9	-58.899
4289.9	-58.517
4289.9	-58.899
4289.9	-58.594
4289.9	-58.868
4290	-58.67
4290	-58.716
4290	-58.777
4290	-58.548
4290	-58.929
4290.1	-58.594
4290.1	-58.975
4290.1	-58.624
4290.1	-58.868
4290.1	-58.701
4290.2	-58.884
4290.2	-58.685
4290.2	-58.777
4290.2	-58.762
4290.2	-58.578
4290.3	-58.868
4290.3	-58.563
4290.3	-58.838
4290.3	-58.441
4290.3	-58.868
4290.4	-58.334
4290.4	-58.807
4290.4	-58.35
4290.4	-58.762
4290.4	-58.533
4290.5	-58.716
4290.5	-58.594
4290.5	-58.762
4290.5	-58.792
4290.5	-58.64
4290.6	-58.853
4290.6	-58.64
4290.6	-58.838
4290.6	-58.563
4290.6	-58.929
4290.7	-58.517
4290.7	-58.914
4290.7	-58.517
4290.7	-58.807
4290.7	-58.578
4290.8	-58.716
4290.8	-58.609
4290.8	-58.624
4290.8	-58.777
4290.8	-58.517
4290.9	-58.899
4290.9	-58.456
4290.9	-58.899
4290.9	-58.456
4290.9	-58.731
4291	-58.548
4291	-58.64
4291	-58.548
4291	-58.411
4291	-58.731
4291.1	-58.35
4291.1	-58.838
4291.1	-58.426
4291.1	-58.792
4291.1	-58.548
4291.2	-58.716
4291.2	-58.563
4291.2	-58.38
4291.2	-58.746
4291.2	-58.304
4291.3	-58.777
4291.3	-58.456
4291.3	-58.67
4291.3	-58.533
4291.3	-58.624
4291.4	-58.609
4291.4	-58.35
4291.4	-58.731
4291.4	-58.304
4291.4	-58.746
4291.5	-58.502
4291.5	-58.609
4291.5	-58.655
4291.5	-58.38
4291.5	-58.701
4291.6	-58.289
4291.6	-58.731
4291.6	-58.502
4291.6	-58.64
4291.6	-58.594
4291.7	-58.426
4291.7	-58.777
4291.7	-58.334
4291.7	-58.746
4291.7	-58.38
4291.8	-58.441
4291.8	-58.487
4291.8	-58.319
4291.8	-58.746
4291.8	-58.304
4291.9	-58.731
4291.9	-58.487
4291.9	-58.578
4291.9	-58.716
4291.9	-58.395
4292	-58.807
4292	-58.395
4292	-58.609
4292	-58.441
4292	-58.441
4292.1	-58.67
4292.1	-58.289
4292.1	-58.685
4292.1	-58.334
4292.1	-58.548
4292.2	-58.594
4292.2	-58.395
4292.2	-58.746
4292.2	-58.319
4292.2	-58.685
4292.3	-58.38
4292.3	-58.487
4292.3	-58.685
4292.3	-58.273
4292.3	-58.716
4292.4	-58.212
4292.4	-58.472
4292.4	-58.395
4292.4	-58.289
4292.4	-58.609
4292.5	-58.136
4292.5	-58.64
4292.5	-58.38
4292.5	-58.456
4292.5	-58.609
4292.6	-58.212
4292.6	-58.594
4292.6	-58.182
4292.6	-58.472
4292.6	-58.395
4292.7	-58.243
4292.7	-58.594
4292.7	-58.105
4292.7	-58.517
4292.7	-58.289
4292.8	-58.258
4292.8	-58.411
4292.8	-58.06
4292.8	-58.517
4292.8	-58.166
4292.9	-58.426
4292.9	-58.395
4292.9	-58.182
4292.9	-58.517
4292.9	-58.06
4293	-58.411
4293	-58.243
4293	-58.182
4293	-58.487
4293	-58.06
4293.1	-58.533
4293.1	-58.273
4293.1	-58.304
4293.1	-58.502
4293.1	-58.136
4293.2	-58.472
4293.2	-58.182
4293.2	-58.365
4293.2	-58.334
4293.2	-58.105
4293.3	-58.533
4293.3	-58.06
4293.3	-58.411
4293.3	-58.228
4293.3	-58.228
4293.4	-58.441
4293.4	-58.06
4293.4	-58.441
4293.4	-58.212
4293.4	-58.289
4293.5	-58.441
4293.5	-58.044
4293.5	-58.548
4293.5	-58.182
4293.5	-58.289
4293.6	-58.38
4293.6	-58.075
4293.6	-58.502
4293.6	-58.136
4293.6	-58.441
4293.7	-58.365
4293.7	-58.105
4293.7	-58.563
4293.7	-58.105
4293.7	-58.426
4293.8	-58.35
4293.8	-58.075
4293.8	-58.395
4293.8	-58.121
4293.8	-58.517
4293.9	-58.273
4293.9	-58.258
4293.9	-58.411
4293.9	-58.029
4293.9	-58.533
4294	-58.212
4294	-58.228
4294	-58.365
4294	-57.953
4294	-58.395
4294.1	-58.197
4294.1	-58.334
4294.1	-58.38
4294.1	-57.968
4294.1	-58.395
4294.2	-58.044
4294.2	-58.273
4294.2	-58.365
4294.2	-58.044
4294.2	-58.517
4294.3	-58.075
4294.3	-58.289
4294.3	-58.35
4294.3	-58.075
4294.3	-58.563
4294.4	-58.121
4294.4	-58.365
4294.4	-58.334
4294.4	-58.09
4294.4	-58.487
4294.5	-58.136
4294.5	-58.411
4294.5	-58.182
4294.5	-58.075
4294.5	-58.426
4294.6	-57.983
4294.6	-58.365
4294.6	-58.289
4294.6	-57.968
4294.6	-58.426
4294.7	-58.044
4294.7	-58.289
4294.7	-58.258
4294.7	-58.105
4294.7	-58.38
4294.8	-58.014
4294.8	-58.411
4294.8	-58.304
4294.8	-58.105
4294.8	-58.578
4294.9	-58.06
4294.9	-58.334
4294.9	-58.319
4294.9	-58.014
4294.9	-58.441
4295	-58.014
4295	-58.258
4295	-58.228
4295	-57.983
4295	-58.502
4295.1	-58.151
4295.1	-58.365
4295.1	-58.289
4295.1	-57.968
4295.1	-58.411
4295.2	-58.105
4295.2	-58.197
4295.2	-58.289
4295.2	-57.999
4295.2	-58.38
4295.3	-58.105
4295.3	-58.258
4295.3	-58.395
4295.3	-57.968
4295.3	-58.502
4295.4	-58.197
4295.4	-58.182
4295.4	-58.411
4295.4	-57.999
4295.4	-58.35
4295.5	-58.212
4295.5	-58.06
4295.5	-58.441
4295.5	-57.983
4295.5	-58.35
4295.6	-58.228
4295.6	-57.938
4295.6	-58.426
4295.6	-58.075
4295.6	-58.289
4295.7	-58.304
4295.7	-57.892
4295.7	-58.411
4295.7	-58.075
4295.7	-58.228
4295.8	-58.395
4295.8	-57.907
4295.8	-58.35
4295.8	-58.212
4295.8	-58.09
4295.9	-58.441
4295.9	-57.999
4295.9	-58.212
4295.9	-58.212
4295.9	-58.029
4296	-58.472
4296	-58.243
4296	-58.334
4296	-58.319
4296	-57.907
4296.1	-58.441
4296.1	-58.212
4296.1	-58.121
4296.1	-58.472
4296.1	-57.907
4296.2	-58.273
4296.2	-58.258
4296.2	-57.953
4296.2	-58.487
4296.2	-58.151
4296.3	-58.197
4296.3	-58.319
4296.3	-58.06
4296.3	-58.395
4296.3	-58.319
4296.4	-58.014
4296.4	-58.273
4296.4	-57.968
4296.4	-58.212
4296.4	-58.212
4296.5	-57.861
4296.5	-58.365
4296.5	-58.075
4296.5	-58.151
4296.5	-58.456
4296.6	-58.014
4296.6	-58.365
4296.6	-58.228
4296.6	-57.983
4296.6	-58.411
4296.7	-58.075
4296.7	-58.166
4296.7	-58.243
4296.7	-57.8
4296.7	-58.319
4296.8	-58.212
4296.8	-58.06
4296.8	-58.456
4296.8	-58.029
4296.8	-58.197
4296.9	-58.319
4296.9	-57.938
4296.9	-58.395
4296.9	-58.182
4296.9	-58.029
4297	-58.395
4297	-58.014
4297	-58.35
4297	-58.38
4297	-57.953
4297.1	-58.411
4297.1	-58.121
4297.1	-58.029
4297.1	-58.395
4297.1	-57.999
4297.2	-58.197
4297.2	-58.258
4297.2	-57.907
4297.2	-58.395
4297.2	-58.243
4297.3	-58.075
4297.3	-58.487
4297.3	-58.06
4297.3	-58.304
4297.3	-58.533
4297.4	-57.968
4297.4	-58.441
4297.4	-58.182
4297.4	-57.861
4297.4	-58.319
4297.5	-58.044
4297.5	-58.044
4297.5	-58.334
4297.5	-57.938
4297.5	-58.258
4297.6	-58.228
4297.6	-57.922
4297.6	-58.35
4297.6	-58.151
4297.6	-58.136
4297.7	-58.35
4297.7	-58.044
4297.7	-58.38
4297.7	-58.319
4297.7	-57.999
4297.8	-58.456
4297.8	-58.121
4297.8	-58.121
4297.8	-58.35
4297.8	-57.953
4297.9	-58.411
4297.9	-58.243
4297.9	-58.06
4297.9	-58.456
4297.9	-58.014
4298	-58.365
4298	-58.212
4298	-58.014
4298	-58.426
4298	-57.983
4298.1	-58.334
4298.1	-58.212
4298.1	-58.105
4298.1	-58.273
4298.1	-57.983
4298.2	-58.38
4298.2	-58.014
4298.2	-58.258
4298.2	-58.273
4298.2	-58.075
4298.3	-58.395
4298.3	-58.044
4298.3	-58.456
4298.3	-58.014
4298.3	-58.426
4298.4	-58.044
4298.4	-58.228
4298.4	-58.334
4298.4	-58.105
4298.4	-58.411
4298.5	-58.136
4298.5	-58.441
4298.5	-58.09
4298.5	-58.487
4298.5	-58.06
4298.6	-58.35
4298.6	-58.136
4298.6	-58.258
4298.6	-58.197
4298.6	-58.151
4298.7	-58.289
4298.7	-58.09
4298.7	-58.289
4298.7	-57.999
4298.7	-58.38
4298.8	-57.999
4298.8	-58.502
4298.8	-58.105
4298.8	-58.411
4298.8	-58.136
4298.9	-58.35
4298.9	-58.243
4298.9	-58.334
4298.9	-58.212
4298.9	-58.166
4299	-58.289
4299	-58.029
4299	-58.334
4299	-57.999
4299	-58.411
4299.1	-57.953
4299.1	-58.38
4299.1	-58.075
4299.1	-58.334
4299.1	-58.212
4299.2	-58.411
4299.2	-58.243
4299.2	-58.151
4299.2	-58.38
4299.2	-57.999
4299.3	-58.395
4299.3	-57.983
4299.3	-58.304
4299.3	-58.09
4299.3	-58.456
4299.4	-58.197
4299.4	-58.212
4299.4	-58.258
4299.4	-58.029
4299.4	-58.395
4299.5	-57.938
4299.5	-58.456
4299.5	-58.044
4299.5	-58.228
4299.5	-58.197
4299.6	-58.06
4299.6	-58.273
4299.6	-57.953
4299.6	-58.38
4299.6	-57.861
4299.7	-58.334
4299.7	-58.151
4299.7	-58.197
4299.7	-58.289
4299.7	-57.999
4299.8	-58.258
4299.8	-57.922
4299.8	-58.304
4299.8	-58.014
4299.8	-58.212
4299.9	-58.197
4299.9	-57.861
4299.9	-58.289
4299.9	-57.953
4299.9	-58.35
4300	-58.014
4300	-58.151
4300	-58.136
4300	-57.983
4300	-58.334
4300.1	-57.922
4300.1	-58.35
4300.1	-57.968
4300.1	-58.075
4300.1	-58.166
4300.2	-57.892
4300.2	-58.304
4300.2	-57.877
4300.2	-58.182
4300.2	-58.044
4300.3	-58.105
4300.3	-58.197
4300.3	-57.907
4300.3	-58.273
4300.3	-57.938
4300.4	-58.273
4300.4	-58.151
4300.4	-58.044
4300.4	-58.304
4300.4	-57.861
4300.5	-58.243
4300.5	-58.014
4300.5	-58.273
4300.5	-58.166
4300.5	-57.922
4300.6	-58.289
4300.6	-57.816
4300.6	-58.304
4300.6	-58.151
4300.6	-58.06
4300.7	-58.212
4300.7	-57.816
4300.7	-58.228
4300.7	-57.922
4300.7	-58.212
4300.8	-58.075
4300.8	-57.938
4300.8	-58.289
4300.8	-57.892
4300.8	-58.365
4300.9	-58.136
4300.9	-58.075
4300.9	-58.197
4300.9	-57.846
4300.9	-58.38
4301	-57.983
4301	-58.166
4301	-58.166
4301	-57.938
4301	-58.258
4301.1	-57.907
4301.1	-58.243
4301.1	-58.075
4301.1	-57.907
4301.1	-58.166
4301.2	-57.785
4301.2	-58.228
4301.2	-58.029
4301.2	-58.105
4301.2	-58.136
4301.3	-57.8
4301.3	-58.182
4301.3	-57.892
4301.3	-58.182
4301.3	-58.258
4301.4	-57.907
4301.4	-58.212
4301.4	-57.831
4301.4	-58.243
4301.4	-58.136
4301.5	-57.968
4301.5	-58.258
4301.5	-57.739
4301.5	-58.166
4301.5	-57.953
4301.6	-57.938
4301.6	-58.105
4301.6	-57.739
4301.6	-58.166
4301.6	-57.953
4301.7	-58.136
4301.7	-58.136
4301.7	-57.861
4301.7	-58.258
4301.7	-57.846
4301.8	-58.151
4301.8	-58.136
4301.8	-57.938
4301.8	-58.304
4301.8	-57.892
4301.9	-58.197
4301.9	-58.06
4301.9	-57.953
4301.9	-58.212
4301.9	-57.785
4302	-58.304
4302	-57.983
4302	-58.014
4302	-58.273
4302	-57.846
4302.1	-58.212
4302.1	-57.953
4302.1	-57.968
4302.1	-58.197
4302.1	-57.785
4302.2	-58.243
4302.2	-57.953
4302.2	-58.105
4302.2	-58.105
4302.2	-57.785
4302.3	-58.212
4302.3	-57.846
4302.3	-58.06
4302.3	-58.075
4302.3	-57.938
4302.4	-58.289
4302.4	-57.907
4302.4	-58.182
4302.4	-58.121
4302.4	-57.831
4302.5	-58.228
4302.5	-57.861
4302.5	-58.151
4302.5	-58.044
4302.5	-57.785
4302.6	-58.258
4302.6	-57.831
4302.6	-58.136
4302.6	-58.029
4302.6	-57.77
4302.7	-58.166
4302.7	-57.739
4302.7	-58.121
4302.7	-58.151
4302.7	-57.831
4302.8	-58.212
4302.8	-57.709
4302.8	-58.09
4302.8	-57.953
4302.8	-57.739
4302.9	-58.075
4302.9	-57.755
4302.9	-58.09
4302.9	-58.014
4302.9	-57.877
4303	-58.212
4303	-57.831
4303	-58.105
4303	-58.029
4303	-57.8
4303.1	-58.228
4303.1	-57.877
4303.1	-58.228
4303.1	-58.09
4303.1	-57.831
4303.2	-58.228
4303.2	-57.877
4303.2	-58.151
4303.2	-58.151
4303.2	-57.892
4303.3	-58.304
4303.3	-57.907
4303.3	-58.197
4303.3	-58.166
4303.3	-57.907
4303.4	-58.273
4303.4	-57.907
4303.4	-58.121
4303.4	-58.228
4303.4	-57.816
4303.5	-58.319
4303.5	-58.029
4303.5	-58.151
4303.5	-58.228
4303.5	-57.846
4303.6	-58.212
4303.6	-57.968
4303.6	-57.999
4303.6	-58.197
4303.6	-57.8
4303.7	-58.228
4303.7	-57.983
4303.7	-57.877
4303.7	-58.212
4303.7	-57.816
4303.8	-58.243
4303.8	-58.09
4303.8	-57.877
4303.8	-58.304
4303.8	-57.938
4303.9	-58.258
4303.9	-58.212
4303.9	-57.861
4303.9	-58.258
4303.9	-57.938
4304	-58.151
4304	-58.243
4304	-57.877
4304	-58.334
4304	-58.029
4304.1	-57.983
4304.1	-58.243
4304.1	-57.755
4304.1	-58.304
4304.1	-58.136
4304.2	-57.968
4304.2	-58.395
4304.2	-57.983
4304.2	-58.258
4304.2	-58.258
4304.3	-57.907
4304.3	-58.334
4304.3	-57.922
4304.3	-58.014
4304.3	-58.319
4304.4	-57.8
4304.4	-58.258
4304.4	-57.999
4304.4	-57.846
4304.4	-58.273
4304.5	-57.831
4304.5	-58.197
4304.5	-58.212
4304.5	-57.846
4304.5	-58.212
4304.6	-57.922
4304.6	-57.999
4304.6	-58.212
4304.6	-57.785
4304.6	-58.212
4304.7	-58.044
4304.7	-57.831
4304.7	-58.197
4304.7	-57.877
4304.7	-58.136
4304.8	-58.197
4304.8	-57.831
4304.8	-58.289
4304.8	-57.968
4304.8	-57.816
4304.9	-58.136
4304.9	-57.724
4304.9	-58.09
4304.9	-58.09
4304.9	-57.816
4305	-58.258
4305	-57.938
4305	-57.938
4305	-58.121
4305	-57.724
4305.1	-58.09
4305.1	-57.968
4305.1	-57.693
4305.1	-58.151
4305.1	-57.846
4305.2	-57.938
4305.2	-58.121
4305.2	-57.693
4305.2	-58.029
4305.2	-57.907
4305.3	-57.739
4305.3	-58.151
4305.3	-57.8
4305.3	-57.892
4305.3	-58.197
4305.4	-57.77
4305.4	-58.121
4305.4	-58.06
4305.4	-57.785
4305.4	-58.121
4305.5	-57.785
4305.5	-57.861
4305.5	-58.075
4305.5	-57.709
4305.5	-58.06
4305.6	-57.907
4305.6	-57.663
4305.6	-58.105
4305.6	-57.8
4305.6	-57.907
4305.7	-58.197
4305.7	-57.709
4305.7	-58.075
4305.7	-58.075
4305.7	-57.739
4305.8	-58.212
4305.8	-58.029
4305.8	-57.755
4305.8	-58.182
4305.8	-57.816
4305.9	-57.922
4305.9	-58.121
4305.9	-57.693
4305.9	-58.014
4305.9	-57.907
4306	-57.678
4306	-58.075
4306	-57.755
4306	-57.892
4306	-58.044
4306.1	-57.648
4306.1	-58.014
4306.1	-57.938
4306.1	-57.678
4306.1	-58.075
4306.2	-57.724
4306.2	-57.938
4306.2	-58.06
4306.2	-57.724
4306.2	-58.166
4306.3	-57.816
4306.3	-57.922
4306.3	-58.06
4306.3	-57.602
4306.3	-58.197
4306.4	-57.709
4306.4	-57.907
4306.4	-57.907
4306.4	-57.663
4306.4	-58.06
4306.5	-57.587
4306.5	-58.029
4306.5	-57.724
4306.5	-57.861
4306.5	-57.938
4306.6	-57.648
4306.6	-58.029
4306.6	-57.602
4306.6	-57.953
4306.6	-57.709
4306.7	-57.999
4306.7	-57.816
4306.7	-57.77
4306.7	-57.892
4306.7	-57.617
4306.8	-57.999
4306.8	-57.632
4306.8	-58.029
4306.8	-57.602
4306.8	-57.877
4306.9	-57.571
4306.9	-57.907
4306.9	-57.709
4306.9	-57.816
4306.9	-57.8
4307	-57.602
4307	-57.816
4307	-57.556
4307	-57.861
4307	-57.541
4307.1	-57.907
4307.1	-57.434
4307.1	-57.861
4307.1	-57.495
4307.1	-57.938
4307.2	-57.632
4307.2	-57.861
4307.2	-57.556
4307.2	-57.739
4307.2	-57.724
4307.3	-57.602
4307.3	-57.785
4307.3	-57.602
4307.3	-57.785
4307.3	-57.571
4307.4	-58.014
4307.4	-57.556
4307.4	-57.892
4307.4	-57.648
4307.4	-57.77
4307.5	-57.617
4307.5	-57.648
4307.5	-57.663
4307.5	-57.51
4307.5	-57.739
4307.6	-57.449
4307.6	-57.831
4307.6	-57.404
4307.6	-57.892
4307.6	-57.556
4307.7	-57.8
4307.7	-57.663
4307.7	-57.587
4307.7	-57.678
4307.7	-57.404
4307.8	-57.739
4307.8	-57.297
4307.8	-57.755
4307.8	-57.51
4307.8	-57.678
4307.9	-57.632
4307.9	-57.556
4307.9	-57.693
4307.9	-57.404
4307.9	-57.831
4308	-57.373
4308	-57.739
4308	-57.51
4308	-57.526
4308	-57.648
4308.1	-57.419
4308.1	-57.739
4308.1	-57.297
4308.1	-57.785
4308.1	-57.465
4308.2	-57.693
4308.2	-57.755
4308.2	-57.465
4308.2	-57.846
4308.2	-57.419
4308.3	-57.8
4308.3	-57.556
4308.3	-57.663
4308.3	-57.648
4308.3	-57.495
4308.4	-57.693
4308.4	-57.297
4308.4	-57.724
4308.4	-57.419
4308.4	-57.678
4308.5	-57.693
4308.5	-57.373
4308.5	-57.77
4308.5	-57.419
4308.5	-57.739
4308.6	-57.526
4308.6	-57.556
4308.6	-57.602
4308.6	-57.343
4308.6	-57.831
4308.7	-57.404
4308.7	-57.739
4308.7	-57.632
4308.7	-57.388
4308.7	-57.709
4308.8	-57.358
4308.8	-57.693
4308.8	-57.449
4308.8	-57.663
4308.8	-57.617
4308.9	-57.327
4308.9	-57.739
4308.9	-57.297
4308.9	-57.709
4308.9	-57.526
4309	-57.434
4309	-57.678
4309	-57.312
4309	-57.755
4309	-57.449
4309.1	-57.678
4309.1	-57.587
4309.1	-57.327
4309.1	-57.8
4309.1	-57.327
4309.2	-57.663
4309.2	-57.495
4309.2	-57.434
4309.2	-57.678
4309.2	-57.281
4309.3	-57.724
4309.3	-57.434
4309.3	-57.526
4309.3	-57.617
4309.3	-57.419
4309.4	-57.755
4309.4	-57.327
4309.4	-57.617
4309.4	-57.419
4309.4	-57.266
4309.5	-57.648
4309.5	-57.205
4309.5	-57.632
4309.5	-57.449
4309.5	-57.404
4309.6	-57.632
4309.6	-57.251
4309.6	-57.632
4309.6	-57.281
4309.6	-57.449
4309.7	-57.449
4309.7	-57.297
4309.7	-57.724
4309.7	-57.281
4309.7	-57.617
4309.8	-57.404
4309.8	-57.236
4309.8	-57.571
4309.8	-57.114
4309.8	-57.541
4309.9	-57.343
4309.9	-57.312
4309.9	-57.556
4309.9	-57.236
4309.9	-57.648
4310	-57.312
4310	-57.51
4310	-57.373
4310	-57.159
4310	-57.587
4310.1	-57.175
4310.1	-57.465
4310.1	-57.419
4310.1	-57.114
4310.1	-57.541
4310.2	-57.159
4310.2	-57.434
4310.2	-57.297
4310.2	-57.205
4310.2	-57.419
4310.3	-57.098
4310.3	-57.602
4310.3	-57.312
4310.3	-57.297
4310.3	-57.587
4310.4	-57.007
4310.4	-57.526
4310.4	-57.236
4310.4	-57.236
4310.4	-57.388
4310.5	-57.037
4310.5	-57.434
4310.5	-57.175
4310.5	-57.373
4310.5	-57.388
4310.6	-57.053
4310.6	-57.495
4310.6	-57.114
4310.6	-57.358
4310.6	-57.327
4310.7	-57.053
4310.7	-57.449
4310.7	-57.053
4310.7	-57.358
4310.7	-57.266
4310.8	-57.083
4310.8	-57.48
4310.8	-57.068
4310.8	-57.404
4310.8	-57.297
4310.9	-57.129
4310.9	-57.465
4310.9	-57.007
4310.9	-57.465
4310.9	-57.22
4311	-57.144
4311	-57.526
4311	-57.037
4311	-57.449
4311	-57.251
4311.1	-57.037
4311.1	-57.404
4311.1	-57.037
4311.1	-57.449
4311.1	-57.266
4311.2	-57.129
4311.2	-57.373
4311.2	-57.022
4311.2	-57.419
4311.2	-57.236
4311.3	-57.098
4311.3	-57.327
4311.3	-56.915
4311.3	-57.388
4311.3	-57.297
4311.4	-57.129
4311.4	-57.419
4311.4	-56.946
4311.4	-57.388
4311.4	-57.205
4311.5	-57.114
4311.5	-57.449
4311.5	-57.037
4311.5	-57.449
4311.5	-57.266
4311.6	-57.19
4311.6	-57.48
4311.6	-57.068
4311.6	-57.48
4311.6	-57.175
4311.7	-57.007
4311.7	-57.51
4311.7	-57.083
4311.7	-57.434
4311.7	-57.281
4311.8	-56.976
4311.8	-57.404
4311.8	-57.068
4311.8	-57.281
4311.8	-57.297
4311.9	-57.007
4311.9	-57.358
4311.9	-57.068
4311.9	-57.327
4311.9	-57.373
4312	-57.007
4312	-57.48
4312	-57.159
4312	-57.251
4312	-57.465
4312.1	-57.053
4312.1	-57.48
4312.1	-57.251
4312.1	-57.114
4312.1	-57.495
4312.2	-57.114
4312.2	-57.449
4312.2	-57.236
4312.2	-57.144
4312.2	-57.465
4312.3	-57.159
4312.3	-57.495
4312.3	-57.388
4312.3	-57.098
4312.3	-57.571
4312.4	-57.114
4312.4	-57.327
4312.4	-57.419
4312.4	-57.022
4312.4	-57.51
4312.5	-57.266
4312.5	-57.129
4312.5	-57.48
4312.5	-57.083
4312.5	-57.419
4312.6	-57.251
4312.6	-56.992
4312.6	-57.48
4312.6	-57.068
4312.6	-57.297
4312.7	-57.312
4312.7	-56.946
4312.7	-57.449
4312.7	-57.114
4312.7	-57.144
4312.8	-57.465
4312.8	-57.037
4312.8	-57.419
4312.8	-57.343
4312.8	-57.053
4312.9	-57.526
4312.9	-57.144
4312.9	-57.297
4312.9	-57.388
4312.9	-57.007
4313	-57.495
4313	-57.297
4313	-57.175
4313	-57.587
4313	-57.114
4313.1	-57.465
4313.1	-57.434
4313.1	-57.022
4313.1	-57.51
4313.1	-57.251
4313.2	-57.19
4313.2	-57.434
4313.2	-57.022
4313.2	-57.419
4313.2	-57.373
4313.3	-57.114
4313.3	-57.465
4313.3	-57.144
4313.3	-57.205
4313.3	-57.48
4313.4	-57.037
4313.4	-57.51
4313.4	-57.373
4313.4	-57.114
4313.4	-57.526
4313.5	-57.114
4313.5	-57.281
4313.5	-57.434
4313.5	-57.022
4313.5	-57.404
4313.6	-57.205
4313.6	-57.053
4313.6	-57.526
4313.6	-57.175
4313.6	-57.343
4313.7	-57.434
4313.7	-56.961
4313.7	-57.373
4313.7	-57.297
4313.7	-57.114
4313.8	-57.465
4313.8	-57.159
4313.8	-57.281
4313.8	-57.465
4313.8	-57.114
4313.9	-57.526
4313.9	-57.327
4313.9	-57.068
4313.9	-57.526
4313.9	-57.175
4314	-57.236
4314	-57.495
4314	-57.053
4314	-57.373
4314	-57.419
4314.1	-57.053
4314.1	-57.556
4314.1	-57.312
4314.1	-57.129
4314.1	-57.48
4314.2	-57.144
4314.2	-57.358
4314.2	-57.449
4314.2	-57.037
4314.2	-57.526
4314.3	-57.343
4314.3	-57.175
4314.3	-57.587
4314.3	-57.236
4314.3	-57.312
4314.4	-57.419
4314.4	-56.992
4314.4	-57.434
4314.4	-57.343
4314.4	-57.083
4314.5	-57.48
4314.5	-57.114
4314.5	-57.327
4314.5	-57.419
4314.5	-57.098
4314.6	-57.465
4314.6	-57.098
4314.6	-57.129
4314.6	-57.388
4314.6	-57.022
4314.7	-57.449
4314.7	-57.159
4314.7	-57.205
4314.7	-57.251
4314.7	-56.992
4314.8	-57.419
4314.8	-57.083
4314.8	-57.358
4314.8	-57.251
4314.8	-56.992
4314.9	-57.373
4314.9	-57.037
4314.9	-57.404
4314.9	-57.114
4314.9	-57.312
4315	-57.159
4315	-57.129
4315	-57.358
4315	-57.098
4315	-57.388
4315.1	-57.022
4315.1	-57.358
4315.1	-57.083
4315.1	-57.404
4315.1	-57.205
4315.2	-57.358
4315.2	-57.312
4315.2	-57.098
4315.2	-57.327
4315.2	-57.053
4315.3	-57.327
4315.3	-56.9
4315.3	-57.327
4315.3	-56.976
4315.3	-57.465
4315.4	-57.022
4315.4	-57.297
4315.4	-57.083
4315.4	-57.281
4315.4	-57.19
4315.5	-57.19
4315.5	-57.266
4315.5	-57.068
4315.5	-57.327
4315.5	-56.976
4315.6	-57.449
4315.6	-57.022
4315.6	-57.419
4315.6	-57.114
4315.6	-57.419
4315.7	-57.083
4315.7	-57.434
4315.7	-57.175
4315.7	-57.312
4315.7	-57.266
4315.8	-57.129
4315.8	-57.297
4315.8	-57.068
4315.8	-57.327
4315.8	-56.976
4315.9	-57.358
4315.9	-57.053
4315.9	-57.404
4315.9	-57.22
4315.9	-57.327
4316	-57.251
4316	-57.068
4316	-57.327
4316	-56.976
4316	-57.388
4316.1	-56.961
4316.1	-57.388
4316.1	-57.144
4316.1	-57.251
4316.1	-57.266
4316.2	-57.083
4316.2	-57.312
4316.2	-56.976
4316.2	-57.327
4316.2	-56.961
4316.3	-57.373
4316.3	-57.19
4316.3	-57.22
4316.3	-57.343
4316.3	-57.098
4316.4	-57.343
4316.4	-56.961
4316.4	-57.327
4316.4	-57.144
4316.4	-57.281
4316.5	-57.236
4316.5	-57.022
4316.5	-57.404
4316.5	-56.976
4316.5	-57.388
4316.6	-57.144
4316.6	-57.297
4316.6	-57.251
4316.6	-57.053
4316.6	-57.358
4316.7	-56.961
4316.7	-57.388
4316.7	-57.114
4316.7	-57.281
4316.7	-57.22
4316.8	-57.007
4316.8	-57.388
4316.8	-57.007
4316.8	-57.388
4316.8	-57.159
4316.9	-57.19
4316.9	-57.236
4316.9	-56.946
4316.9	-57.343
4316.9	-56.915
4317	-57.358
4317	-57.159
4317	-57.068
4317	-57.373
4317	-56.885
4317.1	-57.312
4317.1	-57.068
4317.1	-57.266
4317.1	-57.205
4317.1	-57.022
4317.2	-57.358
4317.2	-56.931
4317.2	-57.358
4317.2	-57.098
4317.2	-57.159
4317.3	-57.312
4317.3	-56.87
4317.3	-57.343
4317.3	-56.992
4317.3	-57.419
4317.4	-57.236
4317.4	-57.037
4317.4	-57.327
4317.4	-56.931
4317.4	-57.388
4317.5	-57.098
4317.5	-57.159
4317.5	-57.327
4317.5	-56.946
4317.5	-57.419
4317.6	-57.098
4317.6	-57.327
4317.6	-57.251
4317.6	-57.037
4317.6	-57.312
4317.7	-56.931
4317.7	-57.404
4317.7	-57.22
4317.7	-57.205
4317.7	-57.404
4317.8	-56.976
4317.8	-57.465
4317.8	-57.114
4317.8	-57.297
4317.8	-57.327
4317.9	-56.9
4317.9	-57.343
4317.9	-57.022
4317.9	-57.358
4317.9	-57.312
4318	-57.098
4318	-57.373
4318	-56.992
4318	-57.297
4318	-57.159
4318.1	-57.083
4318.1	-57.388
4318.1	-56.992
4318.1	-57.419
4318.1	-57.205
4318.2	-57.312
4318.2	-57.388
4318.2	-56.961
4318.2	-57.327
4318.2	-57.037
4318.3	-57.236
4318.3	-57.251
4318.3	-56.992
4318.3	-57.449
4318.3	-57.068
4318.4	-57.358
4318.4	-57.297
4318.4	-57.083
4318.4	-57.526
4318.4	-57.053
4318.5	-57.373
4318.5	-57.297
4318.5	-57.114
4318.5	-57.404
4318.5	-56.976
4318.6	-57.449
4318.6	-57.175
4318.6	-57.159
4318.6	-57.343
4318.6	-56.915
4318.7	-57.404
4318.7	-57.098
4318.7	-57.236
4318.7	-57.449
4318.7	-57.083
4318.8	-57.495
4318.8	-57.175
4318.8	-57.343
4318.8	-57.358
4318.8	-57.068
4318.9	-57.51
4318.9	-57.053
4318.9	-57.297
4318.9	-57.205
4318.9	-56.992
4319	-57.465
4319	-57.037
4319	-57.266
4319	-57.266
4319	-56.976
4319.1	-57.388
4319.1	-57.114
4319.1	-57.388
4319.1	-57.343
4319.1	-57.083
4319.2	-57.343
4319.2	-57.053
4319.2	-57.388
4319.2	-57.312
4319.2	-57.022
4319.3	-57.343
4319.3	-56.992
4319.3	-57.373
4319.3	-57.266
4319.3	-57.22
4319.4	-57.404
4319.4	-56.9
4319.4	-57.297
4319.4	-57.175
4319.4	-57.007
4319.5	-57.343
4319.5	-56.931
4319.5	-57.312
4319.5	-57.175
4319.5	-57.007
4319.6	-57.373
4319.6	-56.931
4319.6	-57.251
4319.6	-57.083
4319.6	-56.992
4319.7	-57.373
4319.7	-56.976
4319.7	-57.343
4319.7	-57.266
4319.7	-56.992
4319.8	-57.419
4319.8	-56.992
4319.8	-57.327
4319.8	-57.312
4319.8	-56.946
4319.9	-57.343
4319.9	-57.114
4319.9	-57.343
4319.9	-57.281
4319.9	-57.083
4320	-57.388
4320	-57.022
4320	-57.312
4320	-57.297
4320	-56.854
4320.1	-57.312
4320.1	-56.946
4320.1	-57.205
4320.1	-57.373
4320.1	-56.976
4320.2	-57.465
4320.2	-57.114
4320.2	-57.129
4320.2	-57.327
4320.2	-56.946
4320.3	-57.373
4320.3	-57.068
4320.3	-57.022
4320.3	-57.281
4320.3	-56.961
4320.4	-57.358
4320.4	-57.114
4320.4	-56.946
4320.4	-57.312
4320.4	-56.824
4320.5	-57.297
4320.5	-57.266
4320.5	-56.992
4320.5	-57.465
4320.5	-57.068
4320.6	-57.19
4320.6	-57.343
4320.6	-56.9
4320.6	-57.297
4320.6	-56.976
4320.7	-56.992
4320.7	-57.236
4320.7	-56.9
4320.7	-57.388
4320.7	-57.098
4320.8	-56.931
4320.8	-57.312
4320.8	-56.87
4320.8	-57.236
4320.8	-57.205
4320.9	-56.854
4320.9	-57.266
4320.9	-57.053
4320.9	-57.159
4320.9	-57.266
4321	-56.915
4321	-57.266
4321	-57.068
4321	-56.961
4321	-57.373
4321.1	-56.915
4321.1	-57.297
4321.1	-57.175
4321.1	-56.854
4321.1	-57.373
4321.2	-57.068
4321.2	-57.129
4321.2	-57.251
4321.2	-56.885
4321.2	-57.236
4321.3	-57.068
4321.3	-57.053
4321.3	-57.343
4321.3	-56.915
4321.3	-57.343
4321.4	-57.22
4321.4	-56.824
4321.4	-57.297
4321.4	-57.037
4321.4	-57.037
4321.5	-57.343
4321.5	-56.87
4321.5	-57.312
4321.5	-57.236
4321.5	-56.9
4321.6	-57.251
4321.6	-56.961
4321.6	-57.114
4321.6	-57.327
4321.6	-56.915
4321.7	-57.373
4321.7	-57.144
4321.7	-56.946
4321.7	-57.297
4321.7	-56.961
4321.8	-57.175
4321.8	-57.251
4321.8	-56.885
4321.8	-57.327
4321.8	-57.129
4321.9	-56.946
4321.9	-57.373
4321.9	-56.931
4321.9	-57.175
4321.9	-57.205
4322	-56.763
4322	-57.266
4322	-57.114
4322	-56.9
4322	-57.373
4322.1	-57.022
4322.1	-57.068
4322.1	-57.281
4322.1	-56.9
4322.1	-57.251
4322.2	-57.19
4322.2	-56.87
4322.2	-57.297
4322.2	-57.007
4322.2	-56.992
4322.3	-57.22
4322.3	-56.824
4322.3	-57.129
4322.3	-57.068
4322.3	-56.87
4322.4	-57.343
4322.4	-57.022
4322.4	-56.931
4322.4	-57.281
4322.4	-56.9
4322.5	-57.129
4322.5	-57.297
4322.5	-56.87
4322.5	-57.281
4322.5	-57.129
4322.6	-56.824
4322.6	-57.312
4322.6	-56.976
4322.6	-56.915
4322.6	-57.205
4322.7	-56.747
4322.7	-57.205
4322.7	-57.098
4322.7	-56.824
4322.7	-57.297
4322.8	-56.946
4322.8	-56.87
4322.8	-57.19
4322.8	-56.732
4322.8	-57.098
4322.9	-56.992
4322.9	-56.747
4322.9	-57.114
4322.9	-56.717
4322.9	-57.098
4323	-56.976
4323	-56.808
4323	-57.114
4323	-56.747
4323	-57.083
4323.1	-56.976
4323.1	-56.854
4323.1	-57.037
4323.1	-56.717
4323.1	-57.159
4323.2	-56.763
4323.2	-57.129
4323.2	-56.9
4323.2	-56.885
4323.2	-56.961
4323.3	-56.656
4323.3	-57.053
4323.3	-56.625
4323.3	-56.961
4323.3	-56.763
4323.4	-56.915
4323.4	-56.885
4323.4	-56.931
4323.4	-57.022
4323.4	-56.793
4323.5	-56.976
4323.5	-56.641
4323.5	-57.053
4323.5	-56.702
4323.5	-57.022
4323.6	-56.686
4323.6	-56.976
4323.6	-56.763
4323.6	-56.992
4323.6	-56.9
4323.7	-56.885
4323.7	-56.9
4323.7	-56.686
4323.7	-56.961
4323.7	-56.671
4323.8	-57.053
4323.8	-56.641
4323.8	-57.037
4323.8	-56.656
4323.8	-57.037
4323.9	-56.732
4323.9	-57.114
4323.9	-56.824
4323.9	-57.022
4323.9	-56.931
4324	-56.976
4324	-57.068
4324	-56.885
4324	-57.098
4324	-56.747
4324.1	-57.114
4324.1	-56.763
4324.1	-57.159
4324.1	-56.778
4324.1	-57.098
4324.2	-56.793
4324.2	-56.992
4324.2	-56.961
4324.2	-56.793
4324.2	-57.007
4324.3	-56.656
4324.3	-57.037
4324.3	-56.625
4324.3	-57.129
4324.3	-56.946
4324.4	-57.007
4324.4	-56.885
4324.4	-56.763
4324.4	-56.992
4324.4	-56.686
4324.5	-57.068
4324.5	-56.61
4324.5	-57.007
4324.5	-56.793
4324.5	-57.007
4324.6	-56.992
4324.6	-56.808
4324.6	-56.992
4324.6	-56.564
4324.6	-57.022
4324.7	-56.702
4324.7	-57.068
4324.7	-56.854
4324.7	-56.778
4324.7	-56.931
4324.8	-56.595
4324.8	-57.022
4324.8	-56.641
4324.8	-57.037
4324.8	-56.824
4324.9	-56.854
4324.9	-56.992
4324.9	-56.717
4324.9	-57.083
4324.9	-56.656
4325	-57.037
4325	-56.824
4325	-56.87
4325	-56.992
4325	-56.656
4325.1	-57.037
4325.1	-56.61
4325.1	-56.946
4325.1	-56.885
4325.1	-56.824
4325.2	-57.037
4325.2	-56.61
4325.2	-57.068
4325.2	-56.763
4325.2	-57.007
4325.3	-56.9
4325.3	-56.793
4325.3	-57.022
4325.3	-56.656
4325.3	-57.236
4325.4	-56.778
4325.4	-56.931
4325.4	-56.915
4325.4	-56.625
4325.4	-57.037
4325.5	-56.686
4325.5	-57.007
4325.5	-56.854
4325.5	-56.793
4325.5	-57.022
4325.6	-56.625
4325.6	-57.083
4325.6	-56.808
4325.6	-56.946
4325.6	-56.87
4325.7	-56.717
4325.7	-57.098
4325.7	-56.763
4325.7	-57.144
4325.7	-56.915
4325.8	-56.854
4325.8	-57.037
4325.8	-56.641
4325.8	-57.098
4325.8	-56.763
4325.9	-56.946
4325.9	-56.992
4325.9	-56.717
4325.9	-57.068
4325.9	-56.671
4326	-57.053
4326	-56.915
4326	-56.686
4326	-57.007
4326	-56.61
4326.1	-57.068
4326.1	-56.87
4326.1	-56.885
4326.1	-56.976
4326.1	-56.595
4326.2	-57.053
4326.2	-56.671
4326.2	-56.976
4326.2	-56.9
4326.2	-56.671
4326.3	-56.961
4326.3	-56.58
4326.3	-57.053
4326.3	-56.793
4326.3	-56.793
4326.4	-56.992
4326.4	-56.58
4326.4	-57.022
4326.4	-56.671
4326.4	-56.839
4326.5	-56.946
4326.5	-56.564
4326.5	-57.007
4326.5	-56.625
4326.5	-56.885
4326.6	-56.87
4326.6	-56.58
4326.6	-56.9
4326.6	-56.519
4326.6	-56.824
4326.7	-56.717
4326.7	-56.671
4326.7	-56.915
4326.7	-56.549
4326.7	-57.007
4326.8	-56.717
4326.8	-56.686
4326.8	-56.87
4326.8	-56.412
4326.8	-56.87
4326.9	-56.625
4326.9	-56.702
4326.9	-56.808
4326.9	-56.503
4326.9	-56.931
4327	-56.564
4327	-56.763
4327	-56.839
4327	-56.503
4327	-56.931
4327.1	-56.625
4327.1	-56.839
4327.1	-56.793
4327.1	-56.549
4327.1	-56.915
4327.2	-56.534
4327.2	-56.839
4327.2	-56.702
4327.2	-56.58
4327.2	-56.915
4327.3	-56.488
4327.3	-56.885
4327.3	-56.702
4327.3	-56.595
4327.3	-56.976
4327.4	-56.442
4327.4	-56.87
4327.4	-56.595
4327.4	-56.534
4327.4	-56.854
4327.5	-56.458
4327.5	-56.9
4327.5	-56.641
4327.5	-56.641
4327.5	-56.839
4327.6	-56.458
4327.6	-56.9
4327.6	-56.641
4327.6	-56.61
4327.6	-56.824
4327.7	-56.442
4327.7	-56.885
4327.7	-56.671
4327.7	-56.732
4327.7	-56.824
4327.8	-56.473
4327.8	-56.839
4327.8	-56.625
4327.8	-56.732
4327.8	-56.961
4327.9	-56.595
4327.9	-56.931
4327.9	-56.686
4327.9	-56.732
4327.9	-56.808
4328	-56.519
4328	-56.915
4328	-56.564
4328	-56.686
4328	-56.839
4328.1	-56.412
4328.1	-56.946
4328.1	-56.625
4328.1	-56.641
4328.1	-56.9
4328.2	-56.396
4328.2	-56.854
4328.2	-56.641
4328.2	-56.595
4328.2	-56.839
4328.3	-56.473
4328.3	-56.87
4328.3	-56.671
4328.3	-56.61
4328.3	-56.9
4328.4	-56.381
4328.4	-56.839
4328.4	-56.671
4328.4	-56.534
4328.4	-56.854
4328.5	-56.442
4328.5	-56.732
4328.5	-56.671
4328.5	-56.427
4328.5	-56.824
4328.6	-56.473
4328.6	-56.671
4328.6	-56.671
4328.6	-56.442
4328.6	-56.854
4328.7	-56.503
4328.7	-56.702
4328.7	-56.717
4328.7	-56.412
4328.7	-56.9
4328.8	-56.595
4328.8	-56.702
4328.8	-56.808
4328.8	-56.351
4328.8	-56.824
4328.9	-56.519
4328.9	-56.458
4328.9	-56.793
4328.9	-56.458
4328.9	-56.778
4329	-56.656
4329	-56.488
4329	-56.885
4329	-56.564
4329	-56.732
4329.1	-56.671
4329.1	-56.427
4329.1	-56.839
4329.1	-56.595
4329.1	-56.625
4329.2	-56.854
4329.2	-56.381
4329.2	-56.839
4329.2	-56.747
4329.2	-56.564
4329.3	-56.915
4329.3	-56.412
4329.3	-56.747
4329.3	-56.763
4329.3	-56.549
4329.4	-56.87
4329.4	-56.549
4329.4	-56.549
4329.4	-56.778
4329.4	-56.412
4329.5	-56.808
4329.5	-56.747
4329.5	-56.442
4329.5	-56.778
4329.5	-56.519
4329.6	-56.778
4329.6	-56.793
4329.6	-56.488
4329.6	-56.915
4329.6	-56.549
4329.7	-56.58
4329.7	-56.885
4329.7	-56.442
4329.7	-56.854
4329.7	-56.656
4329.8	-56.396
4329.8	-56.824
4329.8	-56.503
4329.8	-56.656
4329.8	-56.885
4329.9	-56.458
4329.9	-56.808
4329.9	-56.702
4329.9	-56.519
4329.9	-56.824
4330	-56.473
4330	-56.519
4330	-56.702
4330	-56.381
4330	-56.778
4330.1	-56.625
4330.1	-56.427
4330.1	-56.732
4330.1	-56.442
4330.1	-56.671
4330.2	-56.717
4330.2	-56.32
4330.2	-56.763
4330.2	-56.519
4330.2	-56.488
4330.3	-56.87
4330.3	-56.442
4330.3	-56.625
4330.3	-56.686
4330.3	-56.274
4330.4	-56.747
4330.4	-56.625
4330.4	-56.396
4330.4	-56.778
4330.4	-56.396
4330.5	-56.503
4330.5	-56.656
4330.5	-56.305
4330.5	-56.717
4330.5	-56.564
4330.6	-56.274
4330.6	-56.763
4330.6	-56.473
4330.6	-56.564
4330.6	-56.763
4330.7	-56.32
4330.7	-56.641
4330.7	-56.61
4330.7	-56.305
4330.7	-56.793
4330.8	-56.503
4330.8	-56.427
4330.8	-56.747
4330.8	-56.335
4330.8	-56.549
4330.9	-56.625
4330.9	-56.213
4330.9	-56.641
4330.9	-56.458
4330.9	-56.29
4331	-56.686
4331	-56.381
4331	-56.503
4331	-56.671
4331	-56.229
4331.1	-56.671
4331.1	-56.519
4331.1	-56.274
4331.1	-56.747
4331.1	-56.351
4331.2	-56.58
4331.2	-56.641
4331.2	-56.274
4331.2	-56.747
4331.2	-56.488
4331.3	-56.427
4331.3	-56.702
4331.3	-56.29
4331.3	-56.671
4331.3	-56.595
4331.4	-56.427
4331.4	-56.641
4331.4	-56.259
4331.4	-56.717
4331.4	-56.396
4331.5	-56.564
4331.5	-56.625
4331.5	-56.29
4331.5	-56.625
4331.5	-56.244
4331.6	-56.595
4331.6	-56.427
4331.6	-56.534
4331.6	-56.58
4331.6	-56.396
4331.7	-56.671
4331.7	-56.29
4331.7	-56.702
4331.7	-56.351
4331.7	-56.595
4331.8	-56.412
4331.8	-56.534
4331.8	-56.564
4331.8	-56.427
4331.8	-56.641
4331.9	-56.381
4331.9	-56.717
4331.9	-56.32
4331.9	-56.763
4331.9	-56.396
4332	-56.732
4332	-56.427
4332	-56.656
4332	-56.503
4332	-56.641
4332.1	-56.61
4332.1	-56.61
4332.1	-56.686
4332.1	-56.442
4332.1	-56.641
4332.2	-56.305
4332.2	-56.641
4332.2	-56.229
4332.2	-56.595
4332.2	-56.229
4332.3	-56.641
4332.3	-56.396
4332.3	-56.747
4332.3	-56.519
4332.3	-56.793
4332.4	-56.534
4332.4	-56.473
4332.4	-56.702
4332.4	-56.427
4332.4	-56.656
4332.5	-56.32
4332.5	-56.61
4332.5	-56.259
4332.5	-56.671
4332.5	-56.351
4332.6	-56.625
4332.6	-56.473
4332.6	-56.366
4332.6	-56.641
4332.6	-56.412
4332.7	-56.808
4332.7	-56.366
4332.7	-56.763
4332.7	-56.351
4332.7	-56.625
4332.8	-56.488
4332.8	-56.503
4332.8	-56.549
4332.8	-56.29
4332.8	-56.625
4332.9	-56.32
4332.9	-56.732
4332.9	-56.427
4332.9	-56.625
4332.9	-56.503
4333	-56.366
4333	-56.61
4333	-56.351
4333	-56.747
4333	-56.396
4333.1	-56.702
4333.1	-56.427
4333.1	-56.534
4333.1	-56.595
4333.1	-56.244
4333.2	-56.671
4333.2	-56.305
4333.2	-56.686
4333.2	-56.549
4333.2	-56.625
4333.3	-56.625
4333.3	-56.351
4333.3	-56.686
4333.3	-56.305
4333.3	-56.854
4333.4	-56.458
4333.4	-56.58
4333.4	-56.549
4333.4	-56.351
4333.4	-56.763
4333.5	-56.351
4333.5	-56.732
4333.5	-56.427
4333.5	-56.442
4333.5	-56.549
4333.6	-56.305
4333.6	-56.732
4333.6	-56.32
4333.6	-56.732
4333.6	-56.534
4333.7	-56.412
4333.7	-56.671
4333.7	-56.305
4333.7	-56.686
4333.7	-56.381
4333.8	-56.641
4333.8	-56.61
4333.8	-56.488
4333.8	-56.808
4333.8	-56.396
4333.9	-56.824
4333.9	-56.519
4333.9	-56.519
4333.9	-56.702
4333.9	-56.381
4334	-56.824
4334	-56.427
4334	-56.686
4334	-56.641
4334	-56.473
4334.1	-56.808
4334.1	-56.351
4334.1	-56.778
4334.1	-56.503
4334.1	-56.503
4334.2	-56.656
4334.2	-56.412
4334.2	-56.778
4334.2	-56.503
4334.2	-56.702
4334.3	-56.61
4334.3	-56.442
4334.3	-56.793
4334.3	-56.381
4334.3	-56.87
4334.4	-56.458
4334.4	-56.427
4334.4	-56.747
4334.4	-56.351
4334.4	-56.824
4334.5	-56.519
4334.5	-56.656
4334.5	-56.686
4334.5	-56.381
4334.5	-56.763
4334.6	-56.412
4334.6	-56.717
4334.6	-56.671
4334.6	-56.488
4334.6	-56.87
4334.7	-56.458
4334.7	-56.808
4334.7	-56.595
4334.7	-56.458
4334.7	-56.625
4334.8	-56.29
4334.8	-56.763
4334.8	-56.549
4334.8	-56.641
4334.8	-56.763
4334.9	-56.458
4334.9	-56.9
4334.9	-56.519
4334.9	-56.717
4334.9	-56.686
4335	-56.427
4335	-56.763
4335	-56.427
4335	-56.808
4335	-56.702
4335.1	-56.534
4335.1	-56.854
4335.1	-56.412
4335.1	-56.824
4335.1	-56.625
4335.2	-56.549
4335.2	-56.747
4335.2	-56.381
4335.2	-56.763
4335.2	-56.549
4335.3	-56.656
4335.3	-56.732
4335.3	-56.381
4335.3	-56.839
4335.3	-56.473
4335.4	-56.686
4335.4	-56.702
4335.4	-56.351
4335.4	-56.808
4335.4	-56.412
4335.5	-56.686
4335.5	-56.656
4335.5	-56.473
4335.5	-56.793
4335.5	-56.412
4335.6	-56.747
4335.6	-56.641
4335.6	-56.442
4335.6	-56.854
4335.6	-56.458
4335.7	-56.793
4335.7	-56.656
4335.7	-56.488
4335.7	-56.824
4335.7	-56.442
4335.8	-56.839
4335.8	-56.671
4335.8	-56.58
4335.8	-56.808
4335.8	-56.427
4335.9	-56.824
4335.9	-56.595
4335.9	-56.488
4335.9	-56.747
4335.9	-56.366
4336	-56.9
4336	-56.641
4336	-56.61
4336	-56.885
4336	-56.458
4336.1	-56.9
4336.1	-56.656
4336.1	-56.625
4336.1	-56.885
4336.1	-56.488
4336.2	-56.87
4336.2	-56.641
4336.2	-56.702
4336.2	-56.931
4336.2	-56.488
4336.3	-56.9
4336.3	-56.641
4336.3	-56.625
4336.3	-56.915
4336.3	-56.686
4336.4	-57.007
4336.4	-56.732
4336.4	-56.595
4336.4	-56.946
4336.4	-56.549
4336.5	-56.915
4336.5	-56.717
4336.5	-56.625
4336.5	-56.885
4336.5	-56.564
4336.6	-56.961
4336.6	-56.763
4336.6	-56.625
4336.6	-56.946
4336.6	-56.549
4336.7	-56.915
4336.7	-56.686
4336.7	-56.503
4336.7	-57.022
4336.7	-56.519
4336.8	-56.9
4336.8	-56.87
4336.8	-56.61
4336.8	-57.007
4336.8	-56.641
4336.9	-56.885
4336.9	-56.931
4336.9	-56.61
4336.9	-57.007
4336.9	-56.686
4337	-56.87
4337	-56.9
4337	-56.564
4337	-57.053
4337	-56.717
4337.1	-56.732
4337.1	-56.931
4337.1	-56.488
4337.1	-56.976
4337.1	-56.763
4337.2	-56.671
4337.2	-56.976
4337.2	-56.534
4337.2	-56.915
4337.2	-56.854
4337.3	-56.625
4337.3	-56.915
4337.3	-56.534
4337.3	-56.854
4337.3	-56.946
4337.4	-56.686
4337.4	-57.083
4337.4	-56.671
4337.4	-56.839
4337.4	-56.9
4337.5	-56.488
4337.5	-56.961
4337.5	-56.686
4337.5	-56.656
4337.5	-57.037
4337.6	-56.61
4337.6	-57.022
4337.6	-56.885
4337.6	-56.641
4337.6	-57.068
4337.7	-56.686
4337.7	-56.915
4337.7	-56.992
4337.7	-56.595
4337.7	-57.083
4337.8	-56.808
4337.8	-56.793
4337.8	-57.037
4337.8	-56.549
4337.8	-56.931
4337.9	-56.808
4337.9	-56.58
4337.9	-57.037
4337.9	-56.686
4337.9	-56.915
4338	-57.007
4338	-56.58
4338	-57.068
4338	-56.824
4338	-56.717
4338.1	-57.098
4338.1	-56.641
4338.1	-56.931
4338.1	-56.946
4338.1	-56.61
4338.2	-57.175
4338.2	-56.808
4338.2	-56.87
4338.2	-57.175
4338.2	-56.717
4338.3	-57.053
4338.3	-56.915
4338.3	-56.671
4338.3	-57.083
4338.3	-56.9
4338.4	-56.931
4338.4	-57.053
4338.4	-56.732
4338.4	-57.098
4338.4	-56.915
4338.5	-56.747
4338.5	-57.144
4338.5	-56.763
4338.5	-56.976
4338.5	-57.098
4338.6	-56.702
4338.6	-57.19
4338.6	-56.961
4338.6	-56.732
4338.6	-57.144
4338.7	-56.808
4338.7	-56.931
4338.7	-57.083
4338.7	-56.641
4338.7	-57.114
4338.8	-57.022
4338.8	-56.763
4338.8	-57.159
4338.8	-56.854
4338.8	-56.87
4338.9	-57.037
4338.9	-56.671
4338.9	-57.129
4338.9	-57.037
4338.9	-56.717
4339	-57.175
4339	-56.87
4339	-56.946
4339	-57.159
4339	-56.747
4339.1	-57.053
4339.1	-56.992
4339.1	-56.656
4339.1	-57.19
4339.1	-56.931
4339.2	-56.778
4339.2	-57.144
4339.2	-56.778
4339.2	-57.007
4339.2	-57.129
4339.3	-56.641
4339.3	-57.175
4339.3	-56.992
4339.3	-56.778
4339.3	-57.297
4339.4	-56.915
4339.4	-57.007
4339.4	-57.175
4339.4	-56.778
4339.4	-57.236
4339.5	-57.022
4339.5	-56.839
4339.5	-57.175
4339.5	-56.808
4339.5	-56.976
4339.6	-57.098
4339.6	-56.763
4339.6	-57.144
4339.6	-56.824
4339.6	-57.007
4339.7	-57.037
4339.7	-56.808
4339.7	-57.175
4339.7	-56.671
4339.7	-57.068
4339.8	-56.854
4339.8	-56.778
4339.8	-57.037
4339.8	-56.717
4339.8	-57.129
4339.9	-56.763
4339.9	-56.992
4339.9	-56.976
4339.9	-56.931
4339.9	-57.114
4340	-56.839
4340	-57.205
4340	-56.717
4340	-57.22
4340	-56.854
4340.1	-57.144
4340.1	-56.961
4340.1	-57.007
4340.1	-57.007
4340.1	-56.915
4340.2	-57.159
4340.2	-56.793
4340.2	-57.159
4340.2	-56.747
4340.2	-57.098
4340.3	-56.686
4340.3	-57.129
4340.3	-56.763
4340.3	-57.098
4340.3	-56.961
4340.4	-57.053
4340.4	-56.961
4340.4	-56.961
4340.4	-57.022
4340.4	-56.839
4340.5	-56.992
4340.5	-56.686
4340.5	-57.083
4340.5	-56.778
4340.5	-57.205
4340.6	-56.854
4340.6	-57.19
4340.6	-56.976
4340.6	-57.19
4340.6	-56.976
4340.7	-57.175
4340.7	-56.961
4340.7	-56.931
4340.7	-57.068
4340.7	-56.854
4340.8	-57.129
4340.8	-56.778
4340.8	-57.129
4340.8	-56.717
4340.8	-57.114
4340.9	-56.839
4340.9	-57.083
4340.9	-56.976
4340.9	-57.068
4340.9	-57.098
4341	-56.9
4341	-57.251
4341	-56.747
4341	-57.129
4341	-56.732
4341.1	-57.083
4341.1	-56.915
4341.1	-57.037
4341.1	-56.992
4341.1	-56.793
4341.2	-57.129
4341.2	-56.686
4341.2	-57.144
4341.2	-56.732
4341.2	-57.022
4341.3	-56.854
4341.3	-56.885
4341.3	-57.083
4341.3	-56.839
4341.3	-57.236
4341.4	-56.793
4341.4	-57.083
4341.4	-56.793
4341.4	-57.007
4341.4	-56.976
4341.5	-56.824
4341.5	-57.068
4341.5	-56.656
4341.5	-57.053
4341.5	-56.824
4341.6	-56.992
4341.6	-56.961
4341.6	-56.854
4341.6	-57.19
4341.6	-56.824
4341.7	-57.251
4341.7	-56.946
4341.7	-57.022
4341.7	-56.9
4341.7	-56.717
4341.8	-57.068
4341.8	-56.671
4341.8	-57.144
4341.8	-56.808
4341.8	-57.007
4341.9	-57.022
4341.9	-56.793
4341.9	-57.144
4341.9	-56.747
4341.9	-57.205
4342	-56.854
4342	-56.992
4342	-57.114
4342	-56.702
4342	-57.129
4342.1	-56.763
4342.1	-57.053
4342.1	-56.885
4342.1	-56.854
4342.1	-57.098
4342.2	-56.686
4342.2	-57.175
4342.2	-56.763
4342.2	-56.992
4342.2	-57.022
4342.3	-56.778
4342.3	-57.083
4342.3	-56.671
4342.3	-57.083
4342.3	-56.961
4342.4	-56.9
4342.4	-57.022
4342.4	-56.641
4342.4	-57.144
4342.4	-56.854
4342.5	-57.083
4342.5	-57.037
4342.5	-56.854
4342.5	-57.129
4342.5	-56.778
4342.6	-57.19
4342.6	-56.915
4342.6	-56.976
4342.6	-57.098
4342.6	-56.702
4342.7	-57.098
4342.7	-56.808
4342.7	-57.037
4342.7	-56.976
4342.7	-56.702
4342.8	-57.083
4342.8	-56.61
4342.8	-57.037
4342.8	-56.885
4342.8	-56.87
4342.9	-57.068
4342.9	-56.702
4342.9	-57.159
4342.9	-56.808
4342.9	-57.037
4343	-56.946
4343	-56.625
4343	-57.053
4343	-56.747
4343	-57.068
4343.1	-56.961
4343.1	-56.824
4343.1	-57.098
4343.1	-56.686
4343.1	-57.205
4343.2	-56.854
4343.2	-56.824
4343.2	-57.037
4343.2	-56.702
4343.2	-57.037
4343.3	-56.793
4343.3	-56.992
4343.3	-56.976
4343.3	-56.732
4343.3	-57.236
4343.4	-56.671
4343.4	-57.022
4343.4	-56.946
4343.4	-56.686
4343.4	-57.068
4343.5	-56.702
4343.5	-57.037
4343.5	-56.885
4343.5	-56.931
4343.5	-57.098
4343.6	-56.656
4343.6	-57.159
4343.6	-56.839
4343.6	-56.87
4343.6	-57.037
4343.7	-56.641
4343.7	-57.068
4343.7	-56.747
4343.7	-56.976
4343.7	-56.961
4343.8	-56.671
4343.8	-57.098
4343.8	-56.656
4343.8	-56.976
4343.8	-56.961
4343.9	-56.732
4343.9	-57.114
4343.9	-56.702
4343.9	-57.098
4343.9	-56.946
4344	-56.808
4344	-57.19
4344	-56.793
4344	-57.129
4344	-56.9
4344.1	-56.778
4344.1	-57.053
4344.1	-56.641
4344.1	-57.037
4344.1	-56.778
4344.2	-56.808
4344.2	-57.114
4344.2	-56.732
4344.2	-57.251
4344.2	-56.915
4344.3	-56.885
4344.3	-57.068
4344.3	-56.732
4344.3	-57.144
4344.3	-56.976
4344.4	-56.992
4344.4	-57.098
4344.4	-56.686
4344.4	-57.175
4344.4	-56.839
4344.5	-57.007
4344.5	-57.083
4344.5	-56.671
4344.5	-57.098
4344.5	-56.87
4344.6	-57.007
4344.6	-57.159
4344.6	-56.87
4344.6	-57.251
4344.6	-56.808
4344.7	-56.992
4344.7	-57.022
4344.7	-56.717
4344.7	-57.144
4344.7	-56.839
4344.8	-57.037
4344.8	-57.068
4344.8	-56.702
4344.8	-57.098
4344.8	-56.824
4344.9	-56.992
4344.9	-56.992
4344.9	-56.625
4344.9	-57.175
4344.9	-56.854
4345	-56.992
4345	-57.083
4345	-56.641
4345	-57.159
4345	-56.824
4345.1	-56.87
4345.1	-57.022
4345.1	-56.686
4345.1	-57.144
4345.1	-56.915
4345.2	-56.931
4345.2	-57.175
4345.2	-56.763
4345.2	-57.083
4345.2	-56.87
4345.3	-56.793
4345.3	-57.098
4345.3	-56.717
4345.3	-57.098
4345.3	-57.068
4345.4	-56.778
4345.4	-57.144
4345.4	-56.717
4345.4	-56.961
4345.4	-56.87
4345.5	-56.625
4345.5	-57.037
4345.5	-56.702
4345.5	-56.992
4345.5	-57.022
4345.6	-56.625
4345.6	-57.053
4345.6	-56.641
4345.6	-56.885
4345.6	-57.037
4345.7	-56.595
4345.7	-57.037
4345.7	-56.854
4345.7	-56.824
4345.7	-57.159
4345.8	-56.717
4345.8	-57.083
4345.8	-56.9
4345.8	-56.702
4345.8	-57.053
4345.9	-56.686
4345.9	-56.976
4345.9	-56.931
4345.9	-56.61
4345.9	-57.175
4346	-56.824
4346	-56.9
4346	-57.159
4346	-56.625
4346	-57.083
4346.1	-56.946
4346.1	-56.778
4346.1	-57.175
4346.1	-56.763
4346.1	-57.037
4346.2	-57.007
4346.2	-56.717
4346.2	-57.114
4346.2	-56.793
4346.2	-56.87
4346.3	-57.022
4346.3	-56.61
4346.3	-57.144
4346.3	-56.961
4346.3	-56.915
4346.4	-57.114
4346.4	-56.732
4346.4	-56.992
4346.4	-57.007
4346.4	-56.656
4346.5	-57.205
4346.5	-56.9
4346.5	-56.747
4346.5	-57.053
4346.5	-56.671
4346.6	-57.083
4346.6	-56.976
4346.6	-56.702
4346.6	-57.175
4346.6	-56.885
4346.7	-56.976
4346.7	-57.129
4346.7	-56.702
4346.7	-57.083
4346.7	-56.931
4346.8	-56.778
4346.8	-57.22
4346.8	-56.839
4346.8	-56.992
4346.8	-57.083
4346.9	-56.702
4346.9	-57.129
4346.9	-56.976
4346.9	-56.793
4346.9	-57.114
4347	-56.717
4347	-56.976
4347	-57.068
4347	-56.747
4347	-57.159
4347.1	-56.87
4347.1	-56.763
4347.1	-57.175
4347.1	-56.793
4347.1	-57.053
4347.2	-57.175
4347.2	-56.671
4347.2	-57.098
4347.2	-56.946
4347.2	-56.686
4347.3	-57.144
4347.3	-56.747
4347.3	-56.87
4347.3	-57.083
4347.3	-56.808
4347.4	-57.159
4347.4	-57.068
4347.4	-56.763
4347.4	-57.098
4347.4	-56.793
4347.5	-56.885
4347.5	-57.159
4347.5	-56.717
4347.5	-57.098
4347.5	-56.976
4347.6	-56.686
4347.6	-57.129
4347.6	-56.87
4347.6	-56.732
4347.6	-57.053
4347.7	-56.625
4347.7	-56.992
4347.7	-56.992
4347.7	-56.686
4347.7	-57.098
4347.8	-56.793
4347.8	-56.778
4347.8	-57.068
4347.8	-56.656
4347.8	-57.022
4347.9	-56.9
4347.9	-56.641
4347.9	-57.114
4347.9	-56.732
4347.9	-57.022
4348	-57.022
4348	-56.732
4348	-57.053
4348	-56.702
4348	-57.007
4348.1	-57.007
4348.1	-56.717
4348.1	-57.098
4348.1	-56.686
4348.1	-57.068
4348.2	-56.931
4348.2	-56.854
4348.2	-56.992
4348.2	-56.641
4348.2	-57.053
4348.3	-56.702
4348.3	-57.037
4348.3	-56.824
4348.3	-56.931
4348.3	-56.961
4348.4	-56.702
4348.4	-57.022
4348.4	-56.625
4348.4	-57.098
4348.4	-56.641
4348.5	-56.976
4348.5	-56.808
4348.5	-56.992
4348.5	-56.9
4348.5	-56.87
4348.6	-56.931
4348.6	-56.625
4348.6	-56.931
4348.6	-56.61
4348.6	-57.022
4348.7	-56.656
4348.7	-57.022
4348.7	-56.671
4348.7	-57.083
4348.7	-56.763
4348.8	-57.068
4348.8	-56.839
4348.8	-57.068
4348.8	-56.87
4348.8	-56.931
4348.9	-57.022
4348.9	-56.778
4348.9	-56.992
4348.9	-56.671
4348.9	-56.992
4349	-56.656
4349	-56.992
4349	-56.61
4349	-56.992
4349	-56.671
4349.1	-56.992
4349.1	-56.87
4349.1	-56.931
4349.1	-57.007
4349.1	-56.824
4349.2	-57.007
4349.2	-56.747
4349.2	-57.053
4349.2	-56.641
4349.2	-57.098
4349.3	-56.747
4349.3	-56.946
4349.3	-56.824
4349.3	-56.885
4349.3	-57.068
4349.4	-56.747
4349.4	-57.053
4349.4	-56.747
4349.4	-57.19
4349.4	-56.778
4349.5	-57.083
4349.5	-56.854
4349.5	-56.915
4349.5	-56.931
4349.5	-56.656
4349.6	-57.114
4349.6	-56.595
4349.6	-57.098
4349.6	-56.793
4349.6	-57.007
4349.7	-56.961
4349.7	-56.793
4349.7	-57.068
4349.7	-56.717
4349.7	-57.083
4349.8	-56.717
4349.8	-57.114
4349.8	-56.824
4349.8	-56.87
4349.8	-56.976
4349.9	-56.625
4349.9	-57.129
4349.9	-56.747
4349.9	-57.144
4349.9	-56.976
4350	-56.946
4350	-57.022
4350	-56.732
4350	-57.144
4350	-56.747
4350.1	-57.129
4350.1	-56.946
4350.1	-56.946
4350.1	-57.037
4350.1	-56.732
4350.2	-57.129
4350.2	-56.778
4350.2	-57.114
4350.2	-56.87
4350.2	-56.824
4350.3	-57.144
4350.3	-56.732
4350.3	-57.205
4350.3	-56.854
4350.3	-57.129
4350.4	-57.007
4350.4	-56.778
4350.4	-57.159
4350.4	-56.763
4350.4	-57.159
4350.5	-56.9
4350.5	-57.053
4350.5	-57.083
4350.5	-56.808
4350.5	-57.205
4350.6	-56.763
4350.6	-57.159
4350.6	-56.946
4350.6	-56.885
4350.6	-57.175
4350.7	-56.732
4350.7	-57.19
4350.7	-56.839
4350.7	-57.053
4350.7	-57.068
4350.8	-56.778
4350.8	-57.129
4350.8	-56.747
4350.8	-57.19
4350.8	-57.022
4350.9	-56.946
4350.9	-57.22
4350.9	-56.763
4350.9	-57.159
4350.9	-56.915
4351	-57.083
4351	-57.098
4351	-56.824
4351	-57.159
4351	-56.778
4351.1	-57.19
4351.1	-57.068
4351.1	-56.961
4351.1	-57.297
4351.1	-56.763
4351.2	-57.236
4351.2	-56.992
4351.2	-57.053
4351.2	-57.205
4351.2	-56.778
4351.3	-57.175
4351.3	-56.915
4351.3	-57.159
4351.3	-57.19
4351.3	-57.068
4351.4	-57.297
4351.4	-56.808
4351.4	-57.281
4351.4	-57.19
4351.4	-57.053
4351.5	-57.327
4351.5	-56.839
4351.5	-57.251
4351.5	-57.053
4351.5	-57.053
4351.6	-57.266
4351.6	-56.854
4351.6	-57.312
4351.6	-57.007
4351.6	-57.19
4351.7	-57.312
4351.7	-56.992
4351.7	-57.373
4351.7	-57.022
4351.7	-57.22
4351.8	-57.205
4351.8	-57.022
4351.8	-57.388
4351.8	-56.976
4351.8	-57.343
4351.9	-57.144
4351.9	-57.022
4351.9	-57.343
4351.9	-56.946
4351.9	-57.358
4352	-57.144
4352	-57.144
4352	-57.343
4352	-56.946
4352	-57.373
4352.1	-57.068
4352.1	-57.114
4352.1	-57.327
4352.1	-56.915
4352.1	-57.388
4352.2	-57.007
4352.2	-57.159
4352.2	-57.266
4352.2	-56.961
4352.2	-57.312
4352.3	-57.068
4352.3	-57.22
4352.3	-57.175
4352.3	-56.931
4352.3	-57.51
4352.4	-57.037
4352.4	-57.312
4352.4	-57.297
4352.4	-57.007
4352.4	-57.404
4352.5	-57.037
4352.5	-57.343
4352.5	-57.22
4352.5	-56.992
4352.5	-57.373
4352.6	-57.022
4352.6	-57.404
4352.6	-57.297
4352.6	-57.114
4352.6	-57.449
4352.7	-56.931
4352.7	-57.373
4352.7	-57.236
4352.7	-57.098
4352.7	-57.495
4352.8	-56.992
4352.8	-57.358
4352.8	-57.297
4352.8	-57.068
4352.8	-57.419
4352.9	-57.022
4352.9	-57.312
4352.9	-57.175
4352.9	-57.114
4352.9	-57.404
4353	-57.022
4353	-57.449
4353	-57.312
4353	-57.022
4353	-57.449
4353.1	-57.053
4353.1	-57.358
4353.1	-57.281
4353.1	-57.083
4353.1	-57.434
4353.2	-57.083
4353.2	-57.434
4353.2	-57.358
4353.2	-57.175
4353.2	-57.495
4353.3	-57.083
4353.3	-57.419
4353.3	-57.404
4353.3	-57.068
4353.3	-57.571
4353.4	-57.129
4353.4	-57.404
4353.4	-57.388
4353.4	-57.129
4353.4	-57.556
4353.5	-57.175
4353.5	-57.343
4353.5	-57.48
4353.5	-57.083
4353.5	-57.541
4353.6	-57.266
4353.6	-57.281
4353.6	-57.419
4353.6	-57.098
4353.6	-57.526
4353.7	-57.343
4353.7	-57.205
4353.7	-57.434
4353.7	-57.083
4353.7	-57.556
4353.8	-57.358
4353.8	-57.22
4353.8	-57.571
4353.8	-57.159
4353.8	-57.51
4353.9	-57.48
4353.9	-57.22
4353.9	-57.648
4353.9	-57.266
4353.9	-57.434
4354	-57.51
4354	-57.159
4354	-57.617
4354	-57.312
4354	-57.297
4354.1	-57.419
4354.1	-57.114
4354.1	-57.587
4354.1	-57.434
4354.1	-57.281
4354.2	-57.587
4354.2	-57.19
4354.2	-57.648
4354.2	-57.526
4354.2	-57.205
4354.3	-57.587
4354.3	-57.175
4354.3	-57.327
4354.3	-57.556
4354.3	-57.266
4354.4	-57.648
4354.4	-57.404
4354.4	-57.251
4354.4	-57.632
4354.4	-57.251
4354.5	-57.587
4354.5	-57.51
4354.5	-57.281
4354.5	-57.632
4354.5	-57.281
4354.6	-57.495
4354.6	-57.632
4354.6	-57.205
4354.6	-57.648
4354.6	-57.434
4354.7	-57.266
4354.7	-57.663
4354.7	-57.236
4354.7	-57.541
4354.7	-57.556
4354.8	-57.22
4354.8	-57.648
4354.8	-57.373
4354.8	-57.343
4354.8	-57.632
4354.9	-57.205
4354.9	-57.587
4354.9	-57.51
4354.9	-57.251
4354.9	-57.663
4355	-57.327
4355	-57.48
4355	-57.678
4355	-57.327
4355	-57.709
4355.1	-57.48
4355.1	-57.297
4355.1	-57.632
4355.1	-57.251
4355.1	-57.465
4355.2	-57.51
4355.2	-57.175
4355.2	-57.602
4355.2	-57.465
4355.2	-57.343
4355.3	-57.724
4355.3	-57.373
4355.3	-57.602
4355.3	-57.617
4355.3	-57.297
4355.4	-57.678
4355.4	-57.449
4355.4	-57.312
4355.4	-57.709
4355.4	-57.312
4355.5	-57.465
4355.5	-57.632
4355.5	-57.236
4355.5	-57.693
4355.5	-57.571
4355.6	-57.327
4355.6	-57.678
4355.6	-57.465
4355.6	-57.449
4355.6	-57.678
4355.7	-57.312
4355.7	-57.602
4355.7	-57.51
4355.7	-57.236
4355.7	-57.663
4355.8	-57.434
4355.8	-57.404
4355.8	-57.678
4355.8	-57.205
4355.8	-57.587
4355.9	-57.571
4355.9	-57.297
4355.9	-57.831
4355.9	-57.556
4355.9	-57.358
4356	-57.785
4356	-57.434
4356	-57.556
4356	-57.724
4356	-57.327
4356.1	-57.709
4356.1	-57.632
4356.1	-57.434
4356.1	-57.831
4356.1	-57.434
4356.2	-57.571
4356.2	-57.617
4356.2	-57.281
4356.2	-57.755
4356.2	-57.465
4356.3	-57.587
4356.3	-57.693
4356.3	-57.419
4356.3	-57.816
4356.3	-57.571
4356.4	-57.724
4356.4	-57.617
4356.4	-57.297
4356.4	-57.755
4356.4	-57.281
4356.5	-57.724
4356.5	-57.556
4356.5	-57.556
4356.5	-57.617
4356.5	-57.419
4356.6	-57.816
4356.6	-57.419
4356.6	-57.739
4356.6	-57.526
4356.6	-57.693
4356.7	-57.663
4356.7	-57.632
4356.7	-57.739
4356.7	-57.404
4356.7	-57.785
4356.8	-57.388
4356.8	-57.816
4356.8	-57.495
4356.8	-57.831
4356.8	-57.571
4356.9	-57.648
4356.9	-57.617
4356.9	-57.571
4356.9	-57.724
4356.9	-57.434
4357	-57.739
4357	-57.373
4357	-57.861
4357	-57.419
4357	-57.846
4357.1	-57.51
4357.1	-57.77
4357.1	-57.434
4357.1	-57.846
4357.1	-57.571
4357.2	-57.8
4357.2	-57.678
4357.2	-57.632
4357.2	-57.693
4357.2	-57.556
4357.3	-57.861
4357.3	-57.51
4357.3	-57.892
4357.3	-57.495
4357.3	-57.983
4357.4	-57.495
4357.4	-57.907
4357.4	-57.617
4357.4	-57.785
4357.4	-57.724
4357.5	-57.693
4357.5	-57.846
4357.5	-57.617
4357.5	-57.968
4357.5	-57.556
4357.6	-57.953
4357.6	-57.587
4357.6	-57.938
4357.6	-57.693
4357.6	-57.816
4357.7	-57.709
4357.7	-57.526
4357.7	-57.846
4357.7	-57.51
4357.7	-57.922
4357.8	-57.541
4357.8	-57.892
4357.8	-57.709
4357.8	-57.877
4357.8	-57.922
4357.9	-57.693
4357.9	-57.861
4357.9	-57.51
4357.9	-57.953
4357.9	-57.541
4358	-57.953
4358	-57.785
4358	-57.678
4358	-57.831
4358	-57.51
4358.1	-57.938
4358.1	-57.602
4358.1	-57.938
4358.1	-57.678
4358.1	-57.846
4358.2	-57.861
4358.2	-57.617
4358.2	-58.029
4358.2	-57.541
4358.2	-58.014
4358.3	-57.709
4358.3	-57.831
4358.3	-57.831
4358.3	-57.541
4358.3	-57.968
4358.4	-57.526
4358.4	-57.907
4358.4	-57.693
4358.4	-57.877
4358.4	-57.892
4358.5	-57.602
4358.5	-57.938
4358.5	-57.556
4358.5	-58.075
4358.5	-57.816
4358.6	-57.861
4358.6	-57.999
4358.6	-57.663
4358.6	-58.105
4358.6	-57.724
4358.7	-57.983
4358.7	-57.831
4358.7	-57.785
4358.7	-57.999
4358.7	-57.617
4358.8	-58.09
4358.8	-57.816
4358.8	-57.938
4358.8	-57.983
4358.8	-57.739
4358.9	-58.044
4358.9	-57.648
4358.9	-58.06
4358.9	-57.831
4358.9	-57.892
4359	-58.06
4359	-57.693
4359	-58.151
4359	-57.77
4359	-57.922
4359.1	-57.922
4359.1	-57.709
4359.1	-58.06
4359.1	-57.617
4359.1	-58.075
4359.2	-57.877
4359.2	-57.846
4359.2	-58.014
4359.2	-57.693
4359.2	-58.136
4359.3	-57.785
4359.3	-57.983
4359.3	-57.968
4359.3	-57.739
4359.3	-58.273
4359.4	-57.755
4359.4	-58.06
4359.4	-57.938
4359.4	-57.831
4359.4	-58.075
4359.5	-57.693
4359.5	-58.09
4359.5	-57.785
4359.5	-57.968
4359.5	-58.075
4359.6	-57.755
4359.6	-58.182
4359.6	-57.861
4359.6	-58.044
4359.6	-57.938
4359.7	-57.739
4359.7	-58.151
4359.7	-57.77
4359.7	-58.166
4359.7	-57.938
4359.8	-57.831
4359.8	-57.999
4359.8	-57.724
4359.8	-58.197
4359.8	-57.892
4359.9	-58.09
4359.9	-58.09
4359.9	-57.678
4359.9	-58.273
4359.9	-57.846
4360	-58.09
4360	-58.09
4360	-57.8
4360	-58.09
4360	-57.755
4360.1	-58.121
4360.1	-57.938
4360.1	-57.816
4360.1	-58.029
4360.1	-57.632
4360.2	-58.09
4360.2	-57.938
4360.2	-57.877
4360.2	-58.105
4360.2	-57.724
4360.3	-58.166
4360.3	-57.922
4360.3	-58.06
4360.3	-58.166
4360.3	-57.907
4360.4	-58.151
4360.4	-57.861
4360.4	-58.06
4360.4	-58.06
4360.4	-57.77
4360.5	-58.243
4360.5	-57.846
4360.5	-58.136
4360.5	-58.182
4360.5	-57.861
4360.6	-58.228
4360.6	-57.8
4360.6	-58.121
4360.6	-58.121
4360.6	-57.892
4360.7	-58.243
4360.7	-57.861
4360.7	-58.197
4360.7	-58.075
4360.7	-57.983
4360.8	-58.273
4360.8	-57.846
4360.8	-58.228
4360.8	-57.922
4360.8	-57.968
4360.9	-58.212
4360.9	-57.755
4360.9	-58.212
4360.9	-57.968
4360.9	-57.953
4361	-58.228
4361	-57.831
4361	-58.304
4361	-58.06
4361	-58.044
4361.1	-58.212
4361.1	-57.892
4361.1	-58.334
4361.1	-57.999
4361.1	-58.09
4361.2	-58.151
4361.2	-57.8
4361.2	-58.319
4361.2	-58.029
4361.2	-58.09
4361.3	-58.273
4361.3	-57.831
4361.3	-58.304
4361.3	-58.09
4361.3	-58.243
4361.4	-58.289
4361.4	-57.953
4361.4	-58.258
4361.4	-58.014
4361.4	-58.121
4361.5	-58.243
4361.5	-57.861
4361.5	-58.304
4361.5	-57.953
4361.5	-58.014
4361.6	-58.197
4361.6	-57.8
4361.6	-58.334
4361.6	-58.075
4361.6	-58.029
4361.7	-58.182
4361.7	-57.816
4361.7	-58.319
4361.7	-58.105
4361.7	-58.014
4361.8	-58.304
4361.8	-57.846
4361.8	-58.289
4361.8	-58.151
4361.8	-57.999
4361.9	-58.289
4361.9	-57.922
4361.9	-58.334
4361.9	-58.228
4361.9	-58.09
4362	-58.487
4362	-57.983
4362	-58.304
4362	-58.289
4362	-57.968
4362.1	-58.441
4362.1	-58.136
4362.1	-58.304
4362.1	-58.334
4362.1	-57.953
4362.2	-58.426
4362.2	-58.105
4362.2	-58.197
4362.2	-58.304
4362.2	-57.922
4362.3	-58.38
4362.3	-58.228
4362.3	-58.09
4362.3	-58.38
4362.3	-58.09
4362.4	-58.395
4362.4	-58.228
4362.4	-58.075
4362.4	-58.395
4362.4	-57.922
4362.5	-58.258
4362.5	-58.319
4362.5	-57.907
4362.5	-58.472
4362.5	-58.136
4362.6	-58.166
4362.6	-58.411
4362.6	-58.044
4362.6	-58.395
4362.6	-58.258
4362.7	-58.151
4362.7	-58.456
4362.7	-58.075
4362.7	-58.502
4362.7	-58.411
4362.8	-58.136
4362.8	-58.533
4362.8	-58.151
4362.8	-58.289
4362.8	-58.472
4362.9	-58.09
4362.9	-58.548
4362.9	-58.289
4362.9	-58.06
4362.9	-58.487
4363	-58.136
4363	-58.426
4363	-58.426
4363	-58.075
4363	-58.472
4363.1	-58.197
4363.1	-58.212
4363.1	-58.517
4363.1	-58.014
4363.1	-58.365
4363.2	-58.319
4363.2	-58.09
4363.2	-58.548
4363.2	-58.228
4363.2	-58.304
4363.3	-58.441
4363.3	-58.121
4363.3	-58.533
4363.3	-58.441
4363.3	-58.334
4363.4	-58.594
4363.4	-58.212
4363.4	-58.365
4363.4	-58.456
4363.4	-58.029
4363.5	-58.441
4363.5	-58.243
4363.5	-58.075
4363.5	-58.517
4363.5	-58.212
4363.6	-58.517
4363.6	-58.533
4363.6	-58.09
4363.6	-58.578
4363.6	-58.334
4363.7	-58.151
4363.7	-58.548
4363.7	-58.121
4363.7	-58.304
4363.7	-58.441
4363.8	-58.09
4363.8	-58.578
4363.8	-58.441
4363.8	-58.136
4363.8	-58.487
4363.9	-58.243
4363.9	-58.395
4363.9	-58.502
4363.9	-58.075
4363.9	-58.456
4364	-58.258
4364	-58.121
4364	-58.578
4364	-58.273
4364	-58.319
4364.1	-58.502
4364.1	-58.075
4364.1	-58.517
4364.1	-58.456
4364.1	-58.243
4364.2	-58.701
4364.2	-58.38
4364.2	-58.304
4364.2	-58.67
4364.2	-58.289
4364.3	-58.548
4364.3	-58.502
4364.3	-58.121
4364.3	-58.533
4364.3	-58.533
4364.4	-58.228
4364.4	-58.655
4364.4	-58.182
4364.4	-58.411
4364.4	-58.456
4364.5	-58.121
4364.5	-58.64
4364.5	-58.334
4364.5	-58.334
4364.5	-58.563
4364.6	-58.197
4364.6	-58.594
4364.6	-58.456
4364.6	-58.334
4364.6	-58.655
4364.7	-58.182
4364.7	-58.609
4364.7	-58.411
4364.7	-58.304
4364.7	-58.594
4364.8	-58.197
4364.8	-58.624
4364.8	-58.38
4364.8	-58.487
4364.8	-58.533
4364.9	-58.258
4364.9	-58.701
4364.9	-58.243
4364.9	-58.655
4364.9	-58.441
4365	-58.472
4365	-58.441
4365	-58.258
4365	-58.563
4365	-58.212
4365.1	-58.609
4365.1	-58.273
4365.1	-58.517
4365.1	-58.35
4365.1	-58.456
4365.2	-58.426
4365.2	-58.304
4365.2	-58.563
4365.2	-58.258
4365.2	-58.594
4365.3	-58.35
4365.3	-58.655
4365.3	-58.35
4365.3	-58.731
4365.3	-58.456
4365.4	-58.609
4365.4	-58.472
4365.4	-58.563
4365.4	-58.64
4365.4	-58.472
4365.5	-58.64
4365.5	-58.38
4365.5	-58.685
4365.5	-58.319
4365.5	-58.701
4365.6	-58.273
4365.6	-58.655
4365.6	-58.289
4365.6	-58.624
4365.6	-58.487
4365.7	-58.685
4365.7	-58.517
4365.7	-58.594
4365.7	-58.578
4365.7	-58.426
4365.8	-58.685
4365.8	-58.426
4365.8	-58.792
4365.8	-58.426
4365.8	-58.807
4365.9	-58.502
4365.9	-58.716
4365.9	-58.548
4365.9	-58.517
4365.9	-58.548
4366	-58.289
4366	-58.701
4366	-58.365
4366	-58.853
4366	-58.533
4366.1	-58.792
4366.1	-58.594
4366.1	-58.624
4366.1	-58.685
4366.1	-58.395
4366.2	-58.777
4366.2	-58.334
4366.2	-58.762
4366.2	-58.487
4366.2	-58.716
4366.3	-58.64
4366.3	-58.533
4366.3	-58.762
4366.3	-58.365
4366.3	-58.975
4366.4	-58.487
4366.4	-58.792
4366.4	-58.655
4366.4	-58.578
4366.4	-58.792
4366.5	-58.487
4366.5	-58.823
4366.5	-58.441
4366.5	-58.762
4366.5	-58.578
4366.6	-58.578
4366.6	-58.731
4366.6	-58.411
4366.6	-58.853
4366.6	-58.411
4366.7	-58.868
4366.7	-58.746
4366.7	-58.655
4366.7	-58.868
4366.7	-58.441
4366.8	-58.777
4366.8	-58.456
4366.8	-58.823
4366.8	-58.777
4366.8	-58.548
4366.9	-58.807
4366.9	-58.38
4366.9	-58.807
4366.9	-58.578
4366.9	-58.746
4367	-58.731
4367	-58.411
4367	-58.762
4367	-58.472
4367	-58.96
4367.1	-58.746
4367.1	-58.701
4367.1	-58.899
4367.1	-58.456
4367.1	-58.914
4367.2	-58.594
4367.2	-58.792
4367.2	-58.716
4367.2	-58.487
4367.2	-58.777
4367.3	-58.456
4367.3	-58.929
4367.3	-58.609
4367.3	-58.655
4367.3	-58.884
4367.4	-58.38
4367.4	-58.853
4367.4	-58.563
4367.4	-58.868
4367.4	-58.777
4367.5	-58.533
4367.5	-59.021
4367.5	-58.609
4367.5	-58.99
4367.5	-58.716
4367.6	-58.624
4367.6	-58.914
4367.6	-58.533
4367.6	-59.006
4367.6	-58.655
4367.7	-58.838
4367.7	-58.838
4367.7	-58.502
4367.7	-58.975
4367.7	-58.624
4367.8	-58.868
4367.8	-58.746
4367.8	-58.548
4367.8	-58.929
4367.8	-58.563
4367.9	-58.975
4367.9	-58.792
4367.9	-58.716
4367.9	-58.929
4367.9	-58.502
4368	-58.975
4368	-58.701
4368	-58.792
4368	-58.929
4368	-58.609
4368.1	-59.097
4368.1	-58.731
4368.1	-58.975
4368.1	-59.052
4368.1	-58.731
4368.2	-59.021
4368.2	-58.701
4368.2	-59.067
4368.2	-58.853
4368.2	-58.67
4368.3	-58.975
4368.3	-58.517
4368.3	-59.021
4368.3	-58.884
4368.3	-58.838
4368.4	-59.052
4368.4	-58.578
4368.4	-59.036
4368.4	-58.853
4368.4	-58.884
4368.5	-59.052
4368.5	-58.762
4368.5	-59.204
4368.5	-58.792
4368.5	-58.975
4368.6	-59.052
4368.6	-58.701
4368.6	-59.128
4368.6	-58.716
4368.6	-58.914
4368.7	-58.96
4368.7	-58.685
4368.7	-59.082
4368.7	-58.731
4368.7	-58.975
4368.8	-58.96
4368.8	-58.731
4368.8	-59.128
4368.8	-58.746
4368.8	-59.021
4368.9	-58.96
4368.9	-58.807
4368.9	-59.113
4368.9	-58.685
4368.9	-59.082
4369	-58.914
4369	-58.731
4369	-59.128
4369	-58.685
4369	-59.021
4369.1	-58.899
4369.1	-58.746
4369.1	-59.097
4369.1	-58.685
4369.1	-59.143
4369.2	-58.914
4369.2	-58.838
4369.2	-59.174
4369.2	-58.746
4369.2	-59.174
4369.3	-59.021
4369.3	-58.823
4369.3	-59.113
4369.3	-58.67
4369.3	-59.189
4369.4	-58.975
4369.4	-58.838
4369.4	-59.235
4369.4	-58.777
4369.4	-59.143
4369.5	-59.021
4369.5	-58.853
4369.5	-59.143
4369.5	-58.807
4369.5	-59.052
4369.6	-58.929
4369.6	-58.96
4369.6	-59.219
4369.6	-58.807
4369.6	-59.158
4369.7	-59.021
4369.7	-58.777
4369.7	-59.235
4369.7	-58.838
4369.7	-59.082
4369.8	-59.082
4369.8	-58.777
4369.8	-59.204
4369.8	-58.914
4369.8	-59.174
4369.9	-59.097
4369.9	-58.823
4369.9	-59.341
4369.9	-58.99
4369.9	-59.219
4370	-59.311
4370	-58.853
4370	-59.326
4370	-58.929
4370	-59.036
4370.1	-59.204
4370.1	-58.807
4370.1	-59.235
4370.1	-59.021
4370.1	-58.975
4370.2	-59.204
4370.2	-58.838
4370.2	-59.235
4370.2	-59.097
4370.2	-58.929
4370.3	-59.235
4370.3	-58.945
4370.3	-59.235
4370.3	-59.052
4370.3	-58.96
4370.4	-59.296
4370.4	-58.899
4370.4	-59.204
4370.4	-59.28
4370.4	-58.914
4370.5	-59.402
4370.5	-59.097
4370.5	-59.219
4370.5	-59.418
4370.5	-58.96
4370.6	-59.372
4370.6	-59.189
4370.6	-59.082
4370.6	-59.418
4370.6	-58.99
4370.7	-59.402
4370.7	-59.235
4370.7	-58.96
4370.7	-59.387
4370.7	-59.082
4370.8	-59.204
4370.8	-59.28
4370.8	-58.945
4370.8	-59.372
4370.8	-59.143
4370.9	-59.158
4370.9	-59.418
4370.9	-58.899
4370.9	-59.296
4370.9	-59.067
4371	-58.868
4371	-59.418
4371	-59.036
4371	-59.235
4371	-59.326
4371.1	-58.807
4371.1	-59.28
4371.1	-59.067
4371.1	-59.036
4371.1	-59.341
4371.2	-58.929
4371.2	-59.25
4371.2	-59.235
4371.2	-59.006
4371.2	-59.418
4371.3	-59.128
4371.3	-59.219
4371.3	-59.311
4371.3	-58.899
4371.3	-59.509
4371.4	-59.265
4371.4	-59.097
4371.4	-59.525
4371.4	-59.143
4371.4	-59.311
4371.5	-59.326
4371.5	-58.914
4371.5	-59.387
4371.5	-59.158
4371.5	-58.945
4371.6	-59.387
4371.6	-59.021
4371.6	-59.265
4371.6	-59.326
4371.6	-58.96
4371.7	-59.402
4371.7	-59.235
4371.7	-59.143
4371.7	-59.479
4371.7	-59.097
4371.8	-59.357
4371.8	-59.357
4371.8	-58.99
4371.8	-59.433
4371.8	-59.158
4371.9	-59.082
4371.9	-59.387
4371.9	-58.96
4371.9	-59.25
4371.9	-59.28
4372	-58.899
4372	-59.372
4372	-59.189
4372	-59.006
4372	-59.433
4372.1	-59.052
4372.1	-59.296
4372.1	-59.357
4372.1	-58.96
4372.1	-59.448
4372.2	-59.265
4372.2	-59.021
4372.2	-59.464
4372.2	-59.067
4372.2	-59.128
4372.3	-59.402
4372.3	-58.884
4372.3	-59.28
4372.3	-59.235
4372.3	-58.99
4372.4	-59.402
4372.4	-59.219
4372.4	-59.082
4372.4	-59.464
4372.4	-59.128
4372.5	-59.219
4372.5	-59.326
4372.5	-58.99
4372.5	-59.387
4372.5	-59.28
4372.6	-59.021
4372.6	-59.357
4372.6	-59.036
4372.6	-59.113
4372.6	-59.311
4372.7	-58.96
4372.7	-59.25
4372.7	-59.219
4372.7	-58.945
4372.7	-59.433
4372.8	-59.189
4372.8	-59.113
4372.8	-59.372
4372.8	-58.914
4372.8	-59.433
4372.9	-59.326
4372.9	-59.006
4372.9	-59.448
4372.9	-59.036
4372.9	-59.296
4373	-59.311
4373	-59.067
4373	-59.418
4373	-59.021
4373	-59.28
4373.1	-59.174
4373.1	-59.097
4373.1	-59.387
4373.1	-59.021
4373.1	-59.448
4373.2	-59.052
4373.2	-59.265
4373.2	-59.296
4373.2	-59.143
4373.2	-59.341
4373.3	-58.945
4373.3	-59.357
4373.3	-59.067
4373.3	-59.372
4373.3	-59.265
4373.4	-59.326
4373.4	-59.265
4373.4	-59.158
4373.4	-59.387
4373.4	-59.113
4373.5	-59.494
4373.5	-59.082
4373.5	-59.464
4373.5	-59.082
4373.5	-59.494
4373.6	-59.189
4373.6	-59.448
4373.6	-59.25
4373.6	-59.341
4373.6	-59.296
4373.7	-59.296
4373.7	-59.387
4373.7	-59.113
4373.7	-59.402
4373.7	-59.021
4373.8	-59.387
4373.8	-59.082
4373.8	-59.494
4373.8	-59.113
4373.8	-59.494
4373.9	-59.158
4373.9	-59.433
4373.9	-59.311
4373.9	-59.509
4373.9	-59.387
4374	-59.341
4374	-59.433
4374	-59.28
4374	-59.54
4374	-59.158
4374.1	-59.509
4374.1	-59.128
4374.1	-59.479
4374.1	-59.28
4374.1	-59.586
4374.2	-59.372
4374.2	-59.509
4374.2	-59.387
4374.2	-59.28
4374.2	-59.479
4374.3	-59.174
4374.3	-59.555
4374.3	-59.113
4374.3	-59.525
4374.3	-59.357
4374.4	-59.525
4374.4	-59.402
4374.4	-59.28
4374.4	-59.464
4374.4	-59.143
4374.5	-59.448
4374.5	-59.113
4374.5	-59.525
4374.5	-59.25
4374.5	-59.54
4374.6	-59.402
4374.6	-59.296
4374.6	-59.586
4374.6	-59.128
4374.6	-59.555
4374.7	-59.174
4374.7	-59.464
4374.7	-59.341
4374.7	-59.372
4374.7	-59.418
4374.8	-59.143
4374.8	-59.555
4374.8	-59.097
4374.8	-59.601
4374.8	-59.341
4374.9	-59.402
4374.9	-59.433
4374.9	-59.174
4374.9	-59.555
4374.9	-59.174
4375	-59.555
4375	-59.326
4375	-59.418
4375	-59.387
4375	-59.113
4375.1	-59.57
4375.1	-59.143
4375.1	-59.555
4375.1	-59.341
4375.1	-59.402
4375.2	-59.555
4375.2	-59.219
4375.2	-59.647
4375.2	-59.235
4375.2	-59.616
4375.3	-59.418
4375.3	-59.341
4375.3	-59.631
4375.3	-59.235
4375.3	-59.723
4375.4	-59.326
4375.4	-59.479
4375.4	-59.464
4375.4	-59.296
4375.4	-59.601
4375.5	-59.219
4375.5	-59.647
4375.5	-59.357
4375.5	-59.479
4375.5	-59.555
4375.6	-59.204
4375.6	-59.677
4375.6	-59.296
4375.6	-59.631
4375.6	-59.479
4375.7	-59.341
4375.7	-59.662
4375.7	-59.265
4375.7	-59.631
4375.7	-59.326
4375.8	-59.464
4375.8	-59.586
4375.8	-59.219
4375.8	-59.677
4375.8	-59.25
4375.9	-59.57
4375.9	-59.509
4375.9	-59.296
4375.9	-59.616
4375.9	-59.265
4376	-59.662
4376	-59.418
4376	-59.54
4376	-59.601
4376	-59.235
4376.1	-59.753
4376.1	-59.326
4376.1	-59.601
4376.1	-59.555
4376.1	-59.326
4376.2	-59.662
4376.2	-59.235
4376.2	-59.555
4376.2	-59.418
4376.2	-59.341
4376.3	-59.601
4376.3	-59.204
4376.3	-59.662
4376.3	-59.448
4376.3	-59.692
4376.4	-59.601
4376.4	-59.341
4376.4	-59.738
4376.4	-59.28
4376.4	-59.479
4376.5	-59.464
4376.5	-59.296
4376.5	-59.677
4376.5	-59.25
4376.5	-59.601
4376.6	-59.464
4376.6	-59.341
4376.6	-59.692
4376.6	-59.265
4376.6	-59.647
4376.7	-59.372
4376.7	-59.464
4376.7	-59.708
4376.7	-59.341
4376.7	-59.738
4376.8	-59.464
4376.8	-59.494
4376.8	-59.555
4376.8	-59.25
4376.8	-59.616
4376.9	-59.296
4376.9	-59.525
4376.9	-59.433
4376.9	-59.326
4376.9	-59.723
4377	-59.28
4377	-59.616
4377	-59.418
4377	-59.296
4377	-59.662
4377.1	-59.25
4377.1	-59.723
4377.1	-59.479
4377.1	-59.418
4377.1	-59.662
4377.2	-59.326
4377.2	-59.845
4377.2	-59.448
4377.2	-59.54
4377.2	-59.647
4377.3	-59.296
4377.3	-59.753
4377.3	-59.464
4377.3	-59.601
4377.3	-59.738
4377.4	-59.311
4377.4	-59.723
4377.4	-59.494
4377.4	-59.647
4377.4	-59.662
4377.5	-59.448
4377.5	-59.769
4377.5	-59.433
4377.5	-59.677
4377.5	-59.586
4377.6	-59.326
4377.6	-59.662
4377.6	-59.296
4377.6	-59.677
4377.6	-59.631
4377.7	-59.418
4377.7	-59.86
4377.7	-59.448
4377.7	-59.814
4377.7	-59.692
4377.8	-59.479
4377.8	-59.921
4377.8	-59.418
4377.8	-59.738
4377.8	-59.662
4377.9	-59.586
4377.9	-59.891
4377.9	-59.479
4377.9	-59.799
4377.9	-59.57
4378	-59.418
4378	-59.769
4378	-59.402
4378	-59.769
4378	-59.601
4378.1	-59.372
4378.1	-59.799
4378.1	-59.464
4378.1	-59.753
4378.1	-59.631
4378.2	-59.494
4378.2	-59.708
4378.2	-59.402
4378.2	-59.784
4378.2	-59.692
4378.3	-59.54
4378.3	-59.86
4378.3	-59.402
4378.3	-59.723
4378.3	-59.814
4378.4	-59.448
4378.4	-59.891
4378.4	-59.464
4378.4	-59.677
4378.4	-59.738
4378.5	-59.448
4378.5	-59.952
4378.5	-59.601
4378.5	-59.723
4378.5	-59.814
4378.6	-59.433
4378.6	-59.86
4378.6	-59.555
4378.6	-59.723
4378.6	-59.708
4378.7	-59.357
4378.7	-59.845
4378.7	-59.601
4378.7	-59.616
4378.7	-59.86
4378.8	-59.372
4378.8	-59.83
4378.8	-59.677
4378.8	-59.54
4378.8	-59.83
4378.9	-59.372
4378.9	-59.708
4378.9	-59.708
4378.9	-59.433
4378.9	-59.891
4379	-59.509
4379	-59.692
4379	-59.769
4379	-59.433
4379	-59.921
4379.1	-59.631
4379.1	-59.662
4379.1	-59.814
4379.1	-59.464
4379.1	-59.86
4379.2	-59.662
4379.2	-59.601
4379.2	-59.86
4379.2	-59.448
4379.2	-59.921
4379.3	-59.83
4379.3	-59.631
4379.3	-60.043
4379.3	-59.616
4379.3	-59.86
4379.4	-59.875
4379.4	-59.448
4379.4	-59.967
4379.4	-59.723
4379.4	-59.601
4379.5	-59.891
4379.5	-59.448
4379.5	-59.86
4379.5	-59.814
4379.5	-59.509
4379.6	-59.982
4379.6	-59.601
4379.6	-59.799
4379.6	-59.921
4379.6	-59.464
4379.7	-59.906
4379.7	-59.631
4379.7	-59.57
4379.7	-59.998
4379.7	-59.601
4379.8	-59.83
4379.8	-59.784
4379.8	-59.418
4379.8	-59.906
4379.8	-59.708
4379.9	-59.692
4379.9	-60.043
4379.9	-59.525
4379.9	-59.875
4379.9	-59.921
4380	-59.586
4380	-60.013
4380	-59.631
4380	-59.692
4380	-59.875
4380.1	-59.479
4380.1	-59.952
4380.1	-59.83
4380.1	-59.555
4380.1	-59.982
4380.2	-59.601
4380.2	-59.753
4380.2	-60.013
4380.2	-59.555
4380.2	-59.952
4380.3	-59.86
4380.3	-59.601
4380.3	-59.998
4380.3	-59.769
4380.3	-59.86
4380.4	-59.982
4380.4	-59.479
4380.4	-59.937
4380.4	-59.799
4380.4	-59.479
4380.5	-59.906
4380.5	-59.555
4380.5	-59.692
4380.5	-59.937
4380.5	-59.57
4380.6	-59.952
4380.6	-59.891
4380.6	-59.494
4380.6	-59.967
4380.6	-59.784
4380.7	-59.647
4380.7	-59.982
4380.7	-59.586
4380.7	-59.86
4380.7	-59.921
4380.8	-59.509
4380.8	-60.028
4380.8	-59.738
4380.8	-59.509
4380.8	-59.875
4380.9	-59.54
4380.9	-59.708
4380.9	-59.875
4380.9	-59.479
4380.9	-59.906
4381	-59.86
4381	-59.586
4381	-60.074
4381	-59.769
4381	-59.784
4381.1	-59.967
4381.1	-59.494
4381.1	-59.937
4381.1	-59.83
4381.1	-59.601
4381.2	-59.998
4381.2	-59.647
4381.2	-59.738
4381.2	-59.814
4381.2	-59.464
4381.3	-59.921
4381.3	-59.586
4381.3	-59.769
4381.3	-59.799
4381.3	-59.586
4381.4	-59.921
4381.4	-59.616
4381.4	-59.799
4381.4	-59.845
4381.4	-59.479
4381.5	-59.937
4381.5	-59.586
4381.5	-59.937
4381.5	-59.799
4381.5	-59.708
4381.6	-59.891
4381.6	-59.525
4381.6	-59.921
4381.6	-59.601
4381.6	-59.982
4381.7	-59.814
4381.7	-59.814
4381.7	-59.891
4381.7	-59.708
4381.7	-59.952
4381.8	-59.586
4381.8	-59.998
4381.8	-59.601
4381.8	-60.013
4381.8	-59.753
4381.9	-59.875
4381.9	-59.875
4381.9	-59.769
4381.9	-59.845
4381.9	-59.616
4382	-59.921
4382	-59.54
4382	-59.952
4382	-59.555
4382	-60.013
4382.1	-59.601
4382.1	-59.921
4382.1	-59.708
4382.1	-59.875
4382.1	-59.662
4382.2	-59.845
4382.2	-59.814
4382.2	-59.738
4382.2	-59.921
4382.2	-59.677
4382.3	-59.921
4382.3	-59.662
4382.3	-60.028
4382.3	-59.57
4382.3	-60.12
4382.4	-59.616
4382.4	-59.952
4382.4	-59.799
4382.4	-59.982
4382.4	-59.86
4382.5	-59.814
4382.5	-59.875
4382.5	-59.647
4382.5	-59.967
4382.5	-59.616
4382.6	-60.043
4382.6	-59.677
4382.6	-59.921
4382.6	-59.753
4382.6	-59.952
4382.7	-59.845
4382.7	-59.799
4382.7	-60.028
4382.7	-59.54
4382.7	-60.059
4382.8	-59.662
4382.8	-60.028
4382.8	-59.921
4382.8	-60.013
4382.8	-59.906
4382.9	-59.799
4382.9	-60.059
4382.9	-59.647
4382.9	-60.12
4382.9	-59.631
4383	-59.952
4383	-59.784
4383	-59.845
4383	-60.043
4383	-59.723
4383.1	-60.059
4383.1	-59.723
4383.1	-60.181
4383.1	-59.937
4383.1	-60.028
4383.2	-59.998
4383.2	-59.631
4383.2	-60.028
4383.2	-59.586
4383.2	-60.059
4383.3	-59.814
4383.3	-59.921
4383.3	-59.982
4383.3	-59.708
4383.3	-60.242
4383.4	-59.708
4383.4	-60.12
4383.4	-59.875
4383.4	-60.013
4383.4	-60.15
4383.5	-59.784
4383.5	-60.181
4383.5	-59.784
4383.5	-60.059
4383.5	-59.86
4383.6	-59.906
4383.6	-60.013
4383.6	-59.662
4383.6	-60.104
4383.6	-59.708
4383.7	-60.059
4383.7	-60.013
4383.7	-59.784
4383.7	-60.089
4383.7	-59.647
4383.8	-59.998
4383.8	-59.738
4383.8	-59.967
4383.8	-60.028
4383.8	-59.708
4383.9	-60.104
4383.9	-59.723
4383.9	-60.12
4383.9	-59.982
4383.9	-59.952
4384	-60.12
4384	-59.692
4384	-60.104
4384	-59.86
4384	-60.059
4384.1	-60.059
4384.1	-59.723
4384.1	-60.028
4384.1	-59.601
4384.1	-60.013
4384.2	-59.86
4384.2	-59.784
4384.2	-60.089
4384.2	-59.616
4384.2	-60.089
4384.3	-59.921
4384.3	-60.059
4384.3	-60.074
4384.3	-59.677
4384.3	-60.181
4384.4	-59.692
4384.4	-59.998
4384.4	-59.952
4384.4	-59.784
4384.4	-60.12
4384.5	-59.692
4384.5	-60.181
4384.5	-59.967
4384.5	-59.982
4384.5	-60.15
4384.6	-59.723
4384.6	-60.226
4384.6	-59.875
4384.6	-60.104
4384.6	-60.196
4384.7	-59.86
4384.7	-60.196
4384.7	-59.738
4384.7	-60.043
4384.7	-59.937
4384.8	-59.83
4384.8	-60.104
4384.8	-59.677
4384.8	-60.135
4384.8	-60.013
4384.9	-60.043
4384.9	-60.165
4384.9	-59.799
4384.9	-60.165
4384.9	-59.83
4385	-60.043
4385	-60.059
4385	-59.723
4385	-60.226
4385	-59.86
4385.1	-60.12
4385.1	-60.104
4385.1	-59.799
4385.1	-60.181
4385.1	-59.784
4385.2	-60.074
4385.2	-59.998
4385.2	-59.921
4385.2	-60.303
4385.2	-59.891
4385.3	-60.242
4385.3	-60.135
4385.3	-59.967
4385.3	-60.272
4385.3	-60.013
4385.4	-60.196
4385.4	-59.998
4385.4	-59.921
4385.4	-60.226
4385.4	-59.86
4385.5	-60.257
4385.5	-59.937
4385.5	-59.998
4385.5	-60.104
4385.5	-59.769
4385.6	-60.287
4385.6	-59.982
4385.6	-60.135
4385.6	-60.242
4385.6	-59.875
4385.7	-60.333
4385.7	-59.952
4385.7	-60.181
4385.7	-60.226
4385.7	-59.86
4385.8	-60.272
4385.8	-59.921
4385.8	-60.196
4385.8	-60.181
4385.8	-59.875
4385.9	-60.287
4385.9	-59.952
4385.9	-60.211
4385.9	-60.257
4385.9	-59.998
4386	-60.349
4386	-59.982
4386	-60.196
4386	-60.181
4386	-59.952
4386.1	-60.287
4386.1	-59.921
4386.1	-60.272
4386.1	-60.226
4386.1	-59.952
4386.2	-60.333
4386.2	-59.891
4386.2	-60.074
4386.2	-60.135
4386.2	-59.891
4386.3	-60.318
4386.3	-59.952
4386.3	-60.242
4386.3	-60.15
4386.3	-60.028
4386.4	-60.394
4386.4	-59.906
4386.4	-60.15
4386.4	-60.242
4386.4	-59.86
4386.5	-60.379
4386.5	-60.043
4386.5	-60.196
4386.5	-60.211
4386.5	-59.891
4386.6	-60.257
4386.6	-59.921
4386.6	-60.15
4386.6	-60.211
4386.6	-59.891
4386.7	-60.364
4386.7	-60.074
4386.7	-60.181
4386.7	-60.349
4386.7	-59.952
4386.8	-60.349
4386.8	-60.059
4386.8	-60.013
4386.8	-60.333
4386.8	-59.982
4386.9	-60.333
4386.9	-60.181
4386.9	-59.998
4386.9	-60.272
4386.9	-59.875
4387	-60.272
4387	-60.15
4387	-59.982
4387	-60.364
4387	-59.906
4387.1	-60.272
4387.1	-60.333
4387.1	-59.952
4387.1	-60.471
4387.1	-60.074
4387.2	-60.165
4387.2	-60.242
4387.2	-59.937
4387.2	-60.379
4387.2	-60.089
4387.3	-60.089
4387.3	-60.379
4387.3	-59.967
4387.3	-60.318
4387.3	-60.303
4387.4	-59.998
4387.4	-60.379
4387.4	-59.982
4387.4	-60.272
4387.4	-60.272
4387.5	-60.028
4387.5	-60.41
4387.5	-60.074
4387.5	-60.181
4387.5	-60.242
4387.6	-59.845
4387.6	-60.349
4387.6	-60.135
4387.6	-60.043
4387.6	-60.425
4387.7	-60.013
4387.7	-60.333
4387.7	-60.303
4387.7	-59.952
4387.7	-60.394
4387.8	-60.135
4387.8	-60.211
4387.8	-60.364
4387.8	-60.028
4387.8	-60.394
4387.9	-60.196
4387.9	-60.089
4387.9	-60.349
4387.9	-59.982
4387.9	-60.318
4388	-60.242
4388	-60.074
4388	-60.471
4388	-60.12
4388	-60.135
4388.1	-60.287
4388.1	-59.83
4388.1	-60.303
4388.1	-60.226
4388.1	-59.982
4388.2	-60.425
4388.2	-60.089
4388.2	-60.272
4388.2	-60.364
4388.2	-59.937
4388.3	-60.333
4388.3	-60.257
4388.3	-59.998
4388.3	-60.364
4388.3	-60.15
4388.4	-60.272
4388.4	-60.318
4388.4	-59.906
4388.4	-60.394
4388.4	-60.181
4388.5	-60.059
4388.5	-60.44
4388.5	-60.059
4388.5	-60.349
4388.5	-60.333
4388.6	-59.998
4388.6	-60.471
4388.6	-60.226
4388.6	-60.074
4388.6	-60.41
4388.7	-59.906
4388.7	-60.165
4388.7	-60.272
4388.7	-59.875
4388.7	-60.364
4388.8	-60.165
4388.8	-59.982
4388.8	-60.471
4388.8	-60.104
4388.8	-60.272
4388.9	-60.379
4388.9	-59.921
4388.9	-60.333
4388.9	-60.181
4388.9	-59.937
4389	-60.41
4389	-60.059
4389	-60.074
4389	-60.44
4389	-59.982
4389.1	-60.379
4389.1	-60.303
4389.1	-59.906
4389.1	-60.364
4389.1	-60.15
4389.2	-60.089
4389.2	-60.501
4389.2	-60.074
4389.2	-60.349
4389.2	-60.379
4389.3	-60.043
4389.3	-60.471
4389.3	-60.303
4389.3	-60.028
4389.3	-60.486
4389.4	-60.043
4389.4	-60.196
4389.4	-60.41
4389.4	-59.982
4389.4	-60.425
4389.5	-60.242
4389.5	-59.998
4389.5	-60.501
4389.5	-60.089
4389.5	-60.287
4389.6	-60.364
4389.6	-59.921
4389.6	-60.471
4389.6	-60.211
4389.6	-60.364
4389.7	-60.41
4389.7	-60.104
4389.7	-60.471
4389.7	-60.12
4389.7	-60.41
4389.8	-60.333
4389.8	-60.12
4389.8	-60.471
4389.8	-60.059
4389.8	-60.516
4389.9	-60.257
4389.9	-60.425
4389.9	-60.349
4389.9	-60.242
4389.9	-60.425
4390	-60.104
4390	-60.577
4390	-60.12
4390	-60.486
4390	-60.165
4390.1	-60.364
4390.1	-60.303
4390.1	-60.226
4390.1	-60.318
4390.1	-60.074
4390.2	-60.41
4390.2	-60.028
4390.2	-60.501
4390.2	-60.089
4390.2	-60.455
4390.3	-60.165
4390.3	-60.364
4390.3	-60.257
4390.3	-60.318
4390.3	-60.455
4390.4	-60.287
4390.4	-60.394
4390.4	-60.15
4390.4	-60.44
4390.4	-60.15
4390.5	-60.486
4390.5	-60.089
4390.5	-60.486
4390.5	-60.089
4390.5	-60.486
4390.6	-60.242
4390.6	-60.501
4390.6	-60.287
4390.6	-60.41
4390.6	-60.303
4390.7	-60.333
4390.7	-60.471
4390.7	-60.104
4390.7	-60.471
4390.7	-60.074
4390.8	-60.455
4390.8	-60.12
4390.8	-60.562
4390.8	-60.211
4390.8	-60.455
4390.9	-60.303
4390.9	-60.349
4390.9	-60.44
4390.9	-60.165
4390.9	-60.44
4391	-60.104
4391	-60.501
4391	-60.181
4391	-60.532
4391	-60.303
4391.1	-60.455
4391.1	-60.44
4391.1	-60.135
4391.1	-60.471
4391.1	-60.135
4391.2	-60.562
4391.2	-60.242
4391.2	-60.547
4391.2	-60.303
4391.2	-60.394
4391.3	-60.425
4391.3	-60.104
4391.3	-60.44
4391.3	-60.028
4391.3	-60.501
4391.4	-60.165
4391.4	-60.471
4391.4	-60.41
4391.4	-60.242
4391.4	-60.486
4391.5	-60.043
4391.5	-60.501
4391.5	-60.15
4391.5	-60.333
4391.5	-60.333
4391.6	-60.196
4391.6	-60.486
4391.6	-60.15
4391.6	-60.532
4391.6	-60.196
4391.7	-60.516
4391.7	-60.379
4391.7	-60.318
4391.7	-60.471
4391.7	-60.089
4391.8	-60.593
4391.8	-60.257
4391.8	-60.44
4391.8	-60.471
4391.8	-60.257
4391.9	-60.547
4391.9	-60.196
4391.9	-60.593
4391.9	-60.287
4391.9	-60.516
4392	-60.501
4392	-60.226
4392	-60.623
4392	-60.181
4392	-60.471
4392.1	-60.379
4392.1	-60.379
4392.1	-60.501
4392.1	-60.181
4392.1	-60.593
4392.2	-60.165
4392.2	-60.501
4392.2	-60.455
4392.2	-60.318
4392.2	-60.654
4392.3	-60.181
4392.3	-60.593
4392.3	-60.394
4392.3	-60.394
4392.3	-60.638
4392.4	-60.135
4392.4	-60.562
4392.4	-60.272
4392.4	-60.532
4392.4	-60.425
4392.5	-60.318
4392.5	-60.577
4392.5	-60.104
4392.5	-60.532
4392.5	-60.349
4392.6	-60.394
4392.6	-60.577
4392.6	-60.242
4392.6	-60.623
4392.6	-60.364
4392.7	-60.623
4392.7	-60.562
4392.7	-60.287
4392.7	-60.669
4392.7	-60.211
4392.8	-60.638
4392.8	-60.501
4392.8	-60.425
4392.8	-60.699
4392.8	-60.318
4392.9	-60.684
4392.9	-60.394
4392.9	-60.455
4392.9	-60.562
4392.9	-60.196
4393	-60.608
4393	-60.303
4393	-60.577
4393	-60.516
4393	-60.364
4393.1	-60.699
4393.1	-60.15
4393.1	-60.608
4393.1	-60.44
4393.1	-60.333
4393.2	-60.745
4393.2	-60.318
4393.2	-60.715
4393.2	-60.501
4393.2	-60.547
4393.3	-60.654
4393.3	-60.303
4393.3	-60.715
4393.3	-60.364
4393.3	-60.715
4393.4	-60.654
4393.4	-60.349
4393.4	-60.761
4393.4	-60.349
4393.4	-60.608
4393.5	-60.623
4393.5	-60.364
4393.5	-60.654
4393.5	-60.257
4393.5	-60.684
4393.6	-60.547
4393.6	-60.486
4393.6	-60.791
4393.6	-60.318
4393.6	-60.776
4393.7	-60.41
4393.7	-60.41
4393.7	-60.699
4393.7	-60.257
4393.7	-60.745
4393.8	-60.455
4393.8	-60.516
4393.8	-60.684
4393.8	-60.364
4393.8	-60.745
4393.9	-60.471
4393.9	-60.593
4393.9	-60.577
4393.9	-60.287
4393.9	-60.791
4394	-60.41
4394	-60.654
4394	-60.623
4394	-60.333
4394	-60.715
4394.1	-60.349
4394.1	-60.669
4394.1	-60.562
4394.1	-60.318
4394.1	-60.669
4394.2	-60.287
4394.2	-60.654
4394.2	-60.501
4394.2	-60.318
4394.2	-60.684
4394.3	-60.349
4394.3	-60.699
4394.3	-60.562
4394.3	-60.44
4394.3	-60.867
4394.4	-60.257
4394.4	-60.654
4394.4	-60.532
4394.4	-60.364
4394.4	-60.745
4394.5	-60.333
4394.5	-60.654
4394.5	-60.608
4394.5	-60.455
4394.5	-60.776
4394.6	-60.333
4394.6	-60.715
4394.6	-60.471
4394.6	-60.471
4394.6	-60.776
4394.7	-60.379
4394.7	-60.791
4394.7	-60.562
4394.7	-60.455
4394.7	-60.745
4394.8	-60.272
4394.8	-60.715
4394.8	-60.593
4394.8	-60.364
4394.8	-60.745
4394.9	-60.425
4394.9	-60.776
4394.9	-60.577
4394.9	-60.41
4394.9	-60.776
4395	-60.333
4395	-60.791
4395	-60.684
4395	-60.41
4395	-60.837
4395.1	-60.333
4395.1	-60.745
4395.1	-60.699
4395.1	-60.44
4395.1	-60.822
4395.2	-60.44
4395.2	-60.608
4395.2	-60.73
4395.2	-60.455
4395.2	-60.928
4395.3	-60.623
4395.3	-60.715
4395.3	-60.791
4395.3	-60.501
4395.3	-61.066
4395.4	-60.684
4395.4	-60.638
4395.4	-60.837
4395.4	-60.425
4395.4	-60.898
4395.5	-60.776
4395.5	-60.577
4395.5	-60.852
4395.5	-60.379
4395.5	-60.745
4395.6	-60.715
4395.6	-60.516
4395.6	-60.959
4395.6	-60.501
4395.6	-60.684
4395.7	-60.745
4395.7	-60.455
4395.7	-60.944
4395.7	-60.547
4395.7	-60.608
4395.8	-60.791
4395.8	-60.44
4395.8	-60.913
4395.8	-60.715
4395.8	-60.623
4395.9	-60.928
4395.9	-60.44
4395.9	-60.837
4395.9	-60.776
4395.9	-60.455
4396	-60.944
4396	-60.562
4396	-60.745
4396	-60.974
4396	-60.547
4396.1	-60.989
4396.1	-60.73
4396.1	-60.532
4396.1	-60.913
4396.1	-60.577
4396.2	-60.913
4396.2	-60.883
4396.2	-60.593
4396.2	-60.959
4396.2	-60.699
4396.3	-60.837
4396.3	-60.913
4396.3	-60.516
4396.3	-60.913
4396.3	-60.822
4396.4	-60.699
4396.4	-61.05
4396.4	-60.608
4396.4	-60.852
4396.4	-60.883
4396.5	-60.425
4396.5	-61.02
4396.5	-60.761
4396.5	-60.623
4396.5	-61.005
4396.6	-60.532
4396.6	-60.913
4396.6	-60.913
4396.6	-60.593
4396.6	-60.989
4396.7	-60.699
4396.7	-60.715
4396.7	-60.944
4396.7	-60.699
4396.7	-61.081
4396.8	-60.928
4396.8	-60.73
4396.8	-61.096
4396.8	-60.73
4396.8	-60.791
4396.9	-60.959
4396.9	-60.501
4396.9	-60.959
4396.9	-60.852
4396.9	-60.638
4397	-61.157
4397	-60.791
4397	-60.883
4397	-61.035
4397	-60.593
4397.1	-61.02
4397.1	-60.898
4397.1	-60.684
4397.1	-61.096
4397.1	-60.776
4397.2	-60.791
4397.2	-61.111
4397.2	-60.638
4397.2	-60.974
4397.2	-60.959
4397.3	-60.654
4397.3	-61.127
4397.3	-60.852
4397.3	-60.761
4397.3	-61.249
4397.4	-60.73
4397.4	-61.005
4397.4	-61.02
4397.4	-60.699
4397.4	-61.081
4397.5	-60.913
4397.5	-60.745
4397.5	-61.111
4397.5	-60.806
4397.5	-60.928
4397.6	-61.035
4397.6	-60.669
4397.6	-61.005
4397.6	-60.852
4397.6	-60.699
4397.7	-61.142
4397.7	-60.745
4397.7	-60.867
4397.7	-61.142
4397.7	-60.684
4397.8	-61.142
4397.8	-60.989
4397.8	-60.776
4397.8	-61.127
4397.8	-60.791
4397.9	-60.928
4397.9	-61.066
4397.9	-60.669
4397.9	-61.142
4397.9	-60.944
4398	-60.913
4398	-61.081
4398	-60.761
4398	-61.157
4398	-60.898
4398.1	-60.913
4398.1	-61.02
4398.1	-60.638
4398.1	-61.203
4398.1	-60.806
4398.2	-61.096
4398.2	-61.05
4398.2	-60.745
4398.2	-61.05
4398.2	-60.699
4398.3	-61.081
4398.3	-60.776
4398.3	-61.081
4398.3	-60.898
4398.3	-60.974
4398.4	-61.111
4398.4	-60.806
4398.4	-61.142
4398.4	-60.806
4398.4	-61.066
4398.5	-60.776
4398.5	-61.127
4398.5	-60.989
4398.5	-61.096
4398.5	-61.096
4398.6	-60.989
4398.6	-61.157
4398.6	-60.837
4398.6	-61.188
4398.6	-60.822
4398.7	-61.172
4398.7	-60.715
4398.7	-61.172
4398.7	-60.852
4398.7	-61.203
4398.8	-60.959
4398.8	-61.142
4398.8	-60.974
4398.8	-61.081
4398.8	-61.066
4398.9	-60.913
4398.9	-61.188
4398.9	-60.806
4398.9	-61.249
4398.9	-60.959
4399	-61.218
4399	-60.822
4399	-61.218
4399	-60.73
4399	-61.127
4399.1	-60.974
4399.1	-61.035
4399.1	-61.066
4399.1	-60.974
4399.1	-61.081
4399.2	-60.867
4399.2	-61.203
4399.2	-60.822
4399.2	-61.234
4399.2	-60.776
4399.3	-61.157
4399.3	-60.944
4399.3	-61.096
4399.3	-61.172
4399.3	-61.066
4399.4	-61.157
4399.4	-60.791
4399.4	-61.234
4399.4	-60.791
4399.4	-61.172
4399.5	-60.959
4399.5	-60.989
4399.5	-61.142
4399.5	-60.989
4399.5	-61.325
4399.6	-60.913
4399.6	-61.31
4399.6	-60.791
4399.6	-61.066
4399.6	-61.02
4399.7	-60.959
4399.7	-61.188
4399.7	-60.852
4399.7	-61.218
4399.7	-60.852
4399.8	-61.172
4399.8	-61.02
4399.8	-60.974
4399.8	-61.066
4399.8	-60.761
4399.9	-61.249
4399.9	-60.791
4399.9	-61.264
4399.9	-60.974
4399.9	-60.898
4400	-61.203
4400	-60.837
4400	-61.249
4400	-60.883
4400	-61.172
4400.1	-60.989
4400.1	-60.944
4400.1	-61.188
4400.1	-60.761
4400.1	-61.249
4400.2	-60.898
4400.2	-61.081
4400.2	-61.096
4400.2	-60.944
4400.2	-61.203
4400.3	-60.761
4400.3	-61.249
4400.3	-60.928
4400.3	-61.127
4400.3	-61.264
4400.4	-60.852
4400.4	-61.188
4400.4	-60.73
4400.4	-61.188
4400.4	-61.02
4400.5	-60.974
4400.5	-61.203
4400.5	-60.837
4400.5	-61.218
4400.5	-60.898
4400.6	-61.264
4400.6	-61.188
4400.6	-60.928
4400.6	-61.264
4400.6	-60.776
4400.7	-61.249
4400.7	-61.066
4400.7	-61.096
4400.7	-61.234
4400.7	-60.822
4400.8	-61.218
4400.8	-60.944
4400.8	-61.234
4400.8	-61.203
4400.8	-60.974
4400.9	-61.31
4400.9	-60.883
4400.9	-61.264
4400.9	-61.111
4400.9	-61.035
4401	-61.264
4401	-60.898
4401	-61.295
4401	-61.066
4401	-61.234
4401.1	-61.264
4401.1	-60.974
4401.1	-61.295
4401.1	-60.989
4401.1	-61.279
4401.2	-61.157
4401.2	-60.959
4401.2	-61.325
4401.2	-60.928
4401.2	-61.356
4401.3	-61.111
4401.3	-61.005
4401.3	-61.325
4401.3	-60.898
4401.3	-61.462
4401.4	-61.172
4401.4	-61.249
4401.4	-61.203
4401.4	-60.928
4401.4	-61.295
4401.5	-60.944
4401.5	-61.249
4401.5	-61.234
4401.5	-60.974
4401.5	-61.417
4401.6	-60.928
4401.6	-61.264
4401.6	-61.172
4401.6	-60.989
4401.6	-61.295
4401.7	-60.867
4401.7	-61.34
4401.7	-61.081
4401.7	-61.127
4401.7	-61.386
4401.8	-60.959
4401.8	-61.417
4401.8	-61.081
4401.8	-61.188
4401.8	-61.356
4401.9	-60.928
4401.9	-61.356
4401.9	-61.127
4401.9	-61.234
4401.9	-61.356
4402	-61.066
4402	-61.432
4402	-61.035
4402	-61.31
4402	-61.234
4402.1	-61.066
4402.1	-61.417
4402.1	-61.035
4402.1	-61.356
4402.1	-61.234
4402.2	-60.959
4402.2	-61.401
4402.2	-60.989
4402.2	-61.371
4402.2	-61.218
4402.3	-61.05
4402.3	-61.432
4402.3	-60.989
4402.3	-61.401
4402.3	-61.371
4402.4	-61.157
4402.4	-61.356
4402.4	-60.944
4402.4	-61.386
4402.4	-61.249
4402.5	-61.127
4402.5	-61.386
4402.5	-60.974
4402.5	-61.371
4402.5	-61.188
4402.6	-61.203
4402.6	-61.478
4402.6	-61.066
4402.6	-61.447
4402.6	-61.188
4402.7	-61.127
4402.7	-61.401
4402.7	-61.005
4402.7	-61.401
4402.7	-61.188
4402.8	-61.188
4402.8	-61.432
4402.8	-61.05
4402.8	-61.539
4402.8	-61.279
4402.9	-61.157
4402.9	-61.447
4402.9	-60.959
4402.9	-61.371
4402.9	-61.188
4403	-61.157
4403	-61.447
4403	-61.066
4403	-61.417
4403	-61.188
4403.1	-61.05
4403.1	-61.325
4403.1	-60.959
4403.1	-61.417
4403.1	-61.279
4403.2	-61.111
4403.2	-61.478
4403.2	-61.111
4403.2	-61.386
4403.2	-61.249
4403.3	-61.066
4403.3	-61.462
4403.3	-61.02
4403.3	-61.325
4403.3	-61.31
4403.4	-61.035
4403.4	-61.447
4403.4	-61.127
4403.4	-61.325
4403.4	-61.295
4403.5	-60.959
4403.5	-61.401
4403.5	-61.142
4403.5	-61.31
4403.5	-61.447
4403.6	-61.081
4403.6	-61.432
4403.6	-61.172
4403.6	-61.172
4403.6	-61.417
4403.7	-60.913
4403.7	-61.386
4403.7	-61.203
4403.7	-61.127
4403.7	-61.539
4403.8	-61.142
4403.8	-61.508
4403.8	-61.34
4403.8	-61.02
4403.8	-61.478
4403.9	-61.111
4403.9	-61.34
4403.9	-61.386
4403.9	-61.081
4403.9	-61.417
4404	-61.203
4404	-61.295
4404	-61.539
4404	-61.111
4404	-61.462
4404.1	-61.234
4404.1	-61.172
4404.1	-61.539
4404.1	-61.127
4404.1	-61.462
4404.2	-61.417
4404.2	-60.989
4404.2	-61.508
4404.2	-61.249
4404.2	-61.264
4404.3	-61.493
4404.3	-61.157
4404.3	-61.539
4404.3	-61.371
4404.3	-61.386
4404.4	-61.6
4404.4	-61.127
4404.4	-61.386
4404.4	-61.31
4404.4	-61.157
4404.5	-61.6
4404.5	-61.264
4404.5	-61.279
4404.5	-61.523
4404.5	-61.096
4404.6	-61.508
4404.6	-61.34
4404.6	-61.203
4404.6	-61.584
4404.6	-61.218
4404.7	-61.386
4404.7	-61.493
4404.7	-61.142
4404.7	-61.554
4404.7	-61.295
4404.8	-61.203
4404.8	-61.539
4404.8	-61.172
4404.8	-61.539
4404.8	-61.554
4404.9	-61.157
4404.9	-61.554
4404.9	-61.249
4404.9	-61.295
4404.9	-61.554
4405	-61.111
4405	-61.554
4405	-61.462
4405	-61.142
4405	-61.691
4405.1	-61.371
4405.1	-61.325
4405.1	-61.615
4405.1	-61.188
4405.1	-61.539
4405.2	-61.508
4405.2	-61.127
4405.2	-61.554
4405.2	-61.264
4405.2	-61.279
4405.3	-61.6
4405.3	-61.218
4405.3	-61.63
4405.3	-61.493
4405.3	-61.234
4405.4	-61.661
4405.4	-61.356
4405.4	-61.203
4405.4	-61.569
4405.4	-61.142
4405.5	-61.417
4405.5	-61.493
4405.5	-61.203
4405.5	-61.63
4405.5	-61.447
4405.6	-61.295
4405.6	-61.661
4405.6	-61.264
4405.6	-61.478
4405.6	-61.554
4405.7	-61.127
4405.7	-61.554
4405.7	-61.417
4405.7	-61.127
4405.7	-61.661
4405.8	-61.325
4405.8	-61.279
4405.8	-61.569
4405.8	-61.172
4405.8	-61.478
4405.9	-61.432
4405.9	-61.203
4405.9	-61.661
4405.9	-61.401
4405.9	-61.295
4406	-61.676
4406	-61.203
4406	-61.508
4406	-61.584
4406	-61.096
4406.1	-61.554
4406.1	-61.325
4406.1	-61.157
4406.1	-61.584
4406.1	-61.31
4406.2	-61.493
4406.2	-61.523
4406.2	-61.188
4406.2	-61.6
4406.2	-61.34
4406.3	-61.447
4406.3	-61.523
4406.3	-61.172
4406.3	-61.6
4406.3	-61.417
4406.4	-61.417
4406.4	-61.493
4406.4	-61.172
4406.4	-61.462
4406.4	-61.081
4406.5	-61.508
4406.5	-61.34
4406.5	-61.325
4406.5	-61.447
4406.5	-61.127
4406.6	-61.478
4406.6	-61.127
4406.6	-61.508
4406.6	-61.218
4406.6	-61.462
4406.7	-61.371
4406.7	-61.264
4406.7	-61.6
4406.7	-61.249
4406.7	-61.6
4406.8	-61.279
4406.8	-61.508
4406.8	-61.234
4406.8	-61.508
4406.8	-61.371
4406.9	-61.462
4406.9	-61.417
4406.9	-61.356
4406.9	-61.493
4406.9	-61.249
4407	-61.523
4407	-61.096
4407	-61.508
4407	-61.05
4407	-61.493
4407.1	-61.127
4407.1	-61.523
4407.1	-61.157
4407.1	-61.432
4407.1	-61.264
4407.2	-61.447
4407.2	-61.386
4407.2	-61.371
4407.2	-61.478
4407.2	-61.249
4407.3	-61.432
4407.3	-61.234
4407.3	-61.615
4407.3	-61.188
4407.3	-61.707
4407.4	-61.111
4407.4	-61.462
4407.4	-61.234
4407.4	-61.478
4407.4	-61.31
4407.5	-61.462
4407.5	-61.432
4407.5	-61.218
4407.5	-61.646
4407.5	-61.295
4407.6	-61.676
4407.6	-61.264
4407.6	-61.63
4407.6	-61.295
4407.6	-61.539
4407.7	-61.401
4407.7	-61.325
4407.7	-61.462
4407.7	-61.127
4407.7	-61.6
4407.8	-61.218
4407.8	-61.646
4407.8	-61.31
4407.8	-61.508
4407.8	-61.417
4407.9	-61.295
4407.9	-61.508
4407.9	-61.157
4407.9	-61.584
4407.9	-61.234
4408	-61.584
4408	-61.447
4408	-61.539
4408	-61.478
4408	-61.249
4408.1	-61.554
4408.1	-61.081
4408.1	-61.569
4408.1	-61.279
4408.1	-61.432
4408.2	-61.478
4408.2	-61.234
4408.2	-61.539
4408.2	-61.249
4408.2	-61.646
4408.3	-61.295
4408.3	-61.493
4408.3	-61.417
4408.3	-61.249
4408.3	-61.691
4408.4	-61.127
4408.4	-61.584
4408.4	-61.295
4408.4	-61.417
4408.4	-61.401
4408.5	-61.188
4408.5	-61.554
4408.5	-61.142
4408.5	-61.661
4408.5	-61.386
4408.6	-61.539
4408.6	-61.539
4408.6	-61.234
4408.6	-61.63
4408.6	-61.203
4408.7	-61.569
4408.7	-61.401
4408.7	-61.417
4408.7	-61.569
4408.7	-61.218
4408.8	-61.691
4408.8	-61.279
4408.8	-61.615
4408.8	-61.508
4408.8	-61.325
4408.9	-61.691
4408.9	-61.218
4408.9	-61.646
4408.9	-61.447
4408.9	-61.478
4409	-61.508
4409	-61.203
4409	-61.615
4409	-61.203
4409	-61.584
4409.1	-61.401
4409.1	-61.356
4409.1	-61.63
4409.1	-61.096
4409.1	-61.6
4409.2	-61.295
4409.2	-61.462
4409.2	-61.523
4409.2	-61.203
4409.2	-61.584
4409.3	-61.203
4409.3	-61.508
4409.3	-61.386
4409.3	-61.279
4409.3	-61.722
4409.4	-61.142
4409.4	-61.615
4409.4	-61.356
4409.4	-61.447
4409.4	-61.584
4409.5	-61.249
4409.5	-61.569
4409.5	-61.249
4409.5	-61.508
4409.5	-61.432
4409.6	-61.264
4409.6	-61.539
4409.6	-61.096
4409.6	-61.584
4409.6	-61.34
4409.7	-61.31
4409.7	-61.615
4409.7	-61.096
4409.7	-61.508
4409.7	-61.249
4409.8	-61.371
4409.8	-61.554
4409.8	-61.203
4409.8	-61.523
4409.8	-61.264
4409.9	-61.539
4409.9	-61.478
4409.9	-61.234
4409.9	-61.676
4409.9	-61.234
4410	-61.584
4410	-61.493
4410	-61.34
4410	-61.63
4410	-61.188
4410.1	-61.523
4410.1	-61.356
4410.1	-61.295
4410.1	-61.523
4410.1	-61.096
4410.2	-61.554
4410.2	-61.295
4410.2	-61.462
4410.2	-61.6
4410.2	-61.203
4410.3	-61.63
4410.3	-61.172
4410.3	-61.432
4410.3	-61.478
4410.3	-61.279
4410.4	-61.6
4410.4	-61.188
4410.4	-61.447
4410.4	-61.386
4410.4	-61.234
4410.5	-61.584
4410.5	-61.172
4410.5	-61.554
4410.5	-61.31
4410.5	-61.295
4410.6	-61.615
4410.6	-61.234
4410.6	-61.691
4410.6	-61.417
4410.6	-61.325
4410.7	-61.554
4410.7	-61.127
4410.7	-61.646
4410.7	-61.295
4410.7	-61.295
4410.8	-61.493
4410.8	-61.188
4410.8	-61.554
4410.8	-61.295
4410.8	-61.371
4410.9	-61.432
4410.9	-61.096
4410.9	-61.554
4410.9	-61.249
4410.9	-61.371
4411	-61.508
4411	-61.096
4411	-61.539
4411	-61.295
4411	-61.401
4411.1	-61.523
4411.1	-61.218
4411.1	-61.539
4411.1	-61.31
4411.1	-61.493
4411.2	-61.523
4411.2	-61.234
4411.2	-61.722
4411.2	-61.218
4411.2	-61.462
4411.3	-61.523
4411.3	-61.172
4411.3	-61.615
4411.3	-61.34
4411.3	-61.63
4411.4	-61.508
4411.4	-61.218
4411.4	-61.63
4411.4	-61.218
4411.4	-61.432
4411.5	-61.478
4411.5	-61.142
4411.5	-61.6
4411.5	-61.295
4411.5	-61.386
4411.6	-61.554
4411.6	-61.203
4411.6	-61.661
4411.6	-61.325
4411.6	-61.401
4411.7	-61.554
4411.7	-61.172
4411.7	-61.646
4411.7	-61.462
4411.7	-61.401
4411.8	-61.63
4411.8	-61.218
4411.8	-61.554
4411.8	-61.325
4411.8	-61.371
4411.9	-61.722
4411.9	-61.234
4411.9	-61.584
4411.9	-61.31
4411.9	-61.264
4412	-61.6
4412	-61.188
4412	-61.615
4412	-61.401
4412	-61.234
4412.1	-61.661
4412.1	-61.295
4412.1	-61.646
4412.1	-61.539
4412.1	-61.172
4412.2	-61.569
4412.2	-61.249
4412.2	-61.401
4412.2	-61.569
4412.2	-61.249
4412.3	-61.6
4412.3	-61.386
4412.3	-61.417
4412.3	-61.707
4412.3	-61.371
4412.4	-61.615
4412.4	-61.325
4412.4	-61.218
4412.4	-61.707
4412.4	-61.264
4412.5	-61.676
4412.5	-61.63
4412.5	-61.203
4412.5	-61.676
4412.5	-61.417
4412.6	-61.493
4412.6	-61.539
4412.6	-61.188
4412.6	-61.584
4412.6	-61.417
4412.7	-61.34
4412.7	-61.63
4412.7	-61.203
4412.7	-61.569
4412.7	-61.462
4412.8	-61.31
4412.8	-61.752
4412.8	-61.325
4412.8	-61.539
4412.8	-61.6
4412.9	-61.203
4412.9	-61.737
4412.9	-61.432
4412.9	-61.325
4412.9	-61.615
4413	-61.127
4413	-61.569
4413	-61.539
4413	-61.279
4413	-61.676
4413.1	-61.386
4413.1	-61.478
4413.1	-61.691
4413.1	-61.401
4413.1	-61.768
4413.2	-61.493
4413.2	-61.264
4413.2	-61.584
4413.2	-61.203
4413.2	-61.508
4413.3	-61.554
4413.3	-61.188
4413.3	-61.646
4413.3	-61.386
4413.3	-61.478
4413.4	-61.722
4413.4	-61.295
4413.4	-61.6
4413.4	-61.493
4413.4	-61.172
4413.5	-61.676
4413.5	-61.417
4413.5	-61.417
4413.5	-61.691
4413.5	-61.249
4413.6	-61.63
4413.6	-61.569
4413.6	-61.188
4413.6	-61.646
4413.6	-61.34
4413.7	-61.264
4413.7	-61.661
4413.7	-61.249
4413.7	-61.584
4413.7	-61.569
4413.8	-61.218
4413.8	-61.615
4413.8	-61.432
4413.8	-61.401
4413.8	-61.737
4413.9	-61.325
4413.9	-61.661
4413.9	-61.584
4413.9	-61.234
4413.9	-61.783
4414	-61.462
4414	-61.34
4414	-61.722
4414	-61.234
4414	-61.493
4414.1	-61.646
4414.1	-61.127
4414.1	-61.707
4414.1	-61.539
4414.1	-61.325
4414.2	-61.783
4414.2	-61.401
4414.2	-61.478
4414.2	-61.722
4414.2	-61.249
4414.3	-61.722
4414.3	-61.615
4414.3	-61.234
4414.3	-61.722
4414.3	-61.539
4414.4	-61.31
4414.4	-61.722
4414.4	-61.279
4414.4	-61.63
4414.4	-61.569
4414.5	-61.234
4414.5	-61.615
4414.5	-61.401
4414.5	-61.447
4414.5	-61.661
4414.6	-61.249
4414.6	-61.768
4414.6	-61.447
4414.6	-61.31
4414.6	-61.676
4414.7	-61.218
4414.7	-61.584
4414.7	-61.447
4414.7	-61.249
4414.7	-61.615
4414.8	-61.218
4414.8	-61.691
4414.8	-61.462
4414.8	-61.523
4414.8	-61.6
4414.9	-61.279
4414.9	-61.691
4414.9	-61.295
4414.9	-61.691
4414.9	-61.417
4415	-61.584
4415	-61.539
4415	-61.279
4415	-61.661
4415	-61.264
4415.1	-61.6
4415.1	-61.295
4415.1	-61.584
4415.1	-61.386
4415.1	-61.478
4415.2	-61.539
4415.2	-61.264
4415.2	-61.508
4415.2	-61.234
4415.2	-61.539
4415.3	-61.234
4415.3	-61.676
4415.3	-61.203
4415.3	-61.676
4415.3	-61.508
4415.4	-61.63
4415.4	-61.447
4415.4	-61.63
4415.4	-61.447
4415.4	-61.478
4415.5	-61.493
4415.5	-61.295
4415.5	-61.539
4415.5	-61.188
4415.5	-61.539
4415.6	-61.203
4415.6	-61.691
4415.6	-61.279
4415.6	-61.768
4415.6	-61.295
4415.7	-61.661
4415.7	-61.417
4415.7	-61.569
4415.7	-61.523
4415.7	-61.493
4415.8	-61.508
4415.8	-61.31
4415.8	-61.615
4415.8	-61.264
4415.8	-61.676
4415.9	-61.31
4415.9	-61.584
4415.9	-61.401
4415.9	-61.63
4415.9	-61.478
4416	-61.493
4416	-61.6
4416	-61.234
4416	-61.6
4416	-61.295
4416.1	-61.722
4416.1	-61.386
4416.1	-61.676
4416.1	-61.523
4416.1	-61.539
4416.2	-61.676
4416.2	-61.34
4416.2	-61.691
4416.2	-61.218
4416.2	-61.6
4416.3	-61.401
4416.3	-61.646
4416.3	-61.6
4416.3	-61.462
4416.3	-61.768
4416.4	-61.264
4416.4	-61.722
4416.4	-61.325
4416.4	-61.737
4416.4	-61.523
4416.5	-61.386
4416.5	-61.707
4416.5	-61.325
4416.5	-61.768
4416.5	-61.371
4416.6	-61.722
4416.6	-61.462
4416.6	-61.478
4416.6	-61.63
4416.6	-61.34
4416.7	-61.829
4416.7	-61.401
4416.7	-61.737
4416.7	-61.615
4416.7	-61.6
4416.8	-61.737
4416.8	-61.279
4416.8	-61.707
4416.8	-61.279
4416.8	-61.676
4416.9	-61.539
4416.9	-61.478
4416.9	-61.722
4416.9	-61.34
4416.9	-61.783
4417	-61.462
4417	-61.661
4417	-61.569
4417	-61.371
4417	-61.707
4417.1	-61.34
4417.1	-61.783
4417.1	-61.447
4417.1	-61.6
4417.1	-61.63
4417.2	-61.172
4417.2	-61.707
4417.2	-61.34
4417.2	-61.676
4417.2	-61.569
4417.3	-61.447
4417.3	-61.691
4417.3	-61.356
4417.3	-61.813
4417.3	-61.63
4417.4	-61.6
4417.4	-61.63
4417.4	-61.325
4417.4	-61.783
4417.4	-61.447
4417.5	-61.737
4417.5	-61.584
4417.5	-61.478
4417.5	-61.798
4417.5	-61.432
4417.6	-61.829
4417.6	-61.554
4417.6	-61.676
4417.6	-61.676
4417.6	-61.371
4417.7	-61.859
4417.7	-61.462
4417.7	-61.768
4417.7	-61.691
4417.7	-61.417
4417.8	-61.859
4417.8	-61.462
4417.8	-61.813
4417.8	-61.661
4417.8	-61.584
4417.9	-61.722
4417.9	-61.493
4417.9	-61.905
4417.9	-61.6
4417.9	-61.844
4418	-61.874
4418	-61.508
4418	-61.996
4418	-61.508
4418	-61.768
4418.1	-61.783
4418.1	-61.646
4418.1	-61.905
4418.1	-61.508
4418.1	-61.935
4418.2	-61.691
4418.2	-61.691
4418.2	-61.935
4418.2	-61.462
4418.2	-61.981
4418.3	-61.646
4418.3	-61.752
4418.3	-61.859
4418.3	-61.508
4418.3	-62.119
4418.4	-61.63
4418.4	-61.844
4418.4	-61.768
4418.4	-61.554
4418.4	-61.905
4418.5	-61.523
4418.5	-61.92
4418.5	-61.768
4418.5	-61.661
4418.5	-61.981
4418.6	-61.508
4418.6	-62.042
4418.6	-61.813
4418.6	-61.707
4418.6	-61.951
4418.7	-61.523
4418.7	-61.951
4418.7	-61.752
4418.7	-61.768
4418.7	-61.935
4418.8	-61.554
4418.8	-61.966
4418.8	-61.707
4418.8	-61.813
4418.8	-61.996
4418.9	-61.584
4418.9	-62.027
4418.9	-61.722
4418.9	-61.798
4418.9	-61.905
4419	-61.661
4419	-62.057
4419	-61.691
4419	-61.859
4419	-61.89
4419.1	-61.63
4419.1	-62.073
4419.1	-61.676
4419.1	-61.951
4419.1	-61.813
4419.2	-61.6
4419.2	-61.951
4419.2	-61.493
4419.2	-61.951
4419.2	-61.829
4419.3	-61.539
4419.3	-62.103
4419.3	-61.615
4419.3	-61.951
4419.3	-62.042
4419.4	-61.752
4419.4	-62.012
4419.4	-61.63
4419.4	-61.981
4419.4	-61.813
4419.5	-61.63
4419.5	-61.966
4419.5	-61.615
4419.5	-61.966
4419.5	-61.844
4419.6	-61.646
4419.6	-61.996
4419.6	-61.661
4419.6	-62.027
4419.6	-61.935
4419.7	-61.752
4419.7	-62.103
4419.7	-61.707
4419.7	-61.981
4419.7	-61.905
4419.8	-61.615
4419.8	-62.012
4419.8	-61.661
4419.8	-61.981
4419.8	-61.89
4419.9	-61.707
4419.9	-62.134
4419.9	-61.676
4419.9	-61.996
4419.9	-61.935
4420	-61.615
4420	-62.103
4420	-61.691
4420	-61.89
4420	-61.996
4420.1	-61.737
4420.1	-62.18
4420.1	-61.874
4420.1	-61.966
4420.1	-62.012
4420.2	-61.646
4420.2	-62.103
4420.2	-61.844
4420.2	-61.829
4420.2	-62.103
4420.3	-61.737
4420.3	-62.149
4420.3	-61.92
4420.3	-61.813
4420.3	-62.286
4420.4	-61.798
4420.4	-62.103
4420.4	-61.905
4420.4	-61.737
4420.4	-62.149
4420.5	-61.737
4420.5	-62.057
4420.5	-61.996
4420.5	-61.707
4420.5	-62.073
4420.6	-61.813
4420.6	-62.027
4420.6	-62.012
4420.6	-61.752
4420.6	-62.164
4420.7	-61.798
4420.7	-61.935
4420.7	-62.134
4420.7	-61.707
4420.7	-62.149
4420.8	-61.981
4420.8	-61.798
4420.8	-62.149
4420.8	-61.691
4420.8	-62.103
4420.9	-62.119
4420.9	-61.768
4420.9	-62.195
4420.9	-61.859
4420.9	-62.042
4421	-62.149
4421	-61.798
4421	-62.21
4421	-61.92
4421	-61.829
4421.1	-62.164
4421.1	-61.752
4421.1	-62.195
4421.1	-62.027
4421.1	-61.813
4421.2	-62.302
4421.2	-61.844
4421.2	-61.996
4421.2	-62.073
4421.2	-61.63
4421.3	-62.149
4421.3	-61.935
4421.3	-61.783
4421.3	-62.241
4421.3	-61.874
4421.4	-62.027
4421.4	-62.119
4421.4	-61.707
4421.4	-62.134
4421.4	-61.905
4421.5	-61.905
4421.5	-62.134
4421.5	-61.783
4421.5	-62.225
4421.5	-62.057
4421.6	-61.783
4421.6	-62.103
4421.6	-61.722
4421.6	-61.981
4421.6	-62.149
4421.7	-61.752
4421.7	-62.149
4421.7	-61.951
4421.7	-61.691
4421.7	-62.134
4421.8	-61.844
4421.8	-62.027
4421.8	-62.088
4421.8	-61.752
4421.8	-62.21
4421.9	-61.966
4421.9	-61.844
4421.9	-62.271
4421.9	-61.768
4421.9	-61.905
4422	-62.027
4422	-61.661
4422	-62.134
4422	-61.996
4422	-61.798
4422.1	-62.18
4422.1	-61.935
4422.1	-62.103
4422.1	-62.134
4422.1	-61.722
4422.2	-62.119
4422.2	-61.874
4422.2	-61.737
4422.2	-62.241
4422.2	-61.859
4422.3	-61.996
4422.3	-62.119
4422.3	-61.661
4422.3	-62.103
4422.3	-62.042
4422.4	-61.752
4422.4	-62.21
4422.4	-61.874
4422.4	-61.905
4422.4	-62.271
4422.5	-61.783
4422.5	-62.134
4422.5	-62.103
4422.5	-61.63
4422.5	-62.149
4422.6	-61.92
4422.6	-61.783
4422.6	-62.21
4422.6	-61.798
4422.6	-61.996
4422.7	-62.119
4422.7	-61.752
4422.7	-62.103
4422.7	-61.951
4422.7	-61.707
4422.8	-62.073
4422.8	-61.768
4422.8	-62.012
4422.8	-62.073
4422.8	-61.783
4422.9	-62.225
4422.9	-61.89
4422.9	-61.951
4422.9	-62.119
4422.9	-61.646
4423	-62.119
4423	-61.844
4423	-61.951
4423	-62.103
4423	-61.829
4423.1	-62.241
4423.1	-61.92
4423.1	-62.195
4423.1	-62.073
4423.1	-61.951
4423.2	-62.286
4423.2	-61.798
4423.2	-62.21
4423.2	-61.89
4423.2	-62.073
4423.3	-62.073
4423.3	-62.027
4423.3	-62.149
4423.3	-61.844
4423.3	-62.317
4423.4	-61.737
4423.4	-62.225
4423.4	-61.874
4423.4	-62.134
4423.4	-61.92
4423.5	-61.951
4423.5	-62.012
4423.5	-61.89
4423.5	-62.042
4423.5	-61.859
4423.6	-62.18
4423.6	-61.783
4423.6	-62.195
4423.6	-61.813
4423.6	-62.241
4423.7	-61.951
4423.7	-62.256
4423.7	-61.981
4423.7	-62.164
4423.7	-61.981
4423.8	-62.057
4423.8	-62.088
4423.8	-61.935
4423.8	-62.103
4423.8	-61.859
4423.9	-62.195
4423.9	-61.89
4423.9	-62.225
4423.9	-61.874
4423.9	-62.18
4424	-61.768
4424	-62.134
4424	-61.89
4424	-62.164
4424	-61.996
4424.1	-62.103
4424.1	-62.149
4424.1	-62.027
4424.1	-62.302
4424.1	-62.027
4424.2	-62.363
4424.2	-61.905
4424.2	-62.302
4424.2	-61.92
4424.2	-62.302
4424.3	-62.042
4424.3	-62.149
4424.3	-62.119
4424.3	-61.996
4424.3	-62.286
4424.4	-61.89
4424.4	-62.256
4424.4	-61.905
4424.4	-62.256
4424.4	-61.996
4424.5	-62.225
4424.5	-62.164
4424.5	-62.057
4424.5	-62.241
4424.5	-61.874
4424.6	-62.271
4424.6	-61.829
4424.6	-62.18
4424.6	-61.981
4424.6	-62.134
4424.7	-62.042
4424.7	-61.981
4424.7	-62.302
4424.7	-61.951
4424.7	-62.378
4424.8	-61.92
4424.8	-62.241
4424.8	-62.027
4424.8	-62.042
4424.8	-62.225
4424.9	-61.859
4424.9	-62.317
4424.9	-61.859
4424.9	-62.225
4424.9	-62.103
4425	-62.088
4425	-62.134
4425	-61.92
4425	-62.256
4425	-61.905
4425.1	-62.347
4425.1	-62.103
4425.1	-62.119
4425.1	-62.225
4425.1	-61.92
4425.2	-62.332
4425.2	-61.966
4425.2	-62.317
4425.2	-62.103
4425.2	-62.134
4425.3	-62.225
4425.3	-61.935
4425.3	-62.363
4425.3	-61.951
4425.3	-62.363
4425.4	-62.073
4425.4	-62.012
4425.4	-62.302
4425.4	-61.981
4425.4	-62.378
4425.5	-62.027
4425.5	-62.256
4425.5	-62.164
4425.5	-62.057
4425.5	-62.424
4425.6	-61.951
4425.6	-62.363
4425.6	-62.103
4425.6	-62.149
4425.6	-62.347
4425.7	-62.012
4425.7	-62.363
4425.7	-62.088
4425.7	-62.317
4425.7	-62.21
4425.8	-62.073
4425.8	-62.347
4425.8	-61.966
4425.8	-62.378
4425.8	-62.073
4425.9	-62.225
4425.9	-62.256
4425.9	-62.027
4425.9	-62.408
4425.9	-62.012
4426	-62.286
4426	-62.18
4426	-62.042
4426	-62.363
4426	-61.981
4426.1	-62.378
4426.1	-62.149
4426.1	-62.286
4426.1	-62.302
4426.1	-61.981
4426.2	-62.393
4426.2	-62.042
4426.2	-62.302
4426.2	-62.271
4426.2	-62.088
4426.3	-62.347
4426.3	-61.981
4426.3	-62.424
4426.3	-62.149
4426.3	-62.317
4426.4	-62.302
4426.4	-61.874
4426.4	-62.424
4426.4	-62.103
4426.4	-62.317
4426.5	-62.317
4426.5	-61.966
4426.5	-62.408
4426.5	-62.012
4426.5	-62.347
4426.6	-62.195
4426.6	-62.134
4426.6	-62.378
4426.6	-62.012
4426.6	-62.439
4426.7	-62.103
4426.7	-62.195
4426.7	-62.378
4426.7	-61.981
4426.7	-62.393
4426.8	-62.042
4426.8	-62.256
4426.8	-62.256
4426.8	-62.027
4426.8	-62.439
4426.9	-62.012
4426.9	-62.378
4426.9	-62.149
4426.9	-62.073
4426.9	-62.454
4427	-61.996
4427	-62.424
4427	-62.241
4427	-62.119
4427	-62.408
4427.1	-62.042
4427.1	-62.469
4427.1	-62.21
4427.1	-62.21
4427.1	-62.332
4427.2	-62.042
4427.2	-62.485
4427.2	-62.195
4427.2	-62.378
4427.2	-62.347
4427.3	-62.027
4427.3	-62.485
4427.3	-62.088
4427.3	-62.363
4427.3	-62.378
4427.4	-61.996
4427.4	-62.424
4427.4	-62.012
4427.4	-62.454
4427.4	-62.302
4427.5	-62.149
4427.5	-62.485
4427.5	-62.027
4427.5	-62.469
4427.5	-62.271
4427.6	-62.149
4427.6	-62.439
4427.6	-62.012
4427.6	-62.454
4427.6	-62.256
4427.7	-62.21
4427.7	-62.439
4427.7	-62.012
4427.7	-62.424
4427.7	-62.21
4427.8	-62.256
4427.8	-62.408
4427.8	-62.134
4427.8	-62.531
4427.8	-62.241
4427.9	-62.408
4427.9	-62.408
4427.9	-62.042
4427.9	-62.515
4427.9	-62.18
4428	-62.317
4428	-62.485
4428	-62.057
4428	-62.546
4428	-62.241
4428.1	-62.256
4428.1	-62.393
4428.1	-62.012
4428.1	-62.424
4428.1	-62.149
4428.2	-62.225
4428.2	-62.393
4428.2	-62.119
4428.2	-62.576
4428.2	-62.286
4428.3	-62.393
4428.3	-62.515
4428.3	-62.073
4428.3	-62.561
4428.3	-62.347
4428.4	-62.393
4428.4	-62.5
4428.4	-62.164
4428.4	-62.531
4428.4	-62.241
4428.5	-62.256
4428.5	-62.454
4428.5	-62.149
4428.5	-62.5
4428.5	-62.241
4428.6	-62.302
4428.6	-62.5
4428.6	-62.057
4428.6	-62.485
4428.6	-62.256
4428.7	-62.18
4428.7	-62.439
4428.7	-62.027
4428.7	-62.485
4428.7	-62.408
4428.8	-62.164
4428.8	-62.546
4428.8	-62.21
4428.8	-62.531
4428.8	-62.469
4428.9	-62.21
4428.9	-62.576
4428.9	-62.164
4428.9	-62.363
4428.9	-62.485
4429	-62.21
4429	-62.592
4429	-62.317
4429	-62.408
4429	-62.561
4429.1	-62.18
4429.1	-62.622
4429.1	-62.363
4429.1	-62.241
4429.1	-62.546
4429.2	-62.119
4429.2	-62.515
4429.2	-62.347
4429.2	-62.134
4429.2	-62.561
4429.3	-62.241
4429.3	-62.454
4429.3	-62.469
4429.3	-62.164
4429.3	-62.622
4429.4	-62.271
4429.4	-62.347
4429.4	-62.5
4429.4	-62.149
4429.4	-62.561
4429.5	-62.286
4429.5	-62.241
4429.5	-62.592
4429.5	-62.088
4429.5	-62.469
4429.6	-62.378
4429.6	-62.073
4429.6	-62.622
4429.6	-62.332
4429.6	-62.5
4429.7	-62.607
4429.7	-62.149
4429.7	-62.485
4429.7	-62.363
4429.7	-62.241
4429.8	-62.622
4429.8	-62.271
4429.8	-62.531
4429.8	-62.439
4429.8	-62.134
4429.9	-62.637
4429.9	-62.347
4429.9	-62.332
4429.9	-62.469
4429.9	-62.088
4430	-62.5
4430	-62.363
4430	-62.149
4430	-62.622
4430	-62.164
4430.1	-62.347
4430.1	-62.561
4430.1	-62.088
4430.1	-62.561
4430.1	-62.332
4430.2	-62.073
4430.2	-62.515
4430.2	-62.195
4430.2	-62.424
4430.2	-62.485
4430.3	-62.103
4430.3	-62.531
4430.3	-62.317
4430.3	-62.225
4430.3	-62.683
4430.4	-62.164
4430.4	-62.378
4430.4	-62.454
4430.4	-62.103
4430.4	-62.515
4430.5	-62.347
4430.5	-62.149
4430.5	-62.454
4430.5	-62.134
4430.5	-62.378
4430.6	-62.439
4430.6	-62.057
4430.6	-62.5
4430.6	-62.256
4430.6	-62.164
4430.7	-62.607
4430.7	-62.149
4430.7	-62.363
4430.7	-62.439
4430.7	-61.966
4430.8	-62.515
4430.8	-62.317
4430.8	-62.088
4430.8	-62.454
4430.8	-62.149
4430.9	-62.103
4430.9	-62.439
4430.9	-62.057
4430.9	-62.424
4430.9	-62.332
4431	-62.042
4431	-62.454
4431	-62.241
4431	-62.21
4431	-62.5
4431.1	-61.981
4431.1	-62.302
4431.1	-62.256
4431.1	-62.119
4431.1	-62.5
4431.2	-62.149
4431.2	-62.225
4431.2	-62.332
4431.2	-62.027
4431.2	-62.469
4431.3	-62.241
4431.3	-62.164
4431.3	-62.439
4431.3	-61.92
4431.3	-62.531
4431.4	-62.317
4431.4	-62.149
4431.4	-62.469
4431.4	-62.057
4431.4	-62.424
4431.5	-62.119
4431.5	-62.286
4431.5	-62.225
4431.5	-61.966
4431.5	-62.393
4431.6	-61.89
4431.6	-62.378
4431.6	-62.164
4431.6	-62.241
4431.6	-62.317
4431.7	-62.134
4431.7	-62.363
4431.7	-61.996
4431.7	-62.424
4431.7	-62.103
4431.8	-62.393
4431.8	-62.256
4431.8	-62.363
4431.8	-62.347
4431.8	-62.195
4431.9	-62.378
4431.9	-62.134
4431.9	-62.469
4431.9	-62.088
4431.9	-62.469
4432	-62.073
4432	-62.408
4432	-62.103
4432	-62.256
4432	-62.119
4432.1	-62.241
4432.1	-62.149
4432.1	-62.042
4432.1	-62.317
4432.1	-62.027
4432.2	-62.363
4432.2	-62.012
4432.2	-62.332
4432.2	-61.935
4432.2	-62.378
4432.3	-61.92
4432.3	-62.378
4432.3	-62.18
4432.3	-62.347
4432.3	-62.363
4432.4	-62.241
4432.4	-62.256
4432.4	-62.103
4432.4	-62.347
4432.4	-61.996
4432.5	-62.317
4432.5	-61.905
4432.5	-62.363
4432.5	-62.027
4432.5	-62.302
4432.6	-62.119
4432.6	-62.225
4432.6	-62.195
4432.6	-62.012
4432.6	-62.332
4432.7	-61.981
4432.7	-62.408
4432.7	-61.966
4432.7	-62.317
4432.7	-62.103
4432.8	-62.21
4432.8	-62.195
4432.8	-62.042
4432.8	-62.424
4432.8	-61.935
4432.9	-62.347
4432.9	-61.981
4432.9	-62.241
4432.9	-62.103
4432.9	-62.134
4433	-62.195
4433	-61.981
4433	-62.378
4433	-61.951
4433	-62.363
4433.1	-62.073
4433.1	-62.164
4433.1	-62.134
4433.1	-61.966
4433.1	-62.363
4433.2	-61.966
4433.2	-62.393
4433.2	-62.088
4433.2	-62.241
4433.2	-62.21
4433.3	-62.012
4433.3	-62.393
4433.3	-61.935
4433.3	-62.317
4433.3	-62.195
4433.4	-62.195
4433.4	-62.225
4433.4	-61.996
4433.4	-62.286
4433.4	-61.92
4433.5	-62.363
4433.5	-62.042
4433.5	-62.103
4433.5	-62.21
4433.5	-61.844
4433.6	-62.256
4433.6	-61.92
4433.6	-62.317
4433.6	-62.149
4433.6	-62.103
4433.7	-62.225
4433.7	-61.905
4433.7	-62.317
4433.7	-61.966
4433.7	-62.225
4433.8	-62.164
4433.8	-61.89
4433.8	-62.317
4433.8	-61.905
4433.8	-62.332
4433.9	-62.073
4433.9	-62.103
4433.9	-62.21
4433.9	-61.966
4433.9	-62.393
4434	-62.042
4434	-62.332
4434	-62.134
4434	-62.012
4434	-62.378
4434.1	-62.012
4434.1	-62.378
4434.1	-62.103
4434.1	-62.073
4434.1	-62.225
4434.2	-61.951
4434.2	-62.363
4434.2	-62.027
4434.2	-62.302
4434.2	-62.134
4434.3	-61.966
4434.3	-62.378
4434.3	-61.935
4434.3	-62.317
4434.3	-62.225
4434.4	-62.057
4434.4	-62.225
4434.4	-61.935
4434.4	-62.363
4434.4	-62.073
4434.5	-62.225
4434.5	-62.271
4434.5	-62.042
4434.5	-62.454
4434.5	-62.042
4434.6	-62.241
4434.6	-62.119
4434.6	-61.996
4434.6	-62.317
4434.6	-61.935
4434.7	-62.393
4434.7	-62.119
4434.7	-62.027
4434.7	-62.18
4434.7	-61.859
4434.8	-62.317
4434.8	-62.057
4434.8	-62.18
4434.8	-62.195
4434.8	-61.996
4434.9	-62.424
4434.9	-61.996
4434.9	-62.256
4434.9	-62.21
4434.9	-61.92
4435	-62.363
4435	-61.966
4435	-62.271
4435	-62.119
4435	-62.012
4435.1	-62.256
4435.1	-61.935
4435.1	-62.363
4435.1	-62.103
4435.1	-62.134
4435.2	-62.286
4435.2	-61.89
4435.2	-62.378
4435.2	-62.057
4435.2	-62.088
4435.3	-62.225
4435.3	-61.829
4435.3	-62.302
4435.3	-62.042
4435.3	-62.286
4435.4	-62.256
4435.4	-61.981
4435.4	-62.317
4435.4	-61.92
4435.4	-62.241
4435.5	-62.18
4435.5	-61.829
4435.5	-62.256
4435.5	-61.89
4435.5	-62.256
4435.6	-62.21
4435.6	-61.996
4435.6	-62.408
4435.6	-61.951
4435.6	-62.256
4435.7	-62.134
4435.7	-62.042
4435.7	-62.317
4435.7	-61.874
4435.7	-62.317
4435.8	-62.088
4435.8	-61.951
4435.8	-62.256
4435.8	-61.829
4435.8	-62.271
4435.9	-62.027
4435.9	-61.874
4435.9	-62.256
4435.9	-61.859
4435.9	-62.317
4436	-62.088
4436	-61.966
4436	-62.256
4436	-61.874
4436	-62.317
4436.1	-62.18
4436.1	-62.057
4436.1	-62.271
4436.1	-61.935
4436.1	-62.332
4436.2	-62.119
4436.2	-61.935
4436.2	-62.241
4436.2	-61.844
4436.2	-62.225
4436.3	-62.088
4436.3	-61.981
4436.3	-62.241
4436.3	-61.813
4436.3	-62.317
4436.4	-62.164
4436.4	-61.981
4436.4	-62.195
4436.4	-61.813
4436.4	-62.21
4436.5	-62.057
4436.5	-61.935
4436.5	-62.286
4436.5	-61.874
4436.5	-62.149
4436.6	-61.996
4436.6	-61.783
4436.6	-62.317
4436.6	-61.905
4436.6	-62.088
4436.7	-62.042
4436.7	-61.768
4436.7	-62.256
4436.7	-61.981
4436.7	-62.164
4436.8	-62.195
4436.8	-61.768
4436.8	-62.225
4436.8	-61.966
4436.8	-62.103
4436.9	-62.195
4436.9	-61.783
4436.9	-62.317
4436.9	-62.027
4436.9	-62.042
4437	-62.302
4437	-61.874
4437	-62.271
4437	-62.134
4437	-61.996
4437.1	-62.378
4437.1	-61.966
4437.1	-62.256
4437.1	-62.164
4437.1	-61.905
4437.2	-62.241
4437.2	-61.905
4437.2	-62.21
4437.2	-62.164
4437.2	-61.813
4437.3	-62.302
4437.3	-61.951
4437.3	-61.935
4437.3	-62.119
4437.3	-61.829
4437.4	-62.21
4437.4	-62.012
4437.4	-61.92
4437.4	-62.256
4437.4	-61.829
4437.5	-62.21
4437.5	-62.134
4437.5	-61.859
4437.5	-62.286
4437.5	-61.874
4437.6	-62.088
4437.6	-62.195
4437.6	-61.783
4437.6	-62.21
4437.6	-62.012
4437.7	-61.935
4437.7	-62.332
4437.7	-61.89
4437.7	-62.21
4437.7	-62.149
4437.8	-61.859
4437.8	-62.271
4437.8	-61.92
4437.8	-62.103
4437.8	-62.271
4437.9	-61.844
4437.9	-62.271
4437.9	-62.057
4437.9	-61.874
4437.9	-62.256
4438	-61.829
4438	-62.164
4438	-62.134
4438	-61.798
4438	-62.241
4438.1	-61.966
4438.1	-61.935
4438.1	-62.21
4438.1	-61.813
4438.1	-62.195
4438.2	-62.164
4438.2	-61.844
4438.2	-62.21
4438.2	-61.951
4438.2	-62.027
4438.3	-62.256
4438.3	-61.768
4438.3	-62.256
4438.3	-62.088
4438.3	-61.951
4438.4	-62.332
4438.4	-61.935
4438.4	-62.073
4438.4	-62.164
4438.4	-61.722
4438.5	-62.195
4438.5	-62.088
4438.5	-61.859
4438.5	-62.286
4438.5	-61.966
4438.6	-62.012
4438.6	-62.164
4438.6	-61.813
4438.6	-62.18
4438.6	-62.057
4438.7	-61.798
4438.7	-62.302
4438.7	-61.981
4438.7	-62.103
4438.7	-62.256
4438.8	-61.829
4438.8	-62.21
4438.8	-62.027
4438.8	-61.783
4438.8	-62.241
4438.9	-61.935
4438.9	-61.935
4438.9	-62.225
4438.9	-61.798
4438.9	-62.149
4439	-62.134
4439	-61.813
4439	-62.225
4439	-61.951
4439	-61.874
4439.1	-62.271
4439.1	-61.89
4439.1	-62.149
4439.1	-62.195
4439.1	-61.844
4439.2	-62.317
4439.2	-62.073
4439.2	-61.874
4439.2	-62.225
4439.2	-61.859
4439.3	-61.92
4439.3	-62.21
4439.3	-61.874
4439.3	-62.164
4439.3	-62.256
4439.4	-61.752
4439.4	-62.21
4439.4	-61.966
4439.4	-61.935
4439.4	-62.225
4439.5	-61.798
4439.5	-62.134
4439.5	-62.103
4439.5	-61.92
4439.5	-62.347
4439.6	-61.966
4439.6	-62.18
4439.6	-62.164
4439.6	-61.951
4439.6	-62.332
4439.7	-61.996
4439.7	-62.18
4439.7	-62.134
4439.7	-61.829
4439.7	-62.256
4439.8	-61.905
4439.8	-62.241
4439.8	-62.057
4439.8	-61.92
4439.8	-62.18
4439.9	-61.798
4439.9	-62.225
4439.9	-61.813
4439.9	-62.195
4439.9	-61.966
4440	-62.027
4440	-62.134
4440	-61.981
4440	-62.149
4440	-61.874
4440.1	-62.225
4440.1	-61.829
4440.1	-62.149
4440.1	-61.92
4440.1	-62.027
4440.2	-61.981
4440.2	-61.874
4440.2	-62.057
4440.2	-61.844
4440.2	-62.134
4440.3	-61.722
4440.3	-62.164
4440.3	-61.768
4440.3	-62.21
4440.3	-61.966
4440.4	-62.195
4440.4	-61.951
4440.4	-62.103
4440.4	-62.027
4440.4	-62.088
4440.5	-62.149
4440.5	-62.012
4440.5	-62.18
4440.5	-61.829
4440.5	-62.164
4440.6	-61.798
4440.6	-62.225
4440.6	-61.768
4440.6	-62.134
4440.6	-61.752
4440.7	-62.134
4440.7	-61.905
4440.7	-62.21
4440.7	-61.981
4440.7	-62.027
4440.8	-62.088
4440.8	-61.905
4440.8	-62.195
4440.8	-61.874
4440.8	-62.241
4440.9	-61.752
4440.9	-62.164
4440.9	-61.92
4440.9	-62.195
4440.9	-62.027
4441	-61.981
4441	-62.073
4441	-61.844
4441	-62.271
4441	-61.89
4441.1	-62.286
4441.1	-61.92
4441.1	-62.195
4441.1	-61.966
4441.1	-62.088
4441.2	-62.134
4441.2	-61.905
4441.2	-62.241
4441.2	-61.798
4441.2	-62.241
4441.3	-61.905
4441.3	-62.134
4441.3	-62.012
4441.3	-61.92
4441.3	-62.21
4441.4	-61.798
4441.4	-62.256
4441.4	-61.89
4441.4	-62.21
4441.4	-62.042
4441.5	-62.073
4441.5	-62.21
4441.5	-61.874
4441.5	-62.21
4441.5	-61.783
4441.6	-62.119
4441.6	-61.935
4441.6	-61.996
4441.6	-62.088
4441.6	-61.844
4441.7	-62.21
4441.7	-61.783
4441.7	-62.164
4441.7	-61.981
4441.7	-62.042
4441.8	-62.18
4441.8	-61.92
4441.8	-62.302
4441.8	-61.859
4441.8	-62.21
4441.9	-61.996
4441.9	-61.966
4441.9	-62.134
4441.9	-61.768
4441.9	-62.241
4442	-61.844
4442	-62.119
4442	-62.027
4442	-61.905
4442	-62.164
4442.1	-61.798
4442.1	-62.302
4442.1	-62.042
4442.1	-62.134
4442.1	-62.164
4442.2	-61.874
4442.2	-62.317
4442.2	-61.89
4442.2	-62.286
4442.2	-62.057
4442.3	-62.027
4442.3	-62.149
4442.3	-61.798
4442.3	-62.271
4442.3	-61.996
4442.4	-62.119
4442.4	-62.088
4442.4	-61.844
4442.4	-62.271
4442.4	-61.874
4442.5	-62.241
4442.5	-62.057
4442.5	-61.981
4442.5	-62.134
4442.5	-61.813
4442.6	-62.271
4442.6	-61.844
4442.6	-62.088
4442.6	-62.119
4442.6	-61.813
4442.7	-62.241
4442.7	-61.783
4442.7	-62.21
4442.7	-62.042
4442.7	-61.905
4442.8	-62.103
4442.8	-61.722
4442.8	-62.241
4442.8	-61.935
4442.8	-62.042
4442.9	-62.134
4442.9	-61.691
4442.9	-62.149
4442.9	-61.829
4442.9	-62.103
4443	-62.012
4443	-61.813
4443	-62.164
4443	-61.783
4443	-62.225
4443.1	-61.981
4443.1	-61.951
4443.1	-62.225
4443.1	-61.768
4443.1	-62.241
4443.2	-61.996
4443.2	-62.057
4443.2	-62.119
4443.2	-61.798
4443.2	-62.271
4443.3	-61.905
4443.3	-62.134
4443.3	-62.073
4443.3	-61.798
4443.3	-62.302
4443.4	-61.768
4443.4	-62.149
4443.4	-62.103
4443.4	-61.905
4443.4	-62.21
4443.5	-61.752
4443.5	-62.164
4443.5	-61.951
4443.5	-61.935
4443.5	-62.21
4443.6	-61.813
4443.6	-62.18
4443.6	-61.935
4443.6	-62.088
4443.6	-62.18
4443.7	-61.829
4443.7	-62.256
4443.7	-61.905
4443.7	-62.149
4443.7	-62.164
4443.8	-61.829
4443.8	-62.256
4443.8	-61.813
4443.8	-62.073
4443.8	-62.119
4443.9	-61.89
4443.9	-62.286
4443.9	-61.874
4443.9	-62.21
4443.9	-62.073
4444	-61.951
4444	-62.241
4444	-61.768
4444	-62.21
4444	-61.981
4444.1	-61.844
4444.1	-62.241
4444.1	-61.813
4444.1	-62.21
4444.1	-61.981
4444.2	-61.951
4444.2	-62.149
4444.2	-61.829
4444.2	-62.317
4444.2	-62.103
4444.3	-62.18
4444.3	-62.21
4444.3	-61.813
4444.3	-62.286
4444.3	-62.073
4444.4	-62.042
4444.4	-62.119
4444.4	-61.676
4444.4	-62.18
4444.4	-61.935
4444.5	-62.027
4444.5	-62.119
4444.5	-61.722
4444.5	-62.119
4444.5	-61.798
4444.6	-61.981
4444.6	-62.057
4444.6	-61.798
4444.6	-62.256
4444.6	-61.874
4444.7	-62.012
4444.7	-62.119
4444.7	-61.737
4444.7	-62.088
4444.7	-61.829
4444.8	-61.996
4444.8	-62.103
4444.8	-61.874
4444.8	-62.332
4444.8	-61.981
4444.9	-62.103
4444.9	-62.119
4444.9	-61.783
4444.9	-62.256
4444.9	-61.859
4445	-62.027
4445	-62.18
4445	-61.829
4445	-62.332
4445	-62.027
4445.1	-62.027
4445.1	-62.149
4445.1	-61.707
4445.1	-62.195
4445.1	-61.905
4445.2	-61.89
4445.2	-62.149
4445.2	-61.752
4445.2	-62.21
4445.2	-61.996
4445.3	-61.905
4445.3	-62.195
4445.3	-61.752
4445.3	-62.103
4445.3	-62.119
4445.4	-61.859
4445.4	-62.225
4445.4	-61.89
4445.4	-62.21
4445.4	-62.073
4445.5	-61.798
4445.5	-62.256
4445.5	-61.92
4445.5	-62.149
4445.5	-62.21
4445.6	-61.844
4445.6	-62.302
4445.6	-61.981
4445.6	-62.027
4445.6	-62.256
4445.7	-61.874
4445.7	-62.256
4445.7	-62.103
4445.7	-61.996
4445.7	-62.271
4445.8	-61.859
4445.8	-62.225
4445.8	-62.073
4445.8	-61.874
4445.8	-62.241
4445.9	-61.844
4445.9	-62.134
4445.9	-62.164
4445.9	-61.722
4445.9	-62.241
4446	-61.935
4446	-61.92
4446	-62.18
4446	-61.829
4446	-62.241
4446.1	-62.057
4446.1	-61.829
4446.1	-62.225
4446.1	-61.859
4446.1	-62.134
4446.2	-62.103
4446.2	-61.752
4446.2	-62.225
4446.2	-61.92
4446.2	-62.012
4446.3	-62.347
4446.3	-61.905
4446.3	-62.271
4446.3	-62.088
4446.3	-61.981
4446.4	-62.271
4446.4	-61.874
4446.4	-62.103
4446.4	-62.271
4446.4	-61.798
4446.5	-62.271
4446.5	-62.088
4446.5	-61.935
4446.5	-62.332
4446.5	-61.859
4446.6	-62.164
4446.6	-62.134
4446.6	-61.829
4446.6	-62.256
4446.6	-61.981
4446.7	-61.935
4446.7	-62.149
4446.7	-61.859
4446.7	-62.286
4446.7	-62.256
4446.8	-61.981
4446.8	-62.317
4446.8	-62.027
4446.8	-62.042
4446.8	-62.271
4446.9	-61.859
4446.9	-62.195
4446.9	-62.042
4446.9	-61.752
4446.9	-62.286
4447	-61.966
4447	-62.057
4447	-62.271
4447	-61.829
4447	-62.241
4447.1	-62.149
4447.1	-61.874
4447.1	-62.317
4447.1	-61.996
4447.1	-61.905
4447.2	-62.18
4447.2	-61.829
4447.2	-62.18
4447.2	-62.134
4447.2	-61.813
4447.3	-62.21
4447.3	-62.057
4447.3	-62.042
4447.3	-62.378
4447.3	-62.073
4447.4	-62.225
4447.4	-62.195
4447.4	-61.905
4447.4	-62.347
4447.4	-62.103
4447.5	-61.92
4447.5	-62.302
4447.5	-61.951
4447.5	-62.164
4447.5	-62.317
4447.6	-61.829
4447.6	-62.21
4447.6	-62.103
4447.6	-61.768
4447.6	-62.317
4447.7	-61.981
4447.7	-62.057
4447.7	-62.286
4447.7	-61.89
4447.7	-62.286
4447.8	-62.241
4447.8	-61.966
4447.8	-62.378
4447.8	-62.057
4447.8	-62.18
4447.9	-62.225
4447.9	-62.012
4447.9	-62.393
4447.9	-62.119
4447.9	-62.073
4448	-62.302
4448	-61.844
4448	-62.317
4448	-62.042
4448	-61.996
4448.1	-62.286
4448.1	-61.783
4448.1	-62.256
4448.1	-61.951
4448.1	-62.134
4448.2	-62.149
4448.2	-61.859
4448.2	-62.302
4448.2	-61.859
4448.2	-62.256
4448.3	-62.119
4448.3	-62.18
4448.3	-62.256
4448.3	-61.859
4448.3	-62.347
4448.4	-61.813
4448.4	-62.286
4448.4	-61.966
4448.4	-62.225
4448.4	-62.073
4448.5	-62.119
4448.5	-62.18
4448.5	-61.996
4448.5	-62.332
4448.5	-61.905
4448.6	-62.332
4448.6	-61.951
4448.6	-62.286
4448.6	-61.935
4448.6	-62.241
4448.7	-62.042
4448.7	-62.18
4448.7	-62.088
4448.7	-62.042
4448.7	-62.149
4448.8	-61.966
4448.8	-62.225
4448.8	-61.89
4448.8	-62.286
4448.8	-61.966
4448.9	-62.363
4448.9	-61.935
4448.9	-62.408
4448.9	-62.012
4448.9	-62.271
4449	-62.088
4449	-62.149
4449	-62.164
4449	-61.951
4449	-62.164
4449.1	-61.905
4449.1	-62.241
4449.1	-61.905
4449.1	-62.317
4449.1	-61.92
4449.2	-62.317
4449.2	-62.057
4449.2	-62.195
4449.2	-62.225
4449.2	-62.027
4449.3	-62.256
4449.3	-61.981
4449.3	-62.271
4449.3	-61.905
4449.3	-62.408
4449.4	-61.996
4449.4	-62.18
4449.4	-62.119
4449.4	-62.027
4449.4	-62.271
4449.5	-61.981
4449.5	-62.332
4449.5	-61.844
4449.5	-62.302
4449.5	-62.042
4449.6	-62.21
4449.6	-62.18
4449.6	-61.966
4449.6	-62.256
4449.6	-61.935
4449.7	-62.439
4449.7	-62.057
4449.7	-62.286
4449.7	-62.119
4449.7	-62.042
4449.8	-62.241
4449.8	-61.996
4449.8	-62.393
4449.8	-62.027
4449.8	-62.256
4449.9	-62.027
4449.9	-62.027
4449.9	-62.241
4449.9	-61.935
4449.9	-62.363
4450	-61.996
4450	-62.408
4450	-62.18
4450	-62.134
4450	-62.332
4450.1	-61.859
4450.1	-62.332
4450.1	-61.935
4450.1	-62.271
4450.1	-62.256
4450.2	-62.088
4450.2	-62.332
4450.2	-61.905
4450.2	-62.408
4450.2	-62.057
4450.3	-62.21
4450.3	-62.195
4450.3	-61.905
4450.3	-62.302
4450.3	-62.073
4450.4	-62.347
4450.4	-62.164
4450.4	-62.103
4450.4	-62.317
4450.4	-61.935
4450.5	-62.378
4450.5	-62.027
4450.5	-62.256
4450.5	-62.164
4450.5	-61.905
4450.6	-62.302
4450.6	-61.935
4450.6	-62.332
4450.6	-62.057
4450.6	-61.935
4450.7	-62.149
4450.7	-61.844
4450.7	-62.271
4450.7	-61.935
4450.7	-62.18
4450.8	-62.057
4450.8	-61.829
4450.8	-62.317
4450.8	-61.92
4450.8	-62.271
4450.9	-62.057
4450.9	-61.92
4450.9	-62.164
4450.9	-61.813
4450.9	-62.271
4451	-62.027
4451	-62.134
4451	-62.21
4451	-61.89
4451	-62.363
4451.1	-62.027
4451.1	-62.225
4451.1	-62.073
4451.1	-61.798
4451.1	-62.195
4451.2	-61.752
4451.2	-62.18
4451.2	-62.012
4451.2	-61.89
4451.2	-62.21
4451.3	-61.813
4451.3	-62.241
4451.3	-61.951
4451.3	-61.996
4451.3	-62.164
4451.4	-61.722
4451.4	-62.317
4451.4	-61.92
4451.4	-62.149
4451.4	-62.164
4451.5	-61.768
4451.5	-62.271
4451.5	-61.813
4451.5	-62.073
4451.5	-61.966
4451.6	-61.783
4451.6	-62.073
4451.6	-61.768
4451.6	-62.225
4451.6	-61.951
4451.7	-61.905
4451.7	-62.119
4451.7	-61.707
4451.7	-62.149
4451.7	-61.874
4451.8	-62.012
4451.8	-62.119
4451.8	-61.783
4451.8	-62.256
4451.8	-61.966
4451.9	-62.057
4451.9	-62.073
4451.9	-61.737
4451.9	-62.103
4451.9	-61.768
4452	-62.012
4452	-61.981
4452	-61.768
4452	-62.134
4452	-61.737
4452.1	-62.027
4452.1	-62.012
4452.1	-61.768
4452.1	-62.119
4452.1	-61.737
4452.2	-62.027
4452.2	-61.905
4452.2	-61.783
4452.2	-62.134
4452.2	-61.63
4452.3	-62.012
4452.3	-61.89
4452.3	-61.737
4452.3	-62.103
4452.3	-61.768
4452.4	-62.103
4452.4	-61.798
4452.4	-61.691
4452.4	-62.057
4452.4	-61.646
4452.5	-62.103
4452.5	-61.859
4452.5	-61.722
4452.5	-62.073
4452.5	-61.63
4452.6	-62.057
4452.6	-61.874
4452.6	-61.768
4452.6	-61.996
4452.6	-61.615
4452.7	-62.042
4452.7	-61.874
4452.7	-61.813
4452.7	-62.088
4452.7	-61.584
4452.8	-62.027
4452.8	-61.859
4452.8	-61.737
4452.8	-62.012
4452.8	-61.63
4452.9	-61.951
4452.9	-61.813
4452.9	-61.676
4452.9	-62.057
4452.9	-61.661
4453	-62.027
4453	-61.813
4453	-61.646
4453	-61.981
4453	-61.523
4453.1	-61.935
4453.1	-61.829
4453.1	-61.6
4453.1	-62.042
4453.1	-61.661
4453.2	-61.966
4453.2	-61.798
4453.2	-61.462
4453.2	-61.966
4453.2	-61.676
4453.3	-61.859
4453.3	-61.89
4453.3	-61.554
4453.3	-61.951
4453.3	-61.829
4453.4	-61.951
4453.4	-61.981
4453.4	-61.569
4453.4	-62.027
4453.4	-61.722
4453.5	-61.813
4453.5	-62.027
4453.5	-61.615
4453.5	-62.042
4453.5	-61.813
4453.6	-61.707
4453.6	-61.981
4453.6	-61.646
4453.6	-62.012
4453.6	-61.829
4453.7	-61.676
4453.7	-62.027
4453.7	-61.661
4453.7	-61.981
4453.7	-61.935
4453.8	-61.6
4453.8	-61.981
4453.8	-61.661
4453.8	-61.844
4453.8	-61.935
4453.9	-61.584
4453.9	-62.027
4453.9	-61.722
4453.9	-61.722
4453.9	-61.905
4454	-61.493
4454	-62.042
4454	-61.844
4454	-61.569
4454	-62.027
4454.1	-61.615
4454.1	-61.905
4454.1	-61.951
4454.1	-61.676
4454.1	-62.103
4454.2	-61.798
4454.2	-61.829
4454.2	-62.103
4454.2	-61.707
4454.2	-62.073
4454.3	-61.859
4454.3	-61.661
4454.3	-62.073
4454.3	-61.661
4454.3	-62.073
4454.4	-61.996
4454.4	-61.661
4454.4	-62.149
4454.4	-61.813
4454.4	-61.859
4454.5	-62.134
4454.5	-61.6
4454.5	-62.088
4454.5	-62.012
4454.5	-61.691
4454.6	-62.103
4454.6	-61.768
4454.6	-61.859
4454.6	-62.057
4454.6	-61.737
4454.7	-62.103
4454.7	-61.905
4454.7	-61.752
4454.7	-62.073
4454.7	-61.691
4454.8	-61.966
4454.8	-61.996
4454.8	-61.615
4454.8	-62.119
4454.8	-61.829
4454.9	-61.813
4454.9	-62.134
4454.9	-61.676
4454.9	-61.996
4454.9	-61.981
4455	-61.646
4455	-62.103
4455	-61.874
4455	-61.859
4455	-62.164
4455.1	-61.707
4455.1	-61.966
4455.1	-61.981
4455.1	-61.661
4455.1	-62.103
4455.2	-61.829
4455.2	-61.722
4455.2	-62.149
4455.2	-61.661
4455.2	-62.042
4455.3	-62.073
4455.3	-61.676
4455.3	-62.088
4455.3	-61.844
4455.3	-61.874
4455.4	-62.119
4455.4	-61.768
4455.4	-62.027
4455.4	-61.996
4455.4	-61.615
4455.5	-62.073
4455.5	-61.951
4455.5	-61.707
4455.5	-62.057
4455.5	-61.768
4455.6	-61.951
4455.6	-62.042
4455.6	-61.615
4455.6	-62.088
4455.6	-61.935
4455.7	-61.707
4455.7	-62.119
4455.7	-61.859
4455.7	-61.874
4455.7	-62.149
4455.8	-61.691
4455.8	-62.057
4455.8	-62.088
4455.8	-61.661
4455.8	-62.18
4455.9	-62.012
4455.9	-61.722
4455.9	-62.195
4455.9	-61.905
4455.9	-61.935
4456	-62.164
4456	-61.737
4456	-62.088
4456	-62.088
4456	-61.707
4456.1	-62.164
4456.1	-61.951
4456.1	-61.829
4456.1	-62.134
4456.1	-61.813
4456.2	-62.119
4456.2	-62.027
4456.2	-61.752
4456.2	-62.119
4456.2	-61.783
4456.3	-62.057
4456.3	-62.057
4456.3	-61.768
4456.3	-62.21
4456.3	-61.874
4456.4	-62.088
4456.4	-62.073
4456.4	-61.874
4456.4	-62.134
4456.4	-61.722
4456.5	-62.119
4456.5	-61.89
4456.5	-62.103
4456.5	-62.134
4456.5	-61.874
4456.6	-62.225
4456.6	-61.722
4456.6	-62.18
4456.6	-61.905
4456.6	-62.134
4456.7	-62.042
4456.7	-61.981
4456.7	-62.119
4456.7	-61.905
4456.7	-62.241
4456.8	-61.859
4456.8	-62.332
4456.8	-61.829
4456.8	-62.18
4456.8	-62.057
4456.9	-62.164
4456.9	-62.103
4456.9	-62.057
4456.9	-62.073
4456.9	-61.951
4457	-62.21
4457	-61.905
4457	-62.256
4457	-61.874
4457	-62.195
4457.1	-61.935
4457.1	-62.286
4457.1	-61.951
4457.1	-62.195
4457.1	-61.996
4457.2	-62.21
4457.2	-62.073
4457.2	-62.134
4457.2	-62.18
4457.2	-62.027
4457.3	-62.225
4457.3	-61.92
4457.3	-62.332
4457.3	-61.951
4457.3	-62.485
4457.4	-61.951
4457.4	-62.286
4457.4	-61.981
4457.4	-62.332
4457.4	-62.119
4457.5	-62.225
4457.5	-62.21
4457.5	-62.042
4457.5	-62.363
4457.5	-62.134
4457.6	-62.393
4457.6	-62.012
4457.6	-62.347
4457.6	-61.935
4457.6	-62.286
4457.7	-62.103
4457.7	-62.134
4457.7	-62.21
4457.7	-61.996
4457.7	-62.317
4457.8	-62.012
4457.8	-62.439
4457.8	-62.042
4457.8	-62.363
4457.8	-62.119
4457.9	-62.18
4457.9	-62.195
4457.9	-62.027
4457.9	-62.332
4457.9	-61.966
4458	-62.363
4458	-62.057
4458	-62.378
4458	-62.241
4458	-62.073
4458.1	-62.286
4458.1	-61.89
4458.1	-62.363
4458.1	-62.073
4458.1	-62.363
4458.2	-62.21
4458.2	-62.149
4458.2	-62.195
4458.2	-61.905
4458.2	-62.424
4458.3	-61.981
4458.3	-62.424
4458.3	-62.225
4458.3	-62.149
4458.3	-62.469
4458.4	-61.981
4458.4	-62.363
4458.4	-62.012
4458.4	-62.317
4458.4	-62.134
4458.5	-62.103
4458.5	-62.393
4458.5	-61.981
4458.5	-62.469
4458.5	-62.119
4458.6	-62.439
4458.6	-62.378
4458.6	-62.164
4458.6	-62.5
4458.6	-62.057
4458.7	-62.469
4458.7	-62.134
4458.7	-62.363
4458.7	-62.393
4458.7	-62.057
4458.8	-62.408
4458.8	-61.996
4458.8	-62.393
4458.8	-62.241
4458.8	-62.195
4458.9	-62.393
4458.9	-62.012
4458.9	-62.424
4458.9	-62.164
4458.9	-62.469
4459	-62.302
4459	-62.088
4459	-62.454
4459	-62.012
4459	-62.439
4459.1	-62.225
4459.1	-62.241
4459.1	-62.454
4459.1	-62.042
4459.1	-62.454
4459.2	-62.18
4459.2	-62.439
4459.2	-62.317
4459.2	-62.119
4459.2	-62.378
4459.3	-62.012
4459.3	-62.454
4459.3	-62.241
4459.3	-62.271
4459.3	-62.546
4459.4	-62.012
4459.4	-62.5
4459.4	-62.195
4459.4	-62.363
4459.4	-62.378
4459.5	-62.073
4459.5	-62.485
4459.5	-62.057
4459.5	-62.454
4459.5	-62.286
4459.6	-62.225
4459.6	-62.576
4459.6	-62.103
4459.6	-62.561
4459.6	-62.302
4459.7	-62.225
4459.7	-62.378
4459.7	-62.073
4459.7	-62.485
4459.7	-62.18
4459.8	-62.378
4459.8	-62.241
4459.8	-62.057
4459.8	-62.485
4459.8	-61.996
4459.9	-62.393
4459.9	-62.286
4459.9	-62.134
4459.9	-62.485
4459.9	-62.057
4460	-62.515
4460	-62.241
4460	-62.256
4460	-62.424
4460	-62.012
4460.1	-62.408
4460.1	-62.119
4460.1	-62.363
4460.1	-62.393
4460.1	-62.088
4460.2	-62.454
4460.2	-62.134
4460.2	-62.454
4460.2	-62.286
4460.2	-62.103
4460.3	-62.424
4460.3	-62.012
4460.3	-62.408
4460.3	-62.271
4460.3	-62.302
4460.4	-62.546
4460.4	-62.057
4460.4	-62.439
4460.4	-62.18
4460.4	-62.18
4460.5	-62.363
4460.5	-61.981
4460.5	-62.439
4460.5	-62.164
4460.5	-62.271
4460.6	-62.439
4460.6	-62.042
4460.6	-62.485
4460.6	-62.119
4460.6	-62.271
4460.7	-62.378
4460.7	-62.042
4460.7	-62.531
4460.7	-62.195
4460.7	-62.347
4460.8	-62.302
4460.8	-62.18
4460.8	-62.531
4460.8	-62.149
4460.8	-62.454
4460.9	-62.332
4460.9	-62.073
4460.9	-62.454
4460.9	-62.027
4460.9	-62.393
4461	-62.317
4461	-62.149
4461	-62.439
4461	-62.088
4461	-62.515
4461.1	-62.241
4461.1	-62.164
4461.1	-62.515
4461.1	-62.119
4461.1	-62.607
4461.2	-62.347
4461.2	-62.225
4461.2	-62.546
4461.2	-62.103
4461.2	-62.531
4461.3	-62.363
4461.3	-62.21
4461.3	-62.439
4461.3	-62.119
4461.3	-62.607
4461.4	-62.317
4461.4	-62.21
4461.4	-62.469
4461.4	-62.103
4461.4	-62.5
4461.5	-62.317
4461.5	-62.241
4461.5	-62.515
4461.5	-62.119
4461.5	-62.531
4461.6	-62.393
4461.6	-62.225
4461.6	-62.576
4461.6	-62.195
4461.6	-62.531
4461.7	-62.332
4461.7	-62.195
4461.7	-62.592
4461.7	-62.195
4461.7	-62.576
4461.8	-62.408
4461.8	-62.18
4461.8	-62.561
4461.8	-62.225
4461.8	-62.485
4461.9	-62.454
4461.9	-62.18
4461.9	-62.546
4461.9	-62.134
4461.9	-62.363
4462	-62.408
4462	-62.073
4462	-62.561
4462	-62.21
4462	-62.363
4462.1	-62.454
4462.1	-62.057
4462.1	-62.485
4462.1	-62.271
4462.1	-62.21
4462.2	-62.439
4462.2	-62.088
4462.2	-62.515
4462.2	-62.317
4462.2	-62.21
4462.3	-62.439
4462.3	-62.088
4462.3	-62.454
4462.3	-62.347
4462.3	-62.271
4462.4	-62.546
4462.4	-62.149
4462.4	-62.393
4462.4	-62.485
4462.4	-62.18
4462.5	-62.561
4462.5	-62.21
4462.5	-62.271
4462.5	-62.424
4462.5	-62.042
4462.6	-62.485
4462.6	-62.302
4462.6	-62.21
4462.6	-62.515
4462.6	-62.088
4462.7	-62.5
4462.7	-62.378
4462.7	-62.057
4462.7	-62.515
4462.7	-62.195
4462.8	-62.256
4462.8	-62.454
4462.8	-62.073
4462.8	-62.546
4462.8	-62.225
4462.9	-62.134
4462.9	-62.515
4462.9	-62.119
4462.9	-62.424
4462.9	-62.317
4463	-62.057
4463	-62.561
4463	-62.21
4463	-62.317
4463	-62.546
4463.1	-62.042
4463.1	-62.454
4463.1	-62.317
4463.1	-62.195
4463.1	-62.576
4463.2	-62.164
4463.2	-62.347
4463.2	-62.424
4463.2	-62.057
4463.2	-62.515
4463.3	-62.393
4463.3	-62.271
4463.3	-62.531
4463.3	-62.195
4463.3	-62.531
4463.4	-62.469
4463.4	-62.134
4463.4	-62.485
4463.4	-62.21
4463.4	-62.164
4463.5	-62.515
4463.5	-62.088
4463.5	-62.485
4463.5	-62.393
4463.5	-62.012
4463.6	-62.485
4463.6	-62.256
4463.6	-62.195
4463.6	-62.5
4463.6	-62.119
4463.7	-62.363
4463.7	-62.302
4463.7	-62.073
4463.7	-62.515
4463.7	-62.195
4463.8	-62.057
4463.8	-62.393
4463.8	-61.996
4463.8	-62.408
4463.8	-62.363
4463.9	-62.042
4463.9	-62.469
4463.9	-62.195
4463.9	-62.119
4463.9	-62.439
4464	-62.057
4464	-62.241
4464	-62.256
4464	-61.966
4464	-62.454
4464.1	-62.195
4464.1	-61.996
4464.1	-62.393
4464.1	-62.027
4464.1	-62.256
4464.2	-62.424
4464.2	-62.012
4464.2	-62.378
4464.2	-62.241
4464.2	-62.012
4464.3	-62.469
4464.3	-62.256
4464.3	-62.286
4464.3	-62.454
4464.3	-62.103
4464.4	-62.408
4464.4	-62.286
4464.4	-61.996
4464.4	-62.408
4464.4	-62.027
4464.5	-62.057
4464.5	-62.378
4464.5	-61.966
4464.5	-62.408
4464.5	-62.256
4464.6	-61.996
4464.6	-62.393
4464.6	-62.027
4464.6	-62.347
4464.6	-62.271
4464.7	-62.057
4464.7	-62.347
4464.7	-61.981
4464.7	-62.363
4464.7	-62.302
4464.8	-62.119
4464.8	-62.485
4464.8	-61.966
4464.8	-62.408
4464.8	-62.21
4464.9	-62.241
4464.9	-62.424
4464.9	-62.057
4464.9	-62.424
4464.9	-61.996
4465	-62.393
4465	-62.195
4465	-62.225
4465	-62.302
4465	-62.073
4465.1	-62.363
4465.1	-62.042
4465.1	-62.378
4465.1	-61.966
4465.1	-62.332
4465.2	-62.073
4465.2	-62.241
4465.2	-62.21
4465.2	-62.149
4465.2	-62.302
4465.3	-61.996
4465.3	-62.393
4465.3	-62.042
4465.3	-62.439
4465.3	-62.103
4465.4	-62.424
4465.4	-61.996
4465.4	-62.347
4465.4	-62.21
4465.4	-62.302
4465.5	-62.195
4465.5	-62.286
4465.5	-62.256
4465.5	-62.195
4465.5	-62.454
4465.6	-62.073
4465.6	-62.363
4465.6	-61.951
4465.6	-62.302
4465.6	-61.92
4465.7	-62.347
4465.7	-62.088
4465.7	-62.378
4465.7	-62.134
4465.7	-62.317
4465.8	-62.286
4465.8	-62.225
4465.8	-62.347
4465.8	-62.088
4465.8	-62.347
4465.9	-61.981
4465.9	-62.424
4465.9	-62.027
4465.9	-62.302
4465.9	-62.057
4466	-62.119
4466	-62.195
4466	-62.057
4466	-62.347
4466	-62.012
4466.1	-62.5
4466.1	-62.027
4466.1	-62.408
4466.1	-62.256
4466.1	-62.241
4466.2	-62.21
4466.2	-62.027
4466.2	-62.21
4466.2	-61.905
4466.2	-62.363
4466.3	-61.966
4466.3	-62.302
4466.3	-62.21
4466.3	-62.119
4466.3	-62.454
4466.4	-62.012
4466.4	-62.347
4466.4	-61.966
4466.4	-62.378
4466.4	-62.241
4466.5	-62.21
4466.5	-62.225
4466.5	-61.951
4466.5	-62.271
4466.5	-61.89
4466.6	-62.332
4466.6	-62.134
4466.6	-62.225
4466.6	-62.225
4466.6	-61.92
4466.7	-62.271
4466.7	-61.92
4466.7	-62.347
4466.7	-62.088
4466.7	-62.195
4466.8	-62.347
4466.8	-61.905
4466.8	-62.363
4466.8	-61.996
4466.8	-62.271
4466.9	-62.119
4466.9	-62.042
4466.9	-62.18
4466.9	-61.859
4466.9	-62.302
4467	-61.935
4467	-62.195
4467	-62.134
4467	-61.92
4467	-62.347
4467.1	-61.905
4467.1	-62.286
4467.1	-62.027
4467.1	-62.149
4467.1	-62.302
4467.2	-61.996
4467.2	-62.363
4467.2	-61.996
4467.2	-62.286
4467.2	-62.119
4467.3	-61.996
4467.3	-62.332
4467.3	-61.92
4467.3	-62.378
4467.3	-62.241
4467.4	-62.134
4467.4	-62.21
4467.4	-61.951
4467.4	-62.317
4467.4	-61.966
4467.5	-62.332
4467.5	-62.134
4467.5	-62.027
4467.5	-62.469
4467.5	-61.966
4467.6	-62.378
4467.6	-62.149
4467.6	-62.073
4467.6	-62.271
4467.6	-61.859
4467.7	-62.363
4467.7	-62.057
4467.7	-62.241
4467.7	-62.164
4467.7	-61.935
4467.8	-62.332
4467.8	-61.935
4467.8	-62.302
4467.8	-62.149
4467.8	-62.057
4467.9	-62.302
4467.9	-61.92
4467.9	-62.424
4467.9	-62.119
4467.9	-62.103
4468	-62.241
4468	-61.935
4468	-62.317
4468	-62.027
4468	-62.18
4468.1	-62.195
4468.1	-61.981
4468.1	-62.393
4468.1	-62.042
4468.1	-62.347
4468.2	-62.195
4468.2	-61.981
4468.2	-62.347
4468.2	-61.996
4468.2	-62.302
4468.3	-62.18
4468.3	-62.027
4468.3	-62.271
4468.3	-61.92
4468.3	-62.439
4468.4	-62.103
4468.4	-62.119
4468.4	-62.256
4468.4	-61.92
4468.4	-62.424
4468.5	-62.134
4468.5	-62.241
4468.5	-62.363
4468.5	-61.951
4468.5	-62.469
4468.6	-62.119
4468.6	-62.363
4468.6	-62.363
4468.6	-62.042
4468.6	-62.393
4468.7	-61.996
4468.7	-62.347
4468.7	-62.286
4468.7	-62.012
4468.7	-62.408
4468.8	-61.905
4468.8	-62.317
4468.8	-62.241
4468.8	-62.042
4468.8	-62.363
4468.9	-61.966
4468.9	-62.271
4468.9	-62.164
4468.9	-62.103
4468.9	-62.363
4469	-61.951
4469	-62.439
4469	-62.21
4469	-62.134
4469	-62.424
4469.1	-61.996
4469.1	-62.408
4469.1	-62.18
4469.1	-62.057
4469.1	-62.347
4469.2	-61.966
4469.2	-62.378
4469.2	-62.21
4469.2	-62.134
4469.2	-62.408
4469.3	-62.012
4469.3	-62.424
4469.3	-62.195
4469.3	-62.119
4469.3	-62.5
4469.4	-62.012
4469.4	-62.408
4469.4	-62.195
4469.4	-62.149
4469.4	-62.317
4469.5	-61.966
4469.5	-62.439
4469.5	-62.149
4469.5	-62.073
4469.5	-62.347
4469.6	-61.951
4469.6	-62.378
4469.6	-62.195
4469.6	-62.134
4469.6	-62.363
4469.7	-61.874
4469.7	-62.286
4469.7	-62.057
4469.7	-62.057
4469.7	-62.332
4469.8	-61.92
4469.8	-62.286
4469.8	-62.042
4469.8	-61.935
4469.8	-62.302
4469.9	-61.905
4469.9	-62.332
4469.9	-62.21
4469.9	-62.012
4469.9	-62.424
4470	-62.088
4470	-62.424
4470	-62.271
4470	-61.92
4470	-62.286
4470.1	-61.966
4470.1	-62.317
4470.1	-62.241
4470.1	-61.951
4470.1	-62.424
4470.2	-62.027
4470.2	-62.164
4470.2	-62.271
4470.2	-61.981
4470.2	-62.363
4470.3	-62.042
4470.3	-62.103
4470.3	-62.317
4470.3	-62.012
4470.3	-62.485
4470.4	-62.149
4470.4	-62.042
4470.4	-62.317
4470.4	-61.966
4470.4	-62.424
4470.5	-62.241
4470.5	-62.027
4470.5	-62.439
4470.5	-62.042
4470.5	-62.317
4470.6	-62.271
4470.6	-61.935
4470.6	-62.393
4470.6	-62.103
4470.6	-62.271
4470.7	-62.424
4470.7	-62.073
4470.7	-62.5
4470.7	-62.119
4470.7	-62.149
4470.8	-62.424
4470.8	-61.951
4470.8	-62.378
4470.8	-62.21
4470.8	-61.966
4470.9	-62.408
4470.9	-62.042
4470.9	-62.302
4470.9	-62.363
4470.9	-61.92
4471	-62.363
4471	-62.195
4471	-62.195
4471	-62.469
4471	-62.012
4471.1	-62.424
4471.1	-62.225
4471.1	-62.042
4471.1	-62.515
4471.1	-62.18
4471.2	-62.347
4471.2	-62.347
4471.2	-61.951
4471.2	-62.469
4471.2	-62.241
4471.3	-62.149
4471.3	-62.439
4471.3	-61.996
4471.3	-62.332
4471.3	-62.424
4471.4	-62.057
4471.4	-62.439
4471.4	-62.119
4471.4	-62.18
4471.4	-62.439
4471.5	-62.057
4471.5	-62.469
4471.5	-62.286
4471.5	-61.996
4471.5	-62.393
4471.6	-62.057
4471.6	-62.302
4471.6	-62.378
4471.6	-61.981
4471.6	-62.408
4471.7	-62.18
4471.7	-62.088
4471.7	-62.454
4471.7	-62.057
4471.7	-62.241
4471.8	-62.317
4471.8	-61.981
4471.8	-62.393
4471.8	-62.241
4471.8	-62.103
4471.9	-62.408
4471.9	-62.088
4471.9	-62.317
4471.9	-62.378
4471.9	-61.966
4472	-62.408
4472	-62.18
4472	-61.996
4472	-62.439
4472	-62.073
4472.1	-62.241
4472.1	-62.424
4472.1	-61.966
4472.1	-62.439
4472.1	-62.347
4472.2	-62.073
4472.2	-62.531
4472.2	-62.103
4472.2	-62.103
4472.2	-62.363
4472.3	-62.012
4472.3	-62.424
4472.3	-62.332
4472.3	-62.042
4472.3	-62.607
4472.4	-62.21
4472.4	-62.18
4472.4	-62.5
4472.4	-62.088
4472.4	-62.302
4472.5	-62.332
4472.5	-62.027
4472.5	-62.5
4472.5	-62.332
4472.5	-62.149
4472.6	-62.5
4472.6	-62.164
4472.6	-62.195
4472.6	-62.469
4472.6	-61.981
4472.7	-62.347
4472.7	-62.271
4472.7	-61.92
4472.7	-62.454
4472.7	-62.241
4472.8	-62.149
4472.8	-62.515
4472.8	-62.088
4472.8	-62.347
4472.8	-62.332
4472.9	-62.103
4472.9	-62.469
4472.9	-62.103
4472.9	-62.363
4472.9	-62.363
4473	-61.996
4473	-62.469
4473	-62.149
4473	-62.347
4473	-62.393
4473.1	-62.042
4473.1	-62.469
4473.1	-62.057
4473.1	-62.424
4473.1	-62.241
4473.2	-62.21
4473.2	-62.408
4473.2	-62.057
4473.2	-62.485
4473.2	-62.164
4473.3	-62.439
4473.3	-62.195
4473.3	-62.317
4473.3	-62.347
4473.3	-62.241
4473.4	-62.378
4473.4	-61.981
4473.4	-62.469
4473.4	-62.042
4473.4	-62.439
4473.5	-62.241
4473.5	-62.424
4473.5	-62.378
4473.5	-62.302
4473.5	-62.408
4473.6	-62.21
4473.6	-62.454
4473.6	-62.042
4473.6	-62.546
4473.6	-62.119
4473.7	-62.561
4473.7	-62.18
4473.7	-62.576
4473.7	-62.241
4473.7	-62.515
4473.8	-62.317
4473.8	-62.424
4473.8	-62.363
4473.8	-62.317
4473.8	-62.363
4473.9	-62.164
4473.9	-62.454
4473.9	-62.149
4473.9	-62.546
4473.9	-62.21
4474	-62.485
4474	-62.088
4474	-62.607
4474	-62.225
4474	-62.546
4474.1	-62.393
4474.1	-62.469
4474.1	-62.454
4474.1	-62.347
4474.1	-62.469
4474.2	-62.195
4474.2	-62.515
4474.2	-62.119
4474.2	-62.5
4474.2	-62.164
4474.3	-62.561
4474.3	-62.378
4474.3	-62.485
4474.3	-62.515
4474.3	-62.393
4474.4	-62.515
4474.4	-62.18
4474.4	-62.546
4474.4	-62.164
4474.4	-62.515
4474.5	-62.286
4474.5	-62.439
4474.5	-62.5
4474.5	-62.363
4474.5	-62.637
4474.6	-62.21
4474.6	-62.714
4474.6	-62.225
4474.6	-62.561
4474.6	-62.439
4474.7	-62.424
4474.7	-62.469
4474.7	-62.286
4474.7	-62.637
4474.7	-62.18
4474.8	-62.531
4474.8	-62.256
4474.8	-62.424
4474.8	-62.424
4474.8	-62.286
4474.9	-62.622
4474.9	-62.18
4474.9	-62.637
4474.9	-62.271
4474.9	-62.424
4475	-62.424
4475	-62.149
4475	-62.5
4475	-62.119
4475	-62.485
4475.1	-62.18
4475.1	-62.5
4475.1	-62.469
4475.1	-62.21
4475.1	-62.5
4475.2	-62.057
4475.2	-62.5
4475.2	-62.256
4475.2	-62.378
4475.2	-62.424
4475.3	-62.103
4475.3	-62.515
4475.3	-62.149
4475.3	-62.515
4475.3	-62.439
4475.4	-62.271
4475.4	-62.393
4475.4	-62.057
4475.4	-62.5
4475.4	-62.18
4475.5	-62.363
4475.5	-62.256
4475.5	-62.103
4475.5	-62.424
4475.5	-62.042
4475.6	-62.439
4475.6	-62.088
4475.6	-62.241
4475.6	-62.302
4475.6	-62.012
4475.7	-62.469
4475.7	-62.103
4475.7	-62.363
4475.7	-62.302
4475.7	-62.149
4475.8	-62.347
4475.8	-61.996
4475.8	-62.393
4475.8	-62.057
4475.8	-62.195
4475.9	-62.241
4475.9	-61.996
4475.9	-62.485
4475.9	-62.057
4475.9	-62.363
4476	-62.18
4476	-62.088
4476	-62.363
4476	-61.905
4476	-62.317
4476.1	-62.073
4476.1	-62.149
4476.1	-62.347
4476.1	-61.981
4476.1	-62.378
4476.2	-61.981
4476.2	-62.195
4476.2	-62.103
4476.2	-61.92
4476.2	-62.302
4476.3	-61.874
4476.3	-62.286
4476.3	-62.073
4476.3	-62.073
4476.3	-62.424
4476.4	-61.966
4476.4	-62.271
4476.4	-61.935
4476.4	-62.164
4476.4	-62.21
4476.5	-61.951
4476.5	-62.424
4476.5	-62.042
4476.5	-62.378
4476.5	-62.134
4476.6	-61.996
4476.6	-62.347
4476.6	-61.874
4476.6	-62.302
4476.6	-62.088
4476.7	-61.996
4476.7	-62.271
4476.7	-61.905
4476.7	-62.332
4476.7	-62.057
4476.8	-62.073
4476.8	-62.119
4476.8	-61.89
4476.8	-62.271
4476.8	-61.935
4476.9	-62.18
4476.9	-62.134
4476.9	-61.829
4476.9	-62.241
4476.9	-61.89
4477	-62.195
4477	-62.042
4477	-61.874
4477	-62.256
4477	-61.874
4477.1	-62.317
4477.1	-62.134
4477.1	-62.012
4477.1	-62.317
4477.1	-61.92
4477.2	-62.317
4477.2	-62.149
4477.2	-62.134
4477.2	-62.302
4477.2	-61.905
4477.3	-62.363
4477.3	-62.073
4477.3	-62.18
4477.3	-62.286
4477.3	-61.966
4477.4	-62.271
4477.4	-61.966
4477.4	-62.149
4477.4	-62.256
4477.4	-61.905
4477.5	-62.271
4477.5	-61.935
4477.5	-62.225
4477.5	-62.21
4477.5	-61.935
4477.6	-62.363
4477.6	-61.905
4477.6	-62.241
4477.6	-62.119
4477.6	-61.905
4477.7	-62.286
4477.7	-61.874
4477.7	-62.195
4477.7	-62.164
4477.7	-61.966
4477.8	-62.347
4477.8	-61.996
4477.8	-62.256
4477.8	-62.149
4477.8	-61.966
4477.9	-62.332
4477.9	-61.951
4477.9	-62.271
4477.9	-62.134
4477.9	-61.935
4478	-62.408
4478	-61.981
4478	-62.286
4478	-62.164
4478	-61.935
4478.1	-62.225
4478.1	-61.935
4478.1	-62.363
4478.1	-62.225
4478.1	-62.012
4478.2	-62.393
4478.2	-61.89
4478.2	-62.302
4478.2	-62.21
4478.2	-61.996
4478.3	-62.363
4478.3	-61.951
4478.3	-62.256
4478.3	-62.225
4478.3	-62.073
4478.4	-62.302
4478.4	-61.859
4478.4	-62.18
4478.4	-62.18
4478.4	-61.935
4478.5	-62.408
4478.5	-62.027
4478.5	-62.195
4478.5	-62.241
4478.5	-61.92
4478.6	-62.317
4478.6	-62.027
4478.6	-62.042
4478.6	-62.134
4478.6	-61.829
4478.7	-62.317
4478.7	-62.042
4478.7	-62.103
4478.7	-62.286
4478.7	-61.89
4478.8	-62.363
4478.8	-62.103
4478.8	-61.966
4478.8	-62.241
4478.8	-61.859
4478.9	-62.271
4478.9	-62.195
4478.9	-62.027
4478.9	-62.393
4478.9	-61.981
4479	-62.271
4479	-62.149
4479	-61.905
4479	-62.317
4479	-61.996
4479.1	-62.164
4479.1	-62.225
4479.1	-61.844
4479.1	-62.408
4479.1	-62.134
4479.2	-61.935
4479.2	-62.241
4479.2	-61.829
4479.2	-62.271
4479.2	-62.195
4479.3	-61.966
4479.3	-62.363
4479.3	-61.935
4479.3	-62.18
4479.3	-62.256
4479.4	-61.844
4479.4	-62.241
4479.4	-61.935
4479.4	-61.981
4479.4	-62.271
4479.5	-61.874
4479.5	-62.286
4479.5	-62.149
4479.5	-61.92
4479.5	-62.302
4479.6	-61.935
4479.6	-62.164
4479.6	-62.271
4479.6	-61.89
4479.6	-62.378
4479.7	-62.18
4479.7	-62.073
4479.7	-62.424
4479.7	-61.966
4479.7	-62.271
4479.8	-62.18
4479.8	-61.92
4479.8	-62.363
4479.8	-62.042
4479.8	-62.18
4479.9	-62.317
4479.9	-61.829
4479.9	-62.271
4479.9	-62.027
4479.9	-61.737
4480	-62.241
4480	-61.981
4480	-62.18
4480	-62.378
4480	-62.042
4480.1	-62.424
4480.1	-62.134
4480.1	-62.027
4480.1	-62.286
4480.1	-61.89
4480.2	-62.18
4480.2	-62.195
4480.2	-61.905
4480.2	-62.408
4480.2	-62.149
4480.3	-62.027
4480.3	-62.424
4480.3	-61.89
4480.3	-62.18
4480.3	-62.378
4480.4	-61.981
4480.4	-62.347
4480.4	-62.164
4480.4	-62.088
4480.4	-62.469
4480.5	-62.027
4480.5	-62.225
4480.5	-62.271
4480.5	-61.905
4480.5	-62.363
4480.6	-62.149
4480.6	-61.996
4480.6	-62.408
4480.6	-62.027
4480.6	-62.21
4480.7	-62.347
4480.7	-61.966
4480.7	-62.332
4480.7	-62.195
4480.7	-61.935
4480.8	-62.347
4480.8	-62.042
4480.8	-62.073
4480.8	-62.363
4480.8	-61.859
4480.9	-62.271
4480.9	-62.256
4480.9	-61.951
4480.9	-62.393
4480.9	-62.103
4481	-61.935
4481	-62.332
4481	-61.966
4481	-62.286
4481	-62.286
4481.1	-61.951
4481.1	-62.317
4481.1	-62.119
4481.1	-62.073
4481.1	-62.332
4481.2	-61.89
4481.2	-62.256
4481.2	-62.103
4481.2	-61.859
4481.2	-62.378
4481.3	-62.027
4481.3	-62.21
4481.3	-62.241
4481.3	-61.859
4481.3	-62.424
4481.4	-62.012
4481.4	-62.256
4481.4	-62.241
4481.4	-61.966
4481.4	-62.424
4481.5	-61.951
4481.5	-62.378
4481.5	-62.195
4481.5	-62.073
4481.5	-62.256
4481.6	-61.905
4481.6	-62.332
4481.6	-61.996
4481.6	-62.347
4481.6	-62.119
4481.7	-62.134
4481.7	-62.241
4481.7	-61.966
4481.7	-62.302
4481.7	-61.859
4481.8	-62.317
4481.8	-61.935
4481.8	-62.332
4481.8	-62.18
4481.8	-62.332
4481.9	-62.256
4481.9	-62.134
4481.9	-62.256
4481.9	-62.027
4481.9	-62.302
4482	-61.935
4482	-62.302
4482	-61.874
4482	-62.332
4482	-61.981
4482.1	-62.393
4482.1	-62.088
4482.1	-62.271
4482.1	-62.027
4482.1	-62.241
4482.2	-62.134
4482.2	-62.164
4482.2	-62.256
4482.2	-62.012
4482.2	-62.286
4482.3	-62.012
4482.3	-62.363
4482.3	-62.057
4482.3	-62.393
4482.3	-62.088
4482.4	-62.302
4482.4	-62.119
4482.4	-62.347
4482.4	-62.18
4482.4	-62.256
4482.5	-62.195
4482.5	-62.012
4482.5	-62.302
4482.5	-62.057
4482.5	-62.424
4482.6	-61.966
4482.6	-62.424
4482.6	-62.073
4482.6	-62.378
4482.6	-62.302
4482.7	-62.256
4482.7	-62.317
4482.7	-62.103
4482.7	-62.393
4482.7	-62.012
4482.8	-62.485
4482.8	-62.073
4482.8	-62.302
4482.8	-62.164
4482.8	-62.21
4482.9	-62.332
4482.9	-62.027
4482.9	-62.424
4482.9	-61.996
4482.9	-62.424
4483	-62.119
4483	-62.363
4483	-62.332
4483	-62.164
4483	-62.408
4483.1	-61.996
4483.1	-62.5
4483.1	-62.042
4483.1	-62.363
4483.1	-62.241
4483.2	-62.195
4483.2	-62.378
4483.2	-62.119
4483.2	-62.531
4483.2	-62.149
4483.3	-62.393
4483.3	-62.286
4483.3	-62.195
4483.3	-62.393
4483.3	-62.103
4483.4	-62.393
4483.4	-62.012
4483.4	-62.408
4483.4	-62.302
4483.4	-62.18
4483.5	-62.393
4483.5	-62.012
4483.5	-62.439
4483.5	-62.18
4483.5	-62.439
4483.6	-62.347
4483.6	-62.119
4483.6	-62.439
4483.6	-62.012
4483.6	-62.439
4483.7	-62.225
4483.7	-62.347
4483.7	-62.363
4483.7	-62.088
4483.7	-62.469
4483.8	-62.057
4483.8	-62.469
4483.8	-62.271
4483.8	-62.286
4483.8	-62.515
4483.9	-62.073
4483.9	-62.454
4483.9	-62.088
4483.9	-62.363
4483.9	-62.286
4484	-62.027
4484	-62.439
4484	-62.012
4484	-62.454
4484	-62.256
4484.1	-62.241
4484.1	-62.408
4484.1	-62.042
4484.1	-62.485
4484.1	-62.103
4484.2	-62.378
4484.2	-62.347
4484.2	-62.164
4484.2	-62.5
4484.2	-62.119
4484.3	-62.408
4484.3	-62.271
4484.3	-62.286
4484.3	-62.439
4484.3	-62.149
4484.4	-62.637
4484.4	-62.21
4484.4	-62.363
4484.4	-62.393
4484.4	-62.119
4484.5	-62.485
4484.5	-62.088
4484.5	-62.393
4484.5	-62.332
4484.5	-62.241
4484.6	-62.531
4484.6	-62.073
4484.6	-62.576
4484.6	-62.271
4484.6	-62.286
4484.7	-62.5
4484.7	-62.149
4484.7	-62.592
4484.7	-62.317
4484.7	-62.454
4484.8	-62.424
4484.8	-62.149
4484.8	-62.531
4484.8	-62.195
4484.8	-62.531
4484.9	-62.408
4484.9	-62.18
4484.9	-62.546
4484.9	-62.012
4484.9	-62.408
4485	-62.21
4485	-62.195
4485	-62.469
4485	-62.027
4485	-62.5
4485.1	-62.317
4485.1	-62.378
4485.1	-62.561
4485.1	-62.18
4485.1	-62.607
4485.2	-62.271
4485.2	-62.424
4485.2	-62.454
4485.2	-62.18
4485.2	-62.576
4485.3	-62.164
4485.3	-62.469
4485.3	-62.454
4485.3	-62.225
4485.3	-62.637
4485.4	-62.119
4485.4	-62.454
4485.4	-62.286
4485.4	-62.18
4485.4	-62.531
4485.5	-62.149
4485.5	-62.5
4485.5	-62.286
4485.5	-62.18
4485.5	-62.531
4485.6	-62.149
4485.6	-62.531
4485.6	-62.302
4485.6	-62.271
4485.6	-62.546
4485.7	-62.103
4485.7	-62.592
4485.7	-62.302
4485.7	-62.286
4485.7	-62.454
4485.8	-62.088
4485.8	-62.439
4485.8	-62.286
4485.8	-62.454
4485.8	-62.546
4485.9	-62.18
4485.9	-62.637
4485.9	-62.271
4485.9	-62.424
4485.9	-62.515
4486	-62.103
4486	-62.576
4486	-62.271
4486	-62.408
4486	-62.515
4486.1	-62.164
4486.1	-62.607
4486.1	-62.286
4486.1	-62.408
4486.1	-62.515
4486.2	-62.073
4486.2	-62.546
4486.2	-62.164
4486.2	-62.424
4486.2	-62.439
4486.3	-62.088
4486.3	-62.546
4486.3	-62.195
4486.3	-62.363
4486.3	-62.531
4486.4	-62.149
4486.4	-62.622
4486.4	-62.363
4486.4	-62.454
4486.4	-62.485
4486.5	-62.164
4486.5	-62.607
4486.5	-62.317
4486.5	-62.408
4486.5	-62.546
4486.6	-62.149
4486.6	-62.592
4486.6	-62.363
4486.6	-62.347
4486.6	-62.5
4486.7	-62.057
4486.7	-62.5
4486.7	-62.302
4486.7	-62.332
4486.7	-62.607
4486.8	-62.088
4486.8	-62.561
4486.8	-62.363
4486.8	-62.241
4486.8	-62.668
4486.9	-62.18
4486.9	-62.485
4486.9	-62.317
4486.9	-62.149
4486.9	-62.561
4487	-62.241
4487	-62.515
4487	-62.469
4487	-62.103
4487	-62.5
4487.1	-62.225
4487.1	-62.469
4487.1	-62.546
4487.1	-62.149
4487.1	-62.607
4487.2	-62.378
4487.2	-62.347
4487.2	-62.576
4487.2	-62.164
4487.2	-62.5
4487.3	-62.302
4487.3	-62.149
4487.3	-62.561
4487.3	-62.164
4487.3	-62.607
4487.4	-62.408
4487.4	-62.18
4487.4	-62.607
4487.4	-62.256
4487.4	-62.469
4487.5	-62.5
4487.5	-62.134
4487.5	-62.546
4487.5	-62.256
4487.5	-62.302
4487.6	-62.5
4487.6	-62.073
4487.6	-62.485
4487.6	-62.363
4487.6	-62.21
4487.7	-62.592
4487.7	-62.149
4487.7	-62.485
4487.7	-62.485
4487.7	-62.134
4487.8	-62.637
4487.8	-62.332
4487.8	-62.317
4487.8	-62.622
4487.8	-62.134
4487.9	-62.622
4487.9	-62.408
4487.9	-62.195
4487.9	-62.622
4487.9	-62.195
4488	-62.439
4488	-62.546
4488	-62.21
4488	-62.592
4488	-62.302
4488.1	-62.241
4488.1	-62.531
4488.1	-62.134
4488.1	-62.515
4488.1	-62.393
4488.2	-62.103
4488.2	-62.561
4488.2	-62.241
4488.2	-62.393
4488.2	-62.729
4488.3	-62.256
4488.3	-62.622
4488.3	-62.485
4488.3	-62.18
4488.3	-62.729
4488.4	-62.256
4488.4	-62.363
4488.4	-62.561
4488.4	-62.149
4488.4	-62.607
4488.5	-62.469
4488.5	-62.195
4488.5	-62.592
4488.5	-62.271
4488.5	-62.378
4488.6	-62.576
4488.6	-62.18
4488.6	-62.561
4488.6	-62.515
4488.6	-62.18
4488.7	-62.607
4488.7	-62.286
4488.7	-62.393
4488.7	-62.546
4488.7	-62.149
4488.8	-62.576
4488.8	-62.485
4488.8	-62.332
4488.8	-62.668
4488.8	-62.317
4488.9	-62.378
4488.9	-62.561
4488.9	-62.149
4488.9	-62.546
4488.9	-62.469
4489	-62.18
4489	-62.637
4489	-62.332
4489	-62.393
4489	-62.637
4489.1	-62.164
4489.1	-62.561
4489.1	-62.546
4489.1	-62.241
4489.1	-62.759
4489.2	-62.5
4489.2	-62.332
4489.2	-62.683
4489.2	-62.21
4489.2	-62.439
4489.3	-62.653
4489.3	-62.149
4489.3	-62.622
4489.3	-62.546
4489.3	-62.332
4489.4	-62.683
4489.4	-62.378
4489.4	-62.439
4489.4	-62.622
4489.4	-62.195
4489.5	-62.561
4489.5	-62.454
4489.5	-62.332
4489.5	-62.668
4489.5	-62.332
4489.6	-62.592
4489.6	-62.576
4489.6	-62.302
4489.6	-62.744
4489.6	-62.363
4489.7	-62.546
4489.7	-62.531
4489.7	-62.347
4489.7	-62.653
4489.7	-62.286
4489.8	-62.729
4489.8	-62.5
4489.8	-62.561
4489.8	-62.637
4489.8	-62.302
4489.9	-62.668
4489.9	-62.271
4489.9	-62.653
4489.9	-62.454
4489.9	-62.546
4490	-62.637
4490	-62.393
4490	-62.729
4490	-62.424
4490	-62.714
4490.1	-62.302
4490.1	-62.698
4490.1	-62.393
4490.1	-62.592
4490.1	-62.469
4490.2	-62.469
4490.2	-62.637
4490.2	-62.424
4490.2	-62.729
4490.2	-62.378
4490.3	-62.683
4490.3	-62.286
4490.3	-62.698
4490.3	-62.332
4490.3	-62.897
4490.4	-62.424
4490.4	-62.714
4490.4	-62.592
4490.4	-62.668
4490.4	-62.546
4490.5	-62.546
4490.5	-62.683
4490.5	-62.424
4490.5	-62.668
4490.5	-62.408
4490.6	-62.744
4490.6	-62.378
4490.6	-62.698
4490.6	-62.225
4490.6	-62.576
4490.7	-62.317
4490.7	-62.592
4490.7	-62.5
4490.7	-62.607
4490.7	-62.622
4490.8	-62.561
4490.8	-62.836
4490.8	-62.5
4490.8	-62.836
4490.8	-62.378
4490.9	-62.698
4490.9	-62.393
4490.9	-62.683
4490.9	-62.546
4490.9	-62.683
4491	-62.683
4491	-62.485
4491	-62.775
4491	-62.439
4491	-62.881
4491.1	-62.408
4491.1	-62.775
4491.1	-62.531
4491.1	-62.637
4491.1	-62.668
4491.2	-62.515
4491.2	-62.775
4491.2	-62.408
4491.2	-62.729
4491.2	-62.393
4491.3	-62.79
4491.3	-62.576
4491.3	-62.637
4491.3	-62.653
4491.3	-62.454
4491.4	-62.714
4491.4	-62.363
4491.4	-62.82
4491.4	-62.546
4491.4	-62.653
4491.5	-62.653
4491.5	-62.546
4491.5	-62.836
4491.5	-62.408
4491.5	-62.82
4491.6	-62.469
4491.6	-62.668
4491.6	-62.607
4491.6	-62.5
4491.6	-62.775
4491.7	-62.378
4491.7	-62.79
4491.7	-62.485
4491.7	-62.729
4491.7	-62.653
4491.8	-62.515
4491.8	-62.836
4491.8	-62.5
4491.8	-62.912
4491.8	-62.622
4491.9	-62.805
4491.9	-62.714
4491.9	-62.424
4491.9	-62.775
4491.9	-62.378
4492	-62.836
4492	-62.546
4492	-62.653
4492	-62.759
4492	-62.469
4492.1	-62.912
4492.1	-62.469
4492.1	-62.775
4492.1	-62.607
4492.1	-62.515
4492.2	-62.729
4492.2	-62.485
4492.2	-62.897
4492.2	-62.531
4492.2	-62.775
4492.3	-62.714
4492.3	-62.469
4492.3	-62.943
4492.3	-62.5
4492.3	-62.943
4492.4	-62.668
4492.4	-62.576
4492.4	-62.82
4492.4	-62.485
4492.4	-62.927
4492.5	-62.515
4492.5	-62.729
4492.5	-62.683
4492.5	-62.485
4492.5	-62.881
4492.6	-62.469
4492.6	-62.851
4492.6	-62.561
4492.6	-62.5
4492.6	-62.775
4492.7	-62.363
4492.7	-62.805
4492.7	-62.515
4492.7	-62.698
4492.7	-62.698
4492.8	-62.439
4492.8	-62.851
4492.8	-62.469
4492.8	-62.805
4492.8	-62.607
4492.9	-62.561
4492.9	-62.881
4492.9	-62.408
4492.9	-62.82
4492.9	-62.546
4493	-62.515
4493	-62.714
4493	-62.378
4493	-62.744
4493	-62.454
4493.1	-62.729
4493.1	-62.744
4493.1	-62.607
4493.1	-62.897
4493.1	-62.408
4493.2	-62.759
4493.2	-62.622
4493.2	-62.469
4493.2	-62.836
4493.2	-62.439
4493.3	-62.866
4493.3	-62.637
4493.3	-62.607
4493.3	-62.836
4493.3	-62.531
4493.4	-62.881
4493.4	-62.515
4493.4	-62.698
4493.4	-62.714
4493.4	-62.408
4493.5	-62.866
4493.5	-62.469
4493.5	-62.653
4493.5	-62.668
4493.5	-62.347
4493.6	-62.744
4493.6	-62.439
4493.6	-62.729
4493.6	-62.592
4493.6	-62.5
4493.7	-62.775
4493.7	-62.424
4493.7	-62.881
4493.7	-62.637
4493.7	-62.592
4493.8	-62.805
4493.8	-62.424
4493.8	-62.897
4493.8	-62.637
4493.8	-62.653
4493.9	-62.79
4493.9	-62.378
4493.9	-62.836
4493.9	-62.515
4493.9	-62.714
4494	-62.851
4494	-62.485
4494	-62.897
4494	-62.546
4494	-62.714
4494.1	-62.714
4494.1	-62.424
4494.1	-62.79
4494.1	-62.454
4494.1	-62.79
4494.2	-62.744
4494.2	-62.5
4494.2	-62.958
4494.2	-62.469
4494.2	-62.729
4494.3	-62.683
4494.3	-62.469
4494.3	-62.775
4494.3	-62.424
4494.3	-62.927
4494.4	-62.668
4494.4	-62.531
4494.4	-62.912
4494.4	-62.439
4494.4	-62.881
4494.5	-62.653
4494.5	-62.485
4494.5	-62.881
4494.5	-62.439
4494.5	-62.79
4494.6	-62.698
4494.6	-62.5
4494.6	-62.897
4494.6	-62.485
4494.6	-62.744
4494.7	-62.607
4494.7	-62.5
4494.7	-62.744
4494.7	-62.485
4494.7	-62.866
4494.8	-62.653
4494.8	-62.515
4494.8	-62.836
4494.8	-62.393
4494.8	-62.82
4494.9	-62.668
4494.9	-62.546
4494.9	-62.836
4494.9	-62.469
4494.9	-62.881
4495	-62.759
4495	-62.622
4495	-62.881
4495	-62.408
4495	-62.775
4495.1	-62.637
4495.1	-62.424
4495.1	-62.805
4495.1	-62.393
4495.1	-62.714
4495.2	-62.637
4495.2	-62.408
4495.2	-62.775
4495.2	-62.378
4495.2	-62.653
4495.3	-62.653
4495.3	-62.332
4495.3	-62.851
4495.3	-62.515
4495.3	-62.82
4495.4	-62.836
4495.4	-62.408
4495.4	-62.79
4495.4	-62.576
4495.4	-62.485
4495.5	-62.744
4495.5	-62.393
4495.5	-62.805
4495.5	-62.653
4495.5	-62.576
4495.6	-62.805
4495.6	-62.378
4495.6	-62.759
4495.6	-62.607
4495.6	-62.439
4495.7	-62.836
4495.7	-62.408
4495.7	-62.698
4495.7	-62.729
4495.7	-62.408
4495.8	-62.851
4495.8	-62.531
4495.8	-62.576
4495.8	-62.714
4495.8	-62.378
4495.9	-62.759
4495.9	-62.607
4495.9	-62.546
4495.9	-62.79
4495.9	-62.424
4496	-62.744
4496	-62.546
4496	-62.378
4496	-62.82
4496	-62.408
4496.1	-62.653
4496.1	-62.714
4496.1	-62.332
4496.1	-62.912
4496.1	-62.592
4496.2	-62.485
4496.2	-62.805
4496.2	-62.302
4496.2	-62.759
4496.2	-62.668
4496.3	-62.393
4496.3	-62.836
4496.3	-62.531
4496.3	-62.592
4496.3	-62.744
4496.4	-62.317
4496.4	-62.805
4496.4	-62.622
4496.4	-62.454
4496.4	-62.775
4496.5	-62.347
4496.5	-62.668
4496.5	-62.698
4496.5	-62.363
4496.5	-62.836
4496.6	-62.515
4496.6	-62.546
4496.6	-62.82
4496.6	-62.378
4496.6	-62.729
4496.7	-62.546
4496.7	-62.317
4496.7	-62.714
4496.7	-62.408
4496.7	-62.592
4496.8	-62.836
4496.8	-62.378
4496.8	-62.744
4496.8	-62.683
4496.8	-62.317
4496.9	-62.744
4496.9	-62.454
4496.9	-62.485
4496.9	-62.653
4496.9	-62.286
4497	-62.729
4497	-62.668
4497	-62.424
4497	-62.698
4497	-62.408
4497.1	-62.546
4497.1	-62.729
4497.1	-62.363
4497.1	-62.82
4497.1	-62.637
4497.2	-62.393
4497.2	-62.759
4497.2	-62.469
4497.2	-62.515
4497.2	-62.714
4497.3	-62.225
4497.3	-62.683
4497.3	-62.607
4497.3	-62.332
4497.3	-62.912
4497.4	-62.485
4497.4	-62.363
4497.4	-62.744
4497.4	-62.332
4497.4	-62.668
4497.5	-62.698
4497.5	-62.21
4497.5	-62.714
4497.5	-62.561
4497.5	-62.317
4497.6	-62.698
4497.6	-62.393
4497.6	-62.439
4497.6	-62.637
4497.6	-62.302
4497.7	-62.714
4497.7	-62.546
4497.7	-62.317
4497.7	-62.653
4497.7	-62.378
4497.8	-62.485
4497.8	-62.714
4497.8	-62.286
4497.8	-62.683
4497.8	-62.485
4497.9	-62.363
4497.9	-62.759
4497.9	-62.469
4497.9	-62.637
4497.9	-62.576
4498	-62.256
4498	-62.698
4498	-62.332
4498	-62.5
4498	-62.561
4498.1	-62.18
4498.1	-62.576
4498.1	-62.241
4498.1	-62.531
4498.1	-62.469
4498.2	-62.271
4498.2	-62.576
4498.2	-62.241
4498.2	-62.714
4498.2	-62.363
4498.3	-62.561
4498.3	-62.576
4498.3	-62.241
4498.3	-62.653
4498.3	-62.317
4498.4	-62.622
4498.4	-62.241
4498.4	-62.576
4498.4	-62.347
4498.4	-62.531
4498.5	-62.485
4498.5	-62.317
4498.5	-62.576
4498.5	-62.18
4498.5	-62.592
4498.6	-62.271
4498.6	-62.637
4498.6	-62.332
4498.6	-62.622
4498.6	-62.271
4498.7	-62.531
4498.7	-62.363
4498.7	-62.424
4498.7	-62.408
4498.7	-62.286
4498.8	-62.408
4498.8	-62.225
4498.8	-62.546
4498.8	-62.225
4498.8	-62.531
4498.9	-62.134
4498.9	-62.485
4498.9	-62.164
4498.9	-62.622
4498.9	-62.241
4499	-62.515
4499	-62.424
4499	-62.363
4499	-62.5
4499	-62.363
4499.1	-62.561
4499.1	-62.271
4499.1	-62.561
4499.1	-62.195
4499.1	-62.622
4499.2	-62.241
4499.2	-62.5
4499.2	-62.271
4499.2	-62.393
4499.2	-62.378
4499.3	-62.332
4499.3	-62.546
4499.3	-62.317
4499.3	-62.607
4499.3	-62.256
4499.4	-62.653
4499.4	-62.347
4499.4	-62.485
4499.4	-62.378
4499.4	-62.302
4499.5	-62.424
4499.5	-62.164
4499.5	-62.592
4499.5	-62.149
4499.5	-62.576
4499.6	-62.332
4499.6	-62.454
4499.6	-62.485
4499.6	-62.347
4499.6	-62.531
4499.7	-62.256
4499.7	-62.668
4499.7	-62.241
4499.7	-62.576
4499.7	-62.393
4499.8	-62.286
4499.8	-62.439
4499.8	-62.134
4499.8	-62.561
4499.8	-62.256
4499.9	-62.531
4499.9	-62.347
4499.9	-62.347
4499.9	-62.439
4499.9	-62.134
4500	-62.607
4500	-62.18
4500	-62.592
4500	-62.363
4500	-62.302
4500.1	-62.576
4500.1	-62.18
4500.1	-62.531
4500.1	-62.164
4500.1	-62.469
4500.2	-62.286
4500.2	-62.241
4500.2	-62.5
4500.2	-62.088
4500.2	-62.531
4500.3	-62.225
4500.3	-62.424
4500.3	-62.408
4500.3	-62.256
4500.3	-62.607
4500.4	-62.149
4500.4	-62.531
4500.4	-62.225
4500.4	-62.332
4500.4	-62.485
4500.5	-62.164
4500.5	-62.5
4500.5	-62.088
4500.5	-62.469
4500.5	-62.332
4500.6	-62.256
4500.6	-62.561
4500.6	-62.18
4500.6	-62.576
4500.6	-62.317
4500.7	-62.439
4500.7	-62.424
4500.7	-62.195
4500.7	-62.576
4500.7	-62.103
4500.8	-62.531
4500.8	-62.363
4500.8	-62.18
4500.8	-62.5
4500.8	-62.134
4500.9	-62.531
4500.9	-62.286
4500.9	-62.378
4500.9	-62.485
4500.9	-62.195
4501	-62.561
4501	-62.164
4501	-62.424
4501	-62.363
4501	-62.134
4501.1	-62.515
4501.1	-62.103
4501.1	-62.469
4501.1	-62.332
4501.1	-62.363
4501.2	-62.592
4501.2	-62.241
4501.2	-62.561
4501.2	-62.286
4501.2	-62.439
4501.3	-62.424
4501.3	-62.164
4501.3	-62.683
4501.3	-62.225
4501.3	-62.607
4501.4	-62.439
4501.4	-62.149
4501.4	-62.546
4501.4	-62.164
4501.4	-62.485
4501.5	-62.378
4501.5	-62.271
4501.5	-62.5
4501.5	-62.149
4501.5	-62.546
4501.6	-62.271
4501.6	-62.347
4501.6	-62.5
4501.6	-62.134
4501.6	-62.576
4501.7	-62.21
4501.7	-62.393
4501.7	-62.485
4501.7	-62.164
4501.7	-62.637
4501.8	-62.18
4501.8	-62.454
4501.8	-62.363
4501.8	-62.225
4501.8	-62.622
4501.9	-62.149
4501.9	-62.439
4501.9	-62.317
4501.9	-62.21
4501.9	-62.515
4502	-62.042
4502	-62.515
4502	-62.286
4502	-62.21
4502	-62.485
4502.1	-62.149
4502.1	-62.515
4502.1	-62.317
4502.1	-62.21
4502.1	-62.408
4502.2	-62.057
4502.2	-62.5
4502.2	-62.286
4502.2	-62.408
4502.2	-62.439
4502.3	-62.073
4502.3	-62.546
4502.3	-62.21
4502.3	-62.393
4502.3	-62.546
4502.4	-62.073
4502.4	-62.515
4502.4	-62.225
4502.4	-62.363
4502.4	-62.408
4502.5	-62.119
4502.5	-62.515
4502.5	-62.164
4502.5	-62.424
4502.5	-62.424
4502.6	-62.103
4502.6	-62.592
4502.6	-62.195
4502.6	-62.439
4502.6	-62.469
4502.7	-62.134
4502.7	-62.576
4502.7	-62.225
4502.7	-62.378
4502.7	-62.439
4502.8	-62.225
4502.8	-62.592
4502.8	-62.271
4502.8	-62.5
4502.8	-62.454
4502.9	-62.271
4502.9	-62.683
4502.9	-62.302
4502.9	-62.546
4502.9	-62.485
4503	-62.18
4503	-62.714
4503	-62.286
4503	-62.469
4503	-62.469
4503.1	-62.073
4503.1	-62.5
4503.1	-62.195
4503.1	-62.332
4503.1	-62.439
4503.2	-62.073
4503.2	-62.469
4503.2	-62.256
4503.2	-62.271
4503.2	-62.454
4503.3	-62.042
4503.3	-62.5
4503.3	-62.271
4503.3	-62.241
4503.3	-62.546
4503.4	-62.103
4503.4	-62.485
4503.4	-62.286
4503.4	-62.164
4503.4	-62.531
4503.5	-62.134
4503.5	-62.592
4503.5	-62.454
4503.5	-62.149
4503.5	-62.5
4503.6	-62.164
4503.6	-62.469
4503.6	-62.393
4503.6	-62.225
4503.6	-62.531
4503.7	-62.18
4503.7	-62.515
4503.7	-62.485
4503.7	-62.225
4503.7	-62.622
4503.8	-62.195
4503.8	-62.317
4503.8	-62.454
4503.8	-62.012
4503.8	-62.515
4503.9	-62.302
4503.9	-62.149
4503.9	-62.469
4503.9	-62.119
4503.9	-62.5
4504	-62.378
4504	-62.149
4504	-62.531
4504	-62.195
4504	-62.485
4504.1	-62.439
4504.1	-62.164
4504.1	-62.622
4504.1	-62.225
4504.1	-62.363
4504.2	-62.546
4504.2	-62.073
4504.2	-62.5
4504.2	-62.317
4504.2	-62.21
4504.3	-62.607
4504.3	-62.21
4504.3	-62.515
4504.3	-62.515
4504.3	-62.347
4504.4	-62.607
4504.4	-62.378
4504.4	-62.485
4504.4	-62.592
4504.4	-62.149
4504.5	-62.561
4504.5	-62.408
4504.5	-62.225
4504.5	-62.607
4504.5	-62.225
4504.6	-62.424
4504.6	-62.347
4504.6	-62.088
4504.6	-62.576
4504.6	-62.332
4504.7	-62.241
4504.7	-62.576
4504.7	-62.134
4504.7	-62.546
4504.7	-62.454
4504.8	-62.195
4504.8	-62.622
4504.8	-62.21
4504.8	-62.347
4504.8	-62.576
4504.9	-62.149
4504.9	-62.607
4504.9	-62.408
4504.9	-62.241
4504.9	-62.653
4505	-62.286
4505	-62.485
4505	-62.592
4505	-62.225
4505	-62.607
4505.1	-62.393
4505.1	-62.317
4505.1	-62.622
4505.1	-62.241
4505.1	-62.454
4505.2	-62.439
4505.2	-62.119
4505.2	-62.576
4505.2	-62.317
4505.2	-62.225
4505.3	-62.561
4505.3	-62.18
4505.3	-62.5
4505.3	-62.592
4505.3	-62.225
4505.4	-62.607
4505.4	-62.408
4505.4	-62.21
4505.4	-62.622
4505.4	-62.286
4505.5	-62.393
4505.5	-62.546
4505.5	-62.134
4505.5	-62.515
4505.5	-62.454
4505.6	-62.149
4505.6	-62.531
4505.6	-62.241
4505.6	-62.286
4505.6	-62.515
4505.7	-62.195
4505.7	-62.592
4505.7	-62.546
4505.7	-62.195
4505.7	-62.607
4505.8	-62.393
4505.8	-62.347
4505.8	-62.607
4505.8	-62.18
4505.8	-62.424
4505.9	-62.439
4505.9	-62.134
4505.9	-62.607
4505.9	-62.408
4505.9	-62.149
4506	-62.592
4506	-62.21
4506	-62.256
4506	-62.576
4506	-62.119
4506.1	-62.531
4506.1	-62.454
4506.1	-62.164
4506.1	-62.622
4506.1	-62.347
4506.2	-62.378
4506.2	-62.576
4506.2	-62.103
4506.2	-62.515
4506.2	-62.363
4506.3	-62.317
4506.3	-62.622
4506.3	-62.18
4506.3	-62.561
4506.3	-62.454
4506.4	-62.363
4506.4	-62.531
4506.4	-62.241
4506.4	-62.607
4506.4	-62.241
4506.5	-62.469
4506.5	-62.5
4506.5	-62.21
4506.5	-62.531
4506.5	-62.119
4506.6	-62.515
4506.6	-62.225
4506.6	-62.469
4506.6	-62.332
4506.6	-62.332
4506.7	-62.454
4506.7	-62.119
4506.7	-62.546
4506.7	-62.088
4506.7	-62.531
4506.8	-62.21
4506.8	-62.485
4506.8	-62.347
4506.8	-62.469
4506.8	-62.424
4506.9	-62.347
4506.9	-62.5
4506.9	-62.195
4506.9	-62.515
4506.9	-62.195
4507	-62.531
4507	-62.164
4507	-62.5
4507	-62.164
4507	-62.5
4507.1	-62.317
4507.1	-62.5
4507.1	-62.439
4507.1	-62.424
4507.1	-62.424
4507.2	-62.271
4507.2	-62.531
4507.2	-62.149
4507.2	-62.469
4507.2	-62.149
4507.3	-62.5
4507.3	-62.18
4507.3	-62.5
4507.3	-62.21
4507.3	-62.637
4507.4	-62.286
4507.4	-62.5
4507.4	-62.424
4507.4	-62.393
4507.4	-62.515
4507.5	-62.256
4507.5	-62.485
4507.5	-62.119
4507.5	-62.607
4507.5	-62.119
4507.6	-62.653
4507.6	-62.317
4507.6	-62.469
4507.6	-62.439
4507.6	-62.363
4507.7	-62.531
4507.7	-62.241
4507.7	-62.576
4507.7	-62.103
4507.7	-62.531
4507.8	-62.195
4507.8	-62.515
4507.8	-62.317
4507.8	-62.302
4507.8	-62.393
4507.9	-62.149
4507.9	-62.546
4507.9	-62.149
4507.9	-62.576
4507.9	-62.317
4508	-62.469
4508	-62.439
4508	-62.21
4508	-62.515
4508	-62.149
4508.1	-62.485
4508.1	-62.134
4508.1	-62.439
4508.1	-62.332
4508.1	-62.271
4508.2	-62.485
4508.2	-62.073
4508.2	-62.515
4508.2	-62.103
4508.2	-62.439
4508.3	-62.363
4508.3	-62.302
4508.3	-62.439
4508.3	-62.149
4508.3	-62.546
4508.4	-62.18
4508.4	-62.408
4508.4	-62.21
4508.4	-62.21
4508.4	-62.454
4508.5	-62.057
4508.5	-62.546
4508.5	-62.134
4508.5	-62.424
4508.5	-62.363
4508.6	-62.256
4508.6	-62.576
4508.6	-62.119
4508.6	-62.515
4508.6	-62.241
4508.7	-62.378
4508.7	-62.424
4508.7	-62.195
4508.7	-62.561
4508.7	-62.073
4508.8	-62.424
4508.8	-62.271
4508.8	-62.302
4508.8	-62.5
4508.8	-62.134
4508.9	-62.531
4508.9	-62.164
4508.9	-62.439
4508.9	-62.347
4508.9	-62.18
4509	-62.576
4509	-62.042
4509	-62.485
4509	-62.317
4509	-62.347
4509.1	-62.5
4509.1	-62.149
4509.1	-62.454
4509.1	-62.057
4509.1	-62.408
4509.2	-62.347
4509.2	-62.164
4509.2	-62.531
4509.2	-62.088
4509.2	-62.469
4509.3	-62.271
4509.3	-62.332
4509.3	-62.454
4509.3	-62.088
4509.3	-62.653
4509.4	-62.134
4509.4	-62.378
4509.4	-62.363
4509.4	-62.042
4509.4	-62.439
4509.5	-61.981
4509.5	-62.378
4509.5	-62.21
4509.5	-62.134
4509.5	-62.424
4509.6	-62.042
4509.6	-62.485
4509.6	-62.241
4509.6	-62.347
4509.6	-62.408
4509.7	-62.103
4509.7	-62.5
4509.7	-62.134
4509.7	-62.363
4509.7	-62.347
4509.8	-62.088
4509.8	-62.469
4509.8	-62.103
4509.8	-62.439
4509.8	-62.241
4509.9	-62.18
4509.9	-62.485
4509.9	-62.042
4509.9	-62.485
4509.9	-62.271
4510	-62.302
4510	-62.469
4510	-62.027
4510	-62.408
4510	-62.149
4510.1	-62.317
4510.1	-62.332
4510.1	-62.119
4510.1	-62.454
4510.1	-62.027
4510.2	-62.332
4510.2	-62.286
4510.2	-62.103
4510.2	-62.515
4510.2	-62.134
4510.3	-62.515
4510.3	-62.302
4510.3	-62.256
4510.3	-62.546
4510.3	-62.225
4510.4	-62.515
4510.4	-62.164
4510.4	-62.149
4510.4	-62.454
4510.4	-62.057
4510.5	-62.546
4510.5	-62.241
4510.5	-62.317
4510.5	-62.408
4510.5	-62.088
4510.6	-62.5
4510.6	-62.134
4510.6	-62.393
4510.6	-62.347
4510.6	-62.027
4510.7	-62.485
4510.7	-62.149
4510.7	-62.378
4510.7	-62.378
4510.7	-62.149
4510.8	-62.439
4510.8	-62.103
4510.8	-62.469
4510.8	-62.347
4510.8	-62.18
4510.9	-62.5
4510.9	-62.073
4510.9	-62.5
4510.9	-62.332
4510.9	-62.149
4511	-62.531
4511	-62.073
4511	-62.531
4511	-62.408
4511	-62.225
4511.1	-62.531
4511.1	-62.103
4511.1	-62.439
4511.1	-62.332
4511.1	-62.241
4511.2	-62.439
4511.2	-62.027
4511.2	-62.469
4511.2	-62.225
4511.2	-62.149
4511.3	-62.393
4511.3	-62.012
4511.3	-62.408
4511.3	-62.18
4511.3	-62.256
4511.4	-62.439
4511.4	-62.057
4511.4	-62.485
4511.4	-62.195
4511.4	-62.149
4511.5	-62.454
4511.5	-62.027
4511.5	-62.485
4511.5	-62.286
4511.5	-62.103
4511.6	-62.393
4511.6	-61.996
4511.6	-62.378
4511.6	-62.164
4511.6	-62.012
4511.7	-62.317
4511.7	-61.89
4511.7	-62.393
4511.7	-62.317
4511.7	-62.134
4511.8	-62.5
4511.8	-62.042
4511.8	-62.347
4511.8	-62.332
4511.8	-62.027
4511.9	-62.393
4511.9	-62.103
4511.9	-62.347
4511.9	-62.317
4511.9	-62.119
4512	-62.485
4512	-62.134
4512	-62.317
4512	-62.317
4512	-62.027
4512.1	-62.531
4512.1	-62.18
4512.1	-62.302
4512.1	-62.485
4512.1	-62.057
4512.2	-62.485
4512.2	-62.271
4512.2	-62.149
4512.2	-62.393
4512.2	-61.966
4512.3	-62.454
4512.3	-62.302
4512.3	-62.164
4512.3	-62.5
4512.3	-62.225
4512.4	-62.424
4512.4	-62.271
4512.4	-62.027
4512.4	-62.424
4512.4	-62.042
4512.5	-62.241
4512.5	-62.363
4512.5	-61.981
4512.5	-62.469
4512.5	-62.256
4512.6	-62.18
4512.6	-62.469
4512.6	-61.996
4512.6	-62.378
4512.6	-62.271
4512.7	-61.981
4512.7	-62.424
4512.7	-62.073
4512.7	-62.286
4512.7	-62.378
4512.8	-62.057
4512.8	-62.485
4512.8	-62.164
4512.8	-62.134
4512.8	-62.408
4512.9	-61.996
4512.9	-62.439
4512.9	-62.271
4512.9	-62.057
4512.9	-62.439
4513	-62.088
4513	-62.317
4513	-62.317
4513	-61.966
4513	-62.439
4513.1	-62.18
4513.1	-62.119
4513.1	-62.439
4513.1	-62.027
4513.1	-62.332
4513.2	-62.363
4513.2	-62.012
4513.2	-62.485
4513.2	-62.164
4513.2	-62.164
4513.3	-62.454
4513.3	-62.042
4513.3	-62.347
4513.3	-62.286
4513.3	-62.149
4513.4	-62.454
4513.4	-62.164
4513.4	-62.347
4513.4	-62.393
4513.4	-62.027
4513.5	-62.454
4513.5	-62.317
4513.5	-62.057
4513.5	-62.469
4513.5	-61.996
4513.6	-62.225
4513.6	-62.317
4513.6	-61.996
4513.6	-62.5
4513.6	-62.302
4513.7	-62.149
4513.7	-62.515
4513.7	-62.073
4513.7	-62.256
4513.7	-62.393
4513.8	-61.966
4513.8	-62.363
4513.8	-62.195
4513.8	-62.073
4513.8	-62.439
4513.9	-62.134
4513.9	-62.241
4513.9	-62.424
4513.9	-62.027
4513.9	-62.439
4514	-62.271
4514	-62.027
4514	-62.439
4514	-62.088
4514	-62.149
4514.1	-62.439
4514.1	-61.981
4514.1	-62.302
4514.1	-62.225
4514.1	-61.92
4514.2	-62.317
4514.2	-62.103
4514.2	-62.012
4514.2	-62.363
4514.2	-61.935
4514.3	-62.241
4514.3	-62.347
4514.3	-62.073
4514.3	-62.424
4514.3	-62.241
4514.4	-61.966
4514.4	-62.317
4514.4	-61.996
4514.4	-62.195
4514.4	-62.241
4514.5	-61.844
4514.5	-62.302
4514.5	-62.103
4514.5	-62.027
4514.5	-62.317
4514.6	-61.859
4514.6	-62.149
4514.6	-62.119
4514.6	-61.844
4514.6	-62.332
4514.7	-62.012
4514.7	-62.241
4514.7	-62.18
4514.7	-61.905
4514.7	-62.332
4514.8	-61.92
4514.8	-62.271
4514.8	-62.119
4514.8	-61.935
4514.8	-62.302
4514.9	-61.966
4514.9	-62.363
4514.9	-62.073
4514.9	-62.225
4514.9	-62.134
4515	-62.012
4515	-62.302
4515	-61.951
4515	-62.347
4515	-61.92
4515.1	-62.363
4515.1	-62.119
4515.1	-62.241
4515.1	-62.241
4515.1	-62.042
4515.2	-62.21
4515.2	-61.92
4515.2	-62.317
4515.2	-62.012
4515.2	-62.454
4515.3	-62.027
4515.3	-62.393
4515.3	-62.119
4515.3	-62.286
4515.3	-62.225
4515.4	-62.164
4515.4	-62.119
4515.4	-62.042
4515.4	-62.302
4515.4	-62.119
4515.5	-62.378
4515.5	-62.057
4515.5	-62.424
4515.5	-61.935
4515.5	-62.347
4515.6	-61.996
4515.6	-62.332
4515.6	-62.027
4515.6	-62.286
4515.6	-62.088
4515.7	-62.195
4515.7	-62.271
4515.7	-62.103
4515.7	-62.21
4515.7	-61.981
4515.8	-62.408
4515.8	-62.057
4515.8	-62.469
4515.8	-62.134
4515.8	-62.347
4515.9	-62.103
4515.9	-62.271
4515.9	-62.256
4515.9	-62.164
4515.9	-62.347
4516	-62.027
4516	-62.347
4516	-62.012
4516	-62.439
4516	-62.149
4516.1	-62.302
4516.1	-62.21
4516.1	-62.149
4516.1	-62.286
4516.1	-62.18
4516.2	-62.439
4516.2	-62.012
4516.2	-62.469
4516.2	-62.103
4516.2	-62.286
4516.3	-62.271
4516.3	-62.149
4516.3	-62.363
4516.3	-62.057
4516.3	-62.561
4516.4	-62.18
4516.4	-62.439
4516.4	-62.286
4516.4	-62.241
4516.4	-62.317
4516.5	-62.073
4516.5	-62.5
4516.5	-62.073
4516.5	-62.485
4516.5	-62.225
4516.6	-62.18
4516.6	-62.317
4516.6	-62.073
4516.6	-62.408
4516.6	-61.935
4516.7	-62.393
4516.7	-62.21
4516.7	-62.286
4516.7	-62.454
4516.7	-62.088
4516.8	-62.485
4516.8	-62.103
4516.8	-62.408
4516.8	-62.225
4516.8	-62.256
4516.9	-62.424
4516.9	-61.996
4516.9	-62.515
4516.9	-62.134
4516.9	-62.363
4517	-62.241
4517	-62.057
4517	-62.332
4517	-61.951
4517	-62.424
4517.1	-62.225
4517.1	-62.286
4517.1	-62.378
4517.1	-62.042
4517.1	-62.454
4517.2	-62.073
4517.2	-62.515
4517.2	-62.271
4517.2	-62.195
4517.2	-62.439
4517.3	-62.088
4517.3	-62.5
4517.3	-62.195
4517.3	-62.302
4517.3	-62.347
4517.4	-62.073
4517.4	-62.454
4517.4	-62.027
4517.4	-62.424
4517.4	-62.317
4517.5	-62.21
4517.5	-62.515
4517.5	-62.042
4517.5	-62.5
4517.5	-62.271
4517.6	-62.256
4517.6	-62.363
4517.6	-62.088
4517.6	-62.424
4517.6	-62.073
4517.7	-62.347
4517.7	-62.286
4517.7	-62.134
4517.7	-62.5
4517.7	-61.996
4517.8	-62.439
4517.8	-62.302
4517.8	-62.21
4517.8	-62.515
4517.8	-62.088
4517.9	-62.485
4517.9	-62.241
4517.9	-62.393
4517.9	-62.469
4517.9	-62.119
4518	-62.515
4518	-62.134
4518	-62.485
4518	-62.439
4518	-62.164
4518.1	-62.546
4518.1	-62.134
4518.1	-62.561
4518.1	-62.408
4518.1	-62.241
4518.2	-62.546
4518.2	-62.18
4518.2	-62.576
4518.2	-62.302
4518.2	-62.408
4518.3	-62.5
4518.3	-62.088
4518.3	-62.576
4518.3	-62.256
4518.3	-62.546
4518.4	-62.454
4518.4	-62.134
4518.4	-62.561
4518.4	-62.18
4518.4	-62.485
4518.5	-62.515
4518.5	-62.256
4518.5	-62.668
4518.5	-62.271
4518.5	-62.531
4518.6	-62.454
4518.6	-62.302
4518.6	-62.637
4518.6	-62.286
4518.6	-62.576
4518.7	-62.317
4518.7	-62.286
4518.7	-62.592
4518.7	-62.195
4518.7	-62.622
4518.8	-62.363
4518.8	-62.332
4518.8	-62.561
4518.8	-62.18
4518.8	-62.592
4518.9	-62.332
4518.9	-62.363
4518.9	-62.439
4518.9	-62.149
4518.9	-62.653
4519	-62.271
4519	-62.485
4519	-62.531
4519	-62.134
4519	-62.576
4519.1	-62.286
4519.1	-62.454
4519.1	-62.469
4519.1	-62.149
4519.1	-62.607
4519.2	-62.317
4519.2	-62.546
4519.2	-62.454
4519.2	-62.195
4519.2	-62.561
4519.3	-62.225
4519.3	-62.515
4519.3	-62.515
4519.3	-62.302
4519.3	-62.759
4519.4	-62.286
4519.4	-62.637
4519.4	-62.515
4519.4	-62.18
4519.4	-62.546
4519.5	-62.164
4519.5	-62.424
4519.5	-62.439
4519.5	-62.119
4519.5	-62.485
4519.6	-62.149
4519.6	-62.469
4519.6	-62.393
4519.6	-62.134
4519.6	-62.576
4519.7	-62.164
4519.7	-62.469
4519.7	-62.5
4519.7	-62.18
4519.7	-62.561
4519.8	-62.302
4519.8	-62.393
4519.8	-62.393
4519.8	-62.103
4519.8	-62.592
4519.9	-62.241
4519.9	-62.393
4519.9	-62.485
4519.9	-62.088
4519.9	-62.531
4520	-62.302
4520	-62.469
4520	-62.5
4520	-62.195
4520	-62.561
4520.1	-62.286
4520.1	-62.408
4520.1	-62.576
4520.1	-62.164
4520.1	-62.561
4520.2	-62.256
4520.2	-62.149
4520.2	-62.546
4520.2	-62.18
4520.2	-62.592
4520.3	-62.454
4520.3	-62.195
4520.3	-62.531
4520.3	-62.134
4520.3	-62.653
4520.4	-62.439
4520.4	-62.21
4520.4	-62.653
4520.4	-62.271
4520.4	-62.561
4520.5	-62.592
4520.5	-62.241
4520.5	-62.698
4520.5	-62.302
4520.5	-62.408
4520.6	-62.561
4520.6	-62.18
4520.6	-62.637
4520.6	-62.424
4520.6	-62.317
4520.7	-62.592
4520.7	-62.18
4520.7	-62.592
4520.7	-62.531
4520.7	-62.286
4520.8	-62.607
4520.8	-62.317
4520.8	-62.561
4520.8	-62.546
4520.8	-62.225
4520.9	-62.668
4520.9	-62.347
4520.9	-62.363
4520.9	-62.637
4520.9	-62.134
4521	-62.546
4521	-62.408
4521	-62.256
4521	-62.744
4521	-62.363
4521.1	-62.561
4521.1	-62.546
4521.1	-62.21
4521.1	-62.683
4521.1	-62.424
4521.2	-62.439
4521.2	-62.653
4521.2	-62.134
4521.2	-62.546
4521.2	-62.5
4521.3	-62.302
4521.3	-62.775
4521.3	-62.332
4521.3	-62.531
4521.3	-62.714
4521.4	-62.317
4521.4	-62.805
4521.4	-62.546
4521.4	-62.454
4521.4	-62.683
4521.5	-62.225
4521.5	-62.683
4521.5	-62.561
4521.5	-62.225
4521.5	-62.729
4521.6	-62.393
4521.6	-62.454
4521.6	-62.775
4521.6	-62.317
4521.6	-62.683
4521.7	-62.546
4521.7	-62.18
4521.7	-62.759
4521.7	-62.469
4521.7	-62.5
4521.8	-62.775
4521.8	-62.332
4521.8	-62.668
4521.8	-62.561
4521.8	-62.393
4521.9	-62.805
4521.9	-62.408
4521.9	-62.469
4521.9	-62.637
4521.9	-62.241
4522	-62.668
4522	-62.576
4522	-62.317
4522	-62.82
4522	-62.439
4522.1	-62.515
4522.1	-62.775
4522.1	-62.286
4522.1	-62.668
4522.1	-62.546
4522.2	-62.271
4522.2	-62.836
4522.2	-62.485
4522.2	-62.439
4522.2	-62.79
4522.3	-62.286
4522.3	-62.576
4522.3	-62.637
4522.3	-62.256
4522.3	-62.82
4522.4	-62.546
4522.4	-62.393
4522.4	-62.851
4522.4	-62.454
4522.4	-62.607
4522.5	-62.683
4522.5	-62.271
4522.5	-62.714
4522.5	-62.622
4522.5	-62.424
4522.6	-62.82
4522.6	-62.469
4522.6	-62.439
4522.6	-62.714
4522.6	-62.317
4522.7	-62.668
4522.7	-62.637
4522.7	-62.256
4522.7	-62.775
4522.7	-62.515
4522.8	-62.485
4522.8	-62.82
4522.8	-62.363
4522.8	-62.775
4522.8	-62.653
4522.9	-62.393
4522.9	-62.881
4522.9	-62.485
4522.9	-62.714
4522.9	-62.805
4523	-62.363
4523	-62.881
4523	-62.592
4523	-62.759
4523	-62.775
4523.1	-62.5
4523.1	-62.79
4523.1	-62.454
4523.1	-62.759
4523.1	-62.607
4523.2	-62.561
4523.2	-62.744
4523.2	-62.347
4523.2	-62.82
4523.2	-62.424
4523.3	-62.805
4523.3	-62.607
4523.3	-62.653
4523.3	-62.683
4523.3	-62.592
4523.4	-62.775
4523.4	-62.393
4523.4	-62.836
4523.4	-62.454
4523.4	-62.836
4523.5	-62.622
4523.5	-62.759
4523.5	-62.653
4523.5	-62.561
4523.5	-62.653
4523.6	-62.5
4523.6	-62.805
4523.6	-62.424
4523.6	-62.851
4523.6	-62.5
4523.7	-62.775
4523.7	-62.485
4523.7	-62.836
4523.7	-62.561
4523.7	-62.744
4523.8	-62.653
4523.8	-62.683
4523.8	-62.759
4523.8	-62.561
4523.8	-62.744
4523.9	-62.439
4523.9	-62.744
4523.9	-62.317
4523.9	-62.759
4523.9	-62.408
4524	-62.79
4524	-62.454
4524	-62.82
4524	-62.653
4524	-62.805
4524.1	-62.759
4524.1	-62.714
4524.1	-62.836
4524.1	-62.576
4524.1	-62.881
4524.2	-62.5
4524.2	-62.943
4524.2	-62.485
4524.2	-62.866
4524.2	-62.576
4524.3	-62.759
4524.3	-62.775
4524.3	-62.668
4524.3	-62.866
4524.3	-62.744
4524.4	-63.004
4524.4	-62.515
4524.4	-62.958
4524.4	-62.607
4524.4	-62.759
4524.5	-62.683
4524.5	-62.546
4524.5	-62.79
4524.5	-62.546
4524.5	-62.881
4524.6	-62.561
4524.6	-62.912
4524.6	-62.622
4524.6	-62.82
4524.6	-62.79
4524.7	-62.622
4524.7	-62.958
4524.7	-62.5
4524.7	-62.897
4524.7	-62.531
4524.8	-62.805
4524.8	-62.729
4524.8	-62.668
4524.8	-62.881
4524.8	-62.546
4524.9	-63.034
4524.9	-62.637
4524.9	-62.927
4524.9	-62.759
4524.9	-62.515
4525	-62.851
4525	-62.531
4525	-62.927
4525	-62.653
4525	-62.912
4525.1	-62.729
4525.1	-62.653
4525.1	-62.973
4525.1	-62.515
4525.1	-62.897
4525.2	-62.622
4525.2	-62.79
4525.2	-62.836
4525.2	-62.607
4525.2	-62.943
4525.3	-62.515
4525.3	-62.866
4525.3	-62.592
4525.3	-62.759
4525.3	-62.973
4525.4	-62.622
4525.4	-63.019
4525.4	-62.561
4525.4	-63.034
4525.4	-62.805
4525.5	-62.729
4525.5	-62.958
4525.5	-62.561
4525.5	-62.912
4525.5	-62.622
4525.6	-62.851
4525.6	-62.775
4525.6	-62.561
4525.6	-62.958
4525.6	-62.5
4525.7	-62.927
4525.7	-62.729
4525.7	-62.759
4525.7	-62.927
4525.7	-62.576
4525.8	-62.927
4525.8	-62.637
4525.8	-62.988
4525.8	-62.79
4525.8	-62.622
4525.9	-62.973
4525.9	-62.546
4525.9	-62.973
4525.9	-62.79
4525.9	-62.714
4526	-62.927
4526	-62.561
4526	-62.958
4526	-62.714
4526	-62.943
4526.1	-62.881
4526.1	-62.622
4526.1	-62.958
4526.1	-62.592
4526.1	-62.912
4526.2	-62.759
4526.2	-62.668
4526.2	-62.927
4526.2	-62.485
4526.2	-62.897
4526.3	-62.729
4526.3	-62.744
4526.3	-62.897
4526.3	-62.531
4526.3	-63.019
4526.4	-62.714
4526.4	-62.943
4526.4	-62.881
4526.4	-62.607
4526.4	-63.034
4526.5	-62.592
4526.5	-62.943
4526.5	-62.881
4526.5	-62.653
4526.5	-62.988
4526.6	-62.592
4526.6	-62.958
4526.6	-62.851
4526.6	-62.79
4526.6	-63.019
4526.7	-62.576
4526.7	-62.943
4526.7	-62.698
4526.7	-62.881
4526.7	-62.943
4526.8	-62.607
4526.8	-63.019
4526.8	-62.592
4526.8	-62.958
4526.8	-62.881
4526.9	-62.531
4526.9	-63.034
4526.9	-62.531
4526.9	-62.82
4526.9	-62.851
4527	-62.698
4527	-62.973
4527	-62.561
4527	-62.943
4527	-62.683
4527.1	-62.668
4527.1	-62.988
4527.1	-62.576
4527.1	-63.019
4527.1	-62.775
4527.2	-62.775
4527.2	-62.973
4527.2	-62.683
4527.2	-63.004
4527.2	-62.744
4527.3	-62.836
4527.3	-62.912
4527.3	-62.637
4527.3	-63.065
4527.3	-62.851
4527.4	-62.927
4527.4	-62.881
4527.4	-62.576
4527.4	-63.034
4527.4	-62.683
4527.5	-62.927
4527.5	-63.004
4527.5	-62.668
4527.5	-63.126
4527.5	-62.744
4527.6	-62.973
4527.6	-62.927
4527.6	-62.637
4527.6	-62.973
4527.6	-62.637
4527.7	-62.988
4527.7	-62.943
4527.7	-62.714
4527.7	-63.065
4527.7	-62.622
4527.8	-62.958
4527.8	-62.836
4527.8	-62.607
4527.8	-62.988
4527.8	-62.576
4527.9	-62.973
4527.9	-62.927
4527.9	-62.744
4527.9	-63.095
4527.9	-62.653
4528	-62.973
4528	-62.881
4528	-62.744
4528	-63.08
4528	-62.683
4528.1	-63.004
4528.1	-62.836
4528.1	-62.637
4528.1	-63.034
4528.1	-62.607
4528.2	-62.927
4528.2	-62.836
4528.2	-62.546
4528.2	-63.08
4528.2	-62.744
4528.3	-62.958
4528.3	-63.004
4528.3	-62.607
4528.3	-63.004
4528.3	-62.851
4528.4	-62.973
4528.4	-62.927
4528.4	-62.546
4528.4	-62.988
4528.4	-62.668
4528.5	-62.943
4528.5	-62.973
4528.5	-62.607
4528.5	-63.034
4528.5	-62.683
4528.6	-62.82
4528.6	-63.065
4528.6	-62.683
4528.6	-63.004
4528.6	-62.836
4528.7	-62.744
4528.7	-63.004
4528.7	-62.576
4528.7	-62.973
4528.7	-62.851
4528.8	-62.729
4528.8	-63.034
4528.8	-62.683
4528.8	-63.049
4528.8	-62.897
4528.9	-62.622
4528.9	-63.08
4528.9	-62.653
4528.9	-62.912
4528.9	-63.019
4529	-62.607
4529	-63.11
4529	-62.805
4529	-62.836
4529	-63.08
4529.1	-62.592
4529.1	-62.988
4529.1	-62.836
4529.1	-62.714
4529.1	-63.095
4529.2	-62.698
4529.2	-62.943
4529.2	-62.958
4529.2	-62.683
4529.2	-63.065
4529.3	-62.805
4529.3	-62.912
4529.3	-63.004
4529.3	-62.668
4529.3	-63.248
4529.4	-62.927
4529.4	-62.836
4529.4	-63.11
4529.4	-62.622
4529.4	-63.065
4529.5	-62.943
4529.5	-62.714
4529.5	-63.187
4529.5	-62.82
4529.5	-62.958
4529.6	-63.095
4529.6	-62.653
4529.6	-63.11
4529.6	-62.943
4529.6	-62.775
4529.7	-63.141
4529.7	-62.805
4529.7	-63.004
4529.7	-63.065
4529.7	-62.805
4529.8	-63.141
4529.8	-62.927
4529.8	-62.82
4529.8	-63.004
4529.8	-62.576
4529.9	-63.049
4529.9	-62.897
4529.9	-62.729
4529.9	-63.171
4529.9	-62.775
4530	-62.897
4530	-63.049
4530	-62.653
4530	-63.065
4530	-62.912
4530.1	-62.668
4530.1	-63.11
4530.1	-62.805
4530.1	-62.958
4530.1	-63.049
4530.2	-62.668
4530.2	-63.004
4530.2	-62.866
4530.2	-62.683
4530.2	-63.095
4530.3	-62.775
4530.3	-62.973
4530.3	-63.049
4530.3	-62.668
4530.3	-63.248
4530.4	-62.988
4530.4	-62.759
4530.4	-63.171
4530.4	-62.744
4530.4	-62.851
4530.5	-63.004
4530.5	-62.592
4530.5	-63.08
4530.5	-62.912
4530.5	-62.698
4530.6	-63.156
4530.6	-62.881
4530.6	-62.912
4530.6	-63.217
4530.6	-62.653
4530.7	-63.004
4530.7	-62.988
4530.7	-62.683
4530.7	-63.126
4530.7	-62.927
4530.8	-62.82
4530.8	-63.187
4530.8	-62.79
4530.8	-63.095
4530.8	-63.095
4530.9	-62.744
4530.9	-63.126
4530.9	-62.958
4530.9	-62.714
4530.9	-63.202
4531	-62.836
4531	-62.881
4531	-63.08
4531	-62.698
4531	-63.049
4531.1	-62.973
4531.1	-62.775
4531.1	-63.065
4531.1	-62.82
4531.1	-63.019
4531.2	-63.126
4531.2	-62.744
4531.2	-63.202
4531.2	-62.897
4531.2	-62.881
4531.3	-63.232
4531.3	-62.744
4531.3	-63.202
4531.3	-63.034
4531.3	-62.851
4531.4	-63.156
4531.4	-62.79
4531.4	-63.202
4531.4	-63.004
4531.4	-62.912
4531.5	-63.156
4531.5	-62.775
4531.5	-63.232
4531.5	-62.912
4531.5	-63.065
4531.6	-62.943
4531.6	-62.729
4531.6	-63.126
4531.6	-62.714
4531.6	-63.171
4531.7	-62.836
4531.7	-63.095
4531.7	-62.958
4531.7	-63.034
4531.7	-63.126
4531.8	-62.912
4531.8	-63.202
4531.8	-62.729
4531.8	-63.141
4531.8	-62.836
4531.9	-63.202
4531.9	-62.973
4531.9	-63.187
4531.9	-62.973
4531.9	-63.019
4532	-63.08
4532	-62.897
4532	-63.171
4532	-62.881
4532	-63.156
4532.1	-62.866
4532.1	-63.248
4532.1	-62.82
4532.1	-63.141
4532.1	-62.836
4532.2	-63.095
4532.2	-62.881
4532.2	-63.034
4532.2	-63.08
4532.2	-62.973
4532.3	-63.049
4532.3	-62.927
4532.3	-63.248
4532.3	-62.897
4532.3	-63.385
4532.4	-62.912
4532.4	-63.187
4532.4	-62.866
4532.4	-63.217
4532.4	-63.004
4532.5	-63.065
4532.5	-63.049
4532.5	-62.805
4532.5	-63.095
4532.5	-62.866
4532.6	-63.141
4532.6	-62.82
4532.6	-63.278
4532.6	-62.943
4532.6	-63.263
4532.7	-63.187
4532.7	-63.141
4532.7	-63.217
4532.7	-62.897
4532.7	-63.187
4532.8	-62.82
4532.8	-63.278
4532.8	-62.912
4532.8	-63.126
4532.8	-63.019
4532.9	-63.019
4532.9	-63.217
4532.9	-62.958
4532.9	-63.324
4532.9	-62.866
4533	-63.187
4533	-63.049
4533	-63.156
4533	-63.156
4533	-62.943
4533.1	-63.248
4533.1	-62.775
4533.1	-63.232
4533.1	-62.958
4533.1	-63.095
4533.2	-63.065
4533.2	-62.881
4533.2	-63.141
4533.2	-62.82
4533.2	-63.248
4533.3	-62.912
4533.3	-63.141
4533.3	-63.248
4533.3	-62.943
4533.3	-63.416
4533.4	-62.866
4533.4	-63.232
4533.4	-62.958
4533.4	-63.065
4533.4	-63.11
4533.5	-62.881
4533.5	-63.263
4533.5	-62.836
4533.5	-63.187
4533.5	-62.958
4533.6	-63.019
4533.6	-63.202
4533.6	-62.759
4533.6	-63.248
4533.6	-62.943
4533.7	-63.248
4533.7	-63.263
4533.7	-63.11
4533.7	-63.248
4533.7	-62.881
4533.8	-63.293
4533.8	-62.958
4533.8	-63.156
4533.8	-63.141
4533.8	-62.82
4533.9	-63.278
4533.9	-62.912
4533.9	-63.248
4533.9	-63.095
4533.9	-63.049
4534	-63.263
4534	-62.866
4534	-63.324
4534	-62.973
4534	-63.156
4534.1	-63.309
4534.1	-62.988
4534.1	-63.4
4534.1	-63.049
4534.1	-63.309
4534.2	-63.202
4534.2	-63.019
4534.2	-63.293
4534.2	-62.927
4534.2	-63.385
4534.3	-63.156
4534.3	-63.278
4534.3	-63.431
4534.3	-63.049
4534.3	-63.568
4534.4	-63.034
4534.4	-63.293
4534.4	-63.217
4534.4	-62.927
4534.4	-63.37
4534.5	-62.973
4534.5	-63.309
4534.5	-63.217
4534.5	-63.095
4534.5	-63.37
4534.6	-63.004
4534.6	-63.4
4534.6	-63.08
4534.6	-63.202
4534.6	-63.37
4534.7	-63.049
4534.7	-63.507
4534.7	-63.202
4534.7	-63.339
4534.7	-63.339
4534.8	-63.065
4534.8	-63.431
4534.8	-63.065
4534.8	-63.339
4534.8	-63.232
4534.9	-63.065
4534.9	-63.416
4534.9	-63.049
4534.9	-63.431
4534.9	-63.217
4535	-63.11
4535	-63.385
4535	-62.973
4535	-63.446
4535	-63.232
4535.1	-63.141
4535.1	-63.446
4535.1	-63.065
4535.1	-63.522
4535.1	-63.309
4535.2	-63.4
4535.2	-63.354
4535.2	-63.019
4535.2	-63.492
4535.2	-63.171
4535.3	-63.324
4535.3	-63.339
4535.3	-62.988
4535.3	-63.492
4535.3	-63.232
4535.4	-63.385
4535.4	-63.339
4535.4	-63.141
4535.4	-63.492
4535.4	-63.095
4535.5	-63.522
4535.5	-63.293
4535.5	-63.141
4535.5	-63.431
4535.5	-62.973
4535.6	-63.385
4535.6	-63.202
4535.6	-63.08
4535.6	-63.461
4535.6	-63.034
4535.7	-63.416
4535.7	-63.339
4535.7	-63.248
4535.7	-63.583
4535.7	-63.171
4535.8	-63.446
4535.8	-63.293
4535.8	-63.202
4535.8	-63.416
4535.8	-63.08
4535.9	-63.538
4535.9	-63.263
4535.9	-63.232
4535.9	-63.522
4535.9	-63.11
4536	-63.507
4536	-63.248
4536	-63.11
4536	-63.416
4536	-62.988
4536.1	-63.446
4536.1	-63.278
4536.1	-63.171
4536.1	-63.354
4536.1	-62.988
4536.2	-63.507
4536.2	-63.293
4536.2	-63.11
4536.2	-63.4
4536.2	-63.034
4536.3	-63.492
4536.3	-63.309
4536.3	-63.232
4536.3	-63.492
4536.3	-63.095
4536.4	-63.446
4536.4	-63.293
4536.4	-63.11
4536.4	-63.507
4536.4	-63.095
4536.5	-63.37
4536.5	-63.4
4536.5	-63.126
4536.5	-63.446
4536.5	-63.202
4536.6	-63.446
4536.6	-63.354
4536.6	-63.187
4536.6	-63.538
4536.6	-63.141
4536.7	-63.385
4536.7	-63.431
4536.7	-63.049
4536.7	-63.553
4536.7	-63.202
4536.8	-63.324
4536.8	-63.492
4536.8	-63.11
4536.8	-63.522
4536.8	-63.339
4536.9	-63.37
4536.9	-63.553
4536.9	-63.126
4536.9	-63.538
4536.9	-63.232
4537	-63.141
4537	-63.446
4537	-63.049
4537	-63.416
4537	-63.217
4537.1	-63.065
4537.1	-63.477
4537.1	-63.095
4537.1	-63.431
4537.1	-63.477
4537.2	-63.034
4537.2	-63.568
4537.2	-63.309
4537.2	-63.339
4537.2	-63.507
4537.3	-63.08
4537.3	-63.431
4537.3	-63.232
4537.3	-63.187
4537.3	-63.629
4537.4	-63.156
4537.4	-63.461
4537.4	-63.354
4537.4	-63.126
4537.4	-63.629
4537.5	-63.278
4537.5	-63.4
4537.5	-63.446
4537.5	-63.08
4537.5	-63.522
4537.6	-63.4
4537.6	-63.248
4537.6	-63.507
4537.6	-63.095
4537.6	-63.492
4537.7	-63.431
4537.7	-63.126
4537.7	-63.538
4537.7	-63.156
4537.7	-63.309
4537.8	-63.492
4537.8	-63.08
4537.8	-63.522
4537.8	-63.324
4537.8	-63.141
4537.9	-63.431
4537.9	-63.141
4537.9	-63.4
4537.9	-63.354
4537.9	-63.11
4538	-63.553
4538	-63.187
4538	-63.339
4538	-63.599
4538	-63.171
4538.1	-63.538
4538.1	-63.324
4538.1	-63.065
4538.1	-63.583
4538.1	-63.278
4538.2	-63.354
4538.2	-63.568
4538.2	-63.141
4538.2	-63.553
4538.2	-63.446
4538.3	-63.217
4538.3	-63.492
4538.3	-63.095
4538.3	-63.263
4538.3	-63.477
4538.4	-63.126
4538.4	-63.568
4538.4	-63.416
4538.4	-63.217
4538.4	-63.507
4538.5	-63.126
4538.5	-63.416
4538.5	-63.507
4538.5	-63.126
4538.5	-63.538
4538.6	-63.324
4538.6	-63.202
4538.6	-63.66
4538.6	-63.217
4538.6	-63.461
4538.7	-63.492
4538.7	-63.004
4538.7	-63.568
4538.7	-63.431
4538.7	-63.141
4538.8	-63.599
4538.8	-63.339
4538.8	-63.37
4538.8	-63.629
4538.8	-63.187
4538.9	-63.538
4538.9	-63.446
4538.9	-63.141
4538.9	-63.583
4538.9	-63.339
4539	-63.4
4539	-63.675
4539	-63.278
4539	-63.599
4539	-63.538
4539.1	-63.141
4539.1	-63.538
4539.1	-63.354
4539.1	-63.156
4539.1	-63.522
4539.2	-63.248
4539.2	-63.385
4539.2	-63.583
4539.2	-63.156
4539.2	-63.568
4539.3	-63.431
4539.3	-63.171
4539.3	-63.66
4539.3	-63.4
4539.3	-63.446
4539.4	-63.69
4539.4	-63.293
4539.4	-63.644
4539.4	-63.644
4539.4	-63.187
4539.5	-63.675
4539.5	-63.431
4539.5	-63.293
4539.5	-63.644
4539.5	-63.187
4539.6	-63.492
4539.6	-63.522
4539.6	-63.217
4539.6	-63.69
4539.6	-63.309
4539.7	-63.675
4539.7	-63.507
4539.7	-63.278
4539.7	-63.599
4539.7	-63.187
4539.8	-63.599
4539.8	-63.4
4539.8	-63.37
4539.8	-63.553
4539.8	-63.156
4539.9	-63.644
4539.9	-63.278
4539.9	-63.629
4539.9	-63.461
4539.9	-63.492
4540	-63.477
4540	-63.324
4540	-63.721
4540	-63.278
4540	-63.766
4540.1	-63.339
4540.1	-63.568
4540.1	-63.507
4540.1	-63.599
4540.1	-63.568
4540.2	-63.446
4540.2	-63.675
4540.2	-63.324
4540.2	-63.644
4540.2	-63.278
4540.3	-63.66
4540.3	-63.324
4540.3	-63.629
4540.3	-63.339
4540.3	-63.69
4540.4	-63.522
4540.4	-63.583
4540.4	-63.507
4540.4	-63.477
4540.4	-63.507
4540.5	-63.309
4540.5	-63.568
4540.5	-63.263
4540.5	-63.629
4540.5	-63.278
4540.6	-63.705
4540.6	-63.324
4540.6	-63.766
4540.6	-63.416
4540.6	-63.705
4540.7	-63.4
4540.7	-63.568
4540.7	-63.477
4540.7	-63.385
4540.7	-63.583
4540.8	-63.293
4540.8	-63.568
4540.8	-63.293
4540.8	-63.69
4540.8	-63.248
4540.9	-63.69
4540.9	-63.4
4540.9	-63.644
4540.9	-63.583
4540.9	-63.583
4541	-63.675
4541	-63.4
4541	-63.675
4541	-63.263
4541	-63.69
4541.1	-63.278
4541.1	-63.644
4541.1	-63.477
4541.1	-63.461
4541.1	-63.599
4541.2	-63.4
4541.2	-63.812
4541.2	-63.354
4541.2	-63.721
4541.2	-63.309
4541.3	-63.583
4541.3	-63.507
4541.3	-63.37
4541.3	-63.69
4541.3	-63.354
4541.4	-63.629
4541.4	-63.248
4541.4	-63.629
4541.4	-63.416
4541.4	-63.522
4541.5	-63.583
4541.5	-63.278
4541.5	-63.766
4541.5	-63.293
4541.5	-63.69
4541.6	-63.446
4541.6	-63.492
4541.6	-63.583
4541.6	-63.324
4541.6	-63.721
4541.7	-63.293
4541.7	-63.66
4541.7	-63.339
4541.7	-63.492
4541.7	-63.568
4541.8	-63.293
4541.8	-63.736
4541.8	-63.309
4541.8	-63.599
4541.8	-63.431
4541.9	-63.446
4541.9	-63.69
4541.9	-63.385
4541.9	-63.705
4541.9	-63.339
4542	-63.675
4542	-63.614
4542	-63.446
4542	-63.69
4542	-63.263
4542.1	-63.629
4542.1	-63.4
4542.1	-63.568
4542.1	-63.538
4542.1	-63.339
4542.2	-63.66
4542.2	-63.278
4542.2	-63.766
4542.2	-63.522
4542.2	-63.4
4542.3	-63.69
4542.3	-63.293
4542.3	-63.705
4542.3	-63.431
4542.3	-63.675
4542.4	-63.568
4542.4	-63.354
4542.4	-63.599
4542.4	-63.248
4542.4	-63.721
4542.5	-63.431
4542.5	-63.4
4542.5	-63.599
4542.5	-63.202
4542.5	-63.721
4542.6	-63.461
4542.6	-63.66
4542.6	-63.599
4542.6	-63.324
4542.6	-63.69
4542.7	-63.339
4542.7	-63.736
4542.7	-63.553
4542.7	-63.4
4542.7	-63.675
4542.8	-63.248
4542.8	-63.766
4542.8	-63.522
4542.8	-63.583
4542.8	-63.629
4542.9	-63.248
4542.9	-63.66
4542.9	-63.293
4542.9	-63.553
4542.9	-63.538
4543	-63.339
4543	-63.644
4543	-63.232
4543	-63.705
4543	-63.461
4543.1	-63.461
4543.1	-63.705
4543.1	-63.187
4543.1	-63.66
4543.1	-63.431
4543.2	-63.538
4543.2	-63.629
4543.2	-63.263
4543.2	-63.721
4543.2	-63.446
4543.3	-63.568
4543.3	-63.629
4543.3	-63.354
4543.3	-63.66
4543.3	-63.446
4543.4	-63.782
4543.4	-63.553
4543.4	-63.446
4543.4	-63.736
4543.4	-63.217
4543.5	-63.629
4543.5	-63.431
4543.5	-63.339
4543.5	-63.599
4543.5	-63.202
4543.6	-63.644
4543.6	-63.446
4543.6	-63.629
4543.6	-63.721
4543.6	-63.324
4543.7	-63.797
4543.7	-63.37
4543.7	-63.583
4543.7	-63.629
4543.7	-63.278
4543.8	-63.721
4543.8	-63.324
4543.8	-63.583
4543.8	-63.614
4543.8	-63.385
4543.9	-63.782
4543.9	-63.385
4543.9	-63.69
4543.9	-63.583
4543.9	-63.385
4544	-63.782
4544	-63.4
4544	-63.736
4544	-63.583
4544	-63.431
4544.1	-63.782
4544.1	-63.354
4544.1	-63.736
4544.1	-63.522
4544.1	-63.385
4544.2	-63.66
4544.2	-63.232
4544.2	-63.705
4544.2	-63.477
4544.2	-63.37
4544.3	-63.66
4544.3	-63.293
4544.3	-63.751
4544.3	-63.492
4544.3	-63.599
4544.4	-63.675
4544.4	-63.278
4544.4	-63.766
4544.4	-63.492
4544.4	-63.538
4544.5	-63.751
4544.5	-63.309
4544.5	-63.782
4544.5	-63.553
4544.5	-63.568
4544.6	-63.782
4544.6	-63.324
4544.6	-63.69
4544.6	-63.538
4544.6	-63.522
4544.7	-63.721
4544.7	-63.4
4544.7	-63.812
4544.7	-63.522
4544.7	-63.614
4544.8	-63.766
4544.8	-63.339
4544.8	-63.797
4544.8	-63.416
4544.8	-63.431
4544.9	-63.751
4544.9	-63.324
4544.9	-63.751
4544.9	-63.492
4544.9	-63.446
4545	-63.69
4545	-63.416
4545	-63.766
4545	-63.507
4545	-63.37
4545.1	-63.766
4545.1	-63.248
4545.1	-63.705
4545.1	-63.644
4545.1	-63.339
4545.2	-63.69
4545.2	-63.339
4545.2	-63.66
4545.2	-63.69
4545.2	-63.354
4545.3	-63.721
4545.3	-63.339
4545.3	-63.614
4545.3	-63.675
4545.3	-63.416
4545.4	-63.828
4545.4	-63.507
4545.4	-63.568
4545.4	-63.675
4545.4	-63.293
4545.5	-63.675
4545.5	-63.446
4545.5	-63.431
4545.5	-63.69
4545.5	-63.293
4545.6	-63.751
4545.6	-63.614
4545.6	-63.446
4545.6	-63.721
4545.6	-63.293
4545.7	-63.583
4545.7	-63.568
4545.7	-63.339
4545.7	-63.812
4545.7	-63.461
4545.8	-63.614
4545.8	-63.675
4545.8	-63.187
4545.8	-63.69
4545.8	-63.37
4545.9	-63.293
4545.9	-63.675
4545.9	-63.324
4545.9	-63.644
4545.9	-63.538
4546	-63.385
4546	-63.721
4546	-63.309
4546	-63.583
4546	-63.568
4546.1	-63.202
4546.1	-63.705
4546.1	-63.431
4546.1	-63.431
4546.1	-63.812
4546.2	-63.354
4546.2	-63.66
4546.2	-63.644
4546.2	-63.37
4546.2	-63.797
4546.3	-63.431
4546.3	-63.599
4546.3	-63.644
4546.3	-63.232
4546.3	-63.797
4546.4	-63.507
4546.4	-63.37
4546.4	-63.766
4546.4	-63.385
4546.4	-63.644
4546.5	-63.644
4546.5	-63.232
4546.5	-63.751
4546.5	-63.492
4546.5	-63.431
4546.6	-63.736
4546.6	-63.354
4546.6	-63.629
4546.6	-63.568
4546.6	-63.263
4546.7	-63.66
4546.7	-63.431
4546.7	-63.354
4546.7	-63.599
4546.7	-63.278
4546.8	-63.721
4546.8	-63.629
4546.8	-63.416
4546.8	-63.797
4546.8	-63.416
4546.9	-63.507
4546.9	-63.644
4546.9	-63.232
4546.9	-63.629
4546.9	-63.507
4547	-63.324
4547	-63.797
4547	-63.492
4547	-63.553
4547	-63.736
4547.1	-63.187
4547.1	-63.599
4547.1	-63.477
4547.1	-63.278
4547.1	-63.736
4547.2	-63.431
4547.2	-63.385
4547.2	-63.675
4547.2	-63.354
4547.2	-63.629
4547.3	-63.614
4547.3	-63.278
4547.3	-63.66
4547.3	-63.416
4547.3	-63.522
4547.4	-63.736
4547.4	-63.37
4547.4	-63.629
4547.4	-63.644
4547.4	-63.232
4547.5	-63.69
4547.5	-63.461
4547.5	-63.324
4547.5	-63.644
4547.5	-63.431
4547.6	-63.507
4547.6	-63.583
4547.6	-63.263
4547.6	-63.599
4547.6	-63.431
4547.7	-63.263
4547.7	-63.736
4547.7	-63.446
4547.7	-63.492
4547.7	-63.705
4547.8	-63.248
4547.8	-63.721
4547.8	-63.568
4547.8	-63.309
4547.8	-63.766
4547.9	-63.37
4547.9	-63.492
4547.9	-63.644
4547.9	-63.324
4547.9	-63.644
4548	-63.446
4548	-63.324
4548	-63.614
4548	-63.217
4548	-63.614
4548.1	-63.354
4548.1	-63.4
4548.1	-63.461
4548.1	-63.217
4548.1	-63.69
4548.2	-63.354
4548.2	-63.568
4548.2	-63.538
4548.2	-63.232
4548.2	-63.66
4548.3	-63.263
4548.3	-63.66
4548.3	-63.416
4548.3	-63.538
4548.3	-63.538
4548.4	-63.461
4548.4	-63.675
4548.4	-63.278
4548.4	-63.644
4548.4	-63.217
4548.5	-63.599
4548.5	-63.293
4548.5	-63.553
4548.5	-63.385
4548.5	-63.568
4548.6	-63.477
4548.6	-63.431
4548.6	-63.614
4548.6	-63.354
4548.6	-63.599
4548.7	-63.187
4548.7	-63.538
4548.7	-63.171
4548.7	-63.568
4548.7	-63.248
4548.8	-63.599
4548.8	-63.354
4548.8	-63.507
4548.8	-63.416
4548.8	-63.492
4548.9	-63.431
4548.9	-63.37
4548.9	-63.492
4548.9	-63.232
4548.9	-63.614
4549	-63.324
4549	-63.66
4549	-63.324
4549	-63.614
4549	-63.263
4549.1	-63.736
4549.1	-63.431
4549.1	-63.599
4549.1	-63.461
4549.1	-63.385
4549.2	-63.568
4549.2	-63.339
4549.2	-63.553
4549.2	-63.141
4549.2	-63.522
4549.3	-63.049
4549.3	-63.568
4549.3	-63.293
4549.3	-63.538
4549.3	-63.507
4549.4	-63.385
4549.4	-63.583
4549.4	-63.293
4549.4	-63.721
4549.4	-63.263
4549.5	-63.553
4549.5	-63.263
4549.5	-63.461
4549.5	-63.416
4549.5	-63.339
4549.6	-63.477
4549.6	-63.126
4549.6	-63.553
4549.6	-63.187
4549.6	-63.644
4549.7	-63.431
4549.7	-63.538
4549.7	-63.538
4549.7	-63.202
4549.7	-63.583
4549.8	-63.232
4549.8	-63.629
4549.8	-63.339
4549.8	-63.553
4549.8	-63.431
4549.9	-63.324
4549.9	-63.553
4549.9	-63.126
4549.9	-63.599
4549.9	-63.278
4550	-63.538
4550	-63.522
4550	-63.416
4550	-63.614
4550	-63.217
4550.1	-63.644
4550.1	-63.309
4550.1	-63.66
4550.1	-63.507
4550.1	-63.324
4550.2	-63.583
4550.2	-63.171
4550.2	-63.614
4550.2	-63.354
4550.2	-63.492
4550.3	-63.446
4550.3	-63.263
4550.3	-63.553
4550.3	-63.187
4550.3	-63.751
4550.4	-63.324
4550.4	-63.461
4550.4	-63.583
4550.4	-63.171
4550.4	-63.644
4550.5	-63.324
4550.5	-63.507
4550.5	-63.416
4550.5	-63.324
4550.5	-63.507
4550.6	-63.202
4550.6	-63.644
4550.6	-63.263
4550.6	-63.507
4550.6	-63.522
4550.7	-63.217
4550.7	-63.583
4550.7	-63.171
4550.7	-63.629
4550.7	-63.416
4550.8	-63.431
4550.8	-63.66
4550.8	-63.293
4550.8	-63.721
4550.8	-63.385
4550.9	-63.553
4550.9	-63.492
4550.9	-63.324
4550.9	-63.675
4550.9	-63.202
4551	-63.614
4551	-63.339
4551	-63.293
4551	-63.492
4551	-63.171
4551.1	-63.644
4551.1	-63.37
4551.1	-63.614
4551.1	-63.553
4551.1	-63.278
4551.2	-63.721
4551.2	-63.293
4551.2	-63.583
4551.2	-63.446
4551.2	-63.263
4551.3	-63.553
4551.3	-63.156
4551.3	-63.614
4551.3	-63.416
4551.3	-63.522
4551.4	-63.568
4551.4	-63.187
4551.4	-63.614
4551.4	-63.354
4551.4	-63.644
4551.5	-63.553
4551.5	-63.309
4551.5	-63.675
4551.5	-63.248
4551.5	-63.66
4551.6	-63.477
4551.6	-63.278
4551.6	-63.583
4551.6	-63.187
4551.6	-63.599
4551.7	-63.416
4551.7	-63.446
4551.7	-63.599
4551.7	-63.263
4551.7	-63.736
4551.8	-63.416
4551.8	-63.583
4551.8	-63.66
4551.8	-63.248
4551.8	-63.736
4551.9	-63.431
4551.9	-63.599
4551.9	-63.553
4551.9	-63.309
4551.9	-63.599
4552	-63.263
4552	-63.644
4552	-63.507
4552	-63.339
4552	-63.614
4552.1	-63.217
4552.1	-63.675
4552.1	-63.522
4552.1	-63.431
4552.1	-63.614
4552.2	-63.126
4552.2	-63.629
4552.2	-63.416
4552.2	-63.477
4552.2	-63.675
4552.3	-63.263
4552.3	-63.705
4552.3	-63.385
4552.3	-63.507
4552.3	-63.751
4552.4	-63.278
4552.4	-63.675
4552.4	-63.324
4552.4	-63.492
4552.4	-63.492
4552.5	-63.232
4552.5	-63.644
4552.5	-63.278
4552.5	-63.507
4552.5	-63.583
4552.6	-63.339
4552.6	-63.705
4552.6	-63.309
4552.6	-63.553
4552.6	-63.507
4552.7	-63.217
4552.7	-63.629
4552.7	-63.309
4552.7	-63.538
4552.7	-63.507
4552.8	-63.232
4552.8	-63.675
4552.8	-63.263
4552.8	-63.568
4552.8	-63.507
4552.9	-63.171
4552.9	-63.599
4552.9	-63.187
4552.9	-63.507
4552.9	-63.522
4553	-63.202
4553	-63.583
4553	-63.309
4553	-63.522
4553	-63.538
4553.1	-63.309
4553.1	-63.69
4553.1	-63.293
4553.1	-63.583
4553.1	-63.538
4553.2	-63.232
4553.2	-63.69
4553.2	-63.339
4553.2	-63.522
4553.2	-63.583
4553.3	-63.278
4553.3	-63.66
4553.3	-63.385
4553.3	-63.599
4553.3	-63.675
4553.4	-63.232
4553.4	-63.675
4553.4	-63.324
4553.4	-63.354
4553.4	-63.492
4553.5	-63.156
4553.5	-63.66
4553.5	-63.385
4553.5	-63.431
4553.5	-63.644
4553.6	-63.156
4553.6	-63.629
4553.6	-63.416
4553.6	-63.4
4553.6	-63.69
4553.7	-63.202
4553.7	-63.629
4553.7	-63.553
4553.7	-63.354
4553.7	-63.751
4553.8	-63.293
4553.8	-63.553
4553.8	-63.477
4553.8	-63.202
4553.8	-63.69
4553.9	-63.385
4553.9	-63.538
4553.9	-63.568
4553.9	-63.232
4553.9	-63.629
4554	-63.354
4554	-63.461
4554	-63.583
4554	-63.156
4554	-63.644
4554.1	-63.446
4554.1	-63.37
4554.1	-63.705
4554.1	-63.217
4554.1	-63.522
4554.2	-63.446
4554.2	-63.171
4554.2	-63.66
4554.2	-63.309
4554.2	-63.477
4554.3	-63.553
4554.3	-63.339
4554.3	-63.782
4554.3	-63.461
4554.3	-63.522
4554.4	-63.644
4554.4	-63.202
4554.4	-63.766
4554.4	-63.583
4554.4	-63.354
4554.5	-63.812
4554.5	-63.37
4554.5	-63.583
4554.5	-63.705
4554.5	-63.309
4554.6	-63.766
4554.6	-63.477
4554.6	-63.354
4554.6	-63.614
4554.6	-63.293
4554.7	-63.705
4554.7	-63.599
4554.7	-63.263
4554.7	-63.705
4554.7	-63.339
4554.8	-63.492
4554.8	-63.721
4554.8	-63.263
4554.8	-63.675
4554.8	-63.492
4554.9	-63.354
4554.9	-63.721
4554.9	-63.339
4554.9	-63.614
4554.9	-63.614
4555	-63.278
4555	-63.797
4555	-63.492
4555	-63.477
4555	-63.751
4555.1	-63.263
4555.1	-63.66
4555.1	-63.66
4555.1	-63.37
4555.1	-63.812
4555.2	-63.477
4555.2	-63.492
4555.2	-63.782
4555.2	-63.324
4555.2	-63.751
4555.3	-63.644
4555.3	-63.309
4555.3	-63.69
4555.3	-63.385
4555.3	-63.568
4555.4	-63.721
4555.4	-63.339
4555.4	-63.69
4555.4	-63.66
4555.4	-63.354
4555.5	-63.843
4555.5	-63.614
4555.5	-63.568
4555.5	-63.736
4555.5	-63.293
4555.6	-63.675
4555.6	-63.568
4555.6	-63.217
4555.6	-63.69
4555.6	-63.461
4555.7	-63.446
4555.7	-63.858
4555.7	-63.431
4555.7	-63.751
4555.7	-63.797
4555.8	-63.309
4555.8	-63.751
4555.8	-63.66
4555.8	-63.416
4555.8	-63.828
4555.9	-63.477
4555.9	-63.568
4555.9	-63.736
4555.9	-63.37
4555.9	-63.766
4556	-63.675
4556	-63.354
4556	-63.828
4556	-63.507
4556	-63.492
4556.1	-63.828
4556.1	-63.385
4556.1	-63.736
4556.1	-63.675
4556.1	-63.354
4556.2	-63.812
4556.2	-63.568
4556.2	-63.553
4556.2	-63.721
4556.2	-63.354
4556.3	-63.843
4556.3	-63.583
4556.3	-63.492
4556.3	-63.797
4556.3	-63.492
4556.4	-63.858
4556.4	-63.644
4556.4	-63.629
4556.4	-63.782
4556.4	-63.37
4556.5	-63.812
4556.5	-63.416
4556.5	-63.721
4556.5	-63.644
4556.5	-63.538
4556.6	-63.828
4556.6	-63.4
4556.6	-63.812
4556.6	-63.492
4556.6	-63.797
4556.7	-63.599
4556.7	-63.568
4556.7	-63.644
4556.7	-63.385
4556.7	-63.751
4556.8	-63.431
4556.8	-63.858
4556.8	-63.385
4556.8	-63.766
4556.8	-63.553
4556.9	-63.675
4556.9	-63.66
4556.9	-63.629
4556.9	-63.675
4556.9	-63.492
4557	-63.797
4557	-63.416
4557	-63.766
4557	-63.4
4557	-63.751
4557.1	-63.385
4557.1	-63.766
4557.1	-63.477
4557.1	-63.828
4557.1	-63.614
4557.2	-63.873
4557.2	-63.721
4557.2	-63.751
4557.2	-63.736
4557.2	-63.522
4557.3	-63.812
4557.3	-63.431
4557.3	-63.797
4557.3	-63.431
4557.3	-63.919
4557.4	-63.461
4557.4	-63.812
4557.4	-63.461
4557.4	-63.828
4557.4	-63.629
4557.5	-63.766
4557.5	-63.736
4557.5	-63.614
4557.5	-63.812
4557.5	-63.553
4557.6	-63.889
4557.6	-63.538
4557.6	-63.889
4557.6	-63.538
4557.6	-63.889
4557.7	-63.644
4557.7	-63.751
4557.7	-63.782
4557.7	-63.522
4557.7	-63.873
4557.8	-63.431
4557.8	-63.873
4557.8	-63.507
4557.8	-63.812
4557.8	-63.599
4557.9	-63.705
4557.9	-63.766
4557.9	-63.507
4557.9	-63.889
4557.9	-63.477
4558	-63.919
4558	-63.461
4558	-63.766
4558	-63.644
4558	-63.507
4558.1	-63.812
4558.1	-63.431
4558.1	-63.828
4558.1	-63.416
4558.1	-63.782
4558.2	-63.66
4558.2	-63.66
4558.2	-63.766
4558.2	-63.431
4558.2	-63.858
4558.3	-63.416
4558.3	-63.858
4558.3	-63.553
4558.3	-63.583
4558.3	-63.828
4558.4	-63.431
4558.4	-63.843
4558.4	-63.446
4558.4	-63.782
4558.4	-63.522
4558.5	-63.553
4558.5	-63.675
4558.5	-63.431
4558.5	-63.828
4558.5	-63.446
4558.6	-63.766
4558.6	-63.629
4558.6	-63.568
4558.6	-63.751
4558.6	-63.37
4558.7	-63.858
4558.7	-63.446
4558.7	-63.736
4558.7	-63.69
4558.7	-63.492
4558.8	-63.843
4558.8	-63.4
4558.8	-63.828
4558.8	-63.614
4558.8	-63.69
4558.9	-63.782
4558.9	-63.446
4558.9	-63.828
4558.9	-63.431
4558.9	-63.782
4559	-63.66
4559	-63.614
4559	-63.736
4559	-63.354
4559	-63.797
4559.1	-63.446
4559.1	-63.69
4559.1	-63.705
4559.1	-63.385
4559.1	-63.751
4559.2	-63.385
4559.2	-63.782
4559.2	-63.644
4559.2	-63.553
4559.2	-63.751
4559.3	-63.354
4559.3	-63.782
4559.3	-63.553
4559.3	-63.721
4559.3	-63.828
4559.4	-63.461
4559.4	-63.828
4559.4	-63.477
4559.4	-63.828
4559.4	-63.66
4559.5	-63.477
4559.5	-63.751
4559.5	-63.278
4559.5	-63.736
4559.5	-63.507
4559.6	-63.583
4559.6	-63.766
4559.6	-63.324
4559.6	-63.766
4559.6	-63.416
4559.7	-63.675
4559.7	-63.69
4559.7	-63.446
4559.7	-63.736
4559.7	-63.37
4559.8	-63.766
4559.8	-63.614
4559.8	-63.522
4559.8	-63.766
4559.8	-63.309
4559.9	-63.751
4559.9	-63.461
4559.9	-63.583
4559.9	-63.675
4559.9	-63.324
4560	-63.782
4560	-63.446
4560	-63.69
4560	-63.644
4560	-63.324
4560.1	-63.721
4560.1	-63.263
4560.1	-63.629
4560.1	-63.553
4560.1	-63.37
4560.2	-63.705
4560.2	-63.278
4560.2	-63.721
4560.2	-63.522
4560.2	-63.431
4560.3	-63.66
4560.3	-63.278
4560.3	-63.705
4560.3	-63.416
4560.3	-63.599
4560.4	-63.629
4560.4	-63.324
4560.4	-63.675
4560.4	-63.339
4560.4	-63.599
4560.5	-63.538
4560.5	-63.354
4560.5	-63.766
4560.5	-63.354
4560.5	-63.614
4560.6	-63.599
4560.6	-63.385
4560.6	-63.766
4560.6	-63.278
4560.6	-63.583
4560.7	-63.431
4560.7	-63.309
4560.7	-63.69
4560.7	-63.354
4560.7	-63.705
4560.8	-63.522
4560.8	-63.339
4560.8	-63.751
4560.8	-63.309
4560.8	-63.705
4560.9	-63.461
4560.9	-63.339
4560.9	-63.599
4560.9	-63.187
4560.9	-63.644
4561	-63.416
4561	-63.461
4561	-63.629
4561	-63.293
4561	-63.782
4561.1	-63.492
4561.1	-63.538
4561.1	-63.705
4561.1	-63.232
4561.1	-63.736
4561.2	-63.416
4561.2	-63.477
4561.2	-63.629
4561.2	-63.248
4561.2	-63.629
4561.3	-63.4
4561.3	-63.522
4561.3	-63.644
4561.3	-63.263
4561.3	-63.782
4561.4	-63.431
4561.4	-63.522
4561.4	-63.69
4561.4	-63.309
4561.4	-63.705
4561.5	-63.461
4561.5	-63.538
4561.5	-63.751
4561.5	-63.309
4561.5	-63.721
4561.6	-63.492
4561.6	-63.477
4561.6	-63.69
4561.6	-63.232
4561.6	-63.69
4561.7	-63.446
4561.7	-63.37
4561.7	-63.599
4561.7	-63.171
4561.7	-63.644
4561.8	-63.431
4561.8	-63.416
4561.8	-63.614
4561.8	-63.171
4561.8	-63.675
4561.9	-63.477
4561.9	-63.324
4561.9	-63.69
4561.9	-63.232
4561.9	-63.66
4562	-63.599
4562	-63.385
4562	-63.766
4562	-63.324
4562	-63.477
4562.1	-63.568
4562.1	-63.309
4562.1	-63.69
4562.1	-63.339
4562.1	-63.492
4562.2	-63.553
4562.2	-63.232
4562.2	-63.69
4562.2	-63.4
4562.2	-63.446
4562.3	-63.583
4562.3	-63.232
4562.3	-63.721
4562.3	-63.461
4562.3	-63.4
4562.4	-63.66
4562.4	-63.202
4562.4	-63.461
4562.4	-63.446
4562.4	-63.217
4562.5	-63.583
4562.5	-63.293
4562.5	-63.522
4562.5	-63.553
4562.5	-63.217
4562.6	-63.66
4562.6	-63.324
4562.6	-63.4
4562.6	-63.583
4562.6	-63.08
4562.7	-63.583
4562.7	-63.4
4562.7	-63.217
4562.7	-63.644
4562.7	-63.278
4562.8	-63.568
4562.8	-63.553
4562.8	-63.11
4562.8	-63.553
4562.8	-63.324
4562.9	-63.339
4562.9	-63.568
4562.9	-63.263
4562.9	-63.66
4562.9	-63.446
4563	-63.309
4563	-63.705
4563	-63.263
4563	-63.538
4563	-63.568
4563.1	-63.202
4563.1	-63.69
4563.1	-63.385
4563.1	-63.354
4563.1	-63.614
4563.2	-63.141
4563.2	-63.446
4563.2	-63.4
4563.2	-63.11
4563.2	-63.614
4563.3	-63.339
4563.3	-63.431
4563.3	-63.675
4563.3	-63.141
4563.3	-63.675
4563.4	-63.446
4563.4	-63.187
4563.4	-63.644
4563.4	-63.324
4563.4	-63.446
4563.5	-63.568
4563.5	-63.202
4563.5	-63.644
4563.5	-63.461
4563.5	-63.202
4563.6	-63.583
4563.6	-63.263
4563.6	-63.431
4563.6	-63.568
4563.6	-63.171
4563.7	-63.675
4563.7	-63.492
4563.7	-63.309
4563.7	-63.66
4563.7	-63.339
4563.8	-63.538
4563.8	-63.538
4563.8	-63.126
4563.8	-63.507
4563.8	-63.339
4563.9	-63.171
4563.9	-63.644
4563.9	-63.217
4563.9	-63.324
4563.9	-63.583
4564	-63.126
4564	-63.629
4564	-63.553
4564	-63.232
4564	-63.66
4564.1	-63.37
4564.1	-63.324
4564.1	-63.599
4564.1	-63.141
4564.1	-63.461
4564.2	-63.37
4564.2	-63.065
4564.2	-63.568
4564.2	-63.278
4564.2	-63.171
4564.3	-63.538
4564.3	-63.08
4564.3	-63.446
4564.3	-63.538
4564.3	-63.217
4564.4	-63.599
4564.4	-63.354
4564.4	-63.141
4564.4	-63.599
4564.4	-63.278
4564.5	-63.4
4564.5	-63.522
4564.5	-63.095
4564.5	-63.522
4564.5	-63.385
4564.6	-63.293
4564.6	-63.568
4564.6	-63.126
4564.6	-63.431
4564.6	-63.354
4564.7	-63.171
4564.7	-63.614
4564.7	-63.202
4564.7	-63.477
4564.7	-63.37
4564.8	-63.171
4564.8	-63.507
4564.8	-63.11
4564.8	-63.416
4564.8	-63.232
4564.9	-63.202
4564.9	-63.416
4564.9	-63.141
4564.9	-63.553
4564.9	-63.126
4565	-63.431
4565	-63.248
4565	-63.309
4565	-63.416
4565	-63.126
4565.1	-63.4
4565.1	-63.019
4565.1	-63.522
4565.1	-63.141
4565.1	-63.553
4565.2	-63.309
4565.2	-63.385
4565.2	-63.263
4565.2	-63.171
4565.2	-63.385
4565.3	-63.141
4565.3	-63.461
4565.3	-63.065
4565.3	-63.431
4565.3	-63.141
4565.4	-63.492
4565.4	-63.126
4565.4	-63.416
4565.4	-63.156
4565.4	-63.339
4565.5	-63.263
4565.5	-63.278
4565.5	-63.278
4565.5	-63.171
4565.5	-63.293
4565.6	-63.065
4565.6	-63.339
4565.6	-63.049
4565.6	-63.446
4565.6	-63.049
4565.7	-63.4
4565.7	-63.11
4565.7	-63.431
4565.7	-63.248
4565.7	-63.324
4565.8	-63.202
4565.8	-63.156
4565.8	-63.324
4565.8	-63.08
4565.8	-63.492
4565.9	-63.004
4565.9	-63.431
4565.9	-63.065
4565.9	-63.477
4565.9	-63.232
4566	-63.4
4566	-63.232
4566	-63.187
4566	-63.339
4566	-63.049
4566.1	-63.446
4566.1	-62.988
4566.1	-63.324
4566.1	-63.065
4566.1	-63.37
4566.2	-63.339
4566.2	-63.232
4566.2	-63.431
4566.2	-63.065
4566.2	-63.37
4566.3	-63.034
4566.3	-63.385
4566.3	-63.156
4566.3	-63.232
4566.3	-63.385
4566.4	-63.019
4566.4	-63.385
4566.4	-63.049
4566.4	-63.446
4566.4	-63.065
4566.5	-63.232
4566.5	-63.202
4566.5	-63.095
4566.5	-63.4
4566.5	-63.095
4566.6	-63.4
4566.6	-63.08
4566.6	-63.354
4566.6	-63.217
4566.6	-63.11
4566.7	-63.339
4566.7	-62.973
4566.7	-63.385
4566.7	-63.095
4566.7	-63.278
4566.8	-63.248
4566.8	-63.019
4566.8	-63.37
4566.8	-62.943
4566.8	-63.339
4566.9	-63.156
4566.9	-63.278
4566.9	-63.293
4566.9	-63.11
4566.9	-63.416
4567	-62.988
4567	-63.416
4567	-63.156
4567	-63.095
4567	-63.248
4567.1	-62.897
4567.1	-63.354
4567.1	-63.049
4567.1	-63.293
4567.1	-63.202
4567.2	-63.11
4567.2	-63.416
4567.2	-62.988
4567.2	-63.431
4567.2	-63.202
4567.3	-63.248
4567.3	-63.309
4567.3	-63.034
4567.3	-63.461
4567.3	-63.171
4567.4	-63.354
4567.4	-63.217
4567.4	-63.019
4567.4	-63.278
4567.4	-62.912
4567.5	-63.339
4567.5	-63.156
4567.5	-63.202
4567.5	-63.293
4567.5	-63.019
4567.6	-63.492
4567.6	-63.095
4567.6	-63.354
4567.6	-63.278
4567.6	-63.004
4567.7	-63.354
4567.7	-62.973
4567.7	-63.385
4567.7	-63.187
4567.7	-63.156
4567.8	-63.309
4567.8	-62.927
4567.8	-63.4
4567.8	-63.065
4567.8	-63.293
4567.9	-63.324
4567.9	-62.988
4567.9	-63.431
4567.9	-63.049
4567.9	-63.416
4568	-63.278
4568	-63.049
4568	-63.354
4568	-63.004
4568	-63.477
4568.1	-63.187
4568.1	-63.187
4568.1	-63.354
4568.1	-62.943
4568.1	-63.431
4568.2	-63.156
4568.2	-63.293
4568.2	-63.416
4568.2	-63.019
4568.2	-63.416
4568.3	-63.141
4568.3	-63.354
4568.3	-63.324
4568.3	-63.156
4568.3	-63.522
4568.4	-63.034
4568.4	-63.431
4568.4	-63.263
4568.4	-63.126
4568.4	-63.4
4568.5	-62.958
4568.5	-63.385
4568.5	-63.217
4568.5	-63.156
4568.5	-63.385
4568.6	-63.004
4568.6	-63.461
4568.6	-63.217
4568.6	-63.309
4568.6	-63.446
4568.7	-63.034
4568.7	-63.4
4568.7	-63.187
4568.7	-63.324
4568.7	-63.416
4568.8	-63.034
4568.8	-63.461
4568.8	-63.049
4568.8	-63.324
4568.8	-63.339
4568.9	-62.988
4568.9	-63.477
4568.9	-63.004
4568.9	-63.278
4568.9	-63.278
4569	-63.08
4569	-63.416
4569	-63.049
4569	-63.385
4569	-63.217
4569.1	-63.095
4569.1	-63.492
4569.1	-63.034
4569.1	-63.431
4569.1	-63.156
4569.2	-63.019
4569.2	-63.431
4569.2	-63.019
4569.2	-63.354
4569.2	-63.187
4569.3	-63.065
4569.3	-63.416
4569.3	-63.049
4569.3	-63.4
4569.3	-63.4
4569.4	-63.126
4569.4	-63.354
4569.4	-63.065
4569.4	-63.385
4569.4	-63.217
4569.5	-63.141
4569.5	-63.461
4569.5	-63.004
4569.5	-63.385
4569.5	-63.187
4569.6	-63.065
4569.6	-63.461
4569.6	-62.988
4569.6	-63.354
4569.6	-63.202
4569.7	-63.065
4569.7	-63.416
4569.7	-62.973
4569.7	-63.4
4569.7	-63.187
4569.8	-63.019
4569.8	-63.446
4569.8	-62.973
4569.8	-63.324
4569.8	-63.202
4569.9	-63.004
4569.9	-63.416
4569.9	-62.973
4569.9	-63.278
4569.9	-63.248
4570	-62.912
4570	-63.37
4570	-63.065
4570	-63.309
4570	-63.324
4570.1	-63.034
4570.1	-63.416
4570.1	-63.156
4570.1	-63.293
4570.1	-63.324
4570.2	-62.958
4570.2	-63.339
4570.2	-63.019
4570.2	-63.095
4570.2	-63.263
4570.3	-62.973
4570.3	-63.385
4570.3	-63.08
4570.3	-63.049
4570.3	-63.385
4570.4	-62.866
4570.4	-63.324
4570.4	-63.156
4570.4	-62.897
4570.4	-63.293
4570.5	-62.927
4570.5	-63.278
4570.5	-63.171
4570.5	-62.943
4570.5	-63.232
4570.6	-63.004
4570.6	-63.202
4570.6	-63.324
4570.6	-62.988
4570.6	-63.385
4570.7	-63.034
4570.7	-63.08
4570.7	-63.339
4570.7	-62.927
4570.7	-63.37
4570.8	-63.171
4570.8	-63.049
4570.8	-63.461
4570.8	-63.019
4570.8	-63.354
4570.9	-63.385
4570.9	-62.988
4570.9	-63.37
4570.9	-63.049
4570.9	-63.187
4571	-63.324
4571	-62.912
4571	-63.278
4571	-63.095
4571	-63.08
4571.1	-63.4
4571.1	-62.958
4571.1	-63.278
4571.1	-63.187
4571.1	-62.851
4571.2	-63.4
4571.2	-63.11
4571.2	-63.141
4571.2	-63.309
4571.2	-62.912
4571.3	-63.278
4571.3	-63.141
4571.3	-63.019
4571.3	-63.37
4571.3	-63.049
4571.4	-63.217
4571.4	-63.278
4571.4	-62.912
4571.4	-63.416
4571.4	-63.126
4571.5	-63.126
4571.5	-63.446
4571.5	-63.065
4571.5	-63.4
4571.5	-63.248
4571.6	-62.912
4571.6	-63.217
4571.6	-62.973
4571.6	-63.065
4571.6	-63.293
4571.7	-62.912
4571.7	-63.339
4571.7	-63.095
4571.7	-62.912
4571.7	-63.446
4571.8	-63.019
4571.8	-63.141
4571.8	-63.232
4571.8	-62.79
4571.8	-63.324
4571.9	-63.217
4571.9	-63.019
4571.9	-63.416
4571.9	-62.973
4571.9	-63.095
4572	-63.248
4572	-62.836
4572	-63.263
4572	-63.156
4572	-62.866
4572.1	-63.354
4572.1	-63.11
4572.1	-63.11
4572.1	-63.309
4572.1	-62.927
4572.2	-63.248
4572.2	-63.141
4572.2	-63.034
4572.2	-63.446
4572.2	-63.156
4572.3	-63.156
4572.3	-63.431
4572.3	-62.927
4572.3	-63.248
4572.3	-63.324
4572.4	-62.866
4572.4	-63.309
4572.4	-63.034
4572.4	-62.988
4572.4	-63.461
4572.5	-63.065
4572.5	-63.217
4572.5	-63.354
4572.5	-62.866
4572.5	-63.293
4572.6	-63.171
4572.6	-62.958
4572.6	-63.37
4572.6	-63.08
4572.6	-63.08
4572.7	-63.4
4572.7	-62.881
4572.7	-63.217
4572.7	-63.187
4572.7	-62.836
4572.8	-63.293
4572.8	-63.11
4572.8	-63.019
4572.8	-63.309
4572.8	-62.912
4572.9	-63.278
4572.9	-63.232
4572.9	-63.019
4572.9	-63.385
4572.9	-63.004
4573	-63.278
4573	-63.202
4573	-62.988
4573	-63.431
4573	-63.065
4573.1	-63.324
4573.1	-63.171
4573.1	-62.973
4573.1	-63.324
4573.1	-62.851
4573.2	-63.324
4573.2	-63.065
4573.2	-63.187
4573.2	-63.141
4573.2	-63.019
4573.3	-63.309
4573.3	-63.004
4573.3	-63.309
4573.3	-62.958
4573.3	-63.354
4573.4	-63.08
4573.4	-63.08
4573.4	-63.202
4573.4	-62.988
4573.4	-63.278
4573.5	-62.866
4573.5	-63.248
4573.5	-62.836
4573.5	-63.187
4573.5	-62.943
4573.6	-63.187
4573.6	-63.004
4573.6	-63.019
4573.6	-63.11
4573.6	-63.004
4573.7	-63.187
4573.7	-62.805
4573.7	-63.171
4573.7	-62.836
4573.7	-63.202
4573.8	-62.805
4573.8	-63.202
4573.8	-62.805
4573.8	-63.309
4573.8	-62.958
4573.9	-63.248
4573.9	-63.034
4573.9	-63.095
4573.9	-63.004
4573.9	-62.988
4574	-63.08
4574	-62.836
4574	-63.126
4574	-62.759
4574	-63.217
4574.1	-62.805
4574.1	-63.217
4574.1	-62.881
4574.1	-63.293
4574.1	-63.034
4574.2	-63.248
4574.2	-63.187
4574.2	-63.156
4574.2	-63.263
4574.2	-62.912
4574.3	-63.187
4574.3	-62.805
4574.3	-63.171
4574.3	-62.82
4574.3	-63.293
4574.4	-63.019
4574.4	-63.095
4574.4	-63.141
4574.4	-62.958
4574.4	-63.278
4574.5	-62.866
4574.5	-63.217
4574.5	-62.775
4574.5	-63.095
4574.5	-62.881
4574.6	-63.004
4574.6	-63.126
4574.6	-62.82
4574.6	-63.171
4574.6	-62.744
4574.7	-63.187
4574.7	-62.927
4574.7	-63.095
4574.7	-63.034
4574.7	-62.943
4574.8	-63.171
4574.8	-62.729
4574.8	-63.248
4574.8	-62.775
4574.8	-63.095
4574.9	-62.881
4574.9	-62.897
4574.9	-63.141
4574.9	-62.744
4574.9	-63.156
4575	-62.698
4575	-63.019
4575	-62.881
4575	-62.866
4575	-63.126
4575.1	-62.79
4575.1	-63.11
4575.1	-62.714
4575.1	-63.095
4575.1	-62.943
4575.2	-62.851
4575.2	-63.141
4575.2	-62.714
4575.2	-63.187
4575.2	-62.836
4575.3	-63.11
4575.3	-62.958
4575.3	-62.714
4575.3	-63.004
4575.3	-62.714
4575.4	-63.095
4575.4	-62.836
4575.4	-63.004
4575.4	-62.927
4575.4	-62.759
4575.5	-63.126
4575.5	-62.698
4575.5	-63.171
4575.5	-62.881
4575.5	-62.82
4575.6	-63.065
4575.6	-62.744
4575.6	-63.156
4575.6	-62.805
4575.6	-63.034
4575.7	-62.927
4575.7	-62.79
4575.7	-63.049
4575.7	-62.653
4575.7	-63.049
4575.8	-62.836
4575.8	-62.82
4575.8	-63.034
4575.8	-62.729
4575.8	-63.141
4575.9	-62.775
4575.9	-62.958
4575.9	-62.897
4575.9	-62.714
4575.9	-63.095
4576	-62.714
4576	-63.095
4576	-62.805
4576	-62.744
4576	-63.034
4576.1	-62.668
4576.1	-63.08
4576.1	-62.79
4576.1	-62.912
4576.1	-62.943
4576.2	-62.714
4576.2	-63.095
4576.2	-62.729
4576.2	-63.019
4576.2	-62.851
4576.3	-62.668
4576.3	-63.019
4576.3	-62.653
4576.3	-63.049
4576.3	-62.943
4576.4	-62.79
4576.4	-62.927
4576.4	-62.576
4576.4	-63.065
4576.4	-62.79
4576.5	-62.912
4576.5	-62.881
4576.5	-62.622
4576.5	-63.095
4576.5	-62.668
4576.6	-62.988
4576.6	-62.912
4576.6	-62.744
4576.6	-63.034
4576.6	-62.653
4576.7	-63.034
4576.7	-62.79
4576.7	-62.668
4576.7	-62.897
4576.7	-62.546
4576.8	-63.019
4576.8	-62.714
4576.8	-62.836
4576.8	-62.897
4576.8	-62.637
4576.9	-63.08
4576.9	-62.698
4576.9	-62.973
4576.9	-62.836
4576.9	-62.531
4577	-62.988
4577	-62.592
4577	-62.943
4577	-62.851
4577	-62.668
4577.1	-63.004
4577.1	-62.607
4577.1	-62.988
4577.1	-62.805
4577.1	-62.683
4577.2	-62.927
4577.2	-62.515
4577.2	-63.049
4577.2	-62.79
4577.2	-62.805
4577.3	-63.004
4577.3	-62.607
4577.3	-62.973
4577.3	-62.744
4577.3	-62.912
4577.4	-62.943
4577.4	-62.576
4577.4	-63.004
4577.4	-62.637
4577.4	-62.912
4577.5	-62.943
4577.5	-62.576
4577.5	-63.034
4577.5	-62.607
4577.5	-62.866
4577.6	-62.912
4577.6	-62.592
4577.6	-63.095
4577.6	-62.622
4577.6	-62.851
4577.7	-62.897
4577.7	-62.607
4577.7	-63.004
4577.7	-62.576
4577.7	-62.851
4577.8	-62.759
4577.8	-62.592
4577.8	-63.034
4577.8	-62.668
4577.8	-62.927
4577.9	-62.79
4577.9	-62.592
4577.9	-63.004
4577.9	-62.546
4577.9	-62.881
4578	-62.836
4578	-62.592
4578	-62.943
4578	-62.576
4578	-62.866
4578.1	-62.79
4578.1	-62.515
4578.1	-62.881
4578.1	-62.469
4578.1	-62.744
4578.2	-62.729
4578.2	-62.515
4578.2	-62.912
4578.2	-62.515
4578.2	-62.836
4578.3	-62.805
4578.3	-62.485
4578.3	-62.973
4578.3	-62.5
4578.3	-62.82
4578.4	-62.897
4578.4	-62.561
4578.4	-63.004
4578.4	-62.637
4578.4	-62.79
4578.5	-62.836
4578.5	-62.515
4578.5	-62.851
4578.5	-62.546
4578.5	-62.653
4578.6	-62.714
4578.6	-62.485
4578.6	-62.973
4578.6	-62.714
4578.6	-62.714
4578.7	-62.881
4578.7	-62.5
4578.7	-62.943
4578.7	-62.759
4578.7	-62.561
4578.8	-62.881
4578.8	-62.546
4578.8	-62.851
4578.8	-62.775
4578.8	-62.622
4578.9	-62.943
4578.9	-62.546
4578.9	-62.836
4578.9	-62.79
4578.9	-62.531
4579	-63.065
4579	-62.637
4579	-62.866
4579	-62.943
4579	-62.485
4579.1	-63.004
4579.1	-62.637
4579.1	-62.622
4579.1	-62.912
4579.1	-62.5
4579.2	-62.927
4579.2	-62.79
4579.2	-62.622
4579.2	-62.943
4579.2	-62.607
4579.3	-62.79
4579.3	-62.805
4579.3	-62.469
4579.3	-62.881
4579.3	-62.653
4579.4	-62.637
4579.4	-62.881
4579.4	-62.454
4579.4	-62.912
4579.4	-62.775
4579.5	-62.592
4579.5	-63.034
4579.5	-62.561
4579.5	-62.912
4579.5	-62.881
4579.6	-62.469
4579.6	-62.881
4579.6	-62.622
4579.6	-62.607
4579.6	-62.927
4579.7	-62.5
4579.7	-62.912
4579.7	-62.851
4579.7	-62.561
4579.7	-62.973
4579.8	-62.729
4579.8	-62.82
4579.8	-62.897
4579.8	-62.469
4579.8	-62.897
4579.9	-62.668
4579.9	-62.561
4579.9	-62.851
4579.9	-62.439
4579.9	-62.866
4580	-62.744
4580	-62.531
4580	-62.927
4580	-62.576
4580	-62.698
4580.1	-62.881
4580.1	-62.469
4580.1	-62.866
4580.1	-62.744
4580.1	-62.546
4580.2	-62.897
4580.2	-62.561
4580.2	-62.561
4580.2	-62.851
4580.2	-62.454
4580.3	-62.836
4580.3	-62.744
4580.3	-62.515
4580.3	-62.805
4580.3	-62.607
4580.4	-62.637
4580.4	-62.805
4580.4	-62.424
4580.4	-62.775
4580.4	-62.653
4580.5	-62.469
4580.5	-62.836
4580.5	-62.561
4580.5	-62.698
4580.5	-62.866
4580.6	-62.363
4580.6	-62.79
4580.6	-62.698
4580.6	-62.439
4580.6	-62.881
4580.7	-62.531
4580.7	-62.5
4580.7	-62.79
4580.7	-62.408
4580.7	-62.759
4580.8	-62.79
4580.8	-62.393
4580.8	-62.851
4580.8	-62.668
4580.8	-62.592
4580.9	-62.912
4580.9	-62.531
4580.9	-62.698
4580.9	-62.805
4580.9	-62.393
4581	-62.82
4581	-62.698
4581	-62.485
4581	-62.79
4581	-62.5
4581.1	-62.592
4581.1	-62.714
4581.1	-62.332
4581.1	-62.744
4581.1	-62.607
4581.2	-62.439
4581.2	-62.836
4581.2	-62.5
4581.2	-62.683
4581.2	-62.683
4581.3	-62.302
4581.3	-62.805
4581.3	-62.515
4581.3	-62.561
4581.3	-62.805
4581.4	-62.286
4581.4	-62.775
4581.4	-62.515
4581.4	-62.637
4581.4	-62.729
4581.5	-62.332
4581.5	-62.744
4581.5	-62.378
4581.5	-62.653
4581.5	-62.607
4581.6	-62.469
4581.6	-62.668
4581.6	-62.286
4581.6	-62.79
4581.6	-62.5
4581.7	-62.714
4581.7	-62.607
4581.7	-62.515
4581.7	-62.607
4581.7	-62.393
4581.8	-62.759
4581.8	-62.332
4581.8	-62.759
4581.8	-62.332
4581.8	-62.637
4581.9	-62.515
4581.9	-62.607
4581.9	-62.622
4581.9	-62.5
4581.9	-62.592
4582	-62.332
4582	-62.744
4582	-62.363
4582	-62.775
4582	-62.363
4582.1	-62.668
4582.1	-62.347
4582.1	-62.683
4582.1	-62.469
4582.1	-62.698
4582.2	-62.546
4582.2	-62.592
4582.2	-62.576
4582.2	-62.546
4582.2	-62.683
4582.3	-62.408
4582.3	-62.698
4582.3	-62.302
4582.3	-62.744
4582.3	-62.378
4582.4	-62.714
4582.4	-62.347
4582.4	-62.653
4582.4	-62.378
4582.4	-62.622
4582.5	-62.561
4582.5	-62.485
4582.5	-62.653
4582.5	-62.424
4582.5	-62.668
4582.6	-62.439
4582.6	-62.82
4582.6	-62.363
4582.6	-62.668
4582.6	-62.393
4582.7	-62.515
4582.7	-62.561
4582.7	-62.424
4582.7	-62.607
4582.7	-62.302
4582.8	-62.683
4582.8	-62.347
4582.8	-62.79
4582.8	-62.469
4582.8	-62.607
4582.9	-62.5
4582.9	-62.317
4582.9	-62.668
4582.9	-62.317
4582.9	-62.714
4583	-62.317
4583	-62.622
4583	-62.424
4583	-62.485
4583	-62.546
4583.1	-62.256
4583.1	-62.622
4583.1	-62.195
4583.1	-62.576
4583.1	-62.424
4583.2	-62.561
4583.2	-62.515
4583.2	-62.332
4583.2	-62.637
4583.2	-62.225
4583.3	-62.729
4583.3	-62.378
4583.3	-62.5
4583.3	-62.515
4583.3	-62.286
4583.4	-62.592
4583.4	-62.21
4583.4	-62.576
4583.4	-62.302
4583.4	-62.454
4583.5	-62.469
4583.5	-62.225
4583.5	-62.607
4583.5	-62.149
4583.5	-62.531
4583.6	-62.347
4583.6	-62.347
4583.6	-62.531
4583.6	-62.271
4583.6	-62.668
4583.7	-62.21
4583.7	-62.5
4583.7	-62.408
4583.7	-62.302
4583.7	-62.5
4583.8	-62.134
4583.8	-62.531
4583.8	-62.21
4583.8	-62.485
4583.8	-62.531
4583.9	-62.195
4583.9	-62.546
4583.9	-62.134
4583.9	-62.469
4583.9	-62.317
4584	-62.286
4584	-62.454
4584	-62.134
4584	-62.622
4584	-62.195
4584.1	-62.408
4584.1	-62.439
4584.1	-62.088
4584.1	-62.485
4584.1	-62.027
4584.2	-62.378
4584.2	-62.302
4584.2	-62.256
4584.2	-62.5
4584.2	-62.119
4584.3	-62.546
4584.3	-62.225
4584.3	-62.424
4584.3	-62.485
4584.3	-62.302
4584.4	-62.622
4584.4	-62.256
4584.4	-62.561
4584.4	-62.454
4584.4	-62.241
4584.5	-62.531
4584.5	-62.088
4584.5	-62.485
4584.5	-62.241
4584.5	-62.271
4584.6	-62.485
4584.6	-62.119
4584.6	-62.607
4584.6	-62.195
4584.6	-62.393
4584.7	-62.424
4584.7	-62.18
4584.7	-62.592
4584.7	-62.241
4584.7	-62.485
4584.8	-62.317
4584.8	-62.225
4584.8	-62.469
4584.8	-62.119
4584.8	-62.515
4584.9	-62.271
4584.9	-62.271
4584.9	-62.561
4584.9	-62.164
4584.9	-62.622
4585	-62.271
4585	-62.317
4585	-62.454
4585	-62.103
4585	-62.531
4585.1	-62.18
4585.1	-62.347
4585.1	-62.439
4585.1	-62.164
4585.1	-62.561
4585.2	-62.317
4585.2	-62.576
4585.2	-62.378
4585.2	-62.225
4585.2	-62.5
4585.3	-62.119
4585.3	-62.5
4585.3	-62.347
4585.3	-62.21
4585.3	-62.653
4585.4	-62.149
4585.4	-62.531
4585.4	-62.317
4585.4	-62.271
4585.4	-62.424
4585.5	-62.057
4585.5	-62.576
4585.5	-62.256
4585.5	-62.332
4585.5	-62.5
4585.6	-62.103
4585.6	-62.592
4585.6	-62.256
4585.6	-62.393
4585.6	-62.469
4585.7	-62.088
4585.7	-62.531
4585.7	-62.21
4585.7	-62.317
4585.7	-62.378
4585.8	-62.088
4585.8	-62.424
4585.8	-62.088
4585.8	-62.424
4585.8	-62.439
4585.9	-62.195
4585.9	-62.515
4585.9	-62.088
4585.9	-62.393
4585.9	-62.378
4586	-62.119
4586	-62.469
4586	-62.073
4586	-62.332
4586	-62.347
4586.1	-62.149
4586.1	-62.561
4586.1	-62.164
4586.1	-62.454
4586.1	-62.378
4586.2	-62.103
4586.2	-62.561
4586.2	-62.134
4586.2	-62.378
4586.2	-62.378
4586.3	-61.996
4586.3	-62.408
4586.3	-62.012
4586.3	-62.332
4586.3	-62.332
4586.4	-61.981
4586.4	-62.393
4586.4	-62.042
4586.4	-62.302
4586.4	-62.347
4586.5	-61.981
4586.5	-62.378
4586.5	-62.149
4586.5	-62.317
4586.5	-62.347
4586.6	-62.103
4586.6	-62.485
4586.6	-62.119
4586.6	-62.302
4586.6	-62.317
4586.7	-61.966
4586.7	-62.454
4586.7	-62.103
4586.7	-62.18
4586.7	-62.408
4586.8	-61.981
4586.8	-62.424
4586.8	-62.18
4586.8	-62.042
4586.8	-62.332
4586.9	-61.996
4586.9	-62.408
4586.9	-62.18
4586.9	-62.103
4586.9	-62.454
4587	-61.996
4587	-62.424
4587	-62.241
4587	-62.073
4587	-62.454
4587.1	-61.966
4587.1	-62.286
4587.1	-62.363
4587.1	-62.073
4587.1	-62.485
4587.2	-62.18
4587.2	-62.241
4587.2	-62.393
4587.2	-62.073
4587.2	-62.485
4587.3	-62.241
4587.3	-62.164
4587.3	-62.286
4587.3	-61.951
4587.3	-62.515
4587.4	-62.225
4587.4	-62.103
4587.4	-62.5
4587.4	-61.996
4587.4	-62.241
4587.5	-62.256
4587.5	-62.012
4587.5	-62.408
4587.5	-62.073
4587.5	-62.21
4587.6	-62.317
4587.6	-61.996
4587.6	-62.393
4587.6	-62.21
4587.6	-62.073
4587.7	-62.302
4587.7	-61.951
4587.7	-62.363
4587.7	-62.363
4587.7	-62.088
4587.8	-62.454
4587.8	-62.134
4587.8	-62.195
4587.8	-62.347
4587.8	-61.935
4587.9	-62.347
4587.9	-62.134
4587.9	-62.027
4587.9	-62.378
4587.9	-61.981
4588	-62.347
4588	-62.21
4588	-61.935
4588	-62.439
4588	-62.073
4588.1	-62.134
4588.1	-62.378
4588.1	-61.92
4588.1	-62.332
4588.1	-62.225
4588.2	-61.92
4588.2	-62.408
4588.2	-62.012
4588.2	-62.134
4588.2	-62.302
4588.3	-61.935
4588.3	-62.439
4588.3	-62.18
4588.3	-61.996
4588.3	-62.485
4588.4	-61.981
4588.4	-62.21
4588.4	-62.271
4588.4	-61.844
4588.4	-62.256
4588.5	-62.088
4588.5	-62.012
4588.5	-62.378
4588.5	-61.996
4588.5	-62.21
4588.6	-62.21
4588.6	-61.768
4588.6	-62.286
4588.6	-62.073
4588.6	-61.89
4588.7	-62.363
4588.7	-61.981
4588.7	-62.241
4588.7	-62.332
4588.7	-61.981
4588.8	-62.408
4588.8	-62.18
4588.8	-61.935
4588.8	-62.256
4588.8	-61.89
4588.9	-62.057
4588.9	-62.241
4588.9	-61.874
4588.9	-62.271
4588.9	-62.134
4589	-61.92
4589	-62.408
4589	-62.042
4589	-62.073
4589	-62.363
4589.1	-61.89
4589.1	-62.225
4589.1	-62.256
4589.1	-61.89
4589.1	-62.363
4589.2	-62.119
4589.2	-61.935
4589.2	-62.332
4589.2	-61.92
4589.2	-62.119
4589.3	-62.21
4589.3	-61.874
4589.3	-62.302
4589.3	-62.195
4589.3	-62.027
4589.4	-62.454
4589.4	-62.119
4589.4	-62.103
4589.4	-62.332
4589.4	-61.844
4589.5	-62.271
4589.5	-62.195
4589.5	-61.92
4589.5	-62.393
4589.5	-62.073
4589.6	-62.18
4589.6	-62.332
4589.6	-61.951
4589.6	-62.378
4589.6	-62.164
4589.7	-62.088
4589.7	-62.241
4589.7	-61.92
4589.7	-62.302
4589.7	-62.103
4589.8	-62.241
4589.8	-62.21
4589.8	-62.027
4589.8	-62.408
4589.8	-61.92
4589.9	-62.347
4589.9	-62.103
4589.9	-62.134
4589.9	-62.256
4589.9	-62.012
4590	-62.302
4590	-61.92
4590	-62.317
4590	-61.874
4590	-62.286
4590.1	-62.149
4590.1	-62.149
4590.1	-62.225
4590.1	-62.134
4590.1	-62.271
4590.2	-61.981
4590.2	-62.332
4590.2	-61.951
4590.2	-62.317
4590.2	-61.935
4590.3	-62.241
4590.3	-62.119
4590.3	-62.317
4590.3	-62.149
4590.3	-62.317
4590.4	-62.225
4590.4	-62.042
4590.4	-62.302
4590.4	-62.027
4590.4	-62.332
4590.5	-61.996
4590.5	-62.332
4590.5	-62.012
4590.5	-62.393
4590.5	-61.996
4590.6	-62.408
4590.6	-62.057
4590.6	-62.225
4590.6	-62.119
4590.6	-62.21
4590.7	-62.21
4590.7	-62.119
4590.7	-62.302
4590.7	-61.951
4590.7	-62.332
4590.8	-61.996
4590.8	-62.408
4590.8	-62.027
4590.8	-62.485
4590.8	-62.103
4590.9	-62.393
4590.9	-62.317
4590.9	-62.317
4590.9	-62.332
4590.9	-62.103
4591	-62.286
4591	-62.012
4591	-62.469
4591	-62.057
4591	-62.485
4591.1	-62.21
4591.1	-62.302
4591.1	-62.302
4591.1	-62.134
4591.1	-62.424
4591.2	-61.981
4591.2	-62.439
4591.2	-62.057
4591.2	-62.469
4591.2	-62.225
4591.3	-62.317
4591.3	-62.302
4591.3	-61.996
4591.3	-62.256
4591.3	-61.996
4591.4	-62.363
4591.4	-62.119
4591.4	-62.393
4591.4	-62.225
4591.4	-62.088
4591.5	-62.393
4591.5	-62.012
4591.5	-62.424
4591.5	-62.088
4591.5	-62.378
4591.6	-62.21
4591.6	-62.18
4591.6	-62.302
4591.6	-61.951
4591.6	-62.332
4591.7	-61.966
4591.7	-62.271
4591.7	-62.134
4591.7	-62.088
4591.7	-62.302
4591.8	-61.966
4591.8	-62.424
4591.8	-62.088
4591.8	-62.424
4591.8	-62.286
4591.9	-62.149
4591.9	-62.332
4591.9	-61.981
4591.9	-62.408
4591.9	-62.042
4592	-62.317
4592	-62.241
4592	-61.996
4592	-62.363
4592	-61.951
4592.1	-62.332
4592.1	-62.057
4592.1	-62.18
4592.1	-62.286
4592.1	-62.042
4592.2	-62.454
4592.2	-62.012
4592.2	-62.363
4592.2	-62.225
4592.2	-62.088
4592.3	-62.302
4592.3	-61.951
4592.3	-62.317
4592.3	-62.073
4592.3	-62.378
4592.4	-62.286
4592.4	-62.012
4592.4	-62.393
4592.4	-61.951
4592.4	-62.393
4592.5	-62.225
4592.5	-62.119
4592.5	-62.332
4592.5	-61.966
4592.5	-62.393
4592.6	-62.149
4592.6	-62.271
4592.6	-62.241
4592.6	-61.874
4592.6	-62.332
4592.7	-61.966
4592.7	-62.332
4592.7	-62.18
4592.7	-62.103
4592.7	-62.363
4592.8	-61.981
4592.8	-62.424
4592.8	-62.164
4592.8	-62.256
4592.8	-62.302
4592.9	-61.951
4592.9	-62.393
4592.9	-62.042
4592.9	-62.317
4592.9	-62.241
4593	-61.966
4593	-62.393
4593	-61.935
4593	-62.302
4593	-62.195
4593.1	-62.073
4593.1	-62.424
4593.1	-61.996
4593.1	-62.469
4593.1	-62.18
4593.2	-62.286
4593.2	-62.317
4593.2	-61.935
4593.2	-62.332
4593.2	-62.057
4593.3	-62.302
4593.3	-62.271
4593.3	-61.966
4593.3	-62.347
4593.3	-61.996
4593.4	-62.363
4593.4	-62.195
4593.4	-62.012
4593.4	-62.393
4593.4	-61.92
4593.5	-62.332
4593.5	-62.119
4593.5	-62.057
4593.5	-62.271
4593.5	-61.874
4593.6	-62.271
4593.6	-61.996
4593.6	-62.164
4593.6	-62.241
4593.6	-61.89
4593.7	-62.378
4593.7	-62.042
4593.7	-62.21
4593.7	-62.256
4593.7	-62.027
4593.8	-62.363
4593.8	-62.057
4593.8	-62.317
4593.8	-62.271
4593.8	-62.103
4593.9	-62.439
4593.9	-61.935
4593.9	-62.271
4593.9	-62.164
4593.9	-61.996
4594	-62.332
4594	-61.951
4594	-62.347
4594	-62.119
4594	-62.073
4594.1	-62.439
4594.1	-61.981
4594.1	-62.363
4594.1	-62.088
4594.1	-61.951
4594.2	-62.241
4594.2	-61.844
4594.2	-62.347
4594.2	-62.103
4594.2	-62.119
4594.3	-62.286
4594.3	-61.905
4594.3	-62.393
4594.3	-62.103
4594.3	-62.21
4594.4	-62.286
4594.4	-61.905
4594.4	-62.317
4594.4	-62.103
4594.4	-62.241
4594.5	-62.302
4594.5	-61.89
4594.5	-62.332
4594.5	-61.981
4594.5	-62.134
4594.6	-62.195
4594.6	-61.874
4594.6	-62.317
4594.6	-61.996
4594.6	-62.225
4594.7	-62.302
4594.7	-61.935
4594.7	-62.363
4594.7	-61.981
4594.7	-62.164
4594.8	-62.363
4594.8	-61.905
4594.8	-62.363
4594.8	-62.119
4594.8	-62.164
4594.9	-62.271
4594.9	-61.951
4594.9	-62.363
4594.9	-61.981
4594.9	-62.119
4595	-62.225
4595	-61.905
4595	-62.393
4595	-62.119
4595	-62.103
4595.1	-62.302
4595.1	-61.905
4595.1	-62.363
4595.1	-62.103
4595.1	-62.149
4595.2	-62.332
4595.2	-61.905
4595.2	-62.363
4595.2	-62.164
4595.2	-62.103
4595.3	-62.363
4595.3	-61.89
4595.3	-62.241
4595.3	-62.103
4595.3	-62.103
4595.4	-62.408
4595.4	-61.981
4595.4	-62.317
4595.4	-62.164
4595.4	-61.951
4595.5	-62.424
4595.5	-62.042
4595.5	-62.195
4595.5	-62.256
4595.5	-61.844
4595.6	-62.332
4595.6	-62.073
4595.6	-62.119
4595.6	-62.256
4595.6	-61.874
4595.7	-62.286
4595.7	-62.073
4595.7	-61.996
4595.7	-62.317
4595.7	-61.829
4595.8	-62.225
4595.8	-62.21
4595.8	-62.012
4595.8	-62.332
4595.8	-61.981
4595.9	-62.195
4595.9	-62.103
4595.9	-61.89
4595.9	-62.347
4595.9	-62.042
4596	-62.103
4596	-62.286
4596	-61.813
4596	-62.302
4596	-62.134
4596.1	-61.951
4596.1	-62.271
4596.1	-61.905
4596.1	-62.164
4596.1	-62.195
4596.2	-61.951
4596.2	-62.347
4596.2	-61.966
4596.2	-62.134
4596.2	-62.302
4596.3	-61.874
4596.3	-62.332
4596.3	-62.073
4596.3	-61.89
4596.3	-62.302
4596.4	-61.859
4596.4	-62.103
4596.4	-62.21
4596.4	-61.813
4596.4	-62.271
4596.5	-62.012
4596.5	-61.92
4596.5	-62.317
4596.5	-61.89
4596.5	-62.241
4596.6	-62.18
4596.6	-61.844
4596.6	-62.332
4596.6	-61.996
4596.6	-62.027
4596.7	-62.119
4596.7	-61.707
4596.7	-62.134
4596.7	-62.042
4596.7	-61.905
4596.8	-62.317
4596.8	-61.981
4596.8	-62.103
4596.8	-62.21
4596.8	-61.798
4596.9	-62.225
4596.9	-62.057
4596.9	-61.798
4596.9	-62.302
4596.9	-61.905
4597	-62.073
4597	-62.302
4597	-61.859
4597	-62.256
4597	-62.027
4597.1	-61.829
4597.1	-62.225
4597.1	-61.829
4597.1	-61.996
4597.1	-62.18
4597.2	-61.798
4597.2	-62.302
4597.2	-62.119
4597.2	-61.859
4597.2	-62.271
4597.3	-61.905
4597.3	-61.935
4597.3	-62.241
4597.3	-61.783
4597.3	-62.241
4597.4	-62.103
4597.4	-61.89
4597.4	-62.21
4597.4	-61.92
4597.4	-61.874
4597.5	-62.103
4597.5	-61.691
4597.5	-62.027
4597.5	-62.073
4597.5	-61.707
4597.6	-62.225
4597.6	-61.996
4597.6	-61.859
4597.6	-62.271
4597.6	-61.829
4597.7	-61.996
4597.7	-62.119
4597.7	-61.707
4597.7	-62.149
4597.7	-61.951
4597.8	-61.798
4597.8	-62.225
4597.8	-61.829
4597.8	-61.996
4597.8	-62.164
4597.9	-61.691
4597.9	-62.134
4597.9	-61.966
4597.9	-61.874
4597.9	-62.149
4598	-61.707
4598	-62.073
4598	-61.92
4598	-61.813
4598	-62.119
4598.1	-61.661
4598.1	-62.088
4598.1	-61.813
4598.1	-61.813
4598.1	-62.042
4598.2	-61.691
4598.2	-62.027
4598.2	-61.646
4598.2	-61.859
4598.2	-61.768
4598.3	-61.752
4598.3	-62.042
4598.3	-61.63
4598.3	-62.134
4598.3	-61.707
4598.4	-61.981
4598.4	-61.874
4598.4	-61.89
4598.4	-61.89
4598.4	-61.661
4598.5	-61.905
4598.5	-61.584
4598.5	-62.012
4598.5	-61.6
4598.5	-62.027
4598.6	-61.722
4598.6	-61.92
4598.6	-61.829
4598.6	-61.935
4598.6	-61.92
4598.7	-61.752
4598.7	-61.844
4598.7	-61.615
4598.7	-61.89
4598.7	-61.539
4598.8	-61.92
4598.8	-61.554
4598.8	-61.844
4598.8	-61.493
4598.8	-61.89
4598.9	-61.63
4598.9	-61.859
4598.9	-61.63
4598.9	-61.768
4598.9	-61.691
4599	-61.646
4599	-61.813
4599	-61.539
4599	-61.905
4599	-61.508
4599.1	-61.951
4599.1	-61.615
4599.1	-61.935
4599.1	-61.6
4599.1	-61.874
4599.2	-61.63
4599.2	-61.813
4599.2	-61.768
4599.2	-61.554
4599.2	-61.737
4599.3	-61.417
4599.3	-61.813
4599.3	-61.554
4599.3	-61.935
4599.3	-61.646
4599.4	-61.813
4599.4	-61.63
4599.4	-61.722
4599.4	-61.844
4599.4	-61.6
4599.5	-61.951
4599.5	-61.493
4599.5	-61.844
4599.5	-61.508
4599.5	-61.798
4599.6	-61.722
4599.6	-61.584
4599.6	-61.752
4599.6	-61.432
4599.6	-61.89
4599.7	-61.569
4599.7	-61.935
4599.7	-61.661
4599.7	-61.813
4599.7	-61.722
4599.8	-61.554
4599.8	-61.905
4599.8	-61.417
4599.8	-61.798
4599.8	-61.462
4599.9	-61.691
4599.9	-61.661
4599.9	-61.493
4599.9	-61.783
4599.9	-61.417
4600	-61.844
4600	-61.493
4600	-61.829
4600	-61.722
4600	-61.508
4600.1	-61.783
4600.1	-61.34
4600.1	-61.844
4600.1	-61.508
4600.1	-61.707
4600.2	-61.63
4600.2	-61.432
4600.2	-61.722
4600.2	-61.417
4600.2	-61.874
4600.3	-61.523
4600.3	-61.661
4600.3	-61.661
4600.3	-61.386
4600.3	-61.859
4600.4	-61.371
4600.4	-61.707
4600.4	-61.462
4600.4	-61.569
4600.4	-61.691
4600.5	-61.386
4600.5	-61.813
4600.5	-61.34
4600.5	-61.661
4600.5	-61.6
4600.6	-61.401
4600.6	-61.768
4600.6	-61.325
4600.6	-61.691
4600.6	-61.447
4600.7	-61.554
4600.7	-61.6
4600.7	-61.371
4600.7	-61.768
4600.7	-61.356
4600.8	-61.661
4600.8	-61.554
4600.8	-61.478
4600.8	-61.798
4600.8	-61.432
4600.9	-61.768
4600.9	-61.478
4600.9	-61.584
4600.9	-61.691
4600.9	-61.356
4601	-61.737
4601	-61.356
4601	-61.661
4601	-61.6
4601	-61.478
4601.1	-61.783
4601.1	-61.356
4601.1	-61.722
4601.1	-61.493
4601.1	-61.447
4601.2	-61.707
4601.2	-61.401
4601.2	-61.813
4601.2	-61.554
4601.2	-61.722
4601.3	-61.646
4601.3	-61.34
4601.3	-61.768
4601.3	-61.34
4601.3	-61.768
4601.4	-61.554
4601.4	-61.356
4601.4	-61.737
4601.4	-61.325
4601.4	-61.752
4601.5	-61.615
4601.5	-61.584
4601.5	-61.707
4601.5	-61.249
4601.5	-61.722
4601.6	-61.478
4601.6	-61.615
4601.6	-61.661
4601.6	-61.417
4601.6	-61.844
4601.7	-61.371
4601.7	-61.691
4601.7	-61.584
4601.7	-61.371
4601.7	-61.783
4601.8	-61.386
4601.8	-61.752
4601.8	-61.646
4601.8	-61.554
4601.8	-61.768
4601.9	-61.386
4601.9	-61.859
4601.9	-61.478
4601.9	-61.539
4601.9	-61.707
4602	-61.264
4602	-61.768
4602	-61.447
4602	-61.539
4602	-61.646
4602.1	-61.279
4602.1	-61.707
4602.1	-61.356
4602.1	-61.6
4602.1	-61.6
4602.2	-61.34
4602.2	-61.752
4602.2	-61.432
4602.2	-61.707
4602.2	-61.707
4602.3	-61.462
4602.3	-61.783
4602.3	-61.31
4602.3	-61.722
4602.3	-61.676
4602.4	-61.371
4602.4	-61.737
4602.4	-61.34
4602.4	-61.707
4602.4	-61.6
4602.5	-61.508
4602.5	-61.798
4602.5	-61.325
4602.5	-61.722
4602.5	-61.584
4602.6	-61.462
4602.6	-61.798
4602.6	-61.295
4602.6	-61.783
4602.6	-61.554
4602.7	-61.478
4602.7	-61.783
4602.7	-61.417
4602.7	-61.783
4602.7	-61.554
4602.8	-61.432
4602.8	-61.676
4602.8	-61.264
4602.8	-61.737
4602.8	-61.523
4602.9	-61.508
4602.9	-61.707
4602.9	-61.386
4602.9	-61.768
4602.9	-61.493
4603	-61.508
4603	-61.691
4603	-61.234
4603	-61.752
4603	-61.493
4603.1	-61.356
4603.1	-61.676
4603.1	-61.264
4603.1	-61.707
4603.1	-61.569
4603.2	-61.417
4603.2	-61.63
4603.2	-61.31
4603.2	-61.722
4603.2	-61.462
4603.3	-61.401
4603.3	-61.768
4603.3	-61.279
4603.3	-61.752
4603.3	-61.661
4603.4	-61.371
4603.4	-61.752
4603.4	-61.417
4603.4	-61.691
4603.4	-61.63
4603.5	-61.371
4603.5	-61.752
4603.5	-61.432
4603.5	-61.615
4603.5	-61.584
4603.6	-61.295
4603.6	-61.752
4603.6	-61.371
4603.6	-61.569
4603.6	-61.676
4603.7	-61.371
4603.7	-61.829
4603.7	-61.447
4603.7	-61.569
4603.7	-61.783
4603.8	-61.371
4603.8	-61.783
4603.8	-61.478
4603.8	-61.371
4603.8	-61.722
4603.9	-61.34
4603.9	-61.752
4603.9	-61.523
4603.9	-61.325
4603.9	-61.707
4604	-61.401
4604	-61.768
4604	-61.691
4604	-61.432
4604	-61.859
4604.1	-61.447
4604.1	-61.493
4604.1	-61.722
4604.1	-61.325
4604.1	-61.722
4604.2	-61.478
4604.2	-61.417
4604.2	-61.707
4604.2	-61.34
4604.2	-61.752
4604.3	-61.584
4604.3	-61.31
4604.3	-61.752
4604.3	-61.401
4604.3	-61.813
4604.4	-61.813
4604.4	-61.325
4604.4	-61.722
4604.4	-61.508
4604.4	-61.417
4604.5	-61.722
4604.5	-61.462
4604.5	-61.722
4604.5	-61.569
4604.5	-61.356
4604.6	-61.844
4604.6	-61.386
4604.6	-61.646
4604.6	-61.707
4604.6	-61.34
4604.7	-61.798
4604.7	-61.508
4604.7	-61.432
4604.7	-61.783
4604.7	-61.371
4604.8	-61.737
4604.8	-61.722
4604.8	-61.493
4604.8	-61.89
4604.8	-61.539
4604.9	-61.554
4604.9	-61.813
4604.9	-61.401
4604.9	-61.783
4604.9	-61.615
4605	-61.356
4605	-61.707
4605	-61.462
4605	-61.676
4605	-61.737
4605.1	-61.371
4605.1	-61.768
4605.1	-61.569
4605.1	-61.478
4605.1	-61.813
4605.2	-61.401
4605.2	-61.691
4605.2	-61.646
4605.2	-61.279
4605.2	-61.798
4605.3	-61.661
4605.3	-61.401
4605.3	-61.798
4605.3	-61.386
4605.3	-61.752
4605.4	-61.737
4605.4	-61.386
4605.4	-61.783
4605.4	-61.508
4605.4	-61.279
4605.5	-61.737
4605.5	-61.386
4605.5	-61.646
4605.5	-61.676
4605.5	-61.295
4605.6	-61.737
4605.6	-61.63
4605.6	-61.478
4605.6	-61.935
4605.6	-61.539
4605.7	-61.584
4605.7	-61.737
4605.7	-61.34
4605.7	-61.737
4605.7	-61.584
4605.8	-61.401
4605.8	-61.798
4605.8	-61.478
4605.8	-61.554
4605.8	-61.844
4605.9	-61.386
4605.9	-61.783
4605.9	-61.737
4605.9	-61.386
4605.9	-61.859
4606	-61.676
4606	-61.478
4606	-61.874
4606	-61.462
4606	-61.691
4606.1	-61.829
4606.1	-61.371
4606.1	-61.768
4606.1	-61.615
4606.1	-61.417
4606.2	-61.905
4606.2	-61.493
4606.2	-61.722
4606.2	-61.691
4606.2	-61.356
4606.3	-61.752
4606.3	-61.584
4606.3	-61.646
4606.3	-61.752
4606.3	-61.432
4606.4	-61.768
4606.4	-61.417
4606.4	-61.569
4606.4	-61.691
4606.4	-61.34
4606.5	-61.783
4606.5	-61.432
4606.5	-61.707
4606.5	-61.691
4606.5	-61.569
4606.6	-61.768
4606.6	-61.478
4606.6	-61.798
4606.6	-61.417
4606.6	-61.859
4606.7	-61.63
4606.7	-61.676
4606.7	-61.752
4606.7	-61.493
4606.7	-61.874
4606.8	-61.523
4606.8	-61.905
4606.8	-61.554
4606.8	-61.905
4606.8	-61.539
4606.9	-61.829
4606.9	-61.661
4606.9	-61.768
4606.9	-61.737
4606.9	-61.569
4607	-61.737
4607	-61.493
4607	-61.813
4607	-61.447
4607	-61.859
4607.1	-61.432
4607.1	-61.829
4607.1	-61.508
4607.1	-61.859
4607.1	-61.6
4607.2	-61.844
4607.2	-61.722
4607.2	-61.768
4607.2	-61.829
4607.2	-61.737
4607.3	-61.859
4607.3	-61.752
4607.3	-61.905
4607.3	-61.584
4607.3	-62.057
4607.4	-61.569
4607.4	-61.935
4607.4	-61.539
4607.4	-61.798
4607.4	-61.569
4607.5	-61.829
4607.5	-61.722
4607.5	-61.783
4607.5	-61.92
4607.5	-61.661
4607.6	-62.012
4607.6	-61.615
4607.6	-62.027
4607.6	-61.6
4607.6	-61.981
4607.7	-61.752
4607.7	-61.92
4607.7	-61.89
4607.7	-61.722
4607.7	-61.935
4607.8	-61.661
4607.8	-61.966
4607.8	-61.63
4607.8	-62.027
4607.8	-61.707
4607.9	-61.92
4607.9	-61.859
4607.9	-61.646
4607.9	-61.935
4607.9	-61.584
4608	-61.981
4608	-61.661
4608	-61.92
4608	-61.722
4608	-61.798
4608.1	-61.844
4608.1	-61.63
4608.1	-61.92
4608.1	-61.523
4608.1	-61.89
4608.2	-61.615
4608.2	-61.829
4608.2	-61.844
4608.2	-61.63
4608.2	-61.92
4608.3	-61.539
4608.3	-61.996
4608.3	-61.691
4608.3	-61.905
4608.3	-61.859
4608.4	-61.615
4608.4	-61.844
4608.4	-61.539
4608.4	-61.981
4608.4	-61.691
4608.5	-61.859
4608.5	-61.768
4608.5	-61.584
4608.5	-61.951
4608.5	-61.554
4608.6	-61.966
4608.6	-61.752
4608.6	-61.829
4608.6	-61.951
4608.6	-61.707
4608.7	-62.027
4608.7	-61.661
4608.7	-61.935
4608.7	-61.691
4608.7	-61.829
4608.8	-61.874
4608.8	-61.554
4608.8	-61.996
4608.8	-61.615
4608.8	-61.859
4608.9	-61.813
4608.9	-61.661
4608.9	-61.981
4608.9	-61.584
4608.9	-61.951
4609	-61.707
4609	-61.859
4609	-61.905
4609	-61.646
4609	-62.073
4609.1	-61.661
4609.1	-61.951
4609.1	-61.844
4609.1	-61.722
4609.1	-61.951
4609.2	-61.523
4609.2	-61.89
4609.2	-61.63
4609.2	-61.813
4609.2	-61.89
4609.3	-61.584
4609.3	-62.027
4609.3	-61.615
4609.3	-61.92
4609.3	-61.981
4609.4	-61.737
4609.4	-62.057
4609.4	-61.6
4609.4	-62.027
4609.4	-61.829
4609.5	-61.813
4609.5	-61.966
4609.5	-61.615
4609.5	-61.996
4609.5	-61.646
4609.6	-61.89
4609.6	-61.89
4609.6	-61.707
4609.6	-62.073
4609.6	-61.569
4609.7	-61.92
4609.7	-61.813
4609.7	-61.768
4609.7	-62.073
4609.7	-61.661
4609.8	-62.073
4609.8	-61.661
4609.8	-61.768
4609.8	-61.951
4609.8	-61.554
4609.9	-61.981
4609.9	-61.676
4609.9	-61.935
4609.9	-61.905
4609.9	-61.707
4610	-62.088
4610	-61.63
4610	-61.981
4610	-61.783
4610	-61.63
4610.1	-62.012
4610.1	-61.569
4610.1	-61.951
4610.1	-61.707
4610.1	-61.752
4610.2	-61.92
4610.2	-61.584
4610.2	-62.057
4610.2	-61.737
4610.2	-61.844
4610.3	-61.92
4610.3	-61.6
4610.3	-62.088
4610.3	-61.768
4610.3	-62.012
4610.4	-61.92
4610.4	-61.6
4610.4	-61.996
4610.4	-61.63
4610.4	-61.966
4610.5	-61.905
4610.5	-61.707
4610.5	-62.088
4610.5	-61.676
4610.5	-62.057
4610.6	-61.92
4610.6	-61.737
4610.6	-62.042
4610.6	-61.615
4610.6	-62.042
4610.7	-61.859
4610.7	-61.829
4610.7	-62.088
4610.7	-61.707
4610.7	-62.119
4610.8	-61.874
4610.8	-61.874
4610.8	-62.042
4610.8	-61.676
4610.8	-62.18
4610.9	-61.874
4610.9	-61.935
4610.9	-62.073
4610.9	-61.63
4610.9	-62.073
4611	-61.722
4611	-61.859
4611	-61.996
4611	-61.646
4611	-62.073
4611.1	-61.783
4611.1	-61.996
4611.1	-62.012
4611.1	-61.768
4611.1	-62.195
4611.2	-61.859
4611.2	-62.057
4611.2	-62.103
4611.2	-61.89
4611.2	-62.225
4611.3	-61.874
4611.3	-62.119
4611.3	-62.073
4611.3	-61.661
4611.3	-62.241
4611.4	-61.859
4611.4	-62.088
4611.4	-62.134
4611.4	-61.859
4611.4	-62.241
4611.5	-61.92
4611.5	-62.134
4611.5	-62.073
4611.5	-61.798
4611.5	-62.256
4611.6	-61.768
4611.6	-61.996
4611.6	-62.149
4611.6	-61.768
4611.6	-62.241
4611.7	-61.935
4611.7	-61.981
4611.7	-62.119
4611.7	-61.783
4611.7	-62.18
4611.8	-61.92
4611.8	-61.935
4611.8	-62.027
4611.8	-61.737
4611.8	-62.225
4611.9	-61.981
4611.9	-61.996
4611.9	-62.241
4611.9	-61.768
4611.9	-62.225
4612	-62.073
4612	-61.981
4612	-62.241
4612	-61.768
4612	-62.103
4612.1	-61.966
4612.1	-61.783
4612.1	-62.21
4612.1	-61.768
4612.1	-62.073
4612.2	-61.996
4612.2	-61.783
4612.2	-62.286
4612.2	-61.92
4612.2	-62.134
4612.3	-62.088
4612.3	-61.798
4612.3	-62.286
4612.3	-61.951
4612.3	-62.027
4612.4	-62.195
4612.4	-61.691
4612.4	-62.18
4612.4	-62.042
4612.4	-61.89
4612.5	-62.225
4612.5	-61.798
4612.5	-62.103
4612.5	-62.073
4612.5	-61.829
4612.6	-62.241
4612.6	-61.905
4612.6	-62.012
4612.6	-62.134
4612.6	-61.813
4612.7	-62.271
4612.7	-62.057
4612.7	-61.951
4612.7	-62.195
4612.7	-61.783
4612.8	-62.18
4612.8	-62.073
4612.8	-61.874
4612.8	-62.21
4612.8	-61.829
4612.9	-62.103
4612.9	-62.195
4612.9	-61.783
4612.9	-62.195
4612.9	-61.951
4613	-61.798
4613	-62.195
4613	-61.813
4613	-62.164
4613	-62.134
4613.1	-61.813
4613.1	-62.18
4613.1	-61.935
4613.1	-62.057
4613.1	-62.149
4613.2	-61.676
4613.2	-62.088
4613.2	-61.859
4613.2	-61.829
4613.2	-62.302
4613.3	-61.89
4613.3	-62.149
4613.3	-62.164
4613.3	-61.707
4613.3	-62.302
4613.4	-61.935
4613.4	-61.798
4613.4	-62.149
4613.4	-61.722
4613.4	-62.088
4613.5	-62.18
4613.5	-61.935
4613.5	-62.317
4613.5	-61.996
4613.5	-61.89
4613.6	-62.164
4613.6	-61.783
4613.6	-62.134
4613.6	-62.027
4613.6	-61.737
4613.7	-62.149
4613.7	-61.89
4613.7	-61.981
4613.7	-62.18
4613.7	-61.722
4613.8	-62.195
4613.8	-62.057
4613.8	-61.798
4613.8	-62.195
4613.8	-61.859
4613.9	-61.859
4613.9	-62.149
4613.9	-61.661
4613.9	-62.088
4613.9	-62.149
4614	-61.752
4614	-62.225
4614	-61.966
4614	-61.89
4614	-62.256
4614.1	-61.859
4614.1	-62.134
4614.1	-62.119
4614.1	-61.752
4614.1	-62.225
4614.2	-62.027
4614.2	-61.859
4614.2	-62.225
4614.2	-61.859
4614.2	-61.996
4614.3	-62.119
4614.3	-61.722
4614.3	-62.134
4614.3	-62.012
4614.3	-61.859
4614.4	-62.164
4614.4	-61.905
4614.4	-61.996
4614.4	-62.21
4614.4	-61.752
4614.5	-62.302
4614.5	-61.981
4614.5	-61.89
4614.5	-62.286
4614.5	-61.874
4614.6	-62.164
4614.6	-62.134
4614.6	-61.783
4614.6	-62.271
4614.6	-61.859
4614.7	-62.057
4614.7	-62.119
4614.7	-61.813
4614.7	-62.241
4614.7	-61.905
4614.8	-62.134
4614.8	-62.103
4614.8	-61.89
4614.8	-62.18
4614.8	-61.844
4614.9	-62.241
4614.9	-61.996
4614.9	-62.088
4614.9	-62.21
4614.9	-61.89
4615	-62.241
4615	-61.829
4615	-62.256
4615	-61.92
4615	-62.195
4615.1	-62.012
4615.1	-61.981
4615.1	-62.18
4615.1	-61.89
4615.1	-62.302
4615.2	-61.935
4615.2	-62.18
4615.2	-61.92
4615.2	-62.256
4615.2	-61.981
4615.3	-62.195
4615.3	-62.057
4615.3	-62.073
4615.3	-62.225
4615.3	-62.103
4615.4	-62.21
4615.4	-61.92
4615.4	-62.18
4615.4	-61.844
4615.4	-62.241
4615.5	-61.829
4615.5	-62.241
4615.5	-61.935
4615.5	-62.256
4615.5	-62.073
4615.6	-62.256
4615.6	-62.134
4615.6	-62.149
4615.6	-62.18
4615.6	-61.966
4615.7	-62.164
4615.7	-61.905
4615.7	-62.241
4615.7	-61.859
4615.7	-62.302
4615.8	-61.829
4615.8	-62.363
4615.8	-62.057
4615.8	-62.256
4615.8	-62.149
4615.9	-62.195
4615.9	-62.103
4615.9	-61.951
4615.9	-62.317
4615.9	-61.935
4616	-62.408
4616	-61.981
4616	-62.317
4616	-62.134
4616	-62.286
4616.1	-62.225
4616.1	-62.012
4616.1	-62.271
4616.1	-61.813
4616.1	-62.317
4616.2	-61.966
4616.2	-62.347
4616.2	-62.119
4616.2	-62.18
4616.2	-62.225
4616.3	-61.996
4616.3	-62.302
4616.3	-61.966
4616.3	-62.439
4616.3	-62.088
4616.4	-62.317
4616.4	-62.241
4616.4	-62.18
4616.4	-62.363
4616.4	-61.935
4616.5	-62.271
4616.5	-61.935
4616.5	-62.332
4616.5	-62.195
4616.5	-62.256
4616.6	-62.439
4616.6	-61.996
4616.6	-62.439
4616.6	-62.088
4616.6	-62.378
4616.7	-62.241
4616.7	-62.21
4616.7	-62.271
4616.7	-62.012
4616.7	-62.439
4616.8	-62.027
4616.8	-62.393
4616.8	-62.164
4616.8	-62.119
4616.8	-62.363
4616.9	-61.966
4616.9	-62.454
4616.9	-62.073
4616.9	-62.363
4616.9	-62.378
4617	-62.225
4617	-62.515
4617	-62.073
4617	-62.439
4617	-62.057
4617.1	-62.302
4617.1	-62.393
4617.1	-62.119
4617.1	-62.5
4617.1	-62.042
4617.2	-62.347
4617.2	-62.271
4617.2	-62.317
4617.2	-62.393
4617.2	-62.042
4617.3	-62.469
4617.3	-62.073
4617.3	-62.454
4617.3	-62.454
4617.3	-62.21
4617.4	-62.515
4617.4	-62.012
4617.4	-62.454
4617.4	-62.271
4617.4	-62.302
4617.5	-62.378
4617.5	-62.073
4617.5	-62.485
4617.5	-62.149
4617.5	-62.439
4617.6	-62.378
4617.6	-62.149
4617.6	-62.469
4617.6	-62.027
4617.6	-62.515
4617.7	-62.317
4617.7	-62.241
4617.7	-62.5
4617.7	-62.103
4617.7	-62.5
4617.8	-62.18
4617.8	-62.439
4617.8	-62.439
4617.8	-62.195
4617.8	-62.592
4617.9	-62.21
4617.9	-62.576
4617.9	-62.485
4617.9	-62.256
4617.9	-62.531
4618	-62.164
4618	-62.531
4618	-62.317
4618	-62.454
4618	-62.531
4618.1	-62.149
4618.1	-62.515
4618.1	-62.18
4618.1	-62.469
4618.1	-62.469
4618.2	-62.225
4618.2	-62.607
4618.2	-62.225
4618.2	-62.576
4618.2	-62.485
4618.3	-62.302
4618.3	-62.637
4618.3	-62.149
4618.3	-62.546
4618.3	-62.515
4618.4	-62.408
4618.4	-62.622
4618.4	-62.302
4618.4	-62.653
4618.4	-62.347
4618.5	-62.469
4618.5	-62.592
4618.5	-62.195
4618.5	-62.668
4618.5	-62.302
4618.6	-62.5
4618.6	-62.622
4618.6	-62.271
4618.6	-62.714
4618.6	-62.302
4618.7	-62.546
4618.7	-62.408
4618.7	-62.271
4618.7	-62.653
4618.7	-62.21
4618.8	-62.576
4618.8	-62.469
4618.8	-62.286
4618.8	-62.653
4618.8	-62.18
4618.9	-62.546
4618.9	-62.424
4618.9	-62.317
4618.9	-62.592
4618.9	-62.271
4619	-62.668
4619	-62.393
4619	-62.363
4619	-62.515
4619	-62.195
4619.1	-62.683
4619.1	-62.378
4619.1	-62.485
4619.1	-62.637
4619.1	-62.225
4619.2	-62.683
4619.2	-62.424
4619.2	-62.5
4619.2	-62.561
4619.2	-62.195
4619.3	-62.637
4619.3	-62.363
4619.3	-62.515
4619.3	-62.653
4619.3	-62.408
4619.4	-62.79
4619.4	-62.454
4619.4	-62.607
4619.4	-62.729
4619.4	-62.363
4619.5	-62.805
4619.5	-62.469
4619.5	-62.622
4619.5	-62.668
4619.5	-62.363
4619.6	-62.836
4619.6	-62.439
4619.6	-62.546
4619.6	-62.668
4619.6	-62.347
4619.7	-62.759
4619.7	-62.485
4619.7	-62.668
4619.7	-62.683
4619.7	-62.454
4619.8	-62.836
4619.8	-62.454
4619.8	-62.637
4619.8	-62.698
4619.8	-62.302
4619.9	-62.79
4619.9	-62.5
4619.9	-62.485
4619.9	-62.729
4619.9	-62.332
4620	-62.759
4620	-62.653
4620	-62.546
4620	-62.698
4620	-62.378
4620.1	-62.775
4620.1	-62.607
4620.1	-62.561
4620.1	-62.851
4620.1	-62.363
4620.2	-62.729
4620.2	-62.622
4620.2	-62.454
4620.2	-62.866
4620.2	-62.469
4620.3	-62.805
4620.3	-62.759
4620.3	-62.469
4620.3	-62.836
4620.3	-62.576
4620.4	-62.759
4620.4	-62.729
4620.4	-62.424
4620.4	-62.759
4620.4	-62.531
4620.5	-62.607
4620.5	-62.729
4620.5	-62.408
4620.5	-62.805
4620.5	-62.485
4620.6	-62.561
4620.6	-62.851
4620.6	-62.408
4620.6	-62.851
4620.6	-62.607
4620.7	-62.454
4620.7	-62.866
4620.7	-62.454
4620.7	-62.775
4620.7	-62.775
4620.8	-62.5
4620.8	-62.881
4620.8	-62.592
4620.8	-62.759
4620.8	-62.836
4620.9	-62.454
4620.9	-62.973
4620.9	-62.714
4620.9	-62.576
4620.9	-62.851
4621	-62.5
4621	-62.851
4621	-62.729
4621	-62.531
4621	-62.927
4621.1	-62.561
4621.1	-62.759
4621.1	-62.881
4621.1	-62.439
4621.1	-62.881
4621.2	-62.576
4621.2	-62.5
4621.2	-62.912
4621.2	-62.424
4621.2	-62.744
4621.3	-62.79
4621.3	-62.454
4621.3	-62.881
4621.3	-62.576
4621.3	-62.759
4621.4	-62.805
4621.4	-62.5
4621.4	-62.851
4621.4	-62.744
4621.4	-62.546
4621.5	-62.897
4621.5	-62.515
4621.5	-62.851
4621.5	-62.866
4621.5	-62.515
4621.6	-62.943
4621.6	-62.576
4621.6	-62.485
4621.6	-62.82
4621.6	-62.469
4621.7	-62.836
4621.7	-62.836
4621.7	-62.469
4621.7	-63.034
4621.7	-62.729
4621.8	-62.668
4621.8	-62.912
4621.8	-62.424
4621.8	-62.714
4621.8	-62.744
4621.9	-62.515
4621.9	-63.004
4621.9	-62.759
4621.9	-62.744
4621.9	-62.927
4622	-62.607
4622	-62.912
4622	-62.79
4622	-62.546
4622	-62.897
4622.1	-62.561
4622.1	-62.683
4622.1	-62.927
4622.1	-62.561
4622.1	-62.958
4622.2	-62.82
4622.2	-62.546
4622.2	-63.019
4622.2	-62.729
4622.2	-62.668
4622.3	-62.988
4622.3	-62.531
4622.3	-62.851
4622.3	-62.866
4622.3	-62.607
4622.4	-62.958
4622.4	-62.79
4622.4	-62.561
4622.4	-63.019
4622.4	-62.668
4622.5	-62.866
4622.5	-63.004
4622.5	-62.607
4622.5	-62.988
4622.5	-62.881
4622.6	-62.622
4622.6	-63.141
4622.6	-62.775
4622.6	-62.775
4622.6	-63.065
4622.7	-62.668
4622.7	-62.927
4622.7	-62.988
4622.7	-62.561
4622.7	-62.958
4622.8	-62.79
4622.8	-62.744
4622.8	-63.034
4622.8	-62.668
4622.8	-62.943
4622.9	-62.866
4622.9	-62.622
4622.9	-63.065
4622.9	-62.775
4622.9	-62.805
4623	-63.004
4623	-62.592
4623	-63.11
4623	-62.897
4623	-62.912
4623.1	-63.065
4623.1	-62.683
4623.1	-63.095
4623.1	-62.775
4623.1	-63.034
4623.2	-62.943
4623.2	-62.79
4623.2	-63.11
4623.2	-62.668
4623.2	-63.202
4623.3	-62.866
4623.3	-63.11
4623.3	-63.004
4623.3	-62.866
4623.3	-63.141
4623.4	-62.82
4623.4	-63.156
4623.4	-62.775
4623.4	-63.217
4623.4	-62.759
4623.5	-63.065
4623.5	-62.897
4623.5	-62.927
4623.5	-62.927
4623.5	-62.82
4623.6	-62.988
4623.6	-62.683
4623.6	-63.065
4623.6	-62.683
4623.6	-63.049
4623.7	-62.683
4623.7	-63.034
4623.7	-62.729
4623.7	-63.065
4623.7	-62.897
4623.8	-63.065
4623.8	-62.988
4623.8	-63.034
4623.8	-63.065
4623.8	-62.927
4623.9	-63.034
4623.9	-62.82
4623.9	-63.11
4623.9	-62.775
4623.9	-63.187
4624	-62.729
4624	-63.095
4624	-62.729
4624	-63.049
4624	-62.79
4624.1	-63.11
4624.1	-62.897
4624.1	-62.988
4624.1	-63.034
4624.1	-62.82
4624.2	-63.126
4624.2	-62.836
4624.2	-63.141
4624.2	-62.805
4624.2	-63.187
4624.3	-62.82
4624.3	-63.202
4624.3	-63.034
4624.3	-63.065
4624.3	-63.156
4624.4	-62.897
4624.4	-63.156
4624.4	-62.836
4624.4	-63.248
4624.4	-62.881
4624.5	-63.278
4624.5	-62.973
4624.5	-63.095
4624.5	-63.065
4624.5	-62.82
4624.6	-63.095
4624.6	-62.82
4624.6	-63.202
4624.6	-62.866
4624.6	-63.278
4624.7	-63.019
4624.7	-63.08
4624.7	-63.11
4624.7	-62.759
4624.7	-63.126
4624.8	-62.759
4624.8	-63.156
4624.8	-62.927
4624.8	-63.141
4624.8	-63.034
4624.9	-62.897
4624.9	-63.263
4624.9	-62.897
4624.9	-63.248
4624.9	-62.927
4625	-63.11
4625	-62.988
4625	-62.82
4625	-63.11
4625	-62.714
4625.1	-63.171
4625.1	-62.943
4625.1	-63.156
4625.1	-63.065
4625.1	-62.973
4625.2	-63.278
4625.2	-62.836
4625.2	-63.278
4625.2	-62.943
4625.2	-63.11
4625.3	-63.171
4625.3	-62.881
4625.3	-63.202
4625.3	-62.805
4625.3	-63.293
4625.4	-62.973
4625.4	-63.095
4625.4	-63.156
4625.4	-62.836
4625.4	-63.263
4625.5	-62.897
4625.5	-63.217
4625.5	-63.049
4625.5	-63.049
4625.5	-63.202
4625.6	-62.851
4625.6	-63.278
4625.6	-62.866
4625.6	-63.11
4625.6	-63.065
4625.7	-62.805
4625.7	-63.232
4625.7	-62.866
4625.7	-63.202
4625.7	-63.049
4625.8	-63.065
4625.8	-63.156
4625.8	-62.82
4625.8	-63.248
4625.8	-62.927
4625.9	-63.141
4625.9	-63.019
4625.9	-62.866
4625.9	-63.248
4625.9	-62.851
4626	-63.263
4626	-63.004
4626	-62.927
4626	-63.11
4626	-62.805
4626.1	-63.278
4626.1	-62.958
4626.1	-63.202
4626.1	-63.08
4626.1	-62.836
4626.2	-63.263
4626.2	-62.805
4626.2	-63.202
4626.2	-63.095
4626.2	-62.912
4626.3	-63.156
4626.3	-62.851
4626.3	-63.217
4626.3	-62.958
4626.3	-63.141
4626.4	-63.156
4626.4	-62.82
4626.4	-63.263
4626.4	-62.851
4626.4	-63.141
4626.5	-63.11
4626.5	-62.897
4626.5	-63.278
4626.5	-62.851
4626.5	-63.339
4626.6	-63.095
4626.6	-62.973
4626.6	-63.278
4626.6	-62.82
4626.6	-63.232
4626.7	-62.988
4626.7	-63.049
4626.7	-63.08
4626.7	-62.805
4626.7	-63.278
4626.8	-62.866
4626.8	-63.217
4626.8	-63.156
4626.8	-62.836
4626.8	-63.263
4626.9	-62.912
4626.9	-63.248
4626.9	-63.08
4626.9	-63.019
4626.9	-63.248
4627	-62.881
4627	-63.385
4627	-63.065
4627	-63.08
4627	-63.248
4627.1	-62.851
4627.1	-63.354
4627.1	-63.095
4627.1	-63.141
4627.1	-63.263
4627.2	-62.912
4627.2	-63.339
4627.2	-63.049
4627.2	-63.309
4627.2	-63.248
4627.3	-62.958
4627.3	-63.324
4627.3	-63.004
4627.3	-63.309
4627.3	-63.293
4627.4	-63.004
4627.4	-63.37
4627.4	-62.927
4627.4	-63.293
4627.4	-63.141
4627.5	-63.004
4627.5	-63.309
4627.5	-62.881
4627.5	-63.232
4627.5	-63.11
4627.6	-63.08
4627.6	-63.4
4627.6	-62.958
4627.6	-63.431
4627.6	-63.126
4627.7	-63.065
4627.7	-63.461
4627.7	-63.004
4627.7	-63.416
4627.7	-63.202
4627.8	-63.156
4627.8	-63.385
4627.8	-62.973
4627.8	-63.416
4627.8	-63.126
4627.9	-63.171
4627.9	-63.293
4627.9	-62.866
4627.9	-63.339
4627.9	-63.217
4628	-63.156
4628	-63.324
4628	-63.034
4628	-63.477
4628	-63.156
4628.1	-63.309
4628.1	-63.37
4628.1	-62.912
4628.1	-63.4
4628.1	-63.126
4628.2	-63.187
4628.2	-63.4
4628.2	-62.927
4628.2	-63.385
4628.2	-63.126
4628.3	-63.202
4628.3	-63.354
4628.3	-62.958
4628.3	-63.4
4628.3	-63.141
4628.4	-63.171
4628.4	-63.37
4628.4	-62.897
4628.4	-63.385
4628.4	-63.156
4628.5	-63.095
4628.5	-63.385
4628.5	-63.004
4628.5	-63.431
4628.5	-63.202
4628.6	-63.019
4628.6	-63.309
4628.6	-62.988
4628.6	-63.4
4628.6	-63.232
4628.7	-63.049
4628.7	-63.37
4628.7	-63.019
4628.7	-63.385
4628.7	-63.324
4628.8	-63.202
4628.8	-63.507
4628.8	-63.049
4628.8	-63.278
4628.8	-63.339
4628.9	-63.065
4628.9	-63.522
4628.9	-63.217
4628.9	-63.339
4628.9	-63.309
4629	-62.973
4629	-63.477
4629	-63.171
4629	-63.187
4629	-63.4
4629.1	-63.049
4629.1	-63.568
4629.1	-63.354
4629.1	-63.156
4629.1	-63.492
4629.2	-63.049
4629.2	-63.354
4629.2	-63.339
4629.2	-63.11
4629.2	-63.477
4629.3	-63.126
4629.3	-63.354
4629.3	-63.385
4629.3	-62.943
4629.3	-63.538
4629.4	-63.156
4629.4	-63.141
4629.4	-63.553
4629.4	-63.08
4629.4	-63.492
4629.5	-63.431
4629.5	-63.065
4629.5	-63.492
4629.5	-63.187
4629.5	-63.324
4629.6	-63.37
4629.6	-63.034
4629.6	-63.461
4629.6	-63.232
4629.6	-63.248
4629.7	-63.522
4629.7	-63.11
4629.7	-63.477
4629.7	-63.37
4629.7	-63.156
4629.8	-63.568
4629.8	-63.171
4629.8	-63.354
4629.8	-63.538
4629.8	-63.11
4629.9	-63.522
4629.9	-63.309
4629.9	-63.004
4629.9	-63.4
4629.9	-63.034
4630	-63.4
4630	-63.492
4630	-63.232
4630	-63.614
4630	-63.339
4630.1	-63.278
4630.1	-63.522
4630.1	-63.11
4630.1	-63.461
4630.1	-63.278
4630.2	-63.08
4630.2	-63.553
4630.2	-63.232
4630.2	-63.354
4630.2	-63.599
4630.3	-63.08
4630.3	-63.446
4630.3	-63.37
4630.3	-63.08
4630.3	-63.599
4630.4	-63.217
4630.4	-63.278
4630.4	-63.538
4630.4	-63.232
4630.4	-63.614
4630.5	-63.446
4630.5	-63.248
4630.5	-63.583
4630.5	-63.278
4630.5	-63.37
4630.6	-63.538
4630.6	-63.08
4630.6	-63.431
4630.6	-63.339
4630.6	-63.095
4630.7	-63.568
4630.7	-63.248
4630.7	-63.187
4630.7	-63.492
4630.7	-63.034
4630.8	-63.507
4630.8	-63.507
4630.8	-63.187
4630.8	-63.599
4630.8	-63.309
4630.9	-63.278
4630.9	-63.675
4630.9	-63.202
4630.9	-63.461
4630.9	-63.477
4631	-63.049
4631	-63.492
4631	-63.385
4631	-63.187
4631	-63.583
4631.1	-63.202
4631.1	-63.309
4631.1	-63.461
4631.1	-63.08
4631.1	-63.522
4631.2	-63.324
4631.2	-63.187
4631.2	-63.522
4631.2	-63.187
4631.2	-63.522
4631.3	-63.492
4631.3	-63.156
4631.3	-63.568
4631.3	-63.293
4631.3	-63.461
4631.4	-63.507
4631.4	-63.202
4631.4	-63.614
4631.4	-63.278
4631.4	-63.461
4631.5	-63.522
4631.5	-63.217
4631.5	-63.614
4631.5	-63.171
4631.5	-63.477
4631.6	-63.324
4631.6	-63.278
4631.6	-63.461
4631.6	-63.202
4631.6	-63.568
4631.7	-63.141
4631.7	-63.507
4631.7	-63.309
4631.7	-63.385
4631.7	-63.385
4631.8	-63.232
4631.8	-63.477
4631.8	-63.141
4631.8	-63.629
4631.8	-63.202
4631.9	-63.644
4631.9	-63.278
4631.9	-63.553
4631.9	-63.339
4631.9	-63.553
4632	-63.416
4632	-63.4
4632	-63.461
4632	-63.278
4632	-63.492
4632.1	-63.202
4632.1	-63.538
4632.1	-63.141
4632.1	-63.492
4632.1	-63.156
4632.2	-63.568
4632.2	-63.217
4632.2	-63.614
4632.2	-63.354
4632.2	-63.568
4632.3	-63.431
4632.3	-63.446
4632.3	-63.4
4632.3	-63.37
4632.3	-63.553
4632.4	-63.171
4632.4	-63.553
4632.4	-63.187
4632.4	-63.599
4632.4	-63.278
4632.5	-63.614
4632.5	-63.309
4632.5	-63.599
4632.5	-63.385
4632.5	-63.553
4632.6	-63.568
4632.6	-63.37
4632.6	-63.583
4632.6	-63.202
4632.6	-63.583
4632.7	-63.156
4632.7	-63.599
4632.7	-63.354
4632.7	-63.66
4632.7	-63.416
4632.8	-63.477
4632.8	-63.583
4632.8	-63.4
4632.8	-63.675
4632.8	-63.232
4632.9	-63.629
4632.9	-63.187
4632.9	-63.644
4632.9	-63.477
4632.9	-63.538
4633	-63.644
4633	-63.278
4633	-63.66
4633	-63.309
4633	-63.721
4633.1	-63.431
4633.1	-63.644
4633.1	-63.492
4633.1	-63.354
4633.1	-63.675
4633.2	-63.354
4633.2	-63.766
4633.2	-63.385
4633.2	-63.69
4633.2	-63.522
4633.3	-63.583
4633.3	-63.69
4633.3	-63.354
4633.3	-63.736
4633.3	-63.339
4633.4	-63.675
4633.4	-63.461
4633.4	-63.614
4633.4	-63.599
4633.4	-63.309
4633.5	-63.66
4633.5	-63.309
4633.5	-63.797
4633.5	-63.492
4633.5	-63.583
4633.6	-63.644
4633.6	-63.278
4633.6	-63.705
4633.6	-63.339
4633.6	-63.705
4633.7	-63.477
4633.7	-63.522
4633.7	-63.568
4633.7	-63.339
4633.7	-63.705
4633.8	-63.278
4633.8	-63.736
4633.8	-63.538
4633.8	-63.477
4633.8	-63.782
4633.9	-63.37
4633.9	-63.797
4633.9	-63.431
4633.9	-63.69
4633.9	-63.568
4634	-63.461
4634	-63.797
4634	-63.416
4634	-63.843
4634	-63.538
4634.1	-63.705
4634.1	-63.751
4634.1	-63.461
4634.1	-63.828
4634.1	-63.354
4634.2	-63.721
4634.2	-63.629
4634.2	-63.568
4634.2	-63.705
4634.2	-63.324
4634.3	-63.797
4634.3	-63.37
4634.3	-63.66
4634.3	-63.721
4634.3	-63.477
4634.4	-63.812
4634.4	-63.385
4634.4	-63.766
4634.4	-63.675
4634.4	-63.675
4634.5	-63.797
4634.5	-63.461
4634.5	-63.858
4634.5	-63.538
4634.5	-63.782
4634.6	-63.736
4634.6	-63.477
4634.6	-63.828
4634.6	-63.416
4634.6	-63.828
4634.7	-63.66
4634.7	-63.675
4634.7	-63.858
4634.7	-63.416
4634.7	-63.889
4634.8	-63.568
4634.8	-63.828
4634.8	-63.843
4634.8	-63.538
4634.8	-63.858
4634.9	-63.461
4634.9	-63.843
4634.9	-63.644
4634.9	-63.568
4634.9	-63.889
4635	-63.431
4635	-63.858
4635	-63.644
4635	-63.69
4635	-63.812
4635.1	-63.477
4635.1	-63.873
4635.1	-63.492
4635.1	-63.797
4635.1	-63.721
4635.2	-63.522
4635.2	-64.011
4635.2	-63.492
4635.2	-63.873
4635.2	-63.736
4635.3	-63.538
4635.3	-63.812
4635.3	-63.461
4635.3	-63.858
4635.3	-63.721
4635.4	-63.721
4635.4	-63.858
4635.4	-63.538
4635.4	-64.026
4635.4	-63.583
4635.5	-63.782
4635.5	-63.858
4635.5	-63.538
4635.5	-63.95
4635.5	-63.538
4635.6	-63.828
4635.6	-63.812
4635.6	-63.644
4635.6	-63.919
4635.6	-63.507
4635.7	-63.812
4635.7	-63.629
4635.7	-63.568
4635.7	-63.934
4635.7	-63.477
4635.8	-63.858
4635.8	-63.675
4635.8	-63.583
4635.8	-63.95
4635.8	-63.538
4635.9	-63.95
4635.9	-63.751
4635.9	-63.69
4635.9	-63.843
4635.9	-63.507
4636	-64.011
4636	-63.721
4636	-63.782
4636	-63.919
4636	-63.507
4636.1	-63.98
4636.1	-63.751
4636.1	-63.858
4636.1	-63.95
4636.1	-63.507
4636.2	-63.98
4636.2	-63.69
4636.2	-63.934
4636.2	-63.889
4636.2	-63.553
4636.3	-64.041
4636.3	-63.66
4636.3	-63.843
4636.3	-63.858
4636.3	-63.599
4636.4	-64.026
4636.4	-63.614
4636.4	-63.812
4636.4	-63.858
4636.4	-63.568
4636.5	-64.011
4636.5	-63.675
4636.5	-63.858
4636.5	-63.904
4636.5	-63.553
4636.6	-64.026
4636.6	-63.797
4636.6	-63.828
4636.6	-63.919
4636.6	-63.629
4636.7	-63.965
4636.7	-63.705
4636.7	-63.873
4636.7	-63.858
4636.7	-63.568
4636.8	-64.072
4636.8	-63.705
4636.8	-63.873
4636.8	-63.965
4636.8	-63.568
4636.9	-64.072
4636.9	-63.69
4636.9	-63.721
4636.9	-63.95
4636.9	-63.583
4637	-64.026
4637	-63.843
4637	-63.828
4637	-64.026
4637	-63.644
4637.1	-63.995
4637.1	-63.721
4637.1	-63.705
4637.1	-64.026
4637.1	-63.614
4637.2	-64.072
4637.2	-63.904
4637.2	-63.766
4637.2	-64.163
4637.2	-63.705
4637.3	-63.995
4637.3	-64.011
4637.3	-63.629
4637.3	-64.026
4637.3	-63.812
4637.4	-63.98
4637.4	-64.026
4637.4	-63.675
4637.4	-64.056
4637.4	-63.766
4637.5	-63.904
4637.5	-64.041
4637.5	-63.629
4637.5	-64.041
4637.5	-63.797
4637.6	-63.766
4637.6	-64.148
4637.6	-63.766
4637.6	-64.117
4637.6	-63.904
4637.7	-63.675
4637.7	-64.072
4637.7	-63.736
4637.7	-64.026
4637.7	-64.087
4637.8	-63.721
4637.8	-64.072
4637.8	-63.782
4637.8	-63.828
4637.8	-64.011
4637.9	-63.614
4637.9	-64.011
4637.9	-63.828
4637.9	-63.736
4637.9	-64.102
4638	-63.736
4638	-64.117
4638	-64.041
4638	-63.721
4638	-64.209
4638.1	-63.812
4638.1	-63.873
4638.1	-64.041
4638.1	-63.614
4638.1	-64.102
4638.2	-63.934
4638.2	-63.705
4638.2	-64.163
4638.2	-63.751
4638.2	-64.041
4638.3	-64.194
4638.3	-63.782
4638.3	-64.163
4638.3	-63.889
4638.3	-63.828
4638.4	-64.148
4638.4	-63.766
4638.4	-64.148
4638.4	-64.072
4638.4	-63.812
4638.5	-64.163
4638.5	-63.797
4638.5	-63.95
4638.5	-64.148
4638.5	-63.675
4638.6	-64.117
4638.6	-63.95
4638.6	-63.751
4638.6	-64.24
4638.6	-63.919
4638.7	-64.026
4638.7	-64.194
4638.7	-63.736
4638.7	-64.178
4638.7	-64.117
4638.8	-63.766
4638.8	-64.178
4638.8	-63.828
4638.8	-63.904
4638.8	-64.087
4638.9	-63.721
4638.9	-64.117
4638.9	-63.98
4638.9	-63.736
4638.9	-64.163
4639	-63.919
4639	-64.026
4639	-64.194
4639	-63.751
4639	-64.117
4639.1	-64.056
4639.1	-63.736
4639.1	-64.24
4639.1	-63.934
4639.1	-63.797
4639.2	-64.178
4639.2	-63.751
4639.2	-64.041
4639.2	-64.178
4639.2	-63.766
4639.3	-64.194
4639.3	-64.026
4639.3	-63.858
4639.3	-64.255
4639.3	-64.011
4639.4	-63.873
4639.4	-64.209
4639.4	-63.782
4639.4	-64.148
4639.4	-64.24
4639.5	-63.812
4639.5	-64.255
4639.5	-64.011
4639.5	-63.858
4639.5	-64.301
4639.6	-63.873
4639.6	-64.087
4639.6	-64.087
4639.6	-63.705
4639.6	-64.178
4639.7	-63.98
4639.7	-63.965
4639.7	-64.148
4639.7	-63.782
4639.7	-64.178
4639.8	-63.995
4639.8	-64.056
4639.8	-64.24
4639.8	-63.873
4639.8	-64.285
4639.9	-63.858
4639.9	-64.102
4639.9	-64.087
4639.9	-63.873
4639.9	-64.163
4640	-63.828
4640	-64.209
4640	-63.919
4640	-64.209
4640	-64.117
4640.1	-63.889
4640.1	-64.148
4640.1	-63.766
4640.1	-64.24
4640.1	-63.889
4640.2	-64.255
4640.2	-64.072
4640.2	-64.194
4640.2	-64.117
4640.2	-63.995
4640.3	-64.133
4640.3	-63.843
4640.3	-64.224
4640.3	-63.843
4640.3	-64.377
4640.4	-63.919
4640.4	-64.285
4640.4	-63.98
4640.4	-64.133
4640.4	-64.011
4640.5	-63.995
4640.5	-64.087
4640.5	-63.812
4640.5	-64.224
4640.5	-63.873
4640.6	-64.209
4640.6	-63.889
4640.6	-64.316
4640.6	-63.965
4640.6	-64.194
4640.7	-63.995
4640.7	-64.102
4640.7	-64.117
4640.7	-63.904
4640.7	-64.209
4640.8	-63.812
4640.8	-64.178
4640.8	-63.858
4640.8	-64.24
4640.8	-63.995
4640.9	-64.178
4640.9	-64.178
4640.9	-64.102
4640.9	-64.316
4640.9	-64.011
4641	-64.362
4641	-63.919
4641	-64.27
4641	-63.95
4641	-64.178
4641.1	-64.148
4641.1	-63.995
4641.1	-64.285
4641.1	-63.95
4641.1	-64.407
4641.2	-64.041
4641.2	-64.362
4641.2	-64.117
4641.2	-64.056
4641.2	-64.178
4641.3	-63.873
4641.3	-64.27
4641.3	-63.858
4641.3	-64.27
4641.3	-64.148
4641.4	-64.117
4641.4	-64.255
4641.4	-63.904
4641.4	-64.331
4641.4	-63.889
4641.5	-64.24
4641.5	-64.011
4641.5	-64.117
4641.5	-64.224
4641.5	-63.965
4641.6	-64.316
4641.6	-63.858
4641.6	-64.285
4641.6	-64.087
4641.6	-64.087
4641.7	-64.255
4641.7	-63.904
4641.7	-64.301
4641.7	-63.934
4641.7	-64.194
4641.8	-64.087
4641.8	-63.995
4641.8	-64.255
4641.8	-63.919
4641.8	-64.346
4641.9	-64.056
4641.9	-64.24
4641.9	-64.209
4641.9	-63.98
4641.9	-64.27
4642	-63.934
4642	-64.362
4642	-64.133
4642	-64.102
4642	-64.301
4642.1	-63.889
4642.1	-64.438
4642.1	-64.072
4642.1	-64.301
4642.1	-64.301
4642.2	-63.965
4642.2	-64.316
4642.2	-63.95
4642.2	-64.331
4642.2	-64.163
4642.3	-64.148
4642.3	-64.316
4642.3	-63.904
4642.3	-64.346
4642.3	-64.056
4642.4	-64.255
4642.4	-64.209
4642.4	-63.95
4642.4	-64.346
4642.4	-63.934
4642.5	-64.392
4642.5	-64.209
4642.5	-64.041
4642.5	-64.301
4642.5	-63.858
4642.6	-64.301
4642.6	-64.072
4642.6	-64.178
4642.6	-64.224
4642.6	-63.889
4642.7	-64.331
4642.7	-64.026
4642.7	-64.285
4642.7	-64.224
4642.7	-63.995
4642.8	-64.346
4642.8	-63.934
4642.8	-64.285
4642.8	-64.163
4642.8	-64.056
4642.9	-64.24
4642.9	-63.812
4642.9	-64.27
4642.9	-64.041
4642.9	-64.255
4643	-64.346
4643	-63.889
4643	-64.346
4643	-63.995
4643	-64.255
4643.1	-64.362
4643.1	-64.056
4643.1	-64.346
4643.1	-64.041
4643.1	-64.392
4643.2	-64.316
4643.2	-64.102
4643.2	-64.362
4643.2	-63.889
4643.2	-64.285
4643.3	-64.102
4643.3	-64.041
4643.3	-64.362
4643.3	-63.995
4643.3	-64.468
4643.4	-64.224
4643.4	-64.255
4643.4	-64.316
4643.4	-63.934
4643.4	-64.346
4643.5	-63.995
4643.5	-64.194
4643.5	-64.255
4643.5	-63.919
4643.5	-64.377
4643.6	-63.98
4643.6	-64.178
4643.6	-64.224
4643.6	-63.919
4643.6	-64.331
4643.7	-63.98
4643.7	-64.224
4643.7	-64.255
4643.7	-64.041
4643.7	-64.423
4643.8	-64.041
4643.8	-64.316
4643.8	-64.163
4643.8	-64.072
4643.8	-64.407
4643.9	-63.995
4643.9	-64.331
4643.9	-64.163
4643.9	-64.026
4643.9	-64.362
4644	-63.934
4644	-64.392
4644	-64.117
4644	-63.965
4644	-64.255
4644.1	-63.904
4644.1	-64.362
4644.1	-64.209
4644.1	-64.056
4644.1	-64.331
4644.2	-63.919
4644.2	-64.362
4644.2	-64.087
4644.2	-64.072
4644.2	-64.301
4644.3	-63.828
4644.3	-64.285
4644.3	-64.072
4644.3	-64.056
4644.3	-64.484
4644.4	-64.041
4644.4	-64.301
4644.4	-64.117
4644.4	-64.072
4644.4	-64.27
4644.5	-63.919
4644.5	-64.331
4644.5	-64.072
4644.5	-64.056
4644.5	-64.346
4644.6	-63.995
4644.6	-64.407
4644.6	-64.224
4644.6	-64.056
4644.6	-64.392
4644.7	-63.965
4644.7	-64.377
4644.7	-64.194
4644.7	-64.072
4644.7	-64.423
4644.8	-64.072
4644.8	-64.468
4644.8	-64.27
4644.8	-64.041
4644.8	-64.407
4644.9	-63.965
4644.9	-64.377
4644.9	-64.27
4644.9	-64.056
4644.9	-64.529
4645	-64.026
4645	-64.316
4645	-64.392
4645	-64.041
4645	-64.438
4645.1	-64.133
4645.1	-64.24
4645.1	-64.362
4645.1	-64.087
4645.1	-64.529
4645.2	-64.301
4645.2	-64.316
4645.2	-64.468
4645.2	-64.163
4645.2	-64.56
4645.3	-64.285
4645.3	-64.148
4645.3	-64.423
4645.3	-63.98
4645.3	-64.453
4645.4	-64.392
4645.4	-64.209
4645.4	-64.56
4645.4	-64.087
4645.4	-64.377
4645.5	-64.392
4645.5	-64.117
4645.5	-64.529
4645.5	-64.163
4645.5	-64.209
4645.6	-64.407
4645.6	-64.011
4645.6	-64.468
4645.6	-64.301
4645.6	-64.148
4645.7	-64.423
4645.7	-64.117
4645.7	-64.468
4645.7	-64.362
4645.7	-64.133
4645.8	-64.529
4645.8	-64.117
4645.8	-64.346
4645.8	-64.484
4645.8	-64.056
4645.9	-64.514
4645.9	-64.178
4645.9	-64.133
4645.9	-64.651
4645.9	-64.194
4646	-64.56
4646	-64.499
4646	-64.117
4646	-64.56
4646	-64.301
4646.1	-64.392
4646.1	-64.499
4646.1	-64.041
4646.1	-64.407
4646.1	-64.346
4646.2	-64.24
4646.2	-64.575
4646.2	-64.224
4646.2	-64.453
4646.2	-64.438
4646.3	-64.102
4646.3	-64.621
4646.3	-64.362
4646.3	-64.209
4646.3	-64.59
4646.4	-64.041
4646.4	-64.392
4646.4	-64.407
4646.4	-64.026
4646.4	-64.514
4646.5	-64.255
4646.5	-64.331
4646.5	-64.606
4646.5	-64.24
4646.5	-64.606
4646.6	-64.468
4646.6	-64.224
4646.6	-64.667
4646.6	-64.407
4646.6	-64.438
4646.7	-64.606
4646.7	-64.087
4646.7	-64.499
4646.7	-64.377
4646.7	-64.163
4646.8	-64.59
4646.8	-64.178
4646.8	-64.285
4646.8	-64.499
4646.8	-64.163
4646.9	-64.606
4646.9	-64.499
4646.9	-64.24
4646.9	-64.606
4646.9	-64.301
4647	-64.346
4647	-64.606
4647	-64.133
4647	-64.529
4647	-64.484
4647.1	-64.148
4647.1	-64.667
4647.1	-64.392
4647.1	-64.331
4647.1	-64.667
4647.2	-64.224
4647.2	-64.499
4647.2	-64.606
4647.2	-64.209
4647.2	-64.575
4647.3	-64.468
4647.3	-64.24
4647.3	-64.651
4647.3	-64.392
4647.3	-64.453
4647.4	-64.606
4647.4	-64.194
4647.4	-64.56
4647.4	-64.545
4647.4	-64.209
4647.5	-64.59
4647.5	-64.407
4647.5	-64.362
4647.5	-64.651
4647.5	-64.316
4647.6	-64.56
4647.6	-64.56
4647.6	-64.178
4647.6	-64.682
4647.6	-64.484
4647.7	-64.285
4647.7	-64.697
4647.7	-64.346
4647.7	-64.331
4647.7	-64.682
4647.8	-64.133
4647.8	-64.56
4647.8	-64.468
4647.8	-64.087
4647.8	-64.575
4647.9	-64.331
4647.9	-64.27
4647.9	-64.56
4647.9	-64.224
4647.9	-64.575
4648	-64.514
4648	-64.316
4648	-64.651
4648	-64.392
4648	-64.621
4648.1	-64.56
4648.1	-64.316
4648.1	-64.667
4648.1	-64.301
4648.1	-64.606
4648.2	-64.438
4648.2	-64.316
4648.2	-64.56
4648.2	-64.133
4648.2	-64.56
4648.3	-64.285
4648.3	-64.499
4648.3	-64.484
4648.3	-64.285
4648.3	-64.621
4648.4	-64.163
4648.4	-64.575
4648.4	-64.255
4648.4	-64.514
4648.4	-64.316
4648.5	-64.362
4648.5	-64.392
4648.5	-64.24
4648.5	-64.514
4648.5	-64.224
4648.6	-64.651
4648.6	-64.148
4648.6	-64.606
4648.6	-64.316
4648.6	-64.575
4648.7	-64.392
4648.7	-64.56
4648.7	-64.453
4648.7	-64.484
4648.7	-64.56
4648.8	-64.362
4648.8	-64.697
4648.8	-64.301
4648.8	-64.667
4648.8	-64.27
4648.9	-64.575
4648.9	-64.285
4648.9	-64.697
4648.9	-64.331
4648.9	-64.651
4649	-64.453
4649	-64.484
4649	-64.453
4649	-64.377
4649	-64.529
4649.1	-64.301
4649.1	-64.697
4649.1	-64.346
4649.1	-64.697
4649.1	-64.316
4649.2	-64.682
4649.2	-64.453
4649.2	-64.56
4649.2	-64.484
4649.2	-64.392
4649.3	-64.59
4649.3	-64.24
4649.3	-64.682
4649.3	-64.301
4649.3	-64.804
4649.4	-64.423
4649.4	-64.545
4649.4	-64.514
4649.4	-64.484
4649.4	-64.697
4649.5	-64.346
4649.5	-64.789
4649.5	-64.285
4649.5	-64.651
4649.5	-64.453
4649.6	-64.484
4649.6	-64.484
4649.6	-64.255
4649.6	-64.529
4649.6	-64.194
4649.7	-64.682
4649.7	-64.407
4649.7	-64.636
4649.7	-64.545
4649.7	-64.316
4649.8	-64.651
4649.8	-64.27
4649.8	-64.697
4649.8	-64.331
4649.8	-64.499
4649.9	-64.468
4649.9	-64.407
4649.9	-64.758
4649.9	-64.301
4649.9	-64.713
4650	-64.285
4650	-64.545
4650	-64.545
4650	-64.377
4650	-64.728
4650.1	-64.301
4650.1	-64.651
4650.1	-64.423
4650.1	-64.59
4650.1	-64.621
4650.2	-64.346
4650.2	-64.774
4650.2	-64.24
4650.2	-64.728
4650.2	-64.606
4650.3	-64.499
4650.3	-64.682
4650.3	-64.27
4650.3	-64.636
4650.3	-64.423
4650.4	-64.606
4650.4	-64.499
4650.4	-64.316
4650.4	-64.651
4650.4	-64.27
4650.5	-64.743
4650.5	-64.545
4650.5	-64.545
4650.5	-64.651
4650.5	-64.301
4650.6	-64.804
4650.6	-64.468
4650.6	-64.682
4650.6	-64.56
4650.6	-64.362
4650.7	-64.728
4650.7	-64.301
4650.7	-64.667
4650.7	-64.453
4650.7	-64.392
4650.8	-64.606
4650.8	-64.224
4650.8	-64.728
4650.8	-64.514
4650.8	-64.651
4650.9	-64.651
4650.9	-64.362
4650.9	-64.728
4650.9	-64.438
4650.9	-64.774
4651	-64.56
4651	-64.362
4651	-64.713
4651	-64.316
4651	-64.804
4651.1	-64.636
4651.1	-64.575
4651.1	-64.804
4651.1	-64.346
4651.1	-64.774
4651.2	-64.529
4651.2	-64.651
4651.2	-64.713
4651.2	-64.377
4651.2	-64.743
4651.3	-64.529
4651.3	-64.758
4651.3	-64.667
4651.3	-64.438
4651.3	-64.896
4651.4	-64.316
4651.4	-64.697
4651.4	-64.606
4651.4	-64.423
4651.4	-64.758
4651.5	-64.27
4651.5	-64.682
4651.5	-64.59
4651.5	-64.59
4651.5	-64.774
4651.6	-64.377
4651.6	-64.85
4651.6	-64.514
4651.6	-64.636
4651.6	-64.835
4651.7	-64.346
4651.7	-64.774
4651.7	-64.423
4651.7	-64.56
4651.7	-64.697
4651.8	-64.362
4651.8	-64.789
4651.8	-64.484
4651.8	-64.713
4651.8	-64.697
4651.9	-64.468
4651.9	-64.804
4651.9	-64.423
4651.9	-64.682
4651.9	-64.667
4652	-64.529
4652	-64.85
4652	-64.407
4652	-64.728
4652	-64.56
4652.1	-64.362
4652.1	-64.743
4652.1	-64.316
4652.1	-64.682
4652.1	-64.59
4652.2	-64.392
4652.2	-64.804
4652.2	-64.468
4652.2	-64.819
4652.2	-64.621
4652.3	-64.484
4652.3	-64.804
4652.3	-64.377
4652.3	-64.804
4652.3	-64.743
4652.4	-64.575
4652.4	-64.819
4652.4	-64.316
4652.4	-64.804
4652.4	-64.621
4652.5	-64.453
4652.5	-64.743
4652.5	-64.316
4652.5	-64.667
4652.5	-64.575
4652.6	-64.438
4652.6	-64.804
4652.6	-64.423
4652.6	-64.804
4652.6	-64.59
4652.7	-64.59
4652.7	-64.896
4652.7	-64.377
4652.7	-64.835
4652.7	-64.636
4652.8	-64.423
4652.8	-64.865
4652.8	-64.484
4652.8	-64.789
4652.8	-64.713
4652.9	-64.407
4652.9	-64.743
4652.9	-64.346
4652.9	-64.667
4652.9	-64.56
4653	-64.407
4653	-64.804
4653	-64.423
4653	-64.713
4653	-64.835
4653.1	-64.407
4653.1	-64.819
4653.1	-64.529
4653.1	-64.682
4653.1	-64.728
4653.2	-64.331
4653.2	-64.789
4653.2	-64.514
4653.2	-64.514
4653.2	-64.774
4653.3	-64.438
4653.3	-64.774
4653.3	-64.545
4653.3	-64.453
4653.3	-64.804
4653.4	-64.392
4653.4	-64.819
4653.4	-64.636
4653.4	-64.529
4653.4	-64.819
4653.5	-64.407
4653.5	-64.743
4653.5	-64.651
4653.5	-64.392
4653.5	-64.819
4653.6	-64.407
4653.6	-64.697
4653.6	-64.743
4653.6	-64.377
4653.6	-64.88
4653.7	-64.529
4653.7	-64.545
4653.7	-64.819
4653.7	-64.423
4653.7	-64.835
4653.8	-64.636
4653.8	-64.499
4653.8	-64.835
4653.8	-64.453
4653.8	-64.774
4653.9	-64.667
4653.9	-64.468
4653.9	-64.88
4653.9	-64.453
4653.9	-64.728
4654	-64.789
4654	-64.377
4654	-64.941
4654	-64.636
4654	-64.529
4654.1	-64.85
4654.1	-64.377
4654.1	-64.774
4654.1	-64.789
4654.1	-64.468
4654.2	-64.865
4654.2	-64.545
4654.2	-64.774
4654.2	-64.819
4654.2	-64.468
4654.3	-64.865
4654.3	-64.636
4654.3	-64.606
4654.3	-64.835
4654.3	-64.468
4654.4	-64.758
4654.4	-64.636
4654.4	-64.438
4654.4	-64.85
4654.4	-64.484
4654.5	-64.713
4654.5	-64.835
4654.5	-64.438
4654.5	-64.926
4654.5	-64.743
4654.6	-64.499
4654.6	-64.911
4654.6	-64.529
4654.6	-64.758
4654.6	-64.774
4654.7	-64.499
4654.7	-64.896
4654.7	-64.621
4654.7	-64.514
4654.7	-64.88
4654.8	-64.514
4654.8	-64.911
4654.8	-64.835
4654.8	-64.514
4654.8	-64.88
4654.9	-64.606
4654.9	-64.606
4654.9	-64.957
4654.9	-64.529
4654.9	-64.85
4655	-64.804
4655	-64.484
4655	-64.941
4655	-64.575
4655	-64.514
4655.1	-64.85
4655.1	-64.407
4655.1	-64.865
4655.1	-64.865
4655.1	-64.545
4655.2	-65.048
4655.2	-64.697
4655.2	-64.621
4655.2	-64.911
4655.2	-64.453
4655.3	-64.804
4655.3	-64.804
4655.3	-64.407
4655.3	-64.896
4655.3	-64.819
4655.4	-64.636
4655.4	-65.002
4655.4	-64.575
4655.4	-64.728
4655.4	-64.758
4655.5	-64.453
4655.5	-64.926
4655.5	-64.758
4655.5	-64.651
4655.5	-64.987
4655.6	-64.636
4655.6	-64.804
4655.6	-64.911
4655.6	-64.438
4655.6	-64.88
4655.7	-64.758
4655.7	-64.514
4655.7	-64.972
4655.7	-64.743
4655.7	-64.682
4655.8	-65.033
4655.8	-64.529
4655.8	-64.789
4655.8	-64.896
4655.8	-64.438
4655.9	-64.926
4655.9	-64.758
4655.9	-64.56
4655.9	-65.033
4655.9	-64.728
4656	-64.743
4656	-65.048
4656	-64.575
4656	-64.819
4656	-64.896
4656.1	-64.499
4656.1	-64.88
4656.1	-64.743
4656.1	-64.621
4656.1	-64.972
4656.2	-64.651
4656.2	-64.926
4656.2	-64.911
4656.2	-64.575
4656.2	-64.972
4656.3	-64.758
4656.3	-64.819
4656.3	-64.941
4656.3	-64.545
4656.3	-65.018
4656.4	-64.697
4656.4	-64.774
4656.4	-64.972
4656.4	-64.545
4656.4	-64.941
4656.5	-64.636
4656.5	-64.789
4656.5	-64.865
4656.5	-64.651
4656.5	-65.002
4656.6	-64.575
4656.6	-64.987
4656.6	-64.758
4656.6	-64.941
4656.6	-64.865
4656.7	-64.713
4656.7	-64.972
4656.7	-64.545
4656.7	-64.957
4656.7	-64.621
4656.8	-64.941
4656.8	-64.713
4656.8	-64.896
4656.8	-64.819
4656.8	-64.758
4656.9	-64.987
4656.9	-64.697
4656.9	-65.018
4656.9	-64.682
4656.9	-64.957
4657	-64.59
4657	-65.048
4657	-64.651
4657	-64.972
4657	-64.774
4657.1	-64.926
4657.1	-64.865
4657.1	-64.896
4657.1	-64.896
4657.1	-64.743
4657.2	-64.926
4657.2	-64.636
4657.2	-64.972
4657.2	-64.651
4657.2	-65.048
4657.3	-64.697
4657.3	-65.048
4657.3	-64.621
4657.3	-65.018
4657.3	-64.728
4657.4	-64.987
4657.4	-64.682
4657.4	-64.865
4657.4	-64.774
4657.4	-64.896
4657.5	-64.926
4657.5	-64.667
4657.5	-64.941
4657.5	-64.636
4657.5	-65.063
4657.6	-64.697
4657.6	-65.109
4657.6	-64.667
4657.6	-65.048
4657.6	-64.789
4657.7	-64.987
4657.7	-64.972
4657.7	-64.835
4657.7	-64.987
4657.7	-64.697
4657.8	-65.018
4657.8	-64.667
4657.8	-65.094
4657.8	-64.697
4657.8	-65.002
4657.9	-64.774
4657.9	-64.88
4657.9	-64.941
4657.9	-64.774
4657.9	-64.972
4658	-64.575
4658	-64.972
4658	-64.59
4658	-64.972
4658	-64.758
4658.1	-64.88
4658.1	-64.926
4658.1	-64.59
4658.1	-64.957
4658.1	-64.59
4658.2	-64.972
4658.2	-64.621
4658.2	-64.987
4658.2	-64.819
4658.2	-64.85
4658.3	-64.972
4658.3	-64.651
4658.3	-65.002
4658.3	-64.575
4658.3	-65.002
4658.4	-64.743
4658.4	-64.911
4658.4	-64.85
4658.4	-64.621
4658.4	-65.002
4658.5	-64.529
4658.5	-65.048
4658.5	-64.728
4658.5	-64.896
4658.5	-64.896
4658.6	-64.636
4658.6	-64.941
4658.6	-64.545
4658.6	-65.018
4658.6	-64.667
4658.7	-64.88
4658.7	-64.865
4658.7	-64.682
4658.7	-64.987
4658.7	-64.575
4658.8	-65.002
4658.8	-64.743
4658.8	-64.865
4658.8	-64.896
4658.8	-64.682
4658.9	-65.079
4658.9	-64.575
4658.9	-65.048
4658.9	-64.713
4658.9	-64.835
4659	-64.926
4659	-64.621
4659	-65.033
4659	-64.667
4659	-65.033
4659.1	-64.926
4659.1	-64.865
4659.1	-65.002
4659.1	-64.667
4659.1	-65.033
4659.2	-64.59
4659.2	-64.88
4659.2	-64.819
4659.2	-64.575
4659.2	-64.941
4659.3	-64.453
4659.3	-64.774
4659.3	-64.667
4659.3	-64.743
4659.3	-64.926
4659.4	-64.575
4659.4	-64.88
4659.4	-64.621
4659.4	-64.957
4659.4	-64.865
4659.5	-64.728
4659.5	-65.063
4659.5	-64.529
4659.5	-64.926
4659.5	-64.728
4659.6	-64.728
4659.6	-64.835
4659.6	-64.484
4659.6	-64.865
4659.6	-64.651
4659.7	-64.972
4659.7	-64.896
4659.7	-64.651
4659.7	-64.941
4659.7	-64.484
4659.8	-64.987
4659.8	-64.865
4659.8	-64.728
4659.8	-64.987
4659.8	-64.621
4659.9	-64.987
4659.9	-64.697
4659.9	-64.85
4659.9	-64.911
4659.9	-64.621
4660	-65.048
4660	-64.606
4660	-64.911
4660	-64.88
4660	-64.621
4660.1	-64.957
4660.1	-64.514
4660.1	-65.002
4660.1	-64.804
4660.1	-64.774
4660.2	-65.002
4660.2	-64.56
4660.2	-65.002
4660.2	-64.743
4660.2	-64.804
4660.3	-64.926
4660.3	-64.56
4660.3	-65.018
4660.3	-64.651
4660.3	-64.972
4660.4	-64.926
4660.4	-64.621
4660.4	-64.987
4660.4	-64.606
4660.4	-64.972
4660.5	-64.911
4660.5	-64.774
4660.5	-65.094
4660.5	-64.636
4660.5	-65.048
4660.6	-64.789
4660.6	-64.774
4660.6	-65.079
4660.6	-64.621
4660.6	-65.063
4660.7	-64.789
4660.7	-64.758
4660.7	-65.002
4660.7	-64.59
4660.7	-64.987
4660.8	-64.728
4660.8	-64.743
4660.8	-64.88
4660.8	-64.606
4660.8	-65.063
4660.9	-64.804
4660.9	-64.926
4660.9	-64.926
4660.9	-64.667
4660.9	-65.063
4661	-64.713
4661	-64.896
4661	-64.957
4661	-64.621
4661	-65.094
4661.1	-64.774
4661.1	-64.957
4661.1	-64.926
4661.1	-64.59
4661.1	-64.941
4661.2	-64.621
4661.2	-64.941
4661.2	-64.911
4661.2	-64.667
4661.2	-65.125
4661.3	-64.667
4661.3	-65.018
4661.3	-65.048
4661.3	-64.713
4661.3	-65.186
4661.4	-64.697
4661.4	-64.911
4661.4	-64.911
4661.4	-64.743
4661.4	-65.079
4661.5	-64.758
4661.5	-64.972
4661.5	-64.865
4661.5	-64.636
4661.5	-65.063
4661.6	-64.697
4661.6	-64.926
4661.6	-64.865
4661.6	-64.682
4661.6	-65.125
4661.7	-64.758
4661.7	-64.957
4661.7	-64.941
4661.7	-64.59
4661.7	-65.094
4661.8	-64.819
4661.8	-65.002
4661.8	-65.033
4661.8	-64.636
4661.8	-65.018
4661.9	-64.713
4661.9	-64.926
4661.9	-65.018
4661.9	-64.682
4661.9	-65.109
4662	-64.789
4662	-64.926
4662	-65.216
4662	-64.743
4662	-65.125
4662.1	-64.865
4662.1	-64.743
4662.1	-65.14
4662.1	-64.697
4662.1	-65.018
4662.2	-64.865
4662.2	-64.667
4662.2	-65.063
4662.2	-64.728
4662.2	-65.002
4662.3	-64.957
4662.3	-64.606
4662.3	-64.987
4662.3	-64.758
4662.3	-65.018
4662.4	-65.002
4662.4	-64.667
4662.4	-65.094
4662.4	-64.697
4662.4	-64.835
4662.5	-65.063
4662.5	-64.606
4662.5	-65.033
4662.5	-64.819
4662.5	-64.667
4662.6	-65.109
4662.6	-64.713
4662.6	-64.987
4662.6	-64.941
4662.6	-64.621
4662.7	-65.002
4662.7	-64.835
4662.7	-65.094
4662.7	-65.094
4662.7	-64.697
4662.8	-65.109
4662.8	-64.835
4662.8	-64.835
4662.8	-65.17
4662.8	-64.621
4662.9	-65.033
4662.9	-64.865
4662.9	-64.606
4662.9	-65.14
4662.9	-64.804
4663	-64.957
4663	-65.079
4663	-64.651
4663	-65.186
4663	-64.911
4663.1	-64.758
4663.1	-65.094
4663.1	-64.651
4663.1	-64.941
4663.1	-64.987
4663.2	-64.636
4663.2	-65.048
4663.2	-64.774
4663.2	-64.865
4663.2	-65.14
4663.3	-64.774
4663.3	-65.201
4663.3	-64.972
4663.3	-64.713
4663.3	-65.186
4663.4	-64.774
4663.4	-64.987
4663.4	-65.109
4663.4	-64.682
4663.4	-65.109
4663.5	-64.972
4663.5	-64.804
4663.5	-65.17
4663.5	-64.758
4663.5	-64.972
4663.6	-64.987
4663.6	-64.59
4663.6	-65.125
4663.6	-64.926
4663.6	-64.743
4663.7	-65.186
4663.7	-64.774
4663.7	-65.002
4663.7	-65.109
4663.7	-64.682
4663.8	-65.079
4663.8	-64.957
4663.8	-64.758
4663.8	-65.094
4663.8	-64.789
4663.9	-65.063
4663.9	-65.033
4663.9	-64.697
4663.9	-65.109
4663.9	-64.789
4664	-64.774
4664	-65.17
4664	-64.789
4664	-65.048
4664	-65.155
4664.1	-64.758
4664.1	-65.247
4664.1	-65.063
4664.1	-64.774
4664.1	-65.186
4664.2	-64.804
4664.2	-64.911
4664.2	-65.109
4664.2	-64.697
4664.2	-65.125
4664.3	-65.063
4664.3	-64.651
4664.3	-65.201
4664.3	-64.819
4664.3	-64.819
4664.4	-65.079
4664.4	-64.667
4664.4	-64.987
4664.4	-64.941
4664.4	-64.682
4664.5	-65.094
4664.5	-64.865
4664.5	-64.926
4664.5	-65.094
4664.5	-64.682
4664.6	-65.14
4664.6	-64.941
4664.6	-64.789
4664.6	-65.14
4664.6	-64.697
4664.7	-65.079
4664.7	-64.957
4664.7	-64.774
4664.7	-65.094
4664.7	-64.636
4664.8	-65.063
4664.8	-64.85
4664.8	-64.819
4664.8	-65.094
4664.8	-64.621
4664.9	-65.079
4664.9	-64.789
4664.9	-65.002
4664.9	-64.911
4664.9	-64.743
4665	-65.079
4665	-64.621
4665	-65.094
4665	-64.743
4665	-65.079
4665.1	-64.88
4665.1	-64.88
4665.1	-64.926
4665.1	-64.743
4665.1	-65.033
4665.2	-64.713
4665.2	-65.155
4665.2	-64.682
4665.2	-65.048
4665.2	-64.85
4665.3	-65.079
4665.3	-64.896
4665.3	-65.018
4665.3	-64.865
4665.3	-64.865
4665.4	-64.957
4665.4	-64.651
4665.4	-65.002
4665.4	-64.713
4665.4	-65.018
4665.5	-64.667
4665.5	-65.14
4665.5	-64.819
4665.5	-65.125
4665.5	-64.804
4665.6	-65.018
4665.6	-64.743
4665.6	-64.896
4665.6	-64.85
4665.6	-64.896
4665.7	-65.002
4665.7	-64.758
4665.7	-65.094
4665.7	-64.743
4665.7	-65.155
4665.8	-64.743
4665.8	-65.079
4665.8	-64.697
4665.8	-65.109
4665.8	-64.85
4665.9	-65.094
4665.9	-65.018
4665.9	-64.88
4665.9	-64.926
4665.9	-64.758
4666	-65.094
4666	-64.743
4666	-65.17
4666	-64.85
4666	-65.17
4666.1	-65.033
4666.1	-65.079
4666.1	-65.033
4666.1	-64.774
4666.1	-65.002
4666.2	-64.621
4666.2	-65.094
4666.2	-64.774
4666.2	-65.125
4666.2	-64.911
4666.3	-65.079
4666.3	-65.079
4666.3	-64.835
4666.3	-65.277
4666.3	-64.865
4666.4	-65.125
4666.4	-64.774
4666.4	-65.079
4666.4	-65.002
4666.4	-64.865
4666.5	-65.063
4666.5	-64.682
4666.5	-65.125
4666.5	-64.865
4666.5	-65.247
4666.6	-65.063
4666.6	-64.987
4666.6	-65.125
4666.6	-64.682
4666.6	-65.216
4666.7	-64.835
4666.7	-65.186
4666.7	-64.957
4666.7	-64.865
4666.7	-65.033
4666.8	-64.728
4666.8	-65.216
4666.8	-64.88
4666.8	-65.125
4666.8	-64.957
4666.9	-64.896
4666.9	-65.155
4666.9	-64.88
4666.9	-65.231
4666.9	-64.819
4667	-65.079
4667	-64.957
4667	-64.85
4667	-65.216
4667	-64.713
4667.1	-65.201
4667.1	-64.865
4667.1	-65.109
4667.1	-65.14
4667.1	-64.896
4667.2	-65.216
4667.2	-64.743
4667.2	-65.216
4667.2	-65.048
4667.2	-65.002
4667.3	-65.17
4667.3	-64.774
4667.3	-65.216
4667.3	-64.911
4667.3	-65.247
4667.4	-65.094
4667.4	-64.865
4667.4	-65.231
4667.4	-64.819
4667.4	-65.277
4667.5	-65.063
4667.5	-65.094
4667.5	-65.14
4667.5	-64.728
4667.5	-65.094
4667.6	-64.85
4667.6	-65.155
4667.6	-65.109
4667.6	-64.88
4667.6	-65.231
4667.7	-64.896
4667.7	-65.292
4667.7	-65.048
4667.7	-65.048
4667.7	-65.155
4667.8	-64.819
4667.8	-65.247
4667.8	-65.018
4667.8	-65.231
4667.8	-65.155
4667.9	-64.926
4667.9	-65.247
4667.9	-64.835
4667.9	-65.231
4667.9	-65.063
4668	-64.911
4668	-65.277
4668	-64.911
4668	-65.323
4668	-65.17
4668.1	-65.125
4668.1	-65.247
4668.1	-64.896
4668.1	-65.247
4668.1	-64.926
4668.2	-65.155
4668.2	-65.155
4668.2	-64.911
4668.2	-65.399
4668.2	-64.865
4668.3	-65.292
4668.3	-65.201
4668.3	-65.018
4668.3	-65.353
4668.3	-65.018
4668.4	-65.384
4668.4	-65.109
4668.4	-65.14
4668.4	-65.338
4668.4	-64.926
4668.5	-65.414
4668.5	-65.018
4668.5	-65.216
4668.5	-65.292
4668.5	-64.88
4668.6	-65.384
4668.6	-65.033
4668.6	-65.231
4668.6	-65.201
4668.6	-64.941
4668.7	-65.323
4668.7	-64.941
4668.7	-65.308
4668.7	-65.17
4668.7	-65.079
4668.8	-65.369
4668.8	-64.865
4668.8	-65.353
4668.8	-65.109
4668.8	-65.14
4668.9	-65.399
4668.9	-64.972
4668.9	-65.399
4668.9	-65.125
4668.9	-65.033
4669	-65.308
4669	-64.926
4669	-65.323
4669	-65.094
4669	-65.109
4669.1	-65.216
4669.1	-64.85
4669.1	-65.308
4669.1	-65.048
4669.1	-65.155
4669.2	-65.17
4669.2	-64.911
4669.2	-65.384
4669.2	-65.048
4669.2	-65.262
4669.3	-65.277
4669.3	-64.896
4669.3	-65.399
4669.3	-64.987
4669.3	-65.247
4669.4	-65.216
4669.4	-64.911
4669.4	-65.277
4669.4	-64.972
4669.4	-65.323
4669.5	-65.231
4669.5	-64.987
4669.5	-65.43
4669.5	-64.957
4669.5	-65.247
4669.6	-65.231
4669.6	-64.941
4669.6	-65.414
4669.6	-65.033
4669.6	-65.201
4669.7	-65.262
4669.7	-64.972
4669.7	-65.247
4669.7	-64.911
4669.7	-65.14
4669.8	-65.155
4669.8	-64.865
4669.8	-65.308
4669.8	-65.002
4669.8	-65.17
4669.9	-65.186
4669.9	-64.896
4669.9	-65.277
4669.9	-64.941
4669.9	-65.201
4670	-65.338
4670	-64.896
4670	-65.353
4670	-65.048
4670	-65.125
4670.1	-65.231
4670.1	-64.85
4670.1	-65.262
4670.1	-65.002
4670.1	-65.048
4670.2	-65.231
4670.2	-64.85
4670.2	-65.338
4670.2	-65.002
4670.2	-64.987
4670.3	-65.308
4670.3	-64.896
4670.3	-65.277
4670.3	-65.125
4670.3	-65.048
4670.4	-65.353
4670.4	-64.896
4670.4	-65.308
4670.4	-65.201
4670.4	-64.911
4670.5	-65.414
4670.5	-65.063
4670.5	-65.216
4670.5	-65.277
4670.5	-64.957
4670.6	-65.323
4670.6	-65.109
4670.6	-65.292
4670.6	-65.338
4670.6	-65.018
4670.7	-65.46
4670.7	-65.094
4670.7	-65.17
4670.7	-65.414
4670.7	-65.018
4670.8	-65.43
4670.8	-65.186
4670.8	-65.002
4670.8	-65.369
4670.8	-64.972
4670.9	-65.369
4670.9	-65.338
4670.9	-65.033
4670.9	-65.399
4670.9	-65.109
4671	-65.277
4671	-65.399
4671	-65.033
4671	-65.445
4671	-65.155
4671.1	-65.094
4671.1	-65.414
4671.1	-65.018
4671.1	-65.353
4671.1	-65.216
4671.2	-64.987
4671.2	-65.399
4671.2	-65.079
4671.2	-65.384
4671.2	-65.475
4671.3	-65.018
4671.3	-65.445
4671.3	-65.125
4671.3	-65.079
4671.3	-65.521
4671.4	-64.972
4671.4	-65.384
4671.4	-65.323
4671.4	-65.033
4671.4	-65.521
4671.5	-65.14
4671.5	-65.17
4671.5	-65.338
4671.5	-64.987
4671.5	-65.475
4671.6	-65.323
4671.6	-65.17
4671.6	-65.537
4671.6	-65.125
4671.6	-65.308
4671.7	-65.384
4671.7	-64.987
4671.7	-65.353
4671.7	-65.201
4671.7	-65.048
4671.8	-65.445
4671.8	-65.109
4671.8	-65.399
4671.8	-65.353
4671.8	-64.972
4671.9	-65.491
4671.9	-65.186
4671.9	-65.109
4671.9	-65.537
4671.9	-65.018
4672	-65.338
4672	-65.521
4672	-65.109
4672	-65.552
4672	-65.308
4672.1	-65.14
4672.1	-65.445
4672.1	-65.063
4672.1	-65.414
4672.1	-65.46
4672.2	-65.109
4672.2	-65.475
4672.2	-65.231
4672.2	-65.186
4672.2	-65.598
4672.3	-65.201
4672.3	-65.506
4672.3	-65.552
4672.3	-65.125
4672.3	-65.628
4672.4	-65.46
4672.4	-65.231
4672.4	-65.598
4672.4	-65.125
4672.4	-65.292
4672.5	-65.445
4672.5	-65.063
4672.5	-65.491
4672.5	-65.384
4672.5	-65.048
4672.6	-65.598
4672.6	-65.323
4672.6	-65.292
4672.6	-65.628
4672.6	-65.14
4672.7	-65.552
4672.7	-65.613
4672.7	-65.247
4672.7	-65.689
4672.7	-65.445
4672.8	-65.308
4672.8	-65.613
4672.8	-65.186
4672.8	-65.521
4672.8	-65.43
4672.9	-65.155
4672.9	-65.567
4672.9	-65.292
4672.9	-65.399
4672.9	-65.552
4673	-65.17
4673	-65.567
4673	-65.262
4673	-65.353
4673	-65.506
4673.1	-65.231
4673.1	-65.643
4673.1	-65.216
4673.1	-65.537
4673.1	-65.46
4673.2	-65.292
4673.2	-65.598
4673.2	-65.231
4673.2	-65.567
4673.2	-65.323
4673.3	-65.598
4673.3	-65.475
4673.3	-65.414
4673.3	-65.628
4673.3	-65.262
4673.4	-65.582
4673.4	-65.277
4673.4	-65.659
4673.4	-65.308
4673.4	-65.537
4673.5	-65.399
4673.5	-65.399
4673.5	-65.475
4673.5	-65.338
4673.5	-65.582
4673.6	-65.17
4673.6	-65.552
4673.6	-65.17
4673.6	-65.582
4673.6	-65.201
4673.7	-65.582
4673.7	-65.247
4673.7	-65.537
4673.7	-65.353
4673.7	-65.506
4673.8	-65.506
4673.8	-65.506
4673.8	-65.537
4673.8	-65.353
4673.8	-65.567
4673.9	-65.323
4673.9	-65.582
4673.9	-65.262
4673.9	-65.643
4673.9	-65.201
4674	-65.628
4674	-65.277
4674	-65.689
4674	-65.338
4674	-65.567
4674.1	-65.414
4674.1	-65.399
4674.1	-65.43
4674.1	-65.201
4674.1	-65.521
4674.2	-65.216
4674.2	-65.552
4674.2	-65.231
4674.2	-65.643
4674.2	-65.323
4674.3	-65.689
4674.3	-65.46
4674.3	-65.582
4674.3	-65.582
4674.3	-65.46
4674.4	-65.643
4674.4	-65.292
4674.4	-65.659
4674.4	-65.292
4674.4	-65.689
4674.5	-65.414
4674.5	-65.521
4674.5	-65.475
4674.5	-65.384
4674.5	-65.643
4674.6	-65.338
4674.6	-65.75
4674.6	-65.308
4674.6	-65.704
4674.6	-65.414
4674.7	-65.537
4674.7	-65.491
4674.7	-65.262
4674.7	-65.552
4674.7	-65.17
4674.8	-65.689
4674.8	-65.369
4674.8	-65.643
4674.8	-65.475
4674.8	-65.369
4674.9	-65.506
4674.9	-65.186
4674.9	-65.659
4674.9	-65.277
4674.9	-65.659
4675	-65.46
4675	-65.414
4675	-65.552
4675	-65.201
4675	-65.613
4675.1	-65.216
4675.1	-65.582
4675.1	-65.353
4675.1	-65.338
4675.1	-65.552
4675.2	-65.277
4675.2	-65.643
4675.2	-65.308
4675.2	-65.628
4675.2	-65.414
4675.3	-65.353
4675.3	-65.567
4675.3	-65.155
4675.3	-65.659
4675.3	-65.353
4675.4	-65.506
4675.4	-65.491
4675.4	-65.353
4675.4	-65.628
4675.4	-65.231
4675.5	-65.643
4675.5	-65.353
4675.5	-65.491
4675.5	-65.491
4675.5	-65.308
4675.6	-65.643
4675.6	-65.216
4675.6	-65.735
4675.6	-65.491
4675.6	-65.414
4675.7	-65.567
4675.7	-65.231
4675.7	-65.674
4675.7	-65.353
4675.7	-65.582
4675.8	-65.537
4675.8	-65.338
4675.8	-65.659
4675.8	-65.231
4675.8	-65.674
4675.9	-65.445
4675.9	-65.399
4675.9	-65.552
4675.9	-65.247
4675.9	-65.689
4676	-65.338
4676	-65.659
4676	-65.537
4676	-65.323
4676	-65.628
4676.1	-65.231
4676.1	-65.643
4676.1	-65.414
4676.1	-65.445
4676.1	-65.567
4676.2	-65.231
4676.2	-65.735
4676.2	-65.414
4676.2	-65.537
4676.2	-65.521
4676.3	-65.201
4676.3	-65.552
4676.3	-65.262
4676.3	-65.643
4676.3	-65.521
4676.4	-65.445
4676.4	-65.598
4676.4	-65.201
4676.4	-65.659
4676.4	-65.399
4676.5	-65.537
4676.5	-65.613
4676.5	-65.292
4676.5	-65.659
4676.5	-65.399
4676.6	-65.659
4676.6	-65.537
4676.6	-65.308
4676.6	-65.659
4676.6	-65.186
4676.7	-65.613
4676.7	-65.491
4676.7	-65.353
4676.7	-65.689
4676.7	-65.262
4676.8	-65.704
4676.8	-65.43
4676.8	-65.46
4676.8	-65.521
4676.8	-65.17
4676.9	-65.643
4676.9	-65.308
4676.9	-65.552
4676.9	-65.567
4676.9	-65.338
4677	-65.689
4677	-65.292
4677	-65.628
4677	-65.537
4677	-65.292
4677.1	-65.659
4677.1	-65.216
4677.1	-65.674
4677.1	-65.521
4677.1	-65.414
4677.2	-65.75
4677.2	-65.262
4677.2	-65.689
4677.2	-65.445
4677.2	-65.445
4677.3	-65.659
4677.3	-65.277
4677.3	-65.674
4677.3	-65.46
4677.3	-65.567
4677.4	-65.613
4677.4	-65.308
4677.4	-65.704
4677.4	-65.338
4677.4	-65.552
4677.5	-65.628
4677.5	-65.277
4677.5	-65.689
4677.5	-65.353
4677.5	-65.552
4677.6	-65.552
4677.6	-65.338
4677.6	-65.765
4677.6	-65.338
4677.6	-65.689
4677.7	-65.537
4677.7	-65.338
4677.7	-65.811
4677.7	-65.369
4677.7	-65.704
4677.8	-65.643
4677.8	-65.384
4677.8	-65.689
4677.8	-65.323
4677.8	-65.72
4677.9	-65.491
4677.9	-65.292
4677.9	-65.613
4677.9	-65.186
4677.9	-65.689
4678	-65.582
4678	-65.46
4678	-65.72
4678	-65.292
4678	-65.674
4678.1	-65.521
4678.1	-65.43
4678.1	-65.689
4678.1	-65.277
4678.1	-65.72
4678.2	-65.537
4678.2	-65.445
4678.2	-65.765
4678.2	-65.308
4678.2	-65.704
4678.3	-65.521
4678.3	-65.369
4678.3	-65.735
4678.3	-65.262
4678.3	-65.75
4678.4	-65.506
4678.4	-65.338
4678.4	-65.811
4678.4	-65.353
4678.4	-65.674
4678.5	-65.582
4678.5	-65.338
4678.5	-65.796
4678.5	-65.384
4678.5	-65.735
4678.6	-65.598
4678.6	-65.369
4678.6	-65.75
4678.6	-65.384
4678.6	-65.735
4678.7	-65.704
4678.7	-65.414
4678.7	-65.75
4678.7	-65.537
4678.7	-65.735
4678.8	-65.72
4678.8	-65.46
4678.8	-65.765
4678.8	-65.384
4678.8	-65.567
4678.9	-65.735
4678.9	-65.384
4678.9	-65.796
4678.9	-65.475
4678.9	-65.353
4679	-65.735
4679	-65.353
4679	-65.781
4679	-65.582
4679	-65.399
4679.1	-65.72
4679.1	-65.292
4679.1	-65.811
4679.1	-65.613
4679.1	-65.292
4679.2	-65.765
4679.2	-65.369
4679.2	-65.674
4679.2	-65.765
4679.2	-65.369
4679.3	-65.781
4679.3	-65.506
4679.3	-65.491
4679.3	-65.781
4679.3	-65.521
4679.4	-65.811
4679.4	-65.567
4679.4	-65.445
4679.4	-65.857
4679.4	-65.46
4679.5	-65.765
4679.5	-65.781
4679.5	-65.384
4679.5	-65.781
4679.5	-65.46
4679.6	-65.598
4679.6	-65.689
4679.6	-65.247
4679.6	-65.735
4679.6	-65.506
4679.7	-65.384
4679.7	-65.811
4679.7	-65.445
4679.7	-65.689
4679.7	-65.659
4679.8	-65.353
4679.8	-65.857
4679.8	-65.643
4679.8	-65.552
4679.8	-65.75
4679.9	-65.369
4679.9	-65.735
4679.9	-65.582
4679.9	-65.384
4679.9	-65.811
4680	-65.414
4680	-65.659
4680	-65.826
4680	-65.491
4680	-65.903
4680.1	-65.628
4680.1	-65.475
4680.1	-65.75
4680.1	-65.399
4680.1	-65.735
4680.2	-65.735
4680.2	-65.475
4680.2	-65.918
4680.2	-65.613
4680.2	-65.613
4680.3	-65.918
4680.3	-65.384
4680.3	-65.704
4680.3	-65.659
4680.3	-65.399
4680.4	-65.887
4680.4	-65.613
4680.4	-65.628
4680.4	-65.826
4680.4	-65.43
4680.5	-65.796
4680.5	-65.75
4680.5	-65.46
4680.5	-65.887
4680.5	-65.582
4680.6	-65.552
4680.6	-65.796
4680.6	-65.384
4680.6	-65.811
4680.6	-65.75
4680.7	-65.353
4680.7	-65.811
4680.7	-65.567
4680.7	-65.506
4680.7	-65.872
4680.8	-65.475
4680.8	-65.842
4680.8	-65.781
4680.8	-65.414
4680.8	-65.872
4680.9	-65.659
4680.9	-65.46
4680.9	-65.887
4680.9	-65.445
4680.9	-65.674
4681	-65.765
4681	-65.353
4681	-65.765
4681	-65.674
4681	-65.43
4681.1	-65.811
4681.1	-65.46
4681.1	-65.628
4681.1	-65.704
4681.1	-65.353
4681.2	-65.842
4681.2	-65.537
4681.2	-65.491
4681.2	-65.811
4681.2	-65.353
4681.3	-65.75
4681.3	-65.659
4681.3	-65.43
4681.3	-65.842
4681.3	-65.491
4681.4	-65.735
4681.4	-65.643
4681.4	-65.445
4681.4	-65.826
4681.4	-65.399
4681.5	-65.811
4681.5	-65.582
4681.5	-65.628
4681.5	-65.842
4681.5	-65.537
4681.6	-65.964
4681.6	-65.537
4681.6	-65.811
4681.6	-65.659
4681.6	-65.659
4681.7	-65.796
4681.7	-65.491
4681.7	-65.857
4681.7	-65.43
4681.7	-65.811
4681.8	-65.46
4681.8	-65.72
4681.8	-65.628
4681.8	-65.613
4681.8	-65.598
4681.9	-65.46
4681.9	-65.689
4681.9	-65.445
4681.9	-65.826
4681.9	-65.445
4682	-65.826
4682	-65.475
4682	-65.826
4682	-65.628
4682	-65.872
4682.1	-65.659
4682.1	-65.72
4682.1	-65.704
4682.1	-65.643
4682.1	-65.75
4682.2	-65.537
4682.2	-65.765
4682.2	-65.475
4682.2	-65.765
4682.2	-65.46
4682.3	-65.872
4682.3	-65.491
4682.3	-65.903
4682.3	-65.491
4682.3	-65.857
4682.4	-65.537
4682.4	-65.781
4682.4	-65.689
4682.4	-65.72
4682.4	-65.72
4682.5	-65.521
4682.5	-65.826
4682.5	-65.537
4682.5	-65.857
4682.5	-65.384
4682.6	-65.857
4682.6	-65.46
4682.6	-65.796
4682.6	-65.613
4682.6	-65.659
4682.7	-65.689
4682.7	-65.567
4682.7	-65.781
4682.7	-65.491
4682.7	-65.842
4682.8	-65.384
4682.8	-65.796
4682.8	-65.506
4682.8	-65.659
4682.8	-65.598
4682.9	-65.552
4682.9	-65.735
4682.9	-65.46
4682.9	-65.887
4682.9	-65.491
4683	-65.857
4683	-65.598
4683	-65.689
4683	-65.613
4683	-65.506
4683.1	-65.796
4683.1	-65.43
4683.1	-65.857
4683.1	-65.43
4683.1	-65.689
4683.2	-65.613
4683.2	-65.613
4683.2	-65.826
4683.2	-65.399
4683.2	-65.811
4683.3	-65.43
4683.3	-65.811
4683.3	-65.659
4683.3	-65.704
4683.3	-65.811
4683.4	-65.475
4683.4	-65.872
4683.4	-65.384
4683.4	-65.872
4683.4	-65.598
4683.5	-65.628
4683.5	-65.781
4683.5	-65.506
4683.5	-65.918
4683.5	-65.506
4683.6	-65.842
4683.6	-65.552
4683.6	-65.537
4683.6	-65.72
4683.6	-65.399
4683.7	-65.857
4683.7	-65.475
4683.7	-65.826
4683.7	-65.72
4683.7	-65.628
4683.8	-65.903
4683.8	-65.506
4683.8	-65.964
4683.8	-65.521
4683.8	-65.781
4683.9	-65.735
4683.9	-65.537
4683.9	-65.918
4683.9	-65.46
4683.9	-65.842
4684	-65.689
4684	-65.704
4684	-65.781
4684	-65.46
4684	-65.857
4684.1	-65.537
4684.1	-65.964
4684.1	-65.811
4684.1	-65.689
4684.1	-65.964
4684.2	-65.46
4684.2	-65.918
4684.2	-65.643
4684.2	-65.72
4684.2	-65.781
4684.3	-65.506
4684.3	-65.887
4684.3	-65.521
4684.3	-65.933
4684.3	-65.826
4684.4	-65.689
4684.4	-65.857
4684.4	-65.414
4684.4	-65.903
4684.4	-65.704
4684.5	-65.796
4684.5	-65.811
4684.5	-65.598
4684.5	-65.918
4684.5	-65.521
4684.6	-65.918
4684.6	-65.735
4684.6	-65.567
4684.6	-65.842
4684.6	-65.384
4684.7	-65.933
4684.7	-65.659
4684.7	-65.826
4684.7	-65.918
4684.7	-65.491
4684.8	-65.933
4684.8	-65.567
4684.8	-65.887
4684.8	-65.933
4684.8	-65.613
4684.9	-65.918
4684.9	-65.613
4684.9	-65.948
4684.9	-65.75
4684.9	-65.689
4685	-65.964
4685	-65.521
4685	-65.979
4685	-65.704
4685	-65.796
4685.1	-65.964
4685.1	-65.582
4685.1	-65.994
4685.1	-65.704
4685.1	-65.948
4685.2	-65.903
4685.2	-65.704
4685.2	-66.071
4685.2	-65.567
4685.2	-65.933
4685.3	-65.796
4685.3	-65.598
4685.3	-65.887
4685.3	-65.445
4685.3	-65.918
4685.4	-65.704
4685.4	-65.674
4685.4	-65.918
4685.4	-65.537
4685.4	-65.994
4685.5	-65.72
4685.5	-65.887
4685.5	-65.918
4685.5	-65.628
4685.5	-66.04
4685.6	-65.598
4685.6	-65.948
4685.6	-65.903
4685.6	-65.598
4685.6	-66.025
4685.7	-65.582
4685.7	-65.826
4685.7	-65.811
4685.7	-65.659
4685.7	-65.964
4685.8	-65.506
4685.8	-65.918
4685.8	-65.72
4685.8	-65.643
4685.8	-66.01
4685.9	-65.567
4685.9	-65.918
4685.9	-65.765
4685.9	-65.598
4685.9	-65.887
4686	-65.567
4686	-65.948
4686	-65.689
4686	-65.689
4686	-65.903
4686.1	-65.552
4686.1	-65.994
4686.1	-65.765
4686.1	-65.781
4686.1	-65.887
4686.2	-65.537
4686.2	-66.01
4686.2	-65.765
4686.2	-65.842
4686.2	-65.948
4686.3	-65.521
4686.3	-66.025
4686.3	-65.659
4686.3	-65.826
4686.3	-65.979
4686.4	-65.537
4686.4	-65.964
4686.4	-65.659
4686.4	-65.796
4686.4	-65.933
4686.5	-65.598
4686.5	-65.948
4686.5	-65.643
4686.5	-65.796
4686.5	-65.796
4686.6	-65.491
4686.6	-65.918
4686.6	-65.659
4686.6	-65.796
4686.6	-65.903
4686.7	-65.537
4686.7	-66.01
4686.7	-65.674
4686.7	-65.659
4686.7	-65.842
4686.8	-65.475
4686.8	-65.887
4686.8	-65.659
4686.8	-65.781
4686.8	-65.933
4686.9	-65.521
4686.9	-66.01
4686.9	-65.72
4686.9	-65.674
4686.9	-65.887
4687	-65.445
4687	-66.01
4687	-65.704
4687	-65.659
4687	-66.055
4687.1	-65.613
4687.1	-65.994
4687.1	-65.842
4687.1	-65.674
4687.1	-65.994
4687.2	-65.537
4687.2	-65.903
4687.2	-65.765
4687.2	-65.643
4687.2	-65.994
4687.3	-65.598
4687.3	-65.872
4687.3	-65.781
4687.3	-65.475
4687.3	-65.994
4687.4	-65.689
4687.4	-65.765
4687.4	-65.887
4687.4	-65.598
4687.4	-66.025
4687.5	-65.674
4687.5	-65.72
4687.5	-65.918
4687.5	-65.491
4687.5	-65.918
4687.6	-65.72
4687.6	-65.567
4687.6	-66.04
4687.6	-65.628
4687.6	-66.01
4687.7	-65.918
4687.7	-65.689
4687.7	-66.04
4687.7	-65.689
4687.7	-65.948
4687.8	-65.964
4687.8	-65.537
4687.8	-65.979
4687.8	-65.689
4687.8	-65.75
4687.9	-66.01
4687.9	-65.659
4687.9	-66.01
4687.9	-65.781
4687.9	-65.582
4688	-66.025
4688	-65.567
4688	-65.887
4688	-66.01
4688	-65.582
4688.1	-66.025
4688.1	-65.643
4688.1	-65.659
4688.1	-65.903
4688.1	-65.475
4688.2	-65.887
4688.2	-65.811
4688.2	-65.674
4688.2	-66.116
4688.2	-65.735
4688.3	-65.918
4688.3	-66.04
4688.3	-65.613
4688.3	-66.04
4688.3	-65.887
4688.4	-65.628
4688.4	-65.994
4688.4	-65.598
4688.4	-65.918
4688.4	-65.918
4688.5	-65.552
4688.5	-66.025
4688.5	-65.765
4688.5	-65.796
4688.5	-66.025
4688.6	-65.598
4688.6	-65.979
4688.6	-65.887
4688.6	-65.674
4688.6	-66.086
4688.7	-65.72
4688.7	-65.811
4688.7	-65.964
4688.7	-65.475
4688.7	-65.933
4688.8	-65.918
4688.8	-65.643
4688.8	-66.101
4688.8	-65.75
4688.8	-65.796
4688.9	-66.025
4688.9	-65.613
4688.9	-65.948
4688.9	-65.826
4688.9	-65.537
4689	-65.979
4689	-65.689
4689	-65.811
4689	-65.979
4689	-65.567
4689.1	-65.887
4689.1	-65.811
4689.1	-65.552
4689.1	-66.04
4689.1	-65.781
4689.2	-65.811
4689.2	-66.071
4689.2	-65.689
4689.2	-66.055
4689.2	-66.01
4689.3	-65.613
4689.3	-66.055
4689.3	-65.735
4689.3	-65.674
4689.3	-66.04
4689.4	-65.643
4689.4	-65.948
4689.4	-65.979
4689.4	-65.552
4689.4	-66.04
4689.5	-65.842
4689.5	-65.674
4689.5	-65.994
4689.5	-65.613
4689.5	-65.948
4689.6	-65.887
4689.6	-65.628
4689.6	-66.086
4689.6	-65.704
4689.6	-65.887
4689.7	-65.948
4689.7	-65.674
4689.7	-66.086
4689.7	-65.765
4689.7	-66.04
4689.8	-65.964
4689.8	-65.796
4689.8	-66.193
4689.8	-65.72
4689.8	-66.086
4689.9	-65.826
4689.9	-65.857
4689.9	-66.101
4689.9	-65.735
4689.9	-66.086
4690	-65.659
4690	-66.01
4690	-65.735
4690	-65.979
4690	-65.933
4690.1	-65.781
4690.1	-65.994
4690.1	-65.598
4690.1	-65.994
4690.1	-65.689
4690.2	-66.04
4690.2	-65.689
4690.2	-66.01
4690.2	-65.75
4690.2	-65.948
4690.3	-65.933
4690.3	-65.933
4690.3	-66.01
4690.3	-65.781
4690.3	-66.071
4690.4	-65.735
4690.4	-66.071
4690.4	-65.689
4690.4	-66.101
4690.4	-65.72
4690.5	-66.071
4690.5	-65.796
4690.5	-66.101
4690.5	-65.796
4690.5	-66.01
4690.6	-65.826
4690.6	-65.872
4690.6	-65.964
4690.6	-65.811
4690.6	-65.948
4690.7	-65.72
4690.7	-66.055
4690.7	-65.689
4690.7	-66.162
4690.7	-65.735
4690.8	-66.147
4690.8	-65.796
4690.8	-66.101
4690.8	-65.918
4690.8	-66.055
4690.9	-65.933
4690.9	-65.857
4690.9	-66.01
4690.9	-65.704
4690.9	-66.086
4691	-65.72
4691	-66.101
4691	-65.765
4691	-66.132
4691	-65.857
4691.1	-66.101
4691.1	-66.04
4691.1	-65.842
4691.1	-66.055
4691.1	-65.735
4691.2	-66.086
4691.2	-65.735
4691.2	-66.147
4691.2	-65.842
4691.2	-66.01
4691.3	-65.948
4691.3	-65.887
4691.3	-66.208
4691.3	-65.72
4691.3	-66.162
4691.4	-65.765
4691.4	-66.086
4691.4	-65.918
4691.4	-66.025
4691.4	-65.979
4691.5	-65.781
4691.5	-66.177
4691.5	-65.628
4691.5	-66.177
4691.5	-65.903
4691.6	-66.025
4691.6	-66.055
4691.6	-65.826
4691.6	-66.086
4691.6	-65.689
4691.7	-66.162
4691.7	-65.948
4691.7	-66.086
4691.7	-66.055
4691.7	-65.796
4691.8	-66.101
4691.8	-65.735
4691.8	-66.147
4691.8	-65.887
4691.8	-65.979
4691.9	-65.994
4691.9	-65.781
4691.9	-66.101
4691.9	-65.75
4691.9	-66.208
4692	-65.826
4692	-66.025
4692	-66.147
4692	-65.796
4692	-66.193
4692.1	-65.857
4692.1	-66.132
4692.1	-66.025
4692.1	-65.964
4692.1	-66.101
4692.2	-65.72
4692.2	-66.147
4692.2	-65.765
4692.2	-66.055
4692.2	-65.979
4692.3	-65.765
4692.3	-66.071
4692.3	-65.72
4692.3	-66.147
4692.3	-65.933
4692.4	-66.086
4692.4	-66.025
4692.4	-65.735
4692.4	-66.116
4692.4	-65.735
4692.5	-66.101
4692.5	-65.964
4692.5	-65.857
4692.5	-66.132
4692.5	-65.735
4692.6	-66.193
4692.6	-65.933
4692.6	-66.025
4692.6	-66.04
4692.6	-65.826
4692.7	-66.086
4692.7	-65.689
4692.7	-66.116
4692.7	-65.933
4692.7	-65.826
4692.8	-66.116
4692.8	-65.659
4692.8	-66.101
4692.8	-65.903
4692.8	-66.025
4692.9	-66.055
4692.9	-65.689
4692.9	-66.071
4692.9	-65.72
4692.9	-66.01
4693	-65.903
4693	-65.659
4693	-66.01
4693	-65.643
4693	-66.071
4693.1	-65.796
4693.1	-65.948
4693.1	-66.071
4693.1	-65.643
4693.1	-66.193
4693.2	-65.811
4693.2	-66.01
4693.2	-66.01
4693.2	-65.689
4693.2	-66.025
4693.3	-65.628
4693.3	-66.025
4693.3	-65.872
4693.3	-65.75
4693.3	-66.162
4693.4	-65.659
4693.4	-66.101
4693.4	-65.811
4693.4	-65.887
4693.4	-66.025
4693.5	-65.674
4693.5	-66.055
4693.5	-65.735
4693.5	-65.933
4693.5	-65.964
4693.6	-65.735
4693.6	-66.01
4693.6	-65.704
4693.6	-66.071
4693.6	-65.887
4693.7	-65.781
4693.7	-66.101
4693.7	-65.659
4693.7	-66.116
4693.7	-65.918
4693.8	-65.811
4693.8	-66.116
4693.8	-65.659
4693.8	-66.055
4693.8	-65.796
4693.9	-65.857
4693.9	-66.025
4693.9	-65.613
4693.9	-66.071
4693.9	-65.75
4694	-65.964
4694	-66.025
4694	-65.765
4694	-66.132
4694	-65.75
4694.1	-66.01
4694.1	-65.994
4694.1	-65.765
4694.1	-66.116
4694.1	-65.674
4694.2	-66.01
4694.2	-65.872
4694.2	-65.75
4694.2	-66.086
4694.2	-65.674
4694.3	-66.055
4694.3	-65.842
4694.3	-65.75
4694.3	-66.086
4694.3	-65.75
4694.4	-66.116
4694.4	-65.826
4694.4	-65.781
4694.4	-66.01
4694.4	-65.567
4694.5	-66.086
4694.5	-65.887
4694.5	-65.811
4694.5	-66.01
4694.5	-65.628
4694.6	-66.086
4694.6	-65.781
4694.6	-65.842
4694.6	-65.979
4694.6	-65.582
4694.7	-66.071
4694.7	-65.765
4694.7	-65.948
4694.7	-66.101
4694.7	-65.704
4694.8	-66.101
4694.8	-65.811
4694.8	-65.887
4694.8	-66.025
4694.8	-65.674
4694.9	-66.132
4694.9	-65.75
4694.9	-65.872
4694.9	-66.132
4694.9	-65.75
4695	-66.116
4695	-65.796
4695	-65.857
4695	-66.04
4695	-65.643
4695.1	-66.116
4695.1	-65.781
4695.1	-65.796
4695.1	-66.071
4695.1	-65.72
4695.2	-66.177
4695.2	-65.933
4695.2	-65.887
4695.2	-66.04
4695.2	-65.628
4695.3	-66.055
4695.3	-65.872
4695.3	-65.75
4695.3	-66.04
4695.3	-65.643
4695.4	-66.01
4695.4	-65.918
4695.4	-65.75
4695.4	-66.04
4695.4	-65.674
4695.5	-65.994
4695.5	-65.979
4695.5	-65.826
4695.5	-66.177
4695.5	-65.689
4695.6	-66.04
4695.6	-66.01
4695.6	-65.659
4695.6	-66.177
4695.6	-65.781
4695.7	-65.918
4695.7	-65.994
4695.7	-65.613
4695.7	-66.101
4695.7	-65.948
4695.8	-65.933
4695.8	-66.101
4695.8	-65.628
4695.8	-66.071
4695.8	-65.903
4695.9	-65.75
4695.9	-66.101
4695.9	-65.643
4695.9	-65.933
4695.9	-66.025
4696	-65.765
4696	-66.193
4696	-65.826
4696	-65.994
4696	-65.964
4696.1	-65.643
4696.1	-66.162
4696.1	-65.872
4696.1	-65.857
4696.1	-66.086
4696.2	-65.643
4696.2	-66.116
4696.2	-65.994
4696.2	-65.811
4696.2	-66.147
4696.3	-65.765
4696.3	-66.025
4696.3	-66.04
4696.3	-65.765
4696.3	-66.238
4696.4	-65.887
4696.4	-65.826
4696.4	-66.101
4696.4	-65.704
4696.4	-66.086
4696.5	-65.948
4696.5	-65.75
4696.5	-66.132
4696.5	-65.75
4696.5	-66.055
4696.6	-66.071
4696.6	-65.659
4696.6	-66.162
4696.6	-65.826
4696.6	-65.918
4696.7	-66.254
4696.7	-65.796
4696.7	-66.116
4696.7	-66.055
4696.7	-65.796
4696.8	-66.238
4696.8	-65.948
4696.8	-65.964
4696.8	-66.071
4696.8	-65.659
4696.9	-66.132
4696.9	-66.071
4696.9	-65.857
4696.9	-66.284
4696.9	-65.887
4697	-66.01
4697	-66.177
4697	-65.796
4697	-66.33
4697	-66.04
4697.1	-65.826
4697.1	-66.193
4697.1	-65.842
4697.1	-66.055
4697.1	-66.177
4697.2	-65.704
4697.2	-66.177
4697.2	-66.04
4697.2	-65.826
4697.2	-66.299
4697.3	-65.933
4697.3	-65.979
4697.3	-66.071
4697.3	-65.643
4697.3	-66.223
4697.4	-66.086
4697.4	-65.811
4697.4	-66.299
4697.4	-65.872
4697.4	-66.01
4697.5	-66.193
4697.5	-65.811
4697.5	-66.223
4697.5	-66.086
4697.5	-65.811
4697.6	-66.269
4697.6	-66.025
4697.6	-65.994
4697.6	-66.284
4697.6	-65.811
4697.7	-66.132
4697.7	-66.132
4697.7	-65.826
4697.7	-66.345
4697.7	-65.948
4697.8	-66.04
4697.8	-66.284
4697.8	-65.811
4697.8	-66.223
4697.8	-66.071
4697.9	-65.811
4697.9	-66.208
4697.9	-65.796
4697.9	-66.055
4697.9	-66.116
4698	-65.842
4698	-66.33
4698	-65.948
4698	-66.162
4698	-66.177
4698.1	-65.857
4698.1	-66.193
4698.1	-65.887
4698.1	-66.177
4698.1	-66.116
4698.2	-65.994
4698.2	-66.238
4698.2	-65.857
4698.2	-66.345
4698.2	-65.979
4698.3	-66.269
4698.3	-66.238
4698.3	-66.025
4698.3	-66.208
4698.3	-65.933
4698.4	-66.238
4698.4	-65.811
4698.4	-66.238
4698.4	-66.055
4698.4	-66.132
4698.5	-66.071
4698.5	-66.01
4698.5	-66.193
4698.5	-65.979
4698.5	-66.315
4698.6	-65.887
4698.6	-66.254
4698.6	-65.887
4698.6	-66.162
4698.6	-65.918
4698.7	-66.162
4698.7	-66.01
4698.7	-66.116
4698.7	-66.055
4698.7	-66.086
4698.8	-66.177
4698.8	-65.918
4698.8	-66.238
4698.8	-65.811
4698.8	-66.238
4698.9	-65.903
4698.9	-66.315
4698.9	-65.903
4698.9	-66.284
4698.9	-65.964
4699	-66.299
4699	-66.071
4699	-66.208
4699	-66.147
4699	-66.101
4699.1	-66.223
4699.1	-65.887
4699.1	-66.193
4699.1	-65.964
4699.1	-66.284
4699.2	-65.933
4699.2	-66.391
4699.2	-65.994
4699.2	-66.284
4699.2	-66.101
4699.3	-66.177
4699.3	-66.223
4699.3	-66.025
4699.3	-66.33
4699.3	-66.01
4699.4	-66.376
4699.4	-65.979
4699.4	-66.36
4699.4	-66.086
4699.4	-66.345
4699.5	-66.254
4699.5	-66.055
4699.5	-66.36
4699.5	-65.872
4699.5	-66.315
4699.6	-65.948
4699.6	-66.315
4699.6	-66.116
4699.6	-66.254
4699.6	-66.284
4699.7	-66.04
4699.7	-66.376
4699.7	-65.948
4699.7	-66.36
4699.7	-66.025
4699.8	-66.238
4699.8	-66.177
4699.8	-66.055
4699.8	-66.376
4699.8	-65.948
4699.9	-66.36
4699.9	-66.055
4699.9	-66.33
4699.9	-66.284
4699.9	-66.193
4700	-66.36
4700	-65.964
4700	-66.391
4700	-65.964
4700	-66.299
4700.1	-66.147
4700.1	-66.055
4700.1	-66.223
4700.1	-65.842
4700.1	-66.33
4700.2	-65.933
4700.2	-66.284
4700.2	-66.254
4700.2	-66.025
4700.2	-66.315
4700.3	-65.979
4700.3	-66.422
4700.3	-66.071
4700.3	-66.254
4700.3	-66.208
4700.4	-65.979
4700.4	-66.345
4700.4	-65.933
4700.4	-66.33
4700.4	-66.086
4700.5	-66.162
4700.5	-66.223
4700.5	-65.964
4700.5	-66.437
4700.5	-65.918
4700.6	-66.299
4700.6	-66.193
4700.6	-66.132
4700.6	-66.422
4700.6	-65.964
4700.7	-66.406
4700.7	-66.04
4700.7	-66.269
4700.7	-66.315
4700.7	-66.055
4700.8	-66.422
4700.8	-66.025
4700.8	-66.36
4700.8	-66.116
4700.8	-66.132
4700.9	-66.391
4700.9	-65.933
4700.9	-66.467
4700.9	-66.086
4700.9	-66.284
4701	-66.36
4701	-66.04
4701	-66.376
4701	-65.979
4701	-66.36
4701.1	-66.193
4701.1	-66.147
4701.1	-66.483
4701.1	-65.979
4701.1	-66.376
4701.2	-66.086
4701.2	-66.254
4701.2	-66.36
4701.2	-66.101
4701.2	-66.437
4701.3	-66.071
4701.3	-66.452
4701.3	-66.376
4701.3	-66.132
4701.3	-66.544
4701.4	-65.979
4701.4	-66.315
4701.4	-66.116
4701.4	-66.132
4701.4	-66.345
4701.5	-66.04
4701.5	-66.483
4701.5	-66.208
4701.5	-66.345
4701.5	-66.467
4701.6	-66.147
4701.6	-66.513
4701.6	-66.132
4701.6	-66.284
4701.6	-66.254
4701.7	-66.193
4701.7	-66.483
4701.7	-66.071
4701.7	-66.452
4701.7	-66.193
4701.8	-66.132
4701.8	-66.467
4701.8	-66.04
4701.8	-66.483
4701.8	-66.223
4701.9	-66.299
4701.9	-66.483
4701.9	-66.147
4701.9	-66.528
4701.9	-66.147
4702	-66.269
4702	-66.33
4702	-66.04
4702	-66.422
4702	-66.101
4702.1	-66.391
4702.1	-66.284
4702.1	-66.071
4702.1	-66.498
4702.1	-66.055
4702.2	-66.376
4702.2	-66.269
4702.2	-66.055
4702.2	-66.406
4702.2	-66.132
4702.3	-66.513
4702.3	-66.269
4702.3	-66.238
4702.3	-66.483
4702.3	-66.132
4702.4	-66.544
4702.4	-66.269
4702.4	-66.147
4702.4	-66.406
4702.4	-66.04
4702.5	-66.467
4702.5	-66.208
4702.5	-66.254
4702.5	-66.391
4702.5	-65.964
4702.6	-66.467
4702.6	-66.208
4702.6	-66.33
4702.6	-66.376
4702.6	-65.979
4702.7	-66.406
4702.7	-66.147
4702.7	-66.315
4702.7	-66.36
4702.7	-66.071
4702.8	-66.422
4702.8	-66.071
4702.8	-66.33
4702.8	-66.422
4702.8	-66.116
4702.9	-66.452
4702.9	-66.055
4702.9	-66.238
4702.9	-66.315
4702.9	-66.055
4703	-66.467
4703	-66.177
4703	-66.315
4703	-66.345
4703	-66.055
4703.1	-66.483
4703.1	-66.132
4703.1	-66.299
4703.1	-66.36
4703.1	-65.948
4703.2	-66.467
4703.2	-66.177
4703.2	-66.284
4703.2	-66.376
4703.2	-65.918
4703.3	-66.422
4703.3	-66.193
4703.3	-66.254
4703.3	-66.36
4703.3	-66.101
4703.4	-66.498
4703.4	-66.284
4703.4	-66.315
4703.4	-66.452
4703.4	-66.04
4703.5	-66.467
4703.5	-66.116
4703.5	-66.132
4703.5	-66.498
4703.5	-66.04
4703.6	-66.391
4703.6	-66.254
4703.6	-66.132
4703.6	-66.437
4703.6	-65.994
4703.7	-66.376
4703.7	-66.208
4703.7	-66.04
4703.7	-66.422
4703.7	-66.071
4703.8	-66.452
4703.8	-66.36
4703.8	-66.04
4703.8	-66.513
4703.8	-66.132
4703.9	-66.315
4703.9	-66.36
4703.9	-66.025
4703.9	-66.376
4703.9	-66.147
4704	-66.223
4704	-66.437
4704	-66.01
4704	-66.391
4704	-66.208
4704.1	-66.101
4704.1	-66.467
4704.1	-66.086
4704.1	-66.437
4704.1	-66.422
4704.2	-66.162
4704.2	-66.544
4704.2	-66.177
4704.2	-66.315
4704.2	-66.345
4704.3	-65.979
4704.3	-66.437
4704.3	-66.238
4704.3	-66.269
4704.3	-66.528
4704.4	-66.086
4704.4	-66.452
4704.4	-66.254
4704.4	-66.116
4704.4	-66.513
4704.5	-66.101
4704.5	-66.376
4704.5	-66.376
4704.5	-66.071
4704.5	-66.513
4704.6	-66.177
4704.6	-66.269
4704.6	-66.422
4704.6	-65.979
4704.6	-66.391
4704.7	-66.208
4704.7	-66.101
4704.7	-66.452
4704.7	-66.071
4704.7	-66.36
4704.8	-66.376
4704.8	-66.086
4704.8	-66.559
4704.8	-66.208
4704.8	-66.147
4704.9	-66.483
4704.9	-66.04
4704.9	-66.483
4704.9	-66.376
4704.9	-66.04
4705	-66.513
4705	-66.193
4705	-66.269
4705	-66.391
4705	-65.979
4705.1	-66.345
4705.1	-66.223
4705.1	-66.055
4705.1	-66.574
4705.1	-66.208
4705.2	-66.391
4705.2	-66.483
4705.2	-66.01
4705.2	-66.483
4705.2	-66.269
4705.3	-66.116
4705.3	-66.544
4705.3	-66.086
4705.3	-66.254
4705.3	-66.376
4705.4	-66.01
4705.4	-66.452
4705.4	-66.299
4705.4	-66.147
4705.4	-66.528
4705.5	-66.132
4705.5	-66.36
4705.5	-66.406
4705.5	-66.04
4705.5	-66.467
4705.6	-66.269
4705.6	-66.04
4705.6	-66.544
4705.6	-66.147
4705.6	-66.345
4705.7	-66.483
4705.7	-66.04
4705.7	-66.528
4705.7	-66.36
4705.7	-66.193
4705.8	-66.605
4705.8	-66.254
4705.8	-66.269
4705.8	-66.467
4705.8	-66.086
4705.9	-66.467
4705.9	-66.452
4705.9	-66.055
4705.9	-66.528
4705.9	-66.254
4706	-66.132
4706	-66.589
4706	-66.162
4706	-66.437
4706	-66.422
4706.1	-66.086
4706.1	-66.544
4706.1	-66.376
4706.1	-66.254
4706.1	-66.574
4706.2	-66.147
4706.2	-66.483
4706.2	-66.498
4706.2	-66.177
4706.2	-66.635
4706.3	-66.269
4706.3	-66.391
4706.3	-66.605
4706.3	-66.193
4706.3	-66.65
4706.4	-66.299
4706.4	-66.422
4706.4	-66.483
4706.4	-66.193
4706.4	-66.681
4706.5	-66.223
4706.5	-66.574
4706.5	-66.299
4706.5	-66.36
4706.5	-66.422
4706.6	-66.147
4706.6	-66.483
4706.6	-66.025
4706.6	-66.483
4706.6	-66.254
4706.7	-66.376
4706.7	-66.483
4706.7	-66.238
4706.7	-66.437
4706.7	-66.177
4706.8	-66.589
4706.8	-66.223
4706.8	-66.62
4706.8	-66.269
4706.8	-66.483
4706.9	-66.284
4706.9	-66.452
4706.9	-66.467
4706.9	-66.391
4706.9	-66.498
4707	-66.238
4707	-66.528
4707	-66.315
4707	-66.666
4707	-66.269
4707.1	-66.605
4707.1	-66.162
4707.1	-66.62
4707.1	-66.223
4707.1	-66.574
4707.2	-66.376
4707.2	-66.513
4707.2	-66.376
4707.2	-66.513
4707.2	-66.498
4707.3	-66.422
4707.3	-66.574
4707.3	-66.254
4707.3	-66.544
4707.3	-66.238
4707.4	-66.635
4707.4	-66.299
4707.4	-66.681
4707.4	-66.254
4707.4	-66.635
4707.5	-66.345
4707.5	-66.528
4707.5	-66.437
4707.5	-66.391
4707.5	-66.437
4707.6	-66.223
4707.6	-66.605
4707.6	-66.254
4707.6	-66.696
4707.6	-66.315
4707.7	-66.635
4707.7	-66.452
4707.7	-66.65
4707.7	-66.467
4707.7	-66.376
4707.8	-66.605
4707.8	-66.254
4707.8	-66.727
4707.8	-66.284
4707.8	-66.742
4707.9	-66.452
4707.9	-66.589
4707.9	-66.544
4707.9	-66.406
4707.9	-66.62
4708	-66.208
4708	-66.65
4708	-66.238
4708	-66.666
4708	-66.528
4708.1	-66.589
4708.1	-66.696
4708.1	-66.299
4708.1	-66.65
4708.1	-66.238
4708.2	-66.681
4708.2	-66.422
4708.2	-66.589
4708.2	-66.528
4708.2	-66.36
4708.3	-66.666
4708.3	-66.238
4708.3	-66.742
4708.3	-66.406
4708.3	-66.62
4708.4	-66.605
4708.4	-66.376
4708.4	-66.742
4708.4	-66.315
4708.4	-66.757
4708.5	-66.467
4708.5	-66.559
4708.5	-66.528
4708.5	-66.36
4708.5	-66.696
4708.6	-66.315
4708.6	-66.757
4708.6	-66.422
4708.6	-66.589
4708.6	-66.62
4708.7	-66.33
4708.7	-66.696
4708.7	-66.254
4708.7	-66.635
4708.7	-66.406
4708.8	-66.498
4708.8	-66.696
4708.8	-66.315
4708.8	-66.727
4708.8	-66.391
4708.9	-66.666
4708.9	-66.498
4708.9	-66.376
4708.9	-66.635
4708.9	-66.254
4709	-66.742
4709	-66.437
4709	-66.62
4709	-66.605
4709	-66.345
4709.1	-66.727
4709.1	-66.284
4709.1	-66.696
4709.1	-66.452
4709.1	-66.467
4709.2	-66.727
4709.2	-66.284
4709.2	-66.711
4709.2	-66.422
4709.2	-66.62
4709.3	-66.467
4709.3	-66.315
4709.3	-66.696
4709.3	-66.284
4709.3	-66.757
4709.4	-66.437
4709.4	-66.498
4709.4	-66.696
4709.4	-66.36
4709.4	-66.757
4709.5	-66.422
4709.5	-66.696
4709.5	-66.559
4709.5	-66.269
4709.5	-66.711
4709.6	-66.208
4709.6	-66.62
4709.6	-66.513
4709.6	-66.467
4709.6	-66.65
4709.7	-66.315
4709.7	-66.742
4709.7	-66.376
4709.7	-66.589
4709.7	-66.62
4709.8	-66.345
4709.8	-66.742
4709.8	-66.406
4709.8	-66.681
4709.8	-66.544
4709.9	-66.422
4709.9	-66.62
4709.9	-66.254
4709.9	-66.711
4709.9	-66.437
4710	-66.467
4710	-66.65
4710	-66.208
4710	-66.711
4710	-66.422
4710.1	-66.574
4710.1	-66.62
4710.1	-66.33
4710.1	-66.711
4710.1	-66.345
4710.2	-66.62
4710.2	-66.574
4710.2	-66.406
4710.2	-66.711
4710.2	-66.33
4710.3	-66.696
4710.3	-66.528
4710.3	-66.422
4710.3	-66.681
4710.3	-66.315
4710.4	-66.742
4710.4	-66.483
4710.4	-66.574
4710.4	-66.666
4710.4	-66.376
4710.5	-66.788
4710.5	-66.437
4710.5	-66.696
4710.5	-66.681
4710.5	-66.33
4710.6	-66.818
4710.6	-66.33
4710.6	-66.605
4710.6	-66.635
4710.6	-66.406
4710.7	-66.711
4710.7	-66.315
4710.7	-66.696
4710.7	-66.544
4710.7	-66.422
4710.8	-66.742
4710.8	-66.299
4710.8	-66.742
4710.8	-66.498
4710.8	-66.467
4710.9	-66.788
4710.9	-66.376
4710.9	-66.788
4710.9	-66.528
4710.9	-66.559
4711	-66.696
4711	-66.284
4711	-66.727
4711	-66.437
4711	-66.513
4711.1	-66.62
4711.1	-66.284
4711.1	-66.742
4711.1	-66.406
4711.1	-66.574
4711.2	-66.681
4711.2	-66.33
4711.2	-66.742
4711.2	-66.437
4711.2	-66.635
4711.3	-66.65
4711.3	-66.299
4711.3	-66.772
4711.3	-66.467
4711.3	-66.727
4711.4	-66.681
4711.4	-66.406
4711.4	-66.788
4711.4	-66.36
4711.4	-66.635
4711.5	-66.65
4711.5	-66.391
4711.5	-66.803
4711.5	-66.345
4711.5	-66.65
4711.6	-66.711
4711.6	-66.422
4711.6	-66.864
4711.6	-66.498
4711.6	-66.666
4711.7	-66.666
4711.7	-66.376
4711.7	-66.849
4711.7	-66.513
4711.7	-66.666
4711.8	-66.666
4711.8	-66.33
4711.8	-66.818
4711.8	-66.467
4711.8	-66.65
4711.9	-66.696
4711.9	-66.238
4711.9	-66.803
4711.9	-66.498
4711.9	-66.605
4712	-66.788
4712	-66.36
4712	-66.711
4712	-66.574
4712	-66.574
4712.1	-66.727
4712.1	-66.422
4712.1	-66.818
4712.1	-66.467
4712.1	-66.513
4712.2	-66.834
4712.2	-66.391
4712.2	-66.788
4712.2	-66.62
4712.2	-66.345
4712.3	-66.772
4712.3	-66.452
4712.3	-66.772
4712.3	-66.711
4712.3	-66.498
4712.4	-66.803
4712.4	-66.467
4712.4	-66.742
4712.4	-66.711
4712.4	-66.36
4712.5	-66.788
4712.5	-66.467
4712.5	-66.711
4712.5	-66.879
4712.5	-66.422
4712.6	-66.818
4712.6	-66.528
4712.6	-66.406
4712.6	-66.803
4712.6	-66.36
4712.7	-66.818
4712.7	-66.65
4712.7	-66.406
4712.7	-66.834
4712.7	-66.528
4712.8	-66.727
4712.8	-66.727
4712.8	-66.406
4712.8	-66.788
4712.8	-66.528
4712.9	-66.574
4712.9	-66.788
4712.9	-66.33
4712.9	-66.727
4712.9	-66.574
4713	-66.422
4713	-66.834
4713	-66.422
4713	-66.666
4713	-66.696
4713.1	-66.376
4713.1	-66.803
4713.1	-66.589
4713.1	-66.574
4713.1	-66.757
4713.2	-66.345
4713.2	-66.696
4713.2	-66.544
4713.2	-66.299
4713.2	-66.772
4713.3	-66.422
4713.3	-66.605
4713.3	-66.727
4713.3	-66.406
4713.3	-66.849
4713.4	-66.65
4713.4	-66.406
4713.4	-66.788
4713.4	-66.422
4713.4	-66.696
4713.5	-66.727
4713.5	-66.467
4713.5	-66.895
4713.5	-66.574
4713.5	-66.483
4713.6	-66.757
4713.6	-66.299
4713.6	-66.65
4713.6	-66.635
4713.6	-66.376
4713.7	-66.834
4713.7	-66.574
4713.7	-66.483
4713.7	-66.864
4713.7	-66.452
4713.8	-66.772
4713.8	-66.696
4713.8	-66.36
4713.8	-66.772
4713.8	-66.483
4713.9	-66.483
4713.9	-66.803
4713.9	-66.33
4713.9	-66.666
4713.9	-66.681
4714	-66.391
4714	-66.834
4714	-66.574
4714	-66.513
4714	-66.849
4714.1	-66.422
4714.1	-66.742
4714.1	-66.772
4714.1	-66.36
4714.1	-66.742
4714.2	-66.544
4714.2	-66.483
4714.2	-66.849
4714.2	-66.467
4714.2	-66.681
4714.3	-66.757
4714.3	-66.345
4714.3	-66.803
4714.3	-66.589
4714.3	-66.437
4714.4	-66.772
4714.4	-66.422
4714.4	-66.62
4714.4	-66.772
4714.4	-66.315
4714.5	-66.788
4714.5	-66.559
4714.5	-66.422
4714.5	-66.834
4714.5	-66.452
4714.6	-66.711
4714.6	-66.727
4714.6	-66.33
4714.6	-66.803
4714.6	-66.528
4714.7	-66.666
4714.7	-66.727
4714.7	-66.36
4714.7	-66.696
4714.7	-66.422
4714.8	-66.711
4714.8	-66.727
4714.8	-66.467
4714.8	-66.849
4714.8	-66.299
4714.9	-66.711
4714.9	-66.65
4714.9	-66.528
4714.9	-66.711
4714.9	-66.452
4715	-66.757
4715	-66.422
4715	-66.772
4715	-66.574
4715	-66.65
4715.1	-66.666
4715.1	-66.391
4715.1	-66.742
4715.1	-66.452
4715.1	-66.818
4715.2	-66.391
4715.2	-66.788
4715.2	-66.513
4715.2	-66.772
4715.2	-66.666
4715.3	-66.757
4715.3	-66.696
4715.3	-66.559
4715.3	-66.727
4715.3	-66.528
4715.4	-66.788
4715.4	-66.376
4715.4	-66.757
4715.4	-66.36
4715.4	-66.727
4715.5	-66.406
4715.5	-66.788
4715.5	-66.483
4715.5	-66.727
4715.5	-66.544
4715.6	-66.65
4715.6	-66.635
4715.6	-66.605
4715.6	-66.711
4715.6	-66.605
4715.7	-66.757
4715.7	-66.467
4715.7	-66.864
4715.7	-66.437
4715.7	-66.849
4715.8	-66.422
4715.8	-66.803
4715.8	-66.544
4715.8	-66.788
4715.8	-66.605
4715.9	-66.635
4715.9	-66.711
4715.9	-66.483
4715.9	-66.803
4715.9	-66.452
4716	-66.895
4716	-66.452
4716	-66.864
4716	-66.62
4716	-66.864
4716.1	-66.788
4716.1	-66.559
4716.1	-66.788
4716.1	-66.376
4716.1	-66.788
4716.2	-66.437
4716.2	-66.849
4716.2	-66.62
4716.2	-66.788
4716.2	-66.757
4716.3	-66.589
4716.3	-66.91
4716.3	-66.437
4716.3	-66.834
4716.3	-66.544
4716.4	-66.849
4716.4	-66.605
4716.4	-66.727
4716.4	-66.788
4716.4	-66.513
4716.5	-66.879
4716.5	-66.437
4716.5	-66.864
4716.5	-66.605
4716.5	-66.757
4716.6	-66.788
4716.6	-66.528
4716.6	-66.879
4716.6	-66.483
4716.6	-66.879
4716.7	-66.681
4716.7	-66.803
4716.7	-66.757
4716.7	-66.559
4716.7	-66.834
4716.8	-66.422
4716.8	-66.879
4716.8	-66.635
4716.8	-66.742
4716.8	-66.742
4716.9	-66.483
4716.9	-66.864
4716.9	-66.483
4716.9	-66.91
4716.9	-66.681
4717	-66.711
4717	-66.803
4717	-66.498
4717	-66.94
4717	-66.574
4717.1	-66.834
4717.1	-66.696
4717.1	-66.681
4717.1	-66.864
4717.1	-66.559
4717.2	-66.986
4717.2	-66.559
4717.2	-66.834
4717.2	-66.757
4717.2	-66.544
4717.3	-66.971
4717.3	-66.544
4717.3	-66.986
4717.3	-66.757
4717.3	-66.895
4717.4	-66.986
4717.4	-66.62
4717.4	-66.971
4717.4	-66.605
4717.4	-66.91
4717.5	-66.788
4717.5	-66.635
4717.5	-67.017
4717.5	-66.589
4717.5	-66.94
4717.6	-66.727
4717.6	-66.803
4717.6	-66.91
4717.6	-66.589
4717.6	-66.986
4717.7	-66.574
4717.7	-66.956
4717.7	-66.803
4717.7	-66.635
4717.7	-67.047
4717.8	-66.483
4717.8	-66.864
4717.8	-66.727
4717.8	-66.772
4717.8	-66.986
4717.9	-66.666
4717.9	-67.032
4717.9	-66.681
4717.9	-66.971
4717.9	-66.94
4718	-66.635
4718	-67.001
4718	-66.559
4718	-67.001
4718	-66.849
4718.1	-66.803
4718.1	-66.956
4718.1	-66.513
4718.1	-66.986
4718.1	-66.696
4718.2	-66.788
4718.2	-66.94
4718.2	-66.635
4718.2	-67.062
4718.2	-66.696
4718.3	-66.956
4718.3	-66.971
4718.3	-66.742
4718.3	-67.062
4718.3	-66.635
4718.4	-66.879
4718.4	-66.803
4718.4	-66.681
4718.4	-67.047
4718.4	-66.696
4718.5	-67.017
4718.5	-66.834
4718.5	-66.849
4718.5	-67.017
4718.5	-66.635
4718.6	-67.047
4718.6	-66.711
4718.6	-66.925
4718.6	-66.94
4718.6	-66.65
4718.7	-67.123
4718.7	-66.696
4718.7	-66.91
4718.7	-66.91
4718.7	-66.605
4718.8	-67.078
4718.8	-66.62
4718.8	-66.971
4718.8	-66.956
4718.8	-66.803
4718.9	-67.139
4718.9	-66.711
4718.9	-67.139
4718.9	-66.849
4718.9	-66.772
4719	-67.108
4719	-66.62
4719	-67.093
4719	-66.818
4719	-66.803
4719.1	-67.001
4719.1	-66.696
4719.1	-67.154
4719.1	-66.849
4719.1	-67.017
4719.2	-66.986
4719.2	-66.666
4719.2	-67.169
4719.2	-66.788
4719.2	-66.91
4719.3	-66.986
4719.3	-66.62
4719.3	-67.062
4719.3	-66.788
4719.3	-67.047
4719.4	-67.062
4719.4	-66.772
4719.4	-67.139
4719.4	-66.849
4719.4	-67.032
4719.5	-67.108
4719.5	-66.772
4719.5	-67.184
4719.5	-66.803
4719.5	-66.925
4719.6	-66.956
4719.6	-66.757
4719.6	-67.154
4719.6	-66.727
4719.6	-66.956
4719.7	-66.956
4719.7	-66.65
4719.7	-67.108
4719.7	-66.788
4719.7	-66.956
4719.8	-67.017
4719.8	-66.666
4719.8	-67.108
4719.8	-66.772
4719.8	-67.017
4719.9	-66.971
4719.9	-66.711
4719.9	-67.23
4719.9	-66.849
4719.9	-67.017
4720	-66.956
4720	-66.605
4720	-67.108
4720	-66.864
4720	-66.971
4720.1	-67.062
4720.1	-66.711
4720.1	-67.123
4720.1	-66.864
4720.1	-66.879
4720.2	-67.154
4720.2	-66.666
4720.2	-67.047
4720.2	-66.879
4720.2	-66.879
4720.3	-67.139
4720.3	-66.788
4720.3	-67.2
4720.3	-66.94
4720.3	-66.879
4720.4	-67.276
4720.4	-66.818
4720.4	-67.169
4720.4	-66.986
4720.4	-66.788
4720.5	-67.2
4720.5	-66.879
4720.5	-67.123
4720.5	-67.078
4720.5	-66.788
4720.6	-67.093
4720.6	-66.803
4720.6	-67.139
4720.6	-67.169
4720.6	-66.757
4720.7	-67.215
4720.7	-66.91
4720.7	-66.956
4720.7	-67.23
4720.7	-66.788
4720.8	-67.23
4720.8	-66.986
4720.8	-66.742
4720.8	-67.2
4720.8	-66.788
4720.9	-67.123
4720.9	-67.078
4720.9	-66.818
4720.9	-67.215
4720.9	-66.895
4721	-67.062
4721	-67.2
4721	-66.757
4721	-67.123
4721	-66.94
4721.1	-66.94
4721.1	-67.291
4721.1	-66.788
4721.1	-67.093
4721.1	-67.047
4721.2	-66.772
4721.2	-67.215
4721.2	-66.895
4721.2	-67.032
4721.2	-67.123
4721.3	-66.757
4721.3	-67.276
4721.3	-67.062
4721.3	-66.94
4721.3	-67.337
4721.4	-66.849
4721.4	-67.2
4721.4	-67.093
4721.4	-66.788
4721.4	-67.276
4721.5	-66.971
4721.5	-67.001
4721.5	-67.184
4721.5	-66.772
4721.5	-67.169
4721.6	-67.017
4721.6	-66.834
4721.6	-67.261
4721.6	-66.864
4721.6	-67.062
4721.7	-67.169
4721.7	-66.788
4721.7	-67.184
4721.7	-66.895
4721.7	-66.864
4721.8	-67.169
4721.8	-66.818
4721.8	-67.123
4721.8	-67.108
4721.8	-66.742
4721.9	-67.245
4721.9	-66.956
4721.9	-66.818
4721.9	-67.154
4721.9	-66.742
4722	-67.062
4722	-67.139
4722	-66.803
4722	-67.245
4722	-67.032
4722.1	-66.971
4722.1	-67.184
4722.1	-66.772
4722.1	-67.123
4722.1	-67.108
4722.2	-66.727
4722.2	-67.215
4722.2	-66.956
4722.2	-66.895
4722.2	-67.245
4722.3	-66.834
4722.3	-67.123
4722.3	-67.139
4722.3	-66.788
4722.3	-67.307
4722.4	-66.986
4722.4	-66.849
4722.4	-67.23
4722.4	-66.818
4722.4	-67.062
4722.5	-67.184
4722.5	-66.803
4722.5	-67.2
4722.5	-67.047
4722.5	-66.788
4722.6	-67.215
4722.6	-66.91
4722.6	-66.94
4722.6	-67.139
4722.6	-66.757
4722.7	-67.108
4722.7	-67.017
4722.7	-66.772
4722.7	-67.23
4722.7	-66.925
4722.8	-66.925
4722.8	-67.169
4722.8	-66.696
4722.8	-67.078
4722.8	-67.047
4722.9	-66.818
4722.9	-67.245
4722.9	-66.91
4722.9	-67.093
4722.9	-67.139
4723	-66.818
4723	-67.245
4723	-66.895
4723	-67.123
4723	-67.154
4723.1	-66.895
4723.1	-67.291
4723.1	-66.849
4723.1	-67.154
4723.1	-67.001
4723.2	-66.956
4723.2	-67.108
4723.2	-66.742
4723.2	-67.108
4723.2	-66.788
4723.3	-67.184
4723.3	-66.956
4723.3	-67.062
4723.3	-67.078
4723.3	-66.818
4723.4	-67.078
4723.4	-66.727
4723.4	-67.2
4723.4	-66.818
4723.4	-67.2
4723.5	-67.001
4723.5	-67.093
4723.5	-66.971
4723.5	-67.001
4723.5	-67.078
4723.6	-66.834
4723.6	-67.062
4723.6	-66.696
4723.6	-67.123
4723.6	-66.803
4723.7	-67.23
4723.7	-66.864
4723.7	-67.23
4723.7	-66.895
4723.7	-67.123
4723.8	-66.971
4723.8	-67.093
4723.8	-66.971
4723.8	-66.94
4723.8	-67.047
4723.9	-66.834
4723.9	-67.047
4723.9	-66.788
4723.9	-67.062
4723.9	-66.711
4724	-67.154
4724	-66.727
4724	-67.169
4724	-66.879
4724	-67.139
4724.1	-66.94
4724.1	-67.093
4724.1	-66.956
4724.1	-66.94
4724.1	-67.017
4724.2	-66.803
4724.2	-67.032
4724.2	-66.696
4724.2	-67.169
4724.2	-66.696
4724.3	-67.123
4724.3	-66.818
4724.3	-67.047
4724.3	-66.971
4724.3	-66.971
4724.4	-67.184
4724.4	-66.834
4724.4	-67.078
4724.4	-66.711
4724.4	-67.078
4724.5	-66.849
4724.5	-67.108
4724.5	-66.925
4724.5	-66.925
4724.5	-67.123
4724.6	-66.864
4724.6	-67.215
4724.6	-66.788
4724.6	-67.078
4724.6	-66.788
4724.7	-67.032
4724.7	-66.925
4724.7	-66.879
4724.7	-67.108
4724.7	-66.742
4724.8	-67.139
4724.8	-66.772
4724.8	-67.123
4724.8	-66.956
4724.8	-66.895
4724.9	-67.017
4724.9	-66.742
4724.9	-67.154
4724.9	-66.818
4724.9	-67.093
4725	-66.772
4725	-66.849
4725	-66.91
4725	-66.711
4725	-67.139
4725.1	-66.757
4725.1	-67.108
4725.1	-66.895
4725.1	-67.001
4725.1	-67.062
4725.2	-66.834
4725.2	-67.184
4725.2	-66.742
4725.2	-67.093
4725.2	-66.94
4725.3	-66.971
4725.3	-67.062
4725.3	-66.788
4725.3	-67.108
4725.3	-66.818
4725.4	-67.108
4725.4	-66.956
4725.4	-66.94
4725.4	-67.108
4725.4	-66.727
4725.5	-67.154
4725.5	-66.849
4725.5	-67.047
4725.5	-66.971
4725.5	-66.727
4725.6	-67.139
4725.6	-66.666
4725.6	-67.078
4725.6	-66.94
4725.6	-66.986
4725.7	-67.047
4725.7	-66.711
4725.7	-67.123
4725.7	-66.757
4725.7	-67.123
4725.8	-66.986
4725.8	-66.788
4725.8	-67.047
4725.8	-66.727
4725.8	-67.154
4725.9	-66.818
4725.9	-66.94
4725.9	-66.94
4725.9	-66.589
4725.9	-67.123
4726	-66.666
4726	-67.017
4726	-66.91
4726	-66.711
4726	-67.047
4726.1	-66.772
4726.1	-67.154
4726.1	-66.818
4726.1	-66.925
4726.1	-66.94
4726.2	-66.589
4726.2	-67.047
4726.2	-66.635
4726.2	-66.956
4726.2	-66.864
4726.3	-66.727
4726.3	-67.062
4726.3	-66.696
4726.3	-67.184
4726.3	-66.94
4726.4	-66.834
4726.4	-66.986
4726.4	-66.605
4726.4	-67.108
4726.4	-66.849
4726.5	-66.895
4726.5	-66.834
4726.5	-66.589
4726.5	-66.971
4726.5	-66.559
4726.6	-66.925
4726.6	-66.818
4726.6	-66.711
4726.6	-67.017
4726.6	-66.711
4726.7	-67.078
4726.7	-66.803
4726.7	-66.849
4726.7	-66.879
4726.7	-66.559
4726.8	-67.017
4726.8	-66.711
4726.8	-66.956
4726.8	-66.94
4726.8	-66.589
4726.9	-66.986
4726.9	-66.65
4726.9	-66.879
4726.9	-66.834
4726.9	-66.666
4727	-67.017
4727	-66.65
4727	-67.001
4727	-66.879
4727	-66.742
4727.1	-66.94
4727.1	-66.559
4727.1	-66.971
4727.1	-66.696
4727.1	-66.711
4727.2	-66.971
4727.2	-66.574
4727.2	-67.032
4727.2	-66.757
4727.2	-66.849
4727.3	-66.879
4727.3	-66.544
4727.3	-66.956
4727.3	-66.589
4727.3	-67.001
4727.4	-66.91
4727.4	-66.62
4727.4	-67.139
4727.4	-66.62
4727.4	-66.986
4727.5	-66.971
4727.5	-66.681
4727.5	-67.032
4727.5	-66.559
4727.5	-66.879
4727.6	-66.742
4727.6	-66.696
4727.6	-67.001
4727.6	-66.62
4727.6	-66.925
4727.7	-66.742
4727.7	-66.65
4727.7	-66.94
4727.7	-66.62
4727.7	-66.925
4727.8	-66.711
4727.8	-66.681
4727.8	-66.925
4727.8	-66.544
4727.8	-67.001
4727.9	-66.742
4727.9	-66.727
4727.9	-66.94
4727.9	-66.513
4727.9	-67.017
4728	-66.788
4728	-66.742
4728	-66.956
4728	-66.62
4728	-67.093
4728.1	-66.803
4728.1	-66.849
4728.1	-67.108
4728.1	-66.589
4728.1	-67.078
4728.2	-66.772
4728.2	-66.772
4728.2	-66.956
4728.2	-66.544
4728.2	-66.94
4728.3	-66.742
4728.3	-66.742
4728.3	-66.956
4728.3	-66.559
4728.3	-67.062
4728.4	-66.757
4728.4	-66.757
4728.4	-66.986
4728.4	-66.666
4728.4	-67.032
4728.5	-66.772
4728.5	-66.742
4728.5	-66.986
4728.5	-66.513
4728.5	-67.001
4728.6	-66.895
4728.6	-66.742
4728.6	-67.093
4728.6	-66.681
4728.6	-67.001
4728.7	-66.834
4728.7	-66.696
4728.7	-66.986
4728.7	-66.544
4728.7	-66.986
4728.8	-66.895
4728.8	-66.65
4728.8	-67.139
4728.8	-66.635
4728.8	-66.895
4728.9	-67.017
4728.9	-66.635
4728.9	-67.032
4728.9	-66.757
4728.9	-66.834
4729	-66.925
4729	-66.589
4729	-66.986
4729	-66.757
4729	-66.696
4729.1	-66.956
4729.1	-66.528
4729.1	-66.956
4729.1	-66.803
4729.1	-66.62
4729.2	-66.971
4729.2	-66.65
4729.2	-66.956
4729.2	-66.986
4729.2	-66.711
4729.3	-67.078
4729.3	-66.711
4729.3	-66.818
4729.3	-66.925
4729.3	-66.605
4729.4	-67.093
4729.4	-66.864
4729.4	-66.772
4729.4	-67.078
4729.4	-66.635
4729.5	-67.047
4729.5	-66.971
4729.5	-66.742
4729.5	-67.093
4729.5	-66.727
4729.6	-66.94
4729.6	-67.047
4729.6	-66.696
4729.6	-67.093
4729.6	-66.834
4729.7	-66.727
4729.7	-67.047
4729.7	-66.635
4729.7	-67.032
4729.7	-66.895
4729.8	-66.605
4729.8	-67.108
4729.8	-66.696
4729.8	-66.925
4729.8	-67.093
4729.9	-66.574
4729.9	-67.062
4729.9	-66.879
4729.9	-66.666
4729.9	-67.108
4730	-66.711
4730	-66.91
4730	-66.986
4730	-66.666
4730	-67.108
4730.1	-66.879
4730.1	-66.803
4730.1	-67.001
4730.1	-66.666
4730.1	-67.108
4730.2	-67.032
4730.2	-66.742
4730.2	-67.261
4730.2	-66.803
4730.2	-66.834
4730.3	-67.169
4730.3	-66.635
4730.3	-67.017
4730.3	-66.956
4730.3	-66.711
4730.4	-67.154
4730.4	-66.879
4730.4	-66.879
4730.4	-67.078
4730.4	-66.62
4730.5	-66.91
4730.5	-66.879
4730.5	-66.635
4730.5	-67.169
4730.5	-66.879
4730.6	-66.879
4730.6	-67.184
4730.6	-66.772
4730.6	-67.093
4730.6	-67.093
4730.7	-66.711
4730.7	-67.093
4730.7	-66.772
4730.7	-66.803
4730.7	-67.078
4730.8	-66.727
4730.8	-66.971
4730.8	-66.94
4730.8	-66.605
4730.8	-67.078
4730.9	-66.834
4730.9	-66.742
4730.9	-67.139
4730.9	-66.681
4730.9	-66.94
4731	-67.184
4731	-66.742
4731	-67.154
4731	-67.001
4731	-66.711
4731.1	-67.108
4731.1	-66.788
4731.1	-66.895
4731.1	-67.032
4731.1	-66.605
4731.2	-67.062
4731.2	-66.925
4731.2	-66.788
4731.2	-67.169
4731.2	-66.727
4731.3	-66.986
4731.3	-67.047
4731.3	-66.727
4731.3	-67.2
4731.3	-66.925
4731.4	-67.001
4731.4	-66.956
4731.4	-66.696
4731.4	-67.154
4731.4	-66.742
4731.5	-67.032
4731.5	-66.94
4731.5	-66.757
4731.5	-67.062
4731.5	-66.727
4731.6	-67.184
4731.6	-66.879
4731.6	-67.001
4731.6	-66.971
4731.6	-66.727
4731.7	-67.215
4731.7	-66.757
4731.7	-67.215
4731.7	-66.895
4731.7	-67.184
4731.8	-66.971
4731.8	-67.108
4731.8	-67.123
4731.8	-66.91
4731.8	-67.123
4731.9	-66.818
4731.9	-67.184
4731.9	-66.788
4731.9	-67.2
4731.9	-66.895
4732	-67.169
4732	-66.956
4732	-67.108
4732	-66.971
4732	-67.017
4732.1	-67.001
4732.1	-66.803
4732.1	-67.001
4732.1	-66.757
4732.1	-67.047
4732.2	-66.772
4732.2	-67.108
4732.2	-66.742
4732.2	-67.108
4732.2	-66.711
4732.3	-67.093
4732.3	-66.834
4732.3	-67.139
4732.3	-66.956
4732.3	-67.184
4732.4	-67.215
4732.4	-67.093
4732.4	-67.169
4732.4	-66.971
4732.4	-67.23
4732.5	-66.803
4732.5	-67.154
4732.5	-66.727
4732.5	-67.139
4732.5	-66.818
4732.6	-67.154
4732.6	-67.017
4732.6	-67.093
4732.6	-67.139
4732.6	-66.971
4732.7	-67.245
4732.7	-66.879
4732.7	-67.139
4732.7	-66.696
4732.7	-67.2
4732.8	-66.971
4732.8	-67.093
4732.8	-67.123
4732.8	-66.879
4732.8	-67.108
4732.9	-66.803
4732.9	-67.169
4732.9	-66.757
4732.9	-67.2
4732.9	-66.864
4733	-67.093
4733	-67.154
4733	-66.94
4733	-67.261
4733	-66.834
4733.1	-67.184
4733.1	-66.834
4733.1	-67.108
4733.1	-67.093
4733.1	-66.986
4733.2	-67.2
4733.2	-66.849
4733.2	-67.291
4733.2	-66.925
4733.2	-67.2
4733.3	-67.001
4733.3	-66.956
4733.3	-67.078
4733.3	-66.834
4733.3	-67.322
4733.4	-66.94
4733.4	-67.245
4733.4	-67.047
4733.4	-67.032
4733.4	-67.2
4733.5	-66.849
4733.5	-67.184
4733.5	-66.879
4733.5	-67.139
4733.5	-67.001
4733.6	-67.032
4733.6	-67.245
4733.6	-66.803
4733.6	-67.215
4733.6	-66.803
4733.7	-67.108
4733.7	-67.078
4733.7	-66.94
4733.7	-67.245
4733.7	-66.834
4733.8	-67.184
4733.8	-66.925
4733.8	-67.123
4733.8	-67.108
4733.8	-66.818
4733.9	-67.154
4733.9	-66.742
4733.9	-67.154
4733.9	-67.062
4733.9	-66.986
4734	-67.2
4734	-66.788
4734	-67.184
4734	-66.925
4734	-67.169
4734.1	-67.108
4734.1	-66.91
4734.1	-67.23
4734.1	-66.772
4734.1	-67.322
4734.2	-67.093
4734.2	-66.956
4734.2	-67.215
4734.2	-66.803
4734.2	-67.154
4734.3	-66.925
4734.3	-67.169
4734.3	-67.169
4734.3	-66.94
4734.3	-67.322
4734.4	-66.818
4734.4	-67.245
4734.4	-67.078
4734.4	-66.956
4734.4	-67.23
4734.5	-66.864
4734.5	-67.23
4734.5	-66.956
4734.5	-67.184
4734.5	-67.139
4734.6	-66.879
4734.6	-67.322
4734.6	-66.849
4734.6	-67.2
4734.6	-67.108
4734.7	-66.879
4734.7	-67.215
4734.7	-66.772
4734.7	-67.23
4734.7	-67.017
4734.8	-67.032
4734.8	-67.154
4734.8	-66.803
4734.8	-67.245
4734.8	-67.017
4734.9	-67.154
4734.9	-67.139
4734.9	-66.895
4734.9	-67.261
4734.9	-66.788
4735	-67.2
4735	-67.078
4735	-66.849
4735	-67.2
4735	-66.803
4735.1	-67.23
4735.1	-67.078
4735.1	-66.986
4735.1	-67.2
4735.1	-66.879
4735.2	-67.322
4735.2	-67.093
4735.2	-67.23
4735.2	-67.291
4735.2	-66.879
4735.3	-67.307
4735.3	-66.971
4735.3	-67.139
4735.3	-67.2
4735.3	-66.91
4735.4	-67.322
4735.4	-66.94
4735.4	-67.154
4735.4	-67.123
4735.4	-66.94
4735.5	-67.245
4735.5	-66.864
4735.5	-67.2
4735.5	-67.001
4735.5	-67.017
4735.6	-67.322
4735.6	-66.895
4735.6	-67.368
4735.6	-67.078
4735.6	-66.925
4735.7	-67.322
4735.7	-66.864
4735.7	-67.261
4735.7	-67.047
4735.7	-67.123
4735.8	-67.215
4735.8	-66.895
4735.8	-67.322
4735.8	-66.986
4735.8	-67.093
4735.9	-67.169
4735.9	-66.757
4735.9	-67.276
4735.9	-67.062
4735.9	-67.2
4736	-67.322
4736	-66.986
4736	-67.322
4736	-66.986
4736	-67.154
4736.1	-67.2
4736.1	-66.925
4736.1	-67.322
4736.1	-66.94
4736.1	-67.2
4736.2	-67.154
4736.2	-66.834
4736.2	-67.245
4736.2	-66.803
4736.2	-67.108
4736.3	-67.093
4736.3	-66.803
4736.3	-67.276
4736.3	-66.895
4736.3	-67.154
4736.4	-67.184
4736.4	-66.879
4736.4	-67.215
4736.4	-66.925
4736.4	-67.184
4736.5	-67.108
4736.5	-66.879
4736.5	-67.307
4736.5	-66.91
4736.5	-67.169
4736.6	-67.154
4736.6	-66.864
4736.6	-67.276
4736.6	-67.017
4736.6	-67.2
4736.7	-67.245
4736.7	-66.91
4736.7	-67.307
4736.7	-66.94
4736.7	-67.093
4736.8	-67.169
4736.8	-66.834
4736.8	-67.169
4736.8	-66.986
4736.8	-67.078
4736.9	-67.184
4736.9	-66.834
4736.9	-67.276
4736.9	-66.956
4736.9	-67.001
4737	-67.261
4737	-66.803
4737	-67.337
4737	-67.093
4737	-66.925
4737.1	-67.307
4737.1	-66.849
4737.1	-67.276
4737.1	-67.154
4737.1	-66.94
4737.2	-67.261
4737.2	-66.925
4737.2	-67.276
4737.2	-67.23
4737.2	-66.986
4737.3	-67.383
4737.3	-66.94
4737.3	-67.2
4737.3	-67.184
4737.3	-66.818
4737.4	-67.291
4737.4	-67.078
4737.4	-67.123
4737.4	-67.322
4737.4	-66.956
4737.5	-67.337
4737.5	-67.108
4737.5	-66.864
4737.5	-67.23
4737.5	-66.818
4737.6	-67.169
4737.6	-67.032
4737.6	-66.879
4737.6	-67.184
4737.6	-66.879
4737.7	-67.184
4737.7	-67.245
4737.7	-66.895
4737.7	-67.291
4737.7	-66.956
4737.8	-67.108
4737.8	-67.307
4737.8	-66.895
4737.8	-67.337
4737.8	-67.093
4737.9	-66.94
4737.9	-67.307
4737.9	-66.971
4737.9	-67.23
4737.9	-67.245
4738	-66.864
4738	-67.337
4738	-67.078
4738	-67.123
4738	-67.398
4738.1	-66.986
4738.1	-67.352
4738.1	-67.169
4738.1	-66.956
4738.1	-67.413
4738.2	-66.971
4738.2	-67.154
4738.2	-67.169
4738.2	-66.91
4738.2	-67.383
4738.3	-67.093
4738.3	-66.956
4738.3	-67.2
4738.3	-66.772
4738.3	-67.23
4738.4	-67.23
4738.4	-66.94
4738.4	-67.429
4738.4	-67.017
4738.4	-67.017
4738.5	-67.383
4738.5	-66.849
4738.5	-67.245
4738.5	-67.276
4738.5	-66.895
4738.6	-67.352
4738.6	-67.078
4738.6	-67.093
4738.6	-67.276
4738.6	-66.879
4738.7	-67.215
4738.7	-67.154
4738.7	-66.895
4738.7	-67.429
4738.7	-67.139
4738.8	-67.215
4738.8	-67.352
4738.8	-66.879
4738.8	-67.337
4738.8	-67.184
4738.9	-66.879
4738.9	-67.261
4738.9	-66.94
4738.9	-67.047
4738.9	-67.322
4739	-66.925
4739	-67.291
4739	-67.23
4739	-66.849
4739	-67.368
4739.1	-67.123
4739.1	-67.017
4739.1	-67.352
4739.1	-66.925
4739.1	-67.2
4739.2	-67.337
4739.2	-66.925
4739.2	-67.261
4739.2	-67.093
4739.2	-66.864
4739.3	-67.307
4739.3	-66.925
4739.3	-67.154
4739.3	-67.215
4739.3	-66.925
4739.4	-67.307
4739.4	-67.184
4739.4	-67.032
4739.4	-67.429
4739.4	-67.062
4739.5	-67.184
4739.5	-67.352
4739.5	-66.986
4739.5	-67.444
4739.5	-67.2
4739.6	-67.093
4739.6	-67.337
4739.6	-66.956
4739.6	-67.368
4739.6	-67.261
4739.7	-67.093
4739.7	-67.398
4739.7	-66.925
4739.7	-67.368
4739.7	-67.154
4739.8	-67.2
4739.8	-67.276
4739.8	-66.956
4739.8	-67.245
4739.8	-66.91
4739.9	-67.383
4739.9	-67.184
4739.9	-67.093
4739.9	-67.383
4739.9	-66.971
4740	-67.337
4740	-66.986
4740	-67.368
4740	-67.154
4740	-67.307
4740.1	-67.215
4740.1	-67.169
4740.1	-67.413
4740.1	-67.032
4740.1	-67.429
4740.2	-67.017
4740.2	-67.413
4740.2	-67.001
4740.2	-67.368
4740.2	-67.154
4740.3	-67.337
4740.3	-67.169
4740.3	-67.307
4740.3	-67.307
4740.3	-67.184
4740.4	-67.429
4740.4	-67.047
4740.4	-67.337
4740.4	-67.001
4740.4	-67.398
4740.5	-67.017
4740.5	-67.413
4740.5	-67.001
4740.5	-67.398
4740.5	-67.169
4740.6	-67.474
4740.6	-67.23
4740.6	-67.398
4740.6	-67.413
4740.6	-67.261
4740.7	-67.413
4740.7	-67.2
4740.7	-67.444
4740.7	-67.078
4740.7	-67.49
4740.8	-67.017
4740.8	-67.459
4740.8	-67.184
4740.8	-67.398
4740.8	-67.245
4740.9	-67.307
4740.9	-67.322
4740.9	-67.2
4740.9	-67.459
4740.9	-67.2
4741	-67.566
4741	-67.2
4741	-67.673
4741	-67.291
4741	-67.535
4741.1	-67.413
4741.1	-67.261
4741.1	-67.444
4741.1	-67.169
4741.1	-67.566
4741.2	-67.215
4741.2	-67.535
4741.2	-67.276
4741.2	-67.413
4741.2	-67.322
4741.3	-67.276
4741.3	-67.474
4741.3	-67.154
4741.3	-67.642
4741.3	-67.215
4741.4	-67.535
4741.4	-67.368
4741.4	-67.352
4741.4	-67.398
4741.4	-67.108
4741.5	-67.474
4741.5	-67.123
4741.5	-67.505
4741.5	-67.307
4741.5	-67.474
4741.6	-67.413
4741.6	-67.184
4741.6	-67.52
4741.6	-67.108
4741.6	-67.596
4741.7	-67.291
4741.7	-67.429
4741.7	-67.52
4741.7	-67.245
4741.7	-67.627
4741.8	-67.215
4741.8	-67.596
4741.8	-67.23
4741.8	-67.322
4741.8	-67.398
4741.9	-67.184
4741.9	-67.581
4741.9	-67.245
4741.9	-67.581
4741.9	-67.307
4742	-67.368
4742	-67.49
4742	-67.215
4742	-67.657
4742	-67.215
4742.1	-67.551
4742.1	-67.535
4742.1	-67.398
4742.1	-67.596
4742.1	-67.215
4742.2	-67.673
4742.2	-67.322
4742.2	-67.505
4742.2	-67.429
4742.2	-67.2
4742.3	-67.551
4742.3	-67.215
4742.3	-67.657
4742.3	-67.429
4742.3	-67.474
4742.4	-67.596
4742.4	-67.169
4742.4	-67.627
4742.4	-67.307
4742.4	-67.535
4742.5	-67.505
4742.5	-67.322
4742.5	-67.627
4742.5	-67.215
4742.5	-67.673
4742.6	-67.459
4742.6	-67.398
4742.6	-67.551
4742.6	-67.169
4742.6	-67.627
4742.7	-67.368
4742.7	-67.52
4742.7	-67.505
4742.7	-67.291
4742.7	-67.566
4742.8	-67.123
4742.8	-67.673
4742.8	-67.474
4742.8	-67.398
4742.8	-67.596
4742.9	-67.245
4742.9	-67.719
4742.9	-67.413
4742.9	-67.612
4742.9	-67.566
4743	-67.215
4743	-67.596
4743	-67.23
4743	-67.596
4743	-67.49
4743.1	-67.291
4743.1	-67.627
4743.1	-67.23
4743.1	-67.642
4743.1	-67.444
4743.2	-67.398
4743.2	-67.52
4743.2	-67.108
4743.2	-67.642
4743.2	-67.322
4743.3	-67.49
4743.3	-67.474
4743.3	-67.184
4743.3	-67.612
4743.3	-67.322
4743.4	-67.581
4743.4	-67.49
4743.4	-67.23
4743.4	-67.596
4743.4	-67.2
4743.5	-67.551
4743.5	-67.459
4743.5	-67.307
4743.5	-67.551
4743.5	-67.184
4743.6	-67.627
4743.6	-67.352
4743.6	-67.474
4743.6	-67.596
4743.6	-67.2
4743.7	-67.627
4743.7	-67.337
4743.7	-67.49
4743.7	-67.52
4743.7	-67.245
4743.8	-67.642
4743.8	-67.215
4743.8	-67.551
4743.8	-67.505
4743.8	-67.23
4743.9	-67.688
4743.9	-67.23
4743.9	-67.551
4743.9	-67.49
4743.9	-67.322
4744	-67.703
4744	-67.245
4744	-67.612
4744	-67.383
4744	-67.291
4744.1	-67.657
4744.1	-67.23
4744.1	-67.657
4744.1	-67.413
4744.1	-67.368
4744.2	-67.581
4744.2	-67.307
4744.2	-67.688
4744.2	-67.383
4744.2	-67.474
4744.3	-67.642
4744.3	-67.261
4744.3	-67.734
4744.3	-67.398
4744.3	-67.52
4744.4	-67.581
4744.4	-67.184
4744.4	-67.627
4744.4	-67.398
4744.4	-67.52
4744.5	-67.627
4744.5	-67.307
4744.5	-67.764
4744.5	-67.429
4744.5	-67.596
4744.6	-67.673
4744.6	-67.2
4744.6	-67.612
4744.6	-67.307
4744.6	-67.52
4744.7	-67.642
4744.7	-67.261
4744.7	-67.688
4744.7	-67.337
4744.7	-67.535
4744.8	-67.581
4744.8	-67.23
4744.8	-67.642
4744.8	-67.337
4744.8	-67.581
4744.9	-67.657
4744.9	-67.368
4744.9	-67.825
4744.9	-67.398
4744.9	-67.566
4745	-67.673
4745	-67.276
4745	-67.764
4745	-67.535
4745	-67.551
4745.1	-67.627
4745.1	-67.337
4745.1	-67.795
4745.1	-67.474
4745.1	-67.474
4745.2	-67.627
4745.2	-67.184
4745.2	-67.734
4745.2	-67.551
4745.2	-67.474
4745.3	-67.795
4745.3	-67.261
4745.3	-67.642
4745.3	-67.551
4745.3	-67.383
4745.4	-67.612
4745.4	-67.169
4745.4	-67.566
4745.4	-67.505
4745.4	-67.398
4745.5	-67.825
4745.5	-67.413
4745.5	-67.612
4745.5	-67.581
4745.5	-67.291
4745.6	-67.749
4745.6	-67.474
4745.6	-67.551
4745.6	-67.642
4745.6	-67.322
4745.7	-67.749
4745.7	-67.474
4745.7	-67.474
4745.7	-67.703
4745.7	-67.23
4745.8	-67.719
4745.8	-67.612
4745.8	-67.398
4745.8	-67.78
4745.8	-67.352
4745.9	-67.673
4745.9	-67.642
4745.9	-67.398
4745.9	-67.825
4745.9	-67.398
4746	-67.551
4746	-67.657
4746	-67.383
4746	-67.825
4746	-67.566
4746.1	-67.413
4746.1	-67.734
4746.1	-67.276
4746.1	-67.719
4746.1	-67.642
4746.2	-67.337
4746.2	-67.764
4746.2	-67.368
4746.2	-67.551
4746.2	-67.795
4746.3	-67.322
4746.3	-67.825
4746.3	-67.596
4746.3	-67.398
4746.3	-67.81
4746.4	-67.413
4746.4	-67.688
4746.4	-67.703
4746.4	-67.337
4746.4	-67.749
4746.5	-67.474
4746.5	-67.612
4746.5	-67.795
4746.5	-67.398
4746.5	-67.81
4746.6	-67.612
4746.6	-67.368
4746.6	-67.795
4746.6	-67.383
4746.6	-67.581
4746.7	-67.688
4746.7	-67.276
4746.7	-67.81
4746.7	-67.688
4746.7	-67.505
4746.8	-67.932
4746.8	-67.444
4746.8	-67.673
4746.8	-67.688
4746.8	-67.307
4746.9	-67.78
4746.9	-67.596
4746.9	-67.535
4746.9	-67.856
4746.9	-67.474
4747	-67.764
4747	-67.795
4747	-67.429
4747	-67.81
4747	-67.627
4747.1	-67.444
4747.1	-67.78
4747.1	-67.398
4747.1	-67.612
4747.1	-67.734
4747.2	-67.398
4747.2	-67.871
4747.2	-67.673
4747.2	-67.52
4747.2	-67.871
4747.3	-67.444
4747.3	-67.734
4747.3	-67.78
4747.3	-67.398
4747.3	-67.856
4747.4	-67.688
4747.4	-67.413
4747.4	-67.902
4747.4	-67.581
4747.4	-67.596
4747.5	-67.764
4747.5	-67.322
4747.5	-67.764
4747.5	-67.673
4747.5	-67.322
4747.6	-67.841
4747.6	-67.551
4747.6	-67.49
4747.6	-67.764
4747.6	-67.398
4747.7	-67.673
4747.7	-67.734
4747.7	-67.383
4747.7	-67.764
4747.7	-67.612
4747.8	-67.505
4747.8	-67.856
4747.8	-67.52
4747.8	-67.764
4747.8	-67.703
4747.9	-67.337
4747.9	-67.81
4747.9	-67.444
4747.9	-67.551
4747.9	-67.703
4748	-67.291
4748	-67.764
4748	-67.551
4748	-67.535
4748	-67.795
4748.1	-67.413
4748.1	-67.734
4748.1	-67.474
4748.1	-67.566
4748.1	-67.627
4748.2	-67.337
4748.2	-67.795
4748.2	-67.337
4748.2	-67.688
4748.2	-67.535
4748.3	-67.49
4748.3	-67.673
4748.3	-67.368
4748.3	-67.703
4748.3	-67.429
4748.4	-67.795
4748.4	-67.505
4748.4	-67.657
4748.4	-67.566
4748.4	-67.429
4748.5	-67.657
4748.5	-67.352
4748.5	-67.825
4748.5	-67.383
4748.5	-67.719
4748.6	-67.429
4748.6	-67.78
4748.6	-67.551
4748.6	-67.719
4748.6	-67.566
4748.7	-67.535
4748.7	-67.627
4748.7	-67.49
4748.7	-67.734
4748.7	-67.413
4748.8	-67.825
4748.8	-67.337
4748.8	-67.78
4748.8	-67.413
4748.8	-67.78
4748.9	-67.383
4748.9	-67.795
4748.9	-67.429
4748.9	-67.734
4748.9	-67.52
4749	-67.719
4749	-67.581
4749	-67.551
4749	-67.612
4749	-67.444
4749.1	-67.734
4749.1	-67.413
4749.1	-67.749
4749.1	-67.307
4749.1	-67.719
4749.2	-67.429
4749.2	-67.688
4749.2	-67.551
4749.2	-67.673
4749.2	-67.49
4749.3	-67.49
4749.3	-67.734
4749.3	-67.398
4749.3	-67.795
4749.3	-67.444
4749.4	-67.719
4749.4	-67.413
4749.4	-67.703
4749.4	-67.505
4749.4	-67.581
4749.5	-67.627
4749.5	-67.322
4749.5	-67.673
4749.5	-67.383
4749.5	-67.749
4749.6	-67.398
4749.6	-67.627
4749.6	-67.413
4749.6	-67.49
4749.6	-67.642
4749.7	-67.444
4749.7	-67.764
4749.7	-67.291
4749.7	-67.703
4749.7	-67.429
4749.8	-67.581
4749.8	-67.612
4749.8	-67.398
4749.8	-67.688
4749.8	-67.352
4749.9	-67.825
4749.9	-67.474
4749.9	-67.749
4749.9	-67.596
4749.9	-67.413
4750	-67.703
4750	-67.368
4750	-67.749
4750	-67.383
4750	-67.642
4750.1	-67.49
4750.1	-67.474
4750.1	-67.78
4750.1	-67.337
4750.1	-67.749
4750.2	-67.383
4750.2	-67.627
4750.2	-67.612
4750.2	-67.52
4750.2	-67.764
4750.3	-67.337
4750.3	-67.78
4750.3	-67.444
4750.3	-67.642
4750.3	-67.627
4750.4	-67.337
4750.4	-67.688
4750.4	-67.23
4750.4	-67.703
4750.4	-67.551
4750.5	-67.566
4750.5	-67.673
4750.5	-67.383
4750.5	-67.734
4750.5	-67.398
4750.6	-67.81
4750.6	-67.551
4750.6	-67.444
4750.6	-67.734
4750.6	-67.291
4750.7	-67.841
4750.7	-67.551
4750.7	-67.596
4750.7	-67.612
4750.7	-67.368
4750.8	-67.688
4750.8	-67.322
4750.8	-67.78
4750.8	-67.581
4750.8	-67.505
4750.9	-67.78
4750.9	-67.368
4750.9	-67.856
4750.9	-67.581
4750.9	-67.719
4751	-67.719
4751	-67.49
4751	-67.886
4751	-67.444
4751	-67.825
4751.1	-67.673
4751.1	-67.551
4751.1	-67.856
4751.1	-67.368
4751.1	-67.856
4751.2	-67.551
4751.2	-67.703
4751.2	-67.734
4751.2	-67.398
4751.2	-67.856
4751.3	-67.444
4751.3	-67.749
4751.3	-67.688
4751.3	-67.429
4751.3	-67.841
4751.4	-67.398
4751.4	-67.78
4751.4	-67.566
4751.4	-67.551
4751.4	-67.825
4751.5	-67.459
4751.5	-67.886
4751.5	-67.551
4751.5	-67.764
4751.5	-67.78
4751.6	-67.474
4751.6	-67.902
4751.6	-67.413
4751.6	-67.703
4751.6	-67.673
4751.7	-67.49
4751.7	-67.856
4751.7	-67.413
4751.7	-67.78
4751.7	-67.642
4751.8	-67.566
4751.8	-67.795
4751.8	-67.398
4751.8	-67.886
4751.8	-67.581
4751.9	-67.673
4751.9	-67.749
4751.9	-67.413
4751.9	-67.841
4751.9	-67.52
4752	-67.688
4752	-67.642
4752	-67.474
4752	-67.841
4752	-67.429
4752.1	-67.764
4752.1	-67.673
4752.1	-67.444
4752.1	-67.902
4752.1	-67.459
4752.2	-67.764
4752.2	-67.612
4752.2	-67.535
4752.2	-67.825
4752.2	-67.413
4752.3	-67.81
4752.3	-67.535
4752.3	-67.535
4752.3	-67.795
4752.3	-67.444
4752.4	-67.841
4752.4	-67.566
4752.4	-67.535
4752.4	-67.627
4752.4	-67.322
4752.5	-67.825
4752.5	-67.459
4752.5	-67.627
4752.5	-67.627
4752.5	-67.337
4752.6	-67.78
4752.6	-67.52
4752.6	-67.719
4752.6	-67.749
4752.6	-67.429
4752.7	-67.825
4752.7	-67.505
4752.7	-67.764
4752.7	-67.734
4752.7	-67.429
4752.8	-67.902
4752.8	-67.444
4752.8	-67.703
4752.8	-67.764
4752.8	-67.413
4752.9	-67.749
4752.9	-67.398
4752.9	-67.673
4752.9	-67.657
4752.9	-67.429
4753	-67.856
4753	-67.444
4753	-67.688
4753	-67.612
4753	-67.398
4753.1	-67.825
4753.1	-67.49
4753.1	-67.703
4753.1	-67.673
4753.1	-67.368
4753.2	-67.764
4753.2	-67.383
4753.2	-67.657
4753.2	-67.673
4753.2	-67.383
4753.3	-67.78
4753.3	-67.49
4753.3	-67.734
4753.3	-67.703
4753.3	-67.444
4753.4	-67.841
4753.4	-67.459
4753.4	-67.657
4753.4	-67.749
4753.4	-67.337
4753.5	-67.856
4753.5	-67.566
4753.5	-67.596
4753.5	-67.871
4753.5	-67.459
4753.6	-67.81
4753.6	-67.551
4753.6	-67.49
4753.6	-67.657
4753.6	-67.383
4753.7	-67.841
4753.7	-67.596
4753.7	-67.49
4753.7	-67.841
4753.7	-67.352
4753.8	-67.856
4753.8	-67.764
4753.8	-67.505
4753.8	-67.856
4753.8	-67.459
4753.9	-67.719
4753.9	-67.749
4753.9	-67.52
4753.9	-67.81
4753.9	-67.551
4754	-67.749
4754	-67.734
4754	-67.474
4754	-67.886
4754	-67.581
4754.1	-67.642
4754.1	-67.841
4754.1	-67.474
4754.1	-67.917
4754.1	-67.642
4754.2	-67.535
4754.2	-67.886
4754.2	-67.444
4754.2	-67.841
4754.2	-67.749
4754.3	-67.49
4754.3	-67.902
4754.3	-67.49
4754.3	-67.719
4754.3	-67.81
4754.4	-67.429
4754.4	-67.886
4754.4	-67.612
4754.4	-67.612
4754.4	-67.795
4754.5	-67.398
4754.5	-67.81
4754.5	-67.612
4754.5	-67.429
4754.5	-67.886
4754.6	-67.398
4754.6	-67.719
4754.6	-67.825
4754.6	-67.444
4754.6	-67.917
4754.7	-67.612
4754.7	-67.551
4754.7	-67.841
4754.7	-67.413
4754.7	-67.856
4754.8	-67.688
4754.8	-67.505
4754.8	-67.917
4754.8	-67.505
4754.8	-67.719
4754.9	-67.871
4754.9	-67.383
4754.9	-67.81
4754.9	-67.627
4754.9	-67.52
4755	-67.825
4755	-67.505
4755	-67.825
4755	-67.795
4755	-67.398
4755.1	-67.825
4755.1	-67.566
4755.1	-67.596
4755.1	-67.871
4755.1	-67.459
4755.2	-67.856
4755.2	-67.78
4755.2	-67.49
4755.2	-67.932
4755.2	-67.673
4755.3	-67.566
4755.3	-67.749
4755.3	-67.429
4755.3	-67.703
4755.3	-67.719
4755.4	-67.459
4755.4	-67.902
4755.4	-67.551
4755.4	-67.673
4755.4	-67.886
4755.5	-67.505
4755.5	-67.856
4755.5	-67.688
4755.5	-67.429
4755.5	-67.932
4755.6	-67.581
4755.6	-67.642
4755.6	-67.886
4755.6	-67.49
4755.6	-67.78
4755.7	-67.734
4755.7	-67.429
4755.7	-67.841
4755.7	-67.581
4755.7	-67.52
4755.8	-67.902
4755.8	-67.505
4755.8	-67.81
4755.8	-67.871
4755.8	-67.444
4755.9	-67.871
4755.9	-67.657
4755.9	-67.49
4755.9	-67.886
4755.9	-67.581
4756	-67.673
4756	-67.81
4756	-67.444
4756	-67.871
4756	-67.719
4756.1	-67.444
4756.1	-67.841
4756.1	-67.535
4756.1	-67.581
4756.1	-67.764
4756.2	-67.398
4756.2	-67.825
4756.2	-67.642
4756.2	-67.49
4756.2	-67.902
4756.3	-67.505
4756.3	-67.825
4756.3	-67.81
4756.3	-67.505
4756.3	-67.947
4756.4	-67.627
4756.4	-67.963
4756.4	-67.81
4756.4	-67.581
4756.4	-67.871
4756.5	-67.444
4756.5	-67.886
4756.5	-67.657
4756.5	-67.764
4756.5	-67.749
4756.6	-67.49
4756.6	-67.81
4756.6	-67.413
4756.6	-67.856
4756.6	-67.566
4756.7	-67.78
4756.7	-67.688
4756.7	-67.627
4756.7	-67.795
4756.7	-67.612
4756.8	-67.856
4756.8	-67.429
4756.8	-67.932
4756.8	-67.429
4756.8	-67.795
4756.9	-67.535
4756.9	-67.841
4756.9	-67.734
4756.9	-67.78
4756.9	-67.78
4757	-67.596
4757	-67.825
4757	-67.535
4757	-67.902
4757	-67.535
4757.1	-67.932
4757.1	-67.596
4757.1	-67.963
4757.1	-67.505
4757.1	-67.902
4757.2	-67.596
4757.2	-67.825
4757.2	-67.535
4757.2	-67.734
4757.2	-67.612
4757.3	-67.749
4757.3	-67.749
4757.3	-67.657
4757.3	-67.78
4757.3	-67.673
4757.4	-67.856
4757.4	-67.49
4757.4	-67.932
4757.4	-67.474
4757.4	-67.947
4757.5	-67.627
4757.5	-67.871
4757.5	-67.673
4757.5	-67.78
4757.5	-67.703
4757.6	-67.596
4757.6	-67.764
4757.6	-67.429
4757.6	-67.841
4757.6	-67.535
4757.7	-67.963
4757.7	-67.657
4757.7	-68.024
4757.7	-67.81
4757.7	-67.917
4757.8	-67.795
4757.8	-67.734
4757.8	-67.902
4757.8	-67.581
4757.8	-68.039
4757.9	-67.581
4757.9	-67.993
4757.9	-67.673
4757.9	-67.871
4757.9	-67.795
4758	-67.657
4758	-67.856
4758	-67.505
4758	-68.024
4758	-67.703
4758.1	-68.008
4758.1	-67.81
4758.1	-67.795
4758.1	-67.81
4758.1	-67.52
4758.2	-67.947
4758.2	-67.535
4758.2	-67.978
4758.2	-67.688
4758.2	-67.825
4758.3	-67.825
4758.3	-67.596
4758.3	-67.902
4758.3	-67.535
4758.3	-67.947
4758.4	-67.657
4758.4	-67.902
4758.4	-67.871
4758.4	-67.719
4758.4	-67.902
4758.5	-67.474
4758.5	-67.993
4758.5	-67.657
4758.5	-67.871
4758.5	-67.856
4758.6	-67.657
4758.6	-67.978
4758.6	-67.551
4758.6	-68.008
4758.6	-67.688
4758.7	-67.856
4758.7	-67.764
4758.7	-67.566
4758.7	-67.886
4758.7	-67.505
4758.8	-67.932
4758.8	-67.703
4758.8	-67.795
4758.8	-67.856
4758.8	-67.612
4758.9	-68.1
4758.9	-67.612
4758.9	-67.947
4758.9	-67.78
4758.9	-67.734
4759	-67.978
4759	-67.566
4759	-67.963
4759	-67.612
4759	-67.795
4759.1	-67.81
4759.1	-67.596
4759.1	-67.902
4759.1	-67.52
4759.1	-67.886
4759.2	-67.657
4759.2	-67.841
4759.2	-67.947
4759.2	-67.596
4759.2	-68.069
4759.3	-67.596
4759.3	-67.841
4759.3	-67.841
4759.3	-67.627
4759.3	-67.993
4759.4	-67.49
4759.4	-67.902
4759.4	-67.688
4759.4	-67.825
4759.4	-67.978
4759.5	-67.612
4759.5	-68.008
4759.5	-67.581
4759.5	-67.81
4759.5	-67.81
4759.6	-67.657
4759.6	-67.932
4759.6	-67.52
4759.6	-67.978
4759.6	-67.795
4759.7	-67.81
4759.7	-67.932
4759.7	-67.505
4759.7	-67.993
4759.7	-67.688
4759.8	-67.886
4759.8	-67.871
4759.8	-67.581
4759.8	-67.993
4759.8	-67.581
4759.9	-68.008
4759.9	-67.81
4759.9	-67.703
4759.9	-67.947
4759.9	-67.52
4760	-67.963
4760	-67.703
4760	-67.871
4760	-67.932
4760	-67.581
4760.1	-67.963
4760.1	-67.627
4760.1	-67.902
4760.1	-67.841
4760.1	-67.581
4760.2	-67.978
4760.2	-67.52
4760.2	-68.024
4760.2	-67.81
4760.2	-67.795
4760.3	-68.13
4760.3	-67.627
4760.3	-68.008
4760.3	-67.825
4760.3	-67.947
4760.4	-68.008
4760.4	-67.627
4760.4	-68.024
4760.4	-67.657
4760.4	-67.902
4760.5	-67.917
4760.5	-67.642
4760.5	-67.978
4760.5	-67.627
4760.5	-67.917
4760.6	-67.856
4760.6	-67.78
4760.6	-68.085
4760.6	-67.612
4760.6	-68.085
4760.7	-67.947
4760.7	-67.825
4760.7	-68.13
4760.7	-67.703
4760.7	-68.054
4760.8	-67.81
4760.8	-67.749
4760.8	-67.993
4760.8	-67.627
4760.8	-68.039
4760.9	-67.764
4760.9	-67.81
4760.9	-68.024
4760.9	-67.657
4760.9	-68.146
4761	-67.841
4761	-67.825
4761	-67.886
4761	-67.596
4761	-67.978
4761.1	-67.734
4761.1	-67.963
4761.1	-67.978
4761.1	-67.642
4761.1	-68.085
4761.2	-67.734
4761.2	-67.978
4761.2	-67.947
4761.2	-67.642
4761.2	-68.13
4761.3	-67.81
4761.3	-68.085
4761.3	-68.069
4761.3	-67.764
4761.3	-68.237
4761.4	-67.795
4761.4	-68.024
4761.4	-68.069
4761.4	-67.764
4761.4	-68.13
4761.5	-67.795
4761.5	-68.069
4761.5	-68.115
4761.5	-67.734
4761.5	-68.161
4761.6	-67.719
4761.6	-67.917
4761.6	-68.024
4761.6	-67.749
4761.6	-68.207
4761.7	-67.886
4761.7	-68.024
4761.7	-68.085
4761.7	-67.871
4761.7	-68.253
4761.8	-67.856
4761.8	-67.963
4761.8	-68.008
4761.8	-67.719
4761.8	-68.237
4761.9	-67.978
4761.9	-68.1
4761.9	-68.161
4761.9	-67.764
4761.9	-68.207
4762	-67.978
4762	-68.039
4762	-68.161
4762	-67.734
4762	-68.237
4762.1	-67.978
4762.1	-67.871
4762.1	-68.237
4762.1	-67.749
4762.1	-68.039
4762.2	-67.932
4762.2	-67.856
4762.2	-68.268
4762.2	-67.902
4762.2	-68.207
4762.3	-68.13
4762.3	-67.825
4762.3	-68.222
4762.3	-67.871
4762.3	-68.176
4762.4	-68.161
4762.4	-67.719
4762.4	-68.222
4762.4	-67.993
4762.4	-67.993
4762.5	-68.222
4762.5	-67.871
4762.5	-68.192
4762.5	-68.069
4762.5	-67.963
4762.6	-68.283
4762.6	-67.841
4762.6	-68.161
4762.6	-68.039
4762.6	-67.856
4762.7	-68.329
4762.7	-67.886
4762.7	-68.069
4762.7	-68.192
4762.7	-67.841
4762.8	-68.314
4762.8	-68.054
4762.8	-68.054
4762.8	-68.268
4762.8	-67.795
4762.9	-68.268
4762.9	-68.253
4762.9	-67.963
4762.9	-68.329
4762.9	-67.932
4763	-68.085
4763	-68.207
4763	-67.993
4763	-68.405
4763	-68.1
4763.1	-68.1
4763.1	-68.253
4763.1	-67.902
4763.1	-68.314
4763.1	-68.176
4763.2	-67.932
4763.2	-68.42
4763.2	-67.978
4763.2	-68.161
4763.2	-68.359
4763.3	-67.932
4763.3	-68.39
4763.3	-68.146
4763.3	-68.024
4763.3	-68.451
4763.4	-68.024
4763.4	-68.268
4763.4	-68.237
4763.4	-67.856
4763.4	-68.359
4763.5	-68.13
4763.5	-68.1
4763.5	-68.436
4763.5	-67.947
4763.5	-68.283
4763.6	-68.283
4763.6	-67.993
4763.6	-68.405
4763.6	-68.115
4763.6	-68.161
4763.7	-68.375
4763.7	-67.978
4763.7	-68.39
4763.7	-68.283
4763.7	-67.993
4763.8	-68.436
4763.8	-68.1
4763.8	-68.161
4763.8	-68.451
4763.8	-67.978
4763.9	-68.39
4763.9	-68.314
4763.9	-67.993
4763.9	-68.481
4763.9	-68.115
4764	-68.176
4764	-68.436
4764	-67.947
4764	-68.39
4764	-68.39
4764.1	-67.978
4764.1	-68.436
4764.1	-68.115
4764.1	-68.1
4764.1	-68.481
4764.2	-68.085
4764.2	-68.314
4764.2	-68.39
4764.2	-67.993
4764.2	-68.39
4764.3	-68.283
4764.3	-68.161
4764.3	-68.451
4764.3	-68.13
4764.3	-68.39
4764.4	-68.466
4764.4	-68.054
4764.4	-68.481
4764.4	-68.192
4764.4	-68.085
4764.5	-68.451
4764.5	-67.947
4764.5	-68.359
4764.5	-68.39
4764.5	-68.024
4764.6	-68.466
4764.6	-68.192
4764.6	-68.253
4764.6	-68.375
4764.6	-68.039
4764.7	-68.497
4764.7	-68.192
4764.7	-68.207
4764.7	-68.42
4764.7	-68.085
4764.8	-68.497
4764.8	-68.176
4764.8	-68.39
4764.8	-68.344
4764.8	-68.115
4764.9	-68.451
4764.9	-68.039
4764.9	-68.466
4764.9	-68.237
4764.9	-68.253
4765	-68.39
4765	-68.13
4765	-68.481
4765	-68.1
4765	-68.497
4765.1	-68.146
4765.1	-68.329
4765.1	-68.268
4765.1	-68.237
4765.1	-68.39
4765.2	-68.115
4765.2	-68.42
4765.2	-68.115
4765.2	-68.512
4765.2	-68.085
4765.3	-68.436
4765.3	-68.192
4765.3	-68.405
4765.3	-68.237
4765.3	-68.405
4765.4	-68.39
4765.4	-68.314
4765.4	-68.405
4765.4	-68.222
4765.4	-68.527
4765.5	-68.192
4765.5	-68.558
4765.5	-68.222
4765.5	-68.542
4765.5	-68.253
4765.6	-68.619
4765.6	-68.176
4765.6	-68.527
4765.6	-68.283
4765.6	-68.359
4765.7	-68.42
4765.7	-68.359
4765.7	-68.42
4765.7	-68.222
4765.7	-68.512
4765.8	-68.146
4765.8	-68.573
4765.8	-68.253
4765.8	-68.588
4765.8	-68.298
4765.9	-68.527
4765.9	-68.359
4765.9	-68.481
4765.9	-68.481
4765.9	-68.283
4766	-68.558
4766	-68.222
4766	-68.619
4766	-68.192
4766	-68.665
4766.1	-68.344
4766.1	-68.527
4766.1	-68.39
4766.1	-68.314
4766.1	-68.542
4766.2	-68.253
4766.2	-68.649
4766.2	-68.237
4766.2	-68.558
4766.2	-68.298
4766.3	-68.512
4766.3	-68.466
4766.3	-68.39
4766.3	-68.558
4766.3	-68.192
4766.4	-68.665
4766.4	-68.268
4766.4	-68.68
4766.4	-68.542
4766.4	-68.527
4766.5	-68.512
4766.5	-68.283
4766.5	-68.634
4766.5	-68.207
4766.5	-68.649
4766.6	-68.329
4766.6	-68.527
4766.6	-68.604
4766.6	-68.298
4766.6	-68.649
4766.7	-68.192
4766.7	-68.619
4766.7	-68.39
4766.7	-68.527
4766.7	-68.68
4766.8	-68.375
4766.8	-68.756
4766.8	-68.268
4766.8	-68.756
4766.8	-68.481
4766.9	-68.527
4766.9	-68.527
4766.9	-68.13
4766.9	-68.542
4766.9	-68.222
4767	-68.695
4767	-68.436
4767	-68.451
4767	-68.558
4767	-68.237
4767.1	-68.771
4767.1	-68.405
4767.1	-68.649
4767.1	-68.512
4767.1	-68.298
4767.2	-68.665
4767.2	-68.298
4767.2	-68.771
4767.2	-68.436
4767.2	-68.527
4767.3	-68.497
4767.3	-68.283
4767.3	-68.726
4767.3	-68.375
4767.3	-68.771
4767.4	-68.497
4767.4	-68.481
4767.4	-68.71
4767.4	-68.359
4767.4	-68.863
4767.5	-68.39
4767.5	-68.558
4767.5	-68.604
4767.5	-68.405
4767.5	-68.832
4767.6	-68.42
4767.6	-68.802
4767.6	-68.558
4767.6	-68.573
4767.6	-68.787
4767.7	-68.451
4767.7	-68.863
4767.7	-68.558
4767.7	-68.649
4767.7	-68.665
4767.8	-68.542
4767.8	-68.832
4767.8	-68.375
4767.8	-68.802
4767.8	-68.588
4767.9	-68.497
4767.9	-68.787
4767.9	-68.375
4767.9	-68.771
4767.9	-68.527
4768	-68.604
4768	-68.771
4768	-68.497
4768	-68.893
4768	-68.481
4768.1	-68.71
4768.1	-68.695
4768.1	-68.512
4768.1	-68.909
4768.1	-68.481
4768.2	-68.71
4768.2	-68.604
4768.2	-68.604
4768.2	-68.893
4768.2	-68.527
4768.3	-68.909
4768.3	-68.573
4768.3	-68.665
4768.3	-68.848
4768.3	-68.512
4768.4	-68.954
4768.4	-68.573
4768.4	-68.726
4768.4	-68.726
4768.4	-68.527
4768.5	-69.031
4768.5	-68.542
4768.5	-68.832
4768.5	-68.71
4768.5	-68.527
4768.6	-68.893
4768.6	-68.497
4768.6	-68.909
4768.6	-68.695
4768.6	-68.634
4768.7	-68.924
4768.7	-68.588
4768.7	-69
4768.7	-68.695
4768.7	-68.756
4768.8	-68.817
4768.8	-68.542
4768.8	-68.954
4768.8	-68.619
4768.8	-68.863
4768.9	-68.817
4768.9	-68.451
4768.9	-68.954
4768.9	-68.527
4768.9	-68.802
4769	-68.771
4769	-68.512
4769	-68.893
4769	-68.558
4769	-68.848
4769.1	-68.787
4769.1	-68.558
4769.1	-68.939
4769.1	-68.451
4769.1	-68.893
4769.2	-68.802
4769.2	-68.588
4769.2	-68.954
4769.2	-68.588
4769.2	-68.939
4769.3	-68.741
4769.3	-68.649
4769.3	-68.939
4769.3	-68.512
4769.3	-68.954
4769.4	-68.756
4769.4	-68.726
4769.4	-68.924
4769.4	-68.497
4769.4	-68.939
4769.5	-68.695
4769.5	-68.695
4769.5	-68.924
4769.5	-68.497
4769.5	-68.985
4769.6	-68.68
4769.6	-68.695
4769.6	-69.016
4769.6	-68.527
4769.6	-68.939
4769.7	-68.695
4769.7	-68.649
4769.7	-69
4769.7	-68.604
4769.7	-69.031
4769.8	-68.832
4769.8	-68.71
4769.8	-68.954
4769.8	-68.573
4769.8	-69
4769.9	-68.817
4769.9	-68.695
4769.9	-69.031
4769.9	-68.604
4769.9	-69.061
4770	-68.878
4770	-68.802
4770	-69.061
4770	-68.558
4770	-68.924
4770.1	-68.817
4770.1	-68.695
4770.1	-69.077
4770.1	-68.649
4770.1	-68.954
4770.2	-68.878
4770.2	-68.665
4770.2	-69
4770.2	-68.604
4770.2	-68.924
4770.3	-68.817
4770.3	-68.649
4770.3	-69.153
4770.3	-68.71
4770.3	-69
4770.4	-69.016
4770.4	-68.573
4770.4	-68.985
4770.4	-68.756
4770.4	-68.893
4770.5	-69.046
4770.5	-68.71
4770.5	-69.138
4770.5	-68.924
4770.5	-68.924
4770.6	-69.122
4770.6	-68.695
4770.6	-69.153
4770.6	-68.939
4770.6	-68.817
4770.7	-69.244
4770.7	-68.802
4770.7	-69.107
4770.7	-68.985
4770.7	-68.771
4770.8	-69.138
4770.8	-68.771
4770.8	-69.031
4770.8	-69.016
4770.8	-68.68
4770.9	-69.183
4770.9	-68.954
4770.9	-68.97
4770.9	-69.107
4770.9	-68.741
4771	-69.107
4771	-68.924
4771	-68.802
4771	-69.061
4771	-68.665
4771.1	-68.985
4771.1	-69
4771.1	-68.756
4771.1	-69.244
4771.1	-68.878
4771.2	-68.939
4771.2	-69.107
4771.2	-68.604
4771.2	-69.153
4771.2	-69
4771.3	-68.893
4771.3	-69.229
4771.3	-68.802
4771.3	-69.107
4771.3	-69.168
4771.4	-68.832
4771.4	-69.275
4771.4	-68.939
4771.4	-68.939
4771.4	-69.183
4771.5	-68.817
4771.5	-69.214
4771.5	-69.107
4771.5	-68.863
4771.5	-69.199
4771.6	-68.787
4771.6	-68.985
4771.6	-68.985
4771.6	-68.634
4771.6	-69.153
4771.7	-68.909
4771.7	-68.878
4771.7	-69.351
4771.7	-68.893
4771.7	-69.214
4771.8	-69.214
4771.8	-68.741
4771.8	-69.183
4771.8	-68.924
4771.8	-68.863
4771.9	-69.199
4771.9	-68.817
4771.9	-69.153
4771.9	-69.168
4771.9	-68.863
4772	-69.26
4772	-68.939
4772	-68.909
4772	-69.138
4772	-68.756
4772.1	-69.153
4772.1	-69.199
4772.1	-68.909
4772.1	-69.305
4772.1	-69.061
4772.2	-69.016
4772.2	-69.26
4772.2	-68.832
4772.2	-69.199
4772.2	-69.122
4772.3	-68.756
4772.3	-69.244
4772.3	-69
4772.3	-68.893
4772.3	-69.336
4772.4	-68.878
4772.4	-69.199
4772.4	-69.275
4772.4	-68.893
4772.4	-69.351
4772.5	-69.183
4772.5	-68.97
4772.5	-69.397
4772.5	-69.016
4772.5	-69.168
4772.6	-69.321
4772.6	-68.832
4772.6	-69.29
4772.6	-69.183
4772.6	-68.909
4772.7	-69.336
4772.7	-69.046
4772.7	-68.939
4772.7	-69.244
4772.7	-68.878
4772.8	-69.275
4772.8	-69.29
4772.8	-68.939
4772.8	-69.305
4772.8	-69.122
4772.9	-69.031
4772.9	-69.305
4772.9	-68.878
4772.9	-69.336
4772.9	-69.153
4773	-69
4773	-69.427
4773	-69.016
4773	-69.382
4773	-69.244
4773.1	-69
4773.1	-69.412
4773.1	-69.031
4773.1	-69.412
4773.1	-69.244
4773.2	-69.26
4773.2	-69.321
4773.2	-69.046
4773.2	-69.473
4773.2	-69.046
4773.3	-69.382
4773.3	-69.138
4773.3	-69.199
4773.3	-69.305
4773.3	-69.092
4773.4	-69.412
4773.4	-69
4773.4	-69.321
4773.4	-68.97
4773.4	-69.382
4773.5	-69.153
4773.5	-69.29
4773.5	-69.26
4773.5	-69.092
4773.5	-69.397
4773.6	-69.107
4773.6	-69.351
4773.6	-69.016
4773.6	-69.382
4773.6	-68.924
4773.7	-69.397
4773.7	-69.107
4773.7	-69.397
4773.7	-69.183
4773.7	-69.427
4773.8	-69.199
4773.8	-69.336
4773.8	-69.412
4773.8	-69.229
4773.8	-69.351
4773.9	-69.092
4773.9	-69.366
4773.9	-69.046
4773.9	-69.458
4773.9	-69.016
4774	-69.427
4774	-69
4774	-69.397
4774	-69.214
4774	-69.458
4774.1	-69.305
4774.1	-69.427
4774.1	-69.29
4774.1	-69.26
4774.1	-69.397
4774.2	-69.153
4774.2	-69.397
4774.2	-69.016
4774.2	-69.351
4774.2	-69.061
4774.3	-69.458
4774.3	-69.183
4774.3	-69.443
4774.3	-69.366
4774.3	-69.366
4774.4	-69.519
4774.4	-69.26
4774.4	-69.55
4774.4	-69.168
4774.4	-69.504
4774.5	-69.077
4774.5	-69.489
4774.5	-69.321
4774.5	-69.443
4774.5	-69.473
4774.6	-69.29
4774.6	-69.55
4774.6	-69.199
4774.6	-69.611
4774.6	-69.229
4774.7	-69.489
4774.7	-69.305
4774.7	-69.321
4774.7	-69.504
4774.7	-69.183
4774.8	-69.595
4774.8	-69.199
4774.8	-69.504
4774.8	-69.336
4774.8	-69.473
4774.9	-69.473
4774.9	-69.305
4774.9	-69.611
4774.9	-69.122
4774.9	-69.672
4775	-69.321
4775	-69.489
4775	-69.443
4775	-69.214
4775	-69.565
4775.1	-69.199
4775.1	-69.656
4775.1	-69.305
4775.1	-69.443
4775.1	-69.427
4775.2	-69.229
4775.2	-69.565
4775.2	-69.153
4775.2	-69.595
4775.2	-69.29
4775.3	-69.427
4775.3	-69.443
4775.3	-69.244
4775.3	-69.641
4775.3	-69.29
4775.4	-69.656
4775.4	-69.26
4775.4	-69.427
4775.4	-69.519
4775.4	-69.199
4775.5	-69.656
4775.5	-69.26
4775.5	-69.55
4775.5	-69.397
4775.5	-69.366
4775.6	-69.565
4775.6	-69.183
4775.6	-69.656
4775.6	-69.214
4775.6	-69.534
4775.7	-69.458
4775.7	-69.244
4775.7	-69.626
4775.7	-69.214
4775.7	-69.611
4775.8	-69.397
4775.8	-69.473
4775.8	-69.519
4775.8	-69.183
4775.8	-69.565
4775.9	-69.199
4775.9	-69.534
4775.9	-69.473
4775.9	-69.305
4775.9	-69.656
4776	-69.275
4776	-69.702
4776	-69.443
4776	-69.489
4776	-69.519
4776.1	-69.26
4776.1	-69.611
4776.1	-69.244
4776.1	-69.534
4776.1	-69.397
4776.2	-69.229
4776.2	-69.58
4776.2	-69.138
4776.2	-69.565
4776.2	-69.382
4776.3	-69.382
4776.3	-69.58
4776.3	-69.26
4776.3	-69.656
4776.3	-69.412
4776.4	-69.534
4776.4	-69.58
4776.4	-69.412
4776.4	-69.672
4776.4	-69.229
4776.5	-69.565
4776.5	-69.427
4776.5	-69.351
4776.5	-69.611
4776.5	-69.138
4776.6	-69.641
4776.6	-69.412
4776.6	-69.473
4776.6	-69.641
4776.6	-69.26
4776.7	-69.626
4776.7	-69.366
4776.7	-69.58
4776.7	-69.55
4776.7	-69.26
4776.8	-69.626
4776.8	-69.153
4776.8	-69.534
4776.8	-69.397
4776.8	-69.244
4776.9	-69.626
4776.9	-69.168
4776.9	-69.519
4776.9	-69.305
4776.9	-69.366
4777	-69.595
4777	-69.199
4777	-69.656
4777	-69.29
4777	-69.595
4777.1	-69.58
4777.1	-69.244
4777.1	-69.748
4777.1	-69.244
4777.1	-69.458
4777.2	-69.473
4777.2	-69.26
4777.2	-69.626
4777.2	-69.229
4777.2	-69.55
4777.3	-69.412
4777.3	-69.305
4777.3	-69.55
4777.3	-69.153
4777.3	-69.626
4777.4	-69.321
4777.4	-69.321
4777.4	-69.58
4777.4	-69.229
4777.4	-69.641
4777.5	-69.458
4777.5	-69.504
4777.5	-69.641
4777.5	-69.29
4777.5	-69.702
4777.6	-69.412
4777.6	-69.504
4777.6	-69.55
4777.6	-69.229
4777.6	-69.702
4777.7	-69.321
4777.7	-69.534
4777.7	-69.534
4777.7	-69.244
4777.7	-69.717
4777.8	-69.321
4777.8	-69.565
4777.8	-69.55
4777.8	-69.183
4777.8	-69.672
4777.9	-69.26
4777.9	-69.519
4777.9	-69.534
4777.9	-69.305
4777.9	-69.595
4778	-69.29
4778	-69.626
4778	-69.489
4778	-69.366
4778	-69.702
4778.1	-69.244
4778.1	-69.733
4778.1	-69.58
4778.1	-69.397
4778.1	-69.809
4778.2	-69.321
4778.2	-69.656
4778.2	-69.595
4778.2	-69.412
4778.2	-69.717
4778.3	-69.29
4778.3	-69.611
4778.3	-69.443
4778.3	-69.26
4778.3	-69.672
4778.4	-69.229
4778.4	-69.626
4778.4	-69.458
4778.4	-69.29
4778.4	-69.748
4778.5	-69.321
4778.5	-69.58
4778.5	-69.641
4778.5	-69.244
4778.5	-69.687
4778.6	-69.351
4778.6	-69.58
4778.6	-69.565
4778.6	-69.29
4778.6	-69.702
4778.7	-69.397
4778.7	-69.611
4778.7	-69.611
4778.7	-69.321
4778.7	-69.778
4778.8	-69.321
4778.8	-69.443
4778.8	-69.626
4778.8	-69.305
4778.8	-69.778
4778.9	-69.473
4778.9	-69.489
4778.9	-69.656
4778.9	-69.305
4778.9	-69.717
4779	-69.504
4779	-69.412
4779	-69.687
4779	-69.214
4779	-69.611
4779.1	-69.504
4779.1	-69.275
4779.1	-69.656
4779.1	-69.275
4779.1	-69.565
4779.2	-69.534
4779.2	-69.26
4779.2	-69.733
4779.2	-69.336
4779.2	-69.473
4779.3	-69.702
4779.3	-69.336
4779.3	-69.763
4779.3	-69.458
4779.3	-69.366
4779.4	-69.641
4779.4	-69.275
4779.4	-69.687
4779.4	-69.672
4779.4	-69.351
4779.5	-69.672
4779.5	-69.412
4779.5	-69.702
4779.5	-69.733
4779.5	-69.382
4779.6	-69.702
4779.6	-69.412
4779.6	-69.504
4779.6	-69.687
4779.6	-69.305
4779.7	-69.748
4779.7	-69.473
4779.7	-69.29
4779.7	-69.778
4779.7	-69.321
4779.8	-69.626
4779.8	-69.611
4779.8	-69.183
4779.8	-69.687
4779.8	-69.458
4779.9	-69.412
4779.9	-69.687
4779.9	-69.336
4779.9	-69.55
4779.9	-69.565
4780	-69.412
4780	-69.809
4780	-69.504
4780	-69.565
4780	-69.656
4780.1	-69.275
4780.1	-69.763
4780.1	-69.534
4780.1	-69.336
4780.1	-69.656
4780.2	-69.214
4780.2	-69.534
4780.2	-69.611
4780.2	-69.26
4780.2	-69.763
4780.3	-69.534
4780.3	-69.443
4780.3	-69.809
4780.3	-69.427
4780.3	-69.748
4780.4	-69.626
4780.4	-69.138
4780.4	-69.672
4780.4	-69.397
4780.4	-69.366
4780.5	-69.717
4780.5	-69.29
4780.5	-69.611
4780.5	-69.672
4780.5	-69.275
4780.6	-69.717
4780.6	-69.458
4780.6	-69.336
4780.6	-69.702
4780.6	-69.305
4780.7	-69.672
4780.7	-69.641
4780.7	-69.244
4780.7	-69.717
4780.7	-69.443
4780.8	-69.321
4780.8	-69.763
4780.8	-69.366
4780.8	-69.58
4780.8	-69.672
4780.9	-69.29
4780.9	-69.778
4780.9	-69.626
4780.9	-69.366
4780.9	-69.748
4781	-69.351
4781	-69.519
4781	-69.717
4781	-69.244
4781	-69.687
4781.1	-69.534
4781.1	-69.244
4781.1	-69.687
4781.1	-69.412
4781.1	-69.489
4781.2	-69.702
4781.2	-69.244
4781.2	-69.672
4781.2	-69.504
4781.2	-69.427
4781.3	-69.672
4781.3	-69.244
4781.3	-69.733
4781.3	-69.427
4781.3	-69.443
4781.4	-69.809
4781.4	-69.29
4781.4	-69.717
4781.4	-69.534
4781.4	-69.458
4781.5	-69.687
4781.5	-69.275
4781.5	-69.687
4781.5	-69.366
4781.5	-69.611
4781.6	-69.473
4781.6	-69.351
4781.6	-69.595
4781.6	-69.214
4781.6	-69.672
4781.7	-69.305
4781.7	-69.626
4781.7	-69.458
4781.7	-69.397
4781.7	-69.595
4781.8	-69.305
4781.8	-69.55
4781.8	-69.229
4781.8	-69.595
4781.8	-69.214
4781.9	-69.565
4781.9	-69.382
4781.9	-69.55
4781.9	-69.565
4781.9	-69.534
4782	-69.58
4782	-69.382
4782	-69.656
4782	-69.321
4782	-69.763
4782.1	-69.351
4782.1	-69.717
4782.1	-69.275
4782.1	-69.717
4782.1	-69.336
4782.2	-69.595
4782.2	-69.366
4782.2	-69.565
4782.2	-69.427
4782.2	-69.397
4782.3	-69.458
4782.3	-69.275
4782.3	-69.489
4782.3	-69.229
4782.3	-69.626
4782.4	-69.199
4782.4	-69.702
4782.4	-69.321
4782.4	-69.748
4782.4	-69.519
4782.5	-69.717
4782.5	-69.427
4782.5	-69.504
4782.5	-69.489
4782.5	-69.29
4782.6	-69.565
4782.6	-69.229
4782.6	-69.626
4782.6	-69.275
4782.6	-69.672
4782.7	-69.382
4782.7	-69.58
4782.7	-69.458
4782.7	-69.412
4782.7	-69.595
4782.8	-69.382
4782.8	-69.733
4782.8	-69.336
4782.8	-69.778
4782.8	-69.382
4782.9	-69.595
4782.9	-69.427
4782.9	-69.305
4782.9	-69.58
4782.9	-69.199
4783	-69.672
4783	-69.29
4783	-69.717
4783	-69.519
4783	-69.611
4783.1	-69.595
4783.1	-69.305
4783.1	-69.58
4783.1	-69.168
4783.1	-69.656
4783.2	-69.412
4783.2	-69.611
4783.2	-69.595
4783.2	-69.397
4783.2	-69.641
4783.3	-69.229
4783.3	-69.656
4783.3	-69.275
4783.3	-69.595
4783.3	-69.595
4783.4	-69.427
4783.4	-69.748
4783.4	-69.29
4783.4	-69.656
4783.4	-69.351
4783.5	-69.595
4783.5	-69.519
4783.5	-69.321
4783.5	-69.611
4783.5	-69.214
4783.6	-69.687
4783.6	-69.427
4783.6	-69.565
4783.6	-69.519
4783.6	-69.168
4783.7	-69.611
4783.7	-69.199
4783.7	-69.641
4783.7	-69.458
4783.7	-69.504
4783.8	-69.611
4783.8	-69.321
4783.8	-69.763
4783.8	-69.351
4783.8	-69.702
4783.9	-69.55
4783.9	-69.305
4783.9	-69.702
4783.9	-69.305
4783.9	-69.748
4784	-69.458
4784	-69.611
4784	-69.55
4784	-69.321
4784	-69.702
4784.1	-69.321
4784.1	-69.748
4784.1	-69.504
4784.1	-69.412
4784.1	-69.702
4784.2	-69.397
4784.2	-69.885
4784.2	-69.55
4784.2	-69.717
4784.2	-69.672
4784.3	-69.382
4784.3	-69.794
4784.3	-69.321
4784.3	-69.717
4784.3	-69.504
4784.4	-69.397
4784.4	-69.733
4784.4	-69.351
4784.4	-69.809
4784.4	-69.489
4784.5	-69.595
4784.5	-69.687
4784.5	-69.412
4784.5	-69.855
4784.5	-69.458
4784.6	-69.748
4784.6	-69.595
4784.6	-69.519
4784.6	-69.794
4784.6	-69.305
4784.7	-69.717
4784.7	-69.458
4784.7	-69.534
4784.7	-69.778
4784.7	-69.412
4784.8	-69.778
4784.8	-69.489
4784.8	-69.656
4784.8	-69.733
4784.8	-69.504
4784.9	-69.809
4784.9	-69.412
4784.9	-69.656
4784.9	-69.519
4784.9	-69.427
4785	-69.763
4785	-69.397
4785	-69.794
4785	-69.58
4785	-69.489
4785.1	-69.824
4785.1	-69.443
4785.1	-69.809
4785.1	-69.565
4785.1	-69.672
4785.2	-69.702
4785.2	-69.489
4785.2	-69.916
4785.2	-69.519
4785.2	-69.763
4785.3	-69.702
4785.3	-69.336
4785.3	-69.839
4785.3	-69.412
4785.3	-69.717
4785.4	-69.611
4785.4	-69.427
4785.4	-69.748
4785.4	-69.427
4785.4	-69.855
4785.5	-69.641
4785.5	-69.534
4785.5	-69.778
4785.5	-69.382
4785.5	-69.809
4785.6	-69.565
4785.6	-69.55
4785.6	-69.763
4785.6	-69.382
4785.6	-69.839
4785.7	-69.504
4785.7	-69.611
4785.7	-69.733
4785.7	-69.397
4785.7	-69.763
4785.8	-69.458
4785.8	-69.611
4785.8	-69.717
4785.8	-69.336
4785.8	-69.809
4785.9	-69.458
4785.9	-69.687
4785.9	-69.717
4785.9	-69.412
4785.9	-69.87
4786	-69.504
4786	-69.763
4786	-69.809
4786	-69.473
4786	-69.87
4786.1	-69.534
4786.1	-69.672
4786.1	-69.748
4786.1	-69.412
4786.1	-69.763
4786.2	-69.458
4786.2	-69.717
4786.2	-69.595
4786.2	-69.397
4786.2	-69.931
4786.3	-69.443
4786.3	-69.763
4786.3	-69.733
4786.3	-69.458
4786.3	-69.916
4786.4	-69.534
4786.4	-69.87
4786.4	-69.763
4786.4	-69.397
4786.4	-69.778
4786.5	-69.489
4786.5	-69.687
4786.5	-69.717
4786.5	-69.473
4786.5	-69.824
4786.6	-69.458
4786.6	-69.763
4786.6	-69.794
4786.6	-69.473
4786.6	-69.901
4786.7	-69.489
4786.7	-69.702
4786.7	-69.885
4786.7	-69.473
4786.7	-69.87
4786.8	-69.626
4786.8	-69.626
4786.8	-69.763
4786.8	-69.397
4786.8	-69.855
4786.9	-69.55
4786.9	-69.534
4786.9	-69.763
4786.9	-69.412
4786.9	-69.855
4787	-69.641
4787	-69.534
4787	-69.809
4787	-69.366
4787	-69.763
4787.1	-69.611
4787.1	-69.519
4787.1	-69.794
4787.1	-69.351
4787.1	-69.794
4787.2	-69.763
4787.2	-69.504
4787.2	-69.855
4787.2	-69.489
4787.2	-69.656
4787.3	-69.702
4787.3	-69.412
4787.3	-69.839
4787.3	-69.519
4787.3	-69.611
4787.4	-69.794
4787.4	-69.473
4787.4	-69.855
4787.4	-69.565
4787.4	-69.504
4787.5	-69.748
4787.5	-69.321
4787.5	-69.763
4787.5	-69.687
4787.5	-69.443
4787.6	-69.824
4787.6	-69.382
4787.6	-69.626
4787.6	-69.641
4787.6	-69.275
4787.7	-69.778
4787.7	-69.519
4787.7	-69.458
4787.7	-69.809
4787.7	-69.489
4787.8	-69.809
4787.8	-69.687
4787.8	-69.458
4787.8	-69.748
4787.8	-69.427
4787.9	-69.672
4787.9	-69.717
4787.9	-69.397
4787.9	-69.809
4787.9	-69.534
4788	-69.58
4788	-69.824
4788	-69.366
4788	-69.748
4788	-69.595
4788.1	-69.397
4788.1	-69.839
4788.1	-69.534
4788.1	-69.672
4788.1	-69.748
4788.2	-69.382
4788.2	-69.748
4788.2	-69.55
4788.2	-69.443
4788.2	-69.763
4788.3	-69.351
4788.3	-69.595
4788.3	-69.656
4788.3	-69.305
4788.3	-69.885
4788.4	-69.641
4788.4	-69.489
4788.4	-69.778
4788.4	-69.321
4788.4	-69.656
4788.5	-69.611
4788.5	-69.351
4788.5	-69.794
4788.5	-69.443
4788.5	-69.489
4788.6	-69.687
4788.6	-69.305
4788.6	-69.687
4788.6	-69.626
4788.6	-69.366
4788.7	-69.855
4788.7	-69.473
4788.7	-69.504
4788.7	-69.717
4788.7	-69.214
4788.8	-69.611
4788.8	-69.58
4788.8	-69.275
4788.8	-69.702
4788.8	-69.427
4788.9	-69.443
4788.9	-69.733
4788.9	-69.366
4788.9	-69.717
4788.9	-69.687
4789	-69.305
4789	-69.794
4789	-69.55
4789	-69.443
4789	-69.763
4789.1	-69.305
4789.1	-69.519
4789.1	-69.595
4789.1	-69.183
4789.1	-69.641
4789.2	-69.519
4789.2	-69.382
4789.2	-69.733
4789.2	-69.382
4789.2	-69.519
4789.3	-69.733
4789.3	-69.229
4789.3	-69.672
4789.3	-69.611
4789.3	-69.305
4789.4	-69.748
4789.4	-69.489
4789.4	-69.473
4789.4	-69.748
4789.4	-69.26
4789.5	-69.611
4789.5	-69.58
4789.5	-69.29
4789.5	-69.763
4789.5	-69.427
4789.6	-69.595
4789.6	-69.687
4789.6	-69.305
4789.6	-69.839
4789.6	-69.534
4789.7	-69.473
4789.7	-69.58
4789.7	-69.244
4789.7	-69.717
4789.7	-69.443
4789.8	-69.519
4789.8	-69.626
4789.8	-69.29
4789.8	-69.672
4789.8	-69.29
4789.9	-69.672
4789.9	-69.427
4789.9	-69.519
4789.9	-69.565
4789.9	-69.382
4790	-69.717
4790	-69.351
4790	-69.778
4790	-69.412
4790	-69.641
4790.1	-69.565
4790.1	-69.595
4790.1	-69.717
4790.1	-69.473
4790.1	-69.748
4790.2	-69.351
4790.2	-69.717
4790.2	-69.29
4790.2	-69.641
4790.2	-69.336
4790.3	-69.626
4790.3	-69.321
4790.3	-69.565
4790.3	-69.55
4790.3	-69.489
4790.4	-69.504
4790.4	-69.351
4790.4	-69.565
4790.4	-69.305
4790.4	-69.672
4790.5	-69.229
4790.5	-69.641
4790.5	-69.244
4790.5	-69.687
4790.5	-69.412
4790.6	-69.733
4790.6	-69.489
4790.6	-69.656
4790.6	-69.534
4790.6	-69.656
4790.7	-69.504
4790.7	-69.366
4790.7	-69.565
4790.7	-69.153
4790.7	-69.458
4790.8	-69.168
4790.8	-69.611
4790.8	-69.183
4790.8	-69.687
4790.8	-69.321
4790.9	-69.641
4790.9	-69.565
4790.9	-69.626
4790.9	-69.565
4790.9	-69.382
4791	-69.611
4791	-69.199
4791	-69.641
4791	-69.275
4791	-69.595
4791.1	-69.336
4791.1	-69.595
4791.1	-69.55
4791.1	-69.489
4791.1	-69.763
4791.2	-69.397
4791.2	-69.778
4791.2	-69.244
4791.2	-69.702
4791.2	-69.412
4791.3	-69.595
4791.3	-69.55
4791.3	-69.351
4791.3	-69.626
4791.3	-69.366
4791.4	-69.717
4791.4	-69.275
4791.4	-69.717
4791.4	-69.427
4791.4	-69.427
4791.5	-69.626
4791.5	-69.336
4791.5	-69.717
4791.5	-69.26
4791.5	-69.641
4791.6	-69.427
4791.6	-69.565
4791.6	-69.641
4791.6	-69.305
4791.6	-69.626
4791.7	-69.168
4791.7	-69.626
4791.7	-69.382
4791.7	-69.565
4791.7	-69.58
4791.8	-69.305
4791.8	-69.626
4791.8	-69.275
4791.8	-69.687
4791.8	-69.397
4791.9	-69.489
4791.9	-69.504
4791.9	-69.199
4791.9	-69.717
4791.9	-69.321
4792	-69.702
4792	-69.489
4792	-69.397
4792	-69.519
4792	-69.275
4792.1	-69.641
4792.1	-69.229
4792.1	-69.595
4792.1	-69.412
4792.1	-69.305
4792.2	-69.656
4792.2	-69.229
4792.2	-69.626
4792.2	-69.275
4792.2	-69.458
4792.3	-69.504
4792.3	-69.275
4792.3	-69.611
4792.3	-69.244
4792.3	-69.687
4792.4	-69.397
4792.4	-69.427
4792.4	-69.595
4792.4	-69.214
4792.4	-69.58
4792.5	-69.229
4792.5	-69.489
4792.5	-69.489
4792.5	-69.244
4792.5	-69.611
4792.6	-69.183
4792.6	-69.55
4792.6	-69.321
4792.6	-69.321
4792.6	-69.427
4792.7	-69.122
4792.7	-69.565
4792.7	-69.168
4792.7	-69.489
4792.7	-69.489
4792.8	-69.153
4792.8	-69.565
4792.8	-69.229
4792.8	-69.519
4792.8	-69.366
4792.9	-69.305
4792.9	-69.489
4792.9	-69.077
4792.9	-69.534
4792.9	-69.214
4793	-69.397
4793	-69.366
4793	-69.122
4793	-69.504
4793	-69.122
4793.1	-69.412
4793.1	-69.366
4793.1	-69.229
4793.1	-69.595
4793.1	-69.077
4793.2	-69.458
4793.2	-69.321
4793.2	-69.351
4793.2	-69.504
4793.2	-69.138
4793.3	-69.58
4793.3	-69.244
4793.3	-69.443
4793.3	-69.489
4793.3	-69.199
4793.4	-69.55
4793.4	-69.107
4793.4	-69.382
4793.4	-69.336
4793.4	-69.122
4793.5	-69.55
4793.5	-69.153
4793.5	-69.519
4793.5	-69.29
4793.5	-69.199
4793.6	-69.55
4793.6	-69.107
4793.6	-69.55
4793.6	-69.26
4793.6	-69.321
4793.7	-69.489
4793.7	-69.138
4793.7	-69.58
4793.7	-69.26
4793.7	-69.382
4793.8	-69.427
4793.8	-69.138
4793.8	-69.534
4793.8	-69.168
4793.8	-69.458
4793.9	-69.321
4793.9	-69.199
4793.9	-69.489
4793.9	-69.061
4793.9	-69.519
4794	-69.305
4794	-69.153
4794	-69.55
4794	-69.107
4794	-69.504
4794.1	-69.26
4794.1	-69.107
4794.1	-69.382
4794.1	-69.046
4794.1	-69.489
4794.2	-69.229
4794.2	-69.321
4794.2	-69.443
4794.2	-69.031
4794.2	-69.489
4794.3	-69.199
4794.3	-69.214
4794.3	-69.351
4794.3	-68.954
4794.3	-69.489
4794.4	-69.214
4794.4	-69.366
4794.4	-69.412
4794.4	-69.122
4794.4	-69.427
4794.5	-69.092
4794.5	-69.336
4794.5	-69.305
4794.5	-69
4794.5	-69.458
4794.6	-69.092
4794.6	-69.443
4794.6	-69.382
4794.6	-69.092
4794.6	-69.534
4794.7	-69.077
4794.7	-69.29
4794.7	-69.321
4794.7	-69.016
4794.7	-69.473
4794.8	-69.031
4794.8	-69.29
4794.8	-69.305
4794.8	-68.985
4794.8	-69.366
4794.9	-69.016
4794.9	-69.275
4794.9	-69.29
4794.9	-68.954
4794.9	-69.382
4795	-69.153
4795	-69.29
4795	-69.321
4795	-68.924
4795	-69.305
4795.1	-68.985
4795.1	-69.214
4795.1	-69.321
4795.1	-68.97
4795.1	-69.397
4795.2	-69.092
4795.2	-69.153
4795.2	-69.305
4795.2	-69
4795.2	-69.397
4795.3	-69.122
4795.3	-69.214
4795.3	-69.336
4795.3	-68.924
4795.3	-69.458
4795.4	-69.153
4795.4	-69.031
4795.4	-69.382
4795.4	-68.893
4795.4	-69.382
4795.5	-69.26
4795.5	-69.092
4795.5	-69.382
4795.5	-69
4795.5	-69.321
4795.6	-69.26
4795.6	-68.985
4795.6	-69.412
4795.6	-69
4795.6	-69.214
4795.7	-69.305
4795.7	-68.97
4795.7	-69.458
4795.7	-69.183
4795.7	-69.244
4795.8	-69.366
4795.8	-68.939
4795.8	-69.397
4795.8	-69.199
4795.8	-69.092
4795.9	-69.351
4795.9	-68.954
4795.9	-69.366
4795.9	-69.229
4795.9	-68.985
4796	-69.382
4796	-69.092
4796	-69.29
4796	-69.351
4796	-69.122
4796.1	-69.458
4796.1	-69.122
4796.1	-69.061
4796.1	-69.366
4796.1	-68.924
4796.2	-69.336
4796.2	-69.168
4796.2	-68.985
4796.2	-69.366
4796.2	-68.954
4796.3	-69.244
4796.3	-69.275
4796.3	-68.939
4796.3	-69.443
4796.3	-69.183
4796.4	-69.29
4796.4	-69.412
4796.4	-68.893
4796.4	-69.351
4796.4	-69.168
4796.5	-68.924
4796.5	-69.397
4796.5	-69.031
4796.5	-69.153
4796.5	-69.214
4796.6	-68.832
4796.6	-69.275
4796.6	-69.138
4796.6	-69.031
4796.6	-69.366
4796.7	-68.97
4796.7	-69.29
4796.7	-69.275
4796.7	-68.985
4796.7	-69.489
4796.8	-69.046
4796.8	-69
4796.8	-69.336
4796.8	-68.893
4796.8	-69.275
4796.9	-69.229
4796.9	-68.878
4796.9	-69.382
4796.9	-69.016
4796.9	-69.077
4797	-69.382
4797	-68.893
4797	-69.229
4797	-69.214
4797	-69.016
4797.1	-69.427
4797.1	-69.107
4797.1	-69.092
4797.1	-69.336
4797.1	-68.878
4797.2	-69.275
4797.2	-69.183
4797.2	-68.893
4797.2	-69.26
4797.2	-68.97
4797.3	-69.061
4797.3	-69.366
4797.3	-68.909
4797.3	-69.321
4797.3	-69.229
4797.4	-68.878
4797.4	-69.351
4797.4	-69.077
4797.4	-69
4797.4	-69.29
4797.5	-68.817
4797.5	-69.153
4797.5	-69.275
4797.5	-68.909
4797.5	-69.336
4797.6	-69.031
4797.6	-68.878
4797.6	-69.214
4797.6	-68.878
4797.6	-69.153
4797.7	-69.229
4797.7	-68.787
4797.7	-69.244
4797.7	-69.122
4797.7	-68.909
4797.8	-69.366
4797.8	-68.909
4797.8	-69.077
4797.8	-69.244
4797.8	-68.787
4797.9	-69.26
4797.9	-69.092
4797.9	-69
4797.9	-69.29
4797.9	-68.863
4798	-69.29
4798	-69.092
4798	-68.909
4798	-69.244
4798	-68.817
4798.1	-69.153
4798.1	-69.077
4798.1	-68.924
4798.1	-69.275
4798.1	-68.817
4798.2	-69.153
4798.2	-68.954
4798.2	-69.031
4798.2	-69.077
4798.2	-68.771
4798.3	-69.122
4798.3	-68.756
4798.3	-69.229
4798.3	-68.985
4798.3	-69.122
4798.4	-69.077
4798.4	-68.771
4798.4	-69.092
4798.4	-68.771
4798.4	-69.183
4798.5	-68.848
4798.5	-69.26
4798.5	-68.985
4798.5	-69.26
4798.5	-69.168
4798.6	-69.061
4798.6	-69.122
4798.6	-68.924
4798.6	-69.122
4798.6	-68.832
4798.7	-69.229
4798.7	-68.832
4798.7	-69.199
4798.7	-68.71
4798.7	-69.092
4798.8	-68.802
4798.8	-69.092
4798.8	-68.909
4798.8	-69.061
4798.8	-69
4798.9	-68.954
4798.9	-69.122
4798.9	-68.939
4798.9	-69.153
4798.9	-68.802
4799	-69.031
4799	-68.68
4799	-69.168
4799	-68.71
4799	-69.183
4799.1	-68.863
4799.1	-69.107
4799.1	-68.939
4799.1	-69.153
4799.1	-69.046
4799.2	-68.985
4799.2	-69.046
4799.2	-68.756
4799.2	-69.183
4799.2	-68.771
4799.3	-69.214
4799.3	-68.832
4799.3	-69.183
4799.3	-68.924
4799.3	-69.092
4799.4	-69.031
4799.4	-68.893
4799.4	-69.107
4799.4	-68.756
4799.4	-69.153
4799.5	-68.771
4799.5	-69.153
4799.5	-68.909
4799.5	-69.077
4799.5	-69.092
4799.6	-68.878
4799.6	-69.138
4799.6	-68.756
4799.6	-69.092
4799.6	-68.726
4799.7	-69.168
4799.7	-68.954
4799.7	-69.092
4799.7	-69.092
4799.7	-68.817
4799.8	-69.122
4799.8	-68.68
4799.8	-69.107
4799.8	-68.863
4799.8	-69.046
4799.9	-69.016
4799.9	-68.909
4799.9	-69.153
4799.9	-68.802
4799.9	-69.199
4800	-68.817
4800	-69.138
4800	-68.97
4800	-68.878
4800	-69.153
4800.1	-68.817
4800.1	-69.199
4800.1	-68.863
4800.1	-69.092
4800.1	-68.939
4800.2	-68.817
4800.2	-69.031
4800.2	-68.68
4800.2	-69.122
4800.2	-68.832
4800.3	-69.046
4800.3	-69
4800.3	-68.802
4800.3	-69.153
4800.3	-68.802
4800.4	-69.153
4800.4	-68.893
4800.4	-69
4800.4	-68.939
4800.4	-68.741
4800.5	-69.092
4800.5	-68.665
4800.5	-69.061
4800.5	-68.878
4800.5	-68.817
4800.6	-69.077
4800.6	-68.695
4800.6	-69.138
4800.6	-68.878
4800.6	-69.046
4800.7	-68.97
4800.7	-68.832
4800.7	-69.168
4800.7	-68.665
4800.7	-69.122
4800.8	-68.863
4800.8	-68.878
4800.8	-69.046
4800.8	-68.695
4800.8	-69.092
4800.9	-68.771
4800.9	-69.031
4800.9	-69
4800.9	-68.832
4800.9	-69.107
4801	-68.68
4801	-69.077
4801	-68.848
4801	-68.848
4801	-69
4801.1	-68.634
4801.1	-69.061
4801.1	-68.741
4801.1	-68.954
4801.1	-69
4801.2	-68.741
4801.2	-69.031
4801.2	-68.665
4801.2	-69.107
4801.2	-68.909
4801.3	-68.863
4801.3	-69.107
4801.3	-68.634
4801.3	-69.107
4801.3	-68.848
4801.4	-68.924
4801.4	-69.031
4801.4	-68.649
4801.4	-69.031
4801.4	-68.756
4801.5	-69.016
4801.5	-69
4801.5	-68.756
4801.5	-69.092
4801.5	-68.71
4801.6	-69.061
4801.6	-68.863
4801.6	-68.832
4801.6	-69.061
4801.6	-68.588
4801.7	-69.077
4801.7	-68.848
4801.7	-68.909
4801.7	-69.061
4801.7	-68.726
4801.8	-69.107
4801.8	-68.848
4801.8	-69
4801.8	-69.046
4801.8	-68.817
4801.9	-69.168
4801.9	-68.695
4801.9	-69.016
4801.9	-68.985
4801.9	-68.68
4802	-69.107
4802	-68.649
4802	-68.97
4802	-68.893
4802	-68.787
4802.1	-69.046
4802.1	-68.68
4802.1	-69.092
4802.1	-68.817
4802.1	-68.893
4802.2	-69.016
4802.2	-68.68
4802.2	-69.122
4802.2	-68.771
4802.2	-68.909
4802.3	-69.046
4802.3	-68.649
4802.3	-69.122
4802.3	-68.771
4802.3	-68.985
4802.4	-69.016
4802.4	-68.771
4802.4	-69.138
4802.4	-68.756
4802.4	-69.031
4802.5	-68.954
4802.5	-68.695
4802.5	-69.107
4802.5	-68.649
4802.5	-68.97
4802.6	-68.878
4802.6	-68.634
4802.6	-69.016
4802.6	-68.68
4802.6	-69.016
4802.7	-68.893
4802.7	-68.726
4802.7	-69.016
4802.7	-68.68
4802.7	-69.031
4802.8	-68.939
4802.8	-68.741
4802.8	-69.046
4802.8	-68.665
4802.8	-69.122
4802.9	-68.954
4802.9	-68.771
4802.9	-69.061
4802.9	-68.588
4802.9	-69.016
4803	-68.817
4803	-68.665
4803	-69.031
4803	-68.604
4803	-68.939
4803.1	-68.832
4803.1	-68.695
4803.1	-69.046
4803.1	-68.649
4803.1	-69.016
4803.2	-68.787
4803.2	-68.726
4803.2	-69.077
4803.2	-68.649
4803.2	-69
4803.3	-68.817
4803.3	-68.619
4803.3	-69.046
4803.3	-68.619
4803.3	-68.985
4803.4	-68.878
4803.4	-68.619
4803.4	-69
4803.4	-68.619
4803.4	-68.909
4803.5	-68.848
4803.5	-68.649
4803.5	-68.939
4803.5	-68.588
4803.5	-68.939
4803.6	-68.817
4803.6	-68.558
4803.6	-69.061
4803.6	-68.619
4803.6	-68.878
4803.7	-68.985
4803.7	-68.573
4803.7	-69.046
4803.7	-68.802
4803.7	-68.802
4803.8	-69.031
4803.8	-68.665
4803.8	-69.061
4803.8	-68.802
4803.8	-68.68
4803.9	-68.939
4803.9	-68.558
4803.9	-69.046
4803.9	-68.939
4803.9	-68.741
4804	-69.046
4804	-68.634
4804	-69.016
4804	-68.954
4804	-68.588
4804.1	-69
4804.1	-68.604
4804.1	-68.817
4804.1	-68.924
4804.1	-68.604
4804.2	-69.046
4804.2	-68.741
4804.2	-68.649
4804.2	-68.954
4804.2	-68.619
4804.3	-69.031
4804.3	-68.863
4804.3	-68.665
4804.3	-69
4804.3	-68.634
4804.4	-69.031
4804.4	-69
4804.4	-68.619
4804.4	-69.046
4804.4	-68.695
4804.5	-68.832
4804.5	-69.031
4804.5	-68.665
4804.5	-69.153
4804.5	-68.939
4804.6	-68.802
4804.6	-69.122
4804.6	-68.634
4804.6	-69.031
4804.6	-68.924
4804.7	-68.588
4804.7	-69.077
4804.7	-68.817
4804.7	-68.817
4804.7	-68.954
4804.8	-68.512
4804.8	-68.878
4804.8	-68.787
4804.8	-68.68
4804.8	-69.077
4804.9	-68.726
4804.9	-68.924
4804.9	-68.939
4804.9	-68.604
4804.9	-69.122
4805	-68.787
4805	-68.741
4805	-69.107
4805	-68.558
4805	-68.97
4805.1	-68.954
4805.1	-68.573
4805.1	-69.092
4805.1	-68.802
4805.1	-68.802
4805.2	-69.077
4805.2	-68.665
4805.2	-69
4805.2	-68.954
4805.2	-68.665
4805.3	-69.031
4805.3	-68.802
4805.3	-68.832
4805.3	-69.031
4805.3	-68.619
4805.4	-69.016
4805.4	-68.909
4805.4	-68.68
4805.4	-69.092
4805.4	-68.726
4805.5	-68.802
4805.5	-69.016
4805.5	-68.726
4805.5	-69.107
4805.5	-69
4805.6	-68.726
4805.6	-69.107
4805.6	-68.71
4805.6	-68.787
4805.6	-69.107
4805.7	-68.588
4805.7	-68.909
4805.7	-68.954
4805.7	-68.542
4805.7	-69.183
4805.8	-68.893
4805.8	-68.802
4805.8	-69.153
4805.8	-68.68
4805.8	-69.031
4805.9	-69.031
4805.9	-68.68
4805.9	-69.107
4805.9	-68.954
4805.9	-68.802
4806	-69.229
4806	-68.848
4806	-68.954
4806	-69.183
4806	-68.665
4806.1	-69
4806.1	-68.939
4806.1	-68.68
4806.1	-69.061
4806.1	-68.787
4806.2	-68.909
4806.2	-69
4806.2	-68.665
4806.2	-69.138
4806.2	-68.832
4806.3	-68.924
4806.3	-69.122
4806.3	-68.68
4806.3	-69.183
4806.3	-69
4806.4	-68.97
4806.4	-69.168
4806.4	-68.863
4806.4	-69.168
4806.4	-68.878
4806.5	-69.077
4806.5	-68.954
4806.5	-68.878
4806.5	-69.122
4806.5	-68.741
4806.6	-69.199
4806.6	-68.817
4806.6	-68.985
4806.6	-68.878
4806.6	-68.848
4806.7	-69.046
4806.7	-68.771
4806.7	-69.107
4806.7	-68.817
4806.7	-69.138
4806.8	-68.771
4806.8	-69.077
4806.8	-68.939
4806.8	-68.924
4806.8	-68.924
4806.9	-68.756
4806.9	-68.954
4806.9	-68.756
4806.9	-69.107
4806.9	-68.665
4807	-69.092
4807	-68.68
4807	-69.077
4807	-68.817
4807	-69.153
4807.1	-68.924
4807.1	-69.168
4807.1	-69.107
4807.1	-69.031
4807.1	-69.122
4807.2	-68.985
4807.2	-69.092
4807.2	-68.802
4807.2	-69.046
4807.2	-68.695
4807.3	-69.061
4807.3	-68.695
4807.3	-69.138
4807.3	-68.726
4807.3	-69.092
4807.4	-68.863
4807.4	-69.077
4807.4	-68.893
4807.4	-69.031
4807.4	-69.016
4807.5	-68.817
4807.5	-69.138
4807.5	-68.771
4807.5	-69.122
4807.5	-68.756
4807.6	-69.153
4807.6	-68.726
4807.6	-69.061
4807.6	-68.863
4807.6	-69.031
4807.7	-69.031
4807.7	-68.832
4807.7	-69.122
4807.7	-68.756
4807.7	-69.183
4807.8	-68.771
4807.8	-69.183
4807.8	-68.878
4807.8	-69.046
4807.8	-69.031
4807.9	-68.893
4807.9	-69.153
4807.9	-68.832
4807.9	-69.153
4807.9	-68.802
4808	-69.199
4808	-68.909
4808	-69.016
4808	-69.092
4808	-68.832
4808.1	-69.153
4808.1	-68.802
4808.1	-69.153
4808.1	-68.909
4808.1	-69.031
4808.2	-68.924
4808.2	-68.863
4808.2	-69.077
4808.2	-68.71
4808.2	-69.199
4808.3	-68.787
4808.3	-69.031
4808.3	-68.985
4808.3	-68.832
4808.3	-69.153
4808.4	-68.817
4808.4	-69.122
4808.4	-68.802
4808.4	-69.061
4808.4	-68.97
4808.5	-68.848
4808.5	-69.046
4808.5	-68.756
4808.5	-69.122
4808.5	-68.771
4808.6	-69.138
4808.6	-68.97
4808.6	-68.787
4808.6	-69.031
4808.6	-68.71
4808.7	-69.138
4808.7	-68.863
4808.7	-69.061
4808.7	-69.031
4808.7	-68.756
4808.8	-69.199
4808.8	-68.817
4808.8	-69.214
4808.8	-68.97
4808.8	-68.97
4808.9	-69.061
4808.9	-68.817
4808.9	-69.199
4808.9	-68.832
4808.9	-69.107
4809	-68.939
4809	-68.756
4809	-69.031
4809	-68.665
4809	-69.092
4809.1	-68.787
4809.1	-68.939
4809.1	-69
4809.1	-68.756
4809.1	-69.229
4809.2	-68.771
4809.2	-69.092
4809.2	-68.893
4809.2	-68.832
4809.2	-69.061
4809.3	-68.771
4809.3	-69.107
4809.3	-68.817
4809.3	-69
4809.3	-69.031
4809.4	-68.695
4809.4	-69.092
4809.4	-68.588
4809.4	-68.97
4809.4	-68.832
4809.5	-68.771
4809.5	-69.107
4809.5	-68.741
4809.5	-69.168
4809.5	-68.817
4809.6	-68.924
4809.6	-69
4809.6	-68.649
4809.6	-69.077
4809.6	-68.726
4809.7	-68.97
4809.7	-68.924
4809.7	-68.71
4809.7	-69.046
4809.7	-68.68
4809.8	-69.016
4809.8	-68.68
4809.8	-68.802
4809.8	-68.939
4809.8	-68.604
4809.9	-69.061
4809.9	-68.726
4809.9	-68.909
4809.9	-68.954
4809.9	-68.726
4810	-69.107
4810	-68.604
4810	-68.909
4810	-68.817
4810	-68.68
4810.1	-69.061
4810.1	-68.588
4810.1	-68.954
4810.1	-68.741
4810.1	-68.71
4810.2	-68.954
4810.2	-68.573
4810.2	-69.031
4810.2	-68.756
4810.2	-68.817
4810.3	-68.878
4810.3	-68.665
4810.3	-69.016
4810.3	-68.68
4810.3	-69
4810.4	-68.832
4810.4	-68.604
4810.4	-69.061
4810.4	-68.665
4810.4	-68.954
4810.5	-68.832
4810.5	-68.634
4810.5	-68.924
4810.5	-68.527
4810.5	-68.939
4810.6	-68.695
4810.6	-68.71
4810.6	-68.97
4810.6	-68.573
4810.6	-69.016
4810.7	-68.756
4810.7	-68.71
4810.7	-68.848
4810.7	-68.497
4810.7	-68.924
4810.8	-68.634
4810.8	-68.726
4810.8	-68.832
4810.8	-68.542
4810.8	-69
4810.9	-68.634
4810.9	-68.848
4810.9	-68.802
4810.9	-68.527
4810.9	-68.939
4811	-68.573
4811	-68.909
4811	-68.802
4811	-68.573
4811	-68.954
4811.1	-68.451
4811.1	-68.863
4811.1	-68.817
4811.1	-68.604
4811.1	-68.97
4811.2	-68.512
4811.2	-68.863
4811.2	-68.832
4811.2	-68.68
4811.2	-68.924
4811.3	-68.512
4811.3	-68.832
4811.3	-68.68
4811.3	-68.619
4811.3	-69.016
4811.4	-68.588
4811.4	-68.985
4811.4	-68.787
4811.4	-68.71
4811.4	-69.031
4811.5	-68.573
4811.5	-68.985
4811.5	-68.771
4811.5	-68.649
4811.5	-69.016
4811.6	-68.604
4811.6	-68.97
4811.6	-68.741
4811.6	-68.665
4811.6	-68.924
4811.7	-68.588
4811.7	-69
4811.7	-68.787
4811.7	-68.695
4811.7	-69.016
4811.8	-68.497
4811.8	-68.924
4811.8	-68.771
4811.8	-68.497
4811.8	-68.878
4811.9	-68.512
4811.9	-68.893
4811.9	-68.848
4811.9	-68.649
4811.9	-68.954
4812	-68.527
4812	-68.817
4812	-68.817
4812	-68.527
4812	-68.97
4812.1	-68.588
4812.1	-68.832
4812.1	-68.863
4812.1	-68.588
4812.1	-69.031
4812.2	-68.665
4812.2	-68.802
4812.2	-68.878
4812.2	-68.451
4812.2	-68.985
4812.3	-68.68
4812.3	-68.604
4812.3	-68.863
4812.3	-68.405
4812.3	-68.863
4812.4	-68.802
4812.4	-68.619
4812.4	-68.924
4812.4	-68.512
4812.4	-68.893
4812.5	-68.802
4812.5	-68.542
4812.5	-68.939
4812.5	-68.558
4812.5	-68.787
4812.6	-68.787
4812.6	-68.497
4812.6	-69
4812.6	-68.634
4812.6	-68.634
4812.7	-68.893
4812.7	-68.451
4812.7	-68.939
4812.7	-68.741
4812.7	-68.573
4812.8	-68.985
4812.8	-68.558
4812.8	-68.817
4812.8	-68.848
4812.8	-68.527
4812.9	-68.893
4812.9	-68.649
4812.9	-68.741
4812.9	-68.848
4812.9	-68.481
4813	-68.893
4813	-68.695
4813	-68.588
4813	-68.909
4813	-68.497
4813.1	-68.848
4813.1	-68.802
4813.1	-68.451
4813.1	-68.863
4813.1	-68.573
4813.2	-68.695
4813.2	-68.924
4813.2	-68.588
4813.2	-68.985
4813.2	-68.832
4813.3	-68.558
4813.3	-68.939
4813.3	-68.527
4813.3	-68.68
4813.3	-68.771
4813.4	-68.466
4813.4	-68.924
4813.4	-68.71
4813.4	-68.558
4813.4	-68.939
4813.5	-68.481
4813.5	-68.771
4813.5	-68.726
4813.5	-68.481
4813.5	-68.893
4813.6	-68.588
4813.6	-68.665
4813.6	-68.909
4813.6	-68.512
4813.6	-68.802
4813.7	-68.756
4813.7	-68.405
4813.7	-68.817
4813.7	-68.451
4813.7	-68.466
4813.8	-68.863
4813.8	-68.405
4813.8	-68.817
4813.8	-68.802
4813.8	-68.39
4813.9	-68.909
4813.9	-68.604
4813.9	-68.619
4813.9	-68.939
4813.9	-68.497
4814	-68.771
4814	-68.802
4814	-68.451
4814	-68.863
4814	-68.588
4814.1	-68.436
4814.1	-68.756
4814.1	-68.375
4814.1	-68.68
4814.1	-68.802
4814.2	-68.405
4814.2	-68.863
4814.2	-68.665
4814.2	-68.558
4814.2	-68.909
4814.3	-68.558
4814.3	-68.817
4814.3	-68.832
4814.3	-68.405
4814.3	-68.893
4814.4	-68.771
4814.4	-68.466
4814.4	-68.909
4814.4	-68.466
4814.4	-68.542
4814.5	-68.771
4814.5	-68.39
4814.5	-68.787
4814.5	-68.695
4814.5	-68.405
4814.6	-68.909
4814.6	-68.481
4814.6	-68.802
4814.6	-68.787
4814.6	-68.42
4814.7	-68.909
4814.7	-68.558
4814.7	-68.695
4814.7	-68.817
4814.7	-68.497
4814.8	-68.787
4814.8	-68.436
4814.8	-68.756
4814.8	-68.695
4814.8	-68.527
4814.9	-68.878
4814.9	-68.466
4814.9	-68.893
4814.9	-68.649
4814.9	-68.787
4815	-68.741
4815	-68.542
4815	-68.726
4815	-68.405
4815	-68.802
4815.1	-68.466
4815.1	-68.848
4815.1	-68.604
4815.1	-68.649
4815.1	-68.665
4815.2	-68.527
4815.2	-68.756
4815.2	-68.481
4815.2	-68.832
4815.2	-68.42
4815.3	-68.878
4815.3	-68.481
4815.3	-68.893
4815.3	-68.558
4815.3	-68.71
4815.4	-68.573
4815.4	-68.68
4815.4	-68.649
4815.4	-68.619
4815.4	-68.741
4815.5	-68.436
4815.5	-68.756
4815.5	-68.497
4815.5	-68.848
4815.5	-68.42
4815.6	-68.787
4815.6	-68.375
4815.6	-68.741
4815.6	-68.436
4815.6	-68.848
4815.7	-68.558
4815.7	-68.741
4815.7	-68.527
4815.7	-68.558
4815.7	-68.619
4815.8	-68.436
4815.8	-68.71
4815.8	-68.359
4815.8	-68.771
4815.8	-68.451
4815.9	-68.893
4815.9	-68.481
4815.9	-68.817
4815.9	-68.558
4815.9	-68.665
4816	-68.726
4816	-68.466
4816	-68.756
4816	-68.344
4816	-68.726
4816.1	-68.359
4816.1	-68.741
4816.1	-68.466
4816.1	-68.695
4816.1	-68.573
4816.2	-68.481
4816.2	-68.741
4816.2	-68.42
4816.2	-68.832
4816.2	-68.39
4816.3	-68.71
4816.3	-68.466
4816.3	-68.71
4816.3	-68.634
4816.3	-68.527
4816.4	-68.726
4816.4	-68.329
4816.4	-68.756
4816.4	-68.451
4816.4	-68.802
4816.5	-68.604
4816.5	-68.542
4816.5	-68.665
4816.5	-68.329
4816.5	-68.817
4816.6	-68.451
4816.6	-68.802
4816.6	-68.604
4816.6	-68.619
4816.6	-68.741
4816.7	-68.466
4816.7	-68.832
4816.7	-68.42
4816.7	-68.649
4816.7	-68.466
4816.8	-68.558
4816.8	-68.619
4816.8	-68.375
4816.8	-68.817
4816.8	-68.359
4816.9	-68.71
4816.9	-68.604
4816.9	-68.604
4816.9	-68.756
4816.9	-68.436
4817	-68.817
4817	-68.42
4817	-68.741
4817	-68.634
4817	-68.497
4817.1	-68.741
4817.1	-68.39
4817.1	-68.756
4817.1	-68.405
4817.1	-68.695
4817.2	-68.665
4817.2	-68.359
4817.2	-68.71
4817.2	-68.39
4817.2	-68.802
4817.3	-68.634
4817.3	-68.604
4817.3	-68.71
4817.3	-68.375
4817.3	-68.878
4817.4	-68.497
4817.4	-68.71
4817.4	-68.619
4817.4	-68.375
4817.4	-68.726
4817.5	-68.375
4817.5	-68.71
4817.5	-68.436
4817.5	-68.497
4817.5	-68.634
4817.6	-68.268
4817.6	-68.756
4817.6	-68.42
4817.6	-68.665
4817.6	-68.619
4817.7	-68.466
4817.7	-68.817
4817.7	-68.405
4817.7	-68.802
4817.7	-68.527
4817.8	-68.512
4817.8	-68.726
4817.8	-68.329
4817.8	-68.771
4817.8	-68.542
4817.9	-68.71
4817.9	-68.695
4817.9	-68.436
4817.9	-68.848
4817.9	-68.466
4818	-68.787
4818	-68.604
4818	-68.497
4818	-68.741
4818	-68.359
4818.1	-68.924
4818.1	-68.665
4818.1	-68.665
4818.1	-68.741
4818.1	-68.344
4818.2	-68.832
4818.2	-68.466
4818.2	-68.695
4818.2	-68.695
4818.2	-68.466
4818.3	-68.817
4818.3	-68.39
4818.3	-68.802
4818.3	-68.649
4818.3	-68.527
4818.4	-68.771
4818.4	-68.359
4818.4	-68.787
4818.4	-68.619
4818.4	-68.68
4818.5	-68.817
4818.5	-68.481
4818.5	-68.863
4818.5	-68.527
4818.5	-68.741
4818.6	-68.71
4818.6	-68.436
4818.6	-68.832
4818.6	-68.481
4818.6	-68.726
4818.7	-68.665
4818.7	-68.405
4818.7	-68.787
4818.7	-68.329
4818.7	-68.71
4818.8	-68.619
4818.8	-68.497
4818.8	-68.802
4818.8	-68.436
4818.8	-68.817
4818.9	-68.665
4818.9	-68.527
4818.9	-68.771
4818.9	-68.405
4818.9	-68.832
4819	-68.558
4819	-68.634
4819	-68.832
4819	-68.39
4819	-68.848
4819.1	-68.497
4819.1	-68.604
4819.1	-68.771
4819.1	-68.42
4819.1	-68.848
4819.2	-68.512
4819.2	-68.695
4819.2	-68.726
4819.2	-68.436
4819.2	-68.878
4819.3	-68.359
4819.3	-68.68
4819.3	-68.649
4819.3	-68.329
4819.3	-68.863
4819.4	-68.451
4819.4	-68.695
4819.4	-68.634
4819.4	-68.359
4819.4	-68.787
4819.5	-68.405
4819.5	-68.71
4819.5	-68.619
4819.5	-68.405
4819.5	-68.802
4819.6	-68.436
4819.6	-68.771
4819.6	-68.695
4819.6	-68.451
4819.6	-68.787
4819.7	-68.405
4819.7	-68.756
4819.7	-68.649
4819.7	-68.451
4819.7	-68.802
4819.8	-68.314
4819.8	-68.634
4819.8	-68.588
4819.8	-68.375
4819.8	-68.756
4819.9	-68.375
4819.9	-68.665
4819.9	-68.588
4819.9	-68.329
4819.9	-68.802
4820	-68.344
4820	-68.573
4820	-68.588
4820	-68.298
4820	-68.71
4820.1	-68.481
4820.1	-68.726
4820.1	-68.695
4820.1	-68.359
4820.1	-68.802
4820.2	-68.405
4820.2	-68.558
4820.2	-68.649
4820.2	-68.253
4820.2	-68.741
4820.3	-68.512
4820.3	-68.527
4820.3	-68.68
4820.3	-68.39
4820.3	-68.756
4820.4	-68.466
4820.4	-68.436
4820.4	-68.71
4820.4	-68.283
4820.4	-68.756
4820.5	-68.497
4820.5	-68.359
4820.5	-68.71
4820.5	-68.283
4820.5	-68.619
4820.6	-68.497
4820.6	-68.222
4820.6	-68.665
4820.6	-68.375
4820.6	-68.71
4820.7	-68.665
4820.7	-68.329
4820.7	-68.787
4820.7	-68.436
4820.7	-68.512
4820.8	-68.665
4820.8	-68.314
4820.8	-68.726
4820.8	-68.42
4820.8	-68.42
4820.9	-68.802
4820.9	-68.283
4820.9	-68.71
4820.9	-68.497
4820.9	-68.222
4821	-68.665
4821	-68.298
4821	-68.573
4821	-68.634
4821	-68.192
4821.1	-68.68
4821.1	-68.512
4821.1	-68.497
4821.1	-68.619
4821.1	-68.192
4821.2	-68.573
4821.2	-68.436
4821.2	-68.283
4821.2	-68.71
4821.2	-68.344
4821.3	-68.588
4821.3	-68.604
4821.3	-68.237
4821.3	-68.726
4821.3	-68.497
4821.4	-68.466
4821.4	-68.649
4821.4	-68.268
4821.4	-68.68
4821.4	-68.542
4821.5	-68.344
4821.5	-68.71
4821.5	-68.359
4821.5	-68.497
4821.5	-68.619
4821.6	-68.268
4821.6	-68.665
4821.6	-68.481
4821.6	-68.344
4821.6	-68.695
4821.7	-68.329
4821.7	-68.68
4821.7	-68.665
4821.7	-68.344
4821.7	-68.695
4821.8	-68.436
4821.8	-68.436
4821.8	-68.71
4821.8	-68.253
4821.8	-68.588
4821.9	-68.497
4821.9	-68.222
4821.9	-68.68
4821.9	-68.405
4821.9	-68.42
4822	-68.619
4822	-68.237
4822	-68.695
4822	-68.619
4822	-68.283
4822.1	-68.68
4822.1	-68.329
4822.1	-68.375
4822.1	-68.71
4822.1	-68.314
4822.2	-68.649
4822.2	-68.558
4822.2	-68.222
4822.2	-68.619
4822.2	-68.359
4822.3	-68.375
4822.3	-68.588
4822.3	-68.237
4822.3	-68.558
4822.3	-68.588
4822.4	-68.253
4822.4	-68.771
4822.4	-68.451
4822.4	-68.329
4822.4	-68.619
4822.5	-68.253
4822.5	-68.588
4822.5	-68.619
4822.5	-68.283
4822.5	-68.695
4822.6	-68.466
4822.6	-68.298
4822.6	-68.695
4822.6	-68.314
4822.6	-68.375
4822.7	-68.542
4822.7	-68.115
4822.7	-68.604
4822.7	-68.497
4822.7	-68.237
4822.8	-68.665
4822.8	-68.344
4822.8	-68.466
4822.8	-68.604
4822.8	-68.192
4822.9	-68.68
4822.9	-68.481
4822.9	-68.298
4822.9	-68.68
4822.9	-68.268
4823	-68.558
4823	-68.466
4823	-68.253
4823	-68.527
4823	-68.161
4823.1	-68.573
4823.1	-68.405
4823.1	-68.359
4823.1	-68.604
4823.1	-68.222
4823.2	-68.71
4823.2	-68.375
4823.2	-68.542
4823.2	-68.466
4823.2	-68.375
4823.3	-68.527
4823.3	-68.222
4823.3	-68.649
4823.3	-68.222
4823.3	-68.604
4823.4	-68.298
4823.4	-68.436
4823.4	-68.466
4823.4	-68.298
4823.4	-68.512
4823.5	-68.115
4823.5	-68.466
4823.5	-68.176
4823.5	-68.573
4823.5	-68.146
4823.6	-68.542
4823.6	-68.283
4823.6	-68.42
4823.6	-68.436
4823.6	-68.405
4823.7	-68.451
4823.7	-68.253
4823.7	-68.466
4823.7	-68.176
4823.7	-68.588
4823.8	-68.237
4823.8	-68.665
4823.8	-68.298
4823.8	-68.634
4823.8	-68.237
4823.9	-68.634
4823.9	-68.344
4823.9	-68.451
4823.9	-68.314
4823.9	-68.481
4824	-68.344
4824	-68.283
4824	-68.436
4824	-68.207
4824	-68.527
4824.1	-68.085
4824.1	-68.527
4824.1	-68.176
4824.1	-68.573
4824.1	-68.298
4824.2	-68.558
4824.2	-68.344
4824.2	-68.405
4824.2	-68.39
4824.2	-68.13
4824.3	-68.451
4824.3	-68.024
4824.3	-68.359
4824.3	-68.069
4824.3	-68.481
4824.4	-68.207
4824.4	-68.512
4824.4	-68.405
4824.4	-68.329
4824.4	-68.466
4824.5	-68.115
4824.5	-68.42
4824.5	-68.069
4824.5	-68.497
4824.5	-68.237
4824.6	-68.542
4824.6	-68.466
4824.6	-68.329
4824.6	-68.527
4824.6	-68.222
4824.7	-68.466
4824.7	-68.069
4824.7	-68.466
4824.7	-68.237
4824.7	-68.359
4824.8	-68.405
4824.8	-68.207
4824.8	-68.481
4824.8	-68.039
4824.8	-68.436
4824.9	-68.146
4824.9	-68.253
4824.9	-68.329
4824.9	-68.146
4824.9	-68.451
4825	-68.1
4825	-68.512
4825	-68.146
4825	-68.436
4825	-68.329
4825.1	-68.13
4825.1	-68.405
4825.1	-68.024
4825.1	-68.405
4825.1	-68.146
4825.2	-68.39
4825.2	-68.344
4825.2	-68.146
4825.2	-68.436
4825.2	-67.993
4825.3	-68.405
4825.3	-68.161
4825.3	-68.283
4825.3	-68.314
4825.3	-68.085
4825.4	-68.436
4825.4	-68.024
4825.4	-68.451
4825.4	-68.207
4825.4	-68.253
4825.5	-68.375
4825.5	-68.054
4825.5	-68.497
4825.5	-68.13
4825.5	-68.42
4825.6	-68.359
4825.6	-68.085
4825.6	-68.39
4825.6	-67.993
4825.6	-68.405
4825.7	-68.222
4825.7	-68.268
4825.7	-68.237
4825.7	-68.115
4825.7	-68.481
4825.8	-68.008
4825.8	-68.39
4825.8	-68.237
4825.8	-68.054
4825.8	-68.436
4825.9	-68.008
4825.9	-68.375
4825.9	-68.146
4825.9	-68.237
4825.9	-68.237
4826	-68.008
4826	-68.39
4826	-67.963
4826	-68.253
4826	-68.13
4826.1	-67.932
4826.1	-68.314
4826.1	-67.932
4826.1	-68.344
4826.1	-68.069
4826.2	-68.1
4826.2	-68.237
4826.2	-67.917
4826.2	-68.329
4826.2	-67.963
4826.3	-68.207
4826.3	-68.085
4826.3	-67.947
4826.3	-68.405
4826.3	-68.008
4826.4	-68.359
4826.4	-68.176
4826.4	-68.008
4826.4	-68.237
4826.4	-67.825
4826.5	-68.298
4826.5	-68.039
4826.5	-68.146
4826.5	-68.146
4826.5	-67.886
4826.6	-68.344
4826.6	-67.932
4826.6	-68.176
4826.6	-68.054
4826.6	-67.81
4826.7	-68.192
4826.7	-67.841
4826.7	-68.222
4826.7	-68.054
4826.7	-67.978
4826.8	-68.222
4826.8	-67.825
4826.8	-68.329
4826.8	-68.024
4826.8	-68.024
4826.9	-68.13
4826.9	-67.841
4826.9	-68.268
4826.9	-67.963
4826.9	-68.176
4827	-68.176
4827	-67.825
4827	-68.253
4827	-67.871
4827	-68.115
4827.1	-68.13
4827.1	-67.856
4827.1	-68.146
4827.1	-67.856
4827.1	-68.207
4827.2	-68.039
4827.2	-67.993
4827.2	-68.237
4827.2	-67.78
4827.2	-68.253
4827.3	-68.008
4827.3	-67.917
4827.3	-68.222
4827.3	-67.749
4827.3	-68.237
4827.4	-67.993
4827.4	-68.039
4827.4	-68.13
4827.4	-67.78
4827.4	-68.237
4827.5	-67.932
4827.5	-68.085
4827.5	-68.207
4827.5	-67.825
4827.5	-68.253
4827.6	-67.856
4827.6	-68.146
4827.6	-68.146
4827.6	-67.825
4827.6	-68.222
4827.7	-67.871
4827.7	-68.085
4827.7	-68.069
4827.7	-67.902
4827.7	-68.237
4827.8	-67.856
4827.8	-68.115
4827.8	-67.978
4827.8	-67.825
4827.8	-68.176
4827.9	-67.78
4827.9	-68.054
4827.9	-67.993
4827.9	-67.764
4827.9	-68.192
4828	-67.871
4828	-68.161
4828	-67.978
4828	-67.719
4828	-68.115
4828.1	-67.719
4828.1	-68.085
4828.1	-68.039
4828.1	-67.78
4828.1	-68.207
4828.2	-67.795
4828.2	-68.13
4828.2	-68.115
4828.2	-67.871
4828.2	-68.192
4828.3	-67.703
4828.3	-68.115
4828.3	-68.039
4828.3	-67.81
4828.3	-68.268
4828.4	-67.749
4828.4	-67.978
4828.4	-68.039
4828.4	-67.795
4828.4	-68.222
4828.5	-67.825
4828.5	-68.054
4828.5	-68.024
4828.5	-67.78
4828.5	-68.161
4828.6	-67.841
4828.6	-68.069
4828.6	-67.963
4828.6	-67.688
4828.6	-68.192
4828.7	-67.795
4828.7	-67.963
4828.7	-68.13
4828.7	-67.673
4828.7	-68.207
4828.8	-67.947
4828.8	-67.917
4828.8	-68.146
4828.8	-67.703
4828.8	-68.13
4828.9	-67.993
4828.9	-67.963
4828.9	-68.222
4828.9	-67.764
4828.9	-68.115
4829	-67.978
4829	-67.841
4829	-68.222
4829	-67.825
4829	-68.069
4829.1	-68.024
4829.1	-67.688
4829.1	-68.161
4829.1	-67.871
4829.1	-67.932
4829.2	-68.008
4829.2	-67.642
4829.2	-68.1
4829.2	-67.963
4829.2	-67.871
4829.3	-68.1
4829.3	-67.673
4829.3	-67.978
4829.3	-67.947
4829.3	-67.795
4829.4	-68.176
4829.4	-67.719
4829.4	-67.947
4829.4	-67.963
4829.4	-67.688
4829.5	-68.176
4829.5	-67.917
4829.5	-67.886
4829.5	-68.054
4829.5	-67.719
4829.6	-68.176
4829.6	-68.008
4829.6	-67.886
4829.6	-68.222
4829.6	-67.78
4829.7	-68.054
4829.7	-68.161
4829.7	-67.734
4829.7	-68.207
4829.7	-67.917
4829.8	-67.886
4829.8	-68.207
4829.8	-67.673
4829.8	-68.085
4829.8	-67.993
4829.9	-67.749
4829.9	-68.146
4829.9	-67.825
4829.9	-67.993
4829.9	-68.069
4830	-67.673
4830	-68.192
4830	-67.963
4830	-67.886
4830	-68.253
4830.1	-67.841
4830.1	-68.054
4830.1	-68.024
4830.1	-67.642
4830.1	-68.13
4830.2	-67.871
4830.2	-67.78
4830.2	-68.146
4830.2	-67.719
4830.2	-68.1
4830.3	-68.085
4830.3	-67.795
4830.3	-68.283
4830.3	-67.978
4830.3	-67.871
4830.4	-68.237
4830.4	-67.764
4830.4	-68.008
4830.4	-67.993
4830.4	-67.657
4830.5	-68.069
4830.5	-67.841
4830.5	-67.841
4830.5	-68.222
4830.5	-67.78
4830.6	-68.13
4830.6	-68.115
4830.6	-67.78
4830.6	-68.207
4830.6	-67.932
4830.7	-67.795
4830.7	-68.222
4830.7	-67.841
4830.7	-68.115
4830.7	-68.207
4830.8	-67.78
4830.8	-68.13
4830.8	-67.902
4830.8	-67.719
4830.8	-68.1
4830.9	-67.734
4830.9	-67.963
4830.9	-68.115
4830.9	-67.703
4830.9	-68.069
4831	-67.963
4831	-67.734
4831	-68.207
4831	-67.871
4831	-67.886
4831.1	-68.161
4831.1	-67.673
4831.1	-68.1
4831.1	-68.039
4831.1	-67.795
4831.2	-68.176
4831.2	-67.81
4831.2	-67.932
4831.2	-68.054
4831.2	-67.688
4831.3	-68.1
4831.3	-67.902
4831.3	-67.886
4831.3	-68.069
4831.3	-67.657
4831.4	-68.146
4831.4	-67.841
4831.4	-67.841
4831.4	-68.054
4831.4	-67.703
4831.5	-68.146
4831.5	-67.825
4831.5	-68.039
4831.5	-67.963
4831.5	-67.749
4831.6	-68.054
4831.6	-67.673
4831.6	-68.115
4831.6	-67.734
4831.6	-67.947
4831.7	-67.993
4831.7	-67.825
4831.7	-68.115
4831.7	-67.719
4831.7	-68.054
4831.8	-67.719
4831.8	-68.085
4831.8	-67.886
4831.8	-68.069
4831.8	-67.932
4831.9	-67.871
4831.9	-67.978
4831.9	-67.764
4831.9	-68.1
4831.9	-67.688
4832	-68.085
4832	-67.657
4832	-68.039
4832	-67.734
4832	-68.13
4832.1	-67.841
4832.1	-68.039
4832.1	-67.795
4832.1	-67.917
4832.1	-67.932
4832.2	-67.871
4832.2	-67.993
4832.2	-67.795
4832.2	-68.039
4832.2	-67.749
4832.3	-68.115
4832.3	-67.703
4832.3	-68.161
4832.3	-67.734
4832.3	-68.008
4832.4	-67.703
4832.4	-68.039
4832.4	-67.886
4832.4	-67.932
4832.4	-67.886
4832.5	-67.764
4832.5	-67.947
4832.5	-67.749
4832.5	-68.176
4832.5	-67.719
4832.6	-68.146
4832.6	-67.749
4832.6	-68.024
4832.6	-67.917
4832.6	-68.039
4832.7	-67.902
4832.7	-67.764
4832.7	-67.917
4832.7	-67.642
4832.7	-68.1
4832.8	-67.749
4832.8	-68.146
4832.8	-67.78
4832.8	-68.008
4832.8	-67.993
4832.9	-67.886
4832.9	-67.993
4832.9	-67.719
4832.9	-68.085
4832.9	-67.612
4833	-68.085
4833	-67.825
4833	-67.886
4833	-67.902
4833	-67.673
4833.1	-68.024
4833.1	-67.703
4833.1	-68.13
4833.1	-67.81
4833.1	-68.069
4833.2	-67.963
4833.2	-67.825
4833.2	-68.039
4833.2	-67.719
4833.2	-68.039
4833.3	-67.642
4833.3	-68.024
4833.3	-67.841
4833.3	-67.841
4833.3	-68.024
4833.4	-67.581
4833.4	-68.115
4833.4	-67.703
4833.4	-68.085
4833.4	-67.978
4833.5	-67.841
4833.5	-68.069
4833.5	-67.719
4833.5	-68.085
4833.5	-67.81
4833.6	-68.085
4833.6	-67.871
4833.6	-67.749
4833.6	-67.978
4833.6	-67.581
4833.7	-68.024
4833.7	-67.78
4833.7	-67.963
4833.7	-67.963
4833.7	-67.795
4833.8	-68.039
4833.8	-67.657
4833.8	-68.13
4833.8	-67.795
4833.8	-67.886
4833.9	-68.039
4833.9	-67.657
4833.9	-68.085
4833.9	-67.825
4833.9	-68.1
4834	-67.932
4834	-67.856
4834	-68.024
4834	-67.673
4834	-68.115
4834.1	-67.81
4834.1	-68.039
4834.1	-68.1
4834.1	-67.749
4834.1	-68.13
4834.2	-67.703
4834.2	-68.069
4834.2	-67.856
4834.2	-67.78
4834.2	-68.008
4834.3	-67.627
4834.3	-68.085
4834.3	-67.902
4834.3	-68.008
4834.3	-68.039
4834.4	-67.719
4834.4	-68.13
4834.4	-67.688
4834.4	-68.069
4834.4	-67.932
4834.5	-67.78
4834.5	-68.085
4834.5	-67.688
4834.5	-68.146
4834.5	-67.917
4834.6	-68.008
4834.6	-68.039
4834.6	-67.703
4834.6	-68.237
4834.6	-67.81
4834.7	-68.13
4834.7	-68.1
4834.7	-67.795
4834.7	-68.146
4834.7	-67.673
4834.8	-68.13
4834.8	-68.024
4834.8	-67.841
4834.8	-68.024
4834.8	-67.657
4834.9	-68.13
4834.9	-67.871
4834.9	-67.932
4834.9	-68.054
4834.9	-67.734
4835	-68.146
4835	-67.795
4835	-68.115
4835	-67.993
4835	-67.734
4835.1	-68.115
4835.1	-67.688
4835.1	-68.085
4835.1	-67.856
4835.1	-67.78
4835.2	-68.008
4835.2	-67.612
4835.2	-68.115
4835.2	-67.856
4835.2	-67.841
4835.3	-67.993
4835.3	-67.581
4835.3	-67.963
4835.3	-67.795
4835.3	-67.917
4835.4	-67.993
4835.4	-67.795
4835.4	-68.115
4835.4	-67.734
4835.4	-68.1
4835.5	-68.039
4835.5	-67.795
4835.5	-68.146
4835.5	-67.673
4835.5	-67.947
4835.6	-67.917
4835.6	-67.764
4835.6	-68.054
4835.6	-67.642
4835.6	-68.054
4835.7	-67.81
4835.7	-67.734
4835.7	-68.1
4835.7	-67.596
4835.7	-68.024
4835.8	-67.81
4835.8	-67.688
4835.8	-67.963
4835.8	-67.627
4835.8	-68.13
4835.9	-67.841
4835.9	-67.825
4835.9	-67.978
4835.9	-67.627
4835.9	-68.13
4836	-67.795
4836	-67.902
4836	-68.008
4836	-67.673
4836	-68.039
4836.1	-67.734
4836.1	-67.902
4836.1	-67.947
4836.1	-67.581
4836.1	-68.054
4836.2	-67.795
4836.2	-67.947
4836.2	-68.069
4836.2	-67.688
4836.2	-68.1
4836.3	-67.78
4836.3	-67.947
4836.3	-67.947
4836.3	-67.566
4836.3	-68.024
4836.4	-67.764
4836.4	-67.856
4836.4	-68.008
4836.4	-67.642
4836.4	-67.993
4836.5	-67.764
4836.5	-67.825
4836.5	-67.963
4836.5	-67.627
4836.5	-68.1
4836.6	-67.734
4836.6	-67.825
4836.6	-67.963
4836.6	-67.612
4836.6	-68.13
4836.7	-67.886
4836.7	-67.81
4836.7	-68.024
4836.7	-67.581
4836.7	-68.054
4836.8	-67.825
4836.8	-67.825
4836.8	-67.978
4836.8	-67.535
4836.8	-67.978
4836.9	-67.78
4836.9	-67.749
4836.9	-68.008
4836.9	-67.581
4836.9	-67.978
4837	-67.825
4837	-67.596
4837	-68.024
4837	-67.612
4837	-67.947
4837.1	-67.886
4837.1	-67.612
4837.1	-68.176
4837.1	-67.825
4837.1	-67.963
4837.2	-68.024
4837.2	-67.596
4837.2	-68.054
4837.2	-67.764
4837.2	-67.902
4837.3	-68.039
4837.3	-67.642
4837.3	-68.054
4837.3	-67.856
4837.3	-67.795
4837.4	-68.008
4837.4	-67.627
4837.4	-68.008
4837.4	-67.856
4837.4	-67.688
4837.5	-68.008
4837.5	-67.719
4837.5	-67.978
4837.5	-67.963
4837.5	-67.566
4837.6	-68.069
4837.6	-67.719
4837.6	-67.749
4837.6	-68.039
4837.6	-67.581
4837.7	-67.993
4837.7	-67.78
4837.7	-67.734
4837.7	-67.993
4837.7	-67.581
4837.8	-67.932
4837.8	-67.825
4837.8	-67.642
4837.8	-68.039
4837.8	-67.688
4837.9	-68.008
4837.9	-68.054
4837.9	-67.657
4837.9	-68.115
4837.9	-67.825
4838	-67.642
4838	-67.993
4838	-67.551
4838	-67.978
4838	-67.886
4838.1	-67.627
4838.1	-68.146
4838.1	-67.81
4838.1	-67.81
4838.1	-67.947
4838.2	-67.535
4838.2	-67.993
4838.2	-67.871
4838.2	-67.749
4838.2	-68.069
4838.3	-67.703
4838.3	-67.932
4838.3	-67.917
4838.3	-67.474
4838.3	-67.932
4838.4	-67.688
4838.4	-67.657
4838.4	-68.039
4838.4	-67.581
4838.4	-67.932
4838.5	-67.963
4838.5	-67.581
4838.5	-68.069
4838.5	-67.703
4838.5	-67.688
4838.6	-67.993
4838.6	-67.459
4838.6	-67.917
4838.6	-67.902
4838.6	-67.551
4838.7	-68.024
4838.7	-67.688
4838.7	-67.612
4838.7	-67.932
4838.7	-67.551
4838.8	-67.856
4838.8	-67.856
4838.8	-67.52
4838.8	-67.947
4838.8	-67.749
4838.9	-67.703
4838.9	-68.039
4838.9	-67.535
4838.9	-67.871
4838.9	-67.856
4839	-67.474
4839	-68.039
4839	-67.764
4839	-67.719
4839	-67.963
4839.1	-67.52
4839.1	-67.856
4839.1	-67.841
4839.1	-67.52
4839.1	-67.993
4839.2	-67.703
4839.2	-67.566
4839.2	-68.039
4839.2	-67.657
4839.2	-67.81
4839.3	-68.008
4839.3	-67.429
4839.3	-67.932
4839.3	-67.871
4839.3	-67.596
4839.4	-68.024
4839.4	-67.749
4839.4	-67.719
4839.4	-68.039
4839.4	-67.627
4839.5	-67.978
4839.5	-67.902
4839.5	-67.581
4839.5	-68.008
4839.5	-67.81
4839.6	-67.871
4839.6	-68.054
4839.6	-67.612
4839.6	-67.993
4839.6	-67.81
4839.7	-67.81
4839.7	-68.054
4839.7	-67.642
4839.7	-68.054
4839.7	-67.81
4839.8	-67.886
4839.8	-68.024
4839.8	-67.719
4839.8	-68.085
4839.8	-67.688
4839.9	-67.947
4839.9	-67.825
4839.9	-67.764
4839.9	-67.978
4839.9	-67.642
4840	-68.1
4840	-67.612
4840	-68.069
4840	-67.902
4840	-67.993
4840.1	-67.932
4840.1	-67.81
4840.1	-67.947
4840.1	-67.688
4840.1	-68.069
4840.2	-67.688
4840.2	-68.13
4840.2	-67.719
4840.2	-68.054
4840.2	-67.81
4840.3	-68.039
4840.3	-67.886
4840.3	-67.963
4840.3	-67.917
4840.3	-67.81
4840.4	-67.993
4840.4	-67.78
4840.4	-68.039
4840.4	-67.657
4840.4	-67.932
4840.5	-67.52
4840.5	-67.963
4840.5	-67.642
4840.5	-67.932
4840.5	-67.673
4840.6	-67.963
4840.6	-67.81
4840.6	-67.993
4840.6	-67.871
4840.6	-67.963
4840.7	-67.978
4840.7	-67.734
4840.7	-68.1
4840.7	-67.825
4840.7	-68.1
4840.8	-67.657
4840.8	-68.039
4840.8	-67.596
4840.8	-67.993
4840.8	-67.688
4840.9	-67.81
4840.9	-67.749
4840.9	-67.78
4840.9	-67.871
4840.9	-67.81
4841	-68.054
4841	-67.734
4841	-68.069
4841	-67.657
4841	-68.054
4841.1	-67.81
4841.1	-67.917
4841.1	-67.871
4841.1	-67.749
4841.1	-67.947
4841.2	-67.703
4841.2	-68.146
4841.2	-67.734
4841.2	-68.085
4841.2	-67.825
4841.3	-67.978
4841.3	-67.917
4841.3	-67.841
4841.3	-68.085
4841.3	-67.764
4841.4	-68.146
4841.4	-67.657
4841.4	-68.069
4841.4	-67.886
4841.4	-67.825
4841.5	-67.917
4841.5	-67.703
4841.5	-68.039
4841.5	-67.673
4841.5	-68.1
4841.6	-67.734
4841.6	-67.947
4841.6	-67.902
4841.6	-67.734
4841.6	-68.13
4841.7	-67.719
4841.7	-68.146
4841.7	-67.795
4841.7	-67.932
4841.7	-67.902
4841.8	-67.749
4841.8	-68.1
4841.8	-67.703
4841.8	-68.1
4841.8	-67.764
4841.9	-67.978
4841.9	-67.993
4841.9	-67.749
4841.9	-68.115
4841.9	-67.703
4842	-68.115
4842	-67.886
4842	-68.069
4842	-68.008
4842	-67.764
4842.1	-68.1
4842.1	-67.612
4842.1	-68.069
4842.1	-67.871
4842.1	-67.856
4842.2	-67.978
4842.2	-67.703
4842.2	-68.085
4842.2	-67.719
4842.2	-68.024
4842.3	-67.856
4842.3	-67.78
4842.3	-68.039
4842.3	-67.673
4842.3	-68.161
4842.4	-67.886
4842.4	-68.008
4842.4	-68.039
4842.4	-67.749
4842.4	-68.146
4842.5	-67.688
4842.5	-68.1
4842.5	-67.947
4842.5	-67.871
4842.5	-68.069
4842.6	-67.734
4842.6	-68.161
4842.6	-67.856
4842.6	-68.024
4842.6	-67.978
4842.7	-67.673
4842.7	-68.054
4842.7	-67.657
4842.7	-68.069
4842.7	-67.841
4842.8	-67.78
4842.8	-67.993
4842.8	-67.673
4842.8	-68.085
4842.8	-67.749
4842.9	-67.963
4842.9	-68.008
4842.9	-67.642
4842.9	-68.069
4842.9	-67.657
4843	-67.993
4843	-67.856
4843	-67.657
4843	-67.993
4843	-67.657
4843.1	-68.1
4843.1	-67.764
4843.1	-67.795
4843.1	-67.932
4843.1	-67.642
4843.2	-68.1
4843.2	-67.719
4843.2	-68.008
4843.2	-67.963
4843.2	-67.627
4843.3	-68.069
4843.3	-67.642
4843.3	-67.978
4843.3	-67.871
4843.3	-67.734
4843.4	-67.963
4843.4	-67.612
4843.4	-68.13
4843.4	-67.795
4843.4	-67.902
4843.5	-67.963
4843.5	-67.505
4843.5	-68.008
4843.5	-67.719
4843.5	-67.871
4843.6	-67.932
4843.6	-67.673
4843.6	-68.054
4843.6	-67.688
4843.6	-68.039
4843.7	-67.902
4843.7	-67.734
4843.7	-68.039
4843.7	-67.673
4843.7	-68.1
4843.8	-67.932
4843.8	-67.825
4843.8	-68.085
4843.8	-67.657
4843.8	-68.085
4843.9	-67.81
4843.9	-67.871
4843.9	-67.978
4843.9	-67.581
4843.9	-68.024
4844	-67.795
4844	-67.978
4844	-67.993
4844	-67.703
4844	-68.085
4844.1	-67.764
4844.1	-68.008
4844.1	-67.978
4844.1	-67.688
4844.1	-68.085
4844.2	-67.627
4844.2	-67.993
4844.2	-67.963
4844.2	-67.749
4844.2	-68.085
4844.3	-67.642
4844.3	-67.978
4844.3	-67.871
4844.3	-67.719
4844.3	-68.146
4844.4	-67.703
4844.4	-68.054
4844.4	-67.795
4844.4	-67.719
4844.4	-68.054
4844.5	-67.642
4844.5	-68.069
4844.5	-67.886
4844.5	-67.734
4844.5	-68.146
4844.6	-67.78
4844.6	-68.1
4844.6	-67.978
4844.6	-67.871
4844.6	-68.008
4844.7	-67.719
4844.7	-68.146
4844.7	-67.841
4844.7	-67.841
4844.7	-68.008
4844.8	-67.612
4844.8	-68.069
4844.8	-67.886
4844.8	-67.81
4844.8	-68.115
4844.9	-67.642
4844.9	-68.1
4844.9	-67.917
4844.9	-67.917
4844.9	-68.146
4845	-67.749
4845	-68.237
4845	-67.947
4845	-67.871
4845	-68.237
4845.1	-67.749
4845.1	-68.13
4845.1	-67.947
4845.1	-67.841
4845.1	-68.161
4845.2	-67.703
4845.2	-68.1
4845.2	-67.917
4845.2	-67.764
4845.2	-68.1
4845.3	-67.719
4845.3	-68.1
4845.3	-67.932
4845.3	-67.703
4845.3	-68.13
4845.4	-67.841
4845.4	-68.115
4845.4	-68.054
4845.4	-67.81
4845.4	-68.13
4845.5	-67.841
4845.5	-68.069
4845.5	-68.069
4845.5	-67.764
4845.5	-68.161
4845.6	-67.841
4845.6	-67.963
4845.6	-68.115
4845.6	-67.734
4845.6	-68.222
4845.7	-67.947
4845.7	-67.886
4845.7	-68.176
4845.7	-67.81
4845.7	-68.298
4845.8	-68.054
4845.8	-67.841
4845.8	-68.146
4845.8	-67.764
4845.8	-68.1
4845.9	-67.993
4845.9	-67.703
4845.9	-68.008
4845.9	-67.703
4845.9	-68.008
4846	-68.13
4846	-67.764
4846	-68.298
4846	-67.902
4846	-67.795
4846.1	-68.222
4846.1	-67.719
4846.1	-68.085
4846.1	-67.978
4846.1	-67.688
4846.2	-68.146
4846.2	-67.856
4846.2	-68.146
4846.2	-68.069
4846.2	-67.734
4846.3	-68.192
4846.3	-67.917
4846.3	-67.963
4846.3	-68.237
4846.3	-67.81
4846.4	-68.176
4846.4	-68.069
4846.4	-67.825
4846.4	-68.253
4846.4	-67.932
4846.5	-68.085
4846.5	-68.1
4846.5	-67.719
4846.5	-68.176
4846.5	-67.963
4846.6	-67.841
4846.6	-68.207
4846.6	-67.795
4846.6	-68.253
4846.6	-68.237
4846.7	-67.932
4846.7	-68.268
4846.7	-67.902
4846.7	-67.963
4846.7	-68.176
4846.8	-67.886
4846.8	-68.329
4846.8	-68.069
4846.8	-67.902
4846.8	-68.237
4846.9	-67.917
4846.9	-68.085
4846.9	-68.192
4846.9	-67.749
4846.9	-68.176
4847	-67.978
4847	-67.963
4847	-68.344
4847	-67.917
4847	-68.161
4847.1	-68.1
4847.1	-67.81
4847.1	-68.253
4847.1	-68.024
4847.1	-67.917
4847.2	-68.268
4847.2	-67.856
4847.2	-68.1
4847.2	-68.253
4847.2	-67.795
4847.3	-68.192
4847.3	-67.993
4847.3	-67.749
4847.3	-68.207
4847.3	-67.902
4847.4	-68.115
4847.4	-68.207
4847.4	-67.825
4847.4	-68.222
4847.4	-68.1
4847.5	-67.963
4847.5	-68.283
4847.5	-67.932
4847.5	-68.1
4847.5	-68.222
4847.6	-67.78
4847.6	-68.237
4847.6	-68.069
4847.6	-67.795
4847.6	-68.253
4847.7	-67.947
4847.7	-68.008
4847.7	-68.253
4847.7	-67.78
4847.7	-68.192
4847.8	-68.069
4847.8	-67.795
4847.8	-68.207
4847.8	-67.886
4847.8	-67.978
4847.9	-68.192
4847.9	-67.825
4847.9	-68.253
4847.9	-68.054
4847.9	-67.856
4848	-68.161
4848	-67.764
4848	-68.146
4848	-68.039
4848	-67.902
4848.1	-68.237
4848.1	-67.764
4848.1	-68.146
4848.1	-67.963
4848.1	-67.932
4848.2	-68.1
4848.2	-67.719
4848.2	-68.1
4848.2	-67.886
4848.2	-68.115
4848.3	-68.054
4848.3	-67.917
4848.3	-68.207
4848.3	-67.81
4848.3	-68.161
4848.4	-67.78
4848.4	-68.115
4848.4	-67.902
4848.4	-67.947
4848.4	-68.024
4848.5	-67.78
4848.5	-68.115
4848.5	-67.825
4848.5	-68.176
4848.5	-67.734
4848.6	-68.13
4848.6	-67.764
4848.6	-68.146
4848.6	-67.917
4848.6	-68.054
4848.7	-67.978
4848.7	-67.978
4848.7	-68.008
4848.7	-67.81
4848.7	-68.1
4848.8	-67.841
4848.8	-68.237
4848.8	-67.825
4848.8	-68.222
4848.8	-67.81
4848.9	-68.207
4848.9	-67.81
4848.9	-68.146
4848.9	-67.886
4848.9	-67.978
4849	-67.795
4849	-67.963
4849	-67.902
4849	-67.856
4849	-68.024
4849.1	-67.795
4849.1	-68.13
4849.1	-67.841
4849.1	-68.222
4849.1	-67.886
4849.2	-68.207
4849.2	-67.886
4849.2	-68.13
4849.2	-67.932
4849.2	-68.039
4849.3	-68.008
4849.3	-67.825
4849.3	-68.176
4849.3	-67.81
4849.3	-68.283
4849.4	-67.825
4849.4	-68.253
4849.4	-67.902
4849.4	-68.161
4849.4	-68.054
4849.5	-67.932
4849.5	-68.1
4849.5	-67.764
4849.5	-68.13
4849.5	-67.749
4849.6	-68.146
4849.6	-67.886
4849.6	-68.1
4849.6	-68.039
4849.6	-67.902
4849.7	-68.146
4849.7	-67.871
4849.7	-68.268
4849.7	-67.856
4849.7	-68.146
4849.8	-67.932
4849.8	-68.024
4849.8	-68.085
4849.8	-67.764
4849.8	-68.115
4849.9	-67.703
4849.9	-68.146
4849.9	-67.963
4849.9	-68.146
4849.9	-68.161
4850	-67.841
4850	-68.176
4850	-67.856
4850	-68.283
4850	-67.963
4850.1	-68.161
4850.1	-68.085
4850.1	-67.856
4850.1	-68.237
4850.1	-67.871
4850.2	-68.253
4850.2	-67.947
4850.2	-67.978
4850.2	-68.024
4850.2	-67.764
4850.3	-68.222
4850.3	-67.841
4850.3	-68.222
4850.3	-67.947
4850.3	-67.963
4850.4	-68.13
4850.4	-67.917
4850.4	-68.253
4850.4	-67.795
4850.4	-68.192
4850.5	-68.024
4850.5	-68.008
4850.5	-68.253
4850.5	-67.856
4850.5	-68.253
4850.6	-67.902
4850.6	-68.146
4850.6	-68.146
4850.6	-67.947
4850.6	-68.268
4850.7	-67.81
4850.7	-68.237
4850.7	-68.024
4850.7	-68.069
4850.7	-68.176
4850.8	-67.795
4850.8	-68.161
4850.8	-67.841
4850.8	-68.176
4850.8	-68.13
4850.9	-67.947
4850.9	-68.253
4850.9	-67.81
4850.9	-68.298
4850.9	-68.069
4851	-68.13
4851	-68.192
4851	-67.856
4851	-68.222
4851	-67.917
4851.1	-68.268
4851.1	-68.192
4851.1	-67.932
4851.1	-68.237
4851.1	-67.81
4851.2	-68.237
4851.2	-68.146
4851.2	-68.1
4851.2	-68.176
4851.2	-67.886
4851.3	-68.314
4851.3	-67.947
4851.3	-68.207
4851.3	-68.146
4851.3	-67.902
4851.4	-68.268
4851.4	-67.902
4851.4	-68.298
4851.4	-68.115
4851.4	-68.008
4851.5	-68.298
4851.5	-67.917
4851.5	-68.359
4851.5	-68.085
4851.5	-68.115
4851.6	-68.268
4851.6	-67.902
4851.6	-68.253
4851.6	-67.963
4851.6	-68.192
4851.7	-68.176
4851.7	-67.871
4851.7	-68.314
4851.7	-67.963
4851.7	-68.314
4851.8	-68.222
4851.8	-68.069
4851.8	-68.314
4851.8	-67.902
4851.8	-68.375
4851.9	-68.146
4851.9	-68.069
4851.9	-68.329
4851.9	-67.932
4851.9	-68.344
4852	-68.054
4852	-68.13
4852	-68.207
4852	-67.917
4852	-68.298
4852.1	-67.963
4852.1	-68.237
4852.1	-68.283
4852.1	-67.947
4852.1	-68.359
4852.2	-68.024
4852.2	-68.253
4852.2	-68.176
4852.2	-68.054
4852.2	-68.314
4852.3	-67.871
4852.3	-68.283
4852.3	-68.146
4852.3	-67.993
4852.3	-68.39
4852.4	-67.932
4852.4	-68.283
4852.4	-68.115
4852.4	-68.008
4852.4	-68.268
4852.5	-67.917
4852.5	-68.39
4852.5	-68.146
4852.5	-68.161
4852.5	-68.344
4852.6	-67.963
4852.6	-68.451
4852.6	-68.161
4852.6	-68.207
4852.6	-68.359
4852.7	-67.902
4852.7	-68.359
4852.7	-68.13
4852.7	-68.161
4852.7	-68.298
4852.8	-68.008
4852.8	-68.359
4852.8	-68.13
4852.8	-68.237
4852.8	-68.268
4852.9	-67.963
4852.9	-68.298
4852.9	-67.932
4852.9	-68.192
4852.9	-68.283
4853	-67.917
4853	-68.344
4853	-68.069
4853	-68.146
4853	-68.253
4853.1	-67.947
4853.1	-68.375
4853.1	-68.039
4853.1	-68.237
4853.1	-68.268
4853.2	-67.947
4853.2	-68.451
4853.2	-68.085
4853.2	-68.237
4853.2	-68.405
4853.3	-67.947
4853.3	-68.436
4853.3	-68.161
4853.3	-68.161
4853.3	-68.359
4853.4	-68.024
4853.4	-68.39
4853.4	-68.146
4853.4	-68.146
4853.4	-68.359
4853.5	-67.932
4853.5	-68.405
4853.5	-68.176
4853.5	-68.13
4853.5	-68.359
4853.6	-68.008
4853.6	-68.375
4853.6	-68.1
4853.6	-68.115
4853.6	-68.329
4853.7	-67.917
4853.7	-68.298
4853.7	-68.176
4853.7	-68.008
4853.7	-68.39
4853.8	-67.993
4853.8	-68.298
4853.8	-68.237
4853.8	-68.039
4853.8	-68.375
4853.9	-68.069
4853.9	-68.298
4853.9	-68.283
4853.9	-67.993
4853.9	-68.497
4854	-68.069
4854	-68.268
4854	-68.39
4854	-67.963
4854	-68.481
4854.1	-68.161
4854.1	-68.146
4854.1	-68.436
4854.1	-68.008
4854.1	-68.405
4854.2	-68.253
4854.2	-68.024
4854.2	-68.375
4854.2	-67.993
4854.2	-68.283
4854.3	-68.359
4854.3	-68.039
4854.3	-68.405
4854.3	-68.13
4854.3	-68.222
4854.4	-68.405
4854.4	-68.069
4854.4	-68.466
4854.4	-68.192
4854.4	-68.054
4854.5	-68.405
4854.5	-67.947
4854.5	-68.436
4854.5	-68.359
4854.5	-67.978
4854.6	-68.405
4854.6	-68.146
4854.6	-68.237
4854.6	-68.42
4854.6	-68.13
4854.7	-68.466
4854.7	-68.192
4854.7	-68.207
4854.7	-68.512
4854.7	-68.115
4854.8	-68.451
4854.8	-68.359
4854.8	-68.024
4854.8	-68.481
4854.8	-68.085
4854.9	-68.207
4854.9	-68.436
4854.9	-68.024
4854.9	-68.481
4854.9	-68.314
4855	-68.176
4855	-68.527
4855	-68.069
4855	-68.314
4855	-68.359
4855.1	-68.008
4855.1	-68.542
4855.1	-68.314
4855.1	-68.192
4855.1	-68.466
4855.2	-68.1
4855.2	-68.436
4855.2	-68.359
4855.2	-68.008
4855.2	-68.42
4855.3	-68.115
4855.3	-68.13
4855.3	-68.466
4855.3	-68.024
4855.3	-68.481
4855.4	-68.39
4855.4	-68.024
4855.4	-68.619
4855.4	-68.268
4855.4	-68.253
4855.5	-68.527
4855.5	-68.146
4855.5	-68.481
4855.5	-68.405
4855.5	-68.085
4855.6	-68.466
4855.6	-68.146
4855.6	-68.069
4855.6	-68.436
4855.6	-68.039
4855.7	-68.436
4855.7	-68.359
4855.7	-68.069
4855.7	-68.588
4855.7	-68.314
4855.8	-68.192
4855.8	-68.649
4855.8	-68.13
4855.8	-68.329
4855.8	-68.39
4855.9	-68.085
4855.9	-68.481
4855.9	-68.42
4855.9	-68.115
4855.9	-68.466
4856	-68.115
4856	-68.298
4856	-68.436
4856	-68.085
4856	-68.527
4856.1	-68.329
4856.1	-68.069
4856.1	-68.634
4856.1	-68.237
4856.1	-68.359
4856.2	-68.558
4856.2	-68.069
4856.2	-68.512
4856.2	-68.375
4856.2	-68.207
4856.3	-68.604
4856.3	-68.192
4856.3	-68.39
4856.3	-68.359
4856.3	-68.115
4856.4	-68.512
4856.4	-68.1
4856.4	-68.466
4856.4	-68.405
4856.4	-68.253
4856.5	-68.542
4856.5	-68.13
4856.5	-68.573
4856.5	-68.283
4856.5	-68.42
4856.6	-68.481
4856.6	-68.176
4856.6	-68.527
4856.6	-68.176
4856.6	-68.542
4856.7	-68.176
4856.7	-68.542
4856.7	-68.314
4856.7	-68.314
4856.7	-68.436
4856.8	-68.207
4856.8	-68.512
4856.8	-68.237
4856.8	-68.573
4856.8	-68.1
4856.9	-68.527
4856.9	-68.237
4856.9	-68.527
4856.9	-68.375
4856.9	-68.497
4857	-68.497
4857	-68.344
4857	-68.466
4857	-68.237
4857	-68.497
4857.1	-68.176
4857.1	-68.542
4857.1	-68.069
4857.1	-68.573
4857.1	-68.161
4857.2	-68.542
4857.2	-68.314
4857.2	-68.497
4857.2	-68.253
4857.2	-68.359
4857.3	-68.298
4857.3	-68.283
4857.3	-68.359
4857.3	-68.207
4857.3	-68.405
4857.4	-68.192
4857.4	-68.497
4857.4	-68.176
4857.4	-68.588
4857.4	-68.192
4857.5	-68.542
4857.5	-68.192
4857.5	-68.558
4857.5	-68.314
4857.5	-68.39
4857.6	-68.436
4857.6	-68.237
4857.6	-68.451
4857.6	-68.146
4857.6	-68.527
4857.7	-68.192
4857.7	-68.604
4857.7	-68.222
4857.7	-68.497
4857.7	-68.375
4857.8	-68.375
4857.8	-68.497
4857.8	-68.161
4857.8	-68.542
4857.8	-68.161
4857.9	-68.588
4857.9	-68.314
4857.9	-68.573
4857.9	-68.451
4857.9	-68.39
4858	-68.527
4858	-68.192
4858	-68.619
4858	-68.283
4858	-68.649
4858.1	-68.344
4858.1	-68.512
4858.1	-68.466
4858.1	-68.283
4858.1	-68.542
4858.2	-68.115
4858.2	-68.573
4858.2	-68.253
4858.2	-68.466
4858.2	-68.314
4858.3	-68.283
4858.3	-68.466
4858.3	-68.207
4858.3	-68.68
4858.3	-68.359
4858.4	-68.604
4858.4	-68.42
4858.4	-68.268
4858.4	-68.481
4858.4	-68.13
4858.5	-68.558
4858.5	-68.207
4858.5	-68.405
4858.5	-68.344
4858.5	-68.329
4858.6	-68.527
4858.6	-68.253
4858.6	-68.634
4858.6	-68.237
4858.6	-68.497
4858.7	-68.451
4858.7	-68.283
4858.7	-68.619
4858.7	-68.237
4858.7	-68.573
4858.8	-68.298
4858.8	-68.481
4858.8	-68.481
4858.8	-68.268
4858.8	-68.604
4858.9	-68.13
4858.9	-68.573
4858.9	-68.42
4858.9	-68.436
4858.9	-68.604
4859	-68.283
4859	-68.527
4859	-68.222
4859	-68.527
4859	-68.405
4859.1	-68.253
4859.1	-68.558
4859.1	-68.085
4859.1	-68.649
4859.1	-68.375
4859.2	-68.481
4859.2	-68.573
4859.2	-68.283
4859.2	-68.634
4859.2	-68.222
4859.3	-68.558
4859.3	-68.512
4859.3	-68.344
4859.3	-68.558
4859.3	-68.192
4859.4	-68.619
4859.4	-68.298
4859.4	-68.42
4859.4	-68.466
4859.4	-68.1
4859.5	-68.573
4859.5	-68.237
4859.5	-68.588
4859.5	-68.481
4859.5	-68.314
4859.6	-68.604
4859.6	-68.176
4859.6	-68.634
4859.6	-68.359
4859.6	-68.359
4859.7	-68.512
4859.7	-68.176
4859.7	-68.619
4859.7	-68.283
4859.7	-68.497
4859.8	-68.436
4859.8	-68.176
4859.8	-68.604
4859.8	-68.268
4859.8	-68.558
4859.9	-68.42
4859.9	-68.314
4859.9	-68.481
4859.9	-68.115
4859.9	-68.604
4860	-68.283
4860	-68.451
4860	-68.481
4860	-68.115
4860	-68.634
4860.1	-68.344
4860.1	-68.497
4860.1	-68.481
4860.1	-68.176
4860.1	-68.497
4860.2	-68.146
4860.2	-68.588
4860.2	-68.451
4860.2	-68.329
4860.2	-68.619
4860.3	-68.146
4860.3	-68.588
4860.3	-68.375
4860.3	-68.359
4860.3	-68.573
4860.4	-68.222
4860.4	-68.527
4860.4	-68.283
4860.4	-68.436
4860.4	-68.466
4860.5	-68.161
4860.5	-68.558
4860.5	-68.146
4860.5	-68.466
4860.5	-68.375
4860.6	-68.176
4860.6	-68.604
4860.6	-68.13
4860.6	-68.527
4860.6	-68.42
4860.7	-68.222
4860.7	-68.649
4860.7	-68.207
4860.7	-68.619
4860.7	-68.451
4860.8	-68.344
4860.8	-68.619
4860.8	-68.146
4860.8	-68.527
4860.8	-68.253
4860.9	-68.298
4860.9	-68.481
4860.9	-68.146
4860.9	-68.573
4860.9	-68.283
4861	-68.359
4861	-68.497
4861	-68.161
4861	-68.588
4861	-68.268
4861.1	-68.42
4861.1	-68.451
4861.1	-68.146
4861.1	-68.619
4861.1	-68.298
4861.2	-68.405
4861.2	-68.39
4861.2	-68.13
4861.2	-68.649
4861.2	-68.283
4861.3	-68.466
4861.3	-68.451
4861.3	-68.1
4861.3	-68.604
4861.3	-68.314
4861.4	-68.451
4861.4	-68.497
4861.4	-68.161
4861.4	-68.497
4861.4	-68.222
4861.5	-68.451
4861.5	-68.39
4861.5	-68.13
4861.5	-68.466
4861.5	-68.115
4861.6	-68.405
4861.6	-68.436
4861.6	-68.192
4861.6	-68.619
4861.6	-68.13
4861.7	-68.39
4861.7	-68.497
4861.7	-68.176
4861.7	-68.558
4861.7	-68.237
4861.8	-68.39
4861.8	-68.42
4861.8	-68.192
4861.8	-68.68
4861.8	-68.253
4861.9	-68.375
4861.9	-68.405
4861.9	-68.085
4861.9	-68.558
4861.9	-68.253
4862	-68.344
4862	-68.527
4862	-68.085
4862	-68.558
4862	-68.329
4862.1	-68.253
4862.1	-68.451
4862.1	-67.993
4862.1	-68.405
4862.1	-68.329
4862.2	-68.253
4862.2	-68.527
4862.2	-68.13
4862.2	-68.466
4862.2	-68.298
4862.3	-68.13
4862.3	-68.497
4862.3	-68.115
4862.3	-68.375
4862.3	-68.375
4862.4	-68.13
4862.4	-68.542
4862.4	-68.192
4862.4	-68.359
4862.4	-68.42
4862.5	-68.069
4862.5	-68.542
4862.5	-68.314
4862.5	-68.344
4862.5	-68.512
4862.6	-68.085
4862.6	-68.558
4862.6	-68.405
4862.6	-68.207
4862.6	-68.542
4862.7	-68.13
4862.7	-68.375
4862.7	-68.314
4862.7	-68.176
4862.7	-68.619
4862.8	-68.298
4862.8	-68.359
4862.8	-68.466
4862.8	-68.054
4862.8	-68.558
4862.9	-68.329
4862.9	-68.192
4862.9	-68.573
4862.9	-68.054
4862.9	-68.451
4863	-68.42
4863	-68.146
4863	-68.497
4863	-68.161
4863	-68.237
4863.1	-68.405
4863.1	-68.085
4863.1	-68.497
4863.1	-68.329
4863.1	-68.207
4863.2	-68.481
4863.2	-68.085
4863.2	-68.466
4863.2	-68.436
4863.2	-68.1
4863.3	-68.588
4863.3	-68.283
4863.3	-68.268
4863.3	-68.527
4863.3	-68.008
4863.4	-68.451
4863.4	-68.375
4863.4	-68.039
4863.4	-68.512
4863.4	-68.161
4863.5	-68.298
4863.5	-68.466
4863.5	-68.1
4863.5	-68.558
4863.5	-68.42
4863.6	-68.207
4863.6	-68.527
4863.6	-68.176
4863.6	-68.329
4863.6	-68.329
4863.7	-67.978
4863.7	-68.39
4863.7	-68.237
4863.7	-68.176
4863.7	-68.558
4863.8	-68.207
4863.8	-68.436
4863.8	-68.466
4863.8	-68.008
4863.8	-68.405
4863.9	-68.207
4863.9	-68.054
4863.9	-68.466
4863.9	-68.176
4863.9	-68.451
4864	-68.558
4864	-68.13
4864	-68.558
4864	-68.344
4864	-68.1
4864.1	-68.466
4864.1	-68.146
4864.1	-68.329
4864.1	-68.497
4864.1	-68.054
4864.2	-68.497
4864.2	-68.344
4864.2	-67.993
4864.2	-68.451
4864.2	-68.115
4864.3	-68.115
4864.3	-68.436
4864.3	-68.054
4864.3	-68.405
4864.3	-68.344
4864.4	-68.115
4864.4	-68.466
4864.4	-68.253
4864.4	-68.222
4864.4	-68.42
4864.5	-68.039
4864.5	-68.451
4864.5	-68.283
4864.5	-68.1
4864.5	-68.542
4864.6	-68.085
4864.6	-68.283
4864.6	-68.39
4864.6	-68.085
4864.6	-68.558
4864.7	-68.253
4864.7	-68.329
4864.7	-68.436
4864.7	-68.024
4864.7	-68.451
4864.8	-68.13
4864.8	-68.344
4864.8	-68.283
4864.8	-68.1
4864.8	-68.451
4864.9	-68.069
4864.9	-68.39
4864.9	-68.192
4864.9	-68.192
4864.9	-68.329
4865	-68.008
4865	-68.39
4865	-68.069
4865	-68.375
4865	-68.115
4865.1	-68.405
4865.1	-68.268
4865.1	-68.207
4865.1	-68.39
4865.1	-68.039
4865.2	-68.405
4865.2	-68.069
4865.2	-68.481
4865.2	-68.1
4865.2	-68.497
4865.3	-68.176
4865.3	-68.405
4865.3	-68.344
4865.3	-68.375
4865.3	-68.329
4865.4	-68.146
4865.4	-68.451
4865.4	-68.1
4865.4	-68.451
4865.4	-68.085
4865.5	-68.451
4865.5	-68.039
4865.5	-68.359
4865.5	-68.13
4865.5	-68.42
4865.6	-68.222
4865.6	-68.405
4865.6	-68.253
4865.6	-68.283
4865.6	-68.375
4865.7	-68.192
4865.7	-68.375
4865.7	-68.161
4865.7	-68.436
4865.7	-68.115
4865.8	-68.619
4865.8	-68.192
4865.8	-68.573
4865.8	-68.314
4865.8	-68.405
4865.9	-68.329
4865.9	-68.298
4865.9	-68.436
4865.9	-68.207
4865.9	-68.512
4866	-68.054
4866	-68.497
4866	-68.161
4866	-68.512
4866	-68.298
4866.1	-68.344
4866.1	-68.436
4866.1	-68.207
4866.1	-68.542
4866.1	-68.192
4866.2	-68.573
4866.2	-68.13
4866.2	-68.466
4866.2	-68.329
4866.2	-68.344
4866.3	-68.436
4866.3	-68.146
4866.3	-68.42
4866.3	-68.1
4866.3	-68.542
4866.4	-68.314
4866.4	-68.42
4866.4	-68.39
4866.4	-68.176
4866.4	-68.512
4866.5	-68.253
4866.5	-68.588
4866.5	-68.253
4866.5	-68.497
4866.5	-68.359
4866.6	-68.283
4866.6	-68.481
4866.6	-68.069
4866.6	-68.497
4866.6	-68.13
4866.7	-68.405
4866.7	-68.359
4866.7	-68.237
4866.7	-68.481
4866.7	-68.054
4866.8	-68.466
4866.8	-68.207
4866.8	-68.481
4866.8	-68.329
4866.8	-68.207
4866.9	-68.466
4866.9	-68.1
4866.9	-68.512
4866.9	-68.253
4866.9	-68.359
4867	-68.314
4867	-68.054
4867	-68.375
4867	-68.085
4867	-68.527
4867.1	-68.283
4867.1	-68.329
4867.1	-68.436
4867.1	-68.054
4867.1	-68.527
4867.2	-68.192
4867.2	-68.39
4867.2	-68.359
4867.2	-68.237
4867.2	-68.451
4867.3	-68.13
4867.3	-68.527
4867.3	-68.268
4867.3	-68.344
4867.3	-68.359
4867.4	-68.054
4867.4	-68.497
4867.4	-68.115
4867.4	-68.451
4867.4	-68.329
4867.5	-68.176
4867.5	-68.527
4867.5	-68.13
4867.5	-68.542
4867.5	-68.344
4867.6	-68.375
4867.6	-68.405
4867.6	-68.1
4867.6	-68.542
4867.6	-68.13
4867.7	-68.466
4867.7	-68.375
4867.7	-68.237
4867.7	-68.573
4867.7	-68.13
4867.8	-68.542
4867.8	-68.298
4867.8	-68.344
4867.8	-68.436
4867.8	-68.13
4867.9	-68.558
4867.9	-68.207
4867.9	-68.405
4867.9	-68.375
4867.9	-68.146
4868	-68.573
4868	-68.146
4868	-68.497
4868	-68.298
4868	-68.13
4868.1	-68.481
4868.1	-68.13
4868.1	-68.558
4868.1	-68.344
4868.1	-68.359
4868.2	-68.466
4868.2	-68.237
4868.2	-68.68
4868.2	-68.268
4868.2	-68.512
4868.3	-68.466
4868.3	-68.1
4868.3	-68.588
4868.3	-68.192
4868.3	-68.481
4868.4	-68.481
4868.4	-68.207
4868.4	-68.542
4868.4	-68.13
4868.4	-68.481
4868.5	-68.329
4868.5	-68.268
4868.5	-68.527
4868.5	-68.069
4868.5	-68.542
4868.6	-68.359
4868.6	-68.314
4868.6	-68.542
4868.6	-68.115
4868.6	-68.497
4868.7	-68.268
4868.7	-68.375
4868.7	-68.481
4868.7	-68.192
4868.7	-68.588
4868.8	-68.222
4868.8	-68.481
4868.8	-68.466
4868.8	-68.253
4868.8	-68.634
4868.9	-68.268
4868.9	-68.573
4868.9	-68.466
4868.9	-68.237
4868.9	-68.634
4869	-68.161
4869	-68.481
4869	-68.375
4869	-68.161
4869	-68.527
4869.1	-68.161
4869.1	-68.542
4869.1	-68.359
4869.1	-68.253
4869.1	-68.527
4869.2	-68.161
4869.2	-68.558
4869.2	-68.344
4869.2	-68.268
4869.2	-68.558
4869.3	-68.237
4869.3	-68.588
4869.3	-68.359
4869.3	-68.329
4869.3	-68.604
4869.4	-68.222
4869.4	-68.619
4869.4	-68.405
4869.4	-68.314
4869.4	-68.604
4869.5	-68.207
4869.5	-68.71
4869.5	-68.42
4869.5	-68.42
4869.5	-68.512
4869.6	-68.085
4869.6	-68.604
4869.6	-68.314
4869.6	-68.298
4869.6	-68.649
4869.7	-68.146
4869.7	-68.527
4869.7	-68.39
4869.7	-68.298
4869.7	-68.512
4869.8	-68.13
4869.8	-68.542
4869.8	-68.298
4869.8	-68.314
4869.8	-68.588
4869.9	-68.222
4869.9	-68.619
4869.9	-68.314
4869.9	-68.207
4869.9	-68.619
4870	-68.192
4870	-68.573
4870	-68.512
4870	-68.344
4870	-68.649
4870.1	-68.283
4870.1	-68.558
4870.1	-68.405
4870.1	-68.146
4870.1	-68.497
4870.2	-68.161
4870.2	-68.481
4870.2	-68.481
4870.2	-68.237
4870.2	-68.665
4870.3	-68.237
4870.3	-68.375
4870.3	-68.466
4870.3	-68.146
4870.3	-68.665
4870.4	-68.375
4870.4	-68.436
4870.4	-68.649
4870.4	-68.222
4870.4	-68.649
4870.5	-68.405
4870.5	-68.298
4870.5	-68.527
4870.5	-68.13
4870.5	-68.527
4870.6	-68.405
4870.6	-68.268
4870.6	-68.649
4870.6	-68.253
4870.6	-68.527
4870.7	-68.527
4870.7	-68.207
4870.7	-68.588
4870.7	-68.283
4870.7	-68.344
4870.8	-68.451
4870.8	-68.192
4870.8	-68.619
4870.8	-68.298
4870.8	-68.207
4870.9	-68.512
4870.9	-68.085
4870.9	-68.512
4870.9	-68.451
4870.9	-68.161
4871	-68.512
4871	-68.253
4871	-68.405
4871	-68.466
4871	-68.13
4871.1	-68.558
4871.1	-68.253
4871.1	-68.298
4871.1	-68.542
4871.1	-68.13
4871.2	-68.588
4871.2	-68.405
4871.2	-68.192
4871.2	-68.619
4871.2	-68.207
4871.3	-68.451
4871.3	-68.527
4871.3	-68.085
4871.3	-68.512
4871.3	-68.329
4871.4	-68.237
4871.4	-68.542
4871.4	-68.085
4871.4	-68.466
4871.4	-68.466
4871.5	-68.207
4871.5	-68.71
4871.5	-68.314
4871.5	-68.283
4871.5	-68.405
4871.6	-67.978
4871.6	-68.497
4871.6	-68.405
4871.6	-68.237
4871.6	-68.68
4871.7	-68.268
4871.7	-68.451
4871.7	-68.542
4871.7	-68.146
4871.7	-68.573
4871.8	-68.359
4871.8	-68.146
4871.8	-68.604
4871.8	-68.283
4871.8	-68.466
4871.9	-68.604
4871.9	-68.237
4871.9	-68.573
4871.9	-68.359
4871.9	-68.222
4872	-68.649
4872	-68.192
4872	-68.451
4872	-68.481
4872	-68.146
4872.1	-68.619
4872.1	-68.436
4872.1	-68.146
4872.1	-68.665
4872.1	-68.176
4872.2	-68.405
4872.2	-68.68
4872.2	-68.192
4872.2	-68.573
4872.2	-68.527
4872.3	-68.192
4872.3	-68.649
4872.3	-68.314
4872.3	-68.283
4872.3	-68.542
4872.4	-68.115
4872.4	-68.451
4872.4	-68.497
4872.4	-68.237
4872.4	-68.695
4872.5	-68.39
4872.5	-68.298
4872.5	-68.649
4872.5	-68.253
4872.5	-68.451
4872.6	-68.497
4872.6	-68.069
4872.6	-68.512
4872.6	-68.39
4872.6	-68.207
4872.7	-68.68
4872.7	-68.268
4872.7	-68.375
4872.7	-68.542
4872.7	-68.13
4872.8	-68.573
4872.8	-68.497
4872.8	-68.207
4872.8	-68.619
4872.8	-68.329
4872.9	-68.436
4872.9	-68.649
4872.9	-68.222
4872.9	-68.665
4872.9	-68.436
4873	-68.268
4873	-68.542
4873	-68.207
4873	-68.649
4873	-68.481
4873.1	-68.466
4873.1	-68.604
4873.1	-68.237
4873.1	-68.665
4873.1	-68.344
4873.2	-68.619
4873.2	-68.497
4873.2	-68.344
4873.2	-68.619
4873.2	-68.237
4873.3	-68.756
4873.3	-68.359
4873.3	-68.604
4873.3	-68.405
4873.3	-68.359
4873.4	-68.497
4873.4	-68.237
4873.4	-68.573
4873.4	-68.237
4873.4	-68.649
4873.5	-68.268
4873.5	-68.619
4873.5	-68.436
4873.5	-68.665
4873.5	-68.466
4873.6	-68.481
4873.6	-68.573
4873.6	-68.375
4873.6	-68.695
4873.6	-68.466
4873.7	-68.741
4873.7	-68.298
4873.7	-68.726
4873.7	-68.314
4873.7	-68.741
4873.8	-68.344
4873.8	-68.695
4873.8	-68.42
4873.8	-68.619
4873.8	-68.466
4873.9	-68.527
4873.9	-68.466
4873.9	-68.359
4873.9	-68.481
4873.9	-68.222
4874	-68.619
4874	-68.298
4874	-68.665
4874	-68.405
4874	-68.741
4874.1	-68.39
4874.1	-68.756
4874.1	-68.497
4874.1	-68.604
4874.1	-68.542
4874.2	-68.405
4874.2	-68.634
4874.2	-68.375
4874.2	-68.71
4874.2	-68.375
4874.3	-68.756
4874.3	-68.359
4874.3	-68.71
4874.3	-68.466
4874.3	-68.695
4874.4	-68.604
4874.4	-68.451
4874.4	-68.665
4874.4	-68.436
4874.4	-68.832
4874.5	-68.39
4874.5	-68.756
4874.5	-68.481
4874.5	-68.619
4874.5	-68.68
4874.6	-68.558
4874.6	-68.802
4874.6	-68.42
4874.6	-68.848
4874.6	-68.42
4874.7	-68.893
4874.7	-68.634
4874.7	-68.604
4874.7	-68.802
4874.7	-68.405
4874.8	-68.802
4874.8	-68.42
4874.8	-68.817
4874.8	-68.527
4874.8	-68.68
4874.9	-68.665
4874.9	-68.405
4874.9	-68.771
4874.9	-68.344
4874.9	-68.756
4875	-68.481
4875	-68.649
4875	-68.634
4875	-68.466
4875	-68.848
4875.1	-68.375
4875.1	-68.787
4875.1	-68.527
4875.1	-68.71
4875.1	-68.741
4875.2	-68.481
4875.2	-68.817
4875.2	-68.405
4875.2	-68.787
4875.2	-68.512
4875.3	-68.558
4875.3	-68.619
4875.3	-68.298
4875.3	-68.665
4875.3	-68.329
4875.4	-68.741
4875.4	-68.558
4875.4	-68.512
4875.4	-68.787
4875.4	-68.329
4875.5	-68.848
4875.5	-68.436
4875.5	-68.588
4875.5	-68.649
4875.5	-68.42
4875.6	-68.726
4875.6	-68.314
4875.6	-68.71
4875.6	-68.481
4875.6	-68.542
4875.7	-68.68
4875.7	-68.375
4875.7	-68.802
4875.7	-68.405
4875.7	-68.756
4875.8	-68.619
4875.8	-68.436
4875.8	-68.787
4875.8	-68.329
4875.8	-68.71
4875.9	-68.405
4875.9	-68.497
4875.9	-68.649
4875.9	-68.283
4875.9	-68.71
4876	-68.344
4876	-68.634
4876	-68.527
4876	-68.42
4876	-68.741
4876.1	-68.344
4876.1	-68.68
4876.1	-68.481
4876.1	-68.588
4876.1	-68.649
4876.2	-68.314
4876.2	-68.695
4876.2	-68.359
4876.2	-68.604
4876.2	-68.604
4876.3	-68.344
4876.3	-68.726
4876.3	-68.329
4876.3	-68.71
4876.3	-68.573
4876.4	-68.451
4876.4	-68.741
4876.4	-68.329
4876.4	-68.741
4876.4	-68.604
4876.5	-68.604
4876.5	-68.619
4876.5	-68.375
4876.5	-68.726
4876.5	-68.344
4876.6	-68.573
4876.6	-68.649
4876.6	-68.359
4876.6	-68.787
4876.6	-68.344
4876.7	-68.649
4876.7	-68.527
4876.7	-68.405
4876.7	-68.649
4876.7	-68.314
4876.8	-68.695
4876.8	-68.436
4876.8	-68.512
4876.8	-68.863
4876.8	-68.329
4876.9	-68.802
4876.9	-68.512
4876.9	-68.527
4876.9	-68.634
4876.9	-68.329
4877	-68.802
4877	-68.451
4877	-68.695
4877	-68.588
4877	-68.42
4877.1	-68.817
4877.1	-68.39
4877.1	-68.726
4877.1	-68.588
4877.1	-68.359
4877.2	-68.741
4877.2	-68.344
4877.2	-68.787
4877.2	-68.619
4877.2	-68.497
4877.3	-68.665
4877.3	-68.329
4877.3	-68.71
4877.3	-68.512
4877.3	-68.527
4877.4	-68.741
4877.4	-68.298
4877.4	-68.802
4877.4	-68.558
4877.4	-68.604
4877.5	-68.756
4877.5	-68.39
4877.5	-68.802
4877.5	-68.573
4877.5	-68.68
4877.6	-68.756
4877.6	-68.39
4877.6	-68.863
4877.6	-68.512
4877.6	-68.71
4877.7	-68.787
4877.7	-68.42
4877.7	-68.848
4877.7	-68.527
4877.7	-68.665
4877.8	-68.665
4877.8	-68.42
4877.8	-68.802
4877.8	-68.375
4877.8	-68.695
4877.9	-68.604
4877.9	-68.436
4877.9	-68.924
4877.9	-68.405
4877.9	-68.695
4878	-68.68
4878	-68.39
4878	-68.848
4878	-68.497
4878	-68.71
4878.1	-68.68
4878.1	-68.481
4878.1	-68.817
4878.1	-68.436
4878.1	-68.771
4878.2	-68.741
4878.2	-68.451
4878.2	-68.909
4878.2	-68.542
4878.2	-68.741
4878.3	-68.695
4878.3	-68.359
4878.3	-68.832
4878.3	-68.497
4878.3	-68.665
4878.4	-68.71
4878.4	-68.405
4878.4	-68.832
4878.4	-68.558
4878.4	-68.741
4878.5	-68.787
4878.5	-68.436
4878.5	-68.863
4878.5	-68.527
4878.5	-68.649
4878.6	-68.802
4878.6	-68.42
4878.6	-68.97
4878.6	-68.604
4878.6	-68.588
4878.7	-68.787
4878.7	-68.405
4878.7	-68.878
4878.7	-68.619
4878.7	-68.497
4878.8	-68.893
4878.8	-68.451
4878.8	-68.817
4878.8	-68.741
4878.8	-68.481
4878.9	-68.878
4878.9	-68.481
4878.9	-68.71
4878.9	-68.787
4878.9	-68.436
4879	-68.878
4879	-68.634
4879	-68.787
4879	-68.802
4879	-68.42
4879.1	-68.909
4879.1	-68.588
4879.1	-68.573
4879.1	-68.909
4879.1	-68.436
4879.2	-68.878
4879.2	-68.68
4879.2	-68.527
4879.2	-68.954
4879.2	-68.542
4879.3	-68.726
4879.3	-68.71
4879.3	-68.481
4879.3	-68.848
4879.3	-68.604
4879.4	-68.817
4879.4	-68.878
4879.4	-68.451
4879.4	-68.909
4879.4	-68.68
4879.5	-68.558
4879.5	-68.893
4879.5	-68.451
4879.5	-68.802
4879.5	-68.802
4879.6	-68.451
4879.6	-68.954
4879.6	-68.634
4879.6	-68.726
4879.6	-68.909
4879.7	-68.512
4879.7	-68.954
4879.7	-68.771
4879.7	-68.512
4879.7	-69
4879.8	-68.634
4879.8	-68.848
4879.8	-68.893
4879.8	-68.512
4879.8	-68.909
4879.9	-68.665
4879.9	-68.558
4879.9	-68.939
4879.9	-68.512
4879.9	-68.863
4880	-68.848
4880	-68.604
4880	-69.061
4880	-68.741
4880	-68.726
4880.1	-68.924
4880.1	-68.451
4880.1	-68.878
4880.1	-68.832
4880.1	-68.619
4880.2	-69.061
4880.2	-68.649
4880.2	-68.756
4880.2	-68.954
4880.2	-68.466
4880.3	-68.939
4880.3	-68.832
4880.3	-68.451
4880.3	-69
4880.3	-68.726
4880.4	-68.832
4880.4	-69.107
4880.4	-68.588
4880.4	-68.924
4880.4	-68.817
4880.5	-68.542
4880.5	-68.939
4880.5	-68.726
4880.5	-68.802
4880.5	-68.939
4880.6	-68.604
4880.6	-68.985
4880.6	-68.848
4880.6	-68.604
4880.6	-68.985
4880.7	-68.649
4880.7	-68.71
4880.7	-69.031
4880.7	-68.649
4880.7	-69.107
4880.8	-68.985
4880.8	-68.634
4880.8	-69.046
4880.8	-68.741
4880.8	-68.588
4880.9	-68.97
4880.9	-68.497
4880.9	-68.787
4880.9	-68.954
4880.9	-68.588
4881	-69.031
4881	-68.802
4881	-68.527
4881	-69
4881	-68.68
4881.1	-68.787
4881.1	-68.97
4881.1	-68.588
4881.1	-68.97
4881.1	-68.909
4881.2	-68.771
4881.2	-69.138
4881.2	-68.71
4881.2	-68.909
4881.2	-68.863
4881.3	-68.619
4881.3	-69.046
4881.3	-68.802
4881.3	-68.817
4881.3	-68.954
4881.4	-68.588
4881.4	-69.077
4881.4	-68.817
4881.4	-68.909
4881.4	-68.954
4881.5	-68.619
4881.5	-69
4881.5	-68.588
4881.5	-68.924
4881.5	-68.771
4881.6	-68.68
4881.6	-68.863
4881.6	-68.512
4881.6	-69.016
4881.6	-68.649
4881.7	-68.954
4881.7	-68.802
4881.7	-68.787
4881.7	-68.985
4881.7	-68.695
4881.8	-69.046
4881.8	-68.695
4881.8	-69.077
4881.8	-68.634
4881.8	-69.092
4881.9	-68.787
4881.9	-69.031
4881.9	-68.893
4881.9	-68.924
4881.9	-68.939
4882	-68.848
4882	-69
4882	-68.771
4882	-69
4882	-68.588
4882.1	-69.031
4882.1	-68.588
4882.1	-69.031
4882.1	-68.649
4882.1	-68.985
4882.2	-68.741
4882.2	-68.97
4882.2	-68.878
4882.2	-68.97
4882.2	-68.832
4882.3	-68.817
4882.3	-68.893
4882.3	-68.741
4882.3	-69.077
4882.3	-68.726
4882.4	-69.061
4882.4	-68.756
4882.4	-69.077
4882.4	-68.771
4882.4	-69.077
4882.5	-68.802
4882.5	-69
4882.5	-68.863
4882.5	-68.817
4882.5	-69.031
4882.6	-68.771
4882.6	-69.061
4882.6	-68.726
4882.6	-69.061
4882.6	-68.68
4882.7	-69.107
4882.7	-68.802
4882.7	-69.016
4882.7	-68.863
4882.7	-68.741
4882.8	-68.97
4882.8	-68.726
4882.8	-69.107
4882.8	-68.695
4882.8	-69.122
4882.9	-68.817
4882.9	-69.046
4882.9	-68.985
4882.9	-68.863
4882.9	-69.031
4883	-68.695
4883	-69.077
4883	-68.68
4883	-69.107
4883	-68.863
4883.1	-68.954
4883.1	-69.016
4883.1	-68.649
4883.1	-69.077
4883.1	-68.634
4883.2	-69.077
4883.2	-68.848
4883.2	-68.985
4883.2	-68.97
4883.2	-68.817
4883.3	-69.031
4883.3	-68.634
4883.3	-69.122
4883.3	-68.771
4883.3	-69.016
4883.4	-68.924
4883.4	-68.68
4883.4	-69.031
4883.4	-68.68
4883.4	-69.046
4883.5	-68.756
4883.5	-69
4883.5	-68.893
4883.5	-68.771
4883.5	-69.138
4883.6	-68.741
4883.6	-69.138
4883.6	-68.802
4883.6	-69.016
4883.6	-68.954
4883.7	-68.741
4883.7	-69.077
4883.7	-68.634
4883.7	-69.061
4883.7	-68.787
4883.8	-68.893
4883.8	-69.031
4883.8	-68.71
4883.8	-69.138
4883.8	-68.695
4883.9	-69.077
4883.9	-68.939
4883.9	-68.771
4883.9	-69.077
4883.9	-68.695
4884	-69.122
4884	-68.848
4884	-69.092
4884	-68.97
4884	-68.726
4884.1	-69.122
4884.1	-68.68
4884.1	-69.092
4884.1	-68.878
4884.1	-68.802
4884.2	-69.077
4884.2	-68.741
4884.2	-69.168
4884.2	-68.863
4884.2	-69
4884.3	-68.939
4884.3	-68.665
4884.3	-69.061
4884.3	-68.756
4884.3	-69.153
4884.4	-69
4884.4	-68.893
4884.4	-69.107
4884.4	-68.741
4884.4	-69.153
4884.5	-68.893
4884.5	-68.985
4884.5	-69
4884.5	-68.848
4884.5	-69.214
4884.6	-68.909
4884.6	-69.29
4884.6	-68.985
4884.6	-68.848
4884.6	-69.199
4884.7	-68.787
4884.7	-69.183
4884.7	-69
4884.7	-69
4884.7	-69.122
4884.8	-68.863
4884.8	-69.321
4884.8	-68.985
4884.8	-69.168
4884.8	-69.046
4884.9	-68.832
4884.9	-69.26
4884.9	-68.863
4884.9	-69.26
4884.9	-69.092
4885	-68.939
4885	-69.214
4885	-68.787
4885	-69.229
4885	-68.924
4885.1	-68.985
4885.1	-69.168
4885.1	-68.817
4885.1	-69.275
4885.1	-68.954
4885.2	-69.153
4885.2	-69.122
4885.2	-68.848
4885.2	-69.244
4885.2	-68.863
4885.3	-69.153
4885.3	-69.046
4885.3	-68.832
4885.3	-69.244
4885.3	-68.924
4885.4	-69.29
4885.4	-69.092
4885.4	-68.954
4885.4	-69.168
4885.4	-68.802
4885.5	-69.229
4885.5	-69.031
4885.5	-69.016
4885.5	-69.214
4885.5	-68.802
4885.6	-69.305
4885.6	-68.985
4885.6	-69.077
4885.6	-69.153
4885.6	-68.741
4885.7	-69.168
4885.7	-68.893
4885.7	-69.092
4885.7	-69.26
4885.7	-68.939
4885.8	-69.305
4885.8	-68.924
4885.8	-69.183
4885.8	-69.138
4885.8	-68.848
4885.9	-69.321
4885.9	-68.939
4885.9	-69.168
4885.9	-69.183
4885.9	-69.016
4886	-69.366
4886	-68.909
4886	-69.199
4886	-69.077
4886	-68.939
4886.1	-69.29
4886.1	-68.878
4886.1	-69.336
4886.1	-69.183
4886.1	-69
4886.2	-69.351
4886.2	-68.909
4886.2	-69.26
4886.2	-69.031
4886.2	-68.832
4886.3	-69.199
4886.3	-68.848
4886.3	-69.199
4886.3	-69.046
4886.3	-68.893
4886.4	-69.153
4886.4	-68.771
4886.4	-69.244
4886.4	-69.122
4886.4	-68.893
4886.5	-69.214
4886.5	-68.848
4886.5	-69.199
4886.5	-69.092
4886.5	-68.909
4886.6	-69.26
4886.6	-68.893
4886.6	-69.244
4886.6	-69.077
4886.6	-68.954
4886.7	-69.351
4886.7	-68.893
4886.7	-69.26
4886.7	-69.077
4886.7	-68.863
4886.8	-69.275
4886.8	-68.787
4886.8	-69.199
4886.8	-69.061
4886.8	-68.848
4886.9	-69.397
4886.9	-68.97
4886.9	-69.138
4886.9	-69.122
4886.9	-68.832
4887	-69.275
4887	-69.046
4887	-69.214
4887	-69.26
4887	-68.878
4887.1	-69.26
4887.1	-69.077
4887.1	-69.107
4887.1	-69.321
4887.1	-68.954
4887.2	-69.321
4887.2	-69.138
4887.2	-69.138
4887.2	-69.427
4887.2	-68.954
4887.3	-69.321
4887.3	-69.107
4887.3	-68.97
4887.3	-69.427
4887.3	-68.924
4887.4	-69.305
4887.4	-69.229
4887.4	-68.939
4887.4	-69.351
4887.4	-69.016
4887.5	-69.244
4887.5	-69.229
4887.5	-68.924
4887.5	-69.29
4887.5	-69.031
4887.6	-69.153
4887.6	-69.26
4887.6	-68.909
4887.6	-69.336
4887.6	-69.046
4887.7	-69.046
4887.7	-69.336
4887.7	-68.832
4887.7	-69.229
4887.7	-69.199
4887.8	-68.924
4887.8	-69.412
4887.8	-69.077
4887.8	-69.168
4887.8	-69.351
4887.9	-68.985
4887.9	-69.443
4887.9	-69.214
4887.9	-69.107
4887.9	-69.382
4888	-68.924
4888	-69.305
4888	-69.26
4888	-68.954
4888	-69.412
4888.1	-69.107
4888.1	-69.214
4888.1	-69.305
4888.1	-68.939
4888.1	-69.443
4888.2	-69.168
4888.2	-68.97
4888.2	-69.382
4888.2	-68.893
4888.2	-69.29
4888.3	-69.397
4888.3	-69.077
4888.3	-69.55
4888.3	-69.244
4888.3	-69.122
4888.4	-69.397
4888.4	-68.909
4888.4	-69.275
4888.4	-69.214
4888.4	-68.924
4888.5	-69.397
4888.5	-69.122
4888.5	-69.229
4888.5	-69.473
4888.5	-69.031
4888.6	-69.336
4888.6	-69.29
4888.6	-69.031
4888.6	-69.397
4888.6	-69.107
4888.7	-69.199
4888.7	-69.29
4888.7	-68.97
4888.7	-69.412
4888.7	-69.275
4888.8	-69.092
4888.8	-69.489
4888.8	-69.183
4888.8	-69.321
4888.8	-69.443
4888.9	-68.97
4888.9	-69.366
4888.9	-69.214
4888.9	-68.954
4888.9	-69.473
4889	-69.229
4889	-69.29
4889	-69.534
4889	-69.107
4889	-69.489
4889.1	-69.366
4889.1	-69.031
4889.1	-69.473
4889.1	-69.26
4889.1	-69.183
4889.2	-69.504
4889.2	-69.107
4889.2	-69.412
4889.2	-69.412
4889.2	-69.046
4889.3	-69.443
4889.3	-69.275
4889.3	-69.046
4889.3	-69.504
4889.3	-69.168
4889.4	-69.305
4889.4	-69.412
4889.4	-69.077
4889.4	-69.489
4889.4	-69.321
4889.5	-69.199
4889.5	-69.55
4889.5	-69.153
4889.5	-69.412
4889.5	-69.382
4889.6	-69.138
4889.6	-69.489
4889.6	-69.229
4889.6	-69.336
4889.6	-69.443
4889.7	-69.153
4889.7	-69.55
4889.7	-69.214
4889.7	-69.473
4889.7	-69.382
4889.8	-69.122
4889.8	-69.534
4889.8	-69.092
4889.8	-69.412
4889.8	-69.244
4889.9	-69.321
4889.9	-69.427
4889.9	-69.122
4889.9	-69.55
4889.9	-69.107
4890	-69.427
4890	-69.229
4890	-69.382
4890	-69.382
4890	-69.29
4890.1	-69.489
4890.1	-69.153
4890.1	-69.504
4890.1	-69.153
4890.1	-69.55
4890.2	-69.153
4890.2	-69.458
4890.2	-69.214
4890.2	-69.351
4890.2	-69.351
4890.3	-69.336
4890.3	-69.427
4890.3	-69.244
4890.3	-69.473
4890.3	-69.107
4890.4	-69.58
4890.4	-69.122
4890.4	-69.565
4890.4	-69.199
4890.4	-69.473
4890.5	-69.168
4890.5	-69.458
4890.5	-69.229
4890.5	-69.366
4890.5	-69.26
4890.6	-69.305
4890.6	-69.412
4890.6	-69.244
4890.6	-69.519
4890.6	-69.244
4890.7	-69.534
4890.7	-69.199
4890.7	-69.58
4890.7	-69.183
4890.7	-69.58
4890.8	-69.26
4890.8	-69.504
4890.8	-69.336
4890.8	-69.366
4890.8	-69.351
4890.9	-69.183
4890.9	-69.443
4890.9	-69.077
4890.9	-69.565
4890.9	-69.122
4891	-69.534
4891	-69.229
4891	-69.443
4891	-69.26
4891	-69.29
4891.1	-69.458
4891.1	-69.107
4891.1	-69.489
4891.1	-69.138
4891.1	-69.519
4891.2	-69.244
4891.2	-69.595
4891.2	-69.427
4891.2	-69.397
4891.2	-69.427
4891.3	-69.168
4891.3	-69.58
4891.3	-69.138
4891.3	-69.55
4891.3	-69.229
4891.4	-69.397
4891.4	-69.397
4891.4	-69.244
4891.4	-69.534
4891.4	-69.199
4891.5	-69.534
4891.5	-69.183
4891.5	-69.626
4891.5	-69.443
4891.5	-69.336
4891.6	-69.534
4891.6	-69.107
4891.6	-69.489
4891.6	-69.138
4891.6	-69.519
4891.7	-69.382
4891.7	-69.321
4891.7	-69.443
4891.7	-69.138
4891.7	-69.58
4891.8	-69.244
4891.8	-69.565
4891.8	-69.366
4891.8	-69.275
4891.8	-69.489
4891.9	-69.153
4891.9	-69.611
4891.9	-69.244
4891.9	-69.565
4891.9	-69.336
4892	-69.275
4892	-69.611
4892	-69.168
4892	-69.611
4892	-69.29
4892.1	-69.397
4892.1	-69.458
4892.1	-69.214
4892.1	-69.565
4892.1	-69.122
4892.2	-69.489
4892.2	-69.321
4892.2	-69.443
4892.2	-69.55
4892.2	-69.199
4892.3	-69.595
4892.3	-69.153
4892.3	-69.55
4892.3	-69.473
4892.3	-69.244
4892.4	-69.58
4892.4	-69.107
4892.4	-69.504
4892.4	-69.321
4892.4	-69.443
4892.5	-69.458
4892.5	-69.168
4892.5	-69.519
4892.5	-69.138
4892.5	-69.565
4892.6	-69.412
4892.6	-69.351
4892.6	-69.595
4892.6	-69.092
4892.6	-69.519
4892.7	-69.305
4892.7	-69.382
4892.7	-69.489
4892.7	-69.183
4892.7	-69.55
4892.8	-69.199
4892.8	-69.55
4892.8	-69.397
4892.8	-69.244
4892.8	-69.55
4892.9	-69
4892.9	-69.504
4892.9	-69.366
4892.9	-69.366
4892.9	-69.519
4893	-69.138
4893	-69.519
4893	-69.138
4893	-69.305
4893	-69.321
4893.1	-69.138
4893.1	-69.473
4893.1	-69.016
4893.1	-69.427
4893.1	-69.305
4893.2	-69.244
4893.2	-69.504
4893.2	-69
4893.2	-69.534
4893.2	-69.275
4893.3	-69.336
4893.3	-69.519
4893.3	-69.107
4893.3	-69.519
4893.3	-69.229
4893.4	-69.458
4893.4	-69.458
4893.4	-69.199
4893.4	-69.519
4893.4	-69.107
4893.5	-69.473
4893.5	-69.321
4893.5	-69.168
4893.5	-69.519
4893.5	-69.077
4893.6	-69.473
4893.6	-69.275
4893.6	-69.275
4893.6	-69.519
4893.6	-69.107
4893.7	-69.565
4893.7	-69.29
4893.7	-69.443
4893.7	-69.55
4893.7	-69.199
4893.8	-69.672
4893.8	-69.244
4893.8	-69.427
4893.8	-69.489
4893.8	-69.153
4893.9	-69.58
4893.9	-69.229
4893.9	-69.427
4893.9	-69.382
4893.9	-69.229
4894	-69.611
4894	-69.229
4894	-69.58
4894	-69.382
4894	-69.244
4894.1	-69.595
4894.1	-69.183
4894.1	-69.534
4894.1	-69.321
4894.1	-69.199
4894.2	-69.534
4894.2	-69.122
4894.2	-69.565
4894.2	-69.351
4894.2	-69.336
4894.3	-69.565
4894.3	-69.168
4894.3	-69.672
4894.3	-69.336
4894.3	-69.382
4894.4	-69.504
4894.4	-69.077
4894.4	-69.565
4894.4	-69.305
4894.4	-69.489
4894.5	-69.58
4894.5	-69.214
4894.5	-69.595
4894.5	-69.244
4894.5	-69.458
4894.6	-69.534
4894.6	-69.153
4894.6	-69.58
4894.6	-69.29
4894.6	-69.519
4894.7	-69.55
4894.7	-69.29
4894.7	-69.565
4894.7	-69.244
4894.7	-69.504
4894.8	-69.458
4894.8	-69.229
4894.8	-69.611
4894.8	-69.244
4894.8	-69.489
4894.9	-69.55
4894.9	-69.199
4894.9	-69.641
4894.9	-69.229
4894.9	-69.427
4895	-69.473
4895	-69.168
4895	-69.672
4895	-69.351
4895	-69.412
4895.1	-69.58
4895.1	-69.229
4895.1	-69.656
4895.1	-69.351
4895.1	-69.412
4895.2	-69.489
4895.2	-69.107
4895.2	-69.595
4895.2	-69.305
4895.2	-69.397
4895.3	-69.565
4895.3	-69.107
4895.3	-69.55
4895.3	-69.29
4895.3	-69.29
4895.4	-69.519
4895.4	-69.153
4895.4	-69.611
4895.4	-69.382
4895.4	-69.336
4895.5	-69.641
4895.5	-69.153
4895.5	-69.519
4895.5	-69.382
4895.5	-69.168
4895.6	-69.58
4895.6	-69.229
4895.6	-69.489
4895.6	-69.489
4895.6	-69.29
4895.7	-69.641
4895.7	-69.321
4895.7	-69.58
4895.7	-69.58
4895.7	-69.229
4895.8	-69.794
4895.8	-69.458
4895.8	-69.397
4895.8	-69.748
4895.8	-69.275
4895.9	-69.656
4895.9	-69.458
4895.9	-69.336
4895.9	-69.672
4895.9	-69.275
4896	-69.58
4896	-69.595
4896	-69.321
4896	-69.702
4896	-69.412
4896.1	-69.58
4896.1	-69.672
4896.1	-69.229
4896.1	-69.672
4896.1	-69.366
4896.2	-69.275
4896.2	-69.702
4896.2	-69.199
4896.2	-69.672
4896.2	-69.626
4896.3	-69.244
4896.3	-69.702
4896.3	-69.366
4896.3	-69.489
4896.3	-69.626
4896.4	-69.275
4896.4	-69.733
4896.4	-69.519
4896.4	-69.382
4896.4	-69.778
4896.5	-69.458
4896.5	-69.687
4896.5	-69.656
4896.5	-69.336
4896.5	-69.717
4896.6	-69.412
4896.6	-69.366
4896.6	-69.687
4896.6	-69.275
4896.6	-69.672
4896.7	-69.55
4896.7	-69.351
4896.7	-69.717
4896.7	-69.366
4896.7	-69.565
4896.8	-69.717
4896.8	-69.321
4896.8	-69.733
4896.8	-69.55
4896.8	-69.427
4896.9	-69.778
4896.9	-69.397
4896.9	-69.672
4896.9	-69.656
4896.9	-69.168
4897	-69.687
4897	-69.489
4897	-69.382
4897	-69.824
4897	-69.397
4897.1	-69.595
4897.1	-69.687
4897.1	-69.351
4897.1	-69.778
4897.1	-69.641
4897.2	-69.458
4897.2	-69.748
4897.2	-69.427
4897.2	-69.672
4897.2	-69.687
4897.3	-69.26
4897.3	-69.702
4897.3	-69.473
4897.3	-69.321
4897.3	-69.763
4897.4	-69.427
4897.4	-69.611
4897.4	-69.717
4897.4	-69.305
4897.4	-69.794
4897.5	-69.641
4897.5	-69.382
4897.5	-69.809
4897.5	-69.473
4897.5	-69.534
4897.6	-69.794
4897.6	-69.336
4897.6	-69.733
4897.6	-69.626
4897.6	-69.214
4897.7	-69.748
4897.7	-69.519
4897.7	-69.366
4897.7	-69.763
4897.7	-69.275
4897.8	-69.58
4897.8	-69.626
4897.8	-69.305
4897.8	-69.702
4897.8	-69.443
4897.9	-69.458
4897.9	-69.717
4897.9	-69.397
4897.9	-69.839
4897.9	-69.656
4898	-69.443
4898	-69.778
4898	-69.397
4898	-69.794
4898	-69.702
4898.1	-69.489
4898.1	-69.778
4898.1	-69.321
4898.1	-69.717
4898.1	-69.55
4898.2	-69.519
4898.2	-69.794
4898.2	-69.336
4898.2	-69.778
4898.2	-69.519
4898.3	-69.778
4898.3	-69.626
4898.3	-69.504
4898.3	-69.626
4898.3	-69.244
4898.4	-69.702
4898.4	-69.305
4898.4	-69.687
4898.4	-69.427
4898.4	-69.626
4898.5	-69.534
4898.5	-69.565
4898.5	-69.702
4898.5	-69.412
4898.5	-69.641
4898.6	-69.336
4898.6	-69.702
4898.6	-69.397
4898.6	-69.855
4898.6	-69.473
4898.7	-69.733
4898.7	-69.534
4898.7	-69.687
4898.7	-69.641
4898.7	-69.58
4898.8	-69.672
4898.8	-69.473
4898.8	-69.702
4898.8	-69.412
4898.8	-69.763
4898.9	-69.366
4898.9	-69.763
4898.9	-69.321
4898.9	-69.687
4898.9	-69.412
4899	-69.748
4899	-69.504
4899	-69.733
4899	-69.595
4899	-69.672
4899.1	-69.748
4899.1	-69.58
4899.1	-69.794
4899.1	-69.443
4899.1	-69.809
4899.2	-69.382
4899.2	-69.824
4899.2	-69.366
4899.2	-69.687
4899.2	-69.412
4899.3	-69.534
4899.3	-69.565
4899.3	-69.473
4899.3	-69.717
4899.3	-69.351
4899.4	-69.763
4899.4	-69.321
4899.4	-69.794
4899.4	-69.504
4899.4	-69.672
4899.5	-69.534
4899.5	-69.443
4899.5	-69.641
4899.5	-69.427
4899.5	-69.824
4899.6	-69.351
4899.6	-69.733
4899.6	-69.443
4899.6	-69.595
4899.6	-69.626
4899.7	-69.504
4899.7	-69.794
4899.7	-69.534
4899.7	-69.855
4899.7	-69.489
4899.8	-69.87
4899.8	-69.611
4899.8	-69.519
4899.8	-69.656
4899.8	-69.29
4899.9	-69.778
4899.9	-69.412
4899.9	-69.763
4899.9	-69.565
4899.9	-69.672
4900	-69.656
4900	-69.443
4900	-69.824
4900	-69.397
4900	-69.794
4900.1	-69.58
4900.1	-69.687
4900.1	-69.763
4900.1	-69.458
4900.1	-69.794
4900.2	-69.412
4900.2	-69.733
4900.2	-69.489
4900.2	-69.565
4900.2	-69.702
4900.3	-69.412
4900.3	-69.809
4900.3	-69.397
4900.3	-69.824
4900.3	-69.641
4900.4	-69.58
4900.4	-69.763
4900.4	-69.443
4900.4	-69.778
4900.4	-69.534
4900.5	-69.809
4900.5	-69.641
4900.5	-69.443
4900.5	-69.778
4900.5	-69.321
4900.6	-69.885
4900.6	-69.519
4900.6	-69.534
4900.6	-69.687
4900.6	-69.382
4900.7	-69.809
4900.7	-69.489
4900.7	-69.809
4900.7	-69.626
4900.7	-69.534
4900.8	-69.794
4900.8	-69.397
4900.8	-69.87
4900.8	-69.595
4900.8	-69.702
4900.9	-69.763
4900.9	-69.458
4900.9	-69.839
4900.9	-69.489
4900.9	-69.824
4901	-69.626
4901	-69.565
4901	-69.809
4901	-69.366
4901	-69.809
4901.1	-69.519
4901.1	-69.641
4901.1	-69.748
4901.1	-69.336
4901.1	-69.794
4901.2	-69.443
4901.2	-69.687
4901.2	-69.611
4901.2	-69.489
4901.2	-69.733
4901.3	-69.336
4901.3	-69.763
4901.3	-69.565
4901.3	-69.641
4901.3	-69.87
4901.4	-69.489
4901.4	-69.885
4901.4	-69.626
4901.4	-69.794
4901.4	-69.763
4901.5	-69.534
4901.5	-69.916
4901.5	-69.473
4901.5	-69.733
4901.5	-69.687
4901.6	-69.504
4901.6	-69.778
4901.6	-69.397
4901.6	-69.824
4901.6	-69.641
4901.7	-69.656
4901.7	-69.855
4901.7	-69.412
4901.7	-69.916
4901.7	-69.611
4901.8	-69.733
4901.8	-69.87
4901.8	-69.55
4901.8	-69.901
4901.8	-69.534
4901.9	-69.87
4901.9	-69.733
4901.9	-69.55
4901.9	-69.855
4901.9	-69.412
4902	-69.855
4902	-69.687
4902	-69.55
4902	-69.87
4902	-69.382
4902.1	-69.824
4902.1	-69.672
4902.1	-69.58
4902.1	-69.809
4902.1	-69.443
4902.2	-69.839
4902.2	-69.626
4902.2	-69.733
4902.2	-69.809
4902.2	-69.489
4902.3	-69.885
4902.3	-69.489
4902.3	-69.687
4902.3	-69.748
4902.3	-69.427
4902.4	-69.901
4902.4	-69.534
4902.4	-69.733
4902.4	-69.733
4902.4	-69.58
4902.5	-69.931
4902.5	-69.565
4902.5	-69.916
4902.5	-69.763
4902.5	-69.611
4902.6	-70.053
4902.6	-69.473
4902.6	-69.839
4902.6	-69.702
4902.6	-69.504
4902.7	-69.931
4902.7	-69.504
4902.7	-69.931
4902.7	-69.794
4902.7	-69.58
4902.8	-69.855
4902.8	-69.427
4902.8	-69.809
4902.8	-69.595
4902.8	-69.473
4902.9	-69.763
4902.9	-69.504
4902.9	-69.87
4902.9	-69.687
4902.9	-69.641
4903	-69.855
4903	-69.412
4903	-69.839
4903	-69.641
4903	-69.595
4903.1	-69.977
4903.1	-69.55
4903.1	-69.962
4903.1	-69.809
4903.1	-69.656
4903.2	-70.007
4903.2	-69.565
4903.2	-69.901
4903.2	-69.702
4903.2	-69.58
4903.3	-69.931
4903.3	-69.519
4903.3	-69.839
4903.3	-69.733
4903.3	-69.55
4903.4	-70.023
4903.4	-69.519
4903.4	-69.901
4903.4	-69.855
4903.4	-69.473
4903.5	-69.992
4903.5	-69.641
4903.5	-69.839
4903.5	-69.809
4903.5	-69.519
4903.6	-69.885
4903.6	-69.611
4903.6	-69.855
4903.6	-69.901
4903.6	-69.656
4903.7	-70.007
4903.7	-69.611
4903.7	-69.778
4903.7	-69.931
4903.7	-69.489
4903.8	-69.931
4903.8	-69.656
4903.8	-69.595
4903.8	-69.855
4903.8	-69.504
4903.9	-69.962
4903.9	-69.748
4903.9	-69.595
4903.9	-69.87
4903.9	-69.519
4904	-69.946
4904	-69.794
4904	-69.565
4904	-69.962
4904	-69.489
4904.1	-69.763
4904.1	-69.794
4904.1	-69.519
4904.1	-69.992
4904.1	-69.626
4904.2	-69.794
4904.2	-69.977
4904.2	-69.595
4904.2	-70.053
4904.2	-69.839
4904.3	-69.672
4904.3	-70.007
4904.3	-69.595
4904.3	-69.916
4904.3	-69.901
4904.4	-69.595
4904.4	-69.992
4904.4	-69.763
4904.4	-69.839
4904.4	-69.931
4904.5	-69.595
4904.5	-69.931
4904.5	-69.672
4904.5	-69.611
4904.5	-69.946
4904.6	-69.55
4904.6	-69.855
4904.6	-69.733
4904.6	-69.519
4904.6	-70.038
4904.7	-69.672
4904.7	-69.824
4904.7	-69.901
4904.7	-69.458
4904.7	-69.901
4904.8	-69.748
4904.8	-69.656
4904.8	-69.992
4904.8	-69.626
4904.8	-69.916
4904.9	-69.962
4904.9	-69.672
4904.9	-70.084
4904.9	-69.763
4904.9	-69.687
4905	-69.87
4905	-69.534
4905	-69.931
4905	-69.809
4905	-69.626
4905.1	-69.992
4905.1	-69.672
4905.1	-69.824
4905.1	-69.992
4905.1	-69.58
4905.2	-69.977
4905.2	-69.824
4905.2	-69.611
4905.2	-70.099
4905.2	-69.763
4905.3	-69.87
4905.3	-70.007
4905.3	-69.519
4905.3	-69.946
4905.3	-69.87
4905.4	-69.702
4905.4	-70.038
4905.4	-69.717
4905.4	-69.931
4905.4	-70.068
4905.5	-69.656
4905.5	-70.099
4905.5	-69.839
4905.5	-69.656
4905.5	-70.007
4905.6	-69.656
4905.6	-69.809
4905.6	-70.084
4905.6	-69.641
4905.6	-70.038
4905.7	-69.901
4905.7	-69.717
4905.7	-70.099
4905.7	-69.794
4905.7	-69.885
4905.8	-70.068
4905.8	-69.611
4905.8	-70.145
4905.8	-69.992
4905.8	-69.656
4905.9	-70.099
4905.9	-69.794
4905.9	-69.733
4905.9	-70.099
4905.9	-69.672
4906	-69.931
4906	-70.084
4906	-69.611
4906	-70.084
4906	-69.885
4906.1	-69.717
4906.1	-70.099
4906.1	-69.687
4906.1	-69.977
4906.1	-70.023
4906.2	-69.611
4906.2	-70.084
4906.2	-69.855
4906.2	-69.717
4906.2	-70.038
4906.3	-69.702
4906.3	-70.068
4906.3	-69.916
4906.3	-69.778
4906.3	-70.084
4906.4	-69.672
4906.4	-70.084
4906.4	-69.885
4906.4	-69.824
4906.4	-70.084
4906.5	-69.641
4906.5	-70.114
4906.5	-69.855
4906.5	-70.038
4906.5	-69.916
4906.6	-69.824
4906.6	-70.007
4906.6	-69.641
4906.6	-70.129
4906.6	-69.763
4906.7	-70.099
4906.7	-69.946
4906.7	-69.946
4906.7	-70.038
4906.7	-69.794
4906.8	-70.068
4906.8	-69.733
4906.8	-70.099
4906.8	-69.733
4906.8	-70.084
4906.9	-69.885
4906.9	-70.175
4906.9	-70.007
4906.9	-70.007
4906.9	-70.023
4907	-69.916
4907	-70.068
4907	-69.794
4907	-70.114
4907	-69.672
4907.1	-70.114
4907.1	-69.733
4907.1	-70.16
4907.1	-69.763
4907.1	-70.19
4907.2	-69.824
4907.2	-70.038
4907.2	-69.916
4907.2	-69.992
4907.2	-69.946
4907.3	-69.885
4907.3	-70.038
4907.3	-69.839
4907.3	-70.084
4907.3	-69.778
4907.4	-70.175
4907.4	-69.687
4907.4	-70.068
4907.4	-69.763
4907.4	-70.084
4907.5	-69.885
4907.5	-70.099
4907.5	-69.977
4907.5	-69.962
4907.5	-70.023
4907.6	-69.717
4907.6	-70.053
4907.6	-69.641
4907.6	-70.084
4907.6	-69.733
4907.7	-70.114
4907.7	-69.962
4907.7	-70.084
4907.7	-70.007
4907.7	-69.839
4907.8	-70.038
4907.8	-69.656
4907.8	-70.19
4907.8	-69.794
4907.8	-70.175
4907.9	-69.946
4907.9	-70.175
4907.9	-70.16
4907.9	-69.931
4907.9	-70.236
4908	-69.839
4908	-70.16
4908	-69.824
4908	-70.251
4908	-70.068
4908.1	-70.038
4908.1	-70.19
4908.1	-69.809
4908.1	-70.19
4908.1	-69.763
4908.2	-70.16
4908.2	-69.962
4908.2	-70.053
4908.2	-70.068
4908.2	-69.855
4908.3	-70.221
4908.3	-69.901
4908.3	-70.175
4908.3	-69.916
4908.3	-70.053
4908.4	-70.068
4908.4	-69.809
4908.4	-70.16
4908.4	-69.748
4908.4	-70.175
4908.5	-69.946
4908.5	-70.038
4908.5	-70.068
4908.5	-69.778
4908.5	-70.206
4908.6	-69.794
4908.6	-70.206
4908.6	-70.053
4908.6	-70.068
4908.6	-70.114
4908.7	-69.824
4908.7	-70.19
4908.7	-69.778
4908.7	-70.145
4908.7	-69.977
4908.8	-69.855
4908.8	-70.114
4908.8	-69.733
4908.8	-70.267
4908.8	-69.901
4908.9	-70.145
4908.9	-70.084
4908.9	-69.839
4908.9	-70.129
4908.9	-69.855
4909	-70.236
4909	-70.023
4909	-70.023
4909	-70.068
4909	-69.733
4909.1	-70.251
4909.1	-69.87
4909.1	-70.099
4909.1	-70.038
4909.1	-69.809
4909.2	-70.129
4909.2	-69.824
4909.2	-70.236
4909.2	-69.916
4909.2	-70.007
4909.3	-70.068
4909.3	-69.763
4909.3	-70.282
4909.3	-69.87
4909.3	-70.129
4909.4	-70.053
4909.4	-69.794
4909.4	-70.175
4909.4	-69.809
4909.4	-70.206
4909.5	-69.992
4909.5	-69.977
4909.5	-70.099
4909.5	-69.824
4909.5	-70.221
4909.6	-69.809
4909.6	-70.023
4909.6	-69.931
4909.6	-69.748
4909.6	-70.16
4909.7	-69.794
4909.7	-70.175
4909.7	-69.962
4909.7	-69.778
4909.7	-70.129
4909.8	-69.717
4909.8	-70.175
4909.8	-69.901
4909.8	-69.916
4909.8	-70.007
4909.9	-69.778
4909.9	-70.145
4909.9	-69.778
4909.9	-70.053
4909.9	-69.962
4910	-69.687
4910	-70.114
4910	-69.748
4910	-70.038
4910	-69.962
4910.1	-69.885
4910.1	-70.145
4910.1	-69.748
4910.1	-70.129
4910.1	-69.824
4910.2	-69.824
4910.2	-69.931
4910.2	-69.641
4910.2	-70.206
4910.2	-69.87
4910.3	-70.007
4910.3	-70.099
4910.3	-69.672
4910.3	-70.16
4910.3	-69.839
4910.4	-70.038
4910.4	-70.023
4910.4	-69.733
4910.4	-70.053
4910.4	-69.763
4910.5	-70.145
4910.5	-69.977
4910.5	-69.794
4910.5	-70.114
4910.5	-69.656
4910.6	-70.129
4910.6	-69.962
4910.6	-69.885
4910.6	-70.114
4910.6	-69.641
4910.7	-70.114
4910.7	-69.824
4910.7	-69.885
4910.7	-70.053
4910.7	-69.656
4910.8	-70.114
4910.8	-69.839
4910.8	-69.946
4910.8	-70.084
4910.8	-69.733
4910.9	-70.114
4910.9	-69.702
4910.9	-69.931
4910.9	-70.007
4910.9	-69.687
4911	-70.145
4911	-69.778
4911	-69.992
4911	-69.992
4911	-69.672
4911.1	-70.084
4911.1	-69.748
4911.1	-69.977
4911.1	-69.962
4911.1	-69.87
4911.2	-70.175
4911.2	-69.748
4911.2	-70.038
4911.2	-69.901
4911.2	-69.687
4911.3	-70.053
4911.3	-69.595
4911.3	-69.962
4911.3	-69.87
4911.3	-69.611
4911.4	-70.114
4911.4	-69.717
4911.4	-70.023
4911.4	-69.931
4911.4	-69.672
4911.5	-70.053
4911.5	-69.687
4911.5	-69.992
4911.5	-69.992
4911.5	-69.656
4911.6	-69.977
4911.6	-69.626
4911.6	-69.901
4911.6	-69.839
4911.6	-69.595
4911.7	-70.038
4911.7	-69.641
4911.7	-69.916
4911.7	-70.038
4911.7	-69.717
4911.8	-70.129
4911.8	-69.809
4911.8	-69.916
4911.8	-69.977
4911.8	-69.733
4911.9	-70.114
4911.9	-69.748
4911.9	-69.839
4911.9	-69.901
4911.9	-69.595
4912	-70.053
4912	-69.824
4912	-69.809
4912	-69.962
4912	-69.626
4912.1	-70.099
4912.1	-69.839
4912.1	-69.809
4912.1	-70.053
4912.1	-69.565
4912.2	-70.007
4912.2	-69.839
4912.2	-69.611
4912.2	-70.068
4912.2	-69.656
4912.3	-69.977
4912.3	-69.916
4912.3	-69.672
4912.3	-70.084
4912.3	-69.687
4912.4	-69.87
4912.4	-69.901
4912.4	-69.58
4912.4	-70.053
4912.4	-69.763
4912.5	-69.824
4912.5	-70.007
4912.5	-69.519
4912.5	-70.023
4912.5	-69.855
4912.6	-69.687
4912.6	-70.023
4912.6	-69.656
4912.6	-69.977
4912.6	-69.962
4912.7	-69.672
4912.7	-69.977
4912.7	-69.626
4912.7	-69.778
4912.7	-69.855
4912.8	-69.565
4912.8	-70.007
4912.8	-69.702
4912.8	-69.611
4912.8	-70.007
4912.9	-69.595
4912.9	-69.992
4912.9	-69.839
4912.9	-69.595
4912.9	-69.962
4913	-69.611
4913	-69.839
4913	-69.977
4913	-69.58
4913	-70.023
4913.1	-69.778
4913.1	-69.687
4913.1	-69.946
4913.1	-69.565
4913.1	-69.916
4913.2	-69.839
4913.2	-69.626
4913.2	-70.084
4913.2	-69.763
4913.2	-69.916
4913.3	-70.084
4913.3	-69.534
4913.3	-70.053
4913.3	-69.763
4913.3	-69.534
4913.4	-70.053
4913.4	-69.656
4913.4	-69.794
4913.4	-69.946
4913.4	-69.565
4913.5	-69.977
4913.5	-69.839
4913.5	-69.672
4913.5	-70.007
4913.5	-69.717
4913.6	-69.931
4913.6	-69.916
4913.6	-69.565
4913.6	-70.084
4913.6	-69.717
4913.7	-69.595
4913.7	-69.992
4913.7	-69.55
4913.7	-69.901
4913.7	-69.931
4913.8	-69.611
4913.8	-70.038
4913.8	-69.763
4913.8	-69.641
4913.8	-70.007
4913.9	-69.595
4913.9	-69.809
4913.9	-69.901
4913.9	-69.58
4913.9	-70.007
4914	-69.794
4914	-69.595
4914	-70.099
4914	-69.611
4914	-69.778
4914.1	-69.885
4914.1	-69.458
4914.1	-69.916
4914.1	-69.748
4914.1	-69.504
4914.2	-69.962
4914.2	-69.641
4914.2	-69.702
4914.2	-69.931
4914.2	-69.473
4914.3	-69.778
4914.3	-69.839
4914.3	-69.55
4914.3	-70.084
4914.3	-69.702
4914.4	-69.702
4914.4	-69.977
4914.4	-69.519
4914.4	-69.855
4914.4	-69.748
4914.5	-69.519
4914.5	-69.87
4914.5	-69.55
4914.5	-69.733
4914.5	-69.824
4914.6	-69.473
4914.6	-69.901
4914.6	-69.534
4914.6	-69.519
4914.6	-69.87
4914.7	-69.443
4914.7	-69.916
4914.7	-69.717
4914.7	-69.611
4914.7	-69.916
4914.8	-69.55
4914.8	-69.916
4914.8	-69.687
4914.8	-69.809
4914.8	-69.794
4914.9	-69.595
4914.9	-69.992
4914.9	-69.55
4914.9	-69.946
4914.9	-69.595
4915	-69.733
4915	-69.778
4915	-69.534
4915	-69.931
4915	-69.489
4915.1	-69.778
4915.1	-69.534
4915.1	-69.855
4915.1	-69.626
4915.1	-69.717
4915.2	-69.748
4915.2	-69.565
4915.2	-69.839
4915.2	-69.595
4915.2	-69.901
4915.3	-69.519
4915.3	-69.885
4915.3	-69.489
4915.3	-69.87
4915.3	-69.595
4915.4	-69.885
4915.4	-69.687
4915.4	-69.809
4915.4	-69.763
4915.4	-69.656
4915.5	-69.839
4915.5	-69.55
4915.5	-69.794
4915.5	-69.366
4915.5	-69.778
4915.6	-69.443
4915.6	-69.809
4915.6	-69.458
4915.6	-69.839
4915.6	-69.519
4915.7	-69.809
4915.7	-69.656
4915.7	-69.733
4915.7	-69.778
4915.7	-69.611
4915.8	-69.687
4915.8	-69.534
4915.8	-69.824
4915.8	-69.443
4915.8	-69.885
4915.9	-69.443
4915.9	-69.824
4915.9	-69.565
4915.9	-69.778
4915.9	-69.717
4916	-69.641
4916	-69.733
4916	-69.443
4916	-69.885
4916	-69.519
4916.1	-69.931
4916.1	-69.489
4916.1	-69.733
4916.1	-69.565
4916.1	-69.656
4916.2	-69.809
4916.2	-69.489
4916.2	-69.809
4916.2	-69.351
4916.2	-69.855
4916.3	-69.565
4916.3	-69.778
4916.3	-69.702
4916.3	-69.565
4916.3	-69.733
4916.4	-69.443
4916.4	-69.809
4916.4	-69.427
4916.4	-69.794
4916.4	-69.519
4916.5	-69.534
4916.5	-69.717
4916.5	-69.397
4916.5	-69.778
4916.5	-69.443
4916.6	-69.748
4916.6	-69.565
4916.6	-69.717
4916.6	-69.672
4916.6	-69.412
4916.7	-69.763
4916.7	-69.29
4916.7	-69.778
4916.7	-69.534
4916.7	-69.687
4916.8	-69.641
4916.8	-69.366
4916.8	-69.733
4916.8	-69.351
4916.8	-69.809
4916.9	-69.611
4916.9	-69.58
4916.9	-69.626
4916.9	-69.321
4916.9	-69.748
4917	-69.366
4917	-69.687
4917	-69.489
4917	-69.443
4917	-69.717
4917.1	-69.382
4917.1	-69.763
4917.1	-69.412
4917.1	-69.611
4917.1	-69.489
4917.2	-69.427
4917.2	-69.778
4917.2	-69.305
4917.2	-69.702
4917.2	-69.489
4917.3	-69.565
4917.3	-69.687
4917.3	-69.412
4917.3	-69.839
4917.3	-69.397
4917.4	-69.733
4917.4	-69.504
4917.4	-69.473
4917.4	-69.733
4917.4	-69.412
4917.5	-69.839
4917.5	-69.473
4917.5	-69.672
4917.5	-69.626
4917.5	-69.351
4917.6	-69.778
4917.6	-69.29
4917.6	-69.672
4917.6	-69.565
4917.6	-69.473
4917.7	-69.794
4917.7	-69.351
4917.7	-69.824
4917.7	-69.458
4917.7	-69.489
4917.8	-69.58
4917.8	-69.275
4917.8	-69.687
4917.8	-69.366
4917.8	-69.672
4917.9	-69.626
4917.9	-69.489
4917.9	-69.809
4917.9	-69.351
4917.9	-69.733
4918	-69.458
4918	-69.427
4918	-69.687
4918	-69.321
4918	-69.763
4918.1	-69.412
4918.1	-69.55
4918.1	-69.595
4918.1	-69.275
4918.1	-69.687
4918.2	-69.321
4918.2	-69.626
4918.2	-69.565
4918.2	-69.412
4918.2	-69.763
4918.3	-69.366
4918.3	-69.733
4918.3	-69.55
4918.3	-69.489
4918.3	-69.672
4918.4	-69.29
4918.4	-69.733
4918.4	-69.443
4918.4	-69.565
4918.4	-69.641
4918.5	-69.29
4918.5	-69.748
4918.5	-69.321
4918.5	-69.58
4918.5	-69.519
4918.6	-69.305
4918.6	-69.733
4918.6	-69.336
4918.6	-69.641
4918.6	-69.565
4918.7	-69.305
4918.7	-69.641
4918.7	-69.244
4918.7	-69.687
4918.7	-69.489
4918.8	-69.397
4918.8	-69.687
4918.8	-69.26
4918.8	-69.702
4918.8	-69.443
4918.9	-69.458
4918.9	-69.565
4918.9	-69.199
4918.9	-69.656
4918.9	-69.397
4919	-69.595
4919	-69.611
4919	-69.199
4919	-69.702
4919	-69.305
4919.1	-69.534
4919.1	-69.58
4919.1	-69.229
4919.1	-69.656
4919.1	-69.29
4919.2	-69.55
4919.2	-69.565
4919.2	-69.244
4919.2	-69.626
4919.2	-69.229
4919.3	-69.504
4919.3	-69.534
4919.3	-69.275
4919.3	-69.672
4919.3	-69.321
4919.4	-69.55
4919.4	-69.473
4919.4	-69.275
4919.4	-69.626
4919.4	-69.214
4919.5	-69.595
4919.5	-69.458
4919.5	-69.305
4919.5	-69.687
4919.5	-69.29
4919.6	-69.641
4919.6	-69.55
4919.6	-69.351
4919.6	-69.641
4919.6	-69.244
4919.7	-69.641
4919.7	-69.427
4919.7	-69.275
4919.7	-69.687
4919.7	-69.244
4919.8	-69.687
4919.8	-69.519
4919.8	-69.26
4919.8	-69.58
4919.8	-69.168
4919.9	-69.519
4919.9	-69.489
4919.9	-69.229
4919.9	-69.55
4919.9	-69.183
4920	-69.611
4920	-69.58
4920	-69.321
4920	-69.641
4920	-69.275
4920.1	-69.489
4920.1	-69.534
4920.1	-69.26
4920.1	-69.672
4920.1	-69.275
4920.2	-69.489
4920.2	-69.489
4920.2	-69.214
4920.2	-69.595
4920.2	-69.321
4920.3	-69.412
4920.3	-69.565
4920.3	-69.183
4920.3	-69.611
4920.3	-69.397
4920.4	-69.473
4920.4	-69.595
4920.4	-69.153
4920.4	-69.611
4920.4	-69.29
4920.5	-69.199
4920.5	-69.611
4920.5	-69.214
4920.5	-69.565
4920.5	-69.458
4920.6	-69.275
4920.6	-69.687
4920.6	-69.275
4920.6	-69.595
4920.6	-69.473
4920.7	-69.183
4920.7	-69.641
4920.7	-69.321
4920.7	-69.519
4920.7	-69.656
4920.8	-69.183
4920.8	-69.611
4920.8	-69.427
4920.8	-69.321
4920.8	-69.611
4920.9	-69.214
4920.9	-69.595
4920.9	-69.458
4920.9	-69.321
4920.9	-69.702
4921	-69.321
4921	-69.534
4921	-69.504
4921	-69.214
4921	-69.672
4921.1	-69.397
4921.1	-69.443
4921.1	-69.672
4921.1	-69.275
4921.1	-69.672
4921.2	-69.489
4921.2	-69.366
4921.2	-69.733
4921.2	-69.305
4921.2	-69.595
4921.3	-69.626
4921.3	-69.29
4921.3	-69.641
4921.3	-69.321
4921.3	-69.321
4921.4	-69.656
4921.4	-69.336
4921.4	-69.748
4921.4	-69.519
4921.4	-69.305
4921.5	-69.672
4921.5	-69.321
4921.5	-69.595
4921.5	-69.687
4921.5	-69.26
4921.6	-69.733
4921.6	-69.473
4921.6	-69.321
4921.6	-69.733
4921.6	-69.321
4921.7	-69.519
4921.7	-69.458
4921.7	-69.229
4921.7	-69.672
4921.7	-69.458
4921.8	-69.473
4921.8	-69.702
4921.8	-69.26
4921.8	-69.702
4921.8	-69.58
4921.9	-69.321
4921.9	-69.778
4921.9	-69.397
4921.9	-69.397
4921.9	-69.733
4922	-69.305
4922	-69.702
4922	-69.656
4922	-69.321
4922	-69.702
4922.1	-69.397
4922.1	-69.443
4922.1	-69.702
4922.1	-69.305
4922.1	-69.672
4922.2	-69.58
4922.2	-69.29
4922.2	-69.794
4922.2	-69.504
4922.2	-69.427
4922.3	-69.702
4922.3	-69.321
4922.3	-69.626
4922.3	-69.641
4922.3	-69.29
4922.4	-69.778
4922.4	-69.519
4922.4	-69.427
4922.4	-69.809
4922.4	-69.382
4922.5	-69.611
4922.5	-69.626
4922.5	-69.199
4922.5	-69.672
4922.5	-69.595
4922.6	-69.382
4922.6	-69.763
4922.6	-69.473
4922.6	-69.534
4922.6	-69.763
4922.7	-69.427
4922.7	-69.778
4922.7	-69.641
4922.7	-69.321
4922.7	-69.824
4922.8	-69.519
4922.8	-69.473
4922.8	-69.748
4922.8	-69.29
4922.8	-69.702
4922.9	-69.641
4922.9	-69.397
4922.9	-69.885
4922.9	-69.427
4922.9	-69.595
4923	-69.641
4923	-69.351
4923	-69.778
4923	-69.427
4923	-69.656
4923.1	-69.672
4923.1	-69.382
4923.1	-69.794
4923.1	-69.397
4923.1	-69.824
4923.2	-69.519
4923.2	-69.565
4923.2	-69.687
4923.2	-69.351
4923.2	-69.809
4923.3	-69.397
4923.3	-69.748
4923.3	-69.519
4923.3	-69.611
4923.3	-69.687
4923.4	-69.489
4923.4	-69.763
4923.4	-69.382
4923.4	-69.794
4923.4	-69.443
4923.5	-69.794
4923.5	-69.519
4923.5	-69.763
4923.5	-69.595
4923.5	-69.565
4923.6	-69.626
4923.6	-69.427
4923.6	-69.717
4923.6	-69.397
4923.6	-69.748
4923.7	-69.366
4923.7	-69.717
4923.7	-69.366
4923.7	-69.748
4923.7	-69.412
4923.8	-69.748
4923.8	-69.55
4923.8	-69.778
4923.8	-69.672
4923.8	-69.748
4923.9	-69.748
4923.9	-69.626
4923.9	-69.824
4923.9	-69.504
4923.9	-69.824
4924	-69.397
4924	-69.87
4924	-69.397
4924	-69.855
4924	-69.58
4924.1	-69.855
4924.1	-69.534
4924.1	-69.702
4924.1	-69.55
4924.1	-69.565
4924.2	-69.702
4924.2	-69.519
4924.2	-69.824
4924.2	-69.519
4924.2	-69.885
4924.3	-69.504
4924.3	-69.916
4924.3	-69.58
4924.3	-69.778
4924.3	-69.595
4924.4	-69.595
4924.4	-69.611
4924.4	-69.443
4924.4	-69.855
4924.4	-69.397
4924.5	-69.931
4924.5	-69.55
4924.5	-69.901
4924.5	-69.717
4924.5	-69.717
4924.6	-69.778
4924.6	-69.489
4924.6	-69.901
4924.6	-69.489
4924.6	-69.946
4924.7	-69.611
4924.7	-69.931
4924.7	-69.794
4924.7	-69.641
4924.7	-69.916
4924.8	-69.519
4924.8	-69.977
4924.8	-69.55
4924.8	-69.824
4924.8	-69.672
4924.9	-69.656
4924.9	-69.778
4924.9	-69.458
4924.9	-69.901
4924.9	-69.55
4925	-69.885
4925	-69.672
4925	-69.748
4925	-69.839
4925	-69.55
4925.1	-69.977
4925.1	-69.519
4925.1	-69.901
4925.1	-69.733
4925.1	-69.717
4925.2	-69.839
4925.2	-69.565
4925.2	-69.962
4925.2	-69.519
4925.2	-69.885
4925.3	-69.702
4925.3	-69.672
4925.3	-69.916
4925.3	-69.58
4925.3	-69.977
4925.4	-69.595
4925.4	-69.885
4925.4	-69.778
4925.4	-69.58
4925.4	-69.992
4925.5	-69.595
4925.5	-69.946
4925.5	-69.656
4925.5	-69.824
4925.5	-69.839
4925.6	-69.611
4925.6	-69.992
4925.6	-69.55
4925.6	-69.901
4925.6	-69.626
4925.7	-69.702
4925.7	-69.931
4925.7	-69.534
4925.7	-69.962
4925.7	-69.55
4925.8	-69.87
4925.8	-69.839
4925.8	-69.626
4925.8	-69.962
4925.8	-69.534
4925.9	-69.916
4925.9	-69.687
4925.9	-69.809
4925.9	-69.916
4925.9	-69.55
4926	-69.992
4926	-69.534
4926	-69.824
4926	-69.778
4926	-69.626
4926.1	-69.885
4926.1	-69.534
4926.1	-69.839
4926.1	-69.626
4926.1	-69.733
4926.2	-69.839
4926.2	-69.473
4926.2	-69.992
4926.2	-69.58
4926.2	-69.794
4926.3	-69.87
4926.3	-69.58
4926.3	-69.916
4926.3	-69.534
4926.3	-69.855
4926.4	-69.748
4926.4	-69.656
4926.4	-69.901
4926.4	-69.504
4926.4	-69.946
4926.5	-69.733
4926.5	-69.763
4926.5	-69.839
4926.5	-69.55
4926.5	-69.931
4926.6	-69.534
4926.6	-69.809
4926.6	-69.809
4926.6	-69.656
4926.6	-69.962
4926.7	-69.55
4926.7	-69.885
4926.7	-69.656
4926.7	-69.58
4926.7	-69.87
4926.8	-69.427
4926.8	-69.901
4926.8	-69.641
4926.8	-69.778
4926.8	-69.992
4926.9	-69.656
4926.9	-70.007
4926.9	-69.656
4926.9	-69.809
4926.9	-69.839
4927	-69.595
4927	-70.038
4927	-69.611
4927	-69.946
4927	-69.809
4927.1	-69.687
4927.1	-69.977
4927.1	-69.534
4927.1	-69.962
4927.1	-69.687
4927.2	-69.656
4927.2	-69.946
4927.2	-69.534
4927.2	-70.053
4927.2	-69.794
4927.3	-69.794
4927.3	-70.007
4927.3	-69.672
4927.3	-70.068
4927.3	-69.717
4927.4	-69.839
4927.4	-69.839
4927.4	-69.489
4927.4	-70.007
4927.4	-69.687
4927.5	-69.855
4927.5	-69.87
4927.5	-69.55
4927.5	-69.977
4927.5	-69.687
4927.6	-69.901
4927.6	-69.824
4927.6	-69.626
4927.6	-69.946
4927.6	-69.611
4927.7	-69.977
4927.7	-69.87
4927.7	-69.672
4927.7	-70.023
4927.7	-69.55
4927.8	-69.977
4927.8	-69.824
4927.8	-69.641
4927.8	-70.038
4927.8	-69.565
4927.9	-69.946
4927.9	-69.733
4927.9	-69.687
4927.9	-70.038
4927.9	-69.55
4928	-70.038
4928	-69.87
4928	-69.794
4928	-70.099
4928	-69.611
4928.1	-70.084
4928.1	-69.809
4928.1	-69.763
4928.1	-70.068
4928.1	-69.626
4928.2	-70.007
4928.2	-69.778
4928.2	-69.733
4928.2	-70.114
4928.2	-69.717
4928.3	-70.099
4928.3	-69.87
4928.3	-69.748
4928.3	-70.053
4928.3	-69.687
4928.4	-70.099
4928.4	-69.839
4928.4	-69.702
4928.4	-69.946
4928.4	-69.595
4928.5	-70.023
4928.5	-69.901
4928.5	-69.748
4928.5	-70.099
4928.5	-69.58
4928.6	-70.023
4928.6	-69.977
4928.6	-69.794
4928.6	-70.19
4928.6	-69.687
4928.7	-69.977
4928.7	-70.023
4928.7	-69.809
4928.7	-70.145
4928.7	-69.778
4928.8	-69.962
4928.8	-69.901
4928.8	-69.702
4928.8	-70.206
4928.8	-69.839
4928.9	-70.053
4928.9	-70.114
4928.9	-69.717
4928.9	-70.206
4928.9	-69.962
4929	-69.839
4929	-70.129
4929	-69.672
4929	-70.053
4929	-69.977
4929.1	-69.839
4929.1	-70.114
4929.1	-69.717
4929.1	-70.068
4929.1	-70.007
4929.2	-69.809
4929.2	-70.221
4929.2	-69.733
4929.2	-69.992
4929.2	-70.099
4929.3	-69.809
4929.3	-70.236
4929.3	-69.946
4929.3	-69.946
4929.3	-70.129
4929.4	-69.702
4929.4	-70.251
4929.4	-70.114
4929.4	-69.916
4929.4	-70.236
4929.5	-69.824
4929.5	-70.16
4929.5	-70.16
4929.5	-69.809
4929.5	-70.206
4929.6	-69.839
4929.6	-69.931
4929.6	-70.145
4929.6	-69.839
4929.6	-70.297
4929.7	-70.053
4929.7	-69.885
4929.7	-70.206
4929.7	-69.824
4929.7	-70.16
4929.8	-70.145
4929.8	-69.839
4929.8	-70.251
4929.8	-69.885
4929.8	-70.007
4929.9	-70.206
4929.9	-69.748
4929.9	-70.129
4929.9	-70.038
4929.9	-69.809
4930	-70.358
4930	-70.007
4930	-70.175
4930	-70.297
4930	-69.824
4930.1	-70.236
4930.1	-70.129
4930.1	-69.931
4930.1	-70.19
4930.1	-69.946
4930.2	-70.099
4930.2	-70.19
4930.2	-69.855
4930.2	-70.251
4930.2	-70.023
4930.3	-69.946
4930.3	-70.19
4930.3	-69.87
4930.3	-70.221
4930.3	-70.16
4930.4	-69.839
4930.4	-70.312
4930.4	-70.053
4930.4	-69.962
4930.4	-70.328
4930.5	-69.87
4930.5	-70.16
4930.5	-70.16
4930.5	-69.839
4930.5	-70.282
4930.6	-70.038
4930.6	-69.931
4930.6	-70.267
4930.6	-69.931
4930.6	-70.221
4930.7	-70.282
4930.7	-69.901
4930.7	-70.328
4930.7	-70.129
4930.7	-69.931
4930.8	-70.374
4930.8	-70.038
4930.8	-70.221
4930.8	-70.251
4930.8	-69.946
4930.9	-70.343
4930.9	-70.175
4930.9	-69.977
4930.9	-70.343
4930.9	-69.977
4931	-70.099
4931	-70.19
4931	-69.824
4931	-70.282
4931	-70.099
4931.1	-69.87
4931.1	-70.297
4931.1	-69.962
4931.1	-70.053
4931.1	-70.251
4931.2	-69.901
4931.2	-70.343
4931.2	-70.129
4931.2	-70.007
4931.2	-70.343
4931.3	-69.946
4931.3	-70.297
4931.3	-70.221
4931.3	-69.901
4931.3	-70.312
4931.4	-69.916
4931.4	-70.221
4931.4	-70.145
4931.4	-69.977
4931.4	-70.251
4931.5	-69.87
4931.5	-70.312
4931.5	-69.977
4931.5	-70.145
4931.5	-70.267
4931.6	-69.885
4931.6	-70.297
4931.6	-69.931
4931.6	-70.282
4931.6	-70.099
4931.7	-70.16
4931.7	-70.16
4931.7	-69.962
4931.7	-70.297
4931.7	-69.901
4931.8	-70.328
4931.8	-69.962
4931.8	-70.358
4931.8	-70.129
4931.8	-70.297
4931.9	-70.251
4931.9	-70.129
4931.9	-70.236
4931.9	-69.962
4931.9	-70.267
4932	-69.916
4932	-70.343
4932	-69.977
4932	-70.328
4932	-69.992
4932.1	-70.343
4932.1	-70.068
4932.1	-70.312
4932.1	-70.145
4932.1	-70.114
4932.2	-70.175
4932.2	-70.206
4932.2	-70.282
4932.2	-70.068
4932.2	-70.404
4932.3	-69.992
4932.3	-70.328
4932.3	-70.007
4932.3	-70.374
4932.3	-70.023
4932.4	-70.374
4932.4	-70.007
4932.4	-70.297
4932.4	-70.129
4932.4	-70.236
4932.5	-70.221
4932.5	-70.053
4932.5	-70.267
4932.5	-69.992
4932.5	-70.312
4932.6	-70.023
4932.6	-70.45
4932.6	-69.962
4932.6	-70.45
4932.6	-70.221
4932.7	-70.343
4932.7	-70.312
4932.7	-70.114
4932.7	-70.282
4932.7	-69.992
4932.8	-70.389
4932.8	-69.992
4932.8	-70.435
4932.8	-70.114
4932.8	-70.267
4932.9	-70.236
4932.9	-70.129
4932.9	-70.358
4932.9	-70.038
4932.9	-70.48
4933	-69.962
4933	-70.358
4933	-70.251
4933	-70.343
4933	-70.328
4933.1	-69.977
4933.1	-70.297
4933.1	-69.946
4933.1	-70.374
4933.1	-70.114
4933.2	-70.358
4933.2	-70.221
4933.2	-70.129
4933.2	-70.419
4933.2	-70.007
4933.3	-70.541
4933.3	-70.129
4933.3	-70.374
4933.3	-70.358
4933.3	-70.251
4933.4	-70.404
4933.4	-70.038
4933.4	-70.404
4933.4	-70.007
4933.4	-70.374
4933.5	-70.282
4933.5	-70.19
4933.5	-70.389
4933.5	-70.007
4933.5	-70.404
4933.6	-70.145
4933.6	-70.419
4933.6	-70.267
4933.6	-70.129
4933.6	-70.404
4933.7	-69.946
4933.7	-70.45
4933.7	-70.175
4933.7	-70.328
4933.7	-70.297
4933.8	-69.992
4933.8	-70.419
4933.8	-70.038
4933.8	-70.465
4933.8	-70.236
4933.9	-70.282
4933.9	-70.282
4933.9	-70.038
4933.9	-70.526
4933.9	-70.114
4934	-70.45
4934	-70.282
4934	-70.099
4934	-70.526
4934	-70.19
4934.1	-70.572
4934.1	-70.175
4934.1	-70.312
4934.1	-70.297
4934.1	-70.129
4934.2	-70.541
4934.2	-70.145
4934.2	-70.45
4934.2	-70.282
4934.2	-70.221
4934.3	-70.557
4934.3	-70.145
4934.3	-70.572
4934.3	-70.206
4934.3	-70.374
4934.4	-70.389
4934.4	-70.16
4934.4	-70.633
4934.4	-70.16
4934.4	-70.496
4934.5	-70.297
4934.5	-70.221
4934.5	-70.526
4934.5	-70.084
4934.5	-70.526
4934.6	-70.267
4934.6	-70.358
4934.6	-70.526
4934.6	-70.221
4934.6	-70.572
4934.7	-70.206
4934.7	-70.419
4934.7	-70.328
4934.7	-70.312
4934.7	-70.587
4934.8	-70.145
4934.8	-70.526
4934.8	-70.297
4934.8	-70.358
4934.8	-70.618
4934.9	-70.175
4934.9	-70.572
4934.9	-70.251
4934.9	-70.389
4934.9	-70.465
4935	-70.206
4935	-70.557
4935	-70.221
4935	-70.511
4935	-70.404
4935.1	-70.221
4935.1	-70.602
4935.1	-70.19
4935.1	-70.618
4935.1	-70.358
4935.2	-70.297
4935.2	-70.648
4935.2	-70.297
4935.2	-70.648
4935.2	-70.389
4935.3	-70.45
4935.3	-70.465
4935.3	-70.206
4935.3	-70.709
4935.3	-70.282
4935.4	-70.526
4935.4	-70.496
4935.4	-70.129
4935.4	-70.679
4935.4	-70.312
4935.5	-70.572
4935.5	-70.541
4935.5	-70.297
4935.5	-70.602
4935.5	-70.221
4935.6	-70.679
4935.6	-70.419
4935.6	-70.328
4935.6	-70.618
4935.6	-70.206
4935.7	-70.633
4935.7	-70.389
4935.7	-70.435
4935.7	-70.633
4935.7	-70.175
4935.8	-70.572
4935.8	-70.343
4935.8	-70.435
4935.8	-70.511
4935.8	-70.236
4935.9	-70.618
4935.9	-70.358
4935.9	-70.526
4935.9	-70.557
4935.9	-70.221
4936	-70.618
4936	-70.282
4936	-70.511
4936	-70.602
4936	-70.282
4936.1	-70.694
4936.1	-70.312
4936.1	-70.557
4936.1	-70.587
4936.1	-70.221
4936.2	-70.709
4936.2	-70.312
4936.2	-70.511
4936.2	-70.496
4936.2	-70.267
4936.3	-70.648
4936.3	-70.251
4936.3	-70.496
4936.3	-70.45
4936.3	-70.251
4936.4	-70.709
4936.4	-70.251
4936.4	-70.572
4936.4	-70.541
4936.4	-70.19
4936.5	-70.648
4936.5	-70.236
4936.5	-70.526
4936.5	-70.511
4936.5	-70.267
4936.6	-70.679
4936.6	-70.328
4936.6	-70.602
4936.6	-70.511
4936.6	-70.251
4936.7	-70.648
4936.7	-70.267
4936.7	-70.541
4936.7	-70.541
4936.7	-70.221
4936.8	-70.663
4936.8	-70.312
4936.8	-70.48
4936.8	-70.602
4936.8	-70.267
4936.9	-70.648
4936.9	-70.404
4936.9	-70.45
4936.9	-70.587
4936.9	-70.312
4937	-70.679
4937	-70.435
4937	-70.45
4937	-70.526
4937	-70.129
4937.1	-70.618
4937.1	-70.358
4937.1	-70.328
4937.1	-70.679
4937.1	-70.19
4937.2	-70.679
4937.2	-70.526
4937.2	-70.419
4937.2	-70.694
4937.2	-70.251
4937.3	-70.618
4937.3	-70.572
4937.3	-70.297
4937.3	-70.709
4937.3	-70.312
4937.4	-70.618
4937.4	-70.587
4937.4	-70.236
4937.4	-70.679
4937.4	-70.389
4937.5	-70.496
4937.5	-70.633
4937.5	-70.267
4937.5	-70.709
4937.5	-70.465
4937.6	-70.435
4937.6	-70.847
4937.6	-70.267
4937.6	-70.648
4937.6	-70.557
4937.7	-70.19
4937.7	-70.633
4937.7	-70.389
4937.7	-70.557
4937.7	-70.679
4937.8	-70.358
4937.8	-70.77
4937.8	-70.511
4937.8	-70.496
4937.8	-70.602
4937.9	-70.175
4937.9	-70.572
4937.9	-70.48
4937.9	-70.297
4937.9	-70.694
4938	-70.374
4938	-70.633
4938	-70.648
4938	-70.328
4938	-70.77
4938.1	-70.419
4938.1	-70.404
4938.1	-70.694
4938.1	-70.221
4938.1	-70.618
4938.2	-70.526
4938.2	-70.267
4938.2	-70.724
4938.2	-70.404
4938.2	-70.572
4938.3	-70.618
4938.3	-70.312
4938.3	-70.557
4938.3	-70.312
4938.3	-70.312
4938.4	-70.724
4938.4	-70.328
4938.4	-70.74
4938.4	-70.633
4938.4	-70.267
4938.5	-70.786
4938.5	-70.48
4938.5	-70.419
4938.5	-70.74
4938.5	-70.221
4938.6	-70.663
4938.6	-70.602
4938.6	-70.343
4938.6	-70.77
4938.6	-70.48
4938.7	-70.496
4938.7	-70.74
4938.7	-70.328
4938.7	-70.755
4938.7	-70.663
4938.8	-70.282
4938.8	-70.755
4938.8	-70.435
4938.8	-70.419
4938.8	-70.816
4938.9	-70.297
4938.9	-70.663
4938.9	-70.602
4938.9	-70.419
4938.9	-70.847
4939	-70.572
4939	-70.526
4939	-70.724
4939	-70.343
4939	-70.724
4939.1	-70.663
4939.1	-70.282
4939.1	-70.801
4939.1	-70.465
4939.1	-70.419
4939.2	-70.77
4939.2	-70.343
4939.2	-70.618
4939.2	-70.679
4939.2	-70.267
4939.3	-70.786
4939.3	-70.633
4939.3	-70.435
4939.3	-70.801
4939.3	-70.374
4939.4	-70.602
4939.4	-70.77
4939.4	-70.343
4939.4	-70.847
4939.4	-70.602
4939.5	-70.358
4939.5	-70.786
4939.5	-70.496
4939.5	-70.663
4939.5	-70.755
4939.6	-70.282
4939.6	-70.663
4939.6	-70.435
4939.6	-70.541
4939.6	-70.755
4939.7	-70.297
4939.7	-70.862
4939.7	-70.465
4939.7	-70.602
4939.7	-70.816
4939.8	-70.45
4939.8	-70.831
4939.8	-70.48
4939.8	-70.663
4939.8	-70.633
4939.9	-70.465
4939.9	-70.724
4939.9	-70.389
4939.9	-70.831
4939.9	-70.419
4940	-70.786
4940	-70.679
4940	-70.648
4940	-70.724
4940	-70.404
4940.1	-70.801
4940.1	-70.358
4940.1	-70.786
4940.1	-70.48
4940.1	-70.77
4940.2	-70.496
4940.2	-70.663
4940.2	-70.663
4940.2	-70.511
4940.2	-70.724
4940.3	-70.435
4940.3	-70.755
4940.3	-70.404
4940.3	-70.801
4940.3	-70.45
4940.4	-70.831
4940.4	-70.496
4940.4	-70.724
4940.4	-70.572
4940.4	-70.786
4940.5	-70.587
4940.5	-70.648
4940.5	-70.724
4940.5	-70.496
4940.5	-70.77
4940.6	-70.557
4940.6	-70.847
4940.6	-70.48
4940.6	-70.862
4940.6	-70.419
4940.7	-70.862
4940.7	-70.541
4940.7	-70.923
4940.7	-70.572
4940.7	-70.786
4940.8	-70.709
4940.8	-70.74
4940.8	-70.694
4940.8	-70.526
4940.8	-70.755
4940.9	-70.343
4940.9	-70.847
4940.9	-70.45
4940.9	-70.892
4940.9	-70.633
4941	-70.862
4941	-70.633
4941	-70.724
4941	-70.801
4941	-70.496
4941.1	-70.801
4941.1	-70.419
4941.1	-70.755
4941.1	-70.496
4941.1	-70.923
4941.2	-70.633
4941.2	-70.77
4941.2	-70.831
4941.2	-70.526
4941.2	-70.892
4941.3	-70.496
4941.3	-70.923
4941.3	-70.618
4941.3	-70.816
4941.3	-70.709
4941.4	-70.74
4941.4	-70.816
4941.4	-70.557
4941.4	-70.923
4941.4	-70.526
4941.5	-70.923
4941.5	-70.663
4941.5	-70.77
4941.5	-70.77
4941.5	-70.572
4941.6	-70.831
4941.6	-70.526
4941.6	-70.984
4941.6	-70.648
4941.6	-70.862
4941.7	-70.831
4941.7	-70.587
4941.7	-70.953
4941.7	-70.557
4941.7	-70.969
4941.8	-70.618
4941.8	-70.831
4941.8	-70.724
4941.8	-70.496
4941.8	-70.877
4941.9	-70.374
4941.9	-70.847
4941.9	-70.648
4941.9	-70.801
4941.9	-70.892
4942	-70.557
4942	-70.953
4942	-70.557
4942	-70.908
4942	-70.679
4942.1	-70.786
4942.1	-70.847
4942.1	-70.572
4942.1	-70.984
4942.1	-70.541
4942.2	-70.877
4942.2	-70.77
4942.2	-70.618
4942.2	-70.923
4942.2	-70.541
4942.3	-70.877
4942.3	-70.618
4942.3	-70.892
4942.3	-70.862
4942.3	-70.648
4942.4	-71.045
4942.4	-70.526
4942.4	-70.831
4942.4	-70.709
4942.4	-70.694
4942.5	-70.892
4942.5	-70.557
4942.5	-70.938
4942.5	-70.663
4942.5	-70.923
4942.6	-70.862
4942.6	-70.618
4942.6	-70.984
4942.6	-70.465
4942.6	-70.892
4942.7	-70.74
4942.7	-70.755
4942.7	-70.984
4942.7	-70.557
4942.7	-70.923
4942.8	-70.557
4942.8	-70.709
4942.8	-70.755
4942.8	-70.496
4942.8	-70.892
4942.9	-70.496
4942.9	-70.953
4942.9	-70.755
4942.9	-70.77
4942.9	-70.969
4943	-70.511
4943	-70.969
4943	-70.679
4943	-70.816
4943	-70.953
4943.1	-70.633
4943.1	-71.014
4943.1	-70.633
4943.1	-70.831
4943.1	-70.847
4943.2	-70.633
4943.2	-70.953
4943.2	-70.48
4943.2	-70.908
4943.2	-70.755
4943.3	-70.663
4943.3	-70.984
4943.3	-70.602
4943.3	-71.014
4943.3	-70.801
4943.4	-70.862
4943.4	-70.923
4943.4	-70.587
4943.4	-70.953
4943.4	-70.602
4943.5	-70.877
4943.5	-70.831
4943.5	-70.633
4943.5	-70.953
4943.5	-70.587
4943.6	-70.969
4943.6	-70.847
4943.6	-70.74
4943.6	-71.03
4943.6	-70.572
4943.7	-70.938
4943.7	-70.816
4943.7	-70.786
4943.7	-71.03
4943.7	-70.602
4943.8	-70.969
4943.8	-70.724
4943.8	-70.831
4943.8	-70.953
4943.8	-70.557
4943.9	-71.014
4943.9	-70.633
4943.9	-70.847
4943.9	-70.892
4943.9	-70.694
4944	-71.152
4944	-70.724
4944	-71.075
4944	-70.938
4944	-70.663
4944.1	-71.121
4944.1	-70.633
4944.1	-70.953
4944.1	-70.801
4944.1	-70.648
4944.2	-71.03
4944.2	-70.618
4944.2	-71.045
4944.2	-70.77
4944.2	-70.74
4944.3	-70.938
4944.3	-70.557
4944.3	-71.045
4944.3	-70.908
4944.3	-70.801
4944.4	-70.984
4944.4	-70.679
4944.4	-71.014
4944.4	-70.77
4944.4	-70.786
4944.5	-70.923
4944.5	-70.572
4944.5	-71.03
4944.5	-70.801
4944.5	-70.938
4944.6	-71.106
4944.6	-70.74
4944.6	-71.136
4944.6	-70.877
4944.6	-70.953
4944.7	-71.06
4944.7	-70.633
4944.7	-71.106
4944.7	-70.74
4944.7	-70.816
4944.8	-71.014
4944.8	-70.618
4944.8	-71.014
4944.8	-70.74
4944.8	-70.847
4944.9	-71.014
4944.9	-70.663
4944.9	-71.152
4944.9	-70.831
4944.9	-70.831
4945	-71.014
4945	-70.74
4945	-71.198
4945	-70.847
4945	-70.847
4945.1	-70.969
4945.1	-70.679
4945.1	-71.167
4945.1	-70.892
4945.1	-70.923
4945.2	-71.091
4945.2	-70.587
4945.2	-71.121
4945.2	-70.923
4945.2	-70.801
4945.3	-71.075
4945.3	-70.663
4945.3	-71.014
4945.3	-70.877
4945.3	-70.77
4945.4	-71.091
4945.4	-70.633
4945.4	-71.014
4945.4	-70.938
4945.4	-70.724
4945.5	-71.274
4945.5	-70.816
4945.5	-71.045
4945.5	-71.014
4945.5	-70.679
4945.6	-71.106
4945.6	-70.831
4945.6	-70.923
4945.6	-71.03
4945.6	-70.648
4945.7	-71.121
4945.7	-70.969
4945.7	-70.908
4945.7	-71.136
4945.7	-70.709
4945.8	-71.045
4945.8	-70.953
4945.8	-70.786
4945.8	-71.121
4945.8	-70.709
4945.9	-70.953
4945.9	-70.969
4945.9	-70.648
4945.9	-71.121
4945.9	-70.801
4946	-70.923
4946	-71.014
4946	-70.663
4946	-71.182
4946	-70.892
4946.1	-70.816
4946.1	-71.106
4946.1	-70.648
4946.1	-71.03
4946.1	-70.969
4946.2	-70.74
4946.2	-71.075
4946.2	-70.724
4946.2	-70.953
4946.2	-71.045
4946.3	-70.724
4946.3	-71.182
4946.3	-70.831
4946.3	-70.74
4946.3	-71.06
4946.4	-70.679
4946.4	-71.121
4946.4	-71.014
4946.4	-70.648
4946.4	-71.06
4946.5	-70.709
4946.5	-70.908
4946.5	-71.091
4946.5	-70.557
4946.5	-71.121
4946.6	-70.862
4946.6	-70.724
4946.6	-71.198
4946.6	-70.77
4946.6	-70.938
4946.7	-70.999
4946.7	-70.602
4946.7	-71.045
4946.7	-70.923
4946.7	-70.831
4946.8	-71.075
4946.8	-70.679
4946.8	-70.969
4946.8	-70.877
4946.8	-70.618
4946.9	-71.152
4946.9	-70.847
4946.9	-70.831
4946.9	-71.152
4946.9	-70.755
4947	-71.075
4947	-70.999
4947	-70.679
4947	-71.106
4947	-70.77
4947.1	-70.77
4947.1	-71.03
4947.1	-70.633
4947.1	-71.03
4947.1	-70.999
4947.2	-70.679
4947.2	-71.243
4947.2	-70.877
4947.2	-70.831
4947.2	-71.182
4947.3	-70.694
4947.3	-71.045
4947.3	-71.014
4947.3	-70.663
4947.3	-71.091
4947.4	-70.847
4947.4	-70.724
4947.4	-71.121
4947.4	-70.709
4947.4	-70.969
4947.5	-71.03
4947.5	-70.618
4947.5	-71.091
4947.5	-70.908
4947.5	-70.724
4947.6	-71.198
4947.6	-70.77
4947.6	-70.969
4947.6	-71.106
4947.6	-70.709
4947.7	-71.106
4947.7	-70.938
4947.7	-70.709
4947.7	-71.091
4947.7	-70.74
4947.8	-70.892
4947.8	-70.999
4947.8	-70.587
4947.8	-71.075
4947.8	-70.862
4947.9	-70.694
4947.9	-71.045
4947.9	-70.633
4947.9	-70.923
4947.9	-70.999
4948	-70.618
4948	-71.06
4948	-70.755
4948	-71.045
4948	-70.923
4948.1	-70.755
4948.1	-71.06
4948.1	-70.663
4948.1	-71.03
4948.1	-70.938
4948.2	-70.801
4948.2	-71.03
4948.2	-70.618
4948.2	-71.06
4948.2	-70.694
4948.3	-70.999
4948.3	-70.862
4948.3	-70.74
4948.3	-71.03
4948.3	-70.663
4948.4	-71.075
4948.4	-70.618
4948.4	-70.999
4948.4	-70.74
4948.4	-70.862
4948.5	-70.877
4948.5	-70.786
4948.5	-70.953
4948.5	-70.679
4948.5	-71.045
4948.6	-70.602
4948.6	-71.106
4948.6	-70.648
4948.6	-71.03
4948.6	-70.74
4948.7	-70.892
4948.7	-70.786
4948.7	-70.953
4948.7	-70.847
4948.7	-70.831
4948.8	-70.938
4948.8	-70.724
4948.8	-70.999
4948.8	-70.663
4948.8	-70.984
4948.9	-70.633
4948.9	-70.999
4948.9	-70.541
4948.9	-70.984
4948.9	-70.572
4949	-70.969
4949	-70.755
4949	-70.892
4949	-70.816
4949	-70.923
4949.1	-70.923
4949.1	-70.786
4949.1	-71.014
4949.1	-70.602
4949.1	-70.999
4949.2	-70.663
4949.2	-71.014
4949.2	-70.694
4949.2	-70.999
4949.2	-70.679
4949.3	-70.908
4949.3	-70.847
4949.3	-70.786
4949.3	-70.984
4949.3	-70.694
4949.4	-71.014
4949.4	-70.618
4949.4	-71.152
4949.4	-70.786
4949.4	-71.03
4949.5	-70.816
4949.5	-70.755
4949.5	-70.877
4949.5	-70.602
4949.5	-70.984
4949.6	-70.648
4949.6	-70.984
4949.6	-70.724
4949.6	-70.969
4949.6	-70.877
4949.7	-70.847
4949.7	-70.999
4949.7	-70.526
4949.7	-71.03
4949.7	-70.663
4949.8	-71.045
4949.8	-70.938
4949.8	-70.938
4949.8	-70.892
4949.8	-70.679
4949.9	-71.06
4949.9	-70.648
4949.9	-71.06
4949.9	-70.724
4949.9	-70.862
4950	-70.877
4950	-70.709
4950	-71.045
4950	-70.724
4950	-71.121
4950.1	-70.77
4950.1	-70.969
4950.1	-70.938
4950.1	-70.709
4950.1	-71.06
4950.2	-70.541
4950.2	-70.999
4950.2	-70.77
4950.2	-70.862
4950.2	-70.877
4950.3	-70.618
4950.3	-70.923
4950.3	-70.572
4950.3	-71.091
4950.3	-70.877
4950.4	-70.892
4950.4	-70.999
4950.4	-70.587
4950.4	-71.075
4950.4	-70.694
4950.5	-71.014
4950.5	-70.953
4950.5	-70.74
4950.5	-70.953
4950.5	-70.648
4950.6	-71.121
4950.6	-70.801
4950.6	-70.908
4950.6	-70.801
4950.6	-70.602
4950.7	-71.045
4950.7	-70.663
4950.7	-71.03
4950.7	-70.816
4950.7	-70.77
4950.8	-70.969
4950.8	-70.633
4950.8	-71.106
4950.8	-70.755
4950.8	-70.938
4950.9	-70.923
4950.9	-70.786
4950.9	-71.152
4950.9	-70.74
4950.9	-71.136
4951	-70.816
4951	-70.801
4951	-71.045
4951	-70.724
4951	-71.152
4951.1	-70.786
4951.1	-70.953
4951.1	-70.923
4951.1	-70.709
4951.1	-70.984
4951.2	-70.587
4951.2	-71.06
4951.2	-70.847
4951.2	-70.816
4951.2	-71.136
4951.3	-70.709
4951.3	-71.152
4951.3	-70.847
4951.3	-70.923
4951.3	-70.969
4951.4	-70.74
4951.4	-71.167
4951.4	-70.786
4951.4	-71.075
4951.4	-70.923
4951.5	-70.74
4951.5	-71.091
4951.5	-70.709
4951.5	-71.06
4951.5	-70.816
4951.6	-70.862
4951.6	-71.106
4951.6	-70.755
4951.6	-71.213
4951.6	-70.862
4951.7	-70.969
4951.7	-70.953
4951.7	-70.724
4951.7	-71.182
4951.7	-70.755
4951.8	-71.045
4951.8	-70.984
4951.8	-70.77
4951.8	-71.136
4951.8	-70.786
4951.9	-71.136
4951.9	-70.953
4951.9	-70.892
4951.9	-71.106
4951.9	-70.724
4952	-71.228
4952	-70.923
4952	-70.923
4952	-71.075
4952	-70.74
4952.1	-71.152
4952.1	-70.877
4952.1	-71.014
4952.1	-70.984
4952.1	-70.663
4952.2	-71.091
4952.2	-70.709
4952.2	-71.03
4952.2	-70.923
4952.2	-70.694
4952.3	-71.167
4952.3	-70.74
4952.3	-71.091
4952.3	-70.999
4952.3	-70.831
4952.4	-71.152
4952.4	-70.648
4952.4	-71.091
4952.4	-70.953
4952.4	-70.847
4952.5	-71.045
4952.5	-70.679
4952.5	-71.167
4952.5	-70.953
4952.5	-70.938
4952.6	-71.167
4952.6	-70.816
4952.6	-71.136
4952.6	-70.877
4952.6	-70.999
4952.7	-71.06
4952.7	-70.679
4952.7	-71.136
4952.7	-70.816
4952.7	-70.923
4952.8	-71.091
4952.8	-70.679
4952.8	-71.152
4952.8	-70.923
4952.8	-71.014
4952.9	-71.121
4952.9	-70.847
4952.9	-71.198
4952.9	-70.892
4952.9	-70.984
4953	-71.045
4953	-70.694
4953	-71.182
4953	-70.877
4953	-70.938
4953.1	-71.075
4953.1	-70.694
4953.1	-71.167
4953.1	-70.908
4953.1	-70.953
4953.2	-71.045
4953.2	-70.694
4953.2	-71.136
4953.2	-70.892
4953.2	-71.03
4953.3	-71.091
4953.3	-70.755
4953.3	-71.213
4953.3	-70.862
4953.3	-71.014
4953.4	-71.167
4953.4	-70.694
4953.4	-71.167
4953.4	-70.877
4953.4	-70.862
4953.5	-71.228
4953.5	-70.862
4953.5	-71.228
4953.5	-70.953
4953.5	-70.831
4953.6	-71.106
4953.6	-70.74
4953.6	-71.198
4953.6	-71.014
4953.6	-70.831
4953.7	-71.213
4953.7	-70.74
4953.7	-71.075
4953.7	-70.999
4953.7	-70.694
4953.8	-71.121
4953.8	-70.663
4953.8	-70.953
4953.8	-71.014
4953.8	-70.786
4953.9	-71.228
4953.9	-70.831
4953.9	-70.999
4953.9	-71.091
4953.9	-70.648
4954	-71.075
4954	-70.908
4954	-70.877
4954	-71.121
4954	-70.801
4954.1	-71.182
4954.1	-70.969
4954.1	-70.877
4954.1	-71.152
4954.1	-70.801
4954.2	-71.106
4954.2	-70.969
4954.2	-70.831
4954.2	-71.228
4954.2	-70.847
4954.3	-71.03
4954.3	-71.091
4954.3	-70.724
4954.3	-71.198
4954.3	-70.938
4954.4	-70.923
4954.4	-71.167
4954.4	-70.724
4954.4	-71.167
4954.4	-70.999
4954.5	-70.801
4954.5	-71.167
4954.5	-70.801
4954.5	-71.075
4954.5	-71.06
4954.6	-70.724
4954.6	-71.152
4954.6	-70.908
4954.6	-70.892
4954.6	-71.091
4954.7	-70.74
4954.7	-71.213
4954.7	-71.014
4954.7	-70.831
4954.7	-71.335
4954.8	-70.892
4954.8	-71.075
4954.8	-71.106
4954.8	-70.679
4954.8	-71.198
4954.9	-70.938
4954.9	-70.892
4954.9	-71.228
4954.9	-70.724
4954.9	-71.091
4955	-71.06
4955	-70.816
4955	-71.304
4955	-70.938
4955	-70.953
4955.1	-71.167
4955.1	-70.709
4955.1	-71.152
4955.1	-71.121
4955.1	-70.892
4955.2	-71.243
4955.2	-70.938
4955.2	-71.136
4955.2	-71.136
4955.2	-70.786
4955.3	-71.213
4955.3	-70.923
4955.3	-70.77
4955.3	-71.228
4955.3	-70.862
4955.4	-71.106
4955.4	-71.182
4955.4	-70.74
4955.4	-71.198
4955.4	-71.06
4955.5	-70.847
4955.5	-71.304
4955.5	-70.908
4955.5	-71.075
4955.5	-71.198
4955.6	-70.755
4955.6	-71.167
4955.6	-70.953
4955.6	-70.77
4955.6	-71.182
4955.7	-70.862
4955.7	-70.984
4955.7	-71.228
4955.7	-70.862
4955.7	-71.213
4955.8	-71.106
4955.8	-70.908
4955.8	-71.32
4955.8	-71.014
4955.8	-71.045
4955.9	-71.198
4955.9	-70.77
4955.9	-71.259
4955.9	-71.152
4955.9	-70.847
4956	-71.304
4956	-70.969
4956	-70.969
4956	-71.335
4956	-70.862
4956.1	-71.213
4956.1	-71.136
4956.1	-70.801
4956.1	-71.213
4956.1	-71.045
4956.2	-71.014
4956.2	-71.259
4956.2	-70.847
4956.2	-71.182
4956.2	-71.121
4956.3	-70.969
4956.3	-71.365
4956.3	-70.908
4956.3	-71.243
4956.3	-71.091
4956.4	-71.06
4956.4	-71.32
4956.4	-70.908
4956.4	-71.381
4956.4	-71.045
4956.5	-71.213
4956.5	-71.243
4956.5	-71.014
4956.5	-71.426
4956.5	-70.953
4956.6	-71.289
4956.6	-71.075
4956.6	-71.167
4956.6	-71.259
4956.6	-70.999
4956.7	-71.274
4956.7	-70.862
4956.7	-71.411
4956.7	-70.923
4956.7	-71.304
4956.8	-71.075
4956.8	-71.136
4956.8	-71.167
4956.8	-71.045
4956.8	-71.335
4956.9	-71.03
4956.9	-71.396
4956.9	-70.999
4956.9	-71.396
4956.9	-70.999
4957	-71.365
4957	-71.045
4957	-71.304
4957	-71.03
4957	-71.213
4957.1	-71.228
4957.1	-71.198
4957.1	-71.228
4957.1	-71.045
4957.1	-71.274
4957.2	-71.014
4957.2	-71.304
4957.2	-70.938
4957.2	-71.426
4957.2	-70.999
4957.3	-71.381
4957.3	-71.167
4957.3	-71.396
4957.3	-71.152
4957.3	-71.259
4957.4	-71.152
4957.4	-71.152
4957.4	-71.213
4957.4	-71.045
4957.4	-71.35
4957.5	-71.03
4957.5	-71.381
4957.5	-70.999
4957.5	-71.365
4957.5	-71.075
4957.6	-71.304
4957.6	-71.091
4957.6	-71.274
4957.6	-71.182
4957.6	-71.106
4957.7	-71.426
4957.7	-71.045
4957.7	-71.442
4957.7	-70.953
4957.7	-71.396
4957.8	-71.091
4957.8	-71.304
4957.8	-71.182
4957.8	-71.045
4957.8	-71.32
4957.9	-71.075
4957.9	-71.472
4957.9	-71.091
4957.9	-71.518
4957.9	-71.152
4958	-71.35
4958	-71.289
4958	-71.136
4958	-71.396
4958	-71.045
4958.1	-71.487
4958.1	-71.121
4958.1	-71.411
4958.1	-71.243
4958.1	-71.228
4958.2	-71.32
4958.2	-71.06
4958.2	-71.442
4958.2	-71.075
4958.2	-71.426
4958.3	-71.198
4958.3	-71.289
4958.3	-71.411
4958.3	-71.136
4958.3	-71.472
4958.4	-71.106
4958.4	-71.411
4958.4	-71.106
4958.4	-71.136
4958.4	-71.289
4958.5	-71.075
4958.5	-71.457
4958.5	-71.03
4958.5	-71.457
4958.5	-71.243
4958.6	-71.304
4958.6	-71.487
4958.6	-71.075
4958.6	-71.457
4958.6	-71.06
4958.7	-71.396
4958.7	-71.304
4958.7	-71.243
4958.7	-71.396
4958.7	-70.984
4958.8	-71.442
4958.8	-71.075
4958.8	-71.274
4958.8	-71.259
4958.8	-71.075
4958.9	-71.411
4958.9	-70.999
4958.9	-71.472
4958.9	-71.167
4958.9	-71.289
4959	-71.304
4959	-70.969
4959	-71.365
4959	-70.969
4959	-71.32
4959.1	-71.274
4959.1	-71.182
4959.1	-71.426
4959.1	-71.03
4959.1	-71.472
4959.2	-71.152
4959.2	-71.381
4959.2	-71.335
4959.2	-71.045
4959.2	-71.335
4959.3	-70.969
4959.3	-71.335
4959.3	-71.243
4959.3	-71.167
4959.3	-71.381
4959.4	-71.014
4959.4	-71.457
4959.4	-71.167
4959.4	-71.335
4959.4	-71.396
4959.5	-71.075
4959.5	-71.442
4959.5	-71.06
4959.5	-71.396
4959.5	-71.243
4959.6	-71.167
4959.6	-71.365
4959.6	-70.999
4959.6	-71.457
4959.6	-71.198
4959.7	-71.228
4959.7	-71.35
4959.7	-70.999
4959.7	-71.442
4959.7	-71.167
4959.8	-71.411
4959.8	-71.243
4959.8	-71.03
4959.8	-71.396
4959.8	-71.03
4959.9	-71.442
4959.9	-71.243
4959.9	-71.136
4959.9	-71.426
4959.9	-70.969
4960	-71.411
4960	-71.213
4960	-71.32
4960	-71.35
4960	-70.999
4960.1	-71.487
4960.1	-71.136
4960.1	-71.35
4960.1	-71.259
4960.1	-71.03
4960.2	-71.381
4960.2	-70.953
4960.2	-71.411
4960.2	-71.289
4960.2	-71.198
4960.3	-71.426
4960.3	-70.984
4960.3	-71.426
4960.3	-71.243
4960.3	-71.274
4960.4	-71.442
4960.4	-71.03
4960.4	-71.472
4960.4	-71.167
4960.4	-71.426
4960.5	-71.503
4960.5	-71.167
4960.5	-71.503
4960.5	-71.182
4960.5	-71.396
4960.6	-71.35
4960.6	-71.152
4960.6	-71.503
4960.6	-71.03
4960.6	-71.426
4960.7	-71.274
4960.7	-71.152
4960.7	-71.487
4960.7	-71.075
4960.7	-71.487
4960.8	-71.35
4960.8	-71.32
4960.8	-71.518
4960.8	-71.091
4960.8	-71.564
4960.9	-71.228
4960.9	-71.198
4960.9	-71.518
4960.9	-70.999
4960.9	-71.503
4961	-71.259
4961	-71.289
4961	-71.442
4961	-71.136
4961	-71.564
4961.1	-71.228
4961.1	-71.411
4961.1	-71.472
4961.1	-71.167
4961.1	-71.686
4961.2	-71.35
4961.2	-71.487
4961.2	-71.487
4961.2	-71.106
4961.2	-71.548
4961.3	-71.228
4961.3	-71.426
4961.3	-71.442
4961.3	-71.167
4961.3	-71.564
4961.4	-71.228
4961.4	-71.487
4961.4	-71.472
4961.4	-71.182
4961.4	-71.579
4961.5	-71.213
4961.5	-71.518
4961.5	-71.518
4961.5	-71.091
4961.5	-71.625
4961.6	-71.152
4961.6	-71.365
4961.6	-71.487
4961.6	-71.198
4961.6	-71.609
4961.7	-71.198
4961.7	-71.411
4961.7	-71.442
4961.7	-71.167
4961.7	-71.625
4961.8	-71.259
4961.8	-71.335
4961.8	-71.396
4961.8	-71.045
4961.8	-71.564
4961.9	-71.426
4961.9	-71.411
4961.9	-71.548
4961.9	-71.259
4961.9	-71.655
4962	-71.335
4962	-71.396
4962	-71.579
4962	-71.152
4962	-71.564
4962.1	-71.426
4962.1	-71.396
4962.1	-71.701
4962.1	-71.228
4962.1	-71.564
4962.2	-71.365
4962.2	-71.228
4962.2	-71.609
4962.2	-71.213
4962.2	-71.548
4962.3	-71.411
4962.3	-71.152
4962.3	-71.655
4962.3	-71.274
4962.3	-71.396
4962.4	-71.503
4962.4	-71.03
4962.4	-71.564
4962.4	-71.304
4962.4	-71.35
4962.5	-71.594
4962.5	-71.167
4962.5	-71.564
4962.5	-71.426
4962.5	-71.274
4962.6	-71.564
4962.6	-71.106
4962.6	-71.487
4962.6	-71.426
4962.6	-71.182
4962.7	-71.686
4962.7	-71.304
4962.7	-71.487
4962.7	-71.457
4962.7	-71.06
4962.8	-71.594
4962.8	-71.365
4962.8	-71.198
4962.8	-71.487
4962.8	-71.121
4962.9	-71.503
4962.9	-71.442
4962.9	-71.32
4962.9	-71.579
4962.9	-71.243
4963	-71.426
4963	-71.472
4963	-71.228
4963	-71.655
4963	-71.289
4963.1	-71.259
4963.1	-71.518
4963.1	-71.136
4963.1	-71.503
4963.1	-71.487
4963.2	-71.182
4963.2	-71.564
4963.2	-71.259
4963.2	-71.426
4963.2	-71.579
4963.3	-71.136
4963.3	-71.548
4963.3	-71.304
4963.3	-71.152
4963.3	-71.548
4963.4	-71.213
4963.4	-71.472
4963.4	-71.457
4963.4	-71.106
4963.4	-71.625
4963.5	-71.396
4963.5	-71.304
4963.5	-71.533
4963.5	-71.091
4963.5	-71.396
4963.6	-71.396
4963.6	-71.152
4963.6	-71.609
4963.6	-71.32
4963.6	-71.304
4963.7	-71.579
4963.7	-71.198
4963.7	-71.579
4963.7	-71.426
4963.7	-71.121
4963.8	-71.533
4963.8	-71.243
4963.8	-71.335
4963.8	-71.594
4963.8	-71.121
4963.9	-71.457
4963.9	-71.411
4963.9	-71.06
4963.9	-71.579
4963.9	-71.289
4964	-71.152
4964	-71.564
4964	-71.121
4964	-71.472
4964	-71.503
4964.1	-71.121
4964.1	-71.594
4964.1	-71.32
4964.1	-71.182
4964.1	-71.564
4964.2	-71.259
4964.2	-71.411
4964.2	-71.503
4964.2	-71.136
4964.2	-71.579
4964.3	-71.411
4964.3	-71.228
4964.3	-71.609
4964.3	-71.213
4964.3	-71.396
4964.4	-71.548
4964.4	-71.106
4964.4	-71.594
4964.4	-71.396
4964.4	-71.167
4964.5	-71.609
4964.5	-71.243
4964.5	-71.381
4964.5	-71.518
4964.5	-71.121
4964.6	-71.533
4964.6	-71.243
4964.6	-71.167
4964.6	-71.472
4964.6	-71.121
4964.7	-71.487
4964.7	-71.304
4964.7	-71.167
4964.7	-71.503
4964.7	-71.06
4964.8	-71.518
4964.8	-71.289
4964.8	-71.304
4964.8	-71.442
4964.8	-71.106
4964.9	-71.533
4964.9	-71.198
4964.9	-71.472
4964.9	-71.304
4964.9	-71.243
4965	-71.426
4965	-71.06
4965	-71.487
4965	-71.121
4965	-71.487
4965.1	-71.274
4965.1	-71.442
4965.1	-71.442
4965.1	-71.228
4965.1	-71.487
4965.2	-71.136
4965.2	-71.442
4965.2	-71.075
4965.2	-71.457
4965.2	-71.106
4965.3	-71.472
4965.3	-71.152
4965.3	-71.396
4965.3	-71.289
4965.3	-71.335
4965.4	-71.335
4965.4	-71.198
4965.4	-71.335
4965.4	-71.182
4965.4	-71.442
4965.5	-71.152
4965.5	-71.564
4965.5	-71.121
4965.5	-71.472
4965.5	-71.106
4965.6	-71.503
4965.6	-71.152
4965.6	-71.503
4965.6	-71.259
4965.6	-71.396
4965.7	-71.32
4965.7	-71.365
4965.7	-71.35
4965.7	-71.198
4965.7	-71.335
4965.8	-71.014
4965.8	-71.426
4965.8	-71.091
4965.8	-71.426
4965.8	-71.06
4965.9	-71.457
4965.9	-71.167
4965.9	-71.426
4965.9	-71.32
4965.9	-71.32
4966	-71.442
4966	-71.152
4966	-71.442
4966	-71.106
4966	-71.533
4966.1	-71.075
4966.1	-71.518
4966.1	-71.167
4966.1	-71.381
4966.1	-71.35
4966.2	-71.182
4966.2	-71.487
4966.2	-71.045
4966.2	-71.442
4966.2	-71.06
4966.3	-71.503
4966.3	-71.32
4966.3	-71.381
4966.3	-71.396
4966.3	-71.091
4966.4	-71.457
4966.4	-71.06
4966.4	-71.487
4966.4	-71.198
4966.4	-71.365
4966.5	-71.243
4966.5	-71.243
4966.5	-71.426
4966.5	-70.999
4966.5	-71.457
4966.6	-71.091
4966.6	-71.442
4966.6	-71.304
4966.6	-71.426
4966.6	-71.457
4966.7	-71.213
4966.7	-71.503
4966.7	-71.06
4966.7	-71.472
4966.7	-71.274
4966.8	-71.365
4966.8	-71.411
4966.8	-71.106
4966.8	-71.548
4966.8	-71.167
4966.9	-71.518
4966.9	-71.365
4966.9	-71.259
4966.9	-71.32
4966.9	-71.136
4967	-71.579
4967	-71.091
4967	-71.426
4967	-71.213
4967	-71.213
4967.1	-71.503
4967.1	-71.182
4967.1	-71.548
4967.1	-71.182
4967.1	-71.381
4967.2	-71.259
4967.2	-71.198
4967.2	-71.609
4967.2	-71.121
4967.2	-71.518
4967.3	-71.289
4967.3	-71.381
4967.3	-71.411
4967.3	-71.213
4967.3	-71.564
4967.4	-71.106
4967.4	-71.457
4967.4	-71.365
4967.4	-71.381
4967.4	-71.564
4967.5	-71.182
4967.5	-71.579
4967.5	-71.167
4967.5	-71.442
4967.5	-71.411
4967.6	-71.136
4967.6	-71.609
4967.6	-71.045
4967.6	-71.457
4967.6	-71.365
4967.7	-71.304
4967.7	-71.442
4967.7	-71.091
4967.7	-71.457
4967.7	-71.136
4967.8	-71.457
4967.8	-71.396
4967.8	-71.198
4967.8	-71.655
4967.8	-71.152
4967.9	-71.579
4967.9	-71.396
4967.9	-71.304
4967.9	-71.487
4967.9	-71.121
4968	-71.518
4968	-71.259
4968	-71.472
4968	-71.548
4968	-71.274
4968.1	-71.579
4968.1	-71.136
4968.1	-71.503
4968.1	-71.396
4968.1	-71.228
4968.2	-71.487
4968.2	-71.06
4968.2	-71.487
4968.2	-71.381
4968.2	-71.411
4968.3	-71.533
4968.3	-71.198
4968.3	-71.609
4968.3	-71.274
4968.3	-71.533
4968.4	-71.503
4968.4	-71.228
4968.4	-71.655
4968.4	-71.213
4968.4	-71.609
4968.5	-71.472
4968.5	-71.32
4968.5	-71.625
4968.5	-71.106
4968.5	-71.472
4968.6	-71.365
4968.6	-71.274
4968.6	-71.594
4968.6	-71.182
4968.6	-71.564
4968.7	-71.32
4968.7	-71.442
4968.7	-71.533
4968.7	-71.182
4968.7	-71.594
4968.8	-71.167
4968.8	-71.487
4968.8	-71.518
4968.8	-71.228
4968.8	-71.671
4968.9	-71.243
4968.9	-71.472
4968.9	-71.396
4968.9	-71.259
4968.9	-71.548
4969	-71.167
4969	-71.625
4969	-71.35
4969	-71.259
4969	-71.655
4969.1	-71.152
4969.1	-71.564
4969.1	-71.411
4969.1	-71.32
4969.1	-71.564
4969.2	-71.182
4969.2	-71.564
4969.2	-71.274
4969.2	-71.365
4969.2	-71.442
4969.3	-71.198
4969.3	-71.609
4969.3	-71.32
4969.3	-71.472
4969.3	-71.548
4969.4	-71.228
4969.4	-71.64
4969.4	-71.289
4969.4	-71.442
4969.4	-71.503
4969.5	-71.091
4969.5	-71.579
4969.5	-71.289
4969.5	-71.548
4969.5	-71.594
4969.6	-71.213
4969.6	-71.686
4969.6	-71.289
4969.6	-71.518
4969.6	-71.579
4969.7	-71.274
4969.7	-71.64
4969.7	-71.304
4969.7	-71.625
4969.7	-71.564
4969.8	-71.289
4969.8	-71.671
4969.8	-71.259
4969.8	-71.609
4969.8	-71.533
4969.9	-71.259
4969.9	-71.716
4969.9	-71.259
4969.9	-71.564
4969.9	-71.503
4970	-71.289
4970	-71.716
4970	-71.335
4970	-71.518
4970	-71.457
4970.1	-71.274
4970.1	-71.671
4970.1	-71.35
4970.1	-71.609
4970.1	-71.533
4970.2	-71.228
4970.2	-71.716
4970.2	-71.411
4970.2	-71.609
4970.2	-71.701
4970.3	-71.274
4970.3	-71.701
4970.3	-71.442
4970.3	-71.503
4970.3	-71.64
4970.4	-71.213
4970.4	-71.686
4970.4	-71.442
4970.4	-71.426
4970.4	-71.732
4970.5	-71.213
4970.5	-71.64
4970.5	-71.533
4970.5	-71.32
4970.5	-71.671
4970.6	-71.274
4970.6	-71.671
4970.6	-71.579
4970.6	-71.381
4970.6	-71.732
4970.7	-71.365
4970.7	-71.686
4970.7	-71.625
4970.7	-71.32
4970.7	-71.701
4970.8	-71.396
4970.8	-71.64
4970.8	-71.686
4970.8	-71.365
4970.8	-71.808
4970.9	-71.487
4970.9	-71.503
4970.9	-71.732
4970.9	-71.32
4970.9	-71.701
4971	-71.609
4971	-71.442
4971	-71.823
4971	-71.426
4971	-71.732
4971.1	-71.609
4971.1	-71.381
4971.1	-71.793
4971.1	-71.442
4971.1	-71.609
4971.2	-71.762
4971.2	-71.304
4971.2	-71.884
4971.2	-71.671
4971.2	-71.548
4971.3	-71.838
4971.3	-71.411
4971.3	-71.747
4971.3	-71.609
4971.3	-71.381
4971.4	-71.838
4971.4	-71.518
4971.4	-71.732
4971.4	-71.747
4971.4	-71.304
4971.5	-71.808
4971.5	-71.564
4971.5	-71.533
4971.5	-71.899
4971.5	-71.457
4971.6	-71.747
4971.6	-71.732
4971.6	-71.457
4971.6	-71.899
4971.6	-71.564
4971.7	-71.518
4971.7	-71.762
4971.7	-71.381
4971.7	-71.747
4971.7	-71.686
4971.8	-71.487
4971.8	-71.945
4971.8	-71.533
4971.8	-71.701
4971.8	-71.793
4971.9	-71.365
4971.9	-71.838
4971.9	-71.686
4971.9	-71.472
4971.9	-71.884
4972	-71.533
4972	-71.747
4972	-71.808
4972	-71.35
4972	-71.808
4972.1	-71.671
4972.1	-71.442
4972.1	-71.823
4972.1	-71.518
4972.1	-71.701
4972.2	-71.823
4972.2	-71.472
4972.2	-71.869
4972.2	-71.701
4972.2	-71.579
4972.3	-71.838
4972.3	-71.533
4972.3	-71.808
4972.3	-71.793
4972.3	-71.472
4972.4	-71.899
4972.4	-71.609
4972.4	-71.457
4972.4	-71.884
4972.4	-71.548
4972.5	-71.655
4972.5	-71.838
4972.5	-71.396
4972.5	-71.93
4972.5	-71.838
4972.6	-71.579
4972.6	-72.021
4972.6	-71.686
4972.6	-71.701
4972.6	-71.96
4972.7	-71.579
4972.7	-71.93
4972.7	-71.823
4972.7	-71.518
4972.7	-71.991
4972.8	-71.762
4972.8	-71.701
4972.8	-71.991
4972.8	-71.533
4972.8	-71.869
4972.9	-71.777
4972.9	-71.579
4972.9	-72.052
4972.9	-71.625
4972.9	-71.869
4973	-71.823
4973	-71.686
4973	-72.037
4973	-71.64
4973	-71.991
4973.1	-71.762
4973.1	-71.64
4973.1	-71.93
4973.1	-71.548
4973.1	-72.037
4973.2	-71.777
4973.2	-71.854
4973.2	-71.915
4973.2	-71.671
4973.2	-71.991
4973.3	-71.625
4973.3	-72.067
4973.3	-71.701
4973.3	-71.991
4973.3	-71.915
4973.4	-71.869
4973.4	-72.021
4973.4	-71.701
4973.4	-72.021
4973.4	-71.655
4973.5	-72.037
4973.5	-71.655
4973.5	-72.021
4973.5	-71.716
4973.5	-71.899
4973.6	-71.869
4973.6	-71.854
4973.6	-71.884
4973.6	-71.747
4973.6	-71.945
4973.7	-71.609
4973.7	-72.021
4973.7	-71.655
4973.7	-71.991
4973.7	-71.716
4973.8	-72.021
4973.8	-71.793
4973.8	-72.159
4973.8	-71.884
4973.8	-72.021
4973.9	-71.899
4973.9	-71.945
4973.9	-71.93
4973.9	-71.838
4973.9	-72.052
4974	-71.793
4974	-72.052
4974	-71.671
4974	-72.037
4974	-71.625
4974.1	-72.052
4974.1	-71.609
4974.1	-71.93
4974.1	-71.762
4974.1	-71.945
4974.2	-71.915
4974.2	-71.93
4974.2	-72.052
4974.2	-71.747
4974.2	-72.052
4974.3	-71.716
4974.3	-72.098
4974.3	-71.732
4974.3	-72.083
4974.3	-71.747
4974.4	-71.945
4974.4	-71.93
4974.4	-71.823
4974.4	-72.021
4974.4	-71.716
4974.5	-72.052
4974.5	-71.686
4974.5	-72.113
4974.5	-71.899
4974.5	-72.083
4974.6	-71.93
4974.6	-71.884
4974.6	-72.083
4974.6	-71.823
4974.6	-72.22
4974.7	-71.793
4974.7	-72.128
4974.7	-71.869
4974.7	-72.098
4974.7	-72.113
4974.8	-71.945
4974.8	-72.22
4974.8	-71.793
4974.8	-72.22
4974.8	-71.884
4974.9	-72.098
4974.9	-71.991
4974.9	-71.854
4974.9	-72.083
4974.9	-71.747
4975	-72.144
4975	-71.838
4975	-72.159
4975	-71.991
4975	-71.945
4975.1	-72.159
4975.1	-71.838
4975.1	-72.22
4975.1	-71.747
4975.1	-72.144
4975.2	-72.006
4975.2	-71.991
4975.2	-72.22
4975.2	-71.823
4975.2	-72.25
4975.3	-71.884
4975.3	-72.189
4975.3	-72.052
4975.3	-71.976
4975.3	-72.22
4975.4	-71.793
4975.4	-72.22
4975.4	-71.884
4975.4	-72.205
4975.4	-72.113
4975.5	-71.976
4975.5	-72.205
4975.5	-71.747
4975.5	-72.235
4975.5	-71.96
4975.6	-72.159
4975.6	-72.159
4975.6	-71.838
4975.6	-72.159
4975.6	-71.732
4975.7	-72.159
4975.7	-71.976
4975.7	-71.884
4975.7	-72.128
4975.7	-71.747
4975.8	-72.144
4975.8	-71.93
4975.8	-72.113
4975.8	-72.037
4975.8	-71.899
4975.9	-72.189
4975.9	-71.777
4975.9	-72.281
4975.9	-72.021
4975.9	-72.037
4976	-72.22
4976	-71.793
4976	-72.205
4976	-71.899
4976	-72.037
4976.1	-72.067
4976.1	-71.915
4976.1	-72.189
4976.1	-71.747
4976.1	-72.144
4976.2	-71.945
4976.2	-71.945
4976.2	-72.098
4976.2	-71.671
4976.2	-72.174
4976.3	-71.869
4976.3	-72.113
4976.3	-72.067
4976.3	-71.793
4976.3	-72.159
4976.4	-71.747
4976.4	-72.189
4976.4	-72.021
4976.4	-71.869
4976.4	-72.113
4976.5	-71.671
4976.5	-72.205
4976.5	-71.976
4976.5	-72.083
4976.5	-72.144
4976.6	-71.716
4976.6	-72.235
4976.6	-71.854
4976.6	-72.098
4976.6	-72.037
4976.7	-71.793
4976.7	-72.144
4976.7	-71.747
4976.7	-72.128
4976.7	-71.899
4976.8	-71.854
4976.8	-72.021
4976.8	-71.701
4976.8	-72.144
4976.8	-71.823
4976.9	-72.037
4976.9	-72.067
4976.9	-71.671
4976.9	-72.25
4976.9	-71.899
4977	-72.144
4977	-72.144
4977	-71.899
4977	-72.159
4977	-71.823
4977.1	-72.205
4977.1	-72.021
4977.1	-71.915
4977.1	-72.205
4977.1	-71.747
4977.2	-72.235
4977.2	-72.098
4977.2	-71.976
4977.2	-72.205
4977.2	-71.838
4977.3	-72.159
4977.3	-71.869
4977.3	-72.052
4977.3	-72.144
4977.3	-71.854
4977.4	-72.25
4977.4	-71.899
4977.4	-72.098
4977.4	-72.098
4977.4	-71.777
4977.5	-72.205
4977.5	-71.747
4977.5	-72.052
4977.5	-72.083
4977.5	-71.838
4977.6	-72.25
4977.6	-71.838
4977.6	-72.159
4977.6	-72.113
4977.6	-71.854
4977.7	-72.205
4977.7	-71.732
4977.7	-72.174
4977.7	-72.067
4977.7	-71.915
4977.8	-72.235
4977.8	-71.777
4977.8	-72.174
4977.8	-71.915
4977.8	-71.838
4977.9	-72.113
4977.9	-71.671
4977.9	-72.205
4977.9	-71.991
4977.9	-71.96
4978	-72.266
4978	-71.854
4978	-72.22
4978	-72.006
4978	-71.915
4978.1	-72.113
4978.1	-71.808
4978.1	-72.25
4978.1	-71.945
4978.1	-72.006
4978.2	-72.174
4978.2	-71.716
4978.2	-72.144
4978.2	-71.93
4978.2	-71.899
4978.3	-72.22
4978.3	-71.762
4978.3	-72.159
4978.3	-72.113
4978.3	-71.991
4978.4	-72.189
4978.4	-71.823
4978.4	-72.144
4978.4	-71.869
4978.4	-71.869
4978.5	-72.205
4978.5	-71.808
4978.5	-72.235
4978.5	-71.945
4978.5	-71.899
4978.6	-72.25
4978.6	-71.808
4978.6	-72.174
4978.6	-72.083
4978.6	-71.884
4978.7	-72.144
4978.7	-71.823
4978.7	-72.25
4978.7	-72.113
4978.7	-71.869
4978.8	-72.25
4978.8	-71.793
4978.8	-72.052
4978.8	-72.083
4978.8	-71.854
4978.9	-72.296
4978.9	-71.884
4978.9	-72.052
4978.9	-72.144
4978.9	-71.808
4979	-72.266
4979	-71.93
4979	-71.945
4979	-72.205
4979	-71.793
4979.1	-72.25
4979.1	-72.067
4979.1	-71.991
4979.1	-72.22
4979.1	-71.777
4979.2	-72.296
4979.2	-72.189
4979.2	-71.854
4979.2	-72.25
4979.2	-71.899
4979.3	-72.067
4979.3	-72.113
4979.3	-71.838
4979.3	-72.22
4979.3	-71.884
4979.4	-72.021
4979.4	-72.174
4979.4	-71.838
4979.4	-72.235
4979.4	-71.991
4979.5	-71.93
4979.5	-72.311
4979.5	-71.823
4979.5	-72.25
4979.5	-72.128
4979.6	-71.762
4979.6	-72.159
4979.6	-71.823
4979.6	-72.037
4979.6	-72.189
4979.7	-71.823
4979.7	-72.25
4979.7	-72.067
4979.7	-72.113
4979.7	-72.357
4979.8	-71.945
4979.8	-72.235
4979.8	-72.037
4979.8	-71.732
4979.8	-72.235
4979.9	-71.93
4979.9	-72.098
4979.9	-72.22
4979.9	-71.747
4979.9	-72.25
4980	-72.052
4980	-71.915
4980	-72.357
4980	-71.915
4980	-72.174
4980.1	-72.174
4980.1	-71.884
4980.1	-72.357
4980.1	-72.021
4980.1	-71.991
4980.2	-72.25
4980.2	-71.838
4980.2	-72.25
4980.2	-72.174
4980.2	-71.823
4980.3	-72.281
4980.3	-71.899
4980.3	-71.991
4980.3	-72.266
4980.3	-71.808
4980.4	-72.189
4980.4	-72.067
4980.4	-71.823
4980.4	-72.281
4980.4	-72.021
4980.5	-72.037
4980.5	-72.281
4980.5	-71.823
4980.5	-72.25
4980.5	-72.128
4980.6	-71.854
4980.6	-72.25
4980.6	-71.884
4980.6	-72.006
4980.6	-72.235
4980.7	-71.823
4980.7	-72.281
4980.7	-72.098
4980.7	-71.808
4980.7	-72.266
4980.8	-71.884
4980.8	-71.96
4980.8	-72.266
4980.8	-71.777
4980.8	-72.159
4980.9	-72.205
4980.9	-71.869
4980.9	-72.357
4980.9	-72.067
4980.9	-71.884
4981	-72.159
4981	-71.869
4981	-72.083
4981	-72.144
4981	-71.838
4981.1	-72.266
4981.1	-71.991
4981.1	-71.96
4981.1	-72.327
4981.1	-71.838
4981.2	-72.128
4981.2	-72.144
4981.2	-71.808
4981.2	-72.266
4981.2	-71.991
4981.3	-72.083
4981.3	-72.159
4981.3	-71.747
4981.3	-72.174
4981.3	-71.899
4981.4	-72.083
4981.4	-72.052
4981.4	-71.732
4981.4	-72.174
4981.4	-71.869
4981.5	-72.113
4981.5	-72.098
4981.5	-71.854
4981.5	-72.174
4981.5	-71.747
4981.6	-72.281
4981.6	-72.052
4981.6	-72.189
4981.6	-72.128
4981.6	-71.991
4981.7	-72.205
4981.7	-71.793
4981.7	-72.25
4981.7	-71.884
4981.7	-72.128
4981.8	-72.006
4981.8	-72.098
4981.8	-72.052
4981.8	-71.96
4981.8	-72.113
4981.9	-71.762
4981.9	-72.205
4981.9	-71.747
4981.9	-72.128
4981.9	-71.838
4982	-72.159
4982	-71.808
4982	-72.144
4982	-71.976
4982	-72.113
4982.1	-72.067
4982.1	-72.006
4982.1	-72.113
4982.1	-71.884
4982.1	-72.189
4982.2	-71.869
4982.2	-72.22
4982.2	-71.793
4982.2	-72.144
4982.2	-71.793
4982.3	-72.22
4982.3	-71.899
4982.3	-72.22
4982.3	-71.96
4982.3	-72.083
4982.4	-71.96
4982.4	-71.93
4982.4	-71.945
4982.4	-71.777
4982.4	-71.976
4982.5	-71.747
4982.5	-72.098
4982.5	-71.793
4982.5	-72.22
4982.5	-71.884
4982.6	-72.189
4982.6	-71.976
4982.6	-72.113
4982.6	-72.021
4982.6	-72.006
4982.7	-72.159
4982.7	-71.869
4982.7	-72.235
4982.7	-71.762
4982.7	-72.144
4982.8	-71.808
4982.8	-72.067
4982.8	-71.884
4982.8	-71.96
4982.8	-72.006
4982.9	-71.823
4982.9	-72.189
4982.9	-71.838
4982.9	-72.311
4982.9	-71.915
4983	-72.174
4983	-71.976
4983	-71.899
4983	-72.083
4983	-71.793
4983.1	-72.174
4983.1	-71.762
4983.1	-72.189
4983.1	-71.945
4983.1	-72.098
4983.2	-72.083
4983.2	-71.854
4983.2	-72.189
4983.2	-71.838
4983.2	-72.281
4983.3	-71.93
4983.3	-72.174
4983.3	-72.052
4983.3	-71.854
4983.3	-72.189
4983.4	-71.777
4983.4	-72.235
4983.4	-71.915
4983.4	-72.144
4983.4	-72.083
4983.5	-71.945
4983.5	-72.22
4983.5	-71.808
4983.5	-72.159
4983.5	-71.762
4983.6	-72.067
4983.6	-71.991
4983.6	-71.899
4983.6	-72.22
4983.6	-71.747
4983.7	-72.205
4983.7	-71.899
4983.7	-72.052
4983.7	-72.144
4983.7	-71.869
4983.8	-72.159
4983.8	-71.823
4983.8	-72.22
4983.8	-71.945
4983.8	-72.006
4983.9	-72.052
4983.9	-71.655
4983.9	-72.174
4983.9	-71.808
4983.9	-72.144
4984	-72.037
4984	-71.899
4984	-72.098
4984	-71.823
4984	-72.296
4984.1	-71.93
4984.1	-72.189
4984.1	-72.098
4984.1	-71.793
4984.1	-72.205
4984.2	-71.777
4984.2	-72.174
4984.2	-71.945
4984.2	-71.945
4984.2	-72.006
4984.3	-71.762
4984.3	-72.266
4984.3	-71.854
4984.3	-72.144
4984.3	-72.037
4984.4	-71.899
4984.4	-72.189
4984.4	-71.854
4984.4	-72.296
4984.4	-71.96
4984.5	-71.991
4984.5	-72.098
4984.5	-71.793
4984.5	-72.235
4984.5	-71.823
4984.6	-72.159
4984.6	-72.098
4984.6	-71.945
4984.6	-72.327
4984.6	-71.869
4984.7	-72.25
4984.7	-71.96
4984.7	-72.006
4984.7	-72.205
4984.7	-71.915
4984.8	-72.266
4984.8	-71.869
4984.8	-72.098
4984.8	-72.067
4984.8	-71.945
4984.9	-72.296
4984.9	-71.899
4984.9	-72.281
4984.9	-72.052
4984.9	-71.991
4985	-72.311
4985	-71.884
4985	-72.311
4985	-72.052
4985	-72.083
4985.1	-72.296
4985.1	-72.021
4985.1	-72.372
4985.1	-72.052
4985.1	-72.205
4985.2	-72.113
4985.2	-71.991
4985.2	-72.342
4985.2	-71.854
4985.2	-72.266
4985.3	-72.067
4985.3	-71.915
4985.3	-72.25
4985.3	-71.884
4985.3	-72.311
4985.4	-72.113
4985.4	-72.144
4985.4	-72.266
4985.4	-71.96
4985.4	-72.464
4985.5	-72.037
4985.5	-72.22
4985.5	-72.25
4985.5	-71.884
4985.5	-72.372
4985.6	-71.991
4985.6	-72.22
4985.6	-72.22
4985.6	-72.006
4985.6	-72.342
4985.7	-71.976
4985.7	-72.342
4985.7	-72.128
4985.7	-72.006
4985.7	-72.311
4985.8	-71.899
4985.8	-72.372
4985.8	-72.174
4985.8	-72.144
4985.8	-72.372
4985.9	-71.976
4985.9	-72.418
4985.9	-72.113
4985.9	-72.128
4985.9	-72.25
4986	-71.838
4986	-72.281
4986	-72.037
4986	-72.159
4986	-72.327
4986.1	-71.976
4986.1	-72.418
4986.1	-72.083
4986.1	-72.281
4986.1	-72.388
4986.2	-72.021
4986.2	-72.372
4986.2	-72.113
4986.2	-72.342
4986.2	-72.357
4986.3	-72.006
4986.3	-72.418
4986.3	-72.052
4986.3	-72.235
4986.3	-72.403
4986.4	-72.006
4986.4	-72.388
4986.4	-72.052
4986.4	-72.25
4986.4	-72.25
4986.5	-71.976
4986.5	-72.403
4986.5	-72.006
4986.5	-72.25
4986.5	-72.189
4986.6	-71.838
4986.6	-72.495
4986.6	-72.052
4986.6	-72.174
4986.6	-72.281
4986.7	-71.884
4986.7	-72.357
4986.7	-72.174
4986.7	-72.281
4986.7	-72.235
4986.8	-71.899
4986.8	-72.266
4986.8	-72.006
4986.8	-72.205
4986.8	-72.357
4986.9	-71.991
4986.9	-72.464
4986.9	-72.205
4986.9	-72.144
4986.9	-72.388
4987	-72.021
4987	-72.296
4987	-72.083
4987	-71.976
4987	-72.296
4987.1	-71.93
4987.1	-72.342
4987.1	-72.159
4987.1	-72.052
4987.1	-72.357
4987.2	-71.93
4987.2	-72.342
4987.2	-72.174
4987.2	-72.021
4987.2	-72.372
4987.3	-71.976
4987.3	-72.403
4987.3	-72.296
4987.3	-72.021
4987.3	-72.433
4987.4	-72.067
4987.4	-72.235
4987.4	-72.357
4987.4	-72.067
4987.4	-72.433
4987.5	-72.174
4987.5	-72.266
4987.5	-72.449
4987.5	-72.006
4987.5	-72.449
4987.6	-72.205
4987.6	-72.037
4987.6	-72.418
4987.6	-72.006
4987.6	-72.403
4987.7	-72.296
4987.7	-72.067
4987.7	-72.433
4987.7	-72.083
4987.7	-72.388
4987.8	-72.342
4987.8	-71.945
4987.8	-72.372
4987.8	-72.098
4987.8	-72.159
4987.9	-72.479
4987.9	-72.021
4987.9	-72.449
4987.9	-72.327
4987.9	-72.083
4988	-72.464
4988	-72.128
4988	-72.403
4988	-72.357
4988	-72.083
4988.1	-72.449
4988.1	-72.174
4988.1	-72.266
4988.1	-72.464
4988.1	-72.021
4988.2	-72.495
4988.2	-72.159
4988.2	-72.021
4988.2	-72.449
4988.2	-72.052
4988.3	-72.281
4988.3	-72.372
4988.3	-72.006
4988.3	-72.479
4988.3	-72.266
4988.4	-72.174
4988.4	-72.464
4988.4	-72.098
4988.4	-72.372
4988.4	-72.357
4988.5	-72.128
4988.5	-72.51
4988.5	-72.174
4988.5	-72.25
4988.5	-72.418
4988.6	-72.021
4988.6	-72.449
4988.6	-72.296
4988.6	-72.144
4988.6	-72.525
4988.7	-72.159
4988.7	-72.357
4988.7	-72.495
4988.7	-72.067
4988.7	-72.54
4988.8	-72.327
4988.8	-72.144
4988.8	-72.51
4988.8	-72.128
4988.8	-72.281
4988.9	-72.418
4988.9	-71.96
4988.9	-72.433
4988.9	-72.281
4988.9	-72.067
4989	-72.449
4989	-72.144
4989	-72.296
4989	-72.479
4989	-72.037
4989.1	-72.51
4989.1	-72.357
4989.1	-72.083
4989.1	-72.556
4989.1	-72.205
4989.2	-72.235
4989.2	-72.464
4989.2	-72.067
4989.2	-72.372
4989.2	-72.327
4989.3	-72.037
4989.3	-72.495
4989.3	-72.205
4989.3	-72.113
4989.3	-72.433
4989.4	-72.052
4989.4	-72.495
4989.4	-72.372
4989.4	-72.113
4989.4	-72.601
4989.5	-72.174
4989.5	-72.174
4989.5	-72.495
4989.5	-72.083
4989.5	-72.464
4989.6	-72.296
4989.6	-71.96
4989.6	-72.54
4989.6	-72.113
4989.6	-72.357
4989.7	-72.388
4989.7	-72.083
4989.7	-72.433
4989.7	-72.144
4989.7	-72.464
4989.8	-72.342
4989.8	-72.174
4989.8	-72.495
4989.8	-72.052
4989.8	-72.51
4989.9	-72.144
4989.9	-72.311
4989.9	-72.342
4989.9	-72.083
4989.9	-72.403
4990	-72.083
4990	-72.525
4990	-72.159
4990	-72.464
4990	-72.281
4990.1	-72.266
4990.1	-72.433
4990.1	-72.128
4990.1	-72.449
4990.1	-72.189
4990.2	-72.464
4990.2	-72.144
4990.2	-72.54
4990.2	-72.205
4990.2	-72.433
4990.3	-72.296
4990.3	-72.281
4990.3	-72.327
4990.3	-72.205
4990.3	-72.433
4990.4	-72.174
4990.4	-72.464
4990.4	-72.098
4990.4	-72.495
4990.4	-72.052
4990.5	-72.433
4990.5	-72.052
4990.5	-72.449
4990.5	-72.22
4990.5	-72.495
4990.6	-72.327
4990.6	-72.403
4990.6	-72.372
4990.6	-72.22
4990.6	-72.464
4990.7	-72.144
4990.7	-72.525
4990.7	-72.144
4990.7	-72.495
4990.7	-72.052
4990.8	-72.525
4990.8	-72.159
4990.8	-72.464
4990.8	-72.22
4990.8	-72.311
4990.9	-72.266
4990.9	-72.189
4990.9	-72.479
4990.9	-72.159
4990.9	-72.571
4991	-72.128
4991	-72.54
4991	-72.235
4991	-72.464
4991	-72.266
4991.1	-72.311
4991.1	-72.296
4991.1	-72.098
4991.1	-72.51
4991.1	-72.159
4991.2	-72.586
4991.2	-72.205
4991.2	-72.495
4991.2	-72.296
4991.2	-72.342
4991.3	-72.403
4991.3	-72.144
4991.3	-72.495
4991.3	-72.052
4991.3	-72.556
4991.4	-72.311
4991.4	-72.479
4991.4	-72.357
4991.4	-72.174
4991.4	-72.403
4991.5	-72.083
4991.5	-72.556
4991.5	-72.113
4991.5	-72.418
4991.5	-72.311
4991.6	-72.159
4991.6	-72.449
4991.6	-72.098
4991.6	-72.449
4991.6	-72.128
4991.7	-72.418
4991.7	-72.296
4991.7	-72.281
4991.7	-72.464
4991.7	-72.083
4991.8	-72.54
4991.8	-72.083
4991.8	-72.464
4991.8	-72.342
4991.8	-72.25
4991.9	-72.495
4991.9	-72.083
4991.9	-72.464
4991.9	-72.25
4991.9	-72.464
4992	-72.342
4992	-72.205
4992	-72.495
4992	-72.006
4992	-72.54
4992.1	-72.25
4992.1	-72.342
4992.1	-72.388
4992.1	-72.098
4992.1	-72.433
4992.2	-72.128
4992.2	-72.51
4992.2	-72.311
4992.2	-72.235
4992.2	-72.449
4992.3	-72.037
4992.3	-72.495
4992.3	-72.22
4992.3	-72.342
4992.3	-72.311
4992.4	-72.098
4992.4	-72.433
4992.4	-72.052
4992.4	-72.449
4992.4	-72.189
4992.5	-72.266
4992.5	-72.388
4992.5	-72.037
4992.5	-72.495
4992.5	-72.144
4992.6	-72.433
4992.6	-72.388
4992.6	-72.159
4992.6	-72.586
4992.6	-72.159
4992.7	-72.525
4992.7	-72.311
4992.7	-72.22
4992.7	-72.449
4992.7	-72.021
4992.8	-72.51
4992.8	-72.235
4992.8	-72.418
4992.8	-72.433
4992.8	-72.128
4992.9	-72.51
4992.9	-72.098
4992.9	-72.449
4992.9	-72.357
4992.9	-72.205
4993	-72.51
4993	-72.128
4993	-72.556
4993	-72.281
4993	-72.281
4993.1	-72.403
4993.1	-72.083
4993.1	-72.571
4993.1	-72.128
4993.1	-72.357
4993.2	-72.372
4993.2	-72.128
4993.2	-72.571
4993.2	-72.174
4993.2	-72.449
4993.3	-72.327
4993.3	-72.174
4993.3	-72.372
4993.3	-72.128
4993.3	-72.464
4993.4	-72.22
4993.4	-72.342
4993.4	-72.464
4993.4	-71.976
4993.4	-72.525
4993.5	-72.189
4993.5	-72.327
4993.5	-72.357
4993.5	-72.052
4993.5	-72.449
4993.6	-72.235
4993.6	-72.495
4993.6	-72.433
4993.6	-72.22
4993.6	-72.571
4993.7	-72.144
4993.7	-72.54
4993.7	-72.433
4993.7	-72.174
4993.7	-72.495
4993.8	-72.067
4993.8	-72.449
4993.8	-72.266
4993.8	-72.22
4993.8	-72.418
4993.9	-72.037
4993.9	-72.403
4993.9	-72.22
4993.9	-72.296
4993.9	-72.464
4994	-72.052
4994	-72.525
4994	-72.205
4994	-72.388
4994	-72.464
4994.1	-72.159
4994.1	-72.617
4994.1	-72.174
4994.1	-72.403
4994.1	-72.372
4994.2	-72.067
4994.2	-72.495
4994.2	-72.067
4994.2	-72.342
4994.2	-72.327
4994.3	-72.128
4994.3	-72.495
4994.3	-72.174
4994.3	-72.464
4994.3	-72.327
4994.4	-72.205
4994.4	-72.556
4994.4	-72.098
4994.4	-72.479
4994.4	-72.357
4994.5	-72.159
4994.5	-72.525
4994.5	-72.067
4994.5	-72.418
4994.5	-72.266
4994.6	-72.113
4994.6	-72.479
4994.6	-72.144
4994.6	-72.525
4994.6	-72.372
4994.7	-72.266
4994.7	-72.51
4994.7	-72.113
4994.7	-72.54
4994.7	-72.342
4994.8	-72.205
4994.8	-72.617
4994.8	-72.006
4994.8	-72.433
4994.8	-72.403
4994.9	-72.159
4994.9	-72.51
4994.9	-72.144
4994.9	-72.464
4994.9	-72.311
4995	-72.174
4995	-72.556
4995	-72.128
4995	-72.449
4995	-72.357
4995.1	-72.052
4995.1	-72.495
4995.1	-72.174
4995.1	-72.495
4995.1	-72.464
4995.2	-72.25
4995.2	-72.617
4995.2	-72.235
4995.2	-72.464
4995.2	-72.449
4995.3	-72.128
4995.3	-72.54
4995.3	-72.25
4995.3	-72.403
4995.3	-72.571
4995.4	-72.205
4995.4	-72.571
4995.4	-72.281
4995.4	-72.311
4995.4	-72.479
4995.5	-72.067
4995.5	-72.601
4995.5	-72.327
4995.5	-72.235
4995.5	-72.556
4995.6	-72.174
4995.6	-72.586
4995.6	-72.357
4995.6	-72.144
4995.6	-72.571
4995.7	-72.113
4995.7	-72.403
4995.7	-72.449
4995.7	-72.159
4995.7	-72.601
4995.8	-72.311
4995.8	-72.418
4995.8	-72.586
4995.8	-72.128
4995.8	-72.495
4995.9	-72.357
4995.9	-72.281
4995.9	-72.54
4995.9	-72.205
4995.9	-72.647
4996	-72.372
4996	-72.205
4996	-72.617
4996	-72.205
4996	-72.51
4996.1	-72.479
4996.1	-72.113
4996.1	-72.556
4996.1	-72.311
4996.1	-72.342
4996.2	-72.571
4996.2	-72.22
4996.2	-72.479
4996.2	-72.357
4996.2	-72.266
4996.3	-72.662
4996.3	-72.281
4996.3	-72.464
4996.3	-72.464
4996.3	-72.128
4996.4	-72.662
4996.4	-72.342
4996.4	-72.311
4996.4	-72.617
4996.4	-72.174
4996.5	-72.617
4996.5	-72.525
4996.5	-72.22
4996.5	-72.617
4996.5	-72.235
4996.6	-72.403
4996.6	-72.54
4996.6	-72.189
4996.6	-72.662
4996.6	-72.464
4996.7	-72.25
4996.7	-72.617
4996.7	-72.266
4996.7	-72.525
4996.7	-72.617
4996.8	-72.159
4996.8	-72.662
4996.8	-72.388
4996.8	-72.25
4996.8	-72.693
4996.9	-72.296
4996.9	-72.525
4996.9	-72.556
4996.9	-72.205
4996.9	-72.693
4997	-72.449
4997	-72.296
4997	-72.617
4997	-72.25
4997	-72.556
4997.1	-72.617
4997.1	-72.266
4997.1	-72.708
4997.1	-72.449
4997.1	-72.357
4997.2	-72.723
4997.2	-72.266
4997.2	-72.525
4997.2	-72.495
4997.2	-72.052
4997.3	-72.617
4997.3	-72.357
4997.3	-72.266
4997.3	-72.754
4997.3	-72.281
4997.4	-72.495
4997.4	-72.662
4997.4	-72.235
4997.4	-72.678
4997.4	-72.571
4997.5	-72.25
4997.5	-72.662
4997.5	-72.357
4997.5	-72.403
4997.5	-72.662
4997.6	-72.174
4997.6	-72.54
4997.6	-72.403
4997.6	-72.128
4997.6	-72.678
4997.7	-72.342
4997.7	-72.327
4997.7	-72.678
4997.7	-72.22
4997.7	-72.617
4997.8	-72.662
4997.8	-72.281
4997.8	-72.647
4997.8	-72.388
4997.8	-72.372
4997.9	-72.571
4997.9	-72.235
4997.9	-72.647
4997.9	-72.433
4997.9	-72.342
4998	-72.647
4998	-72.22
4998	-72.739
4998	-72.464
4998	-72.449
4998.1	-72.647
4998.1	-72.205
4998.1	-72.723
4998.1	-72.418
4998.1	-72.51
4998.2	-72.525
4998.2	-72.235
4998.2	-72.571
4998.2	-72.22
4998.2	-72.647
4998.3	-72.342
4998.3	-72.51
4998.3	-72.54
4998.3	-72.22
4998.3	-72.617
4998.4	-72.189
4998.4	-72.571
4998.4	-72.296
4998.4	-72.571
4998.4	-72.296
4998.5	-72.449
4998.5	-72.464
4998.5	-72.281
4998.5	-72.586
4998.5	-72.25
4998.6	-72.632
4998.6	-72.25
4998.6	-72.678
4998.6	-72.311
4998.6	-72.678
4998.7	-72.418
4998.7	-72.586
4998.7	-72.51
4998.7	-72.647
4998.7	-72.586
4998.8	-72.464
4998.8	-72.601
4998.8	-72.372
4998.8	-72.678
4998.8	-72.357
4998.9	-72.662
4998.9	-72.296
4998.9	-72.632
4998.9	-72.266
4998.9	-72.708
4999	-72.372
4999	-72.647
4999	-72.449
4999	-72.556
4999	-72.54
4999.1	-72.495
4999.1	-72.617
4999.1	-72.433
4999.1	-72.739
4999.1	-72.342
4999.2	-72.723
4999.2	-72.357
4999.2	-72.723
4999.2	-72.418
4999.2	-72.647
4999.3	-72.449
4999.3	-72.525
4999.3	-72.647
4999.3	-72.403
4999.3	-72.739
4999.4	-72.418
4999.4	-72.662
4999.4	-72.342
4999.4	-72.693
4999.4	-72.418
4999.5	-72.525
4999.5	-72.525
4999.5	-72.281
4999.5	-72.647
4999.5	-72.327
4999.6	-72.723
4999.6	-72.372
4999.6	-72.632
4999.6	-72.372
4999.6	-72.433
4999.7	-72.54
4999.7	-72.311
4999.7	-72.678
4999.7	-72.25
4999.7	-72.708
4999.8	-72.433
4999.8	-72.617
4999.8	-72.601
4999.8	-72.357
4999.8	-72.54
4999.9	-72.159
4999.9	-72.662
4999.9	-72.342
4999.9	-72.678
4999.9	-72.51
5000	-72.372
5000	-72.617
5000	-72.296
5000	-72.83
5000	-72.449
5000.1	-72.739
5000.1	-72.464
5000.1	-72.388
5000.1	-72.693
5000.1	-72.357
5000.2	-72.769
5000.2	-72.388
5000.2	-72.617
5000.2	-72.464
5000.2	-72.403
5000.3	-72.617
5000.3	-72.266
5000.3	-72.632
5000.3	-72.296
5000.3	-72.556
5000.4	-72.586
5000.4	-72.433
5000.4	-72.754
5000.4	-72.266
5000.4	-72.739
5000.5	-72.479
5000.5	-72.601
5000.5	-72.723
5000.5	-72.327
5000.5	-72.723
5000.6	-72.372
5000.6	-72.739
5000.6	-72.556
5000.6	-72.495
5000.6	-72.693
5000.7	-72.296
5000.7	-72.708
5000.7	-72.449
5000.7	-72.678
5000.7	-72.617
5000.8	-72.388
5000.8	-72.754
5000.8	-72.311
5000.8	-72.815
5000.8	-72.586
5000.9	-72.525
5000.9	-72.708
5000.9	-72.342
5000.9	-72.769
5000.9	-72.449
5001	-72.678
5001	-72.678
5001	-72.372
5001	-72.739
5001	-72.372
5001.1	-72.708
5001.1	-72.601
5001.1	-72.479
5001.1	-72.678
5001.1	-72.372
5001.2	-72.739
5001.2	-72.479
5001.2	-72.723
5001.2	-72.739
5001.2	-72.372
5001.3	-72.815
5001.3	-72.403
5001.3	-72.723
5001.3	-72.617
5001.3	-72.464
5001.4	-72.8
5001.4	-72.342
5001.4	-72.8
5001.4	-72.525
5001.4	-72.54
5001.5	-72.708
5001.5	-72.433
5001.5	-72.876
5001.5	-72.54
5001.5	-72.708
5001.6	-72.693
5001.6	-72.449
5001.6	-72.754
5001.6	-72.372
5001.6	-72.739
5001.7	-72.617
5001.7	-72.464
5001.7	-72.83
5001.7	-72.403
5001.7	-72.83
5001.8	-72.601
5001.8	-72.662
5001.8	-72.815
5001.8	-72.464
5001.8	-72.952
5001.9	-72.525
5001.9	-72.647
5001.9	-72.769
5001.9	-72.449
5001.9	-72.906
5002	-72.54
5002	-72.708
5002	-72.601
5002	-72.433
5002	-72.8
5002.1	-72.464
5002.1	-72.845
5002.1	-72.632
5002.1	-72.54
5002.1	-72.891
5002.2	-72.449
5002.2	-72.845
5002.2	-72.617
5002.2	-72.495
5002.2	-72.708
5002.3	-72.372
5002.3	-72.815
5002.3	-72.556
5002.3	-72.693
5002.3	-72.769
5002.4	-72.479
5002.4	-72.922
5002.4	-72.571
5002.4	-72.739
5002.4	-72.83
5002.5	-72.418
5002.5	-72.937
5002.5	-72.556
5002.5	-72.708
5002.5	-72.739
5002.6	-72.479
5002.6	-72.906
5002.6	-72.632
5002.6	-72.968
5002.6	-72.876
5002.7	-72.617
5002.7	-72.968
5002.7	-72.479
5002.7	-72.754
5002.7	-72.693
5002.8	-72.525
5002.8	-72.83
5002.8	-72.388
5002.8	-72.784
5002.8	-72.739
5002.9	-72.571
5002.9	-72.891
5002.9	-72.433
5002.9	-72.8
5002.9	-72.662
5003	-72.525
5003	-72.968
5003	-72.495
5003	-72.83
5003	-72.754
5003.1	-72.571
5003.1	-72.922
5003.1	-72.51
5003.1	-72.815
5003.1	-72.662
5003.2	-72.479
5003.2	-72.922
5003.2	-72.495
5003.2	-72.937
5003.2	-72.754
5003.3	-72.464
5003.3	-72.861
5003.3	-72.449
5003.3	-72.83
5003.3	-72.754
5003.4	-72.601
5003.4	-72.861
5003.4	-72.51
5003.4	-72.891
5003.4	-72.8
5003.5	-72.617
5003.5	-72.968
5003.5	-72.571
5003.5	-72.815
5003.5	-72.815
5003.6	-72.479
5003.6	-72.968
5003.6	-72.632
5003.6	-72.662
5003.6	-72.815
5003.7	-72.449
5003.7	-72.922
5003.7	-72.662
5003.7	-72.617
5003.7	-72.784
5003.8	-72.464
5003.8	-72.845
5003.8	-72.601
5003.8	-72.586
5003.8	-72.876
5003.9	-72.342
5003.9	-72.845
5003.9	-72.708
5003.9	-72.464
5003.9	-72.906
5004	-72.464
5004	-72.754
5004	-72.739
5004	-72.495
5004	-72.891
5004.1	-72.617
5004.1	-72.739
5004.1	-72.769
5004.1	-72.54
5004.1	-72.922
5004.2	-72.662
5004.2	-72.662
5004.2	-72.861
5004.2	-72.449
5004.2	-72.952
5004.3	-72.8
5004.3	-72.601
5004.3	-72.906
5004.3	-72.418
5004.3	-72.8
5004.4	-72.876
5004.4	-72.525
5004.4	-72.922
5004.4	-72.601
5004.4	-72.739
5004.5	-72.861
5004.5	-72.586
5004.5	-73.013
5004.5	-72.678
5004.5	-72.556
5004.6	-72.845
5004.6	-72.479
5004.6	-72.861
5004.6	-72.815
5004.6	-72.479
5004.7	-72.906
5004.7	-72.601
5004.7	-72.708
5004.7	-72.891
5004.7	-72.54
5004.8	-72.937
5004.8	-72.693
5004.8	-72.571
5004.8	-73.013
5004.8	-72.556
5004.9	-72.861
5004.9	-72.906
5004.9	-72.433
5004.9	-72.968
5004.9	-72.662
5005	-72.617
5005	-72.937
5005	-72.464
5005	-72.769
5005	-72.815
5005.1	-72.556
5005.1	-73.013
5005.1	-72.723
5005.1	-72.769
5005.1	-72.922
5005.2	-72.571
5005.2	-72.968
5005.2	-72.754
5005.2	-72.54
5005.2	-72.922
5005.3	-72.632
5005.3	-72.83
5005.3	-72.983
5005.3	-72.586
5005.3	-72.998
5005.4	-72.815
5005.4	-72.51
5005.4	-72.998
5005.4	-72.678
5005.4	-72.754
5005.5	-73.029
5005.5	-72.556
5005.5	-72.983
5005.5	-72.906
5005.5	-72.617
5005.6	-72.998
5005.6	-72.617
5005.6	-72.693
5005.6	-72.968
5005.6	-72.647
5005.7	-72.983
5005.7	-72.861
5005.7	-72.632
5005.7	-72.937
5005.7	-72.723
5005.8	-72.708
5005.8	-72.952
5005.8	-72.51
5005.8	-72.891
5005.8	-72.861
5005.9	-72.632
5005.9	-73.105
5005.9	-72.845
5005.9	-72.739
5005.9	-73.09
5006	-72.617
5006	-72.922
5006	-73.059
5006	-72.601
5006	-73.044
5006.1	-72.876
5006.1	-72.662
5006.1	-73.09
5006.1	-72.723
5006.1	-72.891
5006.2	-73.013
5006.2	-72.571
5006.2	-73.044
5006.2	-72.845
5006.2	-72.693
5006.3	-72.998
5006.3	-72.647
5006.3	-72.983
5006.3	-72.861
5006.3	-72.678
5006.4	-72.998
5006.4	-72.601
5006.4	-73.044
5006.4	-72.754
5006.4	-72.769
5006.5	-72.952
5006.5	-72.632
5006.5	-73.09
5006.5	-72.723
5006.5	-73.074
5006.6	-72.952
5006.6	-72.83
5006.6	-73.135
5006.6	-72.769
5006.6	-73.135
5006.7	-72.662
5006.7	-73.12
5006.7	-72.815
5006.7	-72.983
5006.7	-72.937
5006.8	-72.891
5006.8	-73.029
5006.8	-72.8
5006.8	-73.09
5006.8	-72.723
5006.9	-73.151
5006.9	-72.693
5006.9	-73.105
5006.9	-72.891
5006.9	-73.044
5007	-72.891
5007	-73.013
5007	-72.891
5007	-72.845
5007	-72.968
5007.1	-72.739
5007.1	-73.013
5007.1	-72.693
5007.1	-72.998
5007.1	-72.769
5007.2	-73.166
5007.2	-72.739
5007.2	-73.135
5007.2	-72.769
5007.2	-73.044
5007.3	-72.876
5007.3	-73.059
5007.3	-72.906
5007.3	-72.952
5007.3	-72.937
5007.4	-72.769
5007.4	-73.013
5007.4	-72.739
5007.4	-73.013
5007.4	-72.647
5007.5	-73.013
5007.5	-72.678
5007.5	-73.12
5007.5	-72.876
5007.5	-73.09
5007.6	-72.968
5007.6	-72.983
5007.6	-72.998
5007.6	-72.845
5007.6	-73.044
5007.7	-72.693
5007.7	-73.12
5007.7	-72.647
5007.7	-73.044
5007.7	-72.815
5007.8	-73.029
5007.8	-72.998
5007.8	-72.906
5007.8	-72.983
5007.8	-72.693
5007.9	-73.09
5007.9	-72.632
5007.9	-73.135
5007.9	-72.845
5007.9	-73.044
5008	-73.044
5008	-72.891
5008	-73.166
5008	-72.754
5008	-73.151
5008.1	-72.769
5008.1	-73.12
5008.1	-72.952
5008.1	-73.013
5008.1	-73.166
5008.2	-72.8
5008.2	-73.135
5008.2	-72.769
5008.2	-73.196
5008.2	-72.952
5008.3	-73.044
5008.3	-73.044
5008.3	-72.876
5008.3	-73.257
5008.3	-72.784
5008.4	-73.166
5008.4	-72.906
5008.4	-72.968
5008.4	-72.998
5008.4	-72.83
5008.5	-73.181
5008.5	-72.8
5008.5	-73.212
5008.5	-72.891
5008.5	-73.105
5008.6	-73.09
5008.6	-72.784
5008.6	-73.181
5008.6	-72.708
5008.6	-73.181
5008.7	-72.968
5008.7	-73.059
5008.7	-73.135
5008.7	-72.769
5008.7	-73.135
5008.8	-72.83
5008.8	-73.135
5008.8	-72.983
5008.8	-72.906
5008.8	-73.105
5008.9	-72.739
5008.9	-73.181
5008.9	-72.845
5008.9	-73.09
5008.9	-72.998
5009	-72.754
5009	-73.044
5009	-72.647
5009	-73.166
5009	-72.937
5009.1	-73.044
5009.1	-73.135
5009.1	-72.739
5009.1	-73.212
5009.1	-72.83
5009.2	-73.09
5009.2	-73.013
5009.2	-72.8
5009.2	-73.044
5009.2	-72.739
5009.3	-73.151
5009.3	-72.861
5009.3	-73.013
5009.3	-72.968
5009.3	-72.708
5009.4	-73.196
5009.4	-72.815
5009.4	-73.151
5009.4	-73.059
5009.4	-72.891
5009.5	-73.257
5009.5	-72.845
5009.5	-73.181
5009.5	-72.861
5009.5	-72.983
5009.6	-73.013
5009.6	-72.739
5009.6	-73.227
5009.6	-72.861
5009.6	-73.09
5009.7	-72.968
5009.7	-72.769
5009.7	-73.196
5009.7	-72.861
5009.7	-73.227
5009.8	-72.983
5009.8	-72.983
5009.8	-73.09
5009.8	-72.769
5009.8	-73.273
5009.9	-72.906
5009.9	-73.013
5009.9	-73.059
5009.9	-72.8
5009.9	-73.227
5010	-72.861
5010	-73.105
5010	-73.029
5010	-72.845
5010	-73.227
5010.1	-72.784
5010.1	-73.257
5010.1	-72.998
5010.1	-72.922
5010.1	-73.166
5010.2	-72.815
5010.2	-73.212
5010.2	-72.983
5010.2	-73.105
5010.2	-73.135
5010.3	-72.769
5010.3	-73.196
5010.3	-72.815
5010.3	-73.105
5010.3	-73.059
5010.4	-72.754
5010.4	-73.151
5010.4	-72.784
5010.4	-73.166
5010.4	-73.029
5010.5	-72.952
5010.5	-73.242
5010.5	-72.8
5010.5	-73.242
5010.5	-73.059
5010.6	-72.968
5010.6	-73.273
5010.6	-72.769
5010.6	-73.257
5010.6	-73.044
5010.7	-73.09
5010.7	-73.196
5010.7	-72.861
5010.7	-73.212
5010.7	-72.906
5010.8	-73.074
5010.8	-73.105
5010.8	-72.83
5010.8	-73.273
5010.8	-72.891
5010.9	-73.227
5010.9	-73.166
5010.9	-72.83
5010.9	-73.288
5010.9	-72.906
5011	-73.12
5011	-73.09
5011	-72.906
5011	-73.242
5011	-72.83
5011.1	-73.196
5011.1	-73.059
5011.1	-72.891
5011.1	-73.273
5011.1	-72.754
5011.2	-73.166
5011.2	-73.09
5011.2	-72.876
5011.2	-73.273
5011.2	-72.937
5011.3	-73.212
5011.3	-72.998
5011.3	-72.876
5011.3	-73.181
5011.3	-72.769
5011.4	-73.227
5011.4	-72.998
5011.4	-72.922
5011.4	-73.212
5011.4	-72.83
5011.5	-73.318
5011.5	-73.12
5011.5	-72.983
5011.5	-73.181
5011.5	-72.83
5011.6	-73.334
5011.6	-73.074
5011.6	-72.983
5011.6	-73.318
5011.6	-72.845
5011.7	-73.273
5011.7	-73.09
5011.7	-72.906
5011.7	-73.196
5011.7	-72.784
5011.8	-73.181
5011.8	-73.029
5011.8	-72.891
5011.8	-73.212
5011.8	-72.769
5011.9	-73.166
5011.9	-72.952
5011.9	-72.845
5011.9	-73.257
5011.9	-72.784
5012	-73.181
5012	-73.135
5012	-72.891
5012	-73.303
5012	-72.861
5012.1	-73.105
5012.1	-73.09
5012.1	-72.891
5012.1	-73.288
5012.1	-72.998
5012.2	-73.196
5012.2	-73.181
5012.2	-72.922
5012.2	-73.364
5012.2	-73.029
5012.3	-73.166
5012.3	-73.273
5012.3	-72.739
5012.3	-73.288
5012.3	-73.059
5012.4	-72.952
5012.4	-73.257
5012.4	-72.876
5012.4	-73.227
5012.4	-73.105
5012.5	-72.876
5012.5	-73.318
5012.5	-72.937
5012.5	-73.242
5012.5	-73.105
5012.6	-72.83
5012.6	-73.318
5012.6	-72.922
5012.6	-73.044
5012.6	-73.212
5012.7	-72.784
5012.7	-73.242
5012.7	-73.044
5012.7	-72.952
5012.7	-73.257
5012.8	-72.83
5012.8	-73.227
5012.8	-73.09
5012.8	-72.861
5012.8	-73.212
5012.9	-72.876
5012.9	-73.151
5012.9	-73.196
5012.9	-72.8
5012.9	-73.303
5013	-73.013
5013	-72.952
5013	-73.212
5013	-72.845
5013	-73.257
5013.1	-73.105
5013.1	-72.861
5013.1	-73.318
5013.1	-72.952
5013.1	-73.09
5013.2	-73.196
5013.2	-72.815
5013.2	-73.257
5013.2	-72.998
5013.2	-72.983
5013.3	-73.334
5013.3	-72.876
5013.3	-73.227
5013.3	-73.196
5013.3	-72.876
5013.4	-73.318
5013.4	-72.937
5013.4	-72.998
5013.4	-73.288
5013.4	-72.876
5013.5	-73.273
5013.5	-73.257
5013.5	-72.922
5013.5	-73.288
5013.5	-72.937
5013.6	-73.013
5013.6	-73.151
5013.6	-72.769
5013.6	-73.151
5013.6	-73.013
5013.7	-72.952
5013.7	-73.349
5013.7	-72.968
5013.7	-73.257
5013.7	-73.257
5013.8	-72.754
5013.8	-73.288
5013.8	-72.998
5013.8	-72.8
5013.8	-73.288
5013.9	-72.876
5013.9	-73.105
5013.9	-73.257
5013.9	-72.815
5013.9	-73.257
5014	-73.135
5014	-72.83
5014	-73.318
5014	-73.013
5014	-73.166
5014.1	-73.288
5014.1	-72.8
5014.1	-73.227
5014.1	-73.044
5014.1	-72.769
5014.2	-73.196
5014.2	-72.891
5014.2	-72.891
5014.2	-73.151
5014.2	-72.83
5014.3	-73.242
5014.3	-73.212
5014.3	-72.845
5014.3	-73.303
5014.3	-72.998
5014.4	-72.983
5014.4	-73.318
5014.4	-72.922
5014.4	-73.273
5014.4	-73.181
5014.5	-72.845
5014.5	-73.41
5014.5	-73.044
5014.5	-73.135
5014.5	-73.196
5014.6	-72.784
5014.6	-73.257
5014.6	-72.983
5014.6	-72.968
5014.6	-73.257
5014.7	-72.754
5014.7	-73.181
5014.7	-73.074
5014.7	-72.998
5014.7	-73.257
5014.8	-72.861
5014.8	-73.227
5014.8	-72.998
5014.8	-73.12
5014.8	-73.09
5014.9	-72.861
5014.9	-73.196
5014.9	-72.769
5014.9	-73.181
5014.9	-72.998
5015	-73.09
5015	-73.105
5015	-72.891
5015	-73.105
5015	-72.815
5015.1	-73.288
5015.1	-72.891
5015.1	-73.227
5015.1	-73.029
5015.1	-73.074
5015.2	-73.09
5015.2	-73.059
5015.2	-73.196
5015.2	-72.906
5015.2	-73.242
5015.3	-72.8
5015.3	-73.303
5015.3	-72.891
5015.3	-73.196
5015.3	-72.861
5015.4	-73.12
5015.4	-72.83
5015.4	-73.059
5015.4	-73.013
5015.4	-73.09
5015.5	-73.074
5015.5	-72.952
5015.5	-73.196
5015.5	-72.937
5015.5	-73.227
5015.6	-72.922
5015.6	-73.181
5015.6	-72.815
5015.6	-73.181
5015.6	-72.876
5015.7	-73.318
5015.7	-72.937
5015.7	-73.196
5015.7	-73.013
5015.7	-73.09
5015.8	-73.105
5015.8	-72.983
5015.8	-73.135
5015.8	-72.922
5015.8	-73.151
5015.9	-72.845
5015.9	-73.364
5015.9	-72.891
5015.9	-73.257
5015.9	-72.983
5016	-73.12
5016	-73.105
5016	-73.013
5016	-73.166
5016	-72.861
5016.1	-73.196
5016.1	-72.784
5016.1	-73.242
5016.1	-72.968
5016.1	-73.166
5016.2	-73.013
5016.2	-73.059
5016.2	-73.212
5016.2	-72.952
5016.2	-73.288
5016.3	-72.922
5016.3	-73.227
5016.3	-72.937
5016.3	-73.227
5016.3	-73.105
5016.4	-72.998
5016.4	-73.151
5016.4	-72.8
5016.4	-73.257
5016.4	-72.861
5016.5	-73.257
5016.5	-72.998
5016.5	-73.105
5016.5	-73.181
5016.5	-72.876
5016.6	-73.257
5016.6	-72.861
5016.6	-73.181
5016.6	-72.922
5016.6	-73.074
5016.7	-73.105
5016.7	-72.906
5016.7	-73.242
5016.7	-72.769
5016.7	-73.196
5016.8	-72.891
5016.8	-73.074
5016.8	-73.074
5016.8	-72.83
5016.8	-73.181
5016.9	-72.8
5016.9	-73.196
5016.9	-72.983
5016.9	-73.044
5016.9	-73.074
5017	-72.891
5017	-73.212
5017	-72.754
5017	-73.227
5017	-72.952
5017.1	-72.922
5017.1	-73.12
5017.1	-72.845
5017.1	-73.273
5017.1	-72.845
5017.2	-73.166
5017.2	-72.983
5017.2	-72.937
5017.2	-73.212
5017.2	-72.815
5017.3	-73.257
5017.3	-72.983
5017.3	-73.166
5017.3	-73.135
5017.3	-72.937
5017.4	-73.257
5017.4	-72.815
5017.4	-73.135
5017.4	-72.937
5017.4	-72.952
5017.5	-73.151
5017.5	-72.784
5017.5	-73.242
5017.5	-72.891
5017.5	-73.196
5017.6	-73.166
5017.6	-72.891
5017.6	-73.242
5017.6	-72.784
5017.6	-73.196
5017.7	-73.013
5017.7	-73.029
5017.7	-73.151
5017.7	-72.83
5017.7	-73.334
5017.8	-72.906
5017.8	-73.135
5017.8	-73.135
5017.8	-72.784
5017.8	-73.196
5017.9	-72.83
5017.9	-73.212
5017.9	-73.044
5017.9	-73.059
5017.9	-73.196
5018	-72.861
5018	-73.38
5018	-72.968
5018	-73.12
5018	-73.212
5018.1	-72.861
5018.1	-73.303
5018.1	-72.937
5018.1	-73.257
5018.1	-73.09
5018.2	-73.029
5018.2	-73.242
5018.2	-72.876
5018.2	-73.303
5018.2	-73.029
5018.3	-73.059
5018.3	-73.181
5018.3	-72.83
5018.3	-73.273
5018.3	-72.983
5018.4	-73.257
5018.4	-73.105
5018.4	-72.815
5018.4	-73.257
5018.4	-72.8
5018.5	-73.181
5018.5	-73.105
5018.5	-72.952
5018.5	-73.288
5018.5	-72.906
5018.6	-73.257
5018.6	-73.074
5018.6	-73.09
5018.6	-73.227
5018.6	-72.83
5018.7	-73.318
5018.7	-73.074
5018.7	-73.212
5018.7	-73.318
5018.7	-72.937
5018.8	-73.257
5018.8	-72.922
5018.8	-73.196
5018.8	-73.196
5018.8	-72.937
5018.9	-73.303
5018.9	-72.83
5018.9	-73.257
5018.9	-73.105
5018.9	-72.937
5019	-73.288
5019	-72.845
5019	-73.212
5019	-73.074
5019	-72.983
5019.1	-73.364
5019.1	-72.952
5019.1	-73.288
5019.1	-73.013
5019.1	-73.105
5019.2	-73.242
5019.2	-72.876
5019.2	-73.334
5019.2	-72.968
5019.2	-73.074
5019.3	-73.288
5019.3	-72.922
5019.3	-73.318
5019.3	-73.059
5019.3	-73.166
5019.4	-73.212
5019.4	-72.998
5019.4	-73.349
5019.4	-73.059
5019.4	-73.318
5019.5	-73.288
5019.5	-72.876
5019.5	-73.334
5019.5	-72.922
5019.5	-73.09
5019.6	-73.105
5019.6	-72.784
5019.6	-73.212
5019.6	-72.952
5019.6	-73.196
5019.7	-73.151
5019.7	-72.845
5019.7	-73.349
5019.7	-72.906
5019.7	-73.181
5019.8	-73.181
5019.8	-72.845
5019.8	-73.242
5019.8	-72.937
5019.8	-73.166
5019.9	-73.135
5019.9	-72.891
5019.9	-73.257
5019.9	-72.861
5019.9	-73.074
5020	-73.074
5020	-72.906
5020	-73.349
5020	-72.922
5020	-73.151
5020.1	-73.151
5020.1	-72.861
5020.1	-73.349
5020.1	-72.968
5020.1	-73.181
5020.2	-73.166
5020.2	-72.8
5020.2	-73.349
5020.2	-73.044
5020.2	-73.196
5020.3	-73.242
5020.3	-72.906
5020.3	-73.303
5020.3	-72.937
5020.3	-73.029
5020.4	-73.227
5020.4	-72.708
5020.4	-73.196
5020.4	-72.998
5020.4	-72.937
5020.5	-73.288
5020.5	-72.845
5020.5	-73.196
5020.5	-73.09
5020.5	-72.845
5020.6	-73.135
5020.6	-72.769
5020.6	-73.196
5020.6	-73.013
5020.6	-72.8
5020.7	-73.212
5020.7	-72.769
5020.7	-73.196
5020.7	-73.166
5020.7	-72.8
5020.8	-73.242
5020.8	-72.891
5020.8	-73.059
5020.8	-73.181
5020.8	-72.891
5020.9	-73.288
5020.9	-73.013
5020.9	-73.059
5020.9	-73.257
5020.9	-72.784
5021	-73.242
5021	-73.09
5021	-72.922
5021	-73.242
5021	-72.876
5021.1	-73.196
5021.1	-73.09
5021.1	-72.754
5021.1	-73.288
5021.1	-72.861
5021.2	-73.029
5021.2	-73.12
5021.2	-72.739
5021.2	-73.196
5021.2	-72.906
5021.3	-72.845
5021.3	-73.288
5021.3	-72.815
5021.3	-73.12
5021.3	-73.09
5021.4	-72.8
5021.4	-73.227
5021.4	-72.876
5021.4	-73.013
5021.4	-73.181
5021.5	-72.739
5021.5	-73.166
5021.5	-72.998
5021.5	-72.891
5021.5	-73.288
5021.6	-72.891
5021.6	-73.135
5021.6	-73.105
5021.6	-72.739
5021.6	-73.196
5021.7	-72.891
5021.7	-72.937
5021.7	-73.212
5021.7	-72.739
5021.7	-73.257
5021.8	-73.196
5021.8	-72.83
5021.8	-73.288
5021.8	-72.906
5021.8	-72.861
5021.9	-73.105
5021.9	-72.769
5021.9	-73.135
5021.9	-73.074
5021.9	-72.8
5022	-73.181
5022	-72.998
5022	-73.135
5022	-73.212
5022	-72.815
5022.1	-73.151
5022.1	-72.922
5022.1	-72.815
5022.1	-73.212
5022.1	-72.815
5022.2	-73.044
5022.2	-73.12
5022.2	-72.708
5022.2	-73.212
5022.2	-73.059
5022.3	-72.861
5022.3	-73.257
5022.3	-72.922
5022.3	-73.029
5022.3	-73.257
5022.4	-72.861
5022.4	-73.227
5022.4	-73.105
5022.4	-72.784
5022.4	-73.196
5022.5	-72.876
5022.5	-72.922
5022.5	-73.135
5022.5	-72.754
5022.5	-73.105
5022.6	-73.105
5022.6	-72.83
5022.6	-73.242
5022.6	-73.013
5022.6	-72.906
5022.7	-73.151
5022.7	-72.8
5022.7	-73.12
5022.7	-73.12
5022.7	-72.784
5022.8	-73.242
5022.8	-72.998
5022.8	-72.922
5022.8	-73.257
5022.8	-72.769
5022.9	-73.151
5022.9	-72.998
5022.9	-72.845
5022.9	-73.242
5022.9	-72.906
5023	-73.105
5023	-73.044
5023	-72.8
5023	-73.212
5023	-72.815
5023.1	-73.227
5023.1	-73.029
5023.1	-72.845
5023.1	-73.12
5023.1	-72.754
5023.2	-73.196
5023.2	-72.861
5023.2	-73.09
5023.2	-73.013
5023.2	-72.815
5023.3	-73.273
5023.3	-72.922
5023.3	-73.273
5023.3	-72.922
5023.3	-73.151
5023.4	-72.983
5023.4	-73.12
5023.4	-73.181
5023.4	-72.922
5023.4	-73.288
5023.5	-72.769
5023.5	-73.288
5023.5	-72.876
5023.5	-73.227
5023.5	-72.906
5023.6	-73.12
5023.6	-72.922
5023.6	-73.029
5023.6	-73.029
5023.6	-72.891
5023.7	-73.074
5023.7	-72.784
5023.7	-73.151
5023.7	-72.708
5023.7	-73.12
5023.8	-72.754
5023.8	-73.212
5023.8	-72.784
5023.8	-73.105
5023.8	-72.937
5023.9	-73.181
5023.9	-72.922
5023.9	-73.09
5023.9	-72.983
5023.9	-72.922
5024	-73.09
5024	-72.937
5024	-73.12
5024	-72.845
5024	-73.212
5024.1	-72.723
5024.1	-73.166
5024.1	-72.739
5024.1	-72.968
5024.1	-72.83
5024.2	-73.029
5024.2	-72.983
5024.2	-73.029
5024.2	-73.181
5024.2	-72.861
5024.3	-73.212
5024.3	-72.739
5024.3	-73.135
5024.3	-72.708
5024.3	-73.105
5024.4	-72.876
5024.4	-73.029
5024.4	-73.013
5024.4	-72.891
5024.4	-73.09
5024.5	-72.769
5024.5	-73.105
5024.5	-72.693
5024.5	-73.074
5024.5	-72.891
5024.6	-73.105
5024.6	-73.029
5024.6	-72.922
5024.6	-73.181
5024.6	-72.723
5024.7	-73.151
5024.7	-72.754
5024.7	-73.013
5024.7	-72.845
5024.7	-72.845
5024.8	-73.074
5024.8	-72.876
5024.8	-73.288
5024.8	-72.815
5024.8	-73.196
5024.9	-72.861
5024.9	-72.937
5024.9	-73.044
5024.9	-72.784
5024.9	-73.166
5025	-72.769
5025	-73.151
5025	-72.876
5025	-72.983
5025	-72.952
5025.1	-72.678
5025.1	-73.029
5025.1	-72.617
5025.1	-73.059
5025.1	-72.861
5025.2	-73.044
5025.2	-73.044
5025.2	-72.769
5025.2	-73.12
5025.2	-72.708
5025.3	-73.105
5025.3	-72.861
5025.3	-72.952
5025.3	-73.044
5025.3	-72.708
5025.4	-73.12
5025.4	-72.678
5025.4	-73.044
5025.4	-72.983
5025.4	-72.861
5025.5	-73.013
5025.5	-72.723
5025.5	-73.09
5025.5	-72.754
5025.5	-73.044
5025.6	-72.922
5025.6	-72.769
5025.6	-73.074
5025.6	-72.662
5025.6	-73.074
5025.7	-72.845
5025.7	-72.861
5025.7	-72.998
5025.7	-72.647
5025.7	-73.044
5025.8	-72.754
5025.8	-73.013
5025.8	-72.83
5025.8	-72.723
5025.8	-73.029
5025.9	-72.647
5025.9	-72.983
5025.9	-72.662
5025.9	-72.754
5025.9	-72.952
5026	-72.662
5026	-73.013
5026	-72.723
5026	-72.983
5026	-72.861
5026.1	-72.708
5026.1	-73.013
5026.1	-72.525
5026.1	-72.968
5026.1	-72.678
5026.2	-72.693
5026.2	-73.013
5026.2	-72.647
5026.2	-73.105
5026.2	-72.784
5026.3	-72.906
5026.3	-72.876
5026.3	-72.708
5026.3	-73.059
5026.3	-72.586
5026.4	-72.968
5026.4	-72.723
5026.4	-72.708
5026.4	-73.029
5026.4	-72.586
5026.5	-72.922
5026.5	-72.601
5026.5	-72.754
5026.5	-72.83
5026.5	-72.571
5026.6	-73.044
5026.6	-72.708
5026.6	-72.922
5026.6	-72.876
5026.6	-72.662
5026.7	-73.013
5026.7	-72.54
5026.7	-72.876
5026.7	-72.662
5026.7	-72.571
5026.8	-72.876
5026.8	-72.479
5026.8	-72.998
5026.8	-72.678
5026.8	-72.754
5026.9	-72.891
5026.9	-72.556
5026.9	-72.983
5026.9	-72.601
5026.9	-72.861
5027	-72.739
5027	-72.525
5027	-72.983
5027	-72.51
5027	-72.891
5027.1	-72.769
5027.1	-72.525
5027.1	-72.906
5027.1	-72.464
5027.1	-72.83
5027.2	-72.693
5027.2	-72.601
5027.2	-72.891
5027.2	-72.556
5027.2	-72.952
5027.3	-72.693
5027.3	-72.784
5027.3	-72.861
5027.3	-72.525
5027.3	-72.998
5027.4	-72.678
5027.4	-72.739
5027.4	-72.876
5027.4	-72.464
5027.4	-72.876
5027.5	-72.617
5027.5	-72.784
5027.5	-72.723
5027.5	-72.479
5027.5	-72.876
5027.6	-72.495
5027.6	-72.83
5027.6	-72.769
5027.6	-72.449
5027.6	-72.952
5027.7	-72.449
5027.7	-72.8
5027.7	-72.845
5027.7	-72.556
5027.7	-72.952
5027.8	-72.54
5027.8	-72.815
5027.8	-72.708
5027.8	-72.54
5027.8	-72.876
5027.9	-72.479
5027.9	-72.906
5027.9	-72.723
5027.9	-72.51
5027.9	-72.968
5028	-72.51
5028	-72.876
5028	-72.708
5028	-72.54
5028	-72.83
5028.1	-72.464
5028.1	-72.861
5028.1	-72.723
5028.1	-72.51
5028.1	-72.83
5028.2	-72.464
5028.2	-72.906
5028.2	-72.708
5028.2	-72.495
5028.2	-72.922
5028.3	-72.479
5028.3	-72.83
5028.3	-72.693
5028.3	-72.556
5028.3	-72.922
5028.4	-72.449
5028.4	-72.845
5028.4	-72.723
5028.4	-72.479
5028.4	-72.906
5028.5	-72.433
5028.5	-72.708
5028.5	-72.662
5028.5	-72.433
5028.5	-72.8
5028.6	-72.495
5028.6	-72.662
5028.6	-72.662
5028.6	-72.525
5028.6	-72.906
5028.7	-72.54
5028.7	-72.739
5028.7	-72.723
5028.7	-72.418
5028.7	-72.922
5028.8	-72.647
5028.8	-72.739
5028.8	-72.906
5028.8	-72.433
5028.8	-72.952
5028.9	-72.754
5028.9	-72.617
5028.9	-72.891
5028.9	-72.464
5028.9	-72.769
5029	-72.723
5029	-72.662
5029	-72.952
5029	-72.525
5029	-72.83
5029.1	-72.662
5029.1	-72.449
5029.1	-72.922
5029.1	-72.54
5029.1	-72.754
5029.2	-72.8
5029.2	-72.372
5029.2	-72.906
5029.2	-72.693
5029.2	-72.586
5029.3	-72.784
5029.3	-72.342
5029.3	-72.723
5029.3	-72.617
5029.3	-72.54
5029.4	-72.876
5029.4	-72.418
5029.4	-72.739
5029.4	-72.769
5029.4	-72.495
5029.5	-72.937
5029.5	-72.601
5029.5	-72.54
5029.5	-72.754
5029.5	-72.342
5029.6	-72.8
5029.6	-72.708
5029.6	-72.525
5029.6	-72.876
5029.6	-72.464
5029.7	-72.8
5029.7	-72.784
5029.7	-72.433
5029.7	-72.876
5029.7	-72.601
5029.8	-72.571
5029.8	-72.861
5029.8	-72.418
5029.8	-72.723
5029.8	-72.571
5029.9	-72.418
5029.9	-72.906
5029.9	-72.601
5029.9	-72.739
5029.9	-72.845
5030	-72.403
5030	-72.8
5030	-72.601
5030	-72.51
5030	-72.861
5030.1	-72.479
5030.1	-72.769
5030.1	-72.754
5030.1	-72.495
5030.1	-72.937
5030.2	-72.51
5030.2	-72.495
5030.2	-72.8
5030.2	-72.327
5030.2	-72.845
5030.3	-72.845
5030.3	-72.525
5030.3	-72.922
5030.3	-72.586
5030.3	-72.495
5030.4	-72.845
5030.4	-72.372
5030.4	-72.662
5030.4	-72.662
5030.4	-72.342
5030.5	-72.754
5030.5	-72.586
5030.5	-72.617
5030.5	-72.8
5030.5	-72.388
5030.6	-72.8
5030.6	-72.708
5030.6	-72.418
5030.6	-72.891
5030.6	-72.556
5030.7	-72.571
5030.7	-72.861
5030.7	-72.418
5030.7	-72.754
5030.7	-72.739
5030.8	-72.327
5030.8	-72.815
5030.8	-72.556
5030.8	-72.433
5030.8	-72.784
5030.9	-72.418
5030.9	-72.678
5030.9	-72.754
5030.9	-72.357
5030.9	-72.784
5031	-72.617
5031	-72.372
5031	-72.784
5031	-72.418
5031	-72.571
5031.1	-72.693
5031.1	-72.327
5031.1	-72.784
5031.1	-72.617
5031.1	-72.449
5031.2	-72.8
5031.2	-72.449
5031.2	-72.662
5031.2	-72.678
5031.2	-72.296
5031.3	-72.769
5031.3	-72.449
5031.3	-72.51
5031.3	-72.678
5031.3	-72.342
5031.4	-72.784
5031.4	-72.464
5031.4	-72.632
5031.4	-72.662
5031.4	-72.311
5031.5	-72.754
5031.5	-72.311
5031.5	-72.601
5031.5	-72.54
5031.5	-72.357
5031.6	-72.693
5031.6	-72.357
5031.6	-72.784
5031.6	-72.403
5031.6	-72.769
5031.7	-72.54
5031.7	-72.464
5031.7	-72.617
5031.7	-72.342
5031.7	-72.693
5031.8	-72.357
5031.8	-72.754
5031.8	-72.372
5031.8	-72.678
5031.8	-72.449
5031.9	-72.54
5031.9	-72.601
5031.9	-72.495
5031.9	-72.678
5031.9	-72.449
5032	-72.723
5032	-72.281
5032	-72.693
5032	-72.311
5032	-72.647
5032.1	-72.357
5032.1	-72.632
5032.1	-72.372
5032.1	-72.678
5032.1	-72.495
5032.2	-72.556
5032.2	-72.495
5032.2	-72.372
5032.2	-72.495
5032.2	-72.327
5032.3	-72.632
5032.3	-72.403
5032.3	-72.723
5032.3	-72.327
5032.3	-72.8
5032.4	-72.357
5032.4	-72.754
5032.4	-72.418
5032.4	-72.647
5032.4	-72.403
5032.5	-72.479
5032.5	-72.464
5032.5	-72.342
5032.5	-72.617
5032.5	-72.311
5032.6	-72.632
5032.6	-72.327
5032.6	-72.769
5032.6	-72.372
5032.6	-72.723
5032.7	-72.525
5032.7	-72.54
5032.7	-72.571
5032.7	-72.418
5032.7	-72.678
5032.8	-72.281
5032.8	-72.678
5032.8	-72.327
5032.8	-72.723
5032.8	-72.433
5032.9	-72.586
5032.9	-72.525
5032.9	-72.296
5032.9	-72.662
5032.9	-72.311
5033	-72.739
5033	-72.388
5033	-72.678
5033	-72.464
5033	-72.632
5033.1	-72.678
5033.1	-72.327
5033.1	-72.708
5033.1	-72.235
5033.1	-72.617
5033.2	-72.418
5033.2	-72.647
5033.2	-72.601
5033.2	-72.403
5033.2	-72.632
5033.3	-72.266
5033.3	-72.754
5033.3	-72.479
5033.3	-72.647
5033.3	-72.495
5033.4	-72.372
5033.4	-72.617
5033.4	-72.342
5033.4	-72.815
5033.4	-72.403
5033.5	-72.556
5033.5	-72.372
5033.5	-72.266
5033.5	-72.617
5033.5	-72.235
5033.6	-72.693
5033.6	-72.342
5033.6	-72.525
5033.6	-72.51
5033.6	-72.342
5033.7	-72.647
5033.7	-72.281
5033.7	-72.662
5033.7	-72.372
5033.7	-72.586
5033.8	-72.632
5033.8	-72.311
5033.8	-72.662
5033.8	-72.174
5033.8	-72.571
5033.9	-72.372
5033.9	-72.418
5033.9	-72.51
5033.9	-72.159
5033.9	-72.571
5034	-72.296
5034	-72.617
5034	-72.525
5034	-72.311
5034	-72.647
5034.1	-72.22
5034.1	-72.617
5034.1	-72.372
5034.1	-72.464
5034.1	-72.54
5034.2	-72.235
5034.2	-72.601
5034.2	-72.311
5034.2	-72.617
5034.2	-72.433
5034.3	-72.327
5034.3	-72.586
5034.3	-72.159
5034.3	-72.678
5034.3	-72.449
5034.4	-72.495
5034.4	-72.617
5034.4	-72.25
5034.4	-72.54
5034.4	-72.311
5034.5	-72.525
5034.5	-72.372
5034.5	-72.25
5034.5	-72.51
5034.5	-72.189
5034.6	-72.678
5034.6	-72.479
5034.6	-72.388
5034.6	-72.54
5034.6	-72.113
5034.7	-72.586
5034.7	-72.342
5034.7	-72.525
5034.7	-72.525
5034.7	-72.235
5034.8	-72.647
5034.8	-72.174
5034.8	-72.571
5034.8	-72.51
5034.8	-72.281
5034.9	-72.571
5034.9	-72.113
5034.9	-72.586
5034.9	-72.357
5034.9	-72.433
5035	-72.556
5035	-72.174
5035	-72.601
5035	-72.235
5035	-72.464
5035.1	-72.464
5035.1	-72.22
5035.1	-72.601
5035.1	-72.281
5035.1	-72.662
5035.2	-72.479
5035.2	-72.327
5035.2	-72.678
5035.2	-72.159
5035.2	-72.632
5035.3	-72.372
5035.3	-72.372
5035.3	-72.617
5035.3	-72.25
5035.3	-72.571
5035.4	-72.342
5035.4	-72.495
5035.4	-72.495
5035.4	-72.174
5035.4	-72.571
5035.5	-72.189
5035.5	-72.464
5035.5	-72.449
5035.5	-72.22
5035.5	-72.617
5035.6	-72.159
5035.6	-72.51
5035.6	-72.479
5035.6	-72.281
5035.6	-72.54
5035.7	-72.189
5035.7	-72.571
5035.7	-72.372
5035.7	-72.342
5035.7	-72.647
5035.8	-72.189
5035.8	-72.601
5035.8	-72.357
5035.8	-72.266
5035.8	-72.632
5035.9	-72.189
5035.9	-72.556
5035.9	-72.372
5035.9	-72.281
5035.9	-72.479
5036	-72.205
5036	-72.617
5036	-72.281
5036	-72.342
5036	-72.464
5036.1	-72.159
5036.1	-72.632
5036.1	-72.357
5036.1	-72.464
5036.1	-72.571
5036.2	-72.174
5036.2	-72.617
5036.2	-72.342
5036.2	-72.464
5036.2	-72.479
5036.3	-72.174
5036.3	-72.601
5036.3	-72.281
5036.3	-72.479
5036.3	-72.525
5036.4	-72.174
5036.4	-72.525
5036.4	-72.189
5036.4	-72.327
5036.4	-72.433
5036.5	-72.144
5036.5	-72.556
5036.5	-72.266
5036.5	-72.372
5036.5	-72.525
5036.6	-72.174
5036.6	-72.601
5036.6	-72.311
5036.6	-72.327
5036.6	-72.479
5036.7	-72.098
5036.7	-72.54
5036.7	-72.281
5036.7	-72.342
5036.7	-72.464
5036.8	-72.159
5036.8	-72.54
5036.8	-72.174
5036.8	-72.174
5036.8	-72.403
5036.9	-72.098
5036.9	-72.525
5036.9	-72.296
5036.9	-72.22
5036.9	-72.525
5037	-72.083
5037	-72.525
5037	-72.342
5037	-72.189
5037	-72.525
5037.1	-72.205
5037.1	-72.495
5037.1	-72.418
5037.1	-72.205
5037.1	-72.601
5037.2	-72.144
5037.2	-72.464
5037.2	-72.403
5037.2	-72.113
5037.2	-72.647
5037.3	-72.205
5037.3	-72.372
5037.3	-72.556
5037.3	-72.052
5037.3	-72.54
5037.4	-72.327
5037.4	-72.25
5037.4	-72.418
5037.4	-72.083
5037.4	-72.479
5037.5	-72.357
5037.5	-72.266
5037.5	-72.556
5037.5	-72.159
5037.5	-72.495
5037.6	-72.25
5037.6	-72.021
5037.6	-72.495
5037.6	-72.174
5037.6	-72.403
5037.7	-72.433
5037.7	-72.083
5037.7	-72.51
5037.7	-72.266
5037.7	-72.281
5037.8	-72.51
5037.8	-72.128
5037.8	-72.403
5037.8	-72.311
5037.8	-72.189
5037.9	-72.601
5037.9	-72.113
5037.9	-72.403
5037.9	-72.296
5037.9	-72.006
5038	-72.525
5038	-72.25
5038	-72.311
5038	-72.403
5038	-71.976
5038.1	-72.449
5038.1	-72.266
5038.1	-72.083
5038.1	-72.433
5038.1	-72.098
5038.2	-72.311
5038.2	-72.342
5038.2	-71.991
5038.2	-72.479
5038.2	-72.174
5038.3	-72.189
5038.3	-72.433
5038.3	-72.037
5038.3	-72.449
5038.3	-72.311
5038.4	-72.021
5038.4	-72.433
5038.4	-72.021
5038.4	-72.189
5038.4	-72.449
5038.5	-72.006
5038.5	-72.464
5038.5	-72.266
5038.5	-72.083
5038.5	-72.449
5038.6	-72.098
5038.6	-72.266
5038.6	-72.327
5038.6	-71.96
5038.6	-72.372
5038.7	-72.205
5038.7	-72.083
5038.7	-72.495
5038.7	-72.037
5038.7	-72.296
5038.8	-72.464
5038.8	-71.991
5038.8	-72.464
5038.8	-72.235
5038.8	-71.991
5038.9	-72.403
5038.9	-72.037
5038.9	-72.311
5038.9	-72.403
5038.9	-71.976
5039	-72.403
5039	-72.22
5039	-72.037
5039	-72.403
5039	-72.067
5039.1	-72.235
5039.1	-72.372
5039.1	-71.93
5039.1	-72.449
5039.1	-72.327
5039.2	-72.067
5039.2	-72.479
5039.2	-72.144
5039.2	-72.159
5039.2	-72.372
5039.3	-72.021
5039.3	-72.449
5039.3	-72.327
5039.3	-72.083
5039.3	-72.464
5039.4	-72.159
5039.4	-72.067
5039.4	-72.418
5039.4	-71.899
5039.4	-72.342
5039.5	-72.281
5039.5	-72.067
5039.5	-72.495
5039.5	-72.205
5039.5	-72.25
5039.6	-72.418
5039.6	-72.006
5039.6	-72.403
5039.6	-72.128
5039.6	-72.22
5039.7	-72.372
5039.7	-72.021
5039.7	-72.495
5039.7	-72.235
5039.7	-72.388
5039.8	-72.372
5039.8	-72.144
5039.8	-72.464
5039.8	-72.006
5039.8	-72.403
5039.9	-72.174
5039.9	-72.22
5039.9	-72.357
5039.9	-72.021
5039.9	-72.357
5040	-72.037
5040	-72.418
5040	-72.144
5040	-72.342
5040	-72.266
5040.1	-72.128
5040.1	-72.357
5040.1	-72.174
5040.1	-72.449
5040.1	-72.083
5040.2	-72.479
5040.2	-72.006
5040.2	-72.388
5040.2	-72.144
5040.2	-72.311
5040.3	-72.296
5040.3	-72.311
5040.3	-72.327
5040.3	-72.205
5040.3	-72.449
5040.4	-72.128
5040.4	-72.495
5040.4	-72.006
5040.4	-72.372
5040.4	-72.037
5040.5	-72.403
5040.5	-72.174
5040.5	-72.433
5040.5	-72.205
5040.5	-72.342
5040.6	-72.296
5040.6	-72.205
5040.6	-72.296
5040.6	-72.144
5040.6	-72.342
5040.7	-72.037
5040.7	-72.449
5040.7	-72.052
5040.7	-72.495
5040.7	-72.098
5040.8	-72.372
5040.8	-72.159
5040.8	-72.388
5040.8	-72.266
5040.8	-72.235
5040.9	-72.403
5040.9	-72.052
5040.9	-72.433
5040.9	-72.128
5040.9	-72.54
5041	-72.144
5041	-72.433
5041	-72.205
5041	-72.327
5041	-72.357
5041.1	-72.159
5041.1	-72.418
5041.1	-72.006
5041.1	-72.357
5041.1	-72.067
5041.2	-72.51
5041.2	-72.296
5041.2	-72.357
5041.2	-72.357
5041.2	-72.098
5041.3	-72.464
5041.3	-72.052
5041.3	-72.525
5041.3	-72.189
5041.3	-72.357
5041.4	-72.266
5041.4	-72.205
5041.4	-72.433
5041.4	-72.159
5041.4	-72.495
5041.5	-72.144
5041.5	-72.433
5041.5	-72.327
5041.5	-72.372
5041.5	-72.54
5041.6	-72.22
5041.6	-72.525
5041.6	-72.052
5041.6	-72.495
5041.6	-72.296
5041.7	-72.281
5041.7	-72.418
5041.7	-72.113
5041.7	-72.449
5041.7	-72.098
5041.8	-72.479
5041.8	-72.296
5041.8	-72.266
5041.8	-72.388
5041.8	-72.052
5041.9	-72.495
5041.9	-72.113
5041.9	-72.449
5041.9	-72.342
5041.9	-72.235
5042	-72.495
5042	-72.098
5042	-72.556
5042	-72.189
5042	-72.327
5042.1	-72.281
5042.1	-72.067
5042.1	-72.495
5042.1	-72.052
5042.1	-72.433
5042.2	-72.174
5042.2	-72.25
5042.2	-72.342
5042.2	-72.067
5042.2	-72.479
5042.3	-72.144
5042.3	-72.449
5042.3	-72.342
5042.3	-72.25
5042.3	-72.525
5042.4	-72.067
5042.4	-72.449
5042.4	-72.159
5042.4	-72.25
5042.4	-72.311
5042.5	-72.037
5042.5	-72.479
5042.5	-72.037
5042.5	-72.357
5042.5	-72.25
5042.6	-72.052
5042.6	-72.372
5042.6	-71.96
5042.6	-72.311
5042.6	-72.159
5042.7	-72.189
5042.7	-72.25
5042.7	-72.052
5042.7	-72.464
5042.7	-72.052
5042.8	-72.388
5042.8	-72.235
5042.8	-72.083
5042.8	-72.433
5042.8	-72.067
5042.9	-72.418
5042.9	-72.25
5042.9	-72.144
5042.9	-72.311
5042.9	-71.976
5043	-72.433
5043	-72.128
5043	-72.281
5043	-72.281
5043	-72.021
5043.1	-72.433
5043.1	-72.083
5043.1	-72.342
5043.1	-72.205
5043.1	-72.021
5043.2	-72.342
5043.2	-71.93
5043.2	-72.418
5043.2	-72.144
5043.2	-72.113
5043.3	-72.327
5043.3	-71.93
5043.3	-72.342
5043.3	-72.083
5043.3	-72.266
5043.4	-72.281
5043.4	-71.93
5043.4	-72.418
5043.4	-72.006
5043.4	-72.266
5043.5	-72.266
5043.5	-71.991
5043.5	-72.342
5043.5	-71.945
5043.5	-72.296
5043.6	-72.174
5043.6	-71.976
5043.6	-72.235
5043.6	-71.915
5043.6	-72.372
5043.7	-72.144
5043.7	-72.113
5043.7	-72.388
5043.7	-71.976
5043.7	-72.464
5043.8	-72.159
5043.8	-72.266
5043.8	-72.372
5043.8	-71.976
5043.8	-72.388
5043.9	-72.144
5043.9	-72.281
5043.9	-72.25
5043.9	-72.006
5043.9	-72.342
5044	-71.945
5044	-72.296
5044	-72.281
5044	-71.93
5044	-72.403
5044.1	-71.976
5044.1	-72.281
5044.1	-72.281
5044.1	-72.037
5044.1	-72.342
5044.2	-71.991
5044.2	-72.281
5044.2	-72.159
5044.2	-72.052
5044.2	-72.403
5044.3	-71.945
5044.3	-72.327
5044.3	-72.144
5044.3	-72.037
5044.3	-72.372
5044.4	-71.991
5044.4	-72.296
5044.4	-72.067
5044.4	-72.021
5044.4	-72.281
5044.5	-71.93
5044.5	-72.418
5044.5	-72.113
5044.5	-72.052
5044.5	-72.266
5044.6	-71.884
5044.6	-72.372
5044.6	-72.128
5044.6	-72.052
5044.6	-72.311
5044.7	-71.899
5044.7	-72.357
5044.7	-72.25
5044.7	-72.113
5044.7	-72.357
5044.8	-71.854
5044.8	-72.327
5044.8	-72.205
5044.8	-72.113
5044.8	-72.449
5044.9	-72.006
5044.9	-72.357
5044.9	-72.235
5044.9	-72.067
5044.9	-72.403
5045	-72.006
5045	-72.342
5045	-72.159
5045	-72.006
5045	-72.357
5045.1	-71.945
5045.1	-72.327
5045.1	-72.22
5045.1	-72.052
5045.1	-72.449
5045.2	-72.021
5045.2	-72.372
5045.2	-72.296
5045.2	-71.945
5045.2	-72.433
5045.3	-72.159
5045.3	-72.311
5045.3	-72.327
5045.3	-72.052
5045.3	-72.403
5045.4	-72.067
5045.4	-72.235
5045.4	-72.342
5045.4	-71.945
5045.4	-72.479
5045.5	-72.174
5045.5	-72.189
5045.5	-72.51
5045.5	-72.006
5045.5	-72.357
5045.6	-72.205
5045.6	-71.93
5045.6	-72.327
5045.6	-71.976
5045.6	-72.296
5045.7	-72.22
5045.7	-71.991
5045.7	-72.464
5045.7	-72.113
5045.7	-72.372
5045.8	-72.372
5045.8	-71.93
5045.8	-72.311
5045.8	-72.021
5045.8	-72.144
5045.9	-72.449
5045.9	-72.021
5045.9	-72.372
5045.9	-72.205
5045.9	-72.052
5046	-72.418
5046	-72.083
5046	-72.403
5046	-72.342
5046	-71.991
5046.1	-72.449
5046.1	-72.205
5046.1	-72.311
5046.1	-72.357
5046.1	-71.884
5046.2	-72.342
5046.2	-72.083
5046.2	-72.098
5046.2	-72.525
5046.2	-72.021
5046.3	-72.357
5046.3	-72.266
5046.3	-71.976
5046.3	-72.433
5046.3	-72.083
5046.4	-72.067
5046.4	-72.266
5046.4	-71.899
5046.4	-72.372
5046.4	-72.25
5046.5	-71.991
5046.5	-72.479
5046.5	-71.976
5046.5	-72.266
5046.5	-72.403
5046.6	-72.006
5046.6	-72.433
5046.6	-72.159
5046.6	-72.006
5046.6	-72.449
5046.7	-72.052
5046.7	-72.342
5046.7	-72.281
5046.7	-72.006
5046.7	-72.418
5046.8	-72.174
5046.8	-72.144
5046.8	-72.372
5046.8	-71.93
5046.8	-72.25
5046.9	-72.235
5046.9	-72.006
5046.9	-72.525
5046.9	-72.159
5046.9	-72.113
5047	-72.464
5047	-71.976
5047	-72.372
5047	-72.311
5047	-71.869
5047.1	-72.403
5047.1	-72.067
5047.1	-72.052
5047.1	-72.479
5047.1	-72.006
5047.2	-72.25
5047.2	-72.25
5047.2	-71.945
5047.2	-72.357
5047.2	-72.159
5047.3	-72.052
5047.3	-72.403
5047.3	-72.021
5047.3	-72.266
5047.3	-72.357
5047.4	-72.006
5047.4	-72.403
5047.4	-72.174
5047.4	-71.976
5047.4	-72.388
5047.5	-72.006
5047.5	-72.189
5047.5	-72.327
5047.5	-71.884
5047.5	-72.281
5047.6	-72.22
5047.6	-71.976
5047.6	-72.388
5047.6	-72.052
5047.6	-72.021
5047.7	-72.357
5047.7	-71.976
5047.7	-72.327
5047.7	-72.327
5047.7	-72.021
5047.8	-72.418
5047.8	-72.083
5047.8	-72.098
5047.8	-72.372
5047.8	-71.915
5047.9	-72.22
5047.9	-72.128
5047.9	-71.884
5047.9	-72.372
5047.9	-71.991
5048	-72.174
5048	-72.266
5048	-71.899
5048	-72.357
5048	-72.083
5048.1	-72.22
5048.1	-72.189
5048.1	-71.915
5048.1	-72.296
5048.1	-71.854
5048.2	-72.281
5048.2	-72.113
5048.2	-72.083
5048.2	-72.235
5048.2	-71.884
5048.3	-72.327
5048.3	-71.991
5048.3	-72.266
5048.3	-72.144
5048.3	-72.174
5048.4	-72.266
5048.4	-71.96
5048.4	-72.342
5048.4	-71.96
5048.4	-72.342
5048.5	-71.96
5048.5	-72.296
5048.5	-72.098
5048.5	-72.281
5048.5	-72.189
5048.6	-72.037
5048.6	-72.22
5048.6	-71.945
5048.6	-72.235
5048.6	-71.96
5048.7	-72.281
5048.7	-71.838
5048.7	-72.235
5048.7	-71.823
5048.7	-72.189
5048.8	-71.854
5048.8	-72.159
5048.8	-71.96
5048.8	-72.159
5048.8	-72.052
5048.9	-72.113
5048.9	-72.205
5048.9	-72.052
5048.9	-72.266
5048.9	-71.93
5049	-72.25
5049	-71.915
5049	-72.281
5049	-71.854
5049	-72.296
5049.1	-71.899
5049.1	-72.128
5049.1	-71.915
5049.1	-72.083
5049.1	-71.991
5049.2	-71.945
5049.2	-72.159
5049.2	-71.899
5049.2	-72.205
5049.2	-71.869
5049.3	-72.235
5049.3	-71.854
5049.3	-72.235
5049.3	-71.976
5049.3	-72.144
5049.4	-72.067
5049.4	-71.915
5049.4	-72.144
5049.4	-71.823
5049.4	-72.22
5049.5	-71.823
5049.5	-72.22
5049.5	-71.991
5049.5	-72.113
5049.5	-72.098
5049.6	-71.96
5049.6	-72.205
5049.6	-71.823
5049.6	-72.205
5049.6	-71.716
5049.7	-72.159
5049.7	-71.945
5049.7	-72.113
5049.7	-72.128
5049.7	-71.884
5049.8	-72.22
5049.8	-71.793
5049.8	-72.22
5049.8	-71.96
5049.8	-72.128
5049.9	-72.021
5049.9	-71.915
5049.9	-72.144
5049.9	-71.823
5049.9	-72.25
5050	-71.854
5050	-72.067
5050	-72.021
5050	-71.884
5050	-72.189
5050.1	-71.869
5050.1	-72.25
5050.1	-71.884
5050.1	-72.189
5050.1	-72.113
5050.2	-71.96
5050.2	-72.235
5050.2	-71.854
5050.2	-72.144
5050.2	-71.808
5050.3	-72.006
5050.3	-71.976
5050.3	-71.854
5050.3	-72.189
5050.3	-71.762
5050.4	-72.205
5050.4	-71.899
5050.4	-72.037
5050.4	-72.037
5050.4	-71.732
5050.5	-72.159
5050.5	-71.716
5050.5	-72.144
5050.5	-72.021
5050.5	-72.006
5050.6	-72.098
5050.6	-71.823
5050.6	-72.25
5050.6	-71.915
5050.6	-72.159
5050.7	-71.991
5050.7	-71.793
5050.7	-72.128
5050.7	-71.793
5050.7	-72.22
5050.8	-71.915
5050.8	-71.976
5050.8	-72.067
5050.8	-71.823
5050.8	-72.205
5050.9	-71.823
5050.9	-72.159
5050.9	-72.052
5050.9	-71.884
5050.9	-72.205
5051	-71.838
5051	-72.266
5051	-71.96
5051	-71.991
5051	-72.067
5051.1	-71.793
5051.1	-72.174
5051.1	-71.823
5051.1	-72.113
5051.1	-72.021
5051.2	-71.96
5051.2	-72.296
5051.2	-71.915
5051.2	-72.342
5051.2	-72.006
5051.3	-71.945
5051.3	-72.205
5051.3	-71.793
5051.3	-72.22
5051.3	-71.915
5051.4	-72.037
5051.4	-72.067
5051.4	-71.793
5051.4	-72.128
5051.4	-71.747
5051.5	-72.174
5051.5	-71.976
5051.5	-71.854
5051.5	-72.189
5051.5	-71.838
5051.6	-72.281
5051.6	-72.006
5051.6	-71.976
5051.6	-72.128
5051.6	-71.777
5051.7	-72.25
5051.7	-71.915
5051.7	-72.067
5051.7	-72.021
5051.7	-71.762
5051.8	-72.22
5051.8	-71.884
5051.8	-72.189
5051.8	-72.098
5051.8	-71.854
5051.9	-72.25
5051.9	-71.793
5051.9	-72.159
5051.9	-71.991
5051.9	-71.93
5052	-72.159
5052	-71.884
5052	-72.266
5052	-71.96
5052	-72.083
5052.1	-72.113
5052.1	-71.762
5052.1	-72.22
5052.1	-71.884
5052.1	-72.083
5052.2	-72.037
5052.2	-71.716
5052.2	-72.174
5052.2	-71.854
5052.2	-72.144
5052.3	-72.067
5052.3	-71.823
5052.3	-72.235
5052.3	-71.808
5052.3	-72.174
5052.4	-72.098
5052.4	-71.808
5052.4	-72.083
5052.4	-71.671
5052.4	-72.144
5052.5	-71.899
5052.5	-71.793
5052.5	-72.098
5052.5	-71.64
5052.5	-72.083
5052.6	-71.93
5052.6	-71.899
5052.6	-72.159
5052.6	-71.762
5052.6	-72.098
5052.7	-71.869
5052.7	-71.96
5052.7	-72.067
5052.7	-71.777
5052.7	-72.281
5052.8	-71.854
5052.8	-71.945
5052.8	-72.128
5052.8	-71.686
5052.8	-72.174
5052.9	-71.915
5052.9	-71.899
5052.9	-72.128
5052.9	-71.777
5052.9	-72.174
5053	-71.854
5053	-71.976
5053	-71.991
5053	-71.655
5053	-72.113
5053.1	-71.838
5053.1	-71.869
5053.1	-72.006
5053.1	-71.64
5053.1	-72.083
5053.2	-71.808
5053.2	-71.884
5053.2	-72.006
5053.2	-71.594
5053.2	-72.083
5053.3	-71.854
5053.3	-71.899
5053.3	-72.021
5053.3	-71.671
5053.3	-72.098
5053.4	-71.854
5053.4	-71.899
5053.4	-72.037
5053.4	-71.579
5053.4	-72.144
5053.5	-71.808
5053.5	-71.823
5053.5	-72.098
5053.5	-71.625
5053.5	-72.037
5053.6	-71.838
5053.6	-71.671
5053.6	-72.037
5053.6	-71.64
5053.6	-72.067
5053.7	-71.808
5053.7	-71.671
5053.7	-72.098
5053.7	-71.701
5053.7	-72.006
5053.8	-71.991
5053.8	-71.701
5053.8	-72.067
5053.8	-71.747
5053.8	-71.976
5053.9	-71.945
5053.9	-71.671
5053.9	-72.067
5053.9	-71.716
5053.9	-71.899
5054	-72.067
5054	-71.625
5054	-72.098
5054	-71.838
5054	-71.701
5054.1	-72.113
5054.1	-71.716
5054.1	-72.037
5054.1	-71.884
5054.1	-71.701
5054.2	-72.052
5054.2	-71.747
5054.2	-72.021
5054.2	-71.915
5054.2	-71.671
5054.3	-72.083
5054.3	-71.686
5054.3	-71.869
5054.3	-72.021
5054.3	-71.564
5054.4	-72.052
5054.4	-71.793
5054.4	-71.671
5054.4	-72.037
5054.4	-71.548
5054.5	-71.976
5054.5	-71.884
5054.5	-71.594
5054.5	-72.052
5054.5	-71.686
5054.6	-71.838
5054.6	-71.899
5054.6	-71.594
5054.6	-72.052
5054.6	-71.838
5054.7	-71.762
5054.7	-72.037
5054.7	-71.548
5054.7	-71.915
5054.7	-71.808
5054.8	-71.548
5054.8	-72.052
5054.8	-71.655
5054.8	-71.793
5054.8	-72.052
5054.9	-71.533
5054.9	-71.96
5054.9	-71.838
5054.9	-71.564
5054.9	-71.96
5055	-71.579
5055	-71.869
5055	-71.945
5055	-71.564
5055	-71.976
5055.1	-71.762
5055.1	-71.594
5055.1	-71.96
5055.1	-71.503
5055.1	-71.899
5055.2	-71.945
5055.2	-71.564
5055.2	-71.93
5055.2	-71.777
5055.2	-71.701
5055.3	-71.976
5055.3	-71.548
5055.3	-71.869
5055.3	-71.793
5055.3	-71.518
5055.4	-71.96
5055.4	-71.625
5055.4	-71.671
5055.4	-71.899
5055.4	-71.472
5055.5	-71.899
5055.5	-71.884
5055.5	-71.518
5055.5	-71.991
5055.5	-71.686
5055.6	-71.609
5055.6	-71.96
5055.6	-71.487
5055.6	-71.838
5055.6	-71.838
5055.7	-71.457
5055.7	-71.93
5055.7	-71.716
5055.7	-71.64
5055.7	-71.96
5055.8	-71.609
5055.8	-71.808
5055.8	-71.854
5055.8	-71.518
5055.8	-71.915
5055.9	-71.747
5055.9	-71.548
5055.9	-71.93
5055.9	-71.625
5055.9	-71.655
5056	-71.762
5056	-71.426
5056	-71.793
5056	-71.655
5056	-71.472
5056.1	-71.945
5056.1	-71.533
5056.1	-71.625
5056.1	-71.869
5056.1	-71.411
5056.2	-71.884
5056.2	-71.777
5056.2	-71.487
5056.2	-71.884
5056.2	-71.579
5056.3	-71.838
5056.3	-71.854
5056.3	-71.655
5056.3	-72.006
5056.3	-71.609
5056.4	-71.854
5056.4	-71.793
5056.4	-71.594
5056.4	-71.945
5056.4	-71.503
5056.5	-71.884
5056.5	-71.609
5056.5	-71.655
5056.5	-71.838
5056.5	-71.518
5056.6	-71.945
5056.6	-71.472
5056.6	-71.808
5056.6	-71.701
5056.6	-71.732
5056.7	-71.701
5056.7	-71.533
5056.7	-71.762
5056.7	-71.472
5056.7	-71.899
5056.8	-71.533
5056.8	-71.915
5056.8	-71.625
5056.8	-71.808
5056.8	-71.716
5056.9	-71.732
5056.9	-71.808
5056.9	-71.625
5056.9	-71.854
5056.9	-71.564
5057	-71.93
5057	-71.518
5057	-71.945
5057	-71.487
5057	-71.899
5057.1	-71.564
5057.1	-71.884
5057.1	-71.671
5057.1	-71.869
5057.1	-71.716
5057.2	-71.716
5057.2	-71.732
5057.2	-71.564
5057.2	-71.823
5057.2	-71.503
5057.3	-71.915
5057.3	-71.472
5057.3	-71.899
5057.3	-71.548
5057.3	-71.945
5057.4	-71.548
5057.4	-71.854
5057.4	-71.548
5057.4	-71.64
5057.4	-71.64
5057.5	-71.564
5057.5	-71.732
5057.5	-71.564
5057.5	-71.808
5057.5	-71.518
5057.6	-71.93
5057.6	-71.548
5057.6	-71.823
5057.6	-71.579
5057.6	-71.716
5057.7	-71.64
5057.7	-71.594
5057.7	-71.838
5057.7	-71.411
5057.7	-71.808
5057.8	-71.411
5057.8	-71.838
5057.8	-71.564
5057.8	-71.777
5057.8	-71.686
5057.9	-71.533
5057.9	-71.762
5057.9	-71.411
5057.9	-71.854
5057.9	-71.472
5058	-71.838
5058	-71.548
5058	-71.655
5058	-71.838
5058	-71.533
5058.1	-71.899
5058.1	-71.503
5058.1	-71.854
5058.1	-71.594
5058.1	-71.793
5058.2	-71.777
5058.2	-71.548
5058.2	-71.854
5058.2	-71.442
5058.2	-71.869
5058.3	-71.548
5058.3	-71.793
5058.3	-71.701
5058.3	-71.472
5058.3	-71.777
5058.4	-71.381
5058.4	-71.808
5058.4	-71.548
5058.4	-71.701
5058.4	-71.671
5058.5	-71.548
5058.5	-71.823
5058.5	-71.442
5058.5	-71.884
5058.5	-71.518
5058.6	-71.716
5058.6	-71.762
5058.6	-71.472
5058.6	-71.884
5058.6	-71.396
5058.7	-71.747
5058.7	-71.533
5058.7	-71.609
5058.7	-71.747
5058.7	-71.442
5058.8	-71.793
5058.8	-71.457
5058.8	-71.747
5058.8	-71.564
5058.8	-71.548
5058.9	-71.823
5058.9	-71.32
5058.9	-71.762
5058.9	-71.442
5058.9	-71.671
5059	-71.686
5059	-71.411
5059	-71.747
5059	-71.289
5059	-71.777
5059.1	-71.594
5059.1	-71.548
5059.1	-71.808
5059.1	-71.335
5059.1	-71.716
5059.2	-71.503
5059.2	-71.701
5059.2	-71.64
5059.2	-71.426
5059.2	-71.762
5059.3	-71.259
5059.3	-71.716
5059.3	-71.503
5059.3	-71.472
5059.3	-71.701
5059.4	-71.335
5059.4	-71.747
5059.4	-71.518
5059.4	-71.747
5059.4	-71.701
5059.5	-71.396
5059.5	-71.823
5059.5	-71.335
5059.5	-71.64
5059.5	-71.533
5059.6	-71.411
5059.6	-71.64
5059.6	-71.243
5059.6	-71.701
5059.6	-71.411
5059.7	-71.518
5059.7	-71.594
5059.7	-71.228
5059.7	-71.686
5059.7	-71.35
5059.8	-71.594
5059.8	-71.564
5059.8	-71.335
5059.8	-71.655
5059.8	-71.335
5059.9	-71.777
5059.9	-71.503
5059.9	-71.396
5059.9	-71.655
5059.9	-71.228
5060	-71.701
5060	-71.442
5060	-71.472
5060	-71.64
5060	-71.289
5060.1	-71.716
5060.1	-71.411
5060.1	-71.609
5060.1	-71.594
5060.1	-71.274
5060.2	-71.609
5060.2	-71.228
5060.2	-71.579
5060.2	-71.472
5060.2	-71.32
5060.3	-71.686
5060.3	-71.182
5060.3	-71.564
5060.3	-71.426
5060.3	-71.32
5060.4	-71.64
5060.4	-71.198
5060.4	-71.655
5060.4	-71.411
5060.4	-71.518
5060.5	-71.671
5060.5	-71.243
5060.5	-71.732
5060.5	-71.35
5060.5	-71.426
5060.6	-71.655
5060.6	-71.274
5060.6	-71.732
5060.6	-71.472
5060.6	-71.579
5060.7	-71.579
5060.7	-71.289
5060.7	-71.64
5060.7	-71.259
5060.7	-71.503
5060.8	-71.411
5060.8	-71.182
5060.8	-71.655
5060.8	-71.304
5060.8	-71.594
5060.9	-71.487
5060.9	-71.32
5060.9	-71.64
5060.9	-71.213
5060.9	-71.64
5061	-71.442
5061	-71.243
5061	-71.579
5061	-71.152
5061	-71.579
5061.1	-71.396
5061.1	-71.274
5061.1	-71.579
5061.1	-71.152
5061.1	-71.609
5061.2	-71.411
5061.2	-71.32
5061.2	-71.609
5061.2	-71.182
5061.2	-71.579
5061.3	-71.457
5061.3	-71.289
5061.3	-71.579
5061.3	-71.167
5061.3	-71.564
5061.4	-71.426
5061.4	-71.289
5061.4	-71.518
5061.4	-71.136
5061.4	-71.518
5061.5	-71.335
5061.5	-71.274
5061.5	-71.564
5061.5	-71.121
5061.5	-71.518
5061.6	-71.335
5061.6	-71.213
5061.6	-71.609
5061.6	-71.136
5061.6	-71.64
5061.7	-71.457
5061.7	-71.228
5061.7	-71.625
5061.7	-71.259
5061.7	-71.579
5061.8	-71.457
5061.8	-71.213
5061.8	-71.564
5061.8	-71.167
5061.8	-71.518
5061.9	-71.442
5061.9	-71.167
5061.9	-71.609
5061.9	-71.121
5061.9	-71.396
5062	-71.457
5062	-71.091
5062	-71.518
5062	-71.274
5062	-71.335
5062.1	-71.442
5062.1	-71.121
5062.1	-71.487
5062.1	-71.213
5062.1	-71.213
5062.2	-71.442
5062.2	-71.045
5062.2	-71.487
5062.2	-71.259
5062.2	-71.167
5062.3	-71.533
5062.3	-71.06
5062.3	-71.411
5062.3	-71.335
5062.3	-71.136
5062.4	-71.533
5062.4	-71.136
5062.4	-71.487
5062.4	-71.457
5062.4	-71.121
5062.5	-71.625
5062.5	-71.32
5062.5	-71.304
5062.5	-71.533
5062.5	-71.106
5062.6	-71.472
5062.6	-71.289
5062.6	-71.121
5062.6	-71.518
5062.6	-71.152
5062.7	-71.442
5062.7	-71.426
5062.7	-71.136
5062.7	-71.64
5062.7	-71.198
5062.8	-71.289
5062.8	-71.381
5062.8	-70.938
5062.8	-71.411
5062.8	-71.228
5062.9	-71.182
5062.9	-71.548
5062.9	-71.03
5062.9	-71.32
5062.9	-71.304
5063	-70.923
5063	-71.472
5063	-71.228
5063	-71.198
5063	-71.533
5063.1	-71.045
5063.1	-71.381
5063.1	-71.365
5063.1	-71.121
5063.1	-71.487
5063.2	-71.167
5063.2	-71.411
5063.2	-71.35
5063.2	-71.045
5063.2	-71.472
5063.3	-71.213
5063.3	-71.091
5063.3	-71.533
5063.3	-71.045
5063.3	-71.381
5063.4	-71.396
5063.4	-71.045
5063.4	-71.564
5063.4	-71.274
5063.4	-71.167
5063.5	-71.487
5063.5	-71.045
5063.5	-71.365
5063.5	-71.381
5063.5	-71.03
5063.6	-71.426
5063.6	-71.167
5063.6	-71.152
5063.6	-71.457
5063.6	-71.091
5063.7	-71.426
5063.7	-71.335
5063.7	-71.091
5063.7	-71.487
5063.7	-71.274
5063.8	-71.243
5063.8	-71.411
5063.8	-71.06
5063.8	-71.381
5063.8	-71.381
5063.9	-71.014
5063.9	-71.548
5063.9	-71.213
5063.9	-71.167
5063.9	-71.472
5064	-71.06
5064	-71.381
5064	-71.32
5064	-70.953
5064	-71.381
5064.1	-71.182
5064.1	-71.06
5064.1	-71.457
5064.1	-71.167
5064.1	-71.304
5064.2	-71.457
5064.2	-71.03
5064.2	-71.472
5064.2	-71.32
5064.2	-70.999
5064.3	-71.472
5064.3	-71.213
5064.3	-71.228
5064.3	-71.487
5064.3	-70.953
5064.4	-71.304
5064.4	-71.274
5064.4	-71.045
5064.4	-71.411
5064.4	-71.136
5064.5	-71.167
5064.5	-71.289
5064.5	-71.045
5064.5	-71.426
5064.5	-71.289
5064.6	-71.075
5064.6	-71.381
5064.6	-70.969
5064.6	-71.32
5064.6	-71.304
5064.7	-71.045
5064.7	-71.472
5064.7	-70.969
5064.7	-71.213
5064.7	-71.259
5064.8	-71.014
5064.8	-71.365
5064.8	-71.014
5064.8	-71.381
5064.8	-71.136
5064.9	-71.198
5064.9	-71.381
5064.9	-71.014
5064.9	-71.426
5064.9	-70.892
5065	-71.304
5065	-71.152
5065	-71.182
5065	-71.335
5065	-71.075
5065.1	-71.365
5065.1	-70.999
5065.1	-71.442
5065.1	-71.06
5065.1	-71.396
5065.2	-71.167
5065.2	-71.182
5065.2	-71.243
5065.2	-71.136
5065.2	-71.304
5065.3	-71.03
5065.3	-71.32
5065.3	-70.877
5065.3	-71.365
5065.3	-70.984
5065.4	-71.396
5065.4	-70.999
5065.4	-71.32
5065.4	-71.06
5065.4	-71.35
5065.5	-71.152
5065.5	-71.289
5065.5	-71.213
5065.5	-71.228
5065.5	-71.32
5065.6	-71.152
5065.6	-71.503
5065.6	-71.075
5065.6	-71.365
5065.6	-70.923
5065.7	-71.32
5065.7	-70.923
5065.7	-71.289
5065.7	-70.953
5065.7	-71.213
5065.8	-71.06
5065.8	-71.259
5065.8	-71.304
5065.8	-71.167
5065.8	-71.304
5065.9	-70.984
5065.9	-71.35
5065.9	-71.045
5065.9	-71.457
5065.9	-71.045
5066	-71.365
5066	-71.075
5066	-71.152
5066	-71.136
5066	-71.045
5066.1	-71.274
5066.1	-70.999
5066.1	-71.381
5066.1	-71.03
5066.1	-71.457
5066.2	-71.136
5066.2	-71.259
5066.2	-71.198
5066.2	-70.969
5066.2	-71.259
5066.3	-70.923
5066.3	-71.396
5066.3	-70.999
5066.3	-71.32
5066.3	-71.075
5066.4	-71.213
5066.4	-71.259
5066.4	-70.984
5066.4	-71.32
5066.4	-70.923
5066.5	-71.335
5066.5	-71.06
5066.5	-71.304
5066.5	-71.198
5066.5	-71.075
5066.6	-71.35
5066.6	-70.923
5066.6	-71.487
5066.6	-71.091
5066.6	-71.304
5066.7	-71.228
5066.7	-71.045
5066.7	-71.335
5066.7	-70.953
5066.7	-71.32
5066.8	-70.999
5066.8	-71.228
5066.8	-71.152
5066.8	-71.106
5066.8	-71.365
5066.9	-70.969
5066.9	-71.457
5066.9	-71.075
5066.9	-71.259
5066.9	-71.243
5067	-71.03
5067	-71.335
5067	-70.908
5067	-71.289
5067	-70.999
5067.1	-71.228
5067.1	-71.289
5067.1	-70.969
5067.1	-71.396
5067.1	-70.969
5067.2	-71.35
5067.2	-71.182
5067.2	-71.198
5067.2	-71.304
5067.2	-70.999
5067.3	-71.396
5067.3	-70.999
5067.3	-71.396
5067.3	-71.243
5067.3	-71.091
5067.4	-71.442
5067.4	-70.938
5067.4	-71.396
5067.4	-71.152
5067.4	-71.274
5067.5	-71.35
5067.5	-71.014
5067.5	-71.411
5067.5	-71.06
5067.5	-71.381
5067.6	-71.167
5067.6	-70.999
5067.6	-71.35
5067.6	-70.923
5067.6	-71.335
5067.7	-71.152
5067.7	-71.32
5067.7	-71.396
5067.7	-71.075
5067.7	-71.487
5067.8	-71.075
5067.8	-71.365
5067.8	-71.32
5067.8	-71.152
5067.8	-71.442
5067.9	-71.014
5067.9	-71.365
5067.9	-71.167
5067.9	-71.182
5067.9	-71.381
5068	-70.953
5068	-71.381
5068	-71.075
5068	-71.259
5068	-71.274
5068.1	-71.075
5068.1	-71.35
5068.1	-71.045
5068.1	-71.457
5068.1	-71.274
5068.2	-71.182
5068.2	-71.442
5068.2	-70.938
5068.2	-71.411
5068.2	-71.121
5068.3	-71.136
5068.3	-71.32
5068.3	-70.938
5068.3	-71.365
5068.3	-71.091
5068.4	-71.32
5068.4	-71.335
5068.4	-71.075
5068.4	-71.472
5068.4	-71.03
5068.5	-71.381
5068.5	-71.259
5068.5	-71.075
5068.5	-71.472
5068.5	-71.014
5068.6	-71.396
5068.6	-71.274
5068.6	-71.213
5068.6	-71.457
5068.6	-71.045
5068.7	-71.396
5068.7	-71.121
5068.7	-71.304
5068.7	-71.426
5068.7	-71.06
5068.8	-71.564
5068.8	-71.152
5068.8	-71.35
5068.8	-71.457
5068.8	-71.106
5068.9	-71.426
5068.9	-71.106
5068.9	-71.304
5068.9	-71.304
5068.9	-71.136
5069	-71.472
5069	-71.045
5069	-71.381
5069	-71.198
5069	-71.03
5069.1	-71.396
5069.1	-71.091
5069.1	-71.426
5069.1	-71.243
5069.1	-71.121
5069.2	-71.442
5069.2	-70.984
5069.2	-71.457
5069.2	-71.228
5069.2	-71.121
5069.3	-71.396
5069.3	-71.045
5069.3	-71.487
5069.3	-71.289
5069.3	-71.228
5069.4	-71.442
5069.4	-71.014
5069.4	-71.472
5069.4	-71.182
5069.4	-71.228
5069.5	-71.457
5069.5	-70.984
5069.5	-71.457
5069.5	-71.198
5069.5	-71.228
5069.6	-71.396
5069.6	-70.969
5069.6	-71.442
5069.6	-71.243
5069.6	-71.198
5069.7	-71.381
5069.7	-71.045
5069.7	-71.411
5069.7	-71.136
5069.7	-71.243
5069.8	-71.35
5069.8	-70.984
5069.8	-71.411
5069.8	-71.167
5069.8	-71.259
5069.9	-71.426
5069.9	-70.999
5069.9	-71.503
5069.9	-71.213
5069.9	-71.106
5070	-71.365
5070	-71.091
5070	-71.564
5070	-71.259
5070	-71.259
5070.1	-71.396
5070.1	-70.999
5070.1	-71.518
5070.1	-71.259
5070.1	-71.198
5070.2	-71.533
5070.2	-71.06
5070.2	-71.457
5070.2	-71.381
5070.2	-71.167
5070.3	-71.487
5070.3	-71.03
5070.3	-71.304
5070.3	-71.335
5070.3	-71.182
5070.4	-71.609
5070.4	-71.228
5070.4	-71.426
5070.4	-71.35
5070.4	-71.106
5070.5	-71.548
5070.5	-71.198
5070.5	-71.35
5070.5	-71.35
5070.5	-71.014
5070.6	-71.503
5070.6	-71.198
5070.6	-71.396
5070.6	-71.503
5070.6	-71.045
5070.7	-71.457
5070.7	-71.182
5070.7	-71.198
5070.7	-71.503
5070.7	-71.045
5070.8	-71.411
5070.8	-71.259
5070.8	-71.106
5070.8	-71.487
5070.8	-71.06
5070.9	-71.35
5070.9	-71.304
5070.9	-71.075
5070.9	-71.64
5070.9	-71.289
5071	-71.381
5071	-71.503
5071	-71.045
5071	-71.533
5071	-71.274
5071.1	-71.198
5071.1	-71.548
5071.1	-71.06
5071.1	-71.426
5071.1	-71.396
5071.2	-71.152
5071.2	-71.594
5071.2	-71.182
5071.2	-71.289
5071.2	-71.503
5071.3	-71.167
5071.3	-71.579
5071.3	-71.35
5071.3	-71.182
5071.3	-71.411
5071.4	-71.03
5071.4	-71.457
5071.4	-71.35
5071.4	-71.121
5071.4	-71.503
5071.5	-71.091
5071.5	-71.32
5071.5	-71.472
5071.5	-71.06
5071.5	-71.609
5071.6	-71.35
5071.6	-71.075
5071.6	-71.503
5071.6	-71.213
5071.6	-71.35
5071.7	-71.442
5071.7	-71.136
5071.7	-71.548
5071.7	-71.365
5071.7	-71.274
5071.8	-71.518
5071.8	-71.091
5071.8	-71.426
5071.8	-71.35
5071.8	-71.121
5071.9	-71.625
5071.9	-71.304
5071.9	-71.289
5071.9	-71.579
5071.9	-71.152
5072	-71.548
5072	-71.457
5072	-71.182
5072	-71.64
5072	-71.228
5072.1	-71.381
5072.1	-71.594
5072.1	-71.136
5072.1	-71.533
5072.1	-71.381
5072.2	-71.045
5072.2	-71.487
5072.2	-71.228
5072.2	-71.259
5072.2	-71.564
5072.3	-71.167
5072.3	-71.533
5072.3	-71.533
5072.3	-71.274
5072.3	-71.625
5072.4	-71.365
5072.4	-71.396
5072.4	-71.564
5072.4	-71.152
5072.4	-71.518
5072.5	-71.487
5072.5	-71.182
5072.5	-71.609
5072.5	-71.35
5072.5	-71.259
5072.6	-71.64
5072.6	-71.228
5072.6	-71.396
5072.6	-71.533
5072.6	-71.167
5072.7	-71.625
5072.7	-71.411
5072.7	-71.32
5072.7	-71.671
5072.7	-71.32
5072.8	-71.472
5072.8	-71.64
5072.8	-71.167
5072.8	-71.609
5072.8	-71.442
5072.9	-71.167
5072.9	-71.609
5072.9	-71.243
5072.9	-71.457
5072.9	-71.503
5073	-71.167
5073	-71.594
5073	-71.243
5073	-71.548
5073	-71.518
5073.1	-71.243
5073.1	-71.716
5073.1	-71.152
5073.1	-71.594
5073.1	-71.472
5073.2	-71.365
5073.2	-71.655
5073.2	-71.274
5073.2	-71.64
5073.2	-71.381
5073.3	-71.671
5073.3	-71.518
5073.3	-71.426
5073.3	-71.64
5073.3	-71.243
5073.4	-71.671
5073.4	-71.259
5073.4	-71.762
5073.4	-71.442
5073.4	-71.625
5073.5	-71.503
5073.5	-71.503
5073.5	-71.579
5073.5	-71.35
5073.5	-71.64
5073.6	-71.198
5073.6	-71.609
5073.6	-71.198
5073.6	-71.671
5073.6	-71.335
5073.7	-71.716
5073.7	-71.35
5073.7	-71.609
5073.7	-71.472
5073.7	-71.518
5073.8	-71.503
5073.8	-71.457
5073.8	-71.442
5073.8	-71.304
5073.8	-71.579
5073.9	-71.213
5073.9	-71.64
5073.9	-71.259
5073.9	-71.655
5073.9	-71.35
5074	-71.701
5074	-71.396
5074	-71.686
5074	-71.503
5074	-71.548
5074.1	-71.579
5074.1	-71.426
5074.1	-71.579
5074.1	-71.32
5074.1	-71.609
5074.2	-71.289
5074.2	-71.701
5074.2	-71.32
5074.2	-71.64
5074.2	-71.457
5074.3	-71.594
5074.3	-71.564
5074.3	-71.548
5074.3	-71.609
5074.3	-71.35
5074.4	-71.64
5074.4	-71.167
5074.4	-71.655
5074.4	-71.35
5074.4	-71.655
5074.5	-71.579
5074.5	-71.533
5074.5	-71.609
5074.5	-71.365
5074.5	-71.747
5074.6	-71.274
5074.6	-71.701
5074.6	-71.335
5074.6	-71.518
5074.6	-71.548
5074.7	-71.518
5074.7	-71.701
5074.7	-71.396
5074.7	-71.747
5074.7	-71.335
5074.8	-71.777
5074.8	-71.594
5074.8	-71.655
5074.8	-71.686
5074.8	-71.335
5074.9	-71.777
5074.9	-71.411
5074.9	-71.823
5074.9	-71.625
5074.9	-71.686
5075	-71.64
5075	-71.335
5075	-71.701
5075	-71.32
5075	-71.686
5075.1	-71.457
5075.1	-71.533
5075.1	-71.701
5075.1	-71.442
5075.1	-71.793
5075.2	-71.335
5075.2	-71.762
5075.2	-71.426
5075.2	-71.472
5075.2	-71.716
5075.3	-71.289
5075.3	-71.732
5075.3	-71.381
5075.3	-71.671
5075.3	-71.625
5075.4	-71.518
5075.4	-71.747
5075.4	-71.396
5075.4	-71.777
5075.4	-71.457
5075.5	-71.671
5075.5	-71.64
5075.5	-71.457
5075.5	-71.777
5075.5	-71.274
5075.6	-71.747
5075.6	-71.533
5075.6	-71.579
5075.6	-71.686
5075.6	-71.289
5075.7	-71.655
5075.7	-71.365
5075.7	-71.747
5075.7	-71.671
5075.7	-71.487
5075.8	-71.777
5075.8	-71.365
5075.8	-71.838
5075.8	-71.564
5075.8	-71.609
5075.9	-71.655
5075.9	-71.32
5075.9	-71.609
5075.9	-71.396
5075.9	-71.732
5076	-71.579
5076	-71.365
5076	-71.686
5076	-71.228
5076	-71.701
5076.1	-71.518
5076.1	-71.503
5076.1	-71.716
5076.1	-71.381
5076.1	-71.793
5076.2	-71.564
5076.2	-71.747
5076.2	-71.655
5076.2	-71.411
5076.2	-71.686
5076.3	-71.35
5076.3	-71.716
5076.3	-71.594
5076.3	-71.487
5076.3	-71.793
5076.4	-71.35
5076.4	-71.701
5076.4	-71.472
5076.4	-71.518
5076.4	-71.655
5076.5	-71.32
5076.5	-71.686
5076.5	-71.381
5076.5	-71.609
5076.5	-71.64
5076.6	-71.365
5076.6	-71.777
5076.6	-71.274
5076.6	-71.686
5076.6	-71.609
5076.7	-71.426
5076.7	-71.747
5076.7	-71.304
5076.7	-71.732
5076.7	-71.487
5076.8	-71.487
5076.8	-71.671
5076.8	-71.289
5076.8	-71.762
5076.8	-71.457
5076.9	-71.625
5076.9	-71.625
5076.9	-71.259
5076.9	-71.701
5076.9	-71.32
5077	-71.655
5077	-71.594
5077	-71.32
5077	-71.793
5077	-71.35
5077.1	-71.64
5077.1	-71.564
5077.1	-71.426
5077.1	-71.701
5077.1	-71.35
5077.2	-71.762
5077.2	-71.564
5077.2	-71.487
5077.2	-71.793
5077.2	-71.335
5077.3	-71.747
5077.3	-71.503
5077.3	-71.365
5077.3	-71.701
5077.3	-71.411
5077.4	-71.808
5077.4	-71.594
5077.4	-71.64
5077.4	-71.777
5077.4	-71.426
5077.5	-71.854
5077.5	-71.472
5077.5	-71.548
5077.5	-71.594
5077.5	-71.243
5077.6	-71.793
5077.6	-71.472
5077.6	-71.671
5077.6	-71.716
5077.6	-71.274
5077.7	-71.762
5077.7	-71.396
5077.7	-71.594
5077.7	-71.671
5077.7	-71.335
5077.8	-71.716
5077.8	-71.426
5077.8	-71.686
5077.8	-71.686
5077.8	-71.365
5077.9	-71.793
5077.9	-71.457
5077.9	-71.747
5077.9	-71.655
5077.9	-71.442
5078	-71.823
5078	-71.472
5078	-71.777
5078	-71.747
5078	-71.487
5078.1	-71.854
5078.1	-71.457
5078.1	-71.777
5078.1	-71.716
5078.1	-71.396
5078.2	-71.808
5078.2	-71.411
5078.2	-71.655
5078.2	-71.579
5078.2	-71.365
5078.3	-71.823
5078.3	-71.442
5078.3	-71.671
5078.3	-71.732
5078.3	-71.35
5078.4	-71.884
5078.4	-71.487
5078.4	-71.564
5078.4	-71.747
5078.4	-71.381
5078.5	-71.808
5078.5	-71.64
5078.5	-71.671
5078.5	-71.762
5078.5	-71.365
5078.6	-71.777
5078.6	-71.548
5078.6	-71.655
5078.6	-71.762
5078.6	-71.335
5078.7	-71.869
5078.7	-71.564
5078.7	-71.472
5078.7	-71.854
5078.7	-71.396
5078.8	-71.732
5078.8	-71.609
5078.8	-71.457
5078.8	-71.793
5078.8	-71.381
5078.9	-71.747
5078.9	-71.701
5078.9	-71.472
5078.9	-71.777
5078.9	-71.335
5079	-71.671
5079	-71.716
5079	-71.35
5079	-71.808
5079	-71.487
5079.1	-71.533
5079.1	-71.762
5079.1	-71.35
5079.1	-71.854
5079.1	-71.594
5079.2	-71.457
5079.2	-71.854
5079.2	-71.426
5079.2	-71.793
5079.2	-71.716
5079.3	-71.411
5079.3	-71.777
5079.3	-71.396
5079.3	-71.625
5079.3	-71.762
5079.4	-71.411
5079.4	-71.884
5079.4	-71.548
5079.4	-71.487
5079.4	-71.884
5079.5	-71.396
5079.5	-71.808
5079.5	-71.808
5079.5	-71.487
5079.5	-71.793
5079.6	-71.503
5079.6	-71.686
5079.6	-71.686
5079.6	-71.381
5079.6	-71.823
5079.7	-71.533
5079.7	-71.518
5079.7	-71.869
5079.7	-71.442
5079.7	-71.823
5079.8	-71.777
5079.8	-71.472
5079.8	-71.915
5079.8	-71.533
5079.8	-71.548
5079.9	-71.686
5079.9	-71.35
5079.9	-71.808
5079.9	-71.701
5079.9	-71.533
5080	-71.869
5080	-71.487
5080	-71.671
5080	-71.762
5080	-71.411
5080.1	-71.808
5080.1	-71.548
5080.1	-71.487
5080.1	-71.869
5080.1	-71.518
5080.2	-71.838
5080.2	-71.854
5080.2	-71.457
5080.2	-71.854
5080.2	-71.579
5080.3	-71.548
5080.3	-71.838
5080.3	-71.426
5080.3	-71.701
5080.3	-71.64
5080.4	-71.396
5080.4	-71.915
5080.4	-71.609
5080.4	-71.548
5080.4	-71.838
5080.5	-71.472
5080.5	-71.854
5080.5	-71.838
5080.5	-71.442
5080.5	-71.854
5080.6	-71.533
5080.6	-71.426
5080.6	-71.854
5080.6	-71.442
5080.6	-71.747
5080.7	-71.777
5080.7	-71.381
5080.7	-71.93
5080.7	-71.747
5080.7	-71.487
5080.8	-71.93
5080.8	-71.518
5080.8	-71.64
5080.8	-71.793
5080.8	-71.426
5080.9	-71.747
5080.9	-71.655
5080.9	-71.365
5080.9	-71.747
5080.9	-71.472
5081	-71.564
5081	-71.793
5081	-71.35
5081	-71.686
5081	-71.671
5081.1	-71.396
5081.1	-71.854
5081.1	-71.533
5081.1	-71.579
5081.1	-71.777
5081.2	-71.396
5081.2	-71.838
5081.2	-71.701
5081.2	-71.472
5081.2	-71.808
5081.3	-71.396
5081.3	-71.793
5081.3	-71.686
5081.3	-71.35
5081.3	-71.793
5081.4	-71.32
5081.4	-71.686
5081.4	-71.625
5081.4	-71.472
5081.4	-71.762
5081.5	-71.35
5081.5	-71.701
5081.5	-71.518
5081.5	-71.594
5081.5	-71.701
5081.6	-71.35
5081.6	-71.716
5081.6	-71.335
5081.6	-71.793
5081.6	-71.579
5081.7	-71.716
5081.7	-71.686
5081.7	-71.426
5081.7	-71.655
5081.7	-71.35
5081.8	-71.793
5081.8	-71.381
5081.8	-71.762
5081.8	-71.518
5081.8	-71.732
5081.9	-71.655
5081.9	-71.686
5081.9	-71.732
5081.9	-71.503
5081.9	-71.686
5082	-71.396
5082	-71.838
5082	-71.487
5082	-71.838
5082	-71.564
5082.1	-71.838
5082.1	-71.503
5082.1	-71.747
5082.1	-71.564
5082.1	-71.655
5082.2	-71.579
5082.2	-71.594
5082.2	-71.609
5082.2	-71.518
5082.2	-71.747
5082.3	-71.442
5082.3	-71.777
5082.3	-71.457
5082.3	-71.823
5082.3	-71.457
5082.4	-71.884
5082.4	-71.533
5082.4	-71.823
5082.4	-71.609
5082.4	-71.777
5082.5	-71.655
5082.5	-71.518
5082.5	-71.671
5082.5	-71.411
5082.5	-71.701
5082.6	-71.411
5082.6	-71.854
5082.6	-71.381
5082.6	-71.884
5082.6	-71.609
5082.7	-71.777
5082.7	-71.808
5082.7	-71.671
5082.7	-71.762
5082.7	-71.533
5082.8	-71.777
5082.8	-71.411
5082.8	-71.854
5082.8	-71.472
5082.8	-71.732
5082.9	-71.579
5082.9	-71.579
5082.9	-71.747
5082.9	-71.487
5082.9	-71.808
5083	-71.396
5083	-71.808
5083	-71.472
5083	-71.854
5083	-71.732
5083.1	-71.564
5083.1	-71.793
5083.1	-71.381
5083.1	-71.762
5083.1	-71.396
5083.2	-71.777
5083.2	-71.564
5083.2	-71.625
5083.2	-71.762
5083.2	-71.487
5083.3	-71.915
5083.3	-71.503
5083.3	-71.899
5083.3	-71.655
5083.3	-71.701
5083.4	-71.793
5083.4	-71.503
5083.4	-71.838
5083.4	-71.411
5083.4	-71.884
5083.5	-71.579
5083.5	-71.716
5083.5	-71.747
5083.5	-71.457
5083.5	-71.884
5083.6	-71.518
5083.6	-71.884
5083.6	-71.701
5083.6	-71.701
5083.6	-71.823
5083.7	-71.503
5083.7	-71.884
5083.7	-71.457
5083.7	-71.762
5083.7	-71.625
5083.8	-71.64
5083.8	-71.854
5083.8	-71.472
5083.8	-72.006
5083.8	-71.594
5083.9	-71.762
5083.9	-71.671
5083.9	-71.503
5083.9	-71.762
5083.9	-71.396
5084	-71.838
5084	-71.548
5084	-71.671
5084	-71.808
5084	-71.426
5084.1	-71.915
5084.1	-71.518
5084.1	-71.747
5084.1	-71.686
5084.1	-71.655
5084.2	-71.899
5084.2	-71.594
5084.2	-72.052
5084.2	-71.686
5084.2	-71.854
5084.3	-71.869
5084.3	-71.503
5084.3	-71.991
5084.3	-71.579
5084.3	-71.869
5084.4	-71.747
5084.4	-71.594
5084.4	-71.93
5084.4	-71.609
5084.4	-72.052
5084.5	-71.777
5084.5	-71.915
5084.5	-71.884
5084.5	-71.625
5084.5	-72.006
5084.6	-71.594
5084.6	-71.96
5084.6	-71.823
5084.6	-71.609
5084.6	-71.96
5084.7	-71.518
5084.7	-71.899
5084.7	-71.671
5084.7	-71.747
5084.7	-71.838
5084.8	-71.594
5084.8	-72.037
5084.8	-71.64
5084.8	-71.945
5084.8	-71.976
5084.9	-71.594
5084.9	-72.021
5084.9	-71.594
5084.9	-71.915
5084.9	-71.777
5085	-71.625
5085	-71.976
5085	-71.579
5085	-72.052
5085	-71.808
5085.1	-71.884
5085.1	-71.96
5085.1	-71.64
5085.1	-72.113
5085.1	-71.747
5085.2	-72.037
5085.2	-72.006
5085.2	-71.64
5085.2	-72.113
5085.2	-71.64
5085.3	-71.945
5085.3	-71.915
5085.3	-71.686
5085.3	-71.899
5085.3	-71.533
5085.4	-71.96
5085.4	-71.716
5085.4	-71.716
5085.4	-71.915
5085.4	-71.548
5085.5	-72.052
5085.5	-71.777
5085.5	-71.884
5085.5	-71.976
5085.5	-71.686
5085.6	-72.067
5085.6	-71.777
5085.6	-71.96
5085.6	-71.884
5085.6	-71.609
5085.7	-71.945
5085.7	-71.594
5085.7	-72.006
5085.7	-71.899
5085.7	-71.732
5085.8	-72.083
5085.8	-71.594
5085.8	-71.945
5085.8	-71.854
5085.8	-71.716
5085.9	-72.037
5085.9	-71.609
5085.9	-72.006
5085.9	-71.884
5085.9	-71.777
5086	-72.021
5086	-71.64
5086	-72.037
5086	-71.808
5086	-71.808
5086.1	-72.067
5086.1	-71.686
5086.1	-72.159
5086.1	-71.808
5086.1	-71.808
5086.2	-71.991
5086.2	-71.564
5086.2	-72.052
5086.2	-71.747
5086.2	-71.762
5086.3	-71.96
5086.3	-71.655
5086.3	-72.083
5086.3	-71.793
5086.3	-71.899
5086.4	-71.991
5086.4	-71.671
5086.4	-72.113
5086.4	-71.777
5086.4	-71.915
5086.5	-72.037
5086.5	-71.609
5086.5	-72.052
5086.5	-71.808
5086.5	-71.793
5086.6	-72.006
5086.6	-71.609
5086.6	-72.037
5086.6	-71.884
5086.6	-71.869
5086.7	-71.899
5086.7	-71.609
5086.7	-71.93
5086.7	-71.671
5086.7	-71.823
5086.8	-71.991
5086.8	-71.594
5086.8	-72.052
5086.8	-71.716
5086.8	-71.762
5086.9	-72.006
5086.9	-71.594
5086.9	-72.113
5086.9	-71.854
5086.9	-71.732
5087	-72.052
5087	-71.732
5087	-72.159
5087	-71.884
5087	-71.716
5087.1	-71.991
5087.1	-71.518
5087.1	-71.991
5087.1	-71.945
5087.1	-71.732
5087.2	-72.113
5087.2	-71.686
5087.2	-71.991
5087.2	-71.991
5087.2	-71.671
5087.3	-72.083
5087.3	-71.732
5087.3	-71.793
5087.3	-71.945
5087.3	-71.625
5087.4	-72.144
5087.4	-71.854
5087.4	-71.793
5087.4	-71.991
5087.4	-71.579
5087.5	-72.037
5087.5	-71.838
5087.5	-71.732
5087.5	-72.037
5087.5	-71.655
5087.6	-72.098
5087.6	-71.96
5087.6	-71.762
5087.6	-72.098
5087.6	-71.671
5087.7	-71.899
5087.7	-71.96
5087.7	-71.655
5087.7	-72.113
5087.7	-71.838
5087.8	-71.915
5087.8	-72.144
5087.8	-71.716
5087.8	-72.144
5087.8	-71.869
5087.9	-71.686
5087.9	-72.037
5087.9	-71.64
5087.9	-71.93
5087.9	-71.945
5088	-71.655
5088	-72.067
5088	-71.747
5088	-71.945
5088	-72.067
5088.1	-71.671
5088.1	-72.128
5088.1	-71.838
5088.1	-71.701
5088.1	-72.144
5088.2	-71.671
5088.2	-71.96
5088.2	-72.006
5088.2	-71.564
5088.2	-72.113
5088.3	-71.915
5088.3	-71.808
5088.3	-72.113
5088.3	-71.655
5088.3	-72.006
5088.4	-71.96
5088.4	-71.701
5088.4	-72.159
5088.4	-71.808
5088.4	-71.884
5088.5	-72.067
5088.5	-71.701
5088.5	-72.159
5088.5	-71.93
5088.5	-71.732
5088.6	-72.159
5088.6	-71.716
5088.6	-71.976
5088.6	-72.144
5088.6	-71.701
5088.7	-72.098
5088.7	-71.915
5088.7	-71.655
5088.7	-72.128
5088.7	-71.762
5088.8	-71.93
5088.8	-72.113
5088.8	-71.686
5088.8	-72.144
5088.8	-72.067
5088.9	-71.899
5088.9	-72.25
5088.9	-71.854
5088.9	-71.976
5088.9	-72.113
5089	-71.732
5089	-72.113
5089	-71.93
5089	-71.732
5089	-72.144
5089.1	-71.747
5089.1	-71.96
5089.1	-72.144
5089.1	-71.716
5089.1	-72.144
5089.2	-72.052
5089.2	-71.793
5089.2	-72.25
5089.2	-71.915
5089.2	-71.945
5089.3	-72.159
5089.3	-71.762
5089.3	-72.159
5089.3	-72.083
5089.3	-71.625
5089.4	-72.159
5089.4	-71.854
5089.4	-71.808
5089.4	-72.113
5089.4	-71.625
5089.5	-72.037
5089.5	-72.067
5089.5	-71.625
5089.5	-72.205
5089.5	-71.945
5089.6	-71.96
5089.6	-72.113
5089.6	-71.747
5089.6	-72.128
5089.6	-71.945
5089.7	-71.945
5089.7	-72.128
5089.7	-71.808
5089.7	-72.174
5089.7	-71.869
5089.8	-72.113
5089.8	-72.128
5089.8	-71.854
5089.8	-72.22
5089.8	-71.762
5089.9	-72.205
5089.9	-71.991
5089.9	-72.067
5089.9	-72.144
5089.9	-71.884
5090	-72.144
5090	-71.747
5090	-72.189
5090	-71.793
5090	-72.144
5090.1	-71.991
5090.1	-72.037
5090.1	-71.991
5090.1	-71.884
5090.1	-72.083
5090.2	-71.762
5090.2	-72.144
5090.2	-71.732
5090.2	-72.144
5090.2	-71.823
5090.3	-72.113
5090.3	-71.869
5090.3	-72.113
5090.3	-71.915
5090.3	-72.113
5090.4	-72.021
5090.4	-71.915
5090.4	-72.098
5090.4	-71.899
5090.4	-72.098
5090.5	-71.823
5090.5	-72.189
5090.5	-71.808
5090.5	-72.174
5090.5	-71.777
5090.6	-72.174
5090.6	-71.823
5090.6	-72.113
5090.6	-71.93
5090.6	-72.113
5090.7	-71.823
5090.7	-71.915
5090.7	-71.93
5090.7	-71.747
5090.7	-72.021
5090.8	-71.747
5090.8	-72.083
5090.8	-71.777
5090.8	-72.235
5090.8	-71.838
5090.9	-72.235
5090.9	-71.93
5090.9	-72.067
5090.9	-71.945
5090.9	-71.976
5091	-71.991
5091	-71.732
5091	-72.098
5091	-71.671
5091	-72.159
5091.1	-71.777
5091.1	-72.144
5091.1	-71.93
5091.1	-72.052
5091.1	-72.006
5091.2	-71.823
5091.2	-72.083
5091.2	-71.762
5091.2	-72.113
5091.2	-71.732
5091.3	-72.098
5091.3	-71.884
5091.3	-72.021
5091.3	-72.128
5091.3	-71.899
5091.4	-72.128
5091.4	-71.762
5091.4	-72.235
5091.4	-71.899
5091.4	-72.159
5091.5	-72.052
5091.5	-71.854
5091.5	-72.128
5091.5	-71.869
5091.5	-72.311
5091.6	-71.945
5091.6	-72.235
5091.6	-71.96
5091.6	-71.96
5091.6	-72.098
5091.7	-71.732
5091.7	-72.189
5091.7	-71.777
5091.7	-72.113
5091.7	-71.899
5091.8	-72.006
5091.8	-72.159
5091.8	-71.854
5091.8	-72.189
5091.8	-71.762
5091.9	-72.174
5091.9	-71.976
5091.9	-72.067
5091.9	-72.25
5091.9	-71.838
5092	-72.266
5092	-71.823
5092	-72.113
5092	-71.991
5092	-71.915
5092.1	-72.037
5092.1	-71.732
5092.1	-72.189
5092.1	-71.823
5092.1	-72.113
5092.2	-72.006
5092.2	-71.777
5092.2	-72.144
5092.2	-71.732
5092.2	-72.128
5092.3	-71.854
5092.3	-72.037
5092.3	-72.021
5092.3	-71.808
5092.3	-72.205
5092.4	-71.793
5092.4	-72.113
5092.4	-71.945
5092.4	-71.854
5092.4	-72.067
5092.5	-71.747
5092.5	-72.159
5092.5	-71.823
5092.5	-72.006
5092.5	-71.915
5092.6	-71.777
5092.6	-72.144
5092.6	-71.64
5092.6	-72.021
5092.6	-71.777
5092.7	-71.869
5092.7	-72.113
5092.7	-71.732
5092.7	-72.25
5092.7	-71.854
5092.8	-72.067
5092.8	-71.991
5092.8	-71.854
5092.8	-72.174
5092.8	-71.686
5092.9	-72.098
5092.9	-71.823
5092.9	-71.854
5092.9	-72.098
5092.9	-71.732
5093	-72.128
5093	-71.747
5093	-71.96
5093	-71.915
5093	-71.701
5093.1	-72.083
5093.1	-71.747
5093.1	-72.174
5093.1	-72.006
5093.1	-71.884
5093.2	-72.098
5093.2	-71.762
5093.2	-72.144
5093.2	-71.793
5093.2	-71.93
5093.3	-72.006
5093.3	-71.671
5093.3	-72.144
5093.3	-71.747
5093.3	-71.976
5093.4	-71.945
5093.4	-71.762
5093.4	-72.067
5093.4	-71.747
5093.4	-72.083
5093.5	-71.808
5093.5	-71.854
5093.5	-72.067
5093.5	-71.625
5093.5	-72.052
5093.6	-71.808
5093.6	-71.823
5093.6	-71.976
5093.6	-71.64
5093.6	-72.052
5093.7	-71.747
5093.7	-72.006
5093.7	-71.96
5093.7	-71.777
5093.7	-72.128
5093.8	-71.64
5093.8	-71.991
5093.8	-71.884
5093.8	-71.716
5093.8	-72.083
5093.9	-71.716
5093.9	-72.067
5093.9	-71.869
5093.9	-71.854
5093.9	-72.052
5094	-71.701
5094	-72.098
5094	-71.762
5094	-71.854
5094	-71.899
5094.1	-71.564
5094.1	-72.098
5094.1	-71.793
5094.1	-72.052
5094.1	-72.006
5094.2	-71.671
5094.2	-72.144
5094.2	-71.701
5094.2	-71.991
5094.2	-71.945
5094.3	-71.671
5094.3	-72.037
5094.3	-71.64
5094.3	-72.037
5094.3	-71.991
5094.4	-71.793
5094.4	-72.052
5094.4	-71.655
5094.4	-72.037
5094.4	-71.869
5094.5	-71.793
5094.5	-72.037
5094.5	-71.594
5094.5	-72.006
5094.5	-71.808
5094.6	-71.808
5094.6	-72.052
5094.6	-71.594
5094.6	-71.976
5094.6	-71.808
5094.7	-71.732
5094.7	-71.976
5094.7	-71.609
5094.7	-72.037
5094.7	-71.793
5094.8	-71.838
5094.8	-72.021
5094.8	-71.609
5094.8	-72.113
5094.8	-71.808
5094.9	-71.747
5094.9	-72.083
5094.9	-71.655
5094.9	-72.052
5094.9	-71.854
5095	-71.762
5095	-71.976
5095	-71.655
5095	-72.006
5095	-71.747
5095.1	-71.747
5095.1	-71.96
5095.1	-71.625
5095.1	-72.144
5095.1	-71.838
5095.2	-71.732
5095.2	-71.991
5095.2	-71.609
5095.2	-72.021
5095.2	-71.854
5095.3	-71.732
5095.3	-71.976
5095.3	-71.564
5095.3	-71.915
5095.3	-71.808
5095.4	-71.701
5095.4	-71.991
5095.4	-71.579
5095.4	-72.021
5095.4	-71.884
5095.5	-71.701
5095.5	-72.128
5095.5	-71.701
5095.5	-71.96
5095.5	-71.869
5095.6	-71.533
5095.6	-72.083
5095.6	-71.701
5095.6	-71.838
5095.6	-71.945
5095.7	-71.594
5095.7	-72.083
5095.7	-71.838
5095.7	-71.869
5095.7	-71.991
5095.8	-71.564
5095.8	-71.945
5095.8	-71.762
5095.8	-71.671
5095.8	-71.945
5095.9	-71.533
5095.9	-71.945
5095.9	-71.854
5095.9	-71.671
5095.9	-72.083
5096	-71.732
5096	-72.006
5096	-71.945
5096	-71.609
5096	-72.067
5096.1	-71.716
5096.1	-71.793
5096.1	-71.96
5096.1	-71.64
5096.1	-72.037
5096.2	-71.793
5096.2	-71.686
5096.2	-72.006
5096.2	-71.609
5096.2	-71.96
5096.3	-71.899
5096.3	-71.701
5096.3	-72.067
5096.3	-71.716
5096.3	-71.899
5096.4	-71.96
5096.4	-71.548
5096.4	-71.945
5096.4	-71.716
5096.4	-71.609
5096.5	-72.037
5096.5	-71.564
5096.5	-71.96
5096.5	-71.976
5096.5	-71.609
5096.6	-72.113
5096.6	-71.762
5096.6	-71.808
5096.6	-71.991
5096.6	-71.609
5096.7	-72.052
5096.7	-71.838
5096.7	-71.655
5096.7	-71.976
5096.7	-71.686
5096.8	-71.854
5096.8	-71.915
5096.8	-71.548
5096.8	-72.006
5096.8	-71.716
5096.9	-71.625
5096.9	-72.021
5096.9	-71.625
5096.9	-72.006
5096.9	-72.021
5097	-71.594
5097	-72.128
5097	-71.762
5097	-71.655
5097	-72.052
5097.1	-71.503
5097.1	-71.854
5097.1	-71.869
5097.1	-71.564
5097.1	-72.052
5097.2	-71.808
5097.2	-71.732
5097.2	-72.067
5097.2	-71.609
5097.2	-71.945
5097.3	-71.915
5097.3	-71.579
5097.3	-71.991
5097.3	-71.762
5097.3	-71.716
5097.4	-72.098
5097.4	-71.655
5097.4	-71.884
5097.4	-71.838
5097.4	-71.457
5097.5	-71.869
5097.5	-71.793
5097.5	-71.701
5097.5	-72.052
5097.5	-71.655
5097.6	-71.884
5097.6	-71.96
5097.6	-71.609
5097.6	-72.021
5097.6	-71.808
5097.7	-71.594
5097.7	-72.083
5097.7	-71.716
5097.7	-71.945
5097.7	-72.037
5097.8	-71.518
5097.8	-72.037
5097.8	-71.823
5097.8	-71.564
5097.8	-72.021
5097.9	-71.64
5097.9	-71.869
5097.9	-71.93
5097.9	-71.625
5097.9	-72.021
5098	-71.671
5098	-71.793
5098	-71.838
5098	-71.503
5098	-71.991
5098.1	-71.732
5098.1	-71.915
5098.1	-71.854
5098.1	-71.594
5098.1	-71.991
5098.2	-71.564
5098.2	-71.93
5098.2	-71.762
5098.2	-71.686
5098.2	-71.899
5098.3	-71.64
5098.3	-72.067
5098.3	-71.655
5098.3	-71.991
5098.3	-71.686
5098.4	-71.777
5098.4	-71.793
5098.4	-71.655
5098.4	-71.838
5098.4	-71.533
5098.5	-71.869
5098.5	-71.472
5098.5	-71.93
5098.5	-71.671
5098.5	-71.915
5098.6	-71.701
5098.6	-71.732
5098.6	-71.747
5098.6	-71.594
5098.6	-71.793
5098.7	-71.579
5098.7	-71.884
5098.7	-71.472
5098.7	-71.899
5098.7	-71.564
5098.8	-72.067
5098.8	-71.655
5098.8	-71.976
5098.8	-71.671
5098.8	-71.884
5098.9	-71.732
5098.9	-71.823
5098.9	-71.701
5098.9	-71.686
5098.9	-71.747
5099	-71.564
5099	-71.869
5099	-71.548
5099	-71.838
5099	-71.472
5099.1	-71.869
5099.1	-71.548
5099.1	-71.93
5099.1	-71.701
5099.1	-71.945
5099.2	-71.747
5099.2	-71.793
5099.2	-71.884
5099.2	-71.64
5099.2	-71.838
5099.3	-71.472
5099.3	-71.838
5099.3	-71.472
5099.3	-71.884
5099.3	-71.579
5099.4	-71.823
5099.4	-71.701
5099.4	-71.686
5099.4	-71.854
5099.4	-71.625
5099.5	-71.976
5099.5	-71.472
5099.5	-71.915
5099.5	-71.594
5099.5	-71.823
5099.6	-71.747
5099.6	-71.655
5099.6	-71.808
5099.6	-71.503
5099.6	-71.884
5099.7	-71.487
5099.7	-71.884
5099.7	-71.594
5099.7	-71.732
5099.7	-71.686
5099.8	-71.472
5099.8	-71.915
5099.8	-71.472
5099.8	-71.915
5099.8	-71.609
5099.9	-71.762
5099.9	-71.732
5099.9	-71.716
5099.9	-71.915
5099.9	-71.457
5100	-71.854
5100	-71.396
5100	-71.716
5100	-71.64
5100	-71.594
5100.1	-71.762
5100.1	-71.426
5100.1	-71.899
5100.1	-71.533
5100.1	-71.808
5100.2	-71.732
5100.2	-71.564
5100.2	-71.838
5100.2	-71.472
5100.2	-71.899
5100.3	-71.503
5100.3	-71.793
5100.3	-71.655
5100.3	-71.442
5100.3	-71.716
5100.4	-71.411
5100.4	-71.777
5100.4	-71.442
5100.4	-71.655
5100.4	-71.686
5100.5	-71.472
5100.5	-71.838
5100.5	-71.381
5100.5	-71.747
5100.5	-71.548
5100.6	-71.533
5100.6	-71.671
5100.6	-71.411
5100.6	-71.747
5100.6	-71.365
5100.7	-71.732
5100.7	-71.564
5100.7	-71.457
5100.7	-71.762
5100.7	-71.259
5100.8	-71.762
5100.8	-71.487
5100.8	-71.564
5100.8	-71.671
5100.8	-71.365
5100.9	-71.732
5100.9	-71.35
5100.9	-71.701
5100.9	-71.533
5100.9	-71.442
5101	-71.762
5101	-71.365
5101	-71.808
5101	-71.564
5101	-71.655
5101.1	-71.716
5101.1	-71.472
5101.1	-71.823
5101.1	-71.457
5101.1	-71.716
5101.2	-71.564
5101.2	-71.487
5101.2	-71.732
5101.2	-71.335
5101.2	-71.793
5101.3	-71.442
5101.3	-71.548
5101.3	-71.716
5101.3	-71.335
5101.3	-71.808
5101.4	-71.472
5101.4	-71.64
5101.4	-71.625
5101.4	-71.457
5101.4	-71.793
5101.5	-71.396
5101.5	-71.747
5101.5	-71.503
5101.5	-71.472
5101.5	-71.747
5101.6	-71.381
5101.6	-71.793
5101.6	-71.472
5101.6	-71.579
5101.6	-71.655
5101.7	-71.289
5101.7	-71.823
5101.7	-71.411
5101.7	-71.579
5101.7	-71.594
5101.8	-71.442
5101.8	-71.793
5101.8	-71.396
5101.8	-71.793
5101.8	-71.472
5101.9	-71.442
5101.9	-71.686
5101.9	-71.243
5101.9	-71.732
5101.9	-71.457
5102	-71.472
5102	-71.671
5102	-71.365
5102	-71.716
5102	-71.396
5102.1	-71.609
5102.1	-71.503
5102.1	-71.289
5102.1	-71.716
5102.1	-71.274
5102.2	-71.594
5102.2	-71.533
5102.2	-71.35
5102.2	-71.716
5102.2	-71.289
5102.3	-71.64
5102.3	-71.472
5102.3	-71.289
5102.3	-71.671
5102.3	-71.259
5102.4	-71.609
5102.4	-71.426
5102.4	-71.304
5102.4	-71.503
5102.4	-71.198
5102.5	-71.64
5102.5	-71.457
5102.5	-71.487
5102.5	-71.671
5102.5	-71.182
5102.6	-71.686
5102.6	-71.426
5102.6	-71.503
5102.6	-71.548
5102.6	-71.182
5102.7	-71.609
5102.7	-71.32
5102.7	-71.487
5102.7	-71.564
5102.7	-71.228
5102.8	-71.64
5102.8	-71.243
5102.8	-71.487
5102.8	-71.503
5102.8	-71.289
5102.9	-71.671
5102.9	-71.243
5102.9	-71.457
5102.9	-71.503
5102.9	-71.136
5103	-71.564
5103	-71.136
5103	-71.365
5103	-71.457
5103	-71.259
5103.1	-71.594
5103.1	-71.243
5103.1	-71.518
5103.1	-71.411
5103.1	-71.152
5103.2	-71.533
5103.2	-71.213
5103.2	-71.457
5103.2	-71.426
5103.2	-71.182
5103.3	-71.609
5103.3	-71.198
5103.3	-71.442
5103.3	-71.457
5103.3	-71.06
5103.4	-71.472
5103.4	-71.121
5103.4	-71.365
5103.4	-71.411
5103.4	-71.06
5103.5	-71.503
5103.5	-71.106
5103.5	-71.274
5103.5	-71.274
5103.5	-70.969
5103.6	-71.472
5103.6	-71.091
5103.6	-71.274
5103.6	-71.518
5103.6	-71.06
5103.7	-71.457
5103.7	-71.213
5103.7	-71.167
5103.7	-71.396
5103.7	-71.075
5103.8	-71.579
5103.8	-71.426
5103.8	-71.274
5103.8	-71.518
5103.8	-71.167
5103.9	-71.472
5103.9	-71.274
5103.9	-71.106
5103.9	-71.442
5103.9	-71.014
5104	-71.396
5104	-71.365
5104	-71.136
5104	-71.518
5104	-71.091
5104.1	-71.289
5104.1	-71.32
5104.1	-70.969
5104.1	-71.442
5104.1	-71.136
5104.2	-71.182
5104.2	-71.335
5104.2	-70.938
5104.2	-71.457
5104.2	-71.182
5104.3	-71.03
5104.3	-71.304
5104.3	-70.938
5104.3	-71.259
5104.3	-71.259
5104.4	-71.045
5104.4	-71.411
5104.4	-71.045
5104.4	-71.243
5104.4	-71.274
5104.5	-70.938
5104.5	-71.426
5104.5	-71.06
5104.5	-71.075
5104.5	-71.472
5104.6	-70.953
5104.6	-71.442
5104.6	-71.259
5104.6	-70.969
5104.6	-71.381
5104.7	-71.03
5104.7	-71.335
5104.7	-71.289
5104.7	-70.847
5104.7	-71.304
5104.8	-71.045
5104.8	-70.984
5104.8	-71.335
5104.8	-70.877
5104.8	-71.228
5104.9	-71.228
5104.9	-70.908
5104.9	-71.396
5104.9	-71.045
5104.9	-71.136
5105	-71.274
5105	-70.862
5105	-71.335
5105	-71.121
5105	-71.014
5105.1	-71.289
5105.1	-70.877
5105.1	-71.136
5105.1	-71.167
5105.1	-70.892
5105.2	-71.274
5105.2	-71.075
5105.2	-70.969
5105.2	-71.304
5105.2	-71.045
5105.3	-71.304
5105.3	-71.259
5105.3	-70.892
5105.3	-71.289
5105.3	-70.938
5105.4	-70.999
5105.4	-71.32
5105.4	-70.816
5105.4	-71.213
5105.4	-71.121
5105.5	-70.831
5105.5	-71.289
5105.5	-71.075
5105.5	-71.06
5105.5	-71.259
5105.6	-70.877
5105.6	-71.182
5105.6	-71.121
5105.6	-70.892
5105.6	-71.243
5105.7	-70.923
5105.7	-70.862
5105.7	-71.259
5105.7	-70.831
5105.7	-71.167
5105.8	-71.136
5105.8	-70.801
5105.8	-71.289
5105.8	-70.969
5105.8	-70.953
5105.9	-71.274
5105.9	-70.892
5105.9	-71.091
5105.9	-71.06
5105.9	-70.786
5106	-71.198
5106	-70.969
5106	-70.755
5106	-71.198
5106	-70.755
5106.1	-70.862
5106.1	-71.091
5106.1	-70.694
5106.1	-71.091
5106.1	-70.908
5106.2	-70.77
5106.2	-71.198
5106.2	-70.786
5106.2	-71.075
5106.2	-71.045
5106.3	-70.786
5106.3	-71.167
5106.3	-70.892
5106.3	-71.121
5106.3	-71.091
5106.4	-70.847
5106.4	-71.182
5106.4	-70.816
5106.4	-71.136
5106.4	-70.953
5106.5	-70.847
5106.5	-71.121
5106.5	-70.709
5106.5	-71.121
5106.5	-70.877
5106.6	-71.045
5106.6	-70.938
5106.6	-70.816
5106.6	-71.045
5106.6	-70.694
5106.7	-71.091
5106.7	-70.694
5106.7	-71.106
5106.7	-70.786
5106.7	-71.03
5106.8	-70.923
5106.8	-70.877
5106.8	-71.045
5106.8	-70.724
5106.8	-71.03
5106.9	-70.648
5106.9	-71.106
5106.9	-70.709
5106.9	-71.075
5106.9	-70.801
5107	-71.06
5107	-70.862
5107	-71.091
5107	-71.121
5107	-70.984
5107.1	-71.06
5107.1	-70.847
5107.1	-71.075
5107.1	-70.831
5107.1	-71.106
5107.2	-70.694
5107.2	-71.152
5107.2	-70.724
5107.2	-71.106
5107.2	-70.755
5107.3	-71.091
5107.3	-70.816
5107.3	-71.06
5107.3	-70.847
5107.3	-70.969
5107.4	-70.984
5107.4	-70.831
5107.4	-71.106
5107.4	-70.755
5107.4	-71.106
5107.5	-70.801
5107.5	-71.228
5107.5	-70.74
5107.5	-71.182
5107.5	-70.801
5107.6	-70.984
5107.6	-70.892
5107.6	-70.831
5107.6	-70.923
5107.6	-70.77
5107.7	-71.075
5107.7	-70.77
5107.7	-71.167
5107.7	-70.862
5107.7	-71.121
5107.8	-70.862
5107.8	-70.999
5107.8	-70.938
5107.8	-70.77
5107.8	-71.045
5107.9	-70.694
5107.9	-71.121
5107.9	-70.648
5107.9	-71.06
5107.9	-70.862
5108	-70.892
5108	-70.984
5108	-70.755
5108	-71.091
5108	-70.786
5108.1	-71.228
5108.1	-70.892
5108.1	-71.152
5108.1	-70.923
5108.1	-70.801
5108.2	-71.06
5108.2	-70.74
5108.2	-71.121
5108.2	-70.724
5108.2	-71.045
5108.3	-70.847
5108.3	-70.877
5108.3	-71.014
5108.3	-70.694
5108.3	-71.06
5108.4	-70.694
5108.4	-71.03
5108.4	-70.862
5108.4	-70.938
5108.4	-71.014
5108.5	-70.679
5108.5	-71.06
5108.5	-70.648
5108.5	-71.03
5108.5	-70.847
5108.6	-70.923
5108.6	-71.03
5108.6	-70.694
5108.6	-71.091
5108.6	-70.679
5108.7	-70.999
5108.7	-70.862
5108.7	-70.724
5108.7	-70.953
5108.7	-70.663
5108.8	-70.999
5108.8	-70.679
5108.8	-70.999
5108.8	-70.831
5108.8	-70.648
5108.9	-71.075
5108.9	-70.679
5108.9	-71.06
5108.9	-70.786
5108.9	-70.877
5109	-70.923
5109	-70.633
5109	-70.984
5109	-70.572
5109	-70.892
5109.1	-70.74
5109.1	-70.74
5109.1	-70.969
5109.1	-70.602
5109.1	-71.06
5109.2	-70.74
5109.2	-70.953
5109.2	-70.892
5109.2	-70.633
5109.2	-70.969
5109.3	-70.48
5109.3	-70.847
5109.3	-70.694
5109.3	-70.694
5109.3	-70.892
5109.4	-70.48
5109.4	-70.892
5109.4	-70.572
5109.4	-70.816
5109.4	-70.847
5109.5	-70.618
5109.5	-70.953
5109.5	-70.541
5109.5	-70.877
5109.5	-70.74
5109.6	-70.74
5109.6	-70.923
5109.6	-70.48
5109.6	-70.892
5109.6	-70.572
5109.7	-70.786
5109.7	-70.862
5109.7	-70.496
5109.7	-70.908
5109.7	-70.435
5109.8	-70.801
5109.8	-70.816
5109.8	-70.648
5109.8	-70.908
5109.8	-70.511
5109.9	-70.938
5109.9	-70.74
5109.9	-70.709
5109.9	-70.862
5109.9	-70.526
5110	-70.892
5110	-70.511
5110	-70.74
5110	-70.801
5110	-70.496
5110.1	-70.892
5110.1	-70.526
5110.1	-70.77
5110.1	-70.679
5110.1	-70.557
5110.2	-70.831
5110.2	-70.404
5110.2	-70.923
5110.2	-70.572
5110.2	-70.602
5110.3	-70.877
5110.3	-70.45
5110.3	-70.908
5110.3	-70.618
5110.3	-70.694
5110.4	-70.77
5110.4	-70.465
5110.4	-70.831
5110.4	-70.511
5110.4	-70.74
5110.5	-70.663
5110.5	-70.45
5110.5	-70.831
5110.5	-70.358
5110.5	-70.709
5110.6	-70.572
5110.6	-70.45
5110.6	-70.831
5110.6	-70.465
5110.6	-70.923
5110.7	-70.663
5110.7	-70.602
5110.7	-70.801
5110.7	-70.435
5110.7	-70.816
5110.8	-70.496
5110.8	-70.541
5110.8	-70.709
5110.8	-70.389
5110.8	-70.847
5110.9	-70.48
5110.9	-70.679
5110.9	-70.709
5110.9	-70.328
5110.9	-70.816
5111	-70.572
5111	-70.74
5111	-70.694
5111	-70.435
5111	-70.816
5111.1	-70.435
5111.1	-70.709
5111.1	-70.587
5111.1	-70.404
5111.1	-70.724
5111.2	-70.297
5111.2	-70.786
5111.2	-70.679
5111.2	-70.526
5111.2	-70.908
5111.3	-70.358
5111.3	-70.816
5111.3	-70.633
5111.3	-70.511
5111.3	-70.877
5111.4	-70.389
5111.4	-70.724
5111.4	-70.572
5111.4	-70.48
5111.4	-70.77
5111.5	-70.358
5111.5	-70.786
5111.5	-70.496
5111.5	-70.45
5111.5	-70.709
5111.6	-70.282
5111.6	-70.786
5111.6	-70.648
5111.6	-70.496
5111.6	-70.847
5111.7	-70.45
5111.7	-70.816
5111.7	-70.663
5111.7	-70.557
5111.7	-70.816
5111.8	-70.435
5111.8	-70.862
5111.8	-70.618
5111.8	-70.496
5111.8	-70.755
5111.9	-70.374
5111.9	-70.801
5111.9	-70.633
5111.9	-70.374
5111.9	-70.755
5112	-70.312
5112	-70.709
5112	-70.648
5112	-70.374
5112	-70.816
5112.1	-70.389
5112.1	-70.694
5112.1	-70.694
5112.1	-70.389
5112.1	-70.786
5112.2	-70.358
5112.2	-70.602
5112.2	-70.602
5112.2	-70.358
5112.2	-70.816
5112.3	-70.465
5112.3	-70.511
5112.3	-70.679
5112.3	-70.358
5112.3	-70.831
5112.4	-70.633
5112.4	-70.587
5112.4	-70.801
5112.4	-70.435
5112.4	-70.801
5112.5	-70.618
5112.5	-70.435
5112.5	-70.755
5112.5	-70.374
5112.5	-70.663
5112.6	-70.633
5112.6	-70.358
5112.6	-70.77
5112.6	-70.45
5112.6	-70.679
5112.7	-70.74
5112.7	-70.48
5112.7	-70.862
5112.7	-70.465
5112.7	-70.587
5112.8	-70.786
5112.8	-70.267
5112.8	-70.77
5112.8	-70.557
5112.8	-70.389
5112.9	-70.801
5112.9	-70.389
5112.9	-70.709
5112.9	-70.709
5112.9	-70.297
5113	-70.724
5113	-70.511
5113	-70.526
5113	-70.724
5113	-70.328
5113.1	-70.694
5113.1	-70.496
5113.1	-70.374
5113.1	-70.77
5113.1	-70.404
5113.2	-70.724
5113.2	-70.679
5113.2	-70.358
5113.2	-70.831
5113.2	-70.496
5113.3	-70.511
5113.3	-70.786
5113.3	-70.267
5113.3	-70.679
5113.3	-70.572
5113.4	-70.297
5113.4	-70.755
5113.4	-70.374
5113.4	-70.526
5113.4	-70.755
5113.5	-70.328
5113.5	-70.74
5113.5	-70.587
5113.5	-70.389
5113.5	-70.786
5113.6	-70.343
5113.6	-70.618
5113.6	-70.694
5113.6	-70.236
5113.6	-70.724
5113.7	-70.511
5113.7	-70.358
5113.7	-70.694
5113.7	-70.328
5113.7	-70.679
5113.8	-70.709
5113.8	-70.389
5113.8	-70.816
5113.8	-70.587
5113.8	-70.435
5113.9	-70.724
5113.9	-70.358
5113.9	-70.572
5113.9	-70.587
5113.9	-70.16
5114	-70.679
5114	-70.45
5114	-70.404
5114	-70.77
5114	-70.419
5114.1	-70.587
5114.1	-70.648
5114.1	-70.267
5114.1	-70.77
5114.1	-70.587
5114.2	-70.328
5114.2	-70.74
5114.2	-70.404
5114.2	-70.526
5114.2	-70.679
5114.3	-70.267
5114.3	-70.618
5114.3	-70.465
5114.3	-70.282
5114.3	-70.663
5114.4	-70.343
5114.4	-70.511
5114.4	-70.618
5114.4	-70.221
5114.4	-70.74
5114.5	-70.572
5114.5	-70.389
5114.5	-70.755
5114.5	-70.343
5114.5	-70.587
5114.6	-70.663
5114.6	-70.358
5114.6	-70.801
5114.6	-70.48
5114.6	-70.465
5114.7	-70.724
5114.7	-70.312
5114.7	-70.77
5114.7	-70.435
5114.7	-70.526
5114.8	-70.602
5114.8	-70.358
5114.8	-70.755
5114.8	-70.358
5114.8	-70.709
5114.9	-70.541
5114.9	-70.328
5114.9	-70.77
5114.9	-70.297
5114.9	-70.755
5115	-70.374
5115	-70.572
5115	-70.435
5115	-70.435
5115	-70.602
5115.1	-70.328
5115.1	-70.74
5115.1	-70.251
5115.1	-70.724
5115.1	-70.435
5115.2	-70.724
5115.2	-70.511
5115.2	-70.572
5115.2	-70.511
5115.2	-70.419
5115.3	-70.648
5115.3	-70.435
5115.3	-70.709
5115.3	-70.328
5115.3	-70.679
5115.4	-70.374
5115.4	-70.755
5115.4	-70.389
5115.4	-70.694
5115.4	-70.374
5115.5	-70.648
5115.5	-70.496
5115.5	-70.618
5115.5	-70.618
5115.5	-70.526
5115.6	-70.496
5115.6	-70.374
5115.6	-70.694
5115.6	-70.328
5115.6	-70.801
5115.7	-70.419
5115.7	-70.724
5115.7	-70.389
5115.7	-70.709
5115.7	-70.419
5115.8	-70.679
5115.8	-70.435
5115.8	-70.557
5115.8	-70.557
5115.8	-70.435
5115.9	-70.724
5115.9	-70.389
5115.9	-70.724
5115.9	-70.389
5115.9	-70.74
5116	-70.358
5116	-70.755
5116	-70.45
5116	-70.557
5116	-70.557
5116.1	-70.419
5116.1	-70.679
5116.1	-70.297
5116.1	-70.694
5116.1	-70.282
5116.2	-70.663
5116.2	-70.526
5116.2	-70.694
5116.2	-70.648
5116.2	-70.48
5116.3	-70.694
5116.3	-70.312
5116.3	-70.77
5116.3	-70.358
5116.3	-70.633
5116.4	-70.45
5116.4	-70.48
5116.4	-70.602
5116.4	-70.358
5116.4	-70.786
5116.5	-70.297
5116.5	-70.694
5116.5	-70.358
5116.5	-70.663
5116.5	-70.633
5116.6	-70.419
5116.6	-70.77
5116.6	-70.328
5116.6	-70.77
5116.6	-70.45
5116.7	-70.602
5116.7	-70.618
5116.7	-70.374
5116.7	-70.633
5116.7	-70.236
5116.8	-70.709
5116.8	-70.389
5116.8	-70.679
5116.8	-70.633
5116.8	-70.45
5116.9	-70.709
5116.9	-70.312
5116.9	-70.724
5116.9	-70.358
5116.9	-70.496
5117	-70.465
5117	-70.312
5117	-70.709
5117	-70.221
5117	-70.663
5117.1	-70.419
5117.1	-70.526
5117.1	-70.618
5117.1	-70.328
5117.1	-70.694
5117.2	-70.206
5117.2	-70.679
5117.2	-70.48
5117.2	-70.526
5117.2	-70.663
5117.3	-70.19
5117.3	-70.679
5117.3	-70.328
5117.3	-70.648
5117.3	-70.557
5117.4	-70.389
5117.4	-70.786
5117.4	-70.312
5117.4	-70.77
5117.4	-70.526
5117.5	-70.572
5117.5	-70.648
5117.5	-70.267
5117.5	-70.602
5117.5	-70.267
5117.6	-70.587
5117.6	-70.435
5117.6	-70.358
5117.6	-70.602
5117.6	-70.19
5117.7	-70.663
5117.7	-70.389
5117.7	-70.572
5117.7	-70.618
5117.7	-70.297
5117.8	-70.77
5117.8	-70.328
5117.8	-70.724
5117.8	-70.602
5117.8	-70.496
5117.9	-70.74
5117.9	-70.267
5117.9	-70.679
5117.9	-70.404
5117.9	-70.48
5118	-70.618
5118	-70.328
5118	-70.786
5118	-70.45
5118	-70.724
5118.1	-70.618
5118.1	-70.419
5118.1	-70.679
5118.1	-70.221
5118.1	-70.663
5118.2	-70.45
5118.2	-70.45
5118.2	-70.755
5118.2	-70.404
5118.2	-70.77
5118.3	-70.496
5118.3	-70.572
5118.3	-70.618
5118.3	-70.297
5118.3	-70.694
5118.4	-70.297
5118.4	-70.602
5118.4	-70.587
5118.4	-70.389
5118.4	-70.801
5118.5	-70.404
5118.5	-70.724
5118.5	-70.526
5118.5	-70.465
5118.5	-70.679
5118.6	-70.236
5118.6	-70.724
5118.6	-70.404
5118.6	-70.511
5118.6	-70.633
5118.7	-70.251
5118.7	-70.663
5118.7	-70.358
5118.7	-70.541
5118.7	-70.572
5118.8	-70.358
5118.8	-70.831
5118.8	-70.374
5118.8	-70.77
5118.8	-70.648
5118.9	-70.404
5118.9	-70.786
5118.9	-70.312
5118.9	-70.709
5118.9	-70.465
5119	-70.404
5119	-70.663
5119	-70.328
5119	-70.709
5119	-70.465
5119.1	-70.419
5119.1	-70.602
5119.1	-70.282
5119.1	-70.786
5119.1	-70.465
5119.2	-70.633
5119.2	-70.663
5119.2	-70.312
5119.2	-70.786
5119.2	-70.45
5119.3	-70.541
5119.3	-70.633
5119.3	-70.297
5119.3	-70.755
5119.3	-70.419
5119.4	-70.648
5119.4	-70.679
5119.4	-70.297
5119.4	-70.679
5119.4	-70.358
5119.5	-70.633
5119.5	-70.633
5119.5	-70.374
5119.5	-70.694
5119.5	-70.343
5119.6	-70.557
5119.6	-70.511
5119.6	-70.297
5119.6	-70.648
5119.6	-70.267
5119.7	-70.618
5119.7	-70.587
5119.7	-70.374
5119.7	-70.755
5119.7	-70.374
5119.8	-70.663
5119.8	-70.541
5119.8	-70.374
5119.8	-70.786
5119.8	-70.435
5119.9	-70.724
5119.9	-70.541
5119.9	-70.297
5119.9	-70.724
5119.9	-70.267
5120	-70.648
5120	-70.618
5120	-70.267
5120	-70.724
5120	-70.328
5120.1	-70.526
5120.1	-70.618
5120.1	-70.312
5120.1	-70.633
5120.1	-70.282
5120.2	-70.557
5120.2	-70.587
5120.2	-70.312
5120.2	-70.74
5120.2	-70.419
5120.3	-70.572
5120.3	-70.633
5120.3	-70.267
5120.3	-70.724
5120.3	-70.404
5120.4	-70.465
5120.4	-70.724
5120.4	-70.389
5120.4	-70.801
5120.4	-70.557
5120.5	-70.419
5120.5	-70.694
5120.5	-70.282
5120.5	-70.679
5120.5	-70.511
5120.6	-70.389
5120.6	-70.633
5120.6	-70.267
5120.6	-70.755
5120.6	-70.557
5120.7	-70.251
5120.7	-70.633
5120.7	-70.206
5120.7	-70.557
5120.7	-70.587
5120.8	-70.251
5120.8	-70.709
5120.8	-70.328
5120.8	-70.45
5120.8	-70.648
5120.9	-70.297
5120.9	-70.724
5120.9	-70.419
5120.9	-70.374
5120.9	-70.724
5121	-70.343
5121	-70.77
5121	-70.694
5121	-70.419
5121	-70.77
5121.1	-70.389
5121.1	-70.633
5121.1	-70.663
5121.1	-70.312
5121.1	-70.709
5121.2	-70.435
5121.2	-70.541
5121.2	-70.77
5121.2	-70.312
5121.2	-70.831
5121.3	-70.541
5121.3	-70.282
5121.3	-70.709
5121.3	-70.374
5121.3	-70.602
5121.4	-70.572
5121.4	-70.312
5121.4	-70.663
5121.4	-70.465
5121.4	-70.541
5121.5	-70.709
5121.5	-70.251
5121.5	-70.724
5121.5	-70.526
5121.5	-70.358
5121.6	-70.786
5121.6	-70.389
5121.6	-70.633
5121.6	-70.618
5121.6	-70.328
5121.7	-70.816
5121.7	-70.496
5121.7	-70.374
5121.7	-70.633
5121.7	-70.175
5121.8	-70.663
5121.8	-70.618
5121.8	-70.328
5121.8	-70.74
5121.8	-70.496
5121.9	-70.435
5121.9	-70.694
5121.9	-70.343
5121.9	-70.709
5121.9	-70.602
5122	-70.328
5122	-70.755
5122	-70.45
5122	-70.633
5122	-70.755
5122.1	-70.267
5122.1	-70.755
5122.1	-70.557
5122.1	-70.328
5122.1	-70.755
5122.2	-70.419
5122.2	-70.48
5122.2	-70.648
5122.2	-70.297
5122.2	-70.77
5122.3	-70.587
5122.3	-70.389
5122.3	-70.755
5122.3	-70.435
5122.3	-70.511
5122.4	-70.786
5122.4	-70.312
5122.4	-70.77
5122.4	-70.602
5122.4	-70.267
5122.5	-70.816
5122.5	-70.45
5122.5	-70.48
5122.5	-70.77
5122.5	-70.312
5122.6	-70.633
5122.6	-70.648
5122.6	-70.328
5122.6	-70.786
5122.6	-70.557
5122.7	-70.465
5122.7	-70.755
5122.7	-70.404
5122.7	-70.724
5122.7	-70.709
5122.8	-70.343
5122.8	-70.862
5122.8	-70.541
5122.8	-70.496
5122.8	-70.709
5122.9	-70.312
5122.9	-70.801
5122.9	-70.618
5122.9	-70.404
5122.9	-70.831
5123	-70.343
5123	-70.74
5123	-70.587
5123	-70.465
5123	-70.77
5123.1	-70.374
5123.1	-70.709
5123.1	-70.587
5123.1	-70.602
5123.1	-70.679
5123.2	-70.404
5123.2	-70.801
5123.2	-70.389
5123.2	-70.74
5123.2	-70.572
5123.3	-70.587
5123.3	-70.663
5123.3	-70.374
5123.3	-70.724
5123.3	-70.328
5123.4	-70.77
5123.4	-70.45
5123.4	-70.755
5123.4	-70.618
5123.4	-70.679
5123.5	-70.679
5123.5	-70.557
5123.5	-70.724
5123.5	-70.389
5123.5	-70.801
5123.6	-70.435
5123.6	-70.786
5123.6	-70.435
5123.6	-70.786
5123.6	-70.465
5123.7	-70.663
5123.7	-70.572
5123.7	-70.618
5123.7	-70.557
5123.7	-70.48
5123.8	-70.679
5123.8	-70.496
5123.8	-70.816
5123.8	-70.435
5123.8	-70.755
5123.9	-70.45
5123.9	-70.74
5123.9	-70.435
5123.9	-70.786
5123.9	-70.541
5124	-70.755
5124	-70.541
5124	-70.648
5124	-70.663
5124	-70.541
5124.1	-70.679
5124.1	-70.389
5124.1	-70.648
5124.1	-70.282
5124.1	-70.74
5124.2	-70.374
5124.2	-70.816
5124.2	-70.465
5124.2	-70.663
5124.2	-70.541
5124.3	-70.618
5124.3	-70.633
5124.3	-70.45
5124.3	-70.679
5124.3	-70.297
5124.4	-70.709
5124.4	-70.343
5124.4	-70.74
5124.4	-70.48
5124.4	-70.694
5124.5	-70.541
5124.5	-70.419
5124.5	-70.786
5124.5	-70.374
5124.5	-70.694
5124.6	-70.343
5124.6	-70.663
5124.6	-70.435
5124.6	-70.648
5124.6	-70.694
5124.7	-70.465
5124.7	-70.816
5124.7	-70.374
5124.7	-70.801
5124.7	-70.465
5124.8	-70.724
5124.8	-70.602
5124.8	-70.572
5124.8	-70.679
5124.8	-70.419
5124.9	-70.831
5124.9	-70.45
5124.9	-70.816
5124.9	-70.602
5124.9	-70.648
5125	-70.74
5125	-70.389
5125	-70.724
5125	-70.328
5125	-70.755
5125.1	-70.48
5125.1	-70.633
5125.1	-70.74
5125.1	-70.358
5125.1	-70.77
5125.2	-70.419
5125.2	-70.77
5125.2	-70.694
5125.2	-70.618
5125.2	-70.694
5125.3	-70.45
5125.3	-70.786
5125.3	-70.419
5125.3	-70.831
5125.3	-70.602
5125.4	-70.45
5125.4	-70.724
5125.4	-70.358
5125.4	-70.816
5125.4	-70.541
5125.5	-70.679
5125.5	-70.679
5125.5	-70.48
5125.5	-70.77
5125.5	-70.419
5125.6	-70.831
5125.6	-70.633
5125.6	-70.648
5125.6	-70.724
5125.6	-70.358
5125.7	-70.786
5125.7	-70.48
5125.7	-70.74
5125.7	-70.602
5125.7	-70.511
5125.8	-70.74
5125.8	-70.419
5125.8	-70.847
5125.8	-70.526
5125.8	-70.663
5125.9	-70.694
5125.9	-70.328
5125.9	-70.786
5125.9	-70.358
5125.9	-70.755
5126	-70.663
5126	-70.465
5126	-70.724
5126	-70.374
5126	-70.786
5126.1	-70.496
5126.1	-70.648
5126.1	-70.679
5126.1	-70.389
5126.1	-70.801
5126.2	-70.419
5126.2	-70.77
5126.2	-70.618
5126.2	-70.404
5126.2	-70.709
5126.3	-70.251
5126.3	-70.74
5126.3	-70.496
5126.3	-70.557
5126.3	-70.77
5126.4	-70.343
5126.4	-70.755
5126.4	-70.404
5126.4	-70.602
5126.4	-70.572
5126.5	-70.312
5126.5	-70.77
5126.5	-70.358
5126.5	-70.816
5126.5	-70.663
5126.6	-70.496
5126.6	-70.77
5126.6	-70.312
5126.6	-70.709
5126.6	-70.465
5126.7	-70.526
5126.7	-70.648
5126.7	-70.297
5126.7	-70.847
5126.7	-70.465
5126.8	-70.724
5126.8	-70.694
5126.8	-70.312
5126.8	-70.663
5126.8	-70.282
5126.9	-70.648
5126.9	-70.633
5126.9	-70.496
5126.9	-70.77
5126.9	-70.343
5127	-70.77
5127	-70.526
5127	-70.435
5127	-70.618
5127	-70.297
5127.1	-70.724
5127.1	-70.465
5127.1	-70.663
5127.1	-70.77
5127.1	-70.404
5127.2	-70.831
5127.2	-70.404
5127.2	-70.618
5127.2	-70.663
5127.2	-70.328
5127.3	-70.77
5127.3	-70.389
5127.3	-70.679
5127.3	-70.663
5127.3	-70.496
5127.4	-70.862
5127.4	-70.297
5127.4	-70.679
5127.4	-70.496
5127.4	-70.389
5127.5	-70.724
5127.5	-70.328
5127.5	-70.74
5127.5	-70.541
5127.5	-70.45
5127.6	-70.74
5127.6	-70.358
5127.6	-70.801
5127.6	-70.541
5127.6	-70.526
5127.7	-70.618
5127.7	-70.343
5127.7	-70.77
5127.7	-70.465
5127.7	-70.648
5127.8	-70.709
5127.8	-70.374
5127.8	-70.862
5127.8	-70.526
5127.8	-70.618
5127.9	-70.709
5127.9	-70.328
5127.9	-70.755
5127.9	-70.45
5127.9	-70.648
5128	-70.694
5128	-70.389
5128	-70.831
5128	-70.419
5128	-70.663
5128.1	-70.709
5128.1	-70.328
5128.1	-70.77
5128.1	-70.465
5128.1	-70.618
5128.2	-70.709
5128.2	-70.404
5128.2	-70.786
5128.2	-70.404
5128.2	-70.587
5128.3	-70.663
5128.3	-70.328
5128.3	-70.755
5128.3	-70.404
5128.3	-70.618
5128.4	-70.679
5128.4	-70.404
5128.4	-70.801
5128.4	-70.435
5128.4	-70.587
5128.5	-70.541
5128.5	-70.236
5128.5	-70.816
5128.5	-70.48
5128.5	-70.587
5128.6	-70.724
5128.6	-70.282
5128.6	-70.694
5128.6	-70.496
5128.6	-70.435
5128.7	-70.633
5128.7	-70.206
5128.7	-70.663
5128.7	-70.541
5128.7	-70.526
5128.8	-70.755
5128.8	-70.282
5128.8	-70.709
5128.8	-70.526
5128.8	-70.389
5128.9	-70.755
5128.9	-70.343
5128.9	-70.648
5128.9	-70.587
5128.9	-70.312
5129	-70.847
5129	-70.496
5129	-70.648
5129	-70.633
5129	-70.221
5129.1	-70.602
5129.1	-70.526
5129.1	-70.572
5129.1	-70.74
5129.1	-70.358
5129.2	-70.709
5129.2	-70.496
5129.2	-70.48
5129.2	-70.77
5129.2	-70.267
5129.3	-70.648
5129.3	-70.587
5129.3	-70.374
5129.3	-70.877
5129.3	-70.465
5129.4	-70.602
5129.4	-70.694
5129.4	-70.282
5129.4	-70.801
5129.4	-70.541
5129.5	-70.465
5129.5	-70.755
5129.5	-70.389
5129.5	-70.786
5129.5	-70.663
5129.6	-70.435
5129.6	-70.77
5129.6	-70.343
5129.6	-70.633
5129.6	-70.633
5129.7	-70.312
5129.7	-70.801
5129.7	-70.496
5129.7	-70.465
5129.7	-70.724
5129.8	-70.343
5129.8	-70.74
5129.8	-70.648
5129.8	-70.374
5129.8	-70.801
5129.9	-70.45
5129.9	-70.587
5129.9	-70.755
5129.9	-70.404
5129.9	-70.801
5130	-70.633
5130	-70.45
5130	-70.831
5130	-70.404
5130	-70.648
5130.1	-70.679
5130.1	-70.328
5130.1	-70.755
5130.1	-70.587
5130.1	-70.496
5130.2	-70.786
5130.2	-70.404
5130.2	-70.709
5130.2	-70.648
5130.2	-70.419
5130.3	-70.801
5130.3	-70.572
5130.3	-70.541
5130.3	-70.755
5130.3	-70.328
5130.4	-70.74
5130.4	-70.633
5130.4	-70.343
5130.4	-70.786
5130.4	-70.541
5130.5	-70.511
5130.5	-70.831
5130.5	-70.343
5130.5	-70.648
5130.5	-70.679
5130.6	-70.328
5130.6	-70.77
5130.6	-70.572
5130.6	-70.496
5130.6	-70.77
5130.7	-70.48
5130.7	-70.709
5130.7	-70.679
5130.7	-70.343
5130.7	-70.77
5130.8	-70.572
5130.8	-70.511
5130.8	-70.816
5130.8	-70.419
5130.8	-70.74
5130.9	-70.709
5130.9	-70.358
5130.9	-70.816
5130.9	-70.587
5130.9	-70.404
5131	-70.862
5131	-70.526
5131	-70.618
5131	-70.709
5131	-70.221
5131.1	-70.694
5131.1	-70.541
5131.1	-70.389
5131.1	-70.816
5131.1	-70.435
5131.2	-70.541
5131.2	-70.679
5131.2	-70.312
5131.2	-70.786
5131.2	-70.526
5131.3	-70.45
5131.3	-70.74
5131.3	-70.328
5131.3	-70.755
5131.3	-70.511
5131.4	-70.572
5131.4	-70.74
5131.4	-70.358
5131.4	-70.816
5131.4	-70.526
5131.5	-70.663
5131.5	-70.724
5131.5	-70.343
5131.5	-70.801
5131.5	-70.358
5131.6	-70.709
5131.6	-70.526
5131.6	-70.541
5131.6	-70.633
5131.6	-70.389
5131.7	-70.724
5131.7	-70.358
5131.7	-70.679
5131.7	-70.374
5131.7	-70.618
5131.8	-70.572
5131.8	-70.45
5131.8	-70.633
5131.8	-70.389
5131.8	-70.633
5131.9	-70.297
5131.9	-70.724
5131.9	-70.389
5131.9	-70.74
5131.9	-70.496
5132	-70.618
5132	-70.496
5132	-70.633
5132	-70.648
5132	-70.572
5132.1	-70.74
5132.1	-70.419
5132.1	-70.77
5132.1	-70.511
5132.1	-70.801
5132.2	-70.419
5132.2	-70.74
5132.2	-70.267
5132.2	-70.709
5132.2	-70.389
5132.3	-70.709
5132.3	-70.496
5132.3	-70.633
5132.3	-70.48
5132.3	-70.557
5132.4	-70.602
5132.4	-70.496
5132.4	-70.74
5132.4	-70.389
5132.4	-70.816
5132.5	-70.45
5132.5	-70.862
5132.5	-70.465
5132.5	-70.801
5132.5	-70.511
5132.6	-70.663
5132.6	-70.587
5132.6	-70.572
5132.6	-70.724
5132.6	-70.465
5132.7	-70.74
5132.7	-70.404
5132.7	-70.877
5132.7	-70.435
5132.7	-70.801
5132.8	-70.587
5132.8	-70.587
5132.8	-70.679
5132.8	-70.526
5132.8	-70.77
5132.9	-70.389
5132.9	-70.755
5132.9	-70.358
5132.9	-70.786
5132.9	-70.618
5133	-70.648
5133	-70.724
5133	-70.435
5133	-70.801
5133	-70.465
5133.1	-70.923
5133.1	-70.587
5133.1	-70.724
5133.1	-70.572
5133.1	-70.526
5133.2	-70.77
5133.2	-70.419
5133.2	-70.877
5133.2	-70.465
5133.2	-70.755
5133.3	-70.633
5133.3	-70.648
5133.3	-70.77
5133.3	-70.465
5133.3	-70.862
5133.4	-70.45
5133.4	-70.862
5133.4	-70.724
5133.4	-70.602
5133.4	-70.709
5133.5	-70.45
5133.5	-70.786
5133.5	-70.48
5133.5	-70.923
5133.5	-70.618
5133.6	-70.602
5133.6	-70.755
5133.6	-70.389
5133.6	-70.892
5133.6	-70.419
5133.7	-70.709
5133.7	-70.633
5133.7	-70.572
5133.7	-70.847
5133.7	-70.541
5133.8	-70.953
5133.8	-70.633
5133.8	-70.786
5133.8	-70.679
5133.8	-70.541
5133.9	-70.847
5133.9	-70.419
5133.9	-70.877
5133.9	-70.557
5133.9	-70.648
5134	-70.77
5134	-70.419
5134	-70.801
5134	-70.404
5134	-70.709
5134.1	-70.602
5134.1	-70.587
5134.1	-70.877
5134.1	-70.48
5134.1	-70.862
5134.2	-70.648
5134.2	-70.724
5134.2	-70.847
5134.2	-70.572
5134.2	-70.892
5134.3	-70.511
5134.3	-70.847
5134.3	-70.663
5134.3	-70.618
5134.3	-70.877
5134.4	-70.419
5134.4	-70.877
5134.4	-70.618
5134.4	-70.74
5134.4	-70.862
5134.5	-70.48
5134.5	-70.938
5134.5	-70.526
5134.5	-70.801
5134.5	-70.755
5134.6	-70.618
5134.6	-70.892
5134.6	-70.557
5134.6	-70.938
5134.6	-70.633
5134.7	-70.694
5134.7	-70.862
5134.7	-70.48
5134.7	-70.908
5134.7	-70.633
5134.8	-70.801
5134.8	-70.801
5134.8	-70.587
5134.8	-70.908
5134.8	-70.541
5134.9	-70.999
5134.9	-70.74
5134.9	-70.602
5134.9	-70.908
5134.9	-70.419
5135	-70.892
5135	-70.618
5135	-70.663
5135	-70.801
5135	-70.465
5135.1	-70.908
5135.1	-70.557
5135.1	-70.786
5135.1	-70.816
5135.1	-70.557
5135.2	-70.938
5135.2	-70.602
5135.2	-70.923
5135.2	-70.709
5135.2	-70.633
5135.3	-70.938
5135.3	-70.48
5135.3	-70.984
5135.3	-70.74
5135.3	-70.633
5135.4	-70.862
5135.4	-70.496
5135.4	-70.953
5135.4	-70.648
5135.4	-70.77
5135.5	-70.862
5135.5	-70.572
5135.5	-70.984
5135.5	-70.694
5135.5	-70.847
5135.6	-70.816
5135.6	-70.526
5135.6	-70.953
5135.6	-70.557
5135.6	-70.847
5135.7	-70.831
5135.7	-70.572
5135.7	-70.969
5135.7	-70.572
5135.7	-70.892
5135.8	-70.77
5135.8	-70.618
5135.8	-70.877
5135.8	-70.465
5135.8	-70.862
5135.9	-70.633
5135.9	-70.572
5135.9	-70.877
5135.9	-70.358
5135.9	-70.908
5136	-70.709
5136	-70.679
5136	-71.014
5136	-70.526
5136	-70.938
5136.1	-70.724
5136.1	-70.816
5136.1	-70.908
5136.1	-70.465
5136.1	-70.923
5136.2	-70.587
5136.2	-70.74
5136.2	-70.969
5136.2	-70.465
5136.2	-70.969
5136.3	-70.724
5136.3	-70.694
5136.3	-70.908
5136.3	-70.618
5136.3	-71.075
5136.4	-70.786
5136.4	-70.847
5136.4	-70.892
5136.4	-70.496
5136.4	-70.999
5136.5	-70.709
5136.5	-70.77
5136.5	-70.831
5136.5	-70.496
5136.5	-70.984
5136.6	-70.694
5136.6	-70.724
5136.6	-70.938
5136.6	-70.48
5136.6	-70.999
5136.7	-70.694
5136.7	-70.724
5136.7	-71.014
5136.7	-70.572
5136.7	-70.999
5136.8	-70.709
5136.8	-70.709
5136.8	-70.984
5136.8	-70.602
5136.8	-70.969
5136.9	-70.724
5136.9	-70.724
5136.9	-70.999
5136.9	-70.633
5136.9	-70.938
5137	-70.74
5137	-70.618
5137	-70.923
5137	-70.526
5137	-70.908
5137.1	-70.816
5137.1	-70.602
5137.1	-70.984
5137.1	-70.572
5137.1	-70.816
5137.2	-70.801
5137.2	-70.572
5137.2	-70.908
5137.2	-70.541
5137.2	-70.816
5137.3	-70.877
5137.3	-70.526
5137.3	-70.953
5137.3	-70.602
5137.3	-70.816
5137.4	-70.923
5137.4	-70.557
5137.4	-71.075
5137.4	-70.755
5137.4	-70.587
5137.5	-70.969
5137.5	-70.633
5137.5	-70.999
5137.5	-70.892
5137.5	-70.663
5137.6	-70.923
5137.6	-70.618
5137.6	-70.831
5137.6	-70.862
5137.6	-70.587
5137.7	-70.999
5137.7	-70.663
5137.7	-70.816
5137.7	-71.014
5137.7	-70.587
5137.8	-70.969
5137.8	-70.755
5137.8	-70.618
5137.8	-70.999
5137.8	-70.618
5137.9	-70.969
5137.9	-70.984
5137.9	-70.587
5137.9	-70.984
5137.9	-70.709
5138	-70.77
5138	-70.969
5138	-70.572
5138	-70.969
5138	-70.816
5138.1	-70.694
5138.1	-71.06
5138.1	-70.74
5138.1	-70.984
5138.1	-70.984
5138.2	-70.724
5138.2	-71.075
5138.2	-70.755
5138.2	-70.694
5138.2	-70.938
5138.3	-70.48
5138.3	-70.923
5138.3	-70.831
5138.3	-70.724
5138.3	-71.075
5138.4	-70.618
5138.4	-70.908
5138.4	-70.969
5138.4	-70.557
5138.4	-71.045
5138.5	-70.77
5138.5	-70.633
5138.5	-71.045
5138.5	-70.709
5138.5	-70.969
5138.6	-70.969
5138.6	-70.511
5138.6	-70.953
5138.6	-70.801
5138.6	-70.709
5138.7	-71.045
5138.7	-70.618
5138.7	-70.923
5138.7	-70.877
5138.7	-70.587
5138.8	-71.03
5138.8	-70.816
5138.8	-70.724
5138.8	-71.014
5138.8	-70.633
5138.9	-71.06
5138.9	-71.014
5138.9	-70.633
5138.9	-71.045
5138.9	-70.663
5139	-70.587
5139	-70.969
5139	-70.557
5139	-70.923
5139	-70.923
5139.1	-70.526
5139.1	-71.014
5139.1	-70.847
5139.1	-70.77
5139.1	-71.121
5139.2	-70.724
5139.2	-70.953
5139.2	-71.045
5139.2	-70.679
5139.2	-71.136
5139.3	-70.847
5139.3	-70.694
5139.3	-71.014
5139.3	-70.694
5139.3	-70.77
5139.4	-70.999
5139.4	-70.587
5139.4	-71.014
5139.4	-70.877
5139.4	-70.679
5139.5	-71.091
5139.5	-70.755
5139.5	-70.862
5139.5	-70.999
5139.5	-70.602
5139.6	-71.075
5139.6	-70.862
5139.6	-70.816
5139.6	-71.075
5139.6	-70.633
5139.7	-71.03
5139.7	-70.847
5139.7	-70.694
5139.7	-70.984
5139.7	-70.602
5139.8	-70.999
5139.8	-70.831
5139.8	-70.999
5139.8	-71.045
5139.8	-70.786
5139.9	-71.121
5139.9	-70.709
5139.9	-71.091
5139.9	-70.679
5139.9	-70.953
5140	-70.892
5140	-70.755
5140	-71.014
5140	-70.77
5140	-71.106
5140.1	-70.724
5140.1	-71.075
5140.1	-70.786
5140.1	-70.953
5140.1	-70.862
5140.2	-70.923
5140.2	-70.984
5140.2	-70.831
5140.2	-70.984
5140.2	-70.74
5140.3	-71.121
5140.3	-70.724
5140.3	-71.152
5140.3	-70.801
5140.3	-71.121
5140.4	-70.847
5140.4	-71.152
5140.4	-70.892
5140.4	-71.06
5140.4	-70.938
5140.5	-70.877
5140.5	-70.923
5140.5	-70.786
5140.5	-71.06
5140.5	-70.786
5140.6	-71.03
5140.6	-70.709
5140.6	-71.106
5140.6	-70.694
5140.6	-71.198
5140.7	-70.74
5140.7	-71.06
5140.7	-70.77
5140.7	-70.999
5140.7	-70.816
5140.8	-70.984
5140.8	-70.938
5140.8	-70.862
5140.8	-70.999
5140.8	-70.755
5140.9	-71.091
5140.9	-70.74
5140.9	-71.182
5140.9	-70.694
5140.9	-71.03
5141	-70.892
5141	-70.969
5141	-70.908
5141	-70.908
5141	-71.045
5141.1	-70.755
5141.1	-71.152
5141.1	-70.709
5141.1	-71.121
5141.1	-70.786
5141.2	-71.03
5141.2	-70.908
5141.2	-70.938
5141.2	-71.03
5141.2	-70.786
5141.3	-71.106
5141.3	-70.679
5141.3	-71.06
5141.3	-70.709
5141.3	-71.045
5141.4	-70.953
5141.4	-70.877
5141.4	-71.136
5141.4	-70.847
5141.4	-71.259
5141.5	-70.831
5141.5	-71.152
5141.5	-70.877
5141.5	-70.892
5141.5	-70.984
5141.6	-70.74
5141.6	-71.167
5141.6	-70.786
5141.6	-71.152
5141.6	-70.892
5141.7	-71.121
5141.7	-71.106
5141.7	-70.862
5141.7	-71.198
5141.7	-70.679
5141.8	-71.075
5141.8	-70.877
5141.8	-71.045
5141.8	-71.106
5141.8	-70.801
5141.9	-71.106
5141.9	-70.724
5141.9	-71.091
5141.9	-70.938
5141.9	-71.03
5142	-71.03
5142	-70.816
5142	-71.136
5142	-70.77
5142	-71.274
5142.1	-70.938
5142.1	-70.908
5142.1	-71.03
5142.1	-70.663
5142.1	-71.075
5142.2	-70.74
5142.2	-71.136
5142.2	-70.984
5142.2	-70.892
5142.2	-71.091
5142.3	-70.77
5142.3	-71.228
5142.3	-70.816
5142.3	-71.045
5142.3	-70.953
5142.4	-70.831
5142.4	-71.198
5142.4	-70.755
5142.4	-71.167
5142.4	-70.892
5142.5	-70.923
5142.5	-71.045
5142.5	-70.77
5142.5	-71.167
5142.5	-70.694
5142.6	-71.091
5142.6	-70.953
5142.6	-70.801
5142.6	-71.121
5142.6	-70.709
5142.7	-71.091
5142.7	-70.816
5142.7	-70.862
5142.7	-70.923
5142.7	-70.679
5142.8	-71.045
5142.8	-70.648
5142.8	-71.06
5142.8	-70.877
5142.8	-70.816
5142.9	-71.091
5142.9	-70.724
5142.9	-71.152
5142.9	-70.816
5142.9	-70.877
5143	-70.984
5143	-70.663
5143	-71.06
5143	-70.724
5143	-70.999
5143.1	-70.892
5143.1	-70.724
5143.1	-71.014
5143.1	-70.663
5143.1	-71.06
5143.2	-70.724
5143.2	-70.816
5143.2	-70.984
5143.2	-70.633
5143.2	-71.075
5143.3	-70.77
5143.3	-70.969
5143.3	-70.999
5143.3	-70.77
5143.3	-71.106
5143.4	-70.663
5143.4	-71.03
5143.4	-70.831
5143.4	-70.709
5143.4	-71.075
5143.5	-70.602
5143.5	-71.014
5143.5	-70.831
5143.5	-70.801
5143.5	-70.999
5143.6	-70.709
5143.6	-71.06
5143.6	-70.755
5143.6	-70.923
5143.6	-70.877
5143.7	-70.648
5143.7	-71.106
5143.7	-70.663
5143.7	-71.045
5143.7	-70.892
5143.8	-70.633
5143.8	-71.06
5143.8	-70.602
5143.8	-71.03
5143.8	-70.786
5143.9	-70.816
5143.9	-70.984
5143.9	-70.618
5143.9	-71.136
5143.9	-70.801
5144	-70.938
5144	-71.03
5144	-70.633
5144	-71.091
5144	-70.816
5144.1	-70.969
5144.1	-70.999
5144.1	-70.694
5144.1	-71.06
5144.1	-70.709
5144.2	-71.014
5144.2	-70.908
5144.2	-70.786
5144.2	-71.06
5144.2	-70.618
5144.3	-71.014
5144.3	-70.862
5144.3	-70.724
5144.3	-71.06
5144.3	-70.679
5144.4	-71.06
5144.4	-70.877
5144.4	-70.74
5144.4	-70.999
5144.4	-70.602
5144.5	-71.014
5144.5	-70.77
5144.5	-70.877
5144.5	-71.136
5144.5	-70.77
5144.6	-71.167
5144.6	-70.938
5144.6	-70.953
5144.6	-71.106
5144.6	-70.663
5144.7	-71.121
5144.7	-70.847
5144.7	-70.892
5144.7	-71.03
5144.7	-70.694
5144.8	-71.136
5144.8	-70.862
5144.8	-70.999
5144.8	-71.045
5144.8	-70.724
5144.9	-71.121
5144.9	-70.816
5144.9	-71.014
5144.9	-71.03
5144.9	-70.679
5145	-71.167
5145	-70.801
5145	-70.984
5145	-71.03
5145	-70.709
5145.1	-71.182
5145.1	-70.862
5145.1	-70.969
5145.1	-71.106
5145.1	-70.724
5145.2	-71.106
5145.2	-70.801
5145.2	-70.923
5145.2	-71.06
5145.2	-70.694
5145.3	-71.152
5145.3	-70.923
5145.3	-70.908
5145.3	-71.091
5145.3	-70.755
5145.4	-71.243
5145.4	-70.923
5145.4	-70.816
5145.4	-71.075
5145.4	-70.587
5145.5	-71.06
5145.5	-70.923
5145.5	-70.801
5145.5	-71.075
5145.5	-70.587
5145.6	-70.984
5145.6	-70.847
5145.6	-70.77
5145.6	-71.03
5145.6	-70.633
5145.7	-70.999
5145.7	-70.877
5145.7	-70.633
5145.7	-71.091
5145.7	-70.724
5145.8	-70.877
5145.8	-70.908
5145.8	-70.618
5145.8	-71.06
5145.8	-70.816
5145.9	-70.816
5145.9	-70.999
5145.9	-70.587
5145.9	-71.06
5145.9	-70.862
5146	-70.786
5146	-71.136
5146	-70.557
5146	-71.03
5146	-70.953
5146.1	-70.724
5146.1	-71.136
5146.1	-70.74
5146.1	-70.908
5146.1	-70.923
5146.2	-70.663
5146.2	-71.091
5146.2	-70.831
5146.2	-70.831
5146.2	-70.999
5146.3	-70.618
5146.3	-71.121
5146.3	-70.923
5146.3	-70.663
5146.3	-71.075
5146.4	-70.663
5146.4	-70.892
5146.4	-70.984
5146.4	-70.618
5146.4	-71.06
5146.5	-70.724
5146.5	-70.831
5146.5	-71.075
5146.5	-70.679
5146.5	-71.075
5146.6	-70.801
5146.6	-70.602
5146.6	-71.014
5146.6	-70.663
5146.6	-70.999
5146.7	-71.014
5146.7	-70.633
5146.7	-71.06
5146.7	-70.786
5146.7	-70.801
5146.8	-71.06
5146.8	-70.557
5146.8	-70.908
5146.8	-70.816
5146.8	-70.602
5146.9	-71.152
5146.9	-70.831
5146.9	-70.847
5146.9	-71.075
5146.9	-70.618
5147	-70.984
5147	-70.847
5147	-70.724
5147	-71.03
5147	-70.709
5147.1	-70.938
5147.1	-71.06
5147.1	-70.679
5147.1	-71.06
5147.1	-70.877
5147.2	-70.648
5147.2	-71.075
5147.2	-70.694
5147.2	-70.862
5147.2	-71.03
5147.3	-70.557
5147.3	-70.999
5147.3	-70.816
5147.3	-70.663
5147.3	-71.03
5147.4	-70.679
5147.4	-70.847
5147.4	-70.923
5147.4	-70.557
5147.4	-71.091
5147.5	-70.938
5147.5	-70.663
5147.5	-71.091
5147.5	-70.74
5147.5	-70.755
5147.6	-71.014
5147.6	-70.526
5147.6	-70.892
5147.6	-70.877
5147.6	-70.587
5147.7	-71.06
5147.7	-70.816
5147.7	-70.801
5147.7	-70.999
5147.7	-70.541
5147.8	-71.075
5147.8	-70.923
5147.8	-70.602
5147.8	-71.075
5147.8	-70.74
5147.9	-70.847
5147.9	-70.984
5147.9	-70.679
5147.9	-71.091
5147.9	-70.831
5148	-70.77
5148	-71.03
5148	-70.602
5148	-71.075
5148	-70.816
5148.1	-70.724
5148.1	-71.03
5148.1	-70.602
5148.1	-71.06
5148.1	-70.862
5148.2	-70.969
5148.2	-70.908
5148.2	-70.663
5148.2	-71.03
5148.2	-70.541
5148.3	-70.984
5148.3	-70.74
5148.3	-70.831
5148.3	-70.862
5148.3	-70.633
5148.4	-70.953
5148.4	-70.557
5148.4	-70.999
5148.4	-70.602
5148.4	-70.938
5148.5	-70.801
5148.5	-70.831
5148.5	-70.801
5148.5	-70.74
5148.5	-70.862
5148.6	-70.572
5148.6	-70.877
5148.6	-70.557
5148.6	-70.999
5148.6	-70.572
5148.7	-70.969
5148.7	-70.663
5148.7	-70.953
5148.7	-70.724
5148.7	-70.908
5148.8	-70.74
5148.8	-70.786
5148.8	-70.724
5148.8	-70.587
5148.8	-70.877
5148.9	-70.557
5148.9	-70.862
5148.9	-70.572
5148.9	-70.923
5148.9	-70.541
5149	-70.938
5149	-70.572
5149	-70.908
5149	-70.663
5149	-70.908
5149.1	-70.77
5149.1	-70.816
5149.1	-70.847
5149.1	-70.663
5149.1	-70.908
5149.2	-70.633
5149.2	-70.969
5149.2	-70.587
5149.2	-70.999
5149.2	-70.572
5149.3	-70.862
5149.3	-70.709
5149.3	-70.831
5149.3	-70.816
5149.3	-70.724
5149.4	-70.923
5149.4	-70.633
5149.4	-70.999
5149.4	-70.602
5149.4	-71.045
5149.5	-70.648
5149.5	-70.877
5149.5	-70.694
5149.5	-70.709
5149.5	-70.908
5149.6	-70.633
5149.6	-70.969
5149.6	-70.648
5149.6	-70.969
5149.6	-70.663
5149.7	-70.923
5149.7	-70.862
5149.7	-70.709
5149.7	-70.877
5149.7	-70.572
5149.8	-70.999
5149.8	-70.648
5149.8	-71.03
5149.8	-70.755
5149.8	-70.724
5149.9	-70.892
5149.9	-70.572
5149.9	-70.923
5149.9	-70.618
5149.9	-70.984
5150	-70.724
5150	-70.908
5150	-70.908
5150	-70.633
5150	-70.969
5150.1	-70.48
5150.1	-70.908
5150.1	-70.663
5150.1	-70.847
5150.1	-70.938
5150.2	-70.602
5150.2	-70.984
5150.2	-70.45
5150.2	-70.877
5150.2	-70.679
5150.3	-70.724
5150.3	-70.786
5150.3	-70.496
5150.3	-70.892
5150.3	-70.557
5150.4	-70.969
5150.4	-70.786
5150.4	-70.724
5150.4	-70.847
5150.4	-70.541
5150.5	-70.999
5150.5	-70.663
5150.5	-70.892
5150.5	-70.755
5150.5	-70.618
5150.6	-70.938
5150.6	-70.511
5150.6	-70.969
5150.6	-70.694
5150.6	-70.77
5150.7	-70.786
5150.7	-70.557
5150.7	-71.014
5150.7	-70.679
5150.7	-70.969
5150.8	-70.74
5150.8	-70.724
5150.8	-70.892
5150.8	-70.572
5150.8	-71.014
5150.9	-70.602
5150.9	-70.786
5150.9	-70.801
5150.9	-70.618
5150.9	-71.045
5151	-70.587
5151	-70.938
5151	-70.74
5151	-70.648
5151	-70.908
5151.1	-70.602
5151.1	-71.03
5151.1	-70.679
5151.1	-70.786
5151.1	-70.847
5151.2	-70.618
5151.2	-70.984
5151.2	-70.541
5151.2	-70.923
5151.2	-70.663
5151.3	-70.679
5151.3	-70.969
5151.3	-70.541
5151.3	-71.06
5151.3	-70.77
5151.4	-70.877
5151.4	-71.03
5151.4	-70.618
5151.4	-71.014
5151.4	-70.618
5151.5	-70.984
5151.5	-70.892
5151.5	-70.709
5151.5	-70.984
5151.5	-70.557
5151.6	-70.953
5151.6	-70.74
5151.6	-70.724
5151.6	-70.984
5151.6	-70.633
5151.7	-71.045
5151.7	-70.77
5151.7	-70.923
5151.7	-70.969
5151.7	-70.679
5151.8	-71.075
5151.8	-70.618
5151.8	-71.045
5151.8	-70.892
5151.8	-70.755
5151.9	-71.152
5151.9	-70.694
5151.9	-71.03
5151.9	-70.816
5151.9	-70.74
5152	-70.923
5152	-70.557
5152	-71.014
5152	-70.74
5152	-70.862
5152.1	-71.014
5152.1	-70.755
5152.1	-71.121
5152.1	-70.74
5152.1	-70.908
5152.2	-70.923
5152.2	-70.633
5152.2	-71.014
5152.2	-70.663
5152.2	-70.953
5152.3	-70.877
5152.3	-70.648
5152.3	-70.999
5152.3	-70.694
5152.3	-71.03
5152.4	-70.831
5152.4	-70.663
5152.4	-71.014
5152.4	-70.587
5152.4	-71.03
5152.5	-70.938
5152.5	-70.77
5152.5	-71.045
5152.5	-70.587
5152.5	-71.091
5152.6	-70.877
5152.6	-70.847
5152.6	-71.091
5152.6	-70.663
5152.6	-70.999
5152.7	-70.755
5152.7	-70.892
5152.7	-70.984
5152.7	-70.618
5152.7	-71.075
5152.8	-70.755
5152.8	-70.984
5152.8	-71.014
5152.8	-70.663
5152.8	-71.152
5152.9	-70.755
5152.9	-70.877
5152.9	-70.984
5152.9	-70.709
5152.9	-71.106
5153	-70.816
5153	-70.999
5153	-70.999
5153	-70.755
5153	-71.121
5153.1	-70.709
5153.1	-70.984
5153.1	-71.014
5153.1	-70.709
5153.1	-71.152
5153.2	-70.877
5153.2	-70.969
5153.2	-71.045
5153.2	-70.709
5153.2	-71.136
5153.3	-70.847
5153.3	-70.999
5153.3	-70.999
5153.3	-70.648
5153.3	-71.091
5153.4	-70.801
5153.4	-71.014
5153.4	-71.06
5153.4	-70.618
5153.4	-71.06
5153.5	-70.755
5153.5	-70.923
5153.5	-71.091
5153.5	-70.648
5153.5	-71.106
5153.6	-70.74
5153.6	-70.831
5153.6	-70.984
5153.6	-70.587
5153.6	-70.984
5153.7	-70.77
5153.7	-70.77
5153.7	-71.03
5153.7	-70.633
5153.7	-71.06
5153.8	-70.847
5153.8	-70.663
5153.8	-70.984
5153.8	-70.633
5153.8	-70.999
5153.9	-70.999
5153.9	-70.694
5153.9	-71.075
5153.9	-70.679
5153.9	-71.014
5154	-70.984
5154	-70.663
5154	-71.106
5154	-70.724
5154	-70.969
5154.1	-71.03
5154.1	-70.648
5154.1	-71.106
5154.1	-70.862
5154.1	-70.831
5154.2	-70.984
5154.2	-70.648
5154.2	-71.06
5154.2	-70.816
5154.2	-70.77
5154.3	-71.06
5154.3	-70.633
5154.3	-70.938
5154.3	-70.923
5154.3	-70.602
5154.4	-71.06
5154.4	-70.663
5154.4	-70.831
5154.4	-70.999
5154.4	-70.633
5154.5	-71.106
5154.5	-70.862
5154.5	-70.786
5154.5	-71.045
5154.5	-70.572
5154.6	-71.03
5154.6	-70.892
5154.6	-70.755
5154.6	-71.152
5154.6	-70.786
5154.7	-71.045
5154.7	-71.03
5154.7	-70.694
5154.7	-71.167
5154.7	-70.847
5154.8	-70.801
5154.8	-71.045
5154.8	-70.587
5154.8	-70.999
5154.8	-70.877
5154.9	-70.633
5154.9	-71.213
5154.9	-70.831
5154.9	-70.953
5154.9	-71.152
5155	-70.679
5155	-71.106
5155	-70.908
5155	-70.786
5155	-71.106
5155.1	-70.74
5155.1	-70.984
5155.1	-71.06
5155.1	-70.724
5155.1	-71.091
5155.2	-70.847
5155.2	-70.77
5155.2	-71.06
5155.2	-70.663
5155.2	-71.06
5155.3	-71.06
5155.3	-70.74
5155.3	-71.198
5155.3	-70.923
5155.3	-70.862
5155.4	-71.167
5155.4	-70.724
5155.4	-71.075
5155.4	-70.923
5155.4	-70.633
5155.5	-71.152
5155.5	-70.892
5155.5	-70.953
5155.5	-71.167
5155.5	-70.694
5155.6	-71.075
5155.6	-71.06
5155.6	-70.724
5155.6	-71.167
5155.6	-70.969
5155.7	-70.877
5155.7	-71.152
5155.7	-70.77
5155.7	-71.136
5155.7	-71.075
5155.8	-70.755
5155.8	-71.106
5155.8	-70.816
5155.8	-70.801
5155.8	-71.136
5155.9	-70.724
5155.9	-71.121
5155.9	-71.045
5155.9	-70.77
5155.9	-71.228
5156	-70.999
5156	-70.862
5156	-71.304
5156	-70.862
5156	-71.06
5156.1	-71.152
5156.1	-70.755
5156.1	-71.136
5156.1	-70.908
5156.1	-70.694
5156.2	-71.152
5156.2	-70.801
5156.2	-70.999
5156.2	-71.06
5156.2	-70.709
5156.3	-71.152
5156.3	-70.938
5156.3	-71.045
5156.3	-71.075
5156.3	-70.831
5156.4	-71.167
5156.4	-70.923
5156.4	-71.136
5156.4	-71.136
5156.4	-70.816
5156.5	-71.243
5156.5	-70.786
5156.5	-71.152
5156.5	-70.999
5156.5	-70.953
5156.6	-71.136
5156.6	-70.786
5156.6	-71.182
5156.6	-70.892
5156.6	-71.182
5156.7	-71.03
5156.7	-71.03
5156.7	-70.984
5156.7	-70.831
5156.7	-71.136
5156.8	-70.816
5156.8	-71.213
5156.8	-70.77
5156.8	-71.091
5156.8	-70.816
5156.9	-71.075
5156.9	-70.953
5156.9	-71.03
5156.9	-71.045
5156.9	-70.847
5157	-71.075
5157	-70.877
5157	-71.213
5157	-70.831
5157	-71.304
5157.1	-70.77
5157.1	-71.198
5157.1	-70.816
5157.1	-71.152
5157.1	-70.862
5157.2	-71.121
5157.2	-70.953
5157.2	-71.106
5157.2	-71.014
5157.2	-70.953
5157.3	-71.091
5157.3	-70.877
5157.3	-71.075
5157.3	-70.862
5157.3	-71.152
5157.4	-70.801
5157.4	-71.182
5157.4	-70.77
5157.4	-71.228
5157.4	-70.938
5157.5	-71.213
5157.5	-71.03
5157.5	-71.136
5157.5	-71.06
5157.5	-70.969
5157.6	-71.182
5157.6	-70.862
5157.6	-71.213
5157.6	-70.786
5157.6	-71.213
5157.7	-70.892
5157.7	-71.274
5157.7	-71.03
5157.7	-71.091
5157.7	-71.152
5157.8	-70.908
5157.8	-71.274
5157.8	-70.999
5157.8	-71.243
5157.8	-70.877
5157.9	-71.198
5157.9	-70.892
5157.9	-71.091
5157.9	-71.045
5157.9	-70.847
5158	-71.152
5158	-70.801
5158	-71.274
5158	-70.908
5158	-71.32
5158.1	-71.121
5158.1	-71.182
5158.1	-71.213
5158.1	-70.953
5158.1	-71.365
5158.2	-70.938
5158.2	-71.35
5158.2	-71.03
5158.2	-71.182
5158.2	-71.198
5158.3	-70.953
5158.3	-71.243
5158.3	-70.816
5158.3	-71.274
5158.3	-70.969
5158.4	-71.274
5158.4	-71.259
5158.4	-71.106
5158.4	-71.381
5158.4	-70.984
5158.5	-71.304
5158.5	-70.984
5158.5	-71.228
5158.5	-71.091
5158.5	-70.923
5158.6	-71.228
5158.6	-70.877
5158.6	-71.335
5158.6	-70.984
5158.6	-71.136
5158.7	-71.136
5158.7	-70.908
5158.7	-71.289
5158.7	-70.892
5158.7	-71.32
5158.8	-71.014
5158.8	-71.167
5158.8	-71.228
5158.8	-71.03
5158.8	-71.365
5158.9	-70.908
5158.9	-71.289
5158.9	-71.121
5158.9	-71.106
5158.9	-71.304
5159	-70.938
5159	-71.396
5159	-70.953
5159	-71.243
5159	-71.167
5159.1	-70.953
5159.1	-71.32
5159.1	-70.877
5159.1	-71.304
5159.1	-71.03
5159.2	-71.136
5159.2	-71.259
5159.2	-71.014
5159.2	-71.365
5159.2	-70.984
5159.3	-71.304
5159.3	-71.121
5159.3	-71.014
5159.3	-71.289
5159.3	-70.847
5159.4	-71.35
5159.4	-70.938
5159.4	-71.152
5159.4	-71.243
5159.4	-70.999
5159.5	-71.411
5159.5	-70.984
5159.5	-71.289
5159.5	-71.152
5159.5	-71.014
5159.6	-71.32
5159.6	-70.969
5159.6	-71.396
5159.6	-71.045
5159.6	-71.198
5159.7	-71.289
5159.7	-70.923
5159.7	-71.381
5159.7	-70.923
5159.7	-71.228
5159.8	-71.198
5159.8	-71.06
5159.8	-71.426
5159.8	-70.984
5159.8	-71.381
5159.9	-71.091
5159.9	-71.182
5159.9	-71.35
5159.9	-70.908
5159.9	-71.381
5160	-71.045
5160	-71.213
5160	-71.243
5160	-70.984
5160	-71.365
5160.1	-70.969
5160.1	-71.289
5160.1	-71.121
5160.1	-71.014
5160.1	-71.35
5160.2	-70.892
5160.2	-71.289
5160.2	-71.06
5160.2	-71.075
5160.2	-71.274
5160.3	-70.969
5160.3	-71.457
5160.3	-71.091
5160.3	-71.228
5160.3	-71.35
5160.4	-71.045
5160.4	-71.411
5160.4	-70.984
5160.4	-71.228
5160.4	-71.182
5160.5	-70.969
5160.5	-71.35
5160.5	-70.938
5160.5	-71.335
5160.5	-71.167
5160.6	-71.075
5160.6	-71.411
5160.6	-70.984
5160.6	-71.35
5160.6	-71.121
5160.7	-71.121
5160.7	-71.304
5160.7	-70.969
5160.7	-71.426
5160.7	-71.091
5160.8	-71.182
5160.8	-71.259
5160.8	-70.969
5160.8	-71.381
5160.8	-71.075
5160.9	-71.289
5160.9	-71.304
5160.9	-70.999
5160.9	-71.426
5160.9	-71.06
5161	-71.304
5161	-71.32
5161	-71.03
5161	-71.396
5161	-71.075
5161.1	-71.365
5161.1	-71.228
5161.1	-71.075
5161.1	-71.365
5161.1	-70.923
5161.2	-71.365
5161.2	-71.228
5161.2	-71.014
5161.2	-71.442
5161.2	-70.969
5161.3	-71.335
5161.3	-71.228
5161.3	-71.106
5161.3	-71.35
5161.3	-70.999
5161.4	-71.442
5161.4	-71.213
5161.4	-71.182
5161.4	-71.442
5161.4	-70.984
5161.5	-71.472
5161.5	-71.213
5161.5	-71.121
5161.5	-71.411
5161.5	-71.03
5161.6	-71.411
5161.6	-71.228
5161.6	-71.167
5161.6	-71.472
5161.6	-71.06
5161.7	-71.472
5161.7	-71.213
5161.7	-71.136
5161.7	-71.411
5161.7	-71.091
5161.8	-71.564
5161.8	-71.381
5161.8	-71.228
5161.8	-71.518
5161.8	-71.06
5161.9	-71.487
5161.9	-71.35
5161.9	-71.213
5161.9	-71.487
5161.9	-71.03
5162	-71.411
5162	-71.381
5162	-71.213
5162	-71.564
5162	-71.182
5162.1	-71.533
5162.1	-71.396
5162.1	-71.136
5162.1	-71.579
5162.1	-71.167
5162.2	-71.396
5162.2	-71.335
5162.2	-71.091
5162.2	-71.533
5162.2	-71.213
5162.3	-71.442
5162.3	-71.457
5162.3	-71.03
5162.3	-71.548
5162.3	-71.304
5162.4	-71.396
5162.4	-71.609
5162.4	-71.106
5162.4	-71.426
5162.4	-71.396
5162.5	-71.259
5162.5	-71.579
5162.5	-71.228
5162.5	-71.518
5162.5	-71.289
5162.6	-71.182
5162.6	-71.671
5162.6	-71.259
5162.6	-71.518
5162.6	-71.518
5162.7	-71.182
5162.7	-71.64
5162.7	-71.35
5162.7	-71.411
5162.7	-71.579
5162.8	-71.121
5162.8	-71.457
5162.8	-71.381
5162.8	-71.274
5162.8	-71.579
5162.9	-71.167
5162.9	-71.472
5162.9	-71.381
5162.9	-71.182
5162.9	-71.579
5163	-71.243
5163	-71.442
5163	-71.457
5163	-71.091
5163	-71.655
5163.1	-71.335
5163.1	-71.243
5163.1	-71.564
5163.1	-71.152
5163.1	-71.594
5163.2	-71.564
5163.2	-71.304
5163.2	-71.732
5163.2	-71.32
5163.2	-71.472
5163.3	-71.533
5163.3	-71.182
5163.3	-71.579
5163.3	-71.335
5163.3	-71.243
5163.4	-71.533
5163.4	-71.152
5163.4	-71.518
5163.4	-71.457
5163.4	-71.106
5163.5	-71.548
5163.5	-71.259
5163.5	-71.243
5163.5	-71.655
5163.5	-71.152
5163.6	-71.594
5163.6	-71.503
5163.6	-71.182
5163.6	-71.625
5163.6	-71.304
5163.7	-71.381
5163.7	-71.503
5163.7	-71.06
5163.7	-71.503
5163.7	-71.411
5163.8	-71.198
5163.8	-71.716
5163.8	-71.335
5163.8	-71.457
5163.8	-71.655
5163.9	-71.182
5163.9	-71.579
5163.9	-71.442
5163.9	-71.228
5163.9	-71.609
5164	-71.304
5164	-71.426
5164	-71.594
5164	-71.198
5164	-71.579
5164.1	-71.396
5164.1	-71.182
5164.1	-71.625
5164.1	-71.32
5164.1	-71.426
5164.2	-71.671
5164.2	-71.304
5164.2	-71.579
5164.2	-71.503
5164.2	-71.228
5164.3	-71.655
5164.3	-71.411
5164.3	-71.381
5164.3	-71.64
5164.3	-71.121
5164.4	-71.564
5164.4	-71.457
5164.4	-71.121
5164.4	-71.564
5164.4	-71.228
5164.5	-71.228
5164.5	-71.594
5164.5	-71.182
5164.5	-71.579
5164.5	-71.503
5164.6	-71.228
5164.6	-71.625
5164.6	-71.289
5164.6	-71.564
5164.6	-71.487
5164.7	-71.243
5164.7	-71.594
5164.7	-71.243
5164.7	-71.564
5164.7	-71.518
5164.8	-71.274
5164.8	-71.609
5164.8	-71.121
5164.8	-71.564
5164.8	-71.442
5164.9	-71.472
5164.9	-71.609
5164.9	-71.243
5164.9	-71.655
5164.9	-71.304
5165	-71.609
5165	-71.426
5165	-71.457
5165	-71.518
5165	-71.243
5165.1	-71.64
5165.1	-71.243
5165.1	-71.625
5165.1	-71.243
5165.1	-71.594
5165.2	-71.335
5165.2	-71.518
5165.2	-71.472
5165.2	-71.365
5165.2	-71.564
5165.3	-71.289
5165.3	-71.564
5165.3	-71.304
5165.3	-71.625
5165.3	-71.198
5165.4	-71.564
5165.4	-71.182
5165.4	-71.533
5165.4	-71.32
5165.4	-71.625
5165.5	-71.518
5165.5	-71.548
5165.5	-71.457
5165.5	-71.472
5165.5	-71.64
5165.6	-71.426
5165.6	-71.64
5165.6	-71.304
5165.6	-71.686
5165.6	-71.304
5165.7	-71.747
5165.7	-71.35
5165.7	-71.655
5165.7	-71.335
5165.7	-71.472
5165.8	-71.411
5165.8	-71.518
5165.8	-71.548
5165.8	-71.365
5165.8	-71.671
5165.9	-71.35
5165.9	-71.732
5165.9	-71.396
5165.9	-71.762
5165.9	-71.365
5166	-71.625
5166	-71.365
5166	-71.564
5166	-71.548
5166	-71.411
5166.1	-71.716
5166.1	-71.32
5166.1	-71.701
5166.1	-71.335
5166.1	-71.64
5166.2	-71.426
5166.2	-71.533
5166.2	-71.503
5166.2	-71.304
5166.2	-71.686
5166.3	-71.304
5166.3	-71.762
5166.3	-71.381
5166.3	-71.671
5166.3	-71.442
5166.4	-71.472
5166.4	-71.655
5166.4	-71.304
5166.4	-71.732
5166.4	-71.32
5166.5	-71.793
5166.5	-71.518
5166.5	-71.579
5166.5	-71.625
5166.5	-71.304
5166.6	-71.747
5166.6	-71.289
5166.6	-71.686
5166.6	-71.457
5166.6	-71.64
5166.7	-71.625
5166.7	-71.411
5166.7	-71.777
5166.7	-71.289
5166.7	-71.701
5166.8	-71.518
5166.8	-71.594
5166.8	-71.609
5166.8	-71.396
5166.8	-71.716
5166.9	-71.304
5166.9	-71.808
5166.9	-71.457
5166.9	-71.64
5166.9	-71.686
5167	-71.289
5167	-71.777
5167	-71.335
5167	-71.747
5167	-71.518
5167.1	-71.426
5167.1	-71.686
5167.1	-71.304
5167.1	-71.777
5167.1	-71.457
5167.2	-71.701
5167.2	-71.579
5167.2	-71.381
5167.2	-71.762
5167.2	-71.381
5167.3	-71.808
5167.3	-71.472
5167.3	-71.579
5167.3	-71.701
5167.3	-71.381
5167.4	-71.808
5167.4	-71.365
5167.4	-71.732
5167.4	-71.564
5167.4	-71.503
5167.5	-71.808
5167.5	-71.396
5167.5	-71.823
5167.5	-71.518
5167.5	-71.686
5167.6	-71.747
5167.6	-71.426
5167.6	-71.884
5167.6	-71.457
5167.6	-71.732
5167.7	-71.564
5167.7	-71.503
5167.7	-71.777
5167.7	-71.335
5167.7	-71.793
5167.8	-71.518
5167.8	-71.686
5167.8	-71.838
5167.8	-71.487
5167.8	-71.976
5167.9	-71.548
5167.9	-71.701
5167.9	-71.655
5167.9	-71.487
5167.9	-71.823
5168	-71.457
5168	-71.838
5168	-71.564
5168	-71.609
5168	-71.869
5168.1	-71.411
5168.1	-71.838
5168.1	-71.609
5168.1	-71.64
5168.1	-71.838
5168.2	-71.594
5168.2	-71.945
5168.2	-71.625
5168.2	-71.93
5168.2	-71.747
5168.3	-71.548
5168.3	-71.945
5168.3	-71.457
5168.3	-71.869
5168.3	-71.686
5168.4	-71.533
5168.4	-71.854
5168.4	-71.442
5168.4	-71.884
5168.4	-71.686
5168.5	-71.808
5168.5	-71.945
5168.5	-71.564
5168.5	-71.976
5168.5	-71.625
5168.6	-71.793
5168.6	-71.732
5168.6	-71.518
5168.6	-71.93
5168.6	-71.533
5168.7	-71.869
5168.7	-71.671
5168.7	-71.503
5168.7	-71.899
5168.7	-71.472
5168.8	-71.915
5168.8	-71.716
5168.8	-71.671
5168.8	-71.899
5168.8	-71.564
5168.9	-71.96
5168.9	-71.701
5168.9	-71.671
5168.9	-71.838
5168.9	-71.411
5169	-71.945
5169	-71.625
5169	-71.716
5169	-71.838
5169	-71.411
5169.1	-71.808
5169.1	-71.503
5169.1	-71.671
5169.1	-71.762
5169.1	-71.457
5169.2	-71.884
5169.2	-71.564
5169.2	-71.854
5169.2	-71.747
5169.2	-71.594
5169.3	-71.899
5169.3	-71.411
5169.3	-71.793
5169.3	-71.732
5169.3	-71.487
5169.4	-71.976
5169.4	-71.533
5169.4	-71.854
5169.4	-71.823
5169.4	-71.64
5169.5	-71.976
5169.5	-71.609
5169.5	-71.976
5169.5	-71.716
5169.5	-71.609
5169.6	-71.976
5169.6	-71.411
5169.6	-71.793
5169.6	-71.701
5169.6	-71.472
5169.7	-71.915
5169.7	-71.503
5169.7	-71.869
5169.7	-71.762
5169.7	-71.533
5169.8	-71.869
5169.8	-71.457
5169.8	-71.838
5169.8	-71.701
5169.8	-71.564
5169.9	-71.899
5169.9	-71.579
5169.9	-71.899
5169.9	-71.777
5169.9	-71.548
5170	-71.884
5170	-71.457
5170	-71.869
5170	-71.762
5170	-71.472
5170.1	-71.899
5170.1	-71.609
5170.1	-71.838
5170.1	-71.777
5170.1	-71.426
5170.2	-71.869
5170.2	-71.518
5170.2	-71.732
5170.2	-71.838
5170.2	-71.548
5170.3	-71.976
5170.3	-71.64
5170.3	-71.747
5170.3	-71.823
5170.3	-71.472
5170.4	-71.93
5170.4	-71.701
5170.4	-71.701
5170.4	-71.884
5170.4	-71.487
5170.5	-72.006
5170.5	-71.793
5170.5	-71.609
5170.5	-71.93
5170.5	-71.487
5170.6	-71.838
5170.6	-71.823
5170.6	-71.609
5170.6	-72.006
5170.6	-71.671
5170.7	-71.854
5170.7	-71.823
5170.7	-71.564
5170.7	-71.915
5170.7	-71.579
5170.8	-71.793
5170.8	-71.823
5170.8	-71.396
5170.8	-71.976
5170.8	-71.686
5170.9	-71.594
5170.9	-71.884
5170.9	-71.365
5170.9	-71.793
5170.9	-71.701
5171	-71.533
5171	-71.93
5171	-71.503
5171	-71.808
5171	-71.762
5171.1	-71.518
5171.1	-71.976
5171.1	-71.64
5171.1	-71.732
5171.1	-71.869
5171.2	-71.518
5171.2	-72.006
5171.2	-71.701
5171.2	-71.625
5171.2	-71.976
5171.3	-71.442
5171.3	-71.808
5171.3	-71.808
5171.3	-71.503
5171.3	-72.021
5171.4	-71.686
5171.4	-71.701
5171.4	-71.945
5171.4	-71.426
5171.4	-71.854
5171.5	-71.701
5171.5	-71.472
5171.5	-71.96
5171.5	-71.564
5171.5	-71.732
5171.6	-71.808
5171.6	-71.411
5171.6	-71.838
5171.6	-71.701
5171.6	-71.686
5171.7	-71.976
5171.7	-71.579
5171.7	-71.869
5171.7	-71.808
5171.7	-71.518
5171.8	-71.93
5171.8	-71.609
5171.8	-71.655
5171.8	-71.884
5171.8	-71.457
5171.9	-71.793
5171.9	-71.716
5171.9	-71.457
5171.9	-71.915
5171.9	-71.533
5172	-71.686
5172	-71.945
5172	-71.457
5172	-71.899
5172	-71.823
5172.1	-71.381
5172.1	-71.823
5172.1	-71.609
5172.1	-71.533
5172.1	-71.884
5172.2	-71.487
5172.2	-71.793
5172.2	-71.777
5172.2	-71.472
5172.2	-71.838
5172.3	-71.594
5172.3	-71.548
5172.3	-71.701
5172.3	-71.335
5172.3	-71.808
5172.4	-71.732
5172.4	-71.381
5172.4	-71.838
5172.4	-71.594
5172.4	-71.503
5172.5	-71.854
5172.5	-71.564
5172.5	-71.823
5172.5	-71.793
5172.5	-71.365
5172.6	-71.854
5172.6	-71.625
5172.6	-71.457
5172.6	-71.869
5172.6	-71.457
5172.7	-71.609
5172.7	-71.823
5172.7	-71.304
5172.7	-71.747
5172.7	-71.533
5172.8	-71.259
5172.8	-71.716
5172.8	-71.442
5172.8	-71.548
5172.8	-71.747
5172.9	-71.365
5172.9	-71.793
5172.9	-71.548
5172.9	-71.503
5172.9	-71.716
5173	-71.274
5173	-71.671
5173	-71.472
5173	-71.503
5173	-71.732
5173.1	-71.426
5173.1	-71.854
5173.1	-71.487
5173.1	-71.701
5173.1	-71.686
5173.2	-71.426
5173.2	-71.869
5173.2	-71.304
5173.2	-71.716
5173.2	-71.457
5173.3	-71.655
5173.3	-71.609
5173.3	-71.533
5173.3	-71.732
5173.3	-71.32
5173.4	-71.762
5173.4	-71.411
5173.4	-71.701
5173.4	-71.442
5173.4	-71.671
5173.5	-71.487
5173.5	-71.564
5173.5	-71.671
5173.5	-71.381
5173.5	-71.655
5173.6	-71.381
5173.6	-71.64
5173.6	-71.365
5173.6	-71.808
5173.6	-71.396
5173.7	-71.777
5173.7	-71.472
5173.7	-71.701
5173.7	-71.564
5173.7	-71.701
5173.8	-71.594
5173.8	-71.64
5173.8	-71.655
5173.8	-71.548
5173.8	-71.808
5173.9	-71.548
5173.9	-71.899
5173.9	-71.426
5173.9	-71.747
5173.9	-71.35
5174	-71.747
5174	-71.289
5174	-71.64
5174	-71.411
5174	-71.625
5174.1	-71.564
5174.1	-71.686
5174.1	-71.625
5174.1	-71.579
5174.1	-71.716
5174.2	-71.426
5174.2	-71.732
5174.2	-71.411
5174.2	-71.716
5174.2	-71.304
5174.3	-71.701
5174.3	-71.396
5174.3	-71.609
5174.3	-71.533
5174.3	-71.472
5174.4	-71.625
5174.4	-71.335
5174.4	-71.762
5174.4	-71.442
5174.4	-71.823
5174.5	-71.396
5174.5	-71.671
5174.5	-71.381
5174.5	-71.518
5174.5	-71.579
5174.6	-71.32
5174.6	-71.701
5174.6	-71.259
5174.6	-71.701
5174.6	-71.457
5174.7	-71.762
5174.7	-71.503
5174.7	-71.487
5174.7	-71.64
5174.7	-71.365
5174.8	-71.823
5174.8	-71.411
5174.8	-71.716
5174.8	-71.472
5174.8	-71.564
5174.9	-71.487
5174.9	-71.365
5174.9	-71.686
5174.9	-71.304
5174.9	-71.747
5175	-71.518
5175	-71.732
5175	-71.671
5175	-71.533
5175	-71.701
5175.1	-71.274
5175.1	-71.64
5175.1	-71.304
5175.1	-71.609
5175.1	-71.503
5175.2	-71.381
5175.2	-71.671
5175.2	-71.289
5175.2	-71.762
5175.2	-71.411
5175.3	-71.609
5175.3	-71.579
5175.3	-71.335
5175.3	-71.594
5175.3	-71.335
5175.4	-71.655
5175.4	-71.35
5175.4	-71.579
5175.4	-71.487
5175.4	-71.335
5175.5	-71.701
5175.5	-71.304
5175.5	-71.671
5175.5	-71.381
5175.5	-71.548
5175.6	-71.64
5175.6	-71.335
5175.6	-71.701
5175.6	-71.304
5175.6	-71.609
5175.7	-71.457
5175.7	-71.411
5175.7	-71.579
5175.7	-71.243
5175.7	-71.671
5175.8	-71.335
5175.8	-71.564
5175.8	-71.564
5175.8	-71.442
5175.8	-71.701
5175.9	-71.243
5175.9	-71.655
5175.9	-71.396
5175.9	-71.487
5175.9	-71.548
5176	-71.182
5176	-71.64
5176	-71.228
5176	-71.548
5176	-71.564
5176.1	-71.381
5176.1	-71.64
5176.1	-71.243
5176.1	-71.594
5176.1	-71.304
5176.2	-71.457
5176.2	-71.548
5176.2	-71.198
5176.2	-71.686
5176.2	-71.304
5176.3	-71.579
5176.3	-71.487
5176.3	-71.335
5176.3	-71.609
5176.3	-71.228
5176.4	-71.671
5176.4	-71.365
5176.4	-71.396
5176.4	-71.625
5176.4	-71.243
5176.5	-71.64
5176.5	-71.243
5176.5	-71.487
5176.5	-71.487
5176.5	-71.213
5176.6	-71.564
5176.6	-71.136
5176.6	-71.625
5176.6	-71.442
5176.6	-71.35
5176.7	-71.579
5176.7	-71.213
5176.7	-71.564
5176.7	-71.289
5176.7	-71.457
5176.8	-71.533
5176.8	-71.228
5176.8	-71.701
5176.8	-71.259
5176.8	-71.548
5176.9	-71.503
5176.9	-71.289
5176.9	-71.655
5176.9	-71.167
5176.9	-71.609
5177	-71.487
5177	-71.396
5177	-71.64
5177	-71.213
5177	-71.579
5177.1	-71.365
5177.1	-71.426
5177.1	-71.503
5177.1	-71.198
5177.1	-71.671
5177.2	-71.304
5177.2	-71.533
5177.2	-71.548
5177.2	-71.274
5177.2	-71.609
5177.3	-71.198
5177.3	-71.503
5177.3	-71.32
5177.3	-71.243
5177.3	-71.609
5177.4	-71.167
5177.4	-71.609
5177.4	-71.396
5177.4	-71.32
5177.4	-71.655
5177.5	-71.198
5177.5	-71.594
5177.5	-71.381
5177.5	-71.365
5177.5	-71.503
5177.6	-71.198
5177.6	-71.655
5177.6	-71.335
5177.6	-71.442
5177.6	-71.518
5177.7	-71.213
5177.7	-71.64
5177.7	-71.304
5177.7	-71.457
5177.7	-71.457
5177.8	-71.198
5177.8	-71.594
5177.8	-71.198
5177.8	-71.594
5177.8	-71.457
5177.9	-71.136
5177.9	-71.609
5177.9	-71.243
5177.9	-71.533
5177.9	-71.472
5178	-71.259
5178	-71.64
5178	-71.182
5178	-71.548
5178	-71.426
5178.1	-71.213
5178.1	-71.625
5178.1	-71.243
5178.1	-71.655
5178.1	-71.548
5178.2	-71.32
5178.2	-71.671
5178.2	-71.213
5178.2	-71.564
5178.2	-71.487
5178.3	-71.274
5178.3	-71.609
5178.3	-71.213
5178.3	-71.564
5178.3	-71.472
5178.4	-71.396
5178.4	-71.701
5178.4	-71.243
5178.4	-71.625
5178.4	-71.35
5178.5	-71.274
5178.5	-71.64
5178.5	-71.182
5178.5	-71.564
5178.5	-71.426
5178.6	-71.213
5178.6	-71.609
5178.6	-71.228
5178.6	-71.518
5178.6	-71.426
5178.7	-71.198
5178.7	-71.579
5178.7	-71.182
5178.7	-71.442
5178.7	-71.457
5178.8	-71.167
5178.8	-71.64
5178.8	-71.198
5178.8	-71.411
5178.8	-71.518
5178.9	-71.136
5178.9	-71.564
5178.9	-71.259
5178.9	-71.411
5178.9	-71.533
5179	-71.243
5179	-71.716
5179	-71.411
5179	-71.411
5179	-71.472
5179.1	-71.075
5179.1	-71.533
5179.1	-71.243
5179.1	-71.259
5179.1	-71.579
5179.2	-71.182
5179.2	-71.594
5179.2	-71.533
5179.2	-71.335
5179.2	-71.64
5179.3	-71.228
5179.3	-71.472
5179.3	-71.411
5179.3	-71.106
5179.3	-71.533
5179.4	-71.213
5179.4	-71.426
5179.4	-71.472
5179.4	-71.106
5179.4	-71.625
5179.5	-71.32
5179.5	-71.228
5179.5	-71.503
5179.5	-71.075
5179.5	-71.579
5179.6	-71.442
5179.6	-71.243
5179.6	-71.686
5179.6	-71.198
5179.6	-71.381
5179.7	-71.381
5179.7	-71.091
5179.7	-71.503
5179.7	-71.228
5179.7	-71.32
5179.8	-71.64
5179.8	-71.228
5179.8	-71.64
5179.8	-71.457
5179.8	-71.121
5179.9	-71.564
5179.9	-71.121
5179.9	-71.442
5179.9	-71.472
5179.9	-71.045
5180	-71.518
5180	-71.304
5180	-71.32
5180	-71.564
5180	-71.121
5180.1	-71.472
5180.1	-71.365
5180.1	-71.106
5180.1	-71.64
5180.1	-71.274
5180.2	-71.396
5180.2	-71.518
5180.2	-71.121
5180.2	-71.609
5180.2	-71.396
5180.3	-71.228
5180.3	-71.564
5180.3	-71.136
5180.3	-71.381
5180.3	-71.472
5180.4	-71.182
5180.4	-71.548
5180.4	-71.274
5180.4	-71.182
5180.4	-71.487
5180.5	-71.152
5180.5	-71.457
5180.5	-71.396
5180.5	-71.045
5180.5	-71.503
5180.6	-71.259
5180.6	-71.228
5180.6	-71.548
5180.6	-71.075
5180.6	-71.365
5180.7	-71.335
5180.7	-70.999
5180.7	-71.426
5180.7	-71.228
5180.7	-71.167
5180.8	-71.472
5180.8	-71.152
5180.8	-71.457
5180.8	-71.487
5180.8	-71.152
5180.9	-71.503
5180.9	-71.289
5180.9	-71.167
5180.9	-71.579
5180.9	-71.213
5181	-71.472
5181	-71.442
5181	-71.106
5181	-71.579
5181	-71.35
5181.1	-71.198
5181.1	-71.564
5181.1	-71.136
5181.1	-71.365
5181.1	-71.442
5181.2	-71.091
5181.2	-71.518
5181.2	-71.259
5181.2	-71.182
5181.2	-71.487
5181.3	-71.121
5181.3	-71.503
5181.3	-71.365
5181.3	-71.182
5181.3	-71.518
5181.4	-71.106
5181.4	-71.548
5181.4	-71.35
5181.4	-71.121
5181.4	-71.442
5181.5	-71.075
5181.5	-71.503
5181.5	-71.35
5181.5	-71.335
5181.5	-71.457
5181.6	-71.106
5181.6	-71.503
5181.6	-71.121
5181.6	-71.503
5181.6	-71.289
5181.7	-71.274
5181.7	-71.35
5181.7	-71.106
5181.7	-71.442
5181.7	-71.106
5181.8	-71.487
5181.8	-71.075
5181.8	-71.35
5181.8	-71.198
5181.8	-71.213
5181.9	-71.259
5181.9	-71.075
5181.9	-71.289
5181.9	-71.014
5181.9	-71.365
5182	-70.984
5182	-71.457
5182	-71.106
5182	-71.457
5182	-71.182
5182.1	-71.472
5182.1	-71.335
5182.1	-71.396
5182.1	-71.35
5182.1	-71.396
5182.2	-71.457
5182.2	-71.243
5182.2	-71.487
5182.2	-71.167
5182.2	-71.442
5182.3	-71.03
5182.3	-71.426
5182.3	-71.06
5182.3	-71.518
5182.3	-71.106
5182.4	-71.35
5182.4	-71.167
5182.4	-71.411
5182.4	-71.274
5182.4	-71.228
5182.5	-71.426
5182.5	-71.152
5182.5	-71.472
5182.5	-71.228
5182.5	-71.518
5182.6	-71.136
5182.6	-71.442
5182.6	-71.091
5182.6	-71.304
5182.6	-71.259
5182.7	-71.198
5182.7	-71.381
5182.7	-71.091
5182.7	-71.472
5182.7	-71.045
5182.8	-71.457
5182.8	-71.167
5182.8	-71.381
5182.8	-71.167
5182.8	-71.259
5182.9	-71.381
5182.9	-71.106
5182.9	-71.457
5182.9	-71.045
5182.9	-71.426
5183	-71.091
5183	-71.32
5183	-71.182
5183	-71.091
5183	-71.304
5183.1	-71.06
5183.1	-71.442
5183.1	-71.121
5183.1	-71.442
5183.1	-71.152
5183.2	-71.289
5183.2	-71.259
5183.2	-71.03
5183.2	-71.457
5183.2	-71.03
5183.3	-71.472
5183.3	-71.198
5183.3	-71.289
5183.3	-71.304
5183.3	-71.03
5183.4	-71.411
5183.4	-70.938
5183.4	-71.381
5183.4	-71.106
5183.4	-71.274
5183.5	-71.274
5183.5	-71.075
5183.5	-71.365
5183.5	-70.938
5183.5	-71.426
5183.6	-71.167
5183.6	-71.259
5183.6	-71.32
5183.6	-71.014
5183.6	-71.304
5183.7	-70.938
5183.7	-71.35
5183.7	-71.136
5183.7	-71.106
5183.7	-71.32
5183.8	-70.908
5183.8	-71.396
5183.8	-71.075
5183.8	-71.365
5183.8	-71.213
5183.9	-71.136
5183.9	-71.365
5183.9	-71.014
5183.9	-71.442
5183.9	-71.136
5184	-71.259
5184	-71.274
5184	-70.999
5184	-71.35
5184	-70.938
5184.1	-71.396
5184.1	-71.228
5184.1	-71.152
5184.1	-71.32
5184.1	-70.953
5184.2	-71.365
5184.2	-71.106
5184.2	-71.304
5184.2	-71.198
5184.2	-71.06
5184.3	-71.472
5184.3	-71.045
5184.3	-71.426
5184.3	-71.243
5184.3	-71.136
5184.4	-71.396
5184.4	-70.999
5184.4	-71.426
5184.4	-71.121
5184.4	-71.335
5184.5	-71.274
5184.5	-70.999
5184.5	-71.426
5184.5	-70.999
5184.5	-71.335
5184.6	-71.289
5184.6	-71.136
5184.6	-71.426
5184.6	-71.121
5184.6	-71.457
5184.7	-71.243
5184.7	-71.243
5184.7	-71.274
5184.7	-70.953
5184.7	-71.442
5184.8	-71.121
5184.8	-71.411
5184.8	-71.289
5184.8	-71.045
5184.8	-71.548
5184.9	-71.091
5184.9	-71.472
5184.9	-71.259
5184.9	-71.152
5184.9	-71.472
5185	-71.03
5185	-71.442
5185	-71.213
5185	-71.198
5185	-71.259
5185.1	-70.938
5185.1	-71.457
5185.1	-71.121
5185.1	-71.426
5185.1	-71.411
5185.2	-71.091
5185.2	-71.533
5185.2	-71.075
5185.2	-71.396
5185.2	-71.259
5185.3	-71.121
5185.3	-71.396
5185.3	-71.014
5185.3	-71.518
5185.3	-71.304
5185.4	-71.182
5185.4	-71.396
5185.4	-70.938
5185.4	-71.396
5185.4	-71.091
5185.5	-71.198
5185.5	-71.35
5185.5	-70.938
5185.5	-71.487
5185.5	-71.198
5185.6	-71.335
5185.6	-71.411
5185.6	-71.06
5185.6	-71.32
5185.6	-71.03
5185.7	-71.289
5185.7	-71.259
5185.7	-71.045
5185.7	-71.442
5185.7	-70.999
5185.8	-71.411
5185.8	-71.274
5185.8	-71.014
5185.8	-71.396
5185.8	-70.908
5185.9	-71.274
5185.9	-71.198
5185.9	-71.014
5185.9	-71.365
5185.9	-70.938
5186	-71.442
5186	-71.167
5186	-71.075
5186	-71.426
5186	-70.938
5186.1	-71.365
5186.1	-71.121
5186.1	-71.106
5186.1	-71.35
5186.1	-70.877
5186.2	-71.304
5186.2	-71.136
5186.2	-71.014
5186.2	-71.304
5186.2	-70.969
5186.3	-71.381
5186.3	-71.136
5186.3	-71.121
5186.3	-71.274
5186.3	-70.984
5186.4	-71.396
5186.4	-71.091
5186.4	-71.075
5186.4	-71.32
5186.4	-70.892
5186.5	-71.365
5186.5	-71.152
5186.5	-71.106
5186.5	-71.32
5186.5	-70.877
5186.6	-71.32
5186.6	-71.106
5186.6	-71.06
5186.6	-71.396
5186.6	-70.908
5186.7	-71.335
5186.7	-71.152
5186.7	-71.075
5186.7	-71.457
5186.7	-70.999
5186.8	-71.335
5186.8	-71.121
5186.8	-71.045
5186.8	-71.381
5186.8	-70.923
5186.9	-71.365
5186.9	-71.228
5186.9	-70.953
5186.9	-71.365
5186.9	-70.984
5187	-71.304
5187	-71.228
5187	-70.938
5187	-71.335
5187	-71.075
5187.1	-71.32
5187.1	-71.381
5187.1	-71.106
5187.1	-71.426
5187.1	-71.075
5187.2	-71.228
5187.2	-71.396
5187.2	-70.938
5187.2	-71.396
5187.2	-71.075
5187.3	-71.06
5187.3	-71.35
5187.3	-70.908
5187.3	-71.426
5187.3	-71.182
5187.4	-70.938
5187.4	-71.304
5187.4	-70.923
5187.4	-71.381
5187.4	-71.243
5187.5	-70.999
5187.5	-71.335
5187.5	-70.969
5187.5	-71.243
5187.5	-71.274
5187.6	-70.908
5187.6	-71.335
5187.6	-71.06
5187.6	-71.121
5187.6	-71.426
5187.7	-70.984
5187.7	-71.304
5187.7	-71.136
5187.7	-70.984
5187.7	-71.426
5187.8	-71.06
5187.8	-71.304
5187.8	-71.259
5187.8	-70.847
5187.8	-71.381
5187.9	-71.106
5187.9	-71.152
5187.9	-71.35
5187.9	-70.969
5187.9	-71.304
5188	-71.198
5188	-71.03
5188	-71.381
5188	-70.999
5188	-71.198
5188.1	-71.136
5188.1	-70.953
5188.1	-71.381
5188.1	-71.136
5188.1	-71.106
5188.2	-71.289
5188.2	-70.908
5188.2	-71.259
5188.2	-71.152
5188.2	-70.969
5188.3	-71.442
5188.3	-71.03
5188.3	-71.213
5188.3	-71.381
5188.3	-70.908
5188.4	-71.35
5188.4	-71.06
5188.4	-70.816
5188.4	-71.243
5188.4	-70.923
5188.5	-71.198
5188.5	-71.259
5188.5	-70.984
5188.5	-71.381
5188.5	-71.198
5188.6	-71.106
5188.6	-71.381
5188.6	-70.923
5188.6	-71.167
5188.6	-71.167
5188.7	-70.847
5188.7	-71.335
5188.7	-71.045
5188.7	-70.969
5188.7	-71.335
5188.8	-70.877
5188.8	-71.274
5188.8	-71.259
5188.8	-70.908
5188.8	-71.304
5188.9	-71.06
5188.9	-70.953
5188.9	-71.32
5188.9	-70.953
5188.9	-71.152
5189	-71.213
5189	-70.801
5189	-71.32
5189	-71.182
5189	-70.999
5189.1	-71.381
5189.1	-70.984
5189.1	-71.121
5189.1	-71.274
5189.1	-70.938
5189.2	-71.32
5189.2	-71.121
5189.2	-70.908
5189.2	-71.213
5189.2	-70.999
5189.3	-71.06
5189.3	-71.32
5189.3	-70.847
5189.3	-71.259
5189.3	-71.152
5189.4	-70.877
5189.4	-71.335
5189.4	-71.014
5189.4	-70.984
5189.4	-71.274
5189.5	-70.938
5189.5	-71.274
5189.5	-71.213
5189.5	-70.969
5189.5	-71.35
5189.6	-70.969
5189.6	-71.213
5189.6	-71.274
5189.6	-70.862
5189.6	-71.365
5189.7	-71.014
5189.7	-71.106
5189.7	-71.259
5189.7	-70.999
5189.7	-71.365
5189.8	-70.999
5189.8	-71.274
5189.8	-71.075
5189.8	-70.984
5189.8	-71.243
5189.9	-70.892
5189.9	-71.35
5189.9	-71.06
5189.9	-71.213
5189.9	-71.136
5190	-71.167
5190	-71.228
5190	-70.969
5190	-71.304
5190	-70.892
5190.1	-71.304
5190.1	-70.969
5190.1	-71.274
5190.1	-71.091
5190.1	-71.152
5190.2	-71.198
5190.2	-71.014
5190.2	-71.167
5190.2	-70.938
5190.2	-71.32
5190.3	-70.923
5190.3	-71.365
5190.3	-70.969
5190.3	-71.335
5190.3	-71.06
5190.4	-71.274
5190.4	-70.984
5190.4	-71.259
5190.4	-71.121
5190.4	-71.167
5190.5	-71.136
5190.5	-70.999
5190.5	-71.152
5190.5	-70.908
5190.5	-71.274
5190.6	-70.923
5190.6	-71.304
5190.6	-70.938
5190.6	-71.304
5190.6	-70.999
5190.7	-71.426
5190.7	-71.091
5190.7	-71.289
5190.7	-71.106
5190.7	-71.152
5190.8	-71.152
5190.8	-70.984
5190.8	-71.228
5190.8	-70.923
5190.8	-71.228
5190.9	-70.877
5190.9	-71.304
5190.9	-70.892
5190.9	-71.335
5190.9	-71.06
5191	-71.213
5191	-71.152
5191	-71.121
5191	-71.335
5191	-71.075
5191.1	-71.35
5191.1	-70.831
5191.1	-71.259
5191.1	-70.908
5191.1	-71.182
5191.2	-71.06
5191.2	-71.106
5191.2	-71.228
5191.2	-70.999
5191.2	-71.365
5191.3	-70.969
5191.3	-71.35
5191.3	-70.984
5191.3	-71.213
5191.3	-71.075
5191.4	-71.045
5191.4	-71.289
5191.4	-70.953
5191.4	-71.411
5191.4	-70.969
5191.5	-71.365
5191.5	-71.152
5191.5	-71.274
5191.5	-71.381
5191.5	-71.014
5191.6	-71.411
5191.6	-71.014
5191.6	-71.426
5191.6	-71.182
5191.6	-71.365
5191.7	-71.304
5191.7	-71.136
5191.7	-71.396
5191.7	-70.969
5191.7	-71.411
5191.8	-71.06
5191.8	-71.167
5191.8	-71.228
5191.8	-71.045
5191.8	-71.411
5191.9	-70.999
5191.9	-71.396
5191.9	-71.045
5191.9	-71.228
5191.9	-71.228
5192	-71.03
5192	-71.426
5192	-70.892
5192	-71.335
5192	-71.136
5192.1	-71.167
5192.1	-71.304
5192.1	-70.938
5192.1	-71.35
5192.1	-70.892
5192.2	-71.274
5192.2	-71.136
5192.2	-71.075
5192.2	-71.32
5192.2	-70.831
5192.3	-71.304
5192.3	-71.014
5192.3	-71.243
5192.3	-71.228
5192.3	-70.953
5192.4	-71.304
5192.4	-70.953
5192.4	-71.335
5192.4	-71.136
5192.4	-71.182
5192.5	-71.274
5192.5	-70.847
5192.5	-71.335
5192.5	-70.969
5192.5	-71.213
5192.6	-71.152
5192.6	-70.923
5192.6	-71.213
5192.6	-70.877
5192.6	-71.335
5192.7	-71.045
5192.7	-71.091
5192.7	-71.182
5192.7	-70.831
5192.7	-71.289
5192.8	-70.953
5192.8	-71.182
5192.8	-71.121
5192.8	-70.999
5192.8	-71.32
5192.9	-70.938
5192.9	-71.32
5192.9	-71.06
5192.9	-71.091
5192.9	-71.228
5193	-70.862
5193	-71.32
5193	-70.969
5193	-71.213
5193	-71.198
5193.1	-70.999
5193.1	-71.35
5193.1	-70.908
5193.1	-71.228
5193.1	-71.136
5193.2	-70.969
5193.2	-71.152
5193.2	-70.847
5193.2	-71.304
5193.2	-71.091
5193.3	-71.167
5193.3	-71.228
5193.3	-70.923
5193.3	-71.335
5193.3	-70.969
5193.4	-71.274
5193.4	-71.136
5193.4	-70.892
5193.4	-71.228
5193.4	-70.877
5193.5	-71.259
5193.5	-71.091
5193.5	-70.984
5193.5	-71.243
5193.5	-70.831
5193.6	-71.304
5193.6	-71.06
5193.6	-71.106
5193.6	-71.228
5193.6	-70.831
5193.7	-71.396
5193.7	-71.075
5193.7	-71.243
5193.7	-71.243
5193.7	-70.938
5193.8	-71.274
5193.8	-70.908
5193.8	-71.289
5193.8	-71.167
5193.8	-71.091
5193.9	-71.365
5193.9	-70.892
5193.9	-71.426
5193.9	-71.182
5193.9	-71.03
5194	-71.304
5194	-70.847
5194	-71.289
5194	-71.06
5194	-71.136
5194.1	-71.335
5194.1	-71.014
5194.1	-71.381
5194.1	-71.03
5194.1	-71.198
5194.2	-71.259
5194.2	-70.923
5194.2	-71.411
5194.2	-71.075
5194.2	-71.213
5194.3	-71.243
5194.3	-71.03
5194.3	-71.35
5194.3	-70.969
5194.3	-71.228
5194.4	-71.198
5194.4	-70.953
5194.4	-71.32
5194.4	-70.923
5194.4	-71.289
5194.5	-71.198
5194.5	-70.999
5194.5	-71.396
5194.5	-70.953
5194.5	-71.32
5194.6	-71.121
5194.6	-71.014
5194.6	-71.365
5194.6	-70.908
5194.6	-71.396
5194.7	-71.167
5194.7	-71.03
5194.7	-71.381
5194.7	-70.984
5194.7	-71.381
5194.8	-71.198
5194.8	-70.999
5194.8	-71.228
5194.8	-70.938
5194.8	-71.335
5194.9	-71.121
5194.9	-71.136
5194.9	-71.381
5194.9	-70.938
5194.9	-71.396
5195	-71.213
5195	-71.121
5195	-71.365
5195	-70.923
5195	-71.289
5195.1	-71.198
5195.1	-71.106
5195.1	-71.442
5195.1	-70.969
5195.1	-71.304
5195.2	-71.075
5195.2	-70.999
5195.2	-71.381
5195.2	-70.938
5195.2	-71.335
5195.3	-71.198
5195.3	-70.984
5195.3	-71.503
5195.3	-70.984
5195.3	-71.32
5195.4	-71.274
5195.4	-70.923
5195.4	-71.35
5195.4	-71.014
5195.4	-71.274
5195.5	-71.274
5195.5	-71.03
5195.5	-71.396
5195.5	-71.014
5195.5	-71.213
5195.6	-71.304
5195.6	-70.923
5195.6	-71.442
5195.6	-71.167
5195.6	-71.198
5195.7	-71.472
5195.7	-71.06
5195.7	-71.426
5195.7	-71.228
5195.7	-71.075
5195.8	-71.365
5195.8	-70.938
5195.8	-71.335
5195.8	-71.121
5195.8	-71.045
5195.9	-71.457
5195.9	-71.045
5195.9	-71.365
5195.9	-71.304
5195.9	-70.969
5196	-71.381
5196	-71.014
5196	-71.198
5196	-71.213
5196	-70.877
5196.1	-71.396
5196.1	-71.152
5196.1	-71.075
5196.1	-71.35
5196.1	-70.923
5196.2	-71.335
5196.2	-71.213
5196.2	-70.999
5196.2	-71.442
5196.2	-71.03
5196.3	-71.243
5196.3	-71.32
5196.3	-70.908
5196.3	-71.381
5196.3	-71.152
5196.4	-71.045
5196.4	-71.411
5196.4	-70.969
5196.4	-71.32
5196.4	-71.304
5196.5	-71.06
5196.5	-71.442
5196.5	-71.121
5196.5	-71.243
5196.5	-71.289
5196.6	-70.831
5196.6	-71.304
5196.6	-71.06
5196.6	-71.06
5196.6	-71.396
5196.7	-70.984
5196.7	-71.228
5196.7	-71.32
5196.7	-70.908
5196.7	-71.411
5196.8	-71.243
5196.8	-71.106
5196.8	-71.365
5196.8	-70.969
5196.8	-71.304
5196.9	-71.304
5196.9	-71.06
5196.9	-71.381
5196.9	-71.045
5196.9	-71.121
5197	-71.259
5197	-70.908
5197	-71.365
5197	-71.243
5197	-70.923
5197.1	-71.381
5197.1	-71.106
5197.1	-71.106
5197.1	-71.335
5197.1	-70.892
5197.2	-71.32
5197.2	-71.198
5197.2	-70.953
5197.2	-71.457
5197.2	-71.075
5197.3	-71.06
5197.3	-71.304
5197.3	-70.877
5197.3	-71.289
5197.3	-71.167
5197.4	-70.938
5197.4	-71.365
5197.4	-71.136
5197.4	-71.198
5197.4	-71.442
5197.5	-71.03
5197.5	-71.289
5197.5	-71.213
5197.5	-70.923
5197.5	-71.396
5197.6	-71.106
5197.6	-71.091
5197.6	-71.365
5197.6	-70.999
5197.6	-71.335
5197.7	-71.335
5197.7	-70.953
5197.7	-71.396
5197.7	-71.06
5197.7	-70.953
5197.8	-71.35
5197.8	-71.03
5197.8	-71.289
5197.8	-71.259
5197.8	-70.953
5197.9	-71.396
5197.9	-71.152
5197.9	-71.228
5197.9	-71.411
5197.9	-70.923
5198	-71.365
5198	-71.213
5198	-71.136
5198	-71.472
5198	-71.014
5198.1	-71.35
5198.1	-71.121
5198.1	-71.152
5198.1	-71.335
5198.1	-71.014
5198.2	-71.472
5198.2	-71.014
5198.2	-71.228
5198.2	-71.228
5198.2	-70.953
5198.3	-71.289
5198.3	-70.877
5198.3	-71.213
5198.3	-70.984
5198.3	-71.228
5198.4	-71.198
5198.4	-71.152
5198.4	-71.304
5198.4	-70.938
5198.4	-71.32
5198.5	-70.953
5198.5	-71.396
5198.5	-71.06
5198.5	-71.335
5198.5	-71.167
5198.6	-71.32
5198.6	-71.274
5198.6	-71.198
5198.6	-71.365
5198.6	-71.03
5198.7	-71.35
5198.7	-70.969
5198.7	-71.365
5198.7	-70.953
5198.7	-71.35
5198.8	-70.953
5198.8	-71.289
5198.8	-71.075
5198.8	-71.335
5198.8	-71.121
5198.9	-71.335
5198.9	-71.136
5198.9	-71.198
5198.9	-71.289
5198.9	-71.06
5199	-71.304
5199	-70.999
5199	-71.259
5199	-70.984
5199	-71.487
5199.1	-71.091
5199.1	-71.457
5199.1	-71.121
5199.1	-71.411
5199.1	-71.243
5199.2	-71.32
5199.2	-71.304
5199.2	-71.075
5199.2	-71.304
5199.2	-70.984
5199.3	-71.396
5199.3	-70.984
5199.3	-71.472
5199.3	-71.091
5199.3	-71.32
5199.4	-71.182
5199.4	-71.289
5199.4	-71.365
5199.4	-71.106
5199.4	-71.396
5199.5	-71.03
5199.5	-71.426
5199.5	-71.091
5199.5	-71.411
5199.5	-71.136
5199.6	-71.274
5199.6	-71.243
5199.6	-71.014
5199.6	-71.487
5199.6	-71.014
5199.7	-71.442
5199.7	-71.152
5199.7	-71.381
5199.7	-71.274
5199.7	-71.152
5199.8	-71.335
5199.8	-70.984
5199.8	-71.396
5199.8	-71.014
5199.8	-71.411
5199.9	-71.136
5199.9	-71.259
5199.9	-71.274
5199.9	-70.953
5199.9	-71.426
5200	-71.045
5200	-71.442
5200	-71.259
5200	-71.365
5200	-71.411
5200.1	-71.121
5200.1	-71.487
5200.1	-70.999
5200.1	-71.426
5200.1	-71.167
5200.2	-71.32
5200.2	-71.396
5200.2	-71.121
5200.2	-71.518
5200.2	-71.014
5200.3	-71.365
5200.3	-71.121
5200.3	-71.106
5200.3	-71.365
5200.3	-71.045
5200.4	-71.457
5200.4	-71.091
5200.4	-71.381
5200.4	-71.243
5200.4	-71.106
5200.5	-71.411
5200.5	-71.045
5200.5	-71.472
5200.5	-71.152
5200.5	-71.426
5200.6	-71.32
5200.6	-71.075
5200.6	-71.457
5200.6	-70.984
5200.6	-71.442
5200.7	-71.213
5200.7	-71.167
5200.7	-71.442
5200.7	-71.091
5200.7	-71.457
5200.8	-71.106
5200.8	-71.396
5200.8	-71.35
5200.8	-71.182
5200.8	-71.518
5200.9	-71.045
5200.9	-71.457
5200.9	-71.198
5200.9	-71.243
5200.9	-71.396
5201	-71.045
5201	-71.411
5201	-71.014
5201	-71.335
5201	-71.304
5201.1	-71.091
5201.1	-71.472
5201.1	-70.953
5201.1	-71.381
5201.1	-71.167
5201.2	-71.167
5201.2	-71.442
5201.2	-71.091
5201.2	-71.472
5201.2	-71.213
5201.3	-71.381
5201.3	-71.335
5201.3	-71.106
5201.3	-71.487
5201.3	-71.045
5201.4	-71.426
5201.4	-71.304
5201.4	-71.243
5201.4	-71.457
5201.4	-70.999
5201.5	-71.533
5201.5	-71.304
5201.5	-71.365
5201.5	-71.396
5201.5	-71.03
5201.6	-71.503
5201.6	-71.06
5201.6	-71.274
5201.6	-71.304
5201.6	-71.045
5201.7	-71.442
5201.7	-70.999
5201.7	-71.365
5201.7	-71.243
5201.7	-71.152
5201.8	-71.457
5201.8	-71.106
5201.8	-71.472
5201.8	-71.274
5201.8	-71.274
5201.9	-71.457
5201.9	-71.014
5201.9	-71.411
5201.9	-71.091
5201.9	-71.243
5202	-71.35
5202	-71.06
5202	-71.442
5202	-71.091
5202	-71.35
5202.1	-71.32
5202.1	-71.075
5202.1	-71.564
5202.1	-71.045
5202.1	-71.304
5202.2	-71.259
5202.2	-71.045
5202.2	-71.426
5202.2	-71.03
5202.2	-71.411
5202.3	-71.213
5202.3	-71.106
5202.3	-71.426
5202.3	-70.984
5202.3	-71.442
5202.4	-71.243
5202.4	-71.121
5202.4	-71.35
5202.4	-71.014
5202.4	-71.457
5202.5	-71.198
5202.5	-71.32
5202.5	-71.35
5202.5	-70.953
5202.5	-71.457
5202.6	-71.152
5202.6	-71.32
5202.6	-71.411
5202.6	-71.045
5202.6	-71.548
5202.7	-71.243
5202.7	-71.381
5202.7	-71.396
5202.7	-71.045
5202.7	-71.426
5202.8	-71.091
5202.8	-71.32
5202.8	-71.32
5202.8	-71.045
5202.8	-71.442
5202.9	-71.106
5202.9	-71.335
5202.9	-71.35
5202.9	-71.045
5202.9	-71.503
5203	-71.121
5203	-71.304
5203	-71.365
5203	-71.06
5203	-71.396
5203.1	-71.03
5203.1	-71.289
5203.1	-71.32
5203.1	-71.106
5203.1	-71.487
5203.2	-71.121
5203.2	-71.381
5203.2	-71.335
5203.2	-71.075
5203.2	-71.564
5203.3	-71.182
5203.3	-71.365
5203.3	-71.396
5203.3	-71.014
5203.3	-71.472
5203.4	-71.167
5203.4	-71.274
5203.4	-71.35
5203.4	-71.045
5203.4	-71.472
5203.5	-71.228
5203.5	-71.304
5203.5	-71.503
5203.5	-71.06
5203.5	-71.472
5203.6	-71.213
5203.6	-71.136
5203.6	-71.365
5203.6	-70.923
5203.6	-71.396
5203.7	-71.121
5203.7	-71.106
5203.7	-71.472
5203.7	-71.06
5203.7	-71.533
5203.8	-71.274
5203.8	-70.999
5203.8	-71.457
5203.8	-71.091
5203.8	-71.381
5203.9	-71.396
5203.9	-71.167
5203.9	-71.472
5203.9	-71.136
5203.9	-71.411
5204	-71.396
5204	-71.091
5204	-71.548
5204	-71.182
5204	-71.335
5204.1	-71.518
5204.1	-71.075
5204.1	-71.564
5204.1	-71.213
5204.1	-71.121
5204.2	-71.533
5204.2	-71.075
5204.2	-71.442
5204.2	-71.32
5204.2	-71.03
5204.3	-71.548
5204.3	-71.182
5204.3	-71.411
5204.3	-71.365
5204.3	-70.999
5204.4	-71.381
5204.4	-71.075
5204.4	-71.259
5204.4	-71.381
5204.4	-70.969
5204.5	-71.457
5204.5	-71.198
5204.5	-71.121
5204.5	-71.518
5204.5	-71.106
5204.6	-71.335
5204.6	-71.396
5204.6	-71.06
5204.6	-71.548
5204.6	-71.289
5204.7	-71.274
5204.7	-71.426
5204.7	-70.953
5204.7	-71.472
5204.7	-71.289
5204.8	-71.075
5204.8	-71.487
5204.8	-71.152
5204.8	-71.365
5204.8	-71.426
5204.9	-71.121
5204.9	-71.518
5204.9	-71.274
5204.9	-71.152
5204.9	-71.487
5205	-71.167
5205	-71.426
5205	-71.35
5205	-71.014
5205	-71.396
5205.1	-71.136
5205.1	-71.213
5205.1	-71.472
5205.1	-71.091
5205.1	-71.503
5205.2	-71.289
5205.2	-71.03
5205.2	-71.487
5205.2	-71.136
5205.2	-71.274
5205.3	-71.472
5205.3	-71.03
5205.3	-71.457
5205.3	-71.335
5205.3	-71.075
5205.4	-71.472
5205.4	-71.106
5205.4	-71.213
5205.4	-71.411
5205.4	-71.014
5205.5	-71.442
5205.5	-71.304
5205.5	-71.03
5205.5	-71.457
5205.5	-71.075
5205.6	-71.136
5205.6	-71.289
5205.6	-70.908
5205.6	-71.335
5205.6	-71.259
5205.7	-71.121
5205.7	-71.533
5205.7	-71.228
5205.7	-71.274
5205.7	-71.472
5205.8	-70.984
5205.8	-71.35
5205.8	-71.304
5205.8	-70.938
5205.8	-71.442
5205.9	-71.091
5205.9	-71.03
5205.9	-71.426
5205.9	-71.014
5205.9	-71.243
5206	-71.304
5206	-70.953
5206	-71.396
5206	-71.213
5206	-71.152
5206.1	-71.442
5206.1	-71.014
5206.1	-71.304
5206.1	-71.365
5206.1	-70.938
5206.2	-71.457
5206.2	-71.213
5206.2	-71.075
5206.2	-71.426
5206.2	-70.999
5206.3	-71.365
5206.3	-71.213
5206.3	-71.075
5206.3	-71.396
5206.3	-70.953
5206.4	-71.457
5206.4	-71.213
5206.4	-71.182
5206.4	-71.411
5206.4	-71.03
5206.5	-71.35
5206.5	-71.014
5206.5	-71.259
5206.5	-71.274
5206.5	-71.03
5206.6	-71.335
5206.6	-70.984
5206.6	-71.411
5206.6	-70.999
5206.6	-71.381
5206.7	-71.167
5206.7	-71.228
5206.7	-71.243
5206.7	-71.045
5206.7	-71.442
5206.8	-70.984
5206.8	-71.442
5206.8	-71.045
5206.8	-71.442
5206.8	-71.091
5206.9	-71.365
5206.9	-71.198
5206.9	-71.289
5206.9	-71.289
5206.9	-71.167
5207	-71.426
5207	-71.075
5207	-71.396
5207	-71.045
5207	-71.442
5207.1	-71.06
5207.1	-71.457
5207.1	-71.121
5207.1	-71.518
5207.1	-71.213
5207.2	-71.335
5207.2	-71.259
5207.2	-71.32
5207.2	-71.198
5207.2	-71.167
5207.3	-71.32
5207.3	-71.045
5207.3	-71.396
5207.3	-71.06
5207.3	-71.442
5207.4	-71.091
5207.4	-71.411
5207.4	-71.06
5207.4	-71.381
5207.4	-71.213
5207.5	-71.32
5207.5	-71.259
5207.5	-71.213
5207.5	-71.289
5207.5	-71.106
5207.6	-71.396
5207.6	-71.03
5207.6	-71.426
5207.6	-71.03
5207.6	-71.472
5207.7	-71.243
5207.7	-71.365
5207.7	-71.274
5207.7	-71.121
5207.7	-71.274
5207.8	-70.999
5207.8	-71.365
5207.8	-70.984
5207.8	-71.411
5207.8	-71.091
5207.9	-71.274
5207.9	-71.274
5207.9	-71.182
5207.9	-71.35
5207.9	-70.999
5208	-71.32
5208	-70.923
5208	-71.381
5208	-71.198
5208	-71.32
5208.1	-71.381
5208.1	-71.06
5208.1	-71.426
5208.1	-71.014
5208.1	-71.426
5208.2	-71.136
5208.2	-71.35
5208.2	-71.304
5208.2	-71.106
5208.2	-71.457
5208.3	-71.075
5208.3	-71.518
5208.3	-71.121
5208.3	-71.35
5208.3	-71.304
5208.4	-71.228
5208.4	-71.472
5208.4	-71.06
5208.4	-71.457
5208.4	-71.045
5208.5	-71.335
5208.5	-71.213
5208.5	-71.075
5208.5	-71.426
5208.5	-70.984
5208.6	-71.548
5208.6	-71.289
5208.6	-71.457
5208.6	-71.442
5208.6	-71.167
5208.7	-71.411
5208.7	-71.03
5208.7	-71.503
5208.7	-71.167
5208.7	-71.35
5208.8	-71.365
5208.8	-71.045
5208.8	-71.548
5208.8	-71.121
5208.8	-71.533
5208.9	-71.304
5208.9	-71.167
5208.9	-71.457
5208.9	-71.091
5208.9	-71.548
5209	-71.259
5209	-71.396
5209	-71.259
5209	-71.03
5209	-71.426
5209.1	-71.014
5209.1	-71.411
5209.1	-71.136
5209.1	-71.121
5209.1	-71.32
5209.2	-71.121
5209.2	-71.548
5209.2	-71.198
5209.2	-71.548
5209.2	-71.304
5209.3	-71.167
5209.3	-71.579
5209.3	-71.014
5209.3	-71.457
5209.3	-71.213
5209.4	-71.182
5209.4	-71.411
5209.4	-71.075
5209.4	-71.487
5209.4	-71.136
5209.5	-71.35
5209.5	-71.243
5209.5	-71.075
5209.5	-71.426
5209.5	-71.045
5209.6	-71.442
5209.6	-71.259
5209.6	-71.198
5209.6	-71.426
5209.6	-70.984
5209.7	-71.411
5209.7	-71.075
5209.7	-71.213
5209.7	-71.32
5209.7	-71.045
5209.8	-71.472
5209.8	-71.075
5209.8	-71.426
5209.8	-71.32
5209.8	-71.167
5209.9	-71.457
5209.9	-71.06
5209.9	-71.396
5209.9	-71.121
5209.9	-71.075
5210	-71.335
5210	-70.984
5210	-71.472
5210	-71.106
5210	-71.274
5210.1	-71.304
5210.1	-71.06
5210.1	-71.381
5210.1	-71.014
5210.1	-71.335
5210.2	-71.228
5210.2	-71.045
5210.2	-71.457
5210.2	-71.045
5210.2	-71.472
5210.3	-71.274
5210.3	-71.136
5210.3	-71.457
5210.3	-70.999
5210.3	-71.442
5210.4	-71.198
5210.4	-71.198
5210.4	-71.259
5210.4	-70.938
5210.4	-71.35
5210.5	-71.091
5210.5	-71.289
5210.5	-71.243
5210.5	-70.969
5210.5	-71.442
5210.6	-71.091
5210.6	-71.365
5210.6	-71.304
5210.6	-71.06
5210.6	-71.381
5210.7	-71.045
5210.7	-71.457
5210.7	-71.274
5210.7	-71.106
5210.7	-71.472
5210.8	-70.938
5210.8	-71.35
5210.8	-71.198
5210.8	-71.075
5210.8	-71.426
5210.9	-71.03
5210.9	-71.365
5210.9	-71.213
5210.9	-71.228
5210.9	-71.442
5211	-70.984
5211	-71.457
5211	-71.182
5211	-71.167
5211	-71.365
5211.1	-71.014
5211.1	-71.442
5211.1	-71.167
5211.1	-71.228
5211.1	-71.335
5211.2	-70.984
5211.2	-71.426
5211.2	-71.106
5211.2	-71.259
5211.2	-71.396
5211.3	-71.06
5211.3	-71.457
5211.3	-71.091
5211.3	-71.228
5211.3	-71.304
5211.4	-70.984
5211.4	-71.457
5211.4	-71.121
5211.4	-71.213
5211.4	-71.365
5211.5	-71.014
5211.5	-71.411
5211.5	-71.106
5211.5	-71.243
5211.5	-71.304
5211.6	-70.969
5211.6	-71.396
5211.6	-71.091
5211.6	-71.228
5211.6	-71.35
5211.7	-70.953
5211.7	-71.426
5211.7	-71.106
5211.7	-71.228
5211.7	-71.365
5211.8	-70.999
5211.8	-71.457
5211.8	-71.152
5211.8	-71.259
5211.8	-71.365
5211.9	-70.984
5211.9	-71.396
5211.9	-71.167
5211.9	-71.091
5211.9	-71.411
5212	-71.06
5212	-71.426
5212	-71.243
5212	-71.106
5212	-71.365
5212.1	-71.014
5212.1	-71.442
5212.1	-71.198
5212.1	-71.045
5212.1	-71.426
5212.2	-70.923
5212.2	-71.381
5212.2	-71.32
5212.2	-70.953
5212.2	-71.426
5212.3	-71.106
5212.3	-71.243
5212.3	-71.32
5212.3	-70.999
5212.3	-71.381
5212.4	-71.167
5212.4	-71.182
5212.4	-71.365
5212.4	-70.984
5212.4	-71.381
5212.5	-71.167
5212.5	-71.106
5212.5	-71.381
5212.5	-70.984
5212.5	-71.381
5212.6	-71.289
5212.6	-71.075
5212.6	-71.503
5212.6	-71.06
5212.6	-71.304
5212.7	-71.32
5212.7	-70.923
5212.7	-71.365
5212.7	-71.198
5212.7	-71.152
5212.8	-71.426
5212.8	-71.03
5212.8	-71.442
5212.8	-71.259
5212.8	-71.152
5212.9	-71.487
5212.9	-71.091
5212.9	-71.396
5212.9	-71.381
5212.9	-70.999
5213	-71.472
5213	-71.167
5213	-71.182
5213	-71.472
5213	-71.06
5213.1	-71.426
5213.1	-71.182
5213.1	-71.045
5213.1	-71.457
5213.1	-71.014
5213.2	-71.426
5213.2	-71.426
5213.2	-70.953
5213.2	-71.579
5213.2	-71.274
5213.3	-71.167
5213.3	-71.472
5213.3	-70.984
5213.3	-71.259
5213.3	-71.259
5213.4	-70.984
5213.4	-71.426
5213.4	-71.243
5213.4	-71.213
5213.4	-71.426
5213.5	-71.06
5213.5	-71.457
5213.5	-71.335
5213.5	-71.03
5213.5	-71.442
5213.6	-71.03
5213.6	-71.182
5213.6	-71.365
5213.6	-71.014
5213.6	-71.457
5213.7	-71.198
5213.7	-71.06
5213.7	-71.487
5213.7	-71.106
5213.7	-71.259
5213.8	-71.411
5213.8	-70.877
5213.8	-71.365
5213.8	-71.228
5213.8	-71.014
5213.9	-71.548
5213.9	-71.198
5213.9	-71.213
5213.9	-71.457
5213.9	-71.03
5214	-71.411
5214	-71.274
5214	-71.03
5214	-71.35
5214	-71.06
5214.1	-71.167
5214.1	-71.381
5214.1	-70.953
5214.1	-71.259
5214.1	-71.243
5214.2	-70.969
5214.2	-71.426
5214.2	-71.167
5214.2	-71.106
5214.2	-71.472
5214.3	-71.03
5214.3	-71.335
5214.3	-71.411
5214.3	-71.014
5214.3	-71.457
5214.4	-71.152
5214.4	-71.106
5214.4	-71.487
5214.4	-71.014
5214.4	-71.32
5214.5	-71.304
5214.5	-70.877
5214.5	-71.365
5214.5	-71.106
5214.5	-71.136
5214.6	-71.35
5214.6	-70.938
5214.6	-71.35
5214.6	-71.259
5214.6	-71.121
5214.7	-71.381
5214.7	-70.953
5214.7	-71.304
5214.7	-71.075
5214.7	-71.121
5214.8	-71.381
5214.8	-71.014
5214.8	-71.426
5214.8	-71.014
5214.8	-71.243
5214.9	-71.259
5214.9	-70.984
5214.9	-71.426
5214.9	-70.984
5214.9	-71.381
5215	-71.121
5215	-71.381
5215	-71.35
5215	-71.167
5215	-71.381
5215.1	-70.969
5215.1	-71.365
5215.1	-71.045
5215.1	-71.411
5215.1	-71.106
5215.2	-71.304
5215.2	-71.091
5215.2	-71.228
5215.2	-71.213
5215.2	-70.999
5215.3	-71.243
5215.3	-70.877
5215.3	-71.243
5215.3	-70.969
5215.3	-71.32
5215.4	-70.938
5215.4	-71.365
5215.4	-70.999
5215.4	-71.32
5215.4	-71.121
5215.5	-71.274
5215.5	-71.167
5215.5	-71.213
5215.5	-71.228
5215.5	-71.106
5215.6	-71.411
5215.6	-71.075
5215.6	-71.381
5215.6	-71.06
5215.6	-71.426
5215.7	-71.03
5215.7	-71.381
5215.7	-71.075
5215.7	-71.289
5215.7	-71.091
5215.8	-71.228
5215.8	-71.182
5215.8	-71.167
5215.8	-71.335
5215.8	-71.045
5215.9	-71.35
5215.9	-70.938
5215.9	-71.426
5215.9	-71.091
5215.9	-71.396
5216	-71.136
5216	-71.228
5216	-71.167
5216	-71.152
5216	-71.274
5216.1	-70.938
5216.1	-71.335
5216.1	-70.923
5216.1	-71.35
5216.1	-71.121
5216.2	-71.365
5216.2	-71.289
5216.2	-71.152
5216.2	-71.32
5216.2	-70.999
5216.3	-71.381
5216.3	-70.953
5216.3	-71.365
5216.3	-71.121
5216.3	-71.274
5216.4	-71.304
5216.4	-71.06
5216.4	-71.442
5216.4	-70.999
5216.4	-71.442
5216.5	-71.136
5216.5	-71.335
5216.5	-71.228
5216.5	-71.091
5216.5	-71.381
5216.6	-71.03
5216.6	-71.457
5216.6	-71.06
5216.6	-71.381
5216.6	-71.198
5216.7	-71.136
5216.7	-71.335
5216.7	-70.984
5216.7	-71.487
5216.7	-71.075
5216.8	-71.411
5216.8	-71.304
5216.8	-71.182
5216.8	-71.365
5216.8	-71.014
5216.9	-71.442
5216.9	-71.075
5216.9	-71.335
5216.9	-71.228
5216.9	-71.106
5217	-71.411
5217	-70.984
5217	-71.411
5217	-71.06
5217	-71.274
5217.1	-71.213
5217.1	-70.969
5217.1	-71.426
5217.1	-70.969
5217.1	-71.381
5217.2	-71.198
5217.2	-71.167
5217.2	-71.304
5217.2	-71.045
5217.2	-71.457
5217.3	-71.075
5217.3	-71.396
5217.3	-71.32
5217.3	-71.167
5217.3	-71.472
5217.4	-71.06
5217.4	-71.457
5217.4	-71.091
5217.4	-71.289
5217.4	-71.32
5217.5	-71.06
5217.5	-71.457
5217.5	-70.999
5217.5	-71.381
5217.5	-71.243
5217.6	-71.182
5217.6	-71.457
5217.6	-71.03
5217.6	-71.426
5217.6	-71.106
5217.7	-71.289
5217.7	-71.335
5217.7	-71.106
5217.7	-71.487
5217.7	-71.03
5217.8	-71.365
5217.8	-71.289
5217.8	-71.152
5217.8	-71.487
5217.8	-71.06
5217.9	-71.487
5217.9	-71.167
5217.9	-71.289
5217.9	-71.426
5217.9	-71.106
5218	-71.518
5218	-71.091
5218	-71.335
5218	-71.335
5218	-71.075
5218.1	-71.411
5218.1	-71.03
5218.1	-71.411
5218.1	-71.335
5218.1	-71.228
5218.2	-71.503
5218.2	-71.121
5218.2	-71.503
5218.2	-71.198
5218.2	-71.32
5218.3	-71.472
5218.3	-71.136
5218.3	-71.503
5218.3	-71.182
5218.3	-71.381
5218.4	-71.411
5218.4	-71.182
5218.4	-71.564
5218.4	-71.091
5218.4	-71.442
5218.5	-71.259
5218.5	-71.136
5218.5	-71.533
5218.5	-71.106
5218.5	-71.518
5218.6	-71.381
5218.6	-71.274
5218.6	-71.564
5218.6	-71.198
5218.6	-71.625
5218.7	-71.304
5218.7	-71.381
5218.7	-71.426
5218.7	-71.136
5218.7	-71.609
5218.8	-71.198
5218.8	-71.381
5218.8	-71.396
5218.8	-71.121
5218.8	-71.518
5218.9	-71.152
5218.9	-71.472
5218.9	-71.243
5218.9	-71.136
5218.9	-71.609
5219	-71.152
5219	-71.503
5219	-71.32
5219	-71.152
5219	-71.503
5219.1	-71.106
5219.1	-71.518
5219.1	-71.274
5219.1	-71.213
5219.1	-71.426
5219.2	-71.091
5219.2	-71.594
5219.2	-71.35
5219.2	-71.289
5219.2	-71.533
5219.3	-71.06
5219.3	-71.426
5219.3	-71.213
5219.3	-71.259
5219.3	-71.442
5219.4	-71.091
5219.4	-71.457
5219.4	-71.213
5219.4	-71.396
5219.4	-71.472
5219.5	-71.075
5219.5	-71.548
5219.5	-71.136
5219.5	-71.289
5219.5	-71.442
5219.6	-71.03
5219.6	-71.487
5219.6	-71.289
5219.6	-71.304
5219.6	-71.442
5219.7	-71.075
5219.7	-71.426
5219.7	-71.136
5219.7	-71.228
5219.7	-71.335
5219.8	-70.999
5219.8	-71.487
5219.8	-71.198
5219.8	-71.274
5219.8	-71.381
5219.9	-70.999
5219.9	-71.503
5219.9	-71.243
5219.9	-71.152
5219.9	-71.32
5220	-71.014
5220	-71.518
5220	-71.274
5220	-71.289
5220	-71.381
5220.1	-70.984
5220.1	-71.442
5220.1	-71.259
5220.1	-71.259
5220.1	-71.503
5220.2	-71.014
5220.2	-71.396
5220.2	-71.243
5220.2	-71.136
5220.2	-71.426
5220.3	-71.03
5220.3	-71.396
5220.3	-71.198
5220.3	-71.091
5220.3	-71.609
5220.4	-71.152
5220.4	-71.411
5220.4	-71.396
5220.4	-71.075
5220.4	-71.472
5220.5	-71.182
5220.5	-71.381
5220.5	-71.396
5220.5	-71.091
5220.5	-71.442
5220.6	-71.136
5220.6	-71.32
5220.6	-71.503
5220.6	-71.121
5220.6	-71.548
5220.7	-71.289
5220.7	-71.259
5220.7	-71.518
5220.7	-71.182
5220.7	-71.548
5220.8	-71.335
5220.8	-71.136
5220.8	-71.609
5220.8	-71.213
5220.8	-71.396
5220.9	-71.411
5220.9	-71.106
5220.9	-71.487
5220.9	-71.228
5220.9	-71.381
5221	-71.442
5221	-71.091
5221	-71.503
5221	-71.289
5221	-71.259
5221.1	-71.564
5221.1	-71.03
5221.1	-71.533
5221.1	-71.396
5221.1	-71.121
5221.2	-71.579
5221.2	-71.198
5221.2	-71.365
5221.2	-71.442
5221.2	-71.075
5221.3	-71.564
5221.3	-71.365
5221.3	-71.274
5221.3	-71.503
5221.3	-71.121
5221.4	-71.548
5221.4	-71.503
5221.4	-71.228
5221.4	-71.655
5221.4	-71.259
5221.5	-71.365
5221.5	-71.472
5221.5	-71.106
5221.5	-71.579
5221.5	-71.35
5221.6	-71.182
5221.6	-71.564
5221.6	-71.106
5221.6	-71.381
5221.6	-71.487
5221.7	-71.106
5221.7	-71.548
5221.7	-71.274
5221.7	-71.289
5221.7	-71.686
5221.8	-71.182
5221.8	-71.487
5221.8	-71.457
5221.8	-71.06
5221.8	-71.548
5221.9	-71.243
5221.9	-71.259
5221.9	-71.564
5221.9	-71.167
5221.9	-71.503
5222	-71.457
5222	-71.152
5222	-71.564
5222	-71.289
5222	-71.213
5222.1	-71.518
5222.1	-71.152
5222.1	-71.548
5222.1	-71.503
5222.1	-71.182
5222.2	-71.564
5222.2	-71.259
5222.2	-71.198
5222.2	-71.472
5222.2	-71.075
5222.3	-71.579
5222.3	-71.457
5222.3	-71.152
5222.3	-71.625
5222.3	-71.32
5222.4	-71.274
5222.4	-71.625
5222.4	-71.152
5222.4	-71.426
5222.4	-71.518
5222.5	-71.091
5222.5	-71.564
5222.5	-71.396
5222.5	-71.106
5222.5	-71.564
5222.6	-71.213
5222.6	-71.259
5222.6	-71.518
5222.6	-71.075
5222.6	-71.442
5222.7	-71.396
5222.7	-71.182
5222.7	-71.594
5222.7	-71.335
5222.7	-71.32
5222.8	-71.487
5222.8	-71.136
5222.8	-71.487
5222.8	-71.472
5222.8	-71.136
5222.9	-71.533
5222.9	-71.198
5222.9	-71.35
5222.9	-71.411
5222.9	-71.075
5223	-71.564
5223	-71.213
5223	-71.365
5223	-71.472
5223	-71.121
5223.1	-71.564
5223.1	-71.243
5223.1	-71.411
5223.1	-71.35
5223.1	-71.213
5223.2	-71.548
5223.2	-71.121
5223.2	-71.625
5223.2	-71.274
5223.2	-71.533
5223.3	-71.533
5223.3	-71.35
5223.3	-71.594
5223.3	-71.228
5223.3	-71.594
5223.4	-71.243
5223.4	-71.609
5223.4	-71.335
5223.4	-71.503
5223.4	-71.396
5223.5	-71.335
5223.5	-71.457
5223.5	-71.259
5223.5	-71.609
5223.5	-71.228
5223.6	-71.487
5223.6	-71.152
5223.6	-71.487
5223.6	-71.167
5223.6	-71.518
5223.7	-71.228
5223.7	-71.457
5223.7	-71.304
5223.7	-71.457
5223.7	-71.457
5223.8	-71.442
5223.8	-71.503
5223.8	-71.304
5223.8	-71.548
5223.8	-71.198
5223.9	-71.64
5223.9	-71.274
5223.9	-71.671
5223.9	-71.228
5223.9	-71.671
5224	-71.289
5224	-71.564
5224	-71.274
5224	-71.457
5224	-71.274
5224.1	-71.426
5224.1	-71.411
5224.1	-71.32
5224.1	-71.564
5224.1	-71.274
5224.2	-71.579
5224.2	-71.213
5224.2	-71.655
5224.2	-71.274
5224.2	-71.609
5224.3	-71.32
5224.3	-71.609
5224.3	-71.472
5224.3	-71.487
5224.3	-71.579
5224.4	-71.274
5224.4	-71.594
5224.4	-71.228
5224.4	-71.701
5224.4	-71.35
5224.5	-71.655
5224.5	-71.396
5224.5	-71.442
5224.5	-71.503
5224.5	-71.289
5224.6	-71.609
5224.6	-71.167
5224.6	-71.594
5224.6	-71.182
5224.6	-71.533
5224.7	-71.518
5224.7	-71.457
5224.7	-71.503
5224.7	-71.243
5224.7	-71.564
5224.8	-71.213
5224.8	-71.625
5224.8	-71.335
5224.8	-71.487
5224.8	-71.472
5224.9	-71.335
5224.9	-71.594
5224.9	-71.32
5224.9	-71.793
5224.9	-71.411
5225	-71.579
5225	-71.426
5225	-71.304
5225	-71.548
5225	-71.213
5225.1	-71.609
5225.1	-71.243
5225.1	-71.564
5225.1	-71.472
5225.1	-71.335
5225.2	-71.533
5225.2	-71.182
5225.2	-71.625
5225.2	-71.289
5225.2	-71.594
5225.3	-71.442
5225.3	-71.304
5225.3	-71.594
5225.3	-71.106
5225.3	-71.579
5225.4	-71.32
5225.4	-71.457
5225.4	-71.442
5225.4	-71.259
5225.4	-71.533
5225.5	-71.243
5225.5	-71.701
5225.5	-71.365
5225.5	-71.487
5225.5	-71.518
5225.6	-71.228
5225.6	-71.64
5225.6	-71.228
5225.6	-71.579
5225.6	-71.35
5225.7	-71.365
5225.7	-71.579
5225.7	-71.198
5225.7	-71.655
5225.7	-71.32
5225.8	-71.503
5225.8	-71.381
5225.8	-71.32
5225.8	-71.625
5225.8	-71.182
5225.9	-71.609
5225.9	-71.259
5225.9	-71.35
5225.9	-71.487
5225.9	-71.198
5226	-71.579
5226	-71.213
5226	-71.564
5226	-71.381
5226	-71.365
5226.1	-71.686
5226.1	-71.182
5226.1	-71.594
5226.1	-71.274
5226.1	-71.365
5226.2	-71.487
5226.2	-71.167
5226.2	-71.594
5226.2	-71.182
5226.2	-71.472
5226.3	-71.35
5226.3	-71.243
5226.3	-71.472
5226.3	-71.121
5226.3	-71.594
5226.4	-71.274
5226.4	-71.442
5226.4	-71.548
5226.4	-71.106
5226.4	-71.564
5226.5	-71.198
5226.5	-71.457
5226.5	-71.426
5226.5	-71.228
5226.5	-71.564
5226.6	-71.198
5226.6	-71.594
5226.6	-71.32
5226.6	-71.259
5226.6	-71.472
5226.7	-71.121
5226.7	-71.564
5226.7	-71.289
5226.7	-71.365
5226.7	-71.472
5226.8	-71.182
5226.8	-71.533
5226.8	-71.152
5226.8	-71.457
5226.8	-71.365
5226.9	-71.198
5226.9	-71.594
5226.9	-71.182
5226.9	-71.518
5226.9	-71.365
5227	-71.289
5227	-71.503
5227	-71.152
5227	-71.548
5227	-71.259
5227.1	-71.365
5227.1	-71.518
5227.1	-71.121
5227.1	-71.625
5227.1	-71.274
5227.2	-71.411
5227.2	-71.365
5227.2	-71.213
5227.2	-71.594
5227.2	-71.213
5227.3	-71.548
5227.3	-71.335
5227.3	-71.167
5227.3	-71.548
5227.3	-71.06
5227.4	-71.472
5227.4	-71.274
5227.4	-71.213
5227.4	-71.533
5227.4	-71.152
5227.5	-71.594
5227.5	-71.304
5227.5	-71.274
5227.5	-71.426
5227.5	-71.045
5227.6	-71.503
5227.6	-71.228
5227.6	-71.396
5227.6	-71.487
5227.6	-71.152
5227.7	-71.64
5227.7	-71.243
5227.7	-71.426
5227.7	-71.426
5227.7	-71.121
5227.8	-71.472
5227.8	-71.182
5227.8	-71.442
5227.8	-71.381
5227.8	-71.182
5227.9	-71.564
5227.9	-70.999
5227.9	-71.365
5227.9	-71.274
5227.9	-70.999
5228	-71.411
5228	-71.06
5228	-71.35
5228	-71.289
5228	-71.106
5228.1	-71.411
5228.1	-71.045
5228.1	-71.426
5228.1	-71.32
5228.1	-71.167
5228.2	-71.594
5228.2	-71.106
5228.2	-71.472
5228.2	-71.365
5228.2	-71.121
5228.3	-71.472
5228.3	-71.06
5228.3	-71.472
5228.3	-71.381
5228.3	-71.136
5228.4	-71.487
5228.4	-71.045
5228.4	-71.442
5228.4	-71.259
5228.4	-71.106
5228.5	-71.503
5228.5	-71.075
5228.5	-71.426
5228.5	-71.365
5228.5	-71.075
5228.6	-71.442
5228.6	-71.106
5228.6	-71.396
5228.6	-71.304
5228.6	-71.045
5228.7	-71.472
5228.7	-71.091
5228.7	-71.411
5228.7	-71.426
5228.7	-71.121
5228.8	-71.579
5228.8	-71.182
5228.8	-71.335
5228.8	-71.381
5228.8	-71.06
5228.9	-71.548
5228.9	-71.274
5228.9	-71.381
5228.9	-71.487
5228.9	-71.03
5229	-71.503
5229	-71.32
5229	-71.213
5229	-71.457
5229	-70.923
5229.1	-71.411
5229.1	-71.243
5229.1	-71.106
5229.1	-71.487
5229.1	-71.075
5229.2	-71.32
5229.2	-71.304
5229.2	-71.075
5229.2	-71.457
5229.2	-71.198
5229.3	-71.365
5229.3	-71.259
5229.3	-71.03
5229.3	-71.472
5229.3	-71.075
5229.4	-71.289
5229.4	-71.381
5229.4	-70.862
5229.4	-71.396
5229.4	-71.198
5229.5	-71.106
5229.5	-71.503
5229.5	-71.091
5229.5	-71.457
5229.5	-71.35
5229.6	-71.121
5229.6	-71.518
5229.6	-71.167
5229.6	-71.304
5229.6	-71.381
5229.7	-71.014
5229.7	-71.472
5229.7	-71.228
5229.7	-71.121
5229.7	-71.396
5229.8	-70.984
5229.8	-71.365
5229.8	-71.32
5229.8	-71.014
5229.8	-71.411
5229.9	-71.03
5229.9	-71.243
5229.9	-71.411
5229.9	-71.03
5229.9	-71.518
5230	-71.243
5230	-71.182
5230	-71.533
5230	-71.091
5230	-71.442
5230.1	-71.32
5230.1	-70.908
5230.1	-71.457
5230.1	-71.167
5230.1	-71.198
5230.2	-71.487
5230.2	-70.999
5230.2	-71.365
5230.2	-71.259
5230.2	-71.106
5230.3	-71.533
5230.3	-71.182
5230.3	-71.274
5230.3	-71.396
5230.3	-71.091
5230.4	-71.472
5230.4	-71.274
5230.4	-71.075
5230.4	-71.365
5230.4	-70.969
5230.5	-71.32
5230.5	-71.472
5230.5	-71.106
5230.5	-71.533
5230.5	-71.228
5230.6	-71.106
5230.6	-71.487
5230.6	-71.045
5230.6	-71.35
5230.6	-71.35
5230.7	-70.908
5230.7	-71.396
5230.7	-71.304
5230.7	-71.136
5230.7	-71.533
5230.8	-71.167
5230.8	-71.274
5230.8	-71.396
5230.8	-70.999
5230.8	-71.411
5230.9	-71.259
5230.9	-71.045
5230.9	-71.411
5230.9	-71.091
5230.9	-71.335
5231	-71.426
5231	-70.999
5231	-71.396
5231	-71.274
5231	-71.06
5231.1	-71.503
5231.1	-71.167
5231.1	-71.243
5231.1	-71.35
5231.1	-70.984
5231.2	-71.472
5231.2	-71.259
5231.2	-71.03
5231.2	-71.365
5231.2	-70.969
5231.3	-71.35
5231.3	-71.243
5231.3	-70.999
5231.3	-71.396
5231.3	-71.014
5231.4	-71.228
5231.4	-71.274
5231.4	-71.091
5231.4	-71.411
5231.4	-70.984
5231.5	-71.381
5231.5	-71.198
5231.5	-71.121
5231.5	-71.411
5231.5	-71.014
5231.6	-71.365
5231.6	-70.953
5231.6	-71.274
5231.6	-71.213
5231.6	-71.121
5231.7	-71.396
5231.7	-71.045
5231.7	-71.381
5231.7	-70.999
5231.7	-71.32
5231.8	-71.045
5231.8	-71.32
5231.8	-71.121
5231.8	-71.014
5231.8	-71.274
5231.9	-71.045
5231.9	-71.304
5231.9	-70.938
5231.9	-71.274
5231.9	-70.847
5232	-71.274
5232	-70.938
5232	-71.304
5232	-71.075
5232	-71.274
5232.1	-71.152
5232.1	-71.259
5232.1	-71.289
5232.1	-71.075
5232.1	-71.289
5232.2	-71.091
5232.2	-71.32
5232.2	-71.045
5232.2	-71.335
5232.2	-70.892
5232.3	-71.32
5232.3	-70.862
5232.3	-71.32
5232.3	-71.03
5232.3	-71.182
5232.4	-71.075
5232.4	-71.228
5232.4	-71.167
5232.4	-71.121
5232.4	-71.32
5232.5	-70.999
5232.5	-71.381
5232.5	-70.938
5232.5	-71.335
5232.5	-70.999
5232.6	-71.365
5232.6	-71.091
5232.6	-71.259
5232.6	-71.198
5232.6	-71.121
5232.7	-71.274
5232.7	-70.984
5232.7	-71.335
5232.7	-70.923
5232.7	-71.365
5232.8	-70.999
5232.8	-71.335
5232.8	-71.167
5232.8	-71.152
5232.8	-71.259
5232.9	-71.014
5232.9	-71.304
5232.9	-70.984
5232.9	-71.426
5232.9	-71.06
5233	-71.32
5233	-71.121
5233	-71.045
5233	-71.228
5233	-70.923
5233.1	-71.35
5233.1	-70.938
5233.1	-71.32
5233.1	-71.106
5233.1	-71.213
5233.2	-71.243
5233.2	-71.06
5233.2	-71.304
5233.2	-70.862
5233.2	-71.381
5233.3	-70.999
5233.3	-71.213
5233.3	-71.182
5233.3	-71.014
5233.3	-71.335
5233.4	-70.938
5233.4	-71.365
5233.4	-71.091
5233.4	-71.304
5233.4	-71.213
5233.5	-71.03
5233.5	-71.259
5233.5	-70.908
5233.5	-71.32
5233.5	-70.999
5233.6	-71.213
5233.6	-71.106
5233.6	-70.892
5233.6	-71.396
5233.6	-70.938
5233.7	-71.304
5233.7	-71.045
5233.7	-71.121
5233.7	-71.167
5233.7	-70.892
5233.8	-71.289
5233.8	-70.816
5233.8	-71.243
5233.8	-71.06
5233.8	-71.014
5233.9	-71.182
5233.9	-70.862
5233.9	-71.274
5233.9	-70.877
5233.9	-71.259
5234	-71.106
5234	-70.953
5234	-71.32
5234	-70.892
5234	-71.274
5234.1	-70.984
5234.1	-71.03
5234.1	-71.121
5234.1	-70.831
5234.1	-71.228
5234.2	-70.847
5234.2	-71.167
5234.2	-71.152
5234.2	-70.999
5234.2	-71.274
5234.3	-70.877
5234.3	-71.213
5234.3	-70.938
5234.3	-71.121
5234.3	-71.152
5234.4	-70.831
5234.4	-71.182
5234.4	-70.801
5234.4	-71.091
5234.4	-70.999
5234.5	-70.847
5234.5	-71.106
5234.5	-70.724
5234.5	-71.182
5234.5	-70.953
5234.6	-71.06
5234.6	-71.228
5234.6	-70.831
5234.6	-71.213
5234.6	-70.923
5234.7	-71.167
5234.7	-71.167
5234.7	-70.908
5234.7	-71.228
5234.7	-70.709
5234.8	-71.167
5234.8	-71.03
5234.8	-70.938
5234.8	-71.121
5234.8	-70.709
5234.9	-71.106
5234.9	-70.892
5234.9	-71.045
5234.9	-71.106
5234.9	-70.77
5235	-71.259
5235	-70.862
5235	-71.182
5235	-71.136
5235	-70.847
5235.1	-71.198
5235.1	-70.755
5235.1	-71.152
5235.1	-70.984
5235.1	-70.969
5235.2	-71.213
5235.2	-70.74
5235.2	-71.198
5235.2	-70.923
5235.2	-70.999
5235.3	-71.167
5235.3	-70.831
5235.3	-71.259
5235.3	-70.908
5235.3	-71.106
5235.4	-71.091
5235.4	-70.816
5235.4	-71.228
5235.4	-70.862
5235.4	-71.121
5235.5	-71.045
5235.5	-70.847
5235.5	-71.152
5235.5	-70.709
5235.5	-71.045
5235.6	-70.938
5235.6	-70.816
5235.6	-71.136
5235.6	-70.755
5235.6	-71.152
5235.7	-70.938
5235.7	-70.969
5235.7	-71.213
5235.7	-70.908
5235.7	-71.259
5235.8	-70.969
5235.8	-70.984
5235.8	-71.167
5235.8	-70.786
5235.8	-71.198
5235.9	-70.877
5235.9	-70.999
5235.9	-70.984
5235.9	-70.663
5235.9	-71.213
5236	-70.847
5236	-71.045
5236	-71.152
5236	-70.755
5236	-71.228
5236.1	-70.877
5236.1	-71.045
5236.1	-71.06
5236.1	-70.755
5236.1	-71.106
5236.2	-70.831
5236.2	-71.152
5236.2	-71.136
5236.2	-70.892
5236.2	-71.243
5236.3	-70.831
5236.3	-71.091
5236.3	-71.075
5236.3	-70.831
5236.3	-71.259
5236.4	-70.908
5236.4	-71.06
5236.4	-71.075
5236.4	-70.862
5236.4	-71.167
5236.5	-70.816
5236.5	-71.091
5236.5	-71.03
5236.5	-70.801
5236.5	-71.213
5236.6	-70.786
5236.6	-71.091
5236.6	-71.106
5236.6	-70.77
5236.6	-71.243
5236.7	-70.847
5236.7	-70.984
5236.7	-71.091
5236.7	-70.755
5236.7	-71.32
5236.8	-70.984
5236.8	-71.136
5236.8	-71.136
5236.8	-70.724
5236.8	-71.152
5236.9	-70.862
5236.9	-70.953
5236.9	-71.075
5236.9	-70.709
5236.9	-71.152
5237	-70.892
5237	-71.014
5237	-71.167
5237	-70.755
5237	-71.121
5237.1	-70.847
5237.1	-70.77
5237.1	-71.106
5237.1	-70.755
5237.1	-71.106
5237.2	-70.908
5237.2	-70.801
5237.2	-71.106
5237.2	-70.74
5237.2	-71.106
5237.3	-70.923
5237.3	-70.679
5237.3	-71.045
5237.3	-70.709
5237.3	-71.075
5237.4	-71.091
5237.4	-70.74
5237.4	-71.106
5237.4	-70.755
5237.4	-70.923
5237.5	-71.121
5237.5	-70.679
5237.5	-71.198
5237.5	-70.984
5237.5	-70.847
5237.6	-71.198
5237.6	-70.755
5237.6	-71.106
5237.6	-70.953
5237.6	-70.694
5237.7	-71.075
5237.7	-70.786
5237.7	-70.984
5237.7	-70.969
5237.7	-70.74
5237.8	-71.213
5237.8	-70.847
5237.8	-70.892
5237.8	-71.152
5237.8	-70.679
5237.9	-71.106
5237.9	-70.969
5237.9	-70.755
5237.9	-71.182
5237.9	-70.77
5238	-70.999
5238	-71.06
5238	-70.77
5238	-71.167
5238	-70.908
5238.1	-70.847
5238.1	-71.06
5238.1	-70.663
5238.1	-71.03
5238.1	-71.014
5238.2	-70.862
5238.2	-71.213
5238.2	-70.847
5238.2	-70.999
5238.2	-70.999
5238.3	-70.663
5238.3	-71.106
5238.3	-70.877
5238.3	-70.786
5238.3	-71.121
5238.4	-70.74
5238.4	-71.075
5238.4	-70.969
5238.4	-70.694
5238.4	-71.152
5238.5	-70.816
5238.5	-70.831
5238.5	-71.121
5238.5	-70.709
5238.5	-71.106
5238.6	-71.03
5238.6	-70.816
5238.6	-71.198
5238.6	-70.816
5238.6	-70.953
5238.7	-71.091
5238.7	-70.663
5238.7	-71.03
5238.7	-70.908
5238.7	-70.709
5238.8	-71.121
5238.8	-70.816
5238.8	-70.969
5238.8	-71.075
5238.8	-70.74
5238.9	-71.121
5238.9	-70.969
5238.9	-70.816
5238.9	-71.136
5238.9	-70.801
5239	-70.984
5239	-71.136
5239	-70.663
5239	-71.136
5239	-70.984
5239.1	-70.618
5239.1	-71.121
5239.1	-70.862
5239.1	-70.816
5239.1	-71.136
5239.2	-70.755
5239.2	-71.045
5239.2	-71.075
5239.2	-70.786
5239.2	-71.198
5239.3	-70.969
5239.3	-70.816
5239.3	-71.106
5239.3	-70.724
5239.3	-71.014
5239.4	-71.014
5239.4	-70.618
5239.4	-71.045
5239.4	-70.862
5239.4	-70.74
5239.5	-71.152
5239.5	-70.74
5239.5	-71.06
5239.5	-70.984
5239.5	-70.709
5239.6	-71.152
5239.6	-70.862
5239.6	-70.953
5239.6	-71.121
5239.6	-70.663
5239.7	-71.259
5239.7	-70.969
5239.7	-71.06
5239.7	-71.136
5239.7	-70.801
5239.8	-71.198
5239.8	-70.816
5239.8	-71.136
5239.8	-71.014
5239.8	-70.801
5239.9	-71.091
5239.9	-70.679
5239.9	-71.121
5239.9	-70.877
5239.9	-71.091
5240	-70.938
5240	-70.831
5240	-71.03
5240	-70.709
5240	-71.136
5240.1	-70.679
5240.1	-71.121
5240.1	-70.74
5240.1	-71.075
5240.1	-70.953
5240.2	-70.999
5240.2	-70.984
5240.2	-70.816
5240.2	-70.969
5240.2	-70.786
5240.3	-71.198
5240.3	-70.77
5240.3	-71.213
5240.3	-70.801
5240.3	-71.121
5240.4	-70.953
5240.4	-71.213
5240.4	-70.999
5240.4	-71.136
5240.4	-70.938
5240.5	-70.938
5240.5	-71.03
5240.5	-70.908
5240.5	-71.136
5240.5	-70.877
5240.6	-71.167
5240.6	-70.801
5240.6	-71.228
5240.6	-70.816
5240.6	-71.198
5240.7	-70.862
5240.7	-71.167
5240.7	-70.908
5240.7	-71.06
5240.7	-71.014
5240.8	-71.075
5240.8	-71.121
5240.8	-70.877
5240.8	-71.167
5240.8	-70.877
5240.9	-71.243
5240.9	-70.847
5240.9	-71.198
5240.9	-70.862
5240.9	-71.152
5241	-70.969
5241	-71.06
5241	-71.03
5241	-70.877
5241	-71.136
5241.1	-70.877
5241.1	-71.259
5241.1	-70.847
5241.1	-71.213
5241.1	-70.908
5241.2	-71.075
5241.2	-71.106
5241.2	-70.938
5241.2	-71.182
5241.2	-70.816
5241.3	-71.182
5241.3	-70.786
5241.3	-71.198
5241.3	-70.953
5241.3	-71.06
5241.4	-71.106
5241.4	-70.862
5241.4	-71.259
5241.4	-70.877
5241.4	-71.274
5241.5	-70.938
5241.5	-71.121
5241.5	-71.014
5241.5	-70.953
5241.5	-71.304
5241.6	-70.892
5241.6	-71.32
5241.6	-70.938
5241.6	-71.121
5241.6	-71.091
5241.7	-70.938
5241.7	-71.274
5241.7	-70.953
5241.7	-71.335
5241.7	-70.999
5241.8	-71.35
5241.8	-71.167
5241.8	-70.969
5241.8	-71.335
5241.8	-70.801
5241.9	-71.289
5241.9	-70.999
5241.9	-71.228
5241.9	-71.198
5241.9	-71.014
5242	-71.243
5242	-70.862
5242	-71.35
5242	-71.014
5242	-71.182
5242.1	-71.228
5242.1	-70.953
5242.1	-71.365
5242.1	-70.999
5242.1	-71.426
5242.2	-71.152
5242.2	-71.106
5242.2	-71.259
5242.2	-70.923
5242.2	-71.365
5242.3	-70.953
5242.3	-71.259
5242.3	-71.152
5242.3	-71.014
5242.3	-71.35
5242.4	-70.77
5242.4	-71.304
5242.4	-70.969
5242.4	-71.136
5242.4	-71.213
5242.5	-70.953
5242.5	-71.35
5242.5	-70.938
5242.5	-71.396
5242.5	-71.152
5242.6	-71.045
5242.6	-71.335
5242.6	-70.908
5242.6	-71.381
5242.6	-71.075
5242.7	-71.213
5242.7	-71.274
5242.7	-70.999
5242.7	-71.365
5242.7	-70.938
5242.8	-71.274
5242.8	-71.03
5242.8	-70.953
5242.8	-71.274
5242.8	-70.831
5242.9	-71.335
5242.9	-71.014
5242.9	-71.182
5242.9	-71.182
5242.9	-70.953
5243	-71.335
5243	-70.953
5243	-71.274
5243	-71.121
5243	-71.091
5243.1	-71.381
5243.1	-70.969
5243.1	-71.35
5243.1	-71.045
5243.1	-71.228
5243.2	-71.35
5243.2	-70.938
5243.2	-71.335
5243.2	-71.03
5243.2	-71.259
5243.3	-71.106
5243.3	-71.045
5243.3	-71.335
5243.3	-70.938
5243.3	-71.365
5243.4	-71.106
5243.4	-71.06
5243.4	-71.243
5243.4	-70.877
5243.4	-71.335
5243.5	-70.953
5243.5	-71.167
5243.5	-71.121
5243.5	-70.923
5243.5	-71.442
5243.6	-70.984
5243.6	-71.289
5243.6	-71.152
5243.6	-70.999
5243.6	-71.259
5243.7	-70.877
5243.7	-71.32
5243.7	-71.045
5243.7	-71.198
5243.7	-71.243
5243.8	-70.892
5243.8	-71.365
5243.8	-70.953
5243.8	-71.213
5243.8	-71.198
5243.9	-71.014
5243.9	-71.381
5243.9	-70.969
5243.9	-71.35
5243.9	-71.136
5244	-71.03
5244	-71.35
5244	-70.892
5244	-71.335
5244	-71.06
5244.1	-71.106
5244.1	-71.365
5244.1	-70.984
5244.1	-71.411
5244.1	-71.106
5244.2	-71.167
5244.2	-71.228
5244.2	-70.984
5244.2	-71.365
5244.2	-71.045
5244.3	-71.274
5244.3	-71.121
5244.3	-70.953
5244.3	-71.381
5244.3	-70.938
5244.4	-71.304
5244.4	-71.182
5244.4	-70.923
5244.4	-71.304
5244.4	-70.953
5244.5	-71.335
5244.5	-71.167
5244.5	-71.045
5244.5	-71.289
5244.5	-70.847
5244.6	-71.381
5244.6	-71.198
5244.6	-71.121
5244.6	-71.411
5244.6	-70.908
5244.7	-71.32
5244.7	-71.106
5244.7	-71.091
5244.7	-71.304
5244.7	-70.877
5244.8	-71.304
5244.8	-71.06
5244.8	-71.091
5244.8	-71.289
5244.8	-70.953
5244.9	-71.411
5244.9	-71.06
5244.9	-71.198
5244.9	-71.35
5244.9	-70.953
5245	-71.335
5245	-71.045
5245	-71.136
5245	-71.182
5245	-70.892
5245.1	-71.426
5245.1	-71.091
5245.1	-71.228
5245.1	-71.335
5245.1	-70.923
5245.2	-71.381
5245.2	-71.106
5245.2	-71.075
5245.2	-71.32
5245.2	-70.938
5245.3	-71.32
5245.3	-71.136
5245.3	-71.136
5245.3	-71.381
5245.3	-70.938
5245.4	-71.365
5245.4	-71.167
5245.4	-71.091
5245.4	-71.365
5245.4	-70.953
5245.5	-71.35
5245.5	-71.152
5245.5	-70.999
5245.5	-71.381
5245.5	-70.953
5245.6	-71.274
5245.6	-71.091
5245.6	-70.953
5245.6	-71.35
5245.6	-71.075
5245.7	-71.381
5245.7	-71.289
5245.7	-70.984
5245.7	-71.381
5245.7	-71.045
5245.8	-71.32
5245.8	-71.289
5245.8	-70.877
5245.8	-71.335
5245.8	-71.152
5245.9	-71.198
5245.9	-71.396
5245.9	-70.999
5245.9	-71.35
5245.9	-71.152
5246	-71.014
5246	-71.426
5246	-71.014
5246	-71.335
5246	-71.152
5246.1	-70.984
5246.1	-71.533
5246.1	-71.121
5246.1	-71.289
5246.1	-71.35
5246.2	-70.892
5246.2	-71.335
5246.2	-71.152
5246.2	-71.121
5246.2	-71.335
5246.3	-70.938
5246.3	-71.32
5246.3	-71.152
5246.3	-70.999
5246.3	-71.442
5246.4	-70.969
5246.4	-71.198
5246.4	-71.228
5246.4	-70.847
5246.4	-71.381
5246.5	-71.167
5246.5	-71.045
5246.5	-71.381
5246.5	-70.923
5246.5	-71.381
5246.6	-71.289
5246.6	-70.999
5246.6	-71.381
5246.6	-70.969
5246.6	-71.121
5246.7	-71.32
5246.7	-70.938
5246.7	-71.32
5246.7	-71.167
5246.7	-71.03
5246.8	-71.35
5246.8	-71.06
5246.8	-71.274
5246.8	-71.198
5246.8	-70.908
5246.9	-71.365
5246.9	-71.136
5246.9	-71.167
5246.9	-71.487
5246.9	-70.969
5247	-71.32
5247	-71.259
5247	-70.938
5247	-71.365
5247	-71.091
5247.1	-71.03
5247.1	-71.243
5247.1	-70.969
5247.1	-71.396
5247.1	-71.304
5247.2	-71.045
5247.2	-71.381
5247.2	-71.014
5247.2	-71.075
5247.2	-71.335
5247.3	-70.984
5247.3	-71.32
5247.3	-71.198
5247.3	-70.892
5247.3	-71.396
5247.4	-71.06
5247.4	-71.06
5247.4	-71.35
5247.4	-70.953
5247.4	-71.274
5247.5	-71.289
5247.5	-71.045
5247.5	-71.503
5247.5	-71.167
5247.5	-71.152
5247.6	-71.411
5247.6	-71.045
5247.6	-71.381
5247.6	-71.32
5247.6	-70.953
5247.7	-71.426
5247.7	-71.091
5247.7	-71.091
5247.7	-71.396
5247.7	-70.953
5247.8	-71.274
5247.8	-71.35
5247.8	-70.969
5247.8	-71.426
5247.8	-71.091
5247.9	-71.06
5247.9	-71.35
5247.9	-70.862
5247.9	-71.274
5247.9	-71.198
5248	-71.014
5248	-71.335
5248	-70.999
5248	-71.365
5248	-71.213
5248.1	-71.091
5248.1	-71.365
5248.1	-70.923
5248.1	-71.365
5248.1	-71.045
5248.2	-71.167
5248.2	-71.335
5248.2	-70.923
5248.2	-71.335
5248.2	-70.999
5248.3	-71.259
5248.3	-71.152
5248.3	-71.213
5248.3	-71.32
5248.3	-71.06
5248.4	-71.426
5248.4	-70.938
5248.4	-71.381
5248.4	-70.999
5248.4	-71.213
5248.5	-71.075
5248.5	-71.136
5248.5	-71.182
5248.5	-70.999
5248.5	-71.304
5248.6	-70.953
5248.6	-71.274
5248.6	-70.892
5248.6	-71.335
5248.6	-70.908
5248.7	-71.259
5248.7	-70.984
5248.7	-71.243
5248.7	-71.106
5248.7	-71.243
5248.8	-71.182
5248.8	-71.152
5248.8	-71.274
5248.8	-71.091
5248.8	-71.274
5248.9	-71.045
5248.9	-71.396
5248.9	-70.969
5248.9	-71.381
5248.9	-70.969
5249	-71.228
5249	-70.892
5249	-71.243
5249	-70.953
5249	-71.213
5249.1	-71.106
5249.1	-71.091
5249.1	-71.243
5249.1	-70.984
5249.1	-71.289
5249.2	-70.969
5249.2	-71.304
5249.2	-70.938
5249.2	-71.335
5249.2	-71.06
5249.3	-71.274
5249.3	-71.182
5249.3	-71.014
5249.3	-71.289
5249.3	-70.908
5249.4	-71.243
5249.4	-70.923
5249.4	-71.335
5249.4	-71.075
5249.4	-71.259
5249.5	-71.243
5249.5	-71.014
5249.5	-71.335
5249.5	-70.908
5249.5	-71.304
5249.6	-70.984
5249.6	-71.274
5249.6	-71.182
5249.6	-71.014
5249.6	-71.396
5249.7	-70.862
5249.7	-71.365
5249.7	-71.045
5249.7	-71.198
5249.7	-71.228
5249.8	-71.014
5249.8	-71.335
5249.8	-70.984
5249.8	-71.396
5249.8	-71.136
5249.9	-71.259
5249.9	-71.182
5249.9	-70.847
5249.9	-71.32
5249.9	-70.831
5250	-71.35
5250	-71.167
5250	-70.984
5250	-71.35
5250	-70.969
5250.1	-71.381
5250.1	-71.075
5250.1	-71.213
5250.1	-71.106
5250.1	-70.923
5250.2	-71.32
5250.2	-70.908
5250.2	-71.274
5250.2	-71.075
5250.2	-70.908
5250.3	-71.304
5250.3	-70.938
5250.3	-71.32
5250.3	-71.06
5250.3	-71.075
5250.4	-71.121
5250.4	-70.847
5250.4	-71.335
5250.4	-70.969
5250.4	-71.213
5250.5	-71.121
5250.5	-70.831
5250.5	-71.274
5250.5	-70.862
5250.5	-71.243
5250.6	-71.121
5250.6	-70.923
5250.6	-71.198
5250.6	-70.847
5250.6	-71.304
5250.7	-71.091
5250.7	-71.045
5250.7	-71.136
5250.7	-70.816
5250.7	-71.259
5250.8	-70.953
5250.8	-71.091
5250.8	-71.121
5250.8	-70.77
5250.8	-71.304
5250.9	-71.014
5250.9	-71.243
5250.9	-71.198
5250.9	-70.953
5250.9	-71.335
5251	-70.908
5251	-71.259
5251	-71.152
5251	-70.908
5251	-71.213
5251.1	-70.831
5251.1	-71.274
5251.1	-71.121
5251.1	-70.953
5251.1	-71.167
5251.2	-70.74
5251.2	-71.259
5251.2	-71.06
5251.2	-70.999
5251.2	-71.228
5251.3	-70.877
5251.3	-71.274
5251.3	-71.03
5251.3	-71.167
5251.3	-71.167
5251.4	-70.847
5251.4	-71.243
5251.4	-70.847
5251.4	-71.228
5251.4	-71.274
5251.5	-70.953
5251.5	-71.396
5251.5	-70.984
5251.5	-71.243
5251.5	-71.228
5251.6	-71.014
5251.6	-71.335
5251.6	-70.892
5251.6	-71.213
5251.6	-71.06
5251.7	-70.969
5251.7	-71.274
5251.7	-70.831
5251.7	-71.259
5251.7	-71.03
5251.8	-70.862
5251.8	-71.274
5251.8	-70.908
5251.8	-71.304
5251.8	-71.167
5251.9	-71.075
5251.9	-71.274
5251.9	-70.938
5251.9	-71.304
5251.9	-71.06
5252	-71.045
5252	-71.213
5252	-70.847
5252	-71.32
5252	-71.014
5252.1	-71.06
5252.1	-71.228
5252.1	-70.831
5252.1	-71.32
5252.1	-71.014
5252.2	-71.121
5252.2	-71.259
5252.2	-70.831
5252.2	-71.274
5252.2	-71.014
5252.3	-71.121
5252.3	-71.198
5252.3	-70.831
5252.3	-71.274
5252.3	-70.953
5252.4	-71.167
5252.4	-71.198
5252.4	-70.923
5252.4	-71.365
5252.4	-71.014
5252.5	-71.182
5252.5	-71.182
5252.5	-70.862
5252.5	-71.228
5252.5	-70.862
5252.6	-71.045
5252.6	-71.167
5252.6	-70.816
5252.6	-71.274
5252.6	-71.075
5252.7	-71.243
5252.7	-71.228
5252.7	-70.953
5252.7	-71.335
5252.7	-70.969
5252.8	-71.06
5252.8	-71.106
5252.8	-70.724
5252.8	-71.259
5252.8	-70.984
5252.9	-71.045
5252.9	-71.289
5252.9	-70.724
5252.9	-71.182
5252.9	-71.045
5253	-71.014
5253	-71.228
5253	-70.831
5253	-71.243
5253	-71.014
5253.1	-71.014
5253.1	-71.213
5253.1	-70.77
5253.1	-71.198
5253.1	-70.969
5253.2	-70.892
5253.2	-71.243
5253.2	-70.862
5253.2	-71.259
5253.2	-71.152
5253.3	-70.953
5253.3	-71.213
5253.3	-70.862
5253.3	-71.152
5253.3	-71.091
5253.4	-70.801
5253.4	-71.213
5253.4	-70.938
5253.4	-71.213
5253.4	-71.213
5253.5	-70.847
5253.5	-71.335
5253.5	-70.999
5253.5	-71.091
5253.5	-71.198
5253.6	-70.816
5253.6	-71.289
5253.6	-70.999
5253.6	-70.984
5253.6	-71.289
5253.7	-70.801
5253.7	-71.259
5253.7	-71.03
5253.7	-70.892
5253.7	-71.289
5253.8	-70.908
5253.8	-71.243
5253.8	-71.198
5253.8	-70.847
5253.8	-71.35
5253.9	-71.014
5253.9	-71.091
5253.9	-71.243
5253.9	-70.816
5253.9	-71.259
5254	-71.045
5254	-70.953
5254	-71.274
5254	-70.938
5254	-71.365
5254.1	-71.182
5254.1	-70.984
5254.1	-71.411
5254.1	-70.969
5254.1	-71.259
5254.2	-71.274
5254.2	-70.847
5254.2	-71.259
5254.2	-71.106
5254.2	-71.014
5254.3	-71.365
5254.3	-71.045
5254.3	-71.335
5254.3	-71.152
5254.3	-70.923
5254.4	-71.304
5254.4	-70.999
5254.4	-71.228
5254.4	-71.259
5254.4	-70.877
5254.5	-71.32
5254.5	-71.075
5254.5	-70.953
5254.5	-71.335
5254.5	-70.877
5254.6	-71.198
5254.6	-71.228
5254.6	-70.953
5254.6	-71.442
5254.6	-71.152
5254.7	-71.136
5254.7	-71.335
5254.7	-70.892
5254.7	-71.304
5254.7	-71.259
5254.8	-70.953
5254.8	-71.289
5254.8	-71.03
5254.8	-71.121
5254.8	-71.35
5254.9	-70.923
5254.9	-71.396
5254.9	-71.274
5254.9	-71.045
5254.9	-71.457
5255	-71.106
5255	-71.259
5255	-71.32
5255	-70.847
5255	-71.335
5255.1	-71.167
5255.1	-70.984
5255.1	-71.411
5255.1	-71.03
5255.1	-71.167
5255.2	-71.289
5255.2	-70.923
5255.2	-71.35
5255.2	-71.213
5255.2	-70.969
5255.3	-71.411
5255.3	-71.091
5255.3	-71.213
5255.3	-71.381
5255.3	-70.938
5255.4	-71.411
5255.4	-71.274
5255.4	-70.923
5255.4	-71.381
5255.4	-71.121
5255.5	-70.984
5255.5	-71.304
5255.5	-70.953
5255.5	-71.304
5255.5	-71.381
5255.6	-71.014
5255.6	-71.472
5255.6	-71.228
5255.6	-71.075
5255.6	-71.503
5255.7	-71.167
5255.7	-71.289
5255.7	-71.335
5255.7	-70.953
5255.7	-71.426
5255.8	-71.243
5255.8	-70.984
5255.8	-71.381
5255.8	-71.075
5255.8	-70.999
5255.9	-71.381
5255.9	-71.06
5255.9	-71.396
5255.9	-71.411
5255.9	-70.984
5256	-71.442
5256	-71.32
5256	-71.106
5256	-71.533
5256	-71.121
5256.1	-71.121
5256.1	-71.457
5256.1	-71.06
5256.1	-71.442
5256.1	-71.396
5256.2	-71.106
5256.2	-71.487
5256.2	-71.182
5256.2	-71.213
5256.2	-71.381
5256.3	-70.938
5256.3	-71.381
5256.3	-71.152
5256.3	-71.136
5256.3	-71.426
5256.4	-71.045
5256.4	-71.472
5256.4	-71.213
5256.4	-71.228
5256.4	-71.472
5256.5	-71.045
5256.5	-71.457
5256.5	-71.091
5256.5	-71.396
5256.5	-71.274
5256.6	-71.259
5256.6	-71.472
5256.6	-71.106
5256.6	-71.472
5256.6	-71.152
5256.7	-71.487
5256.7	-71.35
5256.7	-71.426
5256.7	-71.472
5256.7	-71.213
5256.8	-71.548
5256.8	-71.106
5256.8	-71.579
5256.8	-71.198
5256.8	-71.487
5256.9	-71.259
5256.9	-71.472
5256.9	-71.381
5256.9	-71.35
5256.9	-71.442
5257	-71.182
5257	-71.442
5257	-71.06
5257	-71.503
5257	-71.136
5257.1	-71.548
5257.1	-71.136
5257.1	-71.564
5257.1	-71.243
5257.1	-71.564
5257.2	-71.35
5257.2	-71.411
5257.2	-71.365
5257.2	-71.32
5257.2	-71.472
5257.3	-71.274
5257.3	-71.609
5257.3	-71.228
5257.3	-71.564
5257.3	-71.075
5257.4	-71.503
5257.4	-71.167
5257.4	-71.487
5257.4	-71.274
5257.4	-71.426
5257.5	-71.411
5257.5	-71.304
5257.5	-71.609
5257.5	-71.32
5257.5	-71.609
5257.6	-71.182
5257.6	-71.594
5257.6	-71.213
5257.6	-71.579
5257.6	-71.35
5257.7	-71.396
5257.7	-71.503
5257.7	-71.182
5257.7	-71.548
5257.7	-71.198
5257.8	-71.594
5257.8	-71.381
5257.8	-71.64
5257.8	-71.487
5257.8	-71.533
5257.9	-71.564
5257.9	-71.274
5257.9	-71.671
5257.9	-71.228
5257.9	-71.564
5258	-71.335
5258	-71.548
5258	-71.457
5258	-71.335
5258	-71.609
5258.1	-71.167
5258.1	-71.655
5258.1	-71.289
5258.1	-71.533
5258.1	-71.533
5258.2	-71.396
5258.2	-71.671
5258.2	-71.32
5258.2	-71.716
5258.2	-71.32
5258.3	-71.579
5258.3	-71.487
5258.3	-71.396
5258.3	-71.625
5258.3	-71.243
5258.4	-71.716
5258.4	-71.365
5258.4	-71.548
5258.4	-71.503
5258.4	-71.381
5258.5	-71.64
5258.5	-71.274
5258.5	-71.701
5258.5	-71.442
5258.5	-71.655
5258.6	-71.671
5258.6	-71.411
5258.6	-71.808
5258.6	-71.289
5258.6	-71.625
5258.7	-71.487
5258.7	-71.487
5258.7	-71.686
5258.7	-71.411
5258.7	-71.716
5258.8	-71.381
5258.8	-71.655
5258.8	-71.487
5258.8	-71.396
5258.8	-71.732
5258.9	-71.274
5258.9	-71.747
5258.9	-71.518
5258.9	-71.625
5258.9	-71.732
5259	-71.365
5259	-71.793
5259	-71.396
5259	-71.655
5259	-71.625
5259.1	-71.457
5259.1	-71.793
5259.1	-71.289
5259.1	-71.747
5259.1	-71.487
5259.2	-71.518
5259.2	-71.686
5259.2	-71.32
5259.2	-71.732
5259.2	-71.411
5259.3	-71.64
5259.3	-71.686
5259.3	-71.503
5259.3	-71.838
5259.3	-71.35
5259.4	-71.747
5259.4	-71.579
5259.4	-71.426
5259.4	-71.64
5259.4	-71.228
5259.5	-71.686
5259.5	-71.426
5259.5	-71.579
5259.5	-71.686
5259.5	-71.335
5259.6	-71.732
5259.6	-71.426
5259.6	-71.671
5259.6	-71.686
5259.6	-71.365
5259.7	-71.716
5259.7	-71.35
5259.7	-71.701
5259.7	-71.548
5259.7	-71.381
5259.8	-71.701
5259.8	-71.243
5259.8	-71.762
5259.8	-71.579
5259.8	-71.548
5259.9	-71.762
5259.9	-71.335
5259.9	-71.777
5259.9	-71.487
5259.9	-71.64
5260	-71.747
5260	-71.426
5260	-71.838
5260	-71.457
5260	-71.625
5260.1	-71.686
5260.1	-71.335
5260.1	-71.762
5260.1	-71.304
5260.1	-71.625
5260.2	-71.594
5260.2	-71.396
5260.2	-71.777
5260.2	-71.396
5260.2	-71.716
5260.3	-71.533
5260.3	-71.457
5260.3	-71.823
5260.3	-71.381
5260.3	-71.793
5260.4	-71.609
5260.4	-71.472
5260.4	-71.732
5260.4	-71.381
5260.4	-71.838
5260.5	-71.548
5260.5	-71.594
5260.5	-71.686
5260.5	-71.289
5260.5	-71.747
5260.6	-71.457
5260.6	-71.594
5260.6	-71.716
5260.6	-71.304
5260.6	-71.793
5260.7	-71.457
5260.7	-71.64
5260.7	-71.701
5260.7	-71.396
5260.7	-71.838
5260.8	-71.533
5260.8	-71.716
5260.8	-71.701
5260.8	-71.457
5260.8	-71.869
5260.9	-71.472
5260.9	-71.716
5260.9	-71.671
5260.9	-71.35
5260.9	-71.793
5261	-71.411
5261	-71.609
5261	-71.671
5261	-71.487
5261	-71.854
5261.1	-71.503
5261.1	-71.793
5261.1	-71.701
5261.1	-71.457
5261.1	-71.945
5261.2	-71.442
5261.2	-71.701
5261.2	-71.686
5261.2	-71.35
5261.2	-71.854
5261.3	-71.487
5261.3	-71.686
5261.3	-71.686
5261.3	-71.396
5261.3	-71.838
5261.4	-71.457
5261.4	-71.686
5261.4	-71.747
5261.4	-71.411
5261.4	-71.838
5261.5	-71.564
5261.5	-71.762
5261.5	-71.777
5261.5	-71.487
5261.5	-71.823
5261.6	-71.579
5261.6	-71.701
5261.6	-71.793
5261.6	-71.442
5261.6	-71.869
5261.7	-71.472
5261.7	-71.579
5261.7	-71.823
5261.7	-71.426
5261.7	-71.854
5261.8	-71.533
5261.8	-71.487
5261.8	-71.808
5261.8	-71.426
5261.8	-71.869
5261.9	-71.732
5261.9	-71.564
5261.9	-71.838
5261.9	-71.487
5261.9	-71.838
5262	-71.609
5262	-71.442
5262	-71.793
5262	-71.396
5262	-71.747
5262.1	-71.747
5262.1	-71.472
5262.1	-71.884
5262.1	-71.518
5262.1	-71.625
5262.2	-71.869
5262.2	-71.396
5262.2	-71.777
5262.2	-71.594
5262.2	-71.487
5262.3	-71.777
5262.3	-71.426
5262.3	-71.777
5262.3	-71.701
5262.3	-71.442
5262.4	-71.838
5262.4	-71.487
5262.4	-71.732
5262.4	-71.808
5262.4	-71.381
5262.5	-71.823
5262.5	-71.594
5262.5	-71.548
5262.5	-71.808
5262.5	-71.426
5262.6	-71.716
5262.6	-71.472
5262.6	-71.396
5262.6	-71.838
5262.6	-71.457
5262.7	-71.716
5262.7	-71.671
5262.7	-71.259
5262.7	-71.793
5262.7	-71.518
5262.8	-71.487
5262.8	-71.732
5262.8	-71.228
5262.8	-71.625
5262.8	-71.579
5262.9	-71.411
5262.9	-71.823
5262.9	-71.487
5262.9	-71.609
5262.9	-71.732
5263	-71.381
5263	-71.808
5263	-71.686
5263	-71.503
5263	-71.716
5263.1	-71.35
5263.1	-71.716
5263.1	-71.686
5263.1	-71.365
5263.1	-71.823
5263.2	-71.472
5263.2	-71.503
5263.2	-71.808
5263.2	-71.32
5263.2	-71.762
5263.3	-71.64
5263.3	-71.289
5263.3	-71.838
5263.3	-71.472
5263.3	-71.518
5263.4	-71.686
5263.4	-71.243
5263.4	-71.655
5263.4	-71.64
5263.4	-71.396
5263.5	-71.854
5263.5	-71.503
5263.5	-71.533
5263.5	-71.747
5263.5	-71.335
5263.6	-71.762
5263.6	-71.625
5263.6	-71.335
5263.6	-71.808
5263.6	-71.442
5263.7	-71.472
5263.7	-71.747
5263.7	-71.243
5263.7	-71.579
5263.7	-71.579
5263.8	-71.274
5263.8	-71.762
5263.8	-71.503
5263.8	-71.442
5263.8	-71.747
5263.9	-71.304
5263.9	-71.701
5263.9	-71.64
5263.9	-71.243
5263.9	-71.732
5264	-71.396
5264	-71.259
5264	-71.732
5264	-71.32
5264	-71.579
5264.1	-71.732
5264.1	-71.289
5264.1	-71.716
5264.1	-71.655
5264.1	-71.335
5264.2	-71.762
5264.2	-71.472
5264.2	-71.487
5264.2	-71.747
5264.2	-71.335
5264.3	-71.655
5264.3	-71.671
5264.3	-71.182
5264.3	-71.671
5264.3	-71.426
5264.4	-71.274
5264.4	-71.732
5264.4	-71.396
5264.4	-71.518
5264.4	-71.625
5264.5	-71.243
5264.5	-71.64
5264.5	-71.564
5264.5	-71.335
5264.5	-71.747
5264.6	-71.365
5264.6	-71.564
5264.6	-71.625
5264.6	-71.198
5264.6	-71.732
5264.7	-71.411
5264.7	-71.396
5264.7	-71.579
5264.7	-71.243
5264.7	-71.701
5264.8	-71.411
5264.8	-71.533
5264.8	-71.564
5264.8	-71.213
5264.8	-71.64
5264.9	-71.32
5264.9	-71.625
5264.9	-71.533
5264.9	-71.335
5264.9	-71.671
5265	-71.32
5265	-71.655
5265	-71.35
5265	-71.609
5265	-71.411
5265.1	-71.289
5265.1	-71.548
5265.1	-71.198
5265.1	-71.609
5265.1	-71.228
5265.2	-71.609
5265.2	-71.304
5265.2	-71.533
5265.2	-71.35
5265.2	-71.457
5265.3	-71.518
5265.3	-71.274
5265.3	-71.64
5265.3	-71.274
5265.3	-71.64
5265.4	-71.198
5265.4	-71.579
5265.4	-71.274
5265.4	-71.579
5265.4	-71.35
5265.5	-71.564
5265.5	-71.411
5265.5	-71.381
5265.5	-71.457
5265.5	-71.35
5265.6	-71.472
5265.6	-71.213
5265.6	-71.503
5265.6	-71.045
5265.6	-71.518
5265.7	-71.213
5265.7	-71.518
5265.7	-71.243
5265.7	-71.518
5265.7	-71.32
5265.8	-71.426
5265.8	-71.533
5265.8	-71.32
5265.8	-71.564
5265.8	-71.136
5265.9	-71.487
5265.9	-71.121
5265.9	-71.487
5265.9	-71.198
5265.9	-71.426
5266	-71.243
5266	-71.289
5266	-71.503
5266	-71.136
5266	-71.609
5266.1	-71.152
5266.1	-71.472
5266.1	-71.289
5266.1	-71.457
5266.1	-71.396
5266.2	-71.259
5266.2	-71.503
5266.2	-71.075
5266.2	-71.533
5266.2	-71.136
5266.3	-71.472
5266.3	-71.228
5266.3	-71.259
5266.3	-71.259
5266.3	-71.106
5266.4	-71.487
5266.4	-71.106
5266.4	-71.518
5266.4	-71.259
5266.4	-71.381
5266.5	-71.396
5266.5	-71.182
5266.5	-71.472
5266.5	-71.03
5266.5	-71.381
5266.6	-71.152
5266.6	-71.381
5266.6	-71.274
5266.6	-71.03
5266.6	-71.426
5266.7	-70.984
5266.7	-71.457
5266.7	-71.213
5266.7	-71.35
5266.7	-71.365
5266.8	-71.152
5266.8	-71.411
5266.8	-71.167
5266.8	-71.457
5266.8	-71.136
5266.9	-71.289
5266.9	-71.182
5266.9	-71.014
5266.9	-71.381
5266.9	-71.03
5267	-71.472
5267	-71.136
5267	-71.228
5267	-71.259
5267	-71.121
5267.1	-71.365
5267.1	-70.969
5267.1	-71.396
5267.1	-71.03
5267.1	-71.304
5267.2	-71.35
5267.2	-71.152
5267.2	-71.457
5267.2	-71.014
5267.2	-71.396
5267.3	-71.152
5267.3	-71.274
5267.3	-71.32
5267.3	-71.045
5267.3	-71.396
5267.4	-70.923
5267.4	-71.35
5267.4	-71.152
5267.4	-71.213
5267.4	-71.289
5267.5	-70.923
5267.5	-71.335
5267.5	-71.075
5267.5	-71.396
5267.5	-71.198
5267.6	-71.182
5267.6	-71.381
5267.6	-70.999
5267.6	-71.442
5267.6	-71.045
5267.7	-71.304
5267.7	-71.182
5267.7	-70.938
5267.7	-71.335
5267.7	-70.938
5267.8	-71.381
5267.8	-71.075
5267.8	-71.198
5267.8	-71.304
5267.8	-70.999
5267.9	-71.396
5267.9	-70.999
5267.9	-71.35
5267.9	-71.152
5267.9	-71.121
5268	-71.365
5268	-70.984
5268	-71.472
5268	-71.121
5268	-71.274
5268.1	-71.274
5268.1	-71.014
5268.1	-71.365
5268.1	-70.999
5268.1	-71.365
5268.2	-71.06
5268.2	-71.045
5268.2	-71.365
5268.2	-70.969
5268.2	-71.365
5268.3	-71.06
5268.3	-71.259
5268.3	-71.228
5268.3	-70.984
5268.3	-71.35
5268.4	-70.938
5268.4	-71.289
5268.4	-71.075
5268.4	-71.06
5268.4	-71.32
5268.5	-70.969
5268.5	-71.381
5268.5	-71.045
5268.5	-71.182
5268.5	-71.259
5268.6	-70.953
5268.6	-71.426
5268.6	-70.999
5268.6	-71.304
5268.6	-71.259
5268.7	-71.045
5268.7	-71.365
5268.7	-70.908
5268.7	-71.274
5268.7	-71.045
5268.8	-70.969
5268.8	-71.228
5268.8	-70.938
5268.8	-71.35
5268.8	-71.075
5268.9	-71.136
5268.9	-71.198
5268.9	-70.877
5268.9	-71.335
5268.9	-70.953
5269	-71.182
5269	-71.167
5269	-70.877
5269	-71.335
5269	-70.984
5269.1	-71.304
5269.1	-71.167
5269.1	-70.923
5269.1	-71.289
5269.1	-70.908
5269.2	-71.32
5269.2	-71.121
5269.2	-70.999
5269.2	-71.32
5269.2	-70.831
5269.3	-71.259
5269.3	-71.06
5269.3	-70.923
5269.3	-71.213
5269.3	-70.862
5269.4	-71.274
5269.4	-71.045
5269.4	-70.999
5269.4	-71.243
5269.4	-70.862
5269.5	-71.289
5269.5	-70.953
5269.5	-70.969
5269.5	-71.213
5269.5	-70.816
5269.6	-71.274
5269.6	-71.03
5269.6	-71.121
5269.6	-71.228
5269.6	-70.816
5269.7	-71.289
5269.7	-70.969
5269.7	-70.999
5269.7	-71.259
5269.7	-70.877
5269.8	-71.35
5269.8	-71.014
5269.8	-71.014
5269.8	-71.243
5269.8	-70.816
5269.9	-71.213
5269.9	-71.03
5269.9	-70.969
5269.9	-71.228
5269.9	-70.831
5270	-71.335
5270	-71.091
5270	-70.984
5270	-71.289
5270	-70.862
5270.1	-71.274
5270.1	-71.106
5270.1	-71.075
5270.1	-71.335
5270.1	-70.892
5270.2	-71.228
5270.2	-71.091
5270.2	-70.953
5270.2	-71.243
5270.2	-70.892
5270.3	-71.213
5270.3	-71.182
5270.3	-70.938
5270.3	-71.396
5270.3	-70.984
5270.4	-71.243
5270.4	-71.167
5270.4	-70.801
5270.4	-71.304
5270.4	-70.938
5270.5	-71.03
5270.5	-71.213
5270.5	-70.77
5270.5	-71.274
5270.5	-71.06
5270.6	-71.045
5270.6	-71.274
5270.6	-70.847
5270.6	-71.274
5270.6	-71.014
5270.7	-70.908
5270.7	-71.274
5270.7	-70.831
5270.7	-71.198
5270.7	-71.182
5270.8	-70.847
5270.8	-71.289
5270.8	-70.969
5270.8	-71.06
5270.8	-71.213
5270.9	-70.847
5270.9	-71.304
5270.9	-71.06
5270.9	-70.999
5270.9	-71.274
5271	-70.786
5271	-71.228
5271	-71.075
5271	-70.892
5271	-71.32
5271.1	-70.984
5271.1	-71.167
5271.1	-71.182
5271.1	-70.847
5271.1	-71.289
5271.2	-71.014
5271.2	-71.03
5271.2	-71.198
5271.2	-70.801
5271.2	-71.274
5271.3	-71.106
5271.3	-70.847
5271.3	-71.274
5271.3	-70.862
5271.3	-71.075
5271.4	-71.228
5271.4	-70.908
5271.4	-71.289
5271.4	-71.014
5271.4	-70.984
5271.5	-71.289
5271.5	-70.816
5271.5	-71.259
5271.5	-71.152
5271.5	-70.862
5271.6	-71.304
5271.6	-71.045
5271.6	-71.091
5271.6	-71.335
5271.6	-70.847
5271.7	-71.136
5271.7	-70.953
5271.7	-70.831
5271.7	-71.228
5271.7	-70.892
5271.8	-71.167
5271.8	-71.198
5271.8	-70.831
5271.8	-71.381
5271.8	-71.152
5271.9	-70.908
5271.9	-71.335
5271.9	-70.847
5271.9	-71.091
5271.9	-71.167
5272	-70.755
5272	-71.289
5272	-71.136
5272	-70.953
5272	-71.335
5272.1	-70.999
5272.1	-71.182
5272.1	-71.198
5272.1	-70.816
5272.1	-71.304
5272.2	-71.075
5272.2	-70.892
5272.2	-71.396
5272.2	-70.953
5272.2	-71.121
5272.3	-71.198
5272.3	-70.877
5272.3	-71.365
5272.3	-71.136
5272.3	-70.862
5272.4	-71.335
5272.4	-71.014
5272.4	-71.136
5272.4	-71.335
5272.4	-70.847
5272.5	-71.213
5272.5	-71.106
5272.5	-70.74
5272.5	-71.32
5272.5	-71.03
5272.6	-70.923
5272.6	-71.335
5272.6	-70.923
5272.6	-71.228
5272.6	-71.274
5272.7	-70.908
5272.7	-71.32
5272.7	-71.075
5272.7	-70.938
5272.7	-71.365
5272.8	-71.014
5272.8	-71.243
5272.8	-71.304
5272.8	-70.877
5272.8	-71.335
5272.9	-71.136
5272.9	-71.03
5272.9	-71.381
5272.9	-70.877
5272.9	-71.32
5273	-71.167
5273	-71.091
5273	-71.411
5273	-70.908
5273	-71.365
5273.1	-71.075
5273.1	-71.106
5273.1	-71.335
5273.1	-70.984
5273.1	-71.396
5273.2	-71.091
5273.2	-71.289
5273.2	-71.167
5273.2	-71.121
5273.2	-71.32
5273.3	-70.908
5273.3	-71.396
5273.3	-70.892
5273.3	-71.396
5273.3	-71.136
5273.4	-71.259
5273.4	-71.243
5273.4	-71.075
5273.4	-71.213
5273.4	-70.969
5273.5	-71.335
5273.5	-70.877
5273.5	-71.381
5273.5	-71.045
5273.5	-71.381
5273.6	-71.167
5273.6	-71.365
5273.6	-71.243
5273.6	-71.213
5273.6	-71.213
5273.7	-71.075
5273.7	-71.32
5273.7	-71.06
5273.7	-71.304
5273.7	-71.06
5273.8	-71.32
5273.8	-70.953
5273.8	-71.335
5273.8	-70.923
5273.8	-71.259
5273.9	-70.923
5273.9	-71.213
5273.9	-71.045
5273.9	-71.243
5273.9	-71.136
5274	-71.182
5274	-71.274
5274	-71.045
5274	-71.411
5274	-71.106
5274.1	-71.35
5274.1	-71.014
5274.1	-71.381
5274.1	-70.953
5274.1	-71.304
5274.2	-71.03
5274.2	-71.228
5274.2	-71.121
5274.2	-71.136
5274.2	-71.228
5274.3	-71.121
5274.3	-71.381
5274.3	-71.152
5274.3	-71.487
5274.3	-70.999
5274.4	-71.487
5274.4	-71.06
5274.4	-71.243
5274.4	-71.136
5274.4	-71.106
5274.5	-71.182
5274.5	-70.969
5274.5	-71.32
5274.5	-70.984
5274.5	-71.472
5274.6	-71.091
5274.6	-71.35
5274.6	-71.228
5274.6	-71.228
5274.6	-71.32
5274.7	-71.045
5274.7	-71.487
5274.7	-70.938
5274.7	-71.365
5274.7	-71.106
5274.8	-71.228
5274.8	-71.213
5274.8	-71.06
5274.8	-71.32
5274.8	-71.014
5274.9	-71.487
5274.9	-71.091
5274.9	-71.442
5274.9	-71.289
5274.9	-71.213
5275	-71.457
5275	-71.121
5275	-71.533
5275	-71.045
5275	-71.35
5275.1	-71.198
5275.1	-71.198
5275.1	-71.335
5275.1	-71.03
5275.1	-71.411
5275.2	-70.953
5275.2	-71.396
5275.2	-71.213
5275.2	-71.167
5275.2	-71.35
5275.3	-70.984
5275.3	-71.365
5275.3	-71.014
5275.3	-71.411
5275.3	-71.289
5275.4	-71.213
5275.4	-71.411
5275.4	-70.984
5275.4	-71.426
5275.4	-71.106
5275.5	-71.32
5275.5	-71.243
5275.5	-71.014
5275.5	-71.304
5275.5	-70.999
5275.6	-71.396
5275.6	-71.091
5275.6	-71.289
5275.6	-71.228
5275.6	-70.953
5275.7	-71.35
5275.7	-70.969
5275.7	-71.442
5275.7	-71.259
5275.7	-71.136
5275.8	-71.365
5275.8	-71.03
5275.8	-71.503
5275.8	-71.06
5275.8	-71.335
5275.9	-71.091
5275.9	-70.984
5275.9	-71.335
5275.9	-70.908
5275.9	-71.365
5276	-71.106
5276	-71.167
5276	-71.259
5276	-71.03
5276	-71.442
5276.1	-71.045
5276.1	-71.365
5276.1	-71.152
5276.1	-71.045
5276.1	-71.426
5276.2	-70.969
5276.2	-71.381
5276.2	-71.045
5276.2	-71.167
5276.2	-71.213
5276.3	-70.923
5276.3	-71.304
5276.3	-70.969
5276.3	-71.213
5276.3	-71.198
5276.4	-71.03
5276.4	-71.365
5276.4	-70.984
5276.4	-71.304
5276.4	-70.999
5276.5	-71.121
5276.5	-71.259
5276.5	-70.969
5276.5	-71.411
5276.5	-71.045
5276.6	-71.213
5276.6	-71.289
5276.6	-70.999
5276.6	-71.365
5276.6	-70.938
5276.7	-71.228
5276.7	-71.106
5276.7	-71.06
5276.7	-71.381
5276.7	-70.923
5276.8	-71.365
5276.8	-71.091
5276.8	-71.06
5276.8	-71.243
5276.8	-70.892
5276.9	-71.289
5276.9	-70.969
5276.9	-71.182
5276.9	-71.213
5276.9	-71.03
5277	-71.396
5277	-70.999
5277	-71.32
5277	-71.106
5277	-70.999
5277.1	-71.381
5277.1	-70.938
5277.1	-71.411
5277.1	-71.152
5277.1	-71.075
5277.2	-71.442
5277.2	-71.014
5277.2	-71.396
5277.2	-71.121
5277.2	-71.228
5277.3	-71.198
5277.3	-70.908
5277.3	-71.411
5277.3	-70.984
5277.3	-71.274
5277.4	-71.167
5277.4	-70.923
5277.4	-71.365
5277.4	-70.969
5277.4	-71.274
5277.5	-71.167
5277.5	-70.984
5277.5	-71.289
5277.5	-70.923
5277.5	-71.457
5277.6	-71.182
5277.6	-71.136
5277.6	-71.365
5277.6	-70.984
5277.6	-71.35
5277.7	-71.091
5277.7	-71.091
5277.7	-71.259
5277.7	-70.847
5277.7	-71.381
5277.8	-71.152
5277.8	-71.243
5277.8	-71.381
5277.8	-70.938
5277.8	-71.32
5277.9	-71.121
5277.9	-71.167
5277.9	-71.289
5277.9	-70.999
5277.9	-71.35
5278	-71.06
5278	-71.289
5278	-71.32
5278	-70.984
5278	-71.442
5278.1	-70.984
5278.1	-71.274
5278.1	-71.335
5278.1	-71.014
5278.1	-71.472
5278.2	-71.091
5278.2	-71.274
5278.2	-71.274
5278.2	-71.075
5278.2	-71.426
5278.3	-71.014
5278.3	-71.259
5278.3	-71.213
5278.3	-71.045
5278.3	-71.518
5278.4	-71.075
5278.4	-71.304
5278.4	-71.259
5278.4	-70.877
5278.4	-71.411
5278.5	-71.091
5278.5	-71.243
5278.5	-71.304
5278.5	-70.969
5278.5	-71.335
5278.6	-71.121
5278.6	-71.259
5278.6	-71.304
5278.6	-70.984
5278.6	-71.396
5278.7	-71.03
5278.7	-71.228
5278.7	-71.381
5278.7	-70.999
5278.7	-71.457
5278.8	-71.106
5278.8	-71.121
5278.8	-71.411
5278.8	-70.953
5278.8	-71.426
5278.9	-71.152
5278.9	-71.152
5278.9	-71.411
5278.9	-71.075
5278.9	-71.487
5279	-71.228
5279	-71.091
5279	-71.396
5279	-70.984
5279	-71.365
5279.1	-71.259
5279.1	-71.06
5279.1	-71.411
5279.1	-71.014
5279.1	-71.35
5279.2	-71.32
5279.2	-70.984
5279.2	-71.365
5279.2	-71.014
5279.2	-71.228
5279.3	-71.442
5279.3	-70.984
5279.3	-71.442
5279.3	-71.136
5279.3	-71.014
5279.4	-71.32
5279.4	-70.999
5279.4	-71.32
5279.4	-71.136
5279.4	-70.969
5279.5	-71.35
5279.5	-71.075
5279.5	-71.381
5279.5	-71.32
5279.5	-71.014
5279.6	-71.365
5279.6	-71.03
5279.6	-71.136
5279.6	-71.35
5279.6	-70.999
5279.7	-71.411
5279.7	-71.182
5279.7	-71.091
5279.7	-71.487
5279.7	-70.999
5279.8	-71.274
5279.8	-71.213
5279.8	-70.877
5279.8	-71.304
5279.8	-71.075
5279.9	-71.167
5279.9	-71.381
5279.9	-70.999
5279.9	-71.396
5279.9	-71.213
5280	-71.045
5280	-71.381
5280	-70.938
5280	-71.243
5280	-71.259
5280.1	-70.862
5280.1	-71.442
5280.1	-71.228
5280.1	-71.06
5280.1	-71.365
5280.2	-70.908
5280.2	-71.259
5280.2	-71.182
5280.2	-70.892
5280.2	-71.396
5280.3	-71.06
5280.3	-71.091
5280.3	-71.411
5280.3	-70.969
5280.3	-71.304
5280.4	-71.167
5280.4	-70.908
5280.4	-71.381
5280.4	-70.984
5280.4	-71.121
5280.5	-71.335
5280.5	-70.847
5280.5	-71.304
5280.5	-71.198
5280.5	-70.877
5280.6	-71.35
5280.6	-70.953
5280.6	-71.06
5280.6	-71.335
5280.6	-70.938
5280.7	-71.365
5280.7	-71.213
5280.7	-70.969
5280.7	-71.411
5280.7	-71.045
5280.8	-71.106
5280.8	-71.304
5280.8	-70.801
5280.8	-71.198
5280.8	-71.106
5280.9	-70.862
5280.9	-71.365
5280.9	-71.045
5280.9	-71.075
5280.9	-71.335
5281	-70.847
5281	-71.213
5281	-71.152
5281	-70.862
5281	-71.35
5281.1	-71.014
5281.1	-71.014
5281.1	-71.335
5281.1	-70.862
5281.1	-71.274
5281.2	-71.228
5281.2	-70.892
5281.2	-71.274
5281.2	-70.953
5281.2	-71.167
5281.3	-71.228
5281.3	-70.938
5281.3	-71.35
5281.3	-70.969
5281.3	-71.106
5281.4	-71.243
5281.4	-70.847
5281.4	-71.243
5281.4	-70.892
5281.4	-71.06
5281.5	-70.969
5281.5	-70.938
5281.5	-71.243
5281.5	-70.786
5281.5	-71.228
5281.6	-70.923
5281.6	-70.999
5281.6	-71.121
5281.6	-70.831
5281.6	-71.228
5281.7	-70.862
5281.7	-71.274
5281.7	-70.953
5281.7	-71.182
5281.7	-71.045
5281.8	-70.969
5281.8	-71.106
5281.8	-70.862
5281.8	-71.228
5281.8	-70.862
5281.9	-71.335
5281.9	-70.969
5281.9	-71.289
5281.9	-70.862
5281.9	-71.121
5282	-70.938
5282	-70.908
5282	-70.938
5282	-70.786
5282	-70.984
5282.1	-70.786
5282.1	-71.213
5282.1	-70.816
5282.1	-71.228
5282.1	-70.801
5282.2	-71.182
5282.2	-70.908
5282.2	-71.152
5282.2	-70.862
5282.2	-71.182
5282.3	-70.877
5282.3	-71.06
5282.3	-70.999
5282.3	-70.969
5282.3	-71.06
5282.4	-70.786
5282.4	-70.999
5282.4	-70.755
5282.4	-71.167
5282.4	-70.755
5282.5	-71.167
5282.5	-70.77
5282.5	-71.075
5282.5	-70.892
5282.5	-71.06
5282.6	-70.999
5282.6	-70.892
5282.6	-71.014
5282.6	-70.77
5282.6	-71.198
5282.7	-70.877
5282.7	-71.213
5282.7	-70.862
5282.7	-71.06
5282.7	-70.892
5282.8	-71.014
5282.8	-71.06
5282.8	-70.892
5282.8	-71.167
5282.8	-70.724
5282.9	-71.152
5282.9	-70.831
5282.9	-71.091
5282.9	-70.923
5282.9	-71.014
5283	-70.999
5283	-70.877
5283	-71.198
5283	-70.862
5283	-71.198
5283.1	-70.786
5283.1	-71.014
5283.1	-70.923
5283.1	-70.862
5283.1	-71.152
5283.2	-70.786
5283.2	-71.152
5283.2	-70.831
5283.2	-71.182
5283.2	-70.953
5283.3	-70.984
5283.3	-71.075
5283.3	-70.709
5283.3	-71.182
5283.3	-70.755
5283.4	-71.152
5283.4	-70.923
5283.4	-70.953
5283.4	-71.014
5283.4	-70.74
5283.5	-71.106
5283.5	-70.724
5283.5	-71.106
5283.5	-70.892
5283.5	-70.969
5283.6	-71.06
5283.6	-70.755
5283.6	-71.106
5283.6	-70.663
5283.6	-70.984
5283.7	-70.816
5283.7	-70.892
5283.7	-71.075
5283.7	-70.755
5283.7	-71.198
5283.8	-70.74
5283.8	-71.03
5283.8	-70.969
5283.8	-70.816
5283.8	-71.06
5283.9	-70.694
5283.9	-71.06
5283.9	-70.801
5283.9	-71.03
5283.9	-70.984
5284	-70.755
5284	-70.999
5284	-70.587
5284	-71.06
5284	-70.862
5284.1	-70.831
5284.1	-70.984
5284.1	-70.648
5284.1	-71.045
5284.1	-70.724
5284.2	-70.953
5284.2	-70.908
5284.2	-70.724
5284.2	-71.045
5284.2	-70.633
5284.3	-71.075
5284.3	-70.908
5284.3	-70.938
5284.3	-71.075
5284.3	-70.755
5284.4	-71.182
5284.4	-70.786
5284.4	-71.03
5284.4	-70.953
5284.4	-70.724
5284.5	-71.06
5284.5	-70.602
5284.5	-70.999
5284.5	-70.847
5284.5	-70.816
5284.6	-70.938
5284.6	-70.602
5284.6	-71.121
5284.6	-70.786
5284.6	-70.999
5284.7	-71.014
5284.7	-70.694
5284.7	-71.06
5284.7	-70.786
5284.7	-71.121
5284.8	-70.953
5284.8	-70.816
5284.8	-71.075
5284.8	-70.663
5284.8	-71.152
5284.9	-70.862
5284.9	-70.908
5284.9	-70.953
5284.9	-70.618
5284.9	-71.045
5285	-70.709
5285	-70.984
5285	-70.908
5285	-70.663
5285	-71.121
5285.1	-70.694
5285.1	-71.106
5285.1	-70.938
5285.1	-70.816
5285.1	-71.106
5285.2	-70.663
5285.2	-71.167
5285.2	-70.831
5285.2	-70.923
5285.2	-71.03
5285.3	-70.694
5285.3	-71.06
5285.3	-70.816
5285.3	-71.06
5285.3	-71.06
5285.4	-70.786
5285.4	-71.136
5285.4	-70.633
5285.4	-70.984
5285.4	-70.969
5285.5	-70.77
5285.5	-71.091
5285.5	-70.74
5285.5	-71.091
5285.5	-70.923
5285.6	-70.831
5285.6	-71.091
5285.6	-70.694
5285.6	-71.091
5285.6	-70.801
5285.7	-70.816
5285.7	-71.075
5285.7	-70.663
5285.7	-71.091
5285.7	-70.862
5285.8	-70.892
5285.8	-71.06
5285.8	-70.786
5285.8	-71.136
5285.8	-70.77
5285.9	-70.969
5285.9	-71.014
5285.9	-70.633
5285.9	-71.136
5285.9	-70.755
5286	-71.014
5286	-70.984
5286	-70.77
5286	-71.228
5286	-70.77
5286.1	-70.999
5286.1	-70.923
5286.1	-70.694
5286.1	-71.136
5286.1	-70.709
5286.2	-71.014
5286.2	-70.892
5286.2	-70.633
5286.2	-70.923
5286.2	-70.572
5286.3	-70.953
5286.3	-70.877
5286.3	-70.709
5286.3	-71.075
5286.3	-70.679
5286.4	-71.06
5286.4	-70.953
5286.4	-70.694
5286.4	-71.03
5286.4	-70.648
5286.5	-70.969
5286.5	-70.908
5286.5	-70.755
5286.5	-71.106
5286.5	-70.709
5286.6	-70.923
5286.6	-70.908
5286.6	-70.755
5286.6	-71.06
5286.6	-70.633
5286.7	-70.969
5286.7	-70.847
5286.7	-70.694
5286.7	-71.167
5286.7	-70.755
5286.8	-71.03
5286.8	-70.892
5286.8	-70.572
5286.8	-71.121
5286.8	-70.709
5286.9	-70.953
5286.9	-71.03
5286.9	-70.709
5286.9	-71.045
5286.9	-70.724
5287	-70.969
5287	-70.908
5287	-70.618
5287	-71.014
5287	-70.663
5287.1	-70.847
5287.1	-70.953
5287.1	-70.618
5287.1	-71.121
5287.1	-70.786
5287.2	-70.77
5287.2	-70.969
5287.2	-70.648
5287.2	-70.984
5287.2	-70.847
5287.3	-70.786
5287.3	-71.106
5287.3	-70.663
5287.3	-71.075
5287.3	-70.892
5287.4	-70.694
5287.4	-71.014
5287.4	-70.587
5287.4	-70.953
5287.4	-70.923
5287.5	-70.648
5287.5	-71.136
5287.5	-70.755
5287.5	-71.03
5287.5	-70.999
5287.6	-70.618
5287.6	-71.121
5287.6	-70.77
5287.6	-70.724
5287.6	-71.03
5287.7	-70.633
5287.7	-70.984
5287.7	-70.77
5287.7	-70.587
5287.7	-71.045
5287.8	-70.648
5287.8	-70.953
5287.8	-70.984
5287.8	-70.602
5287.8	-70.908
5287.9	-70.724
5287.9	-70.877
5287.9	-71.014
5287.9	-70.572
5287.9	-71.045
5288	-70.77
5288	-70.618
5288	-71.014
5288	-70.618
5288	-71.014
5288.1	-70.908
5288.1	-70.572
5288.1	-71.075
5288.1	-70.755
5288.1	-70.816
5288.2	-71.045
5288.2	-70.511
5288.2	-70.969
5288.2	-70.908
5288.2	-70.618
5288.3	-71.014
5288.3	-70.709
5288.3	-70.831
5288.3	-70.938
5288.3	-70.633
5288.4	-71.091
5288.4	-70.892
5288.4	-70.801
5288.4	-70.999
5288.4	-70.572
5288.5	-70.953
5288.5	-70.877
5288.5	-70.557
5288.5	-70.969
5288.5	-70.694
5288.6	-70.724
5288.6	-70.999
5288.6	-70.694
5288.6	-71.045
5288.6	-70.923
5288.7	-70.679
5288.7	-71.06
5288.7	-70.74
5288.7	-70.801
5288.7	-70.969
5288.8	-70.48
5288.8	-70.923
5288.8	-70.77
5288.8	-70.572
5288.8	-71.045
5288.9	-70.74
5288.9	-70.77
5288.9	-71.014
5288.9	-70.679
5288.9	-71.03
5289	-70.923
5289	-70.663
5289	-71.045
5289	-70.755
5289	-70.74
5289.1	-70.984
5289.1	-70.572
5289.1	-70.877
5289.1	-70.847
5289.1	-70.618
5289.2	-71.06
5289.2	-70.801
5289.2	-70.724
5289.2	-71.045
5289.2	-70.679
5289.3	-70.969
5289.3	-70.969
5289.3	-70.618
5289.3	-71.014
5289.3	-70.709
5289.4	-70.694
5289.4	-71.121
5289.4	-70.709
5289.4	-70.953
5289.4	-70.953
5289.5	-70.496
5289.5	-70.953
5289.5	-70.755
5289.5	-70.679
5289.5	-70.969
5289.6	-70.511
5289.6	-70.892
5289.6	-70.847
5289.6	-70.663
5289.6	-71.03
5289.7	-70.557
5289.7	-70.984
5289.7	-70.74
5289.7	-70.679
5289.7	-71.014
5289.8	-70.663
5289.8	-71.06
5289.8	-70.801
5289.8	-70.877
5289.8	-70.969
5289.9	-70.663
5289.9	-71.06
5289.9	-70.618
5289.9	-71.014
5289.9	-70.724
5290	-71.014
5290	-70.969
5290	-70.862
5290	-71.045
5290	-70.755
5290.1	-71.121
5290.1	-70.663
5290.1	-71.03
5290.1	-70.663
5290.1	-70.923
5290.2	-70.74
5290.2	-70.877
5290.2	-70.816
5290.2	-70.724
5290.2	-70.908
5290.3	-70.663
5290.3	-70.938
5290.3	-70.663
5290.3	-71.014
5290.3	-70.633
5290.4	-70.999
5290.4	-70.694
5290.4	-70.999
5290.4	-70.816
5290.4	-71.091
5290.5	-70.877
5290.5	-70.984
5290.5	-70.862
5290.5	-70.847
5290.5	-70.969
5290.6	-70.755
5290.6	-70.999
5290.6	-70.724
5290.6	-71.014
5290.6	-70.648
5290.7	-71.045
5290.7	-70.618
5290.7	-71.06
5290.7	-70.663
5290.7	-70.953
5290.8	-70.801
5290.8	-70.892
5290.8	-70.862
5290.8	-70.816
5290.8	-70.892
5290.9	-70.648
5290.9	-70.969
5290.9	-70.648
5290.9	-71.03
5290.9	-70.618
5291	-71.03
5291	-70.694
5291	-70.969
5291	-70.847
5291	-70.816
5291.1	-71.03
5291.1	-70.663
5291.1	-71.014
5291.1	-70.602
5291.1	-70.999
5291.2	-70.724
5291.2	-70.969
5291.2	-70.831
5291.2	-70.831
5291.2	-70.953
5291.3	-70.709
5291.3	-71.014
5291.3	-70.633
5291.3	-71.014
5291.3	-70.648
5291.4	-70.892
5291.4	-70.801
5291.4	-70.74
5291.4	-70.984
5291.4	-70.618
5291.5	-71.045
5291.5	-70.618
5291.5	-71.03
5291.5	-70.908
5291.5	-70.908
5291.6	-71.014
5291.6	-70.709
5291.6	-71.06
5291.6	-70.679
5291.6	-71.075
5291.7	-70.831
5291.7	-70.923
5291.7	-70.969
5291.7	-70.694
5291.7	-71.045
5291.8	-70.648
5291.8	-71.091
5291.8	-70.877
5291.8	-71.03
5291.8	-71.045
5291.9	-70.709
5291.9	-71.075
5291.9	-70.602
5291.9	-70.999
5291.9	-70.816
5292	-70.862
5292	-70.984
5292	-70.679
5292	-71.075
5292	-70.679
5292.1	-71.045
5292.1	-70.847
5292.1	-70.831
5292.1	-70.953
5292.1	-70.587
5292.2	-71.045
5292.2	-70.663
5292.2	-70.999
5292.2	-70.908
5292.2	-70.709
5292.3	-70.938
5292.3	-70.557
5292.3	-71.014
5292.3	-70.74
5292.3	-70.892
5292.4	-70.938
5292.4	-70.633
5292.4	-71.06
5292.4	-70.679
5292.4	-71.075
5292.5	-70.816
5292.5	-70.786
5292.5	-70.953
5292.5	-70.541
5292.5	-71.014
5292.6	-70.679
5292.6	-70.938
5292.6	-70.877
5292.6	-70.572
5292.6	-70.984
5292.7	-70.572
5292.7	-70.999
5292.7	-70.755
5292.7	-70.709
5292.7	-70.938
5292.8	-70.602
5292.8	-71.091
5292.8	-70.724
5292.8	-70.938
5292.8	-70.847
5292.9	-70.602
5292.9	-70.923
5292.9	-70.526
5292.9	-70.999
5292.9	-70.694
5293	-70.679
5293	-70.908
5293	-70.526
5293	-70.999
5293	-70.618
5293.1	-70.755
5293.1	-70.755
5293.1	-70.602
5293.1	-70.938
5293.1	-70.541
5293.2	-70.908
5293.2	-70.709
5293.2	-70.602
5293.2	-70.938
5293.2	-70.511
5293.3	-70.938
5293.3	-70.679
5293.3	-70.74
5293.3	-70.847
5293.3	-70.572
5293.4	-70.984
5293.4	-70.648
5293.4	-70.877
5293.4	-70.755
5293.4	-70.557
5293.5	-70.969
5293.5	-70.511
5293.5	-70.847
5293.5	-70.633
5293.5	-70.557
5293.6	-70.877
5293.6	-70.496
5293.6	-70.892
5293.6	-70.709
5293.6	-70.663
5293.7	-70.801
5293.7	-70.48
5293.7	-70.984
5293.7	-70.618
5293.7	-70.816
5293.8	-70.816
5293.8	-70.496
5293.8	-70.953
5293.8	-70.602
5293.8	-70.892
5293.9	-70.801
5293.9	-70.541
5293.9	-70.877
5293.9	-70.45
5293.9	-70.953
5294	-70.709
5294	-70.541
5294	-70.908
5294	-70.419
5294	-70.847
5294.1	-70.694
5294.1	-70.709
5294.1	-70.908
5294.1	-70.48
5294.1	-70.908
5294.2	-70.602
5294.2	-70.786
5294.2	-70.847
5294.2	-70.465
5294.2	-70.877
5294.3	-70.602
5294.3	-70.724
5294.3	-70.801
5294.3	-70.572
5294.3	-70.923
5294.4	-70.572
5294.4	-70.908
5294.4	-70.801
5294.4	-70.557
5294.4	-70.969
5294.5	-70.511
5294.5	-70.847
5294.5	-70.74
5294.5	-70.541
5294.5	-70.923
5294.6	-70.526
5294.6	-70.862
5294.6	-70.724
5294.6	-70.587
5294.6	-70.938
5294.7	-70.496
5294.7	-70.847
5294.7	-70.724
5294.7	-70.526
5294.7	-70.908
5294.8	-70.496
5294.8	-70.908
5294.8	-70.694
5294.8	-70.541
5294.8	-70.908
5294.9	-70.48
5294.9	-70.831
5294.9	-70.679
5294.9	-70.496
5294.9	-70.77
5295	-70.45
5295	-70.892
5295	-70.679
5295	-70.587
5295	-70.77
5295.1	-70.343
5295.1	-70.816
5295.1	-70.679
5295.1	-70.572
5295.1	-70.923
5295.2	-70.511
5295.2	-70.831
5295.2	-70.755
5295.2	-70.572
5295.2	-70.908
5295.3	-70.435
5295.3	-70.786
5295.3	-70.724
5295.3	-70.496
5295.3	-71.03
5295.4	-70.587
5295.4	-70.816
5295.4	-70.801
5295.4	-70.511
5295.4	-70.953
5295.5	-70.541
5295.5	-70.709
5295.5	-70.724
5295.5	-70.419
5295.5	-70.892
5295.6	-70.587
5295.6	-70.831
5295.6	-70.862
5295.6	-70.435
5295.6	-70.862
5295.7	-70.541
5295.7	-70.572
5295.7	-70.77
5295.7	-70.328
5295.7	-70.74
5295.8	-70.602
5295.8	-70.663
5295.8	-70.908
5295.8	-70.48
5295.8	-70.755
5295.9	-70.587
5295.9	-70.45
5295.9	-70.908
5295.9	-70.496
5295.9	-70.801
5296	-70.74
5296	-70.419
5296	-70.877
5296	-70.557
5296	-70.663
5296.1	-70.755
5296.1	-70.282
5296.1	-70.801
5296.1	-70.663
5296.1	-70.557
5296.2	-70.923
5296.2	-70.435
5296.2	-70.724
5296.2	-70.602
5296.2	-70.419
5296.3	-70.847
5296.3	-70.465
5296.3	-70.602
5296.3	-70.679
5296.3	-70.328
5296.4	-70.908
5296.4	-70.679
5296.4	-70.541
5296.4	-70.862
5296.4	-70.374
5296.5	-70.755
5296.5	-70.74
5296.5	-70.48
5296.5	-70.816
5296.5	-70.465
5296.6	-70.633
5296.6	-70.724
5296.6	-70.343
5296.6	-70.755
5296.6	-70.541
5296.7	-70.45
5296.7	-70.74
5296.7	-70.48
5296.7	-70.77
5296.7	-70.77
5296.8	-70.419
5296.8	-70.801
5296.8	-70.541
5296.8	-70.496
5296.8	-70.77
5296.9	-70.45
5296.9	-70.801
5296.9	-70.709
5296.9	-70.465
5296.9	-70.908
5297	-70.541
5297	-70.587
5297	-70.679
5297	-70.312
5297	-70.786
5297.1	-70.587
5297.1	-70.404
5297.1	-70.877
5297.1	-70.511
5297.1	-70.618
5297.2	-70.816
5297.2	-70.358
5297.2	-70.74
5297.2	-70.587
5297.2	-70.404
5297.3	-70.816
5297.3	-70.48
5297.3	-70.572
5297.3	-70.709
5297.3	-70.267
5297.4	-70.663
5297.4	-70.541
5297.4	-70.389
5297.4	-70.786
5297.4	-70.465
5297.5	-70.511
5297.5	-70.724
5297.5	-70.297
5297.5	-70.724
5297.5	-70.541
5297.6	-70.358
5297.6	-70.74
5297.6	-70.404
5297.6	-70.496
5297.6	-70.786
5297.7	-70.282
5297.7	-70.694
5297.7	-70.633
5297.7	-70.267
5297.7	-70.786
5297.8	-70.526
5297.8	-70.511
5297.8	-70.724
5297.8	-70.374
5297.8	-70.709
5297.9	-70.587
5297.9	-70.45
5297.9	-70.755
5297.9	-70.328
5297.9	-70.648
5298	-70.496
5298	-70.267
5298	-70.724
5298	-70.297
5298	-70.679
5298.1	-70.511
5298.1	-70.343
5298.1	-70.724
5298.1	-70.297
5298.1	-70.74
5298.2	-70.45
5298.2	-70.541
5298.2	-70.602
5298.2	-70.343
5298.2	-70.724
5298.3	-70.404
5298.3	-70.755
5298.3	-70.419
5298.3	-70.572
5298.3	-70.541
5298.4	-70.374
5298.4	-70.679
5298.4	-70.297
5298.4	-70.694
5298.4	-70.236
5298.5	-70.694
5298.5	-70.389
5298.5	-70.602
5298.5	-70.465
5298.5	-70.496
5298.6	-70.465
5298.6	-70.312
5298.6	-70.526
5298.6	-70.221
5298.6	-70.618
5298.7	-70.236
5298.7	-70.602
5298.7	-70.236
5298.7	-70.618
5298.7	-70.312
5298.8	-70.572
5298.8	-70.404
5298.8	-70.572
5298.8	-70.45
5298.8	-70.496
5298.9	-70.511
5298.9	-70.328
5298.9	-70.557
5298.9	-70.297
5298.9	-70.572
5299	-70.267
5299	-70.633
5299	-70.206
5299	-70.587
5299	-70.312
5299.1	-70.618
5299.1	-70.374
5299.1	-70.511
5299.1	-70.343
5299.1	-70.389
5299.2	-70.48
5299.2	-70.282
5299.2	-70.587
5299.2	-70.221
5299.2	-70.572
5299.3	-70.175
5299.3	-70.602
5299.3	-70.282
5299.3	-70.48
5299.3	-70.389
5299.4	-70.358
5299.4	-70.48
5299.4	-70.251
5299.4	-70.572
5299.4	-70.221
5299.5	-70.526
5299.5	-70.114
5299.5	-70.496
5299.5	-70.312
5299.5	-70.435
5299.6	-70.496
5299.6	-70.206
5299.6	-70.557
5299.6	-70.19
5299.6	-70.602
5299.7	-70.297
5299.7	-70.48
5299.7	-70.312
5299.7	-70.312
5299.7	-70.465
5299.8	-70.221
5299.8	-70.618
5299.8	-70.206
5299.8	-70.465
5299.8	-70.236
5299.9	-70.328
5299.9	-70.48
5299.9	-70.175
5299.9	-70.496
5299.9	-70.099
5300	-70.541
5300	-70.267
5300	-70.45
5300	-70.45
5300	-70.16
5300.1	-70.526
5300.1	-70.175
5300.1	-70.618
5300.1	-70.312
5300.1	-70.465
5300.2	-70.465
5300.2	-70.251
5300.2	-70.648
5300.2	-70.19
5300.2	-70.557
5300.3	-70.251
5300.3	-70.374
5300.3	-70.435
5300.3	-70.145
5300.3	-70.572
5300.4	-70.236
5300.4	-70.48
5300.4	-70.282
5300.4	-70.389
5300.4	-70.526
5300.5	-70.19
5300.5	-70.602
5300.5	-70.175
5300.5	-70.435
5300.5	-70.374
5300.6	-70.267
5300.6	-70.572
5300.6	-70.145
5300.6	-70.48
5300.6	-70.206
5300.7	-70.45
5300.7	-70.526
5300.7	-70.236
5300.7	-70.572
5300.7	-70.145
5300.8	-70.572
5300.8	-70.419
5300.8	-70.389
5300.8	-70.557
5300.8	-70.145
5300.9	-70.526
5300.9	-70.206
5300.9	-70.435
5300.9	-70.45
5300.9	-70.297
5301	-70.557
5301	-70.19
5301	-70.557
5301	-70.328
5301	-70.358
5301.1	-70.557
5301.1	-70.084
5301.1	-70.587
5301.1	-70.343
5301.1	-70.45
5301.2	-70.45
5301.2	-70.267
5301.2	-70.602
5301.2	-70.145
5301.2	-70.541
5301.3	-70.328
5301.3	-70.312
5301.3	-70.526
5301.3	-70.129
5301.3	-70.557
5301.4	-70.282
5301.4	-70.48
5301.4	-70.526
5301.4	-70.19
5301.4	-70.602
5301.5	-70.16
5301.5	-70.511
5301.5	-70.526
5301.5	-70.206
5301.5	-70.511
5301.6	-70.114
5301.6	-70.48
5301.6	-70.297
5301.6	-70.267
5301.6	-70.465
5301.7	-70.114
5301.7	-70.557
5301.7	-70.251
5301.7	-70.45
5301.7	-70.526
5301.8	-70.145
5301.8	-70.587
5301.8	-70.206
5301.8	-70.541
5301.8	-70.511
5301.9	-70.282
5301.9	-70.557
5301.9	-70.16
5301.9	-70.465
5301.9	-70.267
5302	-70.221
5302	-70.465
5302	-69.977
5302	-70.511
5302	-70.267
5302.1	-70.343
5302.1	-70.572
5302.1	-70.16
5302.1	-70.557
5302.1	-70.206
5302.2	-70.343
5302.2	-70.374
5302.2	-70.19
5302.2	-70.587
5302.2	-70.19
5302.3	-70.465
5302.3	-70.389
5302.3	-70.175
5302.3	-70.602
5302.3	-70.19
5302.4	-70.526
5302.4	-70.343
5302.4	-70.175
5302.4	-70.572
5302.4	-70.16
5302.5	-70.618
5302.5	-70.374
5302.5	-70.267
5302.5	-70.526
5302.5	-70.114
5302.6	-70.587
5302.6	-70.343
5302.6	-70.267
5302.6	-70.511
5302.6	-70.099
5302.7	-70.511
5302.7	-70.267
5302.7	-70.297
5302.7	-70.465
5302.7	-70.099
5302.8	-70.496
5302.8	-70.221
5302.8	-70.328
5302.8	-70.465
5302.8	-70.084
5302.9	-70.541
5302.9	-70.236
5302.9	-70.358
5302.9	-70.496
5302.9	-70.145
5303	-70.587
5303	-70.267
5303	-70.419
5303	-70.419
5303	-70.053
5303.1	-70.511
5303.1	-70.175
5303.1	-70.328
5303.1	-70.465
5303.1	-70.099
5303.2	-70.541
5303.2	-70.297
5303.2	-70.343
5303.2	-70.48
5303.2	-70.129
5303.3	-70.557
5303.3	-70.343
5303.3	-70.419
5303.3	-70.419
5303.3	-70.084
5303.4	-70.557
5303.4	-70.251
5303.4	-70.328
5303.4	-70.465
5303.4	-70.099
5303.5	-70.557
5303.5	-70.282
5303.5	-70.282
5303.5	-70.465
5303.5	-70.053
5303.6	-70.465
5303.6	-70.251
5303.6	-70.282
5303.6	-70.45
5303.6	-70.038
5303.7	-70.541
5303.7	-70.282
5303.7	-70.16
5303.7	-70.465
5303.7	-70.068
5303.8	-70.48
5303.8	-70.251
5303.8	-70.084
5303.8	-70.557
5303.8	-70.221
5303.9	-70.496
5303.9	-70.496
5303.9	-70.221
5303.9	-70.572
5303.9	-70.236
5304	-70.45
5304	-70.496
5304	-70.129
5304	-70.557
5304	-70.297
5304.1	-70.358
5304.1	-70.541
5304.1	-70.145
5304.1	-70.526
5304.1	-70.251
5304.2	-70.145
5304.2	-70.45
5304.2	-70.114
5304.2	-70.541
5304.2	-70.328
5304.3	-70.068
5304.3	-70.496
5304.3	-70.175
5304.3	-70.435
5304.3	-70.45
5304.4	-70.16
5304.4	-70.45
5304.4	-70.16
5304.4	-70.312
5304.4	-70.541
5304.5	-70.145
5304.5	-70.526
5304.5	-70.297
5304.5	-70.175
5304.5	-70.496
5304.6	-70.145
5304.6	-70.526
5304.6	-70.45
5304.6	-70.16
5304.6	-70.648
5304.7	-70.358
5304.7	-70.526
5304.7	-70.602
5304.7	-70.114
5304.7	-70.618
5304.8	-70.343
5304.8	-70.19
5304.8	-70.572
5304.8	-70.19
5304.8	-70.404
5304.9	-70.419
5304.9	-70.19
5304.9	-70.541
5304.9	-70.251
5304.9	-70.328
5305	-70.511
5305	-70.19
5305	-70.709
5305	-70.45
5305	-70.251
5305.1	-70.648
5305.1	-70.114
5305.1	-70.374
5305.1	-70.587
5305.1	-70.129
5305.2	-70.587
5305.2	-70.374
5305.2	-70.19
5305.2	-70.572
5305.2	-70.206
5305.3	-70.465
5305.3	-70.526
5305.3	-70.16
5305.3	-70.526
5305.3	-70.389
5305.4	-70.297
5305.4	-70.663
5305.4	-70.19
5305.4	-70.465
5305.4	-70.45
5305.5	-70.145
5305.5	-70.679
5305.5	-70.297
5305.5	-70.282
5305.5	-70.602
5305.6	-70.099
5305.6	-70.496
5305.6	-70.45
5305.6	-70.114
5305.6	-70.587
5305.7	-70.282
5305.7	-70.221
5305.7	-70.648
5305.7	-70.267
5305.7	-70.557
5305.8	-70.633
5305.8	-70.175
5305.8	-70.618
5305.8	-70.435
5305.8	-70.251
5305.9	-70.602
5305.9	-70.206
5305.9	-70.465
5305.9	-70.48
5305.9	-70.16
5306	-70.587
5306	-70.435
5306	-70.251
5306	-70.694
5306	-70.282
5306.1	-70.358
5306.1	-70.602
5306.1	-70.16
5306.1	-70.572
5306.1	-70.496
5306.2	-70.206
5306.2	-70.618
5306.2	-70.251
5306.2	-70.496
5306.2	-70.496
5306.3	-70.19
5306.3	-70.618
5306.3	-70.236
5306.3	-70.465
5306.3	-70.496
5306.4	-70.251
5306.4	-70.679
5306.4	-70.297
5306.4	-70.587
5306.4	-70.541
5306.5	-70.389
5306.5	-70.648
5306.5	-70.175
5306.5	-70.648
5306.5	-70.282
5306.6	-70.526
5306.6	-70.419
5306.6	-70.328
5306.6	-70.541
5306.6	-70.19
5306.7	-70.602
5306.7	-70.282
5306.7	-70.618
5306.7	-70.328
5306.7	-70.511
5306.8	-70.389
5306.8	-70.404
5306.8	-70.526
5306.8	-70.236
5306.8	-70.602
5306.9	-70.206
5306.9	-70.557
5306.9	-70.267
5306.9	-70.618
5306.9	-70.282
5307	-70.633
5307	-70.389
5307	-70.572
5307	-70.557
5307	-70.557
5307.1	-70.541
5307.1	-70.419
5307.1	-70.541
5307.1	-70.358
5307.1	-70.694
5307.2	-70.389
5307.2	-70.74
5307.2	-70.328
5307.2	-70.74
5307.2	-70.312
5307.3	-70.694
5307.3	-70.343
5307.3	-70.648
5307.3	-70.343
5307.3	-70.465
5307.4	-70.48
5307.4	-70.602
5307.4	-70.602
5307.4	-70.48
5307.4	-70.633
5307.5	-70.282
5307.5	-70.724
5307.5	-70.297
5307.5	-70.724
5307.5	-70.404
5307.6	-70.663
5307.6	-70.419
5307.6	-70.633
5307.6	-70.602
5307.6	-70.557
5307.7	-70.663
5307.7	-70.419
5307.7	-70.709
5307.7	-70.389
5307.7	-70.801
5307.8	-70.374
5307.8	-70.694
5307.8	-70.419
5307.8	-70.587
5307.8	-70.557
5307.9	-70.45
5307.9	-70.694
5307.9	-70.358
5307.9	-70.77
5307.9	-70.374
5308	-70.74
5308	-70.48
5308	-70.602
5308	-70.618
5308	-70.419
5308.1	-70.77
5308.1	-70.45
5308.1	-70.755
5308.1	-70.45
5308.1	-70.709
5308.2	-70.48
5308.2	-70.587
5308.2	-70.801
5308.2	-70.465
5308.2	-70.892
5308.3	-70.374
5308.3	-70.786
5308.3	-70.618
5308.3	-70.694
5308.3	-70.755
5308.4	-70.496
5308.4	-70.816
5308.4	-70.45
5308.4	-70.847
5308.4	-70.618
5308.5	-70.74
5308.5	-70.755
5308.5	-70.419
5308.5	-70.801
5308.5	-70.45
5308.6	-70.847
5308.6	-70.602
5308.6	-70.709
5308.6	-70.77
5308.6	-70.496
5308.7	-70.908
5308.7	-70.541
5308.7	-70.908
5308.7	-70.633
5308.7	-70.618
5308.8	-70.77
5308.8	-70.48
5308.8	-70.892
5308.8	-70.496
5308.8	-70.816
5308.9	-70.618
5308.9	-70.572
5308.9	-70.847
5308.9	-70.45
5308.9	-70.892
5309	-70.557
5309	-70.724
5309	-70.724
5309	-70.511
5309	-70.801
5309.1	-70.511
5309.1	-70.938
5309.1	-70.587
5309.1	-70.755
5309.1	-70.786
5309.2	-70.526
5309.2	-70.953
5309.2	-70.541
5309.2	-70.862
5309.2	-70.755
5309.3	-70.633
5309.3	-70.877
5309.3	-70.511
5309.3	-70.908
5309.3	-70.496
5309.4	-70.648
5309.4	-70.663
5309.4	-70.435
5309.4	-70.847
5309.4	-70.419
5309.5	-70.786
5309.5	-70.724
5309.5	-70.633
5309.5	-70.877
5309.5	-70.496
5309.6	-70.862
5309.6	-70.541
5309.6	-70.709
5309.6	-70.724
5309.6	-70.48
5309.7	-70.877
5309.7	-70.48
5309.7	-70.908
5309.7	-70.709
5309.7	-70.526
5309.8	-70.801
5309.8	-70.389
5309.8	-70.908
5309.8	-70.602
5309.8	-70.679
5309.9	-70.831
5309.9	-70.526
5309.9	-70.847
5309.9	-70.45
5309.9	-70.77
5310	-70.633
5310	-70.48
5310	-70.831
5310	-70.389
5310	-70.862
5310.1	-70.663
5310.1	-70.679
5310.1	-70.908
5310.1	-70.45
5310.1	-70.847
5310.2	-70.526
5310.2	-70.709
5310.2	-70.786
5310.2	-70.496
5310.2	-70.923
5310.3	-70.435
5310.3	-70.816
5310.3	-70.724
5310.3	-70.557
5310.3	-70.908
5310.4	-70.435
5310.4	-70.816
5310.4	-70.724
5310.4	-70.618
5310.4	-70.847
5310.5	-70.526
5310.5	-70.908
5310.5	-70.496
5310.5	-70.709
5310.5	-70.74
5310.6	-70.541
5310.6	-70.984
5310.6	-70.587
5310.6	-70.801
5310.6	-70.801
5310.7	-70.48
5310.7	-70.847
5310.7	-70.496
5310.7	-70.816
5310.7	-70.694
5310.8	-70.572
5310.8	-71.014
5310.8	-70.526
5310.8	-70.938
5310.8	-70.724
5310.9	-70.587
5310.9	-70.877
5310.9	-70.48
5310.9	-70.892
5310.9	-70.694
5311	-70.709
5311	-70.908
5311	-70.557
5311	-70.953
5311	-70.633
5311.1	-70.724
5311.1	-70.786
5311.1	-70.496
5311.1	-70.923
5311.1	-70.602
5311.2	-70.862
5311.2	-70.801
5311.2	-70.48
5311.2	-70.923
5311.2	-70.557
5311.3	-70.862
5311.3	-70.801
5311.3	-70.511
5311.3	-70.923
5311.3	-70.541
5311.4	-70.877
5311.4	-70.816
5311.4	-70.602
5311.4	-70.923
5311.4	-70.511
5311.5	-70.923
5311.5	-70.923
5311.5	-70.709
5311.5	-70.984
5311.5	-70.633
5311.6	-70.938
5311.6	-70.801
5311.6	-70.663
5311.6	-71.06
5311.6	-70.557
5311.7	-70.877
5311.7	-70.77
5311.7	-70.618
5311.7	-71.03
5311.7	-70.618
5311.8	-70.953
5311.8	-70.77
5311.8	-70.679
5311.8	-70.999
5311.8	-70.679
5311.9	-71.106
5311.9	-70.801
5311.9	-70.587
5311.9	-70.953
5311.9	-70.48
5312	-70.908
5312	-70.847
5312	-70.557
5312	-70.908
5312	-70.541
5312.1	-70.892
5312.1	-70.892
5312.1	-70.648
5312.1	-70.999
5312.1	-70.618
5312.2	-70.892
5312.2	-70.892
5312.2	-70.633
5312.2	-71.045
5312.2	-70.755
5312.3	-70.877
5312.3	-70.908
5312.3	-70.587
5312.3	-71.045
5312.3	-70.77
5312.4	-70.847
5312.4	-70.999
5312.4	-70.618
5312.4	-71.106
5312.4	-70.801
5312.5	-70.74
5312.5	-70.877
5312.5	-70.526
5312.5	-70.999
5312.5	-70.77
5312.6	-70.663
5312.6	-70.969
5312.6	-70.557
5312.6	-71.014
5312.6	-70.908
5312.7	-70.709
5312.7	-71.045
5312.7	-70.572
5312.7	-70.847
5312.7	-70.923
5312.8	-70.602
5312.8	-71.075
5312.8	-70.724
5312.8	-70.679
5312.8	-70.908
5312.9	-70.572
5312.9	-71.136
5312.9	-70.908
5312.9	-70.709
5312.9	-71.03
5313	-70.663
5313	-71.03
5313	-70.953
5313	-70.648
5313	-70.984
5313.1	-70.618
5313.1	-70.786
5313.1	-70.892
5313.1	-70.663
5313.1	-71.106
5313.2	-70.892
5313.2	-70.786
5313.2	-71.121
5313.2	-70.648
5313.2	-70.953
5313.3	-70.923
5313.3	-70.541
5313.3	-71.045
5313.3	-70.877
5313.3	-70.938
5313.4	-71.121
5313.4	-70.618
5313.4	-70.969
5313.4	-70.816
5313.4	-70.679
5313.5	-71.045
5313.5	-70.709
5313.5	-71.045
5313.5	-70.999
5313.5	-70.74
5313.6	-71.167
5313.6	-70.923
5313.6	-70.77
5313.6	-70.984
5313.6	-70.602
5313.7	-70.984
5313.7	-70.923
5313.7	-70.679
5313.7	-71.167
5313.7	-70.892
5313.8	-70.816
5313.8	-71.136
5313.8	-70.679
5313.8	-71.045
5313.8	-70.877
5313.9	-70.618
5313.9	-71.091
5313.9	-70.831
5313.9	-70.923
5313.9	-71.06
5314	-70.679
5314	-71.075
5314	-70.908
5314	-70.862
5314	-71.152
5314.1	-70.755
5314.1	-70.847
5314.1	-71.091
5314.1	-70.694
5314.1	-71.228
5314.2	-71.06
5314.2	-70.755
5314.2	-71.136
5314.2	-70.755
5314.2	-70.862
5314.3	-71.121
5314.3	-70.724
5314.3	-71.045
5314.3	-71.03
5314.3	-70.77
5314.4	-71.228
5314.4	-70.892
5314.4	-70.938
5314.4	-71.121
5314.4	-70.633
5314.5	-71.03
5314.5	-70.969
5314.5	-70.679
5314.5	-71.152
5314.5	-70.816
5314.6	-70.969
5314.6	-71.075
5314.6	-70.709
5314.6	-71.198
5314.6	-70.892
5314.7	-70.999
5314.7	-71.091
5314.7	-70.755
5314.7	-71.243
5314.7	-70.877
5314.8	-71.075
5314.8	-71.152
5314.8	-70.801
5314.8	-71.213
5314.8	-70.77
5314.9	-71.136
5314.9	-71.014
5314.9	-70.938
5314.9	-71.106
5314.9	-70.786
5315	-71.182
5315	-70.786
5315	-71.167
5315	-70.862
5315	-70.999
5315.1	-71.03
5315.1	-70.801
5315.1	-71.106
5315.1	-70.786
5315.1	-71.152
5315.2	-70.801
5315.2	-71.213
5315.2	-70.816
5315.2	-71.06
5315.2	-70.969
5315.3	-71.075
5315.3	-71.136
5315.3	-70.984
5315.3	-71.198
5315.3	-70.877
5315.4	-71.213
5315.4	-70.816
5315.4	-71.213
5315.4	-70.847
5315.4	-71.228
5315.5	-70.816
5315.5	-71.228
5315.5	-70.923
5315.5	-71.182
5315.5	-71.014
5315.6	-71.075
5315.6	-71.014
5315.6	-70.908
5315.6	-70.938
5315.6	-70.816
5315.7	-71.121
5315.7	-70.831
5315.7	-71.243
5315.7	-70.847
5315.7	-71.259
5315.8	-70.908
5315.8	-71.274
5315.8	-71.075
5315.8	-71.213
5315.8	-71.06
5315.9	-71.075
5315.9	-71.121
5315.9	-70.923
5315.9	-71.259
5315.9	-70.816
5316	-71.228
5316	-70.847
5316	-71.228
5316	-70.984
5316	-71.167
5316.1	-71.121
5316.1	-70.969
5316.1	-71.136
5316.1	-70.923
5316.1	-71.243
5316.2	-70.908
5316.2	-71.32
5316.2	-70.938
5316.2	-71.152
5316.2	-71.075
5316.3	-71.03
5316.3	-71.243
5316.3	-70.892
5316.3	-71.274
5316.3	-70.877
5316.4	-71.32
5316.4	-71.03
5316.4	-71.228
5316.4	-71.198
5316.4	-70.908
5316.5	-71.213
5316.5	-70.831
5316.5	-71.35
5316.5	-71.03
5316.5	-71.228
5316.6	-71.121
5316.6	-71.014
5316.6	-71.259
5316.6	-70.847
5316.6	-71.259
5316.7	-70.938
5316.7	-71.274
5316.7	-71.136
5316.7	-71.152
5316.7	-71.304
5316.8	-70.862
5316.8	-71.243
5316.8	-70.892
5316.8	-71.243
5316.8	-71.121
5316.9	-71.03
5316.9	-71.289
5316.9	-70.847
5316.9	-71.32
5316.9	-70.969
5317	-71.213
5317	-71.106
5317	-70.908
5317	-71.213
5317	-70.908
5317.1	-71.32
5317.1	-71.045
5317.1	-71.259
5317.1	-71.106
5317.1	-70.908
5317.2	-71.259
5317.2	-70.862
5317.2	-71.396
5317.2	-71.167
5317.2	-71.121
5317.3	-71.304
5317.3	-70.984
5317.3	-71.396
5317.3	-71.03
5317.3	-71.259
5317.4	-71.106
5317.4	-71.03
5317.4	-71.35
5317.4	-70.999
5317.4	-71.442
5317.5	-71.075
5317.5	-71.182
5317.5	-71.182
5317.5	-70.953
5317.5	-71.35
5317.6	-70.999
5317.6	-71.381
5317.6	-71.152
5317.6	-71.03
5317.6	-71.381
5317.7	-70.953
5317.7	-71.35
5317.7	-71.014
5317.7	-71.106
5317.7	-71.243
5317.8	-70.953
5317.8	-71.381
5317.8	-70.984
5317.8	-71.365
5317.8	-71.182
5317.9	-71.106
5317.9	-71.411
5317.9	-71.045
5317.9	-71.442
5317.9	-71.136
5318	-71.289
5318	-71.365
5318	-71.03
5318	-71.472
5318	-71.075
5318.1	-71.304
5318.1	-71.198
5318.1	-71.014
5318.1	-71.457
5318.1	-71.03
5318.2	-71.381
5318.2	-71.182
5318.2	-71.152
5318.2	-71.411
5318.2	-70.984
5318.3	-71.381
5318.3	-71.121
5318.3	-71.228
5318.3	-71.335
5318.3	-71.06
5318.4	-71.426
5318.4	-71.03
5318.4	-71.304
5318.4	-71.274
5318.4	-71.091
5318.5	-71.396
5318.5	-71.014
5318.5	-71.396
5318.5	-71.228
5318.5	-71.167
5318.6	-71.426
5318.6	-71.03
5318.6	-71.487
5318.6	-71.075
5318.6	-71.091
5318.7	-71.381
5318.7	-70.984
5318.7	-71.457
5318.7	-71.152
5318.7	-71.274
5318.8	-71.243
5318.8	-70.999
5318.8	-71.411
5318.8	-71.06
5318.8	-71.35
5318.9	-71.228
5318.9	-70.999
5318.9	-71.442
5318.9	-71.045
5318.9	-71.411
5319	-71.32
5319	-71.167
5319	-71.396
5319	-70.999
5319	-71.442
5319.1	-71.243
5319.1	-71.182
5319.1	-71.411
5319.1	-70.984
5319.1	-71.426
5319.2	-71.136
5319.2	-71.198
5319.2	-71.411
5319.2	-70.999
5319.2	-71.472
5319.3	-71.182
5319.3	-71.32
5319.3	-71.381
5319.3	-71.014
5319.3	-71.411
5319.4	-71.198
5319.4	-71.35
5319.4	-71.381
5319.4	-71.06
5319.4	-71.472
5319.5	-71.167
5319.5	-71.365
5319.5	-71.35
5319.5	-71.045
5319.5	-71.304
5319.6	-70.999
5319.6	-71.335
5319.6	-71.381
5319.6	-71.106
5319.6	-71.548
5319.7	-71.091
5319.7	-71.35
5319.7	-71.365
5319.7	-71.075
5319.7	-71.518
5319.8	-71.091
5319.8	-71.335
5319.8	-71.335
5319.8	-71.091
5319.8	-71.533
5319.9	-71.213
5319.9	-71.442
5319.9	-71.335
5319.9	-71.014
5319.9	-71.503
5320	-71.136
5320	-71.35
5320	-71.396
5320	-71.075
5320	-71.503
5320.1	-71.259
5320.1	-71.335
5320.1	-71.381
5320.1	-71.06
5320.1	-71.442
5320.2	-71.198
5320.2	-71.426
5320.2	-71.472
5320.2	-71.091
5320.2	-71.579
5320.3	-71.198
5320.3	-71.289
5320.3	-71.533
5320.3	-71.091
5320.3	-71.503
5320.4	-71.274
5320.4	-71.259
5320.4	-71.457
5320.4	-71.091
5320.4	-71.64
5320.5	-71.381
5320.5	-71.228
5320.5	-71.533
5320.5	-71.091
5320.5	-71.518
5320.6	-71.35
5320.6	-71.121
5320.6	-71.548
5320.6	-71.091
5320.6	-71.381
5320.7	-71.35
5320.7	-71.045
5320.7	-71.518
5320.7	-71.167
5320.7	-71.381
5320.8	-71.487
5320.8	-71.106
5320.8	-71.548
5320.8	-71.304
5320.8	-71.335
5320.9	-71.503
5320.9	-71.045
5320.9	-71.442
5320.9	-71.335
5320.9	-71.213
5321	-71.548
5321	-71.152
5321	-71.457
5321	-71.396
5321	-71.121
5321.1	-71.609
5321.1	-71.243
5321.1	-71.411
5321.1	-71.457
5321.1	-71.167
5321.2	-71.594
5321.2	-71.228
5321.2	-71.259
5321.2	-71.548
5321.2	-71.06
5321.3	-71.457
5321.3	-71.396
5321.3	-71.106
5321.3	-71.533
5321.3	-71.243
5321.4	-71.381
5321.4	-71.518
5321.4	-71.075
5321.4	-71.518
5321.4	-71.289
5321.5	-71.289
5321.5	-71.518
5321.5	-71.106
5321.5	-71.579
5321.5	-71.411
5321.6	-71.182
5321.6	-71.686
5321.6	-71.304
5321.6	-71.472
5321.6	-71.579
5321.7	-71.121
5321.7	-71.503
5321.7	-71.335
5321.7	-71.167
5321.7	-71.594
5321.8	-71.228
5321.8	-71.457
5321.8	-71.472
5321.8	-71.121
5321.8	-71.609
5321.9	-71.304
5321.9	-71.259
5321.9	-71.579
5321.9	-71.121
5321.9	-71.457
5322	-71.457
5322	-71.198
5322	-71.64
5322	-71.274
5322	-71.32
5322.1	-71.594
5322.1	-71.136
5322.1	-71.533
5322.1	-71.442
5322.1	-70.999
5322.2	-71.518
5322.2	-71.259
5322.2	-71.243
5322.2	-71.609
5322.2	-71.136
5322.3	-71.503
5322.3	-71.548
5322.3	-71.243
5322.3	-71.655
5322.3	-71.365
5322.4	-71.32
5322.4	-71.609
5322.4	-71.182
5322.4	-71.533
5322.4	-71.487
5322.5	-71.106
5322.5	-71.518
5322.5	-71.274
5322.5	-71.152
5322.5	-71.564
5322.6	-71.228
5322.6	-71.396
5322.6	-71.548
5322.6	-71.152
5322.6	-71.671
5322.7	-71.472
5322.7	-71.243
5322.7	-71.564
5322.7	-71.259
5322.7	-71.457
5322.8	-71.579
5322.8	-71.243
5322.8	-71.655
5322.8	-71.411
5322.8	-71.304
5322.9	-71.671
5322.9	-71.228
5322.9	-71.579
5322.9	-71.518
5322.9	-71.167
5323	-71.579
5323	-71.228
5323	-71.64
5323	-71.503
5323	-71.304
5323.1	-71.564
5323.1	-71.198
5323.1	-71.64
5323.1	-71.381
5323.1	-71.579
5323.2	-71.518
5323.2	-71.213
5323.2	-71.609
5323.2	-71.167
5323.2	-71.655
5323.3	-71.426
5323.3	-71.518
5323.3	-71.564
5323.3	-71.365
5323.3	-71.594
5323.4	-71.304
5323.4	-71.747
5323.4	-71.228
5323.4	-71.671
5323.4	-71.411
5323.5	-71.671
5323.5	-71.503
5323.5	-71.564
5323.5	-71.579
5323.5	-71.381
5323.6	-71.609
5323.6	-71.32
5323.6	-71.655
5323.6	-71.304
5323.6	-71.671
5323.7	-71.304
5323.7	-71.762
5323.7	-71.381
5323.7	-71.609
5323.7	-71.411
5323.8	-71.518
5323.8	-71.487
5323.8	-71.548
5323.8	-71.609
5323.8	-71.411
5323.9	-71.625
5323.9	-71.35
5323.9	-71.64
5323.9	-71.274
5323.9	-71.732
5324	-71.304
5324	-71.594
5324	-71.365
5324	-71.671
5324	-71.457
5324.1	-71.671
5324.1	-71.487
5324.1	-71.503
5324.1	-71.518
5324.1	-71.365
5324.2	-71.686
5324.2	-71.35
5324.2	-71.716
5324.2	-71.335
5324.2	-71.671
5324.3	-71.365
5324.3	-71.655
5324.3	-71.472
5324.3	-71.533
5324.3	-71.548
5324.4	-71.304
5324.4	-71.64
5324.4	-71.289
5324.4	-71.777
5324.4	-71.365
5324.5	-71.716
5324.5	-71.472
5324.5	-71.594
5324.5	-71.594
5324.5	-71.365
5324.6	-71.671
5324.6	-71.228
5324.6	-71.609
5324.6	-71.289
5324.6	-71.671
5324.7	-71.503
5324.7	-71.518
5324.7	-71.671
5324.7	-71.335
5324.7	-71.716
5324.8	-71.365
5324.8	-71.762
5324.8	-71.442
5324.8	-71.64
5324.8	-71.579
5324.9	-71.411
5324.9	-71.655
5324.9	-71.213
5324.9	-71.716
5324.9	-71.396
5325	-71.671
5325	-71.579
5325	-71.426
5325	-71.716
5325	-71.35
5325.1	-71.777
5325.1	-71.472
5325.1	-71.747
5325.1	-71.625
5325.1	-71.518
5325.2	-71.793
5325.2	-71.32
5325.2	-71.732
5325.2	-71.457
5325.2	-71.701
5325.3	-71.564
5325.3	-71.472
5325.3	-71.777
5325.3	-71.304
5325.3	-71.747
5325.4	-71.457
5325.4	-71.594
5325.4	-71.671
5325.4	-71.426
5325.4	-71.701
5325.5	-71.396
5325.5	-71.793
5325.5	-71.518
5325.5	-71.671
5325.5	-71.686
5325.6	-71.396
5325.6	-71.823
5325.6	-71.396
5325.6	-71.747
5325.6	-71.548
5325.7	-71.442
5325.7	-71.747
5325.7	-71.396
5325.7	-71.869
5325.7	-71.457
5325.8	-71.716
5325.8	-71.655
5325.8	-71.411
5325.8	-71.838
5325.8	-71.365
5325.9	-71.808
5325.9	-71.609
5325.9	-71.564
5325.9	-71.777
5325.9	-71.426
5326	-71.869
5326	-71.442
5326	-71.64
5326	-71.564
5326	-71.442
5326.1	-71.838
5326.1	-71.381
5326.1	-71.854
5326.1	-71.533
5326.1	-71.564
5326.2	-71.793
5326.2	-71.381
5326.2	-71.838
5326.2	-71.472
5326.2	-71.701
5326.3	-71.686
5326.3	-71.442
5326.3	-71.808
5326.3	-71.381
5326.3	-71.793
5326.4	-71.533
5326.4	-71.503
5326.4	-71.747
5326.4	-71.365
5326.4	-71.854
5326.5	-71.564
5326.5	-71.655
5326.5	-71.686
5326.5	-71.396
5326.5	-71.823
5326.6	-71.457
5326.6	-71.747
5326.6	-71.594
5326.6	-71.503
5326.6	-71.869
5326.7	-71.396
5326.7	-71.808
5326.7	-71.594
5326.7	-71.472
5326.7	-71.777
5326.8	-71.381
5326.8	-71.793
5326.8	-71.548
5326.8	-71.701
5326.8	-71.671
5326.9	-71.487
5326.9	-71.884
5326.9	-71.503
5326.9	-71.777
5326.9	-71.716
5327	-71.472
5327	-71.899
5327	-71.457
5327	-71.838
5327	-71.686
5327.1	-71.487
5327.1	-71.732
5327.1	-71.381
5327.1	-71.793
5327.1	-71.518
5327.2	-71.533
5327.2	-71.793
5327.2	-71.35
5327.2	-71.869
5327.2	-71.579
5327.3	-71.64
5327.3	-71.732
5327.3	-71.365
5327.3	-71.793
5327.3	-71.548
5327.4	-71.747
5327.4	-71.701
5327.4	-71.426
5327.4	-71.854
5327.4	-71.426
5327.5	-71.701
5327.5	-71.671
5327.5	-71.442
5327.5	-71.793
5327.5	-71.396
5327.6	-71.823
5327.6	-71.671
5327.6	-71.548
5327.6	-71.899
5327.6	-71.396
5327.7	-71.823
5327.7	-71.64
5327.7	-71.548
5327.7	-71.884
5327.7	-71.426
5327.8	-71.762
5327.8	-71.594
5327.8	-71.503
5327.8	-71.793
5327.8	-71.426
5327.9	-71.838
5327.9	-71.671
5327.9	-71.64
5327.9	-71.823
5327.9	-71.411
5328	-71.869
5328	-71.518
5328	-71.609
5328	-71.777
5328	-71.35
5328.1	-71.854
5328.1	-71.625
5328.1	-71.762
5328.1	-71.854
5328.1	-71.381
5328.2	-71.854
5328.2	-71.548
5328.2	-71.64
5328.2	-71.716
5328.2	-71.396
5328.3	-71.838
5328.3	-71.503
5328.3	-71.564
5328.3	-71.808
5328.3	-71.411
5328.4	-71.96
5328.4	-71.655
5328.4	-71.671
5328.4	-71.823
5328.4	-71.396
5328.5	-71.838
5328.5	-71.609
5328.5	-71.579
5328.5	-71.762
5328.5	-71.396
5328.6	-71.854
5328.6	-71.594
5328.6	-71.594
5328.6	-71.945
5328.6	-71.518
5328.7	-71.899
5328.7	-71.671
5328.7	-71.564
5328.7	-71.823
5328.7	-71.442
5328.8	-71.823
5328.8	-71.655
5328.8	-71.518
5328.8	-71.899
5328.8	-71.442
5328.9	-71.793
5328.9	-71.701
5328.9	-71.396
5328.9	-71.808
5328.9	-71.503
5329	-71.747
5329	-71.869
5329	-71.533
5329	-71.976
5329	-71.594
5329.1	-71.701
5329.1	-71.808
5329.1	-71.381
5329.1	-71.869
5329.1	-71.64
5329.2	-71.625
5329.2	-71.93
5329.2	-71.457
5329.2	-71.93
5329.2	-71.777
5329.3	-71.564
5329.3	-71.96
5329.3	-71.518
5329.3	-71.808
5329.3	-71.808
5329.4	-71.518
5329.4	-72.006
5329.4	-71.777
5329.4	-71.838
5329.4	-71.899
5329.5	-71.487
5329.5	-71.899
5329.5	-71.671
5329.5	-71.594
5329.5	-71.945
5329.6	-71.518
5329.6	-71.915
5329.6	-71.869
5329.6	-71.594
5329.6	-72.006
5329.7	-71.64
5329.7	-71.655
5329.7	-71.823
5329.7	-71.487
5329.7	-71.899
5329.8	-71.762
5329.8	-71.671
5329.8	-71.915
5329.8	-71.564
5329.8	-71.915
5329.9	-71.869
5329.9	-71.594
5329.9	-71.991
5329.9	-71.671
5329.9	-71.747
5330	-71.976
5330	-71.503
5330	-71.915
5330	-71.716
5330	-71.564
5330.1	-72.052
5330.1	-71.686
5330.1	-71.976
5330.1	-71.945
5330.1	-71.609
5330.2	-72.067
5330.2	-71.777
5330.2	-71.716
5330.2	-72.021
5330.2	-71.564
5330.3	-71.884
5330.3	-71.93
5330.3	-71.579
5330.3	-71.976
5330.3	-71.732
5330.4	-71.64
5330.4	-72.006
5330.4	-71.655
5330.4	-71.991
5330.4	-71.93
5330.5	-71.564
5330.5	-72.052
5330.5	-71.777
5330.5	-71.686
5330.5	-72.021
5330.6	-71.564
5330.6	-71.884
5330.6	-71.915
5330.6	-71.64
5330.6	-72.144
5330.7	-71.93
5330.7	-71.777
5330.7	-72.021
5330.7	-71.625
5330.7	-71.93
5330.8	-71.945
5330.8	-71.548
5330.8	-72.128
5330.8	-71.762
5330.8	-71.655
5330.9	-72.159
5330.9	-71.823
5330.9	-71.991
5330.9	-72.067
5330.9	-71.579
5331	-72.037
5331	-71.93
5331	-71.732
5331	-72.113
5331	-71.747
5331.1	-71.823
5331.1	-71.976
5331.1	-71.594
5331.1	-72.067
5331.1	-71.823
5331.2	-71.625
5331.2	-72.067
5331.2	-71.671
5331.2	-71.93
5331.2	-71.976
5331.3	-71.579
5331.3	-72.037
5331.3	-71.716
5331.3	-71.915
5331.3	-72.052
5331.4	-71.686
5331.4	-72.098
5331.4	-71.747
5331.4	-71.976
5331.4	-71.945
5331.5	-71.686
5331.5	-72.083
5331.5	-71.732
5331.5	-72.067
5331.5	-71.884
5331.6	-71.976
5331.6	-72.006
5331.6	-71.64
5331.6	-71.991
5331.6	-71.548
5331.7	-71.96
5331.7	-71.686
5331.7	-71.869
5331.7	-71.808
5331.7	-71.701
5331.8	-71.945
5331.8	-71.716
5331.8	-72.083
5331.8	-71.686
5331.8	-72.037
5331.9	-71.655
5331.9	-72.052
5331.9	-71.823
5331.9	-72.006
5331.9	-71.96
5332	-71.854
5332	-71.915
5332	-71.777
5332	-72.067
5332	-71.762
5332.1	-72.113
5332.1	-71.701
5332.1	-72.067
5332.1	-71.747
5332.1	-72.083
5332.2	-71.732
5332.2	-72.006
5332.2	-71.747
5332.2	-71.823
5332.2	-71.777
5332.3	-71.899
5332.3	-71.945
5332.3	-71.838
5332.3	-72.067
5332.3	-71.732
5332.4	-72.098
5332.4	-71.686
5332.4	-72.098
5332.4	-71.686
5332.4	-72.021
5332.5	-71.762
5332.5	-71.991
5332.5	-71.854
5332.5	-71.96
5332.5	-71.899
5332.6	-71.686
5332.6	-72.083
5332.6	-71.655
5332.6	-72.098
5332.6	-71.716
5332.7	-72.113
5332.7	-71.823
5332.7	-72.052
5332.7	-71.93
5332.7	-71.838
5332.8	-72.006
5332.8	-71.671
5332.8	-72.083
5332.8	-71.701
5332.8	-72.083
5332.9	-71.838
5332.9	-72.067
5332.9	-71.96
5332.9	-71.838
5332.9	-72.021
5333	-71.716
5333	-72.052
5333	-71.701
5333	-72.067
5333	-71.838
5333.1	-71.976
5333.1	-72.006
5333.1	-71.716
5333.1	-72.067
5333.1	-71.609
5333.2	-72.052
5333.2	-71.793
5333.2	-71.991
5333.2	-72.006
5333.2	-71.747
5333.3	-72.052
5333.3	-71.747
5333.3	-72.052
5333.3	-71.823
5333.3	-72.098
5333.4	-71.945
5333.4	-71.777
5333.4	-72.098
5333.4	-71.655
5333.4	-72.128
5333.5	-71.808
5333.5	-72.037
5333.5	-71.945
5333.5	-71.716
5333.5	-72.067
5333.6	-71.686
5333.6	-72.128
5333.6	-71.899
5333.6	-71.93
5333.6	-71.96
5333.7	-71.808
5333.7	-72.144
5333.7	-71.701
5333.7	-72.113
5333.7	-71.854
5333.8	-71.854
5333.8	-72.006
5333.8	-71.701
5333.8	-72.052
5333.8	-71.64
5333.9	-71.96
5333.9	-71.808
5333.9	-71.732
5333.9	-72.083
5333.9	-71.655
5334	-72.067
5334	-71.854
5334	-71.945
5334	-71.991
5334	-71.762
5334.1	-72.083
5334.1	-71.655
5334.1	-72.067
5334.1	-71.899
5334.1	-71.869
5334.2	-72.144
5334.2	-71.732
5334.2	-72.128
5334.2	-71.854
5334.2	-72.037
5334.3	-72.021
5334.3	-71.732
5334.3	-72.144
5334.3	-71.701
5334.3	-72.098
5334.4	-71.945
5334.4	-71.838
5334.4	-72.083
5334.4	-71.701
5334.4	-72.052
5334.5	-71.808
5334.5	-71.93
5334.5	-72.037
5334.5	-71.732
5334.5	-72.144
5334.6	-71.838
5334.6	-72.174
5334.6	-72.021
5334.6	-71.793
5334.6	-72.067
5334.7	-71.609
5334.7	-72.067
5334.7	-71.838
5334.7	-71.96
5334.7	-72.159
5334.8	-71.716
5334.8	-72.083
5334.8	-71.777
5334.8	-72.037
5334.8	-72.021
5334.9	-71.762
5334.9	-72.083
5334.9	-71.686
5334.9	-72.128
5334.9	-71.976
5335	-71.915
5335	-72.159
5335	-71.701
5335	-72.083
5335	-71.823
5335.1	-71.976
5335.1	-72.098
5335.1	-71.701
5335.1	-72.174
5335.1	-71.869
5335.2	-72.037
5335.2	-72.052
5335.2	-71.762
5335.2	-72.098
5335.2	-71.686
5335.3	-72.037
5335.3	-71.96
5335.3	-71.823
5335.3	-72.174
5335.3	-71.732
5335.4	-72.098
5335.4	-71.93
5335.4	-71.762
5335.4	-72.037
5335.4	-71.762
5335.5	-72.083
5335.5	-71.869
5335.5	-71.945
5335.5	-72.098
5335.5	-71.701
5335.6	-72.144
5335.6	-71.793
5335.6	-71.884
5335.6	-71.991
5335.6	-71.64
5335.7	-72.113
5335.7	-71.808
5335.7	-71.991
5335.7	-72.067
5335.7	-71.854
5335.8	-72.22
5335.8	-71.808
5335.8	-72.037
5335.8	-71.976
5335.8	-71.686
5335.9	-72.128
5335.9	-71.686
5335.9	-72.037
5335.9	-71.93
5335.9	-71.716
5336	-72.128
5336	-71.747
5336	-72.067
5336	-71.945
5336	-71.762
5336.1	-72.021
5336.1	-71.747
5336.1	-72.128
5336.1	-71.976
5336.1	-71.838
5336.2	-72.144
5336.2	-71.64
5336.2	-72.083
5336.2	-71.884
5336.2	-71.823
5336.3	-72.174
5336.3	-71.716
5336.3	-72.098
5336.3	-71.991
5336.3	-71.884
5336.4	-72.22
5336.4	-71.716
5336.4	-72.098
5336.4	-71.93
5336.4	-71.808
5336.5	-72.205
5336.5	-71.686
5336.5	-72.083
5336.5	-71.93
5336.5	-71.747
5336.6	-72.098
5336.6	-71.716
5336.6	-72.037
5336.6	-71.915
5336.6	-71.716
5336.7	-72.144
5336.7	-71.716
5336.7	-72.174
5336.7	-72.083
5336.7	-71.793
5336.8	-72.144
5336.8	-71.762
5336.8	-72.052
5336.8	-72.006
5336.8	-71.793
5336.9	-72.128
5336.9	-71.808
5336.9	-72.144
5336.9	-72.113
5336.9	-71.838
5337	-72.205
5337	-71.762
5337	-71.976
5337	-72.098
5337	-71.671
5337.1	-72.189
5337.1	-71.869
5337.1	-71.884
5337.1	-72.098
5337.1	-71.716
5337.2	-72.189
5337.2	-71.93
5337.2	-71.854
5337.2	-72.113
5337.2	-71.747
5337.3	-72.189
5337.3	-72.067
5337.3	-71.838
5337.3	-72.189
5337.3	-71.716
5337.4	-72.067
5337.4	-72.037
5337.4	-71.762
5337.4	-72.189
5337.4	-71.854
5337.5	-72.006
5337.5	-72.159
5337.5	-71.747
5337.5	-72.235
5337.5	-71.945
5337.6	-71.762
5337.6	-72.021
5337.6	-71.701
5337.6	-72.083
5337.6	-71.96
5337.7	-71.838
5337.7	-72.174
5337.7	-71.777
5337.7	-72.159
5337.7	-72.083
5337.8	-71.747
5337.8	-72.159
5337.8	-71.777
5337.8	-71.93
5337.8	-72.205
5337.9	-71.884
5337.9	-72.235
5337.9	-71.991
5337.9	-71.854
5337.9	-72.159
5338	-71.701
5338	-72.067
5338	-72.037
5338	-71.701
5338	-72.205
5338.1	-71.915
5338.1	-71.93
5338.1	-72.144
5338.1	-71.686
5338.1	-72.113
5338.2	-71.96
5338.2	-71.762
5338.2	-72.144
5338.2	-71.838
5338.2	-72.052
5338.3	-72.052
5338.3	-71.732
5338.3	-72.25
5338.3	-71.915
5338.3	-71.854
5338.4	-72.25
5338.4	-71.777
5338.4	-72.113
5338.4	-72.098
5338.4	-71.747
5338.5	-72.22
5338.5	-71.976
5338.5	-71.869
5338.5	-72.235
5338.5	-71.747
5338.6	-72.128
5338.6	-72.098
5338.6	-71.747
5338.6	-72.296
5338.6	-71.96
5338.7	-71.945
5338.7	-72.266
5338.7	-71.747
5338.7	-72.113
5338.7	-72.052
5338.8	-71.777
5338.8	-72.25
5338.8	-71.945
5338.8	-71.976
5338.8	-72.311
5338.9	-71.854
5338.9	-72.266
5338.9	-72.144
5338.9	-71.793
5338.9	-72.205
5339	-71.884
5339	-71.777
5339	-72.235
5339	-71.747
5339	-72.144
5339.1	-72.22
5339.1	-71.777
5339.1	-72.22
5339.1	-72.067
5339.1	-71.93
5339.2	-72.266
5339.2	-71.899
5339.2	-72.067
5339.2	-72.205
5339.2	-71.869
5339.3	-72.327
5339.3	-72.189
5339.3	-71.899
5339.3	-72.327
5339.3	-71.945
5339.4	-72.006
5339.4	-72.266
5339.4	-71.793
5339.4	-72.144
5339.4	-72.083
5339.5	-71.808
5339.5	-72.281
5339.5	-71.991
5339.5	-72.144
5339.5	-72.144
5339.6	-71.777
5339.6	-72.22
5339.6	-71.915
5339.6	-72.113
5339.6	-72.235
5339.7	-71.869
5339.7	-72.311
5339.7	-71.991
5339.7	-72.25
5339.7	-72.159
5339.8	-72.052
5339.8	-72.296
5339.8	-71.869
5339.8	-72.266
5339.8	-71.96
5339.9	-72.159
5339.9	-72.128
5339.9	-71.93
5339.9	-72.25
5339.9	-71.884
5340	-72.266
5340	-71.93
5340	-72.205
5340	-72.052
5340	-72.144
5340.1	-72.113
5340.1	-72.037
5340.1	-72.235
5340.1	-71.884
5340.1	-72.266
5340.2	-71.808
5340.2	-72.25
5340.2	-71.93
5340.2	-72.235
5340.2	-72.052
5340.3	-72.159
5340.3	-72.067
5340.3	-72.098
5340.3	-72.174
5340.3	-71.976
5340.4	-72.174
5340.4	-71.823
5340.4	-72.281
5340.4	-71.869
5340.4	-72.357
5340.5	-71.96
5340.5	-72.266
5340.5	-71.915
5340.5	-72.296
5340.5	-71.991
5340.6	-72.25
5340.6	-72.067
5340.6	-72.098
5340.6	-72.052
5340.6	-71.991
5340.7	-72.205
5340.7	-71.884
5340.7	-72.205
5340.7	-71.854
5340.7	-72.22
5340.8	-71.838
5340.8	-72.311
5340.8	-71.915
5340.8	-72.22
5340.8	-72.021
5340.9	-72.144
5340.9	-72.067
5340.9	-72.021
5340.9	-72.189
5340.9	-71.823
5341	-72.205
5341	-71.823
5341	-72.266
5341	-71.976
5341	-72.281
5341.1	-71.991
5341.1	-72.113
5341.1	-72.205
5341.1	-71.899
5341.1	-72.235
5341.2	-71.884
5341.2	-72.205
5341.2	-71.838
5341.2	-72.205
5341.2	-72.037
5341.3	-72.128
5341.3	-72.189
5341.3	-71.884
5341.3	-72.281
5341.3	-71.838
5341.4	-72.266
5341.4	-71.945
5341.4	-72.098
5341.4	-72.037
5341.4	-71.884
5341.5	-72.205
5341.5	-71.854
5341.5	-72.25
5341.5	-71.854
5341.5	-72.22
5341.6	-72.128
5341.6	-72.037
5341.6	-72.296
5341.6	-71.915
5341.6	-72.281
5341.7	-71.93
5341.7	-72.372
5341.7	-72.144
5341.7	-72.128
5341.7	-72.25
5341.8	-71.869
5341.8	-72.266
5341.8	-71.93
5341.8	-72.281
5341.8	-72.128
5341.9	-72.083
5341.9	-72.205
5341.9	-71.869
5341.9	-72.433
5341.9	-71.976
5342	-72.25
5342	-72.067
5342	-71.93
5342	-72.266
5342	-71.945
5342.1	-72.418
5342.1	-72.098
5342.1	-72.205
5342.1	-72.174
5342.1	-71.976
5342.2	-72.311
5342.2	-71.945
5342.2	-72.327
5342.2	-72.021
5342.2	-72.205
5342.3	-72.266
5342.3	-71.93
5342.3	-72.388
5342.3	-71.945
5342.3	-72.266
5342.4	-72.083
5342.4	-71.991
5342.4	-72.235
5342.4	-71.854
5342.4	-72.311
5342.5	-72.021
5342.5	-72.235
5342.5	-72.25
5342.5	-71.96
5342.5	-72.342
5342.6	-71.96
5342.6	-72.281
5342.6	-72.113
5342.6	-72.098
5342.6	-72.25
5342.7	-71.915
5342.7	-72.372
5342.7	-72.006
5342.7	-72.174
5342.7	-72.159
5342.8	-71.915
5342.8	-72.357
5342.8	-71.96
5342.8	-72.296
5342.8	-72.205
5342.9	-72.083
5342.9	-72.311
5342.9	-71.93
5342.9	-72.342
5342.9	-72.113
5343	-72.25
5343	-72.235
5343	-71.96
5343	-72.342
5343	-71.854
5343.1	-72.205
5343.1	-72.144
5343.1	-71.976
5343.1	-72.327
5343.1	-71.93
5343.2	-72.311
5343.2	-72.067
5343.2	-72.128
5343.2	-72.296
5343.2	-71.915
5343.3	-72.388
5343.3	-72.037
5343.3	-72.266
5343.3	-72.327
5343.3	-72.021
5343.4	-72.372
5343.4	-71.945
5343.4	-72.235
5343.4	-72.128
5343.4	-71.991
5343.5	-72.327
5343.5	-71.884
5343.5	-72.327
5343.5	-72.037
5343.5	-72.128
5343.6	-72.327
5343.6	-71.96
5343.6	-72.372
5343.6	-72.006
5343.6	-72.189
5343.7	-72.25
5343.7	-71.93
5343.7	-72.464
5343.7	-71.991
5343.7	-72.266
5343.8	-72.174
5343.8	-71.976
5343.8	-72.311
5343.8	-71.945
5343.8	-72.327
5343.9	-72.128
5343.9	-72.067
5343.9	-72.372
5343.9	-72.037
5343.9	-72.449
5344	-72.189
5344	-72.189
5344	-72.281
5344	-72.021
5344	-72.449
5344.1	-72.113
5344.1	-72.281
5344.1	-72.296
5344.1	-71.96
5344.1	-72.342
5344.2	-71.96
5344.2	-72.205
5344.2	-72.189
5344.2	-71.93
5344.2	-72.388
5344.3	-72.021
5344.3	-72.311
5344.3	-72.25
5344.3	-71.945
5344.3	-72.357
5344.4	-71.945
5344.4	-72.296
5344.4	-72.22
5344.4	-72.052
5344.4	-72.388
5344.5	-71.991
5344.5	-72.388
5344.5	-72.235
5344.5	-72.113
5344.5	-72.433
5344.6	-72.037
5344.6	-72.388
5344.6	-72.235
5344.6	-72.174
5344.6	-72.418
5344.7	-72.037
5344.7	-72.464
5344.7	-72.144
5344.7	-72.144
5344.7	-72.388
5344.8	-71.915
5344.8	-72.342
5344.8	-72.113
5344.8	-72.021
5344.8	-72.281
5344.9	-71.93
5344.9	-72.388
5344.9	-72.159
5344.9	-72.083
5344.9	-72.327
5345	-71.991
5345	-72.464
5345	-72.22
5345	-72.144
5345	-72.418
5345.1	-71.854
5345.1	-72.357
5345.1	-72.25
5345.1	-72.113
5345.1	-72.403
5345.2	-72.037
5345.2	-72.357
5345.2	-72.22
5345.2	-72.174
5345.2	-72.433
5345.3	-72.021
5345.3	-72.372
5345.3	-72.067
5345.3	-72.052
5345.3	-72.479
5345.4	-72.006
5345.4	-72.433
5345.4	-72.311
5345.4	-72.021
5345.4	-72.449
5345.5	-72.083
5345.5	-72.433
5345.5	-72.327
5345.5	-72.067
5345.5	-72.433
5345.6	-72.128
5345.6	-72.372
5345.6	-72.388
5345.6	-72.052
5345.6	-72.479
5345.7	-72.083
5345.7	-72.25
5345.7	-72.495
5345.7	-72.083
5345.7	-72.556
5345.8	-72.205
5345.8	-72.098
5345.8	-72.51
5345.8	-72.113
5345.8	-72.525
5345.9	-72.433
5345.9	-72.113
5345.9	-72.464
5345.9	-72.205
5345.9	-72.51
5346	-72.433
5346	-72.083
5346	-72.479
5346	-72.159
5346	-72.342
5346.1	-72.525
5346.1	-72.098
5346.1	-72.54
5346.1	-72.342
5346.1	-72.235
5346.2	-72.647
5346.2	-72.205
5346.2	-72.525
5346.2	-72.403
5346.2	-72.098
5346.3	-72.525
5346.3	-72.189
5346.3	-72.403
5346.3	-72.464
5346.3	-72.067
5346.4	-72.525
5346.4	-72.266
5346.4	-72.266
5346.4	-72.571
5346.4	-72.144
5346.5	-72.479
5346.5	-72.449
5346.5	-72.189
5346.5	-72.525
5346.5	-72.22
5346.6	-72.327
5346.6	-72.433
5346.6	-72.067
5346.6	-72.617
5346.6	-72.418
5346.7	-72.281
5346.7	-72.617
5346.7	-72.144
5346.7	-72.449
5346.7	-72.418
5346.8	-72.067
5346.8	-72.586
5346.8	-72.327
5346.8	-72.25
5346.8	-72.571
5346.9	-72.159
5346.9	-72.495
5346.9	-72.433
5346.9	-72.098
5346.9	-72.571
5347	-72.266
5347	-72.281
5347	-72.586
5347	-72.189
5347	-72.586
5347.1	-72.464
5347.1	-72.159
5347.1	-72.556
5347.1	-72.266
5347.1	-72.403
5347.2	-72.601
5347.2	-72.189
5347.2	-72.632
5347.2	-72.449
5347.2	-72.205
5347.3	-72.693
5347.3	-72.296
5347.3	-72.357
5347.3	-72.571
5347.3	-72.174
5347.4	-72.632
5347.4	-72.571
5347.4	-72.266
5347.4	-72.708
5347.4	-72.388
5347.5	-72.342
5347.5	-72.617
5347.5	-72.205
5347.5	-72.617
5347.5	-72.54
5347.6	-72.205
5347.6	-72.662
5347.6	-72.449
5347.6	-72.357
5347.6	-72.678
5347.7	-72.235
5347.7	-72.433
5347.7	-72.449
5347.7	-72.067
5347.7	-72.601
5347.8	-72.388
5347.8	-72.25
5347.8	-72.556
5347.8	-72.25
5347.8	-72.617
5347.9	-72.54
5347.9	-72.25
5347.9	-72.647
5347.9	-72.22
5347.9	-72.433
5348	-72.54
5348	-72.189
5348	-72.647
5348	-72.342
5348	-72.479
5348.1	-72.586
5348.1	-72.25
5348.1	-72.632
5348.1	-72.296
5348.1	-72.51
5348.2	-72.418
5348.2	-72.311
5348.2	-72.632
5348.2	-72.25
5348.2	-72.662
5348.3	-72.327
5348.3	-72.586
5348.3	-72.556
5348.3	-72.311
5348.3	-72.601
5348.4	-72.189
5348.4	-72.51
5348.4	-72.174
5348.4	-72.647
5348.4	-72.357
5348.5	-72.525
5348.5	-72.418
5348.5	-72.342
5348.5	-72.449
5348.5	-72.327
5348.6	-72.556
5348.6	-72.25
5348.6	-72.647
5348.6	-72.235
5348.6	-72.678
5348.7	-72.418
5348.7	-72.678
5348.7	-72.388
5348.7	-72.632
5348.7	-72.403
5348.8	-72.556
5348.8	-72.617
5348.8	-72.479
5348.8	-72.601
5348.8	-72.357
5348.9	-72.571
5348.9	-72.25
5348.9	-72.525
5348.9	-72.113
5348.9	-72.51
5349	-72.113
5349	-72.617
5349	-72.327
5349	-72.662
5349	-72.525
5349.1	-72.617
5349.1	-72.495
5349.1	-72.418
5349.1	-72.525
5349.1	-72.296
5349.2	-72.586
5349.2	-72.22
5349.2	-72.632
5349.2	-72.205
5349.2	-72.617
5349.3	-72.311
5349.3	-72.586
5349.3	-72.449
5349.3	-72.479
5349.3	-72.525
5349.4	-72.372
5349.4	-72.678
5349.4	-72.235
5349.4	-72.723
5349.4	-72.281
5349.5	-72.54
5349.5	-72.342
5349.5	-72.464
5349.5	-72.525
5349.5	-72.311
5349.6	-72.647
5349.6	-72.22
5349.6	-72.601
5349.6	-72.266
5349.6	-72.54
5349.7	-72.433
5349.7	-72.464
5349.7	-72.54
5349.7	-72.281
5349.7	-72.678
5349.8	-72.22
5349.8	-72.601
5349.8	-72.357
5349.8	-72.525
5349.8	-72.495
5349.9	-72.327
5349.9	-72.617
5349.9	-72.235
5349.9	-72.571
5349.9	-72.25
5350	-72.464
5350	-72.433
5350	-72.296
5350	-72.617
5350	-72.189
5350.1	-72.693
5350.1	-72.296
5350.1	-72.586
5350.1	-72.586
5350.1	-72.403
5350.2	-72.571
5350.2	-72.174
5350.2	-72.617
5350.2	-72.296
5350.2	-72.525
5350.3	-72.433
5350.3	-72.235
5350.3	-72.54
5350.3	-72.159
5350.3	-72.586
5350.4	-72.342
5350.4	-72.51
5350.4	-72.51
5350.4	-72.311
5350.4	-72.739
5350.5	-72.266
5350.5	-72.632
5350.5	-72.418
5350.5	-72.433
5350.5	-72.51
5350.6	-72.296
5350.6	-72.662
5350.6	-72.22
5350.6	-72.51
5350.6	-72.357
5350.7	-72.266
5350.7	-72.617
5350.7	-72.159
5350.7	-72.601
5350.7	-72.281
5350.8	-72.525
5350.8	-72.586
5350.8	-72.357
5350.8	-72.739
5350.8	-72.205
5350.9	-72.525
5350.9	-72.327
5350.9	-72.342
5350.9	-72.632
5350.9	-72.25
5351	-72.647
5351	-72.342
5351	-72.556
5351	-72.525
5351	-72.311
5351.1	-72.647
5351.1	-72.189
5351.1	-72.632
5351.1	-72.418
5351.1	-72.418
5351.2	-72.662
5351.2	-72.25
5351.2	-72.662
5351.2	-72.357
5351.2	-72.479
5351.3	-72.525
5351.3	-72.266
5351.3	-72.678
5351.3	-72.22
5351.3	-72.693
5351.4	-72.601
5351.4	-72.433
5351.4	-72.647
5351.4	-72.174
5351.4	-72.601
5351.5	-72.479
5351.5	-72.54
5351.5	-72.617
5351.5	-72.25
5351.5	-72.708
5351.6	-72.327
5351.6	-72.586
5351.6	-72.617
5351.6	-72.311
5351.6	-72.601
5351.7	-72.235
5351.7	-72.617
5351.7	-72.464
5351.7	-72.403
5351.7	-72.662
5351.8	-72.25
5351.8	-72.693
5351.8	-72.479
5351.8	-72.525
5351.8	-72.754
5351.9	-72.311
5351.9	-72.693
5351.9	-72.464
5351.9	-72.556
5351.9	-72.632
5352	-72.357
5352	-72.754
5352	-72.372
5352	-72.632
5352	-72.586
5352.1	-72.403
5352.1	-72.784
5352.1	-72.296
5352.1	-72.632
5352.1	-72.525
5352.2	-72.418
5352.2	-72.693
5352.2	-72.281
5352.2	-72.754
5352.2	-72.433
5352.3	-72.403
5352.3	-72.708
5352.3	-72.296
5352.3	-72.769
5352.3	-72.418
5352.4	-72.525
5352.4	-72.662
5352.4	-72.296
5352.4	-72.8
5352.4	-72.464
5352.5	-72.601
5352.5	-72.571
5352.5	-72.372
5352.5	-72.8
5352.5	-72.433
5352.6	-72.693
5352.6	-72.617
5352.6	-72.433
5352.6	-72.8
5352.6	-72.342
5352.7	-72.647
5352.7	-72.617
5352.7	-72.342
5352.7	-72.723
5352.7	-72.357
5352.8	-72.693
5352.8	-72.556
5352.8	-72.388
5352.8	-72.693
5352.8	-72.266
5352.9	-72.662
5352.9	-72.617
5352.9	-72.311
5352.9	-72.723
5352.9	-72.327
5353	-72.708
5353	-72.723
5353	-72.479
5353	-72.83
5353	-72.357
5353.1	-72.708
5353.1	-72.647
5353.1	-72.449
5353.1	-72.845
5353.1	-72.372
5353.2	-72.693
5353.2	-72.54
5353.2	-72.403
5353.2	-72.8
5353.2	-72.418
5353.3	-72.693
5353.3	-72.571
5353.3	-72.418
5353.3	-72.769
5353.3	-72.433
5353.4	-72.815
5353.4	-72.556
5353.4	-72.296
5353.4	-72.784
5353.4	-72.357
5353.5	-72.739
5353.5	-72.678
5353.5	-72.418
5353.5	-72.815
5353.5	-72.51
5353.6	-72.769
5353.6	-72.784
5353.6	-72.479
5353.6	-72.876
5353.6	-72.479
5353.7	-72.632
5353.7	-72.739
5353.7	-72.342
5353.7	-72.83
5353.7	-72.495
5353.8	-72.464
5353.8	-72.678
5353.8	-72.296
5353.8	-72.739
5353.8	-72.51
5353.9	-72.495
5353.9	-72.723
5353.9	-72.327
5353.9	-72.723
5353.9	-72.662
5354	-72.403
5354	-72.723
5354	-72.342
5354	-72.662
5354	-72.617
5354.1	-72.418
5354.1	-72.83
5354.1	-72.433
5354.1	-72.723
5354.1	-72.8
5354.2	-72.418
5354.2	-72.876
5354.2	-72.525
5354.2	-72.556
5354.2	-72.769
5354.3	-72.433
5354.3	-72.815
5354.3	-72.556
5354.3	-72.51
5354.3	-72.754
5354.4	-72.357
5354.4	-72.845
5354.4	-72.723
5354.4	-72.418
5354.4	-72.906
5354.5	-72.54
5354.5	-72.708
5354.5	-72.815
5354.5	-72.403
5354.5	-72.739
5354.6	-72.479
5354.6	-72.403
5354.6	-72.769
5354.6	-72.449
5354.6	-72.876
5354.7	-72.662
5354.7	-72.418
5354.7	-72.906
5354.7	-72.51
5354.7	-72.662
5354.8	-72.83
5354.8	-72.433
5354.8	-72.861
5354.8	-72.632
5354.8	-72.571
5354.9	-72.906
5354.9	-72.495
5354.9	-72.784
5354.9	-72.708
5354.9	-72.372
5355	-72.815
5355	-72.54
5355	-72.571
5355	-72.876
5355	-72.464
5355.1	-72.876
5355.1	-72.815
5355.1	-72.525
5355.1	-72.876
5355.1	-72.586
5355.2	-72.723
5355.2	-72.815
5355.2	-72.433
5355.2	-72.906
5355.2	-72.739
5355.3	-72.51
5355.3	-72.922
5355.3	-72.495
5355.3	-72.708
5355.3	-72.815
5355.4	-72.479
5355.4	-72.845
5355.4	-72.723
5355.4	-72.54
5355.4	-72.845
5355.5	-72.54
5355.5	-72.723
5355.5	-72.708
5355.5	-72.357
5355.5	-72.83
5355.6	-72.571
5355.6	-72.449
5355.6	-72.922
5355.6	-72.495
5355.6	-72.723
5355.7	-72.845
5355.7	-72.449
5355.7	-72.845
5355.7	-72.662
5355.7	-72.449
5355.8	-72.845
5355.8	-72.54
5355.8	-72.617
5355.8	-72.815
5355.8	-72.433
5355.9	-72.83
5355.9	-72.723
5355.9	-72.479
5355.9	-72.906
5355.9	-72.571
5356	-72.586
5356	-72.784
5356	-72.464
5356	-72.8
5356	-72.769
5356.1	-72.525
5356.1	-72.937
5356.1	-72.586
5356.1	-72.647
5356.1	-72.937
5356.2	-72.495
5356.2	-72.861
5356.2	-72.678
5356.2	-72.495
5356.2	-72.922
5356.3	-72.525
5356.3	-72.754
5356.3	-72.693
5356.3	-72.433
5356.3	-72.845
5356.4	-72.479
5356.4	-72.83
5356.4	-72.693
5356.4	-72.601
5356.4	-72.891
5356.5	-72.464
5356.5	-72.937
5356.5	-72.617
5356.5	-72.815
5356.5	-72.754
5356.6	-72.556
5356.6	-72.983
5356.6	-72.571
5356.6	-72.983
5356.6	-72.586
5356.7	-72.891
5356.7	-72.678
5356.7	-72.83
5356.7	-72.845
5356.7	-72.693
5356.8	-72.937
5356.8	-72.571
5356.8	-72.952
5356.8	-72.571
5356.8	-73.013
5356.9	-72.678
5356.9	-72.983
5356.9	-72.693
5356.9	-72.891
5356.9	-72.784
5357	-72.815
5357	-72.845
5357	-72.708
5357	-72.891
5357	-72.647
5357.1	-72.937
5357.1	-72.586
5357.1	-72.937
5357.1	-72.54
5357.1	-72.906
5357.2	-72.601
5357.2	-72.968
5357.2	-72.693
5357.2	-72.983
5357.2	-72.784
5357.3	-72.891
5357.3	-72.876
5357.3	-72.937
5357.3	-72.876
5357.3	-72.723
5357.4	-72.891
5357.4	-72.601
5357.4	-72.952
5357.4	-72.54
5357.4	-72.891
5357.5	-72.525
5357.5	-72.876
5357.5	-72.693
5357.5	-72.968
5357.5	-72.922
5357.6	-72.952
5357.6	-72.952
5357.6	-72.708
5357.6	-73.059
5357.6	-72.693
5357.7	-73.044
5357.7	-72.647
5357.7	-73.013
5357.7	-72.617
5357.7	-72.922
5357.8	-72.815
5357.8	-72.8
5357.8	-72.952
5357.8	-72.617
5357.8	-73.044
5357.9	-72.678
5357.9	-73.105
5357.9	-72.769
5357.9	-72.983
5357.9	-72.861
5358	-72.739
5358	-72.922
5358	-72.632
5358	-72.937
5358	-72.556
5358.1	-72.952
5358.1	-72.739
5358.1	-72.922
5358.1	-72.952
5358.1	-72.754
5358.2	-73.074
5358.2	-72.662
5358.2	-73.105
5358.2	-72.83
5358.2	-73.105
5358.3	-72.998
5358.3	-72.815
5358.3	-73.074
5358.3	-72.723
5358.3	-73.059
5358.4	-72.693
5358.4	-73.029
5358.4	-72.906
5358.4	-72.861
5358.4	-73.166
5358.5	-72.784
5358.5	-73.135
5358.5	-72.754
5358.5	-72.998
5358.5	-72.891
5358.6	-72.8
5358.6	-73.105
5358.6	-72.662
5358.6	-73.135
5358.6	-72.83
5358.7	-72.998
5358.7	-72.952
5358.7	-72.815
5358.7	-73.044
5358.7	-72.632
5358.8	-73.059
5358.8	-72.769
5358.8	-72.998
5358.8	-72.998
5358.8	-72.723
5358.9	-73.074
5358.9	-72.586
5358.9	-73.013
5358.9	-72.845
5358.9	-72.906
5359	-73.029
5359	-72.693
5359	-73.12
5359	-72.861
5359	-73.09
5359.1	-72.922
5359.1	-72.784
5359.1	-73.013
5359.1	-72.617
5359.1	-73.074
5359.2	-72.723
5359.2	-72.922
5359.2	-72.937
5359.2	-72.617
5359.2	-73.059
5359.3	-72.662
5359.3	-73.044
5359.3	-72.891
5359.3	-72.845
5359.3	-73.074
5359.4	-72.723
5359.4	-73.166
5359.4	-72.906
5359.4	-73.044
5359.4	-73.074
5359.5	-72.784
5359.5	-73.135
5359.5	-72.784
5359.5	-73.09
5359.5	-72.891
5359.6	-72.891
5359.6	-73.044
5359.6	-72.693
5359.6	-73.151
5359.6	-72.845
5359.7	-73.029
5359.7	-73.044
5359.7	-72.647
5359.7	-73.151
5359.7	-72.662
5359.8	-73.013
5359.8	-72.952
5359.8	-72.739
5359.8	-73.029
5359.8	-72.8
5359.9	-73.257
5359.9	-72.891
5359.9	-73.013
5359.9	-73.059
5359.9	-72.693
5360	-73.151
5360	-72.784
5360	-73.044
5360	-73.029
5360	-72.8
5360.1	-73.135
5360.1	-72.754
5360.1	-73.181
5360.1	-72.906
5360.1	-72.784
5360.2	-73.029
5360.2	-72.601
5360.2	-73.044
5360.2	-72.845
5360.2	-72.906
5360.3	-73.013
5360.3	-72.708
5360.3	-73.135
5360.3	-72.754
5360.3	-73.044
5360.4	-72.983
5360.4	-72.708
5360.4	-73.135
5360.4	-72.8
5360.4	-73.166
5360.5	-73.044
5360.5	-72.922
5360.5	-73.12
5360.5	-72.739
5360.5	-73.181
5360.6	-72.922
5360.6	-72.876
5360.6	-73.09
5360.6	-72.647
5360.6	-73.12
5360.7	-72.876
5360.7	-72.998
5360.7	-73.074
5360.7	-72.784
5360.7	-73.166
5360.8	-72.83
5360.8	-73.029
5360.8	-73.074
5360.8	-72.784
5360.8	-73.181
5360.9	-72.739
5360.9	-73.09
5360.9	-72.998
5360.9	-72.784
5360.9	-73.212
5361	-72.784
5361	-73.135
5361	-73.013
5361	-72.876
5361	-73.135
5361.1	-72.769
5361.1	-73.181
5361.1	-72.922
5361.1	-72.952
5361.1	-73.196
5361.2	-72.769
5361.2	-73.318
5361.2	-72.998
5361.2	-72.861
5361.2	-73.212
5361.3	-72.769
5361.3	-73.151
5361.3	-72.937
5361.3	-72.983
5361.3	-73.12
5361.4	-72.83
5361.4	-73.257
5361.4	-72.861
5361.4	-72.952
5361.4	-73.105
5361.5	-72.723
5361.5	-73.181
5361.5	-72.937
5361.5	-72.983
5361.5	-73.12
5361.6	-72.83
5361.6	-73.181
5361.6	-72.937
5361.6	-73.044
5361.6	-73.151
5361.7	-72.784
5361.7	-73.166
5361.7	-72.906
5361.7	-72.998
5361.7	-73.196
5361.8	-72.8
5361.8	-73.227
5361.8	-72.937
5361.8	-72.998
5361.8	-73.212
5361.9	-72.83
5361.9	-73.395
5361.9	-72.998
5361.9	-72.968
5361.9	-73.242
5362	-72.861
5362	-73.303
5362	-73.013
5362	-72.937
5362	-73.212
5362.1	-72.769
5362.1	-73.242
5362.1	-73.044
5362.1	-72.968
5362.1	-73.196
5362.2	-72.8
5362.2	-73.227
5362.2	-73.074
5362.2	-72.906
5362.2	-73.242
5362.3	-72.876
5362.3	-73.151
5362.3	-73.059
5362.3	-72.876
5362.3	-73.364
5362.4	-72.998
5362.4	-73.166
5362.4	-73.227
5362.4	-72.906
5362.4	-73.288
5362.5	-73.013
5362.5	-73.074
5362.5	-73.166
5362.5	-72.891
5362.5	-73.334
5362.6	-73.09
5362.6	-73.151
5362.6	-73.273
5362.6	-72.83
5362.6	-73.38
5362.7	-73.196
5362.7	-72.906
5362.7	-73.303
5362.7	-72.861
5362.7	-73.181
5362.8	-73.196
5362.8	-72.906
5362.8	-73.288
5362.8	-72.891
5362.8	-72.968
5362.9	-73.135
5362.9	-72.876
5362.9	-73.318
5362.9	-73.044
5362.9	-72.952
5363	-73.242
5363	-72.815
5363	-73.227
5363	-73.242
5363	-72.906
5363.1	-73.257
5363.1	-72.906
5363.1	-73.09
5363.1	-73.273
5363.1	-72.891
5363.2	-73.318
5363.2	-73.105
5363.2	-72.937
5363.2	-73.303
5363.2	-72.983
5363.3	-73.212
5363.3	-73.151
5363.3	-72.83
5363.3	-73.273
5363.3	-73.059
5363.4	-73.074
5363.4	-73.303
5363.4	-72.815
5363.4	-73.212
5363.4	-73.059
5363.5	-72.861
5363.5	-73.364
5363.5	-72.922
5363.5	-73.09
5363.5	-73.181
5363.6	-72.876
5363.6	-73.257
5363.6	-73.074
5363.6	-72.906
5363.6	-73.257
5363.7	-72.861
5363.7	-73.135
5363.7	-73.257
5363.7	-72.922
5363.7	-73.38
5363.8	-73.044
5363.8	-72.922
5363.8	-73.303
5363.8	-72.876
5363.8	-73.181
5363.9	-73.181
5363.9	-72.8
5363.9	-73.288
5363.9	-73.151
5363.9	-73.013
5364	-73.257
5364	-72.861
5364	-73.105
5364	-73.135
5364	-72.906
5364.1	-73.288
5364.1	-73.013
5364.1	-72.922
5364.1	-73.273
5364.1	-72.922
5364.2	-73.227
5364.2	-73.242
5364.2	-72.8
5364.2	-73.318
5364.2	-73.105
5364.3	-72.983
5364.3	-73.441
5364.3	-72.983
5364.3	-73.151
5364.3	-73.257
5364.4	-72.906
5364.4	-73.257
5364.4	-73.12
5364.4	-72.906
5364.4	-73.212
5364.5	-72.83
5364.5	-73.029
5364.5	-73.212
5364.5	-72.906
5364.5	-73.257
5364.6	-72.998
5364.6	-72.983
5364.6	-73.273
5364.6	-72.876
5364.6	-73.334
5364.7	-73.059
5364.7	-73.09
5364.7	-73.303
5364.7	-72.876
5364.7	-73.425
5364.8	-73.12
5364.8	-73.151
5364.8	-73.288
5364.8	-72.891
5364.8	-73.318
5364.9	-72.983
5364.9	-73.288
5364.9	-73.166
5364.9	-73.044
5364.9	-73.257
5365	-72.891
5365	-73.349
5365	-72.861
5365	-73.273
5365	-73.044
5365.1	-73.12
5365.1	-73.166
5365.1	-72.937
5365.1	-73.273
5365.1	-72.891
5365.2	-73.318
5365.2	-72.922
5365.2	-73.334
5365.2	-72.983
5365.2	-73.166
5365.3	-73.059
5365.3	-73.181
5365.3	-73.135
5365.3	-73.135
5365.3	-73.227
5365.4	-72.968
5365.4	-73.288
5365.4	-72.952
5365.4	-73.303
5365.4	-72.952
5365.5	-73.273
5365.5	-72.937
5365.5	-73.349
5365.5	-72.983
5365.5	-73.395
5365.6	-73.105
5365.6	-73.334
5365.6	-73.196
5365.6	-73.242
5365.6	-73.166
5365.7	-73.09
5365.7	-73.196
5365.7	-72.922
5365.7	-73.303
5365.7	-72.937
5365.8	-73.38
5365.8	-72.983
5365.8	-73.425
5365.8	-73.12
5365.8	-73.395
5365.9	-73.166
5365.9	-73.273
5365.9	-73.242
5365.9	-73.09
5365.9	-73.257
5366	-72.952
5366	-73.257
5366	-72.876
5366	-73.349
5366	-72.998
5366.1	-73.303
5366.1	-73.181
5366.1	-73.257
5366.1	-73.318
5366.1	-73.151
5366.2	-73.425
5366.2	-73.013
5366.2	-73.471
5366.2	-72.952
5366.2	-73.318
5366.3	-73.181
5366.3	-73.227
5366.3	-73.364
5366.3	-73.09
5366.3	-73.349
5366.4	-72.968
5366.4	-73.41
5366.4	-73.074
5366.4	-73.38
5366.4	-73.334
5366.5	-73.09
5366.5	-73.41
5366.5	-73.044
5366.5	-73.486
5366.5	-73.135
5366.6	-73.41
5366.6	-73.273
5366.6	-73.212
5366.6	-73.38
5366.6	-73.059
5366.7	-73.502
5366.7	-73.074
5366.7	-73.425
5366.7	-73.212
5366.7	-73.212
5366.8	-73.349
5366.8	-73.029
5366.8	-73.395
5366.8	-73.074
5366.8	-73.486
5366.9	-73.242
5366.9	-73.273
5366.9	-73.41
5366.9	-72.983
5366.9	-73.471
5367	-73.105
5367	-73.41
5367	-73.212
5367	-73.181
5367	-73.334
5367.1	-73.044
5367.1	-73.532
5367.1	-73.059
5367.1	-73.364
5367.1	-73.273
5367.2	-73.105
5367.2	-73.471
5367.2	-73.09
5367.2	-73.578
5367.2	-73.303
5367.3	-73.334
5367.3	-73.41
5367.3	-73.151
5367.3	-73.547
5367.3	-73.12
5367.4	-73.456
5367.4	-73.196
5367.4	-73.242
5367.4	-73.456
5367.4	-73.151
5367.5	-73.593
5367.5	-73.227
5367.5	-73.395
5367.5	-73.456
5367.5	-73.257
5367.6	-73.578
5367.6	-73.135
5367.6	-73.563
5367.6	-73.242
5367.6	-73.273
5367.7	-73.517
5367.7	-73.09
5367.7	-73.532
5367.7	-73.151
5367.7	-73.41
5367.8	-73.456
5367.8	-73.257
5367.8	-73.593
5367.8	-73.196
5367.8	-73.502
5367.9	-73.349
5367.9	-73.349
5367.9	-73.578
5367.9	-73.242
5367.9	-73.593
5368	-73.242
5368	-73.486
5368	-73.486
5368	-73.135
5368	-73.502
5368.1	-73.059
5368.1	-73.395
5368.1	-73.364
5368.1	-73.318
5368.1	-73.563
5368.2	-73.135
5368.2	-73.563
5368.2	-73.242
5368.2	-73.41
5368.2	-73.547
5368.3	-73.181
5368.3	-73.608
5368.3	-73.364
5368.3	-73.502
5368.3	-73.547
5368.4	-73.334
5368.4	-73.624
5368.4	-73.196
5368.4	-73.563
5368.4	-73.41
5368.5	-73.334
5368.5	-73.654
5368.5	-73.242
5368.5	-73.715
5368.5	-73.441
5368.6	-73.441
5368.6	-73.578
5368.6	-73.166
5368.6	-73.608
5368.6	-73.257
5368.7	-73.349
5368.7	-73.517
5368.7	-73.151
5368.7	-73.578
5368.7	-73.227
5368.8	-73.441
5368.8	-73.349
5368.8	-73.212
5368.8	-73.654
5368.8	-73.273
5368.9	-73.624
5368.9	-73.456
5368.9	-73.288
5368.9	-73.639
5368.9	-73.227
5369	-73.7
5369	-73.41
5369	-73.38
5369	-73.624
5369	-73.242
5369.1	-73.7
5369.1	-73.425
5369.1	-73.486
5369.1	-73.441
5369.1	-73.074
5369.2	-73.578
5369.2	-73.257
5369.2	-73.456
5369.2	-73.578
5369.2	-73.166
5369.3	-73.639
5369.3	-73.303
5369.3	-73.471
5369.3	-73.532
5369.3	-73.242
5369.4	-73.624
5369.4	-73.364
5369.4	-73.593
5369.4	-73.517
5369.4	-73.318
5369.5	-73.639
5369.5	-73.166
5369.5	-73.547
5369.5	-73.456
5369.5	-73.288
5369.6	-73.669
5369.6	-73.242
5369.6	-73.624
5369.6	-73.547
5369.6	-73.303
5369.7	-73.608
5369.7	-73.181
5369.7	-73.532
5369.7	-73.41
5369.7	-73.334
5369.8	-73.746
5369.8	-73.334
5369.8	-73.639
5369.8	-73.532
5369.8	-73.212
5369.9	-73.669
5369.9	-73.227
5369.9	-73.593
5369.9	-73.502
5369.9	-73.273
5370	-73.715
5370	-73.349
5370	-73.685
5370	-73.502
5370	-73.212
5370.1	-73.669
5370.1	-73.364
5370.1	-73.654
5370.1	-73.608
5370.1	-73.38
5370.2	-73.669
5370.2	-73.318
5370.2	-73.624
5370.2	-73.547
5370.2	-73.257
5370.3	-73.624
5370.3	-73.303
5370.3	-73.563
5370.3	-73.578
5370.3	-73.318
5370.4	-73.791
5370.4	-73.441
5370.4	-73.502
5370.4	-73.608
5370.4	-73.257
5370.5	-73.715
5370.5	-73.441
5370.5	-73.425
5370.5	-73.685
5370.5	-73.242
5370.6	-73.7
5370.6	-73.502
5370.6	-73.41
5370.6	-73.685
5370.6	-73.212
5370.7	-73.715
5370.7	-73.547
5370.7	-73.334
5370.7	-73.791
5370.7	-73.349
5370.8	-73.624
5370.8	-73.685
5370.8	-73.364
5370.8	-73.746
5370.8	-73.41
5370.9	-73.517
5370.9	-73.654
5370.9	-73.334
5370.9	-73.73
5370.9	-73.547
5371	-73.425
5371	-73.746
5371	-73.273
5371	-73.654
5371	-73.547
5371.1	-73.227
5371.1	-73.7
5371.1	-73.349
5371.1	-73.578
5371.1	-73.7
5371.2	-73.349
5371.2	-73.761
5371.2	-73.502
5371.2	-73.471
5371.2	-73.73
5371.3	-73.334
5371.3	-73.715
5371.3	-73.502
5371.3	-73.273
5371.3	-73.776
5371.4	-73.395
5371.4	-73.593
5371.4	-73.715
5371.4	-73.257
5371.4	-73.746
5371.5	-73.502
5371.5	-73.41
5371.5	-73.776
5371.5	-73.349
5371.5	-73.669
5371.6	-73.654
5371.6	-73.273
5371.6	-73.715
5371.6	-73.456
5371.6	-73.456
5371.7	-73.639
5371.7	-73.212
5371.7	-73.624
5371.7	-73.593
5371.7	-73.318
5371.8	-73.791
5371.8	-73.532
5371.8	-73.547
5371.8	-73.761
5371.8	-73.303
5371.9	-73.791
5371.9	-73.654
5371.9	-73.349
5371.9	-73.837
5371.9	-73.486
5372	-73.593
5372	-73.761
5372	-73.349
5372	-73.746
5372	-73.563
5372.1	-73.303
5372.1	-73.791
5372.1	-73.486
5372.1	-73.608
5372.1	-73.837
5372.2	-73.38
5372.2	-73.853
5372.2	-73.715
5372.2	-73.38
5372.2	-73.929
5372.3	-73.517
5372.3	-73.486
5372.3	-73.822
5372.3	-73.38
5372.3	-73.746
5372.4	-73.639
5372.4	-73.303
5372.4	-73.776
5372.4	-73.547
5372.4	-73.502
5372.5	-73.776
5372.5	-73.441
5372.5	-73.624
5372.5	-73.715
5372.5	-73.425
5372.6	-73.883
5372.6	-73.608
5372.6	-73.486
5372.6	-73.883
5372.6	-73.471
5372.7	-73.715
5372.7	-73.837
5372.7	-73.364
5372.7	-73.822
5372.7	-73.578
5372.8	-73.41
5372.8	-73.853
5372.8	-73.517
5372.8	-73.593
5372.8	-73.776
5372.9	-73.38
5372.9	-73.837
5372.9	-73.608
5372.9	-73.547
5372.9	-73.898
5373	-73.364
5373	-73.791
5373	-73.715
5373	-73.547
5373	-73.868
5373.1	-73.486
5373.1	-73.837
5373.1	-73.593
5373.1	-73.669
5373.1	-73.807
5373.2	-73.517
5373.2	-73.898
5373.2	-73.441
5373.2	-73.853
5373.2	-73.669
5373.3	-73.685
5373.3	-73.868
5373.3	-73.486
5373.3	-73.883
5373.3	-73.502
5373.4	-73.883
5373.4	-73.654
5373.4	-73.791
5373.4	-73.669
5373.4	-73.669
5373.5	-73.822
5373.5	-73.486
5373.5	-73.883
5373.5	-73.517
5373.5	-73.853
5373.6	-73.532
5373.6	-73.944
5373.6	-73.608
5373.6	-73.853
5373.6	-73.654
5373.7	-73.73
5373.7	-73.654
5373.7	-73.7
5373.7	-73.761
5373.7	-73.578
5373.8	-73.807
5373.8	-73.517
5373.8	-73.914
5373.8	-73.547
5373.8	-73.975
5373.9	-73.532
5373.9	-73.868
5373.9	-73.456
5373.9	-73.898
5373.9	-73.624
5374	-73.853
5374	-73.685
5374	-73.761
5374	-73.868
5374	-73.7
5374.1	-73.883
5374.1	-73.654
5374.1	-73.883
5374.1	-73.486
5374.1	-73.914
5374.2	-73.578
5374.2	-73.944
5374.2	-73.669
5374.2	-73.791
5374.2	-73.685
5374.3	-73.73
5374.3	-73.853
5374.3	-73.639
5374.3	-73.929
5374.3	-73.547
5374.4	-73.975
5374.4	-73.608
5374.4	-74.066
5374.4	-73.761
5374.4	-73.822
5374.5	-73.791
5374.5	-73.563
5374.5	-73.914
5374.5	-73.563
5374.5	-73.99
5374.6	-73.608
5374.6	-73.959
5374.6	-73.761
5374.6	-73.883
5374.6	-73.975
5374.7	-73.654
5374.7	-73.99
5374.7	-73.547
5374.7	-74.02
5374.7	-73.639
5374.8	-73.883
5374.8	-73.883
5374.8	-73.639
5374.8	-73.929
5374.8	-73.608
5374.9	-74.005
5374.9	-73.7
5374.9	-73.959
5374.9	-73.822
5374.9	-73.73
5375	-73.99
5375	-73.639
5375	-74.066
5375	-73.669
5375	-74.036
5375.1	-73.837
5375.1	-73.715
5375.1	-73.99
5375.1	-73.578
5375.1	-73.99
5375.2	-73.746
5375.2	-73.944
5375.2	-73.868
5375.2	-73.761
5375.2	-74.066
5375.3	-73.654
5375.3	-74.142
5375.3	-73.822
5375.3	-74.005
5375.3	-74.005
5375.4	-73.73
5375.4	-74.081
5375.4	-73.624
5375.4	-74.051
5375.4	-73.791
5375.5	-73.868
5375.5	-73.975
5375.5	-73.578
5375.5	-74.005
5375.5	-73.624
5375.6	-74.02
5375.6	-73.898
5375.6	-73.73
5375.6	-74.02
5375.6	-73.639
5375.7	-74.081
5375.7	-73.761
5375.7	-73.944
5375.7	-73.883
5375.7	-73.654
5375.8	-74.036
5375.8	-73.624
5375.8	-74.036
5375.8	-73.791
5375.8	-73.715
5375.9	-73.99
5375.9	-73.532
5375.9	-73.975
5375.9	-73.624
5375.9	-73.883
5376	-73.898
5376	-73.624
5376	-73.944
5376	-73.578
5376	-73.944
5376.1	-73.791
5376.1	-73.73
5376.1	-73.929
5376.1	-73.563
5376.1	-74.02
5376.2	-73.715
5376.2	-73.883
5376.2	-73.898
5376.2	-73.608
5376.2	-74.051
5376.3	-73.654
5376.3	-73.975
5376.3	-73.837
5376.3	-73.761
5376.3	-73.959
5376.4	-73.517
5376.4	-73.914
5376.4	-73.7
5376.4	-73.761
5376.4	-73.898
5376.5	-73.502
5376.5	-73.959
5376.5	-73.639
5376.5	-73.807
5376.5	-73.807
5376.6	-73.578
5376.6	-73.914
5376.6	-73.563
5376.6	-74.005
5376.6	-73.868
5376.7	-73.7
5376.7	-73.99
5376.7	-73.532
5376.7	-74.005
5376.7	-73.761
5376.8	-73.669
5376.8	-73.898
5376.8	-73.502
5376.8	-73.975
5376.8	-73.685
5376.9	-73.868
5376.9	-73.975
5376.9	-73.593
5376.9	-73.929
5376.9	-73.624
5377	-73.883
5377	-73.853
5377	-73.669
5377	-74.066
5377	-73.593
5377.1	-74.051
5377.1	-73.914
5377.1	-73.73
5377.1	-74.051
5377.1	-73.547
5377.2	-73.929
5377.2	-73.791
5377.2	-73.776
5377.2	-74.005
5377.2	-73.578
5377.3	-74.051
5377.3	-73.715
5377.3	-73.807
5377.3	-73.929
5377.3	-73.547
5377.4	-74.005
5377.4	-73.639
5377.4	-73.868
5377.4	-73.975
5377.4	-73.608
5377.5	-74.066
5377.5	-73.73
5377.5	-73.807
5377.5	-73.914
5377.5	-73.608
5377.6	-74.005
5377.6	-73.685
5377.6	-73.944
5377.6	-73.837
5377.6	-73.7
5377.7	-74.036
5377.7	-73.593
5377.7	-73.883
5377.7	-73.837
5377.7	-73.547
5377.8	-73.975
5377.8	-73.563
5377.8	-73.975
5377.8	-73.868
5377.8	-73.7
5377.9	-74.036
5377.9	-73.685
5377.9	-73.975
5377.9	-73.868
5377.9	-73.685
5378	-74.036
5378	-73.593
5378	-73.99
5378	-73.868
5378	-73.624
5378.1	-73.99
5378.1	-73.517
5378.1	-73.959
5378.1	-73.807
5378.1	-73.639
5378.2	-73.944
5378.2	-73.502
5378.2	-73.898
5378.2	-73.776
5378.2	-73.593
5378.3	-74.02
5378.3	-73.608
5378.3	-73.975
5378.3	-73.853
5378.3	-73.715
5378.4	-74.005
5378.4	-73.669
5378.4	-74.036
5378.4	-73.883
5378.4	-73.669
5378.5	-74.036
5378.5	-73.608
5378.5	-73.959
5378.5	-73.868
5378.5	-73.547
5378.6	-73.975
5378.6	-73.578
5378.6	-73.898
5378.6	-73.868
5378.6	-73.563
5378.7	-74.02
5378.7	-73.654
5378.7	-73.791
5378.7	-73.914
5378.7	-73.593
5378.8	-73.929
5378.8	-73.563
5378.8	-73.7
5378.8	-73.868
5378.8	-73.532
5378.9	-73.944
5378.9	-73.715
5378.9	-73.593
5378.9	-73.898
5378.9	-73.471
5379	-73.898
5379	-73.883
5379	-73.639
5379	-73.975
5379	-73.578
5379.1	-73.914
5379.1	-73.837
5379.1	-73.608
5379.1	-73.975
5379.1	-73.578
5379.2	-73.807
5379.2	-73.929
5379.2	-73.563
5379.2	-73.959
5379.2	-73.624
5379.3	-73.624
5379.3	-73.883
5379.3	-73.502
5379.3	-73.944
5379.3	-73.746
5379.4	-73.608
5379.4	-73.914
5379.4	-73.532
5379.4	-73.883
5379.4	-73.837
5379.5	-73.486
5379.5	-73.868
5379.5	-73.593
5379.5	-73.715
5379.5	-73.914
5379.6	-73.456
5379.6	-73.898
5379.6	-73.746
5379.6	-73.547
5379.6	-73.959
5379.7	-73.563
5379.7	-73.761
5379.7	-73.746
5379.7	-73.532
5379.7	-74.02
5379.8	-73.685
5379.8	-73.73
5379.8	-73.929
5379.8	-73.471
5379.8	-73.883
5379.9	-73.776
5379.9	-73.608
5379.9	-74.02
5379.9	-73.639
5379.9	-73.761
5380	-73.914
5380	-73.517
5380	-73.914
5380	-73.715
5380	-73.502
5380.1	-73.837
5380.1	-73.502
5380.1	-73.791
5380.1	-73.929
5380.1	-73.486
5380.2	-73.929
5380.2	-73.685
5380.2	-73.639
5380.2	-73.975
5380.2	-73.593
5380.3	-73.898
5380.3	-73.776
5380.3	-73.456
5380.3	-73.914
5380.3	-73.746
5380.4	-73.624
5380.4	-73.853
5380.4	-73.41
5380.4	-73.807
5380.4	-73.853
5380.5	-73.517
5380.5	-73.99
5380.5	-73.776
5380.5	-73.669
5380.5	-73.944
5380.6	-73.624
5380.6	-73.853
5380.6	-73.807
5380.6	-73.471
5380.6	-73.853
5380.7	-73.669
5380.7	-73.639
5380.7	-73.959
5380.7	-73.547
5380.7	-73.791
5380.8	-73.807
5380.8	-73.456
5380.8	-73.975
5380.8	-73.776
5380.8	-73.486
5380.9	-73.914
5380.9	-73.624
5380.9	-73.746
5380.9	-73.944
5380.9	-73.502
5381	-73.868
5381	-73.761
5381	-73.532
5381	-73.99
5381	-73.624
5381.1	-73.685
5381.1	-73.898
5381.1	-73.486
5381.1	-73.853
5381.1	-73.761
5381.2	-73.608
5381.2	-73.914
5381.2	-73.608
5381.2	-73.761
5381.2	-73.807
5381.3	-73.502
5381.3	-73.914
5381.3	-73.563
5381.3	-73.73
5381.3	-73.776
5381.4	-73.502
5381.4	-73.898
5381.4	-73.593
5381.4	-73.776
5381.4	-73.776
5381.5	-73.578
5381.5	-73.944
5381.5	-73.532
5381.5	-73.975
5381.5	-73.7
5381.6	-73.776
5381.6	-73.929
5381.6	-73.578
5381.6	-73.914
5381.6	-73.532
5381.7	-73.914
5381.7	-73.593
5381.7	-73.791
5381.7	-73.73
5381.7	-73.608
5381.8	-73.791
5381.8	-73.502
5381.8	-73.822
5381.8	-73.486
5381.8	-73.914
5381.9	-73.547
5381.9	-73.761
5381.9	-73.624
5381.9	-73.7
5381.9	-73.639
5382	-73.669
5382	-73.776
5382	-73.517
5382	-73.853
5382	-73.547
5382.1	-73.975
5382.1	-73.532
5382.1	-73.944
5382.1	-73.532
5382.1	-73.929
5382.2	-73.608
5382.2	-73.914
5382.2	-73.685
5382.2	-73.868
5382.2	-73.776
5382.3	-73.715
5382.3	-73.791
5382.3	-73.578
5382.3	-73.791
5382.3	-73.441
5382.4	-73.822
5382.4	-73.395
5382.4	-73.807
5382.4	-73.502
5382.4	-73.959
5382.5	-73.593
5382.5	-73.853
5382.5	-73.715
5382.5	-73.73
5382.5	-73.807
5382.6	-73.547
5382.6	-73.791
5382.6	-73.502
5382.6	-73.807
5382.6	-73.456
5382.7	-73.914
5382.7	-73.593
5382.7	-73.822
5382.7	-73.7
5382.7	-73.624
5382.8	-73.822
5382.8	-73.471
5382.8	-73.898
5382.8	-73.502
5382.8	-73.914
5382.9	-73.563
5382.9	-73.746
5382.9	-73.73
5382.9	-73.532
5382.9	-73.807
5383	-73.41
5383	-73.807
5383	-73.456
5383	-73.883
5383	-73.776
5383.1	-73.807
5383.1	-73.868
5383.1	-73.532
5383.1	-73.914
5383.1	-73.486
5383.2	-73.807
5383.2	-73.532
5383.2	-73.669
5383.2	-73.654
5383.2	-73.532
5383.3	-73.898
5383.3	-73.486
5383.3	-73.944
5383.3	-73.547
5383.3	-73.776
5383.4	-73.822
5383.4	-73.593
5383.4	-73.944
5383.4	-73.502
5383.4	-73.898
5383.5	-73.578
5383.5	-73.73
5383.5	-73.669
5383.5	-73.441
5383.5	-73.822
5383.6	-73.349
5383.6	-73.822
5383.6	-73.639
5383.6	-73.73
5383.6	-73.73
5383.7	-73.395
5383.7	-73.807
5383.7	-73.425
5383.7	-73.837
5383.7	-73.654
5383.8	-73.593
5383.8	-73.73
5383.8	-73.441
5383.8	-73.929
5383.8	-73.578
5383.9	-73.822
5383.9	-73.685
5383.9	-73.502
5383.9	-73.868
5383.9	-73.425
5384	-73.883
5384	-73.624
5384	-73.73
5384	-73.73
5384	-73.441
5384.1	-73.929
5384.1	-73.486
5384.1	-73.791
5384.1	-73.624
5384.1	-73.456
5384.2	-73.883
5384.2	-73.502
5384.2	-73.959
5384.2	-73.654
5384.2	-73.715
5384.3	-73.761
5384.3	-73.502
5384.3	-73.929
5384.3	-73.502
5384.3	-73.822
5384.4	-73.654
5384.4	-73.532
5384.4	-73.837
5384.4	-73.41
5384.4	-73.883
5384.5	-73.608
5384.5	-73.593
5384.5	-73.761
5384.5	-73.486
5384.5	-73.883
5384.6	-73.532
5384.6	-73.791
5384.6	-73.608
5384.6	-73.456
5384.6	-73.853
5384.7	-73.41
5384.7	-73.822
5384.7	-73.685
5384.7	-73.517
5384.7	-73.776
5384.8	-73.471
5384.8	-73.883
5384.8	-73.654
5384.8	-73.746
5384.8	-73.791
5384.9	-73.502
5384.9	-73.944
5384.9	-73.486
5384.9	-73.715
5384.9	-73.669
5385	-73.486
5385	-73.898
5385	-73.471
5385	-73.791
5385	-73.639
5385.1	-73.517
5385.1	-73.883
5385.1	-73.502
5385.1	-73.929
5385.1	-73.715
5385.2	-73.639
5385.2	-73.791
5385.2	-73.502
5385.2	-73.944
5385.2	-73.608
5385.3	-73.761
5385.3	-73.776
5385.3	-73.425
5385.3	-73.914
5385.3	-73.502
5385.4	-73.746
5385.4	-73.669
5385.4	-73.395
5385.4	-73.746
5385.4	-73.486
5385.5	-73.868
5385.5	-73.685
5385.5	-73.532
5385.5	-73.883
5385.5	-73.395
5385.6	-73.853
5385.6	-73.624
5385.6	-73.578
5385.6	-73.822
5385.6	-73.41
5385.7	-73.837
5385.7	-73.624
5385.7	-73.563
5385.7	-73.776
5385.7	-73.41
5385.8	-73.791
5385.8	-73.593
5385.8	-73.654
5385.8	-73.807
5385.8	-73.563
5385.9	-73.944
5385.9	-73.547
5385.9	-73.776
5385.9	-73.837
5385.9	-73.425
5386	-73.914
5386	-73.547
5386	-73.685
5386	-73.822
5386	-73.486
5386.1	-73.853
5386.1	-73.578
5386.1	-73.73
5386.1	-73.685
5386.1	-73.456
5386.2	-73.914
5386.2	-73.486
5386.2	-73.7
5386.2	-73.715
5386.2	-73.41
5386.3	-73.853
5386.3	-73.532
5386.3	-73.761
5386.3	-73.73
5386.3	-73.441
5386.4	-73.929
5386.4	-73.547
5386.4	-73.776
5386.4	-73.715
5386.4	-73.441
5386.5	-73.883
5386.5	-73.502
5386.5	-73.746
5386.5	-73.761
5386.5	-73.517
5386.6	-73.914
5386.6	-73.532
5386.6	-73.898
5386.6	-73.853
5386.6	-73.441
5386.7	-73.853
5386.7	-73.502
5386.7	-73.73
5386.7	-73.853
5386.7	-73.456
5386.8	-73.883
5386.8	-73.547
5386.8	-73.624
5386.8	-73.837
5386.8	-73.502
5386.9	-73.914
5386.9	-73.578
5386.9	-73.563
5386.9	-73.791
5386.9	-73.41
5387	-73.883
5387	-73.669
5387	-73.547
5387	-73.822
5387	-73.303
5387.1	-73.776
5387.1	-73.639
5387.1	-73.456
5387.1	-73.898
5387.1	-73.502
5387.2	-73.776
5387.2	-73.807
5387.2	-73.547
5387.2	-73.959
5387.2	-73.639
5387.3	-73.73
5387.3	-73.776
5387.3	-73.502
5387.3	-73.853
5387.3	-73.502
5387.4	-73.669
5387.4	-73.898
5387.4	-73.364
5387.4	-73.898
5387.4	-73.73
5387.5	-73.532
5387.5	-73.837
5387.5	-73.364
5387.5	-73.73
5387.5	-73.669
5387.6	-73.502
5387.6	-73.914
5387.6	-73.532
5387.6	-73.715
5387.6	-73.746
5387.7	-73.41
5387.7	-73.898
5387.7	-73.532
5387.7	-73.578
5387.7	-73.837
5387.8	-73.471
5387.8	-73.898
5387.8	-73.746
5387.8	-73.547
5387.8	-73.914
5387.9	-73.456
5387.9	-73.761
5387.9	-73.776
5387.9	-73.456
5387.9	-73.944
5388	-73.654
5388	-73.624
5388	-73.975
5388	-73.532
5388	-73.853
5388.1	-73.761
5388.1	-73.486
5388.1	-73.868
5388.1	-73.563
5388.1	-73.7
5388.2	-73.807
5388.2	-73.425
5388.2	-73.868
5388.2	-73.761
5388.2	-73.547
5388.3	-73.898
5388.3	-73.502
5388.3	-73.776
5388.3	-73.776
5388.3	-73.517
5388.4	-74.005
5388.4	-73.685
5388.4	-73.7
5388.4	-73.959
5388.4	-73.456
5388.5	-73.853
5388.5	-73.791
5388.5	-73.486
5388.5	-73.975
5388.5	-73.669
5388.6	-73.608
5388.6	-73.929
5388.6	-73.532
5388.6	-73.868
5388.6	-73.898
5388.7	-73.502
5388.7	-73.914
5388.7	-73.746
5388.7	-73.669
5388.7	-73.959
5388.8	-73.547
5388.8	-73.822
5388.8	-73.746
5388.8	-73.502
5388.8	-73.959
5388.9	-73.73
5388.9	-73.685
5388.9	-73.929
5388.9	-73.517
5388.9	-73.883
5389	-73.761
5389	-73.471
5389	-73.959
5389	-73.624
5389	-73.563
5389.1	-73.944
5389.1	-73.547
5389.1	-73.807
5389.1	-73.975
5389.1	-73.456
5389.2	-73.929
5389.2	-73.776
5389.2	-73.578
5389.2	-73.99
5389.2	-73.685
5389.3	-73.761
5389.3	-74.02
5389.3	-73.563
5389.3	-73.944
5389.3	-73.883
5389.4	-73.486
5389.4	-73.929
5389.4	-73.761
5389.4	-73.654
5389.4	-73.975
5389.5	-73.563
5389.5	-73.822
5389.5	-73.822
5389.5	-73.563
5389.5	-73.975
5389.6	-73.715
5389.6	-73.776
5389.6	-73.898
5389.6	-73.593
5389.6	-74.051
5389.7	-73.807
5389.7	-73.791
5389.7	-73.959
5389.7	-73.578
5389.7	-74.005
5389.8	-73.746
5389.8	-73.99
5389.8	-73.929
5389.8	-73.608
5389.8	-74.081
5389.9	-73.669
5389.9	-74.02
5389.9	-73.791
5389.9	-73.914
5389.9	-73.883
5390	-73.654
5390	-74.051
5390	-73.624
5390	-74.097
5390	-73.669
5390.1	-73.99
5390.1	-73.853
5390.1	-74.081
5390.1	-73.944
5390.1	-73.853
5390.2	-74.036
5390.2	-73.669
5390.2	-73.99
5390.2	-73.654
5390.2	-74.051
5390.3	-73.7
5390.3	-74.005
5390.3	-73.73
5390.3	-73.959
5390.3	-73.761
5390.4	-74.02
5390.4	-73.883
5390.4	-73.853
5390.4	-73.883
5390.4	-73.746
5390.5	-73.929
5390.5	-73.776
5390.5	-74.081
5390.5	-73.715
5390.5	-74.173
5390.6	-73.807
5390.6	-74.173
5390.6	-73.761
5390.6	-74.097
5390.6	-73.868
5390.7	-73.99
5390.7	-73.853
5390.7	-73.975
5390.7	-73.944
5390.7	-73.791
5390.8	-73.99
5390.8	-73.715
5390.8	-74.051
5390.8	-73.7
5390.8	-74.051
5390.9	-73.7
5390.9	-74.051
5390.9	-73.807
5390.9	-74.036
5390.9	-73.883
5391	-73.914
5391	-73.975
5391	-73.7
5391	-74.036
5391	-73.639
5391.1	-74.066
5391.1	-73.654
5391.1	-73.944
5391.1	-73.776
5391.1	-73.959
5391.2	-74.005
5391.2	-73.776
5391.2	-73.99
5391.2	-73.654
5391.2	-74.142
5391.3	-73.791
5391.3	-74.127
5391.3	-73.898
5391.3	-73.959
5391.3	-73.975
5391.4	-73.73
5391.4	-74.066
5391.4	-73.7
5391.4	-74.097
5391.4	-73.761
5391.5	-73.975
5391.5	-73.898
5391.5	-73.853
5391.5	-74.112
5391.5	-73.73
5391.6	-74.219
5391.6	-73.715
5391.6	-74.066
5391.6	-73.929
5391.6	-73.807
5391.7	-73.99
5391.7	-73.685
5391.7	-74.188
5391.7	-73.807
5391.7	-74.158
5391.8	-73.944
5391.8	-73.853
5391.8	-74.036
5391.8	-73.73
5391.8	-74.188
5391.9	-73.837
5391.9	-74.173
5391.9	-73.99
5391.9	-73.883
5391.9	-74.173
5392	-73.761
5392	-74.127
5392	-73.73
5392	-74.036
5392	-73.959
5392.1	-73.822
5392.1	-74.127
5392.1	-73.7
5392.1	-74.127
5392.1	-73.898
5392.2	-74.036
5392.2	-74.005
5392.2	-73.746
5392.2	-74.158
5392.2	-73.7
5392.3	-74.127
5392.3	-73.914
5392.3	-73.975
5392.3	-74.142
5392.3	-73.746
5392.4	-74.173
5392.4	-73.746
5392.4	-73.99
5392.4	-73.99
5392.4	-73.746
5392.5	-74.081
5392.5	-73.73
5392.5	-74.081
5392.5	-73.776
5392.5	-73.944
5392.6	-73.99
5392.6	-73.685
5392.6	-74.127
5392.6	-73.639
5392.6	-73.975
5392.7	-73.929
5392.7	-73.776
5392.7	-74.097
5392.7	-73.73
5392.7	-74.142
5392.8	-73.883
5392.8	-73.975
5392.8	-74.051
5392.8	-73.715
5392.8	-74.158
5392.9	-73.7
5392.9	-74.005
5392.9	-73.929
5392.9	-73.7
5392.9	-74.066
5393	-73.685
5393	-73.99
5393	-73.868
5393	-73.853
5393	-73.975
5393.1	-73.654
5393.1	-74.127
5393.1	-73.822
5393.1	-74.036
5393.1	-74.036
5393.2	-73.685
5393.2	-74.112
5393.2	-73.746
5393.2	-73.99
5393.2	-73.898
5393.3	-73.746
5393.3	-74.188
5393.3	-73.746
5393.3	-74.051
5393.3	-73.944
5393.4	-73.807
5393.4	-74.005
5393.4	-73.608
5393.4	-74.036
5393.4	-73.669
5393.5	-73.929
5393.5	-74.02
5393.5	-73.654
5393.5	-74.081
5393.5	-73.73
5393.6	-73.944
5393.6	-73.944
5393.6	-73.73
5393.6	-74.127
5393.6	-73.746
5393.7	-74.112
5393.7	-73.914
5393.7	-73.853
5393.7	-74.158
5393.7	-73.7
5393.8	-74.081
5393.8	-73.791
5393.8	-73.822
5393.8	-74.081
5393.8	-73.685
5393.9	-74.234
5393.9	-73.914
5393.9	-73.99
5393.9	-74.066
5393.9	-73.807
5394	-74.173
5394	-73.807
5394	-74.051
5394	-73.929
5394	-73.761
5394.1	-74.158
5394.1	-73.73
5394.1	-74.081
5394.1	-73.944
5394.1	-73.7
5394.2	-74.127
5394.2	-73.73
5394.2	-74.066
5394.2	-73.929
5394.2	-73.73
5394.3	-74.005
5394.3	-73.654
5394.3	-74.005
5394.3	-73.883
5394.3	-73.837
5394.4	-74.127
5394.4	-73.73
5394.4	-74.219
5394.4	-74.02
5394.4	-73.914
5394.5	-74.188
5394.5	-73.791
5394.5	-74.203
5394.5	-73.898
5394.5	-73.944
5394.6	-74.173
5394.6	-73.7
5394.6	-74.097
5394.6	-73.807
5394.6	-73.883
5394.7	-74.081
5394.7	-73.73
5394.7	-74.142
5394.7	-73.822
5394.7	-73.99
5394.8	-74.02
5394.8	-73.669
5394.8	-74.173
5394.8	-73.73
5394.8	-73.944
5394.9	-74.127
5394.9	-73.746
5394.9	-74.219
5394.9	-73.914
5394.9	-74.005
5395	-74.081
5395	-73.639
5395	-74.097
5395	-73.883
5395	-73.898
5395.1	-74.081
5395.1	-73.715
5395.1	-74.127
5395.1	-73.99
5395.1	-73.975
5395.2	-74.097
5395.2	-73.639
5395.2	-74.097
5395.2	-73.837
5395.2	-73.868
5395.3	-74.158
5395.3	-73.746
5395.3	-74.142
5395.3	-74.005
5395.3	-73.822
5395.4	-74.203
5395.4	-73.761
5395.4	-74.142
5395.4	-73.929
5395.4	-73.822
5395.5	-74.234
5395.5	-73.837
5395.5	-74.219
5395.5	-74.081
5395.5	-73.776
5395.6	-74.158
5395.6	-73.883
5395.6	-74.127
5395.6	-74.158
5395.6	-73.822
5395.7	-74.234
5395.7	-73.929
5395.7	-74.066
5395.7	-74.188
5395.7	-73.761
5395.8	-74.158
5395.8	-73.883
5395.8	-73.853
5395.8	-74.249
5395.8	-73.822
5395.9	-74.28
5395.9	-74.066
5395.9	-73.822
5395.9	-74.219
5395.9	-73.837
5396	-74.097
5396	-74.097
5396	-73.761
5396	-74.188
5396	-73.929
5396.1	-74.051
5396.1	-74.127
5396.1	-73.761
5396.1	-74.188
5396.1	-74.02
5396.2	-73.914
5396.2	-74.219
5396.2	-73.791
5396.2	-74.142
5396.2	-74.02
5396.3	-73.807
5396.3	-74.249
5396.3	-73.914
5396.3	-74.02
5396.3	-74.097
5396.4	-73.746
5396.4	-74.188
5396.4	-73.99
5396.4	-73.868
5396.4	-74.142
5396.5	-73.73
5396.5	-74.127
5396.5	-74.173
5396.5	-73.944
5396.5	-74.265
5396.6	-73.868
5396.6	-73.883
5396.6	-74.081
5396.6	-73.73
5396.6	-74.173
5396.7	-74.051
5396.7	-73.883
5396.7	-74.295
5396.7	-73.944
5396.7	-74.127
5396.8	-74.173
5396.8	-73.715
5396.8	-74.158
5396.8	-73.853
5396.8	-73.898
5396.9	-74.295
5396.9	-73.883
5396.9	-74.249
5396.9	-74.158
5396.9	-73.761
5397	-74.326
5397	-74.005
5397	-73.914
5397	-74.28
5397	-73.837
5397.1	-74.127
5397.1	-74.203
5397.1	-73.837
5397.1	-74.219
5397.1	-73.914
5397.2	-73.837
5397.2	-74.188
5397.2	-73.853
5397.2	-74.203
5397.2	-74.188
5397.3	-73.853
5397.3	-74.326
5397.3	-74.066
5397.3	-73.975
5397.3	-74.219
5397.4	-73.761
5397.4	-74.051
5397.4	-74.081
5397.4	-73.776
5397.4	-74.265
5397.5	-74.081
5397.5	-73.883
5397.5	-74.28
5397.5	-73.837
5397.5	-74.112
5397.6	-74.234
5397.6	-73.746
5397.6	-74.265
5397.6	-74.066
5397.6	-73.898
5397.7	-74.402
5397.7	-74.005
5397.7	-73.99
5397.7	-74.203
5397.7	-73.761
5397.8	-74.203
5397.8	-74.112
5397.8	-73.837
5397.8	-74.249
5397.8	-73.868
5397.9	-74.036
5397.9	-74.097
5397.9	-73.761
5397.9	-74.249
5397.9	-73.959
5398	-73.975
5398	-74.158
5398	-73.791
5398	-74.234
5398	-73.959
5398.1	-73.99
5398.1	-74.081
5398.1	-73.685
5398.1	-74.234
5398.1	-73.898
5398.2	-74.158
5398.2	-74.127
5398.2	-73.929
5398.2	-74.188
5398.2	-73.807
5398.3	-74.203
5398.3	-73.883
5398.3	-74.127
5398.3	-74.036
5398.3	-73.868
5398.4	-74.219
5398.4	-73.837
5398.4	-74.265
5398.4	-73.807
5398.4	-74.173
5398.5	-73.929
5398.5	-74.188
5398.5	-74.005
5398.5	-74.036
5398.5	-74.112
5398.6	-73.807
5398.6	-74.127
5398.6	-73.73
5398.6	-74.127
5398.6	-73.776
5398.7	-74.219
5398.7	-73.807
5398.7	-74.158
5398.7	-73.929
5398.7	-74.127
5398.8	-73.944
5398.8	-74.066
5398.8	-73.99
5398.8	-73.99
5398.8	-74.142
5398.9	-73.914
5398.9	-74.203
5398.9	-73.837
5398.9	-74.265
5398.9	-73.853
5399	-74.173
5399	-73.868
5399	-74.265
5399	-73.868
5399	-74.203
5399.1	-74.081
5399.1	-74.066
5399.1	-74.051
5399.1	-73.959
5399.1	-74.036
5399.2	-73.822
5399.2	-74.173
5399.2	-73.776
5399.2	-74.31
5399.2	-73.914
5399.3	-74.173
5399.3	-74.036
5399.3	-74.127
5399.3	-74.066
5399.3	-73.929
5399.4	-74.127
5399.4	-73.837
5399.4	-74.265
5399.4	-73.883
5399.4	-74.341
5399.5	-74.02
5399.5	-74.158
5399.5	-74.051
5399.5	-73.914
5399.5	-74.142
5399.6	-73.853
5399.6	-74.28
5399.6	-73.807
5399.6	-74.234
5399.6	-74.005
5399.7	-74.097
5399.7	-74.081
5399.7	-73.868
5399.7	-74.127
5399.7	-73.807
5399.8	-74.326
5399.8	-73.99
5399.8	-74.265
5399.8	-74.173
5399.8	-73.914
5399.9	-74.127
5399.9	-73.807
5399.9	-74.265
5399.9	-73.929
5399.9	-74.158
5400	-73.944
5400	-73.898
5400	-74.097
5400	-73.791
5400	-74.249
5400.1	-73.837
5400.1	-74.173
5400.1	-74.02
5400.1	-73.959
5400.1	-74.295
5400.2	-73.898
5400.2	-74.249
5400.2	-73.914
5400.2	-74.127
5400.2	-74.036
5400.3	-73.914
5400.3	-74.142
5400.3	-73.761
5400.3	-74.173
5400.3	-73.898
5400.4	-74.112
5400.4	-74.081
5400.4	-73.868
5400.4	-74.158
5400.4	-73.883
5400.5	-74.341
5400.5	-74.081
5400.5	-74.097
5400.5	-74.158
5400.5	-73.776
5400.6	-74.219
5400.6	-73.868
5400.6	-74.203
5400.6	-74.036
5400.6	-73.853
5400.7	-74.158
5400.7	-73.883
5400.7	-74.234
5400.7	-73.929
5400.7	-74.097
5400.8	-73.99
5400.8	-73.791
5400.8	-74.203
5400.8	-73.837
5400.8	-74.295
5400.9	-74.097
5400.9	-73.883
5400.9	-74.188
5400.9	-73.868
5400.9	-74.265
5401	-73.944
5401	-74.158
5401	-74.097
5401	-73.868
5401	-74.326
5401.1	-73.898
5401.1	-74.234
5401.1	-74.02
5401.1	-73.807
5401.1	-74.158
5401.2	-73.822
5401.2	-74.265
5401.2	-73.99
5401.2	-74.112
5401.2	-74.127
5401.3	-73.883
5401.3	-74.326
5401.3	-73.944
5401.3	-74.203
5401.3	-74.081
5401.4	-73.868
5401.4	-74.28
5401.4	-73.898
5401.4	-74.295
5401.4	-74.066
5401.5	-73.975
5401.5	-74.188
5401.5	-73.853
5401.5	-74.28
5401.5	-74.036
5401.6	-74.097
5401.6	-74.158
5401.6	-73.914
5401.6	-74.295
5401.6	-73.914
5401.7	-74.173
5401.7	-74.036
5401.7	-73.868
5401.7	-74.28
5401.7	-73.868
5401.8	-74.265
5401.8	-74.097
5401.8	-73.929
5401.8	-74.28
5401.8	-73.929
5401.9	-74.265
5401.9	-74.02
5401.9	-74.081
5401.9	-74.219
5401.9	-73.853
5402	-74.31
5402	-73.959
5402	-74.234
5402	-74.234
5402	-73.914
5402.1	-74.31
5402.1	-73.975
5402.1	-74.219
5402.1	-74.158
5402.1	-73.929
5402.2	-74.249
5402.2	-73.837
5402.2	-74.234
5402.2	-74.036
5402.2	-73.929
5402.3	-74.219
5402.3	-73.761
5402.3	-74.28
5402.3	-74.081
5402.3	-73.975
5402.4	-74.31
5402.4	-73.853
5402.4	-74.265
5402.4	-74.051
5402.4	-74.142
5402.5	-74.28
5402.5	-73.898
5402.5	-74.31
5402.5	-73.898
5402.5	-74.036
5402.6	-74.158
5402.6	-73.837
5402.6	-74.249
5402.6	-73.944
5402.6	-74.112
5402.7	-74.234
5402.7	-73.929
5402.7	-74.356
5402.7	-73.975
5402.7	-74.066
5402.8	-74.081
5402.8	-73.776
5402.8	-74.219
5402.8	-73.883
5402.8	-74.097
5402.9	-74.173
5402.9	-73.898
5402.9	-74.31
5402.9	-74.005
5402.9	-74.203
5403	-74.142
5403	-73.807
5403	-74.341
5403	-73.914
5403	-74.142
5403.1	-74.203
5403.1	-73.883
5403.1	-74.326
5403.1	-73.975
5403.1	-74.173
5403.2	-74.158
5403.2	-73.853
5403.2	-74.234
5403.2	-73.99
5403.2	-74.203
5403.3	-74.219
5403.3	-73.868
5403.3	-74.295
5403.3	-73.959
5403.3	-74.112
5403.4	-74.188
5403.4	-73.853
5403.4	-74.28
5403.4	-74.005
5403.4	-74.097
5403.5	-74.295
5403.5	-73.898
5403.5	-74.249
5403.5	-73.975
5403.5	-73.99
5403.6	-74.173
5403.6	-73.822
5403.6	-74.295
5403.6	-74.112
5403.6	-74.112
5403.7	-74.341
5403.7	-73.868
5403.7	-74.387
5403.7	-74.142
5403.7	-73.944
5403.8	-74.326
5403.8	-73.883
5403.8	-74.219
5403.8	-74.188
5403.8	-73.959
5403.9	-74.326
5403.9	-73.914
5403.9	-74.173
5403.9	-74.097
5403.9	-73.883
5404	-74.249
5404	-73.944
5404	-74.127
5404	-74.234
5404	-73.807
5404.1	-74.249
5404.1	-74.081
5404.1	-73.959
5404.1	-74.173
5404.1	-73.761
5404.2	-74.188
5404.2	-74.02
5404.2	-73.944
5404.2	-74.356
5404.2	-73.929
5404.3	-74.203
5404.3	-74.158
5404.3	-73.853
5404.3	-74.326
5404.3	-73.99
5404.4	-74.112
5404.4	-74.188
5404.4	-73.929
5404.4	-74.371
5404.4	-74.173
5404.5	-74.081
5404.5	-74.341
5404.5	-73.914
5404.5	-74.265
5404.5	-74.142
5404.6	-73.883
5404.6	-74.341
5404.6	-74.02
5404.6	-74.173
5404.6	-74.249
5404.7	-73.822
5404.7	-74.295
5404.7	-74.036
5404.7	-73.853
5404.7	-74.249
5404.8	-73.837
5404.8	-74.203
5404.8	-74.142
5404.8	-73.853
5404.8	-74.28
5404.9	-73.99
5404.9	-73.975
5404.9	-74.28
5404.9	-73.914
5404.9	-74.265
5405	-74.127
5405	-73.914
5405	-74.387
5405	-73.99
5405	-74.097
5405.1	-74.234
5405.1	-73.73
5405.1	-74.28
5405.1	-74.112
5405.1	-73.959
5405.2	-74.417
5405.2	-74.005
5405.2	-74.173
5405.2	-74.249
5405.2	-73.868
5405.3	-74.356
5405.3	-74.081
5405.3	-73.883
5405.3	-74.219
5405.3	-73.822
5405.4	-74.081
5405.4	-74.203
5405.4	-73.837
5405.4	-74.326
5405.4	-74.097
5405.5	-73.944
5405.5	-74.387
5405.5	-73.944
5405.5	-74.127
5405.5	-74.173
5405.6	-73.746
5405.6	-74.295
5405.6	-74.081
5405.6	-73.929
5405.6	-74.31
5405.7	-73.914
5405.7	-74.051
5405.7	-74.188
5405.7	-73.837
5405.7	-74.265
5405.8	-74.158
5405.8	-73.898
5405.8	-74.326
5405.8	-73.975
5405.8	-74.051
5405.9	-74.249
5405.9	-73.837
5405.9	-74.142
5405.9	-74.081
5405.9	-73.822
5406	-74.249
5406	-73.944
5406	-73.853
5406	-74.234
5406	-73.822
5406.1	-74.112
5406.1	-74.219
5406.1	-73.791
5406.1	-74.295
5406.1	-74.02
5406.2	-74.051
5406.2	-74.341
5406.2	-73.868
5406.2	-74.234
5406.2	-74.066
5406.3	-73.929
5406.3	-74.28
5406.3	-73.883
5406.3	-74.28
5406.3	-74.127
5406.4	-73.929
5406.4	-74.295
5406.4	-73.929
5406.4	-74.341
5406.4	-74.02
5406.5	-74.051
5406.5	-74.112
5406.5	-73.898
5406.5	-74.234
5406.5	-73.837
5406.6	-74.265
5406.6	-73.929
5406.6	-74.02
5406.6	-74.158
5406.6	-73.914
5406.7	-74.219
5406.7	-73.746
5406.7	-74.203
5406.7	-73.837
5406.7	-74.219
5406.8	-74.005
5406.8	-74.188
5406.8	-74.066
5406.8	-73.914
5406.8	-74.188
5406.9	-73.944
5406.9	-74.326
5406.9	-73.868
5406.9	-74.234
5406.9	-73.868
5407	-74.188
5407	-73.898
5407	-74.173
5407	-74.005
5407	-74.158
5407.1	-74.051
5407.1	-74.051
5407.1	-74.158
5407.1	-73.944
5407.1	-74.127
5407.2	-73.837
5407.2	-74.142
5407.2	-73.791
5407.2	-74.203
5407.2	-73.837
5407.3	-74.234
5407.3	-73.929
5407.3	-74.219
5407.3	-74.036
5407.3	-74.173
5407.4	-74.127
5407.4	-74.066
5407.4	-74.142
5407.4	-73.944
5407.4	-74.219
5407.5	-73.837
5407.5	-74.219
5407.5	-73.807
5407.5	-74.127
5407.5	-73.883
5407.6	-74.173
5407.6	-74.005
5407.6	-74.081
5407.6	-74.203
5407.6	-74.005
5407.7	-74.249
5407.7	-73.929
5407.7	-74.295
5407.7	-73.837
5407.7	-74.142
5407.8	-73.914
5407.8	-74.036
5407.8	-74.081
5407.8	-73.944
5407.8	-74.142
5407.9	-73.807
5407.9	-74.219
5407.9	-73.868
5407.9	-74.265
5407.9	-73.975
5408	-74.051
5408	-74.051
5408	-73.853
5408	-74.28
5408	-73.853
5408.1	-74.249
5408.1	-73.898
5408.1	-74.051
5408.1	-74.005
5408.1	-73.959
5408.2	-74.234
5408.2	-73.853
5408.2	-74.31
5408.2	-73.837
5408.2	-74.173
5408.3	-73.99
5408.3	-73.929
5408.3	-74.142
5408.3	-73.853
5408.3	-74.31
5408.4	-73.914
5408.4	-74.249
5408.4	-74.127
5408.4	-74.005
5408.4	-74.188
5408.5	-73.837
5408.5	-74.234
5408.5	-73.883
5408.5	-74.142
5408.5	-74.036
5408.6	-73.944
5408.6	-74.173
5408.6	-73.807
5408.6	-74.249
5408.6	-73.944
5408.7	-74.173
5408.7	-74.158
5408.7	-73.975
5408.7	-74.341
5408.7	-73.898
5408.8	-74.295
5408.8	-74.066
5408.8	-74.112
5408.8	-74.158
5408.8	-73.837
5408.9	-74.219
5408.9	-73.791
5408.9	-74.173
5408.9	-73.99
5408.9	-73.959
5409	-74.219
5409	-73.868
5409	-74.249
5409	-73.944
5409	-74.173
5409.1	-74.127
5409.1	-73.853
5409.1	-74.28
5409.1	-73.822
5409.1	-74.203
5409.2	-74.02
5409.2	-73.99
5409.2	-74.173
5409.2	-73.837
5409.2	-74.265
5409.3	-73.898
5409.3	-74.081
5409.3	-74.127
5409.3	-73.883
5409.3	-74.28
5409.4	-73.883
5409.4	-74.188
5409.4	-74.005
5409.4	-74.005
5409.4	-74.219
5409.5	-73.791
5409.5	-74.295
5409.5	-73.898
5409.5	-74.051
5409.5	-74.203
5409.6	-73.914
5409.6	-74.265
5409.6	-73.898
5409.6	-74.219
5409.6	-74.097
5409.7	-73.944
5409.7	-74.265
5409.7	-73.776
5409.7	-74.234
5409.7	-74.005
5409.8	-73.975
5409.8	-74.142
5409.8	-73.868
5409.8	-74.265
5409.8	-73.944
5409.9	-74.097
5409.9	-74.112
5409.9	-73.868
5409.9	-74.265
5409.9	-73.807
5410	-74.097
5410	-73.99
5410	-73.822
5410	-74.234
5410	-73.791
5410.1	-74.249
5410.1	-73.959
5410.1	-73.929
5410.1	-74.158
5410.1	-73.761
5410.2	-74.127
5410.2	-73.868
5410.2	-74.036
5410.2	-74.112
5410.2	-73.868
5410.3	-74.28
5410.3	-73.898
5410.3	-74.112
5410.3	-74.081
5410.3	-73.898
5410.4	-74.326
5410.4	-73.853
5410.4	-74.173
5410.4	-74.005
5410.4	-73.929
5410.5	-74.249
5410.5	-73.761
5410.5	-74.265
5410.5	-73.975
5410.5	-73.883
5410.6	-74.173
5410.6	-73.791
5410.6	-74.173
5410.6	-73.914
5410.6	-73.975
5410.7	-74.051
5410.7	-73.715
5410.7	-74.265
5410.7	-73.929
5410.7	-74.112
5410.8	-74.234
5410.8	-73.868
5410.8	-74.31
5410.8	-74.051
5410.8	-74.188
5410.9	-74.081
5410.9	-73.868
5410.9	-74.188
5410.9	-73.837
5410.9	-74.173
5411	-74.127
5411	-73.853
5411	-74.265
5411	-73.837
5411	-74.188
5411.1	-74.112
5411.1	-73.868
5411.1	-74.234
5411.1	-73.807
5411.1	-74.142
5411.2	-74.036
5411.2	-73.883
5411.2	-74.295
5411.2	-73.868
5411.2	-74.203
5411.3	-74.081
5411.3	-73.898
5411.3	-74.28
5411.3	-73.822
5411.3	-74.265
5411.4	-74.112
5411.4	-73.883
5411.4	-74.249
5411.4	-73.853
5411.4	-74.265
5411.5	-74.112
5411.5	-73.959
5411.5	-74.341
5411.5	-73.898
5411.5	-74.295
5411.6	-74.066
5411.6	-73.883
5411.6	-74.173
5411.6	-73.791
5411.6	-74.203
5411.7	-74.081
5411.7	-73.929
5411.7	-74.234
5411.7	-73.853
5411.7	-74.203
5411.8	-74.051
5411.8	-73.807
5411.8	-74.265
5411.8	-73.837
5411.8	-74.142
5411.9	-74.249
5411.9	-73.99
5411.9	-74.387
5411.9	-73.959
5411.9	-74.112
5412	-74.234
5412	-73.868
5412	-74.326
5412	-74.005
5412	-74.142
5412.1	-74.173
5412.1	-73.868
5412.1	-74.387
5412.1	-74.036
5412.1	-74.112
5412.2	-74.219
5412.2	-73.73
5412.2	-74.219
5412.2	-74.081
5412.2	-74.02
5412.3	-74.326
5412.3	-73.868
5412.3	-74.173
5412.3	-74.112
5412.3	-73.99
5412.4	-74.265
5412.4	-73.837
5412.4	-74.158
5412.4	-74.127
5412.4	-73.853
5412.5	-74.326
5412.5	-73.929
5412.5	-74.081
5412.5	-74.173
5412.5	-73.807
5412.6	-74.28
5412.6	-74.036
5412.6	-74.02
5412.6	-74.341
5412.6	-73.868
5412.7	-74.387
5412.7	-74.219
5412.7	-73.99
5412.7	-74.387
5412.7	-73.944
5412.8	-74.188
5412.8	-74.265
5412.8	-73.898
5412.8	-74.356
5412.8	-74.051
5412.9	-74.066
5412.9	-74.31
5412.9	-73.929
5412.9	-74.387
5412.9	-74.188
5413	-73.929
5413	-74.31
5413	-73.898
5413	-74.203
5413	-74.265
5413.1	-73.868
5413.1	-74.341
5413.1	-74.02
5413.1	-74.02
5413.1	-74.402
5413.2	-73.929
5413.2	-74.356
5413.2	-74.158
5413.2	-73.837
5413.2	-74.371
5413.3	-74.051
5413.3	-74.142
5413.3	-74.356
5413.3	-73.944
5413.3	-74.28
5413.4	-74.249
5413.4	-74.005
5413.4	-74.28
5413.4	-73.929
5413.4	-74.127
5413.5	-74.249
5413.5	-73.975
5413.5	-74.493
5413.5	-74.203
5413.5	-74.051
5413.6	-74.402
5413.6	-73.959
5413.6	-74.31
5413.6	-74.265
5413.6	-73.868
5413.7	-74.371
5413.7	-74.127
5413.7	-73.99
5413.7	-74.417
5413.7	-74.097
5413.8	-74.234
5413.8	-74.265
5413.8	-73.868
5413.8	-74.387
5413.8	-74.142
5413.9	-74.005
5413.9	-74.341
5413.9	-73.99
5413.9	-74.173
5413.9	-74.28
5414	-73.868
5414	-74.31
5414	-74.158
5414	-74.005
5414	-74.31
5414.1	-74.066
5414.1	-74.234
5414.1	-74.31
5414.1	-74.02
5414.1	-74.387
5414.2	-74.234
5414.2	-74.005
5414.2	-74.448
5414.2	-74.097
5414.2	-74.097
5414.3	-74.371
5414.3	-73.99
5414.3	-74.341
5414.3	-74.249
5414.3	-73.99
5414.4	-74.402
5414.4	-74.158
5414.4	-74.158
5414.4	-74.432
5414.4	-74.005
5414.5	-74.326
5414.5	-74.203
5414.5	-73.959
5414.5	-74.402
5414.5	-74.081
5414.6	-74.188
5414.6	-74.387
5414.6	-74.02
5414.6	-74.417
5414.6	-74.219
5414.7	-74.234
5414.7	-74.356
5414.7	-74.02
5414.7	-74.448
5414.7	-74.158
5414.8	-74.326
5414.8	-74.402
5414.8	-74.051
5414.8	-74.539
5414.8	-74.066
5414.9	-74.387
5414.9	-74.219
5414.9	-74.158
5414.9	-74.371
5414.9	-74.051
5415	-74.417
5415	-74.051
5415	-74.448
5415	-74.173
5415	-74.219
5415.1	-74.249
5415.1	-74.005
5415.1	-74.356
5415.1	-73.99
5415.1	-74.463
5415.2	-74.02
5415.2	-74.402
5415.2	-74.081
5415.2	-74.326
5415.2	-74.203
5415.3	-74.295
5415.3	-74.326
5415.3	-74.203
5415.3	-74.356
5415.3	-74.081
5415.4	-74.432
5415.4	-74.127
5415.4	-74.554
5415.4	-74.127
5415.4	-74.463
5415.5	-74.158
5415.5	-74.478
5415.5	-74.173
5415.5	-74.493
5415.5	-74.249
5415.6	-74.371
5415.6	-74.295
5415.6	-74.249
5415.6	-74.356
5415.6	-74.127
5415.7	-74.341
5415.7	-74.051
5415.7	-74.448
5415.7	-74.005
5415.7	-74.478
5415.8	-74.112
5415.8	-74.432
5415.8	-74.173
5415.8	-74.387
5415.8	-74.31
5415.9	-74.249
5415.9	-74.387
5415.9	-74.158
5415.9	-74.463
5415.9	-74.112
5416	-74.463
5416	-74.142
5416	-74.463
5416	-74.158
5416	-74.356
5416.1	-74.371
5416.1	-74.203
5416.1	-74.478
5416.1	-74.142
5416.1	-74.478
5416.2	-74.142
5416.2	-74.57
5416.2	-74.326
5416.2	-74.478
5416.2	-74.295
5416.3	-74.127
5416.3	-74.493
5416.3	-74.097
5416.3	-74.524
5416.3	-74.142
5416.4	-74.448
5416.4	-74.326
5416.4	-74.417
5416.4	-74.554
5416.4	-74.265
5416.5	-74.478
5416.5	-73.99
5416.5	-74.417
5416.5	-74.203
5416.5	-74.356
5416.6	-74.402
5416.6	-74.173
5416.6	-74.493
5416.6	-74.051
5416.6	-74.524
5416.7	-74.28
5416.7	-74.402
5416.7	-74.432
5416.7	-74.142
5416.7	-74.554
5416.8	-74.127
5416.8	-74.524
5416.8	-74.28
5416.8	-74.341
5416.8	-74.31
5416.9	-74.081
5416.9	-74.432
5416.9	-74.066
5416.9	-74.509
5416.9	-74.249
5417	-74.265
5417	-74.478
5417	-74.097
5417	-74.539
5417	-74.081
5417.1	-74.326
5417.1	-74.28
5417.1	-74.188
5417.1	-74.463
5417.1	-74.051
5417.2	-74.417
5417.2	-74.097
5417.2	-74.417
5417.2	-74.417
5417.2	-74.188
5417.3	-74.539
5417.3	-74.066
5417.3	-74.432
5417.3	-74.295
5417.3	-74.234
5417.4	-74.463
5417.4	-74.081
5417.4	-74.463
5417.4	-74.142
5417.4	-74.387
5417.5	-74.387
5417.5	-74.142
5417.5	-74.509
5417.5	-74.066
5417.5	-74.478
5417.6	-74.402
5417.6	-74.31
5417.6	-74.463
5417.6	-74.112
5417.6	-74.463
5417.7	-74.203
5417.7	-74.463
5417.7	-74.356
5417.7	-74.066
5417.7	-74.448
5417.8	-73.975
5417.8	-74.463
5417.8	-74.341
5417.8	-74.219
5417.8	-74.554
5417.9	-74.188
5417.9	-74.539
5417.9	-74.341
5417.9	-74.493
5417.9	-74.509
5418	-74.188
5418	-74.646
5418	-74.265
5418	-74.585
5418	-74.463
5418.1	-74.219
5418.1	-74.524
5418.1	-74.112
5418.1	-74.57
5418.1	-74.371
5418.2	-74.28
5418.2	-74.524
5418.2	-74.142
5418.2	-74.615
5418.2	-74.356
5418.3	-74.509
5418.3	-74.509
5418.3	-74.188
5418.3	-74.615
5418.3	-74.173
5418.4	-74.478
5418.4	-74.509
5418.4	-74.203
5418.4	-74.661
5418.4	-74.249
5418.5	-74.57
5418.5	-74.463
5418.5	-74.326
5418.5	-74.57
5418.5	-74.188
5418.6	-74.539
5418.6	-74.356
5418.6	-74.402
5418.6	-74.585
5418.6	-74.188
5418.7	-74.631
5418.7	-74.326
5418.7	-74.417
5418.7	-74.509
5418.7	-74.097
5418.8	-74.57
5418.8	-74.219
5418.8	-74.387
5418.8	-74.448
5418.8	-74.219
5418.9	-74.585
5418.9	-74.234
5418.9	-74.524
5418.9	-74.417
5418.9	-74.203
5419	-74.661
5419	-74.219
5419	-74.585
5419	-74.463
5419	-74.219
5419.1	-74.646
5419.1	-74.295
5419.1	-74.615
5419.1	-74.417
5419.1	-74.402
5419.2	-74.57
5419.2	-74.142
5419.2	-74.631
5419.2	-74.326
5419.2	-74.295
5419.3	-74.539
5419.3	-74.112
5419.3	-74.646
5419.3	-74.417
5419.3	-74.478
5419.4	-74.631
5419.4	-74.219
5419.4	-74.677
5419.4	-74.387
5419.4	-74.463
5419.5	-74.661
5419.5	-74.203
5419.5	-74.677
5419.5	-74.493
5419.5	-74.6
5419.6	-74.677
5419.6	-74.249
5419.6	-74.692
5419.6	-74.295
5419.6	-74.402
5419.7	-74.585
5419.7	-74.219
5419.7	-74.677
5419.7	-74.448
5419.7	-74.493
5419.8	-74.661
5419.8	-74.31
5419.8	-74.661
5419.8	-74.356
5419.8	-74.417
5419.9	-74.539
5419.9	-74.188
5419.9	-74.646
5419.9	-74.371
5419.9	-74.432
5420	-74.585
5420	-74.203
5420	-74.677
5420	-74.387
5420	-74.326
5420.1	-74.677
5420.1	-74.219
5420.1	-74.722
5420.1	-74.509
5420.1	-74.341
5420.2	-74.738
5420.2	-74.249
5420.2	-74.615
5420.2	-74.509
5420.2	-74.371
5420.3	-74.661
5420.3	-74.249
5420.3	-74.646
5420.3	-74.524
5420.3	-74.341
5420.4	-74.768
5420.4	-74.249
5420.4	-74.6
5420.4	-74.646
5420.4	-74.249
5420.5	-74.692
5420.5	-74.402
5420.5	-74.554
5420.5	-74.631
5420.5	-74.28
5420.6	-74.631
5420.6	-74.417
5420.6	-74.432
5420.6	-74.661
5420.6	-74.249
5420.7	-74.677
5420.7	-74.402
5420.7	-74.387
5420.7	-74.692
5420.7	-74.249
5420.8	-74.646
5420.8	-74.585
5420.8	-74.28
5420.8	-74.677
5420.8	-74.356
5420.9	-74.661
5420.9	-74.677
5420.9	-74.203
5420.9	-74.707
5420.9	-74.402
5421	-74.432
5421	-74.738
5421	-74.356
5421	-74.722
5421	-74.448
5421.1	-74.295
5421.1	-74.677
5421.1	-74.326
5421.1	-74.661
5421.1	-74.615
5421.2	-74.295
5421.2	-74.692
5421.2	-74.417
5421.2	-74.524
5421.2	-74.799
5421.3	-74.341
5421.3	-74.738
5421.3	-74.509
5421.3	-74.371
5421.3	-74.783
5421.4	-74.31
5421.4	-74.631
5421.4	-74.722
5421.4	-74.326
5421.4	-74.799
5421.5	-74.463
5421.5	-74.371
5421.5	-74.692
5421.5	-74.326
5421.5	-74.646
5421.6	-74.677
5421.6	-74.356
5421.6	-74.692
5421.6	-74.463
5421.6	-74.524
5421.7	-74.646
5421.7	-74.326
5421.7	-74.783
5421.7	-74.524
5421.7	-74.387
5421.8	-74.829
5421.8	-74.448
5421.8	-74.677
5421.8	-74.661
5421.8	-74.234
5421.9	-74.722
5421.9	-74.554
5421.9	-74.417
5421.9	-74.829
5421.9	-74.448
5422	-74.631
5422	-74.738
5422	-74.387
5422	-74.738
5422	-74.478
5422.1	-74.28
5422.1	-74.661
5422.1	-74.387
5422.1	-74.661
5422.1	-74.829
5422.2	-74.432
5422.2	-74.768
5422.2	-74.57
5422.2	-74.432
5422.2	-74.783
5422.3	-74.417
5422.3	-74.554
5422.3	-74.585
5422.3	-74.28
5422.3	-74.707
5422.4	-74.615
5422.4	-74.417
5422.4	-74.799
5422.4	-74.402
5422.4	-74.448
5422.5	-74.738
5422.5	-74.326
5422.5	-74.692
5422.5	-74.661
5422.5	-74.341
5422.6	-74.768
5422.6	-74.57
5422.6	-74.493
5422.6	-74.799
5422.6	-74.417
5422.7	-74.631
5422.7	-74.738
5422.7	-74.341
5422.7	-74.799
5422.7	-74.585
5422.8	-74.402
5422.8	-74.768
5422.8	-74.432
5422.8	-74.677
5422.8	-74.692
5422.9	-74.295
5422.9	-74.768
5422.9	-74.509
5422.9	-74.677
5422.9	-74.707
5423	-74.402
5423	-74.829
5423	-74.417
5423	-74.707
5423	-74.722
5423.1	-74.371
5423.1	-74.783
5423.1	-74.341
5423.1	-74.753
5423.1	-74.646
5423.2	-74.615
5423.2	-74.799
5423.2	-74.448
5423.2	-74.829
5423.2	-74.371
5423.3	-74.844
5423.3	-74.6
5423.3	-74.738
5423.3	-74.677
5423.3	-74.493
5423.4	-74.768
5423.4	-74.432
5423.4	-74.799
5423.4	-74.478
5423.4	-74.738
5423.5	-74.417
5423.5	-74.631
5423.5	-74.6
5423.5	-74.661
5423.5	-74.707
5423.6	-74.585
5423.6	-74.707
5423.6	-74.402
5423.6	-74.722
5423.6	-74.31
5423.7	-74.738
5423.7	-74.402
5423.7	-74.799
5423.7	-74.6
5423.7	-74.875
5423.8	-74.661
5423.8	-74.875
5423.8	-74.707
5423.8	-74.692
5423.8	-74.707
5423.9	-74.57
5423.9	-74.722
5423.9	-74.509
5423.9	-74.829
5423.9	-74.493
5424	-74.921
5424	-74.524
5424	-74.89
5424	-74.432
5424	-74.783
5424.1	-74.509
5424.1	-74.829
5424.1	-74.722
5424.1	-74.722
5424.1	-74.738
5424.2	-74.57
5424.2	-74.814
5424.2	-74.524
5424.2	-74.814
5424.2	-74.417
5424.3	-74.875
5424.3	-74.493
5424.3	-74.86
5424.3	-74.722
5424.3	-74.738
5424.4	-74.738
5424.4	-74.524
5424.4	-74.738
5424.4	-74.448
5424.4	-74.829
5424.5	-74.387
5424.5	-74.829
5424.5	-74.524
5424.5	-74.722
5424.5	-74.707
5424.6	-74.57
5424.6	-74.844
5424.6	-74.463
5424.6	-74.829
5424.6	-74.493
5424.7	-74.86
5424.7	-74.509
5424.7	-74.646
5424.7	-74.692
5424.7	-74.463
5424.8	-74.829
5424.8	-74.463
5424.8	-74.921
5424.8	-74.57
5424.8	-74.707
5424.9	-74.661
5424.9	-74.509
5424.9	-74.829
5424.9	-74.478
5424.9	-74.875
5425	-74.493
5425	-74.753
5425	-74.722
5425	-74.631
5425	-74.951
5425.1	-74.554
5425.1	-74.921
5425.1	-74.524
5425.1	-74.844
5425.1	-74.692
5425.2	-74.6
5425.2	-74.951
5425.2	-74.463
5425.2	-74.89
5425.2	-74.585
5425.3	-74.768
5425.3	-74.738
5425.3	-74.554
5425.3	-74.921
5425.3	-74.478
5425.4	-74.875
5425.4	-74.631
5425.4	-74.768
5425.4	-74.722
5425.4	-74.448
5425.5	-74.905
5425.5	-74.432
5425.5	-74.905
5425.5	-74.631
5425.5	-74.707
5425.6	-74.86
5425.6	-74.539
5425.6	-74.951
5425.6	-74.539
5425.6	-74.829
5425.7	-74.677
5425.7	-74.432
5425.7	-74.814
5425.7	-74.432
5425.7	-74.844
5425.8	-74.6
5425.8	-74.692
5425.8	-74.677
5425.8	-74.478
5425.8	-74.89
5425.9	-74.463
5425.9	-74.89
5425.9	-74.677
5425.9	-74.57
5425.9	-74.844
5426	-74.509
5426	-74.905
5426	-74.6
5426	-74.768
5426	-74.722
5426.1	-74.448
5426.1	-74.844
5426.1	-74.432
5426.1	-74.783
5426.1	-74.6
5426.2	-74.509
5426.2	-74.829
5426.2	-74.539
5426.2	-74.875
5426.2	-74.615
5426.3	-74.738
5426.3	-74.707
5426.3	-74.478
5426.3	-74.921
5426.3	-74.509
5426.4	-74.814
5426.4	-74.692
5426.4	-74.493
5426.4	-74.829
5426.4	-74.356
5426.5	-74.829
5426.5	-74.615
5426.5	-74.57
5426.5	-74.814
5426.5	-74.432
5426.6	-74.951
5426.6	-74.6
5426.6	-74.707
5426.6	-74.753
5426.6	-74.478
5426.7	-74.875
5426.7	-74.432
5426.7	-74.753
5426.7	-74.631
5426.7	-74.463
5426.8	-74.844
5426.8	-74.448
5426.8	-74.844
5426.8	-74.615
5426.8	-74.524
5426.9	-74.722
5426.9	-74.356
5426.9	-74.921
5426.9	-74.539
5426.9	-74.753
5427	-74.799
5427	-74.493
5427	-74.86
5427	-74.448
5427	-74.783
5427.1	-74.661
5427.1	-74.356
5427.1	-74.829
5427.1	-74.448
5427.1	-74.814
5427.2	-74.692
5427.2	-74.509
5427.2	-74.738
5427.2	-74.402
5427.2	-74.814
5427.3	-74.493
5427.3	-74.57
5427.3	-74.738
5427.3	-74.402
5427.3	-74.982
5427.4	-74.646
5427.4	-74.692
5427.4	-74.844
5427.4	-74.402
5427.4	-74.829
5427.5	-74.585
5427.5	-74.707
5427.5	-74.738
5427.5	-74.463
5427.5	-74.844
5427.6	-74.509
5427.6	-74.89
5427.6	-74.799
5427.6	-74.524
5427.6	-74.89
5427.7	-74.387
5427.7	-74.783
5427.7	-74.738
5427.7	-74.554
5427.7	-74.875
5427.8	-74.448
5427.8	-74.799
5427.8	-74.677
5427.8	-74.554
5427.8	-74.905
5427.9	-74.432
5427.9	-74.753
5427.9	-74.585
5427.9	-74.524
5427.9	-74.829
5428	-74.539
5428	-74.997
5428	-74.631
5428	-74.646
5428	-74.936
5428.1	-74.478
5428.1	-74.89
5428.1	-74.615
5428.1	-74.524
5428.1	-74.829
5428.2	-74.417
5428.2	-74.875
5428.2	-74.707
5428.2	-74.554
5428.2	-74.753
5428.3	-74.448
5428.3	-74.86
5428.3	-74.661
5428.3	-74.585
5428.3	-74.814
5428.4	-74.463
5428.4	-74.86
5428.4	-74.677
5428.4	-74.631
5428.4	-74.875
5428.5	-74.341
5428.5	-74.89
5428.5	-74.707
5428.5	-74.585
5428.5	-74.921
5428.6	-74.478
5428.6	-74.829
5428.6	-74.692
5428.6	-74.57
5428.6	-74.905
5428.7	-74.524
5428.7	-74.86
5428.7	-74.707
5428.7	-74.57
5428.7	-74.982
5428.8	-74.554
5428.8	-74.814
5428.8	-74.783
5428.8	-74.463
5428.8	-74.921
5428.9	-74.615
5428.9	-74.738
5428.9	-74.768
5428.9	-74.463
5428.9	-74.844
5429	-74.615
5429	-74.707
5429	-74.86
5429	-74.402
5429	-74.844
5429.1	-74.615
5429.1	-74.524
5429.1	-74.951
5429.1	-74.539
5429.1	-74.829
5429.2	-74.646
5429.2	-74.478
5429.2	-74.768
5429.2	-74.478
5429.2	-74.753
5429.3	-74.677
5429.3	-74.387
5429.3	-74.89
5429.3	-74.615
5429.3	-74.722
5429.4	-74.86
5429.4	-74.417
5429.4	-74.814
5429.4	-74.554
5429.4	-74.539
5429.5	-74.905
5429.5	-74.478
5429.5	-74.89
5429.5	-74.692
5429.5	-74.417
5429.6	-74.921
5429.6	-74.463
5429.6	-74.631
5429.6	-74.722
5429.6	-74.417
5429.7	-74.875
5429.7	-74.615
5429.7	-74.57
5429.7	-74.829
5429.7	-74.371
5429.8	-74.844
5429.8	-74.722
5429.8	-74.432
5429.8	-74.875
5429.8	-74.509
5429.9	-74.6
5429.9	-74.829
5429.9	-74.478
5429.9	-74.905
5429.9	-74.661
5430	-74.463
5430	-74.783
5430	-74.493
5430	-74.799
5430	-74.738
5430.1	-74.371
5430.1	-74.875
5430.1	-74.661
5430.1	-74.6
5430.1	-74.951
5430.2	-74.463
5430.2	-74.768
5430.2	-74.738
5430.2	-74.432
5430.2	-74.936
5430.3	-74.6
5430.3	-74.631
5430.3	-74.89
5430.3	-74.371
5430.3	-74.783
5430.4	-74.738
5430.4	-74.432
5430.4	-74.86
5430.4	-74.539
5430.4	-74.677
5430.5	-74.875
5430.5	-74.448
5430.5	-74.86
5430.5	-74.692
5430.5	-74.448
5430.6	-74.829
5430.6	-74.554
5430.6	-74.615
5430.6	-74.86
5430.6	-74.387
5430.7	-74.814
5430.7	-74.783
5430.7	-74.524
5430.7	-74.936
5430.7	-74.631
5430.8	-74.6
5430.8	-74.875
5430.8	-74.478
5430.8	-74.829
5430.8	-74.783
5430.9	-74.493
5430.9	-74.875
5430.9	-74.615
5430.9	-74.524
5430.9	-74.829
5431	-74.463
5431	-74.768
5431	-74.783
5431	-74.402
5431	-74.921
5431.1	-74.707
5431.1	-74.57
5431.1	-74.921
5431.1	-74.478
5431.1	-74.814
5431.2	-74.768
5431.2	-74.432
5431.2	-74.921
5431.2	-74.677
5431.2	-74.753
5431.3	-74.799
5431.3	-74.524
5431.3	-74.921
5431.3	-74.6
5431.3	-74.631
5431.4	-74.814
5431.4	-74.356
5431.4	-74.829
5431.4	-74.554
5431.4	-74.6
5431.5	-74.753
5431.5	-74.417
5431.5	-74.844
5431.5	-74.57
5431.5	-74.844
5431.6	-74.661
5431.6	-74.585
5431.6	-74.829
5431.6	-74.387
5431.6	-74.814
5431.7	-74.448
5431.7	-74.783
5431.7	-74.585
5431.7	-74.6
5431.7	-74.692
5431.8	-74.509
5431.8	-74.768
5431.8	-74.432
5431.8	-74.844
5431.8	-74.356
5431.9	-74.86
5431.9	-74.539
5431.9	-74.814
5431.9	-74.692
5431.9	-74.753
5432	-74.646
5432	-74.631
5432	-74.738
5432	-74.509
5432	-74.829
5432.1	-74.448
5432.1	-74.722
5432.1	-74.371
5432.1	-74.799
5432.1	-74.417
5432.2	-74.783
5432.2	-74.432
5432.2	-74.738
5432.2	-74.539
5432.2	-74.738
5432.3	-74.631
5432.3	-74.753
5432.3	-74.768
5432.3	-74.631
5432.3	-74.799
5432.4	-74.478
5432.4	-74.799
5432.4	-74.387
5432.4	-74.707
5432.4	-74.356
5432.5	-74.768
5432.5	-74.493
5432.5	-74.799
5432.5	-74.57
5432.5	-74.57
5432.6	-74.661
5432.6	-74.524
5432.6	-74.738
5432.6	-74.493
5432.6	-74.829
5432.7	-74.371
5432.7	-74.905
5432.7	-74.57
5432.7	-74.799
5432.7	-74.646
5432.8	-74.554
5432.8	-74.692
5432.8	-74.417
5432.8	-74.799
5432.8	-74.432
5432.9	-74.814
5432.9	-74.402
5432.9	-74.738
5432.9	-74.585
5432.9	-74.524
5433	-74.738
5433	-74.402
5433	-74.799
5433	-74.463
5433	-74.921
5433.1	-74.692
5433.1	-74.814
5433.1	-74.707
5433.1	-74.402
5433.1	-74.783
5433.2	-74.417
5433.2	-74.799
5433.2	-74.524
5433.2	-74.722
5433.2	-74.615
5433.3	-74.585
5433.3	-74.89
5433.3	-74.509
5433.3	-74.905
5433.3	-74.448
5433.4	-74.707
5433.4	-74.692
5433.4	-74.539
5433.4	-74.89
5433.4	-74.509
5433.5	-74.799
5433.5	-74.432
5433.5	-74.677
5433.5	-74.615
5433.5	-74.554
5433.6	-74.814
5433.6	-74.356
5433.6	-74.799
5433.6	-74.478
5433.6	-74.783
5433.7	-74.692
5433.7	-74.509
5433.7	-74.799
5433.7	-74.371
5433.7	-74.799
5433.8	-74.6
5433.8	-74.738
5433.8	-74.738
5433.8	-74.448
5433.8	-74.844
5433.9	-74.463
5433.9	-74.829
5433.9	-74.615
5433.9	-74.57
5433.9	-74.768
5434	-74.417
5434	-74.844
5434	-74.509
5434	-74.783
5434	-74.677
5434.1	-74.524
5434.1	-74.966
5434.1	-74.478
5434.1	-74.875
5434.1	-74.661
5434.2	-74.646
5434.2	-74.783
5434.2	-74.509
5434.2	-74.936
5434.2	-74.493
5434.3	-74.768
5434.3	-74.615
5434.3	-74.57
5434.3	-74.905
5434.3	-74.432
5434.4	-74.844
5434.4	-74.509
5434.4	-74.661
5434.4	-74.768
5434.4	-74.493
5434.5	-75.043
5434.5	-74.539
5434.5	-74.799
5434.5	-74.753
5434.5	-74.585
5434.6	-74.875
5434.6	-74.432
5434.6	-74.829
5434.6	-74.539
5434.6	-74.692
5434.7	-74.89
5434.7	-74.539
5434.7	-75.012
5434.7	-74.585
5434.7	-74.753
5434.8	-74.738
5434.8	-74.509
5434.8	-74.875
5434.8	-74.478
5434.8	-74.844
5434.9	-74.646
5434.9	-74.615
5434.9	-74.814
5434.9	-74.432
5434.9	-74.86
5435	-74.539
5435	-74.661
5435	-74.89
5435	-74.539
5435	-74.997
5435.1	-74.661
5435.1	-74.844
5435.1	-74.829
5435.1	-74.646
5435.1	-74.966
5435.2	-74.585
5435.2	-74.921
5435.2	-74.753
5435.2	-74.677
5435.2	-74.966
5435.3	-74.539
5435.3	-74.966
5435.3	-74.692
5435.3	-74.661
5435.3	-74.829
5435.4	-74.432
5435.4	-74.875
5435.4	-74.615
5435.4	-74.722
5435.4	-74.799
5435.5	-74.524
5435.5	-74.951
5435.5	-74.6
5435.5	-74.829
5435.5	-74.814
5435.6	-74.509
5435.6	-74.966
5435.6	-74.6
5435.6	-74.997
5435.6	-74.844
5435.7	-74.661
5435.7	-74.966
5435.7	-74.585
5435.7	-74.966
5435.7	-74.768
5435.8	-74.631
5435.8	-74.875
5435.8	-74.478
5435.8	-74.89
5435.8	-74.722
5435.9	-74.738
5435.9	-74.86
5435.9	-74.448
5435.9	-74.966
5435.9	-74.722
5436	-74.677
5436	-74.905
5436	-74.463
5436	-74.905
5436	-74.692
5436.1	-74.753
5436.1	-74.951
5436.1	-74.554
5436.1	-74.905
5436.1	-74.661
5436.2	-74.768
5436.2	-74.921
5436.2	-74.57
5436.2	-75.073
5436.2	-74.707
5436.3	-74.799
5436.3	-74.982
5436.3	-74.57
5436.3	-75.027
5436.3	-74.753
5436.4	-74.844
5436.4	-74.829
5436.4	-74.509
5436.4	-74.951
5436.4	-74.646
5436.5	-74.783
5436.5	-74.921
5436.5	-74.524
5436.5	-74.966
5436.5	-74.631
5436.6	-74.768
5436.6	-74.951
5436.6	-74.509
5436.6	-75.027
5436.6	-74.768
5436.7	-74.753
5436.7	-74.921
5436.7	-74.509
5436.7	-74.89
5436.7	-74.722
5436.8	-74.692
5436.8	-74.936
5436.8	-74.539
5436.8	-74.936
5436.8	-74.753
5436.9	-74.615
5436.9	-74.951
5436.9	-74.524
5436.9	-74.921
5436.9	-74.799
5437	-74.6
5437	-74.997
5437	-74.6
5437	-74.966
5437	-74.86
5437.1	-74.631
5437.1	-75.027
5437.1	-74.615
5437.1	-74.905
5437.1	-74.844
5437.2	-74.57
5437.2	-74.997
5437.2	-74.646
5437.2	-74.86
5437.2	-74.921
5437.3	-74.6
5437.3	-75.043
5437.3	-74.707
5437.3	-74.829
5437.3	-74.936
5437.4	-74.539
5437.4	-74.997
5437.4	-74.722
5437.4	-74.631
5437.4	-74.982
5437.5	-74.539
5437.5	-75.012
5437.5	-74.875
5437.5	-74.646
5437.5	-75.073
5437.6	-74.646
5437.6	-74.86
5437.6	-74.89
5437.6	-74.509
5437.6	-75.012
5437.7	-74.615
5437.7	-74.753
5437.7	-74.982
5437.7	-74.631
5437.7	-75.073
5437.8	-74.814
5437.8	-74.692
5437.8	-75.027
5437.8	-74.615
5437.8	-74.966
5437.9	-74.905
5437.9	-74.585
5437.9	-75.012
5437.9	-74.692
5437.9	-74.799
5438	-74.951
5438	-74.493
5438	-74.921
5438	-74.783
5438	-74.615
5438.1	-74.951
5438.1	-74.631
5438.1	-74.951
5438.1	-74.829
5438.1	-74.631
5438.2	-75.058
5438.2	-74.753
5438.2	-74.814
5438.2	-74.905
5438.2	-74.478
5438.3	-74.966
5438.3	-74.738
5438.3	-74.585
5438.3	-74.997
5438.3	-74.661
5438.4	-74.86
5438.4	-74.966
5438.4	-74.646
5438.4	-75.058
5438.4	-74.829
5438.5	-74.692
5438.5	-74.966
5438.5	-74.6
5438.5	-74.875
5438.5	-74.89
5438.6	-74.539
5438.6	-74.921
5438.6	-74.677
5438.6	-74.677
5438.6	-75.012
5438.7	-74.615
5438.7	-74.936
5438.7	-74.86
5438.7	-74.539
5438.7	-74.997
5438.8	-74.722
5438.8	-74.707
5438.8	-74.966
5438.8	-74.478
5438.8	-74.921
5438.9	-74.89
5438.9	-74.615
5438.9	-75.027
5438.9	-74.692
5438.9	-74.631
5439	-74.936
5439	-74.539
5439	-74.951
5439	-74.89
5439	-74.524
5439.1	-74.982
5439.1	-74.768
5439.1	-74.707
5439.1	-75.043
5439.1	-74.57
5439.2	-74.799
5439.2	-74.89
5439.2	-74.524
5439.2	-74.982
5439.2	-74.829
5439.3	-74.646
5439.3	-74.966
5439.3	-74.661
5439.3	-74.783
5439.3	-74.875
5439.4	-74.509
5439.4	-74.86
5439.4	-74.738
5439.4	-74.6
5439.4	-74.997
5439.5	-74.707
5439.5	-74.921
5439.5	-74.921
5439.5	-74.478
5439.5	-75.043
5439.6	-74.753
5439.6	-74.722
5439.6	-75.012
5439.6	-74.585
5439.6	-74.997
5439.7	-74.829
5439.7	-74.768
5439.7	-74.997
5439.7	-74.6
5439.7	-75.012
5439.8	-74.783
5439.8	-74.966
5439.8	-75.043
5439.8	-74.722
5439.8	-75.104
5439.9	-74.646
5439.9	-75.058
5439.9	-74.753
5439.9	-74.951
5439.9	-74.905
5440	-74.677
5440	-74.982
5440	-74.677
5440	-75.119
5440	-74.738
5440.1	-75.088
5440.1	-74.799
5440.1	-74.89
5440.1	-74.905
5440.1	-74.844
5440.2	-74.997
5440.2	-74.753
5440.2	-75.043
5440.2	-74.631
5440.2	-75.058
5440.3	-74.661
5440.3	-75.027
5440.3	-74.661
5440.3	-74.89
5440.3	-74.738
5440.4	-74.844
5440.4	-74.829
5440.4	-74.814
5440.4	-74.89
5440.4	-74.707
5440.5	-74.905
5440.5	-74.677
5440.5	-75.088
5440.5	-74.646
5440.5	-75.012
5440.6	-74.661
5440.6	-75.058
5440.6	-74.615
5440.6	-75.058
5440.6	-74.783
5440.7	-74.966
5440.7	-74.814
5440.7	-74.966
5440.7	-74.921
5440.7	-74.722
5440.8	-74.936
5440.8	-74.585
5440.8	-74.936
5440.8	-74.57
5440.8	-74.951
5440.9	-74.585
5440.9	-75.012
5440.9	-74.738
5440.9	-74.982
5440.9	-74.86
5441	-74.814
5441	-74.875
5441	-74.539
5441	-74.905
5441	-74.539
5441.1	-74.997
5441.1	-74.6
5441.1	-74.936
5441.1	-74.722
5441.1	-74.753
5441.2	-74.783
5441.2	-74.57
5441.2	-74.936
5441.2	-74.509
5441.2	-74.921
5441.3	-74.646
5441.3	-75.027
5441.3	-74.86
5441.3	-74.875
5441.3	-74.921
5441.4	-74.509
5441.4	-74.89
5441.4	-74.57
5441.4	-74.966
5441.4	-74.707
5441.5	-74.89
5441.5	-74.844
5441.5	-74.646
5441.5	-74.966
5441.5	-74.539
5441.6	-74.982
5441.6	-74.631
5441.6	-74.936
5441.6	-74.814
5441.6	-74.738
5441.7	-75.012
5441.7	-74.631
5441.7	-75.043
5441.7	-74.661
5441.7	-74.966
5441.8	-74.722
5441.8	-74.677
5441.8	-74.89
5441.8	-74.524
5441.8	-75.027
5441.9	-74.707
5441.9	-74.982
5441.9	-74.844
5441.9	-74.722
5441.9	-74.982
5442	-74.631
5442	-75.088
5442	-74.753
5442	-74.982
5442	-74.921
5442.1	-74.692
5442.1	-74.951
5442.1	-74.6
5442.1	-74.997
5442.1	-74.738
5442.2	-74.829
5442.2	-74.844
5442.2	-74.6
5442.2	-75.012
5442.2	-74.631
5442.3	-74.951
5442.3	-74.738
5442.3	-74.753
5442.3	-74.89
5442.3	-74.585
5442.4	-74.997
5442.4	-74.631
5442.4	-74.905
5442.4	-74.89
5442.4	-74.646
5442.5	-74.997
5442.5	-74.585
5442.5	-74.905
5442.5	-74.692
5442.5	-74.722
5442.6	-74.86
5442.6	-74.524
5442.6	-74.997
5442.6	-74.57
5442.6	-74.844
5442.7	-74.783
5442.7	-74.57
5442.7	-74.844
5442.7	-74.478
5442.7	-74.89
5442.8	-74.646
5442.8	-74.753
5442.8	-74.905
5442.8	-74.585
5442.8	-74.982
5442.9	-74.585
5442.9	-74.844
5442.9	-74.753
5442.9	-74.524
5442.9	-74.951
5443	-74.539
5443	-74.951
5443	-74.722
5443	-74.707
5443	-74.936
5443.1	-74.478
5443.1	-74.905
5443.1	-74.57
5443.1	-74.646
5443.1	-74.753
5443.2	-74.417
5443.2	-74.905
5443.2	-74.554
5443.2	-74.844
5443.2	-74.631
5443.3	-74.554
5443.3	-74.86
5443.3	-74.448
5443.3	-74.936
5443.3	-74.661
5443.4	-74.615
5443.4	-74.829
5443.4	-74.448
5443.4	-74.936
5443.4	-74.585
5443.5	-74.738
5443.5	-74.722
5443.5	-74.463
5443.5	-74.875
5443.5	-74.493
5443.6	-74.844
5443.6	-74.661
5443.6	-74.524
5443.6	-74.829
5443.6	-74.432
5443.7	-74.814
5443.7	-74.6
5443.7	-74.509
5443.7	-74.799
5443.7	-74.478
5443.8	-74.905
5443.8	-74.6
5443.8	-74.738
5443.8	-74.753
5443.8	-74.448
5443.9	-74.875
5443.9	-74.524
5443.9	-74.738
5443.9	-74.783
5443.9	-74.463
5444	-74.905
5444	-74.539
5444	-74.829
5444	-74.738
5444	-74.478
5444.1	-74.905
5444.1	-74.432
5444.1	-74.89
5444.1	-74.799
5444.1	-74.57
5444.2	-74.86
5444.2	-74.432
5444.2	-74.814
5444.2	-74.615
5444.2	-74.524
5444.3	-74.707
5444.3	-74.295
5444.3	-74.799
5444.3	-74.524
5444.3	-74.585
5444.4	-74.814
5444.4	-74.341
5444.4	-74.768
5444.4	-74.524
5444.4	-74.692
5444.5	-74.783
5444.5	-74.402
5444.5	-74.86
5444.5	-74.509
5444.5	-74.677
5444.6	-74.768
5444.6	-74.478
5444.6	-74.844
5444.6	-74.493
5444.6	-74.631
5444.7	-74.692
5444.7	-74.371
5444.7	-74.89
5444.7	-74.509
5444.7	-74.631
5444.8	-74.707
5444.8	-74.371
5444.8	-74.875
5444.8	-74.6
5444.8	-74.692
5444.9	-74.661
5444.9	-74.387
5444.9	-74.86
5444.9	-74.463
5444.9	-74.677
5445	-74.707
5445	-74.402
5445	-74.86
5445	-74.432
5445	-74.646
5445.1	-74.677
5445.1	-74.371
5445.1	-74.722
5445.1	-74.432
5445.1	-74.692
5445.2	-74.707
5445.2	-74.326
5445.2	-74.89
5445.2	-74.448
5445.2	-74.57
5445.3	-74.799
5445.3	-74.356
5445.3	-74.722
5445.3	-74.463
5445.3	-74.463
5445.4	-74.692
5445.4	-74.402
5445.4	-74.814
5445.4	-74.6
5445.4	-74.509
5445.5	-74.768
5445.5	-74.295
5445.5	-74.799
5445.5	-74.677
5445.5	-74.417
5445.6	-74.738
5445.6	-74.371
5445.6	-74.753
5445.6	-74.661
5445.6	-74.371
5445.7	-74.753
5445.7	-74.31
5445.7	-74.661
5445.7	-74.692
5445.7	-74.432
5445.8	-74.768
5445.8	-74.432
5445.8	-74.6
5445.8	-74.615
5445.8	-74.341
5445.9	-74.844
5445.9	-74.524
5445.9	-74.524
5445.9	-74.707
5445.9	-74.295
5446	-74.799
5446	-74.631
5446	-74.387
5446	-74.768
5446	-74.356
5446.1	-74.661
5446.1	-74.707
5446.1	-74.432
5446.1	-74.875
5446.1	-74.463
5446.2	-74.6
5446.2	-74.799
5446.2	-74.31
5446.2	-74.799
5446.2	-74.509
5446.3	-74.387
5446.3	-74.768
5446.3	-74.356
5446.3	-74.722
5446.3	-74.631
5446.4	-74.417
5446.4	-74.753
5446.4	-74.478
5446.4	-74.615
5446.4	-74.768
5446.5	-74.341
5446.5	-74.768
5446.5	-74.554
5446.5	-74.417
5446.5	-74.814
5446.6	-74.371
5446.6	-74.661
5446.6	-74.692
5446.6	-74.326
5446.6	-74.875
5446.7	-74.585
5446.7	-74.509
5446.7	-74.783
5446.7	-74.371
5446.7	-74.661
5446.8	-74.615
5446.8	-74.387
5446.8	-74.707
5446.8	-74.432
5446.8	-74.509
5446.9	-74.707
5446.9	-74.371
5446.9	-74.814
5446.9	-74.57
5446.9	-74.417
5447	-74.753
5447	-74.448
5447	-74.677
5447	-74.768
5447	-74.295
5447.1	-74.722
5447.1	-74.539
5447.1	-74.356
5447.1	-74.783
5447.1	-74.432
5447.2	-74.661
5447.2	-74.753
5447.2	-74.356
5447.2	-74.86
5447.2	-74.631
5447.3	-74.402
5447.3	-74.753
5447.3	-74.432
5447.3	-74.539
5447.3	-74.707
5447.4	-74.356
5447.4	-74.738
5447.4	-74.57
5447.4	-74.31
5447.4	-74.738
5447.5	-74.432
5447.5	-74.539
5447.5	-74.753
5447.5	-74.341
5447.5	-74.753
5447.6	-74.646
5447.6	-74.387
5447.6	-74.829
5447.6	-74.539
5447.6	-74.463
5447.7	-74.738
5447.7	-74.295
5447.7	-74.631
5447.7	-74.57
5447.7	-74.341
5447.8	-74.722
5447.8	-74.356
5447.8	-74.478
5447.8	-74.722
5447.8	-74.249
5447.9	-74.707
5447.9	-74.57
5447.9	-74.31
5447.9	-74.799
5447.9	-74.387
5448	-74.615
5448	-74.615
5448	-74.387
5448	-74.707
5448	-74.387
5448.1	-74.707
5448.1	-74.585
5448.1	-74.387
5448.1	-74.738
5448.1	-74.295
5448.2	-74.707
5448.2	-74.478
5448.2	-74.448
5448.2	-74.661
5448.2	-74.234
5448.3	-74.707
5448.3	-74.371
5448.3	-74.722
5448.3	-74.554
5448.3	-74.6
5448.4	-74.661
5448.4	-74.448
5448.4	-74.768
5448.4	-74.326
5448.4	-74.799
5448.5	-74.417
5448.5	-74.692
5448.5	-74.493
5448.5	-74.631
5448.5	-74.554
5448.6	-74.448
5448.6	-74.554
5448.6	-74.295
5448.6	-74.6
5448.6	-74.249
5448.7	-74.646
5448.7	-74.295
5448.7	-74.677
5448.7	-74.326
5448.7	-74.707
5448.8	-74.493
5448.8	-74.707
5448.8	-74.539
5448.8	-74.524
5448.8	-74.539
5448.9	-74.463
5448.9	-74.6
5448.9	-74.417
5448.9	-74.753
5448.9	-74.326
5449	-74.646
5449	-74.356
5449	-74.738
5449	-74.371
5449	-74.707
5449.1	-74.356
5449.1	-74.57
5449.1	-74.463
5449.1	-74.554
5449.1	-74.631
5449.2	-74.371
5449.2	-74.539
5449.2	-74.28
5449.2	-74.677
5449.2	-74.295
5449.3	-74.738
5449.3	-74.371
5449.3	-74.661
5449.3	-74.417
5449.3	-74.6
5449.4	-74.57
5449.4	-74.402
5449.4	-74.661
5449.4	-74.219
5449.4	-74.677
5449.5	-74.295
5449.5	-74.646
5449.5	-74.387
5449.5	-74.539
5449.5	-74.509
5449.6	-74.371
5449.6	-74.692
5449.6	-74.402
5449.6	-74.814
5449.6	-74.371
5449.7	-74.646
5449.7	-74.417
5449.7	-74.463
5449.7	-74.509
5449.7	-74.173
5449.8	-74.57
5449.8	-74.31
5449.8	-74.768
5449.8	-74.539
5449.8	-74.738
5449.9	-74.6
5449.9	-74.341
5449.9	-74.738
5449.9	-74.371
5449.9	-74.799
5450	-74.356
5450	-74.6
5450	-74.463
5450	-74.417
5450	-74.646
5450.1	-74.28
5450.1	-74.615
5450.1	-74.219
5450.1	-74.57
5450.1	-74.493
5450.2	-74.524
5450.2	-74.753
5450.2	-74.356
5450.2	-74.768
5450.2	-74.31
5450.3	-74.6
5450.3	-74.57
5450.3	-74.371
5450.3	-74.692
5450.3	-74.28
5450.4	-74.692
5450.4	-74.493
5450.4	-74.646
5450.4	-74.524
5450.4	-74.28
5450.5	-74.585
5450.5	-74.234
5450.5	-74.707
5450.5	-74.402
5450.5	-74.509
5450.6	-74.6
5450.6	-74.265
5450.6	-74.707
5450.6	-74.356
5450.6	-74.615
5450.7	-74.539
5450.7	-74.341
5450.7	-74.646
5450.7	-74.31
5450.7	-74.753
5450.8	-74.371
5450.8	-74.554
5450.8	-74.539
5450.8	-74.295
5450.8	-74.753
5450.9	-74.387
5450.9	-74.692
5450.9	-74.463
5450.9	-74.463
5450.9	-74.646
5451	-74.326
5451	-74.768
5451	-74.387
5451	-74.615
5451	-74.631
5451.1	-74.387
5451.1	-74.814
5451.1	-74.387
5451.1	-74.707
5451.1	-74.509
5451.2	-74.356
5451.2	-74.692
5451.2	-74.326
5451.2	-74.692
5451.2	-74.463
5451.3	-74.554
5451.3	-74.631
5451.3	-74.417
5451.3	-74.753
5451.3	-74.341
5451.4	-74.646
5451.4	-74.539
5451.4	-74.417
5451.4	-74.829
5451.4	-74.417
5451.5	-74.722
5451.5	-74.478
5451.5	-74.478
5451.5	-74.692
5451.5	-74.341
5451.6	-74.783
5451.6	-74.493
5451.6	-74.646
5451.6	-74.692
5451.6	-74.432
5451.7	-74.829
5451.7	-74.432
5451.7	-74.753
5451.7	-74.6
5451.7	-74.326
5451.8	-74.753
5451.8	-74.341
5451.8	-74.738
5451.8	-74.554
5451.8	-74.493
5451.9	-74.692
5451.9	-74.356
5451.9	-74.753
5451.9	-74.417
5451.9	-74.6
5452	-74.661
5452	-74.188
5452	-74.829
5452	-74.432
5452	-74.6
5452.1	-74.646
5452.1	-74.402
5452.1	-74.799
5452.1	-74.463
5452.1	-74.753
5452.2	-74.57
5452.2	-74.387
5452.2	-74.753
5452.2	-74.295
5452.2	-74.707
5452.3	-74.509
5452.3	-74.432
5452.3	-74.753
5452.3	-74.371
5452.3	-74.768
5452.4	-74.57
5452.4	-74.478
5452.4	-74.707
5452.4	-74.326
5452.4	-74.707
5452.5	-74.509
5452.5	-74.6
5452.5	-74.707
5452.5	-74.341
5452.5	-74.738
5452.6	-74.448
5452.6	-74.615
5452.6	-74.692
5452.6	-74.387
5452.6	-74.829
5452.7	-74.432
5452.7	-74.631
5452.7	-74.753
5452.7	-74.341
5452.7	-74.799
5452.8	-74.463
5452.8	-74.6
5452.8	-74.615
5452.8	-74.371
5452.8	-74.799
5452.9	-74.478
5452.9	-74.722
5452.9	-74.631
5452.9	-74.387
5452.9	-74.799
5453	-74.356
5453	-74.631
5453	-74.646
5453	-74.356
5453	-74.753
5453.1	-74.371
5453.1	-74.707
5453.1	-74.692
5453.1	-74.326
5453.1	-74.722
5453.2	-74.356
5453.2	-74.57
5453.2	-74.6
5453.2	-74.417
5453.2	-74.768
5453.3	-74.387
5453.3	-74.661
5453.3	-74.661
5453.3	-74.356
5453.3	-74.829
5453.4	-74.448
5453.4	-74.524
5453.4	-74.692
5453.4	-74.326
5453.4	-74.814
5453.5	-74.539
5453.5	-74.539
5453.5	-74.677
5453.5	-74.341
5453.5	-74.783
5453.6	-74.509
5453.6	-74.6
5453.6	-74.768
5453.6	-74.387
5453.6	-74.814
5453.7	-74.57
5453.7	-74.509
5453.7	-74.738
5453.7	-74.31
5453.7	-74.753
5453.8	-74.6
5453.8	-74.493
5453.8	-74.738
5453.8	-74.417
5453.8	-74.768
5453.9	-74.646
5453.9	-74.417
5453.9	-74.814
5453.9	-74.356
5453.9	-74.57
5454	-74.631
5454	-74.31
5454	-74.799
5454	-74.448
5454	-74.6
5454.1	-74.692
5454.1	-74.326
5454.1	-74.86
5454.1	-74.57
5454.1	-74.524
5454.2	-74.799
5454.2	-74.31
5454.2	-74.783
5454.2	-74.57
5454.2	-74.448
5454.3	-74.799
5454.3	-74.356
5454.3	-74.631
5454.3	-74.646
5454.3	-74.387
5454.4	-74.86
5454.4	-74.509
5454.4	-74.631
5454.4	-74.799
5454.4	-74.341
5454.5	-74.783
5454.5	-74.631
5454.5	-74.493
5454.5	-74.829
5454.5	-74.326
5454.6	-74.738
5454.6	-74.585
5454.6	-74.326
5454.6	-74.738
5454.6	-74.387
5454.7	-74.57
5454.7	-74.631
5454.7	-74.356
5454.7	-74.829
5454.7	-74.539
5454.8	-74.448
5454.8	-74.768
5454.8	-74.371
5454.8	-74.661
5454.8	-74.585
5454.9	-74.371
5454.9	-74.738
5454.9	-74.448
5454.9	-74.539
5454.9	-74.783
5455	-74.31
5455	-74.814
5455	-74.57
5455	-74.402
5455	-74.89
5455.1	-74.417
5455.1	-74.631
5455.1	-74.661
5455.1	-74.265
5455.1	-74.707
5455.2	-74.493
5455.2	-74.509
5455.2	-74.768
5455.2	-74.417
5455.2	-74.677
5455.3	-74.692
5455.3	-74.356
5455.3	-74.829
5455.3	-74.493
5455.3	-74.387
5455.4	-74.738
5455.4	-74.326
5455.4	-74.738
5455.4	-74.646
5455.4	-74.265
5455.5	-74.768
5455.5	-74.509
5455.5	-74.539
5455.5	-74.829
5455.5	-74.341
5455.6	-74.692
5455.6	-74.585
5455.6	-74.28
5455.6	-74.783
5455.6	-74.554
5455.7	-74.387
5455.7	-74.722
5455.7	-74.341
5455.7	-74.585
5455.7	-74.692
5455.8	-74.341
5455.8	-74.768
5455.8	-74.539
5455.8	-74.371
5455.8	-74.753
5455.9	-74.387
5455.9	-74.6
5455.9	-74.677
5455.9	-74.219
5455.9	-74.738
5456	-74.554
5456	-74.371
5456	-74.799
5456	-74.509
5456	-74.448
5456.1	-74.646
5456.1	-74.265
5456.1	-74.661
5456.1	-74.57
5456.1	-74.28
5456.2	-74.722
5456.2	-74.356
5456.2	-74.6
5456.2	-74.661
5456.2	-74.265
5456.3	-74.753
5456.3	-74.387
5456.3	-74.524
5456.3	-74.692
5456.3	-74.341
5456.4	-74.768
5456.4	-74.432
5456.4	-74.631
5456.4	-74.661
5456.4	-74.402
5456.5	-74.707
5456.5	-74.341
5456.5	-74.722
5456.5	-74.478
5456.5	-74.554
5456.6	-74.722
5456.6	-74.387
5456.6	-74.722
5456.6	-74.31
5456.6	-74.753
5456.7	-74.524
5456.7	-74.677
5456.7	-74.554
5456.7	-74.417
5456.7	-74.6
5456.8	-74.295
5456.8	-74.707
5456.8	-74.356
5456.8	-74.631
5456.8	-74.295
5456.9	-74.615
5456.9	-74.402
5456.9	-74.57
5456.9	-74.554
5456.9	-74.432
5457	-74.615
5457	-74.28
5457	-74.631
5457	-74.387
5457	-74.692
5457.1	-74.295
5457.1	-74.738
5457.1	-74.31
5457.1	-74.753
5457.1	-74.493
5457.2	-74.692
5457.2	-74.509
5457.2	-74.57
5457.2	-74.524
5457.2	-74.463
5457.3	-74.631
5457.3	-74.371
5457.3	-74.677
5457.3	-74.28
5457.3	-74.707
5457.4	-74.326
5457.4	-74.738
5457.4	-74.387
5457.4	-74.753
5457.4	-74.463
5457.5	-74.661
5457.5	-74.615
5457.5	-74.478
5457.5	-74.585
5457.5	-74.31
5457.6	-74.615
5457.6	-74.265
5457.6	-74.722
5457.6	-74.356
5457.6	-74.677
5457.7	-74.524
5457.7	-74.585
5457.7	-74.585
5457.7	-74.463
5457.7	-74.615
5457.8	-74.28
5457.8	-74.661
5457.8	-74.249
5457.8	-74.707
5457.8	-74.478
5457.9	-74.539
5457.9	-74.6
5457.9	-74.417
5457.9	-74.707
5457.9	-74.371
5458	-74.783
5458	-74.371
5458	-74.692
5458	-74.493
5458	-74.57
5458.1	-74.692
5458.1	-74.371
5458.1	-74.783
5458.1	-74.356
5458.1	-74.677
5458.2	-74.463
5458.2	-74.6
5458.2	-74.6
5458.2	-74.371
5458.2	-74.707
5458.3	-74.31
5458.3	-74.738
5458.3	-74.478
5458.3	-74.6
5458.3	-74.677
5458.4	-74.478
5458.4	-74.768
5458.4	-74.432
5458.4	-74.89
5458.4	-74.57
5458.5	-74.707
5458.5	-74.722
5458.5	-74.417
5458.5	-74.768
5458.5	-74.417
5458.6	-74.768
5458.6	-74.6
5458.6	-74.646
5458.6	-74.722
5458.6	-74.478
5458.7	-74.86
5458.7	-74.478
5458.7	-74.829
5458.7	-74.585
5458.7	-74.585
5458.8	-74.829
5458.8	-74.387
5458.8	-74.921
5458.8	-74.509
5458.8	-74.615
5458.9	-74.661
5458.9	-74.432
5458.9	-74.768
5458.9	-74.387
5458.9	-74.768
5459	-74.493
5459	-74.57
5459	-74.707
5459	-74.326
5459	-74.829
5459.1	-74.509
5459.1	-74.722
5459.1	-74.615
5459.1	-74.509
5459.1	-74.722
5459.2	-74.295
5459.2	-74.799
5459.2	-74.463
5459.2	-74.615
5459.2	-74.707
5459.3	-74.402
5459.3	-74.799
5459.3	-74.417
5459.3	-74.646
5459.3	-74.554
5459.4	-74.356
5459.4	-74.661
5459.4	-74.28
5459.4	-74.646
5459.4	-74.432
5459.5	-74.417
5459.5	-74.6
5459.5	-74.31
5459.5	-74.661
5459.5	-74.249
5459.6	-74.585
5459.6	-74.6
5459.6	-74.356
5459.6	-74.753
5459.6	-74.295
5459.7	-74.585
5459.7	-74.478
5459.7	-74.371
5459.7	-74.753
5459.7	-74.31
5459.8	-74.692
5459.8	-74.341
5459.8	-74.509
5459.8	-74.707
5459.8	-74.402
5459.9	-74.707
5459.9	-74.31
5459.9	-74.554
5459.9	-74.539
5459.9	-74.234
5460	-74.722
5460	-74.265
5460	-74.539
5460	-74.463
5460	-74.387
5460.1	-74.631
5460.1	-74.249
5460.1	-74.631
5460.1	-74.295
5460.1	-74.432
5460.2	-74.646
5460.2	-74.203
5460.2	-74.783
5460.2	-74.371
5460.2	-74.448
5460.3	-74.6
5460.3	-74.295
5460.3	-74.707
5460.3	-74.356
5460.3	-74.646
5460.4	-74.554
5460.4	-74.28
5460.4	-74.738
5460.4	-74.31
5460.4	-74.615
5460.5	-74.463
5460.5	-74.249
5460.5	-74.661
5460.5	-74.28
5460.5	-74.692
5460.6	-74.463
5460.6	-74.432
5460.6	-74.631
5460.6	-74.295
5460.6	-74.661
5460.7	-74.432
5460.7	-74.417
5460.7	-74.57
5460.7	-74.249
5460.7	-74.707
5460.8	-74.402
5460.8	-74.448
5460.8	-74.585
5460.8	-74.203
5460.8	-74.661
5460.9	-74.371
5460.9	-74.524
5460.9	-74.585
5460.9	-74.203
5460.9	-74.615
5461	-74.356
5461	-74.478
5461	-74.539
5461	-74.203
5461	-74.554
5461.1	-74.265
5461.1	-74.509
5461.1	-74.463
5461.1	-74.203
5461.1	-74.554
5461.2	-74.158
5461.2	-74.448
5461.2	-74.493
5461.2	-74.188
5461.2	-74.722
5461.3	-74.265
5461.3	-74.509
5461.3	-74.509
5461.3	-74.265
5461.3	-74.631
5461.4	-74.249
5461.4	-74.554
5461.4	-74.402
5461.4	-74.234
5461.4	-74.692
5461.5	-74.295
5461.5	-74.6
5461.5	-74.448
5461.5	-74.081
5461.5	-74.6
5461.6	-74.28
5461.6	-74.539
5461.6	-74.615
5461.6	-74.234
5461.6	-74.539
5461.7	-74.387
5461.7	-74.509
5461.7	-74.509
5461.7	-74.127
5461.7	-74.509
5461.8	-74.234
5461.8	-74.463
5461.8	-74.57
5461.8	-74.188
5461.8	-74.631
5461.9	-74.234
5461.9	-74.326
5461.9	-74.554
5461.9	-74.158
5461.9	-74.554
5462	-74.341
5462	-74.31
5462	-74.554
5462	-74.173
5462	-74.6
5462.1	-74.341
5462.1	-74.234
5462.1	-74.463
5462.1	-74.066
5462.1	-74.509
5462.2	-74.387
5462.2	-74.112
5462.2	-74.57
5462.2	-74.142
5462.2	-74.463
5462.3	-74.432
5462.3	-74.112
5462.3	-74.539
5462.3	-74.158
5462.3	-74.31
5462.4	-74.554
5462.4	-74.097
5462.4	-74.631
5462.4	-74.356
5462.4	-74.249
5462.5	-74.57
5462.5	-74.142
5462.5	-74.539
5462.5	-74.371
5462.5	-74.097
5462.6	-74.417
5462.6	-74.112
5462.6	-74.432
5462.6	-74.417
5462.6	-74.158
5462.7	-74.554
5462.7	-74.203
5462.7	-74.295
5462.7	-74.539
5462.7	-74.142
5462.8	-74.539
5462.8	-74.249
5462.8	-74.066
5462.8	-74.524
5462.8	-74.097
5462.9	-74.417
5462.9	-74.356
5462.9	-74.036
5462.9	-74.478
5462.9	-74.203
5463	-74.28
5463	-74.493
5463	-74.081
5463	-74.463
5463	-74.31
5463.1	-74.249
5463.1	-74.539
5463.1	-74.127
5463.1	-74.417
5463.1	-74.341
5463.2	-74.005
5463.2	-74.554
5463.2	-74.249
5463.2	-74.158
5463.2	-74.478
5463.3	-73.99
5463.3	-74.402
5463.3	-74.371
5463.3	-74.02
5463.3	-74.448
5463.4	-74.203
5463.4	-74.219
5463.4	-74.524
5463.4	-74.127
5463.4	-74.509
5463.5	-74.28
5463.5	-74.097
5463.5	-74.432
5463.5	-74.127
5463.5	-74.28
5463.6	-74.432
5463.6	-73.99
5463.6	-74.448
5463.6	-74.28
5463.6	-74.066
5463.7	-74.478
5463.7	-74.112
5463.7	-74.188
5463.7	-74.356
5463.7	-73.944
5463.8	-74.448
5463.8	-74.265
5463.8	-74.051
5463.8	-74.524
5463.8	-74.142
5463.9	-74.295
5463.9	-74.463
5463.9	-74.02
5463.9	-74.417
5463.9	-74.31
5464	-73.929
5464	-74.448
5464	-74.158
5464	-74.142
5464	-74.356
5464.1	-73.959
5464.1	-74.326
5464.1	-74.295
5464.1	-73.929
5464.1	-74.509
5464.2	-74.249
5464.2	-74.173
5464.2	-74.585
5464.2	-74.127
5464.2	-74.265
5464.3	-74.417
5464.3	-73.959
5464.3	-74.371
5464.3	-74.219
5464.3	-73.99
5464.4	-74.387
5464.4	-74.097
5464.4	-74.28
5464.4	-74.295
5464.4	-73.914
5464.5	-74.417
5464.5	-74.158
5464.5	-74.066
5464.5	-74.448
5464.5	-73.929
5464.6	-74.28
5464.6	-74.28
5464.6	-73.99
5464.6	-74.432
5464.6	-74.097
5464.7	-74.249
5464.7	-74.28
5464.7	-74.036
5464.7	-74.402
5464.7	-74.081
5464.8	-74.341
5464.8	-74.265
5464.8	-74.02
5464.8	-74.387
5464.8	-74.051
5464.9	-74.402
5464.9	-74.158
5464.9	-74.265
5464.9	-74.326
5464.9	-74.081
5465	-74.402
5465	-73.975
5465	-74.341
5465	-74.02
5465	-74.203
5465.1	-74.127
5465.1	-74.051
5465.1	-74.249
5465.1	-73.898
5465.1	-74.249
5465.2	-73.944
5465.2	-74.249
5465.2	-73.944
5465.2	-74.341
5465.2	-74.051
5465.3	-74.203
5465.3	-74.203
5465.3	-74.158
5465.3	-74.249
5465.3	-74.005
5465.4	-74.265
5465.4	-73.929
5465.4	-74.31
5465.4	-73.914
5465.4	-74.295
5465.5	-73.898
5465.5	-74.265
5465.5	-73.959
5465.5	-74.234
5465.5	-74.097
5465.6	-74.203
5465.6	-74.051
5465.6	-74.081
5465.6	-74.173
5465.6	-73.944
5465.7	-74.265
5465.7	-73.914
5465.7	-74.219
5465.7	-73.853
5465.7	-74.265
5465.8	-73.853
5465.8	-74.265
5465.8	-74.005
5465.8	-74.203
5465.8	-74.051
5465.9	-74.219
5465.9	-74.203
5465.9	-73.975
5465.9	-74.28
5465.9	-73.776
5466	-74.203
5466	-73.791
5466	-74.203
5466	-73.975
5466	-74.173
5466.1	-74.051
5466.1	-74.051
5466.1	-74.203
5466.1	-73.914
5466.1	-74.295
5466.2	-73.776
5466.2	-74.188
5466.2	-73.883
5466.2	-74.097
5466.2	-74.112
5466.3	-73.959
5466.3	-74.173
5466.3	-73.853
5466.3	-74.295
5466.3	-73.883
5466.4	-74.234
5466.4	-74.02
5466.4	-73.99
5466.4	-74.127
5466.4	-73.898
5466.5	-74.28
5466.5	-73.837
5466.5	-74.158
5466.5	-73.868
5466.5	-74.112
5466.6	-74.142
5466.6	-73.959
5466.6	-74.234
5466.6	-73.837
5466.6	-74.142
5466.7	-73.883
5466.7	-74.127
5466.7	-74.097
5466.7	-73.837
5466.7	-74.142
5466.8	-73.715
5466.8	-74.203
5466.8	-73.898
5466.8	-74.081
5466.8	-74.036
5466.9	-73.715
5466.9	-74.112
5466.9	-73.746
5466.9	-74.188
5466.9	-73.975
5467	-74.051
5467	-74.02
5467	-73.791
5467	-74.203
5467	-73.807
5467.1	-74.173
5467.1	-73.99
5467.1	-73.822
5467.1	-74.127
5467.1	-73.837
5467.2	-74.265
5467.2	-73.853
5467.2	-74.036
5467.2	-73.929
5467.2	-73.791
5467.3	-74.173
5467.3	-73.73
5467.3	-74.173
5467.3	-74.02
5467.3	-74.005
5467.4	-74.127
5467.4	-73.853
5467.4	-74.219
5467.4	-73.837
5467.4	-74.081
5467.5	-73.944
5467.5	-73.807
5467.5	-74.203
5467.5	-73.761
5467.5	-74.142
5467.6	-73.914
5467.6	-73.975
5467.6	-74.036
5467.6	-73.776
5467.6	-74.158
5467.7	-73.73
5467.7	-74.081
5467.7	-74.066
5467.7	-73.776
5467.7	-74.173
5467.8	-73.73
5467.8	-74.112
5467.8	-73.868
5467.8	-73.929
5467.8	-74.081
5467.9	-73.761
5467.9	-74.112
5467.9	-73.807
5467.9	-74.081
5467.9	-74.036
5468	-73.791
5468	-74.158
5468	-73.761
5468	-74.173
5468	-73.99
5468.1	-73.853
5468.1	-74.219
5468.1	-73.746
5468.1	-74.142
5468.1	-73.929
5468.2	-73.959
5468.2	-74.051
5468.2	-73.73
5468.2	-74.219
5468.2	-73.807
5468.3	-74.036
5468.3	-74.051
5468.3	-73.837
5468.3	-74.249
5468.3	-73.868
5468.4	-74.158
5468.4	-73.898
5468.4	-73.853
5468.4	-74.173
5468.4	-73.715
5468.5	-74.158
5468.5	-73.975
5468.5	-73.822
5468.5	-74.081
5468.5	-73.73
5468.6	-74.173
5468.6	-73.868
5468.6	-74.036
5468.6	-74.036
5468.6	-73.685
5468.7	-74.188
5468.7	-73.822
5468.7	-74.051
5468.7	-74.127
5468.7	-73.73
5468.8	-74.158
5468.8	-73.868
5468.8	-74.081
5468.8	-74.02
5468.8	-73.868
5468.9	-74.188
5468.9	-73.73
5468.9	-74.142
5468.9	-73.929
5468.9	-73.807
5469	-74.112
5469	-73.685
5469	-74.112
5469	-73.959
5469	-73.837
5469.1	-74.097
5469.1	-73.7
5469.1	-74.142
5469.1	-73.929
5469.1	-73.853
5469.2	-74.066
5469.2	-73.654
5469.2	-74.127
5469.2	-73.853
5469.2	-73.914
5469.3	-74.142
5469.3	-73.669
5469.3	-74.097
5469.3	-73.868
5469.3	-73.868
5469.4	-74.081
5469.4	-73.7
5469.4	-74.112
5469.4	-73.807
5469.4	-73.944
5469.5	-74.127
5469.5	-73.807
5469.5	-74.219
5469.5	-73.883
5469.5	-74.02
5469.6	-74.112
5469.6	-73.791
5469.6	-74.219
5469.6	-73.883
5469.6	-73.975
5469.7	-74.051
5469.7	-73.669
5469.7	-74.142
5469.7	-73.837
5469.7	-73.791
5469.8	-73.99
5469.8	-73.563
5469.8	-74.02
5469.8	-73.791
5469.8	-73.822
5469.9	-74.066
5469.9	-73.654
5469.9	-73.99
5469.9	-73.837
5469.9	-73.868
5470	-74.051
5470	-73.624
5470	-74.081
5470	-73.807
5470	-73.837
5470.1	-74.219
5470.1	-73.746
5470.1	-74.142
5470.1	-73.898
5470.1	-73.7
5470.2	-74.081
5470.2	-73.669
5470.2	-74.005
5470.2	-73.914
5470.2	-73.73
5470.3	-73.99
5470.3	-73.715
5470.3	-74.02
5470.3	-73.929
5470.3	-73.746
5470.4	-74.127
5470.4	-73.669
5470.4	-73.929
5470.4	-73.99
5470.4	-73.624
5470.5	-74.112
5470.5	-73.761
5470.5	-73.837
5470.5	-74.051
5470.5	-73.654
5470.6	-74.127
5470.6	-73.883
5470.6	-73.761
5470.6	-74.173
5470.6	-73.715
5470.7	-74.173
5470.7	-73.99
5470.7	-73.807
5470.7	-74.142
5470.7	-73.669
5470.8	-74.036
5470.8	-74.005
5470.8	-73.746
5470.8	-74.219
5470.8	-73.853
5470.9	-73.99
5470.9	-74.158
5470.9	-73.73
5470.9	-74.188
5470.9	-73.929
5471	-73.746
5471	-74.051
5471	-73.669
5471	-74.036
5471	-73.944
5471.1	-73.7
5471.1	-74.051
5471.1	-73.746
5471.1	-74.051
5471.1	-74.127
5471.2	-73.7
5471.2	-74.142
5471.2	-73.807
5471.2	-73.761
5471.2	-74.066
5471.3	-73.761
5471.3	-74.081
5471.3	-73.914
5471.3	-73.73
5471.3	-74.112
5471.4	-73.761
5471.4	-73.929
5471.4	-74.02
5471.4	-73.624
5471.4	-74.127
5471.5	-73.914
5471.5	-73.73
5471.5	-74.158
5471.5	-73.7
5471.5	-73.898
5471.6	-73.914
5471.6	-73.7
5471.6	-74.173
5471.6	-73.929
5471.6	-73.898
5471.7	-74.066
5471.7	-73.624
5471.7	-74.036
5471.7	-73.929
5471.7	-73.715
5471.8	-74.158
5471.8	-73.807
5471.8	-73.914
5471.8	-74.112
5471.8	-73.715
5471.9	-74.081
5471.9	-73.853
5471.9	-73.608
5471.9	-74.081
5471.9	-73.761
5472	-73.959
5472	-74.127
5472	-73.669
5472	-74.188
5472	-73.975
5472.1	-73.746
5472.1	-74.097
5472.1	-73.761
5472.1	-73.883
5472.1	-74.02
5472.2	-73.608
5472.2	-74.081
5472.2	-73.975
5472.2	-73.73
5472.2	-74.142
5472.3	-73.791
5472.3	-73.898
5472.3	-74.142
5472.3	-73.685
5472.3	-74.097
5472.4	-74.02
5472.4	-73.639
5472.4	-74.219
5472.4	-73.837
5472.4	-73.73
5472.5	-73.975
5472.5	-73.624
5472.5	-73.898
5472.5	-73.959
5472.5	-73.608
5472.6	-74.051
5472.6	-73.837
5472.6	-73.669
5472.6	-74.036
5472.6	-73.73
5472.7	-73.959
5472.7	-74.066
5472.7	-73.639
5472.7	-74.188
5472.7	-73.914
5472.8	-73.715
5472.8	-74.188
5472.8	-73.776
5472.8	-73.883
5472.8	-74.066
5472.9	-73.654
5472.9	-74.142
5472.9	-73.914
5472.9	-73.822
5472.9	-74.112
5473	-73.685
5473	-73.914
5473	-73.853
5473	-73.7
5473	-74.036
5473.1	-73.624
5473.1	-74.051
5473.1	-73.807
5473.1	-73.914
5473.1	-74.02
5473.2	-73.7
5473.2	-74.081
5473.2	-73.639
5473.2	-73.929
5473.2	-73.791
5473.3	-73.883
5473.3	-74.02
5473.3	-73.73
5473.3	-74.142
5473.3	-73.7
5473.4	-74.158
5473.4	-73.883
5473.4	-74.097
5473.4	-74.036
5473.4	-73.914
5473.5	-74.02
5473.5	-73.853
5473.5	-74.142
5473.5	-73.822
5473.5	-74.188
5473.6	-73.7
5473.6	-74.158
5473.6	-73.746
5473.6	-74.081
5473.6	-73.868
5473.7	-74.066
5473.7	-73.853
5473.7	-73.929
5473.7	-73.898
5473.7	-73.761
5473.8	-73.959
5473.8	-73.715
5473.8	-73.99
5473.8	-73.639
5473.8	-74.112
5473.9	-73.73
5473.9	-74.173
5473.9	-73.761
5473.9	-74.127
5473.9	-73.853
5474	-74.142
5474	-73.914
5474	-73.975
5474	-73.959
5474	-73.914
5474.1	-74.051
5474.1	-73.837
5474.1	-74.066
5474.1	-73.746
5474.1	-74.036
5474.2	-73.669
5474.2	-74.142
5474.2	-73.791
5474.2	-74.173
5474.2	-73.944
5474.3	-74.005
5474.3	-73.99
5474.3	-73.853
5474.3	-74.066
5474.3	-73.761
5474.4	-74.127
5474.4	-73.7
5474.4	-74.158
5474.4	-73.883
5474.4	-74.142
5474.5	-73.959
5474.5	-73.853
5474.5	-74.066
5474.5	-73.669
5474.5	-74.097
5474.6	-73.685
5474.6	-74.066
5474.6	-73.791
5474.6	-74.02
5474.6	-73.959
5474.7	-73.914
5474.7	-74.158
5474.7	-73.791
5474.7	-74.127
5474.7	-73.669
5474.8	-74.02
5474.8	-73.853
5474.8	-73.929
5474.8	-74.051
5474.8	-73.654
5474.9	-74.036
5474.9	-73.73
5474.9	-74.081
5474.9	-73.868
5474.9	-74.005
5475	-74.02
5475	-73.746
5475	-74.097
5475	-73.685
5475	-74.097
5475.1	-73.883
5475.1	-73.99
5475.1	-74.005
5475.1	-73.715
5475.1	-74.097
5475.2	-73.715
5475.2	-74.112
5475.2	-73.959
5475.2	-74.051
5475.2	-74.066
5475.3	-73.868
5475.3	-74.203
5475.3	-73.746
5475.3	-74.188
5475.3	-73.898
5475.4	-73.929
5475.4	-74.036
5475.4	-73.7
5475.4	-74.051
5475.4	-73.7
5475.5	-74.02
5475.5	-73.853
5475.5	-73.807
5475.5	-74.188
5475.5	-73.715
5475.6	-74.158
5475.6	-73.837
5475.6	-74.036
5475.6	-74.005
5475.6	-73.761
5475.7	-74.097
5475.7	-73.669
5475.7	-74.081
5475.7	-73.868
5475.7	-73.914
5475.8	-74.066
5475.8	-73.746
5475.8	-74.158
5475.8	-73.73
5475.8	-74.036
5475.9	-73.975
5475.9	-73.791
5475.9	-74.188
5475.9	-73.669
5475.9	-74.081
5476	-73.883
5476	-73.898
5476	-73.99
5476	-73.624
5476	-74.005
5476.1	-73.608
5476.1	-73.959
5476.1	-73.822
5476.1	-73.715
5476.1	-74.02
5476.2	-73.593
5476.2	-74.02
5476.2	-73.853
5476.2	-73.868
5476.2	-74.051
5476.3	-73.654
5476.3	-73.99
5476.3	-73.669
5476.3	-73.914
5476.3	-73.837
5476.4	-73.608
5476.4	-73.975
5476.4	-73.532
5476.4	-73.99
5476.4	-73.853
5476.5	-73.715
5476.5	-74.02
5476.5	-73.608
5476.5	-73.959
5476.5	-73.791
5476.6	-73.959
5476.6	-73.975
5476.6	-73.715
5476.6	-74.036
5476.6	-73.624
5476.7	-73.959
5476.7	-73.853
5476.7	-73.624
5476.7	-73.99
5476.7	-73.563
5476.8	-73.929
5476.8	-73.837
5476.8	-73.776
5476.8	-74.066
5476.8	-73.624
5476.9	-73.959
5476.9	-73.654
5476.9	-73.761
5476.9	-73.898
5476.9	-73.517
5477	-74.036
5477	-73.685
5477	-73.883
5477	-73.914
5477	-73.608
5477.1	-74.02
5477.1	-73.593
5477.1	-73.883
5477.1	-73.868
5477.1	-73.654
5477.2	-74.02
5477.2	-73.624
5477.2	-74.005
5477.2	-73.807
5477.2	-73.685
5477.3	-73.99
5477.3	-73.532
5477.3	-73.99
5477.3	-73.73
5477.3	-73.761
5477.4	-74.02
5477.4	-73.547
5477.4	-73.975
5477.4	-73.685
5477.4	-73.639
5477.5	-73.837
5477.5	-73.532
5477.5	-73.959
5477.5	-73.685
5477.5	-73.853
5477.6	-73.868
5477.6	-73.669
5477.6	-74.066
5477.6	-73.639
5477.6	-73.883
5477.7	-73.837
5477.7	-73.563
5477.7	-74.036
5477.7	-73.654
5477.7	-73.944
5477.8	-73.898
5477.8	-73.593
5477.8	-73.944
5477.8	-73.593
5477.8	-73.929
5477.9	-73.822
5477.9	-73.639
5477.9	-73.99
5477.9	-73.517
5477.9	-73.959
5478	-73.868
5478	-73.608
5478	-74.036
5478	-73.563
5478	-73.898
5478.1	-73.868
5478.1	-73.654
5478.1	-73.975
5478.1	-73.563
5478.1	-73.883
5478.2	-73.73
5478.2	-73.608
5478.2	-73.959
5478.2	-73.563
5478.2	-73.898
5478.3	-73.7
5478.3	-73.563
5478.3	-73.975
5478.3	-73.578
5478.3	-73.853
5478.4	-73.761
5478.4	-73.563
5478.4	-73.929
5478.4	-73.547
5478.4	-73.944
5478.5	-73.807
5478.5	-73.593
5478.5	-73.944
5478.5	-73.608
5478.5	-73.929
5478.6	-73.853
5478.6	-73.593
5478.6	-74.005
5478.6	-73.608
5478.6	-73.883
5478.7	-73.868
5478.7	-73.593
5478.7	-74.005
5478.7	-73.608
5478.7	-73.822
5478.8	-73.975
5478.8	-73.578
5478.8	-73.975
5478.8	-73.761
5478.8	-73.669
5478.9	-73.883
5478.9	-73.456
5478.9	-73.898
5478.9	-73.715
5478.9	-73.608
5479	-73.807
5479	-73.532
5479	-73.929
5479	-73.746
5479	-73.578
5479.1	-73.898
5479.1	-73.517
5479.1	-73.868
5479.1	-73.853
5479.1	-73.578
5479.2	-73.959
5479.2	-73.517
5479.2	-73.791
5479.2	-73.883
5479.2	-73.532
5479.3	-73.959
5479.3	-73.654
5479.3	-73.578
5479.3	-73.853
5479.3	-73.486
5479.4	-73.914
5479.4	-73.746
5479.4	-73.593
5479.4	-73.883
5479.4	-73.532
5479.5	-73.883
5479.5	-73.791
5479.5	-73.441
5479.5	-73.959
5479.5	-73.547
5479.6	-73.639
5479.6	-73.914
5479.6	-73.425
5479.6	-73.898
5479.6	-73.654
5479.7	-73.471
5479.7	-73.929
5479.7	-73.578
5479.7	-73.791
5479.7	-73.761
5479.8	-73.486
5479.8	-73.822
5479.8	-73.624
5479.8	-73.7
5479.8	-73.914
5479.9	-73.471
5479.9	-73.853
5479.9	-73.776
5479.9	-73.486
5479.9	-73.883
5480	-73.502
5480	-73.654
5480	-73.746
5480	-73.425
5480	-73.868
5480.1	-73.593
5480.1	-73.486
5480.1	-73.807
5480.1	-73.41
5480.1	-73.791
5480.2	-73.883
5480.2	-73.502
5480.2	-73.929
5480.2	-73.669
5480.2	-73.517
5480.3	-73.868
5480.3	-73.471
5480.3	-73.685
5480.3	-73.624
5480.3	-73.349
5480.4	-73.837
5480.4	-73.608
5480.4	-73.639
5480.4	-73.959
5480.4	-73.502
5480.5	-73.791
5480.5	-73.776
5480.5	-73.486
5480.5	-73.822
5480.5	-73.608
5480.6	-73.532
5480.6	-73.776
5480.6	-73.471
5480.6	-73.807
5480.6	-73.685
5480.7	-73.41
5480.7	-73.853
5480.7	-73.502
5480.7	-73.517
5480.7	-73.914
5480.8	-73.441
5480.8	-73.776
5480.8	-73.837
5480.8	-73.334
5480.8	-73.883
5480.9	-73.7
5480.9	-73.486
5480.9	-73.853
5480.9	-73.563
5480.9	-73.639
5481	-73.807
5481	-73.441
5481	-73.837
5481	-73.669
5481	-73.456
5481.1	-73.822
5481.1	-73.502
5481.1	-73.654
5481.1	-73.73
5481.1	-73.334
5481.2	-73.73
5481.2	-73.502
5481.2	-73.364
5481.2	-73.715
5481.2	-73.364
5481.3	-73.73
5481.3	-73.639
5481.3	-73.502
5481.3	-73.853
5481.3	-73.456
5481.4	-73.715
5481.4	-73.669
5481.4	-73.41
5481.4	-73.822
5481.4	-73.41
5481.5	-73.776
5481.5	-73.639
5481.5	-73.593
5481.5	-73.746
5481.5	-73.425
5481.6	-73.868
5481.6	-73.41
5481.6	-73.639
5481.6	-73.593
5481.6	-73.425
5481.7	-73.685
5481.7	-73.395
5481.7	-73.746
5481.7	-73.38
5481.7	-73.7
5481.8	-73.502
5481.8	-73.654
5481.8	-73.578
5481.8	-73.456
5481.8	-73.654
5481.9	-73.318
5481.9	-73.73
5481.9	-73.38
5481.9	-73.807
5481.9	-73.486
5482	-73.837
5482	-73.456
5482	-73.837
5482	-73.578
5482	-73.624
5482.1	-73.669
5482.1	-73.486
5482.1	-73.608
5482.1	-73.425
5482.1	-73.73
5482.2	-73.41
5482.2	-73.776
5482.2	-73.349
5482.2	-73.685
5482.2	-73.318
5482.3	-73.7
5482.3	-73.425
5482.3	-73.669
5482.3	-73.532
5482.3	-73.624
5482.4	-73.593
5482.4	-73.624
5482.4	-73.761
5482.4	-73.486
5482.4	-73.746
5482.5	-73.38
5482.5	-73.776
5482.5	-73.41
5482.5	-73.822
5482.5	-73.502
5482.6	-73.639
5482.6	-73.486
5482.6	-73.547
5482.6	-73.593
5482.6	-73.395
5482.7	-73.715
5482.7	-73.303
5482.7	-73.822
5482.7	-73.41
5482.7	-73.791
5482.8	-73.593
5482.8	-73.639
5482.8	-73.563
5482.8	-73.349
5482.8	-73.669
5482.9	-73.288
5482.9	-73.807
5482.9	-73.38
5482.9	-73.654
5482.9	-73.532
5483	-73.578
5483	-73.608
5483	-73.395
5483	-73.7
5483	-73.273
5483.1	-73.791
5483.1	-73.532
5483.1	-73.7
5483.1	-73.563
5483.1	-73.364
5483.2	-73.593
5483.2	-73.273
5483.2	-73.73
5483.2	-73.425
5483.2	-73.685
5483.3	-73.517
5483.3	-73.502
5483.3	-73.715
5483.3	-73.349
5483.3	-73.791
5483.4	-73.349
5483.4	-73.608
5483.4	-73.532
5483.4	-73.486
5483.4	-73.669
5483.5	-73.38
5483.5	-73.761
5483.5	-73.334
5483.5	-73.669
5483.5	-73.578
5483.6	-73.471
5483.6	-73.73
5483.6	-73.273
5483.6	-73.654
5483.6	-73.395
5483.7	-73.715
5483.7	-73.669
5483.7	-73.471
5483.7	-73.73
5483.7	-73.257
5483.8	-73.746
5483.8	-73.517
5483.8	-73.593
5483.8	-73.593
5483.8	-73.318
5483.9	-73.685
5483.9	-73.349
5483.9	-73.746
5483.9	-73.578
5483.9	-73.517
5484	-73.685
5484	-73.334
5484	-73.791
5484	-73.441
5484	-73.639
5484.1	-73.608
5484.1	-73.364
5484.1	-73.776
5484.1	-73.41
5484.1	-73.761
5484.2	-73.593
5484.2	-73.547
5484.2	-73.624
5484.2	-73.334
5484.2	-73.715
5484.3	-73.349
5484.3	-73.608
5484.3	-73.578
5484.3	-73.38
5484.3	-73.822
5484.4	-73.395
5484.4	-73.685
5484.4	-73.471
5484.4	-73.38
5484.4	-73.654
5484.5	-73.349
5484.5	-73.822
5484.5	-73.471
5484.5	-73.685
5484.5	-73.654
5484.6	-73.425
5484.6	-73.807
5484.6	-73.288
5484.6	-73.624
5484.6	-73.547
5484.7	-73.364
5484.7	-73.791
5484.7	-73.41
5484.7	-73.791
5484.7	-73.486
5484.8	-73.532
5484.8	-73.624
5484.8	-73.349
5484.8	-73.761
5484.8	-73.38
5484.9	-73.639
5484.9	-73.624
5484.9	-73.349
5484.9	-73.837
5484.9	-73.471
5485	-73.776
5485	-73.608
5485	-73.41
5485	-73.7
5485	-73.334
5485.1	-73.761
5485.1	-73.547
5485.1	-73.517
5485.1	-73.73
5485.1	-73.395
5485.2	-73.883
5485.2	-73.593
5485.2	-73.654
5485.2	-73.685
5485.2	-73.364
5485.3	-73.776
5485.3	-73.441
5485.3	-73.7
5485.3	-73.685
5485.3	-73.41
5485.4	-73.746
5485.4	-73.41
5485.4	-73.761
5485.4	-73.669
5485.4	-73.456
5485.5	-73.776
5485.5	-73.334
5485.5	-73.746
5485.5	-73.547
5485.5	-73.441
5485.6	-73.822
5485.6	-73.318
5485.6	-73.791
5485.6	-73.593
5485.6	-73.517
5485.7	-73.822
5485.7	-73.395
5485.7	-73.761
5485.7	-73.502
5485.7	-73.639
5485.8	-73.7
5485.8	-73.349
5485.8	-73.776
5485.8	-73.456
5485.8	-73.654
5485.9	-73.715
5485.9	-73.349
5485.9	-73.791
5485.9	-73.471
5485.9	-73.654
5486	-73.776
5486	-73.425
5486	-73.776
5486	-73.425
5486	-73.593
5486.1	-73.593
5486.1	-73.38
5486.1	-73.822
5486.1	-73.471
5486.1	-73.715
5486.2	-73.715
5486.2	-73.41
5486.2	-73.914
5486.2	-73.532
5486.2	-73.639
5486.3	-73.715
5486.3	-73.318
5486.3	-73.761
5486.3	-73.547
5486.3	-73.73
5486.4	-73.685
5486.4	-73.395
5486.4	-73.807
5486.4	-73.456
5486.4	-73.669
5486.5	-73.624
5486.5	-73.364
5486.5	-73.868
5486.5	-73.441
5486.5	-73.639
5486.6	-73.685
5486.6	-73.364
5486.6	-73.73
5486.6	-73.456
5486.6	-73.669
5486.7	-73.746
5486.7	-73.425
5486.7	-73.853
5486.7	-73.532
5486.7	-73.563
5486.8	-73.669
5486.8	-73.334
5486.8	-73.822
5486.8	-73.517
5486.8	-73.532
5486.9	-73.791
5486.9	-73.38
5486.9	-73.837
5486.9	-73.593
5486.9	-73.532
5487	-73.837
5487	-73.288
5487	-73.746
5487	-73.578
5487	-73.41
5487.1	-73.807
5487.1	-73.38
5487.1	-73.746
5487.1	-73.639
5487.1	-73.425
5487.2	-73.746
5487.2	-73.349
5487.2	-73.578
5487.2	-73.563
5487.2	-73.41
5487.3	-73.746
5487.3	-73.456
5487.3	-73.578
5487.3	-73.73
5487.3	-73.318
5487.4	-73.746
5487.4	-73.532
5487.4	-73.486
5487.4	-73.807
5487.4	-73.318
5487.5	-73.715
5487.5	-73.608
5487.5	-73.425
5487.5	-73.746
5487.5	-73.364
5487.6	-73.685
5487.6	-73.608
5487.6	-73.364
5487.6	-73.807
5487.6	-73.456
5487.7	-73.669
5487.7	-73.761
5487.7	-73.38
5487.7	-73.883
5487.7	-73.547
5487.8	-73.456
5487.8	-73.822
5487.8	-73.273
5487.8	-73.669
5487.8	-73.7
5487.9	-73.41
5487.9	-73.837
5487.9	-73.502
5487.9	-73.517
5487.9	-73.639
5488	-73.273
5488	-73.761
5488	-73.593
5488	-73.441
5488	-73.715
5488.1	-73.303
5488.1	-73.639
5488.1	-73.639
5488.1	-73.349
5488.1	-73.807
5488.2	-73.425
5488.2	-73.486
5488.2	-73.715
5488.2	-73.349
5488.2	-73.791
5488.3	-73.578
5488.3	-73.334
5488.3	-73.807
5488.3	-73.441
5488.3	-73.639
5488.4	-73.791
5488.4	-73.288
5488.4	-73.7
5488.4	-73.578
5488.4	-73.395
5488.5	-73.776
5488.5	-73.395
5488.5	-73.639
5488.5	-73.73
5488.5	-73.349
5488.6	-73.791
5488.6	-73.547
5488.6	-73.38
5488.6	-73.669
5488.6	-73.318
5488.7	-73.654
5488.7	-73.639
5488.7	-73.364
5488.7	-73.776
5488.7	-73.532
5488.8	-73.532
5488.8	-73.822
5488.8	-73.441
5488.8	-73.685
5488.8	-73.593
5488.9	-73.303
5488.9	-73.776
5488.9	-73.502
5488.9	-73.471
5488.9	-73.791
5489	-73.38
5489	-73.654
5489	-73.73
5489	-73.318
5489	-73.822
5489.1	-73.563
5489.1	-73.318
5489.1	-73.807
5489.1	-73.532
5489.1	-73.624
5489.2	-73.761
5489.2	-73.364
5489.2	-73.685
5489.2	-73.578
5489.2	-73.395
5489.3	-73.822
5489.3	-73.517
5489.3	-73.441
5489.3	-73.7
5489.3	-73.334
5489.4	-73.7
5489.4	-73.578
5489.4	-73.318
5489.4	-73.73
5489.4	-73.471
5489.5	-73.471
5489.5	-73.837
5489.5	-73.41
5489.5	-73.746
5489.5	-73.578
5489.6	-73.38
5489.6	-73.761
5489.6	-73.425
5489.6	-73.639
5489.6	-73.7
5489.7	-73.349
5489.7	-73.883
5489.7	-73.547
5489.7	-73.746
5489.7	-73.654
5489.8	-73.41
5489.8	-73.639
5489.8	-73.303
5489.8	-73.715
5489.8	-73.502
5489.9	-73.639
5489.9	-73.715
5489.9	-73.364
5489.9	-73.73
5489.9	-73.364
5490	-73.685
5490	-73.38
5490	-73.547
5490	-73.486
5490	-73.486
5490.1	-73.685
5490.1	-73.364
5490.1	-73.776
5490.1	-73.349
5490.1	-73.791
5490.2	-73.41
5490.2	-73.837
5490.2	-73.578
5490.2	-73.715
5490.2	-73.608
5490.3	-73.624
5490.3	-73.715
5490.3	-73.456
5490.3	-73.715
5490.3	-73.364
5490.4	-73.761
5490.4	-73.364
5490.4	-73.837
5490.4	-73.425
5490.4	-73.822
5490.5	-73.456
5490.5	-73.685
5490.5	-73.517
5490.5	-73.715
5490.5	-73.517
5490.6	-73.608
5490.6	-73.7
5490.6	-73.41
5490.6	-73.715
5490.6	-73.563
5490.7	-73.791
5490.7	-73.502
5490.7	-73.868
5490.7	-73.38
5490.7	-73.776
5490.8	-73.502
5490.8	-73.746
5490.8	-73.578
5490.8	-73.685
5490.8	-73.593
5490.9	-73.532
5490.9	-73.7
5490.9	-73.471
5490.9	-73.822
5490.9	-73.334
5491	-73.822
5491	-73.517
5491	-73.776
5491	-73.654
5491	-73.715
5491.1	-73.776
5491.1	-73.532
5491.1	-73.791
5491.1	-73.349
5491.1	-73.791
5491.2	-73.425
5491.2	-73.73
5491.2	-73.593
5491.2	-73.669
5491.2	-73.73
5491.3	-73.517
5491.3	-73.883
5491.3	-73.441
5491.3	-73.791
5491.3	-73.547
5491.4	-73.746
5491.4	-73.7
5491.4	-73.547
5491.4	-73.807
5491.4	-73.395
5491.5	-73.807
5491.5	-73.41
5491.5	-73.761
5491.5	-73.624
5491.5	-73.624
5491.6	-73.746
5491.6	-73.41
5491.6	-73.837
5491.6	-73.395
5491.6	-73.746
5491.7	-73.639
5491.7	-73.624
5491.7	-73.776
5491.7	-73.532
5491.7	-73.868
5491.8	-73.41
5491.8	-73.776
5491.8	-73.563
5491.8	-73.547
5491.8	-73.746
5491.9	-73.441
5491.9	-73.883
5491.9	-73.486
5491.9	-73.837
5491.9	-73.639
5492	-73.578
5492	-73.853
5492	-73.441
5492	-73.837
5492	-73.563
5492.1	-73.791
5492.1	-73.715
5492.1	-73.593
5492.1	-73.822
5492.1	-73.318
5492.2	-73.776
5492.2	-73.517
5492.2	-73.654
5492.2	-73.685
5492.2	-73.41
5492.3	-73.791
5492.3	-73.38
5492.3	-73.822
5492.3	-73.654
5492.3	-73.578
5492.4	-73.822
5492.4	-73.303
5492.4	-73.822
5492.4	-73.578
5492.4	-73.807
5492.5	-73.776
5492.5	-73.532
5492.5	-73.853
5492.5	-73.441
5492.5	-73.853
5492.6	-73.639
5492.6	-73.578
5492.6	-73.761
5492.6	-73.318
5492.6	-73.822
5492.7	-73.502
5492.7	-73.776
5492.7	-73.7
5492.7	-73.502
5492.7	-73.853
5492.8	-73.395
5492.8	-73.837
5492.8	-73.593
5492.8	-73.578
5492.8	-73.761
5492.9	-73.318
5492.9	-73.868
5492.9	-73.563
5492.9	-73.715
5492.9	-73.73
5493	-73.425
5493	-73.761
5493	-73.41
5493	-73.776
5493	-73.624
5493.1	-73.593
5493.1	-73.853
5493.1	-73.395
5493.1	-73.883
5493.1	-73.578
5493.2	-73.593
5493.2	-73.761
5493.2	-73.334
5493.2	-73.715
5493.2	-73.517
5493.3	-73.7
5493.3	-73.685
5493.3	-73.441
5493.3	-73.791
5493.3	-73.41
5493.4	-73.776
5493.4	-73.715
5493.4	-73.441
5493.4	-73.776
5493.4	-73.364
5493.5	-73.746
5493.5	-73.532
5493.5	-73.547
5493.5	-73.73
5493.5	-73.38
5493.6	-73.807
5493.6	-73.517
5493.6	-73.639
5493.6	-73.715
5493.6	-73.349
5493.7	-73.761
5493.7	-73.349
5493.7	-73.639
5493.7	-73.639
5493.7	-73.38
5493.8	-73.807
5493.8	-73.395
5493.8	-73.7
5493.8	-73.685
5493.8	-73.486
5493.9	-73.791
5493.9	-73.38
5493.9	-73.746
5493.9	-73.517
5493.9	-73.502
5494	-73.776
5494	-73.38
5494	-73.807
5494	-73.502
5494	-73.532
5494.1	-73.776
5494.1	-73.364
5494.1	-73.807
5494.1	-73.502
5494.1	-73.563
5494.2	-73.654
5494.2	-73.334
5494.2	-73.791
5494.2	-73.471
5494.2	-73.639
5494.3	-73.593
5494.3	-73.38
5494.3	-73.822
5494.3	-73.395
5494.3	-73.639
5494.4	-73.654
5494.4	-73.257
5494.4	-73.746
5494.4	-73.425
5494.4	-73.639
5494.5	-73.654
5494.5	-73.349
5494.5	-73.685
5494.5	-73.456
5494.5	-73.73
5494.6	-73.654
5494.6	-73.425
5494.6	-73.822
5494.6	-73.364
5494.6	-73.7
5494.7	-73.685
5494.7	-73.364
5494.7	-73.776
5494.7	-73.364
5494.7	-73.685
5494.8	-73.624
5494.8	-73.395
5494.8	-73.73
5494.8	-73.318
5494.8	-73.685
5494.9	-73.578
5494.9	-73.334
5494.9	-73.761
5494.9	-73.364
5494.9	-73.685
5495	-73.669
5495	-73.456
5495	-73.837
5495	-73.425
5495	-73.685
5495.1	-73.669
5495.1	-73.334
5495.1	-73.807
5495.1	-73.486
5495.1	-73.624
5495.2	-73.73
5495.2	-73.395
5495.2	-73.791
5495.2	-73.532
5495.2	-73.654
5495.3	-73.715
5495.3	-73.41
5495.3	-73.776
5495.3	-73.532
5495.3	-73.563
5495.4	-73.761
5495.4	-73.395
5495.4	-73.807
5495.4	-73.502
5495.4	-73.441
5495.5	-73.715
5495.5	-73.318
5495.5	-73.746
5495.5	-73.502
5495.5	-73.364
5495.6	-73.807
5495.6	-73.364
5495.6	-73.685
5495.6	-73.669
5495.6	-73.41
5495.7	-73.654
5495.7	-73.395
5495.7	-73.593
5495.7	-73.608
5495.7	-73.303
5495.8	-73.776
5495.8	-73.38
5495.8	-73.456
5495.8	-73.654
5495.8	-73.288
5495.9	-73.837
5495.9	-73.654
5495.9	-73.471
5495.9	-73.898
5495.9	-73.425
5496	-73.685
5496	-73.7
5496	-73.395
5496	-73.761
5496	-73.441
5496.1	-73.578
5496.1	-73.715
5496.1	-73.395
5496.1	-73.791
5496.1	-73.532
5496.2	-73.502
5496.2	-73.776
5496.2	-73.334
5496.2	-73.776
5496.2	-73.639
5496.3	-73.257
5496.3	-73.807
5496.3	-73.425
5496.3	-73.532
5496.3	-73.685
5496.4	-73.242
5496.4	-73.715
5496.4	-73.471
5496.4	-73.38
5496.4	-73.761
5496.5	-73.395
5496.5	-73.639
5496.5	-73.654
5496.5	-73.334
5496.5	-73.746
5496.6	-73.441
5496.6	-73.441
5496.6	-73.624
5496.6	-73.303
5496.6	-73.7
5496.7	-73.608
5496.7	-73.456
5496.7	-73.746
5496.7	-73.349
5496.7	-73.547
5496.8	-73.669
5496.8	-73.227
5496.8	-73.654
5496.8	-73.456
5496.8	-73.318
5496.9	-73.776
5496.9	-73.41
5496.9	-73.654
5496.9	-73.654
5496.9	-73.151
5497	-73.654
5497	-73.456
5497	-73.349
5497	-73.654
5497	-73.242
5497.1	-73.502
5497.1	-73.578
5497.1	-73.212
5497.1	-73.746
5497.1	-73.532
5497.2	-73.303
5497.2	-73.624
5497.2	-73.288
5497.2	-73.593
5497.2	-73.578
5497.3	-73.242
5497.3	-73.593
5497.3	-73.349
5497.3	-73.257
5497.3	-73.669
5497.4	-73.318
5497.4	-73.578
5497.4	-73.593
5497.4	-73.242
5497.4	-73.73
5497.5	-73.563
5497.5	-73.303
5497.5	-73.73
5497.5	-73.334
5497.5	-73.41
5497.6	-73.715
5497.6	-73.227
5497.6	-73.608
5497.6	-73.502
5497.6	-73.166
5497.7	-73.685
5497.7	-73.395
5497.7	-73.349
5497.7	-73.593
5497.7	-73.181
5497.8	-73.547
5497.8	-73.502
5497.8	-73.257
5497.8	-73.624
5497.8	-73.273
5497.9	-73.41
5497.9	-73.532
5497.9	-73.242
5497.9	-73.7
5497.9	-73.38
5498	-73.38
5498	-73.593
5498	-73.135
5498	-73.654
5498	-73.41
5498.1	-73.395
5498.1	-73.563
5498.1	-73.181
5498.1	-73.578
5498.1	-73.303
5498.2	-73.563
5498.2	-73.456
5498.2	-73.257
5498.2	-73.578
5498.2	-73.227
5498.3	-73.7
5498.3	-73.395
5498.3	-73.532
5498.3	-73.456
5498.3	-73.242
5498.4	-73.547
5498.4	-73.166
5498.4	-73.639
5498.4	-73.212
5498.4	-73.593
5498.5	-73.395
5498.5	-73.624
5498.5	-73.471
5498.5	-73.41
5498.5	-73.441
5498.6	-73.196
5498.6	-73.41
5498.6	-73.135
5498.6	-73.563
5498.6	-73.105
5498.7	-73.547
5498.7	-73.181
5498.7	-73.486
5498.7	-73.257
5498.7	-73.425
5498.8	-73.257
5498.8	-73.38
5498.8	-73.334
5498.8	-73.273
5498.8	-73.563
5498.9	-73.242
5498.9	-73.486
5498.9	-73.166
5498.9	-73.486
5498.9	-73.12
5499	-73.547
5499	-73.227
5499	-73.517
5499	-73.257
5499	-73.395
5499.1	-73.318
5499.1	-73.334
5499.1	-73.364
5499.1	-73.135
5499.1	-73.471
5499.2	-73.181
5499.2	-73.624
5499.2	-73.227
5499.2	-73.669
5499.2	-73.227
5499.3	-73.517
5499.3	-73.288
5499.3	-73.38
5499.3	-73.349
5499.3	-73.135
5499.4	-73.471
5499.4	-73.09
5499.4	-73.547
5499.4	-73.181
5499.4	-73.502
5499.5	-73.257
5499.5	-73.41
5499.5	-73.38
5499.5	-73.151
5499.5	-73.563
5499.6	-73.135
5499.6	-73.486
5499.6	-73.166
5499.6	-73.425
5499.6	-73.257
5499.7	-73.288
5499.7	-73.349
5499.7	-73.105
5499.7	-73.517
5499.7	-73.105
5499.8	-73.563
5499.8	-73.273
5499.8	-73.38
5499.8	-73.38
5499.8	-73.09
5499.9	-73.441
5499.9	-73.074
5499.9	-73.547
5499.9	-73.288
5499.9	-73.471
5500	-73.364
5500	-73.105
5500	-73.41
5500	-73.044
5500	-73.441
5500.1	-73.181
5500.1	-73.334
5500.1	-73.303
5500.1	-73.12
5500.1	-73.502
5500.2	-73.09
5500.2	-73.563
5500.2	-73.166
5500.2	-73.303
5500.2	-73.318
5500.3	-73.029
5500.3	-73.441
5500.3	-73.09
5500.3	-73.395
5500.3	-73.166
5500.4	-73.242
5500.4	-73.242
5500.4	-73.013
5500.4	-73.441
5500.4	-72.937
5500.5	-73.334
5500.5	-73.242
5500.5	-73.12
5500.5	-73.38
5500.5	-73.013
5500.6	-73.441
5500.6	-73.135
5500.6	-73.288
5500.6	-73.364
5500.6	-73.044
5500.7	-73.425
5500.7	-73.029
5500.7	-73.425
5500.7	-73.242
5500.7	-73.212
5500.8	-73.441
5500.8	-73.029
5500.8	-73.441
5500.8	-73.074
5500.8	-73.288
5500.9	-73.273
5500.9	-73.029
5500.9	-73.364
5500.9	-72.968
5500.9	-73.456
5501	-73.257
5501	-73.181
5501	-73.456
5501	-72.968
5501	-73.441
5501.1	-73.09
5501.1	-73.288
5501.1	-73.38
5501.1	-73.059
5501.1	-73.425
5501.2	-73.151
5501.2	-73.486
5501.2	-73.38
5501.2	-73.181
5501.2	-73.441
5501.3	-72.952
5501.3	-73.441
5501.3	-73.212
5501.3	-73.303
5501.3	-73.456
5501.4	-72.998
5501.4	-73.425
5501.4	-73.105
5501.4	-73.334
5501.4	-73.349
5501.5	-73.09
5501.5	-73.41
5501.5	-73.013
5501.5	-73.456
5501.5	-73.38
5501.6	-73.227
5501.6	-73.563
5501.6	-73.074
5501.6	-73.456
5501.6	-73.288
5501.7	-73.227
5501.7	-73.395
5501.7	-73.105
5501.7	-73.456
5501.7	-73.196
5501.8	-73.364
5501.8	-73.38
5501.8	-73.09
5501.8	-73.486
5501.8	-73.059
5501.9	-73.395
5501.9	-73.349
5501.9	-73.059
5501.9	-73.471
5501.9	-73.059
5502	-73.349
5502	-73.318
5502	-73.12
5502	-73.517
5502	-73.013
5502.1	-73.41
5502.1	-73.227
5502.1	-73.151
5502.1	-73.425
5502.1	-72.937
5502.2	-73.38
5502.2	-73.181
5502.2	-73.273
5502.2	-73.456
5502.2	-73.105
5502.3	-73.532
5502.3	-73.212
5502.3	-73.303
5502.3	-73.38
5502.3	-73.09
5502.4	-73.502
5502.4	-73.12
5502.4	-73.334
5502.4	-73.273
5502.4	-73.059
5502.5	-73.456
5502.5	-73.09
5502.5	-73.395
5502.5	-73.257
5502.5	-73.013
5502.6	-73.471
5502.6	-73.044
5502.6	-73.334
5502.6	-73.334
5502.6	-73.044
5502.7	-73.364
5502.7	-72.998
5502.7	-73.318
5502.7	-73.303
5502.7	-73.166
5502.8	-73.486
5502.8	-73.105
5502.8	-73.486
5502.8	-73.41
5502.8	-73.12
5502.9	-73.532
5502.9	-72.937
5502.9	-73.318
5502.9	-73.303
5502.9	-73.059
5503	-73.471
5503	-73.105
5503	-73.334
5503	-73.227
5503	-73.029
5503.1	-73.395
5503.1	-72.952
5503.1	-73.349
5503.1	-73.151
5503.1	-73.013
5503.2	-73.456
5503.2	-72.998
5503.2	-73.334
5503.2	-73.242
5503.2	-72.876
5503.3	-73.395
5503.3	-73.09
5503.3	-73.288
5503.3	-73.257
5503.3	-72.983
5503.4	-73.349
5503.4	-73.044
5503.4	-73.288
5503.4	-73.288
5503.4	-72.876
5503.5	-73.288
5503.5	-73.029
5503.5	-73.212
5503.5	-73.303
5503.5	-72.876
5503.6	-73.38
5503.6	-73.044
5503.6	-73.044
5503.6	-73.288
5503.6	-72.937
5503.7	-73.334
5503.7	-73.09
5503.7	-73.074
5503.7	-73.425
5503.7	-73.074
5503.8	-73.486
5503.8	-73.257
5503.8	-73.12
5503.8	-73.395
5503.8	-73.013
5503.9	-73.425
5503.9	-73.257
5503.9	-72.983
5503.9	-73.41
5503.9	-73.074
5504	-73.364
5504	-73.303
5504	-72.998
5504	-73.395
5504	-73.044
5504.1	-73.12
5504.1	-73.334
5504.1	-72.937
5504.1	-73.38
5504.1	-73.105
5504.2	-72.968
5504.2	-73.349
5504.2	-72.891
5504.2	-73.242
5504.2	-73.196
5504.3	-72.968
5504.3	-73.303
5504.3	-72.968
5504.3	-73.227
5504.3	-73.318
5504.4	-72.906
5504.4	-73.364
5504.4	-73.074
5504.4	-73.074
5504.4	-73.364
5504.5	-72.952
5504.5	-73.349
5504.5	-73.227
5504.5	-72.937
5504.5	-73.502
5504.6	-73.135
5504.6	-73.273
5504.6	-73.364
5504.6	-72.968
5504.6	-73.38
5504.7	-73.166
5504.7	-73.105
5504.7	-73.395
5504.7	-72.968
5504.7	-73.318
5504.8	-73.212
5504.8	-73.044
5504.8	-73.425
5504.8	-73.029
5504.8	-73.12
5504.9	-73.273
5504.9	-72.891
5504.9	-73.349
5504.9	-73.135
5504.9	-72.937
5505	-73.41
5505	-73.044
5505	-73.334
5505	-73.395
5505	-72.937
5505.1	-73.38
5505.1	-73.12
5505.1	-72.998
5505.1	-73.303
5505.1	-72.906
5505.2	-73.227
5505.2	-73.227
5505.2	-72.922
5505.2	-73.395
5505.2	-73.12
5505.3	-73.059
5505.3	-73.395
5505.3	-72.937
5505.3	-73.196
5505.3	-73.242
5505.4	-72.922
5505.4	-73.38
5505.4	-73.074
5505.4	-72.968
5505.4	-73.288
5505.5	-72.922
5505.5	-73.212
5505.5	-73.242
5505.5	-72.891
5505.5	-73.41
5505.6	-73.151
5505.6	-73.105
5505.6	-73.471
5505.6	-73.044
5505.6	-73.227
5505.7	-73.257
5505.7	-72.784
5505.7	-73.227
5505.7	-73.09
5505.7	-72.891
5505.8	-73.41
5505.8	-73.074
5505.8	-73.135
5505.8	-73.38
5505.8	-72.937
5505.9	-73.349
5505.9	-73.303
5505.9	-72.952
5505.9	-73.334
5505.9	-73.105
5506	-73.105
5506	-73.364
5506	-73.029
5506	-73.242
5506	-73.257
5506.1	-72.876
5506.1	-73.334
5506.1	-73.044
5506.1	-72.952
5506.1	-73.273
5506.2	-72.922
5506.2	-73.257
5506.2	-73.273
5506.2	-72.891
5506.2	-73.38
5506.3	-72.968
5506.3	-73.166
5506.3	-73.196
5506.3	-72.891
5506.3	-73.334
5506.4	-72.968
5506.4	-73.151
5506.4	-73.181
5506.4	-73.013
5506.4	-73.303
5506.5	-72.937
5506.5	-73.303
5506.5	-73.074
5506.5	-73.09
5506.5	-73.303
5506.6	-72.922
5506.6	-73.273
5506.6	-72.83
5506.6	-73.212
5506.6	-72.983
5506.7	-73.196
5506.7	-73.044
5506.7	-72.968
5506.7	-73.166
5506.7	-72.845
5506.8	-73.212
5506.8	-72.83
5506.8	-73.166
5506.8	-72.784
5506.8	-73.09
5506.9	-72.861
5506.9	-73.029
5506.9	-72.968
5506.9	-72.937
5506.9	-73.013
5507	-72.8
5507	-73.09
5507	-72.845
5507	-73.12
5507	-72.815
5507.1	-73.166
5507.1	-72.723
5507.1	-73.074
5507.1	-72.83
5507.1	-73.105
5507.2	-72.845
5507.2	-73.029
5507.2	-72.876
5507.2	-72.937
5507.2	-72.968
5507.3	-72.815
5507.3	-72.922
5507.3	-72.632
5507.3	-72.861
5507.3	-72.495
5507.4	-72.983
5507.4	-72.556
5507.4	-72.952
5507.4	-72.617
5507.4	-72.922
5507.5	-72.769
5507.5	-72.876
5507.5	-72.8
5507.5	-72.739
5507.5	-72.845
5507.6	-72.54
5507.6	-72.906
5507.6	-72.54
5507.6	-72.861
5507.6	-72.464
5507.7	-72.754
5507.7	-72.525
5507.7	-72.739
5507.7	-72.662
5507.7	-72.601
5507.8	-72.784
5507.8	-72.403
5507.8	-72.937
5507.8	-72.479
5507.8	-72.876
5507.9	-72.51
5507.9	-72.662
5507.9	-72.601
5507.9	-72.464
5507.9	-72.784
5508	-72.403
5508	-72.708
5508	-72.357
5508	-72.723
5508	-72.464
5508.1	-72.662
5508.1	-72.601
5508.1	-72.403
5508.1	-72.754
5508.1	-72.357
5508.2	-72.769
5508.2	-72.479
5508.2	-72.647
5508.2	-72.525
5508.2	-72.266
5508.3	-72.586
5508.3	-72.235
5508.3	-72.632
5508.3	-72.266
5508.3	-72.525
5508.4	-72.418
5508.4	-72.357
5508.4	-72.708
5508.4	-72.311
5508.4	-72.708
5508.5	-72.311
5508.5	-72.54
5508.5	-72.525
5508.5	-72.388
5508.5	-72.601
5508.6	-72.235
5508.6	-72.647
5508.6	-72.388
5508.6	-72.632
5508.6	-72.571
5508.7	-72.342
5508.7	-72.601
5508.7	-72.266
5508.7	-72.662
5508.7	-72.342
5508.8	-72.525
5508.8	-72.449
5508.8	-72.205
5508.8	-72.601
5508.8	-72.159
5508.9	-72.571
5508.9	-72.372
5508.9	-72.388
5508.9	-72.556
5508.9	-72.159
5509	-72.571
5509	-72.25
5509	-72.525
5509	-72.403
5509	-72.281
5509.1	-72.54
5509.1	-72.113
5509.1	-72.525
5509.1	-72.235
5509.1	-72.311
5509.2	-72.372
5509.2	-72.098
5509.2	-72.54
5509.2	-72.159
5509.2	-72.51
5509.3	-72.327
5509.3	-72.205
5509.3	-72.495
5509.3	-72.067
5509.3	-72.464
5509.4	-72.22
5509.4	-72.281
5509.4	-72.372
5509.4	-72.083
5509.4	-72.495
5509.5	-72.113
5509.5	-72.403
5509.5	-72.235
5509.5	-72.067
5509.5	-72.311
5509.6	-71.945
5509.6	-72.403
5509.6	-72.128
5509.6	-72.144
5509.6	-72.25
5509.7	-71.93
5509.7	-72.403
5509.7	-71.96
5509.7	-72.205
5509.7	-72.113
5509.8	-71.899
5509.8	-72.311
5509.8	-71.945
5509.8	-72.296
5509.8	-72.128
5509.9	-72.037
5509.9	-72.189
5509.9	-71.869
5509.9	-72.296
5509.9	-71.976
5510	-72.159
5510	-72.22
5510	-71.915
5510	-72.296
5510	-71.93
5510.1	-72.205
5510.1	-72.083
5510.1	-71.854
5510.1	-72.189
5510.1	-71.823
5510.2	-72.205
5510.2	-72.021
5510.2	-71.96
5510.2	-72.22
5510.2	-71.823
5510.3	-72.266
5510.3	-72.052
5510.3	-72.037
5510.3	-72.189
5510.3	-71.838
5510.4	-72.205
5510.4	-71.976
5510.4	-72.189
5510.4	-72.144
5510.4	-71.838
5510.5	-72.205
5510.5	-71.793
5510.5	-72.159
5510.5	-72.052
5510.5	-71.838
5510.6	-72.159
5510.6	-71.701
5510.6	-72.128
5510.6	-71.991
5510.6	-71.838
5510.7	-72.189
5510.7	-71.793
5510.7	-72.189
5510.7	-71.915
5510.7	-71.945
5510.8	-72.128
5510.8	-71.686
5510.8	-72.037
5510.8	-71.747
5510.8	-71.838
5510.9	-72.021
5510.9	-71.671
5510.9	-72.128
5510.9	-71.884
5510.9	-71.96
5511	-72.021
5511	-71.762
5511	-72.098
5511	-71.701
5511	-71.945
5511.1	-71.96
5511.1	-71.701
5511.1	-72.098
5511.1	-71.716
5511.1	-72.006
5511.2	-71.899
5511.2	-71.609
5511.2	-72.021
5511.2	-71.701
5511.2	-72.006
5511.3	-71.899
5511.3	-71.701
5511.3	-72.098
5511.3	-71.686
5511.3	-72.037
5511.4	-71.991
5511.4	-71.716
5511.4	-72.006
5511.4	-71.533
5511.4	-71.899
5511.5	-71.808
5511.5	-71.671
5511.5	-72.006
5511.5	-71.533
5511.5	-71.899
5511.6	-71.777
5511.6	-71.671
5511.6	-72.098
5511.6	-71.64
5511.6	-72.006
5511.7	-71.823
5511.7	-71.655
5511.7	-71.945
5511.7	-71.686
5511.7	-72.006
5511.8	-71.823
5511.8	-71.594
5511.8	-71.976
5511.8	-71.579
5511.8	-71.976
5511.9	-71.884
5511.9	-71.594
5511.9	-71.96
5511.9	-71.609
5511.9	-71.915
5512	-71.915
5512	-71.64
5512	-72.006
5512	-71.579
5512	-71.854
5512.1	-71.915
5512.1	-71.609
5512.1	-72.006
5512.1	-71.594
5512.1	-71.762
5512.2	-71.915
5512.2	-71.625
5512.2	-72.037
5512.2	-71.732
5512.2	-71.747
5512.3	-71.884
5512.3	-71.457
5512.3	-71.854
5512.3	-71.701
5512.3	-71.625
5512.4	-71.96
5512.4	-71.609
5512.4	-72.006
5512.4	-71.823
5512.4	-71.625
5512.5	-71.915
5512.5	-71.533
5512.5	-71.823
5512.5	-71.777
5512.5	-71.518
5512.6	-72.006
5512.6	-71.594
5512.6	-71.716
5512.6	-71.854
5512.6	-71.487
5512.7	-71.899
5512.7	-71.686
5512.7	-71.671
5512.7	-71.96
5512.7	-71.503
5512.8	-71.991
5512.8	-71.838
5512.8	-71.579
5512.8	-71.976
5512.8	-71.533
5512.9	-71.808
5512.9	-71.854
5512.9	-71.503
5512.9	-71.915
5512.9	-71.655
5513	-71.579
5513	-71.808
5513	-71.518
5513	-71.884
5513	-71.716
5513.1	-71.564
5513.1	-72.006
5513.1	-71.548
5513.1	-71.823
5513.1	-71.899
5513.2	-71.457
5513.2	-71.991
5513.2	-71.716
5513.2	-71.64
5513.2	-71.96
5513.3	-71.518
5513.3	-71.793
5513.3	-71.793
5513.3	-71.548
5513.3	-71.945
5513.4	-71.625
5513.4	-71.777
5513.4	-71.93
5513.4	-71.533
5513.4	-71.93
5513.5	-71.732
5513.5	-71.518
5513.5	-71.869
5513.5	-71.579
5513.5	-71.823
5513.6	-71.793
5513.6	-71.426
5513.6	-71.93
5513.6	-71.686
5513.6	-71.625
5513.7	-71.976
5513.7	-71.503
5513.7	-71.793
5513.7	-71.869
5513.7	-71.442
5513.8	-71.976
5513.8	-71.762
5513.8	-71.503
5513.8	-71.854
5513.8	-71.579
5513.9	-71.838
5513.9	-71.869
5513.9	-71.518
5513.9	-71.869
5513.9	-71.625
5514	-71.564
5514	-71.915
5514	-71.533
5514	-71.777
5514	-71.793
5514.1	-71.426
5514.1	-71.93
5514.1	-71.701
5514.1	-71.548
5514.1	-71.915
5514.2	-71.564
5514.2	-71.716
5514.2	-71.823
5514.2	-71.472
5514.2	-71.823
5514.3	-71.671
5514.3	-71.457
5514.3	-71.915
5514.3	-71.579
5514.3	-71.747
5514.4	-71.884
5514.4	-71.457
5514.4	-71.854
5514.4	-71.671
5514.4	-71.472
5514.5	-71.899
5514.5	-71.548
5514.5	-71.716
5514.5	-71.823
5514.5	-71.518
5514.6	-71.915
5514.6	-71.671
5514.6	-71.625
5514.6	-71.899
5514.6	-71.396
5514.7	-71.854
5514.7	-71.64
5514.7	-71.579
5514.7	-71.808
5514.7	-71.442
5514.8	-71.884
5514.8	-71.625
5514.8	-71.747
5514.8	-71.823
5514.8	-71.472
5514.9	-71.899
5514.9	-71.472
5514.9	-71.793
5514.9	-71.793
5514.9	-71.701
5515	-71.793
5515	-71.533
5515	-71.915
5515	-71.472
5515	-71.93
5515.1	-71.594
5515.1	-71.701
5515.1	-71.655
5515.1	-71.564
5515.1	-71.793
5515.2	-71.564
5515.2	-71.93
5515.2	-71.503
5515.2	-71.884
5515.2	-71.579
5515.3	-71.838
5515.3	-71.655
5515.3	-71.823
5515.3	-71.686
5515.3	-71.716
5515.4	-71.701
5515.4	-71.533
5515.4	-71.747
5515.4	-71.503
5515.4	-71.793
5515.5	-71.503
5515.5	-71.854
5515.5	-71.442
5515.5	-71.899
5515.5	-71.533
5515.6	-71.96
5515.6	-71.686
5515.6	-71.793
5515.6	-71.686
5515.6	-71.777
5515.7	-71.732
5515.7	-71.609
5515.7	-71.838
5515.7	-71.411
5515.7	-71.732
5515.8	-71.442
5515.8	-71.838
5515.8	-71.442
5515.8	-71.854
5515.8	-71.457
5515.9	-71.716
5515.9	-71.625
5515.9	-71.609
5515.9	-71.747
5515.9	-71.579
5516	-71.762
5516	-71.472
5516	-71.915
5516	-71.518
5516	-71.915
5516.1	-71.579
5516.1	-71.671
5516.1	-71.579
5516.1	-71.457
5516.1	-71.747
5516.2	-71.442
5516.2	-71.808
5516.2	-71.381
5516.2	-71.777
5516.2	-71.564
5516.3	-71.777
5516.3	-71.762
5516.3	-71.457
5516.3	-71.838
5516.3	-71.411
5516.4	-71.854
5516.4	-71.487
5516.4	-71.777
5516.4	-71.625
5516.4	-71.503
5516.5	-71.793
5516.5	-71.426
5516.5	-71.869
5516.5	-71.457
5516.5	-71.777
5516.6	-71.625
5516.6	-71.686
5516.6	-71.808
5516.6	-71.457
5516.6	-71.838
5516.7	-71.365
5516.7	-71.701
5516.7	-71.655
5516.7	-71.655
5516.7	-71.808
5516.8	-71.487
5516.8	-71.854
5516.8	-71.442
5516.8	-71.793
5516.8	-71.609
5516.9	-71.503
5516.9	-71.701
5516.9	-71.289
5516.9	-71.701
5516.9	-71.381
5517	-71.671
5517	-71.564
5517	-71.396
5517	-71.716
5517	-71.365
5517.1	-71.777
5517.1	-71.564
5517.1	-71.686
5517.1	-71.655
5517.1	-71.365
5517.2	-71.823
5517.2	-71.442
5517.2	-71.777
5517.2	-71.426
5517.2	-71.442
5517.3	-71.594
5517.3	-71.335
5517.3	-71.808
5517.3	-71.442
5517.3	-71.701
5517.4	-71.609
5517.4	-71.411
5517.4	-71.793
5517.4	-71.35
5517.4	-71.732
5517.5	-71.533
5517.5	-71.564
5517.5	-71.732
5517.5	-71.381
5517.5	-71.808
5517.6	-71.503
5517.6	-71.655
5517.6	-71.564
5517.6	-71.396
5517.6	-71.716
5517.7	-71.365
5517.7	-71.838
5517.7	-71.579
5517.7	-71.579
5517.7	-71.716
5517.8	-71.365
5517.8	-71.808
5517.8	-71.487
5517.8	-71.564
5517.8	-71.579
5517.9	-71.381
5517.9	-71.808
5517.9	-71.426
5517.9	-71.777
5517.9	-71.625
5518	-71.503
5518	-71.793
5518	-71.381
5518	-71.838
5518	-71.609
5518.1	-71.655
5518.1	-71.777
5518.1	-71.503
5518.1	-71.838
5518.1	-71.457
5518.2	-71.716
5518.2	-71.671
5518.2	-71.396
5518.2	-71.854
5518.2	-71.426
5518.3	-71.793
5518.3	-71.671
5518.3	-71.487
5518.3	-71.838
5518.3	-71.442
5518.4	-71.838
5518.4	-71.564
5518.4	-71.564
5518.4	-71.747
5518.4	-71.32
5518.5	-71.823
5518.5	-71.579
5518.5	-71.655
5518.5	-71.762
5518.5	-71.426
5518.6	-71.823
5518.6	-71.472
5518.6	-71.747
5518.6	-71.686
5518.6	-71.487
5518.7	-71.793
5518.7	-71.365
5518.7	-71.808
5518.7	-71.686
5518.7	-71.472
5518.8	-71.823
5518.8	-71.35
5518.8	-71.777
5518.8	-71.625
5518.8	-71.518
5518.9	-71.762
5518.9	-71.304
5518.9	-71.701
5518.9	-71.503
5518.9	-71.564
5519	-71.762
5519	-71.32
5519	-71.747
5519	-71.472
5519	-71.503
5519.1	-71.701
5519.1	-71.396
5519.1	-71.854
5519.1	-71.533
5519.1	-71.686
5519.2	-71.716
5519.2	-71.457
5519.2	-71.838
5519.2	-71.487
5519.2	-71.64
5519.3	-71.64
5519.3	-71.335
5519.3	-71.808
5519.3	-71.472
5519.3	-71.732
5519.4	-71.671
5519.4	-71.381
5519.4	-71.777
5519.4	-71.365
5519.4	-71.671
5519.5	-71.609
5519.5	-71.32
5519.5	-71.762
5519.5	-71.335
5519.5	-71.671
5519.6	-71.564
5519.6	-71.304
5519.6	-71.732
5519.6	-71.35
5519.6	-71.671
5519.7	-71.64
5519.7	-71.396
5519.7	-71.777
5519.7	-71.396
5519.7	-71.701
5519.8	-71.64
5519.8	-71.396
5519.8	-71.793
5519.8	-71.411
5519.8	-71.747
5519.9	-71.686
5519.9	-71.442
5519.9	-71.854
5519.9	-71.487
5519.9	-71.655
5520	-71.609
5520	-71.365
5520	-71.808
5520	-71.411
5520	-71.671
5520.1	-71.655
5520.1	-71.335
5520.1	-71.808
5520.1	-71.503
5520.1	-71.579
5520.2	-71.671
5520.2	-71.274
5520.2	-71.777
5520.2	-71.579
5520.2	-71.564
5520.3	-71.777
5520.3	-71.32
5520.3	-71.686
5520.3	-71.472
5520.3	-71.442
5520.4	-71.732
5520.4	-71.228
5520.4	-71.655
5520.4	-71.533
5520.4	-71.289
5520.5	-71.686
5520.5	-71.304
5520.5	-71.671
5520.5	-71.548
5520.5	-71.304
5520.6	-71.747
5520.6	-71.472
5520.6	-71.655
5520.6	-71.625
5520.6	-71.35
5520.7	-71.701
5520.7	-71.411
5520.7	-71.487
5520.7	-71.671
5520.7	-71.243
5520.8	-71.625
5520.8	-71.472
5520.8	-71.365
5520.8	-71.716
5520.8	-71.243
5520.9	-71.625
5520.9	-71.533
5520.9	-71.304
5520.9	-71.732
5520.9	-71.32
5521	-71.548
5521	-71.564
5521	-71.106
5521	-71.686
5521	-71.335
5521.1	-71.304
5521.1	-71.625
5521.1	-71.198
5521.1	-71.671
5521.1	-71.503
5521.2	-71.243
5521.2	-71.655
5521.2	-71.304
5521.2	-71.442
5521.2	-71.533
5521.3	-71.243
5521.3	-71.701
5521.3	-71.365
5521.3	-71.365
5521.3	-71.747
5521.4	-71.289
5521.4	-71.686
5521.4	-71.564
5521.4	-71.228
5521.4	-71.686
5521.5	-71.259
5521.5	-71.548
5521.5	-71.701
5521.5	-71.32
5521.5	-71.701
5521.6	-71.487
5521.6	-71.228
5521.6	-71.579
5521.6	-71.304
5521.6	-71.518
5521.7	-71.579
5521.7	-71.213
5521.7	-71.701
5521.7	-71.518
5521.7	-71.426
5521.8	-71.732
5521.8	-71.228
5521.8	-71.518
5521.8	-71.533
5521.8	-71.213
5521.9	-71.747
5521.9	-71.457
5521.9	-71.381
5521.9	-71.686
5521.9	-71.289
5522	-71.686
5522	-71.625
5522	-71.243
5522	-71.655
5522	-71.457
5522.1	-71.381
5522.1	-71.671
5522.1	-71.289
5522.1	-71.579
5522.1	-71.579
5522.2	-71.259
5522.2	-71.732
5522.2	-71.442
5522.2	-71.396
5522.2	-71.701
5522.3	-71.274
5522.3	-71.579
5522.3	-71.533
5522.3	-71.198
5522.3	-71.655
5522.4	-71.442
5522.4	-71.304
5522.4	-71.655
5522.4	-71.32
5522.4	-71.518
5522.5	-71.625
5522.5	-71.198
5522.5	-71.609
5522.5	-71.548
5522.5	-71.335
5522.6	-71.716
5522.6	-71.381
5522.6	-71.426
5522.6	-71.594
5522.6	-71.228
5522.7	-71.579
5522.7	-71.548
5522.7	-71.198
5522.7	-71.64
5522.7	-71.365
5522.8	-71.335
5522.8	-71.64
5522.8	-71.274
5522.8	-71.533
5522.8	-71.503
5522.9	-71.167
5522.9	-71.64
5522.9	-71.274
5522.9	-71.487
5522.9	-71.564
5523	-71.243
5523	-71.671
5523	-71.35
5523	-71.594
5523	-71.564
5523.1	-71.32
5523.1	-71.671
5523.1	-71.243
5523.1	-71.686
5523.1	-71.548
5523.2	-71.32
5523.2	-71.594
5523.2	-71.136
5523.2	-71.594
5523.2	-71.198
5523.3	-71.533
5523.3	-71.289
5523.3	-71.32
5523.3	-71.426
5523.3	-71.213
5523.4	-71.564
5523.4	-71.182
5523.4	-71.533
5523.4	-71.167
5523.4	-71.503
5523.5	-71.228
5523.5	-71.411
5523.5	-71.442
5523.5	-71.304
5523.5	-71.426
5523.6	-71.198
5523.6	-71.533
5523.6	-71.228
5523.6	-71.579
5523.6	-71.152
5523.7	-71.564
5523.7	-71.198
5523.7	-71.564
5523.7	-71.381
5523.7	-71.548
5523.8	-71.442
5523.8	-71.503
5523.8	-71.457
5523.8	-71.442
5523.8	-71.518
5523.9	-71.274
5523.9	-71.548
5523.9	-71.182
5523.9	-71.533
5523.9	-71.152
5524	-71.579
5524	-71.152
5524	-71.503
5524	-71.182
5524	-71.472
5524.1	-71.274
5524.1	-71.442
5524.1	-71.396
5524.1	-71.335
5524.1	-71.548
5524.2	-71.213
5524.2	-71.533
5524.2	-71.198
5524.2	-71.518
5524.2	-71.121
5524.3	-71.472
5524.3	-71.213
5524.3	-71.472
5524.3	-71.365
5524.3	-71.32
5524.4	-71.457
5524.4	-71.03
5524.4	-71.457
5524.4	-71.136
5524.4	-71.533
5524.5	-71.228
5524.5	-71.503
5524.5	-71.335
5524.5	-71.426
5524.5	-71.472
5524.6	-71.213
5524.6	-71.533
5524.6	-71.075
5524.6	-71.426
5524.6	-71.152
5524.7	-71.442
5524.7	-71.335
5524.7	-71.289
5524.7	-71.442
5524.7	-71.06
5524.8	-71.564
5524.8	-71.106
5524.8	-71.442
5524.8	-71.228
5524.8	-71.213
5524.9	-71.35
5524.9	-71.152
5524.9	-71.564
5524.9	-71.152
5524.9	-71.518
5525	-71.182
5525	-71.304
5525	-71.35
5525	-71.136
5525	-71.564
5525.1	-71.091
5525.1	-71.533
5525.1	-71.243
5525.1	-71.396
5525.1	-71.472
5525.2	-71.167
5525.2	-71.518
5525.2	-71.091
5525.2	-71.579
5525.2	-71.335
5525.3	-71.426
5525.3	-71.579
5525.3	-71.106
5525.3	-71.518
5525.3	-71.152
5525.4	-71.442
5525.4	-71.289
5525.4	-71.259
5525.4	-71.396
5525.4	-71.091
5525.5	-71.579
5525.5	-71.167
5525.5	-71.365
5525.5	-71.274
5525.5	-71.091
5525.6	-71.442
5525.6	-71.045
5525.6	-71.472
5525.6	-71.136
5525.6	-71.243
5525.7	-71.335
5525.7	-70.999
5525.7	-71.426
5525.7	-70.984
5525.7	-71.365
5525.8	-71.152
5525.8	-71.091
5525.8	-71.365
5525.8	-71.075
5525.8	-71.411
5525.9	-71.152
5525.9	-71.304
5525.9	-71.259
5525.9	-71.06
5525.9	-71.442
5526	-70.953
5526	-71.381
5526	-71.152
5526	-71.06
5526	-71.335
5526.1	-70.999
5526.1	-71.396
5526.1	-71.121
5526.1	-71.243
5526.1	-71.289
5526.2	-71.03
5526.2	-71.381
5526.2	-71.03
5526.2	-71.365
5526.2	-71.152
5526.3	-71.106
5526.3	-71.426
5526.3	-71.045
5526.3	-71.411
5526.3	-71.045
5526.4	-71.045
5526.4	-71.228
5526.4	-70.938
5526.4	-71.411
5526.4	-71.075
5526.5	-71.259
5526.5	-71.213
5526.5	-71.06
5526.5	-71.411
5526.5	-70.938
5526.6	-71.289
5526.6	-71.075
5526.6	-71.014
5526.6	-71.35
5526.6	-70.877
5526.7	-71.289
5526.7	-71.091
5526.7	-71.121
5526.7	-71.243
5526.7	-70.984
5526.8	-71.335
5526.8	-70.969
5526.8	-71.274
5526.8	-71.152
5526.8	-70.999
5526.9	-71.35
5526.9	-70.892
5526.9	-71.289
5526.9	-71.091
5526.9	-70.908
5527	-71.259
5527	-70.908
5527	-71.335
5527	-71.06
5527	-71.045
5527.1	-71.274
5527.1	-70.877
5527.1	-71.32
5527.1	-71.014
5527.1	-71.152
5527.2	-71.167
5527.2	-70.862
5527.2	-71.304
5527.2	-71.014
5527.2	-71.213
5527.3	-71.182
5527.3	-70.877
5527.3	-71.274
5527.3	-70.938
5527.3	-71.274
5527.4	-71.136
5527.4	-70.969
5527.4	-71.274
5527.4	-70.847
5527.4	-71.289
5527.5	-71.106
5527.5	-70.969
5527.5	-71.259
5527.5	-70.786
5527.5	-71.243
5527.6	-71.014
5527.6	-71.03
5527.6	-71.289
5527.6	-70.801
5527.6	-71.32
5527.7	-71.045
5527.7	-71.075
5527.7	-71.274
5527.7	-70.847
5527.7	-71.213
5527.8	-70.999
5527.8	-71.121
5527.8	-71.106
5527.8	-70.862
5527.8	-71.274
5527.9	-70.892
5527.9	-71.152
5527.9	-71.289
5527.9	-70.953
5527.9	-71.304
5528	-70.938
5528	-71.03
5528	-71.075
5528	-70.801
5528	-71.228
5528.1	-70.969
5528.1	-71.182
5528.1	-71.152
5528.1	-70.938
5528.1	-71.335
5528.2	-70.938
5528.2	-71.091
5528.2	-71.106
5528.2	-70.862
5528.2	-71.304
5528.3	-70.923
5528.3	-71.075
5528.3	-71.152
5528.3	-70.831
5528.3	-71.182
5528.4	-70.923
5528.4	-71.121
5528.4	-71.167
5528.4	-70.786
5528.4	-71.289
5528.5	-70.999
5528.5	-71.075
5528.5	-71.152
5528.5	-70.786
5528.5	-71.152
5528.6	-70.892
5528.6	-70.999
5528.6	-71.198
5528.6	-70.801
5528.6	-71.228
5528.7	-70.999
5528.7	-70.969
5528.7	-71.259
5528.7	-70.862
5528.7	-71.289
5528.8	-71.06
5528.8	-70.969
5528.8	-71.289
5528.8	-70.892
5528.8	-71.289
5528.9	-71.075
5528.9	-70.801
5528.9	-71.213
5528.9	-70.801
5528.9	-71.136
5529	-71.152
5529	-70.847
5529	-71.243
5529	-70.892
5529	-71.106
5529.1	-71.091
5529.1	-70.755
5529.1	-71.213
5529.1	-70.892
5529.1	-70.923
5529.2	-71.182
5529.2	-70.724
5529.2	-71.198
5529.2	-70.999
5529.2	-70.77
5529.3	-71.152
5529.3	-70.74
5529.3	-71.167
5529.3	-71.06
5529.3	-70.816
5529.4	-71.243
5529.4	-70.831
5529.4	-71.03
5529.4	-71.136
5529.4	-70.74
5529.5	-71.121
5529.5	-70.938
5529.5	-70.923
5529.5	-71.182
5529.5	-70.831
5529.6	-71.198
5529.6	-71.152
5529.6	-70.969
5529.6	-71.259
5529.6	-70.831
5529.7	-71.075
5529.7	-71.091
5529.7	-70.77
5529.7	-71.213
5529.7	-70.938
5529.8	-70.847
5529.8	-71.136
5529.8	-70.663
5529.8	-71.091
5529.8	-70.984
5529.9	-70.77
5529.9	-71.274
5529.9	-70.862
5529.9	-71.06
5529.9	-71.198
5530	-70.724
5530	-71.152
5530	-70.969
5530	-70.816
5530	-71.136
5530.1	-70.709
5530.1	-71.014
5530.1	-71.03
5530.1	-70.694
5530.1	-71.198
5530.2	-70.892
5530.2	-70.908
5530.2	-71.198
5530.2	-70.724
5530.2	-71.182
5530.3	-71.106
5530.3	-70.755
5530.3	-71.228
5530.3	-70.801
5530.3	-70.77
5530.4	-71.06
5530.4	-70.633
5530.4	-71.03
5530.4	-70.984
5530.4	-70.663
5530.5	-71.213
5530.5	-70.938
5530.5	-70.908
5530.5	-71.182
5530.5	-70.709
5530.6	-71.136
5530.6	-71.03
5530.6	-70.724
5530.6	-71.228
5530.6	-70.892
5530.7	-70.816
5530.7	-71.136
5530.7	-70.663
5530.7	-71.06
5530.7	-71.014
5530.8	-70.694
5530.8	-71.121
5530.8	-70.862
5530.8	-70.755
5530.8	-71.198
5530.9	-70.816
5530.9	-71.075
5530.9	-71.014
5530.9	-70.709
5530.9	-71.167
5531	-70.923
5531	-70.786
5531	-71.259
5531	-70.755
5531	-71.014
5531.1	-71.075
5531.1	-70.648
5531.1	-71.121
5531.1	-70.831
5531.1	-70.74
5531.2	-71.167
5531.2	-70.724
5531.2	-71.03
5531.2	-70.999
5531.2	-70.633
5531.3	-71.121
5531.3	-70.892
5531.3	-70.953
5531.3	-71.198
5531.3	-70.724
5531.4	-71.136
5531.4	-70.938
5531.4	-71.06
5531.4	-71.075
5531.4	-70.786
5531.5	-71.182
5531.5	-70.786
5531.5	-71.091
5531.5	-70.984
5531.5	-70.831
5531.6	-71.106
5531.6	-70.663
5531.6	-71.091
5531.6	-70.831
5531.6	-71.121
5531.7	-71.03
5531.7	-70.877
5531.7	-71.045
5531.7	-70.648
5531.7	-71.075
5531.8	-70.633
5531.8	-71.091
5531.8	-70.724
5531.8	-70.953
5531.8	-70.908
5531.9	-70.969
5531.9	-71.06
5531.9	-70.862
5531.9	-71.06
5531.9	-70.679
5532	-71.075
5532	-70.724
5532	-71.121
5532	-70.816
5532	-71.106
5532.1	-70.862
5532.1	-71.167
5532.1	-70.908
5532.1	-71.014
5532.1	-70.938
5532.2	-70.847
5532.2	-70.969
5532.2	-70.786
5532.2	-71.03
5532.2	-70.74
5532.3	-71.06
5532.3	-70.663
5532.3	-71.106
5532.3	-70.74
5532.3	-71.106
5532.4	-70.786
5532.4	-70.969
5532.4	-70.847
5532.4	-71.014
5532.4	-71.045
5532.5	-70.892
5532.5	-71.03
5532.5	-70.77
5532.5	-71.075
5532.5	-70.755
5532.6	-71.243
5532.6	-70.786
5532.6	-71.121
5532.6	-70.908
5532.6	-70.999
5532.7	-71.03
5532.7	-70.877
5532.7	-71.075
5532.7	-70.786
5532.7	-71.075
5532.8	-70.679
5532.8	-71.198
5532.8	-70.801
5532.8	-71.03
5532.8	-70.908
5532.9	-70.709
5532.9	-71.014
5532.9	-70.786
5532.9	-71.136
5532.9	-70.74
5533	-71.106
5533	-70.786
5533	-70.999
5533	-70.999
5533	-70.801
5533.1	-71.091
5533.1	-70.633
5533.1	-71.136
5533.1	-70.816
5533.1	-71.03
5533.2	-70.999
5533.2	-70.801
5533.2	-71.045
5533.2	-70.709
5533.2	-71.182
5533.3	-70.786
5533.3	-71.091
5533.3	-70.953
5533.3	-70.847
5533.3	-71.045
5533.4	-70.709
5533.4	-71.121
5533.4	-70.709
5533.4	-71.045
5533.4	-70.877
5533.5	-70.831
5533.5	-71.136
5533.5	-70.724
5533.5	-71.198
5533.5	-70.816
5533.6	-71.045
5533.6	-70.984
5533.6	-70.847
5533.6	-71.121
5533.6	-70.663
5533.7	-71.075
5533.7	-70.77
5533.7	-71.014
5533.7	-70.953
5533.7	-70.694
5533.8	-71.091
5533.8	-70.648
5533.8	-71.091
5533.8	-70.892
5533.8	-71.014
5533.9	-71.091
5533.9	-70.74
5533.9	-71.167
5533.9	-70.724
5533.9	-71.106
5534	-70.953
5534	-70.847
5534	-71.121
5534	-70.694
5534	-71.136
5534.1	-70.862
5534.1	-71.014
5534.1	-70.969
5534.1	-70.709
5534.1	-71.136
5534.2	-70.724
5534.2	-71.167
5534.2	-70.969
5534.2	-70.862
5534.2	-71.136
5534.3	-70.74
5534.3	-71.182
5534.3	-70.831
5534.3	-71.045
5534.3	-71.03
5534.4	-70.694
5534.4	-71.06
5534.4	-70.679
5534.4	-71.075
5534.4	-70.953
5534.5	-70.801
5534.5	-71.167
5534.5	-70.694
5534.5	-71.091
5534.5	-70.847
5534.6	-70.969
5534.6	-71.06
5534.6	-70.74
5534.6	-71.121
5534.6	-70.679
5534.7	-71.045
5534.7	-70.999
5534.7	-70.786
5534.7	-71.136
5534.7	-70.694
5534.8	-71.06
5534.8	-70.923
5534.8	-70.908
5534.8	-71.167
5534.8	-70.74
5534.9	-71.136
5534.9	-70.877
5534.9	-70.969
5534.9	-71.03
5534.9	-70.755
5535	-71.106
5535	-70.755
5535	-71.045
5535	-71.014
5535	-70.755
5535.1	-71.182
5535.1	-70.663
5535.1	-71.06
5535.1	-70.969
5535.1	-70.801
5535.2	-71.091
5535.2	-70.74
5535.2	-71.106
5535.2	-70.831
5535.2	-70.892
5535.3	-71.136
5535.3	-70.663
5535.3	-71.136
5535.3	-70.847
5535.3	-70.999
5535.4	-71.091
5535.4	-70.801
5535.4	-71.274
5535.4	-70.892
5535.4	-71.106
5535.5	-71.014
5535.5	-70.831
5535.5	-71.167
5535.5	-70.755
5535.5	-71.091
5535.6	-70.953
5535.6	-70.908
5535.6	-71.228
5535.6	-70.755
5535.6	-71.182
5535.7	-70.908
5535.7	-70.786
5535.7	-71.213
5535.7	-70.801
5535.7	-71.136
5535.8	-70.953
5535.8	-70.847
5535.8	-71.091
5535.8	-70.724
5535.8	-71.198
5535.9	-70.862
5535.9	-70.862
5535.9	-71.075
5535.9	-70.679
5535.9	-71.167
5536	-70.999
5536	-70.938
5536	-71.075
5536	-70.755
5536	-71.228
5536.1	-70.877
5536.1	-71.03
5536.1	-71.106
5536.1	-70.724
5536.1	-71.136
5536.2	-70.862
5536.2	-70.969
5536.2	-71.06
5536.2	-70.786
5536.2	-71.167
5536.3	-70.877
5536.3	-71.121
5536.3	-71.091
5536.3	-70.755
5536.3	-71.289
5536.4	-70.801
5536.4	-70.938
5536.4	-71.106
5536.4	-70.709
5536.4	-71.121
5536.5	-70.847
5536.5	-70.969
5536.5	-71.06
5536.5	-70.724
5536.5	-71.121
5536.6	-70.862
5536.6	-70.892
5536.6	-71.03
5536.6	-70.694
5536.6	-71.198
5536.7	-70.877
5536.7	-70.847
5536.7	-71.014
5536.7	-70.602
5536.7	-71.091
5536.8	-70.892
5536.8	-70.847
5536.8	-71.106
5536.8	-70.679
5536.8	-71.075
5536.9	-70.862
5536.9	-70.801
5536.9	-71.106
5536.9	-70.633
5536.9	-70.969
5537	-70.831
5537	-70.831
5537	-71.213
5537	-70.724
5537	-71.121
5537.1	-70.999
5537.1	-70.663
5537.1	-71.136
5537.1	-70.816
5537.1	-70.984
5537.2	-70.999
5537.2	-70.633
5537.2	-71.106
5537.2	-70.816
5537.2	-70.999
5537.3	-71.152
5537.3	-70.724
5537.3	-71.075
5537.3	-70.908
5537.3	-70.892
5537.4	-71.198
5537.4	-70.709
5537.4	-71.106
5537.4	-70.999
5537.4	-70.801
5537.5	-71.152
5537.5	-70.74
5537.5	-71.014
5537.5	-70.999
5537.5	-70.648
5537.6	-71.136
5537.6	-70.862
5537.6	-70.984
5537.6	-71.091
5537.6	-70.709
5537.7	-71.091
5537.7	-70.908
5537.7	-70.862
5537.7	-71.198
5537.7	-70.801
5537.8	-71.075
5537.8	-71.03
5537.8	-70.831
5537.8	-71.213
5537.8	-70.892
5537.9	-71.045
5537.9	-71.045
5537.9	-70.77
5537.9	-71.198
5537.9	-70.892
5538	-70.877
5538	-71.106
5538	-70.679
5538	-71.152
5538	-71.106
5538.1	-70.816
5538.1	-71.167
5538.1	-70.801
5538.1	-70.969
5538.1	-71.182
5538.2	-70.755
5538.2	-71.167
5538.2	-70.923
5538.2	-70.74
5538.2	-71.121
5538.3	-70.816
5538.3	-71.121
5538.3	-71.152
5538.3	-70.831
5538.3	-71.259
5538.4	-70.984
5538.4	-70.953
5538.4	-71.152
5538.4	-70.663
5538.4	-71.06
5538.5	-70.892
5538.5	-70.663
5538.5	-71.243
5538.5	-70.908
5538.5	-70.847
5538.6	-71.167
5538.6	-70.694
5538.6	-71.121
5538.6	-71.091
5538.6	-70.755
5538.7	-71.182
5538.7	-70.877
5538.7	-70.862
5538.7	-71.152
5538.7	-70.77
5538.8	-71.091
5538.8	-71.06
5538.8	-70.755
5538.8	-71.228
5538.8	-70.969
5538.9	-70.923
5538.9	-71.274
5538.9	-70.74
5538.9	-71.014
5538.9	-70.999
5539	-70.694
5539	-71.152
5539	-70.908
5539	-70.831
5539	-71.182
5539.1	-70.847
5539.1	-71.152
5539.1	-71.182
5539.1	-70.862
5539.1	-71.304
5539.2	-71.03
5539.2	-70.923
5539.2	-71.335
5539.2	-70.847
5539.2	-71.03
5539.3	-71.198
5539.3	-70.694
5539.3	-71.182
5539.3	-71.06
5539.3	-70.709
5539.4	-71.213
5539.4	-70.892
5539.4	-70.908
5539.4	-71.182
5539.4	-70.77
5539.5	-71.167
5539.5	-71.075
5539.5	-70.74
5539.5	-71.243
5539.5	-70.923
5539.6	-70.999
5539.6	-71.198
5539.6	-70.801
5539.6	-71.228
5539.6	-70.969
5539.7	-71.06
5539.7	-71.213
5539.7	-70.847
5539.7	-71.304
5539.7	-70.938
5539.8	-71.121
5539.8	-71.167
5539.8	-70.816
5539.8	-71.228
5539.8	-70.847
5539.9	-71.136
5539.9	-71.014
5539.9	-71.121
5539.9	-71.198
5539.9	-70.877
5540	-71.274
5540	-70.801
5540	-71.213
5540	-70.923
5540	-71.167
5540.1	-71.06
5540.1	-70.908
5540.1	-71.106
5540.1	-70.831
5540.1	-71.167
5540.2	-70.816
5540.2	-71.259
5540.2	-70.831
5540.2	-71.228
5540.2	-70.938
5540.3	-71.136
5540.3	-71.121
5540.3	-71.136
5540.3	-71.106
5540.3	-70.969
5540.4	-71.243
5540.4	-70.877
5540.4	-71.274
5540.4	-70.938
5540.4	-71.289
5540.5	-70.923
5540.5	-71.304
5540.5	-70.938
5540.5	-71.259
5540.5	-71.06
5540.6	-71.167
5540.6	-70.999
5540.6	-71.091
5540.6	-71.06
5540.6	-70.969
5540.7	-71.152
5540.7	-70.923
5540.7	-71.228
5540.7	-70.847
5540.7	-71.335
5540.8	-70.984
5540.8	-71.243
5540.8	-71.014
5540.8	-71.304
5540.8	-71.091
5540.9	-71.136
5540.9	-71.152
5540.9	-70.892
5540.9	-71.198
5540.9	-70.847
5541	-71.213
5541	-70.892
5541	-71.259
5541	-70.969
5541	-71.228
5541.1	-71.152
5541.1	-71.06
5541.1	-71.243
5541.1	-70.908
5541.1	-71.228
5541.2	-70.862
5541.2	-71.243
5541.2	-70.984
5541.2	-71.182
5541.2	-71.045
5541.3	-70.862
5541.3	-71.228
5541.3	-70.908
5541.3	-71.304
5541.3	-70.877
5541.4	-71.182
5541.4	-71.014
5541.4	-71.075
5541.4	-71.198
5541.4	-70.908
5541.5	-71.259
5541.5	-70.77
5541.5	-71.198
5541.5	-70.999
5541.5	-71.198
5541.6	-71.243
5541.6	-70.984
5541.6	-71.304
5541.6	-70.877
5541.6	-71.365
5541.7	-71.03
5541.7	-71.228
5541.7	-71.182
5541.7	-70.831
5541.7	-71.32
5541.8	-70.908
5541.8	-71.381
5541.8	-71.152
5541.8	-71.243
5541.8	-71.228
5541.9	-70.969
5541.9	-71.365
5541.9	-70.969
5541.9	-71.411
5541.9	-71.136
5542	-71.121
5542	-71.335
5542	-70.999
5542	-71.365
5542	-71.045
5542.1	-71.35
5542.1	-71.136
5542.1	-71.106
5542.1	-71.365
5542.1	-70.969
5542.2	-71.457
5542.2	-71.045
5542.2	-71.304
5542.2	-71.274
5542.2	-70.969
5542.3	-71.32
5542.3	-70.877
5542.3	-71.289
5542.3	-71.075
5542.3	-71.152
5542.4	-71.289
5542.4	-70.953
5542.4	-71.35
5542.4	-70.953
5542.4	-71.335
5542.5	-71.274
5542.5	-71.014
5542.5	-71.335
5542.5	-70.938
5542.5	-71.304
5542.6	-71.106
5542.6	-71.106
5542.6	-71.274
5542.6	-70.831
5542.6	-71.274
5542.7	-70.953
5542.7	-71.259
5542.7	-71.243
5542.7	-71.014
5542.7	-71.365
5542.8	-70.969
5542.8	-71.289
5542.8	-71.152
5542.8	-71.091
5542.8	-71.289
5542.9	-70.847
5542.9	-71.243
5542.9	-71.06
5542.9	-71.213
5542.9	-71.274
5543	-70.984
5543	-71.396
5543	-70.969
5543	-71.213
5543	-71.182
5543.1	-70.999
5543.1	-71.457
5543.1	-70.999
5543.1	-71.243
5543.1	-71.167
5543.2	-71.045
5543.2	-71.35
5543.2	-70.938
5543.2	-71.289
5543.2	-71.014
5543.3	-71.182
5543.3	-71.259
5543.3	-70.953
5543.3	-71.396
5543.3	-70.999
5543.4	-71.213
5543.4	-71.243
5543.4	-70.984
5543.4	-71.35
5543.4	-70.969
5543.5	-71.32
5543.5	-71.152
5543.5	-70.969
5543.5	-71.35
5543.5	-70.923
5543.6	-71.335
5543.6	-71.06
5543.6	-71.075
5543.6	-71.365
5543.6	-70.877
5543.7	-71.35
5543.7	-71.121
5543.7	-71.121
5543.7	-71.259
5543.7	-70.908
5543.8	-71.35
5543.8	-71.075
5543.8	-71.243
5543.8	-71.243
5543.8	-71.014
5543.9	-71.426
5543.9	-71.03
5543.9	-71.289
5543.9	-71.198
5543.9	-70.953
5544	-71.381
5544	-70.969
5544	-71.304
5544	-71.228
5544	-70.969
5544.1	-71.396
5544.1	-70.984
5544.1	-71.381
5544.1	-71.274
5544.1	-71.06
5544.2	-71.381
5544.2	-70.969
5544.2	-71.335
5544.2	-71.213
5544.2	-71.06
5544.3	-71.35
5544.3	-70.953
5544.3	-71.426
5544.3	-71.243
5544.3	-71.152
5544.4	-71.365
5544.4	-70.892
5544.4	-71.289
5544.4	-71.075
5544.4	-71.03
5544.5	-71.32
5544.5	-70.999
5544.5	-71.335
5544.5	-71.121
5544.5	-71.243
5544.6	-71.442
5544.6	-71.03
5544.6	-71.411
5544.6	-71.06
5544.6	-71.045
5544.7	-71.304
5544.7	-70.923
5544.7	-71.426
5544.7	-71.167
5544.7	-71.075
5544.8	-71.396
5544.8	-70.999
5544.8	-71.365
5544.8	-71.182
5544.8	-71.136
5544.9	-71.35
5544.9	-70.969
5544.9	-71.472
5544.9	-71.228
5544.9	-71.152
5545	-71.426
5545	-71.014
5545	-71.518
5545	-71.259
5545	-71.152
5545.1	-71.457
5545.1	-70.999
5545.1	-71.411
5545.1	-71.274
5545.1	-71.121
5545.2	-71.396
5545.2	-70.953
5545.2	-71.35
5545.2	-71.213
5545.2	-71.106
5545.3	-71.426
5545.3	-71.06
5545.3	-71.442
5545.3	-71.35
5545.3	-71.03
5545.4	-71.487
5545.4	-71.091
5545.4	-71.259
5545.4	-71.304
5545.4	-70.984
5545.5	-71.411
5545.5	-71.136
5545.5	-71.274
5545.5	-71.396
5545.5	-70.953
5545.6	-71.442
5545.6	-71.198
5545.6	-71.136
5545.6	-71.518
5545.6	-71.045
5545.7	-71.487
5545.7	-71.365
5545.7	-71.106
5545.7	-71.457
5545.7	-71.121
5545.8	-71.35
5545.8	-71.304
5545.8	-70.999
5545.8	-71.487
5545.8	-71.152
5545.9	-71.304
5545.9	-71.442
5545.9	-71.121
5545.9	-71.487
5545.9	-71.228
5546	-71.091
5546	-71.426
5546	-71.014
5546	-71.396
5546	-71.259
5546.1	-71.06
5546.1	-71.457
5546.1	-71.106
5546.1	-71.289
5546.1	-71.396
5546.2	-70.984
5546.2	-71.396
5546.2	-71.182
5546.2	-71.213
5546.2	-71.457
5546.3	-71.03
5546.3	-71.426
5546.3	-71.243
5546.3	-71.045
5546.3	-71.411
5546.4	-71.106
5546.4	-71.259
5546.4	-71.335
5546.4	-71.03
5546.4	-71.442
5546.5	-71.304
5546.5	-71.167
5546.5	-71.442
5546.5	-70.999
5546.5	-71.32
5546.6	-71.32
5546.6	-70.999
5546.6	-71.518
5546.6	-71.182
5546.6	-71.228
5546.7	-71.518
5546.7	-71.06
5546.7	-71.487
5546.7	-71.335
5546.7	-70.999
5546.8	-71.533
5546.8	-71.152
5546.8	-71.152
5546.8	-71.457
5546.8	-71.045
5546.9	-71.396
5546.9	-71.381
5546.9	-71.182
5546.9	-71.564
5546.9	-71.213
5547	-71.213
5547	-71.396
5547	-71.014
5547	-71.518
5547	-71.35
5547.1	-71.106
5547.1	-71.487
5547.1	-71.198
5547.1	-71.289
5547.1	-71.533
5547.2	-71.106
5547.2	-71.518
5547.2	-71.365
5547.2	-71.06
5547.2	-71.609
5547.3	-71.274
5547.3	-71.228
5547.3	-71.518
5547.3	-70.984
5547.3	-71.365
5547.4	-71.381
5547.4	-71.03
5547.4	-71.579
5547.4	-71.213
5547.4	-71.091
5547.5	-71.564
5547.5	-71.274
5547.5	-71.442
5547.5	-71.533
5547.5	-70.984
5547.6	-71.487
5547.6	-71.304
5547.6	-71.091
5547.6	-71.579
5547.6	-71.213
5547.7	-71.182
5547.7	-71.487
5547.7	-71.06
5547.7	-71.411
5547.7	-71.365
5547.8	-71.06
5547.8	-71.503
5547.8	-71.228
5547.8	-71.259
5547.8	-71.487
5547.9	-71.106
5547.9	-71.518
5547.9	-71.228
5547.9	-71.182
5547.9	-71.533
5548	-71.014
5548	-71.381
5548	-71.274
5548	-71.075
5548	-71.533
5548.1	-71.075
5548.1	-71.533
5548.1	-71.335
5548.1	-71.198
5548.1	-71.503
5548.2	-71.152
5548.2	-71.533
5548.2	-71.198
5548.2	-71.442
5548.2	-71.32
5548.3	-71.213
5548.3	-71.609
5548.3	-71.152
5548.3	-71.564
5548.3	-71.228
5548.4	-71.411
5548.4	-71.274
5548.4	-71.426
5548.4	-71.472
5548.4	-71.228
5548.5	-71.487
5548.5	-71.121
5548.5	-71.472
5548.5	-71.106
5548.5	-71.518
5548.6	-71.198
5548.6	-71.32
5548.6	-71.243
5548.6	-71.32
5548.6	-71.35
5548.7	-71.213
5548.7	-71.335
5548.7	-71.03
5548.7	-71.381
5548.7	-71.075
5548.8	-71.518
5548.8	-71.136
5548.8	-71.594
5548.8	-71.182
5548.8	-71.548
5548.9	-71.304
5548.9	-71.533
5548.9	-71.335
5548.9	-71.381
5548.9	-71.365
5549	-71.274
5549	-71.396
5549	-71.167
5549	-71.442
5549	-71.152
5549.1	-71.503
5549.1	-71.121
5549.1	-71.518
5549.1	-71.213
5549.1	-71.548
5549.2	-71.35
5549.2	-71.457
5549.2	-71.442
5549.2	-71.304
5549.2	-71.503
5549.3	-71.152
5549.3	-71.533
5549.3	-71.091
5549.3	-71.548
5549.3	-71.228
5549.4	-71.503
5549.4	-71.35
5549.4	-71.442
5549.4	-71.503
5549.4	-71.274
5549.5	-71.579
5549.5	-71.136
5549.5	-71.503
5549.5	-71.136
5549.5	-71.411
5549.6	-71.365
5549.6	-71.35
5549.6	-71.487
5549.6	-71.32
5549.6	-71.655
5549.7	-71.289
5549.7	-71.701
5549.7	-71.32
5549.7	-71.487
5549.7	-71.365
5549.8	-71.182
5549.8	-71.533
5549.8	-71.152
5549.8	-71.564
5549.8	-71.182
5549.9	-71.503
5549.9	-71.457
5549.9	-71.32
5549.9	-71.609
5549.9	-71.32
5550	-71.625
5550	-71.228
5550	-71.609
5550	-71.396
5550	-71.426
5550.1	-71.609
5550.1	-71.243
5550.1	-71.625
5550.1	-71.213
5550.1	-71.518
5550.2	-71.411
5550.2	-71.259
5550.2	-71.548
5550.2	-71.152
5550.2	-71.579
5550.3	-71.32
5550.3	-71.503
5550.3	-71.442
5550.3	-71.289
5550.3	-71.548
5550.4	-71.136
5550.4	-71.594
5550.4	-71.35
5550.4	-71.472
5550.4	-71.579
5550.5	-71.259
5550.5	-71.671
5550.5	-71.243
5550.5	-71.564
5550.5	-71.411
5550.6	-71.35
5550.6	-71.503
5550.6	-71.167
5550.6	-71.579
5550.6	-71.274
5550.7	-71.503
5550.7	-71.426
5550.7	-71.182
5550.7	-71.625
5550.7	-71.243
5550.8	-71.564
5550.8	-71.411
5550.8	-71.396
5550.8	-71.472
5550.8	-71.198
5550.9	-71.655
5550.9	-71.259
5550.9	-71.548
5550.9	-71.472
5550.9	-71.213
5551	-71.64
5551	-71.243
5551	-71.564
5551	-71.426
5551	-71.289
5551.1	-71.533
5551.1	-71.198
5551.1	-71.579
5551.1	-71.289
5551.1	-71.457
5551.2	-71.426
5551.2	-71.167
5551.2	-71.609
5551.2	-71.198
5551.2	-71.594
5551.3	-71.472
5551.3	-71.304
5551.3	-71.625
5551.3	-71.213
5551.3	-71.747
5551.4	-71.472
5551.4	-71.518
5551.4	-71.686
5551.4	-71.289
5551.4	-71.671
5551.5	-71.304
5551.5	-71.518
5551.5	-71.457
5551.5	-71.259
5551.5	-71.655
5551.6	-71.198
5551.6	-71.609
5551.6	-71.411
5551.6	-71.213
5551.6	-71.609
5551.7	-71.213
5551.7	-71.64
5551.7	-71.426
5551.7	-71.487
5551.7	-71.564
5551.8	-71.243
5551.8	-71.762
5551.8	-71.426
5551.8	-71.594
5551.8	-71.548
5551.9	-71.243
5551.9	-71.686
5551.9	-71.304
5551.9	-71.594
5551.9	-71.548
5552	-71.259
5552	-71.625
5552	-71.243
5552	-71.548
5552	-71.472
5552.1	-71.335
5552.1	-71.625
5552.1	-71.274
5552.1	-71.686
5552.1	-71.518
5552.2	-71.442
5552.2	-71.701
5552.2	-71.243
5552.2	-71.64
5552.2	-71.411
5552.3	-71.457
5552.3	-71.594
5552.3	-71.182
5552.3	-71.625
5552.3	-71.35
5552.4	-71.487
5552.4	-71.579
5552.4	-71.213
5552.4	-71.732
5552.4	-71.365
5552.5	-71.579
5552.5	-71.64
5552.5	-71.32
5552.5	-71.732
5552.5	-71.274
5552.6	-71.548
5552.6	-71.472
5552.6	-71.228
5552.6	-71.655
5552.6	-71.259
5552.7	-71.564
5552.7	-71.548
5552.7	-71.259
5552.7	-71.701
5552.7	-71.32
5552.8	-71.564
5552.8	-71.487
5552.8	-71.304
5552.8	-71.64
5552.8	-71.289
5552.9	-71.655
5552.9	-71.503
5552.9	-71.259
5552.9	-71.671
5552.9	-71.289
5553	-71.64
5553	-71.579
5553	-71.213
5553	-71.625
5553	-71.259
5553.1	-71.625
5553.1	-71.548
5553.1	-71.32
5553.1	-71.701
5553.1	-71.182
5553.2	-71.548
5553.2	-71.518
5553.2	-71.304
5553.2	-71.701
5553.2	-71.259
5553.3	-71.548
5553.3	-71.533
5553.3	-71.243
5553.3	-71.655
5553.3	-71.213
5553.4	-71.472
5553.4	-71.518
5553.4	-71.259
5553.4	-71.686
5553.4	-71.32
5553.5	-71.487
5553.5	-71.472
5553.5	-71.198
5553.5	-71.609
5553.5	-71.335
5553.6	-71.472
5553.6	-71.533
5553.6	-71.136
5553.6	-71.655
5553.6	-71.411
5553.7	-71.365
5553.7	-71.579
5553.7	-71.167
5553.7	-71.503
5553.7	-71.335
5553.8	-71.381
5553.8	-71.671
5553.8	-71.152
5553.8	-71.701
5553.8	-71.472
5553.9	-71.289
5553.9	-71.732
5553.9	-71.243
5553.9	-71.579
5553.9	-71.518
5554	-71.198
5554	-71.64
5554	-71.335
5554	-71.472
5554	-71.503
5554.1	-71.167
5554.1	-71.548
5554.1	-71.396
5554.1	-71.472
5554.1	-71.64
5554.2	-71.198
5554.2	-71.548
5554.2	-71.426
5554.2	-71.259
5554.2	-71.671
5554.3	-71.198
5554.3	-71.503
5554.3	-71.457
5554.3	-71.198
5554.3	-71.686
5554.4	-71.365
5554.4	-71.503
5554.4	-71.579
5554.4	-71.167
5554.4	-71.686
5554.5	-71.472
5554.5	-71.35
5554.5	-71.625
5554.5	-71.213
5554.5	-71.564
5554.6	-71.564
5554.6	-71.304
5554.6	-71.701
5554.6	-71.365
5554.6	-71.396
5554.7	-71.533
5554.7	-71.198
5554.7	-71.609
5554.7	-71.396
5554.7	-71.304
5554.8	-71.64
5554.8	-71.198
5554.8	-71.579
5554.8	-71.472
5554.8	-71.167
5554.9	-71.701
5554.9	-71.335
5554.9	-71.472
5554.9	-71.716
5554.9	-71.198
5555	-71.655
5555	-71.548
5555	-71.213
5555	-71.701
5555	-71.381
5555.1	-71.426
5555.1	-71.64
5555.1	-71.167
5555.1	-71.609
5555.1	-71.457
5555.2	-71.213
5555.2	-71.579
5555.2	-71.289
5555.2	-71.503
5555.2	-71.579
5555.3	-71.274
5555.3	-71.747
5555.3	-71.472
5555.3	-71.289
5555.3	-71.671
5555.4	-71.304
5555.4	-71.564
5555.4	-71.609
5555.4	-71.182
5555.4	-71.594
5555.5	-71.381
5555.5	-71.198
5555.5	-71.655
5555.5	-71.243
5555.5	-71.426
5555.6	-71.625
5555.6	-71.198
5555.6	-71.762
5555.6	-71.548
5555.6	-71.335
5555.7	-71.777
5555.7	-71.381
5555.7	-71.32
5555.7	-71.594
5555.7	-71.152
5555.8	-71.487
5555.8	-71.487
5555.8	-71.198
5555.8	-71.64
5555.8	-71.442
5555.9	-71.335
5555.9	-71.732
5555.9	-71.289
5555.9	-71.533
5555.9	-71.518
5556	-71.259
5556	-71.701
5556	-71.564
5556	-71.335
5556	-71.747
5556.1	-71.335
5556.1	-71.457
5556.1	-71.579
5556.1	-71.198
5556.1	-71.655
5556.2	-71.442
5556.2	-71.304
5556.2	-71.671
5556.2	-71.198
5556.2	-71.564
5556.3	-71.487
5556.3	-71.091
5556.3	-71.548
5556.3	-71.167
5556.3	-71.396
5556.4	-71.503
5556.4	-71.152
5556.4	-71.609
5556.4	-71.228
5556.4	-71.564
5556.5	-71.426
5556.5	-71.365
5556.5	-71.564
5556.5	-71.228
5556.5	-71.732
5556.6	-71.304
5556.6	-71.579
5556.6	-71.503
5556.6	-71.442
5556.6	-71.594
5556.7	-71.304
5556.7	-71.747
5556.7	-71.304
5556.7	-71.716
5556.7	-71.426
5556.8	-71.64
5556.8	-71.518
5556.8	-71.503
5556.8	-71.518
5556.8	-71.274
5556.9	-71.503
5556.9	-71.167
5556.9	-71.609
5556.9	-71.213
5556.9	-71.671
5557	-71.289
5557	-71.64
5557	-71.381
5557	-71.625
5557	-71.503
5557.1	-71.671
5557.1	-71.442
5557.1	-71.411
5557.1	-71.564
5557.1	-71.381
5557.2	-71.64
5557.2	-71.381
5557.2	-71.609
5557.2	-71.243
5557.2	-71.716
5557.3	-71.289
5557.3	-71.762
5557.3	-71.32
5557.3	-71.594
5557.3	-71.365
5557.4	-71.594
5557.4	-71.503
5557.4	-71.533
5557.4	-71.564
5557.4	-71.396
5557.5	-71.609
5557.5	-71.32
5557.5	-71.686
5557.5	-71.365
5557.5	-71.671
5557.6	-71.304
5557.6	-71.64
5557.6	-71.457
5557.6	-71.609
5557.6	-71.579
5557.7	-71.396
5557.7	-71.594
5557.7	-71.274
5557.7	-71.64
5557.7	-71.289
5557.8	-71.716
5557.8	-71.381
5557.8	-71.594
5557.8	-71.533
5557.8	-71.487
5557.9	-71.594
5557.9	-71.335
5557.9	-71.625
5557.9	-71.228
5557.9	-71.747
5558	-71.411
5558	-71.64
5558	-71.533
5558	-71.35
5558	-71.594
5558.1	-71.304
5558.1	-71.716
5558.1	-71.289
5558.1	-71.655
5558.1	-71.503
5558.2	-71.548
5558.2	-71.655
5558.2	-71.365
5558.2	-71.655
5558.2	-71.182
5558.3	-71.579
5558.3	-71.411
5558.3	-71.548
5558.3	-71.64
5558.3	-71.365
5558.4	-71.716
5558.4	-71.304
5558.4	-71.762
5558.4	-71.472
5558.4	-71.625
5558.5	-71.671
5558.5	-71.289
5558.5	-71.701
5558.5	-71.381
5558.5	-71.762
5558.6	-71.548
5558.6	-71.594
5558.6	-71.625
5558.6	-71.381
5558.6	-71.808
5558.7	-71.365
5558.7	-71.747
5558.7	-71.487
5558.7	-71.518
5558.7	-71.762
5558.8	-71.365
5558.8	-71.823
5558.8	-71.411
5558.8	-71.671
5558.8	-71.609
5558.9	-71.457
5558.9	-71.716
5558.9	-71.381
5558.9	-71.808
5558.9	-71.487
5559	-71.655
5559	-71.732
5559	-71.426
5559	-71.747
5559	-71.365
5559.1	-71.701
5559.1	-71.533
5559.1	-71.548
5559.1	-71.762
5559.1	-71.426
5559.2	-71.854
5559.2	-71.472
5559.2	-71.671
5559.2	-71.701
5559.2	-71.411
5559.3	-71.701
5559.3	-71.304
5559.3	-71.732
5559.3	-71.457
5559.3	-71.503
5559.4	-71.686
5559.4	-71.259
5559.4	-71.655
5559.4	-71.335
5559.4	-71.594
5559.5	-71.564
5559.5	-71.381
5559.5	-71.747
5559.5	-71.259
5559.5	-71.747
5559.6	-71.548
5559.6	-71.442
5559.6	-71.716
5559.6	-71.213
5559.6	-71.655
5559.7	-71.32
5559.7	-71.579
5559.7	-71.579
5559.7	-71.259
5559.7	-71.625
5559.8	-71.198
5559.8	-71.609
5559.8	-71.533
5559.8	-71.35
5559.8	-71.609
5559.9	-71.228
5559.9	-71.594
5559.9	-71.396
5559.9	-71.487
5559.9	-71.609
5560	-71.243
5560	-71.716
5560	-71.274
5560	-71.564
5560	-71.503
5560.1	-71.274
5560.1	-71.655
5560.1	-71.167
5560.1	-71.548
5560.1	-71.381
5560.2	-71.274
5560.2	-71.609
5560.2	-71.274
5560.2	-71.686
5560.2	-71.411
5560.3	-71.457
5560.3	-71.564
5560.3	-71.274
5560.3	-71.671
5560.3	-71.381
5560.4	-71.503
5560.4	-71.518
5560.4	-71.274
5560.4	-71.655
5560.4	-71.243
5560.5	-71.548
5560.5	-71.396
5560.5	-71.228
5560.5	-71.579
5560.5	-71.182
5560.6	-71.594
5560.6	-71.457
5560.6	-71.335
5560.6	-71.701
5560.6	-71.274
5560.7	-71.655
5560.7	-71.442
5560.7	-71.411
5560.7	-71.579
5560.7	-71.228
5560.8	-71.686
5560.8	-71.35
5560.8	-71.457
5560.8	-71.518
5560.8	-71.213
5560.9	-71.716
5560.9	-71.381
5560.9	-71.564
5560.9	-71.564
5560.9	-71.259
5561	-71.655
5561	-71.304
5561	-71.579
5561	-71.442
5561	-71.228
5561.1	-71.625
5561.1	-71.228
5561.1	-71.671
5561.1	-71.594
5561.1	-71.32
5561.2	-71.716
5561.2	-71.304
5561.2	-71.655
5561.2	-71.503
5561.2	-71.381
5561.3	-71.655
5561.3	-71.274
5561.3	-71.701
5561.3	-71.533
5561.3	-71.426
5561.4	-71.777
5561.4	-71.335
5561.4	-71.625
5561.4	-71.518
5561.4	-71.365
5561.5	-71.686
5561.5	-71.289
5561.5	-71.64
5561.5	-71.442
5561.5	-71.35
5561.6	-71.686
5561.6	-71.259
5561.6	-71.701
5561.6	-71.533
5561.6	-71.35
5561.7	-71.732
5561.7	-71.32
5561.7	-71.686
5561.7	-71.487
5561.7	-71.274
5561.8	-71.625
5561.8	-71.182
5561.8	-71.594
5561.8	-71.411
5561.8	-71.274
5561.9	-71.671
5561.9	-71.213
5561.9	-71.533
5561.9	-71.457
5561.9	-71.289
5562	-71.686
5562	-71.274
5562	-71.548
5562	-71.533
5562	-71.243
5562.1	-71.609
5562.1	-71.411
5562.1	-71.594
5562.1	-71.579
5562.1	-71.304
5562.2	-71.732
5562.2	-71.35
5562.2	-71.503
5562.2	-71.625
5562.2	-71.213
5562.3	-71.716
5562.3	-71.396
5562.3	-71.457
5562.3	-71.716
5562.3	-71.259
5562.4	-71.671
5562.4	-71.503
5562.4	-71.396
5562.4	-71.64
5562.4	-71.289
5562.5	-71.655
5562.5	-71.487
5562.5	-71.335
5562.5	-71.701
5562.5	-71.243
5562.6	-71.487
5562.6	-71.518
5562.6	-71.167
5562.6	-71.655
5562.6	-71.35
5562.7	-71.365
5562.7	-71.518
5562.7	-71.136
5562.7	-71.594
5562.7	-71.396
5562.8	-71.274
5562.8	-71.671
5562.8	-71.091
5562.8	-71.503
5562.8	-71.533
5562.9	-71.243
5562.9	-71.716
5562.9	-71.335
5562.9	-71.487
5562.9	-71.579
5563	-71.243
5563	-71.701
5563	-71.442
5563	-71.335
5563	-71.594
5563.1	-71.213
5563.1	-71.625
5563.1	-71.64
5563.1	-71.365
5563.1	-71.762
5563.2	-71.426
5563.2	-71.457
5563.2	-71.564
5563.2	-71.213
5563.2	-71.655
5563.3	-71.365
5563.3	-71.243
5563.3	-71.701
5563.3	-71.259
5563.3	-71.548
5563.4	-71.579
5563.4	-71.182
5563.4	-71.655
5563.4	-71.426
5563.4	-71.442
5563.5	-71.64
5563.5	-71.304
5563.5	-71.564
5563.5	-71.503
5563.5	-71.365
5563.6	-71.701
5563.6	-71.32
5563.6	-71.426
5563.6	-71.548
5563.6	-71.152
5563.7	-71.625
5563.7	-71.548
5563.7	-71.243
5563.7	-71.716
5563.7	-71.335
5563.8	-71.487
5563.8	-71.701
5563.8	-71.259
5563.8	-71.625
5563.8	-71.365
5563.9	-71.198
5563.9	-71.655
5563.9	-71.365
5563.9	-71.548
5563.9	-71.609
5564	-71.213
5564	-71.609
5564	-71.503
5564	-71.32
5564	-71.686
5564.1	-71.304
5564.1	-71.381
5564.1	-71.594
5564.1	-71.182
5564.1	-71.655
5564.2	-71.457
5564.2	-71.243
5564.2	-71.671
5564.2	-71.335
5564.2	-71.411
5564.3	-71.671
5564.3	-71.152
5564.3	-71.533
5564.3	-71.503
5564.3	-71.198
5564.4	-71.686
5564.4	-71.411
5564.4	-71.335
5564.4	-71.686
5564.4	-71.228
5564.5	-71.625
5564.5	-71.579
5564.5	-71.289
5564.5	-71.655
5564.5	-71.289
5564.6	-71.472
5564.6	-71.609
5564.6	-71.228
5564.6	-71.716
5564.6	-71.411
5564.7	-71.381
5564.7	-71.594
5564.7	-71.198
5564.7	-71.564
5564.7	-71.35
5564.8	-71.381
5564.8	-71.548
5564.8	-71.228
5564.8	-71.701
5564.8	-71.289
5564.9	-71.533
5564.9	-71.442
5564.9	-71.198
5564.9	-71.533
5564.9	-71.213
5565	-71.579
5565	-71.259
5565	-71.548
5565	-71.487
5565	-71.411
5565.1	-71.625
5565.1	-71.274
5565.1	-71.594
5565.1	-71.259
5565.1	-71.609
5565.2	-71.472
5565.2	-71.655
5565.2	-71.503
5565.2	-71.533
5565.2	-71.579
5565.3	-71.381
5565.3	-71.625
5565.3	-71.274
5565.3	-71.671
5565.3	-71.243
5565.4	-71.625
5565.4	-71.243
5565.4	-71.686
5565.4	-71.335
5565.4	-71.533
5565.5	-71.335
5565.5	-71.442
5565.5	-71.411
5565.5	-71.381
5565.5	-71.579
5565.6	-71.35
5565.6	-71.655
5565.6	-71.243
5565.6	-71.701
5565.6	-71.35
5565.7	-71.701
5565.7	-71.259
5565.7	-71.671
5565.7	-71.35
5565.7	-71.64
5565.8	-71.472
5565.8	-71.503
5565.8	-71.503
5565.8	-71.304
5565.8	-71.457
5565.9	-71.213
5565.9	-71.564
5565.9	-71.243
5565.9	-71.686
5565.9	-71.35
5566	-71.747
5566	-71.533
5566	-71.579
5566	-71.64
5566	-71.365
5566.1	-71.594
5566.1	-71.198
5566.1	-71.64
5566.1	-71.213
5566.1	-71.609
5566.2	-71.426
5566.2	-71.518
5566.2	-71.533
5566.2	-71.304
5566.2	-71.686
5566.3	-71.274
5566.3	-71.732
5566.3	-71.32
5566.3	-71.625
5566.3	-71.503
5566.4	-71.396
5566.4	-71.594
5566.4	-71.243
5566.4	-71.609
5566.4	-71.213
5566.5	-71.594
5566.5	-71.457
5566.5	-71.564
5566.5	-71.64
5566.5	-71.32
5566.6	-71.686
5566.6	-71.228
5566.6	-71.625
5566.6	-71.442
5566.6	-71.518
5566.7	-71.609
5566.7	-71.32
5566.7	-71.716
5566.7	-71.335
5566.7	-71.64
5566.8	-71.411
5566.8	-71.487
5566.8	-71.625
5566.8	-71.32
5566.8	-71.762
5566.9	-71.32
5566.9	-71.625
5566.9	-71.457
5566.9	-71.426
5566.9	-71.564
5567	-71.228
5567	-71.686
5567	-71.289
5567	-71.655
5567	-71.609
5567.1	-71.457
5567.1	-71.762
5567.1	-71.259
5567.1	-71.625
5567.1	-71.35
5567.2	-71.548
5567.2	-71.594
5567.2	-71.32
5567.2	-71.609
5567.2	-71.228
5567.3	-71.64
5567.3	-71.381
5567.3	-71.426
5567.3	-71.609
5567.3	-71.167
5567.4	-71.686
5567.4	-71.381
5567.4	-71.594
5567.4	-71.625
5567.4	-71.365
5567.5	-71.64
5567.5	-71.274
5567.5	-71.625
5567.5	-71.411
5567.5	-71.426
5567.6	-71.594
5567.6	-71.167
5567.6	-71.64
5567.6	-71.289
5567.6	-71.564
5567.7	-71.533
5567.7	-71.289
5567.7	-71.671
5567.7	-71.304
5567.7	-71.716
5567.8	-71.548
5567.8	-71.457
5567.8	-71.64
5567.8	-71.259
5567.8	-71.732
5567.9	-71.457
5567.9	-71.609
5567.9	-71.671
5567.9	-71.32
5567.9	-71.777
5568	-71.457
5568	-71.686
5568	-71.518
5568	-71.304
5568	-71.625
5568.1	-71.32
5568.1	-71.823
5568.1	-71.64
5568.1	-71.564
5568.1	-71.64
5568.2	-71.274
5568.2	-71.793
5568.2	-71.457
5568.2	-71.594
5568.2	-71.64
5568.3	-71.304
5568.3	-71.762
5568.3	-71.457
5568.3	-71.732
5568.3	-71.655
5568.4	-71.426
5568.4	-71.686
5568.4	-71.335
5568.4	-71.793
5568.4	-71.625
5568.5	-71.503
5568.5	-71.823
5568.5	-71.335
5568.5	-71.762
5568.5	-71.487
5568.6	-71.472
5568.6	-71.64
5568.6	-71.274
5568.6	-71.671
5568.6	-71.411
5568.7	-71.64
5568.7	-71.716
5568.7	-71.411
5568.7	-71.808
5568.7	-71.411
5568.8	-71.671
5568.8	-71.655
5568.8	-71.426
5568.8	-71.854
5568.8	-71.396
5568.9	-71.671
5568.9	-71.716
5568.9	-71.442
5568.9	-71.777
5568.9	-71.396
5569	-71.686
5569	-71.579
5569	-71.457
5569	-71.747
5569	-71.365
5569.1	-71.777
5569.1	-71.564
5569.1	-71.518
5569.1	-71.838
5569.1	-71.426
5569.2	-71.762
5569.2	-71.564
5569.2	-71.548
5569.2	-71.762
5569.2	-71.381
5569.3	-71.854
5569.3	-71.579
5569.3	-71.564
5569.3	-71.808
5569.3	-71.381
5569.4	-71.823
5569.4	-71.564
5569.4	-71.579
5569.4	-71.701
5569.4	-71.335
5569.5	-71.838
5569.5	-71.564
5569.5	-71.655
5569.5	-71.808
5569.5	-71.381
5569.6	-71.823
5569.6	-71.64
5569.6	-71.671
5569.6	-71.793
5569.6	-71.411
5569.7	-71.777
5569.7	-71.503
5569.7	-71.594
5569.7	-71.747
5569.7	-71.457
5569.8	-71.823
5569.8	-71.487
5569.8	-71.548
5569.8	-71.793
5569.8	-71.381
5569.9	-71.823
5569.9	-71.625
5569.9	-71.594
5569.9	-71.884
5569.9	-71.442
5570	-71.991
5570	-71.701
5570	-71.533
5570	-71.777
5570	-71.35
5570.1	-71.747
5570.1	-71.609
5570.1	-71.503
5570.1	-71.823
5570.1	-71.365
5570.2	-71.823
5570.2	-71.701
5570.2	-71.472
5570.2	-71.854
5570.2	-71.411
5570.3	-71.732
5570.3	-71.747
5570.3	-71.442
5570.3	-71.854
5570.3	-71.609
5570.4	-71.777
5570.4	-71.808
5570.4	-71.503
5570.4	-71.945
5570.4	-71.609
5570.5	-71.671
5570.5	-71.854
5570.5	-71.411
5570.5	-71.854
5570.5	-71.655
5570.6	-71.548
5570.6	-71.808
5570.6	-71.442
5570.6	-71.823
5570.6	-71.686
5570.7	-71.548
5570.7	-71.823
5570.7	-71.442
5570.7	-71.808
5570.7	-71.732
5570.8	-71.487
5570.8	-71.915
5570.8	-71.548
5570.8	-71.64
5570.8	-71.732
5570.9	-71.35
5570.9	-71.747
5570.9	-71.594
5570.9	-71.472
5570.9	-71.869
5571	-71.411
5571	-71.899
5571	-71.777
5571	-71.487
5571	-71.93
5571.1	-71.503
5571.1	-71.671
5571.1	-71.762
5571.1	-71.457
5571.1	-71.899
5571.2	-71.609
5571.2	-71.564
5571.2	-71.823
5571.2	-71.411
5571.2	-71.838
5571.3	-71.777
5571.3	-71.457
5571.3	-71.915
5571.3	-71.609
5571.3	-71.686
5571.4	-71.793
5571.4	-71.411
5571.4	-71.869
5571.4	-71.701
5571.4	-71.548
5571.5	-71.869
5571.5	-71.503
5571.5	-71.823
5571.5	-71.777
5571.5	-71.487
5571.6	-71.93
5571.6	-71.671
5571.6	-71.701
5571.6	-72.021
5571.6	-71.503
5571.7	-71.884
5571.7	-71.747
5571.7	-71.457
5571.7	-71.869
5571.7	-71.686
5571.8	-71.701
5571.8	-71.899
5571.8	-71.472
5571.8	-71.899
5571.8	-71.762
5571.9	-71.533
5571.9	-71.976
5571.9	-71.609
5571.9	-71.655
5571.9	-71.93
5572	-71.487
5572	-71.96
5572	-71.777
5572	-71.457
5572	-71.854
5572.1	-71.64
5572.1	-71.716
5572.1	-71.93
5572.1	-71.625
5572.1	-71.96
5572.2	-71.808
5572.2	-71.579
5572.2	-72.006
5572.2	-71.671
5572.2	-71.686
5572.3	-71.884
5572.3	-71.457
5572.3	-71.884
5572.3	-71.854
5572.3	-71.548
5572.4	-71.96
5572.4	-71.609
5572.4	-71.64
5572.4	-71.96
5572.4	-71.625
5572.5	-71.854
5572.5	-71.823
5572.5	-71.487
5572.5	-72.006
5572.5	-71.777
5572.6	-71.548
5572.6	-71.991
5572.6	-71.625
5572.6	-71.64
5572.6	-71.915
5572.7	-71.579
5572.7	-71.899
5572.7	-71.838
5572.7	-71.579
5572.7	-71.991
5572.8	-71.808
5572.8	-71.808
5572.8	-72.037
5572.8	-71.64
5572.8	-71.96
5572.9	-71.747
5572.9	-71.625
5572.9	-72.037
5572.9	-71.655
5572.9	-71.899
5573	-71.884
5573	-71.533
5573	-72.006
5573	-71.64
5573	-71.93
5573.1	-71.823
5573.1	-71.564
5573.1	-71.915
5573.1	-71.594
5573.1	-72.083
5573.2	-71.762
5573.2	-71.838
5573.2	-71.899
5573.2	-71.533
5573.2	-71.96
5573.3	-71.594
5573.3	-71.945
5573.3	-71.732
5573.3	-71.915
5573.3	-71.854
5573.4	-71.732
5573.4	-71.991
5573.4	-71.686
5573.4	-72.113
5573.4	-71.609
5573.5	-72.006
5573.5	-71.747
5573.5	-72.037
5573.5	-71.915
5573.5	-71.96
5573.6	-71.945
5573.6	-71.793
5573.6	-71.945
5573.6	-71.671
5573.6	-71.884
5573.7	-71.564
5573.7	-71.945
5573.7	-71.548
5573.7	-72.006
5573.7	-71.64
5573.8	-72.037
5573.8	-71.793
5573.8	-72.021
5573.8	-71.762
5573.8	-71.899
5573.9	-71.869
5573.9	-71.823
5573.9	-71.945
5573.9	-71.762
5573.9	-72.037
5574	-71.701
5574	-72.067
5574	-71.655
5574	-72.006
5574	-71.625
5574.1	-72.021
5574.1	-71.716
5574.1	-72.037
5574.1	-71.915
5574.1	-71.976
5574.2	-71.991
5574.2	-71.823
5574.2	-72.021
5574.2	-71.777
5574.2	-72.006
5574.3	-71.64
5574.3	-72.067
5574.3	-71.686
5574.3	-72.037
5574.3	-71.823
5574.4	-71.884
5574.4	-71.96
5574.4	-71.701
5574.4	-72.006
5574.4	-71.701
5574.5	-72.083
5574.5	-71.701
5574.5	-72.098
5574.5	-71.762
5574.5	-71.93
5574.6	-71.93
5574.6	-71.747
5574.6	-72.052
5574.6	-71.655
5574.6	-72.067
5574.7	-71.732
5574.7	-72.021
5574.7	-71.884
5574.7	-71.854
5574.7	-71.93
5574.8	-71.564
5574.8	-72.006
5574.8	-71.625
5574.8	-72.067
5574.8	-71.808
5574.9	-71.915
5574.9	-71.869
5574.9	-71.686
5574.9	-72.083
5574.9	-71.609
5575	-72.006
5575	-71.732
5575	-71.793
5575	-71.854
5575	-71.655
5575.1	-72.021
5575.1	-71.625
5575.1	-71.991
5575.1	-71.716
5575.1	-71.899
5575.2	-71.96
5575.2	-71.686
5575.2	-72.144
5575.2	-71.579
5575.2	-71.991
5575.3	-71.762
5575.3	-71.899
5575.3	-71.991
5575.3	-71.747
5575.3	-72.083
5575.4	-71.701
5575.4	-72.083
5575.4	-71.884
5575.4	-71.838
5575.4	-72.052
5575.5	-71.609
5575.5	-72.067
5575.5	-71.762
5575.5	-72.021
5575.5	-71.96
5575.6	-71.701
5575.6	-71.945
5575.6	-71.579
5575.6	-72.083
5575.6	-71.747
5575.7	-71.899
5575.7	-71.945
5575.7	-71.64
5575.7	-72.052
5575.7	-71.655
5575.8	-72.052
5575.8	-71.884
5575.8	-71.762
5575.8	-71.976
5575.8	-71.609
5575.9	-72.083
5575.9	-71.777
5575.9	-71.991
5575.9	-71.884
5575.9	-71.701
5576	-72.113
5576	-71.64
5576	-72.083
5576	-71.762
5576	-71.686
5576.1	-72.021
5576.1	-71.64
5576.1	-71.991
5576.1	-71.701
5576.1	-71.808
5576.2	-71.808
5576.2	-71.594
5576.2	-72.006
5576.2	-71.533
5576.2	-71.915
5576.3	-71.762
5576.3	-71.594
5576.3	-71.96
5576.3	-71.594
5576.3	-71.945
5576.4	-71.747
5576.4	-71.869
5576.4	-71.884
5576.4	-71.594
5576.4	-72.006
5576.5	-71.625
5576.5	-71.945
5576.5	-71.884
5576.5	-71.579
5576.5	-71.976
5576.6	-71.579
5576.6	-71.869
5576.6	-71.732
5576.6	-71.579
5576.6	-71.854
5576.7	-71.487
5576.7	-71.991
5576.7	-71.762
5576.7	-71.808
5576.7	-71.854
5576.8	-71.579
5576.8	-72.006
5576.8	-71.594
5576.8	-71.808
5576.8	-71.716
5576.9	-71.487
5576.9	-71.884
5576.9	-71.503
5576.9	-71.884
5576.9	-71.762
5577	-71.64
5577	-71.96
5577	-71.548
5577	-71.945
5577	-71.701
5577.1	-71.716
5577.1	-71.884
5577.1	-71.518
5577.1	-71.96
5577.1	-71.732
5577.2	-71.777
5577.2	-71.854
5577.2	-71.503
5577.2	-71.945
5577.2	-71.594
5577.3	-71.838
5577.3	-71.823
5577.3	-71.564
5577.3	-71.915
5577.3	-71.609
5577.4	-71.945
5577.4	-71.808
5577.4	-71.594
5577.4	-71.884
5577.4	-71.442
5577.5	-71.915
5577.5	-71.732
5577.5	-71.594
5577.5	-71.976
5577.5	-71.518
5577.6	-71.869
5577.6	-71.747
5577.6	-71.716
5577.6	-71.899
5577.6	-71.518
5577.7	-71.884
5577.7	-71.625
5577.7	-71.747
5577.7	-71.93
5577.7	-71.457
5577.8	-71.93
5577.8	-71.609
5577.8	-71.64
5577.8	-71.915
5577.8	-71.579
5577.9	-71.976
5577.9	-71.64
5577.9	-71.747
5577.9	-71.823
5577.9	-71.533
5578	-71.976
5578	-71.594
5578	-71.716
5578	-71.823
5578	-71.518
5578.1	-72.037
5578.1	-71.716
5578.1	-71.854
5578.1	-71.93
5578.1	-71.518
5578.2	-72.037
5578.2	-71.686
5578.2	-71.808
5578.2	-71.915
5578.2	-71.594
5578.3	-71.93
5578.3	-71.609
5578.3	-71.762
5578.3	-71.838
5578.3	-71.503
5578.4	-71.915
5578.4	-71.609
5578.4	-71.762
5578.4	-71.915
5578.4	-71.533
5578.5	-71.976
5578.5	-71.732
5578.5	-71.701
5578.5	-71.854
5578.5	-71.533
5578.6	-71.945
5578.6	-71.671
5578.6	-71.655
5578.6	-71.915
5578.6	-71.533
5578.7	-71.945
5578.7	-71.747
5578.7	-71.655
5578.7	-71.93
5578.7	-71.564
5578.8	-71.899
5578.8	-71.701
5578.8	-71.609
5578.8	-71.884
5578.8	-71.472
5578.9	-71.945
5578.9	-71.762
5578.9	-71.472
5578.9	-72.006
5578.9	-71.548
5579	-71.838
5579	-71.884
5579	-71.518
5579	-71.915
5579	-71.533
5579.1	-71.625
5579.1	-71.823
5579.1	-71.487
5579.1	-71.915
5579.1	-71.701
5579.2	-71.701
5579.2	-71.899
5579.2	-71.426
5579.2	-71.808
5579.2	-71.747
5579.3	-71.533
5579.3	-72.006
5579.3	-71.579
5579.3	-71.869
5579.3	-71.884
5579.4	-71.518
5579.4	-71.93
5579.4	-71.686
5579.4	-71.671
5579.4	-71.838
5579.5	-71.457
5579.5	-71.96
5579.5	-71.777
5579.5	-71.671
5579.5	-71.93
5579.6	-71.533
5579.6	-71.854
5579.6	-71.701
5579.6	-71.533
5579.6	-71.93
5579.7	-71.533
5579.7	-71.701
5579.7	-71.884
5579.7	-71.442
5579.7	-71.869
5579.8	-71.686
5579.8	-71.503
5579.8	-71.823
5579.8	-71.457
5579.8	-71.701
5579.9	-71.793
5579.9	-71.503
5579.9	-71.945
5579.9	-71.671
5579.9	-71.732
5580	-71.899
5580	-71.411
5580	-71.777
5580	-71.64
5580	-71.32
5580.1	-71.884
5580.1	-71.579
5580.1	-71.716
5580.1	-71.838
5580.1	-71.472
5580.2	-71.915
5580.2	-71.671
5580.2	-71.442
5580.2	-71.808
5580.2	-71.411
5580.3	-71.701
5580.3	-71.838
5580.3	-71.503
5580.3	-71.991
5580.3	-71.671
5580.4	-71.472
5580.4	-71.854
5580.4	-71.548
5580.4	-71.716
5580.4	-71.808
5580.5	-71.335
5580.5	-71.823
5580.5	-71.671
5580.5	-71.487
5580.5	-71.854
5580.6	-71.503
5580.6	-71.609
5580.6	-71.747
5580.6	-71.396
5580.6	-71.869
5580.7	-71.716
5580.7	-71.564
5580.7	-71.945
5580.7	-71.518
5580.7	-71.716
5580.8	-71.884
5580.8	-71.411
5580.8	-71.793
5580.8	-71.609
5580.8	-71.411
5580.9	-71.899
5580.9	-71.609
5580.9	-71.64
5580.9	-71.884
5580.9	-71.35
5581	-71.793
5581	-71.732
5581	-71.365
5581	-71.854
5581	-71.518
5581.1	-71.426
5581.1	-71.869
5581.1	-71.426
5581.1	-71.823
5581.1	-71.747
5581.2	-71.396
5581.2	-71.823
5581.2	-71.548
5581.2	-71.625
5581.2	-71.762
5581.3	-71.381
5581.3	-71.808
5581.3	-71.548
5581.3	-71.564
5581.3	-71.884
5581.4	-71.411
5581.4	-71.793
5581.4	-71.594
5581.4	-71.579
5581.4	-71.732
5581.5	-71.365
5581.5	-71.747
5581.5	-71.411
5581.5	-71.64
5581.5	-71.625
5581.6	-71.442
5581.6	-71.732
5581.6	-71.32
5581.6	-71.762
5581.6	-71.411
5581.7	-71.701
5581.7	-71.594
5581.7	-71.503
5581.7	-71.671
5581.7	-71.304
5581.8	-71.655
5581.8	-71.396
5581.8	-71.716
5581.8	-71.426
5581.8	-71.609
5581.9	-71.442
5581.9	-71.564
5581.9	-71.686
5581.9	-71.503
5581.9	-71.671
5582	-71.396
5582	-71.625
5582	-71.274
5582	-71.762
5582	-71.442
5582.1	-71.823
5582.1	-71.457
5582.1	-71.793
5582.1	-71.533
5582.1	-71.747
5582.2	-71.609
5582.2	-71.594
5582.2	-71.548
5582.2	-71.411
5582.2	-71.655
5582.3	-71.32
5582.3	-71.671
5582.3	-71.274
5582.3	-71.671
5582.3	-71.304
5582.4	-71.747
5582.4	-71.411
5582.4	-71.686
5582.4	-71.564
5582.4	-71.625
5582.5	-71.564
5582.5	-71.533
5582.5	-71.594
5582.5	-71.32
5582.5	-71.655
5582.6	-71.243
5582.6	-71.655
5582.6	-71.335
5582.6	-71.701
5582.6	-71.457
5582.7	-71.594
5582.7	-71.579
5582.7	-71.442
5582.7	-71.701
5582.7	-71.35
5582.8	-71.747
5582.8	-71.289
5582.8	-71.808
5582.8	-71.533
5582.8	-71.655
5582.9	-71.655
5582.9	-71.442
5582.9	-71.716
5582.9	-71.32
5582.9	-71.762
5583	-71.32
5583	-71.655
5583	-71.487
5583	-71.548
5583	-71.671
5583.1	-71.442
5583.1	-71.747
5583.1	-71.304
5583.1	-71.701
5583.1	-71.396
5583.2	-71.579
5583.2	-71.655
5583.2	-71.396
5583.2	-71.732
5583.2	-71.396
5583.3	-71.716
5583.3	-71.442
5583.3	-71.686
5583.3	-71.564
5583.3	-71.381
5583.4	-71.701
5583.4	-71.243
5583.4	-71.747
5583.4	-71.472
5583.4	-71.716
5583.5	-71.64
5583.5	-71.442
5583.5	-71.762
5583.5	-71.243
5583.5	-71.686
5583.6	-71.442
5583.6	-71.548
5583.6	-71.609
5583.6	-71.259
5583.6	-71.671
5583.7	-71.304
5583.7	-71.655
5583.7	-71.503
5583.7	-71.472
5583.7	-71.625
5583.8	-71.274
5583.8	-71.732
5583.8	-71.274
5583.8	-71.625
5583.8	-71.533
5583.9	-71.381
5583.9	-71.762
5583.9	-71.274
5583.9	-71.64
5583.9	-71.411
5584	-71.533
5584	-71.533
5584	-71.274
5584	-71.686
5584	-71.289
5584.1	-71.701
5584.1	-71.487
5584.1	-71.32
5584.1	-71.609
5584.1	-71.289
5584.2	-71.671
5584.2	-71.396
5584.2	-71.579
5584.2	-71.609
5584.2	-71.335
5584.3	-71.808
5584.3	-71.32
5584.3	-71.686
5584.3	-71.503
5584.3	-71.426
5584.4	-71.671
5584.4	-71.198
5584.4	-71.625
5584.4	-71.32
5584.4	-71.472
5584.5	-71.594
5584.5	-71.274
5584.5	-71.701
5584.5	-71.35
5584.5	-71.533
5584.6	-71.426
5584.6	-71.304
5584.6	-71.579
5584.6	-71.182
5584.6	-71.671
5584.7	-71.457
5584.7	-71.426
5584.7	-71.686
5584.7	-71.304
5584.7	-71.671
5584.8	-71.381
5584.8	-71.457
5584.8	-71.609
5584.8	-71.396
5584.8	-71.747
5584.9	-71.35
5584.9	-71.625
5584.9	-71.503
5584.9	-71.304
5584.9	-71.701
5585	-71.259
5585	-71.609
5585	-71.426
5585	-71.365
5585	-71.686
5585.1	-71.32
5585.1	-71.701
5585.1	-71.442
5585.1	-71.426
5585.1	-71.548
5585.2	-71.213
5585.2	-71.701
5585.2	-71.365
5585.2	-71.533
5585.2	-71.503
5585.3	-71.182
5585.3	-71.777
5585.3	-71.304
5585.3	-71.564
5585.3	-71.548
5585.4	-71.228
5585.4	-71.64
5585.4	-71.289
5585.4	-71.655
5585.4	-71.426
5585.5	-71.289
5585.5	-71.564
5585.5	-71.121
5585.5	-71.533
5585.5	-71.411
5585.6	-71.274
5585.6	-71.548
5585.6	-71.243
5585.6	-71.64
5585.6	-71.35
5585.7	-71.411
5585.7	-71.518
5585.7	-71.106
5585.7	-71.594
5585.7	-71.335
5585.8	-71.381
5585.8	-71.564
5585.8	-71.228
5585.8	-71.64
5585.8	-71.426
5585.9	-71.518
5585.9	-71.548
5585.9	-71.228
5585.9	-71.655
5585.9	-71.259
5586	-71.457
5586	-71.564
5586	-71.198
5586	-71.655
5586	-71.32
5586.1	-71.472
5586.1	-71.548
5586.1	-71.228
5586.1	-71.625
5586.1	-71.213
5586.2	-71.442
5586.2	-71.426
5586.2	-71.228
5586.2	-71.64
5586.2	-71.274
5586.3	-71.472
5586.3	-71.442
5586.3	-71.198
5586.3	-71.64
5586.3	-71.289
5586.4	-71.487
5586.4	-71.503
5586.4	-71.136
5586.4	-71.625
5586.4	-71.335
5586.5	-71.564
5586.5	-71.579
5586.5	-71.243
5586.5	-71.64
5586.5	-71.213
5586.6	-71.457
5586.6	-71.609
5586.6	-71.167
5586.6	-71.625
5586.6	-71.32
5586.7	-71.35
5586.7	-71.609
5586.7	-71.198
5586.7	-71.533
5586.7	-71.304
5586.8	-71.243
5586.8	-71.457
5586.8	-71.213
5586.8	-71.64
5586.8	-71.35
5586.9	-71.32
5586.9	-71.625
5586.9	-71.182
5586.9	-71.594
5586.9	-71.411
5587	-71.228
5587	-71.548
5587	-71.152
5587	-71.533
5587	-71.503
5587.1	-71.304
5587.1	-71.671
5587.1	-71.182
5587.1	-71.487
5587.1	-71.472
5587.2	-71.182
5587.2	-71.655
5587.2	-71.35
5587.2	-71.426
5587.2	-71.579
5587.3	-71.182
5587.3	-71.609
5587.3	-71.304
5587.3	-71.259
5587.3	-71.564
5587.4	-71.152
5587.4	-71.609
5587.4	-71.442
5587.4	-71.259
5587.4	-71.625
5587.5	-71.167
5587.5	-71.533
5587.5	-71.564
5587.5	-71.228
5587.5	-71.671
5587.6	-71.274
5587.6	-71.381
5587.6	-71.548
5587.6	-71.182
5587.6	-71.594
5587.7	-71.411
5587.7	-71.289
5587.7	-71.625
5587.7	-71.243
5587.7	-71.564
5587.8	-71.457
5587.8	-71.198
5587.8	-71.579
5587.8	-71.274
5587.8	-71.442
5587.9	-71.564
5587.9	-71.152
5587.9	-71.609
5587.9	-71.35
5587.9	-71.213
5588	-71.594
5588	-71.152
5588	-71.472
5588	-71.472
5588	-71.182
5588.1	-71.594
5588.1	-71.365
5588.1	-71.396
5588.1	-71.533
5588.1	-71.182
5588.2	-71.579
5588.2	-71.411
5588.2	-71.274
5588.2	-71.609
5588.2	-71.243
5588.3	-71.472
5588.3	-71.487
5588.3	-71.121
5588.3	-71.655
5588.3	-71.396
5588.4	-71.259
5588.4	-71.503
5588.4	-71.152
5588.4	-71.457
5588.4	-71.457
5588.5	-71.152
5588.5	-71.609
5588.5	-71.335
5588.5	-71.304
5588.5	-71.625
5588.6	-71.136
5588.6	-71.442
5588.6	-71.457
5588.6	-71.091
5588.6	-71.609
5588.7	-71.304
5588.7	-71.259
5588.7	-71.564
5588.7	-71.136
5588.7	-71.503
5588.8	-71.487
5588.8	-71.182
5588.8	-71.655
5588.8	-71.335
5588.8	-71.274
5588.9	-71.564
5588.9	-71.121
5588.9	-71.472
5588.9	-71.472
5588.9	-71.06
5589	-71.457
5589	-71.35
5589	-71.213
5589	-71.579
5589	-71.228
5589.1	-71.518
5589.1	-71.503
5589.1	-71.121
5589.1	-71.594
5589.1	-71.396
5589.2	-71.136
5589.2	-71.579
5589.2	-71.228
5589.2	-71.32
5589.2	-71.548
5589.3	-71.075
5589.3	-71.472
5589.3	-71.411
5589.3	-71.045
5589.3	-71.472
5589.4	-71.274
5589.4	-71.243
5589.4	-71.564
5589.4	-71.167
5589.4	-71.411
5589.5	-71.457
5589.5	-71.136
5589.5	-71.594
5589.5	-71.274
5589.5	-71.274
5589.6	-71.442
5589.6	-71.121
5589.6	-71.64
5589.6	-71.487
5589.6	-71.32
5589.7	-71.655
5589.7	-71.167
5589.7	-71.564
5589.7	-71.32
5589.7	-71.304
5589.8	-71.518
5589.8	-71.106
5589.8	-71.564
5589.8	-71.243
5589.8	-71.533
5589.9	-71.442
5589.9	-71.243
5589.9	-71.487
5589.9	-71.106
5589.9	-71.533
5590	-71.182
5590	-71.533
5590	-71.335
5590	-71.32
5590	-71.442
5590.1	-71.213
5590.1	-71.518
5590.1	-71.06
5590.1	-71.533
5590.1	-71.091
5590.2	-71.487
5590.2	-71.243
5590.2	-71.518
5590.2	-71.304
5590.2	-71.411
5590.3	-71.396
5590.3	-71.228
5590.3	-71.548
5590.3	-71.198
5590.3	-71.487
5590.4	-71.167
5590.4	-71.472
5590.4	-71.152
5590.4	-71.579
5590.4	-71.182
5590.5	-71.564
5590.5	-71.289
5590.5	-71.503
5590.5	-71.35
5590.5	-71.518
5590.6	-71.381
5590.6	-71.335
5590.6	-71.426
5590.6	-71.198
5590.6	-71.487
5590.7	-71.167
5590.7	-71.518
5590.7	-71.121
5590.7	-71.472
5590.7	-71.121
5590.8	-71.579
5590.8	-71.381
5590.8	-71.564
5590.8	-71.442
5590.8	-71.457
5590.9	-71.472
5590.9	-71.274
5590.9	-71.548
5590.9	-71.167
5590.9	-71.548
5591	-71.091
5591	-71.503
5591	-71.365
5591	-71.518
5591	-71.442
5591.1	-71.411
5591.1	-71.457
5591.1	-71.167
5591.1	-71.548
5591.1	-71.136
5591.2	-71.564
5591.2	-71.228
5591.2	-71.487
5591.2	-71.457
5591.2	-71.426
5591.3	-71.533
5591.3	-71.167
5591.3	-71.564
5591.3	-71.045
5591.3	-71.503
5591.4	-71.289
5591.4	-71.503
5591.4	-71.533
5591.4	-71.304
5591.4	-71.625
5591.5	-71.167
5591.5	-71.579
5591.5	-71.243
5591.5	-71.442
5591.5	-71.396
5591.6	-71.243
5591.6	-71.594
5591.6	-71.213
5591.6	-71.609
5591.6	-71.228
5591.7	-71.472
5591.7	-71.365
5591.7	-71.289
5591.7	-71.518
5591.7	-71.121
5591.8	-71.655
5591.8	-71.289
5591.8	-71.625
5591.8	-71.533
5591.8	-71.35
5591.9	-71.579
5591.9	-71.228
5591.9	-71.671
5591.9	-71.35
5591.9	-71.64
5592	-71.533
5592	-71.396
5592	-71.732
5592	-71.228
5592	-71.655
5592.1	-71.304
5592.1	-71.533
5592.1	-71.533
5592.1	-71.289
5592.1	-71.762
5592.2	-71.289
5592.2	-71.732
5592.2	-71.442
5592.2	-71.442
5592.2	-71.609
5592.3	-71.198
5592.3	-71.64
5592.3	-71.304
5592.3	-71.625
5592.3	-71.533
5592.4	-71.381
5592.4	-71.671
5592.4	-71.304
5592.4	-71.701
5592.4	-71.411
5592.5	-71.564
5592.5	-71.579
5592.5	-71.228
5592.5	-71.716
5592.5	-71.32
5592.6	-71.64
5592.6	-71.548
5592.6	-71.35
5592.6	-71.594
5592.6	-71.198
5592.7	-71.64
5592.7	-71.396
5592.7	-71.503
5592.7	-71.655
5592.7	-71.32
5592.8	-71.747
5592.8	-71.365
5592.8	-71.609
5592.8	-71.503
5592.8	-71.335
5592.9	-71.548
5592.9	-71.152
5592.9	-71.548
5592.9	-71.335
5592.9	-71.411
5593	-71.579
5593	-71.182
5593	-71.64
5593	-71.304
5593	-71.487
5593.1	-71.579
5593.1	-71.365
5593.1	-71.701
5593.1	-71.259
5593.1	-71.625
5593.2	-71.548
5593.2	-71.411
5593.2	-71.671
5593.2	-71.243
5593.2	-71.655
5593.3	-71.426
5593.3	-71.426
5593.3	-71.564
5593.3	-71.213
5593.3	-71.609
5593.4	-71.289
5593.4	-71.579
5593.4	-71.548
5593.4	-71.228
5593.4	-71.625
5593.5	-71.121
5593.5	-71.518
5593.5	-71.365
5593.5	-71.213
5593.5	-71.625
5593.6	-71.167
5593.6	-71.655
5593.6	-71.442
5593.6	-71.487
5593.6	-71.655
5593.7	-71.228
5593.7	-71.686
5593.7	-71.335
5593.7	-71.472
5593.7	-71.487
5593.8	-71.228
5593.8	-71.625
5593.8	-71.289
5593.8	-71.548
5593.8	-71.564
5593.9	-71.35
5593.9	-71.625
5593.9	-71.182
5593.9	-71.564
5593.9	-71.365
5594	-71.243
5594	-71.609
5594	-71.182
5594	-71.594
5594	-71.396
5594.1	-71.304
5594.1	-71.655
5594.1	-71.259
5594.1	-71.594
5594.1	-71.365
5594.2	-71.32
5594.2	-71.548
5594.2	-71.259
5594.2	-71.716
5594.2	-71.472
5594.3	-71.426
5594.3	-71.518
5594.3	-71.198
5594.3	-71.671
5594.3	-71.365
5594.4	-71.487
5594.4	-71.548
5594.4	-71.198
5594.4	-71.64
5594.4	-71.289
5594.5	-71.564
5594.5	-71.533
5594.5	-71.182
5594.5	-71.625
5594.5	-71.198
5594.6	-71.533
5594.6	-71.487
5594.6	-71.213
5594.6	-71.64
5594.6	-71.198
5594.7	-71.472
5594.7	-71.442
5594.7	-71.182
5594.7	-71.548
5594.7	-71.167
5594.8	-71.472
5594.8	-71.487
5594.8	-71.167
5594.8	-71.609
5594.8	-71.243
5594.9	-71.411
5594.9	-71.457
5594.9	-71.198
5594.9	-71.564
5594.9	-71.182
5595	-71.426
5595	-71.426
5595	-71.243
5595	-71.655
5595	-71.259
5595.1	-71.457
5595.1	-71.487
5595.1	-71.182
5595.1	-71.64
5595.1	-71.35
5595.2	-71.472
5595.2	-71.457
5595.2	-71.167
5595.2	-71.564
5595.2	-71.259
5595.3	-71.442
5595.3	-71.487
5595.3	-71.091
5595.3	-71.625
5595.3	-71.365
5595.4	-71.365
5595.4	-71.609
5595.4	-71.152
5595.4	-71.579
5595.4	-71.304
5595.5	-71.182
5595.5	-71.564
5595.5	-71.167
5595.5	-71.487
5595.5	-71.381
5595.6	-71.198
5595.6	-71.655
5595.6	-71.274
5595.6	-71.594
5595.6	-71.518
5595.7	-71.167
5595.7	-71.625
5595.7	-71.32
5595.7	-71.426
5595.7	-71.503
5595.8	-71.091
5595.8	-71.579
5595.8	-71.365
5595.8	-71.35
5595.8	-71.594
5595.9	-71.198
5595.9	-71.594
5595.9	-71.396
5595.9	-71.35
5595.9	-71.686
5596	-71.259
5596	-71.609
5596	-71.487
5596	-71.198
5596	-71.579
5596.1	-71.274
5596.1	-71.472
5596.1	-71.594
5596.1	-71.243
5596.1	-71.64
5596.2	-71.426
5596.2	-71.35
5596.2	-71.609
5596.2	-71.198
5596.2	-71.579
5596.3	-71.472
5596.3	-71.167
5596.3	-71.579
5596.3	-71.243
5596.3	-71.487
5596.4	-71.625
5596.4	-71.213
5596.4	-71.808
5596.4	-71.533
5596.4	-71.365
5596.5	-71.701
5596.5	-71.32
5596.5	-71.579
5596.5	-71.548
5596.5	-71.213
5596.6	-71.701
5596.6	-71.396
5596.6	-71.457
5596.6	-71.686
5596.6	-71.274
5596.7	-71.671
5596.7	-71.503
5596.7	-71.228
5596.7	-71.747
5596.7	-71.32
5596.8	-71.487
5596.8	-71.732
5596.8	-71.304
5596.8	-71.701
5596.8	-71.548
5596.9	-71.32
5596.9	-71.732
5596.9	-71.365
5596.9	-71.564
5596.9	-71.671
5597	-71.259
5597	-71.732
5597	-71.579
5597	-71.426
5597	-71.777
5597.1	-71.396
5597.1	-71.594
5597.1	-71.64
5597.1	-71.274
5597.1	-71.777
5597.2	-71.594
5597.2	-71.396
5597.2	-71.747
5597.2	-71.35
5597.2	-71.625
5597.3	-71.732
5597.3	-71.259
5597.3	-71.747
5597.3	-71.579
5597.3	-71.35
5597.4	-71.747
5597.4	-71.426
5597.4	-71.548
5597.4	-71.747
5597.4	-71.243
5597.5	-71.671
5597.5	-71.655
5597.5	-71.365
5597.5	-71.793
5597.5	-71.442
5597.6	-71.503
5597.6	-71.747
5597.6	-71.396
5597.6	-71.793
5597.6	-71.701
5597.7	-71.35
5597.7	-71.808
5597.7	-71.579
5597.7	-71.518
5597.7	-71.808
5597.8	-71.32
5597.8	-71.716
5597.8	-71.64
5597.8	-71.381
5597.8	-71.762
5597.9	-71.487
5597.9	-71.579
5597.9	-71.716
5597.9	-71.35
5597.9	-71.762
5598	-71.487
5598	-71.426
5598	-71.655
5598	-71.274
5598	-71.732
5598.1	-71.579
5598.1	-71.579
5598.1	-71.793
5598.1	-71.426
5598.1	-71.808
5598.2	-71.487
5598.2	-71.686
5598.2	-71.625
5598.2	-71.365
5598.2	-71.701
5598.3	-71.289
5598.3	-71.793
5598.3	-71.503
5598.3	-71.747
5598.3	-71.671
5598.4	-71.457
5598.4	-71.701
5598.4	-71.411
5598.4	-71.838
5598.4	-71.426
5598.5	-71.777
5598.5	-71.457
5598.5	-71.777
5598.5	-71.655
5598.5	-71.64
5598.6	-71.701
5598.6	-71.426
5598.6	-71.655
5598.6	-71.411
5598.6	-71.808
5598.7	-71.396
5598.7	-71.747
5598.7	-71.32
5598.7	-71.671
5598.7	-71.365
5598.8	-71.701
5598.8	-71.518
5598.8	-71.609
5598.8	-71.609
5598.8	-71.518
5598.9	-71.609
5598.9	-71.503
5598.9	-71.701
5598.9	-71.32
5598.9	-71.701
5599	-71.335
5599	-71.793
5599	-71.457
5599	-71.838
5599	-71.487
5599.1	-71.716
5599.1	-71.564
5599.1	-71.64
5599.1	-71.655
5599.1	-71.487
5599.2	-71.671
5599.2	-71.365
5599.2	-71.808
5599.2	-71.411
5599.2	-71.823
5599.3	-71.472
5599.3	-71.732
5599.3	-71.487
5599.3	-71.64
5599.3	-71.655
5599.4	-71.442
5599.4	-71.671
5599.4	-71.396
5599.4	-71.854
5599.4	-71.442
5599.5	-71.838
5599.5	-71.533
5599.5	-71.671
5599.5	-71.594
5599.5	-71.487
5599.6	-71.762
5599.6	-71.442
5599.6	-71.838
5599.6	-71.396
5599.6	-71.854
5599.7	-71.594
5599.7	-71.655
5599.7	-71.701
5599.7	-71.426
5599.7	-71.747
5599.8	-71.35
5599.8	-71.838
5599.8	-71.564
5599.8	-71.732
5599.8	-71.655
5599.9	-71.457
5599.9	-71.686
5599.9	-71.381
5599.9	-71.869
5599.9	-71.548
5600	-71.793
5600	-71.716
5600	-71.533
5600	-71.884
5600	-71.426
5600.1	-71.838
5600.1	-71.472
5600.1	-71.716
5600.1	-71.625
5600.1	-71.457
5600.2	-71.777
5600.2	-71.381
5600.2	-71.823
5600.2	-71.487
5600.2	-71.716
5600.3	-71.64
5600.3	-71.472
5600.3	-71.838
5600.3	-71.381
5600.3	-71.854
5600.4	-71.579
5600.4	-71.671
5600.4	-71.793
5600.4	-71.487
5600.4	-71.823
5600.5	-71.35
5600.5	-71.793
5600.5	-71.609
5600.5	-71.487
5600.5	-71.762
5600.6	-71.396
5600.6	-71.808
5600.6	-71.548
5600.6	-71.716
5600.6	-71.64
5600.7	-71.472
5600.7	-71.884
5600.7	-71.457
5600.7	-71.93
5600.7	-71.686
5600.8	-71.625
5600.8	-71.838
5600.8	-71.487
5600.8	-71.869
5600.8	-71.472
5600.9	-71.701
5600.9	-71.609
5600.9	-71.457
5600.9	-71.793
5600.9	-71.426
5601	-71.838
5601	-71.625
5601	-71.625
5601	-71.808
5601	-71.472
5601.1	-71.838
5601.1	-71.457
5601.1	-71.747
5601.1	-71.701
5601.1	-71.426
5601.2	-71.823
5601.2	-71.457
5601.2	-71.869
5601.2	-71.732
5601.2	-71.579
5601.3	-71.838
5601.3	-71.457
5601.3	-71.869
5601.3	-71.609
5601.3	-71.716
5601.4	-71.808
5601.4	-71.457
5601.4	-71.869
5601.4	-71.594
5601.4	-71.838
5601.5	-71.823
5601.5	-71.548
5601.5	-71.869
5601.5	-71.442
5601.5	-71.808
5601.6	-71.701
5601.6	-71.655
5601.6	-71.93
5601.6	-71.487
5601.6	-71.93
5601.7	-71.625
5601.7	-71.716
5601.7	-71.899
5601.7	-71.518
5601.7	-71.991
5601.8	-71.64
5601.8	-71.762
5601.8	-71.869
5601.8	-71.579
5601.8	-71.991
5601.9	-71.564
5601.9	-71.854
5601.9	-71.808
5601.9	-71.609
5601.9	-71.93
5602	-71.487
5602	-71.838
5602	-71.747
5602	-71.625
5602	-71.93
5602.1	-71.564
5602.1	-71.93
5602.1	-71.671
5602.1	-71.732
5602.1	-71.869
5602.2	-71.487
5602.2	-71.945
5602.2	-71.609
5602.2	-71.732
5602.2	-71.884
5602.3	-71.564
5602.3	-71.976
5602.3	-71.671
5602.3	-71.808
5602.3	-71.854
5602.4	-71.548
5602.4	-72.006
5602.4	-71.579
5602.4	-71.732
5602.4	-71.777
5602.5	-71.503
5602.5	-71.93
5602.5	-71.609
5602.5	-71.899
5602.5	-71.808
5602.6	-71.564
5602.6	-71.93
5602.6	-71.487
5602.6	-71.823
5602.6	-71.686
5602.7	-71.426
5602.7	-71.884
5602.7	-71.533
5602.7	-71.96
5602.7	-71.808
5602.8	-71.64
5602.8	-71.96
5602.8	-71.518
5602.8	-71.976
5602.8	-71.854
5602.9	-71.671
5602.9	-71.915
5602.9	-71.548
5602.9	-72.006
5602.9	-71.777
5603	-71.655
5603	-72.021
5603	-71.518
5603	-71.884
5603	-71.793
5603.1	-71.594
5603.1	-71.991
5603.1	-71.609
5603.1	-71.869
5603.1	-71.793
5603.2	-71.625
5603.2	-71.915
5603.2	-71.594
5603.2	-71.915
5603.2	-71.747
5603.3	-71.533
5603.3	-71.991
5603.3	-71.625
5603.3	-71.96
5603.3	-71.869
5603.4	-71.503
5603.4	-71.899
5603.4	-71.548
5603.4	-71.854
5603.4	-71.884
5603.5	-71.564
5603.5	-71.96
5603.5	-71.64
5603.5	-71.869
5603.5	-71.854
5603.6	-71.503
5603.6	-72.021
5603.6	-71.64
5603.6	-71.732
5603.6	-71.884
5603.7	-71.609
5603.7	-72.067
5603.7	-71.777
5603.7	-71.671
5603.7	-72.052
5603.8	-71.594
5603.8	-72.006
5603.8	-71.808
5603.8	-71.686
5603.8	-72.037
5603.9	-71.609
5603.9	-72.021
5603.9	-71.945
5603.9	-71.594
5603.9	-72.006
5604	-71.716
5604	-71.976
5604	-71.991
5604	-71.671
5604	-72.067
5604.1	-71.701
5604.1	-71.793
5604.1	-71.991
5604.1	-71.762
5604.1	-72.159
5604.2	-71.823
5604.2	-71.716
5604.2	-72.037
5604.2	-71.686
5604.2	-72.052
5604.3	-71.93
5604.3	-71.671
5604.3	-72.037
5604.3	-71.732
5604.3	-71.96
5604.4	-72.021
5604.4	-71.594
5604.4	-72.067
5604.4	-71.823
5604.4	-71.823
5604.5	-72.052
5604.5	-71.655
5604.5	-72.128
5604.5	-71.93
5604.5	-71.716
5604.6	-72.144
5604.6	-71.732
5604.6	-72.052
5604.6	-72.021
5604.6	-71.609
5604.7	-72.113
5604.7	-71.899
5604.7	-71.854
5604.7	-72.189
5604.7	-71.777
5604.8	-72.113
5604.8	-72.021
5604.8	-71.716
5604.8	-72.174
5604.8	-71.854
5604.9	-72.006
5604.9	-72.098
5604.9	-71.732
5604.9	-72.22
5604.9	-71.991
5605	-71.838
5605	-72.205
5605	-71.732
5605	-72.052
5605	-72.128
5605.1	-71.762
5605.1	-72.266
5605.1	-71.991
5605.1	-71.884
5605.1	-72.235
5605.2	-71.777
5605.2	-72.052
5605.2	-72.006
5605.2	-71.64
5605.2	-72.205
5605.3	-72.006
5605.3	-71.976
5605.3	-72.327
5605.3	-71.838
5605.3	-72.159
5605.4	-72.113
5605.4	-71.762
5605.4	-72.25
5605.4	-71.945
5605.4	-71.854
5605.5	-72.189
5605.5	-71.823
5605.5	-72.174
5605.5	-72.174
5605.5	-71.777
5605.6	-72.235
5605.6	-71.991
5605.6	-71.93
5605.6	-72.311
5605.6	-71.899
5605.7	-72.128
5605.7	-72.205
5605.7	-71.793
5605.7	-72.311
5605.7	-72.098
5605.8	-71.93
5605.8	-72.281
5605.8	-71.854
5605.8	-72.113
5605.8	-72.266
5605.9	-71.823
5605.9	-72.357
5605.9	-72.205
5605.9	-71.945
5605.9	-72.433
5606	-72.083
5606	-72.067
5606	-72.372
5606	-71.93
5606	-72.235
5606.1	-72.281
5606.1	-71.899
5606.1	-72.327
5606.1	-72.052
5606.1	-72.067
5606.2	-72.296
5606.2	-71.899
5606.2	-72.266
5606.2	-72.113
5606.2	-71.899
5606.3	-72.281
5606.3	-71.899
5606.3	-72.281
5606.3	-72.174
5606.3	-71.899
5606.4	-72.342
5606.4	-71.976
5606.4	-72.327
5606.4	-72.22
5606.4	-72.098
5606.5	-72.327
5606.5	-71.945
5606.5	-72.296
5606.5	-72.037
5606.5	-72.327
5606.6	-72.205
5606.6	-72.021
5606.6	-72.372
5606.6	-71.93
5606.6	-72.372
5606.7	-72.083
5606.7	-72.418
5606.7	-72.174
5606.7	-72.235
5606.7	-72.159
5606.8	-72.144
5606.8	-72.311
5606.8	-72.021
5606.8	-72.433
5606.8	-72.021
5606.9	-72.311
5606.9	-72.021
5606.9	-72.388
5606.9	-72.083
5606.9	-72.296
5607	-72.098
5607	-72.22
5607	-72.22
5607	-72.144
5607	-72.372
5607.1	-72.083
5607.1	-72.372
5607.1	-72.067
5607.1	-72.433
5607.1	-72.067
5607.2	-72.464
5607.2	-72.083
5607.2	-72.433
5607.2	-72.113
5607.2	-72.388
5607.3	-72.174
5607.3	-72.342
5607.3	-72.22
5607.3	-72.174
5607.3	-72.266
5607.4	-72.098
5607.4	-72.372
5607.4	-72.113
5607.4	-72.418
5607.4	-72.006
5607.5	-72.495
5607.5	-72.098
5607.5	-72.372
5607.5	-72.189
5607.5	-72.403
5607.6	-72.22
5607.6	-72.22
5607.6	-72.357
5607.6	-72.113
5607.6	-72.464
5607.7	-72.021
5607.7	-72.479
5607.7	-72.021
5607.7	-72.372
5607.7	-72.25
5607.8	-72.327
5607.8	-72.327
5607.8	-72.205
5607.8	-72.418
5607.8	-72.067
5607.9	-72.464
5607.9	-72.037
5607.9	-72.388
5607.9	-72.174
5607.9	-72.357
5608	-72.357
5608	-72.174
5608	-72.556
5608	-72.052
5608	-72.495
5608.1	-72.189
5608.1	-72.433
5608.1	-72.357
5608.1	-72.235
5608.1	-72.372
5608.2	-72.128
5608.2	-72.54
5608.2	-72.174
5608.2	-72.601
5608.2	-72.342
5608.3	-72.281
5608.3	-72.495
5608.3	-72.174
5608.3	-72.51
5608.3	-72.098
5608.4	-72.449
5608.4	-72.266
5608.4	-72.372
5608.4	-72.479
5608.4	-72.205
5608.5	-72.601
5608.5	-72.113
5608.5	-72.556
5608.5	-72.342
5608.5	-72.403
5608.6	-72.571
5608.6	-72.174
5608.6	-72.617
5608.6	-72.235
5608.6	-72.617
5608.7	-72.433
5608.7	-72.372
5608.7	-72.556
5608.7	-72.159
5608.7	-72.708
5608.8	-72.357
5608.8	-72.586
5608.8	-72.586
5608.8	-72.357
5608.8	-72.571
5608.9	-72.266
5608.9	-72.647
5608.9	-72.357
5608.9	-72.54
5608.9	-72.556
5609	-72.22
5609	-72.693
5609	-72.25
5609	-72.647
5609	-72.418
5609.1	-72.342
5609.1	-72.571
5609.1	-72.266
5609.1	-72.723
5609.1	-72.418
5609.2	-72.617
5609.2	-72.525
5609.2	-72.296
5609.2	-72.693
5609.2	-72.25
5609.3	-72.647
5609.3	-72.403
5609.3	-72.403
5609.3	-72.571
5609.3	-72.266
5609.4	-72.693
5609.4	-72.311
5609.4	-72.479
5609.4	-72.403
5609.4	-72.205
5609.5	-72.617
5609.5	-72.174
5609.5	-72.617
5609.5	-72.464
5609.5	-72.357
5609.6	-72.647
5609.6	-72.311
5609.6	-72.693
5609.6	-72.418
5609.6	-72.495
5609.7	-72.495
5609.7	-72.311
5609.7	-72.723
5609.7	-72.327
5609.7	-72.632
5609.8	-72.449
5609.8	-72.342
5609.8	-72.632
5609.8	-72.189
5609.8	-72.662
5609.9	-72.403
5609.9	-72.403
5609.9	-72.601
5609.9	-72.296
5609.9	-72.723
5610	-72.418
5610	-72.586
5610	-72.54
5610	-72.266
5610	-72.678
5610.1	-72.266
5610.1	-72.662
5610.1	-72.556
5610.1	-72.281
5610.1	-72.647
5610.2	-72.25
5610.2	-72.586
5610.2	-72.464
5610.2	-72.495
5610.2	-72.617
5610.3	-72.296
5610.3	-72.754
5610.3	-72.388
5610.3	-72.601
5610.3	-72.632
5610.4	-72.235
5610.4	-72.708
5610.4	-72.372
5610.4	-72.632
5610.4	-72.601
5610.5	-72.388
5610.5	-72.723
5610.5	-72.327
5610.5	-72.708
5610.5	-72.556
5610.6	-72.433
5610.6	-72.754
5610.6	-72.311
5610.6	-72.784
5610.6	-72.51
5610.7	-72.479
5610.7	-72.723
5610.7	-72.357
5610.7	-72.723
5610.7	-72.495
5610.8	-72.586
5610.8	-72.739
5610.8	-72.433
5610.8	-72.815
5610.8	-72.449
5610.9	-72.617
5610.9	-72.678
5610.9	-72.327
5610.9	-72.8
5610.9	-72.449
5611	-72.586
5611	-72.723
5611	-72.418
5611	-72.83
5611	-72.403
5611.1	-72.601
5611.1	-72.571
5611.1	-72.296
5611.1	-72.8
5611.1	-72.372
5611.2	-72.678
5611.2	-72.662
5611.2	-72.357
5611.2	-72.8
5611.2	-72.403
5611.3	-72.708
5611.3	-72.556
5611.3	-72.418
5611.3	-72.739
5611.3	-72.388
5611.4	-72.784
5611.4	-72.647
5611.4	-72.525
5611.4	-72.815
5611.4	-72.357
5611.5	-72.739
5611.5	-72.586
5611.5	-72.403
5611.5	-72.754
5611.5	-72.403
5611.6	-72.784
5611.6	-72.632
5611.6	-72.464
5611.6	-72.815
5611.6	-72.403
5611.7	-72.8
5611.7	-72.693
5611.7	-72.449
5611.7	-72.922
5611.7	-72.418
5611.8	-72.784
5611.8	-72.693
5611.8	-72.372
5611.8	-72.845
5611.8	-72.51
5611.9	-72.8
5611.9	-72.769
5611.9	-72.464
5611.9	-72.83
5611.9	-72.403
5612	-72.693
5612	-72.647
5612	-72.327
5612	-72.754
5612	-72.418
5612.1	-72.662
5612.1	-72.708
5612.1	-72.418
5612.1	-72.845
5612.1	-72.556
5612.2	-72.601
5612.2	-72.693
5612.2	-72.418
5612.2	-72.815
5612.2	-72.601
5612.3	-72.51
5612.3	-72.739
5612.3	-72.311
5612.3	-72.769
5612.3	-72.601
5612.4	-72.433
5612.4	-72.708
5612.4	-72.342
5612.4	-72.769
5612.4	-72.723
5612.5	-72.433
5612.5	-72.937
5612.5	-72.449
5612.5	-72.647
5612.5	-72.678
5612.6	-72.342
5612.6	-72.815
5612.6	-72.495
5612.6	-72.495
5612.6	-72.769
5612.7	-72.433
5612.7	-72.845
5612.7	-72.662
5612.7	-72.464
5612.7	-72.83
5612.8	-72.464
5612.8	-72.815
5612.8	-72.83
5612.8	-72.479
5612.8	-72.891
5612.9	-72.51
5612.9	-72.739
5612.9	-72.906
5612.9	-72.464
5612.9	-72.937
5613	-72.601
5613	-72.464
5613	-72.891
5613	-72.433
5613	-72.8
5613.1	-72.693
5613.1	-72.357
5613.1	-72.784
5613.1	-72.571
5613.1	-72.708
5613.2	-72.815
5613.2	-72.51
5613.2	-72.891
5613.2	-72.601
5613.2	-72.54
5613.3	-72.861
5613.3	-72.433
5613.3	-72.723
5613.3	-72.754
5613.3	-72.433
5613.4	-72.922
5613.4	-72.678
5613.4	-72.662
5613.4	-72.968
5613.4	-72.449
5613.5	-72.815
5613.5	-72.784
5613.5	-72.479
5613.5	-72.906
5613.5	-72.571
5613.6	-72.723
5613.6	-72.906
5613.6	-72.54
5613.6	-72.922
5613.6	-72.739
5613.7	-72.464
5613.7	-72.845
5613.7	-72.525
5613.7	-72.708
5613.7	-72.861
5613.8	-72.433
5613.8	-72.952
5613.8	-72.723
5613.8	-72.51
5613.8	-72.952
5613.9	-72.601
5613.9	-72.784
5613.9	-72.922
5613.9	-72.495
5613.9	-72.937
5614	-72.83
5614	-72.586
5614	-72.983
5614	-72.632
5614	-72.678
5614.1	-72.769
5614.1	-72.418
5614.1	-72.845
5614.1	-72.723
5614.1	-72.51
5614.2	-72.983
5614.2	-72.678
5614.2	-72.647
5614.2	-72.922
5614.2	-72.464
5614.3	-72.891
5614.3	-72.8
5614.3	-72.464
5614.3	-72.952
5614.3	-72.723
5614.4	-72.678
5614.4	-72.983
5614.4	-72.525
5614.4	-72.784
5614.4	-72.815
5614.5	-72.495
5614.5	-72.998
5614.5	-72.662
5614.5	-72.693
5614.5	-72.861
5614.6	-72.464
5614.6	-72.906
5614.6	-72.708
5614.6	-72.571
5614.6	-72.983
5614.7	-72.479
5614.7	-72.922
5614.7	-72.83
5614.7	-72.647
5614.7	-73.029
5614.8	-72.571
5614.8	-72.937
5614.8	-72.754
5614.8	-72.754
5614.8	-72.861
5614.9	-72.556
5614.9	-72.891
5614.9	-72.571
5614.9	-72.922
5614.9	-72.769
5615	-72.678
5615	-72.876
5615	-72.479
5615	-72.937
5615	-72.54
5615.1	-72.968
5615.1	-72.632
5615.1	-72.861
5615.1	-72.739
5615.1	-72.693
5615.2	-72.906
5615.2	-72.632
5615.2	-72.906
5615.2	-72.479
5615.2	-72.876
5615.3	-72.51
5615.3	-73.013
5615.3	-72.693
5615.3	-72.937
5615.3	-72.754
5615.4	-72.8
5615.4	-72.815
5615.4	-72.8
5615.4	-72.861
5615.4	-72.678
5615.5	-72.861
5615.5	-72.51
5615.5	-72.906
5615.5	-72.632
5615.5	-72.983
5615.6	-72.647
5615.6	-72.937
5615.6	-72.617
5615.6	-72.922
5615.6	-72.723
5615.7	-72.906
5615.7	-72.784
5615.7	-72.815
5615.7	-72.83
5615.7	-72.662
5615.8	-72.983
5615.8	-72.571
5615.8	-72.983
5615.8	-72.525
5615.8	-72.922
5615.9	-72.647
5615.9	-72.952
5615.9	-72.784
5615.9	-72.876
5615.9	-72.876
5616	-72.662
5616	-72.952
5616	-72.571
5616	-72.906
5616	-72.571
5616.1	-72.845
5616.1	-72.647
5616.1	-72.876
5616.1	-72.861
5616.1	-72.662
5616.2	-72.937
5616.2	-72.54
5616.2	-73.013
5616.2	-72.601
5616.2	-72.906
5616.3	-72.708
5616.3	-72.815
5616.3	-72.815
5616.3	-72.708
5616.3	-72.968
5616.4	-72.617
5616.4	-72.983
5616.4	-72.632
5616.4	-72.906
5616.4	-72.754
5616.5	-72.723
5616.5	-72.876
5616.5	-72.632
5616.5	-73.059
5616.5	-72.601
5616.6	-73.013
5616.6	-72.861
5616.6	-72.8
5616.6	-72.922
5616.6	-72.662
5616.7	-73.029
5616.7	-72.693
5616.7	-73.013
5616.7	-72.845
5616.7	-72.922
5616.8	-72.937
5616.8	-72.662
5616.8	-73.059
5616.8	-72.586
5616.8	-72.998
5616.9	-72.83
5616.9	-72.754
5616.9	-73.013
5616.9	-72.601
5616.9	-72.968
5617	-72.693
5617	-72.906
5617	-72.815
5617	-72.708
5617	-72.983
5617.1	-72.617
5617.1	-73.074
5617.1	-72.754
5617.1	-72.952
5617.1	-72.922
5617.2	-72.632
5617.2	-73.044
5617.2	-72.617
5617.2	-73.013
5617.2	-72.815
5617.3	-72.784
5617.3	-72.998
5617.3	-72.662
5617.3	-73.074
5617.3	-72.723
5617.4	-72.937
5617.4	-72.861
5617.4	-72.586
5617.4	-72.968
5617.4	-72.678
5617.5	-73.044
5617.5	-72.784
5617.5	-72.876
5617.5	-72.891
5617.5	-72.617
5617.6	-73.105
5617.6	-72.678
5617.6	-72.983
5617.6	-72.983
5617.6	-72.723
5617.7	-73.135
5617.7	-72.693
5617.7	-73.029
5617.7	-72.8
5617.7	-72.8
5617.8	-72.952
5617.8	-72.647
5617.8	-73.059
5617.8	-72.739
5617.8	-72.906
5617.9	-72.937
5617.9	-72.708
5617.9	-73.074
5617.9	-72.708
5617.9	-73.013
5618	-72.891
5618	-72.784
5618	-72.998
5618	-72.617
5618	-73.09
5618.1	-72.815
5618.1	-72.876
5618.1	-72.998
5618.1	-72.632
5618.1	-73.105
5618.2	-72.754
5618.2	-72.952
5618.2	-72.937
5618.2	-72.647
5618.2	-73.105
5618.3	-72.662
5618.3	-72.952
5618.3	-72.891
5618.3	-72.723
5618.3	-73.059
5618.4	-72.693
5618.4	-72.998
5618.4	-72.769
5618.4	-72.8
5618.4	-73.059
5618.5	-72.678
5618.5	-73.151
5618.5	-72.815
5618.5	-72.998
5618.5	-73.09
5618.6	-72.693
5618.6	-73.151
5618.6	-72.815
5618.6	-72.922
5618.6	-72.968
5618.7	-72.723
5618.7	-73.151
5618.7	-72.754
5618.7	-73.059
5618.7	-72.906
5618.8	-72.723
5618.8	-73.12
5618.8	-72.662
5618.8	-73.12
5618.8	-72.937
5618.9	-72.754
5618.9	-73.135
5618.9	-72.8
5618.9	-73.09
5618.9	-72.922
5619	-72.906
5619	-73.029
5619	-72.678
5619	-73.166
5619	-72.845
5619.1	-72.952
5619.1	-73.151
5619.1	-72.723
5619.1	-73.196
5619.1	-72.876
5619.2	-72.891
5619.2	-73.044
5619.2	-72.662
5619.2	-73.166
5619.2	-72.906
5619.3	-73.013
5619.3	-73.12
5619.3	-72.739
5619.3	-73.196
5619.3	-72.891
5619.4	-73.013
5619.4	-73.059
5619.4	-72.693
5619.4	-73.135
5619.4	-72.754
5619.5	-72.952
5619.5	-73.074
5619.5	-72.769
5619.5	-73.181
5619.5	-72.8
5619.6	-72.937
5619.6	-73.059
5619.6	-72.769
5619.6	-73.242
5619.6	-72.845
5619.7	-73.029
5619.7	-73.044
5619.7	-72.693
5619.7	-73.181
5619.7	-72.876
5619.8	-73.013
5619.8	-73.074
5619.8	-72.708
5619.8	-73.196
5619.8	-72.876
5619.9	-73.013
5619.9	-73.12
5619.9	-72.708
5619.9	-73.196
5619.9	-72.952
5620	-72.922
5620	-73.151
5620	-72.723
5620	-73.074
5620	-72.937
5620.1	-72.861
5620.1	-73.135
5620.1	-72.754
5620.1	-73.181
5620.1	-72.922
5620.2	-72.891
5620.2	-73.196
5620.2	-72.754
5620.2	-73.227
5620.2	-73.059
5620.3	-72.769
5620.3	-73.227
5620.3	-72.891
5620.3	-73.135
5620.3	-73.074
5620.4	-72.769
5620.4	-73.074
5620.4	-72.8
5620.4	-73.044
5620.4	-73.09
5620.5	-72.769
5620.5	-73.151
5620.5	-72.922
5620.5	-73.044
5620.5	-73.212
5620.6	-72.739
5620.6	-73.181
5620.6	-72.922
5620.6	-72.845
5620.6	-73.151
5620.7	-72.739
5620.7	-73.212
5620.7	-73.044
5620.7	-72.754
5620.7	-73.242
5620.8	-72.861
5620.8	-73.059
5620.8	-73.029
5620.8	-72.769
5620.8	-73.181
5620.9	-72.922
5620.9	-73.044
5620.9	-73.212
5620.9	-72.784
5620.9	-73.196
5621	-73.044
5621	-72.983
5621	-73.334
5621	-72.891
5621	-73.196
5621.1	-73.135
5621.1	-72.83
5621.1	-73.349
5621.1	-73.059
5621.1	-73.151
5621.2	-73.181
5621.2	-72.723
5621.2	-73.242
5621.2	-73.044
5621.2	-72.952
5621.3	-73.242
5621.3	-72.8
5621.3	-73.12
5621.3	-73.166
5621.3	-72.876
5621.4	-73.318
5621.4	-73.044
5621.4	-73.029
5621.4	-73.166
5621.4	-72.845
5621.5	-73.212
5621.5	-73.044
5621.5	-72.891
5621.5	-73.257
5621.5	-72.83
5621.6	-73.166
5621.6	-73.273
5621.6	-72.876
5621.6	-73.349
5621.6	-73.059
5621.7	-72.952
5621.7	-73.288
5621.7	-72.83
5621.7	-73.135
5621.7	-73.135
5621.8	-72.861
5621.8	-73.288
5621.8	-73.074
5621.8	-73.029
5621.8	-73.257
5621.9	-72.861
5621.9	-73.196
5621.9	-73.227
5621.9	-72.906
5621.9	-73.318
5622	-73.074
5622	-73.044
5622	-73.273
5622	-72.845
5622	-73.273
5622.1	-73.151
5622.1	-72.876
5622.1	-73.334
5622.1	-72.998
5622.1	-73.135
5622.2	-73.471
5622.2	-72.937
5622.2	-73.303
5622.2	-73.257
5622.2	-72.845
5622.3	-73.38
5622.3	-73.105
5622.3	-72.983
5622.3	-73.334
5622.3	-72.952
5622.4	-73.227
5622.4	-73.364
5622.4	-72.968
5622.4	-73.395
5622.4	-73.181
5622.5	-73.029
5622.5	-73.471
5622.5	-73.105
5622.5	-73.303
5622.5	-73.349
5622.6	-72.922
5622.6	-73.303
5622.6	-73.227
5622.6	-72.922
5622.6	-73.38
5622.7	-73.135
5622.7	-73.074
5622.7	-73.334
5622.7	-72.937
5622.7	-73.303
5622.8	-73.227
5622.8	-73.029
5622.8	-73.441
5622.8	-73.105
5622.8	-73.196
5622.9	-73.425
5622.9	-72.922
5622.9	-73.41
5622.9	-73.181
5622.9	-73.044
5623	-73.441
5623	-72.968
5623	-73.318
5623	-73.273
5623	-73.074
5623.1	-73.38
5623.1	-73.029
5623.1	-73.41
5623.1	-73.151
5623.1	-73.242
5623.2	-73.334
5623.2	-73.029
5623.2	-73.456
5623.2	-73.074
5623.2	-73.486
5623.3	-73.212
5623.3	-73.303
5623.3	-73.318
5623.3	-73.212
5623.3	-73.334
5623.4	-73.029
5623.4	-73.41
5623.4	-72.983
5623.4	-73.425
5623.4	-73.212
5623.5	-73.273
5623.5	-73.242
5623.5	-73.303
5623.5	-73.257
5623.5	-73.166
5623.6	-73.38
5623.6	-72.983
5623.6	-73.486
5623.6	-73.074
5623.6	-73.425
5623.7	-73.12
5623.7	-73.486
5623.7	-73.196
5623.7	-73.38
5623.7	-73.273
5623.8	-73.349
5623.8	-73.318
5623.8	-73.273
5623.8	-73.425
5623.8	-73.12
5623.9	-73.395
5623.9	-73.044
5623.9	-73.471
5623.9	-73.12
5623.9	-73.471
5624	-73.105
5624	-73.486
5624	-73.151
5624	-73.517
5624	-73.257
5624.1	-73.41
5624.1	-73.303
5624.1	-73.196
5624.1	-73.318
5624.1	-73.09
5624.2	-73.395
5624.2	-73.074
5624.2	-73.486
5624.2	-73.013
5624.2	-73.532
5624.3	-73.227
5624.3	-73.441
5624.3	-73.38
5624.3	-73.318
5624.3	-73.395
5624.4	-73.166
5624.4	-73.486
5624.4	-73.105
5624.4	-73.517
5624.4	-73.09
5624.5	-73.441
5624.5	-73.227
5624.5	-73.273
5624.5	-73.41
5624.5	-73.196
5624.6	-73.547
5624.6	-73.135
5624.6	-73.608
5624.6	-73.303
5624.6	-73.486
5624.7	-73.38
5624.7	-73.257
5624.7	-73.38
5624.7	-73.074
5624.7	-73.41
5624.8	-73.09
5624.8	-73.471
5624.8	-73.135
5624.8	-73.318
5624.8	-73.41
5624.9	-73.12
5624.9	-73.517
5624.9	-73.135
5624.9	-73.441
5624.9	-73.303
5625	-73.425
5625	-73.38
5625	-73.196
5625	-73.441
5625	-73.013
5625.1	-73.532
5625.1	-73.273
5625.1	-73.395
5625.1	-73.364
5625.1	-73.12
5625.2	-73.471
5625.2	-73.09
5625.2	-73.547
5625.2	-73.288
5625.2	-73.425
5625.3	-73.471
5625.3	-73.242
5625.3	-73.7
5625.3	-73.303
5625.3	-73.608
5625.4	-73.38
5625.4	-73.395
5625.4	-73.517
5625.4	-73.212
5625.4	-73.593
5625.5	-73.227
5625.5	-73.486
5625.5	-73.273
5625.5	-73.196
5625.5	-73.532
5625.6	-73.09
5625.6	-73.517
5625.6	-73.151
5625.6	-73.288
5625.6	-73.441
5625.7	-73.242
5625.7	-73.624
5625.7	-73.227
5625.7	-73.502
5625.7	-73.257
5625.8	-73.318
5625.8	-73.532
5625.8	-73.059
5625.8	-73.547
5625.8	-73.196
5625.9	-73.364
5625.9	-73.425
5625.9	-73.181
5625.9	-73.486
5625.9	-73.105
5626	-73.471
5626	-73.212
5626	-73.303
5626	-73.502
5626	-73.074
5626.1	-73.593
5626.1	-73.242
5626.1	-73.41
5626.1	-73.425
5626.1	-73.135
5626.2	-73.486
5626.2	-73.105
5626.2	-73.41
5626.2	-73.349
5626.2	-73.318
5626.3	-73.517
5626.3	-73.135
5626.3	-73.547
5626.3	-73.196
5626.3	-73.38
5626.4	-73.38
5626.4	-73.059
5626.4	-73.532
5626.4	-73.135
5626.4	-73.41
5626.5	-73.349
5626.5	-73.166
5626.5	-73.517
5626.5	-73.105
5626.5	-73.532
5626.6	-73.288
5626.6	-73.303
5626.6	-73.471
5626.6	-73.09
5626.6	-73.532
5626.7	-73.166
5626.7	-73.38
5626.7	-73.41
5626.7	-73.105
5626.7	-73.502
5626.8	-73.105
5626.8	-73.38
5626.8	-73.303
5626.8	-73.151
5626.8	-73.471
5626.9	-73.013
5626.9	-73.425
5626.9	-73.166
5626.9	-73.135
5626.9	-73.425
5627	-72.983
5627	-73.456
5627	-73.212
5627	-73.212
5627	-73.456
5627.1	-73.044
5627.1	-73.456
5627.1	-73.181
5627.1	-73.318
5627.1	-73.273
5627.2	-73.12
5627.2	-73.517
5627.2	-73.074
5627.2	-73.441
5627.2	-73.318
5627.3	-73.105
5627.3	-73.532
5627.3	-73.074
5627.3	-73.456
5627.3	-73.318
5627.4	-73.09
5627.4	-73.38
5627.4	-73.029
5627.4	-73.441
5627.4	-73.227
5627.5	-73.196
5627.5	-73.456
5627.5	-73.013
5627.5	-73.456
5627.5	-73.227
5627.6	-73.212
5627.6	-73.38
5627.6	-72.952
5627.6	-73.41
5627.6	-73.181
5627.7	-73.212
5627.7	-73.395
5627.7	-73.059
5627.7	-73.441
5627.7	-73.151
5627.8	-73.288
5627.8	-73.349
5627.8	-73.044
5627.8	-73.456
5627.8	-73.135
5627.9	-73.441
5627.9	-73.486
5627.9	-73.105
5627.9	-73.517
5627.9	-73.227
5628	-73.364
5628	-73.38
5628	-73.105
5628	-73.502
5628	-73.135
5628.1	-73.334
5628.1	-73.38
5628.1	-73.105
5628.1	-73.456
5628.1	-73.105
5628.2	-73.318
5628.2	-73.288
5628.2	-72.983
5628.2	-73.425
5628.2	-73.151
5628.3	-73.364
5628.3	-73.349
5628.3	-73.044
5628.3	-73.471
5628.3	-73.044
5628.4	-73.196
5628.4	-73.242
5628.4	-73.013
5628.4	-73.41
5628.4	-73.166
5628.5	-73.318
5628.5	-73.41
5628.5	-73.09
5628.5	-73.502
5628.5	-73.227
5628.6	-73.425
5628.6	-73.456
5628.6	-73.12
5628.6	-73.654
5628.6	-73.257
5628.7	-73.273
5628.7	-73.486
5628.7	-73.013
5628.7	-73.471
5628.7	-73.288
5628.8	-73.181
5628.8	-73.502
5628.8	-73.09
5628.8	-73.456
5628.8	-73.273
5628.9	-73.151
5628.9	-73.441
5628.9	-73.029
5628.9	-73.364
5628.9	-73.303
5629	-73.059
5629	-73.486
5629	-73.105
5629	-73.38
5629	-73.441
5629.1	-73.074
5629.1	-73.563
5629.1	-73.257
5629.1	-73.303
5629.1	-73.517
5629.2	-73.12
5629.2	-73.502
5629.2	-73.257
5629.2	-73.227
5629.2	-73.471
5629.3	-73.059
5629.3	-73.471
5629.3	-73.318
5629.3	-73.166
5629.3	-73.547
5629.4	-73.12
5629.4	-73.425
5629.4	-73.41
5629.4	-73.044
5629.4	-73.502
5629.5	-73.196
5629.5	-73.166
5629.5	-73.349
5629.5	-72.937
5629.5	-73.349
5629.6	-73.212
5629.6	-73.059
5629.6	-73.456
5629.6	-73.09
5629.6	-73.441
5629.7	-73.456
5629.7	-73.074
5629.7	-73.456
5629.7	-73.166
5629.7	-73.227
5629.8	-73.41
5629.8	-72.983
5629.8	-73.425
5629.8	-73.227
5629.8	-73.09
5629.9	-73.532
5629.9	-73.196
5629.9	-73.41
5629.9	-73.456
5629.9	-72.983
5630	-73.471
5630	-73.273
5630	-73.135
5630	-73.547
5630	-72.968
5630.1	-73.303
5630.1	-73.349
5630.1	-72.983
5630.1	-73.593
5630.1	-73.273
5630.2	-73.12
5630.2	-73.471
5630.2	-73.074
5630.2	-73.41
5630.2	-73.456
5630.3	-73.135
5630.3	-73.517
5630.3	-73.242
5630.3	-73.212
5630.3	-73.502
5630.4	-73.09
5630.4	-73.425
5630.4	-73.349
5630.4	-73.074
5630.4	-73.532
5630.5	-73.196
5630.5	-73.257
5630.5	-73.532
5630.5	-73.013
5630.5	-73.471
5630.6	-73.41
5630.6	-73.09
5630.6	-73.563
5630.6	-73.212
5630.6	-73.166
5630.7	-73.593
5630.7	-73.151
5630.7	-73.471
5630.7	-73.486
5630.7	-73.059
5630.8	-73.486
5630.8	-73.303
5630.8	-73.166
5630.8	-73.502
5630.8	-73.074
5630.9	-73.257
5630.9	-73.456
5630.9	-73.09
5630.9	-73.502
5630.9	-73.318
5631	-73.151
5631	-73.441
5631	-73.151
5631	-73.38
5631	-73.486
5631.1	-73.044
5631.1	-73.441
5631.1	-73.334
5631.1	-73.135
5631.1	-73.608
5631.2	-73.196
5631.2	-73.364
5631.2	-73.334
5631.2	-72.968
5631.2	-73.441
5631.3	-73.151
5631.3	-73.212
5631.3	-73.334
5631.3	-72.906
5631.3	-73.441
5631.4	-73.196
5631.4	-73.257
5631.4	-73.471
5631.4	-73.074
5631.4	-73.395
5631.5	-73.135
5631.5	-73.395
5631.5	-73.334
5631.5	-73.12
5631.5	-73.471
5631.6	-73.013
5631.6	-73.471
5631.6	-73.288
5631.6	-73.349
5631.6	-73.395
5631.7	-73.135
5631.7	-73.456
5631.7	-73.09
5631.7	-73.502
5631.7	-73.151
5631.8	-73.395
5631.8	-73.181
5631.8	-73.303
5631.8	-73.318
5631.8	-73.105
5631.9	-73.38
5631.9	-73.044
5631.9	-73.425
5631.9	-73.059
5631.9	-73.471
5632	-73.074
5632	-73.395
5632	-73.105
5632	-73.242
5632	-73.166
5632.1	-73.273
5632.1	-73.181
5632.1	-73.181
5632.1	-73.456
5632.1	-73.181
5632.2	-73.456
5632.2	-73.212
5632.2	-73.486
5632.2	-73.09
5632.2	-73.441
5632.3	-73.029
5632.3	-73.456
5632.3	-73.151
5632.3	-73.471
5632.3	-73.303
5632.4	-73.334
5632.4	-73.288
5632.4	-73.257
5632.4	-73.318
5632.4	-73.12
5632.5	-73.38
5632.5	-73.029
5632.5	-73.471
5632.5	-73.151
5632.5	-73.517
5632.6	-73.227
5632.6	-73.425
5632.6	-73.242
5632.6	-73.257
5632.6	-73.364
5632.7	-73.12
5632.7	-73.502
5632.7	-73.12
5632.7	-73.517
5632.7	-73.135
5632.8	-73.441
5632.8	-73.196
5632.8	-73.288
5632.8	-73.257
5632.8	-73.013
5632.9	-73.349
5632.9	-73.044
5632.9	-73.517
5632.9	-73.12
5632.9	-73.502
5633	-73.273
5633	-73.334
5633	-73.318
5633	-73.059
5633	-73.38
5633.1	-72.998
5633.1	-73.41
5633.1	-73.181
5633.1	-73.41
5633.1	-73.41
5633.2	-73.242
5633.2	-73.502
5633.2	-73.105
5633.2	-73.456
5633.2	-73.166
5633.3	-73.441
5633.3	-73.334
5633.3	-73.212
5633.3	-73.349
5633.3	-72.983
5633.4	-73.456
5633.4	-73.105
5633.4	-73.425
5633.4	-73.303
5633.4	-73.196
5633.5	-73.471
5633.5	-73.12
5633.5	-73.532
5633.5	-73.196
5633.5	-73.395
5633.6	-73.273
5633.6	-73.196
5633.6	-73.425
5633.6	-73.059
5633.6	-73.502
5633.7	-73.196
5633.7	-73.349
5633.7	-73.38
5633.7	-73.166
5633.7	-73.486
5633.8	-73.074
5633.8	-73.441
5633.8	-73.227
5633.8	-73.38
5633.8	-73.502
5633.9	-73.135
5633.9	-73.486
5633.9	-73.151
5633.9	-73.471
5633.9	-73.395
5634	-73.334
5634	-73.456
5634	-73.044
5634	-73.471
5634	-73.196
5634.1	-73.425
5634.1	-73.441
5634.1	-73.135
5634.1	-73.517
5634.1	-73.151
5634.2	-73.502
5634.2	-73.349
5634.2	-73.334
5634.2	-73.532
5634.2	-73.074
5634.3	-73.578
5634.3	-73.318
5634.3	-73.456
5634.3	-73.441
5634.3	-73.196
5634.4	-73.471
5634.4	-73.09
5634.4	-73.502
5634.4	-73.334
5634.4	-73.257
5634.5	-73.486
5634.5	-73.074
5634.5	-73.502
5634.5	-73.303
5634.5	-73.456
5634.6	-73.456
5634.6	-73.151
5634.6	-73.578
5634.6	-73.151
5634.6	-73.517
5634.7	-73.502
5634.7	-73.288
5634.7	-73.639
5634.7	-73.166
5634.7	-73.547
5634.8	-73.273
5634.8	-73.303
5634.8	-73.532
5634.8	-73.166
5634.8	-73.517
5634.9	-73.227
5634.9	-73.456
5634.9	-73.441
5634.9	-73.12
5634.9	-73.547
5635	-73.105
5635	-73.563
5635	-73.441
5635	-73.227
5635	-73.624
5635.1	-73.166
5635.1	-73.563
5635.1	-73.441
5635.1	-73.425
5635.1	-73.578
5635.2	-73.212
5635.2	-73.593
5635.2	-73.349
5635.2	-73.425
5635.2	-73.502
5635.3	-73.135
5635.3	-73.547
5635.3	-73.242
5635.3	-73.563
5635.3	-73.578
5635.4	-73.38
5635.4	-73.685
5635.4	-73.196
5635.4	-73.547
5635.4	-73.471
5635.5	-73.257
5635.5	-73.547
5635.5	-73.135
5635.5	-73.547
5635.5	-73.456
5635.6	-73.364
5635.6	-73.685
5635.6	-73.257
5635.6	-73.669
5635.6	-73.334
5635.7	-73.364
5635.7	-73.669
5635.7	-73.212
5635.7	-73.685
5635.7	-73.38
5635.8	-73.349
5635.8	-73.563
5635.8	-73.242
5635.8	-73.639
5635.8	-73.334
5635.9	-73.471
5635.9	-73.563
5635.9	-73.288
5635.9	-73.685
5635.9	-73.334
5636	-73.578
5636	-73.563
5636	-73.196
5636	-73.685
5636	-73.318
5636.1	-73.502
5636.1	-73.517
5636.1	-73.212
5636.1	-73.654
5636.1	-73.334
5636.2	-73.486
5636.2	-73.441
5636.2	-73.181
5636.2	-73.578
5636.2	-73.257
5636.3	-73.532
5636.3	-73.471
5636.3	-73.12
5636.3	-73.563
5636.3	-73.166
5636.4	-73.38
5636.4	-73.41
5636.4	-73.151
5636.4	-73.486
5636.4	-73.257
5636.5	-73.486
5636.5	-73.532
5636.5	-73.349
5636.5	-73.7
5636.5	-73.273
5636.6	-73.456
5636.6	-73.486
5636.6	-73.257
5636.6	-73.669
5636.6	-73.318
5636.7	-73.471
5636.7	-73.441
5636.7	-73.181
5636.7	-73.639
5636.7	-73.288
5636.8	-73.471
5636.8	-73.547
5636.8	-73.105
5636.8	-73.7
5636.8	-73.364
5636.9	-73.425
5636.9	-73.578
5636.9	-73.166
5636.9	-73.563
5636.9	-73.38
5637	-73.334
5637	-73.563
5637	-73.105
5637	-73.532
5637	-73.288
5637.1	-73.212
5637.1	-73.593
5637.1	-73.181
5637.1	-73.563
5637.1	-73.425
5637.2	-73.227
5637.2	-73.639
5637.2	-73.181
5637.2	-73.547
5637.2	-73.486
5637.3	-73.09
5637.3	-73.624
5637.3	-73.349
5637.3	-73.471
5637.3	-73.578
5637.4	-73.181
5637.4	-73.563
5637.4	-73.288
5637.4	-73.318
5637.4	-73.517
5637.5	-73.166
5637.5	-73.547
5637.5	-73.303
5637.5	-73.288
5637.5	-73.654
5637.6	-73.12
5637.6	-73.517
5637.6	-73.425
5637.6	-73.135
5637.6	-73.669
5637.7	-73.303
5637.7	-73.502
5637.7	-73.532
5637.7	-73.135
5637.7	-73.608
5637.8	-73.334
5637.8	-73.303
5637.8	-73.593
5637.8	-73.135
5637.8	-73.578
5637.9	-73.395
5637.9	-73.257
5637.9	-73.669
5637.9	-73.303
5637.9	-73.486
5638	-73.502
5638	-73.166
5638	-73.639
5638	-73.288
5638	-73.288
5638.1	-73.578
5638.1	-73.181
5638.1	-73.578
5638.1	-73.471
5638.1	-73.242
5638.2	-73.608
5638.2	-73.196
5638.2	-73.395
5638.2	-73.593
5638.2	-73.151
5638.3	-73.593
5638.3	-73.441
5638.3	-73.273
5638.3	-73.669
5638.3	-73.227
5638.4	-73.441
5638.4	-73.517
5638.4	-73.105
5638.4	-73.608
5638.4	-73.349
5638.5	-73.349
5638.5	-73.593
5638.5	-73.181
5638.5	-73.563
5638.5	-73.471
5638.6	-73.181
5638.6	-73.654
5638.6	-73.395
5638.6	-73.38
5638.6	-73.654
5638.7	-73.181
5638.7	-73.593
5638.7	-73.456
5638.7	-73.135
5638.7	-73.578
5638.8	-73.227
5638.8	-73.196
5638.8	-73.608
5638.8	-73.151
5638.8	-73.532
5638.9	-73.608
5638.9	-73.242
5638.9	-73.654
5638.9	-73.471
5638.9	-73.334
5639	-73.608
5639	-73.257
5639	-73.517
5639	-73.532
5639	-73.196
5639.1	-73.669
5639.1	-73.41
5639.1	-73.318
5639.1	-73.669
5639.1	-73.273
5639.2	-73.471
5639.2	-73.563
5639.2	-73.181
5639.2	-73.608
5639.2	-73.517
5639.3	-73.273
5639.3	-73.685
5639.3	-73.38
5639.3	-73.456
5639.3	-73.624
5639.4	-73.212
5639.4	-73.593
5639.4	-73.532
5639.4	-73.242
5639.4	-73.654
5639.5	-73.334
5639.5	-73.38
5639.5	-73.639
5639.5	-73.227
5639.5	-73.624
5639.6	-73.471
5639.6	-73.303
5639.6	-73.608
5639.6	-73.212
5639.6	-73.624
5639.7	-73.563
5639.7	-73.334
5639.7	-73.685
5639.7	-73.242
5639.7	-73.624
5639.8	-73.456
5639.8	-73.349
5639.8	-73.547
5639.8	-73.166
5639.8	-73.608
5639.9	-73.334
5639.9	-73.624
5639.9	-73.532
5639.9	-73.364
5639.9	-73.624
5640	-73.288
5640	-73.715
5640	-73.349
5640	-73.761
5640	-73.486
5640.1	-73.578
5640.1	-73.547
5640.1	-73.486
5640.1	-73.685
5640.1	-73.38
5640.2	-73.669
5640.2	-73.227
5640.2	-73.669
5640.2	-73.273
5640.2	-73.639
5640.3	-73.364
5640.3	-73.578
5640.3	-73.425
5640.3	-73.502
5640.3	-73.456
5640.4	-73.349
5640.4	-73.593
5640.4	-73.364
5640.4	-73.608
5640.4	-73.273
5640.5	-73.685
5640.5	-73.38
5640.5	-73.7
5640.5	-73.303
5640.5	-73.669
5640.6	-73.364
5640.6	-73.593
5640.6	-73.41
5640.6	-73.593
5640.6	-73.471
5640.7	-73.486
5640.7	-73.563
5640.7	-73.38
5640.7	-73.547
5640.7	-73.212
5640.8	-73.578
5640.8	-73.196
5640.8	-73.669
5640.8	-73.288
5640.8	-73.685
5640.9	-73.425
5640.9	-73.578
5640.9	-73.471
5640.9	-73.502
5640.9	-73.532
5641	-73.227
5641	-73.532
5641	-73.166
5641	-73.608
5641	-73.242
5641.1	-73.593
5641.1	-73.425
5641.1	-73.425
5641.1	-73.41
5641.1	-73.349
5641.2	-73.563
5641.2	-73.227
5641.2	-73.715
5641.2	-73.166
5641.2	-73.578
5641.3	-73.425
5641.3	-73.608
5641.3	-73.532
5641.3	-73.334
5641.3	-73.578
5641.4	-73.135
5641.4	-73.654
5641.4	-73.318
5641.4	-73.608
5641.4	-73.471
5641.5	-73.486
5641.5	-73.593
5641.5	-73.334
5641.5	-73.715
5641.5	-73.257
5641.6	-73.624
5641.6	-73.334
5641.6	-73.456
5641.6	-73.486
5641.6	-73.257
5641.7	-73.624
5641.7	-73.227
5641.7	-73.608
5641.7	-73.41
5641.7	-73.563
5641.8	-73.532
5641.8	-73.318
5641.8	-73.608
5641.8	-73.227
5641.8	-73.746
5641.9	-73.486
5641.9	-73.532
5641.9	-73.532
5641.9	-73.257
5641.9	-73.654
5642	-73.334
5642	-73.715
5642	-73.41
5642	-73.532
5642	-73.593
5642.1	-73.349
5642.1	-73.715
5642.1	-73.364
5642.1	-73.654
5642.1	-73.41
5642.2	-73.441
5642.2	-73.654
5642.2	-73.273
5642.2	-73.685
5642.2	-73.318
5642.3	-73.563
5642.3	-73.425
5642.3	-73.364
5642.3	-73.685
5642.3	-73.288
5642.4	-73.654
5642.4	-73.334
5642.4	-73.471
5642.4	-73.593
5642.4	-73.288
5642.5	-73.654
5642.5	-73.273
5642.5	-73.502
5642.5	-73.425
5642.5	-73.441
5642.6	-73.654
5642.6	-73.242
5642.6	-73.73
5642.6	-73.364
5642.6	-73.593
5642.7	-73.608
5642.7	-73.303
5642.7	-73.73
5642.7	-73.318
5642.7	-73.608
5642.8	-73.502
5642.8	-73.456
5642.8	-73.639
5642.8	-73.181
5642.8	-73.608
5642.9	-73.273
5642.9	-73.471
5642.9	-73.456
5642.9	-73.151
5642.9	-73.563
5643	-73.227
5643	-73.608
5643	-73.502
5643	-73.41
5643	-73.593
5643.1	-73.181
5643.1	-73.593
5643.1	-73.349
5643.1	-73.41
5643.1	-73.532
5643.2	-73.166
5643.2	-73.624
5643.2	-73.196
5643.2	-73.456
5643.2	-73.502
5643.3	-73.181
5643.3	-73.593
5643.3	-73.181
5643.3	-73.563
5643.3	-73.425
5643.4	-73.334
5643.4	-73.532
5643.4	-73.12
5643.4	-73.532
5643.4	-73.212
5643.5	-73.38
5643.5	-73.471
5643.5	-73.105
5643.5	-73.578
5643.5	-73.227
5643.6	-73.532
5643.6	-73.517
5643.6	-73.273
5643.6	-73.685
5643.6	-73.273
5643.7	-73.593
5643.7	-73.456
5643.7	-73.364
5643.7	-73.593
5643.7	-73.242
5643.8	-73.578
5643.8	-73.318
5643.8	-73.364
5643.8	-73.563
5643.8	-73.151
5643.9	-73.624
5643.9	-73.334
5643.9	-73.334
5643.9	-73.471
5643.9	-73.212
5644	-73.563
5644	-73.257
5644	-73.517
5644	-73.38
5644	-73.288
5644.1	-73.715
5644.1	-73.257
5644.1	-73.624
5644.1	-73.517
5644.1	-73.196
5644.2	-73.639
5644.2	-73.257
5644.2	-73.654
5644.2	-73.532
5644.2	-73.349
5644.3	-73.685
5644.3	-73.242
5644.3	-73.608
5644.3	-73.349
5644.3	-73.273
5644.4	-73.471
5644.4	-73.044
5644.4	-73.608
5644.4	-73.349
5644.4	-73.349
5644.5	-73.593
5644.5	-73.135
5644.5	-73.547
5644.5	-73.227
5644.5	-73.334
5644.6	-73.517
5644.6	-73.288
5644.6	-73.654
5644.6	-73.364
5644.6	-73.547
5644.7	-73.593
5644.7	-73.135
5644.7	-73.639
5644.7	-73.303
5644.7	-73.425
5644.8	-73.578
5644.8	-73.227
5644.8	-73.7
5644.8	-73.425
5644.8	-73.532
5644.9	-73.608
5644.9	-73.181
5644.9	-73.639
5644.9	-73.288
5644.9	-73.425
5645	-73.639
5645	-73.257
5645	-73.7
5645	-73.441
5645	-73.456
5645.1	-73.563
5645.1	-73.273
5645.1	-73.776
5645.1	-73.41
5645.1	-73.471
5645.2	-73.624
5645.2	-73.181
5645.2	-73.685
5645.2	-73.425
5645.2	-73.441
5645.3	-73.685
5645.3	-73.273
5645.3	-73.624
5645.3	-73.456
5645.3	-73.41
5645.4	-73.624
5645.4	-73.273
5645.4	-73.669
5645.4	-73.395
5645.4	-73.303
5645.5	-73.639
5645.5	-73.227
5645.5	-73.624
5645.5	-73.486
5645.5	-73.242
5645.6	-73.715
5645.6	-73.227
5645.6	-73.517
5645.6	-73.532
5645.6	-73.212
5645.7	-73.624
5645.7	-73.288
5645.7	-73.517
5645.7	-73.624
5645.7	-73.257
5645.8	-73.608
5645.8	-73.334
5645.8	-73.441
5645.8	-73.593
5645.8	-73.303
5645.9	-73.791
5645.9	-73.456
5645.9	-73.334
5645.9	-73.654
5645.9	-73.166
5646	-73.563
5646	-73.502
5646	-73.212
5646	-73.639
5646	-73.364
5646.1	-73.563
5646.1	-73.639
5646.1	-73.288
5646.1	-73.639
5646.1	-73.395
5646.2	-73.364
5646.2	-73.654
5646.2	-73.196
5646.2	-73.593
5646.2	-73.41
5646.3	-73.227
5646.3	-73.624
5646.3	-73.242
5646.3	-73.441
5646.3	-73.395
5646.4	-73.12
5646.4	-73.639
5646.4	-73.349
5646.4	-73.471
5646.4	-73.608
5646.5	-73.151
5646.5	-73.608
5646.5	-73.41
5646.5	-73.257
5646.5	-73.624
5646.6	-73.242
5646.6	-73.38
5646.6	-73.532
5646.6	-73.242
5646.6	-73.715
5646.7	-73.471
5646.7	-73.303
5646.7	-73.547
5646.7	-73.135
5646.7	-73.517
5646.8	-73.578
5646.8	-73.196
5646.8	-73.669
5646.8	-73.349
5646.8	-73.349
5646.9	-73.578
5646.9	-73.181
5646.9	-73.547
5646.9	-73.364
5646.9	-73.12
5647	-73.669
5647	-73.349
5647	-73.395
5647	-73.654
5647	-73.135
5647.1	-73.578
5647.1	-73.456
5647.1	-73.196
5647.1	-73.639
5647.1	-73.227
5647.2	-73.227
5647.2	-73.547
5647.2	-73.166
5647.2	-73.593
5647.2	-73.486
5647.3	-73.181
5647.3	-73.608
5647.3	-73.334
5647.3	-73.364
5647.3	-73.624
5647.4	-73.12
5647.4	-73.471
5647.4	-73.38
5647.4	-73.151
5647.4	-73.593
5647.5	-73.242
5647.5	-73.273
5647.5	-73.547
5647.5	-73.029
5647.5	-73.425
5647.6	-73.486
5647.6	-73.059
5647.6	-73.563
5647.6	-73.318
5647.6	-73.288
5647.7	-73.7
5647.7	-73.242
5647.7	-73.425
5647.7	-73.41
5647.7	-73.029
5647.8	-73.517
5647.8	-73.257
5647.8	-73.257
5647.8	-73.563
5647.8	-73.09
5647.9	-73.486
5647.9	-73.486
5647.9	-73.135
5647.9	-73.547
5647.9	-73.12
5648	-73.318
5648	-73.349
5648	-73.135
5648	-73.547
5648	-73.212
5648.1	-73.395
5648.1	-73.334
5648.1	-73.074
5648.1	-73.486
5648.1	-73.059
5648.2	-73.425
5648.2	-73.257
5648.2	-73.227
5648.2	-73.456
5648.2	-73.059
5648.3	-73.593
5648.3	-73.166
5648.3	-73.425
5648.3	-73.257
5648.3	-73.257
5648.4	-73.395
5648.4	-73.151
5648.4	-73.502
5648.4	-73.105
5648.4	-73.456
5648.5	-73.151
5648.5	-73.395
5648.5	-73.212
5648.5	-73.303
5648.5	-73.303
5648.6	-73.135
5648.6	-73.486
5648.6	-73.135
5648.6	-73.41
5648.6	-73.074
5648.7	-73.364
5648.7	-72.937
5648.7	-73.349
5648.7	-73.074
5648.7	-73.334
5648.8	-73.196
5648.8	-73.334
5648.8	-73.288
5648.8	-73.288
5648.8	-73.364
5648.9	-73.09
5648.9	-73.364
5648.9	-73.09
5648.9	-73.425
5648.9	-73.059
5649	-73.517
5649	-73.074
5649	-73.41
5649	-73.151
5649	-73.456
5649.1	-73.151
5649.1	-73.303
5649.1	-73.212
5649.1	-73.135
5649.1	-73.303
5649.2	-73.09
5649.2	-73.38
5649.2	-73.09
5649.2	-73.547
5649.2	-73.059
5649.3	-73.441
5649.3	-73.303
5649.3	-73.334
5649.3	-73.318
5649.3	-73.212
5649.4	-73.38
5649.4	-73.044
5649.4	-73.456
5649.4	-72.998
5649.4	-73.441
5649.5	-73.166
5649.5	-73.41
5649.5	-73.318
5649.5	-73.227
5649.5	-73.395
5649.6	-73.044
5649.6	-73.38
5649.6	-72.952
5649.6	-73.334
5649.6	-73.074
5649.7	-73.38
5649.7	-73.349
5649.7	-73.166
5649.7	-73.441
5649.7	-73.013
5649.8	-73.441
5649.8	-73.074
5649.8	-73.38
5649.8	-73.242
5649.8	-73.135
5649.9	-73.334
5649.9	-72.952
5649.9	-73.38
5649.9	-73.029
5649.9	-73.38
5650	-73.196
5650	-73.257
5650	-73.38
5650	-73.029
5650	-73.471
5650.1	-73.013
5650.1	-73.334
5650.1	-73.196
5650.1	-73.227
5650.1	-73.349
5650.2	-73.013
5650.2	-73.41
5650.2	-72.968
5650.2	-73.349
5650.2	-73.196
5650.3	-73.12
5650.3	-73.41
5650.3	-73.029
5650.3	-73.41
5650.3	-73.013
5650.4	-73.364
5650.4	-73.273
5650.4	-73.044
5650.4	-73.425
5650.4	-72.998
5650.5	-73.334
5650.5	-73.12
5650.5	-73.288
5650.5	-73.257
5650.5	-72.983
5650.6	-73.425
5650.6	-72.998
5650.6	-73.41
5650.6	-73.242
5650.6	-73.166
5650.7	-73.41
5650.7	-73.074
5650.7	-73.441
5650.7	-73.12
5650.7	-73.41
5650.8	-73.303
5650.8	-73.09
5650.8	-73.456
5650.8	-73.059
5650.8	-73.502
5650.9	-73.227
5650.9	-73.212
5650.9	-73.364
5650.9	-73.044
5650.9	-73.517
5651	-73.212
5651	-73.395
5651	-73.273
5651	-73.074
5651	-73.441
5651.1	-73.09
5651.1	-73.441
5651.1	-73.181
5651.1	-73.135
5651.1	-73.334
5651.2	-73.029
5651.2	-73.517
5651.2	-73.212
5651.2	-73.395
5651.2	-73.303
5651.3	-73.059
5651.3	-73.471
5651.3	-73.12
5651.3	-73.425
5651.3	-73.288
5651.4	-73.12
5651.4	-73.471
5651.4	-73.074
5651.4	-73.502
5651.4	-73.288
5651.5	-73.349
5651.5	-73.334
5651.5	-73.074
5651.5	-73.471
5651.5	-73.196
5651.6	-73.38
5651.6	-73.38
5651.6	-73.135
5651.6	-73.456
5651.6	-73.059
5651.7	-73.41
5651.7	-73.227
5651.7	-73.09
5651.7	-73.486
5651.7	-73.044
5651.8	-73.547
5651.8	-73.242
5651.8	-73.212
5651.8	-73.486
5651.8	-73.09
5651.9	-73.532
5651.9	-73.242
5651.9	-73.349
5651.9	-73.41
5651.9	-73.074
5652	-73.517
5652	-73.181
5652	-73.441
5652	-73.364
5652	-73.135
5652.1	-73.486
5652.1	-73.074
5652.1	-73.441
5652.1	-73.334
5652.1	-73.166
5652.2	-73.41
5652.2	-73.044
5652.2	-73.563
5652.2	-73.288
5652.2	-73.257
5652.3	-73.441
5652.3	-73.044
5652.3	-73.502
5652.3	-73.227
5652.3	-73.242
5652.4	-73.425
5652.4	-73.059
5652.4	-73.502
5652.4	-73.212
5652.4	-73.334
5652.5	-73.471
5652.5	-73.135
5652.5	-73.517
5652.5	-73.196
5652.5	-73.364
5652.6	-73.425
5652.6	-73.09
5652.6	-73.486
5652.6	-73.105
5652.6	-73.257
5652.7	-73.38
5652.7	-73.135
5652.7	-73.547
5652.7	-73.196
5652.7	-73.502
5652.8	-73.471
5652.8	-73.212
5652.8	-73.624
5652.8	-73.227
5652.8	-73.471
5652.9	-73.38
5652.9	-73.12
5652.9	-73.624
5652.9	-73.196
5652.9	-73.502
5653	-73.456
5653	-73.242
5653	-73.608
5653	-73.227
5653	-73.502
5653.1	-73.456
5653.1	-73.12
5653.1	-73.547
5653.1	-73.181
5653.1	-73.456
5653.2	-73.456
5653.2	-73.059
5653.2	-73.532
5653.2	-73.257
5653.2	-73.425
5653.3	-73.456
5653.3	-73.166
5653.3	-73.532
5653.3	-73.242
5653.3	-73.425
5653.4	-73.456
5653.4	-73.135
5653.4	-73.563
5653.4	-73.166
5653.4	-73.288
5653.5	-73.395
5653.5	-73.135
5653.5	-73.608
5653.5	-73.288
5653.5	-73.334
5653.6	-73.471
5653.6	-73.105
5653.6	-73.593
5653.6	-73.395
5653.6	-73.273
5653.7	-73.547
5653.7	-73.09
5653.7	-73.502
5653.7	-73.425
5653.7	-73.227
5653.8	-73.532
5653.8	-73.151
5653.8	-73.425
5653.8	-73.41
5653.8	-73.181
5653.9	-73.608
5653.9	-73.288
5653.9	-73.456
5653.9	-73.502
5653.9	-73.196
5654	-73.639
5654	-73.273
5654	-73.395
5654	-73.532
5654	-73.029
5654.1	-73.608
5654.1	-73.41
5654.1	-73.288
5654.1	-73.608
5654.1	-73.151
5654.2	-73.547
5654.2	-73.456
5654.2	-73.257
5654.2	-73.578
5654.2	-73.288
5654.3	-73.517
5654.3	-73.517
5654.3	-73.212
5654.3	-73.547
5654.3	-73.212
5654.4	-73.318
5654.4	-73.517
5654.4	-73.166
5654.4	-73.578
5654.4	-73.395
5654.5	-73.257
5654.5	-73.685
5654.5	-73.12
5654.5	-73.471
5654.5	-73.532
5654.6	-73.151
5654.6	-73.563
5654.6	-73.318
5654.6	-73.349
5654.6	-73.563
5654.7	-73.227
5654.7	-73.654
5654.7	-73.441
5654.7	-73.257
5654.7	-73.7
5654.8	-73.364
5654.8	-73.517
5654.8	-73.547
5654.8	-73.074
5654.8	-73.517
5654.9	-73.334
5654.9	-73.273
5654.9	-73.608
5654.9	-73.196
5654.9	-73.593
5655	-73.486
5655	-73.242
5655	-73.761
5655	-73.334
5655	-73.41
5655.1	-73.761
5655.1	-73.288
5655.1	-73.715
5655.1	-73.593
5655.1	-73.288
5655.2	-73.654
5655.2	-73.212
5655.2	-73.303
5655.2	-73.547
5655.2	-73.135
5655.3	-73.624
5655.3	-73.517
5655.3	-73.334
5655.3	-73.761
5655.3	-73.425
5655.4	-73.486
5655.4	-73.7
5655.4	-73.227
5655.4	-73.563
5655.4	-73.38
5655.5	-73.227
5655.5	-73.593
5655.5	-73.334
5655.5	-73.441
5655.5	-73.547
5655.6	-73.151
5655.6	-73.639
5655.6	-73.517
5655.6	-73.303
5655.6	-73.807
5655.7	-73.471
5655.7	-73.486
5655.7	-73.7
5655.7	-73.212
5655.7	-73.547
5655.8	-73.517
5655.8	-73.12
5655.8	-73.593
5655.8	-73.38
5655.8	-73.364
5655.9	-73.73
5655.9	-73.334
5655.9	-73.563
5655.9	-73.593
5655.9	-73.181
5656	-73.669
5656	-73.471
5656	-73.334
5656	-73.685
5656	-73.395
5656.1	-73.532
5656.1	-73.73
5656.1	-73.196
5656.1	-73.685
5656.1	-73.441
5656.2	-73.273
5656.2	-73.776
5656.2	-73.334
5656.2	-73.532
5656.2	-73.547
5656.3	-73.196
5656.3	-73.608
5656.3	-73.334
5656.3	-73.425
5656.3	-73.486
5656.4	-73.151
5656.4	-73.654
5656.4	-73.349
5656.4	-73.563
5656.4	-73.532
5656.5	-73.288
5656.5	-73.578
5656.5	-73.166
5656.5	-73.685
5656.5	-73.456
5656.6	-73.517
5656.6	-73.593
5656.6	-73.257
5656.6	-73.624
5656.6	-73.227
5656.7	-73.746
5656.7	-73.303
5656.7	-73.593
5656.7	-73.41
5656.7	-73.471
5656.8	-73.547
5656.8	-73.41
5656.8	-73.624
5656.8	-73.212
5656.8	-73.639
5656.9	-73.212
5656.9	-73.669
5656.9	-73.349
5656.9	-73.608
5656.9	-73.349
5657	-73.441
5657	-73.441
5657	-73.349
5657	-73.441
5657	-73.303
5657.1	-73.547
5657.1	-73.212
5657.1	-73.669
5657.1	-73.303
5657.1	-73.685
5657.2	-73.38
5657.2	-73.624
5657.2	-73.349
5657.2	-73.669
5657.2	-73.441
5657.3	-73.547
5657.3	-73.486
5657.3	-73.41
5657.3	-73.563
5657.3	-73.318
5657.4	-73.517
5657.4	-73.242
5657.4	-73.578
5657.4	-73.242
5657.4	-73.715
5657.5	-73.288
5657.5	-73.669
5657.5	-73.41
5657.5	-73.624
5657.5	-73.502
5657.6	-73.532
5657.6	-73.639
5657.6	-73.334
5657.6	-73.654
5657.6	-73.242
5657.7	-73.593
5657.7	-73.257
5657.7	-73.624
5657.7	-73.395
5657.7	-73.502
5657.8	-73.441
5657.8	-73.364
5657.8	-73.7
5657.8	-73.303
5657.8	-73.685
5657.9	-73.242
5657.9	-73.532
5657.9	-73.303
5657.9	-73.532
5657.9	-73.471
5658	-73.257
5658	-73.624
5658	-73.196
5658	-73.669
5658	-73.318
5658.1	-73.563
5658.1	-73.441
5658.1	-73.38
5658.1	-73.578
5658.1	-73.349
5658.2	-73.715
5658.2	-73.349
5658.2	-73.669
5658.2	-73.395
5658.2	-73.456
5658.3	-73.563
5658.3	-73.212
5658.3	-73.654
5658.3	-73.242
5658.3	-73.578
5658.4	-73.441
5658.4	-73.532
5658.4	-73.608
5658.4	-73.303
5658.4	-73.669
5658.5	-73.196
5658.5	-73.654
5658.5	-73.593
5658.5	-73.502
5658.5	-73.715
5658.6	-73.425
5658.6	-73.746
5658.6	-73.395
5658.6	-73.7
5658.6	-73.502
5658.7	-73.364
5658.7	-73.639
5658.7	-73.242
5658.7	-73.776
5658.7	-73.441
5658.8	-73.685
5658.8	-73.608
5658.8	-73.273
5658.8	-73.685
5658.8	-73.273
5658.9	-73.7
5658.9	-73.456
5658.9	-73.486
5658.9	-73.563
5658.9	-73.334
5659	-73.654
5659	-73.227
5659	-73.624
5659	-73.502
5659	-73.318
5659.1	-73.639
5659.1	-73.288
5659.1	-73.654
5659.1	-73.38
5659.1	-73.532
5659.2	-73.547
5659.2	-73.273
5659.2	-73.669
5659.2	-73.288
5659.2	-73.593
5659.3	-73.471
5659.3	-73.334
5659.3	-73.624
5659.3	-73.257
5659.3	-73.639
5659.4	-73.41
5659.4	-73.502
5659.4	-73.547
5659.4	-73.318
5659.4	-73.654
5659.5	-73.288
5659.5	-73.578
5659.5	-73.471
5659.5	-73.242
5659.5	-73.563
5659.6	-73.151
5659.6	-73.608
5659.6	-73.38
5659.6	-73.349
5659.6	-73.593
5659.7	-73.181
5659.7	-73.654
5659.7	-73.318
5659.7	-73.441
5659.7	-73.456
5659.8	-73.227
5659.8	-73.7
5659.8	-73.273
5659.8	-73.593
5659.8	-73.471
5659.9	-73.318
5659.9	-73.593
5659.9	-73.227
5659.9	-73.654
5659.9	-73.395
5660	-73.456
5660	-73.578
5660	-73.196
5660	-73.669
5660	-73.334
5660.1	-73.441
5660.1	-73.563
5660.1	-73.212
5660.1	-73.669
5660.1	-73.334
5660.2	-73.624
5660.2	-73.532
5660.2	-73.273
5660.2	-73.685
5660.2	-73.196
5660.3	-73.593
5660.3	-73.441
5660.3	-73.318
5660.3	-73.639
5660.3	-73.273
5660.4	-73.608
5660.4	-73.364
5660.4	-73.425
5660.4	-73.517
5660.4	-73.151
5660.5	-73.654
5660.5	-73.349
5660.5	-73.517
5660.5	-73.563
5660.5	-73.212
5660.6	-73.563
5660.6	-73.257
5660.6	-73.471
5660.6	-73.517
5660.6	-73.181
5660.7	-73.624
5660.7	-73.288
5660.7	-73.578
5660.7	-73.578
5660.7	-73.334
5660.8	-73.746
5660.8	-73.318
5660.8	-73.639
5660.8	-73.547
5660.8	-73.349
5660.9	-73.7
5660.9	-73.288
5660.9	-73.639
5660.9	-73.517
5660.9	-73.38
5661	-73.7
5661	-73.257
5661	-73.669
5661	-73.41
5661	-73.38
5661.1	-73.685
5661.1	-73.242
5661.1	-73.715
5661.1	-73.486
5661.1	-73.364
5661.2	-73.639
5661.2	-73.242
5661.2	-73.624
5661.2	-73.334
5661.2	-73.38
5661.3	-73.608
5661.3	-73.196
5661.3	-73.715
5661.3	-73.502
5661.3	-73.471
5661.4	-73.746
5661.4	-73.257
5661.4	-73.7
5661.4	-73.563
5661.4	-73.517
5661.5	-73.776
5661.5	-73.395
5661.5	-73.73
5661.5	-73.608
5661.5	-73.517
5661.6	-73.746
5661.6	-73.38
5661.6	-73.791
5661.6	-73.517
5661.6	-73.471
5661.7	-73.7
5661.7	-73.257
5661.7	-73.715
5661.7	-73.456
5661.7	-73.349
5661.8	-73.669
5661.8	-73.303
5661.8	-73.761
5661.8	-73.547
5661.8	-73.349
5661.9	-73.807
5661.9	-73.38
5661.9	-73.7
5661.9	-73.608
5661.9	-73.41
5662	-73.761
5662	-73.425
5662	-73.685
5662	-73.654
5662	-73.38
5662.1	-73.746
5662.1	-73.349
5662.1	-73.624
5662.1	-73.7
5662.1	-73.303
5662.2	-73.791
5662.2	-73.532
5662.2	-73.593
5662.2	-73.791
5662.2	-73.395
5662.3	-73.837
5662.3	-73.517
5662.3	-73.334
5662.3	-73.7
5662.3	-73.288
5662.4	-73.73
5662.4	-73.654
5662.4	-73.456
5662.4	-73.7
5662.4	-73.318
5662.5	-73.669
5662.5	-73.593
5662.5	-73.38
5662.5	-73.761
5662.5	-73.318
5662.6	-73.624
5662.6	-73.746
5662.6	-73.364
5662.6	-73.822
5662.6	-73.593
5662.7	-73.41
5662.7	-73.746
5662.7	-73.395
5662.7	-73.73
5662.7	-73.593
5662.8	-73.334
5662.8	-73.807
5662.8	-73.441
5662.8	-73.7
5662.8	-73.73
5662.9	-73.364
5662.9	-73.822
5662.9	-73.456
5662.9	-73.486
5662.9	-73.807
5663	-73.364
5663	-73.746
5663	-73.547
5663	-73.364
5663	-73.853
5663.1	-73.456
5663.1	-73.669
5663.1	-73.73
5663.1	-73.349
5663.1	-73.822
5663.2	-73.593
5663.2	-73.471
5663.2	-73.807
5663.2	-73.364
5663.2	-73.669
5663.3	-73.7
5663.3	-73.318
5663.3	-73.807
5663.3	-73.425
5663.3	-73.425
5663.4	-73.761
5663.4	-73.395
5663.4	-73.807
5663.4	-73.715
5663.4	-73.41
5663.5	-73.791
5663.5	-73.532
5663.5	-73.563
5663.5	-73.746
5663.5	-73.334
5663.6	-73.685
5663.6	-73.593
5663.6	-73.395
5663.6	-73.853
5663.6	-73.578
5663.7	-73.654
5663.7	-73.776
5663.7	-73.364
5663.7	-73.807
5663.7	-73.639
5663.8	-73.441
5663.8	-73.807
5663.8	-73.456
5663.8	-73.486
5663.8	-73.822
5663.9	-73.425
5663.9	-73.807
5663.9	-73.715
5663.9	-73.349
5663.9	-73.761
5664	-73.578
5664	-73.502
5664	-73.7
5664	-73.303
5664	-73.608
5664.1	-73.578
5664.1	-73.288
5664.1	-73.73
5664.1	-73.456
5664.1	-73.425
5664.2	-73.715
5664.2	-73.334
5664.2	-73.669
5664.2	-73.654
5664.2	-73.273
5664.3	-73.685
5664.3	-73.547
5664.3	-73.349
5664.3	-73.715
5664.3	-73.38
5664.4	-73.563
5664.4	-73.685
5664.4	-73.273
5664.4	-73.761
5664.4	-73.547
5664.5	-73.349
5664.5	-73.7
5664.5	-73.349
5664.5	-73.639
5664.5	-73.669
5664.6	-73.303
5664.6	-73.715
5664.6	-73.425
5664.6	-73.441
5664.6	-73.608
5664.7	-73.273
5664.7	-73.669
5664.7	-73.395
5664.7	-73.486
5664.7	-73.578
5664.8	-73.288
5664.8	-73.761
5664.8	-73.364
5664.8	-73.578
5664.8	-73.563
5664.9	-73.288
5664.9	-73.715
5664.9	-73.318
5664.9	-73.746
5664.9	-73.486
5665	-73.593
5665	-73.593
5665	-73.364
5665	-73.624
5665	-73.349
5665.1	-73.746
5665.1	-73.364
5665.1	-73.7
5665.1	-73.532
5665.1	-73.547
5665.2	-73.639
5665.2	-73.395
5665.2	-73.608
5665.2	-73.257
5665.2	-73.639
5665.3	-73.242
5665.3	-73.685
5665.3	-73.318
5665.3	-73.639
5665.3	-73.395
5665.4	-73.608
5665.4	-73.441
5665.4	-73.471
5665.4	-73.547
5665.4	-73.334
5665.5	-73.532
5665.5	-73.273
5665.5	-73.593
5665.5	-73.257
5665.5	-73.639
5665.6	-73.196
5665.6	-73.593
5665.6	-73.212
5665.6	-73.563
5665.6	-73.334
5665.7	-73.532
5665.7	-73.41
5665.7	-73.502
5665.7	-73.441
5665.7	-73.303
5665.8	-73.547
5665.8	-73.196
5665.8	-73.654
5665.8	-73.212
5665.8	-73.639
5665.9	-73.303
5665.9	-73.624
5665.9	-73.38
5665.9	-73.41
5665.9	-73.364
5666	-73.196
5666	-73.456
5666	-73.135
5666	-73.502
5666	-73.105
5666.1	-73.578
5666.1	-73.318
5666.1	-73.563
5666.1	-73.502
5666.1	-73.288
5666.2	-73.517
5666.2	-73.151
5666.2	-73.563
5666.2	-73.135
5666.2	-73.486
5666.3	-73.181
5666.3	-73.349
5666.3	-73.38
5666.3	-73.166
5666.3	-73.547
5666.4	-73.12
5666.4	-73.547
5666.4	-73.242
5666.4	-73.486
5666.4	-73.456
5666.5	-73.273
5666.5	-73.471
5666.5	-73.12
5666.5	-73.532
5666.5	-73.151
5666.6	-73.456
5666.6	-73.364
5666.6	-73.273
5666.6	-73.441
5666.6	-73.105
5666.7	-73.593
5666.7	-73.242
5666.7	-73.563
5666.7	-73.318
5666.7	-73.227
5666.8	-73.502
5666.8	-73.196
5666.8	-73.593
5666.8	-73.227
5666.8	-73.38
5666.9	-73.273
5666.9	-73.196
5666.9	-73.563
5666.9	-73.151
5666.9	-73.547
5667	-73.227
5667	-73.395
5667	-73.395
5667	-73.181
5667	-73.563
5667.1	-73.12
5667.1	-73.486
5667.1	-73.303
5667.1	-73.288
5667.1	-73.517
5667.2	-73.135
5667.2	-73.547
5667.2	-73.166
5667.2	-73.425
5667.2	-73.364
5667.3	-73.242
5667.3	-73.456
5667.3	-73.09
5667.3	-73.471
5667.3	-73.196
5667.4	-73.349
5667.4	-73.41
5667.4	-73.059
5667.4	-73.517
5667.4	-73.135
5667.5	-73.486
5667.5	-73.41
5667.5	-73.242
5667.5	-73.532
5667.5	-73.09
5667.6	-73.547
5667.6	-73.364
5667.6	-73.41
5667.6	-73.517
5667.6	-73.105
5667.7	-73.502
5667.7	-73.212
5667.7	-73.486
5667.7	-73.41
5667.7	-73.196
5667.8	-73.517
5667.8	-73.09
5667.8	-73.563
5667.8	-73.38
5667.8	-73.257
5667.9	-73.441
5667.9	-73.013
5667.9	-73.456
5667.9	-73.242
5667.9	-73.41
5668	-73.456
5668	-73.105
5668	-73.547
5668	-73.135
5668	-73.395
5668.1	-73.38
5668.1	-73.151
5668.1	-73.578
5668.1	-73.12
5668.1	-73.547
5668.2	-73.38
5668.2	-73.318
5668.2	-73.639
5668.2	-73.212
5668.2	-73.532
5668.3	-73.303
5668.3	-73.41
5668.3	-73.486
5668.3	-73.135
5668.3	-73.578
5668.4	-73.212
5668.4	-73.425
5668.4	-73.517
5668.4	-73.196
5668.4	-73.578
5668.5	-73.196
5668.5	-73.517
5668.5	-73.441
5668.5	-73.273
5668.5	-73.715
5668.6	-73.196
5668.6	-73.639
5668.6	-73.456
5668.6	-73.196
5668.6	-73.547
5668.7	-73.196
5668.7	-73.563
5668.7	-73.395
5668.7	-73.318
5668.7	-73.563
5668.8	-73.196
5668.8	-73.593
5668.8	-73.303
5668.8	-73.334
5668.8	-73.532
5668.9	-73.166
5668.9	-73.624
5668.9	-73.303
5668.9	-73.456
5668.9	-73.517
5669	-73.196
5669	-73.7
5669	-73.364
5669	-73.532
5669	-73.517
5669.1	-73.181
5669.1	-73.624
5669.1	-73.303
5669.1	-73.517
5669.1	-73.441
5669.2	-73.181
5669.2	-73.593
5669.2	-73.257
5669.2	-73.578
5669.2	-73.486
5669.3	-73.181
5669.3	-73.578
5669.3	-73.227
5669.3	-73.486
5669.3	-73.395
5669.4	-73.212
5669.4	-73.639
5669.4	-73.196
5669.4	-73.517
5669.4	-73.532
5669.5	-73.242
5669.5	-73.608
5669.5	-73.227
5669.5	-73.456
5669.5	-73.364
5669.6	-73.105
5669.6	-73.547
5669.6	-73.212
5669.6	-73.547
5669.6	-73.395
5669.7	-73.135
5669.7	-73.669
5669.7	-73.242
5669.7	-73.532
5669.7	-73.593
5669.8	-73.242
5669.8	-73.624
5669.8	-73.273
5669.8	-73.532
5669.8	-73.502
5669.9	-73.196
5669.9	-73.578
5669.9	-73.181
5669.9	-73.517
5669.9	-73.486
5670	-73.135
5670	-73.563
5670	-73.242
5670	-73.395
5670	-73.502
5670.1	-73.151
5670.1	-73.502
5670.1	-73.227
5670.1	-73.334
5670.1	-73.486
5670.2	-73.135
5670.2	-73.563
5670.2	-73.349
5670.2	-73.288
5670.2	-73.578
5670.3	-73.166
5670.3	-73.608
5670.3	-73.38
5670.3	-73.273
5670.3	-73.608
5670.4	-73.12
5670.4	-73.517
5670.4	-73.395
5670.4	-73.166
5670.4	-73.624
5670.5	-73.196
5670.5	-73.486
5670.5	-73.471
5670.5	-73.12
5670.5	-73.593
5670.6	-73.288
5670.6	-73.364
5670.6	-73.517
5670.6	-73.151
5670.6	-73.578
5670.7	-73.303
5670.7	-73.212
5670.7	-73.517
5670.7	-73.12
5670.7	-73.486
5670.8	-73.425
5670.8	-73.166
5670.8	-73.547
5670.8	-73.166
5670.8	-73.41
5670.9	-73.471
5670.9	-73.181
5670.9	-73.608
5670.9	-73.227
5670.9	-73.273
5671	-73.608
5671	-73.166
5671	-73.593
5671	-73.471
5671	-73.181
5671.1	-73.517
5671.1	-73.257
5671.1	-73.471
5671.1	-73.486
5671.1	-73.242
5671.2	-73.654
5671.2	-73.334
5671.2	-73.303
5671.2	-73.517
5671.2	-73.044
5671.3	-73.502
5671.3	-73.349
5671.3	-73.12
5671.3	-73.654
5671.3	-73.334
5671.4	-73.471
5671.4	-73.547
5671.4	-73.12
5671.4	-73.593
5671.4	-73.364
5671.5	-73.318
5671.5	-73.654
5671.5	-73.227
5671.5	-73.502
5671.5	-73.471
5671.6	-73.151
5671.6	-73.563
5671.6	-73.273
5671.6	-73.257
5671.6	-73.563
5671.7	-73.166
5671.7	-73.563
5671.7	-73.425
5671.7	-73.151
5671.7	-73.547
5671.8	-73.196
5671.8	-73.349
5671.8	-73.563
5671.8	-73.09
5671.8	-73.624
5671.9	-73.486
5671.9	-73.227
5671.9	-73.654
5671.9	-73.334
5671.9	-73.334
5672	-73.502
5672	-73.074
5672	-73.456
5672	-73.471
5672	-73.196
5672.1	-73.608
5672.1	-73.41
5672.1	-73.364
5672.1	-73.669
5672.1	-73.196
5672.2	-73.639
5672.2	-73.441
5672.2	-72.968
5672.2	-73.502
5672.2	-73.273
5672.3	-73.273
5672.3	-73.608
5672.3	-73.196
5672.3	-73.425
5672.3	-73.486
5672.4	-73.196
5672.4	-73.685
5672.4	-73.425
5672.4	-73.288
5672.4	-73.624
5672.5	-73.257
5672.5	-73.547
5672.5	-73.654
5672.5	-73.12
5672.5	-73.669
5672.6	-73.395
5672.6	-73.12
5672.6	-73.608
5672.6	-73.303
5672.6	-73.273
5672.7	-73.578
5672.7	-73.151
5672.7	-73.547
5672.7	-73.502
5672.7	-73.151
5672.8	-73.593
5672.8	-73.303
5672.8	-73.212
5672.8	-73.608
5672.8	-73.212
5672.9	-73.547
5672.9	-73.517
5672.9	-73.151
5672.9	-73.608
5672.9	-73.364
5673	-73.547
5673	-73.532
5673	-73.181
5673	-73.608
5673	-73.242
5673.1	-73.502
5673.1	-73.471
5673.1	-73.166
5673.1	-73.578
5673.1	-73.196
5673.2	-73.563
5673.2	-73.471
5673.2	-73.41
5673.2	-73.517
5673.2	-73.227
5673.3	-73.563
5673.3	-73.166
5673.3	-73.639
5673.3	-73.349
5673.3	-73.486
5673.4	-73.456
5673.4	-73.273
5673.4	-73.608
5673.4	-73.273
5673.4	-73.624
5673.5	-73.227
5673.5	-73.639
5673.5	-73.303
5673.5	-73.608
5673.5	-73.502
5673.6	-73.547
5673.6	-73.532
5673.6	-73.349
5673.6	-73.608
5673.6	-73.273
5673.7	-73.669
5673.7	-73.288
5673.7	-73.654
5673.7	-73.212
5673.7	-73.654
5673.8	-73.303
5673.8	-73.563
5673.8	-73.288
5673.8	-73.471
5673.8	-73.349
5673.9	-73.41
5673.9	-73.456
5673.9	-73.318
5673.9	-73.517
5673.9	-73.303
5674	-73.517
5674	-73.242
5674	-73.7
5674	-73.242
5674	-73.685
5674.1	-73.334
5674.1	-73.578
5674.1	-73.441
5674.1	-73.532
5674.1	-73.38
5674.2	-73.349
5674.2	-73.517
5674.2	-73.181
5674.2	-73.608
5674.2	-73.212
5674.3	-73.685
5674.3	-73.288
5674.3	-73.593
5674.3	-73.441
5674.3	-73.532
5674.4	-73.471
5674.4	-73.349
5674.4	-73.578
5674.4	-73.181
5674.4	-73.639
5674.5	-73.227
5674.5	-73.608
5674.5	-73.38
5674.5	-73.517
5674.5	-73.486
5674.6	-73.364
5674.6	-73.654
5674.6	-73.257
5674.6	-73.669
5674.6	-73.288
5674.7	-73.593
5674.7	-73.425
5674.7	-73.471
5674.7	-73.532
5674.7	-73.257
5674.8	-73.685
5674.8	-73.181
5674.8	-73.654
5674.8	-73.425
5674.8	-73.563
5674.9	-73.578
5674.9	-73.334
5674.9	-73.639
5674.9	-73.212
5674.9	-73.593
5675	-73.303
5675	-73.502
5675	-73.456
5675	-73.334
5675	-73.639
5675.1	-73.227
5675.1	-73.73
5675.1	-73.441
5675.1	-73.547
5675.1	-73.532
5675.2	-73.334
5675.2	-73.639
5675.2	-73.257
5675.2	-73.639
5675.2	-73.334
5675.3	-73.532
5675.3	-73.578
5675.3	-73.303
5675.3	-73.715
5675.3	-73.349
5675.4	-73.639
5675.4	-73.486
5675.4	-73.502
5675.4	-73.639
5675.4	-73.349
5675.5	-73.746
5675.5	-73.334
5675.5	-73.608
5675.5	-73.532
5675.5	-73.395
5675.6	-73.715
5675.6	-73.212
5675.6	-73.608
5675.6	-73.425
5675.6	-73.563
5675.7	-73.669
5675.7	-73.38
5675.7	-73.7
5675.7	-73.349
5675.7	-73.669
5675.8	-73.456
5675.8	-73.395
5675.8	-73.578
5675.8	-73.166
5675.8	-73.578
5675.9	-73.257
5675.9	-73.471
5675.9	-73.532
5675.9	-73.212
5675.9	-73.608
5676	-73.212
5676	-73.563
5676	-73.517
5676	-73.349
5676	-73.654
5676.1	-73.212
5676.1	-73.715
5676.1	-73.486
5676.1	-73.517
5676.1	-73.608
5676.2	-73.227
5676.2	-73.608
5676.2	-73.181
5676.2	-73.486
5676.2	-73.425
5676.3	-73.242
5676.3	-73.547
5676.3	-73.181
5676.3	-73.654
5676.3	-73.456
5676.4	-73.303
5676.4	-73.425
5676.4	-73.044
5676.4	-73.624
5676.4	-73.38
5676.5	-73.517
5676.5	-73.608
5676.5	-73.181
5676.5	-73.563
5676.5	-73.273
5676.6	-73.486
5676.6	-73.456
5676.6	-73.227
5676.6	-73.593
5676.6	-73.12
5676.7	-73.578
5676.7	-73.41
5676.7	-73.334
5676.7	-73.624
5676.7	-73.181
5676.8	-73.532
5676.8	-73.334
5676.8	-73.395
5676.8	-73.456
5676.8	-73.12
5676.9	-73.624
5676.9	-73.273
5676.9	-73.441
5676.9	-73.471
5676.9	-73.166
5677	-73.563
5677	-73.181
5677	-73.441
5677	-73.441
5677	-73.273
5677.1	-73.669
5677.1	-73.227
5677.1	-73.624
5677.1	-73.425
5677.1	-73.273
5677.2	-73.608
5677.2	-73.196
5677.2	-73.532
5677.2	-73.318
5677.2	-73.349
5677.3	-73.578
5677.3	-73.181
5677.3	-73.593
5677.3	-73.273
5677.3	-73.318
5677.4	-73.471
5677.4	-73.074
5677.4	-73.608
5677.4	-73.257
5677.4	-73.425
5677.5	-73.563
5677.5	-73.242
5677.5	-73.7
5677.5	-73.349
5677.5	-73.486
5677.6	-73.547
5677.6	-73.181
5677.6	-73.608
5677.6	-73.273
5677.6	-73.456
5677.7	-73.395
5677.7	-73.166
5677.7	-73.593
5677.7	-73.212
5677.7	-73.486
5677.8	-73.486
5677.8	-73.166
5677.8	-73.547
5677.8	-73.227
5677.8	-73.517
5677.9	-73.517
5677.9	-73.349
5677.9	-73.73
5677.9	-73.257
5677.9	-73.608
5678	-73.486
5678	-73.257
5678	-73.639
5678	-73.181
5678	-73.441
5678.1	-73.456
5678.1	-73.257
5678.1	-73.624
5678.1	-73.196
5678.1	-73.517
5678.2	-73.349
5678.2	-73.166
5678.2	-73.608
5678.2	-73.257
5678.2	-73.532
5678.3	-73.502
5678.3	-73.166
5678.3	-73.593
5678.3	-73.303
5678.3	-73.532
5678.4	-73.441
5678.4	-73.135
5678.4	-73.486
5678.4	-73.257
5678.4	-73.563
5678.5	-73.563
5678.5	-73.196
5678.5	-73.608
5678.5	-73.257
5678.5	-73.441
5678.6	-73.517
5678.6	-73.166
5678.6	-73.593
5678.6	-73.257
5678.6	-73.334
5678.7	-73.608
5678.7	-73.166
5678.7	-73.563
5678.7	-73.349
5678.7	-73.273
5678.8	-73.456
5678.8	-73.105
5678.8	-73.593
5678.8	-73.425
5678.8	-73.318
5678.9	-73.685
5678.9	-73.242
5678.9	-73.593
5678.9	-73.502
5678.9	-73.12
5679	-73.532
5679	-73.151
5679	-73.303
5679	-73.563
5679	-73.242
5679.1	-73.608
5679.1	-73.364
5679.1	-73.395
5679.1	-73.593
5679.1	-73.181
5679.2	-73.563
5679.2	-73.349
5679.2	-73.288
5679.2	-73.624
5679.2	-73.227
5679.3	-73.532
5679.3	-73.471
5679.3	-73.166
5679.3	-73.669
5679.3	-73.38
5679.4	-73.486
5679.4	-73.593
5679.4	-73.273
5679.4	-73.7
5679.4	-73.502
5679.5	-73.38
5679.5	-73.7
5679.5	-73.242
5679.5	-73.547
5679.5	-73.395
5679.6	-73.196
5679.6	-73.685
5679.6	-73.349
5679.6	-73.563
5679.6	-73.639
5679.7	-73.273
5679.7	-73.746
5679.7	-73.395
5679.7	-73.349
5679.7	-73.639
5679.8	-73.181
5679.8	-73.517
5679.8	-73.517
5679.8	-73.151
5679.8	-73.624
5679.9	-73.349
5679.9	-73.41
5679.9	-73.608
5679.9	-73.242
5679.9	-73.654
5680	-73.532
5680	-73.288
5680	-73.73
5680	-73.349
5680	-73.456
5680.1	-73.502
5680.1	-73.105
5680.1	-73.563
5680.1	-73.471
5680.1	-73.318
5680.2	-73.685
5680.2	-73.273
5680.2	-73.502
5680.2	-73.547
5680.2	-73.257
5680.3	-73.73
5680.3	-73.486
5680.3	-73.273
5680.3	-73.685
5680.3	-73.303
5680.4	-73.608
5680.4	-73.654
5680.4	-73.196
5680.4	-73.669
5680.4	-73.425
5680.5	-73.334
5680.5	-73.791
5680.5	-73.349
5680.5	-73.532
5680.5	-73.624
5680.6	-73.212
5680.6	-73.639
5680.6	-73.456
5680.6	-73.212
5680.6	-73.639
5680.7	-73.334
5680.7	-73.441
5680.7	-73.685
5680.7	-73.257
5680.7	-73.669
5680.8	-73.563
5680.8	-73.257
5680.8	-73.761
5680.8	-73.364
5680.8	-73.349
5680.9	-73.608
5680.9	-73.166
5680.9	-73.563
5680.9	-73.578
5680.9	-73.227
5681	-73.746
5681	-73.471
5681	-73.273
5681	-73.685
5681	-73.288
5681.1	-73.593
5681.1	-73.593
5681.1	-73.196
5681.1	-73.669
5681.1	-73.41
5681.2	-73.41
5681.2	-73.685
5681.2	-73.166
5681.2	-73.578
5681.2	-73.425
5681.3	-73.196
5681.3	-73.7
5681.3	-73.242
5681.3	-73.486
5681.3	-73.441
5681.4	-73.12
5681.4	-73.608
5681.4	-73.273
5681.4	-73.624
5681.4	-73.502
5681.5	-73.318
5681.5	-73.608
5681.5	-73.273
5681.5	-73.685
5681.5	-73.395
5681.6	-73.456
5681.6	-73.486
5681.6	-73.288
5681.6	-73.669
5681.6	-73.334
5681.7	-73.715
5681.7	-73.41
5681.7	-73.608
5681.7	-73.441
5681.7	-73.425
5681.8	-73.547
5681.8	-73.181
5681.8	-73.547
5681.8	-73.181
5681.8	-73.532
5681.9	-73.273
5681.9	-73.715
5681.9	-73.41
5681.9	-73.624
5681.9	-73.441
5682	-73.395
5682	-73.471
5682	-73.334
5682	-73.578
5682	-73.334
5682.1	-73.669
5682.1	-73.242
5682.1	-73.685
5682.1	-73.242
5682.1	-73.669
5682.2	-73.257
5682.2	-73.624
5682.2	-73.38
5682.2	-73.624
5682.2	-73.502
5682.3	-73.578
5682.3	-73.593
5682.3	-73.41
5682.3	-73.563
5682.3	-73.288
5682.4	-73.563
5682.4	-73.257
5682.4	-73.624
5682.4	-73.242
5682.4	-73.669
5682.5	-73.334
5682.5	-73.654
5682.5	-73.441
5682.5	-73.685
5682.5	-73.547
5682.6	-73.441
5682.6	-73.624
5682.6	-73.273
5682.6	-73.639
5682.6	-73.303
5682.7	-73.685
5682.7	-73.349
5682.7	-73.654
5682.7	-73.456
5682.7	-73.547
5682.8	-73.578
5682.8	-73.288
5682.8	-73.578
5682.8	-73.242
5682.8	-73.7
5682.9	-73.318
5682.9	-73.685
5682.9	-73.502
5682.9	-73.578
5682.9	-73.654
5683	-73.456
5683	-73.776
5683	-73.303
5683	-73.654
5683	-73.364
5683.1	-73.654
5683.1	-73.593
5683.1	-73.441
5683.1	-73.654
5683.1	-73.273
5683.2	-73.7
5683.2	-73.364
5683.2	-73.639
5683.2	-73.502
5683.2	-73.425
5683.3	-73.624
5683.3	-73.41
5683.3	-73.776
5683.3	-73.38
5683.3	-73.746
5683.4	-73.502
5683.4	-73.547
5683.4	-73.7
5683.4	-73.349
5683.4	-73.776
5683.5	-73.364
5683.5	-73.639
5683.5	-73.517
5683.5	-73.517
5683.5	-73.669
5683.6	-73.318
5683.6	-73.669
5683.6	-73.334
5683.6	-73.639
5683.6	-73.608
5683.7	-73.547
5683.7	-73.73
5683.7	-73.364
5683.7	-73.761
5683.7	-73.471
5683.8	-73.685
5683.8	-73.669
5683.8	-73.395
5683.8	-73.7
5683.8	-73.288
5683.9	-73.7
5683.9	-73.425
5683.9	-73.578
5683.9	-73.685
5683.9	-73.288
5684	-73.7
5684	-73.456
5684	-73.685
5684	-73.593
5684	-73.441
5684.1	-73.7
5684.1	-73.364
5684.1	-73.776
5684.1	-73.471
5684.1	-73.593
5684.2	-73.639
5684.2	-73.38
5684.2	-73.837
5684.2	-73.456
5684.2	-73.761
5684.3	-73.608
5684.3	-73.41
5684.3	-73.73
5684.3	-73.334
5684.3	-73.715
5684.4	-73.471
5684.4	-73.502
5684.4	-73.593
5684.4	-73.288
5684.4	-73.791
5684.5	-73.395
5684.5	-73.669
5684.5	-73.608
5684.5	-73.395
5684.5	-73.761
5684.6	-73.395
5684.6	-73.807
5684.6	-73.608
5684.6	-73.563
5684.6	-73.654
5684.7	-73.318
5684.7	-73.883
5684.7	-73.563
5684.7	-73.654
5684.7	-73.685
5684.8	-73.349
5684.8	-73.791
5684.8	-73.471
5684.8	-73.746
5684.8	-73.578
5684.9	-73.364
5684.9	-73.685
5684.9	-73.303
5684.9	-73.73
5684.9	-73.578
5685	-73.532
5685	-73.791
5685	-73.441
5685	-73.868
5685	-73.578
5685.1	-73.73
5685.1	-73.73
5685.1	-73.318
5685.1	-73.776
5685.1	-73.471
5685.2	-73.685
5685.2	-73.776
5685.2	-73.517
5685.2	-73.853
5685.2	-73.471
5685.3	-73.776
5685.3	-73.639
5685.3	-73.471
5685.3	-73.853
5685.3	-73.38
5685.4	-73.746
5685.4	-73.654
5685.4	-73.547
5685.4	-73.822
5685.4	-73.425
5685.5	-73.807
5685.5	-73.547
5685.5	-73.563
5685.5	-73.746
5685.5	-73.364
5685.6	-73.822
5685.6	-73.532
5685.6	-73.776
5685.6	-73.807
5685.6	-73.471
5685.7	-73.929
5685.7	-73.517
5685.7	-73.776
5685.7	-73.807
5685.7	-73.441
5685.8	-73.898
5685.8	-73.502
5685.8	-73.715
5685.8	-73.685
5685.8	-73.517
5685.9	-73.822
5685.9	-73.41
5685.9	-73.7
5685.9	-73.563
5685.9	-73.38
5686	-73.822
5686	-73.425
5686	-73.776
5686	-73.685
5686	-73.502
5686.1	-73.853
5686.1	-73.532
5686.1	-73.853
5686.1	-73.639
5686.1	-73.502
5686.2	-73.822
5686.2	-73.41
5686.2	-73.853
5686.2	-73.7
5686.2	-73.532
5686.3	-73.868
5686.3	-73.349
5686.3	-73.822
5686.3	-73.608
5686.3	-73.486
5686.4	-73.822
5686.4	-73.425
5686.4	-73.822
5686.4	-73.608
5686.4	-73.517
5686.5	-73.868
5686.5	-73.425
5686.5	-73.746
5686.5	-73.654
5686.5	-73.517
5686.6	-73.822
5686.6	-73.441
5686.6	-73.73
5686.6	-73.654
5686.6	-73.456
5686.7	-73.761
5686.7	-73.425
5686.7	-73.73
5686.7	-73.608
5686.7	-73.395
5686.8	-73.822
5686.8	-73.425
5686.8	-73.761
5686.8	-73.761
5686.8	-73.502
5686.9	-73.853
5686.9	-73.532
5686.9	-73.715
5686.9	-73.746
5686.9	-73.471
5687	-73.883
5687	-73.578
5687	-73.791
5687	-73.791
5687	-73.441
5687.1	-73.929
5687.1	-73.563
5687.1	-73.608
5687.1	-73.868
5687.1	-73.395
5687.2	-73.868
5687.2	-73.639
5687.2	-73.547
5687.2	-73.898
5687.2	-73.441
5687.3	-73.837
5687.3	-73.715
5687.3	-73.486
5687.3	-73.837
5687.3	-73.456
5687.4	-73.791
5687.4	-73.837
5687.4	-73.486
5687.4	-73.959
5687.4	-73.547
5687.5	-73.669
5687.5	-73.791
5687.5	-73.38
5687.5	-73.868
5687.5	-73.669
5687.6	-73.593
5687.6	-73.944
5687.6	-73.608
5687.6	-73.929
5687.6	-73.822
5687.7	-73.578
5687.7	-73.868
5687.7	-73.547
5687.7	-73.791
5687.7	-73.807
5687.8	-73.486
5687.8	-73.99
5687.8	-73.608
5687.8	-73.669
5687.8	-73.853
5687.9	-73.425
5687.9	-73.868
5687.9	-73.73
5687.9	-73.578
5687.9	-73.898
5688	-73.532
5688	-73.853
5688	-73.822
5688	-73.502
5688	-73.929
5688.1	-73.578
5688.1	-73.639
5688.1	-73.898
5688.1	-73.441
5688.1	-73.868
5688.2	-73.73
5688.2	-73.578
5688.2	-74.005
5688.2	-73.669
5688.2	-73.853
5688.3	-73.853
5688.3	-73.441
5688.3	-73.944
5688.3	-73.715
5688.3	-73.639
5688.4	-74.005
5688.4	-73.547
5688.4	-73.837
5688.4	-73.868
5688.4	-73.502
5688.5	-73.898
5688.5	-73.639
5688.5	-73.593
5688.5	-73.929
5688.5	-73.517
5688.6	-73.944
5688.6	-73.883
5688.6	-73.547
5688.6	-74.051
5688.6	-73.73
5688.7	-73.7
5688.7	-74.036
5688.7	-73.502
5688.7	-73.853
5688.7	-73.822
5688.8	-73.502
5688.8	-74.02
5688.8	-73.7
5688.8	-73.624
5688.8	-73.883
5688.9	-73.486
5688.9	-73.944
5688.9	-73.883
5688.9	-73.547
5688.9	-74.036
5689	-73.73
5689	-73.685
5689	-74.097
5689	-73.578
5689	-73.853
5689.1	-73.868
5689.1	-73.456
5689.1	-73.959
5689.1	-73.746
5689.1	-73.624
5689.2	-74.036
5689.2	-73.654
5689.2	-73.761
5689.2	-73.898
5689.2	-73.563
5689.3	-74.036
5689.3	-73.807
5689.3	-73.593
5689.3	-74.051
5689.3	-73.73
5689.4	-73.746
5689.4	-74.081
5689.4	-73.532
5689.4	-73.929
5689.4	-73.807
5689.5	-73.578
5689.5	-74.005
5689.5	-73.639
5689.5	-73.715
5689.5	-73.929
5689.6	-73.486
5689.6	-73.975
5689.6	-73.761
5689.6	-73.608
5689.6	-73.99
5689.7	-73.502
5689.7	-73.914
5689.7	-73.837
5689.7	-73.685
5689.7	-73.898
5689.8	-73.608
5689.8	-73.99
5689.8	-73.746
5689.8	-73.898
5689.8	-73.898
5689.9	-73.593
5689.9	-74.036
5689.9	-73.578
5689.9	-74.066
5689.9	-73.776
5690	-74.005
5690	-73.853
5690	-73.761
5690	-73.99
5690	-73.669
5690.1	-74.036
5690.1	-73.7
5690.1	-74.005
5690.1	-73.685
5690.1	-73.944
5690.2	-73.822
5690.2	-73.868
5690.2	-73.791
5690.2	-73.639
5690.2	-73.853
5690.3	-73.578
5690.3	-73.99
5690.3	-73.669
5690.3	-74.051
5690.3	-73.654
5690.4	-73.959
5690.4	-73.73
5690.4	-74.051
5690.4	-73.822
5690.4	-73.914
5690.5	-73.898
5690.5	-73.883
5690.5	-73.959
5690.5	-73.822
5690.5	-73.975
5690.6	-73.685
5690.6	-74.036
5690.6	-73.593
5690.6	-74.02
5690.6	-73.685
5690.7	-74.051
5690.7	-73.669
5690.7	-74.051
5690.7	-73.791
5690.7	-73.99
5690.8	-73.868
5690.8	-73.868
5690.8	-73.883
5690.8	-73.624
5690.8	-73.929
5690.9	-73.593
5690.9	-74.036
5690.9	-73.608
5690.9	-74.097
5690.9	-73.73
5691	-74.02
5691	-73.883
5691	-73.914
5691	-73.929
5691	-73.776
5691.1	-74.005
5691.1	-73.593
5691.1	-74.097
5691.1	-73.608
5691.1	-73.975
5691.2	-73.822
5691.2	-73.883
5691.2	-73.914
5691.2	-73.776
5691.2	-74.081
5691.3	-73.715
5691.3	-74.158
5691.3	-73.807
5691.3	-74.081
5691.3	-73.883
5691.4	-73.822
5691.4	-74.005
5691.4	-73.7
5691.4	-74.142
5691.4	-73.761
5691.5	-74.081
5691.5	-73.883
5691.5	-73.929
5691.5	-73.929
5691.5	-73.761
5691.6	-74.158
5691.6	-73.761
5691.6	-74.173
5691.6	-73.898
5691.6	-73.99
5691.7	-73.99
5691.7	-73.746
5691.7	-74.066
5691.7	-73.654
5691.7	-74.097
5691.8	-73.791
5691.8	-73.975
5691.8	-74.02
5691.8	-73.776
5691.8	-74.081
5691.9	-73.746
5691.9	-74.051
5691.9	-73.837
5691.9	-74.051
5691.9	-74.127
5692	-73.853
5692	-74.203
5692	-73.746
5692	-74.173
5692	-74.005
5692.1	-73.975
5692.1	-74.142
5692.1	-73.791
5692.1	-74.158
5692.1	-73.807
5692.2	-74.173
5692.2	-74.097
5692.2	-73.959
5692.2	-74.173
5692.2	-73.791
5692.3	-74.173
5692.3	-73.914
5692.3	-74.097
5692.3	-74.112
5692.3	-73.791
5692.4	-74.158
5692.4	-73.669
5692.4	-74.234
5692.4	-74.036
5692.4	-73.99
5692.5	-74.112
5692.5	-73.776
5692.5	-74.234
5692.5	-73.898
5692.5	-74.097
5692.6	-74.081
5692.6	-73.761
5692.6	-74.173
5692.6	-73.7
5692.6	-74.127
5692.7	-73.975
5692.7	-73.898
5692.7	-74.051
5692.7	-73.73
5692.7	-74.219
5692.8	-73.898
5692.8	-74.112
5692.8	-74.066
5692.8	-73.822
5692.8	-74.265
5692.9	-73.791
5692.9	-74.188
5692.9	-73.99
5692.9	-73.868
5692.9	-74.219
5693	-73.807
5693	-74.28
5693	-73.929
5693	-74.051
5693	-73.99
5693.1	-73.791
5693.1	-74.28
5693.1	-73.914
5693.1	-74.203
5693.1	-74.02
5693.2	-73.7
5693.2	-74.142
5693.2	-73.776
5693.2	-74.158
5693.2	-73.883
5693.3	-73.99
5693.3	-74.081
5693.3	-73.791
5693.3	-74.295
5693.3	-73.929
5693.4	-74.081
5693.4	-74.127
5693.4	-73.73
5693.4	-74.234
5693.4	-73.929
5693.5	-74.127
5693.5	-74.081
5693.5	-73.837
5693.5	-74.112
5693.5	-73.807
5693.6	-74.173
5693.6	-74.005
5693.6	-73.853
5693.6	-74.112
5693.6	-73.746
5693.7	-74.188
5693.7	-73.959
5693.7	-73.99
5693.7	-74.142
5693.7	-73.73
5693.8	-74.203
5693.8	-73.868
5693.8	-74.081
5693.8	-74.097
5693.8	-73.776
5693.9	-74.173
5693.9	-73.822
5693.9	-74.158
5693.9	-74.097
5693.9	-73.898
5694	-74.265
5694	-73.761
5694	-74.158
5694	-74.005
5694	-73.807
5694.1	-74.142
5694.1	-73.73
5694.1	-74.158
5694.1	-74.02
5694.1	-73.929
5694.2	-74.203
5694.2	-73.791
5694.2	-74.142
5694.2	-73.99
5694.2	-73.959
5694.3	-74.112
5694.3	-73.73
5694.3	-74.142
5694.3	-73.791
5694.3	-74.005
5694.4	-74.112
5694.4	-73.73
5694.4	-74.203
5694.4	-73.868
5694.4	-73.883
5694.5	-74.051
5694.5	-73.791
5694.5	-74.219
5694.5	-73.959
5694.5	-74.066
5694.6	-74.127
5694.6	-73.837
5694.6	-74.265
5694.6	-73.914
5694.6	-74.051
5694.7	-74.066
5694.7	-73.7
5694.7	-74.265
5694.7	-73.99
5694.7	-74.219
5694.8	-74.249
5694.8	-73.868
5694.8	-74.28
5694.8	-73.975
5694.8	-74.142
5694.9	-74.173
5694.9	-73.868
5694.9	-74.188
5694.9	-73.914
5694.9	-74.219
5695	-74.203
5695	-73.883
5695	-74.234
5695	-73.837
5695	-74.173
5695.1	-74.234
5695.1	-73.853
5695.1	-74.28
5695.1	-73.944
5695.1	-73.99
5695.2	-74.127
5695.2	-73.776
5695.2	-74.265
5695.2	-74.005
5695.2	-73.959
5695.3	-74.127
5695.3	-73.776
5695.3	-74.249
5695.3	-74.081
5695.3	-73.99
5695.4	-74.265
5695.4	-73.853
5695.4	-74.295
5695.4	-74.066
5695.4	-73.883
5695.5	-74.234
5695.5	-73.746
5695.5	-74.219
5695.5	-74.127
5695.5	-73.898
5695.6	-74.28
5695.6	-73.853
5695.6	-74.173
5695.6	-74.173
5695.6	-73.914
5695.7	-74.31
5695.7	-73.99
5695.7	-74.005
5695.7	-74.066
5695.7	-73.883
5695.8	-74.265
5695.8	-73.99
5695.8	-73.99
5695.8	-74.188
5695.8	-73.776
5695.9	-74.249
5695.9	-74.066
5695.9	-73.837
5695.9	-74.219
5695.9	-73.776
5696	-74.127
5696	-74.158
5696	-73.791
5696	-74.203
5696	-73.883
5696.1	-74.02
5696.1	-74.142
5696.1	-73.791
5696.1	-74.295
5696.1	-73.959
5696.2	-73.853
5696.2	-74.203
5696.2	-73.853
5696.2	-74.234
5696.2	-74.142
5696.3	-73.822
5696.3	-74.265
5696.3	-73.853
5696.3	-73.959
5696.3	-74.158
5696.4	-73.73
5696.4	-74.188
5696.4	-73.975
5696.4	-73.837
5696.4	-74.219
5696.5	-73.73
5696.5	-74.097
5696.5	-74.066
5696.5	-73.791
5696.5	-74.203
5696.6	-73.959
5696.6	-73.99
5696.6	-74.158
5696.6	-73.807
5696.6	-74.188
5696.7	-74.127
5696.7	-73.853
5696.7	-74.203
5696.7	-73.837
5696.7	-73.99
5696.8	-74.036
5696.8	-73.7
5696.8	-74.173
5696.8	-74.066
5696.8	-73.898
5696.9	-74.249
5696.9	-73.929
5696.9	-74.142
5696.9	-74.142
5696.9	-73.776
5697	-74.173
5697	-73.883
5697	-73.761
5697	-74.158
5697	-73.685
5697.1	-74.066
5697.1	-74.112
5697.1	-73.746
5697.1	-74.265
5697.1	-74.02
5697.2	-73.837
5697.2	-74.219
5697.2	-73.807
5697.2	-74.051
5697.2	-74.097
5697.3	-73.807
5697.3	-74.188
5697.3	-73.959
5697.3	-73.822
5697.3	-74.173
5697.4	-73.791
5697.4	-74.066
5697.4	-73.99
5697.4	-73.654
5697.4	-74.127
5697.5	-73.914
5697.5	-73.761
5697.5	-74.188
5697.5	-73.837
5697.5	-74.036
5697.6	-74.142
5697.6	-73.776
5697.6	-74.127
5697.6	-74.02
5697.6	-73.761
5697.7	-74.173
5697.7	-73.837
5697.7	-73.868
5697.7	-74.112
5697.7	-73.685
5697.8	-74.081
5697.8	-74.005
5697.8	-73.685
5697.8	-74.112
5697.8	-73.761
5697.9	-73.853
5697.9	-74.081
5697.9	-73.776
5697.9	-74.173
5697.9	-73.914
5698	-73.853
5698	-74.203
5698	-73.761
5698	-74.158
5698	-73.975
5698.1	-73.746
5698.1	-74.081
5698.1	-73.685
5698.1	-74.142
5698.1	-73.898
5698.2	-74.066
5698.2	-74.051
5698.2	-73.791
5698.2	-74.249
5698.2	-73.791
5698.3	-74.127
5698.3	-74.005
5698.3	-73.944
5698.3	-74.02
5698.3	-73.776
5698.4	-74.097
5698.4	-73.654
5698.4	-74.112
5698.4	-73.746
5698.4	-73.975
5698.5	-73.929
5698.5	-74.02
5698.5	-74.02
5698.5	-73.791
5698.5	-74.051
5698.6	-73.73
5698.6	-74.112
5698.6	-73.73
5698.6	-74.127
5698.6	-73.685
5698.7	-74.112
5698.7	-73.868
5698.7	-74.127
5698.7	-73.959
5698.7	-74.051
5698.8	-73.99
5698.8	-73.898
5698.8	-74.036
5698.8	-73.837
5698.8	-74.036
5698.9	-73.776
5698.9	-74.081
5698.9	-73.73
5698.9	-74.203
5698.9	-73.791
5699	-74.173
5699	-73.883
5699	-74.066
5699	-73.837
5699	-74.097
5699.1	-73.99
5699.1	-73.959
5699.1	-73.959
5699.1	-73.715
5699.1	-74.051
5699.2	-73.746
5699.2	-74.112
5699.2	-73.761
5699.2	-74.158
5699.2	-73.822
5699.3	-74.142
5699.3	-74.02
5699.3	-74.005
5699.3	-74.051
5699.3	-73.73
5699.4	-73.975
5699.4	-73.715
5699.4	-74.127
5699.4	-73.746
5699.4	-74.158
5699.5	-73.959
5699.5	-74.02
5699.5	-74.036
5699.5	-73.853
5699.5	-74.081
5699.6	-73.669
5699.6	-74.142
5699.6	-73.73
5699.6	-74.142
5699.6	-73.959
5699.7	-74.005
5699.7	-74.081
5699.7	-73.715
5699.7	-74.005
5699.7	-73.73
5699.8	-74.051
5699.8	-73.791
5699.8	-74.02
5699.8	-73.99
5699.8	-73.837
5699.9	-74.142
5699.9	-73.685
5699.9	-74.112
5699.9	-73.776
5699.9	-74.051
5700	-73.929
5700	-73.822
5700	-74.081
5700	-73.746
5700	-74.203
5700.1	-73.883
5700.1	-74.066
5700.1	-73.914
5700.1	-73.791
5700.1	-74.036
5700.2	-73.73
5700.2	-74.097
5700.2	-73.746
5700.2	-74.051
5700.2	-73.99
5700.3	-73.791
5700.3	-74.127
5700.3	-73.746
5700.3	-74.127
5700.3	-73.776
5700.4	-73.914
5700.4	-73.944
5700.4	-73.746
5700.4	-74.097
5700.4	-73.791
5700.5	-74.051
5700.5	-73.837
5700.5	-73.944
5700.5	-74.036
5700.5	-73.7
5700.6	-74.081
5700.6	-73.746
5700.6	-74.081
5700.6	-73.975
5700.6	-73.822
5700.7	-74.097
5700.7	-73.776
5700.7	-74.173
5700.7	-73.914
5700.7	-74.051
5700.8	-74.097
5700.8	-73.776
5700.8	-74.142
5700.8	-73.807
5700.8	-74.158
5700.9	-73.959
5700.9	-73.822
5700.9	-74.036
5700.9	-73.7
5700.9	-74.219
5701	-73.944
5701	-74.051
5701	-74.112
5701	-73.746
5701	-74.219
5701.1	-73.837
5701.1	-74.28
5701.1	-74.081
5701.1	-73.898
5701.1	-74.219
5701.2	-73.73
5701.2	-74.173
5701.2	-73.959
5701.2	-73.975
5701.2	-74.081
5701.3	-73.776
5701.3	-74.249
5701.3	-73.883
5701.3	-74.173
5701.3	-74.097
5701.4	-73.746
5701.4	-74.081
5701.4	-73.7
5701.4	-74.173
5701.4	-74.036
5701.5	-73.99
5701.5	-74.097
5701.5	-73.624
5701.5	-74.219
5701.5	-73.959
5701.6	-74.005
5701.6	-74.112
5701.6	-73.776
5701.6	-74.127
5701.6	-73.868
5701.7	-74.158
5701.7	-74.097
5701.7	-73.868
5701.7	-74.203
5701.7	-73.73
5701.8	-74.203
5701.8	-74.081
5701.8	-73.898
5701.8	-74.219
5701.8	-73.791
5701.9	-74.188
5701.9	-74.081
5701.9	-73.975
5701.9	-74.142
5701.9	-73.822
5702	-74.158
5702	-73.929
5702	-74.081
5702	-74.173
5702	-73.807
5702.1	-74.265
5702.1	-73.837
5702.1	-74.097
5702.1	-74.112
5702.1	-73.791
5702.2	-74.234
5702.2	-73.868
5702.2	-74.112
5702.2	-74.173
5702.2	-73.898
5702.3	-74.203
5702.3	-73.807
5702.3	-74.173
5702.3	-74.02
5702.3	-73.853
5702.4	-74.28
5702.4	-73.868
5702.4	-74.28
5702.4	-74.097
5702.4	-73.944
5702.5	-74.203
5702.5	-73.807
5702.5	-74.203
5702.5	-73.959
5702.5	-73.975
5702.6	-74.219
5702.6	-73.853
5702.6	-74.341
5702.6	-74.02
5702.6	-74.005
5702.7	-74.127
5702.7	-73.807
5702.7	-74.28
5702.7	-73.959
5702.7	-74.051
5702.8	-74.188
5702.8	-73.853
5702.8	-74.387
5702.8	-74.097
5702.8	-74.173
5702.9	-74.295
5702.9	-73.837
5702.9	-74.158
5702.9	-74.066
5702.9	-74.158
5703	-74.249
5703	-73.944
5703	-74.31
5703	-73.959
5703	-74.142
5703.1	-74.203
5703.1	-73.868
5703.1	-74.31
5703.1	-73.959
5703.1	-74.081
5703.2	-74.234
5703.2	-73.837
5703.2	-74.295
5703.2	-73.959
5703.2	-74.066
5703.3	-74.173
5703.3	-73.837
5703.3	-74.31
5703.3	-73.975
5703.3	-74.051
5703.4	-74.142
5703.4	-73.883
5703.4	-74.387
5703.4	-74.005
5703.4	-74.005
5703.5	-74.265
5703.5	-73.822
5703.5	-74.326
5703.5	-74.127
5703.5	-74.02
5703.6	-74.28
5703.6	-73.898
5703.6	-74.28
5703.6	-74.173
5703.6	-74.051
5703.7	-74.356
5703.7	-73.99
5703.7	-74.356
5703.7	-74.158
5703.7	-73.99
5703.8	-74.371
5703.8	-73.868
5703.8	-74.188
5703.8	-74.066
5703.8	-73.853
5703.9	-74.28
5703.9	-73.914
5703.9	-74.081
5703.9	-74.158
5703.9	-73.868
5704	-74.249
5704	-73.975
5704	-74.112
5704	-74.188
5704	-73.837
5704.1	-74.234
5704.1	-74.051
5704.1	-73.914
5704.1	-74.28
5704.1	-73.853
5704.2	-74.188
5704.2	-74.081
5704.2	-73.883
5704.2	-74.356
5704.2	-74.005
5704.3	-74.265
5704.3	-74.265
5704.3	-73.914
5704.3	-74.402
5704.3	-73.975
5704.4	-74.066
5704.4	-74.295
5704.4	-73.807
5704.4	-74.31
5704.4	-74.173
5704.5	-74.036
5704.5	-74.402
5704.5	-74.005
5704.5	-74.249
5704.5	-74.234
5704.6	-73.914
5704.6	-74.341
5704.6	-74.112
5704.6	-74.127
5704.6	-74.28
5704.7	-73.883
5704.7	-74.295
5704.7	-74.097
5704.7	-73.959
5704.7	-74.402
5704.8	-73.914
5704.8	-74.295
5704.8	-74.326
5704.8	-73.975
5704.8	-74.478
5704.9	-74.158
5704.9	-74.097
5704.9	-74.387
5704.9	-73.883
5704.9	-74.234
5705	-74.188
5705	-73.959
5705	-74.326
5705	-74.097
5705	-74.249
5705.1	-74.371
5705.1	-74.051
5705.1	-74.402
5705.1	-74.188
5705.1	-74.02
5705.2	-74.356
5705.2	-73.99
5705.2	-74.249
5705.2	-74.341
5705.2	-73.944
5705.3	-74.417
5705.3	-74.203
5705.3	-74.051
5705.3	-74.371
5705.3	-73.99
5705.4	-74.234
5705.4	-74.31
5705.4	-73.975
5705.4	-74.356
5705.4	-74.158
5705.5	-74.02
5705.5	-74.402
5705.5	-74.051
5705.5	-74.326
5705.5	-74.371
5705.6	-73.944
5705.6	-74.387
5705.6	-74.158
5705.6	-74.02
5705.6	-74.432
5705.7	-74.02
5705.7	-74.219
5705.7	-74.28
5705.7	-73.914
5705.7	-74.356
5705.8	-74.234
5705.8	-74.051
5705.8	-74.432
5705.8	-74.066
5705.8	-74.234
5705.9	-74.432
5705.9	-74.066
5705.9	-74.417
5705.9	-74.295
5705.9	-73.99
5706	-74.463
5706	-74.188
5706	-74.173
5706	-74.448
5706	-74.02
5706.1	-74.371
5706.1	-74.356
5706.1	-74.051
5706.1	-74.554
5706.1	-74.203
5706.2	-74.203
5706.2	-74.463
5706.2	-73.975
5706.2	-74.417
5706.2	-74.295
5706.3	-74.051
5706.3	-74.371
5706.3	-73.975
5706.3	-74.371
5706.3	-74.234
5706.4	-74.051
5706.4	-74.356
5706.4	-73.959
5706.4	-74.432
5706.4	-74.142
5706.5	-74.28
5706.5	-74.448
5706.5	-74.051
5706.5	-74.463
5706.5	-74.142
5706.6	-74.478
5706.6	-74.249
5706.6	-74.28
5706.6	-74.31
5706.6	-74.097
5706.7	-74.554
5706.7	-74.081
5706.7	-74.493
5706.7	-74.142
5706.7	-74.371
5706.8	-74.219
5706.8	-74.341
5706.8	-74.417
5706.8	-74.188
5706.8	-74.432
5706.9	-74.081
5706.9	-74.493
5706.9	-74.005
5706.9	-74.463
5706.9	-74.051
5707	-74.341
5707	-74.112
5707	-74.402
5707	-74.28
5707	-74.31
5707.1	-74.31
5707.1	-74.142
5707.1	-74.341
5707.1	-74.127
5707.1	-74.402
5707.2	-74.066
5707.2	-74.509
5707.2	-74.097
5707.2	-74.448
5707.2	-74.219
5707.3	-74.509
5707.3	-74.31
5707.3	-74.463
5707.3	-74.295
5707.3	-74.326
5707.4	-74.371
5707.4	-74.173
5707.4	-74.387
5707.4	-74.02
5707.4	-74.371
5707.5	-74.02
5707.5	-74.417
5707.5	-74.127
5707.5	-74.478
5707.5	-74.265
5707.6	-74.478
5707.6	-74.387
5707.6	-74.219
5707.6	-74.432
5707.6	-74.066
5707.7	-74.387
5707.7	-73.959
5707.7	-74.448
5707.7	-74.158
5707.7	-74.448
5707.8	-74.31
5707.8	-74.326
5707.8	-74.432
5707.8	-74.127
5707.8	-74.463
5707.9	-74.036
5707.9	-74.493
5707.9	-74.173
5707.9	-74.417
5707.9	-74.417
5708	-74.265
5708	-74.463
5708	-74.051
5708	-74.448
5708	-74.036
5708.1	-74.371
5708.1	-74.203
5708.1	-74.28
5708.1	-74.31
5708.1	-74.097
5708.2	-74.478
5708.2	-74.066
5708.2	-74.417
5708.2	-74.158
5708.2	-74.28
5708.3	-74.326
5708.3	-74.173
5708.3	-74.524
5708.3	-74.173
5708.3	-74.539
5708.4	-74.188
5708.4	-74.234
5708.4	-74.295
5708.4	-74.02
5708.4	-74.402
5708.5	-73.959
5708.5	-74.448
5708.5	-74.249
5708.5	-74.371
5708.5	-74.417
5708.6	-74.112
5708.6	-74.524
5708.6	-74.112
5708.6	-74.539
5708.6	-74.417
5708.7	-74.341
5708.7	-74.493
5708.7	-74.158
5708.7	-74.524
5708.7	-74.158
5708.8	-74.387
5708.8	-74.371
5708.8	-74.234
5708.8	-74.509
5708.8	-74.066
5708.9	-74.524
5708.9	-74.188
5708.9	-74.402
5708.9	-74.448
5708.9	-74.188
5709	-74.554
5709	-74.203
5709	-74.524
5709	-74.371
5709	-74.188
5709.1	-74.478
5709.1	-74.036
5709.1	-74.509
5709.1	-74.234
5709.1	-74.371
5709.2	-74.402
5709.2	-74.158
5709.2	-74.478
5709.2	-74.02
5709.2	-74.432
5709.3	-74.219
5709.3	-74.173
5709.3	-74.448
5709.3	-74.005
5709.3	-74.524
5709.4	-74.158
5709.4	-74.31
5709.4	-74.341
5709.4	-74.005
5709.4	-74.448
5709.5	-74.051
5709.5	-74.478
5709.5	-74.402
5709.5	-74.203
5709.5	-74.478
5709.6	-74.112
5709.6	-74.478
5709.6	-74.234
5709.6	-74.28
5709.6	-74.387
5709.7	-74.036
5709.7	-74.463
5709.7	-74.127
5709.7	-74.387
5709.7	-74.265
5709.8	-74.066
5709.8	-74.463
5709.8	-74.005
5709.8	-74.356
5709.8	-74.234
5709.9	-74.112
5709.9	-74.402
5709.9	-73.99
5709.9	-74.463
5709.9	-74.249
5710	-74.326
5710	-74.387
5710	-73.959
5710	-74.387
5710	-74.081
5710.1	-74.28
5710.1	-74.341
5710.1	-74.142
5710.1	-74.417
5710.1	-74.081
5710.2	-74.371
5710.2	-74.249
5710.2	-74.142
5710.2	-74.356
5710.2	-73.929
5710.3	-74.387
5710.3	-74.234
5710.3	-74.142
5710.3	-74.326
5710.3	-73.99
5710.4	-74.341
5710.4	-74.127
5710.4	-74.188
5710.4	-74.371
5710.4	-73.944
5710.5	-74.417
5710.5	-74.112
5710.5	-74.295
5710.5	-74.371
5710.5	-74.066
5710.6	-74.493
5710.6	-74.112
5710.6	-74.341
5710.6	-74.326
5710.6	-74.097
5710.7	-74.539
5710.7	-74.066
5710.7	-74.356
5710.7	-74.326
5710.7	-74.142
5710.8	-74.493
5710.8	-74.036
5710.8	-74.448
5710.8	-74.188
5710.8	-74.051
5710.9	-74.417
5710.9	-73.99
5710.9	-74.417
5710.9	-74.219
5710.9	-74.097
5711	-74.402
5711	-74.036
5711	-74.432
5711	-74.158
5711	-74.112
5711.1	-74.341
5711.1	-73.929
5711.1	-74.463
5711.1	-74.28
5711.1	-74.173
5711.2	-74.432
5711.2	-74.142
5711.2	-74.463
5711.2	-74.265
5711.2	-74.265
5711.3	-74.341
5711.3	-73.929
5711.3	-74.417
5711.3	-74.112
5711.3	-74.219
5711.4	-74.417
5711.4	-74.005
5711.4	-74.417
5711.4	-74.158
5711.4	-74.219
5711.5	-74.432
5711.5	-74.051
5711.5	-74.493
5711.5	-74.158
5711.5	-74.203
5711.6	-74.417
5711.6	-74.02
5711.6	-74.402
5711.6	-74.127
5711.6	-74.066
5711.7	-74.295
5711.7	-73.944
5711.7	-74.432
5711.7	-74.265
5711.7	-74.173
5711.8	-74.371
5711.8	-73.959
5711.8	-74.371
5711.8	-74.234
5711.8	-74.112
5711.9	-74.402
5711.9	-73.975
5711.9	-74.387
5711.9	-74.28
5711.9	-74.097
5712	-74.463
5712	-73.944
5712	-74.28
5712	-74.234
5712	-73.99
5712.1	-74.402
5712.1	-74.081
5712.1	-74.295
5712.1	-74.28
5712.1	-74.051
5712.2	-74.493
5712.2	-74.036
5712.2	-74.295
5712.2	-74.265
5712.2	-73.898
5712.3	-74.448
5712.3	-74.203
5712.3	-74.158
5712.3	-74.432
5712.3	-74.005
5712.4	-74.371
5712.4	-74.265
5712.4	-74.066
5712.4	-74.356
5712.4	-73.975
5712.5	-74.31
5712.5	-74.31
5712.5	-74.142
5712.5	-74.57
5712.5	-74.081
5712.6	-74.249
5712.6	-74.371
5712.6	-73.99
5712.6	-74.509
5712.6	-74.173
5712.7	-74.112
5712.7	-74.387
5712.7	-73.959
5712.7	-74.417
5712.7	-74.28
5712.8	-74.051
5712.8	-74.387
5712.8	-73.944
5712.8	-74.265
5712.8	-74.387
5712.9	-74.051
5712.9	-74.448
5712.9	-74.203
5712.9	-74.081
5712.9	-74.356
5713	-74.036
5713	-74.387
5713	-74.203
5713	-73.929
5713	-74.356
5713.1	-74.066
5713.1	-74.326
5713.1	-74.463
5713.1	-74.081
5713.1	-74.478
5713.2	-74.173
5713.2	-74.097
5713.2	-74.417
5713.2	-74.066
5713.2	-74.341
5713.3	-74.31
5713.3	-74.005
5713.3	-74.417
5713.3	-74.081
5713.3	-74.036
5713.4	-74.356
5713.4	-73.898
5713.4	-74.356
5713.4	-74.341
5713.4	-74.036
5713.5	-74.432
5713.5	-74.097
5713.5	-74.127
5713.5	-74.31
5713.5	-73.944
5713.6	-74.356
5713.6	-74.173
5713.6	-74.066
5713.6	-74.432
5713.6	-74.097
5713.7	-74.341
5713.7	-74.387
5713.7	-73.898
5713.7	-74.341
5713.7	-74.188
5713.8	-74.005
5713.8	-74.417
5713.8	-74.066
5713.8	-74.173
5713.8	-74.356
5713.9	-73.898
5713.9	-74.402
5713.9	-74.295
5713.9	-73.959
5713.9	-74.417
5714	-74.097
5714	-74.203
5714	-74.463
5714	-74.051
5714	-74.402
5714.1	-74.219
5714.1	-73.898
5714.1	-74.356
5714.1	-74.158
5714.1	-74.097
5714.2	-74.341
5714.2	-73.959
5714.2	-74.203
5714.2	-74.234
5714.2	-73.898
5714.3	-74.387
5714.3	-74.066
5714.3	-73.959
5714.3	-74.28
5714.3	-73.959
5714.4	-74.234
5714.4	-74.341
5714.4	-73.914
5714.4	-74.371
5714.4	-74.173
5714.5	-73.99
5714.5	-74.387
5714.5	-73.975
5714.5	-74.28
5714.5	-74.295
5714.6	-73.944
5714.6	-74.402
5714.6	-74.036
5714.6	-74.127
5714.6	-74.341
5714.7	-73.853
5714.7	-74.371
5714.7	-74.097
5714.7	-74.097
5714.7	-74.341
5714.8	-73.944
5714.8	-74.28
5714.8	-73.975
5714.8	-74.158
5714.8	-74.127
5714.9	-73.944
5714.9	-74.326
5714.9	-73.853
5714.9	-74.265
5714.9	-74.036
5715	-74.127
5715	-74.112
5715	-73.944
5715	-74.28
5715	-73.914
5715.1	-74.371
5715.1	-73.959
5715.1	-74.234
5715.1	-74.127
5715.1	-74.112
5715.2	-74.158
5715.2	-74.02
5715.2	-74.28
5715.2	-74.005
5715.2	-74.326
5715.3	-73.929
5715.3	-74.371
5715.3	-73.959
5715.3	-74.295
5715.3	-74.036
5715.4	-74.234
5715.4	-74.112
5715.4	-74.219
5715.4	-74.234
5715.4	-74.142
5715.5	-74.28
5715.5	-74.051
5715.5	-74.265
5715.5	-73.99
5715.5	-74.31
5715.6	-73.898
5715.6	-74.265
5715.6	-73.868
5715.6	-74.31
5715.6	-73.959
5715.7	-74.341
5715.7	-74.097
5715.7	-74.249
5715.7	-74.142
5715.7	-74.173
5715.8	-74.31
5715.8	-74.081
5715.8	-74.341
5715.8	-73.959
5715.8	-74.265
5715.9	-73.898
5715.9	-74.28
5715.9	-74.005
5715.9	-74.28
5715.9	-74.127
5716	-74.127
5716	-74.28
5716	-74.005
5716	-74.341
5716	-73.975
5716.1	-74.31
5716.1	-73.929
5716.1	-74.31
5716.1	-74.081
5716.1	-74.249
5716.2	-74.265
5716.2	-74.005
5716.2	-74.31
5716.2	-73.914
5716.2	-74.341
5716.3	-73.99
5716.3	-74.31
5716.3	-74.127
5716.3	-74.188
5716.3	-74.326
5716.4	-74.051
5716.4	-74.356
5716.4	-73.929
5716.4	-74.249
5716.4	-73.99
5716.5	-74.219
5716.5	-74.188
5716.5	-74.036
5716.5	-74.295
5716.5	-73.868
5716.6	-74.326
5716.6	-74.066
5716.6	-74.265
5716.6	-74.219
5716.6	-74.02
5716.7	-74.265
5716.7	-73.929
5716.7	-74.387
5716.7	-73.975
5716.7	-74.249
5716.8	-74.097
5716.8	-73.959
5716.8	-74.31
5716.8	-73.914
5716.8	-74.387
5716.9	-73.99
5716.9	-74.188
5716.9	-74.234
5716.9	-73.99
5716.9	-74.28
5717	-73.853
5717	-74.219
5717	-73.898
5717	-74.112
5717	-74.188
5717.1	-73.959
5717.1	-74.371
5717.1	-73.944
5717.1	-74.249
5717.1	-74.127
5717.2	-74.112
5717.2	-74.265
5717.2	-73.914
5717.2	-74.371
5717.2	-73.898
5717.3	-74.203
5717.3	-74.219
5717.3	-73.929
5717.3	-74.28
5717.3	-73.807
5717.4	-74.173
5717.4	-74.051
5717.4	-74.097
5717.4	-74.249
5717.4	-73.929
5717.5	-74.265
5717.5	-74.005
5717.5	-74.326
5717.5	-74.203
5717.5	-74.005
5717.6	-74.31
5717.6	-73.807
5717.6	-74.326
5717.6	-74.066
5717.6	-74.051
5717.7	-74.265
5717.7	-73.914
5717.7	-74.295
5717.7	-74.051
5717.7	-74.28
5717.8	-74.173
5717.8	-73.898
5717.8	-74.326
5717.8	-73.883
5717.8	-74.31
5717.9	-74.158
5717.9	-74.051
5717.9	-74.326
5717.9	-74.02
5717.9	-74.356
5718	-74.081
5718	-74.234
5718	-74.203
5718	-73.914
5718	-74.28
5718.1	-73.929
5718.1	-74.28
5718.1	-74.066
5718.1	-73.914
5718.1	-74.234
5718.2	-73.822
5718.2	-74.265
5718.2	-74.081
5718.2	-74.036
5718.2	-74.295
5718.3	-73.898
5718.3	-74.326
5718.3	-74.081
5718.3	-74.158
5718.3	-74.203
5718.4	-73.883
5718.4	-74.295
5718.4	-73.898
5718.4	-74.203
5718.4	-74.173
5718.5	-74.005
5718.5	-74.417
5718.5	-73.975
5718.5	-74.387
5718.5	-74.188
5718.6	-73.99
5718.6	-74.31
5718.6	-73.883
5718.6	-74.356
5718.6	-74.051
5718.7	-74.051
5718.7	-74.234
5718.7	-73.868
5718.7	-74.31
5718.7	-73.975
5718.8	-74.066
5718.8	-74.173
5718.8	-73.807
5718.8	-74.326
5718.8	-73.959
5718.9	-74.188
5718.9	-74.188
5718.9	-73.883
5718.9	-74.326
5718.9	-73.944
5719	-74.249
5719	-74.112
5719	-73.929
5719	-74.295
5719	-73.853
5719.1	-74.31
5719.1	-74.112
5719.1	-73.959
5719.1	-74.28
5719.1	-73.837
5719.2	-74.31
5719.2	-74.127
5719.2	-74.02
5719.2	-74.356
5719.2	-73.853
5719.3	-74.341
5719.3	-74.097
5719.3	-74.051
5719.3	-74.31
5719.3	-73.853
5719.4	-74.234
5719.4	-74.066
5719.4	-74.02
5719.4	-74.203
5719.4	-73.853
5719.5	-74.249
5719.5	-73.99
5719.5	-74.036
5719.5	-74.234
5719.5	-73.883
5719.6	-74.326
5719.6	-74.081
5719.6	-73.959
5719.6	-74.203
5719.6	-73.822
5719.7	-74.234
5719.7	-74.005
5719.7	-74.081
5719.7	-74.203
5719.7	-73.914
5719.8	-74.432
5719.8	-74.097
5719.8	-74.127
5719.8	-74.265
5719.8	-73.791
5719.9	-74.295
5719.9	-74.051
5719.9	-74.036
5719.9	-74.28
5719.9	-73.929
5720	-74.326
5720	-74.051
5720	-74.02
5720	-74.295
5720	-73.883
5720.1	-74.249
5720.1	-74.081
5720.1	-73.99
5720.1	-74.249
5720.1	-73.914
5720.2	-74.295
5720.2	-74.127
5720.2	-73.929
5720.2	-74.326
5720.2	-73.868
5720.3	-74.249
5720.3	-74.188
5720.3	-73.898
5720.3	-74.28
5720.3	-73.883
5720.4	-74.173
5720.4	-74.173
5720.4	-73.883
5720.4	-74.265
5720.4	-73.837
5720.5	-74.203
5720.5	-74.28
5720.5	-73.837
5720.5	-74.31
5720.5	-74.02
5720.6	-74.02
5720.6	-74.203
5720.6	-73.822
5720.6	-74.28
5720.6	-73.914
5720.7	-73.883
5720.7	-74.173
5720.7	-73.715
5720.7	-74.219
5720.7	-74.051
5720.8	-73.822
5720.8	-74.31
5720.8	-73.761
5720.8	-74.127
5720.8	-74.188
5720.9	-73.837
5720.9	-74.28
5720.9	-73.898
5720.9	-73.944
5720.9	-74.127
5721	-73.746
5721	-74.188
5721	-73.944
5721	-73.929
5721	-74.219
5721.1	-73.853
5721.1	-74.265
5721.1	-74.112
5721.1	-73.837
5721.1	-74.265
5721.2	-73.883
5721.2	-74.112
5721.2	-74.203
5721.2	-73.883
5721.2	-74.341
5721.3	-74.005
5721.3	-73.837
5721.3	-74.203
5721.3	-73.791
5721.3	-74.142
5721.4	-74.02
5721.4	-73.791
5721.4	-74.188
5721.4	-73.914
5721.4	-74.081
5721.5	-74.127
5721.5	-73.837
5721.5	-74.28
5721.5	-74.02
5721.5	-73.914
5721.6	-74.203
5721.6	-73.791
5721.6	-74.112
5721.6	-74.188
5721.6	-73.791
5721.7	-74.295
5721.7	-73.99
5721.7	-73.914
5721.7	-74.219
5721.7	-73.73
5721.8	-74.112
5721.8	-74.02
5721.8	-73.715
5721.8	-74.249
5721.8	-73.959
5721.9	-74.051
5721.9	-74.249
5721.9	-73.822
5721.9	-74.234
5721.9	-74.097
5722	-73.776
5722	-74.188
5722	-73.868
5722	-73.959
5722	-74.219
5722.1	-73.791
5722.1	-74.158
5722.1	-74.112
5722.1	-73.807
5722.1	-74.31
5722.2	-74.036
5722.2	-74.051
5722.2	-74.295
5722.2	-73.853
5722.2	-74.203
5722.3	-74.051
5722.3	-73.822
5722.3	-74.249
5722.3	-73.898
5722.3	-73.914
5722.4	-74.158
5722.4	-73.715
5722.4	-74.112
5722.4	-74.158
5722.4	-73.73
5722.5	-74.234
5722.5	-73.99
5722.5	-73.914
5722.5	-74.371
5722.5	-73.929
5722.6	-74.127
5722.6	-74.219
5722.6	-73.761
5722.6	-74.203
5722.6	-74.127
5722.7	-73.837
5722.7	-74.188
5722.7	-73.807
5722.7	-73.898
5722.7	-74.142
5722.8	-73.746
5722.8	-74.142
5722.8	-74.081
5722.8	-73.715
5722.8	-74.142
5722.9	-73.868
5722.9	-74.081
5722.9	-74.158
5722.9	-73.776
5722.9	-74.31
5723	-73.959
5723	-73.959
5723	-74.265
5723	-73.807
5723	-74.265
5723.1	-73.99
5723.1	-74.081
5723.1	-74.219
5723.1	-73.929
5723.1	-74.28
5723.2	-73.959
5723.2	-74.219
5723.2	-74.036
5723.2	-73.975
5723.2	-74.219
5723.3	-73.822
5723.3	-74.219
5723.3	-73.776
5723.3	-74.219
5723.3	-73.959
5723.4	-74.097
5723.4	-74.142
5723.4	-73.99
5723.4	-74.127
5723.4	-73.853
5723.5	-74.28
5723.5	-73.868
5723.5	-74.234
5723.5	-73.898
5723.5	-74.127
5723.6	-73.944
5723.6	-74.112
5723.6	-74.005
5723.6	-73.99
5723.6	-74.173
5723.7	-73.868
5723.7	-74.188
5723.7	-73.868
5723.7	-74.203
5723.7	-73.853
5723.8	-74.249
5723.8	-73.822
5723.8	-74.203
5723.8	-73.898
5723.8	-74.127
5723.9	-73.929
5723.9	-74.036
5723.9	-74.005
5723.9	-74.081
5723.9	-74.097
5724	-74.005
5724	-74.203
5724	-73.868
5724	-74.265
5724	-73.868
5724.1	-74.188
5724.1	-73.791
5724.1	-74.142
5724.1	-73.807
5724.1	-74.112
5724.2	-73.99
5724.2	-74.112
5724.2	-74.112
5724.2	-74.005
5724.2	-74.142
5724.3	-73.807
5724.3	-74.234
5724.3	-73.761
5724.3	-74.203
5724.3	-73.868
5724.4	-74.081
5724.4	-73.868
5724.4	-74.112
5724.4	-74.066
5724.4	-73.883
5724.5	-74.142
5724.5	-73.776
5724.5	-74.203
5724.5	-73.868
5724.5	-74.295
5724.6	-74.051
5724.6	-74.142
5724.6	-74.112
5724.6	-73.883
5724.6	-74.112
5724.7	-73.807
5724.7	-74.188
5724.7	-73.807
5724.7	-74.188
5724.7	-74.036
5724.8	-74.081
5724.8	-74.249
5724.8	-73.898
5724.8	-74.234
5724.8	-73.807
5724.9	-74.219
5724.9	-73.975
5724.9	-74.097
5724.9	-74.142
5724.9	-73.868
5725	-74.188
5725	-73.791
5725	-74.188
5725	-73.959
5725	-74.203
5725.1	-74.081
5725.1	-73.853
5725.1	-74.188
5725.1	-73.761
5725.1	-74.234
5725.2	-73.914
5725.2	-74.051
5725.2	-74.066
5725.2	-73.837
5725.2	-74.234
5725.3	-73.898
5725.3	-74.341
5725.3	-74.066
5725.3	-74.249
5725.3	-74.249
5725.4	-73.959
5725.4	-74.341
5725.4	-73.837
5725.4	-74.219
5725.4	-73.99
5725.5	-74.097
5725.5	-74.249
5725.5	-73.914
5725.5	-74.295
5725.5	-73.853
5725.6	-74.28
5725.6	-74.158
5725.6	-74.02
5725.6	-74.219
5725.6	-73.837
5725.7	-74.295
5725.7	-74.02
5725.7	-74.203
5725.7	-74.142
5725.7	-73.898
5725.8	-74.203
5725.8	-73.822
5725.8	-74.249
5725.8	-74.081
5725.8	-74.051
5725.9	-74.203
5725.9	-73.837
5725.9	-74.249
5725.9	-73.959
5725.9	-74.234
5726	-74.142
5726	-73.883
5726	-74.249
5726	-73.807
5726	-74.219
5726.1	-74.066
5726.1	-74.02
5726.1	-74.188
5726.1	-73.868
5726.1	-74.28
5726.2	-74.005
5726.2	-74.265
5726.2	-74.173
5726.2	-73.898
5726.2	-74.219
5726.3	-73.822
5726.3	-74.203
5726.3	-74.051
5726.3	-73.975
5726.3	-74.249
5726.4	-73.837
5726.4	-74.234
5726.4	-73.883
5726.4	-74.142
5726.4	-74.173
5726.5	-73.868
5726.5	-74.28
5726.5	-73.898
5726.5	-74.249
5726.5	-74.173
5726.6	-74.036
5726.6	-74.28
5726.6	-73.853
5726.6	-74.326
5726.6	-74.036
5726.7	-74.112
5726.7	-74.249
5726.7	-73.791
5726.7	-74.326
5726.7	-74.005
5726.8	-74.219
5726.8	-74.173
5726.8	-73.898
5726.8	-74.295
5726.8	-73.853
5726.9	-74.219
5726.9	-74.158
5726.9	-73.898
5726.9	-74.219
5726.9	-73.776
5727	-74.203
5727	-74.036
5727	-73.975
5727	-74.158
5727	-73.807
5727.1	-74.326
5727.1	-74.036
5727.1	-74.158
5727.1	-74.249
5727.1	-73.883
5727.2	-74.31
5727.2	-73.975
5727.2	-74.203
5727.2	-74.219
5727.2	-73.898
5727.3	-74.387
5727.3	-73.959
5727.3	-74.31
5727.3	-74.295
5727.3	-74.081
5727.4	-74.356
5727.4	-73.898
5727.4	-74.188
5727.4	-74.036
5727.4	-73.99
5727.5	-74.326
5727.5	-73.853
5727.5	-74.265
5727.5	-74.097
5727.5	-74.036
5727.6	-74.295
5727.6	-73.944
5727.6	-74.295
5727.6	-73.99
5727.6	-74.097
5727.7	-74.219
5727.7	-73.883
5727.7	-74.371
5727.7	-74.066
5727.7	-74.203
5727.8	-74.265
5727.8	-73.944
5727.8	-74.402
5727.8	-74.112
5727.8	-74.28
5727.9	-74.234
5727.9	-74.005
5727.9	-74.554
5727.9	-74.097
5727.9	-74.234
5728	-74.326
5728	-73.959
5728	-74.341
5728	-74.036
5728	-74.295
5728.1	-74.188
5728.1	-73.975
5728.1	-74.387
5728.1	-74.081
5728.1	-74.31
5728.2	-74.265
5728.2	-73.959
5728.2	-74.387
5728.2	-74.051
5728.2	-74.371
5728.3	-74.356
5728.3	-74.066
5728.3	-74.432
5728.3	-74.066
5728.3	-74.31
5728.4	-74.295
5728.4	-73.99
5728.4	-74.463
5728.4	-74.02
5728.4	-74.249
5728.5	-74.249
5728.5	-73.99
5728.5	-74.478
5728.5	-74.02
5728.5	-74.28
5728.6	-74.31
5728.6	-73.99
5728.6	-74.509
5728.6	-74.142
5728.6	-74.173
5728.7	-74.371
5728.7	-73.975
5728.7	-74.417
5728.7	-74.203
5728.7	-74.188
5728.8	-74.341
5728.8	-73.975
5728.8	-74.371
5728.8	-74.158
5728.8	-74.158
5728.9	-74.493
5728.9	-74.005
5728.9	-74.402
5728.9	-74.234
5728.9	-74.142
5729	-74.478
5729	-74.066
5729	-74.371
5729	-74.234
5729	-74.081
5729.1	-74.493
5729.1	-74.142
5729.1	-74.402
5729.1	-74.417
5729.1	-74.081
5729.2	-74.463
5729.2	-74.158
5729.2	-74.203
5729.2	-74.326
5729.2	-73.959
5729.3	-74.402
5729.3	-74.219
5729.3	-74.203
5729.3	-74.478
5729.3	-74.051
5729.4	-74.463
5729.4	-74.326
5729.4	-74.066
5729.4	-74.524
5729.4	-74.066
5729.5	-74.341
5729.5	-74.356
5729.5	-73.99
5729.5	-74.478
5729.5	-74.188
5729.6	-74.173
5729.6	-74.387
5729.6	-73.99
5729.6	-74.387
5729.6	-74.295
5729.7	-74.127
5729.7	-74.493
5729.7	-74.112
5729.7	-74.371
5729.7	-74.402
5729.8	-74.066
5729.8	-74.463
5729.8	-74.127
5729.8	-74.158
5729.8	-74.448
5729.9	-74.005
5729.9	-74.493
5729.9	-74.402
5729.9	-74.188
5729.9	-74.585
5730	-74.203
5730	-74.326
5730	-74.371
5730	-73.99
5730	-74.387
5730.1	-74.326
5730.1	-74.173
5730.1	-74.478
5730.1	-74.173
5730.1	-74.448
5730.2	-74.371
5730.2	-74.051
5730.2	-74.417
5730.2	-74.173
5730.2	-74.173
5730.3	-74.478
5730.3	-74.127
5730.3	-74.539
5730.3	-74.417
5730.3	-74.097
5730.4	-74.554
5730.4	-74.188
5730.4	-74.203
5730.4	-74.387
5730.4	-74.02
5730.5	-74.371
5730.5	-74.31
5730.5	-74.112
5730.5	-74.554
5730.5	-74.203
5730.6	-74.173
5730.6	-74.402
5730.6	-74.066
5730.6	-74.463
5730.6	-74.402
5730.7	-74.097
5730.7	-74.509
5730.7	-74.203
5730.7	-74.219
5730.7	-74.463
5730.8	-74.036
5730.8	-74.371
5730.8	-74.249
5730.8	-74.051
5730.8	-74.448
5730.9	-74.249
5730.9	-74.219
5730.9	-74.478
5730.9	-74.097
5730.9	-74.448
5731	-74.478
5731	-74.173
5731	-74.539
5731	-74.203
5731	-74.173
5731.1	-74.539
5731.1	-74.097
5731.1	-74.387
5731.1	-74.432
5731.1	-74.066
5731.2	-74.539
5731.2	-74.219
5731.2	-74.219
5731.2	-74.493
5731.2	-74.036
5731.3	-74.387
5731.3	-74.265
5731.3	-74.127
5731.3	-74.432
5731.3	-74.005
5731.4	-74.28
5731.4	-74.234
5731.4	-74.127
5731.4	-74.539
5731.4	-74.097
5731.5	-74.509
5731.5	-74.173
5731.5	-74.219
5731.5	-74.478
5731.5	-74.081
5731.6	-74.493
5731.6	-74.173
5731.6	-74.31
5731.6	-74.28
5731.6	-74.234
5731.7	-74.463
5731.7	-74.127
5731.7	-74.493
5731.7	-73.99
5731.7	-74.448
5731.8	-74.234
5731.8	-74.356
5731.8	-74.341
5731.8	-74.142
5731.8	-74.417
5731.9	-74.066
5731.9	-74.478
5731.9	-74.142
5731.9	-74.478
5731.9	-74.036
5732	-74.387
5732	-74.097
5732	-74.326
5732	-74.188
5732	-74.295
5732.1	-74.234
5732.1	-74.127
5732.1	-74.326
5732.1	-74.112
5732.1	-74.417
5732.2	-74.097
5732.2	-74.387
5732.2	-74.036
5732.2	-74.539
5732.2	-74.081
5732.3	-74.493
5732.3	-74.219
5732.3	-74.387
5732.3	-74.249
5732.3	-74.31
5732.4	-74.249
5732.4	-74.142
5732.4	-74.28
5732.4	-74.081
5732.4	-74.463
5732.5	-74.081
5732.5	-74.417
5732.5	-74.081
5732.5	-74.356
5732.5	-74.112
5732.6	-74.356
5732.6	-74.249
5732.6	-74.31
5732.6	-74.371
5732.6	-74.142
5732.7	-74.478
5732.7	-74.127
5732.7	-74.463
5732.7	-74.036
5732.7	-74.387
5732.8	-74.127
5732.8	-74.295
5732.8	-74.326
5732.8	-74.188
5732.8	-74.478
5732.9	-74.051
5732.9	-74.432
5732.9	-74.081
5732.9	-74.478
5732.9	-74.249
5733	-74.295
5733	-74.402
5733	-74.142
5733	-74.57
5733	-74.142
5733.1	-74.509
5733.1	-74.173
5733.1	-74.326
5733.1	-74.249
5733.1	-74.158
5733.2	-74.448
5733.2	-74.066
5733.2	-74.493
5733.2	-74.158
5733.2	-74.463
5733.3	-74.402
5733.3	-74.295
5733.3	-74.554
5733.3	-74.051
5733.3	-74.524
5733.4	-74.158
5733.4	-74.463
5733.4	-74.387
5733.4	-74.203
5733.4	-74.448
5733.5	-74.081
5733.5	-74.57
5733.5	-74.127
5733.5	-74.387
5733.5	-74.371
5733.6	-74.127
5733.6	-74.432
5733.6	-74.081
5733.6	-74.509
5733.6	-74.249
5733.7	-74.417
5733.7	-74.432
5733.7	-74.112
5733.7	-74.524
5733.7	-74.127
5733.8	-74.478
5733.8	-74.234
5733.8	-74.249
5733.8	-74.402
5733.8	-74.02
5733.9	-74.509
5733.9	-74.066
5733.9	-74.402
5733.9	-74.326
5733.9	-74.127
5734	-74.448
5734	-74.02
5734	-74.478
5734	-74.219
5734	-74.341
5734.1	-74.463
5734.1	-74.142
5734.1	-74.554
5734.1	-74.112
5734.1	-74.463
5734.2	-74.265
5734.2	-74.127
5734.2	-74.478
5734.2	-74.066
5734.2	-74.478
5734.3	-74.265
5734.3	-74.341
5734.3	-74.371
5734.3	-74.203
5734.3	-74.509
5734.4	-74.112
5734.4	-74.463
5734.4	-74.31
5734.4	-74.142
5734.4	-74.585
5734.5	-74.158
5734.5	-74.463
5734.5	-74.295
5734.5	-74.249
5734.5	-74.402
5734.6	-74.051
5734.6	-74.524
5734.6	-74.249
5734.6	-74.463
5734.6	-74.417
5734.7	-74.158
5734.7	-74.57
5734.7	-74.188
5734.7	-74.539
5734.7	-74.356
5734.8	-74.203
5734.8	-74.493
5734.8	-74.097
5734.8	-74.524
5734.8	-74.326
5734.9	-74.295
5734.9	-74.387
5734.9	-74.051
5734.9	-74.509
5734.9	-74.203
5735	-74.432
5735	-74.432
5735	-74.173
5735	-74.585
5735	-74.219
5735.1	-74.554
5735.1	-74.463
5735.1	-74.188
5735.1	-74.585
5735.1	-74.188
5735.2	-74.57
5735.2	-74.432
5735.2	-74.326
5735.2	-74.554
5735.2	-74.219
5735.3	-74.615
5735.3	-74.295
5735.3	-74.417
5735.3	-74.478
5735.3	-74.066
5735.4	-74.6
5735.4	-74.295
5735.4	-74.493
5735.4	-74.493
5735.4	-74.188
5735.5	-74.646
5735.5	-74.265
5735.5	-74.493
5735.5	-74.478
5735.5	-74.203
5735.6	-74.509
5735.6	-74.173
5735.6	-74.509
5735.6	-74.402
5735.6	-74.249
5735.7	-74.631
5735.7	-74.173
5735.7	-74.6
5735.7	-74.539
5735.7	-74.356
5735.8	-74.692
5735.8	-74.295
5735.8	-74.585
5735.8	-74.432
5735.8	-74.402
5735.9	-74.615
5735.9	-74.219
5735.9	-74.6
5735.9	-74.295
5735.9	-74.31
5736	-74.57
5736	-74.081
5736	-74.57
5736	-74.28
5736	-74.326
5736.1	-74.6
5736.1	-74.249
5736.1	-74.692
5736.1	-74.387
5736.1	-74.341
5736.2	-74.585
5736.2	-74.142
5736.2	-74.585
5736.2	-74.387
5736.2	-74.402
5736.3	-74.509
5736.3	-74.203
5736.3	-74.615
5736.3	-74.417
5736.3	-74.341
5736.4	-74.509
5736.4	-74.097
5736.4	-74.585
5736.4	-74.326
5736.4	-74.356
5736.5	-74.6
5736.5	-74.142
5736.5	-74.554
5736.5	-74.371
5736.5	-74.341
5736.6	-74.57
5736.6	-74.249
5736.6	-74.646
5736.6	-74.417
5736.6	-74.31
5736.7	-74.554
5736.7	-74.112
5736.7	-74.57
5736.7	-74.371
5736.7	-74.28
5736.8	-74.631
5736.8	-74.127
5736.8	-74.631
5736.8	-74.478
5736.8	-74.265
5736.9	-74.661
5736.9	-74.234
5736.9	-74.524
5736.9	-74.463
5736.9	-74.173
5737	-74.585
5737	-74.234
5737	-74.524
5737	-74.57
5737	-74.219
5737.1	-74.585
5737.1	-74.249
5737.1	-74.478
5737.1	-74.554
5737.1	-74.173
5737.2	-74.677
5737.2	-74.417
5737.2	-74.341
5737.2	-74.585
5737.2	-74.234
5737.3	-74.615
5737.3	-74.417
5737.3	-74.265
5737.3	-74.539
5737.3	-74.097
5737.4	-74.554
5737.4	-74.448
5737.4	-74.158
5737.4	-74.539
5737.4	-74.173
5737.5	-74.493
5737.5	-74.585
5737.5	-74.188
5737.5	-74.539
5737.5	-74.295
5737.6	-74.448
5737.6	-74.6
5737.6	-74.265
5737.6	-74.692
5737.6	-74.356
5737.7	-74.234
5737.7	-74.585
5737.7	-74.188
5737.7	-74.57
5737.7	-74.509
5737.8	-74.219
5737.8	-74.692
5737.8	-74.295
5737.8	-74.448
5737.8	-74.585
5737.9	-74.112
5737.9	-74.6
5737.9	-74.326
5737.9	-74.219
5737.9	-74.707
5738	-74.188
5738	-74.463
5738	-74.509
5738	-74.158
5738	-74.6
5738.1	-74.326
5738.1	-74.448
5738.1	-74.631
5738.1	-74.142
5738.1	-74.524
5738.2	-74.463
5738.2	-74.188
5738.2	-74.661
5738.2	-74.326
5738.2	-74.524
5738.3	-74.661
5738.3	-74.265
5738.3	-74.615
5738.3	-74.402
5738.3	-74.219
5738.4	-74.57
5738.4	-74.265
5738.4	-74.57
5738.4	-74.554
5738.4	-74.188
5738.5	-74.631
5738.5	-74.265
5738.5	-74.28
5738.5	-74.631
5738.5	-74.142
5738.6	-74.57
5738.6	-74.539
5738.6	-74.158
5738.6	-74.753
5738.6	-74.463
5738.7	-74.295
5738.7	-74.631
5738.7	-74.28
5738.7	-74.539
5738.7	-74.554
5738.8	-74.219
5738.8	-74.646
5738.8	-74.387
5738.8	-74.31
5738.8	-74.661
5738.9	-74.28
5738.9	-74.57
5738.9	-74.539
5738.9	-74.188
5738.9	-74.6
5739	-74.417
5739	-74.326
5739	-74.661
5739	-74.28
5739	-74.524
5739.1	-74.493
5739.1	-74.203
5739.1	-74.631
5739.1	-74.432
5739.1	-74.28
5739.2	-74.692
5739.2	-74.265
5739.2	-74.448
5739.2	-74.677
5739.2	-74.173
5739.3	-74.646
5739.3	-74.554
5739.3	-74.265
5739.3	-74.707
5739.3	-74.463
5739.4	-74.371
5739.4	-74.707
5739.4	-74.265
5739.4	-74.6
5739.4	-74.615
5739.5	-74.219
5739.5	-74.646
5739.5	-74.387
5739.5	-74.341
5739.5	-74.631
5739.6	-74.234
5739.6	-74.615
5739.6	-74.509
5739.6	-74.28
5739.6	-74.646
5739.7	-74.31
5739.7	-74.661
5739.7	-74.478
5739.7	-74.432
5739.7	-74.677
5739.8	-74.203
5739.8	-74.738
5739.8	-74.493
5739.8	-74.524
5739.8	-74.661
5739.9	-74.356
5739.9	-74.753
5739.9	-74.356
5739.9	-74.722
5739.9	-74.478
5740	-74.615
5740	-74.539
5740	-74.341
5740	-74.738
5740	-74.31
5740.1	-74.722
5740.1	-74.326
5740.1	-74.631
5740.1	-74.402
5740.1	-74.539
5740.2	-74.509
5740.2	-74.356
5740.2	-74.6
5740.2	-74.28
5740.2	-74.615
5740.3	-74.28
5740.3	-74.661
5740.3	-74.295
5740.3	-74.677
5740.3	-74.356
5740.4	-74.554
5740.4	-74.387
5740.4	-74.646
5740.4	-74.615
5740.4	-74.539
5740.5	-74.646
5740.5	-74.493
5740.5	-74.707
5740.5	-74.387
5740.5	-74.738
5740.6	-74.326
5740.6	-74.692
5740.6	-74.295
5740.6	-74.707
5740.6	-74.356
5740.7	-74.677
5740.7	-74.463
5740.7	-74.57
5740.7	-74.57
5740.7	-74.463
5740.8	-74.692
5740.8	-74.448
5740.8	-74.844
5740.8	-74.448
5740.8	-74.844
5740.9	-74.524
5740.9	-74.799
5740.9	-74.509
5740.9	-74.585
5740.9	-74.57
5741	-74.417
5741	-74.661
5741	-74.356
5741	-74.738
5741	-74.326
5741.1	-74.783
5741.1	-74.524
5741.1	-74.692
5741.1	-74.631
5741.1	-74.57
5741.2	-74.692
5741.2	-74.478
5741.2	-74.783
5741.2	-74.356
5741.2	-74.814
5741.3	-74.448
5741.3	-74.585
5741.3	-74.6
5741.3	-74.432
5741.3	-74.738
5741.4	-74.326
5741.4	-74.768
5741.4	-74.493
5741.4	-74.799
5741.4	-74.738
5741.5	-74.6
5741.5	-74.722
5741.5	-74.387
5741.5	-74.753
5741.5	-74.371
5741.6	-74.844
5741.6	-74.615
5741.6	-74.524
5741.6	-74.615
5741.6	-74.326
5741.7	-74.753
5741.7	-74.402
5741.7	-74.738
5741.7	-74.554
5741.7	-74.524
5741.8	-74.722
5741.8	-74.432
5741.8	-74.875
5741.8	-74.463
5741.8	-74.738
5741.9	-74.493
5741.9	-74.478
5741.9	-74.768
5741.9	-74.402
5741.9	-74.89
5742	-74.554
5742	-74.722
5742	-74.707
5742	-74.524
5742	-74.921
5742.1	-74.463
5742.1	-74.844
5742.1	-74.6
5742.1	-74.677
5742.1	-74.814
5742.2	-74.554
5742.2	-74.921
5742.2	-74.524
5742.2	-74.905
5742.2	-74.783
5742.3	-74.738
5742.3	-74.921
5742.3	-74.432
5742.3	-74.844
5742.3	-74.585
5742.4	-74.738
5742.4	-74.753
5742.4	-74.478
5742.4	-74.875
5742.4	-74.417
5742.5	-74.814
5742.5	-74.677
5742.5	-74.554
5742.5	-74.86
5742.5	-74.478
5742.6	-74.875
5742.6	-74.677
5742.6	-74.768
5742.6	-74.829
5742.6	-74.493
5742.7	-74.86
5742.7	-74.448
5742.7	-74.768
5742.7	-74.677
5742.7	-74.463
5742.8	-74.814
5742.8	-74.432
5742.8	-74.921
5742.8	-74.768
5742.8	-74.753
5742.9	-74.844
5742.9	-74.371
5742.9	-74.814
5742.9	-74.448
5742.9	-74.722
5743	-74.753
5743	-74.463
5743	-74.966
5743	-74.554
5743	-74.86
5743.1	-74.722
5743.1	-74.57
5743.1	-74.814
5743.1	-74.463
5743.1	-74.875
5743.2	-74.631
5743.2	-74.722
5743.2	-74.921
5743.2	-74.524
5743.2	-74.951
5743.3	-74.585
5743.3	-74.768
5743.3	-74.753
5743.3	-74.463
5743.3	-74.905
5743.4	-74.509
5743.4	-74.814
5743.4	-74.753
5743.4	-74.554
5743.4	-74.875
5743.5	-74.478
5743.5	-74.783
5743.5	-74.6
5743.5	-74.524
5743.5	-74.86
5743.6	-74.478
5743.6	-74.951
5743.6	-74.661
5743.6	-74.646
5743.6	-74.844
5743.7	-74.478
5743.7	-74.844
5743.7	-74.57
5743.7	-74.722
5743.7	-74.799
5743.8	-74.463
5743.8	-74.936
5743.8	-74.585
5743.8	-74.814
5743.8	-74.753
5743.9	-74.539
5743.9	-74.89
5743.9	-74.539
5743.9	-74.844
5743.9	-74.768
5744	-74.463
5744	-74.997
5744	-74.585
5744	-74.814
5744	-74.814
5744.1	-74.539
5744.1	-74.844
5744.1	-74.463
5744.1	-74.875
5744.1	-74.661
5744.2	-74.539
5744.2	-74.89
5744.2	-74.448
5744.2	-74.89
5744.2	-74.722
5744.3	-74.585
5744.3	-74.951
5744.3	-74.478
5744.3	-74.844
5744.3	-74.707
5744.4	-74.646
5744.4	-74.875
5744.4	-74.432
5744.4	-74.89
5744.4	-74.661
5744.5	-74.631
5744.5	-74.844
5744.5	-74.417
5744.5	-74.829
5744.5	-74.57
5744.6	-74.524
5744.6	-74.921
5744.6	-74.478
5744.6	-74.86
5744.6	-74.677
5744.7	-74.6
5744.7	-74.982
5744.7	-74.478
5744.7	-74.89
5744.7	-74.722
5744.8	-74.57
5744.8	-74.875
5744.8	-74.539
5744.8	-74.921
5744.8	-74.753
5744.9	-74.646
5744.9	-74.905
5744.9	-74.463
5744.9	-74.829
5744.9	-74.677
5745	-74.646
5745	-74.982
5745	-74.524
5745	-74.936
5745	-74.814
5745.1	-74.661
5745.1	-74.982
5745.1	-74.539
5745.1	-74.86
5745.1	-74.799
5745.2	-74.539
5745.2	-74.921
5745.2	-74.631
5745.2	-74.814
5745.2	-74.799
5745.3	-74.539
5745.3	-74.936
5745.3	-74.478
5745.3	-74.799
5745.3	-74.875
5745.4	-74.448
5745.4	-74.982
5745.4	-74.646
5745.4	-74.722
5745.4	-74.936
5745.5	-74.478
5745.5	-74.905
5745.5	-74.722
5745.5	-74.631
5745.5	-74.921
5745.6	-74.585
5745.6	-74.951
5745.6	-74.86
5745.6	-74.631
5745.6	-74.936
5745.7	-74.539
5745.7	-74.814
5745.7	-74.814
5745.7	-74.57
5745.7	-75.073
5745.8	-74.722
5745.8	-74.829
5745.8	-74.997
5745.8	-74.554
5745.8	-74.997
5745.9	-74.799
5745.9	-74.722
5745.9	-75.012
5745.9	-74.585
5745.9	-74.951
5746	-74.829
5746	-74.6
5746	-75.058
5746	-74.692
5746	-74.829
5746.1	-74.844
5746.1	-74.524
5746.1	-74.997
5746.1	-74.768
5746.1	-74.738
5746.2	-75.012
5746.2	-74.554
5746.2	-74.921
5746.2	-74.814
5746.2	-74.539
5746.3	-75.012
5746.3	-74.57
5746.3	-74.738
5746.3	-74.921
5746.3	-74.554
5746.4	-75.058
5746.4	-74.86
5746.4	-74.631
5746.4	-74.982
5746.4	-74.554
5746.5	-74.86
5746.5	-74.829
5746.5	-74.57
5746.5	-75.043
5746.5	-74.768
5746.6	-74.753
5746.6	-75.058
5746.6	-74.554
5746.6	-74.89
5746.6	-74.783
5746.7	-74.57
5746.7	-75.027
5746.7	-74.738
5746.7	-74.799
5746.7	-74.951
5746.8	-74.509
5746.8	-74.966
5746.8	-74.814
5746.8	-74.57
5746.8	-75.058
5746.9	-74.57
5746.9	-74.692
5746.9	-74.966
5746.9	-74.554
5746.9	-75.027
5747	-74.905
5747	-74.57
5747	-75.043
5747	-74.738
5747	-74.707
5747.1	-74.951
5747.1	-74.6
5747.1	-74.89
5747.1	-74.844
5747.1	-74.631
5747.2	-75.043
5747.2	-74.722
5747.2	-74.677
5747.2	-74.951
5747.2	-74.554
5747.3	-74.966
5747.3	-74.966
5747.3	-74.585
5747.3	-75.012
5747.3	-74.707
5747.4	-74.692
5747.4	-75.027
5747.4	-74.554
5747.4	-74.829
5747.4	-74.829
5747.5	-74.463
5747.5	-74.982
5747.5	-74.783
5747.5	-74.631
5747.5	-75.073
5747.6	-74.6
5747.6	-74.799
5747.6	-75.043
5747.6	-74.6
5747.6	-74.951
5747.7	-74.921
5747.7	-74.509
5747.7	-75.027
5747.7	-74.768
5747.7	-74.753
5747.8	-74.997
5747.8	-74.493
5747.8	-74.829
5747.8	-74.783
5747.8	-74.539
5747.9	-74.966
5747.9	-74.661
5747.9	-74.844
5747.9	-74.951
5747.9	-74.585
5748	-74.997
5748	-74.753
5748	-74.707
5748	-74.753
5748	-74.432
5748.1	-74.921
5748.1	-74.615
5748.1	-74.783
5748.1	-74.905
5748.1	-74.554
5748.2	-74.982
5748.2	-74.585
5748.2	-74.89
5748.2	-74.768
5748.2	-74.692
5748.3	-74.814
5748.3	-74.539
5748.3	-75.027
5748.3	-74.57
5748.3	-74.89
5748.4	-74.768
5748.4	-74.677
5748.4	-74.86
5748.4	-74.57
5748.4	-74.875
5748.5	-74.478
5748.5	-74.829
5748.5	-74.493
5748.5	-74.921
5748.5	-74.646
5748.6	-74.844
5748.6	-74.692
5748.6	-74.631
5748.6	-74.738
5748.6	-74.57
5748.7	-74.829
5748.7	-74.585
5748.7	-74.89
5748.7	-74.448
5748.7	-74.921
5748.8	-74.585
5748.8	-74.936
5748.8	-74.615
5748.8	-74.875
5748.8	-74.585
5748.9	-74.799
5748.9	-74.753
5748.9	-74.738
5748.9	-74.799
5748.9	-74.646
5749	-74.799
5749	-74.539
5749	-74.905
5749	-74.554
5749	-74.921
5749.1	-74.57
5749.1	-74.875
5749.1	-74.615
5749.1	-74.89
5749.1	-74.722
5749.2	-74.844
5749.2	-74.783
5749.2	-74.57
5749.2	-74.89
5749.2	-74.509
5749.3	-74.875
5749.3	-74.478
5749.3	-74.829
5749.3	-74.57
5749.3	-74.844
5749.4	-74.615
5749.4	-74.753
5749.4	-74.814
5749.4	-74.57
5749.4	-74.951
5749.5	-74.524
5749.5	-74.921
5749.5	-74.554
5749.5	-74.829
5749.5	-74.661
5749.6	-74.615
5749.6	-74.783
5749.6	-74.432
5749.6	-74.89
5749.6	-74.493
5749.7	-74.905
5749.7	-74.707
5749.7	-74.829
5749.7	-74.799
5749.7	-74.554
5749.8	-74.921
5749.8	-74.493
5749.8	-74.936
5749.8	-74.554
5749.8	-74.814
5749.9	-74.677
5749.9	-74.57
5749.9	-74.799
5749.9	-74.524
5749.9	-74.936
5750	-74.57
5750	-74.89
5750	-74.722
5750	-74.692
5750	-74.905
5750.1	-74.554
5750.1	-74.982
5750.1	-74.615
5750.1	-74.829
5750.1	-74.753
5750.2	-74.646
5750.2	-74.875
5750.2	-74.509
5750.2	-74.951
5750.2	-74.524
5750.3	-74.768
5750.3	-74.707
5750.3	-74.539
5750.3	-74.875
5750.3	-74.463
5750.4	-74.844
5750.4	-74.6
5750.4	-74.783
5750.4	-74.829
5750.4	-74.554
5750.5	-74.936
5750.5	-74.417
5750.5	-74.844
5750.5	-74.661
5750.5	-74.677
5750.6	-74.875
5750.6	-74.448
5750.6	-74.844
5750.6	-74.524
5750.6	-74.738
5750.7	-74.722
5750.7	-74.539
5750.7	-74.799
5750.7	-74.448
5750.7	-74.875
5750.8	-74.631
5750.8	-74.722
5750.8	-74.875
5750.8	-74.432
5750.8	-74.936
5750.9	-74.524
5750.9	-74.814
5750.9	-74.738
5750.9	-74.554
5750.9	-74.875
5751	-74.448
5751	-74.89
5751	-74.631
5751	-74.646
5751	-74.768
5751.1	-74.432
5751.1	-74.936
5751.1	-74.6
5751.1	-74.86
5751.1	-74.814
5751.2	-74.615
5751.2	-74.921
5751.2	-74.509
5751.2	-74.951
5751.2	-74.753
5751.3	-74.722
5751.3	-74.921
5751.3	-74.539
5751.3	-74.982
5751.3	-74.738
5751.4	-74.829
5751.4	-74.829
5751.4	-74.463
5751.4	-74.89
5751.4	-74.6
5751.5	-74.951
5751.5	-74.829
5751.5	-74.57
5751.5	-74.89
5751.5	-74.539
5751.6	-74.905
5751.6	-74.722
5751.6	-74.6
5751.6	-74.829
5751.6	-74.402
5751.7	-74.875
5751.7	-74.646
5751.7	-74.799
5751.7	-74.921
5751.7	-74.432
5751.8	-74.921
5751.8	-74.661
5751.8	-74.799
5751.8	-74.86
5751.8	-74.524
5751.9	-74.921
5751.9	-74.509
5751.9	-74.829
5751.9	-74.829
5751.9	-74.57
5752	-74.951
5752	-74.417
5752	-74.783
5752	-74.677
5752	-74.554
5752.1	-74.86
5752.1	-74.432
5752.1	-74.829
5752.1	-74.646
5752.1	-74.615
5752.2	-74.89
5752.2	-74.539
5752.2	-74.921
5752.2	-74.615
5752.2	-74.753
5752.3	-74.799
5752.3	-74.432
5752.3	-74.921
5752.3	-74.57
5752.3	-74.677
5752.4	-74.768
5752.4	-74.432
5752.4	-74.875
5752.4	-74.57
5752.4	-74.783
5752.5	-74.86
5752.5	-74.554
5752.5	-74.997
5752.5	-74.57
5752.5	-74.768
5752.6	-74.814
5752.6	-74.509
5752.6	-74.921
5752.6	-74.554
5752.6	-74.753
5752.7	-74.661
5752.7	-74.432
5752.7	-74.875
5752.7	-74.448
5752.7	-74.844
5752.8	-74.738
5752.8	-74.493
5752.8	-74.86
5752.8	-74.432
5752.8	-74.814
5752.9	-74.768
5752.9	-74.554
5752.9	-74.86
5752.9	-74.463
5752.9	-74.875
5753	-74.738
5753	-74.539
5753	-74.921
5753	-74.493
5753	-74.799
5753.1	-74.692
5753.1	-74.57
5753.1	-74.921
5753.1	-74.524
5753.1	-74.783
5753.2	-74.738
5753.2	-74.448
5753.2	-74.829
5753.2	-74.509
5753.2	-74.707
5753.3	-74.707
5753.3	-74.463
5753.3	-74.844
5753.3	-74.539
5753.3	-74.707
5753.4	-74.768
5753.4	-74.417
5753.4	-74.86
5753.4	-74.6
5753.4	-74.753
5753.5	-74.768
5753.5	-74.402
5753.5	-74.875
5753.5	-74.585
5753.5	-74.738
5753.6	-74.89
5753.6	-74.478
5753.6	-74.89
5753.6	-74.585
5753.6	-74.722
5753.7	-74.921
5753.7	-74.432
5753.7	-74.921
5753.7	-74.615
5753.7	-74.463
5753.8	-74.829
5753.8	-74.417
5753.8	-74.768
5753.8	-74.661
5753.8	-74.432
5753.9	-74.768
5753.9	-74.463
5753.9	-74.799
5753.9	-74.707
5753.9	-74.417
5754	-74.89
5754	-74.493
5754	-74.722
5754	-74.875
5754	-74.371
5754.1	-74.814
5754.1	-74.554
5754.1	-74.631
5754.1	-74.875
5754.1	-74.463
5754.2	-74.875
5754.2	-74.753
5754.2	-74.524
5754.2	-74.905
5754.2	-74.493
5754.3	-74.753
5754.3	-74.722
5754.3	-74.448
5754.3	-74.875
5754.3	-74.646
5754.4	-74.783
5754.4	-74.86
5754.4	-74.509
5754.4	-74.921
5754.4	-74.661
5754.5	-74.57
5754.5	-74.936
5754.5	-74.478
5754.5	-74.768
5754.5	-74.707
5754.6	-74.463
5754.6	-74.951
5754.6	-74.615
5754.6	-74.677
5754.6	-74.799
5754.7	-74.326
5754.7	-74.829
5754.7	-74.615
5754.7	-74.524
5754.7	-74.875
5754.8	-74.478
5754.8	-74.829
5754.8	-74.936
5754.8	-74.524
5754.8	-74.936
5754.9	-74.707
5754.9	-74.6
5754.9	-74.799
5754.9	-74.432
5754.9	-74.799
5755	-74.722
5755	-74.509
5755	-74.951
5755	-74.57
5755	-74.722
5755.1	-74.799
5755.1	-74.371
5755.1	-74.89
5755.1	-74.677
5755.1	-74.585
5755.2	-75.104
5755.2	-74.646
5755.2	-74.738
5755.2	-74.86
5755.2	-74.402
5755.3	-74.86
5755.3	-74.722
5755.3	-74.432
5755.3	-74.921
5755.3	-74.539
5755.4	-74.753
5755.4	-74.921
5755.4	-74.6
5755.4	-74.936
5755.4	-74.738
5755.5	-74.493
5755.5	-74.951
5755.5	-74.615
5755.5	-74.692
5755.5	-74.829
5755.6	-74.402
5755.6	-74.799
5755.6	-74.677
5755.6	-74.478
5755.6	-74.921
5755.7	-74.57
5755.7	-74.631
5755.7	-74.875
5755.7	-74.417
5755.7	-74.86
5755.8	-74.783
5755.8	-74.448
5755.8	-74.921
5755.8	-74.585
5755.8	-74.57
5755.9	-74.966
5755.9	-74.448
5755.9	-74.783
5755.9	-74.783
5755.9	-74.326
5756	-74.783
5756	-74.585
5756	-74.432
5756	-74.921
5756	-74.554
5756.1	-74.677
5756.1	-74.89
5756.1	-74.417
5756.1	-74.921
5756.1	-74.753
5756.2	-74.493
5756.2	-74.966
5756.2	-74.6
5756.2	-74.844
5756.2	-74.921
5756.3	-74.57
5756.3	-74.951
5756.3	-74.677
5756.3	-74.692
5756.3	-74.814
5756.4	-74.432
5756.4	-74.875
5756.4	-74.585
5756.4	-74.799
5756.4	-74.783
5756.5	-74.585
5756.5	-74.905
5756.5	-74.463
5756.5	-74.783
5756.5	-74.631
5756.6	-74.677
5756.6	-74.799
5756.6	-74.493
5756.6	-74.86
5756.6	-74.402
5756.7	-74.829
5756.7	-74.554
5756.7	-74.707
5756.7	-74.692
5756.7	-74.6
5756.8	-74.814
5756.8	-74.493
5756.8	-74.89
5756.8	-74.478
5756.8	-74.829
5756.9	-74.478
5756.9	-74.814
5756.9	-74.585
5756.9	-74.829
5756.9	-74.814
5757	-74.799
5757	-74.814
5757	-74.661
5757	-74.86
5757	-74.57
5757.1	-74.875
5757.1	-74.478
5757.1	-74.844
5757.1	-74.432
5757.1	-74.844
5757.2	-74.524
5757.2	-74.799
5757.2	-74.631
5757.2	-74.692
5757.2	-74.6
5757.3	-74.738
5757.3	-74.768
5757.3	-74.539
5757.3	-74.829
5757.3	-74.478
5757.4	-74.799
5757.4	-74.478
5757.4	-74.89
5757.4	-74.524
5757.4	-74.86
5757.5	-74.6
5757.5	-74.799
5757.5	-74.707
5757.5	-74.677
5757.5	-74.738
5757.6	-74.493
5757.6	-74.768
5757.6	-74.432
5757.6	-74.829
5757.6	-74.478
5757.7	-74.921
5757.7	-74.57
5757.7	-74.768
5757.7	-74.768
5757.7	-74.57
5757.8	-74.768
5757.8	-74.432
5757.8	-74.783
5757.8	-74.432
5757.8	-74.844
5757.9	-74.661
5757.9	-74.783
5757.9	-74.783
5757.9	-74.539
5757.9	-74.768
5758	-74.493
5758	-74.86
5758	-74.432
5758	-74.844
5758	-74.661
5758.1	-74.738
5758.1	-74.89
5758.1	-74.539
5758.1	-74.89
5758.1	-74.417
5758.2	-74.768
5758.2	-74.631
5758.2	-74.707
5758.2	-74.753
5758.2	-74.478
5758.3	-74.753
5758.3	-74.371
5758.3	-74.875
5758.3	-74.585
5758.3	-74.768
5758.4	-74.753
5758.4	-74.524
5758.4	-74.89
5758.4	-74.493
5758.4	-74.921
5758.5	-74.539
5758.5	-74.661
5758.5	-74.692
5758.5	-74.402
5758.5	-74.875
5758.6	-74.509
5758.6	-74.875
5758.6	-74.646
5758.6	-74.585
5758.6	-74.844
5758.7	-74.57
5758.7	-74.966
5758.7	-74.554
5758.7	-74.905
5758.7	-74.677
5758.8	-74.631
5758.8	-74.951
5758.8	-74.448
5758.8	-74.936
5758.8	-74.585
5758.9	-74.753
5758.9	-74.89
5758.9	-74.6
5758.9	-74.951
5758.9	-74.585
5759	-74.951
5759	-74.707
5759	-74.738
5759	-74.844
5759	-74.524
5759.1	-74.936
5759.1	-74.509
5759.1	-74.86
5759.1	-74.799
5759.1	-74.57
5759.2	-74.905
5759.2	-74.493
5759.2	-74.86
5759.2	-74.631
5759.2	-74.631
5759.3	-74.783
5759.3	-74.432
5759.3	-74.921
5759.3	-74.554
5759.3	-74.753
5759.4	-74.768
5759.4	-74.402
5759.4	-74.814
5759.4	-74.463
5759.4	-74.783
5759.5	-74.631
5759.5	-74.6
5759.5	-74.875
5759.5	-74.463
5759.5	-74.844
5759.6	-74.615
5759.6	-74.692
5759.6	-74.707
5759.6	-74.402
5759.6	-74.86
5759.7	-74.478
5759.7	-74.829
5759.7	-74.753
5759.7	-74.493
5759.7	-74.905
5759.8	-74.371
5759.8	-74.753
5759.8	-74.707
5759.8	-74.554
5759.8	-74.799
5759.9	-74.417
5759.9	-74.829
5759.9	-74.585
5759.9	-74.707
5759.9	-74.799
5760	-74.493
5760	-74.905
5760	-74.524
5760	-74.753
5760	-74.707
5760.1	-74.478
5760.1	-74.844
5760.1	-74.432
5760.1	-74.799
5760.1	-74.631
5760.2	-74.539
5760.2	-74.86
5760.2	-74.432
5760.2	-74.89
5760.2	-74.615
5760.3	-74.554
5760.3	-74.844
5760.3	-74.448
5760.3	-74.921
5760.3	-74.615
5760.4	-74.585
5760.4	-74.768
5760.4	-74.417
5760.4	-74.814
5760.4	-74.539
5760.5	-74.646
5760.5	-74.661
5760.5	-74.463
5760.5	-74.829
5760.5	-74.463
5760.6	-74.783
5760.6	-74.707
5760.6	-74.448
5760.6	-74.89
5760.6	-74.463
5760.7	-74.783
5760.7	-74.738
5760.7	-74.509
5760.7	-74.829
5760.7	-74.448
5760.8	-74.829
5760.8	-74.677
5760.8	-74.448
5760.8	-74.89
5760.8	-74.387
5760.9	-74.814
5760.9	-74.692
5760.9	-74.478
5760.9	-74.768
5760.9	-74.402
5761	-74.829
5761	-74.615
5761	-74.554
5761	-74.768
5761	-74.356
5761.1	-74.814
5761.1	-74.6
5761.1	-74.57
5761.1	-74.814
5761.1	-74.402
5761.2	-74.829
5761.2	-74.539
5761.2	-74.631
5761.2	-74.829
5761.2	-74.524
5761.3	-74.89
5761.3	-74.615
5761.3	-74.631
5761.3	-74.844
5761.3	-74.417
5761.4	-74.905
5761.4	-74.646
5761.4	-74.6
5761.4	-74.829
5761.4	-74.417
5761.5	-74.875
5761.5	-74.692
5761.5	-74.585
5761.5	-74.875
5761.5	-74.417
5761.6	-74.783
5761.6	-74.646
5761.6	-74.57
5761.6	-74.89
5761.6	-74.326
5761.7	-74.783
5761.7	-74.677
5761.7	-74.509
5761.7	-74.89
5761.7	-74.478
5761.8	-74.829
5761.8	-74.661
5761.8	-74.524
5761.8	-74.86
5761.8	-74.478
5761.9	-74.844
5761.9	-74.692
5761.9	-74.57
5761.9	-74.936
5761.9	-74.554
5762	-74.875
5762	-74.783
5762	-74.448
5762	-74.844
5762	-74.509
5762.1	-74.677
5762.1	-74.768
5762.1	-74.402
5762.1	-74.829
5762.1	-74.585
5762.2	-74.6
5762.2	-74.738
5762.2	-74.387
5762.2	-74.829
5762.2	-74.585
5762.3	-74.6
5762.3	-74.982
5762.3	-74.371
5762.3	-74.829
5762.3	-74.6
5762.4	-74.402
5762.4	-74.829
5762.4	-74.463
5762.4	-74.753
5762.4	-74.753
5762.5	-74.432
5762.5	-74.875
5762.5	-74.585
5762.5	-74.661
5762.5	-74.829
5762.6	-74.387
5762.6	-74.768
5762.6	-74.615
5762.6	-74.478
5762.6	-74.89
5762.7	-74.509
5762.7	-74.768
5762.7	-74.692
5762.7	-74.432
5762.7	-74.875
5762.8	-74.554
5762.8	-74.707
5762.8	-74.783
5762.8	-74.371
5762.8	-74.829
5762.9	-74.615
5762.9	-74.554
5762.9	-74.89
5762.9	-74.417
5762.9	-74.692
5763	-74.646
5763	-74.417
5763	-74.921
5763	-74.6
5763	-74.661
5763.1	-74.89
5763.1	-74.463
5763.1	-74.86
5763.1	-74.661
5763.1	-74.417
5763.2	-74.829
5763.2	-74.539
5763.2	-74.799
5763.2	-74.829
5763.2	-74.463
5763.3	-74.799
5763.3	-74.432
5763.3	-74.478
5763.3	-74.829
5763.3	-74.432
5763.4	-74.89
5763.4	-74.814
5763.4	-74.463
5763.4	-74.921
5763.4	-74.585
5763.5	-74.478
5763.5	-74.799
5763.5	-74.28
5763.5	-74.677
5763.5	-74.768
5763.6	-74.463
5763.6	-74.936
5763.6	-74.646
5763.6	-74.615
5763.6	-74.844
5763.7	-74.463
5763.7	-74.753
5763.7	-74.707
5763.7	-74.417
5763.7	-74.844
5763.8	-74.631
5763.8	-74.554
5763.8	-74.89
5763.8	-74.402
5763.8	-74.722
5763.9	-74.661
5763.9	-74.341
5763.9	-74.905
5763.9	-74.585
5763.9	-74.493
5764	-74.799
5764	-74.326
5764	-74.753
5764	-74.768
5764	-74.371
5764.1	-74.799
5764.1	-74.554
5764.1	-74.387
5764.1	-74.844
5764.1	-74.539
5764.2	-74.661
5764.2	-74.783
5764.2	-74.295
5764.2	-74.814
5764.2	-74.753
5764.3	-74.478
5764.3	-74.921
5764.3	-74.57
5764.3	-74.493
5764.3	-74.829
5764.4	-74.387
5764.4	-74.707
5764.4	-74.692
5764.4	-74.341
5764.4	-74.783
5764.5	-74.493
5764.5	-74.539
5764.5	-74.738
5764.5	-74.371
5764.5	-74.753
5764.6	-74.585
5764.6	-74.417
5764.6	-74.829
5764.6	-74.341
5764.6	-74.707
5764.7	-74.6
5764.7	-74.432
5764.7	-74.844
5764.7	-74.417
5764.7	-74.753
5764.8	-74.707
5764.8	-74.432
5764.8	-74.783
5764.8	-74.402
5764.8	-74.768
5764.9	-74.554
5764.9	-74.646
5764.9	-74.646
5764.9	-74.417
5764.9	-74.814
5765	-74.31
5765	-74.814
5765	-74.493
5765	-74.6
5765	-74.631
5765.1	-74.493
5765.1	-74.677
5765.1	-74.356
5765.1	-74.768
5765.1	-74.448
5765.2	-74.844
5765.2	-74.509
5765.2	-74.692
5765.2	-74.509
5765.2	-74.57
5765.3	-74.631
5765.3	-74.493
5765.3	-74.692
5765.3	-74.371
5765.3	-74.692
5765.4	-74.295
5765.4	-74.814
5765.4	-74.463
5765.4	-74.814
5765.4	-74.402
5765.5	-74.814
5765.5	-74.371
5765.5	-74.707
5765.5	-74.585
5765.5	-74.661
5765.6	-74.554
5765.6	-74.585
5765.6	-74.631
5765.6	-74.509
5765.6	-74.768
5765.7	-74.463
5765.7	-74.783
5765.7	-74.417
5765.7	-74.738
5765.7	-74.341
5765.8	-74.753
5765.8	-74.356
5765.8	-74.615
5765.8	-74.402
5765.8	-74.646
5765.9	-74.615
5765.9	-74.463
5765.9	-74.722
5765.9	-74.417
5765.9	-74.722
5766	-74.402
5766	-74.738
5766	-74.371
5766	-74.707
5766	-74.463
5766.1	-74.524
5766.1	-74.615
5766.1	-74.432
5766.1	-74.677
5766.1	-74.356
5766.2	-74.844
5766.2	-74.341
5766.2	-74.783
5766.2	-74.585
5766.2	-74.646
5766.3	-74.722
5766.3	-74.448
5766.3	-74.768
5766.3	-74.356
5766.3	-74.738
5766.4	-74.28
5766.4	-74.631
5766.4	-74.463
5766.4	-74.493
5766.4	-74.707
5766.5	-74.417
5766.5	-74.875
5766.5	-74.432
5766.5	-74.753
5766.5	-74.57
5766.6	-74.631
5766.6	-74.631
5766.6	-74.493
5766.6	-74.783
5766.6	-74.371
5766.7	-74.799
5766.7	-74.448
5766.7	-74.6
5766.7	-74.615
5766.7	-74.463
5766.8	-74.722
5766.8	-74.295
5766.8	-74.768
5766.8	-74.463
5766.8	-74.646
5766.9	-74.646
5766.9	-74.356
5766.9	-74.722
5766.9	-74.371
5766.9	-74.783
5767	-74.539
5767	-74.585
5767	-74.631
5767	-74.341
5767	-74.722
5767.1	-74.356
5767.1	-74.753
5767.1	-74.493
5767.1	-74.493
5767.1	-74.661
5767.2	-74.356
5767.2	-74.844
5767.2	-74.493
5767.2	-74.646
5767.2	-74.646
5767.3	-74.478
5767.3	-74.722
5767.3	-74.448
5767.3	-74.814
5767.3	-74.417
5767.4	-74.646
5767.4	-74.677
5767.4	-74.387
5767.4	-74.814
5767.4	-74.387
5767.5	-74.707
5767.5	-74.509
5767.5	-74.448
5767.5	-74.738
5767.5	-74.371
5767.6	-74.768
5767.6	-74.432
5767.6	-74.661
5767.6	-74.677
5767.6	-74.432
5767.7	-74.738
5767.7	-74.341
5767.7	-74.753
5767.7	-74.585
5767.7	-74.539
5767.8	-74.753
5767.8	-74.387
5767.8	-74.738
5767.8	-74.478
5767.8	-74.6
5767.9	-74.677
5767.9	-74.448
5767.9	-74.814
5767.9	-74.432
5767.9	-74.844
5768	-74.661
5768	-74.539
5768	-74.844
5768	-74.326
5768	-74.738
5768.1	-74.57
5768.1	-74.57
5768.1	-74.753
5768.1	-74.387
5768.1	-74.707
5768.2	-74.432
5768.2	-74.661
5768.2	-74.692
5768.2	-74.478
5768.2	-74.905
5768.3	-74.432
5768.3	-74.783
5768.3	-74.753
5768.3	-74.57
5768.3	-74.829
5768.4	-74.356
5768.4	-74.707
5768.4	-74.478
5768.4	-74.524
5768.4	-74.677
5768.5	-74.341
5768.5	-74.783
5768.5	-74.478
5768.5	-74.692
5768.5	-74.799
5768.6	-74.493
5768.6	-74.89
5768.6	-74.432
5768.6	-74.631
5768.6	-74.677
5768.7	-74.478
5768.7	-74.844
5768.7	-74.509
5768.7	-74.799
5768.7	-74.661
5768.8	-74.539
5768.8	-74.799
5768.8	-74.402
5768.8	-74.738
5768.8	-74.524
5768.9	-74.554
5768.9	-74.814
5768.9	-74.402
5768.9	-74.844
5768.9	-74.57
5769	-74.6
5769	-74.707
5769	-74.371
5769	-74.814
5769	-74.478
5769.1	-74.661
5769.1	-74.753
5769.1	-74.417
5769.1	-74.844
5769.1	-74.463
5769.2	-74.692
5769.2	-74.646
5769.2	-74.341
5769.2	-74.799
5769.2	-74.402
5769.3	-74.768
5769.3	-74.707
5769.3	-74.387
5769.3	-74.829
5769.3	-74.448
5769.4	-74.768
5769.4	-74.661
5769.4	-74.463
5769.4	-74.783
5769.4	-74.417
5769.5	-74.89
5769.5	-74.677
5769.5	-74.524
5769.5	-74.844
5769.5	-74.387
5769.6	-74.814
5769.6	-74.631
5769.6	-74.493
5769.6	-74.844
5769.6	-74.387
5769.7	-74.707
5769.7	-74.6
5769.7	-74.448
5769.7	-74.829
5769.7	-74.356
5769.8	-74.677
5769.8	-74.524
5769.8	-74.387
5769.8	-74.738
5769.8	-74.371
5769.9	-74.768
5769.9	-74.539
5769.9	-74.341
5769.9	-74.814
5769.9	-74.356
5770	-74.768
5770	-74.661
5770	-74.448
5770	-74.829
5770	-74.463
5770.1	-74.799
5770.1	-74.661
5770.1	-74.448
5770.1	-74.722
5770.1	-74.356
5770.2	-74.783
5770.2	-74.677
5770.2	-74.371
5770.2	-74.799
5770.2	-74.356
5770.3	-74.631
5770.3	-74.677
5770.3	-74.432
5770.3	-74.783
5770.3	-74.417
5770.4	-74.539
5770.4	-74.677
5770.4	-74.28
5770.4	-74.753
5770.4	-74.493
5770.5	-74.524
5770.5	-74.753
5770.5	-74.417
5770.5	-74.844
5770.5	-74.646
5770.6	-74.478
5770.6	-74.738
5770.6	-74.31
5770.6	-74.738
5770.6	-74.6
5770.7	-74.448
5770.7	-74.799
5770.7	-74.31
5770.7	-74.799
5770.7	-74.783
5770.8	-74.478
5770.8	-74.89
5770.8	-74.554
5770.8	-74.707
5770.8	-74.783
5770.9	-74.432
5770.9	-74.875
5770.9	-74.57
5770.9	-74.539
5770.9	-74.753
5771	-74.371
5771	-74.722
5771	-74.57
5771	-74.417
5771	-74.753
5771.1	-74.371
5771.1	-74.768
5771.1	-74.707
5771.1	-74.387
5771.1	-74.829
5771.2	-74.448
5771.2	-74.524
5771.2	-74.799
5771.2	-74.31
5771.2	-74.814
5771.3	-74.57
5771.3	-74.432
5771.3	-74.783
5771.3	-74.417
5771.3	-74.738
5771.4	-74.707
5771.4	-74.448
5771.4	-74.875
5771.4	-74.554
5771.4	-74.6
5771.5	-74.814
5771.5	-74.326
5771.5	-74.814
5771.5	-74.539
5771.5	-74.387
5771.6	-74.875
5771.6	-74.478
5771.6	-74.707
5771.6	-74.753
5771.6	-74.371
5771.7	-74.799
5771.7	-74.478
5771.7	-74.448
5771.7	-74.814
5771.7	-74.402
5771.8	-74.722
5771.8	-74.738
5771.8	-74.417
5771.8	-74.829
5771.8	-74.539
5771.9	-74.493
5771.9	-74.799
5771.9	-74.402
5771.9	-74.692
5771.9	-74.692
5772	-74.417
5772	-74.829
5772	-74.585
5772	-74.615
5772	-74.829
5772.1	-74.356
5772.1	-74.738
5772.1	-74.6
5772.1	-74.356
5772.1	-74.768
5772.2	-74.493
5772.2	-74.478
5772.2	-74.738
5772.2	-74.341
5772.2	-74.814
5772.3	-74.753
5772.3	-74.463
5772.3	-74.86
5772.3	-74.539
5772.3	-74.493
5772.4	-74.814
5772.4	-74.265
5772.4	-74.722
5772.4	-74.692
5772.4	-74.31
5772.5	-74.768
5772.5	-74.539
5772.5	-74.448
5772.5	-74.799
5772.5	-74.432
5772.6	-74.615
5772.6	-74.738
5772.6	-74.341
5772.6	-74.799
5772.6	-74.707
5772.7	-74.417
5772.7	-74.783
5772.7	-74.463
5772.7	-74.539
5772.7	-74.677
5772.8	-74.356
5772.8	-74.783
5772.8	-74.585
5772.8	-74.432
5772.8	-74.814
5772.9	-74.463
5772.9	-74.646
5772.9	-74.661
5772.9	-74.249
5772.9	-74.722
5773	-74.387
5773	-74.554
5773	-74.722
5773	-74.448
5773	-74.799
5773.1	-74.463
5773.1	-74.692
5773.1	-74.615
5773.1	-74.402
5773.1	-74.783
5773.2	-74.341
5773.2	-74.799
5773.2	-74.6
5773.2	-74.661
5773.2	-74.738
5773.3	-74.432
5773.3	-74.814
5773.3	-74.387
5773.3	-74.814
5773.3	-74.509
5773.4	-74.722
5773.4	-74.631
5773.4	-74.661
5773.4	-74.722
5773.4	-74.585
5773.5	-74.814
5773.5	-74.417
5773.5	-74.783
5773.5	-74.402
5773.5	-74.722
5773.6	-74.478
5773.6	-74.677
5773.6	-74.554
5773.6	-74.539
5773.6	-74.585
5773.7	-74.478
5773.7	-74.631
5773.7	-74.402
5773.7	-74.783
5773.7	-74.341
5773.8	-74.753
5773.8	-74.387
5773.8	-74.738
5773.8	-74.387
5773.8	-74.738
5773.9	-74.463
5773.9	-74.722
5773.9	-74.677
5773.9	-74.799
5773.9	-74.707
5774	-74.585
5774	-74.738
5774	-74.402
5774	-74.677
5774	-74.417
5774.1	-74.692
5774.1	-74.31
5774.1	-74.783
5774.1	-74.387
5774.1	-74.738
5774.2	-74.524
5774.2	-74.661
5774.2	-74.585
5774.2	-74.524
5774.2	-74.738
5774.3	-74.493
5774.3	-74.783
5774.3	-74.387
5774.3	-74.768
5774.3	-74.371
5774.4	-74.722
5774.4	-74.493
5774.4	-74.6
5774.4	-74.677
5774.4	-74.478
5774.5	-74.799
5774.5	-74.417
5774.5	-74.936
5774.5	-74.417
5774.5	-74.768
5774.6	-74.524
5774.6	-74.615
5774.6	-74.631
5774.6	-74.387
5774.6	-74.738
5774.7	-74.341
5774.7	-74.814
5774.7	-74.585
5774.7	-74.829
5774.7	-74.661
5774.8	-74.6
5774.8	-74.768
5774.8	-74.478
5774.8	-74.86
5774.8	-74.417
5774.9	-74.738
5774.9	-74.509
5774.9	-74.524
5774.9	-74.615
5774.9	-74.417
5775	-74.875
5775	-74.387
5775	-74.783
5775	-74.539
5775	-74.692
5775.1	-74.829
5775.1	-74.509
5775.1	-74.86
5775.1	-74.448
5775.1	-74.768
5775.2	-74.615
5775.2	-74.692
5775.2	-74.692
5775.2	-74.402
5775.2	-74.722
5775.3	-74.341
5775.3	-74.875
5775.3	-74.692
5775.3	-74.661
5775.3	-74.86
5775.4	-74.417
5775.4	-74.86
5775.4	-74.524
5775.4	-74.875
5775.4	-74.722
5775.5	-74.57
5775.5	-74.768
5775.5	-74.554
5775.5	-74.982
5775.5	-74.646
5775.6	-74.89
5775.6	-74.814
5775.6	-74.57
5775.6	-74.936
5775.6	-74.509
5775.7	-74.921
5775.7	-74.646
5775.7	-74.753
5775.7	-74.829
5775.7	-74.493
5775.8	-74.951
5775.8	-74.478
5775.8	-74.768
5775.8	-74.722
5775.8	-74.554
5775.9	-74.936
5775.9	-74.554
5775.9	-74.905
5775.9	-74.615
5775.9	-74.707
5776	-74.799
5776	-74.493
5776	-74.89
5776	-74.448
5776	-74.783
5776.1	-74.661
5776.1	-74.493
5776.1	-74.814
5776.1	-74.417
5776.1	-74.829
5776.2	-74.554
5776.2	-74.615
5776.2	-74.844
5776.2	-74.478
5776.2	-74.905
5776.3	-74.524
5776.3	-74.768
5776.3	-74.631
5776.3	-74.478
5776.3	-74.829
5776.4	-74.387
5776.4	-74.783
5776.4	-74.539
5776.4	-74.524
5776.4	-74.829
5776.5	-74.539
5776.5	-74.936
5776.5	-74.6
5776.5	-74.768
5776.5	-74.738
5776.6	-74.509
5776.6	-74.936
5776.6	-74.463
5776.6	-74.783
5776.6	-74.631
5776.7	-74.432
5776.7	-74.829
5776.7	-74.356
5776.7	-74.753
5776.7	-74.57
5776.8	-74.524
5776.8	-74.753
5776.8	-74.371
5776.8	-74.799
5776.8	-74.539
5776.9	-74.661
5776.9	-74.738
5776.9	-74.463
5776.9	-74.89
5776.9	-74.493
5777	-74.814
5777	-74.692
5777	-74.402
5777	-74.875
5777	-74.493
5777.1	-74.814
5777.1	-74.661
5777.1	-74.463
5777.1	-74.768
5777.1	-74.356
5777.2	-74.799
5777.2	-74.57
5777.2	-74.57
5777.2	-74.783
5777.2	-74.356
5777.3	-74.844
5777.3	-74.615
5777.3	-74.646
5777.3	-74.753
5777.3	-74.417
5777.4	-74.86
5777.4	-74.509
5777.4	-74.768
5777.4	-74.738
5777.4	-74.463
5777.5	-74.86
5777.5	-74.509
5777.5	-74.783
5777.5	-74.661
5777.5	-74.432
5777.6	-74.814
5777.6	-74.387
5777.6	-74.829
5777.6	-74.677
5777.6	-74.448
5777.7	-74.844
5777.7	-74.402
5777.7	-74.753
5777.7	-74.661
5777.7	-74.539
5777.8	-74.829
5777.8	-74.387
5777.8	-74.814
5777.8	-74.585
5777.8	-74.509
5777.9	-74.875
5777.9	-74.432
5777.9	-74.936
5777.9	-74.722
5777.9	-74.57
5778	-74.921
5778	-74.493
5778	-74.905
5778	-74.692
5778	-74.554
5778.1	-74.783
5778.1	-74.387
5778.1	-74.799
5778.1	-74.615
5778.1	-74.554
5778.2	-74.799
5778.2	-74.387
5778.2	-74.875
5778.2	-74.646
5778.2	-74.631
5778.3	-74.921
5778.3	-74.432
5778.3	-74.86
5778.3	-74.677
5778.3	-74.478
5778.4	-74.905
5778.4	-74.539
5778.4	-74.86
5778.4	-74.677
5778.4	-74.554
5778.5	-74.86
5778.5	-74.448
5778.5	-74.89
5778.5	-74.677
5778.5	-74.524
5778.6	-74.844
5778.6	-74.478
5778.6	-74.875
5778.6	-74.722
5778.6	-74.417
5778.7	-74.783
5778.7	-74.478
5778.7	-74.768
5778.7	-74.783
5778.7	-74.554
5778.8	-74.89
5778.8	-74.509
5778.8	-74.722
5778.8	-74.783
5778.8	-74.463
5778.9	-74.89
5778.9	-74.509
5778.9	-74.615
5778.9	-74.829
5778.9	-74.417
5779	-74.936
5779	-74.677
5779	-74.57
5779	-74.89
5779	-74.448
5779.1	-74.951
5779.1	-74.707
5779.1	-74.509
5779.1	-74.86
5779.1	-74.463
5779.2	-74.829
5779.2	-74.753
5779.2	-74.463
5779.2	-74.844
5779.2	-74.387
5779.3	-74.631
5779.3	-74.768
5779.3	-74.402
5779.3	-74.829
5779.3	-74.615
5779.4	-74.539
5779.4	-74.86
5779.4	-74.478
5779.4	-74.844
5779.4	-74.661
5779.5	-74.371
5779.5	-74.753
5779.5	-74.432
5779.5	-74.799
5779.5	-74.753
5779.6	-74.326
5779.6	-74.814
5779.6	-74.57
5779.6	-74.615
5779.6	-74.921
5779.7	-74.509
5779.7	-74.829
5779.7	-74.631
5779.7	-74.417
5779.7	-74.86
5779.8	-74.646
5779.8	-74.753
5779.8	-74.753
5779.8	-74.463
5779.8	-74.844
5779.9	-74.615
5779.9	-74.554
5779.9	-74.829
5779.9	-74.295
5779.9	-74.707
5780	-74.677
5780	-74.371
5780	-74.86
5780	-74.524
5780	-74.585
5780.1	-74.783
5780.1	-74.371
5780.1	-74.875
5780.1	-74.753
5780.1	-74.493
5780.2	-74.875
5780.2	-74.509
5780.2	-74.631
5780.2	-74.768
5780.2	-74.387
5780.3	-74.768
5780.3	-74.57
5780.3	-74.371
5780.3	-74.799
5780.3	-74.524
5780.4	-74.707
5780.4	-74.738
5780.4	-74.463
5780.4	-74.905
5780.4	-74.753
5780.5	-74.57
5780.5	-74.86
5780.5	-74.478
5780.5	-74.646
5780.5	-74.646
5780.6	-74.326
5780.6	-74.722
5780.6	-74.615
5780.6	-74.509
5780.6	-74.921
5780.7	-74.539
5780.7	-74.722
5780.7	-74.799
5780.7	-74.341
5780.7	-74.783
5780.8	-74.677
5780.8	-74.432
5780.8	-74.921
5780.8	-74.509
5780.8	-74.631
5780.9	-74.829
5780.9	-74.417
5780.9	-74.753
5780.9	-74.646
5780.9	-74.341
5781	-74.768
5781	-74.478
5781	-74.463
5781	-74.783
5781	-74.356
5781.1	-74.677
5781.1	-74.738
5781.1	-74.432
5781.1	-74.844
5781.1	-74.539
5781.2	-74.615
5781.2	-74.844
5781.2	-74.509
5781.2	-74.936
5781.2	-74.707
5781.3	-74.432
5781.3	-74.86
5781.3	-74.417
5781.3	-74.768
5781.3	-74.707
5781.4	-74.356
5781.4	-74.783
5781.4	-74.448
5781.4	-74.692
5781.4	-74.615
5781.5	-74.432
5781.5	-74.692
5781.5	-74.295
5781.5	-74.753
5781.5	-74.539
5781.6	-74.631
5781.6	-74.677
5781.6	-74.402
5781.6	-74.738
5781.6	-74.371
5781.7	-74.799
5781.7	-74.478
5781.7	-74.722
5781.7	-74.585
5781.7	-74.554
5781.8	-74.799
5781.8	-74.57
5781.8	-74.875
5781.8	-74.417
5781.8	-74.753
5781.9	-74.387
5781.9	-74.722
5781.9	-74.57
5781.9	-74.753
5781.9	-74.6
5782	-74.585
5782	-74.692
5782	-74.524
5782	-74.753
5782	-74.432
5782.1	-74.692
5782.1	-74.28
5782.1	-74.692
5782.1	-74.295
5782.1	-74.722
5782.2	-74.371
5782.2	-74.692
5782.2	-74.402
5782.2	-74.615
5782.2	-74.57
5782.3	-74.646
5782.3	-74.661
5782.3	-74.677
5782.3	-74.677
5782.3	-74.493
5782.4	-74.768
5782.4	-74.417
5782.4	-74.722
5782.4	-74.326
5782.4	-74.677
5782.5	-74.31
5782.5	-74.753
5782.5	-74.524
5782.5	-74.661
5782.5	-74.6
5782.6	-74.631
5782.6	-74.738
5782.6	-74.554
5782.6	-74.89
5782.6	-74.371
5782.7	-74.783
5782.7	-74.387
5782.7	-74.768
5782.7	-74.478
5782.7	-74.585
5782.8	-74.57
5782.8	-74.387
5782.8	-74.722
5782.8	-74.448
5782.8	-74.814
5782.9	-74.387
5782.9	-74.783
5782.9	-74.493
5782.9	-74.661
5782.9	-74.661
5783	-74.402
5783	-74.615
5783	-74.356
5783	-74.692
5783	-74.326
5783.1	-74.722
5783.1	-74.524
5783.1	-74.493
5783.1	-74.6
5783.1	-74.356
5783.2	-74.783
5783.2	-74.402
5783.2	-74.799
5783.2	-74.478
5783.2	-74.585
5783.3	-74.585
5783.3	-74.387
5783.3	-74.707
5783.3	-74.326
5783.3	-74.768
5783.4	-74.478
5783.4	-74.692
5783.4	-74.646
5783.4	-74.371
5783.4	-74.615
5783.5	-74.295
5783.5	-74.707
5783.5	-74.402
5783.5	-74.615
5783.5	-74.585
5783.6	-74.341
5783.6	-74.722
5783.6	-74.249
5783.6	-74.707
5783.6	-74.478
5783.7	-74.57
5783.7	-74.6
5783.7	-74.341
5783.7	-74.661
5783.7	-74.249
5783.8	-74.661
5783.8	-74.524
5783.8	-74.524
5783.8	-74.661
5783.8	-74.28
5783.9	-74.738
5783.9	-74.402
5783.9	-74.646
5783.9	-74.585
5783.9	-74.448
5784	-74.738
5784	-74.341
5784	-74.707
5784	-74.417
5784	-74.554
5784.1	-74.631
5784.1	-74.402
5784.1	-74.753
5784.1	-74.295
5784.1	-74.646
5784.2	-74.539
5784.2	-74.448
5784.2	-74.646
5784.2	-74.295
5784.2	-74.692
5784.3	-74.387
5784.3	-74.631
5784.3	-74.631
5784.3	-74.387
5784.3	-74.783
5784.4	-74.31
5784.4	-74.646
5784.4	-74.646
5784.4	-74.478
5784.4	-74.738
5784.5	-74.509
5784.5	-74.86
5784.5	-74.585
5784.5	-74.753
5784.5	-74.707
5784.6	-74.493
5784.6	-74.86
5784.6	-74.371
5784.6	-74.753
5784.6	-74.585
5784.7	-74.448
5784.7	-74.844
5784.7	-74.448
5784.7	-74.844
5784.7	-74.539
5784.8	-74.554
5784.8	-74.661
5784.8	-74.356
5784.8	-74.814
5784.8	-74.432
5784.9	-74.692
5784.9	-74.692
5784.9	-74.417
5784.9	-74.86
5784.9	-74.448
5785	-74.814
5785	-74.6
5785	-74.493
5785	-74.738
5785	-74.417
5785.1	-74.89
5785.1	-74.57
5785.1	-74.722
5785.1	-74.738
5785.1	-74.387
5785.2	-74.936
5785.2	-74.524
5785.2	-74.738
5785.2	-74.738
5785.2	-74.326
5785.3	-74.799
5785.3	-74.448
5785.3	-74.799
5785.3	-74.661
5785.3	-74.493
5785.4	-74.768
5785.4	-74.387
5785.4	-74.799
5785.4	-74.6
5785.4	-74.524
5785.5	-74.768
5785.5	-74.402
5785.5	-74.89
5785.5	-74.631
5785.5	-74.677
5785.6	-74.799
5785.6	-74.356
5785.6	-74.844
5785.6	-74.509
5785.6	-74.661
5785.7	-74.753
5785.7	-74.448
5785.7	-74.814
5785.7	-74.539
5785.7	-74.768
5785.8	-74.692
5785.8	-74.402
5785.8	-74.829
5785.8	-74.341
5785.8	-74.783
5785.9	-74.722
5785.9	-74.478
5785.9	-74.844
5785.9	-74.448
5785.9	-74.753
5786	-74.707
5786	-74.524
5786	-74.829
5786	-74.432
5786	-74.738
5786.1	-74.57
5786.1	-74.524
5786.1	-74.86
5786.1	-74.387
5786.1	-74.844
5786.2	-74.631
5786.2	-74.554
5786.2	-74.905
5786.2	-74.524
5786.2	-74.905
5786.3	-74.677
5786.3	-74.509
5786.3	-74.753
5786.3	-74.432
5786.3	-74.86
5786.4	-74.585
5786.4	-74.509
5786.4	-74.783
5786.4	-74.326
5786.4	-74.799
5786.5	-74.6
5786.5	-74.539
5786.5	-74.814
5786.5	-74.356
5786.5	-74.814
5786.6	-74.677
5786.6	-74.493
5786.6	-74.707
5786.6	-74.326
5786.6	-74.707
5786.7	-74.509
5786.7	-74.463
5786.7	-74.814
5786.7	-74.371
5786.7	-74.768
5786.8	-74.57
5786.8	-74.432
5786.8	-74.768
5786.8	-74.326
5786.8	-74.707
5786.9	-74.554
5786.9	-74.417
5786.9	-74.829
5786.9	-74.463
5786.9	-74.844
5787	-74.677
5787	-74.371
5787	-74.829
5787	-74.417
5787	-74.677
5787.1	-74.707
5787.1	-74.387
5787.1	-74.799
5787.1	-74.478
5787.1	-74.753
5787.2	-74.753
5787.2	-74.341
5787.2	-74.753
5787.2	-74.371
5787.2	-74.524
5787.3	-74.783
5787.3	-74.387
5787.3	-74.875
5787.3	-74.631
5787.3	-74.448
5787.4	-74.844
5787.4	-74.417
5787.4	-74.738
5787.4	-74.585
5787.4	-74.356
5787.5	-74.677
5787.5	-74.402
5787.5	-74.768
5787.5	-74.631
5787.5	-74.387
5787.6	-74.768
5787.6	-74.493
5787.6	-74.768
5787.6	-74.814
5787.6	-74.371
5787.7	-74.829
5787.7	-74.57
5787.7	-74.615
5787.7	-74.936
5787.7	-74.509
5787.8	-74.753
5787.8	-74.631
5787.8	-74.402
5787.8	-74.814
5787.8	-74.509
5787.9	-74.783
5787.9	-74.753
5787.9	-74.417
5787.9	-74.814
5787.9	-74.539
5788	-74.615
5788	-74.799
5788	-74.326
5788	-74.753
5788	-74.509
5788.1	-74.417
5788.1	-74.829
5788.1	-74.356
5788.1	-74.6
5788.1	-74.646
5788.2	-74.28
5788.2	-74.768
5788.2	-74.554
5788.2	-74.524
5788.2	-74.814
5788.3	-74.341
5788.3	-74.768
5788.3	-74.631
5788.3	-74.387
5788.3	-74.844
5788.4	-74.417
5788.4	-74.509
5788.4	-74.738
5788.4	-74.356
5788.4	-74.783
5788.5	-74.539
5788.5	-74.326
5788.5	-74.738
5788.5	-74.448
5788.5	-74.692
5788.6	-74.753
5788.6	-74.402
5788.6	-74.844
5788.6	-74.554
5788.6	-74.539
5788.7	-74.844
5788.7	-74.387
5788.7	-74.677
5788.7	-74.707
5788.7	-74.295
5788.8	-74.814
5788.8	-74.524
5788.8	-74.432
5788.8	-74.753
5788.8	-74.28
5788.9	-74.661
5788.9	-74.738
5788.9	-74.356
5788.9	-74.814
5788.9	-74.57
5789	-74.509
5789	-74.875
5789	-74.463
5789	-74.783
5789	-74.722
5789.1	-74.341
5789.1	-74.692
5789.1	-74.631
5789.1	-74.463
5789.1	-74.829
5789.2	-74.417
5789.2	-74.661
5789.2	-74.692
5789.2	-74.28
5789.2	-74.768
5789.3	-74.6
5789.3	-74.417
5789.3	-74.875
5789.3	-74.524
5789.3	-74.692
5789.4	-74.768
5789.4	-74.356
5789.4	-74.768
5789.4	-74.707
5789.4	-74.371
5789.5	-74.875
5789.5	-74.554
5789.5	-74.677
5789.5	-74.783
5789.5	-74.341
5789.6	-74.753
5789.6	-74.539
5789.6	-74.509
5789.6	-74.768
5789.6	-74.371
5789.7	-74.814
5789.7	-74.509
5789.7	-74.6
5789.7	-74.768
5789.7	-74.432
5789.8	-74.814
5789.8	-74.448
5789.8	-74.783
5789.8	-74.677
5789.8	-74.432
5789.9	-74.799
5789.9	-74.341
5789.9	-74.692
5789.9	-74.493
5789.9	-74.677
5790	-74.631
5790	-74.524
5790	-74.799
5790	-74.356
5790	-74.844
5790.1	-74.417
5790.1	-74.829
5790.1	-74.509
5790.1	-74.783
5790.1	-74.646
5790.2	-74.646
5790.2	-74.829
5790.2	-74.448
5790.2	-74.753
5790.2	-74.371
5790.3	-74.753
5790.3	-74.448
5790.3	-74.86
5790.3	-74.493
5790.3	-74.814
5790.4	-74.6
5790.4	-74.722
5790.4	-74.6
5790.4	-74.615
5790.4	-74.661
5790.5	-74.432
5790.5	-74.57
5790.5	-74.478
5790.5	-74.768
5790.5	-74.402
5790.6	-74.844
5790.6	-74.463
5790.6	-74.783
5790.6	-74.554
5790.6	-74.905
5790.7	-74.631
5790.7	-74.753
5790.7	-74.722
5790.7	-74.6
5790.7	-74.692
5790.8	-74.463
5790.8	-74.707
5790.8	-74.402
5790.8	-74.768
5790.8	-74.326
5790.9	-74.799
5790.9	-74.661
5790.9	-74.86
5790.9	-74.661
5790.9	-74.646
5791	-74.692
5791	-74.493
5791	-74.799
5791	-74.371
5791	-74.844
5791.1	-74.448
5791.1	-74.753
5791.1	-74.585
5791.1	-74.677
5791.1	-74.783
5791.2	-74.524
5791.2	-74.768
5791.2	-74.478
5791.2	-74.86
5791.2	-74.524
5791.3	-74.86
5791.3	-74.6
5791.3	-74.6
5791.3	-74.738
5791.3	-74.478
5791.4	-74.783
5791.4	-74.387
5791.4	-74.829
5791.4	-74.554
5791.4	-74.783
5791.5	-74.783
5791.5	-74.509
5791.5	-74.814
5791.5	-74.356
5791.5	-74.799
5791.6	-74.539
5791.6	-74.829
5791.6	-74.738
5791.6	-74.57
5791.6	-74.844
5791.7	-74.448
5791.7	-74.89
5791.7	-74.524
5791.7	-74.707
5791.7	-74.6
5791.8	-74.432
5791.8	-74.753
5791.8	-74.432
5791.8	-74.814
5791.8	-74.539
5791.9	-74.738
5791.9	-74.661
5791.9	-74.539
5791.9	-74.905
5791.9	-74.432
5792	-74.875
5792	-74.585
5792	-74.692
5792	-74.875
5792	-74.539
5792.1	-74.875
5792.1	-74.463
5792.1	-74.799
5792.1	-74.585
5792.1	-74.646
5792.2	-74.814
5792.2	-74.509
5792.2	-74.966
5792.2	-74.6
5792.2	-74.783
5792.3	-74.783
5792.3	-74.646
5792.3	-74.89
5792.3	-74.478
5792.3	-74.844
5792.4	-74.615
5792.4	-74.692
5792.4	-74.829
5792.4	-74.478
5792.4	-74.89
5792.5	-74.539
5792.5	-74.86
5792.5	-74.753
5792.5	-74.554
5792.5	-74.86
5792.6	-74.371
5792.6	-74.768
5792.6	-74.692
5792.6	-74.646
5792.6	-74.783
5792.7	-74.478
5792.7	-74.844
5792.7	-74.554
5792.7	-74.844
5792.7	-74.768
5792.8	-74.509
5792.8	-74.89
5792.8	-74.478
5792.8	-74.875
5792.8	-74.753
5792.9	-74.631
5792.9	-74.799
5792.9	-74.417
5792.9	-74.829
5792.9	-74.524
5793	-74.722
5793	-74.768
5793	-74.448
5793	-74.829
5793	-74.448
5793.1	-74.753
5793.1	-74.707
5793.1	-74.524
5793.1	-74.829
5793.1	-74.371
5793.2	-74.722
5793.2	-74.6
5793.2	-74.554
5793.2	-74.768
5793.2	-74.402
5793.3	-74.905
5793.3	-74.554
5793.3	-74.707
5793.3	-74.768
5793.3	-74.356
5793.4	-74.905
5793.4	-74.493
5793.4	-74.707
5793.4	-74.646
5793.4	-74.509
5793.5	-74.814
5793.5	-74.371
5793.5	-74.692
5793.5	-74.509
5793.5	-74.478
5793.6	-74.799
5793.6	-74.417
5793.6	-74.799
5793.6	-74.57
5793.6	-74.57
5793.7	-74.768
5793.7	-74.417
5793.7	-74.814
5793.7	-74.478
5793.7	-74.57
5793.8	-74.661
5793.8	-74.28
5793.8	-74.738
5793.8	-74.402
5793.8	-74.585
5793.9	-74.615
5793.9	-74.356
5793.9	-74.768
5793.9	-74.356
5793.9	-74.631
5794	-74.524
5794	-74.31
5794	-74.753
5794	-74.265
5794	-74.585
5794.1	-74.57
5794.1	-74.295
5794.1	-74.631
5794.1	-74.28
5794.1	-74.615
5794.2	-74.463
5794.2	-74.326
5794.2	-74.615
5794.2	-74.234
5794.2	-74.707
5794.3	-74.463
5794.3	-74.341
5794.3	-74.615
5794.3	-74.112
5794.3	-74.615
5794.4	-74.387
5794.4	-74.326
5794.4	-74.615
5794.4	-74.265
5794.4	-74.738
5794.5	-74.509
5794.5	-74.463
5794.5	-74.692
5794.5	-74.234
5794.5	-74.661
5794.6	-74.402
5794.6	-74.448
5794.6	-74.661
5794.6	-74.249
5794.6	-74.646
5794.7	-74.356
5794.7	-74.356
5794.7	-74.615
5794.7	-74.219
5794.7	-74.631
5794.8	-74.448
5794.8	-74.402
5794.8	-74.692
5794.8	-74.28
5794.8	-74.646
5794.9	-74.387
5794.9	-74.387
5794.9	-74.57
5794.9	-74.203
5794.9	-74.722
5795	-74.493
5795	-74.402
5795	-74.692
5795	-74.265
5795	-74.692
5795.1	-74.524
5795.1	-74.341
5795.1	-74.631
5795.1	-74.142
5795.1	-74.631
5795.2	-74.493
5795.2	-74.326
5795.2	-74.692
5795.2	-74.326
5795.2	-74.631
5795.3	-74.509
5795.3	-74.249
5795.3	-74.615
5795.3	-74.265
5795.3	-74.554
5795.4	-74.585
5795.4	-74.265
5795.4	-74.722
5795.4	-74.31
5795.4	-74.493
5795.5	-74.661
5795.5	-74.203
5795.5	-74.722
5795.5	-74.478
5795.5	-74.402
5795.6	-74.646
5795.6	-74.249
5795.6	-74.661
5795.6	-74.524
5795.6	-74.356
5795.7	-74.661
5795.7	-74.265
5795.7	-74.646
5795.7	-74.417
5795.7	-74.28
5795.8	-74.722
5795.8	-74.31
5795.8	-74.57
5795.8	-74.6
5795.8	-74.249
5795.9	-74.722
5795.9	-74.402
5795.9	-74.509
5795.9	-74.692
5795.9	-74.265
5796	-74.677
5796	-74.478
5796	-74.356
5796	-74.677
5796	-74.28
5796.1	-74.6
5796.1	-74.478
5796.1	-74.295
5796.1	-74.753
5796.1	-74.417
5796.2	-74.615
5796.2	-74.615
5796.2	-74.219
5796.2	-74.692
5796.2	-74.448
5796.3	-74.31
5796.3	-74.768
5796.3	-74.295
5796.3	-74.6
5796.3	-74.539
5796.4	-74.219
5796.4	-74.631
5796.4	-74.387
5796.4	-74.402
5796.4	-74.677
5796.5	-74.265
5796.5	-74.692
5796.5	-74.554
5796.5	-74.326
5796.5	-74.753
5796.6	-74.341
5796.6	-74.57
5796.6	-74.692
5796.6	-74.234
5796.6	-74.692
5796.7	-74.509
5796.7	-74.387
5796.7	-74.814
5796.7	-74.341
5796.7	-74.646
5796.8	-74.6
5796.8	-74.203
5796.8	-74.707
5796.8	-74.448
5796.8	-74.432
5796.9	-74.783
5796.9	-74.295
5796.9	-74.707
5796.9	-74.661
5796.9	-74.31
5797	-74.738
5797	-74.417
5797	-74.295
5797	-74.615
5797	-74.265
5797.1	-74.6
5797.1	-74.661
5797.1	-74.341
5797.1	-74.692
5797.1	-74.539
5797.2	-74.478
5797.2	-74.738
5797.2	-74.341
5797.2	-74.585
5797.2	-74.585
5797.3	-74.249
5797.3	-74.753
5797.3	-74.524
5797.3	-74.402
5797.3	-74.692
5797.4	-74.28
5797.4	-74.6
5797.4	-74.661
5797.4	-74.295
5797.4	-74.738
5797.5	-74.493
5797.5	-74.31
5797.5	-74.814
5797.5	-74.417
5797.5	-74.509
5797.6	-74.707
5797.6	-74.234
5797.6	-74.631
5797.6	-74.661
5797.6	-74.387
5797.7	-74.768
5797.7	-74.524
5797.7	-74.371
5797.7	-74.753
5797.7	-74.387
5797.8	-74.692
5797.8	-74.661
5797.8	-74.31
5797.8	-74.692
5797.8	-74.463
5797.9	-74.448
5797.9	-74.722
5797.9	-74.234
5797.9	-74.677
5797.9	-74.493
5798	-74.371
5798	-74.738
5798	-74.356
5798	-74.6
5798	-74.509
5798.1	-74.28
5798.1	-74.661
5798.1	-74.326
5798.1	-74.707
5798.1	-74.539
5798.2	-74.493
5798.2	-74.707
5798.2	-74.371
5798.2	-74.814
5798.2	-74.524
5798.3	-74.722
5798.3	-74.6
5798.3	-74.432
5798.3	-74.768
5798.3	-74.371
5798.4	-74.738
5798.4	-74.387
5798.4	-74.707
5798.4	-74.539
5798.4	-74.707
5798.5	-74.631
5798.5	-74.493
5798.5	-74.677
5798.5	-74.356
5798.5	-74.768
5798.6	-74.341
5798.6	-74.677
5798.6	-74.31
5798.6	-74.692
5798.6	-74.463
5798.7	-74.677
5798.7	-74.57
5798.7	-74.677
5798.7	-74.661
5798.7	-74.448
5798.8	-74.722
5798.8	-74.432
5798.8	-74.738
5798.8	-74.417
5798.8	-74.814
5798.9	-74.387
5798.9	-74.799
5798.9	-74.432
5798.9	-74.768
5798.9	-74.539
5799	-74.799
5799	-74.6
5799	-74.768
5799	-74.722
5799	-74.6
5799.1	-74.646
5799.1	-74.463
5799.1	-74.661
5799.1	-74.295
5799.1	-74.768
5799.2	-74.402
5799.2	-74.844
5799.2	-74.554
5799.2	-74.844
5799.2	-74.615
5799.3	-74.646
5799.3	-74.692
5799.3	-74.463
5799.3	-74.738
5799.3	-74.371
5799.4	-74.738
5799.4	-74.356
5799.4	-74.844
5799.4	-74.57
5799.4	-74.738
5799.5	-74.677
5799.5	-74.493
5799.5	-74.692
5799.5	-74.402
5799.5	-74.829
5799.6	-74.432
5799.6	-74.844
5799.6	-74.524
5799.6	-74.661
5799.6	-74.631
5799.7	-74.478
5799.7	-74.692
5799.7	-74.31
5799.7	-74.707
5799.7	-74.371
5799.8	-74.783
5799.8	-74.722
5799.8	-74.738
5799.8	-74.829
5799.8	-74.478
5799.9	-74.829
5799.9	-74.402
5799.9	-74.753
5799.9	-74.585
5799.9	-74.677
5800	-74.722
5800	-74.478
5800	-74.844
5800	-74.387
5800	-74.753
5800.1	-74.478
5800.1	-74.631
5800.1	-74.753
5800.1	-74.539
5800.1	-74.89
5800.2	-74.57
5800.2	-74.89
5800.2	-74.6
5800.2	-74.722
5800.2	-74.829
5800.3	-74.509
5800.3	-74.844
5800.3	-74.432
5800.3	-74.783
5800.3	-74.646
5800.4	-74.631
5800.4	-74.799
5800.4	-74.402
5800.4	-74.829
5800.4	-74.463
5800.5	-74.768
5800.5	-74.738
5800.5	-74.6
5800.5	-74.875
5800.5	-74.493
5800.6	-74.89
5800.6	-74.631
5800.6	-74.814
5800.6	-74.799
5800.6	-74.478
5800.7	-74.768
5800.7	-74.402
5800.7	-74.844
5800.7	-74.661
5800.7	-74.585
5800.8	-74.799
5800.8	-74.402
5800.8	-74.936
5800.8	-74.646
5800.8	-74.829
5800.9	-74.844
5800.9	-74.539
5800.9	-74.814
5800.9	-74.539
5800.9	-74.936
5801	-74.692
5801	-74.661
5801	-74.844
5801	-74.432
5801	-74.966
5801.1	-74.631
5801.1	-74.814
5801.1	-74.829
5801.1	-74.509
5801.1	-74.951
5801.2	-74.585
5801.2	-74.966
5801.2	-74.829
5801.2	-74.722
5801.2	-74.936
5801.3	-74.509
5801.3	-74.997
5801.3	-74.646
5801.3	-74.768
5801.3	-74.844
5801.4	-74.463
5801.4	-74.951
5801.4	-74.661
5801.4	-74.921
5801.4	-74.875
5801.5	-74.677
5801.5	-74.905
5801.5	-74.554
5801.5	-74.982
5801.5	-74.814
5801.6	-74.799
5801.6	-74.997
5801.6	-74.57
5801.6	-74.997
5801.6	-74.677
5801.7	-74.814
5801.7	-74.814
5801.7	-74.524
5801.7	-74.936
5801.7	-74.585
5801.8	-74.875
5801.8	-74.875
5801.8	-74.661
5801.8	-75.043
5801.8	-74.615
5801.9	-74.966
5801.9	-74.844
5801.9	-74.646
5801.9	-74.982
5801.9	-74.661
5802	-75.058
5802	-74.799
5802	-74.829
5802	-74.982
5802	-74.524
5802.1	-74.936
5802.1	-74.677
5802.1	-74.814
5802.1	-74.875
5802.1	-74.585
5802.2	-75.073
5802.2	-74.661
5802.2	-74.951
5802.2	-74.905
5802.2	-74.646
5802.3	-75.073
5802.3	-74.585
5802.3	-74.844
5802.3	-74.829
5802.3	-74.585
5802.4	-74.982
5802.4	-74.554
5802.4	-74.905
5802.4	-74.783
5802.4	-74.738
5802.5	-74.997
5802.5	-74.6
5802.5	-75.027
5802.5	-74.677
5802.5	-74.646
5802.6	-74.966
5802.6	-74.57
5802.6	-75.043
5802.6	-74.768
5802.6	-74.814
5802.7	-74.966
5802.7	-74.646
5802.7	-75.073
5802.7	-74.753
5802.7	-74.844
5802.8	-74.936
5802.8	-74.585
5802.8	-75.073
5802.8	-74.768
5802.8	-74.829
5802.9	-74.951
5802.9	-74.524
5802.9	-74.875
5802.9	-74.677
5802.9	-74.768
5803	-74.951
5803	-74.585
5803	-74.982
5803	-74.738
5803	-74.783
5803.1	-74.875
5803.1	-74.539
5803.1	-74.997
5803.1	-74.661
5803.1	-74.814
5803.2	-74.936
5803.2	-74.509
5803.2	-75.027
5803.2	-74.692
5803.2	-74.722
5803.3	-74.905
5803.3	-74.554
5803.3	-74.982
5803.3	-74.677
5803.3	-74.783
5803.4	-74.951
5803.4	-74.57
5803.4	-75.073
5803.4	-74.738
5803.4	-74.692
5803.5	-74.936
5803.5	-74.57
5803.5	-75.043
5803.5	-74.814
5803.5	-74.768
5803.6	-75.027
5803.6	-74.57
5803.6	-74.951
5803.6	-74.753
5803.6	-74.631
5803.7	-74.982
5803.7	-74.509
5803.7	-74.89
5803.7	-74.905
5803.7	-74.6
5803.8	-75.058
5803.8	-74.692
5803.8	-74.905
5803.8	-74.86
5803.8	-74.539
5803.9	-74.936
5803.9	-74.631
5803.9	-74.829
5803.9	-74.875
5803.9	-74.554
5804	-75.073
5804	-74.829
5804	-74.799
5804	-75.058
5804	-74.524
5804.1	-74.951
5804.1	-74.783
5804.1	-74.707
5804.1	-75.058
5804.1	-74.631
5804.2	-74.905
5804.2	-74.768
5804.2	-74.509
5804.2	-75.012
5804.2	-74.661
5804.3	-74.829
5804.3	-74.86
5804.3	-74.6
5804.3	-75.073
5804.3	-74.814
5804.4	-74.799
5804.4	-74.86
5804.4	-74.432
5804.4	-74.951
5804.4	-74.738
5804.5	-74.57
5804.5	-75.027
5804.5	-74.57
5804.5	-74.844
5804.5	-74.936
5804.6	-74.6
5804.6	-75.058
5804.6	-74.814
5804.6	-74.768
5804.6	-74.936
5804.7	-74.539
5804.7	-75.012
5804.7	-74.783
5804.7	-74.6
5804.7	-74.951
5804.8	-74.585
5804.8	-74.844
5804.8	-75.012
5804.8	-74.585
5804.8	-75.088
5804.9	-74.783
5804.9	-74.615
5804.9	-74.936
5804.9	-74.524
5804.9	-74.89
5805	-74.814
5805	-74.539
5805	-75.027
5805	-74.738
5805	-74.768
5805.1	-74.997
5805.1	-74.478
5805.1	-74.875
5805.1	-74.844
5805.1	-74.524
5805.2	-75.012
5805.2	-74.722
5805.2	-74.738
5805.2	-74.951
5805.2	-74.57
5805.3	-74.966
5805.3	-74.844
5805.3	-74.585
5805.3	-74.89
5805.3	-74.646
5805.4	-74.768
5805.4	-74.997
5805.4	-74.57
5805.4	-74.982
5805.4	-74.783
5805.5	-74.554
5805.5	-74.997
5805.5	-74.692
5805.5	-74.844
5805.5	-74.905
5805.6	-74.524
5805.6	-74.936
5805.6	-74.768
5805.6	-74.554
5805.6	-75.027
5805.7	-74.631
5805.7	-74.692
5805.7	-74.921
5805.7	-74.509
5805.7	-74.951
5805.8	-74.86
5805.8	-74.493
5805.8	-74.936
5805.8	-74.783
5805.8	-74.722
5805.9	-75.043
5805.9	-74.692
5805.9	-74.89
5805.9	-74.875
5805.9	-74.6
5806	-74.997
5806	-74.722
5806	-74.57
5806	-74.89
5806	-74.6
5806.1	-74.814
5806.1	-74.936
5806.1	-74.509
5806.1	-74.905
5806.1	-74.783
5806.2	-74.554
5806.2	-75.043
5806.2	-74.631
5806.2	-74.86
5806.2	-74.829
5806.3	-74.6
5806.3	-75.058
5806.3	-74.707
5806.3	-74.905
5806.3	-74.875
5806.4	-74.57
5806.4	-74.966
5806.4	-74.57
5806.4	-74.921
5806.4	-74.814
5806.5	-74.631
5806.5	-74.921
5806.5	-74.539
5806.5	-75.073
5806.5	-74.707
5806.6	-74.936
5806.6	-74.86
5806.6	-74.692
5806.6	-74.86
5806.6	-74.585
5806.7	-74.982
5806.7	-74.539
5806.7	-74.89
5806.7	-74.707
5806.7	-74.875
5806.8	-74.799
5806.8	-74.707
5806.8	-74.936
5806.8	-74.554
5806.8	-74.951
5806.9	-74.6
5806.9	-74.966
5806.9	-74.661
5806.9	-74.982
5806.9	-74.707
5807	-74.905
5807	-74.814
5807	-74.814
5807	-74.936
5807	-74.692
5807.1	-74.936
5807.1	-74.631
5807.1	-75.012
5807.1	-74.57
5807.1	-75.027
5807.2	-74.554
5807.2	-74.936
5807.2	-74.539
5807.2	-74.997
5807.2	-74.677
5807.3	-74.951
5807.3	-74.86
5807.3	-74.905
5807.3	-74.844
5807.3	-74.768
5807.4	-74.905
5807.4	-74.6
5807.4	-74.921
5807.4	-74.539
5807.4	-75.012
5807.5	-74.57
5807.5	-75.027
5807.5	-74.692
5807.5	-74.966
5807.5	-74.829
5807.6	-74.921
5807.6	-74.921
5807.6	-74.692
5807.6	-74.921
5807.6	-74.57
5807.7	-74.982
5807.7	-74.615
5807.7	-74.982
5807.7	-74.753
5807.7	-74.966
5807.8	-74.829
5807.8	-74.753
5807.8	-74.951
5807.8	-74.615
5807.8	-75.027
5807.9	-74.646
5807.9	-75.058
5807.9	-74.783
5807.9	-74.997
5807.9	-74.936
5808	-74.753
5808	-74.982
5808	-74.57
5808	-74.997
5808	-74.661
5808.1	-75.027
5808.1	-74.829
5808.1	-74.86
5808.1	-74.936
5808.1	-74.646
5808.2	-74.997
5808.2	-74.615
5808.2	-75.043
5808.2	-74.768
5808.2	-74.951
5808.3	-74.951
5808.3	-74.677
5808.3	-74.997
5808.3	-74.539
5808.3	-74.951
5808.4	-74.692
5808.4	-74.844
5808.4	-74.844
5808.4	-74.677
5808.4	-75.043
5808.5	-74.615
5808.5	-74.982
5808.5	-74.799
5808.5	-74.936
5808.5	-74.951
5808.6	-74.738
5808.6	-75.043
5808.6	-74.6
5808.6	-75.027
5808.6	-74.814
5808.7	-74.86
5808.7	-74.982
5808.7	-74.646
5808.7	-75.027
5808.7	-74.692
5808.8	-74.997
5808.8	-74.814
5808.8	-74.799
5808.8	-75.043
5808.8	-74.631
5808.9	-75.058
5808.9	-74.814
5808.9	-74.966
5808.9	-74.875
5808.9	-74.631
5809	-74.997
5809	-74.646
5809	-75.058
5809	-74.844
5809	-74.829
5809.1	-74.997
5809.1	-74.646
5809.1	-75.043
5809.1	-74.768
5809.1	-74.936
5809.2	-74.86
5809.2	-74.631
5809.2	-74.966
5809.2	-74.539
5809.2	-74.966
5809.3	-74.707
5809.3	-74.768
5809.3	-74.905
5809.3	-74.554
5809.3	-75.012
5809.4	-74.707
5809.4	-74.951
5809.4	-74.844
5809.4	-74.646
5809.4	-75.043
5809.5	-74.646
5809.5	-75.012
5809.5	-74.799
5809.5	-74.677
5809.5	-74.921
5809.6	-74.509
5809.6	-75.012
5809.6	-74.677
5809.6	-74.814
5809.6	-74.829
5809.7	-74.6
5809.7	-74.997
5809.7	-74.646
5809.7	-74.951
5809.7	-74.799
5809.8	-74.646
5809.8	-75.012
5809.8	-74.615
5809.8	-75.119
5809.8	-74.829
5809.9	-74.783
5809.9	-74.921
5809.9	-74.57
5809.9	-75.012
5809.9	-74.677
5810	-74.905
5810	-74.829
5810	-74.554
5810	-74.982
5810	-74.631
5810.1	-74.905
5810.1	-74.814
5810.1	-74.631
5810.1	-74.951
5810.1	-74.6
5810.2	-74.951
5810.2	-74.722
5810.2	-74.707
5810.2	-74.89
5810.2	-74.554
5810.3	-74.966
5810.3	-74.707
5810.3	-74.799
5810.3	-74.86
5810.3	-74.57
5810.4	-75.027
5810.4	-74.661
5810.4	-74.89
5810.4	-74.875
5810.4	-74.631
5810.5	-75.058
5810.5	-74.631
5810.5	-74.982
5810.5	-74.89
5810.5	-74.631
5810.6	-74.982
5810.6	-74.6
5810.6	-74.982
5810.6	-74.783
5810.6	-74.707
5810.7	-74.921
5810.7	-74.478
5810.7	-74.936
5810.7	-74.707
5810.7	-74.722
5810.8	-74.951
5810.8	-74.493
5810.8	-74.982
5810.8	-74.753
5810.8	-74.829
5810.9	-74.982
5810.9	-74.615
5810.9	-75.073
5810.9	-74.661
5810.9	-74.844
5811	-74.89
5811	-74.554
5811	-75.012
5811	-74.615
5811	-74.814
5811.1	-74.936
5811.1	-74.631
5811.1	-75.058
5811.1	-74.692
5811.1	-74.89
5811.2	-74.875
5811.2	-74.631
5811.2	-75.043
5811.2	-74.753
5811.2	-74.951
5811.3	-74.844
5811.3	-74.615
5811.3	-75.043
5811.3	-74.631
5811.3	-74.875
5811.4	-74.86
5811.4	-74.524
5811.4	-74.966
5811.4	-74.6
5811.4	-74.921
5811.5	-74.921
5811.5	-74.631
5811.5	-74.982
5811.5	-74.631
5811.5	-74.936
5811.6	-74.921
5811.6	-74.615
5811.6	-75.165
5811.6	-74.677
5811.6	-74.921
5811.7	-74.982
5811.7	-74.646
5811.7	-74.997
5811.7	-74.677
5811.7	-74.86
5811.8	-74.936
5811.8	-74.692
5811.8	-75.073
5811.8	-74.692
5811.8	-74.844
5811.9	-74.966
5811.9	-74.57
5811.9	-75.012
5811.9	-74.722
5811.9	-74.661
5812	-74.89
5812	-74.57
5812	-74.982
5812	-74.783
5812	-74.677
5812.1	-74.89
5812.1	-74.493
5812.1	-74.982
5812.1	-74.814
5812.1	-74.738
5812.2	-75.058
5812.2	-74.615
5812.2	-74.997
5812.2	-74.921
5812.2	-74.753
5812.3	-75.058
5812.3	-74.677
5812.3	-74.951
5812.3	-74.966
5812.3	-74.753
5812.4	-75.134
5812.4	-74.738
5812.4	-74.799
5812.4	-74.921
5812.4	-74.615
5812.5	-75.119
5812.5	-74.905
5812.5	-74.783
5812.5	-75.012
5812.5	-74.631
5812.6	-75.027
5812.6	-74.86
5812.6	-74.661
5812.6	-75.15
5812.6	-74.707
5812.7	-74.921
5812.7	-75.012
5812.7	-74.661
5812.7	-75.027
5812.7	-74.768
5812.8	-74.768
5812.8	-74.951
5812.8	-74.57
5812.8	-75.012
5812.8	-74.829
5812.9	-74.631
5812.9	-74.997
5812.9	-74.6
5812.9	-74.875
5812.9	-74.921
5813	-74.554
5813	-74.997
5813	-74.905
5813	-74.799
5813	-75.088
5813.1	-74.753
5813.1	-75.073
5813.1	-74.905
5813.1	-74.677
5813.1	-75.088
5813.2	-74.738
5813.2	-74.951
5813.2	-75.012
5813.2	-74.585
5813.2	-75.043
5813.3	-74.829
5813.3	-74.738
5813.3	-75.104
5813.3	-74.692
5813.3	-74.997
5813.4	-74.936
5813.4	-74.753
5813.4	-75.15
5813.4	-74.829
5813.4	-74.753
5813.5	-75.012
5813.5	-74.585
5813.5	-74.966
5813.5	-74.936
5813.5	-74.707
5813.6	-75.073
5813.6	-74.814
5813.6	-74.905
5813.6	-75.088
5813.6	-74.615
5813.7	-75.058
5813.7	-74.89
5813.7	-74.692
5813.7	-75.088
5813.7	-74.768
5813.8	-74.905
5813.8	-75.119
5813.8	-74.692
5813.8	-74.997
5813.8	-74.997
5813.9	-74.646
5813.9	-75.088
5813.9	-74.814
5813.9	-74.768
5813.9	-75.088
5814	-74.631
5814	-75.012
5814	-74.966
5814	-74.646
5814	-75.088
5814.1	-74.799
5814.1	-74.753
5814.1	-75.088
5814.1	-74.692
5814.1	-74.966
5814.2	-74.997
5814.2	-74.554
5814.2	-74.982
5814.2	-74.89
5814.2	-74.722
5814.3	-75.195
5814.3	-74.814
5814.3	-74.951
5814.3	-75.012
5814.3	-74.631
5814.4	-74.966
5814.4	-74.844
5814.4	-74.57
5814.4	-74.951
5814.4	-74.677
5814.5	-74.86
5814.5	-75.012
5814.5	-74.677
5814.5	-75.058
5814.5	-74.814
5814.6	-74.615
5814.6	-75.043
5814.6	-74.6
5814.6	-74.905
5814.6	-74.875
5814.7	-74.6
5814.7	-75.119
5814.7	-74.753
5814.7	-74.951
5814.7	-74.936
5814.8	-74.585
5814.8	-75.027
5814.8	-74.615
5814.8	-75.012
5814.8	-74.829
5814.9	-74.738
5814.9	-74.982
5814.9	-74.57
5814.9	-75.073
5814.9	-74.677
5815	-74.905
5815	-74.753
5815	-74.646
5815	-74.875
5815	-74.585
5815.1	-74.997
5815.1	-74.554
5815.1	-74.936
5815.1	-74.615
5815.1	-74.86
5815.2	-74.814
5815.2	-74.814
5815.2	-74.86
5815.2	-74.661
5815.2	-74.875
5815.3	-74.57
5815.3	-74.951
5815.3	-74.524
5815.3	-74.966
5815.3	-74.524
5815.4	-74.844
5815.4	-74.707
5815.4	-74.89
5815.4	-74.783
5815.4	-74.844
5815.5	-74.783
5815.5	-74.738
5815.5	-74.844
5815.5	-74.631
5815.5	-74.921
5815.6	-74.539
5815.6	-74.86
5815.6	-74.509
5815.6	-74.982
5815.6	-74.585
5815.7	-75.043
5815.7	-74.646
5815.7	-74.89
5815.7	-74.738
5815.7	-74.86
5815.8	-74.844
5815.8	-74.722
5815.8	-74.89
5815.8	-74.554
5815.8	-74.997
5815.9	-74.615
5815.9	-74.966
5815.9	-74.539
5815.9	-74.921
5815.9	-74.661
5816	-74.814
5816	-74.783
5816	-74.615
5816	-74.89
5816	-74.554
5816.1	-74.89
5816.1	-74.524
5816.1	-74.905
5816.1	-74.57
5816.1	-74.799
5816.2	-74.661
5816.2	-74.707
5816.2	-74.905
5816.2	-74.57
5816.2	-74.997
5816.3	-74.539
5816.3	-74.936
5816.3	-74.768
5816.3	-74.89
5816.3	-74.814
5816.4	-74.554
5816.4	-74.829
5816.4	-74.402
5816.4	-74.921
5816.4	-74.615
5816.5	-74.844
5816.5	-74.738
5816.5	-74.615
5816.5	-74.844
5816.5	-74.554
5816.6	-75.058
5816.6	-74.539
5816.6	-74.921
5816.6	-74.692
5816.6	-74.661
5816.7	-74.844
5816.7	-74.524
5816.7	-74.89
5816.7	-74.539
5816.7	-74.905
5816.8	-74.753
5816.8	-74.753
5816.8	-74.875
5816.8	-74.524
5816.8	-74.966
5816.9	-74.493
5816.9	-74.875
5816.9	-74.722
5816.9	-74.6
5816.9	-74.921
5817	-74.493
5817	-74.89
5817	-74.661
5817	-74.86
5817	-74.783
5817.1	-74.585
5817.1	-74.86
5817.1	-74.448
5817.1	-74.89
5817.1	-74.692
5817.2	-74.722
5817.2	-74.814
5817.2	-74.524
5817.2	-74.844
5817.2	-74.509
5817.3	-74.905
5817.3	-74.677
5817.3	-74.585
5817.3	-74.951
5817.3	-74.524
5817.4	-75.027
5817.4	-74.707
5817.4	-74.814
5817.4	-74.814
5817.4	-74.539
5817.5	-74.921
5817.5	-74.524
5817.5	-74.875
5817.5	-74.707
5817.5	-74.661
5817.6	-74.875
5817.6	-74.539
5817.6	-74.966
5817.6	-74.631
5817.6	-74.829
5817.7	-74.844
5817.7	-74.524
5817.7	-75.012
5817.7	-74.615
5817.7	-74.921
5817.8	-74.768
5817.8	-74.631
5817.8	-74.89
5817.8	-74.493
5817.8	-74.905
5817.9	-74.661
5817.9	-74.738
5817.9	-74.89
5817.9	-74.57
5817.9	-75.043
5818	-74.692
5818	-74.936
5818	-74.829
5818	-74.615
5818	-74.936
5818.1	-74.539
5818.1	-74.982
5818.1	-74.829
5818.1	-74.646
5818.1	-74.844
5818.2	-74.417
5818.2	-74.89
5818.2	-74.661
5818.2	-74.814
5818.2	-74.905
5818.3	-74.524
5818.3	-74.982
5818.3	-74.661
5818.3	-74.905
5818.3	-74.966
5818.4	-74.646
5818.4	-75.012
5818.4	-74.6
5818.4	-74.966
5818.4	-74.814
5818.5	-74.753
5818.5	-75.027
5818.5	-74.615
5818.5	-74.921
5818.5	-74.783
5818.6	-74.677
5818.6	-74.936
5818.6	-74.524
5818.6	-74.921
5818.6	-74.631
5818.7	-74.768
5818.7	-74.905
5818.7	-74.615
5818.7	-75.027
5818.7	-74.738
5818.8	-74.829
5818.8	-74.936
5818.8	-74.631
5818.8	-75.058
5818.8	-74.677
5818.9	-74.951
5818.9	-74.829
5818.9	-74.6
5818.9	-75.012
5818.9	-74.615
5819	-74.905
5819	-74.86
5819	-74.585
5819	-74.997
5819	-74.615
5819.1	-74.997
5819.1	-74.799
5819.1	-74.768
5819.1	-75.027
5819.1	-74.661
5819.2	-75.15
5819.2	-74.875
5819.2	-74.799
5819.2	-75.027
5819.2	-74.524
5819.3	-74.936
5819.3	-74.692
5819.3	-74.646
5819.3	-74.951
5819.3	-74.57
5819.4	-74.951
5819.4	-74.783
5819.4	-74.799
5819.4	-75.012
5819.4	-74.677
5819.5	-75.073
5819.5	-74.738
5819.5	-74.783
5819.5	-74.936
5819.5	-74.524
5819.6	-74.966
5819.6	-74.692
5819.6	-74.707
5819.6	-75.043
5819.6	-74.646
5819.7	-75.104
5819.7	-74.86
5819.7	-74.814
5819.7	-75.043
5819.7	-74.692
5819.8	-75.119
5819.8	-74.814
5819.8	-74.844
5819.8	-74.997
5819.8	-74.524
5819.9	-75.073
5819.9	-74.829
5819.9	-74.783
5819.9	-74.997
5819.9	-74.463
5820	-74.966
5820	-74.799
5820	-74.646
5820	-74.875
5820	-74.509
5820.1	-74.905
5820.1	-74.799
5820.1	-74.753
5820.1	-75.073
5820.1	-74.6
5820.2	-74.951
5820.2	-74.86
5820.2	-74.6
5820.2	-75.043
5820.2	-74.677
5820.3	-74.982
5820.3	-74.951
5820.3	-74.631
5820.3	-75.043
5820.3	-74.783
5820.4	-74.921
5820.4	-74.768
5820.4	-74.509
5820.4	-74.982
5820.4	-74.646
5820.5	-74.829
5820.5	-74.982
5820.5	-74.6
5820.5	-74.997
5820.5	-74.722
5820.6	-74.722
5820.6	-74.982
5820.6	-74.554
5820.6	-74.966
5820.6	-74.799
5820.7	-74.615
5820.7	-74.982
5820.7	-74.57
5820.7	-74.951
5820.7	-74.86
5820.8	-74.585
5820.8	-75.043
5820.8	-74.631
5820.8	-74.783
5820.8	-74.875
5820.9	-74.57
5820.9	-75.088
5820.9	-74.692
5820.9	-74.646
5820.9	-74.951
5821	-74.554
5821	-74.966
5821	-74.844
5821	-74.585
5821	-74.951
5821.1	-74.615
5821.1	-74.936
5821.1	-74.951
5821.1	-74.6
5821.1	-75.027
5821.2	-74.677
5821.2	-74.738
5821.2	-75.012
5821.2	-74.524
5821.2	-74.982
5821.3	-74.799
5821.3	-74.509
5821.3	-74.997
5821.3	-74.631
5821.3	-74.89
5821.4	-74.905
5821.4	-74.57
5821.4	-74.997
5821.4	-74.738
5821.4	-74.661
5821.5	-74.921
5821.5	-74.478
5821.5	-74.89
5821.5	-74.722
5821.5	-74.509
5821.6	-74.982
5821.6	-74.722
5821.6	-74.753
5821.6	-74.951
5821.6	-74.6
5821.7	-74.982
5821.7	-74.86
5821.7	-74.615
5821.7	-74.966
5821.7	-74.585
5821.8	-74.768
5821.8	-74.905
5821.8	-74.478
5821.8	-74.921
5821.8	-74.722
5821.9	-74.524
5821.9	-74.936
5821.9	-74.57
5821.9	-74.844
5821.9	-74.844
5822	-74.539
5822	-74.921
5822	-74.783
5822	-74.661
5822	-75.012
5822.1	-74.57
5822.1	-74.829
5822.1	-74.875
5822.1	-74.493
5822.1	-75.027
5822.2	-74.829
5822.2	-74.661
5822.2	-75.027
5822.2	-74.615
5822.2	-74.829
5822.3	-74.875
5822.3	-74.524
5822.3	-74.905
5822.3	-74.692
5822.3	-74.524
5822.4	-74.982
5822.4	-74.646
5822.4	-74.768
5822.4	-74.966
5822.4	-74.509
5822.5	-74.921
5822.5	-74.905
5822.5	-74.585
5822.5	-75.088
5822.5	-74.799
5822.6	-74.661
5822.6	-74.966
5822.6	-74.57
5822.6	-74.844
5822.6	-74.905
5822.7	-74.554
5822.7	-74.966
5822.7	-74.753
5822.7	-74.646
5822.7	-75.027
5822.8	-74.615
5822.8	-74.783
5822.8	-74.86
5822.8	-74.478
5822.8	-74.936
5822.9	-74.738
5822.9	-74.661
5822.9	-74.997
5822.9	-74.585
5822.9	-74.966
5823	-74.738
5823	-74.677
5823	-74.966
5823	-74.509
5823	-74.982
5823.1	-74.753
5823.1	-74.722
5823.1	-75.012
5823.1	-74.707
5823.1	-75.104
5823.2	-74.722
5823.2	-74.936
5823.2	-74.783
5823.2	-74.646
5823.2	-74.936
5823.3	-74.585
5823.3	-75.012
5823.3	-74.661
5823.3	-74.951
5823.3	-74.844
5823.4	-74.905
5823.4	-74.997
5823.4	-74.646
5823.4	-75.012
5823.4	-74.615
5823.5	-74.982
5823.5	-74.6
5823.5	-74.966
5823.5	-74.661
5823.5	-74.844
5823.6	-74.783
5823.6	-74.829
5823.6	-74.905
5823.6	-74.661
5823.6	-74.997
5823.7	-74.615
5823.7	-75.073
5823.7	-74.692
5823.7	-75.012
5823.7	-74.722
5823.8	-74.921
5823.8	-74.692
5823.8	-74.921
5823.8	-74.814
5823.8	-74.905
5823.9	-74.89
5823.9	-74.753
5823.9	-74.966
5823.9	-74.738
5823.9	-75.012
5824	-74.615
5824	-74.982
5824	-74.493
5824	-74.966
5824	-74.692
5824.1	-74.997
5824.1	-74.768
5824.1	-74.936
5824.1	-74.89
5824.1	-74.936
5824.2	-75.043
5824.2	-74.738
5824.2	-75.073
5824.2	-74.631
5824.2	-74.982
5824.3	-74.646
5824.3	-74.936
5824.3	-74.707
5824.3	-74.844
5824.3	-74.814
5824.4	-74.692
5824.4	-74.997
5824.4	-74.677
5824.4	-75.058
5824.4	-74.707
5824.5	-74.997
5824.5	-74.722
5824.5	-74.951
5824.5	-74.89
5824.5	-74.707
5824.6	-74.997
5824.6	-74.509
5824.6	-74.966
5824.6	-74.661
5824.6	-74.966
5824.7	-74.844
5824.7	-74.905
5824.7	-74.905
5824.7	-74.783
5824.7	-75.119
5824.8	-74.722
5824.8	-75.012
5824.8	-74.692
5824.8	-74.875
5824.8	-74.829
5824.9	-74.707
5824.9	-74.997
5824.9	-74.646
5824.9	-74.997
5824.9	-74.677
5825	-74.936
5825	-74.844
5825	-74.707
5825	-75.012
5825	-74.677
5825.1	-75.119
5825.1	-74.875
5825.1	-75.027
5825.1	-74.905
5825.1	-74.738
5825.2	-74.982
5825.2	-74.57
5825.2	-75.088
5825.2	-74.738
5825.2	-74.86
5825.3	-74.936
5825.3	-74.631
5825.3	-75.088
5825.3	-74.677
5825.3	-75.058
5825.4	-74.783
5825.4	-74.829
5825.4	-74.89
5825.4	-74.677
5825.4	-75.134
5825.5	-74.799
5825.5	-75.088
5825.5	-74.936
5825.5	-74.814
5825.5	-75.15
5825.6	-74.707
5825.6	-75.15
5825.6	-74.783
5825.6	-74.89
5825.6	-74.982
5825.7	-74.738
5825.7	-75.15
5825.7	-74.722
5825.7	-75.043
5825.7	-74.844
5825.8	-74.783
5825.8	-75.073
5825.8	-74.692
5825.8	-75.119
5825.8	-74.905
5825.9	-74.921
5825.9	-75.073
5825.9	-74.875
5825.9	-75.18
5825.9	-74.783
5826	-75.058
5826	-74.814
5826	-74.722
5826	-75.043
5826	-74.57
5826.1	-75.012
5826.1	-74.722
5826.1	-74.829
5826.1	-75.012
5826.1	-74.646
5826.2	-75.043
5826.2	-74.692
5826.2	-74.921
5826.2	-74.905
5826.2	-74.722
5826.3	-75.119
5826.3	-74.692
5826.3	-75.058
5826.3	-74.768
5826.3	-74.707
5826.4	-74.997
5826.4	-74.6
5826.4	-74.997
5826.4	-74.753
5826.4	-74.783
5826.5	-74.966
5826.5	-74.661
5826.5	-75.058
5826.5	-74.631
5826.5	-74.936
5826.6	-74.844
5826.6	-74.6
5826.6	-74.997
5826.6	-74.493
5826.6	-74.89
5826.7	-74.738
5826.7	-74.6
5826.7	-74.921
5826.7	-74.539
5826.7	-74.936
5826.8	-74.722
5826.8	-74.692
5826.8	-74.89
5826.8	-74.57
5826.8	-75.012
5826.9	-74.707
5826.9	-74.844
5826.9	-74.89
5826.9	-74.585
5826.9	-75.012
5827	-74.646
5827	-74.936
5827	-74.89
5827	-74.57
5827	-74.966
5827.1	-74.539
5827.1	-74.89
5827.1	-74.814
5827.1	-74.585
5827.1	-74.89
5827.2	-74.509
5827.2	-74.905
5827.2	-74.738
5827.2	-74.661
5827.2	-74.921
5827.3	-74.448
5827.3	-75.027
5827.3	-74.829
5827.3	-74.707
5827.3	-74.997
5827.4	-74.615
5827.4	-74.951
5827.4	-74.814
5827.4	-74.753
5827.4	-74.951
5827.5	-74.6
5827.5	-74.997
5827.5	-74.677
5827.5	-74.829
5827.5	-74.966
5827.6	-74.554
5827.6	-75.012
5827.6	-74.722
5827.6	-74.814
5827.6	-74.997
5827.7	-74.6
5827.7	-75.104
5827.7	-74.753
5827.7	-74.829
5827.7	-74.951
5827.8	-74.57
5827.8	-74.997
5827.8	-74.646
5827.8	-74.86
5827.8	-74.86
5827.9	-74.57
5827.9	-75.058
5827.9	-74.738
5827.9	-74.921
5827.9	-74.966
5828	-74.615
5828	-75.088
5828	-74.783
5828	-74.905
5828	-74.966
5828.1	-74.692
5828.1	-75.088
5828.1	-74.783
5828.1	-74.921
5828.1	-74.921
5828.2	-74.57
5828.2	-74.966
5828.2	-74.738
5828.2	-74.86
5828.2	-75.012
5828.3	-74.585
5828.3	-75.058
5828.3	-74.722
5828.3	-74.768
5828.3	-74.921
5828.4	-74.463
5828.4	-74.905
5828.4	-74.692
5828.4	-74.692
5828.4	-75.043
5828.5	-74.57
5828.5	-74.966
5828.5	-74.799
5828.5	-74.677
5828.5	-74.89
5828.6	-74.554
5828.6	-74.966
5828.6	-74.738
5828.6	-74.661
5828.6	-75.027
5828.7	-74.615
5828.7	-75.058
5828.7	-74.905
5828.7	-74.615
5828.7	-75.058
5828.8	-74.677
5828.8	-74.89
5828.8	-74.936
5828.8	-74.6
5828.8	-75.043
5828.9	-74.753
5828.9	-74.829
5828.9	-74.875
5828.9	-74.478
5828.9	-74.951
5829	-74.692
5829	-74.722
5829	-74.936
5829	-74.539
5829	-74.982
5829.1	-74.692
5829.1	-74.6
5829.1	-74.982
5829.1	-74.463
5829.1	-74.875
5829.2	-74.814
5829.2	-74.478
5829.2	-75.012
5829.2	-74.677
5829.2	-74.692
5829.3	-74.89
5829.3	-74.509
5829.3	-74.844
5829.3	-74.661
5829.3	-74.585
5829.4	-74.814
5829.4	-74.524
5829.4	-74.936
5829.4	-74.814
5829.4	-74.6
5829.5	-75.043
5829.5	-74.646
5829.5	-74.783
5829.5	-74.936
5829.5	-74.463
5829.6	-74.966
5829.6	-74.768
5829.6	-74.631
5829.6	-75.058
5829.6	-74.615
5829.7	-74.936
5829.7	-74.875
5829.7	-74.463
5829.7	-74.966
5829.7	-74.707
5829.8	-74.692
5829.8	-75.043
5829.8	-74.554
5829.8	-74.844
5829.8	-74.814
5829.9	-74.554
5829.9	-74.982
5829.9	-74.646
5829.9	-74.722
5829.9	-74.829
5830	-74.478
5830	-74.951
5830	-74.768
5830	-74.646
5830	-74.966
5830.1	-74.57
5830.1	-74.89
5830.1	-74.997
5830.1	-74.615
5830.1	-74.997
5830.2	-74.768
5830.2	-74.524
5830.2	-74.936
5830.2	-74.585
5830.2	-74.799
5830.3	-74.86
5830.3	-74.387
5830.3	-74.905
5830.3	-74.783
5830.3	-74.646
5830.4	-75.027
5830.4	-74.646
5830.4	-74.829
5830.4	-74.936
5830.4	-74.539
5830.5	-74.921
5830.5	-74.753
5830.5	-74.509
5830.5	-74.829
5830.5	-74.615
5830.6	-74.768
5830.6	-74.875
5830.6	-74.615
5830.6	-74.997
5830.6	-74.768
5830.7	-74.57
5830.7	-75.043
5830.7	-74.692
5830.7	-74.707
5830.7	-74.89
5830.8	-74.478
5830.8	-74.921
5830.8	-74.905
5830.8	-74.524
5830.8	-74.966
5830.9	-74.677
5830.9	-74.57
5830.9	-74.951
5830.9	-74.6
5830.9	-74.799
5831	-74.844
5831	-74.432
5831	-74.966
5831	-74.783
5831	-74.6
5831.1	-74.966
5831.1	-74.6
5831.1	-74.692
5831.1	-74.799
5831.1	-74.524
5831.2	-74.966
5831.2	-74.722
5831.2	-74.6
5831.2	-74.921
5831.2	-74.661
5831.3	-74.89
5831.3	-74.844
5831.3	-74.524
5831.3	-74.86
5831.3	-74.524
5831.4	-74.738
5831.4	-74.799
5831.4	-74.539
5831.4	-74.86
5831.4	-74.493
5831.5	-74.844
5831.5	-74.768
5831.5	-74.554
5831.5	-74.921
5831.5	-74.478
5831.6	-74.86
5831.6	-74.646
5831.6	-74.799
5831.6	-74.814
5831.6	-74.554
5831.7	-74.89
5831.7	-74.493
5831.7	-74.966
5831.7	-74.585
5831.7	-74.86
5831.8	-74.646
5831.8	-74.661
5831.8	-74.692
5831.8	-74.509
5831.8	-74.829
5831.9	-74.509
5831.9	-74.936
5831.9	-74.493
5831.9	-74.86
5831.9	-74.646
5832	-74.844
5832	-74.57
5832	-74.814
5832	-74.661
5832	-74.738
5832.1	-74.875
5832.1	-74.707
5832.1	-74.844
5832.1	-74.554
5832.1	-74.829
5832.2	-74.432
5832.2	-74.89
5832.2	-74.493
5832.2	-74.921
5832.2	-74.478
5832.3	-74.905
5832.3	-74.692
5832.3	-74.844
5832.3	-74.722
5832.3	-74.722
5832.4	-74.646
5832.4	-74.585
5832.4	-74.875
5832.4	-74.6
5832.4	-74.86
5832.5	-74.478
5832.5	-74.814
5832.5	-74.432
5832.5	-74.814
5832.5	-74.493
5832.6	-74.753
5832.6	-74.631
5832.6	-74.738
5832.6	-74.753
5832.6	-74.615
5832.7	-74.89
5832.7	-74.524
5832.7	-74.921
5832.7	-74.478
5832.7	-74.814
5832.8	-74.585
5832.8	-74.768
5832.8	-74.738
5832.8	-74.509
5832.8	-74.753
5832.9	-74.432
5832.9	-74.829
5832.9	-74.463
5832.9	-74.86
5832.9	-74.585
5833	-74.707
5833	-74.738
5833	-74.509
5833	-74.86
5833	-74.448
5833.1	-74.814
5833.1	-74.524
5833.1	-74.753
5833.1	-74.646
5833.1	-74.57
5833.2	-74.814
5833.2	-74.509
5833.2	-74.905
5833.2	-74.463
5833.2	-74.814
5833.3	-74.585
5833.3	-74.615
5833.3	-74.753
5833.3	-74.463
5833.3	-74.936
5833.4	-74.493
5833.4	-74.829
5833.4	-74.707
5833.4	-74.631
5833.4	-74.783
5833.5	-74.493
5833.5	-74.89
5833.5	-74.463
5833.5	-74.814
5833.5	-74.661
5833.6	-74.524
5833.6	-74.768
5833.6	-74.371
5833.6	-74.753
5833.6	-74.478
5833.7	-74.753
5833.7	-74.661
5833.7	-74.539
5833.7	-74.875
5833.7	-74.371
5833.8	-74.86
5833.8	-74.57
5833.8	-74.722
5833.8	-74.707
5833.8	-74.448
5833.9	-74.814
5833.9	-74.387
5833.9	-74.738
5833.9	-74.554
5833.9	-74.493
5834	-74.692
5834	-74.341
5834	-74.768
5834	-74.432
5834	-74.768
5834.1	-74.722
5834.1	-74.493
5834.1	-74.905
5834.1	-74.402
5834.1	-74.753
5834.2	-74.57
5834.2	-74.631
5834.2	-74.783
5834.2	-74.478
5834.2	-74.814
5834.3	-74.509
5834.3	-74.707
5834.3	-74.615
5834.3	-74.463
5834.3	-74.814
5834.4	-74.28
5834.4	-74.753
5834.4	-74.585
5834.4	-74.6
5834.4	-74.829
5834.5	-74.417
5834.5	-74.768
5834.5	-74.463
5834.5	-74.677
5834.5	-74.661
5834.6	-74.417
5834.6	-74.829
5834.6	-74.387
5834.6	-74.768
5834.6	-74.692
5834.7	-74.554
5834.7	-74.875
5834.7	-74.432
5834.7	-74.814
5834.7	-74.661
5834.8	-74.646
5834.8	-74.799
5834.8	-74.554
5834.8	-74.86
5834.8	-74.463
5834.9	-74.646
5834.9	-74.692
5834.9	-74.417
5834.9	-74.768
5834.9	-74.371
5835	-74.753
5835	-74.692
5835	-74.554
5835	-74.844
5835	-74.417
5835.1	-74.814
5835.1	-74.615
5835.1	-74.646
5835.1	-74.844
5835.1	-74.463
5835.2	-74.875
5835.2	-74.585
5835.2	-74.722
5835.2	-74.799
5835.2	-74.493
5835.3	-74.844
5835.3	-74.432
5835.3	-74.753
5835.3	-74.677
5835.3	-74.463
5835.4	-74.89
5835.4	-74.478
5835.4	-74.768
5835.4	-74.738
5835.4	-74.6
5835.5	-74.89
5835.5	-74.493
5835.5	-74.829
5835.5	-74.493
5835.5	-74.509
5835.6	-74.814
5835.6	-74.402
5835.6	-74.814
5835.6	-74.585
5835.6	-74.6
5835.7	-74.829
5835.7	-74.478
5835.7	-74.875
5835.7	-74.6
5835.7	-74.57
5835.8	-74.646
5835.8	-74.417
5835.8	-74.844
5835.8	-74.585
5835.8	-74.783
5835.9	-74.799
5835.9	-74.509
5835.9	-74.921
5835.9	-74.524
5835.9	-74.738
5836	-74.722
5836	-74.371
5836	-74.829
5836	-74.524
5836	-74.707
5836.1	-74.707
5836.1	-74.448
5836.1	-74.783
5836.1	-74.417
5836.1	-74.738
5836.2	-74.692
5836.2	-74.432
5836.2	-74.89
5836.2	-74.463
5836.2	-74.829
5836.3	-74.844
5836.3	-74.554
5836.3	-74.875
5836.3	-74.417
5836.3	-74.692
5836.4	-74.738
5836.4	-74.356
5836.4	-74.814
5836.4	-74.539
5836.4	-74.753
5836.5	-74.738
5836.5	-74.432
5836.5	-74.875
5836.5	-74.554
5836.5	-74.753
5836.6	-74.692
5836.6	-74.463
5836.6	-74.89
5836.6	-74.57
5836.6	-74.844
5836.7	-74.829
5836.7	-74.356
5836.7	-74.814
5836.7	-74.524
5836.7	-74.738
5836.8	-74.814
5836.8	-74.356
5836.8	-74.768
5836.8	-74.585
5836.8	-74.57
5836.9	-74.783
5836.9	-74.371
5836.9	-74.738
5836.9	-74.524
5836.9	-74.539
5837	-74.814
5837	-74.417
5837	-74.799
5837	-74.6
5837	-74.432
5837.1	-74.844
5837.1	-74.371
5837.1	-74.722
5837.1	-74.646
5837.1	-74.371
5837.2	-74.768
5837.2	-74.478
5837.2	-74.768
5837.2	-74.753
5837.2	-74.417
5837.3	-74.783
5837.3	-74.524
5837.3	-74.722
5837.3	-74.783
5837.3	-74.432
5837.4	-74.783
5837.4	-74.539
5837.4	-74.57
5837.4	-74.844
5837.4	-74.448
5837.5	-74.844
5837.5	-74.661
5837.5	-74.478
5837.5	-74.844
5837.5	-74.448
5837.6	-74.768
5837.6	-74.707
5837.6	-74.417
5837.6	-74.814
5837.6	-74.57
5837.7	-74.753
5837.7	-74.799
5837.7	-74.341
5837.7	-74.875
5837.7	-74.585
5837.8	-74.432
5837.8	-74.844
5837.8	-74.402
5837.8	-74.738
5837.8	-74.661
5837.9	-74.387
5837.9	-74.829
5837.9	-74.509
5837.9	-74.615
5837.9	-74.722
5838	-74.387
5838	-74.86
5838	-74.646
5838	-74.539
5838	-74.814
5838.1	-74.402
5838.1	-74.768
5838.1	-74.768
5838.1	-74.448
5838.1	-74.905
5838.2	-74.493
5838.2	-74.585
5838.2	-74.799
5838.2	-74.371
5838.2	-74.89
5838.3	-74.677
5838.3	-74.463
5838.3	-74.829
5838.3	-74.432
5838.3	-74.768
5838.4	-74.799
5838.4	-74.417
5838.4	-74.875
5838.4	-74.661
5838.4	-74.478
5838.5	-74.905
5838.5	-74.478
5838.5	-74.753
5838.5	-74.768
5838.5	-74.326
5838.6	-74.814
5838.6	-74.585
5838.6	-74.493
5838.6	-74.844
5838.6	-74.432
5838.7	-74.738
5838.7	-74.738
5838.7	-74.448
5838.7	-74.875
5838.7	-74.646
5838.8	-74.631
5838.8	-74.844
5838.8	-74.463
5838.8	-74.722
5838.8	-74.677
5838.9	-74.356
5838.9	-74.768
5838.9	-74.539
5838.9	-74.478
5838.9	-74.875
5839	-74.463
5839	-74.783
5839	-74.844
5839	-74.478
5839	-74.936
5839.1	-74.722
5839.1	-74.509
5839.1	-74.86
5839.1	-74.539
5839.1	-74.738
5839.2	-74.86
5839.2	-74.478
5839.2	-74.783
5839.2	-74.661
5839.2	-74.371
5839.3	-74.814
5839.3	-74.539
5839.3	-74.646
5839.3	-74.875
5839.3	-74.417
5839.4	-74.783
5839.4	-74.783
5839.4	-74.478
5839.4	-74.844
5839.4	-74.57
5839.5	-74.554
5839.5	-74.768
5839.5	-74.478
5839.5	-74.829
5839.5	-74.707
5839.6	-74.524
5839.6	-74.89
5839.6	-74.463
5839.6	-74.738
5839.6	-74.707
5839.7	-74.432
5839.7	-74.814
5839.7	-74.448
5839.7	-74.692
5839.7	-74.677
5839.8	-74.432
5839.8	-74.86
5839.8	-74.371
5839.8	-74.753
5839.8	-74.646
5839.9	-74.631
5839.9	-74.829
5839.9	-74.524
5839.9	-74.966
5839.9	-74.478
5840	-74.86
5840	-74.677
5840	-74.768
5840	-74.783
5840	-74.539
5840.1	-74.814
5840.1	-74.493
5840.1	-74.86
5840.1	-74.524
5840.1	-74.936
5840.2	-74.6
5840.2	-74.783
5840.2	-74.814
5840.2	-74.738
5840.2	-74.844
5840.3	-74.57
5840.3	-74.799
5840.3	-74.509
5840.3	-74.844
5840.3	-74.463
5840.4	-74.951
5840.4	-74.554
5840.4	-74.844
5840.4	-74.615
5840.4	-74.829
5840.5	-74.661
5840.5	-74.753
5840.5	-74.707
5840.5	-74.646
5840.5	-74.829
5840.6	-74.57
5840.6	-74.951
5840.6	-74.539
5840.6	-74.844
5840.6	-74.448
5840.7	-74.875
5840.7	-74.478
5840.7	-74.86
5840.7	-74.615
5840.7	-74.799
5840.8	-74.722
5840.8	-74.783
5840.8	-74.844
5840.8	-74.631
5840.8	-74.875
5840.9	-74.417
5840.9	-74.753
5840.9	-74.493
5840.9	-74.86
5840.9	-74.57
5841	-74.844
5841	-74.631
5841	-74.692
5841	-74.844
5841	-74.585
5841.1	-74.89
5841.1	-74.463
5841.1	-74.814
5841.1	-74.6
5841.1	-74.875
5841.2	-74.768
5841.2	-74.829
5841.2	-74.799
5841.2	-74.539
5841.2	-74.814
5841.3	-74.387
5841.3	-74.905
5841.3	-74.554
5841.3	-74.829
5841.3	-74.738
5841.4	-74.631
5841.4	-74.921
5841.4	-74.554
5841.4	-74.936
5841.4	-74.509
5841.5	-74.814
5841.5	-74.661
5841.5	-74.692
5841.5	-74.844
5841.5	-74.539
5841.6	-74.844
5841.6	-74.432
5841.6	-74.844
5841.6	-74.585
5841.6	-74.722
5841.7	-74.829
5841.7	-74.493
5841.7	-74.951
5841.7	-74.493
5841.7	-74.921
5841.8	-74.738
5841.8	-74.738
5841.8	-74.875
5841.8	-74.524
5841.8	-74.951
5841.9	-74.509
5841.9	-74.783
5841.9	-74.615
5841.9	-74.615
5841.9	-74.844
5842	-74.463
5842	-74.997
5842	-74.509
5842	-74.783
5842	-74.707
5842.1	-74.57
5842.1	-74.966
5842.1	-74.509
5842.1	-74.936
5842.1	-74.585
5842.2	-74.783
5842.2	-74.844
5842.2	-74.6
5842.2	-75.012
5842.2	-74.539
5842.3	-74.875
5842.3	-74.738
5842.3	-74.768
5842.3	-74.982
5842.3	-74.57
5842.4	-74.997
5842.4	-74.585
5842.4	-74.86
5842.4	-74.844
5842.4	-74.585
5842.5	-74.921
5842.5	-74.463
5842.5	-74.783
5842.5	-74.692
5842.5	-74.646
5842.6	-74.844
5842.6	-74.432
5842.6	-74.86
5842.6	-74.57
5842.6	-74.783
5842.7	-74.814
5842.7	-74.57
5842.7	-74.905
5842.7	-74.463
5842.7	-74.844
5842.8	-74.707
5842.8	-74.631
5842.8	-74.905
5842.8	-74.539
5842.8	-74.936
5842.9	-74.677
5842.9	-74.707
5842.9	-74.875
5842.9	-74.478
5842.9	-74.936
5843	-74.615
5843	-74.875
5843	-74.905
5843	-74.677
5843	-74.997
5843.1	-74.615
5843.1	-74.875
5843.1	-74.677
5843.1	-74.57
5843.1	-74.905
5843.2	-74.432
5843.2	-74.844
5843.2	-74.585
5843.2	-74.722
5843.2	-74.86
5843.3	-74.478
5843.3	-74.905
5843.3	-74.554
5843.3	-74.799
5843.3	-74.799
5843.4	-74.524
5843.4	-74.966
5843.4	-74.493
5843.4	-74.799
5843.4	-74.768
5843.5	-74.524
5843.5	-74.875
5843.5	-74.509
5843.5	-74.844
5843.5	-74.661
5843.6	-74.6
5843.6	-74.89
5843.6	-74.448
5843.6	-74.89
5843.6	-74.661
5843.7	-74.677
5843.7	-74.89
5843.7	-74.554
5843.7	-74.966
5843.7	-74.631
5843.8	-74.783
5843.8	-74.722
5843.8	-74.417
5843.8	-74.89
5843.8	-74.539
5843.9	-74.768
5843.9	-74.799
5843.9	-74.478
5843.9	-74.951
5843.9	-74.6
5844	-74.829
5844	-74.738
5844	-74.463
5844	-74.814
5844	-74.432
5844.1	-74.86
5844.1	-74.707
5844.1	-74.57
5844.1	-74.905
5844.1	-74.585
5844.2	-74.951
5844.2	-74.783
5844.2	-74.6
5844.2	-74.89
5844.2	-74.432
5844.3	-74.783
5844.3	-74.631
5844.3	-74.554
5844.3	-74.829
5844.3	-74.402
5844.4	-74.829
5844.4	-74.509
5844.4	-74.6
5844.4	-74.844
5844.4	-74.387
5844.5	-74.89
5844.5	-74.631
5844.5	-74.6
5844.5	-74.921
5844.5	-74.524
5844.6	-74.89
5844.6	-74.707
5844.6	-74.677
5844.6	-74.799
5844.6	-74.432
5844.7	-74.829
5844.7	-74.6
5844.7	-74.57
5844.7	-74.86
5844.7	-74.448
5844.8	-74.875
5844.8	-74.677
5844.8	-74.6
5844.8	-74.814
5844.8	-74.524
5844.9	-74.89
5844.9	-74.661
5844.9	-74.585
5844.9	-74.89
5844.9	-74.417
5845	-74.875
5845	-74.661
5845	-74.509
5845	-74.829
5845	-74.387
5845.1	-74.814
5845.1	-74.677
5845.1	-74.524
5845.1	-74.905
5845.1	-74.57
5845.2	-74.875
5845.2	-74.722
5845.2	-74.539
5845.2	-74.89
5845.2	-74.463
5845.3	-74.753
5845.3	-74.738
5845.3	-74.493
5845.3	-74.951
5845.3	-74.57
5845.4	-74.692
5845.4	-74.844
5845.4	-74.387
5845.4	-74.844
5845.4	-74.6
5845.5	-74.677
5845.5	-74.86
5845.5	-74.509
5845.5	-74.936
5845.5	-74.692
5845.6	-74.6
5845.6	-74.844
5845.6	-74.417
5845.6	-74.875
5845.6	-74.661
5845.7	-74.554
5845.7	-74.951
5845.7	-74.539
5845.7	-74.89
5845.7	-74.844
5845.8	-74.478
5845.8	-74.86
5845.8	-74.554
5845.8	-74.631
5845.8	-74.799
5845.9	-74.509
5845.9	-74.89
5845.9	-74.692
5845.9	-74.661
5845.9	-74.982
5846	-74.539
5846	-74.89
5846	-74.738
5846	-74.493
5846	-74.982
5846.1	-74.615
5846.1	-74.86
5846.1	-74.875
5846.1	-74.478
5846.1	-74.966
5846.2	-74.738
5846.2	-74.6
5846.2	-74.89
5846.2	-74.448
5846.2	-74.86
5846.3	-74.783
5846.3	-74.585
5846.3	-75.012
5846.3	-74.6
5846.3	-74.707
5846.4	-74.89
5846.4	-74.478
5846.4	-74.89
5846.4	-74.753
5846.4	-74.509
5846.5	-74.844
5846.5	-74.493
5846.5	-74.799
5846.5	-74.783
5846.5	-74.493
5846.6	-74.936
5846.6	-74.615
5846.6	-74.661
5846.6	-74.997
5846.6	-74.57
5846.7	-74.936
5846.7	-74.814
5846.7	-74.539
5846.7	-75.027
5846.7	-74.677
5846.8	-74.753
5846.8	-74.966
5846.8	-74.356
5846.8	-74.829
5846.8	-74.753
5846.9	-74.448
5846.9	-74.982
5846.9	-74.554
5846.9	-74.585
5846.9	-74.951
5847	-74.539
5847	-74.951
5847	-74.905
5847	-74.57
5847	-74.951
5847.1	-74.661
5847.1	-74.738
5847.1	-74.951
5847.1	-74.524
5847.1	-74.875
5847.2	-74.753
5847.2	-74.463
5847.2	-74.951
5847.2	-74.615
5847.2	-74.631
5847.3	-74.89
5847.3	-74.493
5847.3	-74.875
5847.3	-74.905
5847.3	-74.585
5847.4	-74.966
5847.4	-74.738
5847.4	-74.661
5847.4	-74.997
5847.4	-74.539
5847.5	-74.814
5847.5	-74.86
5847.5	-74.402
5847.5	-74.89
5847.5	-74.753
5847.6	-74.509
5847.6	-74.951
5847.6	-74.539
5847.6	-74.722
5847.6	-74.951
5847.7	-74.509
5847.7	-74.89
5847.7	-74.799
5847.7	-74.463
5847.7	-74.844
5847.8	-74.646
5847.8	-74.738
5847.8	-74.875
5847.8	-74.417
5847.8	-74.753
5847.9	-74.722
5847.9	-74.539
5847.9	-74.936
5847.9	-74.554
5847.9	-74.844
5848	-74.753
5848	-74.57
5848	-75.012
5848	-74.661
5848	-74.921
5848.1	-74.844
5848.1	-74.631
5848.1	-75.012
5848.1	-74.6
5848.1	-74.966
5848.2	-74.783
5848.2	-74.646
5848.2	-74.814
5848.2	-74.509
5848.2	-74.89
5848.3	-74.554
5848.3	-74.89
5848.3	-74.738
5848.3	-74.615
5848.3	-74.921
5848.4	-74.493
5848.4	-74.89
5848.4	-74.57
5848.4	-74.814
5848.4	-74.57
5848.5	-74.829
5848.5	-74.722
5848.5	-74.677
5848.5	-74.844
5848.5	-74.524
5848.6	-74.966
5848.6	-74.585
5848.6	-74.951
5848.6	-74.554
5848.6	-74.875
5848.7	-74.57
5848.7	-74.921
5848.7	-74.707
5848.7	-74.799
5848.7	-74.799
5848.8	-74.768
5848.8	-74.86
5848.8	-74.722
5848.8	-74.936
5848.8	-74.554
5848.9	-74.829
5848.9	-74.463
5848.9	-74.783
5848.9	-74.478
5848.9	-74.905
5849	-74.478
5849	-74.875
5849	-74.646
5849	-74.844
5849	-74.829
5849.1	-74.844
5849.1	-74.89
5849.1	-74.753
5849.1	-74.921
5849.1	-74.631
5849.2	-75.058
5849.2	-74.539
5849.2	-74.951
5849.2	-74.509
5849.2	-74.722
5849.3	-74.646
5849.3	-74.768
5849.3	-74.692
5849.3	-74.646
5849.3	-74.86
5849.4	-74.57
5849.4	-75.043
5849.4	-74.661
5849.4	-75.058
5849.4	-74.707
5849.5	-74.905
5849.5	-74.753
5849.5	-74.738
5849.5	-74.89
5849.5	-74.6
5849.6	-74.966
5849.6	-74.57
5849.6	-74.936
5849.6	-74.738
5849.6	-74.86
5849.7	-74.829
5849.7	-74.677
5849.7	-74.89
5849.7	-74.631
5849.7	-75.073
5849.8	-74.646
5849.8	-74.997
5849.8	-74.799
5849.8	-74.722
5849.8	-74.875
5849.9	-74.6
5849.9	-74.951
5849.9	-74.57
5849.9	-75.027
5849.9	-74.768
5850	-74.921
5850	-74.89
5850	-74.631
5850	-74.997
5850	-74.524
5850.1	-74.951
5850.1	-74.677
5850.1	-74.814
5850.1	-74.89
5850.1	-74.661
5850.2	-75.043
5850.2	-74.585
5850.2	-74.966
5850.2	-74.677
5850.2	-74.799
5850.3	-74.875
5850.3	-74.585
5850.3	-74.997
5850.3	-74.57
5850.3	-74.921
5850.4	-74.738
5850.4	-74.738
5850.4	-74.89
5850.4	-74.57
5850.4	-74.982
5850.5	-74.631
5850.5	-74.966
5850.5	-74.89
5850.5	-74.661
5850.5	-74.982
5850.6	-74.6
5850.6	-74.982
5850.6	-74.722
5850.6	-74.844
5850.6	-74.768
5850.7	-74.539
5850.7	-74.966
5850.7	-74.554
5850.7	-74.982
5850.7	-74.829
5850.8	-74.692
5850.8	-74.997
5850.8	-74.6
5850.8	-75.043
5850.8	-74.753
5850.9	-74.844
5850.9	-74.86
5850.9	-74.6
5850.9	-74.997
5850.9	-74.677
5851	-75.058
5851	-74.799
5851	-74.783
5851	-75.012
5851	-74.57
5851.1	-75.027
5851.1	-74.707
5851.1	-74.768
5851.1	-74.844
5851.1	-74.554
5851.2	-75.043
5851.2	-74.631
5851.2	-74.982
5851.2	-74.799
5851.2	-74.661
5851.3	-75.043
5851.3	-74.615
5851.3	-75.012
5851.3	-74.753
5851.3	-74.86
5851.4	-74.997
5851.4	-74.661
5851.4	-75.195
5851.4	-74.753
5851.4	-74.921
5851.5	-74.814
5851.5	-74.585
5851.5	-75.027
5851.5	-74.631
5851.5	-75.027
5851.6	-74.829
5851.6	-74.783
5851.6	-75.073
5851.6	-74.631
5851.6	-75.088
5851.7	-74.738
5851.7	-74.738
5851.7	-74.936
5851.7	-74.631
5851.7	-75.104
5851.8	-74.814
5851.8	-74.982
5851.8	-74.951
5851.8	-74.738
5851.8	-75.104
5851.9	-74.722
5851.9	-75.012
5851.9	-74.829
5851.9	-74.661
5851.9	-75.073
5852	-74.753
5852	-75.104
5852	-74.921
5852	-74.799
5852	-74.997
5852.1	-74.677
5852.1	-75.088
5852.1	-74.844
5852.1	-74.829
5852.1	-74.951
5852.2	-74.539
5852.2	-75.027
5852.2	-74.722
5852.2	-74.86
5852.2	-74.921
5852.3	-74.57
5852.3	-75.088
5852.3	-74.722
5852.3	-74.966
5852.3	-75.043
5852.4	-74.677
5852.4	-74.921
5852.4	-74.646
5852.4	-74.951
5852.4	-74.951
5852.5	-74.692
5852.5	-75.104
5852.5	-74.677
5852.5	-75.088
5852.5	-74.951
5852.6	-74.768
5852.6	-75.073
5852.6	-74.646
5852.6	-75.027
5852.6	-74.86
5852.7	-74.738
5852.7	-75.027
5852.7	-74.6
5852.7	-75.058
5852.7	-74.814
5852.8	-74.646
5852.8	-75.043
5852.8	-74.661
5852.8	-74.982
5852.8	-74.829
5852.9	-74.753
5852.9	-75.012
5852.9	-74.524
5852.9	-74.966
5852.9	-74.814
5853	-74.646
5853	-75.012
5853	-74.692
5853	-75.073
5853	-74.89
5853.1	-74.783
5853.1	-75.012
5853.1	-74.631
5853.1	-75.073
5853.1	-74.86
5853.2	-74.753
5853.2	-75.073
5853.2	-74.631
5853.2	-75.043
5853.2	-74.905
5853.3	-74.738
5853.3	-74.966
5853.3	-74.539
5853.3	-74.936
5853.3	-74.829
5853.4	-74.738
5853.4	-75.027
5853.4	-74.631
5853.4	-75.012
5853.4	-74.86
5853.5	-74.707
5853.5	-75.073
5853.5	-74.6
5853.5	-74.966
5853.5	-74.829
5853.6	-74.539
5853.6	-75.073
5853.6	-74.753
5853.6	-74.951
5853.6	-74.921
5853.7	-74.57
5853.7	-75.088
5853.7	-74.783
5853.7	-74.951
5853.7	-75.027
5853.8	-74.615
5853.8	-74.997
5853.8	-74.799
5853.8	-74.921
5853.8	-75.058
5853.9	-74.677
5853.9	-75.058
5853.9	-74.738
5853.9	-74.783
5853.9	-74.997
5854	-74.585
5854	-75.027
5854	-74.768
5854	-74.615
5854	-74.966
5854.1	-74.661
5854.1	-74.982
5854.1	-74.799
5854.1	-74.631
5854.1	-75.027
5854.2	-74.646
5854.2	-74.951
5854.2	-74.875
5854.2	-74.554
5854.2	-74.982
5854.3	-74.677
5854.3	-74.89
5854.3	-74.921
5854.3	-74.554
5854.3	-75.027
5854.4	-74.707
5854.4	-74.799
5854.4	-75.012
5854.4	-74.554
5854.4	-75.058
5854.5	-74.829
5854.5	-74.631
5854.5	-75.165
5854.5	-74.722
5854.5	-74.951
5854.6	-74.89
5854.6	-74.585
5854.6	-75.012
5854.6	-74.722
5854.6	-74.844
5854.7	-74.982
5854.7	-74.585
5854.7	-74.951
5854.7	-74.783
5854.7	-74.707
5854.8	-74.966
5854.8	-74.539
5854.8	-74.936
5854.8	-74.829
5854.8	-74.6
5854.9	-75.058
5854.9	-74.677
5854.9	-74.814
5854.9	-74.89
5854.9	-74.493
5855	-75.043
5855	-74.829
5855	-74.677
5855	-75.027
5855	-74.646
5855.1	-74.905
5855.1	-74.936
5855.1	-74.57
5855.1	-74.966
5855.1	-74.722
5855.2	-74.615
5855.2	-74.875
5855.2	-74.57
5855.2	-74.875
5855.2	-74.768
5855.3	-74.631
5855.3	-75.027
5855.3	-74.677
5855.3	-74.844
5855.3	-74.982
5855.4	-74.509
5855.4	-74.982
5855.4	-74.692
5855.4	-74.57
5855.4	-74.951
5855.5	-74.539
5855.5	-74.814
5855.5	-74.875
5855.5	-74.493
5855.5	-74.951
5855.6	-74.814
5855.6	-74.677
5855.6	-75.043
5855.6	-74.661
5855.6	-74.89
5855.7	-75.012
5855.7	-74.493
5855.7	-74.966
5855.7	-74.799
5855.7	-74.554
5855.8	-74.936
5855.8	-74.661
5855.8	-74.814
5855.8	-74.936
5855.8	-74.57
5855.9	-74.982
5855.9	-74.844
5855.9	-74.646
5855.9	-75.043
5855.9	-74.722
5856	-74.799
5856	-74.982
5856	-74.6
5856	-74.997
5856	-74.829
5856.1	-74.539
5856.1	-74.951
5856.1	-74.646
5856.1	-74.646
5856.1	-74.905
5856.2	-74.539
5856.2	-74.982
5856.2	-74.814
5856.2	-74.585
5856.2	-75.027
5856.3	-74.661
5856.3	-74.951
5856.3	-74.966
5856.3	-74.615
5856.3	-74.982
5856.4	-74.646
5856.4	-74.844
5856.4	-74.844
5856.4	-74.585
5856.4	-75.012
5856.5	-74.539
5856.5	-74.936
5856.5	-74.783
5856.5	-74.768
5856.5	-74.936
5856.6	-74.6
5856.6	-74.982
5856.6	-74.615
5856.6	-74.936
5856.6	-74.783
5856.7	-74.814
5856.7	-74.875
5856.7	-74.631
5856.7	-74.982
5856.7	-74.615
5856.8	-74.997
5856.8	-74.692
5856.8	-74.951
5856.8	-74.707
5856.8	-74.829
5856.9	-74.799
5856.9	-74.722
5856.9	-74.89
5856.9	-74.57
5856.9	-74.86
5857	-74.554
5857	-74.936
5857	-74.554
5857	-74.966
5857	-74.539
5857.1	-74.905
5857.1	-74.646
5857.1	-74.921
5857.1	-74.722
5857.1	-74.905
5857.2	-74.814
5857.2	-74.829
5857.2	-74.905
5857.2	-74.738
5857.2	-74.966
5857.3	-74.585
5857.3	-74.936
5857.3	-74.554
5857.3	-74.936
5857.3	-74.493
5857.4	-74.951
5857.4	-74.57
5857.4	-74.844
5857.4	-74.722
5857.4	-74.86
5857.5	-74.783
5857.5	-74.722
5857.5	-74.799
5857.5	-74.554
5857.5	-74.905
5857.6	-74.6
5857.6	-74.921
5857.6	-74.57
5857.6	-74.86
5857.6	-74.6
5857.7	-74.799
5857.7	-74.783
5857.7	-74.631
5857.7	-74.799
5857.7	-74.539
5857.8	-74.936
5857.8	-74.615
5857.8	-74.997
5857.8	-74.57
5857.8	-74.844
5857.9	-74.692
5857.9	-74.661
5857.9	-74.829
5857.9	-74.539
5857.9	-74.966
5858	-74.524
5858	-74.89
5858	-74.631
5858	-74.829
5858	-74.692
5858.1	-74.631
5858.1	-74.753
5858.1	-74.432
5858.1	-74.997
5858.1	-74.631
5858.2	-74.921
5858.2	-74.722
5858.2	-74.646
5858.2	-74.768
5858.2	-74.478
5858.3	-74.875
5858.3	-74.493
5858.3	-74.921
5858.3	-74.646
5858.3	-74.722
5858.4	-74.768
5858.4	-74.463
5858.4	-74.875
5858.4	-74.417
5858.4	-74.86
5858.5	-74.707
5858.5	-74.768
5858.5	-74.86
5858.5	-74.57
5858.5	-74.936
5858.6	-74.493
5858.6	-74.86
5858.6	-74.6
5858.6	-74.585
5858.6	-74.738
5858.7	-74.417
5858.7	-74.875
5858.7	-74.57
5858.7	-74.829
5858.7	-74.722
5858.8	-74.631
5858.8	-74.799
5858.8	-74.524
5858.8	-75.088
5858.8	-74.661
5858.9	-74.86
5858.9	-74.829
5858.9	-74.539
5858.9	-75.027
5858.9	-74.6
5859	-74.951
5859	-74.692
5859	-74.707
5859	-74.86
5859	-74.6
5859.1	-74.997
5859.1	-74.615
5859.1	-74.86
5859.1	-74.692
5859.1	-74.6
5859.2	-74.875
5859.2	-74.478
5859.2	-74.936
5859.2	-74.631
5859.2	-74.707
5859.3	-74.799
5859.3	-74.509
5859.3	-74.921
5859.3	-74.509
5859.3	-74.86
5859.4	-74.661
5859.4	-74.615
5859.4	-74.951
5859.4	-74.478
5859.4	-74.936
5859.5	-74.661
5859.5	-74.707
5859.5	-74.768
5859.5	-74.524
5859.5	-74.921
5859.6	-74.585
5859.6	-74.829
5859.6	-74.753
5859.6	-74.554
5859.6	-74.829
5859.7	-74.402
5859.7	-74.814
5859.7	-74.57
5859.7	-74.661
5859.7	-74.86
5859.8	-74.417
5859.8	-74.86
5859.8	-74.524
5859.8	-74.677
5859.8	-74.799
5859.9	-74.417
5859.9	-74.783
5859.9	-74.509
5859.9	-74.783
5859.9	-74.6
5860	-74.509
5860	-74.829
5860	-74.417
5860	-74.829
5860	-74.57
5860.1	-74.509
5860.1	-74.768
5860.1	-74.387
5860.1	-74.768
5860.1	-74.463
5860.2	-74.646
5860.2	-74.646
5860.2	-74.387
5860.2	-74.89
5860.2	-74.448
5860.3	-74.738
5860.3	-74.6
5860.3	-74.387
5860.3	-74.829
5860.3	-74.341
5860.4	-74.738
5860.4	-74.524
5860.4	-74.417
5860.4	-74.768
5860.4	-74.432
5860.5	-74.799
5860.5	-74.57
5860.5	-74.448
5860.5	-74.722
5860.5	-74.371
5860.6	-74.692
5860.6	-74.57
5860.6	-74.448
5860.6	-74.677
5860.6	-74.265
5860.7	-74.615
5860.7	-74.539
5860.7	-74.402
5860.7	-74.753
5860.7	-74.265
5860.8	-74.631
5860.8	-74.57
5860.8	-74.341
5860.8	-74.829
5860.8	-74.417
5860.9	-74.753
5860.9	-74.707
5860.9	-74.402
5860.9	-74.875
5860.9	-74.463
5861	-74.6
5861	-74.646
5861	-74.265
5861	-74.707
5861	-74.432
5861.1	-74.615
5861.1	-74.677
5861.1	-74.341
5861.1	-74.844
5861.1	-74.524
5861.2	-74.509
5861.2	-74.768
5861.2	-74.265
5861.2	-74.677
5861.2	-74.615
5861.3	-74.402
5861.3	-74.707
5861.3	-74.417
5861.3	-74.722
5861.3	-74.615
5861.4	-74.295
5861.4	-74.753
5861.4	-74.387
5861.4	-74.6
5861.4	-74.646
5861.5	-74.234
5861.5	-74.738
5861.5	-74.478
5861.5	-74.493
5861.5	-74.738
5861.6	-74.356
5861.6	-74.722
5861.6	-74.539
5861.6	-74.493
5861.6	-74.753
5861.7	-74.326
5861.7	-74.753
5861.7	-74.677
5861.7	-74.402
5861.7	-74.829
5861.8	-74.478
5861.8	-74.57
5861.8	-74.707
5861.8	-74.31
5861.8	-74.799
5861.9	-74.631
5861.9	-74.448
5861.9	-74.814
5861.9	-74.31
5861.9	-74.677
5862	-74.631
5862	-74.295
5862	-74.753
5862	-74.371
5862	-74.509
5862.1	-74.6
5862.1	-74.234
5862.1	-74.692
5862.1	-74.478
5862.1	-74.463
5862.2	-74.753
5862.2	-74.28
5862.2	-74.646
5862.2	-74.631
5862.2	-74.295
5862.3	-74.783
5862.3	-74.432
5862.3	-74.478
5862.3	-74.799
5862.3	-74.341
5862.4	-74.753
5862.4	-74.646
5862.4	-74.402
5862.4	-74.844
5862.4	-74.448
5862.5	-74.692
5862.5	-74.799
5862.5	-74.432
5862.5	-74.829
5862.5	-74.615
5862.6	-74.493
5862.6	-74.799
5862.6	-74.402
5862.6	-74.692
5862.6	-74.661
5862.7	-74.356
5862.7	-74.844
5862.7	-74.6
5862.7	-74.631
5862.7	-74.844
5862.8	-74.417
5862.8	-74.783
5862.8	-74.631
5862.8	-74.387
5862.8	-74.783
5862.9	-74.417
5862.9	-74.646
5862.9	-74.707
5862.9	-74.341
5862.9	-74.753
5863	-74.524
5863	-74.356
5863	-74.722
5863	-74.371
5863	-74.6
5863.1	-74.738
5863.1	-74.387
5863.1	-74.814
5863.1	-74.661
5863.1	-74.6
5863.2	-74.844
5863.2	-74.417
5863.2	-74.585
5863.2	-74.6
5863.2	-74.295
5863.3	-74.844
5863.3	-74.6
5863.3	-74.539
5863.3	-74.799
5863.3	-74.402
5863.4	-74.707
5863.4	-74.722
5863.4	-74.387
5863.4	-74.799
5863.4	-74.585
5863.5	-74.478
5863.5	-74.921
5863.5	-74.539
5863.5	-74.722
5863.5	-74.722
5863.6	-74.31
5863.6	-74.753
5863.6	-74.6
5863.6	-74.448
5863.6	-74.89
5863.7	-74.493
5863.7	-74.646
5863.7	-74.783
5863.7	-74.448
5863.7	-74.829
5863.8	-74.677
5863.8	-74.432
5863.8	-74.814
5863.8	-74.585
5863.8	-74.661
5863.9	-74.89
5863.9	-74.387
5863.9	-74.692
5863.9	-74.554
5863.9	-74.295
5864	-74.799
5864	-74.509
5864	-74.463
5864	-74.844
5864	-74.493
5864.1	-74.783
5864.1	-74.829
5864.1	-74.463
5864.1	-74.814
5864.1	-74.661
5864.2	-74.478
5864.2	-74.905
5864.2	-74.585
5864.2	-74.631
5864.2	-74.829
5864.3	-74.432
5864.3	-74.753
5864.3	-74.692
5864.3	-74.31
5864.3	-74.753
5864.4	-74.417
5864.4	-74.371
5864.4	-74.829
5864.4	-74.478
5864.4	-74.722
5864.5	-74.768
5864.5	-74.432
5864.5	-74.86
5864.5	-74.646
5864.5	-74.6
5864.6	-74.829
5864.6	-74.417
5864.6	-74.722
5864.6	-74.722
5864.6	-74.554
5864.7	-74.921
5864.7	-74.432
5864.7	-74.799
5864.7	-74.661
5864.7	-74.478
5864.8	-74.89
5864.8	-74.448
5864.8	-74.829
5864.8	-74.57
5864.8	-74.463
5864.9	-74.875
5864.9	-74.417
5864.9	-74.814
5864.9	-74.539
5864.9	-74.677
5865	-74.631
5865	-74.432
5865	-74.738
5865	-74.295
5865	-74.799
5865.1	-74.432
5865.1	-74.768
5865.1	-74.615
5865.1	-74.631
5865.1	-74.707
5865.2	-74.432
5865.2	-74.783
5865.2	-74.356
5865.2	-74.814
5865.2	-74.493
5865.3	-74.753
5865.3	-74.539
5865.3	-74.677
5865.3	-74.585
5865.3	-74.6
5865.4	-74.646
5865.4	-74.387
5865.4	-74.722
5865.4	-74.387
5865.4	-74.829
5865.5	-74.432
5865.5	-74.783
5865.5	-74.463
5865.5	-74.722
5865.5	-74.463
5865.6	-74.677
5865.6	-74.509
5865.6	-74.493
5865.6	-74.661
5865.6	-74.448
5865.7	-74.722
5865.7	-74.478
5865.7	-74.844
5865.7	-74.402
5865.7	-74.814
5865.8	-74.417
5865.8	-74.738
5865.8	-74.631
5865.8	-74.707
5865.8	-74.6
5865.9	-74.448
5865.9	-74.692
5865.9	-74.387
5865.9	-74.799
5865.9	-74.432
5866	-74.753
5866	-74.478
5866	-74.646
5866	-74.677
5866	-74.493
5866.1	-74.738
5866.1	-74.387
5866.1	-74.783
5866.1	-74.356
5866.1	-74.707
5866.2	-74.448
5866.2	-74.524
5866.2	-74.57
5866.2	-74.341
5866.2	-74.707
5866.3	-74.432
5866.3	-74.814
5866.3	-74.493
5866.3	-74.753
5866.3	-74.615
5866.4	-74.402
5866.4	-74.677
5866.4	-74.326
5866.4	-74.753
5866.4	-74.432
5866.5	-74.615
5866.5	-74.554
5866.5	-74.432
5866.5	-74.707
5866.5	-74.31
5866.6	-74.768
5866.6	-74.417
5866.6	-74.646
5866.6	-74.57
5866.6	-74.417
5866.7	-74.738
5866.7	-74.356
5866.7	-74.783
5866.7	-74.524
5866.7	-74.631
5866.8	-74.6
5866.8	-74.341
5866.8	-74.692
5866.8	-74.265
5866.8	-74.646
5866.9	-74.463
5866.9	-74.417
5866.9	-74.631
5866.9	-74.188
5866.9	-74.661
5867	-74.371
5867	-74.6
5867	-74.57
5867	-74.493
5867	-74.753
5867.1	-74.31
5867.1	-74.799
5867.1	-74.478
5867.1	-74.493
5867.1	-74.707
5867.2	-74.295
5867.2	-74.692
5867.2	-74.326
5867.2	-74.615
5867.2	-74.554
5867.3	-74.356
5867.3	-74.692
5867.3	-74.265
5867.3	-74.707
5867.3	-74.524
5867.4	-74.478
5867.4	-74.707
5867.4	-74.265
5867.4	-74.799
5867.4	-74.509
5867.5	-74.615
5867.5	-74.677
5867.5	-74.31
5867.5	-74.707
5867.5	-74.387
5867.6	-74.738
5867.6	-74.631
5867.6	-74.463
5867.6	-74.738
5867.6	-74.341
5867.7	-74.799
5867.7	-74.57
5867.7	-74.509
5867.7	-74.753
5867.7	-74.234
5867.8	-74.692
5867.8	-74.463
5867.8	-74.478
5867.8	-74.661
5867.8	-74.295
5867.9	-74.661
5867.9	-74.463
5867.9	-74.615
5867.9	-74.646
5867.9	-74.387
5868	-74.753
5868	-74.326
5868	-74.615
5868	-74.6
5868	-74.417
5868.1	-74.799
5868.1	-74.356
5868.1	-74.722
5868.1	-74.493
5868.1	-74.356
5868.2	-74.722
5868.2	-74.356
5868.2	-74.677
5868.2	-74.463
5868.2	-74.402
5868.3	-74.631
5868.3	-74.249
5868.3	-74.661
5868.3	-74.371
5868.3	-74.432
5868.4	-74.722
5868.4	-74.173
5868.4	-74.692
5868.4	-74.539
5868.4	-74.493
5868.5	-74.692
5868.5	-74.417
5868.5	-74.768
5868.5	-74.463
5868.5	-74.554
5868.6	-74.585
5868.6	-74.295
5868.6	-74.677
5868.6	-74.356
5868.6	-74.509
5868.7	-74.554
5868.7	-74.188
5868.7	-74.707
5868.7	-74.417
5868.7	-74.631
5868.8	-74.631
5868.8	-74.28
5868.8	-74.753
5868.8	-74.371
5868.8	-74.57
5868.9	-74.554
5868.9	-74.249
5868.9	-74.57
5868.9	-74.28
5868.9	-74.57
5869	-74.57
5869	-74.326
5869	-74.738
5869	-74.295
5869	-74.6
5869.1	-74.6
5869.1	-74.341
5869.1	-74.738
5869.1	-74.463
5869.1	-74.631
5869.2	-74.6
5869.2	-74.356
5869.2	-74.722
5869.2	-74.356
5869.2	-74.539
5869.3	-74.585
5869.3	-74.295
5869.3	-74.753
5869.3	-74.402
5869.3	-74.6
5869.4	-74.615
5869.4	-74.234
5869.4	-74.692
5869.4	-74.387
5869.4	-74.554
5869.5	-74.615
5869.5	-74.219
5869.5	-74.768
5869.5	-74.432
5869.5	-74.478
5869.6	-74.738
5869.6	-74.203
5869.6	-74.615
5869.6	-74.448
5869.6	-74.478
5869.7	-74.753
5869.7	-74.326
5869.7	-74.753
5869.7	-74.478
5869.7	-74.448
5869.8	-74.738
5869.8	-74.234
5869.8	-74.722
5869.8	-74.631
5869.8	-74.341
5869.9	-74.768
5869.9	-74.463
5869.9	-74.646
5869.9	-74.661
5869.9	-74.387
5870	-74.722
5870	-74.493
5870	-74.677
5870	-74.692
5870	-74.249
5870.1	-74.631
5870.1	-74.387
5870.1	-74.493
5870.1	-74.707
5870.1	-74.295
5870.2	-74.753
5870.2	-74.432
5870.2	-74.417
5870.2	-74.799
5870.2	-74.356
5870.3	-74.707
5870.3	-74.524
5870.3	-74.234
5870.3	-74.631
5870.3	-74.31
5870.4	-74.524
5870.4	-74.57
5870.4	-74.28
5870.4	-74.738
5870.4	-74.509
5870.5	-74.509
5870.5	-74.661
5870.5	-74.234
5870.5	-74.692
5870.5	-74.478
5870.6	-74.371
5870.6	-74.829
5870.6	-74.387
5870.6	-74.646
5870.6	-74.661
5870.7	-74.249
5870.7	-74.738
5870.7	-74.417
5870.7	-74.493
5870.7	-74.692
5870.8	-74.249
5870.8	-74.722
5870.8	-74.554
5870.8	-74.432
5870.8	-74.783
5870.9	-74.31
5870.9	-74.539
5870.9	-74.631
5870.9	-74.28
5870.9	-74.707
5871	-74.478
5871	-74.463
5871	-74.722
5871	-74.371
5871	-74.707
5871.1	-74.585
5871.1	-74.326
5871.1	-74.677
5871.1	-74.326
5871.1	-74.6
5871.2	-74.707
5871.2	-74.234
5871.2	-74.753
5871.2	-74.554
5871.2	-74.326
5871.3	-74.707
5871.3	-74.387
5871.3	-74.554
5871.3	-74.6
5871.3	-74.234
5871.4	-74.692
5871.4	-74.554
5871.4	-74.402
5871.4	-74.768
5871.4	-74.371
5871.5	-74.6
5871.5	-74.661
5871.5	-74.326
5871.5	-74.738
5871.5	-74.448
5871.6	-74.371
5871.6	-74.677
5871.6	-74.387
5871.6	-74.707
5871.6	-74.677
5871.7	-74.387
5871.7	-74.799
5871.7	-74.448
5871.7	-74.402
5871.7	-74.829
5871.8	-74.371
5871.8	-74.661
5871.8	-74.677
5871.8	-74.295
5871.8	-74.783
5871.9	-74.57
5871.9	-74.402
5871.9	-74.783
5871.9	-74.387
5871.9	-74.554
5872	-74.677
5872	-74.326
5872	-74.738
5872	-74.615
5872	-74.402
5872.1	-74.844
5872.1	-74.524
5872.1	-74.478
5872.1	-74.814
5872.1	-74.341
5872.2	-74.615
5872.2	-74.661
5872.2	-74.356
5872.2	-74.799
5872.2	-74.57
5872.3	-74.493
5872.3	-74.814
5872.3	-74.448
5872.3	-74.554
5872.3	-74.738
5872.4	-74.387
5872.4	-74.768
5872.4	-74.738
5872.4	-74.478
5872.4	-74.86
5872.5	-74.646
5872.5	-74.509
5872.5	-74.844
5872.5	-74.402
5872.5	-74.615
5872.6	-74.615
5872.6	-74.31
5872.6	-74.707
5872.6	-74.631
5872.6	-74.356
5872.7	-74.89
5872.7	-74.585
5872.7	-74.509
5872.7	-74.844
5872.7	-74.463
5872.8	-74.692
5872.8	-74.814
5872.8	-74.432
5872.8	-74.875
5872.8	-74.661
5872.9	-74.417
5872.9	-74.844
5872.9	-74.463
5872.9	-74.722
5872.9	-74.768
5873	-74.448
5873	-74.783
5873	-74.539
5873	-74.677
5873	-74.783
5873.1	-74.432
5873.1	-74.814
5873.1	-74.509
5873.1	-74.753
5873.1	-74.722
5873.2	-74.463
5873.2	-74.844
5873.2	-74.326
5873.2	-74.677
5873.2	-74.539
5873.3	-74.57
5873.3	-74.738
5873.3	-74.478
5873.3	-74.814
5873.3	-74.402
5873.4	-74.829
5873.4	-74.631
5873.4	-74.753
5873.4	-74.738
5873.4	-74.585
5873.5	-74.753
5873.5	-74.539
5873.5	-74.86
5873.5	-74.463
5873.5	-74.875
5873.6	-74.493
5873.6	-74.783
5873.6	-74.6
5873.6	-74.738
5873.6	-74.692
5873.7	-74.57
5873.7	-74.677
5873.7	-74.432
5873.7	-74.814
5873.7	-74.432
5873.8	-74.89
5873.8	-74.448
5873.8	-74.814
5873.8	-74.539
5873.8	-74.814
5873.9	-74.631
5873.9	-74.814
5873.9	-74.692
5873.9	-74.646
5873.9	-74.814
5874	-74.6
5874	-74.936
5874	-74.57
5874	-74.921
5874	-74.463
5874.1	-74.86
5874.1	-74.554
5874.1	-74.844
5874.1	-74.6
5874.1	-74.768
5874.2	-74.677
5874.2	-74.554
5874.2	-74.86
5874.2	-74.524
5874.2	-74.89
5874.3	-74.478
5874.3	-74.905
5874.3	-74.585
5874.3	-74.86
5874.3	-74.722
5874.4	-74.585
5874.4	-74.799
5874.4	-74.478
5874.4	-74.905
5874.4	-74.493
5874.5	-74.89
5874.5	-74.57
5874.5	-74.722
5874.5	-74.783
5874.5	-74.677
5874.6	-74.921
5874.6	-74.524
5874.6	-74.966
5874.6	-74.57
5874.6	-74.844
5874.7	-74.738
5874.7	-74.6
5874.7	-74.799
5874.7	-74.448
5874.7	-74.86
5874.8	-74.463
5874.8	-74.86
5874.8	-74.738
5874.8	-74.615
5874.8	-74.89
5874.9	-74.448
5874.9	-74.905
5874.9	-74.631
5874.9	-74.875
5874.9	-74.783
5875	-74.646
5875	-74.875
5875	-74.509
5875	-74.89
5875	-74.509
5875.1	-74.783
5875.1	-74.722
5875.1	-74.539
5875.1	-74.951
5875.1	-74.478
5875.2	-74.875
5875.2	-74.631
5875.2	-74.692
5875.2	-74.86
5875.2	-74.539
5875.3	-74.951
5875.3	-74.539
5875.3	-74.905
5875.3	-74.692
5875.3	-74.646
5875.4	-74.89
5875.4	-74.478
5875.4	-74.905
5875.4	-74.6
5875.4	-74.783
5875.5	-74.86
5875.5	-74.57
5875.5	-74.921
5875.5	-74.554
5875.5	-74.921
5875.6	-74.661
5875.6	-74.631
5875.6	-74.951
5875.6	-74.493
5875.6	-74.997
5875.7	-74.677
5875.7	-74.814
5875.7	-74.951
5875.7	-74.539
5875.7	-74.905
5875.8	-74.57
5875.8	-74.799
5875.8	-74.738
5875.8	-74.554
5875.8	-74.89
5875.9	-74.463
5875.9	-74.905
5875.9	-74.707
5875.9	-74.722
5875.9	-74.921
5876	-74.57
5876	-75.027
5876	-74.707
5876	-74.799
5876	-74.86
5876.1	-74.57
5876.1	-74.951
5876.1	-74.524
5876.1	-74.799
5876.1	-74.692
5876.2	-74.524
5876.2	-74.951
5876.2	-74.478
5876.2	-74.86
5876.2	-74.707
5876.3	-74.524
5876.3	-74.86
5876.3	-74.524
5876.3	-74.875
5876.3	-74.57
5876.4	-74.661
5876.4	-74.677
5876.4	-74.463
5876.4	-74.936
5876.4	-74.554
5876.5	-74.692
5876.5	-74.738
5876.5	-74.493
5876.5	-74.982
5876.5	-74.524
5876.6	-74.829
5876.6	-74.753
5876.6	-74.509
5876.6	-74.875
5876.6	-74.402
5876.7	-74.783
5876.7	-74.646
5876.7	-74.585
5876.7	-74.768
5876.7	-74.448
5876.8	-74.905
5876.8	-74.524
5876.8	-74.677
5876.8	-74.631
5876.8	-74.295
5876.9	-74.768
5876.9	-74.402
5876.9	-74.722
5876.9	-74.722
5876.9	-74.524
5877	-74.783
5877	-74.417
5877	-74.829
5877	-74.554
5877	-74.57
5877.1	-74.783
5877.1	-74.356
5877.1	-74.89
5877.1	-74.57
5877.1	-74.707
5877.2	-74.738
5877.2	-74.387
5877.2	-74.799
5877.2	-74.432
5877.2	-74.738
5877.3	-74.646
5877.3	-74.539
5877.3	-74.753
5877.3	-74.432
5877.3	-74.89
5877.4	-74.509
5877.4	-74.615
5877.4	-74.753
5877.4	-74.28
5877.4	-74.844
5877.5	-74.554
5877.5	-74.707
5877.5	-74.677
5877.5	-74.402
5877.5	-74.783
5877.6	-74.402
5877.6	-74.783
5877.6	-74.661
5877.6	-74.463
5877.6	-74.89
5877.7	-74.402
5877.7	-74.86
5877.7	-74.707
5877.7	-74.585
5877.7	-74.814
5877.8	-74.432
5877.8	-74.844
5877.8	-74.539
5877.8	-74.631
5877.8	-74.768
5877.9	-74.387
5877.9	-74.799
5877.9	-74.463
5877.9	-74.677
5877.9	-74.692
5878	-74.417
5878	-74.89
5878	-74.463
5878	-74.707
5878	-74.661
5878.1	-74.341
5878.1	-74.86
5878.1	-74.432
5878.1	-74.692
5878.1	-74.646
5878.2	-74.417
5878.2	-74.89
5878.2	-74.509
5878.2	-74.783
5878.2	-74.677
5878.3	-74.432
5878.3	-74.783
5878.3	-74.387
5878.3	-74.738
5878.3	-74.615
5878.4	-74.371
5878.4	-74.768
5878.4	-74.417
5878.4	-74.829
5878.4	-74.646
5878.5	-74.448
5878.5	-74.722
5878.5	-74.265
5878.5	-74.631
5878.5	-74.631
5878.6	-74.509
5878.6	-74.799
5878.6	-74.417
5878.6	-74.738
5878.6	-74.615
5878.7	-74.402
5878.7	-74.799
5878.7	-74.448
5878.7	-74.722
5878.7	-74.707
5878.8	-74.478
5878.8	-74.982
5878.8	-74.57
5878.8	-74.692
5878.8	-74.753
5878.9	-74.432
5878.9	-74.875
5878.9	-74.6
5878.9	-74.692
5878.9	-74.829
5879	-74.356
5879	-74.799
5879	-74.631
5879	-74.6
5879	-74.814
5879.1	-74.341
5879.1	-74.738
5879.1	-74.615
5879.1	-74.554
5879.1	-74.905
5879.2	-74.493
5879.2	-74.738
5879.2	-74.6
5879.2	-74.402
5879.2	-74.844
5879.3	-74.448
5879.3	-74.554
5879.3	-74.677
5879.3	-74.341
5879.3	-74.829
5879.4	-74.631
5879.4	-74.554
5879.4	-74.753
5879.4	-74.295
5879.4	-74.631
5879.5	-74.615
5879.5	-74.417
5879.5	-74.829
5879.5	-74.417
5879.5	-74.768
5879.6	-74.692
5879.6	-74.387
5879.6	-74.875
5879.6	-74.57
5879.6	-74.509
5879.7	-74.799
5879.7	-74.356
5879.7	-74.829
5879.7	-74.692
5879.7	-74.432
5879.8	-74.875
5879.8	-74.539
5879.8	-74.631
5879.8	-74.753
5879.8	-74.387
5879.9	-74.783
5879.9	-74.585
5879.9	-74.509
5879.9	-74.844
5879.9	-74.493
5880	-74.753
5880	-74.707
5880	-74.432
5880	-74.844
5880	-74.463
5880.1	-74.463
5880.1	-74.768
5880.1	-74.326
5880.1	-74.722
5880.1	-74.707
5880.2	-74.387
5880.2	-74.86
5880.2	-74.509
5880.2	-74.493
5880.2	-74.86
5880.3	-74.341
5880.3	-74.646
5880.3	-74.692
5880.3	-74.356
5880.3	-74.783
5880.4	-74.524
5880.4	-74.493
5880.4	-74.753
5880.4	-74.326
5880.4	-74.646
5880.5	-74.631
5880.5	-74.356
5880.5	-74.814
5880.5	-74.57
5880.5	-74.509
5880.6	-74.89
5880.6	-74.448
5880.6	-74.738
5880.6	-74.738
5880.6	-74.295
5880.7	-74.799
5880.7	-74.539
5880.7	-74.371
5880.7	-74.814
5880.7	-74.417
5880.8	-74.615
5880.8	-74.783
5880.8	-74.341
5880.8	-74.753
5880.8	-74.615
5880.9	-74.28
5880.9	-74.722
5880.9	-74.417
5880.9	-74.387
5880.9	-74.722
5881	-74.249
5881	-74.57
5881	-74.646
5881	-74.356
5881	-74.875
5881.1	-74.585
5881.1	-74.417
5881.1	-74.829
5881.1	-74.448
5881.1	-74.753
5881.2	-74.722
5881.2	-74.402
5881.2	-74.814
5881.2	-74.509
5881.2	-74.554
5881.3	-74.86
5881.3	-74.402
5881.3	-74.799
5881.3	-74.6
5881.3	-74.387
5881.4	-74.738
5881.4	-74.356
5881.4	-74.814
5881.4	-74.539
5881.4	-74.448
5881.5	-74.631
5881.5	-74.295
5881.5	-74.799
5881.5	-74.448
5881.5	-74.585
5881.6	-74.524
5881.6	-74.326
5881.6	-74.661
5881.6	-74.28
5881.6	-74.829
5881.7	-74.448
5881.7	-74.615
5881.7	-74.585
5881.7	-74.478
5881.7	-74.692
5881.8	-74.371
5881.8	-74.692
5881.8	-74.326
5881.8	-74.722
5881.8	-74.402
5881.9	-74.722
5881.9	-74.509
5881.9	-74.631
5881.9	-74.6
5881.9	-74.509
5882	-74.738
5882	-74.509
5882	-74.722
5882	-74.417
5882	-74.692
5882.1	-74.341
5882.1	-74.722
5882.1	-74.356
5882.1	-74.6
5882.1	-74.402
5882.2	-74.692
5882.2	-74.493
5882.2	-74.677
5882.2	-74.585
5882.2	-74.509
5882.3	-74.539
5882.3	-74.371
5882.3	-74.554
5882.3	-74.31
5882.3	-74.707
5882.4	-74.265
5882.4	-74.661
5882.4	-74.341
5882.4	-74.753
5882.4	-74.509
5882.5	-74.738
5882.5	-74.539
5882.5	-74.661
5882.5	-74.539
5882.5	-74.387
5882.6	-74.615
5882.6	-74.295
5882.6	-74.585
5882.6	-74.28
5882.6	-74.722
5882.7	-74.463
5882.7	-74.753
5882.7	-74.509
5882.7	-74.646
5882.7	-74.585
5882.8	-74.402
5882.8	-74.768
5882.8	-74.295
5882.8	-74.692
5882.8	-74.326
5882.9	-74.677
5882.9	-74.448
5882.9	-74.554
5882.9	-74.539
5882.9	-74.295
5883	-74.615
5883	-74.249
5883	-74.707
5883	-74.387
5883	-74.753
5883.1	-74.554
5883.1	-74.478
5883.1	-74.615
5883.1	-74.249
5883.1	-74.661
5883.2	-74.295
5883.2	-74.646
5883.2	-74.463
5883.2	-74.539
5883.2	-74.57
5883.3	-74.295
5883.3	-74.661
5883.3	-74.265
5883.3	-74.707
5883.3	-74.417
5883.4	-74.585
5883.4	-74.57
5883.4	-74.31
5883.4	-74.829
5883.4	-74.341
5883.5	-74.692
5883.5	-74.493
5883.5	-74.509
5883.5	-74.57
5883.5	-74.326
5883.6	-74.646
5883.6	-74.203
5883.6	-74.615
5883.6	-74.387
5883.6	-74.387
5883.7	-74.57
5883.7	-74.234
5883.7	-74.677
5883.7	-74.265
5883.7	-74.661
5883.8	-74.432
5883.8	-74.432
5883.8	-74.661
5883.8	-74.249
5883.8	-74.661
5883.9	-74.387
5883.9	-74.6
5883.9	-74.6
5883.9	-74.326
5883.9	-74.646
5884	-74.265
5884	-74.768
5884	-74.402
5884	-74.524
5884	-74.524
5884.1	-74.28
5884.1	-74.753
5884.1	-74.356
5884.1	-74.783
5884.1	-74.493
5884.2	-74.402
5884.2	-74.768
5884.2	-74.341
5884.2	-74.722
5884.2	-74.463
5884.3	-74.57
5884.3	-74.6
5884.3	-74.371
5884.3	-74.783
5884.3	-74.371
5884.4	-74.677
5884.4	-74.387
5884.4	-74.356
5884.4	-74.661
5884.4	-74.326
5884.5	-74.753
5884.5	-74.463
5884.5	-74.631
5884.5	-74.646
5884.5	-74.356
5884.6	-74.799
5884.6	-74.387
5884.6	-74.646
5884.6	-74.509
5884.6	-74.387
5884.7	-74.753
5884.7	-74.356
5884.7	-74.768
5884.7	-74.554
5884.7	-74.463
5884.8	-74.707
5884.8	-74.402
5884.8	-74.799
5884.8	-74.539
5884.8	-74.692
5884.9	-74.631
5884.9	-74.448
5884.9	-74.844
5884.9	-74.387
5884.9	-74.722
5885	-74.509
5885	-74.356
5885	-74.722
5885	-74.31
5885	-74.783
5885.1	-74.57
5885.1	-74.554
5885.1	-74.753
5885.1	-74.341
5885.1	-74.799
5885.2	-74.463
5885.2	-74.646
5885.2	-74.722
5885.2	-74.448
5885.2	-74.86
5885.3	-74.478
5885.3	-74.707
5885.3	-74.631
5885.3	-74.31
5885.3	-74.783
5885.4	-74.326
5885.4	-74.753
5885.4	-74.585
5885.4	-74.493
5885.4	-74.829
5885.5	-74.417
5885.5	-74.844
5885.5	-74.539
5885.5	-74.509
5885.5	-74.661
5885.6	-74.326
5885.6	-74.829
5885.6	-74.57
5885.6	-74.661
5885.6	-74.768
5885.7	-74.341
5885.7	-74.768
5885.7	-74.509
5885.7	-74.722
5885.7	-74.738
5885.8	-74.417
5885.8	-74.799
5885.8	-74.478
5885.8	-74.753
5885.8	-74.753
5885.9	-74.463
5885.9	-74.829
5885.9	-74.432
5885.9	-74.768
5885.9	-74.738
5886	-74.6
5886	-74.875
5886	-74.417
5886	-74.768
5886	-74.57
5886.1	-74.417
5886.1	-74.768
5886.1	-74.326
5886.1	-74.722
5886.1	-74.57
5886.2	-74.478
5886.2	-74.814
5886.2	-74.402
5886.2	-74.86
5886.2	-74.6
5886.3	-74.478
5886.3	-74.921
5886.3	-74.387
5886.3	-74.753
5886.3	-74.646
5886.4	-74.402
5886.4	-74.783
5886.4	-74.417
5886.4	-74.753
5886.4	-74.57
5886.5	-74.448
5886.5	-74.768
5886.5	-74.371
5886.5	-74.844
5886.5	-74.615
5886.6	-74.493
5886.6	-74.875
5886.6	-74.417
5886.6	-74.844
5886.6	-74.768
5886.7	-74.554
5886.7	-74.86
5886.7	-74.417
5886.7	-74.783
5886.7	-74.631
5886.8	-74.448
5886.8	-74.799
5886.8	-74.402
5886.8	-74.829
5886.8	-74.707
5886.9	-74.493
5886.9	-74.875
5886.9	-74.387
5886.9	-74.692
5886.9	-74.615
5887	-74.356
5887	-74.89
5887	-74.509
5887	-74.707
5887	-74.799
5887.1	-74.356
5887.1	-74.799
5887.1	-74.539
5887.1	-74.631
5887.1	-74.677
5887.2	-74.326
5887.2	-74.753
5887.2	-74.539
5887.2	-74.6
5887.2	-74.86
5887.3	-74.371
5887.3	-74.768
5887.3	-74.585
5887.3	-74.402
5887.3	-74.783
5887.4	-74.417
5887.4	-74.753
5887.4	-74.615
5887.4	-74.432
5887.4	-74.844
5887.5	-74.463
5887.5	-74.738
5887.5	-74.677
5887.5	-74.31
5887.5	-74.768
5887.6	-74.57
5887.6	-74.661
5887.6	-74.814
5887.6	-74.402
5887.6	-74.783
5887.7	-74.539
5887.7	-74.493
5887.7	-74.799
5887.7	-74.371
5887.7	-74.768
5887.8	-74.646
5887.8	-74.402
5887.8	-74.875
5887.8	-74.448
5887.8	-74.631
5887.9	-74.753
5887.9	-74.402
5887.9	-74.829
5887.9	-74.585
5887.9	-74.524
5888	-74.768
5888	-74.387
5888	-74.722
5888	-74.661
5888	-74.463
5888.1	-74.875
5888.1	-74.524
5888.1	-74.661
5888.1	-74.814
5888.1	-74.463
5888.2	-74.89
5888.2	-74.631
5888.2	-74.493
5888.2	-74.814
5888.2	-74.417
5888.3	-74.738
5888.3	-74.677
5888.3	-74.326
5888.3	-74.814
5888.3	-74.478
5888.4	-74.478
5888.4	-74.829
5888.4	-74.417
5888.4	-74.768
5888.4	-74.722
5888.5	-74.402
5888.5	-74.814
5888.5	-74.493
5888.5	-74.661
5888.5	-74.768
5888.6	-74.371
5888.6	-74.829
5888.6	-74.677
5888.6	-74.493
5888.6	-74.875
5888.7	-74.417
5888.7	-74.615
5888.7	-74.722
5888.7	-74.249
5888.7	-74.814
5888.8	-74.6
5888.8	-74.463
5888.8	-74.829
5888.8	-74.524
5888.8	-74.692
5888.9	-74.768
5888.9	-74.371
5888.9	-74.799
5888.9	-74.615
5888.9	-74.417
5889	-74.829
5889	-74.509
5889	-74.677
5889	-74.829
5889	-74.371
5889.1	-74.814
5889.1	-74.661
5889.1	-74.417
5889.1	-74.844
5889.1	-74.554
5889.2	-74.539
5889.2	-74.768
5889.2	-74.448
5889.2	-74.768
5889.2	-74.722
5889.3	-74.417
5889.3	-74.844
5889.3	-74.554
5889.3	-74.524
5889.3	-74.829
5889.4	-74.402
5889.4	-74.692
5889.4	-74.768
5889.4	-74.417
5889.4	-74.89
5889.5	-74.631
5889.5	-74.539
5889.5	-74.829
5889.5	-74.387
5889.5	-74.722
5889.6	-74.661
5889.6	-74.417
5889.6	-74.86
5889.6	-74.463
5889.6	-74.631
5889.7	-74.707
5889.7	-74.387
5889.7	-74.86
5889.7	-74.493
5889.7	-74.707
5889.8	-74.692
5889.8	-74.524
5889.8	-74.875
5889.8	-74.417
5889.8	-74.89
5889.9	-74.57
5889.9	-74.646
5889.9	-74.829
5889.9	-74.524
5889.9	-74.875
5890	-74.448
5890	-74.829
5890	-74.554
5890	-74.814
5890	-74.646
5890.1	-74.6
5890.1	-74.738
5890.1	-74.387
5890.1	-74.768
5890.1	-74.432
5890.2	-74.86
5890.2	-74.448
5890.2	-74.799
5890.2	-74.615
5890.2	-74.814
5890.3	-74.585
5890.3	-74.753
5890.3	-74.722
5890.3	-74.509
5890.3	-74.661
5890.4	-74.463
5890.4	-74.799
5890.4	-74.463
5890.4	-74.829
5890.4	-74.371
5890.5	-74.722
5890.5	-74.493
5890.5	-74.814
5890.5	-74.493
5890.5	-74.753
5890.6	-74.6
5890.6	-74.661
5890.6	-74.738
5890.6	-74.677
5890.6	-74.799
5890.7	-74.493
5890.7	-74.783
5890.7	-74.448
5890.7	-74.814
5890.7	-74.417
5890.8	-74.799
5890.8	-74.432
5890.8	-74.738
5890.8	-74.539
5890.8	-74.692
5890.9	-74.646
5890.9	-74.585
5890.9	-74.677
5890.9	-74.448
5890.9	-74.86
5891	-74.448
5891	-74.905
5891	-74.463
5891	-74.753
5891	-74.585
5891.1	-74.707
5891.1	-74.783
5891.1	-74.478
5891.1	-74.738
5891.1	-74.387
5891.2	-74.799
5891.2	-74.478
5891.2	-74.905
5891.2	-74.57
5891.2	-74.753
5891.3	-74.722
5891.3	-74.524
5891.3	-74.921
5891.3	-74.539
5891.3	-74.921
5891.4	-74.539
5891.4	-74.783
5891.4	-74.677
5891.4	-74.661
5891.4	-74.783
5891.5	-74.493
5891.5	-74.829
5891.5	-74.387
5891.5	-74.829
5891.5	-74.615
5891.6	-74.661
5891.6	-74.768
5891.6	-74.463
5891.6	-74.905
5891.6	-74.524
5891.7	-74.89
5891.7	-74.677
5891.7	-74.646
5891.7	-74.661
5891.7	-74.432
5891.8	-74.86
5891.8	-74.493
5891.8	-74.875
5891.8	-74.646
5891.8	-74.692
5891.9	-74.799
5891.9	-74.463
5891.9	-74.905
5891.9	-74.432
5891.9	-74.86
5892	-74.6
5892	-74.646
5892	-74.86
5892	-74.463
5892	-74.921
5892.1	-74.539
5892.1	-74.783
5892.1	-74.768
5892.1	-74.6
5892.1	-74.844
5892.2	-74.493
5892.2	-74.921
5892.2	-74.615
5892.2	-74.829
5892.2	-74.799
5892.3	-74.417
5892.3	-74.829
5892.3	-74.417
5892.3	-74.814
5892.3	-74.661
5892.4	-74.707
5892.4	-74.829
5892.4	-74.509
5892.4	-74.982
5892.4	-74.677
5892.5	-74.905
5892.5	-74.799
5892.5	-74.524
5892.5	-74.905
5892.5	-74.478
5892.6	-74.921
5892.6	-74.722
5892.6	-74.783
5892.6	-74.829
5892.6	-74.448
5892.7	-74.86
5892.7	-74.478
5892.7	-74.844
5892.7	-74.707
5892.7	-74.493
5892.8	-74.936
5892.8	-74.448
5892.8	-74.936
5892.8	-74.692
5892.8	-74.631
5892.9	-74.799
5892.9	-74.371
5892.9	-74.799
5892.9	-74.509
5892.9	-74.783
5893	-74.722
5893	-74.478
5893	-74.89
5893	-74.478
5893	-74.86
5893.1	-74.677
5893.1	-74.615
5893.1	-74.86
5893.1	-74.432
5893.1	-74.905
5893.2	-74.615
5893.2	-74.722
5893.2	-74.783
5893.2	-74.432
5893.2	-74.844
5893.3	-74.539
5893.3	-74.753
5893.3	-74.677
5893.3	-74.478
5893.3	-74.799
5893.4	-74.326
5893.4	-74.844
5893.4	-74.738
5893.4	-74.585
5893.4	-74.89
5893.5	-74.493
5893.5	-74.814
5893.5	-74.6
5893.5	-74.615
5893.5	-74.783
5893.6	-74.402
5893.6	-74.814
5893.6	-74.463
5893.6	-74.753
5893.6	-74.799
5893.7	-74.448
5893.7	-74.936
5893.7	-74.493
5893.7	-74.783
5893.7	-74.738
5893.8	-74.493
5893.8	-74.86
5893.8	-74.478
5893.8	-74.799
5893.8	-74.707
5893.9	-74.6
5893.9	-74.875
5893.9	-74.417
5893.9	-74.86
5893.9	-74.585
5894	-74.615
5894	-74.829
5894	-74.432
5894	-74.829
5894	-74.554
5894.1	-74.615
5894.1	-74.783
5894.1	-74.463
5894.1	-74.844
5894.1	-74.554
5894.2	-74.738
5894.2	-74.707
5894.2	-74.448
5894.2	-75.012
5894.2	-74.585
5894.3	-74.799
5894.3	-74.753
5894.3	-74.493
5894.3	-74.936
5894.3	-74.539
5894.4	-74.799
5894.4	-74.738
5894.4	-74.493
5894.4	-74.905
5894.4	-74.509
5894.5	-74.875
5894.5	-74.829
5894.5	-74.493
5894.5	-74.799
5894.5	-74.493
5894.6	-74.875
5894.6	-74.738
5894.6	-74.57
5894.6	-74.921
5894.6	-74.432
5894.7	-74.875
5894.7	-74.677
5894.7	-74.539
5894.7	-74.921
5894.7	-74.478
5894.8	-74.875
5894.8	-74.722
5894.8	-74.585
5894.8	-74.921
5894.8	-74.493
5894.9	-74.951
5894.9	-74.661
5894.9	-74.57
5894.9	-74.921
5894.9	-74.493
5895	-74.86
5895	-74.677
5895	-74.493
5895	-74.905
5895	-74.463
5895.1	-74.844
5895.1	-74.738
5895.1	-74.478
5895.1	-74.875
5895.1	-74.554
5895.2	-74.829
5895.2	-74.799
5895.2	-74.57
5895.2	-74.875
5895.2	-74.554
5895.3	-74.814
5895.3	-74.738
5895.3	-74.509
5895.3	-74.921
5895.3	-74.524
5895.4	-74.783
5895.4	-74.86
5895.4	-74.6
5895.4	-75.043
5895.4	-74.661
5895.5	-74.646
5895.5	-74.829
5895.5	-74.509
5895.5	-74.905
5895.5	-74.615
5895.6	-74.692
5895.6	-74.86
5895.6	-74.493
5895.6	-74.997
5895.6	-74.768
5895.7	-74.6
5895.7	-74.844
5895.7	-74.448
5895.7	-74.829
5895.7	-74.722
5895.8	-74.524
5895.8	-74.905
5895.8	-74.524
5895.8	-74.753
5895.8	-74.783
5895.9	-74.463
5895.9	-74.921
5895.9	-74.57
5895.9	-74.57
5895.9	-74.829
5896	-74.432
5896	-74.89
5896	-74.799
5896	-74.585
5896	-74.829
5896.1	-74.463
5896.1	-74.844
5896.1	-74.829
5896.1	-74.6
5896.1	-74.921
5896.2	-74.585
5896.2	-74.799
5896.2	-74.936
5896.2	-74.524
5896.2	-74.997
5896.3	-74.661
5896.3	-74.57
5896.3	-74.875
5896.3	-74.509
5896.3	-74.905
5896.4	-74.768
5896.4	-74.478
5896.4	-74.936
5896.4	-74.646
5896.4	-74.677
5896.5	-74.844
5896.5	-74.448
5896.5	-74.753
5896.5	-74.646
5896.5	-74.524
5896.6	-74.936
5896.6	-74.554
5896.6	-74.814
5896.6	-74.738
5896.6	-74.524
5896.7	-74.966
5896.7	-74.615
5896.7	-74.661
5896.7	-74.921
5896.7	-74.402
5896.8	-74.905
5896.8	-74.89
5896.8	-74.493
5896.8	-74.905
5896.8	-74.585
5896.9	-74.57
5896.9	-74.89
5896.9	-74.493
5896.9	-74.875
5896.9	-74.783
5897	-74.554
5897	-74.951
5897	-74.722
5897	-74.814
5897	-74.905
5897.1	-74.402
5897.1	-74.844
5897.1	-74.768
5897.1	-74.539
5897.1	-75.043
5897.2	-74.631
5897.2	-74.722
5897.2	-74.844
5897.2	-74.463
5897.2	-74.921
5897.3	-74.768
5897.3	-74.493
5897.3	-74.905
5897.3	-74.57
5897.3	-74.692
5897.4	-74.997
5897.4	-74.585
5897.4	-74.966
5897.4	-74.829
5897.4	-74.417
5897.5	-74.951
5897.5	-74.722
5897.5	-74.57
5897.5	-74.875
5897.5	-74.539
5897.6	-74.814
5897.6	-74.814
5897.6	-74.493
5897.6	-74.951
5897.6	-74.753
5897.7	-74.6
5897.7	-74.982
5897.7	-74.631
5897.7	-74.844
5897.7	-74.951
5897.8	-74.509
5897.8	-74.936
5897.8	-74.753
5897.8	-74.57
5897.8	-74.905
5897.9	-74.539
5897.9	-74.753
5897.9	-74.783
5897.9	-74.402
5897.9	-74.921
5898	-74.524
5898	-74.631
5898	-74.783
5898	-74.402
5898	-74.875
5898.1	-74.585
5898.1	-74.615
5898.1	-74.814
5898.1	-74.524
5898.1	-74.921
5898.2	-74.615
5898.2	-74.844
5898.2	-74.768
5898.2	-74.646
5898.2	-74.951
5898.3	-74.509
5898.3	-74.966
5898.3	-74.677
5898.3	-74.875
5898.3	-74.844
5898.4	-74.692
5898.4	-74.905
5898.4	-74.539
5898.4	-74.905
5898.4	-74.463
5898.5	-74.86
5898.5	-74.585
5898.5	-74.783
5898.5	-74.692
5898.5	-74.692
5898.6	-74.753
5898.6	-74.524
5898.6	-74.799
5898.6	-74.417
5898.6	-74.829
5898.7	-74.402
5898.7	-74.86
5898.7	-74.493
5898.7	-74.875
5898.7	-74.554
5898.8	-74.829
5898.8	-74.631
5898.8	-74.86
5898.8	-74.677
5898.8	-74.631
5898.9	-74.692
5898.9	-74.509
5898.9	-74.799
5898.9	-74.554
5898.9	-74.86
5899	-74.478
5899	-74.738
5899	-74.402
5899	-74.844
5899	-74.509
5899.1	-74.799
5899.1	-74.539
5899.1	-74.631
5899.1	-74.661
5899.1	-74.6
5899.2	-74.753
5899.2	-74.509
5899.2	-74.768
5899.2	-74.371
5899.2	-74.783
5899.3	-74.509
5899.3	-74.86
5899.3	-74.585
5899.3	-74.738
5899.3	-74.615
5899.4	-74.539
5899.4	-74.768
5899.4	-74.478
5899.4	-74.86
5899.4	-74.417
5899.5	-74.829
5899.5	-74.509
5899.5	-74.799
5899.5	-74.692
5899.5	-74.585
5899.6	-74.814
5899.6	-74.417
5899.6	-74.844
5899.6	-74.448
5899.6	-74.799
5899.7	-74.554
5899.7	-74.646
5899.7	-74.631
5899.7	-74.524
5899.7	-74.814
5899.8	-74.387
5899.8	-74.844
5899.8	-74.509
5899.8	-74.722
5899.8	-74.677
5899.9	-74.539
5899.9	-74.768
5899.9	-74.371
5899.9	-74.86
5899.9	-74.57
5900	-74.905
5900	-74.783
5900	-74.615
5900	-74.814
5900	-74.402
5900.1	-74.86
5900.1	-74.524
5900.1	-74.768
5900.1	-74.631
5900.1	-74.493
5900.2	-74.753
5900.2	-74.432
5900.2	-74.89
5900.2	-74.539
5900.2	-74.692
5900.3	-74.738
5900.3	-74.493
5900.3	-74.875
5900.3	-74.493
5900.3	-74.844
5900.4	-74.585
5900.4	-74.57
5900.4	-74.631
5900.4	-74.493
5900.4	-74.89
5900.5	-74.371
5900.5	-74.799
5900.5	-74.6
5900.5	-74.57
5900.5	-74.86
5900.6	-74.463
5900.6	-74.875
5900.6	-74.493
5900.6	-74.753
5900.6	-74.692
5900.7	-74.493
5900.7	-74.844
5900.7	-74.417
5900.7	-74.89
5900.7	-74.6
5900.8	-74.661
5900.8	-74.753
5900.8	-74.417
5900.8	-74.844
5900.8	-74.448
5900.9	-74.722
5900.9	-74.631
5900.9	-74.509
5900.9	-74.814
5900.9	-74.402
5901	-74.921
5901	-74.631
5901	-74.554
5901	-74.677
5901	-74.371
5901.1	-74.829
5901.1	-74.478
5901.1	-74.768
5901.1	-74.661
5901.1	-74.524
5901.2	-74.875
5901.2	-74.448
5901.2	-74.89
5901.2	-74.661
5901.2	-74.539
5901.3	-74.829
5901.3	-74.478
5901.3	-74.966
5901.3	-74.692
5901.3	-74.814
5901.4	-74.707
5901.4	-74.524
5901.4	-74.936
5901.4	-74.463
5901.4	-74.799
5901.5	-74.677
5901.5	-74.539
5901.5	-74.86
5901.5	-74.463
5901.5	-74.86
5901.6	-74.615
5901.6	-74.57
5901.6	-74.814
5901.6	-74.417
5901.6	-74.875
5901.7	-74.631
5901.7	-74.707
5901.7	-74.783
5901.7	-74.554
5901.7	-74.905
5901.8	-74.585
5901.8	-74.814
5901.8	-74.722
5901.8	-74.493
5901.8	-74.921
5901.9	-74.478
5901.9	-74.875
5901.9	-74.677
5901.9	-74.539
5901.9	-74.905
5902	-74.478
5902	-74.905
5902	-74.661
5902	-74.677
5902	-74.86
5902.1	-74.432
5902.1	-74.86
5902.1	-74.6
5902.1	-74.661
5902.1	-74.783
5902.2	-74.402
5902.2	-74.844
5902.2	-74.539
5902.2	-74.783
5902.2	-74.814
5902.3	-74.539
5902.3	-74.875
5902.3	-74.524
5902.3	-74.844
5902.3	-74.783
5902.4	-74.539
5902.4	-74.829
5902.4	-74.402
5902.4	-74.86
5902.4	-74.692
5902.5	-74.539
5902.5	-74.921
5902.5	-74.509
5902.5	-74.89
5902.5	-74.753
5902.6	-74.554
5902.6	-74.875
5902.6	-74.417
5902.6	-74.783
5902.6	-74.57
5902.7	-74.493
5902.7	-74.829
5902.7	-74.432
5902.7	-74.875
5902.7	-74.707
5902.8	-74.57
5902.8	-74.86
5902.8	-74.478
5902.8	-74.875
5902.8	-74.677
5902.9	-74.615
5902.9	-74.844
5902.9	-74.417
5902.9	-74.905
5902.9	-74.692
5903	-74.6
5903	-74.844
5903	-74.478
5903	-74.875
5903	-74.661
5903.1	-74.677
5903.1	-74.875
5903.1	-74.417
5903.1	-74.921
5903.1	-74.692
5903.2	-74.646
5903.2	-74.875
5903.2	-74.463
5903.2	-74.89
5903.2	-74.692
5903.3	-74.57
5903.3	-74.875
5903.3	-74.478
5903.3	-74.829
5903.3	-74.677
5903.4	-74.554
5903.4	-74.936
5903.4	-74.432
5903.4	-74.814
5903.4	-74.677
5903.5	-74.417
5903.5	-74.814
5903.5	-74.463
5903.5	-74.814
5903.5	-74.646
5903.6	-74.432
5903.6	-74.921
5903.6	-74.539
5903.6	-74.814
5903.6	-74.799
5903.7	-74.463
5903.7	-74.814
5903.7	-74.524
5903.7	-74.768
5903.7	-74.783
5903.8	-74.493
5903.8	-74.875
5903.8	-74.524
5903.8	-74.722
5903.8	-74.86
5903.9	-74.432
5903.9	-74.951
5903.9	-74.707
5903.9	-74.493
5903.9	-74.86
5904	-74.509
5904	-74.875
5904	-74.753
5904	-74.478
5904	-74.86
5904.1	-74.493
5904.1	-74.783
5904.1	-74.738
5904.1	-74.463
5904.1	-74.89
5904.2	-74.509
5904.2	-74.677
5904.2	-74.89
5904.2	-74.432
5904.2	-74.844
5904.3	-74.615
5904.3	-74.554
5904.3	-74.768
5904.3	-74.432
5904.3	-74.829
5904.4	-74.738
5904.4	-74.509
5904.4	-74.936
5904.4	-74.615
5904.4	-74.738
5904.5	-74.768
5904.5	-74.432
5904.5	-74.921
5904.5	-74.753
5904.5	-74.631
5904.6	-74.875
5904.6	-74.448
5904.6	-74.86
5904.6	-74.753
5904.6	-74.57
5904.7	-74.966
5904.7	-74.615
5904.7	-74.707
5904.7	-74.753
5904.7	-74.402
5904.8	-74.844
5904.8	-74.707
5904.8	-74.524
5904.8	-74.89
5904.8	-74.478
5904.9	-74.799
5904.9	-74.814
5904.9	-74.524
5904.9	-74.89
5904.9	-74.615
5905	-74.631
5905	-74.89
5905	-74.493
5905	-74.89
5905	-74.768
5905.1	-74.463
5905.1	-74.829
5905.1	-74.631
5905.1	-74.692
5905.1	-74.799
5905.2	-74.432
5905.2	-74.844
5905.2	-74.661
5905.2	-74.509
5905.2	-74.89
5905.3	-74.57
5905.3	-74.753
5905.3	-74.829
5905.3	-74.448
5905.3	-74.936
5905.4	-74.753
5905.4	-74.493
5905.4	-74.921
5905.4	-74.478
5905.4	-74.554
5905.5	-74.768
5905.5	-74.356
5905.5	-74.799
5905.5	-74.631
5905.5	-74.432
5905.6	-74.875
5905.6	-74.57
5905.6	-74.707
5905.6	-74.921
5905.6	-74.478
5905.7	-74.89
5905.7	-74.768
5905.7	-74.448
5905.7	-74.89
5905.7	-74.554
5905.8	-74.585
5905.8	-74.86
5905.8	-74.417
5905.8	-74.768
5905.8	-74.722
5905.9	-74.463
5905.9	-74.951
5905.9	-74.692
5905.9	-74.615
5905.9	-74.951
5906	-74.539
5906	-74.814
5906	-74.905
5906	-74.402
5906	-74.875
5906.1	-74.722
5906.1	-74.524
5906.1	-74.921
5906.1	-74.631
5906.1	-74.738
5906.2	-74.875
5906.2	-74.432
5906.2	-74.89
5906.2	-74.661
5906.2	-74.615
5906.3	-74.966
5906.3	-74.509
5906.3	-74.982
5906.3	-74.753
5906.3	-74.6
5906.4	-74.982
5906.4	-74.539
5906.4	-74.905
5906.4	-74.738
5906.4	-74.6
5906.5	-74.783
5906.5	-74.356
5906.5	-74.875
5906.5	-74.539
5906.5	-74.86
5906.6	-74.753
5906.6	-74.585
5906.6	-74.768
5906.6	-74.509
5906.6	-74.905
5906.7	-74.539
5906.7	-74.921
5906.7	-74.646
5906.7	-74.722
5906.7	-74.738
5906.8	-74.661
5906.8	-74.936
5906.8	-74.6
5906.8	-74.921
5906.8	-74.554
5906.9	-74.921
5906.9	-74.6
5906.9	-74.936
5906.9	-74.677
5906.9	-74.844
5907	-74.707
5907	-74.753
5907	-74.86
5907	-74.661
5907	-74.86
5907.1	-74.631
5907.1	-74.951
5907.1	-74.539
5907.1	-74.966
5907.1	-74.554
5907.2	-74.966
5907.2	-74.524
5907.2	-74.936
5907.2	-74.631
5907.2	-74.875
5907.3	-74.707
5907.3	-74.799
5907.3	-74.768
5907.3	-74.738
5907.3	-74.86
5907.4	-74.631
5907.4	-74.997
5907.4	-74.57
5907.4	-74.966
5907.4	-74.585
5907.5	-74.997
5907.5	-74.631
5907.5	-74.89
5907.5	-74.677
5907.5	-74.829
5907.6	-74.783
5907.6	-74.677
5907.6	-74.829
5907.6	-74.524
5907.6	-74.89
5907.7	-74.57
5907.7	-75.012
5907.7	-74.661
5907.7	-74.951
5907.7	-74.692
5907.8	-74.783
5907.8	-74.844
5907.8	-74.661
5907.8	-75.043
5907.8	-74.661
5907.9	-75.073
5907.9	-74.646
5907.9	-74.982
5907.9	-74.753
5907.9	-74.768
5908	-74.844
5908	-74.539
5908	-74.936
5908	-74.631
5908	-75.073
5908.1	-74.799
5908.1	-74.982
5908.1	-74.829
5908.1	-74.661
5908.1	-74.951
5908.2	-74.615
5908.2	-75.058
5908.2	-74.6
5908.2	-74.951
5908.2	-74.783
5908.3	-74.768
5908.3	-74.936
5908.3	-74.6
5908.3	-74.997
5908.3	-74.539
5908.4	-74.997
5908.4	-74.722
5908.4	-74.844
5908.4	-74.997
5908.4	-74.646
5908.5	-75.058
5908.5	-74.585
5908.5	-74.936
5908.5	-74.829
5908.5	-74.768
5908.6	-75.012
5908.6	-74.615
5908.6	-75.027
5908.6	-74.707
5908.6	-74.982
5908.7	-74.738
5908.7	-74.707
5908.7	-74.951
5908.7	-74.6
5908.7	-75.088
5908.8	-74.768
5908.8	-74.966
5908.8	-74.982
5908.8	-74.707
5908.8	-75.088
5908.9	-74.661
5908.9	-75.088
5908.9	-74.814
5908.9	-74.89
5908.9	-74.997
5909	-74.753
5909	-75.165
5909	-74.738
5909	-74.997
5909	-74.875
5909.1	-74.753
5909.1	-75.058
5909.1	-74.692
5909.1	-75.134
5909.1	-74.814
5909.2	-75.012
5909.2	-75.027
5909.2	-74.738
5909.2	-75.165
5909.2	-74.661
5909.3	-74.951
5909.3	-74.829
5909.3	-74.783
5909.3	-75.058
5909.3	-74.646
5909.4	-74.997
5909.4	-74.722
5909.4	-74.875
5909.4	-74.951
5909.4	-74.646
5909.5	-75.073
5909.5	-74.646
5909.5	-74.982
5909.5	-74.86
5909.5	-74.844
5909.6	-75.104
5909.6	-74.707
5909.6	-75.073
5909.6	-74.768
5909.6	-74.875
5909.7	-74.966
5909.7	-74.661
5909.7	-75.058
5909.7	-74.768
5909.7	-74.936
5909.8	-74.875
5909.8	-74.661
5909.8	-75.073
5909.8	-74.631
5909.8	-75.027
5909.9	-74.875
5909.9	-74.738
5909.9	-75.073
5909.9	-74.692
5909.9	-75.058
5910	-74.844
5910	-74.829
5910	-74.89
5910	-74.585
5910	-75.012
5910.1	-74.646
5910.1	-74.875
5910.1	-74.844
5910.1	-74.585
5910.1	-74.982
5910.2	-74.631
5910.2	-74.982
5910.2	-74.875
5910.2	-74.768
5910.2	-75.15
5910.3	-74.677
5910.3	-75.088
5910.3	-74.86
5910.3	-74.814
5910.3	-75.012
5910.4	-74.661
5910.4	-75.073
5910.4	-74.783
5910.4	-74.875
5910.4	-74.966
5910.5	-74.615
5910.5	-75.058
5910.5	-74.707
5910.5	-74.921
5910.5	-74.936
5910.6	-74.692
5910.6	-75.134
5910.6	-74.707
5910.6	-75.073
5910.6	-74.875
5910.7	-74.661
5910.7	-74.997
5910.7	-74.57
5910.7	-75.027
5910.7	-74.875
5910.8	-74.783
5910.8	-75.073
5910.8	-74.631
5910.8	-75.073
5910.8	-74.844
5910.9	-74.768
5910.9	-74.997
5910.9	-74.57
5910.9	-75.027
5910.9	-74.951
5911	-74.89
5911	-75.058
5911	-74.753
5911	-75.058
5911	-74.753
5911.1	-74.89
5911.1	-75.027
5911.1	-74.692
5911.1	-75.134
5911.1	-74.783
5911.2	-74.905
5911.2	-75.043
5911.2	-74.615
5911.2	-74.936
5911.2	-74.753
5911.3	-74.844
5911.3	-74.951
5911.3	-74.677
5911.3	-75.165
5911.3	-74.738
5911.4	-74.997
5911.4	-75.012
5911.4	-74.661
5911.4	-75.15
5911.4	-74.814
5911.5	-75.012
5911.5	-75.073
5911.5	-74.692
5911.5	-75.119
5911.5	-74.814
5911.6	-74.936
5911.6	-74.997
5911.6	-74.692
5911.6	-75.073
5911.6	-74.875
5911.7	-74.982
5911.7	-75.058
5911.7	-74.799
5911.7	-75.18
5911.7	-74.814
5911.8	-74.921
5911.8	-75.043
5911.8	-74.661
5911.8	-75.165
5911.8	-74.875
5911.9	-74.936
5911.9	-75.165
5911.9	-74.799
5911.9	-75.241
5911.9	-74.905
5912	-74.875
5912	-75.15
5912	-74.692
5912	-75.226
5912	-74.966
5912.1	-74.86
5912.1	-75.211
5912.1	-74.783
5912.1	-75.15
5912.1	-74.997
5912.2	-74.86
5912.2	-75.134
5912.2	-74.768
5912.2	-75.058
5912.2	-75.027
5912.3	-74.768
5912.3	-75.226
5912.3	-74.799
5912.3	-74.966
5912.3	-75.073
5912.4	-74.677
5912.4	-75.15
5912.4	-74.89
5912.4	-74.844
5912.4	-75.134
5912.5	-74.753
5912.5	-75.15
5912.5	-75.012
5912.5	-74.936
5912.5	-75.18
5912.6	-74.661
5912.6	-75.088
5912.6	-74.997
5912.6	-74.829
5912.6	-75.241
5912.7	-74.829
5912.7	-75.058
5912.7	-75.104
5912.7	-74.768
5912.7	-75.211
5912.8	-74.951
5912.8	-74.921
5912.8	-75.18
5912.8	-74.844
5912.8	-75.195
5912.9	-75.088
5912.9	-74.905
5912.9	-75.18
5912.9	-74.799
5912.9	-75.073
5913	-75.058
5913	-74.753
5913	-75.195
5913	-74.783
5913	-74.936
5913.1	-75.256
5913.1	-74.768
5913.1	-75.302
5913.1	-75.027
5913.1	-74.722
5913.2	-75.195
5913.2	-74.844
5913.2	-75.027
5913.2	-75.088
5913.2	-74.692
5913.3	-75.15
5913.3	-75.012
5913.3	-74.875
5913.3	-75.211
5913.3	-74.814
5913.4	-75.073
5913.4	-75.058
5913.4	-74.783
5913.4	-75.333
5913.4	-74.936
5913.5	-74.89
5913.5	-75.15
5913.5	-74.738
5913.5	-75.134
5913.5	-74.982
5913.6	-74.768
5913.6	-75.18
5913.6	-74.86
5913.6	-75.043
5913.6	-75.302
5913.7	-74.844
5913.7	-75.165
5913.7	-74.997
5913.7	-74.692
5913.7	-75.195
5913.8	-74.829
5913.8	-74.921
5913.8	-75.18
5913.8	-74.692
5913.8	-75.165
5913.9	-75.119
5913.9	-74.89
5913.9	-75.256
5913.9	-74.905
5913.9	-74.905
5914	-75.15
5914	-74.722
5914	-75.104
5914	-75.027
5914	-74.707
5914.1	-75.073
5914.1	-74.875
5914.1	-74.875
5914.1	-75.165
5914.1	-74.738
5914.2	-75.088
5914.2	-75.043
5914.2	-74.829
5914.2	-75.317
5914.2	-75.043
5914.3	-74.89
5914.3	-75.256
5914.3	-74.753
5914.3	-75.15
5914.3	-75.165
5914.4	-74.753
5914.4	-75.195
5914.4	-74.951
5914.4	-74.722
5914.4	-75.15
5914.5	-74.722
5914.5	-75.012
5914.5	-75.088
5914.5	-74.707
5914.5	-75.211
5914.6	-74.966
5914.6	-74.921
5914.6	-75.088
5914.6	-74.722
5914.6	-75.119
5914.7	-74.936
5914.7	-74.89
5914.7	-75.073
5914.7	-74.738
5914.7	-75.165
5914.8	-74.905
5914.8	-74.951
5914.8	-75.15
5914.8	-74.753
5914.8	-75.211
5914.9	-74.905
5914.9	-75.18
5914.9	-75.073
5914.9	-74.905
5914.9	-75.134
5915	-74.722
5915	-75.15
5915	-74.814
5915	-75.18
5915	-75.012
5915.1	-74.966
5915.1	-75.134
5915.1	-74.844
5915.1	-75.195
5915.1	-74.814
5915.2	-75.165
5915.2	-74.829
5915.2	-75.134
5915.2	-74.875
5915.2	-75.012
5915.3	-75.104
5915.3	-74.921
5915.3	-75.104
5915.3	-74.783
5915.3	-75.012
5915.4	-74.722
5915.4	-75.134
5915.4	-74.722
5915.4	-75.15
5915.4	-74.768
5915.5	-75.043
5915.5	-74.844
5915.5	-75.043
5915.5	-74.921
5915.5	-75.012
5915.6	-74.982
5915.6	-74.875
5915.6	-75.104
5915.6	-74.814
5915.6	-75.18
5915.7	-74.799
5915.7	-75.211
5915.7	-74.768
5915.7	-75.134
5915.7	-74.768
5915.8	-75.073
5915.8	-74.844
5915.8	-75.027
5915.8	-74.89
5915.8	-74.921
5915.9	-74.997
5915.9	-74.783
5915.9	-75.15
5915.9	-74.707
5915.9	-75.134
5916	-74.814
5916	-75.058
5916	-74.86
5916	-75.027
5916	-74.89
5916.1	-74.844
5916.1	-75.088
5916.1	-74.722
5916.1	-75.134
5916.1	-74.753
5916.2	-75.119
5916.2	-74.844
5916.2	-75.043
5916.2	-74.936
5916.2	-74.799
5916.3	-75.073
5916.3	-74.677
5916.3	-75.119
5916.3	-74.753
5916.3	-75.15
5916.4	-74.997
5916.4	-74.814
5916.4	-74.951
5916.4	-74.707
5916.4	-75.043
5916.5	-74.692
5916.5	-75.134
5916.5	-74.814
5916.5	-74.997
5916.5	-74.997
5916.6	-74.753
5916.6	-75.104
5916.6	-74.707
5916.6	-75.104
5916.6	-74.829
5916.7	-75.088
5916.7	-74.966
5916.7	-74.783
5916.7	-75.104
5916.7	-74.6
5916.8	-75.073
5916.8	-74.829
5916.8	-74.966
5916.8	-74.966
5916.8	-74.692
5916.9	-74.966
5916.9	-74.615
5916.9	-75.043
5916.9	-74.783
5916.9	-75.027
5917	-74.966
5917	-74.677
5917	-75.104
5917	-74.722
5917	-75.119
5917.1	-74.905
5917.1	-74.905
5917.1	-74.982
5917.1	-74.692
5917.1	-75.119
5917.2	-74.753
5917.2	-75.012
5917.2	-74.86
5917.2	-74.753
5917.2	-75.088
5917.3	-74.677
5917.3	-75.134
5917.3	-74.814
5917.3	-74.905
5917.3	-74.951
5917.4	-74.707
5917.4	-75.119
5917.4	-74.692
5917.4	-75.104
5917.4	-74.86
5917.5	-74.768
5917.5	-75.058
5917.5	-74.6
5917.5	-75.027
5917.5	-74.722
5917.6	-74.89
5917.6	-74.921
5917.6	-74.677
5917.6	-75.027
5917.6	-74.585
5917.7	-74.951
5917.7	-74.753
5917.7	-74.722
5917.7	-75.012
5917.7	-74.692
5917.8	-75.012
5917.8	-74.707
5917.8	-74.89
5917.8	-74.951
5917.8	-74.615
5917.9	-75.088
5917.9	-74.692
5917.9	-74.982
5917.9	-74.875
5917.9	-74.738
5918	-75.088
5918	-74.677
5918	-75.043
5918	-74.768
5918	-74.814
5918.1	-75.073
5918.1	-74.646
5918.1	-75.027
5918.1	-74.692
5918.1	-74.86
5918.2	-74.905
5918.2	-74.707
5918.2	-75.058
5918.2	-74.677
5918.2	-75.012
5918.3	-74.905
5918.3	-74.738
5918.3	-75.119
5918.3	-74.677
5918.3	-75.058
5918.4	-74.814
5918.4	-74.722
5918.4	-74.966
5918.4	-74.6
5918.4	-75.073
5918.5	-74.814
5918.5	-74.86
5918.5	-74.997
5918.5	-74.57
5918.5	-75.012
5918.6	-74.692
5918.6	-74.86
5918.6	-74.829
5918.6	-74.585
5918.6	-74.982
5918.7	-74.692
5918.7	-74.997
5918.7	-74.89
5918.7	-74.615
5918.7	-74.966
5918.8	-74.509
5918.8	-74.89
5918.8	-74.783
5918.8	-74.707
5918.8	-75.043
5918.9	-74.6
5918.9	-75.058
5918.9	-74.844
5918.9	-74.768
5918.9	-74.966
5919	-74.57
5919	-74.997
5919	-74.738
5919	-74.814
5919	-74.997
5919.1	-74.585
5919.1	-75.043
5919.1	-74.738
5919.1	-74.799
5919.1	-75.012
5919.2	-74.585
5919.2	-75.043
5919.2	-74.753
5919.2	-74.829
5919.2	-74.829
5919.3	-74.585
5919.3	-74.966
5919.3	-74.615
5919.3	-74.86
5919.3	-74.921
5919.4	-74.554
5919.4	-75.043
5919.4	-74.738
5919.4	-74.905
5919.4	-74.997
5919.5	-74.661
5919.5	-75.058
5919.5	-74.768
5919.5	-74.982
5919.5	-74.921
5919.6	-74.57
5919.6	-75.012
5919.6	-74.615
5919.6	-74.905
5919.6	-74.89
5919.7	-74.6
5919.7	-75.073
5919.7	-74.677
5919.7	-74.936
5919.7	-74.921
5919.8	-74.585
5919.8	-74.966
5919.8	-74.631
5919.8	-74.768
5919.8	-74.89
5919.9	-74.57
5919.9	-74.951
5919.9	-74.738
5919.9	-74.86
5919.9	-74.844
5920	-74.539
5920	-74.997
5920	-74.692
5920	-74.707
5920	-74.814
5920.1	-74.387
5920.1	-74.875
5920.1	-74.738
5920.1	-74.738
5920.1	-74.921
5920.2	-74.493
5920.2	-74.89
5920.2	-74.661
5920.2	-74.661
5920.2	-74.982
5920.3	-74.585
5920.3	-75.088
5920.3	-74.814
5920.3	-74.692
5920.3	-74.982
5920.4	-74.57
5920.4	-74.829
5920.4	-74.738
5920.4	-74.509
5920.4	-74.997
5920.5	-74.661
5920.5	-74.951
5920.5	-74.905
5920.5	-74.554
5920.5	-74.936
5920.6	-74.661
5920.6	-74.768
5920.6	-74.997
5920.6	-74.539
5920.6	-74.966
5920.7	-74.722
5920.7	-74.677
5920.7	-74.997
5920.7	-74.57
5920.7	-74.951
5920.8	-74.722
5920.8	-74.509
5920.8	-74.951
5920.8	-74.585
5920.8	-74.951
5920.9	-74.844
5920.9	-74.509
5920.9	-74.921
5920.9	-74.631
5920.9	-74.738
5921	-74.844
5921	-74.463
5921	-74.875
5921	-74.661
5921	-74.661
5921.1	-75.043
5921.1	-74.615
5921.1	-74.829
5921.1	-74.814
5921.1	-74.539
5921.2	-74.936
5921.2	-74.6
5921.2	-74.768
5921.2	-74.86
5921.2	-74.554
5921.3	-75.058
5921.3	-74.768
5921.3	-74.722
5921.3	-75.012
5921.3	-74.554
5921.4	-74.951
5921.4	-74.966
5921.4	-74.646
5921.4	-75.058
5921.4	-74.677
5921.5	-74.707
5921.5	-74.844
5921.5	-74.448
5921.5	-74.921
5921.5	-74.768
5921.6	-74.524
5921.6	-74.951
5921.6	-74.539
5921.6	-74.814
5921.6	-74.921
5921.7	-74.539
5921.7	-75.027
5921.7	-74.783
5921.7	-74.646
5921.7	-75.088
5921.8	-74.615
5921.8	-74.921
5921.8	-74.86
5921.8	-74.509
5921.8	-74.905
5921.9	-74.646
5921.9	-74.6
5921.9	-74.936
5921.9	-74.493
5921.9	-74.829
5922	-74.86
5922	-74.585
5922	-75.119
5922	-74.738
5922	-74.677
5922.1	-75.027
5922.1	-74.478
5922.1	-74.799
5922.1	-74.814
5922.1	-74.402
5922.2	-74.921
5922.2	-74.753
5922.2	-74.585
5922.2	-74.982
5922.2	-74.646
5922.3	-74.905
5922.3	-74.982
5922.3	-74.554
5922.3	-74.875
5922.3	-74.677
5922.4	-74.539
5922.4	-74.982
5922.4	-74.615
5922.4	-74.844
5922.4	-74.951
5922.5	-74.539
5922.5	-74.997
5922.5	-74.799
5922.5	-74.554
5922.5	-74.982
5922.6	-74.524
5922.6	-74.646
5922.6	-74.966
5922.6	-74.524
5922.6	-74.921
5922.7	-74.921
5922.7	-74.448
5922.7	-75.012
5922.7	-74.753
5922.7	-74.615
5922.8	-75.027
5922.8	-74.509
5922.8	-74.768
5922.8	-74.875
5922.8	-74.524
5922.9	-74.997
5922.9	-74.722
5922.9	-74.722
5922.9	-74.875
5922.9	-74.539
5923	-74.921
5923	-74.768
5923	-74.615
5923	-74.936
5923	-74.493
5923.1	-74.982
5923.1	-74.814
5923.1	-74.799
5923.1	-74.982
5923.1	-74.631
5923.2	-74.997
5923.2	-74.692
5923.2	-74.921
5923.2	-74.844
5923.2	-74.738
5923.3	-74.951
5923.3	-74.539
5923.3	-74.997
5923.3	-74.6
5923.3	-74.905
5923.4	-74.722
5923.4	-74.814
5923.4	-74.905
5923.4	-74.692
5923.4	-74.997
5923.5	-74.661
5923.5	-74.966
5923.5	-74.524
5923.5	-74.951
5923.5	-74.6
5923.6	-74.905
5923.6	-74.661
5923.6	-74.783
5923.6	-74.753
5923.6	-74.768
5923.7	-74.905
5923.7	-74.692
5923.7	-74.966
5923.7	-74.585
5923.7	-74.921
5923.8	-74.6
5923.8	-75.058
5923.8	-74.631
5923.8	-74.982
5923.8	-74.753
5923.9	-74.997
5923.9	-74.86
5923.9	-74.951
5923.9	-74.875
5923.9	-74.783
5924	-74.738
5924	-74.631
5924	-74.89
5924	-74.615
5924	-75.012
5924.1	-74.677
5924.1	-75.012
5924.1	-74.646
5924.1	-75.027
5924.1	-74.753
5924.2	-75.012
5924.2	-74.753
5924.2	-74.738
5924.2	-74.89
5924.2	-74.646
5924.3	-74.997
5924.3	-74.6
5924.3	-74.966
5924.3	-74.524
5924.3	-74.951
5924.4	-74.753
5924.4	-74.829
5924.4	-74.799
5924.4	-74.677
5924.4	-74.921
5924.5	-74.661
5924.5	-75.027
5924.5	-74.615
5924.5	-74.966
5924.5	-74.707
5924.6	-74.875
5924.6	-74.86
5924.6	-74.677
5924.6	-74.951
5924.6	-74.554
5924.7	-74.982
5924.7	-74.692
5924.7	-75.012
5924.7	-74.844
5924.7	-74.768
5924.8	-74.875
5924.8	-74.554
5924.8	-75.012
5924.8	-74.631
5924.8	-75.058
5924.9	-74.799
5924.9	-74.829
5924.9	-74.814
5924.9	-74.615
5924.9	-74.905
5925	-74.509
5925	-74.951
5925	-74.646
5925	-74.86
5925	-74.936
5925.1	-74.631
5925.1	-75.012
5925.1	-74.585
5925.1	-74.951
5925.1	-74.799
5925.2	-74.951
5925.2	-74.966
5925.2	-74.677
5925.2	-75.027
5925.2	-74.585
5925.3	-74.966
5925.3	-74.707
5925.3	-74.738
5925.3	-74.905
5925.3	-74.585
5925.4	-75.012
5925.4	-74.753
5925.4	-75.012
5925.4	-74.921
5925.4	-74.814
5925.5	-75.012
5925.5	-74.661
5925.5	-75.119
5925.5	-74.768
5925.5	-74.982
5925.6	-75.012
5925.6	-74.722
5925.6	-75.15
5925.6	-74.814
5925.6	-75.15
5925.7	-74.905
5925.7	-74.905
5925.7	-75.073
5925.7	-74.722
5925.7	-75.15
5925.8	-74.783
5925.8	-75.043
5925.8	-75.043
5925.8	-74.814
5925.8	-75.165
5925.9	-74.692
5925.9	-75.134
5925.9	-74.875
5925.9	-74.921
5925.9	-75.088
5926	-74.738
5926	-75.18
5926	-74.89
5926	-75.058
5926	-74.89
5926.1	-74.692
5926.1	-75.088
5926.1	-74.6
5926.1	-75.058
5926.1	-74.799
5926.2	-74.707
5926.2	-75.073
5926.2	-74.661
5926.2	-75.073
5926.2	-74.814
5926.3	-74.89
5926.3	-74.875
5926.3	-74.646
5926.3	-75.134
5926.3	-74.677
5926.4	-74.936
5926.4	-74.936
5926.4	-74.661
5926.4	-74.997
5926.4	-74.631
5926.5	-75.058
5926.5	-74.921
5926.5	-74.844
5926.5	-74.951
5926.5	-74.631
5926.6	-75.043
5926.6	-74.753
5926.6	-74.875
5926.6	-74.951
5926.6	-74.661
5926.7	-75.088
5926.7	-74.738
5926.7	-75.043
5926.7	-74.982
5926.7	-74.646
5926.8	-75.012
5926.8	-74.677
5926.8	-74.997
5926.8	-74.86
5926.8	-74.722
5926.9	-74.982
5926.9	-74.57
5926.9	-75.043
5926.9	-74.799
5926.9	-74.768
5927	-74.997
5927	-74.6
5927	-75.058
5927	-74.86
5927	-74.997
5927.1	-75.058
5927.1	-74.677
5927.1	-75.073
5927.1	-74.677
5927.1	-74.921
5927.2	-74.921
5927.2	-74.646
5927.2	-75.012
5927.2	-74.631
5927.2	-74.997
5927.3	-74.829
5927.3	-74.677
5927.3	-75.027
5927.3	-74.509
5927.3	-74.982
5927.4	-74.844
5927.4	-74.722
5927.4	-75.088
5927.4	-74.692
5927.4	-75.058
5927.5	-74.951
5927.5	-74.829
5927.5	-75.088
5927.5	-74.615
5927.5	-75.058
5927.6	-74.783
5927.6	-74.89
5927.6	-75.058
5927.6	-74.707
5927.6	-75.058
5927.7	-74.799
5927.7	-74.753
5927.7	-75.012
5927.7	-74.646
5927.7	-75.088
5927.8	-74.86
5927.8	-74.951
5927.8	-74.997
5927.8	-74.661
5927.8	-75.073
5927.9	-74.722
5927.9	-74.921
5927.9	-74.951
5927.9	-74.585
5927.9	-75.15
5928	-74.799
5928	-74.921
5928	-75.012
5928	-74.615
5928	-75.073
5928.1	-74.738
5928.1	-74.951
5928.1	-75.058
5928.1	-74.738
5928.1	-75.134
5928.2	-74.89
5928.2	-75.027
5928.2	-75.134
5928.2	-74.707
5928.2	-75.119
5928.3	-74.814
5928.3	-74.875
5928.3	-75.073
5928.3	-74.768
5928.3	-75.195
5928.4	-74.875
5928.4	-74.905
5928.4	-75.104
5928.4	-74.707
5928.4	-75.119
5928.5	-74.844
5928.5	-74.844
5928.5	-75.027
5928.5	-74.631
5928.5	-75.119
5928.6	-74.86
5928.6	-74.783
5928.6	-75.012
5928.6	-74.646
5928.6	-75.012
5928.7	-74.86
5928.7	-74.677
5928.7	-74.997
5928.7	-74.585
5928.7	-74.936
5928.8	-74.89
5928.8	-74.677
5928.8	-75.15
5928.8	-74.631
5928.8	-74.875
5928.9	-74.997
5928.9	-74.585
5928.9	-75.073
5928.9	-74.799
5928.9	-74.844
5929	-74.966
5929	-74.646
5929	-75.073
5929	-74.875
5929	-74.89
5929.1	-75.088
5929.1	-74.585
5929.1	-75.073
5929.1	-74.905
5929.1	-74.753
5929.2	-75.15
5929.2	-74.707
5929.2	-74.905
5929.2	-74.936
5929.2	-74.722
5929.3	-75.104
5929.3	-74.799
5929.3	-74.844
5929.3	-74.936
5929.3	-74.631
5929.4	-75.088
5929.4	-74.875
5929.4	-74.722
5929.4	-75.012
5929.4	-74.554
5929.5	-74.936
5929.5	-74.921
5929.5	-74.631
5929.5	-75.027
5929.5	-74.677
5929.6	-74.936
5929.6	-75.073
5929.6	-74.738
5929.6	-75.211
5929.6	-74.86
5929.7	-74.692
5929.7	-75.073
5929.7	-74.677
5929.7	-75.012
5929.7	-74.905
5929.8	-74.615
5929.8	-75.027
5929.8	-74.768
5929.8	-74.875
5929.8	-75.104
5929.9	-74.661
5929.9	-75.088
5929.9	-74.936
5929.9	-74.722
5929.9	-75.226
5930	-74.768
5930	-74.905
5930	-74.936
5930	-74.6
5930	-75.088
5930.1	-74.905
5930.1	-74.707
5930.1	-75.027
5930.1	-74.661
5930.1	-74.966
5930.2	-74.966
5930.2	-74.631
5930.2	-75.119
5930.2	-74.86
5930.2	-74.753
5930.3	-75.195
5930.3	-74.738
5930.3	-74.982
5930.3	-74.951
5930.3	-74.509
5930.4	-74.966
5930.4	-74.783
5930.4	-74.722
5930.4	-75.134
5930.4	-74.722
5930.5	-74.936
5930.5	-74.966
5930.5	-74.631
5930.5	-75.073
5930.5	-74.844
5930.6	-74.631
5930.6	-75.058
5930.6	-74.707
5930.6	-74.921
5930.6	-75.119
5930.7	-74.677
5930.7	-75.043
5930.7	-74.86
5930.7	-74.646
5930.7	-75.134
5930.8	-74.753
5930.8	-74.86
5930.8	-75.043
5930.8	-74.554
5930.8	-74.997
5930.9	-74.936
5930.9	-74.615
5930.9	-75.088
5930.9	-74.738
5930.9	-74.661
5931	-75.073
5931	-74.661
5931	-74.921
5931	-75.012
5931	-74.57
5931.1	-75.027
5931.1	-74.783
5931.1	-74.753
5931.1	-75.073
5931.1	-74.585
5931.2	-74.936
5931.2	-74.951
5931.2	-74.615
5931.2	-75.073
5931.2	-74.722
5931.3	-74.707
5931.3	-74.951
5931.3	-74.57
5931.3	-75.043
5931.3	-74.905
5931.4	-74.829
5931.4	-75.058
5931.4	-74.661
5931.4	-75.058
5931.4	-74.722
5931.5	-74.783
5931.5	-74.86
5931.5	-74.554
5931.5	-74.951
5931.5	-74.6
5931.6	-74.951
5931.6	-74.875
5931.6	-74.707
5931.6	-74.966
5931.6	-74.6
5931.7	-75.043
5931.7	-74.631
5931.7	-74.936
5931.7	-74.738
5931.7	-74.753
5931.8	-74.814
5931.8	-74.615
5931.8	-74.966
5931.8	-74.631
5931.8	-75.012
5931.9	-74.631
5931.9	-75.058
5931.9	-74.814
5931.9	-74.951
5931.9	-74.844
5932	-74.905
5932	-74.921
5932	-74.799
5932	-74.966
5932	-74.768
5932.1	-75.012
5932.1	-74.661
5932.1	-75.027
5932.1	-74.631
5932.1	-75.043
5932.2	-74.646
5932.2	-74.951
5932.2	-74.646
5932.2	-74.921
5932.2	-74.707
5932.3	-74.814
5932.3	-74.814
5932.3	-74.783
5932.3	-74.875
5932.3	-74.661
5932.4	-75.058
5932.4	-74.554
5932.4	-75.027
5932.4	-74.692
5932.4	-74.997
5932.5	-74.57
5932.5	-74.951
5932.5	-74.677
5932.5	-74.875
5932.5	-74.829
5932.6	-74.738
5932.6	-74.829
5932.6	-74.661
5932.6	-74.982
5932.6	-74.6
5932.7	-74.997
5932.7	-74.6
5932.7	-74.982
5932.7	-74.722
5932.7	-74.951
5932.8	-74.844
5932.8	-74.722
5932.8	-74.966
5932.8	-74.554
5932.8	-74.997
5932.9	-74.646
5932.9	-75.073
5932.9	-74.89
5932.9	-74.982
5932.9	-74.982
5933	-74.753
5933	-75.027
5933	-74.6
5933	-75.012
5933	-74.646
5933.1	-75.012
5933.1	-74.86
5933.1	-74.844
5933.1	-75.058
5933.1	-74.707
5933.2	-75.058
5933.2	-74.692
5933.2	-75.058
5933.2	-74.783
5933.2	-74.936
5933.3	-74.951
5933.3	-74.677
5933.3	-75.058
5933.3	-74.6
5933.3	-75.012
5933.4	-74.692
5933.4	-74.814
5933.4	-74.905
5933.4	-74.707
5933.4	-75.119
5933.5	-74.677
5933.5	-75.119
5933.5	-74.814
5933.5	-74.829
5933.5	-74.997
5933.6	-74.707
5933.6	-75.119
5933.6	-74.677
5933.6	-74.966
5933.6	-74.829
5933.7	-74.829
5933.7	-75.012
5933.7	-74.646
5933.7	-75.073
5933.7	-74.646
5933.8	-74.997
5933.8	-74.951
5933.8	-74.768
5933.8	-75.119
5933.8	-74.631
5933.9	-75.043
5933.9	-74.829
5933.9	-74.997
5933.9	-74.951
5933.9	-74.722
5934	-75.073
5934	-74.631
5934	-75.073
5934	-74.921
5934	-74.844
5934.1	-75.027
5934.1	-74.661
5934.1	-75.058
5934.1	-74.722
5934.1	-74.951
5934.2	-74.905
5934.2	-74.661
5934.2	-75.027
5934.2	-74.646
5934.2	-75.058
5934.3	-74.921
5934.3	-74.875
5934.3	-75.027
5934.3	-74.661
5934.3	-75.119
5934.4	-74.814
5934.4	-74.966
5934.4	-74.982
5934.4	-74.738
5934.4	-75.012
5934.5	-74.707
5934.5	-75.073
5934.5	-74.875
5934.5	-74.783
5934.5	-74.997
5934.6	-74.615
5934.6	-75.15
5934.6	-74.86
5934.6	-74.936
5934.6	-74.997
5934.7	-74.631
5934.7	-75.073
5934.7	-74.738
5934.7	-74.951
5934.7	-74.89
5934.8	-74.707
5934.8	-75.012
5934.8	-74.615
5934.8	-75.058
5934.8	-74.905
5934.9	-74.86
5934.9	-75.058
5934.9	-74.585
5934.9	-75.088
5934.9	-74.875
5935	-74.936
5935	-74.997
5935	-74.661
5935	-75.088
5935	-74.753
5935.1	-75.027
5935.1	-74.982
5935.1	-74.738
5935.1	-75.134
5935.1	-74.707
5935.2	-75.058
5935.2	-74.982
5935.2	-74.738
5935.2	-75.165
5935.2	-74.615
5935.3	-75.058
5935.3	-74.982
5935.3	-74.905
5935.3	-75.104
5935.3	-74.768
5935.4	-75.119
5935.4	-74.89
5935.4	-74.936
5935.4	-75.012
5935.4	-74.661
5935.5	-75.058
5935.5	-74.738
5935.5	-74.982
5935.5	-75.012
5935.5	-74.768
5935.6	-75.165
5935.6	-74.783
5935.6	-75.027
5935.6	-74.982
5935.6	-74.722
5935.7	-75.15
5935.7	-74.768
5935.7	-75.027
5935.7	-74.966
5935.7	-74.829
5935.8	-75.241
5935.8	-74.753
5935.8	-75.073
5935.8	-74.951
5935.8	-74.768
5935.9	-75.119
5935.9	-74.707
5935.9	-75.073
5935.9	-74.966
5935.9	-74.814
5936	-75.18
5936	-74.875
5936	-75.165
5936	-74.905
5936	-74.86
5936.1	-75.043
5936.1	-74.661
5936.1	-75.15
5936.1	-74.921
5936.1	-74.89
5936.2	-75.134
5936.2	-74.692
5936.2	-75.195
5936.2	-74.936
5936.2	-74.814
5936.3	-75.088
5936.3	-74.707
5936.3	-75.134
5936.3	-74.966
5936.3	-74.982
5936.4	-75.18
5936.4	-74.722
5936.4	-75.119
5936.4	-74.829
5936.4	-74.829
5936.5	-75.088
5936.5	-74.646
5936.5	-75.134
5936.5	-74.89
5936.5	-74.799
5936.6	-75.134
5936.6	-74.692
5936.6	-75.119
5936.6	-74.921
5936.6	-74.722
5936.7	-75.012
5936.7	-74.661
5936.7	-75.088
5936.7	-74.936
5936.7	-74.86
5936.8	-75.119
5936.8	-74.722
5936.8	-75.104
5936.8	-74.966
5936.8	-74.753
5936.9	-75.104
5936.9	-74.661
5936.9	-74.997
5936.9	-74.951
5936.9	-74.722
5937	-75.15
5937	-74.722
5937	-74.997
5937	-75.012
5937	-74.707
5937.1	-75.119
5937.1	-74.783
5937.1	-74.921
5937.1	-75.058
5937.1	-74.677
5937.2	-75.104
5937.2	-74.829
5937.2	-74.814
5937.2	-75.012
5937.2	-74.6
5937.3	-75.073
5937.3	-74.814
5937.3	-74.753
5937.3	-75.119
5937.3	-74.661
5937.4	-75.134
5937.4	-75.058
5937.4	-74.783
5937.4	-75.165
5937.4	-74.768
5937.5	-74.997
5937.5	-75.043
5937.5	-74.738
5937.5	-75.15
5937.5	-74.89
5937.6	-74.966
5937.6	-75.073
5937.6	-74.768
5937.6	-75.18
5937.6	-74.89
5937.7	-74.783
5937.7	-75.15
5937.7	-74.722
5937.7	-75.119
5937.7	-75.012
5937.8	-74.722
5937.8	-75.104
5937.8	-74.707
5937.8	-74.89
5937.8	-74.982
5937.9	-74.677
5937.9	-75.119
5937.9	-74.829
5937.9	-74.722
5937.9	-75.058
5938	-74.692
5938	-75.027
5938	-74.936
5938	-74.722
5938	-75.043
5938.1	-74.722
5938.1	-74.921
5938.1	-75.027
5938.1	-74.661
5938.1	-75.256
5938.2	-74.875
5938.2	-74.738
5938.2	-75.119
5938.2	-74.692
5938.2	-75.043
5938.3	-75.012
5938.3	-74.615
5938.3	-75.043
5938.3	-74.829
5938.3	-74.768
5938.4	-75.088
5938.4	-74.692
5938.4	-75.058
5938.4	-74.982
5938.4	-74.677
5938.5	-75.15
5938.5	-74.768
5938.5	-74.829
5938.5	-75.104
5938.5	-74.646
5938.6	-75.043
5938.6	-74.936
5938.6	-74.707
5938.6	-75.119
5938.6	-74.799
5938.7	-74.905
5938.7	-75.073
5938.7	-74.677
5938.7	-75.058
5938.7	-74.875
5938.8	-74.677
5938.8	-75.104
5938.8	-74.707
5938.8	-74.844
5938.8	-75.043
5938.9	-74.539
5938.9	-74.966
5938.9	-74.921
5938.9	-74.692
5938.9	-75.211
5939	-74.86
5939	-74.86
5939	-75.165
5939	-74.692
5939	-75.012
5939.1	-74.966
5939.1	-74.6
5939.1	-75.027
5939.1	-74.875
5939.1	-74.814
5939.2	-75.195
5939.2	-74.738
5939.2	-74.982
5939.2	-75.043
5939.2	-74.677
5939.3	-75.119
5939.3	-74.997
5939.3	-74.768
5939.3	-75.073
5939.3	-74.768
5939.4	-74.936
5939.4	-75.088
5939.4	-74.677
5939.4	-75.088
5939.4	-74.829
5939.5	-74.707
5939.5	-75.18
5939.5	-74.829
5939.5	-74.921
5939.5	-75.088
5939.6	-74.585
5939.6	-75.058
5939.6	-74.951
5939.6	-74.799
5939.6	-75.088
5939.7	-74.661
5939.7	-75.104
5939.7	-74.905
5939.7	-74.783
5939.7	-75.088
5939.8	-74.677
5939.8	-75.027
5939.8	-74.707
5939.8	-74.905
5939.8	-74.966
5939.9	-74.677
5939.9	-75.119
5939.9	-74.615
5939.9	-75.15
5939.9	-74.829
5940	-74.921
5940	-74.966
5940	-74.707
5940	-74.936
5940	-74.722
5940.1	-75.119
5940.1	-74.738
5940.1	-75.073
5940.1	-74.844
5940.1	-74.966
5940.2	-74.966
5940.2	-74.86
5940.2	-75.073
5940.2	-74.738
5940.2	-75.043
5940.3	-74.661
5940.3	-75.088
5940.3	-74.722
5940.3	-75.104
5940.3	-74.722
5940.4	-75.027
5940.4	-74.722
5940.4	-75.088
5940.4	-74.936
5940.4	-74.951
5940.5	-74.966
5940.5	-74.738
5940.5	-75.027
5940.5	-74.753
5940.5	-75.119
5940.6	-74.753
5940.6	-75.15
5940.6	-74.692
5940.6	-75.241
5940.6	-74.844
5940.7	-75.134
5940.7	-74.844
5940.7	-74.982
5940.7	-74.799
5940.7	-74.89
5940.8	-74.844
5940.8	-74.738
5940.8	-74.936
5940.8	-74.631
5940.8	-74.997
5940.9	-74.692
5940.9	-75.073
5940.9	-74.753
5940.9	-75.088
5940.9	-74.844
5941	-74.936
5941	-74.951
5941	-74.799
5941	-74.997
5941	-74.661
5941.1	-74.982
5941.1	-74.6
5941.1	-75.073
5941.1	-74.738
5941.1	-74.982
5941.2	-74.844
5941.2	-74.844
5941.2	-75.012
5941.2	-74.738
5941.2	-75.104
5941.3	-74.692
5941.3	-75.043
5941.3	-74.677
5941.3	-74.997
5941.3	-74.814
5941.4	-74.661
5941.4	-75.043
5941.4	-74.6
5941.4	-75.104
5941.4	-74.768
5941.5	-75.119
5941.5	-74.89
5941.5	-74.86
5941.5	-75.012
5941.5	-74.677
5941.6	-75.058
5941.6	-74.6
5941.6	-75.012
5941.6	-74.768
5941.6	-74.89
5941.7	-74.982
5941.7	-74.692
5941.7	-75.134
5941.7	-74.6
5941.7	-74.966
5941.8	-74.722
5941.8	-74.89
5941.8	-75.012
5941.8	-74.707
5941.8	-75.073
5941.9	-74.677
5941.9	-75.043
5941.9	-74.844
5941.9	-74.875
5941.9	-74.997
5942	-74.646
5942	-75.104
5942	-74.661
5942	-75.073
5942	-74.89
5942.1	-74.799
5942.1	-74.997
5942.1	-74.615
5942.1	-75.012
5942.1	-74.677
5942.2	-74.997
5942.2	-74.982
5942.2	-74.707
5942.2	-75.088
5942.2	-74.631
5942.3	-75.012
5942.3	-74.89
5942.3	-74.951
5942.3	-75.012
5942.3	-74.692
5942.4	-75.073
5942.4	-74.646
5942.4	-75.043
5942.4	-74.86
5942.4	-74.707
5942.5	-75.043
5942.5	-74.646
5942.5	-75.088
5942.5	-74.829
5942.5	-74.951
5942.6	-75.043
5942.6	-74.677
5942.6	-75.104
5942.6	-74.722
5942.6	-75.043
5942.7	-74.89
5942.7	-74.799
5942.7	-75.058
5942.7	-74.692
5942.7	-75.058
5942.8	-74.783
5942.8	-74.951
5942.8	-74.951
5942.8	-74.585
5942.8	-75.058
5942.9	-74.677
5942.9	-74.905
5942.9	-74.89
5942.9	-74.631
5942.9	-74.936
5943	-74.631
5943	-74.997
5943	-74.783
5943	-74.738
5943	-74.936
5943.1	-74.524
5943.1	-75.134
5943.1	-74.875
5943.1	-74.951
5943.1	-74.966
5943.2	-74.646
5943.2	-75.119
5943.2	-74.783
5943.2	-75.073
5943.2	-74.89
5943.3	-74.722
5943.3	-74.997
5943.3	-74.554
5943.3	-75.119
5943.3	-74.814
5943.4	-74.768
5943.4	-75.012
5943.4	-74.524
5943.4	-75.088
5943.4	-74.768
5943.5	-74.875
5943.5	-74.936
5943.5	-74.585
5943.5	-74.966
5943.5	-74.646
5943.6	-75.012
5943.6	-74.951
5943.6	-74.692
5943.6	-75.073
5943.6	-74.554
5943.7	-74.982
5943.7	-74.799
5943.7	-74.646
5943.7	-74.951
5943.7	-74.539
5943.8	-74.966
5943.8	-74.768
5943.8	-74.829
5943.8	-75.012
5943.8	-74.615
5943.9	-75.073
5943.9	-74.738
5943.9	-74.921
5943.9	-74.997
5943.9	-74.631
5944	-75.058
5944	-74.692
5944	-74.936
5944	-74.966
5944	-74.661
5944.1	-75.058
5944.1	-74.722
5944.1	-74.921
5944.1	-74.936
5944.1	-74.677
5944.2	-74.997
5944.2	-74.677
5944.2	-74.921
5944.2	-74.905
5944.2	-74.783
5944.3	-75.043
5944.3	-74.646
5944.3	-75.043
5944.3	-74.844
5944.3	-74.753
5944.4	-75.073
5944.4	-74.585
5944.4	-75.043
5944.4	-74.86
5944.4	-74.677
5944.5	-75.012
5944.5	-74.585
5944.5	-74.997
5944.5	-74.753
5944.5	-74.692
5944.6	-74.89
5944.6	-74.554
5944.6	-75.088
5944.6	-74.829
5944.6	-74.753
5944.7	-74.982
5944.7	-74.539
5944.7	-75.012
5944.7	-74.753
5944.7	-74.768
5944.8	-74.966
5944.8	-74.554
5944.8	-75.043
5944.8	-74.844
5944.8	-74.844
5944.9	-75.012
5944.9	-74.631
5944.9	-74.936
5944.9	-74.707
5944.9	-74.722
5945	-74.936
5945	-74.585
5945	-74.997
5945	-74.707
5945	-74.646
5945.1	-74.936
5945.1	-74.524
5945.1	-74.982
5945.1	-74.768
5945.1	-74.585
5945.2	-74.951
5945.2	-74.57
5945.2	-74.997
5945.2	-74.814
5945.2	-74.631
5945.3	-74.966
5945.3	-74.539
5945.3	-74.921
5945.3	-74.905
5945.3	-74.722
5945.4	-75.012
5945.4	-74.615
5945.4	-74.936
5945.4	-74.829
5945.4	-74.57
5945.5	-74.951
5945.5	-74.524
5945.5	-74.814
5945.5	-74.89
5945.5	-74.524
5945.6	-75.073
5945.6	-74.783
5945.6	-74.738
5945.6	-74.844
5945.6	-74.554
5945.7	-74.921
5945.7	-74.738
5945.7	-74.722
5945.7	-74.86
5945.7	-74.463
5945.8	-74.905
5945.8	-74.692
5945.8	-74.554
5945.8	-74.844
5945.8	-74.387
5945.9	-74.814
5945.9	-74.814
5945.9	-74.554
5945.9	-74.982
5945.9	-74.615
5946	-74.738
5946	-74.875
5946	-74.478
5946	-74.966
5946	-74.661
5946.1	-74.509
5946.1	-74.89
5946.1	-74.57
5946.1	-74.936
5946.1	-74.768
5946.2	-74.57
5946.2	-74.921
5946.2	-74.57
5946.2	-74.829
5946.2	-74.936
5946.3	-74.493
5946.3	-74.921
5946.3	-74.57
5946.3	-74.6
5946.3	-74.982
5946.4	-74.554
5946.4	-74.936
5946.4	-74.768
5946.4	-74.478
5946.4	-74.875
5946.5	-74.524
5946.5	-74.783
5946.5	-74.875
5946.5	-74.432
5946.5	-74.86
5946.6	-74.661
5946.6	-74.539
5946.6	-74.936
5946.6	-74.493
5946.6	-74.814
5946.7	-74.799
5946.7	-74.463
5946.7	-74.997
5946.7	-74.738
5946.7	-74.646
5946.8	-74.875
5946.8	-74.478
5946.8	-74.814
5946.8	-74.799
5946.8	-74.539
5946.9	-74.936
5946.9	-74.646
5946.9	-74.783
5946.9	-74.966
5946.9	-74.539
5947	-74.89
5947	-74.707
5947	-74.432
5947	-74.921
5947	-74.615
5947.1	-74.783
5947.1	-74.966
5947.1	-74.585
5947.1	-74.936
5947.1	-74.875
5947.2	-74.631
5947.2	-74.982
5947.2	-74.57
5947.2	-74.631
5947.2	-74.86
5947.3	-74.554
5947.3	-74.89
5947.3	-74.768
5947.3	-74.493
5947.3	-74.905
5947.4	-74.615
5947.4	-74.677
5947.4	-74.905
5947.4	-74.463
5947.4	-74.829
5947.5	-74.753
5947.5	-74.463
5947.5	-74.982
5947.5	-74.753
5947.5	-74.615
5947.6	-74.844
5947.6	-74.448
5947.6	-74.738
5947.6	-74.799
5947.6	-74.493
5947.7	-74.89
5947.7	-74.692
5947.7	-74.539
5947.7	-74.951
5947.7	-74.585
5947.8	-74.738
5947.8	-74.783
5947.8	-74.463
5947.8	-74.86
5947.8	-74.631
5947.9	-74.585
5947.9	-74.89
5947.9	-74.448
5947.9	-74.768
5947.9	-74.661
5948	-74.463
5948	-74.936
5948	-74.539
5948	-74.783
5948	-74.783
5948.1	-74.539
5948.1	-74.829
5948.1	-74.478
5948.1	-74.799
5948.1	-74.661
5948.2	-74.524
5948.2	-74.936
5948.2	-74.478
5948.2	-74.905
5948.2	-74.6
5948.3	-74.661
5948.3	-74.692
5948.3	-74.371
5948.3	-74.768
5948.3	-74.417
5948.4	-74.89
5948.4	-74.432
5948.4	-74.692
5948.4	-74.661
5948.4	-74.631
5948.5	-74.768
5948.5	-74.463
5948.5	-74.829
5948.5	-74.432
5948.5	-74.814
5948.6	-74.478
5948.6	-74.799
5948.6	-74.524
5948.6	-74.661
5948.6	-74.57
5948.7	-74.6
5948.7	-74.692
5948.7	-74.448
5948.7	-74.692
5948.7	-74.356
5948.8	-74.768
5948.8	-74.402
5948.8	-74.722
5948.8	-74.341
5948.8	-74.738
5948.9	-74.356
5948.9	-74.753
5948.9	-74.554
5948.9	-74.661
5948.9	-74.57
5949	-74.615
5949	-74.661
5949	-74.432
5949	-74.722
5949	-74.417
5949.1	-74.722
5949.1	-74.326
5949.1	-74.692
5949.1	-74.28
5949.1	-74.692
5949.2	-74.402
5949.2	-74.631
5949.2	-74.57
5949.2	-74.554
5949.2	-74.631
5949.3	-74.478
5949.3	-74.783
5949.3	-74.371
5949.3	-74.783
5949.3	-74.28
5949.4	-74.57
5949.4	-74.387
5949.4	-74.509
5949.4	-74.585
5949.4	-74.417
5949.5	-74.631
5949.5	-74.356
5949.5	-74.783
5949.5	-74.341
5949.5	-74.753
5949.6	-74.432
5949.6	-74.585
5949.6	-74.585
5949.6	-74.387
5949.6	-74.677
5949.7	-74.31
5949.7	-74.707
5949.7	-74.326
5949.7	-74.646
5949.7	-74.524
5949.8	-74.493
5949.8	-74.692
5949.8	-74.295
5949.8	-74.768
5949.8	-74.31
5949.9	-74.661
5949.9	-74.478
5949.9	-74.493
5949.9	-74.57
5949.9	-74.341
5950	-74.829
5950	-74.326
5950	-74.722
5950	-74.432
5950	-74.448
5950.1	-74.646
5950.1	-74.31
5950.1	-74.661
5950.1	-74.295
5950.1	-74.6
5950.2	-74.371
5950.2	-74.402
5950.2	-74.631
5950.2	-74.28
5950.2	-74.692
5950.3	-74.249
5950.3	-74.631
5950.3	-74.493
5950.3	-74.402
5950.3	-74.677
5950.4	-74.203
5950.4	-74.631
5950.4	-74.356
5950.4	-74.585
5950.4	-74.524
5950.5	-74.219
5950.5	-74.539
5950.5	-74.066
5950.5	-74.539
5950.5	-74.417
5950.6	-74.463
5950.6	-74.6
5950.6	-74.219
5950.6	-74.554
5950.6	-74.265
5950.7	-74.6
5950.7	-74.417
5950.7	-74.265
5950.7	-74.554
5950.7	-74.097
5950.8	-74.585
5950.8	-74.326
5950.8	-74.432
5950.8	-74.554
5950.8	-74.203
5950.9	-74.631
5950.9	-74.295
5950.9	-74.57
5950.9	-74.463
5950.9	-74.203
5951	-74.524
5951	-74.158
5951	-74.554
5951	-74.326
5951	-74.387
5951.1	-74.524
5951.1	-74.142
5951.1	-74.646
5951.1	-74.265
5951.1	-74.417
5951.2	-74.448
5951.2	-74.158
5951.2	-74.539
5951.2	-74.234
5951.2	-74.554
5951.3	-74.326
5951.3	-74.249
5951.3	-74.554
5951.3	-74.036
5951.3	-74.478
5951.4	-74.28
5951.4	-74.265
5951.4	-74.478
5951.4	-74.097
5951.4	-74.539
5951.5	-74.265
5951.5	-74.463
5951.5	-74.387
5951.5	-74.097
5951.5	-74.478
5951.6	-74.112
5951.6	-74.585
5951.6	-74.478
5951.6	-74.203
5951.6	-74.554
5951.7	-74.097
5951.7	-74.615
5951.7	-74.417
5951.7	-74.234
5951.7	-74.509
5951.8	-74.051
5951.8	-74.463
5951.8	-74.265
5951.8	-74.387
5951.8	-74.463
5951.9	-74.127
5951.9	-74.585
5951.9	-74.249
5951.9	-74.417
5951.9	-74.463
5952	-74.127
5952	-74.524
5952	-74.173
5952	-74.448
5952	-74.371
5952.1	-74.203
5952.1	-74.524
5952.1	-74.097
5952.1	-74.463
5952.1	-74.356
5952.2	-74.203
5952.2	-74.524
5952.2	-74.127
5952.2	-74.493
5952.2	-74.265
5952.3	-74.234
5952.3	-74.539
5952.3	-74.097
5952.3	-74.57
5952.3	-74.295
5952.4	-74.173
5952.4	-74.57
5952.4	-74.066
5952.4	-74.478
5952.4	-74.28
5952.5	-74.219
5952.5	-74.371
5952.5	-74.051
5952.5	-74.493
5952.5	-74.188
5952.6	-74.265
5952.6	-74.387
5952.6	-73.99
5952.6	-74.539
5952.6	-74.173
5952.7	-74.249
5952.7	-74.432
5952.7	-74.02
5952.7	-74.493
5952.7	-74.219
5952.8	-74.387
5952.8	-74.432
5952.8	-74.097
5952.8	-74.554
5952.8	-74.249
5952.9	-74.387
5952.9	-74.432
5952.9	-74.097
5952.9	-74.539
5952.9	-74.142
5953	-74.295
5953	-74.402
5953	-73.959
5953	-74.448
5953	-74.158
5953.1	-74.219
5953.1	-74.432
5953.1	-74.02
5953.1	-74.387
5953.1	-74.173
5953.2	-74.188
5953.2	-74.356
5953.2	-74.066
5953.2	-74.478
5953.2	-74.142
5953.3	-74.127
5953.3	-74.402
5953.3	-73.975
5953.3	-74.402
5953.3	-74.249
5953.4	-74.158
5953.4	-74.417
5953.4	-73.944
5953.4	-74.387
5953.4	-74.173
5953.5	-74.097
5953.5	-74.402
5953.5	-73.929
5953.5	-74.341
5953.5	-74.234
5953.6	-74.066
5953.6	-74.432
5953.6	-74.02
5953.6	-74.295
5953.6	-74.203
5953.7	-73.975
5953.7	-74.402
5953.7	-74.051
5953.7	-74.249
5953.7	-74.31
5953.8	-73.959
5953.8	-74.432
5953.8	-74.066
5953.8	-74.173
5953.8	-74.387
5953.9	-73.898
5953.9	-74.371
5953.9	-74.265
5953.9	-74.142
5953.9	-74.463
5954	-74.005
5954	-74.387
5954	-74.249
5954	-74.02
5954	-74.265
5954.1	-73.898
5954.1	-74.249
5954.1	-74.188
5954.1	-73.99
5954.1	-74.432
5954.2	-74.066
5954.2	-74.219
5954.2	-74.417
5954.2	-73.929
5954.2	-74.371
5954.3	-74.219
5954.3	-74.066
5954.3	-74.402
5954.3	-74.005
5954.3	-74.28
5954.4	-74.234
5954.4	-73.959
5954.4	-74.371
5954.4	-74.02
5954.4	-74.188
5954.5	-74.249
5954.5	-73.959
5954.5	-74.432
5954.5	-74.203
5954.5	-74.142
5954.6	-74.402
5954.6	-73.959
5954.6	-74.28
5954.6	-74.188
5954.6	-73.868
5954.7	-74.341
5954.7	-74.036
5954.7	-74.097
5954.7	-74.356
5954.7	-73.944
5954.8	-74.432
5954.8	-74.188
5954.8	-73.929
5954.8	-74.417
5954.8	-73.929
5954.9	-74.188
5954.9	-74.249
5954.9	-73.883
5954.9	-74.356
5954.9	-74.127
5955	-74.02
5955	-74.432
5955	-73.944
5955	-74.249
5955	-74.158
5955.1	-73.837
5955.1	-74.31
5955.1	-74.112
5955.1	-74.051
5955.1	-74.341
5955.2	-73.975
5955.2	-74.265
5955.2	-74.158
5955.2	-73.837
5955.2	-74.371
5955.3	-73.975
5955.3	-73.975
5955.3	-74.371
5955.3	-73.853
5955.3	-74.28
5955.4	-74.203
5955.4	-73.807
5955.4	-74.31
5955.4	-74.036
5955.4	-73.929
5955.5	-74.341
5955.5	-73.929
5955.5	-74.188
5955.5	-74.28
5955.5	-73.944
5955.6	-74.341
5955.6	-74.127
5955.6	-73.959
5955.6	-74.28
5955.6	-73.868
5955.7	-74.081
5955.7	-74.203
5955.7	-73.807
5955.7	-74.219
5955.7	-74.02
5955.8	-73.929
5955.8	-74.356
5955.8	-74.036
5955.8	-74.081
5955.8	-74.295
5955.9	-73.837
5955.9	-74.234
5955.9	-74.203
5955.9	-73.898
5955.9	-74.341
5956	-73.959
5956	-73.883
5956	-74.31
5956	-73.898
5956	-74.173
5956.1	-74.249
5956.1	-73.791
5956.1	-74.234
5956.1	-74.173
5956.1	-74.005
5956.2	-74.356
5956.2	-73.898
5956.2	-74.249
5956.2	-74.249
5956.2	-73.99
5956.3	-74.417
5956.3	-74.097
5956.3	-74.188
5956.3	-74.295
5956.3	-73.929
5956.4	-74.463
5956.4	-73.959
5956.4	-74.234
5956.4	-74.158
5956.4	-73.898
5956.5	-74.28
5956.5	-73.883
5956.5	-74.28
5956.5	-74.051
5956.5	-74.081
5956.6	-74.188
5956.6	-73.914
5956.6	-74.265
5956.6	-73.868
5956.6	-74.295
5956.7	-74.005
5956.7	-74.173
5956.7	-74.188
5956.7	-73.975
5956.7	-74.249
5956.8	-73.929
5956.8	-74.265
5956.8	-73.853
5956.8	-74.28
5956.8	-73.929
5956.9	-74.249
5956.9	-73.99
5956.9	-74.142
5956.9	-74.158
5956.9	-74.051
5957	-74.188
5957	-73.914
5957	-74.188
5957	-73.883
5957	-74.28
5957.1	-73.929
5957.1	-74.448
5957.1	-73.959
5957.1	-74.295
5957.1	-74.036
5957.2	-74.249
5957.2	-74.036
5957.2	-74.173
5957.2	-74.036
5957.2	-73.99
5957.3	-74.127
5957.3	-73.929
5957.3	-74.142
5957.3	-73.868
5957.3	-74.173
5957.4	-73.715
5957.4	-74.219
5957.4	-73.929
5957.4	-74.295
5957.4	-73.99
5957.5	-74.234
5957.5	-74.02
5957.5	-74.051
5957.5	-74.158
5957.5	-73.944
5957.6	-74.173
5957.6	-73.776
5957.6	-74.158
5957.6	-73.822
5957.6	-74.249
5957.7	-74.02
5957.7	-74.219
5957.7	-74.066
5957.7	-73.975
5957.7	-74.127
5957.8	-73.853
5957.8	-74.249
5957.8	-73.791
5957.8	-74.127
5957.8	-73.898
5957.9	-74.158
5957.9	-74.066
5957.9	-73.975
5957.9	-74.173
5957.9	-73.822
5958	-74.234
5958	-73.837
5958	-74.219
5958	-73.914
5958	-74.081
5958.1	-74.005
5958.1	-73.822
5958.1	-74.158
5958.1	-73.746
5958.1	-74.127
5958.2	-73.853
5958.2	-74.066
5958.2	-74.036
5958.2	-73.959
5958.2	-74.158
5958.3	-73.761
5958.3	-74.158
5958.3	-73.761
5958.3	-74.051
5958.3	-73.914
5958.4	-73.868
5958.4	-74.112
5958.4	-73.776
5958.4	-74.219
5958.4	-73.837
5958.5	-74.097
5958.5	-74.005
5958.5	-73.837
5958.5	-74.081
5958.5	-73.776
5958.6	-74.203
5958.6	-73.837
5958.6	-74.066
5958.6	-73.975
5958.6	-73.837
5958.7	-74.142
5958.7	-73.776
5958.7	-74.203
5958.7	-73.898
5958.7	-74.02
5958.8	-74.051
5958.8	-73.776
5958.8	-74.188
5958.8	-73.807
5958.8	-74.127
5958.9	-73.944
5958.9	-73.883
5958.9	-74.081
5958.9	-73.807
5958.9	-74.203
5959	-73.853
5959	-74.097
5959	-74.02
5959	-73.853
5959	-74.203
5959.1	-73.791
5959.1	-74.219
5959.1	-73.975
5959.1	-74.005
5959.1	-74.127
5959.2	-73.807
5959.2	-74.249
5959.2	-73.822
5959.2	-74.066
5959.2	-74.051
5959.3	-73.791
5959.3	-74.142
5959.3	-73.761
5959.3	-74.173
5959.3	-73.883
5959.4	-73.868
5959.4	-74.051
5959.4	-73.73
5959.4	-74.234
5959.4	-73.837
5959.5	-74.036
5959.5	-74.005
5959.5	-73.746
5959.5	-74.112
5959.5	-73.685
5959.6	-74.081
5959.6	-73.853
5959.6	-73.898
5959.6	-74.173
5959.6	-73.746
5959.7	-74.265
5959.7	-73.853
5959.7	-73.959
5959.7	-74.036
5959.7	-73.746
5959.8	-74.219
5959.8	-73.853
5959.8	-74.112
5959.8	-73.914
5959.8	-73.791
5959.9	-74.203
5959.9	-73.73
5959.9	-74.066
5959.9	-73.853
5959.9	-73.868
5960	-74.066
5960	-73.73
5960	-74.173
5960	-73.853
5960	-73.959
5960.1	-74.051
5960.1	-73.715
5960.1	-74.158
5960.1	-73.807
5960.1	-73.99
5960.2	-73.929
5960.2	-73.746
5960.2	-74.127
5960.2	-73.791
5960.2	-74.081
5960.3	-73.929
5960.3	-73.73
5960.3	-74.097
5960.3	-73.746
5960.3	-74.142
5960.4	-73.914
5960.4	-73.807
5960.4	-74.036
5960.4	-73.639
5960.4	-74.081
5960.5	-73.868
5960.5	-73.883
5960.5	-74.051
5960.5	-73.669
5960.5	-74.112
5960.6	-73.898
5960.6	-74.036
5960.6	-74.051
5960.6	-73.654
5960.6	-74.203
5960.7	-73.746
5960.7	-74.066
5960.7	-74.142
5960.7	-73.776
5960.7	-74.173
5960.8	-73.776
5960.8	-74.112
5960.8	-73.975
5960.8	-73.73
5960.8	-74.127
5960.9	-73.685
5960.9	-74.112
5960.9	-73.99
5960.9	-73.791
5960.9	-74.127
5961	-73.73
5961	-74.036
5961	-73.868
5961	-73.807
5961	-74.112
5961.1	-73.746
5961.1	-74.158
5961.1	-73.898
5961.1	-73.868
5961.1	-74.127
5961.2	-73.685
5961.2	-74.112
5961.2	-73.883
5961.2	-73.822
5961.2	-74.203
5961.3	-73.776
5961.3	-74.112
5961.3	-73.99
5961.3	-73.868
5961.3	-74.051
5961.4	-73.639
5961.4	-74.127
5961.4	-73.914
5961.4	-73.853
5961.4	-74.127
5961.5	-73.685
5961.5	-74.203
5961.5	-73.959
5961.5	-73.868
5961.5	-74.173
5961.6	-73.715
5961.6	-74.173
5961.6	-74.051
5961.6	-73.914
5961.6	-74.127
5961.7	-73.776
5961.7	-74.142
5961.7	-73.929
5961.7	-73.929
5961.7	-74.173
5961.8	-73.669
5961.8	-74.112
5961.8	-73.914
5961.8	-73.853
5961.8	-74.219
5961.9	-73.761
5961.9	-74.066
5961.9	-73.929
5961.9	-73.669
5961.9	-74.097
5962	-73.791
5962	-74.097
5962	-74.066
5962	-73.746
5962	-74.234
5962.1	-73.837
5962.1	-74.097
5962.1	-74.158
5962.1	-73.715
5962.1	-74.097
5962.2	-73.853
5962.2	-74.005
5962.2	-74.142
5962.2	-73.761
5962.2	-74.142
5962.3	-73.853
5962.3	-73.868
5962.3	-74.112
5962.3	-73.669
5962.3	-74.127
5962.4	-73.914
5962.4	-73.746
5962.4	-74.188
5962.4	-73.776
5962.4	-74.081
5962.5	-74.051
5962.5	-73.761
5962.5	-74.158
5962.5	-73.807
5962.5	-73.975
5962.6	-74.112
5962.6	-73.7
5962.6	-74.081
5962.6	-73.822
5962.6	-73.914
5962.7	-74.142
5962.7	-73.685
5962.7	-74.051
5962.7	-73.853
5962.7	-73.746
5962.8	-74.188
5962.8	-73.715
5962.8	-74.081
5962.8	-74.051
5962.8	-73.654
5962.9	-74.188
5962.9	-73.914
5962.9	-73.853
5962.9	-74.036
5962.9	-73.669
5963	-74.005
5963	-73.914
5963	-73.73
5963	-74.127
5963	-73.761
5963.1	-73.975
5963.1	-74.066
5963.1	-73.715
5963.1	-74.249
5963.1	-73.898
5963.2	-73.746
5963.2	-74.112
5963.2	-73.639
5963.2	-74.066
5963.2	-74.005
5963.3	-73.685
5963.3	-74.097
5963.3	-73.746
5963.3	-73.822
5963.3	-74.142
5963.4	-73.669
5963.4	-74.097
5963.4	-74.02
5963.4	-73.7
5963.4	-74.173
5963.5	-73.791
5963.5	-73.944
5963.5	-74.066
5963.5	-73.563
5963.5	-74.066
5963.6	-73.944
5963.6	-73.776
5963.6	-74.158
5963.6	-73.791
5963.6	-73.975
5963.7	-74.051
5963.7	-73.639
5963.7	-74.036
5963.7	-73.883
5963.7	-73.669
5963.8	-74.02
5963.8	-73.73
5963.8	-73.944
5963.8	-74.02
5963.8	-73.639
5963.9	-74.081
5963.9	-73.868
5963.9	-73.715
5963.9	-74.219
5963.9	-73.791
5964	-73.944
5964	-74.066
5964	-73.608
5964	-74.097
5964	-73.898
5964.1	-73.654
5964.1	-74.051
5964.1	-73.776
5964.1	-73.837
5964.1	-74.142
5964.2	-73.669
5964.2	-74.036
5964.2	-73.975
5964.2	-73.608
5964.2	-74.081
5964.3	-73.868
5964.3	-73.73
5964.3	-74.081
5964.3	-73.685
5964.3	-73.959
5964.4	-73.99
5964.4	-73.563
5964.4	-74.005
5964.4	-73.807
5964.4	-73.7
5964.5	-74.081
5964.5	-73.654
5964.5	-73.99
5964.5	-74.036
5964.5	-73.654
5964.6	-74.051
5964.6	-73.822
5964.6	-73.746
5964.6	-73.99
5964.6	-73.639
5964.7	-74.005
5964.7	-73.761
5964.7	-73.685
5964.7	-73.944
5964.7	-73.502
5964.8	-73.944
5964.8	-73.73
5964.8	-73.73
5964.8	-73.883
5964.8	-73.563
5964.9	-73.99
5964.9	-73.685
5964.9	-73.929
5964.9	-73.883
5964.9	-73.624
5965	-74.02
5965	-73.624
5965	-74.097
5965	-73.7
5965	-74.066
5965.1	-73.868
5965.1	-73.837
5965.1	-73.929
5965.1	-73.73
5965.1	-73.99
5965.2	-73.654
5965.2	-74.02
5965.2	-73.624
5965.2	-74.036
5965.2	-73.776
5965.3	-73.944
5965.3	-73.883
5965.3	-73.837
5965.3	-73.868
5965.3	-73.776
5965.4	-73.898
5965.4	-73.654
5965.4	-73.959
5965.4	-73.578
5965.4	-74.005
5965.5	-73.593
5965.5	-73.944
5965.5	-73.624
5965.5	-73.944
5965.5	-73.73
5965.6	-73.99
5965.6	-73.837
5965.6	-73.914
5965.6	-73.822
5965.6	-73.73
5965.7	-73.914
5965.7	-73.761
5965.7	-73.975
5965.7	-73.593
5965.7	-74.02
5965.8	-73.547
5965.8	-73.99
5965.8	-73.654
5965.8	-73.914
5965.8	-73.715
5965.9	-73.868
5965.9	-73.776
5965.9	-73.776
5965.9	-74.005
5965.9	-73.73
5966	-74.051
5966	-73.685
5966	-74.081
5966	-73.715
5966	-74.112
5966.1	-73.837
5966.1	-73.914
5966.1	-73.822
5966.1	-73.654
5966.1	-74.005
5966.2	-73.654
5966.2	-74.036
5966.2	-73.669
5966.2	-73.959
5966.2	-73.715
5966.3	-73.914
5966.3	-73.929
5966.3	-73.715
5966.3	-74.005
5966.3	-73.608
5966.4	-74.005
5966.4	-73.654
5966.4	-73.975
5966.4	-73.822
5966.4	-73.761
5966.5	-73.868
5966.5	-73.608
5966.5	-73.975
5966.5	-73.669
5966.5	-73.99
5966.6	-73.746
5966.6	-73.807
5966.6	-73.898
5966.6	-73.685
5966.6	-74.036
5966.7	-73.608
5966.7	-73.959
5966.7	-73.7
5966.7	-73.822
5966.7	-73.914
5966.8	-73.654
5966.8	-74.02
5966.8	-73.593
5966.8	-73.99
5966.8	-73.776
5966.9	-73.929
5966.9	-73.898
5966.9	-73.639
5966.9	-73.959
5966.9	-73.563
5967	-74.005
5967	-73.73
5967	-73.822
5967	-73.868
5967	-73.517
5967.1	-74.036
5967.1	-73.639
5967.1	-73.944
5967.1	-73.807
5967.1	-73.685
5967.2	-73.837
5967.2	-73.563
5967.2	-73.99
5967.2	-73.624
5967.2	-73.853
5967.3	-73.715
5967.3	-73.578
5967.3	-73.975
5967.3	-73.669
5967.3	-74.036
5967.4	-73.791
5967.4	-73.868
5967.4	-73.959
5967.4	-73.669
5967.4	-74.158
5967.5	-73.685
5967.5	-73.944
5967.5	-73.807
5967.5	-73.715
5967.5	-73.99
5967.6	-73.578
5967.6	-74.02
5967.6	-73.7
5967.6	-73.776
5967.6	-73.959
5967.7	-73.639
5967.7	-74.066
5967.7	-73.669
5967.7	-73.959
5967.7	-73.822
5967.8	-73.746
5967.8	-74.036
5967.8	-73.578
5967.8	-74.081
5967.8	-73.73
5967.9	-73.761
5967.9	-73.929
5967.9	-73.517
5967.9	-73.959
5967.9	-73.578
5968	-73.776
5968	-73.807
5968	-73.624
5968	-73.959
5968	-73.593
5968.1	-73.975
5968.1	-73.715
5968.1	-73.639
5968.1	-73.868
5968.1	-73.502
5968.2	-74.005
5968.2	-73.73
5968.2	-73.807
5968.2	-73.868
5968.2	-73.563
5968.3	-73.975
5968.3	-73.654
5968.3	-73.944
5968.3	-73.776
5968.3	-73.624
5968.4	-74.005
5968.4	-73.502
5968.4	-73.929
5968.4	-73.761
5968.4	-73.624
5968.5	-74.005
5968.5	-73.517
5968.5	-73.944
5968.5	-73.7
5968.5	-73.669
5968.6	-73.807
5968.6	-73.547
5968.6	-73.929
5968.6	-73.669
5968.6	-73.807
5968.7	-73.791
5968.7	-73.532
5968.7	-73.99
5968.7	-73.608
5968.7	-73.883
5968.8	-73.853
5968.8	-73.578
5968.8	-74.02
5968.8	-73.624
5968.8	-74.005
5968.9	-73.807
5968.9	-73.639
5968.9	-73.944
5968.9	-73.471
5968.9	-73.853
5969	-73.7
5969	-73.654
5969	-73.853
5969	-73.425
5969	-73.944
5969.1	-73.669
5969.1	-73.761
5969.1	-73.898
5969.1	-73.441
5969.1	-73.898
5969.2	-73.608
5969.2	-73.761
5969.2	-73.776
5969.2	-73.547
5969.2	-73.929
5969.3	-73.654
5969.3	-73.883
5969.3	-73.791
5969.3	-73.517
5969.3	-73.883
5969.4	-73.471
5969.4	-73.73
5969.4	-73.746
5969.4	-73.486
5969.4	-73.959
5969.5	-73.608
5969.5	-73.853
5969.5	-73.868
5969.5	-73.532
5969.5	-73.975
5969.6	-73.563
5969.6	-73.73
5969.6	-73.761
5969.6	-73.532
5969.6	-73.898
5969.7	-73.517
5969.7	-73.883
5969.7	-73.791
5969.7	-73.456
5969.7	-73.914
5969.8	-73.517
5969.8	-73.761
5969.8	-73.776
5969.8	-73.486
5969.8	-73.883
5969.9	-73.578
5969.9	-73.837
5969.9	-73.776
5969.9	-73.578
5969.9	-73.944
5970	-73.502
5970	-73.868
5970	-73.837
5970	-73.486
5970	-73.914
5970.1	-73.517
5970.1	-73.7
5970.1	-73.761
5970.1	-73.486
5970.1	-73.959
5970.2	-73.593
5970.2	-73.7
5970.2	-73.837
5970.2	-73.502
5970.2	-73.99
5970.3	-73.685
5970.3	-73.73
5970.3	-73.944
5970.3	-73.456
5970.3	-73.868
5970.4	-73.73
5970.4	-73.608
5970.4	-73.853
5970.4	-73.425
5970.4	-73.853
5970.5	-73.7
5970.5	-73.593
5970.5	-73.929
5970.5	-73.502
5970.5	-73.837
5970.6	-73.7
5970.6	-73.502
5970.6	-73.929
5970.6	-73.532
5970.6	-73.746
5970.7	-73.761
5970.7	-73.502
5970.7	-73.898
5970.7	-73.593
5970.7	-73.715
5970.8	-73.791
5970.8	-73.425
5970.8	-73.807
5970.8	-73.639
5970.8	-73.639
5970.9	-73.914
5970.9	-73.456
5970.9	-73.929
5970.9	-73.73
5970.9	-73.486
5971	-73.883
5971	-73.471
5971	-73.761
5971	-73.73
5971	-73.456
5971.1	-73.975
5971.1	-73.608
5971.1	-73.669
5971.1	-73.807
5971.1	-73.395
5971.2	-73.791
5971.2	-73.654
5971.2	-73.532
5971.2	-73.868
5971.2	-73.456
5971.3	-73.776
5971.3	-73.73
5971.3	-73.364
5971.3	-73.807
5971.3	-73.532
5971.4	-73.563
5971.4	-73.883
5971.4	-73.395
5971.4	-73.791
5971.4	-73.685
5971.5	-73.441
5971.5	-73.853
5971.5	-73.547
5971.5	-73.746
5971.5	-73.837
5971.6	-73.425
5971.6	-73.807
5971.6	-73.547
5971.6	-73.517
5971.6	-73.853
5971.7	-73.38
5971.7	-73.746
5971.7	-73.685
5971.7	-73.318
5971.7	-73.929
5971.8	-73.593
5971.8	-73.547
5971.8	-73.791
5971.8	-73.38
5971.8	-73.807
5971.9	-73.715
5971.9	-73.547
5971.9	-73.883
5971.9	-73.547
5971.9	-73.624
5972	-73.822
5972	-73.471
5972	-73.822
5972	-73.639
5972	-73.38
5972.1	-73.807
5972.1	-73.547
5972.1	-73.7
5972.1	-73.883
5972.1	-73.486
5972.2	-73.883
5972.2	-73.776
5972.2	-73.456
5972.2	-73.898
5972.2	-73.532
5972.3	-73.639
5972.3	-73.746
5972.3	-73.38
5972.3	-73.791
5972.3	-73.7
5972.4	-73.502
5972.4	-73.715
5972.4	-73.563
5972.4	-73.563
5972.4	-73.837
5972.5	-73.502
5972.5	-73.807
5972.5	-73.791
5972.5	-73.456
5972.5	-73.868
5972.6	-73.669
5972.6	-73.532
5972.6	-73.837
5972.6	-73.441
5972.6	-73.761
5972.7	-73.822
5972.7	-73.486
5972.7	-73.898
5972.7	-73.639
5972.7	-73.349
5972.8	-73.853
5972.8	-73.563
5972.8	-73.746
5972.8	-73.791
5972.8	-73.502
5972.9	-73.837
5972.9	-73.639
5972.9	-73.532
5972.9	-73.883
5972.9	-73.395
5973	-73.807
5973	-73.624
5973	-73.532
5973	-73.959
5973	-73.456
5973.1	-73.868
5973.1	-73.7
5973.1	-73.639
5973.1	-73.868
5973.1	-73.532
5973.2	-73.975
5973.2	-73.563
5973.2	-73.776
5973.2	-73.791
5973.2	-73.563
5973.3	-73.868
5973.3	-73.471
5973.3	-73.853
5973.3	-73.517
5973.3	-73.853
5973.4	-73.608
5973.4	-73.791
5973.4	-73.776
5973.4	-73.532
5973.4	-73.791
5973.5	-73.502
5973.5	-73.914
5973.5	-73.502
5973.5	-73.837
5973.5	-73.639
5973.6	-73.761
5973.6	-73.639
5973.6	-73.7
5973.6	-73.685
5973.6	-73.547
5973.7	-73.761
5973.7	-73.425
5973.7	-73.73
5973.7	-73.456
5973.7	-73.837
5973.8	-73.456
5973.8	-73.837
5973.8	-73.486
5973.8	-73.822
5973.8	-73.593
5973.9	-73.837
5973.9	-73.685
5973.9	-73.73
5973.9	-73.807
5973.9	-73.624
5974	-73.807
5974	-73.517
5974	-73.822
5974	-73.395
5974	-73.883
5974.1	-73.471
5974.1	-73.868
5974.1	-73.517
5974.1	-73.807
5974.1	-73.547
5974.2	-73.746
5974.2	-73.685
5974.2	-73.547
5974.2	-73.715
5974.2	-73.532
5974.3	-73.807
5974.3	-73.471
5974.3	-73.898
5974.3	-73.502
5974.3	-73.837
5974.4	-73.532
5974.4	-73.715
5974.4	-73.639
5974.4	-73.563
5974.4	-73.807
5974.5	-73.395
5974.5	-73.776
5974.5	-73.441
5974.5	-73.761
5974.5	-73.547
5974.6	-73.791
5974.6	-73.639
5974.6	-73.563
5974.6	-73.837
5974.6	-73.471
5974.7	-73.883
5974.7	-73.456
5974.7	-73.761
5974.7	-73.502
5974.7	-73.608
5974.8	-73.639
5974.8	-73.425
5974.8	-73.837
5974.8	-73.441
5974.8	-73.883
5974.9	-73.578
5974.9	-73.746
5974.9	-73.715
5974.9	-73.563
5974.9	-73.868
5975	-73.425
5975	-73.807
5975	-73.502
5975	-73.715
5975	-73.639
5975.1	-73.532
5975.1	-73.807
5975.1	-73.395
5975.1	-73.837
5975.1	-73.502
5975.2	-73.746
5975.2	-73.654
5975.2	-73.502
5975.2	-73.807
5975.2	-73.41
5975.3	-73.914
5975.3	-73.532
5975.3	-73.791
5975.3	-73.746
5975.3	-73.547
5975.4	-73.868
5975.4	-73.441
5975.4	-73.929
5975.4	-73.563
5975.4	-73.715
5975.5	-73.746
5975.5	-73.502
5975.5	-73.929
5975.5	-73.502
5975.5	-73.853
5975.6	-73.624
5975.6	-73.685
5975.6	-73.853
5975.6	-73.486
5975.6	-73.944
5975.7	-73.547
5975.7	-73.822
5975.7	-73.837
5975.7	-73.608
5975.7	-73.883
5975.8	-73.456
5975.8	-73.898
5975.8	-73.608
5975.8	-73.715
5975.8	-73.776
5975.9	-73.425
5975.9	-73.822
5975.9	-73.486
5975.9	-73.73
5975.9	-73.669
5976	-73.563
5976	-73.791
5976	-73.364
5976	-73.883
5976	-73.578
5976.1	-73.7
5976.1	-73.807
5976.1	-73.471
5976.1	-73.853
5976.1	-73.486
5976.2	-73.807
5976.2	-73.761
5976.2	-73.532
5976.2	-73.837
5976.2	-73.38
5976.3	-73.807
5976.3	-73.578
5976.3	-73.639
5976.3	-73.73
5976.3	-73.38
5976.4	-73.791
5976.4	-73.502
5976.4	-73.746
5976.4	-73.7
5976.4	-73.41
5976.5	-73.807
5976.5	-73.395
5976.5	-73.776
5976.5	-73.608
5976.5	-73.547
5976.6	-73.807
5976.6	-73.364
5976.6	-73.791
5976.6	-73.532
5976.6	-73.563
5976.7	-73.715
5976.7	-73.38
5976.7	-73.791
5976.7	-73.532
5976.7	-73.73
5976.8	-73.654
5976.8	-73.441
5976.8	-73.746
5976.8	-73.242
5976.8	-73.639
5976.9	-73.517
5976.9	-73.364
5976.9	-73.685
5976.9	-73.257
5976.9	-73.73
5977	-73.517
5977	-73.532
5977	-73.715
5977	-73.303
5977	-73.791
5977.1	-73.486
5977.1	-73.654
5977.1	-73.807
5977.1	-73.456
5977.1	-73.822
5977.2	-73.456
5977.2	-73.654
5977.2	-73.624
5977.2	-73.395
5977.2	-73.761
5977.3	-73.349
5977.3	-73.669
5977.3	-73.608
5977.3	-73.395
5977.3	-73.761
5977.4	-73.288
5977.4	-73.685
5977.4	-73.502
5977.4	-73.441
5977.4	-73.776
5977.5	-73.395
5977.5	-73.822
5977.5	-73.563
5977.5	-73.456
5977.5	-73.73
5977.6	-73.303
5977.6	-73.746
5977.6	-73.441
5977.6	-73.502
5977.6	-73.73
5977.7	-73.38
5977.7	-73.822
5977.7	-73.547
5977.7	-73.563
5977.7	-73.639
5977.8	-73.257
5977.8	-73.685
5977.8	-73.456
5977.8	-73.563
5977.8	-73.669
5977.9	-73.303
5977.9	-73.761
5977.9	-73.425
5977.9	-73.654
5977.9	-73.685
5978	-73.334
5978	-73.7
5978	-73.425
5978	-73.639
5978	-73.7
5978.1	-73.395
5978.1	-73.837
5978.1	-73.441
5978.1	-73.746
5978.1	-73.685
5978.2	-73.349
5978.2	-73.807
5978.2	-73.41
5978.2	-73.578
5978.2	-73.7
5978.3	-73.395
5978.3	-73.746
5978.3	-73.38
5978.3	-73.547
5978.3	-73.593
5978.4	-73.303
5978.4	-73.837
5978.4	-73.456
5978.4	-73.608
5978.4	-73.654
5978.5	-73.318
5978.5	-73.837
5978.5	-73.593
5978.5	-73.685
5978.5	-73.746
5978.6	-73.38
5978.6	-73.807
5978.6	-73.563
5978.6	-73.639
5978.6	-73.791
5978.7	-73.318
5978.7	-73.776
5978.7	-73.517
5978.7	-73.547
5978.7	-73.837
5978.8	-73.364
5978.8	-73.7
5978.8	-73.563
5978.8	-73.532
5978.8	-73.822
5978.9	-73.441
5978.9	-73.776
5978.9	-73.608
5978.9	-73.364
5978.9	-73.776
5979	-73.395
5979	-73.7
5979	-73.685
5979	-73.334
5979	-73.791
5979.1	-73.517
5979.1	-73.654
5979.1	-73.791
5979.1	-73.334
5979.1	-73.746
5979.2	-73.517
5979.2	-73.456
5979.2	-73.746
5979.2	-73.349
5979.2	-73.7
5979.3	-73.654
5979.3	-73.486
5979.3	-73.837
5979.3	-73.471
5979.3	-73.7
5979.4	-73.593
5979.4	-73.242
5979.4	-73.822
5979.4	-73.563
5979.4	-73.563
5979.5	-73.807
5979.5	-73.303
5979.5	-73.746
5979.5	-73.593
5979.5	-73.471
5979.6	-73.761
5979.6	-73.456
5979.6	-73.761
5979.6	-73.746
5979.6	-73.547
5979.7	-73.944
5979.7	-73.563
5979.7	-73.532
5979.7	-73.639
5979.7	-73.273
5979.8	-73.715
5979.8	-73.563
5979.8	-73.395
5979.8	-73.868
5979.8	-73.456
5979.9	-73.776
5979.9	-73.791
5979.9	-73.425
5979.9	-73.761
5979.9	-73.486
5980	-73.547
5980	-73.807
5980	-73.38
5980	-73.807
5980	-73.639
5980.1	-73.38
5980.1	-73.776
5980.1	-73.441
5980.1	-73.547
5980.1	-73.7
5980.2	-73.273
5980.2	-73.715
5980.2	-73.654
5980.2	-73.517
5980.2	-73.868
5980.3	-73.471
5980.3	-73.639
5980.3	-73.624
5980.3	-73.257
5980.3	-73.807
5980.4	-73.624
5980.4	-73.273
5980.4	-73.791
5980.4	-73.441
5980.4	-73.685
5980.5	-73.807
5980.5	-73.334
5980.5	-73.776
5980.5	-73.517
5980.5	-73.318
5980.6	-73.776
5980.6	-73.395
5980.6	-73.608
5980.6	-73.761
5980.6	-73.349
5980.7	-73.837
5980.7	-73.608
5980.7	-73.288
5980.7	-73.776
5980.7	-73.425
5980.8	-73.456
5980.8	-73.73
5980.8	-73.38
5980.8	-73.715
5980.8	-73.685
5980.9	-73.41
5980.9	-73.791
5980.9	-73.517
5980.9	-73.486
5980.9	-73.761
5981	-73.334
5981	-73.685
5981	-73.7
5981	-73.334
5981	-73.837
5981.1	-73.471
5981.1	-73.38
5981.1	-73.761
5981.1	-73.364
5981.1	-73.639
5981.2	-73.639
5981.2	-73.303
5981.2	-73.761
5981.2	-73.517
5981.2	-73.502
5981.3	-73.73
5981.3	-73.334
5981.3	-73.761
5981.3	-73.578
5981.3	-73.41
5981.4	-73.73
5981.4	-73.349
5981.4	-73.807
5981.4	-73.608
5981.4	-73.532
5981.5	-73.73
5981.5	-73.318
5981.5	-73.776
5981.5	-73.456
5981.5	-73.7
5981.6	-73.654
5981.6	-73.38
5981.6	-73.746
5981.6	-73.334
5981.6	-73.7
5981.7	-73.441
5981.7	-73.654
5981.7	-73.486
5981.7	-73.334
5981.7	-73.73
5981.8	-73.288
5981.8	-73.73
5981.8	-73.334
5981.8	-73.715
5981.8	-73.441
5981.9	-73.685
5981.9	-73.563
5981.9	-73.547
5981.9	-73.593
5981.9	-73.349
5982	-73.624
5982	-73.303
5982	-73.746
5982	-73.38
5982	-73.761
5982.1	-73.425
5982.1	-73.822
5982.1	-73.441
5982.1	-73.807
5982.1	-73.563
5982.2	-73.639
5982.2	-73.532
5982.2	-73.517
5982.2	-73.608
5982.2	-73.38
5982.3	-73.654
5982.3	-73.303
5982.3	-73.746
5982.3	-73.349
5982.3	-73.822
5982.4	-73.38
5982.4	-73.761
5982.4	-73.486
5982.4	-73.746
5982.4	-73.608
5982.5	-73.685
5982.5	-73.746
5982.5	-73.532
5982.5	-73.746
5982.5	-73.502
5982.6	-73.807
5982.6	-73.441
5982.6	-73.791
5982.6	-73.41
5982.6	-73.715
5982.7	-73.608
5982.7	-73.669
5982.7	-73.761
5982.7	-73.547
5982.7	-73.822
5982.8	-73.441
5982.8	-73.868
5982.8	-73.486
5982.8	-73.837
5982.8	-73.563
5982.9	-73.532
5982.9	-73.685
5982.9	-73.441
5982.9	-73.853
5982.9	-73.456
5983	-73.868
5983	-73.456
5983	-73.746
5983	-73.639
5983	-73.608
5983.1	-73.807
5983.1	-73.349
5983.1	-73.776
5983.1	-73.41
5983.1	-73.822
5983.2	-73.624
5983.2	-73.7
5983.2	-73.776
5983.2	-73.441
5983.2	-73.929
5983.3	-73.486
5983.3	-73.898
5983.3	-73.593
5983.3	-73.624
5983.3	-73.685
5983.4	-73.425
5983.4	-73.898
5983.4	-73.456
5983.4	-73.868
5983.4	-73.578
5983.5	-73.669
5983.5	-73.791
5983.5	-73.471
5983.5	-73.914
5983.5	-73.441
5983.6	-73.73
5983.6	-73.624
5983.6	-73.578
5983.6	-73.776
5983.6	-73.41
5983.7	-73.807
5983.7	-73.441
5983.7	-73.807
5983.7	-73.746
5983.7	-73.593
5983.8	-73.868
5983.8	-73.395
5983.8	-73.868
5983.8	-73.639
5983.8	-73.807
5983.9	-73.761
5983.9	-73.41
5983.9	-73.822
5983.9	-73.38
5983.9	-73.822
5984	-73.654
5984	-73.532
5984	-73.761
5984	-73.41
5984	-73.853
5984.1	-73.578
5984.1	-73.776
5984.1	-73.715
5984.1	-73.502
5984.1	-73.837
5984.2	-73.456
5984.2	-73.883
5984.2	-73.7
5984.2	-73.654
5984.2	-73.807
5984.3	-73.425
5984.3	-73.99
5984.3	-73.547
5984.3	-73.746
5984.3	-73.746
5984.4	-73.456
5984.4	-73.883
5984.4	-73.547
5984.4	-73.868
5984.4	-73.761
5984.5	-73.669
5984.5	-73.868
5984.5	-73.425
5984.5	-73.914
5984.5	-73.624
5984.6	-73.73
5984.6	-73.837
5984.6	-73.563
5984.6	-73.99
5984.6	-73.685
5984.7	-73.853
5984.7	-73.807
5984.7	-73.547
5984.7	-73.898
5984.7	-73.486
5984.8	-73.868
5984.8	-73.7
5984.8	-73.593
5984.8	-73.883
5984.8	-73.471
5984.9	-73.929
5984.9	-73.654
5984.9	-73.685
5984.9	-73.853
5984.9	-73.425
5985	-73.914
5985	-73.608
5985	-73.807
5985	-73.746
5985	-73.547
5985.1	-73.929
5985.1	-73.517
5985.1	-73.929
5985.1	-73.73
5985.1	-73.669
5985.2	-73.944
5985.2	-73.502
5985.2	-73.898
5985.2	-73.669
5985.2	-73.639
5985.3	-73.822
5985.3	-73.456
5985.3	-73.944
5985.3	-73.563
5985.3	-73.73
5985.4	-73.883
5985.4	-73.486
5985.4	-73.929
5985.4	-73.608
5985.4	-73.807
5985.5	-73.791
5985.5	-73.532
5985.5	-73.914
5985.5	-73.517
5985.5	-73.807
5985.6	-73.7
5985.6	-73.486
5985.6	-73.914
5985.6	-73.517
5985.6	-73.807
5985.7	-73.7
5985.7	-73.532
5985.7	-73.868
5985.7	-73.517
5985.7	-73.929
5985.8	-73.669
5985.8	-73.608
5985.8	-73.883
5985.8	-73.456
5985.8	-73.959
5985.9	-73.715
5985.9	-73.563
5985.9	-73.837
5985.9	-73.395
5985.9	-73.883
5986	-73.654
5986	-73.7
5986	-73.868
5986	-73.456
5986	-73.914
5986.1	-73.715
5986.1	-73.715
5986.1	-73.837
5986.1	-73.456
5986.1	-73.883
5986.2	-73.578
5986.2	-73.654
5986.2	-73.853
5986.2	-73.441
5986.2	-73.883
5986.3	-73.578
5986.3	-73.685
5986.3	-73.807
5986.3	-73.517
5986.3	-73.975
5986.4	-73.654
5986.4	-73.761
5986.4	-73.868
5986.4	-73.502
5986.4	-74.005
5986.5	-73.639
5986.5	-73.73
5986.5	-73.807
5986.5	-73.456
5986.5	-73.959
5986.6	-73.639
5986.6	-73.7
5986.6	-73.868
5986.6	-73.486
5986.6	-73.975
5986.7	-73.669
5986.7	-73.669
5986.7	-73.975
5986.7	-73.517
5986.7	-73.929
5986.8	-73.746
5986.8	-73.624
5986.8	-73.883
5986.8	-73.517
5986.8	-73.959
5986.9	-73.685
5986.9	-73.639
5986.9	-73.944
5986.9	-73.517
5986.9	-73.959
5987	-73.822
5987	-73.547
5987	-73.959
5987	-73.593
5987	-73.837
5987.1	-73.822
5987.1	-73.547
5987.1	-73.853
5987.1	-73.624
5987.1	-73.898
5987.2	-73.837
5987.2	-73.563
5987.2	-73.99
5987.2	-73.593
5987.2	-73.7
5987.3	-73.837
5987.3	-73.395
5987.3	-73.868
5987.3	-73.593
5987.3	-73.517
5987.4	-73.914
5987.4	-73.517
5987.4	-73.944
5987.4	-73.761
5987.4	-73.486
5987.5	-73.914
5987.5	-73.593
5987.5	-73.807
5987.5	-73.853
5987.5	-73.532
5987.6	-73.868
5987.6	-73.639
5987.6	-73.807
5987.6	-73.914
5987.6	-73.456
5987.7	-73.883
5987.7	-73.654
5987.7	-73.608
5987.7	-74.081
5987.7	-73.624
5987.8	-73.929
5987.8	-73.944
5987.8	-73.517
5987.8	-73.929
5987.8	-73.7
5987.9	-73.746
5987.9	-73.822
5987.9	-73.502
5987.9	-73.853
5987.9	-73.685
5988	-73.608
5988	-74.02
5988	-73.563
5988	-73.853
5988	-73.791
5988.1	-73.471
5988.1	-73.898
5988.1	-73.593
5988.1	-73.608
5988.1	-73.883
5988.2	-73.486
5988.2	-73.883
5988.2	-73.73
5988.2	-73.624
5988.2	-74.005
5988.3	-73.578
5988.3	-73.776
5988.3	-73.853
5988.3	-73.471
5988.3	-73.944
5988.4	-73.807
5988.4	-73.517
5988.4	-73.898
5988.4	-73.547
5988.4	-73.822
5988.5	-73.761
5988.5	-73.441
5988.5	-73.868
5988.5	-73.654
5988.5	-73.654
5988.6	-73.975
5988.6	-73.593
5988.6	-73.959
5988.6	-73.853
5988.6	-73.517
5988.7	-73.99
5988.7	-73.669
5988.7	-73.578
5988.7	-73.883
5988.7	-73.486
5988.8	-73.807
5988.8	-73.807
5988.8	-73.502
5988.8	-73.959
5988.8	-73.685
5988.9	-73.639
5988.9	-73.914
5988.9	-73.486
5988.9	-73.868
5988.9	-73.822
5989	-73.502
5989	-73.929
5989	-73.715
5989	-73.547
5989	-73.975
5989.1	-73.593
5989.1	-73.7
5989.1	-73.853
5989.1	-73.486
5989.1	-73.914
5989.2	-73.807
5989.2	-73.608
5989.2	-74.005
5989.2	-73.578
5989.2	-73.761
5989.3	-73.914
5989.3	-73.502
5989.3	-73.898
5989.3	-73.791
5989.3	-73.486
5989.4	-73.868
5989.4	-73.7
5989.4	-73.639
5989.4	-73.944
5989.4	-73.517
5989.5	-73.715
5989.5	-73.776
5989.5	-73.456
5989.5	-73.868
5989.5	-73.654
5989.6	-73.624
5989.6	-73.837
5989.6	-73.471
5989.6	-73.975
5989.6	-73.791
5989.7	-73.608
5989.7	-73.944
5989.7	-73.471
5989.7	-73.914
5989.7	-73.776
5989.8	-73.715
5989.8	-73.914
5989.8	-73.517
5989.8	-73.853
5989.8	-73.517
5989.9	-73.746
5989.9	-73.761
5989.9	-73.578
5989.9	-73.929
5989.9	-73.547
5990	-73.99
5990	-73.624
5990	-74.005
5990	-73.776
5990	-73.715
5990.1	-73.822
5990.1	-73.578
5990.1	-73.959
5990.1	-73.563
5990.1	-73.99
5990.2	-73.608
5990.2	-73.944
5990.2	-73.7
5990.2	-73.837
5990.2	-73.715
5990.3	-73.746
5990.3	-73.761
5990.3	-73.578
5990.3	-73.929
5990.3	-73.547
5990.4	-73.898
5990.4	-73.593
5990.4	-73.959
5990.4	-73.639
5990.4	-74.005
5990.5	-73.776
5990.5	-73.944
5990.5	-73.746
5990.5	-73.914
5990.5	-73.837
5990.6	-73.868
5990.6	-73.914
5990.6	-73.669
5990.6	-73.929
5990.6	-73.7
5990.7	-74.051
5990.7	-73.624
5990.7	-74.066
5990.7	-73.563
5990.7	-73.914
5990.8	-73.654
5990.8	-73.99
5990.8	-73.868
5990.8	-73.944
5990.8	-73.929
5990.9	-73.73
5990.9	-74.02
5990.9	-73.7
5990.9	-74.066
5990.9	-73.578
5991	-73.99
5991	-73.608
5991	-73.959
5991	-73.883
5991	-73.914
5991.1	-73.914
5991.1	-73.715
5991.1	-74.02
5991.1	-73.639
5991.1	-74.097
5991.2	-73.715
5991.2	-74.036
5991.2	-73.791
5991.2	-73.837
5991.2	-73.883
5991.3	-73.7
5991.3	-73.975
5991.3	-73.624
5991.3	-73.99
5991.3	-73.73
5991.4	-74.005
5991.4	-73.837
5991.4	-73.883
5991.4	-73.944
5991.4	-73.578
5991.5	-74.02
5991.5	-73.578
5991.5	-73.944
5991.5	-73.761
5991.5	-73.822
5991.6	-73.914
5991.6	-73.685
5991.6	-74.097
5991.6	-73.685
5991.6	-74.051
5991.7	-73.761
5991.7	-73.822
5991.7	-73.868
5991.7	-73.685
5991.7	-74.02
5991.8	-73.593
5991.8	-74.036
5991.8	-73.791
5991.8	-73.883
5991.8	-73.959
5991.9	-73.685
5991.9	-74.036
5991.9	-73.639
5991.9	-74.097
5991.9	-73.868
5992	-73.883
5992	-74.051
5992	-73.639
5992	-74.066
5992	-73.761
5992.1	-74.036
5992.1	-73.898
5992.1	-73.853
5992.1	-74.081
5992.1	-73.7
5992.2	-74.234
5992.2	-73.868
5992.2	-74.066
5992.2	-74.051
5992.2	-73.761
5992.3	-74.127
5992.3	-73.761
5992.3	-74.097
5992.3	-73.929
5992.3	-73.914
5992.4	-74.081
5992.4	-73.685
5992.4	-74.173
5992.4	-73.853
5992.4	-74.081
5992.5	-74.051
5992.5	-73.898
5992.5	-74.158
5992.5	-73.761
5992.5	-74.158
5992.6	-73.914
5992.6	-73.898
5992.6	-74.051
5992.6	-73.7
5992.6	-74.127
5992.7	-73.837
5992.7	-74.02
5992.7	-74.036
5992.7	-73.746
5992.7	-74.219
5992.8	-73.791
5992.8	-74.219
5992.8	-74.02
5992.8	-73.898
5992.8	-74.127
5992.9	-73.761
5992.9	-74.142
5992.9	-73.853
5992.9	-73.959
5992.9	-74.02
5993	-73.715
5993	-74.158
5993	-73.73
5993	-74.051
5993	-73.944
5993.1	-73.761
5993.1	-74.127
5993.1	-73.761
5993.1	-74.219
5993.1	-73.914
5993.2	-73.853
5993.2	-74.142
5993.2	-73.761
5993.2	-74.158
5993.2	-73.853
5993.3	-73.99
5993.3	-74.02
5993.3	-73.654
5993.3	-74.112
5993.3	-73.715
5993.4	-74.02
5993.4	-73.99
5993.4	-73.73
5993.4	-74.051
5993.4	-73.73
5993.5	-74.097
5993.5	-73.914
5993.5	-73.868
5993.5	-74.051
5993.5	-73.654
5993.6	-74.234
5993.6	-73.853
5993.6	-73.898
5993.6	-74.081
5993.6	-73.639
5993.7	-74.066
5993.7	-73.837
5993.7	-74.005
5993.7	-74.005
5993.7	-73.73
5993.8	-74.097
5993.8	-73.685
5993.8	-74.02
5993.8	-74.005
5993.8	-73.761
5993.9	-74.112
5993.9	-73.73
5993.9	-74.051
5993.9	-73.959
5993.9	-73.853
5994	-74.127
5994	-73.639
5994	-74.066
5994	-73.853
5994	-73.791
5994.1	-74.112
5994.1	-73.654
5994.1	-74.112
5994.1	-73.883
5994.1	-73.853
5994.2	-74.036
5994.2	-73.669
5994.2	-74.112
5994.2	-73.822
5994.2	-73.898
5994.3	-74.158
5994.3	-73.7
5994.3	-74.158
5994.3	-73.853
5994.3	-73.944
5994.4	-74.036
5994.4	-73.639
5994.4	-74.051
5994.4	-73.791
5994.4	-73.883
5994.5	-73.929
5994.5	-73.685
5994.5	-74.097
5994.5	-73.791
5994.5	-73.929
5994.6	-73.975
5994.6	-73.746
5994.6	-74.142
5994.6	-73.746
5994.6	-74.051
5994.7	-74.066
5994.7	-73.685
5994.7	-74.142
5994.7	-73.944
5994.7	-74.066
5994.8	-74.142
5994.8	-73.807
5994.8	-74.173
5994.8	-73.822
5994.8	-74.02
5994.9	-74.051
5994.9	-73.73
5994.9	-74.234
5994.9	-73.807
5994.9	-74.036
5995	-74.203
5995	-73.761
5995	-74.234
5995	-73.975
5995	-73.975
5995.1	-74.066
5995.1	-73.776
5995.1	-74.203
5995.1	-73.959
5995.1	-74.036
5995.2	-74.142
5995.2	-73.761
5995.2	-74.203
5995.2	-73.898
5995.2	-73.898
5995.3	-74.112
5995.3	-73.73
5995.3	-74.142
5995.3	-74.005
5995.3	-73.929
5995.4	-74.203
5995.4	-73.746
5995.4	-74.081
5995.4	-73.898
5995.4	-73.746
5995.5	-74.188
5995.5	-73.853
5995.5	-74.142
5995.5	-74.005
5995.5	-73.776
5995.6	-74.249
5995.6	-73.883
5995.6	-74.158
5995.6	-74.142
5995.6	-73.746
5995.7	-74.265
5995.7	-73.944
5995.7	-74.036
5995.7	-74.265
5995.7	-73.791
5995.8	-74.173
5995.8	-73.975
5995.8	-73.914
5995.8	-74.31
5995.8	-73.822
5995.9	-74.127
5995.9	-74.066
5995.9	-73.822
5995.9	-74.249
5995.9	-73.929
5996	-74.036
5996	-74.066
5996	-73.746
5996	-74.188
5996	-74.02
5996.1	-73.99
5996.1	-74.219
5996.1	-73.837
5996.1	-74.219
5996.1	-74.066
5996.2	-73.898
5996.2	-74.265
5996.2	-73.822
5996.2	-74.066
5996.2	-74.203
5996.3	-73.761
5996.3	-74.295
5996.3	-74.036
5996.3	-73.868
5996.3	-74.203
5996.4	-73.914
5996.4	-74.127
5996.4	-74.081
5996.4	-73.929
5996.4	-74.234
5996.5	-73.914
5996.5	-74.188
5996.5	-74.203
5996.5	-73.807
5996.5	-74.219
5996.6	-73.944
5996.6	-73.944
5996.6	-74.402
5996.6	-73.944
5996.6	-74.265
5996.7	-74.158
5996.7	-73.73
5996.7	-74.219
5996.7	-73.975
5996.7	-74.005
5996.8	-74.234
5996.8	-73.791
5996.8	-74.203
5996.8	-74.158
5996.8	-73.929
5996.9	-74.341
5996.9	-74.005
5996.9	-74.051
5996.9	-74.249
5996.9	-73.853
5997	-74.28
5997	-74.112
5997	-73.837
5997	-74.203
5997	-73.914
5997.1	-74.036
5997.1	-74.249
5997.1	-73.868
5997.1	-74.341
5997.1	-74.158
5997.2	-73.837
5997.2	-74.387
5997.2	-74.036
5997.2	-74.005
5997.2	-74.234
5997.3	-73.761
5997.3	-74.219
5997.3	-74.219
5997.3	-73.914
5997.3	-74.295
5997.4	-74.02
5997.4	-74.005
5997.4	-74.356
5997.4	-73.944
5997.4	-74.265
5997.5	-74.188
5997.5	-73.761
5997.5	-74.31
5997.5	-74.112
5997.5	-73.898
5997.6	-74.28
5997.6	-73.837
5997.6	-74.036
5997.6	-74.158
5997.6	-73.807
5997.7	-74.234
5997.7	-74.081
5997.7	-73.822
5997.7	-74.234
5997.7	-73.959
5997.8	-74.142
5997.8	-74.219
5997.8	-73.853
5997.8	-74.371
5997.8	-74.097
5997.9	-73.959
5997.9	-74.432
5997.9	-73.944
5997.9	-74.188
5997.9	-74.158
5998	-73.791
5998	-74.28
5998	-74.02
5998	-74.142
5998	-74.203
5998.1	-73.822
5998.1	-74.234
5998.1	-73.975
5998.1	-74.219
5998.1	-74.188
5998.2	-73.914
5998.2	-74.234
5998.2	-73.868
5998.2	-74.31
5998.2	-74.066
5998.3	-74.112
5998.3	-74.188
5998.3	-73.868
5998.3	-74.219
5998.3	-73.914
5998.4	-74.188
5998.4	-74.036
5998.4	-74.173
5998.4	-74.142
5998.4	-73.883
5998.5	-74.203
5998.5	-73.853
5998.5	-74.31
5998.5	-73.944
5998.5	-74.31
5998.6	-74.066
5998.6	-74.295
5998.6	-74.097
5998.6	-74.142
5998.6	-74.219
5998.7	-73.944
5998.7	-74.265
5998.7	-73.944
5998.7	-74.249
5998.7	-73.914
5998.8	-74.356
5998.8	-73.944
5998.8	-74.31
5998.8	-73.975
5998.8	-74.219
5998.9	-73.944
5998.9	-74.142
5998.9	-74.112
5998.9	-74.051
5998.9	-74.127
5999	-73.975
5999	-74.203
5999	-73.883
5999	-74.356
5999	-74.02
5999.1	-74.402
5999.1	-74.02
5999.1	-74.387
5999.1	-74.081
5999.1	-74.326
5999.2	-74.127
5999.2	-74.066
5999.2	-74.112
5999.2	-73.898
5999.2	-74.127
5999.3	-73.822
5999.3	-74.371
5999.3	-73.929
5999.3	-74.387
5999.3	-74.158
5999.4	-74.219
5999.4	-74.249
5999.4	-74.127
5999.4	-74.265
5999.4	-73.959
5999.5	-74.31
5999.5	-73.791
5999.5	-74.295
5999.5	-74.036
5999.5	-74.28
5999.6	-74.203
5999.6	-74.097
5999.6	-74.326
5999.6	-73.959
5999.6	-74.402
5999.7	-74.051
5999.7	-74.448
5999.7	-74.142
5999.7	-74.203
5999.7	-74.249
5999.8	-73.99
5999.8	-74.341
5999.8	-73.914
5999.8	-74.295
5999.8	-74.066
5999.9	-74.249
5999.9	-74.265
5999.9	-74.127
5999.9	-74.478
5999.9	-73.944
6000	-74.326
6000	-74.081
6000	-74.265
6000	-74.265
6000	-74.158
6000.1	-74.341
6000.1	-74.005
6000.1	-74.448
6000.1	-74.112
6000.1	-74.341
6000.2	-74.234
6000.2	-73.959
6000.2	-74.341
6000.2	-73.975
6000.2	-74.371
6000.3	-74.127
6000.3	-74.234
6000.3	-74.28
6000.3	-74.02
6000.3	-74.448
6000.4	-74.066
6000.4	-74.402
6000.4	-74.173
6000.4	-74.142
6000.4	-74.402
6000.5	-74.02
6000.5	-74.448
6000.5	-74.051
6000.5	-74.219
6000.5	-74.188
6000.6	-74.02
6000.6	-74.295
6000.6	-73.914
6000.6	-74.341
6000.6	-74.081
6000.7	-74.249
6000.7	-74.417
6000.7	-74.005
6000.7	-74.509
6000.7	-74.127
6000.8	-74.295
6000.8	-74.203
6000.8	-74.127
6000.8	-74.402
6000.8	-74.005
6000.9	-74.387
6000.9	-74.066
6000.9	-74.28
6000.9	-74.463
6000.9	-74.127
6001	-74.478
6001	-74.036
6001	-74.341
6001	-74.249
6001	-74.081
6001.1	-74.478
6001.1	-73.929
6001.1	-74.387
6001.1	-74.142
6001.1	-74.234
6001.2	-74.432
6001.2	-74.005
6001.2	-74.463
6001.2	-74.097
6001.2	-74.265
6001.3	-74.371
6001.3	-74.127
6001.3	-74.432
6001.3	-74.112
6001.3	-74.417
6001.4	-74.31
6001.4	-74.188
6001.4	-74.371
6001.4	-73.944
6001.4	-74.371
6001.5	-74.158
6001.5	-74.234
6001.5	-74.417
6001.5	-74.02
6001.5	-74.432
6001.6	-74.097
6001.6	-74.249
6001.6	-74.356
6001.6	-74.066
6001.6	-74.402
6001.7	-74.036
6001.7	-74.341
6001.7	-74.326
6001.7	-74.158
6001.7	-74.554
6001.8	-74.173
6001.8	-74.509
6001.8	-74.341
6001.8	-74.219
6001.8	-74.509
6001.9	-74.051
6001.9	-74.478
6001.9	-74.234
6001.9	-74.234
6001.9	-74.463
6002	-74.097
6002	-74.524
6002	-74.249
6002	-74.326
6002	-74.417
6002.1	-74.112
6002.1	-74.585
6002.1	-74.158
6002.1	-74.356
6002.1	-74.371
6002.2	-73.959
6002.2	-74.493
6002.2	-74.112
6002.2	-74.356
6002.2	-74.387
6002.3	-74.081
6002.3	-74.463
6002.3	-74.112
6002.3	-74.463
6002.3	-74.28
6002.4	-74.097
6002.4	-74.402
6002.4	-74.02
6002.4	-74.478
6002.4	-74.341
6002.5	-74.173
6002.5	-74.448
6002.5	-74.02
6002.5	-74.417
6002.5	-74.265
6002.6	-74.158
6002.6	-74.417
6002.6	-74.066
6002.6	-74.493
6002.6	-74.295
6002.7	-74.158
6002.7	-74.448
6002.7	-74.005
6002.7	-74.432
6002.7	-74.219
6002.8	-74.188
6002.8	-74.539
6002.8	-74.097
6002.8	-74.539
6002.8	-74.341
6002.9	-74.188
6002.9	-74.478
6002.9	-74.051
6002.9	-74.478
6002.9	-74.234
6003	-74.158
6003	-74.463
6003	-74.127
6003	-74.493
6003	-74.265
6003.1	-74.188
6003.1	-74.448
6003.1	-74.097
6003.1	-74.539
6003.1	-74.31
6003.2	-74.173
6003.2	-74.432
6003.2	-74.066
6003.2	-74.509
6003.2	-74.356
6003.3	-74.158
6003.3	-74.478
6003.3	-74.005
6003.3	-74.371
6003.3	-74.387
6003.4	-74.127
6003.4	-74.509
6003.4	-74.112
6003.4	-74.387
6003.4	-74.295
6003.5	-74.142
6003.5	-74.6
6003.5	-74.158
6003.5	-74.432
6003.5	-74.448
6003.6	-74.112
6003.6	-74.57
6003.6	-74.219
6003.6	-74.326
6003.6	-74.402
6003.7	-73.99
6003.7	-74.448
6003.7	-74.265
6003.7	-74.295
6003.7	-74.402
6003.8	-74.036
6003.8	-74.432
6003.8	-74.188
6003.8	-74.173
6003.8	-74.463
6003.9	-74.097
6003.9	-74.478
6003.9	-74.326
6003.9	-74.203
6003.9	-74.585
6004	-74.127
6004	-74.402
6004	-74.341
6004	-74.02
6004	-74.478
6004.1	-74.203
6004.1	-74.326
6004.1	-74.478
6004.1	-74.112
6004.1	-74.539
6004.2	-74.265
6004.2	-74.234
6004.2	-74.463
6004.2	-74.066
6004.2	-74.478
6004.3	-74.341
6004.3	-74.097
6004.3	-74.57
6004.3	-74.173
6004.3	-74.448
6004.4	-74.493
6004.4	-74.005
6004.4	-74.509
6004.4	-74.234
6004.4	-74.188
6004.5	-74.539
6004.5	-74.127
6004.5	-74.493
6004.5	-74.326
6004.5	-74.112
6004.6	-74.509
6004.6	-74.112
6004.6	-74.371
6004.6	-74.493
6004.6	-74.051
6004.7	-74.493
6004.7	-74.265
6004.7	-74.173
6004.7	-74.478
6004.7	-74.097
6004.8	-74.463
6004.8	-74.371
6004.8	-74.081
6004.8	-74.448
6004.8	-74.142
6004.9	-74.31
6004.9	-74.524
6004.9	-74.081
6004.9	-74.509
6004.9	-74.371
6005	-74.036
6005	-74.478
6005	-74.173
6005	-74.341
6005	-74.509
6005.1	-74.066
6005.1	-74.448
6005.1	-74.356
6005.1	-74.203
6005.1	-74.585
6005.2	-74.295
6005.2	-74.371
6005.2	-74.448
6005.2	-74.127
6005.2	-74.585
6005.3	-74.387
6005.3	-74.219
6005.3	-74.554
6005.3	-74.234
6005.3	-74.432
6005.4	-74.417
6005.4	-74.142
6005.4	-74.585
6005.4	-74.265
6005.4	-74.097
6005.5	-74.615
6005.5	-74.219
6005.5	-74.463
6005.5	-74.6
6005.5	-74.112
6005.6	-74.524
6005.6	-74.463
6005.6	-74.173
6005.6	-74.615
6005.6	-74.249
6005.7	-74.28
6005.7	-74.57
6005.7	-74.188
6005.7	-74.539
6005.7	-74.478
6005.8	-74.173
6005.8	-74.524
6005.8	-74.249
6005.8	-74.203
6005.8	-74.463
6005.9	-74.097
6005.9	-74.432
6005.9	-74.417
6005.9	-74.158
6005.9	-74.615
6006	-74.417
6006	-74.173
6006	-74.615
6006	-74.173
6006	-74.402
6006.1	-74.57
6006.1	-74.188
6006.1	-74.554
6006.1	-74.509
6006.1	-74.203
6006.2	-74.6
6006.2	-74.265
6006.2	-74.356
6006.2	-74.478
6006.2	-74.036
6006.3	-74.509
6006.3	-74.326
6006.3	-74.28
6006.3	-74.57
6006.3	-74.142
6006.4	-74.463
6006.4	-74.356
6006.4	-74.326
6006.4	-74.585
6006.4	-74.142
6006.5	-74.615
6006.5	-74.234
6006.5	-74.417
6006.5	-74.478
6006.5	-74.188
6006.6	-74.539
6006.6	-74.081
6006.6	-74.448
6006.6	-74.28
6006.6	-74.432
6006.7	-74.448
6006.7	-74.219
6006.7	-74.524
6006.7	-74.097
6006.7	-74.539
6006.8	-74.173
6006.8	-74.539
6006.8	-74.28
6006.8	-74.417
6006.8	-74.417
6006.9	-74.31
6006.9	-74.509
6006.9	-74.28
6006.9	-74.554
6006.9	-74.127
6007	-74.509
6007	-74.097
6007	-74.463
6007	-74.112
6007	-74.509
6007.1	-74.234
6007.1	-74.402
6007.1	-74.356
6007.1	-74.356
6007.1	-74.387
6007.2	-74.341
6007.2	-74.493
6007.2	-74.219
6007.2	-74.539
6007.2	-74.142
6007.3	-74.585
6007.3	-74.158
6007.3	-74.539
6007.3	-74.142
6007.3	-74.524
6007.4	-74.219
6007.4	-74.478
6007.4	-74.371
6007.4	-74.432
6007.4	-74.387
6007.5	-74.203
6007.5	-74.509
6007.5	-74.158
6007.5	-74.463
6007.5	-74.173
6007.6	-74.463
6007.6	-74.112
6007.6	-74.463
6007.6	-74.249
6007.6	-74.387
6007.7	-74.402
6007.7	-74.173
6007.7	-74.448
6007.7	-74.142
6007.7	-74.524
6007.8	-74.112
6007.8	-74.463
6007.8	-74.265
6007.8	-74.387
6007.8	-74.326
6007.9	-74.295
6007.9	-74.432
6007.9	-74.097
6007.9	-74.524
6007.9	-74.112
6008	-74.509
6008	-74.234
6008	-74.432
6008	-74.356
6008	-74.188
6008.1	-74.524
6008.1	-74.097
6008.1	-74.509
6008.1	-74.173
6008.1	-74.371
6008.2	-74.341
6008.2	-74.31
6008.2	-74.554
6008.2	-74.112
6008.2	-74.6
6008.3	-74.112
6008.3	-74.432
6008.3	-74.387
6008.3	-74.31
6008.3	-74.509
6008.4	-74.097
6008.4	-74.478
6008.4	-74.097
6008.4	-74.493
6008.4	-74.387
6008.5	-74.234
6008.5	-74.432
6008.5	-74.036
6008.5	-74.478
6008.5	-74.188
6008.6	-74.554
6008.6	-74.402
6008.6	-74.219
6008.6	-74.493
6008.6	-74.081
6008.7	-74.585
6008.7	-74.28
6008.7	-74.448
6008.7	-74.432
6008.7	-74.112
6008.8	-74.463
6008.8	-74.081
6008.8	-74.524
6008.8	-74.31
6008.8	-74.387
6008.9	-74.417
6008.9	-74.188
6008.9	-74.585
6008.9	-74.142
6008.9	-74.539
6009	-74.341
6009	-74.173
6009	-74.554
6009	-74.142
6009	-74.57
6009.1	-74.265
6009.1	-74.371
6009.1	-74.387
6009.1	-74.127
6009.1	-74.539
6009.2	-74.127
6009.2	-74.493
6009.2	-74.326
6009.2	-74.219
6009.2	-74.554
6009.3	-74.142
6009.3	-74.524
6009.3	-74.219
6009.3	-74.341
6009.3	-74.402
6009.4	-74.142
6009.4	-74.524
6009.4	-74.142
6009.4	-74.524
6009.4	-74.31
6009.5	-74.203
6009.5	-74.478
6009.5	-74.066
6009.5	-74.463
6009.5	-74.234
6009.6	-74.249
6009.6	-74.493
6009.6	-74.066
6009.6	-74.463
6009.6	-74.173
6009.7	-74.341
6009.7	-74.249
6009.7	-74.097
6009.7	-74.432
6009.7	-74.005
6009.8	-74.432
6009.8	-74.249
6009.8	-74.142
6009.8	-74.402
6009.8	-74.066
6009.9	-74.493
6009.9	-74.188
6009.9	-74.295
6009.9	-74.356
6009.9	-74.051
6010	-74.524
6010	-74.081
6010	-74.326
6010	-74.31
6010	-74.051
6010.1	-74.463
6010.1	-74.051
6010.1	-74.448
6010.1	-74.203
6010.1	-74.036
6010.2	-74.356
6010.2	-73.944
6010.2	-74.371
6010.2	-74.142
6010.2	-74.188
6010.3	-74.387
6010.3	-74.036
6010.3	-74.463
6010.3	-74.173
6010.3	-74.356
6010.4	-74.265
6010.4	-73.929
6010.4	-74.432
6010.4	-74.036
6010.4	-74.31
6010.5	-74.28
6010.5	-74.036
6010.5	-74.432
6010.5	-74.097
6010.5	-74.402
6010.6	-74.28
6010.6	-74.127
6010.6	-74.432
6010.6	-74.005
6010.6	-74.493
6010.7	-74.356
6010.7	-74.173
6010.7	-74.509
6010.7	-74.066
6010.7	-74.448
6010.8	-74.203
6010.8	-74.097
6010.8	-74.326
6010.8	-73.99
6010.8	-74.402
6010.9	-74.188
6010.9	-74.234
6010.9	-74.371
6010.9	-73.975
6010.9	-74.432
6011	-74.127
6011	-74.295
6011	-74.387
6011	-73.99
6011	-74.493
6011.1	-74.112
6011.1	-74.265
6011.1	-74.356
6011.1	-74.051
6011.1	-74.448
6011.2	-74.097
6011.2	-74.356
6011.2	-74.326
6011.2	-74.02
6011.2	-74.493
6011.3	-74.02
6011.3	-74.249
6011.3	-74.249
6011.3	-73.975
6011.3	-74.387
6011.4	-74.051
6011.4	-74.265
6011.4	-74.234
6011.4	-74.036
6011.4	-74.478
6011.5	-74.066
6011.5	-74.326
6011.5	-74.28
6011.5	-74.02
6011.5	-74.417
6011.6	-74.112
6011.6	-74.341
6011.6	-74.326
6011.6	-73.99
6011.6	-74.371
6011.7	-73.99
6011.7	-74.295
6011.7	-74.31
6011.7	-73.975
6011.7	-74.478
6011.8	-74.081
6011.8	-74.249
6011.8	-74.387
6011.8	-73.944
6011.8	-74.341
6011.9	-73.975
6011.9	-74.112
6011.9	-74.249
6011.9	-73.914
6011.9	-74.31
6012	-74.066
6012	-74.112
6012	-74.249
6012	-73.914
6012	-74.326
6012.1	-74.051
6012.1	-74.051
6012.1	-74.402
6012.1	-74.02
6012.1	-74.371
6012.2	-74.219
6012.2	-74.051
6012.2	-74.371
6012.2	-73.914
6012.2	-74.219
6012.3	-74.219
6012.3	-73.959
6012.3	-74.371
6012.3	-74.081
6012.3	-74.326
6012.4	-74.371
6012.4	-73.868
6012.4	-74.326
6012.4	-73.959
6012.4	-74.127
6012.5	-74.249
6012.5	-73.837
6012.5	-74.387
6012.5	-74.127
6012.5	-74.036
6012.6	-74.371
6012.6	-73.883
6012.6	-74.173
6012.6	-74.112
6012.6	-73.914
6012.7	-74.295
6012.7	-73.975
6012.7	-74.158
6012.7	-74.203
6012.7	-73.837
6012.8	-74.341
6012.8	-74.036
6012.8	-74.081
6012.8	-74.371
6012.8	-73.898
6012.9	-74.341
6012.9	-74.249
6012.9	-73.99
6012.9	-74.402
6012.9	-74.02
6013	-74.158
6013	-74.173
6013	-73.822
6013	-74.234
6013	-74.036
6013.1	-74.051
6013.1	-74.387
6013.1	-73.959
6013.1	-74.387
6013.1	-74.326
6013.2	-73.929
6013.2	-74.326
6013.2	-73.975
6013.2	-74.127
6013.2	-74.234
6013.3	-73.853
6013.3	-74.219
6013.3	-74.02
6013.3	-73.914
6013.3	-74.28
6013.4	-73.822
6013.4	-74.203
6013.4	-74.173
6013.4	-73.837
6013.4	-74.326
6013.5	-74.142
6013.5	-74.097
6013.5	-74.326
6013.5	-73.883
6013.5	-74.158
6013.6	-74.097
6013.6	-73.807
6013.6	-74.28
6013.6	-73.914
6013.6	-74.005
6013.7	-74.341
6013.7	-73.944
6013.7	-74.341
6013.7	-74.158
6013.7	-73.822
6013.8	-74.295
6013.8	-73.975
6013.8	-73.959
6013.8	-74.28
6013.8	-73.944
6013.9	-74.173
6013.9	-74.188
6013.9	-73.959
6013.9	-74.356
6013.9	-74.02
6014	-74.005
6014	-74.219
6014	-73.776
6014	-74.188
6014	-74.158
6014.1	-73.761
6014.1	-74.203
6014.1	-73.929
6014.1	-73.837
6014.1	-74.234
6014.2	-73.853
6014.2	-74.005
6014.2	-74.158
6014.2	-73.776
6014.2	-74.188
6014.3	-74.097
6014.3	-73.959
6014.3	-74.295
6014.3	-73.929
6014.3	-73.975
6014.4	-74.188
6014.4	-73.807
6014.4	-74.265
6014.4	-74.02
6014.4	-73.761
6014.5	-74.219
6014.5	-73.914
6014.5	-74.051
6014.5	-74.158
6014.5	-73.746
6014.6	-74.142
6014.6	-73.975
6014.6	-73.914
6014.6	-74.219
6014.6	-73.791
6014.7	-74.142
6014.7	-73.959
6014.7	-73.776
6014.7	-74.158
6014.7	-73.776
6014.8	-74.097
6014.8	-73.929
6014.8	-73.807
6014.8	-74.173
6014.8	-73.746
6014.9	-74.188
6014.9	-73.883
6014.9	-74.005
6014.9	-74.051
6014.9	-73.807
6015	-74.142
6015	-73.776
6015	-74.142
6015	-73.929
6015	-74.158
6015.1	-74.112
6015.1	-73.914
6015.1	-74.158
6015.1	-73.776
6015.1	-74.142
6015.2	-73.791
6015.2	-74.142
6015.2	-73.898
6015.2	-74.066
6015.2	-73.944
6015.3	-73.944
6015.3	-74.081
6015.3	-73.944
6015.3	-74.127
6015.3	-73.761
6015.4	-74.097
6015.4	-73.654
6015.4	-74.112
6015.4	-73.776
6015.4	-74.142
6015.5	-73.807
6015.5	-74.142
6015.5	-73.837
6015.5	-74.097
6015.5	-74.005
6015.6	-73.99
6015.6	-73.959
6015.6	-73.822
6015.6	-74.081
6015.6	-73.746
6015.7	-74.188
6015.7	-73.868
6015.7	-74.081
6015.7	-73.669
6015.7	-74.188
6015.8	-73.822
6015.8	-74.097
6015.8	-73.914
6015.8	-73.99
6015.8	-73.959
6015.9	-73.837
6015.9	-74.066
6015.9	-73.746
6015.9	-74.097
6015.9	-73.669
6016	-74.142
6016	-73.853
6016	-74.203
6016	-74.005
6016	-74.036
6016.1	-74.112
6016.1	-73.776
6016.1	-74.112
6016.1	-73.7
6016.1	-74.112
6016.2	-73.715
6016.2	-74.066
6016.2	-73.868
6016.2	-73.883
6016.2	-73.959
6016.3	-73.669
6016.3	-74.051
6016.3	-73.639
6016.3	-74.142
6016.3	-73.807
6016.4	-74.02
6016.4	-74.02
6016.4	-73.807
6016.4	-74.051
6016.4	-73.73
6016.5	-74.081
6016.5	-73.669
6016.5	-74.005
6016.5	-73.868
6016.5	-73.868
6016.6	-74.051
6016.6	-73.715
6016.6	-74.127
6016.6	-73.715
6016.6	-74.066
6016.7	-73.837
6016.7	-73.868
6016.7	-74.005
6016.7	-73.669
6016.7	-74.066
6016.8	-73.776
6016.8	-74.097
6016.8	-73.853
6016.8	-73.883
6016.8	-73.975
6016.9	-73.639
6016.9	-74.081
6016.9	-73.715
6016.9	-73.959
6016.9	-73.837
6017	-73.685
6017	-73.959
6017	-73.639
6017	-74.066
6017	-73.746
6017.1	-73.914
6017.1	-73.959
6017.1	-73.7
6017.1	-74.036
6017.1	-73.746
6017.2	-74.081
6017.2	-73.868
6017.2	-73.914
6017.2	-73.975
6017.2	-73.593
6017.3	-73.99
6017.3	-73.654
6017.3	-73.99
6017.3	-73.883
6017.3	-73.7
6017.4	-73.944
6017.4	-73.608
6017.4	-74.051
6017.4	-73.837
6017.4	-73.959
6017.5	-74.036
6017.5	-73.685
6017.5	-74.066
6017.5	-73.715
6017.5	-73.99
6017.6	-73.868
6017.6	-73.7
6017.6	-74.02
6017.6	-73.624
6017.6	-74.036
6017.7	-73.822
6017.7	-73.868
6017.7	-73.944
6017.7	-73.578
6017.7	-74.036
6017.8	-73.715
6017.8	-74.005
6017.8	-73.929
6017.8	-73.7
6017.8	-74.051
6017.9	-73.624
6017.9	-74.02
6017.9	-73.822
6017.9	-73.669
6017.9	-73.914
6018	-73.547
6018	-74.051
6018	-73.822
6018	-73.868
6018	-73.944
6018.1	-73.593
6018.1	-74.051
6018.1	-73.654
6018.1	-73.914
6018.1	-73.822
6018.2	-73.669
6018.2	-74.066
6018.2	-73.608
6018.2	-74.02
6018.2	-73.883
6018.3	-73.715
6018.3	-73.959
6018.3	-73.547
6018.3	-73.99
6018.3	-73.761
6018.4	-73.822
6018.4	-73.944
6018.4	-73.654
6018.4	-74.081
6018.4	-73.73
6018.5	-73.959
6018.5	-73.99
6018.5	-73.654
6018.5	-74.081
6018.5	-73.746
6018.6	-73.99
6018.6	-73.898
6018.6	-73.7
6018.6	-73.944
6018.6	-73.502
6018.7	-73.929
6018.7	-73.761
6018.7	-73.669
6018.7	-73.959
6018.7	-73.486
6018.8	-73.898
6018.8	-73.746
6018.8	-73.669
6018.8	-73.959
6018.8	-73.669
6018.9	-74.036
6018.9	-73.761
6018.9	-73.837
6018.9	-74.036
6018.9	-73.563
6019	-74.02
6019	-73.654
6019	-73.73
6019	-73.868
6019	-73.502
6019.1	-73.975
6019.1	-73.685
6019.1	-73.807
6019.1	-73.883
6019.1	-73.593
6019.2	-74.005
6019.2	-73.639
6019.2	-73.883
6019.2	-73.883
6019.2	-73.608
6019.3	-73.99
6019.3	-73.563
6019.3	-73.837
6019.3	-73.807
6019.3	-73.532
6019.4	-73.929
6019.4	-73.593
6019.4	-73.914
6019.4	-73.853
6019.4	-73.593
6019.5	-73.99
6019.5	-73.639
6019.5	-73.853
6019.5	-73.807
6019.5	-73.502
6019.6	-73.868
6019.6	-73.486
6019.6	-73.883
6019.6	-73.883
6019.6	-73.578
6019.7	-74.02
6019.7	-73.608
6019.7	-73.807
6019.7	-73.791
6019.7	-73.517
6019.8	-73.944
6019.8	-73.608
6019.8	-73.822
6019.8	-73.868
6019.8	-73.578
6019.9	-73.99
6019.9	-73.578
6019.9	-73.761
6019.9	-73.776
6019.9	-73.502
6020	-73.944
6020	-73.685
6020	-73.837
6020	-73.822
6020	-73.425
6020.1	-73.929
6020.1	-73.547
6020.1	-73.669
6020.1	-73.822
6020.1	-73.38
6020.2	-73.868
6020.2	-73.715
6020.2	-73.73
6020.2	-74.005
6020.2	-73.547
6020.3	-73.883
6020.3	-73.7
6020.3	-73.578
6020.3	-73.898
6020.3	-73.456
6020.4	-73.929
6020.4	-73.639
6020.4	-73.517
6020.4	-73.959
6020.4	-73.486
6020.5	-73.837
6020.5	-73.807
6020.5	-73.425
6020.5	-73.853
6020.5	-73.532
6020.6	-73.73
6020.6	-73.807
6020.6	-73.425
6020.6	-73.822
6020.6	-73.593
6020.7	-73.639
6020.7	-73.807
6020.7	-73.486
6020.7	-73.837
6020.7	-73.593
6020.8	-73.593
6020.8	-73.898
6020.8	-73.486
6020.8	-73.868
6020.8	-73.73
6020.9	-73.471
6020.9	-73.944
6020.9	-73.532
6020.9	-73.654
6020.9	-73.715
6021	-73.349
6021	-73.868
6021	-73.7
6021	-73.685
6021	-73.929
6021.1	-73.471
6021.1	-73.883
6021.1	-73.715
6021.1	-73.532
6021.1	-73.853
6021.2	-73.441
6021.2	-73.7
6021.2	-73.746
6021.2	-73.441
6021.2	-73.929
6021.3	-73.715
6021.3	-73.547
6021.3	-73.853
6021.3	-73.441
6021.3	-73.914
6021.4	-73.715
6021.4	-73.425
6021.4	-73.898
6021.4	-73.486
6021.4	-73.669
6021.5	-73.929
6021.5	-73.441
6021.5	-73.883
6021.5	-73.654
6021.5	-73.456
6021.6	-73.776
6021.6	-73.425
6021.6	-73.7
6021.6	-73.822
6021.6	-73.502
6021.7	-73.898
6021.7	-73.7
6021.7	-73.563
6021.7	-73.898
6021.7	-73.486
6021.8	-73.73
6021.8	-73.73
6021.8	-73.471
6021.8	-73.929
6021.8	-73.654
6021.9	-73.639
6021.9	-73.99
6021.9	-73.441
6021.9	-73.883
6021.9	-73.776
6022	-73.395
6022	-73.883
6022	-73.639
6022	-73.532
6022	-73.959
6022.1	-73.471
6022.1	-73.822
6022.1	-73.868
6022.1	-73.41
6022.1	-73.853
6022.2	-73.715
6022.2	-73.563
6022.2	-73.929
6022.2	-73.517
6022.2	-73.822
6022.3	-73.853
6022.3	-73.502
6022.3	-73.898
6022.3	-73.685
6022.3	-73.502
6022.4	-73.791
6022.4	-73.502
6022.4	-73.73
6022.4	-73.822
6022.4	-73.425
6022.5	-73.898
6022.5	-73.761
6022.5	-73.471
6022.5	-73.975
6022.5	-73.669
6022.6	-73.639
6022.6	-73.959
6022.6	-73.517
6022.6	-73.883
6022.6	-73.868
6022.7	-73.486
6022.7	-73.898
6022.7	-73.654
6022.7	-73.486
6022.7	-73.853
6022.8	-73.471
6022.8	-73.7
6022.8	-73.822
6022.8	-73.395
6022.8	-73.868
6022.9	-73.685
6022.9	-73.547
6022.9	-73.929
6022.9	-73.517
6022.9	-73.883
6023	-73.746
6023	-73.578
6023	-73.944
6023	-73.517
6023	-73.807
6023.1	-73.669
6023.1	-73.547
6023.1	-73.959
6023.1	-73.532
6023.1	-73.99
6023.2	-73.669
6023.2	-73.73
6023.2	-73.822
6023.2	-73.563
6023.2	-73.959
6023.3	-73.563
6023.3	-73.868
6023.3	-73.578
6023.3	-73.746
6023.3	-73.791
6023.4	-73.517
6023.4	-73.898
6023.4	-73.456
6023.4	-73.837
6023.4	-73.456
6023.5	-73.807
6023.5	-73.563
6023.5	-73.807
6023.5	-73.73
6023.5	-73.608
6023.6	-73.853
6023.6	-73.502
6023.6	-73.837
6023.6	-73.502
6023.6	-73.868
6023.7	-73.471
6023.7	-73.883
6023.7	-73.547
6023.7	-73.898
6023.7	-73.669
6023.8	-73.791
6023.8	-73.7
6023.8	-73.715
6023.8	-73.73
6023.8	-73.547
6023.9	-73.746
6023.9	-73.456
6023.9	-73.807
6023.9	-73.502
6023.9	-73.898
6024	-73.395
6024	-73.791
6024	-73.38
6024	-73.761
6024	-73.578
6024.1	-73.776
6024.1	-73.639
6024.1	-73.685
6024.1	-73.7
6024.1	-73.578
6024.2	-73.853
6024.2	-73.547
6024.2	-73.944
6024.2	-73.471
6024.2	-73.837
6024.3	-73.593
6024.3	-73.791
6024.3	-73.654
6024.3	-73.73
6024.3	-73.685
6024.4	-73.441
6024.4	-73.791
6024.4	-73.471
6024.4	-73.883
6024.4	-73.486
6024.5	-73.761
6024.5	-73.517
6024.5	-73.669
6024.5	-73.654
6024.5	-73.441
6024.6	-73.746
6024.6	-73.364
6024.6	-73.853
6024.6	-73.502
6024.6	-73.853
6024.7	-73.685
6024.7	-73.685
6024.7	-73.73
6024.7	-73.486
6024.7	-73.853
6024.8	-73.471
6024.8	-73.883
6024.8	-73.624
6024.8	-73.669
6024.8	-73.685
6024.9	-73.502
6024.9	-73.761
6024.9	-73.395
6024.9	-73.807
6024.9	-73.502
6025	-73.791
6025	-73.746
6025	-73.563
6025	-73.883
6025	-73.456
6025.1	-73.837
6025.1	-73.517
6025.1	-73.669
6025.1	-73.593
6025.1	-73.471
6025.2	-73.776
6025.2	-73.38
6025.2	-73.853
6025.2	-73.532
6025.2	-73.685
6025.3	-73.685
6025.3	-73.456
6025.3	-73.776
6025.3	-73.441
6025.3	-73.883
6025.4	-73.547
6025.4	-73.685
6025.4	-73.883
6025.4	-73.502
6025.4	-73.898
6025.5	-73.486
6025.5	-73.791
6025.5	-73.654
6025.5	-73.563
6025.5	-73.776
6025.6	-73.441
6025.6	-73.914
6025.6	-73.578
6025.6	-73.7
6025.6	-73.73
6025.7	-73.441
6025.7	-73.791
6025.7	-73.486
6025.7	-73.898
6025.7	-73.685
6025.8	-73.7
6025.8	-73.868
6025.8	-73.456
6025.8	-73.914
6025.8	-73.624
6025.9	-73.837
6025.9	-73.807
6025.9	-73.517
6025.9	-73.853
6025.9	-73.471
6026	-73.837
6026	-73.593
6026	-73.578
6026	-73.746
6026	-73.441
6026.1	-73.944
6026.1	-73.532
6026.1	-73.761
6026.1	-73.715
6026.1	-73.318
6026.2	-73.776
6026.2	-73.41
6026.2	-73.776
6026.2	-73.608
6026.2	-73.532
6026.3	-73.746
6026.3	-73.349
6026.3	-73.776
6026.3	-73.486
6026.3	-73.608
6026.4	-73.669
6026.4	-73.334
6026.4	-73.853
6026.4	-73.578
6026.4	-73.746
6026.5	-73.624
6026.5	-73.41
6026.5	-73.7
6026.5	-73.349
6026.5	-73.746
6026.6	-73.547
6026.6	-73.502
6026.6	-73.73
6026.6	-73.273
6026.6	-73.746
6026.7	-73.532
6026.7	-73.624
6026.7	-73.7
6026.7	-73.288
6026.7	-73.776
6026.8	-73.38
6026.8	-73.624
6026.8	-73.685
6026.8	-73.425
6026.8	-73.776
6026.9	-73.41
6026.9	-73.715
6026.9	-73.593
6026.9	-73.41
6026.9	-73.7
6027	-73.227
6027	-73.669
6027	-73.471
6027	-73.41
6027	-73.7
6027.1	-73.318
6027.1	-73.685
6027.1	-73.425
6027.1	-73.532
6027.1	-73.578
6027.2	-73.288
6027.2	-73.807
6027.2	-73.41
6027.2	-73.639
6027.2	-73.669
6027.3	-73.334
6027.3	-73.746
6027.3	-73.364
6027.3	-73.624
6027.3	-73.608
6027.4	-73.303
6027.4	-73.73
6027.4	-73.364
6027.4	-73.624
6027.4	-73.563
6027.5	-73.364
6027.5	-73.715
6027.5	-73.334
6027.5	-73.669
6027.5	-73.502
6027.6	-73.349
6027.6	-73.669
6027.6	-73.273
6027.6	-73.669
6027.6	-73.486
6027.7	-73.334
6027.7	-73.608
6027.7	-73.273
6027.7	-73.715
6027.7	-73.517
6027.8	-73.502
6027.8	-73.669
6027.8	-73.257
6027.8	-73.761
6027.8	-73.471
6027.9	-73.441
6027.9	-73.746
6027.9	-73.273
6027.9	-73.73
6027.9	-73.471
6028	-73.517
6028	-73.73
6028	-73.288
6028	-73.715
6028	-73.441
6028.1	-73.517
6028.1	-73.73
6028.1	-73.334
6028.1	-73.776
6028.1	-73.517
6028.2	-73.517
6028.2	-73.685
6028.2	-73.425
6028.2	-73.807
6028.2	-73.471
6028.3	-73.547
6028.3	-73.715
6028.3	-73.41
6028.3	-73.837
6028.3	-73.517
6028.4	-73.563
6028.4	-73.578
6028.4	-73.212
6028.4	-73.7
6028.4	-73.532
6028.5	-73.425
6028.5	-73.715
6028.5	-73.364
6028.5	-73.776
6028.5	-73.563
6028.6	-73.456
6028.6	-73.837
6028.6	-73.38
6028.6	-73.791
6028.6	-73.624
6028.7	-73.425
6028.7	-73.822
6028.7	-73.318
6028.7	-73.669
6028.7	-73.654
6028.8	-73.318
6028.8	-73.776
6028.8	-73.441
6028.8	-73.654
6028.8	-73.73
6028.9	-73.456
6028.9	-73.837
6028.9	-73.593
6028.9	-73.578
6028.9	-73.654
6029	-73.334
6029	-73.73
6029	-73.425
6029	-73.395
6029	-73.746
6029.1	-73.273
6029.1	-73.73
6029.1	-73.624
6029.1	-73.364
6029.1	-73.776
6029.2	-73.364
6029.2	-73.669
6029.2	-73.654
6029.2	-73.38
6029.2	-73.7
6029.3	-73.395
6029.3	-73.593
6029.3	-73.7
6029.3	-73.349
6029.3	-73.822
6029.4	-73.486
6029.4	-73.471
6029.4	-73.807
6029.4	-73.364
6029.4	-73.715
6029.5	-73.547
6029.5	-73.303
6029.5	-73.807
6029.5	-73.502
6029.5	-73.7
6029.6	-73.761
6029.6	-73.364
6029.6	-73.746
6029.6	-73.532
6029.6	-73.441
6029.7	-73.898
6029.7	-73.395
6029.7	-73.715
6029.7	-73.685
6029.7	-73.38
6029.8	-73.822
6029.8	-73.563
6029.8	-73.639
6029.8	-73.669
6029.8	-73.273
6029.9	-73.7
6029.9	-73.639
6029.9	-73.486
6029.9	-73.837
6029.9	-73.456
6030	-73.7
6030	-73.776
6030	-73.456
6030	-73.898
6030	-73.593
6030.1	-73.425
6030.1	-73.73
6030.1	-73.364
6030.1	-73.791
6030.1	-73.73
6030.2	-73.364
6030.2	-73.822
6030.2	-73.532
6030.2	-73.456
6030.2	-73.807
6030.3	-73.364
6030.3	-73.624
6030.3	-73.624
6030.3	-73.395
6030.3	-73.837
6030.4	-73.685
6030.4	-73.578
6030.4	-73.837
6030.4	-73.441
6030.4	-73.776
6030.5	-73.685
6030.5	-73.425
6030.5	-73.853
6030.5	-73.517
6030.5	-73.502
6030.6	-73.791
6030.6	-73.38
6030.6	-73.715
6030.6	-73.761
6030.6	-73.41
6030.7	-73.822
6030.7	-73.669
6030.7	-73.502
6030.7	-73.853
6030.7	-73.425
6030.8	-73.669
6030.8	-73.715
6030.8	-73.318
6030.8	-73.822
6030.8	-73.608
6030.9	-73.456
6030.9	-73.883
6030.9	-73.502
6030.9	-73.654
6030.9	-73.791
6031	-73.349
6031	-73.761
6031	-73.624
6031	-73.318
6031	-73.822
6031.1	-73.563
6031.1	-73.608
6031.1	-73.837
6031.1	-73.395
6031.1	-73.746
6031.2	-73.669
6031.2	-73.364
6031.2	-73.807
6031.2	-73.486
6031.2	-73.669
6031.3	-73.73
6031.3	-73.441
6031.3	-73.837
6031.3	-73.502
6031.3	-73.593
6031.4	-73.685
6031.4	-73.349
6031.4	-73.776
6031.4	-73.517
6031.4	-73.685
6031.5	-73.776
6031.5	-73.364
6031.5	-73.807
6031.5	-73.456
6031.5	-73.685
6031.6	-73.517
6031.6	-73.41
6031.6	-73.654
6031.6	-73.288
6031.6	-73.746
6031.7	-73.425
6031.7	-73.669
6031.7	-73.578
6031.7	-73.456
6031.7	-73.73
6031.8	-73.517
6031.8	-73.822
6031.8	-73.441
6031.8	-73.868
6031.8	-73.517
6031.9	-73.761
6031.9	-73.624
6031.9	-73.654
6031.9	-73.654
6031.9	-73.441
6032	-73.669
6032	-73.38
6032	-73.761
6032	-73.334
6032	-73.807
6032.1	-73.334
6032.1	-73.715
6032.1	-73.441
6032.1	-73.669
6032.1	-73.547
6032.2	-73.578
6032.2	-73.517
6032.2	-73.486
6032.2	-73.654
6032.2	-73.502
6032.3	-73.715
6032.3	-73.441
6032.3	-73.715
6032.3	-73.395
6032.3	-73.822
6032.4	-73.471
6032.4	-73.807
6032.4	-73.486
6032.4	-73.7
6032.4	-73.517
6032.5	-73.669
6032.5	-73.547
6032.5	-73.486
6032.5	-73.715
6032.5	-73.38
6032.6	-73.791
6032.6	-73.38
6032.6	-73.761
6032.6	-73.425
6032.6	-73.685
6032.7	-73.456
6032.7	-73.639
6032.7	-73.654
6032.7	-73.41
6032.7	-73.746
6032.8	-73.349
6032.8	-73.746
6032.8	-73.41
6032.8	-73.761
6032.8	-73.593
6032.9	-73.685
6032.9	-73.578
6032.9	-73.532
6032.9	-73.776
6032.9	-73.318
6033	-73.73
6033	-73.288
6033	-73.593
6033	-73.502
6033	-73.624
6033.1	-73.807
6033.1	-73.532
6033.1	-73.853
6033.1	-73.41
6033.1	-73.791
6033.2	-73.547
6033.2	-73.639
6033.2	-73.639
6033.2	-73.425
6033.2	-73.624
6033.3	-73.288
6033.3	-73.715
6033.3	-73.425
6033.3	-73.593
6033.3	-73.563
6033.4	-73.303
6033.4	-73.7
6033.4	-73.334
6033.4	-73.761
6033.4	-73.471
6033.5	-73.608
6033.5	-73.578
6033.5	-73.41
6033.5	-73.791
6033.5	-73.334
6033.6	-73.73
6033.6	-73.38
6033.6	-73.547
6033.6	-73.578
6033.6	-73.303
6033.7	-73.669
6033.7	-73.288
6033.7	-73.624
6033.7	-73.486
6033.7	-73.441
6033.8	-73.563
6033.8	-73.227
6033.8	-73.654
6033.8	-73.303
6033.8	-73.669
6033.9	-73.563
6033.9	-73.441
6033.9	-73.776
6033.9	-73.334
6033.9	-73.669
6034	-73.425
6034	-73.593
6034	-73.563
6034	-73.227
6034	-73.639
6034.1	-73.227
6034.1	-73.669
6034.1	-73.547
6034.1	-73.38
6034.1	-73.7
6034.2	-73.303
6034.2	-73.7
6034.2	-73.456
6034.2	-73.624
6034.2	-73.654
6034.3	-73.38
6034.3	-73.715
6034.3	-73.349
6034.3	-73.73
6034.3	-73.578
6034.4	-73.364
6034.4	-73.654
6034.4	-73.166
6034.4	-73.685
6034.4	-73.441
6034.5	-73.578
6034.5	-73.639
6034.5	-73.334
6034.5	-73.73
6034.5	-73.395
6034.6	-73.685
6034.6	-73.547
6034.6	-73.349
6034.6	-73.7
6034.6	-73.166
6034.7	-73.669
6034.7	-73.547
6034.7	-73.486
6034.7	-73.685
6034.7	-73.318
6034.8	-73.746
6034.8	-73.441
6034.8	-73.608
6034.8	-73.593
6034.8	-73.349
6034.9	-73.746
6034.9	-73.364
6034.9	-73.685
6034.9	-73.608
6034.9	-73.425
6035	-73.73
6035	-73.273
6035	-73.715
6035	-73.486
6035	-73.471
6035.1	-73.746
6035.1	-73.349
6035.1	-73.746
6035.1	-73.486
6035.1	-73.547
6035.2	-73.7
6035.2	-73.349
6035.2	-73.746
6035.2	-73.41
6035.2	-73.624
6035.3	-73.624
6035.3	-73.318
6035.3	-73.715
6035.3	-73.364
6035.3	-73.608
6035.4	-73.578
6035.4	-73.38
6035.4	-73.715
6035.4	-73.334
6035.4	-73.73
6035.5	-73.471
6035.5	-73.456
6035.5	-73.685
6035.5	-73.181
6035.5	-73.624
6035.6	-73.364
6035.6	-73.334
6035.6	-73.654
6035.6	-73.303
6035.6	-73.669
6035.7	-73.441
6035.7	-73.456
6035.7	-73.624
6035.7	-73.288
6035.7	-73.73
6035.8	-73.425
6035.8	-73.547
6035.8	-73.532
6035.8	-73.212
6035.8	-73.685
6035.9	-73.334
6035.9	-73.532
6035.9	-73.532
6035.9	-73.166
6035.9	-73.639
6036	-73.288
6036	-73.517
6036	-73.517
6036	-73.273
6036	-73.578
6036.1	-73.212
6036.1	-73.578
6036.1	-73.425
6036.1	-73.166
6036.1	-73.563
6036.2	-73.151
6036.2	-73.441
6036.2	-73.41
6036.2	-73.135
6036.2	-73.532
6036.3	-73.12
6036.3	-73.425
6036.3	-73.41
6036.3	-73.181
6036.3	-73.563
6036.4	-73.257
6036.4	-73.334
6036.4	-73.425
6036.4	-73.12
6036.4	-73.517
6036.5	-73.227
6036.5	-73.41
6036.5	-73.288
6036.5	-73.044
6036.5	-73.486
6036.6	-73.09
6036.6	-73.318
6036.6	-73.334
6036.6	-73.059
6036.6	-73.486
6036.7	-73.12
6036.7	-73.288
6036.7	-73.349
6036.7	-72.968
6036.7	-73.364
6036.8	-73.135
6036.8	-73.227
6036.8	-73.288
6036.8	-72.922
6036.8	-73.41
6036.9	-73.09
6036.9	-73.135
6036.9	-73.334
6036.9	-72.906
6036.9	-73.273
6037	-73.059
6037	-72.952
6037	-73.303
6037	-72.784
6037	-73.196
6037.1	-73.12
6037.1	-72.876
6037.1	-73.227
6037.1	-72.845
6037.1	-73.166
6037.2	-73.166
6037.2	-72.906
6037.2	-73.212
6037.2	-72.876
6037.2	-73.135
6037.3	-73.181
6037.3	-72.8
6037.3	-73.303
6037.3	-72.876
6037.3	-72.937
6037.4	-73.09
6037.4	-72.754
6037.4	-73.151
6037.4	-72.983
6037.4	-72.845
6037.5	-73.196
6037.5	-72.891
6037.5	-73.212
6037.5	-73.074
6037.5	-72.861
6037.6	-73.12
6037.6	-72.769
6037.6	-72.983
6037.6	-73.074
6037.6	-72.723
6037.7	-73.151
6037.7	-72.891
6037.7	-72.769
6037.7	-73.09
6037.7	-72.693
6037.8	-73.12
6037.8	-72.922
6037.8	-72.723
6037.8	-73.151
6037.8	-72.754
6037.9	-72.968
6037.9	-73.029
6037.9	-72.632
6037.9	-73.074
6037.9	-72.769
6038	-72.8
6038	-73.029
6038	-72.586
6038	-72.952
6038	-72.952
6038.1	-72.739
6038.1	-73.151
6038.1	-72.784
6038.1	-72.891
6038.1	-72.983
6038.2	-72.632
6038.2	-73.074
6038.2	-72.784
6038.2	-72.678
6038.2	-73.044
6038.3	-72.601
6038.3	-72.983
6038.3	-72.937
6038.3	-72.586
6038.3	-73.059
6038.4	-72.662
6038.4	-72.678
6038.4	-73.013
6038.4	-72.54
6038.4	-72.937
6038.5	-72.845
6038.5	-72.54
6038.5	-72.998
6038.5	-72.723
6038.5	-72.723
6038.6	-73.029
6038.6	-72.556
6038.6	-72.922
6038.6	-72.861
6038.6	-72.586
6038.7	-72.968
6038.7	-72.617
6038.7	-72.617
6038.7	-72.845
6038.7	-72.479
6038.8	-72.968
6038.8	-72.861
6038.8	-72.678
6038.8	-73.044
6038.8	-72.571
6038.9	-72.647
6038.9	-72.937
6038.9	-72.403
6038.9	-72.754
6038.9	-72.739
6039	-72.372
6039	-72.891
6039	-72.693
6039	-72.632
6039	-72.922
6039.1	-72.464
6039.1	-72.784
6039.1	-72.845
6039.1	-72.525
6039.1	-72.952
6039.2	-72.723
6039.2	-72.525
6039.2	-72.937
6039.2	-72.586
6039.2	-72.708
6039.3	-72.845
6039.3	-72.403
6039.3	-72.739
6039.3	-72.708
6039.3	-72.464
6039.4	-72.861
6039.4	-72.601
6039.4	-72.617
6039.4	-72.845
6039.4	-72.372
6039.5	-72.815
6039.5	-72.723
6039.5	-72.449
6039.5	-72.845
6039.5	-72.495
6039.6	-72.693
6039.6	-72.8
6039.6	-72.449
6039.6	-72.861
6039.6	-72.601
6039.7	-72.586
6039.7	-72.784
6039.7	-72.388
6039.7	-72.83
6039.7	-72.495
6039.8	-72.586
6039.8	-72.708
6039.8	-72.433
6039.8	-72.861
6039.8	-72.479
6039.9	-72.815
6039.9	-72.617
6039.9	-72.632
6039.9	-72.845
6039.9	-72.433
6040	-72.845
6040	-72.418
6040	-72.723
6040	-72.632
6040	-72.693
6040.1	-72.647
6040.1	-72.495
6040.1	-72.723
6040.1	-72.357
6040.1	-72.769
6040.2	-72.357
6040.2	-72.754
6040.2	-72.449
6040.2	-72.678
6040.2	-72.51
6040.3	-72.647
6040.3	-72.601
6040.3	-72.495
6040.3	-72.723
6040.3	-72.464
6040.4	-72.769
6040.4	-72.464
6040.4	-72.906
6040.4	-72.495
6040.4	-72.891
6040.5	-72.464
6040.5	-72.8
6040.5	-72.54
6040.5	-72.723
6040.5	-72.556
6040.6	-72.662
6040.6	-72.617
6040.6	-72.54
6040.6	-72.723
6040.6	-72.464
6040.7	-72.8
6040.7	-72.372
6040.7	-72.769
6040.7	-72.433
6040.7	-72.815
6040.8	-72.479
6040.8	-72.769
6040.8	-72.556
6040.8	-72.662
6040.8	-72.586
6040.9	-72.556
6040.9	-72.678
6040.9	-72.449
6040.9	-72.739
6040.9	-72.388
6041	-72.845
6041	-72.464
6041	-72.784
6041	-72.495
6041	-72.662
6041.1	-72.632
6041.1	-72.449
6041.1	-72.8
6041.1	-72.342
6041.1	-72.769
6041.2	-72.388
6041.2	-72.754
6041.2	-72.54
6041.2	-72.662
6041.2	-72.708
6041.3	-72.464
6041.3	-72.8
6041.3	-72.403
6041.3	-72.784
6041.3	-72.464
6041.4	-72.739
6041.4	-72.54
6041.4	-72.479
6041.4	-72.769
6041.4	-72.433
6041.5	-72.815
6041.5	-72.433
6041.5	-72.769
6041.5	-72.525
6041.5	-72.586
6041.6	-72.693
6041.6	-72.403
6041.6	-72.754
6041.6	-72.296
6041.6	-72.678
6041.7	-72.464
6041.7	-72.556
6041.7	-72.647
6041.7	-72.357
6041.7	-72.754
6041.8	-72.327
6041.8	-72.723
6041.8	-72.571
6041.8	-72.601
6041.8	-72.678
6041.9	-72.311
6041.9	-72.693
6041.9	-72.311
6041.9	-72.708
6041.9	-72.556
6042	-72.571
6042	-72.723
6042	-72.372
6042	-72.861
6042	-72.464
6042.1	-72.708
6042.1	-72.586
6042.1	-72.418
6042.1	-72.723
6042.1	-72.327
6042.2	-72.845
6042.2	-72.54
6042.2	-72.662
6042.2	-72.693
6042.2	-72.342
6042.3	-72.784
6042.3	-72.388
6042.3	-72.754
6042.3	-72.586
6042.3	-72.556
6042.4	-72.8
6042.4	-72.449
6042.4	-72.937
6042.4	-72.632
6042.4	-72.784
6042.5	-72.708
6042.5	-72.449
6042.5	-72.861
6042.5	-72.388
6042.5	-72.83
6042.6	-72.586
6042.6	-72.556
6042.6	-72.845
6042.6	-72.403
6042.6	-72.8
6042.7	-72.51
6042.7	-72.662
6042.7	-72.678
6042.7	-72.449
6042.7	-72.876
6042.8	-72.418
6042.8	-72.815
6042.8	-72.586
6042.8	-72.525
6042.8	-72.8
6042.9	-72.388
6042.9	-72.891
6042.9	-72.571
6042.9	-72.632
6042.9	-72.769
6043	-72.433
6043	-72.8
6043	-72.433
6043	-72.693
6043	-72.601
6043.1	-72.495
6043.1	-72.861
6043.1	-72.388
6043.1	-72.723
6043.1	-72.525
6043.2	-72.479
6043.2	-72.815
6043.2	-72.495
6043.2	-72.815
6043.2	-72.525
6043.3	-72.647
6043.3	-72.693
6043.3	-72.372
6043.3	-72.815
6043.3	-72.403
6043.4	-72.632
6043.4	-72.617
6043.4	-72.449
6043.4	-72.891
6043.4	-72.464
6043.5	-72.845
6043.5	-72.647
6043.5	-72.372
6043.5	-72.784
6043.5	-72.327
6043.6	-72.784
6043.6	-72.586
6043.6	-72.571
6043.6	-72.708
6043.6	-72.433
6043.7	-72.83
6043.7	-72.525
6043.7	-72.647
6043.7	-72.632
6043.7	-72.357
6043.8	-72.815
6043.8	-72.403
6043.8	-72.754
6043.8	-72.693
6043.8	-72.357
6043.9	-72.845
6043.9	-72.388
6043.9	-72.754
6043.9	-72.632
6043.9	-72.449
6044	-72.8
6044	-72.433
6044	-72.8
6044	-72.632
6044	-72.495
6044.1	-72.8
6044.1	-72.327
6044.1	-72.83
6044.1	-72.617
6044.1	-72.495
6044.2	-72.83
6044.2	-72.418
6044.2	-72.83
6044.2	-72.647
6044.2	-72.556
6044.3	-72.754
6044.3	-72.357
6044.3	-72.723
6044.3	-72.479
6044.3	-72.662
6044.4	-72.861
6044.4	-72.296
6044.4	-72.8
6044.4	-72.464
6044.4	-72.632
6044.5	-72.769
6044.5	-72.449
6044.5	-72.861
6044.5	-72.54
6044.5	-72.617
6044.6	-72.739
6044.6	-72.388
6044.6	-72.952
6044.6	-72.601
6044.6	-72.678
6044.7	-72.815
6044.7	-72.433
6044.7	-72.906
6044.7	-72.632
6044.7	-72.739
6044.8	-72.769
6044.8	-72.403
6044.8	-72.876
6044.8	-72.54
6044.8	-72.693
6044.9	-72.769
6044.9	-72.388
6044.9	-72.891
6044.9	-72.632
6044.9	-72.678
6045	-72.8
6045	-72.403
6045	-72.769
6045	-72.571
6045	-72.739
6045.1	-72.952
6045.1	-72.571
6045.1	-72.937
6045.1	-72.617
6045.1	-72.647
6045.2	-72.83
6045.2	-72.403
6045.2	-72.906
6045.2	-72.617
6045.2	-72.54
6045.3	-72.891
6045.3	-72.433
6045.3	-72.937
6045.3	-72.723
6045.3	-72.51
6045.4	-72.815
6045.4	-72.495
6045.4	-72.845
6045.4	-72.708
6045.4	-72.495
6045.5	-72.815
6045.5	-72.372
6045.5	-72.723
6045.5	-72.723
6045.5	-72.418
6045.6	-72.83
6045.6	-72.495
6045.6	-72.723
6045.6	-72.861
6045.6	-72.495
6045.7	-72.922
6045.7	-72.632
6045.7	-72.571
6045.7	-72.815
6045.7	-72.495
6045.8	-72.891
6045.8	-72.662
6045.8	-72.556
6045.8	-72.891
6045.8	-72.464
6045.9	-72.891
6045.9	-72.754
6045.9	-72.433
6045.9	-72.784
6045.9	-72.403
6046	-72.647
6046	-72.845
6046	-72.479
6046	-72.8
6046	-72.601
6046.1	-72.571
6046.1	-72.83
6046.1	-72.449
6046.1	-72.83
6046.1	-72.571
6046.2	-72.342
6046.2	-72.8
6046.2	-72.464
6046.2	-72.723
6046.2	-72.754
6046.3	-72.388
6046.3	-72.845
6046.3	-72.617
6046.3	-72.571
6046.3	-72.876
6046.4	-72.464
6046.4	-72.891
6046.4	-72.784
6046.4	-72.51
6046.4	-72.983
6046.5	-72.556
6046.5	-72.586
6046.5	-72.815
6046.5	-72.388
6046.5	-72.815
6046.6	-72.632
6046.6	-72.464
6046.6	-72.876
6046.6	-72.464
6046.6	-72.739
6046.7	-72.769
6046.7	-72.372
6046.7	-72.876
6046.7	-72.601
6046.7	-72.54
6046.8	-72.952
6046.8	-72.54
6046.8	-72.815
6046.8	-72.83
6046.8	-72.449
6046.9	-72.861
6046.9	-72.617
6046.9	-72.632
6046.9	-72.891
6046.9	-72.403
6047	-72.815
6047	-72.739
6047	-72.403
6047	-72.861
6047	-72.617
6047.1	-72.556
6047.1	-72.922
6047.1	-72.464
6047.1	-72.845
6047.1	-72.861
6047.2	-72.464
6047.2	-72.983
6047.2	-72.678
6047.2	-72.464
6047.2	-72.784
6047.3	-72.418
6047.3	-72.708
6047.3	-72.754
6047.3	-72.433
6047.3	-72.876
6047.4	-72.693
6047.4	-72.571
6047.4	-72.891
6047.4	-72.51
6047.4	-72.739
6047.5	-72.83
6047.5	-72.464
6047.5	-72.937
6047.5	-72.769
6047.5	-72.525
6047.6	-72.922
6047.6	-72.54
6047.6	-72.571
6047.6	-72.83
6047.6	-72.388
6047.7	-72.8
6047.7	-72.647
6047.7	-72.388
6047.7	-72.891
6047.7	-72.601
6047.8	-72.586
6047.8	-72.906
6047.8	-72.403
6047.8	-72.784
6047.8	-72.754
6047.9	-72.464
6047.9	-72.876
6047.9	-72.617
6047.9	-72.647
6047.9	-72.784
6048	-72.403
6048	-72.845
6048	-72.678
6048	-72.632
6048	-72.784
6048.1	-72.449
6048.1	-72.861
6048.1	-72.617
6048.1	-72.678
6048.1	-72.784
6048.2	-72.418
6048.2	-72.937
6048.2	-72.556
6048.2	-72.922
6048.2	-72.8
6048.3	-72.571
6048.3	-72.876
6048.3	-72.51
6048.3	-72.861
6048.3	-72.51
6048.4	-72.769
6048.4	-72.601
6048.4	-72.586
6048.4	-72.739
6048.4	-72.403
6048.5	-72.83
6048.5	-72.433
6048.5	-72.739
6048.5	-72.525
6048.5	-72.861
6048.6	-72.601
6048.6	-72.739
6048.6	-72.723
6048.6	-72.662
6048.6	-72.815
6048.7	-72.601
6048.7	-72.891
6048.7	-72.525
6048.7	-72.845
6048.7	-72.449
6048.8	-72.952
6048.8	-72.556
6048.8	-72.952
6048.8	-72.632
6048.8	-72.784
6048.9	-72.586
6048.9	-72.845
6048.9	-72.678
6048.9	-72.754
6048.9	-72.739
6049	-72.51
6049	-72.8
6049	-72.464
6049	-72.861
6049	-72.525
6049.1	-72.876
6049.1	-72.388
6049.1	-72.861
6049.1	-72.525
6049.1	-72.906
6049.2	-72.708
6049.2	-72.693
6049.2	-72.662
6049.2	-72.617
6049.2	-72.8
6049.3	-72.54
6049.3	-72.861
6049.3	-72.51
6049.3	-72.815
6049.3	-72.495
6049.4	-72.769
6049.4	-72.556
6049.4	-72.678
6049.4	-72.617
6049.4	-72.464
6049.5	-72.876
6049.5	-72.418
6049.5	-72.876
6049.5	-72.433
6049.5	-72.739
6049.6	-72.601
6049.6	-72.739
6049.6	-72.815
6049.6	-72.632
6049.6	-72.891
6049.7	-72.449
6049.7	-72.952
6049.7	-72.525
6049.7	-72.815
6049.7	-72.601
6049.8	-72.54
6049.8	-72.739
6049.8	-72.479
6049.8	-72.906
6049.8	-72.51
6049.9	-72.876
6049.9	-72.571
6049.9	-72.662
6049.9	-72.784
6049.9	-72.51
6050	-72.83
6050	-72.403
6050	-72.815
6050	-72.571
6050	-72.769
6050.1	-72.861
6050.1	-72.54
6050.1	-72.876
6050.1	-72.418
6050.1	-72.83
6050.2	-72.678
6050.2	-72.784
6050.2	-72.784
6050.2	-72.479
6050.2	-72.815
6050.3	-72.388
6050.3	-72.845
6050.3	-72.678
6050.3	-72.723
6050.3	-72.723
6050.4	-72.342
6050.4	-72.968
6050.4	-72.525
6050.4	-72.876
6050.4	-72.739
6050.5	-72.525
6050.5	-72.769
6050.5	-72.372
6050.5	-72.769
6050.5	-72.479
6050.6	-72.693
6050.6	-72.601
6050.6	-72.449
6050.6	-72.845
6050.6	-72.433
6050.7	-72.891
6050.7	-72.601
6050.7	-72.678
6050.7	-72.784
6050.7	-72.464
6050.8	-72.922
6050.8	-72.479
6050.8	-72.678
6050.8	-72.617
6050.8	-72.479
6050.9	-72.815
6050.9	-72.388
6050.9	-72.8
6050.9	-72.556
6050.9	-72.632
6051	-72.8
6051	-72.433
6051	-72.876
6051	-72.525
6051	-72.784
6051.1	-72.723
6051.1	-72.586
6051.1	-72.906
6051.1	-72.433
6051.1	-72.891
6051.2	-72.617
6051.2	-72.571
6051.2	-72.83
6051.2	-72.464
6051.2	-72.876
6051.3	-72.601
6051.3	-72.83
6051.3	-72.83
6051.3	-72.571
6051.3	-72.922
6051.4	-72.464
6051.4	-72.784
6051.4	-72.708
6051.4	-72.495
6051.4	-72.891
6051.5	-72.571
6051.5	-72.906
6051.5	-72.632
6051.5	-72.723
6051.5	-72.815
6051.6	-72.418
6051.6	-72.861
6051.6	-72.479
6051.6	-72.723
6051.6	-72.723
6051.7	-72.525
6051.7	-72.876
6051.7	-72.54
6051.7	-72.937
6051.7	-72.739
6051.8	-72.586
6051.8	-72.952
6051.8	-72.479
6051.8	-72.922
6051.8	-72.708
6051.9	-72.662
6051.9	-72.891
6051.9	-72.54
6051.9	-72.968
6051.9	-72.647
6052	-72.754
6052	-72.723
6052	-72.388
6052	-72.876
6052	-72.51
6052.1	-72.876
6052.1	-72.8
6052.1	-72.586
6052.1	-72.968
6052.1	-72.54
6052.2	-72.983
6052.2	-72.815
6052.2	-72.571
6052.2	-72.891
6052.2	-72.51
6052.3	-72.937
6052.3	-72.769
6052.3	-72.693
6052.3	-72.937
6052.3	-72.495
6052.4	-73.044
6052.4	-72.617
6052.4	-72.678
6052.4	-72.922
6052.4	-72.556
6052.5	-72.937
6052.5	-72.769
6052.5	-72.784
6052.5	-72.937
6052.5	-72.617
6052.6	-73.013
6052.6	-72.678
6052.6	-72.83
6052.6	-72.891
6052.6	-72.495
6052.7	-72.891
6052.7	-72.586
6052.7	-72.739
6052.7	-72.861
6052.7	-72.556
6052.8	-72.968
6052.8	-72.632
6052.8	-72.906
6052.8	-72.906
6052.8	-72.601
6052.9	-73.105
6052.9	-72.678
6052.9	-72.845
6052.9	-72.8
6052.9	-72.54
6053	-73.044
6053	-72.662
6053	-72.861
6053	-72.861
6053	-72.54
6053.1	-72.937
6053.1	-72.632
6053.1	-72.876
6053.1	-72.845
6053.1	-72.617
6053.2	-73.044
6053.2	-72.708
6053.2	-72.922
6053.2	-72.922
6053.2	-72.617
6053.3	-72.983
6053.3	-72.617
6053.3	-72.876
6053.3	-72.983
6053.3	-72.617
6053.4	-72.937
6053.4	-72.662
6053.4	-72.784
6053.4	-72.906
6053.4	-72.54
6053.5	-73.044
6053.5	-72.708
6053.5	-72.8
6053.5	-72.998
6053.5	-72.601
6053.6	-73.105
6053.6	-72.754
6053.6	-72.754
6053.6	-72.998
6053.6	-72.525
6053.7	-73.013
6053.7	-72.83
6053.7	-72.784
6053.7	-73.074
6053.7	-72.571
6053.8	-73.013
6053.8	-72.815
6053.8	-72.662
6053.8	-73.044
6053.8	-72.632
6053.9	-72.922
6053.9	-72.891
6053.9	-72.693
6053.9	-73.059
6053.9	-72.708
6054	-72.891
6054	-72.876
6054	-72.495
6054	-72.968
6054	-72.678
6054.1	-72.83
6054.1	-72.983
6054.1	-72.54
6054.1	-73.074
6054.1	-72.754
6054.2	-72.708
6054.2	-73.044
6054.2	-72.556
6054.2	-72.937
6054.2	-72.845
6054.3	-72.708
6054.3	-73.059
6054.3	-72.693
6054.3	-72.937
6054.3	-72.891
6054.4	-72.601
6054.4	-73.151
6054.4	-72.784
6054.4	-72.845
6054.4	-73.029
6054.5	-72.647
6054.5	-73.12
6054.5	-72.937
6054.5	-72.754
6054.5	-73.135
6054.6	-72.601
6054.6	-72.968
6054.6	-73.013
6054.6	-72.662
6054.6	-73.12
6054.7	-72.739
6054.7	-72.769
6054.7	-73.029
6054.7	-72.647
6054.7	-73.074
6054.8	-72.861
6054.8	-72.662
6054.8	-73.013
6054.8	-72.632
6054.8	-72.952
6054.9	-73.029
6054.9	-72.662
6054.9	-73.12
6054.9	-72.784
6054.9	-72.784
6055	-73.151
6055	-72.678
6055	-73.059
6055	-72.937
6055	-72.723
6055.1	-73.135
6055.1	-72.845
6055.1	-72.922
6055.1	-73.074
6055.1	-72.586
6055.2	-73.09
6055.2	-72.891
6055.2	-72.662
6055.2	-73.044
6055.2	-72.662
6055.3	-72.83
6055.3	-73.105
6055.3	-72.693
6055.3	-73.074
6055.3	-72.922
6055.4	-72.739
6055.4	-73.074
6055.4	-72.784
6055.4	-72.968
6055.4	-72.968
6055.5	-72.601
6055.5	-73.059
6055.5	-72.891
6055.5	-72.8
6055.5	-73.166
6055.6	-72.739
6055.6	-72.952
6055.6	-72.968
6055.6	-72.571
6055.6	-73.12
6055.7	-72.937
6055.7	-72.723
6055.7	-73.151
6055.7	-72.754
6055.7	-72.968
6055.8	-73.059
6055.8	-72.662
6055.8	-73.044
6055.8	-72.906
6055.8	-72.617
6055.9	-73.166
6055.9	-72.922
6055.9	-72.906
6055.9	-73.135
6055.9	-72.647
6056	-72.952
6056	-72.998
6056	-72.693
6056	-73.166
6056	-72.968
6056.1	-72.861
6056.1	-73.166
6056.1	-72.861
6056.1	-73.151
6056.1	-73.029
6056.2	-72.739
6056.2	-73.212
6056.2	-72.876
6056.2	-72.922
6056.2	-73.135
6056.3	-72.769
6056.3	-73.151
6056.3	-72.983
6056.3	-72.876
6056.3	-73.196
6056.4	-72.739
6056.4	-73.212
6056.4	-72.952
6056.4	-72.937
6056.4	-73.105
6056.5	-72.769
6056.5	-73.166
6056.5	-72.876
6056.5	-73.105
6056.5	-73.013
6056.6	-72.861
6056.6	-73.135
6056.6	-72.739
6056.6	-73.181
6056.6	-72.845
6056.7	-73.09
6056.7	-72.998
6056.7	-72.922
6056.7	-73.029
6056.7	-72.845
6056.8	-73.151
6056.8	-72.8
6056.8	-73.273
6056.8	-72.861
6056.8	-73.12
6056.9	-72.968
6056.9	-73.059
6056.9	-73.029
6056.9	-72.998
6056.9	-73.044
6057	-72.861
6057	-73.105
6057	-72.8
6057	-73.196
6057	-72.845
6057.1	-73.181
6057.1	-72.845
6057.1	-73.166
6057.1	-72.83
6057.1	-73.105
6057.2	-72.998
6057.2	-73.09
6057.2	-72.983
6057.2	-72.876
6057.2	-73.029
6057.3	-72.83
6057.3	-73.105
6057.3	-72.754
6057.3	-73.074
6057.3	-72.739
6057.4	-73.059
6057.4	-72.769
6057.4	-73.12
6057.4	-72.876
6057.4	-73.12
6057.5	-72.937
6057.5	-72.922
6057.5	-73.029
6057.5	-72.815
6057.5	-73.059
6057.6	-72.815
6057.6	-73.044
6057.6	-72.693
6057.6	-73.12
6057.6	-72.769
6057.7	-73.074
6057.7	-72.906
6057.7	-72.891
6057.7	-72.952
6057.7	-72.739
6057.8	-73.074
6057.8	-72.739
6057.8	-73.212
6057.8	-72.754
6057.8	-73.09
6057.9	-72.845
6057.9	-72.998
6057.9	-72.983
6057.9	-72.708
6057.9	-73.044
6058	-72.678
6058	-73.074
6058	-72.83
6058	-73.09
6058	-72.952
6058.1	-72.906
6058.1	-73.029
6058.1	-72.708
6058.1	-73.105
6058.1	-72.723
6058.2	-73.105
6058.2	-72.876
6058.2	-73.044
6058.2	-72.983
6058.2	-72.723
6058.3	-73.12
6058.3	-72.632
6058.3	-73.105
6058.3	-72.922
6058.3	-73.105
6058.4	-73.059
6058.4	-72.8
6058.4	-73.105
6058.4	-72.678
6058.4	-73.151
6058.5	-72.861
6058.5	-73.059
6058.5	-73.074
6058.5	-72.8
6058.5	-73.181
6058.6	-72.754
6058.6	-73.273
6058.6	-72.922
6058.6	-72.952
6058.6	-73.044
6058.7	-72.784
6058.7	-73.181
6058.7	-72.8
6058.7	-73.151
6058.7	-72.937
6058.8	-72.998
6058.8	-73.166
6058.8	-72.845
6058.8	-73.257
6058.8	-72.784
6058.9	-73.074
6058.9	-73.044
6058.9	-72.922
6058.9	-73.288
6058.9	-72.845
6059	-73.334
6059	-72.937
6059	-73.105
6059	-73.166
6059	-72.891
6059.1	-73.334
6059.1	-72.83
6059.1	-73.257
6059.1	-73.09
6059.1	-73.059
6059.2	-73.364
6059.2	-72.968
6059.2	-73.318
6059.2	-72.968
6059.2	-73.196
6059.3	-73.151
6059.3	-72.952
6059.3	-73.273
6059.3	-72.784
6059.3	-73.227
6059.4	-72.968
6059.4	-72.983
6059.4	-73.212
6059.4	-72.815
6059.4	-73.257
6059.5	-72.937
6059.5	-73.135
6059.5	-73.181
6059.5	-72.906
6059.5	-73.196
6059.6	-72.815
6059.6	-73.212
6059.6	-73.059
6059.6	-72.922
6059.6	-73.181
6059.7	-72.845
6059.7	-73.181
6059.7	-72.937
6059.7	-73.105
6059.7	-73.151
6059.8	-72.8
6059.8	-73.242
6059.8	-72.891
6059.8	-73.135
6059.8	-73.105
6059.9	-72.754
6059.9	-73.059
6059.9	-72.678
6059.9	-73.074
6059.9	-72.968
6060	-72.906
6060	-73.212
6060	-72.784
6060	-73.212
6060	-72.983
6060.1	-73.044
6060.1	-73.151
6060.1	-72.754
6060.1	-73.242
6060.1	-72.845
6060.2	-73.074
6060.2	-73.135
6060.2	-72.876
6060.2	-73.273
6060.2	-72.784
6060.3	-73.135
6060.3	-73.044
6060.3	-72.922
6060.3	-73.242
6060.3	-72.8
6060.4	-73.425
6060.4	-72.922
6060.4	-72.998
6060.4	-73.288
6060.4	-72.83
6060.5	-73.273
6060.5	-72.937
6060.5	-73.013
6060.5	-73.212
6060.5	-72.8
6060.6	-73.242
6060.6	-72.937
6060.6	-73.074
6060.6	-73.074
6060.6	-72.845
6060.7	-73.257
6060.7	-72.876
6060.7	-73.181
6060.7	-73.135
6060.7	-72.937
6060.8	-73.334
6060.8	-72.876
6060.8	-73.227
6060.8	-73.105
6060.8	-72.784
6060.9	-73.181
6060.9	-72.83
6060.9	-73.196
6060.9	-73.09
6060.9	-72.968
6061	-73.212
6061	-72.83
6061	-73.257
6061	-73.013
6061	-72.891
6061.1	-73.227
6061.1	-72.723
6061.1	-73.242
6061.1	-73.135
6061.1	-72.952
6061.2	-73.273
6061.2	-72.845
6061.2	-73.227
6061.2	-73.074
6061.2	-73.029
6061.3	-73.242
6061.3	-72.876
6061.3	-73.273
6061.3	-73.074
6061.3	-73.12
6061.4	-73.196
6061.4	-72.83
6061.4	-73.242
6061.4	-72.983
6061.4	-73.105
6061.5	-73.288
6061.5	-72.922
6061.5	-73.38
6061.5	-73.09
6061.5	-73.029
6061.6	-73.273
6061.6	-72.922
6061.6	-73.318
6061.6	-73.09
6061.6	-73.029
6061.7	-73.227
6061.7	-72.891
6061.7	-73.395
6061.7	-73.135
6061.7	-73.029
6061.8	-73.257
6061.8	-72.815
6061.8	-73.288
6061.8	-73.074
6061.8	-72.998
6061.9	-73.303
6061.9	-72.845
6061.9	-73.288
6061.9	-73.181
6061.9	-72.906
6062	-73.334
6062	-72.845
6062	-73.166
6062	-73.151
6062	-72.937
6062.1	-73.303
6062.1	-72.952
6062.1	-73.227
6062.1	-73.135
6062.1	-72.906
6062.2	-73.318
6062.2	-72.937
6062.2	-73.212
6062.2	-73.227
6062.2	-72.83
6062.3	-73.441
6062.3	-73.09
6062.3	-73.151
6062.3	-73.349
6062.3	-72.876
6062.4	-73.257
6062.4	-73.135
6062.4	-72.968
6062.4	-73.288
6062.4	-72.845
6062.5	-73.334
6062.5	-73.151
6062.5	-72.983
6062.5	-73.502
6062.5	-72.983
6062.6	-73.212
6062.6	-73.257
6062.6	-72.937
6062.6	-73.334
6062.6	-73.013
6062.7	-73.074
6062.7	-73.242
6062.7	-72.876
6062.7	-73.303
6062.7	-73.135
6062.8	-72.983
6062.8	-73.288
6062.8	-72.861
6062.8	-73.242
6062.8	-73.212
6062.9	-72.983
6062.9	-73.364
6062.9	-73.044
6062.9	-73.273
6062.9	-73.288
6063	-72.876
6063	-73.318
6063	-73.059
6063	-72.922
6063	-73.242
6063.1	-72.906
6063.1	-73.318
6063.1	-73.257
6063.1	-73.044
6063.1	-73.471
6063.2	-73.105
6063.2	-73.151
6063.2	-73.303
6063.2	-72.922
6063.2	-73.334
6063.3	-73.12
6063.3	-73.013
6063.3	-73.395
6063.3	-72.937
6063.3	-73.227
6063.4	-73.273
6063.4	-72.922
6063.4	-73.364
6063.4	-73.105
6063.4	-73.074
6063.5	-73.441
6063.5	-72.983
6063.5	-73.41
6063.5	-73.242
6063.5	-72.952
6063.6	-73.38
6063.6	-73.059
6063.6	-73.135
6063.6	-73.334
6063.6	-72.891
6063.7	-73.38
6063.7	-73.273
6063.7	-72.922
6063.7	-73.41
6063.7	-73.059
6063.8	-73.029
6063.8	-73.318
6063.8	-72.922
6063.8	-73.349
6063.8	-73.303
6063.9	-72.998
6063.9	-73.395
6063.9	-73.12
6063.9	-73.166
6063.9	-73.318
6064	-72.952
6064	-73.364
6064	-73.196
6064	-72.906
6064	-73.38
6064.1	-73.044
6064.1	-73.013
6064.1	-73.318
6064.1	-72.922
6064.1	-73.318
6064.2	-73.303
6064.2	-72.922
6064.2	-73.425
6064.2	-73.044
6064.2	-72.998
6064.3	-73.441
6064.3	-72.998
6064.3	-73.349
6064.3	-73.349
6064.3	-72.906
6064.4	-73.441
6064.4	-73.318
6064.4	-73.059
6064.4	-73.486
6064.4	-73.044
6064.5	-73.181
6064.5	-73.318
6064.5	-72.998
6064.5	-73.471
6064.5	-73.227
6064.6	-73.09
6064.6	-73.38
6064.6	-72.952
6064.6	-73.38
6064.6	-73.227
6064.7	-73.013
6064.7	-73.395
6064.7	-72.937
6064.7	-73.349
6064.7	-73.212
6064.8	-73.105
6064.8	-73.425
6064.8	-72.983
6064.8	-73.364
6064.8	-73.181
6064.9	-73.181
6064.9	-73.38
6064.9	-73.059
6064.9	-73.395
6064.9	-73.09
6065	-73.425
6065	-73.273
6065	-73.212
6065	-73.318
6065	-72.983
6065.1	-73.486
6065.1	-72.998
6065.1	-73.441
6065.1	-73.09
6065.1	-73.227
6065.2	-73.12
6065.2	-73.181
6065.2	-73.212
6065.2	-73.029
6065.2	-73.334
6065.3	-72.906
6065.3	-73.318
6065.3	-72.998
6065.3	-73.41
6065.3	-73.029
6065.4	-73.242
6065.4	-73.059
6065.4	-73.242
6065.4	-73.212
6065.4	-73.242
6065.5	-73.349
6065.5	-73.166
6065.5	-73.349
6065.5	-73.105
6065.5	-73.38
6065.6	-73.059
6065.6	-73.41
6065.6	-72.952
6065.6	-73.318
6065.6	-73.059
6065.7	-73.364
6065.7	-73.12
6065.7	-73.303
6065.7	-73.09
6065.7	-73.135
6065.8	-73.318
6065.8	-73.059
6065.8	-73.41
6065.8	-73.074
6065.8	-73.349
6065.9	-72.968
6065.9	-73.441
6065.9	-73.074
6065.9	-73.364
6065.9	-73.105
6066	-73.135
6066	-73.196
6066	-73.059
6066	-73.425
6066	-73.013
6066.1	-73.41
6066.1	-73.059
6066.1	-73.395
6066.1	-73.212
6066.1	-73.395
6066.2	-73.242
6066.2	-73.074
6066.2	-73.318
6066.2	-72.998
6066.2	-73.395
6066.3	-73.013
6066.3	-73.349
6066.3	-73.135
6066.3	-73.257
6066.3	-73.318
6066.4	-73.074
6066.4	-73.425
6066.4	-72.998
6066.4	-73.395
6066.4	-73.09
6066.5	-73.425
6066.5	-73.318
6066.5	-73.12
6066.5	-73.441
6066.5	-72.998
6066.6	-73.456
6066.6	-73.135
6066.6	-73.425
6066.6	-73.303
6066.6	-73.181
6066.7	-73.441
6066.7	-73.074
6066.7	-73.517
6066.7	-73.151
6066.7	-73.395
6066.8	-73.288
6066.8	-73.196
6066.8	-73.517
6066.8	-73.151
6066.8	-73.547
6066.9	-73.135
6066.9	-73.395
6066.9	-73.288
6066.9	-73.151
6066.9	-73.441
6067	-72.998
6067	-73.41
6067	-73.181
6067	-73.334
6067	-73.349
6067.1	-73.135
6067.1	-73.547
6067.1	-73.09
6067.1	-73.486
6067.1	-73.273
6067.2	-73.303
6067.2	-73.502
6067.2	-73.135
6067.2	-73.578
6067.2	-73.151
6067.3	-73.441
6067.3	-73.364
6067.3	-73.181
6067.3	-73.517
6067.3	-73.059
6067.4	-73.441
6067.4	-73.257
6067.4	-73.318
6067.4	-73.456
6067.4	-73.151
6067.5	-73.593
6067.5	-73.257
6067.5	-73.502
6067.5	-73.41
6067.5	-73.242
6067.6	-73.532
6067.6	-73.105
6067.6	-73.517
6067.6	-73.273
6067.6	-73.318
6067.7	-73.471
6067.7	-73.09
6067.7	-73.563
6067.7	-73.227
6067.7	-73.441
6067.8	-73.425
6067.8	-73.242
6067.8	-73.654
6067.8	-73.227
6067.8	-73.563
6067.9	-73.471
6067.9	-73.334
6067.9	-73.563
6067.9	-73.257
6067.9	-73.624
6068	-73.273
6068	-73.41
6068	-73.486
6068	-73.181
6068	-73.654
6068.1	-73.242
6068.1	-73.502
6068.1	-73.471
6068.1	-73.227
6068.1	-73.624
6068.2	-73.242
6068.2	-73.517
6068.2	-73.395
6068.2	-73.364
6068.2	-73.669
6068.3	-73.196
6068.3	-73.608
6068.3	-73.288
6068.3	-73.364
6068.3	-73.547
6068.4	-73.257
6068.4	-73.502
6068.4	-73.257
6068.4	-73.441
6068.4	-73.486
6068.5	-73.257
6068.5	-73.654
6068.5	-73.257
6068.5	-73.578
6068.5	-73.425
6068.6	-73.303
6068.6	-73.608
6068.6	-73.181
6068.6	-73.593
6068.6	-73.38
6068.7	-73.288
6068.7	-73.593
6068.7	-73.181
6068.7	-73.654
6068.7	-73.38
6068.8	-73.364
6068.8	-73.578
6068.8	-73.196
6068.8	-73.624
6068.8	-73.334
6068.9	-73.41
6068.9	-73.502
6068.9	-73.212
6068.9	-73.624
6068.9	-73.334
6069	-73.517
6069	-73.517
6069	-73.212
6069	-73.715
6069	-73.318
6069.1	-73.563
6069.1	-73.563
6069.1	-73.273
6069.1	-73.608
6069.1	-73.288
6069.2	-73.517
6069.2	-73.456
6069.2	-73.227
6069.2	-73.578
6069.2	-73.181
6069.3	-73.608
6069.3	-73.471
6069.3	-73.334
6069.3	-73.776
6069.3	-73.196
6069.4	-73.547
6069.4	-73.502
6069.4	-73.212
6069.4	-73.593
6069.4	-73.212
6069.5	-73.517
6069.5	-73.471
6069.5	-73.364
6069.5	-73.7
6069.5	-73.303
6069.6	-73.669
6069.6	-73.425
6069.6	-73.273
6069.6	-73.639
6069.6	-73.257
6069.7	-73.593
6069.7	-73.425
6069.7	-73.349
6069.7	-73.7
6069.7	-73.334
6069.8	-73.685
6069.8	-73.456
6069.8	-73.303
6069.8	-73.669
6069.8	-73.242
6069.9	-73.669
6069.9	-73.563
6069.9	-73.318
6069.9	-73.685
6069.9	-73.318
6070	-73.639
6070	-73.547
6070	-73.257
6070	-73.776
6070	-73.395
6070.1	-73.669
6070.1	-73.73
6070.1	-73.334
6070.1	-73.746
6070.1	-73.288
6070.2	-73.502
6070.2	-73.608
6070.2	-73.242
6070.2	-73.715
6070.2	-73.425
6070.3	-73.471
6070.3	-73.593
6070.3	-73.227
6070.3	-73.669
6070.3	-73.441
6070.4	-73.334
6070.4	-73.532
6070.4	-73.212
6070.4	-73.608
6070.4	-73.441
6070.5	-73.41
6070.5	-73.73
6070.5	-73.151
6070.5	-73.578
6070.5	-73.547
6070.6	-73.303
6070.6	-73.776
6070.6	-73.364
6070.6	-73.517
6070.6	-73.608
6070.7	-73.303
6070.7	-73.685
6070.7	-73.395
6070.7	-73.578
6070.7	-73.593
6070.8	-73.257
6070.8	-73.791
6070.8	-73.456
6070.8	-73.395
6070.8	-73.669
6070.9	-73.196
6070.9	-73.624
6070.9	-73.547
6070.9	-73.334
6070.9	-73.746
6071	-73.318
6071	-73.502
6071	-73.624
6071	-73.273
6071	-73.73
6071.1	-73.41
6071.1	-73.395
6071.1	-73.715
6071.1	-73.273
6071.1	-73.654
6071.2	-73.517
6071.2	-73.303
6071.2	-73.639
6071.2	-73.318
6071.2	-73.669
6071.3	-73.7
6071.3	-73.273
6071.3	-73.746
6071.3	-73.441
6071.3	-73.38
6071.4	-73.624
6071.4	-73.257
6071.4	-73.654
6071.4	-73.563
6071.4	-73.257
6071.5	-73.791
6071.5	-73.532
6071.5	-73.608
6071.5	-73.7
6071.5	-73.257
6071.6	-73.669
6071.6	-73.502
6071.6	-73.334
6071.6	-73.73
6071.6	-73.288
6071.7	-73.532
6071.7	-73.624
6071.7	-73.288
6071.7	-73.791
6071.7	-73.593
6071.8	-73.41
6071.8	-73.715
6071.8	-73.38
6071.8	-73.654
6071.8	-73.669
6071.9	-73.395
6071.9	-73.7
6071.9	-73.425
6071.9	-73.486
6071.9	-73.761
6072	-73.318
6072	-73.669
6072	-73.639
6072	-73.288
6072	-73.853
6072.1	-73.593
6072.1	-73.502
6072.1	-73.776
6072.1	-73.303
6072.1	-73.563
6072.2	-73.639
6072.2	-73.303
6072.2	-73.715
6072.2	-73.532
6072.2	-73.441
6072.3	-73.791
6072.3	-73.471
6072.3	-73.7
6072.3	-73.776
6072.3	-73.349
6072.4	-73.669
6072.4	-73.486
6072.4	-73.349
6072.4	-73.776
6072.4	-73.41
6072.5	-73.639
6072.5	-73.669
6072.5	-73.41
6072.5	-73.807
6072.5	-73.654
6072.6	-73.349
6072.6	-73.791
6072.6	-73.471
6072.6	-73.471
6072.6	-73.868
6072.7	-73.38
6072.7	-73.7
6072.7	-73.73
6072.7	-73.349
6072.7	-73.837
6072.8	-73.593
6072.8	-73.441
6072.8	-73.807
6072.8	-73.532
6072.8	-73.685
6072.9	-73.822
6072.9	-73.502
6072.9	-73.868
6072.9	-73.578
6072.9	-73.532
6073	-73.73
6073	-73.41
6073	-73.776
6073	-73.654
6073	-73.517
6073.1	-73.746
6073.1	-73.349
6073.1	-73.791
6073.1	-73.502
6073.1	-73.578
6073.2	-73.669
6073.2	-73.318
6073.2	-73.868
6073.2	-73.471
6073.2	-73.807
6073.3	-73.669
6073.3	-73.639
6073.3	-73.715
6073.3	-73.456
6073.3	-73.761
6073.4	-73.349
6073.4	-73.883
6073.4	-73.639
6073.4	-73.791
6073.4	-73.746
6073.5	-73.7
6073.5	-73.807
6073.5	-73.502
6073.5	-73.822
6073.5	-73.41
6073.6	-73.837
6073.6	-73.441
6073.6	-73.791
6073.6	-73.502
6073.6	-73.807
6073.7	-73.593
6073.7	-73.776
6073.7	-73.624
6073.7	-73.578
6073.7	-73.669
6073.8	-73.425
6073.8	-73.761
6073.8	-73.441
6073.8	-73.822
6073.8	-73.425
6073.9	-73.837
6073.9	-73.364
6073.9	-73.837
6073.9	-73.547
6073.9	-73.807
6074	-73.608
6074	-73.837
6074	-73.624
6074	-73.7
6074	-73.761
6074.1	-73.578
6074.1	-73.746
6074.1	-73.517
6074.1	-73.746
6074.1	-73.441
6074.2	-73.868
6074.2	-73.547
6074.2	-73.898
6074.2	-73.608
6074.2	-73.746
6074.3	-73.685
6074.3	-73.654
6074.3	-73.73
6074.3	-73.502
6074.3	-73.776
6074.4	-73.38
6074.4	-73.883
6074.4	-73.471
6074.4	-73.898
6074.4	-73.669
6074.5	-73.746
6074.5	-73.746
6074.5	-73.593
6074.5	-73.837
6074.5	-73.486
6074.6	-73.868
6074.6	-73.395
6074.6	-73.776
6074.6	-73.608
6074.6	-73.73
6074.7	-73.822
6074.7	-73.532
6074.7	-73.822
6074.7	-73.471
6074.7	-73.853
6074.8	-73.563
6074.8	-73.73
6074.8	-73.685
6074.8	-73.563
6074.8	-73.868
6074.9	-73.471
6074.9	-73.914
6074.9	-73.563
6074.9	-73.776
6074.9	-73.654
6075	-73.593
6075	-73.868
6075	-73.471
6075	-73.914
6075	-73.517
6075.1	-73.791
6075.1	-73.654
6075.1	-73.624
6075.1	-73.837
6075.1	-73.502
6075.2	-73.914
6075.2	-73.563
6075.2	-73.914
6075.2	-73.761
6075.2	-73.593
6075.3	-73.868
6075.3	-73.38
6075.3	-73.837
6075.3	-73.563
6075.3	-73.776
6075.4	-73.715
6075.4	-73.547
6075.4	-73.883
6075.4	-73.578
6075.4	-74.005
6075.5	-73.669
6075.5	-73.807
6075.5	-73.791
6075.5	-73.517
6075.5	-73.944
6075.6	-73.502
6075.6	-73.883
6075.6	-73.685
6075.6	-73.578
6075.6	-73.822
6075.7	-73.486
6075.7	-73.929
6075.7	-73.639
6075.7	-73.791
6075.7	-73.791
6075.8	-73.593
6075.8	-74.005
6075.8	-73.669
6075.8	-74.051
6075.8	-73.715
6075.9	-73.639
6075.9	-73.868
6075.9	-73.486
6075.9	-73.929
6075.9	-73.608
6076	-73.807
6076	-73.776
6076	-73.563
6076	-73.929
6076	-73.547
6076.1	-73.99
6076.1	-73.715
6076.1	-73.563
6076.1	-73.914
6076.1	-73.471
6076.2	-73.929
6076.2	-73.654
6076.2	-73.715
6076.2	-73.715
6076.2	-73.532
6076.3	-73.883
6076.3	-73.456
6076.3	-73.822
6076.3	-73.669
6076.3	-73.502
6076.4	-74.005
6076.4	-73.38
6076.4	-73.914
6076.4	-73.685
6076.4	-73.715
6076.5	-73.837
6076.5	-73.517
6076.5	-73.99
6076.5	-73.563
6076.5	-73.715
6076.6	-73.654
6076.6	-73.41
6076.6	-73.914
6076.6	-73.502
6076.6	-73.791
6076.7	-73.624
6076.7	-73.471
6076.7	-73.837
6076.7	-73.486
6076.7	-73.883
6076.8	-73.715
6076.8	-73.654
6076.8	-73.853
6076.8	-73.502
6076.8	-73.914
6076.9	-73.593
6076.9	-73.715
6076.9	-73.791
6076.9	-73.456
6076.9	-73.883
6077	-73.563
6077	-73.853
6077	-73.822
6077	-73.532
6077	-73.959
6077.1	-73.563
6077.1	-73.959
6077.1	-73.822
6077.1	-73.593
6077.1	-73.883
6077.2	-73.502
6077.2	-73.898
6077.2	-73.761
6077.2	-73.685
6077.2	-73.883
6077.3	-73.456
6077.3	-73.883
6077.3	-73.624
6077.3	-73.7
6077.3	-73.853
6077.4	-73.425
6077.4	-73.868
6077.4	-73.593
6077.4	-73.776
6077.4	-73.898
6077.5	-73.578
6077.5	-73.944
6077.5	-73.578
6077.5	-73.853
6077.5	-73.807
6077.6	-73.563
6077.6	-74.081
6077.6	-73.593
6077.6	-73.807
6077.6	-73.807
6077.7	-73.456
6077.7	-73.898
6077.7	-73.502
6077.7	-73.761
6077.7	-73.715
6077.8	-73.547
6077.8	-73.929
6077.8	-73.517
6077.8	-73.868
6077.8	-73.73
6077.9	-73.486
6077.9	-73.883
6077.9	-73.486
6077.9	-73.807
6077.9	-73.669
6078	-73.502
6078	-73.914
6078	-73.532
6078	-73.868
6078	-73.7
6078.1	-73.532
6078.1	-73.868
6078.1	-73.471
6078.1	-73.914
6078.1	-73.715
6078.2	-73.502
6078.2	-73.944
6078.2	-73.517
6078.2	-73.975
6078.2	-73.853
6078.3	-73.669
6078.3	-73.99
6078.3	-73.471
6078.3	-73.822
6078.3	-73.746
6078.4	-73.593
6078.4	-73.959
6078.4	-73.486
6078.4	-73.853
6078.4	-73.73
6078.5	-73.517
6078.5	-73.898
6078.5	-73.502
6078.5	-73.746
6078.5	-73.776
6078.6	-73.563
6078.6	-73.914
6078.6	-73.639
6078.6	-73.776
6078.6	-73.761
6078.7	-73.502
6078.7	-73.898
6078.7	-73.517
6078.7	-73.73
6078.7	-73.853
6078.8	-73.502
6078.8	-73.99
6078.8	-73.715
6078.8	-73.715
6078.8	-73.959
6078.9	-73.532
6078.9	-73.898
6078.9	-73.7
6078.9	-73.715
6078.9	-73.944
6079	-73.563
6079	-74.005
6079	-73.868
6079	-73.669
6079	-74.005
6079.1	-73.547
6079.1	-73.853
6079.1	-73.776
6079.1	-73.441
6079.1	-73.898
6079.2	-73.639
6079.2	-73.715
6079.2	-73.822
6079.2	-73.441
6079.2	-73.929
6079.3	-73.685
6079.3	-73.563
6079.3	-73.944
6079.3	-73.532
6079.3	-73.898
6079.4	-73.791
6079.4	-73.578
6079.4	-73.975
6079.4	-73.532
6079.4	-73.776
6079.5	-73.837
6079.5	-73.456
6079.5	-73.944
6079.5	-73.654
6079.5	-73.669
6079.6	-73.959
6079.6	-73.563
6079.6	-73.914
6079.6	-73.776
6079.6	-73.563
6079.7	-73.929
6079.7	-73.608
6079.7	-73.837
6079.7	-73.883
6079.7	-73.502
6079.8	-73.959
6079.8	-73.685
6079.8	-73.639
6079.8	-73.99
6079.8	-73.502
6079.9	-73.868
6079.9	-73.807
6079.9	-73.502
6079.9	-73.929
6079.9	-73.578
6080	-73.669
6080	-73.837
6080	-73.532
6080	-73.929
6080	-73.669
6080.1	-73.563
6080.1	-73.914
6080.1	-73.547
6080.1	-73.807
6080.1	-73.868
6080.2	-73.517
6080.2	-73.883
6080.2	-73.7
6080.2	-73.578
6080.2	-73.99
6080.3	-73.578
6080.3	-73.791
6080.3	-73.807
6080.3	-73.425
6080.3	-73.898
6080.4	-73.639
6080.4	-73.624
6080.4	-73.853
6080.4	-73.486
6080.4	-73.837
6080.5	-73.837
6080.5	-73.517
6080.5	-73.929
6080.5	-73.669
6080.5	-73.563
6080.6	-73.868
6080.6	-73.441
6080.6	-73.761
6080.6	-73.807
6080.6	-73.395
6080.7	-73.898
6080.7	-73.7
6080.7	-73.593
6080.7	-73.959
6080.7	-73.578
6080.8	-73.761
6080.8	-73.853
6080.8	-73.471
6080.8	-73.975
6080.8	-73.807
6080.9	-73.532
6080.9	-73.914
6080.9	-73.639
6080.9	-73.654
6080.9	-73.914
6081	-73.441
6081	-73.791
6081	-73.73
6081	-73.486
6081	-73.959
6081.1	-73.593
6081.1	-73.654
6081.1	-73.853
6081.1	-73.425
6081.1	-73.853
6081.2	-73.761
6081.2	-73.517
6081.2	-73.914
6081.2	-73.532
6081.2	-73.73
6081.3	-73.791
6081.3	-73.486
6081.3	-73.868
6081.3	-73.593
6081.3	-73.654
6081.4	-73.761
6081.4	-73.517
6081.4	-73.959
6081.4	-73.593
6081.4	-73.776
6081.5	-73.791
6081.5	-73.471
6081.5	-73.929
6081.5	-73.547
6081.5	-73.853
6081.6	-73.669
6081.6	-73.654
6081.6	-73.837
6081.6	-73.532
6081.6	-73.868
6081.7	-73.38
6081.7	-73.715
6081.7	-73.517
6081.7	-73.608
6081.7	-73.761
6081.8	-73.532
6081.8	-73.822
6081.8	-73.425
6081.8	-73.822
6081.8	-73.502
6081.9	-73.837
6081.9	-73.593
6081.9	-73.776
6081.9	-73.654
6081.9	-73.654
6082	-73.868
6082	-73.639
6082	-73.914
6082	-73.547
6082	-73.837
6082.1	-73.456
6082.1	-73.914
6082.1	-73.517
6082.1	-73.883
6082.1	-73.624
6082.2	-73.898
6082.2	-73.654
6082.2	-73.73
6082.2	-73.7
6082.2	-73.517
6082.3	-73.669
6082.3	-73.441
6082.3	-73.791
6082.3	-73.502
6082.3	-73.883
6082.4	-73.441
6082.4	-73.853
6082.4	-73.502
6082.4	-73.807
6082.4	-73.563
6082.5	-73.746
6082.5	-73.715
6082.5	-73.7
6082.5	-73.837
6082.5	-73.685
6082.6	-73.975
6082.6	-73.486
6082.6	-73.929
6082.6	-73.441
6082.6	-73.776
6082.7	-73.639
6082.7	-73.791
6082.7	-73.685
6082.7	-73.624
6082.7	-73.761
6082.8	-73.486
6082.8	-73.868
6082.8	-73.425
6082.8	-73.776
6082.8	-73.471
6082.9	-73.746
6082.9	-73.685
6082.9	-73.624
6082.9	-73.898
6082.9	-73.486
6083	-73.853
6083	-73.425
6083	-73.822
6083	-73.547
6083	-73.669
6083.1	-73.654
6083.1	-73.456
6083.1	-73.837
6083.1	-73.441
6083.1	-73.868
6083.2	-73.486
6083.2	-73.776
6083.2	-73.669
6083.2	-73.593
6083.2	-73.929
6083.3	-73.502
6083.3	-73.944
6083.3	-73.608
6083.3	-73.776
6083.3	-73.654
6083.4	-73.517
6083.4	-73.776
6083.4	-73.41
6083.4	-73.898
6083.4	-73.502
6083.5	-73.822
6083.5	-73.715
6083.5	-73.532
6083.5	-73.791
6083.5	-73.441
6083.6	-73.898
6083.6	-73.578
6083.6	-73.791
6083.6	-73.746
6083.6	-73.532
6083.7	-73.898
6083.7	-73.456
6083.7	-73.853
6083.7	-73.639
6083.7	-73.746
6083.8	-73.807
6083.8	-73.532
6083.8	-73.807
6083.8	-73.41
6083.8	-73.837
6083.9	-73.608
6083.9	-73.532
6083.9	-73.776
6083.9	-73.425
6083.9	-73.944
6084	-73.563
6084	-73.73
6084	-73.791
6084	-73.517
6084	-73.791
6084.1	-73.41
6084.1	-73.837
6084.1	-73.547
6084.1	-73.654
6084.1	-73.715
6084.2	-73.38
6084.2	-73.853
6084.2	-73.456
6084.2	-73.7
6084.2	-73.593
6084.3	-73.425
6084.3	-73.761
6084.3	-73.395
6084.3	-73.898
6084.3	-73.624
6084.4	-73.746
6084.4	-73.715
6084.4	-73.425
6084.4	-73.853
6084.4	-73.517
6084.5	-73.776
6084.5	-73.73
6084.5	-73.471
6084.5	-73.837
6084.5	-73.471
6084.6	-73.868
6084.6	-73.654
6084.6	-73.502
6084.6	-73.7
6084.6	-73.38
6084.7	-73.822
6084.7	-73.624
6084.7	-73.807
6084.7	-73.776
6084.7	-73.38
6084.8	-73.868
6084.8	-73.532
6084.8	-73.807
6084.8	-73.7
6084.8	-73.364
6084.9	-73.761
6084.9	-73.425
6084.9	-73.837
6084.9	-73.685
6084.9	-73.624
6085	-73.837
6085	-73.41
6085	-73.944
6085	-73.669
6085	-73.669
6085.1	-73.822
6085.1	-73.486
6085.1	-73.868
6085.1	-73.593
6085.1	-73.791
6085.2	-73.761
6085.2	-73.441
6085.2	-73.746
6085.2	-73.395
6085.2	-73.807
6085.3	-73.608
6085.3	-73.471
6085.3	-73.807
6085.3	-73.395
6085.3	-73.914
6085.4	-73.624
6085.4	-73.563
6085.4	-73.914
6085.4	-73.425
6085.4	-73.807
6085.5	-73.685
6085.5	-73.7
6085.5	-73.837
6085.5	-73.456
6085.5	-73.959
6085.6	-73.578
6085.6	-73.746
6085.6	-73.868
6085.6	-73.502
6085.6	-73.898
6085.7	-73.563
6085.7	-73.715
6085.7	-73.776
6085.7	-73.532
6085.7	-73.914
6085.8	-73.532
6085.8	-73.883
6085.8	-73.791
6085.8	-73.502
6085.8	-73.914
6085.9	-73.502
6085.9	-73.746
6085.9	-73.7
6085.9	-73.41
6085.9	-73.883
6086	-73.532
6086	-73.868
6086	-73.7
6086	-73.471
6086	-73.807
6086.1	-73.41
6086.1	-73.761
6086.1	-73.73
6086.1	-73.517
6086.1	-73.883
6086.2	-73.532
6086.2	-73.868
6086.2	-73.761
6086.2	-73.578
6086.2	-73.868
6086.3	-73.38
6086.3	-73.791
6086.3	-73.685
6086.3	-73.547
6086.3	-73.975
6086.4	-73.456
6086.4	-73.837
6086.4	-73.7
6086.4	-73.547
6086.4	-73.898
6086.5	-73.441
6086.5	-73.822
6086.5	-73.669
6086.5	-73.517
6086.5	-73.914
6086.6	-73.456
6086.6	-73.868
6086.6	-73.715
6086.6	-73.471
6086.6	-73.791
6086.7	-73.364
6086.7	-73.776
6086.7	-73.669
6086.7	-73.425
6086.7	-73.868
6086.8	-73.425
6086.8	-73.685
6086.8	-73.746
6086.8	-73.395
6086.8	-73.791
6086.9	-73.517
6086.9	-73.761
6086.9	-73.73
6086.9	-73.41
6086.9	-73.883
6087	-73.547
6087	-73.639
6087	-73.791
6087	-73.395
6087	-73.868
6087.1	-73.563
6087.1	-73.563
6087.1	-73.822
6087.1	-73.456
6087.1	-73.853
6087.2	-73.639
6087.2	-73.547
6087.2	-73.807
6087.2	-73.395
6087.2	-73.853
6087.3	-73.685
6087.3	-73.456
6087.3	-73.914
6087.3	-73.517
6087.3	-73.746
6087.4	-73.7
6087.4	-73.41
6087.4	-73.853
6087.4	-73.456
6087.4	-73.639
6087.5	-73.776
6087.5	-73.395
6087.5	-73.868
6087.5	-73.563
6087.5	-73.563
6087.6	-73.898
6087.6	-73.38
6087.6	-73.791
6087.6	-73.715
6087.6	-73.517
6087.7	-73.883
6087.7	-73.486
6087.7	-73.7
6087.7	-73.807
6087.7	-73.486
6087.8	-73.944
6087.8	-73.639
6087.8	-73.639
6087.8	-73.791
6087.8	-73.364
6087.9	-73.853
6087.9	-73.669
6087.9	-73.532
6087.9	-73.914
6087.9	-73.563
6088	-73.822
6088	-73.746
6088	-73.395
6088	-73.929
6088	-73.578
6088.1	-73.441
6088.1	-73.853
6088.1	-73.425
6088.1	-73.837
6088.1	-73.776
6088.2	-73.38
6088.2	-73.807
6088.2	-73.517
6088.2	-73.685
6088.2	-73.853
6088.3	-73.502
6088.3	-73.837
6088.3	-73.578
6088.3	-73.593
6088.3	-73.883
6088.4	-73.41
6088.4	-73.685
6088.4	-73.715
6088.4	-73.334
6088.4	-73.883
6088.5	-73.654
6088.5	-73.517
6088.5	-73.837
6088.5	-73.395
6088.5	-73.685
6088.6	-73.791
6088.6	-73.456
6088.6	-73.868
6088.6	-73.563
6088.6	-73.502
6088.7	-73.776
6088.7	-73.41
6088.7	-73.746
6088.7	-73.746
6088.7	-73.425
6088.8	-73.837
6088.8	-73.593
6088.8	-73.502
6088.8	-73.776
6088.8	-73.334
6088.9	-73.624
6088.9	-73.624
6088.9	-73.395
6088.9	-73.883
6088.9	-73.593
6089	-73.486
6089	-73.853
6089	-73.41
6089	-73.746
6089	-73.761
6089.1	-73.334
6089.1	-73.73
6089.1	-73.593
6089.1	-73.334
6089.1	-73.791
6089.2	-73.486
6089.2	-73.578
6089.2	-73.715
6089.2	-73.349
6089.2	-73.685
6089.3	-73.654
6089.3	-73.425
6089.3	-73.853
6089.3	-73.471
6089.3	-73.471
6089.4	-73.73
6089.4	-73.38
6089.4	-73.715
6089.4	-73.746
6089.4	-73.38
6089.5	-73.73
6089.5	-73.593
6089.5	-73.471
6089.5	-73.853
6089.5	-73.41
6089.6	-73.73
6089.6	-73.624
6089.6	-73.38
6089.6	-73.837
6089.6	-73.502
6089.7	-73.669
6089.7	-73.776
6089.7	-73.288
6089.7	-73.868
6089.7	-73.563
6089.8	-73.608
6089.8	-73.715
6089.8	-73.395
6089.8	-73.746
6089.8	-73.441
6089.9	-73.7
6089.9	-73.608
6089.9	-73.471
6089.9	-73.7
6089.9	-73.38
6090	-73.761
6090	-73.425
6090	-73.685
6090	-73.593
6090	-73.517
6090.1	-73.669
6090.1	-73.364
6090.1	-73.761
6090.1	-73.334
6090.1	-73.761
6090.2	-73.395
6090.2	-73.73
6090.2	-73.578
6090.2	-73.639
6090.2	-73.608
6090.3	-73.486
6090.3	-73.608
6090.3	-73.349
6090.3	-73.7
6090.3	-73.288
6090.4	-73.715
6090.4	-73.364
6090.4	-73.746
6090.4	-73.41
6090.4	-73.715
6090.5	-73.425
6090.5	-73.7
6090.5	-73.532
6090.5	-73.608
6090.5	-73.624
6090.6	-73.547
6090.6	-73.669
6090.6	-73.471
6090.6	-73.746
6090.6	-73.41
6090.7	-73.837
6090.7	-73.395
6090.7	-73.791
6090.7	-73.441
6090.7	-73.776
6090.8	-73.425
6090.8	-73.715
6090.8	-73.547
6090.8	-73.593
6090.8	-73.624
6090.9	-73.395
6090.9	-73.639
6090.9	-73.41
6090.9	-73.746
6090.9	-73.349
6091	-73.761
6091	-73.38
6091	-73.685
6091	-73.593
6091	-73.608
6091.1	-73.685
6091.1	-73.425
6091.1	-73.624
6091.1	-73.38
6091.1	-73.73
6091.2	-73.349
6091.2	-73.746
6091.2	-73.563
6091.2	-73.563
6091.2	-73.608
6091.3	-73.456
6091.3	-73.73
6091.3	-73.364
6091.3	-73.761
6091.3	-73.334
6091.4	-73.654
6091.4	-73.578
6091.4	-73.486
6091.4	-73.7
6091.4	-73.395
6091.5	-73.715
6091.5	-73.364
6091.5	-73.837
6091.5	-73.547
6091.5	-73.639
6091.6	-73.624
6091.6	-73.349
6091.6	-73.669
6091.6	-73.257
6091.6	-73.669
6091.7	-73.425
6091.7	-73.563
6091.7	-73.639
6091.7	-73.395
6091.7	-73.715
6091.8	-73.303
6091.8	-73.776
6091.8	-73.41
6091.8	-73.593
6091.8	-73.624
6091.9	-73.334
6091.9	-73.776
6091.9	-73.334
6091.9	-73.654
6091.9	-73.471
6092	-73.486
6092	-73.608
6092	-73.318
6092	-73.685
6092	-73.334
6092.1	-73.669
6092.1	-73.547
6092.1	-73.486
6092.1	-73.73
6092.1	-73.273
6092.2	-73.7
6092.2	-73.41
6092.2	-73.624
6092.2	-73.502
6092.2	-73.242
6092.3	-73.578
6092.3	-73.196
6092.3	-73.685
6092.3	-73.502
6092.3	-73.502
6092.4	-73.7
6092.4	-73.105
6092.4	-73.624
6092.4	-73.273
6092.4	-73.517
6092.5	-73.486
6092.5	-73.303
6092.5	-73.563
6092.5	-73.288
6092.5	-73.669
6092.6	-73.441
6092.6	-73.532
6092.6	-73.578
6092.6	-73.135
6092.6	-73.685
6092.7	-73.41
6092.7	-73.547
6092.7	-73.532
6092.7	-73.242
6092.7	-73.593
6092.8	-73.227
6092.8	-73.608
6092.8	-73.38
6092.8	-73.288
6092.8	-73.41
6092.9	-73.074
6092.9	-73.517
6092.9	-73.303
6092.9	-73.425
6092.9	-73.471
6093	-73.151
6093	-73.593
6093	-73.166
6093	-73.425
6093	-73.273
6093.1	-73.166
6093.1	-73.486
6093.1	-73.166
6093.1	-73.563
6093.1	-73.257
6093.2	-73.303
6093.2	-73.517
6093.2	-73.105
6093.2	-73.563
6093.2	-73.166
6093.3	-73.334
6093.3	-73.38
6093.3	-73.013
6093.3	-73.456
6093.3	-73.09
6093.4	-73.38
6093.4	-73.334
6093.4	-73.12
6093.4	-73.456
6093.4	-73.044
6093.5	-73.486
6093.5	-73.273
6093.5	-73.166
6093.5	-73.456
6093.5	-73.059
6093.6	-73.563
6093.6	-73.257
6093.6	-73.38
6093.6	-73.441
6093.6	-73.059
6093.7	-73.486
6093.7	-73.196
6093.7	-73.364
6093.7	-73.38
6093.7	-73.105
6093.8	-73.486
6093.8	-73.044
6093.8	-73.395
6093.8	-73.334
6093.8	-73.105
6093.9	-73.547
6093.9	-73.044
6093.9	-73.395
6093.9	-73.334
6093.9	-73.12
6094	-73.425
6094	-73.074
6094	-73.364
6094	-73.135
6094	-73.166
6094.1	-73.456
6094.1	-72.998
6094.1	-73.471
6094.1	-73.151
6094.1	-73.105
6094.2	-73.41
6094.2	-72.998
6094.2	-73.41
6094.2	-73.257
6094.2	-73.288
6094.3	-73.395
6094.3	-73.059
6094.3	-73.563
6094.3	-73.181
6094.3	-73.334
6094.4	-73.349
6094.4	-73.013
6094.4	-73.502
6094.4	-73.166
6094.4	-73.334
6094.5	-73.38
6094.5	-72.952
6094.5	-73.364
6094.5	-73.074
6094.5	-73.196
6094.6	-73.288
6094.6	-73.029
6094.6	-73.502
6094.6	-73.181
6094.6	-73.349
6094.7	-73.349
6094.7	-73.029
6094.7	-73.395
6094.7	-72.998
6094.7	-73.227
6094.8	-73.257
6094.8	-72.937
6094.8	-73.395
6094.8	-73.09
6094.8	-73.288
6094.9	-73.349
6094.9	-72.998
6094.9	-73.41
6094.9	-73.044
6094.9	-73.212
6095	-73.334
6095	-73.059
6095	-73.502
6095	-73.166
6095	-73.242
6095.1	-73.318
6095.1	-72.952
6095.1	-73.38
6095.1	-73.166
6095.1	-73.196
6095.2	-73.288
6095.2	-73.029
6095.2	-73.486
6095.2	-73.181
6095.2	-73.074
6095.3	-73.288
6095.3	-72.83
6095.3	-73.196
6095.3	-73.105
6095.3	-73.044
6095.4	-73.303
6095.4	-72.983
6095.4	-73.318
6095.4	-73.166
6095.4	-73.09
6095.5	-73.395
6095.5	-72.937
6095.5	-73.334
6095.5	-73.212
6095.5	-72.952
6095.6	-73.486
6095.6	-73.044
6095.6	-73.227
6095.6	-73.303
6095.6	-72.906
6095.7	-73.38
6095.7	-73.12
6095.7	-73.151
6095.7	-73.303
6095.7	-73.013
6095.8	-73.441
6095.8	-73.227
6095.8	-73.12
6095.8	-73.395
6095.8	-72.937
6095.9	-73.318
6095.9	-73.105
6095.9	-72.876
6095.9	-73.364
6095.9	-72.968
6096	-73.242
6096	-73.273
6096	-72.876
6096	-73.349
6096	-73.013
6096.1	-72.937
6096.1	-73.288
6096.1	-72.83
6096.1	-73.257
6096.1	-73.151
6096.2	-72.968
6096.2	-73.273
6096.2	-72.906
6096.2	-73.196
6096.2	-73.181
6096.3	-72.861
6096.3	-73.303
6096.3	-73.029
6096.3	-73.059
6096.3	-73.364
6096.4	-72.845
6096.4	-73.257
6096.4	-73.151
6096.4	-72.861
6096.4	-73.349
6096.5	-72.998
6096.5	-73.151
6096.5	-73.196
6096.5	-72.845
6096.5	-73.273
6096.6	-73.029
6096.6	-72.968
6096.6	-73.334
6096.6	-72.952
6096.6	-73.288
6096.7	-73.242
6096.7	-72.8
6096.7	-73.196
6096.7	-72.922
6096.7	-72.922
6096.8	-73.242
6096.8	-72.922
6096.8	-73.227
6096.8	-73.196
6096.8	-72.968
6096.9	-73.334
6096.9	-72.983
6096.9	-73.059
6096.9	-73.196
6096.9	-72.769
6097	-73.242
6097	-73.12
6097	-72.937
6097	-73.395
6097	-72.983
6097.1	-72.998
6097.1	-73.257
6097.1	-72.8
6097.1	-73.196
6097.1	-73.059
6097.2	-72.83
6097.2	-73.303
6097.2	-72.952
6097.2	-73.029
6097.2	-73.257
6097.3	-72.83
6097.3	-73.09
6097.3	-73.09
6097.3	-72.815
6097.3	-73.196
6097.4	-72.968
6097.4	-72.998
6097.4	-73.273
6097.4	-72.876
6097.4	-73.212
6097.5	-73.151
6097.5	-72.83
6097.5	-73.227
6097.5	-72.952
6097.5	-72.906
6097.6	-73.227
6097.6	-72.815
6097.6	-73.151
6097.6	-73.212
6097.6	-72.693
6097.7	-73.257
6097.7	-73.09
6097.7	-72.83
6097.7	-73.257
6097.7	-72.876
6097.8	-73.074
6097.8	-73.273
6097.8	-72.861
6097.8	-73.288
6097.8	-73.059
6097.9	-72.937
6097.9	-73.288
6097.9	-72.876
6097.9	-73.273
6097.9	-73.074
6098	-72.815
6098	-73.212
6098	-72.8
6098	-73.166
6098	-73.013
6098.1	-72.8
6098.1	-73.09
6098.1	-72.723
6098.1	-73.12
6098.1	-72.937
6098.2	-72.952
6098.2	-73.044
6098.2	-72.693
6098.2	-73.12
6098.2	-72.815
6098.3	-73.181
6098.3	-73.044
6098.3	-73.074
6098.3	-73.09
6098.3	-72.845
6098.4	-73.227
6098.4	-72.845
6098.4	-73.227
6098.4	-72.922
6098.4	-73.074
6098.5	-72.952
6098.5	-72.937
6098.5	-73.151
6098.5	-72.83
6098.5	-73.151
6098.6	-72.8
6098.6	-73.166
6098.6	-72.784
6098.6	-73.196
6098.6	-72.937
6098.7	-73.166
6098.7	-72.968
6098.7	-73.013
6098.7	-72.983
6098.7	-72.784
6098.8	-73.013
6098.8	-72.708
6098.8	-73.044
6098.8	-72.754
6098.8	-73.166
6098.9	-72.739
6098.9	-73.181
6098.9	-72.754
6098.9	-73.151
6098.9	-72.922
6099	-73.12
6099	-72.891
6099	-73.044
6099	-72.952
6099	-72.937
6099.1	-73.135
6099.1	-72.845
6099.1	-73.135
6099.1	-72.769
6099.1	-73.105
6099.2	-72.739
6099.2	-73.135
6099.2	-72.754
6099.2	-73.074
6099.2	-72.876
6099.3	-72.983
6099.3	-73.013
6099.3	-72.861
6099.3	-73.074
6099.3	-72.754
6099.4	-73.029
6099.4	-72.708
6099.4	-73.105
6099.4	-72.815
6099.4	-73.029
6099.5	-72.906
6099.5	-72.784
6099.5	-72.998
6099.5	-72.739
6099.5	-73.074
6099.6	-72.662
6099.6	-73.013
6099.6	-72.708
6099.6	-72.952
6099.6	-72.983
6099.7	-72.845
6099.7	-73.044
6099.7	-72.784
6099.7	-73.044
6099.7	-72.647
6099.8	-73.059
6099.8	-72.769
6099.8	-72.83
6099.8	-72.952
6099.8	-72.678
6099.9	-73.044
6099.9	-72.647
6099.9	-73.029
6099.9	-72.739
6099.9	-72.891
6100	-72.906
6100	-72.723


==> SashaEpoch4down/CurrentData.txt <==
0	4.436
0.1	1.9946
0.2	-0.75195
0.3	-1.6675
0.4	-3.1934
0.5	-3.1934
0.6	-1.6675
0.7	0.16357
0.8	2.2998
0.9	2.2998
1	4.7412
1.1	5.9619
1.2	6.2671
1.3	6.8774
1.4	5.0464
1.5	3.8257
1.6	1.9946
1.7	0.77393
1.8	0.46875
1.9	-1.6675
2	-1.3623
2.1	-2.2778
2.2	-1.3623
2.3	-1.6675
2.4	-2.2778
2.5	-3.4985
2.6	-3.4985
2.7	-1.6675
2.8	-0.75195
2.9	-2.583
3	-2.8882
3.1	-4.4141
3.2	-0.1416
3.3	3.2153
3.4	4.436
3.5	5.9619
3.6	4.436
3.7	5.0464
3.8	4.436
3.9	4.436
4	2.2998
4.1	2.605
4.2	-0.75195
4.3	-2.2778
4.4	-3.4985
4.5	-2.8882
4.6	-2.8882
4.7	3.2153
4.8	5.9619
4.9	7.1826
5	0.77393
5.1	-0.1416
5.2	-4.1089
5.3	-5.0244
5.4	2.2998
5.5	5.3516
5.6	6.2671
5.7	1.3843
5.8	-0.75195
5.9	-2.8882
6	-1.9727
6.1	0.77393
6.2	0.77393
6.3	5.9619
6.4	1.3843
6.5	-1.9727
6.6	1.6895
6.7	4.436
6.8	-2.8882
6.9	2.2998
7	5.9619
7.1	-1.0571
7.2	-0.1416
7.3	5.0464
7.4	1.6895
7.5	-3.8037
7.6	-1.6675
7.7	5.3516
7.8	6.2671
7.9	3.8257
8	-1.0571
8.1	-3.1934
8.2	-3.4985
8.3	-1.6675
8.4	1.3843
8.5	5.0464
8.6	5.3516
8.7	4.436
8.8	4.1309
8.9	0.46875
9	-0.44678
9.1	-3.8037
9.2	-3.1934
9.3	-3.1934
9.4	-1.3623
9.5	-1.3623
9.6	0.16357
9.7	-0.1416
9.8	2.2998
9.9	1.3843
10	4.436
10.1	3.2153
10.2	5.0464
10.3	4.436
10.4	7.4878
10.5	5.9619
10.6	6.2671
10.7	5.9619
10.8	5.6567
10.9	4.436
11	6.8774
11.1	5.0464
11.2	4.7412
11.3	4.436
11.4	7.793
11.5	5.6567
11.6	6.5723
11.7	4.1309
11.8	4.436
11.9	2.605
12	-0.1416
12.1	1.6895
12.2	-0.75195
12.3	-1.6675
12.4	-3.1934
12.5	-3.8037
12.6	-2.2778
12.7	-1.9727
12.8	3.5205
12.9	6.2671
13	6.2671
13.1	1.9946
13.2	1.3843
13.3	-1.9727
13.4	-3.4985
13.5	-1.3623
13.6	2.9102
13.7	4.436
13.8	5.3516
13.9	1.0791
14	-1.6675
14.1	-3.8037
14.2	-2.583
14.3	-3.4985
14.4	-2.2778
14.5	-3.1934
14.6	-0.75195
14.7	2.605
14.8	4.7412
14.9	-1.6675
15	-1.0571
15.1	5.6567
15.2	-0.1416
15.3	-0.75195
15.4	4.7412
15.5	-1.0571
15.6	-2.583
15.7	0.77393
15.8	6.8774
15.9	3.5205
16	-1.6675
16.1	-3.1934
16.2	-1.0571
16.3	1.0791
16.4	4.436
16.5	6.8774
16.6	2.2998
16.7	-2.2778
16.8	-3.1934
16.9	-1.6675
17	-1.3623
17.1	-1.3623
17.2	1.3843
17.3	3.8257
17.4	3.8257
17.5	5.6567
17.6	6.2671
17.7	5.0464
17.8	5.3516
17.9	4.1309
18	2.9102
18.1	-1.9727
18.2	-2.8882
18.3	-1.9727
18.4	-1.9727
18.5	-3.8037
18.6	-3.1934
18.7	-3.4985
18.8	-4.4141
18.9	-2.2778
19	-3.4985
19.1	-3.1934
19.2	-3.4985
19.3	-2.8882
19.4	-2.2778
19.5	-2.583
19.6	-3.4985
19.7	-3.1934
19.8	-3.8037
19.9	-2.8882
20	-1.9727
20.1	-1.9727
20.2	1.9946
20.3	3.2153
20.4	5.3516
20.5	5.6567
20.6	6.5723
20.7	4.1309
20.8	2.9102
20.9	0.16357
21	-1.0571
21.1	-3.1934
21.2	-4.1089
21.3	-2.2778
21.4	1.6895
21.5	6.5723
21.6	5.9619
21.7	4.436
21.8	-0.44678
21.9	-4.1089
22	-3.8037
22.1	0.46875
22.2	4.436
22.3	6.2671
22.4	2.9102
22.5	-0.1416
22.6	-1.6675
22.7	-2.2778
22.8	-1.3623
22.9	1.9946
23	5.3516
23.1	1.3843
23.2	-0.44678
23.3	4.1309
23.4	0.16357
23.5	-3.1934
23.6	5.3516
23.7	0.77393
23.8	-2.583
23.9	3.2153
24	5.0464
24.1	-1.3623
24.2	-3.1934
24.3	-0.75195
24.4	3.8257
24.5	6.5723
24.6	0.77393
24.7	-1.9727
24.8	-3.1934
24.9	-1.9727
25	-0.44678
25.1	2.2998
25.2	4.7412
25.3	6.5723
25.4	3.5205
25.5	1.3843
25.6	-3.4985
25.7	-2.583
25.8	-2.8882
25.9	-2.8882
26	-1.9727
26.1	0.16357
26.2	0.16357
26.3	0.46875
26.4	1.3843
26.5	4.436
26.6	3.8257
26.7	6.8774
26.8	6.2671
26.9	6.8774
27	3.8257
27.1	5.9619
27.2	6.2671
27.3	4.7412
27.4	6.5723
27.5	5.3516
27.6	5.0464
27.7	2.2998
27.8	5.0464
27.9	4.7412
28	3.8257
28.1	5.9619
28.2	4.7412
28.3	4.7412
28.4	4.1309
28.5	5.6567
28.6	5.6567
28.7	4.436
28.8	2.605
28.9	2.9102
29	-0.75195
29.1	-3.1934
29.2	-4.1089
29.3	-2.583
29.4	-2.8882
29.5	-0.44678
29.6	4.1309
29.7	5.9619
29.8	5.9619
29.9	2.9102
30	0.16357
30.1	-2.583
30.2	-4.4141
30.3	-1.3623
30.4	4.436
30.5	5.0464
30.6	3.5205
30.7	0.46875
30.8	-3.1934
30.9	-2.8882
31	-2.583
31.1	-1.6675
31.2	-1.9727
31.3	2.2998
31.4	6.2671
31.5	1.0791
31.6	-0.75195
31.7	2.9102
31.8	-0.1416
31.9	-2.583
32	3.8257
32.1	2.9102
32.2	-2.2778
32.3	-1.3623
32.4	4.436
32.5	3.8257
32.6	-1.6675
32.7	-3.4985
32.8	-0.75195
32.9	1.9946
33	5.3516
33.1	4.7412
33.2	1.9946
33.3	-1.0571
33.4	-4.1089
33.5	-2.2778
33.6	-1.9727
33.7	0.46875
33.8	0.46875
33.9	5.0464
34	6.5723
34.1	6.2671
34.2	5.0464
34.3	2.605
34.4	2.2998
34.5	1.3843
34.6	-0.1416
34.7	-1.3623
34.8	-1.3623
34.9	-3.1934
35	-2.2778
35.1	-4.4141
35.2	-4.7192
35.3	-2.583
35.4	-2.8882
35.5	-2.583
35.6	-2.583
35.7	-2.583
35.8	-1.3623
35.9	-4.4141
36	-3.8037
36.1	-3.8037
36.2	-2.8882
36.3	-5.9399
36.4	-4.1089
36.5	-3.4985
36.6	-5.0244
36.7	-2.583
36.8	-1.6675
36.9	1.3843
37	3.8257
37.1	3.5205
37.2	5.6567
37.3	5.6567
37.4	4.436
37.5	1.3843
37.6	0.16357
37.7	-2.583
37.8	-1.9727
37.9	-3.8037
38	-0.75195
38.1	1.6895
38.2	6.2671
38.3	5.6567
38.4	3.8257
38.5	-1.3623
38.6	-3.8037
38.7	-1.9727
38.8	1.9946
38.9	6.8774
39	4.436
39.1	0.16357
39.2	-1.6675
39.3	-1.3623
39.4	-1.0571
39.5	0.77393
39.6	5.0464
39.7	3.5205
39.8	-1.6675
39.9	-0.1416
40	5.0464
40.1	-1.9727
40.2	-0.75195
40.3	4.436
40.4	-1.9727
40.5	-1.9727
40.6	3.8257
40.7	4.436
40.8	-3.1934
40.9	-2.2778
41	-0.44678
41.1	5.6567
41.2	6.2671
41.3	1.9946
41.4	-1.9727
41.5	-3.1934
41.6	-1.3623
41.7	-1.9727
41.8	0.46875
41.9	2.605
42	5.3516
42.1	6.8774
42.2	3.2153
42.3	1.9946
42.4	-1.6675
42.5	-1.9727
42.6	-2.583
42.7	-3.8037
42.8	-3.4985
42.9	-2.8882
43	-1.6675
43.1	-2.2778
43.2	-1.3623
43.3	-1.3623
43.4	1.6895
43.5	1.6895
43.6	1.9946
43.7	1.6895
43.8	3.5205
43.9	2.9102
44	3.5205
44.1	4.436
44.2	3.5205
44.3	4.7412
44.4	3.8257
44.5	2.9102
44.6	2.605
44.7	0.46875
44.8	0.46875
44.9	2.2998
45	0.77393
45.1	-1.0571
45.2	-1.6675
45.3	-3.1934
45.4	-4.7192
45.5	-5.0244
45.6	-2.8882
45.7	-0.75195
45.8	1.6895
45.9	3.2153
46	5.0464
46.1	5.6567
46.2	3.2153
46.3	2.605
46.4	-0.75195
46.5	-5.3296
46.6	-2.583
46.7	-0.44678
46.8	3.5205
46.9	6.8774
47	2.2998
47.1	-0.1416
47.2	-3.8037
47.3	-2.8882
47.4	-1.0571
47.5	4.7412
47.6	5.6567
47.7	5.9619
47.8	5.6567
47.9	-0.1416
48	-3.8037
48.1	-1.3623
48.2	4.1309
48.3	1.0791
48.4	-2.583
48.5	2.9102
48.6	2.605
48.7	-2.2778
48.8	-0.75195
48.9	5.0464
49	-0.1416
49.1	-2.8882
49.2	0.46875
49.3	4.436
49.4	5.6567
49.5	1.6895
49.6	-2.2778
49.7	-3.1934
49.8	-1.9727
49.9	0.16357
50	3.8257
50.1	6.2671
50.2	5.9619
50.3	4.1309
50.4	3.8257
50.5	0.46875
50.6	-1.0571
50.7	-3.1934
50.8	-1.9727
50.9	-4.4141
51	-1.0571
51.1	-1.3623
51.2	-0.75195
51.3	-1.0571
51.4	0.16357
51.5	0.46875
51.6	0.16357
51.7	1.0791
51.8	2.9102
51.9	1.3843
52	2.9102
52.1	3.2153
52.2	3.5205
52.3	2.605
52.4	1.9946
52.5	2.605
52.6	2.9102
52.7	2.2998
52.8	0.46875
52.9	2.2998
53	-1.0571
53.1	-1.9727
53.2	-1.3623
53.3	-2.583
53.4	-3.8037
53.5	-5.0244
53.6	-1.6675
53.7	-2.583
53.8	-1.3623
53.9	2.605
54	3.2153
54.1	6.2671
54.2	5.6567
54.3	4.436
54.4	1.6895
54.5	-2.2778
54.6	-2.583
54.7	-4.4141
54.8	0.46875
54.9	1.9946
55	7.4878
55.1	5.0464
55.2	-0.75195
55.3	-1.9727
55.4	-3.8037
55.5	-0.1416
55.6	4.436
55.7	6.2671
55.8	2.605
55.9	1.0791
56	-0.1416
56.1	1.3843
56.2	2.9102
56.3	5.3516
56.4	-1.0571
56.5	-0.44678
56.6	5.3516
56.7	2.605
56.8	-1.9727
56.9	4.1309
57	-0.44678
57.1	-1.3623
57.2	2.605
57.3	5.6567
57.4	-1.6675
57.5	-0.75195
57.6	0.77393
57.7	5.6567
57.8	4.436
57.9	-0.44678
58	-1.3623
58.1	-2.2778
58.2	-1.3623
58.3	1.3843
58.4	3.8257
58.5	5.0464
58.6	5.0464
58.7	3.5205
58.8	-1.0571
58.9	-2.8882
59	-3.4985
59.1	-2.8882
59.2	-3.8037
59.3	0.46875
59.4	-0.75195
59.5	0.46875
59.6	0.16357
59.7	2.605
59.8	3.5205
59.9	5.0464
60	7.1826
60.1	8.4033
60.2	5.9619
60.3	5.0464
60.4	6.8774
60.5	4.436
60.6	6.2671
60.7	3.2153
60.8	5.9619
60.9	6.8774
61	3.5205
61.1	4.436
61.2	3.5205
61.3	6.2671
61.4	4.7412
61.5	6.5723
61.6	6.5723
61.7	4.436
61.8	5.9619
61.9	4.7412
62	2.605
62.1	3.2153
62.2	1.6895
62.3	0.77393
62.4	-3.1934
62.5	-2.583
62.6	-3.8037
62.7	-1.3623
62.8	-0.44678
62.9	3.8257
63	6.8774
63.1	5.3516
63.2	4.1309
63.3	-0.44678
63.4	-2.8882
63.5	-4.1089
63.6	-2.583
63.7	4.436
63.8	5.6567
63.9	5.3516
64	0.16357
64.1	-3.1934
64.2	-3.1934
64.3	-3.8037
64.4	-2.2778
64.5	-2.583
64.6	0.77393
64.7	3.8257
64.8	3.5205
64.9	-2.2778
65	0.77393
65.1	6.2671
65.2	-1.9727
65.3	1.0791
65.4	5.3516
65.5	-0.44678
65.6	-1.9727
65.7	3.5205
65.8	5.9619
65.9	1.0791
66	-1.9727
66.1	-1.6675
66.2	0.77393
66.3	5.3516
66.4	4.1309
66.5	2.2998
66.6	-0.44678
66.7	-1.3623
66.8	-1.6675
66.9	-1.3623
67	1.0791
67.1	2.605
67.2	3.8257
67.3	5.3516
67.4	8.0981
67.5	5.9619
67.6	4.1309
67.7	2.2998
67.8	-2.2778
67.9	-2.2778
68	-1.3623
68.1	-2.583
68.2	-4.4141
68.3	-4.1089
68.4	-1.0571
68.5	-4.4141
68.6	-2.583
68.7	-2.583
68.8	-0.75195
68.9	-1.9727
69	-1.9727
69.1	-1.9727
69.2	-1.3623
69.3	-1.0571
69.4	-0.44678
69.5	-1.3623
69.6	-1.9727
69.7	-2.8882
69.8	-2.8882
69.9	-3.1934
70	-4.7192
70.1	-2.583
70.2	-3.8037
70.3	-2.583
70.4	-0.75195
70.5	-0.1416
70.6	1.0791
70.7	6.2671
70.8	5.0464
70.9	5.9619
71	3.2153
71.1	0.77393
71.2	0.16357
71.3	-3.4985
71.4	-1.9727
71.5	-1.6675
71.6	3.2153
71.7	5.3516
71.8	7.1826
71.9	0.77393
72	-0.75195
72.1	-3.8037
72.2	-1.3623
72.3	2.9102
72.4	6.8774
72.5	4.436
72.6	4.436
72.7	3.5205
72.8	5.9619
72.9	4.7412
73	0.16357
73.1	-0.75195
73.2	3.2153
73.3	2.605
73.4	-2.2778
73.5	3.8257
73.6	1.6895
73.7	-2.2778
73.8	2.605
73.9	6.2671
74	-3.1934
74.1	-0.1416
74.2	1.3843
74.3	5.9619
74.4	0.16357
74.5	-2.583
74.6	-1.9727
74.7	1.0791
74.8	2.605
74.9	5.9619
75	3.5205
75.1	1.0791
75.2	-1.3623
75.3	-2.8882
75.4	-3.1934
75.5	-1.6675
75.6	0.46875
75.7	0.46875
75.8	1.6895
75.9	5.0464
76	4.1309
76.1	5.0464
76.2	3.5205
76.3	5.0464
76.4	0.77393
76.5	0.77393
76.6	-1.9727
76.7	-2.583
76.8	-3.1934
76.9	-1.9727
77	-1.3623
77.1	-4.1089
77.2	-3.1934
77.3	-2.2778
77.4	-2.2778
77.5	-1.6675
77.6	-1.6675
77.7	-1.0571
77.8	-2.8882
77.9	-0.44678
78	-2.2778
78.1	-3.8037
78.2	-3.1934
78.3	-2.583
78.4	-2.8882
78.5	-2.583
78.6	-2.8882
78.7	-2.2778
78.8	-1.6675
78.9	0.46875
79	0.46875
79.1	3.8257
79.2	3.5205
79.3	7.1826
79.4	6.8774
79.5	1.6895
79.6	-0.1416
79.7	-1.0571
79.8	-2.2778
79.9	-5.0244
80	-0.75195
80.1	3.5205
80.2	6.5723
80.3	5.9619
80.4	2.2998
80.5	-2.8882
80.6	-4.4141
80.7	-1.6675
80.8	2.605
80.9	3.8257
81	4.1309
81.1	5.0464
81.2	0.16357
81.3	-1.6675
81.4	-1.6675
81.5	3.2153
81.6	3.8257
81.7	-2.583
81.8	1.9946
81.9	5.3516
82	-3.4985
82.1	0.46875
82.2	5.0464
82.3	-0.1416
82.4	-4.1089
82.5	1.6895
82.6	5.3516
82.7	4.1309
82.8	-0.75195
82.9	-3.1934
83	-2.8882
83.1	-0.44678
83.2	3.5205
83.3	6.8774
83.4	5.3516
83.5	3.8257
83.6	1.6895
83.7	-0.1416
83.8	-3.4985
83.9	-2.2778
84	-2.2778
84.1	-1.3623
84.2	-2.8882
84.3	-0.1416
84.4	-1.3623
84.5	1.9946
84.6	3.2153
84.7	5.9619
84.8	3.8257
84.9	5.9619
85	6.5723
85.1	5.6567
85.2	5.0464
85.3	5.9619
85.4	4.7412
85.5	3.8257
85.6	3.8257
85.7	3.8257
85.8	5.6567
85.9	4.436
86	3.2153
86.1	5.6567
86.2	3.8257
86.3	6.8774
86.4	5.3516
86.5	2.605
86.6	5.0464
86.7	4.7412
86.8	4.7412
86.9	3.2153
87	1.3843
87.1	-0.44678
87.2	-1.3623
87.3	-1.6675
87.4	-5.3296
87.5	-3.8037
87.6	-1.9727
87.7	3.8257
87.8	5.0464
87.9	6.5723
88	3.2153
88.1	1.3843
88.2	-2.2778
88.3	-2.8882
88.4	-2.583
88.5	1.0791
88.6	4.1309
88.7	6.2671
88.8	2.2998
88.9	-1.9727
89	-1.9727
89.1	-1.6675
89.2	1.3843
89.3	2.605
89.4	1.9946
89.5	-1.3623
89.6	-3.1934
89.7	-0.1416
89.8	5.6567
89.9	-1.6675
90	-0.75195
90.1	5.6567
90.2	0.16357
90.3	-2.583
90.4	6.5723
90.5	-0.1416
90.6	-3.1934
90.7	0.46875
90.8	6.2671
90.9	1.6895
91	-2.8882
91.1	-0.1416
91.2	0.16357
91.3	1.9946
91.4	5.3516
91.5	3.2153
91.6	-0.75195
91.7	-3.4985
91.8	-1.9727
91.9	-0.75195
92	-1.0571
92.1	0.77393
92.2	1.9946
92.3	4.436
92.4	3.8257
92.5	7.793
92.6	5.6567
92.7	4.1309
92.8	2.9102
92.9	-0.44678
93	-1.0571
93.1	-2.2778
93.2	-2.2778
93.3	-2.8882
93.4	-3.1934
93.5	-3.1934
93.6	-3.1934
93.7	-4.1089
93.8	-2.583
93.9	-2.2778
94	-0.44678
94.1	-1.3623
94.2	-0.44678
94.3	-2.8882
94.4	-0.44678
94.5	-2.2778
94.6	-2.583
94.7	-2.2778
94.8	-1.9727
94.9	-2.2778
95	-3.4985
95.1	-3.4985
95.2	-3.4985
95.3	-3.4985
95.4	-3.4985
95.5	-1.3623
95.6	1.6895
95.7	4.1309
95.8	6.2671
95.9	7.1826
96	2.9102
96.1	3.5205
96.2	-0.44678
96.3	-2.583
96.4	-4.1089
96.5	-4.1089
96.6	0.46875
96.7	3.5205
96.8	5.6567
96.9	5.6567
97	0.16357
97.1	-4.4141
97.2	-2.8882
97.3	-2.8882
97.4	4.1309
97.5	5.0464
97.6	5.3516
97.7	6.5723
97.8	4.1309
97.9	1.6895
98	-1.3623
98.1	-2.2778
98.2	2.2998
98.3	4.1309
98.4	-2.583
98.5	-0.1416
98.6	4.7412
98.7	-1.6675
98.8	-0.44678
98.9	3.5205
99	1.9946
99.1	-2.583
99.2	-1.3623
99.3	2.605
99.4	5.6567
99.5	2.9102
99.6	-2.2778
99.7	-3.1934
99.8	-2.2778
99.9	-0.44678
100	3.8257
100.1	4.7412
100.2	5.6567
100.3	5.0464
100.4	3.2153
100.5	-0.1416
100.6	-1.0571
100.7	-1.3623
100.8	-3.1934
100.9	-3.4985
101	-2.583
101.1	-3.1934
101.2	-0.44678
101.3	-1.0571
101.4	1.3843
101.5	1.0791
101.6	3.8257
101.7	2.605
101.8	4.1309
101.9	4.1309
102	5.9619
102.1	6.2671
102.2	5.0464
102.3	5.0464
102.4	6.2671
102.5	5.0464
102.6	5.0464
102.7	5.9619
102.8	7.793
102.9	3.8257
103	3.8257
103.1	2.9102
103.2	1.6895
103.3	2.2998
103.4	1.0791
103.5	-1.0571
103.6	-2.8882
103.7	-4.1089
103.8	-3.1934
103.9	-4.7192
104	-3.4985
104.1	-0.1416
104.2	3.8257
104.3	3.2153
104.4	6.5723
104.5	5.3516
104.6	1.6895
104.7	-1.9727
104.8	-2.2778
104.9	-3.1934
105	-1.0571
105.1	3.8257
105.2	5.9619
105.3	3.8257
105.4	-0.1416
105.5	-2.583
105.6	-3.4985
105.7	1.6895
105.8	5.9619
105.9	5.6567
106	3.8257
106.1	5.0464
106.2	2.2998
106.3	-3.1934
106.4	-0.75195
106.5	5.3516
106.6	1.6895
106.7	-3.1934
106.8	3.5205
106.9	0.16357
107	-1.3623
107.1	4.1309
107.2	3.5205
107.3	-3.1934
107.4	-0.44678
107.5	4.7412
107.6	4.1309
107.7	-1.9727
107.8	-2.583
107.9	-1.0571
108	2.9102
108.1	5.3516
108.2	4.7412
108.3	1.0791
108.4	-2.2778
108.5	-3.1934
108.6	-2.583
108.7	-1.3623
108.8	-0.44678
108.9	0.46875
109	2.9102
109.1	4.1309
109.2	6.2671
109.3	6.2671
109.4	5.6567
109.5	2.605
109.6	1.0791
109.7	-0.44678
109.8	-1.6675
109.9	-3.8037
110	-3.1934
110.1	-1.9727
110.2	-4.1089
110.3	-2.583
110.4	-1.6675
110.5	-2.2778
110.6	-2.2778
110.7	-2.2778
110.8	-1.3623
110.9	-0.44678
111	-1.0571
111.1	-0.75195
111.2	-1.0571
111.3	-1.3623
111.4	-2.2778
111.5	-1.6675
111.6	-2.2778
111.7	-2.2778
111.8	-3.4985
111.9	-3.4985
112	-3.4985
112.1	-3.8037
112.2	-2.583
112.3	0.16357
112.4	2.605
112.5	3.2153
112.6	5.3516
112.7	6.8774
112.8	2.2998
112.9	2.2998
113	1.0791
113.1	-1.9727
113.2	-4.1089
113.3	-1.6675
113.4	-0.1416
113.5	3.2153
113.6	5.0464
113.7	4.7412
113.8	-1.0571
113.9	-2.583
114	-4.1089
114.1	-0.75195
114.2	1.9946
114.3	3.8257
114.4	3.8257
114.5	-0.1416
114.6	-3.8037
114.7	-1.3623
114.8	1.6895
114.9	5.6567
115	-2.583
115.1	2.605
115.2	4.436
115.3	-3.1934
115.4	1.3843
115.5	4.7412
115.6	-1.6675
115.7	-1.6675
115.8	1.3843
115.9	5.6567
116	3.8257
116.1	-2.2778
116.2	-3.1934
116.3	-1.3623
116.4	1.6895
116.5	5.9619
116.6	5.9619
116.7	4.7412
116.8	-0.1416
116.9	-1.9727
117	-4.1089
117.1	-2.583
117.2	-1.6675
117.3	1.0791
117.4	1.9946
117.5	2.9102
117.6	3.2153
117.7	5.6567
117.8	3.8257
117.9	4.1309
118	5.6567
118.1	4.1309
118.2	1.0791
118.3	0.46875
118.4	-0.75195
118.5	-2.2778
118.6	-2.2778
118.7	-2.2778
118.8	-1.0571
118.9	-2.2778
119	-4.7192
119.1	-2.8882
119.2	-4.1089
119.3	-3.4985
119.4	-3.1934
119.5	-0.1416
119.6	-2.583
119.7	-3.8037
119.8	-3.1934
119.9	-1.0571
120	-0.44678
120.1	0.46875
120.2	2.2998
120.3	3.8257
120.4	5.0464
120.5	5.0464
120.6	4.436
120.7	4.1309
120.8	2.2998
120.9	0.77393
121	-1.6675
121.1	-2.8882
121.2	-3.8037
121.3	-1.0571
121.4	-1.6675
121.5	3.5205
121.6	6.2671
121.7	3.8257
121.8	1.6895
121.9	-1.6675
122	-3.8037
122.1	-1.3623
122.2	3.2153
122.3	6.2671
122.4	2.9102
122.5	1.6895
122.6	0.77393
122.7	-0.1416
122.8	0.77393
122.9	4.7412
123	3.5205
123.1	-2.583
123.2	0.16357
123.3	5.0464
123.4	-0.44678
123.5	-1.3623
123.6	5.9619
123.7	-1.9727
123.8	-1.0571
123.9	4.1309
124	4.7412
124.1	-2.2778
124.2	-1.6675
124.3	0.16357
124.4	5.3516
124.5	5.3516
124.6	-0.44678
124.7	-0.44678
124.8	-1.9727
124.9	-1.9727
125	-0.1416
125.1	3.5205
125.2	5.3516
125.3	5.9619
125.4	4.436
125.5	-0.1416
125.6	-4.1089
125.7	-4.7192
125.8	-3.1934
125.9	-2.2778
126	-2.2778
126.1	1.0791
126.2	0.77393
126.3	2.2998
126.4	1.0791
126.5	5.0464
126.6	4.436
126.7	5.6567
126.8	6.5723
126.9	7.1826
127	5.0464
127.1	4.1309
127.2	4.436
127.3	6.2671
127.4	4.7412
127.5	3.8257
127.6	4.7412
127.7	3.2153
127.8	2.605
127.9	5.3516
128	3.8257
128.1	5.0464
128.2	4.436
128.3	6.2671
128.4	6.8774
128.5	5.6567
128.6	4.436
128.7	4.1309
128.8	1.6895
128.9	0.77393
129	0.16357
129.1	-2.583
129.2	-4.4141
129.3	-2.2778
129.4	-1.6675
129.5	-2.8882
129.6	3.8257
129.7	5.3516
129.8	6.8774
129.9	2.605
130	0.16357
130.1	-3.4985
130.2	-2.8882
130.3	-1.6675
130.4	2.605
130.5	5.9619
130.6	4.436
130.7	0.77393
130.8	-1.6675
130.9	-5.0244
131	-4.4141
131.1	-3.1934
131.2	0.16357
131.3	4.1309
131.4	5.3516
131.5	-1.0571
131.6	-1.9727
131.7	5.3516
131.8	-0.44678
131.9	-1.3623
132	5.6567
132.1	2.605
132.2	-2.583
132.3	-0.44678
132.4	4.7412
132.5	0.77393
132.6	-1.6675
132.7	-1.6675
132.8	2.2998
132.9	3.2153
133	6.5723
133.1	3.8257
133.2	-1.6675
133.3	-1.6675
133.4	-1.6675
133.5	-1.3623
133.6	0.16357
133.7	2.2998
133.8	2.605
133.9	2.2998
134	5.0464
134.1	5.6567
134.2	7.1826
134.3	3.2153
134.4	2.2998
134.5	-1.6675
134.6	-3.1934
134.7	-2.583
134.8	-3.1934
134.9	-1.9727
135	-3.4985
135.1	-2.2778
135.2	-4.4141
135.3	-3.1934
135.4	-2.8882
135.5	-1.9727
135.6	-2.2778
135.7	-2.583
135.8	-0.44678
135.9	-0.75195
136	-3.1934
136.1	-2.2778
136.2	-3.8037
136.3	-2.2778
136.4	-4.1089
136.5	-3.1934
136.6	-3.8037
136.7	-4.4141
136.8	-2.8882
136.9	0.16357
137	1.3843
137.1	5.6567
137.2	5.3516
137.3	5.9619
137.4	4.436
137.5	1.6895
137.6	0.77393
137.7	-0.75195
137.8	-2.583
137.9	-2.583
138	-3.1934
138.1	3.2153
138.2	4.436
138.3	5.6567
138.4	3.8257
138.5	-1.0571
138.6	-3.1934
138.7	-1.6675
138.8	-0.1416
138.9	5.6567
139	4.436
139.1	2.9102
139.2	-0.44678
139.3	-0.44678
139.4	-1.3623
139.5	0.46875
139.6	5.3516
139.7	2.9102
139.8	-1.6675
139.9	-0.75195
140	5.9619
140.1	-1.0571
140.2	-1.0571
140.3	6.5723
140.4	-3.1934
140.5	-0.75195
140.6	5.6567
140.7	3.8257
140.8	-1.9727
140.9	-1.9727
141	0.46875
141.1	5.0464
141.2	4.7412
141.3	-1.3623
141.4	-2.2778
141.5	-2.2778
141.6	-0.44678
141.7	1.6895
141.8	2.9102
141.9	4.7412
142	5.0464
142.1	1.6895
142.2	0.77393
142.3	-1.9727
142.4	-0.75195
142.5	-2.8882
142.6	-3.4985
142.7	-2.583
142.8	-1.3623
142.9	-0.1416
143	2.2998
143.1	2.605
143.2	1.9946
143.3	4.436
143.4	5.6567
143.5	5.9619
143.6	5.6567
143.7	6.2671
143.8	6.2671
143.9	6.5723
144	5.3516
144.1	5.6567
144.2	4.1309
144.3	4.436
144.4	5.0464
144.5	4.436
144.6	4.7412
144.7	5.6567
144.8	6.2671
144.9	5.0464
145	6.5723
145.1	6.8774
145.2	5.3516
145.3	3.8257
145.4	3.5205
145.5	1.9946
145.6	-0.1416
145.7	-1.9727
145.8	-0.75195
145.9	-4.1089
146	-2.8882
146.1	-2.2778
146.2	1.6895
146.3	3.5205
146.4	7.4878
146.5	5.6567
146.6	1.9946
146.7	-1.0571
146.8	-3.8037
146.9	-2.8882
147	-0.75195
147.1	3.5205
147.2	6.2671
147.3	3.8257
147.4	1.0791
147.5	-4.1089
147.6	-3.8037
147.7	-4.1089
147.8	-5.0244
147.9	-0.44678
148	2.605
148.1	5.6567
148.2	-1.3623
148.3	-2.2778
148.4	4.436
148.5	-0.1416
148.6	-0.44678
148.7	4.7412
148.8	2.2998
148.9	-3.4985
149	2.605
149.1	5.6567
149.2	2.2998
149.3	-3.1934
149.4	-1.3623
149.5	0.46875
149.6	3.5205
149.7	5.9619
149.8	2.9102
149.9	-0.44678
150	-1.9727
150.1	-1.3623
150.2	-1.6675
150.3	-1.6675
150.4	1.6895
150.5	3.8257
150.6	5.3516
150.7	5.9619
150.8	5.0464
150.9	5.6567
151	2.605
151.1	-0.1416
151.2	-1.3623
151.3	-2.8882
151.4	-2.8882
151.5	-2.583
151.6	-3.8037
151.7	-3.1934
151.8	-2.8882
151.9	-2.8882
152	-1.9727
152.1	-2.583
152.2	-1.0571
152.3	-1.3623
152.4	-0.44678
152.5	-1.6675
152.6	-2.8882
152.7	-1.6675
152.8	-1.6675
152.9	-1.6675
153	-1.0571
153.1	-1.6675
153.2	-3.1934
153.3	-3.1934
153.4	-3.4985
153.5	-2.583
153.6	-5.3296
153.7	-1.9727
153.8	1.3843
153.9	4.1309
154	4.1309
154.1	5.9619
154.2	5.3516
154.3	2.2998
154.4	0.46875
154.5	0.16357
154.6	-3.1934
154.7	-2.8882
154.8	-0.1416
154.9	0.46875
155	4.7412
155.1	6.5723
155.2	2.9102
155.3	0.46875
155.4	-3.8037
155.5	-3.8037
155.6	3.2153
155.7	6.2671
155.8	7.1826
155.9	2.9102
156	2.605
156.1	3.8257
156.2	5.9619
156.3	3.5205
156.4	-1.9727
156.5	-0.75195
156.6	6.8774
156.7	0.77393
156.8	-0.75195
156.9	3.8257
157	-0.1416
157.1	-2.2778
157.2	3.5205
157.3	4.7412
157.4	-3.1934
157.5	-1.3623
157.6	2.605
157.7	5.3516
157.8	1.9946
157.9	-2.583
158	-1.3623
158.1	-1.0571
158.2	1.0791
158.3	3.2153
158.4	4.1309
158.5	4.1309
158.6	2.605
158.7	0.16357
158.8	-0.1416
158.9	-1.0571
159	-3.1934
159.1	-4.1089
159.2	-1.3623
159.3	-3.8037
159.4	1.9946
159.5	2.605
159.6	4.436
159.7	4.7412
159.8	6.5723
159.9	5.3516
160	6.2671
160.1	5.3516
160.2	5.3516
160.3	4.7412
160.4	4.7412
160.5	3.2153
160.6	3.2153
160.7	0.16357
160.8	1.9946
160.9	1.9946
161	2.2998
161.1	1.0791
161.2	1.0791
161.3	2.9102
161.4	2.2998
161.5	3.8257
161.6	3.5205
161.7	5.3516
161.8	4.7412
161.9	7.4878
162	5.9619
162.1	5.0464
162.2	1.9946
162.3	1.6895
162.4	-1.3623
162.5	-2.2778
162.6	-3.1934
162.7	-2.2778
162.8	-2.583
162.9	-0.44678
163	3.5205
163.1	5.6567
163.2	4.436
163.3	2.9102
163.4	-0.75195
163.5	-1.6675
163.6	-4.4141
163.7	-0.1416
163.8	4.436
163.9	5.9619
164	3.2153
164.1	-0.1416
164.2	-1.9727
164.3	-4.1089
164.4	-2.2778
164.5	-1.6675
164.6	1.0791
164.7	5.3516
164.8	1.6895
164.9	-4.7192
165	1.0791
165.1	3.8257
165.2	-0.75195
165.3	0.16357
165.4	4.436
165.5	-0.75195
165.6	-1.6675
165.7	4.1309
165.8	4.436
165.9	-1.6675
166	-2.2778
166.1	0.77393
166.2	3.5205
166.3	4.436
166.4	4.7412
166.5	-0.44678
166.6	-2.2778
166.7	-3.8037
166.8	-0.75195
166.9	-0.44678
167	1.9946
167.1	2.9102
167.2	5.9619
167.3	5.0464
167.4	5.6567
167.5	3.8257
167.6	3.5205
167.7	0.46875
167.8	-1.0571
167.9	-1.9727
168	-4.4141
168.1	-2.8882
168.2	-3.1934
168.3	-2.583
168.4	-2.583
168.5	-1.6675
168.6	-3.8037
168.7	-1.6675
168.8	-1.9727
168.9	-0.75195
169	-1.6675
169.1	-1.3623
169.2	-2.2778
169.3	-0.75195
169.4	-1.3623
169.5	-0.75195
169.6	-0.1416
169.7	-1.3623
169.8	-3.1934
169.9	-3.8037
170	-4.4141
170.1	-5.0244
170.2	-3.4985
170.3	-1.9727
170.4	-1.0571
170.5	-0.1416
170.6	1.9946
170.7	3.2153
170.8	5.3516
170.9	6.5723
171	2.605
171.1	2.2998
171.2	-1.6675
171.3	-4.1089
171.4	-4.1089
171.5	-1.9727
171.6	4.1309
171.7	6.8774
171.8	5.3516
171.9	2.9102
172	-3.1934
172.1	-4.1089
172.2	0.16357
172.3	5.0464
172.4	5.3516
172.5	4.1309
172.6	0.46875
172.7	3.2153
172.8	3.8257
172.9	5.9619
173	2.605
173.1	-1.6675
173.2	0.16357
173.3	4.436
173.4	-1.9727
173.5	0.77393
173.6	5.3516
173.7	-3.8037
173.8	-0.1416
173.9	5.9619
174	0.16357
174.1	-2.583
174.2	-1.3623
174.3	3.5205
174.4	5.3516
174.5	3.2153
174.6	-1.9727
174.7	-2.8882
174.8	-1.6675
174.9	0.77393
175	2.9102
175.1	5.3516
175.2	5.0464
175.3	3.8257
175.4	-0.75195
175.5	-1.9727
175.6	-2.583
175.7	-1.9727
175.8	-3.1934
175.9	-1.0571
176	-1.3623
176.1	-0.1416
176.2	1.6895
176.3	3.5205
176.4	4.1309
176.5	5.9619
176.6	5.3516
176.7	6.8774
176.8	5.3516
176.9	6.8774
177	5.3516
177.1	4.436
177.2	4.7412
177.3	5.0464
177.4	6.8774
177.5	3.8257
177.6	2.605
177.7	3.2153
177.8	4.7412
177.9	4.1309
178	4.7412
178.1	5.3516
178.2	3.8257
178.3	4.7412
178.4	6.5723
178.5	6.2671
178.6	5.0464
178.7	2.2998
178.8	1.9946
178.9	0.77393
179	-1.9727
179.1	-3.1934
179.2	-2.8882
179.3	-2.2778
179.4	-1.9727
179.5	0.77393
179.6	4.436
179.7	6.2671
179.8	5.9619
179.9	-0.1416
180	-1.0571
180.1	-3.8037
180.2	-2.8882
180.3	-0.1416
180.4	5.6567
180.5	4.7412
180.6	1.3843
180.7	-3.8037
180.8	-2.8882
180.9	-2.2778
181	-2.583
181.1	-2.8882
181.2	-3.8037
181.3	-1.9727
181.4	2.9102
181.5	3.5205
181.6	0.16357
181.7	-0.75195
181.8	5.9619
181.9	-1.9727
182	-1.0571
182.1	5.6567
182.2	-1.3623
182.3	-2.583
182.4	1.9946
182.5	7.1826
182.6	3.8257
182.7	-2.2778
182.8	-3.1934
182.9	-3.4985
183	3.2153
183.1	4.1309
183.2	6.8774
183.3	4.1309
183.4	0.77393
183.5	-1.9727
183.6	-3.1934
183.7	-2.8882
183.8	-1.9727
183.9	0.16357
184	1.3843
184.1	1.9946
184.2	2.9102
184.3	3.5205
184.4	6.5723
184.5	7.4878
184.6	7.4878
184.7	4.1309
184.8	5.0464
184.9	3.8257
185	2.2998
185.1	1.6895
185.2	1.3843
185.3	0.77393
185.4	-0.1416
185.5	-0.75195
185.6	-1.0571
185.7	-1.0571
185.8	-1.6675
185.9	-0.75195
186	-0.75195
186.1	0.77393
186.2	1.6895
186.3	2.605
186.4	3.5205
186.5	2.9102
186.6	4.1309
186.7	5.6567
186.8	6.8774
186.9	4.7412
187	5.6567
187.1	1.0791
187.2	-0.44678
187.3	0.16357
187.4	-1.3623
187.5	-2.583
187.6	-3.8037
187.7	-1.3623
187.8	0.77393
187.9	4.7412
188	5.9619
188.1	2.605
188.2	1.9946
188.3	-3.1934
188.4	-2.8882
188.5	-1.6675
188.6	4.1309
188.7	6.5723
188.8	4.1309
188.9	0.46875
189	-3.8037
189.1	-1.6675
189.2	1.0791
189.3	2.9102
189.4	2.9102
189.5	-0.44678
189.6	-2.583
189.7	-0.1416
189.8	5.3516
189.9	0.77393
190	-1.6675
190.1	3.8257
190.2	-1.6675
190.3	-1.3623
190.4	4.7412
190.5	1.6895
190.6	-1.9727
190.7	1.3843
190.8	5.3516
190.9	2.9102
191	-3.4985
191.1	-1.3623
191.2	0.46875
191.3	3.8257
191.4	5.3516
191.5	3.5205
191.6	-0.1416
191.7	-2.2778
191.8	-4.4141
191.9	-1.3623
192	-1.0571
192.1	0.46875
192.2	3.2153
192.3	5.3516
192.4	6.5723
192.5	5.6567
192.6	3.8257
192.7	0.16357
192.8	-1.0571
192.9	-1.3623
193	-1.0571
193.1	-2.2778
193.2	-2.583
193.3	-2.2778
193.4	-2.8882
193.5	-2.8882
193.6	-0.1416
193.7	-2.8882
193.8	-1.0571
193.9	0.77393
194	-0.1416
194.1	2.2998
194.2	1.3843
194.3	0.16357
194.4	0.16357
194.5	0.16357
194.6	1.6895
194.7	1.0791
194.8	0.16357
194.9	-0.75195
195	-1.6675
195.1	-3.4985
195.2	-1.9727
195.3	-2.583
195.4	0.16357
195.5	-4.4141
195.6	-1.9727
195.7	-1.6675
195.8	-1.0571
195.9	2.2998
196	5.3516
196.1	7.1826
196.2	5.0464
196.3	1.9946
196.4	0.46875
196.5	-4.4141
196.6	-4.1089
196.7	-2.2778
196.8	2.2998
196.9	5.6567
197	5.3516
197.1	1.6895
197.2	-1.0571
197.3	-2.8882
197.4	-1.9727
197.5	-0.75195
197.6	3.2153
197.7	1.9946
197.8	0.46875
197.9	-2.2778
198	-1.9727
198.1	1.9946
198.2	6.2671
198.3	-1.3623
198.4	-1.3623
198.5	6.2671
198.6	-1.3623
198.7	0.46875
198.8	5.9619
198.9	2.2998
199	-2.583
199.1	1.0791
199.2	5.3516
199.3	2.605
199.4	-2.8882
199.5	-2.8882
199.6	1.0791
199.7	0.77393
199.8	4.436
199.9	4.436
200	3.2153
200.1	-1.9727
200.2	-2.583
200.3	-2.583
200.4	-0.44678
200.5	0.46875
200.6	1.9946
200.7	1.9946
200.8	4.7412
200.9	5.6567
201	5.9619
201.1	6.2671
201.2	6.2671
201.3	1.9946
201.4	-0.1416
201.5	-2.2778
201.6	-2.2778
201.7	-3.1934
201.8	-3.4985
201.9	-2.2778
202	-4.1089
202.1	-5.0244
202.2	-5.0244
202.3	-1.9727
202.4	0.16357
202.5	-0.75195
202.6	-1.0571
202.7	-0.44678
202.8	0.77393
202.9	-1.3623
203	-2.2778
203.1	-2.583
203.2	-2.2778
203.3	-12.043
203.4	-12.349
203.5	-11.128
203.6	-12.043
203.7	-9.9072
203.8	-8.0762
203.9	-5.9399
204	-4.1089
204.1	-5.0244
204.2	-4.7192
204.3	-2.2778
204.4	-4.7192
204.5	-7.4658
204.6	-7.771
204.7	-8.9917
204.8	-8.3813
204.9	-3.4985
205	1.3843
205.1	-0.75195
205.2	-1.9727
205.3	42.583
205.4	45.94
205.5	46.55
205.6	48.992
205.7	54.79
205.8	54.18
205.9	52.654
206	49.907
206.1	52.654
206.2	55.095
206.3	98.43
206.4	98.125
206.5	100.57
206.6	104.84
206.7	100.57
206.8	98.735
206.9	107.28
207	101.18
207.1	99.041
207.2	104.84
207.3	138.1
207.4	136.58
207.5	135.36
207.6	140.24
207.7	144.82
207.8	143.9
207.9	139.63
208	135.66
208.1	136.88
208.2	138.71
208.3	150.31
208.4	154.89
208.5	157.33
208.6	154.89
208.7	153.36
208.8	150.62
208.9	148.17
209	148.17
209.1	148.17
209.2	147.56
209.3	131.69
209.4	130.17
209.5	130.47
209.6	132
209.7	134.14
209.8	135.97
209.9	135.97
210	136.27
210.1	136.88
210.2	136.88
210.3	100.26
210.4	95.684
210.5	97.515
210.6	95.378
210.7	95.989
210.8	95.073
210.9	95.684
211	94.158
211.1	96.904
211.2	96.904
211.3	55.706
211.4	50.518
211.5	48.992
211.6	48.992
211.7	49.907
211.8	48.992
211.9	47.161
212	45.635
212.1	42.888
212.2	41.057
212.3	8.4033
212.4	5.0464
212.5	6.5723
212.6	7.4878
212.7	11.15
212.8	12.065
212.9	13.286
213	11.15
213.1	10.845
213.2	5.0464
213.3	-3.1934
213.4	-7.1606
213.5	-3.1934
213.6	0.16357
213.7	2.2998
213.8	-2.583
213.9	-6.2451
214	-7.771
214.1	-5.3296
214.2	-3.1934
214.3	-4.1089
214.4	-3.8037
214.5	-5.9399
214.6	-8.3813
214.7	-7.771
214.8	-2.583
214.9	-1.3623
215	-9.2969
215.1	-4.4141
215.2	-2.2778
215.3	-9.6021
215.4	-3.4985
215.5	1.9946
215.6	-7.1606
215.7	-6.5503
215.8	-5.3296
215.9	0.46875
216	0.46875
216.1	-7.771
216.2	-5.6348
216.3	-5.6348
216.4	-3.4985
216.5	-0.44678
216.6	4.1309
216.7	2.9102
216.8	1.6895
216.9	-3.4985
217	-3.4985
217.1	-4.4141
217.2	-6.8555
217.3	4.436
217.4	8.0981
217.5	9.3188
217.6	10.845
217.7	12.676
217.8	13.286
217.9	15.422
218	16.338
218.1	13.896
218.2	14.507
218.3	39.836
218.4	47.466
218.5	45.024
218.6	44.414
218.7	43.193
218.8	42.583
218.9	42.888
219	42.888
219.1	43.193
219.2	42.583
219.3	78.289
219.4	81.646
219.5	81.646
219.6	84.087
219.7	84.087
219.8	84.087
219.9	84.087
220	84.087
220.1	84.697
220.2	83.477
220.3	117.66
220.4	123.45
220.5	121.93
220.6	120.1
220.7	118.88
220.8	118.88
220.9	116.74
221	121.32
221.1	123.15
221.2	125.9
221.3	153.97
221.4	156.72
221.5	153.36
221.6	150.62
221.7	151.23
221.8	151.84
221.9	155.5
222	158.55
222.1	156.72
222.2	151.84
222.3	154.58
222.4	157.02
222.5	161.6
222.6	163.13
222.7	162.52
222.8	162.21
222.9	158.85
223	156.41
223.1	155.5
223.2	160.38
223.3	136.88
223.4	124.37
223.5	129.86
223.6	134.14
223.7	127.12
223.8	126.51
223.9	131.39
224	132.91
224.1	129.25
224.2	127.12
224.3	85.918
224.4	80.12
224.5	85.613
224.6	86.528
224.7	85.002
224.8	84.697
224.9	84.087
225	79.204
225.1	77.068
225.2	77.373
225.3	35.564
225.4	29.46
225.5	29.46
225.6	29.46
225.7	30.071
225.8	29.766
225.9	29.46
226	30.681
226.1	28.545
226.2	29.155
226.3	2.605
226.4	-1.6675
226.5	-2.2778
226.6	-2.2778
226.7	-2.2778
226.8	-1.6675
226.9	-1.9727
227	-1.9727
227.1	-1.3623
227.2	-4.1089
227.3	-5.0244
227.4	-8.0762
227.5	-7.771
227.6	-7.4658
227.7	-7.771
227.8	-7.771
227.9	-8.9917
228	-7.771
228.1	-9.2969
228.2	-8.6865
228.3	-10.823
228.4	-11.128
228.5	-9.6021
228.6	-11.128
228.7	-8.6865
228.8	-6.8555
228.9	-4.4141
229	-3.1934
229.1	-1.6675
229.2	-1.0571
229.3	-2.8882
229.4	-4.7192
229.5	-7.4658
229.6	-9.2969
229.7	-8.3813
229.8	-9.9072
229.9	-4.1089
230	-1.6675
230.1	0.16357
230.2	-3.8037
230.3	-5.3296
230.4	-8.0762
230.5	-7.1606
230.6	-1.0571
230.7	3.8257
230.8	1.6895
230.9	-1.9727
231	-2.583
231.1	-2.2778
231.2	0.77393
231.3	11.455
231.4	7.1826
231.5	3.8257
231.6	7.1826
231.7	11.455
231.8	2.9102
231.9	8.4033
232	10.54
232.1	4.7412
232.2	6.8774
232.3	38.616
232.4	41.667
232.5	35.564
232.6	34.648
232.7	39.531
232.8	44.719
232.9	42.888
233	39.531
233.1	36.174
233.2	35.869
233.3	71.575
233.4	79.204
233.5	83.477
233.6	84.087
233.7	85.918
233.8	86.223
233.9	85.002
234	79.814
234.1	79.814
234.2	78.594
234.3	116.74
234.4	120.71
234.5	121.62
234.6	121.01
234.7	121.32
234.8	122.84
234.9	124.06
235	124.06
235.1	125.29
235.2	124.68
235.3	155.8
235.4	158.85
235.5	159.16
235.6	160.99
235.7	160.08
235.8	159.77
235.9	159.77
236	159.16
236.1	157.33
236.2	160.99
236.3	163.13
236.4	164.35
236.5	160.69
236.6	159.16
236.7	159.16
236.8	159.16
236.9	160.08
237	161.91
237.1	162.52
237.2	165.87
237.3	139.63
237.4	135.05
237.5	134.75
237.6	133.53
237.7	130.47
237.8	130.47
237.9	128.34
238	128.64
238.1	134.14
238.2	136.88
238.3	89.58
238.4	80.425
238.5	76.763
238.6	77.678
238.7	82.256
238.8	85.918
238.9	81.035
239	77.983
239.1	76.152
239.2	78.289
239.3	33.733
239.4	27.629
239.5	24.272
239.6	24.578
239.7	25.188
239.8	30.986
239.9	31.902
240	25.798
240.1	27.019
240.2	32.207
240.3	-1.0571
240.4	-1.0571
240.5	2.605
240.6	-2.2778
240.7	-4.4141
240.8	-4.7192
240.9	0.46875
241	3.2153
241.1	1.9946
241.2	-5.9399
241.3	-9.6021
241.4	-8.6865
241.5	-8.0762
241.6	-4.4141
241.7	-2.2778
241.8	-1.6675
241.9	-1.9727
242	-5.3296
242.1	-8.0762
242.2	-9.2969
242.3	-12.654
242.4	-11.738
242.5	-11.738
242.6	-10.823
242.7	-9.2969
242.8	-7.4658
242.9	-8.3813
243	-6.8555
243.1	-5.6348
243.2	-5.3296
243.3	-2.583
243.4	-2.8882
243.5	-1.6675
243.6	-4.1089
243.7	-4.4141
243.8	-2.583
243.9	-3.1934
244	-2.2778
244.1	-4.1089
244.2	-3.1934
244.3	-3.1934
244.4	0.46875
244.5	0.46875
244.6	-0.1416
244.7	-1.3623
244.8	-0.1416
244.9	0.46875
245	-0.44678
245.1	-1.3623
245.2	-2.8882
245.3	1.0791
245.4	-1.9727
245.5	-1.3623
245.6	-2.2778
245.7	-4.1089
245.8	-3.4985
245.9	-2.583
246	-1.3623
246.1	1.6895
246.2	5.0464
246.3	27.019
246.4	28.85
246.5	25.493
246.6	23.967
246.7	21.831
246.8	23.052
246.9	28.85
247	30.681
247.1	29.155
247.2	26.409
247.3	61.199
247.4	63.945
247.5	65.776
247.6	69.133
247.7	70.964
247.8	70.964
247.9	67.302
248	65.776
248.1	68.218
248.2	74.016
248.3	109.72
248.4	113.38
248.5	119.79
248.6	118.88
248.7	113.99
248.8	117.35
248.9	122.23
249	113.08
249.1	113.69
249.2	116.44
249.3	157.63
249.4	164.35
249.5	162.82
249.6	157.94
249.7	153.06
249.8	153.97
249.9	155.8
250	159.77
250.1	159.47
250.2	160.99
250.3	175.33
250.4	177.78
250.5	178.08
250.6	178.39
250.7	179.61
250.8	179.91
250.9	176.25
251	177.17
251.1	175.94
251.2	175.64
251.3	150.62
251.4	148.78
251.5	145.43
251.6	147.26
251.7	146.34
251.8	146.34
251.9	146.65
252	147.26
252.1	146.65
252.2	147.87
252.3	102.7
252.4	97.82
252.5	99.651
252.6	99.956
252.7	99.041
252.8	99.346
252.9	96.294
253	93.547
253.1	91.716
253.2	90.801
253.3	38.005
253.4	30.986
253.5	30.986
253.6	36.785
253.7	39.226
253.8	41.057
253.9	38.616
254	34.343
254.1	30.986
254.2	33.428
254.3	-0.1416
254.4	-1.3623
254.5	3.5205
254.6	3.8257
254.7	-0.75195
254.8	-2.8882
254.9	-5.0244
255	-5.0244
255.1	1.6895
255.2	3.5205
255.3	-1.9727
255.4	-7.771
255.5	-11.433
255.6	-12.043
255.7	-7.1606
255.8	-3.1934
255.9	-1.9727
256	-1.0571
256.1	-4.1089
256.2	-6.5503
256.3	-14.18
256.4	-14.485
256.5	-7.4658
256.6	-7.771
256.7	-12.654
256.8	-9.6021
256.9	-9.6021
257	-13.875
257.1	-10.518
257.2	-8.0762
257.3	-12.959
257.4	-12.349
257.5	-8.9917
257.6	-5.3296
257.7	-9.9072
257.8	-15.095
257.9	-15.095
258	-11.738
258.1	-10.823
258.2	-7.1606
258.3	-5.0244
258.4	-6.2451
258.5	-8.3813
258.6	-12.349
258.7	-11.738
258.8	-14.18
258.9	-13.875
259	-11.738
259.1	-10.823
259.2	-9.6021
259.3	-5.3296
259.4	-2.8882
259.5	-3.1934
259.6	-1.6675
259.7	-0.44678
259.8	-0.44678
259.9	0.46875
260	-0.1416
260.1	-0.1416
260.2	-0.75195
260.3	4.7412
260.4	5.0464
260.5	5.6567
260.6	5.0464
260.7	5.0464
260.8	5.9619
260.9	2.2998
261	4.1309
261.1	4.1309
261.2	4.436
261.3	33.733
261.4	40.752
261.5	39.836
261.6	41.362
261.7	40.447
261.8	39.531
261.9	36.479
262	36.479
262.1	33.123
262.2	34.648
262.3	74.932
262.4	81.035
262.5	78.899
262.6	79.204
262.7	80.425
262.8	86.223
262.9	88.359
263	88.665
263.1	87.444
263.2	81.646
263.3	125.9
263.4	131.08
263.5	134.14
263.6	140.24
263.7	144.51
263.8	137.8
263.9	135.36
264	131.08
264.1	134.44
264.2	133.83
264.3	172.28
264.4	177.17
264.5	175.94
264.6	172.89
264.7	175.94
264.8	178.39
264.9	181.44
265	174.42
265.1	179.3
265.2	179.91
265.3	176.25
265.4	178.08
265.5	183.88
265.6	180.22
265.7	177.17
265.8	178.39
265.9	183.27
266	183.57
266.1	181.44
266.2	175.94
266.3	138.1
266.4	131.69
266.5	135.36
266.6	135.66
266.7	138.71
266.8	137.8
266.9	140.24
267	140.54
267.1	140.85
267.2	141.15
267.3	84.697
267.4	74.932
267.5	73.711
267.6	71.575
267.7	69.438
267.8	67.302
267.9	69.438
268	69.133
268.1	68.523
268.2	67.302
268.3	18.169
268.4	7.793
268.5	8.0981
268.6	9.3188
268.7	9.3188
268.8	9.624
268.9	10.234
269	8.7085
269.1	10.234
269.2	12.065
269.3	-5.6348
269.4	-7.1606
269.5	-3.1934
269.6	-5.3296
269.7	-2.2778
269.8	-2.2778
269.9	-1.6675
270	-4.4141
270.1	-6.5503
270.2	-7.1606
270.3	-11.128
270.4	-14.18
270.5	-14.79
270.6	-14.18
270.7	-15.095
270.8	-16.621
270.9	-9.9072
271	-8.6865
271.1	-7.4658
271.2	-7.1606
271.3	-12.349
271.4	-17.842
271.5	-19.368
271.6	-17.537
271.7	-15.4
271.8	-11.433
271.9	-9.6021
272	-12.043
272.1	-16.926
272.2	-21.504
272.3	-15.095
272.4	-10.823
272.5	-9.6021
272.6	-8.9917
272.7	-9.6021
272.8	-9.6021
272.9	-12.349
273	-16.316
273.1	-16.316
273.2	-12.654
273.3	-10.212
273.4	-17.231
273.5	-13.875
273.6	-11.128
273.7	-14.485
273.8	-13.264
273.9	-8.9917
274	-13.875
274.1	-17.231
274.2	-14.485
274.3	-7.771
274.4	-4.7192
274.5	-9.9072
274.6	-12.043
274.7	-14.18
274.8	-11.433
274.9	-8.9917
275	-7.1606
275.1	-4.1089
275.2	-6.5503
275.3	-4.1089
275.4	-5.3296
275.5	-8.3813
275.6	-9.9072
275.7	-8.9917
275.8	-9.6021
275.9	-8.3813
276	-7.4658
276.1	-5.9399
276.2	-7.1606
276.3	9.9292
276.4	12.981
276.5	16.338
276.6	13.591
276.7	15.117
276.8	15.728
276.9	14.202
277	14.202
277.1	14.507
277.2	14.202
277.3	53.569
277.4	59.368
277.5	59.673
277.6	57.537
277.7	58.757
277.8	59.062
277.9	60.283
278	59.368
278.1	58.757
278.2	59.978
278.3	110.64
278.4	119.18
278.5	118.57
278.6	116.74
278.7	114.3
278.8	114.6
278.9	111.25
279	108.2
279.1	109.42
279.2	110.03
279.3	164.65
279.4	176.86
279.5	176.86
279.6	176.86
279.7	172.59
279.8	168.32
279.9	167.4
280	168.93
280.1	173.5
280.2	179.61
280.3	199.44
280.4	197.61
280.5	196.09
280.6	200.05
280.7	200.66
280.8	205.24
280.9	201.88
281	202.19
281.1	200.66
281.2	202.5
281.3	179.3
281.4	175.64
281.5	171.06
281.6	169.54
281.7	174.42
281.8	175.03
281.9	168.62
282	172.59
282.1	177.17
282.2	169.84
282.3	107.89
282.4	104.53
282.5	105.75
282.6	108.81
282.7	105.45
282.8	101.18
282.9	100.87
283	100.26
283.1	100.87
283.2	102.09
283.3	39.226
283.4	29.46
283.5	30.681
283.6	31.291
283.7	31.902
283.8	33.733
283.9	33.428
284	32.817
284.1	33.123
284.2	33.428
284.3	1.6895
284.4	-2.583
284.5	-0.75195
284.6	-0.75195
284.7	-3.1934
284.8	-1.3623
284.9	-3.4985
285	-2.583
285.1	-1.6675
285.2	-1.3623
285.3	-7.1606
285.4	-8.0762
285.5	-9.6021
285.6	-9.2969
285.7	-8.6865
285.8	-8.9917
285.9	-7.771
286	-9.9072
286.1	-8.6865
286.2	-9.2969
286.3	-14.18
286.4	-15.095
286.5	-18.757
286.6	-17.537
286.7	-18.147
286.8	-16.926
286.9	-19.673
287	-20.588
287.1	-22.725
287.2	-23.945
287.3	-23.335
287.4	-24.861
287.5	-23.64
287.6	-22.419
287.7	-19.368
287.8	-16.926
287.9	-15.4
288	-17.537
288.1	-19.673
288.2	-22.725
288.3	-24.861
288.4	-25.471
288.5	-24.556
288.6	-15.095
288.7	-17.537
288.8	-19.673
288.9	-23.945
289	-24.556
289.1	-24.25
289.2	-22.114
289.3	-19.978
289.4	-20.588
289.5	-23.335
289.6	-22.725
289.7	-21.504
289.8	-19.062
289.9	-20.894
290	-25.471
290.1	-17.842
290.2	-17.537
290.3	-25.166
290.4	-19.978
290.5	-16.316
290.6	-24.25
290.7	-24.25
290.8	-18.452
290.9	-15.4
291	-18.452
291.1	-23.945
291.2	-23.945
291.3	-21.504
291.4	-18.452
291.5	-13.875
291.6	-13.569
291.7	-15.706
291.8	-18.757
291.9	-23.335
292	-21.504
292.1	-22.725
292.2	-22.114
292.3	-17.842
292.4	-15.095
292.5	-15.706
292.6	-14.79
292.7	-11.738
292.8	-11.128
292.9	-12.043
293	-10.212
293.1	-9.9072
293.2	-12.959
293.3	-9.2969
293.4	-8.3813
293.5	-10.212
293.6	-12.654
293.7	-11.128
293.8	-10.823
293.9	-12.654
294	-14.485
294.1	-13.569
294.2	-14.485
294.3	-7.771
294.4	-8.0762
294.5	-6.2451
294.6	-8.0762
294.7	-7.1606
294.8	-6.2451
294.9	-4.1089
295	-5.0244
295.1	-1.3623
295.2	-1.6675
295.3	20.61
295.4	23.662
295.5	22.747
295.6	21.526
295.7	20.61
295.8	20
295.9	17.864
296	15.422
296.1	15.117
296.2	16.033
296.3	75.542
296.4	89.58
296.5	87.749
296.6	86.528
296.7	83.782
296.8	80.425
296.9	78.899
297	80.425
297.1	85.918
297.2	89.58
297.3	152.14
297.4	160.69
297.5	156.41
297.6	155.8
297.7	155.5
297.8	156.41
297.9	157.02
298	159.77
298.1	166.18
298.2	160.38
298.3	215.01
298.4	227.82
298.5	228.13
298.6	222.03
298.7	224.77
298.8	230.27
298.9	223.25
299	223.25
299.1	228.13
299.2	229.96
299.3	225.08
299.4	220.5
299.5	219.59
299.6	223.25
299.7	223.25
299.8	225.08
299.9	228.74
300	229.66
300.1	228.13
300.2	227.82
300.3	161.6
300.4	148.17
300.5	148.17
300.6	146.04
300.7	146.04
300.8	142.99
300.9	146.95
301	144.51
301.1	144.51
301.2	141.77
301.3	52.959
301.4	38.921
301.5	38.311
301.6	40.142
301.7	40.447
301.8	40.142
301.9	38.005
302	40.447
302.1	38.921
302.2	39.226
302.3	-6.8555
302.4	-14.18
302.5	-12.654
302.6	-10.823
302.7	-12.654
302.8	-10.212
302.9	-7.1606
303	-5.0244
303.1	-4.1089
303.2	-5.6348
303.3	-16.011
303.4	-19.978
303.5	-21.809
303.6	-23.945
303.7	-24.556
303.8	-23.64
303.9	-18.147
304	-16.621
304.1	-13.875
304.2	-19.368
304.3	-29.744
304.4	-34.016
304.5	-32.795
304.6	-27.913
304.7	-22.725
304.8	-25.166
304.9	-30.354
305	-34.016
305.1	-31.575
305.2	-27.607
305.3	-28.523
305.4	-28.828
305.5	-36.763
305.6	-36.458
305.7	-33.711
305.8	-30.049
305.9	-27.913
306	-27.302
306.1	-26.387
306.2	-30.659
306.3	-37.068
306.4	-42.866
306.5	-37.678
306.6	-31.88
306.7	-40.12
306.8	-37.983
306.9	-34.321
307	-40.425
307.1	-38.594
307.2	-31.88
307.3	-40.73
307.4	-43.782
307.5	-43.477
307.6	-39.814
307.7	-37.678
307.8	-40.12
307.9	-44.392
308	-45.613
308.1	-44.087
308.2	-42.561
308.3	-46.223
308.4	-43.782
308.5	-42.256
308.6	-43.171
308.7	-47.139
308.8	-48.665
308.9	-49.275
309	-51.106
309.1	-51.716
309.2	-51.411
309.3	-58.43
309.4	-58.125
309.5	-56.904
309.6	-57.209
309.7	-56.294
309.8	-54.768
309.9	-55.073
310	-54.158
310.1	-54.158
310.2	-53.242
310.3	-62.092
310.4	-63.313
310.5	-62.092
310.6	-63.923
310.7	-62.397
310.8	-63.618
310.9	-62.703
311	-63.008
311.1	-63.618
311.2	-63.008
311.3	-75.52
311.4	-78.572
311.5	-79.182
311.6	-79.792
311.7	-81.624
311.8	-80.098
311.9	-81.929
312	-84.98
312.1	-83.149
312.2	-83.76
312.3	-92.305
312.4	-89.863
312.5	-86.506
312.6	-84.675
312.7	-84.675
312.8	-89.558
312.9	-89.863
313	-94.136
313.1	-95.051
313.2	-92
313.3	-93.525
313.4	-88.032
313.5	-89.558
313.6	-92
313.7	-98.713
313.8	-96.272
313.9	-95.967
314	-92
314.1	-87.727
314.2	-88.643
314.3	-82.844
314.4	-83.76
314.5	-82.234
314.6	-81.624
314.7	-87.727
314.8	-89.863
314.9	-86.812
315	-81.624
315.1	-88.948
315.2	-87.727
315.3	-70.027
315.4	-73.384
315.5	-71.553
315.6	-66.67
315.7	-69.722
315.8	-76.13
315.9	-75.215
316	-70.332
316.1	-66.365
316.2	-66.67
316.3	-59.651
316.4	-57.82
316.5	-61.177
316.6	-58.125
316.7	-56.904
316.8	-54.768
316.9	-50.801
317	-50.801
317.1	-51.106
317.2	-53.853
317.3	-48.359
317.4	-47.749
317.5	-47.749
317.6	-48.054
317.7	-50.19
317.8	-48.054
317.9	-48.359
318	-46.528
318.1	-48.97
318.2	-46.223
318.3	-40.73
318.4	-40.425
318.5	-39.814
318.6	-37.678
318.7	-37.373
318.8	-37.678
318.9	-36.152
319	-37.373
319.1	-37.068
319.2	-37.373
319.3	-34.321
319.4	-34.016
319.5	-34.932
319.6	-34.016
319.7	-34.321
319.8	-37.068
319.9	-38.594
320	-38.289
320.1	-40.12
320.2	-40.12
320.3	-38.899
320.4	-38.594
320.5	-38.594
320.6	-38.289
320.7	-34.016
320.8	-31.575
320.9	-29.744
321	-30.659
321.1	-30.049
321.2	-36.152
321.3	-37.373
321.4	-40.12
321.5	-40.12
321.6	-38.289
321.7	-31.575
321.8	-28.828
321.9	-33.711
322	-37.373
322.1	-38.289
322.2	-40.73
322.3	-37.373
322.4	-33.406
322.5	-33.406
322.6	-36.458
322.7	-34.321
322.8	-35.542
322.9	-33.101
323	-40.12
323.1	-40.73
323.2	-39.204
323.3	-37.068
323.4	-45.918
323.5	-44.697
323.6	-40.425
323.7	-45.002
323.8	-45.308
323.9	-39.814
324	-39.509
324.1	-45.918
324.2	-44.697
324.3	-49.275
324.4	-44.392
324.5	-46.834
324.6	-52.021
324.7	-54.158
324.8	-53.242
324.9	-51.716
325	-49.885
325.1	-46.834
325.2	-46.834
325.3	-55.073
325.4	-59.041
325.5	-59.956
325.6	-63.618
325.7	-64.839
325.8	-66.365
325.9	-65.754
326	-62.703
326.1	-62.703
326.2	-61.787
326.3	-72.468
326.4	-74.91
326.5	-72.468
326.6	-71.858
326.7	-71.248
326.8	-70.942
326.9	-69.416
327	-68.196
327.1	-68.806
327.2	-69.416
327.3	-82.844
327.4	-81.929
327.5	-82.539
327.6	-82.539
327.7	-82.539
327.8	-84.675
327.9	-83.149
328	-84.675
328.1	-84.37
328.2	-84.065
328.3	-91.389
328.4	-95.356
328.5	-96.577
328.6	-98.408
328.7	-100.54
328.8	-99.934
328.9	-100.85
329	-101.77
329.1	-97.798
329.2	-101.15
329.3	-93.525
329.4	-91.084
329.5	-88.643
329.6	-89.863
329.7	-92.61
329.8	-94.746
329.9	-97.798
330	-98.103
330.1	-95.356
330.2	-91.084
330.3	-75.825
330.4	-77.351
330.5	-79.487
330.6	-81.929
330.7	-83.149
330.8	-81.013
330.9	-77.656
331	-75.52
331.1	-75.825
331.2	-79.182
331.3	-66.365
331.4	-62.703
331.5	-59.956
331.6	-57.515
331.7	-65.144
331.8	-59.956
331.9	-55.684
332	-63.923
332.1	-61.787
332.2	-55.378
332.3	-51.411
332.4	-49.275
332.5	-44.392
332.6	-40.425
332.7	-45.002
332.8	-48.359
332.9	-49.885
333	-48.359
333.1	-45.613
333.2	-41.34
333.3	-31.88
333.4	-34.626
333.5	-37.678
333.6	-38.594
333.7	-40.73
333.8	-41.34
333.9	-41.035
334	-37.068
334.1	-37.068
334.2	-34.016
334.3	-29.133
334.4	-27.302
334.5	-26.692
334.6	-26.997
334.7	-26.692
334.8	-30.354
334.9	-28.828
335	-30.659
335.1	-32.795
335.2	-33.406
335.3	-30.049
335.4	-32.795
335.5	-33.406
335.6	-32.795
335.7	-33.406
335.8	-30.659
335.9	-35.847
336	-32.49
336.1	-33.711
336.2	-33.406
336.3	-33.711
336.4	-30.354
336.5	-31.88
336.6	-30.049
336.7	-30.659
336.8	-27.913
336.9	-27.913
337	-25.166
337.1	-24.25
337.2	-22.725
337.3	-23.03
337.4	-24.861
337.5	-28.828
337.6	-29.133
337.7	-32.795
337.8	-31.27
337.9	-34.016
338	-30.659
338.1	-28.523
338.2	-25.166
338.3	-25.166
338.4	-25.166
338.5	-31.88
338.6	-32.185
338.7	-32.795
338.8	-30.659
338.9	-28.218
339	-24.861
339.1	-26.997
339.2	-29.438
339.3	-31.27
339.4	-33.406
339.5	-31.88
339.6	-27.607
339.7	-28.218
339.8	-33.711
339.9	-32.185
340	-25.776
340.1	-32.185
340.2	-34.932
340.3	-28.218
340.4	-36.152
340.5	-38.289
340.6	-31.88
340.7	-28.828
340.8	-35.847
340.9	-37.983
341	-35.542
341.1	-31.27
341.2	-30.354
341.3	-36.763
341.4	-40.73
341.5	-40.73
341.6	-42.561
341.7	-39.509
341.8	-37.373
341.9	-35.237
342	-34.016
342.1	-34.016
342.2	-34.016
342.3	-45.308
342.4	-48.665
342.5	-49.275
342.6	-48.359
342.7	-49.275
342.8	-49.885
342.9	-47.749
343	-48.665
343.1	-47.749
343.2	-45.918
343.3	-55.073
343.4	-55.378
343.5	-55.073
343.6	-53.242
343.7	-53.547
343.8	-53.242
343.9	-52.021
344	-52.327
344.1	-51.411
344.2	-51.716
344.3	-63.313
344.4	-67.585
344.5	-68.196
344.6	-68.806
344.7	-68.196
344.8	-66.975
344.9	-69.722
345	-69.111
345.1	-72.773
345.2	-73.994
345.3	-90.168
345.4	-92.305
345.5	-94.136
345.6	-93.22
345.7	-93.22
345.8	-92.915
345.9	-91.694
346	-87.422
346.1	-87.117
346.2	-84.98
346.3	-99.324
346.4	-103.6
346.5	-106.95
346.6	-106.34
346.7	-108.78
346.8	-104.21
346.9	-100.54
347	-100.24
347.1	-102.38
347.2	-105.73
347.3	-106.04
347.4	-104.21
347.5	-102.99
347.6	-101.15
347.7	-100.54
347.8	-101.77
347.9	-104.21
348	-103.9
348.1	-101.77
348.2	-97.493
348.3	-86.812
348.4	-87.727
348.5	-78.572
348.6	-83.149
348.7	-84.37
348.8	-81.013
348.9	-80.403
349	-86.812
349.1	-84.675
349.2	-81.013
349.3	-58.43
349.4	-58.43
349.5	-63.313
349.6	-62.397
349.7	-58.43
349.8	-55.378
349.9	-54.158
350	-53.547
350.1	-57.209
350.2	-61.787
350.3	-46.223
350.4	-44.697
350.5	-42.561
350.6	-42.561
350.7	-41.34
350.8	-39.814
350.9	-36.763
351	-36.458
351.1	-36.458
351.2	-37.068
351.3	-26.387
351.4	-24.25
351.5	-26.387
351.6	-26.997
351.7	-29.133
351.8	-30.354
351.9	-30.659
352	-31.88
352.1	-30.049
352.2	-30.964
352.3	-26.997
352.4	-25.166
352.5	-23.64
352.6	-27.607
352.7	-24.25
352.8	-23.945
352.9	-22.725
353	-24.25
353.1	-23.03
353.2	-25.166
353.3	-19.062
353.4	-17.537
353.5	-15.706
353.6	-11.738
353.7	-12.043
353.8	-11.738
353.9	-13.569
354	-13.875
354.1	-16.011
354.2	-16.621
354.3	-15.706
354.4	-17.537
354.5	-17.231
354.6	-17.537
354.7	-13.569
354.8	-8.3813
354.9	-8.3813
355	-10.518
355.1	-12.959
355.2	-17.231
355.3	-13.875
355.4	-11.433
355.5	-5.3296
355.6	-2.8882
355.7	-6.2451
355.8	-9.9072
355.9	-10.518
356	-10.823
356.1	-9.9072
356.2	-8.0762
356.3	-1.9727
356.4	-1.0571
356.5	-6.2451
356.6	-7.4658
356.7	1.0791
356.8	-5.9399
356.9	-5.3296
357	0.77393
357.1	-4.7192
357.2	-7.1606
357.3	15.117
357.4	20.305
357.5	16.948
357.6	13.896
357.7	15.117
357.8	16.948
357.9	23.052
358	19.39
358.1	16.643
358.2	14.812
358.3	52.043
358.4	58.452
358.5	60.588
358.6	63.03
358.7	65.166
358.8	68.218
358.9	68.218
359	66.387
359.1	66.387
359.2	64.556
359.3	109.42
359.4	114.91
359.5	116.44
359.6	113.69
359.7	114.6
359.8	113.38
359.9	113.38
360	112.47
360.1	113.69
360.2	115.21
360.3	159.47
360.4	165.26
360.5	163.74
360.6	165.87
360.7	164.96
360.8	165.26
360.9	167.71
361	166.18
361.1	165.26
361.2	163.74
361.3	181.74
361.4	182.66
361.5	184.79
361.6	182.96
361.7	186.93
361.8	183.88
361.9	186.32
362	184.18
362.1	187.24
362.2	188.15
362.3	168.32
362.4	165.26
362.5	164.65
362.6	162.52
362.7	160.38
362.8	155.8
362.9	155.5
363	154.89
363.1	157.63
363.2	160.99
363.3	110.94
363.4	101.48
363.5	97.209
363.6	95.684
363.7	93.242
363.8	94.158
363.9	99.651
364	103.01
364.1	100.26
364.2	97.209
364.3	36.785
364.4	28.24
364.5	29.46
364.6	33.428
364.7	35.869
364.8	27.324
364.9	25.798
365	30.986
365.1	31.902
365.2	27.629
365.3	2.605
365.4	-2.2778
365.5	-10.823
365.6	-4.7192
365.7	-1.3623
365.8	-3.8037
365.9	-8.9917
366	-6.8555
366.1	-4.4141
366.2	-1.6675
366.3	-7.771
366.4	-11.433
366.5	-14.18
366.6	-13.875
366.7	-13.264
366.8	-11.738
366.9	-10.823
367	-7.1606
367.1	-5.0244
367.2	-5.9399
367.3	-11.128
367.4	-13.264
367.5	-16.011
367.6	-17.842
367.7	-18.147
367.8	-19.978
367.9	-20.894
368	-18.147
368.1	-19.673
368.2	-18.452
368.3	-18.757
368.4	-16.621
368.5	-16.316
368.6	-15.095
368.7	-15.095
368.8	-12.959
368.9	-12.654
369	-14.18
369.1	-12.349
369.2	-10.212
369.3	-11.128
369.4	-10.823
369.5	-11.433
369.6	-11.128
369.7	-12.654
369.8	-11.738
369.9	-14.18
370	-14.18
370.1	-14.18
370.2	-16.621
370.3	-15.4
370.4	-16.316
370.5	-18.147
370.6	-17.842
370.7	-17.842
370.8	-18.757
370.9	-17.231
371	-15.4
371.1	-12.043
371.2	-10.518
371.3	-4.7192
371.4	-7.1606
371.5	-9.9072
371.6	-12.959
371.7	-11.738
371.8	-12.349
371.9	-12.043
372	-5.0244
372.1	-6.2451
372.2	-7.4658
372.3	-8.6865
372.4	-9.2969
372.5	-9.2969
372.6	-5.0244
372.7	-7.771
372.8	-8.9917
372.9	-10.823
373	-7.1606
373.1	0.46875
373.2	-2.583
373.3	10.234
373.4	15.422
373.5	17.253
373.6	10.54
373.7	15.728
373.8	17.864
373.9	11.455
374	13.591
374.1	14.812
374.2	20.61
374.3	61.809
374.4	64.556
374.5	60.588
374.6	61.504
374.7	63.335
374.8	61.809
374.9	65.471
375	65.776
375.1	66.692
375.2	66.997
375.3	123.76
375.4	131.39
375.5	132.3
375.6	132.61
375.7	132.3
375.8	132.61
375.9	132.91
376	132.3
376.1	132.61
376.2	133.83
376.3	181.13
376.4	190.9
376.5	189.68
376.6	190.9
376.7	189.07
376.8	191.2
376.9	190.29
377	189.68
377.1	189.98
377.2	190.29
377.3	207.68
377.4	210.73
377.5	210.43
377.6	209.51
377.7	208.29
377.8	209.51
377.9	211.04
378	208.6
378.1	208.6
378.2	206.46
378.3	168.01
378.4	161.91
378.5	161.6
378.6	159.47
378.7	161.6
378.8	161.6
378.9	165.26
379	168.93
379.1	168.93
379.2	168.32
379.3	97.82
379.4	82.866
379.5	81.035
379.6	84.392
379.7	88.359
379.8	90.801
379.9	89.58
380	86.528
380.1	82.561
380.2	83.782
380.3	25.798
380.4	17.559
380.5	12.065
380.6	7.793
380.7	11.15
380.8	16.338
380.9	18.169
381	18.169
381.1	17.253
381.2	14.812
381.3	-2.8882
381.4	-9.9072
381.5	-12.654
381.6	-12.654
381.7	-5.9399
381.8	-11.738
381.9	-16.316
382	-8.9917
382.1	-5.9399
382.2	-14.18
382.3	-19.978
382.4	-16.011
382.5	-13.875
382.6	-11.738
382.7	-15.095
382.8	-18.147
382.9	-18.757
383	-21.504
383.1	-22.114
383.2	-20.894
383.3	-23.64
383.4	-23.335
383.5	-21.809
383.6	-21.809
383.7	-23.03
383.8	-24.861
383.9	-23.03
384	-22.114
384.1	-21.809
384.2	-23.945
384.3	-24.861
384.4	-24.861
384.5	-26.692
384.6	-26.692
384.7	-27.607
384.8	-27.607
384.9	-27.302
385	-26.082
385.1	-26.692
385.2	-27.607
385.3	-28.828
385.4	-29.438
385.5	-27.302
385.6	-29.133
385.7	-29.744
385.8	-28.828
385.9	-30.049
386	-29.133
386.1	-30.049
386.2	-28.828
386.3	-27.607
386.4	-27.607
386.5	-28.218
386.6	-28.828
386.7	-29.438
386.8	-28.828
386.9	-26.692
387	-27.913
387.1	-24.861
387.2	-23.335
387.3	-24.25
387.4	-21.809
387.5	-22.419
387.6	-21.199
387.7	-21.199
387.8	-21.809
387.9	-25.471
388	-27.607
388.1	-27.913
388.2	-30.964
388.3	-30.049
388.4	-30.354
388.5	-24.861
388.6	-22.114
388.7	-22.725
388.8	-25.166
388.9	-28.523
389	-31.27
389.1	-30.964
389.2	-24.556
389.3	-27.913
389.4	-27.913
389.5	-30.964
389.6	-31.575
389.7	-30.964
389.8	-24.556
389.9	-25.166
390	-31.27
390.1	-27.913
390.2	-24.861
390.3	-33.101
390.4	-29.438
390.5	-26.997
390.6	-31.88
390.7	-31.88
390.8	-28.523
390.9	-25.776
391	-30.049
391.1	-33.101
391.2	-33.406
391.3	-34.626
391.4	-30.659
391.5	-28.523
391.6	-29.133
391.7	-30.964
391.8	-35.237
391.9	-36.458
392	-37.983
392.1	-37.678
392.2	-34.321
392.3	-36.458
392.4	-37.068
392.5	-34.932
392.6	-34.016
392.7	-35.237
392.8	-33.406
392.9	-32.795
393	-33.711
393.1	-34.321
393.2	-36.152
393.3	-43.171
393.4	-45.613
393.5	-47.749
393.6	-46.223
393.7	-48.359
393.8	-47.139
393.9	-48.97
394	-46.528
394.1	-50.801
394.2	-46.834
394.3	-57.515
394.4	-59.346
394.5	-59.651
394.6	-59.346
394.7	-60.566
394.8	-59.041
394.9	-59.041
395	-57.515
395.1	-57.209
395.2	-56.599
395.3	-68.806
395.4	-67.28
395.5	-68.806
395.6	-66.975
395.7	-67.28
395.8	-71.248
395.9	-71.858
396	-76.436
396.1	-76.13
396.2	-76.13
396.3	-94.136
396.4	-92.305
396.5	-91.084
396.6	-87.117
396.7	-91.389
396.8	-93.22
396.9	-96.882
397	-96.882
397.1	-95.662
397.2	-88.948
397.3	-100.54
397.4	-104.82
397.5	-109.7
397.6	-110.92
397.7	-110
397.8	-109.09
397.9	-105.12
398	-104.21
398.1	-106.04
398.2	-111.84
398.3	-105.43
398.4	-100.54
398.5	-106.65
398.6	-104.82
398.7	-99.629
398.8	-108.78
398.9	-107.56
399	-103.6
399.1	-101.46
399.2	-106.34
399.3	-88.032
399.4	-82.234
399.5	-80.098
399.6	-77.656
399.7	-78.877
399.8	-84.675
399.9	-84.98
400	-84.065
400.1	-82.234
400.2	-82.844
400.3	-57.515
400.4	-50.19
400.5	-49.58
400.6	-50.801
400.7	-51.716
400.8	-54.463
400.9	-57.82
401	-58.43
401.1	-58.735
401.2	-59.041
401.3	-41.34
401.4	-37.068
401.5	-37.373
401.6	-38.594
401.7	-38.899
401.8	-36.763
401.9	-36.763
402	-34.626
402.1	-35.237
402.2	-35.237
402.3	-23.64
402.4	-22.419
402.5	-21.809
402.6	-22.419
402.7	-22.419
402.8	-22.419
402.9	-20.894
403	-22.725
403.1	-25.471
403.2	-23.64
403.3	-19.673
403.4	-19.673
403.5	-19.368
403.6	-17.231
403.7	-20.283
403.8	-17.537
403.9	-18.452
404	-16.926
404.1	-12.349
404.2	-9.9072
404.3	-4.1089
404.4	-5.3296
404.5	-9.2969
404.6	-10.518
404.7	-13.264
404.8	-13.875
404.9	-14.485
405	-8.6865
405.1	-5.0244
405.2	-4.7192
405.3	-3.8037
405.4	-7.4658
405.5	-10.212
405.6	-9.2969
405.7	-3.4985
405.8	0.46875
405.9	1.0791
406	-0.44678
406.1	0.46875
406.2	-0.44678
406.3	0.77393
406.4	1.6895
406.5	2.9102
406.6	8.4033
406.7	1.6895
406.8	1.3843
406.9	7.4878
407	1.0791
407.1	4.436
407.2	6.5723
407.3	31.902
407.4	30.681
407.5	31.597
407.6	36.174
407.7	40.447
407.8	34.648
407.9	31.597
408	30.986
408.1	32.207
408.2	33.123
408.3	70.659
408.4	79.814
408.5	79.509
408.6	77.068
408.7	72.185
408.8	70.659
408.9	71.575
409	69.133
409.1	70.354
409.2	72.795
409.3	113.08
409.4	121.32
409.5	120.71
409.6	121.01
409.7	122.84
409.8	123.76
409.9	125.59
410	125.9
410.1	123.45
410.2	121.62
410.3	154.58
410.4	157.02
410.5	157.94
410.6	156.72
410.7	157.94
410.8	154.58
410.9	155.8
411	154.89
411.1	156.11
411.2	157.94
411.3	163.43
411.4	168.01
411.5	167.09
411.6	167.71
411.7	166.48
411.8	169.23
411.9	167.71
412	167.09
412.1	165.57
412.2	164.04
412.3	139.32
412.4	132.61
412.5	132.61
412.6	132.3
412.7	132
412.8	134.75
412.9	139.63
413	139.63
413.1	140.24
413.2	136.88
413.3	92.327
413.4	83.477
413.5	83.782
413.6	84.697
413.7	89.885
413.8	91.411
413.9	88.359
414	84.697
414.1	84.392
414.2	81.951
414.3	40.752
414.4	31.902
414.5	32.817
414.6	32.207
414.7	35.259
414.8	38.921
414.9	38.921
415	33.123
415.1	38.616
415.2	36.785
415.3	2.9102
415.4	1.9946
415.5	5.0464
415.6	-1.6675
415.7	1.0791
415.8	5.3516
415.9	3.8257
416	0.77393
416.1	-2.583
416.2	-0.75195
416.3	-1.6675
416.4	-0.1416
416.5	-1.3623
416.6	-6.8555
416.7	-7.4658
416.8	-9.9072
416.9	-7.4658
417	-7.1606
417.1	-3.4985
417.2	-2.583
417.3	-3.1934
417.4	-1.9727
417.5	-3.1934
417.6	-4.1089
417.7	-7.771
417.8	-8.3813
417.9	-9.6021
418	-11.738
418.1	-11.738
418.2	-11.433
418.3	-12.959
418.4	-11.433
418.5	-10.212
418.6	-8.3813
418.7	-9.6021
418.8	-10.212
418.9	-9.6021
419	-9.2969
419.1	-8.0762
419.2	-8.9917
419.3	-5.3296
419.4	-7.1606
419.5	-7.4658
419.6	-7.1606
419.7	-7.771
419.8	-8.0762
419.9	-8.0762
420	-7.1606
420.1	-9.6021
420.2	-10.518
420.3	-4.4141
420.4	-4.4141
420.5	-1.6675
420.6	-2.583
420.7	2.605
420.8	4.1309
420.9	5.3516
421	5.0464
421.1	4.436
421.2	1.9946
421.3	22.136
421.4	23.967
421.5	25.188
421.6	23.357
421.7	27.324
421.8	30.986
421.9	30.681
422	27.629
422.1	27.324
422.2	24.272
422.3	58.147
422.4	69.438
422.5	72.795
422.6	74.016
422.7	71.88
422.8	73.101
422.9	71.575
423	66.692
423.1	66.387
423.2	70.659
423.3	112.77
423.4	110.64
423.5	115.52
423.6	118.57
423.7	113.08
423.8	115.52
423.9	119.49
424	114.3
424.1	110.33
424.2	116.74
424.3	154.58
424.4	160.38
424.5	155.19
424.6	152.14
424.7	153.36
424.8	154.28
424.9	158.24
425	160.38
425.1	159.77
425.2	161.6
425.3	171.37
425.4	170.45
425.5	168.32
425.6	167.4
425.7	167.4
425.8	167.4
425.9	167.4
426	166.79
426.1	167.71
426.2	166.48
426.3	146.34
426.4	142.99
426.5	142.38
426.6	143.6
426.7	142.38
426.8	143.6
426.9	143.29
427	142.68
427.1	142.07
427.2	144.51
427.3	96.904
427.4	91.106
427.5	90.496
427.6	91.411
427.7	89.885
427.8	92.327
427.9	91.411
428	93.547
428.1	95.684
428.2	96.904
428.3	50.518
428.4	41.973
428.5	40.142
428.6	39.836
428.7	36.785
428.8	33.733
428.9	34.343
429	35.869
429.1	40.142
429.2	42.888
429.3	9.0137
429.4	-0.1416
429.5	-5.0244
429.6	-2.8882
429.7	0.16357
429.8	6.2671
429.9	4.1309
430	0.77393
430.1	-1.6675
430.2	-4.7192
430.3	-6.5503
430.4	-0.75195
430.5	-3.4985
430.6	-7.4658
430.7	-8.9917
430.8	-9.9072
430.9	-9.2969
431	-9.2969
431.1	-9.2969
431.2	-11.433
431.3	-12.654
431.4	-8.0762
431.5	-4.4141
431.6	-12.043
431.7	-11.128
431.8	-6.8555
431.9	-12.959
432	-9.9072
432.1	-4.4141
432.2	-12.043
432.3	-12.654
432.4	-9.6021
432.5	-6.2451
432.6	-11.433
432.7	-14.18
432.8	-13.569
432.9	-6.8555
433	-5.0244
433.1	-6.5503
433.2	-10.518
433.3	-10.823
433.4	-12.654
433.5	-11.433
433.6	-7.771
433.7	-7.771
433.8	-4.7192
433.9	-4.7192
434	-2.2778
434.1	-3.8037
434.2	-4.1089
434.3	-2.8882
434.4	-4.4141
434.5	-5.3296
434.6	-6.5503
434.7	-8.3813
434.8	-8.9917
434.9	-8.9917
435	-9.6021
435.1	-8.3813
435.2	-8.6865
435.3	4.1309
435.4	5.3516
435.5	4.7412
435.6	2.605
435.7	5.3516
435.8	5.9619
435.9	6.5723
436	5.9619
436.1	4.7412
436.2	4.7412
436.3	36.479
436.4	41.057
436.5	40.447
436.6	38.921
436.7	40.142
436.8	39.226
436.9	40.447
437	38.921
437.1	42.278
437.2	42.278
437.3	89.275
437.4	95.989
437.5	96.294
437.6	96.904
437.7	95.684
437.8	92.021
437.9	91.106
438	89.58
438.1	88.359
438.2	87.749
438.3	136.58
438.4	148.78
438.5	146.04
438.6	146.65
438.7	142.68
438.8	139.63
438.9	138.41
439	144.21
439.1	147.56
439.2	147.56
439.3	176.25
439.4	180.83
439.5	182.96
439.6	180.22
439.7	175.94
439.8	173.2
439.9	177.47
440	180.83
440.1	174.72
440.2	177.78
440.3	175.94
440.4	168.01
440.5	168.62
440.6	175.64
440.7	174.42
440.8	168.01
440.9	168.62
441	170.45
441.1	174.42
441.2	176.56
441.3	134.14
441.4	123.15
441.5	121.32
441.6	120.1
441.7	120.71
441.8	122.84
441.9	122.84
442	124.06
442.1	126.2
442.2	127.12
442.3	75.237
442.4	64.556
442.5	66.387
442.6	66.082
442.7	66.082
442.8	63.945
442.9	65.471
443	64.556
443.1	62.419
443.2	62.725
443.3	17.253
443.4	8.0981
443.5	7.4878
443.6	8.4033
443.7	7.1826
443.8	6.8774
443.9	7.4878
444	6.5723
444.1	8.4033
444.2	7.793
444.3	-3.8037
444.4	-5.9399
444.5	-6.8555
444.6	-6.2451
444.7	-3.4985
444.8	-4.4141
444.9	-3.4985
445	-0.75195
445.1	-1.0571
445.2	-3.4985
445.3	-7.4658
445.4	-9.2969
445.5	-11.433
445.6	-12.349
445.7	-13.875
445.8	-12.654
445.9	-16.011
446	-15.095
446.1	-11.738
446.2	-8.9917
446.3	-8.9917
446.4	-8.6865
446.5	-11.128
446.6	-15.706
446.7	-17.842
446.8	-15.4
446.9	-15.4
447	-8.9917
447.1	-8.3813
447.2	-11.738
447.3	-16.316
447.4	-17.842
447.5	-15.095
447.6	-14.485
447.7	-13.264
447.8	-15.095
447.9	-16.316
448	-16.926
448.1	-12.043
448.2	-7.1606
448.3	-13.264
448.4	-12.349
448.5	-7.1606
448.6	-11.433
448.7	-12.654
448.8	-8.0762
448.9	-10.518
449	-15.095
449.1	-12.959
449.2	-7.1606
449.3	-3.1934
449.4	-8.0762
449.5	-11.433
449.6	-9.2969
449.7	-7.771
449.8	-3.8037
449.9	-1.6675
450	-1.3623
450.1	-6.8555
450.2	-8.3813
450.3	-3.8037
450.4	-3.4985
450.5	-4.4141
450.6	-2.583
450.7	-1.0571
450.8	1.9946
450.9	4.436
451	4.436
451.1	3.8257
451.2	5.3516
451.3	34.038
451.4	39.531
451.5	38.616
451.6	37.09
451.7	34.954
451.8	34.343
451.9	33.428
452	32.207
452.1	32.817
452.2	32.207
452.3	79.204
452.4	85.918
452.5	84.697
452.6	86.223
452.7	83.171
452.8	84.392
452.9	86.834
453	86.834
453.1	88.054
453.2	92.021
453.3	141.15
453.4	147.26
453.5	149.09
453.6	146.95
453.7	145.43
453.8	143.9
453.9	143.6
454	141.46
454.1	140.85
454.2	139.32
454.3	180.22
454.4	187.24
454.5	190.29
454.6	191.2
454.7	189.98
454.8	185.41
454.9	184.79
455	183.57
455.1	187.54
455.2	193.34
455.3	186.93
455.4	182.96
455.5	182.66
455.6	185.41
455.7	188.46
455.8	191.51
455.9	185.71
456	185.1
456.1	186.63
456.2	187.85
456.3	146.34
456.4	138.71
456.5	132.61
456.6	132.91
456.7	138.71
456.8	138.1
456.9	132.3
457	137.19
457.1	139.32
457.2	132.91
457.3	67.913
457.4	64.25
457.5	68.828
457.6	67.302
457.7	61.809
457.8	59.368
457.9	59.978
458	61.199
458.1	62.725
458.2	64.861
458.3	16.033
458.4	8.0981
458.5	9.0137
458.6	8.7085
458.7	8.4033
458.8	8.7085
458.9	10.234
459	9.0137
459.1	9.624
459.2	8.7085
459.3	-5.0244
459.4	-6.5503
459.5	-7.1606
459.6	-7.4658
459.7	-7.1606
459.8	-6.8555
459.9	-7.4658
460	-8.6865
460.1	-8.6865
460.2	-8.9917
460.3	-12.043
460.4	-14.485
460.5	-15.095
460.6	-14.79
460.7	-16.621
460.8	-15.095
460.9	-15.095
461	-14.485
461.1	-16.011
461.2	-15.095
461.3	-18.147
461.4	-17.842
461.5	-17.231
461.6	-16.621
461.7	-13.569
461.8	-13.875
461.9	-13.569
462	-13.875
462.1	-14.79
462.2	-12.959
462.3	-14.485
462.4	-15.706
462.5	-18.147
462.6	-20.283
462.7	-23.64
462.8	-24.25
462.9	-21.809
463	-19.368
463.1	-14.485
463.2	-13.875
463.3	-12.043
463.4	-17.537
463.5	-21.199
463.6	-22.114
463.7	-19.368
463.8	-18.452
463.9	-13.264
464	-13.569
464.1	-15.706
464.2	-19.368
464.3	-18.147
464.4	-19.673
464.5	-18.452
464.6	-16.011
464.7	-11.738
464.8	-13.569
464.9	-20.588
465	-16.316
465.1	-10.823
465.2	-19.673
465.3	-12.959
465.4	-8.0762
465.5	-16.316
465.6	-16.011
465.7	-6.8555
465.8	-10.518
465.9	-16.926
466	-14.18
466.1	-11.128
466.2	-8.0762
466.3	-6.5503
466.4	-8.3813
466.5	-10.518
466.6	-11.738
466.7	-9.6021
466.8	-6.2451
466.9	-4.7192
467	-3.1934
467.1	-3.1934
467.2	-3.8037
467.3	1.9946
467.4	1.6895
467.5	0.16357
467.6	-0.44678
467.7	-3.1934
467.8	-1.3623
467.9	-1.3623
468	-0.44678
468.1	2.605
468.2	1.9946
468.3	40.142
468.4	46.855
468.5	47.771
468.6	46.855
468.7	48.992
468.8	49.297
468.9	50.823
469	50.518
469.1	47.771
469.2	50.212
469.3	105.75
469.4	113.99
469.5	114.6
469.6	116.44
469.7	114.91
469.8	115.21
469.9	115.21
470	112.16
470.1	112.16
470.2	110.03
470.3	167.4
470.4	176.86
470.5	173.2
470.6	174.11
470.7	171.98
470.8	173.5
470.9	173.5
471	173.5
471.1	177.17
471.2	182.05
471.3	218.06
471.4	218.97
471.5	217.14
471.6	214.09
471.7	211.35
471.8	212.87
471.9	217.45
472	220.5
472.1	221.72
472.2	215.92
472.3	191.2
472.4	185.41
472.5	189.37
472.6	193.34
472.7	195.78
472.8	193.03
472.9	189.68
473	186.63
473.1	186.32
473.2	191.2
473.3	125.59
473.4	109.42
473.5	110.94
473.6	117.66
473.7	109.72
473.8	108.81
473.9	113.69
474	116.44
474.1	112.16
474.2	108.2
474.3	31.291
474.4	26.409
474.5	27.629
474.6	30.376
474.7	27.629
474.8	24.272
474.9	21.221
475	20.916
475.1	19.39
475.2	21.221
475.3	-7.771
475.4	-11.738
475.5	-9.2969
475.6	-8.9917
475.7	-7.1606
475.8	-7.1606
475.9	-6.5503
476	-6.5503
476.1	-7.1606
476.2	-5.0244
476.3	-11.128
476.4	-15.095
476.5	-14.18
476.6	-13.875
476.7	-14.485
476.8	-15.4
476.9	-12.349
477	-14.79
477.1	-15.4
477.2	-15.4
477.3	-19.062
477.4	-20.283
477.5	-19.368
477.6	-19.673
477.7	-19.673
477.8	-19.673
477.9	-19.673
478	-23.03
478.1	-22.725
478.2	-24.861
478.3	-28.828
478.4	-29.744
478.5	-31.88
478.6	-29.133
478.7	-25.776
478.8	-22.419
478.9	-21.199
479	-24.25
479.1	-28.218
479.2	-30.964
479.3	-33.101
479.4	-31.88
479.5	-26.387
479.6	-25.166
479.7	-26.692
479.8	-30.354
479.9	-34.016
480	-34.016
480.1	-30.354
480.2	-24.861
480.3	-26.082
480.4	-31.88
480.5	-36.152
480.6	-35.847
480.7	-32.49
480.8	-27.607
480.9	-26.997
481	-26.387
481.1	-27.302
481.2	-26.082
481.3	-33.101
481.4	-37.068
481.5	-38.594
481.6	-34.321
481.7	-32.49
481.8	-38.899
481.9	-33.711
482	-32.185
482.1	-39.204
482.2	-33.406
482.3	-35.237
482.4	-41.035
482.5	-43.171
482.6	-40.12
482.7	-36.152
482.8	-34.626
482.9	-38.899
483	-43.477
483.1	-43.171
483.2	-41.951
483.3	-44.392
483.4	-42.561
483.5	-41.34
483.6	-40.425
483.7	-42.866
483.8	-46.528
483.9	-49.275
484	-48.665
484.1	-49.885
484.2	-49.885
484.3	-57.82
484.4	-56.599
484.5	-58.125
484.6	-57.515
484.7	-56.294
484.8	-53.853
484.9	-55.378
485	-52.632
485.1	-51.411
485.2	-49.58
485.3	-65.449
485.4	-65.144
485.5	-64.839
485.6	-64.229
485.7	-64.229
485.8	-63.313
485.9	-65.144
486	-64.839
486.1	-64.839
486.2	-63.008
486.3	-79.792
486.4	-81.318
486.5	-81.013
486.6	-83.149
486.7	-85.896
486.8	-85.591
486.9	-86.812
487	-88.337
487.1	-89.253
487.2	-88.948
487.3	-101.77
487.4	-103.9
487.5	-101.46
487.6	-97.493
487.7	-95.051
487.8	-92.915
487.9	-95.051
488	-98.408
488.1	-100.85
488.2	-102.07
488.3	-104.21
488.4	-102.38
488.5	-99.934
488.6	-94.746
488.7	-93.525
488.8	-101.77
488.9	-104.82
489	-104.51
489.1	-101.77
489.2	-95.967
489.3	-82.234
489.4	-80.098
489.5	-84.98
489.6	-88.948
489.7	-90.168
489.8	-86.201
489.9	-81.013
490	-88.643
490.1	-85.896
490.2	-80.708
490.3	-69.416
490.4	-67.585
490.5	-60.566
490.6	-64.534
490.7	-67.28
490.8	-64.839
490.9	-59.041
491	-61.177
491.1	-65.449
491.2	-69.111
491.3	-52.327
491.4	-48.665
491.5	-43.477
491.6	-40.12
491.7	-43.477
491.8	-45.002
491.9	-48.665
492	-51.106
492.1	-53.547
492.2	-49.885
492.3	-37.983
492.4	-35.237
492.5	-33.711
492.6	-33.406
492.7	-31.575
492.8	-33.406
492.9	-30.049
493	-29.133
493.1	-30.659
493.2	-30.354
493.3	-23.335
493.4	-25.471
493.5	-26.692
493.6	-27.302
493.7	-27.913
493.8	-27.607
493.9	-29.438
494	-29.133
494.1	-28.828
494.2	-31.88
494.3	-26.997
494.4	-24.861
494.5	-25.166
494.6	-25.471
494.7	-24.25
494.8	-25.471
494.9	-23.335
495	-21.809
495.1	-20.894
495.2	-19.062
495.3	-17.537
495.4	-17.231
495.5	-16.316
495.6	-18.452
495.7	-19.978
495.8	-19.368
495.9	-24.861
496	-24.556
496.1	-25.776
496.2	-23.945
496.3	-18.452
496.4	-14.79
496.5	-13.569
496.6	-15.095
496.7	-20.283
496.8	-24.861
496.9	-23.335
497	-20.588
497.1	-16.621
497.2	-14.485
497.3	-14.79
497.4	-19.062
497.5	-20.588
497.6	-20.283
497.7	-20.894
497.8	-19.978
497.9	-21.199
498	-18.757
498.1	-16.011
498.2	-11.128
498.3	-15.095
498.4	-15.706
498.5	-10.518
498.6	-15.4
498.7	-14.485
498.8	-9.2969
498.9	-15.4
499	-16.011
499.1	-14.485
499.2	-8.9917
499.3	-5.6348
499.4	-11.433
499.5	-11.128
499.6	-10.212
499.7	-5.3296
499.8	-3.1934
499.9	-3.4985
500	-5.0244
500.1	-9.6021
500.2	-11.433
500.3	-4.7192
500.4	-1.9727
500.5	-1.3623
500.6	0.16357
500.7	1.0791
500.8	2.9102
500.9	6.2671
501	3.2153
501.1	4.436
501.2	3.2153
501.3	37.09
501.4	41.057
501.5	40.142
501.6	36.479
501.7	36.785
501.8	37.395
501.9	36.785
502	37.09
502.1	37.7
502.2	36.174
502.3	93.547
502.4	100.26
502.5	100.87
502.6	100.87
502.7	100.57
502.8	100.87
502.9	102.09
503	100.87
503.1	100.26
503.2	102.09
503.3	161.91
503.4	171.06
503.5	172.59
503.6	172.89
503.7	174.72
503.8	179
503.9	177.78
504	177.47
504.1	175.64
504.2	173.81
504.3	210.12
504.4	213.18
504.5	212.26
504.6	215.31
504.7	213.79
504.8	220.2
504.9	220.81
505	221.42
505.1	216.84
505.2	215.31
505.3	194.56
505.4	191.81
505.5	197.61
505.6	200.05
505.7	197.61
505.8	193.65
505.9	193.65
506	189.98
506.1	190.29
506.2	190.9
506.3	127.12
506.4	120.71
506.5	122.54
506.6	117.96
506.7	117.05
506.8	121.01
506.9	118.57
507	114.6
507.1	120.71
507.2	121.01
507.3	38.616
507.4	26.104
507.5	30.376
507.6	32.207
507.7	32.512
507.8	25.188
507.9	25.493
508	27.324
508.1	29.46
508.2	30.376
508.3	-2.2778
508.4	-5.0244
508.5	-6.5503
508.6	-8.3813
508.7	-11.128
508.8	-12.654
508.9	-12.349
509	-13.875
509.1	-13.569
509.2	-13.875
509.3	-18.452
509.4	-17.231
509.5	-15.095
509.6	-16.316
509.7	-14.79
509.8	-12.349
509.9	-12.349
510	-12.654
510.1	-12.349
510.2	-12.654
510.3	-18.757
510.4	-21.504
510.5	-19.673
510.6	-21.199
510.7	-20.894
510.8	-21.809
510.9	-21.504
511	-21.504
511.1	-21.199
511.2	-20.588
511.3	-22.419
511.4	-23.03
511.5	-23.03
511.6	-22.114
511.7	-22.419
511.8	-22.725
511.9	-22.725
512	-25.166
512.1	-25.166
512.2	-27.607
512.3	-30.049
512.4	-32.795
512.5	-33.711
512.6	-33.711
512.7	-33.406
512.8	-30.049
512.9	-25.776
513	-25.166
513.1	-24.861
513.2	-30.964
513.3	-33.406
513.4	-38.594
513.5	-36.763
513.6	-33.406
513.7	-27.302
513.8	-27.607
513.9	-32.185
514	-35.237
514.1	-36.458
514.2	-36.763
514.3	-39.509
514.4	-37.678
514.5	-38.899
514.6	-37.373
514.7	-37.678
514.8	-33.711
514.9	-31.88
515	-38.289
515.1	-37.678
515.2	-30.659
515.3	-43.171
515.4	-42.561
515.5	-36.763
515.6	-40.425
515.7	-44.392
515.8	-43.477
515.9	-37.068
516	-36.152
516.1	-41.951
516.2	-42.866
516.3	-49.58
516.4	-48.359
516.5	-46.834
516.6	-42.866
516.7	-42.256
516.8	-42.561
516.9	-46.223
517	-48.054
517.1	-50.801
517.2	-52.021
517.3	-60.566
517.4	-60.566
517.5	-59.956
517.6	-57.82
517.7	-58.125
517.8	-55.989
517.9	-57.209
518	-54.158
518.1	-52.632
518.2	-53.242
518.3	-65.144
518.4	-66.06
518.5	-66.975
518.6	-67.891
518.7	-67.891
518.8	-67.28
518.9	-65.754
519	-67.585
519.1	-69.722
519.2	-66.365
519.3	-81.013
519.4	-83.76
519.5	-82.234
519.6	-82.844
519.7	-84.065
519.8	-82.539
519.9	-83.76
520	-83.76
520.1	-84.98
520.2	-87.422
520.3	-96.577
520.4	-102.07
520.5	-103.6
520.6	-103.29
520.7	-104.82
520.8	-103.9
520.9	-102.07
521	-97.798
521.1	-95.967
521.2	-94.136
521.3	-93.831
521.4	-99.019
521.5	-100.24
521.6	-102.38
521.7	-100.85
521.8	-98.408
521.9	-94.441
522	-92
522.1	-98.408
522.2	-101.15
522.3	-89.558
522.4	-82.234
522.5	-78.877
522.6	-76.741
522.7	-77.656
522.8	-79.792
522.9	-81.318
523	-84.675
523.1	-84.065
523.2	-78.877
523.3	-61.482
523.4	-66.06
523.5	-61.787
523.6	-57.82
523.7	-64.229
523.8	-61.177
523.9	-57.515
524	-64.229
524.1	-66.06
524.2	-60.872
524.3	-41.646
524.4	-43.477
524.5	-46.834
524.6	-48.054
524.7	-46.223
524.8	-45.918
524.9	-42.866
525	-39.814
525.1	-41.951
525.2	-44.087
525.3	-38.289
525.4	-36.152
525.5	-39.509
525.6	-37.678
525.7	-37.373
525.8	-35.542
525.9	-34.321
526	-30.659
526.1	-31.27
526.2	-30.964
526.3	-23.03
526.4	-23.335
526.5	-23.64
526.6	-23.335
526.7	-24.25
526.8	-24.556
526.9	-25.166
527	-27.913
527.1	-27.607
527.2	-29.438
527.3	-26.387
527.4	-25.166
527.5	-24.861
527.6	-25.166
527.7	-26.692
527.8	-26.692
527.9	-27.302
528	-25.471
528.1	-26.082
528.2	-24.861
528.3	-19.062
528.4	-18.757
528.5	-17.537
528.6	-17.537
528.7	-18.147
528.8	-16.926
528.9	-19.062
529	-22.114
529.1	-22.725
529.2	-24.25
529.3	-22.114
529.4	-24.556
529.5	-25.471
529.6	-23.64
529.7	-17.537
529.8	-15.4
529.9	-14.485
530	-19.062
530.1	-21.504
530.2	-23.335
530.3	-22.114
530.4	-20.283
530.5	-15.095
530.6	-13.264
530.7	-16.011
530.8	-19.062
530.9	-21.504
531	-23.03
531.1	-19.673
531.2	-21.504
531.3	-16.621
531.4	-11.433
531.5	-10.823
531.6	-19.673
531.7	-17.537
531.8	-10.823
531.9	-19.062
532	-14.79
532.1	-13.875
532.2	-18.452
532.3	-14.485
532.4	-9.2969
532.5	-4.7192
532.6	-11.128
532.7	-14.18
532.8	-14.79
532.9	-12.043
533	-7.4658
533.1	-6.8555
533.2	-6.8555
533.3	-7.771
533.4	-8.6865
533.5	-10.518
533.6	-9.6021
533.7	-8.9917
533.8	-7.1606
533.9	-3.4985
534	-3.8037
534.1	-1.3623
534.2	-0.1416
534.3	14.812
534.4	18.169
534.5	18.779
534.6	16.338
534.7	13.896
534.8	10.54
534.9	9.624
535	9.624
535.1	10.234
535.2	10.845
535.3	59.673
535.4	66.692
535.5	66.692
535.6	65.471
535.7	65.471
535.8	68.218
535.9	67.302
536	67.607
536.1	66.692
536.2	65.776
536.3	127.42
536.4	137.8
536.5	138.71
536.6	139.02
536.7	142.07
536.8	140.24
536.9	140.85
537	144.51
537.1	145.12
537.2	148.48
537.3	205.55
537.4	208.9
537.5	207.68
537.6	204.94
537.7	204.33
537.8	203.41
537.9	204.02
538	206.77
538.1	211.04
538.2	214.09
538.3	222.33
538.4	220.81
538.5	218.36
538.6	216.84
538.7	219.28
538.8	225.08
538.9	225.69
539	220.5
539.1	218.36
539.2	217.14
539.3	168.01
539.4	159.77
539.5	159.16
539.6	160.08
539.7	162.82
539.8	169.23
539.9	163.74
540	161.3
540.1	165.57
540.2	167.4
540.3	74.016
540.4	67.302
540.5	71.88
540.6	67.302
540.7	65.166
540.8	68.218
540.9	72.795
541	71.27
541.1	64.861
541.2	63.335
541.3	4.436
541.4	-3.8037
541.5	0.16357
541.6	2.605
541.7	1.9946
541.8	1.0791
541.9	-1.0571
542	-2.2778
542.1	-4.1089
542.2	-6.8555
542.3	-19.062
542.4	-18.757
542.5	-18.147
542.6	-18.452
542.7	-13.875
542.8	-13.875
542.9	-12.959
543	-12.349
543.1	-11.738
543.2	-12.043
543.3	-17.537
543.4	-17.231
543.5	-18.757
543.6	-19.368
543.7	-23.03
543.8	-20.894
543.9	-24.861
544	-22.114
544.1	-22.725
544.2	-23.64
544.3	-26.692
544.4	-28.523
544.5	-29.744
544.6	-30.354
544.7	-26.997
544.8	-26.692
544.9	-26.082
545	-25.166
545.1	-25.471
545.2	-23.64
545.3	-27.302
545.4	-27.607
545.5	-27.913
545.6	-28.218
545.7	-32.185
545.8	-34.016
545.9	-34.932
546	-38.594
546.1	-34.321
546.2	-35.237
546.3	-33.711
546.4	-30.964
546.5	-30.354
546.6	-31.88
546.7	-35.237
546.8	-37.983
546.9	-38.594
547	-37.373
547.1	-32.795
547.2	-29.744
547.3	-34.932
547.4	-40.425
547.5	-40.73
547.6	-42.866
547.7	-43.477
547.8	-42.256
547.9	-43.171
548	-40.425
548.1	-34.626
548.2	-37.068
548.3	-46.834
548.4	-42.866
548.5	-41.34
548.6	-48.97
548.7	-44.392
548.8	-41.035
548.9	-48.359
549	-46.223
549.1	-40.425
549.2	-41.035
549.3	-54.463
549.4	-57.82
549.5	-55.989
549.6	-51.106
549.7	-47.749
549.8	-47.444
549.9	-52.937
550	-56.294
550.1	-56.599
550.2	-56.294
550.3	-65.754
550.4	-64.534
550.5	-61.177
550.6	-59.956
550.7	-60.872
550.8	-60.872
550.9	-58.735
551	-64.229
551.1	-63.313
551.2	-65.754
551.3	-79.182
551.4	-82.539
551.5	-82.539
551.6	-83.149
551.7	-83.455
551.8	-82.844
551.9	-81.318
552	-80.098
552.1	-84.37
552.2	-82.234
552.3	-92.305
552.4	-95.356
552.5	-94.136
552.6	-93.525
552.7	-93.525
552.8	-93.831
552.9	-95.051
553	-95.662
553.1	-98.713
553.2	-97.188
553.3	-100.85
553.4	-99.324
553.5	-102.38
553.6	-100.54
553.7	-100.85
553.8	-99.629
553.9	-98.713
554	-93.831
554.1	-93.831
554.2	-93.22
554.3	-88.337
554.4	-88.643
554.5	-92.915
554.6	-93.525
554.7	-94.441
554.8	-93.831
554.9	-92.915
555	-86.506
555.1	-85.286
555.2	-87.727
555.3	-75.825
555.4	-75.52
555.5	-78.267
555.6	-73.384
555.7	-68.501
555.8	-67.891
555.9	-71.858
556	-72.163
556.1	-73.689
556.2	-70.332
556.3	-52.937
556.4	-56.599
556.5	-59.041
556.6	-54.158
556.7	-52.021
556.8	-61.482
556.9	-54.158
557	-50.801
557.1	-59.651
557.2	-56.904
557.3	-39.509
557.4	-42.256
557.5	-47.444
557.6	-44.392
557.7	-39.814
557.8	-38.899
557.9	-38.289
558	-43.477
558.1	-47.139
558.2	-46.834
558.3	-37.983
558.4	-34.932
558.5	-30.964
558.6	-29.438
558.7	-29.744
558.8	-32.185
558.9	-35.237
559	-35.237
559.1	-37.373
559.2	-40.425
559.3	-34.016
559.4	-33.711
559.5	-32.49
559.6	-33.101
559.7	-31.88
559.8	-32.185
559.9	-29.744
560	-29.438
560.1	-28.218
560.2	-27.913
560.3	-26.082
560.4	-25.166
560.5	-24.25
560.6	-23.945
560.7	-23.335
560.8	-21.504
560.9	-23.335
561	-23.64
561.1	-24.25
561.2	-23.945
561.3	-23.335
561.4	-24.556
561.5	-24.25
561.6	-24.25
561.7	-26.387
561.8	-26.387
561.9	-27.607
562	-29.438
562.1	-30.354
562.2	-32.49
562.3	-32.795
562.4	-30.964
562.5	-31.575
562.6	-28.218
562.7	-25.166
562.8	-23.03
562.9	-24.556
563	-26.387
563.1	-26.692
563.2	-33.101
563.3	-32.185
563.4	-34.321
563.5	-26.692
563.6	-25.776
563.7	-24.25
563.8	-28.218
563.9	-31.575
564	-34.932
564.1	-31.575
564.2	-27.302
564.3	-28.218
564.4	-26.387
564.5	-27.913
564.6	-31.575
564.7	-34.016
564.8	-32.49
564.9	-27.913
565	-30.964
565.1	-32.185
565.2	-29.438
565.3	-32.185
565.4	-36.152
565.5	-33.101
565.6	-30.964
565.7	-37.068
565.8	-36.458
565.9	-34.626
566	-28.523
566.1	-30.354
566.2	-34.016
566.3	-41.34
566.4	-42.866
566.5	-39.509
566.6	-37.373
566.7	-34.016
566.8	-33.711
566.9	-31.88
567	-35.237
567.1	-37.373
567.2	-39.509
567.3	-47.444
567.4	-48.97
567.5	-48.359
567.6	-49.885
567.7	-48.665
567.8	-47.139
567.9	-46.223
568	-44.392
568.1	-43.171
568.2	-44.392
568.3	-53.242
568.4	-53.853
568.5	-54.158
568.6	-51.411
568.7	-50.801
568.8	-51.716
568.9	-51.106
569	-52.632
569.1	-52.021
569.2	-51.716
569.3	-65.144
569.4	-66.67
569.5	-66.06
569.6	-69.111
569.7	-71.248
569.8	-70.027
569.9	-70.942
570	-71.553
570.1	-71.248
570.2	-75.52
570.3	-91.084
570.4	-96.882
570.5	-95.356
570.6	-94.746
570.7	-91.694
570.8	-88.643
570.9	-85.591
571	-84.675
571.1	-87.117
571.2	-89.253
571.3	-103.9
571.4	-106.95
571.5	-107.87
571.6	-107.26
571.7	-102.99
571.8	-101.15
571.9	-100.85
572	-105.43
572.1	-107.87
572.2	-108.78
572.3	-104.21
572.4	-98.103
572.5	-98.713
572.6	-97.798
572.7	-98.103
572.8	-99.324
572.9	-98.408
573	-101.46
573.1	-105.73
573.2	-103.6
573.3	-81.318
573.4	-86.201
573.5	-87.117
573.6	-78.877
573.7	-83.76
573.8	-85.591
573.9	-82.844
574	-79.792
574.1	-86.812
574.2	-85.591
574.3	-61.482
574.4	-52.632
574.5	-55.989
574.6	-59.651
574.7	-63.313
574.8	-61.787
574.9	-59.651
575	-58.735
575.1	-56.904
575.2	-53.547
575.3	-39.204
575.4	-36.458
575.5	-38.594
575.6	-39.509
575.7	-43.477
575.8	-43.782
575.9	-43.477
576	-44.392
576.1	-43.782
576.2	-41.34
576.3	-29.744
576.4	-26.997
576.5	-27.913
576.6	-26.082
576.7	-26.997
576.8	-22.419
576.9	-22.725
577	-23.64
577.1	-23.03
577.2	-22.725
577.3	-16.011
577.4	-14.79
577.5	-16.011
577.6	-15.4
577.7	-16.621
577.8	-16.316
577.9	-18.147
578	-16.316
578.1	-15.4
578.2	-16.316
578.3	-12.959
578.4	-16.011
578.5	-16.011
578.6	-19.368
578.7	-16.926
578.8	-17.231
578.9	-19.062
579	-19.673
579.1	-17.842
579.2	-17.537
579.3	-12.349
579.4	-7.771
579.5	-7.1606
579.6	-6.8555
579.7	-12.654
579.8	-12.654
579.9	-16.621
580	-14.79
580.1	-13.569
580.2	-9.2969
580.3	-1.3623
580.4	-4.4141
580.5	-10.212
580.6	-10.823
580.7	-11.738
580.8	-4.7192
580.9	-4.4141
581	-2.8882
581.1	-2.8882
581.2	-5.9399
581.3	-3.8037
581.4	-5.3296
581.5	-1.3623
581.6	4.1309
581.7	-2.583
581.8	-4.1089
581.9	1.0791
582	-1.3623
582.1	-5.3296
582.2	0.16357
582.3	28.85
582.4	24.578
582.5	22.441
582.6	27.629
582.7	30.071
582.8	29.766
582.9	26.409
583	23.662
583.1	22.441
583.2	25.493
583.3	68.218
583.4	77.373
583.5	78.594
583.6	79.509
583.7	77.373
583.8	73.711
583.9	71.575
584	70.659
584.1	70.049
584.2	70.354
584.3	116.44
584.4	123.76
584.5	124.37
584.6	127.12
584.7	127.42
584.8	126.81
584.9	126.51
585	129.86
585.1	128.95
585.2	131.39
585.3	169.84
585.4	175.03
585.5	175.33
585.6	175.94
585.7	176.25
585.8	175.64
585.9	176.56
586	175.94
586.1	175.03
586.2	173.2
586.3	183.57
586.4	183.57
586.5	182.96
586.6	182.35
586.7	182.66
586.8	177.17
586.9	179.3
587	178.69
587.1	177.78
587.2	178.69
587.3	149.09
587.4	144.82
587.5	149.09
587.6	150.92
587.7	151.23
587.8	152.14
587.9	147.87
588	145.12
588.1	144.51
588.2	141.15
588.3	89.58
588.4	86.223
588.5	89.275
588.6	86.528
588.7	85.308
588.8	80.425
588.9	79.509
589	84.697
589.1	90.801
589.2	89.275
589.3	30.986
589.4	21.831
589.5	24.883
589.6	26.104
589.7	25.493
589.8	20.305
589.9	20.61
590	24.883
590.1	18.779
590.2	20.305
590.3	3.8257
590.4	-9.2969
590.5	-7.4658
590.6	-1.0571
590.7	-2.583
590.8	-9.6021
590.9	-8.0762
591	-4.4141
591.1	-1.3623
591.2	-1.3623
591.3	-12.043
591.4	-14.79
591.5	-15.095
591.6	-10.823
591.7	-9.2969
591.8	-7.771
591.9	-5.0244
592	-6.2451
592.1	-8.0762
592.2	-13.569
592.3	-15.4
592.4	-17.842
592.5	-17.231
592.6	-18.452
592.7	-19.062
592.8	-17.231
592.9	-16.011
593	-14.18
593.1	-13.264
593.2	-10.518
593.3	-12.349
593.4	-11.128
593.5	-9.9072
593.6	-11.128
593.7	-8.3813
593.8	-9.2969
593.9	-8.3813
594	-8.6865
594.1	-8.3813
594.2	-10.518
594.3	-9.6021
594.4	-8.3813
594.5	-8.0762
594.6	-8.0762
594.7	-9.9072
594.8	-10.518
594.9	-9.2969
595	-12.043
595.1	-10.518
595.2	-11.738
595.3	-11.128
595.4	-11.128
595.5	-12.959
595.6	-14.485
595.7	-14.485
595.8	-13.569
595.9	-13.569
596	-10.823
596.1	-5.0244
596.2	-5.6348
596.3	-2.2778
596.4	-4.1089
596.5	-7.4658
596.6	-9.2969
596.7	-10.212
596.8	-8.9917
596.9	-3.4985
597	-1.6675
597.1	-1.6675
597.2	-7.4658
597.3	0.46875
597.4	-0.1416
597.5	3.8257
597.6	5.3516
597.7	9.0137
597.8	6.8774
597.9	3.8257
598	2.2998
598.1	2.605
598.2	6.8774
598.3	45.33
598.4	42.583
598.5	47.466
598.6	50.823
598.7	45.024
598.8	45.635
598.9	51.128
599	45.024
599.1	42.888
599.2	46.855
599.3	101.79
599.4	107.59
599.5	102.4
599.6	100.87
599.7	102.09
599.8	103.31
599.9	106.67
600	110.03
600.1	109.42
600.2	107.89
600.3	156.41
600.4	160.08
600.5	160.99
600.6	160.08
600.7	160.99
600.8	160.38
600.9	163.43
601	164.04
601.1	164.04
601.2	164.96
601.3	198.83
601.4	202.19
601.5	203.11
601.6	203.72
601.7	204.02
601.8	202.19
601.9	204.02
602	204.63
602.1	204.02
602.2	202.8
602.3	186.63
602.4	185.71
602.5	186.02
602.6	185.41
602.7	186.32
602.8	186.02
602.9	181.74
603	181.44
603.1	179
603.2	179.3
603.3	122.84
603.4	114.3
603.5	112.16
603.6	111.25
603.7	112.16
603.8	114.3
603.9	119.79
604	121.01
604.1	121.32
604.2	118.88
604.3	48.076
604.4	34.648
604.5	34.648
604.6	35.869
604.7	40.447
604.8	45.94
604.9	41.362
605	38.921
605.1	33.123
605.2	36.174
605.3	6.2671
605.4	-0.1416
605.5	-6.5503
605.6	-6.8555
605.7	-6.2451
605.8	-0.44678
605.9	-0.1416
606	-2.8882
606.1	-5.3296
606.2	-2.8882
606.3	-7.771
606.4	-7.4658
606.5	-12.043
606.6	-16.926
606.7	-14.18
606.8	-8.9917
606.9	-10.823
607	-15.095
607.1	-12.349
607.2	-9.2969
607.3	-19.673
607.4	-23.64
607.5	-18.757
607.6	-15.706
607.7	-12.959
607.8	-17.842
607.9	-22.725
608	-23.03
608.1	-19.978
608.2	-19.978
608.3	-18.757
608.4	-15.706
608.5	-12.654
608.6	-19.062
608.7	-21.199
608.8	-23.64
608.9	-23.335
609	-23.64
609.1	-23.64
609.2	-20.894
609.3	-23.03
609.4	-19.673
609.5	-19.062
609.6	-19.368
609.7	-18.452
609.8	-16.011
609.9	-15.4
610	-16.926
610.1	-16.316
610.2	-17.537
610.3	-16.621
610.4	-16.926
610.5	-16.316
610.6	-15.706
610.7	-16.926
610.8	-16.621
610.9	-18.757
611	-16.316
611.1	-18.147
611.2	-16.926
611.3	-15.706
611.4	-15.706
611.5	-15.706
611.6	-15.4
611.7	-15.095
611.8	-17.842
611.9	-19.062
612	-21.199
612.1	-21.504
612.2	-24.25
612.3	-21.809
612.4	-21.199
612.5	-22.419
612.6	-19.062
612.7	-14.485
612.8	-13.875
612.9	-13.875
613	-15.706
613.1	-19.673
613.2	-21.504
613.3	-20.894
613.4	-17.842
613.5	-14.18
613.6	-10.823
613.7	-12.654
613.8	-16.011
613.9	-20.283
614	-20.894
614.1	-15.095
614.2	-11.433
614.3	-6.2451
614.4	-5.9399
614.5	-7.1606
614.6	-8.0762
614.7	-13.264
614.8	-13.569
614.9	-9.6021
615	-5.3296
615.1	-12.349
615.2	-11.433
615.3	-1.0571
615.4	-9.2969
615.5	-6.2451
615.6	-1.3623
615.7	-1.6675
615.8	-10.212
615.9	-6.8555
616	-5.9399
616.1	-0.75195
616.2	-1.6675
616.3	16.643
616.4	19.084
616.5	20
616.6	21.831
616.7	23.967
616.8	24.578
616.9	27.019
617	28.24
617.1	27.324
617.2	23.052
617.3	77.068
617.4	86.223
617.5	83.477
617.6	85.002
617.7	86.223
617.8	84.697
617.9	83.782
618	85.918
618.1	86.528
618.2	85.613
618.3	154.58
618.4	164.65
618.5	165.87
618.6	163.74
618.7	164.04
618.8	165.57
618.9	167.4
619	166.18
619.1	165.87
619.2	165.87
619.3	219.28
619.4	227.21
619.5	227.21
619.6	226.3
619.7	226.3
619.8	226.3
619.9	224.47
620	223.86
620.1	219.28
620.2	219.59
620.3	215.92
620.4	215.31
620.5	218.97
620.6	223.86
620.7	225.69
620.8	223.25
620.9	220.5
621	218.06
621.1	215.92
621.2	215.31
621.3	152.75
621.4	144.51
621.5	148.48
621.6	143.9
621.7	140.85
621.8	138.1
621.9	141.46
622	146.95
622.1	148.17
622.2	140.85
622.3	49.907
622.4	36.479
622.5	44.109
622.6	45.024
622.7	45.635
622.8	44.109
622.9	44.109
623	41.362
623.1	37.7
623.2	36.785
623.3	-1.0571
623.4	-8.9917
623.5	-12.959
623.6	-10.212
623.7	-6.2451
623.8	-12.654
623.9	-12.654
624	-6.8555
624.1	-6.5503
624.2	-10.518
624.3	-23.64
624.4	-21.809
624.5	-21.504
624.6	-18.452
624.7	-15.4
624.8	-14.18
624.9	-14.485
625	-17.842
625.1	-19.062
625.2	-20.283
625.3	-30.049
625.4	-31.575
625.5	-30.964
625.6	-29.744
625.7	-31.88
625.8	-34.016
625.9	-32.185
626	-32.795
626.1	-31.575
626.2	-33.101
626.3	-34.321
626.4	-37.068
626.5	-36.763
626.6	-35.542
626.7	-34.932
626.8	-37.068
626.9	-37.373
627	-34.932
627.1	-34.321
627.2	-35.542
627.3	-39.509
627.4	-39.509
627.5	-39.814
627.6	-40.73
627.7	-38.899
627.8	-38.594
627.9	-39.814
628	-41.34
628.1	-40.12
628.2	-40.12
628.3	-45.002
628.4	-42.561
628.5	-45.613
628.6	-45.002
628.7	-45.918
628.8	-43.477
628.9	-42.866
629	-39.814
629.1	-37.983
629.2	-35.542
629.3	-39.204
629.4	-43.171
629.5	-46.223
629.6	-47.749
629.7	-49.58
629.8	-51.411
629.9	-50.496
630	-48.665
630.1	-44.697
630.2	-41.951
630.3	-49.58
630.4	-55.073
630.5	-59.041
630.6	-58.43
630.7	-55.073
630.8	-50.19
630.9	-50.496
631	-50.801
631.1	-52.937
631.2	-49.275
631.3	-59.651
631.4	-66.365
631.5	-70.332
631.6	-65.754
631.7	-61.787
631.8	-69.111
631.9	-66.06
632	-59.651
632.1	-69.416
632.2	-65.449
632.3	-72.163
632.4	-77.656
632.5	-83.149
632.6	-81.318
632.7	-76.13
632.8	-72.773
632.9	-76.436
633	-80.708
633.1	-81.929
633.2	-80.403
633.3	-89.863
633.4	-87.727
633.5	-84.98
633.6	-84.37
633.7	-87.727
633.8	-89.863
633.9	-92
634	-93.525
634.1	-92.915
634.2	-93.22
634.3	-99.019
634.4	-97.188
634.5	-95.662
634.6	-94.441
634.7	-95.356
634.8	-91.694
634.9	-92.305
635	-89.253
635.1	-92.305
635.2	-88.643
635.3	-83.76
635.4	-83.149
635.5	-82.539
635.6	-81.013
635.7	-83.76
635.8	-83.76
635.9	-83.149
636	-83.149
636.1	-82.844
636.2	-82.234
636.3	-68.196
636.4	-64.839
636.5	-68.806
636.6	-66.67
636.7	-68.196
636.8	-69.722
636.9	-70.942
637	-69.722
637.1	-72.773
637.2	-76.13
637.3	-62.397
637.4	-62.703
637.5	-62.397
637.6	-61.177
637.7	-58.43
637.8	-54.158
637.9	-54.768
638	-52.327
638.1	-53.242
638.2	-56.904
638.3	-49.58
638.4	-48.97
638.5	-48.665
638.6	-45.613
638.7	-42.256
638.8	-39.509
638.9	-43.782
639	-47.139
639.1	-47.749
639.2	-48.665
639.3	-41.646
639.4	-39.814
639.5	-40.12
639.6	-41.646
639.7	-39.509
639.8	-37.068
639.9	-33.101
640	-42.256
640.1	-39.204
640.2	-32.795
640.3	-39.204
640.4	-36.152
640.5	-29.438
640.6	-36.152
640.7	-38.289
640.8	-33.406
640.9	-30.354
641	-31.575
641.1	-37.678
641.2	-37.678
641.3	-34.626
641.4	-31.88
641.5	-29.438
641.6	-29.133
641.7	-31.575
641.8	-34.016
641.9	-36.763
642	-36.458
642.1	-36.152
642.2	-37.373
642.3	-35.847
642.4	-34.016
642.5	-34.932
642.6	-32.795
642.7	-29.744
642.8	-28.828
642.9	-29.133
643	-30.659
643.1	-30.049
643.2	-31.575
643.3	-36.152
643.4	-34.626
643.5	-34.626
643.6	-38.289
643.7	-38.594
643.8	-39.204
643.9	-37.678
644	-40.73
644.1	-38.594
644.2	-39.814
644.3	-41.035
644.4	-44.392
644.5	-42.256
644.6	-43.477
644.7	-43.477
644.8	-41.34
644.9	-39.509
645	-38.899
645.1	-36.152
645.2	-37.373
645.3	-41.035
645.4	-42.561
645.5	-41.951
645.6	-44.697
645.7	-45.002
645.8	-48.054
645.9	-48.359
646	-50.496
646.1	-52.327
646.2	-48.359
646.3	-54.158
646.4	-50.19
646.5	-52.327
646.6	-50.801
646.7	-57.82
646.8	-58.735
646.9	-60.872
647	-59.041
647.1	-53.547
647.2	-48.97
647.3	-64.534
647.4	-70.637
647.5	-72.773
647.6	-73.384
647.7	-70.942
647.8	-70.332
647.9	-72.468
648	-71.858
648.1	-67.28
648.2	-64.534
648.3	-84.065
648.4	-83.76
648.5	-78.572
648.6	-86.201
648.7	-85.591
648.8	-81.013
648.9	-83.149
649	-88.948
649.1	-83.76
649.2	-77.961
649.3	-89.558
649.4	-100.24
649.5	-99.324
649.6	-98.408
649.7	-93.22
649.8	-93.22
649.9	-90.474
650	-92
650.1	-97.188
650.2	-99.934
650.3	-100.85
650.4	-101.46
650.5	-98.713
650.6	-98.713
650.7	-97.188
650.8	-96.882
650.9	-92.915
651	-93.525
651.1	-93.22
651.2	-93.525
651.3	-80.708
651.4	-81.929
651.5	-84.065
651.6	-85.286
651.7	-85.591
651.8	-86.812
651.9	-86.201
652	-86.201
652.1	-87.727
652.2	-90.779
652.3	-72.773
652.4	-68.806
652.5	-70.637
652.6	-68.806
652.7	-68.501
652.8	-68.196
652.9	-69.416
653	-68.196
653.1	-66.06
653.2	-65.144
653.3	-49.275
653.4	-45.002
653.5	-44.087
653.6	-47.139
653.7	-45.002
653.8	-46.528
653.9	-49.275
654	-48.665
654.1	-52.021
654.2	-52.937
654.3	-44.697
654.4	-42.561
654.5	-40.73
654.6	-36.763
654.7	-34.321
654.8	-33.406
654.9	-35.237
655	-40.425
655.1	-41.34
655.2	-43.171
655.3	-33.711
655.4	-27.607
655.5	-26.387
655.6	-29.744
655.7	-34.016
655.8	-35.237
655.9	-34.016
656	-34.932
656.1	-34.321
656.2	-37.373
656.3	-32.185
656.4	-27.913
656.5	-24.25
656.6	-28.828
656.7	-30.964
656.8	-26.997
656.9	-29.744
657	-31.575
657.1	-23.945
657.2	-25.471
657.3	-30.049
657.4	-27.607
657.5	-22.114
657.6	-23.945
657.7	-28.218
657.8	-30.354
657.9	-27.913
658	-28.218
658.1	-22.419
658.2	-20.894
658.3	-23.335
658.4	-27.302
658.5	-28.218
658.6	-30.354
658.7	-30.049
658.8	-28.523
658.9	-26.692
659	-25.776
659.1	-23.64
659.2	-21.504
659.3	-20.588
659.4	-21.199
659.5	-19.368
659.6	-22.419
659.7	-23.03
659.8	-22.725
659.9	-24.25
660	-25.471
660.1	-26.387
660.2	-26.082
660.3	-28.828
660.4	-29.438
660.5	-29.438
660.6	-28.828
660.7	-27.913
660.8	-30.964
660.9	-30.354
661	-28.523
661.1	-31.575
661.2	-30.049
661.3	-29.438
661.4	-27.913
661.5	-26.387
661.6	-27.302
661.7	-26.997
661.8	-25.471
661.9	-25.166
662	-22.114
662.1	-19.062
662.2	-20.588
662.3	-21.199
662.4	-23.64
662.5	-28.828
662.6	-29.438
662.7	-31.575
662.8	-30.049
662.9	-30.354
663	-27.913
663.1	-23.03
663.2	-21.809
663.3	-24.556
663.4	-27.607
663.5	-30.659
663.6	-31.88
663.7	-31.88
663.8	-23.945
663.9	-23.64
664	-26.387
664.1	-29.744
664.2	-30.049
664.3	-33.711
664.4	-35.542
664.5	-34.932
664.6	-31.88
664.7	-28.828
664.8	-25.471
664.9	-31.27
665	-32.185
665.1	-26.997
665.2	-30.354
665.3	-36.458
665.4	-28.523
665.5	-32.795
665.6	-35.847
665.7	-30.964
665.8	-29.744
665.9	-33.101
666	-36.763
666.1	-36.763
666.2	-33.711
666.3	-33.406
666.4	-32.49
666.5	-37.068
666.6	-41.035
666.7	-41.951
666.8	-41.035
666.9	-40.425
667	-39.509
667.1	-35.542
667.2	-32.795
667.3	-40.425
667.4	-40.12
667.5	-41.646
667.6	-46.223
667.7	-47.444
667.8	-47.139
667.9	-48.97
668	-50.19
668.1	-50.19
668.2	-50.19
668.3	-60.872
668.4	-61.787
668.5	-60.566
668.6	-61.482
668.7	-61.787
668.8	-59.346
668.9	-60.872
669	-59.651
669.1	-60.261
669.2	-59.956
669.3	-75.215
669.4	-76.436
669.5	-77.961
669.6	-78.877
669.7	-77.961
669.8	-77.961
669.9	-77.961
670	-79.182
670.1	-80.708
670.2	-80.708
670.3	-99.324
670.4	-100.85
670.5	-102.99
670.6	-99.934
670.7	-97.493
670.8	-95.356
670.9	-94.441
671	-92.61
671.1	-94.136
671.2	-96.882
671.3	-110.31
671.4	-113.97
671.5	-116.41
671.6	-113.36
671.7	-110.92
671.8	-106.95
671.9	-107.87
672	-107.87
672.1	-112.45
672.2	-115.19
672.3	-106.34
672.4	-99.324
672.5	-99.019
672.6	-97.188
672.7	-98.713
672.8	-96.272
672.9	-96.272
673	-100.54
673.1	-104.82
673.2	-102.99
673.3	-76.13
673.4	-78.572
673.5	-77.046
673.6	-71.553
673.7	-77.046
673.8	-77.351
673.9	-72.163
674	-74.91
674.1	-79.792
674.2	-77.046
674.3	-48.665
674.4	-43.782
674.5	-49.58
674.6	-52.327
674.7	-52.632
674.8	-49.275
674.9	-47.749
675	-43.782
675.1	-44.392
675.2	-46.528
675.3	-34.321
675.4	-34.016
675.5	-34.321
675.6	-34.626
675.7	-34.626
675.8	-32.795
675.9	-30.964
676	-27.913
676.1	-29.438
676.2	-25.166
676.3	-15.706
676.4	-12.654
676.5	-13.875
676.6	-15.095
676.7	-15.095
676.8	-17.537
676.9	-17.231
677	-19.368
677.1	-19.673
677.2	-22.419
677.3	-14.485
677.4	-14.79
677.5	-14.79
677.6	-12.959
677.7	-13.875
677.8	-16.011
677.9	-14.79
678	-15.706
678.1	-13.875
678.2	-15.4
678.3	-7.4658
678.4	-7.771
678.5	-5.9399
678.6	-4.4141
678.7	-1.0571
678.8	-1.3623
678.9	-1.6675
679	-2.2778
679.1	-2.8882
679.2	-6.8555
679.3	-2.2778
679.4	-5.0244
679.5	-4.1089
679.6	-6.2451
679.7	-2.8882
679.8	-2.8882
679.9	2.2998
680	2.9102
680.1	1.0791
680.2	-0.75195
680.3	12.676
680.4	14.812
680.5	16.643
680.6	21.221
680.7	23.052
680.8	19.695
680.9	19.084
681	18.779
681.1	17.864
681.2	17.559
681.3	51.128
681.4	58.452
681.5	52.349
681.6	50.518
681.7	57.231
681.8	56.621
681.9	51.128
682	56.621
682.1	55.706
682.2	49.602
682.3	88.97
682.4	100.87
682.5	93.242
682.6	92.632
682.7	92.021
682.8	96.599
682.9	99.041
683	97.209
683.1	93.547
683.2	89.58
683.3	124.98
683.4	132.91
683.5	133.53
683.6	135.97
683.7	138.71
683.8	138.71
683.9	137.19
684	135.66
684.1	132.61
684.2	131.08
684.3	149.09
684.4	152.14
684.5	152.14
684.6	150.62
684.7	153.36
684.8	151.53
684.9	154.28
685	154.58
685.1	157.02
685.2	156.72
685.3	151.53
685.4	149.39
685.5	150.31
685.6	150.92
685.7	150.92
685.8	152.14
685.9	153.36
686	152.45
686.1	150.92
686.2	149.09
686.3	118.57
686.4	114.3
686.5	112.16
686.6	113.38
686.7	112.77
686.8	111.25
686.9	109.72
687	108.2
687.1	107.28
687.2	108.5
687.3	65.471
687.4	60.894
687.5	62.419
687.6	62.725
687.7	68.828
687.8	70.354
687.9	69.133
688	66.997
688.1	65.776
688.2	61.809
688.3	21.526
688.4	17.559
688.5	21.221
688.6	24.883
688.7	27.935
688.8	22.441
688.9	18.779
689	16.643
689.1	19.084
689.2	22.747
689.3	5.3516
689.4	3.8257
689.5	-0.44678
689.6	-2.2778
689.7	-7.4658
689.8	-2.2778
689.9	2.2998
690	-0.44678
690.1	-4.4141
690.2	0.46875
690.3	-5.6348
690.4	-6.2451
690.5	-3.1934
690.6	-1.0571
690.7	-5.9399
690.8	-6.5503
690.9	-3.1934
691	0.77393
691.1	-2.583
691.2	-7.4658
691.3	-9.9072
691.4	-6.8555
691.5	-3.1934
691.6	-2.8882
691.7	-1.6675
691.8	-1.6675
691.9	-3.8037
692	-6.2451
692.1	-8.0762
692.2	-10.212
692.3	-8.6865
692.4	-5.9399
692.5	-6.5503
692.6	-3.4985
692.7	-1.9727
692.8	-2.583
692.9	-1.3623
693	-0.44678
693.1	0.16357
693.2	1.6895
693.3	4.436
693.4	5.9619
693.5	5.3516
693.6	3.2153
693.7	2.2998
693.8	4.7412
693.9	1.9946
694	3.5205
694.1	2.605
694.2	2.2998
694.3	22.136
694.4	23.967
694.5	24.883
694.6	25.798
694.7	27.019
694.8	27.935
694.9	30.071
695	28.85
695.1	25.493
695.2	27.324
695.3	57.537
695.4	59.978
695.5	59.673
695.6	60.283
695.7	56.926
695.8	55.706
695.9	55.4
696	54.485
696.1	57.231
696.2	61.504
696.3	101.48
696.4	106.06
696.5	102.7
696.6	101.79
696.7	98.125
696.8	96.599
696.9	99.651
697	104.84
697.1	106.06
697.2	102.7
697.3	136.58
697.4	138.41
697.5	139.32
697.6	139.32
697.7	141.15
697.8	141.15
697.9	138.71
698	137.8
698.1	140.54
698.2	145.43
698.3	161.91
698.4	157.33
698.5	161.3
698.6	164.35
698.7	157.63
698.8	160.38
698.9	164.65
699	160.08
699.1	157.33
699.2	161.91
699.3	156.11
699.4	152.45
699.5	148.17
699.6	145.43
699.7	147.87
699.8	148.48
699.9	152.14
700	155.5
700.1	156.41
700.2	154.58
700.3	112.77
700.4	103.92
700.5	102.09
700.6	101.48
700.7	100.57
700.8	101.79
700.9	101.48
701	101.18
701.1	99.651
701.2	99.651
701.3	63.03
701.4	57.231
701.5	58.757
701.6	57.842
701.7	58.147
701.8	57.537
701.9	58.452
702	59.062
702.1	59.978
702.2	58.147
702.3	9.624
702.4	3.8257
702.5	3.2153
702.6	-1.0571
702.7	2.9102
702.8	0.77393
702.9	0.46875
703	1.6895
703.1	1.6895
703.2	1.3843
703.3	32.817
703.4	39.836
703.5	40.447
703.6	41.973
703.7	44.109
703.8	43.804
703.9	45.33
704	40.752
704.1	40.447
704.2	38.311
704.3	78.594
704.4	83.477
704.5	88.359
704.6	92.937
704.7	92.327
704.8	91.106
704.9	85.002
705	84.392
705.1	88.359
705.2	92.021
705.3	81.34
705.4	73.711
705.5	73.101
705.6	78.594
705.7	83.171
705.8	77.983
705.9	73.101
706	71.27
706.1	72.185
706.2	71.88
706.3	80.12
706.4	81.646
706.5	85.002
706.6	86.834
706.7	78.899
706.8	79.814
706.9	87.139
707	83.782
707.1	81.035
707.2	82.866
707.3	84.392
707.4	77.983
707.5	76.152
707.6	77.373
707.7	81.035
707.8	83.782
707.9	85.002
708	77.068
708.1	75.847
708.2	75.542
708.3	78.594
708.4	81.34
708.5	82.256
708.6	85.613
708.7	84.392
708.8	86.528
708.9	84.087
709	81.951
709.1	79.204
709.2	78.594
709.3	77.678
709.4	76.458
709.5	77.983
709.6	78.289
709.7	77.983
709.8	79.509
709.9	81.035
710	79.204
710.1	79.814
710.2	82.256
710.3	83.782
710.4	84.392
710.5	83.171
710.6	84.392
710.7	84.392
710.8	84.392
710.9	85.002
711	85.613
711.1	85.308
711.2	84.087
711.3	84.087
711.4	81.646
711.5	80.425
711.6	80.73
711.7	80.73
711.8	79.204
711.9	77.678
712	77.068
712.1	76.458
712.2	76.152
712.3	77.068
712.4	79.509
712.5	82.256
712.6	85.002
712.7	86.528
712.8	85.308
712.9	82.561
713	79.204
713.1	77.373
713.2	75.847
713.3	79.509
713.4	83.477
713.5	86.223
713.6	82.866
713.7	81.035
713.8	76.763
713.9	76.152
714	81.035
714.1	86.223
714.2	85.918
714.3	82.561
714.4	81.035
714.5	81.035
714.6	83.477
714.7	86.834
714.8	79.814
714.9	77.678
715	81.035
715.1	85.308
715.2	76.763
715.3	81.34
715.4	83.782
715.5	77.373
715.6	80.12
715.7	85.613
715.8	81.646
715.9	76.763
716	77.373
716.1	81.951
716.2	84.392
716.3	84.392
716.4	80.73
716.5	77.983
716.6	76.152
716.7	77.983
716.8	79.814
716.9	81.035
717	84.087
717.1	86.223
717.2	86.834
717.3	83.782
717.4	82.866
717.5	83.171
717.6	77.678
717.7	79.814
717.8	79.814
717.9	77.373
718	76.763
718.1	77.373
718.2	76.763
718.3	75.237
718.4	77.068
718.5	78.594
718.6	77.678
718.7	77.373
718.8	76.763
718.9	79.509
719	77.373
719.1	77.678
719.2	78.594
719.3	77.983
719.4	78.289
719.5	77.373
719.6	77.983
719.7	77.373
719.8	76.458
719.9	78.899
720	78.899
720.1	78.899
720.2	78.289
720.3	82.561
720.4	82.561
720.5	84.087
720.6	85.613
720.7	85.002
720.8	81.951
720.9	78.899
721	77.983
721.1	76.152
721.2	76.152
721.3	79.204
721.4	84.697
721.5	85.308
721.6	83.477
721.7	80.73
721.8	77.678
721.9	75.542
722	81.34
722.1	85.918
722.2	85.002
722.3	78.899
722.4	77.983
722.5	76.763
722.6	79.814
722.7	81.34
722.8	81.951
722.9	79.814
723	76.458
723.1	77.678
723.2	82.561
723.3	84.392
723.4	77.373
723.5	78.899
723.6	87.139
723.7	79.814
723.8	78.289
723.9	81.34
724	86.223
724.1	81.035
724.2	77.068
724.3	78.899
724.4	81.035
724.5	84.697
724.6	85.613
724.7	83.782
724.8	80.12
724.9	77.373
725	77.373
725.1	76.152
725.2	77.373
725.3	77.678
725.4	80.425
725.5	78.289
725.6	81.34
725.7	82.561
725.8	84.087
725.9	83.171
726	85.308
726.1	85.002
726.2	85.308
726.3	86.223
726.4	86.528
726.5	86.223
726.6	87.444
726.7	85.002
726.8	86.223
726.9	85.308
727	86.528
727.1	84.697
727.2	86.834
727.3	86.528
727.4	85.918
727.5	85.308
727.6	83.477
727.7	81.951
727.8	81.34
727.9	81.951
728	80.425
728.1	79.814
728.2	78.594
728.3	77.373
728.4	75.237
728.5	76.763
728.6	78.594
728.7	82.561
728.8	85.613
728.9	86.834
729	83.477
729.1	78.899
729.2	77.678
729.3	77.373
729.4	78.899
729.5	84.697
729.6	85.002
729.7	81.951
729.8	76.458
729.9	77.068
730	81.34
730.1	86.834
730.2	83.171
730.3	78.289
730.4	76.152
730.5	80.425
730.6	86.223
730.7	82.256
730.8	79.204
730.9	77.373
731	77.678
731.1	77.983
731.2	76.763
731.3	75.237
731.4	77.678
731.5	81.34
731.6	86.528
731.7	80.425
731.8	77.678
731.9	83.171
732	80.12
732.1	77.678
732.2	82.866
732.3	84.392
732.4	80.12
732.5	77.678
732.6	78.289
732.7	81.951
732.8	86.528
732.9	83.477
733	83.782
733.1	78.594
733.2	75.847
733.3	77.373
733.4	78.594
733.5	80.73
733.6	83.171
733.7	83.477
733.8	84.392
733.9	85.613
734	85.308
734.1	85.308
734.2	83.782
734.3	83.782
734.4	83.782
734.5	79.509
734.6	77.983
734.7	78.594
734.8	77.678
734.9	77.373
735	77.068
735.1	77.068
735.2	75.542
735.3	77.983
735.4	76.152
735.5	77.678
735.6	76.763
735.7	76.763
735.8	77.068
735.9	76.152
736	76.458
736.1	76.763
736.2	75.542
736.3	76.763
736.4	77.373
736.5	78.594
736.6	75.237
736.7	80.12
736.8	79.204
736.9	83.171
737	82.256
737.1	85.308
737.2	85.308
737.3	85.918
737.4	81.34
737.5	82.561
737.6	78.594
737.7	75.847
737.8	76.458
737.9	77.068
738	80.425
738.1	84.087
738.2	86.528
738.3	83.171
738.4	79.814
738.5	77.373
738.6	77.068
738.7	81.035
738.8	85.308
738.9	86.223
739	78.594
739.1	78.289
739.2	77.373
739.3	80.425
739.4	77.983
739.5	77.678
739.6	78.289
739.7	77.068
739.8	82.561
739.9	84.087
740	77.678
740.1	81.34
740.2	84.697
740.3	77.678
740.4	79.814
740.5	85.613
740.6	80.425
740.7	79.509
740.8	81.34
740.9	86.223
741	84.697
741.1	79.509
741.2	76.458
741.3	76.763
741.4	79.814
741.5	84.392
741.6	85.308
741.7	84.697
741.8	83.477
741.9	81.34
742	78.289
742.1	78.594
742.2	77.678
742.3	78.289
742.4	76.458
742.5	79.814
742.6	77.373
742.7	78.289
742.8	79.204
742.9	81.34
743	80.73
743.1	81.646
743.2	82.866
743.3	82.256
743.4	81.951
743.5	84.087
743.6	84.087
743.7	83.477
743.8	85.002
743.9	83.171
744	84.087
744.1	81.646
744.2	82.256
744.3	82.866
744.4	82.561
744.5	80.73
744.6	80.73
744.7	80.12
744.8	78.594
744.9	77.373
745	77.373
745.1	76.458
745.2	77.068
745.3	77.678
745.4	81.035
745.5	83.477
745.6	85.002
745.7	87.444
745.8	85.308
745.9	80.425
746	77.373
746.1	76.458
746.2	75.847
746.3	80.12
746.4	82.866
746.5	85.308
746.6	85.613
746.7	79.814
746.8	76.763
746.9	75.237
747	79.814
747.1	86.834
747.2	85.613
747.3	80.425
747.4	75.542
747.5	76.763
747.6	78.594
747.7	84.087
747.8	82.866
747.9	80.12
748	77.983
748.1	77.983
748.2	81.035
748.3	84.392
748.4	80.12
748.5	76.458
748.6	84.392
748.7	84.392
748.8	75.542
748.9	79.509
749	83.782
749.1	83.782
749.2	79.204
749.3	76.763
749.4	78.899
749.5	79.814
749.6	86.834
749.7	84.697
749.8	83.171
749.9	82.256
750	80.73
750.1	77.678
750.2	77.068
750.3	77.068
750.4	79.814
750.5	78.594
750.6	78.899
750.7	78.594
750.8	83.171
750.9	78.899
751	81.646
751.1	81.035
751.2	82.866
751.3	82.866
751.4	84.087
751.5	84.697
751.6	82.256
751.7	83.477
751.8	83.477
751.9	85.002
752	82.866
752.1	82.866
752.2	84.087
752.3	81.646
752.4	82.256
752.5	81.34
752.6	80.73
752.7	79.204
752.8	79.204
752.9	78.289
753	77.373
753.1	76.152
753.2	76.458
753.3	76.458
753.4	77.678
753.5	81.646
753.6	84.087
753.7	86.834
753.8	85.613
753.9	84.697
754	80.73
754.1	77.678
754.2	74.932
754.3	76.763
754.4	78.899
754.5	84.087
754.6	85.308
754.7	84.697
754.8	80.73
754.9	76.763
755	75.542
755.1	81.035
755.2	86.223
755.3	83.782
755.4	77.678
755.5	76.152
755.6	81.34
755.7	85.308
755.8	82.866
755.9	76.763
756	77.983
756.1	77.373
756.2	77.983
756.3	78.594
756.4	79.509
756.5	83.782
756.6	84.392
756.7	77.373
756.8	81.951
756.9	85.308
757	77.983
757.1	77.678
757.2	84.697
757.3	84.697
757.4	78.289
757.5	77.068
757.6	79.509
757.7	83.171
757.8	85.002
757.9	85.002
758	79.814
758.1	77.983
758.2	75.847
758.3	77.678
758.4	76.763
758.5	79.509
758.6	80.425
758.7	83.171
758.8	83.477
758.9	84.392
759	86.223
759.1	84.087
759.2	85.002
759.3	84.392
759.4	85.308
759.5	85.002
759.6	83.171
759.7	82.866
759.8	81.34
759.9	82.866
760	81.035
760.1	81.34
760.2	80.12
760.3	81.035
760.4	81.646
760.5	79.509
760.6	81.951
760.7	81.646
760.8	83.477
760.9	84.087
761	85.918
761.1	82.561
761.2	85.308
761.3	86.528
761.4	86.528
761.5	86.223
761.6	86.528
761.7	83.171
761.8	84.392
761.9	79.814
762	80.73
762.1	79.204
762.2	77.373
762.3	77.068
762.4	77.068
762.5	78.289
762.6	82.561
762.7	84.392
762.8	86.223
762.9	83.782
763	81.646
763.1	78.289
763.2	75.847
763.3	77.678
763.4	80.12
763.5	85.308
763.6	85.308
763.7	83.171
763.8	76.763
763.9	75.542
764	77.678
764.1	85.613
764.2	85.918
764.3	83.782
764.4	82.866
764.5	81.34
764.6	85.613
764.7	86.834
764.8	78.899
764.9	77.068
765	80.12
765.1	85.613
765.2	77.373
765.3	81.035
765.4	84.697
765.5	77.678
765.6	77.983
765.7	82.866
765.8	85.002
765.9	80.425
766	77.678
766.1	78.899
766.2	81.035
766.3	83.477
766.4	85.918
766.5	83.477
766.6	81.646
766.7	78.594
766.8	77.678
766.9	77.373
767	78.594
767.1	78.899
767.2	80.425
767.3	80.12
767.4	83.477
767.5	85.002
767.6	84.087
767.7	85.613
767.8	86.223
767.9	85.918
768	86.223
768.1	84.392
768.2	83.782
768.3	83.171
768.4	83.477
768.5	82.561
768.6	85.308
768.7	81.951
768.8	82.866
768.9	82.866
769	83.171
769.1	84.392
769.2	82.256
769.3	84.087
769.4	84.697
769.5	86.528
769.6	85.002
769.7	85.002
769.8	85.002
769.9	82.561
770	84.392
770.1	80.73
770.2	80.425
770.3	76.458
770.4	74.932
770.5	74.932
770.6	76.458
770.7	79.509
770.8	85.002
770.9	86.834
771	83.782
771.1	83.782
771.2	79.204
771.3	76.458
771.4	75.542
771.5	79.509
771.6	83.171
771.7	87.139
771.8	85.613
771.9	80.425
772	76.763
772.1	76.763
772.2	80.12
772.3	88.054
772.4	83.782
772.5	80.425
772.6	77.373
772.7	75.542
772.8	74.932
772.9	77.678
773	81.646
773.1	85.002
773.2	84.392
773.3	77.983
773.4	79.509
773.5	85.002
773.6	78.899
773.7	79.814
773.8	84.392
773.9	81.951
774	78.289
774.1	77.068
774.2	81.646
774.3	86.223
774.4	85.002
774.5	79.509
774.6	76.152
774.7	77.983
774.8	78.289
774.9	80.73
775	81.951
775.1	85.613
775.2	85.308
775.3	85.308
775.4	84.087
775.5	84.087
775.6	81.951
775.7	80.425
775.8	80.12
775.9	80.12
776	76.458
776.1	76.763
776.2	75.542
776.3	76.763
776.4	76.763
776.5	79.204
776.6	76.458
776.7	77.068
776.8	76.763
776.9	77.373
777	77.373
777.1	77.373
777.2	77.373
777.3	77.678
777.4	76.458
777.5	77.068
777.6	76.763
777.7	77.678
777.8	77.983
777.9	78.289
778	81.34
778.1	79.509
778.2	84.392
778.3	85.308
778.4	85.918
778.5	85.308
778.6	84.087
778.7	83.171
778.8	80.425
778.9	77.678
779	77.373
779.1	75.237
779.2	76.763
779.3	83.782
779.4	85.002
779.5	85.002
779.6	82.256
779.7	78.594
779.8	77.678
779.9	77.373
780	81.035
780.1	86.223
780.2	84.087
780.3	80.12
780.4	77.068
780.5	77.068
780.6	82.561
780.7	87.749
780.8	82.866
780.9	78.594
781	77.983
781.1	77.678
781.2	77.678
781.3	80.12
781.4	82.561
781.5	85.308
781.6	80.12
781.7	76.458
781.8	80.73
781.9	84.697
782	76.458
782.1	79.509
782.2	86.223
782.3	83.477
782.4	77.983
782.5	77.678
782.6	80.73
782.7	84.087
782.8	86.528
782.9	83.782
783	79.814
783.1	78.289
783.2	77.983
783.3	77.373
783.4	78.899
783.5	80.73
783.6	81.646
783.7	81.646
783.8	84.392
783.9	85.308
784	85.308
784.1	85.918
784.2	86.528
784.3	82.561
784.4	87.139
784.5	85.613
784.6	87.139
784.7	82.866
784.8	85.918
784.9	83.782
785	85.918
785.1	84.697
785.2	86.528
785.3	84.697
785.4	85.613
785.5	87.749
785.6	83.477
785.7	85.613
785.8	86.528
785.9	83.477
786	82.256
786.1	83.782
786.2	81.646
786.3	78.899
786.4	77.678
786.5	77.373
786.6	78.289
786.7	77.068
786.8	78.289
786.9	80.425
787	82.866
787.1	85.002
787.2	85.308
787.3	82.866
787.4	78.594
787.5	76.458
787.6	77.068
787.7	75.542
787.8	83.782
787.9	87.749
788	85.308
788.1	80.73
788.2	77.373
788.3	77.068
788.4	77.068
788.5	86.528
788.6	86.834
788.7	80.12
788.8	76.458
788.9	79.509
789	83.477
789.1	85.308
789.2	82.256
789.3	80.12
789.4	77.678
789.5	79.204
789.6	81.951
789.7	84.087
789.8	85.308
789.9	76.763
790	78.594
790.1	84.697
790.2	80.425
790.3	78.289
790.4	81.951
790.5	85.308
790.6	79.509
790.7	77.068
790.8	81.646
790.9	85.002
791	84.392
791.1	79.814
791.2	78.594
791.3	77.983
791.4	79.204
791.5	81.035
791.6	82.866
791.7	85.918
791.8	85.308
791.9	83.477
792	80.73
792.1	78.289
792.2	76.763
792.3	76.763
792.4	76.763
792.5	78.899
792.6	75.847
792.7	77.678
792.8	78.594
792.9	80.12
793	78.289
793.1	81.035
793.2	82.256
793.3	81.951
793.4	82.561
793.5	81.646
793.6	81.34
793.7	81.951
793.8	81.035
793.9	84.087
794	82.866
794.1	83.171
794.2	80.73
794.3	80.73
794.4	80.425
794.5	80.73
794.6	80.73
794.7	80.12
794.8	78.594
794.9	77.983
795	75.847
795.1	76.458
795.2	76.763
795.3	78.594
795.4	79.204
795.5	80.73
795.6	83.477
795.7	86.223
795.8	86.528
795.9	82.866
796	82.561
796.1	79.204
796.2	77.068
796.3	77.373
796.4	79.509
796.5	82.866
796.6	85.002
796.7	85.308
796.8	82.256
796.9	78.594
797	75.847
797.1	79.204
797.2	86.528
797.3	83.782
797.4	79.814
797.5	77.373
797.6	76.152
797.7	76.763
797.8	75.542
797.9	77.678
798	77.983
798.1	81.035
798.2	84.087
798.3	82.561
798.4	77.373
798.5	83.782
798.6	86.223
798.7	79.204
798.8	81.34
798.9	88.054
799	80.12
799.1	78.289
799.2	79.204
799.3	82.561
799.4	82.866
799.5	84.087
799.6	77.983
799.7	76.763
799.8	74.932
799.9	76.152
800	80.73
800.1	81.951
800.2	85.002
800.3	89.885
800.4	88.97
800.5	87.139
800.6	85.308
800.7	85.308
800.8	81.951
800.9	81.34
801	82.561
801.1	79.204
801.2	77.983
801.3	73.711
801.4	74.016
801.5	70.964
801.6	72.49
801.7	74.932
801.8	74.321
801.9	73.101
802	72.795
802.1	71.88
802.2	74.321
802.3	81.34
802.4	84.087
802.5	85.002
802.6	83.171
802.7	84.697
802.8	86.834
802.9	87.139
803	89.58
803.1	92.937
803.2	93.242
803.3	51.128
803.4	43.193
803.5	41.057
803.6	39.226
803.7	36.479
803.8	35.564
803.9	34.648
804	32.817
804.1	34.038
804.2	38.616
804.3	5.0464
804.4	-0.1416
804.5	-2.583
804.6	-6.2451
804.7	-8.6865
804.8	-9.6021
804.9	-8.0762
805	-2.8882
805.1	-0.44678
805.2	-3.4985
805.3	4.1309
805.4	-1.0571
805.5	0.46875
805.6	6.8774
805.7	9.624
805.8	6.2671
805.9	3.5205
806	1.6895
806.1	2.2998
806.2	3.5205
806.3	1.0791
806.4	2.2998
806.5	-0.1416
806.6	-5.3296
806.7	0.46875
806.8	2.9102
806.9	-4.4141
807	0.46875
807.1	1.3843
807.2	-5.6348
807.3	0.46875
807.4	5.6567
807.5	6.8774
807.6	-0.75195
807.7	-0.75195
807.8	0.77393
807.9	4.436
808	7.4878
808.1	5.9619
808.2	0.16357
808.3	-3.1934
808.4	-4.4141
808.5	-4.1089
808.6	-1.3623
808.7	0.77393
808.8	1.6895
808.9	4.436
809	5.0464
809.1	4.7412
809.2	4.436
809.3	4.1309
809.4	2.605
809.5	0.77393
809.6	-2.2778
809.7	-1.6675
809.8	-1.6675
809.9	-1.6675
810	-1.9727
810.1	-1.3623
810.2	-3.8037
810.3	-4.1089
810.4	-1.3623
810.5	-3.4985
810.6	-1.9727
810.7	-1.3623
810.8	-2.8882
810.9	-1.9727
811	-0.75195
811.1	-1.6675
811.2	-3.4985
811.3	-1.0571
811.4	-1.6675
811.5	-1.0571
811.6	-3.1934
811.7	-3.4985
811.8	-1.6675
811.9	-4.4141
812	-1.9727
812.1	-1.6675
812.2	-0.75195
812.3	2.9102
812.4	4.436
812.5	5.0464
812.6	6.2671
812.7	3.8257
812.8	1.6895
812.9	-1.3623
813	-3.4985
813.1	-3.1934
813.2	-1.9727
813.3	2.2998
813.4	6.2671
813.5	5.9619
813.6	2.2998
813.7	-2.583
813.8	-1.6675
813.9	-1.9727
814	3.8257
814.1	5.9619
814.2	3.8257
814.3	1.9946
814.4	1.3843
814.5	2.605
814.6	1.9946
814.7	4.7412
814.8	2.605
814.9	-3.1934
815	1.3843
815.1	6.2671
815.2	-1.9727
815.3	-1.0571
815.4	3.5205
815.5	-1.0571
815.6	-1.9727
815.7	3.5205
815.8	5.9619
815.9	-2.583
816	-2.2778
816.1	0.16357
816.2	2.2998
816.3	6.2671
816.4	4.436
816.5	-0.1416
816.6	-2.583
816.7	-3.1934
816.8	-2.583
816.9	0.77393
817	0.16357
817.1	4.1309
817.2	7.1826
817.3	4.436
817.4	5.3516
817.5	3.5205
817.6	3.8257
817.7	-0.1416
817.8	-0.44678
817.9	-2.8882
818	-2.2778
818.1	-4.7192
818.2	-2.583
818.3	-3.8037
818.4	-3.1934
818.5	-1.9727
818.6	-1.0571
818.7	-3.4985
818.8	-1.9727
818.9	-1.9727
819	-1.9727
819.1	-2.2778
819.2	-1.9727
819.3	-1.3623
819.4	-1.9727
819.5	-2.2778
819.6	-2.2778
819.7	-3.1934
819.8	-2.2778
819.9	-2.583
820	-2.8882
820.1	-2.8882
820.2	-1.6675
820.3	-1.3623
820.4	1.9946
820.5	4.436
820.6	6.2671
820.7	5.0464
820.8	4.7412
820.9	0.77393
821	-0.1416
821.1	-1.9727
821.2	-1.3623
821.3	-1.0571
821.4	-2.8882
821.5	2.605
821.6	4.1309
821.7	6.2671
821.8	2.9102
821.9	-3.4985
822	-0.75195
822.1	-1.9727
822.2	2.9102
822.3	5.3516
822.4	3.5205
822.5	-0.1416
822.6	-0.1416
822.7	-1.0571
822.8	-1.6675
822.9	-0.75195
823	3.5205
823.1	3.2153
823.2	-1.0571
823.3	-0.44678
823.4	6.5723
823.5	-1.6675
823.6	-1.3623
823.7	5.6567
823.8	-1.9727
823.9	-2.2778
824	5.0464
824.1	5.0464
824.2	-2.583
824.3	-1.9727
824.4	0.16357
824.5	4.1309
824.6	6.8774
824.7	0.46875
824.8	-1.9727
824.9	-1.9727
825	-2.583
825.1	-0.75195
825.2	1.3843
825.3	3.8257
825.4	6.8774
825.5	4.7412
825.6	1.9946
825.7	-1.3623
825.8	-2.2778
825.9	-3.1934
826	-3.8037
826.1	-2.583
826.2	-2.583
826.3	-0.44678
826.4	1.0791
826.5	1.3843
826.6	1.0791
826.7	2.2998
826.8	4.436
826.9	4.7412
827	5.3516
827.1	5.9619
827.2	5.3516
827.3	7.1826
827.4	6.2671
827.5	6.8774
827.6	5.6567
827.7	5.0464
827.8	6.2671
827.9	6.8774
828	4.1309
828.1	5.3516
828.2	6.5723
828.3	6.5723
828.4	4.7412
828.5	3.2153
828.6	2.605
828.7	0.46875
828.8	0.46875
828.9	-1.0571
829	-1.6675
829.1	-2.583
829.2	-3.8037
829.3	-1.6675
829.4	-0.75195
829.5	4.1309
829.6	5.6567
829.7	6.2671
829.8	3.2153
829.9	-0.75195
830	-2.2778
830.1	-1.9727
830.2	-3.1934
830.3	0.46875
830.4	4.7412
830.5	5.3516
830.6	1.0791
830.7	-2.583
830.8	-1.3623
830.9	-2.2778
831	-1.3623
831.1	-2.2778
831.2	-3.4985
831.3	-4.1089
831.4	-0.75195
831.5	3.2153
831.6	3.5205
831.7	-2.2778
831.8	0.16357
831.9	4.7412
832	-2.2778
832.1	1.0791
832.2	6.2671
832.3	-0.44678
832.4	-2.2778
832.5	-1.3623
832.6	4.436
832.7	6.8774
832.8	0.46875
832.9	-2.2778
833	-3.1934
833.1	0.77393
833.2	1.6895
833.3	5.3516
833.4	5.6567
833.5	6.2671
833.6	2.9102
833.7	-0.1416
833.8	-1.9727
833.9	-2.583
834	-1.9727
834.1	-2.583
834.2	-3.8037
834.3	-1.3623
834.4	0.46875
834.5	1.3843
834.6	1.3843
834.7	3.5205
834.8	2.9102
834.9	4.436
835	3.5205
835.1	6.5723
835.2	4.7412
835.3	5.3516
835.4	5.9619
835.5	6.5723
835.6	4.7412
835.7	4.7412
835.8	6.2671
835.9	4.1309
836	6.5723
836.1	5.9619
836.2	7.4878
836.3	5.6567
836.4	3.2153
836.5	4.1309
836.6	1.9946
836.7	0.16357
836.8	1.3843
836.9	-0.1416
837	-1.6675
837.1	-3.4985
837.2	-3.1934
837.3	-3.8037
837.4	-2.583
837.5	3.8257
837.6	4.436
837.7	6.8774
837.8	5.9619
837.9	2.2998
838	-4.1089
838.1	-2.8882
838.2	-4.1089
838.3	0.16357
838.4	5.3516
838.5	6.2671
838.6	3.2153
838.7	0.46875
838.8	-4.7192
838.9	-3.1934
839	1.3843
839.1	8.0981
839.2	5.6567
839.3	2.9102
839.4	0.77393
839.5	1.3843
839.6	5.9619
839.7	3.8257
839.8	-0.1416
839.9	-1.3623
840	6.8774
840.1	-0.44678
840.2	-2.8882
840.3	5.9619
840.4	0.46875
840.5	-2.2778
840.6	5.6567
840.7	4.1309
840.8	-3.1934
840.9	-1.3623
841	2.605
841.1	5.6567
841.2	4.1309
841.3	-1.9727
841.4	-2.2778
841.5	-2.8882
841.6	0.16357
841.7	3.5205
841.8	5.3516
841.9	5.3516
842	5.6567
842.1	1.0791
842.2	-1.9727
842.3	-4.4141
842.4	-3.8037
842.5	-2.8882
842.6	-0.75195
842.7	1.0791
842.8	1.0791
842.9	0.77393
843	3.2153
843.1	4.436
843.2	5.0464
843.3	4.7412
843.4	6.2671
843.5	6.2671
843.6	5.6567
843.7	6.5723
843.8	4.7412
843.9	4.7412
844	4.1309
844.1	2.2998
844.2	3.5205
844.3	5.6567
844.4	3.8257
844.5	2.605
844.6	3.5205
844.7	5.6567
844.8	5.9619
844.9	6.2671
845	5.3516
845.1	5.6567
845.2	6.2671
845.3	3.5205
845.4	4.7412
845.5	2.9102
845.6	1.0791
845.7	0.46875
845.8	-0.44678
845.9	-5.0244
846	-4.1089
846.1	-1.9727
846.2	-1.9727
846.3	2.9102
846.4	6.2671
846.5	6.8774
846.6	2.2998
846.7	1.0791
846.8	-2.8882
846.9	-4.7192
847	-2.583
847.1	5.3516
847.2	5.6567
847.3	2.2998
847.4	-0.1416
847.5	-3.1934
847.6	-3.8037
847.7	-3.1934
847.8	-3.1934
847.9	-3.1934
848	-1.0571
848.1	1.3843
848.2	5.3516
848.3	-1.0571
848.4	-2.8882
848.5	5.0464
848.6	1.0791
848.7	-2.2778
848.8	3.5205
848.9	2.9102
849	-4.1089
849.1	-0.44678
849.2	4.436
849.3	5.0464
849.4	-0.44678
849.5	-2.583
849.6	-3.4985
849.7	-0.1416
849.8	2.2998
849.9	7.4878
850	6.8774
850.1	1.9946
850.2	0.16357
850.3	-4.7192
850.4	-3.4985
850.5	-3.4985
850.6	-1.0571
850.7	-0.75195
850.8	0.46875
850.9	2.9102
851	1.6895
851.1	4.1309
851.2	5.3516
851.3	5.6567
851.4	6.8774
851.5	5.6567
851.6	5.3516
851.7	3.5205
851.8	4.436
851.9	3.8257
852	1.9946
852.1	1.6895
852.2	1.6895
852.3	0.77393
852.4	1.0791
852.5	1.0791
852.6	0.46875
852.7	0.77393
852.8	2.605
852.9	4.1309
853	5.0464
853.1	3.5205
853.2	5.0464
853.3	5.9619
853.4	5.6567
853.5	5.9619
853.6	6.2671
853.7	1.0791
853.8	0.77393
853.9	-1.6675
854	-1.0571
854.1	-4.1089
854.2	-2.2778
854.3	-3.1934
854.4	-0.75195
854.5	1.3843
854.6	5.6567
854.7	6.8774
854.8	2.605
854.9	1.0791
855	-1.9727
855.1	-2.583
855.2	-2.2778
855.3	2.9102
855.4	6.2671
855.5	3.5205
855.6	0.46875
855.7	-2.583
855.8	-2.583
855.9	-0.44678
856	3.2153
856.1	3.8257
856.2	0.46875
856.3	-1.9727
856.4	-2.8882
856.5	1.3843
856.6	3.8257
856.7	-3.1934
856.8	0.16357
856.9	5.6567
857	-2.8882
857.1	0.16357
857.2	5.6567
857.3	-1.0571
857.4	-1.6675
857.5	1.0791
857.6	5.0464
857.7	4.1309
857.8	-1.9727
857.9	-3.8037
858	-0.75195
858.1	1.6895
858.2	4.7412
858.3	5.3516
858.4	4.436
858.5	0.46875
858.6	-0.44678
858.7	-4.1089
858.8	-3.8037
858.9	-3.8037
859	-1.0571
859.1	0.16357
859.2	0.77393
859.3	1.3843
859.4	4.436
859.5	5.9619
859.6	5.0464
859.7	5.3516
859.8	5.9619
859.9	5.9619
860	5.6567
860.1	4.1309
860.2	1.3843
860.3	2.605
860.4	-0.1416
860.5	0.16357
860.6	0.16357
860.7	0.16357
860.8	0.77393
860.9	-0.75195
861	-1.9727
861.1	-1.3623
861.2	-0.1416
861.3	1.0791
861.4	2.2998
861.5	2.605
861.6	3.2153
861.7	2.9102
861.8	4.7412
861.9	5.3516
862	7.1826
862.1	4.7412
862.2	5.0464
862.3	2.2998
862.4	1.3843
862.5	-3.1934
862.6	-2.583
862.7	-4.4141
862.8	-0.44678
862.9	-0.1416
863	3.8257
863.1	5.6567
863.2	6.8774
863.3	1.0791
863.4	-1.0571
863.5	-1.3623
863.6	-4.4141
863.7	0.16357
863.8	5.6567
863.9	4.7412
864	1.3843
864.1	-2.583
864.2	-3.1934
864.3	-2.2778
864.4	-4.1089
864.5	-3.8037
864.6	-3.1934
864.7	0.77393
864.8	3.5205
864.9	3.5205
865	-1.9727
865.1	1.6895
865.2	4.1309
865.3	-4.1089
865.4	0.77393
865.5	6.2671
865.6	-2.2778
865.7	-0.75195
865.8	2.2998
865.9	5.3516
866	-0.44678
866.1	-1.6675
866.2	-3.4985
866.3	0.46875
866.4	2.605
866.5	5.9619
866.6	5.6567
866.7	1.6895
866.8	-1.9727
866.9	-2.2778
867	-2.583
867.1	-0.1416
867.2	-0.75195
867.3	-0.44678
867.4	1.0791
867.5	3.5205
867.6	2.9102
867.7	6.5723
867.8	4.436
867.9	6.2671
868	4.436
868.1	3.8257
868.2	2.9102
868.3	1.3843
868.4	0.46875
868.5	1.3843
868.6	-0.1416
868.7	-0.75195
868.8	-3.1934
868.9	-0.44678
869	-2.2778
869.1	-1.6675
869.2	-1.6675
869.3	-0.44678
869.4	1.3843
869.5	-1.6675
869.6	-0.1416
869.7	1.0791
869.8	2.605
869.9	2.2998
870	7.1826
870.1	4.436
870.2	5.6567
870.3	8.0981
870.4	4.436
870.5	2.2998
870.6	1.0791
870.7	-0.75195
870.8	-1.3623
870.9	-3.4985
871	-4.1089
871.1	-2.8882
871.2	-0.1416
871.3	2.9102
871.4	6.8774
871.5	5.0464
871.6	2.605
871.7	-1.9727
871.8	-1.0571
871.9	-4.4141
872	2.605
872.1	5.3516
872.2	5.6567
872.3	-1.3623
872.4	-1.9727
872.5	-2.8882
872.6	-2.583
872.7	-1.3623
872.8	-3.1934
872.9	-1.0571
873	-1.6675
873.1	2.9102
873.2	6.5723
873.3	-1.9727
873.4	-1.9727
873.5	3.5205
873.6	-1.0571
873.7	1.3843
873.8	4.7412
873.9	-1.6675
874	-2.583
874.1	0.46875
874.2	4.1309
874.3	2.9102
874.4	-1.3623
874.5	-3.4985
874.6	0.77393
874.7	2.605
874.8	5.6567
874.9	2.2998
875	0.77393
875.1	-0.44678
875.2	-2.8882
875.3	-3.8037
875.4	-1.0571
875.5	-1.0571
875.6	0.46875
875.7	2.9102
875.8	5.9619
875.9	5.3516
876	6.8774
876.1	3.5205
876.2	3.8257
876.3	1.9946
876.4	2.9102
876.5	0.16357
876.6	-1.6675
876.7	-1.6675
876.8	-2.8882
876.9	-2.8882
877	-3.8037
877.1	-2.8882
877.2	-2.583
877.3	-2.583
877.4	-2.583
877.5	-1.6675
877.6	-3.8037
877.7	-3.4985
877.8	-1.3623
877.9	-2.8882
878	-2.8882
878.1	-4.1089
878.2	-4.4141
878.3	-2.2778
878.4	-1.3623
878.5	-1.6675
878.6	-1.3623
878.7	2.9102
878.8	2.605
878.9	4.1309
879	4.7412
879.1	6.2671
879.2	4.7412
879.3	2.9102
879.4	-0.1416
879.5	-1.9727
879.6	-3.8037
879.7	-4.4141
879.8	0.46875
879.9	3.2153
880	6.5723
880.1	5.0464
880.2	2.2998
880.3	-2.8882
880.4	-4.4141
880.5	-1.3623
880.6	2.605
880.7	5.9619
880.8	5.9619
880.9	0.46875
881	-2.2778
881.1	0.16357
881.2	0.77393
881.3	1.0791
881.4	6.5723
881.5	2.2998
881.6	-0.75195
881.7	-0.1416
881.8	3.2153
881.9	-3.1934
882	0.46875
882.1	6.2671
882.2	-1.3623
882.3	-1.0571
882.4	1.3843
882.5	4.436
882.6	0.46875
882.7	-2.8882
882.8	-2.2778
882.9	2.605
883	4.7412
883.1	2.9102
883.2	3.2153
883.3	0.46875
883.4	-2.2778
883.5	-2.583
883.6	-0.1416
883.7	1.3843
883.8	-0.75195
883.9	1.6895
884	4.7412
884.1	6.5723
884.2	4.436
884.3	7.793
884.4	4.7412
884.5	2.605
884.6	1.6895
884.7	0.46875
884.8	-1.3623
884.9	-1.9727
885	-1.9727
885.1	-1.3623
885.2	-3.4985
885.3	-3.4985
885.4	-2.583
885.5	-2.583
885.6	-4.1089
885.7	-2.2778
885.8	-3.1934
885.9	-1.0571
886	-5.0244
886.1	-2.8882
886.2	-3.1934
886.3	-1.3623
886.4	-2.8882
886.5	0.16357
886.6	0.46875
886.7	3.8257
886.8	3.5205
886.9	5.6567
887	4.7412
887.1	4.7412
887.2	2.9102
887.3	3.5205
887.4	-0.75195
887.5	-1.0571
887.6	-4.1089
887.7	-4.4141
887.8	-3.8037
887.9	-1.0571
888	4.7412
888.1	5.0464
888.2	6.2671
888.3	1.6895
888.4	-1.6675
888.5	-4.4141
888.6	-3.1934
888.7	4.436
888.8	5.3516
888.9	4.7412
889	-0.44678
889.1	-3.4985
889.2	-2.8882
889.3	-1.6675
889.4	-1.3623
889.5	-2.583
889.6	-2.583
889.7	0.16357
889.8	4.7412
889.9	2.2998
890	-2.583
890.1	1.9946
890.2	3.2153
890.3	-2.2778
890.4	3.2153
890.5	3.2153
890.6	-4.1089
890.7	1.3843
890.8	5.9619
890.9	4.1309
891	-2.583
891.1	-1.0571
891.2	-0.1416
891.3	1.9946
891.4	5.6567
891.5	3.8257
891.6	-1.0571
891.7	-2.2778
891.8	-3.8037
891.9	-1.3623
892	-0.44678
892.1	3.2153
892.2	4.7412
892.3	5.9619
892.4	5.9619
892.5	4.436
892.6	2.9102
892.7	-1.3623
892.8	-1.6675
892.9	-2.2778
893	-2.583
893.1	-1.9727
893.2	-2.583
893.3	-2.2778
893.4	-2.2778
893.5	-0.44678
893.6	-0.75195
893.7	1.0791
893.8	0.16357
893.9	1.3843
894	1.6895
894.1	0.16357
894.2	2.9102
894.3	3.5205
894.4	3.2153
894.5	3.5205
894.6	1.6895
894.7	2.9102
894.8	1.9946
894.9	3.5205
895	-0.44678
895.1	0.16357
895.2	-1.9727
895.3	-1.9727
895.4	-1.9727
895.5	-1.6675
895.6	-2.8882
895.7	-1.3623
895.8	-2.8882
895.9	-0.75195
896	-0.1416
896.1	4.1309
896.2	6.5723
896.3	6.8774
896.4	1.9946
896.5	0.46875
896.6	-0.44678
896.7	-4.7192
896.8	-2.2778
896.9	2.2998
897	6.2671
897.1	5.0464
897.2	2.2998
897.3	0.16357
897.4	-4.7192
897.5	-3.4985
897.6	-1.0571
897.7	0.16357
897.8	1.9946
897.9	-0.75195
898	-0.75195
898.1	-3.4985
898.2	2.605
898.3	4.1309
898.4	-1.9727
898.5	0.46875
898.6	6.8774
898.7	-1.6675
898.8	1.0791
898.9	5.9619
899	1.9946
899.1	-1.6675
899.2	1.9946
899.3	1.9946
899.4	5.0464
899.5	-1.6675
899.6	-4.7192
899.7	-2.583
899.8	0.77393
899.9	1.0791
900	4.1309
900.1	4.436
900.2	2.9102
900.3	0.77393
900.4	-0.1416
900.5	0.46875
900.6	-0.44678
900.7	0.16357
900.8	1.3843
900.9	3.8257
901	3.5205
901.1	7.1826
901.2	5.3516
901.3	2.9102
901.4	1.6895
901.5	3.8257
901.6	2.2998
901.7	2.2998
901.8	0.77393
901.9	1.0791
902	-1.0571
902.1	-2.2778
902.2	-1.3623
902.3	6.8774
902.4	7.793
902.5	7.1826
902.6	6.5723
902.7	7.1826
902.8	7.4878
902.9	10.54
903	9.9292
903.1	10.845
903.2	12.065
903.3	-26.387
903.4	-31.27
903.5	-32.49
903.6	-30.049
903.7	-31.27
903.8	-33.406
903.9	-36.152
904	-37.373
904.1	-39.814
904.2	-42.256
904.3	-74.91
904.4	-77.351
904.5	-76.741
904.6	-74.604
904.7	-69.111
904.8	-71.553
904.9	-74.91
905	-75.52
905.1	-78.267
905.2	-79.792
905.3	-69.111
905.4	-62.703
905.5	-60.566
905.6	-63.923
905.7	-67.891
905.8	-69.722
905.9	-69.416
906	-68.196
906.1	-69.722
906.2	-69.416
906.3	-74.91
906.4	-71.858
906.5	-66.06
906.6	-71.248
906.7	-73.384
906.8	-67.891
906.9	-73.079
907	-75.215
907.1	-66.67
907.2	-69.111
907.3	-71.858
907.4	-69.416
907.5	-65.144
907.6	-66.365
907.7	-71.553
907.8	-71.553
907.9	-69.416
908	-64.839
908.1	-62.092
908.2	-66.67
908.3	-69.722
908.4	-73.384
908.5	-74.299
908.6	-74.299
908.7	-72.163
908.8	-70.942
908.9	-70.942
909	-67.891
909.1	-67.28
909.2	-64.839
909.3	-64.534
909.4	-64.534
909.5	-65.449
909.6	-68.196
909.7	-69.416
909.8	-69.722
909.9	-72.163
910	-71.858
910.1	-72.163
910.2	-71.553
910.3	-75.52
910.4	-72.773
910.5	-74.604
910.6	-73.079
910.7	-73.994
910.8	-72.163
910.9	-71.248
911	-74.299
911.1	-74.604
911.2	-73.689
911.3	-72.773
911.4	-72.468
911.5	-72.773
911.6	-73.384
911.7	-75.52
911.8	-72.163
911.9	-72.468
912	-70.942
912.1	-68.196
912.2	-65.144
912.3	-64.534
912.4	-66.06
912.5	-65.754
912.6	-66.365
912.7	-69.111
912.8	-69.416
912.9	-70.942
913	-73.079
913.1	-73.384
913.2	-70.637
913.3	-66.67
913.4	-64.534
913.5	-65.449
913.6	-68.501
913.7	-72.773
913.8	-73.384
913.9	-70.637
914	-65.754
914.1	-65.449
914.2	-67.585
914.3	-68.501
914.4	-67.585
914.5	-68.196
914.6	-66.365
914.7	-63.923
914.8	-70.027
914.9	-73.079
915	-70.027
915.1	-63.923
915.2	-71.858
915.3	-69.722
915.4	-64.534
915.5	-72.163
915.6	-71.553
915.7	-67.585
915.8	-65.144
915.9	-71.553
916	-73.079
916.1	-68.806
916.2	-66.06
916.3	-64.534
916.4	-67.28
916.5	-70.942
916.6	-71.248
916.7	-73.689
916.8	-71.248
916.9	-69.111
917	-66.67
917.1	-65.449
917.2	-62.397
917.3	-65.449
917.4	-65.449
917.5	-66.67
917.6	-70.332
917.7	-70.942
917.8	-72.773
917.9	-73.994
918	-71.858
918.1	-74.299
918.2	-72.773
918.3	-72.773
918.4	-72.773
918.5	-72.468
918.6	-70.637
918.7	-71.553
918.8	-71.553
918.9	-69.722
919	-70.637
919.1	-70.027
919.2	-73.079
919.3	-68.501
919.4	-70.332
919.5	-70.027
919.6	-72.163
919.7	-71.553
919.8	-73.384
919.9	-73.689
920	-73.384
920.1	-73.079
920.2	-71.248
920.3	-72.468
920.4	-71.553
920.5	-71.248
920.6	-69.722
920.7	-66.975
920.8	-64.839
920.9	-64.229
921	-67.585
921.1	-70.027
921.2	-72.468
921.3	-72.773
921.4	-75.215
921.5	-71.553
921.6	-66.365
921.7	-62.703
921.8	-66.06
921.9	-69.111
922	-71.858
922.1	-73.079
922.2	-72.468
922.3	-65.449
922.4	-63.618
922.5	-66.365
922.6	-68.501
922.7	-70.332
922.8	-69.416
922.9	-67.28
923	-64.839
923.1	-67.891
923.2	-74.604
923.3	-68.806
923.4	-66.365
923.5	-72.468
923.6	-68.196
923.7	-65.754
923.8	-73.384
923.9	-70.332
924	-66.06
924.1	-69.111
924.2	-73.384
924.3	-69.722
924.4	-65.449
924.5	-64.534
924.6	-68.501
924.7	-72.163
924.8	-73.079
924.9	-72.163
925	-70.027
925.1	-66.67
925.2	-64.229
925.3	-66.06
925.4	-66.06
925.5	-68.806
925.6	-71.553
925.7	-70.942
925.8	-73.384
925.9	-71.858
926	-73.384
926.1	-71.858
926.2	-71.553
926.3	-70.332
926.4	-69.416
926.5	-67.585
926.6	-65.144
926.7	-65.754
926.8	-64.534
926.9	-64.839
927	-63.618
927.1	-64.839
927.2	-64.229
927.3	-63.313
927.4	-64.229
927.5	-63.923
927.6	-65.144
927.7	-66.67
927.8	-64.534
927.9	-66.06
928	-62.092
928.1	-63.618
928.2	-63.313
928.3	-64.229
928.4	-64.839
928.5	-66.06
928.6	-67.28
928.7	-68.501
928.8	-68.196
928.9	-70.637
929	-71.553
929.1	-72.468
929.2	-73.994
929.3	-73.689
929.4	-70.637
929.5	-69.722
929.6	-64.839
929.7	-64.839
929.8	-64.534
929.9	-67.891
930	-71.858
930.1	-73.079
930.2	-71.248
930.3	-71.858
930.4	-66.06
930.5	-65.754
930.6	-66.975
930.7	-70.942
930.8	-71.858
930.9	-73.689
931	-73.384
931.1	-70.942
931.2	-73.384
931.3	-72.163
931.4	-71.248
931.5	-64.534
931.6	-66.975
931.7	-72.773
931.8	-66.975
931.9	-67.585
932	-72.468
932.1	-69.111
932.2	-65.144
932.3	-73.079
932.4	-71.553
932.5	-64.839
932.6	-64.839
932.7	-72.163
932.8	-74.91
932.9	-70.637
933	-67.28
933.1	-63.008
933.2	-65.144
933.3	-68.806
933.4	-70.942
933.5	-73.689
933.6	-72.163
933.7	-70.332
933.8	-69.722
933.9	-69.416
934	-65.449
934.1	-65.144
934.2	-64.839
934.3	-65.754
934.4	-64.229
934.5	-67.891
934.6	-69.416
934.7	-72.163
934.8	-72.468
934.9	-73.079
935	-73.689
935.1	-72.163
935.2	-73.689
935.3	-73.994
935.4	-73.079
935.5	-72.163
935.6	-71.553
935.7	-72.773
935.8	-71.553
935.9	-71.248
936	-70.942
936.1	-72.773
936.2	-72.773
936.3	-72.163
936.4	-71.858
936.5	-73.384
936.6	-72.163
936.7	-72.773
936.8	-75.215
936.9	-72.163
937	-73.079
937.1	-71.858
937.2	-68.806
937.3	-66.975
937.4	-64.534
937.5	-65.754
937.6	-65.449
937.7	-67.585
937.8	-67.891
937.9	-71.858
938	-72.163
938.1	-72.468
938.2	-73.689
938.3	-70.332
938.4	-64.839
938.5	-64.229
938.6	-67.28
938.7	-69.722
938.8	-71.553
938.9	-74.91
939	-69.722
939.1	-63.923
939.2	-63.008
939.3	-66.06
939.4	-66.67
939.5	-66.06
939.6	-64.229
939.7	-66.06
939.8	-71.248
939.9	-70.332
940	-64.839
940.1	-70.942
940.2	-70.637
940.3	-64.839
940.4	-71.248
940.5	-71.553
940.6	-64.839
940.7	-67.891
940.8	-73.994
940.9	-69.416
941	-66.975
941.1	-65.754
941.2	-70.027
941.3	-73.384
941.4	-73.079
941.5	-69.416
941.6	-66.06
941.7	-64.839
941.8	-66.365
941.9	-67.28
942	-70.942
942.1	-72.468
942.2	-74.299
942.3	-71.248
942.4	-70.027
942.5	-70.332
942.6	-68.501
942.7	-66.365
942.8	-65.144
942.9	-63.923
943	-63.618
943.1	-63.923
943.2	-66.67
943.3	-67.28
943.4	-68.806
943.5	-69.722
943.6	-72.773
943.7	-70.942
943.8	-69.722
943.9	-72.773
944	-72.163
944.1	-72.773
944.2	-73.079
944.3	-72.773
944.4	-73.079
944.5	-71.553
944.6	-75.52
944.7	-72.468
944.8	-75.52
944.9	-72.773
945	-75.215
945.1	-71.858
945.2	-73.384
945.3	-70.027
945.4	-70.027
945.5	-67.28
945.6	-66.06
945.7	-65.144
945.8	-64.229
945.9	-63.923
946	-66.365
946.1	-68.501
946.2	-70.027
946.3	-72.468
946.4	-74.604
946.5	-71.553
946.6	-70.332
946.7	-67.28
946.8	-64.534
946.9	-63.618
947	-70.332
947.1	-72.163
947.2	-72.163
947.3	-70.942
947.4	-66.67
947.5	-65.449
947.6	-64.839
947.7	-65.144
947.8	-65.144
947.9	-64.839
948	-64.839
948.1	-71.248
948.2	-73.079
948.3	-66.67
948.4	-67.28
948.5	-70.942
948.6	-67.891
948.7	-68.501
948.8	-71.248
948.9	-67.28
949	-66.365
949.1	-71.553
949.2	-73.384
949.3	-68.806
949.4	-63.923
949.5	-65.144
949.6	-69.722
949.7	-73.079
949.8	-72.163
949.9	-70.027
950	-67.585
950.1	-64.229
950.2	-63.313
950.3	-66.365
950.4	-69.416
950.5	-70.027
950.6	-71.858
950.7	-73.689
950.8	-73.689
950.9	-71.248
951	-69.416
951.1	-70.942
951.2	-69.722
951.3	-68.501
951.4	-66.06
951.5	-65.449
951.6	-65.449
951.7	-63.923
951.8	-65.144
951.9	-63.923
952	-64.839
952.1	-64.534
952.2	-65.449
952.3	-65.754
952.4	-66.67
952.5	-66.975
952.6	-65.754
952.7	-64.229
952.8	-65.144
952.9	-65.449
953	-64.229
953.1	-63.923
953.2	-65.754
953.3	-64.229
953.4	-62.703
953.5	-64.229
953.6	-65.754
953.7	-66.67
953.8	-69.111
953.9	-70.942
954	-73.384
954.1	-74.299
954.2	-73.689
954.3	-72.773
954.4	-72.773
954.5	-70.637
954.6	-66.67
954.7	-64.839
954.8	-63.008
954.9	-68.501
955	-70.637
955.1	-73.994
955.2	-71.553
955.3	-70.027
955.4	-66.06
955.5	-64.534
955.6	-66.365
955.7	-70.637
955.8	-73.384
955.9	-73.384
956	-71.858
956.1	-72.468
956.2	-73.079
956.3	-72.163
956.4	-68.501
956.5	-65.144
956.6	-71.248
956.7	-70.942
956.8	-63.313
956.9	-70.942
957	-71.248
957.1	-64.229
957.2	-70.637
957.3	-72.163
957.4	-66.67
957.5	-64.534
957.6	-70.637
957.7	-73.079
957.8	-70.332
957.9	-67.28
958	-63.923
958.1	-65.449
958.2	-70.942
958.3	-72.773
958.4	-72.468
958.5	-72.468
958.6	-70.027
958.7	-66.67
958.8	-64.839
958.9	-65.144
959	-66.06
959.1	-69.722
959.2	-70.027
959.3	-75.215
959.4	-71.858
959.5	-71.553
959.6	-71.248
959.7	-71.553
959.8	-70.027
959.9	-69.111
960	-70.637
960.1	-68.806
960.2	-67.28
960.3	-65.144
960.4	-64.839
960.5	-65.144
960.6	-63.008
960.7	-66.365
960.8	-64.229
960.9	-64.839
961	-63.618
961.1	-63.923
961.2	-61.787
961.3	-64.534
961.4	-63.923
961.5	-65.144
961.6	-64.839
961.7	-63.008
961.8	-63.313
961.9	-64.534
962	-65.449
962.1	-69.416
962.2	-68.806
962.3	-69.722
962.4	-72.163
962.5	-71.553
962.6	-72.468
962.7	-72.773
962.8	-71.858
962.9	-70.942
963	-67.891
963.1	-63.008
963.2	-64.229
963.3	-66.06
963.4	-70.942
963.5	-71.858
963.6	-73.384
963.7	-71.248
963.8	-66.67
963.9	-63.923
964	-64.534
964.1	-68.196
964.2	-72.468
964.3	-73.689
964.4	-73.079
964.5	-71.858
964.6	-70.027
964.7	-68.501
964.8	-64.534
964.9	-70.942
965	-73.079
965.1	-66.67
965.2	-67.28
965.3	-71.553
965.4	-67.891
965.5	-68.501
965.6	-72.773
965.7	-71.858
965.8	-63.313
965.9	-66.67
966	-72.468
966.1	-72.163
966.2	-69.416
966.3	-65.754
966.4	-65.449
966.5	-65.754
966.6	-72.773
966.7	-72.163
966.8	-72.773
966.9	-69.416
967	-69.111
967.1	-66.67
967.2	-64.534
967.3	-63.923
967.4	-63.008
967.5	-66.365
967.6	-67.585
967.7	-71.248
967.8	-72.468
967.9	-73.994
968	-72.468
968.1	-72.773
968.2	-74.604
968.3	-72.773
968.4	-72.163
968.5	-72.468
968.6	-71.553
968.7	-71.248
968.8	-68.196
968.9	-70.027
969	-69.416
969.1	-71.553
969.2	-68.806
969.3	-69.416
969.4	-67.585
969.5	-69.722
969.6	-70.027
969.7	-70.942
969.8	-69.722
969.9	-71.858
970	-70.637
970.1	-71.553
970.2	-71.858
970.3	-72.773
970.4	-73.384
970.5	-74.299
970.6	-71.858
970.7	-70.942
970.8	-67.28
970.9	-63.008
971	-64.839
971.1	-65.144
971.2	-66.975
971.3	-69.722
971.4	-72.163
971.5	-75.215
971.6	-71.858
971.7	-70.637
971.8	-65.449
971.9	-63.313
972	-65.144
972.1	-71.248
972.2	-73.384
972.3	-72.773
972.4	-70.637
972.5	-64.534
972.6	-63.008
972.7	-62.397
972.8	-64.229
972.9	-66.365
973	-72.773
973.1	-70.637
973.2	-68.501
973.3	-64.534
973.4	-70.942
973.5	-70.027
973.6	-66.975
973.7	-71.553
973.8	-68.501
973.9	-64.839
974	-71.248
974.1	-72.468
974.2	-69.111
974.3	-64.839
974.4	-68.501
974.5	-70.942
974.6	-72.163
974.7	-71.248
974.8	-67.28
974.9	-63.618
975	-65.449
975.1	-68.501
975.2	-73.079
975.3	-73.689
975.4	-73.994
975.5	-71.858
975.6	-70.332
975.7	-69.111
975.8	-65.449
975.9	-63.618
976	-63.923
976.1	-66.06
976.2	-65.449
976.3	-68.196
976.4	-70.027
976.5	-70.637
976.6	-72.163
976.7	-73.384
976.8	-73.994
976.9	-72.163
977	-72.468
977.1	-71.553
977.2	-73.079
977.3	-71.248
977.4	-72.163
977.5	-70.637
977.6	-69.111
977.7	-70.637
977.8	-70.027
977.9	-70.637
978	-71.553
978.1	-71.858
978.2	-71.248
978.3	-71.553
978.4	-72.163
978.5	-72.773
978.6	-74.604
978.7	-72.773
978.8	-74.299
978.9	-73.689
979	-72.773
979.1	-68.501
979.2	-69.416
979.3	-64.229
979.4	-65.754
979.5	-64.229
979.6	-66.06
979.7	-70.027
979.8	-68.501
979.9	-72.163
980	-73.384
980.1	-73.384
980.2	-70.332
980.3	-65.144
980.4	-66.67
980.5	-64.534
980.6	-69.416
980.7	-71.248
980.8	-73.384
980.9	-72.773
981	-73.384
981.1	-72.468
981.2	-71.248
981.3	-70.942
981.4	-70.637
981.5	-63.923
981.6	-68.806
981.7	-72.773
981.8	-69.416
981.9	-66.975
982	-71.858
982.1	-65.144
982.2	-70.637
982.3	-71.858
982.4	-68.501
982.5	-65.754
982.6	-68.806
982.7	-73.079
982.8	-70.637
982.9	-66.67
983	-65.144
983.1	-67.28
983.2	-72.163
983.3	-72.468
983.4	-71.248
983.5	-69.416
983.6	-68.196
983.7	-64.534
983.8	-65.754
983.9	-66.67
984	-67.585
984.1	-70.027
984.2	-73.384
984.3	-73.689
984.4	-71.553
984.5	-72.773
984.6	-71.553
984.7	-69.416
984.8	-68.501
984.9	-67.28
985	-65.144
985.1	-63.618
985.2	-65.144
985.3	-64.229
985.4	-64.229
985.5	-63.313
985.6	-66.67
985.7	-66.975
985.8	-66.06
985.9	-68.501
986	-66.975
986.1	-67.28
986.2	-65.144
986.3	-64.839
986.4	-62.397
986.5	-64.839
986.6	-63.923
986.7	-68.196
986.8	-68.806
986.9	-70.332
987	-71.553
987.1	-72.773
987.2	-73.689
987.3	-71.553
987.4	-67.28
987.5	-64.839
987.6	-65.754
987.7	-67.585
987.8	-70.942
987.9	-73.994
988	-73.689
988.1	-70.942
988.2	-66.67
988.3	-62.092
988.4	-66.365
988.5	-73.079
988.6	-73.079
988.7	-72.468
988.8	-67.585
988.9	-64.534
989	-64.534
989.1	-69.416
989.2	-72.468
989.3	-74.91
989.4	-74.91
989.5	-73.079
989.6	-72.163
989.7	-68.501
989.8	-64.534
989.9	-68.806
990	-73.079
990.1	-68.501
990.2	-65.144
990.3	-73.384
990.4	-68.196
990.5	-64.534
990.6	-70.027
990.7	-72.773
990.8	-68.806
990.9	-65.449
991	-68.806
991.1	-72.773
991.2	-71.248
991.3	-70.942
991.4	-68.196
991.5	-63.923
991.6	-63.923
991.7	-66.06
991.8	-70.332
991.9	-72.468
992	-71.553
992.1	-73.384
992.2	-73.689
992.3	-71.553
992.4	-71.553
992.5	-69.722
992.6	-67.585
992.7	-67.28
992.8	-66.365
992.9	-63.618
993	-64.534
993.1	-63.923
993.2	-63.313
993.3	-64.229
993.4	-64.534
993.5	-65.449
993.6	-65.754
993.7	-65.144
993.8	-67.28
993.9	-65.144
994	-66.365
994.1	-66.365
994.2	-66.06
994.3	-65.754
994.4	-67.28
994.5	-65.449
994.6	-64.229
994.7	-66.365
994.8	-64.229
994.9	-65.449
995	-65.449
995.1	-67.585
995.2	-66.365
995.3	-66.975
995.4	-69.722
995.5	-72.468
995.6	-73.994
995.7	-74.604
995.8	-73.689
995.9	-70.942
996	-68.196
996.1	-65.449
996.2	-63.313
996.3	-67.28
996.4	-68.501
996.5	-72.468
996.6	-73.689
996.7	-73.689
996.8	-70.332
996.9	-64.534
997	-66.06
997.1	-70.027
997.2	-71.553
997.3	-73.689
997.4	-70.332
997.5	-67.891
997.6	-63.313
997.7	-64.534
997.8	-63.313
997.9	-63.313
998	-64.534
998.1	-70.332
998.2	-73.079
998.3	-69.722
998.4	-66.365
998.5	-74.299
998.6	-70.637
998.7	-66.06
998.8	-72.163
998.9	-71.858
999	-69.111
999.1	-65.144
999.2	-72.773
999.3	-72.163
999.4	-69.111
999.5	-66.67
999.6	-63.923
999.7	-62.397
999.8	-68.806
999.9	-71.553
1000	-70.637
1000.1	-70.332
1000.2	-70.027
1000.3	-70.942
1000.4	-69.722
1000.5	-68.806
1000.6	-66.06
1000.7	-66.365
1000.8	-66.975
1000.9	-66.67
1001	-68.196
1001.1	-70.027
1001.2	-72.468
1001.3	-67.585
1001.4	-70.027
1001.5	-68.501
1001.6	-70.332
1001.7	-70.027
1001.8	-71.248
1001.9	-69.111
1002	-70.027
1002.1	-71.248
1002.2	-71.248
1002.3	-76.741
1002.4	-77.961
1002.5	-79.487
1002.6	-79.487
1002.7	-78.267
1002.8	-80.708
1002.9	-79.182
1003	-76.436
1003.1	-77.351
1003.2	-76.741
1003.3	-36.458
1003.4	-29.438
1003.5	-25.776
1003.6	-27.913
1003.7	-26.997
1003.8	-27.607
1003.9	-31.575
1004	-34.321
1004.1	-35.237
1004.2	-35.847
1004.3	-2.2778
1004.4	5.6567
1004.5	5.9619
1004.6	11.76
1004.7	12.981
1004.8	11.76
1004.9	5.6567
1005	4.7412
1005.1	4.7412
1005.2	4.436
1005.3	3.2153
1005.4	3.2153
1005.5	-1.6675
1005.6	-4.7192
1005.7	-6.2451
1005.8	-4.1089
1005.9	-0.75195
1006	1.3843
1006.1	1.6895
1006.2	0.46875
1006.3	0.46875
1006.4	-0.44678
1006.5	5.9619
1006.6	6.8774
1006.7	-1.0571
1006.8	3.8257
1006.9	4.7412
1007	0.46875
1007.1	5.9619
1007.2	3.2153
1007.3	-2.2778
1007.4	1.3843
1007.5	3.8257
1007.6	-2.8882
1007.7	-4.1089
1007.8	0.46875
1007.9	5.3516
1008	0.46875
1008.1	-3.1934
1008.2	-3.8037
1008.3	-1.6675
1008.4	2.605
1008.5	5.6567
1008.6	7.1826
1008.7	4.7412
1008.8	0.77393
1008.9	-2.2778
1009	-3.4985
1009.1	-2.583
1009.2	-1.3623
1009.3	0.16357
1009.4	4.7412
1009.5	3.5205
1009.6	4.436
1009.7	4.7412
1009.8	4.436
1009.9	4.436
1010	4.436
1010.1	4.436
1010.2	1.0791
1010.3	0.16357
1010.4	0.16357
1010.5	0.46875
1010.6	-1.6675
1010.7	-1.0571
1010.8	-1.3623
1010.9	-0.44678
1011	-1.6675
1011.1	-4.1089
1011.2	-2.8882
1011.3	-2.8882
1011.4	-2.583
1011.5	-0.1416
1011.6	-2.2778
1011.7	-1.9727
1011.8	-1.3623
1011.9	0.16357
1012	2.2998
1012.1	4.1309
1012.2	5.0464
1012.3	7.1826
1012.4	5.6567
1012.5	3.2153
1012.6	4.7412
1012.7	0.46875
1012.8	-1.9727
1012.9	-1.0571
1013	-4.1089
1013.1	-4.1089
1013.2	1.6895
1013.3	3.2153
1013.4	7.4878
1013.5	4.7412
1013.6	1.9946
1013.7	-1.9727
1013.8	-2.583
1013.9	-4.4141
1014	1.9946
1014.1	6.8774
1014.2	6.2671
1014.3	5.0464
1014.4	3.8257
1014.5	3.8257
1014.6	4.1309
1014.7	2.605
1014.8	-1.3623
1014.9	-1.6675
1015	5.6567
1015.1	-1.0571
1015.2	-2.583
1015.3	4.436
1015.4	-1.0571
1015.5	-0.75195
1015.6	4.1309
1015.7	2.2998
1015.8	-3.8037
1015.9	-1.0571
1016	4.1309
1016.1	5.9619
1016.2	-1.6675
1016.3	-4.4141
1016.4	-1.3623
1016.5	0.16357
1016.6	4.436
1016.7	5.9619
1016.8	3.2153
1016.9	2.2998
1017	-2.8882
1017.1	-3.8037
1017.2	-2.2778
1017.3	0.16357
1017.4	0.16357
1017.5	1.9946
1017.6	4.436
1017.7	5.6567
1017.8	6.8774
1017.9	6.2671
1018	3.2153
1018.1	1.0791
1018.2	-0.44678
1018.3	-1.6675
1018.4	-2.2778
1018.5	-3.1934
1018.6	-1.6675
1018.7	-4.1089
1018.8	-1.9727
1018.9	-3.1934
1019	-2.583
1019.1	-1.0571
1019.2	-2.8882
1019.3	-2.583
1019.4	-2.583
1019.5	-1.0571
1019.6	-2.583
1019.7	-1.9727
1019.8	-1.9727
1019.9	-0.1416
1020	-2.2778
1020.1	-3.1934
1020.2	-3.4985
1020.3	-3.4985
1020.4	-3.4985
1020.5	-1.9727
1020.6	-1.6675
1020.7	0.77393
1020.8	1.3843
1020.9	4.1309
1021	4.7412
1021.1	4.7412
1021.2	3.5205
1021.3	2.2998
1021.4	-0.44678
1021.5	-2.8882
1021.6	-3.1934
1021.7	-3.4985
1021.8	-1.3623
1021.9	4.436
1022	5.9619
1022.1	4.436
1022.2	1.6895
1022.3	-2.2778
1022.4	-3.4985
1022.5	-2.2778
1022.6	1.6895
1022.7	3.2153
1022.8	2.2998
1022.9	-1.3623
1023	-3.8037
1023.1	-0.75195
1023.2	4.436
1023.3	-0.75195
1023.4	-1.6675
1023.5	4.7412
1023.6	-1.6675
1023.7	-1.9727
1023.8	4.436
1023.9	0.46875
1024	-3.8037
1024.1	4.436
1024.2	6.5723
1024.3	0.16357
1024.4	-2.8882
1024.5	-2.583
1024.6	2.2998
1024.7	4.1309
1024.8	5.6567
1024.9	0.46875
1025	-1.9727
1025.1	-3.1934
1025.2	-1.3623
1025.3	-0.44678
1025.4	1.9946
1025.5	5.6567
1025.6	7.1826
1025.7	4.436
1025.8	1.9946
1025.9	-0.75195
1026	-2.2778
1026.1	-4.1089
1026.2	-2.583
1026.3	-2.583
1026.4	-1.0571
1026.5	-0.44678
1026.6	1.9946
1026.7	0.77393
1026.8	2.9102
1026.9	3.2153
1027	7.4878
1027.1	6.2671
1027.2	5.6567
1027.3	5.3516
1027.4	4.7412
1027.5	6.2671
1027.6	4.436
1027.7	5.9619
1027.8	5.0464
1027.9	5.9619
1028	5.6567
1028.1	4.7412
1028.2	3.2153
1028.3	4.7412
1028.4	6.5723
1028.5	6.2671
1028.6	5.0464
1028.7	6.2671
1028.8	5.3516
1028.9	4.1309
1029	2.605
1029.1	1.6895
1029.2	0.16357
1029.3	-0.44678
1029.4	-5.6348
1029.5	-2.8882
1029.6	-3.4985
1029.7	-2.583
1029.8	3.2153
1029.9	5.0464
1030	6.2671
1030.1	1.9946
1030.2	2.2998
1030.3	-1.6675
1030.4	-2.8882
1030.5	-2.2778
1030.6	1.0791
1030.7	5.3516
1030.8	6.5723
1030.9	3.5205
1031	1.3843
1031.1	2.2998
1031.2	4.1309
1031.3	7.793
1031.4	4.1309
1031.5	-2.583
1031.6	0.16357
1031.7	5.0464
1031.8	-1.3623
1031.9	-1.0571
1032	6.2671
1032.1	-0.1416
1032.2	-3.4985
1032.3	5.3516
1032.4	2.9102
1032.5	-2.2778
1032.6	-1.3623
1032.7	3.2153
1032.8	4.436
1032.9	1.6895
1033	-1.9727
1033.1	-2.2778
1033.2	-3.4985
1033.3	0.77393
1033.4	5.6567
1033.5	7.1826
1033.6	3.5205
1033.7	1.6895
1033.8	-0.44678
1033.9	-2.2778
1034	-3.1934
1034.1	-1.9727
1034.2	-0.75195
1034.3	-1.3623
1034.4	0.46875
1034.5	2.2998
1034.6	3.5205
1034.7	4.436
1034.8	4.7412
1034.9	6.5723
1035	4.436
1035.1	4.1309
1035.2	4.1309
1035.3	2.605
1035.4	1.6895
1035.5	1.3843
1035.6	-0.75195
1035.7	-0.75195
1035.8	-1.0571
1035.9	-0.44678
1036	1.9946
1036.1	-1.0571
1036.2	-2.583
1036.3	0.46875
1036.4	0.77393
1036.5	0.77393
1036.6	1.9946
1036.7	3.2153
1036.8	2.9102
1036.9	3.8257
1037	5.3516
1037.1	8.0981
1037.2	5.9619
1037.3	5.6567
1037.4	1.6895
1037.5	-1.0571
1037.6	-3.4985
1037.7	-1.9727
1037.8	-2.2778
1037.9	-3.4985
1038	-1.3623
1038.1	-0.1416
1038.2	3.2153
1038.3	4.436
1038.4	3.2153
1038.5	2.9102
1038.6	-2.583
1038.7	-3.4985
1038.8	-1.3623
1038.9	2.2998
1039	3.2153
1039.1	5.3516
1039.2	2.2998
1039.3	0.16357
1039.4	-0.75195
1039.5	2.2998
1039.6	1.9946
1039.7	4.436
1039.8	-1.3623
1039.9	-1.3623
1040	2.2998
1040.1	4.436
1040.2	-2.583
1040.3	1.3843
1040.4	2.605
1040.5	-1.0571
1040.6	0.16357
1040.7	5.9619
1040.8	-1.3623
1040.9	-3.1934
1041	-1.3623
1041.1	3.8257
1041.2	4.7412
1041.3	3.5205
1041.4	-1.6675
1041.5	-2.583
1041.6	-3.1934
1041.7	-0.44678
1041.8	2.605
1041.9	5.6567
1042	5.6567
1042.1	4.1309
1042.2	1.3843
1042.3	-0.1416
1042.4	-2.8882
1042.5	-3.8037
1042.6	-3.8037
1042.7	-2.8882
1042.8	-0.44678
1042.9	-0.75195
1043	-0.1416
1043.1	1.9946
1043.2	1.9946
1043.3	3.5205
1043.4	4.7412
1043.5	6.2671
1043.6	5.0464
1043.7	6.2671
1043.8	5.9619
1043.9	5.6567
1044	6.5723
1044.1	5.3516
1044.2	5.9619
1044.3	6.8774
1044.4	4.436
1044.5	6.2671
1044.6	6.2671
1044.7	6.2671
1044.8	6.2671
1044.9	6.5723
1045	7.1826
1045.1	4.1309
1045.2	4.436
1045.3	4.436
1045.4	1.3843
1045.5	0.77393
1045.6	-0.44678
1045.7	-0.75195
1045.8	-3.8037
1045.9	-2.583
1046	-2.2778
1046.1	-1.3623
1046.2	0.77393
1046.3	7.4878
1046.4	5.3516
1046.5	3.8257
1046.6	0.77393
1046.7	-1.9727
1046.8	-3.1934
1046.9	-2.583
1047	0.77393
1047.1	5.9619
1047.2	4.436
1047.3	0.77393
1047.4	-0.75195
1047.5	-4.1089
1047.6	-3.4985
1047.7	-3.1934
1047.8	-1.9727
1047.9	-4.1089
1048	-1.0571
1048.1	1.9946
1048.2	5.0464
1048.3	-1.3623
1048.4	-0.44678
1048.5	6.2671
1048.6	-0.44678
1048.7	-1.6675
1048.8	5.9619
1048.9	-2.583
1049	-1.6675
1049.1	0.77393
1049.2	7.1826
1049.3	1.0791
1049.4	-1.0571
1049.5	-4.1089
1049.6	0.77393
1049.7	2.9102
1049.8	3.5205
1049.9	3.5205
1050	0.77393
1050.1	-1.9727
1050.2	-2.2778
1050.3	-2.583
1050.4	-1.3623
1050.5	1.0791
1050.6	2.9102
1050.7	4.1309
1050.8	5.9619
1050.9	5.0464
1051	5.0464
1051.1	3.5205
1051.2	1.3843
1051.3	-1.0571
1051.4	-1.0571
1051.5	-1.9727
1051.6	-3.1934
1051.7	-4.4141
1051.8	-4.1089
1051.9	-2.8882
1052	-2.8882
1052.1	-2.583
1052.2	-3.4985
1052.3	-2.2778
1052.4	-3.8037
1052.5	-2.8882
1052.6	-3.1934
1052.7	-1.9727
1052.8	-1.6675
1052.9	-1.9727
1053	-1.9727
1053.1	-4.1089
1053.2	-2.2778
1053.3	-4.4141
1053.4	-0.75195
1053.5	-2.2778
1053.6	-2.2778
1053.7	-1.9727
1053.8	1.0791
1053.9	2.605
1054	2.2998
1054.1	5.6567
1054.2	5.0464
1054.3	4.436
1054.4	1.0791
1054.5	-0.75195
1054.6	-4.7192
1054.7	-3.4985
1054.8	-4.1089
1054.9	1.0791
1055	5.6567
1055.1	4.7412
1055.2	4.1309
1055.3	0.77393
1055.4	-4.4141
1055.5	-3.8037
1055.6	0.46875
1055.7	4.1309
1055.8	5.6567
1055.9	3.2153
1056	2.9102
1056.1	1.9946
1056.2	5.0464
1056.3	5.3516
1056.4	1.6895
1056.5	-5.0244
1056.6	0.46875
1056.7	4.7412
1056.8	-2.2778
1056.9	0.46875
1057	4.436
1057.1	-2.8882
1057.2	0.46875
1057.3	3.2153
1057.4	0.77393
1057.5	-2.583
1057.6	-0.75195
1057.7	4.1309
1057.8	7.793
1057.9	0.46875
1058	-3.4985
1058.1	-1.3623
1058.2	-1.9727
1058.3	0.16357
1058.4	3.2153
1058.5	7.4878
1058.6	4.7412
1058.7	1.6895
1058.8	-1.3623
1058.9	-1.6675
1059	-2.583
1059.1	-2.8882
1059.2	-1.3623
1059.3	-1.9727
1059.4	-2.2778
1059.5	0.16357
1059.6	1.9946
1059.7	2.2998
1059.8	4.1309
1059.9	7.1826
1060	6.5723
1060.1	4.436
1060.2	5.9619
1060.3	6.2671
1060.4	5.3516
1060.5	4.1309
1060.6	4.7412
1060.7	4.1309
1060.8	1.3843
1060.9	3.8257
1061	3.2153
1061.1	2.2998
1061.2	2.605
1061.3	2.9102
1061.4	4.436
1061.5	3.2153
1061.6	4.436
1061.7	5.9619
1061.8	5.9619
1061.9	3.8257
1062	6.8774
1062.1	4.7412
1062.2	1.9946
1062.3	2.9102
1062.4	0.46875
1062.5	-0.75195
1062.6	-1.3623
1062.7	-2.583
1062.8	-2.2778
1062.9	-2.2778
1063	2.2998
1063.1	6.5723
1063.2	7.793
1063.3	3.2153
1063.4	1.3843
1063.5	-1.9727
1063.6	-3.4985
1063.7	-3.4985
1063.8	4.436
1063.9	5.9619
1064	3.5205
1064.1	-1.0571
1064.2	-1.9727
1064.3	-2.8882
1064.4	-2.8882
1064.5	-3.1934
1064.6	-3.1934
1064.7	-0.44678
1064.8	4.7412
1064.9	0.77393
1065	-2.2778
1065.1	1.9946
1065.2	4.436
1065.3	-3.1934
1065.4	1.6895
1065.5	2.9102
1065.6	-2.583
1065.7	0.77393
1065.8	8.0981
1065.9	-1.3623
1066	-2.2778
1066.1	-1.6675
1066.2	-0.44678
1066.3	4.7412
1066.4	4.7412
1066.5	1.0791
1066.6	-3.1934
1066.7	-3.4985
1066.8	-0.1416
1066.9	-0.44678
1067	1.6895
1067.1	5.6567
1067.2	5.6567
1067.3	5.6567
1067.4	4.7412
1067.5	1.6895
1067.6	-2.8882
1067.7	-3.4985
1067.8	-1.6675
1067.9	-1.6675
1068	-3.1934
1068.1	-2.2778
1068.2	-0.75195
1068.3	-0.44678
1068.4	1.0791
1068.5	2.605
1068.6	2.2998
1068.7	3.2153
1068.8	4.436
1068.9	4.7412
1069	3.5205
1069.1	5.0464
1069.2	4.7412
1069.3	6.2671
1069.4	5.9619
1069.5	5.3516
1069.6	4.7412
1069.7	4.7412
1069.8	4.7412
1069.9	5.0464
1070	3.8257
1070.1	1.3843
1070.2	0.16357
1070.3	0.46875
1070.4	-1.3623
1070.5	-1.0571
1070.6	-2.2778
1070.7	-2.583
1070.8	-3.1934
1070.9	-4.4141
1071	-2.2778
1071.1	0.77393
1071.2	3.5205
1071.3	5.3516
1071.4	5.9619
1071.5	1.6895
1071.6	-1.0571
1071.7	-1.9727
1071.8	-4.7192
1071.9	-1.3623
1072	1.0791
1072.1	5.9619
1072.2	6.2671
1072.3	1.3843
1072.4	-1.6675
1072.5	-3.4985
1072.6	-3.8037
1072.7	-3.8037
1072.8	-1.9727
1072.9	-1.3623
1073	-1.6675
1073.1	5.0464
1073.2	3.2153
1073.3	-4.1089
1073.4	-0.44678
1073.5	6.2671
1073.6	-2.2778
1073.7	-1.0571
1073.8	4.7412
1073.9	-1.6675
1074	-1.3623
1074.1	5.6567
1074.2	4.436
1074.3	-1.6675
1074.4	-3.4985
1074.5	-0.1416
1074.6	4.7412
1074.7	5.3516
1074.8	3.2153
1074.9	-0.75195
1075	-2.8882
1075.1	-4.1089
1075.2	-1.3623
1075.3	-1.0571
1075.4	2.2998
1075.5	6.2671
1075.6	5.6567
1075.7	4.1309
1075.8	2.605
1075.9	0.16357
1076	-1.9727
1076.1	-1.0571
1076.2	-3.4985
1076.3	-1.6675
1076.4	-3.1934
1076.5	-1.9727
1076.6	-2.2778
1076.7	0.77393
1076.8	0.16357
1076.9	1.9946
1077	2.2998
1077.1	2.2998
1077.2	2.2998
1077.3	3.5205
1077.4	5.0464
1077.5	4.7412
1077.6	4.7412
1077.7	4.7412
1077.8	5.9619
1077.9	4.1309
1078	5.3516
1078.1	3.8257
1078.2	4.1309
1078.3	3.5205
1078.4	2.605
1078.5	1.3843
1078.6	-0.44678
1078.7	-0.44678
1078.8	-1.0571
1078.9	-2.2778
1079	-4.4141
1079.1	-2.8882
1079.2	-3.1934
1079.3	-1.3623
1079.4	1.6895
1079.5	4.436
1079.6	5.0464
1079.7	6.2671
1079.8	2.9102
1079.9	0.77393
1080	-2.8882
1080.1	-1.9727
1080.2	-2.583
1080.3	0.77393
1080.4	4.1309
1080.5	5.9619
1080.6	2.2998
1080.7	-2.2778
1080.8	-3.4985
1080.9	-2.8882
1081	-2.583
1081.1	-2.8882
1081.2	-3.8037
1081.3	-2.8882
1081.4	-2.8882
1081.5	4.436
1081.6	3.8257
1081.7	-1.0571
1081.8	2.2998
1081.9	1.6895
1082	-2.2778
1082.1	3.2153
1082.2	4.7412
1082.3	-2.583
1082.4	-0.1416
1082.5	4.436
1082.6	2.9102
1082.7	-2.8882
1082.8	-2.583
1082.9	-0.75195
1083	3.5205
1083.1	5.9619
1083.2	4.7412
1083.3	-0.44678
1083.4	-4.7192
1083.5	-2.8882
1083.6	-2.2778
1083.7	-0.1416
1083.8	4.436
1083.9	2.9102
1084	5.0464
1084.1	6.2671
1084.2	7.1826
1084.3	2.2998
1084.4	2.2998
1084.5	-0.75195
1084.6	-1.0571
1084.7	-4.7192
1084.8	-3.1934
1084.9	-3.1934
1085	-3.1934
1085.1	-2.583
1085.2	-1.3623
1085.3	-2.8882
1085.4	-1.9727
1085.5	-1.3623
1085.6	-1.9727
1085.7	0.77393
1085.8	-0.1416
1085.9	0.77393
1086	0.16357
1086.1	0.46875
1086.2	-0.1416
1086.3	-1.0571
1086.4	-1.0571
1086.5	-1.9727
1086.6	-0.44678
1086.7	-3.1934
1086.8	-2.583
1086.9	-1.0571
1087	-3.4985
1087.1	-4.1089
1087.2	-1.3623
1087.3	-3.4985
1087.4	-0.75195
1087.5	0.46875
1087.6	3.2153
1087.7	4.436
1087.8	5.6567
1087.9	2.2998
1088	-1.0571
1088.1	0.16357
1088.2	-4.4141
1088.3	-1.6675
1088.4	-2.2778
1088.5	3.2153
1088.6	6.5723
1088.7	3.2153
1088.8	0.46875
1088.9	-2.583
1089	-2.2778
1089.1	-1.3623
1089.2	3.8257
1089.3	4.436
1089.4	5.0464
1089.5	4.7412
1089.6	1.6895
1089.7	-1.3623
1089.8	-1.0571
1089.9	4.1309
1090	0.16357
1090.1	-3.4985
1090.2	5.3516
1090.3	0.77393
1090.4	-1.0571
1090.5	3.5205
1090.6	2.9102
1090.7	-3.4985
1090.8	-2.2778
1090.9	5.3516
1091	4.7412
1091.1	-2.2778
1091.2	-2.583
1091.3	-1.3623
1091.4	2.9102
1091.5	3.2153
1091.6	6.2671
1091.7	2.605
1091.8	-3.1934
1091.9	-3.1934
1092	-1.9727
1092.1	-1.9727
1092.2	-0.75195
1092.3	1.9946
1092.4	3.5205
1092.5	5.3516
1092.6	5.6567
1092.7	4.436
1092.8	3.8257
1092.9	2.2998
1093	-0.1416
1093.1	-0.44678
1093.2	-2.8882
1093.3	-3.4985
1093.4	-3.8037
1093.5	-2.2778
1093.6	-2.583
1093.7	-1.9727
1093.8	-1.9727
1093.9	-1.3623
1094	-1.6675
1094.1	-1.9727
1094.2	-1.3623
1094.3	-1.3623
1094.4	0.46875
1094.5	0.77393
1094.6	-1.9727
1094.7	-2.2778
1094.8	-2.2778
1094.9	-1.6675
1095	-1.3623
1095.1	-1.3623
1095.2	-2.8882
1095.3	-3.4985
1095.4	-4.7192
1095.5	-4.7192
1095.6	-2.2778
1095.7	-0.75195
1095.8	2.2998
1095.9	5.0464
1096	5.9619
1096.1	4.7412
1096.2	5.0464
1096.3	1.6895
1096.4	-1.3623
1096.5	-2.8882
1096.6	-3.8037
1096.7	-3.4985
1096.8	1.3843
1096.9	4.436
1097	5.9619
1097.1	3.2153
1097.2	-1.0571
1097.3	-2.8882
1097.4	-4.1089
1097.5	-0.44678
1097.6	3.2153
1097.7	5.6567
1097.8	4.1309
1097.9	0.77393
1098	-2.8882
1098.1	-4.4141
1098.2	0.16357
1098.3	5.6567
1098.4	-1.9727
1098.5	1.0791
1098.6	5.3516
1098.7	-4.1089
1098.8	0.16357
1098.9	5.6567
1099	-0.44678
1099.1	-1.3623
1099.2	1.6895
1099.3	5.3516
1099.4	1.9946
1099.5	-2.2778
1099.6	-2.8882
1099.7	-1.9727
1099.8	2.605
1099.9	5.6567
1100	4.436
1100.1	1.3843
1100.2	-1.6675
1100.3	-3.4985
1100.4	-0.75195
1100.5	-0.75195
1100.6	-0.1416
1100.7	1.9946
1100.8	2.605
1100.9	5.6567
1101	6.8774
1101.1	7.1826
1101.2	5.3516
1101.3	1.9946
1101.4	0.16357
1101.5	-1.0571
1101.6	-5.9399
1101.7	-3.1934
1101.8	-2.8882
1101.9	-3.8037
1102	-4.4141
1102.1	-2.2778
1102.2	-3.1934
1102.3	-3.1934
1102.4	-1.0571
1102.5	-2.8882
1102.6	-0.44678
1102.7	0.46875
1102.8	-1.6675
1102.9	-1.0571
1103	-1.9727
1103.1	-0.75195
1103.2	-1.6675
1103.3	-2.583
1103.4	-5.0244
1103.5	-5.9399
1103.6	-5.6348
1103.7	-6.5503
1103.8	-3.4985
1103.9	-3.1934
1104	-1.9727
1104.1	0.77393
1104.2	1.3843
1104.3	16.338
1104.4	16.643
1104.5	15.728
1104.6	14.507
1104.7	10.54
1104.8	10.54
1104.9	9.9292
1105	9.3188
1105.1	11.455
1105.2	17.559
1105.3	57.842
1105.4	60.588
1105.5	56.926
1105.6	55.4
1105.7	55.706
1105.8	57.537
1105.9	60.588
1106	63.03
1106.1	63.03
1106.2	63.03
1106.3	102.7
1106.4	105.45
1106.5	106.06
1106.6	113.38
1106.7	108.2
1106.8	107.59
1106.9	114.91
1107	106.06
1107.1	105.45
1107.2	113.99
1107.3	144.51
1107.4	147.56
1107.5	152.14
1107.6	155.8
1107.7	152.14
1107.8	147.26
1107.9	145.73
1108	150.62
1108.1	151.84
1108.2	155.19
1108.3	165.26
1108.4	163.13
1108.5	159.77
1108.6	158.55
1108.7	155.5
1108.8	156.41
1108.9	160.69
1109	162.52
1109.1	162.52
1109.2	165.26
1109.3	147.26
1109.4	145.73
1109.5	146.95
1109.6	144.21
1109.7	144.51
1109.8	142.07
1109.9	142.99
1110	140.54
1110.1	138.1
1110.2	138.71
1110.3	102.7
1110.4	97.515
1110.5	97.209
1110.6	96.599
1110.7	96.904
1110.8	97.209
1110.9	96.599
1111	97.515
1111.1	95.989
1111.2	98.125
1111.3	60.894
1111.4	56.926
1111.5	56.011
1111.6	56.316
1111.7	59.368
1111.8	61.809
1111.9	60.283
1112	63.945
1112.1	62.725
1112.2	62.419
1112.3	30.071
1112.4	22.441
1112.5	19.695
1112.6	17.864
1112.7	16.338
1112.8	18.474
1112.9	20.61
1113	24.272
1113.1	27.629
1113.2	26.714
1113.3	5.0464
1113.4	-2.2778
1113.5	-2.8882
1113.6	-4.7192
1113.7	1.9946
1113.8	5.3516
1113.9	2.9102
1114	-1.3623
1114.1	-2.583
1114.2	-3.4985
1114.3	-7.1606
1114.4	-3.4985
1114.5	-5.3296
1114.6	-3.8037
1114.7	-6.8555
1114.8	-7.771
1114.9	-3.1934
1115	-0.75195
1115.1	-5.6348
1115.2	-7.771
1115.3	-1.9727
1115.4	-2.583
1115.5	-10.212
1115.6	-8.6865
1115.7	-4.7192
1115.8	-1.3623
1115.9	-2.583
1116	-6.8555
1116.1	-10.823
1116.2	-8.9917
1116.3	-8.0762
1116.4	-3.8037
1116.5	-1.3623
1116.6	-1.0571
1116.7	0.46875
1116.8	-2.2778
1116.9	-2.2778
1117	-2.8882
1117.1	-4.1089
1117.2	-8.0762
1117.3	-5.0244
1117.4	-4.7192
1117.5	-6.2451
1117.6	-2.8882
1117.7	-2.8882
1117.8	-0.44678
1117.9	-0.44678
1118	0.77393
1118.1	2.605
1118.2	2.2998
1118.3	24.883
1118.4	28.24
1118.5	27.324
1118.6	26.714
1118.7	22.441
1118.8	24.272
1118.9	23.662
1119	23.662
1119.1	22.441
1119.2	22.136
1119.3	60.283
1119.4	63.03
1119.5	66.997
1119.6	66.692
1119.7	66.692
1119.8	66.997
1119.9	68.218
1120	69.438
1120.1	69.744
1120.2	71.88
1120.3	114.6
1120.4	118.27
1120.5	119.79
1120.6	118.27
1120.7	114.6
1120.8	111.86
1120.9	112.16
1121	109.42
1121.1	108.2
1121.2	109.72
1121.3	143.9
1121.4	150
1121.5	153.06
1121.6	153.97
1121.7	151.23
1121.8	148.17
1121.9	143.9
1122	145.12
1122.1	149.7
1122.2	154.58
1122.3	158.85
1122.4	156.41
1122.5	152.45
1122.6	151.23
1122.7	151.23
1122.8	151.23
1122.9	150.62
1123	154.58
1123.1	158.55
1123.2	160.08
1123.3	132.61
1123.4	128.95
1123.5	135.97
1123.6	130.78
1123.7	131.08
1123.8	135.05
1123.9	134.14
1124	129.56
1124.1	128.64
1124.2	133.53
1124.3	102.4
1124.4	96.294
1124.5	91.716
1124.6	88.97
1124.7	90.19
1124.8	90.19
1124.9	92.937
1125	94.768
1125.1	98.125
1125.2	96.599
1125.3	61.504
1125.4	52.959
1125.5	50.212
1125.6	49.907
1125.7	49.907
1125.8	49.297
1125.9	47.466
1126	51.128
1126.1	48.992
1126.2	47.771
1126.3	20
1126.4	16.338
1126.5	16.948
1126.6	18.779
1126.7	19.084
1126.8	18.779
1126.9	18.169
1127	19.39
1127.1	19.39
1127.2	20.61
1127.3	3.5205
1127.4	1.0791
1127.5	1.0791
1127.6	1.6895
1127.7	-0.1416
1127.8	1.9946
1127.9	0.77393
1128	1.0791
1128.1	0.46875
1128.2	-0.1416
1128.3	-5.3296
1128.4	-7.4658
1128.5	-8.9917
1128.6	-9.2969
1128.7	-7.771
1128.8	-9.2969
1128.9	-10.823
1129	-10.823
1129.1	-9.9072
1129.2	-8.6865
1129.3	-9.9072
1129.4	-7.1606
1129.5	-7.1606
1129.6	-8.6865
1129.7	-13.875
1129.8	-15.4
1129.9	-16.621
1130	-16.011
1130.1	-13.569
1130.2	-7.1606
1130.3	-12.654
1130.4	-18.452
1130.5	-21.504
1130.6	-23.945
1130.7	-21.809
1130.8	-19.368
1130.9	-15.4
1131	-14.79
1131.1	-12.654
1131.2	-15.4
1131.3	-24.861
1131.4	-33.711
1131.5	-34.016
1131.6	-30.964
1131.7	-26.997
1131.8	-34.932
1131.9	-30.964
1132	-27.302
1132.1	-34.321
1132.2	-32.49
1132.3	-43.477
1132.4	-51.411
1132.5	-52.327
1132.6	-52.021
1132.7	-45.918
1132.8	-46.834
1132.9	-49.58
1133	-52.937
1133.1	-53.547
1133.2	-52.937
1133.3	-72.163
1133.4	-72.468
1133.5	-72.163
1133.6	-73.079
1133.7	-75.52
1133.8	-77.961
1133.9	-80.403
1134	-80.403
1134.1	-79.792
1134.2	-80.403
1134.3	-100.85
1134.4	-104.21
1134.5	-100.54
1134.6	-101.15
1134.7	-100.85
1134.8	-100.24
1134.9	-97.798
1135	-99.019
1135.1	-97.493
1135.2	-97.188
1135.3	-104.82
1135.4	-106.34
1135.5	-106.95
1135.6	-108.17
1135.7	-107.56
1135.8	-106.65
1135.9	-106.04
1136	-106.65
1136.1	-106.95
1136.2	-106.34
1136.3	-94.746
1136.4	-94.136
1136.5	-91.694
1136.6	-90.779
1136.7	-90.474
1136.8	-92.305
1136.9	-93.525
1137	-95.662
1137.1	-97.493
1137.2	-97.188
1137.3	-78.572
1137.4	-78.572
1137.5	-80.403
1137.6	-81.929
1137.7	-80.403
1137.8	-78.877
1137.9	-74.91
1138	-70.332
1138.1	-71.553
1138.2	-73.994
1138.3	-60.261
1138.4	-62.397
1138.5	-63.008
1138.6	-61.787
1138.7	-53.853
1138.8	-54.463
1138.9	-53.853
1139	-59.041
1139.1	-61.787
1139.2	-61.482
1139.3	-49.885
1139.4	-48.665
1139.5	-50.19
1139.6	-48.665
1139.7	-46.528
1139.8	-40.12
1139.9	-45.002
1140	-48.359
1140.1	-43.171
1140.2	-43.782
1140.3	-41.646
1140.4	-34.321
1140.5	-39.204
1140.6	-41.035
1140.7	-37.983
1140.8	-32.795
1140.9	-36.458
1141	-40.425
1141.1	-41.035
1141.2	-37.983
1141.3	-29.744
1141.4	-28.828
1141.5	-33.406
1141.6	-34.016
1141.7	-35.847
1141.8	-35.847
1141.9	-34.626
1142	-33.101
1142.1	-29.744
1142.2	-28.828
1142.3	-26.692
1142.4	-27.913
1142.5	-28.523
1142.6	-31.575
1142.7	-33.101
1142.8	-34.321
1142.9	-34.016
1143	-30.964
1143.1	-32.795
1143.2	-31.27
1143.3	-30.049
1143.4	-27.302
1143.5	-27.302
1143.6	-25.471
1143.7	-23.335
1143.8	-25.166
1143.9	-24.556
1144	-24.25
1144.1	-23.945
1144.2	-22.114
1144.3	-20.588
1144.4	-20.283
1144.5	-23.945
1144.6	-22.114
1144.7	-23.335
1144.8	-22.114
1144.9	-23.335
1145	-21.504
1145.1	-24.25
1145.2	-23.03
1145.3	-25.166
1145.4	-25.166
1145.5	-26.387
1145.6	-26.997
1145.7	-27.913
1145.8	-27.607
1145.9	-32.49
1146	-30.354
1146.1	-30.354
1146.2	-26.387
1146.3	-22.725
1146.4	-20.283
1146.5	-21.809
1146.6	-23.945
1146.7	-26.997
1146.8	-28.828
1146.9	-31.575
1147	-28.218
1147.1	-24.556
1147.2	-18.452
1147.3	-23.335
1147.4	-26.692
1147.5	-29.133
1147.6	-29.133
1147.7	-30.049
1147.8	-30.049
1147.9	-28.523
1148	-26.997
1148.1	-23.64
1148.2	-21.809
1148.3	-28.218
1148.4	-26.997
1148.5	-22.725
1148.6	-28.523
1148.7	-26.997
1148.8	-20.283
1148.9	-29.744
1149	-28.523
1149.1	-19.673
1149.2	-23.03
1149.3	-28.523
1149.4	-28.523
1149.5	-26.082
1149.6	-22.419
1149.7	-22.114
1149.8	-29.133
1149.9	-28.828
1150	-29.133
1150.1	-25.776
1150.2	-26.692
1150.3	-25.776
1150.4	-24.25
1150.5	-23.64
1150.6	-25.166
1150.7	-26.997
1150.8	-28.828
1150.9	-31.575
1151	-31.27
1151.1	-33.406
1151.2	-33.101
1151.3	-35.847
1151.4	-31.575
1151.5	-30.964
1151.6	-30.964
1151.7	-29.744
1151.8	-27.607
1151.9	-26.997
1152	-28.828
1152.1	-26.082
1152.2	-27.913
1152.3	-32.49
1152.4	-34.626
1152.5	-36.458
1152.6	-35.542
1152.7	-36.458
1152.8	-36.458
1152.9	-34.321
1153	-35.237
1153.1	-37.068
1153.2	-35.237
1153.3	-44.392
1153.4	-47.749
1153.5	-46.528
1153.6	-46.223
1153.7	-45.002
1153.8	-45.613
1153.9	-47.749
1154	-48.359
1154.1	-52.021
1154.2	-52.632
1154.3	-69.111
1154.4	-70.637
1154.5	-73.994
1154.6	-71.858
1154.7	-68.501
1154.8	-66.975
1154.9	-63.923
1155	-62.703
1155.1	-63.618
1155.2	-67.891
1155.3	-87.422
1155.4	-90.168
1155.5	-89.863
1155.6	-86.506
1155.7	-80.708
1155.8	-80.098
1155.9	-82.844
1156	-86.201
1156.1	-85.896
1156.2	-86.201
1156.3	-92.305
1156.4	-94.746
1156.5	-100.24
1156.6	-98.713
1156.7	-93.831
1156.8	-100.24
1156.9	-100.85
1157	-93.525
1157.1	-99.019
1157.2	-99.629
1157.3	-91.694
1157.4	-93.831
1157.5	-99.629
1157.6	-97.798
1157.7	-95.356
1157.8	-90.779
1157.9	-94.136
1158	-97.188
1158.1	-100.85
1158.2	-95.967
1158.3	-85.286
1158.4	-79.487
1158.5	-78.572
1158.6	-79.182
1158.7	-81.624
1158.8	-85.286
1158.9	-86.201
1159	-87.117
1159.1	-85.286
1159.2	-86.506
1159.3	-72.773
1159.4	-67.585
1159.5	-65.754
1159.6	-66.365
1159.7	-63.618
1159.8	-62.703
1159.9	-63.923
1160	-62.397
1160.1	-63.923
1160.2	-66.06
1160.3	-57.82
1160.4	-56.294
1160.5	-57.209
1160.6	-57.515
1160.7	-58.43
1160.8	-59.041
1160.9	-58.735
1161	-59.956
1161.1	-59.346
1161.2	-58.43
1161.3	-49.58
1161.4	-49.885
1161.5	-48.359
1161.6	-51.716
1161.7	-48.97
1161.8	-48.665
1161.9	-46.834
1162	-44.087
1162.1	-43.171
1162.2	-41.646
1162.3	-37.373
1162.4	-35.542
1162.5	-37.678
1162.6	-37.983
1162.7	-39.814
1162.8	-40.12
1162.9	-44.087
1163	-44.697
1163.1	-44.392
1163.2	-42.256
1163.3	-35.847
1163.4	-32.185
1163.5	-31.575
1163.6	-34.016
1163.7	-37.068
1163.8	-40.425
1163.9	-41.035
1164	-37.678
1164.1	-32.795
1164.2	-31.27
1164.3	-29.744
1164.4	-30.354
1164.5	-30.354
1164.6	-28.828
1164.7	-31.88
1164.8	-36.763
1164.9	-37.068
1165	-30.659
1165.1	-33.101
1165.2	-37.068
1165.3	-30.659
1165.4	-34.321
1165.5	-36.152
1165.6	-32.185
1165.7	-30.049
1165.8	-36.763
1165.9	-36.458
1166	-34.016
1166.1	-30.049
1166.2	-29.744
1166.3	-38.594
1166.4	-38.594
1166.5	-37.373
1166.6	-34.626
1166.7	-32.795
1166.8	-30.354
1166.9	-29.744
1167	-31.575
1167.1	-33.711
1167.2	-37.373
1167.3	-41.035
1167.4	-42.256
1167.5	-43.477
1167.6	-41.34
1167.7	-42.561
1167.8	-38.899
1167.9	-37.068
1168	-35.237
1168.1	-34.626
1168.2	-34.932
1168.3	-40.12
1168.4	-41.34
1168.5	-41.34
1168.6	-42.256
1168.7	-42.256
1168.8	-42.866
1168.9	-44.087
1169	-42.866
1169.1	-45.918
1169.2	-43.477
1169.3	-53.853
1169.4	-55.073
1169.5	-56.599
1169.6	-55.378
1169.7	-55.073
1169.8	-57.515
1169.9	-53.853
1170	-54.158
1170.1	-51.411
1170.2	-50.496
1170.3	-64.839
1170.4	-69.416
1170.5	-70.942
1170.6	-74.604
1170.7	-74.604
1170.8	-75.52
1170.9	-77.351
1171	-78.877
1171.1	-77.351
1171.2	-76.13
1171.3	-88.032
1171.4	-84.675
1171.5	-81.929
1171.6	-84.37
1171.7	-86.506
1171.8	-89.558
1171.9	-93.22
1172	-92.915
1172.1	-86.812
1172.2	-83.76
1172.3	-88.337
1172.4	-94.746
1172.5	-96.577
1172.6	-98.408
1172.7	-98.408
1172.8	-98.713
1172.9	-96.882
1173	-92.915
1173.1	-89.558
1173.2	-95.051
1173.3	-92.915
1173.4	-88.032
1173.5	-91.084
1173.6	-91.389
1173.7	-84.98
1173.8	-91.389
1173.9	-94.746
1174	-88.337
1174.1	-84.98
1174.2	-91.694
1174.3	-82.539
1174.4	-77.351
1174.5	-76.741
1174.6	-72.773
1174.7	-77.046
1174.8	-81.318
1174.9	-81.318
1175	-80.403
1175.1	-78.267
1175.2	-76.436
1175.3	-62.092
1175.4	-60.566
1175.5	-60.566
1175.6	-64.839
1175.7	-67.28
1175.8	-68.501
1175.9	-70.942
1176	-68.196
1176.1	-67.585
1176.2	-66.06
1176.3	-56.294
1176.4	-53.242
1176.5	-51.716
1176.6	-51.411
1176.7	-50.496
1176.8	-48.359
1176.9	-48.359
1177	-48.359
1177.1	-51.106
1177.2	-51.411
1177.3	-44.392
1177.4	-43.477
1177.5	-43.782
1177.6	-44.697
1177.7	-46.528
1177.8	-46.223
1177.9	-46.528
1178	-46.834
1178.1	-44.697
1178.2	-45.002
1178.3	-38.594
1178.4	-38.289
1178.5	-38.899
1178.6	-36.458
1178.7	-36.152
1178.8	-34.932
1178.9	-35.847
1179	-37.068
1179.1	-40.73
1179.2	-39.814
1179.3	-38.594
1179.4	-41.035
1179.5	-39.509
1179.6	-41.34
1179.7	-40.425
1179.8	-35.237
1179.9	-32.185
1180	-33.711
1180.1	-32.185
1180.2	-36.458
1180.3	-36.458
1180.4	-37.068
1180.5	-35.542
1180.6	-29.744
1180.7	-27.302
1180.8	-28.523
1180.9	-30.964
1181	-31.88
1181.1	-33.711
1181.2	-32.795
1181.3	-29.133
1181.4	-24.25
1181.5	-28.523
1181.6	-30.964
1181.7	-26.387
1181.8	-24.861
1181.9	-30.659
1182	-29.438
1182.1	-25.776
1182.2	-31.575
1182.3	-21.199
1182.4	-15.095
1182.5	-17.231
1182.6	-24.556
1182.7	-20.588
1182.8	-20.283
1182.9	-13.875
1183	-16.316
1183.1	-20.588
1183.2	-23.945
1183.3	-15.706
1183.4	-12.959
1183.5	-8.0762
1183.6	-8.0762
1183.7	-3.8037
1183.8	-3.1934
1183.9	-6.2451
1184	-9.2969
1184.1	-11.433
1184.2	-12.349
1184.3	32.207
1184.4	39.226
1184.5	39.531
1184.6	40.447
1184.7	41.973
1184.8	41.667
1184.9	43.499
1185	44.109
1185.1	46.245
1185.2	47.161
1185.3	137.49
1185.4	150.92
1185.5	151.23
1185.6	152.14
1185.7	150.92
1185.8	151.84
1185.9	153.06
1186	152.14
1186.1	152.75
1186.2	152.14
1186.3	217.14
1186.4	226.6
1186.5	225.08
1186.6	227.82
1186.7	224.77
1186.8	224.16
1186.9	222.94
1187	222.33
1187.1	220.2
1187.2	221.42
1187.3	222.64
1187.4	220.2
1187.5	218.36
1187.6	219.89
1187.7	221.11
1187.8	222.94
1187.9	227.21
1188	229.96
1188.1	229.05
1188.2	225.08
1188.3	168.01
1188.4	155.8
1188.5	156.11
1188.6	158.24
1188.7	164.04
1188.8	164.65
1188.9	164.35
1189	159.16
1189.1	157.33
1189.2	157.02
1189.3	91.106
1189.4	81.34
1189.5	81.035
1189.6	79.814
1189.7	83.171
1189.8	86.528
1189.9	86.528
1190	79.509
1190.1	87.749
1190.2	86.528
1190.3	25.188
1190.4	21.526
1190.5	23.662
1190.6	16.033
1190.7	20.61
1190.8	26.104
1190.9	22.136
1191	16.643
1191.1	17.864
1191.2	20.916
1191.3	1.9946
1191.4	-2.2778
1191.5	-4.1089
1191.6	-8.0762
1191.7	-9.9072
1191.8	-8.0762
1191.9	-6.5503
1192	-5.6348
1192.1	-1.6675
1192.2	-0.44678
1192.3	-6.5503
1192.4	-7.771
1192.5	-10.518
1192.6	-14.18
1192.7	-14.485
1192.8	-15.095
1192.9	-13.569
1193	-14.79
1193.1	-11.128
1193.2	-10.823
1193.3	-14.79
1193.4	-16.011
1193.5	-14.18
1193.6	-12.959
1193.7	-12.654
1193.8	-10.212
1193.9	-10.823
1194	-11.433
1194.1	-12.043
1194.2	-11.738
1194.3	-14.18
1194.4	-12.349
1194.5	-12.654
1194.6	-14.485
1194.7	-13.875
1194.8	-14.18
1194.9	-14.485
1195	-12.959
1195.1	-12.349
1195.2	-13.264
1195.3	-16.011
1195.4	-17.231
1195.5	-19.978
1195.6	-20.894
1195.7	-20.588
1195.8	-23.945
1195.9	-23.03
1196	-23.945
1196.1	-25.776
1196.2	-22.725
1196.3	-22.725
1196.4	-17.231
1196.5	-16.011
1196.6	-16.316
1196.7	-19.062
1196.8	-22.114
1196.9	-22.419
1197	-26.082
1197.1	-24.25
1197.2	-18.147
1197.3	-16.621
1197.4	-17.842
1197.5	-20.894
1197.6	-20.894
1197.7	-26.997
1197.8	-23.945
1197.9	-23.335
1198	-21.504
1198.1	-17.537
1198.2	-19.062
1198.3	-23.945
1198.4	-20.894
1198.5	-18.757
1198.6	-22.114
1198.7	-19.368
1198.8	-16.011
1198.9	-22.725
1199	-19.368
1199.1	-16.621
1199.2	-16.926
1199.3	-23.335
1199.4	-19.368
1199.5	-17.537
1199.6	-12.349
1199.7	-12.959
1199.8	-19.062
1199.9	-22.419
1200	-23.64
1200.1	-21.199
1200.2	-18.147
1200.3	-11.433
1200.4	-6.5503
1200.5	-7.4658
1200.6	-7.1606
1200.7	-10.823
1200.8	-13.264
1200.9	-15.4
1201	-16.011
1201.1	-15.706
1201.2	-16.011
1201.3	-7.4658
1201.4	-6.5503
1201.5	-5.6348
1201.6	-4.1089
1201.7	-4.4141
1201.8	-1.0571
1201.9	-1.9727
1202	-1.0571
1202.1	-1.6675
1202.2	0.16357
1202.3	39.836
1202.4	45.94
1202.5	46.855
1202.6	47.161
1202.7	45.33
1202.8	46.55
1202.9	46.245
1203	47.466
1203.1	44.719
1203.2	47.161
1203.3	113.69
1203.4	123.15
1203.5	121.32
1203.6	122.23
1203.7	117.05
1203.8	119.18
1203.9	117.35
1204	116.44
1204.1	114.3
1204.2	113.99
1204.3	169.54
1204.4	181.13
1204.5	181.74
1204.6	186.32
1204.7	187.85
1204.8	185.41
1204.9	180.83
1205	179.91
1205.1	177.47
1205.2	175.94
1205.3	196.39
1205.4	204.02
1205.5	201.88
1205.6	200.66
1205.7	195.48
1205.8	196.09
1205.9	193.03
1206	197.92
1206.1	197.92
1206.2	197.92
1206.3	161.3
1206.4	157.94
1206.5	162.21
1206.6	164.96
1206.7	159.47
1206.8	159.77
1206.9	164.65
1207	162.21
1207.1	158.24
1207.2	162.21
1207.3	113.69
1207.4	100.87
1207.5	98.735
1207.6	100.87
1207.7	103.62
1207.8	106.36
1207.9	106.36
1208	100.26
1208.1	100.26
1208.2	97.209
1208.3	47.161
1208.4	41.973
1208.5	43.193
1208.6	43.804
1208.7	46.55
1208.8	48.381
1208.9	50.518
1209	48.687
1209.1	49.602
1209.2	48.992
1209.3	13.896
1209.4	9.0137
1209.5	9.3188
1209.6	9.3188
1209.7	10.234
1209.8	10.234
1209.9	9.0137
1210	9.9292
1210.1	8.4033
1210.2	9.3188
1210.3	-0.75195
1210.4	-1.6675
1210.5	-3.8037
1210.6	-6.2451
1210.7	-6.5503
1210.8	-6.8555
1210.9	-5.3296
1211	-5.9399
1211.1	-7.4658
1211.2	-8.9917
1211.3	-14.18
1211.4	-14.79
1211.5	-13.875
1211.6	-14.79
1211.7	-14.485
1211.8	-14.79
1211.9	-13.569
1212	-15.095
1212.1	-12.654
1212.2	-9.6021
1212.3	-11.738
1212.4	-10.823
1212.5	-8.6865
1212.6	-9.2969
1212.7	-10.823
1212.8	-11.738
1212.9	-14.485
1213	-16.621
1213.1	-18.757
1213.2	-17.231
1213.3	-16.316
1213.4	-14.79
1213.5	-9.2969
1213.6	-9.6021
1213.7	-14.485
1213.8	-16.316
1213.9	-18.147
1214	-18.757
1214.1	-14.79
1214.2	-8.9917
1214.3	-8.6865
1214.4	-9.2969
1214.5	-8.3813
1214.6	-8.9917
1214.7	-13.875
1214.8	-19.368
1214.9	-16.621
1215	-10.518
1215.1	-13.875
1215.2	-16.926
1215.3	-8.0762
1215.4	-12.349
1215.5	-12.959
1215.6	-9.2969
1215.7	-6.8555
1215.8	-12.043
1215.9	-14.485
1216	-10.212
1216.1	-4.7192
1216.2	-8.0762
1216.3	-8.6865
1216.4	-8.9917
1216.5	-9.6021
1216.6	-6.8555
1216.7	-4.7192
1216.8	-0.1416
1216.9	-0.75195
1217	-0.44678
1217.1	-3.8037
1217.2	-7.771
1217.3	15.728
1217.4	18.474
1217.5	20.916
1217.6	20.61
1217.7	22.136
1217.8	23.052
1217.9	23.357
1218	23.662
1218.1	24.578
1218.2	27.019
1218.3	83.171
1218.4	92.021
1218.5	93.242
1218.6	90.496
1218.7	91.106
1218.8	89.885
1218.9	89.885
1219	90.496
1219.1	88.665
1219.2	89.58
1219.3	144.82
1219.4	151.84
1219.5	153.06
1219.6	151.53
1219.7	152.75
1219.8	152.75
1219.9	154.28
1220	153.36
1220.1	154.89
1220.2	152.45
1220.3	181.44
1220.4	184.49
1220.5	183.27
1220.6	180.83
1220.7	180.52
1220.8	179.3
1220.9	177.78
1221	178.39
1221.1	180.83
1221.2	185.1
1221.3	176.56
1221.4	172.89
1221.5	171.37
1221.6	167.4
1221.7	166.18
1221.8	167.09
1221.9	172.28
1222	174.42
1222.1	173.5
1222.2	168.01
1222.3	127.73
1222.4	121.32
1222.5	128.34
1222.6	130.47
1222.7	130.17
1222.8	128.34
1222.9	129.56
1223	129.25
1223.1	123.76
1223.2	121.62
1223.3	79.814
1223.4	75.237
1223.5	66.997
1223.6	71.27
1223.7	78.594
1223.8	69.133
1223.9	67.913
1224	73.711
1224.1	76.458
1224.2	71.27
1224.3	27.324
1224.4	24.272
1224.5	21.526
1224.6	27.019
1224.7	29.46
1224.8	28.85
1224.9	25.493
1225	24.883
1225.1	21.831
1225.2	20
1225.3	-2.583
1225.4	-5.9399
1225.5	-4.7192
1225.6	-4.7192
1225.7	-2.2778
1225.8	-0.1416
1225.9	-0.1416
1226	0.16357
1226.1	1.3843
1226.2	0.16357
1226.3	-3.8037
1226.4	-1.6675
1226.5	-2.2778
1226.6	-1.3623
1226.7	-1.6675
1226.8	-2.2778
1226.9	-2.2778
1227	-2.2778
1227.1	-2.583
1227.2	-3.4985
1227.3	-7.771
1227.4	-9.6021
1227.5	-10.823
1227.6	-11.738
1227.7	-15.4
1227.8	-14.485
1227.9	-16.316
1228	-16.316
1228.1	-14.79
1228.2	-14.485
1228.3	-16.621
1228.4	-14.79
1228.5	-12.959
1228.6	-10.212
1228.7	-10.212
1228.8	-14.18
1228.9	-16.011
1229	-17.842
1229.1	-20.894
1229.2	-19.673
1229.3	-22.419
1229.4	-19.062
1229.5	-16.316
1229.6	-16.621
1229.7	-18.147
1229.8	-21.809
1229.9	-24.861
1230	-24.861
1230.1	-21.504
1230.2	-18.452
1230.3	-22.725
1230.4	-26.387
1230.5	-29.744
1230.6	-32.795
1230.7	-30.964
1230.8	-28.218
1230.9	-23.945
1231	-23.64
1231.1	-23.945
1231.2	-23.945
1231.3	-38.899
1231.4	-44.697
1231.5	-41.34
1231.6	-37.068
1231.7	-38.289
1231.8	-44.697
1231.9	-38.899
1232	-39.814
1232.1	-42.866
1232.2	-37.373
1232.3	-54.768
1232.4	-64.534
1232.5	-63.008
1232.6	-56.294
1232.7	-56.294
1232.8	-61.787
1232.9	-63.313
1233	-61.787
1233.1	-60.261
1233.2	-57.209
1233.3	-75.52
1233.4	-80.098
1233.5	-85.286
1233.6	-86.201
1233.7	-86.506
1233.8	-88.948
1233.9	-86.506
1234	-85.591
1234.1	-84.065
1234.2	-83.149
1234.3	-96.577
1234.4	-97.188
1234.5	-98.713
1234.6	-98.408
1234.7	-100.85
1234.8	-102.99
1234.9	-105.73
1235	-104.51
1235.1	-104.51
1235.2	-107.26
1235.3	-107.26
1235.4	-107.56
1235.5	-107.87
1235.6	-109.39
1235.7	-107.87
1235.8	-106.95
1235.9	-107.26
1236	-108.78
1236.1	-109.39
1236.2	-108.17
1236.3	-95.967
1236.4	-94.441
1236.5	-94.441
1236.6	-93.831
1236.7	-94.136
1236.8	-93.22
1236.9	-91.084
1237	-92.61
1237.1	-89.558
1237.2	-85.896
1237.3	-67.585
1237.4	-66.975
1237.5	-66.06
1237.6	-67.28
1237.7	-69.416
1237.8	-71.248
1237.9	-72.773
1238	-73.384
1238.1	-75.215
1238.2	-75.825
1238.3	-58.43
1238.4	-52.021
1238.5	-52.327
1238.6	-53.547
1238.7	-54.768
1238.8	-57.82
1238.9	-59.956
1239	-58.43
1239.1	-53.547
1239.2	-52.632
1239.3	-40.73
1239.4	-38.594
1239.5	-39.509
1239.6	-39.509
1239.7	-45.308
1239.8	-48.359
1239.9	-47.139
1240	-41.035
1240.1	-43.782
1240.2	-46.834
1240.3	-34.626
1240.4	-39.814
1240.5	-39.814
1240.6	-35.237
1240.7	-37.373
1240.8	-41.035
1240.9	-38.289
1241	-34.321
1241.1	-34.321
1241.2	-37.983
1241.3	-37.983
1241.4	-38.289
1241.5	-33.711
1241.6	-30.049
1241.7	-29.438
1241.8	-31.27
1241.9	-32.185
1242	-37.373
1242.1	-37.068
1242.2	-37.983
1242.3	-34.932
1242.4	-32.795
1242.5	-32.49
1242.6	-30.049
1242.7	-29.744
1242.8	-28.218
1242.9	-26.692
1243	-23.64
1243.1	-26.692
1243.2	-26.387
1243.3	-26.082
1243.4	-28.523
1243.5	-30.049
1243.6	-30.659
1243.7	-29.133
1243.8	-31.575
1243.9	-32.795
1244	-33.101
1244.1	-32.49
1244.2	-33.101
1244.3	-31.88
1244.4	-30.659
1244.5	-32.185
1244.6	-33.406
1244.7	-33.101
1244.8	-31.575
1244.9	-32.49
1245	-32.185
1245.1	-30.049
1245.2	-29.744
1245.3	-27.607
1245.4	-26.387
1245.5	-23.03
1245.6	-24.25
1245.7	-22.114
1245.8	-22.114
1245.9	-24.556
1246	-29.133
1246.1	-27.913
1246.2	-29.744
1246.3	-32.185
1246.4	-32.795
1246.5	-30.659
1246.6	-26.692
1246.7	-24.861
1246.8	-23.64
1246.9	-26.692
1247	-29.744
1247.1	-32.185
1247.2	-33.406
1247.3	-30.049
1247.4	-29.438
1247.5	-25.776
1247.6	-28.523
1247.7	-29.133
1247.8	-27.302
1247.9	-26.082
1248	-26.387
1248.1	-32.49
1248.2	-35.237
1248.3	-35.847
1248.4	-31.88
1248.5	-37.678
1248.6	-34.626
1248.7	-30.049
1248.8	-37.983
1248.9	-37.068
1249	-30.659
1249.1	-32.795
1249.2	-37.983
1249.3	-44.697
1249.4	-41.34
1249.5	-38.899
1249.6	-39.204
1249.7	-44.697
1249.8	-46.528
1249.9	-47.749
1250	-45.613
1250.1	-40.12
1250.2	-40.425
1250.3	-48.359
1250.4	-51.716
1250.5	-52.632
1250.6	-56.599
1250.7	-58.125
1250.8	-59.956
1250.9	-59.651
1251	-60.261
1251.1	-59.346
1251.2	-58.125
1251.3	-74.604
1251.4	-74.91
1251.5	-74.299
1251.6	-71.858
1251.7	-74.299
1251.8	-71.553
1251.9	-70.332
1252	-70.637
1252.1	-69.416
1252.2	-68.501
1252.3	-83.76
1252.4	-86.201
1252.5	-87.117
1252.6	-86.506
1252.7	-84.675
1252.8	-86.812
1252.9	-83.76
1253	-84.98
1253.1	-86.506
1253.2	-86.201
1253.3	-94.136
1253.4	-95.662
1253.5	-96.577
1253.6	-97.188
1253.7	-99.629
1253.8	-99.019
1253.9	-101.77
1254	-101.46
1254.1	-101.46
1254.2	-101.77
1254.3	-94.136
1254.4	-88.032
1254.5	-88.948
1254.6	-87.117
1254.7	-88.032
1254.8	-92.915
1254.9	-94.441
1255	-96.272
1255.1	-95.356
1255.2	-90.779
1255.3	-76.741
1255.4	-72.773
1255.5	-76.13
1255.6	-81.318
1255.7	-82.539
1255.8	-80.403
1255.9	-77.656
1256	-74.91
1256.1	-75.52
1256.2	-78.267
1256.3	-71.858
1256.4	-65.144
1256.5	-64.229
1256.6	-57.515
1256.7	-66.975
1256.8	-65.144
1256.9	-59.041
1257	-68.196
1257.1	-65.144
1257.2	-58.43
1257.3	-56.904
1257.4	-55.989
1257.5	-51.716
1257.6	-46.528
1257.7	-52.632
1257.8	-55.378
1257.9	-55.684
1258	-54.768
1258.1	-49.885
1258.2	-48.359
1258.3	-41.035
1258.4	-45.308
1258.5	-47.139
1258.6	-47.444
1258.7	-47.749
1258.8	-48.359
1258.9	-47.139
1259	-43.782
1259.1	-42.256
1259.2	-41.035
1259.3	-34.626
1259.4	-32.795
1259.5	-34.321
1259.6	-36.763
1259.7	-38.289
1259.8	-39.814
1259.9	-39.814
1260	-41.34
1260.1	-42.866
1260.2	-41.951
1260.3	-39.814
1260.4	-38.289
1260.5	-38.289
1260.6	-38.594
1260.7	-37.983
1260.8	-38.899
1260.9	-38.899
1261	-39.509
1261.1	-38.899
1261.2	-38.289
1261.3	-36.458
1261.4	-35.847
1261.5	-35.847
1261.6	-35.542
1261.7	-35.237
1261.8	-36.763
1261.9	-35.237
1262	-34.932
1262.1	-34.016
1262.2	-31.575
1262.3	-23.64
1262.4	-24.25
1262.5	-21.504
1262.6	-23.335
1262.7	-26.082
1262.8	-29.133
1262.9	-28.828
1263	-33.101
1263.1	-32.795
1263.2	-30.049
1263.3	-23.03
1263.4	-20.894
1263.5	-18.452
1263.6	-21.199
1263.7	-25.471
1263.8	-27.607
1263.9	-27.302
1264	-23.64
1264.1	-20.588
1264.2	-18.757
1264.3	-12.043
1264.4	-12.654
1264.5	-11.433
1264.6	-10.212
1264.7	-11.738
1264.8	-17.537
1264.9	-17.842
1265	-13.569
1265.1	-12.349
1265.2	-18.452
1265.3	1.3843
1265.4	0.46875
1265.5	-5.3296
1265.6	1.3843
1265.7	4.1309
1265.8	-1.0571
1265.9	-4.4141
1266	1.6895
1266.1	3.8257
1266.2	2.2998
1266.3	60.894
1266.4	64.861
1266.5	66.692
1266.6	70.049
1266.7	74.321
1266.8	74.626
1266.9	75.847
1267	75.237
1267.1	71.27
1267.2	68.523
1267.3	151.84
1267.4	164.65
1267.5	164.35
1267.6	163.43
1267.7	164.35
1267.8	162.82
1267.9	167.09
1268	167.09
1268.1	170.15
1268.2	169.84
1268.3	219.89
1268.4	227.21
1268.5	225.38
1268.6	225.08
1268.7	227.52
1268.8	226.3
1268.9	225.08
1269	225.38
1269.1	225.38
1269.2	224.16
1269.3	209.21
1269.4	209.82
1269.5	209.51
1269.6	209.51
1269.7	210.12
1269.8	209.82
1269.9	210.12
1270	209.82
1270.1	212.26
1270.2	210.43
1270.3	152.45
1270.4	141.77
1270.5	140.54
1270.6	137.49
1270.7	138.1
1270.8	135.97
1270.9	135.66
1271	133.83
1271.1	134.14
1271.2	138.1
1271.3	79.509
1271.4	71.27
1271.5	72.185
1271.6	70.354
1271.7	66.997
1271.8	65.166
1271.9	64.556
1272	65.776
1272.1	71.27
1272.2	74.016
1272.3	20.916
1272.4	12.065
1272.5	9.0137
1272.6	8.0981
1272.7	7.793
1272.8	7.4878
1272.9	7.1826
1273	9.9292
1273.1	16.033
1273.2	17.253
1273.3	-7.4658
1273.4	-7.771
1273.5	-2.8882
1273.6	-9.9072
1273.7	-5.9399
1273.8	-1.9727
1273.9	-9.6021
1274	-8.3813
1274.1	-2.2778
1274.2	-2.8882
1274.3	-14.79
1274.4	-14.485
1274.5	-12.959
1274.6	-8.3813
1274.7	-5.9399
1274.8	-9.9072
1274.9	-13.569
1275	-15.4
1275.1	-15.4
1275.2	-14.485
1275.3	-16.621
1275.4	-14.485
1275.5	-11.433
1275.6	-11.738
1275.7	-13.569
1275.8	-12.959
1275.9	-16.621
1276	-20.894
1276.1	-20.588
1276.2	-19.673
1276.3	-20.588
1276.4	-20.588
1276.5	-19.978
1276.6	-17.537
1276.7	-19.368
1276.8	-19.368
1276.9	-17.537
1277	-15.4
1277.1	-16.621
1277.2	-14.79
1277.3	-15.706
1277.4	-17.231
1277.5	-14.18
1277.6	-16.926
1277.7	-17.537
1277.8	-15.4
1277.9	-15.706
1278	-16.316
1278.1	-16.316
1278.2	-17.842
1278.3	-19.673
1278.4	-18.147
1278.5	-19.673
1278.6	-20.588
1278.7	-20.588
1278.8	-24.556
1278.9	-24.556
1279	-25.776
1279.1	-26.692
1279.2	-25.471
1279.3	-26.387
1279.4	-27.302
1279.5	-22.419
1279.6	-21.199
1279.7	-19.368
1279.8	-17.842
1279.9	-23.945
1280	-26.692
1280.1	-27.607
1280.2	-29.438
1280.3	-29.133
1280.4	-25.166
1280.5	-22.419
1280.6	-25.776
1280.7	-28.828
1280.8	-31.575
1280.9	-31.27
1281	-33.406
1281.1	-31.27
1281.2	-30.964
1281.3	-36.763
1281.4	-37.068
1281.5	-29.744
1281.6	-31.575
1281.7	-38.594
1281.8	-35.237
1281.9	-31.27
1282	-37.068
1282.1	-33.406
1282.2	-31.575
1282.3	-47.749
1282.4	-47.444
1282.5	-43.171
1282.6	-39.814
1282.7	-47.749
1282.8	-50.496
1282.9	-45.918
1283	-42.561
1283.1	-41.34
1283.2	-42.256
1283.3	-61.177
1283.4	-64.839
1283.5	-68.501
1283.6	-65.449
1283.7	-63.313
1283.8	-62.092
1283.9	-62.092
1284	-56.904
1284.1	-56.294
1284.2	-59.346
1284.3	-77.961
1284.4	-81.929
1284.5	-83.455
1284.6	-84.98
1284.7	-85.286
1284.8	-86.201
1284.9	-88.337
1285	-87.117
1285.1	-85.591
1285.2	-87.727
1285.3	-99.629
1285.4	-100.24
1285.5	-98.713
1285.6	-99.934
1285.7	-99.019
1285.8	-99.019
1285.9	-98.713
1286	-99.629
1286.1	-99.019
1286.2	-97.493
1286.3	-100.54
1286.4	-99.934
1286.5	-101.77
1286.6	-101.46
1286.7	-103.9
1286.8	-102.38
1286.9	-102.99
1287	-102.38
1287.1	-102.99
1287.2	-102.68
1287.3	-91.389
1287.4	-89.863
1287.5	-88.032
1287.6	-84.675
1287.7	-81.929
1287.8	-83.455
1287.9	-82.844
1288	-87.422
1288.1	-90.168
1288.2	-92.305
1288.3	-76.741
1288.4	-75.215
1288.5	-69.111
1288.6	-66.67
1288.7	-64.534
1288.8	-69.416
1288.9	-75.52
1289	-75.215
1289.1	-72.468
1289.2	-67.585
1289.3	-55.073
1289.4	-53.853
1289.5	-52.937
1289.6	-57.82
1289.7	-59.956
1289.8	-60.261
1289.9	-55.378
1290	-54.768
1290.1	-61.787
1290.2	-57.515
1290.3	-47.749
1290.4	-49.58
1290.5	-46.834
1290.6	-42.256
1290.7	-49.885
1290.8	-49.58
1290.9	-46.223
1291	-43.171
1291.1	-45.918
1291.2	-48.665
1291.3	-44.697
1291.4	-41.951
1291.5	-37.068
1291.6	-36.152
1291.7	-39.509
1291.8	-39.509
1291.9	-42.256
1292	-44.087
1292.1	-44.392
1292.2	-43.171
1292.3	-39.814
1292.4	-36.458
1292.5	-34.932
1292.6	-30.964
1292.7	-29.438
1292.8	-30.659
1292.9	-32.49
1293	-31.88
1293.1	-36.152
1293.2	-36.763
1293.3	-34.321
1293.4	-32.795
1293.5	-35.542
1293.6	-36.763
1293.7	-37.983
1293.8	-36.763
1293.9	-35.237
1294	-36.763
1294.1	-36.458
1294.2	-34.321
1294.3	-35.542
1294.4	-33.711
1294.5	-34.626
1294.6	-32.49
1294.7	-34.321
1294.8	-31.575
1294.9	-34.321
1295	-34.626
1295.1	-34.932
1295.2	-34.016
1295.3	-30.964
1295.4	-27.913
1295.5	-28.828
1295.6	-27.913
1295.7	-26.387
1295.8	-22.419
1295.9	-22.725
1296	-21.504
1296.1	-23.03
1296.2	-27.607
1296.3	-27.302
1296.4	-30.964
1296.5	-29.133
1296.6	-29.133
1296.7	-22.419
1296.8	-18.452
1296.9	-19.978
1297	-21.504
1297.1	-26.692
1297.2	-29.133
1297.3	-21.199
1297.4	-18.757
1297.5	-12.654
1297.6	-11.433
1297.7	-11.433
1297.8	-13.264
1297.9	-13.875
1298	-15.095
1298.1	-18.147
1298.2	-20.588
1298.3	-8.6865
1298.4	-5.3296
1298.5	-13.264
1298.6	-8.6865
1298.7	-4.4141
1298.8	-12.959
1298.9	-11.433
1299	-4.7192
1299.1	-11.128
1299.2	-15.4
1299.3	27.019
1299.4	35.869
1299.5	35.259
1299.6	33.123
1299.7	26.714
1299.8	28.24
1299.9	30.071
1300	33.733
1300.1	36.785
1300.2	37.7
1300.3	114.91
1300.4	123.76
1300.5	120.4
1300.6	117.66
1300.7	117.35
1300.8	119.79
1300.9	120.1
1301	120.4
1301.1	120.71
1301.2	122.84
1301.3	188.46
1301.4	200.36
1301.5	202.19
1301.6	201.27
1301.7	201.58
1301.8	201.27
1301.9	203.11
1302	200.05
1302.1	199.75
1302.2	199.44
1302.3	216.84
1302.4	219.59
1302.5	218.36
1302.6	218.06
1302.7	218.67
1302.8	217.45
1302.9	220.2
1303	218.67
1303.1	219.89
1303.2	219.28
1303.3	182.05
1303.4	175.64
1303.5	175.94
1303.6	173.5
1303.7	175.33
1303.8	172.59
1303.9	171.06
1304	170.76
1304.1	168.93
1304.2	165.26
1304.3	106.36
1304.4	96.904
1304.5	99.346
1304.6	103.01
1304.7	106.36
1304.8	106.06
1304.9	103.62
1305	101.18
1305.1	97.82
1305.2	99.041
1305.3	43.193
1305.4	41.057
1305.5	43.804
1305.6	38.311
1305.7	34.954
1305.8	33.123
1305.9	36.174
1306	36.479
1306.1	39.531
1306.2	35.869
1306.3	0.77393
1306.4	-4.1089
1306.5	0.46875
1306.6	4.436
1306.7	-2.8882
1306.8	0.16357
1306.9	2.9102
1307	-5.3296
1307.1	-1.9727
1307.2	4.1309
1307.3	-8.9917
1307.4	-11.128
1307.5	-6.5503
1307.6	-4.1089
1307.7	-8.6865
1307.8	-12.349
1307.9	-12.043
1308	-8.0762
1308.1	-4.1089
1308.2	-3.8037
1308.3	-9.6021
1308.4	-15.4
1308.5	-16.011
1308.6	-18.452
1308.7	-17.231
1308.8	-16.011
1308.9	-12.959
1309	-12.959
1309.1	-10.823
1309.2	-9.6021
1309.3	-12.349
1309.4	-10.823
1309.5	-11.738
1309.6	-13.875
1309.7	-16.011
1309.8	-18.147
1309.9	-18.147
1310	-20.283
1310.1	-20.283
1310.2	-19.062
1310.3	-22.419
1310.4	-22.725
1310.5	-22.725
1310.6	-22.419
1310.7	-23.64
1310.8	-23.64
1310.9	-20.894
1311	-22.114
1311.1	-23.64
1311.2	-23.335
1311.3	-25.166
1311.4	-26.082
1311.5	-24.861
1311.6	-24.556
1311.7	-25.166
1311.8	-25.166
1311.9	-25.776
1312	-24.25
1312.1	-24.556
1312.2	-19.062
1312.3	-19.368
1312.4	-17.231
1312.5	-18.452
1312.6	-20.588
1312.7	-22.419
1312.8	-23.335
1312.9	-27.607
1313	-26.692
1313.1	-26.997
1313.2	-26.082
1313.3	-27.913
1313.4	-23.945
1313.5	-24.861
1313.6	-24.861
1313.7	-29.438
1313.8	-29.744
1313.9	-33.406
1314	-27.913
1314.1	-23.945
1314.2	-22.114
1314.3	-30.354
1314.4	-33.711
1314.5	-31.27
1314.6	-30.354
1314.7	-30.659
1314.8	-35.542
1314.9	-40.12
1315	-34.932
1315.1	-30.964
1315.2	-36.763
1315.3	-44.392
1315.4	-44.697
1315.5	-51.106
1315.6	-48.359
1315.7	-42.561
1315.8	-45.002
1315.9	-51.411
1316	-50.496
1316.1	-47.749
1316.2	-43.782
1316.3	-60.261
1316.4	-64.534
1316.5	-69.416
1316.6	-68.501
1316.7	-68.806
1316.8	-67.585
1316.9	-64.229
1317	-61.482
1317.1	-59.956
1317.2	-61.177
1317.3	-80.708
1317.4	-86.201
1317.5	-87.727
1317.6	-87.422
1317.7	-88.643
1317.8	-91.389
1317.9	-91.084
1318	-90.168
1318.1	-88.032
1318.2	-90.168
1318.3	-99.019
1318.4	-101.15
1318.5	-101.15
1318.6	-99.629
1318.7	-98.408
1318.8	-99.019
1318.9	-99.019
1319	-97.493
1319.1	-98.103
1319.2	-98.103
1319.3	-96.577
1319.4	-97.188
1319.5	-94.746
1319.6	-96.882
1319.7	-97.798
1319.8	-98.103
1319.9	-98.713
1320	-99.934
1320.1	-98.103
1320.2	-100.85
1320.3	-89.558
1320.4	-89.253
1320.5	-88.643
1320.6	-88.948
1320.7	-86.201
1320.8	-85.896
1320.9	-83.76
1321	-82.844
1321.1	-82.539
1321.2	-79.792
1321.3	-69.111
1321.4	-68.806
1321.5	-71.858
1321.6	-73.079
1321.7	-74.604
1321.8	-67.891
1321.9	-64.534
1322	-63.923
1322.1	-66.67
1322.2	-71.248
1322.3	-61.177
1322.4	-59.041
1322.5	-53.547
1322.6	-51.106
1322.7	-48.359
1322.8	-50.19
1322.9	-51.411
1323	-53.853
1323.1	-59.651
1323.2	-56.599
1323.3	-41.951
1323.4	-45.918
1323.5	-47.749
1323.6	-43.782
1323.7	-45.613
1323.8	-48.665
1323.9	-43.171
1324	-44.392
1324.1	-47.444
1324.2	-47.444
1324.3	-37.678
1324.4	-34.626
1324.5	-40.425
1324.6	-42.866
1324.7	-41.34
1324.8	-40.425
1324.9	-36.458
1325	-34.932
1325.1	-34.626
1325.2	-37.678
1325.3	-37.068
1325.4	-37.983
1325.5	-37.373
1325.6	-37.678
1325.7	-38.899
1325.8	-35.847
1325.9	-34.626
1326	-33.711
1326.1	-30.049
1326.2	-31.575
1326.3	-26.082
1326.4	-27.607
1326.5	-27.607
1326.6	-28.523
1326.7	-30.049
1326.8	-33.406
1326.9	-31.27
1327	-33.101
1327.1	-34.626
1327.2	-33.711
1327.3	-34.016
1327.4	-32.49
1327.5	-33.101
1327.6	-33.101
1327.7	-32.49
1327.8	-33.711
1327.9	-34.016
1328	-33.101
1328.1	-34.016
1328.2	-33.406
1328.3	-30.049
1328.4	-28.828
1328.5	-27.913
1328.6	-27.302
1328.7	-25.471
1328.8	-24.25
1328.9	-22.725
1329	-22.419
1329.1	-22.114
1329.2	-21.809
1329.3	-21.809
1329.4	-24.861
1329.5	-26.082
1329.6	-28.523
1329.7	-28.218
1329.8	-27.607
1329.9	-24.25
1330	-20.894
1330.1	-18.147
1330.2	-22.114
1330.3	-18.757
1330.4	-20.283
1330.5	-21.809
1330.6	-19.673
1330.7	-15.095
1330.8	-12.043
1330.9	-14.79
1331	-15.706
1331.1	-17.537
1331.2	-13.875
1331.3	-6.5503
1331.4	-6.8555
1331.5	-12.654
1331.6	-12.959
1331.7	-8.6865
1331.8	-8.3813
1331.9	-13.875
1332	-6.8555
1332.1	-8.0762
1332.2	-12.959
1332.3	22.747
1332.4	32.817
1332.5	24.272
1332.6	24.578
1332.7	26.714
1332.8	31.902
1332.9	32.512
1333	28.24
1333.1	25.188
1333.2	23.357
1333.3	100.87
1333.4	115.83
1333.5	118.88
1333.6	120.1
1333.7	120.4
1333.8	119.18
1333.9	117.35
1334	113.69
1334.1	112.47
1334.2	112.47
1334.3	179
1334.4	190.29
1334.5	188.15
1334.6	189.07
1334.7	190.9
1334.8	193.03
1334.9	192.12
1335	193.65
1335.1	194.26
1335.2	195.17
1335.3	216.53
1335.4	221.11
1335.5	221.11
1335.6	221.11
1335.7	221.42
1335.8	220.5
1335.9	220.81
1336	221.72
1336.1	221.11
1336.2	220.81
1336.3	185.41
1336.4	180.52
1336.5	180.52
1336.6	178.69
1336.7	178.39
1336.8	175.94
1336.9	177.17
1337	173.5
1337.1	173.81
1337.2	171.67
1337.3	111.86
1337.4	103.31
1337.5	103.62
1337.6	105.45
1337.7	108.5
1337.8	109.42
1337.9	110.94
1338	110.33
1338.1	104.23
1338.2	104.23
1338.3	45.94
1338.4	40.142
1338.5	45.635
1338.6	46.245
1338.7	46.855
1338.8	40.447
1338.9	37.7
1339	38.311
1339.1	44.719
1339.2	47.771
1339.3	12.065
1339.4	5.0464
1339.5	6.8774
1339.6	5.9619
1339.7	1.3843
1339.8	-1.6675
1339.9	0.77393
1340	5.3516
1340.1	-1.0571
1340.2	0.16357
1340.3	-2.583
1340.4	-9.9072
1340.5	-9.6021
1340.6	-4.7192
1340.7	-6.5503
1340.8	-12.349
1340.9	-9.2969
1341	-6.2451
1341.1	-2.2778
1341.2	-7.4658
1341.3	-16.316
1341.4	-16.621
1341.5	-14.18
1341.6	-12.043
1341.7	-9.6021
1341.8	-8.6865
1341.9	-8.6865
1342	-12.349
1342.1	-15.4
1342.2	-16.316
1342.3	-19.062
1342.4	-18.757
1342.5	-19.978
1342.6	-17.231
1342.7	-15.706
1342.8	-14.79
1342.9	-14.485
1343	-12.043
1343.1	-12.654
1343.2	-10.823
1343.3	-12.349
1343.4	-13.264
1343.5	-12.654
1343.6	-14.18
1343.7	-14.485
1343.8	-15.095
1343.9	-15.706
1344	-17.537
1344.1	-16.926
1344.2	-16.926
1344.3	-17.842
1344.4	-17.231
1344.5	-19.062
1344.6	-18.452
1344.7	-18.147
1344.8	-16.011
1344.9	-15.095
1345	-13.875
1345.1	-15.4
1345.2	-13.875
1345.3	-12.959
1345.4	-14.485
1345.5	-13.569
1345.6	-14.18
1345.7	-16.011
1345.8	-16.316
1345.9	-19.368
1346	-22.419
1346.1	-23.64
1346.2	-22.419
1346.3	-16.316
1346.4	-11.128
1346.5	-10.212
1346.6	-9.9072
1346.7	-12.043
1346.8	-17.231
1346.9	-18.452
1347	-19.062
1347.1	-15.706
1347.2	-9.6021
1347.3	-4.7192
1347.4	-9.9072
1347.5	-12.043
1347.6	-12.349
1347.7	-12.043
1347.8	-11.738
1347.9	-12.959
1348	-11.128
1348.1	-7.4658
1348.2	-6.2451
1348.3	2.2998
1348.4	6.2671
1348.5	11.455
1348.6	4.1309
1348.7	5.6567
1348.8	10.54
1348.9	0.46875
1349	4.436
1349.1	9.0137
1349.2	12.065
1349.3	56.926
1349.4	63.335
1349.5	64.861
1349.6	68.828
1349.7	69.744
1349.8	70.659
1349.9	65.776
1350	63.64
1350.1	63.945
1350.2	63.64
1350.3	128.34
1350.4	141.15
1350.5	143.29
1350.6	143.9
1350.7	143.6
1350.8	142.07
1350.9	139.93
1351	136.58
1351.1	135.97
1351.2	134.44
1351.3	176.25
1351.4	184.18
1351.5	183.27
1351.6	182.05
1351.7	182.05
1351.8	184.79
1351.9	184.18
1352	184.49
1352.1	184.49
1352.2	182.96
1352.3	182.66
1352.4	182.35
1352.5	182.96
1352.6	184.49
1352.7	182.05
1352.8	183.57
1352.9	180.52
1353	182.05
1353.1	181.13
1353.2	184.18
1353.3	145.43
1353.4	145.43
1353.5	144.82
1353.6	145.43
1353.7	146.04
1353.8	146.65
1353.9	143.6
1354	141.46
1354.1	139.63
1354.2	138.41
1354.3	85.613
1354.4	84.392
1354.5	88.054
1354.6	89.58
1354.7	84.697
1354.8	81.646
1354.9	80.73
1355	80.73
1355.1	87.139
1355.2	89.58
1355.3	39.531
1355.4	28.545
1355.5	28.85
1355.6	35.564
1355.7	38.311
1355.8	33.428
1355.9	28.545
1356	27.324
1356.1	28.85
1356.2	28.85
1356.3	0.46875
1356.4	-2.2778
1356.5	0.46875
1356.6	4.7412
1356.7	-0.75195
1356.8	-4.7192
1356.9	1.0791
1357	3.2153
1357.1	-4.7192
1357.2	1.3843
1357.3	-0.44678
1357.4	-9.9072
1357.5	-8.9917
1357.6	-6.8555
1357.7	-2.2778
1357.8	-3.4985
1357.9	-8.6865
1358	-9.9072
1358.1	-9.2969
1358.2	-7.1606
1358.3	-6.5503
1358.4	-7.771
1358.5	-7.771
1358.6	-10.823
1358.7	-12.959
1358.8	-13.875
1358.9	-16.316
1359	-14.79
1359.1	-11.738
1359.2	-10.823
1359.3	-10.518
1359.4	-8.9917
1359.5	-8.3813
1359.6	-8.3813
1359.7	-8.0762
1359.8	-8.0762
1359.9	-8.6865
1360	-11.738
1360.1	-13.569
1360.2	-14.485
1360.3	-16.316
1360.4	-16.621
1360.5	-16.011
1360.6	-16.011
1360.7	-18.147
1360.8	-16.011
1360.9	-17.537
1361	-17.537
1361.1	-19.062
1361.2	-17.537
1361.3	-14.485
1361.4	-15.4
1361.5	-13.569
1361.6	-15.4
1361.7	-11.738
1361.8	-14.79
1361.9	-10.212
1362	-8.3813
1362.1	-7.4658
1362.2	-6.2451
1362.3	-1.3623
1362.4	-1.3623
1362.5	-5.6348
1362.6	-6.5503
1362.7	-6.8555
1362.8	-8.9917
1362.9	-10.823
1363	-10.212
1363.1	-10.518
1363.2	-6.8555
1363.3	12.676
1363.4	15.422
1363.5	12.065
1363.6	8.4033
1363.7	7.4878
1363.8	5.6567
1363.9	6.5723
1364	13.286
1364.1	16.033
1364.2	14.202
1364.3	57.231
1364.4	62.419
1364.5	63.64
1364.6	63.335
1364.7	68.218
1364.8	68.218
1364.9	63.03
1365	62.114
1365.1	68.218
1365.2	62.114
1365.3	117.05
1365.4	130.78
1365.5	126.81
1365.6	125.59
1365.7	129.25
1365.8	130.47
1365.9	124.68
1366	121.93
1366.1	126.51
1366.2	129.25
1366.3	172.59
1366.4	173.5
1366.5	168.62
1366.6	168.32
1366.7	169.23
1366.8	170.76
1366.9	175.03
1367	177.78
1367.1	178.08
1367.2	176.86
1367.3	179.3
1367.4	175.64
1367.5	173.81
1367.6	174.42
1367.7	173.2
1367.8	172.89
1367.9	171.06
1368	172.28
1368.1	172.28
1368.2	172.89
1368.3	142.38
1368.4	139.32
1368.5	139.32
1368.6	136.88
1368.7	139.63
1368.8	138.71
1368.9	139.02
1369	138.71
1369.1	139.32
1369.2	138.1
1369.3	93.242
1369.4	87.139
1369.5	86.528
1369.6	85.308
1369.7	84.087
1369.8	87.444
1369.9	89.275
1370	89.885
1370.1	92.632
1370.2	94.463
1370.3	51.128
1370.4	48.687
1370.5	44.414
1370.6	44.719
1370.7	40.142
1370.8	41.057
1370.9	36.785
1371	38.311
1371.1	38.005
1371.2	44.414
1371.3	16.643
1371.4	9.0137
1371.5	8.0981
1371.6	3.8257
1371.7	2.9102
1371.8	2.2998
1371.9	4.1309
1372	11.15
1372.1	10.54
1372.2	6.5723
1372.3	-6.8555
1372.4	-9.6021
1372.5	-6.8555
1372.6	-0.44678
1372.7	0.16357
1372.8	-1.3623
1372.9	-2.2778
1373	-5.0244
1373.1	-8.0762
1373.2	-8.0762
1373.3	-5.3296
1373.4	-7.1606
1373.5	-10.518
1373.6	-5.9399
1373.7	-4.7192
1373.8	-12.654
1373.9	-8.3813
1374	-3.8037
1374.1	-8.3813
1374.2	-9.9072
1374.3	-12.043
1374.4	-6.2451
1374.5	-4.7192
1374.6	-9.6021
1374.7	-11.738
1374.8	-13.875
1374.9	-12.959
1375	-12.043
1375.1	-8.0762
1375.2	-5.9399
1375.3	-5.3296
1375.4	-6.8555
1375.5	-6.2451
1375.6	-8.9917
1375.7	-11.738
1375.8	-12.043
1375.9	-13.875
1376	-13.569
1376.1	-13.264
1376.2	-13.569
1376.3	-9.6021
1376.4	-9.2969
1376.5	-6.5503
1376.6	-6.8555
1376.7	-5.0244
1376.8	-6.5503
1376.9	-3.1934
1377	-4.4141
1377.1	-4.1089
1377.2	-2.8882
1377.3	2.605
1377.4	5.9619
1377.5	6.8774
1377.6	5.3516
1377.7	5.6567
1377.8	6.8774
1377.9	4.1309
1378	5.3516
1378.1	5.0464
1378.2	1.9946
1378.3	38.005
1378.4	42.278
1378.5	40.447
1378.6	39.836
1378.7	38.616
1378.8	36.785
1378.9	37.09
1379	35.564
1379.1	35.564
1379.2	37.395
1379.3	91.106
1379.4	100.87
1379.5	103.01
1379.6	99.956
1379.7	98.125
1379.8	95.989
1379.9	92.937
1380	93.853
1380.1	95.989
1380.2	102.7
1380.3	145.73
1380.4	148.78
1380.5	144.51
1380.6	145.43
1380.7	146.95
1380.8	151.23
1380.9	153.97
1381	150.31
1381.1	149.39
1381.2	148.78
1381.3	170.76
1381.4	175.64
1381.5	173.2
1381.6	168.32
1381.7	168.62
1381.8	175.03
1381.9	169.84
1382	167.4
1382.1	174.11
1382.2	174.42
1382.3	153.36
1382.4	151.23
1382.5	157.02
1382.6	160.08
1382.7	158.55
1382.8	153.67
1382.9	150.92
1383	150.62
1383.1	152.45
1383.2	155.19
1383.3	120.1
1383.4	117.66
1383.5	120.1
1383.6	117.66
1383.7	117.96
1383.8	116.44
1383.9	115.52
1384	113.38
1384.1	114.6
1384.2	114.3
1384.3	70.049
1384.4	66.387
1384.5	66.997
1384.6	65.471
1384.7	65.166
1384.8	67.913
1384.9	67.607
1385	67.913
1385.1	70.049
1385.2	70.659
1385.3	34.954
1385.4	29.46
1385.5	30.071
1385.6	31.902
1385.7	30.071
1385.8	28.545
1385.9	27.629
1386	27.019
1386.1	26.714
1386.2	25.188
1386.3	3.2153
1386.4	-0.1416
1386.5	-2.583
1386.6	-3.4985
1386.7	-3.1934
1386.8	-3.1934
1386.9	-3.1934
1387	0.46875
1387.1	2.9102
1387.2	5.6567
1387.3	1.3843
1387.4	0.77393
1387.5	-2.583
1387.6	-5.9399
1387.7	-8.0762
1387.8	-8.0762
1387.9	-9.9072
1388	-7.4658
1388.1	-5.0244
1388.2	-0.44678
1388.3	-2.8882
1388.4	-4.4141
1388.5	-6.5503
1388.6	-10.823
1388.7	-12.959
1388.8	-8.9917
1388.9	-5.0244
1389	-1.9727
1389.1	-6.2451
1389.2	-5.6348
1389.3	-10.823
1389.4	-11.128
1389.5	-11.128
1389.6	-8.3813
1389.7	-7.1606
1389.8	-2.2778
1389.9	-8.0762
1390	-9.2969
1390.1	-4.1089
1390.2	-8.0762
1390.3	-8.0762
1390.4	-2.583
1390.5	-4.4141
1390.6	-7.4658
1390.7	-4.7192
1390.8	-0.44678
1390.9	-5.3296
1391	-8.6865
1391.1	-9.6021
1391.2	-6.2451
1391.3	6.2671
1391.4	8.0981
1391.5	3.8257
1391.6	0.77393
1391.7	-2.583
1391.8	-1.9727
1391.9	-1.0571
1392	2.9102
1392.1	3.5205
1392.2	5.3516
1392.3	38.005
1392.4	43.499
1392.5	41.057
1392.6	41.973
1392.7	41.362
1392.8	38.921
1392.9	36.785
1393	36.785
1393.1	34.038
1393.2	33.123
1393.3	80.425
1393.4	86.223
1393.5	85.308
1393.6	85.002
1393.7	86.528
1393.8	85.613
1393.9	84.392
1394	85.918
1394.1	86.223
1394.2	87.749
1394.3	129.56
1394.4	135.97
1394.5	133.83
1394.6	132.3
1394.7	134.44
1394.8	135.66
1394.9	134.44
1395	132.61
1395.1	134.14
1395.2	133.53
1395.3	159.77
1395.4	164.65
1395.5	168.93
1395.6	169.23
1395.7	168.93
1395.8	166.79
1395.9	163.43
1396	160.08
1396.1	160.69
1396.2	160.69
1396.3	152.14
1396.4	154.58
1396.5	157.02
1396.6	157.63
1396.7	154.58
1396.8	150.92
1396.9	149.7
1397	150.92
1397.1	158.24
1397.2	157.94
1397.3	121.32
1397.4	112.77
1397.5	114.6
1397.6	117.35
1397.7	117.96
1397.8	120.1
1397.9	116.74
1398	114.6
1398.1	115.21
1398.2	117.05
1398.3	81.646
1398.4	76.152
1398.5	68.218
1398.6	71.27
1398.7	77.983
1398.8	71.575
1398.9	70.049
1399	75.847
1399.1	77.678
1399.2	70.354
1399.3	32.817
1399.4	29.766
1399.5	34.038
1399.6	37.7
1399.7	37.7
1399.8	34.038
1399.9	32.512
1400	28.545
1400.1	29.766
1400.2	29.155
1400.3	4.7412
1400.4	3.8257
1400.5	4.1309
1400.6	4.1309
1400.7	3.8257
1400.8	7.1826
1400.9	9.0137
1401	6.8774
1401.1	9.0137
1401.2	6.5723
1401.3	-0.44678
1401.4	-2.583
1401.5	-1.6675
1401.6	-5.3296
1401.7	-5.6348
1401.8	-4.4141
1401.9	-5.9399
1402	-6.5503
1402.1	-8.0762
1402.2	-6.5503
1402.3	-8.9917
1402.4	-12.349
1402.5	-11.738
1402.6	-12.043
1402.7	-11.433
1402.8	-11.433
1402.9	-8.0762
1403	-8.3813
1403.1	-8.9917
1403.2	-6.8555
1403.3	-13.264
1403.4	-11.738
1403.5	-10.212
1403.6	-8.9917
1403.7	-10.518
1403.8	-11.433
1403.9	-13.875
1404	-17.537
1404.1	-17.231
1404.2	-18.757
1404.3	-25.471
1404.4	-26.082
1404.5	-25.776
1404.6	-19.978
1404.7	-20.588
1404.8	-18.452
1404.9	-22.725
1405	-23.03
1405.1	-26.997
1405.2	-26.082
1405.3	-34.932
1405.4	-32.795
1405.5	-30.659
1405.6	-34.016
1405.7	-37.068
1405.8	-39.204
1405.9	-40.12
1406	-37.678
1406.1	-36.458
1406.2	-38.289
1406.3	-55.989
1406.4	-57.82
1406.5	-55.073
1406.6	-51.411
1406.7	-58.735
1406.8	-56.599
1406.9	-51.411
1407	-59.651
1407.1	-56.599
1407.2	-50.496
1407.3	-80.403
1407.4	-86.506
1407.5	-82.844
1407.6	-77.046
1407.7	-80.403
1407.8	-85.286
1407.9	-84.675
1408	-81.624
1408.1	-80.708
1408.2	-79.182
1408.3	-98.713
1408.4	-103.29
1408.5	-106.34
1408.6	-109.09
1408.7	-109.7
1408.8	-107.87
1408.9	-108.78
1409	-106.95
1409.1	-105.73
1409.2	-102.07
1409.3	-103.6
1409.4	-102.07
1409.5	-102.38
1409.6	-103.9
1409.7	-105.12
1409.8	-106.04
1409.9	-105.73
1410	-108.78
1410.1	-110.62
1410.2	-108.78
1410.3	-96.882
1410.4	-94.746
1410.5	-95.967
1410.6	-97.188
1410.7	-94.746
1410.8	-95.662
1410.9	-95.967
1411	-94.441
1411.1	-96.577
1411.2	-96.272
1411.3	-79.487
1411.4	-75.825
1411.5	-76.741
1411.6	-73.384
1411.7	-74.604
1411.8	-73.689
1411.9	-72.773
1412	-71.248
1412.1	-68.501
1412.2	-67.28
1412.3	-51.411
1412.4	-50.496
1412.5	-52.327
1412.6	-54.768
1412.7	-57.209
1412.8	-58.735
1412.9	-59.651
1413	-58.735
1413.1	-58.125
1413.2	-51.716
1413.3	-41.34
1413.4	-39.814
1413.5	-44.087
1413.6	-46.223
1413.7	-47.139
1413.8	-46.223
1413.9	-44.392
1414	-38.594
1414.1	-41.646
1414.2	-43.782
1414.3	-40.12
1414.4	-38.899
1414.5	-38.899
1414.6	-38.594
1414.7	-35.542
1414.8	-32.185
1414.9	-38.289
1415	-38.899
1415.1	-34.626
1415.2	-36.152
1415.3	-37.068
1415.4	-29.438
1415.5	-34.016
1415.6	-37.068
1415.7	-31.88
1415.8	-27.302
1415.9	-33.406
1416	-37.373
1416.1	-34.321
1416.2	-31.88
1416.3	-24.25
1416.4	-26.082
1416.5	-31.88
1416.6	-33.101
1416.7	-32.185
1416.8	-32.185
1416.9	-28.523
1417	-25.471
1417.1	-25.166
1417.2	-24.25
1417.3	-25.166
1417.4	-27.302
1417.5	-28.828
1417.6	-30.659
1417.7	-32.795
1417.8	-33.406
1417.9	-30.964
1418	-31.88
1418.1	-31.88
1418.2	-29.744
1418.3	-28.523
1418.4	-26.997
1418.5	-26.082
1418.6	-25.776
1418.7	-24.25
1418.8	-24.25
1418.9	-24.25
1419	-22.725
1419.1	-22.725
1419.2	-22.725
1419.3	-22.725
1419.4	-22.419
1419.5	-21.809
1419.6	-23.03
1419.7	-24.861
1419.8	-23.335
1419.9	-24.25
1420	-24.861
1420.1	-26.387
1420.2	-26.082
1420.3	-27.607
1420.4	-28.523
1420.5	-29.133
1420.6	-29.438
1420.7	-26.997
1420.8	-29.133
1420.9	-26.997
1421	-27.913
1421.1	-23.335
1421.2	-21.199
1421.3	-20.894
1421.4	-22.419
1421.5	-25.166
1421.6	-27.913
1421.7	-30.049
1421.8	-27.302
1421.9	-27.607
1422	-21.504
1422.1	-17.537
1422.2	-22.419
1422.3	-25.776
1422.4	-27.302
1422.5	-27.607
1422.6	-23.64
1422.7	-23.64
1422.8	-23.64
1422.9	-26.997
1423	-27.913
1423.1	-26.387
1423.2	-19.673
1423.3	-19.062
1423.4	-24.25
1423.5	-20.283
1423.6	-20.588
1423.7	-25.471
1423.8	-20.588
1423.9	-19.978
1424	-22.725
1424.1	-20.894
1424.2	-19.978
1424.3	-11.738
1424.4	-19.062
1424.5	-20.894
1424.6	-19.368
1424.7	-15.706
1424.8	-14.79
1424.9	-9.6021
1425	-12.043
1425.1	-17.537
1425.2	-20.588
1425.3	-14.79
1425.4	-14.79
1425.5	-12.959
1425.6	-12.654
1425.7	-10.823
1425.8	-10.212
1425.9	-7.1606
1426	-6.8555
1426.1	-5.0244
1426.2	-5.3296
1426.3	17.253
1426.4	17.253
1426.5	16.948
1426.6	16.338
1426.7	14.507
1426.8	13.591
1426.9	13.286
1427	12.981
1427.1	11.15
1427.2	9.0137
1427.3	78.289
1427.4	86.528
1427.5	87.444
1427.6	86.528
1427.7	86.528
1427.8	85.308
1427.9	85.002
1428	87.749
1428.1	87.139
1428.2	88.359
1428.3	156.11
1428.4	166.48
1428.5	167.09
1428.6	169.23
1428.7	171.37
1428.8	172.89
1428.9	172.89
1429	172.59
1429.1	167.71
1429.2	167.09
1429.3	197
1429.4	202.5
1429.5	202.5
1429.6	202.5
1429.7	206.16
1429.8	210.43
1429.9	211.65
1430	207.68
1430.1	206.16
1430.2	202.19
1430.3	182.66
1430.4	185.1
1430.5	187.85
1430.6	189.07
1430.7	184.18
1430.8	180.83
1430.9	178.39
1431	181.13
1431.1	182.96
1431.2	182.66
1431.3	128.95
1431.4	121.01
1431.5	124.06
1431.6	128.64
1431.7	127.73
1431.8	122.54
1431.9	125.59
1432	128.03
1432.1	122.54
1432.2	123.45
1432.3	74.016
1432.4	66.692
1432.5	59.673
1432.6	57.842
1432.7	61.504
1432.8	65.776
1432.9	66.997
1433	66.082
1433.1	63.335
1433.2	61.199
1433.3	13.896
1433.4	9.3188
1433.5	12.676
1433.6	10.54
1433.7	12.981
1433.8	15.117
1433.9	18.169
1434	16.643
1434.1	18.474
1434.2	16.948
1434.3	1.6895
1434.4	-0.44678
1434.5	-1.3623
1434.6	-1.3623
1434.7	-0.75195
1434.8	-1.0571
1434.9	-0.44678
1435	-1.9727
1435.1	0.16357
1435.2	-1.6675
1435.3	-3.8037
1435.4	-4.7192
1435.5	-6.5503
1435.6	-7.771
1435.7	-9.6021
1435.8	-10.823
1435.9	-11.128
1436	-10.212
1436.1	-12.959
1436.2	-12.654
1436.3	-18.452
1436.4	-18.147
1436.5	-18.147
1436.6	-14.485
1436.7	-10.518
1436.8	-10.518
1436.9	-8.9917
1437	-9.9072
1437.1	-12.043
1437.2	-13.264
1437.3	-17.537
1437.4	-19.062
1437.5	-20.588
1437.6	-21.199
1437.7	-18.147
1437.8	-15.095
1437.9	-13.569
1438	-12.349
1438.1	-12.043
1438.2	-13.264
1438.3	-18.452
1438.4	-20.894
1438.5	-19.978
1438.6	-17.842
1438.7	-12.654
1438.8	-10.212
1438.9	-14.18
1439	-17.231
1439.1	-20.588
1439.2	-19.368
1439.3	-18.147
1439.4	-18.147
1439.5	-16.621
1439.6	-17.231
1439.7	-17.537
1439.8	-14.485
1439.9	-10.518
1440	-18.452
1440.1	-19.062
1440.2	-10.518
1440.3	-12.349
1440.4	-11.433
1440.5	-7.771
1440.6	-11.128
1440.7	-14.485
1440.8	-12.654
1440.9	-6.8555
1441	-6.5503
1441.1	-12.654
1441.2	-12.654
1441.3	-7.4658
1441.4	-3.8037
1441.5	-1.9727
1441.6	0.46875
1441.7	-2.583
1441.8	-5.0244
1441.9	-8.9917
1442	-9.2969
1442.1	-8.0762
1442.2	-8.6865
1442.3	25.188
1442.4	32.512
1442.5	34.038
1442.6	35.564
1442.7	37.395
1442.8	36.479
1442.9	36.174
1443	36.785
1443.1	34.343
1443.2	34.038
1443.3	90.801
1443.4	101.18
1443.5	97.82
1443.6	98.125
1443.7	96.294
1443.8	99.346
1443.9	97.209
1444	97.209
1444.1	96.904
1444.2	96.294
1444.3	149.7
1444.4	157.94
1444.5	157.63
1444.6	157.94
1444.7	157.63
1444.8	156.41
1444.9	158.24
1445	160.08
1445.1	160.38
1445.2	164.35
1445.3	189.68
1445.4	193.03
1445.5	191.81
1445.6	192.12
1445.7	189.68
1445.8	189.37
1445.9	186.93
1446	186.93
1446.1	184.18
1446.2	183.27
1446.3	167.71
1446.4	168.32
1446.5	171.06
1446.6	168.01
1446.7	164.35
1446.8	163.13
1446.9	160.38
1447	167.4
1447.1	170.45
1447.2	170.15
1447.3	117.96
1447.4	111.55
1447.5	111.86
1447.6	116.13
1447.7	117.66
1447.8	119.49
1447.9	119.79
1448	116.44
1448.1	113.38
1448.2	110.94
1448.3	67.607
1448.4	66.387
1448.5	59.062
1448.6	58.757
1448.7	65.776
1448.8	60.894
1448.9	57.231
1449	61.199
1449.1	65.776
1449.2	59.978
1449.3	17.864
1449.4	12.371
1449.5	15.117
1449.6	19.084
1449.7	19.084
1449.8	17.559
1449.9	14.507
1450	12.676
1450.1	12.981
1450.2	12.676
1450.3	-3.1934
1450.4	-5.3296
1450.5	-3.4985
1450.6	-2.583
1450.7	-1.6675
1450.8	1.3843
1450.9	1.6895
1451	1.6895
1451.1	-1.0571
1451.2	-2.2778
1451.3	-6.8555
1451.4	-8.3813
1451.5	-9.2969
1451.6	-11.738
1451.7	-12.654
1451.8	-11.738
1451.9	-11.738
1452	-11.738
1452.1	-13.875
1452.2	-12.043
1452.3	-16.316
1452.4	-17.231
1452.5	-15.706
1452.6	-18.147
1452.7	-17.537
1452.8	-17.842
1452.9	-16.621
1453	-18.147
1453.1	-15.706
1453.2	-18.452
1453.3	-18.147
1453.4	-19.368
1453.5	-18.147
1453.6	-19.062
1453.7	-17.537
1453.8	-13.264
1453.9	-13.875
1454	-12.959
1454.1	-12.349
1454.2	-13.569
1454.3	-18.147
1454.4	-24.25
1454.5	-25.166
1454.6	-27.302
1454.7	-26.082
1454.8	-25.776
1454.9	-19.368
1455	-17.537
1455.1	-18.147
1455.2	-17.842
1455.3	-29.133
1455.4	-34.932
1455.5	-33.101
1455.6	-30.354
1455.7	-23.64
1455.8	-25.776
1455.9	-26.387
1456	-29.744
1456.1	-29.438
1456.2	-30.354
1456.3	-38.289
1456.4	-36.763
1456.5	-39.509
1456.6	-44.087
1456.7	-38.594
1456.8	-38.289
1456.9	-43.477
1457	-41.035
1457.1	-37.068
1457.2	-44.392
1457.3	-57.82
1457.4	-55.989
1457.5	-58.125
1457.6	-62.703
1457.7	-62.397
1457.8	-60.566
1457.9	-56.904
1458	-55.989
1458.1	-58.735
1458.2	-62.092
1458.3	-85.896
1458.4	-86.506
1458.5	-85.286
1458.6	-84.065
1458.7	-80.403
1458.8	-78.572
1458.9	-81.318
1459	-80.098
1459.1	-83.149
1459.2	-84.98
1459.3	-102.07
1459.4	-105.12
1459.5	-105.43
1459.6	-105.43
1459.7	-105.73
1459.8	-106.95
1459.9	-104.21
1460	-104.21
1460.1	-101.46
1460.2	-102.07
1460.3	-102.68
1460.4	-102.99
1460.5	-101.77
1460.6	-102.07
1460.7	-102.07
1460.8	-100.54
1460.9	-100.85
1461	-102.07
1461.1	-101.46
1461.2	-102.99
1461.3	-88.643
1461.4	-88.337
1461.5	-87.422
1461.6	-88.948
1461.7	-88.032
1461.8	-90.168
1461.9	-92.305
1462	-92.305
1462.1	-93.831
1462.2	-92.61
1462.3	-76.741
1462.4	-75.215
1462.5	-71.858
1462.6	-73.079
1462.7	-68.501
1462.8	-64.839
1462.9	-66.06
1463	-67.891
1463.1	-71.248
1463.2	-73.384
1463.3	-63.008
1463.4	-59.041
1463.5	-57.515
1463.6	-50.801
1463.7	-50.801
1463.8	-55.378
1463.9	-58.125
1464	-60.261
1464.1	-59.041
1464.2	-55.989
1464.3	-43.782
1464.4	-41.951
1464.5	-41.34
1464.6	-43.171
1464.7	-48.665
1464.8	-49.275
1464.9	-47.139
1465	-40.12
1465.1	-47.444
1465.2	-47.139
1465.3	-35.237
1465.4	-41.951
1465.5	-41.34
1465.6	-32.795
1465.7	-36.763
1465.8	-39.814
1465.9	-40.12
1466	-37.678
1466.1	-33.101
1466.2	-36.458
1466.3	-37.678
1466.4	-37.678
1466.5	-35.542
1466.6	-33.406
1466.7	-31.88
1466.8	-28.523
1466.9	-29.438
1467	-30.659
1467.1	-33.406
1467.2	-35.237
1467.3	-35.237
1467.4	-34.016
1467.5	-34.932
1467.6	-33.101
1467.7	-34.321
1467.8	-31.575
1467.9	-30.354
1468	-31.27
1468.1	-28.523
1468.2	-28.523
1468.3	-26.082
1468.4	-24.25
1468.5	-25.166
1468.6	-24.861
1468.7	-25.471
1468.8	-24.25
1468.9	-25.166
1469	-24.25
1469.1	-26.082
1469.2	-26.387
1469.3	-24.25
1469.4	-23.64
1469.5	-23.64
1469.6	-23.03
1469.7	-22.725
1469.8	-23.335
1469.9	-21.809
1470	-23.64
1470.1	-24.556
1470.2	-26.387
1470.3	-25.776
1470.4	-27.913
1470.5	-29.133
1470.6	-31.88
1470.7	-30.659
1470.8	-32.795
1470.9	-33.101
1471	-32.795
1471.1	-27.913
1471.2	-25.166
1471.3	-24.556
1471.4	-25.776
1471.5	-27.913
1471.6	-30.964
1471.7	-34.016
1471.8	-32.795
1471.9	-31.88
1472	-26.082
1472.1	-24.25
1472.2	-25.166
1472.3	-33.711
1472.4	-34.932
1472.5	-35.847
1472.6	-33.711
1472.7	-30.354
1472.8	-30.964
1472.9	-34.626
1473	-35.847
1473.1	-34.016
1473.2	-30.354
1473.3	-33.711
1473.4	-41.951
1473.5	-36.763
1473.6	-32.795
1473.7	-41.646
1473.8	-34.932
1473.9	-34.016
1474	-39.509
1474.1	-41.035
1474.2	-34.932
1474.3	-40.425
1474.4	-46.834
1474.5	-50.19
1474.6	-48.97
1474.7	-46.834
1474.8	-45.918
1474.9	-39.814
1475	-42.561
1475.1	-47.444
1475.2	-50.496
1475.3	-63.313
1475.4	-66.06
1475.5	-65.144
1475.6	-62.092
1475.7	-61.482
1475.8	-58.43
1475.9	-56.904
1476	-56.599
1476.1	-57.209
1476.2	-59.346
1476.3	-73.384
1476.4	-77.961
1476.5	-79.792
1476.6	-81.624
1476.7	-81.929
1476.8	-84.065
1476.9	-83.149
1477	-83.149
1477.1	-83.149
1477.2	-83.76
1477.3	-95.662
1477.4	-96.577
1477.5	-98.103
1477.6	-99.324
1477.7	-98.103
1477.8	-97.493
1477.9	-99.019
1478	-98.408
1478.1	-99.019
1478.2	-99.629
1478.3	-100.85
1478.4	-99.934
1478.5	-100.54
1478.6	-99.324
1478.7	-99.019
1478.8	-97.188
1478.9	-95.356
1479	-94.136
1479.1	-92
1479.2	-91.084
1479.3	-85.896
1479.4	-85.896
1479.5	-89.558
1479.6	-90.779
1479.7	-92.305
1479.8	-90.168
1479.9	-92
1480	-84.98
1480.1	-84.065
1480.2	-83.149
1480.3	-73.994
1480.4	-76.436
1480.5	-79.487
1480.6	-74.299
1480.7	-70.332
1480.8	-68.501
1480.9	-69.722
1481	-70.637
1481.1	-71.553
1481.2	-71.553
1481.3	-57.515
1481.4	-55.684
1481.5	-59.651
1481.6	-63.923
1481.7	-60.872
1481.8	-56.294
1481.9	-64.534
1482	-58.43
1482.1	-56.599
1482.2	-64.229
1482.3	-52.937
1482.4	-46.223
1482.5	-48.665
1482.6	-54.158
1482.7	-52.327
1482.8	-50.801
1482.9	-43.171
1483	-47.444
1483.1	-51.106
1483.2	-54.158
1483.3	-47.444
1483.4	-45.613
1483.5	-43.477
1483.6	-38.899
1483.7	-37.373
1483.8	-37.068
1483.9	-40.425
1484	-42.256
1484.1	-45.613
1484.2	-44.697
1484.3	-44.087
1484.4	-42.866
1484.5	-41.34
1484.6	-39.509
1484.7	-41.34
1484.8	-39.814
1484.9	-39.509
1485	-38.289
1485.1	-37.678
1485.2	-37.068
1485.3	-33.406
1485.4	-32.185
1485.5	-33.711
1485.6	-31.27
1485.7	-32.49
1485.8	-31.575
1485.9	-31.27
1486	-30.659
1486.1	-31.27
1486.2	-32.49
1486.3	-29.744
1486.4	-30.964
1486.5	-31.575
1486.6	-30.964
1486.7	-34.321
1486.8	-33.406
1486.9	-34.626
1487	-37.068
1487.1	-37.068
1487.2	-38.289
1487.3	-38.899
1487.4	-39.204
1487.5	-38.899
1487.6	-37.373
1487.7	-34.016
1487.8	-31.575
1487.9	-30.659
1488	-32.185
1488.1	-34.321
1488.2	-38.289
1488.3	-42.256
1488.4	-44.087
1488.5	-41.34
1488.6	-37.983
1488.7	-31.88
1488.8	-34.321
1488.9	-39.204
1489	-44.392
1489.1	-42.256
1489.2	-41.646
1489.3	-42.561
1489.4	-42.561
1489.5	-42.256
1489.6	-45.002
1489.7	-48.054
1489.8	-50.19
1489.9	-45.308
1490	-41.951
1490.1	-47.139
1490.2	-45.002
1490.3	-52.632
1490.4	-60.566
1490.5	-56.294
1490.6	-53.547
1490.7	-60.261
1490.8	-59.041
1490.9	-53.853
1491	-52.632
1491.1	-56.904
1491.2	-62.092
1491.3	-74.299
1491.4	-70.332
1491.5	-68.501
1491.6	-66.06
1491.7	-71.248
1491.8	-73.689
1491.9	-77.351
1492	-75.52
1492.1	-74.299
1492.2	-72.468
1492.3	-86.201
1492.4	-84.37
1492.5	-82.539
1492.6	-82.234
1492.7	-82.539
1492.8	-81.013
1492.9	-83.76
1493	-86.812
1493.1	-87.727
1493.2	-89.863
1493.3	-97.493
1493.4	-98.103
1493.5	-95.967
1493.6	-97.188
1493.7	-96.882
1493.8	-97.798
1493.9	-96.577
1494	-97.493
1494.1	-96.272
1494.2	-95.356
1494.3	-90.779
1494.4	-91.084
1494.5	-91.694
1494.6	-92.305
1494.7	-92
1494.8	-92.915
1494.9	-92.915
1495	-93.22
1495.1	-92.915
1495.2	-93.525
1495.3	-85.286
1495.4	-82.844
1495.5	-83.455
1495.6	-81.624
1495.7	-81.318
1495.8	-76.741
1495.9	-77.046
1496	-74.91
1496.1	-74.604
1496.2	-73.994
1496.3	-68.196
1496.4	-66.975
1496.5	-68.806
1496.6	-71.858
1496.7	-69.722
1496.8	-66.975
1496.9	-63.618
1497	-61.177
1497.1	-64.229
1497.2	-65.754
1497.3	-62.092
1497.4	-60.261
1497.5	-58.43
1497.6	-52.021
1497.7	-51.106
1497.8	-50.496
1497.9	-51.411
1498	-59.346
1498.1	-59.956
1498.2	-58.125
1498.3	-43.782
1498.4	-46.528
1498.5	-48.97
1498.6	-44.697
1498.7	-51.106
1498.8	-49.58
1498.9	-45.613
1499	-45.002
1499.1	-49.275
1499.2	-50.19
1499.3	-40.425
1499.4	-37.983
1499.5	-42.866
1499.6	-45.918
1499.7	-44.697
1499.8	-40.73
1499.9	-40.73
1500	-36.152
1500.1	-37.068
1500.2	-40.12
1500.3	-40.12
1500.4	-39.814
1500.5	-40.425
1500.6	-40.425
1500.7	-39.204
1500.8	-39.204
1500.9	-36.458
1501	-33.711
1501.1	-32.49
1501.2	-32.795
1501.3	-29.744
1501.4	-27.302
1501.5	-30.049
1501.6	-31.27
1501.7	-33.406
1501.8	-32.795
1501.9	-35.847
1502	-36.458
1502.1	-35.847
1502.2	-36.152
1502.3	-34.626
1502.4	-31.575
1502.5	-32.49
1502.6	-31.575
1502.7	-32.185
1502.8	-30.354
1502.9	-33.711
1503	-32.185
1503.1	-32.185
1503.2	-30.659
1503.3	-22.725
1503.4	-21.809
1503.5	-21.809
1503.6	-20.894
1503.7	-20.588
1503.8	-15.095
1503.9	-14.18
1504	-13.264
1504.1	-15.095
1504.2	-14.79
1504.3	-8.9917
1504.4	-10.823
1504.5	-12.349
1504.6	-13.264
1504.7	-13.875
1504.8	-13.875
1504.9	-9.2969
1505	-7.771
1505.1	-4.7192
1505.2	-6.2451
1505.3	41.973
1505.4	42.278
1505.5	42.888
1505.6	45.33
1505.7	51.738
1505.8	52.043
1505.9	50.212
1506	48.687
1506.1	49.907
1506.2	48.992
1506.3	143.6
1506.4	156.72
1506.5	150.31
1506.6	150.31
1506.7	155.8
1506.8	155.19
1506.9	149.09
1507	154.28
1507.1	153.97
1507.2	149.7
1507.3	215.92
1507.4	229.66
1507.5	225.69
1507.6	221.42
1507.7	223.86
1507.8	226.3
1507.9	229.05
1508	229.05
1508.1	224.47
1508.2	221.42
1508.3	220.2
1508.4	222.03
1508.5	224.16
1508.6	224.16
1508.7	227.21
1508.8	228.74
1508.9	229.05
1509	224.47
1509.1	222.64
1509.2	220.2
1509.3	161.91
1509.4	151.84
1509.5	152.45
1509.6	153.97
1509.7	155.19
1509.8	154.89
1509.9	155.19
1510	156.41
1510.1	157.33
1510.2	159.16
1510.3	92.021
1510.4	83.477
1510.5	83.782
1510.6	82.256
1510.7	84.697
1510.8	83.171
1510.9	85.613
1511	84.697
1511.1	85.308
1511.2	81.951
1511.3	27.935
1511.4	20
1511.5	19.39
1511.6	18.169
1511.7	19.39
1511.8	16.948
1511.9	16.033
1512	14.812
1512.1	13.286
1512.2	14.202
1512.3	-8.3813
1512.4	-8.3813
1512.5	-7.4658
1512.6	-6.8555
1512.7	-3.8037
1512.8	-1.9727
1512.9	-0.44678
1513	-5.6348
1513.1	-5.3296
1513.2	-9.2969
1513.3	-16.011
1513.4	-16.011
1513.5	-12.043
1513.6	-8.0762
1513.7	-7.4658
1513.8	-8.3813
1513.9	-13.875
1514	-16.316
1514.1	-14.79
1514.2	-9.9072
1514.3	-10.212
1514.4	-12.654
1514.5	-11.433
1514.6	-13.264
1514.7	-17.537
1514.8	-19.978
1514.9	-17.537
1515	-13.264
1515.1	-17.231
1515.2	-20.283
1515.3	-13.875
1515.4	-19.673
1515.5	-20.588
1515.6	-17.537
1515.7	-14.485
1515.8	-22.114
1515.9	-21.199
1516	-19.062
1516.1	-14.18
1516.2	-16.316
1516.3	-21.504
1516.4	-26.387
1516.5	-23.03
1516.6	-21.809
1516.7	-17.231
1516.8	-16.316
1516.9	-14.79
1517	-16.621
1517.1	-19.368
1517.2	-21.504
1517.3	-23.64
1517.4	-23.335
1517.5	-25.776
1517.6	-24.861
1517.7	-26.692
1517.8	-23.64
1517.9	-22.419
1518	-21.809
1518.1	-19.978
1518.2	-19.368
1518.3	-19.368
1518.4	-18.757
1518.5	-16.011
1518.6	-16.621
1518.7	-17.231
1518.8	-16.621
1518.9	-17.231
1519	-16.316
1519.1	-19.673
1519.2	-18.452
1519.3	-14.485
1519.4	-15.4
1519.5	-15.4
1519.6	-14.18
1519.7	-15.4
1519.8	-16.621
1519.9	-14.485
1520	-16.926
1520.1	-18.452
1520.2	-19.368
1520.3	-19.062
1520.4	-19.978
1520.5	-22.114
1520.6	-23.945
1520.7	-23.03
1520.8	-23.945
1520.9	-23.64
1521	-19.062
1521.1	-16.926
1521.2	-16.011
1521.3	-8.6865
1521.4	-12.349
1521.5	-14.485
1521.6	-16.621
1521.7	-16.011
1521.8	-17.537
1521.9	-13.264
1522	-8.0762
1522.1	-8.3813
1522.2	-13.875
1522.3	-10.518
1522.4	-10.212
1522.5	-7.4658
1522.6	-6.2451
1522.7	-3.4985
1522.8	-3.1934
1522.9	-5.9399
1523	-8.0762
1523.1	-8.6865
1523.2	-6.8555
1523.3	28.545
1523.4	27.019
1523.5	30.071
1523.6	36.785
1523.7	28.545
1523.8	28.24
1523.9	34.954
1524	29.155
1524.1	26.714
1524.2	30.986
1524.3	102.7
1524.4	111.25
1524.5	103.92
1524.6	103.62
1524.7	105.45
1524.8	108.2
1524.9	111.55
1525	112.47
1525.1	109.72
1525.2	103.92
1525.3	162.52
1525.4	170.45
1525.5	170.15
1525.6	172.59
1525.7	172.89
1525.8	174.72
1525.9	175.33
1526	177.47
1526.1	180.52
1526.2	179.3
1526.3	201.58
1526.4	204.33
1526.5	203.41
1526.6	200.97
1526.7	199.75
1526.8	198.22
1526.9	197.61
1527	198.53
1527.1	196.39
1527.2	198.53
1527.3	168.93
1527.4	168.32
1527.5	168.01
1527.6	164.65
1527.7	165.87
1527.8	169.54
1527.9	167.71
1528	165.87
1528.1	170.15
1528.2	170.15
1528.3	122.23
1528.4	116.44
1528.5	117.66
1528.6	116.74
1528.7	113.69
1528.8	112.47
1528.9	109.42
1529	108.2
1529.1	107.59
1529.2	108.2
1529.3	59.368
1529.4	53.875
1529.5	57.231
1529.6	57.842
1529.7	54.485
1529.8	52.654
1529.9	48.687
1530	49.297
1530.1	50.212
1530.2	56.926
1530.3	18.474
1530.4	10.234
1530.5	6.5723
1530.6	4.436
1530.7	6.2671
1530.8	10.54
1530.9	13.591
1531	12.065
1531.1	10.234
1531.2	10.54
1531.3	-2.583
1531.4	-1.3623
1531.5	-4.7192
1531.6	-10.212
1531.7	-8.6865
1531.8	-0.44678
1531.9	-4.1089
1532	-10.212
1532.1	-5.9399
1532.2	-0.44678
1532.3	-10.823
1532.4	-14.18
1532.5	-11.128
1532.6	-9.2969
1532.7	-4.4141
1532.8	-5.0244
1532.9	-8.3813
1533	-11.128
1533.1	-14.79
1533.2	-14.18
1533.3	-17.842
1533.4	-16.926
1533.5	-14.485
1533.6	-13.264
1533.7	-12.349
1533.8	-12.959
1533.9	-10.823
1534	-10.518
1534.1	-8.6865
1534.2	-9.9072
1534.3	-8.6865
1534.4	-9.9072
1534.5	-8.9917
1534.6	-11.128
1534.7	-14.18
1534.8	-16.316
1534.9	-15.706
1535	-16.621
1535.1	-16.926
1535.2	-18.757
1535.3	-18.757
1535.4	-18.147
1535.5	-18.757
1535.6	-19.062
1535.7	-17.537
1535.8	-18.757
1535.9	-20.283
1536	-17.842
1536.1	-19.978
1536.2	-18.757
1536.3	-16.011
1536.4	-13.264
1536.5	-14.18
1536.6	-15.4
1536.7	-14.485
1536.8	-14.18
1536.9	-14.485
1537	-12.959
1537.1	-9.9072
1537.2	-8.0762
1537.3	-2.2778
1537.4	-1.0571
1537.5	-1.6675
1537.6	-6.2451
1537.7	-6.5503
1537.8	-9.6021
1537.9	-12.043
1538	-10.518
1538.1	-12.043
1538.2	-5.9399
1538.3	16.338
1538.4	19.695
1538.5	16.338
1538.6	14.202
1538.7	9.3188
1538.8	9.624
1538.9	13.591
1539	19.695
1539.1	19.084
1539.2	16.033
1539.3	65.166
1539.4	71.575
1539.5	70.354
1539.6	73.101
1539.7	76.458
1539.8	79.204
1539.9	71.27
1540	71.575
1540.1	77.373
1540.2	71.88
1540.3	127.73
1540.4	141.46
1540.5	137.8
1540.6	135.97
1540.7	140.24
1540.8	142.68
1540.9	137.49
1541	133.83
1541.1	137.49
1541.2	141.15
1541.3	178.39
1541.4	181.74
1541.5	179.91
1541.6	177.47
1541.7	175.94
1541.8	176.86
1541.9	179
1542	181.44
1542.1	183.88
1542.2	184.79
1542.3	180.83
1542.4	179.61
1542.5	178.39
1542.6	175.64
1542.7	173.5
1542.8	173.81
1542.9	175.03
1543	173.2
1543.1	171.98
1543.2	171.98
1543.3	138.1
1543.4	131.69
1543.5	130.47
1543.6	132
1543.7	131.08
1543.8	131.08
1543.9	131.69
1544	131.08
1544.1	129.86
1544.2	131.39
1544.3	84.392
1544.4	76.763
1544.5	78.289
1544.6	77.068
1544.7	81.035
1544.8	81.951
1544.9	84.087
1545	85.002
1545.1	86.223
1545.2	83.477
1545.3	44.109
1545.4	36.174
1545.5	34.648
1545.6	30.986
1545.7	32.512
1545.8	28.85
1545.9	29.155
1546	29.766
1546.1	33.733
1546.2	37.7
1546.3	9.624
1546.4	5.0464
1546.5	2.605
1546.6	-1.9727
1546.7	-2.2778
1546.8	-3.4985
1546.9	3.5205
1547	3.8257
1547.1	5.6567
1547.2	1.0791
1547.3	-6.8555
1547.4	-9.6021
1547.5	-5.9399
1547.6	-2.8882
1547.7	-2.8882
1547.8	-0.1416
1547.9	-0.44678
1548	-1.6675
1548.1	-6.8555
1548.2	-9.2969
1548.3	-8.6865
1548.4	-7.1606
1548.5	-10.823
1548.6	-9.9072
1548.7	-3.8037
1548.8	-12.043
1548.9	-10.823
1549	-6.5503
1549.1	-6.8555
1549.2	-11.738
1549.3	-13.875
1549.4	-11.738
1549.5	-8.3813
1549.6	-6.5503
1549.7	-9.2969
1549.8	-15.706
1549.9	-14.485
1550	-13.264
1550.1	-12.043
1550.2	-9.6021
1550.3	-8.9917
1550.4	-7.1606
1550.5	-5.6348
1550.6	-6.5503
1550.7	-7.771
1550.8	-10.212
1550.9	-12.043
1551	-14.485
1551.1	-14.485
1551.2	-16.011
1551.3	-12.349
1551.4	-11.433
1551.5	-9.6021
1551.6	-12.043
1551.7	-10.212
1551.8	-7.771
1551.9	-9.6021
1552	-8.9917
1552.1	-7.771
1552.2	-6.8555
1552.3	-0.44678
1552.4	-0.44678
1552.5	-0.75195
1552.6	-2.2778
1552.7	-0.1416
1552.8	1.0791
1552.9	1.0791
1553	-1.0571
1553.1	-1.6675
1553.2	-1.0571
1553.3	30.681
1553.4	33.123
1553.5	34.343
1553.6	33.123
1553.7	34.038
1553.8	34.343
1553.9	34.038
1554	35.259
1554.1	38.616
1554.2	40.142
1554.3	93.853
1554.4	102.7
1554.5	95.989
1554.6	93.853
1554.7	93.853
1554.8	91.411
1554.9	92.632
1555	96.599
1555.1	101.48
1555.2	99.651
1555.3	141.77
1555.4	145.73
1555.5	145.43
1555.6	148.48
1555.7	153.97
1555.8	153.97
1555.9	148.78
1556	146.65
1556.1	146.65
1556.2	147.26
1556.3	169.54
1556.4	175.03
1556.5	179.61
1556.6	172.59
1556.7	171.06
1556.8	175.64
1556.9	176.25
1557	170.76
1557.1	172.59
1557.2	181.13
1557.3	159.16
1557.4	153.67
1557.5	154.58
1557.6	160.08
1557.7	160.08
1557.8	161.6
1557.9	156.11
1558	154.89
1558.1	154.89
1558.2	154.58
1558.3	118.57
1558.4	114.6
1558.5	117.35
1558.6	119.18
1558.7	120.1
1558.8	119.18
1558.9	118.88
1559	117.96
1559.1	116.13
1559.2	114.3
1559.3	70.964
1559.4	66.997
1559.5	65.776
1559.6	65.166
1559.7	64.25
1559.8	64.861
1559.9	67.607
1560	66.387
1560.1	66.692
1560.2	67.607
1560.3	32.207
1560.4	26.714
1560.5	28.545
1560.6	30.071
1560.7	29.766
1560.8	30.376
1560.9	27.019
1561	26.409
1561.1	24.578
1561.2	24.883
1561.3	0.16357
1561.4	-1.9727
1561.5	-4.4141
1561.6	-4.4141
1561.7	-4.1089
1561.8	-3.8037
1561.9	0.46875
1562	1.9946
1562.1	4.7412
1562.2	5.6567
1562.3	-2.2778
1562.4	-5.0244
1562.5	-6.2451
1562.6	-11.433
1562.7	-9.9072
1562.8	-6.8555
1562.9	-5.6348
1563	0.16357
1563.1	-0.1416
1563.2	-2.8882
1563.3	-8.9917
1563.4	-12.959
1563.5	-10.518
1563.6	-11.738
1563.7	-3.4985
1563.8	-3.4985
1563.9	-6.5503
1564	-8.9917
1564.1	-12.959
1564.2	-12.043
1564.3	-11.433
1564.4	-9.2969
1564.5	-8.3813
1564.6	-11.128
1564.7	-11.433
1564.8	-11.433
1564.9	-5.6348
1565	-6.8555
1565.1	-11.738
1565.2	-5.6348
1565.3	-3.8037
1565.4	-9.2969
1565.5	-7.4658
1565.6	-1.3623
1565.7	-8.6865
1565.8	-9.6021
1565.9	-3.4985
1566	-1.9727
1566.1	-5.3296
1566.2	-8.0762
1566.3	-6.2451
1566.4	-2.2778
1566.5	2.605
1566.6	3.2153
1566.7	4.7412
1566.8	0.77393
1566.9	-2.2778
1567	-4.7192
1567.1	-4.7192
1567.2	-4.7192
1567.3	25.493
1567.4	26.409
1567.5	30.376
1567.6	30.681
1567.7	31.597
1567.8	34.038
1567.9	35.564
1568	34.038
1568.1	35.564
1568.2	33.733
1568.3	80.12
1568.4	85.613
1568.5	84.697
1568.6	82.866
1568.7	85.002
1568.8	81.34
1568.9	81.646
1569	81.951
1569.1	79.814
1569.2	80.425
1569.3	125.9
1569.4	134.14
1569.5	131.39
1569.6	134.44
1569.7	134.44
1569.8	135.66
1569.9	136.88
1570	137.19
1570.1	138.41
1570.2	139.63
1570.3	166.18
1570.4	168.62
1570.5	167.4
1570.6	163.43
1570.7	163.43
1570.8	162.52
1570.9	160.38
1571	160.38
1571.1	161.6
1571.2	164.65
1571.3	163.13
1571.4	161.3
1571.5	158.85
1571.6	156.41
1571.7	155.8
1571.8	154.58
1571.9	158.24
1572	162.82
1572.1	161.3
1572.2	158.55
1572.3	123.76
1572.4	120.71
1572.5	126.51
1572.6	129.25
1572.7	128.95
1572.8	125.9
1572.9	128.03
1573	128.64
1573.1	127.42
1573.2	121.32
1573.3	81.646
1573.4	80.73
1573.5	78.594
1573.6	76.152
1573.7	81.646
1573.8	79.814
1573.9	76.458
1574	77.068
1574.1	80.73
1574.2	83.477
1574.3	41.362
1574.4	34.648
1574.5	35.869
1574.6	35.564
1574.7	40.447
1574.8	40.752
1574.9	41.362
1575	38.921
1575.1	37.09
1575.2	34.343
1575.3	6.8774
1575.4	3.2153
1575.5	3.8257
1575.6	2.2998
1575.7	4.436
1575.8	6.2671
1575.9	8.4033
1576	8.0981
1576.1	9.3188
1576.2	9.624
1576.3	1.0791
1576.4	0.77393
1576.5	2.2998
1576.6	2.605
1576.7	1.9946
1576.8	0.77393
1576.9	0.77393
1577	-0.1416
1577.1	-1.0571
1577.2	0.46875
1577.3	-1.3623
1577.4	-0.75195
1577.5	-2.8882
1577.6	-2.8882
1577.7	-3.8037
1577.8	-2.8882
1577.9	-2.2778
1578	-0.75195
1578.1	-1.3623
1578.2	-0.1416
1578.3	-0.1416
1578.4	-2.583
1578.5	-3.4985
1578.6	-1.9727
1578.7	-4.7192
1578.8	-5.9399
1578.9	-6.5503
1579	-8.3813
1579.1	-12.043
1579.2	-9.6021
1579.3	-10.212
1579.4	-6.2451
1579.5	-5.6348
1579.6	-0.44678
1579.7	0.46875
1579.8	-0.75195
1579.9	-4.7192
1580	-5.9399
1580.1	-9.2969
1580.2	-7.4658
1580.3	1.6895
1580.4	6.8774
1580.5	5.6567
1580.6	3.2153
1580.7	-2.583
1580.8	-3.8037
1580.9	-0.1416
1581	3.8257
1581.1	4.7412
1581.2	5.0464
1581.3	30.986
1581.4	30.986
1581.5	31.902
1581.6	37.09
1581.7	37.395
1581.8	32.817
1581.9	35.564
1582	38.616
1582.1	31.597
1582.2	35.259
1582.3	80.73
1582.4	81.34
1582.5	81.951
1582.6	83.477
1582.7	88.359
1582.8	86.834
1582.9	81.951
1583	80.425
1583.1	78.594
1583.2	82.256
1583.3	125.9
1583.4	135.36
1583.5	136.27
1583.6	137.49
1583.7	135.66
1583.8	131.39
1583.9	131.39
1584	130.17
1584.1	128.34
1584.2	128.03
1584.3	150.62
1584.4	154.58
1584.5	154.58
1584.6	154.89
1584.7	153.36
1584.8	154.28
1584.9	154.89
1585	155.19
1585.1	155.19
1585.2	153.67
1585.3	149.7
1585.4	150.31
1585.5	147.87
1585.6	146.95
1585.7	150
1585.8	148.17
1585.9	147.56
1586	150
1586.1	150.31
1586.2	149.7
1586.3	124.06
1586.4	123.76
1586.5	123.76
1586.6	125.29
1586.7	126.81
1586.8	125.9
1586.9	122.23
1587	121.62
1587.1	119.18
1587.2	119.49
1587.3	78.594
1587.4	75.847
1587.5	74.626
1587.6	78.899
1587.7	81.34
1587.8	83.477
1587.9	78.289
1588	77.373
1588.1	75.237
1588.2	75.237
1588.3	44.414
1588.4	45.94
1588.5	40.752
1588.6	35.564
1588.7	35.259
1588.8	39.836
1588.9	45.635
1589	41.362
1589.1	37.7
1589.2	36.174
1589.3	13.896
1589.4	13.591
1589.5	12.981
1589.6	14.202
1589.7	11.455
1589.8	8.0981
1589.9	5.0464
1590	9.624
1590.1	12.371
1590.2	7.1826
1590.3	-2.8882
1590.4	2.605
1590.5	-1.0571
1590.6	-6.8555
1590.7	-2.583
1590.8	1.9946
1590.9	0.77393
1591	-2.8882
1591.1	-4.7192
1591.2	-6.5503
1591.3	-4.4141
1591.4	-1.0571
1591.5	1.0791
1591.6	-1.6675
1591.7	-6.5503
1591.8	-6.5503
1591.9	-7.771
1592	-10.518
1592.1	-6.5503
1592.2	-5.9399
1592.3	-3.4985
1592.4	0.16357
1592.5	1.9946
1592.6	-1.6675
1592.7	-0.75195
1592.8	-2.583
1592.9	-3.4985
1593	-5.3296
1593.1	-6.5503
1593.2	-7.1606
1593.3	-6.5503
1593.4	-6.8555
1593.5	-6.8555
1593.6	-5.9399
1593.7	-8.0762
1593.8	-4.7192
1593.9	-4.1089
1594	-4.7192
1594.1	-4.7192
1594.2	-4.7192
1594.3	6.5723
1594.4	9.9292
1594.5	9.3188
1594.6	9.0137
1594.7	9.3188
1594.8	9.0137
1594.9	9.0137
1595	8.4033
1595.1	6.2671
1595.2	5.6567
1595.3	38.005
1595.4	41.973
1595.5	42.888
1595.6	44.109
1595.7	45.635
1595.8	48.687
1595.9	50.823
1596	51.433
1596.1	50.518
1596.2	49.602
1596.3	87.749
1596.4	90.19
1596.5	87.749
1596.6	88.359
1596.7	90.496
1596.8	95.378
1596.9	96.904
1597	97.82
1597.1	90.801
1597.2	88.665
1597.3	125.59
1597.4	134.75
1597.5	138.71
1597.6	134.44
1597.7	132.61
1597.8	130.17
1597.9	128.64
1598	131.08
1598.1	131.08
1598.2	136.58
1598.3	154.58
1598.4	152.45
1598.5	147.87
1598.6	153.67
1598.7	157.33
1598.8	150.62
1598.9	149.39
1599	152.75
1599.1	157.63
1599.2	156.11
1599.3	137.19
1599.4	135.66
1599.5	133.53
1599.6	135.36
1599.7	137.19
1599.8	138.71
1599.9	139.32
1600	143.9
1600.1	143.29
1600.2	141.15
1600.3	110.64
1600.4	105.75
1600.5	103.62
1600.6	103.62
1600.7	101.48
1600.8	101.79
1600.9	99.651
1601	99.651
1601.1	97.515
1601.2	98.735
1601.3	48.992
1601.4	43.193
1601.5	43.193
1601.6	40.447
1601.7	42.278
1601.8	42.583
1601.9	43.804
1602	43.499
1602.1	45.94
1602.2	42.888
1602.3	5.3516
1602.4	1.3843
1602.5	2.9102
1602.6	1.6895
1602.7	4.1309
1602.8	4.1309
1602.9	5.0464
1603	1.3843
1603.1	1.0791
1603.2	-0.44678
1603.3	-31.575
1603.4	-38.594
1603.5	-37.373
1603.6	-40.425
1603.7	-37.983
1603.8	-39.204
1603.9	-34.321
1604	-32.185
1604.1	-28.828
1604.2	-31.27
1604.3	-42.561
1604.4	-50.19
1604.5	-51.411
1604.6	-53.242
1604.7	-50.801
1604.8	-45.613
1604.9	-44.087
1605	-44.392
1605.1	-50.496
1605.2	-51.716
1605.3	-42.561
1605.4	-37.983
1605.5	-33.711
1605.6	-37.068
1605.7	-40.73
1605.8	-42.256
1605.9	-40.425
1606	-37.068
1606.1	-34.932
1606.2	-36.458
1606.3	-40.12
1606.4	-41.646
1606.5	-41.646
1606.6	-37.068
1606.7	-36.152
1606.8	-43.171
1606.9	-39.204
1607	-34.321
1607.1	-41.035
1607.2	-41.035
1607.3	-34.626
1607.4	-39.509
1607.5	-42.866
1607.6	-43.171
1607.7	-39.509
1607.8	-35.237
1607.9	-34.626
1608	-40.73
1608.1	-42.866
1608.2	-44.697
1608.3	-48.054
1608.4	-50.19
1608.5	-45.613
1608.6	-44.392
1608.7	-43.171
1608.8	-41.951
1608.9	-41.951
1609	-43.171
1609.1	-42.561
1609.2	-45.002
1609.3	-50.19
1609.4	-52.937
1609.5	-55.073
1609.6	-54.768
1609.7	-55.073
1609.8	-56.599
1609.9	-55.989
1610	-56.294
1610.1	-57.209
1610.2	-55.684
1610.3	-61.482
1610.4	-63.008
1610.5	-61.482
1610.6	-63.008
1610.7	-60.566
1610.8	-62.703
1610.9	-61.482
1611	-64.839
1611.1	-62.092
1611.2	-60.872
1611.3	-64.229
1611.4	-63.313
1611.5	-64.229
1611.6	-64.534
1611.7	-60.261
1611.8	-59.956
1611.9	-56.599
1612	-56.599
1612.1	-58.125
1612.2	-59.041
1612.3	-62.397
1612.4	-67.28
1612.5	-66.365
1612.6	-67.28
1612.7	-65.754
1612.8	-65.144
1612.9	-59.956
1613	-58.125
1613.1	-62.092
1613.2	-62.703
1613.3	-66.975
1613.4	-66.975
1613.5	-64.839
1613.6	-59.956
1613.7	-56.904
1613.8	-63.008
1613.9	-66.365
1614	-68.501
1614.1	-65.449
1614.2	-59.346
1614.3	-56.294
1614.4	-56.599
1614.5	-59.346
1614.6	-55.378
1614.7	-57.209
1614.8	-60.261
1614.9	-63.618
1615	-62.397
1615.1	-56.599
1615.2	-63.618
1615.3	-59.651
1615.4	-53.853
1615.5	-60.261
1615.6	-59.956
1615.7	-57.82
1615.8	-54.463
1615.9	-56.599
1616	-59.651
1616.1	-62.092
1616.2	-57.82
1616.3	-51.411
1616.4	-47.749
1616.5	-52.327
1616.6	-55.378
1616.7	-57.209
1616.8	-55.073
1616.9	-54.463
1617	-48.359
1617.1	-47.139
1617.2	-50.19
1617.3	-48.359
1617.4	-48.665
1617.5	-50.19
1617.6	-49.58
1617.7	-49.58
1617.8	-47.139
1617.9	-45.918
1618	-43.477
1618.1	-42.561
1618.2	-42.561
1618.3	-39.509
1618.4	-36.152
1618.5	-40.12
1618.6	-43.171
1618.7	-42.256
1618.8	-43.477
1618.9	-44.392
1619	-45.002
1619.1	-44.087
1619.2	-45.918
1619.3	-41.646
1619.4	-41.951
1619.5	-39.814
1619.6	-41.646
1619.7	-41.34
1619.8	-39.509
1619.9	-40.425
1620	-38.289
1620.1	-37.373
1620.2	-34.016
1620.3	-35.542
1620.4	-33.406
1620.5	-33.711
1620.6	-35.237
1620.7	-33.711
1620.8	-37.068
1620.9	-37.373
1621	-38.289
1621.1	-41.646
1621.2	-44.392
1621.3	-47.444
1621.4	-46.834
1621.5	-41.035
1621.6	-37.373
1621.7	-37.373
1621.8	-42.256
1621.9	-44.392
1622	-47.749
1622.1	-46.834
1622.2	-41.951
1622.3	-44.087
1622.4	-45.308
1622.5	-48.97
1622.6	-51.716
1622.7	-53.853
1622.8	-51.716
1622.9	-51.716
1623	-48.665
1623.1	-46.528
1623.2	-48.97
1623.3	-58.125
1623.4	-53.853
1623.5	-51.716
1623.6	-59.651
1623.7	-54.768
1623.8	-54.158
1623.9	-60.872
1624	-54.463
1624.1	-52.021
1624.2	-57.209
1624.3	-63.618
1624.4	-62.092
1624.5	-58.125
1624.6	-57.209
1624.7	-60.261
1624.8	-64.229
1624.9	-64.534
1625	-61.482
1625.1	-60.566
1625.2	-59.041
1625.3	-58.43
1625.4	-59.956
1625.5	-59.956
1625.6	-64.534
1625.7	-66.365
1625.8	-67.28
1625.9	-66.975
1626	-68.196
1626.1	-65.144
1626.2	-64.229
1626.3	-61.482
1626.4	-61.177
1626.5	-62.092
1626.6	-59.041
1626.7	-60.872
1626.8	-60.261
1626.9	-58.125
1627	-59.041
1627.1	-60.566
1627.2	-61.482
1627.3	-60.566
1627.4	-63.618
1627.5	-61.482
1627.6	-62.703
1627.7	-64.229
1627.8	-63.008
1627.9	-64.839
1628	-64.839
1628.1	-66.06
1628.2	-63.313
1628.3	-60.261
1628.4	-57.209
1628.5	-58.735
1628.6	-57.515
1628.7	-56.904
1628.8	-57.209
1628.9	-55.989
1629	-54.158
1629.1	-57.515
1629.2	-57.209
1629.3	-55.378
1629.4	-59.956
1629.5	-61.482
1629.6	-62.397
1629.7	-60.261
1629.8	-57.515
1629.9	-51.411
1630	-51.411
1630.1	-50.496
1630.2	-54.158
1630.3	-54.463
1630.4	-55.684
1630.5	-54.463
1630.6	-52.021
1630.7	-45.002
1630.8	-46.223
1630.9	-49.275
1631	-49.885
1631.1	-51.106
1631.2	-49.275
1631.3	-43.171
1631.4	-39.204
1631.5	-42.256
1631.6	-46.834
1631.7	-43.477
1631.8	-39.814
1631.9	-48.665
1632	-45.308
1632.1	-38.899
1632.2	-47.139
1632.3	-42.256
1632.4	-34.626
1632.5	-37.373
1632.6	-43.477
1632.7	-41.34
1632.8	-39.814
1632.9	-34.016
1633	-34.932
1633.1	-40.73
1633.2	-42.866
1633.3	-40.425
1633.4	-36.763
1633.5	-36.458
1633.6	-31.88
1633.7	-32.795
1633.8	-31.575
1633.9	-34.932
1634	-37.678
1634.1	-40.12
1634.2	-41.34
1634.3	-42.866
1634.4	-41.646
1634.5	-42.866
1634.6	-41.035
1634.7	-41.035
1634.8	-37.373
1634.9	-40.425
1635	-36.763
1635.1	-36.152
1635.2	-35.237
1635.3	-41.34
1635.4	-40.12
1635.5	-40.73
1635.6	-41.646
1635.7	-41.646
1635.8	-40.12
1635.9	-40.425
1636	-39.814
1636.1	-41.951
1636.2	-40.73
1636.3	-48.359
1636.4	-47.139
1636.5	-48.359
1636.6	-47.749
1636.7	-49.275
1636.8	-49.275
1636.9	-50.19
1637	-52.327
1637.1	-52.632
1637.2	-52.021
1637.3	-60.566
1637.4	-62.397
1637.5	-63.313
1637.6	-63.618
1637.7	-63.008
1637.8	-59.346
1637.9	-55.684
1638	-54.158
1638.1	-55.684
1638.2	-57.515
1638.3	-62.397
1638.4	-67.585
1638.5	-67.28
1638.6	-65.754
1638.7	-62.092
1638.8	-58.735
1638.9	-57.82
1639	-63.008
1639.1	-65.144
1639.2	-66.06
1639.3	-67.585
1639.4	-66.67
1639.5	-67.891
1639.6	-68.806
1639.7	-66.975
1639.8	-62.397
1639.9	-60.261
1640	-66.975
1640.1	-66.67
1640.2	-60.872
1640.3	-68.196
1640.4	-63.923
1640.5	-61.177
1640.6	-66.975
1640.7	-65.449
1640.8	-63.313
1640.9	-60.566
1641	-67.28
1641.1	-67.585
1641.2	-67.585
1641.3	-60.872
1641.4	-57.209
1641.5	-58.43
1641.6	-62.397
1641.7	-66.67
1641.8	-67.585
1641.9	-65.754
1642	-65.754
1642.1	-61.787
1642.2	-60.566
1642.3	-55.684
1642.4	-57.209
1642.5	-55.073
1642.6	-57.209
1642.7	-61.482
1642.8	-61.177
1642.9	-61.787
1643	-62.092
1643.1	-64.229
1643.2	-63.008
1643.3	-58.43
1643.4	-58.125
1643.5	-56.904
1643.6	-55.989
1643.7	-56.904
1643.8	-57.82
1643.9	-53.242
1644	-55.684
1644.1	-54.463
1644.2	-53.853
1644.3	-47.444
1644.4	-48.665
1644.5	-47.444
1644.6	-48.665
1644.7	-48.97
1644.8	-48.359
1644.9	-49.885
1645	-48.665
1645.1	-51.106
1645.2	-51.716
1645.3	-45.002
1645.4	-45.308
1645.5	-47.139
1645.6	-45.918
1645.7	-45.308
1645.8	-44.697
1645.9	-43.477
1646	-40.73
1646.1	-37.678
1646.2	-36.763
1646.3	-33.711
1646.4	-35.847
1646.5	-38.289
1646.6	-41.035
1646.7	-41.34
1646.8	-41.951
1646.9	-37.068
1647	-33.711
1647.1	-32.49
1647.2	-36.152
1647.3	-37.678
1647.4	-40.73
1647.5	-40.73
1647.6	-37.983
1647.7	-33.101
1647.8	-34.016
1647.9	-33.711
1648	-37.373
1648.1	-39.204
1648.2	-37.678
1648.3	-37.678
1648.4	-41.035
1648.5	-44.087
1648.6	-38.289
1648.7	-39.814
1648.8	-43.782
1648.9	-40.12
1649	-37.678
1649.1	-44.697
1649.2	-45.613
1649.3	-45.308
1649.4	-40.12
1649.5	-45.918
1649.6	-49.58
1649.7	-50.801
1649.8	-48.359
1649.9	-48.054
1650	-42.561
1650.1	-41.951
1650.2	-43.171
1650.3	-55.378
1650.4	-58.735
1650.5	-60.261
1650.6	-62.092
1650.7	-57.82
1650.8	-59.346
1650.9	-58.125
1651	-55.378
1651.1	-56.904
1651.2	-55.684
1651.3	-55.684
1651.4	-52.021
1651.5	-52.937
1651.6	-54.158
1651.7	-54.463
1651.8	-54.463
1651.9	-55.684
1652	-56.904
1652.1	-53.853
1652.2	-56.904
1652.3	-67.891
1652.4	-68.196
1652.5	-69.416
1652.6	-69.111
1652.7	-69.416
1652.8	-67.891
1652.9	-66.975
1653	-68.196
1653.1	-69.722
1653.2	-66.06
1653.3	-34.626
1653.4	-28.523
1653.5	-27.302
1653.6	-28.218
1653.7	-29.744
1653.8	-31.575
1653.9	-33.406
1654	-36.152
1654.1	-34.626
1654.2	-37.373
1654.3	-3.8037
1654.4	2.2998
1654.5	-0.1416
1654.6	2.2998
1654.7	8.4033
1654.8	8.0981
1654.9	5.9619
1655	5.0464
1655.1	2.2998
1655.2	-1.3623
1655.3	-1.6675
1655.4	1.9946
1655.5	5.6567
1655.6	3.8257
1655.7	-0.1416
1655.8	-1.6675
1655.9	-3.1934
1656	-2.8882
1656.1	-1.3623
1656.2	-1.6675
1656.3	2.2998
1656.4	5.0464
1656.5	9.624
1656.6	10.54
1656.7	3.2153
1656.8	8.0981
1656.9	11.15
1657	5.0464
1657.1	8.4033
1657.2	12.676
1657.3	-0.1416
1657.4	-0.75195
1657.5	4.1309
1657.6	7.1826
1657.7	-0.75195
1657.8	-0.1416
1657.9	1.3843
1658	4.436
1658.1	5.6567
1658.2	5.3516
1658.3	-3.8037
1658.4	-5.9399
1658.5	-5.6348
1658.6	-4.4141
1658.7	-3.4985
1658.8	-4.1089
1658.9	0.46875
1659	2.2998
1659.1	3.5205
1659.2	1.6895
1659.3	-4.4141
1659.4	-7.771
1659.5	-12.043
1659.6	-12.654
1659.7	-13.875
1659.8	-14.18
1659.9	-13.569
1660	-12.959
1660.1	-12.959
1660.2	-13.569
1660.3	-16.011
1660.4	-16.926
1660.5	-16.011
1660.6	-15.706
1660.7	-15.706
1660.8	-13.264
1660.9	-14.79
1661	-15.4
1661.1	-16.316
1661.2	-14.18
1661.3	-18.757
1661.4	-19.368
1661.5	-17.231
1661.6	-20.283
1661.7	-19.062
1661.8	-21.199
1661.9	-21.199
1662	-23.335
1662.1	-23.64
1662.2	-22.725
1662.3	-23.64
1662.4	-22.419
1662.5	-20.894
1662.6	-16.316
1662.7	-14.18
1662.8	-16.621
1662.9	-16.316
1663	-18.147
1663.1	-21.199
1663.2	-22.114
1663.3	-24.25
1663.4	-23.03
1663.5	-20.283
1663.6	-15.095
1663.7	-12.959
1663.8	-18.757
1663.9	-24.25
1664	-23.945
1664.1	-23.335
1664.2	-19.978
1664.3	-13.569
1664.4	-12.654
1664.5	-14.18
1664.6	-14.485
1664.7	-18.147
1664.8	-20.588
1664.9	-20.588
1665	-14.18
1665.1	-16.011
1665.2	-21.809
1665.3	-11.738
1665.4	-13.875
1665.5	-17.842
1665.6	-14.485
1665.7	-10.212
1665.8	-15.4
1665.9	-17.842
1666	-12.959
1666.1	-9.2969
1666.2	-12.959
1666.3	-15.095
1666.4	-13.264
1666.5	-10.518
1666.6	-10.518
1666.7	-6.8555
1666.8	-3.1934
1666.9	-5.6348
1667	-9.2969
1667.1	-11.433
1667.2	-12.043
1667.3	-8.6865
1667.4	-7.1606
1667.5	-7.1606
1667.6	-5.6348
1667.7	-4.4141
1667.8	-1.9727
1667.9	-2.2778
1668	0.46875
1668.1	0.46875
1668.2	0.77393
1668.3	5.3516
1668.4	6.5723
1668.5	5.6567
1668.6	6.5723
1668.7	5.6567
1668.8	4.1309
1668.9	3.2153
1669	1.6895
1669.1	1.3843
1669.2	1.3843
1669.3	7.4878
1669.4	6.2671
1669.5	5.6567
1669.6	5.3516
1669.7	7.793
1669.8	5.9619
1669.9	9.624
1670	9.624
1670.1	12.676
1670.2	11.15
1670.3	9.0137
1670.4	10.845
1670.5	9.0137
1670.6	6.8774
1670.7	6.2671
1670.8	5.9619
1670.9	2.2998
1671	0.16357
1671.1	1.3843
1671.2	1.9946
1671.3	-1.3623
1671.4	4.1309
1671.5	5.3516
1671.6	5.6567
1671.7	0.46875
1671.8	-1.3623
1671.9	-3.8037
1672	-5.3296
1672.1	-0.1416
1672.2	5.6567
1672.3	-0.1416
1672.4	-6.2451
1672.5	-8.9917
1672.6	-9.2969
1672.7	-10.212
1672.8	-10.518
1672.9	-11.128
1673	-7.771
1673.1	-5.6348
1673.2	-1.0571
1673.3	-12.959
1673.4	-15.4
1673.5	-9.6021
1673.6	-16.011
1673.7	-13.875
1673.8	-8.0762
1673.9	-15.706
1674	-14.18
1674.1	-8.9917
1674.2	-10.212
1674.3	-19.062
1674.4	-20.283
1674.5	-17.231
1674.6	-13.875
1674.7	-12.654
1674.8	-19.062
1674.9	-19.062
1675	-21.199
1675.1	-20.283
1675.2	-17.537
1675.3	-19.978
1675.4	-17.231
1675.5	-15.706
1675.6	-15.4
1675.7	-19.978
1675.8	-18.452
1675.9	-22.419
1676	-23.335
1676.1	-23.945
1676.2	-23.945
1676.3	-23.945
1676.4	-22.419
1676.5	-20.588
1676.6	-19.368
1676.7	-19.978
1676.8	-17.842
1676.9	-17.231
1677	-15.706
1677.1	-18.757
1677.2	-15.095
1677.3	-13.264
1677.4	-15.706
1677.5	-14.485
1677.6	-15.095
1677.7	-17.537
1677.8	-16.316
1677.9	-13.264
1678	-14.485
1678.1	-15.095
1678.2	-15.095
1678.3	-13.569
1678.4	-11.128
1678.5	-15.095
1678.6	-11.128
1678.7	-10.518
1678.8	-14.79
1678.9	-14.485
1679	-17.842
1679.1	-19.978
1679.2	-19.673
1679.3	-16.011
1679.4	-17.537
1679.5	-15.4
1679.6	-14.79
1679.7	-13.569
1679.8	-7.4658
1679.9	-10.212
1680	-8.3813
1680.1	-11.128
1680.2	-14.18
1680.3	-12.349
1680.4	-10.212
1680.5	-9.6021
1680.6	-3.4985
1680.7	-1.6675
1680.8	-4.1089
1680.9	-9.2969
1681	-10.212
1681.1	-9.2969
1681.2	-8.9917
1681.3	-2.2778
1681.4	-0.75195
1681.5	3.5205
1681.6	-2.2778
1681.7	-5.0244
1681.8	2.2998
1681.9	-0.44678
1682	-5.3296
1682.1	1.9946
1682.2	0.46875
1682.3	3.2153
1682.4	2.9102
1682.5	8.0981
1682.6	6.8774
1682.7	-0.44678
1682.8	0.16357
1682.9	4.1309
1683	8.4033
1683.1	8.4033
1683.2	8.4033
1683.3	4.7412
1683.4	5.3516
1683.5	2.9102
1683.6	4.436
1683.7	6.8774
1683.8	7.793
1683.9	9.3188
1684	12.371
1684.1	11.76
1684.2	11.76
1684.3	9.3188
1684.4	7.1826
1684.5	3.8257
1684.6	3.5205
1684.7	1.6895
1684.8	1.3843
1684.9	0.16357
1685	1.0791
1685.1	1.0791
1685.2	0.46875
1685.3	-7.771
1685.4	-5.6348
1685.5	-5.3296
1685.6	-5.9399
1685.7	-5.9399
1685.8	-5.0244
1685.9	-4.4141
1686	-6.2451
1686.1	-5.3296
1686.2	-6.8555
1686.3	-11.128
1686.4	-13.264
1686.5	-12.959
1686.6	-12.043
1686.7	-13.264
1686.8	-13.264
1686.9	-10.823
1687	-12.349
1687.1	-10.212
1687.2	-5.9399
1687.3	-9.6021
1687.4	-11.128
1687.5	-11.433
1687.6	-13.569
1687.7	-15.095
1687.8	-17.231
1687.9	-17.842
1688	-19.062
1688.1	-19.978
1688.2	-17.537
1688.3	-16.621
1688.4	-14.79
1688.5	-17.537
1688.6	-20.283
1688.7	-20.283
1688.8	-25.166
1688.9	-22.114
1689	-15.095
1689.1	-13.875
1689.2	-17.537
1689.3	-22.419
1689.4	-22.114
1689.5	-23.03
1689.6	-20.894
1689.7	-16.316
1689.8	-18.452
1689.9	-24.556
1690	-24.556
1690.1	-16.316
1690.2	-22.725
1690.3	-21.809
1690.4	-17.537
1690.5	-24.25
1690.6	-21.809
1690.7	-18.147
1690.8	-22.114
1690.9	-23.335
1691	-23.335
1691.1	-18.452
1691.2	-16.621
1691.3	-19.062
1691.4	-23.64
1691.5	-22.725
1691.6	-20.283
1691.7	-19.978
1691.8	-17.231
1691.9	-14.485
1692	-16.011
1692.1	-20.894
1692.2	-21.504
1692.3	-19.673
1692.4	-20.588
1692.5	-19.978
1692.6	-19.673
1692.7	-17.842
1692.8	-16.926
1692.9	-12.959
1693	-12.654
1693.1	-12.043
1693.2	-11.433
1693.3	-7.4658
1693.4	-7.4658
1693.5	-8.9917
1693.6	-7.4658
1693.7	-9.2969
1693.8	-12.043
1693.9	-12.043
1694	-13.569
1694.1	-12.959
1694.2	-14.79
1694.3	-9.9072
1694.4	-6.8555
1694.5	-7.771
1694.6	-9.6021
1694.7	-8.9917
1694.8	-8.9917
1694.9	-7.4658
1695	-4.7192
1695.1	-6.8555
1695.2	-5.9399
1695.3	1.6895
1695.4	2.605
1695.5	4.1309
1695.6	6.2671
1695.7	5.9619
1695.8	5.3516
1695.9	6.5723
1696	1.3843
1696.1	0.16357
1696.2	-1.0571
1696.3	3.5205
1696.4	1.3843
1696.5	5.0464
1696.6	3.8257
1696.7	11.15
1696.8	11.455
1696.9	11.15
1697	7.4878
1697.1	2.605
1697.2	2.9102
1697.3	5.6567
1697.4	10.234
1697.5	10.234
1697.6	12.676
1697.7	11.455
1697.8	11.455
1697.9	12.065
1698	11.15
1698.1	9.624
1698.2	3.8257
1698.3	0.77393
1698.4	6.2671
1698.5	2.2998
1698.6	-0.1416
1698.7	7.4878
1698.8	0.46875
1698.9	0.16357
1699	3.8257
1699.1	5.9619
1699.2	1.3843
1699.3	-7.1606
1699.4	-4.1089
1699.5	0.46875
1699.6	-0.75195
1699.7	-6.2451
1699.8	-7.1606
1699.9	-8.3813
1700	-6.5503
1700.1	-3.4985
1700.2	-0.44678
1700.3	-5.3296
1700.4	-7.771
1700.5	-8.9917
1700.6	-13.875
1700.7	-15.095
1700.8	-16.621
1700.9	-16.621
1701	-15.095
1701.1	-16.621
1701.2	-13.569
1701.3	-17.537
1701.4	-18.452
1701.5	-15.095
1701.6	-15.4
1701.7	-15.095
1701.8	-13.569
1701.9	-10.823
1702	-12.349
1702.1	-12.043
1702.2	-13.264
1702.3	-16.621
1702.4	-18.452
1702.5	-19.368
1702.6	-17.231
1702.7	-19.062
1702.8	-18.757
1702.9	-16.926
1703	-17.842
1703.1	-17.842
1703.2	-16.011
1703.3	-5.3296
1703.4	-5.3296
1703.5	-6.2451
1703.6	-8.9917
1703.7	-9.2969
1703.8	-10.518
1703.9	-10.518
1704	-12.959
1704.1	-12.959
1704.2	-14.485
1704.3	-1.3623
1704.4	1.9946
1704.5	3.5205
1704.6	8.7085
1704.7	7.1826
1704.8	5.6567
1704.9	3.5205
1705	-0.1416
1705.1	-1.9727
1705.2	-0.44678
1705.3	0.46875
1705.4	2.605
1705.5	3.8257
1705.6	1.3843
1705.7	-3.8037
1705.8	-4.4141
1705.9	-5.3296
1706	0.46875
1706.1	0.16357
1706.2	-1.6675
1706.3	-2.2778
1706.4	-3.8037
1706.5	0.46875
1706.6	6.8774
1706.7	0.77393
1706.8	1.3843
1706.9	4.436
1707	-0.44678
1707.1	-1.0571
1707.2	5.9619
1707.3	-1.3623
1707.4	-0.75195
1707.5	2.9102
1707.6	4.7412
1707.7	-1.3623
1707.8	-4.7192
1707.9	-1.6675
1708	2.605
1708.1	5.6567
1708.2	4.1309
1708.3	-0.44678
1708.4	-2.2778
1708.5	-3.8037
1708.6	-2.583
1708.7	-0.1416
1708.8	3.2153
1708.9	4.1309
1709	5.6567
1709.1	5.3516
1709.2	3.8257
1709.3	0.16357
1709.4	-0.44678
1709.5	-1.0571
1709.6	-2.2778
1709.7	-3.1934
1709.8	-3.1934
1709.9	-3.1934
1710	-1.6675
1710.1	-0.75195
1710.2	-0.44678
1710.3	1.6895
1710.4	1.6895
1710.5	3.2153
1710.6	1.0791
1710.7	2.2998
1710.8	4.7412
1710.9	5.0464
1711	5.3516
1711.1	2.605
1711.2	5.0464
1711.3	1.9946
1711.4	4.1309
1711.5	2.2998
1711.6	4.1309
1711.7	3.8257
1711.8	2.2998
1711.9	-0.44678
1712	-0.75195
1712.1	-2.8882
1712.2	-2.583
1712.3	-0.44678
1712.4	-1.3623
1712.5	-3.8037
1712.6	-1.0571
1712.7	-1.3623
1712.8	1.0791
1712.9	2.9102
1713	5.9619
1713.1	6.2671
1713.2	3.8257
1713.3	-0.1416
1713.4	-1.9727
1713.5	-5.0244
1713.6	-1.9727
1713.7	1.3843
1713.8	5.6567
1713.9	4.436
1714	2.605
1714.1	-1.0571
1714.2	-4.7192
1714.3	-3.4985
1714.4	-2.2778
1714.5	-1.3623
1714.6	-3.1934
1714.7	-3.1934
1714.8	-0.1416
1714.9	2.605
1715	2.9102
1715.1	-1.9727
1715.2	2.605
1715.3	1.9946
1715.4	-2.8882
1715.5	2.2998
1715.6	4.1309
1715.7	-2.583
1715.8	1.3843
1715.9	4.436
1716	2.605
1716.1	0.16357
1716.2	-4.7192
1716.3	-1.6675
1716.4	2.9102
1716.5	6.8774
1716.6	5.3516
1716.7	1.9946
1716.8	-0.75195
1716.9	-3.4985
1717	-1.9727
1717.1	-0.75195
1717.2	-0.75195
1717.3	1.9946
1717.4	4.1309
1717.5	6.8774
1717.6	5.6567
1717.7	5.3516
1717.8	3.5205
1717.9	1.9946
1718	-0.44678
1718.1	-1.9727
1718.2	-1.6675
1718.3	-2.8882
1718.4	-1.9727
1718.5	-1.6675
1718.6	-4.4141
1718.7	-3.8037
1718.8	-3.4985
1718.9	-2.8882
1719	-1.6675
1719.1	-1.3623
1719.2	-3.4985
1719.3	-4.4141
1719.4	-3.8037
1719.5	-3.1934
1719.6	-1.9727
1719.7	-3.1934
1719.8	-2.2778
1719.9	-1.6675
1720	-3.4985
1720.1	-2.583
1720.2	-1.3623
1720.3	0.16357
1720.4	4.1309
1720.5	5.0464
1720.6	7.793
1720.7	3.5205
1720.8	4.1309
1720.9	2.605
1721	-0.1416
1721.1	-1.0571
1721.2	-2.583
1721.3	-1.9727
1721.4	-4.1089
1721.5	1.0791
1721.6	5.3516
1721.7	5.0464
1721.8	2.605
1721.9	1.0791
1722	-2.583
1722.1	-4.1089
1722.2	0.16357
1722.3	3.5205
1722.4	5.3516
1722.5	1.0791
1722.6	-0.44678
1722.7	-0.44678
1722.8	-1.6675
1722.9	-1.6675
1723	1.9946
1723.1	4.436
1723.2	1.0791
1723.3	-1.9727
1723.4	3.2153
1723.5	4.1309
1723.6	-2.8882
1723.7	1.3843
1723.8	3.2153
1723.9	-1.6675
1724	-0.44678
1724.1	8.0981
1724.2	2.9102
1724.3	-2.8882
1724.4	-2.2778
1724.5	1.9946
1724.6	3.2153
1724.7	5.6567
1724.8	1.0791
1724.9	-0.44678
1725	-3.8037
1725.1	-3.4985
1725.2	-0.75195
1725.3	1.0791
1725.4	2.9102
1725.5	7.1826
1725.6	6.5723
1725.7	4.436
1725.8	4.436
1725.9	-1.0571
1726	-1.9727
1726.1	-3.4985
1726.2	-2.8882
1726.3	-2.2778
1726.4	-2.2778
1726.5	-0.44678
1726.6	-1.0571
1726.7	-1.9727
1726.8	-1.3623
1726.9	0.77393
1727	1.3843
1727.1	0.46875
1727.2	2.9102
1727.3	2.605
1727.4	2.605
1727.5	1.3843
1727.6	2.605
1727.7	1.9946
1727.8	3.8257
1727.9	2.9102
1728	2.2998
1728.1	2.2998
1728.2	0.46875
1728.3	0.46875
1728.4	1.3843
1728.5	-2.2778
1728.6	-2.583
1728.7	-2.8882
1728.8	-3.1934
1728.9	-4.1089
1729	-2.583
1729.1	-2.583
1729.2	1.9946
1729.3	4.1309
1729.4	6.5723
1729.5	5.0464
1729.6	3.8257
1729.7	1.0791
1729.8	0.46875
1729.9	-3.4985
1730	-4.4141
1730.1	-1.0571
1730.2	2.2998
1730.3	5.9619
1730.4	4.7412
1730.5	0.77393
1730.6	-1.6675
1730.7	-3.4985
1730.8	-1.0571
1730.9	4.436
1731	5.6567
1731.1	5.3516
1731.2	6.2671
1731.3	5.6567
1731.4	2.9102
1731.5	-1.3623
1731.6	-0.44678
1731.7	3.2153
1731.8	2.2998
1731.9	-1.9727
1732	3.8257
1732.1	3.5205
1732.2	-3.1934
1732.3	0.16357
1732.4	5.0464
1732.5	-0.44678
1732.6	-1.9727
1732.7	-0.75195
1732.8	1.9946
1732.9	5.0464
1733	3.2153
1733.1	-0.1416
1733.2	-3.1934
1733.3	-3.1934
1733.4	1.0791
1733.5	0.16357
1733.6	2.2998
1733.7	5.0464
1733.8	6.5723
1733.9	4.1309
1734	7.4878
1734.1	2.9102
1734.2	-0.1416
1734.3	-3.4985
1734.4	-2.2778
1734.5	-2.583
1734.6	-1.6675
1734.7	-2.2778
1734.8	-3.4985
1734.9	-1.3623
1735	-4.1089
1735.1	-1.0571
1735.2	-1.3623
1735.3	-0.1416
1735.4	0.46875
1735.5	-0.1416
1735.6	-0.1416
1735.7	-1.9727
1735.8	0.77393
1735.9	-0.1416
1736	1.0791
1736.1	-0.1416
1736.2	0.46875
1736.3	-1.0571
1736.4	-2.2778
1736.5	-1.6675
1736.6	-1.0571
1736.7	-3.1934
1736.8	-2.2778
1736.9	-2.583
1737	-3.8037
1737.1	-3.1934
1737.2	1.0791
1737.3	1.6895
1737.4	5.0464
1737.5	5.6567
1737.6	7.793
1737.7	3.2153
1737.8	2.2998
1737.9	-2.8882
1738	-3.1934
1738.1	-5.3296
1738.2	-2.2778
1738.3	3.2153
1738.4	7.4878
1738.5	3.8257
1738.6	0.46875
1738.7	-1.3623
1738.8	-4.4141
1738.9	-0.75195
1739	3.5205
1739.1	7.4878
1739.2	1.3843
1739.3	0.16357
1739.4	-3.4985
1739.5	-2.583
1739.6	-0.75195
1739.7	3.8257
1739.8	6.2671
1739.9	-0.75195
1740	-1.6675
1740.1	4.7412
1740.2	-0.75195
1740.3	-0.75195
1740.4	4.7412
1740.5	0.46875
1740.6	-3.1934
1740.7	3.5205
1740.8	3.2153
1740.9	0.16357
1741	-1.9727
1741.1	0.16357
1741.2	3.8257
1741.3	5.9619
1741.4	2.605
1741.5	-3.1934
1741.6	-1.6675
1741.7	-1.9727
1741.8	-1.3623
1741.9	2.9102
1742	4.7412
1742.1	5.3516
1742.2	4.436
1742.3	2.9102
1742.4	2.605
1742.5	-0.75195
1742.6	-1.3623
1742.7	-3.4985
1742.8	-2.583
1742.9	-2.8882
1743	-2.583
1743.1	-0.44678
1743.2	-1.9727
1743.3	1.6895
1743.4	1.3843
1743.5	2.9102
1743.6	2.9102
1743.7	1.9946
1743.8	3.2153
1743.9	4.1309
1744	5.0464
1744.1	5.0464
1744.2	6.5723
1744.3	6.5723
1744.4	5.0464
1744.5	5.0464
1744.6	3.8257
1744.7	4.7412
1744.8	5.9619
1744.9	2.605
1745	2.9102
1745.1	1.3843
1745.2	0.46875
1745.3	0.77393
1745.4	0.46875
1745.5	-0.75195
1745.6	-2.8882
1745.7	-3.8037
1745.8	-3.1934
1745.9	-2.583
1746	-0.75195
1746.1	2.2998
1746.2	6.8774
1746.3	5.3516
1746.4	3.5205
1746.5	2.605
1746.6	-1.3623
1746.7	-1.9727
1746.8	-3.4985
1746.9	-1.9727
1747	4.7412
1747.1	5.3516
1747.2	2.2998
1747.3	-0.44678
1747.4	-2.583
1747.5	-1.0571
1747.6	0.77393
1747.7	1.6895
1747.8	2.2998
1747.9	1.0791
1748	-0.1416
1748.1	-3.8037
1748.2	0.77393
1748.3	4.7412
1748.4	5.0464
1748.5	-2.583
1748.6	1.9946
1748.7	3.2153
1748.8	-2.583
1748.9	0.77393
1749	5.3516
1749.1	0.77393
1749.2	-2.583
1749.3	1.6895
1749.4	5.0464
1749.5	4.1309
1749.6	-0.75195
1749.7	-2.8882
1749.8	-1.9727
1749.9	1.9946
1750	2.9102
1750.1	6.2671
1750.2	5.3516
1750.3	3.2153
1750.4	0.16357
1750.5	-1.3623
1750.6	-1.0571
1750.7	-2.8882
1750.8	-2.8882
1750.9	-0.1416
1751	0.46875
1751.1	0.77393
1751.2	1.6895
1751.3	2.9102
1751.4	3.8257
1751.5	6.5723
1751.6	3.2153
1751.7	4.7412
1751.8	5.6567
1751.9	5.6567
1752	5.3516
1752.1	3.8257
1752.2	1.9946
1752.3	4.436
1752.4	3.8257
1752.5	3.2153
1752.6	3.8257
1752.7	5.3516
1752.8	4.436
1752.9	5.9619
1753	5.3516
1753.1	5.6567
1753.2	6.5723
1753.3	2.605
1753.4	1.9946
1753.5	3.8257
1753.6	1.0791
1753.7	-1.0571
1753.8	0.46875
1753.9	-3.4985
1754	-6.2451
1754.1	-3.8037
1754.2	-6.2451
1754.3	-5.9399
1754.4	-4.1089
1754.5	-2.583
1754.6	1.3843
1754.7	3.2153
1754.8	2.9102
1754.9	-0.44678
1755	-3.8037
1755.1	-6.5503
1755.2	-6.2451
1755.3	2.605
1755.4	5.9619
1755.5	10.54
1755.6	7.1826
1755.7	2.2998
1755.8	1.6895
1755.9	1.0791
1756	3.2153
1756.1	5.0464
1756.2	7.1826
1756.3	5.3516
1756.4	1.3843
1756.5	4.1309
1756.6	9.0137
1756.7	6.2671
1756.8	1.0791
1756.9	9.9292
1757	7.1826
1757.1	3.8257
1757.2	8.4033
1757.3	8.4033
1757.4	-1.0571
1757.5	1.6895
1757.6	6.2671
1757.7	9.3188
1757.8	0.46875
1757.9	1.0791
1758	2.605
1758.1	5.3516
1758.2	6.8774
1758.3	3.5205
1758.4	0.46875
1758.5	-4.1089
1758.6	-5.9399
1758.7	-7.1606
1758.8	-6.2451
1758.9	-4.4141
1759	-2.2778
1759.1	1.6895
1759.2	0.46875
1759.3	-3.8037
1759.4	-4.7192
1759.5	-3.4985
1759.6	-6.2451
1759.7	-7.771
1759.8	-8.6865
1759.9	-10.212
1760	-9.2969
1760.1	-13.569
1760.2	-13.569
1760.3	-19.062
1760.4	-18.757
1760.5	-16.621
1760.6	-18.757
1760.7	-18.452
1760.8	-18.452
1760.9	-17.842
1761	-20.894
1761.1	-17.842
1761.2	-18.757
1761.3	-19.062
1761.4	-21.199
1761.5	-20.894
1761.6	-23.03
1761.7	-23.03
1761.8	-22.725
1761.9	-21.809
1762	-21.199
1762.1	-20.588
1762.2	-18.757
1762.3	-17.537
1762.4	-18.147
1762.5	-14.485
1762.6	-15.706
1762.7	-15.706
1762.8	-18.452
1762.9	-20.894
1763	-21.809
1763.1	-24.861
1763.2	-23.64
1763.3	-22.419
1763.4	-16.316
1763.5	-15.4
1763.6	-15.4
1763.7	-18.757
1763.8	-21.199
1763.9	-24.25
1764	-21.809
1764.1	-17.842
1764.2	-13.875
1764.3	-12.959
1764.4	-14.79
1764.5	-14.79
1764.6	-12.349
1764.7	-12.043
1764.8	-15.706
1764.9	-21.199
1765	-17.842
1765.1	-12.654
1765.2	-20.283
1765.3	-17.537
1765.4	-8.3813
1765.5	-15.4
1765.6	-15.706
1765.7	-13.569
1765.8	-9.9072
1765.9	-18.147
1766	-16.621
1766.1	-15.4
1766.2	-8.3813
1766.3	-5.9399
1766.4	-7.771
1766.5	-13.264
1766.6	-13.569
1766.7	-11.738
1766.8	-11.433
1766.9	-7.771
1767	-5.0244
1767.1	-5.0244
1767.2	-4.7192
1767.3	-1.6675
1767.4	-3.4985
1767.5	-4.7192
1767.6	-5.3296
1767.7	-8.3813
1767.8	-8.3813
1767.9	-7.4658
1768	-6.8555
1768.1	-7.1606
1768.2	-6.2451
1768.3	-1.6675
1768.4	2.605
1768.5	1.6895
1768.6	2.605
1768.7	2.9102
1768.8	2.9102
1768.9	3.5205
1769	5.3516
1769.1	4.7412
1769.2	4.436
1769.3	6.8774
1769.4	8.4033
1769.5	6.8774
1769.6	7.1826
1769.7	5.3516
1769.8	8.7085
1769.9	6.8774
1770	5.3516
1770.1	2.605
1770.2	4.1309
1770.3	3.2153
1770.4	2.2998
1770.5	3.5205
1770.6	3.5205
1770.7	4.7412
1770.8	7.4878
1770.9	9.3188
1771	11.15
1771.1	7.4878
1771.2	10.845
1771.3	1.0791
1771.4	-1.6675
1771.5	-4.4141
1771.6	-4.4141
1771.7	-1.9727
1771.8	2.2998
1771.9	6.2671
1772	5.3516
1772.1	0.77393
1772.2	-3.1934
1772.3	-9.9072
1772.4	-7.771
1772.5	-1.9727
1772.6	-0.1416
1772.7	-1.0571
1772.8	-2.2778
1772.9	-1.6675
1773	-1.6675
1773.1	-5.6348
1773.2	-9.6021
1773.3	-12.349
1773.4	-8.3813
1773.5	-16.621
1773.6	-11.738
1773.7	-8.3813
1773.8	-14.79
1773.9	-16.011
1774	-8.3813
1774.1	-7.771
1774.2	-16.621
1774.3	-19.978
1774.4	-14.79
1774.5	-12.959
1774.6	-14.18
1774.7	-17.231
1774.8	-21.504
1774.9	-21.199
1775	-18.147
1775.1	-16.926
1775.2	-14.485
1775.3	-15.095
1775.4	-15.706
1775.5	-15.095
1775.6	-20.588
1775.7	-23.64
1775.8	-23.64
1775.9	-24.25
1776	-23.64
1776.1	-21.504
1776.2	-22.114
1776.3	-22.419
1776.4	-20.283
1776.5	-21.504
1776.6	-19.368
1776.7	-18.452
1776.8	-18.147
1776.9	-14.79
1777	-16.316
1777.1	-14.79
1777.2	-16.621
1777.3	-14.79
1777.4	-13.875
1777.5	-13.569
1777.6	-12.959
1777.7	-13.875
1777.8	-13.875
1777.9	-17.231
1778	-13.569
1778.1	-15.095
1778.2	-15.4
1778.3	-13.875
1778.4	-12.959
1778.5	-16.011
1778.6	-17.231
1778.7	-17.231
1778.8	-20.283
1778.9	-19.062
1779	-20.894
1779.1	-20.894
1779.2	-18.452
1779.3	-16.316
1779.4	-12.349
1779.5	-8.6865
1779.6	-9.6021
1779.7	-8.6865
1779.8	-9.9072
1779.9	-15.095
1780	-18.757
1780.1	-16.316
1780.2	-14.485
1780.3	-4.7192
1780.4	-2.2778
1780.5	-5.3296
1780.6	-9.2969
1780.7	-12.349
1780.8	-11.738
1780.9	-8.3813
1781	-5.3296
1781.1	-2.8882
1781.2	-2.583
1781.3	0.77393
1781.4	-4.1089
1781.5	-5.0244
1781.6	-2.583
1781.7	2.605
1781.8	-0.75195
1781.9	-2.583
1782	3.8257
1782.1	-4.1089
1782.2	-5.6348
1782.3	6.5723
1782.4	8.7085
1782.5	1.9946
1782.6	3.8257
1782.7	5.6567
1782.8	9.0137
1782.9	9.624
1783	3.2153
1783.1	2.2998
1783.2	0.77393
1783.3	7.1826
1783.4	9.624
1783.5	11.76
1783.6	11.455
1783.7	12.676
1783.8	8.7085
1783.9	6.8774
1784	4.7412
1784.1	3.2153
1784.2	3.5205
1784.3	1.9946
1784.4	1.6895
1784.5	2.9102
1784.6	3.5205
1784.7	2.605
1784.8	5.3516
1784.9	5.0464
1785	5.9619
1785.1	6.8774
1785.2	8.0981
1785.3	3.8257
1785.4	1.6895
1785.5	2.605
1785.6	1.0791
1785.7	2.9102
1785.8	3.5205
1785.9	2.2998
1786	2.2998
1786.1	1.3843
1786.2	2.605
1786.3	-5.3296
1786.4	-6.2451
1786.5	-7.771
1786.6	-7.4658
1786.7	-9.6021
1786.8	-10.823
1786.9	-10.212
1787	-10.823
1787.1	-12.654
1787.2	-12.349
1787.3	-17.842
1787.4	-18.757
1787.5	-17.842
1787.6	-12.654
1787.7	-11.738
1787.8	-8.9917
1787.9	-12.959
1788	-15.706
1788.1	-17.231
1788.2	-19.978
1788.3	-22.725
1788.4	-23.03
1788.5	-15.4
1788.6	-15.706
1788.7	-17.842
1788.8	-20.588
1788.9	-23.335
1789	-22.419
1789.1	-18.147
1789.2	-13.264
1789.3	-16.316
1789.4	-18.452
1789.5	-18.452
1789.6	-16.621
1789.7	-16.011
1789.8	-21.199
1789.9	-25.471
1790	-19.673
1790.1	-16.316
1790.2	-25.166
1790.3	-20.894
1790.4	-17.537
1790.5	-23.335
1790.6	-22.419
1790.7	-15.095
1790.8	-22.725
1790.9	-24.556
1791	-21.809
1791.1	-17.842
1791.2	-16.316
1791.3	-19.062
1791.4	-22.419
1791.5	-23.64
1791.6	-19.978
1791.7	-19.062
1791.8	-16.316
1791.9	-14.485
1792	-16.316
1792.1	-16.621
1792.2	-19.978
1792.3	-20.283
1792.4	-19.978
1792.5	-19.978
1792.6	-19.062
1792.7	-19.062
1792.8	-16.926
1792.9	-17.537
1793	-15.706
1793.1	-15.4
1793.2	-14.485
1793.3	-7.4658
1793.4	-6.2451
1793.5	-6.2451
1793.6	-6.5503
1793.7	-7.1606
1793.8	-7.4658
1793.9	-6.2451
1794	-7.1606
1794.1	-7.1606
1794.2	-7.4658
1794.3	-3.1934
1794.4	-0.44678
1794.5	-1.9727
1794.6	-2.2778
1794.7	-1.6675
1794.8	-0.1416
1794.9	-0.1416
1795	-1.3623
1795.1	0.16357
1795.2	-1.0571
1795.3	4.1309
1795.4	3.2153
1795.5	2.605
1795.6	2.605
1795.7	-1.3623
1795.8	-0.44678
1795.9	-3.1934
1796	-3.1934
1796.1	-2.2778
1796.2	1.0791
1796.3	9.3188
1796.4	13.591
1796.5	12.371
1796.6	8.0981
1796.7	5.9619
1796.8	3.2153
1796.9	2.605
1797	4.1309
1797.1	9.9292
1797.2	13.591
1797.3	9.624
1797.4	6.8774
1797.5	4.1309
1797.6	4.436
1797.7	4.7412
1797.8	5.9619
1797.9	6.5723
1798	3.8257
1798.1	4.7412
1798.2	8.0981
1798.3	7.1826
1798.4	1.3843
1798.5	1.3843
1798.6	9.0137
1798.7	1.0791
1798.8	-0.1416
1798.9	8.0981
1799	6.2671
1799.1	-0.1416
1799.2	1.0791
1799.3	-1.6675
1799.4	0.77393
1799.5	-5.0244
1799.6	-6.5503
1799.7	-8.3813
1799.8	-5.0244
1799.9	-3.1934
1800	1.0791
1800.1	0.16357
1800.2	-0.44678
1800.3	-9.2969
1800.4	-13.875
1800.5	-14.485
1800.6	-14.79
1800.7	-15.706
1800.8	-17.231
1800.9	-15.4
1801	-14.485
1801.1	-14.485
1801.2	-10.823
1801.3	-12.959
1801.4	-13.875
1801.5	-13.875
1801.6	-12.959
1801.7	-13.569
1801.8	-12.349
1801.9	-11.738
1802	-10.823
1802.1	-11.128
1802.2	-11.738
1802.3	-16.621
1802.4	-17.842
1802.5	-19.062
1802.6	-17.537
1802.7	-16.926
1802.8	-19.062
1802.9	-16.926
1803	-17.231
1803.1	-17.537
1803.2	-19.978
1803.3	-8.9917
1803.4	-8.3813
1803.5	-10.823
1803.6	-9.6021
1803.7	-12.043
1803.8	-11.433
1803.9	-14.79
1804	-14.18
1804.1	-14.18
1804.2	-13.264
1804.3	4.7412
1804.4	11.455
1804.5	12.981
1804.6	11.455
1804.7	7.793
1804.8	5.0464
1804.9	3.5205
1805	0.77393
1805.1	4.1309
1805.2	10.845
1805.3	12.981
1805.4	13.286
1805.5	9.3188
1805.6	5.9619
1805.7	5.3516
1805.8	8.7085
1805.9	14.812
1806	15.728
1806.1	13.286
1806.2	14.507
1806.3	17.559
1806.4	16.643
1806.5	9.0137
1806.6	10.54
1806.7	16.948
1806.8	15.117
1806.9	9.9292
1807	16.948
1807.1	13.286
1807.2	9.624
1807.3	10.234
1807.4	13.591
1807.5	7.1826
1807.6	6.8774
1807.7	9.624
1807.8	14.202
1807.9	12.676
1808	10.234
1808.1	7.793
1808.2	5.6567
1808.3	2.2998
1808.4	4.1309
1808.5	5.6567
1808.6	6.5723
1808.7	7.793
1808.8	6.8774
1808.9	5.3516
1809	2.9102
1809.1	1.6895
1809.2	0.77393
1809.3	-7.771
1809.4	-7.1606
1809.5	-6.5503
1809.6	-5.0244
1809.7	-7.1606
1809.8	-3.4985
1809.9	-1.6675
1810	-3.1934
1810.1	-3.1934
1810.2	-2.583
1810.3	-3.8037
1810.4	-5.6348
1810.5	-4.1089
1810.6	-4.7192
1810.7	-5.0244
1810.8	-4.4141
1810.9	-4.1089
1811	-4.7192
1811.1	-3.8037
1811.2	-5.0244
1811.3	-7.4658
1811.4	-10.212
1811.5	-9.9072
1811.6	-11.738
1811.7	-10.518
1811.8	-12.654
1811.9	-12.959
1812	-14.79
1812.1	-15.095
1812.2	-16.316
1812.3	-17.537
1812.4	-18.147
1812.5	-16.316
1812.6	-15.4
1812.7	-9.2969
1812.8	-10.212
1812.9	-8.0762
1813	-10.823
1813.1	-14.79
1813.2	-16.621
1813.3	-17.537
1813.4	-16.316
1813.5	-15.095
1813.6	-8.6865
1813.7	-8.6865
1813.8	-12.959
1813.9	-16.926
1814	-19.673
1814.1	-16.011
1814.2	-12.349
1814.3	-6.8555
1814.4	-8.0762
1814.5	-8.3813
1814.6	-8.0762
1814.7	-11.128
1814.8	-13.264
1814.9	-13.875
1815	-10.518
1815.1	-8.6865
1815.2	-17.231
1815.3	-8.6865
1815.4	-6.2451
1815.5	-10.823
1815.6	-8.9917
1815.7	-4.4141
1815.8	-5.6348
1815.9	-12.654
1816	-10.823
1816.1	-8.0762
1816.2	-3.1934
1816.3	-1.3623
1816.4	-6.5503
1816.5	-6.5503
1816.6	-8.3813
1816.7	-5.3296
1816.8	-3.1934
1816.9	-0.44678
1817	2.605
1817.1	2.605
1817.2	-0.1416
1817.3	3.2153
1817.4	2.9102
1817.5	-1.3623
1817.6	-1.0571
1817.7	-0.44678
1817.8	-0.75195
1817.9	-3.1934
1818	-1.0571
1818.1	-0.75195
1818.2	-0.75195
1818.3	5.3516
1818.4	10.234
1818.5	8.4033
1818.6	7.793
1818.7	8.7085
1818.8	9.9292
1818.9	10.54
1819	10.234
1819.1	10.845
1819.2	9.9292
1819.3	14.812
1819.4	12.371
1819.5	16.948
1819.6	12.371
1819.7	12.371
1819.8	13.286
1819.9	13.286
1820	10.54
1820.1	10.54
1820.2	9.9292
1820.3	8.0981
1820.4	9.0137
1820.5	8.0981
1820.6	10.54
1820.7	12.676
1820.8	15.422
1820.9	16.643
1821	18.474
1821.1	14.812
1821.2	14.507
1821.3	7.4878
1821.4	3.8257
1821.5	0.77393
1821.6	3.2153
1821.7	8.7085
1821.8	9.9292
1821.9	11.15
1822	10.234
1822.1	4.1309
1822.2	1.6895
1822.3	-1.6675
1822.4	2.2998
1822.5	6.5723
1822.6	2.9102
1822.7	0.77393
1822.8	-1.3623
1822.9	-1.0571
1823	3.8257
1823.1	4.7412
1823.2	-0.44678
1823.3	-8.3813
1823.4	-5.3296
1823.5	-4.7192
1823.6	-11.433
1823.7	-4.1089
1823.8	-4.7192
1823.9	-13.264
1824	-5.6348
1824.1	-0.75195
1824.2	-7.771
1824.3	-15.095
1824.4	-14.18
1824.5	-10.518
1824.6	-6.8555
1824.7	-9.2969
1824.8	-12.654
1824.9	-13.875
1825	-14.485
1825.1	-12.654
1825.2	-11.128
1825.3	-13.569
1825.4	-9.9072
1825.5	-8.0762
1825.6	-9.9072
1825.7	-13.569
1825.8	-12.959
1825.9	-16.621
1826	-15.095
1826.1	-19.368
1826.2	-19.673
1826.3	-18.757
1826.4	-16.926
1826.5	-18.452
1826.6	-16.316
1826.7	-16.316
1826.8	-16.316
1826.9	-14.79
1827	-13.264
1827.1	-13.875
1827.2	-13.264
1827.3	-12.043
1827.4	-12.349
1827.5	-10.518
1827.6	-10.823
1827.7	-10.212
1827.8	-11.433
1827.9	-12.349
1828	-13.875
1828.1	-12.349
1828.2	-13.569
1828.3	-14.18
1828.4	-10.823
1828.5	-13.264
1828.6	-13.264
1828.7	-15.4
1828.8	-14.18
1828.9	-15.095
1829	-14.79
1829.1	-12.654
1829.2	-9.9072
1829.3	-5.0244
1829.4	-3.4985
1829.5	-1.9727
1829.6	-4.7192
1829.7	-9.2969
1829.8	-8.3813
1829.9	-9.6021
1830	-11.433
1830.1	-9.2969
1830.2	-3.1934
1830.3	1.9946
1830.4	-0.44678
1830.5	-4.1089
1830.6	-3.4985
1830.7	-3.8037
1830.8	-0.44678
1830.9	2.2998
1831	3.2153
1831.1	1.3843
1831.2	3.5205
1831.3	11.15
1831.4	8.7085
1831.5	4.436
1831.6	1.6895
1831.7	6.2671
1831.8	7.1826
1831.9	1.9946
1832	6.8774
1832.1	9.3188
1832.2	1.3843
1832.3	9.9292
1832.4	15.117
1832.5	12.065
1832.6	8.4033
1832.7	10.54
1832.8	12.981
1832.9	16.033
1833	12.981
1833.1	8.4033
1833.2	7.793
1833.3	11.15
1833.4	13.286
1833.5	16.643
1833.6	18.169
1833.7	19.084
1833.8	19.39
1833.9	18.169
1834	16.338
1834.1	14.812
1834.2	12.676
1834.3	8.4033
1834.4	5.6567
1834.5	9.0137
1834.6	8.4033
1834.7	8.0981
1834.8	9.624
1834.9	10.845
1835	10.845
1835.1	9.9292
1835.2	13.591
1835.3	5.6567
1835.4	5.0464
1835.5	5.6567
1835.6	7.1826
1835.7	7.4878
1835.8	4.436
1835.9	5.9619
1836	7.1826
1836.1	7.4878
1836.2	5.9619
1836.3	1.0791
1836.4	-1.0571
1836.5	-3.1934
1836.6	-3.4985
1836.7	-4.1089
1836.8	-5.9399
1836.9	-6.5503
1837	-5.3296
1837.1	-5.9399
1837.2	-7.4658
1837.3	-11.738
1837.4	-12.654
1837.5	-10.518
1837.6	-8.6865
1837.7	-3.1934
1837.8	-5.3296
1837.9	-5.6348
1838	-8.9917
1838.1	-11.128
1838.2	-13.875
1838.3	-18.147
1838.4	-15.4
1838.5	-13.264
1838.6	-9.9072
1838.7	-8.3813
1838.8	-13.875
1838.9	-16.621
1839	-18.452
1839.1	-14.18
1839.2	-8.6865
1839.3	-10.212
1839.4	-12.959
1839.5	-10.212
1839.6	-12.043
1839.7	-11.433
1839.8	-14.485
1839.9	-17.537
1840	-14.79
1840.1	-11.738
1840.2	-19.062
1840.3	-13.875
1840.4	-12.349
1840.5	-17.231
1840.6	-16.621
1840.7	-9.6021
1840.8	-16.926
1840.9	-18.757
1841	-17.537
1841.1	-11.738
1841.2	-11.738
1841.3	-12.043
1841.4	-16.621
1841.5	-16.621
1841.6	-16.011
1841.7	-13.264
1841.8	-10.823
1841.9	-9.9072
1842	-10.212
1842.1	-12.349
1842.2	-15.4
1842.3	-14.485
1842.4	-15.4
1842.5	-14.485
1842.6	-16.011
1842.7	-12.959
1842.8	-10.823
1842.9	-11.128
1843	-9.6021
1843.1	-8.0762
1843.2	-5.9399
1843.3	-2.2778
1843.4	0.77393
1843.5	0.16357
1843.6	-1.9727
1843.7	-1.9727
1843.8	-1.9727
1843.9	-0.44678
1844	-4.7192
1844.1	-2.8882
1844.2	-2.2778
1844.3	3.2153
1844.4	3.2153
1844.5	2.605
1844.6	2.605
1844.7	2.2998
1844.8	4.436
1844.9	3.8257
1845	5.3516
1845.1	4.7412
1845.2	5.9619
1845.3	11.455
1845.4	11.15
1845.5	8.7085
1845.6	8.7085
1845.7	7.4878
1845.8	5.3516
1845.9	6.5723
1846	2.605
1846.1	3.2153
1846.2	5.9619
1846.3	13.896
1846.4	16.643
1846.5	19.084
1846.6	16.643
1846.7	13.896
1846.8	11.455
1846.9	8.7085
1847	12.065
1847.1	13.591
1847.2	17.864
1847.3	19.695
1847.4	16.033
1847.5	12.371
1847.6	9.0137
1847.7	11.455
1847.8	12.065
1847.9	11.76
1848	10.54
1848.1	11.76
1848.2	16.338
1848.3	12.981
1848.4	7.4878
1848.5	9.0137
1848.6	16.033
1848.7	6.5723
1848.8	7.1826
1848.9	13.591
1849	9.0137
1849.1	5.0464
1849.2	10.234
1849.3	7.1826
1849.4	2.605
1849.5	0.16357
1849.6	-1.0571
1849.7	0.16357
1849.8	2.605
1849.9	7.4878
1850	5.6567
1850.1	4.7412
1850.2	-0.1416
1850.3	-8.3813
1850.4	-9.9072
1850.5	-8.9917
1850.6	-7.4658
1850.7	-5.6348
1850.8	-6.2451
1850.9	-5.0244
1851	-2.2778
1851.1	-2.8882
1851.2	-3.4985
1851.3	-5.3296
1851.4	-5.9399
1851.5	-10.212
1851.6	-9.9072
1851.7	-10.212
1851.8	-12.043
1851.9	-13.875
1852	-13.875
1852.1	-12.043
1852.2	-14.485
1852.3	-20.283
1852.4	-18.757
1852.5	-19.673
1852.6	-20.894
1852.7	-18.757
1852.8	-19.368
1852.9	-19.062
1853	-18.147
1853.1	-19.368
1853.2	-16.316
1853.3	-7.4658
1853.4	-5.3296
1853.5	-3.1934
1853.6	-2.8882
1853.7	-3.1934
1853.8	-1.9727
1853.9	-3.1934
1854	-5.6348
1854.1	-6.5503
1854.2	-8.0762
1854.3	-1.0571
1854.4	-0.44678
1854.5	-2.2778
1854.6	-0.1416
1854.7	3.2153
1854.8	3.2153
1854.9	7.4878
1855	3.8257
1855.1	2.605
1855.2	-1.3623
1855.3	-5.0244
1855.4	-4.1089
1855.5	2.9102
1855.6	4.436
1855.7	2.9102
1855.8	-1.6675
1855.9	-3.1934
1856	-2.8882
1856.1	-3.4985
1856.2	-4.7192
1856.3	-4.1089
1856.4	1.0791
1856.5	4.7412
1856.6	4.1309
1856.7	-1.0571
1856.8	1.3843
1856.9	3.8257
1857	-1.9727
1857.1	0.77393
1857.2	6.8774
1857.3	0.16357
1857.4	-3.4985
1857.5	0.16357
1857.6	4.7412
1857.7	1.0791
1857.8	-2.2778
1857.9	-1.6675
1858	-2.2778
1858.1	1.6895
1858.2	4.436
1858.3	3.8257
1858.4	3.8257
1858.5	-0.44678
1858.6	0.77393
1858.7	-3.4985
1858.8	-4.1089
1858.9	-2.583
1859	-1.9727
1859.1	-0.75195
1859.2	1.6895
1859.3	3.2153
1859.4	4.7412
1859.5	6.5723
1859.6	7.1826
1859.7	3.2153
1859.8	5.3516
1859.9	5.0464
1860	5.9619
1860.1	3.8257
1860.2	0.77393
1860.3	1.0791
1860.4	-1.0571
1860.5	1.0791
1860.6	-0.1416
1860.7	0.46875
1860.8	0.16357
1860.9	0.16357
1861	-0.44678
1861.1	-0.75195
1861.2	0.46875
1861.3	0.16357
1861.4	2.9102
1861.5	4.1309
1861.6	4.436
1861.7	5.0464
1861.8	5.9619
1861.9	4.436
1862	6.5723
1862.1	3.5205
1862.2	3.8257
1862.3	1.0791
1862.4	0.46875
1862.5	-3.8037
1862.6	-3.8037
1862.7	-3.1934
1862.8	-1.0571
1862.9	3.8257
1863	4.7412
1863.1	5.0464
1863.2	4.436
1863.3	0.16357
1863.4	-3.1934
1863.5	-1.9727
1863.6	-0.44678
1863.7	2.605
1863.8	6.5723
1863.9	2.605
1864	-1.6675
1864.1	-4.1089
1864.2	-2.2778
1864.3	1.6895
1864.4	2.9102
1864.5	2.2998
1864.6	2.605
1864.7	-1.3623
1864.8	-3.1934
1864.9	-1.0571
1865	6.5723
1865.1	-0.1416
1865.2	-1.0571
1865.3	3.2153
1865.4	-0.1416
1865.5	-2.8882
1865.6	2.9102
1865.7	5.6567
1865.8	-2.583
1865.9	-2.8882
1866	1.3843
1866.1	5.3516
1866.2	3.8257
1866.3	-0.44678
1866.4	-2.8882
1866.5	-3.4985
1866.6	-0.75195
1866.7	1.3843
1866.8	5.6567
1866.9	5.6567
1867	4.436
1867.1	3.8257
1867.2	-1.0571
1867.3	-1.9727
1867.4	-2.8882
1867.5	-1.6675
1867.6	-1.9727
1867.7	-2.2778
1867.8	-2.583
1867.9	0.16357
1868	-0.75195
1868.1	1.0791
1868.2	2.2998
1868.3	1.9946
1868.4	2.605
1868.5	4.7412
1868.6	3.5205
1868.7	3.8257
1868.8	6.5723
1868.9	5.9619
1869	5.9619
1869.1	4.1309
1869.2	5.9619
1869.3	4.7412
1869.4	6.2671
1869.5	5.6567
1869.6	4.7412
1869.7	4.436
1869.8	2.605
1869.9	2.2998
1870	1.9946
1870.1	0.77393
1870.2	-0.1416
1870.3	-0.44678
1870.4	-0.75195
1870.5	-3.4985
1870.6	-3.1934
1870.7	-3.4985
1870.8	-2.8882
1870.9	2.605
1871	3.8257
1871.1	6.5723
1871.2	4.436
1871.3	2.605
1871.4	-0.44678
1871.5	-3.1934
1871.6	-4.4141
1871.7	-1.9727
1871.8	1.3843
1871.9	3.2153
1872	4.7412
1872.1	-0.75195
1872.2	-1.6675
1872.3	-2.583
1872.4	-0.75195
1872.5	2.605
1872.6	4.7412
1872.7	4.436
1872.8	3.2153
1872.9	3.5205
1873	5.6567
1873.1	5.3516
1873.2	-1.9727
1873.3	-1.6675
1873.4	5.3516
1873.5	0.46875
1873.6	-2.2778
1873.7	3.2153
1873.8	2.9102
1873.9	-2.2778
1874	0.77393
1874.1	4.7412
1874.2	-0.75195
1874.3	-3.4985
1874.4	-0.44678
1874.5	6.2671
1874.6	5.3516
1874.7	2.605
1874.8	-1.6675
1874.9	-3.4985
1875	-1.3623
1875.1	-0.75195
1875.2	2.605
1875.3	2.9102
1875.4	4.436
1875.5	5.6567
1875.6	4.436
1875.7	-0.75195
1875.8	-1.0571
1875.9	-2.2778
1876	-1.3623
1876.1	-4.1089
1876.2	-3.8037
1876.3	-2.583
1876.4	-1.3623
1876.5	-1.9727
1876.6	0.46875
1876.7	0.16357
1876.8	0.16357
1876.9	2.605
1877	3.5205
1877.1	2.2998
1877.2	1.6895
1877.3	3.8257
1877.4	4.1309
1877.5	5.3516
1877.6	4.1309
1877.7	3.2153
1877.8	2.605
1877.9	1.9946
1878	1.3843
1878.1	4.1309
1878.2	-0.1416
1878.3	0.77393
1878.4	-1.9727
1878.5	-2.583
1878.6	-2.2778
1878.7	-2.2778
1878.8	-1.9727
1878.9	-1.6675
1879	-1.0571
1879.1	-3.8037
1879.2	0.77393
1879.3	2.2998
1879.4	6.2671
1879.5	6.5723
1879.6	3.8257
1879.7	1.9946
1879.8	-2.583
1879.9	-3.8037
1880	-3.1934
1880.1	-1.3623
1880.2	6.8774
1880.3	5.9619
1880.4	3.2153
1880.5	-0.44678
1880.6	-3.1934
1880.7	-2.8882
1880.8	1.9946
1880.9	6.5723
1881	6.5723
1881.1	4.436
1881.2	5.9619
1881.3	5.9619
1881.4	3.5205
1881.5	-1.9727
1881.6	-2.2778
1881.7	2.9102
1881.8	5.3516
1881.9	-2.8882
1882	-0.1416
1882.1	5.0464
1882.2	-1.0571
1882.3	-2.2778
1882.4	5.6567
1882.5	3.5205
1882.6	-3.1934
1882.7	-1.9727
1882.8	-0.1416
1882.9	5.9619
1883	5.6567
1883.1	0.46875
1883.2	-3.1934
1883.3	-3.4985
1883.4	-2.2778
1883.5	1.3843
1883.6	2.2998
1883.7	4.436
1883.8	6.5723
1883.9	6.2671
1884	4.1309
1884.1	1.0791
1884.2	-0.75195
1884.3	-2.583
1884.4	-1.9727
1884.5	-4.1089
1884.6	-3.1934
1884.7	-4.4141
1884.8	-3.8037
1884.9	-1.0571
1885	-2.8882
1885.1	-1.3623
1885.2	1.0791
1885.3	-0.44678
1885.4	0.77393
1885.5	-0.75195
1885.6	1.0791
1885.7	1.6895
1885.8	1.0791
1885.9	0.16357
1886	1.0791
1886.1	1.6895
1886.2	-0.44678
1886.3	0.46875
1886.4	0.77393
1886.5	-1.3623
1886.6	-1.3623
1886.7	-0.44678
1886.8	-1.6675
1886.9	-3.1934
1887	-3.1934
1887.1	-2.583
1887.2	-2.8882
1887.3	-1.9727
1887.4	1.3843
1887.5	4.7412
1887.6	4.1309
1887.7	7.793
1887.8	4.1309
1887.9	1.3843
1888	-0.75195
1888.1	-4.1089
1888.2	-4.4141
1888.3	-2.583
1888.4	3.2153
1888.5	5.3516
1888.6	4.1309
1888.7	2.605
1888.8	-4.4141
1888.9	-3.8037
1889	-2.2778
1889.1	5.9619
1889.2	7.1826
1889.3	2.9102
1889.4	1.0791
1889.5	2.605
1889.6	1.9946
1889.7	6.8774
1889.8	4.7412
1889.9	-0.1416
1890	-1.3623
1890.1	5.9619
1890.2	-1.6675
1890.3	-2.2778
1890.4	5.6567
1890.5	1.3843
1890.6	-3.4985
1890.7	3.8257
1890.8	4.7412
1890.9	-2.2778
1891	-2.2778
1891.1	-0.1416
1891.2	4.1309
1891.3	5.6567
1891.4	3.2153
1891.5	-2.2778
1891.6	-4.7192
1891.7	-3.1934
1891.8	-1.6675
1891.9	0.77393
1892	3.2153
1892.1	5.0464
1892.2	5.3516
1892.3	3.8257
1892.4	2.2998
1892.5	1.3843
1892.6	1.3843
1892.7	-1.3623
1892.8	-2.583
1892.9	-2.8882
1893	-3.8037
1893.1	-3.1934
1893.2	-2.2778
1893.3	-1.0571
1893.4	-0.1416
1893.5	-1.0571
1893.6	0.46875
1893.7	-0.44678
1893.8	0.16357
1893.9	1.0791
1894	1.9946
1894.1	1.6895
1894.2	2.2998
1894.3	2.605
1894.4	-0.1416
1894.5	1.9946
1894.6	0.77393
1894.7	0.16357
1894.8	-0.1416
1894.9	-0.44678
1895	-1.6675
1895.1	-1.0571
1895.2	-2.583
1895.3	-2.2778
1895.4	-4.1089
1895.5	-3.4985
1895.6	-4.7192
1895.7	1.0791
1895.8	0.46875
1895.9	4.7412
1896	7.4878
1896.1	4.7412
1896.2	4.1309
1896.3	1.0791
1896.4	-2.583
1896.5	-3.1934
1896.6	-2.583
1896.7	-0.1416
1896.8	4.436
1896.9	7.793
1897	3.8257
1897.1	-1.0571
1897.2	-5.3296
1897.3	-4.1089
1897.4	3.2153
1897.5	5.9619
1897.6	4.7412
1897.7	3.2153
1897.8	0.16357
1897.9	1.9946
1898	3.5205
1898.1	5.9619
1898.2	2.605
1898.3	-1.6675
1898.4	0.77393
1898.5	4.436
1898.6	-1.6675
1898.7	3.2153
1898.8	3.5205
1898.9	-2.583
1899	-0.1416
1899.1	5.0464
1899.2	3.8257
1899.3	-3.1934
1899.4	-3.8037
1899.5	-0.44678
1899.6	3.5205
1899.7	3.8257
1899.8	0.77393
1899.9	-2.8882
1900	-3.4985
1900.1	-1.6675
1900.2	-2.8882
1900.3	3.2153
1900.4	6.2671
1900.5	8.0981
1900.6	7.1826
1900.7	6.8774
1900.8	5.6567
1900.9	2.605
1901	1.6895
1901.1	-0.44678
1901.2	-1.6675
1901.3	-5.0244
1901.4	-5.9399
1901.5	-5.6348
1901.6	-6.2451
1901.7	-5.0244
1901.8	-3.4985
1901.9	-3.4985
1902	-4.1089
1902.1	-3.1934
1902.2	-2.8882
1902.3	3.8257
1902.4	7.793
1902.5	6.8774
1902.6	7.1826
1902.7	5.6567
1902.8	5.9619
1902.9	4.7412
1903	5.3516
1903.1	3.2153
1903.2	4.1309
1903.3	-28.218
1903.4	-35.237
1903.5	-34.626
1903.6	-35.847
1903.7	-36.458
1903.8	-34.321
1903.9	-32.795
1904	-30.964
1904.1	-26.387
1904.2	-26.387
1904.3	-51.716
1904.4	-55.378
1904.5	-60.872
1904.6	-60.872
1904.7	-62.703
1904.8	-61.787
1904.9	-65.449
1905	-61.177
1905.1	-57.209
1905.2	-57.515
1905.3	-46.223
1905.4	-48.359
1905.5	-52.021
1905.6	-50.496
1905.7	-45.918
1905.8	-43.477
1905.9	-44.087
1906	-45.918
1906.1	-47.444
1906.2	-47.444
1906.3	-48.359
1906.4	-44.087
1906.5	-47.444
1906.6	-53.547
1906.7	-50.19
1906.8	-45.613
1906.9	-53.242
1907	-50.496
1907.1	-46.528
1907.2	-50.19
1907.3	-53.242
1907.4	-47.444
1907.5	-44.697
1907.6	-52.021
1907.7	-52.632
1907.8	-49.885
1907.9	-45.308
1908	-46.223
1908.1	-47.139
1908.2	-51.716
1908.3	-58.125
1908.4	-59.651
1908.5	-56.599
1908.6	-56.904
1908.7	-55.684
1908.8	-52.937
1908.9	-52.021
1909	-51.716
1909.1	-52.937
1909.2	-57.209
1909.3	-64.534
1909.4	-66.67
1909.5	-66.06
1909.6	-66.67
1909.7	-66.06
1909.8	-64.839
1909.9	-65.449
1910	-63.618
1910.1	-64.534
1910.2	-64.534
1910.3	-67.891
1910.4	-67.585
1910.5	-68.501
1910.6	-69.111
1910.7	-65.754
1910.8	-69.111
1910.9	-66.365
1911	-66.975
1911.1	-69.416
1911.2	-68.806
1911.3	-71.248
1911.4	-71.248
1911.5	-72.773
1911.6	-72.773
1911.7	-73.384
1911.8	-74.299
1911.9	-75.52
1912	-77.351
1912.1	-75.215
1912.2	-75.825
1912.3	-74.299
1912.4	-73.384
1912.5	-73.384
1912.6	-69.722
1912.7	-68.501
1912.8	-69.722
1912.9	-71.553
1913	-73.079
1913.1	-75.825
1913.2	-76.436
1913.3	-77.351
1913.4	-74.91
1913.5	-70.942
1913.6	-67.28
1913.7	-70.942
1913.8	-72.773
1913.9	-76.741
1914	-76.741
1914.1	-73.994
1914.2	-68.501
1914.3	-67.28
1914.4	-67.28
1914.5	-67.891
1914.6	-64.839
1914.7	-64.839
1914.8	-69.111
1914.9	-74.604
1915	-73.994
1915.1	-67.585
1915.2	-69.416
1915.3	-69.722
1915.4	-63.923
1915.5	-70.637
1915.6	-69.416
1915.7	-67.585
1915.8	-63.618
1915.9	-70.027
1916	-70.637
1916.1	-69.722
1916.2	-65.144
1916.3	-58.735
1916.4	-62.092
1916.5	-64.534
1916.6	-65.754
1916.7	-66.06
1916.8	-63.923
1916.9	-62.703
1917	-59.346
1917.1	-57.82
1917.2	-58.43
1917.3	-53.853
1917.4	-54.158
1917.5	-58.735
1917.6	-60.566
1917.7	-60.261
1917.8	-60.872
1917.9	-61.482
1918	-59.041
1918.1	-59.956
1918.2	-61.177
1918.3	-55.378
1918.4	-52.327
1918.5	-53.242
1918.6	-52.632
1918.7	-51.106
1918.8	-49.275
1918.9	-49.58
1919	-52.327
1919.1	-50.19
1919.2	-50.801
1919.3	-48.054
1919.4	-45.613
1919.5	-44.697
1919.6	-48.665
1919.7	-47.444
1919.8	-48.359
1919.9	-49.275
1920	-50.19
1920.1	-51.411
1920.2	-49.58
1920.3	-52.021
1920.4	-51.106
1920.5	-53.547
1920.6	-50.19
1920.7	-50.496
1920.8	-46.528
1920.9	-44.392
1921	-41.035
1921.1	-44.087
1921.2	-45.002
1921.3	-53.547
1921.4	-54.768
1921.5	-58.43
1921.6	-57.515
1921.7	-54.158
1921.8	-50.801
1921.9	-48.359
1922	-49.885
1922.1	-52.327
1922.2	-57.209
1922.3	-64.534
1922.4	-61.177
1922.5	-55.684
1922.6	-54.463
1922.7	-56.904
1922.8	-57.209
1922.9	-57.209
1923	-55.989
1923.1	-56.294
1923.2	-60.566
1923.3	-67.585
1923.4	-63.313
1923.5	-65.449
1923.6	-69.722
1923.7	-63.313
1923.8	-65.449
1923.9	-68.806
1924	-65.449
1924.1	-62.092
1924.2	-68.501
1924.3	-72.773
1924.4	-72.468
1924.5	-65.144
1924.6	-66.67
1924.7	-71.553
1924.8	-73.384
1924.9	-75.52
1925	-72.468
1925.1	-70.027
1925.2	-68.501
1925.3	-67.585
1925.4	-69.111
1925.5	-70.332
1925.6	-73.994
1925.7	-75.825
1925.8	-77.656
1925.9	-77.351
1926	-76.13
1926.1	-76.741
1926.2	-76.13
1926.3	-75.215
1926.4	-73.994
1926.5	-71.858
1926.6	-70.027
1926.7	-69.722
1926.8	-70.027
1926.9	-68.196
1927	-69.722
1927.1	-69.111
1927.2	-70.942
1927.3	-68.196
1927.4	-67.891
1927.5	-68.501
1927.6	-69.111
1927.7	-70.332
1927.8	-69.416
1927.9	-70.637
1928	-67.891
1928.1	-70.027
1928.2	-68.806
1928.3	-66.67
1928.4	-65.754
1928.5	-65.449
1928.6	-64.839
1928.7	-66.67
1928.8	-68.196
1928.9	-68.501
1929	-72.468
1929.1	-74.299
1929.2	-73.994
1929.3	-69.111
1929.4	-70.027
1929.5	-68.501
1929.6	-66.67
1929.7	-61.482
1929.8	-62.703
1929.9	-61.787
1930	-66.975
1930.1	-66.67
1930.2	-70.637
1930.3	-63.923
1930.4	-62.703
1930.5	-56.599
1930.6	-56.599
1930.7	-59.956
1930.8	-63.923
1930.9	-65.144
1931	-63.313
1931.1	-63.313
1931.2	-63.313
1931.3	-59.346
1931.4	-58.43
1931.5	-56.599
1931.6	-49.885
1931.7	-51.716
1931.8	-58.43
1931.9	-53.853
1932	-51.106
1932.1	-56.599
1932.2	-53.853
1932.3	-46.528
1932.4	-52.632
1932.5	-51.106
1932.6	-47.749
1932.7	-45.002
1932.8	-48.359
1932.9	-52.327
1933	-52.021
1933.1	-51.716
1933.2	-48.054
1933.3	-41.646
1933.4	-42.561
1933.5	-42.866
1933.6	-45.308
1933.7	-48.665
1933.8	-49.885
1933.9	-49.58
1934	-48.359
1934.1	-49.275
1934.2	-48.054
1934.3	-48.97
1934.4	-47.444
1934.5	-46.223
1934.6	-44.087
1934.7	-43.782
1934.8	-44.697
1934.9	-44.697
1935	-47.139
1935.1	-45.613
1935.2	-46.528
1935.3	-52.327
1935.4	-54.158
1935.5	-55.989
1935.6	-55.684
1935.7	-56.599
1935.8	-56.294
1935.9	-57.515
1936	-55.989
1936.1	-55.684
1936.2	-54.768
1936.3	-62.092
1936.4	-59.651
1936.5	-60.261
1936.6	-60.566
1936.7	-58.125
1936.8	-57.209
1936.9	-57.82
1937	-57.82
1937.1	-59.041
1937.2	-61.177
1937.3	-66.67
1937.4	-68.806
1937.5	-70.637
1937.6	-71.553
1937.7	-73.079
1937.8	-71.248
1937.9	-70.637
1938	-66.67
1938.1	-64.229
1938.2	-62.397
1938.3	-70.637
1938.4	-74.604
1938.5	-76.13
1938.6	-78.267
1938.7	-75.52
1938.8	-69.416
1938.9	-67.585
1939	-71.553
1939.1	-74.299
1939.2	-76.741
1939.3	-77.961
1939.4	-77.351
1939.5	-76.436
1939.6	-75.825
1939.7	-77.656
1939.8	-76.436
1939.9	-70.942
1940	-72.773
1940.1	-78.572
1940.2	-74.299
1940.3	-69.416
1940.4	-76.436
1940.5	-75.215
1940.6	-71.553
1940.7	-75.825
1940.8	-78.572
1940.9	-72.468
1941	-68.501
1941.1	-71.248
1941.2	-79.487
1941.3	-77.046
1941.4	-75.215
1941.5	-71.553
1941.6	-69.111
1941.7	-66.67
1941.8	-69.722
1941.9	-75.52
1942	-78.267
1942.1	-77.961
1942.2	-77.961
1942.3	-74.299
1942.4	-72.773
1942.5	-68.501
1942.6	-65.144
1942.7	-69.416
1942.8	-64.534
1942.9	-63.313
1943	-63.618
1943.1	-64.839
1943.2	-63.618
1943.3	-61.177
1943.4	-62.703
1943.5	-64.229
1943.6	-65.144
1943.7	-64.534
1943.8	-66.67
1943.9	-66.975
1944	-65.144
1944.1	-66.975
1944.2	-67.585
1944.3	-61.482
1944.4	-62.703
1944.5	-62.397
1944.6	-61.787
1944.7	-60.261
1944.8	-59.651
1944.9	-59.346
1945	-57.82
1945.1	-57.515
1945.2	-55.989
1945.3	-49.58
1945.4	-45.613
1945.5	-47.444
1945.6	-47.749
1945.7	-48.97
1945.8	-51.411
1945.9	-54.158
1946	-55.073
1946.1	-56.294
1946.2	-55.989
1946.3	-49.58
1946.4	-45.308
1946.5	-43.782
1946.6	-42.256
1946.7	-45.002
1946.8	-50.19
1946.9	-50.496
1947	-52.327
1947.1	-48.359
1947.2	-43.477
1947.3	-40.73
1947.4	-46.223
1947.5	-47.444
1947.6	-49.885
1947.7	-49.275
1947.8	-49.885
1947.9	-50.19
1948	-51.106
1948.1	-46.834
1948.2	-45.002
1948.3	-44.087
1948.4	-53.853
1948.5	-52.632
1948.6	-48.054
1948.7	-50.801
1948.8	-53.242
1948.9	-48.054
1949	-49.58
1949.1	-52.937
1949.2	-52.327
1949.3	-52.327
1949.4	-55.073
1949.5	-59.956
1949.6	-60.261
1949.7	-59.956
1949.8	-56.294
1949.9	-52.937
1950	-51.106
1950.1	-53.853
1950.2	-57.82
1950.3	-68.501
1950.4	-69.111
1950.5	-69.416
1950.6	-68.806
1950.7	-68.806
1950.8	-67.891
1950.9	-66.975
1951	-65.144
1951.1	-61.482
1951.2	-62.703
1951.3	-64.534
1951.4	-64.534
1951.5	-65.144
1951.6	-66.365
1951.7	-67.585
1951.8	-65.144
1951.9	-68.501
1952	-66.975
1952.1	-70.027
1952.2	-68.806
1952.3	-80.098
1952.4	-81.013
1952.5	-80.098
1952.6	-80.403
1952.7	-81.013
1952.8	-80.403
1952.9	-78.572
1953	-80.403
1953.1	-77.961
1953.2	-77.351
1953.3	-48.665
1953.4	-43.782
1953.5	-44.087
1953.6	-43.477
1953.7	-44.392
1953.8	-44.087
1953.9	-45.918
1954	-46.223
1954.1	-49.58
1954.2	-51.716
1954.3	-24.25
1954.4	-20.588
1954.5	-17.842
1954.6	-17.842
1954.7	-11.128
1954.8	-8.6865
1954.9	-13.569
1955	-15.095
1955.1	-18.452
1955.2	-20.588
1955.3	-20.588
1955.4	-17.842
1955.5	-12.043
1955.6	-12.959
1955.7	-17.231
1955.8	-19.368
1955.9	-21.504
1956	-20.283
1956.1	-19.368
1956.2	-18.452
1956.3	-16.011
1956.4	-14.79
1956.5	-11.433
1956.6	-5.3296
1956.7	-12.349
1956.8	-14.485
1956.9	-8.6865
1957	-12.654
1957.1	-14.79
1957.2	-7.4658
1957.3	-14.18
1957.4	-20.588
1957.5	-16.926
1957.6	-9.9072
1957.7	-15.095
1957.8	-18.147
1957.9	-21.199
1958	-17.842
1958.1	-13.569
1958.2	-12.654
1958.3	-14.18
1958.4	-19.978
1958.5	-23.335
1958.6	-24.861
1958.7	-24.556
1958.8	-25.776
1958.9	-22.419
1959	-18.757
1959.1	-19.062
1959.2	-18.147
1959.3	-21.504
1959.4	-22.725
1959.5	-24.861
1959.6	-25.166
1959.7	-24.861
1959.8	-28.218
1959.9	-28.828
1960	-29.438
1960.1	-31.27
1960.2	-31.88
1960.3	-35.847
1960.4	-34.932
1960.5	-38.594
1960.6	-36.763
1960.7	-37.373
1960.8	-36.152
1960.9	-35.847
1961	-37.068
1961.1	-37.373
1961.2	-35.847
1961.3	-39.814
1961.4	-41.34
1961.5	-41.646
1961.6	-41.951
1961.7	-42.866
1961.8	-40.425
1961.9	-38.899
1962	-38.594
1962.1	-38.289
1962.2	-36.458
1962.3	-37.068
1962.4	-34.932
1962.5	-34.016
1962.6	-33.406
1962.7	-33.101
1962.8	-37.068
1962.9	-39.814
1963	-41.34
1963.1	-44.697
1963.2	-40.12
1963.3	-40.12
1963.4	-34.321
1963.5	-34.321
1963.6	-34.932
1963.7	-37.983
1963.8	-42.561
1963.9	-42.866
1964	-38.899
1964.1	-34.016
1964.2	-32.795
1964.3	-34.016
1964.4	-36.152
1964.5	-37.068
1964.6	-35.542
1964.7	-31.88
1964.8	-31.575
1964.9	-37.068
1965	-40.425
1965.1	-36.152
1965.2	-34.321
1965.3	-37.068
1965.4	-31.88
1965.5	-27.607
1965.6	-37.068
1965.7	-34.321
1965.8	-28.828
1965.9	-31.88
1966	-37.373
1966.1	-34.932
1966.2	-32.185
1966.3	-23.335
1966.4	-25.471
1966.5	-28.523
1966.6	-32.185
1966.7	-31.575
1966.8	-31.575
1966.9	-28.523
1967	-27.302
1967.1	-23.64
1967.2	-21.504
1967.3	-19.368
1967.4	-19.978
1967.5	-22.725
1967.6	-24.861
1967.7	-25.776
1967.8	-25.471
1967.9	-25.166
1968	-26.082
1968.1	-25.471
1968.2	-25.166
1968.3	-19.368
1968.4	-18.452
1968.5	-16.926
1968.6	-15.706
1968.7	-15.4
1968.8	-16.316
1968.9	-13.875
1969	-14.18
1969.1	-12.654
1969.2	-15.706
1969.3	-11.128
1969.4	-10.212
1969.5	-11.128
1969.6	-12.043
1969.7	-10.823
1969.8	-11.433
1969.9	-12.959
1970	-12.959
1970.1	-12.959
1970.2	-15.706
1970.3	-16.011
1970.4	-15.706
1970.5	-17.537
1970.6	-18.147
1970.7	-16.621
1970.8	-16.316
1970.9	-12.959
1971	-10.518
1971.1	-7.771
1971.2	-8.0762
1971.3	-14.79
1971.4	-18.147
1971.5	-20.894
1971.6	-23.64
1971.7	-23.03
1971.8	-19.978
1971.9	-16.011
1972	-11.738
1972.1	-16.011
1972.2	-18.147
1972.3	-27.607
1972.4	-28.218
1972.5	-28.523
1972.6	-19.978
1972.7	-20.283
1972.8	-19.368
1972.9	-18.757
1973	-23.03
1973.1	-27.302
1973.2	-28.523
1973.3	-29.744
1973.4	-27.607
1973.5	-33.406
1973.6	-28.523
1973.7	-28.828
1973.8	-33.711
1973.9	-32.49
1974	-25.471
1974.1	-34.016
1974.2	-33.711
1974.3	-34.626
1974.4	-31.27
1974.5	-34.016
1974.6	-37.983
1974.7	-38.289
1974.8	-37.373
1974.9	-35.847
1975	-31.27
1975.1	-31.88
1975.2	-33.101
1975.3	-38.899
1975.4	-43.171
1975.5	-41.646
1975.6	-42.866
1975.7	-41.34
1975.8	-40.73
1975.9	-37.983
1976	-37.983
1976.1	-33.101
1976.2	-34.016
1976.3	-34.016
1976.4	-35.542
1976.5	-35.542
1976.6	-36.763
1976.7	-39.204
1976.8	-39.509
1976.9	-39.204
1977	-41.34
1977.1	-42.256
1977.2	-41.646
1977.3	-41.951
1977.4	-42.256
1977.5	-42.561
1977.6	-41.951
1977.7	-40.12
1977.8	-40.425
1977.9	-42.866
1978	-41.951
1978.1	-43.782
1978.2	-40.73
1978.3	-37.983
1978.4	-37.373
1978.5	-37.983
1978.6	-38.899
1978.7	-37.373
1978.8	-34.321
1978.9	-32.185
1979	-30.659
1979.1	-29.133
1979.2	-30.049
1979.3	-29.438
1979.4	-31.575
1979.5	-34.932
1979.6	-34.932
1979.7	-34.016
1979.8	-35.542
1979.9	-33.711
1980	-28.523
1980.1	-26.997
1980.2	-26.692
1980.3	-24.861
1980.4	-26.692
1980.5	-29.744
1980.6	-29.744
1980.7	-26.082
1980.8	-21.504
1980.9	-23.335
1981	-23.64
1981.1	-23.64
1981.2	-23.335
1981.3	-19.368
1981.4	-16.621
1981.5	-16.926
1981.6	-23.945
1981.7	-20.283
1981.8	-14.79
1981.9	-20.283
1982	-21.199
1982.1	-16.316
1982.2	-19.368
1982.3	-19.062
1982.4	-14.79
1982.5	-9.6021
1982.6	-13.875
1982.7	-17.842
1982.8	-15.4
1982.9	-13.875
1983	-9.6021
1983.1	-11.433
1983.2	-14.485
1983.3	-15.4
1983.4	-15.095
1983.5	-13.569
1983.6	-12.043
1983.7	-10.823
1983.8	-8.3813
1983.9	-6.2451
1984	-6.8555
1984.1	-6.5503
1984.2	-9.9072
1984.3	-14.485
1984.4	-17.231
1984.5	-16.011
1984.6	-18.147
1984.7	-18.147
1984.8	-18.757
1984.9	-19.978
1985	-19.062
1985.1	-17.231
1985.2	-17.537
1985.3	-22.114
1985.4	-22.725
1985.5	-22.419
1985.6	-24.25
1985.7	-22.114
1985.8	-23.03
1985.9	-23.03
1986	-22.114
1986.1	-21.504
1986.2	-23.945
1986.3	-29.744
1986.4	-31.575
1986.5	-30.354
1986.6	-31.27
1986.7	-29.438
1986.8	-31.88
1986.9	-31.27
1987	-32.795
1987.1	-30.049
1987.2	-27.913
1987.3	-29.133
1987.4	-30.049
1987.5	-27.913
1987.6	-29.133
1987.7	-33.101
1987.8	-36.152
1987.9	-36.152
1988	-39.814
1988.1	-37.068
1988.2	-37.068
1988.3	-34.932
1988.4	-34.321
1988.5	-35.542
1988.6	-37.983
1988.7	-40.12
1988.8	-43.782
1988.9	-39.814
1989	-34.626
1989.1	-34.016
1989.2	-36.152
1989.3	-39.814
1989.4	-41.34
1989.5	-43.782
1989.6	-41.951
1989.7	-40.73
1989.8	-34.626
1989.9	-37.373
1990	-41.035
1990.1	-38.899
1990.2	-35.847
1990.3	-44.392
1990.4	-38.899
1990.5	-37.373
1990.6	-42.561
1990.7	-40.12
1990.8	-34.321
1990.9	-39.204
1991	-43.477
1991.1	-43.171
1991.2	-40.12
1991.3	-32.185
1991.4	-34.626
1991.5	-37.678
1991.6	-40.73
1991.7	-42.561
1991.8	-41.035
1991.9	-40.425
1992	-35.847
1992.1	-33.406
1992.2	-32.49
1992.3	-32.185
1992.4	-32.49
1992.5	-35.237
1992.6	-37.678
1992.7	-37.983
1992.8	-37.983
1992.9	-38.594
1993	-40.425
1993.1	-37.068
1993.2	-37.373
1993.3	-32.49
1993.4	-30.964
1993.5	-28.523
1993.6	-28.218
1993.7	-28.523
1993.8	-28.523
1993.9	-27.913
1994	-26.387
1994.1	-26.997
1994.2	-24.861
1994.3	-19.978
1994.4	-18.147
1994.5	-21.809
1994.6	-19.062
1994.7	-21.504
1994.8	-22.114
1994.9	-20.588
1995	-23.03
1995.1	-23.03
1995.2	-23.64
1995.3	-19.062
1995.4	-19.062
1995.5	-19.062
1995.6	-20.894
1995.7	-19.368
1995.8	-20.588
1995.9	-21.504
1996	-20.588
1996.1	-16.621
1996.2	-13.264
1996.3	-8.0762
1996.4	-7.1606
1996.5	-10.823
1996.6	-13.875
1996.7	-17.842
1996.8	-16.621
1996.9	-15.095
1997	-11.128
1997.1	-6.8555
1997.2	-7.4658
1997.3	-13.264
1997.4	-15.095
1997.5	-16.621
1997.6	-14.18
1997.7	-10.823
1997.8	-9.6021
1997.9	-9.9072
1998	-13.264
1998.1	-13.569
1998.2	-13.569
1998.3	-14.18
1998.4	-13.264
1998.5	-21.199
1998.6	-14.79
1998.7	-12.043
1998.8	-18.452
1998.9	-17.537
1999	-11.433
1999.1	-16.926
1999.2	-19.368
1999.3	-20.283
1999.4	-18.757
1999.5	-18.757
1999.6	-25.776
1999.7	-25.776
1999.8	-23.945
1999.9	-21.504
2000	-18.147
2000.1	-16.926
2000.2	-19.062
2000.3	-30.964
2000.4	-33.406
2000.5	-35.542
2000.6	-35.542
2000.7	-34.626
2000.8	-31.27
2000.9	-32.49
2001	-31.575
2001.1	-30.354
2001.2	-27.913
2001.3	-29.133
2001.4	-28.828
2001.5	-28.523
2001.6	-30.659
2001.7	-30.964
2001.8	-32.49
2001.9	-34.016
2002	-34.321
2002.1	-35.237
2002.2	-35.847
2002.3	-43.171
2002.4	-45.002
2002.5	-44.697
2002.6	-45.002
2002.7	-46.834
2002.8	-45.308
2002.9	-43.782
2003	-44.392
2003.1	-43.782
2003.2	-45.613
2003.3	-21.504
2003.4	-16.316
2003.5	-16.011
2003.6	-12.654
2003.7	-12.043
2003.8	-13.569
2003.9	-13.875
2004	-15.095
2004.1	-19.062
2004.2	-19.978
2004.3	1.0791
2004.4	1.6895
2004.5	2.2998
2004.6	1.3843
2004.7	3.8257
2004.8	9.0137
2004.9	9.624
2005	9.0137
2005.1	4.7412
2005.2	2.9102
2005.3	-5.3296
2005.4	-5.9399
2005.5	-3.1934
2005.6	3.8257
2005.7	4.436
2005.8	-1.0571
2005.9	-3.4985
2006	-6.5503
2006.1	-4.4141
2006.2	-2.8882
2006.3	0.16357
2006.4	0.16357
2006.5	5.0464
2006.6	4.7412
2006.7	-2.2778
2006.8	2.605
2006.9	6.8774
2007	-0.75195
2007.1	2.2998
2007.2	6.8774
2007.3	-4.7192
2007.4	-1.3623
2007.5	4.436
2007.6	2.2998
2007.7	-2.583
2007.8	-2.583
2007.9	-0.44678
2008	5.9619
2008.1	3.8257
2008.2	1.0791
2008.3	-2.2778
2008.4	-2.583
2008.5	-2.2778
2008.6	0.16357
2008.7	1.6895
2008.8	4.1309
2008.9	4.7412
2009	6.5723
2009.1	4.436
2009.2	2.2998
2009.3	-1.6675
2009.4	-1.3623
2009.5	-4.7192
2009.6	-3.4985
2009.7	-3.8037
2009.8	-1.3623
2009.9	-0.75195
2010	0.16357
2010.1	0.16357
2010.2	0.16357
2010.3	0.46875
2010.4	4.7412
2010.5	5.0464
2010.6	4.7412
2010.7	2.9102
2010.8	5.9619
2010.9	5.3516
2011	7.1826
2011.1	6.2671
2011.2	7.1826
2011.3	4.436
2011.4	4.7412
2011.5	2.9102
2011.6	3.2153
2011.7	2.9102
2011.8	3.2153
2011.9	2.605
2012	1.9946
2012.1	-3.1934
2012.2	-1.0571
2012.3	-3.8037
2012.4	-1.0571
2012.5	-3.4985
2012.6	-0.44678
2012.7	-1.0571
2012.8	1.6895
2012.9	2.605
2013	6.5723
2013.1	5.6567
2013.2	4.7412
2013.3	0.77393
2013.4	-0.75195
2013.5	-3.4985
2013.6	-2.2778
2013.7	1.3843
2013.8	5.3516
2013.9	6.2671
2014	2.605
2014.1	-1.9727
2014.2	-4.1089
2014.3	-3.4985
2014.4	0.77393
2014.5	-0.75195
2014.6	-1.6675
2014.7	-2.8882
2014.8	-2.583
2014.9	0.16357
2015	5.6567
2015.1	-1.0571
2015.2	-0.1416
2015.3	5.6567
2015.4	-1.0571
2015.5	0.77393
2015.6	5.0464
2015.7	-1.3623
2015.8	-2.2778
2015.9	-1.0571
2016	5.0464
2016.1	4.7412
2016.2	-0.75195
2016.3	-3.8037
2016.4	-1.6675
2016.5	1.9946
2016.6	5.0464
2016.7	5.6567
2016.8	5.3516
2016.9	0.46875
2017	-3.1934
2017.1	-4.1089
2017.2	-1.9727
2017.3	-1.9727
2017.4	-0.75195
2017.5	1.9946
2017.6	4.436
2017.7	3.2153
2017.8	6.5723
2017.9	5.3516
2018	5.3516
2018.1	4.7412
2018.2	2.9102
2018.3	3.8257
2018.4	-0.75195
2018.5	-0.1416
2018.6	-0.75195
2018.7	-1.6675
2018.8	-1.3623
2018.9	-2.583
2019	-2.583
2019.1	-3.8037
2019.2	-2.8882
2019.3	-3.8037
2019.4	-1.6675
2019.5	-1.6675
2019.6	-2.2778
2019.7	-2.2778
2019.8	-2.583
2019.9	-0.1416
2020	-2.583
2020.1	0.46875
2020.2	-1.0571
2020.3	1.9946
2020.4	4.1309
2020.5	3.8257
2020.6	7.4878
2020.7	7.1826
2020.8	4.7412
2020.9	3.2153
2021	0.16357
2021.1	-2.2778
2021.2	-2.583
2021.3	-2.583
2021.4	-2.8882
2021.5	1.0791
2021.6	1.9946
2021.7	5.6567
2021.8	4.7412
2021.9	1.6895
2022	-2.583
2022.1	-4.4141
2022.2	-4.7192
2022.3	3.5205
2022.4	4.7412
2022.5	4.436
2022.6	1.6895
2022.7	-1.9727
2022.8	-2.583
2022.9	-1.9727
2023	0.46875
2023.1	2.2998
2023.2	5.6567
2023.3	-1.6675
2023.4	-0.1416
2023.5	6.2671
2023.6	-1.6675
2023.7	-0.1416
2023.8	2.9102
2023.9	-0.75195
2024	-0.44678
2024.1	4.1309
2024.2	4.7412
2024.3	-1.0571
2024.4	-3.4985
2024.5	1.3843
2024.6	4.7412
2024.7	5.6567
2024.8	1.0791
2024.9	-1.0571
2025	-3.1934
2025.1	-1.6675
2025.2	0.16357
2025.3	2.605
2025.4	4.436
2025.5	6.5723
2025.6	4.436
2025.7	2.9102
2025.8	-0.75195
2025.9	-1.9727
2026	-1.0571
2026.1	-1.9727
2026.2	-3.4985
2026.3	-2.583
2026.4	-1.6675
2026.5	0.46875
2026.6	0.77393
2026.7	0.77393
2026.8	2.605
2026.9	4.436
2027	3.8257
2027.1	4.7412
2027.2	5.6567
2027.3	5.9619
2027.4	5.0464
2027.5	7.4878
2027.6	4.7412
2027.7	7.1826
2027.8	3.8257
2027.9	7.4878
2028	4.7412
2028.1	5.9619
2028.2	5.6567
2028.3	7.1826
2028.4	5.6567
2028.5	4.1309
2028.6	3.2153
2028.7	1.0791
2028.8	0.46875
2028.9	-0.75195
2029	-0.1416
2029.1	-1.9727
2029.2	-3.4985
2029.3	-2.8882
2029.4	-1.6675
2029.5	-2.2778
2029.6	2.605
2029.7	7.4878
2029.8	5.3516
2029.9	5.0464
2030	1.3843
2030.1	-1.9727
2030.2	-3.4985
2030.3	-2.2778
2030.4	-0.1416
2030.5	6.5723
2030.6	5.0464
2030.7	2.2998
2030.8	-1.0571
2030.9	-3.4985
2031	-4.1089
2031.1	-2.2778
2031.2	-0.44678
2031.3	-4.1089
2031.4	-2.8882
2031.5	-0.75195
2031.6	2.9102
2031.7	1.9946
2031.8	-2.8882
2031.9	3.2153
2032	1.6895
2032.1	-2.2778
2032.2	1.9946
2032.3	5.9619
2032.4	-3.4985
2032.5	-0.1416
2032.6	3.5205
2032.7	6.2671
2032.8	-1.0571
2032.9	-3.8037
2033	-1.9727
2033.1	0.16357
2033.2	1.9946
2033.3	6.5723
2033.4	7.4878
2033.5	1.9946
2033.6	-1.0571
2033.7	-3.1934
2033.8	-2.8882
2033.9	-1.6675
2034	0.16357
2034.1	1.9946
2034.2	3.5205
2034.3	3.2153
2034.4	4.1309
2034.5	4.436
2034.6	4.7412
2034.7	4.7412
2034.8	5.9619
2034.9	2.605
2035	1.9946
2035.1	0.16357
2035.2	-0.1416
2035.3	-2.583
2035.4	-2.2778
2035.5	-1.6675
2035.6	-3.1934
2035.7	-2.583
2035.8	-3.1934
2035.9	-2.583
2036	-4.1089
2036.1	-3.4985
2036.2	-1.9727
2036.3	-1.6675
2036.4	-0.75195
2036.5	-2.2778
2036.6	-1.3623
2036.7	-1.3623
2036.8	0.77393
2036.9	4.436
2037	4.436
2037.1	5.6567
2037.2	7.1826
2037.3	6.2671
2037.4	4.1309
2037.5	2.2998
2037.6	0.77393
2037.7	-1.0571
2037.8	-2.8882
2037.9	-3.8037
2038	-1.0571
2038.1	-0.1416
2038.2	4.436
2038.3	5.9619
2038.4	5.6567
2038.5	-0.75195
2038.6	-3.1934
2038.7	-2.8882
2038.8	-3.1934
2038.9	1.3843
2039	6.5723
2039.1	4.7412
2039.2	0.46875
2039.3	-1.9727
2039.4	-4.7192
2039.5	-3.8037
2039.6	-2.8882
2039.7	0.77393
2039.8	4.436
2039.9	4.1309
2040	-1.9727
2040.1	-0.1416
2040.2	5.0464
2040.3	-0.1416
2040.4	-0.44678
2040.5	5.0464
2040.6	0.46875
2040.7	-2.583
2040.8	1.6895
2040.9	4.1309
2041	-1.3623
2041.1	-3.8037
2041.2	0.16357
2041.3	1.3843
2041.4	5.6567
2041.5	4.1309
2041.6	0.16357
2041.7	-2.8882
2041.8	-1.6675
2041.9	-1.0571
2042	-1.0571
2042.1	1.0791
2042.2	2.2998
2042.3	4.7412
2042.4	5.6567
2042.5	4.436
2042.6	3.8257
2042.7	1.3843
2042.8	-1.3623
2042.9	-1.0571
2043	-2.583
2043.1	-2.2778
2043.2	-2.583
2043.3	-1.0571
2043.4	-2.8882
2043.5	-2.8882
2043.6	-1.9727
2043.7	0.46875
2043.8	-1.3623
2043.9	0.16357
2044	1.0791
2044.1	1.6895
2044.2	-0.44678
2044.3	0.77393
2044.4	2.9102
2044.5	1.0791
2044.6	1.9946
2044.7	0.46875
2044.8	0.46875
2044.9	-1.3623
2045	-2.8882
2045.1	-1.9727
2045.2	-2.583
2045.3	-2.8882
2045.4	-3.4985
2045.5	-1.3623
2045.6	-4.1089
2045.7	-1.0571
2045.8	0.46875
2045.9	3.5205
2046	5.3516
2046.1	6.5723
2046.2	4.7412
2046.3	2.2998
2046.4	0.16357
2046.5	-2.8882
2046.6	-5.3296
2046.7	-2.583
2046.8	0.16357
2046.9	5.3516
2047	6.8774
2047.1	3.5205
2047.2	-0.75195
2047.3	-3.4985
2047.4	-1.9727
2047.5	3.5205
2047.6	5.0464
2047.7	6.2671
2047.8	6.5723
2047.9	5.9619
2048	6.8774
2048.1	2.605
2048.2	-2.2778
2048.3	-1.3623
2048.4	2.605
2048.5	0.77393
2048.6	-3.1934
2048.7	2.605
2048.8	-0.44678
2048.9	-3.4985
2049	1.0791
2049.1	5.3516
2049.2	-1.6675
2049.3	-0.75195
2049.4	0.77393
2049.5	6.8774
2049.6	4.436
2049.7	1.3843
2049.8	-1.0571
2049.9	-0.44678
2050	-0.1416
2050.1	2.9102
2050.2	5.6567
2050.3	3.5205
2050.4	4.436
2050.5	1.0791
2050.6	-0.1416
2050.7	-3.4985
2050.8	-3.8037
2050.9	-5.3296
2051	-5.3296
2051.1	-3.1934
2051.2	-3.1934
2051.3	2.605
2051.4	5.0464
2051.5	4.1309
2051.6	6.2671
2051.7	5.6567
2051.8	8.0981
2051.9	9.0137
2052	8.7085
2052.1	8.7085
2052.2	8.7085
2052.3	1.6895
2052.4	-1.3623
2052.5	-0.44678
2052.6	0.46875
2052.7	1.0791
2052.8	1.3843
2052.9	1.0791
2053	-1.0571
2053.1	-0.44678
2053.2	-0.44678
2053.3	41.362
2053.4	47.466
2053.5	44.719
2053.6	44.109
2053.7	40.752
2053.8	38.921
2053.9	39.226
2054	38.921
2054.1	38.311
2054.2	40.142
2054.3	73.406
2054.4	80.12
2054.5	84.087
2054.6	82.561
2054.7	85.613
2054.8	81.951
2054.9	78.899
2055	74.626
2055.1	76.458
2055.2	75.237
2055.3	67.302
2055.4	67.913
2055.5	66.692
2055.6	63.03
2055.7	62.114
2055.8	59.978
2055.9	61.504
2056	65.166
2056.1	67.607
2056.2	69.133
2056.3	71.27
2056.4	64.861
2056.5	63.335
2056.6	67.302
2056.7	70.354
2056.8	64.556
2056.9	67.302
2057	73.406
2057.1	63.945
2057.2	67.607
2057.3	71.27
2057.4	64.861
2057.5	63.03
2057.6	66.387
2057.7	73.101
2057.8	69.133
2057.9	65.166
2058	62.725
2058.1	64.25
2058.2	66.387
2058.3	76.152
2058.4	80.12
2058.5	78.594
2058.6	74.932
2058.7	70.659
2058.8	71.27
2058.9	70.049
2059	73.101
2059.1	72.795
2059.2	74.626
2059.3	80.73
2059.4	84.392
2059.5	86.223
2059.6	86.834
2059.7	85.918
2059.8	85.918
2059.9	83.782
2060	83.782
2060.1	83.171
2060.2	81.035
2060.3	86.223
2060.4	86.528
2060.5	87.139
2060.6	84.392
2060.7	85.002
2060.8	85.002
2060.9	85.613
2061	85.002
2061.1	85.613
2061.2	85.308
2061.3	87.139
2061.4	88.054
2061.5	88.97
2061.6	89.275
2061.7	89.58
2061.8	90.496
2061.9	91.716
2062	94.463
2062.1	94.463
2062.2	95.684
2062.3	99.346
2062.4	98.125
2062.5	97.515
2062.6	95.989
2062.7	95.073
2062.8	92.632
2062.9	90.496
2063	88.97
2063.1	89.885
2063.2	93.242
2063.3	97.515
2063.4	100.26
2063.5	96.904
2063.6	94.768
2063.7	88.97
2063.8	89.885
2063.9	89.885
2064	97.82
2064.1	99.651
2064.2	96.904
2064.3	90.801
2064.4	89.275
2064.5	89.885
2064.6	88.665
2064.7	92.327
2064.8	93.547
2064.9	94.768
2065	89.58
2065.1	87.749
2065.2	95.378
2065.3	87.749
2065.4	85.308
2065.5	89.58
2065.6	91.716
2065.7	84.087
2065.8	85.918
2065.9	89.58
2066	92.021
2066.1	88.359
2066.2	85.918
2066.3	78.899
2066.4	81.951
2066.5	81.646
2066.6	87.749
2066.7	88.054
2066.8	86.834
2066.9	85.613
2067	81.646
2067.1	79.814
2067.2	77.983
2067.3	72.795
2067.4	72.185
2067.5	72.795
2067.6	72.795
2067.7	72.49
2067.8	72.795
2067.9	73.101
2068	75.237
2068.1	72.795
2068.2	74.321
2068.3	68.828
2068.4	68.523
2068.5	66.997
2068.6	68.523
2068.7	66.997
2068.8	66.387
2068.9	66.082
2069	65.471
2069.1	65.166
2069.2	65.776
2069.3	60.894
2069.4	64.25
2069.5	63.335
2069.6	67.913
2069.7	69.133
2069.8	71.27
2069.9	70.049
2070	67.913
2070.1	65.471
2070.2	61.809
2070.3	61.809
2070.4	61.504
2070.5	63.03
2070.6	67.913
2070.7	70.049
2070.8	71.88
2070.9	67.302
2071	64.25
2071.1	62.419
2071.2	61.199
2071.3	66.387
2071.4	70.964
2071.5	75.847
2071.6	75.237
2071.7	72.185
2071.8	68.218
2071.9	64.25
2072	66.692
2072.1	69.744
2072.2	75.542
2072.3	81.951
2072.4	77.983
2072.5	73.101
2072.6	74.626
2072.7	76.458
2072.8	76.458
2072.9	75.847
2073	75.237
2073.1	74.626
2073.2	79.814
2073.3	88.054
2073.4	82.256
2073.5	84.392
2073.6	90.19
2073.7	83.171
2073.8	83.782
2073.9	90.19
2074	85.918
2074.1	82.256
2074.2	87.444
2074.3	95.684
2074.4	91.716
2074.5	88.359
2074.6	88.054
2074.7	90.801
2074.8	92.937
2074.9	95.989
2075	95.378
2075.1	92.937
2075.2	87.749
2075.3	89.58
2075.4	90.19
2075.5	92.327
2075.6	91.716
2075.7	93.853
2075.8	96.294
2075.9	96.599
2076	98.125
2076.1	100.26
2076.2	98.43
2076.3	99.956
2076.4	99.041
2076.5	100.57
2076.6	97.82
2076.7	96.599
2076.8	95.378
2076.9	94.768
2077	93.547
2077.1	92.937
2077.2	93.547
2077.3	92.632
2077.4	91.716
2077.5	92.327
2077.6	92.937
2077.7	92.327
2077.8	91.106
2077.9	93.853
2078	94.768
2078.1	94.158
2078.2	93.853
2078.3	93.853
2078.4	93.547
2078.5	94.768
2078.6	96.599
2078.7	97.515
2078.8	94.158
2078.9	92.632
2079	88.97
2079.1	88.665
2079.2	86.528
2079.3	82.866
2079.4	84.392
2079.5	85.918
2079.6	87.749
2079.7	92.937
2079.8	89.58
2079.9	86.834
2080	82.561
2080.1	83.477
2080.2	82.561
2080.3	82.866
2080.4	84.087
2080.5	83.477
2080.6	77.983
2080.7	75.847
2080.8	76.763
2080.9	82.256
2081	83.782
2081.1	84.392
2081.2	85.613
2081.3	80.12
2081.4	77.678
2081.5	74.016
2081.6	68.218
2081.7	69.438
2081.8	76.152
2081.9	72.185
2082	70.049
2082.1	76.763
2082.2	72.49
2082.3	66.082
2082.4	63.945
2082.5	71.27
2082.6	67.302
2082.7	63.64
2082.8	60.894
2082.9	67.302
2083	68.828
2083.1	70.354
2083.2	70.659
2083.3	66.082
2083.4	61.504
2083.5	60.894
2083.6	60.588
2083.7	61.504
2083.8	60.588
2083.9	61.809
2084	63.335
2084.1	65.471
2084.2	64.861
2084.3	69.438
2084.4	70.659
2084.5	71.27
2084.6	71.575
2084.7	71.88
2084.8	70.964
2084.9	70.964
2085	72.185
2085.1	69.744
2085.2	70.964
2085.3	76.458
2085.4	78.899
2085.5	79.509
2085.6	79.814
2085.7	77.373
2085.8	77.678
2085.9	78.289
2086	77.678
2086.1	79.204
2086.2	77.983
2086.3	85.002
2086.4	84.087
2086.5	83.171
2086.6	81.646
2086.7	79.509
2086.8	80.12
2086.9	78.899
2087	78.899
2087.1	77.068
2087.2	80.425
2087.3	90.801
2087.4	92.632
2087.5	95.073
2087.6	92.021
2087.7	89.58
2087.8	86.223
2087.9	85.613
2088	84.392
2088.1	88.359
2088.2	94.463
2088.3	97.82
2088.4	93.853
2088.5	90.801
2088.6	88.97
2088.7	90.801
2088.8	95.989
2088.9	99.346
2089	94.463
2089.1	88.97
2089.2	89.58
2089.3	94.768
2089.4	100.26
2089.5	100.87
2089.6	100.57
2089.7	96.904
2089.8	92.021
2089.9	91.106
2090	95.073
2090.1	101.18
2090.2	94.158
2090.3	95.073
2090.4	97.82
2090.5	98.735
2090.6	93.242
2090.7	92.937
2090.8	97.209
2090.9	101.79
2091	98.43
2091.1	94.158
2091.2	92.327
2091.3	90.496
2091.4	90.496
2091.5	92.327
2091.6	95.378
2091.7	95.378
2091.8	96.599
2091.9	98.735
2092	99.041
2092.1	96.904
2092.2	96.904
2092.3	92.021
2092.4	92.021
2092.5	88.665
2092.6	88.359
2092.7	87.749
2092.8	86.528
2092.9	85.918
2093	86.528
2093.1	87.139
2093.2	86.223
2093.3	83.171
2093.4	80.12
2093.5	81.34
2093.6	81.951
2093.7	79.814
2093.8	81.34
2093.9	80.425
2094	82.256
2094.1	81.951
2094.2	79.814
2094.3	74.321
2094.4	73.101
2094.5	72.795
2094.6	73.406
2094.7	75.237
2094.8	75.237
2094.9	77.068
2095	76.763
2095.1	80.425
2095.2	81.646
2095.3	75.237
2095.4	75.847
2095.5	74.016
2095.6	71.27
2095.7	70.659
2095.8	68.828
2095.9	65.776
2096	66.692
2096.1	66.692
2096.2	67.607
2096.3	66.997
2096.4	69.133
2096.5	69.438
2096.6	66.692
2096.7	63.64
2096.8	60.894
2096.9	60.588
2097	63.03
2097.1	68.828
2097.2	69.744
2097.3	63.335
2097.4	59.368
2097.5	58.757
2097.6	60.283
2097.7	62.725
2097.8	63.64
2097.9	63.335
2098	59.673
2098.1	59.062
2098.2	59.978
2098.3	71.27
2098.4	73.406
2098.5	64.25
2098.6	68.218
2098.7	72.795
2098.8	66.082
2098.9	68.828
2099	74.626
2099.1	67.302
2099.2	67.302
2099.3	74.016
2099.4	79.204
2099.5	77.983
2099.6	72.185
2099.7	71.88
2099.8	73.101
2099.9	74.626
2100	76.458
2100.1	79.509
2100.2	78.899
2100.3	88.665
2100.4	86.223
2100.5	83.477
2100.6	83.171
2100.7	83.477
2100.8	85.002
2100.9	86.528
2101	86.528
2101.1	89.275
2101.2	87.139
2101.3	89.275
2101.4	89.885
2101.5	91.106
2101.6	91.411
2101.7	91.411
2101.8	93.242
2101.9	92.937
2102	92.021
2102.1	91.411
2102.2	91.411
2102.3	106.36
2102.4	109.42
2102.5	107.89
2102.6	108.2
2102.7	107.28
2102.8	108.2
2102.9	109.42
2103	108.2
2103.1	108.2
2103.2	107.89
2103.3	56.621
2103.4	48.076
2103.5	43.804
2103.6	43.804
2103.7	43.193
2103.8	42.583
2103.9	42.583
2104	45.024
2104.1	44.109
2104.2	47.466
2104.3	0.77393
2104.4	-5.6348
2104.5	-7.1606
2104.6	-8.6865
2104.7	-11.128
2104.8	-14.18
2104.9	-15.4
2105	-12.959
2105.1	-9.2969
2105.2	-5.9399
2105.3	-1.3623
2105.4	-6.5503
2105.5	-8.0762
2105.6	-9.2969
2105.7	-6.8555
2105.8	-1.0571
2105.9	0.16357
2106	-1.0571
2106.1	-3.4985
2106.2	-2.2778
2106.3	-9.2969
2106.4	-6.5503
2106.5	-12.043
2106.6	-15.706
2106.7	-12.349
2106.8	-8.0762
2106.9	-15.095
2107	-14.485
2107.1	-6.2451
2107.2	-13.264
2107.3	-10.212
2107.4	-3.4985
2107.5	-4.4141
2107.6	-11.128
2107.7	-6.8555
2107.8	-5.9399
2107.9	-2.2778
2108	-3.1934
2108.1	-7.1606
2108.2	-11.738
2108.3	-7.1606
2108.4	-3.4985
2108.5	-1.9727
2108.6	-0.44678
2108.7	1.6895
2108.8	1.3843
2108.9	0.46875
2109	-1.6675
2109.1	-3.8037
2109.2	-7.4658
2109.3	1.3843
2109.4	1.6895
2109.5	2.2998
2109.6	1.6895
2109.7	3.8257
2109.8	4.1309
2109.9	5.9619
2110	6.5723
2110.1	6.5723
2110.2	9.0137
2110.3	12.676
2110.4	16.338
2110.5	15.422
2110.6	16.033
2110.7	14.507
2110.8	16.338
2110.9	16.338
2111	17.559
2111.1	16.033
2111.2	16.643
2111.3	19.695
2111.4	18.779
2111.5	20
2111.6	17.864
2111.7	19.695
2111.8	18.779
2111.9	19.39
2112	14.202
2112.1	16.033
2112.2	12.676
2112.3	13.896
2112.4	12.981
2112.5	13.286
2112.6	13.591
2112.7	15.422
2112.8	16.338
2112.9	20
2113	22.441
2113.1	20.61
2113.2	19.084
2113.3	16.033
2113.4	12.676
2113.5	11.76
2113.6	13.591
2113.7	20
2113.8	22.441
2113.9	19.695
2114	16.338
2114.1	11.76
2114.2	13.896
2114.3	11.76
2114.4	15.422
2114.5	16.338
2114.6	16.033
2114.7	15.422
2114.8	11.15
2114.9	12.676
2115	16.643
2115.1	16.643
2115.2	11.455
2115.3	13.896
2115.4	14.507
2115.5	7.4878
2115.6	10.845
2115.7	15.117
2115.8	7.793
2115.9	6.2671
2116	11.15
2116.1	16.338
2116.2	13.591
2116.3	4.436
2116.4	1.0791
2116.5	1.6895
2116.6	4.436
2116.7	9.0137
2116.8	11.15
2116.9	10.845
2117	8.4033
2117.1	5.9619
2117.2	3.8257
2117.3	-1.9727
2117.4	-5.0244
2117.5	-2.8882
2117.6	-3.4985
2117.7	-3.1934
2117.8	-3.8037
2117.9	-1.6675
2118	-1.3623
2118.1	2.2998
2118.2	1.9946
2118.3	-2.583
2118.4	-2.583
2118.5	-2.8882
2118.6	-2.2778
2118.7	-1.6675
2118.8	-1.6675
2118.9	-0.44678
2119	-2.583
2119.1	-1.6675
2119.2	-2.8882
2119.3	-5.3296
2119.4	-6.8555
2119.5	-5.6348
2119.6	-5.9399
2119.7	-5.0244
2119.8	-5.3296
2119.9	-4.1089
2120	-7.4658
2120.1	-7.1606
2120.2	-8.6865
2120.3	-7.1606
2120.4	-9.9072
2120.5	-10.212
2120.6	-12.959
2120.7	-12.959
2120.8	-14.79
2120.9	-13.569
2121	-12.043
2121.1	-11.128
2121.2	-6.2451
2121.3	-0.75195
2121.4	-0.44678
2121.5	-4.7192
2121.6	-6.2451
2121.7	-8.9917
2121.8	-10.212
2121.9	-9.2969
2122	-2.583
2122.1	-0.1416
2122.2	-3.4985
2122.3	0.16357
2122.4	-1.0571
2122.5	-3.1934
2122.6	0.77393
2122.7	4.7412
2122.8	5.6567
2122.9	5.6567
2123	4.1309
2123.1	-1.3623
2123.2	-0.75195
2123.3	8.7085
2123.4	12.065
2123.5	4.7412
2123.6	8.7085
2123.7	13.286
2123.8	6.2671
2123.9	7.4878
2124	13.286
2124.1	7.793
2124.2	6.2671
2124.3	12.065
2124.4	19.084
2124.5	17.253
2124.6	13.591
2124.7	11.455
2124.8	10.234
2124.9	13.286
2125	15.117
2125.1	17.864
2125.2	18.169
2125.3	18.779
2125.4	17.253
2125.5	15.728
2125.6	12.981
2125.7	12.065
2125.8	14.202
2125.9	13.286
2126	16.643
2126.1	17.253
2126.2	16.948
2126.3	18.474
2126.4	21.221
2126.5	22.136
2126.6	23.357
2126.7	23.052
2126.8	23.662
2126.9	21.831
2127	22.136
2127.1	21.526
2127.2	20.916
2127.3	18.474
2127.4	19.695
2127.5	19.084
2127.6	19.39
2127.7	18.779
2127.8	18.474
2127.9	17.253
2128	18.169
2128.1	19.084
2128.2	20
2128.3	17.864
2128.4	17.559
2128.5	20.305
2128.6	18.169
2128.7	18.474
2128.8	18.169
2128.9	16.338
2129	12.981
2129.1	12.981
2129.2	12.065
2129.3	4.1309
2129.4	5.0464
2129.5	6.5723
2129.6	8.0981
2129.7	11.15
2129.8	14.202
2129.9	12.371
2130	10.845
2130.1	6.5723
2130.2	5.0464
2130.3	1.0791
2130.4	0.16357
2130.5	5.6567
2130.6	7.793
2130.7	3.2153
2130.8	-0.75195
2130.9	-0.44678
2131	-1.3623
2131.1	-0.1416
2131.2	1.6895
2131.3	-6.5503
2131.4	-8.9917
2131.5	-5.9399
2131.6	-1.3623
2131.7	-0.44678
2131.8	-5.9399
2131.9	-2.8882
2132	-1.3623
2132.1	-7.1606
2132.2	-1.9727
2132.3	-5.0244
2132.4	-12.959
2132.5	-10.518
2132.6	-5.3296
2132.7	-4.7192
2132.8	-10.518
2132.9	-12.349
2133	-13.569
2133.1	-9.2969
2133.2	-5.3296
2133.3	-5.3296
2133.4	-7.771
2133.5	-11.433
2133.6	-14.79
2133.7	-15.706
2133.8	-14.485
2133.9	-12.654
2134	-11.433
2134.1	-9.9072
2134.2	-8.6865
2134.3	-4.1089
2134.4	-3.4985
2134.5	-3.8037
2134.6	-5.3296
2134.7	-4.7192
2134.8	-9.2969
2134.9	-9.2969
2135	-12.349
2135.1	-10.518
2135.2	-12.959
2135.3	-7.1606
2135.4	-7.1606
2135.5	-5.6348
2135.6	-6.8555
2135.7	-7.1606
2135.8	-7.771
2135.9	-6.5503
2136	-5.9399
2136.1	-7.771
2136.2	-5.6348
2136.3	-0.1416
2136.4	1.6895
2136.5	1.3843
2136.6	-0.44678
2136.7	2.605
2136.8	1.6895
2136.9	4.436
2137	3.8257
2137.1	5.9619
2137.2	8.4033
2137.3	17.253
2137.4	16.338
2137.5	16.338
2137.6	14.812
2137.7	12.981
2137.8	10.54
2137.9	8.7085
2138	6.5723
2138.1	8.7085
2138.2	10.54
2138.3	19.695
2138.4	21.526
2138.5	20.916
2138.6	16.338
2138.7	12.981
2138.8	13.591
2138.9	12.065
2139	18.169
2139.1	21.221
2139.2	21.526
2139.3	20
2139.4	16.643
2139.5	16.033
2139.6	15.728
2139.7	20.305
2139.8	22.747
2139.9	22.136
2140	15.728
2140.1	19.084
2140.2	23.052
2140.3	13.591
2140.4	19.39
2140.5	24.578
2140.6	15.422
2140.7	16.948
2140.8	22.441
2140.9	20.916
2141	16.033
2141.1	14.812
2141.2	19.084
2141.3	20.305
2141.4	20
2141.5	19.084
2141.6	16.033
2141.7	13.591
2141.8	13.591
2141.9	14.202
2142	15.422
2142.1	17.559
2142.2	19.084
2142.3	18.169
2142.4	16.948
2142.5	16.643
2142.6	16.338
2142.7	12.371
2142.8	11.76
2142.9	7.1826
2143	8.0981
2143.1	9.9292
2143.2	11.455
2143.3	5.9619
2143.4	6.2671
2143.5	5.0464
2143.6	3.5205
2143.7	4.436
2143.8	6.8774
2143.9	7.793
2144	8.0981
2144.1	6.5723
2144.2	7.1826
2144.3	-0.1416
2144.4	1.9946
2144.5	0.16357
2144.6	1.0791
2144.7	0.77393
2144.8	-1.0571
2144.9	-1.0571
2145	-2.583
2145.1	-1.9727
2145.2	-1.9727
2145.3	-8.9917
2145.4	-8.0762
2145.5	-10.212
2145.6	-8.3813
2145.7	-8.6865
2145.8	-3.4985
2145.9	-2.2778
2146	-1.9727
2146.1	0.16357
2146.2	-3.8037
2146.3	-9.9072
2146.4	-14.18
2146.5	-14.79
2146.6	-15.706
2146.7	-11.433
2146.8	-8.0762
2146.9	-5.9399
2147	-7.771
2147.1	-12.349
2147.2	-15.4
2147.3	-16.011
2147.4	-12.349
2147.5	-6.5503
2147.6	-7.4658
2147.7	-8.6865
2147.8	-10.212
2147.9	-11.128
2148	-7.4658
2148.1	-6.5503
2148.2	-10.823
2148.3	-9.9072
2148.4	-6.8555
2148.5	-4.7192
2148.6	-12.349
2148.7	-6.5503
2148.8	-3.1934
2148.9	-11.128
2149	-6.5503
2149.1	-3.8037
2149.2	-7.771
2149.3	-5.3296
2149.4	-3.1934
2149.5	1.3843
2149.6	5.9619
2149.7	1.6895
2149.8	-2.583
2149.9	-4.1089
2150	-3.1934
2150.1	-2.583
2150.2	-0.1416
2150.3	10.234
2150.4	14.507
2150.5	13.896
2150.6	13.591
2150.7	9.0137
2150.8	6.8774
2150.9	4.7412
2151	5.6567
2151.1	2.605
2151.2	5.3516
2151.3	9.3188
2151.4	13.896
2151.5	11.455
2151.6	12.676
2151.7	13.286
2151.8	16.033
2151.9	15.728
2152	15.728
2152.1	18.169
2152.2	16.033
2152.3	23.052
2152.4	24.578
2152.5	24.578
2152.6	24.272
2152.7	23.967
2152.8	23.357
2152.9	24.578
2153	23.662
2153.1	22.747
2153.2	23.052
2153.3	13.286
2153.4	10.234
2153.5	8.4033
2153.6	9.0137
2153.7	8.0981
2153.8	7.1826
2153.9	6.8774
2154	6.8774
2154.1	5.3516
2154.2	7.1826
2154.3	0.77393
2154.4	2.2998
2154.5	3.2153
2154.6	6.2671
2154.7	4.1309
2154.8	1.3843
2154.9	-3.4985
2155	-5.0244
2155.1	-6.2451
2155.2	-2.2778
2155.3	4.1309
2155.4	6.2671
2155.5	4.1309
2155.6	-1.3623
2155.7	-2.2778
2155.8	-3.1934
2155.9	2.2998
2156	6.2671
2156.1	7.4878
2156.2	7.1826
2156.3	4.7412
2156.4	-0.1416
2156.5	-5.6348
2156.6	-1.9727
2156.7	4.1309
2156.8	-0.1416
2156.9	-2.583
2157	2.9102
2157.1	0.46875
2157.2	-1.6675
2157.3	3.5205
2157.4	3.2153
2157.5	0.46875
2157.6	-2.2778
2157.7	2.2998
2157.8	5.6567
2157.9	2.9102
2158	0.16357
2158.1	-2.8882
2158.2	-0.75195
2158.3	-0.75195
2158.4	1.6895
2158.5	4.1309
2158.6	3.8257
2158.7	3.8257
2158.8	1.0791
2158.9	-2.2778
2159	-1.9727
2159.1	-2.8882
2159.2	-4.7192
2159.3	-3.8037
2159.4	-0.75195
2159.5	-0.44678
2159.6	1.3843
2159.7	2.2998
2159.8	3.2153
2159.9	3.8257
2160	3.8257
2160.1	6.5723
2160.2	5.6567
2160.3	5.6567
2160.4	6.5723
2160.5	6.2671
2160.6	5.6567
2160.7	3.8257
2160.8	5.6567
2160.9	5.9619
2161	5.3516
2161.1	5.9619
2161.2	7.4878
2161.3	5.0464
2161.4	6.5723
2161.5	4.7412
2161.6	6.2671
2161.7	4.436
2161.8	5.3516
2161.9	5.0464
2162	2.2998
2162.1	-0.75195
2162.2	1.3843
2162.3	-1.9727
2162.4	-2.583
2162.5	-3.1934
2162.6	-2.2778
2162.7	-1.6675
2162.8	-0.44678
2162.9	5.6567
2163	6.2671
2163.1	3.5205
2163.2	1.0791
2163.3	-1.0571
2163.4	-3.8037
2163.5	-3.4985
2163.6	-0.1416
2163.7	5.3516
2163.8	5.6567
2163.9	2.9102
2164	-2.583
2164.1	-3.1934
2164.2	-1.9727
2164.3	1.9946
2164.4	2.605
2164.5	2.9102
2164.6	2.605
2164.7	-0.1416
2164.8	-0.75195
2164.9	-1.0571
2165	4.436
2165.1	2.9102
2165.2	-3.1934
2165.3	3.8257
2165.4	1.3843
2165.5	-1.0571
2165.6	1.3843
2165.7	4.436
2165.8	-2.583
2165.9	-2.8882
2166	3.5205
2166.1	4.1309
2166.2	2.605
2166.3	-2.8882
2166.4	-1.9727
2166.5	-1.3623
2166.6	1.6895
2166.7	6.5723
2166.8	5.6567
2166.9	3.5205
2167	0.46875
2167.1	-1.3623
2167.2	-3.4985
2167.3	-2.2778
2167.4	-3.4985
2167.5	-1.3623
2167.6	0.77393
2167.7	1.6895
2167.8	3.2153
2167.9	5.6567
2168	6.2671
2168.1	5.6567
2168.2	3.5205
2168.3	4.436
2168.4	3.8257
2168.5	3.2153
2168.6	0.16357
2168.7	-0.1416
2168.8	-2.2778
2168.9	-1.0571
2169	-1.6675
2169.1	-1.6675
2169.2	-1.6675
2169.3	-2.2778
2169.4	-2.2778
2169.5	-3.1934
2169.6	-2.8882
2169.7	-2.2778
2169.8	-1.3623
2169.9	-1.3623
2170	-1.6675
2170.1	0.46875
2170.2	1.3843
2170.3	4.436
2170.4	4.7412
2170.5	5.9619
2170.6	5.0464
2170.7	5.0464
2170.8	2.9102
2170.9	1.9946
2171	-0.44678
2171.1	-0.75195
2171.2	-3.1934
2171.3	-4.4141
2171.4	-2.8882
2171.5	-1.6675
2171.6	4.436
2171.7	6.5723
2171.8	4.1309
2171.9	-0.1416
2172	-4.1089
2172.1	-4.4141
2172.2	-3.4985
2172.3	2.2998
2172.4	6.8774
2172.5	4.1309
2172.6	-0.1416
2172.7	-1.3623
2172.8	-2.8882
2172.9	-3.4985
2173	0.46875
2173.1	3.2153
2173.2	5.6567
2173.3	-1.0571
2173.4	-2.8882
2173.5	5.0464
2173.6	1.3843
2173.7	-0.75195
2173.8	2.605
2173.9	2.605
2174	-4.1089
2174.1	1.6895
2174.2	3.8257
2174.3	0.16357
2174.4	-3.1934
2174.5	-0.44678
2174.6	1.3843
2174.7	5.6567
2174.8	3.8257
2174.9	0.16357
2175	-3.1934
2175.1	-2.583
2175.2	-1.9727
2175.3	-0.1416
2175.4	1.0791
2175.5	4.436
2175.6	5.3516
2175.7	5.6567
2175.8	4.1309
2175.9	1.9946
2176	-0.1416
2176.1	-0.75195
2176.2	-3.1934
2176.3	-1.6675
2176.4	-3.4985
2176.5	-1.3623
2176.6	-1.0571
2176.7	-1.9727
2176.8	-1.9727
2176.9	0.16357
2177	0.77393
2177.1	0.77393
2177.2	0.77393
2177.3	1.9946
2177.4	2.2998
2177.5	2.2998
2177.6	2.2998
2177.7	4.1309
2177.8	3.5205
2177.9	3.5205
2178	1.0791
2178.1	1.9946
2178.2	0.77393
2178.3	1.0791
2178.4	1.9946
2178.5	0.46875
2178.6	-1.0571
2178.7	-2.8882
2178.8	-4.4141
2178.9	-2.583
2179	-4.1089
2179.1	-1.6675
2179.2	0.46875
2179.3	2.9102
2179.4	4.7412
2179.5	3.8257
2179.6	4.436
2179.7	2.2998
2179.8	0.77393
2179.9	-2.2778
2180	-1.0571
2180.1	-4.1089
2180.2	0.77393
2180.3	2.9102
2180.4	4.7412
2180.5	1.9946
2180.6	0.16357
2180.7	-2.8882
2180.8	-1.9727
2180.9	1.6895
2181	4.1309
2181.1	5.6567
2181.2	4.7412
2181.3	3.5205
2181.4	3.5205
2181.5	-0.1416
2181.6	-1.6675
2181.7	3.2153
2181.8	2.2998
2181.9	-1.6675
2182	2.9102
2182.1	3.2153
2182.2	-0.44678
2182.3	1.0791
2182.4	6.2671
2182.5	-1.9727
2182.6	-2.2778
2182.7	1.9946
2182.8	4.1309
2182.9	5.0464
2183	-0.75195
2183.1	-4.4141
2183.2	-2.2778
2183.3	0.77393
2183.4	3.2153
2183.5	6.2671
2183.6	6.8774
2183.7	2.9102
2183.8	-0.44678
2183.9	-2.2778
2184	-2.2778
2184.1	-1.6675
2184.2	-1.9727
2184.3	-1.0571
2184.4	0.16357
2184.5	1.3843
2184.6	1.3843
2184.7	2.9102
2184.8	3.8257
2184.9	5.0464
2185	5.9619
2185.1	5.3516
2185.2	5.0464
2185.3	3.8257
2185.4	2.9102
2185.5	2.9102
2185.6	2.9102
2185.7	1.9946
2185.8	-1.6675
2185.9	2.2998
2186	0.77393
2186.1	0.16357
2186.2	0.46875
2186.3	1.9946
2186.4	2.9102
2186.5	2.605
2186.6	2.9102
2186.7	5.0464
2186.8	5.0464
2186.9	5.0464
2187	5.6567
2187.1	7.793
2187.2	4.7412
2187.3	3.8257
2187.4	2.2998
2187.5	-1.0571
2187.6	-1.0571
2187.7	-4.1089
2187.8	-1.9727
2187.9	-2.583
2188	-0.1416
2188.1	4.1309
2188.2	6.5723
2188.3	6.5723
2188.4	2.9102
2188.5	-1.6675
2188.6	-3.4985
2188.7	-4.1089
2188.8	-1.3623
2188.9	4.1309
2189	5.6567
2189.1	1.3843
2189.2	-1.3623
2189.3	-4.4141
2189.4	-2.8882
2189.5	-1.9727
2189.6	-2.8882
2189.7	-2.583
2189.8	0.16357
2189.9	5.0464
2190	-0.1416
2190.1	-1.6675
2190.2	4.7412
2190.3	1.3843
2190.4	-2.2778
2190.5	3.2153
2190.6	3.8257
2190.7	-1.6675
2190.8	0.16357
2190.9	6.2671
2191	2.9102
2191.1	-1.9727
2191.2	-1.9727
2191.3	-0.75195
2191.4	3.5205
2191.5	5.9619
2191.6	4.7412
2191.7	0.77393
2191.8	-2.8882
2191.9	-3.8037
2192	-2.583
2192.1	-2.583
2192.2	-0.75195
2192.3	1.9946
2192.4	3.2153
2192.5	5.3516
2192.6	6.2671
2192.7	5.3516
2192.8	2.9102
2192.9	4.7412
2193	2.9102
2193.1	-0.1416
2193.2	-1.0571
2193.3	-0.44678
2193.4	-3.1934
2193.5	-3.4985
2193.6	-2.8882
2193.7	-2.2778
2193.8	-2.583
2193.9	-3.1934
2194	-3.1934
2194.1	-2.2778
2194.2	-3.1934
2194.3	-2.583
2194.4	-4.1089
2194.5	-1.6675
2194.6	-1.6675
2194.7	-4.1089
2194.8	-4.1089
2194.9	-3.1934
2195	-3.1934
2195.1	-2.2778
2195.2	-3.1934
2195.3	-2.583
2195.4	-1.6675
2195.5	0.77393
2195.6	2.2998
2195.7	5.6567
2195.8	5.6567
2195.9	5.9619
2196	3.5205
2196.1	2.605
2196.2	-1.6675
2196.3	-2.583
2196.4	-2.8882
2196.5	-3.1934
2196.6	0.16357
2196.7	4.7412
2196.8	6.8774
2196.9	2.605
2197	1.9946
2197.1	-2.8882
2197.2	-1.9727
2197.3	-1.0571
2197.4	5.0464
2197.5	5.6567
2197.6	2.2998
2197.7	-0.1416
2197.8	-1.6675
2197.9	-1.6675
2198	0.16357
2198.1	3.8257
2198.2	5.6567
2198.3	-1.9727
2198.4	-1.6675
2198.5	3.5205
2198.6	0.77393
2198.7	-1.0571
2198.8	5.0464
2198.9	2.9102
2199	-2.583
2199.1	0.16357
2199.2	6.5723
2199.3	-0.1416
2199.4	-3.8037
2199.5	-1.0571
2199.6	2.2998
2199.7	5.6567
2199.8	4.1309
2199.9	0.16357
2200	-2.2778
2200.1	-4.7192
2200.2	-1.0571
2200.3	1.9946
2200.4	3.8257
2200.5	5.9619
2200.6	7.1826
2200.7	6.8774
2200.8	4.436
2200.9	0.77393
2201	0.77393
2201.1	-1.6675
2201.2	-0.44678
2201.3	-3.1934
2201.4	-3.4985
2201.5	-4.4141
2201.6	-2.583
2201.7	-1.3623
2201.8	1.0791
2201.9	0.46875
2202	1.0791
2202.1	2.9102
2202.2	2.605
2202.3	7.1826
2202.4	9.624
2202.5	8.7085
2202.6	8.0981
2202.7	7.1826
2202.8	10.234
2202.9	8.4033
2203	9.3188
2203.1	9.0137
2203.2	9.9292
2203.3	-8.3813
2203.4	-12.349
2203.5	-12.959
2203.6	-14.79
2203.7	-15.706
2203.8	-17.231
2203.9	-15.706
2204	-18.452
2204.1	-18.452
2204.2	-19.978
2204.3	-30.659
2204.4	-30.354
2204.5	-26.997
2204.6	-24.556
2204.7	-22.725
2204.8	-25.166
2204.9	-26.387
2205	-30.964
2205.1	-31.88
2205.2	-33.406
2205.3	-23.335
2205.4	-16.316
2205.5	-15.4
2205.6	-16.316
2205.7	-21.199
2205.8	-24.861
2205.9	-22.114
2206	-19.673
2206.1	-16.316
2206.2	-16.926
2206.3	-18.452
2206.4	-22.114
2206.5	-23.03
2206.6	-21.809
2206.7	-17.842
2206.8	-15.706
2206.9	-22.725
2207	-20.588
2207.1	-17.231
2207.2	-16.926
2207.3	-24.861
2207.4	-23.64
2207.5	-18.757
2207.6	-16.621
2207.7	-15.4
2207.8	-20.588
2207.9	-23.64
2208	-24.25
2208.1	-23.945
2208.2	-22.419
2208.3	-27.607
2208.4	-25.776
2208.5	-23.335
2208.6	-22.419
2208.7	-22.419
2208.8	-22.725
2208.9	-23.64
2209	-26.387
2209.1	-25.776
2209.2	-28.218
2209.3	-36.152
2209.4	-35.542
2209.5	-35.542
2209.6	-36.763
2209.7	-37.068
2209.8	-35.542
2209.9	-37.373
2210	-37.983
2210.1	-36.763
2210.2	-35.847
2210.3	-43.171
2210.4	-43.477
2210.5	-42.561
2210.6	-42.866
2210.7	-42.866
2210.8	-45.002
2210.9	-41.646
2211	-41.34
2211.1	-44.697
2211.2	-43.782
2211.3	-45.918
2211.4	-45.002
2211.5	-44.392
2211.6	-41.34
2211.7	-40.12
2211.8	-39.509
2211.9	-38.289
2212	-38.289
2212.1	-38.594
2212.2	-39.814
2212.3	-43.782
2212.4	-46.528
2212.5	-48.97
2212.6	-48.97
2212.7	-45.918
2212.8	-43.171
2212.9	-37.983
2213	-38.899
2213.1	-43.782
2213.2	-46.834
2213.3	-47.749
2213.4	-46.528
2213.5	-42.866
2213.6	-38.594
2213.7	-41.951
2213.8	-45.613
2213.9	-48.97
2214	-46.528
2214.1	-39.204
2214.2	-38.899
2214.3	-41.035
2214.4	-43.782
2214.5	-43.477
2214.6	-44.087
2214.7	-41.035
2214.8	-40.12
2214.9	-37.983
2215	-42.561
2215.1	-45.613
2215.2	-38.289
2215.3	-37.068
2215.4	-41.646
2215.5	-36.152
2215.6	-35.542
2215.7	-41.951
2215.8	-41.951
2215.9	-35.847
2216	-33.711
2216.1	-37.983
2216.2	-43.171
2216.3	-38.594
2216.4	-35.847
2216.5	-33.101
2216.6	-30.049
2216.7	-28.523
2216.8	-29.438
2216.9	-34.321
2217	-35.237
2217.1	-37.373
2217.2	-39.814
2217.3	-32.185
2217.4	-30.659
2217.5	-31.575
2217.6	-28.828
2217.7	-29.133
2217.8	-28.523
2217.9	-28.828
2218	-25.166
2218.1	-25.166
2218.2	-25.471
2218.3	-19.978
2218.4	-17.537
2218.5	-18.452
2218.6	-19.062
2218.7	-15.706
2218.8	-16.926
2218.9	-19.062
2219	-16.926
2219.1	-18.757
2219.2	-16.011
2219.3	-15.706
2219.4	-13.569
2219.5	-16.011
2219.6	-16.316
2219.7	-17.231
2219.8	-16.926
2219.9	-18.757
2220	-18.757
2220.1	-20.283
2220.2	-20.283
2220.3	-22.419
2220.4	-23.945
2220.5	-23.945
2220.6	-21.809
2220.7	-20.894
2220.8	-15.4
2220.9	-13.569
2221	-14.485
2221.1	-16.621
2221.2	-20.283
2221.3	-25.166
2221.4	-28.523
2221.5	-24.861
2221.6	-25.471
2221.7	-19.978
2221.8	-18.757
2221.9	-23.64
2222	-27.607
2222.1	-28.828
2222.2	-25.776
2222.3	-26.692
2222.4	-25.166
2222.5	-29.744
2222.6	-34.321
2222.7	-33.406
2222.8	-34.932
2222.9	-32.185
2223	-33.406
2223.1	-32.185
2223.2	-26.997
2223.3	-34.016
2223.4	-40.12
2223.5	-37.373
2223.6	-32.185
2223.7	-39.509
2223.8	-38.899
2223.9	-32.49
2224	-38.594
2224.1	-41.035
2224.2	-37.068
2224.3	-36.763
2224.4	-37.068
2224.5	-43.171
2224.6	-45.002
2224.7	-45.918
2224.8	-41.951
2224.9	-40.12
2225	-36.458
2225.1	-37.068
2225.2	-37.983
2225.3	-43.782
2225.4	-48.665
2225.5	-47.139
2225.6	-46.834
2225.7	-46.834
2225.8	-47.444
2225.9	-47.749
2226	-45.308
2226.1	-46.223
2226.2	-44.087
2226.3	-41.951
2226.4	-40.73
2226.5	-38.289
2226.6	-39.509
2226.7	-40.73
2226.8	-44.087
2226.9	-45.613
2227	-48.054
2227.1	-47.749
2227.2	-47.749
2227.3	-46.834
2227.4	-47.139
2227.5	-46.528
2227.6	-46.528
2227.7	-44.697
2227.8	-44.087
2227.9	-42.256
2228	-44.087
2228.1	-43.171
2228.2	-44.087
2228.3	-41.34
2228.4	-40.73
2228.5	-40.425
2228.6	-38.899
2228.7	-43.782
2228.8	-42.561
2228.9	-43.782
2229	-45.308
2229.1	-46.528
2229.2	-44.697
2229.3	-41.035
2229.4	-39.509
2229.5	-35.542
2229.6	-33.711
2229.7	-31.27
2229.8	-32.49
2229.9	-34.626
2230	-38.289
2230.1	-41.646
2230.2	-41.34
2230.3	-36.458
2230.4	-29.133
2230.5	-26.692
2230.6	-27.913
2230.7	-30.659
2230.8	-34.626
2230.9	-36.763
2231	-35.542
2231.1	-33.711
2231.2	-33.711
2231.3	-28.218
2231.4	-29.133
2231.5	-28.828
2231.6	-22.725
2231.7	-22.114
2231.8	-29.744
2231.9	-26.082
2232	-20.283
2232.1	-26.692
2232.2	-26.692
2232.3	-16.011
2232.4	-22.114
2232.5	-22.725
2232.6	-18.147
2232.7	-15.4
2232.8	-21.809
2232.9	-23.03
2233	-23.03
2233.1	-18.757
2233.2	-16.011
2233.3	-13.569
2233.4	-16.926
2233.5	-19.062
2233.6	-20.588
2233.7	-19.978
2233.8	-20.894
2233.9	-17.537
2234	-17.231
2234.1	-14.18
2234.2	-14.18
2234.3	-13.264
2234.4	-15.706
2234.5	-17.842
2234.6	-19.978
2234.7	-21.809
2234.8	-24.25
2234.9	-25.166
2235	-23.335
2235.1	-24.556
2235.2	-23.335
2235.3	-29.438
2235.4	-29.438
2235.5	-29.744
2235.6	-28.218
2235.7	-30.049
2235.8	-26.997
2235.9	-26.997
2236	-28.523
2236.1	-26.082
2236.2	-28.828
2236.3	-33.711
2236.4	-33.406
2236.5	-35.237
2236.6	-35.237
2236.7	-36.152
2236.8	-35.542
2236.9	-37.983
2237	-35.542
2237.1	-39.204
2237.2	-36.152
2237.3	-42.561
2237.4	-42.866
2237.5	-41.035
2237.6	-38.899
2237.7	-37.678
2237.8	-32.795
2237.9	-33.711
2238	-36.458
2238.1	-40.12
2238.2	-40.425
2238.3	-48.97
2238.4	-48.054
2238.5	-46.223
2238.6	-42.256
2238.7	-40.73
2238.8	-38.899
2238.9	-44.697
2239	-48.359
2239.1	-48.665
2239.2	-45.613
2239.3	-45.002
2239.4	-42.561
2239.5	-42.256
2239.6	-43.477
2239.7	-47.139
2239.8	-48.359
2239.9	-46.834
2240	-41.951
2240.1	-45.002
2240.2	-47.749
2240.3	-41.951
2240.4	-45.308
2240.5	-49.275
2240.6	-44.087
2240.7	-41.34
2240.8	-48.054
2240.9	-48.359
2241	-42.561
2241.1	-41.035
2241.2	-45.308
2241.3	-47.444
2241.4	-46.223
2241.5	-44.697
2241.6	-42.866
2241.7	-39.814
2241.8	-39.204
2241.9	-41.646
2242	-44.697
2242.1	-46.834
2242.2	-47.139
2242.3	-44.697
2242.4	-45.308
2242.5	-43.477
2242.6	-41.34
2242.7	-41.035
2242.8	-37.373
2242.9	-36.458
2243	-37.068
2243.1	-36.458
2243.2	-35.847
2243.3	-32.795
2243.4	-32.185
2243.5	-33.406
2243.6	-32.49
2243.7	-35.237
2243.8	-36.458
2243.9	-36.152
2244	-37.373
2244.1	-36.763
2244.2	-37.983
2244.3	-30.964
2244.4	-34.016
2244.5	-31.88
2244.6	-32.185
2244.7	-31.27
2244.8	-31.88
2244.9	-29.744
2245	-30.659
2245.1	-26.997
2245.2	-26.692
2245.3	-18.452
2245.4	-16.316
2245.5	-19.062
2245.6	-19.062
2245.7	-20.894
2245.8	-23.335
2245.9	-24.861
2246	-24.861
2246.1	-27.607
2246.2	-26.692
2246.3	-22.419
2246.4	-18.452
2246.5	-14.485
2246.6	-13.264
2246.7	-13.875
2246.8	-19.978
2246.9	-19.673
2247	-24.25
2247.1	-21.809
2247.2	-16.926
2247.3	-11.128
2247.4	-13.875
2247.5	-17.231
2247.6	-20.894
2247.7	-19.368
2247.8	-19.673
2247.9	-19.978
2248	-19.062
2248.1	-18.147
2248.2	-13.569
2248.3	-19.062
2248.4	-25.776
2248.5	-22.419
2248.6	-19.368
2248.7	-25.776
2248.8	-20.894
2248.9	-19.368
2249	-26.082
2249.1	-25.471
2249.2	-18.757
2249.3	-24.861
2249.4	-28.523
2249.5	-30.354
2249.6	-26.387
2249.7	-23.335
2249.8	-24.556
2249.9	-26.387
2250	-28.523
2250.1	-28.218
2250.2	-28.828
2250.3	-38.899
2250.4	-38.289
2250.5	-37.068
2250.6	-34.016
2250.7	-35.237
2250.8	-35.542
2250.9	-38.289
2251	-39.204
2251.1	-41.035
2251.2	-43.782
2251.3	-41.951
2251.4	-40.425
2251.5	-39.204
2251.6	-39.814
2251.7	-39.509
2251.8	-38.899
2251.9	-37.373
2252	-37.068
2252.1	-34.932
2252.2	-35.542
2252.3	-49.275
2252.4	-51.716
2252.5	-52.937
2252.6	-50.801
2252.7	-51.106
2252.8	-51.411
2252.9	-51.106
2253	-50.19
2253.1	-52.327
2253.2	-52.327
2253.3	8.0981
2253.4	17.559
2253.5	15.728
2253.6	15.422
2253.7	16.338
2253.8	13.591
2253.9	12.981
2254	10.54
2254.1	10.234
2254.2	11.15
2254.3	69.438
2254.4	80.73
2254.5	81.34
2254.6	83.477
2254.7	85.918
2254.8	87.444
2254.9	83.477
2255	81.646
2255.1	78.289
2255.2	77.983
2255.3	57.842
2255.4	56.316
2255.5	61.504
2255.6	62.419
2255.7	59.368
2255.8	56.011
2255.9	56.621
2256	55.095
2256.1	56.316
2256.2	57.231
2256.3	62.114
2256.4	61.199
2256.5	64.861
2256.6	69.438
2256.7	66.387
2256.8	63.03
2256.9	66.387
2257	68.828
2257.1	61.809
2257.2	68.218
2257.3	67.607
2257.4	59.673
2257.5	61.199
2257.6	67.302
2257.7	65.776
2257.8	60.283
2257.9	59.368
2258	59.978
2258.1	63.945
2258.2	67.913
2258.3	75.542
2258.4	73.711
2258.5	69.438
2258.6	69.744
2258.7	69.133
2258.8	71.575
2258.9	72.49
2259	76.152
2259.1	76.152
2259.2	77.983
2259.3	82.561
2259.4	83.171
2259.5	81.34
2259.6	78.289
2259.7	76.152
2259.8	76.763
2259.9	74.321
2260	76.458
2260.1	74.626
2260.2	74.321
2260.3	81.34
2260.4	81.035
2260.5	81.646
2260.6	82.256
2260.7	82.866
2260.8	83.477
2260.9	84.697
2261	82.561
2261.1	83.171
2261.2	83.477
2261.3	86.528
2261.4	86.528
2261.5	87.749
2261.6	86.223
2261.7	85.918
2261.8	84.697
2261.9	84.697
2262	84.392
2262.1	85.918
2262.2	85.308
2262.3	89.885
2262.4	92.021
2262.5	92.937
2262.6	94.463
2262.7	96.599
2262.8	95.378
2262.9	94.463
2263	89.885
2263.1	89.58
2263.2	87.444
2263.3	88.054
2263.4	87.139
2263.5	94.768
2263.6	95.684
2263.7	94.768
2263.8	91.106
2263.9	87.444
2264	87.139
2264.1	88.359
2264.2	93.853
2264.3	94.463
2264.4	95.073
2264.5	92.632
2264.6	93.547
2264.7	93.242
2264.8	86.834
2264.9	85.918
2265	87.749
2265.1	94.158
2265.2	87.139
2265.3	83.782
2265.4	88.359
2265.5	80.73
2265.6	84.087
2265.7	91.106
2265.8	85.308
2265.9	82.256
2266	83.171
2266.1	86.528
2266.2	88.359
2266.3	80.425
2266.4	75.847
2266.5	77.983
2266.6	77.983
2266.7	79.509
2266.8	84.087
2266.9	82.561
2267	83.477
2267.1	82.561
2267.2	78.594
2267.3	71.27
2267.4	69.744
2267.5	69.744
2267.6	66.997
2267.7	69.744
2267.8	71.575
2267.9	72.49
2268	72.49
2268.1	76.152
2268.2	74.932
2268.3	69.438
2268.4	71.575
2268.5	71.88
2268.6	72.795
2268.7	69.744
2268.8	70.049
2268.9	71.575
2269	70.659
2269.1	70.354
2269.2	70.964
2269.3	69.133
2269.4	67.607
2269.5	66.692
2269.6	67.913
2269.7	65.776
2269.8	65.471
2269.9	64.861
2270	65.166
2270.1	63.03
2270.2	62.114
2270.3	61.199
2270.4	59.062
2270.5	57.842
2270.6	59.062
2270.7	58.147
2270.8	61.809
2270.9	64.556
2271	66.692
2271.1	66.997
2271.2	64.861
2271.3	66.692
2271.4	65.166
2271.5	63.335
2271.6	62.725
2271.7	69.744
2271.8	71.575
2271.9	69.744
2272	67.607
2272.1	61.809
2272.2	64.556
2272.3	78.289
2272.4	79.509
2272.5	74.016
2272.6	71.575
2272.7	72.795
2272.8	74.626
2272.9	76.152
2273	71.88
2273.1	73.711
2273.2	71.88
2273.3	81.951
2273.4	88.359
2273.5	83.477
2273.6	80.425
2273.7	82.866
2273.8	85.918
2273.9	80.425
2274	81.34
2274.1	84.392
2274.2	88.054
2274.3	86.528
2274.4	84.087
2274.5	85.308
2274.6	88.665
2274.7	91.106
2274.8	93.242
2274.9	90.496
2275	86.834
2275.1	84.087
2275.2	85.308
2275.3	88.054
2275.4	89.58
2275.5	92.327
2275.6	93.853
2275.7	93.853
2275.8	95.378
2275.9	95.073
2276	93.547
2276.1	92.632
2276.2	90.801
2276.3	86.834
2276.4	90.496
2276.5	88.97
2276.6	90.19
2276.7	88.665
2276.8	90.801
2276.9	89.275
2277	90.19
2277.1	90.801
2277.2	91.106
2277.3	92.937
2277.4	90.496
2277.5	92.021
2277.6	93.547
2277.7	91.716
2277.8	92.632
2277.9	92.937
2278	92.937
2278.1	91.716
2278.2	92.021
2278.3	87.139
2278.4	88.665
2278.5	87.139
2278.6	86.223
2278.7	86.223
2278.8	85.002
2278.9	84.087
2279	83.477
2279.1	81.951
2279.2	85.918
2279.3	83.477
2279.4	85.918
2279.5	88.665
2279.6	88.665
2279.7	86.223
2279.8	80.73
2279.9	81.34
2280	77.373
2280.1	80.12
2280.2	81.951
2280.3	82.561
2280.4	81.34
2280.5	77.068
2280.6	76.152
2280.7	72.185
2280.8	73.101
2280.9	76.152
2281	80.73
2281.1	81.035
2281.2	80.73
2281.3	74.626
2281.4	69.744
2281.5	66.387
2281.6	66.692
2281.7	71.88
2281.8	71.575
2281.9	65.471
2282	72.49
2282.1	71.575
2282.2	65.166
2282.3	65.471
2282.4	66.692
2282.5	62.114
2282.6	59.062
2282.7	63.335
2282.8	68.523
2282.9	68.523
2283	62.419
2283.1	60.894
2283.2	59.673
2283.3	57.842
2283.4	61.809
2283.5	66.082
2283.6	66.692
2283.7	66.692
2283.8	61.809
2283.9	60.283
2284	57.842
2284.1	58.452
2284.2	56.621
2284.3	59.673
2284.4	63.03
2284.5	61.809
2284.6	62.419
2284.7	64.861
2284.8	64.25
2284.9	64.556
2285	66.387
2285.1	68.828
2285.2	67.302
2285.3	75.237
2285.4	75.542
2285.5	76.763
2285.6	74.321
2285.7	74.321
2285.8	76.763
2285.9	74.626
2286	75.847
2286.1	76.152
2286.2	75.847
2286.3	82.561
2286.4	84.392
2286.5	85.002
2286.6	85.002
2286.7	82.256
2286.8	81.951
2286.9	82.866
2287	78.899
2287.1	78.289
2287.2	77.983
2287.3	80.425
2287.4	83.477
2287.5	82.256
2287.6	83.171
2287.7	86.528
2287.8	89.885
2287.9	92.021
2288	88.665
2288.1	85.002
2288.2	84.697
2288.3	88.054
2288.4	86.223
2288.5	89.885
2288.6	95.378
2288.7	94.463
2288.8	89.275
2288.9	85.918
2289	85.308
2289.1	90.801
2289.2	96.599
2289.3	97.209
2289.4	93.547
2289.5	93.242
2289.6	92.021
2289.7	95.684
2289.8	98.43
2289.9	92.632
2290	90.496
2290.1	93.242
2290.2	95.989
2290.3	89.885
2290.4	91.411
2290.5	98.125
2290.6	90.801
2290.7	90.496
2290.8	91.716
2290.9	97.82
2291	95.684
2291.1	91.716
2291.2	87.444
2291.3	88.359
2291.4	89.58
2291.5	92.632
2291.6	95.378
2291.7	96.294
2291.8	94.158
2291.9	90.801
2292	88.97
2292.1	88.665
2292.2	86.834
2292.3	82.866
2292.4	82.561
2292.5	83.782
2292.6	85.002
2292.7	84.697
2292.8	86.223
2292.9	85.002
2293	85.308
2293.1	86.223
2293.2	87.139
2293.3	83.171
2293.4	82.866
2293.5	82.256
2293.6	82.256
2293.7	83.782
2293.8	82.866
2293.9	82.866
2294	82.256
2294.1	79.509
2294.2	82.866
2294.3	74.932
2294.4	74.016
2294.5	71.88
2294.6	72.49
2294.7	71.27
2294.8	71.88
2294.9	70.049
2295	70.049
2295.1	69.438
2295.2	73.406
2295.3	69.438
2295.4	73.101
2295.5	70.659
2295.6	73.101
2295.7	68.218
2295.8	65.166
2295.9	62.419
2296	63.03
2296.1	64.861
2296.2	70.964
2296.3	67.607
2296.4	62.725
2296.5	58.757
2296.6	57.231
2296.7	60.283
2296.8	66.692
2296.9	65.166
2297	59.978
2297.1	58.147
2297.2	58.757
2297.3	62.725
2297.4	65.776
2297.5	61.504
2297.6	57.537
2297.7	55.706
2297.8	56.011
2297.9	55.4
2298	55.706
2298.1	56.316
2298.2	60.283
2298.3	69.744
2298.4	68.218
2298.5	60.588
2298.6	69.133
2298.7	70.964
2298.8	63.335
2298.9	64.861
2299	70.354
2299.1	65.776
2299.2	61.504
2299.3	72.185
2299.4	75.847
2299.5	74.016
2299.6	70.659
2299.7	68.523
2299.8	69.133
2299.9	71.88
2300	74.626
2300.1	76.763
2300.2	76.152
2300.3	84.697
2300.4	84.392
2300.5	81.035
2300.6	78.594
2300.7	80.73
2300.8	81.34
2300.9	82.256
2301	84.697
2301.1	85.308
2301.2	85.002
2301.3	86.834
2301.4	89.275
2301.5	89.275
2301.6	87.749
2301.7	88.359
2301.8	89.58
2301.9	87.444
2302	87.444
2302.1	85.308
2302.2	84.697
2302.3	95.989
2302.4	99.956
2302.5	99.956
2302.6	99.041
2302.7	98.125
2302.8	97.82
2302.9	98.43
2303	98.125
2303.1	97.515
2303.2	99.956
2303.3	52.959
2303.4	44.719
2303.5	46.855
2303.6	48.076
2303.7	47.161
2303.8	50.212
2303.9	49.907
2304	50.212
2304.1	48.381
2304.2	45.635
2304.3	1.0791
2304.4	-8.6865
2304.5	-9.2969
2304.6	-9.9072
2304.7	-8.3813
2304.8	-7.771
2304.9	-5.0244
2305	-1.3623
2305.1	-2.8882
2305.2	-4.4141
2305.3	2.2998
2305.4	1.6895
2305.5	-0.44678
2305.6	2.9102
2305.7	8.0981
2305.8	8.4033
2305.9	5.9619
2306	4.7412
2306.1	5.6567
2306.2	3.2153
2306.3	0.46875
2306.4	1.6895
2306.5	1.9946
2306.6	-5.3296
2306.7	-2.8882
2306.8	3.5205
2306.9	-3.1934
2307	-3.4985
2307.1	2.605
2307.2	-3.4985
2307.3	0.77393
2307.4	4.436
2307.5	5.9619
2307.6	-0.1416
2307.7	-1.0571
2307.8	3.8257
2307.9	6.5723
2308	5.6567
2308.1	0.77393
2308.2	0.16357
2308.3	-1.6675
2308.4	-0.1416
2308.5	0.46875
2308.6	4.436
2308.7	4.1309
2308.8	2.605
2308.9	-0.44678
2309	-2.8882
2309.1	-4.7192
2309.2	-3.8037
2309.3	-1.0571
2309.4	-1.6675
2309.5	0.46875
2309.6	1.6895
2309.7	3.5205
2309.8	2.9102
2309.9	5.3516
2310	6.5723
2310.1	8.0981
2310.2	5.0464
2310.3	4.436
2310.4	7.1826
2310.5	2.605
2310.6	3.5205
2310.7	1.3843
2310.8	2.2998
2310.9	-0.1416
2311	-0.44678
2311.1	0.46875
2311.2	-1.3623
2311.3	-0.75195
2311.4	0.16357
2311.5	-0.75195
2311.6	-0.1416
2311.7	3.2153
2311.8	3.2153
2311.9	3.2153
2312	5.6567
2312.1	6.2671
2312.2	5.6567
2312.3	5.3516
2312.4	6.2671
2312.5	1.9946
2312.6	1.9946
2312.7	-0.44678
2312.8	-1.0571
2312.9	-2.2778
2313	-2.8882
2313.1	-3.4985
2313.2	1.6895
2313.3	2.605
2313.4	6.5723
2313.5	4.7412
2313.6	1.3843
2313.7	-0.44678
2313.8	-3.1934
2313.9	-3.4985
2314	0.16357
2314.1	4.7412
2314.2	6.2671
2314.3	3.2153
2314.4	-0.75195
2314.5	-1.9727
2314.6	0.16357
2314.7	3.2153
2314.8	6.8774
2314.9	3.8257
2315	-2.583
2315.1	-1.0571
2315.2	5.0464
2315.3	-2.8882
2315.4	0.46875
2315.5	5.9619
2315.6	-3.1934
2315.7	-1.0571
2315.8	4.436
2315.9	2.2998
2316	-2.583
2316.1	-0.75195
2316.2	0.46875
2316.3	5.6567
2316.4	4.1309
2316.5	-1.0571
2316.6	-2.8882
2316.7	-2.2778
2316.8	-0.1416
2316.9	1.3843
2317	3.5205
2317.1	5.9619
2317.2	5.3516
2317.3	3.5205
2317.4	1.0791
2317.5	-1.0571
2317.6	-2.583
2317.7	-3.8037
2317.8	-3.1934
2317.9	-2.2778
2318	-3.8037
2318.1	0.16357
2318.2	0.16357
2318.3	1.3843
2318.4	0.77393
2318.5	3.8257
2318.6	3.5205
2318.7	4.436
2318.8	6.5723
2318.9	6.2671
2319	6.8774
2319.1	4.1309
2319.2	5.0464
2319.3	6.5723
2319.4	6.5723
2319.5	5.6567
2319.6	5.9619
2319.7	5.6567
2319.8	4.1309
2319.9	6.8774
2320	5.6567
2320.1	5.3516
2320.2	4.436
2320.3	4.7412
2320.4	1.3843
2320.5	0.77393
2320.6	-0.75195
2320.7	-0.44678
2320.8	-2.8882
2320.9	-2.2778
2321	-4.4141
2321.1	-1.0571
2321.2	-1.6675
2321.3	3.8257
2321.4	5.3516
2321.5	5.6567
2321.6	4.7412
2321.7	1.3843
2321.8	-1.6675
2321.9	-4.1089
2322	-4.1089
2322.1	0.16357
2322.2	5.9619
2322.3	4.1309
2322.4	1.3843
2322.5	-1.3623
2322.6	-3.1934
2322.7	-2.583
2322.8	-3.1934
2322.9	-2.8882
2323	-3.1934
2323.1	-0.75195
2323.2	2.9102
2323.3	5.3516
2323.4	-4.1089
2323.5	0.46875
2323.6	5.0464
2323.7	-1.3623
2323.8	-0.44678
2323.9	5.3516
2324	-2.2778
2324.1	-2.2778
2324.2	2.9102
2324.3	6.5723
2324.4	-1.0571
2324.5	-1.9727
2324.6	-1.3623
2324.7	1.6895
2324.8	3.2153
2324.9	5.9619
2325	0.46875
2325.1	-1.6675
2325.2	-3.8037
2325.3	-1.6675
2325.4	-2.583
2325.5	0.16357
2325.6	2.9102
2325.7	6.5723
2325.8	6.2671
2325.9	4.436
2326	5.0464
2326.1	2.605
2326.2	-1.6675
2326.3	-0.44678
2326.4	-0.44678
2326.5	-2.8882
2326.6	-1.6675
2326.7	-2.2778
2326.8	-3.4985
2326.9	-3.8037
2327	-1.6675
2327.1	-1.0571
2327.2	-0.1416
2327.3	0.46875
2327.4	-1.0571
2327.5	0.46875
2327.6	-1.3623
2327.7	0.16357
2327.8	1.0791
2327.9	2.605
2328	-0.75195
2328.1	-0.44678
2328.2	-1.6675
2328.3	-1.9727
2328.4	-1.3623
2328.5	-1.9727
2328.6	-1.6675
2328.7	-3.4985
2328.8	-3.4985
2328.9	-3.4985
2329	-0.75195
2329.1	1.6895
2329.2	5.3516
2329.3	7.1826
2329.4	6.8774
2329.5	1.9946
2329.6	0.16357
2329.7	-2.8882
2329.8	-2.2778
2329.9	-3.1934
2330	-1.0571
2330.1	4.7412
2330.2	5.6567
2330.3	3.5205
2330.4	0.77393
2330.5	-2.2778
2330.6	-1.9727
2330.7	-1.9727
2330.8	3.5205
2330.9	4.436
2331	5.3516
2331.1	3.5205
2331.2	2.9102
2331.3	3.2153
2331.4	4.1309
2331.5	4.1309
2331.6	-3.8037
2331.7	-2.2778
2331.8	5.3516
2331.9	-0.44678
2332	-1.0571
2332.1	4.7412
2332.2	0.16357
2332.3	-3.4985
2332.4	2.9102
2332.5	4.7412
2332.6	-0.75195
2332.7	-2.583
2332.8	0.46875
2332.9	4.1309
2333	4.7412
2333.1	1.0791
2333.2	-0.75195
2333.3	-3.4985
2333.4	-2.2778
2333.5	0.77393
2333.6	3.5205
2333.7	1.9946
2333.8	6.2671
2333.9	4.7412
2334	5.3516
2334.1	2.605
2334.2	0.77393
2334.3	0.46875
2334.4	-2.8882
2334.5	-2.583
2334.6	-2.2778
2334.7	-4.7192
2334.8	-3.4985
2334.9	-1.6675
2335	-0.1416
2335.1	-1.6675
2335.2	-0.1416
2335.3	1.0791
2335.4	1.3843
2335.5	1.6895
2335.6	1.9946
2335.7	3.5205
2335.8	3.2153
2335.9	1.6895
2336	3.8257
2336.1	4.7412
2336.2	2.9102
2336.3	1.6895
2336.4	4.1309
2336.5	1.6895
2336.6	2.605
2336.7	-0.1416
2336.8	0.46875
2336.9	-1.9727
2337	-3.8037
2337.1	-2.583
2337.2	-2.2778
2337.3	-3.1934
2337.4	-0.1416
2337.5	0.46875
2337.6	1.9946
2337.7	2.2998
2337.8	7.4878
2337.9	4.7412
2338	2.605
2338.1	-0.44678
2338.2	-3.4985
2338.3	-1.9727
2338.4	-5.3296
2338.5	1.3843
2338.6	5.3516
2338.7	3.5205
2338.8	1.9946
2338.9	-2.2778
2339	-4.1089
2339.1	-4.1089
2339.2	3.8257
2339.3	6.8774
2339.4	5.6567
2339.5	4.1309
2339.6	4.7412
2339.7	4.436
2339.8	0.46875
2339.9	-1.9727
2340	2.605
2340.1	6.2671
2340.2	-3.4985
2340.3	-0.44678
2340.4	4.436
2340.5	-1.3623
2340.6	0.16357
2340.7	5.9619
2340.8	2.605
2340.9	-3.4985
2341	-1.0571
2341.1	2.2998
2341.2	3.2153
2341.3	1.6895
2341.4	-1.9727
2341.5	-2.8882
2341.6	-1.0571
2341.7	1.6895
2341.8	1.6895
2341.9	3.8257
2342	5.3516
2342.1	5.0464
2342.2	0.77393
2342.3	-1.0571
2342.4	-3.4985
2342.5	-2.2778
2342.6	-4.4141
2342.7	-0.1416
2342.8	-0.1416
2342.9	0.77393
2343	1.0791
2343.1	3.5205
2343.2	2.9102
2343.3	5.0464
2343.4	5.3516
2343.5	6.5723
2343.6	5.9619
2343.7	5.6567
2343.8	4.436
2343.9	5.0464
2344	5.3516
2344.1	5.0464
2344.2	5.3516
2344.3	4.436
2344.4	4.436
2344.5	3.2153
2344.6	4.436
2344.7	4.436
2344.8	5.3516
2344.9	5.3516
2345	5.0464
2345.1	4.7412
2345.2	4.436
2345.3	6.2671
2345.4	4.1309
2345.5	4.1309
2345.6	1.0791
2345.7	1.6895
2345.8	-2.583
2345.9	-2.8882
2346	-4.7192
2346.1	-4.1089
2346.2	-1.6675
2346.3	1.6895
2346.4	6.5723
2346.5	5.6567
2346.6	3.8257
2346.7	1.3843
2346.8	-2.8882
2346.9	-2.8882
2347	-2.8882
2347.1	0.77393
2347.2	5.0464
2347.3	5.3516
2347.4	1.6895
2347.5	-2.2778
2347.6	-4.4141
2347.7	-3.4985
2347.8	-0.75195
2347.9	-2.583
2348	-4.4141
2348.1	-1.3623
2348.2	1.3843
2348.3	5.6567
2348.4	-1.6675
2348.5	-1.3623
2348.6	5.0464
2348.7	-0.75195
2348.8	-2.2778
2348.9	5.6567
2349	1.9946
2349.1	-3.8037
2349.2	1.3843
2349.3	5.6567
2349.4	0.77393
2349.5	-2.2778
2349.6	-2.2778
2349.7	-0.1416
2349.8	3.8257
2349.9	5.9619
2350	5.3516
2350.1	1.6895
2350.2	-3.8037
2350.3	-2.583
2350.4	-1.6675
2350.5	-0.75195
2350.6	0.46875
2350.7	2.9102
2350.8	3.2153
2350.9	5.6567
2351	6.5723
2351.1	4.1309
2351.2	3.5205
2351.3	1.0791
2351.4	0.16357
2351.5	0.16357
2351.6	-2.2778
2351.7	-2.583
2351.8	-2.8882
2351.9	-2.2778
2352	-4.4141
2352.1	-1.9727
2352.2	-3.1934
2352.3	-2.583
2352.4	-1.9727
2352.5	-3.8037
2352.6	-1.3623
2352.7	-4.1089
2352.8	-1.3623
2352.9	-2.8882
2353	-0.44678
2353.1	-4.1089
2353.2	-2.583
2353.3	-2.2778
2353.4	-1.9727
2353.5	-1.3623
2353.6	-2.2778
2353.7	-1.0571
2353.8	-0.75195
2353.9	0.46875
2354	1.0791
2354.1	4.436
2354.2	6.2671
2354.3	2.9102
2354.4	3.8257
2354.5	1.6895
2354.6	-1.6675
2354.7	-5.6348
2354.8	-7.1606
2354.9	-5.0244
2355	-5.6348
2355.1	-1.6675
2355.2	4.1309
2355.3	-2.8882
2355.4	-5.9399
2355.5	-10.212
2355.6	-10.823
2355.7	-11.738
2355.8	-5.9399
2355.9	-3.1934
2356	-2.583
2356.1	-4.1089
2356.2	-3.8037
2356.3	-3.1934
2356.4	-5.0244
2356.5	-12.043
2356.6	-12.654
2356.7	-8.6865
2356.8	-5.6348
2356.9	-12.654
2357	-7.4658
2357.1	-5.9399
2357.2	-13.264
2357.3	-5.9399
2357.4	-2.2778
2357.5	-10.518
2357.6	-8.6865
2357.7	-5.6348
2357.8	-0.75195
2357.9	-2.2778
2358	-8.3813
2358.1	-11.433
2358.2	-9.6021
2358.3	-0.1416
2358.4	1.0791
2358.5	4.7412
2358.6	3.2153
2358.7	0.46875
2358.8	-3.8037
2358.9	-3.8037
2359	-5.9399
2359.1	-4.1089
2359.2	-2.583
2359.3	4.7412
2359.4	6.5723
2359.5	8.0981
2359.6	9.0137
2359.7	11.15
2359.8	12.065
2359.9	12.981
2360	11.76
2360.1	9.9292
2360.2	7.4878
2360.3	12.981
2360.4	11.76
2360.5	10.54
2360.6	12.676
2360.7	9.3188
2360.8	10.234
2360.9	8.0981
2361	7.4878
2361.1	9.624
2361.2	10.54
2361.3	13.896
2361.4	12.981
2361.5	12.981
2361.6	12.981
2361.7	15.117
2361.8	16.338
2361.9	16.033
2362	18.169
2362.1	17.864
2362.2	18.169
2362.3	22.136
2362.4	23.662
2362.5	23.052
2362.6	23.967
2362.7	20.305
2362.8	18.169
2362.9	16.033
2363	13.896
2363.1	13.591
2363.2	15.422
2363.3	17.559
2363.4	22.747
2363.5	23.662
2363.6	21.221
2363.7	18.779
2363.8	15.422
2363.9	14.507
2364	16.033
2364.1	21.221
2364.2	22.747
2364.3	21.526
2364.4	19.39
2364.5	17.864
2364.6	18.474
2364.7	21.221
2364.8	19.695
2364.9	14.812
2365	13.286
2365.1	19.39
2365.2	19.39
2365.3	8.0981
2365.4	12.981
2365.5	14.812
2365.6	8.7085
2365.7	11.76
2365.8	17.864
2365.9	10.234
2366	7.4878
2366.1	12.065
2366.2	17.253
2366.3	10.234
2366.4	6.2671
2366.5	2.605
2366.6	2.9102
2366.7	5.0464
2366.8	8.0981
2366.9	12.371
2367	12.065
2367.1	10.54
2367.2	7.4878
2367.3	-1.6675
2367.4	-3.1934
2367.5	-2.8882
2367.6	-1.9727
2367.7	-3.1934
2367.8	-0.75195
2367.9	-0.44678
2368	2.2998
2368.1	2.605
2368.2	3.5205
2368.3	-0.44678
2368.4	-0.44678
2368.5	0.46875
2368.6	-1.6675
2368.7	-0.75195
2368.8	-3.1934
2368.9	-2.2778
2369	-2.8882
2369.1	-4.7192
2369.2	-4.4141
2369.3	-8.3813
2369.4	-9.6021
2369.5	-9.6021
2369.6	-8.3813
2369.7	-10.212
2369.8	-6.8555
2369.9	-7.1606
2370	-7.1606
2370.1	-6.2451
2370.2	-5.0244
2370.3	-4.1089
2370.4	-4.7192
2370.5	-3.4985
2370.6	-4.4141
2370.7	-5.0244
2370.8	-5.6348
2370.9	-8.0762
2371	-11.433
2371.1	-12.654
2371.2	-12.349
2371.3	-7.771
2371.4	-6.5503
2371.5	-3.4985
2371.6	-0.44678
2371.7	0.46875
2371.8	-1.3623
2371.9	-3.1934
2372	-7.1606
2372.1	-10.212
2372.2	-8.6865
2372.3	2.2998
2372.4	5.9619
2372.5	8.4033
2372.6	3.5205
2372.7	2.605
2372.8	0.16357
2372.9	1.9946
2373	4.1309
2373.1	5.9619
2373.2	5.3516
2373.3	6.2671
2373.4	10.234
2373.5	14.812
2373.6	6.8774
2373.7	11.15
2373.8	13.591
2373.9	5.9619
2374	10.845
2374.1	13.896
2374.2	10.234
2374.3	10.54
2374.4	16.338
2374.5	15.117
2374.6	20.61
2374.7	18.169
2374.8	10.845
2374.9	11.76
2375	13.896
2375.1	16.948
2375.2	17.253
2375.3	23.662
2375.4	22.747
2375.5	20.916
2375.6	15.728
2375.7	16.033
2375.8	15.422
2375.9	13.591
2376	15.422
2376.1	17.253
2376.2	16.033
2376.3	20
2376.4	22.747
2376.5	23.052
2376.6	22.441
2376.7	26.104
2376.8	24.578
2376.9	24.578
2377	23.662
2377.1	24.578
2377.2	22.441
2377.3	20.61
2377.4	20
2377.5	21.526
2377.6	17.864
2377.7	18.169
2377.8	19.084
2377.9	18.779
2378	18.169
2378.1	18.779
2378.2	20.916
2378.3	16.948
2378.4	18.474
2378.5	18.474
2378.6	20
2378.7	19.39
2378.8	20.305
2378.9	20.916
2379	17.864
2379.1	16.643
2379.2	16.338
2379.3	9.9292
2379.4	7.1826
2379.5	7.1826
2379.6	6.5723
2379.7	9.0137
2379.8	9.9292
2379.9	16.033
2380	14.507
2380.1	15.117
2380.2	9.0137
2380.3	3.5205
2380.4	1.0791
2380.5	1.6895
2380.6	3.5205
2380.7	11.76
2380.8	9.0137
2380.9	5.3516
2381	1.3843
2381.1	1.0791
2381.2	2.605
2381.3	-4.7192
2381.4	-2.583
2381.5	-0.44678
2381.6	1.3843
2381.7	-5.9399
2381.8	-5.3296
2381.9	2.605
2382	-5.6348
2382.1	-3.4985
2382.2	2.2998
2382.3	-6.8555
2382.4	-10.823
2382.5	-6.2451
2382.6	-3.8037
2382.7	-10.823
2382.8	-10.518
2382.9	-9.9072
2383	-5.3296
2383.1	-3.8037
2383.2	-3.4985
2383.3	-11.738
2383.4	-15.095
2383.5	-12.349
2383.6	-13.264
2383.7	-10.823
2383.8	-9.6021
2383.9	-5.6348
2384	-5.0244
2384.1	-6.2451
2384.2	-7.1606
2384.3	-5.6348
2384.4	-8.6865
2384.5	-9.6021
2384.6	-12.043
2384.7	-11.433
2384.8	-10.823
2384.9	-11.433
2385	-9.2969
2385.1	-9.6021
2385.2	-9.9072
2385.3	-3.8037
2385.4	-2.8882
2385.5	-0.44678
2385.6	-0.75195
2385.7	-0.75195
2385.8	0.77393
2385.9	-1.3623
2386	0.77393
2386.1	0.16357
2386.2	1.9946
2386.3	6.5723
2386.4	8.7085
2386.5	9.624
2386.6	7.1826
2386.7	5.0464
2386.8	6.2671
2386.9	5.0464
2387	4.7412
2387.1	4.1309
2387.2	3.5205
2387.3	9.0137
2387.4	8.0981
2387.5	9.624
2387.6	12.065
2387.7	16.033
2387.8	19.39
2387.9	20.61
2388	17.864
2388.1	14.202
2388.2	12.676
2388.3	13.591
2388.4	12.065
2388.5	15.117
2388.6	18.169
2388.7	21.221
2388.8	22.136
2388.9	18.779
2389	12.981
2389.1	12.676
2389.2	17.253
2389.3	21.526
2389.4	24.272
2389.5	22.136
2389.6	23.967
2389.7	19.695
2389.8	16.948
2389.9	17.864
2390	25.188
2390.1	22.136
2390.2	16.338
2390.3	23.357
2390.4	18.169
2390.5	18.169
2390.6	23.967
2390.7	21.831
2390.8	16.948
2390.9	16.643
2391	25.798
2391.1	23.052
2391.2	19.084
2391.3	15.422
2391.4	18.474
2391.5	20
2391.6	22.441
2391.7	20.61
2391.8	18.474
2391.9	15.117
2392	15.422
2392.1	15.422
2392.2	17.253
2392.3	13.896
2392.4	17.253
2392.5	18.169
2392.6	19.084
2392.7	19.39
2392.8	17.559
2392.9	15.422
2393	15.117
2393.1	10.845
2393.2	11.76
2393.3	5.6567
2393.4	5.6567
2393.5	4.7412
2393.6	6.5723
2393.7	6.2671
2393.8	6.8774
2393.9	8.0981
2394	7.1826
2394.1	9.624
2394.2	8.0981
2394.3	5.0464
2394.4	3.8257
2394.5	2.9102
2394.6	1.6895
2394.7	3.8257
2394.8	2.9102
2394.9	1.6895
2395	2.605
2395.1	0.46875
2395.2	1.6895
2395.3	-5.0244
2395.4	-6.8555
2395.5	-7.4658
2395.6	-8.6865
2395.7	-9.2969
2395.8	-7.4658
2395.9	-7.771
2396	-7.1606
2396.1	-5.0244
2396.2	-0.75195
2396.3	-5.0244
2396.4	-4.4141
2396.5	-6.5503
2396.6	-8.6865
2396.7	-10.518
2396.8	-13.569
2396.9	-12.349
2397	-11.738
2397.1	-7.4658
2397.2	-2.583
2397.3	-6.8555
2397.4	-12.654
2397.5	-16.011
2397.6	-14.79
2397.7	-15.4
2397.8	-12.654
2397.9	-13.569
2398	-14.79
2398.1	-13.569
2398.2	-12.654
2398.3	-4.1089
2398.4	-3.4985
2398.5	-7.771
2398.6	-5.9399
2398.7	-1.0571
2398.8	-8.3813
2398.9	-5.0244
2399	-0.75195
2399.1	-8.3813
2399.2	-8.0762
2399.3	0.46875
2399.4	3.5205
2399.5	1.3843
2399.6	-2.8882
2399.7	-5.6348
2399.8	-2.2778
2399.9	1.3843
2400	3.8257
2400.1	5.0464
2400.2	2.9102
2400.3	10.234
2400.4	9.3188
2400.5	8.0981
2400.6	8.7085
2400.7	9.3188
2400.8	10.234
2400.9	13.286
2401	15.422
2401.1	15.728
2401.2	17.864
2401.3	18.779
2401.4	15.728
2401.5	16.338
2401.6	15.117
2401.7	13.591
2401.8	13.896
2401.9	10.54
2402	11.76
2402.1	10.234
2402.2	8.7085
2402.3	22.441
2402.4	23.052
2402.5	24.578
2402.6	23.357
2402.7	23.357
2402.8	23.662
2402.9	23.662
2403	23.357
2403.1	23.052
2403.2	24.578
2403.3	-12.349
2403.4	-19.062
2403.5	-17.537
2403.6	-17.231
2403.7	-14.485
2403.8	-14.79
2403.9	-12.959
2404	-12.959
2404.1	-12.654
2404.2	-16.011
2404.3	-47.749
2404.4	-53.853
2404.5	-56.599
2404.6	-57.209
2404.7	-55.378
2404.8	-54.158
2404.9	-49.58
2405	-47.139
2405.1	-47.139
2405.2	-49.58
2405.3	-41.646
2405.4	-44.087
2405.5	-42.866
2405.6	-38.594
2405.7	-34.016
2405.8	-34.321
2405.9	-38.594
2406	-40.12
2406.1	-41.035
2406.2	-41.951
2406.3	-44.697
2406.4	-41.951
2406.5	-37.373
2406.6	-38.899
2406.7	-43.171
2406.8	-39.814
2406.9	-37.983
2407	-45.002
2407.1	-41.646
2407.2	-37.678
2407.3	-43.782
2407.4	-41.951
2407.5	-36.152
2407.6	-37.678
2407.7	-43.782
2407.8	-44.697
2407.9	-40.73
2408	-36.763
2408.1	-35.542
2408.2	-38.899
2408.3	-49.885
2408.4	-52.632
2408.5	-52.632
2408.6	-50.496
2408.7	-48.359
2408.8	-45.308
2408.9	-43.477
2409	-43.477
2409.1	-45.002
2409.2	-46.528
2409.3	-54.158
2409.4	-57.209
2409.5	-55.684
2409.6	-56.904
2409.7	-58.125
2409.8	-57.82
2409.9	-56.904
2410	-56.904
2410.1	-53.547
2410.2	-54.158
2410.3	-58.125
2410.4	-59.651
2410.5	-59.041
2410.6	-57.82
2410.7	-59.041
2410.8	-56.294
2410.9	-57.209
2411	-56.599
2411.1	-56.294
2411.2	-57.515
2411.3	-59.651
2411.4	-59.956
2411.5	-59.651
2411.6	-60.566
2411.7	-59.651
2411.8	-62.703
2411.9	-61.787
2412	-66.365
2412.1	-64.839
2412.2	-66.975
2412.3	-68.501
2412.4	-69.722
2412.5	-67.28
2412.6	-69.722
2412.7	-66.365
2412.8	-63.923
2412.9	-60.566
2413	-60.872
2413.1	-61.177
2413.2	-64.839
2413.3	-65.754
2413.4	-68.501
2413.5	-69.416
2413.6	-66.67
2413.7	-62.092
2413.8	-59.956
2413.9	-59.651
2414	-65.754
2414.1	-68.806
2414.2	-66.67
2414.3	-66.06
2414.4	-63.618
2414.5	-63.008
2414.6	-63.313
2414.7	-65.754
2414.8	-66.67
2414.9	-64.839
2415	-59.346
2415.1	-62.703
2415.2	-64.534
2415.3	-57.82
2415.4	-59.041
2415.5	-61.787
2415.6	-57.209
2415.7	-56.599
2415.8	-62.703
2415.9	-60.872
2416	-58.735
2416.1	-55.073
2416.2	-58.125
2416.3	-58.43
2416.4	-58.43
2416.5	-56.599
2416.6	-52.327
2416.7	-51.716
2416.8	-50.496
2416.9	-52.021
2417	-54.768
2417.1	-57.82
2417.2	-56.904
2417.3	-52.632
2417.4	-53.853
2417.5	-51.716
2417.6	-49.58
2417.7	-48.97
2417.8	-47.444
2417.9	-45.918
2418	-45.002
2418.1	-45.613
2418.2	-44.087
2418.3	-39.204
2418.4	-37.983
2418.5	-38.594
2418.6	-40.425
2418.7	-40.12
2418.8	-42.561
2418.9	-40.73
2419	-40.73
2419.1	-43.782
2419.2	-43.171
2419.3	-39.509
2419.4	-39.509
2419.5	-39.204
2419.6	-37.983
2419.7	-37.678
2419.8	-37.678
2419.9	-34.016
2420	-34.321
2420.1	-33.101
2420.2	-35.237
2420.3	-35.542
2420.4	-34.932
2420.5	-35.237
2420.6	-37.983
2420.7	-37.373
2420.8	-40.425
2420.9	-43.477
2421	-44.392
2421.1	-45.002
2421.2	-43.477
2421.3	-43.477
2421.4	-42.256
2421.5	-38.289
2421.6	-40.73
2421.7	-43.171
2421.8	-46.528
2421.9	-47.749
2422	-50.19
2422.1	-47.139
2422.2	-39.509
2422.3	-45.613
2422.4	-50.19
2422.5	-54.768
2422.6	-55.073
2422.7	-54.768
2422.8	-53.853
2422.9	-54.158
2423	-55.989
2423.1	-54.768
2423.2	-49.275
2423.3	-51.716
2423.4	-61.177
2423.5	-59.956
2423.6	-53.242
2423.7	-60.261
2423.8	-57.209
2423.9	-53.853
2424	-60.261
2424.1	-61.177
2424.2	-57.515
2424.3	-58.43
2424.4	-63.008
2424.5	-66.67
2424.6	-63.618
2424.7	-60.566
2424.8	-57.82
2424.9	-59.346
2425	-61.177
2425.1	-66.365
2425.2	-66.67
2425.3	-69.111
2425.4	-67.891
2425.5	-64.839
2425.6	-64.839
2425.7	-61.482
2425.8	-59.651
2425.9	-60.261
2426	-62.703
2426.1	-64.839
2426.2	-66.365
2426.3	-68.806
2426.4	-67.28
2426.5	-68.501
2426.6	-68.806
2426.7	-69.722
2426.8	-67.891
2426.9	-67.891
2427	-68.806
2427.1	-66.67
2427.2	-66.67
2427.3	-66.67
2427.4	-64.534
2427.5	-65.449
2427.6	-64.229
2427.7	-66.365
2427.8	-63.313
2427.9	-64.839
2428	-64.839
2428.1	-65.144
2428.2	-65.144
2428.3	-63.313
2428.4	-65.144
2428.5	-64.534
2428.6	-63.923
2428.7	-64.534
2428.8	-64.839
2428.9	-65.449
2429	-66.365
2429.1	-64.534
2429.2	-62.397
2429.3	-55.989
2429.4	-54.158
2429.5	-53.242
2429.6	-53.547
2429.7	-56.904
2429.8	-57.515
2429.9	-60.261
2430	-62.092
2430.1	-62.703
2430.2	-58.735
2430.3	-49.58
2430.4	-47.139
2430.5	-50.801
2430.6	-53.547
2430.7	-55.378
2430.8	-56.599
2430.9	-52.632
2431	-51.411
2431.1	-49.58
2431.2	-49.275
2431.3	-43.782
2431.4	-45.613
2431.5	-48.359
2431.6	-47.139
2431.7	-43.477
2431.8	-46.528
2431.9	-51.106
2432	-43.171
2432.1	-45.308
2432.2	-47.139
2432.3	-40.425
2432.4	-37.983
2432.5	-43.782
2432.6	-43.782
2432.7	-39.509
2432.8	-34.321
2432.9	-41.34
2433	-43.782
2433.1	-44.087
2433.2	-41.646
2433.3	-38.594
2433.4	-33.711
2433.5	-32.49
2433.6	-36.152
2433.7	-40.73
2433.8	-42.256
2433.9	-41.951
2434	-41.951
2434.1	-41.34
2434.2	-37.678
2434.3	-38.594
2434.4	-37.373
2434.5	-37.373
2434.6	-35.542
2434.7	-36.458
2434.8	-36.458
2434.9	-37.983
2435	-39.814
2435.1	-41.035
2435.2	-42.866
2435.3	-48.359
2435.4	-51.716
2435.5	-50.801
2435.6	-49.275
2435.7	-50.19
2435.8	-51.106
2435.9	-51.411
2436	-51.716
2436.1	-49.885
2436.2	-52.327
2436.3	-58.125
2436.4	-57.515
2436.5	-59.346
2436.6	-57.82
2436.7	-57.82
2436.8	-55.989
2436.9	-56.904
2437	-53.242
2437.1	-52.937
2437.2	-50.496
2437.3	-55.989
2437.4	-55.684
2437.5	-55.378
2437.6	-56.904
2437.7	-58.125
2437.8	-61.177
2437.9	-62.092
2438	-65.754
2438.1	-64.229
2438.2	-64.534
2438.3	-64.229
2438.4	-60.872
2438.5	-58.735
2438.6	-61.482
2438.7	-64.839
2438.8	-68.196
2438.9	-70.027
2439	-69.416
2439.1	-61.482
2439.2	-59.041
2439.3	-61.787
2439.4	-66.67
2439.5	-67.585
2439.6	-66.06
2439.7	-61.787
2439.8	-61.787
2439.9	-68.196
2440	-69.111
2440.1	-63.008
2440.2	-66.67
2440.3	-68.196
2440.4	-62.397
2440.5	-69.416
2440.6	-69.722
2440.7	-60.566
2440.8	-64.229
2440.9	-69.111
2441	-67.585
2441.1	-64.839
2441.2	-62.092
2441.3	-65.144
2441.4	-68.501
2441.5	-67.585
2441.6	-65.754
2441.7	-63.923
2441.8	-59.956
2441.9	-60.872
2442	-63.313
2442.1	-66.975
2442.2	-69.111
2442.3	-66.365
2442.4	-64.839
2442.5	-63.618
2442.6	-61.482
2442.7	-59.041
2442.8	-56.294
2442.9	-55.378
2443	-56.599
2443.1	-57.209
2443.2	-58.43
2443.3	-54.463
2443.4	-57.209
2443.5	-57.209
2443.6	-58.735
2443.7	-60.261
2443.8	-59.041
2443.9	-62.092
2444	-59.651
2444.1	-60.261
2444.2	-59.651
2444.3	-55.989
2444.4	-52.327
2444.5	-53.853
2444.6	-54.463
2444.7	-55.378
2444.8	-53.853
2444.9	-54.768
2445	-51.716
2445.1	-54.463
2445.2	-54.158
2445.3	-50.19
2445.4	-48.665
2445.5	-48.359
2445.6	-45.308
2445.7	-46.834
2445.8	-41.035
2445.9	-38.899
2446	-41.951
2446.1	-38.899
2446.2	-37.373
2446.3	-39.814
2446.4	-37.983
2446.5	-41.34
2446.6	-42.561
2446.7	-44.697
2446.8	-41.646
2446.9	-37.678
2447	-34.016
2447.1	-35.237
2447.2	-36.763
2447.3	-39.204
2447.4	-41.646
2447.5	-41.646
2447.6	-38.899
2447.7	-35.542
2447.8	-34.626
2447.9	-34.626
2448	-37.373
2448.1	-40.425
2448.2	-41.34
2448.3	-42.561
2448.4	-37.678
2448.5	-45.002
2448.6	-41.951
2448.7	-40.425
2448.8	-44.392
2448.9	-45.002
2449	-37.983
2449.1	-44.392
2449.2	-43.782
2449.3	-47.444
2449.4	-43.782
2449.5	-49.58
2449.6	-51.411
2449.7	-51.716
2449.8	-49.885
2449.9	-45.002
2450	-43.782
2450.1	-43.782
2450.2	-50.496
2450.3	-60.872
2450.4	-61.177
2450.5	-62.092
2450.6	-58.735
2450.7	-59.346
2450.8	-58.43
2450.9	-56.294
2451	-52.327
2451.1	-55.378
2451.2	-55.378
2451.3	-57.209
2451.4	-59.041
2451.5	-61.177
2451.6	-62.703
2451.7	-64.229
2451.8	-63.313
2451.9	-63.923
2452	-61.787
2452.1	-65.144
2452.2	-63.008
2452.3	-73.384
2452.4	-75.52
2452.5	-73.384
2452.6	-74.299
2452.7	-74.299
2452.8	-75.52
2452.9	-73.994
2453	-74.604
2453.1	-74.604
2453.2	-74.91
2453.3	-38.899
2453.4	-34.016
2453.5	-36.458
2453.6	-34.932
2453.7	-34.932
2453.8	-35.542
2453.9	-35.237
2454	-33.406
2454.1	-32.795
2454.2	-30.659
2454.3	5.9619
2454.4	12.065
2454.5	13.591
2454.6	10.234
2454.7	8.4033
2454.8	7.4878
2454.9	5.0464
2455	2.9102
2455.1	4.436
2455.2	7.793
2455.3	1.6895
2455.4	1.3843
2455.5	0.46875
2455.6	-3.8037
2455.7	-6.2451
2455.8	-7.4658
2455.9	-5.3296
2456	-0.75195
2456.1	2.2998
2456.2	1.6895
2456.3	3.2153
2456.4	-1.0571
2456.5	-1.0571
2456.6	3.5205
2456.7	6.2671
2456.8	-0.44678
2456.9	1.9946
2457	8.0981
2457.1	-0.1416
2457.2	0.46875
2457.3	6.5723
2457.4	-3.4985
2457.5	-3.1934
2457.6	1.9946
2457.7	4.1309
2457.8	-1.6675
2457.9	-2.8882
2458	-1.9727
2458.1	-1.0571
2458.2	3.5205
2458.3	7.793
2458.4	4.436
2458.5	-1.6675
2458.6	-2.8882
2458.7	-2.8882
2458.8	-1.6675
2458.9	-0.75195
2459	3.8257
2459.1	4.1309
2459.2	5.0464
2459.3	5.3516
2459.4	3.5205
2459.5	2.2998
2459.6	-1.9727
2459.7	-3.1934
2459.8	-2.583
2459.9	-1.9727
2460	-3.4985
2460.1	-2.2778
2460.2	-2.2778
2460.3	-3.4985
2460.4	-1.3623
2460.5	0.16357
2460.6	-0.1416
2460.7	1.3843
2460.8	0.77393
2460.9	1.9946
2461	0.46875
2461.1	3.5205
2461.2	1.6895
2461.3	4.1309
2461.4	2.2998
2461.5	3.2153
2461.6	1.0791
2461.7	1.0791
2461.8	-0.75195
2461.9	-0.1416
2462	-1.0571
2462.1	-2.2778
2462.2	-1.3623
2462.3	-2.2778
2462.4	-4.7192
2462.5	-2.583
2462.6	-1.3623
2462.7	-0.1416
2462.8	3.2153
2462.9	5.3516
2463	7.1826
2463.1	4.7412
2463.2	1.9946
2463.3	-0.44678
2463.4	-2.2778
2463.5	-3.4985
2463.6	-3.1934
2463.7	1.0791
2463.8	3.5205
2463.9	8.0981
2464	1.9946
2464.1	-0.44678
2464.2	-3.8037
2464.3	-3.1934
2464.4	-2.583
2464.5	-1.9727
2464.6	-0.44678
2464.7	-2.583
2464.8	-0.75195
2464.9	0.77393
2465	4.7412
2465.1	-2.583
2465.2	-1.3623
2465.3	6.5723
2465.4	-2.2778
2465.5	-1.6675
2465.6	6.5723
2465.7	-0.44678
2465.8	-2.8882
2465.9	1.9946
2466	4.7412
2466.1	1.3843
2466.2	-2.583
2466.3	-1.9727
2466.4	0.16357
2466.5	5.0464
2466.6	5.9619
2466.7	1.9946
2466.8	-1.3623
2466.9	-2.583
2467	-1.6675
2467.1	-2.2778
2467.2	0.16357
2467.3	1.6895
2467.4	4.7412
2467.5	5.6567
2467.6	5.6567
2467.7	4.7412
2467.8	2.9102
2467.9	-0.1416
2468	-1.0571
2468.1	-1.6675
2468.2	-4.4141
2468.3	-3.1934
2468.4	-1.9727
2468.5	-3.4985
2468.6	-4.1089
2468.7	-2.8882
2468.8	-1.9727
2468.9	-0.75195
2469	0.46875
2469.1	-1.6675
2469.2	-0.44678
2469.3	-0.75195
2469.4	-0.75195
2469.5	-0.75195
2469.6	1.0791
2469.7	0.46875
2469.8	-0.1416
2469.9	-0.1416
2470	-1.9727
2470.1	-0.44678
2470.2	-2.583
2470.3	-1.6675
2470.4	-1.9727
2470.5	-3.4985
2470.6	-5.3296
2470.7	-2.2778
2470.8	-1.0571
2470.9	1.9946
2471	5.6567
2471.1	5.6567
2471.2	5.9619
2471.3	3.8257
2471.4	2.605
2471.5	-1.3623
2471.6	-3.1934
2471.7	-3.1934
2471.8	-1.3623
2471.9	1.3843
2472	3.8257
2472.1	6.2671
2472.2	1.6895
2472.3	-2.583
2472.4	-4.7192
2472.5	-3.1934
2472.6	1.0791
2472.7	5.3516
2472.8	4.436
2472.9	4.1309
2473	3.2153
2473.1	-1.0571
2473.2	-1.9727
2473.3	0.16357
2473.4	6.8774
2473.5	-2.2778
2473.6	-0.1416
2473.7	4.1309
2473.8	-1.9727
2473.9	0.77393
2474	2.9102
2474.1	-0.75195
2474.2	-2.583
2474.3	2.2998
2474.4	5.9619
2474.5	1.6895
2474.6	-4.1089
2474.7	-0.44678
2474.8	0.77393
2474.9	2.2998
2475	5.3516
2475.1	5.0464
2475.2	-0.44678
2475.3	-4.4141
2475.4	-2.8882
2475.5	-1.6675
2475.6	-1.0571
2475.7	-0.1416
2475.8	1.6895
2475.9	3.8257
2476	5.0464
2476.1	4.436
2476.2	6.2671
2476.3	3.5205
2476.4	1.6895
2476.5	0.16357
2476.6	-3.1934
2476.7	-3.8037
2476.8	-3.1934
2476.9	-2.2778
2477	-1.3623
2477.1	-1.6675
2477.2	-2.8882
2477.3	-1.6675
2477.4	-2.8882
2477.5	-1.3623
2477.6	0.77393
2477.7	0.77393
2477.8	-0.75195
2477.9	0.77393
2478	-1.9727
2478.1	-1.9727
2478.2	-1.9727
2478.3	-0.1416
2478.4	-0.75195
2478.5	-0.75195
2478.6	-1.9727
2478.7	-3.8037
2478.8	-3.4985
2478.9	-4.1089
2479	-3.8037
2479.1	-1.6675
2479.2	-0.1416
2479.3	1.6895
2479.4	4.7412
2479.5	4.1309
2479.6	6.2671
2479.7	2.9102
2479.8	2.2998
2479.9	0.16357
2480	-4.7192
2480.1	-3.1934
2480.2	-2.583
2480.3	3.8257
2480.4	4.7412
2480.5	5.9619
2480.6	3.5205
2480.7	-2.2778
2480.8	-5.0244
2480.9	-3.8037
2481	-0.1416
2481.1	1.3843
2481.2	2.2998
2481.3	0.46875
2481.4	-3.4985
2481.5	-4.4141
2481.6	0.46875
2481.7	5.0464
2481.8	-1.0571
2481.9	0.77393
2482	5.3516
2482.1	-2.583
2482.2	-1.9727
2482.3	3.8257
2482.4	0.46875
2482.5	-1.9727
2482.6	-0.44678
2482.7	6.2671
2482.8	3.8257
2482.9	-0.44678
2483	-3.1934
2483.1	-2.2778
2483.2	-0.1416
2483.3	4.7412
2483.4	6.5723
2483.5	3.8257
2483.6	2.2998
2483.7	-1.6675
2483.8	-3.1934
2483.9	-3.1934
2484	0.46875
2484.1	0.16357
2484.2	0.46875
2484.3	1.9946
2484.4	4.436
2484.5	5.3516
2484.6	6.2671
2484.7	5.3516
2484.8	4.436
2484.9	2.605
2485	0.46875
2485.1	-0.44678
2485.2	-2.8882
2485.3	-0.1416
2485.4	-1.9727
2485.5	-1.6675
2485.6	-3.4985
2485.7	-3.8037
2485.8	-3.4985
2485.9	-3.8037
2486	-2.8882
2486.1	-2.8882
2486.2	-1.0571
2486.3	-3.8037
2486.4	-1.9727
2486.5	-2.8882
2486.6	-3.1934
2486.7	-2.583
2486.8	-0.1416
2486.9	1.0791
2487	1.0791
2487.1	1.3843
2487.2	3.8257
2487.3	4.7412
2487.4	6.8774
2487.5	6.2671
2487.6	5.3516
2487.7	0.77393
2487.8	-0.75195
2487.9	-2.2778
2488	-5.0244
2488.1	-1.9727
2488.2	-2.2778
2488.3	2.9102
2488.4	6.2671
2488.5	4.7412
2488.6	4.1309
2488.7	-1.3623
2488.8	-4.4141
2488.9	-4.1089
2489	0.16357
2489.1	3.8257
2489.2	7.1826
2489.3	1.6895
2489.4	-0.1416
2489.5	-1.6675
2489.6	0.77393
2489.7	3.2153
2489.8	5.6567
2489.9	1.0791
2490	-1.6675
2490.1	2.9102
2490.2	3.5205
2490.3	-4.1089
2490.4	3.2153
2490.5	3.8257
2490.6	-2.2778
2490.7	-0.44678
2490.8	5.0464
2490.9	-2.2778
2491	-2.8882
2491.1	1.3843
2491.2	5.0464
2491.3	5.0464
2491.4	-1.6675
2491.5	-2.583
2491.6	-1.9727
2491.7	-0.1416
2491.8	2.2998
2491.9	4.436
2492	4.7412
2492.1	5.3516
2492.2	-0.44678
2492.3	-1.3623
2492.4	-1.9727
2492.5	-2.2778
2492.6	-4.1089
2492.7	0.16357
2492.8	-1.9727
2492.9	0.46875
2493	3.8257
2493.1	5.0464
2493.2	5.6567
2493.3	5.6567
2493.4	6.2671
2493.5	5.0464
2493.6	4.1309
2493.7	3.8257
2493.8	4.436
2493.9	1.9946
2494	0.16357
2494.1	-0.75195
2494.2	-1.6675
2494.3	-0.75195
2494.4	-0.75195
2494.5	-1.0571
2494.6	-1.3623
2494.7	-3.8037
2494.8	-1.9727
2494.9	-1.9727
2495	0.16357
2495.1	-1.9727
2495.2	2.2998
2495.3	1.3843
2495.4	3.5205
2495.5	3.5205
2495.6	7.4878
2495.7	5.3516
2495.8	7.4878
2495.9	5.3516
2496	0.77393
2496.1	0.77393
2496.2	-2.8882
2496.3	-3.8037
2496.4	-3.4985
2496.5	-1.0571
2496.6	-0.44678
2496.7	4.436
2496.8	5.3516
2496.9	3.5205
2497	-0.75195
2497.1	-1.9727
2497.2	-1.9727
2497.3	-1.6675
2497.4	2.2998
2497.5	6.2671
2497.6	7.1826
2497.7	3.2153
2497.8	1.0791
2497.9	1.9946
2498	4.1309
2498.1	6.5723
2498.2	3.2153
2498.3	-3.4985
2498.4	-1.0571
2498.5	3.8257
2498.6	-2.8882
2498.7	0.77393
2498.8	4.7412
2498.9	-2.8882
2499	-1.9727
2499.1	5.6567
2499.2	1.9946
2499.3	-0.75195
2499.4	-1.3623
2499.5	2.2998
2499.6	6.8774
2499.7	5.0464
2499.8	-0.44678
2499.9	-1.6675
2500	-0.1416
2500.1	-0.1416
2500.2	2.605
2500.3	3.8257
2500.4	4.436
2500.5	3.8257
2500.6	0.77393
2500.7	-1.0571
2500.8	-1.3623
2500.9	-4.4141
2501	-5.6348
2501.1	-4.1089
2501.2	-3.8037
2501.3	1.0791
2501.4	4.436
2501.5	3.5205
2501.6	5.3516
2501.7	5.6567
2501.8	6.2671
2501.9	8.4033
2502	8.7085
2502.1	9.3188
2502.2	8.4033
2502.3	2.2998
2502.4	1.6895
2502.5	-1.3623
2502.6	-0.44678
2502.7	1.9946
2502.8	2.9102
2502.9	0.77393
2503	0.77393
2503.1	1.6895
2503.2	0.16357
2503.3	31.291
2503.4	36.174
2503.5	35.259
2503.6	34.343
2503.7	34.038
2503.8	31.597
2503.9	30.986
2504	29.46
2504.1	29.155
2504.2	27.629
2504.3	48.992
2504.4	50.823
2504.5	53.875
2504.6	53.875
2504.7	58.452
2504.8	63.03
2504.9	61.199
2505	57.842
2505.1	53.569
2505.2	52.959
2505.3	39.836
2505.4	40.752
2505.5	44.719
2505.6	49.297
2505.7	45.94
2505.8	42.583
2505.9	38.005
2506	37.395
2506.1	39.531
2506.2	40.142
2506.3	41.667
2506.4	41.362
2506.5	44.414
2506.6	50.212
2506.7	43.499
2506.8	41.973
2506.9	49.602
2507	44.414
2507.1	42.888
2507.2	48.992
2507.3	46.245
2507.4	41.057
2507.5	45.635
2507.6	50.518
2507.7	45.024
2507.8	41.362
2507.9	43.499
2508	47.161
2508.1	50.518
2508.2	47.771
2508.3	51.738
2508.4	49.602
2508.5	49.602
2508.6	49.602
2508.7	52.654
2508.8	54.485
2508.9	56.316
2509	58.147
2509.1	57.842
2509.2	55.706
2509.3	57.231
2509.4	58.147
2509.5	56.926
2509.6	55.4
2509.7	56.316
2509.8	57.537
2509.9	58.147
2510	57.842
2510.1	59.673
2510.2	58.757
2510.3	66.387
2510.4	68.523
2510.5	69.133
2510.6	70.354
2510.7	69.744
2510.8	71.575
2510.9	70.659
2511	70.659
2511.1	71.27
2511.2	72.185
2511.3	76.152
2511.4	75.542
2511.5	74.321
2511.6	75.847
2511.7	73.406
2511.8	75.237
2511.9	72.49
2512	73.711
2512.1	70.049
2512.2	69.133
2512.3	68.828
2512.4	70.049
2512.5	67.913
2512.6	69.133
2512.7	70.354
2512.8	68.828
2512.9	73.101
2513	74.626
2513.1	76.763
2513.2	77.678
2513.3	74.016
2513.4	71.575
2513.5	67.302
2513.6	67.302
2513.7	69.133
2513.8	73.711
2513.9	77.678
2514	75.847
2514.1	72.49
2514.2	69.133
2514.3	64.556
2514.4	66.082
2514.5	67.607
2514.6	67.302
2514.7	66.387
2514.8	67.607
2514.9	71.27
2515	72.49
2515.1	67.302
2515.2	70.049
2515.3	71.27
2515.4	60.894
2515.5	66.997
2515.6	69.744
2515.7	63.03
2515.8	62.725
2515.9	69.133
2516	69.133
2516.1	63.03
2516.2	62.419
2516.3	60.588
2516.4	62.419
2516.5	65.166
2516.6	63.64
2516.7	58.757
2516.8	56.621
2516.9	57.537
2517	59.368
2517.1	59.673
2517.2	61.199
2517.3	57.231
2517.4	58.757
2517.5	58.452
2517.6	58.452
2517.7	56.621
2517.8	53.264
2517.9	51.433
2518	48.992
2518.1	50.518
2518.2	48.687
2518.3	45.33
2518.4	44.719
2518.5	43.193
2518.6	44.414
2518.7	45.635
2518.8	46.55
2518.9	46.245
2519	46.55
2519.1	48.992
2519.2	48.076
2519.3	43.499
2519.4	47.466
2519.5	43.804
2519.6	43.499
2519.7	44.414
2519.8	43.804
2519.9	42.888
2520	41.973
2520.1	42.583
2520.2	40.752
2520.3	41.057
2520.4	40.752
2520.5	38.005
2520.6	39.531
2520.7	40.447
2520.8	42.888
2520.9	43.193
2521	46.245
2521.1	47.466
2521.2	49.297
2521.3	52.043
2521.4	51.128
2521.5	48.076
2521.6	44.414
2521.7	45.94
2521.8	45.94
2521.9	50.212
2522	51.128
2522.1	54.18
2522.2	48.687
2522.3	52.654
2522.4	52.043
2522.5	54.18
2522.6	57.537
2522.7	60.283
2522.8	61.809
2522.9	59.673
2523	59.062
2523.1	54.18
2523.2	55.095
2523.3	64.556
2523.4	68.828
2523.5	61.809
2523.6	63.64
2523.7	66.692
2523.8	61.199
2523.9	64.25
2524	67.913
2524.1	60.283
2524.2	63.03
2524.3	67.607
2524.4	74.626
2524.5	70.049
2524.6	67.913
2524.7	65.471
2524.8	68.523
2524.9	71.27
2525	73.406
2525.1	73.711
2525.2	72.795
2525.3	71.575
2525.4	69.133
2525.5	68.218
2525.6	69.438
2525.7	67.913
2525.8	70.964
2525.9	72.49
2526	74.932
2526.1	75.847
2526.2	76.152
2526.3	77.068
2526.4	76.763
2526.5	79.509
2526.6	77.983
2526.7	79.814
2526.8	76.152
2526.9	76.763
2527	76.458
2527.1	75.847
2527.2	75.237
2527.3	76.458
2527.4	77.068
2527.5	75.847
2527.6	77.373
2527.7	76.458
2527.8	76.458
2527.9	76.152
2528	76.458
2528.1	77.068
2528.2	73.711
2528.3	69.133
2528.4	66.692
2528.5	65.166
2528.6	64.861
2528.7	64.861
2528.8	67.913
2528.9	70.659
2529	72.795
2529.1	74.016
2529.2	72.49
2529.3	66.082
2529.4	63.03
2529.5	60.283
2529.6	60.894
2529.7	62.114
2529.8	66.387
2529.9	69.744
2530	68.218
2530.1	66.387
2530.2	62.725
2530.3	56.011
2530.4	53.264
2530.5	59.673
2530.6	62.114
2530.7	62.114
2530.8	59.062
2530.9	56.011
2531	55.4
2531.1	53.264
2531.2	55.095
2531.3	47.161
2531.4	48.381
2531.5	50.823
2531.6	54.79
2531.7	50.823
2531.8	47.466
2531.9	55.4
2532	48.076
2532.1	48.687
2532.2	55.4
2532.3	46.245
2532.4	41.667
2532.5	45.024
2532.6	48.381
2532.7	45.024
2532.8	39.836
2532.9	41.667
2533	45.33
2533.1	49.602
2533.2	48.992
2533.3	41.973
2533.4	39.836
2533.5	38.616
2533.6	40.447
2533.7	41.057
2533.8	43.193
2533.9	45.024
2534	47.161
2534.1	47.771
2534.2	46.55
2534.3	45.635
2534.4	45.33
2534.5	45.33
2534.6	41.362
2534.7	41.057
2534.8	41.362
2534.9	41.667
2535	40.142
2535.1	41.362
2535.2	43.499
2535.3	48.687
2535.4	49.907
2535.5	50.212
2535.6	52.349
2535.7	50.518
2535.8	51.128
2535.9	51.738
2536	52.654
2536.1	53.569
2536.2	52.349
2536.3	59.062
2536.4	59.978
2536.5	59.368
2536.6	57.842
2536.7	60.588
2536.8	56.926
2536.9	56.011
2537	56.621
2537.1	56.316
2537.2	56.926
2537.3	64.25
2537.4	66.387
2537.5	67.302
2537.6	68.523
2537.7	69.133
2537.8	73.711
2537.9	70.964
2538	69.133
2538.1	67.913
2538.2	63.335
2538.3	67.913
2538.4	68.218
2538.5	71.575
2538.6	74.626
2538.7	78.289
2538.8	75.542
2538.9	70.049
2539	66.387
2539.1	68.523
2539.2	72.49
2539.3	76.458
2539.4	78.289
2539.5	77.983
2539.6	79.509
2539.7	74.626
2539.8	72.795
2539.9	70.659
2540	73.101
2540.1	78.289
2540.2	70.659
2540.3	73.406
2540.4	78.594
2540.5	72.185
2540.6	72.795
2540.7	77.068
2540.8	74.932
2540.9	70.049
2541	73.101
2541.1	77.068
2541.2	79.814
2541.3	71.88
2541.4	68.828
2541.5	69.438
2541.6	69.744
2541.7	73.406
2541.8	75.542
2541.9	75.847
2542	76.763
2542.1	73.406
2542.2	71.27
2542.3	66.082
2542.4	66.387
2542.5	63.335
2542.6	65.166
2542.7	65.471
2542.8	66.082
2542.9	66.692
2543	68.828
2543.1	69.744
2543.2	69.744
2543.3	65.166
2543.4	66.082
2543.5	64.861
2543.6	66.997
2543.7	67.607
2543.8	69.744
2543.9	67.607
2544	67.302
2544.1	68.218
2544.2	68.523
2544.3	62.725
2544.4	61.809
2544.5	61.199
2544.6	60.588
2544.7	59.673
2544.8	59.368
2544.9	58.147
2545	55.706
2545.1	55.706
2545.2	56.621
2545.3	48.687
2545.4	45.33
2545.5	45.33
2545.6	44.414
2545.7	45.33
2545.8	45.024
2545.9	48.076
2546	52.654
2546.1	51.128
2546.2	53.569
2546.3	46.245
2546.4	42.278
2546.5	38.616
2546.6	40.142
2546.7	38.921
2546.8	42.888
2546.9	48.381
2547	48.381
2547.1	41.057
2547.2	40.142
2547.3	38.921
2547.4	41.057
2547.5	45.635
2547.6	45.33
2547.7	45.635
2547.8	42.278
2547.9	41.667
2548	41.362
2548.1	44.414
2548.2	46.245
2548.3	45.33
2548.4	43.499
2548.5	46.855
2548.6	49.907
2548.7	44.414
2548.8	46.855
2548.9	51.128
2549	44.719
2549.1	42.583
2549.2	47.771
2549.3	58.147
2549.4	54.18
2549.5	53.264
2549.6	50.823
2549.7	52.959
2549.8	54.79
2549.9	57.537
2550	58.452
2550.1	58.757
2550.2	56.316
2550.3	62.419
2550.4	61.504
2550.5	60.894
2550.6	59.673
2550.7	60.894
2550.8	60.283
2550.9	62.419
2551	63.03
2551.1	63.335
2551.2	63.03
2551.3	68.828
2551.4	70.049
2551.5	71.27
2551.6	71.27
2551.7	70.964
2551.8	71.575
2551.9	71.575
2552	71.575
2552.1	70.659
2552.2	70.354
2552.3	77.068
2552.4	77.983
2552.5	77.068
2552.6	73.711
2552.7	74.626
2552.8	75.542
2552.9	73.101
2553	73.711
2553.1	71.88
2553.2	72.49
2553.3	63.335
2553.4	62.725
2553.5	63.03
2553.6	63.64
2553.7	66.387
2553.8	70.049
2553.9	71.27
2554	70.964
2554.1	69.744
2554.2	66.997
2554.3	50.823
2554.4	49.297
2554.5	47.771
2554.6	50.212
2554.7	52.043
2554.8	58.757
2554.9	54.485
2555	51.433
2555.1	47.771
2555.2	49.297
2555.3	50.823
2555.4	54.485
2555.5	48.076
2555.6	43.499
2555.7	41.667
2555.8	48.992
2555.9	54.79
2556	49.602
2556.1	45.33
2556.2	43.499
2556.3	42.583
2556.4	41.667
2556.5	45.024
2556.6	50.518
2556.7	47.466
2556.8	41.362
2556.9	44.109
2557	49.907
2557.1	41.057
2557.2	44.719
2557.3	52.654
2557.4	48.992
2557.5	46.855
2557.6	47.161
2557.7	51.738
2557.8	53.875
2557.9	48.381
2558	46.55
2558.1	46.245
2558.2	45.635
2558.3	53.264
2558.4	56.926
2558.5	59.368
2558.6	57.842
2558.7	58.147
2558.8	54.485
2558.9	53.569
2559	48.992
2559.1	49.907
2559.2	50.823
2559.3	58.147
2559.4	59.978
2559.5	63.335
2559.6	63.64
2559.7	62.725
2559.8	65.471
2559.9	66.997
2560	65.776
2560.1	68.218
2560.2	68.523
2560.3	71.575
2560.4	70.354
2560.5	70.964
2560.6	69.744
2560.7	68.218
2560.8	66.387
2560.9	67.913
2561	68.828
2561.1	65.166
2561.2	66.082
2561.3	70.659
2561.4	70.964
2561.5	70.659
2561.6	70.659
2561.7	70.964
2561.8	70.964
2561.9	73.406
2562	74.016
2562.1	75.542
2562.2	75.542
2562.3	79.509
2562.4	81.035
2562.5	77.983
2562.6	77.068
2562.7	74.626
2562.8	73.101
2562.9	71.27
2563	70.964
2563.1	70.964
2563.2	71.27
2563.3	77.373
2563.4	78.594
2563.5	78.289
2563.6	75.542
2563.7	72.795
2563.8	69.133
2563.9	71.27
2564	74.626
2564.1	80.425
2564.2	77.678
2564.3	72.49
2564.4	70.964
2564.5	70.659
2564.6	70.659
2564.7	71.575
2564.8	74.626
2564.9	75.237
2565	70.049
2565.1	69.744
2565.2	76.763
2565.3	68.523
2565.4	64.556
2565.5	71.27
2565.6	68.523
2565.7	65.776
2565.8	67.607
2565.9	74.932
2566	69.133
2566.1	65.471
2566.2	64.556
2566.3	63.335
2566.4	66.082
2566.5	66.997
2566.6	63.945
2566.7	60.283
2566.8	59.673
2566.9	59.062
2567	61.504
2567.1	64.25
2567.2	63.64
2567.3	60.588
2567.4	62.419
2567.5	62.114
2567.6	58.757
2567.7	58.757
2567.8	56.011
2567.9	55.095
2568	55.4
2568.1	54.79
2568.2	51.433
2568.3	45.635
2568.4	45.94
2568.5	45.94
2568.6	45.024
2568.7	45.33
2568.8	46.245
2568.9	47.161
2569	45.94
2569.1	47.466
2569.2	45.33
2569.3	41.973
2569.4	42.278
2569.5	42.583
2569.6	41.973
2569.7	41.973
2569.8	41.973
2569.9	41.667
2570	41.057
2570.1	43.193
2570.2	41.667
2570.3	42.278
2570.4	42.278
2570.5	41.973
2570.6	45.024
2570.7	47.771
2570.8	49.297
2570.9	52.043
2571	50.823
2571.1	48.381
2571.2	45.94
2571.3	48.687
2571.4	48.381
2571.5	47.161
2571.6	48.687
2571.7	52.043
2571.8	56.316
2571.9	55.095
2572	52.043
2572.1	48.687
2572.2	44.414
2572.3	54.485
2572.4	59.978
2572.5	65.166
2572.6	60.588
2572.7	57.842
2572.8	55.706
2572.9	56.926
2573	57.842
2573.1	60.894
2573.2	65.776
2573.3	63.335
2573.4	64.25
2573.5	66.997
2573.6	68.828
2573.7	61.199
2573.8	70.049
2573.9	68.828
2574	60.588
2574.1	66.692
2574.2	71.27
2574.3	72.49
2574.4	68.218
2574.5	69.133
2574.6	70.049
2574.7	74.321
2574.8	77.373
2574.9	74.016
2575	70.659
2575.1	67.607
2575.2	67.607
2575.3	70.049
2575.4	71.27
2575.5	75.847
2575.6	79.204
2575.7	77.678
2575.8	79.204
2575.9	77.983
2576	77.678
2576.1	76.763
2576.2	77.983
2576.3	72.185
2576.4	74.626
2576.5	72.795
2576.6	71.575
2576.7	72.185
2576.8	70.659
2576.9	72.49
2577	71.27
2577.1	72.49
2577.2	69.744
2577.3	69.438
2577.4	70.049
2577.5	69.133
2577.6	72.795
2577.7	70.049
2577.8	69.438
2577.9	69.133
2578	70.354
2578.1	70.354
2578.2	72.185
2578.3	70.354
2578.4	70.964
2578.5	72.49
2578.6	74.321
2578.7	75.847
2578.8	77.068
2578.9	76.763
2579	73.406
2579.1	71.575
2579.2	69.133
2579.3	63.335
2579.4	61.809
2579.5	62.419
2579.6	66.997
2579.7	71.27
2579.8	70.964
2579.9	70.964
2580	64.25
2580.1	62.725
2580.2	61.809
2580.3	58.452
2580.4	65.166
2580.5	65.471
2580.6	61.504
2580.7	56.926
2580.8	56.316
2580.9	56.011
2581	61.809
2581.1	63.03
2581.2	64.861
2581.3	57.231
2581.4	55.706
2581.5	49.297
2581.6	50.212
2581.7	52.654
2581.8	58.147
2581.9	49.907
2582	50.212
2582.1	56.926
2582.2	52.349
2582.3	42.888
2582.4	48.687
2582.5	51.433
2582.6	48.381
2582.7	42.583
2582.8	43.499
2582.9	45.024
2583	50.212
2583.1	52.043
2583.2	51.738
2583.3	47.466
2583.4	43.499
2583.5	42.278
2583.6	40.142
2583.7	41.667
2583.8	42.278
2583.9	41.667
2584	41.362
2584.1	41.362
2584.2	39.531
2584.3	38.921
2584.4	42.888
2584.5	42.583
2584.6	44.414
2584.7	44.109
2584.8	42.888
2584.9	41.973
2585	41.973
2585.1	43.193
2585.2	42.888
2585.3	48.687
2585.4	49.907
2585.5	51.128
2585.6	50.212
2585.7	48.076
2585.8	49.297
2585.9	52.043
2586	50.212
2586.1	51.738
2586.2	52.043
2586.3	58.452
2586.4	60.894
2586.5	61.199
2586.6	63.335
2586.7	66.082
2586.8	67.607
2586.9	68.523
2587	66.997
2587.1	64.861
2587.2	63.64
2587.3	69.744
2587.4	68.218
2587.5	67.607
2587.6	66.082
2587.7	64.861
2587.8	66.692
2587.9	71.575
2588	73.101
2588.1	76.152
2588.2	71.575
2588.3	73.101
2588.4	69.744
2588.5	70.354
2588.6	70.049
2588.7	76.763
2588.8	78.594
2588.9	75.237
2589	70.659
2589.1	70.354
2589.2	68.828
2589.3	75.542
2589.4	77.678
2589.5	79.509
2589.6	79.204
2589.7	75.847
2589.8	73.101
2589.9	74.016
2590	77.373
2590.1	78.594
2590.2	73.101
2590.3	77.983
2590.4	78.289
2590.5	72.795
2590.6	75.847
2590.7	81.035
2590.8	72.185
2590.9	72.49
2591	76.458
2591.1	79.814
2591.2	80.12
2591.3	72.49
2591.4	69.744
2591.5	71.575
2591.6	73.406
2591.7	74.932
2591.8	79.509
2591.9	80.425
2592	76.458
2592.1	72.795
2592.2	71.27
2592.3	66.692
2592.4	67.302
2592.5	67.302
2592.6	66.387
2592.7	68.523
2592.8	69.744
2592.9	70.354
2593	71.88
2593.1	73.406
2593.2	73.406
2593.3	71.27
2593.4	68.828
2593.5	70.049
2593.6	70.049
2593.7	70.354
2593.8	70.049
2593.9	69.438
2594	69.133
2594.1	66.997
2594.2	68.523
2594.3	62.725
2594.4	62.419
2594.5	61.809
2594.6	62.419
2594.7	60.894
2594.8	61.809
2594.9	62.725
2595	63.03
2595.1	62.725
2595.2	63.335
2595.3	56.316
2595.4	52.654
2595.5	52.349
2595.6	49.602
2595.7	50.212
2595.8	47.161
2595.9	47.466
2596	45.33
2596.1	46.855
2596.2	48.381
2596.3	48.687
2596.4	50.212
2596.5	47.161
2596.6	46.55
2596.7	45.024
2596.8	41.667
2596.9	40.447
2597	43.193
2597.1	49.907
2597.2	49.297
2597.3	44.719
2597.4	41.667
2597.5	39.226
2597.6	37.395
2597.7	42.888
2597.8	45.635
2597.9	43.193
2598	41.973
2598.1	40.142
2598.2	39.226
2598.3	47.771
2598.4	55.4
2598.5	48.076
2598.6	47.466
2598.7	53.264
2598.8	46.245
2598.9	47.161
2599	53.875
2599.1	48.687
2599.2	46.55
2599.3	54.485
2599.4	59.673
2599.5	60.283
2599.6	52.959
2599.7	51.738
2599.8	53.875
2599.9	55.706
2600	58.452
2600.1	61.199
2600.2	60.588
2600.3	66.082
2600.4	66.692
2600.5	64.861
2600.6	66.692
2600.7	62.725
2600.8	63.945
2600.9	65.166
2601	67.607
2601.1	66.082
2601.2	69.438
2601.3	71.27
2601.4	72.795
2601.5	73.406
2601.6	73.101
2601.7	71.27
2601.8	72.49
2601.9	72.795
2602	74.321
2602.1	72.795
2602.2	71.575
2602.3	83.477
2602.4	86.223
2602.5	85.918
2602.6	85.002
2602.7	85.613
2602.8	87.749
2602.9	86.223
2603	87.749
2603.1	87.749
2603.2	87.444
2603.3	47.161
2603.4	42.888
2603.5	38.005
2603.6	36.174
2603.7	36.174
2603.8	33.428
2603.9	34.343
2604	31.902
2604.1	32.817
2604.2	36.174
2604.3	1.3843
2604.4	-1.6675
2604.5	-0.44678
2604.6	-0.1416
2604.7	-5.0244
2604.8	-5.0244
2604.9	-7.771
2605	-9.2969
2605.1	-7.1606
2605.2	-2.2778
2605.3	7.4878
2605.4	7.793
2605.5	2.9102
2605.6	1.0791
2605.7	-1.3623
2605.8	3.5205
2605.9	9.0137
2606	8.4033
2606.1	6.8774
2606.2	6.8774
2606.3	4.1309
2606.4	2.605
2606.5	-0.75195
2606.6	-6.2451
2606.7	-1.3623
2606.8	1.3843
2606.9	-4.7192
2607	-0.44678
2607.1	4.1309
2607.2	-5.3296
2607.3	1.9946
2607.4	6.5723
2607.5	0.77393
2607.6	-1.3623
2607.7	3.2153
2607.8	6.8774
2607.9	4.1309
2608	0.46875
2608.1	-1.9727
2608.2	0.16357
2608.3	0.16357
2608.4	5.0464
2608.5	5.6567
2608.6	3.5205
2608.7	-1.0571
2608.8	-3.8037
2608.9	-5.3296
2609	-4.7192
2609.1	-2.8882
2609.2	0.16357
2609.3	2.2998
2609.4	1.0791
2609.5	4.1309
2609.6	7.4878
2609.7	5.9619
2609.8	6.2671
2609.9	7.4878
2610	5.0464
2610.1	3.2153
2610.2	0.77393
2610.3	0.77393
2610.4	-1.9727
2610.5	-1.6675
2610.6	-1.9727
2610.7	-1.9727
2610.8	-4.4141
2610.9	-3.8037
2611	-3.8037
2611.1	-3.4985
2611.2	-2.8882
2611.3	-1.6675
2611.4	-2.8882
2611.5	-3.1934
2611.6	-3.4985
2611.7	-1.9727
2611.8	-2.583
2611.9	-2.8882
2612	-1.6675
2612.1	-0.75195
2612.2	-1.3623
2612.3	4.436
2612.4	4.436
2612.5	4.7412
2612.6	6.8774
2612.7	4.7412
2612.8	2.605
2612.9	-0.75195
2613	-2.2778
2613.1	-2.8882
2613.2	-2.583
2613.3	-0.75195
2613.4	1.6895
2613.5	5.6567
2613.6	4.1309
2613.7	2.9102
2613.8	-0.44678
2613.9	-1.3623
2614	-2.8882
2614.1	0.16357
2614.2	4.7412
2614.3	5.6567
2614.4	4.436
2614.5	3.5205
2614.6	2.9102
2614.7	5.9619
2614.8	5.0464
2614.9	-1.9727
2615	-3.1934
2615.1	2.9102
2615.2	5.0464
2615.3	-3.1934
2615.4	2.605
2615.5	2.9102
2615.6	-1.9727
2615.7	-0.1416
2615.8	6.2671
2615.9	1.6895
2616	-2.8882
2616.1	-0.75195
2616.2	4.436
2616.3	4.436
2616.4	1.0791
2616.5	-0.44678
2616.6	-2.583
2616.7	-1.6675
2616.8	-0.44678
2616.9	2.9102
2617	5.9619
2617.1	5.6567
2617.2	4.7412
2617.3	2.605
2617.4	-1.3623
2617.5	-1.0571
2617.6	-4.7192
2617.7	-0.44678
2617.8	-4.4141
2617.9	-1.0571
2618	0.16357
2618.1	0.77393
2618.2	0.16357
2618.3	3.5205
2618.4	1.6895
2618.5	3.8257
2618.6	5.0464
2618.7	4.7412
2618.8	6.2671
2618.9	5.3516
2619	5.9619
2619.1	6.2671
2619.2	5.0464
2619.3	6.8774
2619.4	5.9619
2619.5	5.3516
2619.6	4.436
2619.7	6.8774
2619.8	7.4878
2619.9	5.9619
2620	4.7412
2620.1	5.0464
2620.2	2.9102
2620.3	3.5205
2620.4	2.605
2620.5	2.605
2620.6	0.16357
2620.7	-2.2778
2620.8	-3.8037
2620.9	-4.1089
2621	-4.7192
2621.1	-1.3623
2621.2	1.6895
2621.3	5.9619
2621.4	6.8774
2621.5	5.3516
2621.6	1.9946
2621.7	-0.44678
2621.8	-2.8882
2621.9	-2.583
2622	-0.75195
2622.1	2.2998
2622.2	6.8774
2622.3	3.5205
2622.4	-0.75195
2622.5	-4.7192
2622.6	-1.9727
2622.7	-1.6675
2622.8	-0.44678
2622.9	-1.9727
2623	-4.4141
2623.1	-2.2778
2623.2	-0.44678
2623.3	5.6567
2623.4	0.46875
2623.5	-0.75195
2623.6	5.0464
2623.7	-1.6675
2623.8	-1.9727
2623.9	5.3516
2624	1.9946
2624.1	-1.3623
2624.2	1.0791
2624.3	3.8257
2624.4	2.2998
2624.5	-1.3623
2624.6	-3.1934
2624.7	-0.44678
2624.8	1.6895
2624.9	6.8774
2625	4.1309
2625.1	1.3843
2625.2	-1.3623
2625.3	-2.8882
2625.4	-4.1089
2625.5	-2.583
2625.6	0.46875
2625.7	0.46875
2625.8	0.77393
2625.9	4.1309
2626	5.6567
2626.1	5.9619
2626.2	5.6567
2626.3	4.436
2626.4	4.1309
2626.5	1.9946
2626.6	-0.1416
2626.7	0.16357
2626.8	-2.2778
2626.9	-2.583
2627	-1.3623
2627.1	-3.1934
2627.2	-5.0244
2627.3	-2.2778
2627.4	-3.4985
2627.5	-4.4141
2627.6	-3.4985
2627.7	-2.2778
2627.8	-1.6675
2627.9	-3.4985
2628	-2.2778
2628.1	-3.1934
2628.2	-3.1934
2628.3	-3.4985
2628.4	-3.8037
2628.5	-0.75195
2628.6	-2.2778
2628.7	0.46875
2628.8	2.605
2628.9	3.8257
2629	4.436
2629.1	6.2671
2629.2	4.436
2629.3	3.8257
2629.4	2.605
2629.5	-1.0571
2629.6	-3.1934
2629.7	-3.8037
2629.8	-4.4141
2629.9	-0.1416
2630	3.8257
2630.1	6.5723
2630.2	5.0464
2630.3	1.0791
2630.4	0.16357
2630.5	-5.6348
2630.6	-2.2778
2630.7	4.436
2630.8	7.4878
2630.9	3.2153
2631	0.16357
2631.1	0.16357
2631.2	-0.44678
2631.3	0.16357
2631.4	3.8257
2631.5	5.9619
2631.6	3.2153
2631.7	-3.8037
2631.8	1.9946
2631.9	2.9102
2632	-2.2778
2632.1	2.9102
2632.2	5.9619
2632.3	-2.8882
2632.4	-1.0571
2632.5	4.1309
2632.6	2.9102
2632.7	-2.583
2632.8	0.16357
2632.9	0.46875
2633	5.6567
2633.1	4.7412
2633.2	2.605
2633.3	-5.9399
2633.4	-3.4985
2633.5	-0.75195
2633.6	1.0791
2633.7	2.605
2633.8	4.7412
2633.9	6.2671
2634	5.0464
2634.1	3.8257
2634.2	3.5205
2634.3	0.77393
2634.4	0.46875
2634.5	-3.1934
2634.6	-3.1934
2634.7	-3.8037
2634.8	-3.4985
2634.9	-2.2778
2635	-1.0571
2635.1	-1.3623
2635.2	-1.0571
2635.3	-0.1416
2635.4	0.46875
2635.5	0.77393
2635.6	1.9946
2635.7	1.3843
2635.8	3.8257
2635.9	2.605
2636	2.9102
2636.1	1.0791
2636.2	2.2998
2636.3	1.0791
2636.4	0.77393
2636.5	2.2998
2636.6	0.77393
2636.7	0.46875
2636.8	-0.75195
2636.9	-1.9727
2637	-2.2778
2637.1	-3.8037
2637.2	-2.8882
2637.3	-3.4985
2637.4	-2.2778
2637.5	-1.0571
2637.6	0.46875
2637.7	4.436
2637.8	6.2671
2637.9	5.3516
2638	2.605
2638.1	1.3843
2638.2	-1.9727
2638.3	-2.8882
2638.4	-2.8882
2638.5	-0.44678
2638.6	5.3516
2638.7	4.7412
2638.8	5.3516
2638.9	-1.3623
2639	-4.1089
2639.1	-5.9399
2639.2	1.0791
2639.3	4.7412
2639.4	5.9619
2639.5	6.5723
2639.6	4.436
2639.7	4.1309
2639.8	-0.44678
2639.9	-2.2778
2640	1.0791
2640.1	5.0464
2640.2	-1.3623
2640.3	-0.1416
2640.4	5.6567
2640.5	-2.583
2640.6	-0.75195
2640.7	5.6567
2640.8	-0.44678
2640.9	-2.8882
2641	2.2998
2641.1	6.2671
2641.2	3.8257
2641.3	-0.75195
2641.4	-4.1089
2641.5	-2.583
2641.6	2.605
2641.7	5.0464
2641.8	5.0464
2641.9	3.8257
2642	0.46875
2642.1	-2.2778
2642.2	-3.8037
2642.3	-3.4985
2642.4	-2.8882
2642.5	-0.75195
2642.6	0.46875
2642.7	2.2998
2642.8	2.9102
2642.9	4.436
2643	7.1826
2643.1	5.6567
2643.2	5.0464
2643.3	3.2153
2643.4	4.1309
2643.5	0.77393
2643.6	-0.44678
2643.7	-0.1416
2643.8	-1.0571
2643.9	-1.0571
2644	-2.583
2644.1	-1.9727
2644.2	-2.583
2644.3	-2.2778
2644.4	-1.9727
2644.5	-2.8882
2644.6	-2.583
2644.7	-4.4141
2644.8	-3.1934
2644.9	-2.8882
2645	-2.2778
2645.1	-1.3623
2645.2	0.77393
2645.3	-1.0571
2645.4	1.9946
2645.5	3.2153
2645.6	3.5205
2645.7	6.5723
2645.8	6.2671
2645.9	6.8774
2646	1.6895
2646.1	1.9946
2646.2	-2.8882
2646.3	-2.8882
2646.4	-4.7192
2646.5	-2.583
2646.6	1.0791
2646.7	3.5205
2646.8	5.6567
2646.9	2.2998
2647	0.77393
2647.1	-1.9727
2647.2	-4.7192
2647.3	-0.1416
2647.4	3.8257
2647.5	5.3516
2647.6	5.0464
2647.7	2.9102
2647.8	-0.44678
2647.9	1.6895
2648	3.8257
2648.1	6.8774
2648.2	5.0464
2648.3	-2.583
2648.4	-2.2778
2648.5	5.3516
2648.6	-1.3623
2648.7	0.46875
2648.8	4.7412
2648.9	-2.8882
2649	-1.9727
2649.1	4.1309
2649.2	2.605
2649.3	-1.3623
2649.4	-0.75195
2649.5	2.9102
2649.6	6.2671
2649.7	2.9102
2649.8	-0.75195
2649.9	-2.2778
2650	-0.44678
2650.1	2.9102
2650.2	3.8257
2650.3	3.5205
2650.4	4.436
2650.5	4.1309
2650.6	-1.0571
2650.7	-2.2778
2650.8	-3.4985
2650.9	-3.8037
2651	-2.2778
2651.1	-2.8882
2651.2	-2.583
2651.3	2.9102
2651.4	4.7412
2651.5	5.0464
2651.6	6.2671
2651.7	7.4878
2651.8	7.4878
2651.9	7.1826
2652	5.6567
2652.1	7.793
2652.2	6.2671
2652.3	-0.44678
2652.4	-0.75195
2652.5	-0.75195
2652.6	-2.2778
2652.7	-4.1089
2652.8	-3.1934
2652.9	-3.1934
2653	-3.1934
2653.1	-3.1934
2653.2	-0.75195
2653.3	23.357
2653.4	27.324
2653.5	26.409
2653.6	29.766
2653.7	28.85
2653.8	30.681
2653.9	30.986
2654	30.376
2654.1	28.545
2654.2	26.714
2654.3	42.888
2654.4	42.888
2654.5	43.804
2654.6	42.278
2654.7	41.362
2654.8	45.024
2654.9	45.94
2655	50.823
2655.1	51.738
2655.2	48.381
2655.3	35.564
2655.4	31.291
2655.5	29.46
2655.6	30.681
2655.7	34.343
2655.8	38.311
2655.9	36.785
2656	34.038
2656.1	31.291
2656.2	32.207
2656.3	33.428
2656.4	36.174
2656.5	40.447
2656.6	35.564
2656.7	33.123
2656.8	37.7
2656.9	36.479
2657	31.597
2657.1	36.174
2657.2	37.7
2657.3	32.207
2657.4	36.174
2657.5	41.667
2657.6	32.817
2657.7	31.902
2657.8	34.648
2657.9	40.447
2658	41.057
2658.1	37.09
2658.2	32.207
2658.3	38.921
2658.4	41.667
2658.5	44.414
2658.6	47.161
2658.7	48.381
2658.8	48.687
2658.9	46.245
2659	41.667
2659.1	39.531
2659.2	38.921
2659.3	45.33
2659.4	47.161
2659.5	47.466
2659.6	49.602
2659.7	49.602
2659.8	52.349
2659.9	51.738
2660	54.79
2660.1	55.706
2660.2	55.706
2660.3	60.894
2660.4	63.64
2660.5	60.588
2660.6	61.199
2660.7	61.504
2660.8	62.114
2660.9	61.199
2661	60.588
2661.1	58.452
2661.2	59.673
2661.3	61.809
2661.4	64.556
2661.5	64.25
2661.6	63.945
2661.7	63.335
2661.8	65.471
2661.9	63.335
2662	65.471
2662.1	65.776
2662.2	66.387
2662.3	66.082
2662.4	63.64
2662.5	61.199
2662.6	59.368
2662.7	57.537
2662.8	59.062
2662.9	62.114
2663	63.03
2663.1	65.776
2663.2	68.218
2663.3	66.082
2663.4	63.03
2663.5	59.978
2663.6	59.368
2663.7	58.452
2663.8	64.25
2663.9	68.218
2664	63.945
2664.1	62.114
2664.2	58.147
2664.3	57.537
2664.4	58.147
2664.5	59.368
2664.6	59.673
2664.7	57.842
2664.8	55.706
2664.9	57.842
2665	62.419
2665.1	64.25
2665.2	57.842
2665.3	57.231
2665.4	59.062
2665.5	53.569
2665.6	56.621
2665.7	59.368
2665.8	59.673
2665.9	53.875
2666	52.654
2666.1	56.011
2666.2	59.978
2666.3	56.316
2666.4	53.569
2666.5	49.602
2666.6	46.855
2666.7	46.55
2666.8	47.771
2666.9	51.128
2667	52.043
2667.1	54.485
2667.2	56.621
2667.3	50.518
2667.4	49.297
2667.5	48.992
2667.6	48.076
2667.7	46.855
2667.8	45.94
2667.9	45.635
2668	43.193
2668.1	42.888
2668.2	42.278
2668.3	35.869
2668.4	35.869
2668.5	34.648
2668.6	37.09
2668.7	34.038
2668.8	37.09
2668.9	37.7
2669	36.785
2669.1	39.836
2669.2	38.311
2669.3	38.616
2669.4	38.616
2669.5	41.057
2669.6	38.616
2669.7	37.09
2669.8	34.954
2669.9	31.597
2670	31.902
2670.1	28.545
2670.2	30.376
2670.3	32.207
2670.4	35.869
2670.5	37.09
2670.6	39.226
2670.7	36.479
2670.8	35.564
2670.9	32.817
2671	31.597
2671.1	29.155
2671.2	33.123
2671.3	40.142
2671.4	44.414
2671.5	43.499
2671.6	41.362
2671.7	36.785
2671.8	36.785
2671.9	35.869
2672	39.531
2672.1	45.33
2672.2	45.024
2672.3	45.33
2672.4	41.973
2672.5	43.193
2672.6	45.33
2672.7	48.076
2672.8	49.602
2672.9	50.212
2673	46.245
2673.1	43.193
2673.2	44.414
2673.3	56.316
2673.4	56.316
2673.5	49.907
2673.6	57.842
2673.7	57.537
2673.8	51.433
2673.9	55.4
2674	56.621
2674.1	52.043
2674.2	52.349
2674.3	63.03
2674.4	65.776
2674.5	58.452
2674.6	56.011
2674.7	58.147
2674.8	58.757
2674.9	63.03
2675	65.776
2675.1	64.25
2675.2	58.147
2675.3	58.757
2675.4	57.842
2675.5	59.062
2675.6	61.199
2675.7	62.725
2675.8	64.556
2675.9	66.387
2676	67.607
2676.1	67.607
2676.2	66.692
2676.3	67.913
2676.4	66.997
2676.5	66.387
2676.6	62.725
2676.7	62.114
2676.8	61.199
2676.9	59.673
2677	61.199
2677.1	60.894
2677.2	59.978
2677.3	58.757
2677.4	59.368
2677.5	59.062
2677.6	59.368
2677.7	59.062
2677.8	59.673
2677.9	59.062
2678	57.537
2678.1	58.452
2678.2	57.537
2678.3	55.706
2678.4	56.316
2678.5	56.621
2678.6	58.147
2678.7	57.231
2678.8	59.673
2678.9	61.199
2679	63.03
2679.1	63.64
2679.2	66.082
2679.3	59.368
2679.4	58.147
2679.5	52.043
2679.6	52.654
2679.7	49.602
2679.8	49.602
2679.9	53.569
2680	58.147
2680.1	60.894
2680.2	58.452
2680.3	50.212
2680.4	45.94
2680.5	43.804
2680.6	44.719
2680.7	52.654
2680.8	55.095
2680.9	50.212
2681	48.076
2681.1	47.466
2681.2	46.55
2681.3	40.447
2681.4	41.362
2681.5	45.024
2681.6	43.804
2681.7	37.395
2681.8	40.752
2681.9	46.55
2682	39.531
2682.1	39.531
2682.2	45.635
2682.3	33.123
2682.4	33.123
2682.5	38.005
2682.6	39.226
2682.7	33.123
2682.8	31.291
2682.9	35.259
2683	37.395
2683.1	39.836
2683.2	36.785
2683.3	30.071
2683.4	27.629
2683.5	30.681
2683.6	33.428
2683.7	33.123
2683.8	36.479
2683.9	37.7
2684	38.616
2684.1	37.395
2684.2	34.648
2684.3	32.207
2684.4	33.733
2684.5	32.207
2684.6	31.597
2684.7	30.986
2684.8	31.902
2684.9	32.207
2685	34.343
2685.1	32.512
2685.2	34.343
2685.3	40.142
2685.4	42.888
2685.5	44.719
2685.6	44.109
2685.7	44.719
2685.8	43.499
2685.9	45.94
2686	45.94
2686.1	46.55
2686.2	44.719
2686.3	53.264
2686.4	54.485
2686.5	52.959
2686.6	52.654
2686.7	52.959
2686.8	51.128
2686.9	49.602
2687	48.381
2687.1	47.771
2687.2	47.771
2687.3	54.18
2687.4	54.485
2687.5	54.485
2687.6	54.485
2687.7	56.621
2687.8	61.809
2687.9	62.114
2688	63.945
2688.1	61.504
2688.2	57.842
2688.3	58.757
2688.4	57.842
2688.5	58.147
2688.6	62.725
2688.7	65.471
2688.8	69.438
2688.9	63.03
2689	59.673
2689.1	55.4
2689.2	59.062
2689.3	66.082
2689.4	68.828
2689.5	69.133
2689.6	68.218
2689.7	65.471
2689.8	62.419
2689.9	60.894
2690	65.471
2690.1	69.133
2690.2	61.809
2690.3	63.03
2690.4	68.828
2690.5	60.894
2690.6	61.809
2690.7	68.218
2690.8	66.997
2690.9	61.199
2691	62.725
2691.1	66.692
2691.2	67.913
2691.3	63.335
2691.4	59.673
2691.5	59.673
2691.6	61.504
2691.7	62.725
2691.8	64.25
2691.9	65.776
2692	65.776
2692.1	63.64
2692.2	63.335
2692.3	57.537
2692.4	55.4
2692.5	55.4
2692.6	53.875
2692.7	55.095
2692.8	56.316
2692.9	55.706
2693	57.231
2693.1	58.452
2693.2	59.062
2693.3	55.095
2693.4	55.4
2693.5	56.316
2693.6	57.537
2693.7	56.316
2693.8	57.842
2693.9	58.452
2694	57.537
2694.1	57.537
2694.2	57.842
2694.3	52.959
2694.4	50.823
2694.5	50.823
2694.6	50.212
2694.7	49.602
2694.8	47.771
2694.9	47.161
2695	46.245
2695.1	46.245
2695.2	44.414
2695.3	38.005
2695.4	35.869
2695.5	34.954
2695.6	34.648
2695.7	34.648
2695.8	37.395
2695.9	37.395
2696	42.583
2696.1	43.804
2696.2	44.109
2696.3	37.7
2696.4	33.123
2696.5	30.681
2696.6	27.935
2696.7	30.681
2696.8	33.428
2696.9	37.7
2697	37.7
2697.1	36.174
2697.2	31.291
2697.3	27.629
2697.4	29.46
2697.5	34.954
2697.6	35.869
2697.7	34.038
2697.8	32.512
2697.9	32.817
2698	30.986
2698.1	34.343
2698.2	36.479
2698.3	35.564
2698.4	33.733
2698.5	39.836
2698.6	41.362
2698.7	32.817
2698.8	37.09
2698.9	42.278
2699	34.954
2699.1	34.954
2699.2	38.921
2699.3	48.381
2699.4	43.193
2699.5	40.752
2699.6	40.752
2699.7	44.414
2699.8	44.414
2699.9	48.687
2700	49.602
2700.1	47.466
2700.2	42.278
2700.3	49.907
2700.4	52.349
2700.5	54.18
2700.6	52.959
2700.7	54.18
2700.8	54.18
2700.9	54.79
2701	56.621
2701.1	56.011
2701.2	58.452
2701.3	61.199
2701.4	63.03
2701.5	62.725
2701.6	62.114
2701.7	60.283
2701.8	62.114
2701.9	63.64
2702	61.504
2702.1	63.03
2702.2	61.809
2702.3	74.016
2702.4	74.321
2702.5	75.847
2702.6	74.321
2702.7	73.101
2702.8	71.575
2702.9	71.27
2703	71.27
2703.1	69.744
2703.2	67.913
2703.3	33.733
2703.4	24.272
2703.5	25.493
2703.6	28.24
2703.7	27.019
2703.8	28.85
2703.9	31.902
2704	32.207
2704.1	33.733
2704.2	34.038
2704.3	4.436
2704.4	1.3843
2704.5	-2.583
2704.6	-6.8555
2704.7	-4.4141
2704.8	-3.1934
2704.9	1.0791
2705	4.1309
2705.1	1.9946
2705.2	-0.75195
2705.3	7.793
2705.4	9.624
2705.5	14.202
2705.6	18.474
2705.7	15.117
2705.8	11.455
2705.9	9.0137
2706	8.7085
2706.1	12.676
2706.2	14.202
2706.3	9.3188
2706.4	6.8774
2706.5	8.0981
2706.6	9.9292
2706.7	15.728
2706.8	12.065
2706.9	6.2671
2707	12.065
2707.1	13.591
2707.2	8.7085
2707.3	10.54
2707.4	15.117
2707.5	12.371
2707.6	6.2671
2707.7	8.0981
2707.8	8.4033
2707.9	14.507
2708	16.338
2708.1	15.117
2708.2	13.286
2708.3	1.6895
2708.4	0.46875
2708.5	-0.1416
2708.6	-0.75195
2708.7	-1.0571
2708.8	-1.9727
2708.9	-2.2778
2709	-1.3623
2709.1	-1.3623
2709.2	-2.2778
2709.3	-4.7192
2709.4	-5.9399
2709.5	-5.9399
2709.6	-6.8555
2709.7	-6.2451
2709.8	-5.3296
2709.9	-4.4141
2710	-3.8037
2710.1	-1.9727
2710.2	-6.2451
2710.3	-9.9072
2710.4	-8.9917
2710.5	-9.9072
2710.6	-9.9072
2710.7	-10.518
2710.8	-9.2969
2710.9	-9.9072
2711	-9.6021
2711.1	-11.738
2711.2	-11.433
2711.3	-14.485
2711.4	-14.79
2711.5	-16.011
2711.6	-17.842
2711.7	-18.452
2711.8	-16.621
2711.9	-16.011
2712	-16.316
2712.1	-16.011
2712.2	-14.18
2712.3	-16.621
2712.4	-12.959
2712.5	-11.738
2712.6	-9.9072
2712.7	-8.6865
2712.8	-9.9072
2712.9	-11.738
2713	-16.011
2713.1	-18.452
2713.2	-19.368
2713.3	-17.231
2713.4	-15.4
2713.5	-12.043
2713.6	-7.4658
2713.7	-10.823
2713.8	-13.569
2713.9	-17.231
2714	-17.537
2714.1	-18.452
2714.2	-12.654
2714.3	-7.1606
2714.4	-6.5503
2714.5	-8.6865
2714.6	-5.9399
2714.7	-8.6865
2714.8	-11.738
2714.9	-15.706
2715	-14.79
2715.1	-10.518
2715.2	-10.212
2715.3	-11.433
2715.4	-6.2451
2715.5	-11.128
2715.6	-12.654
2715.7	-6.5503
2715.8	-4.7192
2715.9	-10.823
2716	-13.264
2716.1	-8.9917
2716.2	-5.3296
2716.3	-2.2778
2716.4	-3.8037
2716.5	-8.6865
2716.6	-8.0762
2716.7	-6.5503
2716.8	-3.8037
2716.9	-0.1416
2717	0.46875
2717.1	1.9946
2717.2	-0.75195
2717.3	0.16357
2717.4	-1.0571
2717.5	-0.75195
2717.6	-3.1934
2717.7	-2.8882
2717.8	-1.3623
2717.9	-0.44678
2718	0.16357
2718.1	1.0791
2718.2	2.2998
2718.3	7.793
2718.4	9.624
2718.5	12.065
2718.6	13.591
2718.7	12.676
2718.8	12.981
2718.9	14.202
2719	13.591
2719.1	12.371
2719.2	12.371
2719.3	17.864
2719.4	17.253
2719.5	16.033
2719.6	19.39
2719.7	18.169
2719.8	17.864
2719.9	19.084
2720	18.779
2720.1	15.117
2720.2	15.422
2720.3	12.676
2720.4	12.371
2720.5	9.9292
2720.6	10.845
2720.7	8.4033
2720.8	9.0137
2720.9	7.4878
2721	8.4033
2721.1	10.845
2721.2	14.507
2721.3	13.591
2721.4	12.371
2721.5	8.4033
2721.6	6.8774
2721.7	6.2671
2721.8	3.5205
2721.9	3.2153
2722	6.8774
2722.1	9.9292
2722.2	11.76
2722.3	1.6895
2722.4	-2.8882
2722.5	-4.7192
2722.6	-3.4985
2722.7	-0.1416
2722.8	1.6895
2722.9	-0.44678
2723	-1.9727
2723.1	-3.1934
2723.2	-1.3623
2723.3	-4.4141
2723.4	-3.8037
2723.5	-11.738
2723.6	-5.9399
2723.7	-1.9727
2723.8	-8.0762
2723.9	-7.4658
2724	-2.8882
2724.1	-9.2969
2724.2	-9.9072
2724.3	-9.9072
2724.4	-6.2451
2724.5	-12.654
2724.6	-15.095
2724.7	-15.4
2724.8	-12.654
2724.9	-9.6021
2725	-6.2451
2725.1	-8.3813
2725.2	-12.349
2725.3	-17.842
2725.4	-18.452
2725.5	-17.842
2725.6	-16.316
2725.7	-17.537
2725.8	-14.18
2725.9	-12.654
2726	-8.9917
2726.1	-8.9917
2726.2	-8.9917
2726.3	-10.212
2726.4	-12.043
2726.5	-12.959
2726.6	-16.621
2726.7	-14.79
2726.8	-16.621
2726.9	-19.062
2727	-17.842
2727.1	-19.062
2727.2	-20.283
2727.3	-19.062
2727.4	-16.316
2727.5	-16.926
2727.6	-17.231
2727.7	-19.978
2727.8	-18.757
2727.9	-17.537
2728	-19.673
2728.1	-17.231
2728.2	-15.4
2728.3	-16.011
2728.4	-15.095
2728.5	-16.011
2728.6	-14.79
2728.7	-14.485
2728.8	-8.9917
2728.9	-10.212
2729	-6.5503
2729.1	-8.0762
2729.2	-5.6348
2729.3	-4.1089
2729.4	-6.2451
2729.5	-7.4658
2729.6	-8.0762
2729.7	-11.433
2729.8	-12.349
2729.9	-8.3813
2730	-9.6021
2730.1	-2.2778
2730.2	-1.0571
2730.3	-0.1416
2730.4	-2.2778
2730.5	-6.5503
2730.6	-6.2451
2730.7	-3.4985
2730.8	2.9102
2730.9	3.8257
2731	1.9946
2731.1	-2.8882
2731.2	-2.2778
2731.3	4.1309
2731.4	8.0981
2731.5	9.624
2731.6	4.7412
2731.7	1.9946
2731.8	5.6567
2731.9	6.8774
2732	0.46875
2732.1	7.4878
2732.2	8.0981
2732.3	7.793
2732.4	12.676
2732.5	16.338
2732.6	8.0981
2732.7	7.4878
2732.8	9.9292
2732.9	14.507
2733	16.643
2733.1	10.234
2733.2	6.2671
2733.3	10.54
2733.4	12.981
2733.5	15.728
2733.6	18.779
2733.7	18.474
2733.8	18.779
2733.9	13.896
2734	12.065
2734.1	9.624
2734.2	10.234
2734.3	7.793
2734.4	9.3188
2734.5	9.0137
2734.6	10.54
2734.7	12.065
2734.8	12.371
2734.9	13.896
2735	14.507
2735.1	16.948
2735.2	15.422
2735.3	9.3188
2735.4	6.5723
2735.5	7.1826
2735.6	4.7412
2735.7	5.6567
2735.8	7.793
2735.9	5.6567
2736	3.8257
2736.1	2.2998
2736.2	2.9102
2736.3	-4.1089
2736.4	-1.9727
2736.5	-1.0571
2736.6	-0.44678
2736.7	-3.1934
2736.8	-1.3623
2736.9	-1.3623
2737	1.0791
2737.1	1.9946
2737.2	2.2998
2737.3	-2.8882
2737.4	-6.5503
2737.5	-9.2969
2737.6	-10.518
2737.7	-11.433
2737.8	-12.654
2737.9	-12.043
2738	-14.79
2738.1	-12.043
2738.2	-9.6021
2738.3	-9.6021
2738.4	-9.2969
2738.5	-8.9917
2738.6	-13.875
2738.7	-14.79
2738.8	-17.842
2738.9	-16.621
2739	-14.485
2739.1	-9.9072
2739.2	-9.2969
2739.3	-14.485
2739.4	-16.621
2739.5	-19.673
2739.6	-17.537
2739.7	-14.18
2739.8	-11.738
2739.9	-10.823
2740	-19.673
2740.1	-15.4
2740.2	-13.569
2740.3	-19.062
2740.4	-15.706
2740.5	-11.738
2740.6	-18.147
2740.7	-16.926
2740.8	-11.128
2740.9	-15.4
2741	-17.842
2741.1	-18.452
2741.2	-14.485
2741.3	-8.3813
2741.4	-12.349
2741.5	-13.875
2741.6	-18.757
2741.7	-17.537
2741.8	-16.316
2741.9	-13.875
2742	-10.518
2742.1	-8.6865
2742.2	-10.212
2742.3	-9.6021
2742.4	-11.128
2742.5	-12.043
2742.6	-13.875
2742.7	-14.485
2742.8	-13.875
2742.9	-13.875
2743	-13.264
2743.1	-11.433
2743.2	-11.433
2743.3	-4.1089
2743.4	-4.7192
2743.5	-2.2778
2743.6	-3.4985
2743.7	-2.2778
2743.8	-1.3623
2743.9	0.16357
2744	-0.75195
2744.1	-1.3623
2744.2	-0.44678
2744.3	4.1309
2744.4	5.0464
2744.5	5.3516
2744.6	3.5205
2744.7	5.9619
2744.8	5.6567
2744.9	5.0464
2745	6.5723
2745.1	5.6567
2745.2	5.0464
2745.3	11.455
2745.4	11.455
2745.5	8.4033
2745.6	7.793
2745.7	6.2671
2745.8	5.6567
2745.9	2.605
2746	1.9946
2746.1	3.2153
2746.2	5.6567
2746.3	12.676
2746.4	17.864
2746.5	18.474
2746.6	17.559
2746.7	12.981
2746.8	12.981
2746.9	8.4033
2747	8.4033
2747.1	12.981
2747.2	18.779
2747.3	18.474
2747.4	16.338
2747.5	11.76
2747.6	11.455
2747.7	8.4033
2747.8	12.065
2747.9	12.065
2748	10.234
2748.1	10.845
2748.2	13.896
2748.3	14.202
2748.4	7.793
2748.5	5.6567
2748.6	12.371
2748.7	10.234
2748.8	5.6567
2748.9	10.54
2749	12.676
2749.1	4.1309
2749.2	9.624
2749.3	8.4033
2749.4	3.5205
2749.5	-0.75195
2749.6	-1.6675
2749.7	1.0791
2749.8	2.2998
2749.9	7.4878
2750	5.6567
2750.1	-0.1416
2750.2	-2.8882
2750.3	-9.9072
2750.4	-9.2969
2750.5	-7.771
2750.6	-5.3296
2750.7	-3.8037
2750.8	-2.583
2750.9	-2.583
2751	-2.583
2751.1	-5.0244
2751.2	-2.8882
2751.3	-11.128
2751.4	-12.654
2751.5	-13.875
2751.6	-14.79
2751.7	-16.926
2751.8	-15.095
2751.9	-16.011
2752	-14.18
2752.1	-13.569
2752.2	-13.569
2752.3	-18.147
2752.4	-18.452
2752.5	-19.368
2752.6	-18.147
2752.7	-18.757
2752.8	-16.316
2752.9	-18.757
2753	-18.452
2753.1	-19.673
2753.2	-17.842
2753.3	-10.212
2753.4	-8.9917
2753.5	-9.2969
2753.6	-11.433
2753.7	-9.9072
2753.8	-12.654
2753.9	-10.212
2754	-11.433
2754.1	-8.0762
2754.2	-4.7192
2754.3	3.8257
2754.4	8.0981
2754.5	6.5723
2754.6	6.8774
2754.7	2.605
2754.8	1.6895
2754.9	-0.75195
2755	-1.3623
2755.1	-1.6675
2755.2	4.7412
2755.3	5.3516
2755.4	4.7412
2755.5	3.8257
2755.6	-1.6675
2755.7	-5.6348
2755.8	-4.1089
2755.9	0.46875
2756	3.5205
2756.1	6.8774
2756.2	5.6567
2756.3	5.9619
2756.4	3.5205
2756.5	-1.3623
2756.6	-2.2778
2756.7	4.436
2756.8	4.1309
2756.9	-2.2778
2757	1.9946
2757.1	5.6567
2757.2	-2.8882
2757.3	-0.44678
2757.4	5.3516
2757.5	-1.3623
2757.6	-3.8037
2757.7	2.2998
2757.8	5.3516
2757.9	3.8257
2758	-1.0571
2758.1	-2.2778
2758.2	-3.8037
2758.3	-0.1416
2758.4	4.436
2758.5	6.5723
2758.6	5.6567
2758.7	4.1309
2758.8	-0.44678
2758.9	-2.2778
2759	-3.8037
2759.1	-2.8882
2759.2	-2.2778
2759.3	-1.3623
2759.4	-1.3623
2759.5	1.3843
2759.6	1.9946
2759.7	3.2153
2759.8	4.436
2759.9	5.6567
2760	5.0464
2760.1	6.8774
2760.2	3.5205
2760.3	5.6567
2760.4	3.5205
2760.5	3.8257
2760.6	1.9946
2760.7	1.3843
2760.8	1.0791
2760.9	1.9946
2761	-0.75195
2761.1	0.16357
2761.2	0.16357
2761.3	1.0791
2761.4	1.0791
2761.5	1.9946
2761.6	1.6895
2761.7	3.2153
2761.8	5.3516
2761.9	6.8774
2762	5.9619
2762.1	5.9619
2762.2	5.6567
2762.3	4.7412
2762.4	2.2998
2762.5	1.0791
2762.6	0.77393
2762.7	-1.3623
2762.8	-2.8882
2762.9	-4.1089
2763	-1.6675
2763.1	-1.0571
2763.2	5.3516
2763.3	5.9619
2763.4	5.9619
2763.5	-0.1416
2763.6	-1.3623
2763.7	-3.4985
2763.8	-2.583
2763.9	1.3843
2764	6.2671
2764.1	4.7412
2764.2	0.46875
2764.3	-4.1089
2764.4	-3.1934
2764.5	-2.2778
2764.6	-4.1089
2764.7	-2.583
2764.8	-1.9727
2764.9	3.5205
2765	4.436
2765.1	-1.3623
2765.2	0.16357
2765.3	5.3516
2765.4	-2.2778
2765.5	-2.2778
2765.6	6.2671
2765.7	-1.0571
2765.8	-2.8882
2765.9	1.9946
2766	5.3516
2766.1	0.46875
2766.2	-1.9727
2766.3	-1.0571
2766.4	1.0791
2766.5	3.5205
2766.6	6.2671
2766.7	3.5205
2766.8	-0.44678
2766.9	-0.75195
2767	-2.8882
2767.1	-1.6675
2767.2	-1.0571
2767.3	1.3843
2767.4	1.6895
2767.5	5.0464
2767.6	5.6567
2767.7	5.6567
2767.8	5.6567
2767.9	4.436
2768	1.6895
2768.1	-0.44678
2768.2	-1.6675
2768.3	-3.4985
2768.4	-2.2778
2768.5	-2.2778
2768.6	-2.8882
2768.7	-3.4985
2768.8	-4.7192
2768.9	-3.8037
2769	-2.8882
2769.1	-3.1934
2769.2	-3.1934
2769.3	-4.4141
2769.4	-2.2778
2769.5	-2.583
2769.6	-3.1934
2769.7	-4.4141
2769.8	-2.2778
2769.9	-1.3623
2770	-3.8037
2770.1	-2.2778
2770.2	-3.8037
2770.3	-3.1934
2770.4	0.77393
2770.5	1.6895
2770.6	3.8257
2770.7	6.5723
2770.8	6.2671
2770.9	5.3516
2771	3.5205
2771.1	1.6895
2771.2	-0.44678
2771.3	-0.75195
2771.4	-3.4985
2771.5	-3.4985
2771.6	0.46875
2771.7	3.5205
2771.8	5.9619
2771.9	5.3516
2772	1.6895
2772.1	-1.9727
2772.2	-0.75195
2772.3	-5.3296
2772.4	1.9946
2772.5	5.0464
2772.6	5.0464
2772.7	2.2998
2772.8	0.16357
2772.9	-0.44678
2773	-0.1416
2773.1	5.9619
2773.2	4.1309
2773.3	-1.3623
2773.4	-0.1416
2773.5	5.0464
2773.6	-2.2778
2773.7	-1.0571
2773.8	5.3516
2773.9	-3.8037
2774	-0.1416
2774.1	7.1826
2774.2	0.16357
2774.3	-3.4985
2774.4	1.6895
2774.5	4.7412
2774.6	2.9102
2774.7	1.0791
2774.8	-0.75195
2774.9	-3.4985
2775	2.2998
2775.1	2.9102
2775.2	4.436
2775.3	3.8257
2775.4	0.46875
2775.5	0.16357
2775.6	-1.6675
2775.7	-4.7192
2775.8	-1.0571
2775.9	-1.0571
2776	-0.1416
2776.1	1.6895
2776.2	5.0464
2776.3	4.1309
2776.4	5.3516
2776.5	7.1826
2776.6	5.9619
2776.7	4.1309
2776.8	1.6895
2776.9	2.9102
2777	-1.0571
2777.1	-1.3623
2777.2	-2.8882
2777.3	-2.583
2777.4	-3.4985
2777.5	-3.8037
2777.6	-3.4985
2777.7	-3.4985
2777.8	-1.6675
2777.9	-2.8882
2778	-4.7192
2778.1	-2.8882
2778.2	-3.8037
2778.3	-2.8882
2778.4	-1.9727
2778.5	-2.2778
2778.6	-2.8882
2778.7	-2.2778
2778.8	-3.1934
2778.9	-1.0571
2779	0.16357
2779.1	4.1309
2779.2	5.0464
2779.3	6.5723
2779.4	5.6567
2779.5	4.436
2779.6	1.6895
2779.7	-0.1416
2779.8	0.77393
2779.9	-2.2778
2780	-4.7192
2780.1	-2.2778
2780.2	1.0791
2780.3	5.3516
2780.4	5.0464
2780.5	1.6895
2780.6	1.0791
2780.7	-2.8882
2780.8	-3.4985
2780.9	-0.44678
2781	3.2153
2781.1	5.3516
2781.2	7.4878
2781.3	6.2671
2781.4	4.7412
2781.5	-1.3623
2781.6	-2.8882
2781.7	0.46875
2781.8	6.8774
2781.9	-0.1416
2782	0.16357
2782.1	5.3516
2782.2	-1.0571
2782.3	0.77393
2782.4	2.9102
2782.5	1.9946
2782.6	-1.3623
2782.7	-1.0571
2782.8	3.5205
2782.9	4.7412
2783	1.3843
2783.1	-2.8882
2783.2	-1.9727
2783.3	-1.9727
2783.4	3.2153
2783.5	3.8257
2783.6	5.9619
2783.7	4.7412
2783.8	0.77393
2783.9	0.16357
2784	0.16357
2784.1	-2.2778
2784.2	-3.8037
2784.3	-2.583
2784.4	-1.6675
2784.5	-0.44678
2784.6	1.3843
2784.7	2.2998
2784.8	4.1309
2784.9	6.5723
2785	5.3516
2785.1	3.5205
2785.2	4.1309
2785.3	5.6567
2785.4	5.0464
2785.5	4.1309
2785.6	3.2153
2785.7	2.605
2785.8	1.3843
2785.9	1.6895
2786	1.6895
2786.1	1.3843
2786.2	3.2153
2786.3	3.5205
2786.4	4.436
2786.5	3.2153
2786.6	3.2153
2786.7	4.436
2786.8	5.9619
2786.9	5.6567
2787	6.2671
2787.1	5.0464
2787.2	5.9619
2787.3	0.77393
2787.4	1.3843
2787.5	-0.44678
2787.6	-0.75195
2787.7	-1.3623
2787.8	-2.583
2787.9	-2.2778
2788	-1.3623
2788.1	1.3843
2788.2	5.0464
2788.3	7.1826
2788.4	3.5205
2788.5	0.16357
2788.6	-2.2778
2788.7	-3.4985
2788.8	-1.9727
2788.9	4.1309
2789	4.436
2789.1	3.2153
2789.2	-1.9727
2789.3	-3.8037
2789.4	-3.1934
2789.5	-4.7192
2789.6	-3.4985
2789.7	-3.1934
2789.8	0.46875
2789.9	2.2998
2790	3.2153
2790.1	-2.8882
2790.2	1.9946
2790.3	3.2153
2790.4	-2.583
2790.5	2.9102
2790.6	3.2153
2790.7	-2.2778
2790.8	1.3843
2790.9	4.1309
2791	2.605
2791.1	-1.6675
2791.2	-1.0571
2791.3	0.77393
2791.4	6.2671
2791.5	4.7412
2791.6	1.0791
2791.7	-2.8882
2791.8	-3.8037
2791.9	-1.9727
2792	-1.6675
2792.1	2.2998
2792.2	5.0464
2792.3	3.2153
2792.4	2.9102
2792.5	4.7412
2792.6	1.6895
2792.7	-1.9727
2792.8	-2.2778
2792.9	-2.2778
2793	-3.1934
2793.1	-3.4985
2793.2	-3.1934
2793.3	0.16357
2793.4	-0.44678
2793.5	0.46875
2793.6	1.6895
2793.7	2.2998
2793.8	3.2153
2793.9	4.436
2794	4.1309
2794.1	6.5723
2794.2	5.9619
2794.3	5.3516
2794.4	6.5723
2794.5	4.436
2794.6	5.0464
2794.7	5.9619
2794.8	5.9619
2794.9	5.3516
2795	4.7412
2795.1	3.5205
2795.2	3.8257
2795.3	2.2998
2795.4	0.16357
2795.5	1.3843
2795.6	-1.0571
2795.7	-2.8882
2795.8	-1.9727
2795.9	-2.583
2796	-4.7192
2796.1	-1.6675
2796.2	0.16357
2796.3	3.5205
2796.4	5.6567
2796.5	5.3516
2796.6	1.9946
2796.7	0.46875
2796.8	-3.1934
2796.9	-1.6675
2797	-2.8882
2797.1	1.3843
2797.2	4.7412
2797.3	6.2671
2797.4	0.46875
2797.5	-3.1934
2797.6	-2.583
2797.7	-1.9727
2797.8	-1.9727
2797.9	-2.8882
2798	-4.7192
2798.1	-5.0244
2798.2	0.16357
2798.3	4.436
2798.4	5.0464
2798.5	-3.1934
2798.6	1.9946
2798.7	4.1309
2798.8	-3.4985
2798.9	0.77393
2799	4.436
2799.1	-1.0571
2799.2	-0.75195
2799.3	1.6895
2799.4	5.0464
2799.5	-0.75195
2799.6	-2.583
2799.7	-1.3623
2799.8	1.9946
2799.9	4.436
2800	5.0464
2800.1	5.0464
2800.2	0.46875
2800.3	-1.3623
2800.4	-1.6675
2800.5	-1.0571
2800.6	-2.583
2800.7	0.46875
2800.8	1.0791
2800.9	2.605
2801	3.2153
2801.1	5.9619
2801.2	6.5723
2801.3	5.6567
2801.4	3.8257
2801.5	3.2153
2801.6	0.46875
2801.7	-1.0571
2801.8	-0.44678
2801.9	0.46875
2802	-2.583
2802.1	-2.583
2802.2	-2.8882
2802.3	-3.1934
2802.4	-3.4985
2802.5	-4.1089
2802.6	-1.6675
2802.7	-4.4141
2802.8	-3.8037
2802.9	-4.1089
2803	-1.9727
2803.1	-4.4141
2803.2	-2.8882
2803.3	1.6895
2803.4	1.9946
2803.5	3.5205
2803.6	2.9102
2803.7	5.9619
2803.8	7.4878
2803.9	7.793
2804	9.0137
2804.1	10.54
2804.2	5.9619
2804.3	2.9102
2804.4	-0.1416
2804.5	-1.0571
2804.6	-3.8037
2804.7	-2.2778
2804.8	0.46875
2804.9	2.2998
2805	5.3516
2805.1	6.8774
2805.2	2.9102
2805.3	-6.2451
2805.4	-8.3813
2805.5	-7.1606
2805.6	-7.4658
2805.7	-0.75195
2805.8	-0.1416
2805.9	-3.8037
2806	-7.771
2806.1	-7.771
2806.2	-7.4658
2806.3	-8.6865
2806.4	-6.2451
2806.5	-2.2778
2806.6	-5.9399
2806.7	-9.6021
2806.8	-5.0244
2806.9	-2.583
2807	-9.6021
2807.1	-5.6348
2807.2	-4.1089
2807.3	-8.3813
2807.4	-2.8882
2807.5	1.3843
2807.6	-5.3296
2807.7	-8.0762
2807.8	-4.1089
2807.9	-0.75195
2808	-1.0571
2808.1	-4.1089
2808.2	-7.771
2808.3	-1.6675
2808.4	1.3843
2808.5	2.2998
2808.6	6.5723
2808.7	5.9619
2808.8	4.436
2808.9	1.9946
2809	0.46875
2809.1	-1.9727
2809.2	-1.3623
2809.3	4.436
2809.4	6.8774
2809.5	9.0137
2809.6	8.4033
2809.7	8.7085
2809.8	12.981
2809.9	12.676
2810	15.117
2810.1	12.981
2810.2	14.202
2810.3	20
2810.4	20.305
2810.5	20
2810.6	19.084
2810.7	19.084
2810.8	18.779
2810.9	17.864
2811	17.253
2811.1	16.643
2811.2	15.117
2811.3	20.61
2811.4	21.221
2811.5	21.526
2811.6	23.967
2811.7	20.61
2811.8	23.662
2811.9	22.747
2812	24.272
2812.1	23.967
2812.2	25.188
2812.3	24.578
2812.4	20.305
2812.5	17.559
2812.6	17.253
2812.7	16.948
2812.8	21.831
2812.9	27.324
2813	26.409
2813.1	22.441
2813.2	17.864
2813.3	17.864
2813.4	19.39
2813.5	24.883
2813.6	25.188
2813.7	21.221
2813.8	16.948
2813.9	17.864
2814	23.052
2814.1	27.629
2814.2	23.357
2814.3	17.253
2814.4	16.033
2814.5	13.591
2814.6	16.033
2814.7	14.812
2814.8	15.728
2814.9	19.084
2815	23.662
2815.1	22.747
2815.2	15.728
2815.3	16.643
2815.4	17.864
2815.5	12.371
2815.6	16.948
2815.7	21.831
2815.8	14.507
2815.9	11.76
2816	12.981
2816.1	16.338
2816.2	20.61
2816.3	13.591
2816.4	9.3188
2816.5	7.4878
2816.6	5.6567
2816.7	8.7085
2816.8	10.54
2816.9	12.981
2817	15.728
2817.1	15.117
2817.2	14.812
2817.3	8.0981
2817.4	4.436
2817.5	1.9946
2817.6	1.0791
2817.7	0.16357
2817.8	-1.3623
2817.9	2.2998
2818	-0.75195
2818.1	-1.0571
2818.2	0.46875
2818.3	-5.9399
2818.4	-5.6348
2818.5	-5.0244
2818.6	-4.7192
2818.7	-5.6348
2818.8	-6.5503
2818.9	-5.6348
2819	-4.7192
2819.1	-5.3296
2819.2	-6.5503
2819.3	-8.9917
2819.4	-10.823
2819.5	-9.9072
2819.6	-9.2969
2819.7	-11.128
2819.8	-9.6021
2819.9	-8.9917
2820	-8.3813
2820.1	-8.9917
2820.2	-6.8555
2820.3	-5.6348
2820.4	-1.0571
2820.5	-0.44678
2820.6	-0.1416
2820.7	-2.583
2820.8	-5.6348
2820.9	-8.9917
2821	-7.771
2821.1	-11.433
2821.2	-8.6865
2821.3	-4.4141
2821.4	3.2153
2821.5	3.5205
2821.6	2.2998
2821.7	-2.583
2821.8	-2.8882
2821.9	-6.8555
2822	-2.8882
2822.1	2.2998
2822.2	4.7412
2822.3	6.8774
2822.4	3.5205
2822.5	-0.44678
2822.6	4.436
2822.7	9.624
2822.8	9.3188
2822.9	10.234
2823	9.624
2823.1	6.8774
2823.2	2.9102
2823.3	10.234
2823.4	16.643
2823.5	13.286
2823.6	10.234
2823.7	15.422
2823.8	15.117
2823.9	9.624
2824	13.896
2824.1	19.084
2824.2	10.54
2824.3	13.896
2824.4	17.864
2824.5	22.136
2824.6	23.052
2824.7	20
2824.8	17.864
2824.9	15.728
2825	16.033
2825.1	17.559
2825.2	19.695
2825.3	23.357
2825.4	26.104
2825.5	26.409
2825.6	25.798
2825.7	20.305
2825.8	18.779
2825.9	18.474
2826	16.948
2826.1	17.559
2826.2	19.084
2826.3	20.916
2826.4	20.305
2826.5	20.305
2826.6	22.441
2826.7	20.61
2826.8	24.272
2826.9	24.883
2827	27.019
2827.1	26.104
2827.2	26.714
2827.3	25.798
2827.4	24.883
2827.5	26.104
2827.6	25.798
2827.7	24.578
2827.8	21.221
2827.9	19.084
2828	19.084
2828.1	18.169
2828.2	16.338
2828.3	15.117
2828.4	14.507
2828.5	13.896
2828.6	14.507
2828.7	14.812
2828.8	14.507
2828.9	16.338
2829	16.338
2829.1	17.253
2829.2	17.559
2829.3	15.728
2829.4	18.169
2829.5	18.169
2829.6	19.39
2829.7	20
2829.8	14.507
2829.9	12.371
2830	9.624
2830.1	10.54
2830.2	9.3188
2830.3	9.624
2830.4	10.234
2830.5	12.676
2830.6	9.9292
2830.7	7.793
2830.8	4.1309
2830.9	3.2153
2831	4.1309
2831.1	5.6567
2831.2	8.0981
2831.3	0.16357
2831.4	-4.1089
2831.5	-3.1934
2831.6	0.77393
2831.7	4.436
2831.8	-0.75195
2831.9	-2.2778
2832	3.2153
2832.1	-0.1416
2832.2	-1.3623
2832.3	-2.583
2832.4	-2.583
2832.5	-8.6865
2832.6	-8.0762
2832.7	-3.4985
2832.8	-0.75195
2832.9	-5.3296
2833	-7.4658
2833.1	-5.9399
2833.2	-6.8555
2833.3	-6.5503
2833.4	-1.0571
2833.5	-4.1089
2833.6	-4.7192
2833.7	-7.771
2833.8	-10.518
2833.9	-11.128
2834	-10.823
2834.1	-9.9072
2834.2	-8.6865
2834.3	-3.8037
2834.4	-1.9727
2834.5	-1.0571
2834.6	-0.75195
2834.7	0.46875
2834.8	0.16357
2834.9	-1.6675
2835	-1.6675
2835.1	-3.8037
2835.2	-5.6348
2835.3	-0.1416
2835.4	-0.44678
2835.5	0.16357
2835.6	-1.9727
2835.7	-1.6675
2835.8	-0.75195
2835.9	-1.3623
2836	-2.2778
2836.1	-1.9727
2836.2	-1.6675
2836.3	5.9619
2836.4	8.4033
2836.5	8.0981
2836.6	7.1826
2836.7	9.3188
2836.8	10.845
2836.9	11.76
2837	12.981
2837.1	16.033
2837.2	14.202
2837.3	20.61
2837.4	20.305
2837.5	19.39
2837.6	18.474
2837.7	16.338
2837.8	15.117
2837.9	12.981
2838	12.676
2838.1	12.371
2838.2	19.084
2838.3	23.967
2838.4	27.324
2838.5	24.578
2838.6	21.221
2838.7	18.169
2838.8	17.559
2838.9	15.422
2839	26.104
2839.1	24.883
2839.2	25.493
2839.3	19.695
2839.4	21.221
2839.5	20
2839.6	20
2839.7	22.441
2839.8	25.188
2839.9	27.324
2840	20.305
2840.1	22.136
2840.2	29.155
2840.3	18.474
2840.4	22.747
2840.5	26.714
2840.6	21.221
2840.7	23.357
2840.8	26.104
2840.9	25.493
2841	19.084
2841.1	21.221
2841.2	24.272
2841.3	26.409
2841.4	24.272
2841.5	18.169
2841.6	16.643
2841.7	16.338
2841.8	20.916
2841.9	22.136
2842	26.104
2842.1	27.324
2842.2	24.578
2842.3	17.253
2842.4	13.896
2842.5	14.202
2842.6	14.202
2842.7	16.338
2842.8	15.422
2842.9	16.033
2843	17.559
2843.1	18.474
2843.2	19.695
2843.3	16.948
2843.4	16.643
2843.5	18.474
2843.6	18.474
2843.7	16.338
2843.8	15.422
2843.9	15.728
2844	14.202
2844.1	14.812
2844.2	15.422
2844.3	7.1826
2844.4	7.1826
2844.5	4.436
2844.6	4.436
2844.7	5.0464
2844.8	6.8774
2844.9	8.7085
2845	7.4878
2845.1	8.7085
2845.2	8.4033
2845.3	3.2153
2845.4	1.9946
2845.5	3.5205
2845.6	4.1309
2845.7	2.2998
2845.8	1.0791
2845.9	1.0791
2846	-3.1934
2846.1	-4.1089
2846.2	-6.8555
2846.3	-8.6865
2846.4	-10.823
2846.5	-8.9917
2846.6	-3.4985
2846.7	-1.6675
2846.8	-0.44678
2846.9	-4.4141
2847	-6.2451
2847.1	-10.823
2847.2	-10.823
2847.3	-10.212
2847.4	-5.0244
2847.5	-2.8882
2847.6	-4.1089
2847.7	-6.5503
2847.8	-10.823
2847.9	-8.9917
2848	-9.6021
2848.1	-5.3296
2848.2	-3.4985
2848.3	-2.8882
2848.4	-5.3296
2848.5	-1.9727
2848.6	-1.6675
2848.7	-4.7192
2848.8	-0.44678
2848.9	-2.2778
2849	-8.0762
2849.1	-0.44678
2849.2	0.77393
2849.3	0.16357
2849.4	-0.44678
2849.5	2.2998
2849.6	5.9619
2849.7	6.5723
2849.8	2.2998
2849.9	-1.3623
2850	1.0791
2850.1	0.77393
2850.2	4.436
2850.3	16.948
2850.4	21.526
2850.5	18.779
2850.6	16.338
2850.7	12.676
2850.8	11.455
2850.9	11.76
2851	11.76
2851.1	12.676
2851.2	10.845
2851.3	15.117
2851.4	15.422
2851.5	18.474
2851.6	18.779
2851.7	21.221
2851.8	20
2851.9	21.831
2852	20
2852.1	19.39
2852.2	18.169
2852.3	30.681
2852.4	31.291
2852.5	29.766
2852.6	29.766
2852.7	29.155
2852.8	28.545
2852.9	31.597
2853	29.46
2853.1	30.071
2853.2	29.766
2853.3	-3.8037
2853.4	-7.1606
2853.5	-6.2451
2853.6	-6.8555
2853.7	-5.6348
2853.8	-6.5503
2853.9	-7.771
2854	-6.2451
2854.1	-6.2451
2854.2	-10.823
2854.3	-36.458
2854.4	-42.866
2854.5	-45.002
2854.6	-46.528
2854.7	-42.561
2854.8	-41.951
2854.9	-39.204
2855	-37.983
2855.1	-35.237
2855.2	-37.068
2855.3	-29.438
2855.4	-28.828
2855.5	-30.659
2855.6	-30.659
2855.7	-26.692
2855.8	-23.64
2855.9	-24.25
2856	-29.133
2856.1	-27.607
2856.2	-27.913
2856.3	-28.218
2856.4	-27.913
2856.5	-26.997
2856.6	-33.406
2856.7	-33.406
2856.8	-25.471
2856.9	-29.744
2857	-33.711
2857.1	-27.607
2857.2	-30.354
2857.3	-31.88
2857.4	-27.607
2857.5	-26.692
2857.6	-30.659
2857.7	-31.27
2857.8	-27.913
2857.9	-23.945
2858	-30.659
2858.1	-32.185
2858.2	-31.88
2858.3	-36.152
2858.4	-36.458
2858.5	-33.101
2858.6	-35.237
2858.7	-35.237
2858.8	-40.425
2858.9	-40.12
2859	-38.289
2859.1	-40.12
2859.2	-39.509
2859.3	-41.035
2859.4	-40.73
2859.5	-39.509
2859.6	-37.983
2859.7	-36.458
2859.8	-38.594
2859.9	-40.425
2860	-42.561
2860.1	-45.613
2860.2	-45.918
2860.3	-52.327
2860.4	-50.801
2860.5	-52.937
2860.6	-52.937
2860.7	-54.463
2860.8	-50.801
2860.9	-51.411
2861	-49.885
2861.1	-52.021
2861.2	-51.411
2861.3	-53.547
2861.4	-54.158
2861.5	-55.073
2861.6	-54.768
2861.7	-55.378
2861.8	-54.463
2861.9	-54.158
2862	-55.684
2862.1	-55.684
2862.2	-56.294
2862.3	-57.209
2862.4	-56.599
2862.5	-56.294
2862.6	-56.599
2862.7	-53.242
2862.8	-52.632
2862.9	-48.359
2863	-49.275
2863.1	-48.97
2863.2	-52.327
2863.3	-53.547
2863.4	-58.125
2863.5	-59.651
2863.6	-55.684
2863.7	-54.463
2863.8	-50.19
2863.9	-46.834
2864	-49.275
2864.1	-55.378
2864.2	-58.125
2864.3	-56.904
2864.4	-55.989
2864.5	-53.853
2864.6	-53.853
2864.7	-52.632
2864.8	-55.684
2864.9	-52.021
2865	-48.054
2865.1	-51.411
2865.2	-54.158
2865.3	-45.613
2865.4	-48.054
2865.5	-51.411
2865.6	-44.697
2865.7	-47.749
2865.8	-52.632
2865.9	-50.496
2866	-44.392
2866.1	-44.392
2866.2	-51.411
2866.3	-46.834
2866.4	-45.308
2866.5	-42.256
2866.6	-37.678
2866.7	-39.814
2866.8	-42.866
2866.9	-45.613
2867	-46.223
2867.1	-45.918
2867.2	-46.223
2867.3	-38.594
2867.4	-36.152
2867.5	-34.932
2867.6	-32.795
2867.7	-33.711
2867.8	-33.101
2867.9	-35.237
2868	-36.458
2868.1	-38.594
2868.2	-40.425
2868.3	-36.458
2868.4	-34.626
2868.5	-36.763
2868.6	-36.763
2868.7	-36.763
2868.8	-34.321
2868.9	-34.932
2869	-33.711
2869.1	-35.847
2869.2	-34.626
2869.3	-31.27
2869.4	-31.27
2869.5	-30.964
2869.6	-29.438
2869.7	-32.185
2869.8	-29.744
2869.9	-32.185
2870	-31.88
2870.1	-33.101
2870.2	-32.795
2870.3	-33.406
2870.4	-29.744
2870.5	-31.575
2870.6	-30.659
2870.7	-28.218
2870.8	-26.997
2870.9	-25.471
2871	-24.861
2871.1	-21.504
2871.2	-23.945
2871.3	-32.185
2871.4	-36.763
2871.5	-35.237
2871.6	-37.983
2871.7	-37.678
2871.8	-33.406
2871.9	-27.302
2872	-29.133
2872.1	-30.354
2872.2	-33.101
2872.3	-43.782
2872.4	-45.002
2872.5	-41.951
2872.6	-35.542
2872.7	-36.458
2872.8	-35.237
2872.9	-36.152
2873	-36.152
2873.1	-38.899
2873.2	-44.697
2873.3	-47.444
2873.4	-44.392
2873.5	-47.139
2873.6	-49.275
2873.7	-42.256
2873.8	-48.359
2873.9	-50.19
2874	-42.256
2874.1	-44.392
2874.2	-48.97
2874.3	-52.327
2874.4	-45.613
2874.5	-48.665
2874.6	-51.716
2874.7	-54.768
2874.8	-54.768
2874.9	-50.801
2875	-47.139
2875.1	-47.139
2875.2	-48.665
2875.3	-55.378
2875.4	-56.904
2875.5	-56.904
2875.6	-57.515
2875.7	-57.209
2875.8	-54.768
2875.9	-52.937
2876	-50.496
2876.1	-49.275
2876.2	-48.359
2876.3	-51.106
2876.4	-50.496
2876.5	-53.547
2876.6	-54.158
2876.7	-56.599
2876.8	-55.684
2876.9	-58.735
2877	-58.735
2877.1	-59.651
2877.2	-57.82
2877.3	-57.209
2877.4	-55.989
2877.5	-57.515
2877.6	-55.378
2877.7	-56.904
2877.8	-56.294
2877.9	-55.989
2878	-55.073
2878.1	-56.599
2878.2	-55.989
2878.3	-53.853
2878.4	-52.937
2878.5	-53.853
2878.6	-54.158
2878.7	-55.378
2878.8	-55.073
2878.9	-55.378
2879	-54.463
2879.1	-53.547
2879.2	-52.632
2879.3	-45.613
2879.4	-42.256
2879.5	-42.866
2879.6	-41.34
2879.7	-43.477
2879.8	-45.002
2879.9	-48.359
2880	-52.021
2880.1	-50.19
2880.2	-50.19
2880.3	-40.425
2880.4	-36.152
2880.5	-36.763
2880.6	-40.73
2880.7	-41.34
2880.8	-46.528
2880.9	-45.308
2881	-44.697
2881.1	-40.73
2881.2	-38.594
2881.3	-34.626
2881.4	-38.594
2881.5	-40.425
2881.6	-36.458
2881.7	-31.27
2881.8	-33.711
2881.9	-37.373
2882	-32.49
2882.1	-33.711
2882.2	-37.983
2882.3	-29.133
2882.4	-25.166
2882.5	-33.101
2882.6	-31.88
2882.7	-26.692
2882.8	-24.25
2882.9	-28.828
2883	-32.49
2883.1	-32.185
2883.2	-33.101
2883.3	-26.082
2883.4	-21.809
2883.5	-20.894
2883.6	-24.556
2883.7	-26.997
2883.8	-29.438
2883.9	-31.575
2884	-31.88
2884.1	-30.354
2884.2	-30.049
2884.3	-28.828
2884.4	-28.828
2884.5	-26.692
2884.6	-26.997
2884.7	-24.556
2884.8	-25.471
2884.9	-25.166
2885	-26.692
2885.1	-26.692
2885.2	-27.913
2885.3	-35.542
2885.4	-36.458
2885.5	-37.373
2885.6	-37.678
2885.7	-39.814
2885.8	-39.204
2885.9	-37.983
2886	-39.814
2886.1	-39.509
2886.2	-39.204
2886.3	-45.002
2886.4	-45.613
2886.5	-45.002
2886.6	-43.477
2886.7	-41.34
2886.8	-41.951
2886.9	-40.12
2887	-41.34
2887.1	-39.814
2887.2	-39.509
2887.3	-44.392
2887.4	-45.002
2887.5	-45.613
2887.6	-48.665
2887.7	-51.411
2887.8	-52.327
2887.9	-52.937
2888	-55.684
2888.1	-51.411
2888.2	-45.002
2888.3	-47.444
2888.4	-48.359
2888.5	-51.411
2888.6	-56.294
2888.7	-56.904
2888.8	-56.599
2888.9	-53.242
2889	-49.275
2889.1	-46.528
2889.2	-52.021
2889.3	-59.041
2889.4	-60.872
2889.5	-59.651
2889.6	-58.125
2889.7	-57.515
2889.8	-54.768
2889.9	-50.19
2890	-55.989
2890.1	-59.346
2890.2	-53.242
2890.3	-54.158
2890.4	-57.82
2890.5	-53.242
2890.6	-54.158
2890.7	-59.956
2890.8	-55.684
2890.9	-51.106
2891	-53.853
2891.1	-57.82
2891.2	-57.515
2891.3	-50.496
2891.4	-51.106
2891.5	-49.885
2891.6	-54.158
2891.7	-55.684
2891.8	-55.684
2891.9	-55.989
2892	-55.073
2892.1	-52.021
2892.2	-49.275
2892.3	-46.834
2892.4	-45.613
2892.5	-46.834
2892.6	-51.411
2892.7	-51.106
2892.8	-55.684
2892.9	-53.853
2893	-53.547
2893.1	-53.547
2893.2	-52.327
2893.3	-47.139
2893.4	-45.918
2893.5	-45.918
2893.6	-45.308
2893.7	-44.392
2893.8	-42.256
2893.9	-42.256
2894	-43.171
2894.1	-41.646
2894.2	-43.171
2894.3	-35.847
2894.4	-34.626
2894.5	-35.237
2894.6	-35.237
2894.7	-34.932
2894.8	-34.626
2894.9	-35.542
2895	-36.458
2895.1	-38.899
2895.2	-37.678
2895.3	-32.185
2895.4	-32.795
2895.5	-33.711
2895.6	-33.406
2895.7	-37.373
2895.8	-35.542
2895.9	-37.678
2896	-36.152
2896.1	-35.237
2896.2	-31.27
2896.3	-26.082
2896.4	-20.588
2896.5	-25.471
2896.6	-26.082
2896.7	-28.218
2896.8	-31.88
2896.9	-33.406
2897	-30.964
2897.1	-26.387
2897.2	-23.03
2897.3	-21.809
2897.4	-26.082
2897.5	-30.354
2897.6	-30.354
2897.7	-30.049
2897.8	-29.133
2897.9	-29.438
2898	-28.828
2898.1	-29.133
2898.2	-27.302
2898.3	-29.133
2898.4	-28.218
2898.5	-35.237
2898.6	-30.049
2898.7	-28.828
2898.8	-35.542
2898.9	-30.049
2899	-28.828
2899.1	-34.626
2899.2	-33.101
2899.3	-33.101
2899.4	-34.626
2899.5	-39.814
2899.6	-40.73
2899.7	-39.814
2899.8	-34.626
2899.9	-34.321
2900	-33.711
2900.1	-39.509
2900.2	-39.509
2900.3	-49.885
2900.4	-49.885
2900.5	-47.444
2900.6	-46.223
2900.7	-45.002
2900.8	-41.951
2900.9	-42.256
2901	-43.171
2901.1	-44.697
2901.2	-47.444
2901.3	-51.106
2901.4	-51.106
2901.5	-52.021
2901.6	-52.937
2901.7	-53.547
2901.8	-52.327
2901.9	-51.716
2902	-52.937
2902.1	-51.716
2902.2	-50.496
2902.3	-60.566
2902.4	-59.956
2902.5	-60.566
2902.6	-60.566
2902.7	-60.261
2902.8	-59.956
2902.9	-59.956
2903	-60.261
2903.1	-59.346
2903.2	-59.346
2903.3	-30.964
2903.4	-27.913
2903.5	-26.997
2903.6	-30.354
2903.7	-26.692
2903.8	-26.997
2903.9	-28.828
2904	-29.744
2904.1	-30.659
2904.2	-28.523
2904.3	-0.44678
2904.4	9.0137
2904.5	10.845
2904.6	15.117
2904.7	9.624
2904.8	8.7085
2904.9	6.2671
2905	1.9946
2905.1	3.8257
2905.2	3.8257
2905.3	-2.2778
2905.4	2.605
2905.5	4.7412
2905.6	-0.1416
2905.7	-3.8037
2905.8	-5.6348
2905.9	-5.6348
2906	-3.8037
2906.1	-1.3623
2906.2	0.16357
2906.3	1.6895
2906.4	-0.1416
2906.5	-1.9727
2906.6	3.5205
2906.7	7.1826
2906.8	-1.0571
2906.9	-0.44678
2907	5.3516
2907.1	0.16357
2907.2	2.2998
2907.3	4.436
2907.4	-1.9727
2907.5	-3.1934
2907.6	-0.1416
2907.7	4.436
2907.8	-2.583
2907.9	-3.8037
2908	-0.44678
2908.1	0.77393
2908.2	4.7412
2908.3	5.0464
2908.4	0.77393
2908.5	-2.8882
2908.6	-2.8882
2908.7	-1.3623
2908.8	0.46875
2908.9	1.9946
2909	4.1309
2909.1	6.2671
2909.2	4.1309
2909.3	4.7412
2909.4	2.605
2909.5	-0.75195
2909.6	-3.1934
2909.7	-2.583
2909.8	-4.4141
2909.9	-3.1934
2910	-3.1934
2910.1	-0.1416
2910.2	-1.0571
2910.3	0.16357
2910.4	1.3843
2910.5	2.605
2910.6	1.0791
2910.7	4.436
2910.8	4.7412
2910.9	5.0464
2911	5.0464
2911.1	4.1309
2911.2	4.436
2911.3	6.5723
2911.4	6.2671
2911.5	5.0464
2911.6	4.7412
2911.7	5.0464
2911.8	2.9102
2911.9	4.7412
2912	2.9102
2912.1	2.2998
2912.2	1.3843
2912.3	-0.1416
2912.4	-2.8882
2912.5	-2.583
2912.6	-4.1089
2912.7	-2.8882
2912.8	-2.2778
2912.9	-1.6675
2913	1.3843
2913.1	3.8257
2913.2	5.0464
2913.3	5.3516
2913.4	1.6895
2913.5	-0.44678
2913.6	-2.8882
2913.7	-3.1934
2913.8	-2.583
2913.9	2.9102
2914	4.436
2914.1	3.5205
2914.2	1.6895
2914.3	-1.6675
2914.4	-3.4985
2914.5	-2.583
2914.6	-3.8037
2914.7	-2.2778
2914.8	-0.75195
2914.9	5.6567
2915	2.9102
2915.1	-1.3623
2915.2	1.9946
2915.3	3.5205
2915.4	-2.583
2915.5	2.9102
2915.6	4.7412
2915.7	-3.1934
2915.8	1.0791
2915.9	4.1309
2916	4.7412
2916.1	-1.6675
2916.2	-1.9727
2916.3	0.46875
2916.4	3.5205
2916.5	4.7412
2916.6	1.0791
2916.7	-0.44678
2916.8	-2.8882
2916.9	-1.6675
2917	0.77393
2917.1	1.0791
2917.2	2.9102
2917.3	6.2671
2917.4	6.5723
2917.5	3.8257
2917.6	3.2153
2917.7	0.16357
2917.8	-2.583
2917.9	-4.4141
2918	-3.4985
2918.1	-2.2778
2918.2	-2.583
2918.3	-2.583
2918.4	-1.9727
2918.5	-1.3623
2918.6	-0.44678
2918.7	1.0791
2918.8	2.605
2918.9	1.6895
2919	2.9102
2919.1	2.605
2919.2	3.8257
2919.3	2.605
2919.4	3.5205
2919.5	4.7412
2919.6	4.1309
2919.7	1.9946
2919.8	4.1309
2919.9	1.9946
2920	-0.1416
2920.1	1.9946
2920.2	0.77393
2920.3	0.16357
2920.4	-0.1416
2920.5	-2.8882
2920.6	-3.4985
2920.7	-3.8037
2920.8	-3.1934
2920.9	-0.44678
2921	0.16357
2921.1	1.6895
2921.2	4.7412
2921.3	6.8774
2921.4	3.5205
2921.5	2.2998
2921.6	1.3843
2921.7	-1.3623
2921.8	-2.8882
2921.9	-0.75195
2922	-0.44678
2922.1	3.8257
2922.2	6.8774
2922.3	2.9102
2922.4	0.46875
2922.5	-3.8037
2922.6	-3.4985
2922.7	-1.0571
2922.8	0.77393
2922.9	0.46875
2923	-1.6675
2923.1	-3.8037
2923.2	-1.6675
2923.3	4.436
2923.4	2.9102
2923.5	-4.4141
2923.6	2.605
2923.7	1.6895
2923.8	-1.6675
2923.9	3.5205
2924	3.5205
2924.1	-3.1934
2924.2	0.77393
2924.3	5.0464
2924.4	3.2153
2924.5	-1.9727
2924.6	-2.583
2924.7	1.6895
2924.8	1.9946
2924.9	6.2671
2925	4.1309
2925.1	-2.2778
2925.2	-2.2778
2925.3	-2.583
2925.4	-1.3623
2925.5	-0.1416
2925.6	1.9946
2925.7	5.3516
2925.8	5.9619
2925.9	5.9619
2926	2.9102
2926.1	1.3843
2926.2	-2.2778
2926.3	-2.583
2926.4	-3.1934
2926.5	-3.1934
2926.6	-2.2778
2926.7	-1.0571
2926.8	-2.2778
2926.9	-1.3623
2927	-0.44678
2927.1	0.77393
2927.2	1.0791
2927.3	4.1309
2927.4	3.8257
2927.5	2.2998
2927.6	4.1309
2927.7	3.5205
2927.8	5.6567
2927.9	3.2153
2928	7.1826
2928.1	5.9619
2928.2	2.605
2928.3	3.2153
2928.4	3.5205
2928.5	2.2998
2928.6	2.605
2928.7	1.6895
2928.8	1.6895
2928.9	-1.3623
2929	-1.9727
2929.1	-2.583
2929.2	-3.1934
2929.3	-4.1089
2929.4	-1.9727
2929.5	-0.1416
2929.6	2.9102
2929.7	4.436
2929.8	7.1826
2929.9	5.9619
2930	0.46875
2930.1	-1.0571
2930.2	-1.6675
2930.3	-4.1089
2930.4	-0.75195
2930.5	1.6895
2930.6	6.5723
2930.7	4.1309
2930.8	-0.1416
2930.9	-0.1416
2931	-3.4985
2931.1	-2.8882
2931.2	-2.583
2931.3	-2.583
2931.4	-3.4985
2931.5	-0.1416
2931.6	3.8257
2931.7	3.2153
2931.8	-3.1934
2931.9	-0.75195
2932	5.0464
2932.1	-1.3623
2932.2	-0.1416
2932.3	5.3516
2932.4	-1.6675
2932.5	-2.8882
2932.6	3.5205
2932.7	4.436
2932.8	-1.9727
2932.9	-3.8037
2933	-0.1416
2933.1	0.77393
2933.2	5.6567
2933.3	3.8257
2933.4	1.9946
2933.5	-1.0571
2933.6	-3.1934
2933.7	-2.583
2933.8	-1.0571
2933.9	0.16357
2934	3.8257
2934.1	4.1309
2934.2	6.2671
2934.3	3.5205
2934.4	5.3516
2934.5	3.2153
2934.6	2.2998
2934.7	-0.75195
2934.8	0.16357
2934.9	-1.3623
2935	-2.2778
2935.1	-2.8882
2935.2	-4.1089
2935.3	-3.4985
2935.4	-3.8037
2935.5	-2.2778
2935.6	-1.6675
2935.7	-3.4985
2935.8	-1.6675
2935.9	-3.1934
2936	-4.4141
2936.1	-2.8882
2936.2	-1.3623
2936.3	-0.44678
2936.4	-2.8882
2936.5	-1.9727
2936.6	-2.583
2936.7	-3.8037
2936.8	-1.6675
2936.9	-3.8037
2937	-0.75195
2937.1	-1.6675
2937.2	0.77393
2937.3	3.2153
2937.4	5.0464
2937.5	4.7412
2937.6	6.8774
2937.7	5.6567
2937.8	1.3843
2937.9	0.46875
2938	-1.3623
2938.1	-2.583
2938.2	-4.1089
2938.3	-0.75195
2938.4	3.2153
2938.5	4.7412
2938.6	6.8774
2938.7	2.2998
2938.8	-1.6675
2938.9	-2.8882
2939	-2.583
2939.1	1.9946
2939.2	5.3516
2939.3	6.2671
2939.4	1.0791
2939.5	0.46875
2939.6	1.9946
2939.7	3.8257
2939.8	6.2671
2939.9	-0.1416
2940	-3.1934
2940.1	-0.1416
2940.2	5.6567
2940.3	-2.2778
2940.4	-0.75195
2940.5	4.7412
2940.6	-1.0571
2940.7	-0.1416
2940.8	5.9619
2940.9	-0.75195
2941	-3.1934
2941.1	-0.75195
2941.2	4.1309
2941.3	7.1826
2941.4	-0.1416
2941.5	-2.2778
2941.6	-2.583
2941.7	-1.3623
2941.8	1.6895
2941.9	5.6567
2942	4.7412
2942.1	5.9619
2942.2	1.9946
2942.3	-1.9727
2942.4	-2.2778
2942.5	-4.1089
2942.6	-2.8882
2942.7	-0.75195
2942.8	-0.75195
2942.9	0.46875
2943	2.605
2943.1	3.8257
2943.2	4.7412
2943.3	7.4878
2943.4	6.5723
2943.5	7.4878
2943.6	3.2153
2943.7	3.2153
2943.8	3.2153
2943.9	3.2153
2944	0.77393
2944.1	1.0791
2944.2	0.16357
2944.3	0.46875
2944.4	-0.75195
2944.5	-0.75195
2944.6	-2.8882
2944.7	0.16357
2944.8	-0.75195
2944.9	-0.44678
2945	-0.75195
2945.1	-1.0571
2945.2	1.6895
2945.3	4.436
2945.4	4.436
2945.5	6.2671
2945.6	5.6567
2945.7	4.436
2945.8	5.6567
2945.9	3.2153
2946	-0.1416
2946.1	-0.1416
2946.2	-2.8882
2946.3	-2.583
2946.4	-2.8882
2946.5	-2.2778
2946.6	-0.1416
2946.7	6.8774
2946.8	5.6567
2946.9	4.436
2947	1.3843
2947.1	-1.9727
2947.2	-4.4141
2947.3	-0.75195
2947.4	1.9946
2947.5	5.0464
2947.6	6.5723
2947.7	3.8257
2947.8	0.46875
2947.9	-1.3623
2948	0.16357
2948.1	4.1309
2948.2	6.2671
2948.3	0.77393
2948.4	-1.6675
2948.5	2.2998
2948.6	2.605
2948.7	-1.6675
2948.8	0.77393
2948.9	4.1309
2949	-1.3623
2949.1	1.3843
2949.2	5.6567
2949.3	-0.75195
2949.4	-2.8882
2949.5	-1.0571
2949.6	2.9102
2949.7	6.2671
2949.8	4.1309
2949.9	-1.0571
2950	-2.8882
2950.1	-2.8882
2950.2	-0.44678
2950.3	1.0791
2950.4	4.7412
2950.5	6.2671
2950.6	6.2671
2950.7	2.9102
2950.8	1.6895
2950.9	-1.3623
2951	0.16357
2951.1	-3.1934
2951.2	-1.6675
2951.3	-1.6675
2951.4	-2.583
2951.5	-1.9727
2951.6	0.16357
2951.7	-0.44678
2951.8	1.3843
2951.9	1.6895
2952	2.9102
2952.1	3.2153
2952.2	3.8257
2952.3	4.1309
2952.4	6.5723
2952.5	3.2153
2952.6	4.7412
2952.7	4.7412
2952.8	4.436
2952.9	6.2671
2953	4.436
2953.1	5.0464
2953.2	5.3516
2953.3	6.8774
2953.4	6.5723
2953.5	6.2671
2953.6	3.8257
2953.7	2.2998
2953.8	3.5205
2953.9	0.77393
2954	-0.44678
2954.1	-0.75195
2954.2	-0.75195
2954.3	-2.583
2954.4	-1.9727
2954.5	1.3843
2954.6	5.0464
2954.7	5.3516
2954.8	4.436
2954.9	1.9946
2955	-1.3623
2955.1	-4.4141
2955.2	-2.8882
2955.3	-5.3296
2955.4	-5.0244
2955.5	-0.75195
2955.6	0.46875
2955.7	-5.3296
2955.8	-7.771
2955.9	-11.738
2956	-8.6865
2956.1	-5.6348
2956.2	-3.4985
2956.3	-5.9399
2956.4	-10.212
2956.5	-12.349
2956.6	-7.4658
2956.7	-3.4985
2956.8	-9.2969
2956.9	-10.518
2957	-2.2778
2957.1	-8.0762
2957.2	-8.3813
2957.3	-0.75195
2957.4	-3.8037
2957.5	-9.2969
2957.6	-5.3296
2957.7	-1.6675
2957.8	-0.75195
2957.9	-6.8555
2958	-8.0762
2958.1	-5.6348
2958.2	-5.0244
2958.3	2.9102
2958.4	5.9619
2958.5	2.2998
2958.6	0.16357
2958.7	-1.3623
2958.8	-1.3623
2958.9	-3.4985
2959	-1.0571
2959.1	-1.0571
2959.2	3.2153
2959.3	10.234
2959.4	14.202
2959.5	13.591
2959.6	13.591
2959.7	11.76
2959.8	10.845
2959.9	10.234
2960	8.4033
2960.1	7.4878
2960.2	5.9619
2960.3	10.54
2960.4	10.234
2960.5	9.9292
2960.6	11.76
2960.7	10.54
2960.8	13.286
2960.9	10.54
2961	11.15
2961.1	11.15
2961.2	10.845
2961.3	15.422
2961.4	15.117
2961.5	13.896
2961.6	14.812
2961.7	16.033
2961.8	15.422
2961.9	15.117
2962	14.812
2962.1	16.643
2962.2	16.643
2962.3	23.052
2962.4	24.272
2962.5	25.188
2962.6	27.019
2962.7	23.357
2962.8	23.967
2962.9	20.305
2963	16.338
2963.1	17.864
2963.2	16.033
2963.3	17.253
2963.4	22.136
2963.5	26.409
2963.6	24.272
2963.7	21.831
2963.8	20
2963.9	16.948
2964	15.422
2964.1	20
2964.2	26.104
2964.3	24.883
2964.4	21.221
2964.5	19.39
2964.6	20.916
2964.7	21.831
2964.8	22.747
2964.9	18.779
2965	15.422
2965.1	19.695
2965.2	22.747
2965.3	11.76
2965.4	13.896
2965.5	19.084
2965.6	11.15
2965.7	11.76
2965.8	19.695
2965.9	17.253
2966	10.54
2966.1	12.371
2966.2	14.202
2966.3	14.812
2966.4	13.286
2966.5	8.4033
2966.6	7.4878
2966.7	4.7412
2966.8	7.1826
2966.9	8.4033
2967	11.15
2967.1	12.981
2967.2	14.812
2967.3	5.3516
2967.4	6.5723
2967.5	2.605
2967.6	0.16357
2967.7	-1.3623
2967.8	-0.44678
2967.9	-0.75195
2968	-3.1934
2968.1	-0.44678
2968.2	-0.44678
2968.3	-7.1606
2968.4	-5.3296
2968.5	-3.1934
2968.6	-1.6675
2968.7	-4.1089
2968.8	-2.2778
2968.9	-2.2778
2969	-0.44678
2969.1	-1.3623
2969.2	-1.3623
2969.3	-2.2778
2969.4	-5.0244
2969.5	-4.4141
2969.6	-5.0244
2969.7	-7.771
2969.8	-5.6348
2969.9	-4.7192
2970	-5.6348
2970.1	-6.8555
2970.2	-6.8555
2970.3	-9.6021
2970.4	-10.518
2970.5	-11.738
2970.6	-9.2969
2970.7	-9.9072
2970.8	-8.0762
2970.9	-8.9917
2971	-4.4141
2971.1	-6.5503
2971.2	-1.9727
2971.3	1.3843
2971.4	0.77393
2971.5	-2.2778
2971.6	-5.0244
2971.7	-6.2451
2971.8	-5.3296
2971.9	-3.1934
2972	1.6895
2972.1	3.2153
2972.2	-0.1416
2972.3	2.2998
2972.4	1.6895
2972.5	1.9946
2972.6	6.8774
2972.7	10.234
2972.8	8.7085
2972.9	10.54
2973	9.9292
2973.1	8.4033
2973.2	1.6895
2973.3	7.793
2973.4	13.591
2973.5	15.117
2973.6	9.624
2973.7	13.286
2973.8	14.202
2973.9	8.7085
2974	11.76
2974.1	17.864
2974.2	11.455
2974.3	15.117
2974.4	18.169
2974.5	23.052
2974.6	21.221
2974.7	14.812
2974.8	15.422
2974.9	14.507
2975	18.779
2975.1	20.305
2975.2	22.441
2975.3	24.578
2975.4	23.052
2975.5	20
2975.6	18.779
2975.7	17.559
2975.8	17.864
2975.9	17.864
2976	19.084
2976.1	17.253
2976.2	19.084
2976.3	21.831
2976.4	25.798
2976.5	23.967
2976.6	26.104
2976.7	27.019
2976.8	26.409
2976.9	26.714
2977	26.714
2977.1	25.798
2977.2	25.493
2977.3	24.578
2977.4	23.357
2977.5	23.662
2977.6	21.831
2977.7	22.136
2977.8	22.441
2977.9	22.441
2978	22.441
2978.1	23.357
2978.2	22.441
2978.3	21.831
2978.4	20.61
2978.5	21.526
2978.6	23.357
2978.7	21.526
2978.8	21.526
2978.9	21.221
2979	19.695
2979.1	17.864
2979.2	16.033
2979.3	10.845
2979.4	9.624
2979.5	8.4033
2979.6	9.0137
2979.7	12.981
2979.8	17.253
2979.9	18.474
2980	15.117
2980.1	14.202
2980.2	9.624
2980.3	1.6895
2980.4	4.436
2980.5	5.6567
2980.6	12.065
2980.7	12.371
2980.8	8.4033
2980.9	2.9102
2981	0.77393
2981.1	1.6895
2981.2	2.605
2981.3	-3.8037
2981.4	-3.4985
2981.5	-1.0571
2981.6	2.9102
2981.7	1.3843
2981.8	-4.4141
2981.9	-1.6675
2982	3.2153
2982.1	-2.8882
2982.2	1.0791
2982.3	-2.583
2982.4	-9.6021
2982.5	-8.0762
2982.6	-2.8882
2982.7	-3.4985
2982.8	-8.0762
2982.9	-8.3813
2983	-6.5503
2983.1	-4.1089
2983.2	0.16357
2983.3	-5.6348
2983.4	-9.6021
2983.5	-10.212
2983.6	-10.518
2983.7	-10.212
2983.8	-9.9072
2983.9	-6.8555
2984	-4.7192
2984.1	-1.9727
2984.2	-2.8882
2984.3	-1.3623
2984.4	-3.1934
2984.5	-6.5503
2984.6	-7.771
2984.7	-9.6021
2984.8	-10.518
2984.9	-9.2969
2985	-8.3813
2985.1	-9.6021
2985.2	-9.9072
2985.3	-2.8882
2985.4	-1.9727
2985.5	-1.0571
2985.6	-0.44678
2985.7	0.46875
2985.8	-0.44678
2985.9	0.16357
2986	0.16357
2986.1	-0.1416
2986.2	1.0791
2986.3	8.0981
2986.4	9.9292
2986.5	8.4033
2986.6	7.1826
2986.7	6.5723
2986.8	6.2671
2986.9	6.5723
2987	5.9619
2987.1	6.2671
2987.2	4.7412
2987.3	12.065
2987.4	12.371
2987.5	12.676
2987.6	13.896
2987.7	17.559
2987.8	20.61
2987.9	21.221
2988	20.61
2988.1	16.338
2988.2	16.033
2988.3	16.643
2988.4	15.728
2988.5	16.948
2988.6	20.916
2988.7	22.441
2988.8	26.714
2988.9	23.052
2989	17.253
2989.1	15.422
2989.2	17.253
2989.3	23.357
2989.4	25.493
2989.5	26.104
2989.6	25.798
2989.7	25.188
2989.8	20.61
2989.9	18.474
2990	23.357
2990.1	28.24
2990.2	20
2990.3	20
2990.4	26.714
2990.5	19.695
2990.6	21.221
2990.7	25.798
2990.8	19.695
2990.9	18.779
2991	21.526
2991.1	27.019
2991.2	27.019
2991.3	19.084
2991.4	17.864
2991.5	16.948
2991.6	20
2991.7	23.357
2991.8	24.272
2991.9	23.967
2992	22.136
2992.1	19.084
2992.2	16.643
2992.3	13.286
2992.4	12.981
2992.5	14.507
2992.6	16.033
2992.7	16.643
2992.8	19.39
2992.9	19.695
2993	21.526
2993.1	21.221
2993.2	20.61
2993.3	16.643
2993.4	13.591
2993.5	15.728
2993.6	11.76
2993.7	10.54
2993.8	9.9292
2993.9	9.9292
2994	8.4033
2994.1	8.0981
2994.2	9.3188
2994.3	1.9946
2994.4	1.3843
2994.5	0.77393
2994.6	1.0791
2994.7	1.6895
2994.8	1.0791
2994.9	1.3843
2995	1.6895
2995.1	2.605
2995.2	3.2153
2995.3	-0.75195
2995.4	-1.0571
2995.5	0.16357
2995.6	1.6895
2995.7	1.0791
2995.8	2.2998
2995.9	-0.44678
2996	-2.583
2996.1	-3.1934
2996.2	-4.4141
2996.3	-11.128
2996.4	-10.518
2996.5	-11.128
2996.6	-5.6348
2996.7	-5.3296
2996.8	-1.3623
2996.9	-4.7192
2997	-8.3813
2997.1	-10.212
2997.2	-11.433
2997.3	-11.738
2997.4	-6.5503
2997.5	-3.1934
2997.6	-6.8555
2997.7	-9.9072
2997.8	-10.823
2997.9	-12.043
2998	-9.6021
2998.1	-8.0762
2998.2	-3.4985
2998.3	-2.8882
2998.4	-5.9399
2998.5	-2.583
2998.6	1.9946
2998.7	-6.5503
2998.8	-2.8882
2998.9	0.77393
2999	-8.9917
2999.1	-5.0244
2999.2	1.6895
2999.3	3.5205
2999.4	-1.9727
2999.5	-0.75195
2999.6	0.77393
2999.7	4.7412
2999.8	5.0464
2999.9	2.2998
3000	-3.1934
3000.1	-2.583
3000.2	0.16357
3000.3	12.981
3000.4	15.728
3000.5	18.169
3000.6	20.305
3000.7	19.39
3000.8	16.948
3000.9	15.728
3001	12.371
3001.1	9.624
3001.2	9.0137
3001.3	10.845
3001.4	9.9292
3001.5	12.065
3001.6	10.845
3001.7	12.065
3001.8	11.76
3001.9	15.422
3002	14.507
3002.1	16.643
3002.2	15.422
3002.3	31.291
3002.4	32.512
3002.5	33.123
3002.6	33.428
3002.7	36.479
3002.8	36.479
3002.9	34.954
3003	33.428
3003.1	32.512
3003.2	33.428
3003.3	-16.011
3003.4	-23.64
3003.5	-24.25
3003.6	-24.861
3003.7	-28.523
3003.8	-26.692
3003.9	-28.828
3004	-29.438
3004.1	-27.302
3004.2	-28.828
3004.3	-63.923
3004.4	-69.111
3004.5	-66.975
3004.6	-63.923
3004.7	-63.008
3004.8	-65.754
3004.9	-66.975
3005	-69.111
3005.1	-73.079
3005.2	-73.689
3005.3	-54.768
3005.4	-51.411
3005.5	-47.139
3005.6	-48.054
3005.7	-51.716
3005.8	-56.904
3005.9	-56.294
3006	-54.158
3006.1	-51.106
3006.2	-51.716
3006.3	-55.684
3006.4	-58.735
3006.5	-62.092
3006.6	-58.125
3006.7	-50.496
3006.8	-57.515
3006.9	-60.261
3007	-53.547
3007.1	-56.904
3007.2	-59.041
3007.3	-52.632
3007.4	-53.547
3007.5	-58.43
3007.6	-56.599
3007.7	-52.021
3007.8	-49.275
3007.9	-55.989
3008	-58.43
3008.1	-58.125
3008.2	-55.989
3008.3	-61.177
3008.4	-58.43
3008.5	-56.904
3008.6	-61.787
3008.7	-64.534
3008.8	-67.28
3008.9	-67.891
3009	-68.196
3009.1	-66.67
3009.2	-64.229
3009.3	-69.416
3009.4	-67.891
3009.5	-67.585
3009.6	-63.923
3009.7	-65.144
3009.8	-63.618
3009.9	-63.313
3010	-63.313
3010.1	-64.839
3010.2	-64.229
3010.3	-70.942
3010.4	-72.468
3010.5	-73.689
3010.6	-73.384
3010.7	-75.825
3010.8	-75.215
3010.9	-75.825
3011	-74.299
3011.1	-77.046
3011.2	-76.13
3011.3	-77.351
3011.4	-76.741
3011.5	-77.656
3011.6	-76.741
3011.7	-75.825
3011.8	-73.384
3011.9	-74.604
3012	-71.248
3012.1	-72.468
3012.2	-74.299
3012.3	-76.436
3012.4	-77.961
3012.5	-80.403
3012.6	-82.844
3012.7	-81.929
3012.8	-82.844
3012.9	-84.065
3013	-82.539
3013.1	-77.046
3013.2	-74.91
3013.3	-74.91
3013.4	-75.52
3013.5	-80.708
3013.6	-82.234
3013.7	-84.065
3013.8	-81.318
3013.9	-77.046
3014	-74.91
3014.1	-77.351
3014.2	-80.098
3014.3	-81.624
3014.4	-81.929
3014.5	-81.013
3014.6	-81.929
3014.7	-82.539
3014.8	-80.098
3014.9	-76.741
3015	-72.468
3015.1	-78.572
3015.2	-80.403
3015.3	-71.858
3015.4	-77.046
3015.5	-74.91
3015.6	-69.111
3015.7	-74.299
3015.8	-76.13
3015.9	-74.299
3016	-68.806
3016.1	-72.163
3016.2	-77.961
3016.3	-71.553
3016.4	-69.416
3016.5	-66.975
3016.6	-64.839
3016.7	-65.144
3016.8	-70.027
3016.9	-71.858
3017	-71.553
3017.1	-70.942
3017.2	-70.027
3017.3	-64.229
3017.4	-62.397
3017.5	-60.872
3017.6	-58.43
3017.7	-56.599
3017.8	-59.346
3017.9	-60.566
3018	-62.397
3018.1	-65.754
3018.2	-65.754
3018.3	-63.313
3018.4	-60.872
3018.5	-60.872
3018.6	-62.703
3018.7	-62.397
3018.8	-61.787
3018.9	-62.703
3019	-61.482
3019.1	-60.261
3019.2	-61.177
3019.3	-56.294
3019.4	-59.346
3019.5	-57.515
3019.6	-57.209
3019.7	-59.041
3019.8	-55.684
3019.9	-57.209
3020	-58.125
3020.1	-59.956
3020.2	-58.125
3020.3	-58.735
3020.4	-55.684
3020.5	-55.684
3020.6	-54.158
3020.7	-51.716
3020.8	-52.021
3020.9	-51.411
3021	-48.97
3021.1	-51.106
3021.2	-52.632
3021.3	-57.515
3021.4	-62.092
3021.5	-64.534
3021.6	-62.397
3021.7	-60.261
3021.8	-56.599
3021.9	-54.463
3022	-54.158
3022.1	-58.735
3022.2	-63.008
3022.3	-68.196
3022.4	-67.585
3022.5	-62.397
3022.6	-60.261
3022.7	-62.092
3022.8	-66.06
3022.9	-66.67
3023	-65.754
3023.1	-60.872
3023.2	-63.008
3023.3	-74.299
3023.4	-74.299
3023.5	-68.196
3023.6	-75.52
3023.7	-73.994
3023.8	-66.975
3023.9	-74.91
3024	-75.52
3024.1	-66.67
3024.2	-70.332
3024.3	-79.792
3024.4	-81.013
3024.5	-75.825
3024.6	-72.773
3024.7	-73.384
3024.8	-78.572
3024.9	-80.708
3025	-80.403
3025.1	-77.961
3025.2	-76.741
3025.3	-76.13
3025.4	-75.52
3025.5	-75.215
3025.6	-78.267
3025.7	-81.929
3025.8	-83.149
3025.9	-83.76
3026	-81.624
3026.1	-83.76
3026.2	-81.929
3026.3	-82.234
3026.4	-79.792
3026.5	-81.013
3026.6	-77.351
3026.7	-76.13
3026.8	-75.825
3026.9	-75.825
3027	-73.994
3027.1	-75.825
3027.2	-75.825
3027.3	-76.436
3027.4	-74.299
3027.5	-74.91
3027.6	-77.046
3027.7	-74.91
3027.8	-76.741
3027.9	-76.436
3028	-75.52
3028.1	-75.215
3028.2	-75.215
3028.3	-73.384
3028.4	-72.468
3028.5	-73.079
3028.6	-72.773
3028.7	-71.858
3028.8	-71.858
3028.9	-72.773
3029	-74.91
3029.1	-76.741
3029.2	-78.572
3029.3	-76.436
3029.4	-78.572
3029.5	-76.13
3029.6	-75.52
3029.7	-72.773
3029.8	-67.585
3029.9	-67.891
3030	-68.196
3030.1	-71.858
3030.2	-75.52
3030.3	-70.942
3030.4	-70.332
3030.5	-67.891
3030.6	-64.229
3030.7	-62.092
3030.8	-64.534
3030.9	-68.196
3031	-70.942
3031.1	-70.942
3031.2	-70.637
3031.3	-65.144
3031.4	-64.534
3031.5	-61.787
3031.6	-55.684
3031.7	-58.735
3031.8	-65.144
3031.9	-59.041
3032	-58.43
3032.1	-62.703
3032.2	-58.43
3032.3	-54.158
3032.4	-59.346
3032.5	-55.684
3032.6	-52.021
3032.7	-51.716
3032.8	-59.651
3032.9	-58.735
3033	-55.989
3033.1	-50.496
3033.2	-52.021
3033.3	-53.242
3033.4	-53.547
3033.5	-56.294
3033.6	-55.989
3033.7	-55.073
3033.8	-50.801
3033.9	-49.58
3034	-46.528
3034.1	-48.359
3034.2	-50.496
3034.3	-54.768
3034.4	-58.125
3034.5	-58.125
3034.6	-58.735
3034.7	-59.041
3034.8	-58.43
3034.9	-58.43
3035	-58.43
3035.1	-58.43
3035.2	-57.515
3035.3	-61.177
3035.4	-59.651
3035.5	-60.261
3035.6	-60.261
3035.7	-59.651
3035.8	-59.956
3035.9	-56.599
3036	-58.43
3036.1	-57.209
3036.2	-57.82
3036.3	-62.703
3036.4	-65.144
3036.5	-66.365
3036.6	-66.06
3036.7	-67.585
3036.8	-66.365
3036.9	-66.365
3037	-67.585
3037.1	-70.027
3037.2	-70.332
3037.3	-77.961
3037.4	-78.267
3037.5	-78.877
3037.6	-77.046
3037.7	-79.182
3037.8	-76.436
3037.9	-74.604
3038	-70.942
3038.1	-70.637
3038.2	-70.637
3038.3	-75.825
3038.4	-79.487
3038.5	-82.539
3038.6	-83.455
3038.7	-81.624
3038.8	-78.267
3038.9	-73.384
3039	-76.13
3039.1	-78.267
3039.2	-83.455
3039.3	-83.455
3039.4	-84.98
3039.5	-83.76
3039.6	-84.675
3039.7	-85.286
3039.8	-84.675
3039.9	-81.624
3040	-76.13
3040.1	-80.403
3040.2	-84.065
3040.3	-79.182
3040.4	-82.539
3040.5	-81.929
3040.6	-78.877
3040.7	-79.487
3040.8	-83.76
3040.9	-82.234
3041	-76.741
3041.1	-76.13
3041.2	-83.455
3041.3	-82.539
3041.4	-80.708
3041.5	-77.046
3041.6	-75.52
3041.7	-75.215
3041.8	-80.098
3041.9	-82.539
3042	-82.844
3042.1	-81.929
3042.2	-81.318
3042.3	-77.961
3042.4	-75.825
3042.5	-73.994
3042.6	-72.163
3042.7	-69.416
3042.8	-73.079
3042.9	-71.553
3043	-75.52
3043.1	-75.825
3043.2	-79.792
3043.3	-75.825
3043.4	-74.604
3043.5	-74.91
3043.6	-74.604
3043.7	-74.299
3043.8	-74.299
3043.9	-74.91
3044	-75.52
3044.1	-74.299
3044.2	-73.079
3044.3	-67.891
3044.4	-65.754
3044.5	-68.806
3044.6	-68.806
3044.7	-68.806
3044.8	-68.196
3044.9	-67.891
3045	-68.196
3045.1	-69.722
3045.2	-69.111
3045.3	-62.397
3045.4	-62.397
3045.5	-60.566
3045.6	-60.566
3045.7	-60.566
3045.8	-56.599
3045.9	-55.073
3046	-54.158
3046.1	-52.937
3046.2	-54.768
3046.3	-52.937
3046.4	-55.378
3046.5	-58.735
3046.6	-59.041
3046.7	-55.378
3046.8	-54.463
3046.9	-48.359
3047	-48.054
3047.1	-52.632
3047.2	-55.378
3047.3	-57.209
3047.4	-56.294
3047.5	-52.632
3047.6	-47.139
3047.7	-46.223
3047.8	-47.444
3047.9	-47.749
3048	-47.139
3048.1	-47.444
3048.2	-50.801
3048.3	-61.482
3048.4	-58.43
3048.5	-52.021
3048.6	-59.346
3048.7	-60.261
3048.8	-53.853
3048.9	-60.261
3049	-59.651
3049.1	-52.632
3049.2	-54.768
3049.3	-65.754
3049.4	-66.06
3049.5	-59.956
3049.6	-59.041
3049.7	-61.482
3049.8	-65.144
3049.9	-65.754
3050	-65.754
3050.1	-61.177
3050.2	-59.346
3050.3	-67.28
3050.4	-70.027
3050.5	-72.468
3050.6	-73.994
3050.7	-77.046
3050.8	-79.487
3050.9	-77.961
3051	-75.52
3051.1	-74.91
3051.2	-73.994
3051.3	-72.468
3051.4	-70.942
3051.5	-70.027
3051.6	-69.722
3051.7	-69.111
3051.8	-68.806
3051.9	-69.111
3052	-67.891
3052.1	-70.637
3052.2	-72.163
3052.3	-85.896
3052.4	-88.948
3052.5	-87.422
3052.6	-88.948
3052.7	-88.032
3052.8	-88.337
3052.9	-89.253
3053	-89.253
3053.1	-88.948
3053.2	-88.337
3053.3	-43.477
3053.4	-35.847
3053.5	-33.711
3053.6	-36.458
3053.7	-33.711
3053.8	-34.016
3053.9	-34.321
3054	-32.795
3054.1	-34.321
3054.2	-35.542
3054.3	5.0464
3054.4	7.1826
3054.5	5.3516
3054.6	4.1309
3054.7	4.7412
3054.8	7.4878
3054.9	10.845
3055	14.812
3055.1	13.896
3055.2	12.371
3055.3	-1.9727
3055.4	-6.2451
3055.5	-9.2969
3055.6	-3.1934
3055.7	-0.1416
3055.8	3.8257
3055.9	-1.0571
3056	-2.2778
3056.1	-5.0244
3056.2	-6.8555
3056.3	-0.44678
3056.4	3.2153
3056.5	5.6567
3056.6	6.2671
3056.7	0.46875
3056.8	1.9946
3056.9	7.4878
3057	0.77393
3057.1	2.605
3057.2	6.8774
3057.3	-0.44678
3057.4	-5.3296
3057.5	2.2998
3057.6	3.5205
3057.7	-1.6675
3057.8	-4.1089
3057.9	-1.3623
3058	-0.75195
3058.1	5.3516
3058.2	4.436
3058.3	0.16357
3058.4	-0.1416
3058.5	-1.9727
3058.6	0.46875
3058.7	0.46875
3058.8	2.2998
3058.9	3.8257
3059	6.5723
3059.1	5.6567
3059.2	6.5723
3059.3	2.9102
3059.4	1.3843
3059.5	-1.0571
3059.6	-2.8882
3059.7	-2.8882
3059.8	-3.4985
3059.9	-1.9727
3060	-2.583
3060.1	-1.6675
3060.2	-4.1089
3060.3	-1.3623
3060.4	-1.3623
3060.5	1.6895
3060.6	0.77393
3060.7	1.0791
3060.8	1.0791
3060.9	-0.1416
3061	1.0791
3061.1	1.0791
3061.2	1.0791
3061.3	1.0791
3061.4	0.77393
3061.5	-1.9727
3061.6	-1.6675
3061.7	-1.3623
3061.8	-2.8882
3061.9	-2.8882
3062	-4.4141
3062.1	-1.9727
3062.2	-2.8882
3062.3	-0.75195
3062.4	-0.1416
3062.5	2.2998
3062.6	4.1309
3062.7	5.3516
3062.8	6.2671
3062.9	2.9102
3063	2.2998
3063.1	-1.0571
3063.2	-3.1934
3063.3	-2.2778
3063.4	-0.44678
3063.5	2.605
3063.6	5.6567
3063.7	4.436
3063.8	1.0791
3063.9	-1.0571
3064	-3.1934
3064.1	-1.6675
3064.2	5.3516
3064.3	5.6567
3064.4	4.1309
3064.5	3.2153
3064.6	2.605
3064.7	5.3516
3064.8	5.0464
3064.9	2.605
3065	-2.583
3065.1	-0.75195
3065.2	5.3516
3065.3	-1.9727
3065.4	-0.1416
3065.5	3.8257
3065.6	-1.0571
3065.7	0.46875
3065.8	5.3516
3065.9	1.3843
3066	-2.2778
3066.1	-2.583
3066.2	5.3516
3066.3	5.0464
3066.4	3.5205
3066.5	-1.9727
3066.6	-1.0571
3066.7	-1.9727
3066.8	1.3843
3066.9	4.1309
3067	6.8774
3067.1	6.5723
3067.2	3.2153
3067.3	0.16357
3067.4	-0.44678
3067.5	-2.583
3067.6	-3.8037
3067.7	-2.8882
3067.8	-0.75195
3067.9	-0.44678
3068	0.77393
3068.1	1.9946
3068.2	3.2153
3068.3	4.436
3068.4	5.3516
3068.5	6.5723
3068.6	5.6567
3068.7	5.3516
3068.8	5.6567
3068.9	4.7412
3069	4.7412
3069.1	0.77393
3069.2	5.0464
3069.3	2.9102
3069.4	3.5205
3069.5	1.9946
3069.6	3.8257
3069.7	3.2153
3069.8	3.5205
3069.9	2.9102
3070	4.436
3070.1	4.7412
3070.2	5.3516
3070.3	6.5723
3070.4	6.8774
3070.5	4.7412
3070.6	5.0464
3070.7	3.5205
3070.8	1.9946
3070.9	-0.75195
3071	-2.8882
3071.1	-1.9727
3071.2	-3.8037
3071.3	-2.2778
3071.4	1.6895
3071.5	3.8257
3071.6	5.3516
3071.7	6.5723
3071.8	3.5205
3071.9	-1.6675
3072	-1.6675
3072.1	-2.583
3072.2	1.0791
3072.3	3.5205
3072.4	7.4878
3072.5	1.9946
3072.6	-2.8882
3072.7	-4.1089
3072.8	-3.1934
3072.9	-3.1934
3073	-2.583
3073.1	-1.3623
3073.2	0.16357
3073.3	4.1309
3073.4	-2.583
3073.5	-0.75195
3073.6	5.3516
3073.7	0.77393
3073.8	-1.3623
3073.9	4.436
3074	0.46875
3074.1	-2.583
3074.2	2.2998
3074.3	5.3516
3074.4	1.9946
3074.5	-3.1934
3074.6	-1.9727
3074.7	1.6895
3074.8	6.2671
3074.9	5.9619
3075	2.2998
3075.1	-1.0571
3075.2	-4.4141
3075.3	-3.8037
3075.4	-2.2778
3075.5	2.605
3075.6	1.9946
3075.7	3.2153
3075.8	5.3516
3075.9	5.3516
3076	5.0464
3076.1	1.6895
3076.2	1.6895
3076.3	-0.1416
3076.4	-0.75195
3076.5	-2.583
3076.6	-3.4985
3076.7	-1.9727
3076.8	-1.3623
3076.9	-1.9727
3077	-0.44678
3077.1	-1.3623
3077.2	-0.75195
3077.3	-1.9727
3077.4	1.3843
3077.5	1.6895
3077.6	1.0791
3077.7	0.46875
3077.8	1.6895
3077.9	-0.44678
3078	0.16357
3078.1	0.46875
3078.2	0.46875
3078.3	0.16357
3078.4	-1.0571
3078.5	-2.2778
3078.6	-2.2778
3078.7	-3.8037
3078.8	-1.9727
3078.9	-3.4985
3079	-3.8037
3079.1	-1.6675
3079.2	-0.75195
3079.3	4.436
3079.4	5.6567
3079.5	6.2671
3079.6	5.3516
3079.7	2.2998
3079.8	-0.1416
3079.9	-1.6675
3080	-2.2778
3080.1	-3.1934
3080.2	0.46875
3080.3	6.2671
3080.4	6.8774
3080.5	1.3843
3080.6	-1.0571
3080.7	-2.2778
3080.8	-3.1934
3080.9	1.0791
3081	5.3516
3081.1	7.1826
3081.2	6.5723
3081.3	6.2671
3081.4	5.9619
3081.5	3.2153
3081.6	-2.583
3081.7	-1.9727
3081.8	4.1309
3081.9	1.3843
3082	-2.2778
3082.1	5.6567
3082.2	0.77393
3082.3	-1.9727
3082.4	2.2998
3082.5	4.436
3082.6	-0.75195
3082.7	-1.6675
3082.8	1.3843
3082.9	5.9619
3083	5.0464
3083.1	-1.0571
3083.2	-2.583
3083.3	-3.4985
3083.4	-1.3623
3083.5	2.605
3083.6	5.9619
3083.7	8.0981
3083.8	6.2671
3083.9	2.9102
3084	-0.44678
3084.1	-1.9727
3084.2	-3.4985
3084.3	-2.583
3084.4	-0.44678
3084.5	-1.3623
3084.6	-0.1416
3084.7	2.605
3084.8	-0.1416
3084.9	1.9946
3085	5.0464
3085.1	5.0464
3085.2	5.3516
3085.3	5.9619
3085.4	6.5723
3085.5	4.7412
3085.6	5.6567
3085.7	6.5723
3085.8	6.8774
3085.9	4.1309
3086	5.9619
3086.1	3.5205
3086.2	4.7412
3086.3	5.0464
3086.4	6.5723
3086.5	8.4033
3086.6	5.9619
3086.7	6.2671
3086.8	6.8774
3086.9	4.1309
3087	4.1309
3087.1	2.9102
3087.2	2.605
3087.3	0.16357
3087.4	-1.3623
3087.5	-1.9727
3087.6	-3.8037
3087.7	-2.8882
3087.8	-0.75195
3087.9	-0.1416
3088	4.1309
3088.1	5.0464
3088.2	6.2671
3088.3	2.9102
3088.4	0.46875
3088.5	-1.9727
3088.6	-2.8882
3088.7	-1.3623
3088.8	3.2153
3088.9	5.6567
3089	4.1309
3089.1	1.0791
3089.2	-1.9727
3089.3	-2.583
3089.4	-2.583
3089.5	-1.0571
3089.6	-1.3623
3089.7	-3.1934
3089.8	-3.1934
3089.9	-2.2778
3090	5.6567
3090.1	2.9102
3090.2	-2.2778
3090.3	1.9946
3090.4	3.2153
3090.5	-2.2778
3090.6	1.9946
3090.7	6.2671
3090.8	-1.0571
3090.9	-2.8882
3091	3.2153
3091.1	5.3516
3091.2	2.2998
3091.3	-3.4985
3091.4	-1.9727
3091.5	-0.44678
3091.6	1.0791
3091.7	5.3516
3091.8	5.0464
3091.9	3.5205
3092	-1.0571
3092.1	-1.6675
3092.2	-2.8882
3092.3	-3.8037
3092.4	-1.6675
3092.5	-0.75195
3092.6	0.46875
3092.7	2.9102
3092.8	2.605
3092.9	5.6567
3093	5.6567
3093.1	6.5723
3093.2	5.3516
3093.3	5.9619
3093.4	4.7412
3093.5	4.7412
3093.6	4.7412
3093.7	2.605
3093.8	1.6895
3093.9	1.3843
3094	-0.1416
3094.1	0.16357
3094.2	-1.0571
3094.3	0.46875
3094.4	0.46875
3094.5	0.16357
3094.6	0.46875
3094.7	0.46875
3094.8	0.77393
3094.9	3.2153
3095	4.1309
3095.1	4.436
3095.2	4.7412
3095.3	5.6567
3095.4	5.3516
3095.5	7.4878
3095.6	4.7412
3095.7	3.2153
3095.8	0.46875
3095.9	0.16357
3096	-4.4141
3096.1	-2.2778
3096.2	-3.1934
3096.3	-0.75195
3096.4	2.9102
3096.5	4.1309
3096.6	6.5723
3096.7	2.605
3096.8	0.77393
3096.9	-2.8882
3097	-2.2778
3097.1	-1.9727
3097.2	2.605
3097.3	5.9619
3097.4	4.1309
3097.5	-0.1416
3097.6	-1.9727
3097.7	-4.4141
3097.8	-2.2778
3097.9	-1.3623
3098	-3.1934
3098.1	-1.3623
3098.2	-1.6675
3098.3	3.2153
3098.4	3.5205
3098.5	-2.583
3098.6	-0.75195
3098.7	5.6567
3098.8	-1.6675
3098.9	-0.1416
3099	5.0464
3099.1	0.16357
3099.2	-2.8882
3099.3	0.16357
3099.4	7.1826
3099.5	1.3843
3099.6	-0.75195
3099.7	-2.2778
3099.8	-2.8882
3099.9	1.3843
3100	5.6567
3100.1	7.4878
3100.2	2.9102
3100.3	1.3843
3100.4	-1.9727
3100.5	-2.583
3100.6	-3.1934
3100.7	-1.6675
3100.8	-0.75195
3100.9	0.77393
3101	3.8257
3101.1	4.1309
3101.2	3.5205
3101.3	4.7412
3101.4	5.6567
3101.5	5.9619
3101.6	5.0464
3101.7	5.6567
3101.8	3.8257
3101.9	0.46875
3102	1.3843
3102.1	-1.0571
3102.2	-1.3623
3102.3	-1.6675
3102.4	0.46875
3102.5	-1.3623
3102.6	-2.8882
3102.7	-1.6675
3102.8	-1.9727
3102.9	-0.44678
3103	-0.44678
3103.1	0.46875
3103.2	0.16357
3103.3	1.0791
3103.4	2.2998
3103.5	4.7412
3103.6	5.0464
3103.7	4.1309
3103.8	8.0981
3103.9	6.2671
3104	4.436
3104.1	3.2153
3104.2	1.0791
3104.3	-0.75195
3104.4	-1.9727
3104.5	-4.4141
3104.6	-1.6675
3104.7	-2.583
3104.8	4.1309
3104.9	4.7412
3105	6.5723
3105.1	3.8257
3105.2	-1.3623
3105.3	-1.0571
3105.4	-2.8882
3105.5	-1.6675
3105.6	3.5205
3105.7	6.8774
3105.8	3.8257
3105.9	-2.2778
3106	-3.1934
3106.1	-5.9399
3106.2	-3.8037
3106.3	-4.1089
3106.4	-1.9727
3106.5	-0.1416
3106.6	4.436
3106.7	3.5205
3106.8	-3.8037
3106.9	0.16357
3107	4.1309
3107.1	-2.583
3107.2	0.77393
3107.3	3.5205
3107.4	-0.1416
3107.5	-2.8882
3107.6	5.0464
3107.7	1.9946
3107.8	-0.75195
3107.9	-3.1934
3108	-1.0571
3108.1	3.5205
3108.2	5.6567
3108.3	5.3516
3108.4	1.0791
3108.5	-1.9727
3108.6	-3.8037
3108.7	-3.4985
3108.8	-1.0571
3108.9	1.3843
3109	2.605
3109.1	3.5205
3109.2	5.3516
3109.3	4.7412
3109.4	2.605
3109.5	5.3516
3109.6	3.5205
3109.7	-1.3623
3109.8	-0.44678
3109.9	-1.6675
3110	-1.9727
3110.1	-4.4141
3110.2	0.16357
3110.3	-2.8882
3110.4	-3.1934
3110.5	-1.9727
3110.6	-2.583
3110.7	-1.0571
3110.8	-2.2778
3110.9	-0.44678
3111	-1.6675
3111.1	-0.44678
3111.2	-2.2778
3111.3	-0.44678
3111.4	-3.4985
3111.5	-1.6675
3111.6	-4.1089
3111.7	-1.3623
3111.8	-2.8882
3111.9	-2.583
3112	-3.1934
3112.1	-2.2778
3112.2	-1.3623
3112.3	1.3843
3112.4	3.2153
3112.5	4.436
3112.6	4.7412
3112.7	4.436
3112.8	4.436
3112.9	3.5205
3113	-0.1416
3113.1	-2.583
3113.2	-2.8882
3113.3	-4.1089
3113.4	0.16357
3113.5	1.9946
3113.6	6.8774
3113.7	3.2153
3113.8	2.9102
3113.9	-2.8882
3114	-2.2778
3114.1	-1.6675
3114.2	5.3516
3114.3	4.436
3114.4	2.9102
3114.5	3.8257
3114.6	2.9102
3114.7	3.8257
3114.8	5.0464
3114.9	3.5205
3115	-2.2778
3115.1	-1.9727
3115.2	5.9619
3115.3	-2.583
3115.4	-0.44678
3115.5	4.436
3115.6	-2.2778
3115.7	-1.6675
3115.8	4.1309
3115.9	2.9102
3116	-1.3623
3116.1	-3.1934
3116.2	1.6895
3116.3	6.2671
3116.4	5.0464
3116.5	1.0791
3116.6	-3.1934
3116.7	-3.1934
3116.8	-1.3623
3116.9	-1.0571
3117	4.1309
3117.1	7.4878
3117.2	6.8774
3117.3	4.436
3117.4	1.0791
3117.5	-1.6675
3117.6	-2.2778
3117.7	-1.3623
3117.8	-2.8882
3117.9	-2.583
3118	-1.9727
3118.1	-1.0571
3118.2	-0.44678
3118.3	-0.1416
3118.4	3.5205
3118.5	2.2998
3118.6	2.605
3118.7	4.436
3118.8	2.605
3118.9	5.0464
3119	6.5723
3119.1	5.9619
3119.2	5.6567
3119.3	5.6567
3119.4	6.5723
3119.5	6.2671
3119.6	5.6567
3119.7	5.3516
3119.8	6.2671
3119.9	5.0464
3120	5.0464
3120.1	4.7412
3120.2	1.6895
3120.3	2.2998
3120.4	2.605
3120.5	-0.44678
3120.6	-0.44678
3120.7	-1.6675
3120.8	-2.583
3120.9	-3.4985
3121	-1.9727
3121.1	-2.583
3121.2	1.9946
3121.3	5.0464
3121.4	5.3516
3121.5	5.6567
3121.6	0.46875
3121.7	0.46875
3121.8	-1.3623
3121.9	-2.8882
3122	-3.1934
3122.1	2.605
3122.2	6.5723
3122.3	3.8257
3122.4	-0.44678
3122.5	-1.3623
3122.6	-3.8037
3122.7	0.46875
3122.8	1.3843
3122.9	1.9946
3123	-1.0571
3123.1	-2.8882
3123.2	-1.9727
3123.3	0.16357
3123.4	5.3516
3123.5	-1.0571
3123.6	-0.44678
3123.7	3.2153
3123.8	-0.44678
3123.9	0.77393
3124	5.3516
3124.1	-0.44678
3124.2	-2.2778
3124.3	-1.0571
3124.4	5.6567
3124.5	4.1309
3124.6	-0.44678
3124.7	-2.8882
3124.8	-1.0571
3124.9	0.16357
3125	5.9619
3125.1	5.9619
3125.2	4.1309
3125.3	0.46875
3125.4	-2.583
3125.5	-3.4985
3125.6	-3.1934
3125.7	-1.9727
3125.8	-1.6675
3125.9	1.0791
3126	5.0464
3126.1	5.9619
3126.2	6.5723
3126.3	5.6567
3126.4	5.3516
3126.5	3.2153
3126.6	3.2153
3126.7	2.2998
3126.8	0.46875
3126.9	-1.0571
3127	-2.583
3127.1	-1.0571
3127.2	-3.4985
3127.3	-3.4985
3127.4	-2.2778
3127.5	-1.3623
3127.6	-2.583
3127.7	-3.8037
3127.8	-4.1089
3127.9	-5.0244
3128	-4.4141
3128.1	-2.2778
3128.2	-2.8882
3128.3	-1.6675
3128.4	-3.8037
3128.5	-2.8882
3128.6	-3.4985
3128.7	-0.44678
3128.8	-0.44678
3128.9	4.7412
3129	5.6567
3129.1	5.6567
3129.2	6.2671
3129.3	6.5723
3129.4	1.3843
3129.5	1.6895
3129.6	-1.6675
3129.7	-1.9727
3129.8	-4.1089
3129.9	-1.6675
3130	0.46875
3130.1	5.0464
3130.2	5.3516
3130.3	3.2153
3130.4	-0.1416
3130.5	-1.9727
3130.6	-3.4985
3130.7	-1.0571
3130.8	5.6567
3130.9	6.5723
3131	2.605
3131.1	0.77393
3131.2	0.16357
3131.3	2.605
3131.4	1.9946
3131.5	6.5723
3131.6	3.2153
3131.7	-1.9727
3131.8	0.16357
3131.9	5.0464
3132	-0.1416
3132.1	-1.3623
3132.2	5.6567
3132.3	-1.0571
3132.4	-1.9727
3132.5	2.605
3132.6	5.3516
3132.7	0.46875
3132.8	-3.4985
3132.9	-1.3623
3133	3.2153
3133.1	5.0464
3133.2	3.2153
3133.3	0.46875
3133.4	-2.583
3133.5	-1.3623
3133.6	-0.1416
3133.7	1.6895
3133.8	1.3843
3133.9	5.9619
3134	5.0464
3134.1	6.8774
3134.2	4.7412
3134.3	1.6895
3134.4	-1.3623
3134.5	-1.9727
3134.6	-1.9727
3134.7	-4.4141
3134.8	-1.6675
3134.9	-2.2778
3135	-3.4985
3135.1	-1.6675
3135.2	-1.0571
3135.3	0.46875
3135.4	-0.1416
3135.5	0.77393
3135.6	2.605
3135.7	2.2998
3135.8	-0.1416
3135.9	1.9946
3136	1.9946
3136.1	2.2998
3136.2	2.605
3136.3	3.2153
3136.4	1.6895
3136.5	0.77393
3136.6	-1.3623
3136.7	0.16357
3136.8	0.16357
3136.9	-1.9727
3137	-0.44678
3137.1	-2.583
3137.2	-3.1934
3137.3	-2.8882
3137.4	-2.2778
3137.5	-0.1416
3137.6	0.16357
3137.7	5.6567
3137.8	5.9619
3137.9	7.4878
3138	3.8257
3138.1	2.605
3138.2	-0.44678
3138.3	-4.1089
3138.4	-1.3623
3138.5	-1.0571
3138.6	3.8257
3138.7	4.1309
3138.8	5.3516
3138.9	1.6895
3139	-1.9727
3139.1	-3.1934
3139.2	0.77393
3139.3	5.0464
3139.4	6.5723
3139.5	4.436
3139.6	4.436
3139.7	5.0464
3139.8	3.5205
3139.9	-2.8882
3140	-2.2778
3140.1	3.8257
3140.2	3.5205
3140.3	-3.1934
3140.4	1.0791
3140.5	3.5205
3140.6	-1.9727
3140.7	1.3843
3140.8	5.6567
3140.9	1.9946
3141	-5.3296
3141.1	1.0791
3141.2	1.9946
3141.3	4.7412
3141.4	3.8257
3141.5	-1.0571
3141.6	-1.3623
3141.7	-2.583
3141.8	-0.75195
3141.9	2.605
3142	2.605
3142.1	5.0464
3142.2	7.1826
3142.3	2.9102
3142.4	1.3843
3142.5	-0.44678
3142.6	-1.9727
3142.7	-4.4141
3142.8	-1.6675
3142.9	-2.8882
3143	-1.9727
3143.1	-2.2778
3143.2	-0.44678
3143.3	0.77393
3143.4	-0.1416
3143.5	2.9102
3143.6	4.1309
3143.7	1.9946
3143.8	4.1309
3143.9	3.5205
3144	3.8257
3144.1	3.2153
3144.2	5.3516
3144.3	5.9619
3144.4	6.2671
3144.5	3.8257
3144.6	3.2153
3144.7	3.2153
3144.8	1.9946
3144.9	3.2153
3145	3.2153
3145.1	1.6895
3145.2	-1.6675
3145.3	0.46875
3145.4	-2.2778
3145.5	-3.4985
3145.6	-2.583
3145.7	-1.9727
3145.8	-1.3623
3145.9	-1.0571
3146	0.77393
3146.1	4.1309
3146.2	5.0464
3146.3	4.1309
3146.4	4.1309
3146.5	0.46875
3146.6	-4.7192
3146.7	-2.8882
3146.8	-2.583
3146.9	3.2153
3147	5.3516
3147.1	3.8257
3147.2	1.6895
3147.3	-1.6675
3147.4	-4.7192
3147.5	-0.75195
3147.6	2.9102
3147.7	4.7412
3147.8	5.0464
3147.9	4.7412
3148	2.605
3148.1	4.436
3148.2	4.7412
3148.3	-2.2778
3148.4	-1.6675
3148.5	4.436
3148.6	3.2153
3148.7	-2.583
3148.8	3.2153
3148.9	1.0791
3149	-3.8037
3149.1	1.9946
3149.2	5.9619
3149.3	0.16357
3149.4	-3.4985
3149.5	-2.2778
3149.6	2.9102
3149.7	5.9619
3149.8	3.2153
3149.9	-0.44678
3150	-2.8882
3150.1	-1.9727
3150.2	-1.9727
3150.3	0.46875
3150.4	4.436
3150.5	6.8774
3150.6	5.9619
3150.7	5.9619
3150.8	2.9102
3150.9	-0.44678
3151	-1.6675
3151.1	-0.75195
3151.2	-3.4985
3151.3	-4.1089
3151.4	-3.4985
3151.5	-0.75195
3151.6	-4.4141
3151.7	-2.2778
3151.8	-1.9727
3151.9	-0.1416
3152	-1.0571
3152.1	1.3843
3152.2	1.6895
3152.3	1.6895
3152.4	0.77393
3152.5	2.605
3152.6	1.3843
3152.7	2.2998
3152.8	1.9946
3152.9	4.1309
3153	-1.0571
3153.1	0.16357
3153.2	0.46875
3153.3	-1.3623
3153.4	-2.2778
3153.5	-1.3623
3153.6	-0.75195
3153.7	-1.6675
3153.8	-3.1934
3153.9	-1.6675
3154	-3.4985
3154.1	-0.75195
3154.2	1.3843
3154.3	6.5723
3154.4	6.8774
3154.5	5.3516
3154.6	2.605
3154.7	1.9946
3154.8	-4.1089
3154.9	-2.583
3155	-2.2778
3155.1	-1.9727
3155.2	4.436
3155.3	7.4878
3155.4	3.2153
3155.5	0.16357
3155.6	-3.4985
3155.7	-2.8882
3155.8	1.3843
3155.9	5.0464
3156	4.436
3156.1	2.2998
3156.2	0.46875
3156.3	0.16357
3156.4	4.7412
3156.5	3.8257
3156.6	-0.44678
3156.7	-1.3623
3156.8	1.3843
3156.9	4.436
3157	-2.2778
3157.1	1.6895
3157.2	5.0464
3157.3	-3.4985
3157.4	0.16357
3157.5	5.3516
3157.6	2.9102
3157.7	-2.583
3157.8	-0.75195
3157.9	1.3843
3158	5.9619
3158.1	5.0464
3158.2	-0.75195
3158.3	-2.8882
3158.4	-3.8037
3158.5	-0.44678
3158.6	-0.44678
3158.7	1.3843
3158.8	4.7412
3158.9	5.9619
3159	5.3516
3159.1	3.5205
3159.2	3.2153
3159.3	-1.0571
3159.4	-0.75195
3159.5	-2.8882
3159.6	-2.8882
3159.7	-3.4985
3159.8	-3.8037
3159.9	-2.583
3160	-0.1416
3160.1	-1.0571
3160.2	-1.3623
3160.3	-0.1416
3160.4	0.77393
3160.5	0.16357
3160.6	0.77393
3160.7	2.605
3160.8	3.2153
3160.9	2.9102
3161	2.9102
3161.1	2.605
3161.2	1.3843
3161.3	2.2998
3161.4	2.9102
3161.5	-0.44678
3161.6	1.3843
3161.7	-0.44678
3161.8	0.16357
3161.9	-3.1934
3162	-2.8882
3162.1	-3.1934
3162.2	-2.8882
3162.3	-4.4141
3162.4	-2.2778
3162.5	-1.3623
3162.6	1.6895
3162.7	4.436
3162.8	6.8774
3162.9	5.0464
3163	1.9946
3163.1	0.46875
3163.2	-3.4985
3163.3	-2.583
3163.4	-2.583
3163.5	0.46875
3163.6	4.436
3163.7	6.5723
3163.8	0.77393
3163.9	-0.75195
3164	-3.4985
3164.1	-2.8882
3164.2	3.5205
3164.3	6.8774
3164.4	6.8774
3164.5	2.2998
3164.6	2.605
3164.7	2.9102
3164.8	5.9619
3164.9	4.1309
3165	-1.3623
3165.1	-1.3623
3165.2	6.5723
3165.3	0.46875
3165.4	-1.9727
3165.5	2.2998
3165.6	1.9946
3165.7	-2.2778
3165.8	-0.1416
3165.9	5.3516
3166	0.16357
3166.1	-3.1934
3166.2	-1.6675
3166.3	0.77393
3166.4	6.2671
3166.5	4.1309
3166.6	-0.44678
3166.7	-3.4985
3166.8	-1.6675
3166.9	-2.583
3167	2.2998
3167.1	1.6895
3167.2	4.436
3167.3	3.8257
3167.4	6.8774
3167.5	5.0464
3167.6	3.5205
3167.7	2.2998
3167.8	1.0791
3167.9	-0.1416
3168	-2.583
3168.1	-4.1089
3168.2	-2.2778
3168.3	-3.1934
3168.4	-2.8882
3168.5	-2.583
3168.6	-3.8037
3168.7	-1.9727
3168.8	-1.6675
3168.9	-3.1934
3169	-1.6675
3169.1	-2.583
3169.2	-1.6675
3169.3	-1.3623
3169.4	-1.9727
3169.5	-1.9727
3169.6	-2.2778
3169.7	-3.8037
3169.8	-4.1089
3169.9	-3.4985
3170	-1.6675
3170.1	-3.8037
3170.2	-1.3623
3170.3	-3.8037
3170.4	-2.2778
3170.5	-0.44678
3170.6	0.77393
3170.7	5.9619
3170.8	8.0981
3170.9	5.3516
3171	4.7412
3171.1	2.2998
3171.2	-1.3623
3171.3	-2.8882
3171.4	-2.583
3171.5	-0.75195
3171.6	0.77393
3171.7	3.2153
3171.8	7.4878
3171.9	2.9102
3172	-1.0571
3172.1	-1.6675
3172.2	-1.6675
3172.3	-0.75195
3172.4	5.0464
3172.5	5.9619
3172.6	0.46875
3172.7	-1.9727
3172.8	-4.4141
3172.9	-3.8037
3173	-3.8037
3173.1	-1.0571
3173.2	3.2153
3173.3	4.436
3173.4	-3.8037
3173.5	-1.9727
3173.6	6.2671
3173.7	-0.44678
3173.8	-2.583
3173.9	4.436
3174	-0.1416
3174.1	-2.2778
3174.2	1.6895
3174.3	6.8774
3174.4	1.3843
3174.5	-2.8882
3174.6	-2.2778
3174.7	0.46875
3174.8	2.605
3174.9	6.2671
3175	5.6567
3175.1	0.46875
3175.2	-1.6675
3175.3	-4.4141
3175.4	-3.1934
3175.5	-3.4985
3175.6	0.46875
3175.7	2.2998
3175.8	3.8257
3175.9	5.3516
3176	5.6567
3176.1	4.7412
3176.2	4.7412
3176.3	3.2153
3176.4	3.2153
3176.5	0.46875
3176.6	-0.75195
3176.7	-1.0571
3176.8	-2.8882
3176.9	-3.1934
3177	-1.9727
3177.1	-1.9727
3177.2	-2.583
3177.3	-2.8882
3177.4	-4.7192
3177.5	-1.9727
3177.6	-2.2778
3177.7	-2.8882
3177.8	-1.6675
3177.9	-3.1934
3178	-3.1934
3178.1	-3.8037
3178.2	-2.8882
3178.3	-2.2778
3178.4	-0.1416
3178.5	-1.3623
3178.6	-0.44678
3178.7	0.77393
3178.8	3.8257
3178.9	4.7412
3179	6.2671
3179.1	4.7412
3179.2	4.7412
3179.3	1.9946
3179.4	-0.75195
3179.5	-2.583
3179.6	-3.8037
3179.7	-4.4141
3179.8	-1.0571
3179.9	5.0464
3180	3.5205
3180.1	7.1826
3180.2	0.16357
3180.3	-2.2778
3180.4	-2.583
3180.5	-2.2778
3180.6	1.3843
3180.7	7.4878
3180.8	5.3516
3180.9	-0.1416
3181	-2.8882
3181.1	-3.1934
3181.2	-3.8037
3181.3	-0.44678
3181.4	-2.8882
3181.5	-0.75195
3181.6	2.2998
3181.7	5.9619
3181.8	-3.1934
3181.9	-1.6675
3182	4.1309
3182.1	1.3843
3182.2	-1.3623
3182.3	5.3516
3182.4	0.46875
3182.5	-3.8037
3182.6	-0.1416
3182.7	5.9619
3182.8	3.2153
3182.9	-2.2778
3183	-2.2778
3183.1	-1.6675
3183.2	1.9946
3183.3	4.436
3183.4	5.6567
3183.5	3.5205
3183.6	0.46875
3183.7	-2.583
3183.8	-2.8882
3183.9	-3.8037
3184	-1.6675
3184.1	-1.9727
3184.2	-0.1416
3184.3	1.0791
3184.4	2.9102
3184.5	2.2998
3184.6	6.5723
3184.7	6.8774
3184.8	5.9619
3184.9	5.0464
3185	3.8257
3185.1	3.8257
3185.2	2.2998
3185.3	2.605
3185.4	1.9946
3185.5	0.46875
3185.6	-1.6675
3185.7	1.6895
3185.8	0.16357
3185.9	-0.1416
3186	-1.3623
3186.1	-1.3623
3186.2	0.77393
3186.3	1.0791
3186.4	3.8257
3186.5	2.605
3186.6	3.5205
3186.7	5.3516
3186.8	4.436
3186.9	6.2671
3187	6.2671
3187.1	6.2671
3187.2	4.7412
3187.3	2.2998
3187.4	-1.0571
3187.5	0.16357
3187.6	-1.9727
3187.7	-3.4985
3187.8	-2.8882
3187.9	-0.75195
3188	0.77393
3188.1	4.436
3188.2	6.5723
3188.3	5.0464
3188.4	-0.75195
3188.5	-0.1416
3188.6	-3.8037
3188.7	-0.75195
3188.8	3.2153
3188.9	5.9619
3189	3.2153
3189.1	0.77393
3189.2	-1.0571
3189.3	-2.583
3189.4	-2.2778
3189.5	1.9946
3189.6	1.0791
3189.7	-0.75195
3189.8	-4.1089
3189.9	-1.3623
3190	1.3843
3190.1	4.7412
3190.2	-3.4985
3190.3	0.77393
3190.4	4.1309
3190.5	-3.8037
3190.6	1.0791
3190.7	6.2671
3190.8	-1.6675
3190.9	-4.1089
3191	-0.44678
3191.1	4.436
3191.2	5.0464
3191.3	-0.1416
3191.4	-2.583
3191.5	-1.9727
3191.6	1.0791
3191.7	1.0791
3191.8	4.7412
3191.9	4.1309
3192	3.8257
3192.1	0.46875
3192.2	-3.1934
3192.3	-4.7192
3192.4	-3.8037
3192.5	-1.9727
3192.6	-1.0571
3192.7	-0.75195
3192.8	2.605
3192.9	2.2998
3193	3.5205
3193.1	2.9102
3193.2	6.5723
3193.3	5.3516
3193.4	7.4878
3193.5	6.5723
3193.6	5.0464
3193.7	4.1309
3193.8	2.9102
3193.9	3.2153
3194	4.1309
3194.1	3.2153
3194.2	4.7412
3194.3	1.6895
3194.4	2.2998
3194.5	1.9946
3194.6	2.9102
3194.7	4.7412
3194.8	4.7412
3194.9	4.1309
3195	5.9619
3195.1	5.3516
3195.2	5.9619
3195.3	6.8774
3195.4	5.6567
3195.5	2.605
3195.6	2.2998
3195.7	-0.44678
3195.8	-0.75195
3195.9	-3.1934
3196	-2.2778
3196.1	-3.8037
3196.2	-1.3623
3196.3	1.3843
3196.4	5.0464
3196.5	6.2671
3196.6	3.5205
3196.7	0.46875
3196.8	0.46875
3196.9	-6.2451
3197	-1.3623
3197.1	1.9946
3197.2	4.7412
3197.3	3.2153
3197.4	1.3843
3197.5	-3.8037
3197.6	-2.2778
3197.7	-1.6675
3197.8	1.6895
3197.9	1.3843
3198	1.9946
3198.1	-0.44678
3198.2	-3.1934
3198.3	-1.9727
3198.4	5.0464
3198.5	0.77393
3198.6	-2.2778
3198.7	3.2153
3198.8	2.2998
3198.9	-2.8882
3199	1.6895
3199.1	5.9619
3199.2	-2.2778
3199.3	-1.3623
3199.4	0.77393
3199.5	6.5723
3199.6	4.1309
3199.7	-1.9727
3199.8	-2.2778
3199.9	-2.583
3200	0.77393
3200.1	4.1309
3200.2	7.1826
3200.3	5.3516
3200.4	3.2153
3200.5	0.16357
3200.6	-2.583
3200.7	-1.9727
3200.8	-3.4985
3200.9	-2.2778
3201	-0.1416
3201.1	0.16357
3201.2	1.9946
3201.3	0.46875
3201.4	2.9102
3201.5	4.7412
3201.6	7.4878
3201.7	3.5205
3201.8	6.8774
3201.9	5.6567
3202	5.9619
3202.1	5.0464
3202.2	5.6567
3202.3	5.0464
3202.4	3.2153
3202.5	4.1309
3202.6	4.1309
3202.7	5.6567
3202.8	2.9102
3202.9	5.0464
3203	5.6567
3203.1	5.3516
3203.2	3.8257
3203.3	7.1826
3203.4	5.9619
3203.5	6.5723
3203.6	5.6567
3203.7	4.436
3203.8	1.6895
3203.9	-0.75195
3204	-0.75195
3204.1	-0.75195
3204.2	-1.3623
3204.3	-2.8882
3204.4	-1.0571
3204.5	-1.3623
3204.6	2.2998
3204.7	7.1826
3204.8	5.9619
3204.9	4.436
3205	1.0791
3205.1	-0.75195
3205.2	-3.4985
3205.3	-3.4985
3205.4	1.6895
3205.5	5.0464
3205.6	5.6567
3205.7	1.0791
3205.8	-0.75195
3205.9	-4.1089
3206	-2.2778
3206.1	2.605
3206.2	5.3516
3206.3	3.2153
3206.4	1.0791
3206.5	-3.1934
3206.6	-3.1934
3206.7	0.16357
3206.8	4.436
3206.9	-2.583
3207	1.6895
3207.1	4.1309
3207.2	-4.1089
3207.3	1.9946
3207.4	3.5205
3207.5	-1.3623
3207.6	-1.9727
3207.7	2.9102
3207.8	5.9619
3207.9	2.9102
3208	-1.9727
3208.1	-4.7192
3208.2	-0.75195
3208.3	1.9946
3208.4	6.5723
3208.5	6.2671
3208.6	4.1309
3208.7	0.16357
3208.8	-3.1934
3208.9	-2.8882
3209	-3.4985
3209.1	-0.75195
3209.2	-1.3623
3209.3	0.77393
3209.4	1.3843
3209.5	3.2153
3209.6	2.9102
3209.7	5.9619
3209.8	5.3516
3209.9	5.9619
3210	4.7412
3210.1	5.9619
3210.2	1.3843
3210.3	2.2998
3210.4	0.46875
3210.5	-0.1416
3210.6	-1.3623
3210.7	-1.6675
3210.8	-1.9727
3210.9	-0.75195
3211	-1.9727
3211.1	-2.8882
3211.2	-2.8882
3211.3	-1.6675
3211.4	-2.8882
3211.5	-1.6675
3211.6	-2.2778
3211.7	-1.3623
3211.8	-0.1416
3211.9	1.3843
3212	3.8257
3212.1	4.7412
3212.2	4.7412
3212.3	6.2671
3212.4	6.5723
3212.5	3.2153
3212.6	1.9946
3212.7	1.3843
3212.8	-2.583
3212.9	-3.1934
3213	-2.583
3213.1	-2.2778
3213.2	-0.1416
3213.3	5.9619
3213.4	6.8774
3213.5	3.2153
3213.6	1.3843
3213.7	-1.6675
3213.8	-4.4141
3213.9	-1.6675
3214	2.605
3214.1	6.8774
3214.2	4.1309
3214.3	1.0791
3214.4	-2.2778
3214.5	-3.1934
3214.6	-3.1934
3214.7	-1.3623
3214.8	1.6895
3214.9	3.5205
3215	6.5723
3215.1	-1.0571
3215.2	-0.1416
3215.3	4.436
3215.4	-1.6675
3215.5	0.77393
3215.6	5.6567
3215.7	-0.44678
3215.8	-1.9727
3215.9	2.2998
3216	3.5205
3216.1	2.9102
3216.2	-1.6675
3216.3	-2.8882
3216.4	0.16357
3216.5	4.7412
3216.6	5.6567
3216.7	3.5205
3216.8	-0.1416
3216.9	-0.75195
3217	-3.1934
3217.1	-2.8882
3217.2	-1.0571
3217.3	-0.44678
3217.4	0.77393
3217.5	3.5205
3217.6	6.5723
3217.7	5.6567
3217.8	5.6567
3217.9	5.6567
3218	5.0464
3218.1	2.605
3218.2	2.605
3218.3	1.0791
3218.4	-0.1416
3218.5	-2.8882
3218.6	-1.3623
3218.7	-3.4985
3218.8	-1.6675
3218.9	-3.8037
3219	-2.8882
3219.1	-3.1934
3219.2	-1.9727
3219.3	-3.1934
3219.4	-1.6675
3219.5	-2.8882
3219.6	-3.4985
3219.7	-2.2778
3219.8	-0.75195
3219.9	-0.44678
3220	-2.8882
3220.1	-1.9727
3220.2	2.2998
3220.3	4.1309
3220.4	5.6567
3220.5	7.4878
3220.6	5.3516
3220.7	4.7412
3220.8	1.6895
3220.9	-0.44678
3221	-1.9727
3221.1	-2.583
3221.2	-2.583
3221.3	-2.2778
3221.4	0.46875
3221.5	4.7412
3221.6	6.5723
3221.7	2.9102
3221.8	2.605
3221.9	-1.0571
3222	-4.4141
3222.1	-0.75195
3222.2	3.8257
3222.3	5.0464
3222.4	2.9102
3222.5	-0.1416
3222.6	-1.0571
3222.7	-4.4141
3222.8	-1.9727
3222.9	-3.1934
3223	-3.1934
3223.1	-4.1089
3223.2	-1.3623
3223.3	3.2153
3223.4	3.8257
3223.5	-3.4985
3223.6	0.16357
3223.7	4.7412
3223.8	-2.8882
3223.9	-0.1416
3224	5.6567
3224.1	0.46875
3224.2	-1.9727
3224.3	-0.1416
3224.4	6.5723
3224.5	2.2998
3224.6	-0.75195
3224.7	-1.9727
3224.8	-1.0571
3224.9	1.6895
3225	3.2153
3225.1	5.6567
3225.2	2.605
3225.3	1.0791
3225.4	-1.6675
3225.5	-0.75195
3225.6	-2.8882
3225.7	-3.8037
3225.8	-1.9727
3225.9	0.16357
3226	-0.1416
3226.1	2.2998
3226.2	4.1309
3226.3	3.5205
3226.4	4.7412
3226.5	6.5723
3226.6	6.2671
3226.7	5.9619
3226.8	6.8774
3226.9	6.2671
3227	5.0464
3227.1	1.6895
3227.2	3.5205
3227.3	5.6567
3227.4	1.0791
3227.5	3.8257
3227.6	2.9102
3227.7	2.605
3227.8	2.9102
3227.9	3.5205
3228	3.5205
3228.1	3.2153
3228.2	3.5205
3228.3	5.3516
3228.4	6.2671
3228.5	5.0464
3228.6	5.9619
3228.7	5.0464
3228.8	3.8257
3228.9	-0.44678
3229	1.6895
3229.1	-1.6675
3229.2	-3.4985
3229.3	-3.1934
3229.4	-3.1934
3229.5	-1.6675
3229.6	-0.1416
3229.7	6.8774
3229.8	7.1826
3229.9	2.605
3230	-0.44678
3230.1	-1.0571
3230.2	-4.1089
3230.3	-2.583
3230.4	2.2998
3230.5	6.8774
3230.6	3.2153
3230.7	1.0791
3230.8	-3.1934
3230.9	-3.8037
3231	-2.2778
3231.1	2.2998
3231.2	4.1309
3231.3	3.5205
3231.4	-1.0571
3231.5	-1.0571
3231.6	-3.1934
3231.7	1.9946
3231.8	3.5205
3231.9	-1.6675
3232	-1.9727
3232.1	7.1826
3232.2	-0.44678
3232.3	-1.3623
3232.4	3.5205
3232.5	4.436
3232.6	-3.1934
3232.7	0.16357
3232.8	2.2998
3232.9	6.5723
3233	1.9946
3233.1	-1.3623
3233.2	-3.8037
3233.3	-2.8882
3233.4	0.77393
3233.5	2.2998
3233.6	5.6567
3233.7	5.3516
3233.8	5.0464
3233.9	1.3843
3234	-1.0571
3234.1	-1.6675
3234.2	-2.583
3234.3	-1.9727
3234.4	-2.2778
3234.5	-2.583
3234.6	-2.583
3234.7	-0.44678
3234.8	0.77393
3234.9	1.0791
3235	2.605
3235.1	1.6895
3235.2	5.3516
3235.3	2.9102
3235.4	5.9619
3235.5	6.5723
3235.6	4.1309
3235.7	6.2671
3235.8	5.9619
3235.9	5.3516
3236	4.436
3236.1	6.2671
3236.2	5.6567
3236.3	5.6567
3236.4	7.793
3236.5	6.2671
3236.6	5.9619
3236.7	2.9102
3236.8	2.605
3236.9	3.5205
3237	1.3843
3237.1	-1.3623
3237.2	-1.0571
3237.3	-2.583
3237.4	-5.9399
3237.5	-2.2778
3237.6	-4.1089
3237.7	0.16357
3237.8	2.9102
3237.9	4.7412
3238	5.3516
3238.1	4.436
3238.2	-0.1416
3238.3	-0.1416
3238.4	-2.2778
3238.5	-2.583
3238.6	-0.1416
3238.7	4.1309
3238.8	5.9619
3238.9	2.9102
3239	-1.3623
3239.1	-3.4985
3239.2	-1.0571
3239.3	5.6567
3239.4	5.0464
3239.5	4.7412
3239.6	4.1309
3239.7	3.2153
3239.8	2.2998
3239.9	-2.8882
3240	-2.583
3240.1	4.436
3240.2	-0.1416
3240.3	-3.4985
3240.4	4.436
3240.5	1.6895
3240.6	-2.583
3240.7	1.6895
3240.8	4.7412
3240.9	-2.583
3241	-1.9727
3241.1	1.0791
3241.2	6.2671
3241.3	3.2153
3241.4	-3.4985
3241.5	-2.583
3241.6	-2.2778
3241.7	1.3843
3241.8	3.5205
3241.9	5.3516
3242	5.9619
3242.1	3.2153
3242.2	-1.9727
3242.3	-2.8882
3242.4	-3.4985
3242.5	-3.1934
3242.6	-2.8882
3242.7	0.16357
3242.8	-0.75195
3242.9	2.605
3243	1.6895
3243.1	3.5205
3243.2	4.1309
3243.3	6.2671
3243.4	7.1826
3243.5	5.3516
3243.6	4.7412
3243.7	5.6567
3243.8	4.7412
3243.9	2.605
3244	4.7412
3244.1	4.1309
3244.2	2.2998
3244.3	2.9102
3244.4	2.2998
3244.5	2.2998
3244.6	0.77393
3244.7	3.8257
3244.8	4.436
3244.9	4.436
3245	4.7412
3245.1	4.436
3245.2	6.2671
3245.3	5.3516
3245.4	5.6567
3245.5	5.0464
3245.6	3.8257
3245.7	1.0791
3245.8	1.6895
3245.9	-0.44678
3246	-3.4985
3246.1	-5.6348
3246.2	-3.4985
3246.3	0.46875
3246.4	0.16357
3246.5	5.3516
3246.6	5.0464
3246.7	3.8257
3246.8	0.16357
3246.9	-1.9727
3247	-4.4141
3247.1	-2.583
3247.2	2.2998
3247.3	5.9619
3247.4	4.1309
3247.5	-1.0571
3247.6	-2.2778
3247.7	-1.3623
3247.8	-2.2778
3247.9	-3.4985
3248	-4.1089
3248.1	-2.8882
3248.2	-2.8882
3248.3	3.5205
3248.4	5.9619
3248.5	-0.1416
3248.6	-1.3623
3248.7	3.8257
3248.8	0.46875
3248.9	-2.8882
3249	2.9102
3249.1	4.1309
3249.2	-1.6675
3249.3	-0.1416
3249.4	4.1309
3249.5	5.0464
3249.6	-1.9727
3249.7	-3.4985
3249.8	-1.9727
3249.9	1.9946
3250	3.5205
3250.1	5.9619
3250.2	6.2671
3250.3	0.46875
3250.4	-1.9727
3250.5	-2.2778
3250.6	-2.583
3250.7	-2.583
3250.8	-2.583
3250.9	-1.6675
3251	-0.44678
3251.1	1.3843
3251.2	3.5205
3251.3	4.7412
3251.4	5.0464
3251.5	6.2671
3251.6	7.4878
3251.7	2.9102
3251.8	4.1309
3251.9	4.1309
3252	3.8257
3252.1	4.1309
3252.2	1.6895
3252.3	0.16357
3252.4	-0.44678
3252.5	-1.9727
3252.6	0.16357
3252.7	0.46875
3252.8	1.6895
3252.9	0.77393
3253	2.2998
3253.1	0.46875
3253.2	2.605
3253.3	2.9102
3253.4	5.0464
3253.5	4.7412
3253.6	7.793
3253.7	5.9619
3253.8	5.9619
3253.9	3.8257
3254	3.2153
3254.1	-0.75195
3254.2	0.16357
3254.3	-2.2778
3254.4	-2.8882
3254.5	-5.3296
3254.6	-0.75195
3254.7	1.9946
3254.8	6.2671
3254.9	5.3516
3255	4.1309
3255.1	0.46875
3255.2	-2.583
3255.3	-3.1934
3255.4	-2.2778
3255.5	0.77393
3255.6	7.793
3255.7	4.7412
3255.8	-0.1416
3255.9	-4.1089
3256	-2.583
3256.1	-1.6675
3256.2	0.16357
3256.3	-1.6675
3256.4	-3.4985
3256.5	-2.8882
3256.6	-1.0571
3256.7	4.436
3256.8	1.3843
3256.9	-3.1934
3257	4.1309
3257.1	-1.3623
3257.2	-0.75195
3257.3	3.2153
3257.4	2.2998
3257.5	-2.8882
3257.6	-0.1416
3257.7	3.2153
3257.8	5.6567
3257.9	-1.9727
3258	-2.2778
3258.1	-1.0571
3258.2	0.77393
3258.3	4.436
3258.4	5.6567
3258.5	2.9102
3258.6	0.46875
3258.7	-1.6675
3258.8	-3.1934
3258.9	-2.2778
3259	-1.3623
3259.1	-1.0571
3259.2	1.3843
3259.3	2.2998
3259.4	5.3516
3259.5	5.3516
3259.6	5.9619
3259.7	4.7412
3259.8	5.0464
3259.9	2.605
3260	1.9946
3260.1	0.16357
3260.2	-1.6675
3260.3	-1.0571
3260.4	-3.4985
3260.5	-1.9727
3260.6	-3.1934
3260.7	-1.9727
3260.8	-2.8882
3260.9	-1.9727
3261	-5.0244
3261.1	-2.8882
3261.2	-3.4985
3261.3	-2.583
3261.4	-2.8882
3261.5	-2.8882
3261.6	-5.0244
3261.7	-3.4985
3261.8	-2.583
3261.9	-1.0571
3262	0.46875
3262.1	0.46875
3262.2	3.5205
3262.3	5.6567
3262.4	5.3516
3262.5	4.7412
3262.6	6.5723
3262.7	1.6895
3262.8	0.77393
3262.9	-1.3623
3263	-4.7192
3263.1	-2.8882
3263.2	-1.6675
3263.3	0.77393
3263.4	4.436
3263.5	5.0464
3263.6	2.605
3263.7	-0.75195
3263.8	-0.75195
3263.9	-4.1089
3264	-1.3623
3264.1	4.1309
3264.2	5.3516
3264.3	1.6895
3264.4	0.16357
3264.5	-2.2778
3264.6	-2.2778
3264.7	-1.3623
3264.8	0.46875
3264.9	4.1309
3265	3.5205
3265.1	-1.3623
3265.2	-0.44678
3265.3	3.8257
3265.4	-1.6675
3265.5	1.0791
3265.6	5.0464
3265.7	-0.44678
3265.8	-1.9727
3265.9	2.9102
3266	3.2153
3266.1	1.0791
3266.2	-3.8037
3266.3	-1.0571
3266.4	0.16357
3266.5	4.436
3266.6	5.9619
3266.7	3.2153
3266.8	-0.1416
3266.9	-1.0571
3267	-2.8882
3267.1	-1.0571
3267.2	0.16357
3267.3	0.77393
3267.4	1.6895
3267.5	4.1309
3267.6	4.7412
3267.7	5.6567
3267.8	5.3516
3267.9	6.8774
3268	5.0464
3268.1	3.2153
3268.2	-0.75195
3268.3	-0.1416
3268.4	-2.2778
3268.5	-1.3623
3268.6	-3.1934
3268.7	-1.0571
3268.8	-2.8882
3268.9	-2.2778
3269	-3.8037
3269.1	-2.2778
3269.2	-3.8037
3269.3	-1.9727
3269.4	-2.8882
3269.5	-4.1089
3269.6	-3.4985
3269.7	-2.2778
3269.8	-2.583
3269.9	-2.8882
3270	-1.9727
3270.1	1.0791
3270.2	1.0791
3270.3	4.1309
3270.4	5.6567
3270.5	4.7412
3270.6	5.9619
3270.7	4.1309
3270.8	4.436
3270.9	1.9946
3271	0.77393
3271.1	-1.9727
3271.2	-2.583
3271.3	-3.1934
3271.4	-3.8037
3271.5	1.6895
3271.6	6.2671
3271.7	6.2671
3271.8	2.9102
3271.9	-0.75195
3272	-2.8882
3272.1	-5.3296
3272.2	3.2153
3272.3	5.0464
3272.4	5.0464
3272.5	1.3843
3272.6	-0.44678
3272.7	-4.7192
3272.8	-3.8037
3272.9	-2.8882
3273	-3.8037
3273.1	-3.1934
3273.2	-3.1934
3273.3	4.1309
3273.4	3.2153
3273.5	-4.7192
3273.6	1.6895
3273.7	5.6567
3273.8	-1.0571
3273.9	-0.75195
3274	3.8257
3274.1	-1.0571
3274.2	-2.583
3274.3	0.77393
3274.4	8.4033
3274.5	-1.6675
3274.6	-2.583
3274.7	-1.9727
3274.8	-0.44678
3274.9	1.3843
3275	6.5723
3275.1	6.5723
3275.2	0.46875
3275.3	-2.8882
3275.4	-3.4985
3275.5	-2.583
3275.6	-2.2778
3275.7	-1.0571
3275.8	1.9946
3275.9	2.9102
3276	4.7412
3276.1	6.5723
3276.2	6.2671
3276.3	3.8257
3276.4	4.7412
3276.5	5.3516
3276.6	1.6895
3276.7	0.46875
3276.8	-1.6675
3276.9	-0.1416
3277	-2.2778
3277.1	-3.1934
3277.2	-1.9727
3277.3	-1.9727
3277.4	-2.8882
3277.5	-4.1089
3277.6	-1.9727
3277.7	-3.1934
3277.8	-2.583
3277.9	-2.8882
3278	-2.2778
3278.1	-3.4985
3278.2	-4.4141
3278.3	-1.6675
3278.4	-2.2778
3278.5	-1.3623
3278.6	-1.9727
3278.7	3.5205
3278.8	2.605
3278.9	4.436
3279	5.9619
3279.1	5.3516
3279.2	4.1309
3279.3	3.2153
3279.4	1.3843
3279.5	-0.1416
3279.6	-4.4141
3279.7	-3.8037
3279.8	-1.6675
3279.9	-0.44678
3280	5.3516
3280.1	7.4878
3280.2	4.7412
3280.3	-1.3623
3280.4	-2.583
3280.5	-3.1934
3280.6	-1.6675
3280.7	2.9102
3280.8	7.4878
3280.9	2.2998
3281	-0.1416
3281.1	-2.8882
3281.2	-2.583
3281.3	-2.8882
3281.4	-1.0571
3281.5	0.46875
3281.6	4.436
3281.7	1.0791
3281.8	-1.6675
3281.9	0.46875
3282	4.7412
3282.1	-0.44678
3282.2	0.77393
3282.3	5.6567
3282.4	-2.2778
3282.5	-2.2778
3282.6	3.2153
3282.7	7.4878
3282.8	-0.75195
3282.9	-2.583
3283	-1.9727
3283.1	1.3843
3283.2	4.436
3283.3	5.9619
3283.4	2.9102
3283.5	1.0791
3283.6	-3.1934
3283.7	-4.4141
3283.8	-2.8882
3283.9	-1.0571
3284	0.77393
3284.1	5.6567
3284.2	3.8257
3284.3	5.6567
3284.4	6.2671
3284.5	4.1309
3284.6	2.9102
3284.7	2.2998
3284.8	0.77393
3284.9	-1.6675
3285	-2.583
3285.1	-3.1934
3285.2	-1.9727
3285.3	-4.4141
3285.4	-3.1934
3285.5	-2.583
3285.6	-2.8882
3285.7	-4.4141
3285.8	-3.1934
3285.9	-2.583
3286	-2.8882
3286.1	-1.9727
3286.2	-3.1934
3286.3	-2.583
3286.4	-3.1934
3286.5	-1.3623
3286.6	-2.8882
3286.7	-3.8037
3286.8	-2.583
3286.9	-1.0571
3287	-2.583
3287.1	-1.3623
3287.2	1.9946
3287.3	4.1309
3287.4	5.6567
3287.5	7.1826
3287.6	5.6567
3287.7	4.7412
3287.8	-0.1416
3287.9	1.0791
3288	-1.9727
3288.1	-3.8037
3288.2	-1.9727
3288.3	2.605
3288.4	3.2153
3288.5	4.7412
3288.6	6.2671
3288.7	-0.1416
3288.8	-1.0571
3288.9	-3.1934
3289	-0.44678
3289.1	3.8257
3289.2	6.5723
3289.3	4.1309
3289.4	-0.1416
3289.5	-2.8882
3289.6	-2.583
3289.7	-0.75195
3289.8	2.605
3289.9	4.436
3290	-0.44678
3290.1	-1.6675
3290.2	0.77393
3290.3	4.436
3290.4	-2.8882
3290.5	1.9946
3290.6	4.436
3290.7	-1.9727
3290.8	-1.9727
3290.9	5.3516
3291	1.9946
3291.1	-2.8882
3291.2	-1.3623
3291.3	0.16357
3291.4	5.6567
3291.5	5.3516
3291.6	0.77393
3291.7	-1.9727
3291.8	-3.4985
3291.9	-1.3623
3292	-0.1416
3292.1	1.0791
3292.2	2.9102
3292.3	5.9619
3292.4	5.0464
3292.5	4.1309
3292.6	4.1309
3292.7	-0.44678
3292.8	-1.0571
3292.9	-2.8882
3293	-3.1934
3293.1	-4.7192
3293.2	-2.2778
3293.3	-1.6675
3293.4	-0.75195
3293.5	-2.2778
3293.6	-1.0571
3293.7	-1.0571
3293.8	-0.1416
3293.9	0.16357
3294	2.605
3294.1	2.9102
3294.2	1.3843
3294.3	3.2153
3294.4	1.3843
3294.5	1.6895
3294.6	-0.1416
3294.7	3.8257
3294.8	3.5205
3294.9	-0.1416
3295	-0.75195
3295.1	-1.6675
3295.2	-1.9727
3295.3	-2.8882
3295.4	-1.6675
3295.5	-1.0571
3295.6	-2.583
3295.7	-1.9727
3295.8	-3.1934
3295.9	-1.3623
3296	1.0791
3296.1	6.2671
3296.2	6.5723
3296.3	7.4878
3296.4	3.5205
3296.5	0.16357
3296.6	-1.3623
3296.7	-4.7192
3296.8	-0.1416
3296.9	-0.1416
3297	5.6567
3297.1	6.5723
3297.2	2.2998
3297.3	-0.75195
3297.4	-2.583
3297.5	-1.9727
3297.6	1.6895
3297.7	4.7412
3297.8	4.7412
3297.9	4.7412
3298	5.9619
3298.1	5.6567
3298.2	4.7412
3298.3	-1.9727
3298.4	-3.4985
3298.5	3.2153
3298.6	3.8257
3298.7	-1.3623
3298.8	1.9946
3298.9	4.7412
3299	-1.0571
3299.1	0.46875
3299.2	5.0464
3299.3	-1.0571
3299.4	-3.4985
3299.5	-1.0571
3299.6	2.9102
3299.7	6.8774
3299.8	2.9102
3299.9	-1.3623
3300	-3.4985
3300.1	-3.1934
3300.2	-2.2778
3300.3	1.6895
3300.4	4.7412
3300.5	6.2671
3300.6	6.2671
3300.7	6.2671
3300.8	3.5205
3300.9	2.9102
3301	-0.44678
3301.1	0.16357
3301.2	-3.8037
3301.3	-3.4985
3301.4	-5.0244
3301.5	-4.4141
3301.6	-3.1934
3301.7	-2.2778
3301.8	-2.2778
3301.9	-2.2778
3302	-2.583
3302.1	-2.2778
3302.2	-1.0571
3302.3	2.9102
3302.4	3.2153
3302.5	3.2153
3302.6	1.3843
3302.7	2.605
3302.8	1.6895
3302.9	4.1309
3303	3.2153
3303.1	1.3843
3303.2	1.3843
3303.3	-9.2969
3303.4	-12.043
3303.5	-12.959
3303.6	-12.349
3303.7	-12.959
3303.8	-11.433
3303.9	-11.433
3304	-11.433
3304.1	-10.212
3304.2	-6.2451
3304.3	-13.569
3304.4	-12.349
3304.5	-13.569
3304.6	-16.926
3304.7	-17.842
3304.8	-21.504
3304.9	-23.335
3305	-20.588
3305.1	-18.757
3305.2	-14.18
3305.3	-9.2969
3305.4	-14.79
3305.5	-16.316
3305.6	-20.894
3305.7	-19.062
3305.8	-14.79
3305.9	-10.823
3306	-11.738
3306.1	-13.569
3306.2	-16.316
3306.3	-18.757
3306.4	-15.706
3306.5	-14.485
3306.6	-15.095
3306.7	-19.673
3306.8	-18.452
3306.9	-13.875
3307	-20.283
3307.1	-18.452
3307.2	-11.433
3307.3	-17.842
3307.4	-19.673
3307.5	-13.875
3307.6	-13.264
3307.7	-19.062
3307.8	-19.062
3307.9	-16.011
3308	-12.349
3308.1	-11.433
3308.2	-16.316
3308.3	-19.978
3308.4	-20.894
3308.5	-20.894
3308.6	-16.621
3308.7	-16.621
3308.8	-15.706
3308.9	-13.264
3309	-11.738
3309.1	-13.264
3309.2	-14.18
3309.3	-16.316
3309.4	-18.147
3309.5	-19.062
3309.6	-19.673
3309.7	-19.673
3309.8	-20.283
3309.9	-20.588
3310	-18.147
3310.1	-18.452
3310.2	-19.673
3310.3	-19.062
3310.4	-16.621
3310.5	-18.452
3310.6	-17.231
3310.7	-16.926
3310.8	-15.706
3310.9	-16.621
3311	-16.621
3311.1	-16.316
3311.2	-16.621
3311.3	-16.926
3311.4	-16.316
3311.5	-16.011
3311.6	-17.842
3311.7	-19.062
3311.8	-18.147
3311.9	-20.283
3312	-19.673
3312.1	-20.894
3312.2	-19.368
3312.3	-19.978
3312.4	-19.368
3312.5	-17.842
3312.6	-13.264
3312.7	-12.654
3312.8	-11.128
3312.9	-13.264
3313	-15.4
3313.1	-18.757
3313.2	-20.588
3313.3	-20.588
3313.4	-19.673
3313.5	-13.569
3313.6	-10.212
3313.7	-12.043
3313.8	-15.706
3313.9	-19.368
3314	-22.114
3314.1	-18.757
3314.2	-13.264
3314.3	-10.518
3314.4	-12.349
3314.5	-17.537
3314.6	-16.621
3314.7	-16.316
3314.8	-12.959
3314.9	-12.654
3315	-17.537
3315.1	-17.231
3315.2	-13.264
3315.3	-15.4
3315.4	-21.504
3315.5	-13.569
3315.6	-13.569
3315.7	-21.809
3315.8	-15.095
3315.9	-12.654
3316	-15.4
3316.1	-19.368
3316.2	-19.368
3316.3	-16.926
3316.4	-13.569
3316.5	-12.349
3316.6	-16.011
3316.7	-20.894
3316.8	-20.588
3316.9	-18.452
3317	-18.452
3317.1	-16.621
3317.2	-14.18
3317.3	-11.128
3317.4	-10.518
3317.5	-13.264
3317.6	-13.569
3317.7	-14.18
3317.8	-16.316
3317.9	-18.452
3318	-17.842
3318.1	-21.504
3318.2	-19.978
3318.3	-20.894
3318.4	-22.419
3318.5	-19.978
3318.6	-19.368
3318.7	-19.062
3318.8	-19.062
3318.9	-18.452
3319	-19.673
3319.1	-18.147
3319.2	-19.062
3319.3	-17.842
3319.4	-15.706
3319.5	-17.842
3319.6	-19.673
3319.7	-19.062
3319.8	-19.368
3319.9	-19.368
3320	-18.757
3320.1	-19.978
3320.2	-21.809
3320.3	-21.199
3320.4	-21.809
3320.5	-19.062
3320.6	-18.147
3320.7	-16.011
3320.8	-11.128
3320.9	-11.738
3321	-11.738
3321.1	-13.264
3321.2	-14.18
3321.3	-17.537
3321.4	-19.673
3321.5	-18.452
3321.6	-21.809
3321.7	-17.842
3321.8	-14.485
3321.9	-10.823
3322	-13.569
3322.1	-15.4
3322.2	-19.062
3322.3	-20.588
3322.4	-18.757
3322.5	-13.875
3322.6	-11.738
3322.7	-15.095
3322.8	-17.537
3322.9	-17.842
3323	-18.757
3323.1	-14.79
3323.2	-12.349
3323.3	-17.842
3323.4	-20.894
3323.5	-15.095
3323.6	-14.485
3323.7	-19.978
3323.8	-15.4
3323.9	-15.4
3324	-20.894
3324.1	-15.4
3324.2	-11.128
3324.3	-15.706
3324.4	-19.673
3324.5	-19.673
3324.6	-15.4
3324.7	-11.433
3324.8	-14.18
3324.9	-18.452
3325	-19.978
3325.1	-18.452
3325.2	-18.452
3325.3	-17.537
3325.4	-14.79
3325.5	-11.433
3325.6	-12.349
3325.7	-13.569
3325.8	-13.875
3325.9	-18.147
3326	-19.062
3326.1	-19.978
3326.2	-21.199
3326.3	-22.114
3326.4	-19.062
3326.5	-18.147
3326.6	-18.147
3326.7	-17.537
3326.8	-15.4
3326.9	-16.011
3327	-13.569
3327.1	-14.18
3327.2	-14.18
3327.3	-12.654
3327.4	-12.959
3327.5	-11.128
3327.6	-11.738
3327.7	-10.823
3327.8	-11.433
3327.9	-12.043
3328	-12.349
3328.1	-11.738
3328.2	-11.433
3328.3	-13.569
3328.4	-14.18
3328.5	-15.095
3328.6	-17.231
3328.7	-14.79
3328.8	-15.706
3328.9	-17.537
3329	-18.147
3329.1	-19.673
3329.2	-23.335
3329.3	-21.504
3329.4	-20.894
3329.5	-16.926
3329.6	-12.349
3329.7	-11.433
3329.8	-12.043
3329.9	-14.18
3330	-18.757
3330.1	-18.757
3330.2	-20.588
3330.3	-21.199
3330.4	-14.79
3330.5	-11.433
3330.6	-12.959
3330.7	-16.011
3330.8	-18.757
3330.9	-19.673
3331	-20.588
3331.1	-17.231
3331.2	-16.011
3331.3	-13.569
3331.4	-16.621
3331.5	-18.757
3331.6	-19.368
3331.7	-15.706
3331.8	-12.959
3331.9	-20.894
3332	-17.231
3332.1	-12.959
3332.2	-19.673
3332.3	-17.231
3332.4	-11.738
3332.5	-16.621
3332.6	-19.368
3332.7	-16.011
3332.8	-14.485
3332.9	-13.569
3333	-18.452
3333.1	-18.757
3333.2	-18.757
3333.3	-16.011
3333.4	-12.043
3333.5	-11.738
3333.6	-13.569
3333.7	-16.011
3333.8	-19.062
3333.9	-21.199
3334	-20.588
3334.1	-18.452
3334.2	-19.673
3334.3	-17.231
3334.4	-15.095
3334.5	-14.79
3334.6	-12.959
3334.7	-12.654
3334.8	-12.654
3334.9	-12.043
3335	-14.485
3335.1	-14.18
3335.2	-14.18
3335.3	-16.316
3335.4	-19.062
3335.5	-18.147
3335.6	-20.283
3335.7	-19.062
3335.8	-19.673
3335.9	-17.842
3336	-21.504
3336.1	-20.588
3336.2	-21.199
3336.3	-19.368
3336.4	-18.452
3336.5	-18.452
3336.6	-18.452
3336.7	-16.621
3336.8	-19.368
3336.9	-15.706
3337	-15.095
3337.1	-12.654
3337.2	-11.433
3337.3	-9.9072
3337.4	-12.043
3337.5	-13.264
3337.6	-15.095
3337.7	-15.706
3337.8	-17.842
3337.9	-18.757
3338	-19.368
3338.1	-20.283
3338.2	-19.368
3338.3	-15.706
3338.4	-12.959
3338.5	-12.043
3338.6	-13.569
3338.7	-16.926
3338.8	-19.062
3338.9	-20.283
3339	-16.926
3339.1	-14.485
3339.2	-11.433
3339.3	-14.485
3339.4	-17.537
3339.5	-18.452
3339.6	-21.199
3339.7	-18.452
3339.8	-17.537
3339.9	-12.654
3340	-18.147
3340.1	-19.368
3340.2	-14.79
3340.3	-15.095
3340.4	-20.283
3340.5	-16.316
3340.6	-13.264
3340.7	-19.978
3340.8	-18.452
3340.9	-11.738
3341	-15.095
3341.1	-20.283
3341.2	-19.368
3341.3	-17.231
3341.4	-13.569
3341.5	-11.738
3341.6	-15.095
3341.7	-19.368
3341.8	-20.588
3341.9	-20.283
3342	-17.842
3342.1	-16.316
3342.2	-15.095
3342.3	-11.128
3342.4	-11.128
3342.5	-12.654
3342.6	-13.875
3342.7	-17.537
3342.8	-17.231
3342.9	-19.978
3343	-19.062
3343.1	-21.199
3343.2	-19.062
3343.3	-21.809
3343.4	-17.842
3343.5	-19.062
3343.6	-19.978
3343.7	-19.062
3343.8	-16.316
3343.9	-17.842
3344	-16.011
3344.1	-18.147
3344.2	-16.621
3344.3	-14.79
3344.4	-15.706
3344.5	-15.706
3344.6	-16.621
3344.7	-15.095
3344.8	-16.011
3344.9	-17.231
3345	-17.842
3345.1	-17.537
3345.2	-18.757
3345.3	-18.757
3345.4	-19.062
3345.5	-19.978
3345.6	-22.114
3345.7	-20.894
3345.8	-18.147
3345.9	-17.842
3346	-14.485
3346.1	-12.349
3346.2	-11.738
3346.3	-11.128
3346.4	-15.706
3346.5	-17.231
3346.6	-18.452
3346.7	-22.114
3346.8	-19.368
3346.9	-15.4
3347	-12.043
3347.1	-12.654
3347.2	-13.875
3347.3	-18.452
3347.4	-20.283
3347.5	-20.283
3347.6	-14.485
3347.7	-12.349
3347.8	-11.433
3347.9	-12.654
3348	-10.212
3348.1	-10.823
3348.2	-15.706
3348.3	-20.588
3348.4	-19.673
3348.5	-14.485
3348.6	-15.706
3348.7	-18.147
3348.8	-12.654
3348.9	-17.537
3349	-21.199
3349.1	-14.79
3349.2	-12.349
3349.3	-18.757
3349.4	-18.757
3349.5	-16.621
3349.6	-12.654
3349.7	-11.738
3349.8	-16.926
3349.9	-21.199
3350	-20.588
3350.1	-17.842
3350.2	-15.706
3350.3	-14.18
3350.4	-12.043
3350.5	-10.518
3350.6	-12.043
3350.7	-14.485
3350.8	-18.147
3350.9	-19.062
3351	-19.673
3351.1	-21.199
3351.2	-20.588
3351.3	-19.978
3351.4	-18.452
3351.5	-18.147
3351.6	-16.316
3351.7	-16.926
3351.8	-16.926
3351.9	-15.4
3352	-13.264
3352.1	-12.349
3352.2	-12.959
3352.3	-11.433
3352.4	-12.654
3352.5	-11.433
3352.6	-12.043
3352.7	-12.654
3352.8	-12.043
3352.9	-11.433
3353	-10.518
3353.1	-12.043
3353.2	-12.349
3353.3	-12.043
3353.4	-13.569
3353.5	-13.875
3353.6	-15.4
3353.7	-15.706
3353.8	-18.147
3353.9	-20.894
3354	-20.588
3354.1	-20.283
3354.2	-21.504
3354.3	-17.842
3354.4	-16.926
3354.5	-13.569
3354.6	-13.569
3354.7	-12.349
3354.8	-11.738
3354.9	-15.706
3355	-17.842
3355.1	-19.673
3355.2	-19.368
3355.3	-18.757
3355.4	-14.485
3355.5	-12.654
3355.6	-13.569
3355.7	-16.621
3355.8	-19.673
3355.9	-19.673
3356	-16.621
3356.1	-13.264
3356.2	-10.518
3356.3	-13.569
3356.4	-17.537
3356.5	-21.809
3356.6	-18.147
3356.7	-15.095
3356.8	-13.875
3356.9	-19.062
3357	-18.147
3357.1	-12.349
3357.2	-21.199
3357.3	-16.621
3357.4	-12.654
3357.5	-18.452
3357.6	-20.588
3357.7	-15.706
3357.8	-12.654
3357.9	-14.485
3358	-17.842
3358.1	-19.368
3358.2	-19.673
3358.3	-17.537
3358.4	-12.349
3358.5	-11.128
3358.6	-14.18
3358.7	-13.875
3358.8	-18.147
3358.9	-19.062
3359	-20.588
3359.1	-19.673
3359.2	-19.978
3359.3	-20.283
3359.4	-17.231
3359.5	-15.4
3359.6	-15.095
3359.7	-13.875
3359.8	-12.654
3359.9	-11.433
3360	-12.349
3360.1	-10.518
3360.2	-11.738
3360.3	-12.349
3360.4	-12.043
3360.5	-13.875
3360.6	-14.79
3360.7	-14.79
3360.8	-14.79
3360.9	-14.18
3361	-14.79
3361.1	-15.4
3361.2	-16.011
3361.3	-16.011
3361.4	-15.4
3361.5	-13.569
3361.6	-15.095
3361.7	-13.875
3361.8	-11.433
3361.9	-12.043
3362	-10.823
3362.1	-10.212
3362.2	-14.18
3362.3	-15.706
3362.4	-14.79
3362.5	-17.537
3362.6	-19.368
3362.7	-18.757
3362.8	-19.673
3362.9	-19.978
3363	-18.452
3363.1	-14.485
3363.2	-12.043
3363.3	-10.823
3363.4	-13.875
3363.5	-17.231
3363.6	-20.283
3363.7	-22.419
3363.8	-18.452
3363.9	-12.959
3364	-11.738
3364.1	-13.875
3364.2	-17.537
3364.3	-19.062
3364.4	-20.588
3364.5	-19.062
3364.6	-19.368
3364.7	-19.978
3364.8	-19.368
3364.9	-19.062
3365	-14.485
3365.1	-12.349
3365.2	-18.757
3365.3	-16.316
3365.4	-13.264
3365.5	-20.588
3365.6	-14.79
3365.7	-12.349
3365.8	-20.283
3365.9	-19.062
3366	-14.485
3366.1	-12.349
3366.2	-18.147
3366.3	-19.978
3366.4	-19.062
3366.5	-17.537
3366.6	-11.128
3366.7	-10.823
3366.8	-12.959
3366.9	-17.231
3367	-19.062
3367.1	-20.894
3367.2	-20.283
3367.3	-17.842
3367.4	-14.79
3367.5	-15.4
3367.6	-13.875
3367.7	-11.738
3367.8	-12.654
3367.9	-11.128
3368	-12.959
3368.1	-14.79
3368.2	-17.231
3368.3	-17.537
3368.4	-19.673
3368.5	-20.283
3368.6	-19.978
3368.7	-21.504
3368.8	-20.588
3368.9	-20.283
3369	-19.673
3369.1	-20.894
3369.2	-21.809
3369.3	-21.809
3369.4	-20.894
3369.5	-19.978
3369.6	-19.062
3369.7	-19.673
3369.8	-19.978
3369.9	-19.978
3370	-19.368
3370.1	-20.894
3370.2	-20.588
3370.3	-18.757
3370.4	-18.452
3370.5	-17.842
3370.6	-16.011
3370.7	-13.264
3370.8	-14.485
3370.9	-10.823
3371	-11.433
3371.1	-12.349
3371.2	-14.79
3371.3	-16.621
3371.4	-18.757
3371.5	-21.199
3371.6	-21.504
3371.7	-18.452
3371.8	-13.875
3371.9	-12.959
3372	-9.9072
3372.1	-15.4
3372.2	-19.368
3372.3	-20.283
3372.4	-20.588
3372.5	-15.095
3372.6	-10.823
3372.7	-11.738
3372.8	-14.485
3372.9	-17.231
3373	-14.18
3373.1	-11.738
3373.2	-11.433
3373.3	-19.673
3373.4	-19.978
3373.5	-14.485
3373.6	-17.231
3373.7	-19.673
3373.8	-13.875
3373.9	-16.011
3374	-20.283
3374.1	-13.569
3374.2	-12.349
3374.3	-19.062
3374.4	-19.978
3374.5	-17.231
3374.6	-13.264
3374.7	-11.433
3374.8	-15.4
3374.9	-19.368
3375	-21.809
3375.1	-18.757
3375.2	-17.537
3375.3	-14.79
3375.4	-12.043
3375.5	-10.518
3375.6	-14.18
3375.7	-16.926
3375.8	-19.062
3375.9	-19.368
3376	-20.588
3376.1	-19.368
3376.2	-19.978
3376.3	-18.757
3376.4	-17.842
3376.5	-16.926
3376.6	-15.095
3376.7	-14.18
3376.8	-12.654
3376.9	-12.654
3377	-11.128
3377.1	-11.738
3377.2	-11.738
3377.3	-12.349
3377.4	-11.738
3377.5	-11.433
3377.6	-12.654
3377.7	-12.349
3377.8	-12.654
3377.9	-12.654
3378	-12.654
3378.1	-12.349
3378.2	-11.433
3378.3	-13.264
3378.4	-12.654
3378.5	-11.738
3378.6	-12.349
3378.7	-12.654
3378.8	-11.433
3378.9	-13.875
3379	-17.231
3379.1	-18.452
3379.2	-21.504
3379.3	-18.452
3379.4	-21.504
3379.5	-19.368
3379.6	-17.842
3379.7	-16.316
3379.8	-12.959
3379.9	-11.433
3380	-12.959
3380.1	-16.011
3380.2	-18.147
3380.3	-18.452
3380.4	-21.199
3380.5	-17.231
3380.6	-11.738
3380.7	-11.433
3380.8	-16.316
3380.9	-18.147
3381	-21.504
3381.1	-20.283
3381.2	-20.894
3381.3	-18.452
3381.4	-20.894
3381.5	-21.199
3381.6	-18.147
3381.7	-10.518
3381.8	-15.095
3381.9	-19.978
3382	-14.485
3382.1	-13.264
3382.2	-19.673
3382.3	-12.349
3382.4	-13.264
3382.5	-20.894
3382.6	-18.147
3382.7	-14.18
3382.8	-13.569
3382.9	-17.537
3383	-19.368
3383.1	-19.368
3383.2	-17.231
3383.3	-13.264
3383.4	-12.349
3383.5	-15.095
3383.6	-15.706
3383.7	-18.757
3383.8	-20.283
3383.9	-19.062
3384	-19.062
3384.1	-17.537
3384.2	-14.18
3384.3	-15.095
3384.4	-10.823
3384.5	-12.654
3384.6	-10.212
3384.7	-13.875
3384.8	-13.569
3384.9	-16.621
3385	-17.537
3385.1	-20.283
3385.2	-20.894
3385.3	-19.673
3385.4	-22.114
3385.5	-20.588
3385.6	-19.978
3385.7	-19.673
3385.8	-21.504
3385.9	-20.283
3386	-20.283
3386.1	-20.588
3386.2	-20.894
3386.3	-18.757
3386.4	-19.368
3386.5	-21.809
3386.6	-20.894
3386.7	-21.199
3386.8	-19.673
3386.9	-18.452
3387	-19.368
3387.1	-17.537
3387.2	-17.842
3387.3	-15.095
3387.4	-14.18
3387.5	-11.128
3387.6	-11.128
3387.7	-11.128
3387.8	-12.654
3387.9	-17.842
3388	-20.283
3388.1	-20.283
3388.2	-19.673
3388.3	-20.283
3388.4	-14.18
3388.5	-10.823
3388.6	-12.654
3388.7	-12.349
3388.8	-19.062
3388.9	-19.368
3389	-21.199
3389.1	-16.926
3389.2	-10.212
3389.3	-12.043
3389.4	-15.095
3389.5	-17.231
3389.6	-16.926
3389.7	-17.537
3389.8	-13.569
3389.9	-13.875
3390	-19.978
3390.1	-18.452
3390.2	-12.959
3390.3	-16.316
3390.4	-19.673
3390.5	-13.264
3390.6	-15.706
3390.7	-19.062
3390.8	-15.095
3390.9	-12.349
3391	-19.062
3391.1	-20.283
3391.2	-16.316
3391.3	-12.043
3391.4	-11.128
3391.5	-18.147
3391.6	-19.978
3391.7	-19.673
3391.8	-19.062
3391.9	-17.537
3392	-13.569
3392.1	-10.212
3392.2	-14.18
3392.3	-13.875
3392.4	-16.011
3392.5	-19.062
3392.6	-20.283
3392.7	-18.452
3392.8	-20.588
3392.9	-19.062
3393	-18.147
3393.1	-17.537
3393.2	-17.537
3393.3	-17.537
3393.4	-13.569
3393.5	-11.738
3393.6	-13.569
3393.7	-12.654
3393.8	-12.043
3393.9	-12.043
3394	-12.349
3394.1	-10.518
3394.2	-11.433
3394.3	-12.349
3394.4	-11.433
3394.5	-12.043
3394.6	-11.738
3394.7	-12.349
3394.8	-10.212
3394.9	-9.2969
3395	-10.212
3395.1	-12.043
3395.2	-11.433
3395.3	-14.79
3395.4	-16.316
3395.5	-15.095
3395.6	-18.147
3395.7	-18.452
3395.8	-18.147
3395.9	-21.199
3396	-19.673
3396.1	-21.504
3396.2	-20.283
3396.3	-14.18
3396.4	-12.654
3396.5	-11.738
3396.6	-11.128
3396.7	-16.011
3396.8	-19.673
3396.9	-19.673
3397	-20.588
3397.1	-15.706
3397.2	-14.79
3397.3	-9.9072
3397.4	-15.095
3397.5	-16.926
3397.6	-22.114
3397.7	-18.147
3397.8	-19.062
3397.9	-18.452
3398	-19.673
3398.1	-19.978
3398.2	-19.978
3398.3	-15.706
3398.4	-10.518
3398.5	-17.842
3398.6	-18.147
3398.7	-11.738
3398.8	-19.062
3398.9	-18.452
3399	-14.18
3399.1	-15.095
3399.2	-18.452
3399.3	-17.537
3399.4	-12.959
3399.5	-12.959
3399.6	-21.199
3399.7	-20.283
3399.8	-16.926
3399.9	-15.095
3400	-12.349
3400.1	-12.349
3400.2	-15.095
3400.3	-18.757
3400.4	-21.199
3400.5	-19.978
3400.6	-17.842
3400.7	-19.062
3400.8	-16.926
3400.9	-13.264
3401	-11.433
3401.1	-12.349
3401.2	-12.043
3401.3	-11.433
3401.4	-14.79
3401.5	-17.231
3401.6	-15.706
3401.7	-19.978
3401.8	-19.978
3401.9	-19.978
3402	-18.452
3402.1	-20.588
3402.2	-22.725
3402.3	-20.283
3402.4	-19.978
3402.5	-19.673
3402.6	-20.588
3402.7	-19.368
3402.8	-18.757
3402.9	-21.504
3403	-19.062
3403.1	-19.673
3403.2	-20.283
3403.3	-21.809
3403.4	-19.978
3403.5	-21.504
3403.6	-19.978
3403.7	-20.283
3403.8	-17.842
3403.9	-17.842
3404	-15.095
3404.1	-12.349
3404.2	-10.823
3404.3	-11.738
3404.4	-10.518
3404.5	-15.095
3404.6	-17.842
3404.7	-19.368
3404.8	-17.842
3404.9	-21.809
3405	-19.368
3405.1	-16.316
3405.2	-11.128
3405.3	-12.959
3405.4	-13.264
3405.5	-19.673
3405.6	-18.757
3405.7	-19.673
3405.8	-16.011
3405.9	-11.738
3406	-9.9072
3406.1	-14.485
3406.2	-15.706
3406.3	-16.621
3406.4	-15.4
3406.5	-13.569
3406.6	-16.011
3406.7	-21.504
3406.8	-14.79
3406.9	-14.485
3407	-20.588
3407.1	-16.621
3407.2	-13.569
3407.3	-19.062
3407.4	-15.706
3407.5	-12.043
3407.6	-18.147
3407.7	-20.283
3407.8	-17.842
3407.9	-12.349
3408	-14.18
3408.1	-17.842
3408.2	-19.673
3408.3	-19.062
3408.4	-16.621
3408.5	-15.095
3408.6	-11.738
3408.7	-12.654
3408.8	-16.011
3408.9	-18.147
3409	-19.978
3409.1	-20.588
3409.2	-19.978
3409.3	-19.062
3409.4	-17.842
3409.5	-15.706
3409.6	-13.875
3409.7	-12.959
3409.8	-11.433
3409.9	-10.518
3410	-12.043
3410.1	-12.349
3410.2	-12.959
3410.3	-13.569
3410.4	-14.79
3410.5	-17.537
3410.6	-16.621
3410.7	-17.231
3410.8	-18.452
3410.9	-20.283
3411	-19.368
3411.1	-19.978
3411.2	-19.978
3411.3	-18.452
3411.4	-19.673
3411.5	-19.062
3411.6	-19.368
3411.7	-19.062
3411.8	-18.147
3411.9	-17.231
3412	-16.621
3412.1	-15.4
3412.2	-12.654
3412.3	-11.738
3412.4	-12.043
3412.5	-11.738
3412.6	-12.959
3412.7	-14.485
3412.8	-16.011
3412.9	-17.231
3413	-19.368
3413.1	-19.978
3413.2	-21.199
3413.3	-17.842
3413.4	-15.706
3413.5	-13.264
3413.6	-10.823
3413.7	-14.79
3413.8	-17.231
3413.9	-20.588
3414	-19.673
3414.1	-18.757
3414.2	-12.654
3414.3	-11.738
3414.4	-13.875
3414.5	-15.706
3414.6	-14.485
3414.7	-12.349
3414.8	-12.959
3414.9	-12.043
3415	-20.588
3415.1	-19.062
3415.2	-12.349
3415.3	-17.537
3415.4	-18.147
3415.5	-11.433
3415.6	-19.062
3415.7	-16.926
3415.8	-12.959
3415.9	-15.706
3416	-20.588
3416.1	-16.011
3416.2	-12.043
3416.3	-12.349
3416.4	-19.062
3416.5	-19.978
3416.6	-18.757
3416.7	-15.4
3416.8	-12.043
3416.9	-12.349
3417	-16.011
3417.1	-19.062
3417.2	-20.894
3417.3	-19.673
3417.4	-19.368
3417.5	-16.316
3417.6	-16.011
3417.7	-12.654
3417.8	-12.349
3417.9	-12.654
3418	-11.128
3418.1	-12.654
3418.2	-14.485
3418.3	-16.621
3418.4	-19.368
3418.5	-19.978
3418.6	-20.283
3418.7	-20.894
3418.8	-20.283
3418.9	-20.283
3419	-19.673
3419.1	-19.978
3419.2	-19.673
3419.3	-20.894
3419.4	-20.588
3419.5	-16.926
3419.6	-19.368
3419.7	-17.537
3419.8	-18.757
3419.9	-18.757
3420	-18.757
3420.1	-18.452
3420.2	-20.894
3420.3	-17.842
3420.4	-19.978
3420.5	-21.199
3420.6	-19.673
3420.7	-20.588
3420.8	-19.062
3420.9	-17.231
3421	-15.706
3421.1	-11.433
3421.2	-11.738
3421.3	-12.654
3421.4	-16.316
3421.5	-17.842
3421.6	-22.419
3421.7	-19.368
3421.8	-12.349
3421.9	-11.738
3422	-14.485
3422.1	-19.673
3422.2	-21.199
3422.3	-17.231
3422.4	-11.128
3422.5	-13.875
3422.6	-20.588
3422.7	-20.588
3422.8	-19.062
3422.9	-18.147
3423	-19.062
3423.1	-19.062
3423.2	-19.978
3423.3	-19.673
3423.4	-15.706
3423.5	-13.264
3423.6	-20.283
3423.7	-16.621
3423.8	-12.654
3423.9	-19.673
3424	-18.757
3424.1	-13.264
3424.2	-13.264
3424.3	-18.147
3424.4	-20.283
3424.5	-16.926
3424.6	-10.212
3424.7	-12.043
3424.8	-16.621
3424.9	-18.757
3425	-21.809
3425.1	-20.283
3425.2	-18.757
3425.3	-16.621
3425.4	-12.349
3425.5	-12.043
3425.6	-12.043
3425.7	-11.738
3425.8	-15.706
3425.9	-16.926
3426	-18.452
3426.1	-18.452
3426.2	-19.062
3426.3	-19.062
3426.4	-19.978
3426.5	-19.978
3426.6	-21.199
3426.7	-19.062
3426.8	-19.978
3426.9	-19.062
3427	-19.673
3427.1	-18.452
3427.2	-19.978
3427.3	-19.062
3427.4	-19.062
3427.5	-17.537
3427.6	-18.757
3427.7	-19.062
3427.8	-18.757
3427.9	-19.368
3428	-20.894
3428.1	-22.114
3428.2	-20.283
3428.3	-21.504
3428.4	-19.978
3428.5	-19.368
3428.6	-18.452
3428.7	-19.062
3428.8	-15.4
3428.9	-12.349
3429	-11.433
3429.1	-11.738
3429.2	-12.959
3429.3	-13.875
3429.4	-19.062
3429.5	-19.673
3429.6	-19.978
3429.7	-19.978
3429.8	-18.147
3429.9	-12.959
3430	-11.433
3430.1	-15.095
3430.2	-16.621
3430.3	-19.368
3430.4	-19.978
3430.5	-17.231
3430.6	-12.959
3430.7	-12.959
3430.8	-17.537
3430.9	-19.673
3431	-20.894
3431.1	-18.147
3431.2	-17.231
3431.3	-16.621
3431.4	-16.621
3431.5	-21.809
3431.6	-19.673
3431.7	-17.231
3431.8	-11.128
3431.9	-17.842
3432	-18.147
3432.1	-12.349
3432.2	-18.757
3432.3	-20.588
3432.4	-15.4
3432.5	-12.043
3432.6	-17.842
3432.7	-18.452
3432.8	-18.757
3432.9	-13.875
3433	-12.349
3433.1	-14.485
3433.2	-17.537
3433.3	-19.062
3433.4	-20.894
3433.5	-19.368
3433.6	-16.926
3433.7	-15.095
3433.8	-13.264
3433.9	-10.212
3434	-10.823
3434.1	-12.349
3434.2	-15.095
3434.3	-14.485
3434.4	-17.842
3434.5	-16.621
3434.6	-17.842
3434.7	-19.368
3434.8	-22.419
3434.9	-20.588
3435	-19.978
3435.1	-21.809
3435.2	-20.588
3435.3	-19.673
3435.4	-19.673
3435.5	-21.809
3435.6	-20.894
3435.7	-19.978
3435.8	-20.283
3435.9	-21.199
3436	-20.588
3436.1	-19.368
3436.2	-20.894
3436.3	-20.588
3436.4	-20.283
3436.5	-18.757
3436.6	-20.283
3436.7	-16.926
3436.8	-16.621
3436.9	-17.231
3437	-16.011
3437.1	-15.4
3437.2	-14.79
3437.3	-12.043
3437.4	-11.128
3437.5	-10.823
3437.6	-10.823
3437.7	-11.433
3437.8	-13.569
3437.9	-13.875
3438	-14.79
3438.1	-15.4
3438.2	-16.926
3438.3	-19.978
3438.4	-20.588
3438.5	-20.283
3438.6	-19.368
3438.7	-16.926
3438.8	-12.349
3438.9	-9.6021
3439	-15.095
3439.1	-18.147
3439.2	-19.673
3439.3	-20.894
3439.4	-18.147
3439.5	-16.011
3439.6	-16.621
3439.7	-20.894
3439.8	-21.199
3439.9	-20.894
3440	-13.875
3440.1	-15.4
3440.2	-19.978
3440.3	-15.095
3440.4	-14.485
3440.5	-21.199
3440.6	-17.231
3440.7	-11.738
3440.8	-19.978
3440.9	-18.757
3441	-12.959
3441.1	-12.654
3441.2	-17.231
3441.3	-20.894
3441.4	-18.757
3441.5	-17.231
3441.6	-12.654
3441.7	-10.518
3441.8	-12.959
3441.9	-19.368
3442	-18.452
3442.1	-20.588
3442.2	-21.199
3442.3	-19.368
3442.4	-16.926
3442.5	-16.011
3442.6	-12.043
3442.7	-13.875
3442.8	-13.264
3442.9	-12.654
3443	-14.485
3443.1	-13.875
3443.2	-14.18
3443.3	-19.062
3443.4	-17.537
3443.5	-17.231
3443.6	-19.978
3443.7	-21.504
3443.8	-21.199
3443.9	-19.368
3444	-20.588
3444.1	-20.588
3444.2	-19.673
3444.3	-20.894
3444.4	-21.504
3444.5	-21.504
3444.6	-19.062
3444.7	-19.978
3444.8	-20.588
3444.9	-19.062
3445	-20.894
3445.1	-23.64
3445.2	-20.588
3445.3	-19.673
3445.4	-19.062
3445.5	-18.147
3445.6	-18.147
3445.7	-15.706
3445.8	-14.18
3445.9	-13.569
3446	-11.128
3446.1	-11.433
3446.2	-16.011
3446.3	-15.095
3446.4	-19.368
3446.5	-20.894
3446.6	-19.673
3446.7	-18.757
3446.8	-15.706
3446.9	-11.738
3447	-13.569
3447.1	-13.875
3447.2	-18.452
3447.3	-19.978
3447.4	-18.757
3447.5	-15.095
3447.6	-12.043
3447.7	-12.654
3447.8	-13.569
3447.9	-15.706
3448	-14.79
3448.1	-11.738
3448.2	-12.959
3448.3	-17.842
3448.4	-20.588
3448.5	-16.316
3448.6	-14.18
3448.7	-19.978
3448.8	-13.569
3448.9	-16.011
3449	-21.504
3449.1	-15.706
3449.2	-12.654
3449.3	-20.283
3449.4	-19.673
3449.5	-16.316
3449.6	-10.823
3449.7	-14.18
3449.8	-20.894
3449.9	-19.368
3450	-18.757
3450.1	-17.231
3450.2	-12.654
3450.3	-12.043
3450.4	-12.654
3450.5	-15.4
3450.6	-18.757
3450.7	-19.978
3450.8	-20.283
3450.9	-19.368
3451	-17.842
3451.1	-16.926
3451.2	-17.537
3451.3	-16.316
3451.4	-14.18
3451.5	-11.128
3451.6	-11.433
3451.7	-12.654
3451.8	-11.738
3451.9	-13.875
3452	-14.485
3452.1	-16.011
3452.2	-16.316
3452.3	-16.621
3452.4	-19.062
3452.5	-17.842
3452.6	-19.978
3452.7	-19.062
3452.8	-19.978
3452.9	-19.673
3453	-19.673
3453.1	-18.757
3453.2	-18.452
3453.3	-19.368
3453.4	-16.926
3453.5	-18.757
3453.6	-14.18
3453.7	-13.875
3453.8	-12.043
3453.9	-10.823
3454	-10.518
3454.1	-12.349
3454.2	-11.128
3454.3	-16.011
3454.4	-16.621
3454.5	-17.537
3454.6	-19.062
3454.7	-19.673
3454.8	-20.894
3454.9	-19.978
3455	-17.537
3455.1	-11.128
3455.2	-13.264
3455.3	-12.349
3455.4	-15.706
3455.5	-19.368
3455.6	-21.199
3455.7	-18.452
3455.8	-14.485
3455.9	-12.043
3456	-13.264
3456.1	-15.4
3456.2	-16.621
3456.3	-15.706
3456.4	-15.706
3456.5	-12.959
3456.6	-16.621
3456.7	-21.504
3456.8	-16.316
3456.9	-12.959
3457	-20.283
3457.1	-16.316
3457.2	-13.569
3457.3	-20.588
3457.4	-15.095
3457.5	-12.959
3457.6	-19.368
3457.7	-20.894
3457.8	-16.316
3457.9	-12.043
3458	-14.18
3458.1	-18.452
3458.2	-20.894
3458.3	-19.368
3458.4	-15.4
3458.5	-13.875
3458.6	-11.128
3458.7	-15.095
3458.8	-16.011
3458.9	-19.062
3459	-19.673
3459.1	-20.894
3459.2	-18.757
3459.3	-18.757
3459.4	-17.842
3459.5	-14.18
3459.6	-10.823
3459.7	-12.349
3459.8	-12.043
3459.9	-13.264
3460	-13.569
3460.1	-18.147
3460.2	-17.842
3460.3	-17.842
3460.4	-19.062
3460.5	-21.199
3460.6	-20.283
3460.7	-20.588
3460.8	-21.504
3460.9	-20.588
3461	-19.062
3461.1	-20.894
3461.2	-19.673
3461.3	-19.368
3461.4	-19.978
3461.5	-21.199
3461.6	-19.368
3461.7	-19.673
3461.8	-19.368
3461.9	-21.199
3462	-19.978
3462.1	-21.199
3462.2	-21.809
3462.3	-20.894
3462.4	-18.452
3462.5	-18.147
3462.6	-15.706
3462.7	-13.875
3462.8	-11.738
3462.9	-12.654
3463	-11.738
3463.1	-14.485
3463.2	-16.926
3463.3	-18.452
3463.4	-22.114
3463.5	-20.588
3463.6	-17.842
3463.7	-15.4
3463.8	-10.518
3463.9	-13.264
3464	-16.011
3464.1	-19.673
3464.2	-19.368
3464.3	-19.978
3464.4	-18.757
3464.5	-16.926
3464.6	-15.4
3464.7	-16.621
3464.8	-18.147
3464.9	-20.283
3465	-18.147
3465.1	-12.654
3465.2	-16.621
3465.3	-18.452
3465.4	-13.264
3465.5	-17.842
3465.6	-18.452
3465.7	-12.654
3465.8	-17.231
3465.9	-21.809
3466	-16.011
3466.1	-12.349
3466.2	-13.569
3466.3	-19.673
3466.4	-20.894
3466.5	-17.231
3466.6	-14.79
3466.7	-12.654
3466.8	-12.959
3466.9	-17.231
3467	-18.757
3467.1	-19.673
3467.2	-19.062
3467.3	-18.147
3467.4	-17.231
3467.5	-13.569
3467.6	-12.043
3467.7	-11.738
3467.8	-12.043
3467.9	-14.485
3468	-16.621
3468.1	-19.673
3468.2	-19.368
3468.3	-20.588
3468.4	-20.588
3468.5	-20.588
3468.6	-20.894
3468.7	-19.062
3468.8	-19.368
3468.9	-18.757
3469	-19.673
3469.1	-18.452
3469.2	-18.757
3469.3	-18.452
3469.4	-15.706
3469.5	-16.316
3469.6	-18.147
3469.7	-16.926
3469.8	-17.231
3469.9	-18.147
3470	-19.062
3470.1	-18.147
3470.2	-18.757
3470.3	-18.452
3470.4	-19.368
3470.5	-19.368
3470.6	-21.504
3470.7	-22.114
3470.8	-19.062
3470.9	-20.588
3471	-16.621
3471.1	-13.875
3471.2	-11.433
3471.3	-12.654
3471.4	-12.654
3471.5	-14.485
3471.6	-19.062
3471.7	-18.757
3471.8	-19.062
3471.9	-19.978
3472	-18.452
3472.1	-13.875
3472.2	-12.349
3472.3	-13.875
3472.4	-16.316
3472.5	-20.283
3472.6	-19.368
3472.7	-18.452
3472.8	-16.926
3472.9	-15.706
3473	-18.452
3473.1	-20.588
3473.2	-20.283
3473.3	-16.621
3473.4	-13.264
3473.5	-19.062
3473.6	-18.757
3473.7	-12.349
3473.8	-21.199
3473.9	-17.537
3474	-11.738
3474.1	-18.452
3474.2	-19.368
3474.3	-13.875
3474.4	-13.875
3474.5	-16.316
3474.6	-19.062
3474.7	-19.062
3474.8	-16.316
3474.9	-12.043
3475	-13.264
3475.1	-15.706
3475.2	-19.978
3475.3	-19.978
3475.4	-19.673
3475.5	-19.062
3475.6	-18.452
3475.7	-15.095
3475.8	-13.264
3475.9	-11.433
3476	-12.654
3476.1	-12.959
3476.2	-13.875
3476.3	-16.926
3476.4	-19.673
3476.5	-19.062
3476.6	-21.199
3476.7	-19.673
3476.8	-19.978
3476.9	-17.842
3477	-20.588
3477.1	-18.147
3477.2	-18.757
3477.3	-16.926
3477.4	-16.316
3477.5	-17.231
3477.6	-15.706
3477.7	-15.706
3477.8	-16.621
3477.9	-14.485
3478	-15.4
3478.1	-15.4
3478.2	-16.316
3478.3	-13.569
3478.4	-16.926
3478.5	-16.316
3478.6	-18.452
3478.7	-18.452
3478.8	-19.978
3478.9	-19.978
3479	-19.062
3479.1	-22.114
3479.2	-19.368
3479.3	-19.978
3479.4	-17.537
3479.5	-16.621
3479.6	-12.349
3479.7	-11.433
3479.8	-11.128
3479.9	-15.4
3480	-16.011
3480.1	-20.588
3480.2	-19.673
3480.3	-21.809
3480.4	-16.926
3480.5	-13.875
3480.6	-11.128
3480.7	-15.4
3480.8	-16.621
3480.9	-22.725
3481	-19.978
3481.1	-18.147
3481.2	-21.199
3481.3	-19.978
3481.4	-21.199
3481.5	-21.199
3481.6	-16.621
3481.7	-13.875
3481.8	-13.875
3481.9	-22.419
3482	-16.316
3482.1	-13.875
3482.2	-19.368
3482.3	-15.4
3482.4	-13.264
3482.5	-18.452
3482.6	-18.452
3482.7	-11.738
3482.8	-15.095
3482.9	-16.621
3483	-22.114
3483.1	-16.316
3483.2	-15.4
3483.3	-12.349
3483.4	-12.959
3483.5	-15.706
3483.6	-18.452
3483.7	-21.504
3483.8	-19.978
3483.9	-19.368
3484	-16.316
3484.1	-13.569
3484.2	-12.654
3484.3	-10.212
3484.4	-11.128
3484.5	-14.18
3484.6	-16.011
3484.7	-15.706
3484.8	-19.368
3484.9	-19.368
3485	-19.978
3485.1	-19.368
3485.2	-22.114
3485.3	-19.368
3485.4	-21.199
3485.5	-19.062
3485.6	-20.588
3485.7	-17.231
3485.8	-19.062
3485.9	-19.062
3486	-18.757
3486.1	-19.368
3486.2	-19.368
3486.3	-19.368
3486.4	-15.706
3486.5	-18.757
3486.6	-19.673
3486.7	-18.757
3486.8	-19.673
3486.9	-20.283
3487	-19.978
3487.1	-19.978
3487.2	-20.283
3487.3	-20.894
3487.4	-19.673
3487.5	-18.147
3487.6	-16.621
3487.7	-15.095
3487.8	-10.212
3487.9	-11.433
3488	-13.264
3488.1	-17.231
3488.2	-16.926
3488.3	-20.283
3488.4	-20.894
3488.5	-20.283
3488.6	-16.926
3488.7	-13.264
3488.8	-11.738
3488.9	-13.264
3489	-16.316
3489.1	-21.809
3489.2	-19.673
3489.3	-16.011
3489.4	-14.485
3489.5	-12.349
3489.6	-11.433
3489.7	-13.875
3489.8	-18.757
3489.9	-20.894
3490	-19.062
3490.1	-14.485
3490.2	-19.062
3490.3	-18.147
3490.4	-12.654
3490.5	-19.673
3490.6	-17.537
3490.7	-12.043
3490.8	-17.842
3490.9	-20.588
3491	-16.011
3491.1	-12.654
3491.2	-14.79
3491.3	-19.368
3491.4	-18.147
3491.5	-17.842
3491.6	-14.18
3491.7	-11.433
3491.8	-13.875
3491.9	-19.062
3492	-20.283
3492.1	-19.673
3492.2	-20.283
3492.3	-19.368
3492.4	-14.79
3492.5	-16.621
3492.6	-12.043
3492.7	-12.654
3492.8	-11.433
3492.9	-12.349
3493	-15.095
3493.1	-16.011
3493.2	-18.452
3493.3	-20.588
3493.4	-20.283
3493.5	-17.842
3493.6	-20.894
3493.7	-19.978
3493.8	-19.368
3493.9	-21.199
3494	-19.062
3494.1	-19.368
3494.2	-17.842
3494.3	-18.452
3494.4	-18.147
3494.5	-18.147
3494.6	-17.537
3494.7	-18.757
3494.8	-18.452
3494.9	-16.621
3495	-18.147
3495.1	-17.842
3495.2	-19.673
3495.3	-19.978
3495.4	-20.283
3495.5	-21.199
3495.6	-19.368
3495.7	-19.368
3495.8	-20.588
3495.9	-17.537
3496	-17.842
3496.1	-15.4
3496.2	-12.959
3496.3	-9.9072
3496.4	-12.349
3496.5	-16.011
3496.6	-15.706
3496.7	-21.199
3496.8	-20.588
3496.9	-20.894
3497	-16.621
3497.1	-12.959
3497.2	-10.518
3497.3	-15.4
3497.4	-17.537
3497.5	-21.809
3497.6	-20.588
3497.7	-18.147
3497.8	-13.569
3497.9	-15.095
3498	-15.4
3498.1	-17.537
3498.2	-19.062
3498.3	-19.978
3498.4	-12.349
3498.5	-14.18
3498.6	-19.368
3498.7	-16.621
3498.8	-14.485
3498.9	-19.368
3499	-14.485
3499.1	-14.79
3499.2	-18.757
3499.3	-19.368
3499.4	-13.264
3499.5	-13.875
3499.6	-18.757
3499.7	-21.199
3499.8	-19.062
3499.9	-15.095
3500	-12.349
3500.1	-12.043
3500.2	-15.4
3500.3	-18.147
3500.4	-21.504
3500.5	-20.283
3500.6	-17.842
3500.7	-18.452
3500.8	-16.621
3500.9	-15.706
3501	-12.349
3501.1	-12.349
3501.2	-12.959
3501.3	-12.959
3501.4	-14.485
3501.5	-18.147
3501.6	-18.757
3501.7	-19.368
3501.8	-20.894
3501.9	-19.368
3502	-19.368
3502.1	-20.283
3502.2	-20.894
3502.3	-21.199
3502.4	-21.199
3502.5	-19.978
3502.6	-19.978
3502.7	-20.588
3502.8	-19.368
3502.9	-19.978
3503	-20.588
3503.1	-19.978
3503.2	-20.894
3503.3	-9.6021
3503.4	-7.771
3503.5	-10.212
3503.6	-11.128
3503.7	-10.518
3503.8	-11.433
3503.9	-9.2969
3504	-10.823
3504.1	-9.9072
3504.2	-8.0762
3504.3	4.1309
3504.4	4.436
3504.5	7.793
3504.6	8.4033
3504.7	6.2671
3504.8	2.2998
3504.9	1.0791
3505	-0.44678
3505.1	-1.9727
3505.2	0.16357
3505.3	0.46875
3505.4	5.3516
3505.5	3.8257
3505.6	1.3843
3505.7	-0.1416
3505.8	-2.2778
3505.9	-4.1089
3506	-1.6675
3506.1	3.5205
3506.2	4.436
3506.3	5.0464
3506.4	0.77393
3506.5	-0.1416
3506.6	-1.9727
3506.7	2.9102
3506.8	4.436
3506.9	-1.9727
3507	2.2998
3507.1	4.7412
3507.2	-2.2778
3507.3	1.6895
3507.4	1.9946
3507.5	-2.583
3507.6	-1.6675
3507.7	3.2153
3507.8	4.7412
3507.9	-1.6675
3508	-3.4985
3508.1	-0.75195
3508.2	2.9102
3508.3	4.7412
3508.4	4.436
3508.5	0.77393
3508.6	-2.2778
3508.7	-2.583
3508.8	-2.583
3508.9	-0.1416
3509	1.3843
3509.1	1.6895
3509.2	5.9619
3509.3	6.2671
3509.4	3.8257
3509.5	3.5205
3509.6	-0.1416
3509.7	-2.8882
3509.8	-2.583
3509.9	-3.8037
3510	-1.6675
3510.1	-2.8882
3510.2	-1.9727
3510.3	-0.44678
3510.4	-1.3623
3510.5	0.46875
3510.6	1.9946
3510.7	3.5205
3510.8	1.6895
3510.9	3.8257
3511	3.5205
3511.1	2.605
3511.2	3.5205
3511.3	4.1309
3511.4	4.7412
3511.5	4.436
3511.6	2.2998
3511.7	2.9102
3511.8	1.0791
3511.9	2.2998
3512	3.5205
3512.1	1.0791
3512.2	-0.1416
3512.3	-1.9727
3512.4	-1.3623
3512.5	-4.7192
3512.6	-4.7192
3512.7	-1.0571
3512.8	-0.75195
3512.9	1.0791
3513	3.5205
3513.1	3.5205
3513.2	5.0464
3513.3	5.0464
3513.4	1.3843
3513.5	0.46875
3513.6	-2.583
3513.7	-2.8882
3513.8	-1.6675
3513.9	3.2153
3514	6.2671
3514.1	5.3516
3514.2	0.77393
3514.3	-3.1934
3514.4	-2.8882
3514.5	-4.1089
3514.6	-2.2778
3514.7	-1.9727
3514.8	-2.2778
3514.9	-0.75195
3515	6.2671
3515.1	1.9946
3515.2	-2.583
3515.3	1.0791
3515.4	4.1309
3515.5	-3.8037
3515.6	3.2153
3515.7	4.1309
3515.8	-2.2778
3515.9	-1.9727
3516	5.0464
3516.1	4.1309
3516.2	-0.44678
3516.3	-2.8882
3516.4	-0.1416
3516.5	2.605
3516.6	5.6567
3516.7	4.1309
3516.8	1.6895
3516.9	-1.6675
3517	-1.9727
3517.1	-2.583
3517.2	-0.44678
3517.3	-1.0571
3517.4	2.605
3517.5	3.5205
3517.6	6.2671
3517.7	5.0464
3517.8	5.6567
3517.9	4.436
3518	0.46875
3518.1	-0.75195
3518.2	-1.3623
3518.3	-1.0571
3518.4	-4.1089
3518.5	-3.1934
3518.6	-1.9727
3518.7	-3.8037
3518.8	-3.1934
3518.9	-2.8882
3519	-1.3623
3519.1	-2.583
3519.2	-2.2778
3519.3	-2.2778
3519.4	-0.44678
3519.5	-1.6675
3519.6	-1.9727
3519.7	-1.6675
3519.8	-1.6675
3519.9	-3.1934
3520	-2.583
3520.1	-3.8037
3520.2	-4.7192
3520.3	-2.8882
3520.4	-3.1934
3520.5	-2.583
3520.6	-0.1416
3520.7	0.77393
3520.8	3.2153
3520.9	5.0464
3521	4.1309
3521.1	6.8774
3521.2	5.0464
3521.3	-0.1416
3521.4	1.6895
3521.5	-2.8882
3521.6	-2.8882
3521.7	-3.1934
3521.8	0.77393
3521.9	4.436
3522	3.8257
3522.1	4.1309
3522.2	0.77393
3522.3	-1.9727
3522.4	-3.4985
3522.5	0.77393
3522.6	5.9619
3522.7	5.0464
3522.8	5.9619
3522.9	3.5205
3523	4.7412
3523.1	4.1309
3523.2	1.3843
3523.3	-3.8037
3523.4	-1.3623
3523.5	5.0464
3523.6	-1.9727
3523.7	0.16357
3523.8	4.7412
3523.9	-2.8882
3524	-1.3623
3524.1	4.7412
3524.2	0.46875
3524.3	-2.2778
3524.4	1.0791
3524.5	3.8257
3524.6	5.6567
3524.7	-0.44678
3524.8	-4.7192
3524.9	-0.75195
3525	2.9102
3525.1	5.0464
3525.2	4.7412
3525.3	3.5205
3525.4	1.0791
3525.5	-2.8882
3525.6	-3.4985
3525.7	-1.6675
3525.8	-1.6675
3525.9	-1.6675
3526	0.77393
3526.1	3.2153
3526.2	2.2998
3526.3	4.7412
3526.4	7.4878
3526.5	6.2671
3526.6	4.1309
3526.7	3.5205
3526.8	2.605
3526.9	-0.75195
3527	-0.44678
3527.1	-0.44678
3527.2	-1.9727
3527.3	-3.1934
3527.4	-3.1934
3527.5	-2.8882
3527.6	-4.7192
3527.7	-1.6675
3527.8	-3.1934
3527.9	-2.8882
3528	-3.4985
3528.1	-3.1934
3528.2	-1.9727
3528.3	-2.8882
3528.4	-2.583
3528.5	-2.583
3528.6	-3.1934
3528.7	-2.8882
3528.8	-1.0571
3528.9	0.77393
3529	2.2998
3529.1	5.0464
3529.2	4.436
3529.3	5.6567
3529.4	5.0464
3529.5	2.9102
3529.6	2.2998
3529.7	0.16357
3529.8	-3.1934
3529.9	-2.8882
3530	-1.3623
3530.1	-3.1934
3530.2	3.2153
3530.3	5.3516
3530.4	6.2671
3530.5	0.77393
3530.6	-0.75195
3530.7	-2.2778
3530.8	-1.9727
3530.9	1.0791
3531	4.7412
3531.1	6.5723
3531.2	4.436
3531.3	6.2671
3531.4	7.1826
3531.5	4.1309
3531.6	-2.583
3531.7	-1.9727
3531.8	3.2153
3531.9	2.2998
3532	-2.583
3532.1	4.436
3532.2	1.3843
3532.3	-3.4985
3532.4	2.2998
3532.5	4.1309
3532.6	-1.6675
3532.7	-1.9727
3532.8	1.9946
3532.9	5.6567
3533	2.605
3533.1	-1.6675
3533.2	-1.6675
3533.3	-1.6675
3533.4	2.2998
3533.5	5.9619
3533.6	5.3516
3533.7	2.9102
3533.8	0.77393
3533.9	-1.6675
3534	-2.583
3534.1	-1.6675
3534.2	-1.0571
3534.3	0.16357
3534.4	0.46875
3534.5	1.9946
3534.6	3.2153
3534.7	5.3516
3534.8	5.9619
3534.9	5.9619
3535	5.0464
3535.1	1.6895
3535.2	1.0791
3535.3	-0.1416
3535.4	-1.9727
3535.5	-1.3623
3535.6	-3.4985
3535.7	-2.2778
3535.8	-2.583
3535.9	-3.1934
3536	-2.2778
3536.1	-3.8037
3536.2	-4.1089
3536.3	-3.4985
3536.4	-1.6675
3536.5	-4.7192
3536.6	-3.8037
3536.7	-4.7192
3536.8	-2.2778
3536.9	-2.2778
3537	-2.583
3537.1	0.46875
3537.2	1.9946
3537.3	2.9102
3537.4	4.436
3537.5	7.1826
3537.6	4.7412
3537.7	2.9102
3537.8	4.7412
3537.9	1.0791
3538	0.16357
3538.1	-3.8037
3538.2	-4.1089
3538.3	-3.8037
3538.4	-0.44678
3538.5	3.5205
3538.6	7.4878
3538.7	5.9619
3538.8	1.6895
3538.9	-1.6675
3539	-3.1934
3539.1	-3.1934
3539.2	1.6895
3539.3	7.1826
3539.4	5.6567
3539.5	4.1309
3539.6	3.2153
3539.7	4.7412
3539.8	4.436
3539.9	-0.44678
3540	-3.4985
3540.1	0.16357
3540.2	5.3516
3540.3	-1.9727
3540.4	-1.0571
3540.5	3.8257
3540.6	-3.1934
3540.7	0.77393
3540.8	5.6567
3540.9	-2.2778
3541	-3.1934
3541.1	2.605
3541.2	3.8257
3541.3	2.605
3541.4	-2.2778
3541.5	-1.9727
3541.6	0.16357
3541.7	2.9102
3541.8	5.9619
3541.9	2.9102
3542	-0.44678
3542.1	-2.2778
3542.2	-2.583
3542.3	-2.8882
3542.4	-0.44678
3542.5	-0.75195
3542.6	2.2998
3542.7	5.0464
3542.8	7.1826
3542.9	5.9619
3543	4.436
3543.1	2.9102
3543.2	2.2998
3543.3	-1.6675
3543.4	-0.75195
3543.5	-1.9727
3543.6	-4.1089
3543.7	-1.9727
3543.8	-3.1934
3543.9	-2.583
3544	-2.583
3544.1	-4.4141
3544.2	-1.6675
3544.3	0.16357
3544.4	-1.3623
3544.5	-1.6675
3544.6	-1.9727
3544.7	-2.2778
3544.8	-3.1934
3544.9	-1.3623
3545	-2.583
3545.1	-3.8037
3545.2	-2.8882
3545.3	-1.9727
3545.4	-2.583
3545.5	-3.8037
3545.6	-3.8037
3545.7	-1.9727
3545.8	-1.0571
3545.9	-1.6675
3546	2.9102
3546.1	5.0464
3546.2	5.6567
3546.3	6.5723
3546.4	4.1309
3546.5	1.3843
3546.6	-0.44678
3546.7	-2.2778
3546.8	-2.2778
3546.9	-3.8037
3547	-0.75195
3547.1	6.8774
3547.2	6.5723
3547.3	2.2998
3547.4	0.46875
3547.5	-3.4985
3547.6	-3.4985
3547.7	-2.8882
3547.8	1.3843
3547.9	2.2998
3548	1.6895
3548.1	0.16357
3548.2	-3.1934
3548.3	-1.0571
3548.4	1.0791
3548.5	3.8257
3548.6	-1.6675
3548.7	1.3843
3548.8	5.3516
3548.9	-4.1089
3549	-0.75195
3549.1	5.3516
3549.2	-0.75195
3549.3	-1.9727
3549.4	1.0791
3549.5	6.2671
3549.6	4.1309
3549.7	-1.6675
3549.8	-3.4985
3549.9	-2.583
3550	1.6895
3550.1	4.436
3550.2	5.9619
3550.3	4.7412
3550.4	2.2998
3550.5	0.16357
3550.6	-2.583
3550.7	-2.2778
3550.8	-1.9727
3550.9	-1.0571
3551	-0.1416
3551.1	1.0791
3551.2	1.9946
3551.3	4.1309
3551.4	5.9619
3551.5	4.7412
3551.6	4.7412
3551.7	5.3516
3551.8	3.8257
3551.9	3.5205
3552	3.8257
3552.1	1.3843
3552.2	1.0791
3552.3	-0.75195
3552.4	1.3843
3552.5	-1.0571
3552.6	-2.2778
3552.7	-2.2778
3552.8	0.16357
3552.9	-1.0571
3553	0.46875
3553.1	0.46875
3553.2	-0.1416
3553.3	1.0791
3553.4	1.3843
3553.5	5.6567
3553.6	5.3516
3553.7	5.6567
3553.8	5.6567
3553.9	6.5723
3554	5.6567
3554.1	1.6895
3554.2	3.2153
3554.3	2.2998
3554.4	-1.3623
3554.5	-2.8882
3554.6	-3.8037
3554.7	-4.1089
3554.8	-1.3623
3554.9	3.2153
3555	6.8774
3555.1	5.6567
3555.2	2.2998
3555.3	0.46875
3555.4	-5.0244
3555.5	-2.8882
3555.6	-1.0571
3555.7	5.6567
3555.8	6.8774
3555.9	1.6895
3556	-0.44678
3556.1	-2.8882
3556.2	-2.8882
3556.3	-4.1089
3556.4	-1.6675
3556.5	-0.1416
3556.6	5.9619
3556.7	0.77393
3556.8	-3.1934
3556.9	1.6895
3557	2.2998
3557.1	-3.1934
3557.2	3.2153
3557.3	2.2998
3557.4	-4.4141
3557.5	0.16357
3557.6	5.6567
3557.7	2.9102
3557.8	-3.4985
3557.9	-1.3623
3558	-0.44678
3558.1	3.5205
3558.2	4.436
3558.3	0.16357
3558.4	-2.8882
3558.5	-3.4985
3558.6	-2.2778
3558.7	-1.3623
3558.8	0.46875
3558.9	3.2153
3559	6.2671
3559.1	5.3516
3559.2	4.436
3559.3	1.0791
3559.4	0.16357
3559.5	-2.8882
3559.6	-2.2778
3559.7	-2.8882
3559.8	-3.8037
3559.9	-1.0571
3560	-1.9727
3560.1	-0.44678
3560.2	-3.1934
3560.3	1.0791
3560.4	0.77393
3560.5	1.3843
3560.6	2.9102
3560.7	2.9102
3560.8	2.9102
3560.9	1.9946
3561	4.436
3561.1	3.5205
3561.2	3.2153
3561.3	3.8257
3561.4	3.8257
3561.5	3.8257
3561.6	1.0791
3561.7	2.605
3561.8	1.3843
3561.9	2.2998
3562	-0.44678
3562.1	0.46875
3562.2	-2.8882
3562.3	-2.583
3562.4	-4.1089
3562.5	-1.9727
3562.6	-4.1089
3562.7	-1.0571
3562.8	1.0791
3562.9	4.436
3563	4.7412
3563.1	5.0464
3563.2	3.8257
3563.3	1.9946
3563.4	-2.2778
3563.5	-2.8882
3563.6	-1.9727
3563.7	-1.0571
3563.8	4.436
3563.9	5.0464
3564	3.8257
3564.1	-0.1416
3564.2	-3.1934
3564.3	-2.8882
3564.4	-1.0571
3564.5	1.9946
3564.6	2.9102
3564.7	0.77393
3564.8	-1.6675
3564.9	-3.1934
3565	-1.0571
3565.1	5.0464
3565.2	1.9946
3565.3	-2.2778
3565.4	2.9102
3565.5	3.8257
3565.6	-2.8882
3565.7	1.9946
3565.8	4.1309
3565.9	-2.583
3566	-2.583
3566.1	1.6895
3566.2	4.1309
3566.3	3.5205
3566.4	-1.3623
3566.5	-2.2778
3566.6	-2.583
3566.7	1.3843
3566.8	1.3843
3566.9	5.9619
3567	4.436
3567.1	4.436
3567.2	0.16357
3567.3	-2.2778
3567.4	-2.583
3567.5	-3.8037
3567.6	-2.583
3567.7	-1.6675
3567.8	-0.75195
3567.9	-1.0571
3568	-0.1416
3568.1	1.3843
3568.2	3.8257
3568.3	4.436
3568.4	4.436
3568.5	7.1826
3568.6	5.0464
3568.7	6.2671
3568.8	5.6567
3568.9	5.6567
3569	4.7412
3569.1	5.0464
3569.2	6.2671
3569.3	5.3516
3569.4	4.7412
3569.5	5.9619
3569.6	4.1309
3569.7	4.436
3569.8	5.6567
3569.9	7.4878
3570	6.2671
3570.1	5.3516
3570.2	3.5205
3570.3	2.605
3570.4	2.2998
3570.5	0.77393
3570.6	0.16357
3570.7	-1.3623
3570.8	-4.4141
3570.9	-2.2778
3571	-3.1934
3571.1	-2.2778
3571.2	0.77393
3571.3	5.9619
3571.4	5.6567
3571.5	7.1826
3571.6	2.605
3571.7	-0.75195
3571.8	-3.8037
3571.9	-3.4985
3572	-0.1416
3572.1	3.5205
3572.2	5.9619
3572.3	4.436
3572.4	-1.9727
3572.5	-5.0244
3572.6	-0.75195
3572.7	4.1309
3572.8	5.6567
3572.9	4.436
3573	4.436
3573.1	0.77393
3573.2	-2.2778
3573.3	-2.2778
3573.4	3.2153
3573.5	3.5205
3573.6	-4.4141
3573.7	2.9102
3573.8	-0.44678
3573.9	-2.583
3574	3.5205
3574.1	2.2998
3574.2	-1.6675
3574.3	-1.6675
3574.4	3.5205
3574.5	2.9102
3574.6	-1.9727
3574.7	-2.583
3574.8	-0.75195
3574.9	4.436
3575	5.0464
3575.1	4.1309
3575.2	0.77393
3575.3	-3.4985
3575.4	-3.1934
3575.5	-2.583
3575.6	0.16357
3575.7	0.16357
3575.8	1.9946
3575.9	3.5205
3576	3.8257
3576.1	5.9619
3576.2	4.1309
3576.3	4.1309
3576.4	0.77393
3576.5	-0.44678
3576.6	-2.8882
3576.7	-1.9727
3576.8	-3.8037
3576.9	-2.2778
3577	-2.2778
3577.1	-1.9727
3577.2	-2.2778
3577.3	-2.8882
3577.4	-1.6675
3577.5	-1.3623
3577.6	0.16357
3577.7	-0.1416
3577.8	0.77393
3577.9	-0.44678
3578	1.6895
3578.1	-0.1416
3578.2	-0.75195
3578.3	-0.44678
3578.4	-1.9727
3578.5	-1.9727
3578.6	-2.8882
3578.7	-2.2778
3578.8	-1.6675
3578.9	-3.1934
3579	-4.1089
3579.1	-3.4985
3579.2	-5.3296
3579.3	-1.6675
3579.4	1.9946
3579.5	5.6567
3579.6	5.0464
3579.7	5.0464
3579.8	4.7412
3579.9	-1.0571
3580	-2.2778
3580.1	-2.2778
3580.2	-1.9727
3580.3	-1.6675
3580.4	0.77393
3580.5	6.5723
3580.6	3.8257
3580.7	1.6895
3580.8	-0.44678
3580.9	-3.1934
3581	-2.8882
3581.1	-0.75195
3581.2	2.2998
3581.3	-0.1416
3581.4	-0.1416
3581.5	-2.2778
3581.6	-1.6675
3581.7	1.6895
3581.8	5.0464
3581.9	-2.8882
3582	-1.9727
3582.1	7.4878
3582.2	0.46875
3582.3	-0.1416
3582.4	3.5205
3582.5	-1.0571
3582.6	-3.8037
3582.7	-0.75195
3582.8	5.0464
3582.9	5.0464
3583	-1.6675
3583.1	-2.2778
3583.2	-1.0571
3583.3	1.3843
3583.4	4.1309
3583.5	7.1826
3583.6	5.3516
3583.7	-0.44678
3583.8	-3.1934
3583.9	-3.4985
3584	-3.1934
3584.1	-2.8882
3584.2	-0.44678
3584.3	3.8257
3584.4	2.9102
3584.5	4.7412
3584.6	4.1309
3584.7	5.0464
3584.8	6.2671
3584.9	5.3516
3585	3.8257
3585.1	1.3843
3585.2	0.16357
3585.3	-1.3623
3585.4	-0.75195
3585.5	-2.583
3585.6	-1.9727
3585.7	-2.2778
3585.8	-2.583
3585.9	-3.1934
3586	-2.583
3586.1	-2.8882
3586.2	-3.1934
3586.3	-3.1934
3586.4	-1.9727
3586.5	-3.4985
3586.6	-3.4985
3586.7	-3.1934
3586.8	0.16357
3586.9	-0.1416
3587	3.2153
3587.1	4.1309
3587.2	4.1309
3587.3	5.0464
3587.4	4.1309
3587.5	5.6567
3587.6	3.5205
3587.7	2.9102
3587.8	1.9946
3587.9	-1.3623
3588	-5.3296
3588.1	-5.0244
3588.2	-1.3623
3588.3	1.9946
3588.4	5.0464
3588.5	8.0981
3588.6	3.5205
3588.7	0.46875
3588.8	-3.4985
3588.9	-3.8037
3589	-2.2778
3589.1	6.5723
3589.2	6.8774
3589.3	3.2153
3589.4	-0.44678
3589.5	-2.2778
3589.6	-0.1416
3589.7	-0.44678
3589.8	1.9946
3589.9	4.436
3590	0.77393
3590.1	-2.8882
3590.2	1.0791
3590.3	3.8257
3590.4	-4.4141
3590.5	1.9946
3590.6	2.9102
3590.7	-3.1934
3590.8	1.6895
3590.9	4.1309
3591	-0.75195
3591.1	-2.583
3591.2	-1.3623
3591.3	5.3516
3591.4	3.8257
3591.5	0.77393
3591.6	-3.1934
3591.7	-3.1934
3591.8	-1.6675
3591.9	0.16357
3592	4.7412
3592.1	4.7412
3592.2	4.436
3592.3	0.16357
3592.4	0.16357
3592.5	-3.8037
3592.6	-3.1934
3592.7	-2.583
3592.8	-1.0571
3592.9	-0.75195
3593	-0.75195
3593.1	3.2153
3593.2	2.9102
3593.3	4.436
3593.4	7.793
3593.5	6.8774
3593.6	4.7412
3593.7	4.436
3593.8	5.0464
3593.9	4.436
3594	2.9102
3594.1	0.46875
3594.2	0.46875
3594.3	-0.75195
3594.4	1.0791
3594.5	-0.44678
3594.6	-1.0571
3594.7	-2.2778
3594.8	-0.1416
3594.9	-1.3623
3595	-0.44678
3595.1	0.46875
3595.2	1.6895
3595.3	0.77393
3595.4	2.605
3595.5	4.1309
3595.6	3.5205
3595.7	5.6567
3595.8	6.5723
3595.9	6.2671
3596	3.8257
3596.1	1.9946
3596.2	-1.9727
3596.3	-0.75195
3596.4	-1.9727
3596.5	-4.1089
3596.6	-0.44678
3596.7	1.6895
3596.8	4.1309
3596.9	6.5723
3597	3.2153
3597.1	-0.44678
3597.2	-2.583
3597.3	-4.4141
3597.4	-1.3623
3597.5	3.8257
3597.6	6.5723
3597.7	4.436
3597.8	2.9102
3597.9	1.3843
3598	2.2998
3598.1	3.2153
3598.2	4.7412
3598.3	1.3843
3598.4	-2.583
3598.5	-0.1416
3598.6	5.6567
3598.7	-1.0571
3598.8	0.16357
3598.9	5.6567
3599	-2.2778
3599.1	-0.44678
3599.2	3.8257
3599.3	3.2153
3599.4	-2.2778
3599.5	-2.583
3599.6	2.2998
3599.7	5.0464
3599.8	5.6567
3599.9	0.16357
3600	-2.583
3600.1	-1.9727
3600.2	0.16357
3600.3	-0.75195
3600.4	3.5205
3600.5	4.436
3600.6	4.1309
3600.7	4.1309
3600.8	2.605
3600.9	-0.1416
3601	-1.3623
3601.1	-2.2778
3601.2	-3.4985
3601.3	-3.1934
3601.4	-2.2778
3601.5	-1.3623
3601.6	0.16357
3601.7	0.16357
3601.8	0.77393
3601.9	2.2998
3602	2.9102
3602.1	3.8257
3602.2	5.3516
3602.3	5.0464
3602.4	4.7412
3602.5	5.9619
3602.6	6.2671
3602.7	4.1309
3602.8	7.1826
3602.9	6.5723
3603	6.5723
3603.1	4.436
3603.2	4.7412
3603.3	5.0464
3603.4	5.0464
3603.5	1.9946
3603.6	2.9102
3603.7	0.16357
3603.8	-1.0571
3603.9	-1.0571
3604	-1.0571
3604.1	-1.6675
3604.2	-2.8882
3604.3	-2.2778
3604.4	-1.9727
3604.5	1.3843
3604.6	3.2153
3604.7	7.1826
3604.8	5.9619
3604.9	3.8257
3605	0.77393
3605.1	-1.0571
3605.2	-4.1089
3605.3	-2.8882
3605.4	1.3843
3605.5	5.6567
3605.6	5.6567
3605.7	4.1309
3605.8	-0.44678
3605.9	-4.7192
3606	-3.4985
3606.1	-1.0571
3606.2	3.5205
3606.3	2.605
3606.4	-0.44678
3606.5	-2.8882
3606.6	-2.2778
3606.7	2.9102
3606.8	0.16357
3606.9	-2.8882
3607	3.2153
3607.1	1.0791
3607.2	-1.6675
3607.3	3.8257
3607.4	3.2153
3607.5	-4.1089
3607.6	-0.75195
3607.7	5.0464
3607.8	2.9102
3607.9	-1.3623
3608	-1.0571
3608.1	1.3843
3608.2	2.2998
3608.3	6.2671
3608.4	4.436
3608.5	-1.0571
3608.6	-1.9727
3608.7	-3.8037
3608.8	-2.2778
3608.9	-0.75195
3609	1.9946
3609.1	3.2153
3609.2	3.8257
3609.3	5.0464
3609.4	4.1309
3609.5	2.9102
3609.6	-0.44678
3609.7	-1.6675
3609.8	-2.8882
3609.9	-3.8037
3610	-1.9727
3610.1	-2.2778
3610.2	-1.0571
3610.3	-1.3623
3610.4	-0.44678
3610.5	-0.1416
3610.6	1.6895
3610.7	1.6895
3610.8	1.6895
3610.9	3.5205
3611	3.5205
3611.1	3.2153
3611.2	3.5205
3611.3	3.8257
3611.4	4.7412
3611.5	5.0464
3611.6	5.6567
3611.7	2.2998
3611.8	3.5205
3611.9	1.9946
3612	2.9102
3612.1	2.2998
3612.2	0.46875
3612.3	-1.3623
3612.4	-1.6675
3612.5	-5.0244
3612.6	-3.1934
3612.7	-2.8882
3612.8	-0.44678
3612.9	-1.0571
3613	1.9946
3613.1	4.1309
3613.2	5.0464
3613.3	7.1826
3613.4	0.46875
3613.5	1.9946
3613.6	-2.583
3613.7	-2.8882
3613.8	-1.3623
3613.9	0.46875
3614	7.4878
3614.1	5.0464
3614.2	1.6895
3614.3	-0.75195
3614.4	-2.8882
3614.5	-5.0244
3614.6	-3.4985
3614.7	-1.9727
3614.8	-1.0571
3614.9	0.77393
3615	4.436
3615.1	2.9102
3615.2	-3.8037
3615.3	0.77393
3615.4	4.1309
3615.5	-1.6675
3615.6	3.8257
3615.7	4.1309
3615.8	-3.8037
3615.9	-0.75195
3616	1.6895
3616.1	4.7412
3616.2	1.6895
3616.3	-3.1934
3616.4	-0.1416
3616.5	1.6895
3616.6	4.1309
3616.7	4.1309
3616.8	1.6895
3616.9	1.6895
3617	-2.583
3617.1	-2.2778
3617.2	-0.75195
3617.3	0.46875
3617.4	-1.3623
3617.5	2.9102
3617.6	5.6567
3617.7	8.4033
3617.8	3.8257
3617.9	5.0464
3618	3.5205
3618.1	1.0791
3618.2	-1.0571
3618.3	-1.9727
3618.4	-3.8037
3618.5	-3.1934
3618.6	-3.4985
3618.7	-3.8037
3618.8	-2.2778
3618.9	-2.583
3619	-2.8882
3619.1	-1.9727
3619.2	-2.8882
3619.3	-2.2778
3619.4	-0.75195
3619.5	-2.583
3619.6	-1.6675
3619.7	-1.9727
3619.8	-2.583
3619.9	-3.1934
3620	-3.4985
3620.1	-1.9727
3620.2	-2.8882
3620.3	-1.9727
3620.4	-3.4985
3620.5	-1.6675
3620.6	-1.9727
3620.7	2.605
3620.8	4.1309
3620.9	5.3516
3621	5.6567
3621.1	5.9619
3621.2	3.2153
3621.3	2.2998
3621.4	-2.2778
3621.5	-2.2778
3621.6	-5.6348
3621.7	-0.75195
3621.8	1.9946
3621.9	5.6567
3622	7.793
3622.1	1.6895
3622.2	-1.0571
3622.3	-1.9727
3622.4	-2.583
3622.5	0.46875
3622.6	6.8774
3622.7	6.8774
3622.8	2.605
3622.9	2.2998
3623	0.77393
3623.1	5.0464
3623.2	5.3516
3623.3	-1.3623
3623.4	-3.4985
3623.5	2.9102
3623.6	1.3843
3623.7	-2.2778
3623.8	2.9102
3623.9	1.3843
3624	-1.6675
3624.1	3.5205
3624.2	2.605
3624.3	-1.9727
3624.4	-1.3623
3624.5	2.9102
3624.6	6.8774
3624.7	0.46875
3624.8	-3.4985
3624.9	-1.9727
3625	0.16357
3625.1	2.605
3625.2	4.7412
3625.3	6.2671
3625.4	1.3843
3625.5	-1.9727
3625.6	-4.7192
3625.7	-2.8882
3625.8	-0.75195
3625.9	-0.1416
3626	1.6895
3626.1	5.3516
3626.2	5.0464
3626.3	4.7412
3626.4	6.8774
3626.5	5.3516
3626.6	2.2998
3626.7	1.9946
3626.8	1.3843
3626.9	-1.3623
3627	-3.1934
3627.1	-3.1934
3627.2	-2.583
3627.3	-2.2778
3627.4	-3.1934
3627.5	-0.44678
3627.6	-2.583
3627.7	-0.75195
3627.8	-1.9727
3627.9	-1.0571
3628	-1.9727
3628.1	-2.8882
3628.2	-0.44678
3628.3	-1.0571
3628.4	-2.583
3628.5	-1.6675
3628.6	-2.2778
3628.7	-3.1934
3628.8	-4.1089
3628.9	-3.1934
3629	-3.8037
3629.1	-1.9727
3629.2	-0.75195
3629.3	0.46875
3629.4	2.9102
3629.5	4.7412
3629.6	5.9619
3629.7	4.7412
3629.8	3.5205
3629.9	0.46875
3630	-0.1416
3630.1	-4.7192
3630.2	-2.2778
3630.3	-1.9727
3630.4	4.1309
3630.5	5.6567
3630.6	5.3516
3630.7	1.3843
3630.8	-1.6675
3630.9	-3.8037
3631	-3.4985
3631.1	-0.1416
3631.2	1.9946
3631.3	0.46875
3631.4	-0.1416
3631.5	-3.4985
3631.6	-2.583
3631.7	0.46875
3631.8	5.6567
3631.9	-1.6675
3632	-1.0571
3632.1	6.5723
3632.2	-2.8882
3632.3	-1.0571
3632.4	4.7412
3632.5	2.2998
3632.6	-2.583
3632.7	0.46875
3632.8	4.436
3632.9	4.7412
3633	-0.44678
3633.1	-4.4141
3633.2	-0.75195
3633.3	1.3843
3633.4	3.2153
3633.5	6.2671
3633.6	5.6567
3633.7	1.6895
3633.8	-1.0571
3633.9	-0.75195
3634	-3.1934
3634.1	-1.3623
3634.2	-2.2778
3634.3	-1.0571
3634.4	0.16357
3634.5	3.2153
3634.6	4.1309
3634.7	5.6567
3634.8	5.9619
3634.9	5.6567
3635	4.436
3635.1	4.1309
3635.2	4.436
3635.3	3.2153
3635.4	2.2998
3635.5	1.6895
3635.6	-0.75195
3635.7	-1.0571
3635.8	-1.9727
3635.9	-1.3623
3636	-1.0571
3636.1	-0.1416
3636.2	-1.6675
3636.3	-0.44678
3636.4	-1.0571
3636.5	0.16357
3636.6	0.46875
3636.7	4.436
3636.8	4.1309
3636.9	4.436
3637	6.2671
3637.1	3.2153
3637.2	6.5723
3637.3	6.8774
3637.4	4.7412
3637.5	3.2153
3637.6	1.6895
3637.7	-2.8882
3637.8	-4.1089
3637.9	-3.1934
3638	-2.8882
3638.1	-0.1416
3638.2	3.2153
3638.3	5.9619
3638.4	5.3516
3638.5	2.605
3638.6	-0.44678
3638.7	-1.9727
3638.8	-1.3623
3638.9	-1.3623
3639	4.1309
3639.1	5.9619
3639.2	1.6895
3639.3	-1.3623
3639.4	-3.4985
3639.5	-2.2778
3639.6	-2.8882
3639.7	-2.583
3639.8	-0.75195
3639.9	1.0791
3640	5.0464
3640.1	-1.6675
3640.2	-1.6675
3640.3	5.3516
3640.4	-1.9727
3640.5	-1.6675
3640.6	3.2153
3640.7	-1.6675
3640.8	-0.1416
3640.9	1.9946
3641	5.0464
3641.1	-1.6675
3641.2	-3.4985
3641.3	-1.6675
3641.4	2.605
3641.5	7.793
3641.6	4.7412
3641.7	0.77393
3641.8	-3.4985
3641.9	-4.1089
3642	-3.1934
3642.1	0.46875
3642.2	2.9102
3642.3	5.6567
3642.4	5.9619
3642.5	4.436
3642.6	3.8257
3642.7	1.0791
3642.8	-0.1416
3642.9	-1.3623
3643	-3.1934
3643.1	-2.2778
3643.2	-3.1934
3643.3	-3.1934
3643.4	-1.3623
3643.5	-1.0571
3643.6	-0.44678
3643.7	0.46875
3643.8	2.2998
3643.9	0.16357
3644	2.2998
3644.1	1.9946
3644.2	3.2153
3644.3	4.436
3644.4	3.8257
3644.5	2.605
3644.6	2.9102
3644.7	3.8257
3644.8	3.5205
3644.9	3.5205
3645	3.2153
3645.1	1.9946
3645.2	0.16357
3645.3	-1.6675
3645.4	-0.1416
3645.5	-0.75195
3645.6	-2.2778
3645.7	-2.583
3645.8	-3.1934
3645.9	-4.1089
3646	-3.8037
3646.1	-1.3623
3646.2	5.9619
3646.3	6.2671
3646.4	5.9619
3646.5	5.6567
3646.6	1.9946
3646.7	-1.6675
3646.8	-3.1934
3646.9	-3.4985
3647	-1.6675
3647.1	3.8257
3647.2	7.793
3647.3	4.1309
3647.4	-0.44678
3647.5	-4.4141
3647.6	-3.4985
3647.7	-1.3623
3647.8	1.3843
3647.9	2.2998
3648	1.9946
3648.1	-1.0571
3648.2	-1.6675
3648.3	-0.44678
3648.4	4.1309
3648.5	1.6895
3648.6	-1.9727
3648.7	0.77393
3648.8	3.8257
3648.9	-3.8037
3649	1.6895
3649.1	4.1309
3649.2	-0.1416
3649.3	-2.8882
3649.4	0.46875
3649.5	5.0464
3649.6	5.0464
3649.7	-1.6675
3649.8	-2.583
3649.9	-1.6675
3650	2.605
3650.1	2.9102
3650.2	4.7412
3650.3	5.6567
3650.4	3.8257
3650.5	-0.75195
3650.6	-0.75195
3650.7	-4.4141
3650.8	-1.3623
3650.9	-0.75195
3651	-0.44678
3651.1	0.16357
3651.2	1.9946
3651.3	3.2153
3651.4	4.436
3651.5	7.4878
3651.6	7.4878
3651.7	4.436
3651.8	4.436
3651.9	5.9619
3652	3.2153
3652.1	1.9946
3652.2	2.9102
3652.3	1.6895
3652.4	1.3843
3652.5	-0.44678
3652.6	-0.44678
3652.7	-0.75195
3652.8	-0.75195
3652.9	1.6895
3653	1.6895
3653.1	1.3843
3653.2	0.16357
3653.3	1.3843
3653.4	4.7412
3653.5	5.0464
3653.6	6.2671
3653.7	7.793
3653.8	4.1309
3653.9	4.1309
3654	3.2153
3654.1	1.6895
3654.2	0.46875
3654.3	0.16357
3654.4	-0.75195
3654.5	-2.583
3654.6	-4.1089
3654.7	-1.9727
3654.8	3.8257
3654.9	2.9102
3655	6.2671
3655.1	3.5205
3655.2	1.0791
3655.3	-4.1089
3655.4	-3.8037
3655.5	-1.0571
3655.6	2.2998
3655.7	6.2671
3655.8	3.5205
3655.9	1.3843
3656	-3.4985
3656.1	-2.2778
3656.2	-3.1934
3656.3	-2.2778
3656.4	-1.3623
3656.5	0.77393
3656.6	1.3843
3656.7	2.9102
3656.8	-3.8037
3656.9	0.16357
3657	4.436
3657.1	-0.75195
3657.2	0.77393
3657.3	4.1309
3657.4	-2.583
3657.5	-1.0571
3657.6	5.3516
3657.7	2.9102
3657.8	-2.2778
3657.9	-0.1416
3658	2.605
3658.1	5.3516
3658.2	3.8257
3658.3	1.0791
3658.4	-4.4141
3658.5	-1.6675
3658.6	-0.44678
3658.7	1.6895
3658.8	2.2998
3658.9	4.1309
3659	4.436
3659.1	4.1309
3659.2	1.3843
3659.3	-1.3623
3659.4	-3.1934
3659.5	-1.9727
3659.6	-5.6348
3659.7	-3.1934
3659.8	-1.9727
3659.9	0.46875
3660	2.605
3660.1	3.8257
3660.2	3.5205
3660.3	3.2153
3660.4	5.6567
3660.5	5.6567
3660.6	6.2671
3660.7	7.793
3660.8	5.0464
3660.9	6.5723
3661	3.2153
3661.1	4.436
3661.2	4.7412
3661.3	3.2153
3661.4	4.436
3661.5	4.7412
3661.6	3.5205
3661.7	4.436
3661.8	5.6567
3661.9	5.3516
3662	6.8774
3662.1	5.0464
3662.2	4.436
3662.3	5.6567
3662.4	3.5205
3662.5	3.2153
3662.6	0.77393
3662.7	1.3843
3662.8	-1.3623
3662.9	-2.583
3663	-3.4985
3663.1	-4.4141
3663.2	-1.3623
3663.3	2.9102
3663.4	5.6567
3663.5	7.1826
3663.6	2.9102
3663.7	1.6895
3663.8	-2.8882
3663.9	-3.4985
3664	-2.2778
3664.1	4.1309
3664.2	5.0464
3664.3	6.2671
3664.4	0.46875
3664.5	0.77393
3664.6	-0.44678
3664.7	2.9102
3664.8	3.2153
3664.9	6.5723
3665	-0.44678
3665.1	-2.8882
3665.2	3.5205
3665.3	5.6567
3665.4	-1.3623
3665.5	1.6895
3665.6	5.9619
3665.7	-3.4985
3665.8	0.46875
3665.9	3.5205
3666	2.605
3666.1	-2.2778
3666.2	-0.1416
3666.3	2.605
3666.4	4.1309
3666.5	3.5205
3666.6	-0.1416
3666.7	-3.4985
3666.8	-3.1934
3666.9	1.0791
3667	1.6895
3667.1	3.8257
3667.2	5.6567
3667.3	6.2671
3667.4	3.8257
3667.5	0.77393
3667.6	-1.9727
3667.7	-0.75195
3667.8	-2.8882
3667.9	-3.8037
3668	-2.2778
3668.1	-2.2778
3668.2	-0.44678
3668.3	-0.1416
3668.4	2.9102
3668.5	0.46875
3668.6	2.605
3668.7	2.9102
3668.8	5.9619
3668.9	5.3516
3669	4.1309
3669.1	6.5723
3669.2	5.3516
3669.3	5.9619
3669.4	5.6567
3669.5	6.5723
3669.6	4.7412
3669.7	5.9619
3669.8	7.4878
3669.9	6.2671
3670	6.5723
3670.1	4.1309
3670.2	4.7412
3670.3	2.2998
3670.4	2.605
3670.5	1.9946
3670.6	0.77393
3670.7	-1.9727
3670.8	-1.9727
3670.9	-1.9727
3671	-3.1934
3671.1	-2.8882
3671.2	-1.3623
3671.3	3.2153
3671.4	5.3516
3671.5	5.6567
3671.6	5.6567
3671.7	1.9946
3671.8	-1.0571
3671.9	-3.8037
3672	-1.9727
3672.1	-1.6675
3672.2	4.1309
3672.3	7.4878
3672.4	3.2153
3672.5	-0.75195
3672.6	-1.6675
3672.7	-3.1934
3672.8	-1.0571
3672.9	-0.1416
3673	-1.9727
3673.1	-3.8037
3673.2	-1.0571
3673.3	2.2998
3673.4	3.8257
3673.5	-2.583
3673.6	1.0791
3673.7	4.1309
3673.8	-5.0244
3673.9	0.46875
3674	5.0464
3674.1	-2.2778
3674.2	1.0791
3674.3	5.9619
3674.4	0.46875
3674.5	-2.8882
3674.6	-4.4141
3674.7	2.2998
3674.8	6.8774
3674.9	4.1309
3675	-0.75195
3675.1	-1.9727
3675.2	-3.1934
3675.3	-1.3623
3675.4	0.46875
3675.5	5.0464
3675.6	5.3516
3675.7	4.436
3675.8	1.9946
3675.9	0.77393
3676	-2.2778
3676.1	-2.8882
3676.2	-3.1934
3676.3	-2.2778
3676.4	-1.6675
3676.5	-0.75195
3676.6	2.2998
3676.7	1.3843
3676.8	4.1309
3676.9	5.6567
3677	7.4878
3677.1	5.9619
3677.2	5.3516
3677.3	5.3516
3677.4	3.5205
3677.5	4.1309
3677.6	3.5205
3677.7	3.2153
3677.8	1.0791
3677.9	1.6895
3678	0.77393
3678.1	-1.6675
3678.2	1.0791
3678.3	0.16357
3678.4	2.9102
3678.5	2.9102
3678.6	2.2998
3678.7	2.9102
3678.8	3.2153
3678.9	4.1309
3679	6.5723
3679.1	5.9619
3679.2	5.9619
3679.3	3.5205
3679.4	2.605
3679.5	-0.75195
3679.6	-0.44678
3679.7	-3.1934
3679.8	-1.9727
3679.9	-3.1934
3680	-2.2778
3680.1	2.605
3680.2	3.5205
3680.3	7.1826
3680.4	2.605
3680.5	1.3843
3680.6	-3.4985
3680.7	-3.4985
3680.8	-3.4985
3680.9	3.8257
3681	4.436
3681.1	4.7412
3681.2	3.8257
3681.3	4.7412
3681.4	5.3516
3681.5	6.2671
3681.6	3.2153
3681.7	-1.6675
3681.8	-0.75195
3681.9	6.8774
3682	-0.75195
3682.1	-1.6675
3682.2	3.8257
3682.3	-1.6675
3682.4	0.46875
3682.5	4.436
3682.6	3.2153
3682.7	-3.1934
3682.8	-2.8882
3682.9	1.6895
3683	6.2671
3683.1	1.9946
3683.2	-1.3623
3683.3	-2.2778
3683.4	-1.6675
3683.5	0.46875
3683.6	3.5205
3683.7	5.9619
3683.8	5.9619
3683.9	4.436
3684	1.9946
3684.1	0.16357
3684.2	-3.8037
3684.3	-3.1934
3684.4	-2.8882
3684.5	-1.0571
3684.6	-1.0571
3684.7	0.77393
3684.8	3.2153
3684.9	3.5205
3685	5.0464
3685.1	4.7412
3685.2	5.6567
3685.3	4.7412
3685.4	5.3516
3685.5	6.5723
3685.6	3.2153
3685.7	3.5205
3685.8	2.605
3685.9	2.2998
3686	3.5205
3686.1	2.9102
3686.2	1.0791
3686.3	3.5205
3686.4	2.9102
3686.5	1.3843
3686.6	4.1309
3686.7	1.9946
3686.8	4.436
3686.9	6.2671
3687	7.1826
3687.1	5.0464
3687.2	6.8774
3687.3	3.5205
3687.4	2.9102
3687.5	0.16357
3687.6	0.16357
3687.7	-0.75195
3687.8	-0.75195
3687.9	-3.1934
3688	-2.8882
3688.1	-0.75195
3688.2	0.16357
3688.3	5.9619
3688.4	6.8774
3688.5	2.9102
3688.6	0.16357
3688.7	-0.75195
3688.8	-3.4985
3688.9	-3.4985
3689	4.1309
3689.1	5.3516
3689.2	5.6567
3689.3	-0.1416
3689.4	-1.9727
3689.5	-2.583
3689.6	-1.0571
3689.7	-2.2778
3689.8	1.0791
3689.9	2.605
3690	1.9946
3690.1	-2.8882
3690.2	-0.1416
3690.3	5.3516
3690.4	-2.583
3690.5	0.46875
3690.6	5.3516
3690.7	-2.583
3690.8	-0.75195
3690.9	4.7412
3691	0.16357
3691.1	-3.4985
3691.2	-1.9727
3691.3	1.6895
3691.4	6.2671
3691.5	4.436
3691.6	-2.2778
3691.7	-2.583
3691.8	-1.6675
3691.9	-1.3623
3692	1.6895
3692.1	5.6567
3692.2	6.5723
3692.3	4.1309
3692.4	-0.44678
3692.5	-2.583
3692.6	-3.1934
3692.7	-2.2778
3692.8	-2.2778
3692.9	-1.9727
3693	-1.3623
3693.1	0.77393
3693.2	1.3843
3693.3	2.2998
3693.4	5.6567
3693.5	5.9619
3693.6	4.1309
3693.7	5.9619
3693.8	6.2671
3693.9	4.7412
3694	5.3516
3694.1	4.7412
3694.2	4.1309
3694.3	3.5205
3694.4	1.0791
3694.5	0.46875
3694.6	-0.1416
3694.7	0.46875
3694.8	1.6895
3694.9	1.3843
3695	1.0791
3695.1	2.2998
3695.2	2.2998
3695.3	2.9102
3695.4	4.436
3695.5	5.9619
3695.6	5.0464
3695.7	4.1309
3695.8	6.2671
3695.9	2.2998
3696	1.9946
3696.1	-0.1416
3696.2	0.16357
3696.3	-1.9727
3696.4	-4.7192
3696.5	-2.8882
3696.6	-0.75195
3696.7	2.2998
3696.8	7.4878
3696.9	6.2671
3697	1.9946
3697.1	-1.9727
3697.2	-2.8882
3697.3	-3.8037
3697.4	-1.3623
3697.5	3.2153
3697.6	5.6567
3697.7	5.3516
3697.8	1.3843
3697.9	0.16357
3698	-0.1416
3698.1	1.0791
3698.2	5.9619
3698.3	2.605
3698.4	-1.9727
3698.5	0.77393
3698.6	5.6567
3698.7	-2.2778
3698.8	0.77393
3698.9	5.6567
3699	-1.0571
3699.1	-0.75195
3699.2	5.3516
3699.3	2.2998
3699.4	-2.8882
3699.5	-1.9727
3699.6	1.6895
3699.7	6.2671
3699.8	4.436
3699.9	-1.6675
3700	-2.2778
3700.1	-4.1089
3700.2	-1.3623
3700.3	2.2998
3700.4	5.6567
3700.5	7.793
3700.6	7.4878
3700.7	2.9102
3700.8	1.0791
3700.9	0.77393
3701	-0.44678
3701.1	-4.1089
3701.2	0.16357
3701.3	-3.8037
3701.4	-3.8037
3701.5	-2.583
3701.6	-1.6675
3701.7	-1.3623
3701.8	-1.3623
3701.9	3.5205
3702	4.1309
3702.1	3.2153
3702.2	2.605
3702.3	9.0137
3702.4	9.9292
3702.5	9.3188
3702.6	8.4033
3702.7	9.9292
3702.8	8.7085
3702.9	8.0981
3703	9.624
3703.1	9.3188
3703.2	8.4033
3703.3	-10.823
3703.4	-12.959
3703.5	-14.485
3703.6	-15.095
3703.7	-17.231
3703.8	-16.621
3703.9	-19.368
3704	-19.062
3704.1	-19.368
3704.2	-21.199
3704.3	-40.425
3704.4	-40.73
3704.5	-40.73
3704.6	-38.899
3704.7	-34.321
3704.8	-32.49
3704.9	-32.795
3705	-34.016
3705.1	-36.458
3705.2	-39.814
3705.3	-36.152
3705.4	-36.458
3705.5	-33.101
3705.6	-28.828
3705.7	-28.218
3705.8	-30.659
3705.9	-34.932
3706	-37.373
3706.1	-36.458
3706.2	-33.406
3706.3	-38.289
3706.4	-37.678
3706.5	-39.814
3706.6	-34.626
3706.7	-33.101
3706.8	-37.983
3706.9	-35.847
3707	-31.27
3707.1	-39.204
3707.2	-35.847
3707.3	-30.354
3707.4	-36.763
3707.5	-34.932
3707.6	-28.828
3707.7	-32.185
3707.8	-35.542
3707.9	-37.983
3708	-34.016
3708.1	-30.659
3708.2	-28.523
3708.3	-34.626
3708.4	-37.678
3708.5	-38.899
3708.6	-37.678
3708.7	-35.847
3708.8	-33.711
3708.9	-29.438
3709	-28.218
3709.1	-32.49
3709.2	-33.101
3709.3	-37.068
3709.4	-36.152
3709.5	-36.152
3709.6	-37.983
3709.7	-37.678
3709.8	-35.847
3709.9	-36.152
3710	-34.626
3710.1	-32.185
3710.2	-31.27
3710.3	-30.659
3710.4	-29.438
3710.5	-30.354
3710.6	-30.354
3710.7	-30.354
3710.8	-29.744
3710.9	-28.523
3711	-30.659
3711.1	-30.659
3711.2	-32.185
3711.3	-30.964
3711.4	-31.27
3711.5	-29.438
3711.6	-32.795
3711.7	-30.659
3711.8	-30.049
3711.9	-29.744
3712	-28.523
3712.1	-28.828
3712.2	-29.133
3712.3	-29.133
3712.4	-31.88
3712.5	-31.575
3712.6	-33.406
3712.7	-34.932
3712.8	-35.847
3712.9	-38.289
3713	-38.899
3713.1	-38.594
3713.2	-36.763
3713.3	-33.711
3713.4	-30.964
3713.5	-27.302
3713.6	-31.88
3713.7	-33.711
3713.8	-36.458
3713.9	-38.594
3714	-38.899
3714.1	-33.406
3714.2	-28.828
3714.3	-28.523
3714.4	-32.49
3714.5	-34.626
3714.6	-34.626
3714.7	-34.626
3714.8	-32.185
3714.9	-28.218
3715	-32.795
3715.1	-36.763
3715.2	-34.626
3715.3	-30.964
3715.4	-40.12
3715.5	-33.406
3715.6	-29.133
3715.7	-37.068
3715.8	-36.152
3715.9	-29.744
3716	-33.101
3716.1	-37.068
3716.2	-39.509
3716.3	-34.016
3716.4	-29.133
3716.5	-29.744
3716.6	-33.101
3716.7	-37.373
3716.8	-37.983
3716.9	-36.763
3717	-35.237
3717.1	-33.406
3717.2	-30.354
3717.3	-30.049
3717.4	-28.523
3717.5	-32.49
3717.6	-31.27
3717.7	-33.406
3717.8	-36.458
3717.9	-37.983
3718	-38.594
3718.1	-39.814
3718.2	-39.204
3718.3	-37.373
3718.4	-37.373
3718.5	-34.016
3718.6	-36.458
3718.7	-34.932
3718.8	-35.542
3718.9	-33.406
3719	-34.932
3719.1	-31.88
3719.2	-31.575
3719.3	-33.406
3719.4	-31.27
3719.5	-32.795
3719.6	-34.016
3719.7	-31.575
3719.8	-33.101
3719.9	-30.964
3720	-33.101
3720.1	-35.237
3720.2	-36.152
3720.3	-35.847
3720.4	-36.763
3720.5	-37.068
3720.6	-36.763
3720.7	-37.678
3720.8	-37.678
3720.9	-36.458
3721	-36.763
3721.1	-30.964
3721.2	-30.659
3721.3	-28.523
3721.4	-29.438
3721.5	-31.88
3721.6	-36.458
3721.7	-37.678
3721.8	-38.594
3721.9	-37.373
3722	-31.575
3722.1	-27.913
3722.2	-29.438
3722.3	-34.932
3722.4	-37.983
3722.5	-37.983
3722.6	-35.847
3722.7	-30.354
3722.8	-27.913
3722.9	-30.049
3723	-30.659
3723.1	-30.964
3723.2	-36.152
3723.3	-37.983
3723.4	-34.016
3723.5	-30.354
3723.6	-40.12
3723.7	-36.152
3723.8	-30.964
3723.9	-38.594
3724	-34.626
3724.1	-29.438
3724.2	-34.626
3724.3	-40.12
3724.4	-33.406
3724.5	-31.575
3724.6	-30.659
3724.7	-37.983
3724.8	-37.678
3724.9	-34.016
3725	-32.49
3725.1	-30.049
3725.2	-31.27
3725.3	-34.321
3725.4	-35.542
3725.5	-38.289
3725.6	-35.847
3725.7	-37.983
3725.8	-36.152
3725.9	-34.016
3726	-33.711
3726.1	-32.185
3726.2	-28.828
3726.3	-26.997
3726.4	-28.218
3726.5	-30.659
3726.6	-32.795
3726.7	-34.626
3726.8	-37.983
3726.9	-36.763
3727	-36.152
3727.1	-37.678
3727.2	-39.509
3727.3	-37.373
3727.4	-37.373
3727.5	-37.983
3727.6	-37.678
3727.7	-38.594
3727.8	-34.626
3727.9	-36.763
3728	-36.458
3728.1	-37.373
3728.2	-37.983
3728.3	-37.983
3728.4	-35.542
3728.5	-39.204
3728.6	-38.594
3728.7	-38.594
3728.8	-37.373
3728.9	-37.983
3729	-35.847
3729.1	-37.068
3729.2	-32.49
3729.3	-31.27
3729.4	-29.133
3729.5	-29.438
3729.6	-29.133
3729.7	-32.185
3729.8	-34.321
3729.9	-37.373
3730	-38.289
3730.1	-37.983
3730.2	-37.678
3730.3	-30.964
3730.4	-31.575
3730.5	-29.744
3730.6	-33.101
3730.7	-36.458
3730.8	-38.899
3730.9	-37.983
3731	-34.016
3731.1	-31.27
3731.2	-30.049
3731.3	-30.049
3731.4	-31.88
3731.5	-35.542
3731.6	-36.458
3731.7	-37.068
3731.8	-31.88
3731.9	-34.626
3732	-36.763
3732.1	-30.049
3732.2	-34.932
3732.3	-37.373
3732.4	-31.575
3732.5	-32.49
3732.6	-36.763
3732.7	-35.847
3732.8	-33.406
3732.9	-28.523
3733	-32.795
3733.1	-38.289
3733.2	-37.678
3733.3	-36.763
3733.4	-34.321
3733.5	-29.438
3733.6	-28.523
3733.7	-30.659
3733.8	-33.406
3733.9	-36.152
3734	-36.458
3734.1	-36.763
3734.2	-37.983
3734.3	-36.763
3734.4	-35.237
3734.5	-34.016
3734.6	-30.659
3734.7	-31.27
3734.8	-30.659
3734.9	-29.133
3735	-28.828
3735.1	-30.659
3735.2	-29.133
3735.3	-30.964
3735.4	-31.88
3735.5	-31.88
3735.6	-33.101
3735.7	-34.626
3735.8	-36.458
3735.9	-36.152
3736	-34.321
3736.1	-35.847
3736.2	-34.321
3736.3	-36.458
3736.4	-33.406
3736.5	-36.763
3736.6	-32.185
3736.7	-30.659
3736.8	-30.049
3736.9	-29.744
3737	-30.354
3737.1	-28.218
3737.2	-30.354
3737.3	-28.828
3737.4	-31.27
3737.5	-31.27
3737.6	-34.016
3737.7	-34.932
3737.8	-37.983
3737.9	-39.509
3738	-39.509
3738.1	-35.847
3738.2	-32.49
3738.3	-29.438
3738.4	-28.218
3738.5	-31.575
3738.6	-34.932
3738.7	-37.373
3738.8	-36.152
3738.9	-36.763
3739	-32.185
3739.1	-28.828
3739.2	-30.049
3739.3	-35.847
3739.4	-37.373
3739.5	-37.373
3739.6	-37.373
3739.7	-37.373
3739.8	-34.016
3739.9	-31.88
3740	-31.27
3740.1	-38.289
3740.2	-34.932
3740.3	-30.049
3740.4	-37.068
3740.5	-35.542
3740.6	-29.133
3740.7	-39.204
3740.8	-35.847
3740.9	-30.354
3741	-30.964
3741.1	-38.289
3741.2	-35.237
3741.3	-34.932
3741.4	-30.354
3741.5	-30.659
3741.6	-34.932
3741.7	-38.289
3741.8	-36.458
3741.9	-34.321
3742	-32.795
3742.1	-30.354
3742.2	-30.659
3742.3	-30.964
3742.4	-34.321
3742.5	-36.458
3742.6	-37.373
3742.7	-36.763
3742.8	-38.289
3742.9	-37.068
3743	-36.152
3743.1	-32.185
3743.2	-33.101
3743.3	-33.101
3743.4	-29.133
3743.5	-29.133
3743.6	-30.659
3743.7	-27.913
3743.8	-28.828
3743.9	-29.133
3744	-31.575
3744.1	-31.575
3744.2	-30.354
3744.3	-31.27
3744.4	-33.711
3744.5	-33.711
3744.6	-33.406
3744.7	-36.458
3744.8	-34.932
3744.9	-34.932
3745	-34.016
3745.1	-34.016
3745.2	-30.354
3745.3	-30.659
3745.4	-30.354
3745.5	-30.659
3745.6	-29.744
3745.7	-28.828
3745.8	-29.133
3745.9	-32.185
3746	-29.438
3746.1	-35.847
3746.2	-37.068
3746.3	-36.458
3746.4	-38.289
3746.5	-39.509
3746.6	-34.626
3746.7	-31.575
3746.8	-29.744
3746.9	-29.744
3747	-31.575
3747.1	-35.237
3747.2	-39.204
3747.3	-37.068
3747.4	-37.068
3747.5	-32.795
3747.6	-29.744
3747.7	-30.049
3747.8	-31.88
3747.9	-33.406
3748	-31.27
3748.1	-29.438
3748.2	-28.828
3748.3	-34.321
3748.4	-38.899
3748.5	-33.406
3748.6	-29.438
3748.7	-37.983
3748.8	-33.711
3748.9	-31.27
3749	-39.509
3749.1	-33.406
3749.2	-29.744
3749.3	-34.932
3749.4	-38.899
3749.5	-34.016
3749.6	-30.354
3749.7	-29.133
3749.8	-35.542
3749.9	-37.068
3750	-37.068
3750.1	-34.321
3750.2	-31.27
3750.3	-30.049
3750.4	-27.607
3750.5	-30.964
3750.6	-35.237
3750.7	-37.678
3750.8	-38.289
3750.9	-37.068
3751	-35.847
3751.1	-34.016
3751.2	-36.152
3751.3	-33.101
3751.4	-31.575
3751.5	-31.575
3751.6	-29.744
3751.7	-28.828
3751.8	-30.354
3751.9	-30.659
3752	-30.659
3752.1	-32.185
3752.2	-33.406
3752.3	-35.237
3752.4	-34.016
3752.5	-35.542
3752.6	-35.237
3752.7	-37.373
3752.8	-37.678
3752.9	-36.763
3753	-37.983
3753.1	-35.847
3753.2	-34.321
3753.3	-34.626
3753.4	-34.932
3753.5	-34.626
3753.6	-33.711
3753.7	-33.101
3753.8	-30.354
3753.9	-28.218
3754	-28.523
3754.1	-29.133
3754.2	-29.438
3754.3	-32.49
3754.4	-32.49
3754.5	-34.626
3754.6	-35.847
3754.7	-37.678
3754.8	-38.289
3754.9	-36.152
3755	-34.932
3755.1	-31.575
3755.2	-28.828
3755.3	-28.828
3755.4	-34.321
3755.5	-35.847
3755.6	-39.204
3755.7	-38.289
3755.8	-33.101
3755.9	-29.133
3756	-29.133
3756.1	-32.795
3756.2	-34.016
3756.3	-34.016
3756.4	-31.27
3756.5	-28.828
3756.6	-31.27
3756.7	-38.594
3756.8	-35.542
3756.9	-32.49
3757	-37.373
3757.1	-34.932
3757.2	-30.354
3757.3	-38.594
3757.4	-33.406
3757.5	-29.133
3757.6	-35.237
3757.7	-37.068
3757.8	-34.626
3757.9	-30.354
3758	-31.575
3758.1	-34.626
3758.2	-36.763
3758.3	-38.289
3758.4	-33.711
3758.5	-32.795
3758.6	-29.438
3758.7	-30.964
3758.8	-32.185
3758.9	-36.458
3759	-39.204
3759.1	-37.678
3759.2	-36.763
3759.3	-36.763
3759.4	-35.237
3759.5	-33.406
3759.6	-32.185
3759.7	-30.659
3759.8	-28.828
3759.9	-30.354
3760	-29.438
3760.1	-30.964
3760.2	-33.101
3760.3	-33.711
3760.4	-36.152
3760.5	-37.373
3760.6	-37.983
3760.7	-37.983
3760.8	-37.983
3760.9	-37.373
3761	-38.594
3761.1	-38.899
3761.2	-36.458
3761.3	-39.204
3761.4	-37.068
3761.5	-37.678
3761.6	-37.983
3761.7	-38.594
3761.8	-39.204
3761.9	-39.509
3762	-38.289
3762.1	-38.289
3762.2	-36.763
3762.3	-35.542
3762.4	-35.237
3762.5	-34.321
3762.6	-31.27
3762.7	-30.964
3762.8	-28.828
3762.9	-29.744
3763	-30.964
3763.1	-32.795
3763.2	-35.237
3763.3	-37.068
3763.4	-38.289
3763.5	-37.678
3763.6	-36.152
3763.7	-30.659
3763.8	-27.913
3763.9	-30.049
3764	-34.321
3764.1	-37.678
3764.2	-38.899
3764.3	-36.763
3764.4	-34.321
3764.5	-31.88
3764.6	-30.049
3764.7	-31.88
3764.8	-34.016
3764.9	-36.763
3765	-37.068
3765.1	-30.964
3765.2	-32.185
3765.3	-37.373
3765.4	-33.711
3765.5	-30.049
3765.6	-36.458
3765.7	-34.016
3765.8	-30.354
3765.9	-37.983
3766	-35.542
3766.1	-31.27
3766.2	-29.744
3766.3	-35.542
3766.4	-37.983
3766.5	-38.899
3766.6	-33.406
3766.7	-31.27
3766.8	-28.218
3766.9	-29.133
3767	-35.847
3767.1	-36.458
3767.2	-39.204
3767.3	-36.458
3767.4	-35.847
3767.5	-34.321
3767.6	-33.711
3767.7	-30.049
3767.8	-29.744
3767.9	-30.659
3768	-29.744
3768.1	-30.659
3768.2	-31.575
3768.3	-34.932
3768.4	-36.152
3768.5	-37.068
3768.6	-40.73
3768.7	-38.289
3768.8	-36.458
3768.9	-36.152
3769	-39.814
3769.1	-37.678
3769.2	-38.289
3769.3	-37.373
3769.4	-36.763
3769.5	-36.152
3769.6	-37.983
3769.7	-36.458
3769.8	-38.594
3769.9	-35.847
3770	-39.509
3770.1	-38.899
3770.2	-37.373
3770.3	-36.152
3770.4	-38.594
3770.5	-38.289
3770.6	-39.509
3770.7	-38.289
3770.8	-35.542
3770.9	-32.185
3771	-30.659
3771.1	-27.913
3771.2	-29.744
3771.3	-29.133
3771.4	-33.101
3771.5	-35.237
3771.6	-37.678
3771.7	-36.152
3771.8	-37.678
3771.9	-36.152
3772	-30.659
3772.1	-28.828
3772.2	-30.354
3772.3	-32.49
3772.4	-36.763
3772.5	-37.983
3772.6	-37.373
3772.7	-31.27
3772.8	-30.659
3772.9	-30.354
3773	-31.575
3773.1	-31.88
3773.2	-36.763
3773.3	-38.594
3773.4	-34.626
3773.5	-31.27
3773.6	-40.425
3773.7	-34.016
3773.8	-31.88
3773.9	-36.152
3774	-35.847
3774.1	-31.27
3774.2	-37.983
3774.3	-36.152
3774.4	-30.964
3774.5	-30.354
3774.6	-33.711
3774.7	-37.678
3774.8	-36.763
3774.9	-33.406
3775	-28.828
3775.1	-30.049
3775.2	-35.237
3775.3	-36.763
3775.4	-38.594
3775.5	-38.899
3775.6	-36.152
3775.7	-34.932
3775.8	-33.711
3775.9	-30.354
3776	-28.523
3776.1	-30.964
3776.2	-32.185
3776.3	-33.101
3776.4	-34.626
3776.5	-38.289
3776.6	-37.068
3776.7	-37.068
3776.8	-38.289
3776.9	-38.289
3777	-36.763
3777.1	-36.458
3777.2	-37.068
3777.3	-34.321
3777.4	-34.932
3777.5	-33.406
3777.6	-35.237
3777.7	-33.406
3777.8	-33.101
3777.9	-32.185
3778	-33.101
3778.1	-31.575
3778.2	-33.711
3778.3	-32.795
3778.4	-31.27
3778.5	-32.49
3778.6	-34.626
3778.7	-35.542
3778.8	-35.542
3778.9	-37.068
3779	-37.068
3779.1	-39.814
3779.2	-36.763
3779.3	-36.763
3779.4	-37.373
3779.5	-35.542
3779.6	-33.406
3779.7	-30.964
3779.8	-29.133
3779.9	-30.354
3780	-31.88
3780.1	-35.847
3780.2	-36.763
3780.3	-37.983
3780.4	-36.152
3780.5	-35.847
3780.6	-30.049
3780.7	-29.133
3780.8	-34.016
3780.9	-36.152
3781	-36.763
3781.1	-38.289
3781.2	-38.594
3781.3	-37.983
3781.4	-39.509
3781.5	-38.594
3781.6	-33.101
3781.7	-28.523
3781.8	-34.626
3781.9	-37.678
3782	-30.354
3782.1	-35.542
3782.2	-36.763
3782.3	-29.744
3782.4	-34.016
3782.5	-36.763
3782.6	-31.88
3782.7	-30.049
3782.8	-34.626
3782.9	-38.899
3783	-37.373
3783.1	-32.49
3783.2	-29.438
3783.3	-30.659
3783.4	-34.932
3783.5	-36.763
3783.6	-38.594
3783.7	-35.847
3783.8	-35.847
3783.9	-33.711
3784	-30.049
3784.1	-30.354
3784.2	-31.575
3784.3	-31.88
3784.4	-33.711
3784.5	-37.068
3784.6	-34.932
3784.7	-36.763
3784.8	-37.983
3784.9	-38.289
3785	-38.289
3785.1	-36.458
3785.2	-37.068
3785.3	-34.626
3785.4	-32.185
3785.5	-33.711
3785.6	-32.795
3785.7	-31.88
3785.8	-30.049
3785.9	-31.575
3786	-30.659
3786.1	-30.659
3786.2	-29.438
3786.3	-29.744
3786.4	-29.133
3786.5	-29.744
3786.6	-29.133
3786.7	-30.659
3786.8	-31.27
3786.9	-31.575
3787	-33.406
3787.1	-34.626
3787.2	-34.626
3787.3	-37.068
3787.4	-36.458
3787.5	-36.763
3787.6	-39.509
3787.7	-39.204
3787.8	-37.373
3787.9	-34.932
3788	-30.964
3788.1	-30.049
3788.2	-26.387
3788.3	-30.964
3788.4	-31.88
3788.5	-37.068
3788.6	-36.152
3788.7	-39.204
3788.8	-35.542
3788.9	-29.744
3789	-29.744
3789.1	-32.49
3789.2	-34.932
3789.3	-37.678
3789.4	-38.899
3789.5	-37.678
3789.6	-37.678
3789.7	-39.814
3789.8	-38.594
3789.9	-34.932
3790	-30.659
3790.1	-31.27
3790.2	-38.289
3790.3	-33.406
3790.4	-34.016
3790.5	-38.289
3790.6	-31.575
3790.7	-31.27
3790.8	-38.289
3790.9	-33.101
3791	-29.133
3791.1	-33.711
3791.2	-37.983
3791.3	-36.763
3791.4	-32.795
3791.5	-30.049
3791.6	-30.049
3791.7	-34.626
3791.8	-39.204
3791.9	-38.594
3792	-35.542
3792.1	-34.932
3792.2	-33.101
3792.3	-29.744
3792.4	-30.049
3792.5	-30.659
3792.6	-32.49
3792.7	-34.932
3792.8	-36.763
3792.9	-37.678
3793	-39.509
3793.1	-37.068
3793.2	-38.289
3793.3	-35.542
3793.4	-32.49
3793.5	-34.016
3793.6	-34.016
3793.7	-32.49
3793.8	-29.744
3793.9	-28.828
3794	-27.913
3794.1	-30.354
3794.2	-28.218
3794.3	-30.049
3794.4	-29.744
3794.5	-28.828
3794.6	-29.744
3794.7	-30.659
3794.8	-28.828
3794.9	-29.438
3795	-30.354
3795.1	-30.964
3795.2	-29.438
3795.3	-28.218
3795.4	-28.523
3795.5	-27.913
3795.6	-31.575
3795.7	-30.964
3795.8	-34.321
3795.9	-35.237
3796	-35.542
3796.1	-37.373
3796.2	-38.594
3796.3	-37.373
3796.4	-37.983
3796.5	-36.458
3796.6	-30.659
3796.7	-29.744
3796.8	-28.523
3796.9	-32.795
3797	-35.542
3797.1	-39.204
3797.2	-39.814
3797.3	-36.152
3797.4	-30.049
3797.5	-29.133
3797.6	-29.744
3797.7	-34.321
3797.8	-35.237
3797.9	-38.289
3798	-35.847
3798.1	-35.847
3798.2	-30.964
3798.3	-28.218
3798.4	-35.237
3798.5	-37.068
3798.6	-30.354
3798.7	-35.847
3798.8	-36.458
3798.9	-28.828
3799	-34.626
3799.1	-36.152
3799.2	-31.88
3799.3	-31.88
3799.4	-37.678
3799.5	-36.763
3799.6	-34.932
3799.7	-28.523
3799.8	-30.354
3799.9	-34.321
3800	-38.289
3800.1	-35.847
3800.2	-35.542
3800.3	-33.101
3800.4	-30.049
3800.5	-27.607
3800.6	-29.438
3800.7	-33.101
3800.8	-36.152
3800.9	-36.458
3801	-36.763
3801.1	-37.678
3801.2	-37.373
3801.3	-36.458
3801.4	-34.016
3801.5	-31.575
3801.6	-33.406
3801.7	-29.438
3801.8	-30.659
3801.9	-29.744
3802	-29.133
3802.1	-30.354
3802.2	-30.659
3802.3	-33.711
3802.4	-33.101
3802.5	-34.016
3802.6	-35.542
3802.7	-35.237
3802.8	-36.458
3802.9	-36.458
3803	-35.237
3803.1	-35.542
3803.2	-35.237
3803.3	-35.847
3803.4	-34.626
3803.5	-34.016
3803.6	-34.016
3803.7	-31.27
3803.8	-29.438
3803.9	-27.302
3804	-28.218
3804.1	-28.218
3804.2	-30.964
3804.3	-32.185
3804.4	-33.101
3804.5	-34.626
3804.6	-36.458
3804.7	-36.763
3804.8	-37.678
3804.9	-38.594
3805	-34.321
3805.1	-32.185
3805.2	-28.523
3805.3	-30.354
3805.4	-33.101
3805.5	-34.016
3805.6	-38.289
3805.7	-39.204
3805.8	-33.406
3805.9	-29.133
3806	-30.049
3806.1	-30.964
3806.2	-32.185
3806.3	-32.49
3806.4	-31.575
3806.5	-28.523
3806.6	-34.016
3806.7	-37.068
3806.8	-35.237
3806.9	-29.744
3807	-39.509
3807.1	-34.321
3807.2	-30.964
3807.3	-37.678
3807.4	-35.542
3807.5	-28.523
3807.6	-35.542
3807.7	-37.373
3807.8	-35.847
3807.9	-29.133
3808	-32.49
3808.1	-35.237
3808.2	-37.373
3808.3	-36.152
3808.4	-35.237
3808.5	-32.185
3808.6	-28.828
3808.7	-32.185
3808.8	-34.626
3808.9	-34.626
3809	-37.373
3809.1	-39.509
3809.2	-36.763
3809.3	-35.237
3809.4	-35.542
3809.5	-31.88
3809.6	-30.964
3809.7	-30.049
3809.8	-30.354
3809.9	-29.133
3810	-29.744
3810.1	-33.711
3810.2	-32.49
3810.3	-32.795
3810.4	-35.847
3810.5	-37.373
3810.6	-37.678
3810.7	-37.983
3810.8	-40.425
3810.9	-36.152
3811	-37.678
3811.1	-37.373
3811.2	-38.594
3811.3	-38.289
3811.4	-39.814
3811.5	-39.509
3811.6	-37.983
3811.7	-38.594
3811.8	-37.983
3811.9	-39.814
3812	-36.152
3812.1	-37.068
3812.2	-36.152
3812.3	-34.321
3812.4	-33.101
3812.5	-32.185
3812.6	-31.27
3812.7	-28.523
3812.8	-28.828
3812.9	-30.354
3813	-32.795
3813.1	-36.152
3813.2	-37.678
3813.3	-37.983
3813.4	-38.594
3813.5	-35.542
3813.6	-32.185
3813.7	-28.523
3813.8	-27.913
3813.9	-35.237
3814	-36.763
3814.1	-38.594
3814.2	-37.068
3814.3	-33.406
3814.4	-29.438
3814.5	-30.354
3814.6	-30.354
3814.7	-30.659
3814.8	-31.88
3814.9	-37.373
3815	-37.373
3815.1	-32.185
3815.2	-31.575
3815.3	-38.899
3815.4	-31.88
3815.5	-33.406
3815.6	-36.152
3815.7	-33.406
3815.8	-30.659
3815.9	-37.678
3816	-35.847
3816.1	-32.49
3816.2	-29.438
3816.3	-35.847
3816.4	-36.152
3816.5	-37.678
3816.6	-33.711
3816.7	-31.575
3816.8	-27.913
3816.9	-32.49
3817	-34.321
3817.1	-35.542
3817.2	-36.152
3817.3	-37.068
3817.4	-36.152
3817.5	-34.016
3817.6	-33.406
3817.7	-30.049
3817.8	-28.218
3817.9	-28.218
3818	-29.744
3818.1	-31.88
3818.2	-35.847
3818.3	-37.678
3818.4	-36.763
3818.5	-37.678
3818.6	-37.983
3818.7	-37.373
3818.8	-37.983
3818.9	-37.983
3819	-39.204
3819.1	-37.983
3819.2	-36.152
3819.3	-36.458
3819.4	-34.626
3819.5	-34.932
3819.6	-34.321
3819.7	-36.763
3819.8	-35.237
3819.9	-36.152
3820	-35.542
3820.1	-36.763
3820.2	-35.237
3820.3	-37.983
3820.4	-38.899
3820.5	-39.204
3820.6	-39.204
3820.7	-38.289
3820.8	-36.458
3820.9	-35.542
3821	-35.237
3821.1	-31.27
3821.2	-30.049
3821.3	-29.438
3821.4	-30.354
3821.5	-31.575
3821.6	-34.626
3821.7	-36.152
3821.8	-38.289
3821.9	-37.678
3822	-37.068
3822.1	-30.964
3822.2	-28.523
3822.3	-28.828
3822.4	-35.237
3822.5	-35.847
3822.6	-37.983
3822.7	-36.458
3822.8	-34.626
3822.9	-33.406
3823	-36.458
3823.1	-36.763
3823.2	-37.068
3823.3	-34.321
3823.4	-29.133
3823.5	-37.068
3823.6	-35.847
3823.7	-30.964
3823.8	-36.152
3823.9	-36.152
3824	-30.659
3824.1	-36.152
3824.2	-37.678
3824.3	-33.101
3824.4	-30.964
3824.5	-32.49
3824.6	-37.373
3824.7	-36.763
3824.8	-36.458
3824.9	-30.049
3825	-27.913
3825.1	-31.575
3825.2	-36.458
3825.3	-37.068
3825.4	-38.289
3825.5	-37.678
3825.6	-35.847
3825.7	-34.016
3825.8	-32.49
3825.9	-28.218
3826	-30.049
3826.1	-29.744
3826.2	-30.964
3826.3	-34.321
3826.4	-36.152
3826.5	-37.373
3826.6	-37.373
3826.7	-38.289
3826.8	-37.678
3826.9	-37.373
3827	-37.068
3827.1	-36.152
3827.2	-35.847
3827.3	-34.626
3827.4	-34.932
3827.5	-33.406
3827.6	-34.016
3827.7	-33.101
3827.8	-34.016
3827.9	-33.406
3828	-33.711
3828.1	-33.406
3828.2	-34.626
3828.3	-35.542
3828.4	-34.626
3828.5	-34.932
3828.6	-35.847
3828.7	-36.152
3828.8	-37.068
3828.9	-38.289
3829	-39.509
3829.1	-38.594
3829.2	-38.289
3829.3	-35.847
3829.4	-35.847
3829.5	-31.88
3829.6	-30.659
3829.7	-30.049
3829.8	-30.659
3829.9	-30.659
3830	-36.458
3830.1	-36.763
3830.2	-39.509
3830.3	-35.847
3830.4	-34.932
3830.5	-30.354
3830.6	-28.218
3830.7	-32.49
3830.8	-37.068
3830.9	-37.678
3831	-40.12
3831.1	-36.458
3831.2	-35.237
3831.3	-34.321
3831.4	-37.678
3831.5	-40.12
3831.6	-36.458
3831.7	-31.88
3831.8	-30.659
3831.9	-37.373
3832	-32.795
3832.1	-32.795
3832.2	-37.983
3832.3	-30.964
3832.4	-31.575
3832.5	-38.289
3832.6	-35.237
3832.7	-30.659
3832.8	-31.88
3832.9	-37.983
3833	-36.458
3833.1	-34.016
3833.2	-30.049
3833.3	-30.049
3833.4	-33.406
3833.5	-36.152
3833.6	-35.847
3833.7	-35.847
3833.8	-35.847
3833.9	-33.711
3834	-31.27
3834.1	-28.523
3834.2	-29.744
3834.3	-30.354
3834.4	-34.016
3834.5	-35.847
3834.6	-38.899
3834.7	-39.204
3834.8	-38.289
3834.9	-36.152
3835	-36.763
3835.1	-36.152
3835.2	-34.626
3835.3	-35.237
3835.4	-32.185
3835.5	-30.659
3835.6	-30.049
3835.7	-29.438
3835.8	-29.744
3835.9	-29.438
3836	-29.438
3836.1	-29.744
3836.2	-28.828
3836.3	-28.523
3836.4	-28.828
3836.5	-29.438
3836.6	-28.523
3836.7	-30.049
3836.8	-30.049
3836.9	-29.438
3837	-29.744
3837.1	-30.354
3837.2	-30.049
3837.3	-32.795
3837.4	-34.016
3837.5	-34.626
3837.6	-36.763
3837.7	-37.068
3837.8	-35.847
3837.9	-39.509
3838	-39.204
3838.1	-37.678
3838.2	-33.711
3838.3	-31.575
3838.4	-27.913
3838.5	-29.438
3838.6	-33.101
3838.7	-35.847
3838.8	-37.373
3838.9	-38.594
3839	-34.932
3839.1	-32.795
3839.2	-27.302
3839.3	-30.354
3839.4	-33.406
3839.5	-36.458
3839.6	-36.458
3839.7	-34.626
3839.8	-32.185
3839.9	-29.133
3840	-36.458
3840.1	-37.983
3840.2	-34.321
3840.3	-34.321
3840.4	-38.899
3840.5	-30.964
3840.6	-33.101
3840.7	-37.983
3840.8	-33.101
3840.9	-30.354
3841	-37.678
3841.1	-36.763
3841.2	-34.016
3841.3	-29.438
3841.4	-30.964
3841.5	-36.763
3841.6	-38.899
3841.7	-37.373
3841.8	-34.321
3841.9	-31.88
3842	-28.523
3842.1	-30.659
3842.2	-33.406
3842.3	-36.763
3842.4	-38.289
3842.5	-38.289
3842.6	-36.763
3842.7	-36.152
3842.8	-35.542
3842.9	-34.321
3843	-31.88
3843.1	-30.049
3843.2	-29.438
3843.3	-29.744
3843.4	-27.607
3843.5	-30.659
3843.6	-31.27
3843.7	-32.795
3843.8	-35.237
3843.9	-36.458
3844	-36.152
3844.1	-37.373
3844.2	-35.847
3844.3	-37.983
3844.4	-38.594
3844.5	-37.678
3844.6	-38.899
3844.7	-37.983
3844.8	-37.373
3844.9	-37.068
3845	-37.068
3845.1	-37.983
3845.2	-38.899
3845.3	-37.373
3845.4	-36.152
3845.5	-36.152
3845.6	-33.406
3845.7	-30.964
3845.8	-31.27
3845.9	-30.049
3846	-28.828
3846.1	-30.964
3846.2	-30.659
3846.3	-33.101
3846.4	-35.847
3846.5	-37.373
3846.6	-39.814
3846.7	-39.204
3846.8	-35.847
3846.9	-32.185
3847	-29.744
3847.1	-29.133
3847.2	-31.575
3847.3	-37.068
3847.4	-38.899
3847.5	-37.068
3847.6	-35.237
3847.7	-28.523
3847.8	-30.354
3847.9	-29.133
3848	-29.133
3848.1	-31.27
3848.2	-34.626
3848.3	-36.763
3848.4	-34.932
3848.5	-29.744
3848.6	-35.237
3848.7	-36.763
3848.8	-30.354
3848.9	-34.932
3849	-37.678
3849.1	-29.438
3849.2	-34.321
3849.3	-39.509
3849.4	-34.016
3849.5	-31.27
3849.6	-31.575
3849.7	-36.458
3849.8	-36.152
3849.9	-36.458
3850	-33.711
3850.1	-30.659
3850.2	-29.744
3850.3	-32.185
3850.4	-37.068
3850.5	-35.847
3850.6	-37.068
3850.7	-35.237
3850.8	-36.458
3850.9	-34.016
3851	-32.795
3851.1	-29.744
3851.2	-30.354
3851.3	-27.302
3851.4	-29.438
3851.5	-30.659
3851.6	-34.626
3851.7	-37.678
3851.8	-38.594
3851.9	-36.458
3852	-36.763
3852.1	-39.204
3852.2	-38.289
3852.3	-39.814
3852.4	-37.068
3852.5	-38.594
3852.6	-37.068
3852.7	-35.237
3852.8	-36.763
3852.9	-35.542
3853	-37.983
3853.1	-35.847
3853.2	-39.509
3853.3	-37.373
3853.4	-36.458
3853.5	-36.458
3853.6	-38.289
3853.7	-38.899
3853.8	-38.594
3853.9	-38.289
3854	-38.289
3854.1	-36.763
3854.2	-35.847
3854.3	-34.016
3854.4	-32.49
3854.5	-30.049
3854.6	-28.523
3854.7	-29.438
3854.8	-30.964
3854.9	-34.016
3855	-36.458
3855.1	-38.899
3855.2	-37.373
3855.3	-37.373
3855.4	-31.27
3855.5	-29.744
3855.6	-28.218
3855.7	-33.711
3855.8	-37.373
3855.9	-39.509
3856	-37.068
3856.1	-33.711
3856.2	-32.795
3856.3	-33.406
3856.4	-37.068
3856.5	-37.068
3856.6	-37.068
3856.7	-30.964
3856.8	-31.575
3856.9	-38.289
3857	-34.321
3857.1	-31.575
3857.2	-37.678
3857.3	-33.711
3857.4	-33.406
3857.5	-36.458
3857.6	-35.847
3857.7	-30.049
3857.8	-30.049
3857.9	-35.847
3858	-38.899
3858.1	-36.763
3858.2	-32.49
3858.3	-29.744
3858.4	-31.575
3858.5	-34.321
3858.6	-37.678
3858.7	-37.983
3858.8	-38.899
3858.9	-36.152
3859	-34.321
3859.1	-33.101
3859.2	-31.27
3859.3	-28.523
3859.4	-28.523
3859.5	-31.27
3859.6	-32.49
3859.7	-33.711
3859.8	-37.068
3859.9	-37.678
3860	-37.373
3860.1	-37.983
3860.2	-38.899
3860.3	-37.373
3860.4	-35.847
3860.5	-36.152
3860.6	-37.373
3860.7	-35.542
3860.8	-34.626
3860.9	-34.016
3861	-34.016
3861.1	-32.49
3861.2	-33.711
3861.3	-33.711
3861.4	-33.101
3861.5	-33.406
3861.6	-35.237
3861.7	-34.932
3861.8	-34.626
3861.9	-35.542
3862	-37.068
3862.1	-35.237
3862.2	-38.594
3862.3	-37.068
3862.4	-40.425
3862.5	-37.068
3862.6	-38.594
3862.7	-35.847
3862.8	-33.406
3862.9	-30.964
3863	-30.659
3863.1	-29.744
3863.2	-32.49
3863.3	-32.795
3863.4	-35.847
3863.5	-37.678
3863.6	-38.594
3863.7	-37.373
3863.8	-31.27
3863.9	-28.828
3864	-30.659
3864.1	-36.763
3864.2	-36.458
3864.3	-37.983
3864.4	-37.373
3864.5	-36.763
3864.6	-36.152
3864.7	-35.542
3864.8	-37.678
3864.9	-36.458
3865	-35.847
3865.1	-29.438
3865.2	-36.763
3865.3	-35.847
3865.4	-29.438
3865.5	-37.068
3865.6	-35.542
3865.7	-30.354
3865.8	-37.373
3865.9	-37.068
3866	-32.795
3866.1	-30.049
3866.2	-33.101
3866.3	-37.983
3866.4	-37.373
3866.5	-33.101
3866.6	-30.964
3866.7	-29.744
3866.8	-32.795
3866.9	-35.237
3867	-36.458
3867.1	-37.678
3867.2	-37.373
3867.3	-34.321
3867.4	-31.575
3867.5	-28.218
3867.6	-28.523
3867.7	-30.049
3867.8	-33.101
3867.9	-34.016
3868	-37.068
3868.1	-38.289
3868.2	-37.373
3868.3	-37.373
3868.4	-37.983
3868.5	-36.763
3868.6	-37.068
3868.7	-37.983
3868.8	-34.321
3868.9	-33.406
3869	-32.795
3869.1	-32.795
3869.2	-34.626
3869.3	-31.575
3869.4	-33.101
3869.5	-31.27
3869.6	-30.964
3869.7	-30.659
3869.8	-33.711
3869.9	-31.575
3870	-32.795
3870.1	-32.795
3870.2	-32.185
3870.3	-32.49
3870.4	-34.321
3870.5	-36.152
3870.6	-35.542
3870.7	-36.458
3870.8	-38.594
3870.9	-38.289
3871	-36.763
3871.1	-37.373
3871.2	-37.373
3871.3	-34.932
3871.4	-30.659
3871.5	-29.438
3871.6	-30.659
3871.7	-30.354
3871.8	-32.795
3871.9	-38.289
3872	-37.983
3872.1	-40.12
3872.2	-33.406
3872.3	-30.354
3872.4	-29.133
3872.5	-32.185
3872.6	-34.626
3872.7	-38.289
3872.8	-38.289
3872.9	-37.678
3873	-37.983
3873.1	-37.983
3873.2	-36.152
3873.3	-30.659
3873.4	-30.354
3873.5	-39.509
3873.6	-34.321
3873.7	-32.49
3873.8	-37.983
3873.9	-33.406
3874	-28.218
3874.1	-40.12
3874.2	-34.321
3874.3	-31.88
3874.4	-30.964
3874.5	-37.983
3874.6	-36.458
3874.7	-33.711
3874.8	-30.964
3874.9	-31.88
3875	-31.575
3875.1	-38.289
3875.2	-39.814
3875.3	-37.068
3875.4	-35.542
3875.5	-35.542
3875.6	-30.354
3875.7	-29.744
3875.8	-30.354
3875.9	-31.88
3876	-35.237
3876.1	-35.847
3876.2	-37.678
3876.3	-38.899
3876.4	-37.678
3876.5	-37.373
3876.6	-36.763
3876.7	-36.458
3876.8	-33.406
3876.9	-33.711
3877	-31.88
3877.1	-33.101
3877.2	-31.88
3877.3	-29.133
3877.4	-29.133
3877.5	-29.438
3877.6	-29.438
3877.7	-29.133
3877.8	-30.049
3877.9	-30.049
3878	-28.218
3878.1	-29.744
3878.2	-28.218
3878.3	-29.744
3878.4	-30.354
3878.5	-29.438
3878.6	-29.438
3878.7	-29.438
3878.8	-30.049
3878.9	-32.185
3879	-33.101
3879.1	-34.321
3879.2	-38.289
3879.3	-36.458
3879.4	-37.678
3879.5	-38.289
3879.6	-37.373
3879.7	-34.626
3879.8	-33.406
3879.9	-29.133
3880	-29.438
3880.1	-30.964
3880.2	-35.542
3880.3	-35.237
3880.4	-37.983
3880.5	-37.983
3880.6	-35.542
3880.7	-30.049
3880.8	-28.828
3880.9	-34.626
3881	-36.458
3881.1	-36.458
3881.2	-37.373
3881.3	-38.289
3881.4	-38.899
3881.5	-35.542
3881.6	-32.185
3881.7	-28.523
3881.8	-35.542
3881.9	-34.932
3882	-30.354
3882.1	-38.289
3882.2	-32.49
3882.3	-31.575
3882.4	-37.373
3882.5	-34.626
3882.6	-28.218
3882.7	-33.406
3882.8	-37.678
3882.9	-37.373
3883	-35.542
3883.1	-28.218
3883.2	-30.659
3883.3	-35.237
3883.4	-39.509
3883.5	-37.983
3883.6	-34.932
3883.7	-33.711
3883.8	-30.049
3883.9	-27.607
3884	-28.523
3884.1	-33.101
3884.2	-34.321
3884.3	-37.373
3884.4	-40.425
3884.5	-38.289
3884.6	-37.068
3884.7	-35.847
3884.8	-35.847
3884.9	-33.711
3885	-32.49
3885.1	-32.795
3885.2	-30.354
3885.3	-29.438
3885.4	-28.828
3885.5	-29.133
3885.6	-30.964
3885.7	-30.964
3885.8	-31.27
3885.9	-31.88
3886	-30.354
3886.1	-31.575
3886.2	-34.321
3886.3	-32.49
3886.4	-33.101
3886.5	-32.49
3886.6	-32.795
3886.7	-33.101
3886.8	-31.575
3886.9	-29.744
3887	-30.964
3887.1	-28.523
3887.2	-29.438
3887.3	-29.133
3887.4	-30.049
3887.5	-30.049
3887.6	-33.711
3887.7	-34.016
3887.8	-35.237
3887.9	-36.152
3888	-37.983
3888.1	-37.983
3888.2	-37.983
3888.3	-33.711
3888.4	-33.711
3888.5	-29.133
3888.6	-28.828
3888.7	-32.795
3888.8	-35.237
3888.9	-37.373
3889	-38.899
3889.1	-37.068
3889.2	-30.659
3889.3	-29.438
3889.4	-32.185
3889.5	-34.321
3889.6	-33.101
3889.7	-32.795
3889.8	-30.964
3889.9	-30.049
3890	-35.847
3890.1	-38.899
3890.2	-32.185
3890.3	-34.626
3890.4	-37.678
3890.5	-32.49
3890.6	-35.237
3890.7	-37.678
3890.8	-32.185
3890.9	-32.49
3891	-37.068
3891.1	-37.068
3891.2	-34.626
3891.3	-30.049
3891.4	-30.659
3891.5	-35.237
3891.6	-39.814
3891.7	-35.847
3891.8	-34.626
3891.9	-34.321
3892	-29.133
3892.1	-30.354
3892.2	-30.964
3892.3	-34.321
3892.4	-36.763
3892.5	-37.678
3892.6	-38.289
3892.7	-38.289
3892.8	-36.763
3892.9	-34.932
3893	-34.016
3893.1	-31.575
3893.2	-30.659
3893.3	-30.354
3893.4	-28.523
3893.5	-30.049
3893.6	-29.133
3893.7	-29.744
3893.8	-30.354
3893.9	-32.185
3894	-31.88
3894.1	-33.711
3894.2	-34.626
3894.3	-36.458
3894.4	-34.321
3894.5	-36.458
3894.6	-35.237
3894.7	-36.152
3894.8	-35.237
3894.9	-36.458
3895	-34.932
3895.1	-34.321
3895.2	-33.406
3895.3	-32.185
3895.4	-30.659
3895.5	-29.133
3895.6	-29.133
3895.7	-27.607
3895.8	-28.523
3895.9	-34.321
3896	-32.185
3896.1	-36.152
3896.2	-35.847
3896.3	-37.068
3896.4	-37.373
3896.5	-38.899
3896.6	-36.763
3896.7	-32.185
3896.8	-28.523
3896.9	-29.744
3897	-32.49
3897.1	-36.152
3897.2	-37.678
3897.3	-39.509
3897.4	-33.711
3897.5	-30.354
3897.6	-28.828
3897.7	-30.659
3897.8	-35.237
3897.9	-34.932
3898	-36.763
3898.1	-33.406
3898.2	-30.659
3898.3	-27.607
3898.4	-36.458
3898.5	-36.763
3898.6	-29.744
3898.7	-37.068
3898.8	-36.763
3898.9	-29.438
3899	-37.068
3899.1	-36.458
3899.2	-31.88
3899.3	-31.575
3899.4	-35.847
3899.5	-37.678
3899.6	-33.406
3899.7	-28.523
3899.8	-30.964
3899.9	-35.847
3900	-37.678
3900.1	-37.678
3900.2	-34.321
3900.3	-32.795
3900.4	-29.744
3900.5	-30.354
3900.6	-31.27
3900.7	-36.458
3900.8	-38.594
3900.9	-38.899
3901	-37.678
3901.1	-38.594
3901.2	-36.763
3901.3	-34.626
3901.4	-32.185
3901.5	-31.27
3901.6	-30.049
3901.7	-29.438
3901.8	-28.218
3901.9	-26.692
3902	-28.218
3902.1	-28.523
3902.2	-30.659
3902.3	-34.626
3902.4	-37.068
3902.5	-36.152
3902.6	-37.068
3902.7	-37.068
3902.8	-38.594
3902.9	-38.289
3903	-39.814
3903.1	-40.73
3903.2	-38.594
3903.3	-17.537
3903.4	-14.79
3903.5	-14.485
3903.6	-12.349
3903.7	-10.518
3903.8	-11.128
3903.9	-8.3813
3904	-9.6021
3904.1	-9.6021
3904.2	-10.212
3904.3	4.436
3904.4	5.0464
3904.5	3.5205
3904.6	2.605
3904.7	1.6895
3904.8	-1.9727
3904.9	1.9946
3905	3.5205
3905.1	5.6567
3905.2	9.3188
3905.3	6.8774
3905.4	0.46875
3905.5	-1.9727
3905.6	-4.1089
3905.7	-3.8037
3905.8	-3.1934
3905.9	1.6895
3906	5.9619
3906.1	4.1309
3906.2	0.16357
3906.3	3.2153
3906.4	4.7412
3906.5	6.8774
3906.6	0.77393
3906.7	-1.3623
3906.8	2.2998
3906.9	6.5723
3907	-1.0571
3907.1	0.77393
3907.2	5.0464
3907.3	-3.8037
3907.4	-1.0571
3907.5	6.2671
3907.6	0.16357
3907.7	-1.9727
3907.8	-1.3623
3907.9	2.9102
3908	4.1309
3908.1	-1.0571
3908.2	-3.4985
3908.3	-3.1934
3908.4	1.0791
3908.5	2.2998
3908.6	5.0464
3908.7	5.6567
3908.8	4.1309
3908.9	1.9946
3909	-0.44678
3909.1	-1.0571
3909.2	-3.4985
3909.3	-4.4141
3909.4	-1.0571
3909.5	-1.6675
3909.6	1.9946
3909.7	1.9946
3909.8	4.1309
3909.9	5.0464
3910	5.6567
3910.1	5.6567
3910.2	4.436
3910.3	5.0464
3910.4	5.3516
3910.5	6.2671
3910.6	2.605
3910.7	0.77393
3910.8	1.3843
3910.9	-0.75195
3911	1.6895
3911.1	-0.44678
3911.2	1.0791
3911.3	-1.3623
3911.4	-1.9727
3911.5	-0.75195
3911.6	-1.3623
3911.7	1.3843
3911.8	1.6895
3911.9	4.436
3912	3.5205
3912.1	3.2153
3912.2	4.436
3912.3	6.8774
3912.4	6.2671
3912.5	4.1309
3912.6	5.0464
3912.7	0.16357
3912.8	-1.3623
3912.9	-3.1934
3913	-4.1089
3913.1	-3.4985
3913.2	-0.1416
3913.3	2.2998
3913.4	5.0464
3913.5	5.9619
3913.6	2.9102
3913.7	0.16357
3913.8	-3.1934
3913.9	-2.583
3914	-1.3623
3914.1	4.436
3914.2	5.3516
3914.3	3.8257
3914.4	0.16357
3914.5	0.46875
3914.6	-0.75195
3914.7	-0.44678
3914.8	0.77393
3914.9	4.1309
3915	3.5205
3915.1	-1.6675
3915.2	1.6895
3915.3	4.436
3915.4	-1.6675
3915.5	-0.75195
3915.6	5.9619
3915.7	-1.3623
3915.8	-1.0571
3915.9	5.6567
3916	2.605
3916.1	-3.1934
3916.2	-1.9727
3916.3	1.3843
3916.4	4.7412
3916.5	5.3516
3916.6	-0.75195
3916.7	-2.2778
3916.8	-2.583
3916.9	0.16357
3917	1.3843
3917.1	5.9619
3917.2	5.9619
3917.3	5.0464
3917.4	2.9102
3917.5	-0.44678
3917.6	-1.9727
3917.7	-4.4141
3917.8	-3.4985
3917.9	-0.1416
3918	0.46875
3918.1	0.16357
3918.2	1.0791
3918.3	2.9102
3918.4	1.3843
3918.5	6.2671
3918.6	7.1826
3918.7	5.0464
3918.8	4.7412
3918.9	5.6567
3919	5.3516
3919.1	3.2153
3919.2	2.605
3919.3	5.6567
3919.4	2.9102
3919.5	4.436
3919.6	4.436
3919.7	3.5205
3919.8	1.9946
3919.9	5.6567
3920	6.8774
3920.1	6.8774
3920.2	5.3516
3920.3	6.5723
3920.4	4.7412
3920.5	5.6567
3920.6	5.3516
3920.7	5.6567
3920.8	1.9946
3920.9	0.77393
3921	0.16357
3921.1	-3.4985
3921.2	-5.6348
3921.3	-1.6675
3921.4	-1.6675
3921.5	-0.75195
3921.6	3.5205
3921.7	5.3516
3921.8	5.0464
3921.9	2.605
3922	-0.1416
3922.1	-1.9727
3922.2	-3.4985
3922.3	0.77393
3922.4	3.8257
3922.5	5.0464
3922.6	2.9102
3922.7	0.16357
3922.8	-0.44678
3922.9	-2.8882
3923	-1.6675
3923.1	0.16357
3923.2	2.2998
3923.3	4.7412
3923.4	-1.6675
3923.5	-1.6675
3923.6	5.3516
3923.7	-1.3623
3923.8	-3.4985
3923.9	5.0464
3924	-2.2778
3924.1	-1.3623
3924.2	5.0464
3924.3	2.9102
3924.4	-3.1934
3924.5	-1.6675
3924.6	0.77393
3924.7	5.9619
3924.8	4.1309
3924.9	-1.0571
3925	-3.1934
3925.1	-1.6675
3925.2	-1.3623
3925.3	1.9946
3925.4	4.1309
3925.5	6.5723
3925.6	4.7412
3925.7	-0.44678
3925.8	-1.9727
3925.9	-5.3296
3926	-3.8037
3926.1	-1.0571
3926.2	-1.3623
3926.3	0.77393
3926.4	3.8257
3926.5	4.1309
3926.6	2.605
3926.7	6.5723
3926.8	6.2671
3926.9	5.6567
3927	5.6567
3927.1	4.7412
3927.2	3.2153
3927.3	-1.3623
3927.4	-0.75195
3927.5	0.16357
3927.6	-0.44678
3927.7	-0.1416
3927.8	-1.0571
3927.9	-1.0571
3928	-3.1934
3928.1	-3.8037
3928.2	-1.6675
3928.3	-1.9727
3928.4	-2.8882
3928.5	-1.9727
3928.6	-1.3623
3928.7	0.77393
3928.8	1.0791
3928.9	4.1309
3929	4.7412
3929.1	4.7412
3929.2	7.1826
3929.3	6.2671
3929.4	3.5205
3929.5	2.605
3929.6	0.16357
3929.7	-1.6675
3929.8	-1.9727
3929.9	-4.1089
3930	-2.583
3930.1	-0.75195
3930.2	4.1309
3930.3	7.1826
3930.4	5.3516
3930.5	0.46875
3930.6	-0.75195
3930.7	-3.4985
3930.8	-2.2778
3930.9	0.46875
3931	6.2671
3931.1	4.7412
3931.2	7.4878
3931.3	4.7412
3931.4	5.6567
3931.5	4.436
3931.6	-0.1416
3931.7	-1.6675
3931.8	1.9946
3931.9	5.9619
3932	-3.1934
3932.1	1.0791
3932.2	3.8257
3932.3	-1.9727
3932.4	0.77393
3932.5	3.8257
3932.6	-0.44678
3932.7	-4.4141
3932.8	2.605
3932.9	5.9619
3933	1.6895
3933.1	-1.9727
3933.2	-2.2778
3933.3	-0.44678
3933.4	1.6895
3933.5	6.8774
3933.6	6.2671
3933.7	1.6895
3933.8	-0.75195
3933.9	-1.3623
3934	-1.6675
3934.1	-3.8037
3934.2	-1.0571
3934.3	-0.1416
3934.4	4.436
3934.5	5.3516
3934.6	6.8774
3934.7	3.8257
3934.8	3.8257
3934.9	3.8257
3935	0.46875
3935.1	-0.75195
3935.2	-1.6675
3935.3	-1.9727
3935.4	-2.8882
3935.5	-4.1089
3935.6	-2.583
3935.7	-3.1934
3935.8	-2.8882
3935.9	-2.583
3936	-1.3623
3936.1	-2.2778
3936.2	-1.6675
3936.3	-0.75195
3936.4	-1.6675
3936.5	-1.6675
3936.6	-1.3623
3936.7	-4.7192
3936.8	-2.2778
3936.9	-2.583
3937	-2.2778
3937.1	-3.1934
3937.2	-3.4985
3937.3	-2.8882
3937.4	-2.583
3937.5	-1.0571
3937.6	1.0791
3937.7	4.436
3937.8	5.0464
3937.9	5.9619
3938	7.1826
3938.1	2.605
3938.2	2.2998
3938.3	0.77393
3938.4	-2.2778
3938.5	-3.8037
3938.6	-2.583
3938.7	0.46875
3938.8	5.3516
3938.9	5.9619
3939	3.2153
3939.1	-0.1416
3939.2	-2.2778
3939.3	-3.4985
3939.4	-0.1416
3939.5	-0.1416
3939.6	3.2153
3939.7	1.0791
3939.8	-2.2778
3939.9	-2.583
3940	0.77393
3940.1	5.3516
3940.2	-4.4141
3940.3	-0.75195
3940.4	5.3516
3940.5	-3.8037
3940.6	-0.75195
3940.7	4.7412
3940.8	-2.2778
3940.9	-2.8882
3941	4.7412
3941.1	5.0464
3941.2	0.16357
3941.3	-3.8037
3941.4	-1.3623
3941.5	1.0791
3941.6	5.0464
3941.7	6.5723
3941.8	1.6895
3941.9	-1.6675
3942	-3.4985
3942.1	-3.1934
3942.2	-1.9727
3942.3	-0.75195
3942.4	2.9102
3942.5	5.6567
3942.6	5.6567
3942.7	4.436
3942.8	2.605
3942.9	1.0791
3943	-0.75195
3943.1	-1.0571
3943.2	-3.1934
3943.3	-2.583
3943.4	-0.1416
3943.5	-2.8882
3943.6	-1.9727
3943.7	0.16357
3943.8	1.9946
3943.9	2.605
3944	1.9946
3944.1	1.6895
3944.2	3.2153
3944.3	1.9946
3944.4	3.5205
3944.5	3.8257
3944.6	5.9619
3944.7	3.5205
3944.8	4.1309
3944.9	3.5205
3945	5.0464
3945.1	3.8257
3945.2	2.9102
3945.3	3.5205
3945.4	0.77393
3945.5	0.16357
3945.6	-0.75195
3945.7	0.16357
3945.8	-0.75195
3945.9	0.46875
3946	-5.3296
3946.1	-3.4985
3946.2	-1.6675
3946.3	0.46875
3946.4	3.8257
3946.5	6.2671
3946.6	6.2671
3946.7	4.436
3946.8	1.3843
3946.9	-3.8037
3947	-3.4985
3947.1	-2.8882
3947.2	0.16357
3947.3	6.8774
3947.4	6.8774
3947.5	1.9946
3947.6	-1.0571
3947.7	-3.8037
3947.8	-3.1934
3947.9	-3.1934
3948	-2.583
3948.1	-2.8882
3948.2	0.16357
3948.3	1.3843
3948.4	3.5205
3948.5	-2.8882
3948.6	-0.1416
3948.7	5.3516
3948.8	-1.0571
3948.9	1.3843
3949	3.5205
3949.1	-2.583
3949.2	-1.3623
3949.3	4.1309
3949.4	4.436
3949.5	-0.44678
3949.6	-3.4985
3949.7	1.9946
3949.8	3.5205
3949.9	5.0464
3950	1.3843
3950.1	0.16357
3950.2	-0.44678
3950.3	-2.583
3950.4	1.0791
3950.5	3.2153
3950.6	5.6567
3950.7	5.3516
3950.8	5.3516
3950.9	2.2998
3951	0.16357
3951.1	-1.3623
3951.2	-3.8037
3951.3	-5.0244
3951.4	-2.8882
3951.5	0.46875
3951.6	0.16357
3951.7	0.77393
3951.8	2.2998
3951.9	3.2153
3952	4.436
3952.1	6.2671
3952.2	5.3516
3952.3	5.9619
3952.4	5.3516
3952.5	5.3516
3952.6	5.3516
3952.7	3.2153
3952.8	4.436
3952.9	3.5205
3953	6.5723
3953.1	3.5205
3953.2	4.1309
3953.3	5.0464
3953.4	3.8257
3953.5	5.6567
3953.6	5.3516
3953.7	7.4878
3953.8	5.6567
3953.9	5.9619
3954	4.436
3954.1	3.5205
3954.2	1.3843
3954.3	0.16357
3954.4	0.77393
3954.5	-2.2778
3954.6	-4.1089
3954.7	-2.2778
3954.8	-1.9727
3954.9	0.46875
3955	4.1309
3955.1	6.2671
3955.2	5.9619
3955.3	2.605
3955.4	-0.1416
3955.5	-1.3623
3955.6	-4.1089
3955.7	-0.75195
3955.8	4.436
3955.9	6.5723
3956	3.8257
3956.1	1.6895
3956.2	-0.1416
3956.3	1.0791
3956.4	2.9102
3956.5	5.3516
3956.6	3.8257
3956.7	-1.6675
3956.8	-1.9727
3956.9	4.7412
3957	-1.6675
3957.1	-1.9727
3957.2	3.2153
3957.3	-0.75195
3957.4	-1.6675
3957.5	4.1309
3957.6	3.2153
3957.7	-2.8882
3957.8	-1.6675
3957.9	2.2998
3958	6.2671
3958.1	1.3843
3958.2	-2.2778
3958.3	-2.583
3958.4	-0.44678
3958.5	1.0791
3958.6	5.0464
3958.7	5.6567
3958.8	4.1309
3958.9	-0.44678
3959	-1.6675
3959.1	-1.6675
3959.2	-4.4141
3959.3	-2.2778
3959.4	0.46875
3959.5	1.3843
3959.6	2.9102
3959.7	3.2153
3959.8	4.7412
3959.9	5.6567
3960	5.9619
3960.1	5.3516
3960.2	4.436
3960.3	3.2153
3960.4	0.46875
3960.5	0.46875
3960.6	-3.8037
3960.7	-1.6675
3960.8	-2.583
3960.9	-2.2778
3961	-2.8882
3961.1	-4.1089
3961.2	-0.75195
3961.3	-4.4141
3961.4	-1.9727
3961.5	-3.4985
3961.6	-1.6675
3961.7	-2.2778
3961.8	-3.8037
3961.9	-2.583
3962	-4.1089
3962.1	-3.1934
3962.2	-0.44678
3962.3	1.9946
3962.4	1.3843
3962.5	3.5205
3962.6	4.436
3962.7	5.3516
3962.8	5.6567
3962.9	4.7412
3963	2.9102
3963.1	0.46875
3963.2	-2.2778
3963.3	-3.4985
3963.4	-5.3296
3963.5	-0.75195
3963.6	2.605
3963.7	7.1826
3963.8	5.9619
3963.9	3.2153
3964	-0.1416
3964.1	-4.1089
3964.2	-2.583
3964.3	-0.1416
3964.4	3.8257
3964.5	6.2671
3964.6	6.8774
3964.7	6.2671
3964.8	3.2153
3964.9	-1.6675
3965	-3.4985
3965.1	1.0791
3965.2	5.3516
3965.3	-1.6675
3965.4	0.77393
3965.5	3.8257
3965.6	-1.3623
3965.7	0.16357
3965.8	5.9619
3965.9	-0.75195
3966	-3.1934
3966.1	0.46875
3966.2	5.3516
3966.3	3.8257
3966.4	-1.3623
3966.5	-2.8882
3966.6	0.16357
3966.7	1.6895
3966.8	5.0464
3966.9	4.7412
3967	2.605
3967.1	-0.44678
3967.2	-1.6675
3967.3	-1.3623
3967.4	-2.8882
3967.5	0.16357
3967.6	1.9946
3967.7	1.3843
3967.8	3.5205
3967.9	7.1826
3968	7.793
3968.1	3.5205
3968.2	5.0464
3968.3	1.0791
3968.4	-1.6675
3968.5	-0.44678
3968.6	-2.583
3968.7	-3.4985
3968.8	-4.1089
3968.9	-4.1089
3969	-2.583
3969.1	-2.8882
3969.2	-4.7192
3969.3	-2.8882
3969.4	-1.0571
3969.5	-2.8882
3969.6	-1.0571
3969.7	-2.2778
3969.8	-0.75195
3969.9	-3.4985
3970	-1.3623
3970.1	-1.9727
3970.2	-1.3623
3970.3	-1.6675
3970.4	-1.9727
3970.5	-3.4985
3970.6	-2.583
3970.7	-0.75195
3970.8	0.77393
3970.9	1.3843
3971	5.9619
3971.1	5.9619
3971.2	5.9619
3971.3	5.0464
3971.4	2.2998
3971.5	1.0791
3971.6	-2.583
3971.7	-2.2778
3971.8	-3.1934
3971.9	-0.44678
3972	3.8257
3972.1	5.9619
3972.2	5.9619
3972.3	2.2998
3972.4	-1.0571
3972.5	-4.4141
3972.6	-2.583
3972.7	4.1309
3972.8	6.8774
3972.9	4.1309
3973	6.2671
3973.1	2.2998
3973.2	-1.3623
3973.3	-1.3623
3973.4	2.605
3973.5	3.2153
3973.6	-1.9727
3973.7	-0.1416
3973.8	4.1309
3973.9	-1.9727
3974	0.77393
3974.1	2.605
3974.2	-3.1934
3974.3	-0.44678
3974.4	4.1309
3974.5	5.0464
3974.6	-0.1416
3974.7	-2.8882
3974.8	-1.9727
3974.9	0.16357
3975	5.6567
3975.1	5.3516
3975.2	1.3843
3975.3	-2.2778
3975.4	-3.1934
3975.5	-3.1934
3975.6	-2.8882
3975.7	1.0791
3975.8	2.9102
3975.9	5.6567
3976	6.2671
3976.1	5.9619
3976.2	4.1309
3976.3	-0.75195
3976.4	-0.75195
3976.5	-1.0571
3976.6	-2.2778
3976.7	-3.1934
3976.8	-2.2778
3976.9	-2.8882
3977	-2.8882
3977.1	-1.0571
3977.2	2.2998
3977.3	0.46875
3977.4	0.77393
3977.5	2.605
3977.6	2.9102
3977.7	2.2998
3977.8	2.9102
3977.9	4.1309
3978	4.436
3978.1	4.1309
3978.2	3.5205
3978.3	3.8257
3978.4	2.605
3978.5	2.9102
3978.6	2.9102
3978.7	4.1309
3978.8	0.77393
3978.9	-0.1416
3979	-1.0571
3979.1	-3.8037
3979.2	-2.8882
3979.3	-1.6675
3979.4	-2.583
3979.5	-2.8882
3979.6	-2.583
3979.7	0.77393
3979.8	3.5205
3979.9	5.0464
3980	6.5723
3980.1	3.2153
3980.2	1.9946
3980.3	-1.3623
3980.4	-4.1089
3980.5	-3.8037
3980.6	1.0791
3980.7	5.6567
3980.8	5.6567
3980.9	2.9102
3981	0.46875
3981.1	-2.2778
3981.2	-4.1089
3981.3	-4.4141
3981.4	-2.2778
3981.5	-0.75195
3981.6	2.9102
3981.7	5.0464
3981.8	-0.75195
3981.9	-1.0571
3982	4.436
3982.1	1.0791
3982.2	-0.75195
3982.3	5.6567
3982.4	-1.3623
3982.5	-2.2778
3982.6	1.6895
3982.7	4.7412
3982.8	0.77393
3982.9	-3.4985
3983	-1.6675
3983.1	0.77393
3983.2	5.9619
3983.3	3.8257
3983.4	1.0791
3983.5	-1.0571
3983.6	-1.3623
3983.7	-0.75195
3983.8	-1.6675
3983.9	2.605
3984	4.436
3984.1	6.5723
3984.2	4.7412
3984.3	5.0464
3984.4	5.0464
3984.5	1.0791
3984.6	-0.44678
3984.7	-4.1089
3984.8	-3.8037
3984.9	-3.1934
3985	-2.583
3985.1	-2.2778
3985.2	-1.6675
3985.3	-2.2778
3985.4	0.16357
3985.5	-0.44678
3985.6	-0.1416
3985.7	1.0791
3985.8	1.9946
3985.9	3.8257
3986	2.2998
3986.1	2.2998
3986.2	1.6895
3986.3	2.9102
3986.4	1.0791
3986.5	2.2998
3986.6	2.9102
3986.7	1.6895
3986.8	0.46875
3986.9	-1.0571
3987	-0.75195
3987.1	-1.9727
3987.2	0.16357
3987.3	-1.0571
3987.4	-1.3623
3987.5	-3.8037
3987.6	-2.8882
3987.7	-1.6675
3987.8	0.46875
3987.9	2.2998
3988	8.0981
3988.1	5.6567
3988.2	2.605
3988.3	2.2998
3988.4	-1.0571
3988.5	-4.1089
3988.6	-2.583
3988.7	-1.0571
3988.8	6.8774
3988.9	5.0464
3989	3.8257
3989.1	0.16357
3989.2	-3.4985
3989.3	-1.3623
3989.4	-0.1416
3989.5	3.5205
3989.6	1.0791
3989.7	0.77393
3989.8	-2.2778
3989.9	-2.2778
3990	1.0791
3990.1	5.6567
3990.2	-0.44678
3990.3	-1.6675
3990.4	4.436
3990.5	-4.1089
3990.6	-1.6675
3990.7	4.436
3990.8	0.46875
3990.9	-2.583
3991	1.3843
3991.1	5.3516
3991.2	-1.0571
3991.3	-4.1089
3991.4	-2.8882
3991.5	1.6895
3991.6	6.2671
3991.7	5.3516
3991.8	2.9102
3991.9	-2.583
3992	-4.1089
3992.1	-3.4985
3992.2	-0.75195
3992.3	-1.3623
3992.4	1.3843
3992.5	3.2153
3992.6	5.6567
3992.7	5.0464
3992.8	6.5723
3992.9	3.2153
3993	0.46875
3993.1	-0.75195
3993.2	-2.8882
3993.3	-4.1089
3993.4	-1.0571
3993.5	-2.8882
3993.6	-2.583
3993.7	-3.1934
3993.8	-1.9727
3993.9	-1.6675
3994	-0.75195
3994.1	0.46875
3994.2	1.0791
3994.3	0.46875
3994.4	0.77393
3994.5	-0.1416
3994.6	-1.3623
3994.7	2.2998
3994.8	1.9946
3994.9	0.16357
3995	1.3843
3995.1	-0.44678
3995.2	-1.3623
3995.3	-2.583
3995.4	-2.583
3995.5	-3.4985
3995.6	-3.4985
3995.7	-3.4985
3995.8	-1.9727
3995.9	-2.2778
3996	-1.6675
3996.1	2.605
3996.2	5.9619
3996.3	5.6567
3996.4	5.3516
3996.5	3.2153
3996.6	-0.44678
3996.7	-1.9727
3996.8	-2.2778
3996.9	-3.1934
3997	0.77393
3997.1	4.1309
3997.2	7.1826
3997.3	2.9102
3997.4	-2.2778
3997.5	-2.2778
3997.6	-2.2778
3997.7	-0.75195
3997.8	3.2153
3997.9	4.436
3998	2.2998
3998.1	1.6895
3998.2	-2.2778
3998.3	-1.9727
3998.4	2.2998
3998.5	4.7412
3998.6	-3.1934
3998.7	-1.3623
3998.8	5.0464
3998.9	-1.6675
3999	-0.44678
3999.1	5.0464
3999.2	0.46875
3999.3	-4.4141
3999.4	1.3843
3999.5	4.7412
3999.6	3.5205
3999.7	-1.6675
3999.8	-2.583
3999.9	1.3843
4000	1.9946
4000.1	5.9619
4000.2	4.7412
4000.3	1.3843
4000.4	-2.8882
4000.5	-2.583
4000.6	-2.8882
4000.7	-2.2778
4000.8	-1.6675
4000.9	1.0791
4001	4.1309
4001.1	5.0464
4001.2	5.6567
4001.3	4.436
4001.4	2.2998
4001.5	4.1309
4001.6	1.3843
4001.7	0.46875
4001.8	-2.583
4001.9	-2.583
4002	-3.8037
4002.1	-3.4985
4002.2	-2.8882
4002.3	-3.4985
4002.4	-0.75195
4002.5	-3.1934
4002.6	-3.1934
4002.7	-1.6675
4002.8	-3.4985
4002.9	-2.2778
4003	-2.2778
4003.1	-1.6675
4003.2	-3.1934
4003.3	-4.1089
4003.4	-3.4985
4003.5	-5.0244
4003.6	-3.4985
4003.7	-1.6675
4003.8	-0.44678
4003.9	-2.2778
4004	-1.3623
4004.1	0.46875
4004.2	0.16357
4004.3	3.8257
4004.4	6.5723
4004.5	6.5723
4004.6	5.0464
4004.7	2.2998
4004.8	0.77393
4004.9	-3.4985
4005	-5.0244
4005.1	-4.1089
4005.2	0.46875
4005.3	4.436
4005.4	5.3516
4005.5	5.9619
4005.6	-0.1416
4005.7	-2.583
4005.8	-4.7192
4005.9	0.16357
4006	2.605
4006.1	5.3516
4006.2	6.5723
4006.3	4.436
4006.4	4.1309
4006.5	1.3843
4006.6	-1.6675
4006.7	-0.44678
4006.8	4.7412
4006.9	-1.3623
4007	-4.7192
4007.1	4.1309
4007.2	-2.8882
4007.3	-1.3623
4007.4	5.0464
4007.5	-0.75195
4007.6	-2.8882
4007.7	1.0791
4007.8	3.5205
4007.9	1.9946
4008	-2.2778
4008.1	-0.44678
4008.2	1.0791
4008.3	6.5723
4008.4	3.2153
4008.5	0.46875
4008.6	-3.4985
4008.7	-3.1934
4008.8	-1.9727
4008.9	-0.1416
4009	0.46875
4009.1	4.1309
4009.2	4.7412
4009.3	5.0464
4009.4	2.2998
4009.5	1.6895
4009.6	-2.8882
4009.7	-2.583
4009.8	-2.583
4009.9	-2.8882
4010	-1.9727
4010.1	-0.75195
4010.2	0.16357
4010.3	-0.1416
4010.4	0.46875
4010.5	3.2153
4010.6	3.2153
4010.7	3.2153
4010.8	6.2671
4010.9	7.1826
4011	6.2671
4011.1	5.9619
4011.2	5.3516
4011.3	3.8257
4011.4	4.7412
4011.5	5.9619
4011.6	4.7412
4011.7	4.436
4011.8	4.7412
4011.9	5.0464
4012	5.0464
4012.1	5.6567
4012.2	6.8774
4012.3	4.7412
4012.4	1.9946
4012.5	2.605
4012.6	-0.75195
4012.7	-1.3623
4012.8	-1.3623
4012.9	-1.6675
4013	-3.1934
4013.1	-5.0244
4013.2	-1.9727
4013.3	0.46875
4013.4	5.0464
4013.5	5.6567
4013.6	5.6567
4013.7	1.0791
4013.8	-1.0571
4013.9	-4.1089
4014	-2.8882
4014.1	-1.9727
4014.2	5.9619
4014.3	6.2671
4014.4	3.2153
4014.5	1.3843
4014.6	0.46875
4014.7	2.9102
4014.8	5.3516
4014.9	5.9619
4015	0.16357
4015.1	-4.1089
4015.2	0.46875
4015.3	3.2153
4015.4	-1.6675
4015.5	3.8257
4015.6	2.2998
4015.7	-3.1934
4015.8	0.46875
4015.9	5.3516
4016	0.16357
4016.1	-2.583
4016.2	0.16357
4016.3	3.8257
4016.4	4.7412
4016.5	1.0791
4016.6	-2.8882
4016.7	-3.1934
4016.8	-1.0571
4016.9	2.605
4017	5.0464
4017.1	5.9619
4017.2	4.7412
4017.3	2.605
4017.4	-0.1416
4017.5	-3.1934
4017.6	-2.2778
4017.7	-2.583
4017.8	-4.1089
4017.9	-0.75195
4018	0.46875
4018.1	1.0791
4018.2	1.6895
4018.3	4.436
4018.4	5.0464
4018.5	4.1309
4018.6	4.1309
4018.7	5.6567
4018.8	5.3516
4018.9	3.2153
4019	4.1309
4019.1	3.2153
4019.2	0.77393
4019.3	0.77393
4019.4	0.77393
4019.5	1.6895
4019.6	1.3843
4019.7	2.2998
4019.8	2.2998
4019.9	1.3843
4020	2.605
4020.1	4.7412
4020.2	5.3516
4020.3	5.0464
4020.4	6.5723
4020.5	5.9619
4020.6	4.436
4020.7	5.3516
4020.8	2.9102
4020.9	1.6895
4021	1.9946
4021.1	-0.44678
4021.2	-1.0571
4021.3	-5.0244
4021.4	-2.8882
4021.5	-2.583
4021.6	2.605
4021.7	3.8257
4021.8	8.4033
4021.9	4.436
4022	-0.1416
4022.1	-1.6675
4022.2	-3.8037
4022.3	-4.1089
4022.4	4.1309
4022.5	4.7412
4022.6	5.0464
4022.7	1.9946
4022.8	-0.1416
4022.9	-1.6675
4023	-0.75195
4023.1	1.3843
4023.2	4.7412
4023.3	5.0464
4023.4	-1.9727
4023.5	-0.44678
4023.6	5.3516
4023.7	-3.8037
4023.8	-1.0571
4023.9	1.3843
4024	0.16357
4024.1	-1.6675
4024.2	2.2998
4024.3	3.2153
4024.4	-3.4985
4024.5	-1.9727
4024.6	1.6895
4024.7	5.3516
4024.8	5.0464
4024.9	-1.3623
4025	-2.2778
4025.1	-3.1934
4025.2	0.46875
4025.3	0.77393
4025.4	4.436
4025.5	5.0464
4025.6	4.436
4025.7	0.16357
4025.8	-0.44678
4025.9	-2.583
4026	-2.583
4026.1	-4.4141
4026.2	-1.3623
4026.3	-3.8037
4026.4	-0.75195
4026.5	-1.0571
4026.6	1.9946
4026.7	1.9946
4026.8	4.7412
4026.9	7.1826
4027	6.2671
4027.1	5.0464
4027.2	5.6567
4027.3	5.6567
4027.4	4.1309
4027.5	3.8257
4027.6	5.6567
4027.7	3.5205
4027.8	4.1309
4027.9	3.2153
4028	4.1309
4028.1	1.0791
4028.2	5.3516
4028.3	5.3516
4028.4	6.2671
4028.5	4.7412
4028.6	5.3516
4028.7	4.1309
4028.8	5.6567
4028.9	5.9619
4029	6.5723
4029.1	3.8257
4029.2	3.5205
4029.3	0.16357
4029.4	-0.1416
4029.5	-2.583
4029.6	-3.1934
4029.7	-1.9727
4029.8	-3.4985
4029.9	-1.9727
4030	1.0791
4030.1	5.3516
4030.2	3.8257
4030.3	5.0464
4030.4	2.2998
4030.5	-1.9727
4030.6	-2.8882
4030.7	-2.2778
4030.8	-0.44678
4030.9	2.2998
4031	6.2671
4031.1	5.6567
4031.2	4.436
4031.3	2.9102
4031.4	3.5205
4031.5	4.436
4031.6	2.9102
4031.7	-2.8882
4031.8	0.77393
4031.9	4.7412
4032	-1.0571
4032.1	-3.1934
4032.2	5.9619
4032.3	-4.1089
4032.4	0.16357
4032.5	5.6567
4032.6	0.77393
4032.7	-2.8882
4032.8	0.16357
4032.9	4.7412
4033	4.436
4033.1	-1.0571
4033.2	-2.8882
4033.3	-1.6675
4033.4	1.6895
4033.5	4.1309
4033.6	5.9619
4033.7	5.0464
4033.8	-0.75195
4033.9	-2.8882
4034	-1.6675
4034.1	-1.9727
4034.2	-2.2778
4034.3	1.9946
4034.4	2.2998
4034.5	3.2153
4034.6	4.436
4034.7	5.9619
4034.8	6.2671
4034.9	3.5205
4035	4.1309
4035.1	1.3843
4035.2	0.77393
4035.3	1.3843
4035.4	3.2153
4035.5	1.6895
4035.6	1.0791
4035.7	3.5205
4035.8	3.2153
4035.9	4.7412
4036	4.1309
4036.1	5.0464
4036.2	5.3516
4036.3	5.3516
4036.4	3.8257
4036.5	3.5205
4036.6	-0.1416
4036.7	0.46875
4036.8	-1.9727
4036.9	-2.2778
4037	-4.4141
4037.1	-3.8037
4037.2	-2.2778
4037.3	0.46875
4037.4	5.0464
4037.5	4.436
4037.6	5.3516
4037.7	4.436
4037.8	0.46875
4037.9	-1.3623
4038	-3.1934
4038.1	-1.0571
4038.2	-2.2778
4038.3	1.6895
4038.4	5.6567
4038.5	5.6567
4038.6	0.77393
4038.7	-0.1416
4038.8	-2.2778
4038.9	-3.4985
4039	2.605
4039.1	6.2671
4039.2	4.1309
4039.3	-1.3623
4039.4	-1.0571
4039.5	-1.9727
4039.6	-2.8882
4039.7	-1.3623
4039.8	-0.75195
4039.9	0.16357
4040	5.0464
4040.1	-0.44678
4040.2	-1.9727
4040.3	1.6895
4040.4	0.46875
4040.5	-2.8882
4040.6	1.9946
4040.7	3.8257
4040.8	-4.4141
4040.9	0.46875
4041	1.9946
4041.1	4.1309
4041.2	-1.0571
4041.3	-3.1934
4041.4	-1.9727
4041.5	0.16357
4041.6	5.3516
4041.7	5.0464
4041.8	3.8257
4041.9	1.0791
4042	-2.583
4042.1	-2.8882
4042.2	-2.2778
4042.3	-1.3623
4042.4	-2.2778
4042.5	1.0791
4042.6	1.6895
4042.7	1.0791
4042.8	2.605
4042.9	3.8257
4043	8.4033
4043.1	5.6567
4043.2	4.436
4043.3	6.5723
4043.4	4.436
4043.5	4.7412
4043.6	3.2153
4043.7	3.2153
4043.8	0.46875
4043.9	1.0791
4044	1.0791
4044.1	-0.1416
4044.2	1.3843
4044.3	-0.75195
4044.4	1.9946
4044.5	0.77393
4044.6	0.77393
4044.7	2.2998
4044.8	3.2153
4044.9	2.9102
4045	4.1309
4045.1	5.3516
4045.2	4.1309
4045.3	6.5723
4045.4	6.2671
4045.5	4.1309
4045.6	2.2998
4045.7	0.16357
4045.8	0.46875
4045.9	-2.2778
4046	-4.1089
4046.1	-4.1089
4046.2	-0.75195
4046.3	0.16357
4046.4	3.8257
4046.5	5.9619
4046.6	4.7412
4046.7	1.6895
4046.8	-1.0571
4046.9	-4.1089
4047	-1.6675
4047.1	-5.3296
4047.2	1.3843
4047.3	6.2671
4047.4	6.2671
4047.5	3.2153
4047.6	1.0791
4047.7	-0.75195
4047.8	-1.9727
4047.9	-1.0571
4048	-0.75195
4048.1	2.605
4048.2	4.7412
4048.3	3.8257
4048.4	-4.4141
4048.5	1.0791
4048.6	5.6567
4048.7	0.16357
4048.8	2.605
4048.9	2.605
4049	-2.583
4049.1	0.77393
4049.2	2.605
4049.3	-1.6675
4049.4	-1.3623
4049.5	2.2998
4049.6	5.9619
4049.7	1.6895
4049.8	-3.1934
4049.9	-3.1934
4050	-0.44678
4050.1	3.5205
4050.2	5.9619
4050.3	5.3516
4050.4	2.605
4050.5	-0.44678
4050.6	-2.2778
4050.7	-3.8037
4050.8	-2.2778
4050.9	-2.2778
4051	-0.44678
4051.1	1.6895
4051.2	2.2998
4051.3	2.2998
4051.4	6.8774
4051.5	7.1826
4051.6	5.3516
4051.7	3.5205
4051.8	2.9102
4051.9	1.6895
4052	-1.0571
4052.1	-1.0571
4052.2	-0.75195
4052.3	-0.44678
4052.4	-3.1934
4052.5	-3.4985
4052.6	-2.2778
4052.7	-2.2778
4052.8	-2.583
4052.9	-2.8882
4053	-2.8882
4053.1	-3.1934
4053.2	-3.4985
4053.3	-5.0244
4053.4	-2.2778
4053.5	-3.8037
4053.6	-0.75195
4053.7	0.16357
4053.8	1.3843
4053.9	-0.75195
4054	2.9102
4054.1	4.436
4054.2	5.6567
4054.3	6.8774
4054.4	6.5723
4054.5	1.6895
4054.6	1.3843
4054.7	-1.6675
4054.8	-3.4985
4054.9	-3.1934
4055	-2.2778
4055.1	0.16357
4055.2	5.6567
4055.3	5.0464
4055.4	4.1309
4055.5	0.16357
4055.6	-2.2778
4055.7	-3.1934
4055.8	-0.75195
4055.9	4.1309
4056	4.1309
4056.1	5.9619
4056.2	3.8257
4056.3	3.8257
4056.4	5.9619
4056.5	5.0464
4056.6	-1.0571
4056.7	-3.1934
4056.8	2.9102
4056.9	1.9946
4057	-2.2778
4057.1	3.8257
4057.2	0.46875
4057.3	-3.4985
4057.4	3.2153
4057.5	3.5205
4057.6	-3.4985
4057.7	-0.1416
4057.8	3.8257
4057.9	5.0464
4058	-0.44678
4058.1	-4.4141
4058.2	-0.44678
4058.3	0.46875
4058.4	5.3516
4058.5	5.0464
4058.6	1.9946
4058.7	-1.0571
4058.8	-3.1934
4058.9	-3.1934
4059	-2.2778
4059.1	0.16357
4059.2	1.6895
4059.3	4.7412
4059.4	5.9619
4059.5	4.436
4059.6	5.0464
4059.7	3.2153
4059.8	-1.6675
4059.9	-1.6675
4060	-1.9727
4060.1	-1.3623
4060.2	-3.8037
4060.3	-2.2778
4060.4	-2.2778
4060.5	-0.44678
4060.6	-1.3623
4060.7	-0.44678
4060.8	2.2998
4060.9	0.77393
4061	1.3843
4061.1	1.0791
4061.2	1.3843
4061.3	2.605
4061.4	3.5205
4061.5	3.2153
4061.6	3.2153
4061.7	2.9102
4061.8	3.8257
4061.9	2.605
4062	0.77393
4062.1	0.16357
4062.2	0.16357
4062.3	-1.3623
4062.4	-1.9727
4062.5	-1.9727
4062.6	-3.8037
4062.7	-2.2778
4062.8	-3.8037
4062.9	-2.2778
4063	3.2153
4063.1	1.9946
4063.2	6.2671
4063.3	6.2671
4063.4	3.8257
4063.5	-0.75195
4063.6	-1.0571
4063.7	-3.1934
4063.8	-3.1934
4063.9	0.77393
4064	4.1309
4064.1	5.3516
4064.2	3.8257
4064.3	0.77393
4064.4	-1.9727
4064.5	-4.1089
4064.6	-3.4985
4064.7	-2.583
4064.8	-1.0571
4064.9	1.3843
4065	5.3516
4065.1	0.77393
4065.2	-3.1934
4065.3	4.1309
4065.4	3.2153
4065.5	-3.1934
4065.6	1.6895
4065.7	3.2153
4065.8	-1.6675
4065.9	0.46875
4066	5.6567
4066.1	3.2153
4066.2	-3.8037
4066.3	-2.2778
4066.4	1.6895
4066.5	5.6567
4066.6	4.436
4066.7	2.605
4066.8	-1.6675
4066.9	-3.8037
4067	-1.0571
4067.1	0.46875
4067.2	1.0791
4067.3	3.5205
4067.4	4.436
4067.5	5.0464
4067.6	4.1309
4067.7	3.5205
4067.8	-0.44678
4067.9	0.46875
4068	-2.2778
4068.1	-4.4141
4068.2	-4.4141
4068.3	-3.1934
4068.4	-1.6675
4068.5	-1.0571
4068.6	0.46875
4068.7	0.77393
4068.8	-1.3623
4068.9	0.16357
4069	2.2998
4069.1	2.2998
4069.2	1.9946
4069.3	1.6895
4069.4	2.9102
4069.5	4.436
4069.6	2.9102
4069.7	4.436
4069.8	2.2998
4069.9	1.9946
4070	1.9946
4070.1	3.5205
4070.2	2.2998
4070.3	-0.75195
4070.4	-1.0571
4070.5	-0.1416
4070.6	-3.4985
4070.7	-1.0571
4070.8	-1.6675
4070.9	-3.1934
4071	-1.9727
4071.1	-0.44678
4071.2	2.9102
4071.3	4.7412
4071.4	6.2671
4071.5	6.5723
4071.6	2.2998
4071.7	-1.3623
4071.8	-1.9727
4071.9	-3.1934
4072	-1.6675
4072.1	1.3843
4072.2	6.2671
4072.3	6.5723
4072.4	0.77393
4072.5	-1.6675
4072.6	-2.8882
4072.7	-0.75195
4072.8	0.46875
4072.9	3.5205
4073	1.9946
4073.1	-2.8882
4073.2	-2.8882
4073.3	0.46875
4073.4	5.9619
4073.5	-0.75195
4073.6	-1.9727
4073.7	5.3516
4073.8	-1.9727
4073.9	-1.0571
4074	5.0464
4074.1	-1.3623
4074.2	-3.1934
4074.3	1.9946
4074.4	5.9619
4074.5	-1.0571
4074.6	-3.4985
4074.7	-1.0571
4074.8	3.8257
4074.9	4.7412
4075	3.5205
4075.1	0.46875
4075.2	-2.583
4075.3	-4.4141
4075.4	-1.6675
4075.5	0.77393
4075.6	1.6895
4075.7	4.436
4075.8	5.9619
4075.9	5.0464
4076	2.605
4076.1	-1.9727
4076.2	-2.2778
4076.3	-2.8882
4076.4	-2.583
4076.5	-2.2778
4076.6	-0.75195
4076.7	-0.75195
4076.8	0.77393
4076.9	1.3843
4077	2.605
4077.1	0.77393
4077.2	3.8257
4077.3	6.2671
4077.4	6.5723
4077.5	7.1826
4077.6	4.1309
4077.7	5.9619
4077.8	3.8257
4077.9	5.9619
4078	6.5723
4078.1	5.6567
4078.2	6.5723
4078.3	6.5723
4078.4	5.3516
4078.5	5.3516
4078.6	6.2671
4078.7	5.9619
4078.8	5.6567
4078.9	4.1309
4079	5.0464
4079.1	1.0791
4079.2	0.46875
4079.3	-0.1416
4079.4	-1.3623
4079.5	-2.583
4079.6	-2.583
4079.7	-4.1089
4079.8	-0.44678
4079.9	1.0791
4080	5.6567
4080.1	6.2671
4080.2	5.6567
4080.3	0.46875
4080.4	-1.0571
4080.5	-4.4141
4080.6	-1.6675
4080.7	0.77393
4080.8	6.8774
4080.9	5.3516
4081	3.5205
4081.1	-2.2778
4081.2	0.16357
4081.3	-0.44678
4081.4	0.77393
4081.5	2.605
4081.6	5.3516
4081.7	-1.9727
4081.8	-3.4985
4081.9	0.77393
4082	3.5205
4082.1	-2.2778
4082.2	3.8257
4082.3	2.605
4082.4	-1.3623
4082.5	0.46875
4082.6	5.9619
4082.7	-3.1934
4082.8	-2.2778
4082.9	0.46875
4083	7.1826
4083.1	3.8257
4083.2	-0.75195
4083.3	-4.1089
4083.4	-1.3623
4083.5	0.46875
4083.6	4.7412
4083.7	6.2671
4083.8	6.2671
4083.9	0.46875
4084	-0.44678
4084.1	-2.8882
4084.2	-3.4985
4084.3	-3.1934
4084.4	0.16357
4084.5	0.16357
4084.6	0.77393
4084.7	3.5205
4084.8	4.7412
4084.9	5.3516
4085	6.2671
4085.1	5.3516
4085.2	4.1309
4085.3	1.0791
4085.4	0.77393
4085.5	-0.1416
4085.6	-0.75195
4085.7	-1.3623
4085.8	-1.0571
4085.9	-2.583
4086	-2.8882
4086.1	-3.8037
4086.2	-1.6675
4086.3	-2.2778
4086.4	-1.6675
4086.5	-0.44678
4086.6	-4.1089
4086.7	-2.8882
4086.8	-1.6675
4086.9	-0.44678
4087	-2.2778
4087.1	-0.44678
4087.2	0.77393
4087.3	1.3843
4087.4	2.2998
4087.5	5.0464
4087.6	5.3516
4087.7	6.5723
4087.8	6.2671
4087.9	4.1309
4088	1.9946
4088.1	-0.1416
4088.2	-1.9727
4088.3	-5.0244
4088.4	-2.583
4088.5	-1.6675
4088.6	1.0791
4088.7	9.3188
4088.8	5.3516
4088.9	2.9102
4089	-1.0571
4089.1	-1.0571
4089.2	-3.4985
4089.3	-0.75195
4089.4	5.9619
4089.5	6.5723
4089.6	5.6567
4089.7	6.2671
4089.8	2.2998
4089.9	-2.583
4090	-1.9727
4090.1	4.436
4090.2	4.1309
4090.3	-2.583
4090.4	1.3843
4090.5	0.46875
4090.6	-1.6675
4090.7	2.605
4090.8	2.2998
4090.9	-2.8882
4091	-0.75195
4091.1	4.436
4091.2	3.8257
4091.3	-2.2778
4091.4	-3.4985
4091.5	0.16357
4091.6	4.7412
4091.7	5.0464
4091.8	3.2153
4091.9	-1.9727
4092	-3.4985
4092.1	-4.4141
4092.2	-1.3623
4092.3	0.46875
4092.4	1.9946
4092.5	3.5205
4092.6	4.1309
4092.7	4.1309
4092.8	4.436
4092.9	2.2998
4093	-1.3623
4093.1	-2.583
4093.2	-2.583
4093.3	-2.2778
4093.4	-1.6675
4093.5	-1.9727
4093.6	-1.9727
4093.7	-1.3623
4093.8	-0.1416
4093.9	1.3843
4094	2.2998
4094.1	3.2153
4094.2	3.2153
4094.3	3.8257
4094.4	5.6567
4094.5	3.5205
4094.6	3.8257
4094.7	6.8774
4094.8	4.436
4094.9	5.9619
4095	5.3516
4095.1	2.605
4095.2	3.8257
4095.3	5.3516
4095.4	3.5205
4095.5	3.8257
4095.6	1.3843
4095.7	-0.1416
4095.8	-1.3623
4095.9	-0.75195
4096	-3.8037
4096.1	-3.4985
4096.2	-2.8882
4096.3	-0.75195
4096.4	-0.75195
4096.5	4.1309
4096.6	4.436
4096.7	7.1826
4096.8	1.6895
4096.9	-0.44678
4097	-1.0571
4097.1	-3.8037
4097.2	-3.8037
4097.3	2.605
4097.4	6.8774
4097.5	3.5205
4097.6	0.46875
4097.7	-1.6675
4097.8	-2.583
4097.9	-4.1089
4098	-2.8882
4098.1	-0.1416
4098.2	-2.2778
4098.3	4.7412
4098.4	3.5205
4098.5	-2.2778
4098.6	0.46875
4098.7	5.3516
4098.8	-1.6675
4098.9	-0.44678
4099	5.0464
4099.1	-1.6675
4099.2	-1.9727
4099.3	3.2153
4099.4	4.436
4099.5	-0.1416
4099.6	-4.1089
4099.7	0.46875
4099.8	2.605
4099.9	4.7412
4100	4.1309
4100.1	2.2998
4100.2	-1.6675
4100.3	-2.2778
4100.4	-1.0571
4100.5	0.46875
4100.6	0.77393
4100.7	2.605
4100.8	4.7412
4100.9	5.9619
4101	6.2671
4101.1	3.8257
4101.2	1.6895
4101.3	-1.3623
4101.4	-1.6675
4101.5	-2.2778
4101.6	-2.583
4101.7	-4.7192
4101.8	-2.2778
4101.9	-1.9727
4102	-2.8882
4102.1	-2.2778
4102.2	-2.583
4102.3	-1.6675
4102.4	0.16357
4102.5	-1.0571
4102.6	-1.0571
4102.7	-1.6675
4102.8	-2.583
4102.9	-2.583
4103	-0.75195
4103.1	-1.9727
4103.2	-1.3623
4103.3	-3.1934
4103.4	-1.9727
4103.5	-3.4985
4103.6	-5.3296
4103.7	-2.8882
4103.8	-2.2778
4103.9	-1.0571
4104	1.0791
4104.1	3.2153
4104.2	4.7412
4104.3	5.9619
4104.4	5.0464
4104.5	2.9102
4104.6	2.2998
4104.7	-1.6675
4104.8	-3.8037
4104.9	-2.2778
4105	0.77393
4105.1	4.436
4105.2	7.1826
4105.3	4.1309
4105.4	-3.1934
4105.5	-4.1089
4105.6	-0.75195
4105.7	5.6567
4105.8	4.436
4105.9	-1.3623
4106	-3.4985
4106.1	0.16357
4106.2	3.8257
4106.3	5.0464
4106.4	3.2153
4106.5	3.8257
4106.6	-1.9727
4106.7	-0.44678
4106.8	-0.44678
4106.9	5.0464
4107	-0.1416
4107.1	-5.6348
4107.2	1.0791
4107.3	4.1309
4107.4	-2.583
4107.5	-2.583
4107.6	4.7412
4107.7	4.1309
4107.8	-0.75195
4107.9	-4.1089
4108	-1.6675
4108.1	2.605
4108.2	4.436
4108.3	4.7412
4108.4	3.5205
4108.5	-1.0571
4108.6	-2.8882
4108.7	-2.2778
4108.8	-1.9727
4108.9	1.3843
4109	2.9102
4109.1	5.3516
4109.2	5.0464
4109.3	3.5205
4109.4	2.9102
4109.5	1.0791
4109.6	-1.0571
4109.7	-5.3296
4109.8	-2.8882
4109.9	-2.8882
4110	-1.0571
4110.1	0.16357
4110.2	1.3843
4110.3	-0.1416
4110.4	0.77393
4110.5	2.9102
4110.6	3.2153
4110.7	3.2153
4110.8	4.436
4110.9	5.9619
4111	5.9619
4111.1	5.3516
4111.2	4.7412
4111.3	4.1309
4111.4	5.6567
4111.5	5.3516
4111.6	5.3516
4111.7	4.436
4111.8	1.3843
4111.9	1.0791
4112	2.9102
4112.1	0.16357
4112.2	1.9946
4112.3	-0.75195
4112.4	-1.0571
4112.5	-3.4985
4112.6	-4.7192
4112.7	-3.1934
4112.8	-3.1934
4112.9	-0.1416
4113	2.9102
4113.1	6.5723
4113.2	5.6567
4113.3	5.0464
4113.4	1.6895
4113.5	-1.3623
4113.6	-4.1089
4113.7	-2.2778
4113.8	-0.44678
4113.9	2.605
4114	7.4878
4114.1	3.8257
4114.2	-1.0571
4114.3	-4.7192
4114.4	-4.1089
4114.5	-1.0571
4114.6	-2.2778
4114.7	-1.0571
4114.8	-2.583
4114.9	-1.9727
4115	1.3843
4115.1	5.3516
4115.2	-1.3623
4115.3	-0.44678
4115.4	4.1309
4115.5	-0.75195
4115.6	-0.44678
4115.7	4.7412
4115.8	-0.75195
4115.9	-1.9727
4116	0.77393
4116.1	5.3516
4116.2	2.9102
4116.3	-3.1934
4116.4	-1.9727
4116.5	0.77393
4116.6	4.1309
4116.7	5.0464
4116.8	4.7412
4116.9	0.16357
4117	-3.4985
4117.1	-3.1934
4117.2	-1.6675
4117.3	0.77393
4117.4	0.77393
4117.5	4.1309
4117.6	6.8774
4117.7	4.7412
4117.8	5.0464
4117.9	3.2153
4118	2.605
4118.1	1.0791
4118.2	-0.1416
4118.3	-2.2778
4118.4	-3.4985
4118.5	-2.8882
4118.6	-4.1089
4118.7	-4.1089
4118.8	-2.2778
4118.9	-1.9727
4119	-1.3623
4119.1	-3.1934
4119.2	0.16357
4119.3	-1.3623
4119.4	0.46875
4119.5	-0.75195
4119.6	-0.1416
4119.7	-1.6675
4119.8	-0.1416
4119.9	-2.583
4120	-3.8037
4120.1	-4.1089
4120.2	-1.6675
4120.3	-2.2778
4120.4	-1.3623
4120.5	-3.4985
4120.6	-3.1934
4120.7	-3.8037
4120.8	-1.0571
4120.9	-0.44678
4121	5.6567
4121.1	5.0464
4121.2	5.6567
4121.3	5.6567
4121.4	2.605
4121.5	1.9946
4121.6	-1.0571
4121.7	-2.8882
4121.8	-2.8882
4121.9	-0.44678
4122	2.9102
4122.1	5.3516
4122.2	6.8774
4122.3	2.2998
4122.4	-0.44678
4122.5	-1.9727
4122.6	-2.583
4122.7	3.5205
4122.8	3.5205
4122.9	4.436
4123	5.6567
4123.1	4.436
4123.2	-0.75195
4123.3	-2.8882
4123.4	2.2998
4123.5	3.2153
4123.6	-4.1089
4123.7	2.2998
4123.8	4.436
4123.9	-3.1934
4124	-0.44678
4124.1	3.5205
4124.2	-3.8037
4124.3	-1.0571
4124.4	3.5205
4124.5	5.0464
4124.6	-0.75195
4124.7	-3.1934
4124.8	-1.3623
4124.9	1.6895
4125	6.2671
4125.1	3.8257
4125.2	-1.6675
4125.3	-2.583
4125.4	-4.7192
4125.5	-1.9727
4125.6	1.0791
4125.7	1.3843
4125.8	5.3516
4125.9	5.9619
4126	5.3516
4126.1	3.5205
4126.2	0.16357
4126.3	-0.1416
4126.4	-2.2778
4126.5	-2.8882
4126.6	-1.9727
4126.7	-2.583
4126.8	-2.583
4126.9	-1.6675
4127	-1.6675
4127.1	-0.44678
4127.2	0.46875
4127.3	2.9102
4127.4	2.9102
4127.5	2.9102
4127.6	2.2998
4127.7	5.0464
4127.8	4.1309
4127.9	5.6567
4128	5.6567
4128.1	6.8774
4128.2	3.8257
4128.3	5.9619
4128.4	3.8257
4128.5	4.1309
4128.6	4.436
4128.7	2.2998
4128.8	2.9102
4128.9	1.6895
4129	-0.1416
4129.1	-2.8882
4129.2	-2.8882
4129.3	-4.4141
4129.4	-2.583
4129.5	-1.6675
4129.6	-2.2778
4129.7	1.3843
4129.8	2.9102
4129.9	4.436
4130	6.2671
4130.1	2.2998
4130.2	0.77393
4130.3	-2.583
4130.4	-3.1934
4130.5	-3.1934
4130.6	1.3843
4130.7	3.5205
4130.8	5.9619
4130.9	3.5205
4131	0.16357
4131.1	-3.1934
4131.2	-2.8882
4131.3	-2.8882
4131.4	-3.1934
4131.5	-0.44678
4131.6	5.0464
4131.7	6.5723
4131.8	-2.2778
4131.9	-2.2778
4132	5.3516
4132.1	0.46875
4132.2	1.0791
4132.3	4.436
4132.4	-1.3623
4132.5	-2.2778
4132.6	2.2998
4132.7	5.3516
4132.8	-1.0571
4132.9	-3.4985
4133	0.16357
4133.1	4.7412
4133.2	4.436
4133.3	2.2998
4133.4	-1.9727
4133.5	-2.2778
4133.6	-1.9727
4133.7	0.46875
4133.8	1.0791
4133.9	4.1309
4134	5.9619
4134.1	4.1309
4134.2	2.9102
4134.3	-1.0571
4134.4	-1.3623
4134.5	-2.8882
4134.6	-3.1934
4134.7	-1.6675
4134.8	-1.0571
4134.9	-2.2778
4135	-2.583
4135.1	0.46875
4135.2	1.3843
4135.3	5.3516
4135.4	3.8257
4135.5	4.7412
4135.6	5.3516
4135.7	5.3516
4135.8	4.7412
4135.9	5.6567
4136	6.5723
4136.1	6.5723
4136.2	5.3516
4136.3	4.436
4136.4	5.9619
4136.5	5.6567
4136.6	4.7412
4136.7	5.6567
4136.8	6.2671
4136.9	5.3516
4137	5.9619
4137.1	5.9619
4137.2	3.5205
4137.3	3.2153
4137.4	1.6895
4137.5	-1.9727
4137.6	-1.0571
4137.7	-1.9727
4137.8	-1.0571
4137.9	-3.8037
4138	-2.583
4138.1	-1.0571
4138.2	3.8257
4138.3	5.3516
4138.4	5.3516
4138.5	5.0464
4138.6	-0.75195
4138.7	-1.6675
4138.8	-2.583
4138.9	-3.8037
4139	1.9946
4139.1	6.8774
4139.2	6.8774
4139.3	1.3843
4139.4	-0.75195
4139.5	-2.8882
4139.6	-2.583
4139.7	-3.1934
4139.8	0.77393
4139.9	2.9102
4140	5.0464
4140.1	-1.0571
4140.2	-0.1416
4140.3	5.6567
4140.4	-3.1934
4140.5	-2.2778
4140.6	5.6567
4140.7	-1.6675
4140.8	-2.583
4140.9	1.9946
4141	3.8257
4141.1	-4.1089
4141.2	-1.6675
4141.3	1.6895
4141.4	5.3516
4141.5	4.436
4141.6	-1.3623
4141.7	-2.583
4141.8	-2.8882
4141.9	0.77393
4142	2.9102
4142.1	5.0464
4142.2	4.436
4142.3	2.2998
4142.4	-0.1416
4142.5	-3.8037
4142.6	-3.1934
4142.7	-1.3623
4142.8	-0.44678
4142.9	-2.8882
4143	-1.6675
4143.1	1.0791
4143.2	2.9102
4143.3	5.9619
4143.4	6.2671
4143.5	7.4878
4143.6	4.1309
4143.7	4.1309
4143.8	4.1309
4143.9	1.6895
4144	-0.75195
4144.1	1.0791
4144.2	-0.75195
4144.3	-2.583
4144.4	-1.0571
4144.5	-0.75195
4144.6	-3.4985
4144.7	-3.8037
4144.8	-3.1934
4144.9	-1.0571
4145	-3.8037
4145.1	-2.583
4145.2	-3.1934
4145.3	-2.583
4145.4	-2.8882
4145.5	-1.0571
4145.6	0.16357
4145.7	2.2998
4145.8	4.7412
4145.9	6.2671
4146	5.9619
4146.1	4.7412
4146.2	5.6567
4146.3	3.5205
4146.4	1.3843
4146.5	-2.2778
4146.6	-3.8037
4146.7	-1.9727
4146.8	-3.1934
4146.9	-0.44678
4147	3.5205
4147.1	5.6567
4147.2	2.605
4147.3	1.0791
4147.4	-1.0571
4147.5	-4.1089
4147.6	-2.8882
4147.7	1.3843
4147.8	4.436
4147.9	2.9102
4148	3.8257
4148.1	3.2153
4148.2	-1.9727
4148.3	-2.8882
4148.4	0.77393
4148.5	5.9619
4148.6	-3.8037
4148.7	0.46875
4148.8	4.7412
4148.9	-2.8882
4149	-0.44678
4149.1	5.6567
4149.2	1.9946
4149.3	-3.1934
4149.4	-0.44678
4149.5	5.9619
4149.6	2.2998
4149.7	-1.9727
4149.8	-1.0571
4149.9	-1.0571
4150	1.3843
4150.1	6.2671
4150.2	4.7412
4150.3	3.2153
4150.4	-1.3623
4150.5	-2.583
4150.6	-1.6675
4150.7	-1.9727
4150.8	0.16357
4150.9	1.9946
4151	3.5205
4151.1	4.1309
4151.2	5.3516
4151.3	6.8774
4151.4	2.605
4151.5	3.2153
4151.6	-0.44678
4151.7	-1.6675
4151.8	-3.1934
4151.9	-1.0571
4152	-2.8882
4152.1	-3.4985
4152.2	-4.1089
4152.3	-2.583
4152.4	-1.9727
4152.5	-2.2778
4152.6	-3.4985
4152.7	-1.6675
4152.8	-1.9727
4152.9	-0.75195
4153	-0.1416
4153.1	-1.3623
4153.2	0.16357
4153.3	-1.9727
4153.4	-0.75195
4153.5	0.16357
4153.6	-3.1934
4153.7	-4.1089
4153.8	-4.1089
4153.9	-3.1934
4154	-2.8882
4154.1	-0.44678
4154.2	-0.44678
4154.3	1.9946
4154.4	3.5205
4154.5	5.0464
4154.6	7.1826
4154.7	3.8257
4154.8	4.436
4154.9	0.46875
4155	-1.3623
4155.1	-3.1934
4155.2	-4.4141
4155.3	-0.75195
4155.4	3.2153
4155.5	6.2671
4155.6	5.6567
4155.7	2.2998
4155.8	-1.9727
4155.9	-3.4985
4156	-3.1934
4156.1	1.0791
4156.2	5.3516
4156.3	5.9619
4156.4	2.2998
4156.5	-3.4985
4156.6	-2.8882
4156.7	0.77393
4156.8	4.436
4156.9	-1.0571
4157	-0.44678
4157.1	4.7412
4157.2	-3.4985
4157.3	-0.75195
4157.4	3.5205
4157.5	-0.1416
4157.6	-3.1934
4157.7	-0.1416
4157.8	4.1309
4157.9	4.1309
4158	-0.1416
4158.1	-2.2778
4158.2	-2.8882
4158.3	0.46875
4158.4	4.1309
4158.5	6.2671
4158.6	3.8257
4158.7	1.9946
4158.8	-1.9727
4158.9	-3.1934
4159	-3.4985
4159.1	-1.9727
4159.2	-1.3623
4159.3	0.77393
4159.4	0.46875
4159.5	2.9102
4159.6	2.9102
4159.7	5.9619
4159.8	7.793
4159.9	7.4878
4160	6.2671
4160.1	4.1309
4160.2	3.5205
4160.3	1.0791
4160.4	1.0791
4160.5	-0.44678
4160.6	-0.44678
4160.7	-1.9727
4160.8	-2.583
4160.9	-2.583
4161	-3.1934
4161.1	-2.8882
4161.2	-3.8037
4161.3	-1.3623
4161.4	-1.9727
4161.5	-4.7192
4161.6	-2.2778
4161.7	-4.1089
4161.8	-3.4985
4161.9	0.46875
4162	1.3843
4162.1	1.9946
4162.2	2.9102
4162.3	5.0464
4162.4	2.605
4162.5	5.9619
4162.6	4.1309
4162.7	6.5723
4162.8	2.9102
4162.9	-1.0571
4163	-2.583
4163.1	-3.1934
4163.2	-3.4985
4163.3	-0.1416
4163.4	4.1309
4163.5	5.0464
4163.6	4.436
4163.7	3.2153
4163.8	-0.1416
4163.9	-4.1089
4164	-2.583
4164.1	2.2998
4164.2	6.5723
4164.3	3.8257
4164.4	2.605
4164.5	-0.1416
4164.6	-0.75195
4164.7	1.9946
4164.8	1.6895
4164.9	4.1309
4165	2.9102
4165.1	-0.44678
4165.2	-0.75195
4165.3	5.3516
4165.4	-0.75195
4165.5	0.77393
4165.6	4.7412
4165.7	-0.75195
4165.8	-0.44678
4165.9	2.9102
4166	4.1309
4166.1	-1.9727
4166.2	-1.3623
4166.3	1.0791
4166.4	5.0464
4166.5	4.436
4166.6	-1.9727
4166.7	-3.1934
4166.8	-2.8882
4166.9	0.46875
4167	2.2998
4167.1	4.436
4167.2	5.6567
4167.3	6.2671
4167.4	3.8257
4167.5	1.3843
4167.6	-0.44678
4167.7	-2.2778
4167.8	-2.8882
4167.9	-4.1089
4168	-1.0571
4168.1	-1.6675
4168.2	-1.0571
4168.3	-0.75195
4168.4	2.605
4168.5	2.2998
4168.6	3.5205
4168.7	5.6567
4168.8	4.436
4168.9	5.9619
4169	5.0464
4169.1	8.0981
4169.2	6.5723
4169.3	4.7412
4169.4	5.3516
4169.5	3.5205
4169.6	4.7412
4169.7	5.3516
4169.8	7.4878
4169.9	6.5723
4170	6.8774
4170.1	4.436
4170.2	7.1826
4170.3	5.0464
4170.4	4.1309
4170.5	5.6567
4170.6	1.6895
4170.7	1.0791
4170.8	-0.1416
4170.9	-1.9727
4171	-0.75195
4171.1	-4.1089
4171.2	-1.9727
4171.3	-1.0571
4171.4	0.46875
4171.5	2.605
4171.6	6.2671
4171.7	4.436
4171.8	3.2153
4171.9	0.16357
4172	-2.2778
4172.1	-2.2778
4172.2	-1.3623
4172.3	1.6895
4172.4	7.1826
4172.5	3.8257
4172.6	0.16357
4172.7	-2.8882
4172.8	-3.1934
4172.9	-2.8882
4173	-2.8882
4173.1	-2.8882
4173.2	0.16357
4173.3	3.8257
4173.4	3.8257
4173.5	-3.4985
4173.6	0.46875
4173.7	5.0464
4173.8	-3.1934
4173.9	-1.3623
4174	4.1309
4174.1	-1.3623
4174.2	-3.8037
4174.3	2.9102
4174.4	3.8257
4174.5	-2.8882
4174.6	-2.2778
4174.7	-1.0571
4174.8	1.9946
4174.9	4.436
4175	5.9619
4175.1	-1.6675
4175.2	-2.2778
4175.3	-2.583
4175.4	-1.3623
4175.5	0.16357
4175.6	1.9946
4175.7	3.8257
4175.8	4.436
4175.9	5.3516
4176	4.436
4176.1	5.0464
4176.2	2.2998
4176.3	-1.3623
4176.4	-1.6675
4176.5	-3.1934
4176.6	-2.8882
4176.7	-3.4985
4176.8	-1.0571
4176.9	-2.583
4177	-1.9727
4177.1	-1.3623
4177.2	0.16357
4177.3	-1.3623
4177.4	1.0791
4177.5	2.2998
4177.6	1.9946
4177.7	1.0791
4177.8	1.6895
4177.9	-0.44678
4178	1.6895
4178.1	1.0791
4178.2	1.6895
4178.3	1.0791
4178.4	0.16357
4178.5	-1.6675
4178.6	-1.9727
4178.7	-2.583
4178.8	-1.3623
4178.9	-3.4985
4179	-2.8882
4179.1	-3.4985
4179.2	-1.9727
4179.3	-1.0571
4179.4	2.9102
4179.5	5.0464
4179.6	6.5723
4179.7	5.6567
4179.8	1.6895
4179.9	0.46875
4180	-2.2778
4180.1	-3.1934
4180.2	-1.9727
4180.3	3.8257
4180.4	5.3516
4180.5	5.9619
4180.6	0.16357
4180.7	-0.44678
4180.8	-4.1089
4180.9	-1.3623
4181	3.2153
4181.1	5.6567
4181.2	5.3516
4181.3	4.436
4181.4	5.3516
4181.5	2.605
4181.6	-1.3623
4181.7	-1.9727
4181.8	2.9102
4181.9	2.9102
4182	-4.1089
4182.1	2.9102
4182.2	2.2998
4182.3	-3.4985
4182.4	1.9946
4182.5	4.7412
4182.6	-0.1416
4182.7	-1.3623
4182.8	-0.1416
4182.9	6.5723
4183	2.605
4183.1	-1.6675
4183.2	-2.8882
4183.3	-1.6675
4183.4	1.0791
4183.5	4.7412
4183.6	6.5723
4183.7	5.3516
4183.8	0.16357
4183.9	-1.6675
4184	-3.8037
4184.1	-3.1934
4184.2	-2.2778
4184.3	-1.3623
4184.4	0.46875
4184.5	1.9946
4184.6	2.2998
4184.7	3.5205
4184.8	4.1309
4184.9	4.7412
4185	6.2671
4185.1	5.0464
4185.2	4.436
4185.3	4.7412
4185.4	3.8257
4185.5	1.3843
4185.6	1.0791
4185.7	-1.3623
4185.8	-0.44678
4185.9	-1.0571
4186	-1.6675
4186.1	-0.1416
4186.2	-0.44678
4186.3	-1.3623
4186.4	-1.6675
4186.5	1.6895
4186.6	-0.75195
4186.7	-0.1416
4186.8	1.3843
4186.9	2.2998
4187	4.7412
4187.1	4.1309
4187.2	7.4878
4187.3	6.8774
4187.4	7.1826
4187.5	4.7412
4187.6	2.9102
4187.7	2.605
4187.8	-1.0571
4187.9	-1.6675
4188	-1.9727
4188.1	-4.1089
4188.2	-0.75195
4188.3	3.5205
4188.4	3.8257
4188.5	5.0464
4188.6	3.2153
4188.7	-0.44678
4188.8	-1.3623
4188.9	-3.8037
4189	0.16357
4189.1	4.436
4189.2	7.1826
4189.3	1.9946
4189.4	-0.75195
4189.5	-3.1934
4189.6	-2.8882
4189.7	-0.1416
4189.8	0.46875
4189.9	5.0464
4190	3.8257
4190.1	-2.8882
4190.2	-2.2778
4190.3	6.2671
4190.4	1.0791
4190.5	-1.3623
4190.6	3.5205
4190.7	-0.1416
4190.8	-2.583
4190.9	-0.44678
4191	6.8774
4191.1	-0.1416
4191.2	-3.1934
4191.3	-3.4985
4191.4	1.9946
4191.5	4.1309
4191.6	5.3516
4191.7	1.0791
4191.8	-2.8882
4191.9	-3.8037
4192	-3.8037
4192.1	-1.0571
4192.2	-0.44678
4192.3	3.2153
4192.4	4.7412
4192.5	5.6567
4192.6	3.5205
4192.7	5.0464
4192.8	3.5205
4192.9	1.6895
4193	0.16357
4193.1	-1.3623
4193.2	-1.9727
4193.3	-2.2778
4193.4	-1.9727
4193.5	-1.9727
4193.6	-2.8882
4193.7	-3.1934
4193.8	-3.1934
4193.9	-2.2778
4194	-2.583
4194.1	-1.0571
4194.2	-1.6675
4194.3	-1.6675
4194.4	-1.3623
4194.5	-1.0571
4194.6	-2.2778
4194.7	-1.6675
4194.8	-0.44678
4194.9	-1.3623
4195	-2.583
4195.1	-2.8882
4195.2	-2.583
4195.3	-4.1089
4195.4	-2.583
4195.5	-2.8882
4195.6	-1.3623
4195.7	-0.44678
4195.8	2.605
4195.9	4.7412
4196	5.9619
4196.1	4.1309
4196.2	4.7412
4196.3	0.77393
4196.4	-1.0571
4196.5	-1.9727
4196.6	-4.4141
4196.7	0.16357
4196.8	3.8257
4196.9	5.9619
4197	3.5205
4197.1	-0.44678
4197.2	-1.0571
4197.3	-3.1934
4197.4	-1.0571
4197.5	5.6567
4197.6	5.0464
4197.7	1.0791
4197.8	-2.583
4197.9	-1.6675
4198	-3.4985
4198.1	1.0791
4198.2	2.9102
4198.3	5.3516
4198.4	-0.1416
4198.5	-3.1934
4198.6	1.3843
4198.7	5.0464
4198.8	-2.8882
4198.9	2.605
4199	2.9102
4199.1	-2.8882
4199.2	-0.1416
4199.3	4.7412
4199.4	4.1309
4199.5	-2.2778
4199.6	-0.44678
4199.7	0.46875
4199.8	2.9102
4199.9	7.1826
4200	3.5205
4200.1	-1.9727
4200.2	-2.8882
4200.3	-1.9727
4200.4	-1.9727
4200.5	0.77393
4200.6	1.9946
4200.7	4.1309
4200.8	5.3516
4200.9	5.3516
4201	5.3516
4201.1	5.6567
4201.2	1.9946
4201.3	1.6895
4201.4	-1.9727
4201.5	-1.3623
4201.6	-4.1089
4201.7	-3.1934
4201.8	-3.8037
4201.9	-4.1089
4202	-3.1934
4202.1	-1.9727
4202.2	-2.8882
4202.3	-2.583
4202.4	-2.583
4202.5	-1.9727
4202.6	-1.3623
4202.7	0.16357
4202.8	-1.9727
4202.9	-0.1416
4203	-2.583
4203.1	-1.6675
4203.2	-1.3623
4203.3	-2.583
4203.4	-2.583
4203.5	-2.583
4203.6	-4.1089
4203.7	-2.583
4203.8	-2.583
4203.9	-1.3623
4204	-1.3623
4204.1	2.9102
4204.2	2.9102
4204.3	6.2671
4204.4	6.8774
4204.5	5.0464
4204.6	1.9946
4204.7	0.16357
4204.8	-2.2778
4204.9	-4.1089
4205	-2.2778
4205.1	-2.2778
4205.2	6.5723
4205.3	7.4878
4205.4	4.436
4205.5	-0.75195
4205.6	-2.8882
4205.7	-3.4985
4205.8	0.77393
4205.9	5.9619
4206	5.3516
4206.1	3.2153
4206.2	-0.1416
4206.3	-0.44678
4206.4	-0.44678
4206.5	1.6895
4206.6	6.2671
4206.7	1.9946
4206.8	-1.3623
4206.9	1.3843
4207	4.7412
4207.1	-3.1934
4207.2	0.46875
4207.3	3.5205
4207.4	-1.9727
4207.5	-1.3623
4207.6	5.6567
4207.7	1.9946
4207.8	-2.583
4207.9	-2.2778
4208	1.0791
4208.1	6.8774
4208.2	4.7412
4208.3	0.46875
4208.4	-2.8882
4208.5	-2.8882
4208.6	-2.8882
4208.7	1.0791
4208.8	2.9102
4208.9	3.8257
4209	5.0464
4209.1	5.9619
4209.2	2.2998
4209.3	1.3843
4209.4	0.46875
4209.5	0.46875
4209.6	-1.6675
4209.7	-1.6675
4209.8	-3.8037
4209.9	-2.583
4210	-1.9727
4210.1	-0.44678
4210.2	-1.6675
4210.3	-1.9727
4210.4	0.16357
4210.5	-1.3623
4210.6	1.0791
4210.7	0.77393
4210.8	2.605
4210.9	1.6895
4211	1.6895
4211.1	3.2153
4211.2	1.3843
4211.3	2.2998
4211.4	0.46875
4211.5	2.605
4211.6	0.77393
4211.7	0.46875
4211.8	0.46875
4211.9	-3.1934
4212	-3.4985
4212.1	-3.4985
4212.2	-2.2778
4212.3	-5.3296
4212.4	-1.0571
4212.5	-2.2778
4212.6	-0.75195
4212.7	3.8257
4212.8	5.9619
4212.9	5.0464
4213	4.436
4213.1	1.3843
4213.2	0.16357
4213.3	-4.1089
4213.4	-2.2778
4213.5	-1.3623
4213.6	3.5205
4213.7	6.5723
4213.8	2.9102
4213.9	1.6895
4214	-2.8882
4214.1	-4.7192
4214.2	-0.44678
4214.3	4.436
4214.4	6.2671
4214.5	4.1309
4214.6	2.2998
4214.7	2.605
4214.8	4.1309
4214.9	5.6567
4215	1.6895
4215.1	-2.583
4215.2	-0.1416
4215.3	5.3516
4215.4	-2.583
4215.5	-0.44678
4215.6	3.8257
4215.7	-1.0571
4215.8	-3.8037
4215.9	2.2998
4216	5.6567
4216.1	1.9946
4216.2	-1.6675
4216.3	-1.3623
4216.4	0.77393
4216.5	3.8257
4216.6	6.5723
4216.7	3.8257
4216.8	-0.75195
4216.9	-1.6675
4217	-1.6675
4217.1	-1.0571
4217.2	-0.75195
4217.3	-0.44678
4217.4	2.605
4217.5	5.3516
4217.6	6.5723
4217.7	6.5723
4217.8	5.9619
4217.9	5.3516
4218	3.5205
4218.1	2.605
4218.2	1.3843
4218.3	-0.1416
4218.4	-0.75195
4218.5	-1.9727
4218.6	-1.9727
4218.7	-3.1934
4218.8	-2.583
4218.9	-1.9727
4219	-1.3623
4219.1	-3.4985
4219.2	-3.1934
4219.3	-2.2778
4219.4	-5.0244
4219.5	-1.3623
4219.6	-0.1416
4219.7	-0.1416
4219.8	0.16357
4219.9	3.2153
4220	3.2153
4220.1	4.436
4220.2	6.5723
4220.3	5.9619
4220.4	5.3516
4220.5	5.3516
4220.6	2.9102
4220.7	2.2998
4220.8	-1.3623
4220.9	-0.75195
4221	-2.583
4221.1	-2.8882
4221.2	-1.9727
4221.3	2.2998
4221.4	6.2671
4221.5	5.6567
4221.6	3.2153
4221.7	0.16357
4221.8	-1.3623
4221.9	-2.8882
4222	-0.1416
4222.1	3.8257
4222.2	5.0464
4222.3	1.3843
4222.4	-1.9727
4222.5	-2.2778
4222.6	-0.44678
4222.7	7.793
4222.8	5.0464
4222.9	2.9102
4223	1.6895
4223.1	3.2153
4223.2	6.8774
4223.3	4.7412
4223.4	0.77393
4223.5	-3.8037
4223.6	2.2998
4223.7	3.8257
4223.8	-3.8037
4223.9	0.16357
4224	4.7412
4224.1	1.3843
4224.2	-3.4985
4224.3	-1.9727
4224.4	0.46875
4224.5	5.6567
4224.6	5.9619
4224.7	-0.1416
4224.8	-3.1934
4224.9	-4.1089
4225	-1.6675
4225.1	-1.3623
4225.2	1.0791
4225.3	3.8257
4225.4	3.2153
4225.5	4.436
4225.6	5.6567
4225.7	3.2153
4225.8	2.9102
4225.9	-0.1416
4226	-1.0571
4226.1	-2.583
4226.2	-4.1089
4226.3	-2.8882
4226.4	-1.6675
4226.5	-1.6675
4226.6	1.0791
4226.7	1.0791
4226.8	1.6895
4226.9	1.9946
4227	4.1309
4227.1	4.1309
4227.2	6.2671
4227.3	6.2671
4227.4	6.5723
4227.5	5.6567
4227.6	3.8257
4227.7	5.3516
4227.8	5.3516
4227.9	4.7412
4228	4.7412
4228.1	4.436
4228.2	4.7412
4228.3	4.1309
4228.4	5.6567
4228.5	5.0464
4228.6	4.7412
4228.7	6.5723
4228.8	5.9619
4228.9	6.8774
4229	4.1309
4229.1	1.9946
4229.2	2.2998
4229.3	-1.0571
4229.4	-1.3623
4229.5	-3.1934
4229.6	-2.2778
4229.7	-3.4985
4229.8	1.3843
4229.9	2.2998
4230	5.0464
4230.1	6.2671
4230.2	2.605
4230.3	0.16357
4230.4	-2.2778
4230.5	-3.1934
4230.6	-2.2778
4230.7	4.1309
4230.8	5.3516
4230.9	2.9102
4231	1.3843
4231.1	-2.583
4231.2	-1.3623
4231.3	-4.4141
4231.4	-3.4985
4231.5	-0.1416
4231.6	4.7412
4231.7	3.5205
4231.8	-2.2778
4231.9	-1.0571
4232	5.3516
4232.1	-1.3623
4232.2	-0.44678
4232.3	5.0464
4232.4	-1.3623
4232.5	-3.1934
4232.6	3.5205
4232.7	5.0464
4232.8	-0.1416
4232.9	-3.1934
4233	-1.0571
4233.1	1.6895
4233.2	4.7412
4233.3	4.7412
4233.4	2.2998
4233.5	-2.583
4233.6	-2.8882
4233.7	-3.8037
4233.8	-1.0571
4233.9	1.0791
4234	6.8774
4234.1	7.1826
4234.2	5.6567
4234.3	3.5205
4234.4	1.3843
4234.5	1.0791
4234.6	-1.3623
4234.7	-1.9727
4234.8	-3.8037
4234.9	-2.2778
4235	-2.8882
4235.1	-3.8037
4235.2	-2.2778
4235.3	-0.44678
4235.4	0.46875
4235.5	-1.0571
4235.6	1.6895
4235.7	1.3843
4235.8	-0.1416
4235.9	2.9102
4236	1.0791
4236.1	2.605
4236.2	2.9102
4236.3	1.3843
4236.4	1.3843
4236.5	2.605
4236.6	1.0791
4236.7	-0.44678
4236.8	-0.1416
4236.9	-1.3623
4237	-1.3623
4237.1	-0.1416
4237.2	-2.2778
4237.3	-2.2778
4237.4	-1.6675
4237.5	-2.8882
4237.6	-1.9727
4237.7	0.16357
4237.8	4.1309
4237.9	7.4878
4238	5.9619
4238.1	4.1309
4238.2	2.605
4238.3	-0.75195
4238.4	-3.8037
4238.5	-2.583
4238.6	-2.2778
4238.7	2.9102
4238.8	5.9619
4238.9	5.0464
4239	1.0791
4239.1	-3.8037
4239.2	-3.1934
4239.3	-1.3623
4239.4	5.0464
4239.5	4.436
4239.6	7.1826
4239.7	5.3516
4239.8	1.0791
4239.9	-1.6675
4240	-1.0571
4240.1	2.9102
4240.2	5.6567
4240.3	-5.0244
4240.4	1.3843
4240.5	1.3843
4240.6	-1.3623
4240.7	1.0791
4240.8	4.436
4240.9	-0.75195
4241	-2.583
4241.1	0.46875
4241.2	4.7412
4241.3	4.7412
4241.4	-1.6675
4241.5	-3.1934
4241.6	-2.2778
4241.7	-0.1416
4241.8	2.2998
4241.9	3.8257
4242	5.3516
4242.1	4.7412
4242.2	-0.44678
4242.3	-2.583
4242.4	-3.8037
4242.5	-2.583
4242.6	-3.1934
4242.7	-1.0571
4242.8	-0.75195
4242.9	1.6895
4243	2.9102
4243.1	3.5205
4243.2	4.7412
4243.3	5.0464
4243.4	4.7412
4243.5	6.2671
4243.6	5.0464
4243.7	4.7412
4243.8	4.1309
4243.9	3.2153
4244	1.3843
4244.1	2.605
4244.2	1.9946
4244.3	0.77393
4244.4	0.77393
4244.5	-1.0571
4244.6	0.16357
4244.7	1.9946
4244.8	0.16357
4244.9	2.605
4245	3.5205
4245.1	4.436
4245.2	4.1309
4245.3	5.3516
4245.4	3.8257
4245.5	5.6567
4245.6	4.436
4245.7	2.2998
4245.8	1.9946
4245.9	1.0791
4246	-1.9727
4246.1	-1.9727
4246.2	-1.3623
4246.3	-3.4985
4246.4	-1.6675
4246.5	3.5205
4246.6	4.1309
4246.7	7.1826
4246.8	1.9946
4246.9	0.77393
4247	-2.583
4247.1	-1.6675
4247.2	-1.9727
4247.3	3.5205
4247.4	4.7412
4247.5	3.8257
4247.6	-0.1416
4247.7	-3.1934
4247.8	-2.583
4247.9	-3.4985
4248	-3.4985
4248.1	-3.1934
4248.2	-1.9727
4248.3	-0.75195
4248.4	5.0464
4248.5	-0.1416
4248.6	-1.9727
4248.7	4.436
4248.8	1.3843
4248.9	-2.2778
4249	4.1309
4249.1	1.6895
4249.2	-1.6675
4249.3	0.46875
4249.4	4.436
4249.5	2.2998
4249.6	-3.1934
4249.7	-1.3623
4249.8	-0.44678
4249.9	5.6567
4250	5.9619
4250.1	1.0791
4250.2	-1.3623
4250.3	-2.8882
4250.4	-1.9727
4250.5	-0.1416
4250.6	1.9946
4250.7	3.8257
4250.8	4.436
4250.9	7.4878
4251	6.2671
4251.1	4.1309
4251.2	0.77393
4251.3	-0.75195
4251.4	-2.583
4251.5	-3.4985
4251.6	-3.1934
4251.7	-3.4985
4251.8	-2.2778
4251.9	-3.4985
4252	-0.44678
4252.1	-0.75195
4252.2	-1.0571
4252.3	1.3843
4252.4	1.9946
4252.5	1.9946
4252.6	0.16357
4252.7	3.2153
4252.8	3.5205
4252.9	2.9102
4253	3.5205
4253.1	4.1309
4253.2	1.9946
4253.3	2.2998
4253.4	1.9946
4253.5	2.605
4253.6	1.3843
4253.7	-0.1416
4253.8	-1.0571
4253.9	-3.1934
4254	-4.4141
4254.1	-5.3296
4254.2	-1.3623
4254.3	-1.9727
4254.4	-0.44678
4254.5	1.0791
4254.6	2.9102
4254.7	5.6567
4254.8	5.0464
4254.9	5.9619
4255	2.9102
4255.1	0.46875
4255.2	-2.583
4255.3	-2.2778
4255.4	-1.3623
4255.5	1.6895
4255.6	5.0464
4255.7	6.8774
4255.8	-0.1416
4255.9	-1.0571
4256	-4.1089
4256.1	-0.44678
4256.2	-0.75195
4256.3	1.9946
4256.4	0.16357
4256.5	-3.8037
4256.6	-1.6675
4256.7	2.9102
4256.8	6.2671
4256.9	-2.583
4257	-0.1416
4257.1	5.6567
4257.2	-2.2778
4257.3	0.16357
4257.4	4.1309
4257.5	-1.9727
4257.6	-2.8882
4257.7	2.9102
4257.8	5.0464
4257.9	1.0791
4258	-3.4985
4258.1	-1.9727
4258.2	-0.1416
4258.3	3.2153
4258.4	6.5723
4258.5	5.6567
4258.6	-1.0571
4258.7	-3.4985
4258.8	-3.1934
4258.9	-3.8037
4259	-1.6675
4259.1	1.6895
4259.2	1.6895
4259.3	4.1309
4259.4	5.3516
4259.5	5.0464
4259.6	3.2153
4259.7	1.9946
4259.8	1.6895
4259.9	1.0791
4260	-1.3623
4260.1	-1.0571
4260.2	-3.4985
4260.3	-2.583
4260.4	-3.4985
4260.5	-1.6675
4260.6	-3.4985
4260.7	-1.9727
4260.8	-1.9727
4260.9	-2.583
4261	-1.6675
4261.1	-1.9727
4261.2	-3.1934
4261.3	-2.2778
4261.4	0.16357
4261.5	-2.2778
4261.6	-2.583
4261.7	-5.6348
4261.8	-3.4985
4261.9	-4.1089
4262	-3.4985
4262.1	-3.8037
4262.2	-0.75195
4262.3	-2.583
4262.4	-0.1416
4262.5	0.77393
4262.6	4.1309
4262.7	5.9619
4262.8	6.5723
4262.9	4.1309
4263	1.6895
4263.1	-1.0571
4263.2	-2.2778
4263.3	-2.2778
4263.4	-2.2778
4263.5	0.46875
4263.6	5.0464
4263.7	4.7412
4263.8	3.5205
4263.9	0.46875
4264	-0.75195
4264.1	-3.1934
4264.2	1.6895
4264.3	4.1309
4264.4	4.7412
4264.5	4.436
4264.6	4.436
4264.7	6.2671
4264.8	5.9619
4264.9	3.8257
4265	-1.9727
4265.1	-2.8882
4265.2	2.605
4265.3	2.9102
4265.4	-1.3623
4265.5	1.3843
4265.6	3.2153
4265.7	-3.1934
4265.8	1.6895
4265.9	4.436
4266	-1.9727
4266.1	-2.583
4266.2	-0.75195
4266.3	5.3516
4266.4	5.6567
4266.5	-0.75195
4266.6	-1.9727
4266.7	-3.1934
4266.8	-0.75195
4266.9	1.9946
4267	7.4878
4267.1	5.9619
4267.2	5.3516
4267.3	0.77393
4267.4	-1.0571
4267.5	-1.6675
4267.6	-2.8882
4267.7	-3.4985
4267.8	-1.0571
4267.9	-1.3623
4268	1.3843
4268.1	1.0791
4268.2	2.605
4268.3	3.5205
4268.4	4.7412
4268.5	5.3516
4268.6	5.6567
4268.7	5.3516
4268.8	5.0464
4268.9	4.436
4269	5.6567
4269.1	2.9102
4269.2	3.5205
4269.3	3.5205
4269.4	3.8257
4269.5	1.9946
4269.6	3.8257
4269.7	1.6895
4269.8	5.0464
4269.9	5.0464
4270	5.0464
4270.1	5.3516
4270.2	6.5723
4270.3	4.436
4270.4	6.8774
4270.5	4.7412
4270.6	5.6567
4270.7	3.2153
4270.8	0.77393
4270.9	-0.1416
4271	-0.75195
4271.1	-5.3296
4271.2	-2.2778
4271.3	-1.0571
4271.4	-1.9727
4271.5	2.2998
4271.6	6.5723
4271.7	5.0464
4271.8	3.5205
4271.9	0.46875
4272	-1.3623
4272.1	-1.0571
4272.2	-3.4985
4272.3	1.9946
4272.4	5.0464
4272.5	5.3516
4272.6	-0.75195
4272.7	0.16357
4272.8	-1.0571
4272.9	-3.1934
4273	-2.2778
4273.1	-3.4985
4273.2	-0.44678
4273.3	3.2153
4273.4	2.605
4273.5	-2.583
4273.6	2.2998
4273.7	5.6567
4273.8	-3.4985
4273.9	1.0791
4274	3.5205
4274.1	-2.2778
4274.2	-1.0571
4274.3	5.9619
4274.4	1.0791
4274.5	-1.0571
4274.6	-2.2778
4274.7	0.16357
4274.8	5.6567
4274.9	5.6567
4275	1.0791
4275.1	-3.8037
4275.2	-3.8037
4275.3	-1.6675
4275.4	-1.6675
4275.5	0.77393
4275.6	4.7412
4275.7	6.8774
4275.8	3.5205
4275.9	1.3843
4276	0.77393
4276.1	-0.1416
4276.2	-1.9727
4276.3	-1.6675
4276.4	-1.6675
4276.5	-3.4985
4276.6	-2.2778
4276.7	-1.6675
4276.8	-0.75195
4276.9	0.46875
4277	0.16357
4277.1	2.605
4277.2	2.605
4277.3	1.0791
4277.4	2.605
4277.5	5.0464
4277.6	4.1309
4277.7	6.8774
4277.8	3.8257
4277.9	6.5723
4278	3.8257
4278.1	5.0464
4278.2	5.3516
4278.3	5.9619
4278.4	4.7412
4278.5	3.5205
4278.6	2.9102
4278.7	1.9946
4278.8	0.77393
4278.9	0.46875
4279	-3.1934
4279.1	-3.1934
4279.2	-3.4985
4279.3	-4.4141
4279.4	-1.9727
4279.5	-1.0571
4279.6	2.605
4279.7	5.0464
4279.8	5.3516
4279.9	6.5723
4280	3.8257
4280.1	-1.3623
4280.2	-2.583
4280.3	-1.9727
4280.4	-3.8037
4280.5	2.605
4280.6	5.9619
4280.7	6.8774
4280.8	-1.0571
4280.9	-1.3623
4281	-4.7192
4281.1	-2.2778
4281.2	-0.75195
4281.3	0.16357
4281.4	-0.1416
4281.5	-3.8037
4281.6	-1.9727
4281.7	-0.75195
4281.8	5.6567
4281.9	-0.44678
4282	-1.3623
4282.1	7.793
4282.2	-1.3623
4282.3	-1.9727
4282.4	5.9619
4282.5	-0.75195
4282.6	-2.583
4282.7	1.3843
4282.8	4.436
4282.9	3.5205
4283	-1.9727
4283.1	-2.2778
4283.2	-1.9727
4283.3	1.9946
4283.4	5.6567
4283.5	4.7412
4283.6	2.2998
4283.7	-0.1416
4283.8	-2.2778
4283.9	-2.8882
4284	-0.75195
4284.1	-1.3623
4284.2	1.3843
4284.3	3.5205
4284.4	3.5205
4284.5	5.9619
4284.6	5.3516
4284.7	6.2671
4284.8	4.1309
4284.9	2.605
4285	0.46875
4285.1	-1.6675
4285.2	-2.583
4285.3	-1.9727
4285.4	-2.583
4285.5	-3.4985
4285.6	-2.8882
4285.7	-2.2778
4285.8	-1.9727
4285.9	-2.2778
4286	-4.7192
4286.1	-3.8037
4286.2	-1.9727
4286.3	-2.583
4286.4	-2.2778
4286.5	-3.1934
4286.6	-4.1089
4286.7	-4.7192
4286.8	-2.8882
4286.9	-1.9727
4287	-1.0571
4287.1	-0.75195
4287.2	0.16357
4287.3	0.77393
4287.4	4.1309
4287.5	5.0464
4287.6	6.2671
4287.7	7.793
4287.8	5.0464
4287.9	1.9946
4288	0.46875
4288.1	-2.583
4288.2	-2.2778
4288.3	-4.1089
4288.4	-0.44678
4288.5	3.8257
4288.6	6.2671
4288.7	5.6567
4288.8	2.9102
4288.9	-1.9727
4289	-3.8037
4289.1	-2.2778
4289.2	2.2998
4289.3	6.5723
4289.4	5.3516
4289.5	1.3843
4289.6	1.3843
4289.7	2.2998
4289.8	6.8774
4289.9	4.7412
4290	-0.75195
4290.1	-2.583
4290.2	1.6895
4290.3	1.6895
4290.4	-1.0571
4290.5	4.436
4290.6	-0.44678
4290.7	-4.4141
4290.8	2.2998
4290.9	1.9946
4291	-1.6675
4291.1	-1.9727
4291.2	2.2998
4291.3	5.6567
4291.4	3.8257
4291.5	-2.2778
4291.6	-4.1089
4291.7	-3.8037
4291.8	3.2153
4291.9	1.9946
4292	5.0464
4292.1	5.6567
4292.2	1.3843
4292.3	-2.8882
4292.4	-1.6675
4292.5	-4.4141
4292.6	-3.1934
4292.7	-1.3623
4292.8	-0.1416
4292.9	0.46875
4293	2.2998
4293.1	3.2153
4293.2	4.436
4293.3	5.6567
4293.4	6.8774
4293.5	4.7412
4293.6	5.6567
4293.7	3.8257
4293.8	2.605
4293.9	0.46875
4294	-0.75195
4294.1	-0.75195
4294.2	-1.0571
4294.3	-1.0571
4294.4	-2.2778
4294.5	-1.0571
4294.6	-3.8037
4294.7	-1.6675
4294.8	-3.1934
4294.9	-0.75195
4295	0.16357
4295.1	-1.0571
4295.2	-0.75195
4295.3	-0.44678
4295.4	-0.44678
4295.5	3.2153
4295.6	4.7412
4295.7	5.9619
4295.8	6.8774
4295.9	6.5723
4296	3.8257
4296.1	1.0791
4296.2	1.0791
4296.3	-1.9727
4296.4	-2.583
4296.5	-3.1934
4296.6	-2.8882
4296.7	1.0791
4296.8	3.5205
4296.9	7.1826
4297	5.0464
4297.1	1.3843
4297.2	-0.75195
4297.3	-3.4985
4297.4	-3.8037
4297.5	2.2998
4297.6	6.5723
4297.7	4.436
4297.8	3.8257
4297.9	1.0791
4298	1.3843
4298.1	1.3843
4298.2	5.6567
4298.3	4.436
4298.4	-2.2778
4298.5	-1.9727
4298.6	5.3516
4298.7	1.6895
4298.8	-3.1934
4298.9	3.2153
4299	-0.1416
4299.1	-2.2778
4299.2	3.2153
4299.3	6.5723
4299.4	-0.1416
4299.5	-3.8037
4299.6	0.77393
4299.7	2.605
4299.8	4.7412
4299.9	3.2153
4300	-1.0571
4300.1	-2.8882
4300.2	-1.6675
4300.3	1.0791
4300.4	1.9946
4300.5	3.8257
4300.6	6.5723
4300.7	5.9619
4300.8	3.5205
4300.9	-0.75195
4301	-0.75195
4301.1	-3.4985
4301.2	-3.8037
4301.3	-0.75195
4301.4	-0.44678
4301.5	-2.583
4301.6	-0.44678
4301.7	0.16357
4301.8	0.16357
4301.9	1.0791
4302	3.2153
4302.1	5.0464
4302.2	2.9102
4302.3	5.0464
4302.4	5.9619
4302.5	5.0464
4302.6	5.6567
4302.7	5.6567
4302.8	6.5723
4302.9	6.2671
4303	5.3516
4303.1	5.3516
4303.2	5.0464
4303.3	4.7412
4303.4	6.5723
4303.5	3.2153
4303.6	3.2153
4303.7	2.9102
4303.8	1.3843
4303.9	0.46875
4304	-1.3623
4304.1	-0.75195
4304.2	-2.8882
4304.3	-3.1934
4304.4	-2.8882
4304.5	-3.1934
4304.6	0.77393
4304.7	4.436
4304.8	5.3516
4304.9	9.0137
4305	1.9946
4305.1	1.9946
4305.2	-4.4141
4305.3	-2.583
4305.4	-4.1089
4305.5	1.9946
4305.6	7.1826
4305.7	5.9619
4305.8	1.0791
4305.9	-3.4985
4306	-3.1934
4306.1	-0.75195
4306.2	-1.6675
4306.3	-0.75195
4306.4	-1.9727
4306.5	-3.1934
4306.6	-2.583
4306.7	3.5205
4306.8	4.1309
4306.9	-2.583
4307	0.46875
4307.1	4.436
4307.2	-3.4985
4307.3	-1.3623
4307.4	3.2153
4307.5	-1.6675
4307.6	-1.0571
4307.7	2.605
4307.8	5.9619
4307.9	-0.75195
4308	-5.0244
4308.1	-0.1416
4308.2	1.3843
4308.3	3.5205
4308.4	7.1826
4308.5	4.436
4308.6	-1.9727
4308.7	-4.1089
4308.8	-3.8037
4308.9	-1.9727
4309	-1.0571
4309.1	1.6895
4309.2	1.6895
4309.3	3.2153
4309.4	4.7412
4309.5	5.0464
4309.6	6.5723
4309.7	1.9946
4309.8	2.605
4309.9	0.77393
4310	0.16357
4310.1	-3.1934
4310.2	-1.9727
4310.3	-4.1089
4310.4	-2.2778
4310.5	-2.583
4310.6	-3.1934
4310.7	-3.4985
4310.8	-2.2778
4310.9	-2.8882
4311	-1.6675
4311.1	-1.6675
4311.2	-1.6675
4311.3	-1.6675
4311.4	-1.0571
4311.5	-2.8882
4311.6	-3.4985
4311.7	-3.4985
4311.8	-2.8882
4311.9	-1.3623
4312	-4.7192
4312.1	-3.4985
4312.2	-2.2778
4312.3	-2.583
4312.4	-0.75195
4312.5	3.8257
4312.6	2.2998
4312.7	5.9619
4312.8	5.0464
4312.9	4.7412
4313	1.9946
4313.1	0.16357
4313.2	-2.583
4313.3	-2.2778
4313.4	-4.7192
4313.5	-1.3623
4313.6	3.8257
4313.7	6.8774
4313.8	4.1309
4313.9	0.16357
4314	-2.583
4314.1	-5.0244
4314.2	0.46875
4314.3	3.5205
4314.4	6.2671
4314.5	5.0464
4314.6	3.5205
4314.7	4.7412
4314.8	4.436
4314.9	5.3516
4315	1.0791
4315.1	-2.2778
4315.2	1.0791
4315.3	4.1309
4315.4	-1.9727
4315.5	1.6895
4315.6	3.5205
4315.7	-2.8882
4315.8	2.2998
4315.9	4.436
4316	-0.75195
4316.1	-3.4985
4316.2	-1.9727
4316.3	2.2998
4316.4	6.2671
4316.5	2.605
4316.6	-1.9727
4316.7	-1.3623
4316.8	-2.2778
4316.9	-0.1416
4317	2.9102
4317.1	5.3516
4317.2	5.9619
4317.3	5.6567
4317.4	3.5205
4317.5	0.77393
4317.6	-1.3623
4317.7	-4.4141
4317.8	-3.8037
4317.9	-3.1934
4318	-2.583
4318.1	-2.2778
4318.2	-0.75195
4318.3	0.16357
4318.4	1.6895
4318.5	1.6895
4318.6	3.8257
4318.7	3.2153
4318.8	2.9102
4318.9	5.0464
4319	6.8774
4319.1	4.7412
4319.2	6.2671
4319.3	4.7412
4319.4	7.1826
4319.5	3.8257
4319.6	7.1826
4319.7	5.9619
4319.8	5.6567
4319.9	4.436
4320	4.1309
4320.1	5.0464
4320.2	2.9102
4320.3	3.5205
4320.4	2.9102
4320.5	-0.44678
4320.6	-0.75195
4320.7	-2.2778
4320.8	-0.75195
4320.9	-4.7192
4321	-2.583
4321.1	-1.9727
4321.2	0.16357
4321.3	2.605
4321.4	7.793
4321.5	5.6567
4321.6	3.2153
4321.7	0.16357
4321.8	-0.1416
4321.9	-4.4141
4322	-1.3623
4322.1	0.46875
4322.2	5.9619
4322.3	5.0464
4322.4	2.605
4322.5	-2.2778
4322.6	-4.1089
4322.7	-2.583
4322.8	3.5205
4322.9	4.7412
4323	1.9946
4323.1	-0.1416
4323.2	-3.1934
4323.3	-1.9727
4323.4	1.6895
4323.5	4.7412
4323.6	-0.75195
4323.7	0.46875
4323.8	5.0464
4323.9	-3.1934
4324	-0.75195
4324.1	2.9102
4324.2	-1.9727
4324.3	-1.6675
4324.4	0.16357
4324.5	5.6567
4324.6	0.46875
4324.7	-3.1934
4324.8	-2.583
4324.9	-0.75195
4325	2.2998
4325.1	6.5723
4325.2	3.8257
4325.3	1.6895
4325.4	-1.3623
4325.5	-3.4985
4325.6	-2.2778
4325.7	-1.9727
4325.8	-1.0571
4325.9	-0.1416
4326	1.9946
4326.1	3.2153
4326.2	5.3516
4326.3	6.2671
4326.4	6.5723
4326.5	5.0464
4326.6	4.7412
4326.7	1.9946
4326.8	-0.1416
4326.9	-1.6675
4327	-1.9727
4327.1	-0.44678
4327.2	-1.0571
4327.3	-3.1934
4327.4	-1.3623
4327.5	-3.8037
4327.6	-2.8882
4327.7	-3.8037
4327.8	-1.3623
4327.9	-4.1089
4328	-2.2778
4328.1	-3.8037
4328.2	-3.4985
4328.3	-3.8037
4328.4	-3.8037
4328.5	-1.9727
4328.6	-1.3623
4328.7	-0.75195
4328.8	-0.44678
4328.9	3.5205
4329	4.7412
4329.1	4.1309
4329.2	6.5723
4329.3	5.6567
4329.4	3.8257
4329.5	2.2998
4329.6	-2.583
4329.7	-1.3623
4329.8	-3.4985
4329.9	-3.1934
4330	-0.75195
4330.1	5.0464
4330.2	5.9619
4330.3	5.0464
4330.4	0.16357
4330.5	-1.3623
4330.6	-3.8037
4330.7	-1.3623
4330.8	1.9946
4330.9	6.2671
4331	4.1309
4331.1	1.9946
4331.2	-2.2778
4331.3	-1.9727
4331.4	-1.3623
4331.5	0.77393
4331.6	2.9102
4331.7	5.9619
4331.8	-0.44678
4331.9	-1.3623
4332	3.8257
4332.1	-1.9727
4332.2	0.16357
4332.3	5.0464
4332.4	-2.583
4332.5	-1.0571
4332.6	2.9102
4332.7	4.436
4332.8	-0.44678
4332.9	-3.1934
4333	0.16357
4333.1	3.2153
4333.2	5.0464
4333.3	3.2153
4333.4	-2.8882
4333.5	-2.8882
4333.6	-2.583
4333.7	0.16357
4333.8	-0.75195
4333.9	4.436
4334	4.436
4334.1	5.6567
4334.2	5.3516
4334.3	5.0464
4334.4	1.3843
4334.5	-1.9727
4334.6	-2.8882
4334.7	-3.1934
4334.8	-3.4985
4334.9	-3.4985
4335	-1.3623
4335.1	-2.2778
4335.2	-3.1934
4335.3	0.46875
4335.4	-0.75195
4335.5	1.0791
4335.6	1.9946
4335.7	2.605
4335.8	0.16357
4335.9	1.6895
4336	2.605
4336.1	2.2998
4336.2	1.9946
4336.3	3.8257
4336.4	1.9946
4336.5	1.0791
4336.6	-0.44678
4336.7	2.605
4336.8	0.16357
4336.9	-0.1416
4337	0.77393
4337.1	-1.0571
4337.2	-2.8882
4337.3	-2.583
4337.4	-4.1089
4337.5	-1.6675
4337.6	-1.6675
4337.7	-0.75195
4337.8	1.9946
4337.9	5.0464
4338	5.3516
4338.1	6.5723
4338.2	3.5205
4338.3	1.0791
4338.4	-1.0571
4338.5	-1.9727
4338.6	-4.1089
4338.7	-0.44678
4338.8	5.0464
4338.9	5.9619
4339	1.6895
4339.1	0.16357
4339.2	-1.6675
4339.3	-3.4985
4339.4	-0.1416
4339.5	2.9102
4339.6	3.5205
4339.7	2.605
4339.8	1.0791
4339.9	-1.6675
4340	-1.9727
4340.1	3.2153
4340.2	1.3843
4340.3	-2.8882
4340.4	2.2998
4340.5	3.8257
4340.6	-3.1934
4340.7	1.3843
4340.8	2.605
4340.9	-2.8882
4341	-2.2778
4341.1	3.8257
4341.2	5.0464
4341.3	-0.1416
4341.4	-3.1934
4341.5	-1.6675
4341.6	2.2998
4341.7	4.7412
4341.8	5.0464
4341.9	2.605
4342	-2.583
4342.1	-3.4985
4342.2	-3.8037
4342.3	-2.583
4342.4	0.77393
4342.5	0.46875
4342.6	2.2998
4342.7	5.3516
4342.8	6.5723
4342.9	4.1309
4343	4.7412
4343.1	1.9946
4343.2	-0.1416
4343.3	-1.3623
4343.4	-1.0571
4343.5	-2.2778
4343.6	-3.8037
4343.7	-3.1934
4343.8	-1.3623
4343.9	-2.8882
4344	-3.4985
4344.1	-1.9727
4344.2	-0.75195
4344.3	-1.0571
4344.4	-1.6675
4344.5	-0.1416
4344.6	-1.3623
4344.7	-0.75195
4344.8	-0.75195
4344.9	0.46875
4345	0.77393
4345.1	-1.6675
4345.2	-2.2778
4345.3	-4.1089
4345.4	-3.1934
4345.5	-2.8882
4345.6	-1.3623
4345.7	-1.6675
4345.8	-2.2778
4345.9	-1.0571
4346	0.46875
4346.1	1.3843
4346.2	5.0464
4346.3	6.5723
4346.4	6.2671
4346.5	0.77393
4346.6	1.9946
4346.7	-4.4141
4346.8	-2.583
4346.9	-4.4141
4347	0.16357
4347.1	3.5205
4347.2	5.9619
4347.3	5.9619
4347.4	-0.1416
4347.5	-2.8882
4347.6	-4.1089
4347.7	-1.6675
4347.8	3.5205
4347.9	3.5205
4348	4.7412
4348.1	2.2998
4348.2	-0.75195
4348.3	-4.7192
4348.4	-0.1416
4348.5	5.6567
4348.6	1.0791
4348.7	-1.6675
4348.8	3.5205
4348.9	-1.0571
4349	-1.6675
4349.1	4.436
4349.2	3.2153
4349.3	-1.3623
4349.4	-2.2778
4349.5	1.6895
4349.6	5.0464
4349.7	0.77393
4349.8	-2.8882
4349.9	-1.6675
4350	0.46875
4350.1	2.2998
4350.2	4.1309
4350.3	5.0464
4350.4	2.2998
4350.5	-0.75195
4350.6	-1.9727
4350.7	-2.2778
4350.8	-2.2778
4350.9	-1.3623
4351	0.77393
4351.1	0.46875
4351.2	3.8257
4351.3	4.436
4351.4	6.2671
4351.5	5.0464
4351.6	5.9619
4351.7	4.436
4351.8	4.1309
4351.9	1.6895
4352	-0.1416
4352.1	-0.44678
4352.2	-1.9727
4352.3	-1.6675
4352.4	-1.9727
4352.5	-1.6675
4352.6	-3.8037
4352.7	-2.2778
4352.8	-2.583
4352.9	-0.75195
4353	-3.1934
4353.1	-1.6675
4353.2	-4.1089
4353.3	-1.9727
4353.4	-1.0571
4353.5	0.77393
4353.6	0.77393
4353.7	2.9102
4353.8	4.436
4353.9	4.436
4354	5.6567
4354.1	5.6567
4354.2	4.7412
4354.3	5.6567
4354.4	2.9102
4354.5	0.16357
4354.6	-2.2778
4354.7	-1.6675
4354.8	-2.2778
4354.9	-3.1934
4355	0.46875
4355.1	2.605
4355.2	7.4878
4355.3	3.8257
4355.4	2.2998
4355.5	-1.0571
4355.6	-3.8037
4355.7	-1.6675
4355.8	3.2153
4355.9	5.6567
4356	3.5205
4356.1	0.16357
4356.2	-0.44678
4356.3	-1.6675
4356.4	1.0791
4356.5	4.1309
4356.6	5.9619
4356.7	-1.0571
4356.8	-2.8882
4356.9	1.9946
4357	2.605
4357.1	-1.9727
4357.2	3.8257
4357.3	1.3843
4357.4	-3.4985
4357.5	0.77393
4357.6	5.0464
4357.7	-0.1416
4357.8	-3.8037
4357.9	-1.3623
4358	2.2998
4358.1	5.9619
4358.2	2.605
4358.3	-2.583
4358.4	-3.1934
4358.5	-2.583
4358.6	-1.0571
4358.7	1.9946
4358.8	4.7412
4358.9	5.0464
4359	5.0464
4359.1	2.2998
4359.2	0.16357
4359.3	-1.6675
4359.4	-2.8882
4359.5	-2.2778
4359.6	-2.583
4359.7	-3.8037
4359.8	-0.44678
4359.9	-0.1416
4360	-0.75195
4360.1	1.9946
4360.2	3.5205
4360.3	1.9946
4360.4	4.7412
4360.5	5.6567
4360.6	6.2671
4360.7	5.0464
4360.8	4.436
4360.9	5.9619
4361	6.8774
4361.1	4.436
4361.2	6.2671
4361.3	6.2671
4361.4	5.0464
4361.5	4.7412
4361.6	5.3516
4361.7	4.7412
4361.8	6.2671
4361.9	6.5723
4362	5.6567
4362.1	4.436
4362.2	3.5205
4362.3	1.0791
4362.4	-0.75195
4362.5	-0.75195
4362.6	-1.6675
4362.7	-2.2778
4362.8	-2.8882
4362.9	-2.8882
4363	-2.2778
4363.1	-0.1416
4363.2	5.0464
4363.3	5.9619
4363.4	4.436
4363.5	2.2998
4363.6	-1.0571
4363.7	-3.4985
4363.8	-5.3296
4363.9	-0.1416
4364	5.6567
4364.1	7.1826
4364.2	-0.1416
4364.3	-1.0571
4364.4	-3.1934
4364.5	-3.4985
4364.6	-3.4985
4364.7	-1.6675
4364.8	-1.9727
4364.9	-3.1934
4365	0.77393
4365.1	4.7412
4365.2	-0.75195
4365.3	-1.9727
4365.4	5.0464
4365.5	0.46875
4365.6	-2.583
4365.7	4.436
4365.8	2.605
4365.9	-4.4141
4366	-1.6675
4366.1	2.2998
4366.2	5.9619
4366.3	-0.1416
4366.4	-3.8037
4366.5	-1.9727
4366.6	-2.2778
4366.7	0.46875
4366.8	5.3516
4366.9	7.1826
4367	5.3516
4367.1	0.77393
4367.2	-1.9727
4367.3	-2.8882
4367.4	-2.8882
4367.5	-2.8882
4367.6	-1.9727
4367.7	0.16357
4367.8	0.77393
4367.9	1.6895
4368	4.1309
4368.1	4.436
4368.2	3.5205
4368.3	6.2671
4368.4	7.1826
4368.5	3.5205
4368.6	3.8257
4368.7	4.7412
4368.8	2.605
4368.9	3.5205
4369	3.2153
4369.1	3.5205
4369.2	2.2998
4369.3	1.9946
4369.4	1.9946
4369.5	3.8257
4369.6	3.8257
4369.7	4.436
4369.8	6.5723
4369.9	3.8257
4370	3.5205
4370.1	6.2671
4370.2	5.3516
4370.3	8.0981
4370.4	5.6567
4370.5	3.8257
4370.6	-0.75195
4370.7	0.16357
4370.8	-1.9727
4370.9	-2.8882
4371	-2.8882
4371.1	-0.75195
4371.2	-0.75195
4371.3	0.16357
4371.4	1.6895
4371.5	6.5723
4371.6	5.3516
4371.7	2.605
4371.8	-0.75195
4371.9	-1.6675
4372	-3.8037
4372.1	-0.75195
4372.2	3.2153
4372.3	6.5723
4372.4	2.2998
4372.5	-2.2778
4372.6	-2.2778
4372.7	-1.3623
4372.8	4.1309
4372.9	2.605
4373	4.1309
4373.1	0.77393
4373.2	-1.3623
4373.3	-1.0571
4373.4	0.46875
4373.5	4.1309
4373.6	-1.6675
4373.7	0.77393
4373.8	4.436
4373.9	-1.3623
4374	1.0791
4374.1	5.0464
4374.2	-4.1089
4374.3	-1.0571
4374.4	1.0791
4374.5	5.6567
4374.6	-0.44678
4374.7	-2.2778
4374.8	-1.9727
4374.9	-0.44678
4375	3.5205
4375.1	5.6567
4375.2	3.2153
4375.3	-0.75195
4375.4	-1.0571
4375.5	-3.8037
4375.6	-3.1934
4375.7	-2.583
4375.8	-0.44678
4375.9	1.3843
4376	2.2998
4376.1	5.9619
4376.2	6.5723
4376.3	5.3516
4376.4	4.1309
4376.5	3.2153
4376.6	0.77393
4376.7	-0.44678
4376.8	1.0791
4376.9	-1.3623
4377	-2.2778
4377.1	-3.4985
4377.2	-4.1089
4377.3	-3.4985
4377.4	-2.8882
4377.5	-1.9727
4377.6	0.16357
4377.7	-3.8037
4377.8	-3.1934
4377.9	-3.8037
4378	-2.2778
4378.1	-4.7192
4378.2	-1.3623
4378.3	-1.0571
4378.4	-2.583
4378.5	-4.1089
4378.6	-4.4141
4378.7	-3.1934
4378.8	-3.1934
4378.9	-1.3623
4379	-0.75195
4379.1	0.46875
4379.2	4.436
4379.3	2.9102
4379.4	5.6567
4379.5	4.7412
4379.6	3.5205
4379.7	1.6895
4379.8	1.6895
4379.9	-4.1089
4380	-3.1934
4380.1	-3.4985
4380.2	0.77393
4380.3	4.7412
4380.4	6.5723
4380.5	3.2153
4380.6	-0.1416
4380.7	-3.8037
4380.8	-3.1934
4380.9	0.77393
4381	6.2671
4381.1	6.2671
4381.2	4.436
4381.3	2.9102
4381.4	4.7412
4381.5	5.0464
4381.6	4.7412
4381.7	-1.0571
4381.8	-2.2778
4381.9	1.9946
4382	1.9946
4382.1	-1.9727
4382.2	2.605
4382.3	3.2153
4382.4	-2.8882
4382.5	2.2998
4382.6	5.9619
4382.7	0.16357
4382.8	-3.8037
4382.9	-1.9727
4383	3.5205
4383.1	5.6567
4383.2	3.8257
4383.3	0.16357
4383.4	-2.8882
4383.5	-3.4985
4383.6	1.0791
4383.7	1.6895
4383.8	5.6567
4383.9	5.6567
4384	5.3516
4384.1	5.3516
4384.2	0.77393
4384.3	-1.9727
4384.4	-1.3623
4384.5	-1.3623
4384.6	-2.8882
4384.7	-2.8882
4384.8	-1.0571
4384.9	-2.2778
4385	-0.75195
4385.1	1.3843
4385.2	1.6895
4385.3	1.6895
4385.4	1.9946
4385.5	4.1309
4385.6	2.9102
4385.7	4.436
4385.8	4.436
4385.9	5.9619
4386	4.7412
4386.1	5.0464
4386.2	5.3516
4386.3	4.7412
4386.4	5.3516
4386.5	4.436
4386.6	5.0464
4386.7	4.7412
4386.8	3.2153
4386.9	1.9946
4387	0.46875
4387.1	-0.1416
4387.2	0.16357
4387.3	-1.6675
4387.4	-1.9727
4387.5	-3.1934
4387.6	-3.1934
4387.7	-3.1934
4387.8	1.0791
4387.9	4.7412
4388	3.2153
4388.1	9.3188
4388.2	4.1309
4388.3	1.3843
4388.4	-1.9727
4388.5	-2.583
4388.6	-4.7192
4388.7	0.46875
4388.8	5.3516
4388.9	6.5723
4389	3.5205
4389.1	-0.44678
4389.2	-2.8882
4389.3	-3.4985
4389.4	0.77393
4389.5	5.6567
4389.6	6.5723
4389.7	5.6567
4389.8	1.6895
4389.9	-2.8882
4390	-4.7192
4390.1	1.0791
4390.2	5.0464
4390.3	-2.583
4390.4	1.0791
4390.5	4.1309
4390.6	-3.8037
4390.7	0.46875
4390.8	4.1309
4390.9	-1.0571
4391	-3.1934
4391.1	1.9946
4391.2	4.436
4391.3	3.2153
4391.4	-2.583
4391.5	-2.2778
4391.6	-1.6675
4391.7	1.9946
4391.8	4.7412
4391.9	4.7412
4392	2.605
4392.1	0.16357
4392.2	-2.583
4392.3	-2.2778
4392.4	-3.1934
4392.5	-0.44678
4392.6	-1.9727
4392.7	0.46875
4392.8	0.77393
4392.9	4.1309
4393	4.7412
4393.1	8.0981
4393.2	5.0464
4393.3	5.0464
4393.4	3.2153
4393.5	4.436
4393.6	-0.1416
4393.7	1.0791
4393.8	-1.6675
4393.9	-0.75195
4394	-2.2778
4394.1	-2.8882
4394.2	-1.9727
4394.3	-2.8882
4394.4	-2.2778
4394.5	-3.1934
4394.6	-1.9727
4394.7	-2.8882
4394.8	-2.583
4394.9	-1.6675
4395	-2.2778
4395.1	-1.9727
4395.2	-0.1416
4395.3	-0.1416
4395.4	1.0791
4395.5	3.5205
4395.6	3.2153
4395.7	5.3516
4395.8	6.5723
4395.9	5.9619
4396	4.436
4396.1	2.2998
4396.2	-0.75195
4396.3	-1.0571
4396.4	-2.8882
4396.5	-2.583
4396.6	-2.2778
4396.7	2.9102
4396.8	2.9102
4396.9	6.5723
4397	3.2153
4397.1	-1.6675
4397.2	-0.75195
4397.3	-3.1934
4397.4	-0.1416
4397.5	3.5205
4397.6	6.8774
4397.7	3.2153
4397.8	-0.1416
4397.9	-0.44678
4398	-0.44678
4398.1	0.16357
4398.2	1.9946
4398.3	4.436
4398.4	3.2153
4398.5	-3.1934
4398.6	1.3843
4398.7	5.6567
4398.8	-1.3623
4398.9	0.16357
4399	5.3516
4399.1	-1.6675
4399.2	-2.583
4399.3	2.9102
4399.4	4.7412
4399.5	-0.75195
4399.6	-3.1934
4399.7	0.16357
4399.8	2.9102
4399.9	3.8257
4400	4.7412
4400.1	1.6895
4400.2	-1.9727
4400.3	-2.583
4400.4	-0.75195
4400.5	0.46875
4400.6	0.16357
4400.7	3.2153
4400.8	4.7412
4400.9	5.9619
4401	5.0464
4401.1	5.3516
4401.2	2.2998
4401.3	-0.44678
4401.4	0.46875
4401.5	-0.75195
4401.6	-2.583
4401.7	-3.1934
4401.8	-2.8882
4401.9	-3.4985
4402	-3.8037
4402.1	-2.583
4402.2	-0.75195
4402.3	-2.583
4402.4	-1.0571
4402.5	-1.0571
4402.6	-2.583
4402.7	-2.8882
4402.8	-1.3623
4402.9	-2.2778
4403	-1.9727
4403.1	-1.6675
4403.2	-2.583
4403.3	-1.9727
4403.4	-2.8882
4403.5	-1.3623
4403.6	-2.2778
4403.7	-1.9727
4403.8	-1.9727
4403.9	-1.3623
4404	0.46875
4404.1	1.9946
4404.2	5.6567
4404.3	6.2671
4404.4	5.9619
4404.5	3.2153
4404.6	1.3843
4404.7	-1.6675
4404.8	-2.2778
4404.9	-3.8037
4405	-1.6675
4405.1	1.6895
4405.2	6.5723
4405.3	5.3516
4405.4	3.8257
4405.5	0.16357
4405.6	-5.0244
4405.7	-2.583
4405.8	3.2153
4405.9	5.9619
4406	2.9102
4406.1	2.2998
4406.2	0.46875
4406.3	-0.75195
4406.4	0.77393
4406.5	3.2153
4406.6	5.3516
4406.7	-1.0571
4406.8	-1.6675
4406.9	0.77393
4407	3.2153
4407.1	-1.0571
4407.2	2.605
4407.3	1.9946
4407.4	-3.1934
4407.5	1.3843
4407.6	3.5205
4407.7	-0.75195
4407.8	-2.2778
4407.9	-0.75195
4408	3.5205
4408.1	5.3516
4408.2	2.2998
4408.3	-3.8037
4408.4	-2.8882
4408.5	-1.3623
4408.6	0.46875
4408.7	2.9102
4408.8	4.1309
4408.9	4.436
4409	3.8257
4409.1	-0.75195
4409.2	-1.9727
4409.3	-1.6675
4409.4	-2.583
4409.5	-3.1934
4409.6	-1.3623
4409.7	-0.75195
4409.8	1.0791
4409.9	-0.1416
4410	1.9946
4410.1	3.2153
4410.2	4.1309
4410.3	5.3516
4410.4	6.5723
4410.5	5.9619
4410.6	4.436
4410.7	6.5723
4410.8	5.6567
4410.9	6.5723
4411	6.5723
4411.1	5.6567
4411.2	3.5205
4411.3	4.436
4411.4	4.1309
4411.5	5.3516
4411.6	5.6567
4411.7	5.3516
4411.8	5.9619
4411.9	5.6567
4412	6.2671
4412.1	4.7412
4412.2	5.3516
4412.3	3.5205
4412.4	3.2153
4412.5	-0.1416
4412.6	-1.0571
4412.7	-2.583
4412.8	-4.1089
4412.9	-4.1089
4413	-1.0571
4413.1	-1.0571
4413.2	4.436
4413.3	6.8774
4413.4	4.7412
4413.5	1.6895
4413.6	-0.44678
4413.7	-1.3623
4413.8	-2.8882
4413.9	-2.583
4414	3.5205
4414.1	6.8774
4414.2	2.2998
4414.3	-1.6675
4414.4	-1.9727
4414.5	-2.583
4414.6	-2.8882
4414.7	-1.9727
4414.8	-2.2778
4414.9	-3.4985
4415	0.46875
4415.1	5.9619
4415.2	1.6895
4415.3	-0.1416
4415.4	3.8257
4415.5	-0.1416
4415.6	-1.9727
4415.7	4.7412
4415.8	2.605
4415.9	-1.6675
4416	1.9946
4416.1	4.7412
4416.2	3.2153
4416.3	-3.4985
4416.4	-2.2778
4416.5	-0.1416
4416.6	3.2153
4416.7	6.2671
4416.8	5.0464
4416.9	1.3843
4417	-1.3623
4417.1	-3.1934
4417.2	-1.0571
4417.3	0.16357
4417.4	1.0791
4417.5	3.5205
4417.6	3.8257
4417.7	5.0464
4417.8	6.2671
4417.9	6.5723
4418	5.9619
4418.1	2.9102
4418.2	0.16357
4418.3	0.16357
4418.4	-1.6675
4418.5	-4.4141
4418.6	-4.4141
4418.7	-2.583
4418.8	-2.583
4418.9	-3.1934
4419	-3.4985
4419.1	-4.1089
4419.2	-1.9727
4419.3	-2.583
4419.4	-1.3623
4419.5	-1.6675
4419.6	-2.583
4419.7	-3.1934
4419.8	-1.9727
4419.9	-3.8037
4420	-1.3623
4420.1	-2.583
4420.2	-3.1934
4420.3	-3.8037
4420.4	-3.4985
4420.5	-2.2778
4420.6	-0.44678
4420.7	0.77393
4420.8	5.6567
4420.9	6.8774
4421	4.7412
4421.1	5.0464
4421.2	4.436
4421.3	2.2998
4421.4	1.0791
4421.5	-0.75195
4421.6	-1.3623
4421.7	-4.4141
4421.8	-0.1416
4421.9	3.5205
4422	5.3516
4422.1	4.1309
4422.2	2.605
4422.3	-0.75195
4422.4	-4.4141
4422.5	-2.8882
4422.6	3.5205
4422.7	6.2671
4422.8	5.3516
4422.9	3.8257
4423	4.1309
4423.1	3.2153
4423.2	3.8257
4423.3	-0.44678
4423.4	-3.4985
4423.5	3.8257
4423.6	5.0464
4423.7	-3.1934
4423.8	0.46875
4423.9	1.3843
4424	-1.6675
4424.1	2.605
4424.2	3.8257
4424.3	-2.2778
4424.4	-1.6675
4424.5	0.16357
4424.6	5.6567
4424.7	1.9946
4424.8	-3.1934
4424.9	-3.4985
4425	0.77393
4425.1	4.1309
4425.2	4.1309
4425.3	2.9102
4425.4	1.3843
4425.5	-1.9727
4425.6	-3.1934
4425.7	-3.4985
4425.8	-1.0571
4425.9	1.3843
4426	2.9102
4426.1	3.5205
4426.2	5.6567
4426.3	4.436
4426.4	4.1309
4426.5	3.8257
4426.6	1.0791
4426.7	-0.44678
4426.8	0.16357
4426.9	-2.583
4427	-2.8882
4427.1	-4.4141
4427.2	-3.4985
4427.3	-2.8882
4427.4	-0.75195
4427.5	-1.9727
4427.6	-0.75195
4427.7	-0.44678
4427.8	-2.583
4427.9	0.46875
4428	-1.9727
4428.1	1.3843
4428.2	0.46875
4428.3	0.16357
4428.4	-2.2778
4428.5	-2.2778
4428.6	-3.1934
4428.7	-1.6675
4428.8	-1.6675
4428.9	-2.2778
4429	-2.2778
4429.1	-3.8037
4429.2	-4.7192
4429.3	-1.6675
4429.4	0.16357
4429.5	2.2998
4429.6	6.8774
4429.7	7.4878
4429.8	4.7412
4429.9	2.2998
4430	1.0791
4430.1	-2.583
4430.2	-3.8037
4430.3	-2.2778
4430.4	-1.0571
4430.5	4.436
4430.6	5.0464
4430.7	4.7412
4430.8	1.3843
4430.9	-1.0571
4431	-5.0244
4431.1	-0.75195
4431.2	-1.0571
4431.3	0.77393
4431.4	-1.0571
4431.5	-1.0571
4431.6	-1.9727
4431.7	-0.75195
4431.8	3.5205
4431.9	1.0791
4432	-5.0244
4432.1	3.2153
4432.2	4.436
4432.3	-2.583
4432.4	1.0791
4432.5	5.3516
4432.6	-1.0571
4432.7	-3.1934
4432.8	1.3843
4432.9	5.0464
4433	3.8257
4433.1	-0.1416
4433.2	-2.8882
4433.3	-1.0571
4433.4	1.0791
4433.5	4.7412
4433.6	6.2671
4433.7	5.0464
4433.8	2.605
4433.9	0.16357
4434	-2.583
4434.1	-3.1934
4434.2	-3.1934
4434.3	-2.2778
4434.4	-0.75195
4434.5	-0.75195
4434.6	1.6895
4434.7	4.1309
4434.8	5.3516
4434.9	5.3516
4435	7.1826
4435.1	4.7412
4435.2	5.9619
4435.3	4.1309
4435.4	3.5205
4435.5	5.6567
4435.6	2.2998
4435.7	1.3843
4435.8	1.9946
4435.9	2.2998
4436	1.9946
4436.1	0.46875
4436.2	2.605
4436.3	3.5205
4436.4	3.5205
4436.5	4.1309
4436.6	3.5205
4436.7	4.1309
4436.8	5.0464
4436.9	4.7412
4437	6.8774
4437.1	5.6567
4437.2	4.436
4437.3	4.7412
4437.4	1.0791
4437.5	-0.75195
4437.6	-1.0571
4437.7	-3.4985
4437.8	-2.8882
4437.9	-2.8882
4438	-0.75195
4438.1	2.605
4438.2	6.2671
4438.3	4.7412
4438.4	4.1309
4438.5	0.16357
4438.6	-1.0571
4438.7	-2.8882
4438.8	-1.9727
4438.9	2.9102
4439	6.5723
4439.1	5.0464
4439.2	-0.44678
4439.3	-2.583
4439.4	-3.1934
4439.5	-0.75195
4439.6	-1.3623
4439.7	-1.9727
4439.8	-2.8882
4439.9	-3.1934
4440	-0.75195
4440.1	5.6567
4440.2	-0.1416
4440.3	-0.75195
4440.4	5.6567
4440.5	-1.0571
4440.6	-1.6675
4440.7	3.8257
4440.8	-0.75195
4440.9	-3.8037
4441	0.46875
4441.1	5.0464
4441.2	1.6895
4441.3	-2.8882
4441.4	-3.1934
4441.5	-0.1416
4441.6	5.9619
4441.7	5.3516
4441.8	2.2998
4441.9	-1.6675
4442	-2.583
4442.1	-4.7192
4442.2	-2.2778
4442.3	-1.6675
4442.4	0.46875
4442.5	2.9102
4442.6	5.6567
4442.7	5.3516
4442.8	4.1309
4442.9	6.5723
4443	4.1309
4443.1	1.6895
4443.2	-1.3623
4443.3	-1.3623
4443.4	-1.9727
4443.5	-1.6675
4443.6	-1.6675
4443.7	-3.1934
4443.8	-3.8037
4443.9	-2.583
4444	-1.6675
4444.1	-0.75195
4444.2	-1.9727
4444.3	-1.3623
4444.4	-1.6675
4444.5	-0.1416
4444.6	-0.75195
4444.7	1.3843
4444.8	-0.44678
4444.9	-0.44678
4445	-1.6675
4445.1	-1.3623
4445.2	-1.6675
4445.3	-0.75195
4445.4	-1.3623
4445.5	-1.9727
4445.6	-4.7192
4445.7	-2.8882
4445.8	-4.1089
4445.9	-2.583
4446	1.6895
4446.1	5.9619
4446.2	6.5723
4446.3	5.6567
4446.4	4.1309
4446.5	1.0791
4446.6	-1.3623
4446.7	-1.6675
4446.8	-4.1089
4446.9	-1.6675
4447	1.3843
4447.1	3.8257
4447.2	6.5723
4447.3	2.605
4447.4	-1.6675
4447.5	-4.7192
4447.6	-1.6675
4447.7	0.77393
4447.8	5.0464
4447.9	4.7412
4448	5.9619
4448.1	5.3516
4448.2	4.1309
4448.3	-1.9727
4448.4	-2.583
4448.5	1.0791
4448.6	5.3516
4448.7	-1.9727
4448.8	0.46875
4448.9	4.1309
4449	-2.583
4449.1	-1.0571
4449.2	4.436
4449.3	3.2153
4449.4	-1.0571
4449.5	-1.3623
4449.6	2.605
4449.7	5.3516
4449.8	4.1309
4449.9	0.16357
4450	-3.8037
4450.1	-1.0571
4450.2	-0.75195
4450.3	1.0791
4450.4	2.9102
4450.5	5.3516
4450.6	5.6567
4450.7	5.3516
4450.8	4.1309
4450.9	0.46875
4451	-1.9727
4451.1	-2.2778
4451.2	-2.8882
4451.3	-2.2778
4451.4	-3.1934
4451.5	-2.8882
4451.6	-1.3623
4451.7	-2.8882
4451.8	-2.8882
4451.9	-0.44678
4452	-0.1416
4452.1	1.0791
4452.2	1.0791
4452.3	2.2998
4452.4	1.0791
4452.5	3.2153
4452.6	1.3843
4452.7	1.3843
4452.8	2.2998
4452.9	3.2153
4453	2.2998
4453.1	0.46875
4453.2	2.605
4453.3	0.77393
4453.4	0.46875
4453.5	-0.75195
4453.6	-2.2778
4453.7	-3.4985
4453.8	-2.8882
4453.9	-3.1934
4454	-2.2778
4454.1	-1.6675
4454.2	1.0791
4454.3	5.0464
4454.4	6.8774
4454.5	5.3516
4454.6	4.436
4454.7	1.0791
4454.8	-0.1416
4454.9	-3.4985
4455	-3.4985
4455.1	-0.75195
4455.2	3.5205
4455.3	6.8774
4455.4	5.0464
4455.5	1.0791
4455.6	-2.2778
4455.7	-4.1089
4455.8	-0.75195
4455.9	5.6567
4456	7.4878
4456.1	1.6895
4456.2	1.3843
4456.3	-0.75195
4456.4	-1.3623
4456.5	5.0464
4456.6	7.1826
4456.7	0.46875
4456.8	-2.2778
4456.9	1.6895
4457	2.9102
4457.1	-4.4141
4457.2	4.436
4457.3	2.2998
4457.4	-2.8882
4457.5	1.0791
4457.6	4.1309
4457.7	-1.3623
4457.8	-4.4141
4457.9	0.77393
4458	5.3516
4458.1	5.6567
4458.2	-1.0571
4458.3	-3.4985
4458.4	-2.2778
4458.5	-0.75195
4458.6	1.0791
4458.7	4.436
4458.8	6.5723
4458.9	4.7412
4459	2.605
4459.1	-1.0571
4459.2	-3.1934
4459.3	-3.4985
4459.4	-2.583
4459.5	0.16357
4459.6	-2.2778
4459.7	-2.2778
4459.8	0.46875
4459.9	1.9946
4460	3.2153
4460.1	6.2671
4460.2	6.8774
4460.3	5.6567
4460.4	6.2671
4460.5	6.5723
4460.6	5.0464
4460.7	4.7412
4460.8	3.8257
4460.9	5.0464
4461	4.1309
4461.1	2.2998
4461.2	1.6895
4461.3	1.0791
4461.4	1.9946
4461.5	3.5205
4461.6	2.9102
4461.7	2.2998
4461.8	2.9102
4461.9	3.2153
4462	4.1309
4462.1	6.5723
4462.2	5.3516
4462.3	8.0981
4462.4	5.0464
4462.5	2.605
4462.6	-0.1416
4462.7	1.0791
4462.8	-2.2778
4462.9	-1.9727
4463	-2.8882
4463.1	-1.9727
4463.2	-0.75195
4463.3	3.8257
4463.4	5.9619
4463.5	5.0464
4463.6	2.605
4463.7	-0.44678
4463.8	-1.9727
4463.9	-5.0244
4464	-1.0571
4464.1	4.7412
4464.2	7.4878
4464.3	1.0791
4464.4	-0.44678
4464.5	-2.583
4464.6	-3.4985
4464.7	-1.9727
4464.8	-1.9727
4464.9	-0.75195
4465	3.5205
4465.1	4.7412
4465.2	-1.6675
4465.3	-2.2778
4465.4	5.0464
4465.5	-1.0571
4465.6	-2.2778
4465.7	6.2671
4465.8	-0.75195
4465.9	-2.583
4466	3.2153
4466.1	5.0464
4466.2	2.2998
4466.3	-2.583
4466.4	-1.9727
4466.5	1.0791
4466.6	4.436
4466.7	5.6567
4466.8	3.8257
4466.9	-0.1416
4467	-0.75195
4467.1	-2.8882
4467.2	-2.2778
4467.3	-1.9727
4467.4	0.77393
4467.5	2.605
4467.6	3.5205
4467.7	3.5205
4467.8	6.2671
4467.9	5.3516
4468	5.3516
4468.1	3.5205
4468.2	3.5205
4468.3	1.0791
4468.4	0.46875
4468.5	-0.75195
4468.6	-1.9727
4468.7	-2.8882
4468.8	-2.583
4468.9	-1.3623
4469	-3.4985
4469.1	-3.1934
4469.2	-4.7192
4469.3	-3.8037
4469.4	-3.4985
4469.5	-3.4985
4469.6	-2.583
4469.7	-2.2778
4469.8	-1.6675
4469.9	-1.6675
4470	-1.9727
4470.1	-2.2778
4470.2	-1.3623
4470.3	1.6895
4470.4	3.5205
4470.5	4.1309
4470.6	7.1826
4470.7	4.436
4470.8	6.8774
4470.9	5.3516
4471	3.8257
4471.1	1.6895
4471.2	-0.75195
4471.3	-1.6675
4471.4	-1.9727
4471.5	-2.2778
4471.6	-0.44678
4471.7	5.0464
4471.8	7.4878
4471.9	3.8257
4472	1.6895
4472.1	-1.9727
4472.2	-3.4985
4472.3	-1.3623
4472.4	3.8257
4472.5	5.9619
4472.6	4.1309
4472.7	0.46875
4472.8	-3.1934
4472.9	-3.8037
4473	-4.1089
4473.1	-3.1934
4473.2	0.16357
4473.3	4.1309
4473.4	4.436
4473.5	-3.1934
4473.6	-0.1416
4473.7	4.7412
4473.8	-2.8882
4473.9	1.3843
4474	6.2671
4474.1	-3.1934
4474.2	-1.3623
4474.3	2.605
4474.4	2.9102
4474.5	-1.9727
4474.6	-3.4985
4474.7	1.3843
4474.8	5.6567
4474.9	4.1309
4475	2.605
4475.1	-2.2778
4475.2	-3.8037
4475.3	-2.2778
4475.4	-0.44678
4475.5	1.9946
4475.6	5.0464
4475.7	6.5723
4475.8	4.7412
4475.9	2.605
4476	2.2998
4476.1	-1.3623
4476.2	-1.6675
4476.3	-3.1934
4476.4	-1.6675
4476.5	-3.8037
4476.6	-1.9727
4476.7	-0.1416
4476.8	-0.44678
4476.9	1.3843
4477	2.2998
4477.1	2.9102
4477.2	1.9946
4477.3	3.2153
4477.4	5.0464
4477.5	5.0464
4477.6	6.2671
4477.7	5.6567
4477.8	5.6567
4477.9	6.2671
4478	5.3516
4478.1	6.2671
4478.2	5.3516
4478.3	4.1309
4478.4	5.3516
4478.5	5.3516
4478.6	4.436
4478.7	4.1309
4478.8	2.9102
4478.9	0.77393
4479	-1.0571
4479.1	-1.9727
4479.2	-2.583
4479.3	-3.1934
4479.4	-2.8882
4479.5	-1.0571
4479.6	-0.44678
4479.7	2.605
4479.8	3.2153
4479.9	7.4878
4480	3.5205
4480.1	0.16357
4480.2	-0.75195
4480.3	-1.9727
4480.4	-3.4985
4480.5	1.0791
4480.6	3.5205
4480.7	6.5723
4480.8	2.9102
4480.9	-1.0571
4481	-4.1089
4481.1	-1.9727
4481.2	-2.583
4481.3	-0.44678
4481.4	-3.8037
4481.5	-3.8037
4481.6	-2.2778
4481.7	2.9102
4481.8	6.5723
4481.9	-0.75195
4482	-1.3623
4482.1	5.0464
4482.2	-0.75195
4482.3	-1.9727
4482.4	4.1309
4482.5	1.9946
4482.6	-3.1934
4482.7	0.16357
4482.8	4.1309
4482.9	2.9102
4483	-2.2778
4483.1	-1.3623
4483.2	0.77393
4483.3	1.0791
4483.4	6.5723
4483.5	5.3516
4483.6	1.6895
4483.7	-0.75195
4483.8	-1.6675
4483.9	-1.9727
4484	-0.75195
4484.1	0.46875
4484.2	0.16357
4484.3	0.46875
4484.4	5.0464
4484.5	6.5723
4484.6	7.1826
4484.7	4.7412
4484.8	3.5205
4484.9	1.9946
4485	-0.1416
4485.1	-0.75195
4485.2	-1.9727
4485.3	-0.75195
4485.4	-2.2778
4485.5	-1.6675
4485.6	-3.8037
4485.7	-4.7192
4485.8	-2.2778
4485.9	-3.1934
4486	-2.2778
4486.1	-4.1089
4486.2	-3.1934
4486.3	-1.6675
4486.4	-3.8037
4486.5	-2.583
4486.6	-3.4985
4486.7	-0.44678
4486.8	-2.8882
4486.9	-0.1416
4487	-0.75195
4487.1	-3.8037
4487.2	-0.1416
4487.3	3.5205
4487.4	5.6567
4487.5	6.8774
4487.6	7.793
4487.7	5.9619
4487.8	3.5205
4487.9	0.77393
4488	-1.0571
4488.1	-0.75195
4488.2	-1.3623
4488.3	-2.583
4488.4	-0.1416
4488.5	4.436
4488.6	6.2671
4488.7	6.5723
4488.8	0.46875
4488.9	-0.1416
4489	-3.8037
4489.1	-1.3623
4489.2	2.2998
4489.3	6.8774
4489.4	5.3516
4489.5	3.2153
4489.6	1.0791
4489.7	1.6895
4489.8	1.9946
4489.9	4.7412
4490	1.0791
4490.1	-2.2778
4490.2	1.9946
4490.3	6.5723
4490.4	-3.8037
4490.5	1.0791
4490.6	3.5205
4490.7	-1.0571
4490.8	-1.6675
4490.9	5.6567
4491	0.46875
4491.1	-4.4141
4491.2	-1.3623
4491.3	2.9102
4491.4	4.7412
4491.5	0.16357
4491.6	-1.3623
4491.7	-1.3623
4491.8	-2.8882
4491.9	0.46875
4492	4.7412
4492.1	5.0464
4492.2	3.8257
4492.3	2.9102
4492.4	0.77393
4492.5	-3.1934
4492.6	-1.9727
4492.7	-2.8882
4492.8	-1.9727
4492.9	-1.3623
4493	0.46875
4493.1	0.46875
4493.2	2.9102
4493.3	3.2153
4493.4	4.7412
4493.5	6.8774
4493.6	6.5723
4493.7	5.9619
4493.8	6.2671
4493.9	5.0464
4494	5.0464
4494.1	4.436
4494.2	4.1309
4494.3	3.5205
4494.4	3.2153
4494.5	3.5205
4494.6	2.2998
4494.7	2.9102
4494.8	2.9102
4494.9	3.5205
4495	2.605
4495.1	4.1309
4495.2	6.2671
4495.3	5.6567
4495.4	6.5723
4495.5	5.6567
4495.6	5.3516
4495.7	4.7412
4495.8	4.1309
4495.9	1.9946
4496	1.3843
4496.1	0.46875
4496.2	-2.583
4496.3	-3.4985
4496.4	-3.4985
4496.5	-1.3623
4496.6	1.0791
4496.7	6.8774
4496.8	5.6567
4496.9	4.436
4497	0.46875
4497.1	-2.583
4497.2	-3.1934
4497.3	-1.9727
4497.4	3.2153
4497.5	5.9619
4497.6	5.0464
4497.7	1.0791
4497.8	-1.9727
4497.9	-3.8037
4498	-3.1934
4498.1	-1.0571
4498.2	-2.2778
4498.3	2.605
4498.4	5.9619
4498.5	0.16357
4498.6	-2.8882
4498.7	3.2153
4498.8	2.605
4498.9	0.16357
4499	4.1309
4499.1	2.9102
4499.2	-2.8882
4499.3	-0.75195
4499.4	4.436
4499.5	5.6567
4499.6	-3.1934
4499.7	-3.1934
4499.8	-0.44678
4499.9	2.605
4500	5.3516
4500.1	5.0464
4500.2	3.8257
4500.3	-1.3623
4500.4	-2.2778
4500.5	-2.583
4500.6	-1.0571
4500.7	-0.1416
4500.8	2.9102
4500.9	4.1309
4501	7.1826
4501.1	6.5723
4501.2	4.7412
4501.3	3.8257
4501.4	3.8257
4501.5	1.9946
4501.6	0.46875
4501.7	-1.6675
4501.8	-1.9727
4501.9	-1.3623
4502	-2.2778
4502.1	-5.0244
4502.2	-2.2778
4502.3	-3.4985
4502.4	-2.8882
4502.5	-1.9727
4502.6	-3.1934
4502.7	-1.3623
4502.8	-3.8037
4502.9	-1.9727
4503	-4.4141
4503.1	-1.6675
4503.2	-4.1089
4503.3	-3.1934
4503.4	-2.2778
4503.5	-3.8037
4503.6	-2.2778
4503.7	-1.9727
4503.8	0.46875
4503.9	3.8257
4504	5.0464
4504.1	5.9619
4504.2	7.1826
4504.3	6.2671
4504.4	2.2998
4504.5	1.6895
4504.6	-0.1416
4504.7	-2.583
4504.8	-2.583
4504.9	-2.8882
4505	0.16357
4505.1	2.2998
4505.2	8.0981
4505.3	5.0464
4505.4	1.3843
4505.5	-2.583
4505.6	-2.2778
4505.7	-1.9727
4505.8	3.8257
4505.9	6.2671
4506	4.1309
4506.1	0.16357
4506.2	-1.0571
4506.3	-2.2778
4506.4	-0.75195
4506.5	0.77393
4506.6	5.0464
4506.7	4.1309
4506.8	-1.3623
4506.9	-1.0571
4507	5.3516
4507.1	-2.2778
4507.2	0.77393
4507.3	6.2671
4507.4	-2.583
4507.5	-2.2778
4507.6	5.3516
4507.7	2.2998
4507.8	-3.4985
4507.9	-3.1934
4508	2.9102
4508.1	5.9619
4508.2	5.6567
4508.3	-1.6675
4508.4	-0.1416
4508.5	-3.4985
4508.6	-2.8882
4508.7	-0.44678
4508.8	2.605
4508.9	4.1309
4509	5.6567
4509.1	5.6567
4509.2	2.2998
4509.3	-0.75195
4509.4	-1.3623
4509.5	-1.0571
4509.6	-2.8882
4509.7	-3.1934
4509.8	-1.3623
4509.9	-1.0571
4510	-0.1416
4510.1	1.0791
4510.2	2.9102
4510.3	1.6895
4510.4	4.436
4510.5	4.1309
4510.6	4.7412
4510.7	4.1309
4510.8	5.3516
4510.9	7.4878
4511	7.4878
4511.1	4.7412
4511.2	5.9619
4511.3	5.6567
4511.4	5.3516
4511.5	5.3516
4511.6	6.5723
4511.7	7.4878
4511.8	7.1826
4511.9	5.0464
4512	4.7412
4512.1	2.605
4512.2	1.3843
4512.3	1.3843
4512.4	1.3843
4512.5	-0.75195
4512.6	-2.583
4512.7	-3.8037
4512.8	-3.8037
4512.9	-3.8037
4513	1.0791
4513.1	2.605
4513.2	6.2671
4513.3	6.5723
4513.4	3.5205
4513.5	-0.1416
4513.6	-1.9727
4513.7	-4.4141
4513.8	-0.75195
4513.9	0.77393
4514	4.436
4514.1	6.2671
4514.2	3.2153
4514.3	-4.1089
4514.4	-2.8882
4514.5	-2.583
4514.6	-1.9727
4514.7	-0.75195
4514.8	-1.0571
4514.9	-2.583
4515	-1.6675
4515.1	4.436
4515.2	3.8257
4515.3	-3.1934
4515.4	2.9102
4515.5	3.2153
4515.6	-3.4985
4515.7	2.605
4515.8	3.5205
4515.9	-1.3623
4516	-2.2778
4516.1	3.2153
4516.2	4.7412
4516.3	1.6895
4516.4	-4.1089
4516.5	-3.1934
4516.6	1.0791
4516.7	4.1309
4516.8	5.0464
4516.9	4.1309
4517	4.1309
4517.1	-1.6675
4517.2	-2.8882
4517.3	-2.8882
4517.4	-1.0571
4517.5	-1.3623
4517.6	-0.44678
4517.7	0.77393
4517.8	1.9946
4517.9	3.8257
4518	6.5723
4518.1	6.5723
4518.2	5.6567
4518.3	4.7412
4518.4	4.436
4518.5	2.9102
4518.6	1.0791
4518.7	1.0791
4518.8	1.3843
4518.9	0.77393
4519	-1.3623
4519.1	-1.3623
4519.2	-0.75195
4519.3	-2.2778
4519.4	-3.4985
4519.5	-0.44678
4519.6	-1.9727
4519.7	-2.8882
4519.8	-0.75195
4519.9	-0.75195
4520	-1.0571
4520.1	1.0791
4520.2	2.605
4520.3	5.6567
4520.4	3.5205
4520.5	5.9619
4520.6	5.3516
4520.7	6.2671
4520.8	5.3516
4520.9	3.8257
4521	2.9102
4521.1	-0.75195
4521.2	-1.9727
4521.3	-3.1934
4521.4	-5.0244
4521.5	-1.0571
4521.6	0.77393
4521.7	7.1826
4521.8	4.436
4521.9	4.7412
4522	0.77393
4522.1	-3.1934
4522.2	-2.8882
4522.3	0.16357
4522.4	3.5205
4522.5	5.0464
4522.6	3.8257
4522.7	-0.44678
4522.8	-1.3623
4522.9	-2.8882
4523	-2.8882
4523.1	-2.2778
4523.2	-0.75195
4523.3	4.1309
4523.4	5.3516
4523.5	-2.2778
4523.6	-0.44678
4523.7	5.9619
4523.8	-1.3623
4523.9	-0.44678
4524	5.3516
4524.1	-1.3623
4524.2	-2.2778
4524.3	1.6895
4524.4	3.8257
4524.5	1.6895
4524.6	-2.8882
4524.7	-1.9727
4524.8	1.9946
4524.9	2.9102
4525	5.0464
4525.1	0.46875
4525.2	-1.6675
4525.3	-2.583
4525.4	-3.1934
4525.5	-3.4985
4525.6	1.6895
4525.7	1.6895
4525.8	4.1309
4525.9	5.3516
4526	6.2671
4526.1	3.2153
4526.2	2.9102
4526.3	0.46875
4526.4	-2.583
4526.5	-3.1934
4526.6	-3.4985
4526.7	-2.2778
4526.8	-2.583
4526.9	-1.9727
4527	-1.3623
4527.1	-1.6675
4527.2	-2.8882
4527.3	0.16357
4527.4	1.9946
4527.5	-1.3623
4527.6	1.3843
4527.7	-0.1416
4527.8	2.2998
4527.9	0.77393
4528	1.0791
4528.1	1.0791
4528.2	1.6895
4528.3	0.77393
4528.4	2.2998
4528.5	0.16357
4528.6	-2.583
4528.7	-0.75195
4528.8	-1.3623
4528.9	-3.4985
4529	-3.1934
4529.1	-3.1934
4529.2	-1.9727
4529.3	0.16357
4529.4	4.1309
4529.5	3.8257
4529.6	6.2671
4529.7	4.436
4529.8	1.6895
4529.9	0.16357
4530	-2.8882
4530.1	-3.4985
4530.2	-1.0571
4530.3	0.16357
4530.4	3.8257
4530.5	5.3516
4530.6	1.6895
4530.7	-1.3623
4530.8	-2.8882
4530.9	-2.8882
4531	1.0791
4531.1	5.0464
4531.2	5.6567
4531.3	6.2671
4531.4	3.8257
4531.5	5.6567
4531.6	3.5205
4531.7	-1.0571
4531.8	-0.75195
4531.9	4.436
4532	-0.1416
4532.1	-1.9727
4532.2	5.0464
4532.3	2.605
4532.4	-4.1089
4532.5	2.2998
4532.6	5.9619
4532.7	-2.8882
4532.8	-1.9727
4532.9	-0.75195
4533	3.2153
4533.1	6.2671
4533.2	2.2998
4533.3	-2.2778
4533.4	-3.1934
4533.5	-1.3623
4533.6	1.3843
4533.7	1.0791
4533.8	4.436
4533.9	5.3516
4534	5.3516
4534.1	3.5205
4534.2	2.2998
4534.3	-1.9727
4534.4	1.0791
4534.5	-2.8882
4534.6	-1.9727
4534.7	-4.7192
4534.8	-3.8037
4534.9	-1.3623
4535	-0.44678
4535.1	-0.75195
4535.2	-0.75195
4535.3	0.46875
4535.4	-1.0571
4535.5	1.6895
4535.6	2.2998
4535.7	0.77393
4535.8	3.5205
4535.9	1.9946
4536	2.9102
4536.1	1.6895
4536.2	3.2153
4536.3	1.6895
4536.4	1.6895
4536.5	1.0791
4536.6	1.3843
4536.7	0.16357
4536.8	-2.583
4536.9	-1.6675
4537	-1.9727
4537.1	-3.1934
4537.2	-3.1934
4537.3	-0.75195
4537.4	-0.44678
4537.5	-0.44678
4537.6	1.9946
4537.7	4.436
4537.8	5.6567
4537.9	6.8774
4538	3.2153
4538.1	1.6895
4538.2	-4.1089
4538.3	-1.6675
4538.4	-2.8882
4538.5	-0.44678
4538.6	2.605
4538.7	8.4033
4538.8	3.5205
4538.9	0.16357
4539	-3.1934
4539.1	-2.2778
4539.2	2.605
4539.3	6.5723
4539.4	4.436
4539.5	1.3843
4539.6	-0.44678
4539.7	0.16357
4539.8	3.5205
4539.9	5.0464
4540	2.2998
4540.1	-1.3623
4540.2	0.77393
4540.3	4.7412
4540.4	-2.2778
4540.5	0.77393
4540.6	4.436
4540.7	-3.4985
4540.8	0.16357
4540.9	5.0464
4541	0.77393
4541.1	-1.6675
4541.2	-3.4985
4541.3	1.6895
4541.4	5.3516
4541.5	3.8257
4541.6	-0.44678
4541.7	-2.583
4541.8	-3.1934
4541.9	-1.6675
4542	-0.1416
4542.1	4.1309
4542.2	4.436
4542.3	5.3516
4542.4	2.2998
4542.5	0.46875
4542.6	-2.2778
4542.7	-3.1934
4542.8	-3.8037
4542.9	-3.1934
4543	-2.583
4543.1	1.6895
4543.2	-1.0571
4543.3	0.77393
4543.4	0.46875
4543.5	4.7412
4543.6	2.605
4543.7	5.3516
4543.8	4.436
4543.9	6.5723
4544	6.8774
4544.1	4.436
4544.2	7.1826
4544.3	5.6567
4544.4	7.793
4544.5	5.0464
4544.6	5.3516
4544.7	4.7412
4544.8	5.3516
4544.9	5.6567
4545	5.0464
4545.1	6.5723
4545.2	4.7412
4545.3	5.0464
4545.4	4.1309
4545.5	2.9102
4545.6	1.0791
4545.7	0.77393
4545.8	-1.3623
4545.9	-3.4985
4546	-2.2778
4546.1	-2.8882
4546.2	-2.583
4546.3	-1.9727
4546.4	3.2153
4546.5	7.1826
4546.6	5.0464
4546.7	5.0464
4546.8	-0.44678
4546.9	-1.0571
4547	-4.4141
4547.1	-1.6675
4547.2	2.2998
4547.3	6.5723
4547.4	5.3516
4547.5	0.77393
4547.6	-1.9727
4547.7	-3.4985
4547.8	-3.1934
4547.9	-1.6675
4548	1.0791
4548.1	0.16357
4548.2	-1.3623
4548.3	-2.583
4548.4	0.16357
4548.5	5.0464
4548.6	-0.75195
4548.7	-1.3623
4548.8	5.0464
4548.9	-0.75195
4549	-1.0571
4549.1	4.1309
4549.2	0.16357
4549.3	-1.0571
4549.4	-0.1416
4549.5	5.9619
4549.6	5.6567
4549.7	-3.1934
4549.8	-3.1934
4549.9	0.16357
4550	0.46875
4550.1	7.1826
4550.2	5.9619
4550.3	3.2153
4550.4	-2.2778
4550.5	-1.9727
4550.6	-1.6675
4550.7	-0.1416
4550.8	-0.75195
4550.9	0.16357
4551	3.8257
4551.1	2.2998
4551.2	5.6567
4551.3	5.9619
4551.4	4.436
4551.5	4.1309
4551.6	4.1309
4551.7	0.46875
4551.8	-2.8882
4551.9	-3.4985
4552	-2.8882
4552.1	-2.8882
4552.2	-2.2778
4552.3	-3.8037
4552.4	-3.8037
4552.5	-3.8037
4552.6	-4.1089
4552.7	-3.1934
4552.8	-3.1934
4552.9	-1.6675
4553	-0.75195
4553.1	-3.1934
4553.2	-3.1934
4553.3	-3.4985
4553.4	-3.4985
4553.5	-1.9727
4553.6	-2.2778
4553.7	-2.8882
4553.8	-1.0571
4553.9	-0.75195
4554	1.0791
4554.1	1.9946
4554.2	5.0464
4554.3	5.0464
4554.4	7.793
4554.5	5.3516
4554.6	2.2998
4554.7	0.16357
4554.8	-1.3623
4554.9	-3.8037
4555	-4.1089
4555.1	-1.6675
4555.2	1.3843
4555.3	5.6567
4555.4	7.793
4555.5	1.0791
4555.6	0.46875
4555.7	-1.9727
4555.8	-3.4985
4555.9	1.0791
4556	4.436
4556.1	5.9619
4556.2	3.2153
4556.3	1.9946
4556.4	3.8257
4556.5	4.7412
4556.6	4.7412
4556.7	-0.75195
4556.8	-1.9727
4556.9	1.3843
4557	3.5205
4557.1	-1.0571
4557.2	1.9946
4557.3	2.2998
4557.4	-2.583
4557.5	0.16357
4557.6	4.1309
4557.7	-2.8882
4557.8	-2.8882
4557.9	0.46875
4558	5.0464
4558.1	4.7412
4558.2	-0.75195
4558.3	-4.4141
4558.4	-3.4985
4558.5	0.16357
4558.6	2.605
4558.7	5.0464
4558.8	5.6567
4558.9	3.5205
4559	0.46875
4559.1	-1.3623
4559.2	-4.1089
4559.3	-4.1089
4559.4	-3.4985
4559.5	-0.75195
4559.6	0.16357
4559.7	0.16357
4559.8	1.3843
4559.9	2.605
4560	4.436
4560.1	7.4878
4560.2	5.9619
4560.3	6.2671
4560.4	4.7412
4560.5	3.8257
4560.6	3.2153
4560.7	4.1309
4560.8	2.2998
4560.9	2.605
4561	2.2998
4561.1	-1.6675
4561.2	0.46875
4561.3	-0.75195
4561.4	0.16357
4561.5	0.16357
4561.6	-0.1416
4561.7	1.0791
4561.8	2.2998
4561.9	2.9102
4562	3.8257
4562.1	4.436
4562.2	6.8774
4562.3	4.436
4562.4	6.2671
4562.5	3.5205
4562.6	2.2998
4562.7	1.6895
4562.8	0.77393
4562.9	-1.6675
4563	-2.8882
4563.1	-4.7192
4563.2	-0.75195
4563.3	-3.4985
4563.4	5.6567
4563.5	5.9619
4563.6	5.9619
4563.7	1.3843
4563.8	-1.0571
4563.9	-2.583
4564	-4.1089
4564.1	-1.0571
4564.2	7.1826
4564.3	5.9619
4564.4	2.605
4564.5	-1.6675
4564.6	-1.9727
4564.7	-4.4141
4564.8	-3.4985
4564.9	0.46875
4565	4.436
4565.1	5.6567
4565.2	-1.9727
4565.3	-1.0571
4565.4	3.8257
4565.5	-2.2778
4565.6	-0.75195
4565.7	5.3516
4565.8	-1.0571
4565.9	-2.2778
4566	0.46875
4566.1	5.6567
4566.2	0.16357
4566.3	-2.8882
4566.4	-1.6675
4566.5	1.9946
4566.6	4.1309
4566.7	4.7412
4566.8	2.2998
4566.9	-1.9727
4567	-3.8037
4567.1	0.16357
4567.2	0.16357
4567.3	-1.0571
4567.4	1.3843
4567.5	3.2153
4567.6	5.0464
4567.7	6.5723
4567.8	5.9619
4567.9	4.436
4568	3.2153
4568.1	0.46875
4568.2	-1.3623
4568.3	-2.2778
4568.4	-2.8882
4568.5	-2.583
4568.6	-3.1934
4568.7	-2.8882
4568.8	-3.1934
4568.9	-2.8882
4569	-2.8882
4569.1	-2.2778
4569.2	-2.8882
4569.3	-1.3623
4569.4	-2.2778
4569.5	-3.1934
4569.6	-2.8882
4569.7	-2.8882
4569.8	-1.9727
4569.9	-3.1934
4570	-0.1416
4570.1	-4.7192
4570.2	-1.9727
4570.3	-4.7192
4570.4	-2.8882
4570.5	-1.9727
4570.6	-1.9727
4570.7	1.0791
4570.8	3.8257
4570.9	4.1309
4571	5.6567
4571.1	5.0464
4571.2	4.436
4571.3	1.9946
4571.4	0.16357
4571.5	-4.1089
4571.6	-3.8037
4571.7	-0.75195
4571.8	-0.44678
4571.9	5.3516
4572	5.6567
4572.1	4.436
4572.2	-1.0571
4572.3	-3.4985
4572.4	-2.2778
4572.5	0.77393
4572.6	4.1309
4572.7	6.8774
4572.8	3.8257
4572.9	0.46875
4573	0.16357
4573.1	2.2998
4573.2	3.5205
4573.3	5.3516
4573.4	-1.6675
4573.5	-0.75195
4573.6	3.5205
4573.7	2.605
4573.8	-2.8882
4573.9	3.5205
4574	0.16357
4574.1	-0.44678
4574.2	0.16357
4574.3	4.7412
4574.4	-2.2778
4574.5	-3.4985
4574.6	0.46875
4574.7	4.436
4574.8	3.8257
4574.9	-0.44678
4575	-2.8882
4575.1	-1.6675
4575.2	-2.2778
4575.3	1.0791
4575.4	2.9102
4575.5	5.6567
4575.6	4.436
4575.7	3.2153
4575.8	-0.1416
4575.9	-1.9727
4576	-3.1934
4576.1	-3.4985
4576.2	-4.4141
4576.3	-1.0571
4576.4	-0.44678
4576.5	0.77393
4576.6	0.46875
4576.7	3.8257
4576.8	4.1309
4576.9	5.3516
4577	6.5723
4577.1	6.2671
4577.2	5.3516
4577.3	6.5723
4577.4	4.436
4577.5	6.2671
4577.6	2.2998
4577.7	5.0464
4577.8	3.2153
4577.9	4.1309
4578	2.2998
4578.1	4.436
4578.2	4.436
4578.3	3.8257
4578.4	5.3516
4578.5	5.9619
4578.6	5.3516
4578.7	5.3516
4578.8	5.9619
4578.9	5.3516
4579	1.9946
4579.1	3.2153
4579.2	1.0791
4579.3	-0.75195
4579.4	-1.3623
4579.5	-4.1089
4579.6	-3.1934
4579.7	-4.7192
4579.8	-1.0571
4579.9	4.436
4580	5.6567
4580.1	5.9619
4580.2	3.5205
4580.3	-0.75195
4580.4	-3.1934
4580.5	-3.4985
4580.6	-2.2778
4580.7	3.8257
4580.8	6.5723
4580.9	3.8257
4581	1.0791
4581.1	-3.4985
4581.2	-2.8882
4581.3	-3.4985
4581.4	-2.2778
4581.5	-2.8882
4581.6	-1.0571
4581.7	2.2998
4581.8	3.2153
4581.9	-1.9727
4582	-0.1416
4582.1	6.5723
4582.2	-2.583
4582.3	-0.1416
4582.4	5.6567
4582.5	-0.44678
4582.6	-2.583
4582.7	2.9102
4582.8	4.1309
4582.9	1.0791
4583	-4.1089
4583.1	-1.6675
4583.2	-0.44678
4583.3	3.8257
4583.4	5.6567
4583.5	4.436
4583.6	-0.44678
4583.7	-2.2778
4583.8	-1.9727
4583.9	-1.9727
4584	-0.75195
4584.1	1.0791
4584.2	3.2153
4584.3	4.436
4584.4	5.0464
4584.5	5.6567
4584.6	4.436
4584.7	2.9102
4584.8	2.605
4584.9	-0.1416
4585	-0.44678
4585.1	-1.9727
4585.2	-3.8037
4585.3	-3.1934
4585.4	-2.8882
4585.5	-2.2778
4585.6	-4.1089
4585.7	-3.4985
4585.8	-2.583
4585.9	-2.8882
4586	-0.75195
4586.1	-3.8037
4586.2	-4.4141
4586.3	-3.4985
4586.4	-1.3623
4586.5	-3.4985
4586.6	-2.2778
4586.7	-3.4985
4586.8	-3.8037
4586.9	-2.2778
4587	-2.583
4587.1	0.16357
4587.2	-1.3623
4587.3	2.605
4587.4	2.605
4587.5	4.436
4587.6	5.3516
4587.7	7.4878
4587.8	4.7412
4587.9	0.77393
4588	1.0791
4588.1	-3.1934
4588.2	-1.9727
4588.3	-3.4985
4588.4	-0.44678
4588.5	2.9102
4588.6	5.3516
4588.7	5.0464
4588.8	1.3843
4588.9	-1.6675
4589	-3.1934
4589.1	-1.0571
4589.2	4.436
4589.3	5.3516
4589.4	3.2153
4589.5	-0.1416
4589.6	-1.0571
4589.7	-1.9727
4589.8	1.6895
4589.9	2.2998
4590	5.0464
4590.1	-1.6675
4590.2	-0.75195
4590.3	5.6567
4590.4	-0.1416
4590.5	-1.3623
4590.6	5.0464
4590.7	-1.0571
4590.8	-2.8882
4590.9	1.9946
4591	3.8257
4591.1	-3.1934
4591.2	-2.8882
4591.3	-0.1416
4591.4	4.436
4591.5	4.1309
4591.6	0.46875
4591.7	-2.2778
4591.8	-3.1934
4591.9	-3.1934
4592	1.3843
4592.1	3.8257
4592.2	5.6567
4592.3	5.9619
4592.4	2.605
4592.5	-0.44678
4592.6	-1.3623
4592.7	-3.4985
4592.8	-3.4985
4592.9	-3.8037
4593	-0.44678
4593.1	-2.2778
4593.2	-0.75195
4593.3	-0.44678
4593.4	1.9946
4593.5	3.2153
4593.6	5.0464
4593.7	5.6567
4593.8	4.1309
4593.9	6.8774
4594	4.1309
4594.1	5.0464
4594.2	6.8774
4594.3	5.9619
4594.4	6.2671
4594.5	5.9619
4594.6	5.0464
4594.7	4.436
4594.8	4.1309
4594.9	5.0464
4595	5.9619
4595.1	9.0137
4595.2	5.0464
4595.3	6.5723
4595.4	4.1309
4595.5	3.2153
4595.6	3.5205
4595.7	2.605
4595.8	1.6895
4595.9	1.3843
4596	-2.2778
4596.1	-4.1089
4596.2	-3.1934
4596.3	-3.4985
4596.4	-0.44678
4596.5	3.5205
4596.6	3.5205
4596.7	6.8774
4596.8	2.605
4596.9	1.3843
4597	-2.8882
4597.1	-1.3623
4597.2	-2.8882
4597.3	1.0791
4597.4	4.1309
4597.5	4.436
4597.6	1.9946
4597.7	-2.2778
4597.8	-2.8882
4597.9	-3.1934
4598	-2.8882
4598.1	-3.8037
4598.2	-2.8882
4598.3	-0.1416
4598.4	2.9102
4598.5	5.3516
4598.6	-2.8882
4598.7	0.16357
4598.8	5.9619
4598.9	-3.4985
4599	1.6895
4599.1	3.8257
4599.2	-2.8882
4599.3	-0.75195
4599.4	1.0791
4599.5	4.1309
4599.6	0.46875
4599.7	-3.8037
4599.8	-1.3623
4599.9	2.9102
4600	4.1309
4600.1	5.0464
4600.2	3.5205
4600.3	-1.3623
4600.4	-1.0571
4600.5	-2.583
4600.6	-1.6675
4600.7	1.3843
4600.8	2.9102
4600.9	3.2153
4601	6.2671
4601.1	6.5723
4601.2	3.8257
4601.3	2.9102
4601.4	2.9102
4601.5	-0.44678
4601.6	-2.2778
4601.7	-1.3623
4601.8	-4.1089
4601.9	-3.8037
4602	-3.4985
4602.1	-1.6675
4602.2	-2.583
4602.3	-2.583
4602.4	-2.583
4602.5	-2.2778
4602.6	-1.6675
4602.7	-3.1934
4602.8	0.46875
4602.9	-1.3623
4603	-0.44678
4603.1	-2.2778
4603.2	-2.8882
4603.3	-2.583
4603.4	-2.8882
4603.5	-3.4985
4603.6	-2.2778
4603.7	-2.2778
4603.8	-2.2778
4603.9	-3.1934
4604	-2.583
4604.1	-0.1416
4604.2	2.9102
4604.3	5.6567
4604.4	6.2671
4604.5	5.3516
4604.6	4.436
4604.7	1.9946
4604.8	-0.44678
4604.9	-2.2778
4605	-2.583
4605.1	-4.1089
4605.2	-0.1416
4605.3	4.7412
4605.4	5.0464
4605.5	5.3516
4605.6	0.77393
4605.7	-2.2778
4605.8	-2.583
4605.9	-1.6675
4606	3.5205
4606.1	6.5723
4606.2	5.0464
4606.3	2.9102
4606.4	5.3516
4606.5	5.9619
4606.6	3.5205
4606.7	-2.2778
4606.8	-2.2778
4606.9	0.77393
4607	1.9946
4607.1	-0.75195
4607.2	5.3516
4607.3	-0.75195
4607.4	-3.4985
4607.5	2.2998
4607.6	1.6895
4607.7	-2.2778
4607.8	-1.9727
4607.9	1.3843
4608	5.3516
4608.1	3.2153
4608.2	-1.6675
4608.3	-5.3296
4608.4	-0.44678
4608.5	1.3843
4608.6	4.436
4608.7	4.7412
4608.8	3.5205
4608.9	1.6895
4609	-1.6675
4609.1	-2.583
4609.2	-4.1089
4609.3	-2.8882
4609.4	-1.6675
4609.5	-0.1416
4609.6	0.16357
4609.7	1.3843
4609.8	4.1309
4609.9	5.0464
4610	6.2671
4610.1	5.9619
4610.2	4.7412
4610.3	4.7412
4610.4	4.436
4610.5	3.8257
4610.6	3.2153
4610.7	0.77393
4610.8	-1.0571
4610.9	-1.0571
4611	0.46875
4611.1	-0.44678
4611.2	-2.583
4611.3	-2.2778
4611.4	-1.3623
4611.5	-2.583
4611.6	-1.9727
4611.7	-0.44678
4611.8	-0.44678
4611.9	1.3843
4612	1.6895
4612.1	3.8257
4612.2	2.9102
4612.3	4.7412
4612.4	6.2671
4612.5	5.9619
4612.6	3.5205
4612.7	2.2998
4612.8	0.46875
4612.9	-1.3623
4613	-3.8037
4613.1	-2.2778
4613.2	-2.583
4613.3	-2.2778
4613.4	4.436
4613.5	4.1309
4613.6	5.6567
4613.7	2.9102
4613.8	-0.1416
4613.9	-1.9727
4614	-4.1089
4614.1	-1.6675
4614.2	4.436
4614.3	6.2671
4614.4	3.8257
4614.5	2.2998
4614.6	-0.44678
4614.7	-0.44678
4614.8	0.16357
4614.9	4.436
4615	4.7412
4615.1	-1.3623
4615.2	-1.6675
4615.3	3.2153
4615.4	2.2998
4615.5	-2.2778
4615.6	3.5205
4615.7	1.3843
4615.8	-3.8037
4615.9	1.9946
4616	5.3516
4616.1	-0.1416
4616.2	-2.583
4616.3	-1.3623
4616.4	-0.1416
4616.5	5.9619
4616.6	5.3516
4616.7	-0.75195
4616.8	-1.6675
4616.9	-2.2778
4617	0.16357
4617.1	0.46875
4617.2	1.9946
4617.3	5.0464
4617.4	6.2671
4617.5	4.1309
4617.6	4.1309
4617.7	1.9946
4617.8	-1.6675
4617.9	-4.7192
4618	-2.8882
4618.1	-1.0571
4618.2	-3.4985
4618.3	-1.9727
4618.4	-2.2778
4618.5	-1.3623
4618.6	-0.75195
4618.7	2.2998
4618.8	2.605
4618.9	2.2998
4619	2.605
4619.1	1.9946
4619.2	1.6895
4619.3	3.8257
4619.4	4.7412
4619.5	3.8257
4619.6	5.6567
4619.7	2.9102
4619.8	1.6895
4619.9	4.1309
4620	3.8257
4620.1	1.9946
4620.2	2.2998
4620.3	-1.9727
4620.4	-0.1416
4620.5	-1.6675
4620.6	-2.8882
4620.7	-2.2778
4620.8	-1.9727
4620.9	-3.4985
4621	-2.2778
4621.1	-1.6675
4621.2	0.77393
4621.3	5.9619
4621.4	6.5723
4621.5	6.2671
4621.6	3.8257
4621.7	0.16357
4621.8	-1.6675
4621.9	-4.7192
4622	-2.583
4622.1	2.2998
4622.2	5.0464
4622.3	5.6567
4622.4	3.2153
4622.5	-0.75195
4622.6	-5.0244
4622.7	-1.0571
4622.8	4.1309
4622.9	5.0464
4623	6.8774
4623.1	6.8774
4623.2	2.2998
4623.3	-2.8882
4623.4	-2.8882
4623.5	4.1309
4623.6	2.605
4623.7	-1.6675
4623.8	3.8257
4623.9	0.77393
4624	-2.583
4624.1	4.7412
4624.2	2.2998
4624.3	-3.1934
4624.4	0.16357
4624.5	2.605
4624.6	3.8257
4624.7	-3.1934
4624.8	-2.8882
4624.9	-1.6675
4625	1.9946
4625.1	5.6567
4625.2	4.436
4625.3	0.46875
4625.4	-3.4985
4625.5	-4.1089
4625.6	-2.583
4625.7	-2.2778
4625.8	0.46875
4625.9	0.77393
4626	3.5205
4626.1	4.436
4626.2	3.8257
4626.3	6.2671
4626.4	5.9619
4626.5	4.436
4626.6	0.77393
4626.7	0.46875
4626.8	-1.6675
4626.9	-2.583
4627	-2.2778
4627.1	-3.1934
4627.2	-1.6675
4627.3	-3.4985
4627.4	-2.2778
4627.5	-0.75195
4627.6	-1.9727
4627.7	-2.2778
4627.8	-2.583
4627.9	0.46875
4628	-2.2778
4628.1	-0.75195
4628.2	-1.6675
4628.3	-1.3623
4628.4	-1.3623
4628.5	-0.44678
4628.6	-2.583
4628.7	-3.1934
4628.8	-3.4985
4628.9	-3.4985
4629	-3.1934
4629.1	-2.583
4629.2	-2.583
4629.3	-0.75195
4629.4	0.16357
4629.5	5.3516
4629.6	4.436
4629.7	6.2671
4629.8	5.3516
4629.9	3.5205
4630	-2.2778
4630.1	-3.8037
4630.2	-4.4141
4630.3	-1.6675
4630.4	1.3843
4630.5	4.436
4630.6	5.0464
4630.7	5.0464
4630.8	-1.9727
4630.9	-3.1934
4631	-3.4985
4631.1	0.16357
4631.2	5.3516
4631.3	5.9619
4631.4	3.5205
4631.5	2.2998
4631.6	-0.44678
4631.7	-1.6675
4631.8	-0.44678
4631.9	5.0464
4632	-2.2778
4632.1	0.77393
4632.2	5.3516
4632.3	-0.44678
4632.4	0.46875
4632.5	5.0464
4632.6	-0.75195
4632.7	-2.583
4632.8	-0.44678
4632.9	6.2671
4633	2.9102
4633.1	-1.6675
4633.2	-2.8882
4633.3	0.16357
4633.4	2.605
4633.5	6.2671
4633.6	3.8257
4633.7	-0.1416
4633.8	-2.8882
4633.9	-2.2778
4634	-1.6675
4634.1	0.16357
4634.2	4.436
4634.3	6.8774
4634.4	5.9619
4634.5	5.0464
4634.6	3.5205
4634.7	0.46875
4634.8	-3.8037
4634.9	-1.3623
4635	-3.4985
4635.1	-1.6675
4635.2	-4.7192
4635.3	-1.0571
4635.4	-1.6675
4635.5	-1.0571
4635.6	0.16357
4635.7	3.2153
4635.8	2.605
4635.9	2.9102
4636	3.5205
4636.1	2.9102
4636.2	1.9946
4636.3	5.0464
4636.4	6.5723
4636.5	6.2671
4636.6	4.1309
4636.7	3.8257
4636.8	4.1309
4636.9	3.5205
4637	1.9946
4637.1	3.8257
4637.2	1.9946
4637.3	0.77393
4637.4	-0.75195
4637.5	-2.8882
4637.6	-4.4141
4637.7	-2.8882
4637.8	-1.9727
4637.9	0.77393
4638	-2.2778
4638.1	1.3843
4638.2	4.436
4638.3	3.8257
4638.4	5.9619
4638.5	4.1309
4638.6	2.9102
4638.7	-2.2778
4638.8	-2.583
4638.9	-2.2778
4639	-1.0571
4639.1	5.0464
4639.2	6.5723
4639.3	2.2998
4639.4	-3.1934
4639.5	-4.4141
4639.6	-0.44678
4639.7	0.16357
4639.8	-1.0571
4639.9	-1.3623
4640	-0.75195
4640.1	0.46875
4640.2	4.436
4640.3	2.9102
4640.4	-3.8037
4640.5	1.3843
4640.6	5.0464
4640.7	-0.1416
4640.8	-1.3623
4640.9	1.0791
4641	3.8257
4641.1	0.16357
4641.2	-5.0244
4641.3	-1.9727
4641.4	0.16357
4641.5	3.2153
4641.6	4.7412
4641.7	4.1309
4641.8	0.46875
4641.9	-2.583
4642	-3.8037
4642.1	-3.4985
4642.2	-0.75195
4642.3	-1.9727
4642.4	1.3843
4642.5	2.2998
4642.6	3.5205
4642.7	4.7412
4642.8	7.1826
4642.9	6.5723
4643	5.9619
4643.1	5.6567
4643.2	2.9102
4643.3	1.0791
4643.4	0.77393
4643.5	-1.6675
4643.6	-0.1416
4643.7	-4.1089
4643.8	-1.6675
4643.9	-2.2778
4644	-2.583
4644.1	-4.7192
4644.2	-1.3623
4644.3	-3.4985
4644.4	-2.8882
4644.5	-1.6675
4644.6	-2.2778
4644.7	-2.8882
4644.8	-3.4985
4644.9	-2.583
4645	-1.9727
4645.1	-0.75195
4645.2	-0.1416
4645.3	3.5205
4645.4	3.8257
4645.5	4.436
4645.6	6.5723
4645.7	5.6567
4645.8	3.8257
4645.9	4.7412
4646	-0.75195
4646.1	-1.6675
4646.2	-3.1934
4646.3	-4.1089
4646.4	-1.3623
4646.5	2.2998
4646.6	3.8257
4646.7	5.6567
4646.8	5.6567
4646.9	-1.0571
4647	-1.9727
4647.1	-4.1089
4647.2	-1.6675
4647.3	4.436
4647.4	6.8774
4647.5	0.46875
4647.6	-1.9727
4647.7	-5.0244
4647.8	-1.3623
4647.9	3.2153
4648	5.0464
4648.1	2.9102
4648.2	1.0791
4648.3	-2.8882
4648.4	-3.8037
4648.5	3.8257
4648.6	6.5723
4648.7	-0.75195
4648.8	-0.1416
4648.9	3.2153
4649	-0.1416
4649.1	-2.8882
4649.2	4.7412
4649.3	4.436
4649.4	0.16357
4649.5	-2.8882
4649.6	1.3843
4649.7	5.0464
4649.8	3.8257
4649.9	0.16357
4650	-1.3623
4650.1	-1.9727
4650.2	-2.8882
4650.3	-0.75195
4650.4	2.2998
4650.5	2.2998
4650.6	5.0464
4650.7	6.8774
4650.8	6.2671
4650.9	3.8257
4651	2.605
4651.1	-0.44678
4651.2	-1.3623
4651.3	-3.1934
4651.4	-3.4985
4651.5	-2.2778
4651.6	-3.1934
4651.7	-3.8037
4651.8	-3.4985
4651.9	-3.4985
4652	-3.1934
4652.1	-1.9727
4652.2	-3.1934
4652.3	-1.6675
4652.4	-2.2778
4652.5	-1.6675
4652.6	-3.8037
4652.7	-2.8882
4652.8	-4.4141
4652.9	-1.6675
4653	-1.3623
4653.1	-2.583
4653.2	-3.1934
4653.3	-2.8882
4653.4	-2.8882
4653.5	-1.0571
4653.6	-0.44678
4653.7	1.3843
4653.8	2.2998
4653.9	3.8257
4654	4.1309
4654.1	6.2671
4654.2	4.436
4654.3	1.9946
4654.4	3.5205
4654.5	-1.9727
4654.6	-2.2778
4654.7	-4.4141
4654.8	-1.3623
4654.9	2.605
4655	5.0464
4655.1	6.8774
4655.2	2.2998
4655.3	-1.0571
4655.4	-3.8037
4655.5	-2.583
4655.6	0.77393
4655.7	5.6567
4655.8	5.6567
4655.9	-0.44678
4656	-3.1934
4656.1	-2.8882
4656.2	-1.0571
4656.3	-0.44678
4656.4	-0.44678
4656.5	-1.6675
4656.6	-4.1089
4656.7	-0.75195
4656.8	3.2153
4656.9	1.6895
4657	-2.2778
4657.1	3.2153
4657.2	1.0791
4657.3	-4.4141
4657.4	5.0464
4657.5	1.3843
4657.6	-2.8882
4657.7	1.6895
4657.8	2.605
4657.9	-1.0571
4658	-4.1089
4658.1	0.77393
4658.2	5.0464
4658.3	3.5205
4658.4	-1.9727
4658.5	-3.1934
4658.6	-1.0571
4658.7	-0.1416
4658.8	4.7412
4658.9	4.7412
4659	3.8257
4659.1	-0.75195
4659.2	-2.583
4659.3	-1.3623
4659.4	-2.583
4659.5	-1.9727
4659.6	0.16357
4659.7	1.9946
4659.8	1.6895
4659.9	5.0464
4660	6.2671
4660.1	6.5723
4660.2	4.7412
4660.3	5.6567
4660.4	4.1309
4660.5	2.9102
4660.6	1.6895
4660.7	-0.1416
4660.8	0.77393
4660.9	0.16357
4661	-1.0571
4661.1	-1.6675
4661.2	-2.583
4661.3	-2.2778
4661.4	-1.3623
4661.5	-1.9727
4661.6	-0.75195
4661.7	-0.1416
4661.8	-1.9727
4661.9	-0.44678
4662	-1.3623
4662.1	1.3843
4662.2	4.1309
4662.3	5.3516
4662.4	4.7412
4662.5	6.2671
4662.6	5.9619
4662.7	3.2153
4662.8	2.605
4662.9	1.9946
4663	-2.8882
4663.1	-3.1934
4663.2	-3.1934
4663.3	-3.1934
4663.4	-0.75195
4663.5	4.1309
4663.6	6.8774
4663.7	5.0464
4663.8	1.0791
4663.9	-1.6675
4664	-2.583
4664.1	-5.6348
4664.2	1.3843
4664.3	5.3516
4664.4	7.1826
4664.5	4.1309
4664.6	0.16357
4664.7	1.6895
4664.8	-0.1416
4664.9	5.9619
4665	5.3516
4665.1	-0.1416
4665.2	-3.1934
4665.3	2.2998
4665.4	0.77393
4665.5	-4.1089
4665.6	6.5723
4665.7	1.3843
4665.8	-2.2778
4665.9	1.3843
4666	5.6567
4666.1	-3.4985
4666.2	-3.1934
4666.3	1.0791
4666.4	5.3516
4666.5	5.9619
4666.6	-1.3623
4666.7	-2.8882
4666.8	-3.1934
4666.9	-3.1934
4667	3.8257
4667.1	5.3516
4667.2	4.7412
4667.3	5.3516
4667.4	3.2153
4667.5	-0.75195
4667.6	-2.8882
4667.7	-2.2778
4667.8	-2.2778
4667.9	-2.2778
4668	-2.2778
4668.1	-1.0571
4668.2	1.0791
4668.3	-0.1416
4668.4	2.9102
4668.5	4.7412
4668.6	5.9619
4668.7	6.2671
4668.8	5.3516
4668.9	4.1309
4669	5.6567
4669.1	6.2671
4669.2	5.0464
4669.3	4.7412
4669.4	3.8257
4669.5	4.436
4669.6	2.605
4669.7	4.7412
4669.8	4.7412
4669.9	7.1826
4670	5.6567
4670.1	6.5723
4670.2	4.1309
4670.3	5.9619
4670.4	6.5723
4670.5	6.8774
4670.6	4.1309
4670.7	3.8257
4670.8	0.46875
4670.9	-1.0571
4671	-3.8037
4671.1	-2.8882
4671.2	-2.8882
4671.3	-2.2778
4671.4	-2.2778
4671.5	1.0791
4671.6	2.605
4671.7	5.9619
4671.8	4.436
4671.9	3.2153
4672	-1.3623
4672.1	-1.9727
4672.2	-1.9727
4672.3	-2.583
4672.4	3.2153
4672.5	7.1826
4672.6	2.9102
4672.7	-0.1416
4672.8	-2.2778
4672.9	-3.8037
4673	-2.8882
4673.1	-2.8882
4673.2	-0.75195
4673.3	1.6895
4673.4	5.9619
4673.5	-1.6675
4673.6	-1.0571
4673.7	4.7412
4673.8	-1.3623
4673.9	-0.75195
4674	4.7412
4674.1	-0.75195
4674.2	1.3843
4674.3	2.605
4674.4	0.46875
4674.5	-2.2778
4674.6	-3.4985
4674.7	1.3843
4674.8	3.2153
4674.9	6.5723
4675	-1.6675
4675.1	-3.4985
4675.2	-3.8037
4675.3	-0.75195
4675.4	0.16357
4675.5	4.436
4675.6	5.3516
4675.7	5.0464
4675.8	1.6895
4675.9	-1.3623
4676	-1.9727
4676.1	-4.1089
4676.2	-4.7192
4676.3	-1.3623
4676.4	0.77393
4676.5	-0.75195
4676.6	1.0791
4676.7	2.9102
4676.8	3.5205
4676.9	4.436
4677	6.2671
4677.1	6.5723
4677.2	6.2671
4677.3	3.5205
4677.4	6.2671
4677.5	5.6567
4677.6	4.436
4677.7	3.2153
4677.8	3.8257
4677.9	3.5205
4678	3.2153
4678.1	3.5205
4678.2	1.9946
4678.3	1.9946
4678.4	3.5205
4678.5	4.7412
4678.6	3.5205
4678.7	5.3516
4678.8	4.436
4678.9	5.3516
4679	4.436
4679.1	4.436
4679.2	5.6567
4679.3	3.5205
4679.4	1.6895
4679.5	0.46875
4679.6	-1.0571
4679.7	-3.4985
4679.8	-5.0244
4679.9	-1.6675
4680	-1.3623
4680.1	2.9102
4680.2	5.0464
4680.3	7.1826
4680.4	1.9946
4680.5	-1.0571
4680.6	-1.9727
4680.7	-2.2778
4680.8	-3.1934
4680.9	3.5205
4681	5.6567
4681.1	4.1309
4681.2	2.2998
4681.3	3.2153
4681.4	2.9102
4681.5	2.9102
4681.6	4.7412
4681.7	2.605
4681.8	-1.9727
4681.9	-0.44678
4682	5.9619
4682.1	-2.583
4682.2	0.16357
4682.3	5.3516
4682.4	-2.2778
4682.5	-0.1416
4682.6	4.436
4682.7	0.77393
4682.8	-1.9727
4682.9	-0.1416
4683	3.8257
4683.1	5.3516
4683.2	-0.1416
4683.3	-4.1089
4683.4	-1.6675
4683.5	0.46875
4683.6	4.436
4683.7	6.5723
4683.8	4.1309
4683.9	3.2153
4684	0.46875
4684.1	-3.1934
4684.2	-2.2778
4684.3	-3.1934
4684.4	0.46875
4684.5	-1.3623
4684.6	2.2998
4684.7	1.6895
4684.8	6.2671
4684.9	6.2671
4685	5.9619
4685.1	5.0464
4685.2	0.16357
4685.3	2.9102
4685.4	0.77393
4685.5	-0.44678
4685.6	-1.6675
4685.7	-1.3623
4685.8	-3.4985
4685.9	-2.583
4686	-3.1934
4686.1	-4.1089
4686.2	-3.1934
4686.3	-3.1934
4686.4	-2.8882
4686.5	-2.8882
4686.6	-4.7192
4686.7	-5.0244
4686.8	-1.3623
4686.9	-2.8882
4687	-4.1089
4687.1	-2.583
4687.2	-3.1934
4687.3	-0.75195
4687.4	-1.3623
4687.5	1.3843
4687.6	3.8257
4687.7	5.9619
4687.8	6.2671
4687.9	5.0464
4688	4.436
4688.1	3.5205
4688.2	1.6895
4688.3	-1.0571
4688.4	-3.1934
4688.5	-1.6675
4688.6	-2.8882
4688.7	1.9946
4688.8	4.436
4688.9	6.2671
4689	2.605
4689.1	1.6895
4689.2	-2.583
4689.3	-3.4985
4689.4	-2.583
4689.5	4.436
4689.6	6.2671
4689.7	4.7412
4689.8	2.2998
4689.9	-0.75195
4690	-1.9727
4690.1	0.46875
4690.2	6.5723
4690.3	0.16357
4690.4	-1.0571
4690.5	4.436
4690.6	-1.0571
4690.7	0.77393
4690.8	3.8257
4690.9	-1.6675
4691	-1.6675
4691.1	1.0791
4691.2	5.0464
4691.3	-0.1416
4691.4	-3.1934
4691.5	-2.583
4691.6	0.77393
4691.7	2.9102
4691.8	5.0464
4691.9	3.2153
4692	-1.6675
4692.1	-2.583
4692.2	-2.583
4692.3	-1.6675
4692.4	-0.44678
4692.5	1.0791
4692.6	4.1309
4692.7	5.3516
4692.8	5.6567
4692.9	4.436
4693	3.5205
4693.1	-1.0571
4693.2	-3.4985
4693.3	-2.8882
4693.4	-3.4985
4693.5	-1.0571
4693.6	-2.583
4693.7	-1.6675
4693.8	-1.6675
4693.9	-1.0571
4694	-0.1416
4694.1	0.16357
4694.2	2.9102
4694.3	1.3843
4694.4	3.5205
4694.5	1.6895
4694.6	4.436
4694.7	2.9102
4694.8	4.7412
4694.9	4.1309
4695	3.5205
4695.1	4.1309
4695.2	3.5205
4695.3	1.9946
4695.4	2.2998
4695.5	-1.6675
4695.6	0.77393
4695.7	0.16357
4695.8	-1.6675
4695.9	-1.0571
4696	-3.1934
4696.1	-3.1934
4696.2	-4.1089
4696.3	-0.75195
4696.4	0.77393
4696.5	3.8257
4696.6	5.6567
4696.7	6.5723
4696.8	2.9102
4696.9	0.77393
4697	-2.2778
4697.1	-2.583
4697.2	-4.7192
4697.3	1.0791
4697.4	4.7412
4697.5	6.2671
4697.6	1.9946
4697.7	0.16357
4697.8	-3.1934
4697.9	-3.4985
4698	-4.4141
4698.1	-2.2778
4698.2	-0.75195
4698.3	0.77393
4698.4	6.2671
4698.5	0.46875
4698.6	-2.8882
4698.7	4.436
4698.8	0.77393
4698.9	-1.9727
4699	3.2153
4699.1	1.0791
4699.2	-1.0571
4699.3	1.0791
4699.4	5.0464
4699.5	-1.6675
4699.6	-2.2778
4699.7	-3.1934
4699.8	2.2998
4699.9	6.5723
4700	4.436
4700.1	0.77393
4700.2	-2.2778
4700.3	-4.1089
4700.4	-1.6675
4700.5	1.0791
4700.6	3.2153
4700.7	5.6567
4700.8	6.5723
4700.9	4.7412
4701	5.0464
4701.1	2.2998
4701.2	-0.44678
4701.3	-2.583
4701.4	-0.75195
4701.5	-3.1934
4701.6	-5.0244
4701.7	-2.583
4701.8	-2.2778
4701.9	-2.2778
4702	0.77393
4702.1	1.0791
4702.2	1.9946
4702.3	0.46875
4702.4	2.9102
4702.5	2.2998
4702.6	4.436
4702.7	3.8257
4702.8	5.0464
4702.9	4.7412
4703	3.2153
4703.1	4.436
4703.2	4.7412
4703.3	4.1309
4703.4	2.9102
4703.5	3.5205
4703.6	0.16357
4703.7	1.0791
4703.8	0.77393
4703.9	-1.0571
4704	-1.6675
4704.1	-1.9727
4704.2	-3.4985
4704.3	-1.9727
4704.4	-3.4985
4704.5	-1.9727
4704.6	1.0791
4704.7	4.436
4704.8	6.5723
4704.9	6.5723
4705	2.9102
4705.1	1.9946
4705.2	-1.9727
4705.3	-2.8882
4705.4	-2.583
4705.5	-0.44678
4705.6	5.9619
4705.7	6.8774
4705.8	2.605
4705.9	-0.1416
4706	-2.8882
4706.1	-3.8037
4706.2	-0.1416
4706.3	-1.6675
4706.4	-2.583
4706.5	-3.1934
4706.6	-0.75195
4706.7	2.605
4706.8	4.1309
4706.9	-1.0571
4707	-0.75195
4707.1	5.3516
4707.2	-1.6675
4707.3	1.0791
4707.4	5.0464
4707.5	-2.583
4707.6	0.16357
4707.7	2.2998
4707.8	3.8257
4707.9	-3.8037
4708	-1.6675
4708.1	-0.75195
4708.2	5.0464
4708.3	5.0464
4708.4	-0.1416
4708.5	-1.3623
4708.6	-4.7192
4708.7	-3.1934
4708.8	-1.0571
4708.9	1.9946
4709	5.6567
4709.1	6.8774
4709.2	4.436
4709.3	2.9102
4709.4	-1.9727
4709.5	-1.9727
4709.6	-1.9727
4709.7	-1.9727
4709.8	-2.8882
4709.9	-0.44678
4710	0.77393
4710.1	0.16357
4710.2	1.9946
4710.3	1.6895
4710.4	3.8257
4710.5	3.8257
4710.6	7.1826
4710.7	5.3516
4710.8	6.2671
4710.9	5.3516
4711	5.0464
4711.1	6.2671
4711.2	6.5723
4711.3	5.3516
4711.4	5.9619
4711.5	4.436
4711.6	5.3516
4711.7	3.5205
4711.8	5.6567
4711.9	6.2671
4712	7.4878
4712.1	5.0464
4712.2	6.5723
4712.3	5.3516
4712.4	4.436
4712.5	3.8257
4712.6	1.9946
4712.7	1.0791
4712.8	0.16357
4712.9	-2.8882
4713	-2.8882
4713.1	-4.7192
4713.2	-1.6675
4713.3	-1.0571
4713.4	5.6567
4713.5	4.436
4713.6	7.1826
4713.7	3.5205
4713.8	-0.75195
4713.9	-2.2778
4714	-3.1934
4714.1	-2.583
4714.2	3.5205
4714.3	5.6567
4714.4	4.7412
4714.5	0.77393
4714.6	0.16357
4714.7	-0.1416
4714.8	0.77393
4714.9	2.605
4715	4.7412
4715.1	1.6895
4715.2	-2.583
4715.3	0.77393
4715.4	3.2153
4715.5	-1.0571
4715.6	3.5205
4715.7	3.2153
4715.8	-4.1089
4715.9	0.77393
4716	5.3516
4716.1	-0.1416
4716.2	-1.9727
4716.3	0.16357
4716.4	3.2153
4716.5	6.8774
4716.6	1.6895
4716.7	-2.583
4716.8	-3.8037
4716.9	-1.3623
4717	1.0791
4717.1	4.436
4717.2	6.2671
4717.3	5.0464
4717.4	3.5205
4717.5	1.6895
4717.6	-0.44678
4717.7	-1.3623
4717.8	-1.0571
4717.9	-2.2778
4718	-3.1934
4718.1	-1.0571
4718.2	-1.3623
4718.3	-1.0571
4718.4	2.2998
4718.5	3.5205
4718.6	4.1309
4718.7	5.0464
4718.8	5.3516
4718.9	5.6567
4719	5.0464
4719.1	5.6567
4719.2	4.7412
4719.3	7.1826
4719.4	4.1309
4719.5	4.436
4719.6	2.9102
4719.7	5.0464
4719.8	5.0464
4719.9	6.2671
4720	5.9619
4720.1	5.9619
4720.2	6.8774
4720.3	6.2671
4720.4	5.9619
4720.5	5.0464
4720.6	3.2153
4720.7	2.2998
4720.8	2.2998
4720.9	0.46875
4721	-1.6675
4721.1	-2.8882
4721.2	-1.9727
4721.3	-3.1934
4721.4	-1.9727
4721.5	-0.1416
4721.6	4.436
4721.7	5.3516
4721.8	6.2671
4721.9	2.9102
4722	-0.75195
4722.1	-1.6675
4722.2	-3.4985
4722.3	-1.3623
4722.4	3.5205
4722.5	6.5723
4722.6	2.9102
4722.7	1.0791
4722.8	-0.1416
4722.9	-2.2778
4723	-2.8882
4723.1	-2.8882
4723.2	-0.1416
4723.3	3.8257
4723.4	5.0464
4723.5	-0.44678
4723.6	1.6895
4723.7	5.6567
4723.8	-3.1934
4723.9	0.77393
4724	5.3516
4724.1	-2.2778
4724.2	0.46875
4724.3	6.2671
4724.4	1.9946
4724.5	-2.8882
4724.6	-2.2778
4724.7	2.9102
4724.8	4.7412
4724.9	3.5205
4725	0.46875
4725.1	-2.2778
4725.2	-2.2778
4725.3	-0.75195
4725.4	1.3843
4725.5	4.1309
4725.6	5.6567
4725.7	5.0464
4725.8	1.6895
4725.9	-0.1416
4726	-1.3623
4726.1	-3.4985
4726.2	-2.583
4726.3	-1.0571
4726.4	-1.6675
4726.5	1.6895
4726.6	3.5205
4726.7	2.9102
4726.8	3.8257
4726.9	6.8774
4727	5.3516
4727.1	7.4878
4727.2	5.0464
4727.3	6.5723
4727.4	4.436
4727.5	3.5205
4727.6	2.2998
4727.7	2.9102
4727.8	2.605
4727.9	1.6895
4728	0.77393
4728.1	-1.3623
4728.2	-1.0571
4728.3	1.6895
4728.4	1.9946
4728.5	2.9102
4728.6	2.2998
4728.7	2.2998
4728.8	2.9102
4728.9	4.7412
4729	5.3516
4729.1	6.5723
4729.2	7.793
4729.3	5.0464
4729.4	3.5205
4729.5	-1.0571
4729.6	-1.9727
4729.7	-2.583
4729.8	-2.583
4729.9	-2.2778
4730	-0.75195
4730.1	3.5205
4730.2	4.7412
4730.3	6.8774
4730.4	3.2153
4730.5	0.77393
4730.6	-3.4985
4730.7	-3.4985
4730.8	-0.75195
4730.9	4.436
4731	5.9619
4731.1	2.9102
4731.2	1.9946
4731.3	-0.75195
4731.4	-0.1416
4731.5	1.6895
4731.6	4.7412
4731.7	5.3516
4731.8	-0.44678
4731.9	-1.3623
4732	3.8257
4732.1	-0.1416
4732.2	0.16357
4732.3	5.3516
4732.4	-2.2778
4732.5	-1.0571
4732.6	5.0464
4732.7	3.8257
4732.8	-2.2778
4732.9	-0.75195
4733	-0.1416
4733.1	5.6567
4733.2	5.6567
4733.3	-0.1416
4733.4	-3.1934
4733.5	-1.6675
4733.6	0.77393
4733.7	1.6895
4733.8	5.0464
4733.9	6.2671
4734	5.6567
4734.1	2.9102
4734.2	-0.44678
4734.3	-1.9727
4734.4	-2.583
4734.5	-2.2778
4734.6	-3.1934
4734.7	-1.6675
4734.8	-0.44678
4734.9	-0.1416
4735	3.8257
4735.1	2.2998
4735.2	3.5205
4735.3	4.7412
4735.4	6.5723
4735.5	5.6567
4735.6	4.1309
4735.7	5.3516
4735.8	5.9619
4735.9	6.2671
4736	4.7412
4736.1	3.2153
4736.2	4.7412
4736.3	4.1309
4736.4	5.6567
4736.5	6.2671
4736.6	5.6567
4736.7	6.8774
4736.8	5.0464
4736.9	6.2671
4737	4.7412
4737.1	5.9619
4737.2	5.9619
4737.3	5.6567
4737.4	4.1309
4737.5	1.6895
4737.6	0.46875
4737.7	-0.75195
4737.8	-2.583
4737.9	-1.9727
4738	-2.8882
4738.1	-3.1934
4738.2	1.0791
4738.3	3.8257
4738.4	4.1309
4738.5	6.5723
4738.6	3.2153
4738.7	1.0791
4738.8	-1.3623
4738.9	-2.583
4739	-2.583
4739.1	1.3843
4739.2	7.1826
4739.3	5.3516
4739.4	1.9946
4739.5	-1.6675
4739.6	-2.2778
4739.7	-2.8882
4739.8	-0.75195
4739.9	2.9102
4740	6.2671
4740.1	-0.44678
4740.2	-0.44678
4740.3	2.9102
4740.4	1.6895
4740.5	-1.3623
4740.6	3.8257
4740.7	1.0791
4740.8	-2.2778
4740.9	3.2153
4741	3.5205
4741.1	-0.75195
4741.2	-4.1089
4741.3	-0.1416
4741.4	2.2998
4741.5	6.2671
4741.6	4.7412
4741.7	-2.583
4741.8	-3.8037
4741.9	-4.1089
4742	-0.44678
4742.1	0.46875
4742.2	3.5205
4742.3	5.3516
4742.4	5.6567
4742.5	1.9946
4742.6	1.3843
4742.7	-1.6675
4742.8	-2.2778
4742.9	-3.8037
4743	-2.583
4743.1	-3.8037
4743.2	-1.0571
4743.3	0.77393
4743.4	1.3843
4743.5	3.2153
4743.6	3.2153
4743.7	4.436
4743.8	4.436
4743.9	5.9619
4744	6.2671
4744.1	6.8774
4744.2	4.7412
4744.3	5.6567
4744.4	7.1826
4744.5	3.8257
4744.6	5.0464
4744.7	5.6567
4744.8	5.6567
4744.9	5.3516
4745	5.0464
4745.1	5.3516
4745.2	5.9619
4745.3	7.1826
4745.4	7.793
4745.5	5.0464
4745.6	4.436
4745.7	1.9946
4745.8	1.0791
4745.9	-0.75195
4746	-2.2778
4746.1	-2.8882
4746.2	-2.583
4746.3	-3.1934
4746.4	-1.0571
4746.5	1.3843
4746.6	4.436
4746.7	6.8774
4746.8	4.436
4746.9	1.6895
4747	-1.9727
4747.1	-2.8882
4747.2	-2.2778
4747.3	-0.44678
4747.4	5.6567
4747.5	5.3516
4747.6	3.2153
4747.7	-1.3623
4747.8	-4.7192
4747.9	-3.8037
4748	-4.1089
4748.1	-1.9727
4748.2	-1.0571
4748.3	-1.0571
4748.4	2.605
4748.5	3.2153
4748.6	-3.8037
4748.7	2.2998
4748.8	5.3516
4748.9	-1.9727
4749	1.9946
4749.1	2.9102
4749.2	-2.583
4749.3	-0.44678
4749.4	6.5723
4749.5	1.9946
4749.6	-1.3623
4749.7	-3.1934
4749.8	2.2998
4749.9	3.5205
4750	5.3516
4750.1	0.16357
4750.2	-1.3623
4750.3	-2.583
4750.4	-1.0571
4750.5	-0.1416
4750.6	2.2998
4750.7	4.7412
4750.8	7.1826
4750.9	4.1309
4751	3.5205
4751.1	0.46875
4751.2	-1.6675
4751.3	-3.8037
4751.4	-1.3623
4751.5	-1.9727
4751.6	-2.8882
4751.7	-2.2778
4751.8	-1.9727
4751.9	-2.2778
4752	-1.3623
4752.1	2.605
4752.2	1.6895
4752.3	1.9946
4752.4	4.1309
4752.5	4.1309
4752.6	4.436
4752.7	3.2153
4752.8	5.6567
4752.9	4.7412
4753	5.9619
4753.1	5.0464
4753.2	7.1826
4753.3	4.436
4753.4	6.2671
4753.5	2.9102
4753.6	2.605
4753.7	1.9946
4753.8	1.3843
4753.9	0.77393
4754	0.77393
4754.1	-3.4985
4754.2	-3.4985
4754.3	-3.1934
4754.4	-3.4985
4754.5	-1.6675
4754.6	1.3843
4754.7	1.9946
4754.8	4.1309
4754.9	6.2671
4755	4.436
4755.1	2.9102
4755.2	0.46875
4755.3	-0.44678
4755.4	-3.1934
4755.5	-1.6675
4755.6	0.77393
4755.7	6.2671
4755.8	5.3516
4755.9	1.6895
4756	-3.8037
4756.1	-3.1934
4756.2	-1.0571
4756.3	-1.9727
4756.4	-3.1934
4756.5	-2.583
4756.6	-1.3623
4756.7	1.6895
4756.8	4.7412
4756.9	-3.8037
4757	0.77393
4757.1	3.5205
4757.2	-0.1416
4757.3	2.605
4757.4	2.9102
4757.5	-3.4985
4757.6	1.6895
4757.7	4.1309
4757.8	-0.44678
4757.9	-2.583
4758	0.46875
4758.1	0.46875
4758.2	5.0464
4758.3	2.2998
4758.4	-3.1934
4758.5	-2.8882
4758.6	-1.6675
4758.7	1.0791
4758.8	2.9102
4758.9	5.0464
4759	4.7412
4759.1	2.9102
4759.2	-0.44678
4759.3	-1.9727
4759.4	-2.583
4759.5	-2.2778
4759.6	-1.6675
4759.7	-0.44678
4759.8	1.0791
4759.9	1.3843
4760	4.1309
4760.1	6.2671
4760.2	5.9619
4760.3	4.7412
4760.4	5.3516
4760.5	5.3516
4760.6	2.605
4760.7	1.6895
4760.8	1.3843
4760.9	-0.75195
4761	0.46875
4761.1	-0.44678
4761.2	-1.3623
4761.3	-2.583
4761.4	-2.583
4761.5	-3.1934
4761.6	-0.44678
4761.7	-1.9727
4761.8	-0.44678
4761.9	-0.75195
4762	0.16357
4762.1	1.0791
4762.2	2.9102
4762.3	3.8257
4762.4	6.2671
4762.5	6.2671
4762.6	5.9619
4762.7	5.6567
4762.8	1.6895
4762.9	1.0791
4763	0.77393
4763.1	-2.583
4763.2	-3.8037
4763.3	-1.9727
4763.4	-1.9727
4763.5	1.3843
4763.6	5.6567
4763.7	7.4878
4763.8	4.436
4763.9	0.46875
4764	-2.8882
4764.1	-4.4141
4764.2	-2.2778
4764.3	4.1309
4764.4	4.7412
4764.5	7.1826
4764.6	4.7412
4764.7	4.436
4764.8	4.1309
4764.9	4.1309
4765	2.9102
4765.1	-2.2778
4765.2	-0.44678
4765.3	6.8774
4765.4	-0.75195
4765.5	-2.583
4765.6	4.436
4765.7	-1.3623
4765.8	-0.75195
4765.9	4.7412
4766	4.7412
4766.1	-1.6675
4766.2	-2.8882
4766.3	0.77393
4766.4	4.7412
4766.5	4.436
4766.6	-2.8882
4766.7	0.16357
4766.8	-3.1934
4766.9	1.3843
4767	3.2153
4767.1	5.3516
4767.2	5.3516
4767.3	4.436
4767.4	1.3843
4767.5	0.16357
4767.6	-2.2778
4767.7	-4.1089
4767.8	-3.4985
4767.9	-0.75195
4768	-0.44678
4768.1	1.0791
4768.2	1.6895
4768.3	2.2998
4768.4	4.7412
4768.5	4.1309
4768.6	5.6567
4768.7	4.1309
4768.8	5.6567
4768.9	4.436
4769	4.1309
4769.1	2.9102
4769.2	1.9946
4769.3	1.3843
4769.4	1.3843
4769.5	1.0791
4769.6	1.6895
4769.7	0.46875
4769.8	2.605
4769.9	1.9946
4770	3.8257
4770.1	1.6895
4770.2	5.3516
4770.3	4.436
4770.4	7.1826
4770.5	3.8257
4770.6	5.9619
4770.7	4.1309
4770.8	5.6567
4770.9	1.3843
4771	1.3843
4771.1	0.16357
4771.2	0.16357
4771.3	-2.8882
4771.4	-3.4985
4771.5	-3.1934
4771.6	1.6895
4771.7	2.9102
4771.8	6.2671
4771.9	6.5723
4772	2.2998
4772.1	0.46875
4772.2	-3.4985
4772.3	-1.9727
4772.4	-1.0571
4772.5	4.1309
4772.6	6.2671
4772.7	3.5205
4772.8	-0.1416
4772.9	-1.6675
4773	-1.3623
4773.1	-4.1089
4773.2	0.77393
4773.3	2.9102
4773.4	5.3516
4773.5	-1.9727
4773.6	-0.75195
4773.7	6.5723
4773.8	-3.1934
4773.9	1.0791
4774	7.1826
4774.1	-3.1934
4774.2	0.46875
4774.3	6.2671
4774.4	0.77393
4774.5	-3.1934
4774.6	-2.2778
4774.7	2.9102
4774.8	5.0464
4774.9	1.0791
4775	-1.3623
4775.1	-2.583
4775.2	-2.583
4775.3	1.9946
4775.4	3.5205
4775.5	5.0464
4775.6	4.1309
4775.7	2.9102
4775.8	-1.9727
4775.9	-3.4985
4776	-4.1089
4776.1	-2.583
4776.2	-1.0571
4776.3	-0.1416
4776.4	-1.6675
4776.5	1.9946
4776.6	2.9102
4776.7	5.3516
4776.8	7.1826
4776.9	7.793
4777	4.7412
4777.1	3.5205
4777.2	2.605
4777.3	1.6895
4777.4	2.2998
4777.5	0.46875
4777.6	-0.75195
4777.7	-0.75195
4777.8	-2.2778
4777.9	-1.6675
4778	-1.6675
4778.1	-2.2778
4778.2	-2.8882
4778.3	-1.0571
4778.4	-2.583
4778.5	-2.8882
4778.6	-1.9727
4778.7	-2.583
4778.8	0.46875
4778.9	1.0791
4779	2.605
4779.1	4.7412
4779.2	5.3516
4779.3	4.436
4779.4	6.8774
4779.5	4.1309
4779.6	3.2153
4779.7	2.605
4779.8	-0.75195
4779.9	-2.2778
4780	-4.1089
4780.1	-3.8037
4780.2	-0.75195
4780.3	2.9102
4780.4	5.9619
4780.5	5.3516
4780.6	1.3843
4780.7	-1.0571
4780.8	-3.1934
4780.9	-2.8882
4781	-0.44678
4781.1	6.2671
4781.2	5.9619
4781.3	5.0464
4781.4	5.9619
4781.5	4.7412
4781.6	1.9946
4781.7	-2.2778
4781.8	1.0791
4781.9	5.3516
4782	-0.75195
4782.1	-3.4985
4782.2	4.7412
4782.3	0.46875
4782.4	-0.75195
4782.5	2.9102
4782.6	5.9619
4782.7	-1.6675
4782.8	-4.1089
4782.9	3.2153
4783	5.0464
4783.1	2.9102
4783.2	-1.3623
4783.3	-1.0571
4783.4	-2.583
4783.5	1.3843
4783.6	3.5205
4783.7	6.8774
4783.8	4.1309
4783.9	1.9946
4784	-0.44678
4784.1	-2.2778
4784.2	-4.1089
4784.3	-0.75195
4784.4	-1.0571
4784.5	-0.1416
4784.6	1.3843
4784.7	4.1309
4784.8	2.9102
4784.9	5.0464
4785	5.6567
4785.1	5.3516
4785.2	3.5205
4785.3	4.436
4785.4	5.0464
4785.5	1.0791
4785.6	0.46875
4785.7	-0.75195
4785.8	-0.75195
4785.9	-0.1416
4786	-3.8037
4786.1	-1.9727
4786.2	-1.6675
4786.3	-1.3623
4786.4	-1.9727
4786.5	-1.3623
4786.6	-0.1416
4786.7	-2.583
4786.8	0.46875
4786.9	1.3843
4787	2.2998
4787.1	3.2153
4787.2	4.7412
4787.3	5.3516
4787.4	5.3516
4787.5	5.6567
4787.6	4.436
4787.7	3.5205
4787.8	1.0791
4787.9	0.16357
4788	-2.583
4788.1	-3.8037
4788.2	-0.75195
4788.3	0.16357
4788.4	1.3843
4788.5	5.0464
4788.6	6.2671
4788.7	2.605
4788.8	1.6895
4788.9	-2.2778
4789	-4.7192
4789.1	0.16357
4789.2	4.7412
4789.3	5.9619
4789.4	1.3843
4789.5	-0.1416
4789.6	-0.1416
4789.7	0.16357
4789.8	0.16357
4789.9	3.8257
4790	4.436
4790.1	-3.4985
4790.2	-1.6675
4790.3	4.436
4790.4	1.3843
4790.5	-1.3623
4790.6	4.1309
4790.7	-0.1416
4790.8	0.46875
4790.9	0.77393
4791	5.3516
4791.1	-0.44678
4791.2	-3.1934
4791.3	0.46875
4791.4	5.0464
4791.5	3.2153
4791.6	-2.2778
4791.7	-2.583
4791.8	-0.75195
4791.9	0.16357
4792	1.6895
4792.1	5.0464
4792.2	5.9619
4792.3	2.9102
4792.4	-0.44678
4792.5	-2.2778
4792.6	-2.583
4792.7	-4.4141
4792.8	-3.8037
4792.9	-1.0571
4793	1.9946
4793.1	1.3843
4793.2	4.436
4793.3	4.1309
4793.4	7.1826
4793.5	4.436
4793.6	5.6567
4793.7	4.7412
4793.8	4.7412
4793.9	4.436
4794	2.2998
4794.1	2.2998
4794.2	-1.3623
4794.3	0.46875
4794.4	-1.3623
4794.5	0.16357
4794.6	-1.6675
4794.7	-1.6675
4794.8	-1.9727
4794.9	-1.9727
4795	-2.583
4795.1	-1.6675
4795.2	0.16357
4795.3	-0.44678
4795.4	2.605
4795.5	3.5205
4795.6	3.2153
4795.7	5.0464
4795.8	5.6567
4795.9	5.0464
4796	5.6567
4796.1	2.9102
4796.2	1.6895
4796.3	-0.75195
4796.4	-1.6675
4796.5	-3.8037
4796.6	-3.1934
4796.7	-1.0571
4796.8	4.1309
4796.9	5.6567
4797	5.9619
4797.1	1.9946
4797.2	0.16357
4797.3	-2.8882
4797.4	-4.4141
4797.5	-1.9727
4797.6	4.1309
4797.7	5.3516
4797.8	5.0464
4797.9	1.0791
4798	0.46875
4798.1	-0.1416
4798.2	4.7412
4798.3	4.7412
4798.4	2.605
4798.5	-3.1934
4798.6	1.0791
4798.7	3.2153
4798.8	-1.6675
4798.9	1.3843
4799	4.436
4799.1	-3.8037
4799.2	1.6895
4799.3	5.9619
4799.4	-0.44678
4799.5	-2.583
4799.6	0.77393
4799.7	3.5205
4799.8	6.2671
4799.9	0.46875
4800	-3.1934
4800.1	-4.1089
4800.2	0.16357
4800.3	1.0791
4800.4	3.8257
4800.5	6.5723
4800.6	6.2671
4800.7	2.2998
4800.8	-0.1416
4800.9	-2.8882
4801	-2.583
4801.1	-1.3623
4801.2	-1.3623
4801.3	-1.0571
4801.4	0.46875
4801.5	0.77393
4801.6	2.605
4801.7	1.3843
4801.8	4.436
4801.9	6.2671
4802	5.9619
4802.1	5.9619
4802.2	5.0464
4802.3	4.436
4802.4	1.6895
4802.5	4.436
4802.6	5.3516
4802.7	4.1309
4802.8	3.8257
4802.9	1.6895
4803	1.6895
4803.1	1.9946
4803.2	2.9102
4803.3	3.8257
4803.4	4.436
4803.5	4.436
4803.6	5.3516
4803.7	5.6567
4803.8	4.436
4803.9	5.9619
4804	5.0464
4804.1	5.3516
4804.2	3.8257
4804.3	2.2998
4804.4	-0.1416
4804.5	-2.2778
4804.6	-3.8037
4804.7	-5.0244
4804.8	0.46875
4804.9	-1.6675
4805	2.605
4805.1	5.9619
4805.2	6.2671
4805.3	2.605
4805.4	1.9946
4805.5	-1.9727
4805.6	-4.4141
4805.7	-1.0571
4805.8	4.436
4805.9	6.2671
4806	3.5205
4806.1	1.9946
4806.2	0.46875
4806.3	-0.75195
4806.4	-2.8882
4806.5	-0.44678
4806.6	5.9619
4806.7	3.5205
4806.8	-2.2778
4806.9	3.2153
4807	5.3516
4807.1	-2.8882
4807.2	0.16357
4807.3	5.6567
4807.4	-1.9727
4807.5	-0.44678
4807.6	7.1826
4807.7	0.16357
4807.8	-5.0244
4807.9	-2.2778
4808	3.8257
4808.1	3.2153
4808.2	1.0791
4808.3	-1.9727
4808.4	-4.1089
4808.5	-1.0571
4808.6	2.605
4808.7	3.2153
4808.8	4.436
4808.9	3.5205
4809	2.9102
4809.1	-1.3623
4809.2	-3.8037
4809.3	-4.4141
4809.4	-1.3623
4809.5	-2.2778
4809.6	0.77393
4809.7	2.2998
4809.8	3.8257
4809.9	3.2153
4810	6.5723
4810.1	7.4878
4810.2	4.436
4810.3	4.436
4810.4	4.1309
4810.5	4.436
4810.6	-0.44678
4810.7	0.16357
4810.8	-0.44678
4810.9	-1.6675
4811	-2.583
4811.1	-1.6675
4811.2	-2.583
4811.3	-1.9727
4811.4	-1.9727
4811.5	-2.8882
4811.6	-2.2778
4811.7	-3.8037
4811.8	-1.9727
4811.9	-0.75195
4812	-1.6675
4812.1	-1.6675
4812.2	-1.0571
4812.3	1.0791
4812.4	3.5205
4812.5	5.0464
4812.6	5.9619
4812.7	5.9619
4812.8	5.6567
4812.9	2.605
4813	1.0791
4813.1	-0.44678
4813.2	-3.1934
4813.3	-3.1934
4813.4	-3.1934
4813.5	0.16357
4813.6	1.9946
4813.7	5.9619
4813.8	5.3516
4813.9	2.605
4814	-1.3623
4814.1	-0.75195
4814.2	-2.2778
4814.3	-1.3623
4814.4	4.1309
4814.5	6.2671
4814.6	4.436
4814.7	4.1309
4814.8	6.8774
4814.9	4.436
4815	2.605
4815.1	-3.1934
4815.2	0.16357
4815.3	3.8257
4815.4	-1.3623
4815.5	-0.1416
4815.6	5.3516
4815.7	-2.2778
4815.8	1.3843
4815.9	4.7412
4816	-1.3623
4816.1	-1.6675
4816.2	-0.44678
4816.3	5.6567
4816.4	4.1309
4816.5	0.16357
4816.6	-3.1934
4816.7	-3.4985
4816.8	0.16357
4816.9	4.436
4817	5.3516
4817.1	5.3516
4817.2	3.2153
4817.3	-0.75195
4817.4	-2.8882
4817.5	-2.2778
4817.6	-3.1934
4817.7	-1.3623
4817.8	-0.1416
4817.9	0.46875
4818	2.605
4818.1	3.5205
4818.2	5.0464
4818.3	6.2671
4818.4	7.1826
4818.5	5.3516
4818.6	3.8257
4818.7	4.7412
4818.8	1.0791
4818.9	1.0791
4819	-0.44678
4819.1	-0.1416
4819.2	-1.9727
4819.3	-2.8882
4819.4	-2.2778
4819.5	-1.6675
4819.6	-3.8037
4819.7	-3.4985
4819.8	-1.9727
4819.9	-1.0571
4820	-1.3623
4820.1	-2.583
4820.2	-1.9727
4820.3	-0.44678
4820.4	1.6895
4820.5	3.5205
4820.6	6.8774
4820.7	4.436
4820.8	5.0464
4820.9	5.9619
4821	4.7412
4821.1	1.9946
4821.2	3.2153
4821.3	2.2998
4821.4	-4.1089
4821.5	-2.583
4821.6	-3.4985
4821.7	-1.3623
4821.8	1.9946
4821.9	6.8774
4822	6.2671
4822.1	2.2998
4822.2	-0.44678
4822.3	-1.6675
4822.4	-2.583
4822.5	-1.9727
4822.6	4.1309
4822.7	7.1826
4822.8	4.1309
4822.9	1.3843
4823	2.2998
4823.1	2.9102
4823.2	5.6567
4823.3	3.8257
4823.4	-1.6675
4823.5	-1.3623
4823.6	6.2671
4823.7	1.3843
4823.8	-2.8882
4823.9	4.1309
4824	0.46875
4824.1	-0.44678
4824.2	2.2998
4824.3	5.9619
4824.4	-4.1089
4824.5	-1.3623
4824.6	1.3843
4824.7	6.5723
4824.8	2.605
4824.9	-1.9727
4825	-2.8882
4825.1	-1.0571
4825.2	-0.1416
4825.3	3.8257
4825.4	5.3516
4825.5	4.1309
4825.6	1.3843
4825.7	-1.3623
4825.8	-2.2778
4825.9	-3.8037
4826	-1.6675
4826.1	-2.2778
4826.2	0.16357
4826.3	1.3843
4826.4	3.5205
4826.5	4.436
4826.6	5.9619
4826.7	6.2671
4826.8	6.8774
4826.9	5.3516
4827	4.1309
4827.1	4.436
4827.2	2.605
4827.3	-0.75195
4827.4	1.0791
4827.5	-1.0571
4827.6	-1.0571
4827.7	-1.9727
4827.8	-0.75195
4827.9	-3.1934
4828	-1.6675
4828.1	-1.9727
4828.2	-3.1934
4828.3	-2.8882
4828.4	-1.6675
4828.5	-0.75195
4828.6	-0.44678
4828.7	-0.44678
4828.8	1.3843
4828.9	1.6895
4829	3.8257
4829.1	5.0464
4829.2	6.5723
4829.3	7.793
4829.4	6.5723
4829.5	2.9102
4829.6	0.16357
4829.7	-0.75195
4829.8	-1.3623
4829.9	-2.8882
4830	-2.583
4830.1	-3.1934
4830.2	4.1309
4830.3	4.1309
4830.4	5.6567
4830.5	4.436
4830.6	-0.75195
4830.7	-3.8037
4830.8	-3.1934
4830.9	0.46875
4831	3.5205
4831.1	5.9619
4831.2	3.8257
4831.3	2.605
4831.4	4.436
4831.5	4.7412
4831.6	5.6567
4831.7	-1.0571
4831.8	-3.1934
4831.9	0.77393
4832	5.9619
4832.1	-1.3623
4832.2	1.3843
4832.3	3.8257
4832.4	-4.1089
4832.5	0.16357
4832.6	5.9619
4832.7	0.16357
4832.8	-3.4985
4832.9	-0.44678
4833	5.0464
4833.1	4.436
4833.2	1.0791
4833.3	-3.1934
4833.4	-1.6675
4833.5	-1.0571
4833.6	2.605
4833.7	5.0464
4833.8	6.5723
4833.9	5.6567
4834	2.605
4834.1	-1.6675
4834.2	-0.75195
4834.3	-2.2778
4834.4	-3.1934
4834.5	-0.75195
4834.6	0.16357
4834.7	1.3843
4834.8	1.9946
4834.9	4.1309
4835	5.0464
4835.1	5.3516
4835.2	5.3516
4835.3	5.6567
4835.4	5.3516
4835.5	2.2998
4835.6	3.2153
4835.7	0.77393
4835.8	2.605
4835.9	1.0791
4836	-2.2778
4836.1	-0.44678
4836.2	-1.6675
4836.3	-1.9727
4836.4	-0.75195
4836.5	1.6895
4836.6	-0.1416
4836.7	-0.75195
4836.8	1.3843
4836.9	2.9102
4837	3.8257
4837.1	4.436
4837.2	5.3516
4837.3	5.6567
4837.4	5.6567
4837.5	4.7412
4837.6	3.8257
4837.7	3.2153
4837.8	0.46875
4837.9	-0.1416
4838	-2.8882
4838.1	-4.1089
4838.2	-2.2778
4838.3	-0.75195
4838.4	3.8257
4838.5	5.0464
4838.6	7.4878
4838.7	3.8257
4838.8	-0.1416
4838.9	-2.583
4839	-3.8037
4839.1	-1.3623
4839.2	3.8257
4839.3	8.4033
4839.4	3.2153
4839.5	0.46875
4839.6	-1.9727
4839.7	-1.3623
4839.8	-1.3623
4839.9	3.2153
4840	5.3516
4840.1	-0.1416
4840.2	-1.9727
4840.3	2.605
4840.4	0.46875
4840.5	-0.75195
4840.6	5.0464
4840.7	-0.44678
4840.8	-2.8882
4840.9	4.1309
4841	3.5205
4841.1	-1.9727
4841.2	-2.583
4841.3	0.46875
4841.4	5.6567
4841.5	2.9102
4841.6	-1.6675
4841.7	-4.7192
4841.8	-1.6675
4841.9	0.77393
4842	3.2153
4842.1	6.8774
4842.2	3.5205
4842.3	-0.1416
4842.4	-3.1934
4842.5	-3.8037
4842.6	-3.4985
4842.7	-1.6675
4842.8	-0.75195
4842.9	1.3843
4843	1.0791
4843.1	4.1309
4843.2	4.7412
4843.3	5.6567
4843.4	5.3516
4843.5	7.793
4843.6	4.1309
4843.7	4.1309
4843.8	0.46875
4843.9	0.46875
4844	-1.6675
4844.1	-1.0571
4844.2	-2.583
4844.3	-0.44678
4844.4	-1.6675
4844.5	-1.9727
4844.6	-4.1089
4844.7	-4.7192
4844.8	-3.8037
4844.9	-2.583
4845	-3.1934
4845.1	-4.4141
4845.2	-3.8037
4845.3	-4.1089
4845.4	-1.0571
4845.5	-1.9727
4845.6	-1.3623
4845.7	1.6895
4845.8	2.605
4845.9	5.0464
4846	4.436
4846.1	6.5723
4846.2	4.436
4846.3	3.5205
4846.4	1.6895
4846.5	-2.2778
4846.6	-2.8882
4846.7	-2.583
4846.8	-2.2778
4846.9	0.77393
4847	3.2153
4847.1	6.8774
4847.2	4.1309
4847.3	2.2998
4847.4	-3.1934
4847.5	-3.4985
4847.6	-2.583
4847.7	1.3843
4847.8	7.1826
4847.9	5.9619
4848	5.0464
4848.1	4.7412
4848.2	6.2671
4848.3	0.46875
4848.4	-2.8882
4848.5	0.16357
4848.6	7.1826
4848.7	-0.75195
4848.8	-1.0571
4848.9	3.5205
4849	-0.75195
4849.1	-1.9727
4849.2	4.7412
4849.3	1.6895
4849.4	-2.2778
4849.5	0.46875
4849.6	6.2671
4849.7	2.605
4849.8	-0.44678
4849.9	-3.8037
4850	-1.3623
4850.1	1.3843
4850.2	4.436
4850.3	6.2671
4850.4	4.1309
4850.5	-1.0571
4850.6	-2.583
4850.7	-3.8037
4850.8	-0.75195
4850.9	-2.8882
4851	1.3843
4851.1	0.77393
4851.2	2.9102
4851.3	3.8257
4851.4	5.9619
4851.5	5.9619
4851.6	4.7412
4851.7	4.436
4851.8	1.0791
4851.9	-0.1416
4852	0.46875
4852.1	-1.6675
4852.2	-2.8882
4852.3	-2.2778
4852.4	-3.1934
4852.5	-3.1934
4852.6	-3.4985
4852.7	-4.1089
4852.8	-3.8037
4852.9	-3.8037
4853	-3.1934
4853.1	-3.4985
4853.2	-2.583
4853.3	-2.583
4853.4	-1.3623
4853.5	-4.1089
4853.6	-2.8882
4853.7	-2.8882
4853.8	-2.583
4853.9	-0.75195
4854	-0.44678
4854.1	2.605
4854.2	3.2153
4854.3	4.7412
4854.4	5.0464
4854.5	6.2671
4854.6	4.7412
4854.7	3.2153
4854.8	-0.1416
4854.9	-1.9727
4855	-3.4985
4855.1	-3.1934
4855.2	-2.583
4855.3	4.1309
4855.4	6.5723
4855.5	3.8257
4855.6	3.8257
4855.7	-0.1416
4855.8	-4.1089
4855.9	-4.1089
4856	2.605
4856.1	5.0464
4856.2	5.9619
4856.3	5.9619
4856.4	4.436
4856.5	5.6567
4856.6	1.6895
4856.7	-1.3623
4856.8	-0.1416
4856.9	6.2671
4857	-1.9727
4857.1	-1.9727
4857.2	5.0464
4857.3	-1.6675
4857.4	0.77393
4857.5	4.436
4857.6	2.2998
4857.7	-3.1934
4857.8	0.16357
4857.9	3.5205
4858	2.9102
4858.1	-3.4985
4858.2	-2.8882
4858.3	-0.1416
4858.4	1.0791
4858.5	6.2671
4858.6	4.436
4858.7	0.16357
4858.8	-1.9727
4858.9	-4.7192
4859	-2.583
4859.1	-1.0571
4859.2	-1.0571
4859.3	1.3843
4859.4	3.2153
4859.5	5.9619
4859.6	5.0464
4859.7	4.7412
4859.8	2.9102
4859.9	1.6895
4860	-0.44678
4860.1	-2.2778
4860.2	-2.8882
4860.3	-5.0244
4860.4	-1.6675
4860.5	-2.2778
4860.6	-1.6675
4860.7	-2.8882
4860.8	-1.9727
4860.9	-0.44678
4861	-1.3623
4861.1	1.0791
4861.2	0.46875
4861.3	0.16357
4861.4	0.16357
4861.5	1.3843
4861.6	-0.1416
4861.7	-1.6675
4861.8	-1.0571
4861.9	-0.75195
4862	-1.6675
4862.1	-1.9727
4862.2	-1.9727
4862.3	-2.8882
4862.4	-2.2778
4862.5	-2.8882
4862.6	-3.1934
4862.7	-1.6675
4862.8	-1.0571
4862.9	1.6895
4863	5.6567
4863.1	6.5723
4863.2	7.1826
4863.3	2.2998
4863.4	2.605
4863.5	-3.8037
4863.6	-3.8037
4863.7	-1.9727
4863.8	-1.3623
4863.9	5.3516
4864	5.6567
4864.1	2.9102
4864.2	1.0791
4864.3	-2.583
4864.4	-3.1934
4864.5	-2.8882
4864.6	-0.1416
4864.7	0.16357
4864.8	0.16357
4864.9	-3.1934
4865	-2.2778
4865.1	3.2153
4865.2	5.3516
4865.3	-2.8882
4865.4	0.16357
4865.5	6.2671
4865.6	-2.583
4865.7	-0.1416
4865.8	4.7412
4865.9	-0.75195
4866	-3.1934
4866.1	2.605
4866.2	4.436
4866.3	4.1309
4866.4	-4.4141
4866.5	-3.4985
4866.6	-0.44678
4866.7	2.9102
4866.8	4.7412
4866.9	4.1309
4867	3.8257
4867.1	-1.3623
4867.2	-1.9727
4867.3	-2.8882
4867.4	-2.8882
4867.5	-0.1416
4867.6	0.16357
4867.7	1.0791
4867.8	1.6895
4867.9	5.6567
4868	5.6567
4868.1	8.0981
4868.2	5.0464
4868.3	4.436
4868.4	3.8257
4868.5	0.46875
4868.6	-1.0571
4868.7	-1.0571
4868.8	-1.3623
4868.9	-2.2778
4869	-1.6675
4869.1	-3.4985
4869.2	-2.8882
4869.3	-1.9727
4869.4	-3.4985
4869.5	-2.2778
4869.6	-1.9727
4869.7	-2.2778
4869.8	-1.6675
4869.9	-0.75195
4870	-2.583
4870.1	-1.0571
4870.2	-1.9727
4870.3	0.46875
4870.4	-0.1416
4870.5	2.9102
4870.6	4.1309
4870.7	3.5205
4870.8	4.7412
4870.9	6.8774
4871	5.0464
4871.1	3.5205
4871.2	0.16357
4871.3	-1.3623
4871.4	-2.2778
4871.5	-4.1089
4871.6	-2.583
4871.7	-0.1416
4871.8	4.436
4871.9	6.2671
4872	4.1309
4872.1	3.8257
4872.2	-3.1934
4872.3	-2.8882
4872.4	-2.583
4872.5	1.3843
4872.6	6.2671
4872.7	4.7412
4872.8	-0.1416
4872.9	-1.9727
4873	-0.75195
4873.1	-0.75195
4873.2	0.16357
4873.3	6.5723
4873.4	0.77393
4873.5	-1.3623
4873.6	2.2998
4873.7	3.8257
4873.8	-4.4141
4873.9	1.6895
4874	4.7412
4874.1	-2.2778
4874.2	0.16357
4874.3	7.1826
4874.4	-0.1416
4874.5	-3.1934
4874.6	-2.8882
4874.7	3.5205
4874.8	4.7412
4874.9	3.5205
4875	-2.583
4875.1	-1.9727
4875.2	-3.8037
4875.3	-1.0571
4875.4	2.605
4875.5	5.9619
4875.6	5.0464
4875.7	4.436
4875.8	1.3843
4875.9	-0.75195
4876	-2.2778
4876.1	-2.8882
4876.2	-1.9727
4876.3	-1.3623
4876.4	-1.9727
4876.5	0.16357
4876.6	-0.1416
4876.7	1.6895
4876.8	3.2153
4876.9	4.436
4877	4.436
4877.1	6.2671
4877.2	5.3516
4877.3	5.6567
4877.4	7.1826
4877.5	5.6567
4877.6	4.7412
4877.7	4.436
4877.8	3.5205
4877.9	5.0464
4878	6.2671
4878.1	2.9102
4878.2	2.605
4878.3	5.0464
4878.4	4.436
4878.5	6.5723
4878.6	5.9619
4878.7	6.2671
4878.8	4.7412
4878.9	6.2671
4879	2.9102
4879.1	3.8257
4879.2	0.46875
4879.3	-0.1416
4879.4	-1.0571
4879.5	-2.2778
4879.6	-3.1934
4879.7	-3.1934
4879.8	-2.2778
4879.9	3.2153
4880	3.5205
4880.1	6.5723
4880.2	4.436
4880.3	1.9946
4880.4	-3.8037
4880.5	-3.8037
4880.6	-2.2778
4880.7	1.0791
4880.8	4.7412
4880.9	5.3516
4881	1.9946
4881.1	-1.0571
4881.2	-3.1934
4881.3	-5.0244
4881.4	-5.3296
4881.5	-4.1089
4881.6	-0.44678
4881.7	3.2153
4881.8	4.7412
4881.9	-3.4985
4882	-0.1416
4882.1	4.7412
4882.2	-0.44678
4882.3	1.9946
4882.4	4.7412
4882.5	-2.8882
4882.6	0.16357
4882.7	4.7412
4882.8	5.3516
4882.9	-2.583
4883	-1.0571
4883.1	1.0791
4883.2	4.1309
4883.3	4.1309
4883.4	1.3843
4883.5	-1.9727
4883.6	-2.8882
4883.7	-1.3623
4883.8	-1.0571
4883.9	1.9946
4884	4.436
4884.1	5.9619
4884.2	5.6567
4884.3	3.5205
4884.4	1.3843
4884.5	-1.9727
4884.6	-2.2778
4884.7	-3.1934
4884.8	-3.4985
4884.9	-3.1934
4885	-1.6675
4885.1	-1.3623
4885.2	0.46875
4885.3	1.9946
4885.4	2.2998
4885.5	1.6895
4885.6	3.2153
4885.7	4.7412
4885.8	5.3516
4885.9	5.6567
4886	6.2671
4886.1	5.0464
4886.2	5.6567
4886.3	5.3516
4886.4	7.793
4886.5	6.8774
4886.6	6.2671
4886.7	4.436
4886.8	5.0464
4886.9	6.2671
4887	5.0464
4887.1	4.1309
4887.2	1.9946
4887.3	1.9946
4887.4	0.77393
4887.5	-1.0571
4887.6	-0.44678
4887.7	-2.2778
4887.8	-3.1934
4887.9	-3.8037
4888	-2.583
4888.1	-0.44678
4888.2	3.8257
4888.3	3.2153
4888.4	6.8774
4888.5	4.436
4888.6	-0.75195
4888.7	-0.75195
4888.8	-3.1934
4888.9	-3.4985
4889	1.3843
4889.1	6.2671
4889.2	4.7412
4889.3	3.2153
4889.4	-1.0571
4889.5	-4.4141
4889.6	-3.1934
4889.7	-4.4141
4889.8	-2.8882
4889.9	-0.44678
4890	5.6567
4890.1	4.436
4890.2	-2.8882
4890.3	0.16357
4890.4	4.7412
4890.5	-2.583
4890.6	1.0791
4890.7	3.8257
4890.8	-1.6675
4890.9	1.0791
4891	3.8257
4891.1	2.2998
4891.2	-2.8882
4891.3	-4.1089
4891.4	0.46875
4891.5	4.436
4891.6	5.6567
4891.7	-1.0571
4891.8	-2.8882
4891.9	-3.8037
4892	-1.9727
4892.1	-0.44678
4892.2	3.8257
4892.3	4.7412
4892.4	5.6567
4892.5	3.5205
4892.6	1.3843
4892.7	-1.3623
4892.8	-2.2778
4892.9	-4.7192
4893	-1.6675
4893.1	-2.583
4893.2	-0.75195
4893.3	-0.44678
4893.4	-0.44678
4893.5	1.6895
4893.6	3.2153
4893.7	4.1309
4893.8	4.436
4893.9	6.5723
4894	4.7412
4894.1	5.3516
4894.2	5.3516
4894.3	3.8257
4894.4	7.793
4894.5	4.7412
4894.6	4.436
4894.7	5.0464
4894.8	3.8257
4894.9	5.6567
4895	4.436
4895.1	5.6567
4895.2	5.0464
4895.3	5.6567
4895.4	5.9619
4895.5	6.5723
4895.6	5.6567
4895.7	3.2153
4895.8	3.5205
4895.9	1.9946
4896	-0.75195
4896.1	-4.1089
4896.2	-1.9727
4896.3	-3.1934
4896.4	-4.4141
4896.5	-1.6675
4896.6	2.605
4896.7	5.6567
4896.8	5.6567
4896.9	4.7412
4897	0.46875
4897.1	-2.583
4897.2	-3.1934
4897.3	-1.0571
4897.4	0.77393
4897.5	5.0464
4897.6	4.436
4897.7	1.6895
4897.8	-1.3623
4897.9	-1.9727
4898	-1.9727
4898.1	-3.8037
4898.2	-1.9727
4898.3	2.605
4898.4	5.6567
4898.5	-0.75195
4898.6	0.16357
4898.7	5.0464
4898.8	-1.0571
4898.9	-2.2778
4899	5.9619
4899.1	-0.75195
4899.2	-3.1934
4899.3	2.9102
4899.4	5.3516
4899.5	-0.44678
4899.6	-3.1934
4899.7	-1.9727
4899.8	1.9946
4899.9	5.0464
4900	4.7412
4900.1	-0.75195
4900.2	-1.9727
4900.3	-2.2778
4900.4	-1.3623
4900.5	0.77393
4900.6	4.1309
4900.7	5.6567
4900.8	6.2671
4900.9	4.7412
4901	1.3843
4901.1	-1.6675
4901.2	-2.583
4901.3	-1.6675
4901.4	-2.8882
4901.5	-2.2778
4901.6	-1.0571
4901.7	-0.1416
4901.8	-2.2778
4901.9	0.77393
4902	3.2153
4902.1	1.3843
4902.2	3.2153
4902.3	5.6567
4902.4	5.9619
4902.5	3.8257
4902.6	5.9619
4902.7	4.1309
4902.8	6.8774
4902.9	7.1826
4903	8.0981
4903.1	5.9619
4903.2	4.436
4903.3	5.0464
4903.4	6.8774
4903.5	4.7412
4903.6	6.5723
4903.7	4.7412
4903.8	3.5205
4903.9	0.77393
4904	1.0791
4904.1	0.46875
4904.2	-1.0571
4904.3	-2.8882
4904.4	-3.4985
4904.5	-3.4985
4904.6	-2.8882
4904.7	-0.1416
4904.8	3.8257
4904.9	5.6567
4905	5.3516
4905.1	5.3516
4905.2	0.46875
4905.3	-1.9727
4905.4	-3.8037
4905.5	-2.2778
4905.6	-0.1416
4905.7	5.9619
4905.8	5.9619
4905.9	1.3843
4906	-1.3623
4906.1	-2.8882
4906.2	-2.583
4906.3	-1.3623
4906.4	-3.1934
4906.5	-2.583
4906.6	-0.75195
4906.7	3.2153
4906.8	4.1309
4906.9	-4.7192
4907	-0.44678
4907.1	6.2671
4907.2	-1.9727
4907.3	1.3843
4907.4	5.0464
4907.5	-3.1934
4907.6	0.46875
4907.7	3.5205
4907.8	3.5205
4907.9	-2.8882
4908	-1.6675
4908.1	-0.75195
4908.2	2.9102
4908.3	5.3516
4908.4	2.2998
4908.5	-2.583
4908.6	-5.6348
4908.7	-1.3623
4908.8	-2.583
4908.9	-0.75195
4909	1.9946
4909.1	4.7412
4909.2	5.3516
4909.3	4.436
4909.4	3.5205
4909.5	-1.0571
4909.6	-1.6675
4909.7	-3.1934
4909.8	-2.583
4909.9	-3.1934
4910	-2.2778
4910.1	-1.6675
4910.2	0.77393
4910.3	-0.75195
4910.4	1.3843
4910.5	1.9946
4910.6	1.9946
4910.7	1.3843
4910.8	3.8257
4910.9	5.3516
4911	5.0464
4911.1	4.7412
4911.2	3.5205
4911.3	5.3516
4911.4	5.0464
4911.5	5.3516
4911.6	6.5723
4911.7	5.0464
4911.8	3.8257
4911.9	4.1309
4912	3.2153
4912.1	0.46875
4912.2	3.2153
4912.3	0.77393
4912.4	0.46875
4912.5	-1.9727
4912.6	-2.8882
4912.7	-4.1089
4912.8	-3.4985
4912.9	-2.2778
4913	0.46875
4913.1	3.2153
4913.2	3.5205
4913.3	6.5723
4913.4	4.1309
4913.5	0.46875
4913.6	-1.9727
4913.7	-0.44678
4913.8	-3.1934
4913.9	-0.75195
4914	2.605
4914.1	6.2671
4914.2	2.605
4914.3	-1.3623
4914.4	-2.2778
4914.5	-2.2778
4914.6	-2.583
4914.7	-3.4985
4914.8	-2.8882
4914.9	-3.4985
4915	0.46875
4915.1	5.9619
4915.2	1.0791
4915.3	-1.6675
4915.4	1.9946
4915.5	-0.1416
4915.6	-1.9727
4915.7	4.436
4915.8	2.2998
4915.9	-1.9727
4916	1.0791
4916.1	4.436
4916.2	2.9102
4916.3	-2.8882
4916.4	-2.8882
4916.5	1.6895
4916.6	2.9102
4916.7	6.5723
4916.8	2.9102
4916.9	-1.6675
4917	-1.0571
4917.1	-3.4985
4917.2	-1.0571
4917.3	0.77393
4917.4	1.9946
4917.5	2.2998
4917.6	6.8774
4917.7	5.0464
4917.8	4.436
4917.9	1.0791
4918	0.16357
4918.1	-0.44678
4918.2	-3.1934
4918.3	-2.8882
4918.4	-3.1934
4918.5	-4.1089
4918.6	-2.583
4918.7	-1.3623
4918.8	-1.0571
4918.9	-0.75195
4919	0.77393
4919.1	-1.6675
4919.2	0.16357
4919.3	-0.1416
4919.4	2.605
4919.5	2.2998
4919.6	0.16357
4919.7	0.46875
4919.8	1.0791
4919.9	-0.44678
4920	0.77393
4920.1	-0.75195
4920.2	-1.3623
4920.3	-2.2778
4920.4	-0.44678
4920.5	-3.1934
4920.6	-2.2778
4920.7	-4.1089
4920.8	-1.9727
4920.9	-1.9727
4921	-1.0571
4921.1	0.16357
4921.2	4.1309
4921.3	5.3516
4921.4	5.3516
4921.5	4.436
4921.6	2.605
4921.7	1.3843
4921.8	-2.2778
4921.9	-2.8882
4922	-2.583
4922.1	0.77393
4922.2	5.6567
4922.3	6.2671
4922.4	2.2998
4922.5	-1.6675
4922.6	-2.8882
4922.7	-1.6675
4922.8	1.6895
4922.9	2.9102
4923	5.3516
4923.1	4.1309
4923.2	0.77393
4923.3	-1.6675
4923.4	-0.75195
4923.5	4.436
4923.6	-0.75195
4923.7	-0.1416
4923.8	5.6567
4923.9	-1.6675
4924	-1.9727
4924.1	6.2671
4924.2	1.3843
4924.3	-4.4141
4924.4	1.9946
4924.5	5.0464
4924.6	2.605
4924.7	-2.8882
4924.8	-3.8037
4924.9	-0.44678
4925	1.9946
4925.1	5.6567
4925.2	4.7412
4925.3	0.46875
4925.4	-1.6675
4925.5	-2.8882
4925.6	-3.8037
4925.7	-1.9727
4925.8	0.16357
4925.9	3.8257
4926	5.3516
4926.1	4.7412
4926.2	4.436
4926.3	3.8257
4926.4	-1.6675
4926.5	-0.75195
4926.6	-1.6675
4926.7	-2.2778
4926.8	-1.3623
4926.9	-2.8882
4927	-2.583
4927.1	-2.583
4927.2	-1.6675
4927.3	-0.44678
4927.4	1.0791
4927.5	1.0791
4927.6	0.46875
4927.7	2.2998
4927.8	0.46875
4927.9	2.9102
4928	2.2998
4928.1	2.9102
4928.2	1.9946
4928.3	0.77393
4928.4	1.6895
4928.5	2.9102
4928.6	0.77393
4928.7	-0.44678
4928.8	1.0791
4928.9	-1.9727
4929	-2.8882
4929.1	-2.2778
4929.2	-2.8882
4929.3	-2.8882
4929.4	-2.583
4929.5	-2.583
4929.6	1.3843
4929.7	2.9102
4929.8	5.0464
4929.9	8.0981
4930	4.436
4930.1	1.9946
4930.2	-0.75195
4930.3	-1.6675
4930.4	-4.7192
4930.5	-2.2778
4930.6	3.8257
4930.7	6.2671
4930.8	3.8257
4930.9	0.46875
4931	-2.2778
4931.1	-3.1934
4931.2	-4.4141
4931.3	-3.4985
4931.4	-3.1934
4931.5	-3.1934
4931.6	-1.6675
4931.7	2.9102
4931.8	3.8257
4931.9	-2.2778
4932	-2.2778
4932.1	4.7412
4932.2	-0.75195
4932.3	0.16357
4932.4	4.436
4932.5	0.16357
4932.6	-2.583
4932.7	1.6895
4932.8	3.8257
4932.9	0.16357
4933	-4.1089
4933.1	-0.75195
4933.2	1.3843
4933.3	5.6567
4933.4	5.3516
4933.5	0.77393
4933.6	-1.6675
4933.7	-2.8882
4933.8	-1.6675
4933.9	-0.44678
4934	2.605
4934.1	5.6567
4934.2	5.9619
4934.3	4.7412
4934.4	3.8257
4934.5	2.605
4934.6	-2.2778
4934.7	-2.2778
4934.8	-3.8037
4934.9	-3.1934
4935	-2.583
4935.1	-1.3623
4935.2	-2.8882
4935.3	0.16357
4935.4	0.77393
4935.5	0.77393
4935.6	1.6895
4935.7	0.46875
4935.8	2.9102
4935.9	4.1309
4936	5.0464
4936.1	5.3516
4936.2	5.0464
4936.3	4.7412
4936.4	5.9619
4936.5	5.6567
4936.6	6.2671
4936.7	5.3516
4936.8	5.6567
4936.9	2.9102
4937	2.9102
4937.1	3.8257
4937.2	0.16357
4937.3	1.6895
4937.4	0.46875
4937.5	-1.3623
4937.6	-4.1089
4937.7	-2.2778
4937.8	-4.7192
4937.9	-1.9727
4938	-0.75195
4938.1	1.6895
4938.2	5.0464
4938.3	5.9619
4938.4	5.9619
4938.5	0.77393
4938.6	0.16357
4938.7	-2.8882
4938.8	-1.6675
4938.9	-1.3623
4939	3.5205
4939.1	5.0464
4939.2	6.2671
4939.3	1.0791
4939.4	-3.1934
4939.5	-3.8037
4939.6	-2.583
4939.7	-1.9727
4939.8	-2.2778
4939.9	-1.0571
4940	1.9946
4940.1	5.3516
4940.2	-1.3623
4940.3	-0.1416
4940.4	5.6567
4940.5	-0.75195
4940.6	0.77393
4940.7	4.1309
4940.8	-1.0571
4940.9	-0.44678
4941	2.2998
4941.1	5.0464
4941.2	-2.2778
4941.3	-4.7192
4941.4	-0.1416
4941.5	3.2153
4941.6	5.9619
4941.7	0.77393
4941.8	-2.583
4941.9	-3.1934
4942	-3.8037
4942.1	-2.583
4942.2	2.2998
4942.3	4.436
4942.4	5.9619
4942.5	4.7412
4942.6	2.2998
4942.7	-1.9727
4942.8	-1.3623
4942.9	-1.9727
4943	-1.0571
4943.1	-3.1934
4943.2	-1.0571
4943.3	-1.9727
4943.4	-0.1416
4943.5	1.3843
4943.6	2.9102
4943.7	1.0791
4943.8	5.0464
4943.9	5.0464
4944	5.3516
4944.1	5.6567
4944.2	5.0464
4944.3	6.5723
4944.4	6.8774
4944.5	6.8774
4944.6	5.0464
4944.7	3.8257
4944.8	5.6567
4944.9	6.2671
4945	4.1309
4945.1	4.7412
4945.2	5.3516
4945.3	5.3516
4945.4	5.6567
4945.5	5.3516
4945.6	4.1309
4945.7	1.6895
4945.8	0.46875
4945.9	1.6895
4946	-1.9727
4946.1	-2.8882
4946.2	-2.583
4946.3	-1.9727
4946.4	-2.583
4946.5	0.46875
4946.6	3.5205
4946.7	6.2671
4946.8	4.7412
4946.9	3.5205
4947	-0.44678
4947.1	-2.2778
4947.2	-3.1934
4947.3	-2.583
4947.4	4.436
4947.5	5.0464
4947.6	3.2153
4947.7	-0.1416
4947.8	-1.3623
4947.9	-1.0571
4948	-2.2778
4948.1	-1.0571
4948.2	-2.2778
4948.3	1.6895
4948.4	5.0464
4948.5	0.46875
4948.6	-2.583
4948.7	5.0464
4948.8	0.77393
4948.9	-1.3623
4949	5.3516
4949.1	-1.3623
4949.2	-2.8882
4949.3	1.9946
4949.4	4.436
4949.5	-0.1416
4949.6	-2.583
4949.7	0.77393
4949.8	2.2998
4949.9	4.7412
4950	3.8257
4950.1	-2.8882
4950.2	-2.8882
4950.3	0.16357
4950.4	-1.0571
4950.5	2.2998
4950.6	4.436
4950.7	4.436
4950.8	4.7412
4950.9	2.9102
4951	-0.75195
4951.1	-1.9727
4951.2	-2.2778
4951.3	-3.4985
4951.4	-3.8037
4951.5	-3.1934
4951.6	-0.75195
4951.7	0.16357
4951.8	0.46875
4951.9	2.605
4952	3.5205
4952.1	3.5205
4952.2	5.0464
4952.3	6.8774
4952.4	6.5723
4952.5	5.9619
4952.6	4.436
4952.7	6.2671
4952.8	5.9619
4952.9	4.436
4953	5.6567
4953.1	6.8774
4953.2	4.7412
4953.3	5.6567
4953.4	5.9619
4953.5	5.3516
4953.6	5.3516
4953.7	6.5723
4953.8	6.5723
4953.9	5.9619
4954	1.9946
4954.1	1.9946
4954.2	-0.44678
4954.3	-1.3623
4954.4	-2.2778
4954.5	-0.75195
4954.6	-2.583
4954.7	-2.8882
4954.8	-1.3623
4954.9	0.16357
4955	4.7412
4955.1	5.3516
4955.2	4.1309
4955.3	2.2998
4955.4	0.16357
4955.5	-4.7192
4955.6	-3.1934
4955.7	-0.1416
4955.8	3.8257
4955.9	6.2671
4956	4.436
4956.1	-0.75195
4956.2	-1.0571
4956.3	-1.3623
4956.4	-2.8882
4956.5	0.16357
4956.6	3.5205
4956.7	4.436
4956.8	-1.3623
4956.9	-1.0571
4957	5.0464
4957.1	-1.9727
4957.2	-0.75195
4957.3	5.6567
4957.4	-1.6675
4957.5	-2.2778
4957.6	5.0464
4957.7	2.2998
4957.8	-2.2778
4957.9	-3.1934
4958	1.9946
4958.1	4.7412
4958.2	4.1309
4958.3	-4.4141
4958.4	-1.9727
4958.5	-1.6675
4958.6	-1.6675
4958.7	1.3843
4958.8	6.2671
4958.9	5.0464
4959	2.9102
4959.1	-0.1416
4959.2	-3.1934
4959.3	-3.1934
4959.4	-2.8882
4959.5	-0.44678
4959.6	-1.3623
4959.7	-1.6675
4959.8	2.605
4959.9	2.605
4960	4.436
4960.1	5.6567
4960.2	7.1826
4960.3	6.5723
4960.4	4.7412
4960.5	4.7412
4960.6	3.5205
4960.7	2.9102
4960.8	0.46875
4960.9	1.9946
4961	1.6895
4961.1	-1.6675
4961.2	-3.1934
4961.3	-1.3623
4961.4	-1.3623
4961.5	-2.2778
4961.6	-0.1416
4961.7	-0.1416
4961.8	-0.1416
4961.9	-0.75195
4962	-0.1416
4962.1	-0.1416
4962.2	2.605
4962.3	4.436
4962.4	7.4878
4962.5	5.9619
4962.6	6.5723
4962.7	5.0464
4962.8	2.9102
4962.9	1.0791
4963	-0.75195
4963.1	-1.0571
4963.2	-3.4985
4963.3	-3.1934
4963.4	-0.75195
4963.5	2.605
4963.6	5.6567
4963.7	5.6567
4963.8	3.2153
4963.9	-0.75195
4964	-4.7192
4964.1	-3.1934
4964.2	-0.1416
4964.3	4.436
4964.4	4.436
4964.5	4.1309
4964.6	1.6895
4964.7	1.9946
4964.8	2.605
4964.9	6.2671
4965	4.436
4965.1	-3.8037
4965.2	-1.0571
4965.3	6.5723
4965.4	0.46875
4965.5	-1.0571
4965.6	4.7412
4965.7	-2.583
4965.8	-1.0571
4965.9	6.2671
4966	3.2153
4966.1	-2.2778
4966.2	-0.44678
4966.3	4.1309
4966.4	5.0464
4966.5	-1.9727
4966.6	-1.9727
4966.7	-1.0571
4966.8	0.16357
4966.9	3.8257
4967	6.2671
4967.1	4.436
4967.2	0.16357
4967.3	-0.75195
4967.4	-2.2778
4967.5	-1.9727
4967.6	-2.583
4967.7	1.3843
4967.8	0.77393
4967.9	1.3843
4968	3.5205
4968.1	6.8774
4968.2	6.2671
4968.3	5.0464
4968.4	4.1309
4968.5	1.6895
4968.6	0.16357
4968.7	-1.0571
4968.8	-1.0571
4968.9	-1.9727
4969	-2.2778
4969.1	-3.4985
4969.2	-2.583
4969.3	-4.4141
4969.4	-2.583
4969.5	-1.6675
4969.6	-3.1934
4969.7	-4.7192
4969.8	-3.1934
4969.9	-4.1089
4970	-2.8882
4970.1	-3.8037
4970.2	-4.1089
4970.3	-3.4985
4970.4	-3.4985
4970.5	-3.4985
4970.6	-2.8882
4970.7	-1.9727
4970.8	-0.1416
4970.9	3.2153
4971	2.9102
4971.1	4.7412
4971.2	5.6567
4971.3	6.5723
4971.4	3.2153
4971.5	3.5205
4971.6	-0.44678
4971.7	0.16357
4971.8	-4.4141
4971.9	-3.8037
4972	-2.583
4972.1	5.3516
4972.2	4.7412
4972.3	4.1309
4972.4	2.9102
4972.5	-0.1416
4972.6	-5.0244
4972.7	-2.2778
4972.8	1.9946
4972.9	3.8257
4973	4.7412
4973.1	2.9102
4973.2	-1.3623
4973.3	-3.8037
4973.4	-0.1416
4973.5	4.1309
4973.6	-1.3623
4973.7	0.46875
4973.8	4.7412
4973.9	-1.6675
4974	-2.8882
4974.1	6.8774
4974.2	-1.0571
4974.3	-1.9727
4974.4	3.2153
4974.5	6.2671
4974.6	-1.0571
4974.7	-3.4985
4974.8	-1.9727
4974.9	2.605
4975	3.8257
4975.1	4.7412
4975.2	-1.0571
4975.3	-2.583
4975.4	-5.6348
4975.5	-1.6675
4975.6	-0.75195
4975.7	2.9102
4975.8	4.1309
4975.9	5.3516
4976	5.3516
4976.1	1.3843
4976.2	-0.75195
4976.3	-1.6675
4976.4	-3.1934
4976.5	-3.1934
4976.6	-1.6675
4976.7	-1.9727
4976.8	1.0791
4976.9	0.46875
4977	0.16357
4977.1	1.0791
4977.2	3.5205
4977.3	4.1309
4977.4	5.9619
4977.5	5.9619
4977.6	5.9619
4977.7	6.2671
4977.8	5.0464
4977.9	4.7412
4978	5.9619
4978.1	5.6567
4978.2	6.8774
4978.3	5.9619
4978.4	5.9619
4978.5	4.7412
4978.6	5.3516
4978.7	4.436
4978.8	6.8774
4978.9	5.0464
4979	4.1309
4979.1	2.2998
4979.2	-0.1416
4979.3	-1.6675
4979.4	-2.2778
4979.5	-3.1934
4979.6	-1.9727
4979.7	-2.583
4979.8	-2.2778
4979.9	-0.1416
4980	4.1309
4980.1	3.5205
4980.2	5.6567
4980.3	3.5205
4980.4	0.16357
4980.5	-2.583
4980.6	-1.3623
4980.7	-2.8882
4980.8	1.6895
4980.9	5.0464
4981	6.8774
4981.1	1.6895
4981.2	-1.0571
4981.3	-0.1416
4981.4	0.77393
4981.5	0.77393
4981.6	2.9102
4981.7	5.6567
4981.8	-1.3623
4981.9	-1.6675
4982	5.9619
4982.1	-1.3623
4982.2	-2.2778
4982.3	4.436
4982.4	-0.75195
4982.5	0.16357
4982.6	5.0464
4982.7	1.9946
4982.8	-1.9727
4982.9	-3.4985
4983	2.2998
4983.1	6.2671
4983.2	3.5205
4983.3	-2.8882
4983.4	-3.1934
4983.5	-1.3623
4983.6	1.6895
4983.7	4.436
4983.8	5.6567
4983.9	5.9619
4984	0.77393
4984.1	-2.583
4984.2	-1.9727
4984.3	-4.1089
4984.4	-1.6675
4984.5	2.2998
4984.6	1.9946
4984.7	1.6895
4984.8	5.0464
4984.9	6.2671
4985	5.3516
4985.1	3.8257
4985.2	3.2153
4985.3	3.2153
4985.4	-0.75195
4985.5	-1.3623
4985.6	-2.2778
4985.7	-2.2778
4985.8	-4.4141
4985.9	-2.8882
4986	-2.8882
4986.1	-2.8882
4986.2	-3.4985
4986.3	-3.8037
4986.4	-4.4141
4986.5	-2.8882
4986.6	-5.0244
4986.7	-3.8037
4986.8	-1.6675
4986.9	-5.9399
4987	-1.6675
4987.1	-2.2778
4987.2	-3.4985
4987.3	-0.1416
4987.4	0.46875
4987.5	-0.75195
4987.6	2.2998
4987.7	3.2153
4987.8	4.7412
4987.9	7.1826
4988	5.0464
4988.1	3.5205
4988.2	2.2998
4988.3	-1.6675
4988.4	-3.4985
4988.5	-2.8882
4988.6	-1.9727
4988.7	-0.44678
4988.8	4.7412
4988.9	7.4878
4989	1.9946
4989.1	-0.44678
4989.2	-3.4985
4989.3	-1.9727
4989.4	-1.6675
4989.5	1.6895
4989.6	4.436
4989.7	3.8257
4989.8	1.6895
4989.9	-0.75195
4990	-1.3623
4990.1	-0.1416
4990.2	5.6567
4990.3	-0.75195
4990.4	-1.3623
4990.5	5.3516
4990.6	-1.6675
4990.7	-0.75195
4990.8	5.0464
4990.9	0.46875
4991	-3.1934
4991.1	1.3843
4991.2	3.5205
4991.3	2.2998
4991.4	-2.8882
4991.5	-4.4141
4991.6	-1.3623
4991.7	2.605
4991.8	5.0464
4991.9	4.436
4992	0.46875
4992.1	-1.6675
4992.2	-4.1089
4992.3	-3.1934
4992.4	-1.3623
4992.5	1.0791
4992.6	-0.75195
4992.7	1.9946
4992.8	3.5205
4992.9	6.2671
4993	5.6567
4993.1	6.2671
4993.2	4.1309
4993.3	2.9102
4993.4	-1.0571
4993.5	-0.1416
4993.6	-2.8882
4993.7	-5.6348
4993.8	-1.3623
4993.9	-1.6675
4994	-2.2778
4994.1	-3.1934
4994.2	-2.8882
4994.3	-2.2778
4994.4	-1.6675
4994.5	-2.2778
4994.6	0.16357
4994.7	-3.1934
4994.8	-1.6675
4994.9	-3.4985
4995	-3.1934
4995.1	-4.1089
4995.2	-2.2778
4995.3	-2.2778
4995.4	-2.2778
4995.5	-3.4985
4995.6	-3.1934
4995.7	-2.583
4995.8	-1.6675
4995.9	2.2998
4996	5.0464
4996.1	5.9619
4996.2	6.8774
4996.3	4.1309
4996.4	2.9102
4996.5	-2.583
4996.6	-1.0571
4996.7	-2.583
4996.8	-2.8882
4996.9	-1.3623
4997	5.0464
4997.1	4.1309
4997.2	3.5205
4997.3	2.9102
4997.4	-1.6675
4997.5	-3.8037
4997.6	-1.9727
4997.7	2.9102
4997.8	5.3516
4997.9	5.6567
4998	5.6567
4998.1	6.5723
4998.2	4.1309
4998.3	-2.583
4998.4	-0.44678
4998.5	1.6895
4998.6	5.9619
4998.7	-2.2778
4998.8	1.0791
4998.9	3.2153
4999	-1.9727
4999.1	-0.1416
4999.2	5.0464
4999.3	-1.0571
4999.4	-2.583
4999.5	2.2998
4999.6	5.6567
4999.7	2.605
4999.8	-3.8037
4999.9	-3.8037
5000	-0.44678
5000.1	1.9946
5000.2	5.6567
5000.3	6.2671
5000.4	3.2153
5000.5	-1.6675
5000.6	-1.6675
5000.7	-2.2778
5000.8	-2.2778
5000.9	-2.2778
5001	1.0791
5001.1	2.2998
5001.2	2.605
5001.3	6.5723
5001.4	5.9619
5001.5	4.1309
5001.6	4.436
5001.7	1.6895
5001.8	-1.0571
5001.9	-1.6675
5002	-1.3623
5002.1	-2.8882
5002.2	-3.4985
5002.3	-2.583
5002.4	-3.4985
5002.5	-1.6675
5002.6	-4.4141
5002.7	-4.1089
5002.8	-2.2778
5002.9	-1.6675
5003	-2.8882
5003.1	-1.9727
5003.2	-2.8882
5003.3	-2.583
5003.4	-1.6675
5003.5	-2.8882
5003.6	-4.7192
5003.7	-3.4985
5003.8	-2.583
5003.9	-2.8882
5004	-1.9727
5004.1	-0.44678
5004.2	0.77393
5004.3	3.8257
5004.4	5.0464
5004.5	6.2671
5004.6	5.6567
5004.7	3.8257
5004.8	1.3843
5004.9	-0.75195
5005	-1.6675
5005.1	-3.1934
5005.2	-1.0571
5005.3	-0.1416
5005.4	4.7412
5005.5	6.8774
5005.6	2.605
5005.7	0.16357
5005.8	-2.2778
5005.9	-3.4985
5006	-0.1416
5006.1	3.5205
5006.2	6.2671
5006.3	5.9619
5006.4	5.0464
5006.5	4.1309
5006.6	-0.44678
5006.7	-2.8882
5006.8	0.46875
5006.9	4.1309
5007	-1.9727
5007.1	-0.1416
5007.2	3.8257
5007.3	-3.8037
5007.4	0.77393
5007.5	6.2671
5007.6	-1.0571
5007.7	-1.3623
5007.8	1.6895
5007.9	5.3516
5008	-1.9727
5008.1	-4.1089
5008.2	-1.9727
5008.3	0.46875
5008.4	4.7412
5008.5	5.3516
5008.6	3.8257
5008.7	-2.583
5008.8	-4.4141
5008.9	-3.1934
5009	-0.1416
5009.1	0.77393
5009.2	0.16357
5009.3	2.9102
5009.4	4.1309
5009.5	5.6567
5009.6	3.8257
5009.7	4.7412
5009.8	-0.44678
5009.9	-1.3623
5010	-1.6675
5010.1	-3.1934
5010.2	-4.1089
5010.3	-2.2778
5010.4	-0.44678
5010.5	-1.3623
5010.6	-1.6675
5010.7	-1.3623
5010.8	0.16357
5010.9	0.46875
5011	0.46875
5011.1	2.9102
5011.2	1.3843
5011.3	1.6895
5011.4	2.605
5011.5	1.0791
5011.6	1.6895
5011.7	1.6895
5011.8	1.3843
5011.9	4.1309
5012	0.46875
5012.1	-0.44678
5012.2	-1.6675
5012.3	-1.6675
5012.4	-2.2778
5012.5	-2.8882
5012.6	-2.2778
5012.7	-3.1934
5012.8	-1.9727
5012.9	-1.3623
5013	1.3843
5013.1	3.5205
5013.2	6.8774
5013.3	7.4878
5013.4	5.6567
5013.5	-1.3623
5013.6	-0.75195
5013.7	-3.8037
5013.8	-3.4985
5013.9	0.77393
5014	5.3516
5014.1	5.3516
5014.2	5.0464
5014.3	0.16357
5014.4	-3.8037
5014.5	-4.1089
5014.6	-4.4141
5014.7	-2.8882
5014.8	-3.1934
5014.9	-0.44678
5015	1.0791
5015.1	6.5723
5015.2	-1.9727
5015.3	-2.583
5015.4	5.9619
5015.5	-0.75195
5015.6	-1.6675
5015.7	5.9619
5015.8	0.46875
5015.9	-2.2778
5016	1.3843
5016.1	7.4878
5016.2	-1.3623
5016.3	-2.2778
5016.4	-1.0571
5016.5	2.2998
5016.6	5.0464
5016.7	2.2998
5016.8	-0.75195
5016.9	-3.1934
5017	-1.9727
5017.1	-0.75195
5017.2	2.2998
5017.3	4.436
5017.4	5.9619
5017.5	5.9619
5017.6	2.2998
5017.7	-0.75195
5017.8	-2.2778
5017.9	-2.583
5018	-2.583
5018.1	-1.9727
5018.2	-0.75195
5018.3	-1.6675
5018.4	1.0791
5018.5	1.3843
5018.6	1.0791
5018.7	3.8257
5018.8	6.2671
5018.9	4.7412
5019	5.9619
5019.1	5.0464
5019.2	5.0464
5019.3	5.9619
5019.4	3.8257
5019.5	5.3516
5019.6	4.7412
5019.7	4.1309
5019.8	3.2153
5019.9	6.2671
5020	4.436
5020.1	6.8774
5020.2	4.7412
5020.3	4.436
5020.4	5.3516
5020.5	6.5723
5020.6	5.9619
5020.7	7.1826
5020.8	6.2671
5020.9	1.9946
5021	1.6895
5021.1	-0.75195
5021.2	-2.2778
5021.3	-1.3623
5021.4	-1.9727
5021.5	-0.75195
5021.6	-2.2778
5021.7	2.2998
5021.8	3.2153
5021.9	7.793
5022	2.605
5022.1	1.9946
5022.2	-0.44678
5022.3	-4.1089
5022.4	-2.583
5022.5	1.6895
5022.6	5.3516
5022.7	6.5723
5022.8	1.6895
5022.9	0.16357
5023	0.16357
5023.1	2.2998
5023.2	6.2671
5023.3	4.436
5023.4	-2.583
5023.5	-2.8882
5023.6	4.1309
5023.7	1.0791
5023.8	-1.6675
5023.9	4.436
5024	-0.1416
5024.1	-2.2778
5024.2	3.8257
5024.3	5.0464
5024.4	-3.1934
5024.5	-1.9727
5024.6	0.46875
5024.7	5.6567
5024.8	3.5205
5024.9	-1.0571
5025	-3.8037
5025.1	-1.9727
5025.2	-1.0571
5025.3	1.9946
5025.4	4.436
5025.5	5.3516
5025.6	1.9946
5025.7	1.0791
5025.8	-3.4985
5025.9	-2.8882
5026	-4.1089
5026.1	-1.9727
5026.2	-1.0571
5026.3	0.77393
5026.4	1.6895
5026.5	3.2153
5026.6	5.6567
5026.7	6.5723
5026.8	5.3516
5026.9	5.3516
5027	4.436
5027.1	4.1309
5027.2	-0.75195
5027.3	-0.1416
5027.4	-0.75195
5027.5	-0.1416
5027.6	-1.6675
5027.7	-1.6675
5027.8	-1.3623
5027.9	-4.4141
5028	-2.583
5028.1	-2.2778
5028.2	-2.2778
5028.3	-2.583
5028.4	-2.8882
5028.5	-1.9727
5028.6	-1.0571
5028.7	-0.75195
5028.8	0.46875
5028.9	2.605
5029	1.6895
5029.1	3.8257
5029.2	6.5723
5029.3	5.3516
5029.4	6.2671
5029.5	2.605
5029.6	1.3843
5029.7	-0.75195
5029.8	-4.1089
5029.9	-3.4985
5030	-2.583
5030.1	-1.6675
5030.2	3.5205
5030.3	5.3516
5030.4	5.3516
5030.5	2.9102
5030.6	0.16357
5030.7	-2.583
5030.8	-3.1934
5030.9	0.46875
5031	5.0464
5031.1	5.0464
5031.2	4.1309
5031.3	5.6567
5031.4	5.0464
5031.5	6.2671
5031.6	4.7412
5031.7	-0.75195
5031.8	-2.583
5031.9	0.77393
5032	4.436
5032.1	-1.0571
5032.2	3.2153
5032.3	2.605
5032.4	-4.1089
5032.5	1.9946
5032.6	3.8257
5032.7	-1.3623
5032.8	-0.1416
5032.9	2.605
5033	5.6567
5033.1	2.9102
5033.2	-0.75195
5033.3	-5.6348
5033.4	-1.6675
5033.5	4.1309
5033.6	5.3516
5033.7	5.9619
5033.8	5.0464
5033.9	1.0791
5034	-2.8882
5034.1	-2.583
5034.2	-2.8882
5034.3	-2.2778
5034.4	-1.0571
5034.5	1.9946
5034.6	3.8257
5034.7	2.9102
5034.8	7.1826
5034.9	6.8774
5035	4.7412
5035.1	3.5205
5035.2	1.0791
5035.3	-0.44678
5035.4	-0.44678
5035.5	-1.9727
5035.6	-1.0571
5035.7	-3.8037
5035.8	-3.8037
5035.9	-4.1089
5036	-1.3623
5036.1	-4.7192
5036.2	-2.8882
5036.3	-3.1934
5036.4	-2.2778
5036.5	-2.583
5036.6	-4.7192
5036.7	-3.4985
5036.8	-2.8882
5036.9	-3.1934
5037	-2.2778
5037.1	-0.44678
5037.2	-1.9727
5037.3	-2.583
5037.4	0.77393
5037.5	2.605
5037.6	6.2671
5037.7	7.4878
5037.8	6.5723
5037.9	5.6567
5038	2.605
5038.1	0.77393
5038.2	0.77393
5038.3	-1.9727
5038.4	-2.8882
5038.5	-1.6675
5038.6	0.16357
5038.7	1.9946
5038.8	6.5723
5038.9	5.6567
5039	1.9946
5039.1	-0.44678
5039.2	-2.583
5039.3	-3.1934
5039.4	2.9102
5039.5	5.9619
5039.6	6.5723
5039.7	5.3516
5039.8	3.2153
5039.9	-1.3623
5040	-1.6675
5040.1	-1.0571
5040.2	7.793
5040.3	-0.44678
5040.4	-0.44678
5040.5	4.1309
5040.6	0.16357
5040.7	-1.6675
5040.8	4.7412
5040.9	1.3843
5041	-3.1934
5041.1	0.46875
5041.2	2.9102
5041.3	4.1309
5041.4	-1.0571
5041.5	-3.4985
5041.6	-4.1089
5041.7	-0.44678
5041.8	1.3843
5041.9	4.436
5042	5.6567
5042.1	3.5205
5042.2	-0.1416
5042.3	-4.1089
5042.4	-4.4141
5042.5	-2.8882
5042.6	-0.75195
5042.7	1.3843
5042.8	1.9946
5042.9	2.9102
5043	5.0464
5043.1	4.7412
5043.2	5.0464
5043.3	6.5723
5043.4	5.6567
5043.5	5.9619
5043.6	3.2153
5043.7	0.46875
5043.8	-1.3623
5043.9	-2.2778
5044	-2.8882
5044.1	-1.9727
5044.2	-1.0571
5044.3	-3.1934
5044.4	-3.1934
5044.5	-3.4985
5044.6	-4.1089
5044.7	-3.1934
5044.8	-2.8882
5044.9	-2.583
5045	-1.9727
5045.1	-2.2778
5045.2	-2.583
5045.3	-1.6675
5045.4	-0.75195
5045.5	-2.2778
5045.6	5.9619
5045.7	4.436
5045.8	6.8774
5045.9	6.8774
5046	5.9619
5046.1	2.2998
5046.2	1.6895
5046.3	-0.75195
5046.4	-0.75195
5046.5	-2.583
5046.6	-4.7192
5046.7	-1.9727
5046.8	3.5205
5046.9	4.1309
5047	5.9619
5047.1	2.605
5047.2	-0.75195
5047.3	-3.1934
5047.4	-3.4985
5047.5	1.0791
5047.6	4.436
5047.7	5.9619
5047.8	2.2998
5047.9	-0.44678
5048	-1.0571
5048.1	0.46875
5048.2	2.605
5048.3	5.0464
5048.4	2.9102
5048.5	-2.583
5048.6	-0.1416
5048.7	4.436
5048.8	-0.75195
5048.9	1.0791
5049	2.2998
5049.1	-1.3623
5049.2	2.605
5049.3	4.436
5049.4	0.16357
5049.5	-2.583
5049.6	-0.75195
5049.7	2.9102
5049.8	5.6567
5049.9	1.6895
5050	-1.6675
5050.1	-3.1934
5050.2	-0.75195
5050.3	1.3843
5050.4	4.436
5050.5	6.5723
5050.6	4.7412
5050.7	2.605
5050.8	-0.44678
5050.9	-2.2778
5051	-1.9727
5051.1	-2.8882
5051.2	-3.1934
5051.3	-1.0571
5051.4	1.9946
5051.5	3.5205
5051.6	1.0791
5051.7	4.1309
5051.8	4.436
5051.9	6.5723
5052	5.3516
5052.1	5.6567
5052.2	4.1309
5052.3	2.2998
5052.4	2.9102
5052.5	1.6895
5052.6	1.3843
5052.7	0.16357
5052.8	0.77393
5052.9	-0.44678
5053	-1.3623
5053.1	-0.44678
5053.2	1.3843
5053.3	0.46875
5053.4	1.6895
5053.5	1.6895
5053.6	2.605
5053.7	2.9102
5053.8	5.0464
5053.9	5.9619
5054	6.2671
5054.1	5.0464
5054.2	5.6567
5054.3	4.436
5054.4	0.46875
5054.5	0.77393
5054.6	-0.1416
5054.7	-2.583
5054.8	-3.4985
5054.9	-1.0571
5055	-1.6675
5055.1	3.5205
5055.2	5.3516
5055.3	5.9619
5055.4	2.9102
5055.5	0.46875
5055.6	-1.6675
5055.7	-2.2778
5055.8	-1.0571
5055.9	4.1309
5056	7.793
5056.1	4.1309
5056.2	1.9946
5056.3	-0.44678
5056.4	1.3843
5056.5	3.5205
5056.6	5.3516
5056.7	1.9946
5056.8	-2.8882
5056.9	1.3843
5057	5.3516
5057.1	-3.1934
5057.2	3.8257
5057.3	3.8257
5057.4	-2.2778
5057.5	0.77393
5057.6	5.0464
5057.7	-1.6675
5057.8	-3.1934
5057.9	-0.1416
5058	4.7412
5058.1	4.436
5058.2	1.6895
5058.3	-3.1934
5058.4	-3.8037
5058.5	-1.6675
5058.6	0.46875
5058.7	2.605
5058.8	4.7412
5058.9	5.0464
5059	3.8257
5059.1	-1.0571
5059.2	-1.9727
5059.3	-2.8882
5059.4	-3.1934
5059.5	-2.8882
5059.6	-2.8882
5059.7	0.46875
5059.8	1.0791
5059.9	2.605
5060	4.436
5060.1	5.3516
5060.2	6.8774
5060.3	7.1826
5060.4	5.3516
5060.5	5.0464
5060.6	5.0464
5060.7	3.8257
5060.8	5.6567
5060.9	5.3516
5061	2.9102
5061.1	2.605
5061.2	0.46875
5061.3	1.3843
5061.4	1.6895
5061.5	3.5205
5061.6	3.2153
5061.7	3.8257
5061.8	3.2153
5061.9	2.9102
5062	4.436
5062.1	5.6567
5062.2	6.2671
5062.3	7.793
5062.4	5.6567
5062.5	2.2998
5062.6	1.0791
5062.7	-1.3623
5062.8	-0.44678
5062.9	-2.8882
5063	-1.9727
5063.1	-1.9727
5063.2	-0.75195
5063.3	3.8257
5063.4	4.436
5063.5	6.5723
5063.6	2.605
5063.7	0.77393
5063.8	-1.3623
5063.9	-3.4985
5064	-1.3623
5064.1	4.436
5064.2	5.6567
5064.3	2.9102
5064.4	-0.1416
5064.5	-1.0571
5064.6	-1.9727
5064.7	-3.4985
5064.8	-1.0571
5064.9	-1.3623
5065	3.8257
5065.1	4.436
5065.2	-2.583
5065.3	0.46875
5065.4	5.0464
5065.5	-1.6675
5065.6	-1.6675
5065.7	6.2671
5065.8	-1.0571
5065.9	-2.2778
5066	3.5205
5066.1	4.7412
5066.2	-2.583
5066.3	-2.583
5066.4	1.6895
5066.5	5.0464
5066.6	4.1309
5066.7	1.9946
5066.8	-1.3623
5066.9	-4.4141
5067	-1.3623
5067.1	1.3843
5067.2	3.2153
5067.3	5.9619
5067.4	6.8774
5067.5	4.7412
5067.6	4.436
5067.7	-1.9727
5067.8	-1.6675
5067.9	-2.583
5068	-2.2778
5068.1	-1.9727
5068.2	-1.0571
5068.3	-1.6675
5068.4	-0.1416
5068.5	1.3843
5068.6	1.3843
5068.7	2.9102
5068.8	5.0464
5068.9	5.0464
5069	6.2671
5069.1	5.3516
5069.2	5.6567
5069.3	5.9619
5069.4	6.2671
5069.5	4.436
5069.6	6.2671
5069.7	4.7412
5069.8	5.6567
5069.9	6.2671
5070	5.3516
5070.1	6.5723
5070.2	6.5723
5070.3	7.793
5070.4	5.3516
5070.5	3.8257
5070.6	2.605
5070.7	2.605
5070.8	2.605
5070.9	0.46875
5071	1.0791
5071.1	-2.2778
5071.2	-3.1934
5071.3	-4.1089
5071.4	-0.75195
5071.5	0.46875
5071.6	4.7412
5071.7	5.3516
5071.8	5.9619
5071.9	3.5205
5072	-0.1416
5072.1	-3.1934
5072.2	-1.6675
5072.3	-1.9727
5072.4	1.6895
5072.5	6.2671
5072.6	5.0464
5072.7	0.46875
5072.8	-3.1934
5072.9	-1.9727
5073	-2.583
5073.1	-1.0571
5073.2	-1.9727
5073.3	2.605
5073.4	4.7412
5073.5	-0.75195
5073.6	-1.0571
5073.7	5.9619
5073.8	-0.44678
5073.9	-0.75195
5074	4.1309
5074.1	-1.6675
5074.2	-1.0571
5074.3	1.3843
5074.4	6.5723
5074.5	-1.9727
5074.6	-2.583
5074.7	-1.3623
5074.8	0.77393
5074.9	4.7412
5075	4.1309
5075.1	-0.1416
5075.2	-3.4985
5075.3	-3.1934
5075.4	-1.6675
5075.5	-0.75195
5075.6	3.8257
5075.7	5.6567
5075.8	5.3516
5075.9	5.3516
5076	2.9102
5076.1	-1.0571
5076.2	-1.9727
5076.3	-3.1934
5076.4	-2.2778
5076.5	-0.44678
5076.6	-2.8882
5076.7	-2.583
5076.8	-0.44678
5076.9	0.46875
5077	1.3843
5077.1	1.9946
5077.2	2.2998
5077.3	3.8257
5077.4	2.2998
5077.5	4.436
5077.6	4.436
5077.7	6.2671
5077.8	6.2671
5077.9	5.6567
5078	5.0464
5078.1	4.1309
5078.2	3.2153
5078.3	4.1309
5078.4	5.9619
5078.5	3.5205
5078.6	2.9102
5078.7	3.2153
5078.8	1.0791
5078.9	-1.0571
5079	-1.3623
5079.1	-1.6675
5079.2	-1.9727
5079.3	-1.6675
5079.4	-2.583
5079.5	-4.7192
5079.6	-0.75195
5079.7	1.3843
5079.8	3.2153
5079.9	6.8774
5080	5.3516
5080.1	2.9102
5080.2	-1.9727
5080.3	-1.0571
5080.4	-3.4985
5080.5	-4.4141
5080.6	4.436
5080.7	6.8774
5080.8	2.605
5080.9	-0.44678
5081	-2.2778
5081.1	-2.2778
5081.2	-4.7192
5081.3	-1.9727
5081.4	-2.8882
5081.5	-1.9727
5081.6	-3.4985
5081.7	2.2998
5081.8	6.2671
5081.9	-0.1416
5082	-2.2778
5082.1	5.9619
5082.2	-0.44678
5082.3	-0.75195
5082.4	3.8257
5082.5	-0.44678
5082.6	-1.0571
5082.7	1.6895
5082.8	5.0464
5082.9	0.46875
5083	-4.1089
5083.1	-0.1416
5083.2	4.1309
5083.3	5.9619
5083.4	2.2998
5083.5	1.3843
5083.6	-2.583
5083.7	-2.2778
5083.8	-1.6675
5083.9	1.0791
5084	4.7412
5084.1	5.9619
5084.2	4.436
5084.3	3.8257
5084.4	1.6895
5084.5	-1.9727
5084.6	-2.8882
5084.7	-2.583
5084.8	-2.583
5084.9	-2.8882
5085	-1.0571
5085.1	-0.75195
5085.2	-0.44678
5085.3	1.6895
5085.4	4.1309
5085.5	4.1309
5085.6	4.436
5085.7	5.3516
5085.8	5.9619
5085.9	5.9619
5086	6.2671
5086.1	3.5205
5086.2	5.6567
5086.3	5.6567
5086.4	5.6567
5086.5	4.7412
5086.6	5.6567
5086.7	6.2671
5086.8	5.9619
5086.9	5.9619
5087	4.436
5087.1	7.1826
5087.2	5.9619
5087.3	4.7412
5087.4	4.7412
5087.5	1.9946
5087.6	0.16357
5087.7	-1.3623
5087.8	-1.6675
5087.9	-2.8882
5088	-1.0571
5088.1	-2.583
5088.2	-0.1416
5088.3	2.9102
5088.4	5.0464
5088.5	5.3516
5088.6	3.8257
5088.7	2.2998
5088.8	-2.583
5088.9	-4.4141
5089	-2.2778
5089.1	0.77393
5089.2	4.7412
5089.3	5.9619
5089.4	2.2998
5089.5	0.46875
5089.6	-0.75195
5089.7	-1.3623
5089.8	-0.1416
5089.9	3.2153
5090	5.3516
5090.1	-2.2778
5090.2	-1.3623
5090.3	5.9619
5090.4	-0.75195
5090.5	-1.9727
5090.6	5.3516
5090.7	0.16357
5090.8	0.46875
5090.9	3.5205
5091	3.2153
5091.1	-3.1934
5091.2	-1.0571
5091.3	2.9102
5091.4	5.0464
5091.5	0.46875
5091.6	-3.1934
5091.7	-1.9727
5091.8	-0.1416
5091.9	1.0791
5092	4.1309
5092.1	5.6567
5092.2	1.3843
5092.3	-1.3623
5092.4	-2.583
5092.5	-2.8882
5092.6	-1.9727
5092.7	-0.75195
5092.8	1.6895
5092.9	2.605
5093	6.5723
5093.1	5.3516
5093.2	5.3516
5093.3	3.8257
5093.4	5.0464
5093.5	1.0791
5093.6	0.77393
5093.7	-1.6675
5093.8	-3.1934
5093.9	-3.8037
5094	-3.8037
5094.1	-2.2778
5094.2	-1.3623
5094.3	-1.9727
5094.4	-3.4985
5094.5	-2.8882
5094.6	-2.583
5094.7	-1.9727
5094.8	-1.3623
5094.9	-0.44678
5095	-1.6675
5095.1	-1.9727
5095.2	-2.583
5095.3	-1.6675
5095.4	-2.583
5095.5	-1.9727
5095.6	-3.1934
5095.7	-2.583
5095.8	-3.4985
5095.9	-3.1934
5096	-2.583
5096.1	-0.1416
5096.2	4.1309
5096.3	4.436
5096.4	6.8774
5096.5	5.6567
5096.6	1.6895
5096.7	1.0791
5096.8	-1.0571
5096.9	-2.8882
5097	-4.7192
5097.1	-0.75195
5097.2	2.2998
5097.3	5.3516
5097.4	5.6567
5097.5	1.3843
5097.6	-1.3623
5097.7	-4.1089
5097.8	-2.8882
5097.9	-2.2778
5098	1.0791
5098.1	-2.2778
5098.2	-1.6675
5098.3	-3.4985
5098.4	-0.1416
5098.5	5.3516
5098.6	-1.0571
5098.7	-0.44678
5098.8	5.6567
5098.9	-1.9727
5099	-0.44678
5099.1	6.2671
5099.2	-1.9727
5099.3	-1.6675
5099.4	2.605
5099.5	5.0464
5099.6	-0.1416
5099.7	-2.583
5099.8	-1.3623
5099.9	2.9102
5100	6.2671
5100.1	5.0464
5100.2	-0.1416
5100.3	-2.583
5100.4	-2.583
5100.5	-1.9727
5100.6	0.46875
5100.7	3.8257
5100.8	3.5205
5100.9	5.9619
5101	5.6567
5101.1	3.8257
5101.2	0.16357
5101.3	-0.44678
5101.4	-2.2778
5101.5	-1.9727
5101.6	-4.1089
5101.7	-3.8037
5101.8	-4.1089
5101.9	-1.9727
5102	-1.6675
5102.1	1.3843
5102.2	0.46875
5102.3	1.0791
5102.4	3.5205
5102.5	1.9946
5102.6	3.5205
5102.7	3.2153
5102.8	5.0464
5102.9	5.6567
5103	7.1826
5103.1	5.6567
5103.2	5.0464
5103.3	5.0464
5103.4	4.436
5103.5	6.5723
5103.6	5.0464
5103.7	4.436
5103.8	-0.44678
5103.9	0.77393
5104	-1.0571
5104.1	-1.3623
5104.2	-0.44678
5104.3	-0.44678
5104.4	-2.2778
5104.5	-1.9727
5104.6	-3.1934
5104.7	-3.1934
5104.8	2.9102
5104.9	4.1309
5105	6.5723
5105.1	5.0464
5105.2	4.1309
5105.3	-1.3623
5105.4	-1.6675
5105.5	-4.7192
5105.6	-1.0571
5105.7	3.2153
5105.8	7.1826
5105.9	2.9102
5106	0.77393
5106.1	-1.6675
5106.2	-1.9727
5106.3	-2.583
5106.4	-2.8882
5106.5	-1.3623
5106.6	1.3843
5106.7	6.8774
5106.8	-1.6675
5106.9	-1.6675
5107	5.6567
5107.1	0.46875
5107.2	-1.3623
5107.3	5.0464
5107.4	-0.1416
5107.5	-2.8882
5107.6	3.5205
5107.7	5.3516
5107.8	-0.75195
5107.9	-2.583
5108	0.77393
5108.1	1.9946
5108.2	2.9102
5108.3	-1.9727
5108.4	-2.8882
5108.5	-1.3623
5108.6	-1.0571
5108.7	2.605
5108.8	4.1309
5108.9	4.7412
5109	3.2153
5109.1	0.77393
5109.2	-0.44678
5109.3	-3.1934
5109.4	-2.2778
5109.5	-3.4985
5109.6	-1.0571
5109.7	0.16357
5109.8	1.0791
5109.9	3.5205
5110	5.6567
5110.1	7.1826
5110.2	4.436
5110.3	4.436
5110.4	4.7412
5110.5	3.8257
5110.6	3.8257
5110.7	0.16357
5110.8	-0.75195
5110.9	-1.6675
5111	-1.6675
5111.1	-0.75195
5111.2	-2.583
5111.3	-2.2778
5111.4	-1.6675
5111.5	-2.583
5111.6	-4.7192
5111.7	-2.583
5111.8	-4.1089
5111.9	-2.8882
5112	-1.9727
5112.1	-1.3623
5112.2	-1.6675
5112.3	0.16357
5112.4	-0.75195
5112.5	3.8257
5112.6	5.0464
5112.7	5.0464
5112.8	5.9619
5112.9	6.8774
5113	0.77393
5113.1	2.605
5113.2	-1.6675
5113.3	-1.6675
5113.4	-2.2778
5113.5	-0.1416
5113.6	-3.1934
5113.7	4.7412
5113.8	4.1309
5113.9	5.6567
5114	1.6895
5114.1	-0.75195
5114.2	-3.8037
5114.3	-1.6675
5114.4	-0.1416
5114.5	5.0464
5114.6	3.8257
5114.7	5.6567
5114.8	4.1309
5114.9	1.0791
5115	-0.75195
5115.1	-1.0571
5115.2	4.7412
5115.3	1.0791
5115.4	-3.1934
5115.5	4.1309
5115.6	1.3843
5115.7	-2.8882
5115.8	5.0464
5115.9	1.9946
5116	-3.8037
5116.1	-0.1416
5116.2	4.7412
5116.3	4.1309
5116.4	-0.1416
5116.5	-2.2778
5116.6	-2.8882
5116.7	1.9946
5116.8	5.3516
5116.9	6.2671
5117	1.9946
5117.1	0.16357
5117.2	-2.8882
5117.3	-2.2778
5117.4	-2.583
5117.5	-0.44678
5117.6	2.9102
5117.7	5.9619
5117.8	5.3516
5117.9	5.0464
5118	4.1309
5118.1	2.2998
5118.2	-1.3623
5118.3	-0.75195
5118.4	-1.9727
5118.5	-3.4985
5118.6	-3.4985
5118.7	-2.2778
5118.8	-4.1089
5118.9	-1.6675
5119	-2.8882
5119.1	0.16357
5119.2	-1.0571
5119.3	-0.44678
5119.4	-0.44678
5119.5	0.46875
5119.6	0.46875
5119.7	0.46875
5119.8	0.46875
5119.9	2.9102
5120	1.6895
5120.1	-0.44678
5120.2	-0.44678
5120.3	-0.75195
5120.4	-2.2778
5120.5	-3.1934
5120.6	-1.0571
5120.7	-1.3623
5120.8	-2.583
5120.9	-1.6675
5121	-2.2778
5121.1	-2.8882
5121.2	-0.75195
5121.3	4.7412
5121.4	5.6567
5121.5	6.5723
5121.6	5.0464
5121.7	2.605
5121.8	-0.1416
5121.9	-1.9727
5122	-3.1934
5122.1	-2.8882
5122.2	0.77393
5122.3	4.7412
5122.4	4.436
5122.5	3.8257
5122.6	1.3843
5122.7	-1.9727
5122.8	-2.583
5122.9	-3.1934
5123	-3.1934
5123.1	-3.8037
5123.2	-1.6675
5123.3	2.605
5123.4	5.9619
5123.5	-0.1416
5123.6	-3.8037
5123.7	3.2153
5123.8	-0.1416
5123.9	-0.75195
5124	5.0464
5124.1	1.6895
5124.2	-1.9727
5124.3	1.3843
5124.4	5.9619
5124.5	-0.44678
5124.6	-0.44678
5124.7	-3.4985
5124.8	2.605
5124.9	4.7412
5125	2.9102
5125.1	-0.44678
5125.2	-4.4141
5125.3	-3.4985
5125.4	-1.9727
5125.5	0.16357
5125.6	1.6895
5125.7	4.7412
5125.8	4.1309
5125.9	2.9102
5126	1.3843
5126.1	-2.2778
5126.2	-3.1934
5126.3	-4.4141
5126.4	-0.75195
5126.5	-1.6675
5126.6	-1.6675
5126.7	-0.44678
5126.8	1.9946
5126.9	0.77393
5127	4.1309
5127.1	4.1309
5127.2	5.6567
5127.3	3.5205
5127.4	7.4878
5127.5	7.1826
5127.6	5.6567
5127.7	4.7412
5127.8	5.9619
5127.9	4.1309
5128	3.8257
5128.1	4.1309
5128.2	6.5723
5128.3	5.0464
5128.4	4.436
5128.5	5.0464
5128.6	5.9619
5128.7	6.2671
5128.8	6.5723
5128.9	6.5723
5129	4.7412
5129.1	2.9102
5129.2	1.3843
5129.3	2.2998
5129.4	-1.0571
5129.5	-2.8882
5129.6	-2.583
5129.7	-3.4985
5129.8	-3.1934
5129.9	0.46875
5130	3.5205
5130.1	5.3516
5130.2	6.2671
5130.3	2.2998
5130.4	0.16357
5130.5	-3.8037
5130.6	-4.1089
5130.7	-0.44678
5130.8	2.9102
5130.9	5.6567
5131	1.6895
5131.1	2.605
5131.2	-1.0571
5131.3	-1.0571
5131.4	-0.75195
5131.5	-1.0571
5131.6	3.8257
5131.7	5.9619
5131.8	0.46875
5131.9	-1.6675
5132	4.436
5132.1	0.16357
5132.2	-1.6675
5132.3	5.3516
5132.4	0.77393
5132.5	-2.8882
5132.6	1.9946
5132.7	4.1309
5132.8	-1.9727
5132.9	-1.3623
5133	0.46875
5133.1	4.7412
5133.2	5.6567
5133.3	-1.6675
5133.4	-4.4141
5133.5	-2.2778
5133.6	-0.1416
5133.7	2.605
5133.8	4.7412
5133.9	5.0464
5134	5.3516
5134.1	0.46875
5134.2	-1.6675
5134.3	-1.9727
5134.4	-2.2778
5134.5	-2.2778
5134.6	-2.2778
5134.7	-1.0571
5134.8	0.77393
5134.9	3.2153
5135	5.6567
5135.1	4.7412
5135.2	4.436
5135.3	4.436
5135.4	5.3516
5135.5	5.6567
5135.6	4.1309
5135.7	3.8257
5135.8	1.3843
5135.9	2.605
5136	-1.3623
5136.1	-0.75195
5136.2	-0.75195
5136.3	1.6895
5136.4	-0.44678
5136.5	-0.1416
5136.6	0.16357
5136.7	-0.75195
5136.8	1.3843
5136.9	1.3843
5137	4.436
5137.1	2.605
5137.2	5.9619
5137.3	4.7412
5137.4	5.6567
5137.5	4.1309
5137.6	4.7412
5137.7	3.5205
5137.8	1.9946
5137.9	0.16357
5138	-0.75195
5138.1	-3.8037
5138.2	-5.3296
5138.3	-0.1416
5138.4	-0.75195
5138.5	4.1309
5138.6	6.5723
5138.7	5.9619
5138.8	1.3843
5138.9	-0.75195
5139	-2.583
5139.1	-2.2778
5139.2	-0.44678
5139.3	5.9619
5139.4	5.9619
5139.5	2.605
5139.6	1.3843
5139.7	4.436
5139.8	4.436
5139.9	5.3516
5140	-0.1416
5140.1	-3.4985
5140.2	0.77393
5140.3	3.8257
5140.4	-4.1089
5140.5	3.8257
5140.6	3.2153
5140.7	-2.8882
5140.8	1.3843
5140.9	3.8257
5141	-2.8882
5141.1	-1.6675
5141.2	2.9102
5141.3	5.9619
5141.4	-0.44678
5141.5	-3.4985
5141.6	-2.583
5141.7	1.0791
5141.8	4.1309
5141.9	5.6567
5142	3.5205
5142.1	-1.3623
5142.2	-2.2778
5142.3	-4.1089
5142.4	-2.8882
5142.5	-0.1416
5142.6	1.6895
5142.7	4.436
5142.8	6.2671
5142.9	6.2671
5143	2.9102
5143.1	2.605
5143.2	1.0791
5143.3	-1.3623
5143.4	-1.6675
5143.5	-2.8882
5143.6	-2.2778
5143.7	-3.1934
5143.8	-1.3623
5143.9	-0.1416
5144	0.46875
5144.1	-0.75195
5144.2	1.0791
5144.3	3.5205
5144.4	2.9102
5144.5	4.7412
5144.6	3.2153
5144.7	2.9102
5144.8	3.8257
5144.9	2.605
5145	5.0464
5145.1	4.436
5145.2	4.436
5145.3	2.2998
5145.4	3.8257
5145.5	1.0791
5145.6	0.16357
5145.7	0.46875
5145.8	1.3843
5145.9	-0.44678
5146	-2.2778
5146.1	-4.1089
5146.2	-3.4985
5146.3	-4.4141
5146.4	-1.0571
5146.5	1.3843
5146.6	4.436
5146.7	5.9619
5146.8	6.5723
5146.9	2.605
5147	-0.75195
5147.1	-2.8882
5147.2	-2.8882
5147.3	-1.9727
5147.4	-0.1416
5147.5	3.8257
5147.6	5.6567
5147.7	2.605
5147.8	0.46875
5147.9	-0.44678
5148	-1.9727
5148.1	-1.9727
5148.2	0.77393
5148.3	4.436
5148.4	3.8257
5148.5	-1.0571
5148.6	0.77393
5148.7	4.7412
5148.8	-1.9727
5148.9	-0.44678
5149	5.9619
5149.1	-3.1934
5149.2	-1.0571
5149.3	6.2671
5149.4	4.436
5149.5	-2.8882
5149.6	-0.75195
5149.7	1.9946
5149.8	4.1309
5149.9	4.1309
5150	-0.75195
5150.1	-1.6675
5150.2	-0.1416
5150.3	1.0791
5150.4	3.2153
5150.5	4.7412
5150.6	5.3516
5150.7	4.7412
5150.8	1.3843
5150.9	-0.75195
5151	-2.2778
5151.1	-3.8037
5151.2	-2.8882
5151.3	-1.0571
5151.4	0.77393
5151.5	1.9946
5151.6	3.5205
5151.7	1.9946
5151.8	5.3516
5151.9	5.3516
5152	6.8774
5152.1	4.1309
5152.2	5.0464
5152.3	3.2153
5152.4	1.9946
5152.5	1.0791
5152.6	-0.75195
5152.7	0.77393
5152.8	-1.0571
5152.9	1.9946
5153	-2.2778
5153.1	-1.9727
5153.2	-1.6675
5153.3	-1.3623
5153.4	-1.6675
5153.5	-0.44678
5153.6	1.0791
5153.7	1.9946
5153.8	2.9102
5153.9	3.8257
5154	5.6567
5154.1	5.6567
5154.2	6.2671
5154.3	6.2671
5154.4	6.5723
5154.5	1.0791
5154.6	0.77393
5154.7	-0.1416
5154.8	-2.8882
5154.9	-2.583
5155	-1.0571
5155.1	-0.75195
5155.2	3.2153
5155.3	5.6567
5155.4	5.9619
5155.5	2.2998
5155.6	0.77393
5155.7	-3.4985
5155.8	-0.1416
5155.9	-1.3623
5156	3.2153
5156.1	6.2671
5156.2	6.5723
5156.3	4.1309
5156.4	5.0464
5156.5	6.8774
5156.6	3.2153
5156.7	-0.1416
5156.8	-1.9727
5156.9	3.8257
5157	2.605
5157.1	-1.6675
5157.2	5.3516
5157.3	-0.1416
5157.4	-1.6675
5157.5	4.1309
5157.6	2.9102
5157.7	-1.6675
5157.8	-2.2778
5157.9	4.436
5158	4.436
5158.1	-1.0571
5158.2	-4.4141
5158.3	-0.44678
5158.4	0.46875
5158.5	3.8257
5158.6	5.0464
5158.7	2.605
5158.8	-2.2778
5158.9	-3.4985
5159	-2.8882
5159.1	-1.9727
5159.2	-0.44678
5159.3	2.9102
5159.4	4.7412
5159.5	5.3516
5159.6	5.3516
5159.7	5.0464
5159.8	1.6895
5159.9	-2.583
5160	-0.44678
5160.1	-1.6675
5160.2	-1.9727
5160.3	-3.4985
5160.4	-3.4985
5160.5	-3.1934
5160.6	-3.4985
5160.7	-0.75195
5160.8	0.46875
5160.9	1.3843
5161	0.77393
5161.1	1.6895
5161.2	2.2998
5161.3	1.0791
5161.4	1.6895
5161.5	5.0464
5161.6	2.605
5161.7	3.8257
5161.8	2.2998
5161.9	0.77393
5162	0.46875
5162.1	0.16357
5162.2	1.6895
5162.3	0.16357
5162.4	-0.44678
5162.5	-2.583
5162.6	-3.4985
5162.7	-5.3296
5162.8	-2.583
5162.9	-2.583
5163	-0.1416
5163.1	3.2153
5163.2	4.436
5163.3	7.4878
5163.4	5.6567
5163.5	2.9102
5163.6	-1.0571
5163.7	-1.3623
5163.8	-3.4985
5163.9	-3.1934
5164	1.6895
5164.1	5.3516
5164.2	5.6567
5164.3	1.6895
5164.4	-0.44678
5164.5	-1.9727
5164.6	-2.8882
5164.7	-1.3623
5164.8	-2.8882
5164.9	-0.44678
5165	3.5205
5165.1	4.7412
5165.2	-2.583
5165.3	0.16357
5165.4	7.1826
5165.5	-0.44678
5165.6	-1.0571
5165.7	5.0464
5165.8	-0.1416
5165.9	-2.8882
5166	2.605
5166.1	3.8257
5166.2	-1.3623
5166.3	-3.1934
5166.4	-0.1416
5166.5	4.1309
5166.6	6.2671
5166.7	0.77393
5166.8	-0.75195
5166.9	-3.1934
5167	-2.8882
5167.1	1.9946
5167.2	3.5205
5167.3	4.436
5167.4	5.6567
5167.5	5.6567
5167.6	5.3516
5167.7	2.2998
5167.8	-1.0571
5167.9	-2.2778
5168	-2.583
5168.1	-4.1089
5168.2	-3.4985
5168.3	-1.0571
5168.4	-1.6675
5168.5	-0.1416
5168.6	0.77393
5168.7	1.6895
5168.8	0.77393
5168.9	3.5205
5169	2.9102
5169.1	6.5723
5169.2	5.3516
5169.3	6.5723
5169.4	6.2671
5169.5	2.9102
5169.6	5.9619
5169.7	6.5723
5169.8	6.2671
5169.9	7.4878
5170	6.8774
5170.1	5.3516
5170.2	4.1309
5170.3	4.7412
5170.4	1.9946
5170.5	2.2998
5170.6	0.16357
5170.7	0.77393
5170.8	-0.1416
5170.9	-1.9727
5171	-2.8882
5171.1	-3.1934
5171.2	-2.2778
5171.3	-1.3623
5171.4	1.3843
5171.5	5.0464
5171.6	6.2671
5171.7	5.6567
5171.8	1.9946
5171.9	1.6895
5172	-2.583
5172.1	-3.8037
5172.2	-1.0571
5172.3	2.9102
5172.4	6.2671
5172.5	3.8257
5172.6	0.77393
5172.7	-2.8882
5172.8	-1.9727
5172.9	-1.6675
5173	-1.6675
5173.1	-2.2778
5173.2	-1.9727
5173.3	1.6895
5173.4	4.1309
5173.5	-1.6675
5173.6	1.0791
5173.7	6.5723
5173.8	-0.75195
5173.9	-1.9727
5174	6.5723
5174.1	-1.9727
5174.2	-2.583
5174.3	6.5723
5174.4	2.9102
5174.5	-2.8882
5174.6	-0.44678
5174.7	3.5205
5174.8	3.8257
5174.9	1.3843
5175	-3.4985
5175.1	-1.0571
5175.2	-1.6675
5175.3	1.3843
5175.4	4.7412
5175.5	5.9619
5175.6	1.6895
5175.7	0.16357
5175.8	-1.9727
5175.9	-3.1934
5176	-2.8882
5176.1	-3.4985
5176.2	1.0791
5176.3	0.16357
5176.4	3.5205
5176.5	6.5723
5176.6	5.6567
5176.7	5.9619
5176.8	4.1309
5176.9	2.2998
5177	-1.0571
5177.1	1.0791
5177.2	-1.9727
5177.3	-1.0571
5177.4	-2.583
5177.5	-2.8882
5177.6	-2.583
5177.7	-4.7192
5177.8	-1.6675
5177.9	-1.6675
5178	-1.3623
5178.1	-3.1934
5178.2	-2.2778
5178.3	-1.9727
5178.4	-2.583
5178.5	-3.8037
5178.6	-1.9727
5178.7	-1.6675
5178.8	-1.9727
5178.9	-2.2778
5179	-5.0244
5179.1	-3.1934
5179.2	-3.8037
5179.3	-1.9727
5179.4	0.77393
5179.5	1.3843
5179.6	2.605
5179.7	6.2671
5179.8	4.7412
5179.9	4.436
5180	1.9946
5180.1	1.6895
5180.2	-1.0571
5180.3	-3.8037
5180.4	-2.583
5180.5	-1.6675
5180.6	1.9946
5180.7	6.5723
5180.8	6.2671
5180.9	0.46875
5181	-2.2778
5181.1	-3.1934
5181.2	-1.6675
5181.3	-2.583
5181.4	-1.6675
5181.5	-2.8882
5181.6	-3.4985
5181.7	-1.6675
5181.8	5.0464
5181.9	2.9102
5182	-1.0571
5182.1	4.436
5182.2	-0.75195
5182.3	-2.583
5182.4	4.436
5182.5	0.16357
5182.6	-1.3623
5182.7	1.0791
5182.8	5.6567
5182.9	1.9946
5183	-0.75195
5183.1	-3.1934
5183.2	1.0791
5183.3	2.9102
5183.4	5.6567
5183.5	3.2153
5183.6	-0.75195
5183.7	-1.3623
5183.8	-1.6675
5183.9	-1.6675
5184	1.3843
5184.1	2.9102
5184.2	5.3516
5184.3	5.3516
5184.4	5.6567
5184.5	4.7412
5184.6	1.6895
5184.7	0.46875
5184.8	-0.44678
5184.9	-3.8037
5185	-3.1934
5185.1	-2.583
5185.2	-2.583
5185.3	-2.583
5185.4	-1.0571
5185.5	0.16357
5185.6	-0.1416
5185.7	1.0791
5185.8	1.0791
5185.9	1.6895
5186	2.9102
5186.1	1.6895
5186.2	3.2153
5186.3	2.2998
5186.4	3.8257
5186.5	1.6895
5186.6	2.9102
5186.7	1.6895
5186.8	4.1309
5186.9	3.2153
5187	1.0791
5187.1	-1.6675
5187.2	-1.3623
5187.3	-2.583
5187.4	-0.75195
5187.5	-1.6675
5187.6	-1.3623
5187.7	-2.2778
5187.8	-1.3623
5187.9	0.46875
5188	3.5205
5188.1	5.3516
5188.2	8.4033
5188.3	3.5205
5188.4	2.605
5188.5	-1.6675
5188.6	-3.1934
5188.7	-1.9727
5188.8	-1.3623
5188.9	4.1309
5189	6.8774
5189.1	3.8257
5189.2	-0.44678
5189.3	-1.9727
5189.4	-2.2778
5189.5	-1.9727
5189.6	0.16357
5189.7	-1.6675
5189.8	-1.9727
5189.9	-5.0244
5190	-0.1416
5190.1	6.2671
5190.2	0.77393
5190.3	-1.0571
5190.4	5.0464
5190.5	-0.1416
5190.6	-1.6675
5190.7	3.5205
5190.8	-0.44678
5190.9	-0.1416
5191	2.9102
5191.1	7.1826
5191.2	0.77393
5191.3	-3.8037
5191.4	-0.75195
5191.5	2.9102
5191.6	5.0464
5191.7	2.605
5191.8	-2.2778
5191.9	-3.4985
5192	-3.8037
5192.1	-1.0571
5192.2	-0.1416
5192.3	4.7412
5192.4	3.8257
5192.5	5.9619
5192.6	3.8257
5192.7	-0.75195
5192.8	-1.9727
5192.9	-3.4985
5193	-3.1934
5193.1	-2.2778
5193.2	0.46875
5193.3	-1.3623
5193.4	1.0791
5193.5	1.6895
5193.6	4.1309
5193.7	5.3516
5193.8	6.2671
5193.9	6.5723
5194	6.5723
5194.1	4.7412
5194.2	4.1309
5194.3	4.1309
5194.4	5.3516
5194.5	4.7412
5194.6	1.9946
5194.7	1.3843
5194.8	2.605
5194.9	1.3843
5195	1.6895
5195.1	1.6895
5195.2	2.2998
5195.3	3.8257
5195.4	5.0464
5195.5	5.0464
5195.6	4.1309
5195.7	4.7412
5195.8	5.6567
5195.9	4.7412
5196	3.8257
5196.1	1.3843
5196.2	0.77393
5196.3	-0.75195
5196.4	-3.4985
5196.5	-4.7192
5196.6	-1.6675
5196.7	-0.75195
5196.8	2.9102
5196.9	4.7412
5197	5.6567
5197.1	3.8257
5197.2	0.46875
5197.3	-1.0571
5197.4	-3.4985
5197.5	-2.583
5197.6	3.2153
5197.7	6.8774
5197.8	6.2671
5197.9	2.9102
5198	1.3843
5198.1	1.9946
5198.2	4.436
5198.3	7.793
5198.4	0.16357
5198.5	-1.9727
5198.6	1.3843
5198.7	3.2153
5198.8	-1.6675
5198.9	3.2153
5199	3.8257
5199.1	-3.1934
5199.2	1.9946
5199.3	5.0464
5199.4	-1.6675
5199.5	-3.1934
5199.6	1.9946
5199.7	4.436
5199.8	3.5205
5199.9	-1.9727
5200	-2.8882
5200.1	-1.9727
5200.2	0.77393
5200.3	3.5205
5200.4	6.5723
5200.5	4.1309
5200.6	2.9102
5200.7	0.46875
5200.8	-1.9727
5200.9	-1.9727
5201	-1.6675
5201.1	-0.75195
5201.2	-1.3623
5201.3	0.16357
5201.4	1.3843
5201.5	3.2153
5201.6	6.8774
5201.7	6.8774
5201.8	4.1309
5201.9	5.0464
5202	3.5205
5202.1	2.9102
5202.2	4.1309
5202.3	2.2998
5202.4	1.0791
5202.5	0.77393
5202.6	-1.3623
5202.7	-1.9727
5202.8	-1.6675
5202.9	-1.6675
5203	-0.75195
5203.1	0.46875
5203.2	-0.75195
5203.3	-2.583
5203.4	-1.0571
5203.5	-1.9727
5203.6	0.46875
5203.7	2.605
5203.8	5.9619
5203.9	5.3516
5204	5.0464
5204.1	4.7412
5204.2	5.0464
5204.3	4.1309
5204.4	3.8257
5204.5	2.9102
5204.6	-1.0571
5204.7	-1.9727
5204.8	-2.8882
5204.9	-3.1934
5205	-1.6675
5205.1	1.0791
5205.2	5.0464
5205.3	6.8774
5205.4	3.8257
5205.5	-0.44678
5205.6	-1.0571
5205.7	-4.4141
5205.8	-1.3623
5205.9	4.7412
5206	5.6567
5206.1	5.3516
5206.2	1.9946
5206.3	1.3843
5206.4	1.6895
5206.5	5.3516
5206.6	6.8774
5206.7	-0.44678
5206.8	-0.44678
5206.9	4.1309
5207	1.0791
5207.1	-2.2778
5207.2	4.1309
5207.3	1.6895
5207.4	-2.2778
5207.5	1.6895
5207.6	4.1309
5207.7	-3.1934
5207.8	-1.6675
5207.9	0.16357
5208	7.793
5208.1	2.9102
5208.2	-3.8037
5208.3	-4.1089
5208.4	-2.8882
5208.5	1.6895
5208.6	2.9102
5208.7	5.9619
5208.8	2.2998
5208.9	-1.6675
5209	-3.1934
5209.1	-2.2778
5209.2	-4.1089
5209.3	-1.9727
5209.4	-0.75195
5209.5	1.6895
5209.6	0.46875
5209.7	4.436
5209.8	5.0464
5209.9	5.3516
5210	5.6567
5210.1	5.0464
5210.2	3.5205
5210.3	0.16357
5210.4	-0.44678
5210.5	-0.44678
5210.6	-2.2778
5210.7	-2.583
5210.8	-2.8882
5210.9	-1.6675
5211	-4.4141
5211.1	-3.8037
5211.2	-2.2778
5211.3	-3.8037
5211.4	-3.1934
5211.5	-2.8882
5211.6	-2.583
5211.7	-4.4141
5211.8	-2.583
5211.9	-2.8882
5212	-3.1934
5212.1	-3.4985
5212.2	-2.583
5212.3	-0.44678
5212.4	0.46875
5212.5	2.2998
5212.6	2.9102
5212.7	5.9619
5212.8	5.6567
5212.9	5.3516
5213	4.1309
5213.1	1.6895
5213.2	-1.6675
5213.3	-3.4985
5213.4	-3.1934
5213.5	-3.1934
5213.6	1.0791
5213.7	4.436
5213.8	6.2671
5213.9	4.436
5214	-0.75195
5214.1	-2.2778
5214.2	-2.2778
5214.3	-1.0571
5214.4	2.9102
5214.5	6.2671
5214.6	6.2671
5214.7	6.8774
5214.8	5.3516
5214.9	1.9946
5215	-3.1934
5215.1	-2.583
5215.2	3.2153
5215.3	4.1309
5215.4	-1.9727
5215.5	3.2153
5215.6	1.6895
5215.7	-2.2778
5215.8	3.8257
5215.9	4.7412
5216	-2.583
5216.1	0.77393
5216.2	1.6895
5216.3	5.6567
5216.4	1.3843
5216.5	-2.2778
5216.6	-2.8882
5216.7	0.16357
5216.8	1.9946
5216.9	5.3516
5217	4.1309
5217.1	3.8257
5217.2	1.9946
5217.3	-1.3623
5217.4	-2.583
5217.5	-1.0571
5217.6	-1.9727
5217.7	-0.44678
5217.8	0.77393
5217.9	4.436
5218	6.2671
5218.1	5.6567
5218.2	5.0464
5218.3	4.436
5218.4	3.2153
5218.5	1.0791
5218.6	0.46875
5218.7	-1.6675
5218.8	-2.2778
5218.9	-1.9727
5219	-2.2778
5219.1	-2.8882
5219.2	-5.9399
5219.3	-2.2778
5219.4	-3.1934
5219.5	-3.8037
5219.6	-3.4985
5219.7	-2.2778
5219.8	-3.8037
5219.9	-4.1089
5220	-2.2778
5220.1	-2.2778
5220.2	-1.9727
5220.3	-0.75195
5220.4	-1.3623
5220.5	-1.0571
5220.6	-0.44678
5220.7	1.3843
5220.8	4.436
5220.9	5.0464
5221	5.6567
5221.1	6.8774
5221.2	5.9619
5221.3	-0.1416
5221.4	0.46875
5221.5	-0.75195
5221.6	-3.4985
5221.7	-2.2778
5221.8	-1.6675
5221.9	3.2153
5222	4.1309
5222.1	5.9619
5222.2	4.1309
5222.3	-0.1416
5222.4	-4.4141
5222.5	-3.8037
5222.6	0.77393
5222.7	6.2671
5222.8	5.9619
5222.9	6.2671
5223	4.7412
5223.1	6.5723
5223.2	5.9619
5223.3	-0.75195
5223.4	-3.8037
5223.5	0.77393
5223.6	5.0464
5223.7	-0.44678
5223.8	1.6895
5223.9	2.605
5224	-2.583
5224.1	3.2153
5224.2	5.0464
5224.3	-2.2778
5224.4	-1.0571
5224.5	3.2153
5224.6	5.3516
5224.7	-1.6675
5224.8	-2.583
5224.9	-2.8882
5225	2.9102
5225.1	5.3516
5225.2	3.5205
5225.3	-1.9727
5225.4	-1.0571
5225.5	-4.4141
5225.6	-2.8882
5225.7	-0.44678
5225.8	0.46875
5225.9	4.1309
5226	4.1309
5226.1	6.2671
5226.2	3.8257
5226.3	2.9102
5226.4	-0.75195
5226.5	-0.75195
5226.6	-4.1089
5226.7	-4.7192
5226.8	-1.6675
5226.9	-2.8882
5227	-0.75195
5227.1	0.46875
5227.2	0.16357
5227.3	1.0791
5227.4	3.8257
5227.5	2.9102
5227.6	4.436
5227.7	4.436
5227.8	5.0464
5227.9	6.8774
5228	6.2671
5228.1	4.7412
5228.2	5.6567
5228.3	5.0464
5228.4	4.436
5228.5	7.4878
5228.6	7.4878
5228.7	5.6567
5228.8	3.5205
5228.9	2.605
5229	1.9946
5229.1	1.9946
5229.2	0.77393
5229.3	1.0791
5229.4	1.3843
5229.5	-2.8882
5229.6	-4.1089
5229.7	-4.4141
5229.8	-2.8882
5229.9	-1.3623
5230	3.2153
5230.1	5.6567
5230.2	6.8774
5230.3	4.1309
5230.4	1.3843
5230.5	-1.0571
5230.6	-4.1089
5230.7	-2.2778
5230.8	-0.1416
5230.9	4.436
5231	5.3516
5231.1	3.5205
5231.2	1.6895
5231.3	0.16357
5231.4	0.46875
5231.5	2.2998
5231.6	6.5723
5231.7	3.8257
5231.8	-2.8882
5231.9	-0.75195
5232	5.9619
5232.1	-2.8882
5232.2	-0.75195
5232.3	5.0464
5232.4	-2.2778
5232.5	-0.44678
5232.6	4.7412
5232.7	1.9946
5232.8	-2.8882
5232.9	-0.1416
5233	1.9946
5233.1	6.2671
5233.2	1.3843
5233.3	-2.2778
5233.4	-4.4141
5233.5	-1.9727
5233.6	3.8257
5233.7	5.9619
5233.8	5.9619
5233.9	6.8774
5234	1.0791
5234.1	-0.1416
5234.2	-4.1089
5234.3	-3.4985
5234.4	-2.583
5234.5	0.16357
5234.6	0.46875
5234.7	0.46875
5234.8	0.16357
5234.9	4.1309
5235	6.2671
5235.1	5.9619
5235.2	5.6567
5235.3	4.7412
5235.4	3.5205
5235.5	3.8257
5235.6	1.9946
5235.7	0.77393
5235.8	-0.1416
5235.9	-0.75195
5236	-1.3623
5236.1	-1.0571
5236.2	-1.9727
5236.3	-1.9727
5236.4	-1.0571
5236.5	-2.583
5236.6	-3.1934
5236.7	-1.3623
5236.8	-1.9727
5236.9	0.77393
5237	0.16357
5237.1	1.0791
5237.2	3.2153
5237.3	4.7412
5237.4	5.3516
5237.5	5.9619
5237.6	4.7412
5237.7	5.0464
5237.8	4.436
5237.9	1.3843
5238	-1.6675
5238.1	-1.0571
5238.2	-5.0244
5238.3	-3.4985
5238.4	-0.75195
5238.5	2.605
5238.6	4.436
5238.7	6.2671
5238.8	4.1309
5238.9	-1.6675
5239	-2.8882
5239.1	-2.2778
5239.2	-0.1416
5239.3	4.7412
5239.4	7.4878
5239.5	4.7412
5239.6	3.5205
5239.7	2.9102
5239.8	6.2671
5239.9	6.8774
5240	0.77393
5240.1	-1.3623
5240.2	3.2153
5240.3	3.5205
5240.4	-2.8882
5240.5	1.3843
5240.6	4.436
5240.7	-2.8882
5240.8	2.2998
5240.9	5.0464
5241	-2.583
5241.1	-2.2778
5241.2	2.2998
5241.3	6.5723
5241.4	2.2998
5241.5	-0.44678
5241.6	-3.8037
5241.7	-1.6675
5241.8	1.0791
5241.9	4.7412
5242	6.8774
5242.1	2.9102
5242.2	-1.0571
5242.3	-3.8037
5242.4	-4.7192
5242.5	-4.1089
5242.6	-1.6675
5242.7	0.46875
5242.8	2.9102
5242.9	5.3516
5243	4.7412
5243.1	5.9619
5243.2	4.1309
5243.3	1.9946
5243.4	1.0791
5243.5	-0.44678
5243.6	-1.6675
5243.7	-2.8882
5243.8	-4.4141
5243.9	-3.1934
5244	-1.0571
5244.1	-0.44678
5244.2	-0.44678
5244.3	1.3843
5244.4	0.16357
5244.5	2.2998
5244.6	1.0791
5244.7	1.9946
5244.8	3.5205
5244.9	3.5205
5245	3.5205
5245.1	1.9946
5245.2	3.5205
5245.3	0.77393
5245.4	1.6895
5245.5	2.605
5245.6	1.6895
5245.7	-1.0571
5245.8	-0.1416
5245.9	-1.0571
5246	-3.8037
5246.1	-4.1089
5246.2	-4.7192
5246.3	-1.6675
5246.4	-1.6675
5246.5	1.9946
5246.6	5.3516
5246.7	6.2671
5246.8	6.2671
5246.9	2.2998
5247	0.46875
5247.1	-3.1934
5247.2	-2.8882
5247.3	-2.583
5247.4	3.5205
5247.5	5.0464
5247.6	5.3516
5247.7	2.2998
5247.8	-1.3623
5247.9	-1.6675
5248	-2.2778
5248.1	-1.0571
5248.2	-1.0571
5248.3	2.2998
5248.4	4.436
5248.5	-1.3623
5248.6	-0.44678
5248.7	5.9619
5248.8	-1.3623
5248.9	-2.2778
5249	5.9619
5249.1	0.46875
5249.2	-2.2778
5249.3	1.9946
5249.4	5.3516
5249.5	1.6895
5249.6	-2.583
5249.7	-1.9727
5249.8	-1.9727
5249.9	0.46875
5250	1.9946
5250.1	4.7412
5250.2	5.0464
5250.3	5.3516
5250.4	5.3516
5250.5	5.3516
5250.6	1.9946
5250.7	1.0791
5250.8	-0.1416
5250.9	-2.2778
5251	-2.8882
5251.1	-3.4985
5251.2	-3.1934
5251.3	-3.8037
5251.4	-1.9727
5251.5	-3.1934
5251.6	-2.583
5251.7	-2.2778
5251.8	-1.9727
5251.9	-1.3623
5252	-1.0571
5252.1	-1.6675
5252.2	-0.75195
5252.3	-1.0571
5252.4	-1.6675
5252.5	-0.75195
5252.6	0.46875
5252.7	-1.3623
5252.8	-0.1416
5252.9	0.46875
5253	-2.583
5253.1	-0.44678
5253.2	-2.2778
5253.3	-1.0571
5253.4	-1.3623
5253.5	-2.8882
5253.6	-3.4985
5253.7	-3.4985
5253.8	-2.8882
5253.9	1.0791
5254	3.2153
5254.1	4.1309
5254.2	5.9619
5254.3	5.3516
5254.4	2.2998
5254.5	1.9946
5254.6	-1.3623
5254.7	-1.9727
5254.8	-0.75195
5254.9	-2.2778
5255	-0.1416
5255.1	3.5205
5255.2	6.8774
5255.3	1.0791
5255.4	1.6895
5255.5	-1.0571
5255.6	-3.1934
5255.7	-0.1416
5255.8	6.5723
5255.9	4.7412
5256	-1.3623
5256.1	-1.0571
5256.2	-3.1934
5256.3	-1.0571
5256.4	-3.4985
5256.5	-2.2778
5256.6	-0.44678
5256.7	1.9946
5256.8	4.7412
5256.9	-2.583
5257	0.77393
5257.1	5.6567
5257.2	-0.75195
5257.3	-1.9727
5257.4	6.2671
5257.5	0.16357
5257.6	-1.6675
5257.7	1.9946
5257.8	4.7412
5257.9	2.9102
5258	-1.6675
5258.1	-1.9727
5258.2	-1.0571
5258.3	1.3843
5258.4	5.6567
5258.5	4.1309
5258.6	1.9946
5258.7	-1.6675
5258.8	-0.44678
5258.9	-2.8882
5259	-1.9727
5259.1	-3.1934
5259.2	-0.1416
5259.3	-1.6675
5259.4	1.6895
5259.5	3.5205
5259.6	5.3516
5259.7	5.0464
5259.8	5.3516
5259.9	5.0464
5260	3.2153
5260.1	5.3516
5260.2	3.2153
5260.3	3.5205
5260.4	0.77393
5260.5	0.46875
5260.6	-1.0571
5260.7	-0.75195
5260.8	-2.583
5260.9	-0.75195
5261	-1.3623
5261.1	0.16357
5261.2	-1.3623
5261.3	-1.3623
5261.4	-2.2778
5261.5	-0.75195
5261.6	-0.1416
5261.7	1.0791
5261.8	2.605
5261.9	2.2998
5262	3.8257
5262.1	3.8257
5262.2	5.0464
5262.3	7.4878
5262.4	5.0464
5262.5	3.2153
5262.6	1.0791
5262.7	0.77393
5262.8	-2.583
5262.9	-1.9727
5263	-4.7192
5263.1	-0.44678
5263.2	1.3843
5263.3	5.0464
5263.4	6.8774
5263.5	1.9946
5263.6	0.16357
5263.7	-1.9727
5263.8	-2.2778
5263.9	0.46875
5264	5.3516
5264.1	6.5723
5264.2	0.77393
5264.3	-0.44678
5264.4	-3.1934
5264.5	-2.2778
5264.6	-0.44678
5264.7	1.9946
5264.8	-0.44678
5264.9	-3.8037
5265	-3.1934
5265.1	-0.75195
5265.2	5.6567
5265.3	0.77393
5265.4	-1.6675
5265.5	1.6895
5265.6	1.6895
5265.7	-2.2778
5265.8	1.0791
5265.9	4.7412
5266	-0.75195
5266.1	-2.583
5266.2	-1.6675
5266.3	4.1309
5266.4	5.6567
5266.5	1.3843
5266.6	-0.75195
5266.7	-2.8882
5266.8	-2.2778
5266.9	2.605
5267	5.6567
5267.1	6.8774
5267.2	1.9946
5267.3	-1.6675
5267.4	-2.2778
5267.5	-0.44678
5267.6	-2.583
5267.7	2.2998
5267.8	3.5205
5267.9	6.8774
5268	3.2153
5268.1	3.8257
5268.2	-2.583
5268.3	-1.3623
5268.4	-2.583
5268.5	-2.583
5268.6	-3.8037
5268.7	-4.1089
5268.8	-1.3623
5268.9	0.77393
5269	0.46875
5269.1	0.77393
5269.2	1.9946
5269.3	2.2998
5269.4	2.9102
5269.5	3.8257
5269.6	2.2998
5269.7	4.436
5269.8	3.5205
5269.9	2.2998
5270	2.9102
5270.1	0.77393
5270.2	1.0791
5270.3	1.0791
5270.4	1.3843
5270.5	-1.3623
5270.6	-1.9727
5270.7	-3.1934
5270.8	-3.4985
5270.9	-2.583
5271	-2.583
5271.1	-0.75195
5271.2	0.77393
5271.3	5.0464
5271.4	5.0464
5271.5	5.3516
5271.6	2.2998
5271.7	2.605
5271.8	-2.2778
5271.9	-3.1934
5272	-2.8882
5272.1	-0.1416
5272.2	4.1309
5272.3	5.9619
5272.4	3.8257
5272.5	-0.1416
5272.6	-2.8882
5272.7	-2.2778
5272.8	-0.1416
5272.9	1.9946
5273	2.605
5273.1	0.77393
5273.2	0.16357
5273.3	-2.8882
5273.4	1.9946
5273.5	5.0464
5273.6	-3.4985
5273.7	1.0791
5273.8	4.436
5273.9	-0.44678
5274	2.605
5274.1	3.5205
5274.2	-0.75195
5274.3	-1.0571
5274.4	5.0464
5274.5	4.436
5274.6	-1.9727
5274.7	-2.583
5274.8	2.9102
5274.9	3.5205
5275	1.6895
5275.1	-1.3623
5275.2	-2.2778
5275.3	-2.8882
5275.4	-1.3623
5275.5	0.46875
5275.6	3.8257
5275.7	3.5205
5275.8	2.605
5275.9	1.3843
5276	0.77393
5276.1	-1.9727
5276.2	-3.8037
5276.3	-2.8882
5276.4	-3.1934
5276.5	-1.9727
5276.6	1.6895
5276.7	1.3843
5276.8	4.7412
5276.9	3.8257
5277	5.9619
5277.1	5.0464
5277.2	5.3516
5277.3	3.8257
5277.4	5.6567
5277.5	3.5205
5277.6	0.77393
5277.7	-0.44678
5277.8	-1.0571
5277.9	-0.1416
5278	0.16357
5278.1	-1.0571
5278.2	-0.44678
5278.3	-2.583
5278.4	-1.6675
5278.5	-1.9727
5278.6	0.46875
5278.7	-1.0571
5278.8	0.77393
5278.9	0.46875
5279	2.9102
5279.1	3.8257
5279.2	5.3516
5279.3	5.0464
5279.4	8.4033
5279.5	5.3516
5279.6	4.1309
5279.7	1.0791
5279.8	-0.1416
5279.9	-1.6675
5280	-1.6675
5280.1	-3.8037
5280.2	-0.1416
5280.3	2.9102
5280.4	4.1309
5280.5	5.9619
5280.6	4.7412
5280.7	-0.1416
5280.8	-1.9727
5280.9	-1.9727
5281	-2.2778
5281.1	0.46875
5281.2	4.7412
5281.3	3.5205
5281.4	3.8257
5281.5	2.2998
5281.6	-1.3623
5281.7	-0.75195
5281.8	-0.44678
5281.9	3.2153
5282	-0.75195
5282.1	0.46875
5282.2	5.3516
5282.3	-2.2778
5282.4	0.46875
5282.5	6.5723
5282.6	0.77393
5282.7	-3.4985
5282.8	0.77393
5282.9	5.6567
5283	1.0791
5283.1	-0.44678
5283.2	-4.7192
5283.3	0.16357
5283.4	4.1309
5283.5	5.9619
5283.6	5.0464
5283.7	0.16357
5283.8	-1.9727
5283.9	-4.1089
5284	-1.9727
5284.1	-0.44678
5284.2	2.2998
5284.3	2.605
5284.4	6.2671
5284.5	7.793
5284.6	5.6567
5284.7	3.2153
5284.8	2.2998
5284.9	-1.9727
5285	-1.6675
5285.1	-3.4985
5285.2	-2.8882
5285.3	-4.1089
5285.4	-2.8882
5285.5	-2.583
5285.6	-1.3623
5285.7	-1.3623
5285.8	-1.0571
5285.9	0.77393
5286	0.16357
5286.1	0.16357
5286.2	2.2998
5286.3	1.3843
5286.4	1.3843
5286.5	1.9946
5286.6	1.9946
5286.7	1.3843
5286.8	1.6895
5286.9	-0.75195
5287	0.46875
5287.1	-0.44678
5287.2	-0.1416
5287.3	-1.6675
5287.4	-0.75195
5287.5	-4.1089
5287.6	-3.8037
5287.7	-3.4985
5287.8	-2.583
5287.9	-0.44678
5288	4.1309
5288.1	5.6567
5288.2	5.6567
5288.3	6.5723
5288.4	2.605
5288.5	0.16357
5288.6	-3.4985
5288.7	-3.4985
5288.8	-1.3623
5288.9	1.6895
5289	5.0464
5289.1	7.1826
5289.2	2.2998
5289.3	-1.6675
5289.4	-4.1089
5289.5	-1.9727
5289.6	-1.6675
5289.7	-1.3623
5289.8	-3.1934
5289.9	-2.8882
5290	-1.3623
5290.1	5.3516
5290.2	-1.9727
5290.3	-0.1416
5290.4	4.7412
5290.5	-1.3623
5290.6	-0.44678
5290.7	3.5205
5290.8	-1.0571
5290.9	-0.1416
5291	4.7412
5291.1	2.9102
5291.2	-1.9727
5291.3	-3.4985
5291.4	2.2998
5291.5	5.3516
5291.6	3.2153
5291.7	-0.75195
5291.8	-3.1934
5291.9	-2.583
5292	-1.3623
5292.1	1.3843
5292.2	5.3516
5292.3	5.6567
5292.4	3.8257
5292.5	-0.75195
5292.6	-0.75195
5292.7	-2.583
5292.8	-5.3296
5292.9	-0.44678
5293	-0.44678
5293.1	0.46875
5293.2	2.9102
5293.3	5.3516
5293.4	4.436
5293.5	6.2671
5293.6	5.0464
5293.7	5.9619
5293.8	5.3516
5293.9	3.2153
5294	1.9946
5294.1	-0.44678
5294.2	-1.6675
5294.3	-1.9727
5294.4	-1.3623
5294.5	-3.1934
5294.6	-1.3623
5294.7	-3.8037
5294.8	-2.8882
5294.9	-3.1934
5295	-3.1934
5295.1	-2.2778
5295.2	-2.583
5295.3	-1.6675
5295.4	-3.4985
5295.5	0.16357
5295.6	-1.9727
5295.7	1.3843
5295.8	2.9102
5295.9	3.5205
5296	4.7412
5296.1	5.9619
5296.2	5.3516
5296.3	5.3516
5296.4	2.9102
5296.5	-0.44678
5296.6	-0.75195
5296.7	-2.2778
5296.8	-5.3296
5296.9	-1.9727
5297	1.0791
5297.1	4.1309
5297.2	5.6567
5297.3	5.0464
5297.4	2.2998
5297.5	-3.1934
5297.6	-2.583
5297.7	-1.6675
5297.8	-0.44678
5297.9	3.2153
5298	4.436
5298.1	3.8257
5298.2	-1.3623
5298.3	-2.2778
5298.4	-1.3623
5298.5	3.8257
5298.6	1.0791
5298.7	0.16357
5298.8	5.0464
5298.9	-0.75195
5299	-2.2778
5299.1	4.436
5299.2	0.77393
5299.3	-3.8037
5299.4	1.0791
5299.5	6.2671
5299.6	1.3843
5299.7	-1.3623
5299.8	-3.1934
5299.9	0.46875
5300	4.1309
5300.1	5.3516
5300.2	2.605
5300.3	-0.75195
5300.4	-2.583
5300.5	-2.583
5300.6	-1.0571
5300.7	1.3843
5300.8	2.2998
5300.9	6.2671
5301	5.0464
5301.1	5.9619
5301.2	2.605
5301.3	1.3843
5301.4	-2.2778
5301.5	-4.4141
5301.6	-0.75195
5301.7	-3.1934
5301.8	-3.1934
5301.9	-2.8882
5302	0.16357
5302.1	-2.583
5302.2	-0.44678
5302.3	1.6895
5302.4	2.605
5302.5	1.3843
5302.6	2.2998
5302.7	2.9102
5302.8	3.2153
5302.9	4.7412
5303	4.1309
5303.1	5.6567
5303.2	4.1309
5303.3	1.6895
5303.4	3.5205
5303.5	2.2998
5303.6	0.77393
5303.7	4.1309
5303.8	3.5205
5303.9	-1.0571
5304	-0.75195
5304.1	-3.1934
5304.2	-3.4985
5304.3	-3.4985
5304.4	-0.44678
5304.5	-2.2778
5304.6	-1.0571
5304.7	-1.6675
5304.8	4.7412
5304.9	5.3516
5305	3.5205
5305.1	4.7412
5305.2	2.9102
5305.3	-0.75195
5305.4	-1.3623
5305.5	-3.1934
5305.6	-2.2778
5305.7	3.5205
5305.8	4.7412
5305.9	5.0464
5306	1.0791
5306.1	-1.3623
5306.2	-2.2778
5306.3	-0.44678
5306.4	-3.1934
5306.5	-1.6675
5306.6	2.9102
5306.7	4.436
5306.8	-0.75195
5306.9	-1.3623
5307	6.8774
5307.1	-0.1416
5307.2	-1.6675
5307.3	6.2671
5307.4	-1.9727
5307.5	-1.3623
5307.6	5.9619
5307.7	1.6895
5307.8	-3.1934
5307.9	-0.75195
5308	4.7412
5308.1	5.6567
5308.2	-0.75195
5308.3	-3.1934
5308.4	-3.1934
5308.5	-1.0571
5308.6	2.605
5308.7	5.3516
5308.8	3.5205
5308.9	-1.0571
5309	-2.8882
5309.1	-3.1934
5309.2	-2.8882
5309.3	-2.8882
5309.4	2.2998
5309.5	1.9946
5309.6	5.9619
5309.7	4.7412
5309.8	5.6567
5309.9	3.5205
5310	4.1309
5310.1	0.46875
5310.2	-0.44678
5310.3	-1.9727
5310.4	-3.4985
5310.5	-1.6675
5310.6	-3.4985
5310.7	-1.3623
5310.8	-3.1934
5310.9	-0.75195
5311	-1.0571
5311.1	-0.75195
5311.2	0.16357
5311.3	1.9946
5311.4	1.3843
5311.5	0.77393
5311.6	1.6895
5311.7	1.9946
5311.8	1.0791
5311.9	2.605
5312	2.9102
5312.1	1.0791
5312.2	-0.1416
5312.3	-1.0571
5312.4	-2.583
5312.5	-1.3623
5312.6	-3.1934
5312.7	-2.583
5312.8	-1.9727
5312.9	-4.4141
5313	-1.6675
5313.1	-0.1416
5313.2	1.0791
5313.3	5.6567
5313.4	7.793
5313.5	5.3516
5313.6	1.9946
5313.7	0.77393
5313.8	-2.583
5313.9	-2.8882
5314	-2.8882
5314.1	0.16357
5314.2	4.1309
5314.3	5.9619
5314.4	2.605
5314.5	1.6895
5314.6	0.46875
5314.7	-1.6675
5314.8	0.16357
5314.9	0.16357
5315	5.0464
5315.1	1.6895
5315.2	-0.75195
5315.3	2.2998
5315.4	2.9102
5315.5	-3.1934
5315.6	3.2153
5315.7	2.605
5315.8	-3.8037
5315.9	0.77393
5316	5.6567
5316.1	0.16357
5316.2	-1.9727
5316.3	0.46875
5316.4	4.1309
5316.5	4.7412
5316.6	1.3843
5316.7	-2.583
5316.8	-1.9727
5316.9	-0.75195
5317	3.8257
5317.1	4.1309
5317.2	5.6567
5317.3	4.436
5317.4	0.77393
5317.5	-0.75195
5317.6	-2.583
5317.7	-1.6675
5317.8	-2.583
5317.9	-2.583
5318	-0.44678
5318.1	1.3843
5318.2	2.605
5318.3	4.1309
5318.4	6.5723
5318.5	5.9619
5318.6	3.8257
5318.7	5.3516
5318.8	4.1309
5318.9	5.3516
5319	1.6895
5319.1	0.77393
5319.2	-0.1416
5319.3	-2.2778
5319.4	-1.9727
5319.5	-0.1416
5319.6	-1.3623
5319.7	-2.583
5319.8	-1.3623
5319.9	-2.2778
5320	-2.2778
5320.1	-0.44678
5320.2	-2.2778
5320.3	1.3843
5320.4	1.6895
5320.5	1.6895
5320.6	3.2153
5320.7	5.0464
5320.8	5.3516
5320.9	9.3188
5321	5.6567
5321.1	3.8257
5321.2	2.2998
5321.3	0.77393
5321.4	-2.2778
5321.5	-1.6675
5321.6	-3.1934
5321.7	-2.8882
5321.8	0.16357
5321.9	3.2153
5322	5.0464
5322.1	4.7412
5322.2	3.2153
5322.3	-0.1416
5322.4	-3.1934
5322.5	-1.9727
5322.6	0.77393
5322.7	5.6567
5322.8	5.0464
5322.9	5.3516
5323	6.2671
5323.1	5.0464
5323.2	4.436
5323.3	-1.3623
5323.4	-0.75195
5323.5	2.605
5323.6	2.605
5323.7	-2.8882
5323.8	2.605
5323.9	1.9946
5324	-2.583
5324.1	4.436
5324.2	3.5205
5324.3	-2.583
5324.4	0.46875
5324.5	4.436
5324.6	5.9619
5324.7	-2.2778
5324.8	-2.8882
5324.9	-1.0571
5325	2.2998
5325.1	4.7412
5325.2	4.7412
5325.3	-0.1416
5325.4	-3.4985
5325.5	-2.583
5325.6	-3.8037
5325.7	-2.2778
5325.8	1.6895
5325.9	2.9102
5326	5.9619
5326.1	3.8257
5326.2	5.6567
5326.3	3.2153
5326.4	0.77393
5326.5	-0.1416
5326.6	-2.583
5326.7	-3.8037
5326.8	-2.8882
5326.9	-1.6675
5327	-3.1934
5327.1	-0.1416
5327.2	-1.3623
5327.3	-0.44678
5327.4	0.77393
5327.5	0.46875
5327.6	0.77393
5327.7	2.9102
5327.8	2.2998
5327.9	0.46875
5328	5.3516
5328.1	1.0791
5328.2	4.1309
5328.3	6.5723
5328.4	4.436
5328.5	2.9102
5328.6	3.2153
5328.7	1.0791
5328.8	1.0791
5328.9	1.3843
5329	-1.0571
5329.1	1.0791
5329.2	-2.2778
5329.3	-3.1934
5329.4	-3.8037
5329.5	-2.8882
5329.6	-3.1934
5329.7	0.77393
5329.8	5.3516
5329.9	5.3516
5330	6.2671
5330.1	3.8257
5330.2	0.77393
5330.3	-1.3623
5330.4	-3.4985
5330.5	-2.8882
5330.6	0.16357
5330.7	1.9946
5330.8	7.1826
5330.9	3.5205
5331	-0.1416
5331.1	-2.583
5331.2	-1.3623
5331.3	-2.8882
5331.4	-4.1089
5331.5	-4.1089
5331.6	-0.75195
5331.7	5.0464
5331.8	4.7412
5331.9	-2.8882
5332	1.6895
5332.1	1.9946
5332.2	-2.2778
5332.3	1.0791
5332.4	3.5205
5332.5	-2.583
5332.6	1.0791
5332.7	4.1309
5332.8	2.9102
5332.9	-3.8037
5333	-2.2778
5333.1	0.46875
5333.2	5.9619
5333.3	6.5723
5333.4	1.3843
5333.5	-2.8882
5333.6	-3.8037
5333.7	-2.583
5333.8	-0.44678
5333.9	3.2153
5334	5.9619
5334.1	7.793
5334.2	5.3516
5334.3	3.2153
5334.4	1.3843
5334.5	-0.44678
5334.6	-2.8882
5334.7	-2.8882
5334.8	-2.2778
5334.9	-3.1934
5335	-1.0571
5335.1	-1.9727
5335.2	-0.1416
5335.3	-0.75195
5335.4	3.8257
5335.5	3.5205
5335.6	4.7412
5335.7	3.8257
5335.8	5.0464
5335.9	5.6567
5336	5.6567
5336.1	5.3516
5336.2	7.4878
5336.3	5.0464
5336.4	6.2671
5336.5	4.436
5336.6	6.2671
5336.7	5.3516
5336.8	6.2671
5336.9	4.436
5337	4.7412
5337.1	3.2153
5337.2	3.5205
5337.3	1.6895
5337.4	1.0791
5337.5	-1.6675
5337.6	-1.3623
5337.7	-3.8037
5337.8	-2.2778
5337.9	-2.583
5338	-0.75195
5338.1	0.46875
5338.2	5.3516
5338.3	7.1826
5338.4	4.436
5338.5	3.2153
5338.6	-0.75195
5338.7	-2.8882
5338.8	-1.6675
5338.9	-2.8882
5339	2.2998
5339.1	6.8774
5339.2	5.6567
5339.3	-0.44678
5339.4	-2.2778
5339.5	-3.1934
5339.6	-2.2778
5339.7	-3.1934
5339.8	-1.9727
5339.9	1.9946
5340	5.3516
5340.1	-0.44678
5340.2	-1.9727
5340.3	2.605
5340.4	2.9102
5340.5	-2.583
5340.6	4.7412
5340.7	1.0791
5340.8	-3.8037
5340.9	1.3843
5341	4.1309
5341.1	-1.3623
5341.2	-2.8882
5341.3	0.77393
5341.4	3.8257
5341.5	5.6567
5341.6	-1.0571
5341.7	-4.4141
5341.8	-3.8037
5341.9	-1.3623
5342	1.9946
5342.1	3.5205
5342.2	5.3516
5342.3	3.5205
5342.4	1.9946
5342.5	-2.583
5342.6	-3.1934
5342.7	-3.8037
5342.8	-4.7192
5342.9	-1.9727
5343	-0.75195
5343.1	1.9946
5343.2	3.8257
5343.3	4.436
5343.4	6.8774
5343.5	6.5723
5343.6	4.436
5343.7	3.5205
5343.8	4.7412
5343.9	1.6895
5344	0.16357
5344.1	-1.3623
5344.2	-0.44678
5344.3	-1.9727
5344.4	-1.3623
5344.5	-1.3623
5344.6	-3.8037
5344.7	-4.4141
5344.8	-2.8882
5344.9	-1.9727
5345	-4.7192
5345.1	-3.8037
5345.2	-2.8882
5345.3	-3.4985
5345.4	-3.8037
5345.5	-2.583
5345.6	-0.44678
5345.7	0.16357
5345.8	2.9102
5345.9	3.5205
5346	4.7412
5346.1	5.3516
5346.2	4.7412
5346.3	5.3516
5346.4	3.2153
5346.5	-1.9727
5346.6	-1.0571
5346.7	-3.8037
5346.8	-4.4141
5346.9	-1.0571
5347	1.9946
5347.1	5.6567
5347.2	4.1309
5347.3	4.7412
5347.4	-1.3623
5347.5	-2.583
5347.6	-4.7192
5347.7	1.0791
5347.8	3.5205
5347.9	4.436
5348	4.1309
5348.1	4.7412
5348.2	0.46875
5348.3	-1.0571
5348.4	-1.6675
5348.5	3.5205
5348.6	1.9946
5348.7	-1.6675
5348.8	0.16357
5348.9	4.7412
5349	-2.8882
5349.1	3.2153
5349.2	3.5205
5349.3	-2.583
5349.4	-1.6675
5349.5	5.3516
5349.6	5.0464
5349.7	-1.0571
5349.8	-2.2778
5349.9	-1.3623
5350	1.6895
5350.1	5.0464
5350.2	5.9619
5350.3	3.2153
5350.4	-1.6675
5350.5	-2.8882
5350.6	-1.6675
5350.7	-1.3623
5350.8	-0.1416
5350.9	2.2998
5351	5.0464
5351.1	6.5723
5351.2	5.3516
5351.3	6.2671
5351.4	2.605
5351.5	0.16357
5351.6	-1.6675
5351.7	-1.9727
5351.8	-3.8037
5351.9	-3.1934
5352	-2.8882
5352.1	-2.583
5352.2	-2.8882
5352.3	-0.75195
5352.4	0.77393
5352.5	1.6895
5352.6	-0.44678
5352.7	1.0791
5352.8	0.77393
5352.9	1.9946
5353	0.46875
5353.1	0.77393
5353.2	1.3843
5353.3	-1.0571
5353.4	2.9102
5353.5	0.16357
5353.6	-0.1416
5353.7	-0.44678
5353.8	-0.1416
5353.9	-2.2778
5354	-2.2778
5354.1	-3.1934
5354.2	-2.8882
5354.3	-3.4985
5354.4	-3.1934
5354.5	-1.9727
5354.6	4.1309
5354.7	2.9102
5354.8	5.0464
5354.9	6.2671
5355	2.9102
5355.1	0.46875
5355.2	-1.9727
5355.3	0.16357
5355.4	-5.0244
5355.5	0.46875
5355.6	4.436
5355.7	5.6567
5355.8	4.1309
5355.9	1.3843
5356	-2.2778
5356.1	-4.1089
5356.2	-1.9727
5356.3	-0.75195
5356.4	-2.2778
5356.5	-2.2778
5356.6	-1.9727
5356.7	5.0464
5356.8	3.2153
5356.9	-3.4985
5357	1.9946
5357.1	3.5205
5357.2	-1.9727
5357.3	0.77393
5357.4	2.2998
5357.5	-0.75195
5357.6	1.0791
5357.7	4.7412
5357.8	-0.1416
5357.9	-4.7192
5358	-1.0571
5358.1	5.9619
5358.2	4.436
5358.3	-1.3623
5358.4	-2.583
5358.5	-3.4985
5358.6	-1.6675
5358.7	1.0791
5358.8	3.5205
5358.9	7.4878
5359	3.8257
5359.1	0.16357
5359.2	-1.6675
5359.3	-3.1934
5359.4	-4.4141
5359.5	-2.8882
5359.6	-0.75195
5359.7	0.46875
5359.8	2.9102
5359.9	3.5205
5360	5.3516
5360.1	5.0464
5360.2	7.1826
5360.3	5.9619
5360.4	3.2153
5360.5	1.6895
5360.6	-0.44678
5360.7	-0.75195
5360.8	-2.2778
5360.9	-0.75195
5361	-1.3623
5361.1	-1.9727
5361.2	-4.7192
5361.3	-2.2778
5361.4	-4.1089
5361.5	-4.4141
5361.6	-1.9727
5361.7	-1.0571
5361.8	-2.583
5361.9	-4.7192
5362	-3.1934
5362.1	-2.8882
5362.2	-3.4985
5362.3	-2.2778
5362.4	1.0791
5362.5	-1.0571
5362.6	1.3843
5362.7	2.9102
5362.8	4.7412
5362.9	3.2153
5363	7.1826
5363.1	5.3516
5363.2	1.0791
5363.3	0.77393
5363.4	-1.3623
5363.5	-3.8037
5363.6	-3.8037
5363.7	-0.75195
5363.8	4.7412
5363.9	5.0464
5364	6.2671
5364.1	2.2998
5364.2	0.46875
5364.3	-6.2451
5364.4	-3.1934
5364.5	-0.44678
5364.6	2.2998
5364.7	0.46875
5364.8	-0.44678
5364.9	-3.4985
5365	-3.4985
5365.1	1.6895
5365.2	6.8774
5365.3	-1.3623
5365.4	-1.0571
5365.5	5.3516
5365.6	-3.1934
5365.7	0.16357
5365.8	5.0464
5365.9	-2.2778
5366	0.46875
5366.1	2.9102
5366.2	3.2153
5366.3	-1.6675
5366.4	-3.4985
5366.5	-1.0571
5366.6	4.1309
5366.7	6.5723
5366.8	4.7412
5366.9	0.16357
5367	-2.2778
5367.1	-2.2778
5367.2	-0.75195
5367.3	0.77393
5367.4	4.7412
5367.5	5.0464
5367.6	5.0464
5367.7	5.0464
5367.8	3.5205
5367.9	-0.75195
5368	-2.2778
5368.1	-1.9727
5368.2	-4.1089
5368.3	-3.8037
5368.4	-2.2778
5368.5	-2.583
5368.6	-0.75195
5368.7	0.77393
5368.8	2.2998
5368.9	1.9946
5369	1.0791
5369.1	1.0791
5369.2	5.6567
5369.3	5.3516
5369.4	4.436
5369.5	6.8774
5369.6	4.436
5369.7	4.7412
5369.8	5.0464
5369.9	6.8774
5370	5.0464
5370.1	4.7412
5370.2	4.436
5370.3	4.1309
5370.4	3.2153
5370.5	2.9102
5370.6	2.2998
5370.7	0.77393
5370.8	0.46875
5370.9	-1.3623
5371	-2.8882
5371.1	-3.4985
5371.2	-1.9727
5371.3	-2.2778
5371.4	-0.75195
5371.5	1.9946
5371.6	6.5723
5371.7	6.2671
5371.8	2.2998
5371.9	-0.1416
5372	-2.8882
5372.1	-2.583
5372.2	-2.8882
5372.3	2.605
5372.4	7.4878
5372.5	4.7412
5372.6	0.77393
5372.7	-2.8882
5372.8	-2.583
5372.9	-3.1934
5373	-0.75195
5373.1	-2.583
5373.2	-0.44678
5373.3	0.16357
5373.4	4.436
5373.5	0.77393
5373.6	-3.1934
5373.7	3.5205
5373.8	3.2153
5373.9	-1.9727
5374	5.0464
5374.1	1.0791
5374.2	-2.2778
5374.3	1.3843
5374.4	5.0464
5374.5	1.9946
5374.6	-2.2778
5374.7	-1.6675
5374.8	2.9102
5374.9	5.0464
5375	4.7412
5375.1	-0.44678
5375.2	-2.583
5375.3	-5.3296
5375.4	-4.1089
5375.5	0.46875
5375.6	0.16357
5375.7	4.1309
5375.8	4.1309
5375.9	7.4878
5376	3.5205
5376.1	-0.44678
5376.2	-1.6675
5376.3	-2.2778
5376.4	-3.4985
5376.5	-1.9727
5376.6	-1.3623
5376.7	-0.75195
5376.8	-1.0571
5376.9	0.77393
5377	-0.1416
5377.1	1.6895
5377.2	1.0791
5377.3	4.7412
5377.4	3.8257
5377.5	6.2671
5377.6	4.436
5377.7	6.2671
5377.8	5.9619
5377.9	5.9619
5378	5.0464
5378.1	6.2671
5378.2	6.5723
5378.3	5.9619
5378.4	4.1309
5378.5	5.3516
5378.6	4.1309
5378.7	3.8257
5378.8	4.7412
5378.9	3.8257
5379	0.77393
5379.1	0.46875
5379.2	-2.2778
5379.3	-3.4985
5379.4	-2.2778
5379.5	-2.2778
5379.6	-3.1934
5379.7	-0.75195
5379.8	1.6895
5379.9	3.5205
5380	5.3516
5380.1	5.6567
5380.2	2.605
5380.3	-0.75195
5380.4	-1.0571
5380.5	-3.4985
5380.6	-1.0571
5380.7	3.8257
5380.8	5.9619
5380.9	5.0464
5381	-0.1416
5381.1	-3.8037
5381.2	-3.8037
5381.3	-3.1934
5381.4	-2.2778
5381.5	-1.3623
5381.6	0.77393
5381.7	4.7412
5381.8	1.3843
5381.9	-2.583
5382	1.3843
5382.1	4.7412
5382.2	-4.4141
5382.3	2.2998
5382.4	5.3516
5382.5	-2.8882
5382.6	-2.2778
5382.7	5.9619
5382.8	1.6895
5382.9	-1.6675
5383	-1.0571
5383.1	0.46875
5383.2	5.6567
5383.3	4.1309
5383.4	1.3843
5383.5	-2.2778
5383.6	-3.4985
5383.7	-0.44678
5383.8	0.77393
5383.9	1.9946
5384	2.9102
5384.1	6.8774
5384.2	5.0464
5384.3	3.5205
5384.4	1.3843
5384.5	0.16357
5384.6	-2.2778
5384.7	-3.1934
5384.8	-4.1089
5384.9	-2.8882
5385	-2.583
5385.1	-1.6675
5385.2	-0.1416
5385.3	-0.1416
5385.4	0.77393
5385.5	1.0791
5385.6	3.2153
5385.7	2.2998
5385.8	4.1309
5385.9	3.8257
5386	3.8257
5386.1	2.9102
5386.2	5.6567
5386.3	5.9619
5386.4	5.3516
5386.5	5.9619
5386.6	4.436
5386.7	3.5205
5386.8	4.1309
5386.9	3.5205
5387	3.2153
5387.1	2.9102
5387.2	-0.1416
5387.3	-0.75195
5387.4	-1.0571
5387.5	-3.4985
5387.6	-3.8037
5387.7	-1.6675
5387.8	-2.8882
5387.9	0.16357
5388	1.9946
5388.1	4.1309
5388.2	5.9619
5388.3	5.3516
5388.4	1.0791
5388.5	0.16357
5388.6	-2.583
5388.7	-3.8037
5388.8	-0.44678
5388.9	1.6895
5389	6.2671
5389.1	5.3516
5389.2	0.77393
5389.3	-2.2778
5389.4	-4.4141
5389.5	-1.6675
5389.6	1.6895
5389.7	1.0791
5389.8	-1.6675
5389.9	-4.4141
5390	-1.0571
5390.1	2.605
5390.2	2.605
5390.3	-2.2778
5390.4	3.5205
5390.5	1.9946
5390.6	-2.2778
5390.7	3.5205
5390.8	1.6895
5390.9	-2.8882
5391	1.3843
5391.1	5.9619
5391.2	1.3843
5391.3	-3.4985
5391.4	-0.75195
5391.5	1.9946
5391.6	5.0464
5391.7	3.8257
5391.8	-0.44678
5391.9	-4.7192
5392	-3.4985
5392.1	-1.9727
5392.2	0.16357
5392.3	2.2998
5392.4	5.6567
5392.5	4.436
5392.6	4.7412
5392.7	1.0791
5392.8	-1.6675
5392.9	-1.3623
5393	-0.75195
5393.1	-3.4985
5393.2	-2.583
5393.3	-3.8037
5393.4	-0.75195
5393.5	0.77393
5393.6	1.6895
5393.7	2.605
5393.8	4.7412
5393.9	3.2153
5394	4.7412
5394.1	5.3516
5394.2	5.0464
5394.3	7.1826
5394.4	6.5723
5394.5	5.3516
5394.6	5.3516
5394.7	4.7412
5394.8	5.9619
5394.9	4.436
5395	5.9619
5395.1	6.8774
5395.2	7.793
5395.3	6.8774
5395.4	6.5723
5395.5	4.7412
5395.6	4.436
5395.7	1.6895
5395.8	4.1309
5395.9	1.9946
5396	-0.75195
5396.1	-0.1416
5396.2	-3.8037
5396.3	-3.4985
5396.4	-3.8037
5396.5	-1.9727
5396.6	1.9946
5396.7	4.1309
5396.8	6.5723
5396.9	4.1309
5397	2.2998
5397.1	-1.0571
5397.2	-1.9727
5397.3	-2.8882
5397.4	-0.44678
5397.5	3.5205
5397.6	4.7412
5397.7	2.9102
5397.8	0.46875
5397.9	0.77393
5398	-0.1416
5398.1	0.16357
5398.2	-0.1416
5398.3	3.8257
5398.4	3.5205
5398.5	-3.1934
5398.6	0.16357
5398.7	6.2671
5398.8	-0.75195
5398.9	-0.44678
5399	1.9946
5399.1	-1.6675
5399.2	-0.75195
5399.3	5.0464
5399.4	4.7412
5399.5	-1.6675
5399.6	-2.2778
5399.7	1.9946
5399.8	4.436
5399.9	5.0464
5400	0.46875
5400.1	-1.0571
5400.2	-4.1089
5400.3	0.16357
5400.4	2.2998
5400.5	4.1309
5400.6	5.9619
5400.7	5.9619
5400.8	4.1309
5400.9	1.6895
5401	-1.6675
5401.1	-2.8882
5401.2	-3.1934
5401.3	-2.8882
5401.4	-3.4985
5401.5	-0.75195
5401.6	0.46875
5401.7	1.3843
5401.8	2.2998
5401.9	2.9102
5402	5.0464
5402.1	5.3516
5402.2	5.6567
5402.3	6.8774
5402.4	6.2671
5402.5	4.436
5402.6	5.3516
5402.7	2.9102
5402.8	6.2671
5402.9	5.6567
5403	4.7412
5403.1	4.436
5403.2	5.0464
5403.3	5.0464
5403.4	4.436
5403.5	6.8774
5403.6	5.6567
5403.7	5.3516
5403.8	4.7412
5403.9	6.2671
5404	2.2998
5404.1	2.9102
5404.2	1.9946
5404.3	1.9946
5404.4	-2.583
5404.5	-2.8882
5404.6	-3.8037
5404.7	-4.7192
5404.8	-0.75195
5404.9	2.2998
5405	4.436
5405.1	6.8774
5405.2	4.436
5405.3	0.77393
5405.4	-0.75195
5405.5	-4.4141
5405.6	-3.4985
5405.7	1.3843
5405.8	4.436
5405.9	6.8774
5406	3.2153
5406.1	1.6895
5406.2	-2.2778
5406.3	-2.583
5406.4	-2.2778
5406.5	-0.44678
5406.6	5.3516
5406.7	6.2671
5406.8	-0.1416
5406.9	-1.9727
5407	5.3516
5407.1	-0.44678
5407.2	-0.1416
5407.3	5.6567
5407.4	-2.583
5407.5	-0.75195
5407.6	4.1309
5407.7	3.2153
5407.8	-1.3623
5407.9	-3.1934
5408	1.3843
5408.1	5.3516
5408.2	4.7412
5408.3	0.77393
5408.4	-3.8037
5408.5	-2.583
5408.6	-0.1416
5408.7	-0.44678
5408.8	1.0791
5408.9	5.3516
5409	4.436
5409.1	2.605
5409.2	1.0791
5409.3	-1.0571
5409.4	-1.6675
5409.5	-2.8882
5409.6	-2.583
5409.7	-2.8882
5409.8	-2.583
5409.9	0.16357
5410	3.2153
5410.1	3.5205
5410.2	4.436
5410.3	5.6567
5410.4	4.7412
5410.5	5.6567
5410.6	5.3516
5410.7	7.1826
5410.8	4.7412
5410.9	4.1309
5411	3.2153
5411.1	3.5205
5411.2	1.3843
5411.3	2.2998
5411.4	4.436
5411.5	2.605
5411.6	3.2153
5411.7	2.9102
5411.8	4.436
5411.9	3.5205
5412	5.3516
5412.1	4.7412
5412.2	6.2671
5412.3	7.4878
5412.4	6.2671
5412.5	5.9619
5412.6	2.9102
5412.7	0.77393
5412.8	-0.1416
5412.9	-1.9727
5413	-2.583
5413.1	-1.9727
5413.2	-3.4985
5413.3	-1.0571
5413.4	3.5205
5413.5	5.3516
5413.6	5.6567
5413.7	2.605
5413.8	-2.2778
5413.9	-3.1934
5414	-3.8037
5414.1	0.16357
5414.2	5.6567
5414.3	7.4878
5414.4	2.2998
5414.5	-0.44678
5414.6	-1.6675
5414.7	-2.2778
5414.8	-0.75195
5414.9	1.9946
5415	5.0464
5415.1	2.9102
5415.2	-2.2778
5415.3	1.9946
5415.4	1.6895
5415.5	-3.4985
5415.6	2.9102
5415.7	4.1309
5415.8	-1.6675
5415.9	0.16357
5416	5.9619
5416.1	-0.1416
5416.2	-3.1934
5416.3	-1.0571
5416.4	2.2998
5416.5	6.8774
5416.6	4.1309
5416.7	-1.6675
5416.8	-4.1089
5416.9	-1.0571
5417	-0.75195
5417.1	3.2153
5417.2	5.3516
5417.3	6.8774
5417.4	5.0464
5417.5	5.3516
5417.6	-0.44678
5417.7	-1.3623
5417.8	-1.9727
5417.9	-0.75195
5418	-4.7192
5418.1	-1.9727
5418.2	-1.9727
5418.3	-0.75195
5418.4	1.0791
5418.5	1.6895
5418.6	2.9102
5418.7	1.9946
5418.8	5.3516
5418.9	5.3516
5419	6.8774
5419.1	4.1309
5419.2	5.3516
5419.3	7.1826
5419.4	4.436
5419.5	4.7412
5419.6	5.0464
5419.7	4.436
5419.8	5.9619
5419.9	5.6567
5420	7.4878
5420.1	4.1309
5420.2	5.9619
5420.3	5.0464
5420.4	6.2671
5420.5	4.436
5420.6	4.1309
5420.7	2.605
5420.8	0.16357
5420.9	-1.0571
5421	-2.8882
5421.1	-3.4985
5421.2	-2.8882
5421.3	-1.6675
5421.4	-1.3623
5421.5	2.9102
5421.6	5.3516
5421.7	6.2671
5421.8	3.2153
5421.9	1.9946
5422	-2.583
5422.1	-1.3623
5422.2	-4.1089
5422.3	0.77393
5422.4	5.6567
5422.5	6.5723
5422.6	2.605
5422.7	-1.0571
5422.8	-2.583
5422.9	-4.1089
5423	-1.6675
5423.1	-2.2778
5423.2	0.77393
5423.3	3.5205
5423.4	3.8257
5423.5	-1.6675
5423.6	0.77393
5423.7	5.3516
5423.8	-2.8882
5423.9	0.46875
5424	5.0464
5424.1	-3.8037
5424.2	1.9946
5424.3	5.3516
5424.4	0.16357
5424.5	-3.4985
5424.6	-1.3623
5424.7	2.9102
5424.8	5.0464
5424.9	1.9946
5425	-1.9727
5425.1	-3.8037
5425.2	-1.3623
5425.3	0.46875
5425.4	1.9946
5425.5	4.1309
5425.6	4.7412
5425.7	1.3843
5425.8	-1.0571
5425.9	-4.1089
5426	-2.8882
5426.1	-3.1934
5426.2	-3.1934
5426.3	-0.75195
5426.4	2.9102
5426.5	3.2153
5426.6	4.7412
5426.7	5.9619
5426.8	5.6567
5426.9	4.1309
5427	4.7412
5427.1	4.436
5427.2	1.9946
5427.3	0.77393
5427.4	-1.3623
5427.5	-1.6675
5427.6	-3.8037
5427.7	-2.2778
5427.8	-1.0571
5427.9	-3.1934
5428	-2.583
5428.1	-3.1934
5428.2	-4.1089
5428.3	-4.1089
5428.4	-2.583
5428.5	-3.4985
5428.6	-3.1934
5428.7	-2.583
5428.8	-2.2778
5428.9	-1.0571
5429	-1.3623
5429.1	1.9946
5429.2	4.7412
5429.3	5.3516
5429.4	5.0464
5429.5	4.436
5429.6	5.9619
5429.7	2.605
5429.8	0.46875
5429.9	-1.3623
5430	-1.9727
5430.1	-4.1089
5430.2	-1.9727
5430.3	0.77393
5430.4	4.7412
5430.5	5.0464
5430.6	6.2671
5430.7	-0.1416
5430.8	-3.8037
5430.9	-4.4141
5431	-0.75195
5431.1	2.2998
5431.2	5.6567
5431.3	4.436
5431.4	6.2671
5431.5	5.0464
5431.6	-1.0571
5431.7	-1.3623
5431.8	-0.44678
5431.9	4.1309
5432	-1.6675
5432.1	-0.75195
5432.2	7.4878
5432.3	-4.4141
5432.4	-1.9727
5432.5	4.1309
5432.6	1.0791
5432.7	-4.7192
5432.8	0.77393
5432.9	4.7412
5433	3.8257
5433.1	-2.2778
5433.2	-1.9727
5433.3	-1.0571
5433.4	1.3843
5433.5	6.8774
5433.6	5.6567
5433.7	1.3843
5433.8	-1.3623
5433.9	-2.2778
5434	-1.9727
5434.1	-1.6675
5434.2	0.16357
5434.3	2.605
5434.4	3.5205
5434.5	5.6567
5434.6	7.1826
5434.7	3.8257
5434.8	4.436
5434.9	1.3843
5435	-1.0571
5435.1	-3.1934
5435.2	-3.8037
5435.3	-3.8037
5435.4	-2.583
5435.5	-2.583
5435.6	-1.9727
5435.7	-2.2778
5435.8	-2.8882
5435.9	-0.44678
5436	-1.3623
5436.1	-0.75195
5436.2	-1.3623
5436.3	-1.3623
5436.4	-2.2778
5436.5	-0.44678
5436.6	-0.75195
5436.7	-1.3623
5436.8	-2.2778
5436.9	-1.9727
5437	-2.2778
5437.1	-2.2778
5437.2	-3.1934
5437.3	-2.8882
5437.4	-2.583
5437.5	-3.4985
5437.6	-2.583
5437.7	1.0791
5437.8	3.8257
5437.9	4.436
5438	7.4878
5438.1	4.7412
5438.2	1.9946
5438.3	2.2998
5438.4	-1.3623
5438.5	-2.8882
5438.6	-2.8882
5438.7	-2.2778
5438.8	3.2153
5438.9	5.0464
5439	4.436
5439.1	2.2998
5439.2	-0.75195
5439.3	-3.8037
5439.4	-2.583
5439.5	0.77393
5439.6	1.3843
5439.7	1.3843
5439.8	-3.4985
5439.9	-1.6675
5440	-0.44678
5440.1	4.436
5440.2	1.9946
5440.3	-2.8882
5440.4	2.605
5440.5	1.0791
5440.6	-1.9727
5440.7	2.2998
5440.8	2.2998
5440.9	-1.9727
5441	0.16357
5441.1	5.6567
5441.2	1.6895
5441.3	-2.2778
5441.4	0.46875
5441.5	1.9946
5441.6	6.2671
5441.7	2.9102
5441.8	1.0791
5441.9	-4.1089
5442	-3.4985
5442.1	-2.2778
5442.2	-1.3623
5442.3	1.9946
5442.4	5.3516
5442.5	4.1309
5442.6	1.9946
5442.7	3.2153
5442.8	-0.44678
5442.9	-1.0571
5443	-3.1934
5443.1	-3.4985
5443.2	-2.583
5443.3	-2.2778
5443.4	0.16357
5443.5	1.9946
5443.6	1.6895
5443.7	2.605
5443.8	4.436
5443.9	5.9619
5444	4.1309
5444.1	5.0464
5444.2	7.1826
5444.3	6.2671
5444.4	6.2671
5444.5	5.9619
5444.6	3.5205
5444.7	3.5205
5444.8	3.8257
5444.9	5.3516
5445	4.1309
5445.1	4.7412
5445.2	5.0464
5445.3	5.0464
5445.4	5.0464
5445.5	4.7412
5445.6	5.6567
5445.7	5.3516
5445.8	4.1309
5445.9	2.9102
5446	1.6895
5446.1	-0.1416
5446.2	-2.583
5446.3	-1.3623
5446.4	-3.1934
5446.5	-3.4985
5446.6	-1.9727
5446.7	1.9946
5446.8	4.436
5446.9	6.2671
5447	4.436
5447.1	1.6895
5447.2	-2.8882
5447.3	-3.8037
5447.4	-3.8037
5447.5	1.6895
5447.6	4.436
5447.7	6.5723
5447.8	3.8257
5447.9	2.2998
5448	-0.75195
5448.1	0.46875
5448.2	2.9102
5448.3	6.2671
5448.4	2.2998
5448.5	-2.583
5448.6	1.3843
5448.7	4.1309
5448.8	-2.2778
5448.9	0.46875
5449	4.1309
5449.1	-1.6675
5449.2	2.605
5449.3	4.1309
5449.4	0.46875
5449.5	-3.4985
5449.6	-1.3623
5449.7	2.9102
5449.8	6.8774
5449.9	0.46875
5450	-2.2778
5450.1	-1.6675
5450.2	-1.0571
5450.3	1.3843
5450.4	4.436
5450.5	5.3516
5450.6	7.1826
5450.7	1.0791
5450.8	-3.4985
5450.9	-2.8882
5451	-2.2778
5451.1	-3.4985
5451.2	-0.44678
5451.3	0.16357
5451.4	0.77393
5451.5	1.6895
5451.6	4.436
5451.7	4.7412
5451.8	5.6567
5451.9	4.7412
5452	6.2671
5452.1	4.1309
5452.2	2.2998
5452.3	1.9946
5452.4	0.16357
5452.5	0.46875
5452.6	-0.44678
5452.7	-0.75195
5452.8	-1.9727
5452.9	-0.44678
5453	-3.1934
5453.1	-2.2778
5453.2	-2.583
5453.3	-1.0571
5453.4	-0.75195
5453.5	1.3843
5453.6	-1.0571
5453.7	0.77393
5453.8	2.9102
5453.9	2.9102
5454	6.2671
5454.1	6.8774
5454.2	6.5723
5454.3	6.5723
5454.4	3.8257
5454.5	0.46875
5454.6	-0.1416
5454.7	-1.0571
5454.8	-2.583
5454.9	-1.9727
5455	-3.1934
5455.1	-1.3623
5455.2	3.8257
5455.3	4.436
5455.4	5.3516
5455.5	2.2998
5455.6	-0.75195
5455.7	-2.583
5455.8	-3.8037
5455.9	0.77393
5456	2.605
5456.1	6.8774
5456.2	3.2153
5456.3	5.6567
5456.4	3.5205
5456.5	4.7412
5456.6	2.9102
5456.7	-3.8037
5456.8	-0.75195
5456.9	4.1309
5457	3.8257
5457.1	-2.583
5457.2	2.9102
5457.3	1.6895
5457.4	-2.2778
5457.5	3.2153
5457.6	4.7412
5457.7	0.16357
5457.8	-2.2778
5457.9	1.0791
5458	6.2671
5458.1	5.0464
5458.2	-0.75195
5458.3	-0.75195
5458.4	-1.6675
5458.5	0.16357
5458.6	2.2998
5458.7	3.8257
5458.8	2.9102
5458.9	0.77393
5459	-1.0571
5459.1	-1.6675
5459.2	-3.4985
5459.3	-4.7192
5459.4	-2.583
5459.5	-1.3623
5459.6	1.0791
5459.7	2.2998
5459.8	3.5205
5459.9	6.2671
5460	6.5723
5460.1	5.6567
5460.2	4.436
5460.3	4.436
5460.4	3.8257
5460.5	3.8257
5460.6	1.3843
5460.7	0.46875
5460.8	-0.75195
5460.9	-3.8037
5461	-0.75195
5461.1	-1.0571
5461.2	-1.0571
5461.3	-1.9727
5461.4	-0.75195
5461.5	-2.2778
5461.6	-2.8882
5461.7	-1.0571
5461.8	-1.0571
5461.9	0.46875
5462	0.77393
5462.1	3.5205
5462.2	3.8257
5462.3	5.0464
5462.4	5.9619
5462.5	6.8774
5462.6	5.0464
5462.7	3.5205
5462.8	1.9946
5462.9	0.46875
5463	-5.0244
5463.1	-2.2778
5463.2	-3.4985
5463.3	-1.0571
5463.4	1.0791
5463.5	4.7412
5463.6	4.7412
5463.7	2.2998
5463.8	-0.44678
5463.9	-2.2778
5464	-2.583
5464.1	-0.1416
5464.2	3.5205
5464.3	4.7412
5464.4	1.6895
5464.5	1.6895
5464.6	0.46875
5464.7	1.0791
5464.8	1.9946
5464.9	2.605
5465	3.8257
5465.1	-1.0571
5465.2	-2.2778
5465.3	2.9102
5465.4	2.605
5465.5	-2.2778
5465.6	4.1309
5465.7	3.5205
5465.8	-1.6675
5465.9	-0.44678
5466	7.4878
5466.1	-0.44678
5466.2	-1.3623
5466.3	-1.6675
5466.4	3.5205
5466.5	5.0464
5466.6	1.6895
5466.7	-2.2778
5466.8	-3.1934
5466.9	-1.0571
5467	0.77393
5467.1	3.2153
5467.2	6.2671
5467.3	5.9619
5467.4	4.436
5467.5	3.2153
5467.6	0.77393
5467.7	-3.8037
5467.8	-4.1089
5467.9	-0.75195
5468	-3.8037
5468.1	-1.6675
5468.2	-0.1416
5468.3	1.6895
5468.4	-0.1416
5468.5	3.5205
5468.6	3.2153
5468.7	4.1309
5468.8	4.7412
5468.9	5.3516
5469	7.4878
5469.1	3.8257
5469.2	5.9619
5469.3	6.5723
5469.4	6.2671
5469.5	5.6567
5469.6	3.8257
5469.7	5.3516
5469.8	5.0464
5469.9	7.793
5470	6.2671
5470.1	5.6567
5470.2	5.0464
5470.3	5.6567
5470.4	5.9619
5470.5	5.9619
5470.6	2.2998
5470.7	1.6895
5470.8	0.16357
5470.9	-2.2778
5471	-1.0571
5471.1	-1.6675
5471.2	-2.8882
5471.3	-1.9727
5471.4	-0.1416
5471.5	2.2998
5471.6	5.9619
5471.7	6.2671
5471.8	3.5205
5471.9	1.3843
5472	-2.2778
5472.1	-2.8882
5472.2	-2.583
5472.3	1.9946
5472.4	5.3516
5472.5	5.6567
5472.6	2.2998
5472.7	-1.3623
5472.8	-4.1089
5472.9	-4.4141
5473	-0.75195
5473.1	-2.583
5473.2	-1.0571
5473.3	0.46875
5473.4	4.7412
5473.5	-0.44678
5473.6	-2.2778
5473.7	2.9102
5473.8	3.8257
5473.9	-1.9727
5474	3.2153
5474.1	0.46875
5474.2	-2.583
5474.3	1.3843
5474.4	5.3516
5474.5	-0.44678
5474.6	-2.583
5474.7	-1.9727
5474.8	2.9102
5474.9	6.8774
5475	2.2998
5475.1	-2.2778
5475.2	-3.8037
5475.3	-3.8037
5475.4	-1.3623
5475.5	1.9946
5475.6	5.3516
5475.7	5.0464
5475.8	3.2153
5475.9	-1.6675
5476	-1.0571
5476.1	-1.6675
5476.2	-4.4141
5476.3	-0.75195
5476.4	-2.2778
5476.5	-0.1416
5476.6	-2.2778
5476.7	2.605
5476.8	1.6895
5476.9	4.436
5477	5.6567
5477.1	5.6567
5477.2	5.9619
5477.3	4.1309
5477.4	5.0464
5477.5	6.5723
5477.6	4.7412
5477.7	5.0464
5477.8	5.6567
5477.9	3.2153
5478	3.8257
5478.1	2.9102
5478.2	2.605
5478.3	4.1309
5478.4	5.9619
5478.5	4.1309
5478.6	5.6567
5478.7	2.2998
5478.8	5.9619
5478.9	6.2671
5479	5.6567
5479.1	5.9619
5479.2	6.8774
5479.3	2.605
5479.4	0.77393
5479.5	-0.1416
5479.6	-2.583
5479.7	-3.4985
5479.8	-2.8882
5479.9	-2.583
5480	-0.75195
5480.1	4.7412
5480.2	4.1309
5480.3	8.0981
5480.4	3.2153
5480.5	-1.6675
5480.6	-1.6675
5480.7	-2.583
5480.8	-1.0571
5480.9	3.2153
5481	5.9619
5481.1	2.605
5481.2	4.436
5481.3	0.46875
5481.4	0.16357
5481.5	-0.44678
5481.6	4.1309
5481.7	5.0464
5481.8	-1.0571
5481.9	-0.75195
5482	3.8257
5482.1	-1.6675
5482.2	-1.0571
5482.3	5.6567
5482.4	-0.1416
5482.5	-4.4141
5482.6	3.5205
5482.7	4.7412
5482.8	-1.3623
5482.9	-2.2778
5483	1.9946
5483.1	4.436
5483.2	5.0464
5483.3	-0.75195
5483.4	-2.8882
5483.5	-2.2778
5483.6	0.46875
5483.7	1.9946
5483.8	4.7412
5483.9	5.6567
5484	6.5723
5484.1	1.3843
5484.2	-0.1416
5484.3	-2.2778
5484.4	-2.583
5484.5	-3.4985
5484.6	-1.3623
5484.7	-2.2778
5484.8	-0.44678
5484.9	0.46875
5485	0.77393
5485.1	1.9946
5485.2	2.2998
5485.3	6.5723
5485.4	6.5723
5485.5	6.2671
5485.6	6.2671
5485.7	4.7412
5485.8	5.3516
5485.9	4.7412
5486	5.0464
5486.1	5.3516
5486.2	3.2153
5486.3	4.7412
5486.4	4.1309
5486.5	4.1309
5486.6	5.6567
5486.7	5.6567
5486.8	5.6567
5486.9	6.8774
5487	7.4878
5487.1	5.3516
5487.2	5.3516
5487.3	4.436
5487.4	3.2153
5487.5	1.9946
5487.6	1.0791
5487.7	0.16357
5487.8	-1.9727
5487.9	-3.4985
5488	-4.4141
5488.1	-1.3623
5488.2	0.46875
5488.3	5.9619
5488.4	6.5723
5488.5	5.3516
5488.6	0.77393
5488.7	-0.44678
5488.8	-4.1089
5488.9	-2.8882
5489	0.16357
5489.1	6.2671
5489.2	6.5723
5489.3	2.605
5489.4	0.16357
5489.5	-3.1934
5489.6	-2.2778
5489.7	-3.1934
5489.8	-1.0571
5489.9	-0.1416
5490	6.2671
5490.1	2.9102
5490.2	-3.1934
5490.3	1.3843
5490.4	4.1309
5490.5	-2.2778
5490.6	2.9102
5490.7	4.436
5490.8	-4.1089
5490.9	0.46875
5491	5.9619
5491.1	2.605
5491.2	-3.1934
5491.3	-1.3623
5491.4	-0.1416
5491.5	6.2671
5491.6	2.2998
5491.7	-0.44678
5491.8	-3.4985
5491.9	-3.4985
5492	-1.6675
5492.1	-0.44678
5492.2	2.9102
5492.3	4.436
5492.4	5.3516
5492.5	2.9102
5492.6	-0.75195
5492.7	-1.3623
5492.8	-2.583
5492.9	-3.1934
5493	-2.2778
5493.1	-1.3623
5493.2	-0.75195
5493.3	1.6895
5493.4	0.77393
5493.5	4.436
5493.6	5.0464
5493.7	4.7412
5493.8	6.5723
5493.9	6.2671
5494	6.8774
5494.1	5.3516
5494.2	5.3516
5494.3	4.436
5494.4	6.8774
5494.5	5.9619
5494.6	3.2153
5494.7	3.8257
5494.8	3.5205
5494.9	4.7412
5495	3.8257
5495.1	5.3516
5495.2	4.436
5495.3	5.6567
5495.4	5.0464
5495.5	6.8774
5495.6	5.6567
5495.7	4.7412
5495.8	5.9619
5495.9	1.6895
5496	-0.1416
5496.1	-2.2778
5496.2	-3.1934
5496.3	-4.1089
5496.4	-1.3623
5496.5	-1.3623
5496.6	1.3843
5496.7	4.436
5496.8	6.8774
5496.9	4.436
5497	-0.44678
5497.1	-0.44678
5497.2	-3.4985
5497.3	-1.3623
5497.4	-0.1416
5497.5	5.3516
5497.6	5.3516
5497.7	0.77393
5497.8	-0.1416
5497.9	-0.75195
5498	-1.6675
5498.1	-0.75195
5498.2	0.77393
5498.3	5.6567
5498.4	2.605
5498.5	-4.4141
5498.6	-0.1416
5498.7	5.0464
5498.8	-1.3623
5498.9	-0.75195
5499	4.7412
5499.1	-1.3623
5499.2	-2.2778
5499.3	2.9102
5499.4	5.3516
5499.5	-2.583
5499.6	-2.583
5499.7	0.46875
5499.8	2.9102
5499.9	4.7412
5500	2.9102
5500.1	-0.75195
5500.2	-3.4985
5500.3	-3.4985
5500.4	0.16357
5500.5	1.3843
5500.6	6.2671
5500.7	6.8774
5500.8	6.2671
5500.9	5.3516
5501	1.3843
5501.1	-1.3623
5501.2	-4.7192
5501.3	-4.4141
5501.4	-1.9727
5501.5	0.16357
5501.6	-2.583
5501.7	-1.0571
5501.8	-0.44678
5501.9	0.16357
5502	1.6895
5502.1	2.2998
5502.2	3.8257
5502.3	2.9102
5502.4	4.7412
5502.5	5.9619
5502.6	6.2671
5502.7	6.2671
5502.8	4.7412
5502.9	6.5723
5503	6.2671
5503.1	5.9619
5503.2	6.8774
5503.3	5.3516
5503.4	4.7412
5503.5	4.436
5503.6	3.8257
5503.7	3.2153
5503.8	1.0791
5503.9	1.3843
5504	-1.6675
5504.1	-2.583
5504.2	-1.0571
5504.3	-0.75195
5504.4	-4.1089
5504.5	-1.6675
5504.6	-0.44678
5504.7	1.9946
5504.8	4.436
5504.9	7.793
5505	5.0464
5505.1	0.46875
5505.2	-1.3623
5505.3	-2.583
5505.4	-4.4141
5505.5	-0.44678
5505.6	2.9102
5505.7	9.3188
5505.8	4.7412
5505.9	-1.0571
5506	-3.8037
5506.1	-3.1934
5506.2	-2.2778
5506.3	0.46875
5506.4	0.16357
5506.5	-3.8037
5506.6	-2.583
5506.7	1.6895
5506.8	4.7412
5506.9	-0.75195
5507	0.46875
5507.1	5.9619
5507.2	-1.9727
5507.3	-1.0571
5507.4	5.9619
5507.5	-3.4985
5507.6	-2.8882
5507.7	6.2671
5507.8	5.0464
5507.9	-2.2778
5508	-2.2778
5508.1	2.9102
5508.2	5.0464
5508.3	5.3516
5508.4	-0.44678
5508.5	-1.9727
5508.6	-3.8037
5508.7	-2.583
5508.8	0.46875
5508.9	1.9946
5509	3.2153
5509.1	5.3516
5509.2	4.1309
5509.3	1.0791
5509.4	-3.4985
5509.5	-2.8882
5509.6	-3.8037
5509.7	-3.1934
5509.8	-1.9727
5509.9	-0.44678
5510	-0.1416
5510.1	1.3843
5510.2	3.5205
5510.3	2.9102
5510.4	4.436
5510.5	7.4878
5510.6	6.8774
5510.7	5.0464
5510.8	6.2671
5510.9	5.6567
5511	4.436
5511.1	4.436
5511.2	4.7412
5511.3	2.605
5511.4	2.605
5511.5	3.2153
5511.6	3.2153
5511.7	3.8257
5511.8	4.436
5511.9	3.2153
5512	2.9102
5512.1	4.1309
5512.2	5.0464
5512.3	6.8774
5512.4	5.6567
5512.5	4.7412
5512.6	3.8257
5512.7	1.6895
5512.8	1.9946
5512.9	-1.0571
5513	-0.44678
5513.1	-3.4985
5513.2	-3.4985
5513.3	-2.2778
5513.4	-1.0571
5513.5	3.2153
5513.6	7.1826
5513.7	4.436
5513.8	1.9946
5513.9	-1.0571
5514	-3.1934
5514.1	-4.1089
5514.2	1.0791
5514.3	5.3516
5514.4	5.9619
5514.5	4.7412
5514.6	2.2998
5514.7	3.8257
5514.8	3.2153
5514.9	5.0464
5515	2.9102
5515.1	-1.9727
5515.2	-1.3623
5515.3	4.436
5515.4	1.9946
5515.5	-1.0571
5515.6	5.3516
5515.7	-1.3623
5515.8	-1.9727
5515.9	3.8257
5516	3.8257
5516.1	-1.3623
5516.2	-2.2778
5516.3	1.0791
5516.4	5.3516
5516.5	4.1309
5516.6	-0.75195
5516.7	-0.44678
5516.8	-4.1089
5516.9	-0.1416
5517	3.5205
5517.1	3.5205
5517.2	4.7412
5517.3	5.9619
5517.4	2.9102
5517.5	-1.0571
5517.6	-0.1416
5517.7	-4.1089
5517.8	-1.6675
5517.9	-2.2778
5518	-1.3623
5518.1	-1.6675
5518.2	1.3843
5518.3	0.77393
5518.4	3.5205
5518.5	4.1309
5518.6	4.436
5518.7	5.3516
5518.8	4.7412
5518.9	5.3516
5519	7.1826
5519.1	5.0464
5519.2	3.8257
5519.3	5.0464
5519.4	4.7412
5519.5	4.1309
5519.6	4.436
5519.7	3.5205
5519.8	3.8257
5519.9	3.8257
5520	5.0464
5520.1	6.2671
5520.2	6.5723
5520.3	6.2671
5520.4	7.1826
5520.5	6.5723
5520.6	4.1309
5520.7	2.2998
5520.8	2.2998
5520.9	-0.1416
5521	0.16357
5521.1	-2.8882
5521.2	-1.9727
5521.3	-2.583
5521.4	-3.1934
5521.5	-0.75195
5521.6	4.7412
5521.7	5.9619
5521.8	6.8774
5521.9	2.9102
5522	0.46875
5522.1	-2.2778
5522.2	-2.2778
5522.3	-1.9727
5522.4	3.8257
5522.5	6.2671
5522.6	4.436
5522.7	-1.3623
5522.8	-1.3623
5522.9	-2.2778
5523	-1.9727
5523.1	-3.4985
5523.2	-1.6675
5523.3	3.2153
5523.4	4.7412
5523.5	-1.6675
5523.6	1.6895
5523.7	6.2671
5523.8	-2.583
5523.9	-0.75195
5524	6.2671
5524.1	-2.583
5524.2	-0.75195
5524.3	4.436
5524.4	4.7412
5524.5	-2.8882
5524.6	-0.44678
5524.7	1.6895
5524.8	5.6567
5524.9	3.2153
5525	-0.44678
5525.1	-2.2778
5525.2	-2.2778
5525.3	-1.6675
5525.4	1.3843
5525.5	5.3516
5525.6	4.1309
5525.7	3.8257
5525.8	1.9946
5525.9	-1.3623
5526	-2.2778
5526.1	-2.2778
5526.2	-1.9727
5526.3	-4.1089
5526.4	-0.1416
5526.5	0.46875
5526.6	3.5205
5526.7	4.1309
5526.8	4.7412
5526.9	5.9619
5527	4.436
5527.1	5.9619
5527.2	5.6567
5527.3	3.8257
5527.4	3.2153
5527.5	2.2998
5527.6	0.77393
5527.7	-1.9727
5527.8	0.16357
5527.9	-1.6675
5528	0.77393
5528.1	-1.3623
5528.2	-1.3623
5528.3	-1.0571
5528.4	-2.8882
5528.5	-0.75195
5528.6	0.77393
5528.7	1.6895
5528.8	1.0791
5528.9	4.436
5529	2.605
5529.1	5.0464
5529.2	5.9619
5529.3	7.793
5529.4	5.6567
5529.5	2.2998
5529.6	-1.0571
5529.7	-1.6675
5529.8	-2.2778
5529.9	-3.4985
5530	-2.583
5530.1	0.16357
5530.2	2.2998
5530.3	4.436
5530.4	7.1826
5530.5	2.9102
5530.6	-1.9727
5530.7	-1.6675
5530.8	-2.2778
5530.9	-0.1416
5531	2.9102
5531.1	7.1826
5531.2	5.9619
5531.3	5.0464
5531.4	2.9102
5531.5	5.9619
5531.6	5.9619
5531.7	-0.44678
5531.8	-1.0571
5531.9	1.9946
5532	5.9619
5532.1	-1.6675
5532.2	1.0791
5532.3	4.436
5532.4	-3.8037
5532.5	1.6895
5532.6	4.436
5532.7	0.16357
5532.8	-2.583
5532.9	0.16357
5533	3.5205
5533.1	4.7412
5533.2	0.77393
5533.3	-3.1934
5533.4	-2.583
5533.5	0.16357
5533.6	2.2998
5533.7	5.3516
5533.8	5.3516
5533.9	5.3516
5534	0.16357
5534.1	-2.2778
5534.2	-2.583
5534.3	-2.2778
5534.4	-0.75195
5534.5	-3.4985
5534.6	-0.75195
5534.7	0.77393
5534.8	1.0791
5534.9	4.1309
5535	6.5723
5535.1	6.5723
5535.2	4.1309
5535.3	5.9619
5535.4	4.436
5535.5	4.1309
5535.6	1.9946
5535.7	2.605
5535.8	1.9946
5535.9	-0.1416
5536	-0.44678
5536.1	-0.1416
5536.2	-1.6675
5536.3	-1.6675
5536.4	-1.3623
5536.5	1.0791
5536.6	-0.75195
5536.7	1.0791
5536.8	1.3843
5536.9	2.2998
5537	3.2153
5537.1	5.6567
5537.2	7.1826
5537.3	4.1309
5537.4	6.8774
5537.5	6.5723
5537.6	3.5205
5537.7	2.605
5537.8	0.77393
5537.9	-1.0571
5538	-1.3623
5538.1	-2.8882
5538.2	-1.3623
5538.3	-0.1416
5538.4	1.3843
5538.5	6.2671
5538.6	5.6567
5538.7	3.2153
5538.8	0.16357
5538.9	-3.4985
5539	-1.3623
5539.1	-1.6675
5539.2	2.9102
5539.3	7.1826
5539.4	3.5205
5539.5	0.16357
5539.6	-0.44678
5539.7	-1.3623
5539.8	0.46875
5539.9	1.9946
5540	5.6567
5540.1	-0.1416
5540.2	-1.6675
5540.3	2.9102
5540.4	2.2998
5540.5	-4.1089
5540.6	2.9102
5540.7	3.8257
5540.8	-1.9727
5540.9	1.6895
5541	6.8774
5541.1	-1.9727
5541.2	-1.6675
5541.3	-1.9727
5541.4	4.7412
5541.5	7.4878
5541.6	3.2153
5541.7	-0.75195
5541.8	-4.1089
5541.9	-2.8882
5542	-3.4985
5542.1	2.2998
5542.2	2.605
5542.3	5.9619
5542.4	4.436
5542.5	2.2998
5542.6	-0.44678
5542.7	-2.8882
5542.8	-1.6675
5542.9	-3.1934
5543	-1.3623
5543.1	-3.1934
5543.2	-1.0571
5543.3	-0.75195
5543.4	0.77393
5543.5	3.5205
5543.6	3.5205
5543.7	3.5205
5543.8	5.0464
5543.9	5.9619
5544	5.9619
5544.1	4.7412
5544.2	7.1826
5544.3	5.6567
5544.4	7.4878
5544.5	6.2671
5544.6	5.9619
5544.7	5.6567
5544.8	6.2671
5544.9	6.5723
5545	6.8774
5545.1	4.1309
5545.2	5.9619
5545.3	5.0464
5545.4	5.9619
5545.5	3.8257
5545.6	4.7412
5545.7	1.0791
5545.8	0.77393
5545.9	-1.9727
5546	-3.4985
5546.1	-2.8882
5546.2	-2.8882
5546.3	-1.6675
5546.4	1.9946
5546.5	3.2153
5546.6	4.7412
5546.7	5.3516
5546.8	2.605
5546.9	-0.75195
5547	-1.9727
5547.1	-1.3623
5547.2	-3.4985
5547.3	2.2998
5547.4	5.0464
5547.5	4.1309
5547.6	0.77393
5547.7	-1.3623
5547.8	-2.583
5547.9	-2.583
5548	-1.9727
5548.1	-3.8037
5548.2	-1.9727
5548.3	-0.75195
5548.4	1.6895
5548.5	5.9619
5548.6	-3.1934
5548.7	3.5205
5548.8	3.8257
5548.9	-3.8037
5549	1.3843
5549.1	6.5723
5549.2	-1.9727
5549.3	-1.0571
5549.4	1.6895
5549.5	3.5205
5549.6	-0.1416
5549.7	-3.4985
5549.8	-0.75195
5549.9	3.5205
5550	4.436
5550.1	5.0464
5550.2	-0.1416
5550.3	-1.0571
5550.4	-3.4985
5550.5	-2.2778
5550.6	1.0791
5550.7	1.9946
5550.8	2.2998
5550.9	4.1309
5551	5.6567
5551.1	5.6567
5551.2	4.1309
5551.3	1.9946
5551.4	-1.9727
5551.5	-3.1934
5551.6	-3.1934
5551.7	-3.1934
5551.8	-2.8882
5551.9	-3.1934
5552	-1.6675
5552.1	-2.583
5552.2	-1.0571
5552.3	-1.3623
5552.4	-0.44678
5552.5	-0.44678
5552.6	1.3843
5552.7	0.77393
5552.8	1.6895
5552.9	1.3843
5553	1.6895
5553.1	0.46875
5553.2	-0.44678
5553.3	0.16357
5553.4	-0.75195
5553.5	0.46875
5553.6	-0.44678
5553.7	-0.1416
5553.8	-1.6675
5553.9	-3.4985
5554	-3.8037
5554.1	-2.8882
5554.2	-2.2778
5554.3	-0.75195
5554.4	0.16357
5554.5	2.9102
5554.6	4.436
5554.7	6.8774
5554.8	5.9619
5554.9	3.2153
5555	-1.0571
5555.1	-2.2778
5555.2	-2.2778
5555.3	-1.9727
5555.4	-0.75195
5555.5	7.1826
5555.6	4.436
5555.7	3.8257
5555.8	-0.1416
5555.9	-3.1934
5556	-4.4141
5556.1	0.77393
5556.2	4.436
5556.3	5.9619
5556.4	6.2671
5556.5	1.3843
5556.6	-2.8882
5556.7	-1.3623
5556.8	3.2153
5556.9	4.7412
5557	-1.9727
5557.1	2.2998
5557.2	3.2153
5557.3	-2.2778
5557.4	2.9102
5557.5	2.9102
5557.6	-2.583
5557.7	0.77393
5557.8	5.0464
5557.9	5.0464
5558	-2.8882
5558.1	-1.3623
5558.2	-0.44678
5558.3	5.0464
5558.4	4.436
5558.5	3.5205
5558.6	-1.0571
5558.7	-3.8037
5558.8	-4.7192
5558.9	-2.2778
5559	0.77393
5559.1	1.0791
5559.2	4.436
5559.3	4.7412
5559.4	4.7412
5559.5	2.2998
5559.6	-0.1416
5559.7	-0.44678
5559.8	-2.583
5559.9	-2.583
5560	-2.8882
5560.1	-2.583
5560.2	-2.2778
5560.3	-1.3623
5560.4	0.46875
5560.5	3.8257
5560.6	1.9946
5560.7	3.2153
5560.8	4.436
5560.9	4.1309
5561	4.436
5561.1	7.1826
5561.2	6.2671
5561.3	5.3516
5561.4	5.6567
5561.5	5.3516
5561.6	4.436
5561.7	2.605
5561.8	5.3516
5561.9	6.5723
5562	7.793
5562.1	4.436
5562.2	5.0464
5562.3	1.3843
5562.4	0.46875
5562.5	-0.44678
5562.6	1.9946
5562.7	-0.1416
5562.8	-0.44678
5562.9	-3.4985
5563	-4.7192
5563.1	-4.1089
5563.2	-0.1416
5563.3	5.3516
5563.4	5.9619
5563.5	5.3516
5563.6	3.5205
5563.7	2.605
5563.8	-3.8037
5563.9	-2.583
5564	-2.2778
5564.1	1.0791
5564.2	4.436
5564.3	6.8774
5564.4	3.5205
5564.5	-1.0571
5564.6	-1.6675
5564.7	-1.3623
5564.8	-1.3623
5564.9	1.0791
5565	5.6567
5565.1	5.0464
5565.2	-4.4141
5565.3	-0.44678
5565.4	3.8257
5565.5	-0.44678
5565.6	0.46875
5565.7	5.6567
5565.8	-1.9727
5565.9	-1.9727
5566	2.605
5566.1	5.9619
5566.2	0.77393
5566.3	-3.4985
5566.4	-0.75195
5566.5	3.2153
5566.6	5.3516
5566.7	2.9102
5566.8	-1.3623
5566.9	-1.6675
5567	-1.3623
5567.1	-0.75195
5567.2	1.0791
5567.3	3.8257
5567.4	4.436
5567.5	7.1826
5567.6	7.1826
5567.7	3.2153
5567.8	0.77393
5567.9	-1.3623
5568	-1.9727
5568.1	-3.8037
5568.2	-1.9727
5568.3	-2.2778
5568.4	-2.583
5568.5	-3.1934
5568.6	-0.75195
5568.7	-1.0571
5568.8	-0.44678
5568.9	0.77393
5569	3.5205
5569.1	1.3843
5569.2	1.6895
5569.3	1.9946
5569.4	3.5205
5569.5	2.605
5569.6	3.2153
5569.7	3.2153
5569.8	3.8257
5569.9	0.77393
5570	1.3843
5570.1	1.0791
5570.2	1.0791
5570.3	1.9946
5570.4	-0.1416
5570.5	-2.8882
5570.6	-3.4985
5570.7	-2.583
5570.8	-2.8882
5570.9	-1.9727
5571	-1.0571
5571.1	-0.75195
5571.2	1.9946
5571.3	2.605
5571.4	5.3516
5571.5	4.7412
5571.6	2.605
5571.7	1.3843
5571.8	-2.2778
5571.9	-1.9727
5572	-4.1089
5572.1	1.6895
5572.2	5.3516
5572.3	7.1826
5572.4	1.6895
5572.5	0.46875
5572.6	-4.4141
5572.7	-2.583
5572.8	1.6895
5572.9	4.1309
5573	5.3516
5573.1	2.2998
5573.2	0.46875
5573.3	-2.2778
5573.4	0.46875
5573.5	4.7412
5573.6	0.16357
5573.7	-1.3623
5573.8	5.9619
5573.9	-1.0571
5574	-0.44678
5574.1	5.6567
5574.2	1.3843
5574.3	-1.6675
5574.4	1.6895
5574.5	4.7412
5574.6	1.9946
5574.7	-3.8037
5574.8	-1.3623
5574.9	0.77393
5575	5.6567
5575.1	5.0464
5575.2	2.2998
5575.3	-1.9727
5575.4	-4.1089
5575.5	-4.7192
5575.6	-1.3623
5575.7	-0.1416
5575.8	1.9946
5575.9	2.9102
5576	5.3516
5576.1	5.0464
5576.2	4.1309
5576.3	2.9102
5576.4	-0.1416
5576.5	-4.1089
5576.6	-2.583
5576.7	-3.8037
5576.8	-3.1934
5576.9	-2.2778
5577	-1.6675
5577.1	-0.1416
5577.2	-0.44678
5577.3	0.16357
5577.4	0.77393
5577.5	1.6895
5577.6	1.0791
5577.7	3.5205
5577.8	5.3516
5577.9	5.0464
5578	5.3516
5578.1	2.9102
5578.2	2.605
5578.3	4.436
5578.4	5.3516
5578.5	4.1309
5578.6	4.1309
5578.7	0.77393
5578.8	0.46875
5578.9	0.16357
5579	-1.0571
5579.1	-0.75195
5579.2	0.16357
5579.3	-3.8037
5579.4	-2.8882
5579.5	-5.6348
5579.6	-2.583
5579.7	-1.9727
5579.8	5.6567
5579.9	5.3516
5580	6.8774
5580.1	3.5205
5580.2	1.3843
5580.3	-2.583
5580.4	-3.1934
5580.5	-4.4141
5580.6	2.2998
5580.7	3.5205
5580.8	7.1826
5580.9	2.9102
5581	-0.1416
5581.1	-2.2778
5581.2	-2.2778
5581.3	-1.9727
5581.4	-3.8037
5581.5	-1.9727
5581.6	-0.44678
5581.7	1.6895
5581.8	5.6567
5581.9	-2.2778
5582	0.77393
5582.1	4.436
5582.2	-1.6675
5582.3	0.46875
5582.4	5.0464
5582.5	-1.0571
5582.6	-1.0571
5582.7	2.605
5582.8	3.2153
5582.9	-1.9727
5583	-2.8882
5583.1	-2.2778
5583.2	0.46875
5583.3	5.9619
5583.4	6.8774
5583.5	1.0791
5583.6	-1.0571
5583.7	-1.3623
5583.8	-3.4985
5583.9	-2.583
5584	1.6895
5584.1	4.436
5584.2	5.0464
5584.3	5.0464
5584.4	5.6567
5584.5	3.2153
5584.6	3.5205
5584.7	-0.44678
5584.8	-0.44678
5584.9	-3.4985
5585	-2.583
5585.1	-1.9727
5585.2	-4.4141
5585.3	-2.8882
5585.4	-4.1089
5585.5	-0.44678
5585.6	-3.8037
5585.7	-0.44678
5585.8	-1.6675
5585.9	-0.75195
5586	-1.0571
5586.1	-0.1416
5586.2	0.16357
5586.3	1.3843
5586.4	0.77393
5586.5	-0.1416
5586.6	-1.6675
5586.7	-1.9727
5586.8	-1.3623
5586.9	-0.75195
5587	-1.0571
5587.1	-2.8882
5587.2	-4.4141
5587.3	-3.1934
5587.4	-2.583
5587.5	-2.2778
5587.6	2.2998
5587.7	2.2998
5587.8	5.0464
5587.9	5.9619
5588	6.5723
5588.1	3.5205
5588.2	0.77393
5588.3	0.46875
5588.4	-4.1089
5588.5	-2.8882
5588.6	-2.2778
5588.7	3.5205
5588.8	4.1309
5588.9	5.6567
5589	2.9102
5589.1	-2.583
5589.2	-4.1089
5589.3	-0.44678
5589.4	2.9102
5589.5	6.2671
5589.6	5.3516
5589.7	7.793
5589.8	5.0464
5589.9	0.46875
5590	-4.1089
5590.1	0.77393
5590.2	4.7412
5590.3	-0.44678
5590.4	-1.0571
5590.5	5.6567
5590.6	-1.3623
5590.7	-0.44678
5590.8	5.0464
5590.9	-0.1416
5591	-4.7192
5591.1	0.77393
5591.2	5.3516
5591.3	3.8257
5591.4	-1.9727
5591.5	-1.6675
5591.6	-1.3623
5591.7	1.9946
5591.8	4.436
5591.9	3.5205
5592	-0.1416
5592.1	-1.6675
5592.2	-3.1934
5592.3	-2.8882
5592.4	-3.8037
5592.5	0.77393
5592.6	-0.44678
5592.7	2.605
5592.8	4.1309
5592.9	6.5723
5593	6.2671
5593.1	3.2153
5593.2	1.0791
5593.3	0.16357
5593.4	-2.8882
5593.5	-0.75195
5593.6	-1.3623
5593.7	-4.4141
5593.8	-4.1089
5593.9	-2.2778
5594	-1.9727
5594.1	-1.9727
5594.2	-0.75195
5594.3	0.46875
5594.4	-0.75195
5594.5	-0.1416
5594.6	1.0791
5594.7	1.0791
5594.8	0.46875
5594.9	2.2998
5595	1.0791
5595.1	0.16357
5595.2	-1.9727
5595.3	0.46875
5595.4	-2.8882
5595.5	-1.3623
5595.6	-2.2778
5595.7	-3.8037
5595.8	-3.1934
5595.9	-2.8882
5596	-2.8882
5596.1	0.77393
5596.2	1.9946
5596.3	6.8774
5596.4	5.6567
5596.5	4.7412
5596.6	1.6895
5596.7	1.3843
5596.8	-2.2778
5596.9	-2.8882
5597	-2.583
5597.1	-0.44678
5597.2	3.2153
5597.3	6.2671
5597.4	4.436
5597.5	1.3843
5597.6	-1.6675
5597.7	-4.4141
5597.8	-3.1934
5597.9	0.16357
5598	2.2998
5598.1	-0.75195
5598.2	-0.75195
5598.3	-2.8882
5598.4	0.16357
5598.5	3.8257
5598.6	0.77393
5598.7	-2.2778
5598.8	5.0464
5598.9	-0.44678
5599	-2.583
5599.1	3.2153
5599.2	2.605
5599.3	-2.8882
5599.4	-0.75195
5599.5	4.7412
5599.6	4.7412
5599.7	-1.0571
5599.8	-2.2778
5599.9	-0.75195
5600	0.16357
5600.1	5.0464
5600.2	5.6567
5600.3	2.9102
5600.4	-1.3623
5600.5	-1.3623
5600.6	-2.2778
5600.7	-3.1934
5600.8	-2.583
5600.9	1.3843
5601	2.2998
5601.1	5.0464
5601.2	5.9619
5601.3	5.3516
5601.4	5.3516
5601.5	2.9102
5601.6	1.0791
5601.7	-0.44678
5601.8	-1.6675
5601.9	-1.9727
5602	-2.583
5602.1	-3.1934
5602.2	-2.2778
5602.3	-2.583
5602.4	-3.4985
5602.5	-3.1934
5602.6	-1.9727
5602.7	-2.583
5602.8	-1.9727
5602.9	-1.6675
5603	-2.583
5603.1	-3.4985
5603.2	-2.583
5603.3	-3.4985
5603.4	-2.8882
5603.5	-1.9727
5603.6	-3.8037
5603.7	-4.1089
5603.8	-2.583
5603.9	-3.8037
5604	-1.3623
5604.1	0.77393
5604.2	2.2998
5604.3	5.0464
5604.4	7.793
5604.5	5.3516
5604.6	4.436
5604.7	3.2153
5604.8	0.46875
5604.9	-1.6675
5605	-2.8882
5605.1	-4.7192
5605.2	0.77393
5605.3	2.2998
5605.4	6.5723
5605.5	5.6567
5605.6	2.9102
5605.7	-1.3623
5605.8	-2.2778
5605.9	-3.1934
5606	-1.0571
5606.1	6.2671
5606.2	5.9619
5606.3	6.5723
5606.4	6.2671
5606.5	4.1309
5606.6	0.46875
5606.7	-3.1934
5606.8	0.77393
5606.9	5.6567
5607	-0.75195
5607.1	0.16357
5607.2	3.8257
5607.3	-2.2778
5607.4	-1.3623
5607.5	5.6567
5607.6	-0.75195
5607.7	-1.3623
5607.8	1.0791
5607.9	5.9619
5608	2.605
5608.1	-2.8882
5608.2	-1.6675
5608.3	-0.44678
5608.4	3.8257
5608.5	4.7412
5608.6	4.1309
5608.7	0.46875
5608.8	-5.3296
5608.9	-3.4985
5609	-2.8882
5609.1	-0.75195
5609.2	-0.1416
5609.3	1.3843
5609.4	4.7412
5609.5	5.3516
5609.6	5.3516
5609.7	2.605
5609.8	2.9102
5609.9	-1.0571
5610	-1.6675
5610.1	-3.4985
5610.2	-2.2778
5610.3	-2.8882
5610.4	-1.6675
5610.5	-2.583
5610.6	-1.0571
5610.7	-1.3623
5610.8	-1.3623
5610.9	0.16357
5611	0.46875
5611.1	2.9102
5611.2	-0.1416
5611.3	1.3843
5611.4	-0.1416
5611.5	1.9946
5611.6	1.3843
5611.7	1.9946
5611.8	-0.1416
5611.9	-0.1416
5612	0.77393
5612.1	-1.9727
5612.2	-1.9727
5612.3	-1.3623
5612.4	-1.3623
5612.5	-2.583
5612.6	-2.8882
5612.7	-2.2778
5612.8	-3.4985
5612.9	-0.75195
5613	2.9102
5613.1	6.8774
5613.2	5.6567
5613.3	6.5723
5613.4	2.605
5613.5	-1.0571
5613.6	-1.3623
5613.7	-3.4985
5613.8	-2.2778
5613.9	-1.0571
5614	4.7412
5614.1	7.1826
5614.2	4.1309
5614.3	-0.75195
5614.4	-2.8882
5614.5	-4.1089
5614.6	-1.9727
5614.7	-2.8882
5614.8	-1.6675
5614.9	-3.4985
5615	1.3843
5615.1	4.7412
5615.2	3.8257
5615.3	-4.4141
5615.4	2.9102
5615.5	4.1309
5615.6	-3.4985
5615.7	3.2153
5615.8	3.5205
5615.9	-2.583
5616	-1.0571
5616.1	5.9619
5616.2	4.1309
5616.3	-1.9727
5616.4	-3.8037
5616.5	-0.1416
5616.6	2.9102
5616.7	5.3516
5616.8	4.1309
5616.9	0.16357
5617	-2.2778
5617.1	-2.583
5617.2	-1.9727
5617.3	-0.75195
5617.4	1.9946
5617.5	3.5205
5617.6	6.5723
5617.7	6.5723
5617.8	5.3516
5617.9	3.8257
5618	1.0791
5618.1	0.16357
5618.2	-2.8882
5618.3	-1.0571
5618.4	-2.583
5618.5	-3.4985
5618.6	-4.1089
5618.7	-1.9727
5618.8	-3.4985
5618.9	-3.1934
5619	-0.44678
5619.1	-1.3623
5619.2	-1.0571
5619.3	-1.6675
5619.4	-1.3623
5619.5	-1.6675
5619.6	-1.0571
5619.7	0.16357
5619.8	0.16357
5619.9	-0.44678
5620	-3.1934
5620.1	-2.583
5620.2	-3.1934
5620.3	-4.4141
5620.4	-1.9727
5620.5	-1.9727
5620.6	-4.1089
5620.7	-2.583
5620.8	-0.75195
5620.9	0.46875
5621	1.0791
5621.1	4.436
5621.2	7.1826
5621.3	5.9619
5621.4	3.8257
5621.5	2.605
5621.6	-0.75195
5621.7	-4.7192
5621.8	-1.9727
5621.9	-1.3623
5622	1.0791
5622.1	6.2671
5622.2	5.3516
5622.3	3.2153
5622.4	-1.3623
5622.5	-3.1934
5622.6	-3.4985
5622.7	2.605
5622.8	5.0464
5622.9	5.6567
5623	6.5723
5623.1	4.7412
5623.2	2.9102
5623.3	-0.75195
5623.4	-2.583
5623.5	1.6895
5623.6	3.5205
5623.7	-1.3623
5623.8	0.77393
5623.9	3.8257
5624	-2.8882
5624.1	2.605
5624.2	4.1309
5624.3	-2.8882
5624.4	-1.9727
5624.5	4.1309
5624.6	4.436
5624.7	0.77393
5624.8	-2.2778
5624.9	-1.9727
5625	0.46875
5625.1	4.436
5625.2	5.3516
5625.3	1.3843
5625.4	-2.2778
5625.5	-2.583
5625.6	-2.8882
5625.7	-4.7192
5625.8	-1.0571
5625.9	0.16357
5626	2.9102
5626.1	5.9619
5626.2	5.9619
5626.3	5.0464
5626.4	2.9102
5626.5	3.2153
5626.6	-0.75195
5626.7	-0.75195
5626.8	-1.3623
5626.9	-2.2778
5627	-2.8882
5627.1	-3.8037
5627.2	-3.1934
5627.3	-2.2778
5627.4	-1.0571
5627.5	-1.6675
5627.6	-1.0571
5627.7	-0.75195
5627.8	-1.0571
5627.9	0.77393
5628	-0.1416
5628.1	-0.1416
5628.2	0.46875
5628.3	-0.75195
5628.4	-0.44678
5628.5	-2.8882
5628.6	-2.2778
5628.7	-2.2778
5628.8	-2.2778
5628.9	-1.0571
5629	-1.6675
5629.1	-3.8037
5629.2	-3.8037
5629.3	-2.8882
5629.4	-4.1089
5629.5	1.3843
5629.6	5.0464
5629.7	5.9619
5629.8	7.4878
5629.9	2.2998
5630	1.3843
5630.1	0.46875
5630.2	-2.583
5630.3	-3.1934
5630.4	-1.0571
5630.5	1.6895
5630.6	5.3516
5630.7	5.6567
5630.8	2.2998
5630.9	-0.75195
5631	-3.8037
5631.1	-2.583
5631.2	-1.0571
5631.3	0.46875
5631.4	0.77393
5631.5	-1.0571
5631.6	-1.9727
5631.7	-1.6675
5631.8	3.8257
5631.9	1.6895
5632	-1.9727
5632.1	2.2998
5632.2	4.1309
5632.3	-2.8882
5632.4	2.9102
5632.5	3.5205
5632.6	-1.9727
5632.7	-1.6675
5632.8	4.1309
5632.9	3.8257
5633	0.16357
5633.1	-1.3623
5633.2	-2.2778
5633.3	1.3843
5633.4	5.6567
5633.5	3.5205
5633.6	1.6895
5633.7	-0.44678
5633.8	-1.3623
5633.9	-2.8882
5634	0.46875
5634.1	1.9946
5634.2	2.2998
5634.3	5.0464
5634.4	6.8774
5634.5	6.8774
5634.6	4.436
5634.7	0.16357
5634.8	-1.3623
5634.9	-2.2778
5635	-4.7192
5635.1	-2.8882
5635.2	-2.8882
5635.3	-4.1089
5635.4	-3.4985
5635.5	-1.9727
5635.6	-2.583
5635.7	-1.3623
5635.8	-0.75195
5635.9	-0.44678
5636	-0.75195
5636.1	-1.6675
5636.2	-0.1416
5636.3	1.3843
5636.4	1.3843
5636.5	-0.75195
5636.6	-0.1416
5636.7	-1.0571
5636.8	-0.75195
5636.9	-1.0571
5637	-0.75195
5637.1	-1.6675
5637.2	-4.1089
5637.3	-3.8037
5637.4	-4.4141
5637.5	-2.2778
5637.6	-1.6675
5637.7	-2.2778
5637.8	0.46875
5637.9	4.436
5638	5.6567
5638.1	4.7412
5638.2	5.0464
5638.3	0.16357
5638.4	-1.0571
5638.5	-2.583
5638.6	-2.8882
5638.7	-1.6675
5638.8	4.436
5638.9	5.6567
5639	5.9619
5639.1	1.0791
5639.2	-1.3623
5639.3	-4.1089
5639.4	-1.9727
5639.5	1.6895
5639.6	2.9102
5639.7	3.8257
5639.8	1.3843
5639.9	-2.583
5640	-2.8882
5640.1	1.6895
5640.2	4.7412
5640.3	-2.583
5640.4	2.2998
5640.5	5.0464
5640.6	-3.8037
5640.7	-0.1416
5640.8	5.6567
5640.9	-1.3623
5641	-0.44678
5641.1	6.2671
5641.2	3.5205
5641.3	-1.9727
5641.4	-3.8037
5641.5	-0.44678
5641.6	4.1309
5641.7	6.5723
5641.8	2.605
5641.9	-2.583
5642	-2.8882
5642.1	-5.3296
5642.2	-1.9727
5642.3	1.9946
5642.4	3.8257
5642.5	6.2671
5642.6	3.5205
5642.7	2.605
5642.8	-1.0571
5642.9	-0.44678
5643	-1.3623
5643.1	-2.583
5643.2	-4.1089
5643.3	-2.583
5643.4	-2.2778
5643.5	0.16357
5643.6	0.77393
5643.7	1.6895
5643.8	3.5205
5643.9	4.7412
5644	5.3516
5644.1	5.3516
5644.2	5.3516
5644.3	5.6567
5644.4	6.8774
5644.5	8.0981
5644.6	4.436
5644.7	5.6567
5644.8	3.5205
5644.9	5.3516
5645	5.0464
5645.1	5.6567
5645.2	6.2671
5645.3	8.0981
5645.4	4.1309
5645.5	5.3516
5645.6	5.0464
5645.7	4.7412
5645.8	5.0464
5645.9	2.605
5646	0.46875
5646.1	-0.75195
5646.2	-3.8037
5646.3	-2.8882
5646.4	-4.1089
5646.5	-1.9727
5646.6	-0.75195
5646.7	3.5205
5646.8	4.436
5646.9	6.5723
5647	2.605
5647.1	1.0791
5647.2	-1.3623
5647.3	-2.583
5647.4	-4.4141
5647.5	1.0791
5647.6	6.5723
5647.7	5.0464
5647.8	1.6895
5647.9	0.46875
5648	-1.0571
5648.1	1.0791
5648.2	1.9946
5648.3	5.3516
5648.4	1.6895
5648.5	-2.583
5648.6	-0.44678
5648.7	7.1826
5648.8	-1.6675
5648.9	-1.0571
5649	4.7412
5649.1	-2.2778
5649.2	-0.75195
5649.3	5.9619
5649.4	3.8257
5649.5	-3.1934
5649.6	-2.583
5649.7	0.77393
5649.8	5.6567
5649.9	4.436
5650	-0.1416
5650.1	-1.3623
5650.2	-0.75195
5650.3	-1.9727
5650.4	2.2998
5650.5	5.3516
5650.6	5.9619
5650.7	5.0464
5650.8	3.8257
5650.9	-0.44678
5651	-3.8037
5651.1	-2.8882
5651.2	-3.1934
5651.3	-3.1934
5651.4	-0.75195
5651.5	1.0791
5651.6	-1.0571
5651.7	1.0791
5651.8	3.2153
5651.9	3.5205
5652	4.1309
5652.1	5.9619
5652.2	6.5723
5652.3	6.5723
5652.4	5.0464
5652.5	5.6567
5652.6	5.3516
5652.7	5.3516
5652.8	3.8257
5652.9	7.1826
5653	3.5205
5653.1	3.2153
5653.2	5.3516
5653.3	5.3516
5653.4	5.3516
5653.5	5.9619
5653.6	6.8774
5653.7	6.2671
5653.8	6.5723
5653.9	4.1309
5654	2.9102
5654.1	1.0791
5654.2	0.77393
5654.3	-0.75195
5654.4	-1.0571
5654.5	-4.1089
5654.6	-2.2778
5654.7	-3.1934
5654.8	-1.3623
5654.9	5.0464
5655	4.7412
5655.1	4.7412
5655.2	5.0464
5655.3	-0.1416
5655.4	-4.7192
5655.5	-2.583
5655.6	-1.3623
5655.7	0.77393
5655.8	6.8774
5655.9	4.436
5656	0.46875
5656.1	-2.583
5656.2	-5.0244
5656.3	-2.583
5656.4	-3.1934
5656.5	-1.6675
5656.6	0.77393
5656.7	6.2671
5656.8	1.0791
5656.9	-3.8037
5657	2.605
5657.1	2.9102
5657.2	-1.9727
5657.3	2.2998
5657.4	4.1309
5657.5	-2.2778
5657.6	1.0791
5657.7	5.9619
5657.8	-0.1416
5657.9	-2.2778
5658	-1.0571
5658.1	2.9102
5658.2	5.0464
5658.3	5.0464
5658.4	-0.44678
5658.5	-3.1934
5658.6	-3.4985
5658.7	-1.0571
5658.8	-1.0571
5658.9	2.2998
5659	5.0464
5659.1	6.2671
5659.2	3.8257
5659.3	1.0791
5659.4	-1.6675
5659.5	-2.583
5659.6	-3.4985
5659.7	-3.4985
5659.8	-3.1934
5659.9	-1.6675
5660	0.77393
5660.1	-0.1416
5660.2	1.9946
5660.3	2.2998
5660.4	2.605
5660.5	3.5205
5660.6	5.0464
5660.7	5.9619
5660.8	5.9619
5660.9	5.3516
5661	5.9619
5661.1	5.9619
5661.2	5.6567
5661.3	6.5723
5661.4	9.0137
5661.5	4.436
5661.6	3.8257
5661.7	5.0464
5661.8	5.6567
5661.9	5.6567
5662	5.6567
5662.1	4.7412
5662.2	3.2153
5662.3	2.2998
5662.4	-0.75195
5662.5	-0.75195
5662.6	-1.6675
5662.7	-2.583
5662.8	-2.8882
5662.9	-3.1934
5663	-2.583
5663.1	-0.1416
5663.2	1.3843
5663.3	6.5723
5663.4	6.5723
5663.5	2.9102
5663.6	1.0791
5663.7	-2.583
5663.8	-2.2778
5663.9	-3.8037
5664	1.3843
5664.1	6.8774
5664.2	6.5723
5664.3	1.3843
5664.4	-2.2778
5664.5	-3.8037
5664.6	-5.0244
5664.7	-3.4985
5664.8	-1.6675
5664.9	-1.6675
5665	1.6895
5665.1	5.6567
5665.2	-0.75195
5665.3	-4.1089
5665.4	2.605
5665.5	1.9946
5665.6	-1.9727
5665.7	2.9102
5665.8	2.9102
5665.9	-3.4985
5666	-0.44678
5666.1	4.1309
5666.2	4.1309
5666.3	-0.75195
5666.4	-2.8882
5666.5	-1.3623
5666.6	4.436
5666.7	4.7412
5666.8	4.1309
5666.9	1.3843
5667	-1.3623
5667.1	-3.1934
5667.2	-3.4985
5667.3	-1.0571
5667.4	1.0791
5667.5	1.0791
5667.6	2.605
5667.7	4.1309
5667.8	6.2671
5667.9	5.3516
5668	5.3516
5668.1	2.605
5668.2	1.3843
5668.3	-0.1416
5668.4	-0.75195
5668.5	-2.8882
5668.6	-4.4141
5668.7	-3.8037
5668.8	-2.8882
5668.9	-3.1934
5669	-3.4985
5669.1	-2.583
5669.2	-2.583
5669.3	-3.4985
5669.4	-3.4985
5669.5	-3.4985
5669.6	-2.583
5669.7	-3.4985
5669.8	-3.1934
5669.9	-1.9727
5670	-3.4985
5670.1	-1.9727
5670.2	-2.2778
5670.3	-3.1934
5670.4	-1.3623
5670.5	-0.75195
5670.6	-0.1416
5670.7	3.5205
5670.8	4.436
5670.9	5.3516
5671	5.6567
5671.1	4.7412
5671.2	2.2998
5671.3	2.9102
5671.4	-1.0571
5671.5	-3.8037
5671.6	-1.9727
5671.7	-3.8037
5671.8	1.9946
5671.9	4.1309
5672	7.793
5672.1	1.0791
5672.2	1.0791
5672.3	-2.2778
5672.4	-2.2778
5672.5	-2.2778
5672.6	5.6567
5672.7	6.2671
5672.8	2.605
5672.9	-0.1416
5673	-0.44678
5673.1	1.6895
5673.2	1.6895
5673.3	5.9619
5673.4	1.9946
5673.5	-3.4985
5673.6	1.3843
5673.7	3.8257
5673.8	-1.3623
5673.9	2.605
5674	3.5205
5674.1	-2.2778
5674.2	0.46875
5674.3	6.2671
5674.4	0.16357
5674.5	-2.8882
5674.6	-1.0571
5674.7	4.436
5674.8	7.1826
5674.9	1.3843
5675	-1.0571
5675.1	-2.8882
5675.2	-2.583
5675.3	-0.75195
5675.4	-0.44678
5675.5	5.9619
5675.6	5.3516
5675.7	4.436
5675.8	0.46875
5675.9	-0.44678
5676	-4.4141
5676.1	-4.4141
5676.2	-1.9727
5676.3	-1.6675
5676.4	0.77393
5676.5	-1.3623
5676.6	0.77393
5676.7	1.6895
5676.8	2.605
5676.9	5.9619
5677	8.4033
5677.1	4.1309
5677.2	5.3516
5677.3	5.9619
5677.4	5.3516
5677.5	5.6567
5677.6	4.1309
5677.7	5.3516
5677.8	4.436
5677.9	3.5205
5678	2.9102
5678.1	3.8257
5678.2	2.9102
5678.3	4.1309
5678.4	5.0464
5678.5	5.6567
5678.6	5.9619
5678.7	6.2671
5678.8	5.9619
5678.9	4.436
5679	5.9619
5679.1	3.2153
5679.2	1.0791
5679.3	2.2998
5679.4	-1.0571
5679.5	-2.2778
5679.6	-5.3296
5679.7	-3.1934
5679.8	-1.6675
5679.9	1.3843
5680	3.5205
5680.1	7.793
5680.2	5.0464
5680.3	1.6895
5680.4	-1.0571
5680.5	-4.4141
5680.6	-3.4985
5680.7	1.0791
5680.8	5.3516
5680.9	5.9619
5681	0.46875
5681.1	-0.44678
5681.2	-2.2778
5681.3	-2.8882
5681.4	-1.3623
5681.5	-1.9727
5681.6	1.0791
5681.7	3.8257
5681.8	4.1309
5681.9	-2.583
5682	1.3843
5682.1	5.6567
5682.2	-2.8882
5682.3	2.2998
5682.4	3.8257
5682.5	-2.583
5682.6	-0.44678
5682.7	7.1826
5682.8	1.9946
5682.9	-1.0571
5683	-2.2778
5683.1	1.9946
5683.2	5.9619
5683.3	4.1309
5683.4	-1.9727
5683.5	-1.9727
5683.6	-2.2778
5683.7	-0.1416
5683.8	0.77393
5683.9	4.7412
5684	6.5723
5684.1	6.5723
5684.2	3.5205
5684.3	1.0791
5684.4	-1.0571
5684.5	-0.75195
5684.6	-2.583
5684.7	-2.8882
5684.8	-3.1934
5684.9	-0.44678
5685	-4.1089
5685.1	0.46875
5685.2	-1.3623
5685.3	1.3843
5685.4	1.6895
5685.5	5.0464
5685.6	3.8257
5685.7	4.436
5685.8	4.1309
5685.9	6.8774
5686	5.9619
5686.1	5.3516
5686.2	5.9619
5686.3	5.3516
5686.4	5.0464
5686.5	6.8774
5686.6	5.3516
5686.7	5.3516
5686.8	6.5723
5686.9	6.2671
5687	2.9102
5687.1	2.9102
5687.2	2.605
5687.3	2.2998
5687.4	-0.44678
5687.5	0.16357
5687.6	-2.2778
5687.7	-2.2778
5687.8	-3.8037
5687.9	-1.3623
5688	-1.0571
5688.1	0.77393
5688.2	4.1309
5688.3	7.4878
5688.4	6.5723
5688.5	2.605
5688.6	-0.1416
5688.7	-3.1934
5688.8	-2.8882
5688.9	-1.6675
5689	2.9102
5689.1	6.5723
5689.2	4.1309
5689.3	-0.1416
5689.4	-1.9727
5689.5	-4.1089
5689.6	-1.6675
5689.7	-3.1934
5689.8	-2.583
5689.9	-2.583
5690	1.0791
5690.1	5.3516
5690.2	-0.75195
5690.3	-0.75195
5690.4	5.9619
5690.5	-2.2778
5690.6	-0.1416
5690.7	5.0464
5690.8	-1.6675
5690.9	-1.0571
5691	4.1309
5691.1	4.7412
5691.2	1.6895
5691.3	-4.1089
5691.4	1.3843
5691.5	3.8257
5691.6	5.9619
5691.7	1.6895
5691.8	-1.0571
5691.9	-1.0571
5692	-4.1089
5692.1	-1.0571
5692.2	-0.1416
5692.3	3.2153
5692.4	5.0464
5692.5	4.436
5692.6	4.1309
5692.7	-0.1416
5692.8	-2.2778
5692.9	-3.8037
5693	-3.1934
5693.1	-5.3296
5693.2	-2.583
5693.3	-0.75195
5693.4	0.46875
5693.5	1.3843
5693.6	3.5205
5693.7	4.1309
5693.8	4.436
5693.9	5.3516
5694	6.8774
5694.1	7.1826
5694.2	4.7412
5694.3	4.7412
5694.4	6.5723
5694.5	5.0464
5694.6	4.436
5694.7	6.5723
5694.8	4.7412
5694.9	3.8257
5695	5.3516
5695.1	3.2153
5695.2	5.9619
5695.3	5.9619
5695.4	6.8774
5695.5	6.5723
5695.6	5.0464
5695.7	2.9102
5695.8	3.2153
5695.9	1.0791
5696	-0.44678
5696.1	0.16357
5696.2	-2.8882
5696.3	-2.8882
5696.4	-4.4141
5696.5	-1.0571
5696.6	-0.44678
5696.7	5.6567
5696.8	7.1826
5696.9	5.0464
5697	1.6895
5697.1	-1.0571
5697.2	-4.4141
5697.3	-3.4985
5697.4	0.46875
5697.5	6.2671
5697.6	5.0464
5697.7	2.9102
5697.8	0.16357
5697.9	-2.583
5698	-3.1934
5698.1	-1.0571
5698.2	-0.1416
5698.3	2.2998
5698.4	5.9619
5698.5	-1.0571
5698.6	-2.2778
5698.7	5.0464
5698.8	-0.75195
5698.9	-0.1416
5699	4.1309
5699.1	-0.1416
5699.2	-1.6675
5699.3	1.6895
5699.4	5.3516
5699.5	-1.3623
5699.6	-1.9727
5699.7	0.77393
5699.8	4.7412
5699.9	5.0464
5700	0.46875
5700.1	-1.0571
5700.2	-1.9727
5700.3	-1.6675
5700.4	0.77393
5700.5	4.436
5700.6	7.1826
5700.7	5.3516
5700.8	4.7412
5700.9	1.6895
5701	-1.0571
5701.1	-4.1089
5701.2	-2.8882
5701.3	-5.6348
5701.4	-1.6675
5701.5	-0.75195
5701.6	0.16357
5701.7	-0.1416
5701.8	1.3843
5701.9	3.2153
5702	3.2153
5702.1	5.3516
5702.2	4.436
5702.3	6.2671
5702.4	5.6567
5702.5	5.9619
5702.6	6.2671
5702.7	5.9619
5702.8	5.3516
5702.9	6.2671
5703	4.1309
5703.1	4.7412
5703.2	4.7412
5703.3	5.9619
5703.4	5.0464
5703.5	6.2671
5703.6	4.1309
5703.7	4.436
5703.8	5.6567
5703.9	6.2671
5704	2.605
5704.1	4.436
5704.2	1.9946
5704.3	0.16357
5704.4	-1.3623
5704.5	-3.8037
5704.6	-4.1089
5704.7	-1.9727
5704.8	-0.44678
5704.9	2.9102
5705	5.0464
5705.1	5.6567
5705.2	5.0464
5705.3	1.0791
5705.4	-1.0571
5705.5	-2.8882
5705.6	-2.8882
5705.7	-0.1416
5705.8	5.9619
5705.9	6.2671
5706	2.9102
5706.1	-1.9727
5706.2	-1.9727
5706.3	-1.6675
5706.4	-1.3623
5706.5	1.0791
5706.6	4.1309
5706.7	5.0464
5706.8	-3.1934
5706.9	-1.9727
5707	5.6567
5707.1	0.16357
5707.2	-0.44678
5707.3	4.1309
5707.4	-0.75195
5707.5	-2.583
5707.6	1.9946
5707.7	5.9619
5707.8	-0.75195
5707.9	-1.9727
5708	-1.3623
5708.1	4.436
5708.2	5.0464
5708.3	2.2998
5708.4	-1.0571
5708.5	-2.583
5708.6	-1.9727
5708.7	-2.2778
5708.8	1.6895
5708.9	2.605
5709	5.6567
5709.1	5.3516
5709.2	2.9102
5709.3	-0.44678
5709.4	-0.75195
5709.5	-3.4985
5709.6	-4.1089
5709.7	-2.2778
5709.8	-1.9727
5709.9	-1.3623
5710	-0.44678
5710.1	0.46875
5710.2	2.2998
5710.3	2.2998
5710.4	3.8257
5710.5	5.9619
5710.6	5.3516
5710.7	5.0464
5710.8	6.5723
5710.9	5.3516
5711	6.2671
5711.1	6.8774
5711.2	6.5723
5711.3	5.3516
5711.4	6.2671
5711.5	4.7412
5711.6	5.0464
5711.7	4.7412
5711.8	5.0464
5711.9	6.5723
5712	6.2671
5712.1	4.7412
5712.2	5.3516
5712.3	3.2153
5712.4	1.3843
5712.5	-0.44678
5712.6	-1.0571
5712.7	-3.8037
5712.8	-1.6675
5712.9	-3.4985
5713	-2.2778
5713.1	-0.1416
5713.2	2.605
5713.3	6.2671
5713.4	5.6567
5713.5	2.605
5713.6	-1.0571
5713.7	-1.0571
5713.8	-2.8882
5713.9	-1.6675
5714	1.0791
5714.1	5.6567
5714.2	4.436
5714.3	1.6895
5714.4	-1.6675
5714.5	-4.4141
5714.6	-4.7192
5714.7	-3.1934
5714.8	-2.8882
5714.9	-1.6675
5715	0.77393
5715.1	6.8774
5715.2	1.0791
5715.3	-3.1934
5715.4	4.1309
5715.5	1.3843
5715.6	-1.0571
5715.7	5.0464
5715.8	-0.1416
5715.9	-2.583
5716	0.77393
5716.1	5.3516
5716.2	3.5205
5716.3	-2.2778
5716.4	-3.1934
5716.5	1.6895
5716.6	5.6567
5716.7	3.8257
5716.8	1.9946
5716.9	-1.9727
5717	-0.75195
5717.1	-3.8037
5717.2	-1.6675
5717.3	1.3843
5717.4	2.9102
5717.5	4.436
5717.6	6.5723
5717.7	4.436
5717.8	3.8257
5717.9	-0.44678
5718	-0.44678
5718.1	-2.583
5718.2	-2.2778
5718.3	-5.0244
5718.4	-1.0571
5718.5	-3.8037
5718.6	-2.2778
5718.7	-0.44678
5718.8	0.77393
5718.9	-0.1416
5719	0.46875
5719.1	1.3843
5719.2	1.9946
5719.3	1.6895
5719.4	3.5205
5719.5	4.1309
5719.6	3.2153
5719.7	3.5205
5719.8	1.6895
5719.9	3.5205
5720	2.9102
5720.1	2.9102
5720.2	2.605
5720.3	1.0791
5720.4	1.0791
5720.5	-1.9727
5720.6	-1.9727
5720.7	-1.6675
5720.8	-2.583
5720.9	-3.1934
5721	-1.3623
5721.1	-4.7192
5721.2	-0.1416
5721.3	3.5205
5721.4	4.436
5721.5	6.5723
5721.6	5.0464
5721.7	2.2998
5721.8	0.77393
5721.9	-1.6675
5722	-3.4985
5722.1	-0.1416
5722.2	-0.1416
5722.3	5.3516
5722.4	6.2671
5722.5	2.2998
5722.6	-2.583
5722.7	-2.8882
5722.8	-1.3623
5722.9	0.46875
5723	0.46875
5723.1	-1.6675
5723.2	-3.1934
5723.3	-1.6675
5723.4	1.9946
5723.5	5.0464
5723.6	-1.6675
5723.7	1.3843
5723.8	5.3516
5723.9	-1.3623
5724	-0.44678
5724.1	5.3516
5724.2	-1.0571
5724.3	-1.0571
5724.4	4.436
5724.5	5.3516
5724.6	-2.583
5724.7	-2.583
5724.8	-0.44678
5724.9	3.5205
5725	6.5723
5725.1	2.605
5725.2	-0.1416
5725.3	-5.0244
5725.4	-3.4985
5725.5	-1.0571
5725.6	0.46875
5725.7	2.9102
5725.8	4.436
5725.9	4.1309
5726	1.9946
5726.1	0.16357
5726.2	-2.583
5726.3	-3.8037
5726.4	-1.9727
5726.5	-2.2778
5726.6	-1.0571
5726.7	-0.75195
5726.8	1.0791
5726.9	1.6895
5727	3.2153
5727.1	2.9102
5727.2	5.9619
5727.3	5.3516
5727.4	5.6567
5727.5	6.8774
5727.6	5.3516
5727.7	6.2671
5727.8	5.6567
5727.9	2.605
5728	4.1309
5728.1	3.8257
5728.2	4.7412
5728.3	4.436
5728.4	4.7412
5728.5	5.0464
5728.6	5.3516
5728.7	5.0464
5728.8	6.5723
5728.9	4.7412
5729	6.2671
5729.1	3.2153
5729.2	4.436
5729.3	1.6895
5729.4	1.0791
5729.5	-1.3623
5729.6	-1.3623
5729.7	-4.1089
5729.8	-2.2778
5729.9	-1.3623
5730	-0.44678
5730.1	3.2153
5730.2	6.5723
5730.3	5.6567
5730.4	1.9946
5730.5	-0.44678
5730.6	-1.6675
5730.7	-4.7192
5730.8	0.46875
5730.9	3.5205
5731	4.436
5731.1	5.6567
5731.2	1.3843
5731.3	2.605
5731.4	1.0791
5731.5	3.8257
5731.6	5.6567
5731.7	3.5205
5731.8	-2.8882
5731.9	-1.3623
5732	5.0464
5732.1	-0.1416
5732.2	-1.3623
5732.3	5.9619
5732.4	-0.75195
5732.5	-1.6675
5732.6	3.2153
5732.7	5.3516
5732.8	-1.0571
5732.9	-2.2778
5733	-0.75195
5733.1	5.9619
5733.2	4.7412
5733.3	-0.75195
5733.4	-2.8882
5733.5	-1.9727
5733.6	-0.1416
5733.7	1.6895
5733.8	1.3843
5733.9	5.3516
5734	5.6567
5734.1	5.0464
5734.2	2.605
5734.3	-1.3623
5734.4	-3.1934
5734.5	-1.9727
5734.6	-2.8882
5734.7	-3.4985
5734.8	-1.9727
5734.9	1.0791
5735	1.3843
5735.1	1.3843
5735.2	1.6895
5735.3	2.9102
5735.4	3.5205
5735.5	5.6567
5735.6	6.5723
5735.7	5.6567
5735.8	4.436
5735.9	5.0464
5736	5.6567
5736.1	3.8257
5736.2	6.5723
5736.3	5.0464
5736.4	5.0464
5736.5	6.5723
5736.6	4.1309
5736.7	6.2671
5736.8	4.7412
5736.9	5.3516
5737	5.0464
5737.1	5.0464
5737.2	1.6895
5737.3	3.2153
5737.4	1.3843
5737.5	-1.0571
5737.6	-1.6675
5737.7	-1.6675
5737.8	-4.7192
5737.9	-1.6675
5738	-1.3623
5738.1	0.16357
5738.2	5.3516
5738.3	5.3516
5738.4	5.9619
5738.5	2.605
5738.6	-0.44678
5738.7	-4.4141
5738.8	-3.1934
5738.9	-0.75195
5739	2.605
5739.1	8.4033
5739.2	3.8257
5739.3	1.0791
5739.4	-3.8037
5739.5	-3.1934
5739.6	-2.8882
5739.7	-1.0571
5739.8	-2.2778
5739.9	-1.6675
5740	-0.44678
5740.1	4.436
5740.2	0.16357
5740.3	-1.9727
5740.4	5.3516
5740.5	-1.3623
5740.6	-0.75195
5740.7	6.2671
5740.8	2.2998
5740.9	-4.1089
5741	1.0791
5741.1	4.1309
5741.2	4.1309
5741.3	-1.0571
5741.4	-3.1934
5741.5	-1.0571
5741.6	3.5205
5741.7	5.9619
5741.8	3.2153
5741.9	1.0791
5742	-3.1934
5742.1	-3.1934
5742.2	-5.0244
5742.3	-1.9727
5742.4	-0.75195
5742.5	2.2998
5742.6	2.2998
5742.7	6.8774
5742.8	3.5205
5742.9	5.3516
5743	3.2153
5743.1	2.605
5743.2	-2.583
5743.3	-0.75195
5743.4	-1.9727
5743.5	-1.0571
5743.6	-4.1089
5743.7	-2.2778
5743.8	-2.8882
5743.9	-2.583
5744	-2.8882
5744.1	-1.0571
5744.2	-1.3623
5744.3	-3.1934
5744.4	-1.0571
5744.5	-0.44678
5744.6	-2.8882
5744.7	-2.2778
5744.8	-1.0571
5744.9	-0.44678
5745	-2.8882
5745.1	-2.8882
5745.2	-3.4985
5745.3	-2.583
5745.4	-2.8882
5745.5	-1.0571
5745.6	-1.9727
5745.7	-1.0571
5745.8	-0.44678
5745.9	1.6895
5746	3.8257
5746.1	5.6567
5746.2	5.3516
5746.3	6.5723
5746.4	0.77393
5746.5	-1.3623
5746.6	-1.9727
5746.7	-3.8037
5746.8	-2.583
5746.9	0.46875
5747	6.2671
5747.1	4.7412
5747.2	5.3516
5747.3	-1.9727
5747.4	-1.9727
5747.5	-3.4985
5747.6	1.0791
5747.7	4.1309
5747.8	6.2671
5747.9	3.2153
5748	2.9102
5748.1	4.1309
5748.2	6.2671
5748.3	4.1309
5748.4	-1.6675
5748.5	-2.583
5748.6	3.8257
5748.7	2.2998
5748.8	-2.583
5748.9	3.5205
5749	1.6895
5749.1	-0.75195
5749.2	1.9946
5749.3	5.0464
5749.4	-1.3623
5749.5	-4.1089
5749.6	2.605
5749.7	3.5205
5749.8	5.0464
5749.9	1.6895
5750	-4.4141
5750.1	-3.4985
5750.2	-1.3623
5750.3	1.9946
5750.4	3.2153
5750.5	7.4878
5750.6	6.2671
5750.7	4.7412
5750.8	-1.6675
5750.9	-2.583
5751	-2.583
5751.1	-3.1934
5751.2	-1.3623
5751.3	-2.2778
5751.4	-0.44678
5751.5	0.77393
5751.6	2.605
5751.7	1.9946
5751.8	3.5205
5751.9	5.9619
5752	5.9619
5752.1	5.9619
5752.2	5.0464
5752.3	5.6567
5752.4	5.6567
5752.5	2.605
5752.6	4.7412
5752.7	3.2153
5752.8	4.436
5752.9	6.2671
5753	2.605
5753.1	3.8257
5753.2	3.2153
5753.3	5.3516
5753.4	5.3516
5753.5	5.9619
5753.6	5.0464
5753.7	6.8774
5753.8	6.5723
5753.9	4.7412
5754	5.0464
5754.1	4.1309
5754.2	-0.75195
5754.3	0.77393
5754.4	-2.583
5754.5	-2.583
5754.6	-5.0244
5754.7	-1.6675
5754.8	-0.75195
5754.9	2.2998
5755	4.1309
5755.1	6.5723
5755.2	2.9102
5755.3	2.605
5755.4	-1.6675
5755.5	-2.8882
5755.6	-1.3623
5755.7	1.0791
5755.8	4.1309
5755.9	4.436
5756	2.2998
5756.1	-0.75195
5756.2	-1.6675
5756.3	-3.4985
5756.4	-3.8037
5756.5	-3.1934
5756.6	0.16357
5756.7	6.5723
5756.8	4.436
5756.9	-0.75195
5757	0.77393
5757.1	3.5205
5757.2	-2.2778
5757.3	1.9946
5757.4	4.1309
5757.5	-3.4985
5757.6	1.3843
5757.7	4.1309
5757.8	4.1309
5757.9	-3.1934
5758	-0.75195
5758.1	-0.44678
5758.2	4.1309
5758.3	6.8774
5758.4	2.605
5758.5	-0.75195
5758.6	-4.4141
5758.7	-4.4141
5758.8	-1.9727
5758.9	-1.0571
5759	1.3843
5759.1	5.0464
5759.2	5.9619
5759.3	3.2153
5759.4	3.8257
5759.5	0.16357
5759.6	0.77393
5759.7	-2.2778
5759.8	-2.8882
5759.9	-2.583
5760	-5.0244
5760.1	-3.1934
5760.2	-2.2778
5760.3	-2.583
5760.4	0.46875
5760.5	1.0791
5760.6	0.46875
5760.7	0.16357
5760.8	1.0791
5760.9	1.6895
5761	2.2998
5761.1	3.2153
5761.2	3.2153
5761.3	3.5205
5761.4	1.9946
5761.5	2.2998
5761.6	1.9946
5761.7	0.77393
5761.8	1.3843
5761.9	0.46875
5762	-1.0571
5762.1	-0.44678
5762.2	-1.0571
5762.3	-2.8882
5762.4	-1.6675
5762.5	-3.1934
5762.6	-3.1934
5762.7	-3.1934
5762.8	-1.3623
5762.9	1.9946
5763	5.9619
5763.1	5.0464
5763.2	3.2153
5763.3	3.2153
5763.4	-0.44678
5763.5	-1.9727
5763.6	-4.1089
5763.7	-1.9727
5763.8	1.3843
5763.9	4.436
5764	5.3516
5764.1	2.605
5764.2	-1.3623
5764.3	-5.3296
5764.4	-2.8882
5764.5	1.0791
5764.6	4.7412
5764.7	3.8257
5764.8	2.9102
5764.9	-2.583
5765	-4.7192
5765.1	-1.0571
5765.2	6.5723
5765.3	-1.0571
5765.4	-0.75195
5765.5	5.6567
5765.6	-0.44678
5765.7	-2.583
5765.8	5.3516
5765.9	-0.44678
5766	-3.4985
5766.1	1.9946
5766.2	5.3516
5766.3	0.77393
5766.4	-2.2778
5766.5	-4.7192
5766.6	-0.1416
5766.7	5.9619
5766.8	5.3516
5766.9	4.7412
5767	-0.75195
5767.1	-3.1934
5767.2	-2.8882
5767.3	-3.4985
5767.4	0.77393
5767.5	3.5205
5767.6	5.3516
5767.7	5.0464
5767.8	6.2671
5767.9	4.1309
5768	1.9946
5768.1	0.16357
5768.2	-0.75195
5768.3	-3.1934
5768.4	-1.9727
5768.5	-2.2778
5768.6	-3.1934
5768.7	-4.1089
5768.8	-2.2778
5768.9	-0.75195
5769	1.3843
5769.1	-0.44678
5769.2	0.46875
5769.3	0.46875
5769.4	0.46875
5769.5	0.16357
5769.6	1.6895
5769.7	1.3843
5769.8	2.2998
5769.9	2.9102
5770	1.0791
5770.1	0.16357
5770.2	0.46875
5770.3	-0.75195
5770.4	0.16357
5770.5	-1.3623
5770.6	-1.6675
5770.7	-1.0571
5770.8	-4.1089
5770.9	-3.4985
5771	-1.0571
5771.1	-1.9727
5771.2	1.0791
5771.3	3.8257
5771.4	3.8257
5771.5	5.3516
5771.6	3.8257
5771.7	4.1309
5771.8	-1.3623
5771.9	-0.44678
5772	-4.7192
5772.1	-1.3623
5772.2	0.46875
5772.3	6.2671
5772.4	4.436
5772.5	3.8257
5772.6	-0.44678
5772.7	-2.8882
5772.8	-3.8037
5772.9	-1.6675
5773	-1.3623
5773.1	-2.2778
5773.2	-2.2778
5773.3	-0.44678
5773.4	1.9946
5773.5	3.2153
5773.6	-3.1934
5773.7	0.46875
5773.8	5.3516
5773.9	-2.2778
5774	0.46875
5774.1	5.3516
5774.2	-1.0571
5774.3	-2.2778
5774.4	4.1309
5774.5	3.2153
5774.6	-0.75195
5774.7	-2.2778
5774.8	-0.1416
5774.9	4.436
5775	5.6567
5775.1	3.5205
5775.2	-1.3623
5775.3	-3.8037
5775.4	-3.1934
5775.5	-3.1934
5775.6	-0.44678
5775.7	1.3843
5775.8	5.3516
5775.9	4.7412
5776	4.1309
5776.1	1.9946
5776.2	-0.44678
5776.3	-2.2778
5776.4	-2.583
5776.5	-2.8882
5776.6	-3.8037
5776.7	-0.75195
5776.8	-0.44678
5776.9	1.9946
5777	0.16357
5777.1	0.77393
5777.2	3.2153
5777.3	4.7412
5777.4	4.436
5777.5	6.2671
5777.6	5.3516
5777.7	5.9619
5777.8	6.2671
5777.9	4.436
5778	5.6567
5778.1	5.6567
5778.2	5.9619
5778.3	4.436
5778.4	5.6567
5778.5	5.3516
5778.6	4.436
5778.7	5.6567
5778.8	5.3516
5778.9	3.8257
5779	1.0791
5779.1	1.3843
5779.2	-0.44678
5779.3	-1.0571
5779.4	-2.2778
5779.5	-1.3623
5779.6	-2.8882
5779.7	-4.4141
5779.8	-1.6675
5779.9	3.5205
5780	4.436
5780.1	7.793
5780.2	3.5205
5780.3	2.605
5780.4	-3.4985
5780.5	-3.8037
5780.6	-2.583
5780.7	1.0791
5780.8	4.436
5780.9	5.9619
5781	2.9102
5781.1	-1.3623
5781.2	-2.2778
5781.3	-2.8882
5781.4	-3.8037
5781.5	-1.0571
5781.6	1.3843
5781.7	5.6567
5781.8	2.605
5781.9	-4.1089
5782	1.0791
5782.1	4.7412
5782.2	-0.75195
5782.3	2.2998
5782.4	3.5205
5782.5	-2.2778
5782.6	0.46875
5782.7	5.9619
5782.8	1.6895
5782.9	-4.4141
5783	-1.3623
5783.1	4.1309
5783.2	4.436
5783.3	2.9102
5783.4	-2.2778
5783.5	-2.583
5783.6	-1.3623
5783.7	-0.44678
5783.8	2.9102
5783.9	5.9619
5784	5.0464
5784.1	4.1309
5784.2	1.9946
5784.3	-1.9727
5784.4	-3.4985
5784.5	-2.8882
5784.6	-2.8882
5784.7	-2.583
5784.8	0.77393
5784.9	1.3843
5785	1.9946
5785.1	1.6895
5785.2	4.436
5785.3	4.1309
5785.4	5.6567
5785.5	5.0464
5785.6	6.2671
5785.7	4.7412
5785.8	3.8257
5785.9	3.5205
5786	3.5205
5786.1	2.2998
5786.2	1.9946
5786.3	3.5205
5786.4	1.0791
5786.5	-0.1416
5786.6	2.2998
5786.7	1.0791
5786.8	4.1309
5786.9	3.5205
5787	4.7412
5787.1	4.436
5787.2	5.6567
5787.3	5.0464
5787.4	6.8774
5787.5	5.3516
5787.6	5.0464
5787.7	2.2998
5787.8	1.6895
5787.9	-1.3623
5788	-1.9727
5788.1	-2.8882
5788.2	-1.9727
5788.3	-2.2778
5788.4	1.0791
5788.5	5.0464
5788.6	5.0464
5788.7	5.6567
5788.8	3.2153
5788.9	-0.44678
5789	-4.1089
5789.1	-1.9727
5789.2	-0.75195
5789.3	3.2153
5789.4	6.2671
5789.5	2.605
5789.6	2.9102
5789.7	3.2153
5789.8	6.8774
5789.9	5.9619
5790	-1.0571
5790.1	-3.1934
5790.2	1.3843
5790.3	3.8257
5790.4	-2.2778
5790.5	0.77393
5790.6	5.6567
5790.7	-4.1089
5790.8	-0.75195
5790.9	4.7412
5791	0.16357
5791.1	-2.2778
5791.2	-1.6675
5791.3	3.2153
5791.4	5.0464
5791.5	1.6895
5791.6	-2.2778
5791.7	-3.4985
5791.8	-1.3623
5791.9	1.0791
5792	2.9102
5792.1	5.3516
5792.2	3.5205
5792.3	1.9946
5792.4	-1.6675
5792.5	-2.8882
5792.6	-3.4985
5792.7	-3.8037
5792.8	-3.4985
5792.9	-1.6675
5793	0.16357
5793.1	0.77393
5793.2	1.9946
5793.3	2.605
5793.4	5.6567
5793.5	6.5723
5793.6	5.6567
5793.7	5.3516
5793.8	4.7412
5793.9	5.0464
5794	2.9102
5794.1	4.7412
5794.2	2.2998
5794.3	1.9946
5794.4	3.2153
5794.5	0.46875
5794.6	-0.75195
5794.7	0.77393
5794.8	0.46875
5794.9	2.2998
5795	1.3843
5795.1	2.2998
5795.2	2.2998
5795.3	5.3516
5795.4	4.436
5795.5	6.8774
5795.6	6.2671
5795.7	4.7412
5795.8	5.6567
5795.9	2.2998
5796	1.6895
5796.1	1.0791
5796.2	-0.1416
5796.3	-3.8037
5796.4	-2.8882
5796.5	-4.4141
5796.6	-1.0571
5796.7	2.9102
5796.8	6.8774
5796.9	5.6567
5797	1.9946
5797.1	-0.1416
5797.2	-4.4141
5797.3	-2.8882
5797.4	-1.0571
5797.5	5.0464
5797.6	6.5723
5797.7	2.2998
5797.8	-1.9727
5797.9	-2.2778
5798	-2.8882
5798.1	-1.0571
5798.2	-0.1416
5798.3	1.3843
5798.4	4.7412
5798.5	-1.3623
5798.6	-2.583
5798.7	4.436
5798.8	2.2998
5798.9	-2.2778
5799	2.2998
5799.1	2.605
5799.2	-2.8882
5799.3	0.46875
5799.4	5.0464
5799.5	1.0791
5799.6	-2.2778
5799.7	0.77393
5799.8	2.9102
5799.9	5.9619
5800	1.9946
5800.1	-0.75195
5800.2	-2.8882
5800.3	-2.2778
5800.4	0.77393
5800.5	2.9102
5800.6	4.1309
5800.7	6.5723
5800.8	3.5205
5800.9	3.5205
5801	-0.1416
5801.1	-1.0571
5801.2	-3.4985
5801.3	-3.1934
5801.4	-1.3623
5801.5	-1.9727
5801.6	-1.9727
5801.7	0.46875
5801.8	0.16357
5801.9	1.9946
5802	1.9946
5802.1	5.0464
5802.2	4.1309
5802.3	5.9619
5802.4	5.3516
5802.5	5.6567
5802.6	6.2671
5802.7	5.3516
5802.8	5.6567
5802.9	7.4878
5803	5.6567
5803.1	5.3516
5803.2	5.0464
5803.3	4.7412
5803.4	7.1826
5803.5	6.5723
5803.6	6.8774
5803.7	6.5723
5803.8	4.1309
5803.9	4.7412
5804	3.5205
5804.1	1.6895
5804.2	2.605
5804.3	-0.1416
5804.4	-0.75195
5804.5	-1.9727
5804.6	-4.1089
5804.7	-4.1089
5804.8	-0.1416
5804.9	2.9102
5805	6.5723
5805.1	5.3516
5805.2	5.9619
5805.3	0.46875
5805.4	-1.0571
5805.5	-2.8882
5805.6	-2.8882
5805.7	1.6895
5805.8	6.2671
5805.9	6.2671
5806	1.0791
5806.1	-1.0571
5806.2	-2.8882
5806.3	-2.583
5806.4	-1.9727
5806.5	-1.3623
5806.6	2.9102
5806.7	6.2671
5806.8	0.16357
5806.9	-4.1089
5807	3.5205
5807.1	2.605
5807.2	-1.3623
5807.3	4.1309
5807.4	2.2998
5807.5	-1.9727
5807.6	-0.44678
5807.7	7.1826
5807.8	-0.1416
5807.9	-3.4985
5808	-0.44678
5808.1	2.9102
5808.2	5.6567
5808.3	0.46875
5808.4	-1.3623
5808.5	-1.9727
5808.6	-2.2778
5808.7	-0.75195
5808.8	1.9946
5808.9	3.5205
5809	4.1309
5809.1	4.1309
5809.2	2.9102
5809.3	-0.75195
5809.4	-2.2778
5809.5	-3.1934
5809.6	-3.1934
5809.7	-3.4985
5809.8	-2.2778
5809.9	-0.1416
5810	0.16357
5810.1	1.9946
5810.2	3.8257
5810.3	4.1309
5810.4	4.436
5810.5	6.8774
5810.6	6.2671
5810.7	5.0464
5810.8	6.2671
5810.9	5.6567
5811	5.9619
5811.1	3.8257
5811.2	3.5205
5811.3	4.436
5811.4	5.0464
5811.5	5.3516
5811.6	4.436
5811.7	5.9619
5811.8	4.1309
5811.9	5.9619
5812	7.4878
5812.1	6.5723
5812.2	5.0464
5812.3	5.3516
5812.4	3.2153
5812.5	0.77393
5812.6	1.3843
5812.7	-0.75195
5812.8	-1.6675
5812.9	-3.1934
5813	-4.4141
5813.1	-3.1934
5813.2	-1.6675
5813.3	5.0464
5813.4	5.9619
5813.5	7.4878
5813.6	1.9946
5813.7	-1.0571
5813.8	-2.2778
5813.9	-4.7192
5814	-1.9727
5814.1	3.5205
5814.2	7.4878
5814.3	2.9102
5814.4	0.16357
5814.5	-1.9727
5814.6	-2.2778
5814.7	-3.4985
5814.8	-2.2778
5814.9	-0.44678
5815	2.9102
5815.1	5.0464
5815.2	-1.6675
5815.3	-1.6675
5815.4	5.3516
5815.5	-1.0571
5815.6	0.16357
5815.7	5.3516
5815.8	-1.6675
5815.9	-1.3623
5816	1.6895
5816.1	5.9619
5816.2	0.16357
5816.3	-2.583
5816.4	-0.75195
5816.5	1.9946
5816.6	5.3516
5816.7	5.6567
5816.8	0.16357
5816.9	-2.2778
5817	-0.75195
5817.1	-2.583
5817.2	0.16357
5817.3	2.605
5817.4	5.3516
5817.5	5.0464
5817.6	6.2671
5817.7	3.8257
5817.8	3.5205
5817.9	-0.44678
5818	-1.6675
5818.1	-4.7192
5818.2	-1.9727
5818.3	-3.1934
5818.4	-3.1934
5818.5	-2.2778
5818.6	0.16357
5818.7	-1.0571
5818.8	-0.44678
5818.9	1.3843
5819	2.2998
5819.1	1.3843
5819.2	1.0791
5819.3	4.1309
5819.4	2.9102
5819.5	3.8257
5819.6	3.5205
5819.7	1.9946
5819.8	1.3843
5819.9	1.0791
5820	1.6895
5820.1	1.9946
5820.2	0.46875
5820.3	-1.0571
5820.4	0.46875
5820.5	-3.1934
5820.6	-2.2778
5820.7	-0.75195
5820.8	-3.8037
5820.9	-2.583
5821	-2.2778
5821.1	-3.4985
5821.2	-0.1416
5821.3	6.5723
5821.4	5.6567
5821.5	6.2671
5821.6	4.7412
5821.7	-0.44678
5821.8	-1.3623
5821.9	-3.4985
5822	-2.583
5822.1	-0.44678
5822.2	4.436
5822.3	5.3516
5822.4	5.3516
5822.5	-0.75195
5822.6	-3.1934
5822.7	-3.8037
5822.8	1.3843
5822.9	1.3843
5823	2.605
5823.1	0.77393
5823.2	-1.0571
5823.3	-3.1934
5823.4	-0.1416
5823.5	5.9619
5823.6	-0.44678
5823.7	-2.8882
5823.8	6.5723
5823.9	0.16357
5824	-0.75195
5824.1	5.0464
5824.2	0.77393
5824.3	-2.8882
5824.4	0.16357
5824.5	5.0464
5824.6	6.8774
5824.7	-2.2778
5824.8	-3.1934
5824.9	-1.3623
5825	3.8257
5825.1	2.2998
5825.2	5.9619
5825.3	3.5205
5825.4	-0.44678
5825.5	-4.4141
5825.6	-3.4985
5825.7	-3.8037
5825.8	-1.3623
5825.9	-2.2778
5826	2.9102
5826.1	3.5205
5826.2	4.7412
5826.3	4.7412
5826.4	6.2671
5826.5	4.436
5826.6	3.5205
5826.7	2.9102
5826.8	1.3843
5826.9	-0.75195
5827	-2.2778
5827.1	-1.0571
5827.2	-2.583
5827.3	-2.583
5827.4	-2.2778
5827.5	-1.6675
5827.6	-3.4985
5827.7	-3.1934
5827.8	-1.6675
5827.9	-4.4141
5828	-3.4985
5828.1	-4.1089
5828.2	-1.3623
5828.3	-4.1089
5828.4	-2.583
5828.5	-2.583
5828.6	-5.0244
5828.7	-4.1089
5828.8	-0.44678
5828.9	1.0791
5829	0.16357
5829.1	3.5205
5829.2	3.8257
5829.3	6.5723
5829.4	5.0464
5829.5	4.7412
5829.6	2.2998
5829.7	-0.44678
5829.8	-2.8882
5829.9	-3.4985
5830	-2.583
5830.1	-1.6675
5830.2	3.5205
5830.3	9.3188
5830.4	2.9102
5830.5	1.9946
5830.6	-1.6675
5830.7	-3.1934
5830.8	-3.8037
5830.9	4.436
5831	5.9619
5831.1	5.0464
5831.2	1.0791
5831.3	-0.1416
5831.4	-0.44678
5831.5	1.3843
5831.6	5.3516
5831.7	4.7412
5831.8	-1.0571
5831.9	-2.583
5832	4.7412
5832.1	-0.44678
5832.2	-2.2778
5832.3	6.2671
5832.4	-0.75195
5832.5	-1.6675
5832.6	3.2153
5832.7	3.8257
5832.8	-2.2778
5832.9	-2.583
5833	1.9946
5833.1	7.1826
5833.2	4.1309
5833.3	-0.1416
5833.4	-3.4985
5833.5	-3.8037
5833.6	-0.44678
5833.7	1.9946
5833.8	5.3516
5833.9	6.5723
5834	6.2671
5834.1	2.2998
5834.2	-0.1416
5834.3	-1.3623
5834.4	-4.1089
5834.5	-1.0571
5834.6	-0.75195
5834.7	-1.3623
5834.8	-3.4985
5834.9	1.9946
5835	1.0791
5835.1	3.8257
5835.2	2.605
5835.3	6.2671
5835.4	5.0464
5835.5	5.3516
5835.6	6.2671
5835.7	5.9619
5835.8	5.3516
5835.9	5.0464
5836	5.0464
5836.1	5.9619
5836.2	3.2153
5836.3	3.5205
5836.4	5.0464
5836.5	3.8257
5836.6	5.0464
5836.7	5.3516
5836.8	6.5723
5836.9	5.3516
5837	5.3516
5837.1	8.0981
5837.2	5.0464
5837.3	5.3516
5837.4	2.605
5837.5	0.16357
5837.6	-0.44678
5837.7	-0.1416
5837.8	-2.8882
5837.9	-2.2778
5838	-2.583
5838.1	-1.3623
5838.2	0.77393
5838.3	3.8257
5838.4	5.0464
5838.5	4.1309
5838.6	4.1309
5838.7	0.16357
5838.8	-2.2778
5838.9	-2.583
5839	-2.583
5839.1	3.8257
5839.2	6.5723
5839.3	4.7412
5839.4	1.0791
5839.5	-1.3623
5839.6	-1.9727
5839.7	-4.1089
5839.8	-1.6675
5839.9	-1.6675
5840	3.8257
5840.1	4.7412
5840.2	-2.2778
5840.3	-0.44678
5840.4	5.3516
5840.5	-2.2778
5840.6	-1.0571
5840.7	5.6567
5840.8	-1.9727
5840.9	-0.75195
5841	5.0464
5841.1	5.9619
5841.2	-1.3623
5841.3	-2.2778
5841.4	-1.3623
5841.5	1.3843
5841.6	5.6567
5841.7	4.436
5841.8	-1.9727
5841.9	-1.9727
5842	-2.583
5842.1	-2.8882
5842.2	-1.3623
5842.3	0.16357
5842.4	3.8257
5842.5	6.2671
5842.6	5.6567
5842.7	3.8257
5842.8	0.77393
5842.9	-0.44678
5843	-2.8882
5843.1	-2.2778
5843.2	-2.8882
5843.3	-3.1934
5843.4	-1.9727
5843.5	-1.9727
5843.6	-0.75195
5843.7	-1.9727
5843.8	1.6895
5843.9	1.0791
5844	1.3843
5844.1	1.9946
5844.2	0.46875
5844.3	1.9946
5844.4	3.2153
5844.5	4.1309
5844.6	2.2998
5844.7	1.9946
5844.8	3.8257
5844.9	1.3843
5845	2.605
5845.1	0.77393
5845.2	2.605
5845.3	0.16357
5845.4	0.77393
5845.5	-3.4985
5845.6	-1.6675
5845.7	-4.1089
5845.8	-2.583
5845.9	-0.75195
5846	-1.3623
5846.1	-0.44678
5846.2	2.2998
5846.3	4.436
5846.4	5.6567
5846.5	5.0464
5846.6	2.605
5846.7	0.77393
5846.8	-1.3623
5846.9	-2.8882
5847	-4.1089
5847.1	-0.44678
5847.2	4.7412
5847.3	7.4878
5847.4	2.2998
5847.5	-0.75195
5847.6	-2.583
5847.7	-4.1089
5847.8	1.6895
5847.9	3.8257
5848	3.8257
5848.1	2.2998
5848.2	1.0791
5848.3	-3.8037
5848.4	-2.2778
5848.5	2.2998
5848.6	5.3516
5848.7	-1.9727
5848.8	1.6895
5848.9	4.436
5849	-1.6675
5849.1	-0.1416
5849.2	4.1309
5849.3	0.46875
5849.4	-1.9727
5849.5	3.8257
5849.6	6.5723
5849.7	-0.44678
5849.8	-4.7192
5849.9	-1.6675
5850	0.77393
5850.1	5.9619
5850.2	6.8774
5850.3	3.5205
5850.4	0.46875
5850.5	-4.1089
5850.6	-3.1934
5850.7	-1.3623
5850.8	-0.75195
5850.9	2.605
5851	2.9102
5851.1	6.5723
5851.2	4.7412
5851.3	5.9619
5851.4	4.436
5851.5	3.8257
5851.6	1.0791
5851.7	0.46875
5851.8	-1.6675
5851.9	-3.4985
5852	-2.583
5852.1	-3.4985
5852.2	-2.583
5852.3	-2.8882
5852.4	-1.3623
5852.5	-3.4985
5852.6	-2.583
5852.7	-2.8882
5852.8	-2.583
5852.9	-1.6675
5853	-0.1416
5853.1	-1.6675
5853.2	-2.8882
5853.3	-2.2778
5853.4	-1.0571
5853.5	-1.3623
5853.6	-2.2778
5853.7	-3.8037
5853.8	-2.2778
5853.9	-2.583
5854	-3.8037
5854.1	-1.9727
5854.2	-1.6675
5854.3	0.77393
5854.4	1.0791
5854.5	3.2153
5854.6	4.7412
5854.7	4.7412
5854.8	7.793
5854.9	4.7412
5855	2.2998
5855.1	-0.44678
5855.2	-0.75195
5855.3	-3.1934
5855.4	-3.4985
5855.5	0.46875
5855.6	2.2998
5855.7	6.5723
5855.8	5.6567
5855.9	1.0791
5856	-3.4985
5856.1	-1.6675
5856.2	-3.1934
5856.3	-1.3623
5856.4	-0.75195
5856.5	-2.583
5856.6	-1.3623
5856.7	0.77393
5856.8	5.0464
5856.9	-0.1416
5857	-1.6675
5857.1	6.8774
5857.2	-1.6675
5857.3	-1.3623
5857.4	5.9619
5857.5	0.16357
5857.6	-1.9727
5857.7	3.8257
5857.8	4.1309
5857.9	-1.0571
5858	-3.8037
5858.1	1.3843
5858.2	2.9102
5858.3	5.0464
5858.4	4.7412
5858.5	-1.0571
5858.6	-2.2778
5858.7	-4.1089
5858.8	-1.3623
5858.9	0.16357
5859	2.2998
5859.1	5.3516
5859.2	4.7412
5859.3	4.1309
5859.4	0.46875
5859.5	-2.8882
5859.6	-2.2778
5859.7	-3.4985
5859.8	-5.3296
5859.9	-2.8882
5860	-0.44678
5860.1	-1.0571
5860.2	1.3843
5860.3	1.0791
5860.4	2.2998
5860.5	1.9946
5860.6	1.0791
5860.7	1.6895
5860.8	1.0791
5860.9	0.46875
5861	-0.44678
5861.1	-1.0571
5861.2	-1.0571
5861.3	-2.583
5861.4	-2.583
5861.5	-2.583
5861.6	-1.0571
5861.7	-1.9727
5861.8	0.16357
5861.9	3.5205
5862	4.436
5862.1	5.0464
5862.2	6.5723
5862.3	5.9619
5862.4	2.605
5862.5	-1.0571
5862.6	-2.2778
5862.7	-4.7192
5862.8	-2.583
5862.9	-0.75195
5863	5.9619
5863.1	5.6567
5863.2	4.7412
5863.3	1.9946
5863.4	-1.3623
5863.5	-4.4141
5863.6	-2.583
5863.7	1.3843
5863.8	3.8257
5863.9	6.5723
5864	3.5205
5864.1	-3.1934
5864.2	-4.7192
5864.3	-1.6675
5864.4	4.436
5864.5	6.5723
5864.6	5.3516
5864.7	5.0464
5864.8	3.8257
5864.9	5.6567
5865	1.9946
5865.1	-2.2778
5865.2	0.46875
5865.3	4.7412
5865.4	1.0791
5865.5	-3.4985
5865.6	4.1309
5865.7	2.9102
5865.8	-3.4985
5865.9	1.0791
5866	5.3516
5866.1	2.9102
5866.2	-0.44678
5866.3	-3.4985
5866.4	-0.44678
5866.5	3.2153
5866.6	7.4878
5866.7	5.6567
5866.8	3.8257
5866.9	-1.3623
5867	-0.1416
5867.1	-2.8882
5867.2	-2.583
5867.3	-1.0571
5867.4	0.16357
5867.5	-0.44678
5867.6	0.46875
5867.7	1.0791
5867.8	2.2998
5867.9	3.5205
5868	5.9619
5868.1	6.5723
5868.2	6.5723
5868.3	5.3516
5868.4	6.5723
5868.5	4.1309
5868.6	5.3516
5868.7	6.5723
5868.8	3.5205
5868.9	4.436
5869	4.436
5869.1	4.7412
5869.2	3.8257
5869.3	4.1309
5869.4	7.793
5869.5	6.2671
5869.6	6.2671
5869.7	5.0464
5869.8	6.5723
5869.9	5.6567
5870	3.2153
5870.1	2.9102
5870.2	1.9946
5870.3	0.77393
5870.4	1.0791
5870.5	-0.75195
5870.6	-3.1934
5870.7	-2.8882
5870.8	-3.4985
5870.9	-1.3623
5871	1.3843
5871.1	5.0464
5871.2	5.6567
5871.3	6.5723
5871.4	2.2998
5871.5	-0.44678
5871.6	-3.1934
5871.7	-2.8882
5871.8	-0.75195
5871.9	3.8257
5872	6.5723
5872.1	2.9102
5872.2	-0.1416
5872.3	-3.1934
5872.4	-1.6675
5872.5	2.9102
5872.6	6.5723
5872.7	1.9946
5872.8	-1.0571
5872.9	-2.583
5873	-3.1934
5873.1	-2.8882
5873.2	-1.6675
5873.3	1.0791
5873.4	3.5205
5873.5	1.9946
5873.6	-1.3623
5873.7	0.46875
5873.8	6.8774
5873.9	-1.0571
5874	-1.0571
5874.1	5.3516
5874.2	1.0791
5874.3	-1.3623
5874.4	-0.44678
5874.5	5.3516
5874.6	4.436
5874.7	0.77393
5874.8	-2.2778
5874.9	-3.4985
5875	-0.44678
5875.1	1.3843
5875.2	4.436
5875.3	5.9619
5875.4	5.6567
5875.5	2.9102
5875.6	-0.1416
5875.7	-2.583
5875.8	-3.8037
5875.9	-4.7192
5876	-4.1089
5876.1	-2.583
5876.2	-3.8037
5876.3	-1.9727
5876.4	0.16357
5876.5	-0.75195
5876.6	1.3843
5876.7	1.9946
5876.8	4.1309
5876.9	5.9619
5877	4.7412
5877.1	5.9619
5877.2	4.7412
5877.3	1.3843
5877.4	0.77393
5877.5	-1.3623
5877.6	-1.3623
5877.7	-3.8037
5877.8	-2.583
5877.9	-1.6675
5878	-3.1934
5878.1	-1.6675
5878.2	-4.1089
5878.3	-1.9727
5878.4	-2.583
5878.5	-1.0571
5878.6	-2.2778
5878.7	-2.8882
5878.8	-4.4141
5878.9	-2.583
5879	-4.1089
5879.1	-4.1089
5879.2	-1.9727
5879.3	-0.1416
5879.4	1.6895
5879.5	5.0464
5879.6	5.6567
5879.7	6.2671
5879.8	3.8257
5879.9	0.77393
5880	-1.0571
5880.1	-2.583
5880.2	-3.1934
5880.3	-1.3623
5880.4	3.5205
5880.5	3.8257
5880.6	5.0464
5880.7	0.46875
5880.8	-1.9727
5880.9	-2.2778
5881	-0.1416
5881.1	3.2153
5881.2	4.1309
5881.3	5.6567
5881.4	5.0464
5881.5	7.4878
5881.6	3.5205
5881.7	-1.6675
5881.8	-1.3623
5881.9	4.436
5882	0.77393
5882.1	-1.0571
5882.2	4.7412
5882.3	1.0791
5882.4	-1.6675
5882.5	3.2153
5882.6	3.8257
5882.7	-2.583
5882.8	-0.75195
5882.9	5.0464
5883	6.2671
5883.1	-0.1416
5883.2	-3.4985
5883.3	-0.44678
5883.4	-0.1416
5883.5	3.8257
5883.6	5.9619
5883.7	6.2671
5883.8	0.16357
5883.9	-2.583
5884	-2.8882
5884.1	-3.1934
5884.2	-1.6675
5884.3	0.77393
5884.4	4.436
5884.5	4.1309
5884.6	5.6567
5884.7	6.2671
5884.8	4.436
5884.9	3.8257
5885	3.8257
5885.1	-0.1416
5885.2	-1.9727
5885.3	-2.8882
5885.4	-1.6675
5885.5	-2.8882
5885.6	-3.1934
5885.7	-1.9727
5885.8	-1.9727
5885.9	-3.4985
5886	-4.4141
5886.1	-1.3623
5886.2	-2.583
5886.3	-2.2778
5886.4	-2.8882
5886.5	-0.44678
5886.6	-4.4141
5886.7	-2.2778
5886.8	-2.8882
5886.9	-2.8882
5887	-2.2778
5887.1	-1.9727
5887.2	-2.8882
5887.3	-2.8882
5887.4	-2.583
5887.5	-1.3623
5887.6	-1.0571
5887.7	2.9102
5887.8	5.3516
5887.9	6.8774
5888	5.3516
5888.1	4.436
5888.2	3.2153
5888.3	-0.75195
5888.4	-2.2778
5888.5	-0.75195
5888.6	-3.4985
5888.7	-0.1416
5888.8	4.436
5888.9	5.6567
5889	2.9102
5889.1	0.16357
5889.2	-1.6675
5889.3	-1.0571
5889.4	-0.44678
5889.5	3.2153
5889.6	4.1309
5889.7	5.0464
5889.8	2.9102
5889.9	-1.6675
5890	-1.6675
5890.1	1.3843
5890.2	4.7412
5890.3	-1.0571
5890.4	-2.2778
5890.5	4.7412
5890.6	-2.2778
5890.7	1.0791
5890.8	4.7412
5890.9	-0.75195
5891	-2.583
5891.1	1.0791
5891.2	5.3516
5891.3	1.0791
5891.4	-1.9727
5891.5	-1.9727
5891.6	1.3843
5891.7	3.5205
5891.8	5.0464
5891.9	4.1309
5892	-1.6675
5892.1	-1.3623
5892.2	-4.4141
5892.3	-3.4985
5892.4	-1.9727
5892.5	1.0791
5892.6	1.0791
5892.7	5.0464
5892.8	5.9619
5892.9	5.3516
5893	4.7412
5893.1	1.9946
5893.2	-1.0571
5893.3	-1.3623
5893.4	-2.583
5893.5	-1.3623
5893.6	-1.9727
5893.7	-4.1089
5893.8	-2.2778
5893.9	-1.3623
5894	-2.2778
5894.1	-1.0571
5894.2	1.0791
5894.3	0.77393
5894.4	1.3843
5894.5	1.0791
5894.6	0.77393
5894.7	1.3843
5894.8	-0.1416
5894.9	1.9946
5895	1.9946
5895.1	0.46875
5895.2	-0.75195
5895.3	1.9946
5895.4	-1.3623
5895.5	-2.2778
5895.6	-1.3623
5895.7	-2.583
5895.8	-3.1934
5895.9	-2.583
5896	-2.583
5896.1	-1.3623
5896.2	-0.75195
5896.3	2.9102
5896.4	5.6567
5896.5	5.6567
5896.6	5.0464
5896.7	2.9102
5896.8	-0.44678
5896.9	-1.9727
5897	-3.1934
5897.1	-1.9727
5897.2	0.16357
5897.3	5.6567
5897.4	5.0464
5897.5	1.3843
5897.6	0.46875
5897.7	-3.4985
5897.8	-2.583
5897.9	-2.8882
5898	-0.44678
5898.1	-0.44678
5898.2	-1.0571
5898.3	-3.1934
5898.4	-0.44678
5898.5	4.436
5898.6	0.77393
5898.7	-2.583
5898.8	1.9946
5898.9	0.16357
5899	-1.3623
5899.1	4.7412
5899.2	3.2153
5899.3	-2.583
5899.4	-1.3623
5899.5	4.436
5899.6	5.6567
5899.7	-1.0571
5899.8	-2.8882
5899.9	-0.44678
5900	0.77393
5900.1	5.6567
5900.2	4.436
5900.3	2.2998
5900.4	-1.6675
5900.5	-3.1934
5900.6	-1.9727
5900.7	-0.75195
5900.8	-0.1416
5900.9	1.6895
5901	5.3516
5901.1	6.2671
5901.2	5.3516
5901.3	4.7412
5901.4	3.2153
5901.5	3.5205
5901.6	0.16357
5901.7	-1.6675
5901.8	-1.9727
5901.9	-2.583
5902	-3.1934
5902.1	-3.4985
5902.2	-2.583
5902.3	-3.1934
5902.4	-1.3623
5902.5	-2.8882
5902.6	-1.6675
5902.7	-1.3623
5902.8	-1.3623
5902.9	-1.0571
5903	-2.583
5903.1	-1.3623
5903.2	-1.3623
5903.3	-2.8882
5903.4	-3.1934
5903.5	-2.583
5903.6	-3.1934
5903.7	-2.8882
5903.8	-1.3623
5903.9	-3.1934
5904	-3.1934
5904.1	-1.9727
5904.2	-0.75195
5904.3	3.8257
5904.4	4.1309
5904.5	6.5723
5904.6	6.2671
5904.7	3.5205
5904.8	1.6895
5904.9	-0.44678
5905	-2.2778
5905.1	-4.4141
5905.2	-2.8882
5905.3	1.6895
5905.4	2.605
5905.5	6.5723
5905.6	3.5205
5905.7	-0.1416
5905.8	-1.6675
5905.9	-4.7192
5906	0.46875
5906.1	5.3516
5906.2	5.6567
5906.3	4.436
5906.4	5.0464
5906.5	5.3516
5906.6	1.3843
5906.7	-1.3623
5906.8	0.16357
5906.9	5.0464
5907	-3.4985
5907.1	0.46875
5907.2	5.9619
5907.3	-1.0571
5907.4	1.0791
5907.5	3.8257
5907.6	0.77393
5907.7	-4.1089
5907.8	2.2998
5907.9	5.0464
5908	4.436
5908.1	-2.583
5908.2	-2.8882
5908.3	0.46875
5908.4	1.3843
5908.5	7.1826
5908.6	4.7412
5908.7	1.6895
5908.8	-3.4985
5908.9	-4.4141
5909	-4.4141
5909.1	-3.8037
5909.2	0.16357
5909.3	1.3843
5909.4	4.436
5909.5	5.0464
5909.6	6.5723
5909.7	3.2153
5909.8	2.605
5909.9	1.3843
5910	0.77393
5910.1	-0.44678
5910.2	-1.9727
5910.3	-3.8037
5910.4	-4.1089
5910.5	-3.4985
5910.6	-3.1934
5910.7	-1.3623
5910.8	-1.6675
5910.9	-1.9727
5911	-0.75195
5911.1	-1.0571
5911.2	-0.75195
5911.3	0.77393
5911.4	2.605
5911.5	-1.0571
5911.6	-0.1416
5911.7	-1.6675
5911.8	-1.0571
5911.9	-0.75195
5912	-1.6675
5912.1	-2.2778
5912.2	-3.1934
5912.3	-3.1934
5912.4	-3.4985
5912.5	-3.1934
5912.6	-3.1934
5912.7	-1.6675
5912.8	2.9102
5912.9	3.2153
5913	5.6567
5913.1	5.6567
5913.2	4.1309
5913.3	3.2153
5913.4	-0.75195
5913.5	-2.2778
5913.6	-2.2778
5913.7	-2.8882
5913.8	1.3843
5913.9	4.7412
5914	5.6567
5914.1	3.8257
5914.2	-0.1416
5914.3	-3.1934
5914.4	-5.0244
5914.5	-2.2778
5914.6	0.16357
5914.7	1.9946
5914.8	-0.1416
5914.9	-2.2778
5915	-2.8882
5915.1	-1.0571
5915.2	4.1309
5915.3	-1.3623
5915.4	-2.2778
5915.5	5.3516
5915.6	-0.1416
5915.7	-3.4985
5915.8	5.0464
5915.9	-0.1416
5916	-2.583
5916.1	-0.1416
5916.2	4.436
5916.3	5.0464
5916.4	-0.44678
5916.5	-2.8882
5916.6	-2.583
5916.7	0.77393
5916.8	4.7412
5916.9	5.3516
5917	3.8257
5917.1	1.3843
5917.2	-1.9727
5917.3	-3.4985
5917.4	-3.4985
5917.5	-0.75195
5917.6	2.2998
5917.7	3.8257
5917.8	4.436
5917.9	5.6567
5918	4.7412
5918.1	5.3516
5918.2	5.9619
5918.3	1.0791
5918.4	0.77393
5918.5	-1.6675
5918.6	-1.3623
5918.7	-3.4985
5918.8	-2.583
5918.9	-2.2778
5919	-2.2778
5919.1	-3.8037
5919.2	-4.7192
5919.3	-1.3623
5919.4	-2.8882
5919.5	-2.8882
5919.6	-3.1934
5919.7	-4.4141
5919.8	-2.583
5919.9	-5.0244
5920	-3.4985
5920.1	-4.1089
5920.2	-1.3623
5920.3	-2.8882
5920.4	-1.0571
5920.5	-2.2778
5920.6	-1.6675
5920.7	1.6895
5920.8	4.7412
5920.9	5.3516
5921	7.1826
5921.1	5.3516
5921.2	5.0464
5921.3	2.2998
5921.4	-1.0571
5921.5	-0.1416
5921.6	-3.4985
5921.7	-3.1934
5921.8	-2.8882
5921.9	5.3516
5922	4.1309
5922.1	7.1826
5922.2	2.9102
5922.3	-2.8882
5922.4	-3.8037
5922.5	-2.583
5922.6	1.9946
5922.7	5.6567
5922.8	6.8774
5922.9	2.2998
5923	2.2998
5923.1	2.9102
5923.2	4.436
5923.3	6.8774
5923.4	-3.1934
5923.5	-1.0571
5923.6	5.3516
5923.7	1.6895
5923.8	-1.6675
5923.9	4.7412
5924	0.77393
5924.1	-2.2778
5924.2	2.605
5924.3	5.0464
5924.4	-1.0571
5924.5	-1.9727
5924.6	2.605
5924.7	4.7412
5924.8	3.2153
5924.9	-2.2778
5925	-1.6675
5925.1	-2.2778
5925.2	-1.0571
5925.3	4.7412
5925.4	5.6567
5925.5	4.436
5925.6	2.605
5925.7	-0.44678
5925.8	-3.8037
5925.9	-3.8037
5926	-3.8037
5926.1	-2.8882
5926.2	-1.6675
5926.3	0.16357
5926.4	2.2998
5926.5	1.6895
5926.6	4.1309
5926.7	5.3516
5926.8	6.5723
5926.9	6.5723
5927	5.0464
5927.1	5.0464
5927.2	4.436
5927.3	3.2153
5927.4	1.9946
5927.5	1.0791
5927.6	0.16357
5927.7	0.77393
5927.8	-0.44678
5927.9	-0.75195
5928	-0.1416
5928.1	-1.9727
5928.2	-1.6675
5928.3	-0.1416
5928.4	0.77393
5928.5	0.46875
5928.6	3.2153
5928.7	3.8257
5928.8	1.9946
5928.9	5.6567
5929	5.9619
5929.1	6.5723
5929.2	5.6567
5929.3	5.3516
5929.4	0.77393
5929.5	0.77393
5929.6	-2.8882
5929.7	-2.2778
5929.8	-2.583
5929.9	-1.9727
5930	-1.0571
5930.1	4.436
5930.2	3.8257
5930.3	5.3516
5930.4	2.9102
5930.5	-1.3623
5930.6	-3.8037
5930.7	-3.1934
5930.8	-0.1416
5930.9	5.0464
5931	5.3516
5931.1	2.605
5931.2	0.46875
5931.3	-0.44678
5931.4	-2.583
5931.5	-0.75195
5931.6	0.77393
5931.7	6.5723
5931.8	2.2998
5931.9	-1.3623
5932	2.2998
5932.1	3.2153
5932.2	-2.8882
5932.3	3.2153
5932.4	2.2998
5932.5	-2.2778
5932.6	2.2998
5932.7	5.0464
5932.8	1.0791
5932.9	-4.4141
5933	-0.75195
5933.1	1.9946
5933.2	5.6567
5933.3	2.2998
5933.4	0.16357
5933.5	-3.8037
5933.6	-2.2778
5933.7	0.16357
5933.8	1.3843
5933.9	4.7412
5934	5.9619
5934.1	5.3516
5934.2	3.8257
5934.3	-1.0571
5934.4	-1.6675
5934.5	-3.4985
5934.6	-3.8037
5934.7	-3.4985
5934.8	1.0791
5934.9	-3.1934
5935	-0.44678
5935.1	-0.1416
5935.2	1.3843
5935.3	2.2998
5935.4	3.8257
5935.5	5.6567
5935.6	3.8257
5935.7	5.0464
5935.8	5.0464
5935.9	5.6567
5936	5.6567
5936.1	5.6567
5936.2	7.1826
5936.3	3.8257
5936.4	5.0464
5936.5	6.8774
5936.6	7.4878
5936.7	5.3516
5936.8	5.9619
5936.9	5.6567
5937	4.7412
5937.1	3.5205
5937.2	3.8257
5937.3	4.436
5937.4	1.9946
5937.5	-0.1416
5937.6	-1.0571
5937.7	-4.1089
5937.8	-4.4141
5937.9	-2.8882
5938	-1.6675
5938.1	0.16357
5938.2	4.436
5938.3	6.8774
5938.4	5.6567
5938.5	3.2153
5938.6	0.46875
5938.7	-2.583
5938.8	-3.4985
5938.9	-1.0571
5939	1.3843
5939.1	5.6567
5939.2	5.3516
5939.3	0.77393
5939.4	-1.9727
5939.5	-5.0244
5939.6	-2.583
5939.7	-3.4985
5939.8	-1.9727
5939.9	-1.6675
5940	1.6895
5940.1	5.3516
5940.2	-1.6675
5940.3	-1.9727
5940.4	5.0464
5940.5	-0.44678
5940.6	-1.9727
5940.7	5.6567
5940.8	0.46875
5940.9	-1.9727
5941	1.9946
5941.1	6.8774
5941.2	0.16357
5941.3	-2.2778
5941.4	0.77393
5941.5	3.8257
5941.6	6.2671
5941.7	3.2153
5941.8	-0.44678
5941.9	-2.8882
5942	-4.4141
5942.1	-0.1416
5942.2	-1.0571
5942.3	1.9946
5942.4	4.7412
5942.5	5.9619
5942.6	2.605
5942.7	0.46875
5942.8	-1.9727
5942.9	-1.9727
5943	-2.2778
5943.1	-5.6348
5943.2	-4.1089
5943.3	0.16357
5943.4	-0.75195
5943.5	1.0791
5943.6	0.46875
5943.7	2.2998
5943.8	1.9946
5943.9	4.1309
5944	5.6567
5944.1	5.0464
5944.2	6.2671
5944.3	5.3516
5944.4	4.7412
5944.5	4.436
5944.6	5.3516
5944.7	7.4878
5944.8	5.3516
5944.9	5.9619
5945	6.2671
5945.1	6.5723
5945.2	4.7412
5945.3	6.8774
5945.4	4.7412
5945.5	5.3516
5945.6	1.9946
5945.7	1.0791
5945.8	2.2998
5945.9	-0.44678
5946	-0.44678
5946.1	-2.2778
5946.2	-3.8037
5946.3	-3.8037
5946.4	-3.1934
5946.5	-1.0571
5946.6	3.5205
5946.7	4.7412
5946.8	7.1826
5946.9	1.9946
5947	1.6895
5947.1	-2.8882
5947.2	-3.8037
5947.3	-2.8882
5947.4	1.9946
5947.5	6.2671
5947.6	5.3516
5947.7	-0.1416
5947.8	-1.6675
5947.9	-2.2778
5948	-4.1089
5948.1	-1.9727
5948.2	-0.75195
5948.3	1.0791
5948.4	4.436
5948.5	2.605
5948.6	-2.8882
5948.7	2.2998
5948.8	3.8257
5948.9	-2.583
5949	1.6895
5949.1	3.8257
5949.2	-1.9727
5949.3	-1.9727
5949.4	5.0464
5949.5	3.5205
5949.6	-0.75195
5949.7	-1.3623
5949.8	-1.0571
5949.9	3.2153
5950	4.436
5950.1	3.2153
5950.2	-0.44678
5950.3	-2.2778
5950.4	-1.9727
5950.5	-0.44678
5950.6	-1.0571
5950.7	1.3843
5950.8	3.2153
5950.9	4.7412
5951	5.9619
5951.1	6.2671
5951.2	3.5205
5951.3	-0.44678
5951.4	-0.1416
5951.5	-0.75195
5951.6	-4.4141
5951.7	-3.8037
5951.8	-2.2778
5951.9	-3.4985
5952	-4.4141
5952.1	-2.2778
5952.2	-1.3623
5952.3	-2.583
5952.4	-2.583
5952.5	-1.0571
5952.6	0.16357
5952.7	-2.583
5952.8	-1.0571
5952.9	-1.0571
5953	-0.75195
5953.1	-1.3623
5953.2	-0.44678
5953.3	-1.6675
5953.4	-2.8882
5953.5	-3.1934
5953.6	-2.8882
5953.7	-2.2778
5953.8	-2.2778
5953.9	-2.2778
5954	-2.8882
5954.1	-2.8882
5954.2	-1.6675
5954.3	2.2998
5954.4	6.8774
5954.5	5.9619
5954.6	6.8774
5954.7	3.8257
5954.8	1.6895
5954.9	-1.6675
5955	-3.4985
5955.1	-3.8037
5955.2	-1.0571
5955.3	2.605
5955.4	7.1826
5955.5	4.7412
5955.6	1.3843
5955.7	-1.6675
5955.8	-4.1089
5955.9	-2.8882
5956	4.1309
5956.1	8.4033
5956.2	5.3516
5956.3	3.5205
5956.4	4.436
5956.5	5.9619
5956.6	4.436
5956.7	-2.2778
5956.8	-0.75195
5956.9	3.8257
5957	2.2998
5957.1	-3.4985
5957.2	4.1309
5957.3	1.6895
5957.4	-1.9727
5957.5	2.2998
5957.6	5.0464
5957.7	-3.8037
5957.8	-1.6675
5957.9	2.605
5958	5.0464
5958.1	1.3843
5958.2	-1.6675
5958.3	-2.8882
5958.4	-1.0571
5958.5	1.6895
5958.6	4.7412
5958.7	5.9619
5958.8	1.3843
5958.9	-0.1416
5959	-3.4985
5959.1	-3.8037
5959.2	-5.0244
5959.3	-2.8882
5959.4	-1.3623
5959.5	1.0791
5959.6	3.5205
5959.7	4.7412
5959.8	5.0464
5959.9	5.9619
5960	5.3516
5960.1	3.5205
5960.2	4.436
5960.3	3.2153
5960.4	1.0791
5960.5	-0.1416
5960.6	-0.44678
5960.7	-2.583
5960.8	-2.2778
5960.9	-4.4141
5961	-0.1416
5961.1	-2.2778
5961.2	-4.1089
5961.3	-3.4985
5961.4	-3.8037
5961.5	-3.1934
5961.6	-4.4141
5961.7	-2.583
5961.8	-3.4985
5961.9	-1.0571
5962	-2.583
5962.1	-0.1416
5962.2	-2.8882
5962.3	1.3843
5962.4	2.9102
5962.5	6.8774
5962.6	4.1309
5962.7	6.2671
5962.8	3.8257
5962.9	2.2998
5963	1.0791
5963.1	-0.75195
5963.2	-4.1089
5963.3	-2.2778
5963.4	-4.4141
5963.5	-1.3623
5963.6	3.5205
5963.7	5.6567
5963.8	5.6567
5963.9	1.6895
5964	-2.2778
5964.1	-4.1089
5964.2	-4.7192
5964.3	2.9102
5964.4	5.6567
5964.5	5.9619
5964.6	2.9102
5964.7	2.2998
5964.8	3.2153
5964.9	4.1309
5965	5.0464
5965.1	-1.0571
5965.2	-1.0571
5965.3	3.8257
5965.4	1.6895
5965.5	-0.75195
5965.6	1.9946
5965.7	0.16357
5965.8	-2.583
5965.9	4.436
5966	4.436
5966.1	-1.3623
5966.2	-2.8882
5966.3	0.16357
5966.4	3.5205
5966.5	4.1309
5966.6	-1.6675
5966.7	-3.1934
5966.8	-2.2778
5966.9	0.16357
5967	4.1309
5967.1	6.2671
5967.2	5.6567
5967.3	4.7412
5967.4	-1.0571
5967.5	-3.8037
5967.6	-2.2778
5967.7	-2.8882
5967.8	-1.9727
5967.9	-0.75195
5968	1.3843
5968.1	4.7412
5968.2	4.436
5968.3	3.8257
5968.4	5.0464
5968.5	5.0464
5968.6	5.0464
5968.7	5.3516
5968.8	3.2153
5968.9	1.9946
5969	1.3843
5969.1	-0.75195
5969.2	-1.0571
5969.3	-1.6675
5969.4	-1.3623
5969.5	-1.0571
5969.6	-2.583
5969.7	-1.3623
5969.8	-2.2778
5969.9	-1.6675
5970	-1.0571
5970.1	-0.44678
5970.2	0.46875
5970.3	-1.6675
5970.4	2.2998
5970.5	1.9946
5970.6	3.8257
5970.7	5.0464
5970.8	7.4878
5970.9	5.6567
5971	4.436
5971.1	3.2153
5971.2	1.3843
5971.3	-1.0571
5971.4	-1.0571
5971.5	-2.2778
5971.6	-3.8037
5971.7	-1.9727
5971.8	2.605
5971.9	4.7412
5972	5.9619
5972.1	4.1309
5972.2	0.46875
5972.3	-1.6675
5972.4	-3.1934
5972.5	-1.9727
5972.6	4.1309
5972.7	5.0464
5972.8	4.436
5972.9	2.9102
5973	1.9946
5973.1	-0.1416
5973.2	5.0464
5973.3	5.0464
5973.4	-2.583
5973.5	-3.1934
5973.6	4.436
5973.7	4.1309
5973.8	-2.8882
5973.9	3.2153
5974	1.0791
5974.1	-2.8882
5974.2	3.2153
5974.3	4.436
5974.4	-1.6675
5974.5	-2.8882
5974.6	1.9946
5974.7	5.6567
5974.8	3.2153
5974.9	-3.4985
5975	-1.6675
5975.1	-0.44678
5975.2	1.6895
5975.3	3.8257
5975.4	5.0464
5975.5	1.9946
5975.6	-1.6675
5975.7	-2.8882
5975.8	-4.4141
5975.9	-1.6675
5976	-1.0571
5976.1	0.46875
5976.2	-0.1416
5976.3	2.2998
5976.4	4.1309
5976.5	6.2671
5976.6	6.2671
5976.7	4.436
5976.8	4.7412
5976.9	1.3843
5977	0.16357
5977.1	-2.2778
5977.2	-0.44678
5977.3	-2.583
5977.4	-2.2778
5977.5	-3.1934
5977.6	-3.1934
5977.7	-4.4141
5977.8	-3.8037
5977.9	-2.8882
5978	-1.6675
5978.1	-4.4141
5978.2	-2.2778
5978.3	-1.9727
5978.4	-2.583
5978.5	-4.1089
5978.6	-3.4985
5978.7	-2.8882
5978.8	-2.583
5978.9	-1.6675
5979	-1.9727
5979.1	-1.0571
5979.2	0.16357
5979.3	3.5205
5979.4	5.0464
5979.5	7.4878
5979.6	4.1309
5979.7	3.8257
5979.8	2.2998
5979.9	-1.9727
5980	-3.8037
5980.1	-2.583
5980.2	-3.8037
5980.3	0.46875
5980.4	3.2153
5980.5	5.9619
5980.6	2.9102
5980.7	1.9946
5980.8	-1.6675
5980.9	-2.8882
5981	-3.1934
5981.1	5.0464
5981.2	5.6567
5981.3	6.2671
5981.4	4.1309
5981.5	5.6567
5981.6	3.2153
5981.7	-0.44678
5981.8	-1.3623
5981.9	3.2153
5982	2.605
5982.1	-1.9727
5982.2	4.1309
5982.3	3.8257
5982.4	-1.6675
5982.5	0.77393
5982.6	4.436
5982.7	-1.9727
5982.8	-4.4141
5982.9	1.3843
5983	4.436
5983.1	4.436
5983.2	0.46875
5983.3	-2.583
5983.4	-2.583
5983.5	-0.1416
5983.6	3.5205
5983.7	5.9619
5983.8	4.7412
5983.9	3.8257
5984	1.9946
5984.1	-1.3623
5984.2	-2.583
5984.3	-3.1934
5984.4	-1.9727
5984.5	-1.9727
5984.6	-1.9727
5984.7	0.46875
5984.8	1.6895
5984.9	4.1309
5985	5.6567
5985.1	6.5723
5985.2	4.1309
5985.3	5.0464
5985.4	3.8257
5985.5	4.436
5985.6	4.1309
5985.7	2.605
5985.8	0.46875
5985.9	1.0791
5986	-0.1416
5986.1	-0.75195
5986.2	0.16357
5986.3	0.46875
5986.4	-0.75195
5986.5	0.46875
5986.6	-0.75195
5986.7	-0.75195
5986.8	0.77393
5986.9	3.5205
5987	4.1309
5987.1	5.9619
5987.2	4.436
5987.3	6.5723
5987.4	5.0464
5987.5	4.436
5987.6	3.2153
5987.7	1.9946
5987.8	-1.0571
5987.9	0.16357
5988	-3.4985
5988.1	-4.1089
5988.2	-0.44678
5988.3	-0.75195
5988.4	2.605
5988.5	6.2671
5988.6	5.0464
5988.7	2.2998
5988.8	-0.1416
5988.9	-2.8882
5989	-3.4985
5989.1	0.16357
5989.2	5.6567
5989.3	6.2671
5989.4	1.3843
5989.5	-0.1416
5989.6	-0.75195
5989.7	-1.9727
5989.8	-1.6675
5989.9	2.605
5990	5.0464
5990.1	1.9946
5990.2	-2.8882
5990.3	2.2998
5990.4	4.7412
5990.5	-2.583
5990.6	2.605
5990.7	3.5205
5990.8	-1.9727
5990.9	-1.0571
5991	5.6567
5991.1	1.3843
5991.2	-4.1089
5991.3	-0.1416
5991.4	1.3843
5991.5	5.9619
5991.6	3.5205
5991.7	-0.44678
5991.8	-3.8037
5991.9	-2.2778
5992	-1.0571
5992.1	1.3843
5992.2	2.9102
5992.3	5.0464
5992.4	3.8257
5992.5	1.3843
5992.6	-2.2778
5992.7	-2.2778
5992.8	-5.3296
5992.9	-4.7192
5993	-1.6675
5993.1	-1.9727
5993.2	-1.6675
5993.3	-0.44678
5993.4	2.2998
5993.5	0.77393
5993.6	3.2153
5993.7	4.436
5993.8	6.2671
5993.9	5.3516
5994	5.9619
5994.1	6.2671
5994.2	5.0464
5994.3	4.7412
5994.4	7.1826
5994.5	5.3516
5994.6	6.2671
5994.7	5.3516
5994.8	4.436
5994.9	2.605
5995	6.2671
5995.1	4.7412
5995.2	6.8774
5995.3	6.2671
5995.4	7.1826
5995.5	4.1309
5995.6	4.1309
5995.7	1.3843
5995.8	2.605
5995.9	0.46875
5996	0.16357
5996.1	-2.2778
5996.2	-2.2778
5996.3	-5.0244
5996.4	-1.6675
5996.5	-1.0571
5996.6	2.605
5996.7	5.3516
5996.8	6.8774
5996.9	2.605
5997	0.16357
5997.1	-1.6675
5997.2	-4.1089
5997.3	-1.6675
5997.4	2.2998
5997.5	4.7412
5997.6	4.1309
5997.7	1.6895
5997.8	-1.6675
5997.9	-3.8037
5998	-3.8037
5998.1	-2.583
5998.2	-1.6675
5998.3	-1.0571
5998.4	4.7412
5998.5	4.1309
5998.6	-2.2778
5998.7	0.16357
5998.8	5.0464
5998.9	-0.75195
5999	1.3843
5999.1	3.8257
5999.2	-1.0571
5999.3	-0.75195
5999.4	-0.1416
5999.5	6.8774
5999.6	0.46875
5999.7	-1.6675
5999.8	-1.3623
5999.9	0.16357
6000	5.9619
6000.1	5.0464
6000.2	3.8257
6000.3	-1.6675
6000.4	-2.583
6000.5	-3.4985
6000.6	-0.1416
6000.7	-0.44678
6000.8	0.77393
6000.9	3.5205
6001	4.7412
6001.1	6.5723
6001.2	5.6567
6001.3	4.436
6001.4	2.605
6001.5	-0.1416
6001.6	-0.1416
6001.7	-2.8882
6001.8	-4.1089
6001.9	-3.1934
6002	-1.9727
6002.1	-2.583
6002.2	-2.2778
6002.3	-3.1934
6002.4	-2.2778
6002.5	-1.3623
6002.6	-2.583
6002.7	-0.75195
6002.8	-2.583
6002.9	-1.3623
6003	-1.6675
6003.1	-1.9727
6003.2	-3.1934
6003.3	-2.8882
6003.4	-1.9727
6003.5	-4.4141
6003.6	-3.4985
6003.7	-1.9727
6003.8	-1.3623
6003.9	-3.4985
6004	0.77393
6004.1	-0.44678
6004.2	1.9946
6004.3	4.7412
6004.4	6.5723
6004.5	5.6567
6004.6	5.0464
6004.7	2.2998
6004.8	1.0791
6004.9	-2.8882
6005	-2.2778
6005.1	-1.9727
6005.2	0.46875
6005.3	3.2153
6005.4	6.2671
6005.5	4.1309
6005.6	0.46875
6005.7	-3.4985
6005.8	-2.2778
6005.9	-0.44678
6006	4.7412
6006.1	6.2671
6006.2	3.2153
6006.3	1.9946
6006.4	1.6895
6006.5	4.436
6006.6	7.4878
6006.7	1.9946
6006.8	-4.1089
6006.9	-1.0571
6007	6.2671
6007.1	-1.3623
6007.2	0.77393
6007.3	5.0464
6007.4	-4.1089
6007.5	-0.1416
6007.6	7.1826
6007.7	0.46875
6007.8	-3.8037
6007.9	-0.44678
6008	4.7412
6008.1	5.0464
6008.2	-0.1416
6008.3	-2.2778
6008.4	-1.3623
6008.5	-1.6675
6008.6	2.605
6008.7	4.7412
6008.8	5.3516
6008.9	2.2998
6009	0.16357
6009.1	-2.8882
6009.2	-4.7192
6009.3	-4.7192
6009.4	-3.1934
6009.5	-2.2778
6009.6	-1.6675
6009.7	1.6895
6009.8	3.2153
6009.9	2.605
6010	5.0464
6010.1	5.9619
6010.2	6.8774
6010.3	4.436
6010.4	5.6567
6010.5	4.436
6010.6	1.3843
6010.7	-0.1416
6010.8	1.6895
6010.9	-0.44678
6011	-1.3623
6011.1	-0.44678
6011.2	-3.8037
6011.3	-2.8882
6011.4	-1.3623
6011.5	-1.6675
6011.6	-1.6675
6011.7	-1.9727
6011.8	-0.1416
6011.9	1.0791
6012	1.0791
6012.1	0.46875
6012.2	3.8257
6012.3	3.2153
6012.4	5.9619
6012.5	5.6567
6012.6	6.8774
6012.7	4.7412
6012.8	4.1309
6012.9	1.6895
6013	0.16357
6013.1	-3.1934
6013.2	-4.1089
6013.3	-0.44678
6013.4	-0.75195
6013.5	1.3843
6013.6	6.5723
6013.7	5.0464
6013.8	2.9102
6013.9	0.16357
6014	-2.8882
6014.1	-2.8882
6014.2	0.46875
6014.3	5.0464
6014.4	4.436
6014.5	3.2153
6014.6	1.0791
6014.7	2.605
6014.8	3.5205
6014.9	3.8257
6015	5.6567
6015.1	-0.44678
6015.2	-2.583
6015.3	0.77393
6015.4	5.6567
6015.5	-1.9727
6015.6	1.3843
6015.7	3.8257
6015.8	-2.583
6015.9	0.77393
6016	4.7412
6016.1	2.2998
6016.2	-1.9727
6016.3	-1.3623
6016.4	0.77393
6016.5	6.2671
6016.6	4.7412
6016.7	0.46875
6016.8	-3.4985
6016.9	-4.1089
6017	0.16357
6017.1	1.9946
6017.2	2.2998
6017.3	6.5723
6017.4	5.0464
6017.5	4.436
6017.6	2.2998
6017.7	0.46875
6017.8	-3.4985
6017.9	-2.2778
6018	-3.4985
6018.1	-1.3623
6018.2	-3.1934
6018.3	-1.0571
6018.4	-0.75195
6018.5	-0.75195
6018.6	1.0791
6018.7	1.9946
6018.8	2.605
6018.9	3.5205
6019	4.1309
6019.1	4.436
6019.2	2.9102
6019.3	5.3516
6019.4	5.3516
6019.5	5.3516
6019.6	5.0464
6019.7	5.9619
6019.8	3.5205
6019.9	4.436
6020	2.605
6020.1	4.1309
6020.2	1.6895
6020.3	2.605
6020.4	1.9946
6020.5	1.0791
6020.6	-1.9727
6020.7	-1.0571
6020.8	-2.583
6020.9	-2.2778
6021	-3.4985
6021.1	-2.8882
6021.2	0.16357
6021.3	4.1309
6021.4	4.7412
6021.5	5.9619
6021.6	5.9619
6021.7	1.9946
6021.8	0.16357
6021.9	-2.583
6022	-4.1089
6022.1	-1.9727
6022.2	3.2153
6022.3	5.3516
6022.4	5.0464
6022.5	1.9946
6022.6	-3.8037
6022.7	-3.8037
6022.8	-1.0571
6022.9	2.9102
6023	3.5205
6023.1	2.2998
6023.2	-0.44678
6023.3	-2.2778
6023.4	0.16357
6023.5	3.8257
6023.6	3.8257
6023.7	-2.8882
6023.8	2.9102
6023.9	1.6895
6024	-0.75195
6024.1	3.5205
6024.2	2.2998
6024.3	-2.8882
6024.4	-1.9727
6024.5	4.7412
6024.6	4.7412
6024.7	-0.75195
6024.8	-4.7192
6024.9	-0.75195
6025	1.6895
6025.1	5.6567
6025.2	4.436
6025.3	3.5205
6025.4	-1.9727
6025.5	-3.4985
6025.6	-4.7192
6025.7	-3.1934
6025.8	-0.75195
6025.9	-1.6675
6026	2.2998
6026.1	3.5205
6026.2	3.8257
6026.3	5.0464
6026.4	4.7412
6026.5	2.605
6026.6	1.3843
6026.7	-1.0571
6026.8	-1.9727
6026.9	-3.8037
6027	-2.2778
6027.1	-2.8882
6027.2	-2.8882
6027.3	-3.1934
6027.4	-4.1089
6027.5	-1.9727
6027.6	-1.6675
6027.7	-1.6675
6027.8	-2.2778
6027.9	0.16357
6028	-1.9727
6028.1	-1.0571
6028.2	-1.9727
6028.3	-1.6675
6028.4	-1.6675
6028.5	-2.2778
6028.6	-2.2778
6028.7	-2.8882
6028.8	-2.8882
6028.9	-5.3296
6029	-3.8037
6029.1	-3.8037
6029.2	-2.2778
6029.3	-0.44678
6029.4	1.9946
6029.5	5.0464
6029.6	4.7412
6029.7	6.2671
6029.8	3.8257
6029.9	0.77393
6030	-0.44678
6030.1	-3.1934
6030.2	-4.1089
6030.3	-2.2778
6030.4	2.2998
6030.5	4.7412
6030.6	7.1826
6030.7	2.2998
6030.8	0.16357
6030.9	-5.3296
6031	-3.4985
6031.1	0.16357
6031.2	5.6567
6031.3	5.6567
6031.4	4.436
6031.5	4.7412
6031.6	1.0791
6031.7	-1.6675
6031.8	-1.9727
6031.9	1.9946
6032	3.2153
6032.1	-2.2778
6032.2	5.6567
6032.3	3.2153
6032.4	-3.4985
6032.5	2.2998
6032.6	4.436
6032.7	-1.3623
6032.8	-1.9727
6032.9	0.77393
6033	6.8774
6033.1	1.6895
6033.2	-1.6675
6033.3	-3.8037
6033.4	-0.75195
6033.5	-0.1416
6033.6	5.3516
6033.7	6.2671
6033.8	5.3516
6033.9	0.16357
6034	0.46875
6034.1	-2.583
6034.2	-1.6675
6034.3	-2.8882
6034.4	-1.3623
6034.5	-0.44678
6034.6	1.9946
6034.7	1.9946
6034.8	4.7412
6034.9	6.2671
6035	5.6567
6035.1	5.9619
6035.2	4.1309
6035.3	3.5205
6035.4	2.9102
6035.5	1.0791
6035.6	1.9946
6035.7	-0.44678
6035.8	-1.0571
6035.9	-0.75195
6036	-2.2778
6036.1	-2.2778
6036.2	-1.9727
6036.3	-0.75195
6036.4	-2.8882
6036.5	-0.75195
6036.6	-1.3623
6036.7	-0.44678
6036.8	-0.1416
6036.9	1.0791
6037	1.6895
6037.1	3.5205
6037.2	3.8257
6037.3	3.8257
6037.4	8.0981
6037.5	3.5205
6037.6	4.7412
6037.7	4.1309
6037.8	-0.1416
6037.9	-0.1416
6038	-1.3623
6038.1	-3.4985
6038.2	-4.1089
6038.3	-1.6675
6038.4	2.605
6038.5	5.3516
6038.6	5.3516
6038.7	5.6567
6038.8	-1.0571
6038.9	-1.9727
6039	-3.4985
6039.1	-0.44678
6039.2	2.605
6039.3	6.5723
6039.4	4.1309
6039.5	-0.1416
6039.6	-0.1416
6039.7	-1.0571
6039.8	-0.44678
6039.9	1.6895
6040	5.0464
6040.1	0.46875
6040.2	-1.9727
6040.3	2.2998
6040.4	3.8257
6040.5	-2.8882
6040.6	2.605
6040.7	2.9102
6040.8	-2.8882
6040.9	-0.1416
6041	5.6567
6041.1	0.46875
6041.2	-1.6675
6041.3	-2.583
6041.4	2.9102
6041.5	4.7412
6041.6	2.2998
6041.7	-1.0571
6041.8	-2.8882
6041.9	0.16357
6042	-0.75195
6042.1	0.77393
6042.2	4.1309
6042.3	5.3516
6042.4	1.6895
6042.5	1.9946
6042.6	-0.44678
6042.7	-1.0571
6042.8	-3.4985
6042.9	-4.1089
6043	-3.4985
6043.1	-2.583
6043.2	-3.8037
6043.3	-0.1416
6043.4	1.6895
6043.5	2.9102
6043.6	2.605
6043.7	3.5205
6043.8	4.7412
6043.9	5.0464
6044	5.6567
6044.1	7.1826
6044.2	5.3516
6044.3	6.5723
6044.4	6.2671
6044.5	6.2671
6044.6	4.436
6044.7	4.436
6044.8	5.6567
6044.9	5.6567
6045	6.5723
6045.1	4.436
6045.2	4.436
6045.3	4.436
6045.4	6.8774
6045.5	7.1826
6045.6	3.5205
6045.7	2.2998
6045.8	2.2998
6045.9	-0.44678
6046	-3.1934
6046.1	-2.8882
6046.2	-1.0571
6046.3	-1.9727
6046.4	-3.4985
6046.5	-0.1416
6046.6	3.2153
6046.7	6.5723
6046.8	6.2671
6046.9	3.2153
6047	0.16357
6047.1	-3.4985
6047.2	-4.7192
6047.3	-0.44678
6047.4	3.2153
6047.5	4.7412
6047.6	4.1309
6047.7	-0.1416
6047.8	-1.9727
6047.9	-3.4985
6048	-3.1934
6048.1	-3.1934
6048.2	-3.1934
6048.3	-1.3623
6048.4	3.5205
6048.5	7.1826
6048.6	-1.3623
6048.7	-0.44678
6048.8	3.5205
6048.9	-1.9727
6049	1.9946
6049.1	5.6567
6049.2	-1.9727
6049.3	-2.8882
6049.4	3.8257
6049.5	4.7412
6049.6	-1.3623
6049.7	-2.583
6049.8	-0.1416
6049.9	3.2153
6050	5.6567
6050.1	2.9102
6050.2	-1.0571
6050.3	-2.583
6050.4	-2.8882
6050.5	-0.75195
6050.6	2.2998
6050.7	2.2998
6050.8	5.9619
6050.9	6.2671
6051	4.7412
6051.1	2.9102
6051.2	1.3843
6051.3	-2.8882
6051.4	-3.8037
6051.5	-4.1089
6051.6	-1.9727
6051.7	-3.1934
6051.8	-1.3623
6051.9	-1.9727
6052	1.3843
6052.1	-1.3623
6052.2	1.9946
6052.3	1.9946
6052.4	2.9102
6052.5	3.2153
6052.6	3.5205
6052.7	4.7412
6052.8	4.1309
6052.9	6.2671
6053	5.0464
6053.1	4.7412
6053.2	4.7412
6053.3	4.436
6053.4	4.7412
6053.5	3.5205
6053.6	2.9102
6053.7	1.3843
6053.8	1.3843
6053.9	-0.44678
6054	1.3843
6054.1	-1.6675
6054.2	-1.6675
6054.3	-2.2778
6054.4	-2.8882
6054.5	-3.8037
6054.6	-1.9727
6054.7	0.46875
6054.8	5.0464
6054.9	6.2671
6055	5.6567
6055.1	3.8257
6055.2	1.3843
6055.3	-1.9727
6055.4	-4.4141
6055.5	-3.8037
6055.6	-0.44678
6055.7	4.7412
6055.8	5.9619
6055.9	2.2998
6056	0.46875
6056.1	-3.4985
6056.2	-2.583
6056.3	-4.1089
6056.4	-3.8037
6056.5	-3.8037
6056.6	0.16357
6056.7	3.5205
6056.8	5.3516
6056.9	-1.6675
6057	-0.75195
6057.1	3.5205
6057.2	-1.0571
6057.3	0.16357
6057.4	5.3516
6057.5	-1.3623
6057.6	-1.0571
6057.7	4.1309
6057.8	4.1309
6057.9	-3.1934
6058	-2.8882
6058.1	0.16357
6058.2	3.2153
6058.3	7.4878
6058.4	3.8257
6058.5	-2.2778
6058.6	-2.8882
6058.7	-2.8882
6058.8	-0.75195
6058.9	0.46875
6059	3.5205
6059.1	6.2671
6059.2	5.0464
6059.3	2.2998
6059.4	-1.3623
6059.5	-3.4985
6059.6	-2.583
6059.7	-2.8882
6059.8	-4.4141
6059.9	-0.75195
6060	-1.0571
6060.1	-0.75195
6060.2	0.77393
6060.3	1.0791
6060.4	3.5205
6060.5	4.436
6060.6	4.1309
6060.7	6.2671
6060.8	5.3516
6060.9	5.0464
6061	4.436
6061.1	7.793
6061.2	6.2671
6061.3	4.7412
6061.4	6.8774
6061.5	4.436
6061.6	5.6567
6061.7	3.8257
6061.8	5.9619
6061.9	4.7412
6062	6.5723
6062.1	3.8257
6062.2	5.0464
6062.3	3.5205
6062.4	1.9946
6062.5	1.0791
6062.6	-1.0571
6062.7	-3.8037
6062.8	-1.0571
6062.9	-4.7192
6063	-2.8882
6063.1	-2.2778
6063.2	1.9946
6063.3	2.9102
6063.4	7.1826
6063.5	4.1309
6063.6	2.605
6063.7	-0.44678
6063.8	-1.9727
6063.9	-4.1089
6064	-1.3623
6064.1	3.5205
6064.2	5.6567
6064.3	4.436
6064.4	0.46875
6064.5	-1.3623
6064.6	-1.9727
6064.7	-1.0571
6064.8	-1.3623
6064.9	-1.3623
6065	0.46875
6065.1	4.436
6065.2	-0.44678
6065.3	-1.3623
6065.4	6.2671
6065.5	-0.75195
6065.6	-1.3623
6065.7	4.1309
6065.8	0.77393
6065.9	-2.2778
6066	2.2998
6066.1	6.5723
6066.2	-0.44678
6066.3	-2.583
6066.4	-2.8882
6066.5	0.77393
6066.6	5.9619
6066.7	5.3516
6066.8	0.16357
6066.9	-1.9727
6067	-3.8037
6067.1	-3.4985
6067.2	-1.6675
6067.3	2.2998
6067.4	5.6567
6067.5	5.9619
6067.6	6.5723
6067.7	4.7412
6067.8	2.9102
6067.9	-0.1416
6068	-1.3623
6068.1	-2.2778
6068.2	-0.1416
6068.3	-3.1934
6068.4	-2.583
6068.5	-3.1934
6068.6	-2.583
6068.7	-1.9727
6068.8	-1.3623
6068.9	0.77393
6069	-0.1416
6069.1	-0.44678
6069.2	-0.1416
6069.3	1.0791
6069.4	1.6895
6069.5	0.77393
6069.6	2.605
6069.7	1.9946
6069.8	1.3843
6069.9	1.0791
6070	0.77393
6070.1	-0.44678
6070.2	0.77393
6070.3	-0.44678
6070.4	0.77393
6070.5	-1.9727
6070.6	-3.8037
6070.7	-4.4141
6070.8	-3.4985
6070.9	-2.2778
6071	-0.44678
6071.1	0.46875
6071.2	4.436
6071.3	5.6567
6071.4	6.2671
6071.5	4.1309
6071.6	0.16357
6071.7	0.46875
6071.8	-5.0244
6071.9	-1.0571
6072	-2.8882
6072.1	2.9102
6072.2	7.1826
6072.3	3.8257
6072.4	1.6895
6072.5	-1.9727
6072.6	-4.4141
6072.7	0.46875
6072.8	3.5205
6072.9	5.0464
6073	5.6567
6073.1	7.4878
6073.2	3.8257
6073.3	0.77393
6073.4	-3.8037
6073.5	-0.44678
6073.6	4.1309
6073.7	-1.0571
6073.8	0.77393
6073.9	5.6567
6074	-2.583
6074.1	0.16357
6074.2	4.7412
6074.3	-0.44678
6074.4	-1.6675
6074.5	1.3843
6074.6	5.9619
6074.7	3.2153
6074.8	-2.583
6074.9	-3.4985
6075	-0.75195
6075.1	3.5205
6075.2	4.7412
6075.3	5.6567
6075.4	2.605
6075.5	-0.75195
6075.6	-2.8882
6075.7	-4.1089
6075.8	-3.8037
6075.9	-1.3623
6076	-0.75195
6076.1	1.6895
6076.2	3.2153
6076.3	5.9619
6076.4	5.6567
6076.5	4.7412
6076.6	3.8257
6076.7	3.2153
6076.8	-0.75195
6076.9	-0.1416
6077	-2.8882
6077.1	-3.4985
6077.2	-3.1934
6077.3	-3.1934
6077.4	-1.3623
6077.5	-1.9727
6077.6	-4.7192
6077.7	-2.2778
6077.8	-3.1934
6077.9	-2.8882
6078	-1.3623
6078.1	0.16357
6078.2	-3.1934
6078.3	-2.2778
6078.4	-3.8037
6078.5	-1.6675
6078.6	-3.8037
6078.7	0.46875
6078.8	-3.1934
6078.9	-2.583
6079	-3.8037
6079.1	-3.8037
6079.2	-1.0571
6079.3	1.9946
6079.4	6.2671
6079.5	7.793
6079.6	5.9619
6079.7	4.7412
6079.8	1.6895
6079.9	-0.75195
6080	-3.8037
6080.1	-2.583
6080.2	-2.2778
6080.3	-0.75195
6080.4	4.7412
6080.5	4.1309
6080.6	5.3516
6080.7	0.16357
6080.8	-1.0571
6080.9	-3.1934
6081	-1.6675
6081.1	1.3843
6081.2	5.6567
6081.3	5.3516
6081.4	4.1309
6081.5	2.605
6081.6	-1.3623
6081.7	-2.2778
6081.8	-1.3623
6081.9	5.0464
6082	0.46875
6082.1	-4.1089
6082.2	2.9102
6082.3	1.6895
6082.4	-2.2778
6082.5	0.46875
6082.6	4.7412
6082.7	-4.1089
6082.8	-2.2778
6082.9	2.9102
6083	5.9619
6083.1	2.9102
6083.2	-2.2778
6083.3	-4.7192
6083.4	-1.0571
6083.5	1.3843
6083.6	5.6567
6083.7	7.793
6083.8	4.436
6083.9	-0.1416
6084	-1.9727
6084.1	-3.8037
6084.2	-3.4985
6084.3	-1.0571
6084.4	0.77393
6084.5	1.3843
6084.6	3.2153
6084.7	2.605
6084.8	4.7412
6084.9	5.3516
6085	5.6567
6085.1	4.7412
6085.2	4.436
6085.3	2.605
6085.4	0.77393
6085.5	-0.75195
6085.6	-0.75195
6085.7	-0.44678
6085.8	-1.6675
6085.9	-1.9727
6086	-2.8882
6086.1	-2.8882
6086.2	-3.8037
6086.3	-1.6675
6086.4	-3.1934
6086.5	-2.2778
6086.6	-4.1089
6086.7	-3.4985
6086.8	-2.2778
6086.9	-0.1416
6087	-0.44678
6087.1	0.46875
6087.2	3.5205
6087.3	2.9102
6087.4	5.3516
6087.5	5.0464
6087.6	8.4033
6087.7	6.5723
6087.8	2.605
6087.9	1.6895
6088	-0.75195
6088.1	-2.583
6088.2	-3.1934
6088.3	-3.8037
6088.4	-0.75195
6088.5	2.2998
6088.6	6.5723
6088.7	4.7412
6088.8	1.6895
6088.9	-1.6675
6089	-3.4985
6089.1	-3.4985
6089.2	1.6895
6089.3	5.9619
6089.4	6.5723
6089.5	2.9102
6089.6	-0.44678
6089.7	-0.1416
6089.8	0.16357
6089.9	1.6895
6090	6.2671
6090.1	3.5205
6090.2	-2.8882
6090.3	1.0791
6090.4	4.7412
6090.5	-1.9727
6090.6	1.6895
6090.7	4.436
6090.8	-1.9727
6090.9	0.77393
6091	5.6567
6091.1	1.6895
6091.2	-3.4985
6091.3	-1.9727
6091.4	1.3843
6091.5	5.3516
6091.6	4.436
6091.7	-0.44678
6091.8	-3.4985
6091.9	-2.2778
6092	-0.1416
6092.1	1.6895
6092.2	4.436
6092.3	3.8257
6092.4	5.9619
6092.5	1.6895
6092.6	-0.75195
6092.7	-3.8037
6092.8	-2.8882
6092.9	-5.3296
6093	-1.3623
6093.1	-1.6675
6093.2	-1.9727
6093.3	-0.1416
6093.4	2.2998
6093.5	3.8257
6093.6	2.9102
6093.7	4.436
6093.8	6.2671
6093.9	5.6567
6094	5.9619
6094.1	5.3516
6094.2	5.9619
6094.3	3.5205
6094.4	3.8257
6094.5	7.1826
6094.6	2.605
6094.7	5.3516
6094.8	5.6567
6094.9	6.8774
6095	2.605
6095.1	5.9619
6095.2	4.436
6095.3	7.4878
6095.4	5.3516
6095.5	5.0464
6095.6	5.6567
6095.7	2.9102
6095.8	1.0791
6095.9	3.5205
6096	-1.6675
6096.1	-2.583
6096.2	-2.2778
6096.3	-3.8037
6096.4	-3.4985
6096.5	-0.44678
6096.6	3.8257
6096.7	6.2671
6096.8	6.5723
6096.9	2.605
6097	0.77393
6097.1	-4.1089
6097.2	-4.1089
6097.3	0.16357
6097.4	2.2998
6097.5	5.6567
6097.6	4.7412
6097.7	2.2998
6097.8	-3.4985
6097.9	-4.1089
6098	-2.2778
6098.1	-1.6675
6098.2	0.46875
6098.3	3.8257
6098.4	5.0464
6098.5	-1.0571
6098.6	-2.583
6098.7	4.1309
6098.8	1.9946
6098.9	-3.8037
6099	4.1309
6099.1	1.0791
6099.2	-1.6675
6099.3	1.3843
6099.4	5.3516
6099.5	-1.3623
6099.6	-2.2778
6099.7	-3.1934
6099.8	3.2153
6099.9	6.2671


==> SashaEpoch4down/VoltPred.txt <==
1200.1	-68.302
1200.2	-68.36
1200.3	-68.409
1200.4	-68.442
1200.5	-68.464
1200.6	-68.489
1200.7	-68.515
1200.8	-68.552
1200.9	-68.594
1201	-68.642
1201.1	-68.691
1201.2	-68.738
1201.3	-68.785
1201.4	-68.81
1201.5	-68.833
1201.6	-68.855
1201.7	-68.874
1201.8	-68.894
1201.9	-68.907
1202	-68.922
1202.1	-68.936
1202.2	-68.952
1202.3	-68.964
1202.4	-68.875
1202.5	-68.778
1202.6	-68.685
1202.7	-68.597
1202.8	-68.518
1202.9	-68.44
1203	-68.366
1203.1	-68.292
1203.2	-68.227
1203.3	-68.157
1203.4	-67.92
1203.5	-67.67
1203.6	-67.437
1203.7	-67.212
1203.8	-67.007
1203.9	-66.803
1204	-66.609
1204.1	-66.422
1204.2	-66.243
1204.3	-66.068
1204.4	-65.754
1204.5	-65.421
1204.6	-65.098
1204.7	-64.772
1204.8	-64.451
1204.9	-64.144
1205	-63.854
1205.1	-63.57
1205.2	-63.295
1205.3	-63.026
1205.4	-62.706
1205.5	-62.371
1205.6	-62.046
1205.7	-61.727
1205.8	-61.423
1205.9	-61.118
1206	-60.82
1206.1	-60.508
1206.2	-60.196
1206.3	-59.883
1206.4	-59.659
1206.5	-59.434
1206.6	-59.188
1206.7	-58.928
1206.8	-58.674
1206.9	-58.412
1207	-58.132
1207.1	-57.851
1207.2	-57.575
1207.3	-57.282
1207.4	-57.103
1207.5	-56.938
1207.6	-56.758
1207.7	-56.557
1207.8	-56.335
1207.9	-56.096
1208	-55.847
1208.1	-55.604
1208.2	-55.351
1208.3	-55.098
1208.4	-54.957
1208.5	-54.804
1208.6	-54.627
1208.7	-54.431
1208.8	-54.214
1208.9	-53.982
1209	-53.734
1209.1	-53.483
1209.2	-53.22
1209.3	-52.952
1209.4	-52.759
1209.5	-52.557
1209.6	-52.336
1209.7	-52.098
1209.8	-51.844
1209.9	-51.578
1210	-51.303
1210.1	-51.014
1210.2	-50.718
1210.3	-50.408
1210.4	-50.109
1210.5	-49.796
1210.6	-49.471
1210.7	-49.135
1210.8	-48.781
1210.9	-48.409
1211	-48.013
1211.1	-47.598
1211.2	-47.164
1211.3	-46.707
1211.4	-46.231
1211.5	-45.719
1211.6	-45.165
1211.7	-44.566
1211.8	-43.91
1211.9	-43.187
1212	-42.379
1212.1	-41.471
1212.2	-40.426
1212.3	-39.208
1212.4	-37.783
1212.5	-36.086
1212.6	-34.053
1212.7	-31.622
1212.8	-28.723
1212.9	-25.28
1213	-21.218
1213.1	-16.436
1213.2	-10.804
1213.3	-4.1788
1213.4	3.3674
1213.5	10.48
1213.6	14.793
1213.7	16.247
1213.8	15.929
1213.9	14.684
1214	12.944
1214.1	10.961
1214.2	8.9469
1214.3	7.0681
1214.4	5.3751
1214.5	3.8158
1214.6	2.2951
1214.7	0.71844
1214.8	-0.99459
1214.9	-2.9067
1215	-5.0605
1215.1	-7.4879
1215.2	-10.199
1215.3	-13.147
1215.4	-16.234
1215.5	-19.353
1215.6	-22.349
1215.7	-25.108
1215.8	-27.594
1215.9	-29.836
1216	-31.883
1216.1	-33.792
1216.2	-35.62
1216.3	-37.404
1216.4	-39.132
1216.5	-40.777
1216.6	-42.305
1216.7	-43.69
1216.8	-44.937
1216.9	-46.06
1217	-47.088
1217.1	-48.034
1217.2	-48.916
1217.3	-49.74
1217.4	-50.471
1217.5	-51.17
1217.6	-51.827
1217.7	-52.445
1217.8	-53.018
1217.9	-53.551
1218	-54.044
1218.1	-54.5
1218.2	-54.917
1218.3	-55.295
1218.4	-55.539
1218.5	-55.787
1218.6	-56.034
1218.7	-56.271
1218.8	-56.484
1218.9	-56.675
1219	-56.84
1219.1	-56.981
1219.2	-57.102
1219.3	-57.197
1219.4	-57.16
1219.5	-57.131
1219.6	-57.112
1219.7	-57.098
1219.8	-57.076
1219.9	-57.047
1220	-57.005
1220.1	-56.958
1220.2	-56.898
1220.3	-56.835
1220.4	-56.7
1220.5	-56.569
1220.6	-56.448
1220.7	-56.336
1220.8	-56.222
1220.9	-56.11
1221	-55.998
1221.1	-55.882
1221.2	-55.757
1221.3	-55.622
1221.4	-55.509
1221.5	-55.399
1221.6	-55.289
1221.7	-55.183
1221.8	-55.074
1221.9	-54.959
1222	-54.83
1222.1	-54.698
1222.2	-54.57
1222.3	-54.458
1222.4	-54.435
1222.5	-54.403
1222.6	-54.335
1222.7	-54.251
1222.8	-54.163
1222.9	-54.074
1223	-53.979
1223.1	-53.883
1223.2	-53.798
1223.3	-53.716
1223.4	-53.724
1223.5	-53.719
1223.6	-53.712
1223.7	-53.677
1223.8	-53.614
1223.9	-53.568
1224	-53.517
1224.1	-53.447
1224.2	-53.37
1224.3	-53.307
1224.4	-53.341
1224.5	-53.358
1224.6	-53.362
1224.7	-53.338
1224.8	-53.301
1224.9	-53.261
1225	-53.226
1225.1	-53.188
1225.2	-53.154
1225.3	-53.121
1225.4	-53.136
1225.5	-53.145
1225.6	-53.138
1225.7	-53.125
1225.8	-53.1
1225.9	-53.068
1226	-53.035
1226.1	-53.002
1226.2	-52.965
1226.3	-52.933
1226.4	-52.909
1226.5	-52.879
1226.6	-52.85
1226.7	-52.819
1226.8	-52.789
1226.9	-52.761
1227	-52.732
1227.1	-52.704
1227.2	-52.677
1227.3	-52.652
1227.4	-52.637
1227.5	-52.624
1227.6	-52.611
1227.7	-52.599
1227.8	-52.593
1227.9	-52.582
1228	-52.574
1228.1	-52.564
1228.2	-52.55
1228.3	-52.535
1228.4	-52.525
1228.5	-52.511
1228.6	-52.494
1228.7	-52.471
1228.8	-52.452
1228.9	-52.444
1229	-52.44
1229.1	-52.439
1229.2	-52.443
1229.3	-52.442
1229.4	-52.447
1229.5	-52.442
1229.6	-52.432
1229.7	-52.425
1229.8	-52.423
1229.9	-52.429
1230	-52.441
1230.1	-52.451
1230.2	-52.452
1230.3	-52.447
1230.4	-52.454
1230.5	-52.47
1230.6	-52.491
1230.7	-52.516
1230.8	-52.534
1230.9	-52.545
1231	-52.546
1231.1	-52.551
1231.2	-52.558
1231.3	-52.568
1231.4	-52.613
1231.5	-52.664
1231.6	-52.7
1231.7	-52.724
1231.8	-52.751
1231.9	-52.793
1232	-52.818
1232.1	-52.846
1232.2	-52.882
1232.3	-52.905
1232.4	-52.97
1232.5	-53.049
1232.6	-53.115
1232.7	-53.161
1232.8	-53.207
1232.9	-53.265
1233	-53.324
1233.1	-53.377
1233.2	-53.427
1233.3	-53.47
1233.4	-53.557
1233.5	-53.648
1233.6	-53.742
1233.7	-53.832
1233.8	-53.917
1233.9	-54.003
1234	-54.081
1234.1	-54.155
1234.2	-54.226
1234.3	-54.296
1234.4	-54.398
1234.5	-54.495
1234.6	-54.592
1234.7	-54.685
1234.8	-54.781
1234.9	-54.88
1235	-54.982
1235.1	-55.079
1235.2	-55.174
1235.3	-55.275
1235.4	-55.373
1235.5	-55.471
1235.6	-55.569
1235.7	-55.669
1235.8	-55.765
1235.9	-55.858
1236	-55.953
1236.1	-56.051
1236.2	-56.15
1236.3	-56.245
1236.4	-56.311
1236.5	-56.38
1236.6	-56.453
1236.7	-56.528
1236.8	-56.606
1236.9	-56.683
1237	-56.756
1237.1	-56.835
1237.2	-56.908
1237.3	-56.973
1237.4	-56.998
1237.5	-57.031
1237.6	-57.069
1237.7	-57.115
1237.8	-57.17
1237.9	-57.23
1238	-57.294
1238.1	-57.359
1238.2	-57.427
1238.3	-57.494
1238.4	-57.519
1238.5	-57.535
1238.6	-57.559
1238.7	-57.59
1238.8	-57.627
1238.9	-57.673
1239	-57.723
1239.1	-57.768
1239.2	-57.802
1239.3	-57.834
1239.4	-57.84
1239.5	-57.847
1239.6	-57.86
1239.7	-57.877
1239.8	-57.91
1239.9	-57.949
1240	-57.983
1240.1	-58.002
1240.2	-58.029
1240.3	-58.062
1240.4	-58.067
1240.5	-58.086
1240.6	-58.107
1240.7	-58.117
1240.8	-58.134
1240.9	-58.16
1241	-58.178
1241.1	-58.188
1241.2	-58.199
1241.3	-58.22
1241.4	-58.24
1241.5	-58.26
1241.6	-58.269
1241.7	-58.271
1241.8	-58.273
1241.9	-58.282
1242	-58.293
1242.1	-58.317
1242.2	-58.339
1242.3	-58.361
1242.4	-58.375
1242.5	-58.384
1242.6	-58.393
1242.7	-58.396
1242.8	-58.401
1242.9	-58.403
1243	-58.402
1243.1	-58.397
1243.2	-58.4
1243.3	-58.404
1243.4	-58.407
1243.5	-58.417
1243.6	-58.43
1243.7	-58.443
1243.8	-58.453
1243.9	-58.468
1244	-58.485
1244.1	-58.501
1244.2	-58.516
1244.3	-58.531
1244.4	-58.543
1244.5	-58.552
1244.6	-58.566
1244.7	-58.582
1244.8	-58.597
1244.9	-58.609
1245	-58.623
1245.1	-58.636
1245.2	-58.645
1245.3	-58.653
1245.4	-58.658
1245.5	-58.661
1245.6	-58.658
1245.7	-58.66
1245.8	-58.658
1245.9	-58.659
1246	-58.667
1246.1	-58.686
1246.2	-58.701
1246.3	-58.72
1246.4	-58.744
1246.5	-58.768
1246.6	-58.786
1246.7	-58.794
1246.8	-58.799
1246.9	-58.803
1247	-58.816
1247.1	-58.837
1247.2	-58.864
1247.3	-58.892
1247.4	-58.91
1247.5	-58.928
1247.6	-58.937
1247.7	-58.955
1247.8	-58.975
1247.9	-58.991
1248	-59.004
1248.1	-59.02
1248.2	-59.052
1248.3	-59.089
1248.4	-59.126
1248.5	-59.152
1248.6	-59.192
1248.7	-59.223
1248.8	-59.244
1248.9	-59.285
1249	-59.323
1249.1	-59.345
1249.2	-59.375
1249.3	-59.418
1249.4	-59.475
1249.5	-59.522
1249.6	-59.563
1249.7	-59.605
1249.8	-59.661
1249.9	-59.719
1250	-59.779
1250.1	-59.832
1250.2	-59.873
1250.3	-59.916
1250.4	-59.98
1250.5	-60.05
1250.6	-60.122
1250.7	-60.201
1250.8	-60.282
1250.9	-60.365
1251	-60.446
1251.1	-60.528
1251.2	-60.606
1251.3	-60.682
1251.4	-60.798
1251.5	-60.911
1251.6	-61.018
1251.7	-61.118
1251.8	-61.223
1251.9	-61.321
1252	-61.416
1252.1	-61.512
1252.2	-61.606
1252.3	-61.701
1252.4	-61.833
1252.5	-61.968
1252.6	-62.103
1252.7	-62.233
1252.8	-62.358
1252.9	-62.488
1253	-62.61
1253.1	-62.736
1253.2	-62.866
1253.3	-62.996
1253.4	-63.145
1253.5	-63.296
1253.6	-63.448
1253.7	-63.601
1253.8	-63.758
1253.9	-63.914
1254	-64.075
1254.1	-64.235
1254.2	-64.394
1254.3	-64.554
1254.4	-64.694
1254.5	-64.823
1254.6	-64.957
1254.7	-65.089
1254.8	-65.226
1254.9	-65.378
1255	-65.534
1255.1	-65.694
1255.2	-65.852
1255.3	-65.998
1255.4	-66.112
1255.5	-66.22
1255.6	-66.342
1255.7	-66.48
1255.8	-66.621
1255.9	-66.759
1256	-66.89
1256.1	-67.017
1256.2	-67.147
1256.3	-67.286
1256.4	-67.409
1256.5	-67.517
1256.6	-67.626
1256.7	-67.722
1256.8	-67.845
1256.9	-67.963
1257	-68.069
1257.1	-68.199
1257.2	-68.321
1257.3	-68.427
1257.4	-68.531
1257.5	-68.635
1257.6	-68.729
1257.7	-68.813
1257.8	-68.914
1257.9	-69.024
1258	-69.134
1258.1	-69.242
1258.2	-69.338
1258.3	-69.431
1258.4	-69.507
1258.5	-69.596
1258.6	-69.691
1258.7	-69.786
1258.8	-69.883
1258.9	-69.98
1259	-70.075
1259.1	-70.161
1259.2	-70.244
1259.3	-70.324
1259.4	-70.388
1259.5	-70.45
1259.6	-70.517
1259.7	-70.591
1259.8	-70.669
1259.9	-70.75
1260	-70.832
1260.1	-70.916
1260.2	-71.004
1260.3	-71.088
1260.4	-71.166
1260.5	-71.24
1260.6	-71.314
1260.7	-71.388
1260.8	-71.46
1260.9	-71.535
1261	-71.608
1261.1	-71.682
1261.2	-71.754
1261.3	-71.825
1261.4	-71.89
1261.5	-71.954
1261.6	-72.017
1261.7	-72.079
1261.8	-72.141
1261.9	-72.205
1262	-72.266
1262.1	-72.325
1262.2	-72.381
1262.3	-72.431
1262.4	-72.461
1262.5	-72.493
1262.6	-72.519
1262.7	-72.551
1262.8	-72.59
1262.9	-72.637
1263	-72.683
1263.1	-72.738
1263.2	-72.792
1263.3	-72.838
1263.4	-72.865
1263.5	-72.887
1263.6	-72.904
1263.7	-72.929
1263.8	-72.965
1263.9	-73.005
1264	-73.044
1264.1	-73.073
1264.2	-73.094
1264.3	-73.109
1264.4	-73.109
1264.5	-73.111
1264.6	-73.111
1264.7	-73.108
1264.8	-73.111
1264.9	-73.128
1265	-73.146
1265.1	-73.152
1265.2	-73.156
1265.3	-73.173
1265.4	-73.141
1265.5	-73.113
1265.6	-73.101
1265.7	-73.072
1265.8	-73.038
1265.9	-73.018
1266	-73.006
1266.1	-72.98
1266.2	-72.948
1266.3	-72.917
1266.4	-72.74
1266.5	-72.561
1266.6	-72.383
1266.7	-72.202
1266.8	-72.017
1266.9	-71.836
1267	-71.657
1267.1	-71.484
1267.2	-71.325
1267.3	-71.168
1267.4	-70.806
1267.5	-70.424
1267.6	-70.055
1267.7	-69.698
1267.8	-69.348
1267.9	-69.01
1268	-68.668
1268.1	-68.332
1268.2	-67.995
1268.3	-67.66
1268.4	-67.205
1268.5	-66.744
1268.6	-66.297
1268.7	-65.859
1268.8	-65.424
1268.9	-64.998
1269	-64.581
1269.1	-64.168
1269.2	-63.759
1269.3	-63.357
1269.4	-62.994
1269.5	-62.629
1269.6	-62.264
1269.7	-61.897
1269.8	-61.527
1269.9	-61.156
1270	-60.782
1270.1	-60.406
1270.2	-60.021
1270.3	-59.643
1270.4	-59.402
1270.5	-59.172
1270.6	-58.929
1270.7	-58.679
1270.8	-58.414
1270.9	-58.142
1271	-57.859
1271.1	-57.57
1271.2	-57.269
1271.3	-56.955
1271.4	-56.773
1271.5	-56.588
1271.6	-56.38
1271.7	-56.158
1271.8	-55.929
1271.9	-55.689
1272	-55.437
1272.1	-55.169
1272.2	-54.876
1272.3	-54.574
1272.4	-54.388
1272.5	-54.2
1272.6	-53.997
1272.7	-53.776
1272.8	-53.538
1272.9	-53.286
1273	-53.02
1273.1	-52.736
1273.2	-52.426
1273.3	-52.107
1273.4	-51.837
1273.5	-51.548
1273.6	-51.231
1273.7	-50.917
1273.8	-50.576
1273.9	-50.213
1274	-49.853
1274.1	-49.471
1274.2	-49.058
1274.3	-48.63
1274.4	-48.208
1274.5	-47.759
1274.6	-47.276
1274.7	-46.752
1274.8	-46.191
1274.9	-45.6
1275	-44.97
1275.1	-44.284
1275.2	-43.527
1275.3	-42.681
1275.4	-41.731
1275.5	-40.636
1275.6	-39.357
1275.7	-37.851
1275.8	-36.06
1275.9	-33.905
1276	-31.323
1276.1	-28.231
1276.2	-24.538
1276.3	-20.152
1276.4	-14.958
1276.5	-8.8006
1276.6	-1.5483
1276.7	6.4645
1276.8	13.053
1276.9	16.442
1277	17.258
1277.1	16.595
1277.2	15.148
1277.3	13.266
1277.4	11.159
1277.5	9.0307
1277.6	7.0555
1277.7	5.2842
1277.8	3.6576
1277.9	2.0685
1278	0.41391
1278.1	-1.3877
1278.2	-3.4028
1278.3	-5.6816
1278.4	-8.2466
1278.5	-11.085
1278.6	-14.148
1278.7	-17.328
1278.8	-20.485
1278.9	-23.479
1279	-26.214
1279.1	-28.673
1279.2	-30.898
1279.3	-32.953
1279.4	-34.901
1279.5	-36.781
1279.6	-38.596
1279.7	-40.333
1279.8	-41.951
1279.9	-43.424
1280	-44.756
1280.1	-45.952
1280.2	-47.038
1280.3	-48.037
1280.4	-48.962
1280.5	-49.819
1280.6	-50.622
1280.7	-51.383
1280.8	-52.099
1280.9	-52.771
1281	-53.396
1281.1	-53.981
1281.2	-54.522
1281.3	-55.025
1281.4	-55.501
1281.5	-55.937
1281.6	-56.323
1281.7	-56.687
1281.8	-57.031
1281.9	-57.334
1282	-57.601
1282.1	-57.855
1282.2	-58.073
1282.3	-58.266
1282.4	-58.468
1282.5	-58.635
1282.6	-58.768
1282.7	-58.874
1282.8	-58.98
1282.9	-59.07
1283	-59.129
1283.1	-59.167
1283.2	-59.191
1283.3	-59.207
1283.4	-59.252
1283.5	-59.282
1283.6	-59.3
1283.7	-59.292
1283.8	-59.267
1283.9	-59.23
1284	-59.185
1284.1	-59.121
1284.2	-59.054
1284.3	-58.991
1284.4	-58.964
1284.5	-58.931
1284.6	-58.889
1284.7	-58.838
1284.8	-58.779
1284.9	-58.715
1285	-58.649
1285.1	-58.575
1285.2	-58.492
1285.3	-58.414
1285.4	-58.358
1285.5	-58.296
1285.6	-58.223
1285.7	-58.149
1285.8	-58.07
1285.9	-57.987
1286	-57.903
1286.1	-57.819
1286.2	-57.732
1286.3	-57.641
1286.4	-57.558
1286.5	-57.472
1286.6	-57.39
1286.7	-57.306
1286.8	-57.227
1286.9	-57.144
1287	-57.061
1287.1	-56.977
1287.2	-56.894
1287.3	-56.81
1287.4	-56.7
1287.5	-56.593
1287.6	-56.485
1287.7	-56.375
1287.8	-56.264
1287.9	-56.161
1288	-56.062
1288.1	-55.977
1288.2	-55.898
1288.3	-55.822
1288.4	-55.711
1288.5	-55.601
1288.6	-55.484
1288.7	-55.368
1288.8	-55.254
1288.9	-55.159
1289	-55.08
1289.1	-54.999
1289.2	-54.913
1289.3	-54.816
1289.4	-54.695
1289.5	-54.579
1289.6	-54.47
1289.7	-54.378
1289.8	-54.293
1289.9	-54.21
1290	-54.117
1290.1	-54.027
1290.2	-53.956
1290.3	-53.873
1290.4	-53.771
1290.5	-53.679
1290.6	-53.584
1290.7	-53.485
1290.8	-53.409
1290.9	-53.332
1291	-53.249
1291.1	-53.163
1291.2	-53.087
1291.3	-53.018
1291.4	-52.941
1291.5	-52.86
1291.6	-52.772
1291.7	-52.688
1291.8	-52.615
1291.9	-52.545
1292	-52.483
1292.1	-52.425
1292.2	-52.368
1292.3	-52.308
1292.4	-52.242
1292.5	-52.171
1292.6	-52.1
1292.7	-52.025
1292.8	-51.952
1292.9	-51.886
1293	-51.827
1293.1	-51.77
1293.2	-51.724
1293.3	-51.678
1293.4	-51.628
1293.5	-51.576
1293.6	-51.532
1293.7	-51.493
1293.8	-51.456
1293.9	-51.416
1294	-51.375
1294.1	-51.339
1294.2	-51.304
1294.3	-51.266
1294.4	-51.233
1294.5	-51.198
1294.6	-51.168
1294.7	-51.135
1294.8	-51.108
1294.9	-51.078
1295	-51.057
1295.1	-51.038
1295.2	-51.021
1295.3	-51.003
1295.4	-50.98
1295.5	-50.955
1295.6	-50.936
1295.7	-50.918
1295.8	-50.899
1295.9	-50.876
1296	-50.859
1296.1	-50.843
1296.2	-50.835
1296.3	-50.839
1296.4	-50.843
1296.5	-50.855
1296.6	-50.862
1296.7	-50.87
1296.8	-50.865
1296.9	-50.857
1297	-50.859
1297.1	-50.868
1297.2	-50.892
1297.3	-50.919
1297.4	-50.929
1297.5	-50.937
1297.6	-50.938
1297.7	-50.943
1297.8	-50.954
1297.9	-50.974
1298	-50.998
1298.1	-51.028
1298.2	-51.066
1298.3	-51.108
1298.4	-51.123
1298.5	-51.14
1298.6	-51.18
1298.7	-51.21
1298.8	-51.237
1298.9	-51.286
1299	-51.332
1299.1	-51.365
1299.2	-51.418
1299.3	-51.475
1299.4	-51.441
1299.5	-51.41
1299.6	-51.401
1299.7	-51.41
1299.8	-51.44
1299.9	-51.47
1300	-51.497
1300.1	-51.521
1300.2	-51.542
1300.3	-51.556
1300.4	-51.41
1300.5	-51.29
1300.6	-51.211
1300.7	-51.158
1300.8	-51.117
1300.9	-51.079
1301	-51.046
1301.1	-51.018
1301.2	-50.991
1301.3	-50.953
1301.4	-50.778
1301.5	-50.615
1301.6	-50.477
1301.7	-50.361
1301.8	-50.257
1301.9	-50.16
1302	-50.065
1302.1	-49.98
1302.2	-49.895
1302.3	-49.808
1302.4	-49.683
1302.5	-49.56
1302.6	-49.447
1302.7	-49.336
1302.8	-49.225
1302.9	-49.116
1303	-49
1303.1	-48.887
1303.2	-48.77
1303.3	-48.657
1303.4	-48.621
1303.5	-48.574
1303.6	-48.509
1303.7	-48.437
1303.8	-48.351
1303.9	-48.266
1304	-48.178
1304.1	-48.086
1304.2	-47.994
1304.3	-47.914
1304.4	-47.95
1304.5	-47.968
1304.6	-47.951
1304.7	-47.912
1304.8	-47.858
1304.9	-47.802
1305	-47.75
1305.1	-47.701
1305.2	-47.656
1305.3	-47.613
1305.4	-47.682
1305.5	-47.722
1305.6	-47.737
1305.7	-47.755
1305.8	-47.771
1305.9	-47.785
1306	-47.79
1306.1	-47.794
1306.2	-47.796
1306.3	-47.813
1306.4	-47.904
1306.5	-47.986
1306.6	-48.046
1306.7	-48.096
1306.8	-48.164
1306.9	-48.224
1307	-48.283
1307.1	-48.364
1307.2	-48.437
1307.3	-48.505
1307.4	-48.607
1307.5	-48.712
1307.6	-48.808
1307.7	-48.904
1307.8	-49.017
1307.9	-49.141
1308	-49.265
1308.1	-49.384
1308.2	-49.501
1308.3	-49.627
1308.4	-49.773
1308.5	-49.932
1308.6	-50.094
1308.7	-50.262
1308.8	-50.428
1308.9	-50.595
1309	-50.759
1309.1	-50.93
1309.2	-51.101
1309.3	-51.276
1309.4	-51.462
1309.5	-51.648
1309.6	-51.841
1309.7	-52.041
1309.8	-52.248
1309.9	-52.46
1310	-52.672
1310.1	-52.89
1310.2	-53.108
1310.3	-53.325
1310.4	-53.55
1310.5	-53.776
1310.6	-54.002
1310.7	-54.228
1310.8	-54.457
1310.9	-54.687
1311	-54.91
1311.1	-55.138
1311.2	-55.37
1311.3	-55.601
1311.4	-55.836
1311.5	-56.071
1311.6	-56.301
1311.7	-56.531
1311.8	-56.761
1311.9	-56.99
1312	-57.219
1312.1	-57.444
1312.2	-57.667
1312.3	-57.877
1312.4	-58.088
1312.5	-58.295
1312.6	-58.505
1312.7	-58.718
1312.8	-58.934
1312.9	-59.149
1313	-59.37
1313.1	-59.584
1313.2	-59.795
1313.3	-60
1313.4	-60.206
1313.5	-60.399
1313.6	-60.593
1313.7	-60.784
1313.8	-60.984
1313.9	-61.18
1314	-61.38
1314.1	-61.562
1314.2	-61.732
1314.3	-61.898
1314.4	-62.082
1314.5	-62.269
1314.6	-62.445
1314.7	-62.616
1314.8	-62.786
1314.9	-62.964
1315	-63.147
1315.1	-63.312
1315.2	-63.466
1315.3	-63.633
1315.4	-63.814
1315.5	-63.99
1315.6	-64.176
1315.7	-64.349
1315.8	-64.505
1315.9	-64.664
1316	-64.836
1316.1	-65.001
1316.2	-65.155
1316.3	-65.3
1316.4	-65.483
1316.5	-65.671
1316.6	-65.864
1316.7	-66.049
1316.8	-66.229
1316.9	-66.402
1317	-66.564
1317.1	-66.717
1317.2	-66.865
1317.3	-67.019
1317.4	-67.218
1317.5	-67.424
1317.6	-67.628
1317.7	-67.826
1317.8	-68.023
1317.9	-68.223
1318	-68.418
1318.1	-68.608
1318.2	-68.79
1318.3	-68.977
1318.4	-69.184
1318.5	-69.392
1318.6	-69.597
1318.7	-69.795
1318.8	-69.989
1318.9	-70.183
1319	-70.375
1319.1	-70.562
1319.2	-70.75
1319.3	-70.936
1319.4	-71.119
1319.5	-71.302
1319.6	-71.479
1319.7	-71.661
1319.8	-71.845
1319.9	-72.029
1320	-72.213
1320.1	-72.399
1320.2	-72.581
1320.3	-72.766
1320.4	-72.923
1320.5	-73.08
1320.6	-73.236
1320.7	-73.392
1320.8	-73.542
1320.9	-73.691
1321	-73.835
1321.1	-73.976
1321.2	-74.117
1321.3	-74.25
1321.4	-74.357
1321.5	-74.465
1321.6	-74.582
1321.7	-74.702
1321.8	-74.825
1321.9	-74.931
1322	-75.029
1322.1	-75.127
1322.2	-75.233
1322.3	-75.348
1322.4	-75.437
1322.5	-75.521
1322.6	-75.592
1322.7	-75.657
1322.8	-75.717
1322.9	-75.783
1323	-75.852
1323.1	-75.929
1323.2	-76.018
1323.3	-76.097
1323.4	-76.141
1323.5	-76.196
1323.6	-76.254
1323.7	-76.304
1323.8	-76.358
1323.9	-76.419
1324	-76.467
1324.1	-76.518
1324.2	-76.576
1324.3	-76.632
1324.4	-76.664
1324.5	-76.69
1324.6	-76.731
1324.7	-76.777
1324.8	-76.819
1324.9	-76.858
1325	-76.887
1325.1	-76.912
1325.2	-76.938
1325.3	-76.97
1325.4	-77.002
1325.5	-77.035
1325.6	-77.066
1325.7	-77.098
1325.8	-77.132
1325.9	-77.159
1326	-77.182
1326.1	-77.202
1326.2	-77.213
1326.3	-77.228
1326.4	-77.229
1326.5	-77.235
1326.6	-77.241
1326.7	-77.25
1326.8	-77.263
1326.9	-77.284
1327	-77.299
1327.1	-77.319
1327.2	-77.342
1327.3	-77.362
1327.4	-77.383
1327.5	-77.399
1327.6	-77.417
1327.7	-77.434
1327.8	-77.45
1327.9	-77.469
1328	-77.487
1328.1	-77.504
1328.2	-77.522
1328.3	-77.538
1328.4	-77.545
1328.5	-77.549
1328.6	-77.551
1328.7	-77.551
1328.8	-77.547
1328.9	-77.54
1329	-77.529
1329.1	-77.518
1329.2	-77.507
1329.3	-77.495
1329.4	-77.484
1329.5	-77.481
1329.6	-77.481
1329.7	-77.487
1329.8	-77.492
1329.9	-77.495
1330	-77.488
1330.1	-77.473
1330.2	-77.453
1330.3	-77.442
1330.4	-77.423
1330.5	-77.408
1330.6	-77.398
1330.7	-77.381
1330.8	-77.353
1330.9	-77.318
1331	-77.291
1331.1	-77.267
1331.2	-77.247
1331.3	-77.217
1331.4	-77.17
1331.5	-77.126
1331.6	-77.096
1331.7	-77.067
1331.8	-77.027
1331.9	-76.989
1332	-76.962
1332.1	-76.92
1332.2	-76.881
1332.3	-76.849
1332.4	-76.729
1332.5	-76.589
1332.6	-76.472
1332.7	-76.358
1332.8	-76.239
1332.9	-76.11
1333	-75.982
1333.1	-75.867
1333.2	-75.762
1333.3	-75.649
1333.4	-75.348
1333.5	-75.018
1333.6	-74.688
1333.7	-74.362
1333.8	-74.043
1333.9	-73.733
1334	-73.434
1334.1	-73.149
1334.2	-72.871
1334.3	-72.585
1334.4	-72.141
1334.5	-71.68
1334.6	-71.233
1334.7	-70.791
1334.8	-70.353
1334.9	-69.917
1335	-69.49
1335.1	-69.065
1335.2	-68.645
1335.3	-68.223
1335.4	-67.755
1335.5	-67.282
1335.6	-66.816
1335.7	-66.356
1335.8	-65.9
1335.9	-65.451
1336	-65.004
1336.1	-64.559
1336.2	-64.117
1336.3	-63.685
1336.4	-63.339
1336.5	-63
1336.6	-62.658
1336.7	-62.315
1336.8	-61.968
1336.9	-61.623
1337	-61.271
1337.1	-60.923
1337.2	-60.569
1337.3	-60.226
1337.4	-60.018
1337.5	-59.814
1337.6	-59.593
1337.7	-59.354
1337.8	-59.095
1337.9	-58.823
1338	-58.539
1338.1	-58.249
1338.2	-57.965
1338.3	-57.682
1338.4	-57.527
1338.5	-57.362
1338.6	-57.166
1338.7	-56.954
1338.8	-56.728
1338.9	-56.506
1339	-56.278
1339.1	-56.037
1339.2	-55.771
1339.3	-55.497
1339.4	-55.299
1339.5	-55.101
1339.6	-54.882
1339.7	-54.654
1339.8	-54.425
1339.9	-54.19
1340	-53.938
1340.1	-53.667
1340.2	-53.402
1340.3	-53.125
1340.4	-52.846
1340.5	-52.573
1340.6	-52.287
1340.7	-51.978
1340.8	-51.665
1340.9	-51.353
1341	-51.02
1341.1	-50.667
1341.2	-50.294
1341.3	-49.923
1341.4	-49.554
1341.5	-49.166
1341.6	-48.75
1341.7	-48.308
1341.8	-47.839
1341.9	-47.343
1342	-46.82
1342.1	-46.272
1342.2	-45.689
1342.3	-45.061
1342.4	-44.38
1342.5	-43.629
1342.6	-42.793
1342.7	-41.845
1342.8	-40.759
1342.9	-39.497
1343	-38.011
1343.1	-36.236
1343.2	-34.109
1343.3	-31.547
1343.4	-28.48
1343.5	-24.821
1343.6	-20.476
1343.7	-15.33
1343.8	-9.2254
1343.9	-2.0237
1344	6.0031
1344.1	12.785
1344.2	16.387
1344.3	17.335
1344.4	16.739
1344.5	15.33
1344.6	13.465
1344.7	11.361
1344.8	9.2195
1344.9	7.2185
1345	5.4261
1345.1	3.7853
1345.2	2.1885
1345.3	0.53649
1345.4	-1.2581
1345.5	-3.2645
1345.6	-5.531
1345.7	-8.0859
1345.8	-10.921
1345.9	-13.985
1346	-17.178
1346.1	-20.357
1346.2	-23.376
1346.3	-26.137
1346.4	-28.617
1346.5	-30.861
1346.6	-32.938
1346.7	-34.906
1346.8	-36.808
1346.9	-38.652
1347	-40.411
1347.1	-42.046
1347.2	-43.529
1347.3	-44.856
1347.4	-46.054
1347.5	-47.156
1347.6	-48.169
1347.7	-49.108
1347.8	-49.986
1347.9	-50.809
1348	-51.584
1348.1	-52.308
1348.2	-52.984
1348.3	-53.619
1348.4	-54.202
1348.5	-54.749
1348.6	-55.257
1348.7	-55.747
1348.8	-56.194
1348.9	-56.601
1349	-56.995
1349.1	-57.343
1349.2	-57.654
1349.3	-57.925
1349.4	-58.096
1349.5	-58.267
1349.6	-58.435
1349.7	-58.586
1349.8	-58.724
1349.9	-58.847
1350	-58.963
1350.1	-59.064
1350.2	-59.144
1350.3	-59.195
1350.4	-59.103
1350.5	-59.012
1350.6	-58.937
1350.7	-58.873
1350.8	-58.813
1350.9	-58.756
1351	-58.7
1351.1	-58.644
1351.2	-58.581
1351.3	-58.505
1351.4	-58.335
1351.5	-58.164
1351.6	-58.01
1351.7	-57.868
1351.8	-57.729
1351.9	-57.588
1352	-57.451
1352.1	-57.315
1352.2	-57.18
1352.3	-57.048
1352.4	-56.917
1352.5	-56.785
1352.6	-56.651
1352.7	-56.514
1352.8	-56.382
1352.9	-56.247
1353	-56.119
1353.1	-55.987
1353.2	-55.856
1353.3	-55.726
1353.4	-55.678
1353.5	-55.614
1353.6	-55.538
1353.7	-55.451
1353.8	-55.355
1353.9	-55.255
1354	-55.158
1354.1	-55.062
1354.2	-54.967
1354.3	-54.881
1354.4	-54.904
1354.5	-54.901
1354.6	-54.87
1354.7	-54.824
1354.8	-54.779
1354.9	-54.731
1355	-54.678
1355.1	-54.616
1355.2	-54.536
1355.3	-54.46
1355.4	-54.492
1355.5	-54.525
1355.6	-54.534
1355.7	-54.513
1355.8	-54.478
1355.9	-54.449
1356	-54.425
1356.1	-54.397
1356.2	-54.36
1356.3	-54.325
1356.4	-54.348
1356.5	-54.361
1356.6	-54.356
1356.7	-54.335
1356.8	-54.323
1356.9	-54.313
1357	-54.285
1357.1	-54.253
1357.2	-54.236
1357.3	-54.204
1357.4	-54.177
1357.5	-54.169
1357.6	-54.154
1357.7	-54.131
1357.8	-54.097
1357.9	-54.068
1358	-54.051
1358.1	-54.034
1358.2	-54.013
1358.3	-53.987
1358.4	-53.96
1358.5	-53.936
1358.6	-53.913
1358.7	-53.897
1358.8	-53.884
1358.9	-53.871
1359	-53.862
1359.1	-53.847
1359.2	-53.824
1359.3	-53.801
1359.4	-53.777
1359.5	-53.752
1359.6	-53.727
1359.7	-53.703
1359.8	-53.68
1359.9	-53.658
1360	-53.639
1360.1	-53.627
1360.2	-53.618
1360.3	-53.611
1360.4	-53.605
1360.5	-53.599
1360.6	-53.591
1360.7	-53.582
1360.8	-53.577
1360.9	-53.567
1361	-53.561
1361.1	-53.555
1361.2	-53.552
1361.3	-53.545
1361.4	-53.532
1361.5	-53.522
1361.6	-53.511
1361.7	-53.503
1361.8	-53.49
1361.9	-53.484
1362	-53.469
1362.1	-53.452
1362.2	-53.436
1362.3	-53.419
1362.4	-53.394
1362.5	-53.375
1362.6	-53.367
1362.7	-53.362
1362.8	-53.358
1362.9	-53.359
1363	-53.362
1363.1	-53.364
1363.2	-53.364
1363.3	-53.353
1363.4	-53.302
1363.5	-53.257
1363.6	-53.229
1363.7	-53.213
1363.8	-53.201
1363.9	-53.193
1364	-53.182
1364.1	-53.157
1364.2	-53.131
1364.3	-53.103
1364.4	-52.987
1364.5	-52.882
1364.6	-52.793
1364.7	-52.715
1364.8	-52.636
1364.9	-52.567
1365	-52.514
1365.1	-52.463
1365.2	-52.402
1365.3	-52.345
1365.4	-52.172
1365.5	-51.996
1365.6	-51.854
1365.7	-51.727
1365.8	-51.602
1365.9	-51.483
1366	-51.382
1366.1	-51.286
1366.2	-51.179
1366.3	-51.059
1366.4	-50.852
1366.5	-50.666
1366.6	-50.505
1366.7	-50.351
1366.8	-50.199
1366.9	-50.045
1367	-49.884
1367.1	-49.719
1367.2	-49.555
1367.3	-49.394
1367.4	-49.228
1367.5	-49.068
1367.6	-48.908
1367.7	-48.743
1367.8	-48.576
1367.9	-48.404
1368	-48.232
1368.1	-48.05
1368.2	-47.864
1368.3	-47.677
1368.4	-47.545
1368.5	-47.397
1368.6	-47.232
1368.7	-47.057
1368.8	-46.864
1368.9	-46.664
1369	-46.453
1369.1	-46.233
1369.2	-46.002
1369.3	-45.773
1369.4	-45.619
1369.5	-45.439
1369.6	-45.229
1369.7	-44.997
1369.8	-44.745
1369.9	-44.465
1370	-44.162
1370.1	-43.838
1370.2	-43.486
1370.3	-43.114
1370.4	-42.795
1370.5	-42.421
1370.6	-42
1370.7	-41.522
1370.8	-40.993
1370.9	-40.392
1371	-39.719
1371.1	-38.947
1371.2	-38.061
1371.3	-37.034
1371.4	-35.904
1371.5	-34.586
1371.6	-33.045
1371.7	-31.267
1371.8	-29.222
1371.9	-26.888
1372	-24.242
1372.1	-21.256
1372.2	-17.915
1372.3	-14.18
1372.4	-10.002
1372.5	-5.3073
1372.6	-0.13131
1372.7	5.0827
1372.8	8.9788
1372.9	10.608
1373	10.495
1373.1	9.4899
1373.2	8.1661
1373.3	6.82
1373.4	5.5514
1373.5	4.3481
1373.6	3.1674
1373.7	1.9616
1373.8	0.6714
1373.9	-0.75084
1374	-2.3346
1374.1	-4.1281
1374.2	-6.1662
1374.3	-8.4506
1374.4	-10.966
1374.5	-13.654
1374.6	-16.438
1374.7	-19.201
1374.8	-21.815
1374.9	-24.19
1375	-26.293
1375.1	-28.147
1375.2	-29.803
1375.3	-31.325
1375.4	-32.766
1375.5	-34.169
1375.6	-35.558
1375.7	-36.956
1375.8	-38.364
1375.9	-39.768
1376	-41.149
1376.1	-42.476
1376.2	-43.729
1376.3	-44.899
1376.4	-45.98
1376.5	-46.989
1376.6	-47.93
1376.7	-48.814
1376.8	-49.643
1376.9	-50.426
1377	-51.156
1377.1	-51.846
1377.2	-52.491
1377.3	-53.093
1377.4	-53.647
1377.5	-54.162
1377.6	-54.644
1377.7	-55.095
1377.8	-55.512
1377.9	-55.894
1378	-56.25
1378.1	-56.573
1378.2	-56.868
1378.3	-57.132
1378.4	-57.305
1378.5	-57.472
1378.6	-57.636
1378.7	-57.789
1378.8	-57.928
1378.9	-58.053
1379	-58.159
1379.1	-58.251
1379.2	-58.325
1379.3	-58.368
1379.4	-58.293
1379.5	-58.22
1379.6	-58.16
1379.7	-58.114
1379.8	-58.075
1379.9	-58.037
1380	-58
1380.1	-57.953
1380.2	-57.894
1380.3	-57.807
1380.4	-57.633
1380.5	-57.475
1380.6	-57.342
1380.7	-57.215
1380.8	-57.09
1380.9	-56.96
1381	-56.831
1381.1	-56.714
1381.2	-56.601
1381.3	-56.485
1381.4	-56.322
1381.5	-56.162
1381.6	-56.017
1381.7	-55.89
1381.8	-55.763
1381.9	-55.626
1382	-55.506
1382.1	-55.39
1382.2	-55.261
1382.3	-55.139
1382.4	-55.064
1382.5	-54.985
1382.6	-54.886
1382.7	-54.779
1382.8	-54.677
1382.9	-54.585
1383	-54.496
1383.1	-54.405
1383.2	-54.307
1383.3	-54.212
1383.4	-54.189
1383.5	-54.156
1383.6	-54.106
1383.7	-54.052
1383.8	-53.992
1383.9	-53.929
1384	-53.865
1384.1	-53.802
1384.2	-53.733
1384.3	-53.673
1384.4	-53.704
1384.5	-53.719
1384.6	-53.716
1384.7	-53.704
1384.8	-53.682
1384.9	-53.647
1385	-53.608
1385.1	-53.566
1385.2	-53.518
1385.3	-53.476
1385.4	-53.509
1385.5	-53.535
1385.6	-53.546
1385.7	-53.542
1385.8	-53.537
1385.9	-53.529
1386	-53.519
1386.1	-53.506
1386.2	-53.491
1386.3	-53.483
1386.4	-53.517
1386.5	-53.547
1386.6	-53.573
1386.7	-53.591
1386.8	-53.602
1386.9	-53.61
1387	-53.613
1387.1	-53.606
1387.2	-53.593
1387.3	-53.578
1387.4	-53.574
1387.5	-53.571
1387.6	-53.575
1387.7	-53.585
1387.8	-53.597
1387.9	-53.605
1388	-53.615
1388.1	-53.617
1388.2	-53.613
1388.3	-53.6
1388.4	-53.596
1388.5	-53.597
1388.6	-53.602
1388.7	-53.616
1388.8	-53.631
1388.9	-53.634
1389	-53.628
1389.1	-53.618
1389.2	-53.62
1389.3	-53.622
1389.4	-53.636
1389.5	-53.647
1389.6	-53.656
1389.7	-53.659
1389.8	-53.658
1389.9	-53.65
1390	-53.657
1390.1	-53.665
1390.2	-53.663
1390.3	-53.67
1390.4	-53.675
1390.5	-53.67
1390.6	-53.672
1390.7	-53.68
1390.8	-53.681
1390.9	-53.675
1391	-53.682
1391.1	-53.696
1391.2	-53.71
1391.3	-53.712
1391.4	-53.689
1391.5	-53.669
1391.6	-53.664
1391.7	-53.668
1391.8	-53.679
1391.9	-53.686
1392	-53.69
1392.1	-53.686
1392.2	-53.682
1392.3	-53.668
1392.4	-53.588
1392.5	-53.515
1392.6	-53.461
1392.7	-53.413
1392.8	-53.374
1392.9	-53.345
1393	-53.322
1393.1	-53.3
1393.2	-53.285
1393.3	-53.258
1393.4	-53.133
1393.5	-53.018
1393.6	-52.922
1393.7	-52.838
1393.8	-52.759
1393.9	-52.688
1394	-52.623
1394.1	-52.557
1394.2	-52.492
1394.3	-52.415
1394.4	-52.254
1394.5	-52.101
1394.6	-51.97
1394.7	-51.852
1394.8	-51.736
1394.9	-51.623
1395	-51.516
1395.1	-51.414
1395.2	-51.31
1395.3	-51.201
1395.4	-51.038
1395.5	-50.876
1395.6	-50.716
1395.7	-50.564
1395.8	-50.418
1395.9	-50.28
1396	-50.15
1396.1	-50.024
1396.2	-49.893
1396.3	-49.761
1396.4	-49.643
1396.5	-49.513
1396.6	-49.373
1396.7	-49.231
1396.8	-49.094
1396.9	-48.961
1397	-48.824
1397.1	-48.677
1397.2	-48.513
1397.3	-48.358
1397.4	-48.276
1397.5	-48.187
1397.6	-48.076
1397.7	-47.946
1397.8	-47.807
1397.9	-47.659
1398	-47.514
1398.1	-47.367
1398.2	-47.212
1398.3	-47.058
1398.4	-46.967
1398.5	-46.865
1398.6	-46.757
1398.7	-46.624
1398.8	-46.469
1398.9	-46.321
1399	-46.167
1399.1	-45.992
1399.2	-45.811
1399.3	-45.648
1399.4	-45.546
1399.5	-45.418
1399.6	-45.258
1399.7	-45.077
1399.8	-44.887
1399.9	-44.694
1400	-44.493
1400.1	-44.285
1400.2	-44.059
1400.3	-43.826
1400.4	-43.621
1400.5	-43.385
1400.6	-43.122
1400.7	-42.834
1400.8	-42.521
1400.9	-42.173
1401	-41.792
1401.1	-41.381
1401.2	-40.924
1401.3	-40.425
1401.4	-39.878
1401.5	-39.261
1401.6	-38.556
1401.7	-37.759
1401.8	-36.844
1401.9	-35.79
1402	-34.582
1402.1	-33.195
1402.2	-31.609
1402.3	-29.799
1402.4	-27.758
1402.5	-25.467
1402.6	-22.906
1402.7	-20.057
1402.8	-16.893
1402.9	-13.377
1403	-9.4607
1403.1	-5.1213
1403.2	-0.40639
1403.3	4.3122
1403.4	7.9315
1403.5	9.5547
1403.6	9.5282
1403.7	8.6342
1403.8	7.4322
1403.9	6.201
1404	5.0212
1404.1	3.8808
1404.2	2.7389
1404.3	1.5439
1404.4	0.25099
1404.5	-1.1751
1404.6	-2.777
1404.7	-4.5882
1404.8	-6.6398
1404.9	-8.9314
1405	-11.445
1405.1	-14.117
1405.2	-16.856
1405.3	-19.539
1405.4	-22.059
1405.5	-24.322
1405.6	-26.316
1405.7	-28.075
1405.8	-29.648
1405.9	-31.09
1406	-32.452
1406.1	-33.774
1406.2	-35.088
1406.3	-36.42
1406.4	-37.789
1406.5	-39.156
1406.6	-40.513
1406.7	-41.843
1406.8	-43.131
1406.9	-44.34
1407	-45.469
1407.1	-46.538
1407.2	-47.528
1407.3	-48.459
1407.4	-49.38
1407.5	-50.232
1407.6	-51.015
1407.7	-51.745
1407.8	-52.441
1407.9	-53.101
1408	-53.714
1408.1	-54.281
1408.2	-54.812
1408.3	-55.31
1408.4	-55.807
1408.5	-56.264
1408.6	-56.683
1408.7	-57.068
1408.8	-57.418
1408.9	-57.735
1409	-58.025
1409.1	-58.286
1409.2	-58.521
1409.3	-58.73
1409.4	-58.923
1409.5	-59.095
1409.6	-59.251
1409.7	-59.393
1409.8	-59.522
1409.9	-59.635
1410	-59.734
1410.1	-59.824
1410.2	-59.903
1410.3	-59.961
1410.4	-59.985
1410.5	-60
1410.6	-60.015
1410.7	-60.026
1410.8	-60.026
1410.9	-60.022
1411	-60.014
1411.1	-59.997
1411.2	-59.98
1411.3	-59.953
1411.4	-59.887
1411.5	-59.817
1411.6	-59.752
1411.7	-59.682
1411.8	-59.616
1411.9	-59.549
1412	-59.48
1412.1	-59.408
1412.2	-59.33
1412.3	-59.247
1412.4	-59.132
1412.5	-59.024
1412.6	-58.927
1412.7	-58.838
1412.8	-58.757
1412.9	-58.68
1413	-58.604
1413.1	-58.525
1413.2	-58.443
1413.3	-58.345
1413.4	-58.228
1413.5	-58.115
1413.6	-58.017
1413.7	-57.926
1413.8	-57.839
1413.9	-57.749
1414	-57.656
1414.1	-57.553
1414.2	-57.46
1414.3	-57.372
1414.4	-57.277
1414.5	-57.182
1414.6	-57.089
1414.7	-56.996
1414.8	-56.898
1414.9	-56.797
1415	-56.712
1415.1	-56.628
1415.2	-56.535
1415.3	-56.449
1415.4	-56.363
1415.5	-56.263
1415.6	-56.178
1415.7	-56.098
1415.8	-56.006
1415.9	-55.909
1416	-55.83
1416.1	-55.758
1416.2	-55.678
1416.3	-55.592
1416.4	-55.492
1416.5	-55.402
1416.6	-55.328
1416.7	-55.255
1416.8	-55.181
1416.9	-55.106
1417	-55.024
1417.1	-54.937
1417.2	-54.852
1417.3	-54.769
1417.4	-54.69
1417.5	-54.618
1417.6	-54.551
1417.7	-54.488
1417.8	-54.429
1417.9	-54.37
1418	-54.305
1418.1	-54.243
1418.2	-54.18
1418.3	-54.114
1418.4	-54.047
1418.5	-53.978
1418.6	-53.909
1418.7	-53.842
1418.8	-53.774
1418.9	-53.709
1419	-53.645
1419.1	-53.58
1419.2	-53.517
1419.3	-53.456
1419.4	-53.397
1419.5	-53.339
1419.6	-53.281
1419.7	-53.228
1419.8	-53.179
1419.9	-53.128
1420	-53.08
1420.1	-53.034
1420.2	-52.991
1420.3	-52.949
1420.4	-52.91
1420.5	-52.874
1420.6	-52.839
1420.7	-52.803
1420.8	-52.764
1420.9	-52.73
1421	-52.693
1421.1	-52.658
1421.2	-52.615
1421.3	-52.571
1421.4	-52.53
1421.5	-52.496
1421.6	-52.471
1421.7	-52.451
1421.8	-52.435
1421.9	-52.412
1422	-52.389
1422.1	-52.355
1422.2	-52.317
1422.3	-52.296
1422.4	-52.283
1422.5	-52.273
1422.6	-52.262
1422.7	-52.244
1422.8	-52.228
1422.9	-52.215
1423	-52.211
1423.1	-52.209
1423.2	-52.202
1423.3	-52.183
1423.4	-52.168
1423.5	-52.167
1423.6	-52.159
1423.7	-52.156
1423.8	-52.163
1423.9	-52.16
1424	-52.16
1424.1	-52.167
1424.2	-52.171
1424.3	-52.173
1424.4	-52.163
1424.5	-52.175
1424.6	-52.19
1424.7	-52.202
1424.8	-52.208
1424.9	-52.214
1425	-52.214
1425.1	-52.225
1425.2	-52.251
1425.3	-52.281
1425.4	-52.298
1425.5	-52.318
1425.6	-52.336
1425.7	-52.356
1425.8	-52.375
1425.9	-52.395
1426	-52.412
1426.1	-52.432
1426.2	-52.451
1426.3	-52.468
1426.4	-52.444
1426.5	-52.434
1426.6	-52.433
1426.7	-52.441
1426.8	-52.457
1426.9	-52.477
1427	-52.5
1427.1	-52.525
1427.2	-52.555
1427.3	-52.569
1427.4	-52.447
1427.5	-52.341
1427.6	-52.26
1427.7	-52.199
1427.8	-52.151
1427.9	-52.113
1428	-52.08
1428.1	-52.045
1428.2	-52.014
1428.3	-51.964
1428.4	-51.781
1428.5	-51.611
1428.6	-51.468
1428.7	-51.338
1428.8	-51.216
1428.9	-51.101
1429	-50.993
1429.1	-50.89
1429.2	-50.799
1429.3	-50.699
1429.4	-50.538
1429.5	-50.379
1429.6	-50.23
1429.7	-50.087
1429.8	-49.939
1429.9	-49.785
1430	-49.633
1430.1	-49.491
1430.2	-49.351
1430.3	-49.22
1430.4	-49.121
1430.5	-49.002
1430.6	-48.868
1430.7	-48.727
1430.8	-48.592
1430.9	-48.457
1431	-48.319
1431.1	-48.167
1431.2	-48.007
1431.3	-47.86
1431.4	-47.811
1431.5	-47.743
1431.6	-47.642
1431.7	-47.517
1431.8	-47.386
1431.9	-47.257
1432	-47.112
1432.1	-46.959
1432.2	-46.812
1432.3	-46.67
1432.4	-46.615
1432.5	-46.542
1432.6	-46.457
1432.7	-46.353
1432.8	-46.227
1432.9	-46.085
1433	-45.936
1433.1	-45.786
1433.2	-45.637
1433.3	-45.498
1433.4	-45.437
1433.5	-45.35
1433.6	-45.232
1433.7	-45.104
1433.8	-44.959
1433.9	-44.802
1434	-44.634
1434.1	-44.463
1434.2	-44.283
1434.3	-44.102
1434.4	-43.94
1434.5	-43.762
1434.6	-43.568
1434.7	-43.359
1434.8	-43.133
1434.9	-42.892
1435	-42.633
1435.1	-42.357
1435.2	-42.056
1435.3	-41.734
1435.4	-41.386
1435.5	-41.005
1435.6	-40.586
1435.7	-40.123
1435.8	-39.607
1435.9	-39.029
1436	-38.375
1436.1	-37.631
1436.2	-36.788
1436.3	-35.825
1436.4	-34.732
1436.5	-33.476
1436.6	-32.042
1436.7	-30.406
1436.8	-28.557
1436.9	-26.489
1437	-24.186
1437.1	-21.64
1437.2	-18.831
1437.3	-15.732
1437.4	-12.312
1437.5	-8.5297
1437.6	-4.3707
1437.7	0.088491
1437.8	4.4407
1437.9	7.6588
1438	9.0085
1438.1	8.8752
1438.2	7.9853
1438.3	6.8412
1438.4	5.6746
1438.5	4.5479
1438.6	3.4402
1438.7	2.309
1438.8	1.1117
1438.9	-0.19865
1439	-1.664
1439.1	-3.3174
1439.2	-5.1896
1439.3	-7.2954
1439.4	-9.6349
1439.5	-12.176
1439.6	-14.85
1439.7	-17.555
1439.8	-20.17
1439.9	-22.584
1440	-24.74
1440.1	-26.642
1440.2	-28.306
1440.3	-29.79
1440.4	-31.166
1440.5	-32.474
1440.6	-33.75
1440.7	-35.031
1440.8	-36.328
1440.9	-37.641
1441	-38.97
1441.1	-40.313
1441.2	-41.647
1441.3	-42.933
1441.4	-44.148
1441.5	-45.291
1441.6	-46.364
1441.7	-47.372
1441.8	-48.326
1441.9	-49.228
1442	-50.082
1442.1	-50.883
1442.2	-51.634
1442.3	-52.333
1442.4	-52.942
1442.5	-53.528
1442.6	-54.091
1442.7	-54.622
1442.8	-55.12
1442.9	-55.589
1443	-56.024
1443.1	-56.427
1443.2	-56.804
1443.3	-57.132
1443.4	-57.336
1443.5	-57.538
1443.6	-57.751
1443.7	-57.955
1443.8	-58.147
1443.9	-58.317
1444	-58.474
1444.1	-58.613
1444.2	-58.736
1444.3	-58.825
1444.4	-58.8
1444.5	-58.777
1444.6	-58.766
1444.7	-58.759
1444.8	-58.752
1444.9	-58.743
1445	-58.724
1445.1	-58.695
1445.2	-58.66
1445.3	-58.603
1445.4	-58.494
1445.5	-58.387
1445.6	-58.29
1445.7	-58.195
1445.8	-58.107
1445.9	-58.019
1446	-57.934
1446.1	-57.846
1446.2	-57.761
1446.3	-57.678
1446.4	-57.622
1446.5	-57.553
1446.6	-57.471
1446.7	-57.391
1446.8	-57.313
1446.9	-57.233
1447	-57.15
1447.1	-57.046
1447.2	-56.936
1447.3	-56.844
1447.4	-56.856
1447.5	-56.857
1447.6	-56.836
1447.7	-56.79
1447.8	-56.73
1447.9	-56.659
1448	-56.584
1448.1	-56.512
1448.2	-56.444
1448.3	-56.389
1448.4	-56.415
1448.5	-56.424
1448.6	-56.43
1448.7	-56.417
1448.8	-56.38
1448.9	-56.346
1449	-56.31
1449.1	-56.258
1449.2	-56.194
1449.3	-56.154
1449.4	-56.196
1449.5	-56.227
1449.6	-56.234
1449.7	-56.22
1449.8	-56.199
1449.9	-56.175
1450	-56.153
1450.1	-56.129
1450.2	-56.099
1450.3	-56.071
1450.4	-56.072
1450.5	-56.068
1450.6	-56.052
1450.7	-56.029
1450.8	-55.999
1450.9	-55.961
1451	-55.921
1451.1	-55.882
1451.2	-55.848
1451.3	-55.817
1451.4	-55.794
1451.5	-55.771
1451.6	-55.747
1451.7	-55.726
1451.8	-55.703
1451.9	-55.676
1452	-55.647
1452.1	-55.617
1452.2	-55.59
1452.3	-55.56
1452.4	-55.537
1452.5	-55.514
1452.6	-55.487
1452.7	-55.463
1452.8	-55.437
1452.9	-55.41
1453	-55.381
1453.1	-55.353
1453.2	-55.321
1453.3	-55.295
1453.4	-55.268
1453.5	-55.243
1453.6	-55.215
1453.7	-55.188
1453.8	-55.156
1453.9	-55.117
1454	-55.081
1454.1	-55.044
1454.2	-55.008
1454.3	-54.977
1454.4	-54.958
1454.5	-54.949
1454.6	-54.94
1454.7	-54.932
1454.8	-54.918
1454.9	-54.9
1455	-54.868
1455.1	-54.835
1455.2	-54.805
1455.3	-54.78
1455.4	-54.78
1455.5	-54.788
1455.6	-54.786
1455.7	-54.774
1455.8	-54.749
1455.9	-54.73
1456	-54.715
1456.1	-54.708
1456.2	-54.698
1456.3	-54.694
1456.4	-54.703
1456.5	-54.707
1456.6	-54.716
1456.7	-54.73
1456.8	-54.73
1456.9	-54.731
1457	-54.742
1457.1	-54.744
1457.2	-54.742
1457.3	-54.76
1457.4	-54.802
1457.5	-54.834
1457.6	-54.869
1457.7	-54.909
1457.8	-54.944
1457.9	-54.971
1458	-54.99
1458.1	-55.01
1458.2	-55.037
1458.3	-55.079
1458.4	-55.166
1458.5	-55.244
1458.6	-55.312
1458.7	-55.371
1458.8	-55.42
1458.9	-55.467
1459	-55.519
1459.1	-55.571
1459.2	-55.629
1459.3	-55.696
1459.4	-55.797
1459.5	-55.897
1459.6	-55.991
1459.7	-56.081
1459.8	-56.169
1459.9	-56.256
1460	-56.337
1460.1	-56.417
1460.2	-56.493
1460.3	-56.572
1460.4	-56.653
1460.5	-56.735
1460.6	-56.816
1460.7	-56.899
1460.8	-56.982
1460.9	-57.063
1461	-57.147
1461.1	-57.235
1461.2	-57.322
1461.3	-57.408
1461.4	-57.466
1461.5	-57.529
1461.6	-57.595
1461.7	-57.667
1461.8	-57.741
1461.9	-57.822
1462	-57.908
1462.1	-57.995
1462.2	-58.084
1462.3	-58.165
1462.4	-58.215
1462.5	-58.266
1462.6	-58.316
1462.7	-58.372
1462.8	-58.422
1462.9	-58.468
1463	-58.522
1463.1	-58.584
1463.2	-58.655
1463.3	-58.727
1463.4	-58.775
1463.5	-58.819
1463.6	-58.861
1463.7	-58.892
1463.8	-58.93
1463.9	-58.982
1464	-59.042
1464.1	-59.105
1464.2	-59.164
1464.3	-59.212
1464.4	-59.236
1464.5	-59.261
1464.6	-59.29
1464.7	-59.328
1464.8	-59.379
1464.9	-59.43
1465	-59.474
1465.1	-59.506
1465.2	-59.556
1465.3	-59.601
1465.4	-59.624
1465.5	-59.664
1465.6	-59.7
1465.7	-59.721
1465.8	-59.754
1465.9	-59.795
1466	-59.836
1466.1	-59.87
1466.2	-59.896
1466.3	-59.932
1466.4	-59.97
1466.5	-60.008
1466.6	-60.041
1466.7	-60.07
1466.8	-60.095
1466.9	-60.116
1467	-60.141
1467.1	-60.171
1467.2	-60.207
1467.3	-60.247
1467.4	-60.286
1467.5	-60.322
1467.6	-60.36
1467.7	-60.394
1467.8	-60.43
1467.9	-60.459
1468	-60.488
1468.1	-60.518
1468.2	-60.543
1468.3	-60.569
1468.4	-60.59
1468.5	-60.61
1468.6	-60.632
1468.7	-60.656
1468.8	-60.682
1468.9	-60.706
1469	-60.732
1469.1	-60.758
1469.2	-60.788
1469.3	-60.818
1469.4	-60.843
1469.5	-60.868
1469.6	-60.894
1469.7	-60.918
1469.8	-60.943
1469.9	-60.97
1470	-60.994
1470.1	-61.023
1470.2	-61.055
1470.3	-61.091
1470.4	-61.125
1470.5	-61.164
1470.6	-61.206
1470.7	-61.252
1470.8	-61.296
1470.9	-61.343
1471	-61.39
1471.1	-61.433
1471.2	-61.466
1471.3	-61.493
1471.4	-61.521
1471.5	-61.555
1471.6	-61.594
1471.7	-61.642
1471.8	-61.694
1471.9	-61.743
1472	-61.788
1472.1	-61.819
1472.2	-61.849
1472.3	-61.886
1472.4	-61.942
1472.5	-62
1472.6	-62.058
1472.7	-62.109
1472.8	-62.153
1472.9	-62.201
1473	-62.258
1473.1	-62.316
1473.2	-62.368
1473.3	-62.414
1473.4	-62.472
1473.5	-62.544
1473.6	-62.603
1473.7	-62.657
1473.8	-62.727
1473.9	-62.783
1474	-62.839
1474.1	-62.908
1474.2	-62.977
1474.3	-63.035
1474.4	-63.108
1474.5	-63.196
1474.6	-63.288
1474.7	-63.374
1474.8	-63.455
1474.9	-63.531
1475	-63.595
1475.1	-63.669
1475.2	-63.754
1475.3	-63.85
1475.4	-63.973
1475.5	-64.098
1475.6	-64.216
1475.7	-64.325
1475.8	-64.431
1475.9	-64.529
1476	-64.625
1476.1	-64.721
1476.2	-64.819
1476.3	-64.928
1476.4	-65.068
1476.5	-65.215
1476.6	-65.364
1476.7	-65.514
1476.8	-65.662
1476.9	-65.813
1477	-65.96
1477.1	-66.106
1477.2	-66.251
1477.3	-66.401
1477.4	-66.576
1477.5	-66.751
1477.6	-66.927
1477.7	-67.103
1477.8	-67.275
1477.9	-67.445
1478	-67.617
1478.1	-67.787
1478.2	-67.959
1478.3	-68.132
1478.4	-68.307
1478.5	-68.48
1478.6	-68.654
1478.7	-68.825
1478.8	-68.995
1478.9	-69.16
1479	-69.322
1479.1	-69.482
1479.2	-69.637
1479.3	-69.79
1479.4	-69.933
1479.5	-70.079
1479.6	-70.235
1479.7	-70.395
1479.8	-70.557
1479.9	-70.716
1480	-70.876
1480.1	-71.02
1480.2	-71.164
1480.3	-71.303
1480.4	-71.424
1480.5	-71.553
1480.6	-71.688
1480.7	-71.811
1480.8	-71.926
1480.9	-72.04
1481	-72.157
1481.1	-72.278
1481.2	-72.401
1481.3	-72.519
1481.4	-72.606
1481.5	-72.693
1481.6	-72.791
1481.7	-72.898
1481.8	-72.998
1481.9	-73.09
1482	-73.199
1482.1	-73.294
1482.2	-73.387
1482.3	-73.494
1482.4	-73.572
1482.5	-73.637
1482.6	-73.711
1482.7	-73.797
1482.8	-73.878
1482.9	-73.953
1483	-74.013
1483.1	-74.085
1483.2	-74.165
1483.3	-74.25
1483.4	-74.318
1483.5	-74.381
1483.6	-74.438
1483.7	-74.485
1483.8	-74.529
1483.9	-74.574
1484	-74.628
1484.1	-74.687
1484.2	-74.753
1484.3	-74.815
1484.4	-74.875
1484.5	-74.932
1484.6	-74.984
1484.7	-75.037
1484.8	-75.088
1484.9	-75.136
1485	-75.182
1485.1	-75.226
1485.2	-75.267
1485.3	-75.306
1485.4	-75.336
1485.5	-75.365
1485.6	-75.396
1485.7	-75.422
1485.8	-75.451
1485.9	-75.477
1486	-75.503
1486.1	-75.527
1486.2	-75.554
1486.3	-75.582
1486.4	-75.604
1486.5	-75.629
1486.6	-75.654
1486.7	-75.679
1486.8	-75.712
1486.9	-75.742
1487	-75.776
1487.1	-75.814
1487.2	-75.853
1487.3	-75.893
1487.4	-75.934
1487.5	-75.974
1487.6	-76.013
1487.7	-76.046
1487.8	-76.071
1487.9	-76.09
1488	-76.108
1488.1	-76.13
1488.2	-76.158
1488.3	-76.196
1488.4	-76.242
1488.5	-76.291
1488.6	-76.331
1488.7	-76.361
1488.8	-76.378
1488.9	-76.402
1489	-76.439
1489.1	-76.486
1489.2	-76.527
1489.3	-76.567
1489.4	-76.608
1489.5	-76.648
1489.6	-76.688
1489.7	-76.735
1489.8	-76.788
1489.9	-76.844
1490	-76.886
1490.1	-76.923
1490.2	-76.97
1490.3	-77.014
1490.4	-77.078
1490.5	-77.156
1490.6	-77.223
1490.7	-77.285
1490.8	-77.36
1490.9	-77.429
1491	-77.486
1491.1	-77.541
1491.2	-77.607
1491.3	-77.688
1491.4	-77.793
1491.5	-77.887
1491.6	-77.975
1491.7	-78.058
1491.8	-78.152
1491.9	-78.252
1492	-78.358
1492.1	-78.458
1492.2	-78.553
1492.3	-78.649
1492.4	-78.773
1492.5	-78.891
1492.6	-79.003
1492.7	-79.113
1492.8	-79.222
1492.9	-79.328
1493	-79.441
1493.1	-79.559
1493.2	-79.679
1493.3	-79.806
1493.4	-79.949
1493.5	-80.09
1493.6	-80.226
1493.7	-80.363
1493.8	-80.498
1493.9	-80.634
1494	-80.766
1494.1	-80.9
1494.2	-81.029
1494.3	-81.154
1494.4	-81.268
1494.5	-81.382
1494.6	-81.498
1494.7	-81.615
1494.8	-81.732
1494.9	-81.849
1495	-81.967
1495.1	-82.085
1495.2	-82.202
1495.3	-82.316
1495.4	-82.412
1495.5	-82.502
1495.6	-82.593
1495.7	-82.68
1495.8	-82.765
1495.9	-82.841
1496	-82.916
1496.1	-82.987
1496.2	-83.058
1496.3	-83.125
1496.4	-83.179
1496.5	-83.232
1496.6	-83.291
1496.7	-83.356
1496.8	-83.416
1496.9	-83.469
1497	-83.513
1497.1	-83.554
1497.2	-83.603
1497.3	-83.654
1497.4	-83.696
1497.5	-83.734
1497.6	-83.766
1497.7	-83.784
1497.8	-83.801
1497.9	-83.817
1498	-83.839
1498.1	-83.879
1498.2	-83.92
1498.3	-83.951
1498.4	-83.952
1498.5	-83.961
1498.6	-83.974
1498.7	-83.98
1498.8	-84
1498.9	-84.016
1499	-84.023
1499.1	-84.031
1499.2	-84.049
1499.3	-84.065
1499.4	-84.059
1499.5	-84.05
1499.6	-84.053
1499.7	-84.063
1499.8	-84.069
1499.9	-84.066
1500	-84.062
1500.1	-84.048
1500.2	-84.038
1500.3	-84.036
1500.4	-84.033
1500.5	-84.03
1500.6	-84.028
1500.7	-84.027
1500.8	-84.022
1500.9	-84.017
1501	-84.005
1501.1	-83.986
1501.2	-83.966
1501.3	-83.945
1501.4	-83.917
1501.5	-83.885
1501.6	-83.86
1501.7	-83.839
1501.8	-83.823
1501.9	-83.806
1502	-83.797
1502.1	-83.789
1502.2	-83.78
1502.3	-83.77
1502.4	-83.757
1502.5	-83.737
1502.6	-83.718
1502.7	-83.698
1502.8	-83.679
1502.9	-83.658
1503	-83.643
1503.1	-83.625
1503.2	-83.607
1503.3	-83.582
1503.4	-83.539
1503.5	-83.495
1503.6	-83.452
1503.7	-83.406
1503.8	-83.359
1503.9	-83.299
1504	-83.238
1504.1	-83.176
1504.2	-83.118
1504.3	-83.059
1504.4	-82.988
1504.5	-82.922
1504.6	-82.86
1504.7	-82.802
1504.8	-82.745
1504.9	-82.687
1505	-82.618
1505.1	-82.546
1505.2	-82.468
1505.3	-82.375
1505.4	-82.176
1505.5	-81.98
1505.6	-81.784
1505.7	-81.583
1505.8	-81.37
1505.9	-81.161
1506	-80.958
1506.1	-80.76
1506.2	-80.563
1506.3	-80.331
1506.4	-79.889
1506.5	-79.428
1506.6	-78.987
1506.7	-78.551
1506.8	-78.109
1506.9	-77.677
1507	-77.261
1507.1	-76.839
1507.2	-76.425
1507.3	-75.997
1507.4	-75.424
1507.5	-74.831
1507.6	-74.256
1507.7	-73.697
1507.8	-73.139
1507.9	-72.582
1508	-72.025
1508.1	-71.477
1508.2	-70.945
1508.3	-70.427
1508.4	-69.915
1508.5	-69.402
1508.6	-68.89
1508.7	-68.38
1508.8	-67.866
1508.9	-67.353
1509	-66.845
1509.1	-66.35
1509.2	-65.863
1509.3	-65.406
1509.4	-65.079
1509.5	-64.768
1509.6	-64.449
1509.7	-64.12
1509.8	-63.784
1509.9	-63.443
1510	-63.096
1510.1	-62.742
1510.2	-62.382
1510.3	-62.04
1510.4	-61.84
1510.5	-61.645
1510.6	-61.437
1510.7	-61.219
1510.8	-60.986
1510.9	-60.746
1511	-60.492
1511.1	-60.233
1511.2	-59.968
1511.3	-59.725
1511.4	-59.591
1511.5	-59.458
1511.6	-59.312
1511.7	-59.155
1511.8	-58.986
1511.9	-58.812
1512	-58.632
1512.1	-58.448
1512.2	-58.26
1512.3	-58.072
1512.4	-57.926
1512.5	-57.77
1512.6	-57.604
1512.7	-57.428
1512.8	-57.24
1512.9	-57.044
1513	-56.843
1513.1	-56.651
1513.2	-56.455
1513.3	-56.267
1513.4	-56.088
1513.5	-55.901
1513.6	-55.7
1513.7	-55.487
1513.8	-55.271
1513.9	-55.056
1514	-54.851
1514.1	-54.645
1514.2	-54.428
1514.3	-54.197
1514.4	-53.965
1514.5	-53.733
1514.6	-53.495
1514.7	-53.257
1514.8	-53.023
1514.9	-52.785
1515	-52.533
1515.1	-52.267
1515.2	-52.004
1515.3	-51.737
1515.4	-51.45
1515.5	-51.168
1515.6	-50.876
1515.7	-50.566
1515.8	-50.243
1515.9	-49.924
1516	-49.588
1516.1	-49.232
1516.2	-48.852
1516.3	-48.465
1516.4	-48.071
1516.5	-47.663
1516.6	-47.222
1516.7	-46.751
1516.8	-46.241
1516.9	-45.697
1517	-45.112
1517.1	-44.486
1517.2	-43.807
1517.3	-43.061
1517.4	-42.228
1517.5	-41.284
1517.6	-40.201
1517.7	-38.937
1517.8	-37.446
1517.9	-35.662
1518	-33.527
1518.1	-30.972
1518.2	-27.923
1518.3	-24.31
1518.4	-20.046
1518.5	-15.018
1518.6	-9.0813
1518.7	-2.1163
1518.8	5.6167
1518.9	12.172
1519	15.627
1519.1	16.495
1519.2	15.864
1519.3	14.451
1519.4	12.612
1519.5	10.573
1519.6	8.545
1519.7	6.6784
1519.8	5.0003
1519.9	3.4392
1520	1.8926
1520.1	0.26694
1520.2	-1.513
1520.3	-3.5107
1520.4	-5.7736
1520.5	-8.3259
1520.6	-11.157
1520.7	-14.212
1520.8	-17.386
1520.9	-20.539
1521	-23.527
1521.1	-26.255
1521.2	-28.71
1521.3	-30.931
1521.4	-32.984
1521.5	-34.941
1521.6	-36.833
1521.7	-38.672
1521.8	-40.435
1521.9	-42.084
1522	-43.585
1522.1	-44.941
1522.2	-46.175
1522.3	-47.307
1522.4	-48.347
1522.5	-49.319
1522.6	-50.229
1522.7	-51.088
1522.8	-51.897
1522.9	-52.664
1523	-53.393
1523.1	-54.08
1523.2	-54.726
1523.3	-55.315
1523.4	-55.827
1523.5	-56.334
1523.6	-56.811
1523.7	-57.255
1523.8	-57.687
1523.9	-58.083
1524	-58.441
1524.1	-58.784
1524.2	-59.099
1524.3	-59.351
1524.4	-59.469
1524.5	-59.605
1524.6	-59.765
1524.7	-59.919
1524.8	-60.058
1524.9	-60.178
1525	-60.28
1525.1	-60.37
1525.2	-60.455
1525.3	-60.511
1525.4	-60.447
1525.5	-60.388
1525.6	-60.341
1525.7	-60.294
1525.8	-60.249
1525.9	-60.198
1526	-60.143
1526.1	-60.08
1526.2	-60.008
1526.3	-59.926
1526.4	-59.799
1526.5	-59.674
1526.6	-59.556
1526.7	-59.445
1526.8	-59.336
1526.9	-59.229
1527	-59.12
1527.1	-59.006
1527.2	-58.894
1527.3	-58.787
1527.4	-58.733
1527.5	-58.665
1527.6	-58.589
1527.7	-58.508
1527.8	-58.415
1527.9	-58.309
1528	-58.203
1528.1	-58.096
1528.2	-57.976
1528.3	-57.876
1528.4	-57.867
1528.5	-57.847
1528.6	-57.807
1528.7	-57.757
1528.8	-57.701
1528.9	-57.64
1529	-57.575
1529.1	-57.506
1529.2	-57.431
1529.3	-57.37
1529.4	-57.399
1529.5	-57.414
1529.6	-57.403
1529.7	-57.379
1529.8	-57.35
1529.9	-57.317
1530	-57.283
1530.1	-57.239
1530.2	-57.185
1530.3	-57.129
1530.4	-57.149
1530.5	-57.17
1530.6	-57.183
1530.7	-57.186
1530.8	-57.173
1530.9	-57.142
1531	-57.101
1531.1	-57.062
1531.2	-57.023
1531.3	-56.986
1531.4	-56.972
1531.5	-56.95
1531.6	-56.932
1531.7	-56.918
1531.8	-56.892
1531.9	-56.848
1532	-56.814
1532.1	-56.787
1532.2	-56.747
1532.3	-56.699
1532.4	-56.674
1532.5	-56.651
1532.6	-56.618
1532.7	-56.577
1532.8	-56.527
1532.9	-56.48
1533	-56.442
1533.1	-56.411
1533.2	-56.384
1533.3	-56.355
1533.4	-56.33
1533.5	-56.3
1533.6	-56.264
1533.7	-56.224
1533.8	-56.183
1533.9	-56.143
1534	-56.099
1534.1	-56.055
1534.2	-56.008
1534.3	-55.965
1534.4	-55.921
1534.5	-55.879
1534.6	-55.837
1534.7	-55.8
1534.8	-55.77
1534.9	-55.743
1535	-55.713
1535.1	-55.683
1535.2	-55.654
1535.3	-55.628
1535.4	-55.6
1535.5	-55.57
1535.6	-55.541
1535.7	-55.512
1535.8	-55.48
1535.9	-55.451
1536	-55.425
1536.1	-55.394
1536.2	-55.367
1536.3	-55.336
1536.4	-55.3
1536.5	-55.26
1536.6	-55.225
1536.7	-55.193
1536.8	-55.16
1536.9	-55.127
1537	-55.095
1537.1	-55.06
1537.2	-55.019
1537.3	-54.975
1537.4	-54.922
1537.5	-54.871
1537.6	-54.827
1537.7	-54.794
1537.8	-54.763
1537.9	-54.738
1538	-54.716
1538.1	-54.691
1538.2	-54.665
1538.3	-54.618
1538.4	-54.53
1538.5	-54.448
1538.6	-54.382
1538.7	-54.327
1538.8	-54.284
1538.9	-54.239
1539	-54.184
1539.1	-54.12
1539.2	-54.063
1539.3	-53.993
1539.4	-53.83
1539.5	-53.677
1539.6	-53.542
1539.7	-53.413
1539.8	-53.286
1539.9	-53.165
1540	-53.064
1540.1	-52.962
1540.2	-52.853
1540.3	-52.732
1540.4	-52.503
1540.5	-52.273
1540.6	-52.073
1540.7	-51.887
1540.8	-51.7
1540.9	-51.517
1541	-51.35
1541.1	-51.189
1541.2	-51.017
1541.3	-50.822
1541.4	-50.558
1541.5	-50.305
1541.6	-50.068
1541.7	-49.84
1541.8	-49.615
1541.9	-49.385
1542	-49.147
1542.1	-48.901
1542.2	-48.646
1542.3	-48.388
1542.4	-48.131
1542.5	-47.868
1542.6	-47.599
1542.7	-47.323
1542.8	-47.037
1542.9	-46.735
1543	-46.416
1543.1	-46.084
1543.2	-45.735
1543.3	-45.379
1543.4	-45.059
1543.5	-44.706
1543.6	-44.311
1543.7	-43.872
1543.8	-43.391
1543.9	-42.862
1544	-42.276
1544.1	-41.626
1544.2	-40.897
1544.3	-40.087
1544.4	-39.237
1544.5	-38.229
1544.6	-37.029
1544.7	-35.613
1544.8	-33.939
1544.9	-31.977
1545	-29.688
1545.1	-27.039
1545.2	-23.993
1545.3	-20.533
1545.4	-16.637
1545.5	-12.161
1545.6	-7.022
1545.7	-1.201
1545.8	4.9605
1545.9	9.9217
1546	12.28
1546.1	12.511
1546.2	11.575
1546.3	10.107
1546.4	8.4857
1546.5	6.9466
1546.6	5.5389
1546.7	4.2294
1546.8	2.9536
1546.9	1.6458
1547	0.24661
1547.1	-1.3028
1547.2	-3.0494
1547.3	-5.0371
1547.4	-7.2866
1547.5	-9.7924
1547.6	-12.522
1547.7	-15.407
1547.8	-18.334
1547.9	-21.168
1548	-23.798
1548.1	-26.163
1548.2	-28.268
1548.3	-30.155
1548.4	-31.886
1548.5	-33.526
1548.6	-35.121
1548.7	-36.693
1548.8	-38.257
1548.9	-39.814
1549	-41.318
1549.1	-42.744
1549.2	-44.079
1549.3	-45.317
1549.4	-46.459
1549.5	-47.513
1549.6	-48.497
1549.7	-49.423
1549.8	-50.303
1549.9	-51.138
1550	-51.919
1550.1	-52.654
1550.2	-53.345
1550.3	-53.993
1550.4	-54.604
1550.5	-55.174
1550.6	-55.709
1550.7	-56.213
1550.8	-56.685
1550.9	-57.127
1551	-57.54
1551.1	-57.923
1551.2	-58.275
1551.3	-58.599
1551.4	-58.89
1551.5	-59.155
1551.6	-59.397
1551.7	-59.622
1551.8	-59.821
1551.9	-59.999
1552	-60.163
1552.1	-60.309
1552.2	-60.435
1552.3	-60.543
1552.4	-60.628
1552.5	-60.702
1552.6	-60.769
1552.7	-60.826
1552.8	-60.869
1552.9	-60.901
1553	-60.925
1553.1	-60.945
1553.2	-60.957
1553.3	-60.946
1553.4	-60.87
1553.5	-60.797
1553.6	-60.728
1553.7	-60.664
1553.8	-60.6
1553.9	-60.535
1554	-60.47
1554.1	-60.4
1554.2	-60.322
1554.3	-60.216
1554.4	-60.008
1554.5	-59.809
1554.6	-59.644
1554.7	-59.494
1554.8	-59.354
1554.9	-59.224
1555	-59.094
1555.1	-58.957
1555.2	-58.817
1555.3	-58.665
1555.4	-58.436
1555.5	-58.219
1555.6	-58.018
1555.7	-57.821
1555.8	-57.625
1555.9	-57.443
1556	-57.28
1556.1	-57.126
1556.2	-56.975
1556.3	-56.815
1556.4	-56.614
1556.5	-56.411
1556.6	-56.214
1556.7	-56.041
1556.8	-55.874
1556.9	-55.702
1557	-55.537
1557.1	-55.386
1557.2	-55.228
1557.3	-55.067
1557.4	-54.954
1557.5	-54.846
1557.6	-54.729
1557.7	-54.597
1557.8	-54.465
1557.9	-54.332
1558	-54.211
1558.1	-54.09
1558.2	-53.968
1558.3	-53.862
1558.4	-53.823
1558.5	-53.775
1558.6	-53.708
1558.7	-53.63
1558.8	-53.544
1558.9	-53.458
1559	-53.37
1559.1	-53.282
1559.2	-53.197
1559.3	-53.134
1559.4	-53.148
1559.5	-53.15
1559.6	-53.139
1559.7	-53.118
1559.8	-53.09
1559.9	-53.053
1560	-53.007
1560.1	-52.962
1560.2	-52.915
1560.3	-52.882
1560.4	-52.915
1560.5	-52.941
1560.6	-52.951
1560.7	-52.95
1560.8	-52.944
1560.9	-52.936
1561	-52.933
1561.1	-52.929
1561.2	-52.926
1561.3	-52.933
1561.4	-52.984
1561.5	-53.029
1561.6	-53.069
1561.7	-53.103
1561.8	-53.131
1561.9	-53.155
1562	-53.169
1562.1	-53.181
1562.2	-53.189
1562.3	-53.202
1562.4	-53.234
1562.5	-53.27
1562.6	-53.308
1562.7	-53.353
1562.8	-53.391
1562.9	-53.423
1563	-53.45
1563.1	-53.469
1563.2	-53.493
1563.3	-53.528
1563.4	-53.577
1563.5	-53.63
1563.6	-53.676
1563.7	-53.721
1563.8	-53.75
1563.9	-53.784
1564	-53.827
1564.1	-53.877
1564.2	-53.933
1564.3	-53.986
1564.4	-54.036
1564.5	-54.082
1564.6	-54.128
1564.7	-54.181
1564.8	-54.235
1564.9	-54.286
1565	-54.327
1565.1	-54.376
1565.2	-54.432
1565.3	-54.475
1565.4	-54.521
1565.5	-54.577
1565.6	-54.627
1565.7	-54.669
1565.8	-54.729
1565.9	-54.786
1566	-54.831
1566.1	-54.876
1566.2	-54.931
1566.3	-54.99
1566.4	-55.043
1566.5	-55.087
1566.6	-55.124
1566.7	-55.162
1566.8	-55.202
1566.9	-55.253
1567	-55.311
1567.1	-55.371
1567.2	-55.43
1567.3	-55.474
1567.4	-55.462
1567.5	-55.459
1567.6	-55.456
1567.7	-55.461
1567.8	-55.469
1567.9	-55.475
1568	-55.484
1568.1	-55.498
1568.2	-55.511
1568.3	-55.508
1568.4	-55.419
1568.5	-55.339
1568.6	-55.278
1568.7	-55.229
1568.8	-55.185
1568.9	-55.153
1569	-55.122
1569.1	-55.093
1569.2	-55.068
1569.3	-55.02
1569.4	-54.887
1569.5	-54.757
1569.6	-54.647
1569.7	-54.542
1569.8	-54.443
1569.9	-54.348
1570	-54.253
1570.1	-54.161
1570.2	-54.067
1570.3	-53.961
1570.4	-53.806
1570.5	-53.659
1570.6	-53.524
1570.7	-53.402
1570.8	-53.281
1570.9	-53.163
1571	-53.048
1571.1	-52.931
1571.2	-52.808
1571.3	-52.679
1571.4	-52.554
1571.5	-52.431
1571.6	-52.311
1571.7	-52.192
1571.8	-52.07
1571.9	-51.946
1572	-51.808
1572.1	-51.662
1572.2	-51.52
1572.3	-51.397
1572.4	-51.334
1572.5	-51.254
1572.6	-51.149
1572.7	-51.032
1572.8	-50.912
1572.9	-50.791
1573	-50.662
1573.1	-50.529
1573.2	-50.399
1573.3	-50.294
1573.4	-50.253
1573.5	-50.191
1573.6	-50.118
1573.7	-50.034
1573.8	-49.932
1573.9	-49.831
1574	-49.73
1574.1	-49.622
1574.2	-49.502
1574.3	-49.398
1574.4	-49.367
1574.5	-49.326
1574.6	-49.266
1574.7	-49.194
1574.8	-49.106
1574.9	-49.015
1575	-48.923
1575.1	-48.835
1575.2	-48.749
1575.3	-48.678
1575.4	-48.651
1575.5	-48.614
1575.6	-48.565
1575.7	-48.511
1575.8	-48.448
1575.9	-48.379
1576	-48.306
1576.1	-48.236
1576.2	-48.163
1576.3	-48.096
1576.4	-48.045
1576.5	-47.989
1576.6	-47.929
1576.7	-47.87
1576.8	-47.812
1576.9	-47.756
1577	-47.702
1577.1	-47.649
1577.2	-47.598
1577.3	-47.546
1577.4	-47.498
1577.5	-47.45
1577.6	-47.407
1577.7	-47.365
1577.8	-47.325
1577.9	-47.285
1578	-47.244
1578.1	-47.204
1578.2	-47.167
1578.3	-47.131
1578.4	-47.099
1578.5	-47.074
1578.6	-47.052
1578.7	-47.03
1578.8	-47.016
1578.9	-47.005
1579	-46.998
1579.1	-46.998
1579.2	-47.005
1579.3	-47.008
1579.4	-47.014
1579.5	-47.017
1579.6	-47.022
1579.7	-47.025
1579.8	-47.036
1579.9	-47.058
1580	-47.091
1580.1	-47.132
1580.2	-47.18
1580.3	-47.223
1580.4	-47.254
1580.5	-47.288
1580.6	-47.337
1580.7	-47.401
1580.8	-47.479
1580.9	-47.561
1581	-47.638
1581.1	-47.716
1581.2	-47.8
1581.3	-47.88
1581.4	-47.928
1581.5	-47.997
1581.6	-48.077
1581.7	-48.161
1581.8	-48.259
1581.9	-48.372
1582	-48.485
1582.1	-48.603
1582.2	-48.738
1582.3	-48.849
1582.4	-48.895
1582.5	-48.972
1582.6	-49.068
1582.7	-49.173
1582.8	-49.283
1582.9	-49.409
1583	-49.55
1583.1	-49.698
1583.2	-49.849
1583.3	-49.975
1583.4	-50.033
1583.5	-50.104
1583.6	-50.196
1583.7	-50.304
1583.8	-50.427
1583.9	-50.564
1584	-50.703
1584.1	-50.848
1584.2	-50.997
1584.3	-51.137
1584.4	-51.239
1584.5	-51.347
1584.6	-51.467
1584.7	-51.594
1584.8	-51.727
1584.9	-51.862
1585	-51.997
1585.1	-52.134
1585.2	-52.272
1585.3	-52.417
1585.4	-52.567
1585.5	-52.715
1585.6	-52.867
1585.7	-53.016
1585.8	-53.16
1585.9	-53.307
1586	-53.452
1586.1	-53.592
1586.2	-53.732
1586.3	-53.886
1586.4	-54.081
1586.5	-54.264
1586.6	-54.437
1586.7	-54.6
1586.8	-54.757
1586.9	-54.914
1587	-55.076
1587.1	-55.235
1587.2	-55.395
1587.3	-55.571
1587.4	-55.815
1587.5	-56.043
1587.6	-56.255
1587.7	-56.446
1587.8	-56.625
1587.9	-56.798
1588	-56.977
1588.1	-57.155
1588.2	-57.331
1588.3	-57.518
1588.4	-57.755
1588.5	-57.975
1588.6	-58.195
1588.7	-58.414
1588.8	-58.62
1588.9	-58.807
1589	-58.981
1589.1	-59.162
1589.2	-59.346
1589.3	-59.54
1589.4	-59.768
1589.5	-59.985
1589.6	-60.193
1589.7	-60.391
1589.8	-60.589
1589.9	-60.789
1590	-60.985
1590.1	-61.164
1590.2	-61.337
1590.3	-61.522
1590.4	-61.718
1590.5	-61.897
1590.6	-62.083
1590.7	-62.271
1590.8	-62.442
1590.9	-62.602
1591	-62.762
1591.1	-62.928
1591.2	-63.094
1591.3	-63.258
1591.4	-63.412
1591.5	-63.555
1591.6	-63.694
1591.7	-63.838
1591.8	-63.989
1591.9	-64.136
1592	-64.283
1592.1	-64.43
1592.2	-64.565
1592.3	-64.695
1592.4	-64.816
1592.5	-64.927
1592.6	-65.035
1592.7	-65.15
1592.8	-65.261
1592.9	-65.375
1593	-65.489
1593.1	-65.605
1593.2	-65.72
1593.3	-65.834
1593.4	-65.944
1593.5	-66.052
1593.6	-66.157
1593.7	-66.259
1593.8	-66.361
1593.9	-66.454
1594	-66.545
1594.1	-66.636
1594.2	-66.725
1594.3	-66.806
1594.4	-66.863
1594.5	-66.914
1594.6	-66.967
1594.7	-67.021
1594.8	-67.075
1594.9	-67.13
1595	-67.184
1595.1	-67.24
1595.2	-67.3
1595.3	-67.342
1595.4	-67.318
1595.5	-67.291
1595.6	-67.266
1595.7	-67.241
1595.8	-67.215
1595.9	-67.184
1596	-67.151
1596.1	-67.12
1596.2	-67.093
1596.3	-67.049
1596.4	-66.929
1596.5	-66.814
1596.6	-66.709
1596.7	-66.606
1596.8	-66.501
1596.9	-66.388
1597	-66.276
1597.1	-66.168
1597.2	-66.078
1597.3	-65.974
1597.4	-65.792
1597.5	-65.597
1597.6	-65.403
1597.7	-65.225
1597.8	-65.057
1597.9	-64.897
1598	-64.741
1598.1	-64.581
1598.2	-64.42
1598.3	-64.239
1598.4	-64.026
1598.5	-63.825
1598.6	-63.632
1598.7	-63.427
1598.8	-63.221
1598.9	-63.032
1599	-62.843
1599.1	-62.645
1599.2	-62.438
1599.3	-62.245
1599.4	-62.09
1599.5	-61.935
1599.6	-61.779
1599.7	-61.615
1599.8	-61.443
1599.9	-61.265
1600	-61.082
1600.1	-60.888
1600.2	-60.696
1600.3	-60.522
1600.4	-60.408
1600.5	-60.295
1600.6	-60.179
1600.7	-60.055
1600.8	-59.929
1600.9	-59.797
1601	-59.665
1601.1	-59.528
1601.2	-59.39
1601.3	-59.272
1601.4	-59.247
1601.5	-59.219
1601.6	-59.178
1601.7	-59.13
1601.8	-59.069
1601.9	-58.999
1602	-58.922
1602.1	-58.839
1602.2	-58.75
1602.3	-58.684
1602.4	-58.688
1602.5	-58.687
1602.6	-58.673
1602.7	-58.652
1602.8	-58.62
1602.9	-58.584
1603	-58.546
1603.1	-58.512
1603.2	-58.478
1603.3	-58.46
1603.4	-58.503
1603.5	-58.549
1603.6	-58.585
1603.7	-58.619
1603.8	-58.643
1603.9	-58.665
1604	-58.674
1604.1	-58.678
1604.2	-58.677
1604.3	-58.69
1604.4	-58.729
1604.5	-58.781
1604.6	-58.833
1604.7	-58.885
1604.8	-58.928
1604.9	-58.961
1605	-58.993
1605.1	-59.032
1605.2	-59.084
1605.3	-59.135
1605.4	-59.167
1605.5	-59.192
1605.6	-59.215
1605.7	-59.252
1605.8	-59.299
1605.9	-59.351
1606	-59.399
1606.1	-59.442
1606.2	-59.485
1606.3	-59.536
1606.4	-59.597
1606.5	-59.663
1606.6	-59.727
1606.7	-59.783
1606.8	-59.844
1606.9	-59.919
1607	-59.984
1607.1	-60.045
1607.2	-60.123
1607.3	-60.197
1607.4	-60.264
1607.5	-60.345
1607.6	-60.433
1607.7	-60.52
1607.8	-60.599
1607.9	-60.672
1608	-60.75
1608.1	-60.842
1608.2	-60.941
1608.3	-61.045
1608.4	-61.156
1608.5	-61.268
1608.6	-61.371
1608.7	-61.471
1608.8	-61.57
1608.9	-61.669
1609	-61.77
1609.1	-61.874
1609.2	-61.98
1609.3	-62.095
1609.4	-62.221
1609.5	-62.353
1609.6	-62.488
1609.7	-62.621
1609.8	-62.755
1609.9	-62.891
1610	-63.025
1610.1	-63.161
1610.2	-63.297
1610.3	-63.434
1610.4	-63.582
1610.5	-63.732
1610.6	-63.879
1610.7	-64.027
1610.8	-64.171
1610.9	-64.319
1611	-64.466
1611.1	-64.618
1611.2	-64.763
1611.3	-64.908
1611.4	-65.06
1611.5	-65.21
1611.6	-65.362
1611.7	-65.511
1611.8	-65.653
1611.9	-65.792
1612	-65.926
1612.1	-66.062
1612.2	-66.202
1612.3	-66.345
1612.4	-66.498
1612.5	-66.659
1612.6	-66.817
1612.7	-66.975
1612.8	-67.128
1612.9	-67.276
1613	-67.413
1613.1	-67.548
1613.2	-67.692
1613.3	-67.839
1613.4	-67.994
1613.5	-68.146
1613.6	-68.29
1613.7	-68.423
1613.8	-68.552
1613.9	-68.696
1614	-68.847
1614.1	-68.999
1614.2	-69.14
1614.3	-69.266
1614.4	-69.387
1614.5	-69.51
1614.6	-69.637
1614.7	-69.756
1614.8	-69.881
1614.9	-70.013
1615	-70.15
1615.1	-70.281
1615.2	-70.402
1615.3	-70.535
1615.4	-70.655
1615.5	-70.767
1615.6	-70.891
1615.7	-71.012
1615.8	-71.127
1615.9	-71.235
1616	-71.35
1616.1	-71.47
1616.2	-71.593
1616.3	-71.701
1616.4	-71.795
1616.5	-71.884
1616.6	-71.984
1616.7	-72.091
1616.8	-72.199
1616.9	-72.302
1617	-72.4
1617.1	-72.484
1617.2	-72.567
1617.3	-72.656
1617.4	-72.74
1617.5	-72.826
1617.6	-72.914
1617.7	-73.001
1617.8	-73.085
1617.9	-73.163
1618	-73.237
1618.1	-73.306
1618.2	-73.373
1618.3	-73.438
1618.4	-73.495
1618.5	-73.548
1618.6	-73.611
1618.7	-73.679
1618.8	-73.746
1618.9	-73.814
1619	-73.885
1619.1	-73.955
1619.2	-74.024
1619.3	-74.093
1619.4	-74.153
1619.5	-74.212
1619.6	-74.267
1619.7	-74.326
1619.8	-74.382
1619.9	-74.435
1620	-74.488
1620.1	-74.536
1620.2	-74.581
1620.3	-74.619
1620.4	-74.659
1620.5	-74.695
1620.6	-74.733
1620.7	-74.773
1620.8	-74.811
1620.9	-74.856
1621	-74.902
1621.1	-74.951
1621.2	-75.007
1621.3	-75.07
1621.4	-75.137
1621.5	-75.198
1621.6	-75.245
1621.7	-75.284
1621.8	-75.325
1621.9	-75.378
1622	-75.435
1622.1	-75.498
1622.2	-75.555
1622.3	-75.603
1622.4	-75.655
1622.5	-75.712
1622.6	-75.776
1622.7	-75.846
1622.8	-75.918
1622.9	-75.984
1623	-76.047
1623.1	-76.103
1623.2	-76.155
1623.3	-76.216
1623.4	-76.293
1623.5	-76.359
1623.6	-76.424
1623.7	-76.502
1623.8	-76.568
1623.9	-76.636
1624	-76.714
1624.1	-76.776
1624.2	-76.835
1624.3	-76.908
1624.4	-76.993
1624.5	-77.07
1624.6	-77.139
1624.7	-77.206
1624.8	-77.282
1624.9	-77.365
1625	-77.445
1625.1	-77.519
1625.2	-77.588
1625.3	-77.654
1625.4	-77.72
1625.5	-77.788
1625.6	-77.858
1625.7	-77.938
1625.8	-78.021
1625.9	-78.105
1626	-78.188
1626.1	-78.272
1626.2	-78.347
1626.3	-78.419
1626.4	-78.485
1626.5	-78.55
1626.6	-78.616
1626.7	-78.676
1626.8	-78.739
1626.9	-78.8
1627	-78.857
1627.1	-78.916
1627.2	-78.979
1627.3	-79.041
1627.4	-79.104
1627.5	-79.173
1627.6	-79.237
1627.7	-79.304
1627.8	-79.374
1627.9	-79.441
1628	-79.512
1628.1	-79.582
1628.2	-79.654
1628.3	-79.717
1628.4	-79.772
1628.5	-79.823
1628.6	-79.875
1628.7	-79.925
1628.8	-79.973
1628.9	-80.022
1629	-80.067
1629.1	-80.111
1629.2	-80.161
1629.3	-80.209
1629.4	-80.256
1629.5	-80.313
1629.6	-80.374
1629.7	-80.435
1629.8	-80.489
1629.9	-80.534
1630	-80.567
1630.1	-80.599
1630.2	-80.632
1630.3	-80.673
1630.4	-80.715
1630.5	-80.759
1630.6	-80.799
1630.7	-80.83
1630.8	-80.847
1630.9	-80.869
1631	-80.898
1631.1	-80.929
1631.2	-80.962
1631.3	-80.987
1631.4	-80.998
1631.5	-81.003
1631.6	-81.017
1631.7	-81.039
1631.8	-81.052
1631.9	-81.063
1632	-81.09
1632.1	-81.107
1632.2	-81.115
1632.3	-81.138
1632.4	-81.146
1632.5	-81.141
1632.6	-81.145
1632.7	-81.161
1632.8	-81.171
1632.9	-81.175
1633	-81.168
1633.1	-81.167
1633.2	-81.179
1633.3	-81.194
1633.4	-81.202
1633.5	-81.202
1633.6	-81.199
1633.7	-81.187
1633.8	-81.178
1633.9	-81.168
1634	-81.166
1634.1	-81.172
1634.2	-81.183
1634.3	-81.198
1634.4	-81.214
1634.5	-81.229
1634.6	-81.244
1634.7	-81.256
1634.8	-81.265
1634.9	-81.269
1635	-81.277
1635.1	-81.277
1635.2	-81.275
1635.3	-81.275
1635.4	-81.287
1635.5	-81.297
1635.6	-81.308
1635.7	-81.321
1635.8	-81.332
1635.9	-81.341
1636	-81.35
1636.1	-81.359
1636.2	-81.371
1636.3	-81.385
1636.4	-81.413
1636.5	-81.44
1636.6	-81.468
1636.7	-81.495
1636.8	-81.525
1636.9	-81.554
1637	-81.587
1637.1	-81.624
1637.2	-81.66
1637.3	-81.699
1637.4	-81.757
1637.5	-81.817
1637.6	-81.879
1637.7	-81.94
1637.8	-81.997
1637.9	-82.044
1638	-82.082
1638.1	-82.118
1638.2	-82.158
1638.3	-82.204
1638.4	-82.262
1638.5	-82.33
1638.6	-82.396
1638.7	-82.456
1638.8	-82.506
1638.9	-82.549
1639	-82.592
1639.1	-82.647
1639.2	-82.707
1639.3	-82.769
1639.4	-82.833
1639.5	-82.895
1639.6	-82.96
1639.7	-83.025
1639.8	-83.083
1639.9	-83.131
1640	-83.178
1640.1	-83.238
1640.2	-83.294
1640.3	-83.342
1640.4	-83.403
1640.5	-83.453
1640.6	-83.501
1640.7	-83.559
1640.8	-83.613
1640.9	-83.661
1641	-83.707
1641.1	-83.766
1641.2	-83.827
1641.3	-83.882
1641.4	-83.922
1641.5	-83.956
1641.6	-83.994
1641.7	-84.043
1641.8	-84.101
1641.9	-84.159
1642	-84.214
1642.1	-84.266
1642.2	-84.309
1642.3	-84.346
1642.4	-84.375
1642.5	-84.407
1642.6	-84.44
1642.7	-84.474
1642.8	-84.518
1642.9	-84.561
1643	-84.605
1643.1	-84.652
1643.2	-84.701
1643.3	-84.745
1643.4	-84.78
1643.5	-84.813
1643.6	-84.844
1643.7	-84.873
1643.8	-84.905
1643.9	-84.936
1644	-84.959
1644.1	-84.987
1644.2	-85.012
1644.3	-85.032
1644.4	-85.04
1644.5	-85.05
1644.6	-85.059
1644.7	-85.071
1644.8	-85.083
1644.9	-85.095
1645	-85.11
1645.1	-85.123
1645.2	-85.142
1645.3	-85.159
1645.4	-85.162
1645.5	-85.167
1645.6	-85.176
1645.7	-85.181
1645.8	-85.186
1645.9	-85.188
1646	-85.187
1646.1	-85.178
1646.2	-85.164
1646.3	-85.146
1646.4	-85.124
1646.5	-85.107
1646.6	-85.098
1646.7	-85.095
1646.8	-85.093
1646.9	-85.089
1647	-85.074
1647.1	-85.051
1647.2	-85.029
1647.3	-85.015
1647.4	-85.006
1647.5	-85.003
1647.6	-84.999
1647.7	-84.986
1647.8	-84.965
1647.9	-84.945
1648	-84.927
1648.1	-84.918
1648.2	-84.911
1648.3	-84.902
1648.4	-84.894
1648.5	-84.895
1648.6	-84.899
1648.7	-84.891
1648.8	-84.889
1648.9	-84.893
1649	-84.888
1649.1	-84.882
1649.2	-84.891
1649.3	-84.901
1649.4	-84.907
1649.5	-84.907
1649.6	-84.919
1649.7	-84.94
1649.8	-84.961
1649.9	-84.977
1650	-84.989
1650.1	-84.989
1650.2	-84.989
1650.3	-84.998
1650.4	-85.034
1650.5	-85.077
1650.6	-85.123
1650.7	-85.17
1650.8	-85.209
1650.9	-85.249
1651	-85.285
1651.1	-85.316
1651.2	-85.349
1651.3	-85.379
1651.4	-85.407
1651.5	-85.428
1651.6	-85.451
1651.7	-85.477
1651.8	-85.503
1651.9	-85.53
1652	-85.56
1652.1	-85.592
1652.2	-85.625
1652.3	-85.663
1652.4	-85.723
1652.5	-85.784
1652.6	-85.847
1652.7	-85.908
1652.8	-85.969
1652.9	-86.026
1653	-86.081
1653.1	-86.139
1653.2	-86.197
1653.3	-86.23
1653.4	-86.195
1653.5	-86.149
1653.6	-86.102
1653.7	-86.059
1653.8	-86.021
1653.9	-85.988
1654	-85.962
1654.1	-85.941
1654.2	-85.919
1654.3	-85.883
1654.4	-85.777
1654.5	-85.662
1654.6	-85.552
1654.7	-85.435
1654.8	-85.307
1654.9	-85.184
1655	-85.066
1655.1	-84.954
1655.2	-84.85
1655.3	-84.755
1655.4	-84.659
1655.5	-84.554
1655.6	-84.444
1655.7	-84.342
1655.8	-84.248
1655.9	-84.16
1656	-84.074
1656.1	-83.988
1656.2	-83.899
1656.3	-83.809
1656.4	-83.71
1656.5	-83.603
1656.6	-83.487
1656.7	-83.375
1656.8	-83.275
1656.9	-83.164
1657	-83.051
1657.1	-82.949
1657.2	-82.839
1657.3	-82.728
1657.4	-82.644
1657.5	-82.558
1657.6	-82.461
1657.7	-82.363
1657.8	-82.281
1657.9	-82.197
1658	-82.108
1658.1	-82.013
1658.2	-81.916
1658.3	-81.825
1658.4	-81.754
1658.5	-81.688
1658.6	-81.62
1658.7	-81.548
1658.8	-81.476
1658.9	-81.402
1659	-81.317
1659.1	-81.229
1659.2	-81.14
1659.3	-81.058
1659.4	-80.992
1659.5	-80.934
1659.6	-80.885
1659.7	-80.838
1659.8	-80.793
1659.9	-80.748
1660	-80.701
1660.1	-80.652
1660.2	-80.604
1660.3	-80.559
1660.4	-80.518
1660.5	-80.477
1660.6	-80.436
1660.7	-80.394
1660.8	-80.35
1660.9	-80.302
1661	-80.258
1661.1	-80.216
1661.2	-80.174
1661.3	-80.131
1661.4	-80.097
1661.5	-80.063
1661.6	-80.027
1661.7	-79.996
1661.8	-79.963
1661.9	-79.935
1662	-79.908
1662.1	-79.885
1662.2	-79.863
1662.3	-79.838
1662.4	-79.815
1662.5	-79.788
1662.6	-79.755
1662.7	-79.713
1662.8	-79.667
1662.9	-79.627
1663	-79.588
1663.1	-79.554
1663.2	-79.528
1663.3	-79.504
1663.4	-79.484
1663.5	-79.459
1663.6	-79.426
1663.7	-79.382
1663.8	-79.337
1663.9	-79.308
1664	-79.289
1664.1	-79.27
1664.2	-79.247
1664.3	-79.213
1664.4	-79.166
1664.5	-79.12
1664.6	-79.077
1664.7	-79.037
1664.8	-79.006
1664.9	-78.98
1665	-78.951
1665.1	-78.91
1665.2	-78.876
1665.3	-78.848
1665.4	-78.802
1665.5	-78.763
1665.6	-78.73
1665.7	-78.687
1665.8	-78.64
1665.9	-78.606
1666	-78.573
1666.1	-78.528
1666.2	-78.479
1666.3	-78.439
1666.4	-78.403
1666.5	-78.361
1666.6	-78.315
1666.7	-78.266
1666.8	-78.209
1666.9	-78.146
1667	-78.092
1667.1	-78.046
1667.2	-78.006
1667.3	-77.965
1667.4	-77.916
1667.5	-77.865
1667.6	-77.813
1667.7	-77.758
1667.8	-77.7
1667.9	-77.638
1668	-77.575
1668.1	-77.508
1668.2	-77.441
1668.3	-77.371
1668.4	-77.293
1668.5	-77.214
1668.6	-77.137
1668.7	-77.062
1668.8	-76.988
1668.9	-76.918
1669	-76.852
1669.1	-76.789
1669.2	-76.728
1669.3	-76.663
1669.4	-76.587
1669.5	-76.515
1669.6	-76.444
1669.7	-76.374
1669.8	-76.3
1669.9	-76.228
1670	-76.149
1670.1	-76.07
1670.2	-75.986
1670.3	-75.907
1670.4	-75.832
1670.5	-75.755
1670.6	-75.684
1670.7	-75.617
1670.8	-75.553
1670.9	-75.491
1671	-75.438
1671.1	-75.388
1671.2	-75.336
1671.3	-75.284
1671.4	-75.235
1671.5	-75.175
1671.6	-75.113
1671.7	-75.053
1671.8	-75.005
1671.9	-74.963
1672	-74.925
1672.1	-74.887
1672.2	-74.836
1672.3	-74.776
1672.4	-74.733
1672.5	-74.703
1672.6	-74.678
1672.7	-74.653
1672.8	-74.631
1672.9	-74.608
1673	-74.585
1673.1	-74.553
1673.2	-74.514
1673.3	-74.474
1673.4	-74.459
1673.5	-74.444
1673.6	-74.422
1673.7	-74.411
1673.8	-74.392
1673.9	-74.365
1674	-74.353
1674.1	-74.335
1674.2	-74.307
1674.3	-74.287
1674.4	-74.285
1674.5	-74.283
1674.6	-74.273
1674.7	-74.255
1674.8	-74.239
1674.9	-74.235
1675	-74.233
1675.1	-74.233
1675.2	-74.23
1675.3	-74.223
1675.4	-74.219
1675.5	-74.208
1675.6	-74.195
1675.7	-74.184
1675.8	-74.181
1675.9	-74.177
1676	-74.182
1676.1	-74.189
1676.2	-74.196
1676.3	-74.203
1676.4	-74.209
1676.5	-74.21
1676.6	-74.207
1676.7	-74.203
1676.8	-74.198
1676.9	-74.189
1677	-74.179
1677.1	-74.167
1677.2	-74.16
1677.3	-74.145
1677.4	-74.128
1677.5	-74.116
1677.6	-74.103
1677.7	-74.092
1677.8	-74.086
1677.9	-74.076
1678	-74.06
1678.1	-74.048
1678.2	-74.038
1678.3	-74.026
1678.4	-74.011
1678.5	-73.993
1678.6	-73.982
1678.7	-73.962
1678.8	-73.944
1678.9	-73.935
1679	-73.928
1679.1	-73.928
1679.2	-73.932
1679.3	-73.933
1679.4	-73.927
1679.5	-73.923
1679.6	-73.915
1679.7	-73.904
1679.8	-73.888
1679.9	-73.862
1680	-73.841
1680.1	-73.819
1680.2	-73.805
1680.3	-73.795
1680.4	-73.781
1680.5	-73.762
1680.6	-73.739
1680.7	-73.703
1680.8	-73.667
1680.9	-73.639
1681	-73.623
1681.1	-73.607
1681.2	-73.59
1681.3	-73.568
1681.4	-73.533
1681.5	-73.492
1681.6	-73.448
1681.7	-73.418
1681.8	-73.389
1681.9	-73.348
1682	-73.317
1682.1	-73.29
1682.2	-73.25
1682.3	-73.213
1682.4	-73.17
1682.5	-73.126
1682.6	-73.074
1682.7	-73.029
1682.8	-72.999
1682.9	-72.965
1683	-72.921
1683.1	-72.869
1683.2	-72.818
1683.3	-72.77
1683.4	-72.73
1683.5	-72.69
1683.6	-72.655
1683.7	-72.615
1683.8	-72.569
1683.9	-72.522
1684	-72.47
1684.1	-72.414
1684.2	-72.359
1684.3	-72.307
1684.4	-72.262
1684.5	-72.223
1684.6	-72.191
1684.7	-72.16
1684.8	-72.133
1684.9	-72.106
1685	-72.081
1685.1	-72.054
1685.2	-72.027
1685.3	-72.007
1685.4	-72
1685.5	-71.988
1685.6	-71.975
1685.7	-71.963
1685.8	-71.95
1685.9	-71.934
1686	-71.918
1686.1	-71.904
1686.2	-71.89
1686.3	-71.881
1686.4	-71.881
1686.5	-71.885
1686.6	-71.886
1686.7	-71.886
1686.8	-71.888
1686.9	-71.888
1687	-71.883
1687.1	-71.88
1687.2	-71.87
1687.3	-71.855
1687.4	-71.848
1687.5	-71.844
1687.6	-71.842
1687.7	-71.844
1687.8	-71.851
1687.9	-71.862
1688	-71.874
1688.1	-71.889
1688.2	-71.903
1688.3	-71.912
1688.4	-71.917
1688.5	-71.92
1688.6	-71.931
1688.7	-71.946
1688.8	-71.965
1688.9	-71.99
1689	-72.004
1689.1	-72.003
1689.2	-72.003
1689.3	-72.014
1689.4	-72.034
1689.5	-72.053
1689.6	-72.073
1689.7	-72.085
1689.8	-72.089
1689.9	-72.102
1690	-72.127
1690.1	-72.146
1690.2	-72.152
1690.3	-72.171
1690.4	-72.185
1690.5	-72.196
1690.6	-72.218
1690.7	-72.232
1690.8	-72.242
1690.9	-72.26
1691	-72.281
1691.1	-72.299
1691.2	-72.305
1691.3	-72.31
1691.4	-72.324
1691.5	-72.345
1691.6	-72.363
1691.7	-72.376
1691.8	-72.386
1691.9	-72.39
1692	-72.39
1692.1	-72.397
1692.2	-72.413
1692.3	-72.429
1692.4	-72.443
1692.5	-72.457
1692.6	-72.47
1692.7	-72.482
1692.8	-72.489
1692.9	-72.492
1693	-72.488
1693.1	-72.484
1693.2	-72.478
1693.3	-72.47
1693.4	-72.454
1693.5	-72.441
1693.6	-72.43
1693.7	-72.418
1693.8	-72.412
1693.9	-72.411
1694	-72.412
1694.1	-72.415
1694.2	-72.418
1694.3	-72.421
1694.4	-72.412
1694.5	-72.399
1694.6	-72.389
1694.7	-72.383
1694.8	-72.375
1694.9	-72.367
1695	-72.355
1695.1	-72.338
1695.2	-72.326
1695.3	-72.308
1695.4	-72.275
1695.5	-72.24
1695.6	-72.202
1695.7	-72.161
1695.8	-72.123
1695.9	-72.086
1696	-72.051
1696.1	-72.027
1696.2	-72.006
1696.3	-71.985
1696.4	-71.957
1696.5	-71.931
1696.6	-71.898
1696.7	-71.864
1696.8	-71.816
1696.9	-71.769
1697	-71.725
1697.1	-71.693
1697.2	-71.67
1697.3	-71.644
1697.4	-71.61
1697.5	-71.568
1697.6	-71.524
1697.7	-71.478
1697.8	-71.434
1697.9	-71.391
1698	-71.347
1698.1	-71.307
1698.2	-71.274
1698.3	-71.254
1698.4	-71.235
1698.5	-71.208
1698.6	-71.19
1698.7	-71.171
1698.8	-71.142
1698.9	-71.126
1699	-71.108
1699.1	-71.081
1699.2	-71.053
1699.3	-71.04
1699.4	-71.04
1699.5	-71.03
1699.6	-71.012
1699.7	-70.999
1699.8	-70.998
1699.9	-70.998
1700	-70.998
1700.1	-70.992
1700.2	-70.978
1700.3	-70.961
1700.4	-70.956
1700.5	-70.956
1700.6	-70.96
1700.7	-70.974
1700.8	-70.99
1700.9	-71.008
1701	-71.025
1701.1	-71.041
1701.2	-71.054
1701.3	-71.064
1701.4	-71.081
1701.5	-71.097
1701.6	-71.107
1701.7	-71.116
1701.8	-71.124
1701.9	-71.128
1702	-71.127
1702.1	-71.129
1702.2	-71.132
1702.3	-71.14
1702.4	-71.155
1702.5	-71.174
1702.6	-71.193
1702.7	-71.208
1702.8	-71.227
1702.9	-71.243
1703	-71.256
1703.1	-71.271
1703.2	-71.285
1703.3	-71.288
1703.4	-71.271
1703.5	-71.257
1703.6	-71.247
1703.7	-71.243
1703.8	-71.242
1703.9	-71.243
1704	-71.246
1704.1	-71.253
1704.2	-71.262
1704.3	-71.264
1704.4	-71.24
1704.5	-71.209
1704.6	-71.175
1704.7	-71.132
1704.8	-71.096
1704.9	-71.066
1705	-71.043
1705.1	-71.029
1705.2	-71.017
1705.3	-71.002
1705.4	-70.984
1705.5	-70.961
1705.6	-70.939
1705.7	-70.924
1705.8	-70.92
1705.9	-70.917
1706	-70.912
1706.1	-70.896
1706.2	-70.881
1706.3	-70.871
1706.4	-70.862
1706.5	-70.854
1706.6	-70.833
1706.7	-70.804
1706.8	-70.788
1706.9	-70.768
1707	-70.746
1707.1	-70.735
1707.2	-70.719
1707.3	-70.695
1707.4	-70.686
1707.5	-70.672
1707.6	-70.65
1707.7	-70.629
1707.8	-70.623
1707.9	-70.62
1708	-70.608
1708.1	-70.585
1708.2	-70.559
1708.3	-70.539
1708.4	-70.529
1708.5	-70.524
1708.6	-70.52
1708.7	-70.512
1708.8	-70.496
1708.9	-70.474
1709	-70.45
1709.1	-70.423
1709.2	-70.399
1709.3	-70.381
1709.4	-70.37
1709.5	-70.36
1709.6	-70.352
1709.7	-70.347
1709.8	-70.343
1709.9	-70.339
1710	-70.333
1710.1	-70.323
1710.2	-70.312
1710.3	-70.299
1710.4	-70.281
1710.5	-70.263
1710.6	-70.244
1710.7	-70.229
1710.8	-70.21
1710.9	-70.187
1711	-70.163
1711.1	-70.141
1711.2	-70.123
1711.3	-70.103
1711.4	-70.088
1711.5	-70.069
1711.6	-70.054
1711.7	-70.035
1711.8	-70.017
1711.9	-70.005
1712	-69.998
1712.1	-69.992
1712.2	-69.99
1712.3	-69.986
1712.4	-69.977
1712.5	-69.972
1712.6	-69.969
1712.7	-69.961
1712.8	-69.952
1712.9	-69.937
1713	-69.917
1713.1	-69.892
1713.2	-69.869
1713.3	-69.853
1713.4	-69.846
1713.5	-69.845
1713.6	-69.847
1713.7	-69.84
1713.8	-69.824
1713.9	-69.801
1714	-69.782
1714.1	-69.77
1714.2	-69.767
1714.3	-69.77
1714.4	-69.769
1714.5	-69.765
1714.6	-69.76
1714.7	-69.759
1714.8	-69.755
1714.9	-69.743
1715	-69.727
1715.1	-69.713
1715.2	-69.706
1715.3	-69.691
1715.4	-69.681
1715.5	-69.677
1715.6	-69.662
1715.7	-69.648
1715.8	-69.644
1715.9	-69.631
1716	-69.613
1716.1	-69.602
1716.2	-69.598
1716.3	-69.601
1716.4	-69.595
1716.5	-69.577
1716.6	-69.554
1716.7	-69.536
1716.8	-69.527
1716.9	-69.526
1717	-69.528
1717.1	-69.525
1717.2	-69.52
1717.3	-69.514
1717.4	-69.5
1717.5	-69.482
1717.6	-69.459
1717.7	-69.44
1717.8	-69.423
1717.9	-69.412
1718	-69.404
1718.1	-69.403
1718.2	-69.403
1718.3	-69.403
1718.4	-69.405
1718.5	-69.404
1718.6	-69.404
1718.7	-69.408
1718.8	-69.411
1718.9	-69.412
1719	-69.411
1719.1	-69.408
1719.2	-69.406
1719.3	-69.408
1719.4	-69.411
1719.5	-69.412
1719.6	-69.412
1719.7	-69.409
1719.8	-69.409
1719.9	-69.407
1720	-69.404
1720.1	-69.405
1720.2	-69.403
1720.3	-69.398
1720.4	-69.388
1720.5	-69.37
1720.6	-69.35
1720.7	-69.328
1720.8	-69.315
1720.9	-69.302
1721	-69.294
1721.1	-69.293
1721.2	-69.293
1721.3	-69.296
1721.4	-69.299
1721.5	-69.301
1721.6	-69.291
1721.7	-69.273
1721.8	-69.259
1721.9	-69.25
1722	-69.247
1722.1	-69.252
1722.2	-69.256
1722.3	-69.25
1722.4	-69.236
1722.5	-69.222
1722.6	-69.218
1722.7	-69.216
1722.8	-69.215
1722.9	-69.216
1723	-69.215
1723.1	-69.204
1723.2	-69.192
1723.3	-69.189
1723.4	-69.188
1723.5	-69.176
1723.6	-69.168
1723.7	-69.17
1723.8	-69.163
1723.9	-69.156
1724	-69.157
1724.1	-69.15
1724.2	-69.13
1724.3	-69.125
1724.4	-69.131
1724.5	-69.131
1724.6	-69.123
1724.7	-69.111
1724.8	-69.098
1724.9	-69.095
1725	-69.097
1725.1	-69.105
1725.2	-69.11
1725.3	-69.108
1725.4	-69.101
1725.5	-69.088
1725.6	-69.068
1725.7	-69.052
1725.8	-69.04
1725.9	-69.033
1726	-69.036
1726.1	-69.042
1726.2	-69.049
1726.3	-69.054
1726.4	-69.058
1726.5	-69.06
1726.6	-69.058
1726.7	-69.059
1726.8	-69.061
1726.9	-69.059
1727	-69.054
1727.1	-69.048
1727.2	-69.043
1727.3	-69.034
1727.4	-69.025
1727.5	-69.018
1727.6	-69.013
1727.7	-69.006
1727.8	-68.999
1727.9	-68.989
1728	-68.982
1728.1	-68.976
1728.2	-68.972
1728.3	-68.971
1728.4	-68.969
1728.5	-68.967
1728.6	-68.973
1728.7	-68.979
1728.8	-68.985
1728.9	-68.992
1729	-68.999
1729.1	-69.003
1729.2	-69.004
1729.3	-68.994
1729.4	-68.98
1729.5	-68.963
1729.6	-68.95
1729.7	-68.943
1729.8	-68.941
1729.9	-68.943
1730	-68.952
1730.1	-68.96
1730.2	-68.959
1730.3	-68.95
1730.4	-68.935
1730.5	-68.925
1730.6	-68.926
1730.7	-68.931
1730.8	-68.938
1730.9	-68.936
1731	-68.923
1731.1	-68.909
1731.2	-68.896
1731.3	-68.881
1731.4	-68.871
1731.5	-68.869
1731.6	-68.873
1731.7	-68.873
1731.8	-68.867
1731.9	-68.865
1732	-68.868
1732.1	-68.859
1732.2	-68.856
1732.3	-68.863
1732.4	-68.86
1732.5	-68.851
1732.6	-68.854
1732.7	-68.859
1732.8	-68.859
1732.9	-68.852
1733	-68.841
1733.1	-68.836
1733.2	-68.84
1733.3	-68.848
1733.4	-68.854
1733.5	-68.851
1733.6	-68.849
1733.7	-68.841
1733.8	-68.828
1733.9	-68.814
1734	-68.802
1734.1	-68.789
1734.2	-68.786
1734.3	-68.792
1734.4	-68.802
1734.5	-68.809
1734.6	-68.816
1734.7	-68.82
1734.8	-68.827
1734.9	-68.834
1735	-68.838
1735.1	-68.845
1735.2	-68.847
1735.3	-68.848
1735.4	-68.847
1735.5	-68.846
1735.6	-68.846
1735.7	-68.846
1735.8	-68.849
1735.9	-68.847
1736	-68.845
1736.1	-68.843
1736.2	-68.843
1736.3	-68.843
1736.4	-68.846
1736.5	-68.851
1736.6	-68.854
1736.7	-68.858
1736.8	-68.865
1736.9	-68.87
1737	-68.876
1737.1	-68.884
1737.2	-68.887
1737.3	-68.883
1737.4	-68.875
1737.5	-68.861
1737.6	-68.846
1737.7	-68.83
1737.8	-68.825
1737.9	-68.825
1738	-68.835
1738.1	-68.846
1738.2	-68.858
1738.3	-68.86
1738.4	-68.849
1738.5	-68.833
1738.6	-68.828
1738.7	-68.83
1738.8	-68.837
1738.9	-68.847
1739	-68.846
1739.1	-68.835
1739.2	-68.822
1739.3	-68.821
1739.4	-68.825
1739.5	-68.835
1739.6	-68.841
1739.7	-68.841
1739.8	-68.83
1739.9	-68.82
1740	-68.825
1740.1	-68.826
1740.2	-68.819
1740.3	-68.823
1740.4	-68.822
1740.5	-68.814
1740.6	-68.818
1740.7	-68.823
1740.8	-68.815
1740.9	-68.811
1741	-68.813
1741.1	-68.818
1741.2	-68.817
1741.3	-68.807
1741.4	-68.796
1741.5	-68.796
1741.6	-68.805
1741.7	-68.811
1741.8	-68.817
1741.9	-68.818
1742	-68.81
1742.1	-68.799
1742.2	-68.788
1742.3	-68.78
1742.4	-68.776
1742.5	-68.774
1742.6	-68.779
1742.7	-68.787
1742.8	-68.797
1742.9	-68.804
1743	-68.812
1743.1	-68.817
1743.2	-68.82
1743.3	-68.822
1743.4	-68.818
1743.5	-68.813
1743.6	-68.807
1743.7	-68.801
1743.8	-68.796
1743.9	-68.789
1744	-68.78
1744.1	-68.77
1744.2	-68.759
1744.3	-68.746
1744.4	-68.734
1744.5	-68.726
1744.6	-68.718
1744.7	-68.713
1744.8	-68.705
1744.9	-68.697
1745	-68.695
1745.1	-68.694
1745.2	-68.695
1745.3	-68.698
1745.4	-68.701
1745.5	-68.704
1745.6	-68.71
1745.7	-68.72
1745.8	-68.731
1745.9	-68.74
1746	-68.746
1746.1	-68.745
1746.2	-68.737
1746.3	-68.721
1746.4	-68.711
1746.5	-68.705
1746.6	-68.704
1746.7	-68.71
1746.8	-68.718
1746.9	-68.728
1747	-68.729
1747.1	-68.718
1747.2	-68.708
1747.3	-68.706
1747.4	-68.711
1747.5	-68.719
1747.6	-68.721
1747.7	-68.72
1747.8	-68.717
1747.9	-68.713
1748	-68.713
1748.1	-68.718
1748.2	-68.726
1748.3	-68.722
1748.4	-68.711
1748.5	-68.706
1748.6	-68.712
1748.7	-68.708
1748.8	-68.706
1748.9	-68.712
1749	-68.709
1749.1	-68.701
1749.2	-68.704
1749.3	-68.709
1749.4	-68.705
1749.5	-68.695
1749.6	-68.69
1749.7	-68.697
1749.8	-68.706
1749.9	-68.71
1750	-68.706
1750.1	-68.698
1750.2	-68.685
1750.3	-68.676
1750.4	-68.674
1750.5	-68.678
1750.6	-68.684
1750.7	-68.691
1750.8	-68.701
1750.9	-68.708
1751	-68.709
1751.1	-68.709
1751.2	-68.707
1751.3	-68.704
1751.4	-68.697
1751.5	-68.688
1751.6	-68.676
1751.7	-68.67
1751.8	-68.661
1751.9	-68.651
1752	-68.641
1752.1	-68.634
1752.2	-68.63
1752.3	-68.629
1752.4	-68.623
1752.5	-68.618
1752.6	-68.615
1752.7	-68.609
1752.8	-68.601
1752.9	-68.594
1753	-68.584
1753.1	-68.576
1753.2	-68.567
1753.3	-68.559
1753.4	-68.559
1753.5	-68.559
1753.6	-68.556
1753.7	-68.561
1753.8	-68.567
1753.9	-68.573
1754	-68.587
1754.1	-68.604
1754.2	-68.617
1754.3	-68.633
1754.4	-68.647
1754.5	-68.656
1754.6	-68.659
1754.7	-68.653
1754.8	-68.645
1754.9	-68.641
1755	-68.645
1755.1	-68.658
1755.2	-68.675
1755.3	-68.684
1755.4	-68.674
1755.5	-68.656
1755.6	-68.633
1755.7	-68.621
1755.8	-68.619
1755.9	-68.619
1756	-68.619
1756.1	-68.613
1756.2	-68.603
1756.3	-68.59
1756.4	-68.584
1756.5	-68.584
1756.6	-68.575
1756.7	-68.56
1756.8	-68.554
1756.9	-68.551
1757	-68.533
1757.1	-68.524
1757.2	-68.518
1757.3	-68.504
1757.4	-68.497
1757.5	-68.505
1757.6	-68.504
1757.7	-68.492
1757.8	-68.482
1757.9	-68.487
1758	-68.489
1758.1	-68.487
1758.2	-68.478
1758.3	-68.468
1758.4	-68.468
1758.5	-68.476
1758.6	-68.493
1758.7	-68.513
1758.8	-68.533
1758.9	-68.549
1759	-68.559
1759.1	-68.562
1759.2	-68.559
1759.3	-68.562
1759.4	-68.573
1759.5	-68.584
1759.6	-68.595
1759.7	-68.612
1759.8	-68.631
1759.9	-68.652
1760	-68.675
1760.1	-68.698
1760.2	-68.729
1760.3	-68.762
1760.4	-68.803
1760.5	-68.841
1760.6	-68.876
1760.7	-68.913
1760.8	-68.949
1760.9	-68.983
1761	-69.018
1761.1	-69.056
1761.2	-69.088
1761.3	-69.122
1761.4	-69.158
1761.5	-69.196
1761.6	-69.236
1761.7	-69.278
1761.8	-69.32
1761.9	-69.36
1762	-69.397
1762.1	-69.433
1762.2	-69.466
1762.3	-69.494
1762.4	-69.522
1762.5	-69.548
1762.6	-69.569
1762.7	-69.593
1762.8	-69.619
1762.9	-69.652
1763	-69.69
1763.1	-69.731
1763.2	-69.777
1763.3	-69.818
1763.4	-69.853
1763.5	-69.875
1763.6	-69.897
1763.7	-69.921
1763.8	-69.954
1763.9	-69.993
1764	-70.035
1764.1	-70.07
1764.2	-70.094
1764.3	-70.11
1764.4	-70.127
1764.5	-70.148
1764.6	-70.168
1764.7	-70.183
1764.8	-70.201
1764.9	-70.23
1765	-70.266
1765.1	-70.292
1765.2	-70.313
1765.3	-70.347
1765.4	-70.368
1765.5	-70.378
1765.6	-70.402
1765.7	-70.424
1765.8	-70.44
1765.9	-70.456
1766	-70.486
1766.1	-70.511
1766.2	-70.529
1766.3	-70.532
1766.4	-70.533
1766.5	-70.543
1766.6	-70.562
1766.7	-70.581
1766.8	-70.596
1766.9	-70.608
1767	-70.611
1767.1	-70.61
1767.2	-70.609
1767.3	-70.607
1767.4	-70.6
1767.5	-70.599
1767.6	-70.6
1767.7	-70.606
1767.8	-70.616
1767.9	-70.626
1768	-70.633
1768.1	-70.639
1768.2	-70.645
1768.3	-70.646
1768.4	-70.636
1768.5	-70.619
1768.6	-70.604
1768.7	-70.588
1768.8	-70.572
1768.9	-70.557
1769	-70.539
1769.1	-70.519
1769.2	-70.502
1769.3	-70.483
1769.4	-70.459
1769.5	-70.435
1769.6	-70.413
1769.7	-70.393
1769.8	-70.374
1769.9	-70.351
1770	-70.332
1770.1	-70.318
1770.2	-70.308
1770.3	-70.295
1770.4	-70.285
1770.5	-70.275
1770.6	-70.262
1770.7	-70.248
1770.8	-70.23
1770.9	-70.206
1771	-70.178
1771.1	-70.149
1771.2	-70.126
1771.3	-70.103
1771.4	-70.101
1771.5	-70.104
1771.6	-70.112
1771.7	-70.116
1771.8	-70.112
1771.9	-70.097
1772	-70.075
1772.1	-70.059
1772.2	-70.054
1772.3	-70.061
1772.4	-70.078
1772.5	-70.084
1772.6	-70.079
1772.7	-70.07
1772.8	-70.064
1772.9	-70.06
1773	-70.055
1773.1	-70.052
1773.2	-70.059
1773.3	-70.075
1773.4	-70.092
1773.5	-70.107
1773.6	-70.132
1773.7	-70.144
1773.8	-70.155
1773.9	-70.178
1774	-70.196
1774.1	-70.199
1774.2	-70.209
1774.3	-70.236
1774.4	-70.265
1774.5	-70.281
1774.6	-70.296
1774.7	-70.314
1774.8	-70.341
1774.9	-70.374
1775	-70.404
1775.1	-70.427
1775.2	-70.445
1775.3	-70.459
1775.4	-70.475
1775.5	-70.492
1775.6	-70.511
1775.7	-70.543
1775.8	-70.58
1775.9	-70.616
1776	-70.652
1776.1	-70.684
1776.2	-70.713
1776.3	-70.742
1776.4	-70.77
1776.5	-70.796
1776.6	-70.821
1776.7	-70.842
1776.8	-70.862
1776.9	-70.879
1777	-70.891
1777.1	-70.905
1777.2	-70.918
1777.3	-70.934
1777.4	-70.946
1777.5	-70.957
1777.6	-70.966
1777.7	-70.976
1777.8	-70.988
1777.9	-71.003
1778	-71.021
1778.1	-71.034
1778.2	-71.049
1778.3	-71.064
1778.4	-71.076
1778.5	-71.088
1778.6	-71.107
1778.7	-71.128
1778.8	-71.151
1778.9	-71.178
1779	-71.203
1779.1	-71.231
1779.2	-71.257
1779.3	-71.277
1779.4	-71.289
1779.5	-71.292
1779.6	-71.289
1779.7	-71.289
1779.8	-71.288
1779.9	-71.295
1780	-71.313
1780.1	-71.336
1780.2	-71.352
1780.3	-71.358
1780.4	-71.344
1780.5	-71.33
1780.6	-71.325
1780.7	-71.33
1780.8	-71.341
1780.9	-71.347
1781	-71.345
1781.1	-71.336
1781.2	-71.323
1781.3	-71.307
1781.4	-71.29
1781.5	-71.284
1781.6	-71.277
1781.7	-71.263
1781.8	-71.242
1781.9	-71.229
1782	-71.215
1782.1	-71.196
1782.2	-71.193
1782.3	-71.183
1782.4	-71.15
1782.5	-71.119
1782.6	-71.099
1782.7	-71.076
1782.8	-71.047
1782.9	-71.012
1783	-70.982
1783.1	-70.965
1783.2	-70.95
1783.3	-70.934
1783.4	-70.903
1783.5	-70.868
1783.6	-70.829
1783.7	-70.791
1783.8	-70.755
1783.9	-70.728
1784	-70.705
1784.1	-70.688
1784.2	-70.673
1784.3	-70.658
1784.4	-70.645
1784.5	-70.632
1784.6	-70.615
1784.7	-70.598
1784.8	-70.58
1784.9	-70.558
1785	-70.535
1785.1	-70.51
1785.2	-70.483
1785.3	-70.457
1785.4	-70.441
1785.5	-70.428
1785.6	-70.413
1785.7	-70.4
1785.8	-70.383
1785.9	-70.366
1786	-70.35
1786.1	-70.335
1786.2	-70.321
1786.3	-70.311
1786.4	-70.315
1786.5	-70.32
1786.6	-70.328
1786.7	-70.335
1786.8	-70.346
1786.9	-70.358
1787	-70.368
1787.1	-70.38
1787.2	-70.395
1787.3	-70.412
1787.4	-70.438
1787.5	-70.465
1787.6	-70.484
1787.7	-70.493
1787.8	-70.498
1787.9	-70.502
1788	-70.514
1788.1	-70.533
1788.2	-70.556
1788.3	-70.585
1788.4	-70.618
1788.5	-70.645
1788.6	-70.658
1788.7	-70.674
1788.8	-70.695
1788.9	-70.723
1789	-70.755
1789.1	-70.781
1789.2	-70.795
1789.3	-70.803
1789.4	-70.819
1789.5	-70.839
1789.6	-70.857
1789.7	-70.872
1789.8	-70.889
1789.9	-70.92
1790	-70.952
1790.1	-70.972
1790.2	-70.992
1790.3	-71.024
1790.4	-71.046
1790.5	-71.066
1790.6	-71.096
1790.7	-71.118
1790.8	-71.133
1790.9	-71.164
1791	-71.195
1791.1	-71.218
1791.2	-71.232
1791.3	-71.246
1791.4	-71.268
1791.5	-71.297
1791.6	-71.325
1791.7	-71.345
1791.8	-71.362
1791.9	-71.373
1792	-71.382
1792.1	-71.395
1792.2	-71.412
1792.3	-71.435
1792.4	-71.458
1792.5	-71.48
1792.6	-71.502
1792.7	-71.521
1792.8	-71.539
1792.9	-71.554
1793	-71.568
1793.1	-71.579
1793.2	-71.589
1793.3	-71.593
1793.4	-71.583
1793.5	-71.573
1793.6	-71.564
1793.7	-71.556
1793.8	-71.551
1793.9	-71.546
1794	-71.54
1794.1	-71.536
1794.2	-71.533
1794.3	-71.527
1794.4	-71.512
1794.5	-71.494
1794.6	-71.48
1794.7	-71.466
1794.8	-71.451
1794.9	-71.433
1795	-71.417
1795.1	-71.402
1795.2	-71.386
1795.3	-71.368
1795.4	-71.343
1795.5	-71.32
1795.6	-71.298
1795.7	-71.28
1795.8	-71.269
1795.9	-71.258
1796	-71.252
1796.1	-71.245
1796.2	-71.233
1796.3	-71.209
1796.4	-71.167
1796.5	-71.12
1796.6	-71.08
1796.7	-71.05
1796.8	-71.027
1796.9	-71.009
1797	-70.99
1797.1	-70.965
1797.2	-70.926
1797.3	-70.885
1797.4	-70.854
1797.5	-70.83
1797.6	-70.811
1797.7	-70.791
1797.8	-70.769
1797.9	-70.744
1798	-70.721
1798.1	-70.701
1798.2	-70.677
1798.3	-70.648
1798.4	-70.625
1798.5	-70.613
1798.6	-70.594
1798.7	-70.567
1798.8	-70.556
1798.9	-70.54
1799	-70.511
1799.1	-70.49
1799.2	-70.48
1799.3	-70.469
1799.4	-70.46
1799.5	-70.452
1799.6	-70.454
1799.7	-70.459
1799.8	-70.464
1799.9	-70.461
1800	-70.451
1800.1	-70.434
1800.2	-70.419
1800.3	-70.413
1800.4	-70.425
1800.5	-70.445
1800.6	-70.465
1800.7	-70.485
1800.8	-70.507
1800.9	-70.528
1801	-70.545
1801.1	-70.559
1801.2	-70.57
1801.3	-70.576
1801.4	-70.587
1801.5	-70.599
1801.6	-70.61
1801.7	-70.62
1801.8	-70.629
1801.9	-70.637
1802	-70.643
1802.1	-70.649
1802.2	-70.656
1802.3	-70.666
1802.4	-70.686
1802.5	-70.708
1802.6	-70.731
1802.7	-70.75
1802.8	-70.77
1802.9	-70.791
1803	-70.808
1803.1	-70.826
1803.2	-70.846
1803.3	-70.862
1803.4	-70.858
1803.5	-70.855
1803.6	-70.857
1803.7	-70.859
1803.8	-70.866
1803.9	-70.874
1804	-70.888
1804.1	-70.901
1804.2	-70.913
1804.3	-70.909
1804.4	-70.868
1804.5	-70.818
1804.6	-70.768
1804.7	-70.727
1804.8	-70.696
1804.9	-70.673
1805	-70.655
1805.1	-70.639
1805.2	-70.613
1805.3	-70.574
1805.4	-70.532
1805.5	-70.494
1805.6	-70.467
1805.7	-70.447
1805.8	-70.425
1805.9	-70.393
1806	-70.349
1806.1	-70.307
1806.2	-70.27
1806.3	-70.228
1806.4	-70.183
1806.5	-70.146
1806.6	-70.122
1806.7	-70.09
1806.8	-70.048
1806.9	-70.014
1807	-69.984
1807.1	-69.945
1807.2	-69.915
1807.3	-69.891
1807.4	-69.863
1807.5	-69.834
1807.6	-69.817
1807.7	-69.797
1807.8	-69.768
1807.9	-69.733
1808	-69.703
1808.1	-69.679
1808.2	-69.66
1808.3	-69.648
1808.4	-69.639
1808.5	-69.625
1808.6	-69.607
1808.7	-69.587
1808.8	-69.565
1808.9	-69.545
1809	-69.53
1809.1	-69.521
1809.2	-69.513
1809.3	-69.513
1809.4	-69.527
1809.5	-69.538
1809.6	-69.545
1809.7	-69.55
1809.8	-69.555
1809.9	-69.552
1810	-69.546
1810.1	-69.543
1810.2	-69.54
1810.3	-69.537
1810.4	-69.537
1810.5	-69.539
1810.6	-69.538
1810.7	-69.539
1810.8	-69.539
1810.9	-69.539
1811	-69.538
1811.1	-69.537
1811.2	-69.536
1811.3	-69.539
1811.4	-69.549
1811.5	-69.562
1811.6	-69.576
1811.7	-69.591
1811.8	-69.606
1811.9	-69.624
1812	-69.643
1812.1	-69.665
1812.2	-69.688
1812.3	-69.713
1812.4	-69.74
1812.5	-69.766
1812.6	-69.788
1812.7	-69.803
1812.8	-69.808
1812.9	-69.813
1813	-69.818
1813.1	-69.831
1813.2	-69.852
1813.3	-69.877
1813.4	-69.903
1813.5	-69.924
1813.6	-69.938
1813.7	-69.941
1813.8	-69.949
1813.9	-69.967
1814	-69.995
1814.1	-70.023
1814.2	-70.042
1814.3	-70.05
1814.4	-70.05
1814.5	-70.053
1814.6	-70.057
1814.7	-70.064
1814.8	-70.078
1814.9	-70.096
1815	-70.113
1815.1	-70.121
1815.2	-70.134
1815.3	-70.155
1815.4	-70.159
1815.5	-70.162
1815.6	-70.173
1815.7	-70.177
1815.8	-70.174
1815.9	-70.18
1816	-70.197
1816.1	-70.208
1816.2	-70.21
1816.3	-70.202
1816.4	-70.197
1816.5	-70.201
1816.6	-70.207
1816.7	-70.213
1816.8	-70.213
1816.9	-70.207
1817	-70.194
1817.1	-70.177
1817.2	-70.163
1817.3	-70.152
1817.4	-70.136
1817.5	-70.124
1817.6	-70.12
1817.7	-70.116
1817.8	-70.11
1817.9	-70.107
1818	-70.106
1818.1	-70.102
1818.2	-70.096
1818.3	-70.086
1818.4	-70.062
1818.5	-70.031
1818.6	-70.006
1818.7	-69.981
1818.8	-69.955
1818.9	-69.927
1819	-69.899
1819.1	-69.872
1819.2	-69.845
1819.3	-69.816
1819.4	-69.781
1819.5	-69.748
1819.6	-69.711
1819.7	-69.683
1819.8	-69.654
1819.9	-69.624
1820	-69.597
1820.1	-69.574
1820.2	-69.552
1820.3	-69.532
1820.4	-69.515
1820.5	-69.496
1820.6	-69.477
1820.7	-69.451
1820.8	-69.42
1820.9	-69.383
1821	-69.344
1821.1	-69.305
1821.2	-69.273
1821.3	-69.248
1821.4	-69.238
1821.5	-69.235
1821.6	-69.235
1821.7	-69.225
1821.8	-69.204
1821.9	-69.179
1822	-69.154
1822.1	-69.135
1822.2	-69.129
1822.3	-69.129
1822.4	-69.13
1822.5	-69.121
1822.6	-69.106
1822.7	-69.099
1822.8	-69.098
1822.9	-69.099
1823	-69.095
1823.1	-69.082
1823.2	-69.071
1823.3	-69.076
1823.4	-69.091
1823.5	-69.099
1823.6	-69.111
1823.7	-69.127
1823.8	-69.13
1823.9	-69.141
1824	-69.16
1824.1	-69.161
1824.2	-69.159
1824.3	-69.176
1824.4	-69.204
1824.5	-69.226
1824.6	-69.237
1824.7	-69.244
1824.8	-69.259
1824.9	-69.279
1825	-69.302
1825.1	-69.324
1825.2	-69.341
1825.3	-69.357
1825.4	-69.374
1825.5	-69.383
1825.6	-69.39
1825.7	-69.405
1825.8	-69.425
1825.9	-69.447
1826	-69.473
1826.1	-69.5
1826.2	-69.533
1826.3	-69.566
1826.4	-69.595
1826.5	-69.621
1826.6	-69.649
1826.7	-69.672
1826.8	-69.695
1826.9	-69.717
1827	-69.735
1827.1	-69.751
1827.2	-69.768
1827.3	-69.783
1827.4	-69.797
1827.5	-69.811
1827.6	-69.821
1827.7	-69.833
1827.8	-69.845
1827.9	-69.859
1828	-69.877
1828.1	-69.897
1828.2	-69.914
1828.3	-69.934
1828.4	-69.953
1828.5	-69.967
1828.6	-69.986
1828.7	-70.006
1828.8	-70.029
1828.9	-70.051
1829	-70.073
1829.1	-70.093
1829.2	-70.107
1829.3	-70.112
1829.4	-70.109
1829.5	-70.102
1829.6	-70.097
1829.7	-70.101
1829.8	-70.112
1829.9	-70.123
1830	-70.137
1830.1	-70.152
1830.2	-70.159
1830.3	-70.15
1830.4	-70.136
1830.5	-70.131
1830.6	-70.131
1830.7	-70.131
1830.8	-70.129
1830.9	-70.12
1831	-70.105
1831.1	-70.092
1831.2	-70.08
1831.3	-70.059
1831.4	-70.028
1831.5	-70.006
1831.6	-69.994
1831.7	-69.984
1831.8	-69.965
1831.9	-69.949
1832	-69.939
1832.1	-69.918
1832.2	-69.899
1832.3	-69.888
1832.4	-69.858
1832.5	-69.822
1832.6	-69.796
1832.7	-69.775
1832.8	-69.748
1832.9	-69.715
1833	-69.68
1833.1	-69.655
1833.2	-69.638
1833.3	-69.619
1833.4	-69.593
1833.5	-69.561
1833.6	-69.522
1833.7	-69.48
1833.8	-69.438
1833.9	-69.397
1834	-69.36
1834.1	-69.328
1834.2	-69.301
1834.3	-69.281
1834.4	-69.27
1834.5	-69.26
1834.6	-69.243
1834.7	-69.228
1834.8	-69.211
1834.9	-69.19
1835	-69.167
1835.1	-69.145
1835.2	-69.121
1835.3	-69.097
1835.4	-69.088
1835.5	-69.078
1835.6	-69.066
1835.7	-69.05
1835.8	-69.036
1835.9	-69.026
1836	-69.012
1836.1	-68.995
1836.2	-68.979
1836.3	-68.969
1836.4	-68.969
1836.5	-68.974
1836.6	-68.982
1836.7	-68.989
1836.8	-68.998
1836.9	-69.01
1837	-69.021
1837.1	-69.029
1837.2	-69.039
1837.3	-69.055
1837.4	-69.077
1837.5	-69.098
1837.6	-69.113
1837.7	-69.12
1837.8	-69.119
1837.9	-69.123
1838	-69.13
1838.1	-69.144
1838.2	-69.165
1838.3	-69.192
1838.4	-69.224
1838.5	-69.248
1838.6	-69.264
1838.7	-69.274
1838.8	-69.286
1838.9	-69.31
1839	-69.339
1839.1	-69.368
1839.2	-69.384
1839.3	-69.391
1839.4	-69.405
1839.5	-69.421
1839.6	-69.434
1839.7	-69.449
1839.8	-69.467
1839.9	-69.492
1840	-69.52
1840.1	-69.539
1840.2	-69.56
1840.3	-69.589
1840.4	-69.607
1840.5	-69.627
1840.6	-69.654
1840.7	-69.675
1840.8	-69.689
1840.9	-69.718
1841	-69.748
1841.1	-69.771
1841.2	-69.784
1841.3	-69.798
1841.4	-69.817
1841.5	-69.843
1841.6	-69.869
1841.7	-69.891
1841.8	-69.906
1841.9	-69.917
1842	-69.927
1842.1	-69.939
1842.2	-69.959
1842.3	-69.982
1842.4	-70.005
1842.5	-70.028
1842.6	-70.05
1842.7	-70.073
1842.8	-70.088
1842.9	-70.1
1843	-70.112
1843.1	-70.12
1843.2	-70.124
1843.3	-70.122
1843.4	-70.112
1843.5	-70.099
1843.6	-70.09
1843.7	-70.085
1843.8	-70.082
1843.9	-70.077
1844	-70.074
1844.1	-70.077
1844.2	-70.076
1844.3	-70.07
1844.4	-70.055
1844.5	-70.041
1844.6	-70.029
1844.7	-70.018
1844.8	-70.006
1844.9	-69.992
1845	-69.977
1845.1	-69.961
1845.2	-69.946
1845.3	-69.924
1845.4	-69.894
1845.5	-69.867
1845.6	-69.846
1845.7	-69.826
1845.8	-69.81
1845.9	-69.796
1846	-69.784
1846.1	-69.778
1846.2	-69.768
1846.3	-69.747
1846.4	-69.71
1846.5	-69.667
1846.6	-69.624
1846.7	-69.588
1846.8	-69.56
1846.9	-69.539
1847	-69.52
1847.1	-69.493
1847.2	-69.46
1847.3	-69.419
1847.4	-69.379
1847.5	-69.349
1847.6	-69.328
1847.7	-69.311
1847.8	-69.288
1847.9	-69.264
1848	-69.242
1848.1	-69.22
1848.2	-69.193
1848.3	-69.16
1848.4	-69.139
1848.5	-69.125
1848.6	-69.102
1848.7	-69.075
1848.8	-69.064
1848.9	-69.045
1849	-69.02
1849.1	-69.005
1849.2	-68.993
1849.3	-68.973
1849.4	-68.963
1849.5	-68.962
1849.6	-68.965
1849.7	-68.968
1849.8	-68.966
1849.9	-68.955
1850	-68.937
1850.1	-68.923
1850.2	-68.915
1850.3	-68.922
1850.4	-68.943
1850.5	-68.964
1850.6	-68.981
1850.7	-68.993
1850.8	-69.001
1850.9	-69.008
1851	-69.011
1851.1	-69.01
1851.2	-69.01
1851.3	-69.013
1851.4	-69.02
1851.5	-69.031
1851.6	-69.049
1851.7	-69.065
1851.8	-69.083
1851.9	-69.105
1852	-69.13
1852.1	-69.152
1852.2	-69.172
1852.3	-69.201
1852.4	-69.237
1852.5	-69.271
1852.6	-69.306
1852.7	-69.34
1852.8	-69.371
1852.9	-69.402
1853	-69.431
1853.1	-69.459
1853.2	-69.487
1853.3	-69.502
1853.4	-69.5
1853.5	-69.495
1853.6	-69.487
1853.7	-69.481
1853.8	-69.476
1853.9	-69.471
1854	-69.471
1854.1	-69.477
1854.2	-69.485
1854.3	-69.491
1854.4	-69.484
1854.5	-69.479
1854.6	-69.476
1854.7	-69.468
1854.8	-69.454
1854.9	-69.438
1855	-69.418
1855.1	-69.407
1855.2	-69.403
1855.3	-69.408
1855.4	-69.418
1855.5	-69.42
1855.6	-69.408
1855.7	-69.396
1855.8	-69.392
1855.9	-69.396
1856	-69.402
1856.1	-69.408
1856.2	-69.415
1856.3	-69.423
1856.4	-69.426
1856.5	-69.416
1856.6	-69.402
1856.7	-69.393
1856.8	-69.392
1856.9	-69.384
1857	-69.378
1857.1	-69.379
1857.2	-69.37
1857.3	-69.357
1857.4	-69.359
1857.5	-69.363
1857.6	-69.357
1857.7	-69.347
1857.8	-69.346
1857.9	-69.349
1858	-69.352
1858.1	-69.353
1858.2	-69.344
1858.3	-69.331
1858.4	-69.32
1858.5	-69.312
1858.6	-69.312
1858.7	-69.312
1858.8	-69.32
1858.9	-69.327
1859	-69.33
1859.1	-69.331
1859.2	-69.328
1859.3	-69.319
1859.4	-69.307
1859.5	-69.291
1859.6	-69.273
1859.7	-69.257
1859.8	-69.247
1859.9	-69.234
1860	-69.221
1860.1	-69.208
1860.2	-69.202
1860.3	-69.201
1860.4	-69.201
1860.5	-69.202
1860.6	-69.2
1860.7	-69.199
1860.8	-69.197
1860.9	-69.196
1861	-69.195
1861.1	-69.195
1861.2	-69.194
1861.3	-69.191
1861.4	-69.186
1861.5	-69.176
1861.6	-69.164
1861.7	-69.151
1861.8	-69.137
1861.9	-69.123
1862	-69.11
1862.1	-69.097
1862.2	-69.089
1862.3	-69.083
1862.4	-69.081
1862.5	-69.084
1862.6	-69.094
1862.7	-69.102
1862.8	-69.107
1862.9	-69.104
1863	-69.091
1863.1	-69.077
1863.2	-69.064
1863.3	-69.056
1863.4	-69.058
1863.5	-69.065
1863.6	-69.067
1863.7	-69.064
1863.8	-69.053
1863.9	-69.038
1864	-69.035
1864.1	-69.041
1864.2	-69.048
1864.3	-69.049
1864.4	-69.042
1864.5	-69.033
1864.6	-69.026
1864.7	-69.022
1864.8	-69.026
1864.9	-69.031
1865	-69.025
1865.1	-69.013
1865.2	-69.013
1865.3	-69.011
1865.4	-69.005
1865.5	-69.006
1865.6	-69.008
1865.7	-68.996
1865.8	-68.988
1865.9	-68.995
1866	-68.997
1866.1	-68.989
1866.2	-68.976
1866.3	-68.97
1866.4	-68.973
1866.5	-68.98
1866.6	-68.986
1866.7	-68.984
1866.8	-68.975
1866.9	-68.96
1867	-68.947
1867.1	-68.936
1867.2	-68.932
1867.3	-68.936
1867.4	-68.942
1867.5	-68.948
1867.6	-68.952
1867.7	-68.956
1867.8	-68.961
1867.9	-68.963
1868	-68.962
1868.1	-68.96
1868.2	-68.955
1868.3	-68.948
1868.4	-68.942
1868.5	-68.933
1868.6	-68.922
1868.7	-68.913
1868.8	-68.901
1868.9	-68.887
1869	-68.873
1869.1	-68.862
1869.2	-68.853
1869.3	-68.842
1869.4	-68.831
1869.5	-68.819
1869.6	-68.81
1869.7	-68.802
1869.8	-68.796
1869.9	-68.793
1870	-68.791
1870.1	-68.79
1870.2	-68.792
1870.3	-68.795
1870.4	-68.798
1870.5	-68.804
1870.6	-68.813
1870.7	-68.822
1870.8	-68.83
1870.9	-68.832
1871	-68.823
1871.1	-68.81
1871.2	-68.796
1871.3	-68.787
1871.4	-68.785
1871.5	-68.789
1871.6	-68.8
1871.7	-68.809
1871.8	-68.811
1871.9	-68.805
1872	-68.795
1872.1	-68.789
1872.2	-68.792
1872.3	-68.798
1872.4	-68.803
1872.5	-68.801
1872.6	-68.793
1872.7	-68.781
1872.8	-68.772
1872.9	-68.765
1873	-68.756
1873.1	-68.745
1873.2	-68.74
1873.3	-68.748
1873.4	-68.748
1873.5	-68.74
1873.6	-68.744
1873.7	-68.747
1873.8	-68.74
1873.9	-68.739
1874	-68.744
1874.1	-68.74
1874.2	-68.734
1874.3	-68.741
1874.4	-68.748
1874.5	-68.744
1874.6	-68.73
1874.7	-68.721
1874.8	-68.72
1874.9	-68.728
1875	-68.737
1875.1	-68.741
1875.2	-68.74
1875.3	-68.734
1875.4	-68.727
1875.5	-68.716
1875.6	-68.705
1875.7	-68.701
1875.8	-68.706
1875.9	-68.712
1876	-68.719
1876.1	-68.726
1876.2	-68.737
1876.3	-68.746
1876.4	-68.751
1876.5	-68.755
1876.6	-68.758
1876.7	-68.756
1876.8	-68.756
1876.9	-68.753
1877	-68.746
1877.1	-68.739
1877.2	-68.735
1877.3	-68.73
1877.4	-68.722
1877.5	-68.714
1877.6	-68.706
1877.7	-68.7
1877.8	-68.695
1877.9	-68.693
1878	-68.692
1878.1	-68.689
1878.2	-68.686
1878.3	-68.689
1878.4	-68.692
1878.5	-68.701
1878.6	-68.709
1878.7	-68.716
1878.8	-68.723
1878.9	-68.728
1879	-68.733
1879.1	-68.738
1879.2	-68.744
1879.3	-68.741
1879.4	-68.732
1879.5	-68.717
1879.6	-68.704
1879.7	-68.699
1879.8	-68.701
1879.9	-68.711
1880	-68.723
1880.1	-68.731
1880.2	-68.728
1880.3	-68.712
1880.4	-68.702
1880.5	-68.7
1880.6	-68.706
1880.7	-68.716
1880.8	-68.721
1880.9	-68.714
1881	-68.699
1881.1	-68.687
1881.2	-68.678
1881.3	-68.667
1881.4	-68.658
1881.5	-68.659
1881.6	-68.669
1881.7	-68.673
1881.8	-68.667
1881.9	-68.664
1882	-68.673
1882.1	-68.671
1882.2	-68.667
1882.3	-68.674
1882.4	-68.675
1882.5	-68.665
1882.6	-68.665
1882.7	-68.675
1882.8	-68.681
1882.9	-68.678
1883	-68.665
1883.1	-68.658
1883.2	-68.663
1883.3	-68.674
1883.4	-68.684
1883.5	-68.688
1883.6	-68.685
1883.7	-68.679
1883.8	-68.668
1883.9	-68.654
1884	-68.644
1884.1	-68.64
1884.2	-68.643
1884.3	-68.65
1884.4	-68.66
1884.5	-68.669
1884.6	-68.681
1884.7	-68.691
1884.8	-68.703
1884.9	-68.71
1885	-68.714
1885.1	-68.72
1885.2	-68.721
1885.3	-68.72
1885.4	-68.72
1885.5	-68.72
1885.6	-68.721
1885.7	-68.719
1885.8	-68.716
1885.9	-68.716
1886	-68.716
1886.1	-68.714
1886.2	-68.714
1886.3	-68.716
1886.4	-68.716
1886.5	-68.718
1886.6	-68.723
1886.7	-68.728
1886.8	-68.731
1886.9	-68.738
1887	-68.747
1887.1	-68.756
1887.2	-68.763
1887.3	-68.769
1887.4	-68.771
1887.5	-68.765
1887.6	-68.754
1887.7	-68.742
1887.8	-68.728
1887.9	-68.723
1888	-68.725
1888.1	-68.733
1888.2	-68.746
1888.3	-68.758
1888.4	-68.761
1888.5	-68.752
1888.6	-68.741
1888.7	-68.735
1888.8	-68.737
1888.9	-68.751
1889	-68.761
1889.1	-68.761
1889.2	-68.746
1889.3	-68.734
1889.4	-68.731
1889.5	-68.731
1889.6	-68.728
1889.7	-68.722
1889.8	-68.71
1889.9	-68.706
1890	-68.712
1890.1	-68.713
1890.2	-68.708
1890.3	-68.716
1890.4	-68.718
1890.5	-68.711
1890.6	-68.715
1890.7	-68.72
1890.8	-68.712
1890.9	-68.709
1891	-68.718
1891.1	-68.725
1891.2	-68.723
1891.3	-68.714
1891.4	-68.704
1891.5	-68.704
1891.6	-68.715
1891.7	-68.728
1891.8	-68.737
1891.9	-68.74
1892	-68.737
1892.1	-68.728
1892.2	-68.717
1892.3	-68.708
1892.4	-68.703
1892.5	-68.701
1892.6	-68.701
1892.7	-68.703
1892.8	-68.711
1892.9	-68.72
1893	-68.73
1893.1	-68.741
1893.2	-68.749
1893.3	-68.754
1893.4	-68.756
1893.5	-68.758
1893.6	-68.759
1893.7	-68.759
1893.8	-68.761
1893.9	-68.76
1894	-68.757
1894.1	-68.754
1894.2	-68.751
1894.3	-68.746
1894.4	-68.744
1894.5	-68.745
1894.6	-68.743
1894.7	-68.744
1894.8	-68.746
1894.9	-68.749
1895	-68.753
1895.1	-68.758
1895.2	-68.764
1895.3	-68.771
1895.4	-68.78
1895.5	-68.79
1895.6	-68.8
1895.7	-68.807
1895.8	-68.804
1895.9	-68.799
1896	-68.785
1896.1	-68.77
1896.2	-68.76
1896.3	-68.756
1896.4	-68.759
1896.5	-68.769
1896.6	-68.779
1896.7	-68.785
1896.8	-68.783
1896.9	-68.77
1897	-68.756
1897.1	-68.754
1897.2	-68.764
1897.3	-68.779
1897.4	-68.784
1897.5	-68.775
1897.6	-68.763
1897.7	-68.755
1897.8	-68.752
1897.9	-68.753
1898	-68.75
1898.1	-68.742
1898.2	-68.733
1898.3	-68.734
1898.4	-68.74
1898.5	-68.738
1898.6	-68.735
1898.7	-68.738
1898.8	-68.733
1898.9	-68.733
1899	-68.74
1899.1	-68.738
1899.2	-68.729
1899.3	-68.729
1899.4	-68.74
1899.5	-68.749
1899.6	-68.748
1899.7	-68.741
1899.8	-68.736
1899.9	-68.74
1900	-68.75
1900.1	-68.758
1900.2	-68.765
1900.3	-68.767
1900.4	-68.757
1900.5	-68.741
1900.6	-68.724
1900.7	-68.709
1900.8	-68.697
1900.9	-68.69
1901	-68.689
1901.1	-68.691
1901.2	-68.698
1901.3	-68.709
1901.4	-68.725
1901.5	-68.742
1901.6	-68.757
1901.7	-68.772
1901.8	-68.783
1901.9	-68.79
1902	-68.798
1902.1	-68.807
1902.2	-68.813
1902.3	-68.812
1902.4	-68.797
1902.5	-68.778
1902.6	-68.762
1902.7	-68.747
1902.8	-68.736
1902.9	-68.725
1903	-68.717
1903.1	-68.71
1903.2	-68.706
1903.3	-68.729
1903.4	-68.81
1903.5	-68.897
1903.6	-68.98
1903.7	-69.06
1903.8	-69.137
1903.9	-69.205
1904	-69.267
1904.1	-69.32
1904.2	-69.364
1904.3	-69.431
1904.4	-69.542
1904.5	-69.659
1904.6	-69.781
1904.7	-69.9
1904.8	-70.019
1904.9	-70.136
1905	-70.253
1905.1	-70.357
1905.2	-70.453
1905.3	-70.538
1905.4	-70.607
1905.5	-70.684
1905.6	-70.765
1905.7	-70.84
1905.8	-70.905
1905.9	-70.968
1906	-71.035
1906.1	-71.106
1906.2	-71.18
1906.3	-71.255
1906.4	-71.328
1906.5	-71.397
1906.6	-71.477
1906.7	-71.563
1906.8	-71.64
1906.9	-71.715
1907	-71.8
1907.1	-71.877
1907.2	-71.95
1907.3	-72.032
1907.4	-72.113
1907.5	-72.182
1907.6	-72.253
1907.7	-72.337
1907.8	-72.418
1907.9	-72.49
1908	-72.556
1908.1	-72.624
1908.2	-72.697
1908.3	-72.784
1908.4	-72.882
1908.5	-72.977
1908.6	-73.067
1908.7	-73.156
1908.8	-73.239
1908.9	-73.316
1909	-73.391
1909.1	-73.466
1909.2	-73.547
1909.3	-73.642
1909.4	-73.749
1909.5	-73.857
1909.6	-73.963
1909.7	-74.069
1909.8	-74.171
1909.9	-74.27
1910	-74.367
1910.1	-74.462
1910.2	-74.557
1910.3	-74.655
1910.4	-74.757
1910.5	-74.859
1910.6	-74.962
1910.7	-75.061
1910.8	-75.158
1910.9	-75.257
1911	-75.351
1911.1	-75.448
1911.2	-75.547
1911.3	-75.647
1911.4	-75.751
1911.5	-75.855
1911.6	-75.96
1911.7	-76.066
1911.8	-76.172
1911.9	-76.28
1912	-76.39
1912.1	-76.501
1912.2	-76.608
1912.3	-76.713
1912.4	-76.815
1912.5	-76.914
1912.6	-77.01
1912.7	-77.098
1912.8	-77.185
1912.9	-77.275
1913	-77.37
1913.1	-77.469
1913.2	-77.573
1913.3	-77.678
1913.4	-77.781
1913.5	-77.876
1913.6	-77.96
1913.7	-78.042
1913.8	-78.132
1913.9	-78.227
1914	-78.329
1914.1	-78.428
1914.2	-78.516
1914.3	-78.594
1914.4	-78.669
1914.5	-78.746
1914.6	-78.82
1914.7	-78.89
1914.8	-78.963
1914.9	-79.049
1915	-79.143
1915.1	-79.229
1915.2	-79.305
1915.3	-79.385
1915.4	-79.46
1915.5	-79.531
1915.6	-79.612
1915.7	-79.689
1915.8	-79.758
1915.9	-79.828
1916	-79.908
1916.1	-79.988
1916.2	-80.062
1916.3	-80.121
1916.4	-80.174
1916.5	-80.235
1916.6	-80.301
1916.7	-80.369
1916.8	-80.435
1916.9	-80.496
1917	-80.552
1917.1	-80.602
1917.2	-80.649
1917.3	-80.693
1917.4	-80.731
1917.5	-80.773
1917.6	-80.825
1917.7	-80.88
1917.8	-80.934
1917.9	-80.99
1918	-81.044
1918.1	-81.095
1918.2	-81.149
1918.3	-81.198
1918.4	-81.236
1918.5	-81.269
1918.6	-81.303
1918.7	-81.336
1918.8	-81.364
1918.9	-81.389
1919	-81.418
1919.1	-81.45
1919.2	-81.479
1919.3	-81.507
1919.4	-81.527
1919.5	-81.543
1919.6	-81.562
1919.7	-81.586
1919.8	-81.609
1919.9	-81.635
1920	-81.663
1920.1	-81.694
1920.2	-81.724
1920.3	-81.754
1920.4	-81.787
1920.5	-81.821
1920.6	-81.855
1920.7	-81.884
1920.8	-81.909
1920.9	-81.926
1921	-81.936
1921.1	-81.944
1921.2	-81.958
1921.3	-81.981
1921.4	-82.02
1921.5	-82.064
1921.6	-82.113
1921.7	-82.156
1921.8	-82.19
1921.9	-82.216
1922	-82.239
1922.1	-82.268
1922.2	-82.304
1922.3	-82.356
1922.4	-82.415
1922.5	-82.463
1922.6	-82.501
1922.7	-82.538
1922.8	-82.58
1922.9	-82.622
1923	-82.662
1923.1	-82.701
1923.2	-82.743
1923.3	-82.799
1923.4	-82.863
1923.5	-82.92
1923.6	-82.984
1923.7	-83.049
1923.8	-83.105
1923.9	-83.167
1924	-83.23
1924.1	-83.285
1924.2	-83.339
1924.3	-83.408
1924.4	-83.484
1924.5	-83.551
1924.6	-83.607
1924.7	-83.669
1924.8	-83.742
1924.9	-83.818
1925	-83.895
1925.1	-83.964
1925.2	-84.027
1925.3	-84.086
1925.4	-84.145
1925.5	-84.208
1925.6	-84.276
1925.7	-84.351
1925.8	-84.431
1925.9	-84.512
1926	-84.592
1926.1	-84.669
1926.2	-84.747
1926.3	-84.822
1926.4	-84.894
1926.5	-84.962
1926.6	-85.025
1926.7	-85.084
1926.8	-85.143
1926.9	-85.201
1927	-85.257
1927.1	-85.314
1927.2	-85.373
1927.3	-85.432
1927.4	-85.486
1927.5	-85.54
1927.6	-85.596
1927.7	-85.654
1927.8	-85.713
1927.9	-85.771
1928	-85.829
1928.1	-85.884
1928.2	-85.941
1928.3	-85.995
1928.4	-86.044
1928.5	-86.091
1928.6	-86.137
1928.7	-86.184
1928.8	-86.235
1928.9	-86.289
1929	-86.347
1929.1	-86.414
1929.2	-86.483
1929.3	-86.546
1929.4	-86.602
1929.5	-86.658
1929.6	-86.709
1929.7	-86.752
1929.8	-86.789
1929.9	-86.826
1930	-86.867
1930.1	-86.917
1930.2	-86.969
1930.3	-87.022
1930.4	-87.062
1930.5	-87.095
1930.6	-87.117
1930.7	-87.144
1930.8	-87.179
1930.9	-87.223
1931	-87.267
1931.1	-87.307
1931.2	-87.348
1931.3	-87.385
1931.4	-87.414
1931.5	-87.44
1931.6	-87.457
1931.7	-87.465
1931.8	-87.483
1931.9	-87.508
1932	-87.522
1932.1	-87.538
1932.2	-87.56
1932.3	-87.571
1932.4	-87.576
1932.5	-87.589
1932.6	-87.598
1932.7	-87.598
1932.8	-87.597
1932.9	-87.606
1933	-87.621
1933.1	-87.636
1933.2	-87.647
1933.3	-87.645
1933.4	-87.634
1933.5	-87.626
1933.6	-87.62
1933.7	-87.622
1933.8	-87.631
1933.9	-87.642
1934	-87.651
1934.1	-87.658
1934.2	-87.666
1934.3	-87.674
1934.4	-87.681
1934.5	-87.684
1934.6	-87.684
1934.7	-87.679
1934.8	-87.676
1934.9	-87.674
1935	-87.674
1935.1	-87.678
1935.2	-87.679
1935.3	-87.688
1935.4	-87.708
1935.5	-87.732
1935.6	-87.759
1935.7	-87.786
1935.8	-87.814
1935.9	-87.842
1936	-87.871
1936.1	-87.896
1936.2	-87.92
1936.3	-87.95
1936.4	-87.988
1936.5	-88.023
1936.6	-88.059
1936.7	-88.093
1936.8	-88.122
1936.9	-88.15
1937	-88.178
1937.1	-88.208
1937.2	-88.241
1937.3	-88.283
1937.4	-88.336
1937.5	-88.394
1937.6	-88.455
1937.7	-88.518
1937.8	-88.582
1937.9	-88.642
1938	-88.696
1938.1	-88.741
1938.2	-88.781
1938.3	-88.825
1938.4	-88.886
1938.5	-88.955
1938.6	-89.028
1938.7	-89.102
1938.8	-89.164
1938.9	-89.215
1939	-89.266
1939.1	-89.326
1939.2	-89.393
1939.3	-89.464
1939.4	-89.537
1939.5	-89.607
1939.6	-89.675
1939.7	-89.744
1939.8	-89.814
1939.9	-89.876
1940	-89.931
1940.1	-89.995
1940.2	-90.064
1940.3	-90.121
1940.4	-90.176
1940.5	-90.242
1940.6	-90.302
1940.7	-90.36
1940.8	-90.427
1940.9	-90.493
1941	-90.545
1941.1	-90.594
1941.2	-90.654
1941.3	-90.726
1941.4	-90.792
1941.5	-90.851
1941.6	-90.901
1941.7	-90.945
1941.8	-90.988
1941.9	-91.042
1942	-91.108
1942.1	-91.178
1942.2	-91.248
1942.3	-91.313
1942.4	-91.371
1942.5	-91.422
1942.6	-91.463
1942.7	-91.503
1942.8	-91.545
1942.9	-91.578
1943	-91.61
1943.1	-91.643
1943.2	-91.678
1943.3	-91.708
1943.4	-91.736
1943.5	-91.768
1943.6	-91.803
1943.7	-91.84
1943.8	-91.877
1943.9	-91.918
1944	-91.959
1944.1	-91.997
1944.2	-92.04
1944.3	-92.077
1944.4	-92.106
1944.5	-92.137
1944.6	-92.166
1944.7	-92.193
1944.8	-92.217
1944.9	-92.24
1945	-92.262
1945.1	-92.28
1945.2	-92.297
1945.3	-92.305
1945.4	-92.299
1945.5	-92.288
1945.6	-92.282
1945.7	-92.277
1945.8	-92.277
1945.9	-92.284
1946	-92.297
1946.1	-92.312
1946.2	-92.329
1946.3	-92.339
1946.4	-92.335
1946.5	-92.323
1946.6	-92.306
1946.7	-92.291
1946.8	-92.285
1946.9	-92.288
1947	-92.294
1947.1	-92.298
1947.2	-92.292
1947.3	-92.275
1947.4	-92.259
1947.5	-92.254
1947.6	-92.253
1947.7	-92.255
1947.8	-92.257
1947.9	-92.261
1948	-92.266
1948.1	-92.268
1948.2	-92.261
1948.3	-92.251
1948.4	-92.249
1948.5	-92.262
1948.6	-92.268
1948.7	-92.269
1948.8	-92.277
1948.9	-92.284
1949	-92.284
1949.1	-92.29
1949.2	-92.301
1949.3	-92.31
1949.4	-92.323
1949.5	-92.344
1949.6	-92.373
1949.7	-92.403
1949.8	-92.428
1949.9	-92.444
1950	-92.452
1950.1	-92.46
1950.2	-92.476
1950.3	-92.51
1950.4	-92.561
1950.5	-92.612
1950.6	-92.664
1950.7	-92.714
1950.8	-92.762
1950.9	-92.808
1951	-92.851
1951.1	-92.886
1951.2	-92.917
1951.3	-92.951
1951.4	-92.989
1951.5	-93.026
1951.6	-93.066
1951.7	-93.109
1951.8	-93.151
1951.9	-93.192
1952	-93.237
1952.1	-93.283
1952.2	-93.332
1952.3	-93.39
1952.4	-93.467
1952.5	-93.545
1952.6	-93.622
1952.7	-93.699
1952.8	-93.775
1952.9	-93.848
1953	-93.919
1953.1	-93.991
1953.2	-94.057
1953.3	-94.095
1953.4	-94.08
1953.5	-94.059
1953.6	-94.039
1953.7	-94.018
1953.8	-94
1953.9	-93.983
1954	-93.971
1954.1	-93.962
1954.2	-93.961
1954.3	-93.937
1954.4	-93.865
1954.5	-93.785
1954.6	-93.702
1954.7	-93.613
1954.8	-93.511
1954.9	-93.412
1955	-93.322
1955.1	-93.24
1955.2	-93.165
1955.3	-93.095
1955.4	-93.022
1955.5	-92.94
1955.6	-92.85
1955.7	-92.766
1955.8	-92.692
1955.9	-92.623
1956	-92.558
1956.1	-92.489
1956.2	-92.419
1956.3	-92.345
1956.4	-92.266
1956.5	-92.182
1956.6	-92.088
1956.7	-91.99
1956.8	-91.907
1956.9	-91.822
1957	-91.732
1957.1	-91.651
1957.2	-91.566
1957.3	-91.476
1957.4	-91.404
1957.5	-91.339
1957.6	-91.261
1957.7	-91.177
1957.8	-91.105
1957.9	-91.041
1958	-90.979
1958.1	-90.907
1958.2	-90.827
1958.3	-90.748
1958.4	-90.677
1958.5	-90.619
1958.6	-90.568
1958.7	-90.519
1958.8	-90.471
1958.9	-90.421
1959	-90.362
1959.1	-90.298
1959.2	-90.233
1959.3	-90.17
1959.4	-90.114
1959.5	-90.063
1959.6	-90.014
1959.7	-89.966
1959.8	-89.921
1959.9	-89.882
1960	-89.844
1960.1	-89.809
1960.2	-89.778
1960.3	-89.751
1960.4	-89.729
1960.5	-89.71
1960.6	-89.694
1960.7	-89.676
1960.8	-89.657
1960.9	-89.636
1961	-89.615
1961.1	-89.596
1961.2	-89.577
1961.3	-89.558
1961.4	-89.547
1961.5	-89.539
1961.6	-89.532
1961.7	-89.525
1961.8	-89.518
1961.9	-89.504
1962	-89.488
1962.1	-89.471
1962.2	-89.452
1962.3	-89.43
1962.4	-89.407
1962.5	-89.38
1962.6	-89.351
1962.7	-89.32
1962.8	-89.294
1962.9	-89.276
1963	-89.264
1963.1	-89.258
1963.2	-89.253
1963.3	-89.24
1963.4	-89.221
1963.5	-89.193
1963.6	-89.166
1963.7	-89.143
1963.8	-89.129
1963.9	-89.123
1964	-89.114
1964.1	-89.093
1964.2	-89.063
1964.3	-89.032
1964.4	-89.006
1964.5	-88.984
1964.6	-88.962
1964.7	-88.934
1964.8	-88.9
1964.9	-88.871
1965	-88.855
1965.1	-88.84
1965.2	-88.816
1965.3	-88.791
1965.4	-88.766
1965.5	-88.729
1965.6	-88.694
1965.7	-88.673
1965.8	-88.641
1965.9	-88.603
1966	-88.576
1966.1	-88.556
1966.2	-88.529
1966.3	-88.489
1966.4	-88.437
1966.5	-88.391
1966.6	-88.355
1966.7	-88.324
1966.8	-88.292
1966.9	-88.258
1967	-88.217
1967.1	-88.171
1967.2	-88.117
1967.3	-88.058
1967.4	-87.996
1967.5	-87.939
1967.6	-87.888
1967.7	-87.842
1967.8	-87.798
1967.9	-87.753
1968	-87.708
1968.1	-87.664
1968.2	-87.619
1968.3	-87.568
1968.4	-87.508
1968.5	-87.444
1968.6	-87.377
1968.7	-87.309
1968.8	-87.241
1968.9	-87.173
1969	-87.101
1969.1	-87.029
1969.2	-86.958
1969.3	-86.888
1969.4	-86.809
1969.5	-86.731
1969.6	-86.655
1969.7	-86.58
1969.8	-86.505
1969.9	-86.432
1970	-86.361
1970.1	-86.291
1970.2	-86.224
1970.3	-86.162
1970.4	-86.101
1970.5	-86.041
1970.6	-85.984
1970.7	-85.927
1970.8	-85.867
1970.9	-85.804
1971	-85.733
1971.1	-85.656
1971.2	-85.575
1971.3	-85.501
1971.4	-85.442
1971.5	-85.392
1971.6	-85.348
1971.7	-85.308
1971.8	-85.264
1971.9	-85.211
1972	-85.147
1972.1	-85.081
1972.2	-85.025
1972.3	-84.981
1972.4	-84.953
1972.5	-84.926
1972.6	-84.891
1972.7	-84.842
1972.8	-84.793
1972.9	-84.741
1973	-84.694
1973.1	-84.657
1973.2	-84.629
1973.3	-84.603
1973.4	-84.577
1973.5	-84.554
1973.6	-84.534
1973.7	-84.507
1973.8	-84.485
1973.9	-84.469
1974	-84.444
1974.1	-84.417
1974.2	-84.403
1974.3	-84.388
1974.4	-84.372
1974.5	-84.353
1974.6	-84.342
1974.7	-84.338
1974.8	-84.333
1974.9	-84.325
1975	-84.309
1975.1	-84.287
1975.2	-84.267
1975.3	-84.255
1975.4	-84.256
1975.5	-84.262
1975.6	-84.267
1975.7	-84.271
1975.8	-84.273
1975.9	-84.27
1976	-84.263
1976.1	-84.251
1976.2	-84.232
1976.3	-84.214
1976.4	-84.199
1976.5	-84.186
1976.6	-84.174
1976.7	-84.167
1976.8	-84.163
1976.9	-84.16
1977	-84.159
1977.1	-84.161
1977.2	-84.165
1977.3	-84.167
1977.4	-84.17
1977.5	-84.174
1977.6	-84.177
1977.7	-84.178
1977.8	-84.176
1977.9	-84.177
1978	-84.18
1978.1	-84.184
1978.2	-84.188
1978.3	-84.184
1978.4	-84.175
1978.5	-84.166
1978.6	-84.158
1978.7	-84.151
1978.8	-84.139
1978.9	-84.119
1979	-84.095
1979.1	-84.067
1979.2	-84.039
1979.3	-84.011
1979.4	-83.985
1979.5	-83.966
1979.6	-83.953
1979.7	-83.939
1979.8	-83.925
1979.9	-83.911
1980	-83.89
1980.1	-83.859
1980.2	-83.825
1980.3	-83.79
1980.4	-83.754
1980.5	-83.724
1980.6	-83.7
1980.7	-83.672
1980.8	-83.633
1980.9	-83.59
1981	-83.55
1981.1	-83.511
1981.2	-83.473
1981.3	-83.43
1981.4	-83.378
1981.5	-83.323
1981.6	-83.276
1981.7	-83.237
1981.8	-83.186
1981.9	-83.133
1982	-83.091
1982.1	-83.044
1982.2	-82.994
1982.3	-82.948
1982.4	-82.898
1982.5	-82.836
1982.6	-82.771
1982.7	-82.717
1982.8	-82.668
1982.9	-82.613
1983	-82.552
1983.1	-82.486
1983.2	-82.427
1983.3	-82.375
1983.4	-82.323
1983.5	-82.27
1983.6	-82.213
1983.7	-82.153
1983.8	-82.088
1983.9	-82.018
1984	-81.946
1984.1	-81.875
1984.2	-81.808
1984.3	-81.751
1984.4	-81.704
1984.5	-81.661
1984.6	-81.617
1984.7	-81.577
1984.8	-81.538
1984.9	-81.5
1985	-81.464
1985.1	-81.424
1985.2	-81.381
1985.3	-81.344
1985.4	-81.315
1985.5	-81.286
1985.6	-81.258
1985.7	-81.231
1985.8	-81.201
1985.9	-81.172
1986	-81.143
1986.1	-81.111
1986.2	-81.081
1986.3	-81.061
1986.4	-81.051
1986.5	-81.043
1986.6	-81.033
1986.7	-81.023
1986.8	-81.012
1986.9	-81.004
1987	-80.996
1987.1	-80.987
1987.2	-80.972
1987.3	-80.955
1987.4	-80.94
1987.5	-80.925
1987.6	-80.907
1987.7	-80.896
1987.8	-80.894
1987.9	-80.896
1988	-80.902
1988.1	-80.91
1988.2	-80.914
1988.3	-80.915
1988.4	-80.912
1988.5	-80.909
1988.6	-80.911
1988.7	-80.918
1988.8	-80.932
1988.9	-80.947
1989	-80.951
1989.1	-80.946
1989.2	-80.941
1989.3	-80.945
1989.4	-80.955
1989.5	-80.97
1989.6	-80.987
1989.7	-80.999
1989.8	-81.002
1989.9	-80.999
1990	-81.005
1990.1	-81.013
1990.2	-81.015
1990.3	-81.022
1990.4	-81.035
1990.5	-81.039
1990.6	-81.045
1990.7	-81.057
1990.8	-81.059
1990.9	-81.057
1991	-81.068
1991.1	-81.084
1991.2	-81.097
1991.3	-81.096
1991.4	-81.086
1991.5	-81.083
1991.6	-81.088
1991.7	-81.1
1991.8	-81.113
1991.9	-81.123
1992	-81.127
1992.1	-81.121
1992.2	-81.111
1992.3	-81.1
1992.4	-81.088
1992.5	-81.081
1992.6	-81.08
1992.7	-81.083
1992.8	-81.087
1992.9	-81.092
1993	-81.099
1993.1	-81.106
1993.2	-81.107
1993.3	-81.104
1993.4	-81.092
1993.5	-81.075
1993.6	-81.055
1993.7	-81.035
1993.8	-81.016
1993.9	-80.996
1994	-80.974
1994.1	-80.952
1994.2	-80.928
1994.3	-80.896
1994.4	-80.855
1994.5	-80.816
1994.6	-80.78
1994.7	-80.743
1994.8	-80.711
1994.9	-80.679
1995	-80.648
1995.1	-80.62
1995.2	-80.593
1995.3	-80.563
1995.4	-80.526
1995.5	-80.489
1995.6	-80.455
1995.7	-80.422
1995.8	-80.388
1995.9	-80.358
1996	-80.328
1996.1	-80.292
1996.2	-80.248
1996.3	-80.193
1996.4	-80.13
1996.5	-80.07
1996.6	-80.02
1996.7	-79.979
1996.8	-79.943
1996.9	-79.904
1997	-79.858
1997.1	-79.803
1997.2	-79.742
1997.3	-79.688
1997.4	-79.646
1997.5	-79.609
1997.6	-79.571
1997.7	-79.526
1997.8	-79.475
1997.9	-79.423
1998	-79.375
1998.1	-79.333
1998.2	-79.292
1998.3	-79.251
1998.4	-79.211
1998.5	-79.177
1998.6	-79.149
1998.7	-79.108
1998.8	-79.07
1998.9	-79.041
1999	-79.004
1999.1	-78.963
1999.2	-78.934
1999.3	-78.909
1999.4	-78.884
1999.5	-78.856
1999.6	-78.836
1999.7	-78.826
1999.8	-78.814
1999.9	-78.796
2000	-78.771
2000.1	-78.739
2000.2	-78.708
2000.3	-78.693
2000.4	-78.698
2000.5	-78.709
2000.6	-78.722
2000.7	-78.734
2000.8	-78.74
2000.9	-78.741
2001	-78.743
2001.1	-78.743
2001.2	-78.737
2001.3	-78.729
2001.4	-78.723
2001.5	-78.715
2001.6	-78.71
2001.7	-78.708
2001.8	-78.708
2001.9	-78.712
2002	-78.718
2002.1	-78.725
2002.2	-78.735
2002.3	-78.752
2002.4	-78.782
2002.5	-78.814
2002.6	-78.845
2002.7	-78.878
2002.8	-78.911
2002.9	-78.94
2003	-78.966
2003.1	-78.993
2003.2	-79.02
2003.3	-79.024
2003.4	-78.986
2003.5	-78.941
2003.6	-78.893
2003.7	-78.841
2003.8	-78.792
2003.9	-78.746
2004	-78.703
2004.1	-78.667
2004.2	-78.639
2004.3	-78.591
2004.4	-78.51
2004.5	-78.43
2004.6	-78.352
2004.7	-78.274
2004.8	-78.188
2004.9	-78.095
2005	-78.003
2005.1	-77.919
2005.2	-77.844
2005.3	-77.781
2005.4	-77.732
2005.5	-77.682
2005.6	-77.62
2005.7	-77.547
2005.8	-77.479
2005.9	-77.424
2006	-77.375
2006.1	-77.329
2006.2	-77.278
2006.3	-77.221
2006.4	-77.161
2006.5	-77.095
2006.6	-77.023
2006.7	-76.96
2006.8	-76.902
2006.9	-76.833
2007	-76.766
2007.1	-76.708
2007.2	-76.64
2007.3	-76.579
2007.4	-76.532
2007.5	-76.473
2007.6	-76.409
2007.7	-76.353
2007.8	-76.305
2007.9	-76.254
2008	-76.194
2008.1	-76.126
2008.2	-76.066
2008.3	-76.013
2008.4	-75.966
2008.5	-75.918
2008.6	-75.868
2008.7	-75.813
2008.8	-75.753
2008.9	-75.69
2009	-75.624
2009.1	-75.558
2009.2	-75.498
2009.3	-75.446
2009.4	-75.4
2009.5	-75.357
2009.6	-75.318
2009.7	-75.277
2009.8	-75.234
2009.9	-75.186
2010	-75.137
2010.1	-75.087
2010.2	-75.036
2010.3	-74.986
2010.4	-74.932
2010.5	-74.871
2010.6	-74.81
2010.7	-74.752
2010.8	-74.695
2010.9	-74.634
2011	-74.573
2011.1	-74.51
2011.2	-74.449
2011.3	-74.39
2011.4	-74.335
2011.5	-74.282
2011.6	-74.231
2011.7	-74.181
2011.8	-74.131
2011.9	-74.081
2012	-74.034
2012.1	-73.992
2012.2	-73.957
2012.3	-73.921
2012.4	-73.886
2012.5	-73.849
2012.6	-73.812
2012.7	-73.772
2012.8	-73.73
2012.9	-73.683
2013	-73.631
2013.1	-73.574
2013.2	-73.521
2013.3	-73.473
2013.4	-73.434
2013.5	-73.4
2013.6	-73.369
2013.7	-73.332
2013.8	-73.285
2013.9	-73.232
2014	-73.182
2014.1	-73.143
2014.2	-73.114
2014.3	-73.086
2014.4	-73.053
2014.5	-73.016
2014.6	-72.981
2014.7	-72.95
2014.8	-72.92
2014.9	-72.887
2015	-72.844
2015.1	-72.8
2015.2	-72.767
2015.3	-72.725
2015.4	-72.683
2015.5	-72.649
2015.6	-72.609
2015.7	-72.569
2015.8	-72.54
2015.9	-72.511
2016	-72.474
2016.1	-72.428
2016.2	-72.39
2016.3	-72.363
2016.4	-72.338
2016.5	-72.307
2016.6	-72.266
2016.7	-72.222
2016.8	-72.177
2016.9	-72.138
2017	-72.112
2017.1	-72.091
2017.2	-72.07
2017.3	-72.045
2017.4	-72.018
2017.5	-71.987
2017.6	-71.95
2017.7	-71.911
2017.8	-71.87
2017.9	-71.827
2018	-71.786
2018.1	-71.747
2018.2	-71.711
2018.3	-71.677
2018.4	-71.647
2018.5	-71.623
2018.6	-71.599
2018.7	-71.576
2018.8	-71.555
2018.9	-71.534
2019	-71.515
2019.1	-71.497
2019.2	-71.479
2019.3	-71.461
2019.4	-71.442
2019.5	-71.42
2019.6	-71.399
2019.7	-71.379
2019.8	-71.359
2019.9	-71.337
2020	-71.314
2020.1	-71.292
2020.2	-71.267
2020.3	-71.242
2020.4	-71.21
2020.5	-71.176
2020.6	-71.14
2020.7	-71.099
2020.8	-71.062
2020.9	-71.031
2021	-71.006
2021.1	-70.988
2021.2	-70.974
2021.3	-70.961
2021.4	-70.947
2021.5	-70.929
2021.6	-70.905
2021.7	-70.875
2021.8	-70.842
2021.9	-70.814
2022	-70.795
2022.1	-70.785
2022.2	-70.777
2022.3	-70.761
2022.4	-70.731
2022.5	-70.7
2022.6	-70.673
2022.7	-70.655
2022.8	-70.643
2022.9	-70.631
2023	-70.615
2023.1	-70.594
2023.2	-70.566
2023.3	-70.542
2023.4	-70.528
2023.5	-70.505
2023.6	-70.48
2023.7	-70.467
2023.8	-70.448
2023.9	-70.428
2024	-70.414
2024.1	-70.394
2024.2	-70.367
2024.3	-70.346
2024.4	-70.337
2024.5	-70.325
2024.6	-70.303
2024.7	-70.275
2024.8	-70.251
2024.9	-70.237
2025	-70.228
2025.1	-70.221
2025.2	-70.209
2025.3	-70.191
2025.4	-70.168
2025.5	-70.141
2025.6	-70.114
2025.7	-70.092
2025.8	-70.076
2025.9	-70.068
2026	-70.06
2026.1	-70.051
2026.2	-70.045
2026.3	-70.04
2026.4	-70.032
2026.5	-70.021
2026.6	-70.006
2026.7	-69.99
2026.8	-69.974
2026.9	-69.953
2027	-69.93
2027.1	-69.908
2027.2	-69.884
2027.3	-69.859
2027.4	-69.836
2027.5	-69.811
2027.6	-69.787
2027.7	-69.764
2027.8	-69.742
2027.9	-69.721
2028	-69.698
2028.1	-69.678
2028.2	-69.657
2028.3	-69.635
2028.4	-69.613
2028.5	-69.594
2028.6	-69.58
2028.7	-69.568
2028.8	-69.56
2028.9	-69.554
2029	-69.549
2029.1	-69.544
2029.2	-69.543
2029.3	-69.543
2029.4	-69.541
2029.5	-69.537
2029.6	-69.528
2029.7	-69.507
2029.8	-69.482
2029.9	-69.461
2030	-69.445
2030.1	-69.439
2030.2	-69.439
2030.3	-69.439
2030.4	-69.435
2030.5	-69.42
2030.6	-69.397
2030.7	-69.381
2030.8	-69.372
2030.9	-69.371
2031	-69.374
2031.1	-69.376
2031.2	-69.372
2031.3	-69.369
2031.4	-69.37
2031.5	-69.367
2031.6	-69.357
2031.7	-69.343
2031.8	-69.335
2031.9	-69.329
2032	-69.316
2032.1	-69.309
2032.2	-69.304
2032.3	-69.288
2032.4	-69.277
2032.5	-69.277
2032.6	-69.268
2032.7	-69.25
2032.8	-69.237
2032.9	-69.239
2033	-69.242
2033.1	-69.239
2033.2	-69.231
2033.3	-69.216
2033.4	-69.193
2033.5	-69.177
2033.6	-69.172
2033.7	-69.174
2033.8	-69.178
2033.9	-69.18
2034	-69.177
2034.1	-69.17
2034.2	-69.159
2034.3	-69.146
2034.4	-69.133
2034.5	-69.119
2034.6	-69.105
2034.7	-69.091
2034.8	-69.076
2034.9	-69.063
2035	-69.056
2035.1	-69.052
2035.2	-69.05
2035.3	-69.052
2035.4	-69.056
2035.5	-69.058
2035.6	-69.061
2035.7	-69.065
2035.8	-69.069
2035.9	-69.072
2036	-69.076
2036.1	-69.081
2036.2	-69.083
2036.3	-69.082
2036.4	-69.081
2036.5	-69.079
2036.6	-69.079
2036.7	-69.078
2036.8	-69.074
2036.9	-69.064
2037	-69.049
2037.1	-69.033
2037.2	-69.015
2037.3	-68.997
2037.4	-68.983
2037.5	-68.974
2037.6	-68.97
2037.7	-68.97
2037.8	-68.975
2037.9	-68.982
2038	-68.988
2038.1	-68.987
2038.2	-68.981
2038.3	-68.966
2038.4	-68.95
2038.5	-68.942
2038.6	-68.947
2038.7	-68.954
2038.8	-68.96
2038.9	-68.962
2039	-68.951
2039.1	-68.935
2039.2	-68.927
2039.3	-68.928
2039.4	-68.935
2039.5	-68.945
2039.6	-68.952
2039.7	-68.953
2039.8	-68.945
2039.9	-68.932
2040	-68.927
2040.1	-68.929
2040.2	-68.923
2040.3	-68.915
2040.4	-68.915
2040.5	-68.909
2040.6	-68.901
2040.7	-68.903
2040.8	-68.905
2040.9	-68.897
2041	-68.893
2041.1	-68.899
2041.2	-68.904
2041.3	-68.901
2041.4	-68.892
2041.5	-68.879
2041.6	-68.873
2041.7	-68.877
2041.8	-68.883
2041.9	-68.886
2042	-68.888
2042.1	-68.888
2042.2	-68.883
2042.3	-68.874
2042.4	-68.861
2042.5	-68.848
2042.6	-68.839
2042.7	-68.834
2042.8	-68.835
2042.9	-68.839
2043	-68.845
2043.1	-68.851
2043.2	-68.858
2043.3	-68.862
2043.4	-68.866
2043.5	-68.872
2043.6	-68.877
2043.7	-68.878
2043.8	-68.878
2043.9	-68.878
2044	-68.875
2044.1	-68.871
2044.2	-68.868
2044.3	-68.868
2044.4	-68.863
2044.5	-68.857
2044.6	-68.854
2044.7	-68.851
2044.8	-68.85
2044.9	-68.851
2045	-68.857
2045.1	-68.863
2045.2	-68.869
2045.3	-68.875
2045.4	-68.882
2045.5	-68.887
2045.6	-68.892
2045.7	-68.898
2045.8	-68.897
2045.9	-68.891
2046	-68.879
2046.1	-68.864
2046.2	-68.85
2046.3	-68.842
2046.4	-68.841
2046.5	-68.845
2046.6	-68.857
2046.7	-68.868
2046.8	-68.872
2046.9	-68.865
2047	-68.85
2047.1	-68.838
2047.2	-68.835
2047.3	-68.842
2047.4	-68.85
2047.5	-68.85
2047.6	-68.84
2047.7	-68.827
2047.8	-68.813
2047.9	-68.8
2048	-68.787
2048.1	-68.778
2048.2	-68.781
2048.3	-68.789
2048.4	-68.791
2048.5	-68.789
2048.6	-68.794
2048.7	-68.797
2048.8	-68.796
2048.9	-68.802
2049	-68.807
2049.1	-68.8
2049.2	-68.795
2049.3	-68.8
2049.4	-68.801
2049.5	-68.793
2049.6	-68.78
2049.7	-68.774
2049.8	-68.776
2049.9	-68.78
2050	-68.782
2050.1	-68.781
2050.2	-68.772
2050.3	-68.762
2050.4	-68.754
2050.5	-68.75
2050.6	-68.751
2050.7	-68.758
2050.8	-68.769
2050.9	-68.781
2051	-68.795
2051.1	-68.806
2051.2	-68.814
2051.3	-68.814
2051.4	-68.804
2051.5	-68.792
2051.6	-68.78
2051.7	-68.766
2051.8	-68.751
2051.9	-68.732
2052	-68.714
2052.1	-68.696
2052.2	-68.68
2052.3	-68.672
2052.4	-68.677
2052.5	-68.685
2052.6	-68.689
2052.7	-68.691
2052.8	-68.692
2052.9	-68.692
2053	-68.694
2053.1	-68.699
2053.2	-68.703
2053.3	-68.66
2053.4	-68.552
2053.5	-68.445
2053.6	-68.349
2053.7	-68.261
2053.8	-68.184
2053.9	-68.111
2054	-68.041
2054.1	-67.973
2054.2	-67.906
2054.3	-67.8
2054.4	-67.643
2054.5	-67.478
2054.6	-67.315
2054.7	-67.157
2054.8	-67.003
2054.9	-66.861
2055	-66.732
2055.1	-66.608
2055.2	-66.485
2055.3	-66.373
2055.4	-66.272
2055.5	-66.171
2055.6	-66.075
2055.7	-65.984
2055.8	-65.896
2055.9	-65.808
2056	-65.713
2056.1	-65.609
2056.2	-65.5
2056.3	-65.387
2056.4	-65.278
2056.5	-65.18
2056.6	-65.08
2056.7	-64.97
2056.8	-64.862
2056.9	-64.759
2057	-64.646
2057.1	-64.534
2057.2	-64.432
2057.3	-64.321
2057.4	-64.211
2057.5	-64.112
2057.6	-64.012
2057.7	-63.898
2057.8	-63.78
2057.9	-63.672
2058	-63.573
2058.1	-63.474
2058.2	-63.369
2058.3	-63.251
2058.4	-63.115
2058.5	-62.977
2058.6	-62.846
2058.7	-62.727
2058.8	-62.613
2058.9	-62.499
2059	-62.383
2059.1	-62.262
2059.2	-62.139
2059.3	-62.008
2059.4	-61.864
2059.5	-61.715
2059.6	-61.564
2059.7	-61.415
2059.8	-61.269
2059.9	-61.125
2060	-60.985
2060.1	-60.845
2060.2	-60.707
2060.3	-60.566
2060.4	-60.417
2060.5	-60.267
2060.6	-60.119
2060.7	-59.973
2060.8	-59.826
2060.9	-59.677
2061	-59.526
2061.1	-59.375
2061.2	-59.223
2061.3	-59.067
2061.4	-58.907
2061.5	-58.744
2061.6	-58.579
2061.7	-58.412
2061.8	-58.242
2061.9	-58.069
2062	-57.89
2062.1	-57.707
2062.2	-57.522
2062.3	-57.33
2062.4	-57.134
2062.5	-56.939
2062.6	-56.746
2062.7	-56.553
2062.8	-56.361
2062.9	-56.172
2063	-55.983
2063.1	-55.79
2063.2	-55.588
2063.3	-55.372
2063.4	-55.146
2063.5	-54.917
2063.6	-54.692
2063.7	-54.472
2063.8	-54.253
2063.9	-54.026
2064	-53.785
2064.1	-53.525
2064.2	-53.263
2064.3	-53.006
2064.4	-52.751
2064.5	-52.49
2064.6	-52.219
2064.7	-51.938
2064.8	-51.641
2064.9	-51.334
2065	-51.022
2065.1	-50.708
2065.2	-50.376
2065.3	-50.03
2065.4	-49.684
2065.5	-49.32
2065.6	-48.932
2065.7	-48.534
2065.8	-48.123
2065.9	-47.683
2066	-47.213
2066.1	-46.719
2066.2	-46.202
2066.3	-45.659
2066.4	-45.076
2066.5	-44.439
2066.6	-43.734
2066.7	-42.95
2066.8	-42.077
2066.9	-41.093
2067	-39.966
2067.1	-38.655
2067.2	-37.105
2067.3	-35.26
2067.4	-33.05
2067.5	-30.398
2067.6	-27.231
2067.7	-23.474
2067.8	-19.04
2067.9	-13.814
2068	-7.6522
2068.1	-0.46661
2068.2	7.2375
2068.3	13.157
2068.4	15.93
2068.5	16.371
2068.6	15.519
2068.7	13.987
2068.8	12.092
2068.9	10.055
2069	8.0727
2069.1	6.2709
2069.2	4.6467
2069.3	3.1116
2069.4	1.5747
2069.5	-0.055142
2069.6	-1.8461
2069.7	-3.8596
2069.8	-6.1352
2069.9	-8.6907
2070	-11.508
2070.1	-14.525
2070.2	-17.635
2070.3	-20.698
2070.4	-23.58
2070.5	-26.202
2070.6	-28.55
2070.7	-30.671
2070.8	-32.627
2070.9	-34.483
2071	-36.274
2071.1	-38.013
2071.2	-39.688
2071.3	-41.263
2071.4	-42.708
2071.5	-44.012
2071.6	-45.186
2071.7	-46.251
2071.8	-47.224
2071.9	-48.12
2072	-48.944
2072.1	-49.705
2072.2	-50.408
2072.3	-51.057
2072.4	-51.666
2072.5	-52.24
2072.6	-52.77
2072.7	-53.253
2072.8	-53.696
2072.9	-54.102
2073	-54.473
2073.1	-54.809
2073.2	-55.106
2073.3	-55.361
2073.4	-55.59
2073.5	-55.798
2073.6	-55.97
2073.7	-56.121
2073.8	-56.255
2073.9	-56.356
2074	-56.436
2074.1	-56.504
2074.2	-56.55
2074.3	-56.563
2074.4	-56.56
2074.5	-56.554
2074.6	-56.538
2074.7	-56.505
2074.8	-56.454
2074.9	-56.39
2075	-56.316
2075.1	-56.239
2075.2	-56.164
2075.3	-56.083
2075.4	-55.992
2075.5	-55.891
2075.6	-55.785
2075.7	-55.673
2075.8	-55.555
2075.9	-55.433
2076	-55.31
2076.1	-55.182
2076.2	-55.056
2076.3	-54.932
2076.4	-54.808
2076.5	-54.684
2076.6	-54.563
2076.7	-54.447
2076.8	-54.333
2076.9	-54.221
2077	-54.111
2077.1	-54.002
2077.2	-53.893
2077.3	-53.785
2077.4	-53.679
2077.5	-53.574
2077.6	-53.468
2077.7	-53.363
2077.8	-53.262
2077.9	-53.16
2078	-53.055
2078.1	-52.953
2078.2	-52.854
2078.3	-52.757
2078.4	-52.663
2078.5	-52.569
2078.6	-52.474
2078.7	-52.378
2078.8	-52.288
2078.9	-52.205
2079	-52.129
2079.1	-52.057
2079.2	-51.987
2079.3	-51.922
2079.4	-51.858
2079.5	-51.789
2079.6	-51.716
2079.7	-51.637
2079.8	-51.559
2079.9	-51.491
2080	-51.432
2080.1	-51.376
2080.2	-51.319
2080.3	-51.263
2080.4	-51.205
2080.5	-51.147
2080.6	-51.097
2080.7	-51.055
2080.8	-51.012
2080.9	-50.961
2081	-50.904
2081.1	-50.847
2081.2	-50.791
2081.3	-50.742
2081.4	-50.705
2081.5	-50.673
2081.6	-50.65
2081.7	-50.628
2081.8	-50.595
2081.9	-50.558
2082	-50.53
2082.1	-50.497
2082.2	-50.462
2082.3	-50.441
2082.4	-50.429
2082.5	-50.408
2082.6	-50.383
2082.7	-50.368
2082.8	-50.36
2082.9	-50.346
2083	-50.322
2083.1	-50.298
2083.2	-50.276
2083.3	-50.26
2083.4	-50.257
2083.5	-50.258
2083.6	-50.257
2083.7	-50.256
2083.8	-50.253
2083.9	-50.251
2084	-50.247
2084.1	-50.24
2084.2	-50.234
2084.3	-50.227
2084.4	-50.215
2084.5	-50.207
2084.6	-50.2
2084.7	-50.196
2084.8	-50.196
2084.9	-50.198
2085	-50.2
2085.1	-50.205
2085.2	-50.213
2085.3	-50.215
2085.4	-50.21
2085.5	-50.206
2085.6	-50.205
2085.7	-50.21
2085.8	-50.22
2085.9	-50.229
2086	-50.24
2086.1	-50.251
2086.2	-50.263
2086.3	-50.27
2086.4	-50.273
2086.5	-50.282
2086.6	-50.296
2086.7	-50.316
2086.8	-50.337
2086.9	-50.359
2087	-50.383
2087.1	-50.409
2087.2	-50.433
2087.3	-50.442
2087.4	-50.443
2087.5	-50.445
2087.6	-50.455
2087.7	-50.474
2087.8	-50.501
2087.9	-50.532
2088	-50.564
2088.1	-50.591
2088.2	-50.609
2088.3	-50.619
2088.4	-50.634
2088.5	-50.661
2088.6	-50.694
2088.7	-50.726
2088.8	-50.75
2088.9	-50.767
2089	-50.789
2089.1	-50.825
2089.2	-50.866
2089.3	-50.898
2089.4	-50.919
2089.5	-50.936
2089.6	-50.958
2089.7	-50.987
2089.8	-51.026
2089.9	-51.071
2090	-51.11
2090.1	-51.137
2090.2	-51.167
2090.3	-51.206
2090.4	-51.24
2090.5	-51.271
2090.6	-51.309
2090.7	-51.354
2090.8	-51.392
2090.9	-51.421
2091	-51.451
2091.1	-51.492
2091.2	-51.539
2091.3	-51.588
2091.4	-51.638
2091.5	-51.683
2091.6	-51.723
2091.7	-51.76
2091.8	-51.797
2091.9	-51.831
2092	-51.865
2092.1	-51.903
2092.2	-51.944
2092.3	-51.991
2092.4	-52.041
2092.5	-52.094
2092.6	-52.148
2092.7	-52.201
2092.8	-52.254
2092.9	-52.307
2093	-52.359
2093.1	-52.409
2093.2	-52.458
2093.3	-52.511
2093.4	-52.57
2093.5	-52.629
2093.6	-52.683
2093.7	-52.738
2093.8	-52.793
2093.9	-52.846
2094	-52.898
2094.1	-52.947
2094.2	-53
2094.3	-53.061
2094.4	-53.127
2094.5	-53.191
2094.6	-53.252
2094.7	-53.309
2094.8	-53.363
2094.9	-53.414
2095	-53.464
2095.1	-53.511
2095.2	-53.553
2095.3	-53.603
2095.4	-53.659
2095.5	-53.715
2095.6	-53.774
2095.7	-53.835
2095.8	-53.896
2095.9	-53.96
2096	-54.024
2096.1	-54.084
2096.2	-54.141
2096.3	-54.197
2096.4	-54.249
2096.5	-54.299
2096.6	-54.351
2096.7	-54.409
2096.8	-54.472
2096.9	-54.536
2097	-54.595
2097.1	-54.642
2097.2	-54.682
2097.3	-54.729
2097.4	-54.789
2097.5	-54.851
2097.6	-54.909
2097.7	-54.96
2097.8	-55.007
2097.9	-55.052
2098	-55.102
2098.1	-55.156
2098.2	-55.208
2098.3	-55.244
2098.4	-55.266
2098.5	-55.299
2098.6	-55.339
2098.7	-55.369
2098.8	-55.402
2098.9	-55.44
2099	-55.467
2099.1	-55.497
2099.2	-55.535
2099.3	-55.564
2099.4	-55.578
2099.5	-55.59
2099.6	-55.613
2099.7	-55.642
2099.8	-55.669
2099.9	-55.691
2100	-55.709
2100.1	-55.721
2100.2	-55.731
2100.3	-55.732
2100.4	-55.725
2100.5	-55.728
2100.6	-55.735
2100.7	-55.742
2100.8	-55.746
2100.9	-55.746
2101	-55.745
2101.1	-55.74
2101.2	-55.735
2101.3	-55.731
2101.4	-55.723
2101.5	-55.713
2101.6	-55.701
2101.7	-55.689
2101.8	-55.676
2101.9	-55.66
2102	-55.646
2102.1	-55.633
2102.2	-55.62
2102.3	-55.59
2102.4	-55.539
2102.5	-55.491
2102.6	-55.449
2102.7	-55.409
2102.8	-55.37
2102.9	-55.329
2103	-55.289
2103.1	-55.25
2103.2	-55.211
2103.3	-55.23
2103.4	-55.31
2103.5	-55.385
2103.6	-55.448
2103.7	-55.497
2103.8	-55.538
2103.9	-55.572
2104	-55.598
2104.1	-55.618
2104.2	-55.633
2104.3	-55.696
2104.4	-55.815
2104.5	-55.925
2104.6	-56.025
2104.7	-56.118
2104.8	-56.21
2104.9	-56.3
2105	-56.384
2105.1	-56.456
2105.2	-56.519
2105.3	-56.574
2105.4	-56.631
2105.5	-56.698
2105.6	-56.769
2105.7	-56.838
2105.8	-56.898
2105.9	-56.951
2106	-57.007
2106.1	-57.07
2106.2	-57.136
2106.3	-57.208
2106.4	-57.286
2106.5	-57.366
2106.6	-57.455
2106.7	-57.543
2106.8	-57.62
2106.9	-57.701
2107	-57.789
2107.1	-57.865
2107.2	-57.94
2107.3	-58.022
2107.4	-58.092
2107.5	-58.157
2107.6	-58.233
2107.7	-58.314
2107.8	-58.388
2107.9	-58.457
2108	-58.525
2108.1	-58.601
2108.2	-58.687
2108.3	-58.772
2108.4	-58.846
2108.5	-58.916
2108.6	-58.982
2108.7	-59.047
2108.8	-59.111
2108.9	-59.178
2109	-59.249
2109.1	-59.327
2109.2	-59.41
2109.3	-59.487
2109.4	-59.552
2109.5	-59.617
2109.6	-59.683
2109.7	-59.748
2109.8	-59.811
2109.9	-59.872
2110	-59.931
2110.1	-59.991
2110.2	-60.049
2110.3	-60.1
2110.4	-60.145
2110.5	-60.187
2110.6	-60.233
2110.7	-60.281
2110.8	-60.33
2110.9	-60.377
2111	-60.423
2111.1	-60.47
2111.2	-60.519
2111.3	-60.563
2111.4	-60.605
2111.5	-60.647
2111.6	-60.69
2111.7	-60.734
2111.8	-60.777
2111.9	-60.82
2112	-60.868
2112.1	-60.92
2112.2	-60.971
2112.3	-61.025
2112.4	-61.076
2112.5	-61.127
2112.6	-61.176
2112.7	-61.221
2112.8	-61.263
2112.9	-61.299
2113	-61.328
2113.1	-61.357
2113.2	-61.391
2113.3	-61.431
2113.4	-61.479
2113.5	-61.53
2113.6	-61.578
2113.7	-61.615
2113.8	-61.641
2113.9	-61.668
2114	-61.703
2114.1	-61.747
2114.2	-61.794
2114.3	-61.838
2114.4	-61.88
2114.5	-61.915
2114.6	-61.949
2114.7	-61.984
2114.8	-62.025
2114.9	-62.068
2115	-62.103
2115.1	-62.134
2115.2	-62.17
2115.3	-62.21
2115.4	-62.244
2115.5	-62.286
2115.6	-62.332
2115.7	-62.367
2115.8	-62.405
2115.9	-62.454
2116	-62.497
2116.1	-62.526
2116.2	-62.553
2116.3	-62.594
2116.4	-62.651
2116.5	-62.708
2116.6	-62.759
2116.7	-62.8
2116.8	-62.831
2116.9	-62.861
2117	-62.895
2117.1	-62.935
2117.2	-62.98
2117.3	-63.034
2117.4	-63.097
2117.5	-63.158
2117.6	-63.216
2117.7	-63.272
2117.8	-63.327
2117.9	-63.379
2118	-63.428
2118.1	-63.471
2118.2	-63.51
2118.3	-63.556
2118.4	-63.607
2118.5	-63.658
2118.6	-63.708
2118.7	-63.756
2118.8	-63.803
2118.9	-63.848
2119	-63.895
2119.1	-63.942
2119.2	-63.99
2119.3	-64.042
2119.4	-64.098
2119.5	-64.154
2119.6	-64.208
2119.7	-64.26
2119.8	-64.311
2119.9	-64.361
2120	-64.413
2120.1	-64.468
2120.2	-64.524
2120.3	-64.58
2120.4	-64.636
2120.5	-64.696
2120.6	-64.758
2120.7	-64.823
2120.8	-64.889
2120.9	-64.954
2121	-65.015
2121.1	-65.072
2121.2	-65.123
2121.3	-65.16
2121.4	-65.192
2121.5	-65.23
2121.6	-65.276
2121.7	-65.328
2121.8	-65.384
2121.9	-65.441
2122	-65.487
2122.1	-65.522
2122.2	-65.558
2122.3	-65.596
2122.4	-65.631
2122.5	-65.67
2122.6	-65.708
2122.7	-65.736
2122.8	-65.759
2122.9	-65.782
2123	-65.808
2123.1	-65.843
2123.2	-65.885
2123.3	-65.913
2123.4	-65.926
2123.5	-65.944
2123.6	-65.968
2123.7	-65.982
2123.8	-65.999
2123.9	-66.025
2124	-66.041
2124.1	-66.057
2124.2	-66.083
2124.3	-66.103
2124.4	-66.107
2124.5	-66.105
2124.6	-66.112
2124.7	-66.126
2124.8	-66.144
2124.9	-66.16
2125	-66.17
2125.1	-66.174
2125.2	-66.174
2125.3	-66.174
2125.4	-66.176
2125.5	-66.181
2125.6	-66.192
2125.7	-66.207
2125.8	-66.22
2125.9	-66.231
2126	-66.238
2126.1	-66.24
2126.2	-66.242
2126.3	-66.242
2126.4	-66.237
2126.5	-66.228
2126.6	-66.217
2126.7	-66.205
2126.8	-66.194
2126.9	-66.185
2127	-66.178
2127.1	-66.171
2127.2	-66.166
2127.3	-66.164
2127.4	-66.163
2127.5	-66.161
2127.6	-66.159
2127.7	-66.157
2127.8	-66.156
2127.9	-66.156
2128	-66.156
2128.1	-66.153
2128.2	-66.147
2128.3	-66.142
2128.4	-66.141
2128.5	-66.136
2128.6	-66.13
2128.7	-66.126
2128.8	-66.121
2128.9	-66.119
2129	-66.123
2129.1	-66.131
2129.2	-66.138
2129.3	-66.156
2129.4	-66.181
2129.5	-66.2
2129.6	-66.215
2129.7	-66.223
2129.8	-66.222
2129.9	-66.22
2130	-66.223
2130.1	-66.232
2130.2	-66.249
2130.3	-66.271
2130.4	-66.298
2130.5	-66.318
2130.6	-66.327
2130.7	-66.339
2130.8	-66.362
2130.9	-66.388
2131	-66.414
2131.1	-66.438
2131.2	-66.458
2131.3	-66.485
2131.4	-66.524
2131.5	-66.562
2131.6	-66.588
2131.7	-66.607
2131.8	-66.632
2131.9	-66.659
2132	-66.681
2132.1	-66.707
2132.2	-66.734
2132.3	-66.758
2132.4	-66.795
2132.5	-66.839
2132.6	-66.872
2132.7	-66.896
2132.8	-66.928
2132.9	-66.968
2133	-67.012
2133.1	-67.05
2133.2	-67.078
2133.3	-67.101
2133.4	-67.127
2133.5	-67.161
2133.6	-67.204
2133.7	-67.251
2133.8	-67.297
2133.9	-67.338
2134	-67.374
2134.1	-67.407
2134.2	-67.437
2134.3	-67.46
2134.4	-67.476
2134.5	-67.494
2134.6	-67.514
2134.7	-67.537
2134.8	-67.564
2134.9	-67.598
2135	-67.635
2135.1	-67.673
2135.2	-67.71
2135.3	-67.744
2135.4	-67.769
2135.5	-67.793
2135.6	-67.817
2135.7	-67.843
2135.8	-67.87
2135.9	-67.897
2136	-67.921
2136.1	-67.947
2136.2	-67.973
2136.3	-67.989
2136.4	-67.996
2136.5	-68.002
2136.6	-68.012
2136.7	-68.022
2136.8	-68.029
2136.9	-68.034
2137	-68.038
2137.1	-68.04
2137.2	-68.038
2137.3	-68.022
2137.4	-67.997
2137.5	-67.976
2137.6	-67.958
2137.7	-67.946
2137.8	-67.94
2137.9	-67.939
2138	-67.941
2138.1	-67.942
2138.2	-67.94
2138.3	-67.925
2138.4	-67.897
2138.5	-67.868
2138.6	-67.847
2138.7	-67.837
2138.8	-67.83
2138.9	-67.824
2139	-67.812
2139.1	-67.788
2139.2	-67.761
2139.3	-67.736
2139.4	-67.718
2139.5	-67.705
2139.6	-67.692
2139.7	-67.675
2139.8	-67.648
2139.9	-67.619
2140	-67.6
2140.1	-67.585
2140.2	-67.56
2140.3	-67.542
2140.4	-67.529
2140.5	-67.502
2140.6	-67.48
2140.7	-67.467
2140.8	-67.446
2140.9	-67.419
2141	-67.4
2141.1	-67.389
2141.2	-67.374
2141.3	-67.351
2141.4	-67.327
2141.5	-67.305
2141.6	-67.287
2141.7	-67.277
2141.8	-67.269
2141.9	-67.259
2142	-67.246
2142.1	-67.229
2142.2	-67.207
2142.3	-67.185
2142.4	-67.165
2142.5	-67.147
2142.6	-67.13
2142.7	-67.118
2142.8	-67.112
2142.9	-67.111
2143	-67.114
2143.1	-67.113
2143.2	-67.106
2143.3	-67.103
2143.4	-67.107
2143.5	-67.111
2143.6	-67.117
2143.7	-67.124
2143.8	-67.125
2143.9	-67.122
2144	-67.117
2144.1	-67.113
2144.2	-67.111
2144.3	-67.117
2144.4	-67.129
2144.5	-67.139
2144.6	-67.15
2144.7	-67.16
2144.8	-67.171
2144.9	-67.185
2145	-67.2
2145.1	-67.215
2145.2	-67.229
2145.3	-67.251
2145.4	-67.28
2145.5	-67.309
2145.6	-67.337
2145.7	-67.363
2145.8	-67.382
2145.9	-67.392
2146	-67.401
2146.1	-67.408
2146.2	-67.417
2146.3	-67.439
2146.4	-67.474
2146.5	-67.514
2146.6	-67.555
2146.7	-67.59
2146.8	-67.615
2146.9	-67.632
2147	-67.65
2147.1	-67.676
2147.2	-67.711
2147.3	-67.751
2147.4	-67.785
2147.5	-67.808
2147.6	-67.824
2147.7	-67.844
2147.8	-67.867
2147.9	-67.894
2148	-67.918
2148.1	-67.935
2148.2	-67.958
2148.3	-67.985
2148.4	-68.006
2148.5	-68.022
2148.6	-68.044
2148.7	-68.07
2148.8	-68.084
2148.9	-68.104
2149	-68.128
2149.1	-68.143
2149.2	-68.16
2149.3	-68.18
2149.4	-68.194
2149.5	-68.199
2149.6	-68.194
2149.7	-68.19
2149.8	-68.198
2149.9	-68.214
2150	-68.231
2150.1	-68.245
2150.2	-68.256
2150.3	-68.251
2150.4	-68.228
2150.5	-68.202
2150.6	-68.18
2150.7	-68.166
2150.8	-68.161
2150.9	-68.162
2151	-68.164
2151.1	-68.169
2151.2	-68.174
2151.3	-68.17
2151.4	-68.155
2151.5	-68.139
2151.6	-68.125
2151.7	-68.109
2151.8	-68.09
2151.9	-68.068
2152	-68.047
2152.1	-68.025
2152.2	-68.002
2152.3	-67.974
2152.4	-67.936
2152.5	-67.898
2152.6	-67.861
2152.7	-67.826
2152.8	-67.793
2152.9	-67.76
2153	-67.727
2153.1	-67.697
2153.2	-67.668
2153.3	-67.65
2153.4	-67.649
2153.5	-67.652
2153.6	-67.655
2153.7	-67.657
2153.8	-67.659
2153.9	-67.662
2154	-67.664
2154.1	-67.666
2154.2	-67.668
2154.3	-67.674
2154.4	-67.685
2154.5	-67.692
2154.6	-67.694
2154.7	-67.693
2154.8	-67.698
2154.9	-67.712
2155	-67.734
2155.1	-67.757
2155.2	-67.775
2155.3	-67.78
2155.4	-67.773
2155.5	-67.767
2155.6	-67.772
2155.7	-67.784
2155.8	-67.798
2155.9	-67.806
2156	-67.802
2156.1	-67.791
2156.2	-67.781
2156.3	-67.774
2156.4	-67.778
2156.5	-67.794
2156.6	-67.812
2156.7	-67.817
2156.8	-67.819
2156.9	-67.83
2157	-67.837
2157.1	-67.84
2157.2	-67.849
2157.3	-67.854
2157.4	-67.852
2157.5	-67.855
2157.6	-67.865
2157.7	-67.872
2157.8	-67.87
2157.9	-67.867
2158	-67.871
2158.1	-67.883
2158.2	-67.895
2158.3	-67.905
2158.4	-67.911
2158.5	-67.911
2158.6	-67.908
2158.7	-67.906
2158.8	-67.909
2158.9	-67.919
2159	-67.933
2159.1	-67.946
2159.2	-67.963
2159.3	-67.981
2159.4	-67.992
2159.5	-67.999
2159.6	-68.004
2159.7	-68.005
2159.8	-68.005
2159.9	-68.003
2160	-68.001
2160.1	-67.996
2160.2	-67.989
2160.3	-67.984
2160.4	-67.979
2160.5	-67.973
2160.6	-67.969
2160.7	-67.968
2160.8	-67.967
2160.9	-67.964
2161	-67.961
2161.1	-67.959
2161.2	-67.954
2161.3	-67.95
2161.4	-67.947
2161.5	-67.945
2161.6	-67.944
2161.7	-67.943
2161.8	-67.942
2161.9	-67.941
2162	-67.944
2162.1	-67.954
2162.2	-67.964
2162.3	-67.975
2162.4	-67.991
2162.5	-68.007
2162.6	-68.022
2162.7	-68.034
2162.8	-68.044
2162.9	-68.044
2163	-68.036
2163.1	-68.031
2163.2	-68.034
2163.3	-68.042
2163.4	-68.056
2163.5	-68.073
2163.6	-68.084
2163.7	-68.084
2163.8	-68.077
2163.9	-68.074
2164	-68.081
2164.1	-68.096
2164.2	-68.11
2164.3	-68.117
2164.4	-68.117
2164.5	-68.117
2164.6	-68.117
2164.7	-68.122
2164.8	-68.13
2164.9	-68.14
2165	-68.143
2165.1	-68.14
2165.2	-68.148
2165.3	-68.155
2165.4	-68.155
2165.5	-68.159
2165.6	-68.163
2165.7	-68.163
2165.8	-68.169
2165.9	-68.183
2166	-68.189
2166.1	-68.186
2166.2	-68.185
2166.3	-68.193
2166.4	-68.207
2166.5	-68.218
2166.6	-68.224
2166.7	-68.22
2166.8	-68.211
2166.9	-68.207
2167	-68.21
2167.1	-68.219
2167.2	-68.233
2167.3	-68.247
2167.4	-68.261
2167.5	-68.273
2167.6	-68.279
2167.7	-68.281
2167.8	-68.281
2167.9	-68.276
2168	-68.267
2168.1	-68.259
2168.2	-68.256
2168.3	-68.254
2168.4	-68.252
2168.5	-68.252
2168.6	-68.256
2168.7	-68.265
2168.8	-68.276
2168.9	-68.288
2169	-68.298
2169.1	-68.309
2169.2	-68.319
2169.3	-68.329
2169.4	-68.34
2169.5	-68.352
2169.6	-68.364
2169.7	-68.375
2169.8	-68.383
2169.9	-68.391
2170	-68.398
2170.1	-68.403
2170.2	-68.405
2170.3	-68.402
2170.4	-68.395
2170.5	-68.387
2170.6	-68.379
2170.7	-68.373
2170.8	-68.37
2170.9	-68.372
2171	-68.377
2171.1	-68.386
2171.2	-68.398
2171.3	-68.414
2171.4	-68.428
2171.5	-68.439
2171.6	-68.44
2171.7	-68.43
2171.8	-68.422
2171.9	-68.423
2172	-68.435
2172.1	-68.451
2172.2	-68.466
2172.3	-68.472
2172.4	-68.464
2172.5	-68.455
2172.6	-68.456
2172.7	-68.463
2172.8	-68.474
2172.9	-68.487
2173	-68.495
2173.1	-68.495
2173.2	-68.488
2173.3	-68.487
2173.4	-68.497
2173.5	-68.499
2173.6	-68.496
2173.7	-68.501
2173.8	-68.503
2173.9	-68.502
2174	-68.509
2174.1	-68.517
2174.2	-68.515
2174.3	-68.515
2174.4	-68.524
2174.5	-68.533
2174.6	-68.536
2174.7	-68.531
2174.8	-68.524
2174.9	-68.524
2175	-68.534
2175.1	-68.546
2175.2	-68.556
2175.3	-68.562
2175.4	-68.565
2175.5	-68.561
2175.6	-68.553
2175.7	-68.544
2175.8	-68.537
2175.9	-68.535
2176	-68.539
2176.1	-68.546
2176.2	-68.556
2176.3	-68.567
2176.4	-68.578
2176.5	-68.587
2176.6	-68.594
2176.7	-68.601
2176.8	-68.608
2176.9	-68.613
2177	-68.615
2177.1	-68.615
2177.2	-68.616
2177.3	-68.616
2177.4	-68.614
2177.5	-68.612
2177.6	-68.61
2177.7	-68.606
2177.8	-68.6
2177.9	-68.596
2178	-68.595
2178.1	-68.597
2178.2	-68.598
2178.3	-68.601
2178.4	-68.602
2178.5	-68.603
2178.6	-68.609
2178.7	-68.618
2178.8	-68.631
2178.9	-68.643
2179	-68.654
2179.1	-68.663
2179.2	-68.667
2179.3	-68.664
2179.4	-68.657
2179.5	-68.649
2179.6	-68.642
2179.7	-68.637
2179.8	-68.637
2179.9	-68.644
2180	-68.652
2180.1	-68.662
2180.2	-68.669
2180.3	-68.667
2180.4	-68.66
2180.5	-68.655
2180.6	-68.656
2180.7	-68.663
2180.8	-68.673
2180.9	-68.676
2181	-68.671
2181.1	-68.662
2181.2	-68.653
2181.3	-68.647
2181.4	-68.643
2181.5	-68.643
2181.6	-68.65
2181.7	-68.652
2181.8	-68.65
2181.9	-68.653
2182	-68.655
2182.1	-68.651
2182.2	-68.652
2182.3	-68.655
2182.4	-68.65
2182.5	-68.648
2182.6	-68.658
2182.7	-68.662
2182.8	-68.657
2182.9	-68.649
2183	-68.648
2183.1	-68.658
2183.2	-68.67
2183.3	-68.675
2183.4	-68.672
2183.5	-68.663
2183.6	-68.649
2183.7	-68.641
2183.8	-68.642
2183.9	-68.65
2184	-68.66
2184.1	-68.668
2184.2	-68.675
2184.3	-68.682
2184.4	-68.685
2184.5	-68.685
2184.6	-68.683
2184.7	-68.68
2184.8	-68.674
2184.9	-68.666
2185	-68.655
2185.1	-68.645
2185.2	-68.636
2185.3	-68.63
2185.4	-68.627
2185.5	-68.625
2185.6	-68.623
2185.7	-68.621
2185.8	-68.626
2185.9	-68.63
2186	-68.63
2186.1	-68.633
2186.2	-68.636
2186.3	-68.636
2186.4	-68.634
2186.5	-68.63
2186.6	-68.627
2186.7	-68.621
2186.8	-68.612
2186.9	-68.604
2187	-68.595
2187.1	-68.583
2187.2	-68.573
2187.3	-68.568
2187.4	-68.567
2187.5	-68.571
2187.6	-68.579
2187.7	-68.59
2187.8	-68.602
2187.9	-68.611
2188	-68.617
2188.1	-68.614
2188.2	-68.603
2188.3	-68.589
2188.4	-68.581
2188.5	-68.584
2188.6	-68.594
2188.7	-68.607
2188.8	-68.617
2188.9	-68.615
2189	-68.605
2189.1	-68.599
2189.2	-68.602
2189.3	-68.613
2189.4	-68.624
2189.5	-68.632
2189.6	-68.64
2189.7	-68.648
2189.8	-68.652
2189.9	-68.646
2190	-68.641
2190.1	-68.645
2190.2	-68.643
2190.3	-68.637
2190.4	-68.641
2190.5	-68.642
2190.6	-68.635
2190.7	-68.635
2190.8	-68.64
2190.9	-68.634
2191	-68.626
2191.1	-68.628
2191.2	-68.637
2191.3	-68.643
2191.4	-68.642
2191.5	-68.632
2191.6	-68.622
2191.7	-68.619
2191.8	-68.626
2191.9	-68.638
2192	-68.649
2192.1	-68.658
2192.2	-68.664
2192.3	-68.663
2192.4	-68.658
2192.5	-68.65
2192.6	-68.638
2192.7	-68.627
2192.8	-68.62
2192.9	-68.615
2193	-68.61
2193.1	-68.611
2193.2	-68.618
2193.3	-68.624
2193.4	-68.632
2193.5	-68.644
2193.6	-68.654
2193.7	-68.663
2193.8	-68.67
2193.9	-68.679
2194	-68.688
2194.1	-68.696
2194.2	-68.705
2194.3	-68.712
2194.4	-68.72
2194.5	-68.727
2194.6	-68.731
2194.7	-68.738
2194.8	-68.748
2194.9	-68.757
2195	-68.764
2195.1	-68.771
2195.2	-68.778
2195.3	-68.785
2195.4	-68.789
2195.5	-68.79
2195.6	-68.785
2195.7	-68.775
2195.8	-68.762
2195.9	-68.749
2196	-68.74
2196.1	-68.736
2196.2	-68.738
2196.3	-68.747
2196.4	-68.757
2196.5	-68.767
2196.6	-68.773
2196.7	-68.768
2196.8	-68.756
2196.9	-68.746
2197	-68.744
2197.1	-68.749
2197.2	-68.758
2197.3	-68.765
2197.4	-68.762
2197.5	-68.751
2197.6	-68.744
2197.7	-68.745
2197.8	-68.75
2197.9	-68.758
2198	-68.762
2198.1	-68.759
2198.2	-68.75
2198.3	-68.748
2198.4	-68.756
2198.5	-68.756
2198.6	-68.753
2198.7	-68.757
2198.8	-68.754
2198.9	-68.747
2199	-68.749
2199.1	-68.755
2199.2	-68.749
2199.3	-68.744
2199.4	-68.752
2199.5	-68.761
2199.6	-68.761
2199.7	-68.753
2199.8	-68.743
2199.9	-68.741
2200	-68.747
2200.2	-68.759
2200.3	-68.768
2200.4	-68.768
2200.5	-68.762
2200.6	-68.752
2200.7	-68.738
2200.8	-68.723
2200.9	-68.713
2201	-68.711
2201.1	-68.714
2201.2	-68.719
2201.3	-68.725
2201.4	-68.733
2201.5	-68.744
2201.6	-68.756
2201.7	-68.766
2201.8	-68.772
2201.9	-68.772
2202	-68.771
2202.1	-68.77
2202.2	-68.766
2202.3	-68.76
2202.4	-68.749
2202.5	-68.73
2202.6	-68.71
2202.7	-68.694
2202.8	-68.68
2202.9	-68.663
2203	-68.646
2203.1	-68.631
2203.2	-68.615
2203.3	-68.599
2203.4	-68.606
2203.5	-68.64
2203.6	-68.677
2203.7	-68.715
2203.8	-68.753
2203.9	-68.793
2204	-68.831
2204.1	-68.868
2204.2	-68.908
2204.3	-68.948
2204.4	-69.002
2204.5	-69.067
2204.6	-69.125
2204.7	-69.174
2204.8	-69.216
2204.9	-69.258
2205	-69.304
2205.1	-69.357
2205.2	-69.416
2205.3	-69.477
2205.4	-69.525
2205.5	-69.551
2205.6	-69.568
2205.7	-69.586
2205.8	-69.613
2205.9	-69.652
2206	-69.691
2206.1	-69.724
2206.2	-69.749
2206.3	-69.772
2206.4	-69.798
2206.5	-69.831
2206.6	-69.869
2206.7	-69.907
2206.8	-69.938
2206.9	-69.962
2207	-69.992
2207.1	-70.028
2207.2	-70.057
2207.3	-70.082
2207.4	-70.117
2207.5	-70.16
2207.6	-70.194
2207.7	-70.22
2207.8	-70.241
2207.9	-70.268
2208	-70.306
2208.1	-70.348
2208.2	-70.389
2208.3	-70.427
2208.4	-70.47
2208.5	-70.516
2208.6	-70.556
2208.7	-70.592
2208.8	-70.626
2208.9	-70.66
2209	-70.696
2209.1	-70.736
2209.2	-70.779
2209.3	-70.823
2209.4	-70.88
2209.5	-70.945
2209.6	-71.008
2209.7	-71.07
2209.8	-71.134
2209.9	-71.194
2210	-71.254
2210.1	-71.317
2210.2	-71.377
2210.3	-71.434
2210.4	-71.499
2210.5	-71.572
2210.6	-71.644
2210.7	-71.713
2210.8	-71.782
2210.9	-71.853
2211	-71.921
2211.1	-71.983
2211.2	-72.05
2211.3	-72.118
2211.4	-72.188
2211.5	-72.258
2211.6	-72.326
2211.7	-72.389
2211.8	-72.445
2211.9	-72.5
2212	-72.552
2212.1	-72.602
2212.2	-72.654
2212.3	-72.707
2212.4	-72.767
2212.5	-72.835
2212.6	-72.909
2212.7	-72.985
2212.8	-73.056
2212.9	-73.119
2213	-73.171
2213.1	-73.218
2213.2	-73.273
2213.3	-73.337
2213.4	-73.406
2213.5	-73.474
2213.6	-73.535
2213.7	-73.585
2213.8	-73.635
2213.9	-73.693
2214	-73.761
2214.1	-73.828
2214.2	-73.882
2214.3	-73.926
2214.4	-73.973
2214.5	-74.027
2214.6	-74.083
2214.7	-74.139
2214.8	-74.191
2214.9	-74.239
2215	-74.282
2215.1	-74.329
2215.2	-74.385
2215.3	-74.435
2215.4	-74.474
2215.5	-74.518
2215.6	-74.56
2215.7	-74.594
2215.8	-74.637
2215.9	-74.687
2216	-74.728
2216.1	-74.76
2216.2	-74.794
2216.3	-74.841
2216.4	-74.887
2216.5	-74.924
2216.6	-74.954
2216.7	-74.976
2216.8	-74.993
2216.9	-75.01
2217	-75.035
2217.1	-75.067
2217.2	-75.104
2217.3	-75.145
2217.4	-75.179
2217.5	-75.202
2217.6	-75.223
2217.7	-75.243
2217.8	-75.259
2217.9	-75.276
2218	-75.292
2218.1	-75.304
2218.2	-75.312
2218.3	-75.32
2218.4	-75.322
2218.5	-75.314
2218.6	-75.306
2218.7	-75.3
2218.8	-75.291
2218.9	-75.28
2219	-75.274
2219.1	-75.268
2219.2	-75.262
2219.3	-75.255
2219.4	-75.245
2219.5	-75.232
2219.6	-75.219
2219.7	-75.211
2219.8	-75.204
2219.9	-75.198
2220	-75.195
2220.1	-75.193
2220.2	-75.193
2220.3	-75.195
2220.4	-75.2
2220.5	-75.209
2220.6	-75.219
2220.7	-75.226
2220.8	-75.228
2220.9	-75.222
2221	-75.207
2221.1	-75.191
2221.2	-75.18
2221.3	-75.176
2221.4	-75.183
2221.5	-75.201
2221.6	-75.216
2221.7	-75.228
2221.8	-75.232
2221.9	-75.228
2222	-75.228
2222.1	-75.24
2222.2	-75.258
2222.3	-75.273
2222.4	-75.285
2222.5	-75.295
2222.6	-75.309
2222.7	-75.335
2222.8	-75.364
2222.9	-75.394
2223	-75.42
2223.1	-75.445
2223.2	-75.468
2223.3	-75.483
2223.4	-75.501
2223.5	-75.535
2223.6	-75.572
2223.7	-75.598
2223.8	-75.627
2223.9	-75.663
2224	-75.69
2224.1	-75.717
2224.2	-75.754
2224.3	-75.788
2224.4	-75.816
2224.5	-75.844
2224.6	-75.881
2224.7	-75.926
2224.8	-75.975
2224.9	-76.018
2225	-76.053
2225.1	-76.081
2225.2	-76.106
2225.3	-76.132
2225.4	-76.167
2225.5	-76.215
2225.6	-76.267
2225.7	-76.315
2225.8	-76.363
2225.9	-76.41
2226	-76.459
2226.1	-76.503
2226.2	-76.546
2226.3	-76.587
2226.4	-76.621
2226.5	-76.652
2226.6	-76.678
2226.7	-76.702
2226.8	-76.73
2226.9	-76.764
2227	-76.804
2227.1	-76.849
2227.2	-76.896
2227.3	-76.943
2227.4	-76.987
2227.5	-77.03
2227.6	-77.073
2227.7	-77.114
2227.8	-77.153
2227.9	-77.188
2228	-77.221
2228.1	-77.253
2228.2	-77.286
2228.3	-77.32
2228.4	-77.351
2228.5	-77.377
2228.6	-77.403
2228.7	-77.426
2228.8	-77.454
2228.9	-77.487
2229	-77.519
2229.1	-77.555
2229.2	-77.594
2229.3	-77.632
2229.4	-77.662
2229.5	-77.686
2229.6	-77.702
2229.7	-77.712
2229.8	-77.716
2229.9	-77.72
2230	-77.728
2230.1	-77.745
2230.2	-77.771
2230.3	-77.8
2230.4	-77.822
2230.5	-77.828
2230.6	-77.822
2230.7	-77.815
2230.8	-77.814
2230.9	-77.822
2231	-77.838
2231.1	-77.855
2231.2	-77.868
2231.3	-77.879
2231.4	-77.882
2231.5	-77.88
2231.6	-77.879
2231.7	-77.869
2231.8	-77.852
2231.9	-77.845
2232	-77.843
2232.1	-77.828
2232.2	-77.816
2232.3	-77.812
2232.4	-77.793
2232.5	-77.77
2232.6	-77.757
2232.7	-77.738
2232.8	-77.71
2232.9	-77.688
2233	-77.675
2233.1	-77.665
2233.2	-77.649
2233.3	-77.624
2233.4	-77.593
2233.5	-77.564
2233.6	-77.542
2233.7	-77.526
2233.8	-77.51
2233.9	-77.495
2234	-77.477
2234.1	-77.454
2234.2	-77.427
2234.3	-77.396
2234.4	-77.365
2234.5	-77.336
2234.6	-77.314
2234.7	-77.297
2234.8	-77.285
2234.9	-77.279
2235	-77.276
2235.1	-77.272
2235.2	-77.267
2235.3	-77.261
2235.4	-77.262
2235.5	-77.27
2235.6	-77.277
2235.7	-77.283
2235.8	-77.288
2235.9	-77.292
2236	-77.291
2236.1	-77.292
2236.2	-77.292
2236.3	-77.292
2236.4	-77.302
2236.5	-77.317
2236.6	-77.333
2236.7	-77.352
2236.8	-77.37
2236.9	-77.389
2237	-77.41
2237.1	-77.43
2237.2	-77.451
2237.3	-77.473
2237.4	-77.499
2237.5	-77.532
2237.6	-77.563
2237.7	-77.588
2237.8	-77.608
2237.9	-77.62
2238	-77.628
2238.1	-77.64
2238.2	-77.661
2238.3	-77.686
2238.4	-77.723
2238.5	-77.768
2238.6	-77.809
2238.7	-77.842
2238.8	-77.868
2238.9	-77.888
2239	-77.915
2239.1	-77.953
2239.2	-77.996
2239.3	-78.034
2239.4	-78.067
2239.5	-78.096
2239.6	-78.122
2239.7	-78.148
2239.8	-78.181
2239.9	-78.22
2240	-78.258
2240.1	-78.287
2240.2	-78.314
2240.3	-78.349
2240.4	-78.378
2240.5	-78.405
2240.6	-78.442
2240.7	-78.476
2240.8	-78.5
2240.9	-78.529
2241	-78.567
2241.1	-78.597
2241.2	-78.618
2241.3	-78.643
2241.4	-78.676
2241.5	-78.71
2241.6	-78.74
2241.7	-78.766
2241.8	-78.785
2241.9	-78.8
2242	-78.818
2242.1	-78.842
2242.2	-78.874
2242.3	-78.908
2242.4	-78.939
2242.5	-78.968
2242.6	-78.995
2242.7	-79.016
2242.8	-79.035
2242.9	-79.048
2243	-79.056
2243.1	-79.063
2243.2	-79.071
2243.3	-79.078
2243.4	-79.08
2243.5	-79.078
2243.6	-79.078
2243.7	-79.078
2243.8	-79.081
2243.9	-79.089
2244	-79.098
2244.1	-79.109
2244.2	-79.12
2244.3	-79.132
2244.4	-79.136
2244.5	-79.136
2244.6	-79.137
2244.7	-79.136
2244.8	-79.134
2244.9	-79.132
2245	-79.128
2245.1	-79.123
2245.2	-79.114
2245.3	-79.101
2245.4	-79.076
2245.5	-79.039
2245.6	-79.005
2245.7	-78.974
2245.8	-78.947
2245.9	-78.926
2246	-78.91
2246.1	-78.896
2246.2	-78.886
2246.3	-78.878
2246.4	-78.863
2246.5	-78.838
2246.6	-78.803
2246.7	-78.761
2246.8	-78.72
2246.9	-78.689
2247	-78.665
2247.1	-78.647
2247.2	-78.632
2247.3	-78.606
2247.4	-78.567
2247.5	-78.526
2247.6	-78.493
2247.7	-78.469
2247.8	-78.447
2247.9	-78.425
2248	-78.403
2248.1	-78.38
2248.2	-78.355
2248.3	-78.323
2248.4	-78.293
2248.5	-78.279
2248.6	-78.268
2248.7	-78.249
2248.8	-78.235
2248.9	-78.221
2249	-78.2
2249.1	-78.186
2249.2	-78.179
2249.3	-78.162
2249.4	-78.145
2249.5	-78.141
2249.6	-78.143
2249.7	-78.142
2249.8	-78.131
2249.9	-78.118
2250	-78.109
2250.1	-78.106
2250.2	-78.104
2250.3	-78.102
2250.4	-78.115
2250.5	-78.138
2250.6	-78.158
2250.7	-78.172
2250.8	-78.183
2250.9	-78.196
2251	-78.213
2251.1	-78.233
2251.2	-78.257
2251.3	-78.286
2251.4	-78.315
2251.5	-78.34
2251.6	-78.36
2251.7	-78.379
2251.8	-78.399
2251.9	-78.417
2252	-78.432
2252.1	-78.444
2252.2	-78.453
2252.3	-78.461
2252.4	-78.488
2252.5	-78.535
2252.6	-78.586
2252.7	-78.634
2252.8	-78.679
2252.9	-78.724
2253	-78.768
2253.1	-78.81
2253.2	-78.854
2253.3	-78.899
2253.4	-78.861
2253.5	-78.739
2253.6	-78.611
2253.7	-78.491
2253.8	-78.372
2253.9	-78.26
2254	-78.154
2254.1	-78.055
2254.2	-77.961
2254.3	-77.868
2254.4	-77.695
2254.5	-77.44
2254.6	-77.177
2254.7	-76.915
2254.8	-76.653
2254.9	-76.391
2255	-76.137
2255.1	-75.895
2255.2	-75.663
2255.3	-75.439
2255.4	-75.246
2255.5	-75.081
2255.6	-74.911
2255.7	-74.735
2255.8	-74.564
2255.9	-74.401
2256	-74.243
2256.1	-74.087
2256.2	-73.931
2256.3	-73.773
2256.4	-73.608
2256.5	-73.439
2256.6	-73.267
2256.7	-73.086
2256.8	-72.905
2256.9	-72.733
2257	-72.562
2257.1	-72.384
2257.2	-72.214
2257.3	-72.045
2257.4	-71.87
2257.5	-71.708
2257.6	-71.553
2257.7	-71.389
2257.8	-71.22
2257.9	-71.062
2258	-70.912
2258.1	-70.762
2258.2	-70.607
2258.3	-70.442
2258.4	-70.262
2258.5	-70.078
2258.6	-69.903
2258.7	-69.734
2258.8	-69.567
2258.9	-69.398
2259	-69.226
2259.1	-69.049
2259.2	-68.868
2259.3	-68.687
2259.4	-68.499
2259.5	-68.306
2259.6	-68.116
2259.7	-67.935
2259.8	-67.761
2259.9	-67.59
2260	-67.422
2260.1	-67.255
2260.2	-67.087
2260.3	-66.923
2260.4	-66.75
2260.5	-66.569
2260.6	-66.39
2260.7	-66.21
2260.8	-66.029
2260.9	-65.848
2261	-65.665
2261.1	-65.485
2261.2	-65.307
2261.3	-65.128
2261.4	-64.946
2261.5	-64.761
2261.6	-64.575
2261.7	-64.391
2261.8	-64.209
2261.9	-64.03
2262	-63.852
2262.1	-63.675
2262.2	-63.496
2262.3	-63.316
2262.4	-63.131
2262.5	-62.937
2262.6	-62.741
2262.7	-62.542
2262.8	-62.34
2262.9	-62.137
2263	-61.938
2263.1	-61.747
2263.2	-61.56
2263.3	-61.376
2263.4	-61.192
2263.5	-61.007
2263.6	-60.811
2263.7	-60.605
2263.8	-60.399
2263.9	-60.199
2264	-60.006
2264.1	-59.817
2264.2	-59.624
2264.3	-59.419
2264.4	-59.207
2264.5	-58.992
2264.6	-58.779
2264.7	-58.565
2264.8	-58.35
2264.9	-58.141
2265	-57.938
2265.1	-57.729
2265.2	-57.506
2265.3	-57.283
2265.4	-57.069
2265.5	-56.849
2265.6	-56.629
2265.7	-56.409
2265.8	-56.171
2265.9	-55.93
2266	-55.695
2266.1	-55.457
2266.2	-55.208
2266.3	-54.948
2266.4	-54.693
2266.5	-54.446
2266.6	-54.194
2266.7	-53.931
2266.8	-53.658
2266.9	-53.371
2267	-53.074
2267.1	-52.771
2267.2	-52.46
2267.3	-52.147
2267.4	-51.839
2267.5	-51.527
2267.6	-51.203
2267.7	-50.868
2267.8	-50.517
2267.9	-50.146
2268	-49.757
2268.1	-49.352
2268.2	-48.924
2268.3	-48.476
2268.4	-48.016
2268.5	-47.534
2268.6	-47.02
2268.7	-46.472
2268.8	-45.89
2268.9	-45.267
2269	-44.588
2269.1	-43.846
2269.2	-43.026
2269.3	-42.107
2269.4	-41.065
2269.5	-39.864
2269.6	-38.457
2269.7	-36.784
2269.8	-34.78
2269.9	-32.371
2270	-29.479
2270.1	-26.023
2270.2	-21.918
2270.3	-17.057
2270.4	-11.301
2270.5	-4.4954
2270.6	3.3216
2270.7	10.796
2270.8	15.422
2270.9	17.082
2271	16.872
2271.1	15.671
2271.2	13.929
2271.3	11.89
2271.4	9.761
2271.5	7.7291
2271.6	5.8995
2271.7	4.2448
2271.8	2.6698
2271.9	1.0635
2272	-0.66184
2272.1	-2.5761
2272.2	-4.7366
2272.3	-7.1695
2272.4	-9.8738
2272.5	-12.829
2272.6	-15.955
2272.7	-19.116
2272.8	-22.165
2272.9	-24.986
2273	-27.532
2273.1	-29.826
2273.2	-31.918
2273.3	-33.878
2273.4	-35.744
2273.5	-37.55
2273.6	-39.303
2273.7	-40.964
2273.8	-42.491
2273.9	-43.865
2274	-45.105
2274.1	-46.219
2274.2	-47.229
2274.3	-48.155
2274.4	-49.016
2274.5	-49.821
2274.6	-50.57
2274.7	-51.265
2274.8	-51.91
2274.9	-52.511
2275	-53.073
2275.1	-53.6
2275.2	-54.089
2275.3	-54.536
2275.4	-54.939
2275.5	-55.306
2275.6	-55.636
2275.7	-55.933
2275.8	-56.201
2275.9	-56.439
2276	-56.65
2276.1	-56.836
2276.2	-57
2276.3	-57.14
2276.4	-57.263
2276.5	-57.359
2276.6	-57.431
2276.7	-57.485
2276.8	-57.521
2276.9	-57.539
2277	-57.542
2277.1	-57.53
2277.2	-57.504
2277.3	-57.466
2277.4	-57.415
2277.5	-57.356
2277.6	-57.288
2277.7	-57.209
2277.8	-57.125
2277.9	-57.035
2278	-56.938
2278.1	-56.836
2278.2	-56.732
2278.3	-56.624
2278.4	-56.519
2278.5	-56.412
2278.6	-56.302
2278.7	-56.19
2278.8	-56.077
2278.9	-55.962
2279	-55.847
2279.1	-55.732
2279.2	-55.618
2279.3	-55.499
2279.4	-55.378
2279.5	-55.257
2279.6	-55.131
2279.7	-55.004
2279.8	-54.883
2279.9	-54.773
2280	-54.667
2280.1	-54.564
2280.2	-54.459
2280.3	-54.349
2280.4	-54.237
2280.5	-54.127
2280.6	-54.026
2280.7	-53.93
2280.8	-53.839
2280.9	-53.748
2281	-53.652
2281.1	-53.546
2281.2	-53.439
2281.3	-53.335
2281.4	-53.242
2281.5	-53.162
2281.6	-53.09
2281.7	-53.017
2281.8	-52.934
2281.9	-52.847
2282	-52.77
2282.1	-52.689
2282.2	-52.603
2282.3	-52.528
2282.4	-52.46
2282.5	-52.388
2282.6	-52.321
2282.7	-52.262
2282.8	-52.199
2282.9	-52.123
2283	-52.045
2283.1	-51.979
2283.2	-51.921
2283.3	-51.866
2283.4	-51.813
2283.5	-51.756
2283.6	-51.69
2283.7	-51.621
2283.8	-51.556
2283.9	-51.499
2284	-51.451
2284.1	-51.407
2284.2	-51.363
2284.3	-51.32
2284.4	-51.275
2284.5	-51.222
2284.6	-51.171
2284.7	-51.122
2284.8	-51.072
2284.9	-51.023
2285	-50.976
2285.1	-50.93
2285.2	-50.88
2285.3	-50.834
2285.4	-50.781
2285.5	-50.725
2285.6	-50.672
2285.7	-50.626
2285.8	-50.585
2285.9	-50.542
2286	-50.502
2286.1	-50.465
2286.2	-50.428
2286.3	-50.393
2286.4	-50.35
2286.5	-50.303
2286.6	-50.258
2286.7	-50.217
2286.8	-50.183
2286.9	-50.154
2287	-50.124
2287.1	-50.1
2287.2	-50.081
2287.3	-50.062
2287.4	-50.041
2287.5	-50.014
2287.6	-49.988
2287.7	-49.965
2287.8	-49.939
2287.9	-49.909
2288	-49.877
2288.1	-49.853
2288.2	-49.839
2288.3	-49.829
2288.4	-49.815
2288.5	-49.802
2288.6	-49.788
2288.7	-49.765
2288.8	-49.742
2288.9	-49.732
2289	-49.733
2289.1	-49.736
2289.2	-49.732
2289.3	-49.716
2289.4	-49.7
2289.5	-49.692
2289.6	-49.691
2289.7	-49.693
2289.8	-49.693
2289.9	-49.687
2290	-49.69
2290.1	-49.702
2290.2	-49.713
2290.3	-49.718
2290.4	-49.73
2290.5	-49.747
2290.6	-49.754
2290.7	-49.768
2290.8	-49.79
2290.9	-49.811
2291	-49.824
2291.1	-49.837
2291.2	-49.861
2291.3	-49.895
2291.4	-49.931
2291.5	-49.963
2291.6	-49.99
2291.7	-50.013
2291.8	-50.037
2291.9	-50.066
2292	-50.104
2292.1	-50.148
2292.2	-50.193
2292.3	-50.241
2292.4	-50.295
2292.5	-50.351
2292.6	-50.405
2292.7	-50.456
2292.8	-50.508
2292.9	-50.559
2293	-50.612
2293.1	-50.668
2293.2	-50.723
2293.3	-50.778
2293.4	-50.84
2293.5	-50.906
2293.6	-50.973
2293.7	-51.04
2293.8	-51.106
2293.9	-51.172
2294	-51.241
2294.1	-51.311
2294.2	-51.386
2294.3	-51.458
2294.4	-51.539
2294.5	-51.626
2294.6	-51.715
2294.7	-51.803
2294.8	-51.89
2294.9	-51.976
2295	-52.064
2295.1	-52.152
2295.2	-52.241
2295.3	-52.325
2295.4	-52.411
2295.5	-52.496
2295.6	-52.581
2295.7	-52.666
2295.8	-52.756
2295.9	-52.854
2296	-52.956
2296.1	-53.056
2296.2	-53.151
2296.3	-53.235
2296.4	-53.319
2296.5	-53.415
2296.6	-53.518
2296.7	-53.624
2296.8	-53.724
2296.9	-53.81
2297	-53.893
2297.1	-53.986
2297.2	-54.085
2297.3	-54.183
2297.4	-54.272
2297.5	-54.353
2297.6	-54.438
2297.7	-54.533
2297.8	-54.631
2297.9	-54.728
2298	-54.822
2298.1	-54.914
2298.2	-55.003
2298.3	-55.085
2298.4	-55.15
2298.5	-55.211
2298.6	-55.287
2298.7	-55.358
2298.8	-55.418
2298.9	-55.489
2299	-55.564
2299.1	-55.629
2299.2	-55.694
2299.3	-55.769
2299.4	-55.831
2299.5	-55.877
2299.6	-55.924
2299.7	-55.979
2299.8	-56.039
2299.9	-56.099
2300	-56.152
2300.1	-56.198
2300.2	-56.238
2300.3	-56.277
2300.4	-56.306
2300.5	-56.329
2300.6	-56.358
2300.7	-56.395
2300.8	-56.43
2300.9	-56.46
2301	-56.488
2301.1	-56.511
2301.2	-56.531
2301.3	-56.551
2301.4	-56.568
2301.5	-56.579
2301.6	-56.589
2301.7	-56.601
2301.8	-56.613
2301.9	-56.621
2302	-56.631
2302.1	-56.642
2302.2	-56.654
2302.3	-56.667
2302.4	-56.663
2302.5	-56.643
2302.6	-56.621
2302.7	-56.603
2302.8	-56.589
2302.9	-56.575
2303	-56.561
2303.1	-56.546
2303.2	-56.531
2303.3	-56.513
2303.4	-56.555
2303.5	-56.646
2303.6	-56.723
2303.7	-56.783
2303.8	-56.832
2303.9	-56.87
2304	-56.901
2304.1	-56.928
2304.2	-56.954
2304.3	-56.983
2304.4	-57.073
2304.5	-57.209
2304.6	-57.337
2304.7	-57.451
2304.8	-57.552
2304.9	-57.642
2305	-57.722
2305.1	-57.791
2305.2	-57.857
2305.3	-57.925
2305.4	-57.985
2305.5	-58.039
2305.6	-58.098
2305.7	-58.155
2305.8	-58.202
2305.9	-58.245
2306	-58.294
2306.1	-58.348
2306.2	-58.402
2306.3	-58.459
2306.4	-58.522
2306.5	-58.585
2306.6	-58.645
2306.7	-58.715
2306.8	-58.786
2306.9	-58.844
2307	-58.905
2307.1	-58.973
2307.2	-59.031
2307.3	-59.091
2307.4	-59.152
2307.5	-59.203
2307.6	-59.248
2307.7	-59.303
2307.8	-59.365
2307.9	-59.42
2308	-59.467
2308.1	-59.513
2308.2	-59.568
2308.3	-59.628
2308.4	-59.691
2308.5	-59.752
2308.6	-59.809
2308.7	-59.86
2308.8	-59.908
2308.9	-59.958
2309	-60.015
2309.1	-60.077
2309.2	-60.143
2309.3	-60.208
2309.4	-60.267
2309.5	-60.323
2309.6	-60.376
2309.7	-60.425
2309.8	-60.472
2309.9	-60.518
2310	-60.561
2310.1	-60.602
2310.2	-60.64
2310.3	-60.682
2310.4	-60.729
2310.5	-60.772
2310.6	-60.819
2310.7	-60.869
2310.8	-60.92
2310.9	-60.972
2311	-61.025
2311.1	-61.08
2311.2	-61.133
2311.3	-61.186
2311.4	-61.24
2311.5	-61.291
2311.6	-61.341
2311.7	-61.391
2311.8	-61.436
2311.9	-61.477
2312	-61.519
2312.1	-61.558
2312.2	-61.594
2312.3	-61.631
2312.4	-61.669
2312.5	-61.708
2312.6	-61.751
2312.7	-61.798
2312.8	-61.848
2312.9	-61.901
2313	-61.954
2313.1	-62.008
2313.2	-62.062
2313.3	-62.109
2313.4	-62.148
2313.5	-62.182
2313.6	-62.214
2313.7	-62.255
2313.8	-62.302
2313.9	-62.353
2314	-62.407
2314.1	-62.455
2314.2	-62.492
2314.3	-62.522
2314.4	-62.556
2314.5	-62.6
2314.6	-62.649
2314.7	-62.696
2314.8	-62.735
2314.9	-62.766
2315	-62.798
2315.1	-62.844
2315.2	-62.893
2315.3	-62.931
2315.4	-62.973
2315.5	-63.019
2315.6	-63.053
2315.7	-63.095
2315.8	-63.143
2315.9	-63.18
2316	-63.214
2316.1	-63.258
2316.2	-63.304
2316.3	-63.346
2316.4	-63.378
2316.5	-63.408
2316.6	-63.448
2316.7	-63.496
2316.8	-63.543
2316.9	-63.586
2317	-63.624
2317.1	-63.658
2317.2	-63.686
2317.3	-63.714
2317.4	-63.745
2317.5	-63.783
2317.6	-63.825
2317.7	-63.872
2317.8	-63.921
2317.9	-63.968
2318	-64.013
2318.1	-64.059
2318.2	-64.1
2318.3	-64.136
2318.4	-64.171
2318.5	-64.206
2318.6	-64.238
2318.7	-64.267
2318.8	-64.296
2318.9	-64.321
2319	-64.346
2319.1	-64.37
2319.2	-64.399
2319.3	-64.43
2319.4	-64.457
2319.5	-64.483
2319.6	-64.511
2319.7	-64.539
2319.8	-64.568
2319.9	-64.598
2320	-64.627
2320.1	-64.654
2320.2	-64.683
2320.3	-64.713
2320.4	-64.744
2320.5	-64.778
2320.6	-64.817
2320.7	-64.857
2320.8	-64.898
2320.9	-64.94
2321	-64.983
2321.1	-65.028
2321.2	-65.069
2321.3	-65.106
2321.4	-65.136
2321.5	-65.159
2321.6	-65.18
2321.7	-65.203
2321.8	-65.232
2321.9	-65.269
2322	-65.312
2322.1	-65.357
2322.2	-65.395
2322.3	-65.419
2322.4	-65.44
2322.5	-65.468
2322.6	-65.502
2322.7	-65.542
2322.8	-65.583
2322.9	-65.624
2323	-65.662
2323.1	-65.701
2323.2	-65.736
2323.3	-65.762
2323.4	-65.782
2323.5	-65.813
2323.6	-65.848
2323.7	-65.871
2323.8	-65.899
2323.9	-65.933
2324	-65.957
2324.1	-65.985
2324.2	-66.022
2324.3	-66.051
2324.4	-66.069
2324.5	-66.095
2324.6	-66.13
2324.7	-66.164
2324.8	-66.193
2324.9	-66.217
2325	-66.234
2325.1	-66.258
2325.2	-66.29
2325.3	-66.328
2325.4	-66.363
2325.5	-66.397
2325.6	-66.427
2325.7	-66.45
2325.8	-66.465
2325.9	-66.477
2326	-66.493
2326.1	-66.511
2326.2	-66.532
2326.3	-66.561
2326.4	-66.593
2326.5	-66.623
2326.6	-66.655
2326.7	-66.687
2326.8	-66.719
2326.9	-66.752
2327	-66.786
2327.1	-66.816
2327.2	-66.843
2327.3	-66.868
2327.4	-66.891
2327.5	-66.915
2327.6	-66.939
2327.7	-66.964
2327.8	-66.988
2327.9	-67.009
2328	-67.028
2328.1	-67.049
2328.2	-67.074
2328.3	-67.1
2328.4	-67.127
2328.5	-67.153
2328.6	-67.179
2328.7	-67.205
2328.8	-67.233
2328.9	-67.262
2329	-67.291
2329.1	-67.315
2329.2	-67.332
2329.3	-67.342
2329.4	-67.346
2329.5	-67.35
2329.6	-67.362
2329.7	-67.382
2329.8	-67.408
2329.9	-67.436
2330	-67.463
2330.1	-67.488
2330.2	-67.501
2330.3	-67.508
2330.4	-67.516
2330.5	-67.532
2330.6	-67.555
2330.7	-67.58
2330.8	-67.604
2330.9	-67.619
2331	-67.627
2331.1	-67.633
2331.2	-67.642
2331.3	-67.653
2331.4	-67.665
2331.5	-67.675
2331.6	-67.684
2331.7	-67.705
2331.8	-67.731
2331.9	-67.744
2332	-67.756
2332.1	-67.776
2332.2	-67.787
2332.3	-67.799
2332.4	-67.821
2332.5	-67.836
2332.6	-67.842
2332.7	-67.854
2332.8	-67.875
2332.9	-67.893
2333	-67.901
2333.1	-67.905
2333.2	-67.914
2333.3	-67.929
2333.4	-67.95
2333.5	-67.972
2333.6	-67.987
2333.7	-67.994
2333.8	-68.001
2333.9	-68.004
2334	-68.004
2334.1	-68.006
2334.2	-68.012
2334.3	-68.023
2334.4	-68.036
2334.5	-68.054
2334.6	-68.075
2334.7	-68.094
2334.8	-68.115
2334.9	-68.137
2335	-68.153
2335.1	-68.168
2335.2	-68.182
2335.3	-68.193
2335.4	-68.202
2335.5	-68.208
2335.6	-68.214
2335.7	-68.22
2335.8	-68.223
2335.9	-68.225
2336	-68.231
2336.1	-68.234
2336.2	-68.235
2336.3	-68.237
2336.4	-68.243
2336.5	-68.247
2336.6	-68.252
2336.7	-68.259
2336.8	-68.268
2336.9	-68.278
2337	-68.292
2337.1	-68.31
2337.2	-68.327
2337.3	-68.342
2337.4	-68.357
2337.5	-68.369
2337.6	-68.376
2337.7	-68.38
2337.8	-68.382
2337.9	-68.377
2338	-68.371
2338.1	-68.371
2338.2	-68.379
2338.3	-68.394
2338.4	-68.409
2338.5	-68.427
2338.6	-68.438
2338.7	-68.436
2338.8	-68.432
2338.9	-68.434
2339	-68.443
2339.1	-68.459
2339.2	-68.477
2339.3	-68.482
2339.4	-68.474
2339.5	-68.466
2339.6	-68.462
2339.7	-68.459
2339.8	-68.456
2339.9	-68.46
2340	-68.471
2340.1	-68.477
2340.2	-68.473
2340.3	-68.48
2340.4	-68.492
2340.5	-68.494
2340.6	-68.498
2340.7	-68.507
2340.8	-68.505
2340.9	-68.502
2341	-68.511
2341.1	-68.524
2341.2	-68.528
2341.3	-68.527
2341.4	-68.527
2341.5	-68.535
2341.6	-68.547
2341.7	-68.557
2341.8	-68.561
2341.9	-68.562
2342	-68.56
2342.1	-68.554
2342.2	-68.547
2342.3	-68.547
2342.4	-68.554
2342.5	-68.567
2342.6	-68.579
2342.7	-68.593
2342.8	-68.602
2342.9	-68.607
2343	-68.61
2343.1	-68.611
2343.2	-68.609
2343.3	-68.605
2343.4	-68.6
2343.5	-68.592
2343.6	-68.582
2343.7	-68.573
2343.8	-68.565
2343.9	-68.56
2344	-68.556
2344.1	-68.55
2344.2	-68.545
2344.3	-68.54
2344.4	-68.536
2344.5	-68.532
2344.6	-68.531
2344.7	-68.529
2344.8	-68.526
2344.9	-68.521
2345	-68.515
2345.1	-68.51
2345.2	-68.506
2345.3	-68.502
2345.4	-68.496
2345.5	-68.491
2345.6	-68.489
2345.7	-68.491
2345.8	-68.494
2345.9	-68.503
2346	-68.517
2346.1	-68.532
2346.2	-68.547
2346.3	-68.558
2346.4	-68.56
2346.5	-68.551
2346.6	-68.539
2346.7	-68.532
2346.8	-68.531
2346.9	-68.538
2347	-68.55
2347.1	-68.561
2347.2	-68.566
2347.3	-68.561
2347.4	-68.551
2347.5	-68.547
2347.6	-68.553
2347.7	-68.566
2347.8	-68.579
2347.9	-68.586
2348	-68.593
2348.1	-68.605
2348.2	-68.613
2348.3	-68.614
2348.4	-68.605
2348.5	-68.604
2348.6	-68.611
2348.7	-68.607
2348.8	-68.606
2348.9	-68.613
2349	-68.61
2349.1	-68.604
2349.2	-68.611
2349.3	-68.616
2349.4	-68.609
2349.5	-68.606
2349.6	-68.612
2349.7	-68.621
2349.8	-68.627
2349.9	-68.624
2350	-68.614
2350.1	-68.604
2350.2	-68.6
2350.3	-68.609
2350.4	-68.621
2350.5	-68.629
2350.6	-68.635
2350.7	-68.638
2350.8	-68.636
2350.9	-68.631
2351	-68.622
2351.1	-68.611
2351.2	-68.602
2351.3	-68.598
2351.4	-68.598
2351.5	-68.601
2351.6	-68.606
2351.7	-68.613
2351.8	-68.624
2351.9	-68.634
2352	-68.643
2352.1	-68.654
2352.2	-68.664
2352.3	-68.672
2352.4	-68.68
2352.5	-68.687
2352.6	-68.695
2352.7	-68.702
2352.8	-68.705
2352.9	-68.709
2353	-68.716
2353.1	-68.72
2353.2	-68.727
2353.3	-68.736
2353.4	-68.742
2353.5	-68.747
2353.6	-68.752
2353.7	-68.757
2353.8	-68.761
2353.9	-68.763
2354	-68.764
2354.1	-68.763
2354.2	-68.756
2354.3	-68.744
2354.4	-68.735
2354.5	-68.73
2354.6	-68.727
2354.7	-68.731
2354.8	-68.745
2354.9	-68.764
2355	-68.781
2355.1	-68.795
2355.2	-68.804
2355.3	-68.799
2355.4	-68.8
2355.5	-68.812
2355.6	-68.834
2355.7	-68.86
2355.8	-68.887
2355.9	-68.905
2356	-68.912
2356.1	-68.916
2356.2	-68.922
2356.3	-68.929
2356.4	-68.935
2356.5	-68.943
2356.6	-68.964
2356.7	-68.992
2356.8	-69.014
2356.9	-69.026
2357	-69.046
2357.1	-69.065
2357.2	-69.076
2357.3	-69.096
2357.4	-69.113
2357.5	-69.116
2357.6	-69.129
2357.7	-69.147
2357.8	-69.159
2357.9	-69.16
2358	-69.159
2358.1	-69.169
2358.2	-69.191
2358.3	-69.212
2358.4	-69.217
2358.5	-69.21
2358.6	-69.198
2358.7	-69.185
2358.8	-69.18
2358.9	-69.184
2359	-69.193
2359.1	-69.204
2359.2	-69.215
2359.3	-69.221
2359.4	-69.215
2359.5	-69.199
2359.6	-69.18
2359.7	-69.159
2359.8	-69.135
2359.9	-69.109
2360	-69.082
2360.1	-69.057
2360.2	-69.037
2360.3	-69.023
2360.4	-69.004
2360.5	-68.981
2360.6	-68.962
2360.7	-68.941
2360.8	-68.924
2360.9	-68.908
2361	-68.895
2361.1	-68.885
2361.2	-68.872
2361.3	-68.856
2361.4	-68.833
2361.5	-68.809
2361.6	-68.786
2361.7	-68.764
2361.8	-68.739
2361.9	-68.71
2362	-68.68
2362.1	-68.649
2362.2	-68.616
2362.3	-68.584
2362.4	-68.546
2362.5	-68.503
2362.6	-68.46
2362.7	-68.417
2362.8	-68.38
2362.9	-68.35
2363	-68.325
2363.1	-68.306
2363.2	-68.288
2363.3	-68.268
2363.4	-68.242
2363.5	-68.205
2363.6	-68.163
2363.7	-68.124
2363.8	-68.092
2363.9	-68.068
2364	-68.048
2364.1	-68.026
2364.2	-67.995
2364.3	-67.956
2364.4	-67.917
2364.5	-67.884
2364.6	-67.856
2364.7	-67.828
2364.8	-67.795
2364.9	-67.762
2365	-67.738
2365.1	-67.721
2365.2	-67.696
2365.3	-67.664
2365.4	-67.65
2365.5	-67.639
2365.6	-67.619
2365.7	-67.606
2365.8	-67.594
2365.9	-67.57
2366	-67.55
2366.1	-67.543
2366.2	-67.53
2366.3	-67.505
2366.4	-67.485
2366.5	-67.478
2366.6	-67.481
2366.7	-67.485
2366.8	-67.485
2366.9	-67.477
2367	-67.459
2367.1	-67.438
2367.2	-67.42
2367.3	-67.408
2367.4	-67.414
2367.5	-67.43
2367.6	-67.445
2367.7	-67.458
2367.8	-67.47
2367.9	-67.479
2368	-67.484
2368.1	-67.485
2368.2	-67.482
2368.3	-67.478
2368.4	-67.479
2368.5	-67.485
2368.6	-67.489
2368.7	-67.495
2368.8	-67.502
2368.9	-67.511
2369	-67.521
2369.1	-67.531
2369.2	-67.544
2369.3	-67.558
2369.4	-67.577
2369.5	-67.602
2369.6	-67.627
2369.7	-67.649
2369.8	-67.672
2369.9	-67.691
2370	-67.708
2370.1	-67.724
2370.2	-67.739
2370.3	-67.752
2370.4	-67.762
2370.5	-67.773
2370.6	-67.783
2370.7	-67.793
2370.8	-67.806
2370.9	-67.82
2371	-67.839
2371.1	-67.865
2371.2	-67.896
2371.3	-67.927
2371.4	-67.95
2371.5	-67.966
2371.6	-67.976
2371.7	-67.98
2371.8	-67.98
2371.9	-67.983
2372	-67.992
2372.1	-68.008
2372.2	-68.034
2372.3	-68.059
2372.4	-68.066
2372.5	-68.057
2372.6	-68.042
2372.7	-68.034
2372.8	-68.033
2372.9	-68.038
2373	-68.042
2373.1	-68.042
2373.2	-68.037
2373.3	-68.032
2373.4	-68.027
2373.5	-68.016
2373.6	-67.994
2373.7	-67.982
2373.8	-67.971
2373.9	-67.954
2374	-67.946
2374.1	-67.939
2374.2	-67.923
2374.3	-67.909
2374.4	-67.9
2374.5	-67.881
2374.6	-67.86
2374.7	-67.831
2374.8	-67.803
2374.9	-67.789
2375	-67.78
2375.1	-67.768
2375.2	-67.749
2375.3	-67.726
2375.4	-67.694
2375.5	-67.658
2375.6	-67.626
2375.7	-67.606
2375.8	-67.59
2375.9	-67.574
2376	-67.562
2376.1	-67.548
2376.2	-67.529
2376.3	-67.511
2376.4	-67.487
2376.5	-67.456
2376.6	-67.422
2376.7	-67.389
2376.8	-67.352
2376.9	-67.315
2377	-67.28
2377.1	-67.247
2377.2	-67.214
2377.3	-67.184
2377.4	-67.159
2377.5	-67.136
2377.6	-67.111
2377.7	-67.09
2377.8	-67.072
2377.9	-67.052
2378	-67.031
2378.1	-67.01
2378.2	-66.99
2378.3	-66.965
2378.4	-66.944
2378.5	-66.924
2378.6	-66.902
2378.7	-66.879
2378.8	-66.854
2378.9	-66.829
2379	-66.802
2379.1	-66.78
2379.2	-66.762
2379.3	-66.745
2379.4	-66.739
2379.5	-66.741
2379.6	-66.745
2379.7	-66.749
2379.8	-66.748
2379.9	-66.742
2380	-66.726
2380.1	-66.706
2380.2	-66.688
2380.3	-66.678
2380.4	-66.683
2380.5	-66.696
2380.6	-66.709
2380.7	-66.717
2380.8	-66.71
2380.9	-66.698
2381	-66.696
2381.1	-66.704
2381.2	-66.715
2381.3	-66.723
2381.4	-66.74
2381.5	-66.76
2381.6	-66.774
2381.7	-66.782
2381.8	-66.799
2381.9	-66.822
2382	-66.831
2382.1	-66.845
2382.2	-66.863
2382.3	-66.87
2382.4	-66.886
2382.5	-66.916
2382.6	-66.942
2382.7	-66.96
2382.8	-66.985
2382.9	-67.016
2383	-67.046
2383.1	-67.067
2383.2	-67.081
2383.3	-67.093
2383.4	-67.119
2383.5	-67.157
2383.6	-67.193
2383.7	-67.228
2383.8	-67.258
2383.9	-67.284
2384	-67.303
2384.1	-67.318
2384.2	-67.335
2384.3	-67.354
2384.4	-67.373
2384.5	-67.396
2384.6	-67.423
2384.7	-67.454
2384.8	-67.486
2384.9	-67.517
2385	-67.547
2385.1	-67.575
2385.2	-67.601
2385.3	-67.628
2385.4	-67.646
2385.5	-67.656
2385.6	-67.664
2385.7	-67.67
2385.8	-67.678
2385.9	-67.685
2386	-67.694
2386.1	-67.703
2386.2	-67.711
2386.3	-67.718
2386.4	-67.716
2386.5	-67.708
2386.6	-67.698
2386.7	-67.692
2386.8	-67.692
2386.9	-67.693
2387	-67.696
2387.1	-67.7
2387.2	-67.705
2387.3	-67.712
2387.4	-67.711
2387.5	-67.707
2387.6	-67.701
2387.7	-67.691
2387.8	-67.673
2387.9	-67.647
2388	-67.618
2388.1	-67.593
2388.2	-67.577
2388.3	-67.569
2388.4	-67.56
2388.5	-67.552
2388.6	-67.542
2388.7	-67.523
2388.8	-67.498
2388.9	-67.468
2389	-67.444
2389.1	-67.433
2389.2	-67.428
2389.3	-67.416
2389.4	-67.392
2389.5	-67.36
2389.6	-67.33
2389.7	-67.3
2389.8	-67.275
2389.9	-67.26
2390	-67.245
2390.1	-67.217
2390.2	-67.188
2390.3	-67.171
2390.4	-67.148
2390.5	-67.127
2390.6	-67.11
2390.7	-67.085
2390.8	-67.057
2390.9	-67.039
2391	-67.026
2391.1	-66.999
2391.2	-66.967
2391.3	-66.945
2391.4	-66.932
2391.5	-66.917
2391.6	-66.896
2391.7	-66.87
2391.8	-66.845
2391.9	-66.825
2392	-66.812
2392.1	-66.802
2392.2	-66.79
2392.3	-66.775
2392.4	-66.763
2392.5	-66.748
2392.6	-66.729
2392.7	-66.707
2392.8	-66.684
2392.9	-66.664
2393	-66.65
2393.1	-66.637
2393.2	-66.631
2393.3	-66.627
2393.4	-66.631
2393.5	-66.639
2393.6	-66.647
2393.7	-66.652
2393.8	-66.655
2393.9	-66.657
2394	-66.655
2394.1	-66.653
2394.2	-66.649
2394.3	-66.644
2394.4	-66.646
2394.5	-66.652
2394.6	-66.66
2394.7	-66.67
2394.8	-66.677
2394.9	-66.683
2395	-66.692
2395.1	-66.7
2395.2	-66.71
2395.3	-66.72
2395.4	-66.739
2395.5	-66.766
2395.6	-66.795
2395.7	-66.824
2395.8	-66.855
2395.9	-66.882
2396	-66.907
2396.1	-66.931
2396.2	-66.951
2396.3	-66.968
2396.4	-66.986
2396.5	-67.003
2396.6	-67.023
2396.7	-67.048
2396.8	-67.078
2396.9	-67.114
2397	-67.149
2397.1	-67.182
2397.2	-67.208
2397.3	-67.221
2397.4	-67.237
2397.5	-67.267
2397.6	-67.308
2397.7	-67.349
2397.8	-67.389
2397.9	-67.424
2398	-67.458
2398.1	-67.494
2398.2	-67.529
2398.3	-67.562
2398.4	-67.58
2398.5	-67.59
2398.6	-67.607
2398.7	-67.627
2398.8	-67.637
2398.9	-67.656
2399	-67.677
2399.1	-67.688
2399.2	-67.708
2399.3	-67.735
2399.4	-67.748
2399.5	-67.749
2399.6	-67.752
2399.7	-67.764
2399.8	-67.785
2399.9	-67.804
2400	-67.813
2400.1	-67.816
2400.2	-67.815
2400.3	-67.818
2400.4	-67.812
2400.5	-67.801
2400.6	-67.795
2400.7	-67.79
2400.8	-67.784
2400.9	-67.776
2401	-67.764
2401.1	-67.747
2401.2	-67.728
2401.3	-67.706
2401.4	-67.682
2401.5	-67.664
2401.6	-67.648
2401.7	-67.634
2401.8	-67.623
2401.9	-67.614
2402	-67.61
2402.1	-67.606
2402.2	-67.603
2402.3	-67.604
2402.4	-67.584
2402.5	-67.55
2402.6	-67.515
2402.7	-67.482
2402.8	-67.451
2402.9	-67.42
2403	-67.39
2403.1	-67.361
2403.2	-67.334
2403.3	-67.304
2403.4	-67.331
2403.5	-67.401
2403.6	-67.469
2403.7	-67.53
2403.8	-67.582
2403.9	-67.629
2404	-67.67
2404.1	-67.708
2404.2	-67.744
2404.3	-67.783
2404.4	-67.873
2404.5	-67.999
2404.6	-68.129
2404.7	-68.257
2404.8	-68.377
2404.9	-68.488
2405	-68.589
2405.1	-68.678
2405.2	-68.765
2405.3	-68.853
2405.4	-68.931
2405.5	-69.005
2405.6	-69.08
2405.7	-69.146
2405.8	-69.203
2405.9	-69.256
2406	-69.317
2406.1	-69.386
2406.2	-69.457
2406.3	-69.531
2406.4	-69.61
2406.5	-69.687
2406.6	-69.754
2406.7	-69.819
2406.8	-69.892
2406.9	-69.964
2407	-70.03
2407.1	-70.105
2407.2	-70.182
2407.3	-70.248
2407.4	-70.321
2407.5	-70.396
2407.6	-70.46
2407.7	-70.521
2407.8	-70.594
2407.9	-70.673
2408	-70.746
2408.1	-70.809
2408.2	-70.867
2408.3	-70.929
2408.4	-71.011
2408.5	-71.107
2408.6	-71.205
2408.7	-71.297
2408.8	-71.383
2408.9	-71.46
2409	-71.532
2409.1	-71.601
2409.2	-71.673
2409.3	-71.749
2409.4	-71.837
2409.5	-71.937
2409.6	-72.036
2409.7	-72.133
2409.8	-72.233
2409.9	-72.331
2410	-72.427
2410.1	-72.521
2410.2	-72.608
2410.3	-72.693
2410.4	-72.784
2410.5	-72.88
2410.6	-72.977
2410.7	-73.069
2410.8	-73.162
2410.9	-73.25
2411	-73.337
2411.1	-73.424
2411.2	-73.509
2411.3	-73.595
2411.4	-73.685
2411.5	-73.776
2411.6	-73.867
2411.7	-73.959
2411.8	-74.049
2411.9	-74.142
2412	-74.237
2412.1	-74.336
2412.2	-74.437
2412.3	-74.539
2412.4	-74.644
2412.5	-74.751
2412.6	-74.855
2412.7	-74.958
2412.8	-75.058
2412.9	-75.151
2413	-75.234
2413.1	-75.315
2413.2	-75.397
2413.3	-75.484
2413.4	-75.576
2413.5	-75.673
2413.6	-75.773
2413.7	-75.869
2413.8	-75.954
2413.9	-76.031
2414	-76.105
2414.1	-76.189
2414.2	-76.283
2414.3	-76.376
2414.4	-76.465
2414.5	-76.549
2414.6	-76.63
2414.7	-76.71
2414.8	-76.793
2414.9	-76.881
2415	-76.965
2415.1	-77.039
2415.2	-77.112
2415.3	-77.192
2415.4	-77.262
2415.5	-77.327
2415.6	-77.398
2415.7	-77.465
2415.8	-77.525
2415.9	-77.595
2416	-77.668
2416.1	-77.735
2416.2	-77.794
2416.3	-77.855
2416.4	-77.918
2416.5	-77.982
2416.6	-78.043
2416.7	-78.095
2416.8	-78.142
2416.9	-78.186
2417	-78.232
2417.1	-78.284
2417.2	-78.344
2417.3	-78.404
2417.4	-78.457
2417.5	-78.507
2417.6	-78.555
2417.7	-78.597
2417.8	-78.637
2417.9	-78.673
2418	-78.706
2418.1	-78.736
2418.2	-78.766
2418.3	-78.795
2418.4	-78.815
2418.5	-78.828
2418.6	-78.841
2418.7	-78.859
2418.8	-78.879
2418.9	-78.902
2419	-78.924
2419.1	-78.945
2419.2	-78.971
2419.3	-78.999
2419.4	-79.02
2419.5	-79.038
2419.6	-79.055
2419.7	-79.07
2419.8	-79.084
2419.9	-79.097
2420	-79.105
2420.1	-79.11
2420.2	-79.113
2420.3	-79.119
2420.4	-79.128
2420.5	-79.136
2420.6	-79.144
2420.7	-79.157
2420.8	-79.171
2420.9	-79.19
2421	-79.216
2421.1	-79.246
2421.2	-79.278
2421.3	-79.307
2421.4	-79.334
2421.5	-79.359
2421.6	-79.376
2421.7	-79.393
2421.8	-79.416
2421.9	-79.446
2422	-79.482
2422.1	-79.521
2422.2	-79.558
2422.3	-79.579
2422.4	-79.602
2422.5	-79.639
2422.6	-79.686
2422.7	-79.738
2422.8	-79.789
2422.9	-79.838
2423	-79.885
2423.1	-79.935
2423.2	-79.984
2423.3	-80.023
2423.4	-80.059
2423.5	-80.113
2423.6	-80.174
2423.7	-80.222
2423.8	-80.274
2423.9	-80.328
2424	-80.373
2424.1	-80.424
2424.2	-80.483
2424.3	-80.536
2424.4	-80.587
2424.5	-80.645
2424.6	-80.714
2424.7	-80.78
2424.8	-80.838
2424.9	-80.888
2425	-80.937
2425.1	-80.991
2425.2	-81.054
2425.3	-81.123
2425.4	-81.195
2425.5	-81.267
2425.6	-81.332
2425.7	-81.394
2425.8	-81.45
2425.9	-81.499
2426	-81.548
2426.1	-81.601
2426.2	-81.66
2426.3	-81.723
2426.4	-81.791
2426.5	-81.858
2426.6	-81.926
2426.7	-81.994
2426.8	-82.064
2426.9	-82.132
2427	-82.197
2427.1	-82.264
2427.2	-82.327
2427.3	-82.388
2427.4	-82.449
2427.5	-82.507
2427.6	-82.563
2427.7	-82.619
2427.8	-82.676
2427.9	-82.731
2428	-82.785
2428.1	-82.84
2428.2	-82.896
2428.3	-82.952
2428.4	-83.007
2428.5	-83.063
2428.6	-83.117
2428.7	-83.17
2428.8	-83.223
2428.9	-83.277
2429	-83.332
2429.1	-83.389
2429.2	-83.444
2429.3	-83.494
2429.4	-83.531
2429.5	-83.559
2429.6	-83.584
2429.7	-83.608
2429.8	-83.639
2429.9	-83.675
2430	-83.715
2430.1	-83.762
2430.2	-83.81
2430.3	-83.853
2430.4	-83.877
2430.5	-83.889
2430.6	-83.904
2430.7	-83.928
2430.8	-83.957
2430.9	-83.99
2431	-84.019
2431.1	-84.041
2431.2	-84.059
2431.3	-84.075
2431.4	-84.083
2431.5	-84.088
2431.6	-84.1
2431.7	-84.112
2431.8	-84.118
2431.9	-84.126
2432	-84.144
2432.1	-84.154
2432.2	-84.159
2432.3	-84.17
2432.4	-84.172
2432.5	-84.164
2432.6	-84.163
2432.7	-84.168
2432.8	-84.166
2432.9	-84.152
2433	-84.144
2433.1	-84.148
2433.2	-84.155
2433.3	-84.158
2433.4	-84.154
2433.5	-84.139
2433.6	-84.117
2433.7	-84.101
2433.8	-84.097
2433.9	-84.099
2434	-84.102
2434.1	-84.105
2434.2	-84.107
2434.3	-84.102
2434.4	-84.095
2434.5	-84.088
2434.6	-84.079
2434.7	-84.068
2434.8	-84.056
2434.9	-84.045
2435	-84.037
2435.1	-84.034
2435.2	-84.034
2435.3	-84.039
2435.4	-84.053
2435.5	-84.079
2435.6	-84.106
2435.7	-84.129
2435.8	-84.151
2435.9	-84.176
2436	-84.201
2436.1	-84.227
2436.2	-84.25
2436.3	-84.275
2436.4	-84.311
2436.5	-84.351
2436.6	-84.393
2436.7	-84.434
2436.8	-84.474
2436.9	-84.509
2437	-84.544
2437.1	-84.574
2437.2	-84.599
2437.3	-84.62
2437.4	-84.648
2437.5	-84.68
2437.6	-84.711
2437.7	-84.744
2437.8	-84.781
2437.9	-84.823
2438	-84.869
2438.1	-84.922
2438.2	-84.975
2438.3	-85.027
2438.4	-85.078
2438.5	-85.124
2438.6	-85.162
2438.7	-85.202
2438.8	-85.25
2438.9	-85.307
2439	-85.369
2439.1	-85.432
2439.2	-85.481
2439.3	-85.518
2439.4	-85.556
2439.5	-85.606
2439.6	-85.661
2439.7	-85.715
2439.8	-85.76
2439.9	-85.8
2440	-85.851
2440.1	-85.909
2440.2	-85.958
2440.3	-86.007
2440.4	-86.062
2440.5	-86.108
2440.6	-86.16
2440.7	-86.22
2440.8	-86.264
2440.9	-86.305
2441	-86.358
2441.1	-86.413
2441.2	-86.462
2441.3	-86.503
2441.4	-86.547
2441.5	-86.599
2441.6	-86.653
2441.7	-86.702
2441.8	-86.747
2441.9	-86.784
2442	-86.818
2442.1	-86.857
2442.2	-86.904
2442.3	-86.959
2442.4	-87.01
2442.5	-87.057
2442.6	-87.099
2442.7	-87.137
2442.8	-87.169
2442.9	-87.195
2443	-87.216
2443.1	-87.239
2443.2	-87.264
2443.3	-87.292
2443.4	-87.314
2443.5	-87.338
2443.6	-87.364
2443.7	-87.393
2443.8	-87.425
2443.9	-87.458
2444	-87.494
2444.1	-87.528
2444.2	-87.562
2444.3	-87.595
2444.4	-87.621
2444.5	-87.638
2444.6	-87.654
2444.7	-87.673
2444.8	-87.693
2444.9	-87.713
2445	-87.732
2445.1	-87.748
2445.2	-87.765
2445.3	-87.784
2445.4	-87.797
2445.5	-87.803
2445.6	-87.808
2445.7	-87.807
2445.8	-87.807
2445.9	-87.798
2446	-87.781
2446.1	-87.768
2446.2	-87.752
2446.3	-87.732
2446.4	-87.715
2446.5	-87.697
2446.6	-87.683
2446.7	-87.675
2446.8	-87.672
2446.9	-87.666
2447	-87.65
2447.1	-87.625
2447.2	-87.599
2447.3	-87.577
2447.4	-87.561
2447.5	-87.551
2447.6	-87.543
2447.7	-87.531
2447.8	-87.512
2447.9	-87.487
2448	-87.462
2448.1	-87.442
2448.2	-87.429
2448.3	-87.421
2448.4	-87.416
2448.5	-87.404
2448.6	-87.4
2448.7	-87.397
2448.8	-87.389
2448.9	-87.386
2449	-87.387
2449.1	-87.378
2449.2	-87.372
2449.3	-87.372
2449.4	-87.377
2449.5	-87.379
2449.6	-87.387
2449.7	-87.404
2449.8	-87.422
2449.9	-87.438
2450	-87.443
2450.1	-87.442
2450.2	-87.439
2450.3	-87.448
2450.4	-87.479
2450.5	-87.521
2450.6	-87.564
2450.7	-87.602
2450.8	-87.638
2450.9	-87.672
2451	-87.701
2451.1	-87.721
2451.2	-87.743
2451.3	-87.767
2451.4	-87.794
2451.5	-87.826
2451.6	-87.862
2451.7	-87.903
2451.8	-87.948
2451.9	-87.992
2452	-88.036
2452.1	-88.076
2452.2	-88.12
2452.3	-88.163
2452.4	-88.221
2452.5	-88.292
2452.6	-88.361
2452.7	-88.428
2452.8	-88.497
2452.9	-88.566
2453	-88.634
2453.1	-88.701
2453.2	-88.768
2453.3	-88.835
2453.4	-88.843
2453.5	-88.808
2453.6	-88.774
2453.7	-88.741
2453.8	-88.707
2453.9	-88.675
2454	-88.644
2454.1	-88.611
2454.2	-88.575
2454.3	-88.535
2454.4	-88.435
2454.5	-88.29
2454.6	-88.139
2454.7	-87.994
2454.8	-87.857
2454.9	-87.725
2455	-87.599
2455.1	-87.48
2455.2	-87.362
2455.3	-87.239
2455.4	-87.122
2455.5	-87.014
2455.6	-86.907
2455.7	-86.81
2455.8	-86.721
2455.9	-86.637
2456	-86.551
2456.1	-86.455
2456.2	-86.351
2456.3	-86.245
2456.4	-86.138
2456.5	-86.037
2456.6	-85.941
2456.7	-85.838
2456.8	-85.726
2456.9	-85.623
2457	-85.524
2457.1	-85.412
2457.2	-85.308
2457.3	-85.212
2457.4	-85.106
2457.5	-85.01
2457.6	-84.925
2457.7	-84.83
2457.8	-84.728
2457.9	-84.633
2458	-84.546
2458.1	-84.459
2458.2	-84.37
2458.3	-84.272
2458.4	-84.164
2458.5	-84.058
2458.6	-83.965
2458.7	-83.88
2458.8	-83.797
2458.9	-83.712
2459	-83.624
2459.1	-83.529
2459.2	-83.428
2459.3	-83.327
2459.4	-83.224
2459.5	-83.125
2459.6	-83.03
2459.7	-82.943
2459.8	-82.863
2459.9	-82.783
2460	-82.701
2460.1	-82.622
2460.2	-82.542
2460.3	-82.461
2460.4	-82.382
2460.5	-82.301
2460.6	-82.216
2460.7	-82.13
2460.8	-82.043
2460.9	-81.955
2461	-81.866
2461.1	-81.779
2461.2	-81.688
2461.3	-81.598
2461.4	-81.507
2461.5	-81.416
2461.6	-81.326
2461.7	-81.239
2461.8	-81.155
2461.9	-81.074
2462	-80.994
2462.1	-80.915
2462.2	-80.839
2462.3	-80.763
2462.4	-80.688
2462.5	-80.618
2462.6	-80.546
2462.7	-80.471
2462.8	-80.393
2462.9	-80.309
2463	-80.218
2463.1	-80.123
2463.2	-80.031
2463.3	-79.947
2463.4	-79.869
2463.5	-79.797
2463.6	-79.729
2463.7	-79.662
2463.8	-79.587
2463.9	-79.505
2464	-79.414
2464.1	-79.328
2464.2	-79.254
2464.3	-79.187
2464.4	-79.122
2464.5	-79.056
2464.6	-78.989
2464.7	-78.919
2464.8	-78.851
2464.9	-78.782
2465	-78.709
2465.1	-78.629
2465.2	-78.558
2465.3	-78.492
2465.4	-78.412
2465.5	-78.339
2465.6	-78.275
2465.7	-78.196
2465.8	-78.122
2465.9	-78.058
2466	-77.99
2466.1	-77.912
2466.2	-77.838
2466.3	-77.774
2466.4	-77.714
2466.5	-77.649
2466.6	-77.574
2466.7	-77.494
2466.8	-77.42
2466.9	-77.356
2467	-77.298
2467.1	-77.239
2467.2	-77.18
2467.3	-77.119
2467.4	-77.052
2467.5	-76.98
2467.6	-76.904
2467.7	-76.827
2467.8	-76.753
2467.9	-76.684
2468	-76.621
2468.1	-76.563
2468.2	-76.508
2468.3	-76.457
2468.4	-76.407
2468.5	-76.354
2468.6	-76.302
2468.7	-76.253
2468.8	-76.203
2468.9	-76.15
2469	-76.094
2469.1	-76.035
2469.2	-75.98
2469.3	-75.924
2469.4	-75.869
2469.5	-75.814
2469.6	-75.759
2469.7	-75.702
2469.8	-75.644
2469.9	-75.589
2470	-75.534
2470.1	-75.483
2470.2	-75.431
2470.3	-75.382
2470.4	-75.333
2470.5	-75.284
2470.6	-75.239
2470.7	-75.198
2470.8	-75.153
2470.9	-75.104
2471	-75.049
2471.1	-74.986
2471.2	-74.92
2471.3	-74.855
2471.4	-74.793
2471.5	-74.736
2471.6	-74.688
2471.7	-74.646
2471.8	-74.606
2471.9	-74.563
2472	-74.514
2472.1	-74.459
2472.2	-74.398
2472.3	-74.343
2472.4	-74.3
2472.5	-74.264
2472.6	-74.228
2472.7	-74.183
2472.8	-74.128
2472.9	-74.071
2473	-74.016
2473.1	-73.963
2473.2	-73.918
2473.3	-73.88
2473.4	-73.838
2473.5	-73.784
2473.6	-73.739
2473.7	-73.7
2473.8	-73.652
2473.9	-73.61
2474	-73.569
2474.1	-73.523
2474.2	-73.481
2474.3	-73.446
2474.4	-73.404
2474.5	-73.352
2474.6	-73.305
2474.7	-73.271
2474.8	-73.237
2474.9	-73.197
2475	-73.154
2475.1	-73.105
2475.2	-73.054
2475.3	-73.014
2475.4	-72.985
2475.5	-72.957
2475.6	-72.926
2475.7	-72.892
2475.8	-72.856
2475.9	-72.817
2476	-72.773
2476.1	-72.726
2476.2	-72.679
2476.3	-72.631
2476.4	-72.586
2476.5	-72.547
2476.6	-72.512
2476.7	-72.485
2476.8	-72.461
2476.9	-72.437
2477	-72.411
2477.1	-72.382
2477.2	-72.353
2477.3	-72.326
2477.4	-72.298
2477.5	-72.272
2477.6	-72.244
2477.7	-72.211
2477.8	-72.177
2477.9	-72.145
2478	-72.113
2478.1	-72.085
2478.2	-72.059
2478.3	-72.033
2478.4	-72.004
2478.5	-71.975
2478.6	-71.947
2478.7	-71.921
2478.8	-71.899
2478.9	-71.879
2479	-71.859
2479.1	-71.839
2479.2	-71.815
2479.3	-71.787
2479.4	-71.755
2479.5	-71.717
2479.6	-71.678
2479.7	-71.637
2479.8	-71.6
2479.9	-71.568
2480	-71.541
2480.1	-71.524
2480.2	-71.508
2480.3	-71.49
2480.4	-71.46
2480.5	-71.423
2480.6	-71.385
2480.7	-71.35
2480.8	-71.328
2480.9	-71.315
2481	-71.302
2481.1	-71.282
2481.2	-71.256
2481.3	-71.227
2481.4	-71.201
2481.5	-71.184
2481.6	-71.172
2481.7	-71.152
2481.8	-71.12
2481.9	-71.094
2482	-71.072
2482.1	-71.041
2482.2	-71.019
2482.3	-71.003
2482.4	-70.978
2482.5	-70.953
2482.6	-70.935
2482.7	-70.917
2482.8	-70.887
2482.9	-70.855
2483	-70.833
2483.1	-70.82
2483.2	-70.807
2483.3	-70.79
2483.4	-70.763
2483.5	-70.729
2483.6	-70.698
2483.7	-70.674
2483.8	-70.657
2483.9	-70.647
2484	-70.637
2484.1	-70.621
2484.2	-70.603
2484.3	-70.584
2484.4	-70.563
2484.5	-70.536
2484.6	-70.507
2484.7	-70.477
2484.8	-70.448
2484.9	-70.421
2485	-70.398
2485.1	-70.381
2485.2	-70.367
2485.3	-70.358
2485.4	-70.346
2485.5	-70.335
2485.6	-70.324
2485.7	-70.316
2485.8	-70.31
2485.9	-70.303
2486	-70.296
2486.1	-70.288
2486.2	-70.279
2486.3	-70.267
2486.4	-70.258
2486.5	-70.248
2486.6	-70.238
2486.7	-70.23
2486.8	-70.22
2486.9	-70.207
2487	-70.189
2487.1	-70.171
2487.2	-70.153
2487.3	-70.131
2487.4	-70.106
2487.5	-70.077
2487.6	-70.049
2487.7	-70.023
2487.8	-70.007
2487.9	-69.997
2488	-69.991
2488.1	-69.99
2488.2	-69.986
2488.3	-69.98
2488.4	-69.965
2488.5	-69.94
2488.6	-69.915
2488.7	-69.894
2488.8	-69.883
2488.9	-69.881
2489	-69.881
2489.1	-69.874
2489.2	-69.856
2489.3	-69.83
2489.4	-69.811
2489.5	-69.801
2489.6	-69.794
2489.7	-69.785
2489.8	-69.769
2489.9	-69.748
2490	-69.732
2490.1	-69.725
2490.2	-69.713
2490.3	-69.696
2490.4	-69.692
2490.5	-69.682
2490.6	-69.664
2490.7	-69.656
2490.8	-69.651
2490.9	-69.634
2491	-69.626
2491.1	-69.625
2491.2	-69.616
2491.3	-69.598
2491.4	-69.578
2491.5	-69.569
2491.6	-69.567
2491.7	-69.565
2491.8	-69.559
2491.9	-69.547
2492	-69.53
2492.1	-69.511
2492.2	-69.491
2492.3	-69.481
2492.4	-69.478
2492.5	-69.476
2492.6	-69.475
2492.7	-69.477
2492.8	-69.473
2492.9	-69.468
2493	-69.461
2493.1	-69.447
2493.2	-69.428
2493.3	-69.408
2493.4	-69.388
2493.5	-69.368
2493.6	-69.35
2493.7	-69.334
2493.8	-69.321
2493.9	-69.307
2494	-69.297
2494.1	-69.292
2494.2	-69.289
2494.3	-69.289
2494.4	-69.287
2494.5	-69.285
2494.6	-69.282
2494.7	-69.28
2494.8	-69.283
2494.9	-69.283
2495	-69.282
2495.1	-69.278
2495.2	-69.275
2495.3	-69.266
2495.4	-69.256
2495.5	-69.244
2495.6	-69.23
2495.7	-69.21
2495.8	-69.191
2495.9	-69.171
2496	-69.153
2496.1	-69.146
2496.2	-69.142
2496.3	-69.144
2496.4	-69.15
2496.5	-69.156
2496.6	-69.157
2496.7	-69.155
2496.8	-69.143
2496.9	-69.127
2497	-69.113
2497.1	-69.109
2497.2	-69.11
2497.3	-69.112
2497.4	-69.113
2497.5	-69.107
2497.6	-69.091
2497.7	-69.07
2497.8	-69.057
2497.9	-69.051
2498	-69.045
2498.1	-69.035
2498.2	-69.019
2498.3	-69.007
2498.4	-69.01
2498.5	-69.014
2498.6	-69.007
2498.7	-69.007
2498.8	-69.007
2498.9	-68.996
2499	-68.995
2499.1	-68.999
2499.2	-68.989
2499.3	-68.979
2499.4	-68.977
2499.5	-68.978
2499.6	-68.974
2499.7	-68.958
2499.8	-68.943
2499.9	-68.939
2500	-68.941
2500.1	-68.942
2500.2	-68.941
2500.3	-68.936
2500.4	-68.926
2500.5	-68.914
2500.6	-68.904
2500.7	-68.899
2500.8	-68.9
2500.9	-68.903
2501	-68.911
2501.1	-68.923
2501.2	-68.932
2501.3	-68.939
2501.4	-68.937
2501.5	-68.926
2501.6	-68.914
2501.7	-68.9
2501.8	-68.885
2501.9	-68.87
2502	-68.851
2502.1	-68.831
2502.2	-68.81
2502.3	-68.791
2502.4	-68.783
2502.5	-68.782
2502.6	-68.786
2502.7	-68.791
2502.8	-68.79
2502.9	-68.785
2503	-68.783
2503.1	-68.782
2503.2	-68.78
2503.3	-68.779
2503.4	-68.728
2503.5	-68.644
2503.6	-68.562
2503.7	-68.486
2503.8	-68.415
2503.9	-68.351
2504	-68.292
2504.1	-68.237
2504.2	-68.186
2504.3	-68.138
2504.4	-68.057
2504.5	-67.956
2504.6	-67.852
2504.7	-67.749
2504.8	-67.642
2504.9	-67.525
2505	-67.411
2505.1	-67.307
2505.2	-67.215
2505.3	-67.129
2505.4	-67.066
2505.5	-67.011
2505.6	-66.948
2505.7	-66.873
2505.8	-66.799
2505.9	-66.734
2506	-66.679
2506.1	-66.628
2506.2	-66.572
2506.3	-66.512
2506.4	-66.449
2506.5	-66.385
2506.6	-66.315
2506.7	-66.233
2506.8	-66.159
2506.9	-66.093
2507	-66.016
2507.1	-65.941
2507.2	-65.873
2507.3	-65.797
2507.4	-65.72
2507.5	-65.655
2507.6	-65.586
2507.7	-65.505
2507.8	-65.43
2507.9	-65.366
2508	-65.301
2508.1	-65.227
2508.2	-65.145
2508.3	-65.066
2508.4	-64.983
2508.5	-64.901
2508.6	-64.821
2508.7	-64.742
2508.8	-64.658
2508.9	-64.569
2509	-64.476
2509.1	-64.381
2509.2	-64.285
2509.3	-64.194
2509.4	-64.103
2509.5	-64.01
2509.6	-63.919
2509.7	-63.832
2509.8	-63.745
2509.9	-63.655
2510	-63.563
2510.1	-63.471
2510.2	-63.378
2510.3	-63.284
2510.4	-63.179
2510.5	-63.065
2510.6	-62.95
2510.7	-62.834
2510.8	-62.72
2510.9	-62.604
2511	-62.49
2511.1	-62.377
2511.2	-62.264
2511.3	-62.149
2511.4	-62.027
2511.5	-61.904
2511.6	-61.784
2511.7	-61.663
2511.8	-61.546
2511.9	-61.427
2512	-61.311
2512.1	-61.195
2512.2	-61.084
2512.3	-60.976
2512.4	-60.868
2512.5	-60.757
2512.6	-60.647
2512.7	-60.536
2512.8	-60.42
2512.9	-60.306
2513	-60.185
2513.1	-60.057
2513.2	-59.925
2513.3	-59.79
2513.4	-59.661
2513.5	-59.539
2513.6	-59.424
2513.7	-59.311
2513.8	-59.192
2513.9	-59.063
2514	-58.923
2514.1	-58.783
2514.2	-58.65
2514.3	-58.525
2514.4	-58.408
2514.5	-58.289
2514.6	-58.163
2514.7	-58.035
2514.8	-57.906
2514.9	-57.775
2515	-57.635
2515.1	-57.488
2515.2	-57.35
2515.3	-57.209
2515.4	-57.062
2515.5	-56.93
2515.6	-56.793
2515.7	-56.644
2515.8	-56.503
2515.9	-56.364
2516	-56.212
2516.1	-56.053
2516.2	-55.903
2516.3	-55.756
2516.4	-55.608
2516.5	-55.456
2516.6	-55.294
2516.7	-55.13
2516.8	-54.972
2516.9	-54.818
2517	-54.66
2517.1	-54.493
2517.2	-54.321
2517.3	-54.142
2517.4	-53.966
2517.5	-53.787
2517.6	-53.603
2517.7	-53.415
2517.8	-53.225
2517.9	-53.038
2518	-52.851
2518.1	-52.662
2518.2	-52.465
2518.3	-52.264
2518.4	-52.063
2518.5	-51.858
2518.6	-51.649
2518.7	-51.43
2518.8	-51.201
2518.9	-50.963
2519	-50.718
2519.1	-50.465
2519.2	-50.201
2519.3	-49.929
2519.4	-49.656
2519.5	-49.369
2519.6	-49.075
2519.7	-48.772
2519.8	-48.453
2519.9	-48.121
2520	-47.776
2520.1	-47.416
2520.2	-47.036
2520.3	-46.637
2520.4	-46.216
2520.5	-45.767
2520.6	-45.292
2520.7	-44.78
2520.8	-44.224
2520.9	-43.613
2521	-42.941
2521.1	-42.191
2521.2	-41.347
2521.3	-40.386
2521.4	-39.274
2521.5	-37.978
2521.6	-36.456
2521.7	-34.654
2521.8	-32.505
2521.9	-29.948
2522	-26.917
2522.1	-23.353
2522.2	-19.183
2522.3	-14.324
2522.4	-8.6426
2522.5	-2.0493
2522.6	5.1831
2522.7	11.273
2522.8	14.411
2522.9	15.097
2523	14.382
2523.1	12.953
2523.2	11.171
2523.3	9.2877
2523.4	7.492
2523.5	5.858
2523.6	4.3544
2523.7	2.9158
2523.8	1.4528
2523.9	-0.11698
2524	-1.8464
2524.1	-3.7928
2524.2	-6.0051
2524.3	-8.485
2524.4	-11.221
2524.5	-14.157
2524.6	-17.205
2524.7	-20.223
2524.8	-23.079
2524.9	-25.68
2525	-28.009
2525.1	-30.104
2525.2	-32.025
2525.3	-33.834
2525.4	-35.576
2525.5	-37.277
2525.6	-38.933
2525.7	-40.521
2525.8	-42.012
2525.9	-43.376
2526	-44.609
2526.1	-45.724
2526.2	-46.74
2526.3	-47.674
2526.4	-48.538
2526.5	-49.341
2526.6	-50.087
2526.7	-50.785
2526.8	-51.433
2526.9	-52.041
2527	-52.604
2527.1	-53.124
2527.2	-53.604
2527.3	-54.047
2527.4	-54.449
2527.5	-54.816
2527.6	-55.15
2527.7	-55.45
2527.8	-55.719
2527.9	-55.959
2528	-56.171
2528.1	-56.356
2528.2	-56.514
2528.3	-56.652
2528.4	-56.775
2528.5	-56.879
2528.6	-56.961
2528.7	-57.022
2528.8	-57.062
2528.9	-57.08
2529	-57.078
2529.1	-57.059
2529.2	-57.027
2529.3	-56.988
2529.4	-56.95
2529.5	-56.909
2529.6	-56.861
2529.7	-56.802
2529.8	-56.73
2529.9	-56.642
2530	-56.542
2530.1	-56.44
2530.2	-56.34
2530.3	-56.244
2530.4	-56.156
2530.5	-56.069
2530.6	-55.967
2530.7	-55.853
2530.8	-55.737
2530.9	-55.626
2531	-55.521
2531.1	-55.416
2531.2	-55.313
2531.3	-55.206
2531.4	-55.109
2531.5	-55.013
2531.6	-54.908
2531.7	-54.795
2531.8	-54.687
2531.9	-54.588
2532	-54.477
2532.1	-54.375
2532.2	-54.277
2532.3	-54.167
2532.4	-54.071
2532.5	-53.988
2532.6	-53.9
2532.7	-53.803
2532.8	-53.71
2532.9	-53.629
2533	-53.547
2533.1	-53.457
2533.2	-53.358
2533.3	-53.261
2533.4	-53.18
2533.5	-53.106
2533.6	-53.035
2533.7	-52.96
2533.8	-52.883
2533.9	-52.802
2534	-52.719
2534.1	-52.634
2534.2	-52.55
2534.3	-52.471
2534.4	-52.396
2534.5	-52.325
2534.6	-52.254
2534.7	-52.192
2534.8	-52.132
2534.9	-52.072
2535	-52.011
2535.1	-51.953
2535.2	-51.894
2535.3	-51.832
2535.4	-51.763
2535.5	-51.691
2535.6	-51.623
2535.7	-51.556
2535.8	-51.493
2535.9	-51.434
2536	-51.376
2536.1	-51.318
2536.2	-51.26
2536.3	-51.207
2536.4	-51.146
2536.5	-51.082
2536.6	-51.024
2536.7	-50.972
2536.8	-50.919
2536.9	-50.872
2537	-50.831
2537.1	-50.79
2537.2	-50.75
2537.3	-50.71
2537.4	-50.659
2537.5	-50.604
2537.6	-50.551
2537.7	-50.501
2537.8	-50.453
2537.9	-50.401
2538	-50.356
2538.1	-50.318
2538.2	-50.285
2538.3	-50.261
2538.4	-50.231
2538.5	-50.199
2538.6	-50.163
2538.7	-50.123
2538.8	-50.079
2538.9	-50.043
2539	-50.02
2539.1	-50.007
2539.2	-49.991
2539.3	-49.967
2539.4	-49.936
2539.5	-49.904
2539.6	-49.876
2539.7	-49.849
2539.8	-49.832
2539.9	-49.822
2540	-49.817
2540.1	-49.808
2540.2	-49.79
2540.3	-49.784
2540.4	-49.779
2540.5	-49.764
2540.6	-49.76
2540.7	-49.761
2540.8	-49.754
2540.9	-49.751
2541	-49.759
2541.1	-49.765
2541.2	-49.764
2541.3	-49.758
2541.4	-49.768
2541.5	-49.788
2541.6	-49.808
2541.7	-49.826
2541.8	-49.839
2541.9	-49.848
2542	-49.859
2542.1	-49.871
2542.2	-49.891
2542.3	-49.919
2542.4	-49.955
2542.5	-49.993
2542.6	-50.034
2542.7	-50.073
2542.8	-50.11
2542.9	-50.146
2543	-50.183
2543.1	-50.218
2543.2	-50.253
2543.3	-50.291
2543.4	-50.338
2543.5	-50.387
2543.6	-50.438
2543.7	-50.487
2543.8	-50.534
2543.9	-50.581
2544	-50.631
2544.1	-50.686
2544.2	-50.74
2544.3	-50.795
2544.4	-50.86
2544.5	-50.93
2544.6	-50.999
2544.7	-51.07
2544.8	-51.141
2544.9	-51.214
2545	-51.288
2545.1	-51.366
2545.2	-51.445
2545.3	-51.522
2545.4	-51.611
2545.5	-51.708
2545.6	-51.804
2545.7	-51.897
2545.8	-51.988
2545.9	-52.078
2546	-52.163
2546.1	-52.24
2546.2	-52.319
2546.3	-52.398
2546.4	-52.489
2546.5	-52.591
2546.6	-52.697
2546.7	-52.8
2546.8	-52.901
2546.9	-52.995
2547	-53.077
2547.1	-53.158
2547.2	-53.253
2547.3	-53.354
2547.4	-53.455
2547.5	-53.551
2547.6	-53.638
2547.7	-53.723
2547.8	-53.809
2547.9	-53.9
2548	-53.995
2548.1	-54.088
2548.2	-54.176
2548.3	-54.258
2548.4	-54.341
2548.5	-54.428
2548.6	-54.51
2548.7	-54.584
2548.8	-54.667
2548.9	-54.749
2549	-54.821
2549.1	-54.901
2549.2	-54.988
2549.3	-55.066
2549.4	-55.121
2549.5	-55.18
2549.6	-55.245
2549.7	-55.314
2549.8	-55.381
2549.9	-55.442
2550	-55.497
2550.1	-55.55
2550.2	-55.602
2550.3	-55.659
2550.4	-55.706
2550.5	-55.752
2550.6	-55.799
2550.7	-55.849
2550.8	-55.896
2550.9	-55.943
2551	-55.985
2551.1	-56.025
2551.2	-56.063
2551.3	-56.101
2551.4	-56.129
2551.5	-56.152
2551.6	-56.173
2551.7	-56.194
2551.8	-56.216
2551.9	-56.238
2552	-56.259
2552.1	-56.279
2552.2	-56.3
2552.3	-56.321
2552.4	-56.33
2552.5	-56.333
2552.6	-56.338
2552.7	-56.35
2552.8	-56.361
2552.9	-56.369
2553	-56.379
2553.1	-56.388
2553.2	-56.398
2553.3	-56.407
2553.4	-56.429
2553.5	-56.454
2553.6	-56.474
2553.7	-56.489
2553.8	-56.497
2553.9	-56.496
2554	-56.489
2554.1	-56.483
2554.2	-56.48
2554.3	-56.481
2554.4	-56.51
2554.5	-56.546
2554.6	-56.58
2554.7	-56.604
2554.8	-56.619
2554.9	-56.619
2555	-56.622
2555.1	-56.632
2555.2	-56.649
2555.3	-56.663
2555.4	-56.671
2555.5	-56.671
2555.6	-56.678
2555.7	-56.697
2555.8	-56.718
2555.9	-56.725
2556	-56.716
2556.1	-56.714
2556.2	-56.722
2556.3	-56.735
2556.4	-56.748
2556.5	-56.761
2556.6	-56.767
2556.7	-56.761
2556.8	-56.756
2556.9	-56.765
2557	-56.771
2557.1	-56.765
2557.2	-56.77
2557.3	-56.774
2557.4	-56.761
2557.5	-56.75
2557.6	-56.746
2557.7	-56.743
2557.8	-56.731
2557.9	-56.713
2558	-56.705
2558.1	-56.703
2558.2	-56.702
2558.3	-56.701
2558.4	-56.686
2558.5	-56.66
2558.6	-56.63
2558.7	-56.603
2558.8	-56.579
2558.9	-56.561
2559	-56.548
2559.1	-56.542
2559.2	-56.535
2559.3	-56.524
2559.4	-56.5
2559.5	-56.468
2559.6	-56.431
2559.7	-56.393
2559.8	-56.359
2559.9	-56.322
2560	-56.282
2560.1	-56.245
2560.2	-56.205
2560.3	-56.164
2560.4	-56.119
2560.5	-56.075
2560.6	-56.032
2560.7	-55.991
2560.8	-55.953
2560.9	-55.918
2561	-55.881
2561.1	-55.84
2561.2	-55.805
2561.3	-55.769
2561.4	-55.723
2561.5	-55.674
2561.6	-55.626
2561.7	-55.578
2561.8	-55.53
2561.9	-55.482
2562	-55.429
2562.1	-55.374
2562.2	-55.316
2562.3	-55.258
2562.4	-55.194
2562.5	-55.126
2562.6	-55.063
2562.7	-55.004
2562.8	-54.95
2562.9	-54.898
2563	-54.849
2563.1	-54.798
2563.2	-54.746
2563.3	-54.692
2563.4	-54.626
2563.5	-54.554
2563.6	-54.483
2563.7	-54.418
2563.8	-54.359
2563.9	-54.306
2564	-54.249
2564.1	-54.183
2564.2	-54.105
2564.3	-54.029
2564.4	-53.964
2564.5	-53.904
2564.6	-53.843
2564.7	-53.78
2564.8	-53.713
2564.9	-53.64
2565	-53.563
2565.1	-53.495
2565.2	-53.43
2565.3	-53.351
2565.4	-53.281
2565.5	-53.222
2565.6	-53.151
2565.7	-53.078
2565.8	-53.011
2565.9	-52.941
2566	-52.856
2566.1	-52.776
2566.2	-52.707
2566.3	-52.639
2566.4	-52.571
2566.5	-52.496
2566.6	-52.417
2566.7	-52.342
2566.8	-52.273
2566.9	-52.205
2567	-52.136
2567.1	-52.061
2567.2	-51.978
2567.3	-51.894
2567.4	-51.816
2567.5	-51.736
2567.6	-51.654
2567.7	-51.577
2567.8	-51.5
2567.9	-51.425
2568	-51.352
2568.1	-51.275
2568.2	-51.198
2568.3	-51.124
2568.4	-51.06
2568.5	-50.994
2568.6	-50.924
2568.7	-50.853
2568.8	-50.78
2568.9	-50.703
2569	-50.623
2569.1	-50.544
2569.2	-50.463
2569.3	-50.384
2569.4	-50.311
2569.5	-50.237
2569.6	-50.16
2569.7	-50.083
2569.8	-50.005
2569.9	-49.925
2570	-49.845
2570.1	-49.766
2570.2	-49.682
2570.3	-49.6
2570.4	-49.516
2570.5	-49.432
2570.6	-49.348
2570.7	-49.258
2570.8	-49.162
2570.9	-49.064
2571	-48.962
2571.1	-48.862
2571.2	-48.767
2571.3	-48.677
2571.4	-48.582
2571.5	-48.484
2571.6	-48.387
2571.7	-48.287
2571.8	-48.18
2571.9	-48.064
2572	-47.949
2572.1	-47.84
2572.2	-47.737
2572.3	-47.638
2572.4	-47.521
2572.5	-47.389
2572.6	-47.247
2572.7	-47.113
2572.8	-46.986
2572.9	-46.861
2573	-46.73
2573.1	-46.593
2573.2	-46.447
2573.3	-46.289
2573.4	-46.131
2573.5	-45.97
2573.6	-45.799
2573.7	-45.621
2573.8	-45.449
2573.9	-45.258
2574	-45.059
2574.1	-44.865
2574.2	-44.655
2574.3	-44.422
2574.4	-44.175
2574.5	-43.924
2574.6	-43.657
2574.7	-43.369
2574.8	-43.053
2574.9	-42.709
2575	-42.343
2575.1	-41.952
2575.2	-41.526
2575.3	-41.054
2575.4	-40.521
2575.5	-39.92
2575.6	-39.235
2575.7	-38.451
2575.8	-37.558
2575.9	-36.531
2576	-35.346
2576.1	-33.975
2576.2	-32.393
2576.3	-30.569
2576.4	-28.492
2576.5	-26.129
2576.6	-23.467
2576.7	-20.484
2576.8	-17.146
2576.9	-13.414
2577	-9.2314
2577.1	-4.568
2577.2	0.50721
2577.3	5.4646
2577.4	8.9696
2577.5	10.3
2577.6	10.06
2577.7	9.0544
2577.8	7.783
2577.9	6.4985
2578	5.2778
2578.1	4.1077
2578.2	2.9415
2578.3	1.733
2578.4	0.43147
2578.5	-1.0032
2578.6	-2.6132
2578.7	-4.4357
2578.8	-6.4959
2578.9	-8.7999
2579	-11.327
2579.1	-14.024
2579.2	-16.792
2579.3	-19.515
2579.4	-22.079
2579.5	-24.396
2579.6	-26.443
2579.7	-28.245
2579.8	-29.858
2579.9	-31.345
2580	-32.756
2580.1	-34.133
2580.2	-35.496
2580.3	-36.861
2580.4	-38.235
2580.5	-39.596
2580.6	-40.935
2580.7	-42.233
2580.8	-43.461
2580.9	-44.603
2581	-45.659
2581.1	-46.629
2581.2	-47.533
2581.3	-48.377
2581.4	-49.178
2581.5	-49.928
2581.6	-50.634
2581.7	-51.288
2581.8	-51.892
2581.9	-52.446
2582	-52.974
2582.1	-53.463
2582.2	-53.902
2582.3	-54.312
2582.4	-54.704
2582.5	-55.05
2582.6	-55.357
2582.7	-55.639
2582.8	-55.902
2582.9	-56.135
2583	-56.337
2583.1	-56.505
2583.2	-56.648
2583.3	-56.772
2583.4	-56.885
2583.5	-56.986
2583.6	-57.07
2583.7	-57.138
2583.8	-57.186
2583.9	-57.215
2584	-57.231
2584.1	-57.235
2584.2	-57.228
2584.3	-57.212
2584.4	-57.188
2584.5	-57.147
2584.6	-57.098
2584.7	-57.039
2584.8	-56.975
2584.9	-56.909
2585	-56.84
2585.1	-56.766
2585.2	-56.686
2585.3	-56.603
2585.4	-56.507
2585.5	-56.405
2585.6	-56.302
2585.7	-56.2
2585.8	-56.103
2585.9	-56.005
2586	-55.9
2586.1	-55.798
2586.2	-55.695
2586.3	-55.591
2586.4	-55.478
2586.5	-55.359
2586.6	-55.243
2586.7	-55.127
2586.8	-55.01
2586.9	-54.892
2587	-54.777
2587.1	-54.668
2587.2	-54.566
2587.3	-54.47
2587.4	-54.364
2587.5	-54.26
2587.6	-54.161
2587.7	-54.067
2587.8	-53.977
2587.9	-53.885
2588	-53.785
2588.1	-53.682
2588.2	-53.578
2588.3	-53.483
2588.4	-53.392
2588.5	-53.307
2588.6	-53.225
2588.7	-53.143
2588.8	-53.051
2588.9	-52.955
2589	-52.868
2589.1	-52.793
2589.2	-52.722
2589.3	-52.653
2589.4	-52.574
2589.5	-52.489
2589.6	-52.403
2589.7	-52.321
2589.8	-52.248
2589.9	-52.184
2590	-52.119
2590.1	-52.049
2590.2	-51.976
2590.3	-51.915
2590.4	-51.849
2590.5	-51.782
2590.6	-51.726
2590.7	-51.668
2590.8	-51.601
2590.9	-51.548
2591	-51.5
2591.1	-51.446
2591.2	-51.384
2591.3	-51.323
2591.4	-51.278
2591.5	-51.242
2591.6	-51.203
2591.7	-51.159
2591.8	-51.112
2591.9	-51.059
2592	-51.005
2592.1	-50.961
2592.2	-50.927
2592.3	-50.897
2592.4	-50.875
2592.5	-50.853
2592.6	-50.829
2592.7	-50.805
2592.8	-50.779
2592.9	-50.75
2593	-50.721
2593.1	-50.691
2593.2	-50.661
2593.3	-50.632
2593.4	-50.61
2593.5	-50.594
2593.6	-50.578
2593.7	-50.562
2593.8	-50.546
2593.9	-50.532
2594	-50.52
2594.1	-50.511
2594.2	-50.505
2594.3	-50.499
2594.4	-50.502
2594.5	-50.508
2594.6	-50.514
2594.7	-50.519
2594.8	-50.526
2594.9	-50.533
2595	-50.538
2595.1	-50.544
2595.2	-50.552
2595.3	-50.56
2595.4	-50.581
2595.5	-50.612
2595.6	-50.642
2595.7	-50.675
2595.8	-50.706
2595.9	-50.741
2596	-50.777
2596.1	-50.814
2596.2	-50.85
2596.3	-50.883
2596.4	-50.916
2596.5	-50.948
2596.6	-50.986
2596.7	-51.028
2596.8	-51.073
2596.9	-51.125
2597	-51.18
2597.1	-51.229
2597.2	-51.266
2597.3	-51.304
2597.4	-51.353
2597.5	-51.411
2597.6	-51.474
2597.7	-51.54
2597.8	-51.595
2597.9	-51.644
2598	-51.698
2598.1	-51.757
2598.2	-51.821
2598.3	-51.886
2598.4	-51.938
2598.5	-51.975
2598.6	-52.026
2598.7	-52.085
2598.8	-52.135
2598.9	-52.196
2599	-52.26
2599.1	-52.312
2599.2	-52.371
2599.3	-52.438
2599.4	-52.491
2599.5	-52.534
2599.6	-52.577
2599.7	-52.635
2599.8	-52.701
2599.9	-52.762
2600	-52.818
2600.1	-52.87
2600.2	-52.917
2600.3	-52.966
2600.4	-53.008
2600.5	-53.049
2600.6	-53.095
2600.7	-53.141
2600.8	-53.194
2600.9	-53.247
2601	-53.297
2601.1	-53.341
2601.2	-53.388
2601.3	-53.431
2601.4	-53.47
2601.5	-53.507
2601.6	-53.543
2601.7	-53.582
2601.8	-53.624
2601.9	-53.665
2602	-53.705
2602.1	-53.742
2602.2	-53.781
2602.3	-53.823
2602.4	-53.845
2602.5	-53.857
2602.6	-53.873
2602.7	-53.894
2602.8	-53.916
2602.9	-53.936
2603	-53.957
2603.1	-53.977
2603.2	-53.997
2603.3	-54.018
2603.4	-54.106
2603.5	-54.213
2603.6	-54.314
2603.7	-54.407
2603.8	-54.49
2603.9	-54.57
2604	-54.644
2604.1	-54.716
2604.2	-54.784
2604.3	-54.843
2604.4	-54.958
2604.5	-55.088
2604.6	-55.204
2604.7	-55.31
2604.8	-55.417
2604.9	-55.52
2605	-55.624
2605.1	-55.727
2605.2	-55.824
2605.3	-55.908
2605.4	-55.973
2605.5	-56.035
2605.6	-56.109
2605.7	-56.19
2605.8	-56.276
2605.9	-56.354
2606	-56.419
2606.1	-56.484
2606.2	-56.554
2606.3	-56.625
2606.4	-56.701
2606.5	-56.781
2606.6	-56.866
2606.7	-56.96
2606.8	-57.045
2606.9	-57.12
2607	-57.204
2607.1	-57.282
2607.2	-57.348
2607.3	-57.429
2607.4	-57.501
2607.5	-57.561
2607.6	-57.629
2607.7	-57.704
2607.8	-57.772
2607.9	-57.829
2608	-57.891
2608.1	-57.961
2608.2	-58.036
2608.3	-58.107
2608.4	-58.174
2608.5	-58.233
2608.6	-58.287
2608.7	-58.346
2608.8	-58.414
2608.9	-58.488
2609	-58.563
2609.1	-58.636
2609.2	-58.703
2609.3	-58.762
2609.4	-58.815
2609.5	-58.869
2609.6	-58.919
2609.7	-58.962
2609.8	-59.006
2609.9	-59.052
2610	-59.096
2610.1	-59.144
2610.2	-59.197
2610.3	-59.254
2610.4	-59.31
2610.5	-59.37
2610.6	-59.429
2610.7	-59.486
2610.8	-59.542
2610.9	-59.6
2611	-59.657
2611.1	-59.713
2611.2	-59.766
2611.3	-59.817
2611.4	-59.865
2611.5	-59.914
2611.6	-59.964
2611.7	-60.014
2611.8	-60.061
2611.9	-60.107
2612	-60.154
2612.1	-60.198
2612.2	-60.24
2612.3	-60.282
2612.4	-60.314
2612.5	-60.344
2612.6	-60.374
2612.7	-60.401
2612.8	-60.432
2612.9	-60.468
2613	-60.511
2613.1	-60.558
2613.2	-60.605
2613.3	-60.65
2613.4	-60.69
2613.5	-60.725
2613.6	-60.75
2613.7	-60.777
2613.8	-60.808
2613.9	-60.845
2614	-60.886
2614.1	-60.928
2614.2	-60.965
2614.3	-60.991
2614.4	-61.014
2614.5	-61.038
2614.6	-61.066
2614.7	-61.096
2614.8	-61.12
2614.9	-61.145
2615	-61.183
2615.1	-61.226
2615.2	-61.257
2615.3	-61.281
2615.4	-61.317
2615.5	-61.349
2615.6	-61.375
2615.7	-61.41
2615.8	-61.444
2615.9	-61.465
2616	-61.49
2616.1	-61.527
2616.2	-61.563
2616.3	-61.586
2616.4	-61.607
2616.5	-61.634
2616.6	-61.667
2616.7	-61.703
2616.8	-61.739
2616.9	-61.771
2617	-61.795
2617.1	-61.812
2617.2	-61.83
2617.3	-61.85
2617.4	-61.875
2617.5	-61.908
2617.6	-61.943
2617.7	-61.983
2617.8	-62.017
2617.9	-62.054
2618	-62.087
2618.1	-62.115
2618.2	-62.142
2618.3	-62.169
2618.4	-62.191
2618.5	-62.215
2618.6	-62.237
2618.7	-62.256
2618.8	-62.275
2618.9	-62.293
2619	-62.312
2619.1	-62.332
2619.2	-62.351
2619.3	-62.372
2619.4	-62.391
2619.5	-62.411
2619.6	-62.433
2619.7	-62.457
2619.8	-62.478
2619.9	-62.495
2620	-62.516
2620.1	-62.54
2620.2	-62.564
2620.3	-62.591
2620.4	-62.618
2620.5	-62.646
2620.6	-62.674
2620.7	-62.706
2620.8	-62.744
2620.9	-62.784
2621	-62.825
2621.1	-62.865
2621.2	-62.899
2621.3	-62.925
2621.4	-62.942
2621.5	-62.956
2621.6	-62.973
2621.7	-62.998
2621.8	-63.031
2621.9	-63.069
2622	-63.107
2622.1	-63.14
2622.2	-63.167
2622.3	-63.184
2622.4	-63.205
2622.5	-63.236
2622.6	-63.278
2622.7	-63.316
2622.8	-63.351
2622.9	-63.383
2623	-63.417
2623.1	-63.457
2623.2	-63.493
2623.3	-63.524
2623.4	-63.544
2623.5	-63.57
2623.6	-63.602
2623.7	-63.625
2623.8	-63.657
2623.9	-63.694
2624	-63.717
2624.1	-63.743
2624.2	-63.777
2624.3	-63.809
2624.4	-63.834
2624.5	-63.86
2624.6	-63.895
2624.7	-63.935
2624.8	-63.971
2624.9	-64
2625	-64.019
2625.1	-64.041
2625.2	-64.07
2625.3	-64.106
2625.4	-64.147
2625.5	-64.189
2625.6	-64.229
2625.7	-64.262
2625.8	-64.292
2625.9	-64.323
2626	-64.347
2626.1	-64.367
2626.2	-64.386
2626.3	-64.407
2626.4	-64.431
2626.5	-64.457
2626.6	-64.487
2626.7	-64.523
2626.8	-64.558
2626.9	-64.598
2627	-64.638
2627.1	-64.676
2627.2	-64.715
2627.3	-64.759
2627.4	-64.798
2627.5	-64.836
2627.6	-64.877
2627.7	-64.916
2627.8	-64.952
2627.9	-64.986
2628	-65.023
2628.1	-65.059
2628.2	-65.096
2628.3	-65.133
2628.4	-65.171
2628.5	-65.209
2628.6	-65.242
2628.7	-65.275
2628.8	-65.305
2628.9	-65.329
2629	-65.351
2629.1	-65.372
2629.2	-65.39
2629.3	-65.411
2629.4	-65.435
2629.5	-65.462
2629.6	-65.496
2629.7	-65.536
2629.8	-65.578
2629.9	-65.621
2630	-65.654
2630.1	-65.678
2630.2	-65.694
2630.3	-65.712
2630.4	-65.74
2630.5	-65.771
2630.6	-65.814
2630.7	-65.853
2630.8	-65.877
2630.9	-65.89
2631	-65.911
2631.1	-65.941
2631.2	-65.972
2631.3	-66.004
2631.4	-66.035
2631.5	-66.058
2631.6	-66.075
2631.7	-66.096
2631.8	-66.133
2631.9	-66.162
2632	-66.185
2632.1	-66.218
2632.2	-66.244
2632.3	-66.26
2632.4	-66.291
2632.5	-66.325
2632.6	-66.346
2632.7	-66.367
2632.8	-66.399
2632.9	-66.429
2633	-66.455
2633.1	-66.472
2633.2	-66.488
2633.3	-66.508
2633.4	-66.546
2633.5	-66.584
2633.6	-66.614
2633.7	-66.638
2633.8	-66.658
2633.9	-66.674
2634	-66.685
2634.1	-66.699
2634.2	-66.716
2634.3	-66.734
2634.4	-66.758
2634.5	-66.784
2634.6	-66.816
2634.7	-66.85
2634.8	-66.884
2634.9	-66.916
2635	-66.946
2635.1	-66.972
2635.2	-66.997
2635.3	-67.021
2635.4	-67.044
2635.5	-67.065
2635.6	-67.084
2635.7	-67.102
2635.8	-67.12
2635.9	-67.134
2636	-67.149
2636.1	-67.164
2636.2	-67.183
2636.3	-67.203
2636.4	-67.223
2636.5	-67.243
2636.6	-67.26
2636.7	-67.279
2636.8	-67.299
2636.9	-67.321
2637	-67.346
2637.1	-67.372
2637.2	-67.4
2637.3	-67.427
2637.4	-67.454
2637.5	-67.478
2637.6	-67.499
2637.7	-67.516
2637.8	-67.524
2637.9	-67.528
2638	-67.532
2638.1	-67.543
2638.2	-67.558
2638.3	-67.58
2638.4	-67.606
2638.5	-67.631
2638.6	-67.651
2638.7	-67.659
2638.8	-67.664
2638.9	-67.668
2639	-67.686
2639.1	-67.712
2639.2	-67.743
2639.3	-67.761
2639.4	-67.767
2639.5	-67.769
2639.6	-67.769
2639.7	-67.774
2639.8	-67.781
2639.9	-67.797
2640	-67.819
2640.1	-67.835
2640.2	-67.841
2640.3	-67.857
2640.4	-67.874
2640.5	-67.879
2640.6	-67.896
2640.7	-67.914
2640.8	-67.919
2640.9	-67.931
2641	-67.951
2641.1	-67.963
2641.2	-67.964
2641.3	-67.967
2641.4	-67.98
2641.5	-68.003
2641.6	-68.024
2641.7	-68.034
2641.8	-68.035
2641.9	-68.036
2642	-68.039
2642.1	-68.049
2642.2	-68.067
2642.3	-68.088
2642.4	-68.109
2642.5	-68.128
2642.6	-68.142
2642.7	-68.152
2642.8	-68.158
2642.9	-68.162
2643	-68.162
2643.1	-68.158
2643.2	-68.154
2643.3	-68.154
2643.4	-68.158
2643.5	-68.161
2643.6	-68.17
2643.7	-68.183
2643.8	-68.196
2643.9	-68.209
2644	-68.223
2644.1	-68.239
2644.2	-68.254
2644.3	-68.27
2644.4	-68.285
2644.5	-68.298
2644.6	-68.313
2644.7	-68.327
2644.8	-68.345
2644.9	-68.36
2645	-68.374
2645.1	-68.386
2645.2	-68.396
2645.3	-68.402
2645.4	-68.41
2645.5	-68.413
2645.6	-68.412
2645.7	-68.411
2645.8	-68.404
2645.9	-68.397
2646	-68.389
2646.1	-68.391
2646.2	-68.396
2646.3	-68.41
2646.4	-68.427
2646.5	-68.446
2646.6	-68.461
2646.7	-68.468
2646.8	-68.467
2646.9	-68.461
2647	-68.461
2647.1	-68.466
2647.2	-68.477
2647.3	-68.494
2647.4	-68.504
2647.5	-68.503
2647.6	-68.498
2647.7	-68.492
2647.8	-68.491
2647.9	-68.497
2648	-68.502
2648.1	-68.502
2648.2	-68.494
2648.3	-68.488
2648.4	-68.498
2648.5	-68.512
2648.6	-68.511
2648.7	-68.517
2648.8	-68.524
2648.9	-68.522
2649	-68.531
2649.1	-68.543
2649.2	-68.543
2649.3	-68.541
2649.4	-68.548
2649.5	-68.557
2649.6	-68.557
2649.7	-68.556
2649.8	-68.554
2649.9	-68.56
2650	-68.57
2650.1	-68.578
2650.2	-68.578
2650.3	-68.574
2650.4	-68.571
2650.5	-68.566
2650.6	-68.561
2650.7	-68.567
2650.8	-68.578
2650.9	-68.592
2651	-68.606
2651.1	-68.617
2651.2	-68.627
2651.3	-68.637
2651.4	-68.637
2651.5	-68.629
2651.6	-68.62
2651.7	-68.61
2651.8	-68.597
2651.9	-68.584
2652	-68.573
2652.1	-68.565
2652.2	-68.554
2652.3	-68.545
2652.4	-68.551
2652.5	-68.56
2652.6	-68.569
2652.7	-68.58
2652.8	-68.595
2652.9	-68.608
2653	-68.62
2653.1	-68.632
2653.2	-68.642
2653.3	-68.648
2653.4	-68.607
2653.5	-68.546
2653.6	-68.487
2653.7	-68.425
2653.8	-68.366
2653.9	-68.307
2654	-68.249
2654.1	-68.193
2654.2	-68.144
2654.3	-68.1
2654.4	-68.028
2654.5	-67.947
2654.6	-67.867
2654.7	-67.792
2654.8	-67.722
2654.9	-67.647
2655	-67.569
2655.1	-67.483
2655.2	-67.394
2655.3	-67.313
2655.4	-67.259
2655.5	-67.221
2655.6	-67.187
2655.7	-67.151
2655.8	-67.106
2655.9	-67.05
2656	-66.995
2656.1	-66.945
2656.2	-66.902
2656.3	-66.858
2656.4	-66.811
2656.5	-66.758
2656.6	-66.694
2656.7	-66.638
2656.8	-66.589
2656.9	-66.534
2657	-66.477
2657.1	-66.431
2657.2	-66.379
2657.3	-66.321
2657.4	-66.273
2657.5	-66.22
2657.6	-66.155
2657.7	-66.103
2657.8	-66.059
2657.9	-66.009
2658	-65.947
2658.1	-65.881
2658.2	-65.822
2658.3	-65.776
2658.4	-65.719
2658.5	-65.654
2658.6	-65.582
2658.7	-65.504
2658.8	-65.424
2658.9	-65.344
2659	-65.27
2659.1	-65.207
2659.2	-65.151
2659.3	-65.097
2659.4	-65.031
2659.5	-64.957
2659.6	-64.883
2659.7	-64.805
2659.8	-64.727
2659.9	-64.645
2660	-64.563
2660.1	-64.477
2660.2	-64.388
2660.3	-64.3
2660.4	-64.204
2660.5	-64.101
2660.6	-64.003
2660.7	-63.908
2660.8	-63.813
2660.9	-63.718
2661	-63.624
2661.1	-63.533
2661.2	-63.446
2661.3	-63.359
2661.4	-63.266
2661.5	-63.168
2661.6	-63.068
2661.7	-62.971
2661.8	-62.875
2661.9	-62.775
2662	-62.679
2662.1	-62.58
2662.2	-62.479
2662.3	-62.377
2662.4	-62.276
2662.5	-62.179
2662.6	-62.089
2662.7	-62.002
2662.8	-61.919
2662.9	-61.832
2663	-61.738
2663.1	-61.64
2663.2	-61.536
2663.3	-61.426
2663.4	-61.32
2663.5	-61.221
2663.6	-61.129
2663.7	-61.039
2663.8	-60.949
2663.9	-60.849
2664	-60.737
2664.1	-60.631
2664.2	-60.531
2664.3	-60.439
2664.4	-60.35
2664.5	-60.257
2664.6	-60.161
2664.7	-60.063
2664.8	-59.967
2664.9	-59.875
2665	-59.779
2665.1	-59.673
2665.2	-59.56
2665.3	-59.459
2665.4	-59.362
2665.5	-59.26
2665.6	-59.167
2665.7	-59.07
2665.8	-58.964
2665.9	-58.856
2666	-58.758
2666.1	-58.665
2666.2	-58.564
2666.3	-58.452
2666.4	-58.345
2666.5	-58.244
2666.6	-58.151
2666.7	-58.063
2666.8	-57.974
2666.9	-57.881
2667	-57.778
2667.1	-57.671
2667.2	-57.558
2667.3	-57.44
2667.4	-57.332
2667.5	-57.229
2667.6	-57.125
2667.7	-57.022
2667.8	-56.919
2667.9	-56.817
2668	-56.713
2668.1	-56.613
2668.2	-56.511
2668.3	-56.409
2668.4	-56.317
2668.5	-56.224
2668.6	-56.131
2668.7	-56.03
2668.8	-55.932
2668.9	-55.827
2669	-55.718
2669.1	-55.609
2669.2	-55.493
2669.3	-55.378
2669.4	-55.262
2669.5	-55.145
2669.6	-55.023
2669.7	-54.903
2669.8	-54.785
2669.9	-54.671
2670	-54.56
2670.1	-54.448
2670.2	-54.338
2670.3	-54.223
2670.4	-54.101
2670.5	-53.969
2670.6	-53.832
2670.7	-53.69
2670.8	-53.551
2670.9	-53.414
2671	-53.28
2671.1	-53.147
2671.2	-53.015
2671.3	-52.873
2671.4	-52.713
2671.5	-52.541
2671.6	-52.369
2671.7	-52.201
2671.8	-52.041
2671.9	-51.878
2672	-51.713
2672.1	-51.536
2672.2	-51.344
2672.3	-51.147
2672.4	-50.947
2672.5	-50.75
2672.6	-50.548
2672.7	-50.336
2672.8	-50.112
2672.9	-49.88
2673	-49.642
2673.1	-49.404
2673.2	-49.166
2673.3	-48.918
2673.4	-48.638
2673.5	-48.345
2673.6	-48.057
2673.7	-47.747
2673.8	-47.423
2673.9	-47.097
2674	-46.751
2674.1	-46.383
2674.2	-46.003
2674.3	-45.6
2674.4	-45.152
2674.5	-44.667
2674.6	-44.162
2674.7	-43.622
2674.8	-43.026
2674.9	-42.365
2675	-41.621
2675.1	-40.778
2675.2	-39.82
2675.3	-38.726
2675.4	-37.447
2675.5	-35.939
2675.6	-34.152
2675.7	-32.032
2675.8	-29.529
2675.9	-26.588
2676	-23.157
2676.1	-19.172
2676.2	-14.549
2676.3	-9.1821
2676.4	-2.9772
2676.5	3.8872
2676.6	9.9908
2676.7	13.364
2676.8	14.222
2676.9	13.607
2677	12.25
2677.1	10.557
2677.2	8.78
2677.3	7.0935
2677.4	5.5584
2677.5	4.1382
2677.6	2.754
2677.7	1.33
2677.8	-0.20274
2677.9	-1.9033
2678	-3.8247
2678.1	-6.0049
2678.2	-8.458
2678.3	-11.173
2678.4	-14.098
2678.5	-17.129
2678.6	-20.136
2678.7	-22.985
2678.8	-25.586
2678.9	-27.913
2679	-30.003
2679.1	-31.917
2679.2	-33.718
2679.3	-35.453
2679.4	-37.161
2679.5	-38.833
2679.6	-40.455
2679.7	-41.986
2679.8	-43.403
2679.9	-44.694
2680	-45.865
2680.1	-46.935
2680.2	-47.925
2680.3	-48.853
2680.4	-49.732
2680.5	-50.558
2680.6	-51.33
2680.7	-52.052
2680.8	-52.717
2680.9	-53.34
2681	-53.934
2681.1	-54.492
2681.2	-55.011
2681.3	-55.492
2681.4	-55.946
2681.5	-56.361
2681.6	-56.735
2681.7	-57.079
2681.8	-57.405
2681.9	-57.695
2682	-57.946
2682.1	-58.184
2682.2	-58.399
2682.3	-58.579
2682.4	-58.757
2682.5	-58.915
2682.6	-59.041
2682.7	-59.143
2682.8	-59.239
2682.9	-59.323
2683	-59.382
2683.1	-59.42
2683.2	-59.442
2683.3	-59.457
2683.4	-59.474
2683.5	-59.485
2683.6	-59.478
2683.7	-59.453
2683.8	-59.419
2683.9	-59.372
2684	-59.316
2684.1	-59.253
2684.2	-59.187
2684.3	-59.123
2684.4	-59.059
2684.5	-58.987
2684.6	-58.912
2684.7	-58.835
2684.8	-58.754
2684.9	-58.669
2685	-58.578
2685.1	-58.482
2685.2	-58.386
2685.3	-58.286
2685.4	-58.174
2685.5	-58.054
2685.6	-57.933
2685.7	-57.814
2685.8	-57.697
2685.9	-57.583
2686	-57.466
2686.1	-57.35
2686.2	-57.234
2686.3	-57.122
2686.4	-56.996
2686.5	-56.867
2686.6	-56.743
2686.7	-56.624
2686.8	-56.506
2686.9	-56.393
2687	-56.285
2687.1	-56.18
2687.2	-56.076
2687.3	-55.973
2687.4	-55.857
2687.5	-55.74
2687.6	-55.625
2687.7	-55.513
2687.8	-55.398
2687.9	-55.275
2688	-55.153
2688.1	-55.031
2688.2	-54.916
2688.3	-54.811
2688.4	-54.708
2688.5	-54.606
2688.6	-54.505
2688.7	-54.396
2688.8	-54.282
2688.9	-54.163
2689	-54.057
2689.1	-53.962
2689.2	-53.877
2689.3	-53.786
2689.4	-53.68
2689.5	-53.568
2689.6	-53.459
2689.7	-53.354
2689.8	-53.258
2689.9	-53.17
2690	-53.086
2690.1	-52.994
2690.2	-52.894
2690.3	-52.808
2690.4	-52.724
2690.5	-52.629
2690.6	-52.548
2690.7	-52.469
2690.8	-52.378
2690.9	-52.289
2691	-52.213
2691.1	-52.137
2691.2	-52.053
2691.3	-51.967
2691.4	-51.891
2691.5	-51.824
2691.6	-51.759
2691.7	-51.689
2691.8	-51.616
2691.9	-51.542
2692	-51.465
2692.1	-51.391
2692.2	-51.323
2692.3	-51.257
2692.4	-51.202
2692.5	-51.153
2692.6	-51.103
2692.7	-51.055
2692.8	-51.003
2692.9	-50.949
2693	-50.897
2693.1	-50.843
2693.2	-50.788
2693.3	-50.733
2693.4	-50.688
2693.5	-50.644
2693.6	-50.599
2693.7	-50.552
2693.8	-50.509
2693.9	-50.465
2694	-50.421
2694.1	-50.381
2694.2	-50.342
2694.3	-50.305
2694.4	-50.277
2694.5	-50.255
2694.6	-50.234
2694.7	-50.212
2694.8	-50.192
2694.9	-50.176
2695	-50.162
2695.1	-50.149
2695.2	-50.138
2695.3	-50.13
2695.4	-50.135
2695.5	-50.144
2695.6	-50.154
2695.7	-50.164
2695.8	-50.173
2695.9	-50.178
2696	-50.184
2696.1	-50.183
2696.2	-50.182
2696.3	-50.186
2696.4	-50.204
2696.5	-50.234
2696.6	-50.269
2696.7	-50.309
2696.8	-50.343
2696.9	-50.372
2697	-50.395
2697.1	-50.42
2697.2	-50.452
2697.3	-50.497
2697.4	-50.551
2697.5	-50.603
2697.6	-50.644
2697.7	-50.685
2697.8	-50.733
2697.9	-50.787
2698	-50.844
2698.1	-50.905
2698.2	-50.962
2698.3	-51.017
2698.4	-51.077
2698.5	-51.143
2698.6	-51.201
2698.7	-51.258
2698.8	-51.334
2698.9	-51.407
2699	-51.47
2699.1	-51.548
2699.2	-51.63
2699.3	-51.706
2699.4	-51.766
2699.5	-51.837
2699.6	-51.919
2699.7	-52.003
2699.8	-52.082
2699.9	-52.161
2700	-52.236
2700.1	-52.311
2700.2	-52.392
2700.3	-52.487
2700.4	-52.569
2700.5	-52.646
2700.6	-52.722
2700.7	-52.803
2700.8	-52.885
2700.9	-52.969
2701	-53.053
2701.1	-53.136
2701.2	-53.22
2701.3	-53.302
2701.4	-53.38
2701.5	-53.455
2701.6	-53.534
2701.7	-53.615
2701.8	-53.702
2701.9	-53.786
2702	-53.867
2702.1	-53.951
2702.2	-54.035
2702.3	-54.12
2702.4	-54.183
2702.5	-54.244
2702.6	-54.307
2702.7	-54.374
2702.8	-54.447
2702.9	-54.523
2703	-54.6
2703.1	-54.676
2703.2	-54.754
2703.3	-54.834
2703.4	-54.976
2703.5	-55.137
2703.6	-55.285
2703.7	-55.414
2703.8	-55.537
2703.9	-55.651
2704	-55.755
2704.1	-55.856
2704.2	-55.953
2704.3	-56.048
2704.4	-56.197
2704.5	-56.357
2704.6	-56.513
2704.7	-56.67
2704.8	-56.816
2704.9	-56.951
2705	-57.075
2705.1	-57.189
2705.2	-57.305
2705.3	-57.428
2705.4	-57.534
2705.5	-57.633
2705.6	-57.725
2705.7	-57.809
2705.8	-57.901
2705.9	-58.002
2706	-58.109
2706.1	-58.216
2706.2	-58.315
2706.3	-58.407
2706.4	-58.508
2706.5	-58.614
2706.6	-58.717
2706.7	-58.813
2706.8	-58.896
2706.9	-58.984
2707	-59.084
2707.1	-59.174
2707.2	-59.256
2707.3	-59.347
2707.4	-59.435
2707.5	-59.512
2707.6	-59.592
2707.7	-59.684
2707.8	-59.772
2707.9	-59.857
2708	-59.929
2708.1	-59.994
2708.2	-60.061
2708.3	-60.131
2708.4	-60.224
2708.5	-60.321
2708.6	-60.415
2708.7	-60.507
2708.8	-60.596
2708.9	-60.684
2709	-60.77
2709.1	-60.852
2709.2	-60.932
2709.3	-61.011
2709.4	-61.094
2709.5	-61.178
2709.6	-61.261
2709.7	-61.343
2709.8	-61.423
2709.9	-61.499
2710	-61.571
2710.1	-61.64
2710.2	-61.706
2710.3	-61.778
2710.4	-61.858
2710.5	-61.936
2710.6	-62.013
2710.7	-62.089
2710.8	-62.165
2710.9	-62.237
2711	-62.308
2711.1	-62.378
2711.2	-62.451
2711.3	-62.523
2711.4	-62.6
2711.5	-62.677
2711.6	-62.755
2711.7	-62.835
2711.8	-62.915
2711.9	-62.991
2712	-63.063
2712.1	-63.134
2712.2	-63.204
2712.3	-63.27
2712.4	-63.339
2712.5	-63.402
2712.6	-63.461
2712.7	-63.515
2712.8	-63.567
2712.9	-63.622
2713	-63.681
2713.1	-63.749
2713.2	-63.823
2713.3	-63.898
2713.4	-63.968
2713.5	-64.032
2713.6	-64.088
2713.7	-64.134
2713.8	-64.185
2713.9	-64.244
2714	-64.311
2714.1	-64.379
2714.2	-64.448
2714.3	-64.505
2714.4	-64.549
2714.5	-64.589
2714.6	-64.635
2714.7	-64.677
2714.8	-64.723
2714.9	-64.778
2715	-64.841
2715.1	-64.904
2715.2	-64.957
2715.3	-65.006
2715.4	-65.058
2715.5	-65.1
2715.6	-65.15
2715.7	-65.205
2715.8	-65.248
2715.9	-65.285
2716	-65.334
2716.1	-65.391
2716.2	-65.439
2716.3	-65.479
2716.4	-65.51
2716.5	-65.544
2716.6	-65.59
2716.7	-65.636
2716.8	-65.679
2716.9	-65.715
2717	-65.744
2717.1	-65.77
2717.2	-65.794
2717.3	-65.823
2717.4	-65.853
2717.5	-65.885
2717.6	-65.917
2717.7	-65.953
2717.8	-65.991
2717.9	-66.024
2718	-66.055
2718.1	-66.084
2718.2	-66.111
2718.3	-66.136
2718.4	-66.15
2718.5	-66.158
2718.6	-66.161
2718.7	-66.162
2718.8	-66.166
2718.9	-66.171
2719	-66.174
2719.1	-66.178
2719.2	-66.186
2719.3	-66.195
2719.4	-66.194
2719.5	-66.191
2719.6	-66.192
2719.7	-66.187
2719.8	-66.184
2719.9	-66.183
2720	-66.179
2720.1	-66.176
2720.2	-66.181
2720.3	-66.186
2720.4	-66.196
2720.5	-66.208
2720.6	-66.224
2720.7	-66.238
2720.8	-66.255
2720.9	-66.271
2721	-66.289
2721.1	-66.305
2721.2	-66.315
2721.3	-66.316
2721.4	-66.316
2721.5	-66.32
2721.6	-66.333
2721.7	-66.35
2721.8	-66.368
2721.9	-66.39
2722	-66.414
2722.1	-66.429
2722.2	-66.436
2722.3	-66.438
2722.4	-66.458
2722.5	-66.493
2722.6	-66.531
2722.7	-66.566
2722.8	-66.593
2722.9	-66.613
2723	-66.635
2723.1	-66.662
2723.2	-66.691
2723.3	-66.716
2723.4	-66.745
2723.5	-66.775
2723.6	-66.818
2723.7	-66.853
2723.8	-66.877
2723.9	-66.91
2724	-66.944
2724.1	-66.969
2724.2	-67.003
2724.3	-67.042
2724.4	-67.08
2724.5	-67.11
2724.6	-67.15
2724.7	-67.198
2724.8	-67.246
2724.9	-67.288
2725	-67.322
2725.1	-67.348
2725.2	-67.376
2725.3	-67.413
2725.4	-67.463
2725.5	-67.516
2725.6	-67.567
2725.7	-67.614
2725.8	-67.661
2725.9	-67.702
2726	-67.738
2726.1	-67.766
2726.2	-67.792
2726.3	-67.819
2726.4	-67.849
2726.5	-67.884
2726.6	-67.921
2726.7	-67.966
2726.8	-68.008
2726.9	-68.053
2727	-68.103
2727.1	-68.15
2727.2	-68.199
2727.3	-68.25
2727.4	-68.299
2727.5	-68.34
2727.6	-68.382
2727.7	-68.424
2727.8	-68.471
2727.9	-68.517
2728	-68.559
2728.1	-68.605
2728.2	-68.647
2728.3	-68.684
2728.4	-68.721
2728.5	-68.758
2728.6	-68.795
2728.7	-68.83
2728.8	-68.864
2728.9	-68.887
2729	-68.911
2729.1	-68.928
2729.2	-68.947
2729.3	-68.963
2729.4	-68.975
2729.5	-68.992
2729.6	-69.013
2729.7	-69.036
2729.8	-69.066
2729.9	-69.099
2730	-69.124
2730.1	-69.149
2730.2	-69.16
2730.3	-69.166
2730.4	-69.169
2730.5	-69.178
2730.6	-69.196
2730.7	-69.216
2730.8	-69.23
2730.9	-69.23
2731	-69.226
2731.1	-69.225
2731.2	-69.236
2731.3	-69.248
2731.4	-69.248
2731.5	-69.236
2731.6	-69.22
2731.7	-69.214
2731.8	-69.216
2731.9	-69.213
2732	-69.205
2732.1	-69.21
2732.2	-69.205
2732.3	-69.194
2732.4	-69.184
2732.5	-69.165
2732.6	-69.137
2732.7	-69.124
2732.8	-69.117
2732.9	-69.106
2733	-69.084
2733.1	-69.057
2733.2	-69.041
2733.3	-69.037
2733.4	-69.026
2733.5	-69.008
2733.6	-68.983
2733.7	-68.952
2733.8	-68.92
2733.9	-68.888
2734	-68.867
2734.1	-68.852
2734.2	-68.842
2734.3	-68.832
2734.4	-68.826
2734.5	-68.818
2734.6	-68.808
2734.7	-68.795
2734.8	-68.778
2734.9	-68.76
2735	-68.738
2735.1	-68.715
2735.2	-68.687
2735.3	-68.661
2735.4	-68.648
2735.5	-68.643
2735.6	-68.638
2735.7	-68.637
2735.8	-68.634
2735.9	-68.626
2736	-68.62
2736.1	-68.619
2736.2	-68.621
2736.3	-68.621
2736.4	-68.635
2736.5	-68.647
2736.6	-68.654
2736.7	-68.659
2736.8	-68.669
2736.9	-68.675
2737	-68.68
2737.1	-68.68
2737.2	-68.677
2737.3	-68.672
2737.4	-68.678
2737.5	-68.694
2737.6	-68.716
2737.7	-68.741
2737.8	-68.767
2737.9	-68.794
2738	-68.82
2738.1	-68.85
2738.2	-68.875
2738.3	-68.893
2738.4	-68.909
2738.5	-68.925
2738.6	-68.94
2738.7	-68.964
2738.8	-68.992
2738.9	-69.026
2739	-69.059
2739.1	-69.085
2739.2	-69.101
2739.3	-69.114
2739.4	-69.137
2739.5	-69.167
2739.6	-69.203
2739.7	-69.236
2739.8	-69.261
2739.9	-69.279
2740	-69.294
2740.1	-69.327
2740.2	-69.355
2740.3	-69.377
2740.4	-69.409
2740.5	-69.437
2740.6	-69.456
2740.7	-69.484
2740.8	-69.514
2740.9	-69.532
2741	-69.555
2741.1	-69.585
2741.2	-69.618
2741.3	-69.642
2741.4	-69.652
2741.5	-69.668
2741.6	-69.689
2741.7	-69.721
2741.8	-69.752
2741.9	-69.781
2742	-69.803
2742.1	-69.817
2742.2	-69.826
2742.3	-69.838
2742.4	-69.851
2742.5	-69.866
2742.6	-69.884
2742.7	-69.906
2742.8	-69.931
2742.9	-69.954
2743	-69.976
2743.1	-69.997
2743.2	-70.015
2743.3	-70.031
2743.4	-70.032
2743.5	-70.032
2743.6	-70.028
2743.7	-70.026
2743.8	-70.023
2743.9	-70.019
2744	-70.012
2744.1	-70.006
2744.2	-70.003
2744.3	-69.999
2744.4	-69.986
2744.5	-69.969
2744.6	-69.952
2744.7	-69.939
2744.8	-69.923
2744.9	-69.907
2745	-69.894
2745.1	-69.877
2745.2	-69.863
2745.3	-69.85
2745.4	-69.825
2745.5	-69.797
2745.6	-69.777
2745.7	-69.759
2745.8	-69.745
2745.9	-69.734
2746	-69.728
2746.1	-69.725
2746.2	-69.719
2746.3	-69.707
2746.4	-69.68
2746.5	-69.64
2746.6	-69.597
2746.7	-69.556
2746.8	-69.527
2746.9	-69.5
2747	-69.483
2747.1	-69.468
2747.2	-69.444
2747.3	-69.405
2747.4	-69.365
2747.5	-69.33
2747.6	-69.306
2747.7	-69.285
2747.8	-69.27
2747.9	-69.249
2748	-69.226
2748.1	-69.206
2748.2	-69.186
2748.3	-69.159
2748.4	-69.13
2748.5	-69.114
2748.6	-69.105
2748.7	-69.083
2748.8	-69.062
2748.9	-69.051
2749	-69.032
2749.1	-69.006
2749.2	-68.996
2749.3	-68.979
2749.4	-68.962
2749.5	-68.954
2749.6	-68.958
2749.7	-68.964
2749.8	-68.964
2749.9	-68.959
2750	-68.943
2750.1	-68.928
2750.2	-68.926
2750.3	-68.931
2750.4	-68.952
2750.5	-68.973
2750.6	-68.989
2750.7	-68.999
2750.8	-69.003
2750.9	-69.004
2751	-69.004
2751.1	-69.005
2751.2	-69.01
2751.3	-69.012
2751.4	-69.029
2751.5	-69.053
2751.6	-69.079
2751.7	-69.106
2751.8	-69.137
2751.9	-69.164
2752	-69.192
2752.1	-69.215
2752.2	-69.235
2752.3	-69.255
2752.4	-69.284
2752.5	-69.316
2752.6	-69.348
2752.7	-69.378
2752.8	-69.408
2752.9	-69.434
2753	-69.462
2753.1	-69.491
2753.2	-69.522
2753.3	-69.549
2753.4	-69.561
2753.5	-69.566
2753.6	-69.573
2753.7	-69.585
2753.8	-69.595
2753.9	-69.611
2754	-69.624
2754.1	-69.638
2754.2	-69.646
2754.3	-69.647
2754.4	-69.629
2754.5	-69.601
2754.6	-69.575
2754.7	-69.551
2754.8	-69.538
2754.9	-69.53
2755	-69.527
2755.1	-69.528
2755.2	-69.529
2755.3	-69.518
2755.4	-69.502
2755.5	-69.488
2755.6	-69.477
2755.7	-69.478
2755.8	-69.49
2755.9	-69.499
2756	-69.498
2756.1	-69.489
2756.2	-69.471
2756.3	-69.455
2756.4	-69.44
2756.5	-69.43
2756.6	-69.431
2756.7	-69.436
2756.8	-69.428
2756.9	-69.417
2757	-69.419
2757.1	-69.415
2757.2	-69.402
2757.3	-69.404
2757.4	-69.406
2757.5	-69.394
2757.6	-69.393
2757.7	-69.4
2757.8	-69.396
2757.9	-69.382
2758	-69.37
2758.1	-69.369
2758.2	-69.373
2758.3	-69.38
2758.4	-69.38
2758.5	-69.369
2758.6	-69.351
2758.7	-69.335
2758.8	-69.323
2758.9	-69.321
2759	-69.325
2759.1	-69.333
2759.2	-69.339
2759.3	-69.342
2759.4	-69.343
2759.5	-69.343
2759.6	-69.338
2759.7	-69.33
2759.8	-69.319
2759.9	-69.306
2760	-69.291
2760.1	-69.276
2760.2	-69.259
2760.3	-69.248
2760.4	-69.235
2760.5	-69.225
2760.6	-69.216
2760.7	-69.21
2760.8	-69.207
2760.9	-69.204
2761	-69.199
2761.1	-69.199
2761.2	-69.199
2761.3	-69.197
2761.4	-69.194
2761.5	-69.19
2761.6	-69.184
2761.7	-69.178
2761.8	-69.169
2761.9	-69.156
2762	-69.138
2762.1	-69.123
2762.2	-69.108
2762.3	-69.094
2762.4	-69.083
2762.5	-69.077
2762.6	-69.075
2762.7	-69.074
2762.8	-69.076
2762.9	-69.083
2763	-69.092
2763.1	-69.096
2763.2	-69.096
2763.3	-69.084
2763.4	-69.067
2763.5	-69.051
2763.6	-69.048
2763.7	-69.05
2763.8	-69.057
2763.9	-69.062
2764	-69.059
2764.1	-69.044
2764.2	-69.029
2764.3	-69.025
2764.4	-69.033
2764.5	-69.04
2764.6	-69.044
2764.7	-69.051
2764.8	-69.056
2764.9	-69.058
2765	-69.049
2765.1	-69.035
2765.2	-69.034
2765.3	-69.032
2765.4	-69.019
2765.5	-69.02
2765.6	-69.024
2765.7	-69.011
2765.8	-69.008
2765.9	-69.014
2766	-69.01
2766.1	-68.996
2766.2	-68.992
2766.3	-68.995
2766.4	-68.997
2766.5	-68.994
2766.6	-68.985
2766.7	-68.97
2766.8	-68.96
2766.9	-68.959
2767	-68.961
2767.1	-68.967
2767.2	-68.971
2767.3	-68.973
2767.4	-68.97
2767.5	-68.964
2767.6	-68.952
2767.7	-68.938
2767.8	-68.924
2767.9	-68.911
2768	-68.9
2768.1	-68.896
2768.2	-68.898
2768.3	-68.903
2768.4	-68.912
2768.5	-68.918
2768.6	-68.924
2768.7	-68.93
2768.8	-68.937
2768.9	-68.947
2769	-68.954
2769.1	-68.96
2769.2	-68.965
2769.3	-68.97
2769.4	-68.977
2769.5	-68.981
2769.6	-68.984
2769.7	-68.988
2769.8	-68.995
2769.9	-68.998
2770	-68.999
2770.1	-69.004
2770.2	-69.007
2770.3	-69.012
2770.4	-69.017
2770.5	-69.014
2770.6	-69.007
2770.7	-68.996
2770.8	-68.979
2770.9	-68.963
2771	-68.949
2771.1	-68.94
2771.2	-68.936
2771.3	-68.938
2771.4	-68.941
2771.5	-68.949
2771.6	-68.958
2771.7	-68.959
2771.8	-68.951
2771.9	-68.938
2772	-68.924
2772.1	-68.92
2772.2	-68.924
2772.3	-68.928
2772.4	-68.94
2772.5	-68.939
2772.6	-68.927
2772.7	-68.915
2772.8	-68.909
2772.9	-68.909
2773	-68.911
2773.1	-68.912
2773.2	-68.901
2773.3	-68.891
2773.4	-68.893
2773.5	-68.896
2773.6	-68.887
2773.7	-68.89
2773.8	-68.894
2773.9	-68.885
2774	-68.891
2774.1	-68.894
2774.2	-68.88
2774.3	-68.877
2774.4	-68.885
2774.5	-68.884
2774.6	-68.874
2774.7	-68.867
2774.8	-68.865
2774.9	-68.867
2775	-68.875
2775.1	-68.873
2775.2	-68.867
2775.3	-68.857
2775.4	-68.848
2775.5	-68.847
2775.6	-68.848
2775.7	-68.853
2775.8	-68.864
2775.9	-68.869
2776	-68.871
2776.1	-68.872
2776.2	-68.868
2776.3	-68.857
2776.4	-68.847
2776.5	-68.835
2776.6	-68.82
2776.7	-68.806
2776.8	-68.798
2776.9	-68.796
2777	-68.792
2777.1	-68.796
2777.2	-68.802
2777.3	-68.81
2777.4	-68.818
2777.5	-68.828
2777.6	-68.837
2777.7	-68.846
2777.8	-68.854
2777.9	-68.858
2778	-68.863
2778.1	-68.873
2778.2	-68.879
2778.3	-68.886
2778.4	-68.892
2778.5	-68.895
2778.6	-68.898
2778.7	-68.902
2778.8	-68.905
2778.9	-68.911
2779	-68.913
2779.1	-68.911
2779.2	-68.901
2779.3	-68.887
2779.4	-68.872
2779.5	-68.858
2779.6	-68.848
2779.7	-68.844
2779.8	-68.846
2779.9	-68.847
2780	-68.853
2780.1	-68.865
2780.2	-68.873
2780.3	-68.872
2780.4	-68.861
2780.5	-68.849
2780.6	-68.845
2780.7	-68.844
2780.8	-68.851
2780.9	-68.861
2781	-68.864
2781.1	-68.858
2781.2	-68.847
2781.3	-68.83
2781.4	-68.816
2781.5	-68.806
2781.6	-68.81
2781.7	-68.82
2781.8	-68.822
2781.9	-68.81
2782	-68.809
2782.1	-68.812
2782.2	-68.803
2782.3	-68.805
2782.4	-68.806
2782.5	-68.802
2782.6	-68.798
2782.7	-68.802
2782.8	-68.807
2782.9	-68.802
2783	-68.792
2783.1	-68.789
2783.2	-68.796
2783.3	-68.804
2783.4	-68.81
2783.5	-68.805
2783.6	-68.797
2783.7	-68.784
2783.8	-68.774
2783.9	-68.772
2784	-68.774
2784.1	-68.776
2784.2	-68.783
2784.3	-68.793
2784.4	-68.801
2784.5	-68.806
2784.6	-68.808
2784.7	-68.806
2784.8	-68.801
2784.9	-68.792
2785	-68.778
2785.1	-68.766
2785.2	-68.758
2785.3	-68.751
2785.4	-68.741
2785.5	-68.731
2785.6	-68.724
2785.7	-68.72
2785.8	-68.717
2785.9	-68.717
2786	-68.717
2786.1	-68.716
2786.2	-68.715
2786.3	-68.711
2786.4	-68.706
2786.5	-68.698
2786.6	-68.693
2786.7	-68.689
2786.8	-68.682
2786.9	-68.671
2787	-68.661
2787.1	-68.65
2787.2	-68.641
2787.3	-68.632
2787.4	-68.633
2787.5	-68.634
2787.6	-68.639
2787.7	-68.644
2787.8	-68.651
2787.9	-68.66
2788	-68.668
2788.1	-68.673
2788.2	-68.672
2788.3	-68.662
2788.4	-68.647
2788.5	-68.639
2788.6	-68.64
2788.7	-68.647
2788.8	-68.658
2788.9	-68.665
2789	-68.659
2789.1	-68.65
2789.2	-68.643
2789.3	-68.648
2789.4	-68.659
2789.5	-68.669
2789.6	-68.681
2789.7	-68.691
2789.8	-68.699
2789.9	-68.699
2790	-68.694
2790.1	-68.686
2790.2	-68.691
2790.3	-68.689
2790.4	-68.683
2790.5	-68.688
2790.6	-68.685
2790.7	-68.678
2790.8	-68.683
2790.9	-68.683
2791	-68.676
2791.1	-68.671
2791.2	-68.675
2791.3	-68.68
2791.4	-68.681
2791.5	-68.67
2791.6	-68.66
2791.7	-68.659
2791.8	-68.667
2791.9	-68.679
2792	-68.687
2792.1	-68.693
2792.2	-68.69
2792.3	-68.68
2792.4	-68.673
2792.5	-68.668
2792.6	-68.66
2792.7	-68.658
2792.8	-68.664
2792.9	-68.673
2793	-68.681
2793.1	-68.691
2793.2	-68.701
2793.3	-68.71
2793.4	-68.712
2793.5	-68.713
2793.6	-68.713
2793.7	-68.71
2793.8	-68.706
2793.9	-68.7
2794	-68.691
2794.1	-68.683
2794.2	-68.671
2794.3	-68.659
2794.4	-68.649
2794.5	-68.638
2794.6	-68.631
2794.7	-68.624
2794.8	-68.615
2794.9	-68.606
2795	-68.598
2795.1	-68.592
2795.2	-68.589
2795.3	-68.585
2795.4	-68.585
2795.5	-68.589
2795.6	-68.591
2795.7	-68.598
2795.8	-68.608
2795.9	-68.617
2796	-68.626
2796.1	-68.639
2796.2	-68.646
2796.3	-68.648
2796.4	-68.642
2796.5	-68.63
2796.6	-68.619
2796.7	-68.615
2796.8	-68.617
2796.9	-68.626
2797	-68.634
2797.1	-68.642
2797.2	-68.643
2797.3	-68.634
2797.4	-68.621
2797.5	-68.62
2797.6	-68.63
2797.7	-68.639
2797.8	-68.646
2797.9	-68.653
2798	-68.661
2798.1	-68.673
2798.2	-68.686
2798.3	-68.688
2798.4	-68.679
2798.5	-68.668
2798.6	-68.673
2798.7	-68.672
2798.8	-68.665
2798.9	-68.672
2799	-68.674
2799.1	-68.667
2799.2	-68.669
2799.3	-68.673
2799.4	-68.673
2799.5	-68.664
2799.6	-68.666
2799.7	-68.674
2799.8	-68.68
2799.9	-68.679
2800	-68.671
2800.1	-68.661
2800.2	-68.652
2800.3	-68.652
2800.4	-68.659
2800.5	-68.666
2800.6	-68.672
2800.7	-68.68
2800.8	-68.683
2800.9	-68.682
2801	-68.678
2801.1	-68.673
2801.2	-68.662
2801.3	-68.649
2801.4	-68.638
2801.5	-68.633
2801.6	-68.629
2801.7	-68.632
2801.8	-68.638
2801.9	-68.644
2802	-68.646
2802.1	-68.655
2802.2	-68.664
2802.3	-68.674
2802.4	-68.684
2802.5	-68.694
2802.6	-68.704
2802.7	-68.71
2802.8	-68.72
2802.9	-68.73
2803	-68.74
2803.1	-68.745
2803.2	-68.755
2803.3	-68.762
2803.4	-68.759
2803.5	-68.753
2803.6	-68.745
2803.7	-68.739
2803.8	-68.727
2803.9	-68.711
2804	-68.694
2804.1	-68.676
2804.2	-68.656
2804.3	-68.645
2804.4	-68.643
2804.5	-68.648
2804.6	-68.656
2804.7	-68.669
2804.8	-68.68
2804.9	-68.683
2805	-68.681
2805.1	-68.673
2805.2	-68.659
2805.3	-68.654
2805.4	-68.67
2805.5	-68.694
2805.6	-68.715
2805.7	-68.734
2805.8	-68.739
2805.9	-68.739
2806	-68.747
2806.1	-68.765
2806.2	-68.783
2806.3	-68.801
2806.4	-68.82
2806.5	-68.834
2806.6	-68.838
2806.7	-68.848
2806.8	-68.868
2806.9	-68.879
2807	-68.883
2807.1	-68.9
2807.2	-68.912
2807.3	-68.92
2807.4	-68.935
2807.5	-68.941
2807.6	-68.935
2807.7	-68.943
2807.8	-68.959
2807.9	-68.968
2808	-68.968
2808.1	-68.968
2808.2	-68.975
2808.3	-68.991
2808.4	-68.995
2808.5	-68.991
2808.6	-68.984
2808.7	-68.968
2808.8	-68.953
2808.9	-68.943
2809	-68.939
2809.1	-68.939
2809.2	-68.945
2809.3	-68.951
2809.4	-68.944
2809.5	-68.93
2809.6	-68.911
2809.7	-68.894
2809.8	-68.877
2809.9	-68.851
2810	-68.826
2810.1	-68.796
2810.2	-68.772
2810.3	-68.746
2810.4	-68.708
2810.5	-68.669
2810.6	-68.631
2810.7	-68.597
2810.8	-68.564
2810.9	-68.532
2811	-68.503
2811.1	-68.476
2811.2	-68.45
2811.3	-68.428
2811.4	-68.395
2811.5	-68.359
2811.6	-68.322
2811.7	-68.281
2811.8	-68.247
2811.9	-68.208
2812	-68.17
2812.1	-68.13
2812.2	-68.09
2812.3	-68.048
2812.4	-68.008
2812.5	-67.977
2812.6	-67.953
2812.7	-67.931
2812.8	-67.909
2812.9	-67.877
2813	-67.83
2813.1	-67.784
2813.2	-67.748
2813.3	-67.723
2813.4	-67.699
2813.5	-67.672
2813.6	-67.633
2813.7	-67.59
2813.8	-67.557
2813.9	-67.534
2814	-67.51
2814.1	-67.475
2814.2	-67.428
2814.3	-67.389
2814.4	-67.365
2814.5	-67.346
2814.6	-67.331
2814.7	-67.312
2814.8	-67.293
2814.9	-67.273
2815	-67.245
2815.1	-67.205
2815.2	-67.167
2815.3	-67.144
2815.4	-67.122
2815.5	-67.097
2815.6	-67.083
2815.7	-67.061
2815.8	-67.026
2815.9	-67.005
2816	-66.993
2816.1	-66.979
2816.2	-66.957
2816.3	-66.924
2816.4	-66.905
2816.5	-66.898
2816.6	-66.895
2816.7	-66.896
2816.8	-66.891
2816.9	-66.879
2817	-66.861
2817.1	-66.837
2817.2	-66.814
2817.3	-66.792
2817.4	-66.784
2817.5	-66.787
2817.6	-66.795
2817.7	-66.805
2817.8	-66.816
2817.9	-66.83
2818	-66.835
2818.1	-66.844
2818.2	-66.855
2818.3	-66.862
2818.4	-66.881
2818.5	-66.901
2818.6	-66.919
2818.7	-66.935
2818.8	-66.952
2818.9	-66.972
2819	-66.989
2819.1	-67.003
2819.2	-67.018
2819.3	-67.036
2819.4	-67.06
2819.5	-67.087
2819.6	-67.113
2819.7	-67.137
2819.8	-67.164
2819.9	-67.188
2820	-67.21
2820.1	-67.231
2820.2	-67.252
2820.3	-67.27
2820.4	-67.284
2820.5	-67.29
2820.6	-67.292
2820.7	-67.296
2820.8	-67.305
2820.9	-67.322
2821	-67.348
2821.1	-67.372
2821.2	-67.403
2821.3	-67.429
2821.4	-67.445
2821.5	-67.444
2821.6	-67.44
2821.7	-67.439
2821.8	-67.451
2821.9	-67.466
2822	-67.489
2822.1	-67.505
2822.2	-67.509
2822.3	-67.506
2822.4	-67.499
2822.5	-67.499
2822.6	-67.51
2822.7	-67.513
2822.8	-67.503
2822.9	-67.492
2823	-67.481
2823.1	-67.472
2823.2	-67.47
2823.3	-67.478
2823.4	-67.472
2823.5	-67.45
2823.6	-67.433
2823.7	-67.426
2823.8	-67.41
2823.9	-67.392
2824	-67.387
2824.1	-67.376
2824.2	-67.352
2824.3	-67.345
2824.4	-67.335
2824.5	-67.315
2824.6	-67.285
2824.7	-67.253
2824.8	-67.228
2824.9	-67.209
2825	-67.196
2825.1	-67.183
2825.2	-67.167
2825.3	-67.146
2825.4	-67.116
2825.5	-67.08
2825.6	-67.043
2825.7	-67.009
2825.8	-66.987
2825.9	-66.971
2826	-66.955
2826.1	-66.943
2826.2	-66.929
2826.3	-66.911
2826.4	-66.888
2826.5	-66.866
2826.6	-66.845
2826.7	-66.819
2826.8	-66.796
2826.9	-66.766
2827	-66.734
2827.1	-66.698
2827.2	-66.664
2827.3	-66.629
2827.4	-66.597
2827.5	-66.567
2827.6	-66.536
2827.7	-66.505
2827.8	-66.476
2827.9	-66.455
2828	-66.44
2828.1	-66.424
2828.2	-66.41
2828.3	-66.399
2828.4	-66.391
2828.5	-66.383
2828.6	-66.376
2828.7	-66.367
2828.8	-66.357
2828.9	-66.346
2829	-66.331
2829.1	-66.315
2829.2	-66.298
2829.3	-66.279
2829.4	-66.265
2829.5	-66.246
2829.6	-66.226
2829.7	-66.204
2829.8	-66.181
2829.9	-66.169
2830	-66.163
2830.1	-66.164
2830.2	-66.163
2830.3	-66.163
2830.4	-66.162
2830.5	-66.159
2830.6	-66.151
2830.7	-66.147
2830.8	-66.148
2830.9	-66.157
2831	-66.169
2831.1	-66.178
2831.2	-66.182
2831.3	-66.181
2831.4	-66.195
2831.5	-66.22
2831.6	-66.244
2831.7	-66.257
2831.8	-66.261
2831.9	-66.274
2832	-66.293
2832.1	-66.3
2832.2	-66.311
2832.3	-66.327
2832.4	-66.345
2832.5	-66.363
2832.6	-66.394
2832.7	-66.425
2832.8	-66.445
2832.9	-66.457
2833	-66.478
2833.1	-66.505
2833.2	-66.529
2833.3	-66.555
2833.4	-66.579
2833.5	-66.592
2833.6	-66.61
2833.7	-66.63
2833.8	-66.657
2833.9	-66.691
2834	-66.726
2834.1	-66.761
2834.2	-66.792
2834.3	-66.821
2834.4	-66.838
2834.5	-66.851
2834.6	-66.861
2834.7	-66.872
2834.8	-66.881
2834.9	-66.891
2835	-66.906
2835.1	-66.922
2835.2	-66.943
2835.3	-66.969
2835.4	-66.984
2835.5	-66.997
2835.6	-67.01
2835.7	-67.027
2835.8	-67.045
2835.9	-67.06
2836	-67.077
2836.1	-67.097
2836.2	-67.115
2836.3	-67.133
2836.4	-67.136
2836.5	-67.13
2836.6	-67.126
2836.7	-67.125
2836.8	-67.121
2836.9	-67.114
2837	-67.106
2837.1	-67.095
2837.2	-67.079
2837.3	-67.067
2837.4	-67.044
2837.5	-67.019
2837.6	-66.999
2837.7	-66.981
2837.8	-66.97
2837.9	-66.962
2838	-66.959
2838.1	-66.957
2838.2	-66.956
2838.3	-66.94
2838.4	-66.912
2838.5	-66.875
2838.6	-66.845
2838.7	-66.824
2838.8	-66.812
2838.9	-66.802
2839	-66.796
2839.1	-66.768
2839.2	-66.738
2839.3	-66.709
2839.4	-66.693
2839.5	-66.675
2839.6	-66.66
2839.7	-66.644
2839.8	-66.624
2839.9	-66.596
2840	-66.564
2840.1	-66.546
2840.2	-66.526
2840.3	-66.492
2840.4	-66.477
2840.5	-66.458
2840.6	-66.428
2840.7	-66.408
2840.8	-66.386
2840.9	-66.358
2841	-66.33
2841.1	-66.315
2841.2	-66.299
2841.3	-66.274
2841.4	-66.244
2841.5	-66.218
2841.6	-66.206
2841.7	-66.199
2841.8	-66.191
2841.9	-66.174
2842	-66.151
2842.1	-66.12
2842.2	-66.086
2842.3	-66.058
2842.4	-66.046
2842.5	-66.044
2842.6	-66.041
2842.7	-66.037
2842.8	-66.028
2842.9	-66.018
2843	-66.008
2843.1	-65.994
2843.2	-65.977
2843.3	-65.957
2843.4	-65.943
2843.5	-65.93
2843.6	-65.914
2843.7	-65.897
2843.8	-65.885
2843.9	-65.875
2844	-65.865
2844.1	-65.858
2844.2	-65.85
2844.3	-65.839
2844.4	-65.846
2844.5	-65.855
2844.6	-65.868
2844.7	-65.881
2844.8	-65.891
2844.9	-65.896
2845	-65.896
2845.1	-65.898
2845.2	-65.898
2845.3	-65.898
2845.4	-65.909
2845.5	-65.924
2845.6	-65.935
2845.7	-65.944
2845.8	-65.956
2845.9	-65.971
2846	-65.986
2846.1	-66.009
2846.2	-66.035
2846.3	-66.066
2846.4	-66.101
2846.5	-66.139
2846.6	-66.173
2846.7	-66.193
2846.8	-66.208
2846.9	-66.22
2847	-66.24
2847.1	-66.266
2847.2	-66.302
2847.3	-66.338
2847.4	-66.373
2847.5	-66.396
2847.6	-66.412
2847.7	-66.431
2847.8	-66.456
2847.9	-66.491
2848	-66.524
2848.1	-66.556
2848.2	-66.58
2848.3	-66.598
2848.4	-66.615
2848.5	-66.637
2848.6	-66.654
2848.7	-66.67
2848.8	-66.693
2848.9	-66.708
2849	-66.725
2849.1	-66.757
2849.2	-66.774
2849.3	-66.786
2849.4	-66.799
2849.5	-66.815
2849.6	-66.825
2849.7	-66.828
2849.8	-66.829
2849.9	-66.84
2850	-66.861
2850.1	-66.877
2850.2	-66.894
2850.3	-66.903
2850.4	-66.884
2850.5	-66.853
2850.6	-66.829
2850.7	-66.814
2850.8	-66.808
2850.9	-66.808
2851	-66.807
2851.1	-66.806
2851.2	-66.803
2851.3	-66.804
2851.4	-66.797
2851.5	-66.788
2851.6	-66.773
2851.7	-66.756
2851.8	-66.736
2851.9	-66.717
2852	-66.697
2852.1	-66.68
2852.2	-66.666
2852.3	-66.654
2852.4	-66.617
2852.5	-66.575
2852.6	-66.538
2852.7	-66.503
2852.8	-66.471
2852.9	-66.441
2853	-66.405
2853.1	-66.373
2853.2	-66.341
2853.3	-66.31
2853.4	-66.349
2853.5	-66.406
2853.6	-66.456
2853.7	-66.502
2853.8	-66.542
2853.9	-66.581
2854	-66.619
2854.1	-66.653
2854.2	-66.684
2854.3	-66.723
2854.4	-66.816
2854.5	-66.928
2854.6	-67.041
2854.7	-67.152
2854.8	-67.251
2854.9	-67.343
2855	-67.426
2855.1	-67.503
2855.2	-67.574
2855.3	-67.646
2855.4	-67.702
2855.5	-67.755
2855.6	-67.812
2855.7	-67.871
2855.8	-67.921
2855.9	-67.964
2856	-68.009
2856.1	-68.065
2856.2	-68.12
2856.3	-68.176
2856.4	-68.231
2856.5	-68.288
2856.6	-68.342
2856.7	-68.41
2856.8	-68.479
2856.9	-68.532
2857	-68.59
2857.1	-68.659
2857.2	-68.715
2857.3	-68.776
2857.4	-68.84
2857.5	-68.896
2857.6	-68.948
2857.7	-69.008
2857.8	-69.071
2857.9	-69.127
2858	-69.174
2858.1	-69.233
2858.2	-69.298
2858.3	-69.363
2858.4	-69.436
2858.5	-69.51
2858.6	-69.577
2858.7	-69.646
2858.8	-69.715
2858.9	-69.794
2859	-69.874
2859.1	-69.948
2859.2	-70.025
2859.3	-70.101
2859.4	-70.178
2859.5	-70.255
2859.6	-70.328
2859.7	-70.397
2859.8	-70.462
2859.9	-70.531
2860	-70.604
2860.1	-70.681
2860.2	-70.766
2860.3	-70.851
2860.4	-70.948
2860.5	-71.044
2860.6	-71.141
2860.7	-71.238
2860.8	-71.337
2860.9	-71.427
2861	-71.516
2861.1	-71.601
2861.2	-71.689
2861.3	-71.776
2861.4	-71.867
2861.5	-71.959
2861.6	-72.053
2861.7	-72.145
2861.8	-72.237
2861.9	-72.327
2862	-72.416
2862.1	-72.506
2862.2	-72.597
2862.3	-72.688
2862.4	-72.781
2862.5	-72.872
2862.6	-72.962
2862.7	-73.051
2862.8	-73.133
2862.9	-73.211
2863	-73.281
2863.1	-73.35
2863.2	-73.42
2863.3	-73.496
2863.4	-73.577
2863.5	-73.667
2863.6	-73.761
2863.7	-73.847
2863.8	-73.927
2863.9	-73.997
2864	-74.059
2864.1	-74.124
2864.2	-74.204
2864.3	-74.291
2864.4	-74.376
2864.5	-74.457
2864.6	-74.533
2864.7	-74.608
2864.8	-74.68
2864.9	-74.757
2865	-74.827
2865.1	-74.887
2865.2	-74.952
2865.3	-75.025
2865.4	-75.08
2865.5	-75.137
2865.6	-75.202
2865.7	-75.254
2865.8	-75.31
2865.9	-75.377
2866	-75.441
2866.1	-75.491
2866.2	-75.539
2866.3	-75.601
2866.4	-75.657
2866.5	-75.707
2866.6	-75.749
2866.7	-75.781
2866.8	-75.816
2866.9	-75.859
2867	-75.909
2867.1	-75.961
2867.2	-76.012
2867.3	-76.063
2867.4	-76.098
2867.5	-76.124
2867.6	-76.148
2867.7	-76.166
2867.8	-76.186
2867.9	-76.206
2868	-76.231
2868.1	-76.259
2868.2	-76.292
2868.3	-76.33
2868.4	-76.359
2868.5	-76.383
2868.6	-76.411
2868.7	-76.439
2868.8	-76.468
2868.9	-76.491
2869	-76.514
2869.1	-76.535
2869.2	-76.56
2869.3	-76.583
2869.4	-76.598
2869.5	-76.612
2869.6	-76.625
2869.7	-76.635
2869.8	-76.651
2869.9	-76.662
2870	-76.678
2870.1	-76.694
2870.2	-76.713
2870.3	-76.731
2870.4	-76.75
2870.5	-76.761
2870.6	-76.775
2870.7	-76.788
2870.8	-76.794
2870.9	-76.798
2871	-76.797
2871.1	-76.795
2871.2	-76.786
2871.3	-76.781
2871.4	-76.796
2871.5	-76.823
2871.6	-76.848
2871.7	-76.878
2871.8	-76.908
2871.9	-76.927
2872	-76.931
2872.1	-76.937
2872.2	-76.946
2872.3	-76.962
2872.4	-77.002
2872.5	-77.047
2872.6	-77.086
2872.7	-77.108
2872.8	-77.13
2872.9	-77.149
2873	-77.169
2873.1	-77.189
2873.2	-77.215
2873.3	-77.255
2873.4	-77.302
2873.5	-77.343
2873.6	-77.387
2873.7	-77.437
2873.8	-77.471
2873.9	-77.515
2874	-77.565
2874.1	-77.598
2874.2	-77.632
2874.3	-77.677
2874.4	-77.73
2874.5	-77.769
2874.6	-77.811
2874.7	-77.861
2874.8	-77.919
2874.9	-77.976
2875	-78.025
2875.1	-78.063
2875.2	-78.099
2875.3	-78.139
2875.4	-78.194
2875.5	-78.254
2875.6	-78.314
2875.7	-78.375
2875.8	-78.434
2875.9	-78.488
2876	-78.536
2876.1	-78.578
2876.2	-78.616
2876.3	-78.651
2876.4	-78.692
2876.5	-78.733
2876.6	-78.78
2876.7	-78.83
2876.8	-78.885
2876.9	-78.938
2877	-78.997
2877.1	-79.057
2877.2	-79.118
2877.3	-79.175
2877.4	-79.229
2877.5	-79.28
2877.6	-79.334
2877.7	-79.383
2877.8	-79.435
2877.9	-79.485
2878	-79.535
2878.1	-79.582
2878.2	-79.632
2878.3	-79.681
2878.4	-79.725
2878.5	-79.768
2878.6	-79.81
2878.7	-79.854
2878.8	-79.9
2878.9	-79.947
2879	-79.993
2879.1	-80.037
2879.2	-80.079
2879.3	-80.118
2879.4	-80.141
2879.5	-80.155
2879.6	-80.169
2879.7	-80.181
2879.8	-80.197
2879.9	-80.218
2880	-80.247
2880.1	-80.285
2880.2	-80.321
2880.3	-80.355
2880.4	-80.368
2880.5	-80.368
2880.6	-80.369
2880.7	-80.379
2880.8	-80.392
2880.9	-80.416
2881	-80.441
2881.1	-80.463
2881.2	-80.476
2881.3	-80.483
2881.4	-80.489
2881.5	-80.496
2881.6	-80.507
2881.7	-80.51
2881.8	-80.501
2881.9	-80.495
2882	-80.498
2882.1	-80.493
2882.2	-80.489
2882.3	-80.494
2882.4	-80.482
2882.5	-80.459
2882.6	-80.452
2882.7	-80.445
2882.8	-80.427
2882.9	-80.402
2883	-80.386
2883.1	-80.381
2883.2	-80.377
2883.3	-80.374
2883.4	-80.357
2883.5	-80.327
2883.6	-80.295
2883.7	-80.271
2883.8	-80.254
2883.9	-80.243
2884	-80.238
2884.1	-80.235
2884.2	-80.228
2884.3	-80.22
2884.4	-80.209
2884.5	-80.197
2884.6	-80.181
2884.7	-80.165
2884.8	-80.144
2884.9	-80.124
2885	-80.104
2885.1	-80.087
2885.2	-80.071
2885.3	-80.058
2885.4	-80.062
2885.5	-80.071
2885.6	-80.082
2885.7	-80.093
2885.8	-80.109
2885.9	-80.123
2886	-80.134
2886.1	-80.148
2886.2	-80.162
2886.3	-80.175
2886.4	-80.2
2886.5	-80.228
2886.6	-80.254
2886.7	-80.276
2886.8	-80.293
2886.9	-80.309
2887	-80.322
2887.1	-80.336
2887.2	-80.348
2887.3	-80.358
2887.4	-80.378
2887.5	-80.402
2887.6	-80.427
2887.7	-80.458
2887.8	-80.496
2887.9	-80.537
2888	-80.578
2888.1	-80.625
2888.2	-80.664
2888.3	-80.686
2888.4	-80.71
2888.5	-80.738
2888.6	-80.772
2888.7	-80.819
2888.8	-80.867
2888.9	-80.915
2889	-80.955
2889.1	-80.984
2889.2	-81.005
2889.3	-81.038
2889.4	-81.088
2889.5	-81.144
2889.6	-81.198
2889.7	-81.247
2889.8	-81.294
2889.9	-81.334
2890	-81.363
2890.1	-81.403
2890.2	-81.452
2890.3	-81.489
2890.4	-81.525
2890.5	-81.57
2890.6	-81.605
2890.7	-81.641
2890.8	-81.69
2890.9	-81.731
2891	-81.761
2891.1	-81.794
2891.2	-81.838
2891.3	-81.882
2891.4	-81.91
2891.5	-81.937
2891.6	-81.962
2891.7	-81.996
2891.8	-82.034
2891.9	-82.073
2892	-82.113
2892.1	-82.15
2892.2	-82.181
2892.3	-82.204
2892.4	-82.22
2892.5	-82.234
2892.6	-82.25
2892.7	-82.276
2892.8	-82.304
2892.9	-82.342
2893	-82.377
2893.1	-82.41
2893.2	-82.444
2893.3	-82.474
2893.4	-82.492
2893.5	-82.506
2893.6	-82.52
2893.7	-82.532
2893.8	-82.543
2893.9	-82.549
2894	-82.554
2894.1	-82.561
2894.2	-82.569
2894.3	-82.577
2894.4	-82.57
2894.5	-82.557
2894.6	-82.545
2894.7	-82.535
2894.8	-82.524
2894.9	-82.512
2895	-82.503
2895.1	-82.497
2895.2	-82.497
2895.3	-82.495
2895.4	-82.48
2895.5	-82.465
2895.6	-82.453
2895.7	-82.44
2895.8	-82.437
2895.9	-82.431
2896	-82.429
2896.1	-82.425
2896.2	-82.418
2896.3	-82.402
2896.4	-82.373
2896.5	-82.331
2896.6	-82.298
2896.7	-82.268
2896.8	-82.245
2896.9	-82.23
2897	-82.22
2897.1	-82.206
2897.2	-82.18
2897.3	-82.146
2897.4	-82.108
2897.5	-82.079
2897.6	-82.062
2897.7	-82.047
2897.8	-82.03
2897.9	-82.012
2898	-81.994
2898.1	-81.975
2898.2	-81.957
2898.3	-81.934
2898.4	-81.915
2898.5	-81.895
2898.6	-81.89
2898.7	-81.876
2898.8	-81.857
2898.9	-81.853
2899	-81.839
2899.1	-81.82
2899.2	-81.814
2899.3	-81.806
2899.4	-81.798
2899.5	-81.793
2899.6	-81.799
2899.7	-81.81
2899.8	-81.818
2899.9	-81.814
2900	-81.807
2900.1	-81.799
2900.2	-81.804
2900.3	-81.81
2900.4	-81.839
2900.5	-81.872
2900.6	-81.898
2900.7	-81.92
2900.8	-81.938
2900.9	-81.949
2901	-81.959
2901.1	-81.971
2901.2	-81.987
2901.3	-82.009
2901.4	-82.04
2901.5	-82.072
2901.6	-82.105
2901.7	-82.141
2901.8	-82.177
2901.9	-82.211
2902	-82.242
2902.1	-82.275
2902.2	-82.306
2902.3	-82.333
2902.4	-82.382
2902.5	-82.433
2902.6	-82.484
2902.7	-82.535
2902.8	-82.584
2902.9	-82.633
2903	-82.68
2903.1	-82.728
2903.2	-82.774
2903.3	-82.819
2903.4	-82.801
2903.5	-82.766
2903.6	-82.73
2903.7	-82.701
2903.8	-82.667
2903.9	-82.633
2904	-82.605
2904.1	-82.579
2904.2	-82.557
2904.3	-82.531
2904.4	-82.443
2904.5	-82.325
2904.6	-82.201
2904.7	-82.07
2904.8	-81.951
2904.9	-81.839
2905	-81.734
2905.1	-81.64
2905.2	-81.546
2905.3	-81.452
2905.4	-81.372
2905.5	-81.285
2905.6	-81.192
2905.7	-81.109
2905.8	-81.037
2905.9	-80.972
2906	-80.907
2906.1	-80.838
2906.2	-80.763
2906.3	-80.684
2906.4	-80.602
2906.5	-80.524
2906.6	-80.452
2906.7	-80.368
2906.8	-80.274
2906.9	-80.198
2907	-80.124
2907.1	-80.038
2907.2	-79.961
2907.3	-79.882
2907.4	-79.798
2907.5	-79.727
2907.6	-79.662
2907.7	-79.591
2907.8	-79.509
2907.9	-79.441
2908	-79.378
2908.1	-79.309
2908.2	-79.236
2908.3	-79.154
2908.4	-79.07
2908.5	-78.996
2908.6	-78.932
2908.7	-78.87
2908.8	-78.804
2908.9	-78.734
2909	-78.661
2909.1	-78.582
2909.2	-78.498
2909.3	-78.419
2909.4	-78.34
2909.5	-78.265
2909.6	-78.2
2909.7	-78.141
2909.8	-78.082
2909.9	-78.026
2910	-77.969
2910.1	-77.911
2910.2	-77.846
2910.3	-77.783
2910.4	-77.717
2910.5	-77.649
2910.6	-77.578
2910.7	-77.51
2910.8	-77.436
2910.9	-77.361
2911	-77.285
2911.1	-77.21
2911.2	-77.137
2911.3	-77.065
2911.4	-76.988
2911.5	-76.911
2911.6	-76.838
2911.7	-76.767
2911.8	-76.696
2911.9	-76.629
2912	-76.564
2912.1	-76.499
2912.2	-76.435
2912.3	-76.375
2912.4	-76.318
2912.5	-76.267
2912.6	-76.217
2912.7	-76.171
2912.8	-76.122
2912.9	-76.071
2913	-76.018
2913.1	-75.959
2913.2	-75.894
2913.3	-75.826
2913.4	-75.757
2913.5	-75.697
2913.6	-75.643
2913.7	-75.596
2913.8	-75.55
2913.9	-75.503
2914	-75.444
2914.1	-75.38
2914.2	-75.318
2914.3	-75.261
2914.4	-75.212
2914.5	-75.169
2914.6	-75.124
2914.7	-75.082
2914.8	-75.037
2914.9	-74.988
2915	-74.925
2915.1	-74.866
2915.2	-74.818
2915.3	-74.765
2915.4	-74.707
2915.5	-74.663
2915.6	-74.609
2915.7	-74.55
2915.8	-74.508
2915.9	-74.459
2916	-74.403
2916.1	-74.344
2916.2	-74.301
2916.3	-74.26
2916.4	-74.214
2916.5	-74.161
2916.6	-74.104
2916.7	-74.056
2916.8	-74.013
2916.9	-73.976
2917	-73.937
2917.1	-73.892
2917.2	-73.846
2917.3	-73.796
2917.4	-73.738
2917.5	-73.68
2917.6	-73.628
2917.7	-73.579
2917.8	-73.538
2917.9	-73.503
2918	-73.474
2918.1	-73.443
2918.2	-73.409
2918.3	-73.375
2918.4	-73.341
2918.5	-73.306
2918.6	-73.27
2918.7	-73.231
2918.8	-73.189
2918.9	-73.144
2919	-73.101
2919.1	-73.055
2919.2	-73.011
2919.3	-72.964
2919.4	-72.921
2919.5	-72.876
2919.6	-72.829
2919.7	-72.783
2919.8	-72.743
2919.9	-72.699
2920	-72.659
2920.1	-72.625
2920.2	-72.588
2920.3	-72.552
2920.4	-72.519
2920.5	-72.486
2920.6	-72.46
2920.7	-72.435
2920.8	-72.412
2920.9	-72.387
2921	-72.356
2921.1	-72.322
2921.2	-72.286
2921.3	-72.242
2921.4	-72.194
2921.5	-72.153
2921.6	-72.116
2921.7	-72.082
2921.8	-72.055
2921.9	-72.033
2922	-72.006
2922.1	-71.977
2922.2	-71.939
2922.3	-71.894
2922.4	-71.857
2922.5	-71.827
2922.6	-71.808
2922.7	-71.789
2922.8	-71.764
2922.9	-71.735
2923	-71.706
2923.1	-71.682
2923.2	-71.659
2923.3	-71.635
2923.4	-71.599
2923.5	-71.564
2923.6	-71.547
2923.7	-71.516
2923.8	-71.485
2923.9	-71.463
2924	-71.43
2924.1	-71.396
2924.2	-71.378
2924.3	-71.352
2924.4	-71.317
2924.5	-71.284
2924.6	-71.264
2924.7	-71.247
2924.8	-71.221
2924.9	-71.193
2925	-71.155
2925.1	-71.122
2925.2	-71.104
2925.3	-71.088
2925.4	-71.073
2925.5	-71.055
2925.6	-71.033
2925.7	-71.007
2925.8	-70.973
2925.9	-70.937
2926	-70.901
2926.1	-70.874
2926.2	-70.85
2926.3	-70.836
2926.4	-70.823
2926.5	-70.812
2926.6	-70.8
2926.7	-70.786
2926.8	-70.772
2926.9	-70.757
2927	-70.741
2927.1	-70.722
2927.2	-70.7
2927.3	-70.678
2927.4	-70.649
2927.5	-70.621
2927.6	-70.596
2927.7	-70.569
2927.8	-70.543
2927.9	-70.512
2928	-70.487
2928.1	-70.455
2928.2	-70.425
2928.3	-70.403
2928.4	-70.381
2928.5	-70.358
2928.6	-70.338
2928.7	-70.317
2928.8	-70.299
2928.9	-70.281
2929	-70.27
2929.1	-70.261
2929.2	-70.253
2929.3	-70.246
2929.4	-70.241
2929.5	-70.232
2929.6	-70.217
2929.7	-70.195
2929.8	-70.169
2929.9	-70.138
2930	-70.109
2930.1	-70.093
2930.2	-70.083
2930.3	-70.074
2930.4	-70.071
2930.5	-70.06
2930.6	-70.043
2930.7	-70.015
2930.8	-69.991
2930.9	-69.978
2931	-69.967
2931.1	-69.963
2931.2	-69.958
2931.3	-69.952
2931.4	-69.946
2931.5	-69.942
2931.6	-69.93
2931.7	-69.908
2931.8	-69.887
2931.9	-69.882
2932	-69.872
2932.1	-69.85
2932.2	-69.84
2932.3	-69.829
2932.4	-69.806
2932.5	-69.798
2932.6	-69.794
2932.7	-69.777
2932.8	-69.755
2932.9	-69.749
2933	-69.748
2933.1	-69.739
2933.2	-69.727
2933.3	-69.704
2933.4	-69.685
2933.5	-69.67
2933.6	-69.664
2933.7	-69.662
2933.8	-69.66
2933.9	-69.654
2934	-69.644
2934.1	-69.627
2934.2	-69.607
2934.3	-69.584
2934.4	-69.567
2934.5	-69.547
2934.6	-69.532
2934.7	-69.519
2934.8	-69.514
2934.9	-69.508
2935	-69.504
2935.1	-69.503
2935.2	-69.503
2935.3	-69.505
2935.4	-69.506
2935.5	-69.507
2935.6	-69.504
2935.7	-69.5
2935.8	-69.499
2935.9	-69.495
2936	-69.493
2936.1	-69.495
2936.2	-69.494
2936.3	-69.488
2936.4	-69.48
2936.5	-69.478
2936.6	-69.475
2936.7	-69.472
2936.8	-69.473
2936.9	-69.469
2937	-69.469
2937.1	-69.463
2937.2	-69.459
2937.3	-69.449
2937.4	-69.434
2937.5	-69.415
2937.6	-69.396
2937.7	-69.374
2937.8	-69.355
2937.9	-69.346
2938	-69.341
2938.1	-69.34
2938.2	-69.342
2938.3	-69.347
2938.4	-69.345
2938.5	-69.333
2938.6	-69.316
2938.7	-69.295
2938.8	-69.285
2938.9	-69.284
2939	-69.288
2939.1	-69.29
2939.2	-69.282
2939.3	-69.265
2939.4	-69.246
2939.5	-69.239
2939.6	-69.235
2939.7	-69.227
2939.8	-69.215
2939.9	-69.197
2940	-69.194
2940.1	-69.199
2940.2	-69.197
2940.3	-69.181
2940.4	-69.182
2940.5	-69.182
2940.6	-69.168
2940.7	-69.166
2940.8	-69.164
2940.9	-69.148
2941	-69.145
2941.1	-69.15
2941.2	-69.15
2941.3	-69.137
2941.4	-69.117
2941.5	-69.113
2941.6	-69.116
2941.7	-69.12
2941.8	-69.121
2941.9	-69.115
2942	-69.098
2942.1	-69.084
2942.2	-69.067
2942.3	-69.06
2942.4	-69.063
2942.5	-69.067
2942.6	-69.075
2942.7	-69.08
2942.8	-69.079
2942.9	-69.078
2943	-69.074
2943.1	-69.065
2943.2	-69.053
2943.3	-69.039
2943.4	-69.019
2943.5	-69.001
2943.6	-68.983
2943.7	-68.974
2943.8	-68.967
2943.9	-68.959
2944	-68.952
2944.1	-68.95
2944.2	-68.948
2944.3	-68.948
2944.4	-68.947
2944.5	-68.948
2944.6	-68.949
2944.7	-68.955
2944.8	-68.954
2944.9	-68.954
2945	-68.954
2945.1	-68.954
2945.2	-68.954
2945.3	-68.949
2945.4	-68.937
2945.5	-68.924
2945.6	-68.908
2945.7	-68.894
2945.8	-68.883
2945.9	-68.87
2946	-68.863
2946.1	-68.864
2946.2	-68.865
2946.3	-68.872
2946.4	-68.879
2946.5	-68.886
2946.6	-68.891
2946.7	-68.89
2946.8	-68.874
2946.9	-68.858
2947	-68.847
2947.1	-68.843
2947.2	-68.848
2947.3	-68.859
2947.4	-68.861
2947.5	-68.856
2947.6	-68.844
2947.7	-68.827
2947.8	-68.818
2947.9	-68.817
2948	-68.821
2948.1	-68.821
2948.2	-68.813
2948.3	-68.798
2948.4	-68.796
2948.5	-68.801
2948.6	-68.797
2948.7	-68.792
2948.8	-68.796
2948.9	-68.795
2949	-68.786
2949.1	-68.789
2949.2	-68.787
2949.3	-68.775
2949.4	-68.776
2949.5	-68.784
2949.6	-68.787
2949.7	-68.781
2949.8	-68.767
2949.9	-68.757
2950	-68.76
2950.1	-68.768
2950.2	-68.776
2950.3	-68.778
2950.4	-68.776
2950.5	-68.765
2950.6	-68.75
2950.7	-68.736
2950.8	-68.73
2950.9	-68.728
2951	-68.732
2951.1	-68.734
2951.2	-68.743
2951.3	-68.749
2951.4	-68.754
2951.5	-68.76
2951.6	-68.765
2951.7	-68.765
2951.8	-68.766
2951.9	-68.763
2952	-68.758
2952.1	-68.752
2952.2	-68.744
2952.3	-68.736
2952.4	-68.727
2952.5	-68.713
2952.6	-68.707
2952.7	-68.699
2952.8	-68.69
2952.9	-68.682
2953	-68.671
2953.1	-68.663
2953.2	-68.655
2953.3	-68.646
2953.4	-68.634
2953.5	-68.622
2953.6	-68.612
2953.7	-68.607
2953.8	-68.606
2953.9	-68.603
2954	-68.605
2954.1	-68.61
2954.2	-68.616
2954.3	-68.621
2954.4	-68.63
2954.5	-68.637
2954.6	-68.636
2954.7	-68.626
2954.8	-68.615
2954.9	-68.606
2955	-68.604
2955.1	-68.609
2955.2	-68.622
2955.3	-68.632
2955.4	-68.646
2955.5	-68.659
2955.6	-68.662
2955.7	-68.661
2955.8	-68.673
2955.9	-68.691
2956	-68.718
2956.1	-68.739
2956.2	-68.75
2956.3	-68.756
2956.4	-68.767
2956.5	-68.788
2956.6	-68.814
2956.7	-68.829
2956.8	-68.834
2956.9	-68.85
2957	-68.871
2957.1	-68.874
2957.2	-68.887
2957.3	-68.903
2957.4	-68.902
2957.5	-68.905
2957.6	-68.923
2957.7	-68.933
2957.8	-68.934
2957.9	-68.932
2958	-68.944
2958.1	-68.961
2958.2	-68.972
2958.3	-68.981
2958.4	-68.972
2958.5	-68.955
2958.6	-68.947
2958.7	-68.946
2958.8	-68.949
2958.9	-68.952
2959	-68.961
2959.1	-68.964
2959.2	-68.966
2959.3	-68.959
2959.4	-68.936
2959.5	-68.903
2959.6	-68.873
2959.7	-68.844
2959.8	-68.821
2959.9	-68.801
2960	-68.783
2960.1	-68.771
2960.2	-68.76
2960.3	-68.754
2960.4	-68.737
2960.5	-68.72
2960.6	-68.705
2960.7	-68.685
2960.8	-68.668
2960.9	-68.645
2961	-68.629
2961.1	-68.611
2961.2	-68.594
2961.3	-68.578
2961.4	-68.551
2961.5	-68.525
2961.6	-68.501
2961.7	-68.477
2961.8	-68.45
2961.9	-68.424
2962	-68.4
2962.1	-68.376
2962.2	-68.349
2962.3	-68.321
2962.4	-68.28
2962.5	-68.235
2962.6	-68.189
2962.7	-68.14
2962.8	-68.099
2962.9	-68.059
2963	-68.028
2963.1	-68.007
2963.2	-67.982
2963.3	-67.961
2963.4	-67.938
2963.5	-67.902
2963.6	-67.856
2963.7	-67.815
2963.8	-67.78
2963.9	-67.75
2964	-67.728
2964.1	-67.709
2964.2	-67.68
2964.3	-67.636
2964.4	-67.593
2964.5	-67.56
2964.6	-67.532
2964.7	-67.501
2964.8	-67.467
2964.9	-67.432
2965	-67.405
2965.1	-67.386
2965.2	-67.359
2965.3	-67.323
2965.4	-67.311
2965.5	-67.296
2965.6	-67.268
2965.7	-67.257
2965.8	-67.246
2965.9	-67.215
2966	-67.189
2966.1	-67.178
2966.2	-67.165
2966.3	-67.146
2966.4	-67.125
2966.5	-67.107
2966.6	-67.101
2966.7	-67.097
2966.8	-67.099
2966.9	-67.095
2967	-67.087
2967.1	-67.072
2967.2	-67.052
2967.3	-67.028
2967.4	-67.026
2967.5	-67.022
2967.6	-67.027
2967.7	-67.038
2967.8	-67.051
2967.9	-67.061
2968	-67.071
2968.1	-67.086
2968.2	-67.094
2968.3	-67.101
2968.4	-67.122
2968.5	-67.14
2968.6	-67.152
2968.7	-67.16
2968.8	-67.173
2968.9	-67.182
2969	-67.191
2969.1	-67.195
2969.2	-67.202
2969.3	-67.209
2969.4	-67.218
2969.5	-67.234
2969.6	-67.249
2969.7	-67.265
2969.8	-67.287
2969.9	-67.304
2970	-67.319
2970.1	-67.335
2970.2	-67.354
2970.3	-67.374
2970.4	-67.399
2970.5	-67.427
2970.6	-67.457
2970.7	-67.481
2970.8	-67.506
2970.9	-67.526
2971	-67.548
2971.1	-67.56
2971.2	-67.577
2971.3	-67.584
2971.4	-67.583
2971.5	-67.584
2971.6	-67.593
2971.7	-67.61
2971.8	-67.63
2971.9	-67.648
2972	-67.662
2972.1	-67.663
2972.2	-67.661
2972.3	-67.668
2972.4	-67.67
2972.5	-67.674
2972.6	-67.678
2972.7	-67.671
2972.8	-67.656
2972.9	-67.646
2973	-67.633
2973.1	-67.622
2973.2	-67.616
2973.3	-67.625
2973.4	-67.623
2973.5	-67.606
2973.6	-67.585
2973.7	-67.577
2973.8	-67.563
2973.9	-67.546
2974	-67.543
2974.1	-67.534
2974.2	-67.51
2974.3	-67.501
2974.4	-67.485
2974.5	-67.461
2974.6	-67.427
2974.7	-67.397
2974.8	-67.383
2974.9	-67.37
2975	-67.358
2975.1	-67.337
2975.2	-67.312
2975.3	-67.282
2975.4	-67.247
2975.5	-67.216
2975.6	-67.194
2975.7	-67.175
2975.8	-67.159
2975.9	-67.142
2976	-67.125
2976.1	-67.105
2976.2	-67.089
2976.3	-67.069
2976.4	-67.042
2976.5	-67.005
2976.6	-66.973
2976.7	-66.938
2976.8	-66.9
2976.9	-66.864
2977	-66.829
2977.1	-66.794
2977.2	-66.761
2977.3	-66.73
2977.4	-66.701
2977.5	-66.675
2977.6	-66.648
2977.7	-66.625
2977.8	-66.602
2977.9	-66.577
2978	-66.553
2978.1	-66.527
2978.2	-66.5
2978.3	-66.475
2978.4	-66.451
2978.5	-66.429
2978.6	-66.406
2978.7	-66.378
2978.8	-66.354
2978.9	-66.33
2979	-66.307
2979.1	-66.287
2979.2	-66.271
2979.3	-66.259
2979.4	-66.259
2979.5	-66.261
2979.6	-66.265
2979.7	-66.266
2979.8	-66.257
2979.9	-66.237
2980	-66.213
2980.1	-66.198
2980.2	-66.185
2980.3	-66.183
2980.4	-66.2
2980.5	-66.21
2980.6	-66.215
2980.7	-66.205
2980.8	-66.193
2980.9	-66.19
2981	-66.2
2981.1	-66.216
2981.2	-66.228
2981.3	-66.238
2981.4	-66.261
2981.5	-66.283
2981.6	-66.299
2981.7	-66.304
2981.8	-66.312
2981.9	-66.334
2982	-66.35
2982.1	-66.353
2982.2	-66.37
2982.3	-66.379
2982.4	-66.396
2982.5	-66.429
2982.6	-66.459
2982.7	-66.476
2982.8	-66.492
2982.9	-66.52
2983	-66.549
2983.1	-66.573
2983.2	-66.59
2983.3	-66.598
2983.4	-66.619
2983.5	-66.65
2983.6	-66.683
2983.7	-66.716
2983.8	-66.747
2983.9	-66.778
2984	-66.801
2984.1	-66.819
2984.2	-66.83
2984.3	-66.844
2984.4	-66.856
2984.5	-66.872
2984.6	-66.897
2984.7	-66.925
2984.8	-66.958
2984.9	-66.992
2985	-67.023
2985.1	-67.052
2985.2	-67.082
2985.3	-67.114
2985.4	-67.129
2985.5	-67.142
2985.6	-67.153
2985.7	-67.163
2985.8	-67.175
2985.9	-67.187
2986	-67.198
2986.1	-67.21
2986.2	-67.223
2986.3	-67.234
2986.4	-67.229
2986.5	-67.22
2986.6	-67.215
2986.7	-67.215
2986.8	-67.217
2986.9	-67.221
2987	-67.224
2987.1	-67.229
2987.2	-67.234
2987.3	-67.242
2987.4	-67.234
2987.5	-67.224
2987.6	-67.215
2987.7	-67.203
2987.8	-67.184
2987.9	-67.158
2988	-67.134
2988.1	-67.11
2988.2	-67.097
2988.3	-67.087
2988.4	-67.075
2988.5	-67.066
2988.6	-67.053
2988.7	-67.032
2988.8	-67.007
2988.9	-66.972
2989	-66.946
2989.1	-66.935
2989.2	-66.929
2989.3	-66.919
2989.4	-66.894
2989.5	-66.863
2989.6	-66.832
2989.7	-66.801
2989.8	-66.773
2989.9	-66.756
2990	-66.744
2990.1	-66.721
2990.2	-66.686
2990.3	-66.67
2990.4	-66.655
2990.5	-66.624
2990.6	-66.608
2990.7	-66.59
2990.8	-66.56
2990.9	-66.544
2991	-66.531
2991.1	-66.512
2991.2	-66.478
2991.3	-66.445
2991.4	-66.43
2991.5	-66.419
2991.6	-66.41
2991.7	-66.393
2991.8	-66.367
2991.9	-66.339
2992	-66.312
2992.1	-66.289
2992.2	-66.274
2992.3	-66.264
2992.4	-66.262
2992.5	-66.26
2992.6	-66.254
2992.7	-66.243
2992.8	-66.23
2992.9	-66.21
2993	-66.189
2993.1	-66.164
2993.2	-66.14
2993.3	-66.118
2993.4	-66.106
2993.5	-66.101
2993.6	-66.091
2993.7	-66.089
2993.8	-66.091
2993.9	-66.092
2994	-66.093
2994.1	-66.096
2994.2	-66.1
2994.3	-66.1
2994.4	-66.116
2994.5	-66.134
2994.6	-66.151
2994.7	-66.167
2994.8	-66.18
2994.9	-66.194
2995	-66.206
2995.1	-66.218
2995.2	-66.226
2995.3	-66.233
2995.4	-66.249
2995.5	-66.267
2995.6	-66.28
2995.7	-66.29
2995.8	-66.301
2995.9	-66.31
2996	-66.324
2996.1	-66.344
2996.2	-66.365
2996.3	-66.389
2996.4	-66.428
2996.5	-66.465
2996.6	-66.502
2996.7	-66.525
2996.8	-66.547
2996.9	-66.559
2997	-66.579
2997.1	-66.608
2997.2	-66.642
2997.3	-66.678
2997.4	-66.715
2997.5	-66.739
2997.6	-66.754
2997.7	-66.778
2997.8	-66.81
2997.9	-66.844
2998	-66.881
2998.1	-66.912
2998.2	-66.938
2998.3	-66.955
2998.4	-66.969
2998.5	-66.991
2998.6	-67.007
2998.7	-67.013
2998.8	-67.038
2998.9	-67.057
2999	-67.066
2999.1	-67.099
2999.2	-67.124
2999.3	-67.132
2999.4	-67.136
2999.5	-67.153
2999.6	-67.169
2999.7	-67.181
2999.8	-67.185
2999.9	-67.188
3000	-67.198
3000.1	-67.221
3000.2	-67.244
3000.3	-67.26
3000.4	-67.246
3000.5	-67.225
3000.6	-67.2
3000.7	-67.171
3000.8	-67.147
3000.9	-67.13
3001	-67.118
3001.1	-67.115
3001.2	-67.118
3001.3	-67.123
3001.4	-67.124
3001.5	-67.125
3001.6	-67.122
3001.7	-67.121
3001.8	-67.118
3001.9	-67.115
3002	-67.103
3002.1	-67.094
3002.2	-67.08
3002.3	-67.068
3002.4	-67.021
3002.5	-66.971
3002.6	-66.921
3002.7	-66.873
3002.8	-66.819
3002.9	-66.767
3003	-66.721
3003.1	-66.679
3003.2	-66.641
3003.3	-66.601
3003.4	-66.675
3003.5	-66.77
3003.6	-66.861
3003.7	-66.945
3003.8	-67.033
3003.9	-67.111
3004	-67.189
3004.1	-67.265
3004.2	-67.333
3004.3	-67.401
3004.4	-67.547
3004.5	-67.706
3004.6	-67.854
3004.7	-67.989
3004.8	-68.116
3004.9	-68.246
3005	-68.376
3005.1	-68.508
3005.2	-68.648
3005.3	-68.786
3005.4	-68.879
3005.5	-68.961
3005.6	-69.033
3005.7	-69.109
3005.8	-69.194
3005.9	-69.294
3006	-69.392
3006.1	-69.486
3006.2	-69.573
3006.3	-69.661
3006.4	-69.758
3006.5	-69.864
3006.6	-69.977
3006.7	-70.081
3006.8	-70.166
3006.9	-70.266
3007	-70.373
3007.1	-70.465
3007.2	-70.564
3007.3	-70.668
3007.4	-70.757
3007.5	-70.847
3007.6	-70.949
3007.7	-71.047
3007.8	-71.134
3007.9	-71.214
3008	-71.309
3008.1	-71.411
3008.2	-71.513
3008.3	-71.608
3008.4	-71.715
3008.5	-71.815
3008.6	-71.911
3008.7	-72.017
3008.8	-72.13
3008.9	-72.248
3009	-72.367
3009.1	-72.485
3009.2	-72.599
3009.3	-72.705
3009.4	-72.822
3009.5	-72.936
3009.6	-73.047
3009.7	-73.15
3009.8	-73.253
3009.9	-73.353
3010	-73.452
3010.1	-73.55
3010.2	-73.651
3010.3	-73.751
3010.4	-73.866
3010.5	-73.985
3010.6	-74.105
3010.7	-74.224
3010.8	-74.347
3010.9	-74.468
3011	-74.589
3011.1	-74.705
3011.2	-74.827
3011.3	-74.945
3011.4	-75.066
3011.5	-75.184
3011.6	-75.303
3011.7	-75.419
3011.8	-75.533
3011.9	-75.639
3012	-75.748
3012.1	-75.848
3012.2	-75.95
3012.3	-76.057
3012.4	-76.168
3012.5	-76.283
3012.6	-76.402
3012.7	-76.528
3012.8	-76.65
3012.9	-76.773
3013	-76.898
3013.1	-77.018
3013.2	-77.125
3013.3	-77.225
3013.4	-77.324
3013.5	-77.424
3013.6	-77.537
3013.7	-77.653
3013.8	-77.773
3013.9	-77.887
3014	-77.989
3014.1	-78.084
3014.2	-78.185
3014.3	-78.292
3014.4	-78.403
3014.5	-78.514
3014.6	-78.623
3014.7	-78.733
3014.8	-78.844
3014.9	-78.948
3015	-79.044
3015.1	-79.128
3015.2	-79.226
3015.3	-79.33
3015.4	-79.413
3015.5	-79.507
3015.6	-79.596
3015.7	-79.671
3015.8	-79.757
3015.9	-79.849
3016	-79.936
3016.1	-80.01
3016.2	-80.09
3016.3	-80.185
3016.4	-80.265
3016.5	-80.339
3016.6	-80.407
3016.7	-80.469
3016.8	-80.532
3016.9	-80.606
3017	-80.686
3017.1	-80.765
3017.2	-80.842
3017.3	-80.916
3017.4	-80.977
3017.5	-81.032
3017.6	-81.083
3017.7	-81.128
3017.8	-81.169
3017.9	-81.217
3018	-81.268
3018.1	-81.324
3018.2	-81.388
3018.3	-81.452
3018.4	-81.511
3018.5	-81.563
3018.6	-81.614
3018.7	-81.67
3018.8	-81.725
3018.9	-81.779
3019	-81.834
3019.1	-81.887
3019.2	-81.936
3019.3	-81.987
3019.4	-82.027
3019.5	-82.073
3019.6	-82.115
3019.7	-82.156
3019.8	-82.202
3019.9	-82.24
3020	-82.281
3020.1	-82.324
3020.2	-82.372
3020.3	-82.415
3020.4	-82.46
3020.5	-82.497
3020.6	-82.534
3020.7	-82.567
3020.8	-82.594
3020.9	-82.622
3021	-82.648
3021.1	-82.668
3021.2	-82.693
3021.3	-82.723
3021.4	-82.764
3021.5	-82.817
3021.6	-82.877
3021.7	-82.931
3021.8	-82.979
3021.9	-83.018
3022	-83.051
3022.1	-83.082
3022.2	-83.124
3022.3	-83.178
3022.4	-83.244
3022.5	-83.309
3022.6	-83.361
3022.7	-83.406
3022.8	-83.455
3022.9	-83.514
3023	-83.574
3023.1	-83.632
3023.2	-83.678
3023.3	-83.728
3023.4	-83.805
3023.5	-83.883
3023.6	-83.946
3023.7	-84.025
3023.8	-84.101
3023.9	-84.16
3024	-84.235
3024.1	-84.314
3024.2	-84.371
3024.3	-84.434
3024.4	-84.52
3024.5	-84.611
3024.6	-84.689
3024.7	-84.758
3024.8	-84.827
3024.9	-84.909
3025	-84.996
3025.1	-85.083
3025.2	-85.163
3025.3	-85.239
3025.4	-85.313
3025.5	-85.386
3025.6	-85.457
3025.7	-85.535
3025.8	-85.623
3025.9	-85.713
3026	-85.805
3026.1	-85.892
3026.2	-85.982
3026.3	-86.068
3026.4	-86.155
3026.5	-86.235
3026.6	-86.317
3026.7	-86.39
3026.8	-86.46
3026.9	-86.529
3027	-86.597
3027.1	-86.662
3027.2	-86.73
3027.3	-86.798
3027.4	-86.868
3027.5	-86.933
3027.6	-86.999
3027.7	-87.065
3027.8	-87.131
3027.9	-87.201
3028	-87.271
3028.1	-87.338
3028.2	-87.405
3028.3	-87.471
3028.4	-87.533
3028.5	-87.592
3028.6	-87.653
3028.7	-87.712
3028.8	-87.77
3028.9	-87.828
3029	-87.887
3029.1	-87.952
3029.2	-88.022
3029.3	-88.096
3029.4	-88.165
3029.5	-88.239
3029.6	-88.307
3029.7	-88.373
3029.8	-88.433
3029.9	-88.479
3030	-88.525
3030.1	-88.572
3030.2	-88.628
3030.3	-88.693
3030.4	-88.748
3030.5	-88.801
3030.6	-88.848
3030.7	-88.885
3030.8	-88.917
3030.9	-88.955
3031	-89.002
3031.1	-89.056
3031.2	-89.111
3031.3	-89.165
3031.4	-89.206
3031.5	-89.244
3031.6	-89.276
3031.7	-89.293
3031.8	-89.316
3031.9	-89.355
3032	-89.381
3032.1	-89.405
3032.2	-89.439
3032.3	-89.463
3032.4	-89.477
3032.5	-89.502
3032.6	-89.52
3032.7	-89.529
3032.8	-89.537
3032.9	-89.563
3033	-89.589
3033.1	-89.609
3033.2	-89.615
3033.3	-89.623
3033.4	-89.636
3033.5	-89.649
3033.6	-89.669
3033.7	-89.689
3033.8	-89.707
3033.9	-89.714
3034	-89.718
3034.1	-89.714
3034.2	-89.715
3034.3	-89.721
3034.4	-89.738
3034.5	-89.764
3034.6	-89.791
3034.7	-89.819
3034.8	-89.847
3034.9	-89.874
3035	-89.901
3035.1	-89.928
3035.2	-89.954
3035.3	-89.979
3035.4	-90.011
3035.5	-90.041
3035.6	-90.072
3035.7	-90.103
3035.8	-90.132
3035.9	-90.162
3036	-90.183
3036.1	-90.209
3036.2	-90.231
3036.3	-90.255
3036.4	-90.291
3036.5	-90.333
3036.6	-90.379
3036.7	-90.424
3036.8	-90.472
3036.9	-90.517
3037	-90.562
3037.1	-90.609
3037.2	-90.663
3037.3	-90.717
3037.4	-90.789
3037.5	-90.864
3037.6	-90.939
3037.7	-91.009
3037.8	-91.084
3037.9	-91.152
3038	-91.215
3038.1	-91.269
3038.2	-91.32
3038.3	-91.372
3038.4	-91.436
3038.5	-91.51
3038.6	-91.591
3038.7	-91.675
3038.8	-91.754
3038.9	-91.824
3039	-91.882
3039.1	-91.945
3039.2	-92.014
3039.3	-92.096
3039.4	-92.178
3039.5	-92.263
3039.6	-92.346
3039.7	-92.43
3039.8	-92.514
3039.9	-92.598
3040	-92.674
3040.1	-92.736
3040.2	-92.808
3040.3	-92.888
3040.4	-92.958
3040.5	-93.035
3040.6	-93.11
3040.7	-93.178
3040.8	-93.247
3040.9	-93.326
3041	-93.403
3041.1	-93.465
3041.2	-93.525
3041.3	-93.602
3041.4	-93.679
3041.5	-93.751
3041.6	-93.813
3041.7	-93.872
3041.8	-93.929
3041.9	-93.998
3042	-94.073
3042.1	-94.15
3042.2	-94.225
3042.3	-94.297
3042.4	-94.362
3042.5	-94.42
3042.6	-94.474
3042.7	-94.523
3042.8	-94.565
3042.9	-94.616
3043	-94.664
3043.1	-94.721
3043.2	-94.779
3043.3	-94.838
3043.4	-94.897
3043.5	-94.953
3043.6	-95.009
3043.7	-95.064
3043.8	-95.119
3043.9	-95.174
3044	-95.23
3044.1	-95.288
3044.2	-95.342
3044.3	-95.394
3044.4	-95.433
3044.5	-95.466
3044.6	-95.506
3044.7	-95.547
3044.8	-95.587
3044.9	-95.627
3045	-95.665
3045.1	-95.705
3045.2	-95.748
3045.3	-95.79
3045.4	-95.816
3045.5	-95.84
3045.6	-95.861
3045.7	-95.881
3045.8	-95.902
3045.9	-95.913
3046	-95.919
3046.1	-95.924
3046.2	-95.926
3046.3	-95.932
3046.4	-95.934
3046.5	-95.942
3046.6	-95.959
3046.7	-95.978
3046.8	-95.987
3046.9	-95.994
3047	-95.986
3047.1	-95.977
3047.2	-95.979
3047.3	-95.988
3047.4	-96.003
3047.5	-96.015
3047.6	-96.019
3047.7	-96.009
3047.8	-95.996
3047.9	-95.986
3048	-95.977
3048.1	-95.967
3048.2	-95.957
3048.3	-95.956
3048.4	-95.982
3048.5	-96.002
3048.6	-96.006
3048.7	-96.026
3048.8	-96.05
3048.9	-96.059
3049	-96.082
3049.1	-96.104
3049.2	-96.11
3049.3	-96.119
3049.4	-96.155
3049.5	-96.194
3049.6	-96.218
3049.7	-96.238
3049.8	-96.264
3049.9	-96.3
3050	-96.337
3050.1	-96.374
3050.2	-96.4
3050.3	-96.421
3050.4	-96.46
3050.5	-96.508
3050.6	-96.561
3050.7	-96.619
3050.8	-96.683
3050.9	-96.754
3051	-96.822
3051.1	-96.883
3051.2	-96.941
3051.3	-96.997
3051.4	-97.049
3051.5	-97.097
3051.6	-97.142
3051.7	-97.186
3051.8	-97.229
3051.9	-97.27
3052	-97.313
3052.1	-97.352
3052.2	-97.397
3052.3	-97.447
3052.4	-97.53
3052.5	-97.623
3052.6	-97.712
3052.7	-97.805
3052.8	-97.895
3052.9	-97.985
3053	-98.077
3053.1	-98.168
3053.2	-98.259
3053.3	-98.348
3053.4	-98.328
3053.5	-98.281
3053.6	-98.228
3053.7	-98.183
3053.8	-98.132
3053.9	-98.082
3054	-98.033
3054.1	-97.985
3054.2	-97.938
3054.3	-97.894
3054.4	-97.753
3054.5	-97.6
3054.6	-97.452
3054.7	-97.309
3054.8	-97.165
3054.9	-97.016
3055	-96.859
3055.1	-96.693
3055.2	-96.529
3055.3	-96.371
3055.4	-96.248
3055.5	-96.14
3055.6	-96.039
3055.7	-95.925
3055.8	-95.803
3055.9	-95.672
3056	-95.552
3056.1	-95.436
3056.2	-95.328
3056.3	-95.225
3056.4	-95.107
3056.5	-94.979
3056.6	-94.845
3056.7	-94.71
3056.8	-94.59
3056.9	-94.467
3057	-94.331
3057.1	-94.211
3057.2	-94.088
3057.3	-93.954
3057.4	-93.838
3057.5	-93.736
3057.6	-93.616
3057.7	-93.492
3057.8	-93.381
3057.9	-93.277
3058	-93.167
3058.1	-93.055
3058.2	-92.929
3058.3	-92.803
3058.4	-92.689
3058.5	-92.577
3058.6	-92.469
3058.7	-92.356
3058.8	-92.243
3058.9	-92.126
3059	-92.004
3059.1	-91.877
3059.2	-91.751
3059.3	-91.624
3059.4	-91.505
3059.5	-91.392
3059.6	-91.284
3059.7	-91.182
3059.8	-91.081
3059.9	-90.98
3060	-90.877
3060.1	-90.775
3060.2	-90.67
3060.3	-90.572
3060.4	-90.468
3060.5	-90.363
3060.6	-90.251
3060.7	-90.141
3060.8	-90.031
3060.9	-89.921
3061	-89.814
3061.1	-89.704
3061.2	-89.595
3061.3	-89.486
3061.4	-89.377
3061.5	-89.269
3061.6	-89.168
3061.7	-89.067
3061.8	-88.966
3061.9	-88.868
3062	-88.77
3062.1	-88.677
3062.2	-88.578
3062.3	-88.481
3062.4	-88.379
3062.5	-88.275
3062.6	-88.166
3062.7	-88.052
3062.8	-87.935
3062.9	-87.816
3063	-87.705
3063.1	-87.597
3063.2	-87.498
3063.3	-87.404
3063.4	-87.309
3063.5	-87.209
3063.6	-87.102
3063.7	-86.987
3063.8	-86.875
3063.9	-86.772
3064	-86.675
3064.1	-86.583
3064.2	-86.488
3064.3	-86.376
3064.4	-86.263
3064.5	-86.154
3064.6	-86.047
3064.7	-85.943
3064.8	-85.832
3064.9	-85.722
3065	-85.618
3065.1	-85.528
3065.2	-85.434
3065.3	-85.325
3065.4	-85.233
3065.5	-85.138
3065.6	-85.034
3065.7	-84.941
3065.8	-84.845
3065.9	-84.738
3066	-84.64
3066.1	-84.551
3066.2	-84.464
3066.3	-84.358
3066.4	-84.252
3066.5	-84.15
3066.6	-84.062
3066.7	-83.973
3066.8	-83.886
3066.9	-83.791
3067	-83.69
3067.1	-83.581
3067.2	-83.474
3067.3	-83.375
3067.4	-83.284
3067.5	-83.196
3067.6	-83.113
3067.7	-83.034
3067.8	-82.953
3067.9	-82.866
3068	-82.779
3068.1	-82.689
3068.2	-82.596
3068.3	-82.5
3068.4	-82.402
3068.5	-82.301
3068.6	-82.198
3068.7	-82.098
3068.8	-81.999
3068.9	-81.899
3069	-81.803
3069.1	-81.707
3069.2	-81.621
3069.3	-81.525
3069.4	-81.435
3069.5	-81.343
3069.6	-81.256
3069.7	-81.165
3069.8	-81.075
3069.9	-80.985
3070	-80.897
3070.1	-80.805
3070.2	-80.713
3070.3	-80.62
3070.4	-80.524
3070.5	-80.428
3070.6	-80.337
3070.7	-80.247
3070.8	-80.16
3070.9	-80.078
3071	-80.003
3071.1	-79.934
3071.2	-79.863
3071.3	-79.796
3071.4	-79.726
3071.5	-79.646
3071.6	-79.561
3071.7	-79.472
3071.8	-79.38
3071.9	-79.296
3072	-79.226
3072.1	-79.157
3072.2	-79.09
3072.3	-79.015
3072.4	-78.933
3072.5	-78.842
3072.6	-78.764
3072.7	-78.699
3072.8	-78.638
3072.9	-78.575
3073	-78.512
3073.1	-78.448
3073.2	-78.381
3073.3	-78.31
3073.4	-78.23
3073.5	-78.166
3073.6	-78.098
3073.7	-78.016
3073.8	-77.945
3073.9	-77.88
3074	-77.802
3074.1	-77.733
3074.2	-77.672
3074.3	-77.6
3074.4	-77.521
3074.5	-77.45
3074.6	-77.392
3074.7	-77.332
3074.8	-77.264
3074.9	-77.184
3075	-77.105
3075.1	-77.035
3075.2	-76.975
3075.3	-76.923
3075.4	-76.871
3075.5	-76.815
3075.6	-76.747
3075.7	-76.68
3075.8	-76.61
3075.9	-76.536
3076	-76.463
3076.1	-76.39
3076.2	-76.327
3076.3	-76.264
3076.4	-76.206
3076.5	-76.15
3076.6	-76.099
3076.7	-76.05
3076.8	-75.998
3076.9	-75.944
3077	-75.892
3077.1	-75.837
3077.2	-75.783
3077.3	-75.729
3077.4	-75.678
3077.5	-75.619
3077.6	-75.559
3077.7	-75.501
3077.8	-75.445
3077.9	-75.387
3078	-75.334
3078.1	-75.281
3078.2	-75.227
3078.3	-75.173
3078.4	-75.12
3078.5	-75.071
3078.6	-75.025
3078.7	-74.979
3078.8	-74.937
3078.9	-74.891
3079	-74.849
3079.1	-74.808
3079.2	-74.762
3079.3	-74.713
3079.4	-74.652
3079.5	-74.588
3079.6	-74.524
3079.7	-74.462
3079.8	-74.409
3079.9	-74.363
3080	-74.32
3080.1	-74.28
3080.2	-74.242
3080.3	-74.195
3080.4	-74.134
3080.5	-74.072
3080.6	-74.023
3080.7	-73.982
3080.8	-73.944
3080.9	-73.908
3081	-73.862
3081.1	-73.806
3081.2	-73.745
3081.3	-73.686
3081.4	-73.629
3081.5	-73.574
3081.6	-73.525
3081.7	-73.492
3081.8	-73.457
3081.9	-73.408
3082	-73.365
3082.1	-73.331
3082.2	-73.279
3082.3	-73.238
3082.4	-73.204
3082.5	-73.161
3082.6	-73.112
3082.7	-73.075
3082.8	-73.042
3082.9	-73.002
3083	-72.95
3083.1	-72.901
3083.2	-72.867
3083.3	-72.838
3083.4	-72.811
3083.5	-72.779
3083.6	-72.737
3083.7	-72.686
3083.8	-72.631
3083.9	-72.581
3084	-72.54
3084.1	-72.508
3084.2	-72.48
3084.3	-72.456
3084.4	-72.43
3084.5	-72.398
3084.6	-72.369
3084.7	-72.336
3084.8	-72.297
3084.9	-72.265
3085	-72.228
3085.1	-72.184
3085.2	-72.14
3085.3	-72.096
3085.4	-72.051
3085.5	-72.005
3085.6	-71.965
3085.7	-71.923
3085.8	-71.879
3085.9	-71.834
3086	-71.797
3086.1	-71.756
3086.2	-71.722
3086.3	-71.684
3086.4	-71.647
3086.5	-71.605
3086.6	-71.56
3086.7	-71.521
3086.8	-71.481
3086.9	-71.441
3087	-71.408
3087.1	-71.375
3087.2	-71.345
3087.3	-71.316
3087.4	-71.293
3087.5	-71.274
3087.6	-71.256
3087.7	-71.242
3087.8	-71.225
3087.9	-71.203
3088	-71.18
3088.1	-71.145
3088.2	-71.109
3088.3	-71.07
3088.4	-71.04
3088.5	-71.017
3088.6	-71
3088.7	-70.985
3088.8	-70.967
3088.9	-70.937
3089	-70.901
3089.1	-70.869
3089.2	-70.845
3089.3	-70.83
3089.4	-70.815
3089.5	-70.801
3089.6	-70.783
3089.7	-70.765
3089.8	-70.752
3089.9	-70.739
3090	-70.724
3090.1	-70.689
3090.2	-70.661
3090.3	-70.646
3090.4	-70.622
3090.5	-70.595
3090.6	-70.581
3090.7	-70.558
3090.8	-70.524
3090.9	-70.508
3091	-70.497
3091.1	-70.472
3091.2	-70.441
3091.3	-70.418
3091.4	-70.41
3091.5	-70.399
3091.6	-70.383
3091.7	-70.364
3091.8	-70.334
3091.9	-70.305
3092	-70.281
3092.1	-70.268
3092.2	-70.258
3092.3	-70.25
3092.4	-70.244
3092.5	-70.233
3092.6	-70.219
3092.7	-70.202
3092.8	-70.179
3092.9	-70.158
3093	-70.129
3093.1	-70.101
3093.2	-70.072
3093.3	-70.046
3093.4	-70.019
3093.5	-69.996
3093.6	-69.973
3093.7	-69.951
3093.8	-69.934
3093.9	-69.919
3094	-69.905
3094.1	-69.895
3094.2	-69.884
3094.3	-69.876
3094.4	-69.864
3094.5	-69.852
3094.6	-69.839
3094.7	-69.827
3094.8	-69.815
3094.9	-69.802
3095	-69.783
3095.1	-69.762
3095.2	-69.741
3095.3	-69.719
3095.4	-69.696
3095.5	-69.674
3095.6	-69.647
3095.7	-69.627
3095.8	-69.612
3095.9	-69.603
3096	-69.595
3096.1	-69.598
3096.2	-69.596
3096.3	-69.595
3096.4	-69.588
3096.5	-69.571
3096.6	-69.552
3096.7	-69.527
3096.8	-69.512
3096.9	-69.502
3097	-69.502
3097.1	-69.499
3097.2	-69.496
3097.3	-69.481
3097.4	-69.458
3097.5	-69.44
3097.6	-69.433
3097.7	-69.431
3097.8	-69.434
3097.9	-69.432
3098	-69.428
3098.1	-69.427
3098.2	-69.422
3098.3	-69.418
3098.4	-69.402
3098.5	-69.385
3098.6	-69.383
3098.7	-69.378
3098.8	-69.357
3098.9	-69.353
3099	-69.347
3099.1	-69.328
3099.2	-69.321
3099.3	-69.322
3099.4	-69.316
3099.5	-69.292
3099.6	-69.282
3099.7	-69.279
3099.8	-69.279
3099.9	-69.281
3100	-69.272
3100.1	-69.252
3100.2	-69.228
3100.3	-69.217
3100.4	-69.209
3100.5	-69.21
3100.6	-69.212
3100.7	-69.216
3100.8	-69.215
3100.9	-69.212
3101	-69.205
3101.1	-69.19
3101.2	-69.175
3101.3	-69.162
3101.4	-69.147
3101.5	-69.13
3101.6	-69.112
3101.7	-69.097
3101.8	-69.082
3101.9	-69.071
3102	-69.068
3102.1	-69.064
3102.2	-69.065
3102.3	-69.066
3102.4	-69.068
3102.5	-69.064
3102.6	-69.065
3102.7	-69.069
3102.8	-69.069
3102.9	-69.07
3103	-69.068
3103.1	-69.065
3103.2	-69.06
3103.3	-69.055
3103.4	-69.049
3103.5	-69.04
3103.6	-69.025
3103.7	-69.01
3103.8	-68.997
3103.9	-68.976
3104	-68.96
3104.1	-68.948
3104.2	-68.941
3104.3	-68.938
3104.4	-68.94
3104.5	-68.945
3104.6	-68.955
3104.7	-68.957
3104.8	-68.962
3104.9	-68.95
3105	-68.936
3105.1	-68.918
3105.2	-68.907
3105.3	-68.91
3105.4	-68.912
3105.5	-68.918
3105.6	-68.921
3105.7	-68.911
3105.8	-68.893
3105.9	-68.882
3106	-68.887
3106.1	-68.895
3106.2	-68.908
3106.3	-68.916
3106.4	-68.924
3106.5	-68.926
3106.6	-68.923
3106.7	-68.91
3106.8	-68.899
3106.9	-68.906
3107	-68.904
3107.1	-68.892
3107.2	-68.897
3107.3	-68.894
3107.4	-68.884
3107.5	-68.883
3107.6	-68.889
3107.7	-68.876
3107.8	-68.87
3107.9	-68.871
3108	-68.879
3108.1	-68.881
3108.2	-68.871
3108.3	-68.857
3108.4	-68.843
3108.5	-68.841
3108.6	-68.846
3108.7	-68.856
3108.8	-68.865
3108.9	-68.867
3109	-68.863
3109.1	-68.855
3109.2	-68.846
3109.3	-68.833
3109.4	-68.822
3109.5	-68.816
3109.6	-68.804
3109.7	-68.797
3109.8	-68.802
3109.9	-68.805
3110	-68.811
3110.1	-68.816
3110.2	-68.828
3110.3	-68.827
3110.4	-68.834
3110.5	-68.841
3110.6	-68.845
3110.7	-68.851
3110.8	-68.852
3110.9	-68.856
3111	-68.856
3111.1	-68.859
3111.2	-68.858
3111.3	-68.858
3111.4	-68.858
3111.5	-68.866
3111.6	-68.869
3111.7	-68.877
3111.8	-68.879
3111.9	-68.885
3112	-68.89
3112.1	-68.896
3112.2	-68.899
3112.3	-68.901
3112.4	-68.896
3112.5	-68.886
3112.6	-68.875
3112.7	-68.863
3112.8	-68.852
3112.9	-68.842
3113	-68.835
3113.1	-68.838
3113.2	-68.846
3113.3	-68.855
3113.4	-68.866
3113.5	-68.866
3113.6	-68.861
3113.7	-68.845
3113.8	-68.838
3113.9	-68.832
3114	-68.841
3114.1	-68.848
3114.2	-68.853
3114.3	-68.841
3114.4	-68.831
3114.5	-68.825
3114.6	-68.817
3114.7	-68.812
3114.8	-68.805
3114.9	-68.795
3115	-68.789
3115.1	-68.798
3115.2	-68.806
3115.3	-68.793
3115.4	-68.801
3115.5	-68.805
3115.6	-68.795
3115.7	-68.803
3115.8	-68.808
3115.9	-68.8
3116	-68.794
3116.1	-68.798
3116.2	-68.808
3116.3	-68.805
3116.4	-68.79
3116.5	-68.779
3116.6	-68.779
3116.7	-68.789
3116.8	-68.798
3116.9	-68.803
3117	-68.806
3117.1	-68.797
3117.2	-68.779
3117.3	-68.764
3117.4	-68.755
3117.5	-68.755
3117.6	-68.762
3117.7	-68.77
3117.8	-68.776
3117.9	-68.784
3118	-68.792
3118.1	-68.797
3118.2	-68.8
3118.3	-68.801
3118.4	-68.802
3118.5	-68.793
3118.6	-68.788
3118.7	-68.783
3118.8	-68.773
3118.9	-68.768
3119	-68.758
3119.1	-68.744
3119.2	-68.732
3119.3	-68.721
3119.4	-68.711
3119.5	-68.699
3119.6	-68.688
3119.7	-68.679
3119.8	-68.671
3119.9	-68.661
3120	-68.654
3120.1	-68.647
3120.2	-68.64
3120.3	-68.641
3120.4	-68.641
3120.5	-68.639
3120.6	-68.645
3120.7	-68.65
3120.8	-68.657
3120.9	-68.667
3121	-68.678
3121.1	-68.684
3121.2	-68.692
3121.3	-68.687
3121.4	-68.676
3121.5	-68.664
3121.6	-68.652
3121.7	-68.653
3121.8	-68.655
3121.9	-68.66
3122	-68.67
3122.1	-68.679
3122.2	-68.674
3122.3	-68.659
3122.4	-68.651
3122.5	-68.655
3122.6	-68.661
3122.7	-68.672
3122.8	-68.672
3122.9	-68.67
3123	-68.667
3123.1	-68.671
3123.2	-68.68
3123.3	-68.686
3123.4	-68.686
3123.5	-68.674
3123.6	-68.678
3123.7	-68.68
3123.8	-68.674
3123.9	-68.677
3124	-68.676
3124.1	-68.665
3124.2	-68.668
3124.3	-68.676
3124.4	-68.681
3124.5	-68.668
3124.6	-68.66
3124.7	-68.664
3124.8	-68.673
3124.9	-68.678
3125	-68.68
3125.1	-68.667
3125.2	-68.654
3125.3	-68.647
3125.4	-68.649
3125.5	-68.659
3125.6	-68.67
3125.7	-68.68
3125.8	-68.687
3125.9	-68.692
3126	-68.691
3126.1	-68.679
3126.2	-68.666
3126.3	-68.653
3126.4	-68.642
3126.5	-68.632
3126.6	-68.628
3126.7	-68.625
3126.8	-68.624
3126.9	-68.627
3127	-68.634
3127.1	-68.644
3127.2	-68.649
3127.3	-68.661
3127.4	-68.671
3127.5	-68.678
3127.6	-68.683
3127.7	-68.69
3127.8	-68.7
3127.9	-68.711
3128	-68.723
3128.1	-68.734
3128.2	-68.739
3128.3	-68.745
3128.4	-68.748
3128.5	-68.757
3128.6	-68.763
3128.7	-68.771
3128.8	-68.771
3128.9	-68.771
3129	-68.759
3129.1	-68.745
3129.2	-68.733
3129.3	-68.719
3129.4	-68.706
3129.5	-68.706
3129.6	-68.706
3129.7	-68.713
3129.8	-68.722
3129.9	-68.735
3130	-68.741
3130.1	-68.742
3130.2	-68.731
3130.3	-68.72
3130.4	-68.715
3130.5	-68.718
3130.6	-68.726
3130.7	-68.738
3130.8	-68.742
3130.9	-68.73
3131	-68.716
3131.1	-68.713
3131.2	-68.714
3131.3	-68.717
3131.4	-68.714
3131.5	-68.712
3131.6	-68.699
3131.7	-68.694
3131.8	-68.703
3131.9	-68.706
3132	-68.697
3132.1	-68.701
3132.2	-68.707
3132.3	-68.696
3132.4	-68.702
3132.5	-68.71
3132.6	-68.706
3132.7	-68.696
3132.8	-68.697
3132.9	-68.709
3133	-68.715
3133.1	-68.709
3133.2	-68.699
3133.3	-68.694
3133.4	-68.696
3133.5	-68.705
3133.6	-68.711
3133.7	-68.714
3133.8	-68.711
3133.9	-68.71
3134	-68.697
3134.1	-68.687
3134.2	-68.674
3134.3	-68.666
3134.4	-68.666
3134.5	-68.673
3134.6	-68.682
3134.7	-68.69
3134.8	-68.704
3134.9	-68.71
3135	-68.717
3135.1	-68.727
3135.2	-68.732
3135.3	-68.735
3135.4	-68.734
3135.5	-68.735
3135.6	-68.734
3135.7	-68.728
3135.8	-68.724
3135.9	-68.726
3136	-68.723
3136.1	-68.72
3136.2	-68.716
3136.3	-68.712
3136.4	-68.707
3136.5	-68.705
3136.6	-68.706
3136.7	-68.712
3136.8	-68.715
3136.9	-68.717
3137	-68.724
3137.1	-68.727
3137.2	-68.735
3137.3	-68.744
3137.4	-68.752
3137.5	-68.759
3137.6	-68.76
3137.7	-68.76
3137.8	-68.746
3137.9	-68.733
3138	-68.716
3138.1	-68.71
3138.2	-68.707
3138.3	-68.711
3138.4	-68.725
3138.5	-68.731
3138.6	-68.736
3138.7	-68.729
3138.8	-68.72
3138.9	-68.71
3139	-68.709
3139.1	-68.717
3139.2	-68.728
3139.3	-68.728
3139.4	-68.718
3139.5	-68.704
3139.6	-68.696
3139.7	-68.689
3139.8	-68.68
3139.9	-68.676
3140	-68.687
3140.1	-68.697
3140.2	-68.69
3140.3	-68.685
3140.4	-68.696
3140.5	-68.696
3140.6	-68.69
3140.7	-68.698
3140.8	-68.697
3140.9	-68.685
3141	-68.683
3141.1	-68.699
3141.2	-68.699
3141.3	-68.696
3141.4	-68.687
3141.5	-68.68
3141.6	-68.686
3141.7	-68.692
3141.8	-68.701
3141.9	-68.705
3142	-68.7
3142.1	-68.695
3142.2	-68.685
3142.3	-68.67
3142.4	-68.666
3142.5	-68.666
3142.6	-68.671
3142.7	-68.679
3142.8	-68.693
3142.9	-68.699
3143	-68.708
3143.1	-68.714
3143.2	-68.721
3143.3	-68.723
3143.4	-68.721
3143.5	-68.722
3143.6	-68.716
3143.7	-68.707
3143.8	-68.704
3143.9	-68.696
3144	-68.69
3144.1	-68.683
3144.2	-68.679
3144.3	-68.669
3144.4	-68.658
3144.5	-68.647
3144.6	-68.642
3144.7	-68.639
3144.8	-68.636
3144.9	-68.635
3145	-68.632
3145.1	-68.629
3145.2	-68.629
3145.3	-68.638
3145.4	-68.64
3145.5	-68.65
3145.6	-68.661
3145.7	-68.67
3145.8	-68.677
3145.9	-68.681
3146	-68.685
3146.1	-68.684
3146.2	-68.675
3146.3	-68.666
3146.4	-68.658
3146.5	-68.651
3146.6	-68.653
3146.7	-68.667
3146.8	-68.677
3146.9	-68.685
3147	-68.679
3147.1	-68.667
3147.2	-68.66
3147.3	-68.658
3147.4	-68.665
3147.5	-68.68
3147.6	-68.684
3147.7	-68.678
3147.8	-68.668
3147.9	-68.658
3148	-68.649
3148.1	-68.646
3148.2	-68.639
3148.3	-68.631
3148.4	-68.641
3148.5	-68.649
3148.6	-68.641
3148.7	-68.636
3148.8	-68.646
3148.9	-68.641
3149	-68.642
3149.1	-68.654
3149.2	-68.652
3149.3	-68.64
3149.4	-68.642
3149.5	-68.654
3149.6	-68.662
3149.7	-68.657
3149.8	-68.645
3149.9	-68.639
3150	-68.644
3150.1	-68.654
3150.2	-68.661
3150.3	-68.668
3150.4	-68.669
3150.5	-68.66
3150.6	-68.645
3150.7	-68.633
3150.8	-68.621
3150.9	-68.618
3151	-68.624
3151.1	-68.632
3151.2	-68.638
3151.3	-68.649
3151.4	-68.662
3151.5	-68.673
3151.6	-68.676
3151.7	-68.688
3151.8	-68.694
3151.9	-68.7
3152	-68.7
3152.1	-68.703
3152.2	-68.7
3152.3	-68.697
3152.4	-68.694
3152.5	-68.693
3152.6	-68.689
3152.7	-68.687
3152.8	-68.684
3152.9	-68.681
3153	-68.674
3153.1	-68.679
3153.2	-68.682
3153.3	-68.683
3153.4	-68.689
3153.5	-68.697
3153.6	-68.703
3153.7	-68.706
3153.8	-68.712
3153.9	-68.718
3154	-68.723
3154.1	-68.733
3154.2	-68.736
3154.3	-68.733
3154.4	-68.717
3154.5	-68.702
3154.6	-68.691
3154.7	-68.688
3154.8	-68.687
3154.9	-68.701
3155	-68.711
3155.1	-68.719
3155.2	-68.726
3155.3	-68.716
3155.4	-68.7
3155.5	-68.695
3155.6	-68.698
3155.7	-68.71
3155.8	-68.719
3155.9	-68.718
3156	-68.708
3156.1	-68.699
3156.2	-68.696
3156.3	-68.699
3156.4	-68.701
3156.5	-68.693
3156.6	-68.686
3156.7	-68.691
3156.8	-68.698
3156.9	-68.697
3157	-68.689
3157.1	-68.698
3157.2	-68.697
3157.3	-68.687
3157.4	-68.699
3157.5	-68.701
3157.6	-68.69
3157.7	-68.686
3157.8	-68.696
3157.9	-68.7
3158	-68.699
3158.1	-68.687
3158.2	-68.677
3158.3	-68.683
3158.4	-68.693
3158.5	-68.706
3158.6	-68.709
3158.7	-68.712
3158.8	-68.71
3158.9	-68.7
3159	-68.687
3159.1	-68.677
3159.2	-68.672
3159.3	-68.667
3159.4	-68.674
3159.5	-68.68
3159.6	-68.69
3159.7	-68.7
3159.8	-68.711
3159.9	-68.721
3160	-68.729
3160.1	-68.73
3160.2	-68.733
3160.3	-68.737
3160.4	-68.738
3160.5	-68.737
3160.6	-68.737
3160.7	-68.736
3160.8	-68.731
3160.9	-68.724
3161	-68.719
3161.1	-68.714
3161.2	-68.71
3161.3	-68.71
3161.4	-68.707
3161.5	-68.703
3161.6	-68.707
3161.7	-68.707
3161.8	-68.711
3161.9	-68.713
3162	-68.724
3162.1	-68.734
3162.2	-68.743
3162.3	-68.751
3162.4	-68.763
3162.5	-68.769
3162.6	-68.772
3162.7	-68.768
3162.8	-68.757
3162.9	-68.741
3163	-68.731
3163.1	-68.729
3163.2	-68.73
3163.3	-68.742
3163.4	-68.751
3163.5	-68.759
3163.6	-68.759
3163.7	-68.749
3163.8	-68.735
3163.9	-68.736
3164	-68.74
3164.1	-68.752
3164.2	-68.761
3164.3	-68.754
3164.4	-68.738
3164.5	-68.724
3164.6	-68.721
3164.7	-68.718
3164.8	-68.715
3164.9	-68.703
3165	-68.697
3165.1	-68.705
3165.2	-68.712
3165.3	-68.699
3165.4	-68.702
3165.5	-68.71
3165.6	-68.708
3165.7	-68.706
3165.8	-68.715
3165.9	-68.718
3166	-68.707
3166.1	-68.709
3166.2	-68.72
3166.3	-68.726
3166.4	-68.726
3166.5	-68.712
3166.6	-68.704
3166.7	-68.708
3166.8	-68.719
3166.9	-68.726
3167	-68.734
3167.1	-68.729
3167.2	-68.727
3167.3	-68.717
3167.4	-68.71
3167.5	-68.695
3167.6	-68.686
3167.7	-68.681
3167.8	-68.68
3167.9	-68.681
3168	-68.685
3168.1	-68.695
3168.2	-68.708
3168.3	-68.716
3168.4	-68.725
3168.5	-68.734
3168.6	-68.741
3168.7	-68.751
3168.8	-68.756
3168.9	-68.76
3169	-68.768
3169.1	-68.771
3169.2	-68.777
3169.3	-68.781
3169.4	-68.784
3169.5	-68.789
3169.6	-68.793
3169.7	-68.799
3169.8	-68.808
3169.9	-68.817
3170	-68.825
3170.1	-68.828
3170.2	-68.837
3170.3	-68.845
3170.4	-68.853
3170.5	-68.858
3170.6	-68.857
3170.7	-68.854
3170.8	-68.839
3170.9	-68.819
3171	-68.807
3171.1	-68.798
3171.2	-68.795
3171.3	-68.802
3171.4	-68.812
3171.5	-68.821
3171.6	-68.824
3171.7	-68.824
3171.8	-68.817
3171.9	-68.8
3172	-68.796
3172.1	-68.802
3172.2	-68.809
3172.3	-68.815
3172.4	-68.819
3172.5	-68.808
3172.6	-68.795
3172.7	-68.797
3172.8	-68.805
3172.9	-68.818
3173	-68.83
3173.1	-68.84
3173.2	-68.843
3173.3	-68.835
3173.4	-68.825
3173.5	-68.836
3173.6	-68.842
3173.7	-68.827
3173.8	-68.83
3173.9	-68.838
3174	-68.828
3174.1	-68.83
3174.2	-68.837
3174.3	-68.834
3174.4	-68.818
3174.5	-68.817
3174.6	-68.826
3174.7	-68.834
3174.8	-68.834
3174.9	-68.829
3175	-68.815
3175.1	-68.803
3175.2	-68.805
3175.3	-68.812
3175.4	-68.825
3175.5	-68.835
3175.6	-68.845
3175.7	-68.844
3175.8	-68.839
3175.9	-68.83
3176	-68.818
3176.1	-68.806
3176.2	-68.797
3176.3	-68.788
3176.4	-68.783
3176.5	-68.779
3176.6	-68.781
3176.7	-68.787
3176.8	-68.792
3176.9	-68.802
3177	-68.812
3177.1	-68.818
3177.2	-68.824
3177.3	-68.831
3177.4	-68.838
3177.5	-68.85
3177.6	-68.854
3177.7	-68.859
3177.8	-68.866
3177.9	-68.869
3178	-68.876
3178.1	-68.883
3178.2	-68.891
3178.3	-68.897
3178.4	-68.901
3178.5	-68.9
3178.6	-68.902
3178.7	-68.902
3178.8	-68.899
3178.9	-68.889
3179	-68.877
3179.1	-68.862
3179.2	-68.852
3179.3	-68.843
3179.4	-68.84
3179.5	-68.845
3179.6	-68.854
3179.7	-68.866
3179.8	-68.878
3179.9	-68.881
3180	-68.869
3180.1	-68.861
3180.2	-68.845
3180.3	-68.847
3180.4	-68.855
3180.5	-68.862
3180.6	-68.869
3180.7	-68.867
3180.8	-68.849
3180.9	-68.837
3181	-68.84
3181.1	-68.85
3181.2	-68.86
3181.3	-68.87
3181.4	-68.872
3181.5	-68.88
3181.6	-68.882
3181.7	-68.876
3181.8	-68.861
3181.9	-68.87
3182	-68.875
3182.1	-68.866
3182.2	-68.863
3182.3	-68.868
3182.4	-68.855
3182.5	-68.856
3182.6	-68.867
3182.7	-68.868
3182.8	-68.854
3182.9	-68.848
3183	-68.855
3183.1	-68.863
3183.2	-68.868
3183.3	-68.863
3183.4	-68.853
3183.5	-68.84
3183.6	-68.834
3183.7	-68.835
3183.8	-68.844
3183.9	-68.853
3184	-68.864
3184.1	-68.868
3184.2	-68.873
3184.3	-68.874
3184.4	-68.871
3184.5	-68.864
3184.6	-68.859
3184.7	-68.843
3184.8	-68.828
3184.9	-68.815
3185	-68.806
3185.1	-68.8
3185.2	-68.794
3185.3	-68.792
3185.4	-68.789
3185.5	-68.788
3185.6	-68.79
3185.7	-68.797
3185.8	-68.795
3185.9	-68.797
3186	-68.8
3186.1	-68.805
3186.2	-68.81
3186.3	-68.809
3186.4	-68.808
3186.5	-68.799
3186.6	-68.794
3186.7	-68.787
3186.8	-68.776
3186.9	-68.767
3187	-68.755
3187.1	-68.742
3187.2	-68.731
3187.3	-68.723
3187.4	-68.722
3187.5	-68.729
3187.6	-68.732
3187.7	-68.74
3187.8	-68.752
3187.9	-68.761
3188	-68.764
3188.1	-68.763
3188.2	-68.752
3188.3	-68.737
3188.4	-68.727
3188.5	-68.732
3188.6	-68.734
3188.7	-68.746
3188.8	-68.75
3188.9	-68.743
3189	-68.729
3189.1	-68.723
3189.2	-68.724
3189.3	-68.729
3189.4	-68.737
3189.5	-68.744
3189.6	-68.74
3189.7	-68.739
3189.8	-68.742
3189.9	-68.754
3190	-68.758
3190.1	-68.754
3190.2	-68.743
3190.3	-68.753
3190.4	-68.752
3190.5	-68.742
3190.6	-68.753
3190.7	-68.752
3190.8	-68.737
3190.9	-68.743
3191	-68.755
3191.1	-68.757
3191.2	-68.746
3191.3	-68.735
3191.4	-68.737
3191.5	-68.746
3191.6	-68.752
3191.7	-68.751
3191.8	-68.749
3191.9	-68.739
3192	-68.73
3192.1	-68.723
3192.2	-68.725
3192.3	-68.735
3192.4	-68.749
3192.5	-68.76
3192.6	-68.766
3192.7	-68.768
3192.8	-68.771
3192.9	-68.764
3193	-68.759
3193.1	-68.751
3193.2	-68.746
3193.3	-68.731
3193.4	-68.72
3193.5	-68.705
3193.6	-68.692
3193.7	-68.684
3193.8	-68.679
3193.9	-68.676
3194	-68.673
3194.1	-68.668
3194.2	-68.664
3194.3	-68.657
3194.4	-68.658
3194.5	-68.656
3194.6	-68.656
3194.7	-68.653
3194.8	-68.645
3194.9	-68.637
3195	-68.631
3195.1	-68.621
3195.2	-68.612
3195.3	-68.603
3195.4	-68.591
3195.5	-68.582
3195.6	-68.582
3195.7	-68.582
3195.8	-68.588
3195.9	-68.595
3196	-68.607
3196.1	-68.616
3196.2	-68.628
3196.3	-68.633
3196.4	-68.631
3196.5	-68.619
3196.6	-68.606
3196.7	-68.6
3196.8	-68.602
3196.9	-68.604
3197	-68.622
3197.1	-68.628
3197.2	-68.624
3197.3	-68.614
3197.4	-68.608
3197.5	-68.607
3197.6	-68.619
3197.7	-68.627
3197.8	-68.633
3197.9	-68.63
3198	-68.628
3198.1	-68.625
3198.2	-68.628
3198.3	-68.638
3198.4	-68.644
3198.5	-68.632
3198.6	-68.632
3198.7	-68.64
3198.8	-68.634
3198.9	-68.63
3199	-68.64
3199.1	-68.637
3199.2	-68.624
3199.3	-68.633
3199.4	-68.639
3199.5	-68.639
3199.6	-68.624
3199.7	-68.617
3199.8	-68.625
3199.9	-68.634
3200	-68.643
3200.1	-68.643


==> SashaEpoch4down/VoltageData.txt <==
0	-70.068
0.1	-70.007
0.2	-69.901
0.3	-69.839
0.4	-69.733
0.5	-69.626
0.6	-69.641
0.7	-69.58
0.8	-69.565
0.9	-69.839
1	-69.87
1.1	-69.962
1.2	-69.901
1.3	-70.084
1.4	-70.023
1.5	-70.007
1.6	-70.053
1.7	-69.977
1.8	-69.962
1.9	-69.87
2	-69.885
2.1	-69.824
2.2	-69.763
2.3	-69.794
2.4	-69.809
2.5	-69.839
2.6	-69.733
2.7	-69.748
2.8	-69.733
2.9	-69.778
3	-69.763
3.1	-69.931
3.2	-69.809
3.3	-69.962
3.4	-69.931
3.5	-69.87
3.6	-69.946
3.7	-69.809
3.8	-69.763
3.9	-69.687
4	-69.55
4.1	-69.443
4.2	-69.458
4.3	-69.275
4.4	-69.519
4.5	-69.626
4.6	-69.733
4.7	-69.824
4.8	-69.794
4.9	-69.672
5	-69.351
5.1	-69.199
5.2	-69.351
5.3	-69.534
5.4	-69.626
5.5	-69.809
5.6	-69.702
5.7	-69.321
5.8	-69.229
5.9	-69.214
6	-69.26
6.1	-69.244
6.2	-69.427
6.3	-69.656
6.4	-69.626
6.5	-69.275
6.6	-69.336
6.7	-69.611
6.8	-69.336
6.9	-69.351
7	-69.58
7.1	-69.351
7.2	-69.244
7.3	-69.489
7.4	-69.55
7.5	-69.366
7.6	-69.153
7.7	-69.229
7.8	-69.611
7.9	-69.55
8	-69.473
8.1	-69.321
8.2	-69.244
8.3	-69.077
8.4	-69.107
8.5	-69.366
8.6	-69.473
8.7	-69.504
8.8	-69.489
8.9	-69.458
9	-69.412
9.1	-69.366
9.2	-69.275
9.3	-69.107
9.4	-68.924
9.5	-69.016
9.6	-69.016
9.7	-69.031
9.8	-69.016
9.9	-69.153
10	-69.077
10.1	-69.229
10.2	-69.29
10.3	-69.351
10.4	-69.305
10.5	-69.382
10.6	-69.382
10.7	-69.382
10.8	-69.305
10.9	-69.305
11	-69.336
11.1	-69.382
11.2	-69.412
11.3	-69.443
11.4	-69.29
11.5	-69.26
11.6	-69.199
11.7	-69.26
11.8	-69.168
11.9	-69.107
12	-69.061
12.1	-68.985
12.2	-68.802
12.3	-68.832
12.4	-69
12.5	-69.168
12.6	-69.214
12.7	-69.366
12.8	-69.366
12.9	-69.397
13	-69.275
13.1	-69.138
13.2	-68.924
13.3	-68.939
13.4	-69.016
13.5	-69.168
13.6	-69.366
13.7	-69.366
13.8	-69.244
13.9	-69.016
14	-68.909
14.1	-69
14.2	-69.107
14.3	-69.138
14.4	-69.031
14.5	-69
14.6	-68.832
14.7	-69.046
14.8	-69.29
14.9	-69.199
15	-68.954
15.1	-69.183
15.2	-69.077
15.3	-68.97
15.4	-69.229
15.5	-69.183
15.6	-68.939
15.7	-68.954
15.8	-69.214
15.9	-69.199
16	-69.122
16.1	-68.924
16.2	-68.863
16.3	-69.061
16.4	-69.26
16.5	-69.199
16.6	-69.122
16.7	-69.138
16.8	-69.016
16.9	-68.954
17	-68.787
17.1	-68.939
17.2	-68.924
17.3	-68.909
17.4	-69.092
17.5	-69.199
17.6	-69.168
17.7	-69.336
17.8	-69.275
17.9	-69.275
18	-69.26
18.1	-69.244
18.2	-69.168
18.3	-69.077
18.4	-69.077
18.5	-69.153
18.6	-69.061
18.7	-68.985
18.8	-68.985
18.9	-68.939
19	-68.939
19.1	-68.954
19.2	-68.909
19.3	-68.954
19.4	-68.924
19.5	-69
19.6	-69.046
19.7	-69.016
19.8	-69.138
19.9	-69.199
20	-69.26
20.1	-69.397
20.2	-69.275
20.3	-69.366
20.4	-69.321
20.5	-69.321
20.6	-69.29
20.7	-69.26
20.8	-69.046
20.9	-69.031
21	-68.878
21.1	-68.939
21.2	-69.168
21.3	-69.199
21.4	-69.351
21.5	-69.336
21.6	-69.321
21.7	-68.97
21.8	-68.909
21.9	-68.893
22	-69.107
22.1	-69.275
22.2	-69.412
22.3	-69.168
22.4	-69.016
22.5	-68.787
22.6	-68.924
22.7	-68.863
22.8	-68.985
22.9	-69.092
23	-69.275
23.1	-69.229
23.2	-68.863
23.3	-69.168
23.4	-69.397
23.5	-68.909
23.6	-69.214
23.7	-69.305
23.8	-68.985
23.9	-68.97
24	-69.305
24.1	-69.168
24.2	-69.016
24.3	-68.939
24.4	-69.214
24.5	-69.305
24.6	-69.26
24.7	-69.138
24.8	-68.939
24.9	-68.832
25	-68.954
25.1	-69.153
25.2	-69.244
25.3	-69.305
25.4	-69.305
25.5	-69.26
25.6	-69.275
25.7	-69.138
25.8	-69.077
25.9	-68.954
26	-68.848
26.1	-68.771
26.2	-68.863
26.3	-68.893
26.4	-68.97
26.5	-69
26.6	-69.122
26.7	-69.153
26.8	-69.26
26.9	-69.183
27	-69.336
27.1	-69.229
27.2	-69.244
27.3	-69.26
27.4	-69.229
27.5	-69.29
27.6	-69.29
27.7	-69.305
27.8	-69.244
27.9	-69.275
28	-69.275
28.1	-69.183
28.2	-69.336
28.3	-69.122
28.4	-69.229
28.5	-69.138
28.6	-69.016
28.7	-68.863
28.8	-68.832
28.9	-68.756
29	-68.726
29.1	-68.71
29.2	-68.787
29.3	-68.863
29.4	-69.046
29.5	-69.046
29.6	-69.214
29.7	-69.107
29.8	-68.97
29.9	-68.863
30	-68.71
30.1	-68.68
30.2	-68.878
30.3	-68.97
30.4	-69.046
30.5	-69.092
30.6	-68.878
30.7	-68.68
30.8	-68.68
30.9	-68.634
31	-68.695
31.1	-68.649
31.2	-68.649
31.3	-68.695
31.4	-68.985
31.5	-68.893
31.6	-68.619
31.7	-69.016
31.8	-68.985
31.9	-68.558
32	-68.802
32.1	-69.016
32.2	-68.726
32.3	-68.68
32.4	-68.985
32.5	-69.031
32.6	-68.878
32.7	-68.634
32.8	-68.573
32.9	-68.741
33	-69.016
33.1	-69.046
33.2	-69.016
33.3	-68.878
33.4	-68.741
33.5	-68.558
33.6	-68.634
33.7	-68.604
33.8	-68.71
33.9	-68.802
34	-68.909
34.1	-68.985
34.2	-69.031
34.3	-69.092
34.4	-69.016
34.5	-68.909
34.6	-68.97
34.7	-68.97
34.8	-68.909
34.9	-68.741
35	-68.787
35.1	-68.741
35.2	-68.71
35.3	-68.665
35.4	-68.695
35.5	-68.634
35.6	-68.619
35.7	-68.588
35.8	-68.588
35.9	-68.619
36	-68.71
36.1	-68.726
36.2	-68.68
36.3	-68.741
36.4	-68.771
36.5	-68.802
36.6	-68.878
36.7	-68.863
36.8	-68.939
36.9	-68.954
37	-68.939
37.1	-68.97
37.2	-68.97
37.3	-68.787
37.4	-68.756
37.5	-68.634
37.6	-68.481
37.7	-68.527
37.8	-68.558
37.9	-68.695
38	-68.817
38.1	-69.046
38.2	-69.016
38.3	-68.909
38.4	-68.573
38.5	-68.542
38.6	-68.527
38.7	-68.695
38.8	-68.909
38.9	-69
39	-68.878
39.1	-68.573
39.2	-68.466
39.3	-68.451
39.4	-68.481
39.5	-68.604
39.6	-68.863
39.7	-68.939
39.8	-68.802
39.9	-68.497
40	-68.817
40.1	-68.665
40.2	-68.512
40.3	-68.848
40.4	-68.741
40.5	-68.527
40.6	-68.771
40.7	-68.863
40.8	-68.771
40.9	-68.451
41	-68.451
41.1	-68.726
41.2	-68.802
41.3	-68.771
41.4	-68.695
41.5	-68.497
41.6	-68.466
41.7	-68.436
41.8	-68.481
41.9	-68.604
42	-68.695
42.1	-68.71
42.2	-68.817
42.3	-68.756
42.4	-68.726
42.5	-68.665
42.6	-68.649
42.7	-68.451
42.8	-68.375
42.9	-68.207
43	-68.176
43.1	-68.237
43.2	-68.283
43.3	-68.283
43.4	-68.253
43.5	-68.253
43.6	-68.207
43.7	-68.329
43.8	-68.329
43.9	-68.405
44	-68.359
44.1	-68.329
44.2	-68.405
44.3	-68.253
44.4	-68.329
44.5	-68.314
44.6	-68.42
44.7	-68.268
44.8	-68.176
44.9	-68.085
45	-67.993
45.1	-67.963
45.2	-68.054
45.3	-68.146
45.4	-68.253
45.5	-68.268
45.6	-68.314
45.7	-68.268
45.8	-68.314
45.9	-68.466
46	-68.497
46.1	-68.375
46.2	-68.176
46.3	-68.039
46.4	-67.978
46.5	-68.1
46.6	-68.207
46.7	-68.436
46.8	-68.451
46.9	-68.344
47	-68.176
47.1	-67.947
47.2	-68.008
47.3	-68.13
47.4	-68.481
47.5	-68.405
47.6	-68.359
47.7	-68.405
47.8	-68.344
47.9	-68.298
48	-68.069
48.1	-67.886
48.2	-68.222
48.3	-68.298
48.4	-68.008
48.5	-68.13
48.6	-68.207
48.7	-67.902
48.8	-68.024
48.9	-68.314
49	-68.192
49.1	-67.902
49.2	-67.841
49.3	-68.085
49.4	-68.237
49.5	-68.192
49.6	-68.1
49.7	-67.978
49.8	-67.856
49.9	-67.886
50	-67.932
50.1	-68.039
50.2	-68.146
50.3	-68.268
50.4	-68.192
50.5	-68.237
50.6	-68.146
50.7	-68.13
50.8	-67.902
50.9	-67.856
51	-67.795
51.1	-67.825
51.2	-67.719
51.3	-67.764
51.4	-67.81
51.5	-67.81
51.6	-67.78
51.7	-67.856
51.8	-67.871
51.9	-67.886
52	-67.871
52.1	-68.1
52.2	-67.932
52.3	-67.963
52.4	-67.917
52.5	-67.902
52.6	-67.825
52.7	-67.917
52.8	-67.963
52.9	-67.81
53	-67.856
53.1	-67.856
53.2	-67.917
53.3	-67.825
53.4	-67.871
53.5	-67.932
53.6	-67.993
53.7	-68.115
53.8	-68.161
53.9	-68.237
54	-68.268
54.1	-68.237
54.2	-68.237
54.3	-67.993
54.4	-67.856
54.5	-67.825
54.6	-67.963
54.7	-68.13
54.8	-68.237
54.9	-68.375
55	-68.207
55.1	-68.054
55.2	-67.886
55.3	-67.917
55.4	-68.161
55.5	-68.329
55.6	-68.344
55.7	-68.192
55.8	-67.993
55.9	-67.871
56	-67.978
56.1	-68.054
56.2	-68.283
56.3	-68.466
56.4	-68.329
56.5	-67.993
56.6	-68.222
56.7	-68.375
56.8	-68.176
56.9	-68.405
57	-68.375
57.1	-68.054
57.2	-68.314
57.3	-68.451
57.4	-68.344
57.5	-68.085
57.6	-68.192
57.7	-68.451
57.8	-68.588
57.9	-68.527
58	-68.268
58.1	-68.069
58.2	-68.237
58.3	-68.237
58.4	-68.42
58.5	-68.573
58.6	-68.604
58.7	-68.527
58.8	-68.481
58.9	-68.451
59	-68.344
59.1	-68.268
59.2	-68.222
59.3	-68.1
59.4	-68.192
59.5	-68.176
59.6	-68.237
59.7	-68.237
59.8	-68.283
59.9	-68.436
60	-68.436
60.1	-68.497
60.2	-68.512
60.3	-68.512
60.4	-68.497
60.5	-68.588
60.6	-68.542
60.7	-68.604
60.8	-68.451
60.9	-68.497
61	-68.588
61.1	-68.588
61.2	-68.588
61.3	-68.481
61.4	-68.588
61.5	-68.558
61.6	-68.558
61.7	-68.481
61.8	-68.466
61.9	-68.42
62	-68.344
62.1	-68.207
62.2	-68.161
62.3	-68.146
62.4	-68.115
62.5	-68.192
62.6	-68.359
62.7	-68.39
62.8	-68.588
62.9	-68.649
63	-68.68
63.1	-68.527
63.2	-68.298
63.3	-68.192
63.4	-68.222
63.5	-68.451
63.6	-68.542
63.7	-68.588
63.8	-68.649
63.9	-68.329
64	-68.237
64.1	-68.283
64.2	-68.375
64.3	-68.359
64.4	-68.375
64.5	-68.253
64.6	-68.161
64.7	-68.436
64.8	-68.695
64.9	-68.451
65	-68.298
65.1	-68.634
65.2	-68.542
65.3	-68.314
65.4	-68.665
65.5	-68.542
65.6	-68.344
65.7	-68.436
65.8	-68.787
65.9	-68.695
66	-68.436
66.1	-68.329
66.2	-68.39
66.3	-68.665
66.4	-68.802
66.5	-68.832
66.6	-68.649
66.7	-68.481
66.8	-68.436
66.9	-68.375
67	-68.359
67.1	-68.527
67.2	-68.741
67.3	-68.817
67.4	-68.771
67.5	-68.848
67.6	-68.893
67.7	-68.832
67.8	-68.832
67.9	-68.787
68	-68.665
68.1	-68.619
68.2	-68.649
68.3	-68.604
68.4	-68.481
68.5	-68.573
68.6	-68.466
68.7	-68.481
68.8	-68.481
68.9	-68.481
69	-68.527
69.1	-68.527
69.2	-68.42
69.3	-68.527
69.4	-68.527
69.5	-68.481
69.6	-68.527
69.7	-68.527
69.8	-68.588
69.9	-68.71
70	-68.756
70.1	-68.756
70.2	-68.832
70.3	-68.848
70.4	-68.817
70.5	-69.031
70.6	-69.107
70.7	-69.046
70.8	-69.077
70.9	-69.031
71	-68.863
71.1	-68.726
71.2	-68.497
71.3	-68.741
71.4	-68.863
71.5	-68.97
71.6	-69.092
71.7	-69.153
71.8	-68.985
71.9	-68.726
72	-68.71
72.1	-68.787
72.2	-68.97
72.3	-69.138
72.4	-69.168
72.5	-69.229
72.6	-68.893
72.7	-69.077
72.8	-69.046
72.9	-69.122
73	-69.031
73.1	-68.832
73.2	-69.061
73.3	-69.168
73.4	-68.909
73.5	-69.031
73.6	-69.214
73.7	-68.909
73.8	-69.046
73.9	-69.275
74	-69
74.1	-68.771
74.2	-69.183
74.3	-69.229
74.4	-69.275
74.5	-69.168
74.6	-68.939
74.7	-69.016
74.8	-69.168
74.9	-69.336
75	-69.458
75.1	-69.397
75.2	-69.321
75.3	-69.275
75.4	-69.092
75.5	-68.97
75.6	-69.092
75.7	-69.092
75.8	-69.214
75.9	-69.427
76	-69.473
76.1	-69.519
76.2	-69.534
76.3	-69.519
76.4	-69.458
76.5	-69.412
76.6	-69.473
76.7	-69.412
76.8	-69.366
76.9	-69.26
77	-69.275
77.1	-69.29
77.2	-69.26
77.3	-69.214
77.4	-69.153
77.5	-69.229
77.6	-69.199
77.7	-69.168
77.8	-69.229
77.9	-69.229
78	-69.305
78.1	-69.336
78.2	-69.321
78.3	-69.366
78.4	-69.351
78.5	-69.397
78.6	-69.504
78.7	-69.595
78.8	-69.595
78.9	-69.778
79	-69.809
79.1	-69.687
79.2	-69.839
79.3	-69.733
79.4	-69.626
79.5	-69.595
79.6	-69.534
79.7	-69.336
79.8	-69.519
79.9	-69.733
80	-69.839
80.1	-69.962
80.2	-69.901
80.3	-69.778
80.4	-69.504
80.5	-69.458
80.6	-69.656
80.7	-69.855
80.8	-69.87
80.9	-70.023
81	-70.038
81.1	-69.901
81.2	-69.87
81.3	-69.778
81.4	-69.611
81.5	-69.672
81.6	-70.023
81.7	-69.794
81.8	-69.641
81.9	-69.946
82	-69.778
82.1	-69.641
82.2	-70.007
82.3	-70.023
82.4	-69.748
82.5	-69.656
82.6	-69.931
82.7	-70.068
82.8	-70.007
82.9	-69.839
83	-69.733
83.1	-69.672
83.2	-69.824
83.3	-70.007
83.4	-70.129
83.5	-70.114
83.6	-70.068
83.7	-69.931
83.8	-70.038
83.9	-69.855
84	-69.916
84.1	-69.748
84.2	-69.839
84.3	-69.824
84.4	-69.977
84.5	-69.946
84.6	-70.084
84.7	-70.16
84.8	-70.251
84.9	-70.16
85	-70.267
85.1	-70.312
85.2	-70.374
85.3	-70.312
85.4	-70.389
85.5	-70.358
85.6	-70.312
85.7	-70.297
85.8	-70.343
85.9	-70.358
86	-70.419
86.1	-70.389
86.2	-70.358
86.3	-70.328
86.4	-70.465
86.5	-70.48
86.6	-70.404
86.7	-70.297
86.8	-70.251
86.9	-70.145
87	-70.023
87.1	-70.099
87.2	-70.007
87.3	-70.038
87.4	-70.236
87.5	-70.404
87.6	-70.404
87.7	-70.358
87.8	-70.541
87.9	-70.541
88	-70.404
88.1	-70.084
88.2	-70.19
88.3	-70.221
88.4	-70.312
88.5	-70.465
88.6	-70.663
88.7	-70.48
88.8	-70.221
88.9	-70.236
89	-70.328
89.1	-70.465
89.2	-70.587
89.3	-70.648
89.4	-70.511
89.5	-70.541
89.6	-70.312
89.7	-70.358
89.8	-70.602
89.9	-70.511
90	-70.282
90.1	-70.618
90.2	-70.48
90.3	-70.389
90.4	-70.587
90.5	-70.618
90.6	-70.251
90.7	-70.312
90.8	-70.618
90.9	-70.663
91	-70.496
91.1	-70.343
91.2	-70.297
91.3	-70.496
91.4	-70.724
91.5	-70.709
91.6	-70.724
91.7	-70.557
91.8	-70.404
91.9	-70.236
92	-70.267
92.1	-70.282
92.2	-70.465
92.3	-70.511
92.4	-70.679
92.5	-70.724
92.6	-70.77
92.7	-70.648
92.8	-70.618
92.9	-70.618
93	-70.618
93.1	-70.557
93.2	-70.45
93.3	-70.465
93.4	-70.419
93.5	-70.419
93.6	-70.404
93.7	-70.343
93.8	-70.328
93.9	-70.328
94	-70.343
94.1	-70.297
94.2	-70.312
94.3	-70.374
94.4	-70.297
94.5	-70.389
94.6	-70.328
94.7	-70.404
94.8	-70.343
94.9	-70.312
95	-70.465
95.1	-70.587
95.2	-70.572
95.3	-70.724
95.4	-70.816
95.5	-70.77
95.6	-70.755
95.7	-70.831
95.8	-70.74
95.9	-70.801
96	-70.816
96.1	-70.557
96.2	-70.511
96.3	-70.45
96.4	-70.511
96.5	-70.74
96.6	-70.755
96.7	-70.892
96.8	-70.831
96.9	-70.663
97	-70.511
97.1	-70.465
97.2	-70.663
97.3	-70.847
97.4	-70.908
97.5	-70.892
97.6	-70.938
97.7	-70.892
97.8	-70.938
97.9	-70.938
98	-70.755
98.1	-70.496
98.2	-70.694
98.3	-70.877
98.4	-70.724
98.5	-70.602
98.6	-70.877
98.7	-70.724
98.8	-70.618
98.9	-70.984
99	-70.938
99.1	-70.709
99.2	-70.572
99.3	-70.694
99.4	-70.999
99.5	-71.03
99.6	-70.969
99.7	-70.755
99.8	-70.709
99.9	-70.618
100	-70.694
100.1	-70.923
100.2	-71.075
100.3	-71.106
100.4	-71.106
100.5	-71.075
100.6	-70.999
100.7	-70.862
100.8	-70.786
100.9	-70.786
101	-70.709
101.1	-70.77
101.2	-70.709
101.3	-70.74
101.4	-70.847
101.5	-70.786
101.6	-70.923
101.7	-71.014
101.8	-71.091
101.9	-71.106
102	-71.075
102.1	-71.152
102.2	-71.213
102.3	-71.136
102.4	-71.167
102.5	-71.213
102.6	-71.228
102.7	-71.182
102.8	-71.152
102.9	-71.152
103	-71.091
103.1	-71.106
103.2	-70.999
103.3	-70.969
103.4	-70.923
103.5	-70.953
103.6	-70.969
103.7	-70.831
103.8	-70.938
103.9	-71.03
104	-71.075
104.1	-71.228
104.2	-71.32
104.3	-71.457
104.4	-71.335
104.5	-71.243
104.6	-71.06
104.7	-71.045
104.8	-70.938
104.9	-71.243
105	-71.289
105.1	-71.442
105.2	-71.426
105.3	-71.35
105.4	-71.091
105.5	-71.106
105.6	-71.274
105.7	-71.396
105.8	-71.487
105.9	-71.487
106	-71.564
106.1	-71.533
106.2	-71.533
106.3	-71.381
106.4	-71.136
106.5	-71.487
106.6	-71.426
106.7	-71.289
106.8	-71.548
106.9	-71.564
107	-71.213
107.1	-71.564
107.2	-71.686
107.3	-71.411
107.4	-71.228
107.5	-71.579
107.6	-71.686
107.7	-71.609
107.8	-71.381
107.9	-71.365
108	-71.335
108.1	-71.594
108.2	-71.777
108.3	-71.701
108.4	-71.671
108.5	-71.594
108.6	-71.487
108.7	-71.289
108.8	-71.274
108.9	-71.396
109	-71.518
109.1	-71.701
109.2	-71.716
109.3	-71.793
109.4	-71.762
109.5	-71.732
109.6	-71.686
109.7	-71.701
109.8	-71.609
109.9	-71.655
110	-71.594
110.1	-71.579
110.2	-71.411
110.3	-71.472
110.4	-71.396
110.5	-71.487
110.6	-71.487
110.7	-71.411
110.8	-71.381
110.9	-71.457
111	-71.442
111.1	-71.487
111.2	-71.518
111.3	-71.457
111.4	-71.442
111.5	-71.487
111.6	-71.381
111.7	-71.457
111.8	-71.503
111.9	-71.671
112	-71.64
112.1	-71.777
112.2	-71.777
112.3	-71.915
112.4	-71.869
112.5	-72.052
112.6	-72.006
112.7	-72.006
112.8	-71.915
112.9	-71.671
113	-71.564
113.1	-71.503
113.2	-71.732
113.3	-71.915
113.4	-72.083
113.5	-72.098
113.6	-72.067
113.7	-71.762
113.8	-71.609
113.9	-71.625
114	-71.899
114.1	-71.96
114.2	-72.052
114.3	-72.113
114.4	-72.098
114.5	-72.037
114.6	-71.884
114.7	-71.655
114.8	-71.808
114.9	-72.067
115	-71.899
115.1	-71.732
115.2	-72.159
115.3	-71.808
115.4	-71.777
115.5	-72.113
115.6	-72.021
115.7	-71.793
115.8	-71.808
115.9	-72.067
116	-72.113
116.1	-72.006
116.2	-71.808
116.3	-71.686
116.4	-71.899
116.5	-72.083
116.6	-72.174
116.7	-72.144
116.8	-72.205
116.9	-72.021
117	-71.915
117.1	-71.854
117.2	-71.777
117.3	-71.823
117.4	-71.854
117.5	-72.037
117.6	-72.083
117.7	-72.25
117.8	-72.327
117.9	-72.327
118	-72.327
118.1	-72.357
118.2	-72.403
118.3	-72.189
118.4	-72.281
118.5	-72.327
118.6	-72.205
118.7	-72.235
118.8	-72.174
118.9	-72.189
119	-72.266
119.1	-72.174
119.2	-72.159
119.3	-72.159
119.4	-72.159
119.5	-72.159
119.6	-72.311
119.7	-72.311
119.8	-72.357
119.9	-72.342
120	-72.372
120.1	-72.433
120.2	-72.495
120.3	-72.495
120.4	-72.556
120.5	-72.51
120.6	-72.464
120.7	-72.403
120.8	-72.327
120.9	-72.174
121	-72.159
121.1	-72.189
121.2	-72.22
121.3	-72.357
121.4	-72.662
121.5	-72.571
121.6	-72.647
121.7	-72.479
121.8	-72.174
121.9	-72.189
122	-72.296
122.1	-72.464
122.2	-72.769
122.3	-72.708
122.4	-72.495
122.5	-72.281
122.6	-72.25
122.7	-72.235
122.8	-72.388
122.9	-72.723
123	-72.754
123.1	-72.617
123.2	-72.372
123.3	-72.723
123.4	-72.571
123.5	-72.342
123.6	-72.83
123.7	-72.708
123.8	-72.418
123.9	-72.754
124	-72.861
124.1	-72.617
124.2	-72.388
124.3	-72.586
124.4	-72.769
124.5	-72.8
124.6	-72.876
124.7	-72.678
124.8	-72.449
124.9	-72.495
125	-72.647
125.1	-72.784
125.2	-72.845
125.3	-72.922
125.4	-72.922
125.5	-72.784
125.6	-72.769
125.7	-72.739
125.8	-72.54
125.9	-72.51
126	-72.51
126.1	-72.51
126.2	-72.51
126.3	-72.556
126.4	-72.647
126.5	-72.708
126.6	-72.845
126.7	-72.906
126.8	-72.906
126.9	-72.937
127	-72.968
127.1	-73.013
127.2	-72.952
127.3	-72.922
127.4	-73.029
127.5	-73.09
127.6	-73.044
127.7	-72.952
127.8	-73.029
127.9	-72.922
128	-73.013
128.1	-72.983
128.2	-73.059
128.3	-72.998
128.4	-72.922
128.5	-72.952
128.6	-72.891
128.7	-72.861
128.8	-72.708
128.9	-72.708
129	-72.601
129.1	-72.571
129.2	-72.586
129.3	-72.662
129.4	-72.83
129.5	-73.074
129.6	-73.013
129.7	-73.105
129.8	-72.983
129.9	-72.8
130	-72.601
130.1	-72.662
130.2	-72.739
130.3	-73.059
130.4	-73.227
130.5	-73.12
130.6	-72.845
130.7	-72.632
130.8	-72.662
130.9	-72.769
131	-72.784
131.1	-72.708
131.2	-72.678
131.3	-72.8
131.4	-73.105
131.5	-73.029
131.6	-72.678
131.7	-72.937
131.8	-73.059
131.9	-72.693
132	-73.013
132.1	-73.059
132.2	-72.784
132.3	-72.845
132.4	-73.09
132.5	-73.196
132.6	-72.937
132.7	-72.769
132.8	-72.723
132.9	-72.906
133	-73.09
133.1	-73.242
133.2	-73.151
133.3	-72.968
133.4	-72.845
133.5	-72.739
133.6	-72.723
133.7	-72.739
133.8	-72.891
133.9	-73.135
134	-73.196
134.1	-73.227
134.2	-73.181
134.3	-73.273
134.4	-73.135
134.5	-73.181
134.6	-73.135
134.7	-73.12
134.8	-73.074
134.9	-73.013
135	-72.891
135.1	-72.845
135.2	-72.922
135.3	-72.815
135.4	-72.906
135.5	-72.8
135.6	-72.922
135.7	-72.937
135.8	-72.784
135.9	-72.8
136	-72.983
136.1	-72.968
136.2	-73.013
136.3	-73.044
136.4	-73.166
136.5	-73.196
136.6	-73.196
136.7	-73.227
136.8	-73.288
136.9	-73.288
137	-73.41
137.1	-73.349
137.2	-73.395
137.3	-73.364
137.4	-73.227
137.5	-73.105
137.6	-72.922
137.7	-72.937
137.8	-73.09
137.9	-73.166
138	-73.242
138.1	-73.334
138.2	-73.502
138.3	-73.288
138.4	-73.12
138.5	-73.059
138.6	-73.044
138.7	-73.181
138.8	-73.456
138.9	-73.471
139	-73.273
139.1	-73.09
139.2	-73.105
139.3	-73.059
139.4	-73.09
139.5	-73.135
139.6	-73.395
139.7	-73.547
139.8	-73.273
139.9	-73.166
140	-73.471
140.1	-73.364
140.2	-73.135
140.3	-73.502
140.4	-73.364
140.5	-73.12
140.6	-73.38
140.7	-73.593
140.8	-73.257
140.9	-73.12
141	-73.227
141.1	-73.471
141.2	-73.624
141.3	-73.532
141.4	-73.318
141.5	-73.227
141.6	-73.151
141.7	-73.257
141.8	-73.456
141.9	-73.608
142	-73.685
142.1	-73.669
142.2	-73.639
142.3	-73.425
142.4	-73.349
142.5	-73.273
142.6	-73.273
142.7	-73.181
142.8	-73.227
142.9	-73.242
143	-73.257
143.1	-73.318
143.2	-73.364
143.3	-73.563
143.4	-73.608
143.5	-73.593
143.6	-73.73
143.7	-73.669
143.8	-73.624
143.9	-73.669
144	-73.761
144.1	-73.746
144.2	-73.776
144.3	-73.73
144.4	-73.746
144.5	-73.73
144.6	-73.715
144.7	-73.746
144.8	-73.715
144.9	-73.73
145	-73.73
145.1	-73.715
145.2	-73.563
145.3	-73.563
145.4	-73.456
145.5	-73.41
145.6	-73.349
145.7	-73.334
145.8	-73.273
145.9	-73.486
146	-73.502
146.1	-73.685
146.2	-73.761
146.3	-73.791
146.4	-73.761
146.5	-73.608
146.6	-73.349
146.7	-73.288
146.8	-73.486
146.9	-73.547
147	-73.746
147.1	-73.868
147.2	-73.7
147.3	-73.456
147.4	-73.303
147.5	-73.456
147.6	-73.456
147.7	-73.471
147.8	-73.41
147.9	-73.38
148	-73.578
148.1	-73.761
148.2	-73.624
148.3	-73.41
148.4	-73.669
148.5	-73.654
148.6	-73.273
148.7	-73.7
148.8	-73.578
148.9	-73.395
149	-73.334
149.1	-73.685
149.2	-73.761
149.3	-73.608
149.4	-73.303
149.5	-73.395
149.6	-73.608
149.7	-73.639
149.8	-73.746
149.9	-73.639
150	-73.532
150.1	-73.425
150.2	-73.303
150.3	-73.41
150.4	-73.441
150.5	-73.593
150.6	-73.715
150.7	-73.776
150.8	-73.883
150.9	-73.853
151	-73.853
151.1	-73.776
151.2	-73.761
151.3	-73.715
151.4	-73.685
151.5	-73.685
151.6	-73.7
151.7	-73.624
151.8	-73.486
151.9	-73.532
152	-73.547
152.1	-73.517
152.2	-73.441
152.3	-73.547
152.4	-73.456
152.5	-73.486
152.6	-73.593
152.7	-73.486
152.8	-73.456
152.9	-73.532
153	-73.547
153.1	-73.608
153.2	-73.685
153.3	-73.685
153.4	-73.837
153.5	-73.776
153.6	-73.944
153.7	-73.944
153.8	-73.883
153.9	-73.99
154	-73.99
154.1	-73.959
154.2	-73.914
154.3	-73.807
154.4	-73.593
154.5	-73.395
154.6	-73.624
154.7	-73.593
154.8	-73.791
154.9	-73.975
155	-74.02
155.1	-73.914
155.2	-73.685
155.3	-73.486
155.4	-73.608
155.5	-73.791
155.6	-73.883
155.7	-74.051
155.8	-73.837
155.9	-73.761
156	-73.761
156.1	-73.776
156.2	-73.975
156.3	-74.005
156.4	-73.868
156.5	-73.593
156.6	-73.914
156.7	-73.944
156.8	-73.563
156.9	-74.005
157	-73.883
157.1	-73.715
157.2	-73.898
157.3	-74.097
157.4	-73.959
157.5	-73.685
157.6	-73.776
157.7	-74.081
157.8	-74.127
157.9	-74.036
158	-73.807
158.1	-73.7
158.2	-73.776
158.3	-73.929
158.4	-74.066
158.5	-74.203
158.6	-74.158
158.7	-74.127
158.8	-74.066
158.9	-73.883
159	-73.898
159.1	-73.822
159.2	-73.685
159.3	-73.807
159.4	-73.761
159.5	-73.837
159.6	-73.944
159.7	-74.051
159.8	-73.99
159.9	-74.112
160	-74.127
160.1	-74.158
160.2	-74.234
160.3	-74.127
160.4	-74.234
160.5	-74.219
160.6	-74.188
160.7	-74.203
160.8	-74.188
160.9	-74.173
161	-74.142
161.1	-74.249
161.2	-74.203
161.3	-74.188
161.4	-74.341
161.5	-74.234
161.6	-74.341
161.7	-74.234
161.8	-74.28
161.9	-74.188
162	-74.173
162.1	-74.112
162.2	-74.051
162.3	-73.944
162.4	-73.868
162.5	-73.853
162.6	-73.776
162.7	-73.837
162.8	-74.066
162.9	-74.203
163	-74.28
163.1	-74.234
163.2	-74.203
163.3	-73.914
163.4	-73.761
163.5	-73.715
163.6	-74.066
163.7	-74.188
163.8	-74.265
163.9	-74.28
164	-74.005
164.1	-73.746
164.2	-73.837
164.3	-73.898
164.4	-73.822
164.5	-73.868
164.6	-73.914
164.7	-74.219
164.8	-74.249
164.9	-74.005
165	-73.944
165.1	-74.203
165.2	-73.929
165.3	-74.02
165.4	-74.219
165.5	-74.02
165.6	-73.776
165.7	-74.142
165.8	-74.326
165.9	-74.066
166	-73.837
166.1	-73.791
166.2	-73.959
166.3	-74.28
166.4	-74.234
166.5	-74.326
166.6	-74.036
166.7	-74.02
166.8	-73.822
166.9	-73.898
167	-73.914
167.1	-74.158
167.2	-74.249
167.3	-74.356
167.4	-74.265
167.5	-74.402
167.6	-74.28
167.7	-74.265
167.8	-74.234
167.9	-74.31
168	-74.142
168.1	-74.234
168.2	-74.127
168.3	-74.097
168.4	-73.944
168.5	-74.02
168.6	-74.005
168.7	-73.99
168.8	-73.883
168.9	-74.02
169	-73.959
169.1	-73.929
169.2	-73.959
169.3	-73.944
169.4	-73.929
169.5	-73.944
169.6	-73.944
169.7	-73.959
169.8	-73.975
169.9	-74.081
170	-74.127
170.1	-74.188
170.2	-74.219
170.3	-74.295
170.4	-74.295
170.5	-74.356
170.6	-74.417
170.7	-74.493
170.8	-74.387
170.9	-74.28
171	-74.158
171.1	-74.02
171.2	-73.959
171.3	-74.112
171.4	-74.249
171.5	-74.432
171.6	-74.478
171.7	-74.432
171.8	-74.295
171.9	-74.066
172	-74.066
172.1	-74.173
172.2	-74.432
172.3	-74.57
172.4	-74.509
172.5	-74.234
172.6	-74.173
172.7	-74.066
172.8	-74.249
172.9	-74.448
173	-74.493
173.1	-74.188
173.2	-74.127
173.3	-74.478
173.4	-74.249
173.5	-74.066
173.6	-74.448
173.7	-74.326
173.8	-74.051
173.9	-74.448
174	-74.432
174.1	-74.249
174.2	-74.066
174.3	-74.341
174.4	-74.554
174.5	-74.493
174.6	-74.448
174.7	-74.265
174.8	-74.127
174.9	-74.158
175	-74.387
175.1	-74.493
175.2	-74.677
175.3	-74.6
175.4	-74.585
175.5	-74.478
175.6	-74.295
175.7	-74.249
175.8	-74.219
175.9	-74.173
176	-74.203
176.1	-74.219
176.2	-74.265
176.3	-74.295
176.4	-74.463
176.5	-74.493
176.6	-74.646
176.7	-74.539
176.8	-74.707
176.9	-74.631
177	-74.692
177.1	-74.677
177.2	-74.707
177.3	-74.692
177.4	-74.646
177.5	-74.677
177.6	-74.738
177.7	-74.677
177.8	-74.646
177.9	-74.707
178	-74.844
178.1	-74.738
178.2	-74.692
178.3	-74.677
178.4	-74.677
178.5	-74.6
178.6	-74.615
178.7	-74.57
178.8	-74.326
178.9	-74.341
179	-74.295
179.1	-74.31
179.2	-74.417
179.3	-74.478
179.4	-74.707
179.5	-74.829
179.6	-74.86
179.7	-74.661
179.8	-74.631
179.9	-74.387
180	-74.387
180.1	-74.432
180.2	-74.692
180.3	-74.844
180.4	-74.844
180.5	-74.722
180.6	-74.387
180.7	-74.326
180.8	-74.448
180.9	-74.6
181	-74.615
181.1	-74.6
181.2	-74.448
181.3	-74.326
181.4	-74.585
181.5	-74.86
181.6	-74.585
181.7	-74.493
181.8	-74.814
181.9	-74.6
182	-74.432
182.1	-74.783
182.2	-74.814
182.3	-74.432
182.4	-74.417
182.5	-74.692
182.6	-74.783
182.7	-74.677
182.8	-74.524
182.9	-74.478
183	-74.524
183.1	-74.677
183.2	-74.829
183.3	-74.722
183.4	-74.722
183.5	-74.677
183.6	-74.646
183.7	-74.493
183.8	-74.402
183.9	-74.341
184	-74.387
184.1	-74.509
184.2	-74.661
184.3	-74.738
184.4	-74.753
184.5	-74.799
184.6	-74.829
184.7	-74.89
184.8	-74.799
184.9	-74.753
185	-74.89
185.1	-74.905
185.2	-74.799
185.3	-74.783
185.4	-74.799
185.5	-74.677
185.6	-74.783
185.7	-74.768
185.8	-74.783
185.9	-74.829
186	-74.814
186.1	-74.722
186.2	-74.783
186.3	-74.738
186.4	-74.829
186.5	-74.921
186.6	-74.86
186.7	-74.86
186.8	-74.814
186.9	-74.768
187	-74.57
187.1	-74.493
187.2	-74.371
187.3	-74.28
187.4	-74.28
187.5	-74.509
187.6	-74.615
187.7	-74.692
187.8	-74.692
187.9	-74.844
188	-74.677
188.1	-74.478
188.2	-74.31
188.3	-74.371
188.4	-74.387
188.5	-74.677
188.6	-74.738
188.7	-74.646
188.8	-74.326
188.9	-74.219
189	-74.478
189.1	-74.539
189.2	-74.646
189.3	-74.692
189.4	-74.677
189.5	-74.6
189.6	-74.509
189.7	-74.326
189.8	-74.524
189.9	-74.631
190	-74.356
190.1	-74.646
190.2	-74.692
190.3	-74.28
190.4	-74.661
190.5	-74.6
190.6	-74.356
190.7	-74.295
190.8	-74.707
190.9	-74.615
191	-74.554
191.1	-74.341
191.2	-74.295
191.3	-74.448
191.4	-74.707
191.5	-74.692
191.6	-74.554
191.7	-74.554
191.8	-74.402
191.9	-74.188
192	-74.203
192.1	-74.371
192.2	-74.448
192.3	-74.539
192.4	-74.6
192.5	-74.661
192.6	-74.6
192.7	-74.6
192.8	-74.554
192.9	-74.463
193	-74.402
193.1	-74.356
193.2	-74.234
193.3	-74.158
193.4	-74.173
193.5	-74.173
193.6	-74.097
193.7	-74.203
193.8	-74.112
193.9	-74.081
194	-74.158
194.1	-74.005
194.2	-74.142
194.3	-74.219
194.4	-74.219
194.5	-74.158
194.6	-74.097
194.7	-74.112
194.8	-74.066
194.9	-74.081
195	-74.066
195.1	-74.051
195.2	-74.066
195.3	-74.051
195.4	-74.127
195.5	-74.356
195.6	-74.28
195.7	-74.402
195.8	-74.524
195.9	-74.539
196	-74.432
196.1	-74.417
196.2	-74.234
196.3	-74.127
196.4	-73.99
196.5	-74.097
196.6	-74.173
196.7	-74.341
196.8	-74.432
196.9	-74.432
197	-74.295
197.1	-74.066
197.2	-73.944
197.3	-74.158
197.4	-74.249
197.5	-74.402
197.6	-74.326
197.7	-74.371
197.8	-74.341
197.9	-74.31
198	-74.005
198.1	-74.036
198.2	-74.402
198.3	-74.28
198.4	-73.898
198.5	-74.265
198.6	-74.203
198.7	-73.99
198.8	-74.249
198.9	-74.249
199	-74.036
199.1	-73.883
199.2	-74.234
199.3	-74.326
199.4	-74.188
199.5	-73.975
199.6	-73.807
199.7	-74.112
199.8	-74.127
199.9	-74.31
200	-74.341
200.1	-74.219
200.2	-74.112
200.3	-74.036
200.4	-73.868
200.5	-73.853
200.6	-73.883
200.7	-73.959
200.8	-74.142
200.9	-74.265
201	-74.234
201.1	-74.219
201.2	-74.219
201.3	-74.158
201.4	-74.203
201.5	-74.249
201.6	-74.203
201.7	-74.127
201.8	-74.097
201.9	-74.051
202	-74.081
202.1	-73.944
202.2	-73.99
202.3	-73.944
202.4	-73.837
202.5	-73.929
202.6	-73.898
202.7	-73.853
202.8	-73.776
202.9	-73.929
203	-73.837
203.1	-73.898
203.2	-73.959
203.3	-74.066
203.4	-74.127
203.5	-74.158
203.6	-74.356
203.7	-74.432
203.8	-74.463
203.9	-74.509
204	-74.539
204.1	-74.478
204.2	-74.402
204.3	-74.234
204.4	-74.127
204.5	-74.158
204.6	-74.158
204.7	-74.326
204.8	-74.432
204.9	-74.524
205	-74.554
205.1	-74.554
205.2	-74.234
205.3	-73.791
205.4	-73.227
205.5	-73.151
205.6	-73.09
205.7	-72.906
205.8	-72.739
205.9	-72.418
206	-72.235
206.1	-72.128
206.2	-72.067
206.3	-71.64
206.4	-70.663
206.5	-70.129
206.6	-70.145
206.7	-69.794
206.8	-69.122
206.9	-69.107
207	-68.771
207.1	-68.161
207.2	-68.192
207.3	-67.886
207.4	-66.94
207.5	-66.315
207.6	-65.842
207.7	-65.826
207.8	-65.369
207.9	-64.941
208	-64.606
208.1	-63.919
208.2	-63.614
208.3	-63.324
208.4	-62.943
208.5	-62.622
208.6	-62.378
208.7	-62.057
208.8	-61.6
208.9	-61.218
209	-60.822
209.1	-60.455
209.2	-59.906
209.3	-59.692
209.4	-59.692
209.5	-59.509
209.6	-59.204
209.7	-59.006
209.8	-58.762
209.9	-58.624
210	-58.441
210.1	-58.35
210.2	-58.105
210.3	-58.136
210.4	-58.456
210.5	-58.319
210.6	-58.319
210.7	-58.182
210.8	-58.182
210.9	-58.044
211	-57.953
211.1	-57.846
211.2	-57.724
211.3	-57.968
211.4	-58.304
211.5	-58.441
211.6	-58.441
211.7	-58.35
211.8	-58.395
211.9	-58.395
212	-58.365
212.1	-58.289
212.2	-58.411
212.3	-58.517
212.4	-59.052
212.5	-59.265
212.6	-59.555
212.7	-59.769
212.8	-59.937
212.9	-59.982
213	-60.028
213.1	-59.738
213.2	-59.906
213.3	-60.059
213.4	-60.547
213.5	-60.638
213.6	-60.989
213.7	-60.974
213.8	-60.806
213.9	-60.776
214	-61.05
214.1	-61.203
214.2	-61.295
214.3	-61.478
214.4	-61.646
214.5	-61.661
214.6	-61.661
214.7	-61.569
214.8	-61.783
214.9	-61.966
215	-61.859
215.1	-61.829
215.2	-62.241
215.3	-62.027
215.4	-61.951
215.5	-62.393
215.6	-62.271
215.7	-62.042
215.8	-62.195
215.9	-62.469
216	-62.607
216.1	-62.729
216.2	-62.5
216.3	-62.408
216.4	-62.424
216.5	-62.668
216.6	-62.836
216.7	-62.973
216.8	-62.973
216.9	-62.988
217	-62.866
217.1	-62.805
217.2	-62.866
217.3	-62.698
217.4	-62.546
217.5	-62.576
217.6	-62.653
217.7	-62.607
217.8	-62.744
217.9	-62.82
218	-62.82
218.1	-62.958
218.2	-62.943
218.3	-62.881
218.4	-62.317
218.5	-62.225
218.6	-62.134
218.7	-61.996
218.8	-61.859
218.9	-61.798
219	-61.737
219.1	-61.615
219.2	-61.447
219.3	-61.096
219.4	-60.761
219.5	-60.41
219.6	-60.165
219.7	-60.043
219.8	-59.662
219.9	-59.586
220	-59.418
220.1	-59.036
220.2	-58.853
220.3	-58.334
220.4	-57.449
220.5	-56.976
220.6	-56.702
220.7	-56.259
220.8	-56.137
220.9	-55.984
221	-55.679
221.1	-55.557
221.2	-55.222
221.3	-54.672
221.4	-53.772
221.5	-53.177
221.6	-52.734
221.7	-52.46
221.8	-52.353
221.9	-52.017
222	-51.62
222.1	-50.98
222.2	-50.476
222.3	-50.201
222.4	-49.957
222.5	-49.652
222.6	-49.316
222.7	-48.874
222.8	-48.477
222.9	-47.958
223	-47.226
223.1	-46.387
223.2	-45.639
223.3	-43.472
223.4	-38.284
223.5	-31.067
223.6	-22.156
223.7	-12.039
223.8	-2.8076
223.9	4.5776
224	10.345
224.1	15.137
224.2	18.707
224.3	20.859
224.4	21.286
224.5	21.194
224.6	20.172
224.7	18.555
224.8	16.479
224.9	13.962
225	11.108
225.1	7.9803
225.2	4.8523
225.3	1.2207
225.4	-2.6398
225.5	-6.1035
225.6	-9.4452
225.7	-12.848
225.8	-16.159
225.9	-19.516
226	-22.69
226.1	-25.97
226.2	-28.915
226.3	-31.86
226.4	-34.698
226.5	-37.231
226.6	-39.429
226.7	-41.55
226.8	-43.488
226.9	-45.212
227	-46.753
227.1	-48.248
227.2	-49.53
227.3	-50.705
227.4	-51.956
227.5	-52.994
227.6	-53.909
227.7	-54.779
227.8	-55.557
227.9	-56.274
228	-56.885
228.1	-57.526
228.2	-58.075
228.3	-58.67
228.4	-59.174
228.5	-59.692
228.6	-60.135
228.7	-60.501
228.8	-60.959
228.9	-61.31
229	-61.63
229.1	-61.92
229.2	-62.103
229.3	-62.134
229.4	-62.18
229.5	-62.271
229.6	-62.5
229.7	-62.759
229.8	-63.156
229.9	-63.37
230	-63.675
230.1	-63.538
230.2	-63.538
230.3	-63.416
230.4	-63.614
230.5	-63.919
230.6	-64.087
230.7	-64.163
230.8	-64.255
230.9	-64.133
231	-64.163
231.1	-64.194
231.2	-64.499
231.3	-64.545
231.4	-64.453
231.5	-64.209
231.6	-64.178
231.7	-64.514
231.8	-64.316
231.9	-64.285
232	-64.56
232.1	-64.346
232.2	-64.163
232.3	-64.392
232.4	-63.98
232.5	-63.721
232.6	-63.431
232.7	-63.4
232.8	-63.461
232.9	-63.522
233	-63.278
233.1	-63.156
233.2	-62.851
233.3	-62.5
233.4	-61.89
233.5	-61.63
233.6	-61.646
233.7	-61.401
233.8	-61.34
233.9	-61.127
234	-60.989
234.1	-60.669
234.2	-60.379
234.3	-59.906
234.4	-59.036
234.5	-58.609
234.6	-58.273
234.7	-57.846
234.8	-57.556
234.9	-57.205
235	-56.992
235.1	-56.58
235.2	-56.351
235.3	-55.878
235.4	-55.298
235.5	-54.84
235.6	-54.443
235.7	-54.092
235.8	-53.68
235.9	-53.223
236	-52.979
236.1	-52.658
236.2	-52.139
236.3	-51.88
236.4	-51.529
236.5	-51.163
236.6	-50.888
236.7	-50.552
236.8	-50.217
236.9	-49.973
237	-49.789
237.1	-49.5
237.2	-49.271
237.3	-49.179
237.4	-49.255
237.5	-48.92
237.6	-48.538
237.7	-48.233
237.8	-48.065
237.9	-48.004
238	-47.974
238.1	-47.852
238.2	-47.607
238.3	-47.44
238.4	-47.638
238.5	-47.653
238.6	-47.836
238.7	-48.019
238.8	-48.096
238.9	-47.745
239	-47.424
239.1	-47.47
239.2	-47.577
239.3	-47.943
239.4	-48.508
239.5	-48.599
239.6	-48.584
239.7	-48.447
239.8	-48.889
239.9	-49.057
240	-48.981
240.1	-48.996
240.2	-49.332
240.3	-49.362
240.4	-49.576
240.5	-50.278
240.6	-50.323
240.7	-50.278
240.8	-50.369
240.9	-50.72
241	-51.025
241.1	-51.102
241.2	-51.209
241.3	-51.163
241.4	-51.178
241.5	-51.468
241.6	-51.773
241.7	-51.987
241.8	-52.063
241.9	-52.216
242	-52.338
242.1	-52.368
242.2	-52.383
242.3	-52.444
242.4	-52.429
242.5	-52.49
242.6	-52.597
242.7	-52.658
242.8	-52.826
242.9	-52.902
243	-53.024
243.1	-53.284
243.2	-53.391
243.3	-53.574
243.4	-53.726
243.5	-53.818
243.6	-53.94
243.7	-54.016
243.8	-53.97
243.9	-54.108
244	-54.123
244.1	-54.26
244.2	-54.276
244.3	-54.413
244.4	-54.337
244.5	-54.443
244.6	-54.535
244.7	-54.55
244.8	-54.657
244.9	-54.581
245	-54.672
245.1	-54.672
245.2	-54.596
245.3	-54.52
245.4	-54.596
245.5	-54.504
245.6	-54.474
245.7	-54.642
245.8	-54.626
245.9	-54.779
246	-54.947
246.1	-55.023
246.2	-55.237
246.3	-54.977
246.4	-54.443
246.5	-54.108
246.6	-53.986
246.7	-54.108
246.8	-54.199
246.9	-54.382
247	-54.291
247.1	-53.986
247.2	-53.741
247.3	-53.329
247.4	-53.131
247.5	-52.994
247.6	-52.826
247.7	-52.551
247.8	-52.429
247.9	-52.155
248	-51.773
248.1	-51.453
248.2	-51.682
248.3	-51.285
248.4	-50.125
248.5	-49.957
248.6	-49.713
248.7	-49.164
248.8	-48.782
248.9	-48.798
249	-48.431
249.1	-47.745
249.2	-47.485
249.3	-47.15
249.4	-46.463
249.5	-45.883
249.6	-45.41
249.7	-44.907
249.8	-44.235
249.9	-43.64
250	-43.137
250.1	-42.664
250.2	-42.252
250.3	-41.763
250.4	-41.183
250.5	-40.497
250.6	-39.719
250.7	-38.147
250.8	-35.172
250.9	-31.387
251	-26.901
251.1	-21.82
251.2	-16.022
251.3	-10.391
251.4	-5.249
251.5	-0.42725
251.6	3.6926
251.7	7.1411
251.8	9.9487
251.9	11.932
252	13.504
252.1	14.359
252.2	14.816
252.3	14.389
252.4	13.26
252.5	12.024
252.6	10.422
252.7	8.6975
252.8	6.7902
252.9	4.6997
253	2.4109
253.1	0
253.2	-2.4567
253.3	-5.5389
253.4	-8.9569
253.5	-11.841
253.6	-14.709
253.7	-17.563
253.8	-20.065
253.9	-22.491
254	-24.811
254.1	-27.145
254.2	-29.343
254.3	-31.83
254.4	-34.531
254.5	-36.591
254.6	-38.269
254.7	-39.825
254.8	-41.306
254.9	-43.03
255	-44.54
255.1	-46.112
255.2	-47.226
255.3	-48.187
255.4	-49.149
255.5	-50.125
255.6	-51.224
255.7	-52.246
255.8	-53.192
255.9	-53.864
256	-54.474
256.1	-55.267
256.2	-55.786
256.3	-56.259
256.4	-56.534
256.5	-57.281
256.6	-57.831
256.7	-57.907
256.8	-58.548
256.9	-59.082
257	-59.097
257.1	-59.494
257.2	-60.089
257.3	-60.211
257.4	-60.12
257.5	-60.608
257.6	-61.111
257.7	-61.401
257.8	-61.447
257.9	-61.523
258	-61.63
258.1	-61.798
258.2	-62.241
258.3	-62.576
258.4	-62.744
258.5	-62.851
258.6	-62.881
258.7	-62.866
258.8	-62.897
258.9	-62.943
259	-62.927
259.1	-63.049
259.2	-63.156
259.3	-63.309
259.4	-63.248
259.5	-63.507
259.6	-63.614
259.7	-63.675
259.8	-63.812
259.9	-63.858
260	-63.904
260.1	-63.965
260.2	-64.102
260.3	-64.117
260.4	-63.995
260.5	-64.117
260.6	-64.072
260.7	-64.026
260.8	-63.965
260.9	-64.163
261	-64.087
261.1	-64.148
261.2	-64.209
261.3	-63.919
261.4	-63.4
261.5	-63.4
261.6	-63.202
261.7	-63.126
261.8	-62.958
261.9	-62.79
262	-62.515
262.1	-62.347
262.2	-62.119
262.3	-61.798
262.4	-61.172
262.5	-61.035
262.6	-60.867
262.7	-60.684
262.8	-60.455
262.9	-60.349
263	-59.967
263.1	-59.448
263.2	-59.143
263.3	-58.701
263.4	-58.044
263.5	-57.693
263.6	-57.373
263.7	-56.915
263.8	-56.29
263.9	-55.679
264	-55.557
264.1	-55.267
264.2	-55.252
264.3	-54.626
264.4	-53.787
264.5	-53.146
264.6	-52.643
264.7	-51.956
264.8	-51.666
264.9	-51.62
265	-50.903
265.1	-50.369
265.2	-50.369
265.3	-49.606
265.4	-49.088
265.5	-48.965
265.6	-48.614
265.7	-48.096
265.8	-47.546
265.9	-47.379
266	-47.134
266.1	-46.814
266.2	-46.326
266.3	-46.066
266.4	-46.204
266.5	-45.868
266.6	-45.7
266.7	-45.593
266.8	-45.593
266.9	-45.471
267	-45.364
267.1	-45.12
267.2	-44.952
267.3	-45.09
267.4	-45.578
267.5	-45.593
267.6	-45.7
267.7	-45.731
267.8	-45.731
267.9	-45.547
268	-45.547
268.1	-45.395
268.2	-45.242
268.3	-45.502
268.4	-46.204
268.5	-46.356
268.6	-46.509
268.7	-46.585
268.8	-46.738
268.9	-46.753
269	-46.89
269.1	-46.921
269.2	-46.982
269.3	-47.226
269.4	-47.668
269.5	-47.684
269.6	-47.821
269.7	-47.897
269.8	-48.203
269.9	-48.203
270	-48.416
270.1	-48.401
270.2	-48.34
270.3	-48.233
270.4	-48.386
270.5	-48.492
270.6	-48.721
270.7	-48.935
270.8	-49.271
270.9	-49.347
271	-49.53
271.1	-49.606
271.2	-49.561
271.3	-49.484
271.4	-49.606
271.5	-49.744
271.6	-50.095
271.7	-50.308
271.8	-50.507
271.9	-50.598
272	-50.476
272.1	-50.507
272.2	-50.827
272.3	-51.071
272.4	-51.285
272.5	-51.361
272.6	-51.453
272.7	-51.59
272.8	-51.819
272.9	-51.91
273	-51.804
273.1	-51.59
273.2	-51.895
273.3	-52.246
273.4	-52.216
273.5	-52.17
273.6	-52.567
273.7	-52.368
273.8	-52.414
273.9	-52.719
274	-52.841
274.1	-52.75
274.2	-52.765
274.3	-52.994
274.4	-53.207
274.5	-53.192
274.6	-53.085
274.7	-53.055
274.8	-53.146
274.9	-53.284
275	-53.558
275.1	-53.741
275.2	-53.97
275.3	-53.848
275.4	-53.802
275.5	-53.833
275.6	-53.864
275.7	-53.726
275.8	-53.741
275.9	-53.787
276	-53.787
276.1	-53.864
276.2	-53.97
276.3	-54.031
276.4	-53.94
276.5	-54.001
276.6	-54.108
276.7	-54.092
276.8	-54.016
276.9	-54.062
277	-54.138
277.1	-54.138
277.2	-54.169
277.3	-53.818
277.4	-53.299
277.5	-52.979
277.6	-52.826
277.7	-52.704
277.8	-52.628
277.9	-52.444
278	-52.399
278.1	-52.338
278.2	-52.048
278.3	-51.498
278.4	-50.69
278.5	-50.232
278.6	-49.728
278.7	-49.332
278.8	-48.92
278.9	-48.538
279	-48.218
279.1	-48.019
279.2	-47.806
279.3	-47.256
279.4	-46.402
279.5	-45.944
279.6	-45.197
279.7	-44.449
279.8	-43.93
279.9	-43.533
280	-43.304
280.1	-42.938
280.2	-42.511
280.3	-41.595
280.4	-40.512
280.5	-39.978
280.6	-39.597
280.7	-39.169
280.8	-38.239
280.9	-37.109
281	-35.187
281.1	-32.272
281.2	-28.763
281.3	-25.146
281.4	-21.057
281.5	-16.129
281.6	-10.88
281.7	-6.2561
281.8	-2.121
281.9	1.9379
282	5.4626
282.1	7.9498
282.2	10.193
282.3	11.612
282.4	12.253
282.5	12.375
282.6	12.405
282.7	11.993
282.8	11.475
282.9	10.559
283	9.3384
283.1	7.8888
283.2	6.2408
283.3	3.83
283.4	0.86975
283.5	-1.6785
283.6	-4.3335
283.7	-7.0496
283.8	-9.5673
283.9	-12.115
284	-14.618
284.1	-17.151
284.2	-19.562
284.3	-22.186
284.4	-24.963
284.5	-27.283
284.6	-29.526
284.7	-31.799
284.8	-33.798
284.9	-35.828
285	-37.628
285.1	-39.124
285.2	-40.726
285.3	-42.191
285.4	-43.701
285.5	-45.059
285.6	-46.265
285.7	-47.363
285.8	-48.523
285.9	-49.561
286	-50.476
286.1	-51.27
286.2	-51.987
286.3	-52.856
286.4	-53.574
286.5	-54.352
286.6	-54.916
286.7	-55.389
286.8	-55.832
286.9	-56.412
287	-56.87
287.1	-57.343
287.2	-57.8
287.3	-58.197
287.4	-58.716
287.5	-59.204
287.6	-59.601
287.7	-60.104
287.8	-60.455
287.9	-60.593
288	-60.791
288.1	-60.806
288.2	-60.852
288.3	-61.157
288.4	-61.752
288.5	-62.042
288.6	-62.302
288.7	-62.546
288.8	-62.424
288.9	-62.332
289	-62.698
289.1	-63.08
289.2	-63.324
289.3	-63.522
289.4	-63.568
289.5	-63.736
289.6	-63.599
289.7	-63.614
289.8	-64.087
289.9	-64.316
290	-64.041
290.1	-64.163
290.2	-64.575
290.3	-64.438
290.4	-64.423
290.5	-64.804
290.6	-64.85
290.7	-64.606
290.8	-64.774
290.9	-65.109
291	-65.17
291.1	-65.048
291.2	-65.125
291.3	-65.033
291.4	-65.14
291.5	-65.445
291.6	-65.613
291.7	-65.735
291.8	-65.689
291.9	-65.643
292	-65.582
292.1	-65.552
292.2	-65.552
292.3	-65.552
292.4	-65.582
292.5	-65.643
292.6	-65.826
292.7	-65.918
292.8	-66.025
292.9	-66.162
293	-66.162
293.1	-66.238
293.2	-66.193
293.3	-66.193
293.4	-66.193
293.5	-66.162
293.6	-66.177
293.7	-66.086
293.8	-66.132
293.9	-66.132
294	-66.223
294.1	-66.132
294.2	-66.177
294.3	-66.101
294.4	-66.147
294.5	-66.208
294.6	-66.116
294.7	-66.055
294.8	-66.055
294.9	-66.116
295	-66.177
295.1	-66.193
295.2	-66.269
295.3	-65.964
295.4	-65.582
295.5	-65.46
295.6	-65.14
295.7	-64.926
295.8	-64.758
295.9	-64.85
296	-64.774
296.1	-64.758
296.2	-64.819
296.3	-64.423
296.4	-63.553
296.5	-63.232
296.6	-62.698
296.7	-62.134
296.8	-61.829
296.9	-61.768
297	-61.722
297.1	-61.462
297.2	-61.127
297.3	-60.272
297.4	-58.929
297.5	-58.365
297.6	-57.892
297.7	-57.526
297.8	-56.915
297.9	-56.442
298	-56.015
298.1	-55.817
298.2	-55.344
298.3	-54.276
298.4	-53.253
298.5	-52.734
298.6	-51.849
298.7	-51.239
298.8	-50.919
298.9	-50.079
299	-49.179
299.1	-48.828
299.2	-48.569
299.3	-47.928
299.4	-47.363
299.5	-46.661
299.6	-45.914
299.7	-45.456
299.8	-45.151
299.9	-44.708
300	-44.266
300.1	-43.854
300.2	-43.381
300.3	-43.228
300.4	-43.549
300.5	-43.259
300.6	-43.06
300.7	-42.709
300.8	-42.419
300.9	-41.916
301	-41.595
301.1	-40.985
301.2	-40.115
301.3	-38.849
301.4	-36.987
301.5	-33.524
301.6	-29.495
301.7	-24.689
301.8	-19.424
301.9	-13.901
302	-8.7128
302.1	-4.0588
302.2	0.030518
302.3	3.1433
302.4	5.249
302.5	7.1716
302.6	8.6212
302.7	9.2621
302.8	9.5978
302.9	9.491
303	8.9569
303.1	8.0872
303.2	6.9122
303.3	5.5237
303.4	3.7689
303.5	1.8463
303.6	-0.30518
303.7	-2.6398
303.8	-5.1727
303.9	-7.6599
304	-10.132
304.1	-12.451
304.2	-14.786
304.3	-17.12
304.4	-19.943
304.5	-22.705
304.6	-25.284
304.7	-27.71
304.8	-29.861
304.9	-31.906
305	-34.119
305.1	-36.316
305.2	-38.452
305.3	-40.314
305.4	-41.565
305.5	-43.121
305.6	-44.739
305.7	-46.28
305.8	-47.684
305.9	-48.828
306	-49.911
306.1	-50.903
306.2	-51.926
306.3	-52.795
306.4	-53.497
306.5	-54.138
306.6	-55.237
306.7	-55.817
306.8	-56.229
306.9	-57.22
307	-57.51
307.1	-57.877
307.2	-58.701
307.3	-59.25
307.4	-59.509
307.5	-59.891
307.6	-60.394
307.7	-61.02
307.8	-61.523
307.9	-61.569
308	-61.829
308.1	-61.92
308.2	-62.271
308.3	-62.775
308.4	-63.248
308.5	-63.507
308.6	-63.934
308.7	-64.133
308.8	-64.285
308.9	-64.423
309	-64.499
309.1	-64.697
309.2	-64.911
309.3	-65.063
309.4	-65.247
309.5	-65.46
309.6	-65.689
309.7	-65.887
309.8	-66.055
309.9	-66.254
310	-66.452
310.1	-66.711
310.2	-66.956
310.3	-67.123
310.4	-67.444
310.5	-67.551
310.6	-67.825
310.7	-68.069
310.8	-68.253
310.9	-68.405
311	-68.527
311.1	-68.665
311.2	-68.756
311.3	-68.863
311.4	-69.092
311.5	-69.397
311.6	-69.489
311.7	-69.733
311.8	-69.794
311.9	-70.023
312	-70.221
312.1	-70.541
312.2	-70.755
312.3	-71.136
312.4	-71.503
312.5	-71.732
312.6	-71.899
312.7	-71.945
312.8	-71.945
312.9	-71.991
313	-72.174
313.1	-72.51
313.2	-72.8
313.3	-73.242
313.4	-73.364
313.5	-73.456
313.6	-73.303
313.7	-73.471
313.8	-73.776
313.9	-74.188
314	-74.463
314.1	-74.585
314.2	-74.554
314.3	-74.646
314.4	-74.814
314.5	-74.905
314.6	-75.15
314.7	-75.195
314.8	-75.012
314.9	-75.165
315	-75.439
315.1	-75.5
315.2	-75.531
315.3	-75.897
315.4	-75.623
315.5	-75.47
315.6	-75.882
315.7	-76.035
315.8	-75.943
315.9	-75.745
316	-75.897
316.1	-76.248
316.2	-76.416
316.3	-76.324
316.4	-76.035
316.5	-75.928
316.6	-75.867
316.7	-76.004
316.8	-76.157
316.9	-76.248
317	-76.355
317.1	-76.508
317.2	-76.508
317.3	-76.553
317.4	-76.34
317.5	-76.202
317.6	-76.187
317.7	-76.141
317.8	-75.958
317.9	-75.958
318	-75.943
318.1	-76.05
318.2	-76.004
318.3	-76.019
318.4	-75.989
318.5	-75.974
318.6	-75.912
318.7	-75.989
318.8	-76.08
318.9	-76.141
319	-76.111
319.1	-76.141
319.2	-76.08
319.3	-76.096
319.4	-75.989
319.5	-76.019
319.6	-75.989
319.7	-75.974
319.8	-75.943
319.9	-75.928
320	-75.882
320.1	-75.882
320.2	-75.943
320.3	-76.08
320.4	-76.157
320.5	-76.263
320.6	-76.248
320.7	-76.294
320.8	-76.385
320.9	-76.34
321	-76.324
321.1	-76.096
321.2	-76.065
321.3	-75.943
321.4	-76.065
321.5	-76.263
321.6	-76.385
321.7	-76.523
321.8	-76.462
321.9	-76.309
322	-76.141
322.1	-76.096
322.2	-76.431
322.3	-76.569
322.4	-76.721
322.5	-76.584
322.6	-76.614
322.7	-76.477
322.8	-76.645
322.9	-76.813
323	-76.92
323.1	-76.614
323.2	-76.599
323.3	-76.95
323.4	-76.889
323.5	-76.675
323.6	-77.087
323.7	-76.95
323.8	-76.874
323.9	-77.225
324	-77.286
324.1	-77.103
324.2	-76.965
324.3	-77.087
324.4	-77.591
324.5	-77.667
324.6	-77.621
324.7	-77.515
324.8	-77.469
324.9	-77.393
325	-77.606
325.1	-77.896
325.2	-78.11
325.3	-78.171
325.4	-78.384
325.5	-78.369
325.6	-78.506
325.7	-78.4
325.8	-78.476
325.9	-78.491
326	-78.445
326.1	-78.537
326.2	-78.629
326.3	-78.766
326.4	-79.025
326.5	-79.163
326.6	-79.514
326.7	-79.636
326.8	-79.742
326.9	-79.91
327	-80.078
327.1	-80.139
327.2	-80.338
327.3	-80.521
327.4	-80.78
327.5	-80.994
327.6	-81.162
327.7	-81.299
327.8	-81.467
327.9	-81.528
328	-81.711
328.1	-81.787
328.2	-81.894
328.3	-81.97
328.4	-82.214
328.5	-82.184
328.6	-82.428
328.7	-82.55
328.8	-82.672
328.9	-82.932
329	-83.267
329.1	-83.344
329.2	-83.664
329.3	-83.817
329.4	-84.015
329.5	-84.091
329.6	-84.183
329.7	-83.984
329.8	-84.015
329.9	-84.198
330	-84.396
330.1	-84.702
330.2	-84.991
330.3	-84.946
330.4	-84.763
330.5	-84.457
330.6	-84.641
330.7	-84.854
330.8	-85.114
330.9	-85.159
331	-85.236
331.1	-85.236
331.2	-85.297
331.3	-85.144
331.4	-84.686
331.5	-85.007
331.6	-85.068
331.7	-84.885
331.8	-84.839
331.9	-85.098
332	-84.946
332.1	-84.808
332.2	-85.129
332.3	-85.022
332.4	-84.503
332.5	-84.549
332.6	-84.824
332.7	-84.9
332.8	-84.641
332.9	-84.473
333	-84.442
333.1	-84.518
333.2	-84.732
333.3	-84.717
333.4	-84.625
333.5	-84.442
333.6	-84.381
333.7	-84.259
333.8	-84.167
333.9	-84.045
334	-84.03
334.1	-84.045
334.2	-84.091
334.3	-84.213
334.4	-84.198
334.5	-84.244
334.6	-84.29
334.7	-84.198
334.8	-84.183
334.9	-84.076
335	-84.045
335.1	-84.061
335.2	-83.984
335.3	-83.939
335.4	-83.786
335.5	-83.817
335.6	-83.679
335.7	-83.649
335.8	-83.664
335.9	-83.725
336	-83.603
336.1	-83.542
336.2	-83.557
336.3	-83.649
336.4	-83.542
336.5	-83.557
336.6	-83.633
336.7	-83.679
336.8	-83.618
336.9	-83.71
337	-83.679
337.1	-83.71
337.2	-83.572
337.3	-83.496
337.4	-83.359
337.5	-83.252
337.6	-83.038
337.7	-83.16
337.8	-83.084
337.9	-83.282
338	-83.282
338.1	-83.435
338.2	-83.466
338.3	-83.466
338.4	-83.221
338.5	-83.176
338.6	-82.993
338.7	-83.084
338.8	-83.344
338.9	-83.496
339	-83.344
339.1	-83.099
339.2	-82.977
339.3	-82.916
339.4	-83.038
339.5	-83.13
339.6	-83.221
339.7	-83.374
339.8	-83.237
339.9	-82.932
340	-83.389
340.1	-83.313
340.2	-82.962
340.3	-83.313
340.4	-83.42
340.5	-83.054
340.6	-83.191
340.7	-83.511
340.8	-83.42
340.9	-83.176
341	-83.13
341.1	-83.481
341.2	-83.572
341.3	-83.527
341.4	-83.511
341.5	-83.42
341.6	-83.252
341.7	-83.313
341.8	-83.405
341.9	-83.679
342	-83.755
342.1	-83.847
342.2	-83.801
342.3	-83.893
342.4	-83.847
342.5	-83.939
342.6	-83.847
342.7	-83.862
342.8	-83.939
342.9	-83.817
343	-83.847
343.1	-83.847
343.2	-83.923
343.3	-84.061
343.4	-84.381
343.5	-84.412
343.6	-84.534
343.7	-84.641
343.8	-84.702
343.9	-84.854
344	-84.93
344.1	-85.022
344.2	-85.114
344.3	-85.251
344.4	-85.51
344.5	-85.541
344.6	-85.663
344.7	-85.678
344.8	-85.8
344.9	-85.892
345	-85.983
345.1	-86.075
345.2	-85.968
345.3	-86.197
345.4	-86.395
345.5	-86.655
345.6	-87.006
345.7	-87.25
345.8	-87.463
345.9	-87.677
346	-87.814
346.1	-87.997
346.2	-87.982
346.3	-88.165
346.4	-88.242
346.5	-88.303
346.6	-88.608
346.7	-89.02
346.8	-89.233
346.9	-89.508
347	-89.615
347.1	-89.493
347.2	-89.478
347.3	-89.767
347.4	-90.042
347.5	-90.363
347.6	-90.5
347.7	-90.652
347.8	-90.668
347.9	-90.713
348	-90.637
348.1	-90.637
348.2	-91.248
348.3	-91.263
348.4	-90.775
348.5	-91.064
348.6	-91.095
348.7	-90.897
348.8	-91.187
348.9	-91.354
349	-91.248
349.1	-91.202
349.2	-91.522
349.3	-91.599
349.4	-91.202
349.5	-90.988
349.6	-90.744
349.7	-90.866
349.8	-91.125
349.9	-91.217
350	-91.217
350.1	-91.187
350.2	-91.095
350.3	-90.836
350.4	-90.637
350.5	-90.347
350.6	-90.363
350.7	-90.424
350.8	-90.408
350.9	-90.347
351	-90.53
351.1	-90.576
351.2	-90.561
351.3	-90.408
351.4	-90.195
351.5	-90.149
351.6	-90.057
351.7	-90.012
351.8	-89.92
351.9	-89.767
352	-89.752
352.1	-89.691
352.2	-89.615
352.3	-89.493
352.4	-89.279
352.5	-89.172
352.6	-89.172
352.7	-89.066
352.8	-88.959
352.9	-89.005
353	-88.913
353.1	-88.882
353.2	-88.791
353.3	-88.76
353.4	-88.669
353.5	-88.745
353.6	-88.608
353.7	-88.547
353.8	-88.501
353.9	-88.348
354	-88.181
354.1	-88.028
354.2	-87.83
354.3	-87.646
354.4	-87.738
354.5	-87.753
354.6	-87.769
354.7	-87.952
354.8	-87.845
354.9	-87.891
355	-87.555
355.1	-87.296
355.2	-87.234
355.3	-87.265
355.4	-87.265
355.5	-87.387
355.6	-87.296
355.7	-86.99
355.8	-86.731
355.9	-86.624
356	-86.655
356.1	-86.594
356.2	-86.594
356.3	-86.7
356.4	-86.7
356.5	-86.472
356.6	-86.166
356.7	-86.502
356.8	-86.441
356.9	-85.876
357	-86.197
357.1	-86.197
357.2	-85.861
357.3	-85.709
357.4	-85.754
357.5	-85.495
357.6	-85.068
357.7	-84.824
357.8	-84.9
357.9	-84.961
358	-84.869
358.1	-84.793
358.2	-84.488
358.3	-83.969
358.4	-83.191
358.5	-82.886
358.6	-82.642
358.7	-82.474
358.8	-82.336
358.9	-82.123
359	-81.818
359.1	-81.665
359.2	-81.482
359.3	-80.795
359.4	-79.834
359.5	-79.407
359.6	-78.903
359.7	-78.369
359.8	-78.003
359.9	-77.576
360	-77.164
360.1	-76.691
360.2	-76.416
360.3	-75.684
360.4	-74.677
360.5	-74.188
360.6	-73.654
360.7	-73.074
360.8	-72.647
360.9	-72.159
361	-71.716
361.1	-71.182
361.2	-70.847
361.3	-70.251
361.4	-69.626
361.5	-69.107
361.6	-68.665
361.7	-68.1
361.8	-67.78
361.9	-67.307
362	-67.093
362.1	-66.528
362.2	-66.223
362.3	-65.887
362.4	-65.826
362.5	-65.369
362.6	-64.957
362.7	-64.514
362.8	-64.301
362.9	-63.965
363	-63.797
363.1	-63.614
363.2	-63.446
363.3	-63.354
363.4	-63.889
363.5	-63.553
363.6	-63.37
363.7	-63.553
363.8	-63.69
363.9	-63.644
364	-63.492
364.1	-63.324
364.2	-62.988
364.3	-63.232
364.4	-63.934
364.5	-64.133
364.6	-64.407
364.7	-64.682
364.8	-64.774
364.9	-64.621
365	-64.835
365.1	-65.063
365.2	-64.789
365.3	-65.216
365.4	-65.903
365.5	-65.811
365.6	-65.872
365.7	-66.452
365.8	-66.574
365.9	-66.513
366	-66.36
366.1	-66.605
366.2	-66.956
366.3	-67.2
366.4	-67.383
366.5	-67.337
366.6	-67.291
366.7	-67.23
366.8	-67.337
366.9	-67.49
367	-67.78
367.1	-68.024
367.2	-68.146
367.3	-68.314
367.4	-68.497
367.5	-68.451
367.6	-68.481
367.7	-68.542
367.8	-68.649
367.9	-68.619
368	-68.665
368.1	-68.741
368.2	-68.756
368.3	-68.726
368.4	-68.863
368.5	-68.939
368.6	-69
368.7	-69.214
368.8	-69.305
368.9	-69.397
369	-69.473
369.1	-69.55
369.2	-69.565
369.3	-69.733
369.4	-69.778
369.5	-69.916
369.6	-69.824
369.7	-69.855
369.8	-69.946
369.9	-69.992
370	-69.946
370.1	-69.931
370.2	-70.007
370.3	-69.809
370.4	-69.87
370.5	-69.901
370.6	-69.901
370.7	-70.068
370.8	-70.206
370.9	-70.389
371	-70.389
371.1	-70.48
371.2	-70.587
371.3	-70.496
371.4	-70.404
371.5	-70.236
371.6	-70.16
371.7	-70.16
371.8	-70.404
371.9	-70.587
372	-70.633
372.1	-70.587
372.2	-70.389
372.3	-70.267
372.4	-70.267
372.5	-70.328
372.6	-70.404
372.7	-70.511
372.8	-70.541
372.9	-70.419
373	-70.19
373.1	-70.435
373.2	-70.587
373.3	-70.19
373.4	-70.023
373.5	-70.251
373.6	-69.855
373.7	-69.778
373.8	-70.038
373.9	-69.763
374	-69.473
374.1	-69.58
374.2	-69.763
374.3	-69.519
374.4	-68.665
374.5	-68.298
374.6	-67.932
374.7	-67.657
374.8	-67.383
374.9	-67.215
375	-67.032
375.1	-66.849
375.2	-66.834
375.3	-66.36
375.4	-65.475
375.5	-65.048
375.6	-64.606
375.7	-64.178
375.8	-63.797
375.9	-63.461
376	-63.141
376.1	-62.744
376.2	-62.363
376.3	-61.859
376.4	-60.745
376.5	-60.15
376.6	-59.555
376.7	-59.113
376.8	-58.563
376.9	-58.105
377	-57.663
377.1	-57.19
377.2	-56.717
377.3	-56.137
377.4	-55.405
377.5	-54.916
377.6	-54.398
377.7	-54.062
377.8	-53.406
377.9	-52.917
378	-52.444
378.1	-51.788
378.2	-51.315
378.3	-51.041
378.4	-51.117
378.5	-50.766
378.6	-50.613
378.7	-50.323
378.8	-50.018
378.9	-49.896
379	-49.591
379.1	-49.301
379.2	-48.843
379.3	-48.706
379.4	-49.301
379.5	-49.469
379.6	-49.469
379.7	-49.606
379.8	-49.606
379.9	-49.072
380	-48.737
380.1	-48.721
380.2	-48.737
380.3	-49.103
380.4	-49.789
380.5	-49.454
380.6	-49.744
380.7	-49.881
380.8	-49.942
380.9	-49.881
381	-49.667
381.1	-48.95
381.2	-46.89
381.3	-42.877
381.4	-37.903
381.5	-31.296
381.6	-23.468
381.7	-15.747
381.8	-8.2855
381.9	-1.6327
382	3.479
382.1	7.2174
382.2	10.498
382.3	13.016
382.4	14.13
382.5	14.389
382.6	13.901
382.7	13.016
382.8	11.627
382.9	9.8572
383	7.6599
383.1	5.1575
383.2	2.4872
383.3	-0.27466
383.4	-3.3722
383.5	-6.2714
383.6	-9.3842
383.7	-12.329
383.8	-15.457
383.9	-18.265
384	-21.255
384.1	-24.185
384.2	-27.023
384.3	-29.678
384.4	-32.211
384.5	-34.592
384.6	-36.896
384.7	-39.032
384.8	-41.016
384.9	-42.786
385	-44.449
385.1	-46.005
385.2	-47.44
385.3	-48.737
385.4	-49.988
385.5	-51.056
385.6	-52.139
385.7	-53.101
385.8	-53.94
385.9	-54.764
386	-55.603
386.1	-56.32
386.2	-56.992
386.3	-57.617
386.4	-58.243
386.5	-58.731
386.6	-59.296
386.7	-59.83
386.8	-60.364
386.9	-60.699
387	-61.02
387.1	-61.462
387.2	-61.737
387.3	-61.996
387.4	-62.439
387.5	-62.607
387.6	-62.897
387.7	-63.11
387.8	-63.217
387.9	-63.187
388	-63.4
388.1	-63.461
388.2	-63.766
388.3	-64.087
388.4	-64.484
388.5	-64.621
388.6	-64.804
388.7	-64.865
388.8	-64.728
388.9	-64.774
389	-65.048
389.1	-65.353
389.2	-65.552
389.3	-65.735
389.4	-65.765
389.5	-65.857
389.6	-65.704
389.7	-65.72
389.8	-66.055
389.9	-66.36
390	-66.116
390.1	-66.116
390.2	-66.498
390.3	-66.36
390.4	-66.467
390.5	-66.879
390.6	-66.803
390.7	-66.62
390.8	-66.772
390.9	-67.2
391	-67.184
391.1	-67.123
391.2	-67.001
391.3	-67.047
391.4	-67.184
391.5	-67.535
391.6	-67.734
391.7	-67.871
391.8	-67.917
391.9	-67.81
392	-67.886
392.1	-67.795
392.2	-67.657
392.3	-67.81
392.4	-68.054
392.5	-68.283
392.6	-68.42
392.7	-68.726
392.8	-68.68
392.9	-68.787
393	-68.832
393.1	-69
393.2	-69
393.3	-69.107
393.4	-69.305
393.5	-69.351
393.6	-69.275
393.7	-69.336
393.8	-69.412
393.9	-69.672
394	-69.534
394.1	-69.717
394.2	-69.717
394.3	-69.931
394.4	-70.19
394.5	-70.374
394.6	-70.496
394.7	-70.709
394.8	-70.679
394.9	-70.984
395	-71.06
395.1	-71.091
395.2	-71.304
395.3	-71.625
395.4	-71.869
395.5	-72.144
395.6	-72.22
395.7	-72.311
395.8	-72.327
395.9	-72.266
396	-72.495
396.1	-72.632
396.2	-72.876
396.3	-73.334
396.4	-73.853
396.5	-74.158
396.6	-74.173
396.7	-74.448
396.8	-74.295
396.9	-74.493
397	-74.844
397.1	-75.256
397.2	-75.5
397.3	-75.729
397.4	-75.882
397.5	-76.08
397.6	-76.187
397.7	-76.401
397.8	-76.66
397.9	-76.889
398	-77.423
398.1	-77.774
398.2	-77.744
398.3	-77.728
398.4	-78.262
398.5	-78.247
398.6	-78.262
398.7	-78.796
398.8	-78.888
398.9	-78.842
399	-79.254
399.1	-79.514
399.2	-79.666
399.3	-79.422
399.4	-79.208
399.5	-79.559
399.6	-79.819
399.7	-79.956
399.8	-79.941
399.9	-79.865
400	-79.788
400.1	-79.742
400.2	-79.941
400.3	-80.002
400.4	-79.91
400.5	-79.91
400.6	-80.032
400.7	-80.048
400.8	-79.91
400.9	-79.987
401	-79.895
401.1	-79.895
401.2	-79.849
401.3	-79.681
401.4	-79.391
401.5	-79.285
401.6	-79.33
401.7	-79.254
401.8	-79.254
401.9	-79.086
402	-79.163
402.1	-79.239
402.2	-79.086
402.3	-78.979
402.4	-78.934
402.5	-78.812
402.6	-78.69
402.7	-78.69
402.8	-78.598
402.9	-78.491
403	-78.491
403.1	-78.552
403.2	-78.415
403.3	-78.293
403.4	-78.217
403.5	-78.339
403.6	-78.186
403.7	-78.262
403.8	-78.186
403.9	-78.339
404	-78.262
404.1	-78.278
404.2	-78.232
404.3	-78.079
404.4	-77.85
404.5	-77.652
404.6	-77.438
404.7	-77.454
404.8	-77.484
404.9	-77.728
405	-77.621
405.1	-77.637
405.2	-77.591
405.3	-77.225
405.4	-76.981
405.5	-77.133
405.6	-77.225
405.7	-77.332
405.8	-77.194
405.9	-77.057
406	-77.026
406.1	-77.026
406.2	-77.057
406.3	-76.889
406.4	-76.477
406.5	-76.172
406.6	-76.569
406.7	-76.416
406.8	-76.035
406.9	-76.401
407	-76.157
407.1	-75.79
407.2	-76.08
407.3	-75.79
407.4	-75.18
407.5	-74.844
407.6	-74.829
407.7	-74.89
407.8	-74.738
407.9	-74.463
408	-74.036
408.1	-73.914
408.2	-73.837
408.3	-73.73
408.4	-73.151
408.5	-72.876
408.6	-72.601
408.7	-72.25
408.8	-71.808
408.9	-71.487
409	-71.243
409.1	-70.877
409.2	-70.618
409.3	-70.023
409.4	-69.26
409.5	-68.97
409.6	-68.756
409.7	-68.375
409.8	-68.1
409.9	-67.764
410	-67.429
410.1	-67.108
410.2	-66.864
410.3	-66.315
410.4	-65.537
410.5	-65.048
410.6	-64.682
410.7	-64.209
410.8	-63.736
410.9	-63.293
411	-63.004
411.1	-62.546
411.2	-62.088
411.3	-61.798
411.4	-61.295
411.5	-60.867
411.6	-60.394
411.7	-60.196
411.8	-59.616
411.9	-59.341
412	-58.868
412.1	-58.38
412.2	-57.938
412.3	-57.587
412.4	-57.632
412.5	-57.48
412.6	-57.266
412.7	-57.144
412.8	-57.098
412.9	-56.915
413	-56.61
413.1	-56.274
413.2	-55.771
413.3	-55.695
413.4	-56.107
413.5	-56.229
413.6	-56.412
413.7	-56.396
413.8	-56.168
413.9	-55.862
414	-55.679
414.1	-55.527
414.2	-55.649
414.3	-55.847
414.4	-56.458
414.5	-56.473
414.6	-56.442
414.7	-56.442
414.8	-56.854
414.9	-56.854
415	-56.686
415.1	-56.702
415.2	-57.007
415.3	-56.885
415.4	-57.465
415.5	-57.785
415.6	-57.755
415.7	-57.663
415.8	-58.136
415.9	-58.289
416	-58.319
416.1	-58.258
416.2	-58.243
416.3	-58.502
416.4	-58.899
416.5	-58.96
416.6	-58.975
416.7	-58.96
416.8	-58.975
416.9	-58.914
417	-59.128
417.1	-59.235
417.2	-59.372
417.3	-59.525
417.4	-59.692
417.5	-59.921
417.6	-60.013
417.7	-60.165
417.8	-60.181
417.9	-60.089
418	-60.089
418.1	-60.181
418.2	-60.181
418.3	-60.15
418.4	-60.272
418.5	-60.257
418.6	-60.211
418.7	-60.287
418.8	-60.318
418.9	-60.394
419	-60.425
419.1	-60.41
419.2	-60.623
419.3	-60.547
419.4	-60.547
419.5	-60.516
419.6	-60.638
419.7	-60.638
419.8	-60.715
419.9	-60.806
420	-60.761
420.1	-60.852
420.2	-60.959
420.3	-60.913
420.4	-61.035
420.5	-60.974
420.6	-61.203
420.7	-61.172
420.8	-61.234
420.9	-61.142
421	-61.234
421.1	-60.974
421.2	-60.959
421.3	-60.73
421.4	-60.379
421.5	-60.349
421.6	-60.471
421.7	-60.394
421.8	-60.516
421.9	-60.333
422	-59.982
422.1	-59.753
422.2	-59.753
422.3	-59.616
422.4	-59.174
422.5	-59.052
422.6	-58.777
422.7	-58.609
422.8	-58.35
422.9	-58.212
423	-57.8
423.1	-57.343
423.2	-57.373
423.3	-57.19
423.4	-56.29
423.5	-55.756
423.6	-55.679
423.7	-55.069
423.8	-54.733
423.9	-54.657
424	-54.306
424.1	-53.818
424.2	-53.391
424.3	-53.284
424.4	-52.46
424.5	-51.971
424.6	-51.498
424.7	-50.842
424.8	-50.4
424.9	-50.034
425	-49.85
425.1	-49.591
425.2	-49.179
425.3	-48.798
425.4	-48.157
425.5	-47.638
425.6	-47.089
425.7	-46.692
425.8	-46.066
425.9	-45.517
426	-44.983
426.1	-44.418
426.2	-43.61
426.3	-42.938
426.4	-41.641
426.5	-38.376
426.6	-33.783
426.7	-28.03
426.8	-20.905
426.9	-13.138
427	-5.7373
427.1	0.80872
427.2	6.4239
427.3	10.635
427.4	13.474
427.5	15.976
427.6	17.7
427.7	18.646
427.8	18.982
427.9	18.631
428	17.685
428.1	16.098
428.2	14.114
428.3	11.703
428.4	8.6975
428.5	6.0425
428.6	3.3112
428.7	0.50354
428.8	-2.6398
428.9	-5.8594
429	-9.0332
429.1	-12.054
429.2	-14.862
429.3	-17.7
429.4	-20.828
429.5	-23.834
429.6	-26.794
429.7	-29.785
429.8	-32.272
429.9	-34.637
430	-36.621
430.1	-38.574
430.2	-40.695
430.3	-42.694
430.4	-44.464
430.5	-45.883
430.6	-46.921
430.7	-48.141
430.8	-49.545
430.9	-50.629
431	-51.727
431.1	-52.582
431.2	-53.452
431.3	-54.047
431.4	-54.825
431.5	-55.786
431.6	-56.335
431.7	-56.702
431.8	-57.678
431.9	-57.907
432	-58.121
432.1	-59.082
432.2	-59.326
432.3	-59.357
432.4	-59.998
432.5	-60.455
432.6	-60.715
432.7	-60.806
432.8	-61.035
432.9	-61.279
433	-61.722
433.1	-62.18
433.2	-62.256
433.3	-62.347
433.4	-62.408
433.5	-62.454
433.6	-62.393
433.7	-62.683
433.8	-62.836
433.9	-63.263
434	-63.339
434.1	-63.568
434.2	-63.66
434.3	-63.736
434.4	-63.66
434.5	-63.721
434.6	-63.721
434.7	-63.828
434.8	-63.812
434.9	-63.812
435	-63.889
435.1	-63.858
435.2	-63.873
435.3	-63.828
435.4	-63.721
435.5	-63.66
435.6	-63.751
435.7	-63.644
435.8	-63.675
435.9	-63.766
436	-63.721
436.1	-63.736
436.2	-63.644
436.3	-63.431
436.4	-63.049
436.5	-62.958
436.6	-62.79
436.7	-62.668
436.8	-62.607
436.9	-62.485
437	-62.485
437.1	-62.408
437.2	-62.469
437.3	-62.088
437.4	-61.432
437.5	-60.959
437.6	-60.715
437.7	-60.181
437.8	-59.906
437.9	-59.57
438	-59.357
438.1	-59.25
438.2	-59.219
438.3	-58.746
438.4	-57.983
438.5	-57.541
438.6	-56.793
438.7	-56.29
438.8	-55.984
438.9	-55.923
439	-55.649
439.1	-55.313
439.2	-54.962
439.3	-54.352
439.4	-53.696
439.5	-53.253
439.6	-52.948
439.7	-52.322
439.8	-51.666
439.9	-51.331
440	-51.239
440.1	-50.629
440.2	-50.034
440.3	-50.14
440.4	-49.713
440.5	-49.164
440.6	-48.996
440.7	-48.935
440.8	-48.401
440.9	-47.791
441	-47.577
441.1	-47.424
441.2	-47.272
441.3	-47.272
441.4	-47.485
441.5	-47.302
441.6	-47.073
441.7	-46.799
441.8	-46.6
441.9	-46.478
442	-46.326
442.1	-46.295
442.2	-46.173
442.3	-46.356
442.4	-47.028
442.5	-47.165
442.6	-47.241
442.7	-47.348
442.8	-47.302
442.9	-47.287
443	-47.195
443.1	-47.272
443.2	-47.211
443.3	-47.47
443.4	-48.096
443.5	-48.355
443.6	-48.508
443.7	-48.614
443.8	-48.828
443.9	-49.026
444	-49.164
444.1	-49.255
444.2	-49.423
444.3	-49.652
444.4	-49.988
444.5	-50.186
444.6	-50.385
444.7	-50.598
444.8	-50.72
444.9	-50.903
445	-50.919
445.1	-51.01
445.2	-51.01
445.3	-51.193
445.4	-51.163
445.5	-51.331
445.6	-51.315
445.7	-51.453
445.8	-51.514
445.9	-51.773
446	-51.987
446.1	-52.2
446.2	-52.475
446.3	-52.521
446.4	-52.612
446.5	-52.353
446.6	-52.399
446.7	-52.505
446.8	-52.826
446.9	-53.238
447	-53.284
447.1	-53.36
447.2	-53.162
447.3	-53.146
447.4	-53.284
447.5	-53.574
447.6	-53.726
447.7	-53.909
447.8	-54.077
447.9	-53.894
448	-53.787
448.1	-53.879
448.2	-54.291
448.3	-54.291
448.4	-54.123
448.5	-54.535
448.6	-54.443
448.7	-54.337
448.8	-54.611
448.9	-54.794
449	-54.672
449.1	-54.626
449.2	-54.901
449.3	-55.099
449.4	-54.947
449.5	-54.871
449.6	-54.825
449.7	-54.962
449.8	-55.222
449.9	-55.435
450	-55.45
450.1	-55.511
450.2	-55.344
450.3	-55.328
450.4	-55.222
450.5	-55.252
450.6	-55.222
450.7	-55.267
450.8	-55.283
450.9	-55.374
451	-55.557
451.1	-55.74
451.2	-55.771
451.3	-55.603
451.4	-55.252
451.5	-55.191
451.6	-54.977
451.7	-54.947
451.8	-54.81
451.9	-54.749
452	-54.611
452.1	-54.55
452.2	-54.443
452.3	-54.001
452.4	-53.223
452.5	-53.04
452.6	-52.673
452.7	-52.49
452.8	-52.292
452.9	-52.048
453	-51.773
453.1	-51.59
453.2	-51.468
453.3	-50.873
453.4	-50.095
453.5	-49.576
453.6	-49.026
453.7	-48.431
453.8	-47.928
453.9	-47.424
454	-47.028
454.1	-46.722
454.2	-46.494
454.3	-45.99
454.4	-45.09
454.5	-44.678
454.6	-44.144
454.7	-43.167
454.8	-42.618
454.9	-42.13
455	-41.946
455.1	-41.458
455.2	-41.016
455.3	-40.344
455.4	-39.474
455.5	-38.879
455.6	-38.528
455.7	-37.704
455.8	-35.873
455.9	-32.974
456	-29.511
456.1	-25.543
456.2	-21.393
456.3	-17.227
456.4	-13.031
456.5	-8.2703
456.6	-3.6926
456.7	-0.22888
456.8	3.0365
456.9	6.0272
457	8.2092
457.1	9.7351
457.2	11.185
457.3	11.78
457.4	11.23
457.5	10.788
457.6	10.254
457.7	9.4452
457.8	8.5602
457.9	7.309
458	5.7526
458.1	3.7994
458.2	1.7548
458.3	-0.73242
458.4	-3.7537
458.5	-6.3324
458.6	-8.9264
458.7	-11.368
458.8	-13.824
458.9	-16.19
459	-18.646
459.1	-20.905
459.2	-23.3
459.3	-25.711
459.4	-27.954
459.5	-30.045
459.6	-32.135
459.7	-33.92
459.8	-35.675
459.9	-37.399
460	-39.078
460.1	-40.573
460.2	-41.946
460.3	-43.32
460.4	-44.693
460.5	-45.837
460.6	-46.921
460.7	-48.065
460.8	-48.996
460.9	-49.866
461	-50.827
461.1	-51.59
461.2	-52.231
461.3	-53.04
461.4	-53.726
461.5	-54.489
461.6	-55.084
461.7	-55.557
461.8	-56.183
461.9	-56.61
462	-56.976
462.1	-57.556
462.2	-57.693
462.3	-58.06
462.4	-58.289
462.5	-58.533
462.6	-58.762
462.7	-59.219
462.8	-59.631
462.9	-59.998
463	-60.303
463.1	-60.745
463.2	-60.959
463.3	-61.005
463.4	-61.096
463.5	-61.172
463.6	-61.386
463.7	-61.707
463.8	-62.119
463.9	-62.393
464	-62.332
464.1	-62.164
464.2	-62.317
464.3	-62.469
464.4	-62.592
464.5	-62.698
464.6	-62.866
464.7	-63.156
464.8	-63.263
464.9	-63.202
465	-63.263
465.1	-63.705
465.2	-63.568
465.3	-63.522
465.4	-63.812
465.5	-63.66
465.6	-63.644
465.7	-63.904
465.8	-64.133
465.9	-64.056
466	-63.782
466.1	-63.98
466.2	-64.224
466.3	-64.377
466.4	-64.24
466.5	-64.209
466.6	-64.148
466.7	-64.087
466.8	-64.117
466.9	-64.255
467	-64.392
467.1	-64.514
467.2	-64.545
467.3	-64.514
467.4	-64.392
467.5	-64.346
467.6	-64.148
467.7	-64.163
467.8	-64.072
467.9	-64.026
468	-64.041
468.1	-64.072
468.2	-64.102
468.3	-63.889
468.4	-63.4
468.5	-63.324
468.6	-63.217
468.7	-63.034
468.8	-62.958
468.9	-62.897
469	-62.759
469.1	-62.683
469.2	-62.515
469.3	-61.966
469.4	-61.05
469.5	-60.654
469.6	-60.287
469.7	-59.921
469.8	-59.54
469.9	-59.265
470	-58.945
470.1	-58.609
470.2	-58.319
470.3	-57.465
470.4	-56.305
470.5	-55.679
470.6	-55.206
470.7	-54.84
470.8	-54.352
470.9	-54.092
471	-53.665
471.1	-53.284
471.2	-52.78
471.3	-52.17
471.4	-51.254
471.5	-50.308
471.6	-49.789
471.7	-49.24
471.8	-48.95
471.9	-48.447
472	-48.096
472.1	-47.44
472.2	-46.677
472.3	-46.356
472.4	-46.539
472.5	-46.265
472.6	-45.883
472.7	-45.547
472.8	-45.227
472.9	-44.876
473	-44.342
473.1	-43.732
473.2	-43.503
473.3	-43.777
473.4	-44.128
473.5	-43.93
473.6	-44.205
473.7	-44.083
473.8	-43.533
473.9	-43.533
474	-43.701
474.1	-43.488
474.2	-43.091
474.3	-43.365
474.4	-43.991
474.5	-44.479
474.6	-44.632
474.7	-44.785
474.8	-44.876
474.9	-44.739
475	-44.632
475.1	-44.434
475.2	-44.128
475.3	-44.296
475.4	-44.632
475.5	-44.479
475.6	-44.281
475.7	-43.61
475.8	-41.84
475.9	-39.398
476	-36.758
476.1	-33.646
476.2	-30.38
476.3	-26.703
476.4	-22.903
476.5	-18.677
476.6	-14.587
476.7	-10.712
476.8	-7.3395
476.9	-4.303
477	-1.77
477.1	0.27466
477.2	1.8768
477.3	3.0975
477.4	3.6469
477.5	4.0741
477.6	4.0436
477.7	3.891
477.8	3.2043
477.9	2.4567
478	1.4343
478.1	0.32043
478.2	-1.1597
478.3	-2.6245
478.4	-4.5471
478.5	-6.5918
478.6	-8.6212
478.7	-10.574
478.8	-12.619
478.9	-14.481
479	-16.327
479.1	-18.265
479.2	-20.37
479.3	-22.476
479.4	-24.673
479.5	-26.749
479.6	-28.687
479.7	-30.411
479.8	-31.952
479.9	-33.707
480	-35.477
480.1	-37.109
480.2	-38.757
480.3	-40.1
480.4	-41.29
480.5	-42.343
480.6	-43.808
480.7	-45.197
480.8	-46.402
480.9	-47.287
481	-48.141
481.1	-49.133
481.2	-50.034
481.3	-50.964
481.4	-51.697
481.5	-52.155
481.6	-52.994
481.7	-53.818
481.8	-54.291
481.9	-54.932
482	-55.649
482.1	-55.954
482.2	-56.381
482.3	-57.266
482.4	-57.571
482.5	-57.877
482.6	-58.166
482.7	-58.853
482.8	-59.311
482.9	-59.662
483	-59.982
483.1	-59.998
483.2	-60.333
483.3	-60.715
483.4	-61.249
483.5	-61.646
483.6	-62.042
483.7	-62.286
483.8	-62.393
483.9	-62.729
484	-62.836
484.1	-63.019
484.2	-63.11
484.3	-63.324
484.4	-63.553
484.5	-63.828
484.6	-64.148
484.7	-64.423
484.8	-64.59
484.9	-64.957
485	-65.186
485.1	-65.399
485.2	-65.552
485.3	-65.979
485.4	-66.269
485.5	-66.467
485.6	-66.788
485.7	-66.986
485.8	-67.184
485.9	-67.368
486	-67.474
486.1	-67.703
486.2	-67.825
486.3	-68.146
486.4	-68.375
486.5	-68.573
486.6	-68.68
486.7	-68.893
486.8	-69.183
486.9	-69.275
487	-69.519
487.1	-69.717
487.2	-69.992
487.3	-70.404
487.4	-70.709
487.5	-71.121
487.6	-71.304
487.7	-71.625
487.8	-71.762
487.9	-72.037
488	-71.884
488.1	-71.899
488.2	-72.235
488.3	-72.525
488.4	-72.906
488.5	-73.257
488.6	-73.456
488.7	-73.395
488.8	-73.425
488.9	-73.517
489	-73.975
489.1	-74.234
489.2	-74.524
489.3	-74.738
489.4	-74.615
489.5	-74.722
489.6	-74.692
489.7	-74.6
489.8	-74.646
489.9	-75.119
490	-75.18
490.1	-75.027
490.2	-75.409
490.3	-75.302
490.4	-74.997
490.5	-75.317
490.6	-75.363
490.7	-75.195
490.8	-75.15
490.9	-75.394
491	-75.531
491.1	-75.638
491.2	-75.409
491.3	-75.241
491.4	-75.165
491.5	-75.363
491.6	-75.409
491.7	-75.516
491.8	-75.409
491.9	-75.439
492	-75.378
492.1	-75.348
492.2	-75.119
492.3	-75.043
492.4	-74.799
492.5	-74.905
492.6	-75.027
492.7	-75.134
492.8	-75.165
492.9	-75.241
493	-75.18
493.1	-75.165
493.2	-75.18
493.3	-75.088
493.4	-75.104
493.5	-74.982
493.6	-75.027
493.7	-74.951
493.8	-74.905
493.9	-74.799
494	-74.844
494.1	-74.89
494.2	-74.905
494.3	-74.799
494.4	-74.799
494.5	-74.692
494.6	-74.707
494.7	-74.615
494.8	-74.692
494.9	-74.661
495	-74.707
495.1	-74.814
495.2	-74.768
495.3	-74.677
495.4	-74.631
495.5	-74.478
495.6	-74.326
495.7	-74.249
495.8	-74.127
495.9	-74.249
496	-74.142
496.1	-74.31
496.2	-74.417
496.3	-74.417
496.4	-74.493
496.5	-74.31
496.6	-74.127
496.7	-74.02
496.8	-74.066
496.9	-74.142
497	-74.341
497.1	-74.448
497.2	-74.188
497.3	-73.898
497.4	-73.746
497.5	-73.883
497.6	-73.929
497.7	-74.005
497.8	-73.975
497.9	-73.822
498	-73.593
498.1	-73.761
498.2	-73.975
498.3	-73.929
498.4	-73.685
498.5	-73.99
498.6	-73.791
498.7	-73.517
498.8	-73.868
498.9	-73.807
499	-73.547
499.1	-73.532
499.2	-73.761
499.3	-73.898
499.4	-73.578
499.5	-73.349
499.6	-73.242
499.7	-73.334
499.8	-73.517
499.9	-73.502
500	-73.471
500.1	-73.334
500.2	-73.288
500.3	-73.029
500.4	-72.662
500.5	-72.708
500.6	-72.723
500.7	-72.723
500.8	-72.815
500.9	-72.815
501	-72.845
501.1	-72.739
501.2	-72.754
501.3	-72.372
501.4	-71.854
501.5	-71.609
501.6	-71.472
501.7	-71.152
501.8	-70.847
501.9	-70.77
502	-70.557
502.1	-70.358
502.2	-70.221
502.3	-69.656
502.4	-68.649
502.5	-68.237
502.6	-67.825
502.7	-67.535
502.8	-67.169
502.9	-66.864
503	-66.589
503.1	-66.299
503.2	-65.872
503.3	-65.247
503.4	-64.178
503.5	-63.583
503.6	-63.202
503.7	-62.622
503.8	-62.027
503.9	-61.478
504	-60.989
504.1	-60.41
504.2	-59.799
504.3	-59.006
504.4	-58.014
504.5	-57.51
504.6	-56.839
504.7	-56.534
504.8	-56
504.9	-55.542
505	-54.825
505.1	-54.153
505.2	-53.421
505.3	-53.07
505.4	-53.116
505.5	-52.933
505.6	-52.505
505.7	-51.895
505.8	-51.285
505.9	-50.995
506	-50.629
506.1	-50.186
506.2	-49.698
506.3	-49.637
506.4	-50.476
506.5	-50.674
506.6	-50.339
506.7	-50.064
506.8	-50.232
506.9	-50.095
507	-49.652
507.1	-49.759
507.2	-49.774
507.3	-49.911
507.4	-50.583
507.5	-50.827
507.6	-51.407
507.7	-51.407
507.8	-51.605
507.9	-51.498
508	-51.437
508.1	-51.559
508.2	-51.819
508.3	-52.277
508.4	-52.902
508.5	-53.146
508.6	-53.36
508.7	-53.482
508.8	-53.513
508.9	-53.589
509	-53.665
509.1	-53.757
509.2	-53.894
509.3	-53.986
509.4	-54.23
509.5	-54.413
509.6	-54.672
509.7	-54.81
509.8	-55.038
509.9	-55.191
510	-55.328
510.1	-55.542
510.2	-55.649
510.3	-55.679
510.4	-55.984
510.5	-56.03
510.6	-56.244
510.7	-56.381
510.8	-56.58
510.9	-56.671
511	-56.732
511.1	-56.854
511.2	-56.976
511.3	-57.205
511.4	-57.404
511.5	-57.51
511.6	-57.632
511.7	-57.724
511.8	-57.846
511.9	-57.892
512	-57.953
512.1	-57.938
512.2	-57.968
512.3	-57.999
512.4	-58.228
512.5	-58.334
512.6	-58.502
512.7	-58.823
512.8	-59.067
512.9	-59.219
513	-59.387
513.1	-59.341
513.2	-59.28
513.3	-59.174
513.4	-59.464
513.5	-59.662
513.6	-60.089
513.7	-60.135
513.8	-60.257
513.9	-60.013
514	-59.967
514.1	-60.272
514.2	-60.562
514.3	-60.73
514.4	-60.806
514.5	-60.898
514.6	-60.837
514.7	-60.837
514.8	-61.05
514.9	-61.432
515	-61.386
515.1	-61.218
515.2	-61.676
515.3	-61.737
515.4	-61.615
515.5	-62.119
515.6	-62.241
515.7	-62.057
515.8	-62.21
515.9	-62.454
516	-62.592
516.1	-62.729
516.2	-62.637
516.3	-62.561
516.4	-62.851
516.5	-63.11
516.6	-63.416
516.7	-63.599
516.8	-63.736
516.9	-63.782
517	-63.843
517.1	-63.873
517.2	-64.072
517.3	-64.072
517.4	-64.255
517.5	-64.331
517.6	-64.453
517.7	-64.713
517.8	-64.926
517.9	-65.186
518	-65.323
518.1	-65.613
518.2	-65.72
518.3	-65.994
518.4	-66.223
518.5	-66.544
518.6	-66.742
518.7	-66.803
518.8	-67.093
518.9	-67.23
519	-67.398
519.1	-67.612
519.2	-67.78
519.3	-68.054
519.4	-68.39
519.5	-68.619
519.6	-68.817
519.7	-69
519.8	-69.214
519.9	-69.412
520	-69.473
520.1	-69.641
520.2	-69.687
520.3	-69.916
520.4	-70.19
520.5	-70.343
520.6	-70.572
520.7	-71.03
520.8	-71.243
520.9	-71.594
521	-71.899
521.1	-72.159
521.2	-72.281
521.3	-72.449
521.4	-72.388
521.5	-72.449
521.6	-72.739
521.7	-73.09
521.8	-73.456
521.9	-73.654
522	-73.73
522.1	-73.73
522.2	-73.7
522.3	-74.02
522.4	-74.142
522.5	-74.371
522.6	-74.417
522.7	-74.615
522.8	-74.692
522.9	-74.844
523	-74.738
523.1	-74.631
523.2	-75.073
523.3	-75.18
523.4	-74.753
523.5	-74.844
523.6	-75.058
523.7	-74.875
523.8	-75.043
523.9	-75.287
524	-75.226
524.1	-75.043
524.2	-75.134
524.3	-75.394
524.4	-75.302
524.5	-75.104
524.6	-74.966
524.7	-74.89
524.8	-74.966
524.9	-75.226
525	-75.333
525.1	-75.47
525.2	-75.394
525.3	-75.348
525.4	-75.104
525.5	-74.997
525.6	-74.875
525.7	-74.905
525.8	-74.783
525.9	-74.921
526	-74.982
526.1	-75.15
526.2	-75.18
526.3	-75.15
526.4	-75.165
526.5	-75.119
526.6	-75.134
526.7	-75.104
526.8	-75.15
526.9	-74.966
527	-75.058
527.1	-75.073
527.2	-75.012
527.3	-75.043
527.4	-74.875
527.5	-74.905
527.6	-74.814
527.7	-74.86
527.8	-74.783
527.9	-74.966
528	-74.936
528.1	-75.058
528.2	-75.012
528.3	-74.844
528.4	-74.814
528.5	-74.875
528.6	-74.829
528.7	-74.86
528.8	-74.799
528.9	-74.783
529	-74.539
529.1	-74.417
529.2	-74.295
529.3	-74.326
529.4	-74.524
529.5	-74.692
529.6	-74.783
529.7	-74.738
529.8	-74.768
529.9	-74.722
530	-74.524
530.1	-74.326
530.2	-74.432
530.3	-74.57
530.4	-74.722
530.5	-74.783
530.6	-74.661
530.7	-74.371
530.8	-74.28
530.9	-74.31
531	-74.31
531.1	-74.341
531.2	-74.142
531.3	-74.234
531.4	-74.493
531.5	-74.6
531.6	-74.402
531.7	-74.31
531.8	-74.57
531.9	-74.249
532	-74.142
532.1	-74.631
532.2	-74.432
532.3	-74.112
532.4	-74.188
532.5	-74.402
532.6	-74.326
532.7	-74.097
532.8	-73.959
532.9	-73.99
533	-74.219
533.1	-74.28
533.2	-74.188
533.3	-74.112
533.4	-73.822
533.5	-73.73
533.6	-73.608
533.7	-73.563
533.8	-73.578
533.9	-73.563
534	-73.669
534.1	-73.73
534.2	-73.807
534.3	-73.761
534.4	-73.441
534.5	-73.288
534.6	-73.166
534.7	-72.983
534.8	-72.876
534.9	-72.769
535	-72.662
535.1	-72.54
535.2	-72.403
535.3	-71.945
535.4	-71.091
535.5	-70.816
535.6	-70.526
535.7	-70.084
535.8	-69.901
535.9	-69.641
536	-69.351
536.1	-69.107
536.2	-68.985
536.3	-68.298
536.4	-67.139
536.5	-66.757
536.6	-66.177
536.7	-65.781
536.8	-65.414
536.9	-65.079
537	-64.606
537.1	-64.194
537.2	-63.644
537.3	-62.759
537.4	-61.523
537.5	-60.684
537.6	-60.043
537.7	-59.326
537.8	-58.884
537.9	-58.411
538	-58.014
538.1	-57.434
538.2	-56.946
538.3	-56.183
538.4	-55.283
538.5	-54.611
538.6	-54.26
538.7	-53.894
538.8	-53.482
538.9	-52.917
539	-52.17
539.1	-51.483
539.2	-51.041
539.3	-51.041
539.4	-51.27
539.5	-51.025
539.6	-50.644
539.7	-50.323
539.8	-50.278
539.9	-50.018
540	-49.408
540.1	-49.21
540.2	-49.194
540.3	-49.21
540.4	-50.003
540.5	-50.415
540.6	-50.323
540.7	-50.125
540.8	-50.217
540.9	-50.461
541	-50.613
541.1	-50.522
541.2	-50.262
541.3	-50.491
541.4	-51.224
541.5	-51.453
541.6	-51.987
541.7	-52.353
541.8	-52.628
541.9	-52.704
542	-52.658
542.1	-52.719
542.2	-52.795
542.3	-52.933
542.4	-53.055
542.5	-53.207
542.6	-53.406
542.7	-53.452
542.8	-53.68
542.9	-53.894
543	-54.077
543.1	-54.306
543.2	-54.474
543.3	-54.626
543.4	-54.81
543.5	-54.962
543.6	-55.069
543.7	-55.222
543.8	-55.298
543.9	-55.466
544	-55.557
544.1	-55.649
544.2	-55.771
544.3	-55.817
544.4	-56.015
544.5	-56.152
544.6	-56.366
544.7	-56.427
544.8	-56.595
544.9	-56.702
545	-56.763
545.1	-56.976
545.2	-56.992
545.3	-57.129
545.4	-57.22
545.5	-57.251
545.6	-57.205
545.7	-57.312
545.8	-57.251
545.9	-57.404
546	-57.602
546.1	-57.724
546.2	-58.044
546.3	-58.197
546.4	-58.411
546.5	-58.456
546.6	-58.426
546.7	-58.35
546.8	-58.319
546.9	-58.578
547	-58.807
547.1	-59.128
547.2	-59.296
547.3	-59.25
547.4	-59.128
547.5	-59.174
547.6	-59.433
547.7	-59.677
547.8	-59.662
547.9	-59.784
548	-59.814
548.1	-60.165
548.2	-60.425
548.3	-60.364
548.4	-60.516
548.5	-60.928
548.6	-60.806
548.7	-60.837
548.8	-61.325
548.9	-61.234
549	-61.081
549.1	-61.554
549.2	-61.829
549.3	-61.92
549.4	-61.89
549.5	-61.935
549.6	-62.134
549.7	-62.637
549.8	-62.744
549.9	-62.881
550	-62.851
550.1	-62.881
550.2	-62.897
550.3	-63.019
550.4	-63.263
550.5	-63.644
550.6	-63.919
550.7	-64.209
550.8	-64.499
550.9	-64.667
551	-64.911
551.1	-64.88
551.2	-65.048
551.3	-65.216
551.4	-65.506
551.5	-65.628
551.6	-65.933
551.7	-65.979
551.8	-66.193
551.9	-66.33
552	-66.437
552.1	-66.666
552.2	-66.788
552.3	-67.108
552.4	-67.444
552.5	-67.688
552.6	-67.947
552.7	-68.115
552.8	-68.298
552.9	-68.481
553	-68.848
553.1	-69.061
553.2	-69.199
553.3	-69.595
553.4	-69.839
553.5	-70.175
553.6	-70.435
553.7	-70.801
553.8	-70.984
553.9	-71.381
554	-71.487
554.1	-71.671
554.2	-71.762
554.3	-71.823
554.4	-71.701
554.5	-71.854
554.6	-71.915
554.7	-72.372
554.8	-72.617
554.9	-72.922
555	-73.12
555.1	-73.288
555.2	-73.166
555.3	-73.12
555.4	-73.044
555.5	-73.288
555.6	-73.578
555.7	-73.746
555.8	-73.761
555.9	-73.73
556	-73.746
556.1	-73.929
556.2	-74.127
556.3	-74.249
556.4	-74.081
556.5	-73.959
556.6	-73.959
556.7	-74.31
556.8	-74.173
556.9	-73.975
557	-74.417
557.1	-74.265
557.2	-74.249
557.3	-74.463
557.4	-74.417
557.5	-74.188
557.6	-74.066
557.7	-74.234
557.8	-74.539
557.9	-74.524
558	-74.417
558.1	-74.341
558.2	-74.234
558.3	-74.219
558.4	-74.188
558.5	-74.402
558.6	-74.554
558.7	-74.646
558.8	-74.585
558.9	-74.585
559	-74.463
559.1	-74.387
559.2	-74.509
559.3	-74.28
559.4	-74.188
559.5	-74.158
559.6	-74.188
559.7	-74.112
559.8	-74.31
559.9	-74.234
560	-74.371
560.1	-74.448
560.2	-74.448
560.3	-74.539
560.4	-74.646
560.5	-74.6
560.6	-74.692
560.7	-74.738
560.8	-74.707
560.9	-74.753
561	-74.753
561.1	-74.753
561.2	-74.722
561.3	-74.768
561.4	-74.783
561.5	-74.799
561.6	-74.646
561.7	-74.448
561.8	-74.432
561.9	-74.432
562	-74.478
562.1	-74.448
562.2	-74.6
562.3	-74.615
562.4	-74.707
562.5	-74.753
562.6	-74.875
562.7	-74.936
562.8	-74.951
562.9	-74.951
563	-74.661
563.1	-74.524
563.2	-74.493
563.3	-74.6
563.4	-74.89
563.5	-74.966
563.6	-75.15
563.7	-74.982
563.8	-74.677
563.9	-74.615
564	-74.936
564.1	-74.951
564.2	-75.134
564.3	-75.226
564.4	-75.256
564.5	-75.226
564.6	-75.134
564.7	-75.088
564.8	-74.875
564.9	-75.226
565	-75.378
565.1	-75.088
565.2	-75.211
565.3	-75.348
565.4	-75.241
565.5	-75.317
565.6	-75.714
565.7	-75.638
565.8	-75.378
565.9	-75.317
566	-75.531
566.1	-75.851
566.2	-75.775
566.3	-75.729
566.4	-75.745
566.5	-75.562
566.6	-75.76
566.7	-75.821
566.8	-76.157
566.9	-76.218
567	-76.324
567.1	-76.279
567.2	-76.431
567.3	-76.279
567.4	-76.324
567.5	-76.355
567.6	-76.462
567.7	-76.416
567.8	-76.492
567.9	-76.599
568	-76.675
568.1	-76.691
568.2	-76.965
568.3	-77.057
568.4	-77.24
568.5	-77.438
568.6	-77.637
568.7	-77.713
568.8	-77.896
568.9	-77.911
569	-78.11
569.1	-78.11
569.2	-78.232
569.3	-78.43
569.4	-78.659
569.5	-78.72
569.6	-78.918
569.7	-79.025
569.8	-78.979
569.9	-79.117
570	-79.178
570.1	-79.269
570.2	-79.544
570.3	-79.62
570.4	-80.215
570.5	-80.338
570.6	-80.673
570.7	-80.841
570.8	-81.238
570.9	-81.329
571	-81.467
571.1	-81.635
571.2	-81.604
571.3	-81.696
571.4	-81.924
571.5	-82.367
571.6	-82.657
571.7	-82.993
571.8	-83.267
571.9	-83.313
572	-83.282
572.1	-83.313
572.2	-83.694
572.3	-84.061
572.4	-84.274
572.5	-84.442
572.6	-84.457
572.7	-84.625
572.8	-84.9
572.9	-85.159
573	-85.266
573.1	-85.159
573.2	-85.19
573.3	-85.571
573.4	-85.464
573.5	-85.175
573.6	-85.602
573.7	-85.571
573.8	-85.342
573.9	-85.678
574	-85.892
574.1	-85.846
574.2	-85.709
574.3	-85.709
574.4	-85.785
574.5	-85.77
574.6	-85.693
574.7	-85.648
574.8	-85.342
574.9	-85.373
575	-85.419
575.1	-85.617
575.2	-85.77
575.3	-85.724
575.4	-85.464
575.5	-85.48
575.6	-85.266
575.7	-85.114
575.8	-85.022
575.9	-84.93
576	-84.778
576.1	-84.732
576.2	-84.625
576.3	-84.549
576.4	-84.305
576.5	-84.488
576.6	-84.305
576.7	-84.366
576.8	-84.29
576.9	-84.335
577	-84.274
577.1	-84.335
577.2	-84.274
577.3	-84.183
577.4	-84.061
577.5	-83.939
577.6	-83.923
577.7	-83.832
577.8	-83.893
577.9	-83.817
578	-83.633
578.1	-83.466
578.2	-83.42
578.3	-83.298
578.4	-83.206
578.5	-83.099
578.6	-83.038
578.7	-82.855
578.8	-82.733
578.9	-82.733
579	-82.886
579.1	-82.886
579.2	-82.993
579.3	-82.993
579.4	-82.947
579.5	-82.764
579.6	-82.52
579.7	-82.382
579.8	-82.047
579.9	-82.26
580	-82.275
580.1	-82.474
580.2	-82.382
580.3	-82.184
580.4	-81.955
580.5	-81.696
580.6	-81.619
580.7	-81.909
580.8	-81.879
580.9	-81.894
581	-81.802
581.1	-81.757
581.2	-81.696
581.3	-81.558
581.4	-81.253
581.5	-80.933
581.6	-81.207
581.7	-81.238
581.8	-80.719
581.9	-80.948
582	-80.917
582.1	-80.627
582.2	-80.612
582.3	-80.582
582.4	-79.987
582.5	-79.636
582.6	-79.483
582.7	-79.681
582.8	-79.498
582.9	-79.346
583	-78.995
583.1	-78.705
583.2	-78.522
583.3	-78.247
583.4	-77.667
583.5	-77.438
583.6	-77.103
583.7	-76.981
583.8	-76.508
583.9	-76.126
584	-75.851
584.1	-75.516
584.2	-75.18
584.3	-74.554
584.4	-73.669
584.5	-73.135
584.6	-72.647
584.7	-72.311
584.8	-71.976
584.9	-71.594
585	-71.136
585.1	-70.908
585.2	-70.557
585.3	-69.901
585.4	-69
585.5	-68.588
585.6	-68.054
585.7	-67.474
585.8	-67.062
585.9	-66.544
586	-66.01
586.1	-65.598
586.2	-65.216
586.3	-64.438
586.4	-63.873
586.5	-63.385
586.6	-62.897
586.7	-62.408
586.8	-61.996
586.9	-61.539
587	-61.218
587.1	-60.822
587.2	-60.547
587.3	-60.379
587.4	-60.562
587.5	-60.287
587.6	-60.089
587.7	-59.784
587.8	-59.387
587.9	-58.884
588	-58.609
588.1	-58.304
588.2	-58.243
588.3	-58.456
588.4	-59.128
588.5	-59.097
588.6	-58.899
588.7	-58.624
588.8	-58.701
588.9	-58.777
589	-58.884
589.1	-58.838
589.2	-58.701
589.3	-58.868
589.4	-59.616
589.5	-59.769
589.6	-60.028
589.7	-60.135
589.8	-60.074
589.9	-60.059
590	-60.577
590.1	-60.547
590.2	-60.272
590.3	-60.822
590.4	-61.279
590.5	-61.05
590.6	-61.447
590.7	-61.859
590.8	-61.813
590.9	-61.752
591	-61.905
591.1	-62.317
591.2	-62.378
591.3	-62.5
591.4	-62.515
591.5	-62.454
591.6	-62.531
591.7	-62.79
591.8	-63.034
591.9	-63.156
592	-63.309
592.1	-63.4
592.2	-63.522
592.3	-63.522
592.4	-63.538
592.5	-63.553
592.6	-63.599
592.7	-63.583
592.8	-63.69
592.9	-63.721
593	-63.812
593.1	-63.98
593.2	-64.072
593.3	-64.27
593.4	-64.377
593.5	-64.484
593.6	-64.636
593.7	-64.682
593.8	-64.835
593.9	-64.835
594	-64.85
594.1	-64.835
594.2	-65.063
594.3	-65.002
594.4	-65.079
594.5	-65.155
594.6	-65.201
594.7	-65.338
594.8	-65.186
594.9	-65.201
595	-65.292
595.1	-65.231
595.2	-65.17
595.3	-65.231
595.4	-65.186
595.5	-65.079
595.6	-65.231
595.7	-65.231
595.8	-65.445
595.9	-65.613
596	-65.796
596.1	-65.75
596.2	-65.948
596.3	-65.781
596.4	-65.659
596.5	-65.521
596.6	-65.46
596.7	-65.552
596.8	-65.75
596.9	-65.918
597	-65.872
597.1	-65.842
597.2	-65.659
597.3	-65.445
597.4	-65.643
597.5	-65.735
597.6	-65.781
597.7	-65.628
597.8	-65.704
597.9	-65.628
598	-65.445
598.1	-65.247
598.2	-65.399
598.3	-65.414
598.4	-64.56
598.5	-64.27
598.6	-64.438
598.7	-63.965
598.8	-63.828
598.9	-63.98
599	-63.751
599.1	-63.4
599.2	-63.11
599.3	-63.049
599.4	-62.149
599.5	-61.768
599.6	-61.234
599.7	-60.791
599.8	-60.532
599.9	-60.272
600	-60.135
600.1	-59.921
600.2	-59.677
600.3	-58.99
600.4	-57.953
600.5	-57.312
600.6	-56.732
600.7	-56.229
600.8	-55.679
600.9	-55.252
601	-54.855
601.1	-54.581
601.2	-54.214
601.3	-53.65
601.4	-52.872
601.5	-52.368
601.6	-51.926
601.7	-51.422
601.8	-50.964
601.9	-50.4
602	-49.866
602.1	-49.438
602.2	-48.95
602.3	-48.538
602.4	-48.279
602.5	-47.852
602.6	-47.424
602.7	-46.875
602.8	-46.326
602.9	-45.761
603	-45.242
603.1	-44.632
603.2	-43.93
603.3	-43.793
603.4	-43.869
603.5	-42.694
603.6	-39.566
603.7	-34.927
603.8	-28.748
603.9	-21.225
604	-12.955
604.1	-5.1422
604.2	1.8158
604.3	6.9885
604.4	10.3
604.5	13.336
604.6	15.533
604.7	16.739
604.8	17.548
604.9	17.67
605	17.288
605.1	15.747
605.2	13.855
605.3	11.307
605.4	8.3618
605.5	5.8289
605.6	2.8839
605.7	-0.41199
605.8	-3.6774
605.9	-6.4697
606	-9.1553
606.1	-12.039
606.2	-14.893
606.3	-17.853
606.4	-20.981
606.5	-23.895
606.6	-26.535
606.7	-29.129
606.8	-32.028
606.9	-34.515
607	-36.652
607.1	-38.712
607.2	-40.97
607.3	-42.679
607.4	-44.235
607.5	-45.685
607.6	-47.455
607.7	-48.813
607.8	-50.049
607.9	-51.025
608	-51.941
608.1	-52.704
608.2	-53.757
608.3	-54.733
608.4	-55.603
608.5	-56.198
608.6	-56.976
608.7	-57.449
608.8	-57.922
608.9	-58.258
609	-58.701
609.1	-59.021
609.2	-59.509
609.3	-59.845
609.4	-60.257
609.5	-60.745
609.6	-61.127
609.7	-61.508
609.8	-61.844
609.9	-62.119
610	-62.347
610.1	-62.637
610.2	-62.881
610.3	-63.156
610.4	-63.309
610.5	-63.461
610.6	-63.675
610.7	-63.766
610.8	-63.934
610.9	-64.194
611	-64.24
611.1	-64.362
611.2	-64.56
611.3	-64.56
611.4	-64.575
611.5	-64.682
611.6	-64.728
611.7	-64.789
611.8	-64.835
611.9	-64.865
612	-64.911
612.1	-64.804
612.2	-64.819
612.3	-64.972
612.4	-65.125
612.5	-65.323
612.6	-65.582
612.7	-65.674
612.8	-65.765
612.9	-65.628
613	-65.537
613.1	-65.399
613.2	-65.414
613.3	-65.567
613.4	-65.796
613.5	-65.948
613.6	-65.887
613.7	-65.842
613.8	-65.628
613.9	-65.582
614	-65.811
614.1	-65.994
614.2	-66.132
614.3	-66.04
614.4	-66.086
614.5	-66.055
614.6	-66.086
614.7	-65.933
614.8	-65.72
614.9	-65.598
615	-65.948
615.1	-65.796
615.2	-65.674
615.3	-65.964
615.4	-65.781
615.5	-65.537
615.6	-65.842
615.7	-65.842
615.8	-65.689
615.9	-65.46
616	-65.643
616.1	-65.887
616.2	-65.918
616.3	-65.781
616.4	-65.079
616.5	-64.774
616.6	-64.713
616.7	-64.651
616.8	-64.743
616.9	-64.789
617	-64.728
617.1	-64.636
617.2	-64.468
617.3	-64.117
617.4	-63.08
617.5	-62.683
617.6	-62.286
617.7	-61.935
617.8	-61.554
617.9	-61.218
618	-60.959
618.1	-60.699
618.2	-60.471
618.3	-59.784
618.4	-58.655
618.5	-58.166
618.6	-57.587
618.7	-57.144
618.8	-56.671
618.9	-56.213
619	-55.817
619.1	-55.359
619.2	-54.855
619.3	-53.97
619.4	-52.811
619.5	-52.078
619.6	-51.498
619.7	-50.812
619.8	-50.247
619.9	-49.606
620	-48.92
620.1	-48.584
620.2	-48.111
620.3	-47.607
620.4	-47.287
620.5	-46.814
620.6	-46.341
620.7	-45.807
620.8	-45.288
620.9	-44.525
621	-43.9
621.1	-43.442
621.2	-43.198
621.3	-43.35
621.4	-43.93
621.5	-43.61
621.6	-43.167
621.7	-42.74
621.8	-42.679
621.9	-42.603
622	-42.435
622.1	-41.885
622.2	-41.168
622.3	-41.275
622.4	-42.114
622.5	-40.817
622.6	-38.193
622.7	-34.821
622.8	-30.93
622.9	-26.306
623	-20.996
623.1	-15.366
623.2	-9.8724
623.3	-5.6305
623.4	-2.2583
623.5	1.358
623.6	3.952
623.7	5.6305
623.8	7.2021
623.9	8.3923
624	8.5907
624.1	8.4076
624.2	8.0261
624.3	7.309
624.4	6.2866
624.5	4.6997
624.6	2.8992
624.7	0.88501
624.8	-1.3123
624.9	-3.3417
625	-5.7068
625.1	-8.0414
625.2	-10.422
625.3	-12.863
625.4	-15.244
625.5	-17.578
625.6	-19.913
625.7	-22.263
625.8	-24.597
625.9	-26.779
626	-28.885
626.1	-30.93
626.2	-33.051
626.3	-34.76
626.4	-36.591
626.5	-38.284
626.6	-39.917
626.7	-41.397
626.8	-42.953
626.9	-44.403
627	-45.624
627.1	-46.661
627.2	-47.882
627.3	-48.996
627.4	-50.034
627.5	-51.01
627.6	-51.926
627.7	-52.689
627.8	-53.406
627.9	-54.153
628	-54.871
628.1	-55.496
628.2	-56.137
628.3	-56.732
628.4	-57.373
628.5	-57.953
628.6	-58.472
628.7	-58.99
628.8	-59.479
628.9	-59.998
629	-60.379
629.1	-60.745
629.2	-61.096
629.3	-61.34
629.4	-61.676
629.5	-61.783
629.6	-62.012
629.7	-62.302
629.8	-62.744
629.9	-63.065
630	-63.461
630.1	-63.843
630.2	-63.98
630.3	-63.965
630.4	-64.194
630.5	-64.423
630.6	-64.85
630.7	-65.155
630.8	-65.475
630.9	-65.704
631	-65.765
631.1	-65.918
631.2	-66.086
631.3	-66.36
631.4	-66.62
631.5	-66.62
631.6	-66.818
631.7	-67.307
631.8	-67.276
631.9	-67.307
632	-67.825
632.1	-67.81
632.2	-67.673
632.3	-68.375
632.4	-68.726
632.5	-68.726
632.6	-68.817
632.7	-69.077
632.8	-69.534
632.9	-69.794
633	-69.855
633.1	-69.778
633.2	-69.916
633.3	-70.19
633.4	-70.618
633.5	-70.999
633.6	-71.274
633.7	-71.564
633.8	-71.655
633.9	-71.808
634	-71.915
634.1	-72.083
634.2	-72.159
634.3	-72.327
634.4	-72.464
634.5	-72.662
634.6	-72.922
634.7	-73.166
634.8	-73.364
634.9	-73.73
635	-73.837
635.1	-74.158
635.2	-74.28
635.3	-74.478
635.4	-74.493
635.5	-74.677
635.6	-74.814
635.7	-75.027
635.8	-75.104
635.9	-75.226
636	-75.378
636.1	-75.439
636.2	-75.607
636.3	-75.577
636.4	-75.592
636.5	-75.653
636.6	-75.684
636.7	-75.653
636.8	-75.714
636.9	-75.775
637	-75.699
637.1	-75.821
637.2	-75.882
637.3	-75.79
637.4	-75.806
637.5	-75.851
637.6	-75.943
637.7	-76.05
637.8	-76.187
637.9	-76.294
638	-76.233
638.1	-76.08
638.2	-75.882
638.3	-75.882
638.4	-75.775
638.5	-75.912
638.6	-76.019
638.7	-76.248
638.8	-76.065
638.9	-75.958
639	-75.745
639.1	-75.867
639.2	-76.096
639.3	-76.172
639.4	-76.065
639.5	-76.05
639.6	-75.928
639.7	-75.699
639.8	-76.05
639.9	-76.202
640	-75.989
640.1	-75.851
640.2	-76.218
640.3	-76.05
640.4	-75.821
640.5	-76.218
640.6	-76.035
640.7	-75.836
640.8	-75.745
640.9	-76.187
641	-76.126
641.1	-76.096
641.2	-75.912
641.3	-75.76
641.4	-75.821
641.5	-76.096
641.6	-76.233
641.7	-76.218
641.8	-76.141
641.9	-76.157
642	-76.019
642.1	-75.867
642.2	-75.867
642.3	-75.882
642.4	-75.867
642.5	-76.096
642.6	-76.233
642.7	-76.233
642.8	-76.202
642.9	-76.324
643	-76.447
643.1	-76.416
643.2	-76.416
643.3	-76.523
643.4	-76.477
643.5	-76.462
643.6	-76.492
643.7	-76.477
643.8	-76.462
643.9	-76.477
644	-76.63
644.1	-76.599
644.2	-76.691
644.3	-76.645
644.4	-76.706
644.5	-76.813
644.6	-76.843
644.7	-76.981
644.8	-76.95
644.9	-77.042
645	-77.011
645.1	-77.042
645.2	-77.179
645.3	-77.24
645.4	-77.408
645.5	-77.271
645.6	-77.332
645.7	-77.103
645.8	-77.087
645.9	-77.087
646	-77.316
646.1	-77.469
646.2	-77.667
646.3	-77.82
646.4	-77.988
646.5	-78.094
646.6	-77.911
646.7	-77.896
646.8	-77.881
646.9	-78.186
647	-78.461
647.1	-78.583
647.2	-78.583
647.3	-78.583
647.4	-78.613
647.5	-78.644
647.6	-78.979
647.7	-79.178
647.8	-79.269
647.9	-79.254
648	-79.391
648.1	-79.544
648.2	-79.895
648.3	-79.88
648.4	-80.002
648.5	-80.551
648.6	-80.521
648.7	-80.46
648.8	-80.933
648.9	-80.948
649	-81.009
649.1	-81.009
649.2	-81.512
649.3	-81.696
649.4	-81.848
649.5	-81.833
649.6	-81.985
649.7	-82.245
649.8	-82.672
649.9	-82.809
650	-82.962
650.1	-83.099
650.2	-83.099
650.3	-83.084
650.4	-83.282
650.5	-83.252
650.6	-83.557
650.7	-83.71
650.8	-83.939
650.9	-84.076
651	-84.534
651.1	-84.702
651.2	-84.839
651.3	-84.915
651.4	-84.915
651.5	-84.961
651.6	-85.083
651.7	-85.098
651.8	-85.098
651.9	-85.19
652	-85.327
652.1	-85.449
652.2	-85.434
652.3	-85.403
652.4	-85.251
652.5	-85.327
652.6	-85.297
652.7	-85.449
652.8	-85.403
652.9	-85.403
653	-85.495
653.1	-85.541
653.2	-85.632
653.3	-85.632
653.4	-85.464
653.5	-85.312
653.6	-85.388
653.7	-85.129
653.8	-85.205
653.9	-85.007
654	-84.869
654.1	-84.869
654.2	-84.824
654.3	-84.808
654.4	-84.885
654.5	-84.961
654.6	-84.869
654.7	-84.976
654.8	-84.763
654.9	-84.488
655	-84.29
655.1	-84.244
655.2	-84.473
655.3	-84.549
655.4	-84.579
655.5	-84.503
655.6	-84.137
655.7	-83.878
655.8	-84.045
655.9	-84.229
656	-84.213
656.1	-84.213
656.2	-84.106
656.3	-83.862
656.4	-83.679
656.5	-83.969
656.6	-83.908
656.7	-83.633
656.8	-83.893
656.9	-83.939
657	-83.511
657.1	-83.649
657.2	-83.801
657.3	-83.466
657.4	-83.328
657.5	-83.542
657.6	-83.771
657.7	-83.572
657.8	-83.435
657.9	-83.099
658	-83.237
658.1	-83.45
658.2	-83.542
658.3	-83.603
658.4	-83.481
658.5	-83.359
658.6	-83.16
658.7	-83.054
658.8	-82.977
658.9	-82.947
659	-82.993
659.1	-83.069
659.2	-83.191
659.3	-83.176
659.4	-83.16
659.5	-83.16
659.6	-83.267
659.7	-83.16
659.8	-83.221
659.9	-83.084
660	-83.13
660.1	-82.993
660.2	-83.023
660.3	-83.008
660.4	-82.947
660.5	-82.916
660.6	-82.84
660.7	-82.84
660.8	-82.809
660.9	-82.825
661	-82.748
661.1	-82.855
661.2	-82.733
661.3	-82.764
661.4	-82.733
661.5	-82.809
661.6	-82.901
661.7	-82.916
661.8	-82.962
661.9	-82.932
662	-82.901
662.1	-82.809
662.2	-82.748
662.3	-82.687
662.4	-82.642
662.5	-82.55
662.6	-82.504
662.7	-82.52
662.8	-82.535
662.9	-82.672
663	-82.809
663.1	-82.87
663.2	-82.84
663.3	-82.703
663.4	-82.474
663.5	-82.489
663.6	-82.504
663.7	-82.764
663.8	-82.886
663.9	-82.932
664	-82.687
664.1	-82.489
664.2	-82.474
664.3	-82.459
664.4	-82.611
664.5	-82.535
664.6	-82.443
664.7	-82.611
664.8	-82.87
664.9	-82.84
665	-82.504
665.1	-82.733
665.2	-82.932
665.3	-82.565
665.4	-82.779
665.5	-82.993
665.6	-82.687
665.7	-82.581
665.8	-83.023
665.9	-83.008
666	-82.855
666.1	-82.611
666.2	-82.733
666.3	-83.038
666.4	-83.221
666.5	-83.16
666.6	-83.084
666.7	-83.038
666.8	-82.901
666.9	-82.962
667	-82.993
667.1	-83.115
667.2	-83.16
667.3	-83.405
667.4	-83.511
667.5	-83.588
667.6	-83.694
667.7	-83.755
667.8	-83.633
667.9	-83.603
668	-83.603
668.1	-83.557
668.2	-83.618
668.3	-83.664
668.4	-83.847
668.5	-83.847
668.6	-83.969
668.7	-84.076
668.8	-84.106
668.9	-84.274
669	-84.335
669.1	-84.564
669.2	-84.351
669.3	-84.534
669.4	-84.854
669.5	-85.083
669.6	-85.175
669.7	-85.327
669.8	-85.358
669.9	-85.51
670	-85.648
670.1	-85.754
670.2	-85.983
670.3	-86.273
670.4	-86.685
670.5	-87.036
670.6	-87.25
670.7	-87.463
670.8	-87.708
670.9	-87.921
671	-87.982
671.1	-87.997
671.2	-87.906
671.3	-88.12
671.4	-88.47
671.5	-88.821
671.6	-89.142
671.7	-89.508
671.8	-89.661
671.9	-89.89
672	-89.676
672.1	-89.752
672.2	-90.057
672.3	-90.347
672.4	-90.515
672.5	-90.683
672.6	-90.775
672.7	-90.836
672.8	-90.958
672.9	-91.202
673	-91.263
673.1	-91.187
673.2	-91.187
673.3	-91.522
673.4	-91.171
673.5	-90.912
673.6	-91.293
673.7	-91.232
673.8	-91.049
673.9	-91.37
674	-91.309
674.1	-91.232
674.2	-91.156
674.3	-91.278
674.4	-91.141
674.5	-91.003
674.6	-90.775
674.7	-90.576
674.8	-90.515
674.9	-90.637
675	-90.79
675.1	-90.897
675.2	-90.851
675.3	-90.591
675.4	-90.24
675.5	-90.073
675.6	-89.981
675.7	-89.752
675.8	-89.645
675.9	-89.615
676	-89.539
676.1	-89.615
676.2	-89.676
676.3	-89.6
676.4	-89.355
676.5	-89.371
676.6	-89.31
676.7	-89.188
676.8	-88.974
676.9	-88.867
677	-88.806
677.1	-88.699
677.2	-88.684
677.3	-88.562
677.4	-88.379
677.5	-88.12
677.6	-88.028
677.7	-87.982
677.8	-87.967
677.9	-87.891
678	-87.814
678.1	-87.769
678.2	-87.601
678.3	-87.524
678.4	-87.418
678.5	-87.387
678.6	-87.28
678.7	-87.219
678.8	-87.128
678.9	-86.96
679	-86.884
679.1	-86.563
679.2	-86.426
679.3	-86.243
679.4	-86.136
679.5	-86.014
679.6	-86.166
679.7	-86.044
679.8	-86.166
679.9	-86.09
680	-85.968
680.1	-85.724
680.2	-85.449
680.3	-85.144
680.4	-84.976
680.5	-85.052
680.6	-85.037
680.7	-84.793
680.8	-84.457
680.9	-84.061
681	-83.862
681.1	-83.649
681.2	-83.71
681.3	-83.603
681.4	-83.176
681.5	-82.794
681.6	-82.23
681.7	-82.077
681.8	-82.001
681.9	-81.512
682	-81.451
682.1	-81.421
682.2	-80.902
682.3	-80.383
682.4	-79.956
682.5	-79.559
682.6	-78.888
682.7	-78.583
682.8	-78.247
682.9	-78.247
683	-78.049
683.1	-77.591
683.2	-77.118
683.3	-76.37
683.4	-75.623
683.5	-75.241
683.6	-74.936
683.7	-74.661
683.8	-74.432
683.9	-73.914
684	-73.547
684.1	-73.227
684.2	-72.647
684.3	-72.159
684.4	-71.426
684.5	-70.831
684.6	-70.328
684.7	-69.901
684.8	-69.641
684.9	-69.138
685	-68.756
685.1	-68.375
685.2	-68.13
685.3	-67.673
685.4	-67.52
685.5	-67.291
685.6	-66.986
685.7	-66.589
685.8	-66.269
685.9	-65.964
686	-65.613
686.1	-65.353
686.2	-64.987
686.3	-64.865
686.4	-64.987
686.5	-64.804
686.6	-64.606
686.7	-64.407
686.8	-64.026
686.9	-63.965
687	-63.797
687.1	-63.705
687.2	-63.568
687.3	-63.766
687.4	-64.194
687.5	-64.255
687.6	-64.499
687.7	-64.346
687.8	-64.438
687.9	-64.331
688	-64.056
688.1	-63.858
688.2	-63.782
688.3	-64.163
688.4	-64.728
688.5	-65.063
688.6	-65.231
688.7	-65.17
688.8	-65.079
688.9	-64.957
689	-65.231
689.1	-65.338
689.2	-65.567
689.3	-65.781
689.4	-66.086
689.5	-66.284
689.6	-66.284
689.7	-66.269
689.8	-66.208
689.9	-66.696
690	-66.742
690.1	-66.513
690.2	-66.956
690.3	-67.032
690.4	-66.772
690.5	-67.169
690.6	-67.307
690.7	-67.2
690.8	-66.971
690.9	-67.276
691	-67.535
691.1	-67.612
691.2	-67.535
691.3	-67.566
691.4	-67.307
691.5	-67.49
691.6	-67.825
691.7	-68.008
691.8	-68.039
691.9	-68.085
692	-68.069
692.1	-68.008
692.2	-67.963
692.3	-67.963
692.4	-67.841
692.5	-67.917
692.6	-67.871
692.7	-68.054
692.8	-68.176
692.9	-68.237
693	-68.375
693.1	-68.481
693.2	-68.42
693.3	-68.527
693.4	-68.512
693.5	-68.436
693.6	-68.466
693.7	-68.451
693.8	-68.481
693.9	-68.558
694	-68.481
694.1	-68.558
694.2	-68.466
694.3	-68.375
694.4	-68.176
694.5	-68.1
694.6	-67.963
694.7	-67.841
694.8	-67.764
694.9	-67.642
695	-67.627
695.1	-67.642
695.2	-67.551
695.3	-67.215
695.4	-66.574
695.5	-66.208
695.6	-65.842
695.7	-65.643
695.8	-65.567
695.9	-65.598
696	-65.598
696.1	-65.475
696.2	-65.399
696.3	-65.002
696.4	-64.148
696.5	-63.66
696.6	-63.171
696.7	-62.943
696.8	-62.851
696.9	-62.714
697	-62.5
697.1	-62.256
697.2	-61.676
697.3	-60.974
697.4	-60.379
697.5	-60.135
697.6	-59.891
697.7	-59.509
697.8	-59.082
697.9	-58.578
698	-58.136
698.1	-57.571
698.2	-57.556
698.3	-57.19
698.4	-56.473
698.5	-56
698.6	-55.771
698.7	-55.222
698.8	-54.871
698.9	-54.733
699	-54.214
699.1	-53.757
699.2	-53.268
699.3	-53.329
699.4	-53.146
699.5	-52.795
699.6	-52.368
699.7	-51.849
699.8	-51.682
699.9	-51.346
700	-51.27
700.1	-51.071
700.2	-50.827
700.3	-50.781
700.4	-50.949
700.5	-50.827
700.6	-50.69
700.7	-50.446
700.8	-50.201
700.9	-50.003
701	-49.881
701.1	-49.637
701.2	-49.408
701.3	-49.438
701.4	-49.652
701.5	-49.698
701.6	-49.85
701.7	-49.713
701.8	-49.637
701.9	-49.576
702	-49.393
702.1	-49.271
702.2	-49.088
702.3	-49.301
702.4	-49.774
702.5	-49.85
702.6	-49.911
702.7	-49.667
702.8	-49.652
702.9	-49.423
703	-49.271
703.1	-48.172
703.2	-45.242
703.3	-40.771
703.4	-35.034
703.5	-28.351
703.6	-20.706
703.7	-12.772
703.8	-5.6305
703.9	0.54932
704	5.7068
704.1	9.6893
704.2	12.695
704.3	15.091
704.4	16.541
704.5	17.105
704.6	17.09
704.7	16.602
704.8	15.717
704.9	14.053
705	11.978
705.1	9.4604
705.2	6.7902
705.3	4.364
705.4	1.6174
705.5	-1.4648
705.6	-4.5471
705.7	-7.2174
705.8	-9.7046
705.9	-12.36
706	-15.228
706.1	-17.944
706.2	-20.599
706.3	-22.964
706.4	-25.345
706.5	-27.893
706.6	-30.396
706.7	-32.288
706.8	-33.966
706.9	-36.087
707	-37.857
707.1	-39.062
707.2	-40.482
707.3	-42.145
707.4	-43.381
707.5	-44.25
707.6	-45.181
707.7	-46.158
707.8	-47.241
707.9	-48.141
708	-48.798
708.1	-49.393
708.2	-49.881
708.3	-50.369
708.4	-50.797
708.5	-51.483
708.6	-52.078
708.7	-52.567
708.8	-52.826
708.9	-53.238
709	-53.452
709.1	-53.65
709.2	-53.818
709.3	-53.94
709.4	-54.108
709.5	-54.276
709.6	-54.413
709.7	-54.489
709.8	-54.688
709.9	-54.825
710	-55.023
710.1	-55.176
710.2	-55.313
710.3	-55.435
710.4	-55.542
710.5	-55.725
710.6	-55.862
710.7	-55.847
710.8	-55.923
710.9	-55.862
711	-55.832
711.1	-55.847
711.2	-55.939
711.3	-55.862
711.4	-55.923
711.5	-55.817
711.6	-55.649
711.7	-55.573
711.8	-55.557
711.9	-55.557
712	-55.679
712.1	-55.725
712.2	-55.679
712.3	-55.847
712.4	-55.786
712.5	-55.847
712.6	-55.786
712.7	-55.756
712.8	-55.511
712.9	-55.191
713	-55.115
713.1	-55.13
713.2	-55.298
713.3	-55.328
713.4	-55.481
713.5	-55.283
713.6	-54.993
713.7	-54.764
713.8	-54.764
713.9	-54.932
714	-54.932
714.1	-54.947
714.2	-54.749
714.3	-54.52
714.4	-54.428
714.5	-54.337
714.6	-54.398
714.7	-54.474
714.8	-54.398
714.9	-54.138
715	-53.97
715.1	-54.214
715.2	-53.925
715.3	-53.726
715.4	-54.016
715.5	-53.726
715.6	-53.436
715.7	-53.665
715.8	-53.665
715.9	-53.452
716	-53.131
716.1	-53.131
716.2	-53.345
716.3	-53.345
716.4	-53.177
716.5	-52.917
716.6	-52.856
716.7	-52.505
716.8	-52.536
716.9	-52.399
717	-52.567
717.1	-52.521
717.2	-52.444
717.3	-52.475
717.4	-52.444
717.5	-52.155
717.6	-52.094
717.7	-51.91
717.8	-51.773
717.9	-51.575
718	-51.559
718.1	-51.315
718.2	-51.224
718.3	-51.163
718.4	-51.01
718.5	-50.949
718.6	-50.781
718.7	-50.644
718.8	-50.674
718.9	-50.476
719	-50.476
719.1	-50.369
719.2	-50.278
719.3	-50.049
719.4	-49.942
719.5	-49.973
719.6	-49.911
719.7	-49.82
719.8	-49.85
719.9	-49.667
720	-49.576
720.1	-49.5
720.2	-49.576
720.3	-49.515
720.4	-49.53
720.5	-49.423
720.6	-49.271
720.7	-48.95
720.8	-48.691
720.9	-48.492
721	-48.279
721.1	-48.309
721.2	-48.37
721.3	-48.37
721.4	-48.325
721.5	-48.187
721.6	-47.943
721.7	-47.562
721.8	-47.47
721.9	-47.623
722	-47.577
722.1	-47.607
722.2	-47.363
722.3	-46.967
722.4	-46.692
722.5	-46.982
722.6	-46.997
722.7	-46.967
722.8	-46.89
722.9	-46.692
723	-46.448
723.1	-46.097
723.2	-46.143
723.3	-46.326
723.4	-45.959
723.5	-45.609
723.6	-45.807
723.7	-45.609
723.8	-45.197
723.9	-45.181
724	-45.288
724.1	-45.166
724.2	-44.922
724.3	-44.54
724.4	-44.403
724.5	-44.464
724.6	-44.571
724.7	-44.342
724.8	-44.113
724.9	-43.884
725	-43.671
725.1	-43.365
725.2	-43.152
725.3	-43.03
725.4	-42.755
725.5	-42.694
725.6	-42.541
725.7	-42.45
725.8	-42.13
725.9	-42.007
726	-41.809
726.1	-41.58
726.2	-41.321
726.3	-41.016
726.4	-40.665
726.5	-40.222
726.6	-39.444
726.7	-38.437
726.8	-36.377
726.9	-33.966
727	-31.25
727.1	-28.168
727.2	-24.643
727.3	-21.057
727.4	-17.197
727.5	-13.382
727.6	-9.903
727.7	-6.5765
727.8	-3.54
727.9	-0.9613
728	1.236
728.1	3.0212
728.2	4.3945
728.3	5.3101
728.4	5.8289
728.5	6.134
728.6	6.2256
728.7	5.8136
728.8	5.3711
728.9	4.5929
729	3.7994
729.1	2.8381
729.2	1.6937
729.3	0.076294
729.4	-1.6174
729.5	-3.2959
729.6	-4.9286
729.7	-6.3171
729.8	-8.1024
729.9	-10.193
730	-12.146
730.1	-14.114
730.2	-15.564
730.3	-17.197
730.4	-19.226
730.5	-21.194
730.6	-22.812
730.7	-24.185
730.8	-25.513
730.9	-27.161
731	-28.778
731.1	-30.228
731.2	-31.57
731.3	-32.806
731.4	-33.676
731.5	-34.882
731.6	-36.087
731.7	-37.094
731.8	-37.842
731.9	-39.093
732	-39.871
732.1	-40.375
732.2	-41.26
732.3	-42.282
732.4	-42.755
732.5	-43.274
732.6	-43.701
732.7	-44.403
732.8	-45.227
732.9	-45.776
733	-46.112
733.1	-46.478
733.2	-46.753
733.3	-46.921
733.4	-47.226
733.5	-47.638
733.6	-48.035
733.7	-48.477
733.8	-48.828
733.9	-49.21
734	-49.53
734.1	-49.744
734.2	-49.988
734.3	-50.171
734.4	-50.293
734.5	-50.491
734.6	-50.644
734.7	-50.674
734.8	-50.812
734.9	-50.919
735	-51.086
735.1	-51.117
735.2	-51.224
735.3	-51.27
735.4	-51.437
735.5	-51.498
735.6	-51.559
735.7	-51.666
735.8	-51.743
735.9	-51.788
736	-51.941
736.1	-51.987
736.2	-52.002
736.3	-52.124
736.4	-52.216
736.5	-52.216
736.6	-52.414
736.7	-52.307
736.8	-52.383
736.9	-52.49
737	-52.658
737.1	-52.628
737.2	-52.658
737.3	-52.475
737.4	-52.414
737.5	-52.216
737.6	-52.139
737.7	-52.185
737.8	-52.307
737.9	-52.399
738	-52.46
738.1	-52.46
738.2	-52.414
738.3	-52.185
738.4	-51.941
738.5	-51.956
738.6	-52.2
738.7	-52.231
738.8	-52.322
738.9	-52.078
739	-51.773
739.1	-51.697
739.2	-51.987
739.3	-52.002
739.4	-52.032
739.5	-51.895
739.6	-51.743
739.7	-51.62
739.8	-51.651
739.9	-52.032
740	-51.651
740.1	-51.453
740.2	-51.697
740.3	-51.498
740.4	-51.239
740.5	-51.575
740.6	-51.529
740.7	-51.102
740.8	-51.071
740.9	-51.209
741	-51.331
741.1	-51.147
741.2	-50.98
741.3	-50.888
741.4	-50.705
741.5	-50.797
741.6	-50.888
741.7	-50.98
741.8	-50.827
741.9	-50.781
742	-50.659
742.1	-50.461
742.2	-50.293
742.3	-50.156
742.4	-50.079
742.5	-49.896
742.6	-49.805
742.7	-49.789
742.8	-49.789
742.9	-49.606
743	-49.637
743.1	-49.5
743.2	-49.408
743.3	-49.469
743.4	-49.515
743.5	-49.347
743.6	-49.377
743.7	-49.332
743.8	-49.118
743.9	-49.149
744	-48.981
744.1	-48.92
744.2	-48.813
744.3	-48.691
744.4	-48.523
744.5	-48.37
744.6	-48.325
744.7	-48.187
744.8	-48.096
744.9	-48.019
745	-47.989
745.1	-47.958
745.2	-47.806
745.3	-47.867
745.4	-47.897
745.5	-47.821
745.6	-47.791
745.7	-47.531
745.8	-47.424
745.9	-47.058
746	-46.875
746.1	-46.799
746.2	-46.921
746.3	-46.936
746.4	-47.073
746.5	-46.844
746.6	-46.6
746.7	-46.219
746.8	-46.112
746.9	-46.265
747	-46.295
747.1	-46.31
747.2	-46.036
747.3	-45.7
747.4	-45.609
747.5	-45.654
747.6	-45.67
747.7	-45.593
747.8	-45.593
747.9	-45.456
748	-45.227
748.1	-44.952
748.2	-44.662
748.3	-44.998
748.4	-44.83
748.5	-44.479
748.6	-44.327
748.7	-44.51
748.8	-44.159
748.9	-43.884
749	-44.128
749.1	-44.159
749.2	-43.915
749.3	-43.518
749.4	-43.243
749.5	-43.259
749.6	-43.198
749.7	-43.259
749.8	-43.167
749.9	-42.999
750	-42.74
750.1	-42.541
750.2	-42.282
750.3	-42.053
750.4	-41.855
750.5	-41.779
750.6	-41.687
750.7	-41.58
750.8	-41.336
750.9	-41.351
751	-41.138
751.1	-41.016
751.2	-40.863
751.3	-40.771
751.4	-40.573
751.5	-40.39
751.6	-40.161
751.7	-39.764
751.8	-39.658
751.9	-39.322
752	-39.047
752.1	-38.62
752.2	-38.162
752.3	-37.567
752.4	-36.789
752.5	-35.492
752.6	-33.554
752.7	-31.387
752.8	-29.053
752.9	-26.596
753	-24.2
753.1	-21.744
753.2	-19.333
753.3	-16.983
753.4	-14.496
753.5	-12.314
753.6	-10.178
753.7	-8.1329
753.8	-6.546
753.9	-4.9286
754	-3.5095
754.1	-2.3651
754.2	-1.4954
754.3	-0.88501
754.4	-0.45776
754.5	-0.19836
754.6	-0.015259
754.7	0.28992
754.8	0.36621
754.9	0.27466
755	-0.30518
755.1	-0.83923
755.2	-1.5869
755.3	-2.0142
755.4	-2.6093
755.5	-3.5553
755.6	-4.8828
755.7	-5.8746
755.8	-6.6223
755.9	-7.6294
756	-8.8654
756.1	-10.269
756.2	-11.459
756.3	-12.695
756.4	-13.901
756.5	-15.488
756.6	-16.907
756.7	-17.944
756.8	-19.089
756.9	-20.767
757	-21.973
757.1	-22.797
757.2	-24.292
757.3	-25.589
757.4	-26.611
757.5	-27.527
757.6	-28.595
757.7	-29.922
757.8	-31.113
757.9	-31.982
758	-32.852
758.1	-33.646
758.2	-34.332
758.3	-35.11
758.4	-35.95
758.5	-36.713
758.6	-37.552
758.7	-38.284
758.8	-39.078
758.9	-39.825
759	-40.482
759.1	-41.153
759.2	-41.672
759.3	-42.236
759.4	-42.572
759.5	-43.121
759.6	-43.518
759.7	-43.991
759.8	-44.434
759.9	-44.708
760	-45.151
760.1	-45.441
760.2	-45.807
760.3	-46.112
760.4	-46.463
760.5	-46.722
760.6	-46.997
760.7	-47.226
760.8	-47.409
760.9	-47.745
761	-47.913
761.1	-48.294
761.2	-48.355
761.3	-48.614
761.4	-48.798
761.5	-48.92
761.6	-48.996
761.7	-49.088
761.8	-49.011
761.9	-49.179
762	-49.164
762.1	-49.332
762.2	-49.576
762.3	-49.683
762.4	-49.911
762.5	-50.003
762.6	-50.186
762.7	-50.385
762.8	-50.354
762.9	-50.4
763	-50.034
763.1	-50.14
763.2	-50.156
763.3	-50.323
763.4	-50.537
763.5	-50.583
763.6	-50.552
763.7	-50.232
763.8	-50.186
763.9	-50.293
764	-50.552
764.1	-50.568
764.2	-50.522
764.3	-50.522
764.4	-50.415
764.5	-50.415
764.6	-50.43
764.7	-50.537
764.8	-50.491
764.9	-50.308
765	-50.278
765.1	-50.491
765.2	-50.247
765.3	-50.003
765.4	-50.476
765.5	-50.262
765.6	-49.988
765.7	-50.064
765.8	-50.293
765.9	-50.201
766	-49.805
766.1	-49.728
766.2	-49.759
766.3	-50.034
766.4	-49.988
766.5	-50.064
766.6	-49.866
766.7	-49.698
766.8	-49.545
766.9	-49.454
767	-49.332
767.1	-49.347
767.2	-49.286
767.3	-49.423
767.4	-49.362
767.5	-49.423
767.6	-49.515
767.7	-49.561
767.8	-49.454
767.9	-49.454
768	-49.515
768.1	-49.5
768.2	-49.408
768.3	-49.377
768.4	-49.377
768.5	-49.301
768.6	-49.271
768.7	-49.316
768.8	-49.164
768.9	-49.042
769	-48.904
769.1	-48.996
769.2	-49.026
769.3	-48.889
769.4	-48.737
769.5	-48.767
769.6	-48.66
769.7	-48.523
769.8	-48.34
769.9	-48.34
770	-48.035
770.1	-48.126
770.2	-47.897
770.3	-47.882
770.4	-47.897
770.5	-48.035
770.6	-48.019
770.7	-48.111
770.8	-48.004
770.9	-48.08
771	-47.974
771.1	-47.592
771.2	-47.455
771.3	-47.394
771.4	-47.394
771.5	-47.531
771.6	-47.577
771.7	-47.516
771.8	-47.241
771.9	-47.089
772	-46.936
772.1	-47.165
772.2	-47.302
772.3	-47.165
772.4	-46.844
772.5	-46.555
772.6	-46.6
772.7	-46.661
772.8	-46.646
772.9	-46.417
773	-46.341
773.1	-46.509
773.2	-46.57
773.3	-46.402
773.4	-46.066
773.5	-46.432
773.6	-46.265
773.7	-45.929
773.8	-46.158
773.9	-46.112
774	-45.883
774.1	-45.609
774.2	-45.67
774.3	-45.792
774.4	-45.853
774.5	-45.532
774.6	-45.41
774.7	-45.166
774.8	-45.059
774.9	-44.952
775	-45.12
775.1	-45.105
775.2	-45.166
775.3	-45.105
775.4	-44.983
775.5	-44.891
775.6	-44.861
775.7	-44.724
775.8	-44.617
775.9	-44.449
776	-44.434
776.1	-44.159
776.2	-44.205
776.3	-43.93
776.4	-43.884
776.5	-43.732
776.6	-43.671
776.7	-43.579
776.8	-43.472
776.9	-43.396
777	-43.335
777.1	-43.198
777.2	-43.121
777.3	-42.984
777.4	-42.923
777.5	-42.831
777.6	-42.831
777.7	-42.786
777.8	-42.74
777.9	-42.725
778	-42.603
778.1	-42.755
778.2	-42.404
778.3	-42.465
778.4	-42.343
778.5	-42.13
778.6	-42.053
778.7	-41.611
778.8	-41.428
778.9	-41.214
779	-41.229
779.1	-41.29
779.2	-41.306
779.3	-41.183
779.4	-41.061
779.5	-40.863
779.6	-40.436
779.7	-40.115
779.8	-40.009
779.9	-40.176
780	-40.131
780.1	-39.978
780.2	-39.658
780.3	-39.139
780.4	-38.94
780.5	-39.124
780.6	-39.093
780.7	-38.94
780.8	-38.498
780.9	-38.208
781	-37.888
781.1	-37.72
781.2	-37.582
781.3	-37.308
781.4	-37.201
781.5	-37.338
781.6	-36.942
781.7	-36.255
781.8	-35.782
781.9	-35.629
782	-34.561
782.1	-33.02
782.2	-31.616
782.3	-29.831
782.4	-27.618
782.5	-25.406
782.6	-23.422
782.7	-21.576
782.8	-19.638
782.9	-17.563
783	-15.61
783.1	-13.55
783.2	-11.826
783.3	-10.223
783.4	-8.6975
783.5	-7.431
783.6	-6.3934
783.7	-5.4626
783.8	-4.715
783.9	-4.1199
784	-3.6469
784.1	-3.3417
784.2	-3.067
784.3	-3.006
784.4	-2.7008
784.5	-2.8534
784.6	-2.9144
784.7	-3.2959
784.8	-3.6163
784.9	-4.1962
785	-4.5624
785.1	-5.2338
785.2	-5.8289
785.3	-6.546
785.4	-7.309
785.5	-8.1329
785.6	-9.0942
785.7	-9.9945
785.8	-10.956
785.9	-11.932
786	-12.848
786.1	-13.794
786.2	-14.847
786.3	-15.991
786.4	-17.044
786.5	-18.066
786.6	-19.257
786.7	-20.37
786.8	-21.5
786.9	-22.629
787	-23.804
787.1	-24.75
787.2	-25.635
787.3	-26.321
787.4	-27.222
787.5	-28.107
787.6	-29.037
787.7	-30.167
787.8	-31.036
787.9	-31.937
788	-32.455
788.1	-33.035
788.2	-33.615
788.3	-34.592
788.4	-35.446
788.5	-36.133
788.6	-36.545
788.7	-36.85
788.8	-37.415
788.9	-38.406
789	-39.062
789.1	-39.536
789.2	-39.749
789.3	-40.054
789.4	-40.588
789.5	-41.016
789.6	-41.55
789.7	-42.252
789.8	-42.786
789.9	-42.969
790	-42.953
790.1	-43.655
790.2	-44.067
790.3	-44.098
790.4	-44.464
790.5	-44.998
790.6	-45.105
790.7	-45.136
790.8	-45.441
790.9	-46.036
791	-46.234
791.1	-46.387
791.2	-46.448
791.3	-46.478
791.4	-46.646
791.5	-46.982
791.6	-47.348
791.7	-47.668
791.8	-47.775
791.9	-47.882
792	-48.004
792.1	-48.05
792.2	-48.111
792.3	-48.203
792.4	-48.264
792.5	-48.233
792.6	-48.34
792.7	-48.355
792.8	-48.416
792.9	-48.538
793	-48.706
793.1	-48.767
793.2	-48.828
793.3	-48.889
793.4	-48.95
793.5	-48.95
793.6	-49.118
793.7	-49.072
793.8	-49.24
793.9	-49.21
794	-49.271
794.1	-49.21
794.2	-49.316
794.3	-49.255
794.4	-49.24
794.5	-49.301
794.6	-49.286
794.7	-49.103
794.8	-49.225
794.9	-49.164
795	-49.301
795.1	-49.316
795.2	-49.423
795.3	-49.423
795.4	-49.576
795.5	-49.561
795.6	-49.637
795.7	-49.606
795.8	-49.515
795.9	-49.438
796	-49.24
796.1	-48.996
796.2	-49.057
796.3	-49.225
796.4	-49.332
796.5	-49.438
796.6	-49.347
796.7	-49.24
796.8	-48.813
796.9	-48.767
797	-49.042
797.1	-49.194
797.2	-49.088
797.3	-49.011
797.4	-48.706
797.5	-48.599
797.6	-48.645
797.7	-48.66
797.8	-48.737
797.9	-48.614
798	-48.37
798.1	-48.416
798.2	-48.782
798.3	-48.523
798.4	-48.294
798.5	-48.264
798.6	-48.523
798.7	-48.264
798.8	-48.096
798.9	-48.294
799	-48.248
799.1	-47.958
799.2	-47.852
799.3	-47.928
799.4	-48.141
799.5	-48.065
799.6	-47.958
799.7	-47.745
799.8	-47.577
799.9	-47.531
800	-47.424
800.1	-47.47
800.2	-47.592
800.3	-47.623
800.4	-47.531
800.5	-47.516
800.6	-47.501
800.7	-47.363
800.8	-47.18
800.9	-47.119
801	-46.967
801.1	-46.875
801.2	-46.768
801.3	-46.799
801.4	-46.677
801.5	-46.722
801.6	-46.661
801.7	-46.478
801.8	-46.432
801.9	-46.295
802	-46.265
802.1	-46.295
802.2	-46.158
802.3	-46.143
802.4	-45.959
802.5	-45.837
802.6	-45.853
802.7	-45.746
802.8	-45.624
802.9	-45.639
803	-45.578
803.1	-45.425
803.2	-45.395
803.3	-45.502
803.4	-46.036
803.5	-45.944
803.6	-45.99
803.7	-45.99
803.8	-46.082
803.9	-46.249
804	-46.432
804.1	-46.555
804.2	-46.783
804.3	-47.028
804.4	-47.653
804.5	-47.592
804.6	-47.775
804.7	-47.775
804.8	-48.111
804.9	-48.538
805	-48.843
805.1	-48.981
805.2	-48.92
805.3	-48.843
805.4	-48.965
805.5	-49.179
805.6	-49.53
805.7	-49.637
805.8	-49.469
805.9	-49.408
806	-49.5
806.1	-49.606
806.2	-49.606
806.3	-49.881
806.4	-50.4
806.5	-50.446
806.6	-50.293
806.7	-50.461
806.8	-50.705
806.9	-50.552
807	-50.674
807.1	-51.132
807.2	-51.056
807.3	-50.858
807.4	-51.3
807.5	-51.346
807.6	-51.27
807.7	-51.193
807.8	-51.193
807.9	-51.483
808	-51.636
808.1	-51.788
808.2	-51.682
808.3	-51.712
808.4	-51.743
808.5	-51.712
808.6	-51.788
808.7	-51.91
808.8	-52.078
808.9	-52.277
809	-52.414
809.1	-52.505
809.2	-52.673
809.3	-52.628
809.4	-52.628
809.5	-52.658
809.6	-52.704
809.7	-52.704
809.8	-52.689
809.9	-52.658
810	-52.78
810.1	-52.673
810.2	-52.765
810.3	-52.78
810.4	-52.795
810.5	-52.887
810.6	-52.979
810.7	-52.963
810.8	-52.948
810.9	-52.979
811	-53.085
811.1	-53.223
811.2	-53.253
811.3	-53.162
811.4	-53.299
811.5	-53.345
811.6	-53.543
811.7	-53.68
811.8	-53.589
811.9	-53.802
812	-53.879
812.1	-54.031
812.2	-54.001
812.3	-54.169
812.4	-54.23
812.5	-54.276
812.6	-54.337
812.7	-54.169
812.8	-54.077
812.9	-54.001
813	-54.001
813.1	-54.26
813.2	-54.428
813.3	-54.626
813.4	-54.718
813.5	-54.642
813.6	-54.337
813.7	-54.367
813.8	-54.428
813.9	-54.672
814	-54.962
814.1	-54.993
814.2	-54.886
814.3	-54.611
814.4	-54.688
814.5	-54.749
814.6	-55.008
814.7	-55.176
814.8	-55.176
814.9	-55.023
815	-54.901
815.1	-55.344
815.2	-55.206
815.3	-55.161
815.4	-55.527
815.5	-55.389
815.6	-55.206
815.7	-55.405
815.8	-55.634
815.9	-55.634
816	-55.42
816.1	-55.359
816.2	-55.756
816.3	-55.786
816.4	-55.893
816.5	-55.878
816.6	-55.801
816.7	-55.74
816.8	-55.664
816.9	-55.664
817	-55.878
817.1	-55.954
817.2	-56.061
817.3	-56.229
817.4	-56.32
817.5	-56.442
817.6	-56.335
817.7	-56.442
817.8	-56.32
817.9	-56.381
818	-56.229
818.1	-56.351
818.2	-56.396
818.3	-56.396
818.4	-56.351
818.5	-56.335
818.6	-56.32
818.7	-56.412
818.8	-56.29
818.9	-56.381
819	-56.412
819.1	-56.442
819.2	-56.412
819.3	-56.442
819.4	-56.473
819.5	-56.564
819.6	-56.641
819.7	-56.732
819.8	-56.702
819.9	-56.87
820	-56.778
820.1	-56.946
820.2	-57.022
820.3	-57.22
820.4	-57.175
820.5	-57.358
820.6	-57.373
820.7	-57.343
820.8	-57.297
820.9	-57.144
821	-56.992
821.1	-57.037
821.2	-57.083
821.3	-57.236
821.4	-57.434
821.5	-57.48
821.6	-57.678
821.7	-57.465
821.8	-57.388
821.9	-57.312
822	-57.281
822.1	-57.541
822.2	-57.755
822.3	-57.755
822.4	-57.571
822.5	-57.358
822.6	-57.358
822.7	-57.48
822.8	-57.449
822.9	-57.571
823	-57.8
823.1	-57.968
823.2	-57.907
823.3	-57.693
823.4	-58.09
823.5	-58.029
823.6	-57.693
823.7	-58.09
823.8	-58.105
823.9	-57.831
824	-58.044
824.1	-58.289
824.2	-58.075
824.3	-57.861
824.4	-57.877
824.5	-58.197
824.6	-58.228
824.7	-58.304
824.8	-58.075
824.9	-57.999
825	-57.938
825.1	-57.968
825.2	-58.151
825.3	-58.273
825.4	-58.273
825.5	-58.365
825.6	-58.334
825.7	-58.258
825.8	-58.228
825.9	-58.166
826	-58.121
826.1	-58.075
826.2	-57.999
826.3	-58.044
826.4	-58.029
826.5	-58.06
826.6	-58.151
826.7	-58.243
826.8	-58.228
826.9	-58.411
827	-58.502
827.1	-58.517
827.2	-58.472
827.3	-58.517
827.4	-58.578
827.5	-58.624
827.6	-58.609
827.7	-58.655
827.8	-58.609
827.9	-58.67
828	-58.64
828.1	-58.731
828.2	-58.64
828.3	-58.594
828.4	-58.517
828.5	-58.64
828.6	-58.411
828.7	-58.487
828.8	-58.334
828.9	-58.456
829	-58.258
829.1	-58.411
829.2	-58.517
829.3	-58.578
829.4	-58.701
829.5	-58.807
829.6	-58.838
829.7	-58.807
829.8	-58.701
829.9	-58.609
830	-58.426
830.1	-58.578
830.2	-58.716
830.3	-58.899
830.4	-58.96
830.5	-58.929
830.6	-58.716
830.7	-58.548
830.8	-58.563
830.9	-58.64
831	-58.853
831.1	-58.838
831.2	-58.792
831.3	-58.701
831.4	-58.624
831.5	-58.899
831.6	-59.052
831.7	-58.792
831.8	-58.746
831.9	-59.158
832	-58.929
832.1	-58.624
832.2	-59.128
832.3	-59.143
832.4	-58.914
832.5	-58.853
832.6	-59.128
832.7	-59.219
832.8	-59.158
832.9	-59.036
833	-58.914
833.1	-58.838
833.2	-59.113
833.3	-59.25
833.4	-59.25
833.5	-59.235
833.6	-59.326
833.7	-59.326
833.8	-59.235
833.9	-59.158
834	-59.113
834.1	-59.052
834.2	-59.097
834.3	-59.021
834.4	-59.036
834.5	-59.174
834.6	-59.372
834.7	-59.25
834.8	-59.372
834.9	-59.448
835	-59.555
835.1	-59.54
835.2	-59.57
835.3	-59.677
835.4	-59.677
835.5	-59.57
835.6	-59.692
835.7	-59.723
835.8	-59.723
835.9	-59.692
836	-59.723
836.1	-59.708
836.2	-59.57
836.3	-59.57
836.4	-59.555
836.5	-59.448
836.6	-59.448
836.7	-59.357
836.8	-59.296
836.9	-59.296
837	-59.357
837.1	-59.494
837.2	-59.647
837.3	-59.784
837.4	-59.921
837.5	-59.875
837.6	-59.891
837.7	-59.891
837.8	-59.769
837.9	-59.57
838	-59.662
838.1	-59.586
838.2	-59.86
838.3	-59.875
838.4	-59.967
838.5	-59.967
838.6	-59.723
838.7	-59.601
838.8	-59.769
838.9	-59.906
839	-60.043
839.1	-59.998
839.2	-59.937
839.3	-59.708
839.4	-59.921
839.5	-59.906
839.6	-60.104
839.7	-60.12
839.8	-59.891
839.9	-59.784
840	-60.074
840.1	-60.089
840.2	-59.875
840.3	-60.12
840.4	-60.104
840.5	-59.814
840.6	-60.013
840.7	-60.165
840.8	-60.013
840.9	-59.753
841	-59.921
841.1	-60.226
841.2	-60.165
841.3	-60.135
841.4	-59.86
841.5	-59.753
841.6	-59.799
841.7	-59.937
841.8	-60.135
841.9	-60.257
842	-60.15
842.1	-60.181
842.2	-60.059
842.3	-59.998
842.4	-59.86
842.5	-59.784
842.6	-59.692
842.7	-59.708
842.8	-59.875
842.9	-59.845
843	-59.921
843.1	-60.013
843.2	-60.059
843.3	-60.181
843.4	-60.165
843.5	-60.303
843.6	-60.272
843.7	-60.196
843.8	-60.272
843.9	-60.272
844	-60.349
844.1	-60.303
844.2	-60.318
844.3	-60.257
844.4	-60.303
844.5	-60.333
844.6	-60.303
844.7	-60.349
844.8	-60.333
844.9	-60.425
845	-60.379
845.1	-60.303
845.2	-60.257
845.3	-60.349
845.4	-60.135
845.5	-60.059
845.6	-60.028
845.7	-60.028
845.8	-59.875
845.9	-60.089
846	-60.043
846.1	-60.226
846.2	-60.379
846.3	-60.471
846.4	-60.425
846.5	-60.349
846.6	-60.074
846.7	-59.998
846.8	-60.013
846.9	-60.257
847	-60.44
847.1	-60.547
847.2	-60.425
847.3	-60.15
847.4	-59.998
847.5	-60.059
847.6	-60.15
847.7	-60.226
847.8	-60.196
847.9	-60.15
848	-60.013
848.1	-60.165
848.2	-60.44
848.3	-60.394
848.4	-60.104
848.5	-60.364
848.6	-60.379
848.7	-60.104
848.8	-60.257
848.9	-60.394
849	-60.226
849.1	-59.952
849.2	-60.303
849.3	-60.516
849.4	-60.349
849.5	-60.165
849.6	-60.104
849.7	-60.074
849.8	-60.211
849.9	-60.425
850	-60.532
850.1	-60.44
850.2	-60.333
850.3	-60.349
850.4	-60.242
850.5	-60.181
850.6	-60.043
850.7	-60.165
850.8	-60.196
850.9	-60.211
851	-60.425
851.1	-60.471
851.2	-60.577
851.3	-60.654
851.4	-60.654
851.5	-60.73
851.6	-60.669
851.7	-60.654
851.8	-60.699
851.9	-60.669
852	-60.699
852.1	-60.761
852.2	-60.638
852.3	-60.654
852.4	-60.623
852.5	-60.73
852.6	-60.837
852.7	-60.761
852.8	-60.776
852.9	-60.715
853	-60.715
853.1	-60.684
853.2	-60.806
853.3	-60.73
853.4	-60.761
853.5	-60.684
853.6	-60.608
853.7	-60.41
853.8	-60.41
853.9	-60.394
854	-60.364
854.1	-60.486
854.2	-60.608
854.3	-60.745
854.4	-60.715
854.5	-60.852
854.6	-60.883
854.7	-60.822
854.8	-60.608
854.9	-60.532
855	-60.532
855.1	-60.532
855.2	-60.822
855.3	-60.928
855.4	-60.806
855.5	-60.638
855.6	-60.41
855.7	-60.608
855.8	-60.745
855.9	-60.837
856	-61.005
856.1	-60.883
856.2	-60.959
856.3	-60.791
856.4	-60.73
856.5	-60.669
856.6	-60.959
856.7	-60.806
856.8	-60.562
856.9	-61.035
857	-60.761
857.1	-60.623
857.2	-60.913
857.3	-60.898
857.4	-60.532
857.5	-60.654
857.6	-60.959
857.7	-61.035
857.8	-60.974
857.9	-60.699
858	-60.562
858.1	-60.699
858.2	-60.944
858.3	-61.127
858.4	-61.127
858.5	-61.111
858.6	-61.05
858.7	-60.913
858.8	-60.806
858.9	-60.73
859	-60.715
859.1	-60.791
859.2	-60.913
859.3	-60.898
859.4	-60.974
859.5	-61.096
859.6	-61.218
859.7	-61.188
859.8	-61.218
859.9	-61.157
860	-61.249
860.1	-61.172
860.2	-61.279
860.3	-61.218
860.4	-61.218
860.5	-61.188
860.6	-61.157
860.7	-61.157
860.8	-61.096
860.9	-61.127
861	-61.172
861.1	-61.188
861.2	-61.188
861.3	-61.157
861.4	-61.295
861.5	-61.142
861.6	-61.203
861.7	-61.279
861.8	-61.356
861.9	-61.264
862	-61.172
862.1	-61.218
862.2	-61.02
862.3	-61.02
862.4	-60.898
862.5	-60.944
862.6	-60.944
862.7	-61.005
862.8	-60.974
862.9	-61.234
863	-61.203
863.1	-61.31
863.2	-61.264
863.3	-61.127
863.4	-60.852
863.5	-60.959
863.6	-61.081
863.7	-61.203
863.8	-61.386
863.9	-61.462
864	-60.974
864.1	-60.913
864.2	-60.974
864.3	-61.081
864.4	-61.111
864.5	-61.111
864.6	-61.02
864.7	-60.959
864.8	-61.325
864.9	-61.325
865	-61.035
865.1	-61.005
865.2	-61.31
865.3	-61.188
865.4	-61.081
865.5	-61.295
865.6	-61.31
865.7	-60.974
865.8	-61.111
865.9	-61.34
866	-61.34
866.1	-61.142
866.2	-61.035
866.3	-61.005
866.4	-61.111
866.5	-61.295
866.6	-61.417
866.7	-61.386
866.8	-61.371
866.9	-61.142
867	-61.066
867.1	-60.913
867.2	-60.959
867.3	-60.959
867.4	-61.081
867.5	-61.188
867.6	-61.432
867.7	-61.34
867.8	-61.478
867.9	-61.447
868	-61.417
868.1	-61.478
868.2	-61.508
868.3	-61.493
868.4	-61.432
868.5	-61.432
868.6	-61.447
868.7	-61.34
868.8	-61.325
868.9	-61.325
869	-61.386
869.1	-61.386
869.2	-61.386
869.3	-61.325
869.4	-61.356
869.5	-61.447
869.6	-61.493
869.7	-61.417
869.8	-61.462
869.9	-61.539
870	-61.569
870.1	-61.539
870.2	-61.493
870.3	-61.478
870.4	-61.462
870.5	-61.325
870.6	-61.264
870.7	-61.172
870.8	-61.142
870.9	-61.188
871	-61.356
871.1	-61.31
871.2	-61.539
871.3	-61.615
871.4	-61.6
871.5	-61.417
871.6	-61.142
871.7	-61.096
871.8	-61.172
871.9	-61.478
872	-61.523
872.1	-61.691
872.2	-61.401
872.3	-61.188
872.4	-61.05
872.5	-61.31
872.6	-61.386
872.7	-61.539
872.8	-61.539
872.9	-61.295
873	-61.127
873.1	-61.188
873.2	-61.508
873.3	-61.401
873.4	-61.234
873.5	-61.646
873.6	-61.401
873.7	-61.142
873.8	-61.584
873.9	-61.508
874	-61.234
874.1	-61.325
874.2	-61.63
874.3	-61.6
874.4	-61.447
874.5	-61.218
874.6	-61.188
874.7	-61.493
874.8	-61.6
874.9	-61.676
875	-61.569
875.1	-61.508
875.2	-61.295
875.3	-61.249
875.4	-61.111
875.5	-61.264
875.6	-61.279
875.7	-61.401
875.8	-61.478
875.9	-61.539
876	-61.462
876.1	-61.691
876.2	-61.6
876.3	-61.63
876.4	-61.478
876.5	-61.508
876.6	-61.417
876.7	-61.401
876.8	-61.447
876.9	-61.386
877	-61.386
877.1	-61.34
877.2	-61.401
877.3	-61.295
877.4	-61.234
877.5	-61.31
877.6	-61.356
877.7	-61.31
877.8	-61.34
877.9	-61.493
878	-61.478
878.1	-61.462
878.2	-61.539
878.3	-61.493
878.4	-61.493
878.5	-61.554
878.6	-61.737
878.7	-61.783
878.8	-61.737
878.9	-61.752
879	-61.737
879.1	-61.63
879.2	-61.478
879.3	-61.386
879.4	-61.34
879.5	-61.249
879.6	-61.432
879.7	-61.615
879.8	-61.615
879.9	-61.737
880	-61.752
880.1	-61.63
880.2	-61.234
880.3	-61.31
880.4	-61.462
880.5	-61.63
880.6	-61.813
880.7	-61.768
880.8	-61.508
880.9	-61.356
881	-61.31
881.1	-61.34
881.2	-61.34
881.3	-61.523
881.4	-61.722
881.5	-61.691
881.6	-61.295
881.7	-61.432
881.8	-61.768
881.9	-61.462
882	-61.34
882.1	-61.752
882.2	-61.646
882.3	-61.172
882.4	-61.462
882.5	-61.63
882.6	-61.523
882.7	-61.493
882.8	-61.325
882.9	-61.401
883	-61.523
883.1	-61.676
883.2	-61.646
883.3	-61.539
883.4	-61.325
883.5	-61.371
883.6	-61.234
883.7	-61.295
883.8	-61.325
883.9	-61.371
884	-61.508
884.1	-61.523
884.2	-61.646
884.3	-61.752
884.4	-61.737
884.5	-61.691
884.6	-61.661
884.7	-61.722
884.8	-61.676
884.9	-61.615
885	-61.615
885.1	-61.6
885.2	-61.493
885.3	-61.447
885.4	-61.493
885.5	-61.462
885.6	-61.508
885.7	-61.523
885.8	-61.462
885.9	-61.508
886	-61.554
886.1	-61.569
886.2	-61.569
886.3	-61.615
886.4	-61.691
886.5	-61.737
886.6	-61.783
886.7	-61.707
886.8	-61.844
886.9	-61.813
887	-61.813
887.1	-61.783
887.2	-61.661
887.3	-61.493
887.4	-61.478
887.5	-61.356
887.6	-61.523
887.7	-61.661
887.8	-61.691
887.9	-61.844
888	-61.905
888.1	-61.783
888.2	-61.615
888.3	-61.493
888.4	-61.417
888.5	-61.569
888.6	-61.691
888.7	-61.813
888.8	-61.874
888.9	-61.63
889	-61.432
889.1	-61.523
889.2	-61.707
889.3	-61.752
889.4	-61.829
889.5	-61.752
889.6	-61.569
889.7	-61.478
889.8	-61.783
889.9	-61.935
890	-61.646
890.1	-61.691
890.2	-62.012
890.3	-61.554
890.4	-61.798
890.5	-62.027
890.6	-61.768
890.7	-61.569
890.8	-61.951
890.9	-61.996
891	-61.905
891.1	-61.6
891.2	-61.707
891.3	-61.951
891.4	-62.057
891.5	-62.012
891.6	-61.966
891.7	-61.798
891.8	-61.798
891.9	-61.63
892	-61.737
892.1	-61.707
892.2	-62.012
892.3	-62.012
892.4	-62.042
892.5	-62.103
892.6	-62.027
892.7	-62.073
892.8	-62.057
892.9	-61.92
893	-61.92
893.1	-61.783
893.2	-61.783
893.3	-61.737
893.4	-61.752
893.5	-61.722
893.6	-61.813
893.7	-61.737
893.8	-61.859
893.9	-61.783
894	-61.874
894.1	-61.92
894.2	-61.844
894.3	-61.996
894.4	-61.981
894.5	-61.966
894.6	-61.89
894.7	-61.92
894.8	-61.981
894.9	-61.813
895	-61.981
895.1	-61.798
895.2	-61.905
895.3	-61.752
895.4	-61.829
895.5	-61.844
895.6	-62.057
895.7	-61.981
895.8	-62.241
895.9	-62.317
896	-62.378
896.1	-62.302
896.2	-62.347
896.3	-62.225
896.4	-62.149
896.5	-61.935
896.6	-61.966
896.7	-62.149
896.8	-62.225
896.9	-62.378
897	-62.485
897.1	-62.347
897.2	-62.057
897.3	-61.935
897.4	-62.134
897.5	-62.302
897.6	-62.424
897.7	-62.531
897.8	-62.424
897.9	-62.439
898	-62.21
898.1	-62.027
898.2	-62.134
898.3	-62.515
898.4	-62.256
898.5	-62.057
898.6	-62.5
898.7	-62.302
898.8	-62.057
898.9	-62.408
899	-62.302
899.1	-62.088
899.2	-62.088
899.3	-62.515
899.4	-62.454
899.5	-62.408
899.6	-62.164
899.7	-62.119
899.8	-62.088
899.9	-62.408
900	-62.576
900.1	-62.561
900.2	-62.485
900.3	-62.439
900.4	-62.286
900.5	-62.164
900.6	-62.119
900.7	-62.134
900.8	-62.134
900.9	-62.119
901	-62.134
901.1	-62.21
901.2	-62.5
901.3	-62.469
901.4	-62.607
901.5	-62.698
901.6	-62.744
901.7	-62.668
901.8	-62.729
901.9	-62.683
902	-62.805
902.1	-62.866
902.2	-62.79
902.3	-62.729
902.4	-62.653
902.5	-62.637
902.6	-62.515
902.7	-62.546
902.8	-62.469
902.9	-62.515
903	-62.561
903.1	-62.515
903.2	-62.485
903.3	-62.698
903.4	-63.293
903.5	-63.553
903.6	-63.538
903.7	-63.66
903.8	-63.69
903.9	-63.766
904	-63.828
904.1	-64.011
904.2	-64.117
904.3	-64.56
904.4	-65.247
904.5	-65.613
904.6	-65.964
904.7	-66.299
904.8	-66.437
904.9	-66.452
905	-66.483
905.1	-66.803
905.2	-67.078
905.3	-67.444
905.4	-67.581
905.5	-67.734
905.6	-67.627
905.7	-67.596
905.8	-67.871
905.9	-68.161
906	-68.329
906.1	-68.619
906.2	-68.604
906.3	-68.649
906.4	-68.878
906.5	-69.29
906.6	-69.412
906.7	-69.244
906.8	-69.763
906.9	-69.962
907	-69.733
907.1	-70.114
907.2	-70.389
907.3	-70.251
907.4	-70.236
907.5	-70.724
907.6	-70.953
907.7	-70.938
907.8	-70.877
907.9	-70.908
908	-71.167
908.1	-71.411
908.2	-71.701
908.3	-71.747
908.4	-71.808
908.5	-71.777
908.6	-71.793
908.7	-71.823
908.8	-71.884
908.9	-72.113
909	-72.311
909.1	-72.632
909.2	-72.83
909.3	-72.937
909.4	-73.09
909.5	-73.09
909.6	-73.12
909.7	-73.242
909.8	-73.349
909.9	-73.349
910	-73.502
910.1	-73.563
910.2	-73.578
910.3	-73.669
910.4	-73.73
910.5	-73.853
910.6	-73.898
910.7	-74.051
910.8	-74.051
910.9	-74.112
911	-74.203
911.1	-74.432
911.2	-74.478
911.3	-74.554
911.4	-74.799
911.5	-74.921
911.6	-75.058
911.7	-75.134
911.8	-75.241
911.9	-75.424
912	-75.546
912.1	-75.745
912.2	-75.912
912.3	-76.05
912.4	-76.126
912.5	-76.157
912.6	-76.172
912.7	-75.989
912.8	-75.974
912.9	-76.218
913	-76.294
913.1	-76.477
913.2	-76.691
913.3	-76.935
913.4	-76.965
913.5	-76.859
913.6	-76.797
913.7	-76.843
913.8	-76.981
913.9	-77.316
914	-77.576
914.1	-77.667
914.2	-77.53
914.3	-77.499
914.4	-77.515
914.5	-77.576
914.6	-77.881
914.7	-78.079
914.8	-78.217
914.9	-78.064
915	-78.125
915.1	-78.476
915.2	-78.369
915.3	-78.384
915.4	-78.751
915.5	-78.69
915.6	-78.552
915.7	-79.041
915.8	-79.086
915.9	-79.132
916	-78.888
916.1	-79.01
916.2	-79.346
916.3	-79.605
916.4	-79.758
916.5	-79.712
916.6	-79.666
916.7	-79.605
916.8	-79.59
916.9	-79.712
917	-79.956
917.1	-80.215
917.2	-80.353
917.3	-80.505
917.4	-80.566
917.5	-80.673
917.6	-80.765
917.7	-80.811
917.8	-80.811
917.9	-80.872
918	-80.841
918.1	-80.887
918.2	-80.948
918.3	-81.009
918.4	-81.07
918.5	-81.146
918.6	-81.162
918.7	-81.253
918.8	-81.345
918.9	-81.36
919	-81.528
919.1	-81.68
919.2	-81.741
919.3	-81.772
919.4	-81.848
919.5	-81.863
919.6	-81.955
919.7	-82.123
919.8	-82.153
919.9	-82.23
920	-82.352
920.1	-82.596
920.2	-82.581
920.3	-82.794
920.4	-82.993
920.5	-83.16
920.6	-83.328
920.7	-83.374
920.8	-83.344
920.9	-83.389
921	-83.16
921.1	-83.267
921.2	-83.282
921.3	-83.359
921.4	-83.649
921.5	-83.817
921.6	-83.908
921.7	-83.984
921.8	-84.03
921.9	-83.862
922	-83.817
922.1	-84.03
922.2	-84.412
922.3	-84.473
922.4	-84.473
922.5	-84.351
922.6	-84.366
922.7	-84.488
922.8	-84.488
922.9	-84.778
923	-84.991
923.1	-85.022
923.2	-84.93
923.3	-84.946
923.4	-85.449
923.5	-85.159
923.6	-85.236
923.7	-85.556
923.8	-85.373
923.9	-85.373
924	-85.815
924.1	-85.8
924.2	-85.739
924.3	-85.678
924.4	-85.861
924.5	-86.166
924.6	-86.273
924.7	-86.197
924.8	-86.151
924.9	-86.136
925	-86.212
925.1	-86.38
925.2	-86.685
925.3	-86.792
925.4	-86.914
925.5	-86.868
925.6	-86.929
925.7	-86.868
925.8	-86.945
925.9	-86.823
926	-86.777
926.1	-86.884
926.2	-86.975
926.3	-87.051
926.4	-87.204
926.5	-87.311
926.6	-87.341
926.7	-87.54
926.8	-87.677
926.9	-87.769
927	-87.86
927.1	-87.997
927.2	-88.074
927.3	-88.058
927.4	-88.074
927.5	-88.242
927.6	-88.318
927.7	-88.44
927.8	-88.455
927.9	-88.638
928	-88.593
928.1	-88.669
928.2	-88.623
928.3	-88.806
928.4	-88.867
928.5	-88.791
928.6	-88.913
928.7	-88.806
928.8	-88.699
928.9	-88.715
929	-88.837
929.1	-88.791
929.2	-89.111
929.3	-89.279
929.4	-89.493
929.5	-89.569
929.6	-89.615
929.7	-89.676
929.8	-89.63
929.9	-89.386
930	-89.493
930.1	-89.554
930.2	-89.767
930.3	-89.951
930.4	-90.21
930.5	-90.149
930.6	-89.951
930.7	-89.859
930.8	-89.966
930.9	-90.164
931	-90.195
931.1	-90.21
931.2	-90.286
931.3	-90.24
931.4	-90.286
931.5	-90.607
931.6	-90.729
931.7	-90.485
931.8	-90.637
931.9	-90.897
932	-90.652
932.1	-90.866
932.2	-91.08
932.3	-90.942
932.4	-90.836
932.5	-91.064
932.6	-91.309
932.7	-91.278
932.8	-91.171
932.9	-91.095
933	-91.339
933.1	-91.507
933.2	-91.675
933.3	-91.721
933.4	-91.614
933.5	-91.614
933.6	-91.568
933.7	-91.583
933.8	-91.66
933.9	-91.705
934	-92.01
934.1	-92.117
934.2	-92.178
934.3	-92.3
934.4	-92.27
934.5	-92.3
934.6	-92.346
934.7	-92.422
934.8	-92.346
934.9	-92.361
935	-92.438
935.1	-92.453
935.2	-92.468
935.3	-92.407
935.4	-92.438
935.5	-92.545
935.6	-92.575
935.7	-92.651
935.8	-92.651
935.9	-92.606
936	-92.697
936.1	-92.865
936.2	-92.896
936.3	-92.88
936.4	-92.987
936.5	-93.14
936.6	-93.201
936.7	-93.246
936.8	-93.399
936.9	-93.43
937	-93.567
937.1	-93.613
937.2	-93.811
937.3	-93.903
937.4	-93.887
937.5	-94.025
937.6	-93.903
937.7	-93.811
937.8	-93.628
937.9	-93.735
938	-93.75
938.1	-93.918
938.2	-94.07
938.3	-94.269
938.4	-94.33
938.5	-94.345
938.6	-94.192
938.7	-94.025
938.8	-94.086
938.9	-94.36
939	-94.482
939.1	-94.742
939.2	-94.666
939.3	-94.666
939.4	-94.635
939.5	-94.818
939.6	-94.833
939.7	-94.788
939.8	-94.757
939.9	-94.589
940	-95.078
940.1	-95.062
940.2	-94.711
940.3	-95.108
940.4	-95.093
940.5	-94.91
940.6	-95.2
940.7	-95.413
940.8	-95.276
940.9	-95.093
941	-95.413
941.1	-95.566
941.2	-95.52
941.3	-95.444
941.4	-95.367
941.5	-95.444
941.6	-95.551
941.7	-95.734
941.8	-95.917
941.9	-95.871
942	-95.779
942.1	-95.779
942.2	-95.871
942.3	-95.642
942.4	-95.596
942.5	-95.657
942.6	-95.871
942.7	-95.978
942.8	-96.146
942.9	-96.298
943	-96.329
943.1	-96.359
943.2	-96.39
943.3	-96.42
943.4	-96.39
943.5	-96.42
943.6	-96.542
943.7	-96.481
943.8	-96.375
943.9	-96.39
944	-96.451
944.1	-96.405
944.2	-96.512
944.3	-96.497
944.4	-96.588
944.5	-96.542
944.6	-96.664
944.7	-96.68
944.8	-96.802
944.9	-96.771
945	-96.97
945.1	-97
945.2	-97.076
945.3	-97.046
945.4	-97.168
945.5	-97.26
945.6	-97.351
945.7	-97.443
945.8	-97.366
945.9	-97.412
946	-97.275
946.1	-97.076
946.2	-97.061
946.3	-97.107
946.4	-97.321
946.5	-97.443
946.6	-97.687
946.7	-97.672
946.8	-97.717
946.9	-97.626
947	-97.519
947.1	-97.351
947.2	-97.61
947.3	-97.763
947.4	-97.977
947.5	-97.961
947.6	-98.022
947.7	-97.9
947.8	-98.022
947.9	-98.129
948	-98.16
948.1	-98.053
948.2	-97.809
948.3	-98.053
948.4	-98.206
948.5	-97.946
948.6	-98.282
948.7	-98.358
948.8	-98.022
948.9	-98.19
949	-98.511
949.1	-98.495
949.2	-98.206
949.3	-98.328
949.4	-98.587
949.5	-98.709
949.6	-98.511
949.7	-98.572
949.8	-98.495
949.9	-98.434
950	-98.541
950.1	-98.77
950.2	-98.953
950.3	-98.923
950.4	-98.953
950.5	-98.892
950.6	-98.969
950.7	-98.892
950.8	-98.877
950.9	-98.755
951	-98.77
951.1	-98.846
951.2	-99.03
951.3	-99.014
951.4	-99.152
951.5	-99.304
951.6	-99.426
951.7	-99.442
951.8	-99.457
951.9	-99.472
952	-99.564
952.1	-99.625
952.2	-99.655
952.3	-99.655
952.4	-99.731
952.5	-99.655
952.6	-99.686
952.7	-99.655
952.8	-99.854
952.9	-99.808
953	-99.884
953.1	-99.869
953.2	-99.93
953.3	-99.884
953.4	-99.884
953.5	-99.838
953.6	-99.915
953.7	-99.762
953.8	-99.747
953.9	-99.792
954	-99.792
954.1	-99.777
954.2	-99.869
954.3	-99.976
954.4	-100.27
954.5	-100.27
954.6	-100.34
954.7	-100.36
954.8	-100.3
954.9	-100.22
955	-100.02
955.1	-100.16
955.2	-100.2
955.3	-100.51
955.4	-100.52
955.5	-100.6
955.6	-100.36
955.7	-100.22
955.8	-100.48
955.9	-100.57
956	-100.63
956.1	-100.65
956.2	-100.65
956.3	-100.52
956.4	-100.56
956.5	-100.98
956.6	-100.91
956.7	-100.66
956.8	-100.94
956.9	-100.94
957	-100.68
957.1	-101.1
957.2	-101.14
957.3	-100.85
957.4	-101
957.5	-101.23
957.6	-101.17
957.7	-101.03
957.8	-101.03
957.9	-101.24
958	-101.44
958.1	-101.53
958.2	-101.49
958.3	-101.35
958.4	-101.2
958.5	-101.24
958.6	-101.38
958.7	-101.53
958.8	-101.65
958.9	-101.84
959	-101.81
959.1	-101.79
959.2	-101.78
959.3	-101.81
959.4	-101.56
959.5	-101.62
959.6	-101.53
959.7	-101.53
959.8	-101.5
959.9	-101.58
960	-101.73
960.1	-101.73
960.2	-101.85
960.3	-102.05
960.4	-102.05
960.5	-102.14
960.6	-102.23
960.7	-102.37
960.8	-102.23
960.9	-102.37
961	-102.34
961.1	-102.4
961.2	-102.34
961.3	-102.52
961.4	-102.48
961.5	-102.57
961.6	-102.51
961.7	-102.49
961.8	-102.48
961.9	-102.51
962	-102.54
962.1	-102.45
962.2	-102.39
962.3	-102.31
962.4	-102.31
962.5	-102.26
962.6	-102.45
962.7	-102.55
962.8	-102.77
962.9	-102.89
963	-102.94
963.1	-102.92
963.2	-102.98
963.3	-102.68
963.4	-102.6
963.5	-102.6
963.6	-102.86
963.7	-103.04
963.8	-103.2
963.9	-103.18
964	-103.09
964.1	-102.81
964.2	-102.87
964.3	-102.92
964.4	-102.98
964.5	-102.98
964.6	-102.98
964.7	-103.16
964.8	-103.38
964.9	-103.42
965	-103.09
965.1	-103.33
965.2	-103.5
965.3	-103.21
965.4	-103.53
965.5	-103.56
965.6	-103.35
965.7	-103.33
965.8	-103.56
965.9	-103.73
966	-103.58
966.1	-103.41
966.2	-103.45
966.3	-103.71
966.4	-103.88
966.5	-103.9
966.6	-103.82
966.7	-103.71
966.8	-103.59
966.9	-103.52
967	-103.59
967.1	-103.78
967.2	-103.96
967.3	-104.08
967.4	-104.06
967.5	-104.19
967.6	-104.13
967.7	-104.19
967.8	-104.13
967.9	-104.17
968	-104.1
968.1	-104.11
968.2	-104.14
968.3	-103.97
968.4	-104
968.5	-104.03
968.6	-104.05
968.7	-104.06
968.8	-104.06
968.9	-104.16
969	-104.19
969.1	-104.2
969.2	-104.16
969.3	-104.19
969.4	-104.23
969.5	-104.29
969.6	-104.31
969.7	-104.25
969.8	-104.28
969.9	-104.34
970	-104.29
970.1	-104.42
970.2	-104.49
970.3	-104.54
970.4	-104.69
970.5	-104.74
970.6	-104.77
970.7	-104.98
970.8	-105.06
970.9	-105.04
971	-105.09
971.1	-105.06
971.2	-104.75
971.3	-104.74
971.4	-104.74
971.5	-104.86
971.6	-105.03
971.7	-105.16
971.8	-105.24
971.9	-105.26
972	-105.04
972.1	-104.87
972.2	-104.95
972.3	-105.19
972.4	-105.38
972.5	-105.42
972.6	-105.38
972.7	-105.42
972.8	-105.55
972.9	-105.67
973	-105.56
973.1	-105.26
973.2	-105.18
973.3	-105.61
973.4	-105.5
973.5	-105.44
973.6	-105.88
973.7	-105.61
973.8	-105.45
973.9	-105.85
974	-105.74
974.1	-105.55
974.2	-105.64
974.3	-106
974.4	-105.99
974.5	-105.76
974.6	-105.62
974.7	-105.68
974.8	-105.91
974.9	-106
975	-106.22
975.1	-106.08
975.2	-106.06
975.3	-105.96
975.4	-105.83
975.5	-105.87
975.6	-105.94
975.7	-106.06
975.8	-106.14
975.9	-106.28
976	-106.35
976.1	-106.51
976.2	-106.4
976.3	-106.4
976.4	-106.35
976.5	-106.34
976.6	-106.26
976.7	-106.31
976.8	-106.28
976.9	-106.31
977	-106.16
977.1	-106.17
977.2	-106.28
977.3	-106.25
977.4	-106.25
977.5	-106.25
977.6	-106.35
977.7	-106.32
977.8	-106.26
977.9	-106.43
978	-106.38
978.1	-106.49
978.2	-106.41
978.3	-106.57
978.4	-106.51
978.5	-106.55
978.6	-106.63
978.7	-106.67
978.8	-106.69
978.9	-106.8
979	-106.99
979.1	-106.95
979.2	-107.07
979.3	-107.06
979.4	-107.18
979.5	-107.09
979.6	-107.03
979.7	-106.92
979.8	-106.72
979.9	-106.78
980	-106.98
980.1	-107.19
980.2	-107.21
980.3	-107.35
980.4	-107.51
980.5	-107.16
980.6	-106.95
980.7	-106.95
980.8	-107.13
980.9	-107.24
981	-107.41
981.1	-107.39
981.2	-107.35
981.3	-107.13
981.4	-107.09
981.5	-107.42
981.6	-107.54
981.7	-107.22
981.8	-107.44
981.9	-107.48
982	-107.19
982.1	-107.51
982.2	-107.62
982.3	-107.22
982.4	-107.41
982.5	-107.68
982.6	-107.73
982.7	-107.53
982.8	-107.35
982.9	-107.71
983	-107.89
983.1	-107.74
983.2	-107.79
983.3	-107.68
983.4	-107.51
983.5	-107.54
983.6	-107.83
983.7	-108
983.8	-108.2
983.9	-108.08
984	-108.06
984.1	-108.08
984.2	-108.03
984.3	-107.91
984.4	-107.99
984.5	-107.99
984.6	-107.96
984.7	-107.97
984.8	-108.02
984.9	-108.17
985	-108.23
985.1	-108.41
985.2	-108.44
985.3	-108.46
985.4	-108.47
985.5	-108.52
985.6	-108.61
985.7	-108.55
985.8	-108.69
985.9	-108.63
986	-108.72
986.1	-108.69
986.2	-108.7
986.3	-108.7
986.4	-108.63
986.5	-108.8
986.6	-108.63
986.7	-108.55
986.8	-108.49
986.9	-108.43
987	-108.43
987.1	-108.52
987.2	-108.75
987.3	-108.87
987.4	-109.02
987.5	-109.05
987.6	-109.01
987.7	-108.72
987.8	-108.67
987.9	-108.69
988	-108.93
988.1	-109.07
988.2	-109.25
988.3	-109.05
988.4	-109.02
988.5	-108.78
988.6	-108.89
988.7	-109.13
988.8	-109.31
988.9	-109.33
989	-109.01
989.1	-108.96
989.2	-108.99
989.3	-109.18
989.4	-109.22
989.5	-109.16
989.6	-109.04
989.7	-109.12
989.8	-109.56
989.9	-109.54
990	-109.27
990.1	-109.3
990.2	-109.59
990.3	-109.5
990.4	-109.42
990.5	-109.71
990.6	-109.6
990.7	-109.39
990.8	-109.44
990.9	-109.83
991	-109.86
991.1	-109.71
991.2	-109.6
991.3	-109.51
991.4	-109.63
991.5	-109.8
991.6	-110.03
991.7	-110.09
991.8	-110.03
991.9	-109.99
992	-109.92
992.1	-109.85
992.2	-109.74
992.3	-109.74
992.4	-109.82
992.5	-109.91
992.6	-110.02
992.7	-110.11
992.8	-110.09
992.9	-110.15
993	-110.32
993.1	-110.32
993.2	-110.35
993.3	-110.41
993.4	-110.37
993.5	-110.44
993.6	-110.44
993.7	-110.47
993.8	-110.5
993.9	-110.46
994	-110.53
994.1	-110.53
994.2	-110.58
994.3	-110.57
994.4	-110.64
994.5	-110.6
994.6	-110.64
994.7	-110.72
994.8	-110.7
994.9	-110.67
995	-110.66
995.1	-110.57
995.2	-110.43
995.3	-110.38
995.4	-110.32
995.5	-110.43
995.6	-110.5
995.7	-110.57
995.8	-110.64
995.9	-110.76
996	-110.84
996.1	-110.93
996.2	-110.95
996.3	-110.81
996.4	-110.66
996.5	-110.61
996.6	-110.64
996.7	-110.84
996.8	-111.11
996.9	-111.05
997	-111.01
997.1	-110.67
997.2	-110.64
997.3	-110.95
997.4	-111.14
997.5	-111.22
997.6	-111.1
997.7	-111.05
997.8	-111.04
997.9	-111.22
998	-111.24
998.1	-111.21
998.2	-111.01
998.3	-110.96
998.4	-111.39
998.5	-111.22
998.6	-111.02
998.7	-111.43
998.8	-111.31
998.9	-111.08
999	-111.43
999.1	-111.54
999.2	-111.53
999.3	-111.24
999.4	-111.14
999.5	-111.31
999.6	-111.47
999.7	-111.62
999.8	-111.6
999.9	-111.48
1000	-111.34
1000.1	-111.31
1000.2	-111.18
1000.3	-111.27
1000.4	-111.42
1000.5	-111.66
1000.6	-111.76
1000.7	-111.85
1000.8	-111.92
1000.9	-111.94
1001	-111.91
1001.1	-112
1001.2	-111.97
1001.3	-111.92
1001.4	-111.83
1001.5	-111.85
1001.6	-111.85
1001.7	-111.66
1001.8	-111.77
1001.9	-111.65
1002	-111.65
1002.1	-111.68
1002.2	-111.69
1002.3	-111.69
1002.4	-111.77
1002.5	-111.86
1002.6	-112
1002.7	-112
1002.8	-112.11
1002.9	-112.12
1003	-112.3
1003.1	-112.18
1003.2	-112.47
1003.3	-112.24
1003.4	-111.76
1003.5	-111.53
1003.6	-111.53
1003.7	-111.3
1003.8	-111.07
1003.9	-110.79
1004	-110.57
1004.1	-110.43
1004.2	-110.31
1004.3	-110.14
1004.4	-109.63
1004.5	-109.53
1004.6	-109.28
1004.7	-109.07
1004.8	-108.67
1004.9	-108.26
1005	-107.93
1005.1	-107.91
1005.2	-107.88
1005.3	-107.85
1005.4	-107.82
1005.5	-107.45
1005.6	-107.07
1005.7	-107.12
1005.8	-107.3
1005.9	-107.21
1006	-107.03
1006.1	-106.98
1006.2	-106.77
1006.3	-106.46
1006.4	-106.05
1006.5	-105.97
1006.6	-106.17
1006.7	-105.73
1006.8	-105.51
1006.9	-105.68
1007	-105.22
1007.1	-105.38
1007.2	-105.24
1007.3	-104.86
1007.4	-104.87
1007.5	-104.93
1007.6	-104.77
1007.7	-104.4
1007.8	-104.42
1007.9	-104.64
1008	-104.46
1008.1	-104.16
1008.2	-103.91
1008.3	-103.87
1008.4	-103.74
1008.5	-103.88
1008.6	-103.78
1008.7	-103.62
1008.8	-103.41
1008.9	-103.27
1009	-103.04
1009.1	-102.84
1009.2	-102.8
1009.3	-102.62
1009.4	-102.58
1009.5	-102.63
1009.6	-102.6
1009.7	-102.6
1009.8	-102.51
1009.9	-102.39
1010	-102.37
1010.1	-102.2
1010.2	-102.1
1010.3	-101.97
1010.4	-101.84
1010.5	-101.7
1010.6	-101.68
1010.7	-101.47
1010.8	-101.36
1010.9	-101.18
1011	-101.15
1011.1	-101.14
1011.2	-100.97
1011.3	-100.91
1011.4	-100.92
1011.5	-100.77
1011.6	-100.69
1011.7	-100.6
1011.8	-100.52
1011.9	-100.42
1012	-100.48
1012.1	-100.4
1012.2	-100.33
1012.3	-100.17
1012.4	-100.01
1012.5	-99.838
1012.6	-99.548
1012.7	-99.411
1012.8	-99.319
1012.9	-99.319
1013	-99.197
1013.1	-99.335
1013.2	-99.243
1013.3	-99.38
1013.4	-99.197
1013.5	-99.121
1013.6	-98.694
1013.7	-98.557
1013.8	-98.618
1013.9	-98.74
1014	-98.724
1014.1	-98.633
1014.2	-98.465
1014.3	-98.267
1014.4	-98.251
1014.5	-98.206
1014.6	-98.206
1014.7	-98.19
1014.8	-97.839
1014.9	-97.549
1015	-97.702
1015.1	-97.839
1015.2	-97.336
1015.3	-97.626
1015.4	-97.473
1015.5	-97.046
1015.6	-97.305
1015.7	-97.305
1015.8	-97.061
1015.9	-96.848
1016	-97.031
1016.1	-97.061
1016.2	-97
1016.3	-96.771
1016.4	-96.436
1016.5	-96.481
1016.6	-96.603
1016.7	-96.558
1016.8	-96.497
1016.9	-96.298
1017	-96.252
1017.1	-96.069
1017.2	-95.856
1017.3	-95.703
1017.4	-95.627
1017.5	-95.718
1017.6	-95.718
1017.7	-95.81
1017.8	-95.703
1017.9	-95.795
1018	-95.581
1018.1	-95.535
1018.2	-95.413
1018.3	-95.337
1018.4	-95.215
1018.5	-95.169
1018.6	-94.94
1018.7	-94.849
1018.8	-94.727
1018.9	-94.666
1019	-94.528
1019.1	-94.437
1019.2	-94.391
1019.3	-94.223
1019.4	-94.101
1019.5	-94.101
1019.6	-94.101
1019.7	-93.979
1019.8	-93.933
1019.9	-93.826
1020	-93.781
1020.1	-93.719
1020.2	-93.796
1020.3	-93.735
1020.4	-93.735
1020.5	-93.704
1020.6	-93.704
1020.7	-93.552
1020.8	-93.719
1020.9	-93.613
1021	-93.658
1021.1	-93.414
1021.2	-93.353
1021.3	-93.018
1021.4	-92.88
1021.5	-92.651
1021.6	-92.85
1021.7	-92.88
1021.8	-93.018
1021.9	-93.018
1022	-92.957
1022.1	-92.575
1022.2	-92.255
1022.3	-92.285
1022.4	-92.422
1022.5	-92.484
1022.6	-92.514
1022.7	-92.499
1022.8	-92.377
1022.9	-92.178
1023	-92.01
1023.1	-91.812
1023.2	-92.133
1023.3	-92.01
1023.4	-91.69
1023.5	-91.858
1023.6	-91.858
1023.7	-91.476
1023.8	-91.705
1023.9	-91.736
1024	-91.354
1024.1	-91.278
1024.2	-91.599
1024.3	-91.4
1024.4	-91.202
1024.5	-91.034
1024.6	-91.003
1024.7	-91.278
1024.8	-91.248
1024.9	-91.171
1025	-90.851
1025.1	-90.652
1025.2	-90.561
1025.3	-90.622
1025.4	-90.683
1025.5	-90.775
1025.6	-90.775
1025.7	-90.652
1025.8	-90.637
1025.9	-90.515
1026	-90.271
1026.1	-90.302
1026.2	-90.149
1026.3	-89.966
1026.4	-89.828
1026.5	-89.813
1026.6	-89.813
1026.7	-89.844
1026.8	-89.798
1026.9	-89.951
1027	-89.89
1027.1	-89.813
1027.2	-89.813
1027.3	-89.859
1027.4	-89.783
1027.5	-89.752
1027.6	-89.737
1027.7	-89.645
1027.8	-89.523
1027.9	-89.432
1028	-89.478
1028.1	-89.478
1028.2	-89.401
1028.3	-89.325
1028.4	-89.249
1028.5	-89.157
1028.6	-89.005
1028.7	-89.111
1028.8	-88.974
1028.9	-88.898
1029	-88.76
1029.1	-88.593
1029.2	-88.44
1029.3	-88.287
1029.4	-88.348
1029.5	-88.379
1029.6	-88.425
1029.7	-88.409
1029.8	-88.486
1029.9	-88.531
1030	-88.379
1030.1	-88.272
1030.2	-87.906
1030.3	-87.875
1030.4	-87.86
1030.5	-87.967
1030.6	-88.089
1030.7	-88.013
1030.8	-87.997
1030.9	-87.875
1031	-87.708
1031.1	-87.57
1031.2	-87.631
1031.3	-87.708
1031.4	-87.631
1031.5	-87.448
1031.6	-87.158
1031.7	-87.57
1031.8	-87.372
1031.9	-87.036
1032	-87.265
1032.1	-87.158
1032.2	-86.838
1032.3	-87.051
1032.4	-87.204
1032.5	-86.899
1032.6	-86.655
1032.7	-86.7
1032.8	-86.96
1032.9	-86.823
1033	-86.563
1033.1	-86.456
1033.2	-86.334
1033.3	-86.288
1033.4	-86.38
1033.5	-86.502
1033.6	-86.426
1033.7	-86.441
1033.8	-86.243
1033.9	-86.197
1034	-85.983
1034.1	-85.922
1034.2	-85.678
1034.3	-85.693
1034.4	-85.602
1034.5	-85.693
1034.6	-85.724
1034.7	-85.8
1034.8	-85.907
1034.9	-85.846
1035	-85.739
1035.1	-85.709
1035.2	-85.724
1035.3	-85.632
1035.4	-85.602
1035.5	-85.632
1035.6	-85.526
1035.7	-85.388
1035.8	-85.266
1035.9	-85.266
1036	-85.205
1036.1	-85.266
1036.2	-85.297
1036.3	-85.175
1036.4	-85.037
1036.5	-85.068
1036.6	-85.068
1036.7	-85.114
1036.8	-85.022
1036.9	-85.022
1037	-84.93
1037.1	-84.763
1037.2	-84.763
1037.3	-84.641
1037.4	-84.671
1037.5	-84.457
1037.6	-84.305
1037.7	-84.152
1037.8	-84.229
1037.9	-84.229
1038	-84.412
1038.1	-84.457
1038.2	-84.412
1038.3	-84.427
1038.4	-84.183
1038.5	-83.801
1038.6	-83.832
1038.7	-83.771
1038.8	-83.984
1038.9	-84.061
1039	-84.137
1039.1	-83.771
1039.2	-83.557
1039.3	-83.374
1039.4	-83.435
1039.5	-83.42
1039.6	-83.618
1039.7	-83.74
1039.8	-83.664
1039.9	-83.221
1040	-83.313
1040.1	-83.481
1040.2	-83.191
1040.3	-83.359
1040.4	-83.282
1040.5	-83.023
1040.6	-83.054
1040.7	-83.16
1040.8	-83.145
1040.9	-82.825
1041	-82.764
1041.1	-82.87
1041.2	-83.069
1041.3	-82.932
1041.4	-82.779
1041.5	-82.55
1041.6	-82.413
1041.7	-82.459
1041.8	-82.504
1041.9	-82.718
1042	-82.718
1042.1	-82.672
1042.2	-82.611
1042.3	-82.489
1042.4	-82.413
1042.5	-82.275
1042.6	-82.169
1042.7	-82.016
1042.8	-81.985
1042.9	-81.894
1043	-81.94
1043.1	-81.879
1043.2	-81.909
1043.3	-82.031
1043.4	-82.016
1043.5	-82.001
1043.6	-82.016
1043.7	-81.97
1043.8	-81.97
1043.9	-81.94
1044	-81.879
1044.1	-81.863
1044.2	-81.848
1044.3	-81.68
1044.4	-81.726
1044.5	-81.711
1044.6	-81.635
1044.7	-81.589
1044.8	-81.573
1044.9	-81.528
1045	-81.375
1045.1	-81.421
1045.2	-81.329
1045.3	-81.162
1045.4	-81.07
1045.5	-80.887
1045.6	-80.826
1045.7	-80.643
1045.8	-80.719
1045.9	-80.78
1046	-80.856
1046.1	-80.902
1046.2	-81.009
1046.3	-80.887
1046.4	-80.902
1046.5	-80.719
1046.6	-80.383
1046.7	-80.399
1046.8	-80.322
1046.9	-80.475
1047	-80.688
1047.1	-80.612
1047.2	-80.505
1047.3	-80.2
1047.4	-80.017
1047.5	-80.139
1047.6	-80.231
1047.7	-80.215
1047.8	-80.048
1047.9	-80.017
1048	-79.834
1048.1	-79.926
1048.2	-80.109
1048.3	-80.063
1048.4	-79.742
1048.5	-79.971
1048.6	-79.91
1048.7	-79.575
1048.8	-79.895
1048.9	-79.971
1049	-79.605
1049.1	-79.59
1049.2	-79.803
1049.3	-79.727
1049.4	-79.483
1049.5	-79.407
1049.6	-79.3
1049.7	-79.498
1049.8	-79.742
1049.9	-79.666
1050	-79.468
1050.1	-79.346
1050.2	-79.285
1050.3	-79.147
1050.4	-79.071
1050.5	-79.163
1050.6	-79.254
1050.7	-79.3
1050.8	-79.208
1050.9	-79.33
1051	-79.376
1051.1	-79.3
1051.2	-79.361
1051.3	-79.224
1051.4	-79.102
1051.5	-78.964
1051.6	-79.041
1051.7	-78.903
1051.8	-78.842
1051.9	-78.735
1052	-78.735
1052.1	-78.735
1052.2	-78.598
1052.3	-78.506
1052.4	-78.598
1052.5	-78.522
1052.6	-78.506
1052.7	-78.445
1052.8	-78.354
1052.9	-78.415
1053	-78.369
1053.1	-78.415
1053.2	-78.43
1053.3	-78.445
1053.4	-78.354
1053.5	-78.506
1053.6	-78.369
1053.7	-78.522
1053.8	-78.476
1053.9	-78.552
1054	-78.537
1054.1	-78.537
1054.2	-78.354
1054.3	-78.217
1054.4	-78.003
1054.5	-77.927
1054.6	-77.911
1054.7	-78.003
1054.8	-78.156
1054.9	-78.186
1055	-78.217
1055.1	-78.156
1055.2	-77.927
1055.3	-77.713
1055.4	-77.713
1055.5	-77.835
1055.6	-78.033
1055.7	-78.018
1055.8	-77.988
1055.9	-77.82
1056	-77.591
1056.1	-77.637
1056.2	-77.789
1056.3	-77.972
1056.4	-77.82
1056.5	-77.606
1056.6	-77.515
1056.7	-77.82
1056.8	-77.515
1056.9	-77.484
1057	-77.789
1057.1	-77.484
1057.2	-77.225
1057.3	-77.744
1057.4	-77.576
1057.5	-77.362
1057.6	-77.24
1057.7	-77.408
1057.8	-77.591
1057.9	-77.454
1058	-77.377
1058.1	-77.133
1058.2	-77.103
1058.3	-77.118
1058.4	-77.286
1058.5	-77.362
1058.6	-77.347
1058.7	-77.423
1058.8	-77.301
1058.9	-77.194
1059	-77.042
1059.1	-77.011
1059.2	-76.859
1059.3	-76.721
1059.4	-76.782
1059.5	-76.721
1059.6	-76.721
1059.7	-76.797
1059.8	-76.874
1059.9	-76.92
1060	-76.904
1060.1	-77.011
1060.2	-76.95
1060.3	-76.904
1060.4	-76.935
1060.5	-76.935
1060.6	-76.904
1060.7	-76.813
1060.8	-76.859
1060.9	-76.782
1061	-76.767
1061.1	-76.843
1061.2	-76.797
1061.3	-76.828
1061.4	-76.691
1061.5	-76.721
1061.6	-76.691
1061.7	-76.675
1061.8	-76.675
1061.9	-76.782
1062	-76.614
1062.1	-76.523
1062.2	-76.279
1062.3	-76.157
1062.4	-76.096
1062.5	-76.111
1062.6	-76.096
1062.7	-76.233
1062.8	-76.324
1062.9	-76.431
1063	-76.279
1063.1	-76.431
1063.2	-76.279
1063.3	-76.126
1063.4	-76.004
1063.5	-75.882
1063.6	-76.004
1063.7	-76.187
1063.8	-76.141
1063.9	-76.309
1064	-76.019
1064.1	-75.79
1064.2	-75.653
1064.3	-75.806
1064.4	-75.76
1064.5	-75.729
1064.6	-75.653
1064.7	-75.699
1064.8	-76.004
1064.9	-76.004
1065	-75.607
1065.1	-75.562
1065.2	-75.79
1065.3	-75.592
1065.4	-75.638
1065.5	-75.775
1065.6	-75.5
1065.7	-75.302
1065.8	-75.562
1065.9	-75.638
1066	-75.394
1066.1	-75.211
1066.2	-75.363
1066.3	-75.546
1066.4	-75.516
1066.5	-75.409
1066.6	-75.317
1066.7	-75.165
1066.8	-75.058
1066.9	-75.104
1067	-75.15
1067.1	-75.333
1067.2	-75.348
1067.3	-75.317
1067.4	-75.287
1067.5	-75.333
1067.6	-75.302
1067.7	-75.134
1067.8	-74.982
1067.9	-74.921
1068	-74.829
1068.1	-74.829
1068.2	-74.768
1068.3	-74.753
1068.4	-74.738
1068.5	-74.814
1068.6	-74.799
1068.7	-74.829
1068.8	-74.814
1068.9	-74.86
1069	-75.027
1069.1	-74.875
1069.2	-74.966
1069.3	-74.753
1069.4	-74.814
1069.5	-74.829
1069.6	-74.814
1069.7	-74.753
1069.8	-74.707
1069.9	-74.738
1070	-74.554
1070.1	-74.478
1070.2	-74.463
1070.3	-74.402
1070.4	-74.31
1070.5	-74.341
1070.6	-74.31
1070.7	-74.417
1070.8	-74.539
1070.9	-74.707
1071	-74.692
1071.1	-74.661
1071.2	-74.738
1071.3	-74.814
1071.4	-74.57
1071.5	-74.387
1071.6	-74.249
1071.7	-74.219
1071.8	-74.387
1071.9	-74.554
1072	-74.677
1072.1	-74.615
1072.2	-74.448
1072.3	-74.188
1072.4	-74.173
1072.5	-74.265
1072.6	-74.448
1072.7	-74.509
1072.8	-74.387
1072.9	-74.203
1073	-74.173
1073.1	-74.387
1073.2	-74.6
1073.3	-74.371
1073.4	-74.158
1073.5	-74.432
1073.6	-74.234
1073.7	-74.158
1073.8	-74.448
1073.9	-74.249
1074	-74.066
1074.1	-74.326
1074.2	-74.448
1074.3	-74.188
1074.4	-74.036
1074.5	-73.914
1074.6	-74.234
1074.7	-74.402
1074.8	-74.295
1074.9	-74.234
1075	-74.097
1075.1	-73.975
1075.2	-73.944
1075.3	-73.959
1075.4	-74.051
1075.5	-74.188
1075.6	-74.173
1075.7	-74.249
1075.8	-74.265
1075.9	-74.112
1076	-74.066
1076.1	-73.975
1076.2	-73.868
1076.3	-73.761
1076.4	-73.685
1076.5	-73.608
1076.6	-73.7
1076.7	-73.669
1076.8	-73.746
1076.9	-73.685
1077	-73.669
1077.1	-73.669
1077.2	-73.776
1077.3	-73.822
1077.4	-73.776
1077.5	-73.791
1077.6	-73.776
1077.7	-73.791
1077.8	-73.837
1077.9	-73.791
1078	-73.791
1078.1	-73.776
1078.2	-73.608
1078.3	-73.532
1078.4	-73.578
1078.5	-73.41
1078.6	-73.486
1078.7	-73.273
1078.8	-73.288
1078.9	-73.288
1079	-73.318
1079.1	-73.41
1079.2	-73.547
1079.3	-73.547
1079.4	-73.639
1079.5	-73.654
1079.6	-73.639
1079.7	-73.41
1079.8	-73.441
1079.9	-73.181
1080	-73.242
1080.1	-73.227
1080.2	-73.425
1080.3	-73.517
1080.4	-73.547
1080.5	-73.456
1080.6	-73.242
1080.7	-73.135
1080.8	-73.181
1080.9	-73.227
1081	-73.242
1081.1	-73.288
1081.2	-73.212
1081.3	-73.135
1081.4	-72.998
1081.5	-73.212
1081.6	-73.334
1081.7	-72.968
1081.8	-72.983
1081.9	-73.288
1082	-72.937
1082.1	-72.998
1082.2	-73.196
1082.3	-73.105
1082.4	-72.815
1082.5	-73.135
1082.6	-73.212
1082.7	-73.12
1082.8	-72.861
1082.9	-72.754
1083	-73.044
1083.1	-73.135
1083.2	-73.12
1083.3	-73.135
1083.4	-73.044
1083.5	-72.8
1083.6	-72.723
1083.7	-72.693
1083.8	-72.693
1083.9	-72.83
1084	-72.983
1084.1	-73.044
1084.2	-73.151
1084.3	-73.196
1084.4	-73.029
1084.5	-73.074
1084.6	-72.906
1084.7	-72.922
1084.8	-72.769
1084.9	-72.845
1085	-72.754
1085.1	-72.617
1085.2	-72.632
1085.3	-72.586
1085.4	-72.571
1085.5	-72.556
1085.6	-72.54
1085.7	-72.586
1085.8	-72.556
1085.9	-72.556
1086	-72.449
1086.1	-72.418
1086.2	-72.464
1086.3	-72.388
1086.4	-72.388
1086.5	-72.403
1086.6	-72.311
1086.7	-72.403
1086.8	-72.266
1086.9	-72.311
1087	-72.388
1087.1	-72.556
1087.2	-72.495
1087.3	-72.769
1087.4	-72.632
1087.5	-72.723
1087.6	-72.708
1087.7	-72.723
1087.8	-72.617
1087.9	-72.479
1088	-72.342
1088.1	-72.128
1088.2	-72.266
1088.3	-72.342
1088.4	-72.556
1088.5	-72.571
1088.6	-72.571
1088.7	-72.403
1088.8	-72.128
1088.9	-72.052
1089	-72.205
1089.1	-72.464
1089.2	-72.51
1089.3	-72.54
1089.4	-72.479
1089.5	-72.449
1089.6	-72.25
1089.7	-72.189
1089.8	-71.991
1089.9	-72.357
1090	-72.403
1090.1	-71.976
1090.2	-72.174
1090.3	-72.205
1090.4	-71.93
1090.5	-72.235
1090.6	-72.311
1090.7	-72.144
1090.8	-71.915
1090.9	-72.174
1091	-72.235
1091.1	-72.174
1091.2	-71.976
1091.3	-71.93
1091.4	-71.976
1091.5	-72.205
1091.6	-72.22
1091.7	-72.174
1091.8	-72.083
1091.9	-72.021
1092	-71.869
1092.1	-71.838
1092.2	-71.823
1092.3	-71.869
1092.4	-71.991
1092.5	-71.93
1092.6	-72.067
1092.7	-72.235
1092.8	-72.067
1092.9	-72.052
1093	-72.021
1093.1	-71.869
1093.2	-71.823
1093.3	-71.823
1093.4	-71.793
1093.5	-71.686
1093.6	-71.64
1093.7	-71.564
1093.8	-71.472
1093.9	-71.396
1094	-71.518
1094.1	-71.609
1094.2	-71.518
1094.3	-71.487
1094.4	-71.396
1094.5	-71.426
1094.6	-71.503
1094.7	-71.472
1094.8	-71.487
1094.9	-71.411
1095	-71.472
1095.1	-71.396
1095.2	-71.487
1095.3	-71.625
1095.4	-71.64
1095.5	-71.716
1095.6	-71.686
1095.7	-71.686
1095.8	-71.686
1095.9	-71.777
1096	-71.793
1096.1	-71.747
1096.2	-71.655
1096.3	-71.411
1096.4	-71.32
1096.5	-71.182
1096.6	-71.457
1096.7	-71.487
1096.8	-71.671
1096.9	-71.777
1097	-71.655
1097.1	-71.365
1097.2	-71.228
1097.3	-71.228
1097.4	-71.503
1097.5	-71.564
1097.6	-71.64
1097.7	-71.533
1097.8	-71.64
1097.9	-71.548
1098	-71.457
1098.1	-71.32
1098.2	-71.243
1098.3	-71.518
1098.4	-71.396
1098.5	-71.091
1098.6	-71.594
1098.7	-71.396
1098.8	-71.198
1098.9	-71.579
1099	-71.472
1099.1	-71.106
1099.2	-71.152
1099.3	-71.411
1099.4	-71.518
1099.5	-71.442
1099.6	-71.228
1099.7	-71.136
1099.8	-71.335
1099.9	-71.487
1100	-71.487
1100.1	-71.35
1100.2	-71.411
1100.3	-71.289
1100.4	-71.014
1100.5	-70.999
1100.6	-71.06
1100.7	-70.999
1100.8	-71.228
1100.9	-71.32
1101	-71.32
1101.1	-71.365
1101.2	-71.365
1101.3	-71.289
1101.4	-71.274
1101.5	-71.182
1101.6	-71.32
1101.7	-71.121
1101.8	-71.091
1101.9	-71.06
1102	-70.969
1102.1	-70.816
1102.2	-70.969
1102.3	-70.908
1102.4	-70.908
1102.5	-70.847
1102.6	-70.77
1102.7	-70.709
1102.8	-70.724
1102.9	-70.801
1103	-70.786
1103.1	-70.709
1103.2	-70.724
1103.3	-70.755
1103.4	-70.847
1103.5	-70.801
1103.6	-70.892
1103.7	-70.953
1103.8	-71.014
1103.9	-71.045
1104	-71.167
1104.1	-71.182
1104.2	-71.045
1104.3	-70.999
1104.4	-70.831
1104.5	-70.511
1104.6	-70.312
1104.7	-70.19
1104.8	-70.038
1104.9	-70.084
1105	-70.206
1105.1	-70.297
1105.2	-70.206
1105.3	-69.901
1105.4	-69.107
1105.5	-68.619
1105.6	-68.314
1105.7	-68.344
1105.8	-68.344
1105.9	-68.253
1106	-67.978
1106.1	-67.856
1106.2	-67.551
1106.3	-67.047
1106.4	-66.04
1106.5	-65.521
1106.6	-65.46
1106.7	-65.109
1106.8	-64.453
1106.9	-64.529
1107	-64.148
1107.1	-63.431
1107.2	-63.492
1107.3	-63.004
1107.4	-61.89
1107.5	-61.386
1107.6	-61.279
1107.7	-60.852
1107.8	-60.242
1107.9	-59.723
1108	-59.143
1108.1	-59.006
1108.2	-58.792
1108.3	-58.441
1108.4	-57.968
1108.5	-57.419
1108.6	-56.961
1108.7	-56.519
1108.8	-55.954
1108.9	-55.496
1109	-55.145
1109.1	-54.855
1109.2	-54.504
1109.3	-54.489
1109.4	-54.367
1109.5	-54.23
1109.6	-54.016
1109.7	-53.65
1109.8	-53.36
1109.9	-52.994
1110	-52.719
1110.1	-52.414
1110.2	-52.078
1110.3	-52.002
1110.4	-52.155
1110.5	-52.063
1110.6	-51.834
1110.7	-51.666
1110.8	-51.483
1110.9	-51.346
1111	-51.193
1111.1	-50.995
1111.2	-50.72
1111.3	-50.812
1111.4	-51.132
1111.5	-51.117
1111.6	-51.163
1111.7	-51.071
1111.8	-50.888
1111.9	-50.903
1112	-50.644
1112.1	-50.522
1112.2	-50.262
1112.3	-50.201
1112.4	-50.43
1112.5	-50.308
1112.6	-50.201
1112.7	-50.278
1112.8	-50.125
1112.9	-50.186
1113	-50.11
1113.1	-49.82
1113.2	-49.133
1113.3	-47.333
1113.4	-43.381
1113.5	-37.949
1113.6	-30.991
1113.7	-22.446
1113.8	-13.687
1113.9	-5.8441
1114	0.97656
1114.1	6.073
1114.2	9.7961
1114.3	12.558
1114.4	14.481
1114.5	15.411
1114.6	15.747
1114.7	15.366
1114.8	14.313
1114.9	12.466
1115	9.8877
1115.1	7.309
1115.2	4.8676
1115.3	1.8921
1115.4	-1.4496
1115.5	-4.3335
1115.6	-7.1259
1115.7	-10.284
1115.8	-13.641
1115.9	-16.693
1116	-19.47
1116.1	-22.217
1116.2	-24.841
1116.3	-27.603
1116.4	-30.197
1116.5	-32.852
1116.6	-35.339
1116.7	-37.582
1116.8	-39.642
1116.9	-41.55
1117	-43.167
1117.1	-44.678
1117.2	-45.975
1117.3	-47.302
1117.4	-48.355
1117.5	-49.377
1117.6	-50.308
1117.7	-51.315
1117.8	-52.063
1117.9	-52.963
1118	-53.802
1118.1	-54.611
1118.2	-55.267
1118.3	-55.771
1118.4	-55.984
1118.5	-56.229
1118.6	-56.671
1118.7	-57.007
1118.8	-57.22
1118.9	-57.404
1119	-57.648
1119.1	-57.877
1119.2	-58.105
1119.3	-58.044
1119.4	-57.678
1119.5	-57.602
1119.6	-57.571
1119.7	-57.556
1119.8	-57.571
1119.9	-57.571
1120	-57.495
1120.1	-57.571
1120.2	-57.434
1120.3	-57.068
1120.4	-56.564
1120.5	-56.29
1120.6	-55.939
1120.7	-55.695
1120.8	-55.267
1120.9	-55.13
1121	-54.886
1121.1	-54.764
1121.2	-54.703
1121.3	-54.52
1121.4	-54.062
1121.5	-53.726
1121.6	-53.284
1121.7	-52.689
1121.8	-52.338
1121.9	-52.216
1122	-52.048
1122.1	-51.987
1122.2	-51.849
1122.3	-51.453
1122.4	-50.751
1122.5	-50.552
1122.6	-50.4
1122.7	-50.323
1122.8	-50.018
1122.9	-49.698
1123	-49.316
1123.1	-49.255
1123.2	-49.271
1123.3	-49.072
1123.4	-48.935
1123.5	-49.057
1123.6	-48.904
1123.7	-48.462
1123.8	-48.584
1123.9	-48.599
1124	-48.172
1124.1	-47.958
1124.2	-47.775
1124.3	-48.264
1124.4	-48.492
1124.5	-48.431
1124.6	-48.309
1124.7	-48.111
1124.8	-48.172
1124.9	-48.172
1125	-48.294
1125.1	-48.309
1125.2	-48.34
1125.3	-48.431
1125.4	-48.874
1125.5	-48.904
1125.6	-48.935
1125.7	-48.965
1125.8	-48.95
1125.9	-48.95
1126	-48.843
1126.1	-48.889
1126.2	-48.889
1126.3	-49.194
1126.4	-49.667
1126.5	-49.728
1126.6	-49.911
1126.7	-50.079
1126.8	-50.278
1126.9	-50.385
1127	-50.598
1127.1	-50.674
1127.2	-50.812
1127.3	-51.025
1127.4	-51.422
1127.5	-51.498
1127.6	-51.651
1127.7	-51.91
1127.8	-51.987
1127.9	-52.109
1128	-52.155
1128.1	-52.353
1128.2	-52.322
1128.3	-52.444
1128.4	-52.582
1128.5	-52.658
1128.6	-52.765
1128.7	-52.734
1128.8	-53.024
1128.9	-53.177
1129	-53.406
1129.1	-53.68
1129.2	-53.802
1129.3	-53.955
1129.4	-54.062
1129.5	-54.26
1129.6	-54.092
1129.7	-54.077
1129.8	-54.077
1129.9	-54.276
1130	-54.581
1130.1	-54.794
1130.2	-54.977
1130.3	-54.977
1130.4	-54.977
1130.5	-54.871
1130.6	-55.13
1130.7	-55.389
1130.8	-55.725
1130.9	-55.832
1131	-55.786
1131.1	-55.771
1131.2	-56.046
1131.3	-56.137
1131.4	-56.274
1131.5	-56.168
1131.6	-56.274
1131.7	-56.686
1131.8	-56.61
1131.9	-56.61
1132	-57.053
1132.1	-56.961
1132.2	-56.915
1132.3	-57.541
1132.4	-57.831
1132.5	-57.678
1132.6	-57.755
1132.7	-58.228
1132.8	-58.578
1132.9	-58.64
1133	-58.701
1133.1	-58.67
1133.2	-58.701
1133.3	-59.143
1133.4	-59.799
1133.5	-60.104
1133.6	-60.455
1133.7	-60.593
1133.8	-60.73
1133.9	-60.898
1134	-61.035
1134.1	-61.05
1134.2	-61.264
1134.3	-61.584
1134.4	-62.057
1134.5	-62.408
1134.6	-62.744
1134.7	-63.202
1134.8	-63.477
1134.9	-63.766
1135	-64.102
1135.1	-64.346
1135.2	-64.529
1135.3	-64.896
1135.4	-65.308
1135.5	-65.46
1135.6	-65.842
1135.7	-66.025
1135.8	-66.254
1135.9	-66.483
1136	-66.711
1136.1	-66.925
1136.2	-67.23
1136.3	-67.352
1136.4	-67.413
1136.5	-67.49
1136.6	-67.596
1136.7	-67.749
1136.8	-67.886
1136.9	-68.008
1137	-68.085
1137.1	-68.13
1137.2	-68.192
1137.3	-68.146
1137.4	-68.039
1137.5	-68.253
1137.6	-68.542
1137.7	-68.665
1137.8	-68.893
1137.9	-68.97
1138	-69.122
1138.1	-69.016
1138.2	-68.878
1138.3	-68.68
1138.4	-68.604
1138.5	-68.756
1138.6	-68.924
1138.7	-69.031
1138.8	-69.183
1138.9	-68.939
1139	-68.756
1139.1	-68.771
1139.2	-69
1139.3	-69.061
1139.4	-69.077
1139.5	-68.893
1139.6	-68.802
1139.7	-68.726
1139.8	-69.107
1139.9	-69.244
1140	-68.924
1140.1	-69.077
1140.2	-69.229
1140.3	-68.817
1140.4	-69.061
1140.5	-69.229
1140.6	-68.802
1140.7	-68.848
1140.8	-69.153
1140.9	-69.122
1141	-68.909
1141.1	-68.802
1141.2	-68.863
1141.3	-69.183
1141.4	-69.138
1141.5	-69.092
1141.6	-68.939
1141.7	-68.771
1141.8	-68.71
1141.9	-68.726
1142	-68.878
1142.1	-69.077
1142.2	-69.214
1142.3	-69.26
1142.4	-69.214
1142.5	-69.031
1142.6	-69
1142.7	-69
1142.8	-68.893
1142.9	-68.863
1143	-68.817
1143.1	-68.787
1143.2	-68.68
1143.3	-68.741
1143.4	-68.741
1143.5	-68.848
1143.6	-68.848
1143.7	-68.939
1143.8	-69.031
1143.9	-69.046
1144	-69.016
1144.1	-69.107
1144.2	-69.092
1144.3	-69.122
1144.4	-69.214
1144.5	-69.321
1144.6	-69.153
1144.7	-69.168
1144.8	-69.183
1144.9	-69.199
1145	-69.214
1145.1	-69.229
1145.2	-69.092
1145.3	-69
1145.4	-68.893
1145.5	-68.863
1145.6	-68.848
1145.7	-68.787
1145.8	-68.924
1145.9	-69.077
1146	-69
1146.1	-69.199
1146.2	-69.244
1146.3	-69.336
1146.4	-69.29
1146.5	-69.275
1146.6	-68.97
1146.7	-68.939
1146.8	-68.863
1146.9	-69.153
1147	-69.244
1147.1	-69.321
1147.2	-69.321
1147.3	-69.244
1147.4	-68.954
1147.5	-68.878
1147.6	-69.031
1147.7	-69.122
1147.8	-69.122
1147.9	-69.061
1148	-68.878
1148.1	-69.031
1148.2	-69.366
1148.3	-69.153
1148.4	-69.061
1148.5	-69.427
1148.6	-69.305
1148.7	-69.046
1148.8	-69.336
1148.9	-69.305
1149	-68.954
1149.1	-69.214
1149.2	-69.55
1149.3	-69.275
1149.4	-69.168
1149.5	-69.061
1149.6	-69.336
1149.7	-69.473
1149.8	-69.534
1149.9	-69.351
1150	-69.214
1150.1	-69.061
1150.2	-69.168
1150.3	-69.366
1150.4	-69.504
1150.5	-69.687
1150.6	-69.748
1150.7	-69.656
1150.8	-69.58
1150.9	-69.565
1151	-69.458
1151.1	-69.427
1151.2	-69.504
1151.3	-69.458
1151.4	-69.443
1151.5	-69.672
1151.6	-69.702
1151.7	-69.763
1151.8	-69.839
1151.9	-70.053
1152	-70.221
1152.1	-70.175
1152.2	-70.206
1152.3	-70.297
1152.4	-70.343
1152.5	-70.496
1152.6	-70.511
1152.7	-70.663
1152.8	-70.724
1152.9	-70.709
1153	-70.786
1153.1	-70.831
1153.2	-70.892
1153.3	-70.953
1153.4	-71.259
1153.5	-71.289
1153.6	-71.396
1153.7	-71.365
1153.8	-71.396
1153.9	-71.426
1154	-71.426
1154.1	-71.472
1154.2	-71.533
1154.3	-71.701
1154.4	-71.93
1154.5	-72.235
1154.6	-72.418
1154.7	-72.647
1154.8	-72.906
1154.9	-73.09
1155	-73.151
1155.1	-73.105
1155.2	-72.998
1155.3	-73.151
1155.4	-73.639
1155.5	-74.036
1155.6	-74.341
1155.7	-74.524
1155.8	-74.57
1155.9	-74.524
1156	-74.646
1156.1	-74.814
1156.2	-75.104
1156.3	-75.516
1156.4	-75.882
1156.5	-75.79
1156.6	-75.851
1156.7	-76.385
1156.8	-76.523
1156.9	-76.416
1157	-76.935
1157.1	-77.042
1157.2	-76.904
1157.3	-77.347
1157.4	-77.53
1157.5	-77.591
1157.6	-77.515
1157.7	-77.896
1157.8	-78.14
1157.9	-78.369
1158	-78.293
1158.1	-78.369
1158.2	-78.308
1158.3	-78.537
1158.4	-78.674
1158.5	-78.888
1158.6	-79.025
1158.7	-79.102
1158.8	-79.117
1158.9	-79.071
1159	-79.102
1159.1	-79.117
1159.2	-79.208
1159.3	-79.239
1159.4	-79.102
1159.5	-79.178
1159.6	-79.361
1159.7	-79.453
1159.8	-79.575
1159.9	-79.727
1160	-79.697
1160.1	-79.742
1160.2	-79.849
1160.3	-79.758
1160.4	-79.62
1160.5	-79.62
1160.6	-79.59
1160.7	-79.559
1160.8	-79.59
1160.9	-79.483
1161	-79.483
1161.1	-79.483
1161.2	-79.514
1161.3	-79.514
1161.4	-79.453
1161.5	-79.453
1161.6	-79.514
1161.7	-79.376
1161.8	-79.437
1161.9	-79.514
1162	-79.498
1162.1	-79.59
1162.2	-79.636
1162.3	-79.605
1162.4	-79.437
1162.5	-79.376
1162.6	-79.254
1162.7	-79.025
1162.8	-78.964
1162.9	-78.995
1163	-79.071
1163.1	-79.208
1163.2	-79.33
1163.3	-79.453
1163.4	-79.437
1163.5	-79.3
1163.6	-78.964
1163.7	-78.842
1163.8	-78.796
1163.9	-79.102
1164	-79.224
1164.1	-79.254
1164.2	-79.269
1164.3	-79.147
1164.4	-78.964
1164.5	-79.025
1164.6	-79.041
1164.7	-79.193
1164.8	-78.918
1164.9	-78.766
1165	-78.949
1165.1	-79.041
1165.2	-78.69
1165.3	-78.949
1165.4	-79.01
1165.5	-78.72
1165.6	-78.934
1165.7	-79.132
1165.8	-78.934
1165.9	-78.629
1166	-78.705
1166.1	-79.025
1166.2	-79.01
1166.3	-78.995
1166.4	-78.781
1166.5	-78.72
1166.6	-78.598
1166.7	-78.812
1166.8	-79.025
1166.9	-79.071
1167	-79.102
1167.1	-79.025
1167.2	-79.041
1167.3	-78.918
1167.4	-78.964
1167.5	-78.873
1167.6	-78.857
1167.7	-78.873
1167.8	-78.842
1167.9	-78.964
1168	-79.01
1168.1	-79.254
1168.2	-79.33
1168.3	-79.422
1168.4	-79.468
1168.5	-79.636
1168.6	-79.666
1168.7	-79.681
1168.8	-79.712
1168.9	-79.819
1169	-79.773
1169.1	-79.819
1169.2	-79.865
1169.3	-79.956
1169.4	-80.185
1169.5	-80.231
1169.6	-80.353
1169.7	-80.429
1169.8	-80.505
1169.9	-80.597
1170	-80.627
1170.1	-80.627
1170.2	-80.612
1170.3	-80.826
1170.4	-81.116
1170.5	-81.085
1170.6	-81.131
1170.7	-81.192
1170.8	-81.177
1170.9	-81.207
1171	-81.573
1171.1	-81.711
1171.2	-81.94
1171.3	-82.23
1171.4	-82.535
1171.5	-82.626
1171.6	-82.779
1171.7	-82.611
1171.8	-82.718
1171.9	-82.932
1172	-83.221
1172.1	-83.496
1172.2	-83.74
1172.3	-83.694
1172.4	-83.74
1172.5	-83.771
1172.6	-83.939
1172.7	-84.167
1172.8	-84.335
1172.9	-84.457
1173	-84.61
1173.1	-85.052
1173.2	-85.083
1173.3	-84.976
1173.4	-85.342
1173.5	-85.495
1173.6	-85.159
1173.7	-85.617
1173.8	-85.739
1173.9	-85.587
1174	-85.77
1174.1	-86.121
1174.2	-86.227
1174.3	-85.922
1174.4	-85.785
1174.5	-86.227
1174.6	-86.38
1174.7	-86.395
1174.8	-86.349
1174.9	-86.182
1175	-86.197
1175.1	-86.334
1175.2	-86.563
1175.3	-86.746
1175.4	-86.716
1175.5	-86.731
1175.6	-86.7
1175.7	-86.594
1175.8	-86.533
1175.9	-86.594
1176	-86.456
1176.1	-86.487
1176.2	-86.487
1176.3	-86.38
1176.4	-86.38
1176.5	-86.472
1176.6	-86.548
1176.7	-86.624
1176.8	-86.639
1176.9	-86.67
1177	-86.655
1177.1	-86.777
1177.2	-86.777
1177.3	-86.639
1177.4	-86.609
1177.5	-86.548
1177.6	-86.548
1177.7	-86.578
1177.8	-86.655
1177.9	-86.578
1178	-86.548
1178.1	-86.533
1178.2	-86.533
1178.3	-86.517
1178.4	-86.456
1178.5	-86.578
1178.6	-86.441
1178.7	-86.334
1178.8	-86.365
1178.9	-86.197
1179	-86.075
1179.1	-86.014
1179.2	-85.922
1179.3	-85.876
1179.4	-85.861
1179.5	-85.831
1179.6	-86.014
1179.7	-86.029
1179.8	-86.121
1179.9	-86.197
1180	-86.136
1180.1	-85.77
1180.2	-85.739
1180.3	-85.648
1180.4	-85.678
1180.5	-85.785
1180.6	-85.938
1180.7	-85.922
1180.8	-85.709
1180.9	-85.464
1181	-85.327
1181.1	-85.327
1181.2	-85.327
1181.3	-85.571
1181.4	-85.617
1181.5	-85.571
1181.6	-85.266
1181.7	-85.129
1181.8	-85.464
1181.9	-85.175
1182	-85.266
1182.1	-85.403
1182.2	-85.175
1182.3	-84.885
1182.4	-85.129
1182.5	-84.976
1182.6	-84.793
1182.7	-84.61
1182.8	-84.671
1182.9	-84.839
1183	-84.824
1183.1	-84.671
1183.2	-84.427
1183.3	-84.244
1183.4	-84.015
1183.5	-83.984
1183.6	-84.076
1183.7	-84.137
1183.8	-84.106
1183.9	-84.015
1184	-83.878
1184.1	-83.817
1184.2	-83.725
1184.3	-83.221
1184.4	-82.459
1184.5	-82.092
1184.6	-81.696
1184.7	-81.436
1184.8	-81.314
1184.9	-81.1
1185	-80.872
1185.1	-80.719
1185.2	-80.566
1185.3	-79.819
1185.4	-78.323
1185.5	-77.759
1185.6	-77.164
1185.7	-76.645
1185.8	-76.08
1185.9	-75.577
1186	-75.012
1186.1	-74.509
1186.2	-74.051
1186.3	-73.135
1186.4	-71.716
1186.5	-71.014
1186.6	-70.175
1186.7	-69.458
1186.8	-68.665
1186.9	-67.902
1187	-67.2
1187.1	-66.589
1187.2	-65.826
1187.3	-65.262
1187.4	-64.743
1187.5	-64.194
1187.6	-63.828
1187.7	-63.354
1187.8	-62.912
1187.9	-62.454
1188	-61.844
1188.1	-61.157
1188.2	-60.44
1188.3	-60.135
1188.4	-60.516
1188.5	-60.394
1188.6	-60.364
1188.7	-60.196
1188.8	-59.937
1188.9	-59.341
1189	-58.975
1189.1	-58.64
1189.2	-58.64
1189.3	-58.96
1189.4	-59.601
1189.5	-59.54
1189.6	-59.387
1189.7	-59.204
1189.8	-59.57
1189.9	-59.677
1190	-59.341
1190.1	-59.174
1190.2	-59.494
1190.3	-59.433
1190.4	-60.242
1190.5	-60.684
1190.6	-60.684
1190.7	-60.654
1190.8	-61.172
1190.9	-61.325
1191	-61.188
1191.1	-61.035
1191.2	-61.203
1191.3	-61.691
1191.4	-62.256
1191.5	-62.286
1191.6	-62.363
1191.7	-62.393
1191.8	-62.347
1191.9	-62.561
1192	-62.805
1192.1	-63.065
1192.2	-63.293
1192.3	-63.431
1192.4	-63.538
1192.5	-63.568
1192.6	-63.69
1192.7	-63.736
1192.8	-63.751
1192.9	-63.644
1193	-63.736
1193.1	-63.69
1193.2	-63.828
1193.3	-63.95
1193.4	-64.209
1193.5	-64.423
1193.6	-64.575
1193.7	-64.682
1193.8	-64.743
1193.9	-64.941
1194	-65.063
1194.1	-65.17
1194.2	-65.323
1194.3	-65.338
1194.4	-65.384
1194.5	-65.491
1194.6	-65.659
1194.7	-65.735
1194.8	-65.765
1194.9	-65.842
1195	-65.811
1195.1	-65.796
1195.2	-65.857
1195.3	-65.933
1195.4	-65.933
1195.5	-65.918
1195.6	-65.979
1195.7	-65.857
1195.8	-65.964
1195.9	-65.948
1196	-66.208
1196.1	-66.406
1196.2	-66.513
1196.3	-66.635
1196.4	-66.757
1196.5	-66.803
1196.6	-66.757
1196.7	-66.65
1196.8	-66.559
1196.9	-66.528
1197	-66.803
1197.1	-66.864
1197.2	-67.078
1197.3	-67.154
1197.4	-67.078
1197.5	-66.879
1197.6	-66.834
1197.7	-66.94
1197.8	-66.91
1197.9	-67.047
1198	-67.139
1198.1	-67.535
1198.2	-67.688
1198.3	-67.383
1198.4	-67.383
1198.5	-67.642
1198.6	-67.398
1198.7	-67.474
1198.8	-67.795
1198.9	-67.642
1199	-67.459
1199.1	-67.81
1199.2	-67.871
1199.3	-67.764
1199.4	-67.52
1199.5	-67.612
1199.6	-67.963
1199.7	-68.008
1199.8	-67.902
1199.9	-67.764
1200	-67.734
1200.1	-67.612
1200.2	-67.688
1200.3	-67.886
1200.4	-67.978
1200.5	-68.008
1200.6	-68.008
1200.7	-68.069
1200.8	-67.993
1200.9	-67.963
1201	-67.902
1201.1	-67.81
1201.2	-67.612
1201.3	-67.535
1201.4	-67.52
1201.5	-67.444
1201.6	-67.444
1201.7	-67.612
1201.8	-67.52
1201.9	-67.612
1202	-67.566
1202.1	-67.657
1202.2	-67.551
1202.3	-67.383
1202.4	-66.772
1202.5	-66.65
1202.6	-66.33
1202.7	-66.162
1202.8	-65.933
1202.9	-65.811
1203	-65.537
1203.1	-65.552
1203.2	-65.262
1203.3	-64.529
1203.4	-63.416
1203.5	-62.943
1203.6	-62.363
1203.7	-61.951
1203.8	-61.462
1203.9	-61.111
1204	-60.699
1204.1	-60.41
1204.2	-60.257
1204.3	-59.586
1204.4	-58.517
1204.5	-58.151
1204.6	-57.465
1204.7	-56.839
1204.8	-56.137
1204.9	-55.45
1205	-54.81
1205.1	-54.428
1205.2	-54.199
1205.3	-53.635
1205.4	-53.024
1205.5	-52.475
1205.6	-51.559
1205.7	-51.025
1205.8	-50.69
1205.9	-50.461
1206	-49.927
1206.1	-49.438
1206.2	-48.782
1206.3	-48.508
1206.4	-48.218
1206.5	-47.943
1206.6	-47.928
1206.7	-47.409
1206.8	-46.829
1206.9	-46.524
1207	-46.112
1207.1	-45.441
1207.2	-44.952
1207.3	-44.876
1207.4	-44.083
1207.5	-40.375
1207.6	-35.385
1207.7	-29.312
1207.8	-21.79
1207.9	-13.367
1208	-5.4474
1208.1	1.3885
1208.2	7.019
1208.3	11.276
1208.4	14.13
1208.5	16.266
1208.6	17.563
1208.7	18.082
1208.8	17.975
1208.9	17.151
1209	15.869
1209.1	14.023
1209.2	11.78
1209.3	9.0637
1209.4	5.7983
1209.5	2.8076
1209.6	-0.22888
1209.7	-3.2806
1209.8	-6.3019
1209.9	-9.3384
1210	-12.222
1210.1	-15.03
1210.2	-17.838
1210.3	-20.66
1210.4	-23.605
1210.5	-26.443
1210.6	-29.205
1210.7	-31.723
1210.8	-34.088
1210.9	-36.24
1211	-38.467
1211.1	-40.451
1211.2	-42.145
1211.3	-43.884
1211.4	-45.502
1211.5	-46.997
1211.6	-48.309
1211.7	-49.515
1211.8	-50.613
1211.9	-51.544
1212	-52.643
1212.1	-53.497
1212.2	-54.337
1212.3	-55.145
1212.4	-55.878
1212.5	-56.442
1212.6	-56.885
1212.7	-57.373
1212.8	-57.709
1212.9	-58.182
1213	-58.441
1213.1	-59.006
1213.2	-59.418
1213.3	-59.891
1213.4	-60.364
1213.5	-60.608
1213.6	-60.928
1213.7	-60.852
1213.8	-61.035
1213.9	-61.386
1214	-61.813
1214.1	-62.119
1214.2	-62.271
1214.3	-62.5
1214.4	-62.546
1214.5	-62.805
1214.6	-62.973
1214.7	-63.019
1214.8	-63.08
1214.9	-62.912
1215	-63.339
1215.1	-63.507
1215.2	-63.354
1215.3	-63.736
1215.4	-63.736
1215.5	-63.4
1215.6	-63.889
1215.7	-64.026
1215.8	-63.934
1215.9	-63.721
1216	-63.95
1216.1	-64.209
1216.2	-64.423
1216.3	-64.285
1216.4	-64.133
1216.5	-63.995
1216.6	-63.995
1216.7	-64.178
1216.8	-64.331
1216.9	-64.438
1217	-64.438
1217.1	-64.407
1217.2	-64.407
1217.3	-64.194
1217.4	-63.766
1217.5	-63.431
1217.6	-63.416
1217.7	-63.156
1217.8	-63.126
1217.9	-63.08
1218	-63.08
1218.1	-63.171
1218.2	-63.141
1218.3	-62.775
1218.4	-61.844
1218.5	-61.508
1218.6	-61.31
1218.7	-60.989
1218.8	-60.73
1218.9	-60.379
1219	-60.165
1219.1	-59.937
1219.2	-59.662
1219.3	-58.99
1219.4	-58.121
1219.5	-57.602
1219.6	-57.159
1219.7	-56.702
1219.8	-56.32
1219.9	-55.923
1220	-55.496
1220.1	-55.069
1220.2	-54.672
1220.3	-53.955
1220.4	-53.04
1220.5	-52.505
1220.6	-51.987
1220.7	-51.514
1220.8	-51.117
1220.9	-50.858
1221	-50.4
1221.1	-50.186
1221.2	-49.805
1221.3	-49.484
1221.4	-49.133
1221.5	-48.477
1221.6	-48.019
1221.7	-47.684
1221.8	-47.546
1221.9	-47.379
1222	-47.043
1222.1	-46.585
1222.2	-45.975
1222.3	-45.837
1222.4	-46.295
1222.5	-46.28
1222.6	-46.158
1222.7	-45.99
1222.8	-45.868
1222.9	-45.609
1223	-45.41
1223.1	-44.968
1223.2	-44.556
1223.3	-44.8
1223.4	-45.456
1223.5	-45.364
1223.6	-44.846
1223.7	-45.181
1223.8	-45.013
1223.9	-44.495
1224	-44.388
1224.1	-44.525
1224.2	-44.388
1224.3	-44.281
1224.4	-44.296
1224.5	-44.327
1224.6	-44.22
1224.7	-44.25
1224.8	-43.701
1224.9	-42.343
1225	-39.886
1225.1	-36.942
1225.2	-33.6
1225.3	-30.045
1225.4	-26.276
1225.5	-21.82
1225.6	-17.334
1225.7	-12.863
1225.8	-8.7738
1225.9	-5.249
1226	-2.2736
1226.1	0.10681
1226.2	2.0752
1226.3	3.5858
1226.4	4.5624
1226.5	5.1727
1226.6	5.4016
1226.7	5.2338
1226.8	4.8065
1226.9	4.0436
1227	3.0975
1227.1	1.8311
1227.2	0.57983
1227.3	-0.86975
1227.4	-2.5177
1227.5	-4.3793
1227.6	-6.2408
1227.7	-8.194
1227.8	-10.162
1227.9	-12.222
1228	-14.328
1228.1	-16.357
1228.2	-18.631
1228.3	-20.782
1228.4	-22.995
1228.5	-25.009
1228.6	-26.886
1228.7	-28.656
1228.8	-30.334
1228.9	-32.013
1229	-33.661
1229.1	-35.37
1229.2	-37.155
1229.3	-38.712
1229.4	-40.253
1229.5	-41.504
1229.6	-42.74
1229.7	-43.64
1229.8	-44.662
1229.9	-45.776
1230	-46.951
1230.1	-48.05
1230.2	-48.965
1230.3	-49.911
1230.4	-50.43
1230.5	-51.102
1230.6	-51.91
1230.7	-52.673
1230.8	-53.513
1230.9	-54.153
1231	-54.794
1231.1	-55.206
1231.2	-55.725
1231.3	-56.244
1231.4	-56.686
1231.5	-56.885
1231.6	-57.587
1231.7	-58.243
1231.8	-58.411
1231.9	-58.838
1232	-59.357
1232.1	-59.326
1232.2	-59.891
1232.3	-60.44
1232.4	-60.852
1232.5	-60.989
1232.6	-61.554
1232.7	-62.088
1232.8	-62.393
1232.9	-62.393
1233	-62.531
1233.1	-62.82
1233.2	-63.248
1233.3	-63.828
1233.4	-64.423
1233.5	-64.713
1233.6	-64.941
1233.7	-65.094
1233.8	-65.292
1233.9	-65.491
1234	-65.811
1234.1	-66.132
1234.2	-66.559
1234.3	-67.001
1234.4	-67.505
1234.5	-67.871
1234.6	-68.1
1234.7	-68.466
1234.8	-68.741
1234.9	-68.924
1235	-69.229
1235.1	-69.382
1235.2	-69.58
1235.3	-69.733
1235.4	-70.053
1235.5	-70.251
1235.6	-70.419
1235.7	-70.572
1235.8	-70.77
1235.9	-70.969
1236	-71.243
1236.1	-71.457
1236.2	-71.594
1236.3	-71.732
1236.4	-71.884
1236.5	-71.945
1236.6	-72.067
1236.7	-72.281
1236.8	-72.418
1236.9	-72.479
1237	-72.815
1237.1	-72.922
1237.2	-73.105
1237.3	-73.105
1237.4	-73.013
1237.5	-73.09
1237.6	-73.151
1237.7	-72.983
1237.8	-72.968
1237.9	-72.983
1238	-72.998
1238.1	-73.196
1238.2	-73.441
1238.3	-73.654
1238.4	-73.425
1238.5	-73.578
1238.6	-73.364
1238.7	-73.074
1238.8	-73.044
1238.9	-73.242
1239	-73.502
1239.1	-73.654
1239.2	-73.7
1239.3	-73.486
1239.4	-73.395
1239.5	-73.441
1239.6	-73.532
1239.7	-73.639
1239.8	-73.349
1239.9	-73.181
1240	-73.639
1240.1	-73.502
1240.2	-73.334
1240.3	-73.578
1240.4	-73.395
1240.5	-73.212
1240.6	-73.486
1240.7	-73.532
1240.8	-73.349
1240.9	-73.135
1241	-73.456
1241.1	-73.532
1241.2	-73.532
1241.3	-73.318
1241.4	-73.181
1241.5	-73.181
1241.6	-73.318
1241.7	-73.563
1241.8	-73.624
1241.9	-73.547
1242	-73.395
1242.1	-73.395
1242.2	-73.318
1242.3	-73.196
1242.4	-73.151
1242.5	-73.212
1242.6	-73.196
1242.7	-73.349
1242.8	-73.486
1242.9	-73.547
1243	-73.532
1243.1	-73.608
1243.2	-73.578
1243.3	-73.593
1243.4	-73.425
1243.5	-73.578
1243.6	-73.517
1243.7	-73.456
1243.8	-73.486
1243.9	-73.441
1244	-73.395
1244.1	-73.349
1244.2	-73.425
1244.3	-73.425
1244.4	-73.502
1244.5	-73.395
1244.6	-73.471
1244.7	-73.471
1244.8	-73.395
1244.9	-73.547
1245	-73.624
1245.1	-73.593
1245.2	-73.578
1245.3	-73.624
1245.4	-73.654
1245.5	-73.685
1245.6	-73.822
1245.7	-73.73
1245.8	-73.715
1245.9	-73.593
1246	-73.38
1246.1	-73.334
1246.2	-73.242
1246.3	-73.456
1246.4	-73.593
1246.5	-73.761
1246.6	-73.807
1246.7	-73.914
1246.8	-73.822
1246.9	-73.547
1247	-73.502
1247.1	-73.471
1247.2	-73.776
1247.3	-73.898
1247.4	-74.173
1247.5	-73.99
1247.6	-73.883
1247.7	-73.7
1247.8	-73.853
1247.9	-73.99
1248	-74.112
1248.1	-74.173
1248.2	-73.822
1248.3	-73.868
1248.4	-74.249
1248.5	-74.173
1248.6	-73.959
1248.7	-74.371
1248.8	-74.295
1248.9	-74.02
1249	-74.326
1249.1	-74.554
1249.2	-74.432
1249.3	-74.326
1249.4	-74.417
1249.5	-74.768
1249.6	-74.86
1249.7	-74.951
1249.8	-74.814
1249.9	-74.707
1250	-74.783
1250.1	-74.738
1250.2	-75.058
1250.3	-75.211
1250.4	-75.592
1250.5	-75.638
1250.6	-75.867
1250.7	-75.943
1250.8	-75.974
1250.9	-75.821
1251	-75.882
1251.1	-75.928
1251.2	-76.035
1251.3	-76.218
1251.4	-76.599
1251.5	-76.736
1251.6	-76.965
1251.7	-77.194
1251.8	-77.347
1251.9	-77.545
1252	-77.759
1252.1	-77.927
1252.2	-78.094
1252.3	-78.278
1252.4	-78.537
1252.5	-78.812
1252.6	-78.995
1252.7	-79.132
1252.8	-79.33
1252.9	-79.391
1253	-79.636
1253.1	-79.742
1253.2	-79.803
1253.3	-80.017
1253.4	-80.078
1253.5	-80.276
1253.6	-80.46
1253.7	-80.521
1253.8	-80.704
1253.9	-80.826
1254	-81.055
1254.1	-81.39
1254.2	-81.619
1254.3	-81.863
1254.4	-82.047
1254.5	-82.138
1254.6	-82.123
1254.7	-82.138
1254.8	-82.108
1254.9	-82.153
1255	-82.336
1255.1	-82.626
1255.2	-82.916
1255.3	-83.008
1255.4	-82.901
1255.5	-82.794
1255.6	-82.703
1255.7	-82.779
1255.8	-83.038
1255.9	-83.267
1256	-83.374
1256.1	-83.511
1256.2	-83.511
1256.3	-83.45
1256.4	-82.977
1256.5	-83.191
1256.6	-83.466
1256.7	-83.374
1256.8	-83.176
1256.9	-83.496
1257	-83.45
1257.1	-83.313
1257.2	-83.664
1257.3	-83.557
1257.4	-83.176
1257.5	-83.221
1257.6	-83.466
1257.7	-83.527
1257.8	-83.405
1257.9	-83.16
1258	-83.237
1258.1	-83.359
1258.2	-83.633
1258.3	-83.603
1258.4	-83.466
1258.5	-83.359
1258.6	-83.298
1258.7	-83.191
1258.8	-83.145
1258.9	-83.084
1259	-83.115
1259.1	-83.16
1259.2	-83.42
1259.3	-83.405
1259.4	-83.42
1259.5	-83.374
1259.6	-83.359
1259.7	-83.282
1259.8	-83.221
1259.9	-83.16
1260	-83.13
1260.1	-83.176
1260.2	-82.993
1260.3	-83.054
1260.4	-82.809
1260.5	-82.901
1260.6	-82.764
1260.7	-82.764
1260.8	-82.794
1260.9	-82.703
1261	-82.809
1261.1	-82.703
1261.2	-82.611
1261.3	-82.657
1261.4	-82.535
1261.5	-82.55
1261.6	-82.581
1261.7	-82.642
1261.8	-82.687
1261.9	-82.718
1262	-82.748
1262.1	-82.748
1262.2	-82.779
1262.3	-82.794
1262.4	-82.779
1262.5	-82.703
1262.6	-82.581
1262.7	-82.504
1262.8	-82.367
1262.9	-82.184
1263	-82.291
1263.1	-82.367
1263.2	-82.352
1263.3	-82.474
1263.4	-82.55
1263.5	-82.382
1263.6	-82.23
1263.7	-81.955
1263.8	-81.894
1263.9	-82.092
1264	-82.199
1264.1	-82.321
1264.2	-82.26
1264.3	-82.077
1264.4	-81.879
1264.5	-81.894
1264.6	-81.879
1264.7	-81.894
1264.8	-81.726
1264.9	-81.39
1265	-81.619
1265.1	-81.711
1265.2	-81.406
1265.3	-81.345
1265.4	-81.314
1265.5	-80.887
1265.6	-80.719
1265.7	-81.055
1265.8	-80.765
1265.9	-80.566
1266	-80.338
1266.1	-80.643
1266.2	-80.597
1266.3	-80.032
1266.4	-79.01
1266.5	-78.43
1266.6	-77.911
1266.7	-77.683
1266.8	-77.637
1266.9	-77.423
1267	-77.103
1267.1	-76.904
1267.2	-76.553
1267.3	-75.592
1267.4	-74.066
1267.5	-73.318
1267.6	-72.632
1267.7	-71.991
1267.8	-71.487
1267.9	-70.862
1268	-70.419
1268.1	-69.992
1268.2	-69.611
1268.3	-68.787
1268.4	-67.719
1268.5	-67.001
1268.6	-66.345
1268.7	-65.659
1268.8	-65.048
1268.9	-64.377
1269	-63.797
1269.1	-63.156
1269.2	-62.714
1269.3	-62.302
1269.4	-61.798
1269.5	-61.371
1269.6	-60.898
1269.7	-60.318
1269.8	-59.891
1269.9	-59.448
1270	-58.975
1270.1	-58.487
1270.2	-57.999
1270.3	-57.922
1270.4	-58.243
1270.5	-57.861
1270.6	-57.709
1270.7	-57.465
1270.8	-57.327
1270.9	-57.266
1271	-57.236
1271.1	-57.114
1271.2	-56.824
1271.3	-57.205
1271.4	-57.785
1271.5	-57.816
1271.6	-57.556
1271.7	-57.526
1271.8	-57.571
1271.9	-57.755
1272	-57.846
1272.1	-57.968
1272.2	-57.877
1272.3	-57.999
1272.4	-58.411
1272.5	-58.67
1272.6	-58.96
1272.7	-59.219
1272.8	-59.326
1272.9	-59.402
1273	-59.402
1273.1	-59.616
1273.2	-60.089
1273.3	-60.074
1273.4	-60.165
1273.5	-60.669
1273.6	-60.654
1273.7	-60.577
1273.8	-61.127
1273.9	-61.096
1274	-60.867
1274.1	-61.234
1274.2	-61.508
1274.3	-61.569
1274.4	-61.493
1274.5	-61.569
1274.6	-61.966
1274.7	-62.119
1274.8	-62.164
1274.9	-62.134
1275	-62.195
1275.1	-62.134
1275.2	-62.195
1275.3	-62.286
1275.4	-62.576
1275.5	-62.714
1275.6	-62.897
1275.7	-63.049
1275.8	-63.049
1275.9	-63.004
1276	-63.11
1276.1	-63.019
1276.2	-62.973
1276.3	-62.973
1276.4	-62.988
1276.5	-63.065
1276.6	-63.034
1276.7	-63.202
1276.8	-63.309
1276.9	-63.431
1277	-63.568
1277.1	-63.721
1277.2	-63.812
1277.3	-63.828
1277.4	-63.904
1277.5	-64.026
1277.6	-64.255
1277.7	-64.27
1277.8	-64.331
1277.9	-64.316
1278	-64.377
1278.1	-64.392
1278.2	-64.484
1278.3	-64.484
1278.4	-64.453
1278.5	-64.499
1278.6	-64.468
1278.7	-64.407
1278.8	-64.514
1278.9	-64.575
1279	-64.621
1279.1	-64.819
1279.2	-64.88
1279.3	-65.048
1279.4	-65.247
1279.5	-65.338
1279.6	-65.491
1279.7	-65.43
1279.8	-65.323
1279.9	-65.247
1280	-65.231
1280.1	-65.216
1280.2	-65.46
1280.3	-65.643
1280.4	-65.933
1280.5	-65.918
1280.6	-65.811
1280.7	-65.582
1280.8	-65.735
1280.9	-65.948
1281	-66.055
1281.1	-66.086
1281.2	-66.116
1281.3	-66.101
1281.4	-66.223
1281.5	-66.513
1281.6	-66.757
1281.7	-66.62
1281.8	-66.65
1281.9	-66.986
1282	-66.635
1282.1	-66.818
1282.2	-67.291
1282.3	-67.139
1282.4	-67.23
1282.5	-67.52
1282.6	-67.749
1282.7	-67.749
1282.8	-67.657
1282.9	-67.642
1283	-67.947
1283.1	-68.298
1283.2	-68.436
1283.3	-68.558
1283.4	-68.68
1283.5	-68.787
1283.6	-68.817
1283.7	-68.954
1283.8	-69.244
1283.9	-69.565
1284	-69.656
1284.1	-69.962
1284.2	-70.129
1284.3	-70.328
1284.4	-70.74
1284.5	-70.847
1284.6	-70.969
1284.7	-71.198
1284.8	-71.365
1284.9	-71.442
1285	-71.64
1285.1	-71.732
1285.2	-71.96
1285.3	-72.144
1285.4	-72.556
1285.5	-72.739
1285.6	-73.013
1285.7	-73.135
1285.8	-73.425
1285.9	-73.654
1286	-73.898
1286.1	-74.097
1286.2	-74.28
1286.3	-74.341
1286.4	-74.554
1286.5	-74.814
1286.6	-74.936
1286.7	-75.211
1286.8	-75.439
1286.9	-75.485
1287	-75.836
1287.1	-76.004
1287.2	-76.202
1287.3	-76.431
1287.4	-76.614
1287.5	-76.889
1287.6	-77.057
1287.7	-76.996
1287.8	-77.087
1287.9	-77.087
1288	-77.011
1288.1	-77.118
1288.2	-77.316
1288.3	-77.408
1288.4	-77.469
1288.5	-77.652
1288.6	-77.637
1288.7	-77.576
1288.8	-77.576
1288.9	-77.56
1289	-77.713
1289.1	-77.911
1289.2	-78.11
1289.3	-78.171
1289.4	-78.079
1289.5	-78.049
1289.6	-78.11
1289.7	-77.957
1289.8	-77.789
1289.9	-77.942
1290	-78.232
1290.1	-78.033
1290.2	-78.018
1290.3	-78.308
1290.4	-77.911
1290.5	-77.911
1290.6	-78.171
1290.7	-78.033
1290.8	-77.759
1290.9	-77.927
1291	-78.232
1291.1	-78.232
1291.2	-78.064
1291.3	-78.003
1291.4	-77.881
1291.5	-77.881
1291.6	-78.247
1291.7	-78.262
1291.8	-78.186
1291.9	-78.125
1292	-78.003
1292.1	-77.881
1292.2	-77.805
1292.3	-77.759
1292.4	-77.85
1292.5	-77.911
1292.6	-77.988
1292.7	-78.11
1292.8	-78.11
1292.9	-78.186
1293	-78.11
1293.1	-78.171
1293.2	-78.049
1293.3	-78.14
1293.4	-77.988
1293.5	-77.957
1293.6	-77.896
1293.7	-77.866
1293.8	-77.866
1293.9	-77.744
1294	-77.881
1294.1	-77.759
1294.2	-77.652
1294.3	-77.82
1294.4	-77.683
1294.5	-77.683
1294.6	-77.652
1294.7	-77.744
1294.8	-77.728
1294.9	-77.744
1295	-77.713
1295.1	-77.744
1295.2	-77.805
1295.3	-77.896
1295.4	-77.896
1295.5	-78.018
1295.6	-78.003
1295.7	-78.018
1295.8	-77.972
1295.9	-77.957
1296	-77.805
1296.1	-77.774
1296.2	-77.576
1296.3	-77.499
1296.4	-77.545
1296.5	-77.713
1296.6	-77.713
1296.7	-77.82
1296.8	-77.911
1296.9	-77.85
1297	-77.515
1297.1	-77.408
1297.2	-77.454
1297.3	-77.621
1297.4	-77.667
1297.5	-77.621
1297.6	-77.56
1297.7	-77.423
1297.8	-77.53
1297.9	-77.515
1298	-77.499
1298.1	-77.316
1298.2	-77.057
1298.3	-77.057
1298.4	-77.316
1298.5	-76.981
1298.6	-76.859
1298.7	-77.087
1298.8	-76.782
1298.9	-76.691
1299	-76.935
1299.1	-76.92
1299.2	-76.63
1299.3	-76.187
1299.4	-75.989
1299.5	-75.882
1299.6	-75.47
1299.7	-75.317
1299.8	-74.936
1299.9	-74.631
1300	-74.6
1300.1	-74.677
1300.2	-74.585
1300.3	-73.883
1300.4	-72.662
1300.5	-72.113
1300.6	-71.503
1300.7	-71.03
1300.8	-70.374
1300.9	-69.87
1301	-69.443
1301.1	-69.214
1301.2	-68.771
1301.3	-68.024
1301.4	-66.834
1301.5	-66.284
1301.6	-65.643
1301.7	-65.002
1301.8	-64.453
1301.9	-63.843
1302	-63.416
1302.1	-62.82
1302.2	-62.378
1302.3	-61.584
1302.4	-60.928
1302.5	-60.349
1302.6	-59.784
1302.7	-59.189
1302.8	-58.701
1302.9	-58.136
1303	-57.724
1303.1	-57.098
1303.2	-56.564
1303.3	-56.213
1303.4	-56.442
1303.5	-56.137
1303.6	-55.847
1303.7	-55.298
1303.8	-54.962
1303.9	-54.55
1304	-54.153
1304.1	-53.802
1304.2	-53.635
1304.3	-53.833
1304.4	-54.367
1304.5	-54.581
1304.6	-54.504
1304.7	-54.52
1304.8	-54.214
1304.9	-53.925
1305	-53.696
1305.1	-53.665
1305.2	-53.543
1305.3	-54.092
1305.4	-54.886
1305.5	-54.855
1305.6	-54.764
1305.7	-54.779
1305.8	-54.993
1305.9	-55.252
1306	-55.344
1306.1	-55.267
1306.2	-55.405
1306.3	-55.511
1306.4	-55.832
1306.5	-56.183
1306.6	-56.488
1306.7	-56.488
1306.8	-56.427
1306.9	-56.992
1307	-56.9
1307.1	-56.793
1307.2	-57.281
1307.3	-57.404
1307.4	-57.236
1307.5	-57.388
1307.6	-57.816
1307.7	-57.938
1307.8	-57.877
1307.9	-57.846
1308	-57.938
1308.1	-58.182
1308.2	-58.426
1308.3	-58.533
1308.4	-58.67
1308.5	-58.716
1308.6	-58.746
1308.7	-58.716
1308.8	-58.731
1308.9	-58.853
1309	-59.036
1309.1	-59.235
1309.2	-59.357
1309.3	-59.601
1309.4	-59.708
1309.5	-59.784
1309.6	-59.845
1309.7	-59.875
1309.8	-59.921
1309.9	-59.967
1310	-60.013
1310.1	-60.028
1310.2	-60.12
1310.3	-60.059
1310.4	-60.181
1310.5	-60.303
1310.6	-60.333
1310.7	-60.379
1310.8	-60.471
1310.9	-60.44
1311	-60.486
1311.1	-60.608
1311.2	-60.669
1311.3	-60.806
1311.4	-60.822
1311.5	-60.989
1311.6	-61.111
1311.7	-61.234
1311.8	-61.234
1311.9	-61.401
1312	-61.462
1312.1	-61.646
1312.2	-61.707
1312.3	-61.768
1312.4	-61.859
1312.5	-61.89
1312.6	-62.012
1312.7	-61.92
1312.8	-61.737
1312.9	-61.89
1313	-61.981
1313.1	-62.134
1313.2	-62.241
1313.3	-62.531
1313.4	-62.744
1313.5	-62.759
1313.6	-62.546
1313.7	-62.5
1313.8	-62.5
1313.9	-62.775
1314	-62.943
1314.1	-63.156
1314.2	-63.217
1314.3	-63.278
1314.4	-63.324
1314.5	-63.37
1314.6	-63.507
1314.7	-63.782
1314.8	-63.843
1314.9	-63.675
1315	-63.736
1315.1	-64.178
1315.2	-63.995
1315.3	-64.026
1315.4	-64.697
1315.5	-64.575
1315.6	-64.423
1315.7	-64.957
1315.8	-65.216
1315.9	-65.125
1316	-64.911
1316.1	-65.247
1316.2	-65.567
1316.3	-65.903
1316.4	-66.162
1316.5	-66.208
1316.6	-66.177
1316.7	-66.376
1316.8	-66.589
1316.9	-66.849
1317	-67.123
1317.1	-67.337
1317.2	-67.505
1317.3	-67.871
1317.4	-68.192
1317.5	-68.481
1317.6	-68.558
1317.7	-68.756
1317.8	-68.863
1317.9	-69.031
1318	-69.138
1318.1	-69.321
1318.2	-69.626
1318.3	-69.885
1318.4	-70.221
1318.5	-70.465
1318.6	-70.847
1318.7	-71.045
1318.8	-71.335
1318.9	-71.655
1319	-71.747
1319.1	-72.083
1319.2	-72.25
1319.3	-72.388
1319.4	-72.556
1319.5	-72.693
1319.6	-72.906
1319.7	-73.135
1319.8	-73.318
1319.9	-73.395
1320	-73.624
1320.1	-73.73
1320.2	-73.898
1320.3	-74.02
1320.4	-74.127
1320.5	-74.28
1320.6	-74.554
1320.7	-74.692
1320.8	-74.966
1320.9	-75.119
1321	-75.333
1321.1	-75.424
1321.2	-75.363
1321.3	-75.241
1321.4	-75.027
1321.5	-75.15
1321.6	-75.256
1321.7	-75.562
1321.8	-75.699
1321.9	-75.897
1322	-75.821
1322.1	-75.592
1322.2	-75.653
1322.3	-75.745
1322.4	-75.882
1322.5	-76.08
1322.6	-76.05
1322.7	-76.065
1322.8	-76.157
1322.9	-76.263
1323	-76.126
1323.1	-76.035
1323.2	-75.882
1323.3	-76.218
1323.4	-76.126
1323.5	-75.912
1323.6	-76.141
1323.7	-76.035
1323.8	-75.897
1323.9	-76.157
1324	-76.263
1324.1	-76.019
1324.2	-76.065
1324.3	-76.187
1324.4	-76.233
1324.5	-76.233
1324.6	-76.096
1324.7	-75.912
1324.8	-75.974
1324.9	-76.187
1325	-76.309
1325.1	-76.416
1325.2	-76.355
1325.3	-76.294
1325.4	-76.172
1325.5	-76.05
1325.6	-76.035
1325.7	-76.035
1325.8	-75.928
1325.9	-75.974
1326	-76.172
1326.1	-76.248
1326.2	-76.416
1326.3	-76.34
1326.4	-76.385
1326.5	-76.309
1326.6	-76.355
1326.7	-76.355
1326.8	-76.385
1326.9	-76.248
1327	-76.309
1327.1	-76.279
1327.2	-76.233
1327.3	-76.157
1327.4	-76.141
1327.5	-76.157
1327.6	-76.157
1327.7	-76.187
1327.8	-76.187
1327.9	-76.187
1328	-76.187
1328.1	-76.279
1328.2	-76.263
1328.3	-76.233
1328.4	-76.218
1328.5	-76.355
1328.6	-76.279
1328.7	-76.309
1328.8	-76.416
1328.9	-76.401
1329	-76.431
1329.1	-76.401
1329.2	-76.233
1329.3	-76.065
1329.4	-75.943
1329.5	-75.867
1329.6	-76.004
1329.7	-76.172
1329.8	-76.218
1329.9	-76.385
1330	-76.401
1330.1	-76.279
1330.2	-76.08
1330.3	-75.928
1330.4	-75.76
1330.5	-76.004
1330.6	-76.096
1330.7	-76.172
1330.8	-76.096
1330.9	-75.974
1331	-75.76
1331.1	-75.867
1331.2	-75.79
1331.3	-75.882
1331.4	-75.958
1331.5	-75.684
1331.6	-75.302
1331.7	-75.546
1331.8	-75.684
1331.9	-75.317
1332	-75.424
1332.1	-75.516
1332.2	-75.226
1332.3	-75.058
1332.4	-74.768
1332.5	-74.615
1332.6	-74.097
1332.7	-73.959
1332.8	-73.898
1332.9	-73.914
1333	-73.837
1333.1	-73.486
1333.2	-73.257
1333.3	-72.479
1333.4	-71.213
1333.5	-70.801
1333.6	-70.465
1333.7	-70.099
1333.8	-69.733
1333.9	-69.321
1334	-68.771
1334.1	-68.497
1334.2	-68.024
1334.3	-66.986
1334.4	-65.72
1334.5	-65.125
1334.6	-64.468
1334.7	-63.782
1334.8	-63.232
1334.9	-62.775
1335	-62.241
1335.1	-61.783
1335.2	-61.371
1335.3	-60.715
1335.4	-59.921
1335.5	-59.372
1335.6	-58.884
1335.7	-58.243
1335.8	-57.648
1335.9	-57.144
1336	-56.595
1336.1	-56.122
1336.2	-55.603
1336.3	-55.313
1336.4	-55.283
1336.5	-54.977
1336.6	-54.535
1336.7	-54.184
1336.8	-53.802
1336.9	-53.391
1337	-53.085
1337.1	-52.689
1337.2	-52.246
1337.3	-52.338
1337.4	-53.055
1337.5	-53.085
1337.6	-53.146
1337.7	-53.116
1337.8	-53.009
1337.9	-52.719
1338	-52.368
1338.1	-52.155
1338.2	-51.971
1338.3	-52.338
1338.4	-53.131
1338.5	-53.452
1338.6	-53.543
1338.7	-53.345
1338.8	-53.284
1338.9	-53.238
1339	-53.589
1339.1	-53.711
1339.2	-53.802
1339.3	-54.031
1339.4	-54.504
1339.5	-54.703
1339.6	-54.962
1339.7	-55.023
1339.8	-54.962
1339.9	-54.947
1340	-55.435
1340.1	-55.466
1340.2	-55.283
1340.3	-55.878
1340.4	-55.984
1340.5	-55.893
1340.6	-56.244
1340.7	-56.519
1340.8	-56.366
1340.9	-56.152
1341	-56.564
1341.1	-56.824
1341.2	-57.007
1341.3	-56.885
1341.4	-56.885
1341.5	-56.87
1341.6	-57.068
1341.7	-57.434
1341.8	-57.632
1341.9	-57.739
1342	-57.8
1342.1	-57.846
1342.2	-57.724
1342.3	-57.693
1342.4	-57.755
1342.5	-57.739
1342.6	-57.861
1342.7	-57.922
1342.8	-58.151
1342.9	-58.212
1343	-58.411
1343.1	-58.517
1343.2	-58.67
1343.3	-58.792
1343.4	-58.884
1343.5	-58.975
1343.6	-59.006
1343.7	-59.021
1343.8	-59.113
1343.9	-59.174
1344	-59.357
1344.1	-59.341
1344.2	-59.387
1344.3	-59.509
1344.4	-59.586
1344.5	-59.662
1344.6	-59.738
1344.7	-59.845
1344.8	-59.845
1344.9	-59.967
1345	-60.043
1345.1	-60.12
1345.2	-60.181
1345.3	-60.196
1345.4	-60.226
1345.5	-60.181
1345.6	-60.15
1345.7	-59.998
1345.8	-60.043
1345.9	-60.013
1346	-60.196
1346.1	-60.425
1346.2	-60.425
1346.3	-60.715
1346.4	-60.73
1346.5	-60.822
1346.6	-60.73
1346.7	-60.654
1346.8	-60.562
1346.9	-60.593
1347	-60.806
1347.1	-60.913
1347.2	-61.096
1347.3	-60.989
1347.4	-60.822
1347.5	-60.654
1347.6	-60.669
1347.7	-60.684
1347.8	-60.837
1347.9	-60.745
1348	-60.776
1348.1	-61.02
1348.2	-61.249
1348.3	-60.898
1348.4	-60.577
1348.5	-60.913
1348.6	-60.699
1348.7	-60.425
1348.8	-60.822
1348.9	-60.745
1349	-60.333
1349.1	-60.547
1349.2	-60.761
1349.3	-60.165
1349.4	-59.25
1349.5	-58.853
1349.6	-58.777
1349.7	-58.762
1349.8	-58.594
1349.9	-58.273
1350	-57.877
1350.1	-57.541
1350.2	-57.312
1350.3	-56.747
1350.4	-55.634
1350.5	-55.359
1350.6	-55.069
1350.7	-54.596
1350.8	-54.169
1350.9	-53.772
1351	-53.299
1351.1	-53.009
1351.2	-52.49
1351.3	-51.743
1351.4	-50.69
1351.5	-50.14
1351.6	-49.484
1351.7	-48.935
1351.8	-48.294
1351.9	-47.836
1352	-47.211
1352.1	-46.707
1352.2	-46.219
1352.3	-45.639
1352.4	-45.013
1352.5	-44.418
1352.6	-43.777
1352.7	-43.198
1352.8	-42.297
1352.9	-40.405
1353	-36.362
1353.1	-31.342
1353.2	-24.918
1353.3	-17.746
1353.4	-10.391
1353.5	-3.2959
1353.6	2.9297
1353.7	8.1177
1353.8	12.497
1353.9	15.808
1354	18.188
1354.1	19.836
1354.2	20.477
1354.3	20.004
1354.4	18.784
1354.5	17.334
1354.6	15.701
1354.7	13.748
1354.8	11.551
1354.9	8.6975
1355	5.7526
1355.1	2.7161
1355.2	-0.076294
1355.3	-3.0518
1355.4	-6.5613
1355.5	-9.903
1355.6	-13.184
1355.7	-15.869
1355.8	-18.326
1355.9	-21.194
1356	-24.063
1356.1	-26.764
1356.2	-29.205
1356.3	-31.738
1356.4	-34.119
1356.5	-36.407
1356.6	-38.864
1356.7	-40.68
1356.8	-42.16
1356.9	-44.022
1357	-45.532
1357.1	-46.677
1357.2	-47.745
1357.3	-49.271
1357.4	-50.43
1357.5	-51.071
1357.6	-52.185
1357.7	-53.268
1357.8	-54.047
1357.9	-54.672
1358	-55.084
1358.1	-55.664
1358.2	-56.32
1358.3	-57.19
1358.4	-57.846
1358.5	-58.304
1358.6	-58.533
1358.7	-58.929
1358.8	-59.189
1358.9	-59.509
1359	-59.799
1359.1	-60.059
1359.2	-60.41
1359.3	-60.806
1359.4	-61.142
1359.5	-61.508
1359.6	-61.783
1359.7	-62.042
1359.8	-62.225
1359.9	-62.332
1360	-62.424
1360.1	-62.653
1360.2	-62.744
1360.3	-62.866
1360.4	-63.034
1360.5	-63.126
1360.6	-63.141
1360.7	-63.293
1360.8	-63.4
1360.9	-63.492
1361	-63.629
1361.1	-63.766
1361.2	-63.828
1361.3	-63.904
1361.4	-63.858
1361.5	-63.95
1361.6	-64.133
1361.7	-64.163
1361.8	-64.438
1361.9	-64.438
1362	-64.499
1362.1	-64.545
1362.2	-64.514
1362.3	-64.56
1362.4	-64.514
1362.5	-64.514
1362.6	-64.377
1362.7	-64.377
1362.8	-64.301
1362.9	-64.346
1363	-64.667
1363.1	-64.85
1363.2	-64.835
1363.3	-64.926
1363.4	-64.56
1363.5	-64.255
1363.6	-64.087
1363.7	-64.026
1363.8	-64.285
1363.9	-64.484
1364	-64.377
1364.1	-64.301
1364.2	-63.95
1364.3	-63.522
1364.4	-62.805
1364.5	-62.576
1364.6	-62.439
1364.7	-62.439
1364.8	-62.347
1364.9	-61.905
1365	-61.493
1365.1	-61.6
1365.2	-61.478
1365.3	-60.532
1365.4	-60.028
1365.5	-59.586
1365.6	-58.807
1365.7	-58.517
1365.8	-58.487
1365.9	-57.983
1366	-57.465
1366.1	-57.083
1366.2	-57.068
1366.3	-56.503
1366.4	-55.588
1366.5	-54.977
1366.6	-54.367
1366.7	-53.741
1366.8	-53.391
1366.9	-53.024
1367	-52.887
1367.1	-52.475
1367.2	-52.124
1367.3	-51.712
1367.4	-51.27
1367.5	-50.812
1367.6	-50.369
1367.7	-49.988
1367.8	-49.469
1367.9	-49.133
1368	-48.676
1368.1	-48.279
1368.2	-47.958
1368.3	-47.775
1368.4	-47.852
1368.5	-47.577
1368.6	-47.485
1368.7	-47.15
1368.8	-46.997
1368.9	-46.738
1369	-46.539
1369.1	-46.265
1369.2	-46.036
1369.3	-46.112
1369.4	-46.585
1369.5	-46.661
1369.6	-46.616
1369.7	-46.646
1369.8	-46.524
1369.9	-46.509
1370	-46.402
1370.1	-46.402
1370.2	-46.28
1370.3	-46.539
1370.4	-46.829
1370.5	-46.829
1370.6	-46.692
1370.7	-46.616
1370.8	-46.631
1370.9	-46.921
1371	-46.906
1371.1	-47.165
1371.2	-47.134
1371.3	-47.318
1371.4	-47.729
1371.5	-47.546
1371.6	-47.607
1371.7	-47.729
1371.8	-48.187
1371.9	-48.416
1372	-48.492
1372.1	-48.447
1372.2	-48.233
1372.3	-48.233
1372.4	-48.767
1372.5	-48.996
1372.6	-49.21
1372.7	-49.21
1372.8	-49.301
1372.9	-49.347
1373	-49.377
1373.1	-49.332
1373.2	-49.301
1373.3	-49.744
1373.4	-49.896
1373.5	-49.545
1373.6	-49.866
1373.7	-50.247
1373.8	-50.11
1373.9	-50.095
1374	-50.552
1374.1	-50.461
1374.2	-50.339
1374.3	-50.354
1374.4	-50.674
1374.5	-51.01
1374.6	-51.163
1374.7	-51.071
1374.8	-51.041
1374.9	-51.041
1375	-51.056
1375.1	-51.254
1375.2	-51.59
1375.3	-51.758
1375.4	-51.941
1375.5	-51.91
1375.6	-51.971
1375.7	-51.956
1375.8	-51.971
1375.9	-52.032
1376	-52.002
1376.1	-52.032
1376.2	-51.987
1376.3	-52.032
1376.4	-52.063
1376.5	-52.094
1376.6	-52.139
1376.7	-52.231
1376.8	-52.46
1376.9	-52.338
1377	-52.49
1377.1	-52.673
1377.2	-52.765
1377.3	-52.75
1377.4	-52.734
1377.5	-52.78
1377.6	-52.811
1377.7	-52.811
1377.8	-52.795
1377.9	-52.948
1378	-52.902
1378.1	-52.902
1378.2	-52.872
1378.3	-52.521
1378.4	-52.048
1378.5	-51.895
1378.6	-51.636
1378.7	-51.514
1378.8	-51.392
1378.9	-51.178
1379	-51.193
1379.1	-51.239
1379.2	-51.193
1379.3	-50.903
1379.4	-50.201
1379.5	-49.683
1379.6	-49.332
1379.7	-48.737
1379.8	-48.431
1379.9	-48.218
1380	-48.264
1380.1	-48.065
1380.2	-47.836
1380.3	-47.348
1380.4	-46.097
1380.5	-45.532
1380.6	-45.227
1380.7	-45.059
1380.8	-44.754
1380.9	-44.128
1381	-43.533
1381.1	-43.137
1381.2	-42.725
1381.3	-42.252
1381.4	-41.702
1381.5	-41.153
1381.6	-40.375
1381.7	-39.52
1381.8	-39.169
1381.9	-38.467
1382	-36.88
1382.1	-34.988
1382.2	-32.211
1382.3	-28.595
1382.4	-24.429
1382.5	-19.836
1382.6	-15.335
1382.7	-10.666
1382.8	-5.9814
1382.9	-1.6327
1383	2.0447
1383.1	5.3558
1383.2	7.8583
1383.3	9.491
1383.4	10.452
1383.5	11.383
1383.6	11.856
1383.7	12.1
1383.8	11.78
1383.9	11.368
1384	10.452
1384.1	9.2773
1384.2	7.8888
1384.3	6.0883
1384.4	3.8147
1384.5	1.6327
1384.6	-0.54932
1384.7	-2.7466
1384.8	-4.9896
1384.9	-7.1869
1385	-9.4147
1385.1	-11.551
1385.2	-13.763
1385.3	-16.113
1385.4	-18.738
1385.5	-20.966
1385.6	-23.148
1385.7	-25.269
1385.8	-27.222
1385.9	-29.221
1386	-30.991
1386.1	-32.806
1386.2	-34.531
1386.3	-36.163
1386.4	-37.903
1386.5	-39.49
1386.6	-41
1386.7	-42.343
1386.8	-43.686
1386.9	-45.013
1387	-46.082
1387.1	-47.089
1387.2	-47.989
1387.3	-48.859
1387.4	-49.698
1387.5	-50.323
1387.6	-51.041
1387.7	-51.59
1387.8	-52.292
1387.9	-53.07
1388	-53.574
1388.1	-54.352
1388.2	-54.871
1388.3	-55.374
1388.4	-55.573
1388.5	-55.847
1388.6	-56.122
1388.7	-56.717
1388.8	-57.19
1388.9	-57.755
1389	-58.029
1389.1	-58.105
1389.2	-58.151
1389.3	-58.563
1389.4	-58.853
1389.5	-59.113
1389.6	-59.311
1389.7	-59.814
1389.8	-60.135
1389.9	-60.211
1390	-60.104
1390.1	-60.593
1390.2	-60.791
1390.3	-60.608
1390.4	-61.05
1390.5	-61.203
1390.6	-61.02
1390.7	-61.188
1390.8	-61.6
1390.9	-61.752
1391	-61.6
1391.1	-61.539
1391.2	-61.737
1391.3	-61.996
1391.4	-62.027
1391.5	-62.073
1391.6	-62.073
1391.7	-61.981
1391.8	-61.966
1391.9	-61.981
1392	-61.981
1392.1	-62.164
1392.2	-62.21
1392.3	-62.164
1392.4	-61.798
1392.5	-61.707
1392.6	-61.523
1392.7	-61.462
1392.8	-61.34
1392.9	-61.234
1393	-61.081
1393.1	-60.898
1393.2	-60.837
1393.3	-60.333
1393.4	-59.677
1393.5	-59.402
1393.6	-58.975
1393.7	-58.701
1393.8	-58.441
1393.9	-58.212
1394	-57.953
1394.1	-57.724
1394.2	-57.404
1394.3	-56.961
1394.4	-56.305
1394.5	-55.878
1394.6	-55.588
1394.7	-55.176
1394.8	-54.871
1394.9	-54.611
1395	-54.352
1395.1	-54.047
1395.2	-53.802
1395.3	-53.314
1395.4	-52.826
1395.5	-52.383
1395.6	-52.048
1395.7	-51.605
1395.8	-51.224
1395.9	-50.598
1396	-50.186
1396.1	-49.896
1396.2	-49.637
1396.3	-49.545
1396.4	-49.561
1396.5	-49.377
1396.6	-48.965
1396.7	-48.401
1396.8	-48.08
1396.9	-47.958
1397	-47.867
1397.1	-47.699
1397.2	-47.44
1397.3	-46.997
1397.4	-47.195
1397.5	-47.165
1397.6	-47.211
1397.7	-47.15
1397.8	-46.997
1397.9	-46.906
1398	-46.631
1398.1	-46.234
1398.2	-45.837
1398.3	-46.31
1398.4	-46.875
1398.5	-46.707
1398.6	-46.463
1398.7	-46.799
1398.8	-46.677
1398.9	-46.371
1399	-46.555
1399.1	-46.768
1399.2	-46.585
1399.3	-46.57
1399.4	-46.89
1399.5	-47.043
1399.6	-47.363
1399.7	-47.638
1399.8	-47.745
1399.9	-47.714
1400	-47.791
1400.1	-47.577
1400.2	-47.577
1400.3	-47.684
1400.4	-48.004
1400.5	-48.401
1400.6	-48.584
1400.7	-48.798
1400.8	-49.042
1400.9	-49.179
1401	-49.362
1401.1	-49.53
1401.2	-49.744
1401.3	-49.835
1401.4	-50.095
1401.5	-50.079
1401.6	-50.369
1401.7	-50.323
1401.8	-50.415
1401.9	-50.552
1402	-50.659
1402.1	-50.781
1402.2	-50.827
1402.3	-50.934
1402.4	-51.071
1402.5	-51.3
1402.6	-51.392
1402.7	-51.514
1402.8	-51.651
1402.9	-51.697
1403	-51.895
1403.1	-52.032
1403.2	-52.124
1403.3	-52.307
1403.4	-52.49
1403.5	-52.49
1403.6	-52.689
1403.7	-52.673
1403.8	-52.628
1403.9	-52.704
1404	-52.719
1404.1	-52.689
1404.2	-52.872
1404.3	-53.085
1404.4	-53.452
1404.5	-53.757
1404.6	-53.833
1404.7	-54.092
1404.8	-54.123
1404.9	-53.879
1405	-53.802
1405.1	-54.092
1405.2	-54.276
1405.3	-54.581
1405.4	-55.115
1405.5	-55.099
1405.6	-54.962
1405.7	-55.008
1405.8	-55.374
1405.9	-55.695
1406	-55.847
1406.1	-56
1406.2	-56.122
1406.3	-56.274
1406.4	-56.488
1406.5	-56.824
1406.6	-57.19
1406.7	-57.159
1406.8	-57.205
1406.9	-57.846
1407	-57.785
1407.1	-57.755
1407.2	-58.289
1407.3	-58.655
1407.4	-58.792
1407.5	-59.097
1407.6	-59.647
1407.7	-59.998
1407.8	-60.074
1407.9	-60.15
1408	-60.349
1408.1	-60.73
1408.2	-61.111
1408.3	-61.63
1408.4	-62.164
1408.5	-62.302
1408.6	-62.5
1408.7	-62.82
1408.8	-62.836
1408.9	-63.141
1409	-63.492
1409.1	-63.904
1409.2	-64.133
1409.3	-64.606
1409.4	-64.85
1409.5	-65.155
1409.6	-65.414
1409.7	-65.659
1409.8	-65.903
1409.9	-66.162
1410	-66.376
1410.1	-66.635
1410.2	-66.65
1410.3	-66.895
1410.4	-66.864
1410.5	-67.078
1410.6	-67.078
1410.7	-67.352
1410.8	-67.52
1410.9	-67.581
1411	-67.734
1411.1	-68.069
1411.2	-68.115
1411.3	-68.176
1411.4	-68.13
1411.5	-68.298
1411.6	-68.314
1411.7	-68.481
1411.8	-68.695
1411.9	-68.802
1412	-68.863
1412.1	-69.031
1412.2	-69.031
1412.3	-68.985
1412.4	-68.817
1412.5	-68.756
1412.6	-68.665
1412.7	-68.634
1412.8	-68.726
1412.9	-68.878
1413	-69.077
1413.1	-69.168
1413.2	-69.366
1413.3	-69.305
1413.4	-69.138
1413.5	-68.939
1413.6	-68.832
1413.7	-68.909
1413.8	-69.199
1413.9	-69.443
1414	-69.336
1414.1	-69.321
1414.2	-69.077
1414.3	-69.138
1414.4	-68.939
1414.5	-69
1414.6	-69.031
1414.7	-69.183
1414.8	-69.458
1414.9	-69.336
1415	-69.107
1415.1	-69.397
1415.2	-69.473
1415.3	-69.229
1415.4	-69.412
1415.5	-69.55
1415.6	-69.214
1415.7	-69.183
1415.8	-69.412
1415.9	-69.534
1416	-69.305
1416.1	-69.183
1416.2	-69.443
1416.3	-69.565
1416.4	-69.58
1416.5	-69.443
1416.6	-69.305
1416.7	-69.275
1416.8	-69.199
1416.9	-69.29
1417	-69.397
1417.1	-69.58
1417.2	-69.672
1417.3	-69.702
1417.4	-69.595
1417.5	-69.58
1417.6	-69.55
1417.7	-69.519
1417.8	-69.458
1417.9	-69.366
1418	-69.321
1418.1	-69.366
1418.2	-69.321
1418.3	-69.397
1418.4	-69.321
1418.5	-69.397
1418.6	-69.473
1418.7	-69.519
1418.8	-69.626
1418.9	-69.595
1419	-69.641
1419.1	-69.733
1419.2	-69.763
1419.3	-69.794
1419.4	-69.839
1419.5	-69.763
1419.6	-69.733
1419.7	-69.87
1419.8	-69.717
1419.9	-69.687
1420	-69.733
1420.1	-69.717
1420.2	-69.565
1420.3	-69.733
1420.4	-69.687
1420.5	-69.687
1420.6	-69.824
1420.7	-69.839
1420.8	-69.855
1420.9	-70.145
1421	-70.221
1421.1	-70.328
1421.2	-70.312
1421.3	-70.251
1421.4	-70.084
1421.5	-69.87
1421.6	-69.977
1421.7	-69.946
1421.8	-70.19
1421.9	-70.374
1422	-70.419
1422.1	-70.282
1422.2	-70.145
1422.3	-70.053
1422.4	-70.053
1422.5	-70.221
1422.6	-70.343
1422.7	-70.419
1422.8	-70.404
1422.9	-70.374
1423	-70.297
1423.1	-70.068
1423.2	-70.358
1423.3	-70.511
1423.4	-70.251
1423.5	-70.236
1423.6	-70.557
1423.7	-70.221
1423.8	-70.343
1423.9	-70.511
1424	-70.312
1424.1	-70.068
1424.2	-70.358
1424.3	-70.48
1424.4	-70.526
1424.5	-70.236
1424.6	-70.007
1424.7	-70.068
1424.8	-70.358
1424.9	-70.297
1425	-70.45
1425.1	-70.541
1425.2	-70.358
1425.3	-70.114
1425.4	-70.068
1425.5	-69.809
1425.6	-69.809
1425.7	-69.87
1425.8	-69.916
1425.9	-69.962
1426	-70.007
1426.1	-70.007
1426.2	-70.114
1426.3	-69.855
1426.4	-69.626
1426.5	-69.504
1426.6	-69.305
1426.7	-69.138
1426.8	-69.061
1426.9	-68.863
1427	-68.787
1427.1	-68.771
1427.2	-68.558
1427.3	-67.947
1427.4	-66.956
1427.5	-66.559
1427.6	-66.238
1427.7	-65.75
1427.8	-65.46
1427.9	-65.094
1428	-64.804
1428.1	-64.56
1428.2	-64.285
1428.3	-63.66
1428.4	-62.378
1428.5	-61.874
1428.6	-61.264
1428.7	-60.684
1428.8	-60.15
1428.9	-59.692
1429	-59.067
1429.1	-58.502
1429.2	-57.877
1429.3	-57.205
1429.4	-56.213
1429.5	-55.71
1429.6	-55.374
1429.7	-54.871
1429.8	-54.321
1429.9	-53.787
1430	-53.162
1430.1	-52.261
1430.2	-51.834
1430.3	-51.575
1430.4	-51.498
1430.5	-51.331
1430.6	-50.781
1430.7	-50.064
1430.8	-49.591
1430.9	-49.347
1431	-49.026
1431.1	-48.752
1431.2	-48.279
1431.3	-48.08
1431.4	-48.401
1431.5	-48.065
1431.6	-48.248
1431.7	-48.05
1431.8	-47.714
1431.9	-47.272
1432	-47.302
1432.1	-46.799
1432.2	-46.387
1432.3	-46.722
1432.4	-47.272
1432.5	-47.058
1432.6	-46.692
1432.7	-46.417
1432.8	-46.326
1432.9	-46.082
1433	-45.029
1433.1	-42.068
1433.2	-37.872
1433.3	-33.188
1433.4	-27.42
1433.5	-20.538
1433.6	-13.535
1433.7	-6.8817
1433.8	-1.358
1433.9	3.3112
1434	6.9733
1434.1	9.903
1434.2	12.039
1434.3	13.382
1434.4	13.901
1434.5	14.008
1434.6	13.657
1434.7	12.772
1434.8	11.429
1434.9	9.6588
1435	7.5226
1435.1	5.4016
1435.2	2.7161
1435.3	0.2594
1435.4	-2.4567
1435.5	-5.0201
1435.6	-7.8583
1435.7	-10.513
1435.8	-13.184
1435.9	-15.854
1436	-18.539
1436.1	-21.393
1436.2	-24.124
1436.3	-26.916
1436.4	-29.648
1436.5	-32.333
1436.6	-34.561
1436.7	-36.774
1436.8	-38.757
1436.9	-40.527
1437	-42.16
1437.1	-43.671
1437.2	-44.998
1437.3	-46.463
1437.4	-47.638
1437.5	-49.011
1437.6	-50.095
1437.7	-51.193
1437.8	-52.17
1437.9	-53.192
1438	-53.94
1438.1	-54.535
1438.2	-54.947
1438.3	-55.42
1438.4	-56.137
1438.5	-56.808
1438.6	-57.465
1438.7	-58.121
1438.8	-58.517
1438.9	-58.609
1439	-58.853
1439.1	-59.265
1439.2	-59.738
1439.3	-60.303
1439.4	-60.593
1439.5	-60.806
1439.6	-60.822
1439.7	-60.898
1439.8	-61.264
1439.9	-61.783
1440	-61.935
1440.1	-61.829
1440.2	-62.302
1440.3	-62.347
1440.4	-62.088
1440.5	-62.637
1440.6	-62.744
1440.7	-62.592
1440.8	-62.759
1440.9	-63.141
1441	-63.217
1441.1	-63.278
1441.2	-63.019
1441.3	-63.095
1441.4	-63.232
1441.5	-63.492
1441.6	-63.644
1441.7	-63.766
1441.8	-63.736
1441.9	-63.568
1442	-63.614
1442.1	-63.507
1442.2	-63.583
1442.3	-63.354
1442.4	-63.019
1442.5	-62.988
1442.6	-62.973
1442.7	-62.988
1442.8	-62.988
1442.9	-62.805
1443	-62.744
1443.1	-62.759
1443.2	-62.592
1443.3	-62.073
1443.4	-61.127
1443.5	-60.806
1443.6	-60.379
1443.7	-60.074
1443.8	-59.708
1443.9	-59.387
1444	-59.052
1444.1	-58.777
1444.2	-58.533
1444.3	-57.953
1444.4	-56.839
1444.5	-56.488
1444.6	-56
1444.7	-55.466
1444.8	-55.161
1444.9	-54.688
1445	-54.26
1445.1	-54.047
1445.2	-53.65
1445.3	-53.116
1445.4	-52.46
1445.5	-51.941
1445.6	-51.422
1445.7	-50.903
1445.8	-50.262
1445.9	-49.774
1446	-49.316
1446.1	-49.088
1446.2	-48.874
1446.3	-48.752
1446.4	-48.782
1446.5	-48.386
1446.6	-47.928
1446.7	-47.47
1446.8	-47.134
1446.9	-47.211
1447	-47.012
1447.1	-46.829
1447.2	-46.326
1447.3	-46.188
1447.4	-46.524
1447.5	-46.692
1447.6	-46.692
1447.7	-46.677
1447.8	-46.539
1447.9	-46.478
1448	-46.249
1448.1	-46.051
1448.2	-45.654
1448.3	-45.807
1448.4	-46.722
1448.5	-46.707
1448.6	-46.631
1448.7	-46.951
1448.8	-47.028
1448.9	-46.783
1449	-46.722
1449.1	-47.104
1449.2	-47.134
1449.3	-47.211
1449.4	-47.607
1449.5	-47.867
1449.6	-48.187
1449.7	-48.553
1449.8	-48.676
1449.9	-48.828
1450	-48.798
1450.1	-48.813
1450.2	-48.965
1450.3	-49.057
1450.4	-49.362
1450.5	-49.683
1450.6	-49.988
1450.7	-50.217
1450.8	-50.446
1450.9	-50.705
1451	-50.797
1451.1	-50.98
1451.2	-51.102
1451.3	-51.27
1451.4	-51.361
1451.5	-51.559
1451.6	-51.697
1451.7	-51.697
1451.8	-51.666
1451.9	-51.819
1452	-51.956
1452.1	-52.048
1452.2	-52.124
1452.3	-52.292
1452.4	-52.475
1452.5	-52.444
1452.6	-52.734
1452.7	-52.811
1452.8	-53.04
1452.9	-53.177
1453	-53.36
1453.1	-53.345
1453.2	-53.467
1453.3	-53.65
1453.4	-53.894
1453.5	-54.001
1453.6	-54.291
1453.7	-54.504
1453.8	-54.535
1453.9	-54.611
1454	-54.733
1454.1	-54.764
1454.2	-54.886
1454.3	-54.764
1454.4	-54.932
1454.5	-55.008
1454.6	-55.145
1454.7	-55.298
1454.8	-55.618
1454.9	-55.801
1455	-55.893
1455.1	-56.03
1455.2	-55.725
1455.3	-55.817
1455.4	-55.984
1455.5	-56.29
1455.6	-56.702
1455.7	-56.824
1455.8	-56.808
1455.9	-56.625
1456	-56.763
1456.1	-56.732
1456.2	-57.022
1456.3	-57.312
1456.4	-57.77
1456.5	-57.999
1456.6	-57.861
1456.7	-57.922
1456.8	-58.411
1456.9	-58.35
1457	-58.411
1457.1	-58.853
1457.2	-58.899
1457.3	-58.823
1457.4	-59.525
1457.5	-59.723
1457.6	-59.799
1457.7	-59.845
1457.8	-60.043
1457.9	-60.501
1458	-60.791
1458.1	-60.776
1458.2	-60.791
1458.3	-61.066
1458.4	-61.356
1458.5	-61.691
1458.6	-62.088
1458.7	-62.531
1458.8	-62.805
1458.9	-63.08
1459	-63.339
1459.1	-63.644
1459.2	-63.705
1459.3	-63.919
1459.4	-64.301
1459.5	-64.529
1459.6	-64.682
1459.7	-65.002
1459.8	-65.262
1459.9	-65.399
1460	-65.735
1460.1	-65.964
1460.2	-66.254
1460.3	-66.437
1460.4	-66.818
1460.5	-67.123
1460.6	-67.398
1460.7	-67.642
1460.8	-67.856
1460.9	-68.115
1461	-68.359
1461.1	-68.512
1461.2	-68.848
1461.3	-68.97
1461.4	-68.909
1461.5	-69.016
1461.6	-69.199
1461.7	-69.138
1461.8	-69.397
1461.9	-69.519
1462	-69.733
1462.1	-69.916
1462.2	-70.114
1462.3	-70.129
1462.4	-70.282
1462.5	-70.312
1462.6	-70.618
1462.7	-70.663
1462.8	-70.74
1462.9	-70.663
1463	-70.679
1463.1	-70.572
1463.2	-70.618
1463.3	-70.847
1463.4	-70.923
1463.5	-71.106
1463.6	-71.198
1463.7	-71.121
1463.8	-70.999
1463.9	-70.77
1464	-71.03
1464.1	-71.274
1464.2	-71.533
1464.3	-71.487
1464.4	-71.442
1464.5	-71.426
1464.6	-71.396
1464.7	-71.426
1464.8	-71.259
1464.9	-71.243
1465	-71.548
1465.1	-71.625
1465.2	-71.304
1465.3	-71.701
1465.4	-71.579
1465.5	-71.182
1465.6	-71.533
1465.7	-71.747
1465.8	-71.411
1465.9	-71.396
1466	-71.442
1466.1	-71.732
1466.2	-71.854
1466.3	-71.686
1466.4	-71.503
1466.5	-71.411
1466.6	-71.503
1466.7	-71.671
1466.8	-71.716
1466.9	-71.915
1467	-71.945
1467.1	-71.884
1467.2	-71.777
1467.3	-71.777
1467.4	-71.671
1467.5	-71.625
1467.6	-71.548
1467.7	-71.594
1467.8	-71.609
1467.9	-71.671
1468	-71.823
1468.1	-71.823
1468.2	-71.96
1468.3	-72.067
1468.4	-72.098
1468.5	-72.113
1468.6	-72.144
1468.7	-72.22
1468.8	-72.174
1468.9	-72.235
1469	-72.22
1469.1	-72.403
1469.2	-72.357
1469.3	-72.311
1469.4	-72.296
1469.5	-72.388
1469.6	-72.342
1469.7	-72.372
1469.8	-72.372
1469.9	-72.357
1470	-72.388
1470.1	-72.357
1470.2	-72.296
1470.3	-72.144
1470.4	-72.159
1470.5	-72.098
1470.6	-72.159
1470.7	-72.174
1470.8	-72.388
1470.9	-72.388
1471	-72.662
1471.1	-72.678
1471.2	-72.815
1471.3	-72.891
1471.4	-72.769
1471.5	-72.525
1471.6	-72.433
1471.7	-72.525
1471.8	-72.723
1471.9	-72.983
1472	-73.09
1472.1	-73.044
1472.2	-72.769
1472.3	-72.693
1472.4	-72.754
1472.5	-73.029
1472.6	-73.135
1472.7	-73.318
1472.8	-73.242
1472.9	-73.303
1473	-73.105
1473.1	-72.952
1473.2	-73.303
1473.3	-73.563
1473.4	-73.441
1473.5	-73.318
1473.6	-73.73
1473.7	-73.456
1473.8	-73.38
1473.9	-73.807
1474	-73.746
1474.1	-73.593
1474.2	-73.7
1474.3	-74.066
1474.4	-74.142
1474.5	-74.081
1474.6	-73.883
1474.7	-74.081
1474.8	-74.448
1474.9	-74.554
1475	-74.631
1475.1	-74.738
1475.2	-74.692
1475.3	-74.646
1475.4	-74.936
1475.5	-74.997
1475.6	-75.119
1475.7	-75.317
1475.8	-75.439
1475.9	-75.684
1476	-75.836
1476.1	-76.004
1476.2	-76.126
1476.3	-76.263
1476.4	-76.599
1476.5	-76.782
1476.6	-76.874
1476.7	-76.996
1476.8	-77.164
1476.9	-77.209
1477	-77.377
1477.1	-77.56
1477.2	-77.591
1477.3	-77.774
1477.4	-78.064
1477.5	-78.354
1477.6	-78.522
1477.7	-78.674
1477.8	-78.796
1477.9	-78.995
1478	-79.224
1478.1	-79.391
1478.2	-79.651
1478.3	-79.773
1478.4	-79.926
1478.5	-80.215
1478.6	-80.414
1478.7	-80.658
1478.8	-80.933
1478.9	-81.085
1479	-81.314
1479.1	-81.329
1479.2	-81.329
1479.3	-81.36
1479.4	-81.329
1479.5	-81.39
1479.6	-81.39
1479.7	-81.635
1479.8	-81.802
1479.9	-82.123
1480	-82.199
1480.1	-82.397
1480.2	-82.245
1480.3	-82.138
1480.4	-81.94
1480.5	-82.123
1480.6	-82.352
1480.7	-82.611
1480.8	-82.611
1480.9	-82.565
1481	-82.382
1481.1	-82.336
1481.2	-82.443
1481.3	-82.581
1481.4	-82.779
1481.5	-82.657
1481.6	-82.52
1481.7	-82.489
1481.8	-82.626
1481.9	-82.474
1482	-82.428
1482.1	-82.932
1482.2	-82.657
1482.3	-82.55
1482.4	-82.733
1482.5	-82.642
1482.6	-82.52
1482.7	-82.306
1482.8	-82.504
1482.9	-82.626
1483	-82.809
1483.1	-82.703
1483.2	-82.504
1483.3	-82.306
1483.4	-82.245
1483.5	-82.275
1483.6	-82.443
1483.7	-82.581
1483.8	-82.611
1483.9	-82.626
1484	-82.55
1484.1	-82.565
1484.2	-82.459
1484.3	-82.397
1484.4	-82.214
1484.5	-82.092
1484.6	-81.985
1484.7	-82.031
1484.8	-82.077
1484.9	-82.031
1485	-82.092
1485.1	-82.214
1485.2	-82.23
1485.3	-82.108
1485.4	-82.199
1485.5	-82.291
1485.6	-82.26
1485.7	-82.291
1485.8	-82.199
1485.9	-82.336
1486	-82.169
1486.1	-82.26
1486.2	-82.23
1486.3	-82.214
1486.4	-82.199
1486.5	-82.138
1486.6	-82.047
1486.7	-81.97
1486.8	-81.863
1486.9	-81.863
1487	-81.94
1487.1	-81.863
1487.2	-81.863
1487.3	-82.047
1487.4	-81.955
1487.5	-82.138
1487.6	-82.245
1487.7	-82.382
1487.8	-82.382
1487.9	-82.489
1488	-82.26
1488.1	-81.97
1488.2	-81.94
1488.3	-81.955
1488.4	-82.169
1488.5	-82.336
1488.6	-82.459
1488.7	-82.397
1488.8	-82.382
1488.9	-82.077
1489	-82.123
1489.1	-82.291
1489.2	-82.565
1489.3	-82.672
1489.4	-82.779
1489.5	-82.779
1489.6	-82.703
1489.7	-82.642
1489.8	-82.474
1489.9	-82.733
1490	-82.962
1490.1	-82.718
1490.2	-82.764
1490.3	-83.084
1490.4	-83.069
1490.5	-83.13
1490.6	-83.527
1490.7	-83.42
1490.8	-83.252
1490.9	-83.557
1491	-83.755
1491.1	-83.786
1491.2	-83.771
1491.3	-83.74
1491.4	-83.984
1491.5	-84.351
1491.6	-84.595
1491.7	-84.732
1491.8	-84.686
1491.9	-84.686
1492	-84.641
1492.1	-84.61
1492.2	-84.763
1492.3	-85.083
1492.4	-85.419
1492.5	-85.648
1492.6	-85.938
1492.7	-86.075
1492.8	-86.121
1492.9	-86.38
1493	-86.472
1493.1	-86.502
1493.2	-86.609
1493.3	-86.746
1493.4	-86.96
1493.5	-86.96
1493.6	-87.173
1493.7	-87.25
1493.8	-87.357
1493.9	-87.372
1494	-87.646
1494.1	-87.753
1494.2	-87.845
1494.3	-87.921
1494.4	-88.089
1494.5	-88.165
1494.6	-88.287
1494.7	-88.394
1494.8	-88.501
1494.9	-88.562
1495	-88.76
1495.1	-88.821
1495.2	-88.989
1495.3	-89.081
1495.4	-89.066
1495.5	-89.203
1495.6	-89.294
1495.7	-89.416
1495.8	-89.554
1495.9	-89.676
1496	-89.706
1496.1	-89.813
1496.2	-89.676
1496.3	-89.554
1496.4	-89.31
1496.5	-89.233
1496.6	-89.416
1496.7	-89.539
1496.8	-89.722
1496.9	-89.844
1497	-89.89
1497.1	-89.676
1497.2	-89.539
1497.3	-89.447
1497.4	-89.462
1497.5	-89.691
1497.6	-89.737
1497.7	-89.767
1497.8	-89.752
1497.9	-89.706
1498	-89.63
1498.1	-89.447
1498.2	-89.218
1498.3	-89.462
1498.4	-89.478
1498.5	-89.203
1498.6	-89.447
1498.7	-89.416
1498.8	-89.035
1498.9	-89.386
1499	-89.416
1499.1	-89.188
1499.2	-89.05
1499.3	-89.188
1499.4	-89.31
1499.5	-89.34
1499.6	-89.035
1499.7	-88.913
1499.8	-88.806
1499.9	-89.005
1500	-89.066
1500.1	-89.096
1500.2	-89.081
1500.3	-89.096
1500.4	-88.837
1500.5	-88.73
1500.6	-88.562
1500.7	-88.501
1500.8	-88.516
1500.9	-88.608
1501	-88.654
1501.1	-88.898
1501.2	-88.821
1501.3	-88.821
1501.4	-88.715
1501.5	-88.638
1501.6	-88.669
1501.7	-88.638
1501.8	-88.44
1501.9	-88.47
1502	-88.425
1502.1	-88.272
1502.2	-88.196
1502.3	-88.226
1502.4	-88.028
1502.5	-88.043
1502.6	-87.906
1502.7	-87.891
1502.8	-87.875
1502.9	-87.982
1503	-87.845
1503.1	-87.875
1503.2	-87.83
1503.3	-87.738
1503.4	-87.784
1503.5	-87.646
1503.6	-87.601
1503.7	-87.677
1503.8	-87.463
1503.9	-87.433
1504	-87.418
1504.1	-87.25
1504.2	-87.158
1504.3	-86.929
1504.4	-86.609
1504.5	-86.548
1504.6	-86.38
1504.7	-86.38
1504.8	-86.426
1504.9	-86.472
1505	-86.411
1505.1	-86.365
1505.2	-86.06
1505.3	-85.388
1505.4	-84.641
1505.5	-84.381
1505.6	-84.213
1505.7	-84.167
1505.8	-83.862
1505.9	-83.389
1506	-82.977
1506.1	-82.657
1506.2	-82.489
1506.3	-81.924
1506.4	-80.475
1506.5	-79.742
1506.6	-78.72
1506.7	-78.369
1506.8	-77.957
1506.9	-77.057
1507	-76.706
1507.1	-76.324
1507.2	-75.5
1507.3	-74.646
1507.4	-73.517
1507.5	-72.678
1507.6	-71.64
1507.7	-70.847
1507.8	-70.404
1507.9	-69.901
1508	-69.244
1508.1	-68.573
1508.2	-67.81
1508.3	-67.017
1508.4	-66.33
1508.5	-65.903
1508.6	-65.537
1508.7	-65.033
1508.8	-64.651
1508.9	-64.041
1509	-63.416
1509.1	-62.836
1509.2	-62.302
1509.3	-62.042
1509.4	-62.347
1509.5	-62.119
1509.6	-61.752
1509.7	-61.401
1509.8	-61.157
1509.9	-60.989
1510	-60.745
1510.1	-60.471
1510.2	-60.349
1510.3	-60.516
1510.4	-61.142
1510.5	-61.249
1510.6	-61.31
1510.7	-61.295
1510.8	-61.34
1510.9	-61.295
1511	-61.386
1511.1	-61.188
1511.2	-61.142
1511.3	-61.493
1511.4	-62.134
1511.5	-62.21
1511.6	-62.485
1511.7	-62.5
1511.8	-62.668
1511.9	-62.607
1512	-62.836
1512.1	-62.897
1512.2	-63.019
1512.3	-63.385
1512.4	-63.812
1512.5	-64.026
1512.6	-64.27
1512.7	-64.484
1512.8	-64.59
1512.9	-64.651
1513	-64.606
1513.1	-64.56
1513.2	-64.545
1513.3	-64.835
1513.4	-65.186
1513.5	-65.43
1513.6	-65.613
1513.7	-65.582
1513.8	-65.308
1513.9	-65.399
1514	-65.674
1514.1	-65.948
1514.2	-66.086
1514.3	-66.132
1514.4	-66.376
1514.5	-66.483
1514.6	-66.559
1514.7	-66.452
1514.8	-66.467
1514.9	-66.345
1515	-66.834
1515.1	-66.849
1515.2	-66.605
1515.3	-67.017
1515.4	-67.093
1515.5	-66.803
1515.6	-67.2
1515.7	-67.383
1515.8	-67.383
1515.9	-67.093
1516	-67.322
1516.1	-67.52
1516.2	-67.703
1516.3	-67.719
1516.4	-67.657
1516.5	-67.474
1516.6	-67.627
1516.7	-67.764
1516.8	-68.024
1516.9	-68.161
1517	-68.283
1517.1	-68.344
1517.2	-68.359
1517.3	-68.283
1517.4	-68.298
1517.5	-68.207
1517.6	-68.176
1517.7	-68.283
1517.8	-68.237
1517.9	-68.329
1518	-68.436
1518.1	-68.497
1518.2	-68.588
1518.3	-68.771
1518.4	-68.924
1518.5	-68.924
1518.6	-69.061
1518.7	-69.092
1518.8	-69.077
1518.9	-69.183
1519	-69.244
1519.1	-69.412
1519.2	-69.412
1519.3	-69.321
1519.4	-69.305
1519.5	-69.412
1519.6	-69.458
1519.7	-69.458
1519.8	-69.55
1519.9	-69.473
1520	-69.427
1520.1	-69.382
1520.2	-69.336
1520.3	-69.336
1520.4	-69.305
1520.5	-69.321
1520.6	-69.382
1520.7	-69.504
1520.8	-69.626
1520.9	-69.809
1521	-69.87
1521.1	-70.007
1521.2	-70.099
1521.3	-69.946
1521.4	-69.809
1521.5	-69.641
1521.6	-69.595
1521.7	-69.702
1521.8	-69.901
1521.9	-69.916
1522	-70.068
1522.1	-69.946
1522.2	-69.717
1522.3	-69.595
1522.4	-69.717
1522.5	-69.809
1522.6	-69.992
1522.7	-69.992
1522.8	-69.931
1522.9	-69.916
1523	-69.809
1523.1	-69.595
1523.2	-69.672
1523.3	-69.824
1523.4	-69.107
1523.5	-68.695
1523.6	-68.832
1523.7	-68.573
1523.8	-68.298
1523.9	-68.405
1524	-68.329
1524.1	-67.917
1524.2	-67.795
1524.3	-67.612
1524.4	-66.559
1524.5	-65.948
1524.6	-65.399
1524.7	-64.896
1524.8	-64.59
1524.9	-64.545
1525	-64.255
1525.1	-64.011
1525.2	-63.538
1525.3	-62.759
1525.4	-61.569
1525.5	-60.837
1525.6	-60.226
1525.7	-59.738
1525.8	-59.28
1525.9	-58.823
1526	-58.517
1526.1	-58.044
1526.2	-57.693
1526.3	-57.19
1526.4	-56.396
1526.5	-55.832
1526.6	-55.252
1526.7	-54.688
1526.8	-54.245
1526.9	-53.68
1527	-53.207
1527.1	-52.75
1527.2	-52.155
1527.3	-51.926
1527.4	-51.727
1527.5	-51.483
1527.6	-51.224
1527.7	-50.873
1527.8	-50.491
1527.9	-50.186
1528	-49.988
1528.1	-49.5
1528.2	-49.179
1528.3	-49.21
1528.4	-49.576
1528.5	-49.515
1528.6	-49.454
1528.7	-49.042
1528.8	-48.828
1528.9	-48.462
1529	-48.233
1529.1	-48.035
1529.2	-47.958
1529.3	-48.111
1529.4	-48.813
1529.5	-48.767
1529.6	-48.798
1529.7	-48.492
1529.8	-48.187
1529.9	-48.065
1530	-48.019
1530.1	-47.745
1530.2	-46.829
1530.3	-44.556
1530.4	-40.512
1530.5	-35.4
1530.6	-29.419
1530.7	-22.125
1530.8	-14.313
1530.9	-7.0953
1531	-0.86975
1531.1	4.2267
1531.2	8.1482
1531.3	10.849
1531.4	12.787
1531.5	14.084
1531.6	14.847
1531.7	14.862
1531.8	13.809
1531.9	12.421
1532	10.849
1532.1	8.8043
1532.2	6.2561
1532.3	3.7231
1532.4	1.2665
1532.5	-1.4496
1532.6	-4.5166
1532.7	-7.5073
1532.8	-10.345
1532.9	-13.046
1533	-15.732
1533.1	-18.295
1533.2	-20.966
1533.3	-23.56
1533.4	-26.215
1533.5	-28.641
1533.6	-31.204
1533.7	-33.554
1533.8	-35.797
1533.9	-38.01
1534	-40.024
1534.1	-41.885
1534.2	-43.61
1534.3	-45.074
1534.4	-46.509
1534.5	-47.806
1534.6	-49.011
1534.7	-50.14
1534.8	-51.193
1534.9	-52.002
1535	-52.917
1535.1	-53.635
1535.2	-54.337
1535.3	-54.962
1535.4	-55.603
1535.5	-56.183
1535.6	-56.686
1535.7	-57.175
1535.8	-57.602
1535.9	-58.075
1536	-58.441
1536.1	-58.914
1536.2	-59.296
1536.3	-59.647
1536.4	-59.845
1536.5	-60.165
1536.6	-60.425
1536.7	-60.684
1536.8	-60.959
1536.9	-61.172
1537	-61.478
1537.1	-61.722
1537.2	-61.829
1537.3	-61.996
1537.4	-62.21
1537.5	-62.195
1537.6	-62.21
1537.7	-62.21
1537.8	-62.286
1537.9	-62.347
1538	-62.592
1538.1	-62.943
1538.2	-63.11
1538.3	-62.927
1538.4	-62.775
1538.5	-62.561
1538.6	-62.286
1538.7	-62.332
1538.8	-62.637
1538.9	-62.805
1539	-62.759
1539.1	-62.653
1539.2	-62.408
1539.3	-61.966
1539.4	-61.264
1539.5	-60.989
1539.6	-60.806
1539.7	-60.806
1539.8	-60.745
1539.9	-60.562
1540	-59.998
1540.1	-60.074
1540.2	-60.013
1540.3	-59.006
1540.4	-58.441
1540.5	-57.953
1540.6	-57.266
1540.7	-56.946
1540.8	-56.824
1540.9	-56.335
1541	-55.847
1541.1	-55.405
1541.2	-55.283
1541.3	-54.977
1541.4	-54.138
1541.5	-53.467
1541.6	-52.78
1541.7	-52.383
1541.8	-51.819
1541.9	-51.498
1542	-51.102
1542.1	-50.995
1542.2	-50.598
1542.3	-50.247
1542.4	-49.881
1542.5	-49.637
1542.6	-49.194
1542.7	-48.767
1542.8	-48.325
1542.9	-47.958
1543	-47.653
1543.1	-47.287
1543.2	-46.921
1543.3	-46.768
1543.4	-46.906
1543.5	-46.951
1543.6	-46.661
1543.7	-46.463
1543.8	-46.295
1543.9	-46.188
1544	-46.005
1544.1	-45.853
1544.2	-45.7
1544.3	-45.792
1544.4	-46.249
1544.5	-46.341
1544.6	-46.448
1544.7	-46.448
1544.8	-46.478
1544.9	-46.555
1545	-46.57
1545.1	-46.402
1545.2	-46.371
1545.3	-46.463
1545.4	-46.783
1545.5	-46.768
1545.6	-46.86
1545.7	-46.783
1545.8	-47.028
1545.9	-47.272
1546	-47.562
1546.1	-47.653
1546.2	-47.729
1546.3	-48.05
1546.4	-48.355
1546.5	-48.248
1546.6	-48.355
1546.7	-48.721
1546.8	-48.996
1546.9	-49.332
1547	-49.576
1547.1	-49.347
1547.2	-49.164
1547.3	-49.301
1547.4	-49.82
1547.5	-50.156
1547.6	-50.308
1547.7	-50.43
1547.8	-50.537
1547.9	-50.705
1548	-50.842
1548.1	-50.781
1548.2	-50.644
1548.3	-50.781
1548.4	-51.331
1548.5	-51.178
1548.6	-51.086
1548.7	-51.514
1548.8	-51.59
1548.9	-51.27
1549	-51.743
1549.1	-52.063
1549.2	-52.002
1549.3	-51.865
1549.4	-52.002
1549.5	-52.246
1549.6	-52.521
1549.7	-52.734
1549.8	-52.643
1549.9	-52.521
1550	-52.551
1550.1	-52.612
1550.2	-52.734
1550.3	-53.085
1550.4	-53.192
1550.5	-53.375
1550.6	-53.513
1550.7	-53.528
1550.8	-53.65
1550.9	-53.65
1551	-53.772
1551.1	-53.711
1551.2	-53.787
1551.3	-53.726
1551.4	-53.741
1551.5	-53.741
1551.6	-53.864
1551.7	-53.925
1551.8	-53.925
1551.9	-53.986
1552	-54.123
1552.1	-54.199
1552.2	-54.184
1552.3	-54.276
1552.4	-54.23
1552.5	-54.26
1552.6	-54.337
1552.7	-54.245
1552.8	-54.26
1552.9	-54.337
1553	-54.306
1553.1	-54.352
1553.2	-54.26
1553.3	-54.077
1553.4	-53.741
1553.5	-53.665
1553.6	-53.513
1553.7	-53.497
1553.8	-53.467
1553.9	-53.528
1554	-53.482
1554.1	-53.406
1554.2	-53.543
1554.3	-52.979
1554.4	-52.017
1554.5	-51.59
1554.6	-51.209
1554.7	-50.766
1554.8	-50.735
1554.9	-50.583
1555	-50.537
1555.1	-50.201
1555.2	-49.85
1555.3	-48.935
1555.4	-48.019
1555.5	-47.729
1555.6	-47.531
1555.7	-47.195
1555.8	-46.631
1555.9	-45.883
1556	-45.41
1556.1	-45.029
1556.2	-44.708
1556.3	-44.174
1556.4	-43.686
1556.5	-43.335
1556.6	-42.74
1556.7	-41.931
1556.8	-41.565
1556.9	-41.367
1557	-40.604
1557.1	-40.054
1557.2	-39.719
1557.3	-39.337
1557.4	-38.589
1557.5	-37.781
1557.6	-36.911
1557.7	-35.233
1557.8	-32.44
1557.9	-29.312
1558	-25.635
1558.1	-21.332
1558.2	-16.907
1558.3	-12.726
1558.4	-8.9416
1558.5	-5.2795
1558.6	-1.9531
1558.7	0.97656
1558.8	3.4943
1558.9	5.6305
1559	7.2021
1559.1	8.3923
1559.2	9.2316
1559.3	9.4452
1559.4	9.14
1559.5	8.8654
1559.6	8.1787
1559.7	7.2174
1559.8	6.073
1559.9	4.7455
1560	3.2501
1560.1	1.6327
1560.2	-0.091553
1560.3	-2.1515
1560.4	-4.5013
1560.5	-6.7749
1560.6	-8.8348
1560.7	-11.002
1560.8	-13.016
1560.9	-15.045
1561	-16.953
1561.1	-18.951
1561.2	-20.859
1561.3	-23.071
1561.4	-25.146
1561.5	-27.222
1561.6	-29.19
1561.7	-30.899
1561.8	-32.73
1561.9	-34.393
1562	-36.072
1562.1	-37.43
1562.2	-38.818
1562.3	-39.993
1562.4	-41.016
1562.5	-42.084
1562.6	-43.259
1562.7	-44.357
1562.8	-45.563
1562.9	-46.631
1563	-47.546
1563.1	-48.386
1563.2	-48.782
1563.3	-49.515
1563.4	-50.201
1563.5	-50.949
1563.6	-51.819
1563.7	-52.429
1563.8	-53.085
1563.9	-53.207
1564	-53.604
1564.1	-54.123
1564.2	-54.749
1564.3	-55.344
1564.4	-55.649
1564.5	-56
1564.6	-56.259
1564.7	-56.595
1564.8	-56.839
1564.9	-57.343
1565	-57.816
1565.1	-57.77
1565.2	-58.014
1565.3	-58.456
1565.4	-58.502
1565.5	-58.746
1565.6	-59.158
1565.7	-59.311
1565.8	-59.219
1565.9	-59.479
1566	-59.937
1566.1	-60.013
1566.2	-60.074
1566.3	-60.043
1566.4	-60.15
1566.5	-60.394
1566.6	-60.654
1566.7	-60.822
1566.8	-60.959
1566.9	-60.989
1567	-60.989
1567.1	-61.005
1567.2	-60.989
1567.3	-60.776
1567.4	-60.577
1567.5	-60.425
1567.6	-60.471
1567.7	-60.547
1567.8	-60.593
1567.9	-60.623
1568	-60.669
1568.1	-60.562
1568.2	-60.593
1568.3	-60.287
1568.4	-59.525
1568.5	-59.25
1568.6	-59.052
1568.7	-58.777
1568.8	-58.578
1568.9	-58.258
1569	-58.151
1569.1	-57.953
1569.2	-57.77
1569.3	-57.281
1569.4	-56.442
1569.5	-56.168
1569.6	-55.664
1569.7	-55.42
1569.8	-55.084
1569.9	-54.794
1570	-54.504
1570.1	-54.123
1570.2	-53.818
1570.3	-53.299
1570.4	-52.643
1570.5	-52.048
1570.6	-51.62
1570.7	-51.056
1570.8	-50.735
1570.9	-50.461
1571	-50.186
1571.1	-49.957
1571.2	-49.911
1571.3	-49.545
1571.4	-49.225
1571.5	-48.813
1571.6	-48.279
1571.7	-47.943
1571.8	-47.928
1571.9	-47.806
1572	-47.623
1572.1	-47.195
1572.2	-46.616
1572.3	-46.616
1572.4	-46.967
1572.5	-47.058
1572.6	-46.921
1572.7	-46.753
1572.8	-46.555
1572.9	-46.417
1573	-46.448
1573.1	-46.173
1573.2	-45.929
1573.3	-45.868
1573.4	-46.631
1573.5	-46.616
1573.6	-46.326
1573.7	-46.478
1573.8	-46.677
1573.9	-46.265
1574	-46.28
1574.1	-46.341
1574.2	-46.585
1574.3	-46.738
1574.4	-46.936
1574.5	-46.875
1574.6	-47.012
1574.7	-47.302
1574.8	-47.546
1574.9	-47.821
1575	-47.867
1575.1	-47.836
1575.2	-47.76
1575.3	-48.004
1575.4	-48.325
1575.5	-48.401
1575.6	-48.584
1575.7	-48.706
1575.8	-48.798
1575.9	-48.996
1576	-49.194
1576.1	-49.454
1576.2	-49.728
1576.3	-49.896
1576.4	-50.217
1576.5	-50.369
1576.6	-50.461
1576.7	-50.583
1576.8	-50.766
1576.9	-50.858
1577	-50.995
1577.1	-51.178
1577.2	-51.178
1577.3	-51.315
1577.4	-51.407
1577.5	-51.59
1577.6	-51.712
1577.7	-51.88
1577.8	-51.956
1577.9	-52.139
1578	-52.216
1578.1	-52.2
1578.2	-52.338
1578.3	-52.49
1578.4	-52.689
1578.5	-52.78
1578.6	-52.841
1578.7	-52.719
1578.8	-52.689
1578.9	-52.75
1579	-52.765
1579.1	-52.917
1579.2	-53.024
1579.3	-53.314
1579.4	-53.452
1579.5	-53.65
1579.6	-53.726
1579.7	-53.757
1579.8	-53.68
1579.9	-53.558
1580	-53.436
1580.1	-53.757
1580.2	-53.97
1580.3	-54.291
1580.4	-54.077
1580.5	-54.031
1580.6	-53.726
1580.7	-53.787
1580.8	-53.955
1580.9	-54.153
1581	-54.245
1581.1	-54.291
1581.2	-54.321
1581.3	-54.077
1581.4	-53.589
1581.5	-53.192
1581.6	-53.268
1581.7	-53.558
1581.8	-53.177
1581.9	-53.009
1582	-53.177
1582.1	-52.872
1582.2	-52.704
1582.3	-52.765
1582.4	-52.002
1582.5	-51.392
1582.6	-51.056
1582.7	-51.086
1582.8	-51.041
1582.9	-50.797
1583	-50.43
1583.1	-50.079
1583.2	-49.82
1583.3	-49.316
1583.4	-48.691
1583.5	-48.462
1583.6	-48.218
1583.7	-47.867
1583.8	-47.577
1583.9	-47.073
1584	-46.677
1584.1	-46.371
1584.2	-46.051
1584.3	-45.486
1584.4	-44.861
1584.5	-44.418
1584.6	-44.006
1584.7	-43.503
1584.8	-43.03
1584.9	-42.587
1585	-42.267
1585.1	-41.779
1585.2	-41.382
1585.3	-40.97
1585.4	-40.558
1585.5	-40.222
1585.6	-39.932
1585.7	-39.474
1585.8	-39.047
1585.9	-38.589
1586	-37.796
1586.1	-36.652
1586.2	-34.729
1586.3	-32.288
1586.4	-29.724
1586.5	-26.703
1586.6	-23.438
1586.7	-19.913
1586.8	-16.144
1586.9	-12.436
1587	-8.6975
1587.1	-5.4932
1587.2	-2.4261
1587.3	-0.27466
1587.4	1.358
1587.5	2.8381
1587.6	4.2267
1587.7	5.1422
1587.8	6.1035
1587.9	6.6376
1588	7.2174
1588.1	7.1106
1588.2	6.5308
1588.3	5.6458
1588.4	4.4403
1588.5	3.3569
1588.6	2.3804
1588.7	0.91553
1588.8	-0.86975
1588.9	-2.5177
1589	-3.8147
1589.1	-5.3558
1589.2	-7.4615
1589.3	-9.5978
1589.4	-11.887
1589.5	-13.672
1589.6	-15.656
1589.7	-17.471
1589.8	-19.196
1589.9	-21.027
1590	-22.781
1590.1	-24.887
1590.2	-26.55
1590.3	-28.015
1590.4	-30.151
1590.5	-31.876
1590.6	-33.279
1590.7	-34.592
1590.8	-36.316
1590.9	-37.75
1591	-38.971
1591.1	-39.932
1591.2	-40.894
1591.3	-42.221
1591.4	-43.457
1591.5	-44.556
1591.6	-45.624
1591.7	-46.417
1591.8	-47.104
1591.9	-47.745
1592	-48.523
1592.1	-49.118
1592.2	-49.896
1592.3	-50.522
1592.4	-51.27
1592.5	-51.819
1592.6	-52.505
1592.7	-53.009
1592.8	-53.528
1592.9	-53.879
1593	-54.306
1593.1	-54.642
1593.2	-54.962
1593.3	-55.161
1593.4	-55.496
1593.5	-55.893
1593.6	-56.015
1593.7	-56.442
1593.8	-56.656
1593.9	-56.992
1594	-57.175
1594.1	-57.556
1594.2	-57.755
1594.3	-57.877
1594.4	-57.938
1594.5	-58.09
1594.6	-58.243
1594.7	-58.228
1594.8	-58.334
1594.9	-58.517
1595	-58.731
1595.1	-58.807
1595.2	-59.006
1595.3	-58.914
1595.4	-58.609
1595.5	-58.624
1595.6	-58.67
1595.7	-58.655
1595.8	-58.731
1595.9	-58.731
1596	-58.701
1596.1	-58.502
1596.2	-58.197
1596.3	-57.8
1596.4	-57.19
1596.5	-57.083
1596.6	-56.961
1596.7	-56.961
1596.8	-56.778
1596.9	-56.58
1597	-56.213
1597.1	-55.878
1597.2	-55.695
1597.3	-55.618
1597.4	-55.084
1597.5	-54.642
1597.6	-53.94
1597.7	-53.589
1597.8	-53.329
1597.9	-53.131
1598	-52.673
1598.1	-52.49
1598.2	-52.383
1598.3	-52.261
1598.4	-51.712
1598.5	-51.209
1598.6	-50.797
1598.7	-50.858
1598.8	-50.461
1598.9	-49.866
1599	-49.637
1599.1	-49.637
1599.2	-49.515
1599.3	-49.271
1599.4	-48.965
1599.5	-48.737
1599.6	-48.325
1599.7	-48.264
1599.8	-48.141
1599.9	-48.218
1600	-48.004
1600.1	-47.867
1600.2	-47.714
1600.3	-47.745
1600.4	-48.004
1600.5	-47.958
1600.6	-47.989
1600.7	-47.974
1600.8	-47.867
1600.9	-47.791
1601	-47.714
1601.1	-47.76
1601.2	-47.485
1601.3	-47.882
1601.4	-48.416
1601.5	-48.553
1601.6	-48.721
1601.7	-48.874
1601.8	-48.95
1601.9	-49.072
1602	-49.271
1602.1	-49.286
1602.2	-49.423
1602.3	-49.713
1602.4	-50.385
1602.5	-50.674
1602.6	-50.995
1602.7	-51.132
1602.8	-51.361
1602.9	-51.407
1603	-51.514
1603.1	-51.544
1603.2	-51.712
1603.3	-52.017
1603.4	-52.643
1603.5	-52.841
1603.6	-53.223
1603.7	-53.528
1603.8	-54.016
1603.9	-54.306
1604	-54.642
1604.1	-54.764
1604.2	-54.993
1604.3	-54.916
1604.4	-55.283
1604.5	-55.481
1604.6	-55.954
1604.7	-56.335
1604.8	-56.641
1604.9	-56.915
1605	-56.778
1605.1	-56.747
1605.2	-56.961
1605.3	-57.388
1605.4	-57.678
1605.5	-57.785
1605.6	-57.724
1605.7	-57.632
1605.8	-57.8
1605.9	-58.319
1606	-58.548
1606.1	-58.701
1606.2	-58.823
1606.3	-58.96
1606.4	-58.929
1606.5	-58.807
1606.6	-59.296
1606.7	-59.57
1606.8	-59.448
1606.9	-59.525
1607	-59.937
1607.1	-59.906
1607.2	-59.784
1607.3	-60.257
1607.4	-60.532
1607.5	-60.272
1607.6	-60.318
1607.7	-60.486
1607.8	-60.898
1607.9	-60.944
1608	-61.111
1608.1	-61.203
1608.2	-61.203
1608.3	-61.127
1608.4	-61.371
1608.5	-61.508
1608.6	-61.691
1608.7	-61.981
1608.8	-62.21
1608.9	-62.454
1609	-62.592
1609.1	-62.637
1609.2	-62.775
1609.3	-62.836
1609.4	-62.988
1609.5	-63.095
1609.6	-63.248
1609.7	-63.354
1609.8	-63.431
1609.9	-63.507
1610	-63.644
1610.1	-63.705
1610.2	-63.843
1610.3	-64.056
1610.4	-64.209
1610.5	-64.362
1610.6	-64.468
1610.7	-64.575
1610.8	-64.758
1610.9	-64.804
1611	-65.201
1611.1	-65.216
1611.2	-65.323
1611.3	-65.552
1611.4	-65.72
1611.5	-65.903
1611.6	-66.086
1611.7	-66.315
1611.8	-66.437
1611.9	-66.589
1612	-66.65
1612.1	-66.727
1612.2	-66.635
1612.3	-66.559
1612.4	-66.772
1612.5	-66.834
1612.6	-67.139
1612.7	-67.368
1612.8	-67.688
1612.9	-67.719
1613	-67.932
1613.1	-67.947
1613.2	-67.78
1613.3	-67.78
1613.4	-68.13
1613.5	-68.375
1613.6	-68.573
1613.7	-68.68
1613.8	-68.634
1613.9	-68.527
1614	-68.802
1614.1	-69.031
1614.2	-69.321
1614.3	-69.29
1614.4	-69.351
1614.5	-69.55
1614.6	-69.534
1614.7	-69.672
1614.8	-69.763
1614.9	-69.687
1615	-69.55
1615.1	-70.007
1615.2	-70.023
1615.3	-69.824
1615.4	-70.328
1615.5	-70.404
1615.6	-70.053
1615.7	-70.251
1615.8	-70.557
1615.9	-70.663
1616	-70.572
1616.1	-70.496
1616.2	-70.511
1616.3	-70.953
1616.4	-70.984
1616.5	-70.969
1616.6	-70.969
1616.7	-70.831
1616.8	-70.724
1616.9	-70.831
1617	-71.136
1617.1	-71.411
1617.2	-71.457
1617.3	-71.35
1617.4	-71.198
1617.5	-71.182
1617.6	-71.121
1617.7	-71.213
1617.8	-71.289
1617.9	-71.426
1618	-71.533
1618.1	-71.762
1618.2	-71.899
1618.3	-71.854
1618.4	-71.793
1618.5	-71.915
1618.6	-71.869
1618.7	-71.93
1618.8	-71.854
1618.9	-71.915
1619	-71.991
1619.1	-71.93
1619.2	-71.96
1619.3	-71.991
1619.4	-71.976
1619.5	-72.021
1619.6	-72.113
1619.7	-72.144
1619.8	-72.113
1619.9	-72.159
1620	-72.205
1620.1	-72.372
1620.2	-72.327
1620.3	-72.449
1620.4	-72.479
1620.5	-72.449
1620.6	-72.479
1620.7	-72.449
1620.8	-72.296
1620.9	-72.296
1621	-72.235
1621.1	-72.266
1621.2	-72.433
1621.3	-72.662
1621.4	-72.891
1621.5	-73.013
1621.6	-73.029
1621.7	-72.998
1621.8	-72.754
1621.9	-72.769
1622	-72.8
1622.1	-73.135
1622.2	-73.303
1622.3	-73.41
1622.4	-73.441
1622.5	-73.303
1622.6	-73.318
1622.7	-73.38
1622.8	-73.486
1622.9	-73.517
1623	-73.654
1623.1	-74.112
1623.2	-74.188
1623.3	-73.929
1623.4	-74.173
1623.5	-74.554
1623.6	-74.387
1623.7	-74.509
1623.8	-74.753
1623.9	-74.646
1624	-74.509
1624.1	-75.027
1624.2	-75.043
1624.3	-74.936
1624.4	-75.058
1624.5	-75.348
1624.6	-75.714
1624.7	-75.592
1624.8	-75.607
1624.9	-75.485
1625	-75.439
1625.1	-75.745
1625.2	-76.05
1625.3	-76.218
1625.4	-76.385
1625.5	-76.447
1625.6	-76.477
1625.7	-76.447
1625.8	-76.431
1625.9	-76.447
1626	-76.553
1626.1	-76.569
1626.2	-76.721
1626.3	-76.813
1626.4	-76.965
1626.5	-77.24
1626.6	-77.377
1626.7	-77.545
1626.8	-77.683
1626.9	-77.759
1627	-77.805
1627.1	-77.927
1627.2	-77.988
1627.3	-78.049
1627.4	-78.125
1627.5	-78.094
1627.6	-78.262
1627.7	-78.339
1627.8	-78.308
1627.9	-78.4
1628	-78.461
1628.1	-78.613
1628.2	-78.537
1628.3	-78.751
1628.4	-78.735
1628.5	-78.964
1628.6	-78.888
1628.7	-78.918
1628.8	-78.918
1628.9	-78.949
1629	-78.888
1629.1	-78.934
1629.2	-78.873
1629.3	-78.751
1629.4	-78.674
1629.5	-78.781
1629.6	-78.918
1629.7	-79.025
1629.8	-79.254
1629.9	-79.376
1630	-79.514
1630.1	-79.33
1630.2	-79.117
1630.3	-79.132
1630.4	-79.056
1630.5	-79.239
1630.6	-79.453
1630.7	-79.529
1630.8	-79.559
1630.9	-79.422
1631	-79.163
1631.1	-79.178
1631.2	-79.3
1631.3	-79.437
1631.4	-79.514
1631.5	-79.391
1631.6	-79.163
1631.7	-79.071
1631.8	-79.575
1631.9	-79.407
1632	-79.163
1632.1	-79.559
1632.2	-79.437
1632.3	-79.163
1632.4	-79.407
1632.5	-79.575
1632.6	-79.269
1632.7	-79.086
1632.8	-79.254
1632.9	-79.468
1633	-79.376
1633.1	-79.33
1633.2	-79.269
1633.3	-79.071
1633.4	-79.01
1633.5	-79.208
1633.6	-79.3
1633.7	-79.376
1633.8	-79.361
1633.9	-79.483
1634	-79.361
1634.1	-79.3
1634.2	-79.269
1634.3	-79.208
1634.4	-79.071
1634.5	-79.056
1634.6	-79.117
1634.7	-79.102
1634.8	-79.193
1634.9	-79.285
1635	-79.3
1635.1	-79.422
1635.2	-79.453
1635.3	-79.575
1635.4	-79.697
1635.5	-79.803
1635.6	-79.88
1635.7	-79.895
1635.8	-79.849
1635.9	-79.895
1636	-79.956
1636.1	-80.078
1636.2	-80.078
1636.3	-80.139
1636.4	-80.154
1636.5	-80.322
1636.6	-80.231
1636.7	-80.368
1636.8	-80.307
1636.9	-80.246
1637	-80.215
1637.1	-80.292
1637.2	-80.139
1637.3	-80.246
1637.4	-80.46
1637.5	-80.719
1637.6	-80.872
1637.7	-80.994
1637.8	-81.1
1637.9	-81.345
1638	-81.299
1638.1	-81.375
1638.2	-81.299
1638.3	-81.223
1638.4	-81.238
1638.5	-81.467
1638.6	-81.619
1638.7	-81.848
1638.8	-81.955
1638.9	-81.985
1639	-81.741
1639.1	-81.696
1639.2	-81.924
1639.3	-82.23
1639.4	-82.321
1639.5	-82.306
1639.6	-82.382
1639.7	-82.214
1639.8	-82.367
1639.9	-82.84
1640	-82.794
1640.1	-82.611
1640.2	-82.962
1640.3	-82.947
1640.4	-82.794
1640.5	-83.267
1640.6	-83.145
1640.7	-82.962
1640.8	-83.176
1640.9	-83.435
1641	-83.542
1641.1	-83.298
1641.2	-83.344
1641.3	-83.405
1641.4	-83.771
1641.5	-83.771
1641.6	-83.801
1641.7	-83.817
1641.8	-83.694
1641.9	-83.572
1642	-83.679
1642.1	-83.771
1642.2	-83.923
1642.3	-84
1642.4	-84.183
1642.5	-84.183
1642.6	-84.335
1642.7	-84.198
1642.8	-84.167
1642.9	-84.045
1643	-84.091
1643.1	-84.061
1643.2	-84.091
1643.3	-84.076
1643.4	-83.969
1643.5	-84.015
1643.6	-84.061
1643.7	-84.076
1643.8	-84.137
1643.9	-84.076
1644	-84.259
1644.1	-84.198
1644.2	-84.351
1644.3	-84.259
1644.4	-84.213
1644.5	-84.167
1644.6	-84.244
1644.7	-84.259
1644.8	-84.152
1644.9	-84.183
1645	-84.122
1645.1	-84.167
1645.2	-84.091
1645.3	-84.122
1645.4	-84.015
1645.5	-84.122
1645.6	-84.167
1645.7	-84.274
1645.8	-84.259
1645.9	-84.366
1646	-84.442
1646.1	-84.442
1646.2	-84.442
1646.3	-84.274
1646.4	-84.137
1646.5	-83.908
1646.6	-83.771
1646.7	-83.939
1646.8	-84.076
1646.9	-84.137
1647	-84.274
1647.1	-84.091
1647.2	-83.801
1647.3	-83.633
1647.4	-83.755
1647.5	-83.878
1647.6	-83.984
1647.7	-83.984
1647.8	-84.045
1647.9	-84
1648	-83.801
1648.1	-83.603
1648.2	-83.496
1648.3	-83.725
1648.4	-83.954
1648.5	-83.588
1648.6	-83.862
1648.7	-83.878
1648.8	-83.633
1648.9	-83.817
1649	-84.076
1649.1	-83.939
1649.2	-83.725
1649.3	-83.832
1649.4	-84.137
1649.5	-84.198
1649.6	-84.061
1649.7	-84.03
1649.8	-83.969
1649.9	-84.152
1650	-84.229
1650.1	-84.32
1650.2	-84.473
1650.3	-84.534
1650.4	-84.579
1650.5	-84.564
1650.6	-84.595
1650.7	-84.518
1650.8	-84.518
1650.9	-84.579
1651	-84.641
1651.1	-84.839
1651.2	-84.946
1651.3	-85.068
1651.4	-85.22
1651.5	-85.388
1651.6	-85.464
1651.7	-85.526
1651.8	-85.571
1651.9	-85.617
1652	-85.754
1652.1	-85.815
1652.2	-85.77
1652.3	-85.922
1652.4	-86.09
1652.5	-86.243
1652.6	-86.319
1652.7	-86.319
1652.8	-86.426
1652.9	-86.548
1653	-86.639
1653.1	-86.792
1653.2	-86.807
1653.3	-86.609
1653.4	-86.288
1653.5	-86.212
1653.6	-86.09
1653.7	-85.938
1653.8	-85.831
1653.9	-85.648
1654	-85.556
1654.1	-85.419
1654.2	-85.403
1654.3	-85.236
1654.4	-84.793
1654.5	-84.808
1654.6	-84.824
1654.7	-84.579
1654.8	-84.412
1654.9	-84.091
1655	-83.633
1655.1	-83.481
1655.2	-83.435
1655.3	-83.511
1655.4	-83.572
1655.5	-83.496
1655.6	-83.191
1655.7	-82.901
1655.8	-82.672
1655.9	-82.718
1656	-82.794
1656.1	-82.84
1656.2	-82.565
1656.3	-82.474
1656.4	-82.199
1656.5	-82.291
1656.6	-82.306
1656.7	-82.062
1656.8	-81.772
1656.9	-82.138
1657	-81.711
1657.1	-81.65
1657.2	-81.711
1657.3	-81.589
1657.4	-81.329
1657.5	-81.604
1657.6	-81.604
1657.7	-81.512
1657.8	-81.146
1657.9	-81.085
1658	-81.162
1658.1	-81.238
1658.2	-81.284
1658.3	-81.223
1658.4	-81.1
1658.5	-80.948
1658.6	-80.841
1658.7	-80.688
1658.8	-80.734
1658.9	-80.795
1659	-80.902
1659.1	-81.009
1659.2	-80.948
1659.3	-80.933
1659.4	-80.963
1659.5	-80.856
1659.6	-80.841
1659.7	-80.795
1659.8	-80.627
1659.9	-80.673
1660	-80.643
1660.1	-80.505
1660.2	-80.414
1660.3	-80.399
1660.4	-80.505
1660.5	-80.521
1660.6	-80.521
1660.7	-80.566
1660.8	-80.566
1660.9	-80.46
1661	-80.49
1661.1	-80.551
1661.2	-80.429
1661.3	-80.444
1661.4	-80.627
1661.5	-80.444
1661.6	-80.429
1661.7	-80.368
1661.8	-80.475
1661.9	-80.475
1662	-80.627
1662.1	-80.627
1662.2	-80.734
1662.3	-80.643
1662.4	-80.688
1662.5	-80.963
1662.6	-80.933
1662.7	-80.933
1662.8	-81.1
1662.9	-80.826
1663	-80.582
1663.1	-80.49
1663.2	-80.399
1663.3	-80.643
1663.4	-80.795
1663.5	-80.963
1663.6	-80.917
1663.7	-80.826
1663.8	-80.582
1663.9	-80.566
1664	-80.536
1664.1	-80.75
1664.2	-80.978
1664.3	-80.978
1664.4	-80.917
1664.5	-80.826
1664.6	-80.826
1664.7	-80.704
1664.8	-80.582
1664.9	-80.399
1665	-80.719
1665.1	-80.704
1665.2	-80.383
1665.3	-80.566
1665.4	-80.704
1665.5	-80.338
1665.6	-80.521
1665.7	-80.658
1665.8	-80.551
1665.9	-80.215
1666	-80.322
1666.1	-80.597
1666.2	-80.643
1666.3	-80.444
1666.4	-80.185
1666.5	-80.002
1666.6	-80.048
1666.7	-80.154
1666.8	-80.383
1666.9	-80.307
1667	-80.353
1667.1	-80.215
1667.2	-80.078
1667.3	-79.926
1667.4	-79.681
1667.5	-79.712
1667.6	-79.59
1667.7	-79.544
1667.8	-79.62
1667.9	-79.773
1668	-79.636
1668.1	-79.727
1668.2	-79.834
1668.3	-79.681
1668.4	-79.62
1668.5	-79.59
1668.6	-79.514
1668.7	-79.437
1668.8	-79.361
1668.9	-79.269
1669	-79.315
1669.1	-79.086
1669.2	-79.163
1669.3	-78.979
1669.4	-78.964
1669.5	-78.857
1669.6	-78.918
1669.7	-78.766
1669.8	-78.827
1669.9	-78.705
1670	-78.644
1670.1	-78.476
1670.2	-78.43
1670.3	-78.369
1670.4	-78.323
1670.5	-78.094
1670.6	-78.11
1670.7	-77.835
1670.8	-77.713
1670.9	-77.713
1671	-77.789
1671.1	-77.789
1671.2	-77.927
1671.3	-77.972
1671.4	-78.049
1671.5	-78.018
1671.6	-77.85
1671.7	-77.469
1671.8	-77.499
1671.9	-77.484
1672	-77.606
1672.1	-77.728
1672.2	-77.805
1672.3	-77.637
1672.4	-77.408
1672.5	-77.332
1672.6	-77.393
1672.7	-77.484
1672.8	-77.591
1672.9	-77.53
1673	-77.347
1673.1	-77.377
1673.2	-77.667
1673.3	-77.637
1673.4	-77.454
1673.5	-77.774
1673.6	-77.82
1673.7	-77.423
1673.8	-77.789
1673.9	-77.759
1674	-77.393
1674.1	-77.744
1674.2	-77.896
1674.3	-77.82
1674.4	-77.621
1674.5	-77.652
1674.6	-77.744
1674.7	-78.049
1674.8	-78.018
1674.9	-77.85
1675	-77.789
1675.1	-77.652
1675.2	-77.637
1675.3	-77.805
1675.4	-78.003
1675.5	-78.201
1675.6	-78.186
1675.7	-78.232
1675.8	-78.018
1675.9	-78.033
1676	-78.033
1676.1	-77.85
1676.2	-77.85
1676.3	-77.698
1676.4	-77.789
1676.5	-77.805
1676.6	-77.881
1676.7	-77.881
1676.8	-77.972
1676.9	-78.125
1677	-78.201
1677.1	-78.369
1677.2	-78.232
1677.3	-78.232
1677.4	-78.247
1677.5	-78.308
1677.6	-78.369
1677.7	-78.491
1677.8	-78.308
1677.9	-78.262
1678	-78.384
1678.1	-78.339
1678.2	-78.339
1678.3	-78.339
1678.4	-78.247
1678.5	-78.323
1678.6	-78.278
1678.7	-78.171
1678.8	-78.094
1678.9	-77.972
1679	-77.942
1679.1	-77.896
1679.2	-77.835
1679.3	-77.82
1679.4	-77.835
1679.5	-77.927
1679.6	-77.972
1679.7	-78.094
1679.8	-78.064
1679.9	-78.125
1680	-77.972
1680.1	-77.744
1680.2	-77.53
1680.3	-77.606
1680.4	-77.667
1680.5	-77.789
1680.6	-77.774
1680.7	-77.774
1680.8	-77.423
1680.9	-77.377
1681	-77.194
1681.1	-77.24
1681.2	-77.164
1681.3	-77.194
1681.4	-77.362
1681.5	-77.469
1681.6	-77.286
1681.7	-76.95
1681.8	-77.087
1681.9	-77.225
1682	-76.813
1682.1	-77.011
1682.2	-77.087
1682.3	-76.782
1682.4	-76.538
1682.5	-76.859
1682.6	-76.813
1682.7	-76.706
1682.8	-76.37
1682.9	-76.248
1683	-76.385
1683.1	-76.508
1683.2	-76.538
1683.3	-76.401
1683.4	-76.172
1683.5	-76.004
1683.6	-75.76
1683.7	-75.714
1683.8	-75.714
1683.9	-75.79
1684	-75.821
1684.1	-75.943
1684.2	-75.912
1684.3	-75.806
1684.4	-75.821
1684.5	-75.699
1684.6	-75.607
1684.7	-75.638
1684.8	-75.439
1684.9	-75.439
1685	-75.272
1685.1	-75.287
1685.2	-75.119
1685.3	-75.119
1685.4	-75.073
1685.5	-75.088
1685.6	-75.119
1685.7	-75.088
1685.8	-75.012
1685.9	-75.012
1686	-75.012
1686.1	-74.966
1686.2	-74.997
1686.3	-74.997
1686.4	-75.134
1686.5	-75.211
1686.6	-75.195
1686.7	-75.226
1686.8	-75.287
1686.9	-75.317
1687	-75.5
1687.1	-75.516
1687.2	-75.516
1687.3	-75.592
1687.4	-75.562
1687.5	-75.577
1687.6	-75.577
1687.7	-75.394
1687.8	-75.272
1687.9	-75.409
1688	-75.5
1688.1	-75.577
1688.2	-75.79
1688.3	-75.79
1688.4	-75.867
1688.5	-75.775
1688.6	-75.607
1688.7	-75.439
1688.8	-75.714
1688.9	-75.821
1689	-75.974
1689.1	-75.943
1689.2	-75.729
1689.3	-75.821
1689.4	-75.699
1689.5	-75.714
1689.6	-75.714
1689.7	-76.05
1689.8	-76.202
1689.9	-76.08
1690	-75.989
1690.1	-76.187
1690.2	-76.08
1690.3	-75.912
1690.4	-76.34
1690.5	-76.111
1690.6	-75.79
1690.7	-76.401
1690.8	-76.37
1690.9	-76.004
1691	-75.974
1691.1	-76.218
1691.2	-76.385
1691.3	-76.355
1691.4	-76.263
1691.5	-76.05
1691.6	-75.989
1691.7	-76.126
1691.8	-76.34
1691.9	-76.462
1692	-76.538
1692.1	-76.538
1692.2	-76.37
1692.3	-76.279
1692.4	-76.111
1692.5	-76.065
1692.6	-76.019
1692.7	-76.035
1692.8	-75.958
1692.9	-76.065
1693	-76.218
1693.1	-76.187
1693.2	-76.248
1693.3	-76.279
1693.4	-76.279
1693.5	-76.233
1693.6	-76.187
1693.7	-76.157
1693.8	-76.111
1693.9	-76.019
1694	-76.05
1694.1	-76.096
1694.2	-76.035
1694.3	-75.958
1694.4	-75.745
1694.5	-75.729
1694.6	-75.684
1694.7	-75.821
1694.8	-75.684
1694.9	-75.699
1695	-75.623
1695.1	-75.592
1695.2	-75.623
1695.3	-75.577
1695.4	-75.577
1695.5	-75.5
1695.6	-75.409
1695.7	-75.302
1695.8	-75.073
1695.9	-74.982
1696	-74.768
1696.1	-74.783
1696.2	-74.646
1696.3	-74.585
1696.4	-74.539
1696.5	-74.677
1696.6	-74.722
1696.7	-74.615
1696.8	-74.646
1696.9	-74.371
1697	-74.173
1697.1	-73.959
1697.2	-74.051
1697.3	-74.158
1697.4	-74.234
1697.5	-74.31
1697.6	-74.097
1697.7	-73.822
1697.8	-73.776
1697.9	-73.898
1698	-73.929
1698.1	-73.959
1698.2	-73.776
1698.3	-73.425
1698.4	-73.746
1698.5	-73.685
1698.6	-73.41
1698.7	-73.761
1698.8	-73.7
1698.9	-73.364
1699	-73.547
1699.1	-73.639
1699.2	-73.532
1699.3	-73.303
1699.4	-73.349
1699.5	-73.639
1699.6	-73.837
1699.7	-73.685
1699.8	-73.517
1699.9	-73.364
1700	-73.334
1700.1	-73.364
1700.2	-73.502
1700.3	-73.746
1700.4	-73.883
1700.5	-73.822
1700.6	-73.898
1700.7	-73.791
1700.8	-73.776
1700.9	-73.685
1701	-73.669
1701.1	-73.532
1701.2	-73.471
1701.3	-73.608
1701.4	-73.715
1701.5	-73.822
1701.6	-73.883
1701.7	-74.051
1701.8	-74.066
1701.9	-74.02
1702	-74.203
1702.1	-74.249
1702.2	-74.31
1702.3	-74.265
1702.4	-74.432
1702.5	-74.509
1702.6	-74.463
1702.7	-74.463
1702.8	-74.554
1702.9	-74.57
1703	-74.509
1703.1	-74.661
1703.2	-74.6
1703.3	-74.463
1703.4	-74.326
1703.5	-74.173
1703.6	-74.234
1703.7	-74.005
1703.8	-74.02
1703.9	-73.807
1704	-73.898
1704.1	-73.898
1704.2	-74.112
1704.3	-74.081
1704.4	-73.944
1704.5	-73.99
1704.6	-73.99
1704.7	-73.837
1704.8	-73.669
1704.9	-73.395
1705	-73.395
1705.1	-73.166
1705.2	-73.456
1705.3	-73.486
1705.4	-73.547
1705.5	-73.38
1705.6	-73.181
1705.7	-72.968
1705.8	-73.029
1705.9	-73.166
1706	-73.196
1706.1	-73.212
1706.2	-73.135
1706.3	-73.12
1706.4	-72.815
1706.5	-72.754
1706.6	-72.983
1706.7	-72.891
1706.8	-72.662
1706.9	-72.998
1707	-72.678
1707.1	-72.525
1707.2	-72.83
1707.3	-72.708
1707.4	-72.372
1707.5	-72.525
1707.6	-72.739
1707.7	-72.647
1707.8	-72.357
1707.9	-72.281
1708	-72.342
1708.1	-72.571
1708.2	-72.556
1708.3	-72.479
1708.4	-72.327
1708.5	-72.189
1708.6	-72.067
1708.7	-72.113
1708.8	-72.159
1708.9	-72.311
1709	-72.372
1709.1	-72.357
1709.2	-72.342
1709.3	-72.281
1709.4	-72.189
1709.5	-72.052
1709.6	-72.006
1709.7	-71.96
1709.8	-71.854
1709.9	-71.732
1710	-71.716
1710.1	-71.671
1710.2	-71.716
1710.3	-71.701
1710.4	-71.732
1710.5	-71.701
1710.6	-71.686
1710.7	-71.762
1710.8	-71.732
1710.9	-71.747
1711	-71.808
1711.1	-71.899
1711.2	-71.701
1711.3	-71.777
1711.4	-71.701
1711.5	-71.686
1711.6	-71.579
1711.7	-71.594
1711.8	-71.548
1711.9	-71.487
1712	-71.381
1712.1	-71.35
1712.2	-71.243
1712.3	-71.182
1712.4	-71.243
1712.5	-71.426
1712.6	-71.426
1712.7	-71.594
1712.8	-71.64
1712.9	-71.609
1713	-71.579
1713.1	-71.579
1713.2	-71.243
1713.3	-71.167
1713.4	-71.075
1713.5	-71.243
1713.6	-71.365
1713.7	-71.533
1713.8	-71.518
1713.9	-71.472
1714	-70.999
1714.1	-70.938
1714.2	-71.136
1714.3	-71.228
1714.4	-71.274
1714.5	-71.243
1714.6	-71.121
1714.7	-71.03
1714.8	-70.892
1714.9	-71.274
1715	-71.243
1715.1	-71.045
1715.2	-71.03
1715.3	-71.228
1715.4	-70.923
1715.5	-70.984
1715.6	-71.167
1715.7	-70.969
1715.8	-70.786
1715.9	-71.06
1716	-71.136
1716.1	-71.014
1716.2	-70.816
1716.3	-70.679
1716.4	-70.816
1716.5	-70.953
1716.6	-70.999
1716.7	-71.03
1716.8	-70.862
1716.9	-70.816
1717	-70.679
1717.1	-70.602
1717.2	-70.602
1717.3	-70.694
1717.4	-70.74
1717.5	-70.923
1717.6	-70.969
1717.7	-70.969
1717.8	-70.923
1717.9	-70.938
1718	-70.847
1718.1	-70.862
1718.2	-70.724
1718.3	-70.694
1718.4	-70.663
1718.5	-70.648
1718.6	-70.587
1718.7	-70.526
1718.8	-70.526
1718.9	-70.465
1719	-70.541
1719.1	-70.374
1719.2	-70.48
1719.3	-70.526
1719.4	-70.45
1719.5	-70.496
1719.6	-70.496
1719.7	-70.511
1719.8	-70.602
1719.9	-70.602
1720	-70.618
1720.1	-70.74
1720.2	-70.74
1720.3	-70.801
1720.4	-70.831
1720.5	-70.831
1720.6	-70.801
1720.7	-70.831
1720.8	-70.679
1720.9	-70.511
1721	-70.374
1721.1	-70.312
1721.2	-70.358
1721.3	-70.602
1721.4	-70.648
1721.5	-70.801
1721.6	-70.877
1721.7	-70.801
1721.8	-70.557
1721.9	-70.389
1722	-70.343
1722.1	-70.48
1722.2	-70.663
1722.3	-70.801
1722.4	-70.755
1722.5	-70.45
1722.6	-70.297
1722.7	-70.312
1722.8	-70.297
1722.9	-70.389
1723	-70.465
1723.1	-70.679
1723.2	-70.694
1723.3	-70.48
1723.4	-70.374
1723.5	-70.74
1723.6	-70.496
1723.7	-70.374
1723.8	-70.663
1723.9	-70.404
1724	-70.297
1724.1	-70.496
1724.2	-70.694
1724.3	-70.511
1724.4	-70.328
1724.5	-70.282
1724.6	-70.541
1724.7	-70.679
1724.8	-70.541
1724.9	-70.465
1725	-70.251
1725.1	-70.129
1725.2	-70.129
1725.3	-70.221
1725.4	-70.389
1725.5	-70.404
1725.6	-70.465
1725.7	-70.496
1725.8	-70.435
1725.9	-70.48
1726	-70.343
1726.1	-70.312
1726.2	-70.114
1726.3	-70.129
1726.4	-70.023
1726.5	-69.946
1726.6	-69.962
1726.7	-69.901
1726.8	-70.007
1726.9	-69.931
1727	-69.962
1727.1	-69.962
1727.2	-69.977
1727.3	-69.916
1727.4	-70.038
1727.5	-70.038
1727.6	-69.962
1727.7	-69.946
1727.8	-69.901
1727.9	-69.916
1728	-69.962
1728.1	-69.916
1728.2	-69.931
1728.3	-69.778
1728.4	-69.763
1728.5	-69.672
1728.6	-69.717
1728.7	-69.717
1728.8	-69.794
1728.9	-69.87
1729	-69.916
1729.1	-70.038
1729.2	-70.053
1729.3	-70.084
1729.4	-70.084
1729.5	-70.099
1729.6	-69.855
1729.7	-69.687
1729.8	-69.58
1729.9	-69.656
1730	-69.717
1730.1	-69.931
1730.2	-70.007
1730.3	-69.916
1730.4	-69.839
1730.5	-69.595
1730.6	-69.55
1730.7	-69.717
1730.8	-69.992
1730.9	-69.962
1731	-69.946
1731.1	-69.946
1731.2	-69.931
1731.3	-69.916
1731.4	-69.809
1731.5	-69.748
1731.6	-69.458
1731.7	-69.733
1731.8	-69.901
1731.9	-69.519
1732	-69.595
1732.1	-69.763
1732.2	-69.641
1732.3	-69.504
1732.4	-69.824
1732.5	-69.748
1732.6	-69.55
1732.7	-69.366
1732.8	-69.443
1732.9	-69.748
1733	-69.809
1733.1	-69.656
1733.2	-69.519
1733.3	-69.473
1733.4	-69.29
1733.5	-69.26
1733.6	-69.473
1733.7	-69.641
1733.8	-69.626
1733.9	-69.824
1734	-69.641
1734.1	-69.763
1734.2	-69.611
1734.3	-69.702
1734.4	-69.489
1734.5	-69.519
1734.6	-69.412
1734.7	-69.397
1734.8	-69.366
1734.9	-69.26
1735	-69.305
1735.1	-69.305
1735.2	-69.29
1735.3	-69.29
1735.4	-69.26
1735.5	-69.305
1735.6	-69.351
1735.7	-69.336
1735.8	-69.26
1735.9	-69.366
1736	-69.214
1736.1	-69.275
1736.2	-69.275
1736.3	-69.199
1736.4	-69.229
1736.5	-69.214
1736.6	-69.107
1736.7	-69.229
1736.8	-69.351
1736.9	-69.458
1737	-69.473
1737.1	-69.58
1737.2	-69.504
1737.3	-69.565
1737.4	-69.534
1737.5	-69.641
1737.6	-69.55
1737.7	-69.351
1737.8	-69.26
1737.9	-69.199
1738	-69.199
1738.1	-69.412
1738.2	-69.672
1738.3	-69.733
1738.4	-69.611
1738.5	-69.55
1738.6	-69.138
1738.7	-69.046
1738.8	-69.366
1738.9	-69.519
1739	-69.641
1739.1	-69.489
1739.2	-69.168
1739.3	-69.153
1739.4	-69.138
1739.5	-69.153
1739.6	-69.244
1739.7	-69.382
1739.8	-69.489
1739.9	-69.366
1740	-69.077
1740.1	-69.534
1740.2	-69.397
1740.3	-69.122
1740.4	-69.473
1740.5	-69.427
1740.6	-69.077
1740.7	-69.138
1740.8	-69.504
1740.9	-69.29
1741	-69.168
1741.1	-69.061
1741.2	-69.305
1741.3	-69.366
1741.4	-69.336
1741.5	-69.366
1741.6	-69.077
1741.7	-69.077
1741.8	-69.046
1741.9	-69.107
1742	-69.199
1742.1	-69.427
1742.2	-69.519
1742.3	-69.458
1742.4	-69.351
1742.5	-69.244
1742.6	-69.199
1742.7	-69.183
1742.8	-68.985
1742.9	-68.985
1743	-68.893
1743.1	-68.878
1743.2	-68.893
1743.3	-68.848
1743.4	-68.848
1743.5	-68.893
1743.6	-69.046
1743.7	-69.061
1743.8	-69.138
1743.9	-69.107
1744	-69.138
1744.1	-69.26
1744.2	-69.092
1744.3	-69.153
1744.4	-69.214
1744.5	-69.275
1744.6	-69.183
1744.7	-69.183
1744.8	-69.077
1744.9	-69
1745	-69.016
1745.1	-69.016
1745.2	-68.985
1745.3	-68.863
1745.4	-68.817
1745.5	-68.832
1745.6	-68.817
1745.7	-68.924
1745.8	-69.016
1745.9	-69.122
1746	-69.199
1746.1	-69.305
1746.2	-69.321
1746.3	-69.199
1746.4	-69.077
1746.5	-68.878
1746.6	-68.787
1746.7	-68.832
1746.8	-69.092
1746.9	-69.199
1747	-69.183
1747.1	-69.244
1747.2	-69.016
1747.3	-68.741
1747.4	-68.726
1747.5	-68.939
1747.6	-69.061
1747.7	-69.183
1747.8	-69.092
1747.9	-69.183
1748	-69.016
1748.1	-68.939
1748.2	-68.665
1748.3	-69
1748.4	-69.122
1748.5	-68.832
1748.6	-68.97
1748.7	-69.046
1748.8	-68.863
1748.9	-68.817
1749	-69.122
1749.1	-68.863
1749.2	-68.695
1749.3	-68.741
1749.4	-69.107
1749.5	-69.092
1749.6	-68.985
1749.7	-68.817
1749.8	-68.71
1749.9	-68.68
1750	-68.878
1750.1	-69.031
1750.2	-69.046
1750.3	-69.107
1750.4	-68.924
1750.5	-68.893
1750.6	-68.787
1750.7	-68.665
1750.8	-68.634
1750.9	-68.604
1751	-68.619
1751.1	-68.756
1751.2	-68.893
1751.3	-68.924
1751.4	-68.924
1751.5	-68.909
1751.6	-69.138
1751.7	-69.061
1751.8	-68.939
1751.9	-69.016
1752	-69.077
1752.1	-69.046
1752.2	-68.985
1752.3	-68.954
1752.4	-68.939
1752.5	-69
1752.6	-69
1752.7	-68.985
1752.8	-68.954
1752.9	-68.939
1753	-68.97
1753.1	-68.954
1753.2	-68.924
1753.3	-69.016
1753.4	-69
1753.5	-68.893
1753.6	-68.848
1753.7	-68.787
1753.8	-68.649
1753.9	-68.68
1754	-68.68
1754.1	-68.649
1754.2	-68.726
1754.3	-68.756
1754.4	-68.954
1754.5	-69.077
1754.6	-69.016
1754.7	-69.138
1754.8	-69.092
1754.9	-68.802
1755	-68.634
1755.1	-68.771
1755.2	-68.909
1755.3	-69.016
1755.4	-69.092
1755.5	-68.893
1755.6	-68.588
1755.7	-68.405
1755.8	-68.619
1755.9	-68.741
1756	-68.893
1756.1	-68.832
1756.2	-68.771
1756.3	-68.726
1756.4	-68.542
1756.5	-68.359
1756.6	-68.71
1756.7	-68.619
1756.8	-68.436
1756.9	-68.436
1757	-68.634
1757.1	-68.146
1757.2	-68.39
1757.3	-68.604
1757.4	-68.436
1757.5	-68.161
1757.6	-68.527
1757.7	-68.512
1757.8	-68.42
1757.9	-68.253
1758	-68.1
1758.1	-68.161
1758.2	-68.542
1758.3	-68.604
1758.4	-68.588
1758.5	-68.497
1758.6	-68.405
1758.7	-68.375
1758.8	-68.298
1758.9	-68.253
1759	-68.329
1759.1	-68.466
1759.2	-68.527
1759.3	-68.726
1759.4	-68.893
1759.5	-68.832
1759.6	-68.97
1759.7	-68.939
1759.8	-68.924
1759.9	-68.817
1760	-68.802
1760.1	-68.954
1760.2	-68.893
1760.3	-68.832
1760.4	-68.924
1760.5	-68.924
1760.6	-68.954
1760.7	-68.878
1760.8	-69.031
1760.9	-68.939
1761	-69.107
1761.1	-69.061
1761.2	-69.107
1761.3	-69.107
1761.4	-69.168
1761.5	-69.336
1761.6	-69.473
1761.7	-69.534
1761.8	-69.565
1761.9	-69.748
1762	-69.733
1762.1	-69.855
1762.2	-69.946
1762.3	-70.007
1762.4	-70.145
1762.5	-70.19
1762.6	-70.236
1762.7	-70.084
1762.8	-69.946
1762.9	-69.885
1763	-69.931
1763.1	-70.038
1763.2	-70.221
1763.3	-70.358
1763.4	-70.48
1763.5	-70.541
1763.6	-70.465
1763.7	-70.221
1763.8	-70.145
1763.9	-70.435
1764	-70.511
1764.1	-70.755
1764.2	-70.74
1764.3	-70.724
1764.4	-70.648
1764.5	-70.618
1764.6	-70.724
1764.7	-70.816
1764.8	-70.923
1764.9	-70.602
1765	-70.511
1765.1	-70.923
1765.2	-70.816
1765.3	-70.587
1765.4	-70.816
1765.5	-70.908
1765.6	-70.557
1765.7	-70.862
1765.8	-71.091
1765.9	-70.938
1766	-70.633
1766.1	-70.694
1766.2	-70.969
1766.3	-70.999
1766.4	-70.969
1766.5	-70.923
1766.6	-70.663
1766.7	-70.526
1766.8	-70.526
1766.9	-70.648
1767	-70.755
1767.1	-70.923
1767.2	-71.014
1767.3	-70.969
1767.4	-70.862
1767.5	-70.724
1767.6	-70.77
1767.7	-70.557
1767.8	-70.48
1767.9	-70.343
1768	-70.374
1768.1	-70.282
1768.2	-70.328
1768.3	-70.282
1768.4	-70.251
1768.5	-70.084
1768.6	-70.145
1768.7	-70.175
1768.8	-70.145
1768.9	-70.221
1769	-70.251
1769.1	-70.251
1769.2	-70.068
1769.3	-70.084
1769.4	-69.946
1769.5	-70.007
1769.6	-69.885
1769.7	-69.855
1769.8	-69.717
1769.9	-69.672
1770	-69.626
1770.1	-69.702
1770.2	-69.55
1770.3	-69.55
1770.4	-69.702
1770.5	-69.702
1770.6	-69.687
1770.7	-69.763
1770.8	-69.824
1770.9	-69.885
1771	-69.931
1771.1	-69.794
1771.2	-69.58
1771.3	-69.427
1771.4	-69.366
1771.5	-69.504
1771.6	-69.611
1771.7	-69.778
1771.8	-69.885
1771.9	-69.885
1772	-69.595
1772.1	-69.443
1772.2	-69.351
1772.3	-69.641
1772.4	-69.901
1772.5	-70.038
1772.6	-69.946
1772.7	-69.901
1772.8	-69.824
1772.9	-69.946
1773	-70.084
1773.1	-70.023
1773.2	-69.885
1773.3	-69.901
1773.4	-70.282
1773.5	-70.129
1773.6	-69.916
1773.7	-70.374
1773.8	-70.267
1773.9	-70.206
1774	-70.419
1774.1	-70.45
1774.2	-70.419
1774.3	-70.206
1774.4	-70.358
1774.5	-70.801
1774.6	-70.77
1774.7	-70.801
1774.8	-70.755
1774.9	-70.557
1775	-70.511
1775.1	-70.74
1775.2	-70.923
1775.3	-71.182
1775.4	-71.228
1775.5	-71.32
1775.6	-71.289
1775.7	-71.289
1775.8	-71.167
1775.9	-71.198
1776	-71.167
1776.1	-71.075
1776.2	-71.136
1776.3	-71.091
1776.4	-71.136
1776.5	-71.335
1776.6	-71.381
1776.7	-71.442
1776.8	-71.564
1776.9	-71.655
1777	-71.762
1777.1	-71.823
1777.2	-71.899
1777.3	-71.854
1777.4	-71.899
1777.5	-71.976
1777.6	-71.976
1777.7	-72.113
1777.8	-72.037
1777.9	-72.25
1778	-72.083
1778.1	-72.159
1778.2	-72.128
1778.3	-72.144
1778.4	-72.006
1778.5	-72.006
1778.6	-71.976
1778.7	-72.006
1778.8	-72.037
1778.9	-71.915
1779	-72.128
1779.1	-72.159
1779.2	-72.144
1779.3	-72.433
1779.4	-72.51
1779.5	-72.525
1779.6	-72.54
1779.7	-72.388
1779.8	-72.144
1779.9	-72.006
1780	-72.128
1780.1	-72.296
1780.2	-72.449
1780.3	-72.556
1780.4	-72.495
1780.5	-72.281
1780.6	-71.93
1780.7	-72.021
1780.8	-72.235
1780.9	-72.327
1781	-72.418
1781.1	-72.403
1781.2	-72.357
1781.3	-72.296
1781.4	-72.159
1781.5	-72.006
1781.6	-71.854
1781.7	-72.189
1781.8	-72.052
1781.9	-71.793
1782	-71.976
1782.1	-72.052
1782.2	-71.701
1782.3	-71.793
1782.4	-71.976
1782.5	-71.671
1782.6	-71.442
1782.7	-71.442
1782.8	-71.701
1782.9	-71.655
1783	-71.579
1783.1	-71.487
1783.2	-71.243
1783.3	-71.198
1783.4	-71.198
1783.5	-71.259
1783.6	-71.426
1783.7	-71.365
1783.8	-71.365
1783.9	-71.274
1784	-71.228
1784.1	-70.999
1784.2	-70.923
1784.3	-70.801
1784.4	-70.847
1784.5	-70.724
1784.6	-70.77
1784.7	-70.816
1784.8	-70.816
1784.9	-70.755
1785	-70.938
1785.1	-70.938
1785.2	-70.923
1785.3	-70.984
1785.4	-71.152
1785.5	-71.182
1785.6	-71.045
1785.7	-71.091
1785.8	-71.091
1785.9	-71.182
1786	-71.045
1786.1	-71.121
1786.2	-71.06
1786.3	-70.999
1786.4	-71.075
1786.5	-71.121
1786.6	-70.984
1786.7	-70.999
1786.8	-71.03
1786.9	-70.984
1787	-70.969
1787.1	-71.014
1787.2	-71.106
1787.3	-71.35
1787.4	-71.411
1787.5	-71.579
1787.6	-71.701
1787.7	-71.777
1787.8	-71.594
1787.9	-71.732
1788	-71.579
1788.1	-71.396
1788.2	-71.548
1788.3	-71.747
1788.4	-72.021
1788.5	-72.037
1788.6	-72.22
1788.7	-72.006
1788.8	-71.762
1788.9	-71.808
1789	-72.052
1789.1	-72.342
1789.2	-72.327
1789.3	-72.342
1789.4	-72.357
1789.5	-72.372
1789.6	-72.464
1789.7	-72.586
1789.8	-72.495
1789.9	-72.296
1790	-72.342
1790.1	-72.693
1790.2	-72.571
1790.3	-72.433
1790.4	-72.845
1790.5	-72.632
1790.6	-72.464
1790.7	-72.83
1790.8	-72.922
1790.9	-72.693
1791	-72.601
1791.1	-72.968
1791.2	-73.059
1791.3	-73.074
1791.4	-72.876
1791.5	-72.815
1791.6	-72.708
1791.7	-72.83
1791.8	-73.09
1791.9	-73.196
1792	-73.227
1792.1	-73.196
1792.2	-73.227
1792.3	-73.181
1792.4	-73.105
1792.5	-72.952
1792.6	-72.906
1792.7	-72.845
1792.8	-72.815
1792.9	-72.998
1793	-72.845
1793.1	-72.952
1793.2	-73.12
1793.3	-73.135
1793.4	-73.105
1793.5	-73.151
1793.6	-73.105
1793.7	-73.151
1793.8	-73.196
1793.9	-73.181
1794	-73.242
1794.1	-73.181
1794.2	-73.135
1794.3	-73.105
1794.4	-73.059
1794.5	-73.074
1794.6	-73.09
1794.7	-73.029
1794.8	-72.998
1794.9	-72.952
1795	-72.922
1795.1	-72.861
1795.2	-72.815
1795.3	-72.617
1795.4	-72.464
1795.5	-72.327
1795.6	-72.205
1795.7	-72.113
1795.8	-72.128
1795.9	-72.205
1796	-72.281
1796.1	-72.311
1796.2	-72.372
1796.3	-72.327
1796.4	-72.174
1796.5	-72.113
1796.6	-71.915
1796.7	-71.701
1796.8	-71.701
1796.9	-71.762
1797	-71.96
1797.1	-71.854
1797.2	-71.838
1797.3	-71.625
1797.4	-71.335
1797.5	-71.396
1797.6	-71.503
1797.7	-71.472
1797.8	-71.426
1797.9	-71.365
1798	-71.304
1798.1	-71.091
1798.2	-71.182
1798.3	-71.426
1798.4	-71.396
1798.5	-70.938
1798.6	-71.228
1798.7	-71.32
1798.8	-70.999
1798.9	-71.152
1799	-71.335
1799.1	-71.152
1799.2	-70.877
1799.3	-71.106
1799.4	-71.396
1799.5	-71.396
1799.6	-71.228
1799.7	-71.106
1799.8	-71.03
1799.9	-71.06
1800	-71.243
1800.1	-71.365
1800.2	-71.426
1800.3	-71.487
1800.4	-71.548
1800.5	-71.472
1800.6	-71.457
1800.7	-71.304
1800.8	-71.335
1800.9	-71.289
1801	-71.411
1801.1	-71.35
1801.2	-71.503
1801.3	-71.533
1801.4	-71.701
1801.5	-71.838
1801.6	-71.93
1801.7	-72.021
1801.8	-72.006
1801.9	-72.098
1802	-72.098
1802.1	-72.159
1802.2	-72.189
1802.3	-72.235
1802.4	-72.327
1802.5	-72.449
1802.6	-72.556
1802.7	-72.54
1802.8	-72.495
1802.9	-72.479
1803	-72.54
1803.1	-72.617
1803.2	-72.586
1803.3	-72.433
1803.4	-72.25
1803.5	-72.128
1803.6	-72.052
1803.7	-72.144
1803.8	-72.021
1803.9	-72.128
1804	-72.25
1804.1	-72.388
1804.2	-72.296
1804.3	-72.311
1804.4	-72.128
1804.5	-72.128
1804.6	-71.93
1804.7	-71.701
1804.8	-71.609
1804.9	-71.411
1805	-71.609
1805.1	-71.655
1805.2	-71.701
1805.3	-71.671
1805.4	-71.365
1805.5	-71.198
1805.6	-71.075
1805.7	-71.213
1805.8	-71.381
1805.9	-71.35
1806	-71.167
1806.1	-71.228
1806.2	-71.167
1806.3	-71.198
1806.4	-71.03
1806.5	-70.908
1806.6	-70.526
1806.7	-70.679
1806.8	-70.908
1806.9	-70.541
1807	-70.618
1807.1	-70.602
1807.2	-70.358
1807.3	-70.343
1807.4	-70.633
1807.5	-70.541
1807.6	-70.19
1807.7	-70.145
1807.8	-70.251
1807.9	-70.526
1808	-70.358
1808.1	-70.175
1808.2	-70.114
1808.3	-69.962
1808.4	-70.068
1808.5	-70.175
1808.6	-70.374
1808.7	-70.48
1808.8	-70.45
1808.9	-70.358
1809	-70.374
1809.1	-70.267
1809.2	-70.19
1809.3	-70.129
1809.4	-70.16
1809.5	-70.007
1809.6	-70.038
1809.7	-70.175
1809.8	-70.053
1809.9	-70.175
1810	-70.099
1810.1	-70.297
1810.2	-70.251
1810.3	-70.312
1810.4	-70.511
1810.5	-70.572
1810.6	-70.572
1810.7	-70.587
1810.8	-70.618
1810.9	-70.694
1811	-70.709
1811.1	-70.786
1811.2	-70.816
1811.3	-70.786
1811.4	-70.786
1811.5	-70.801
1811.6	-70.77
1811.7	-70.694
1811.8	-70.755
1811.9	-70.74
1812	-70.724
1812.1	-70.679
1812.2	-70.862
1812.3	-70.847
1812.4	-71.075
1812.5	-71.259
1812.6	-71.274
1812.7	-71.381
1812.8	-71.411
1812.9	-71.274
1813	-71.136
1813.1	-71.075
1813.2	-70.984
1813.3	-71.152
1813.4	-71.335
1813.5	-71.442
1813.6	-71.518
1813.7	-71.487
1813.8	-71.289
1813.9	-71.213
1814	-71.381
1814.1	-71.426
1814.2	-71.625
1814.3	-71.609
1814.4	-71.625
1814.5	-71.716
1814.6	-71.747
1814.7	-71.64
1814.8	-71.548
1814.9	-71.335
1815	-71.381
1815.1	-71.823
1815.2	-71.579
1815.3	-71.365
1815.4	-71.777
1815.5	-71.503
1815.6	-71.35
1815.7	-71.594
1815.8	-71.625
1815.9	-71.548
1816	-71.304
1816.1	-71.442
1816.2	-71.808
1816.3	-71.777
1816.4	-71.609
1816.5	-71.411
1816.6	-71.426
1816.7	-71.198
1816.8	-71.243
1816.9	-71.396
1817	-71.564
1817.1	-71.548
1817.2	-71.716
1817.3	-71.655
1817.4	-71.457
1817.5	-71.396
1817.6	-71.35
1817.7	-71.213
1817.8	-71.106
1817.9	-71.106
1818	-71.091
1818.1	-70.969
1818.2	-70.969
1818.3	-70.923
1818.4	-70.831
1818.5	-70.724
1818.6	-70.724
1818.7	-70.724
1818.8	-70.663
1818.9	-70.602
1819	-70.694
1819.1	-70.572
1819.2	-70.45
1819.3	-70.419
1819.4	-70.389
1819.5	-70.236
1819.6	-70.282
1819.7	-70.129
1819.8	-70.023
1819.9	-69.931
1820	-69.946
1820.1	-69.946
1820.2	-69.901
1820.3	-69.839
1820.4	-70.007
1820.5	-70.038
1820.6	-70.007
1820.7	-69.946
1820.8	-70.129
1820.9	-70.023
1821	-69.931
1821.1	-69.855
1821.2	-69.55
1821.3	-69.473
1821.4	-69.504
1821.5	-69.672
1821.6	-69.778
1821.7	-69.901
1821.8	-69.946
1821.9	-69.839
1822	-69.504
1822.1	-69.443
1822.2	-69.504
1822.3	-69.733
1822.4	-69.977
1822.5	-69.962
1822.6	-69.763
1822.7	-69.672
1822.8	-69.641
1822.9	-69.626
1823	-69.839
1823.1	-69.931
1823.2	-69.916
1823.3	-69.733
1823.4	-70.038
1823.5	-70.16
1823.6	-69.824
1823.7	-69.992
1823.8	-70.251
1823.9	-70.023
1824	-69.931
1824.1	-70.328
1824.2	-70.267
1824.3	-70.145
1824.4	-70.038
1824.5	-70.328
1824.6	-70.511
1824.7	-70.602
1824.8	-70.526
1824.9	-70.358
1825	-70.206
1825.1	-70.251
1825.2	-70.328
1825.3	-70.526
1825.4	-70.709
1825.5	-70.831
1825.6	-70.862
1825.7	-70.892
1825.8	-70.816
1825.9	-70.892
1826	-70.77
1826.1	-70.862
1826.2	-70.908
1826.3	-70.633
1826.4	-70.648
1826.5	-70.724
1826.6	-70.724
1826.7	-70.724
1826.8	-70.847
1826.9	-70.816
1827	-70.847
1827.1	-70.892
1827.2	-70.984
1827.3	-70.953
1827.4	-70.984
1827.5	-71.075
1827.6	-71.091
1827.7	-71.136
1827.8	-71.045
1827.9	-71.121
1828	-71.075
1828.1	-71.075
1828.2	-71.03
1828.3	-71.152
1828.4	-70.969
1828.5	-70.953
1828.6	-70.923
1828.7	-70.953
1828.8	-70.969
1828.9	-71.136
1829	-71.274
1829.1	-71.335
1829.2	-71.381
1829.3	-71.35
1829.4	-71.35
1829.5	-71.228
1829.6	-70.969
1829.7	-70.938
1829.8	-70.831
1829.9	-70.892
1830	-71.091
1830.1	-71.243
1830.2	-71.274
1830.3	-71.228
1830.4	-70.908
1830.5	-70.694
1830.6	-70.663
1830.7	-70.786
1830.8	-71.045
1830.9	-71.136
1831	-70.923
1831.1	-70.862
1831.2	-70.816
1831.3	-70.755
1831.4	-70.648
1831.5	-70.557
1831.6	-70.297
1831.7	-70.328
1831.8	-70.526
1831.9	-70.267
1832	-70.114
1832.1	-70.404
1832.2	-70.099
1832.3	-69.931
1832.4	-70.175
1832.5	-70.007
1832.6	-69.87
1832.7	-69.641
1832.8	-69.717
1832.9	-69.87
1833	-69.901
1833.1	-69.656
1833.2	-69.427
1833.3	-69.305
1833.4	-69.214
1833.5	-69.153
1833.6	-69.321
1833.7	-69.427
1833.8	-69.397
1833.9	-69.366
1834	-69.244
1834.1	-69.168
1834.2	-69.077
1834.3	-68.939
1834.4	-68.954
1834.5	-68.817
1834.6	-68.695
1834.7	-68.634
1834.8	-68.619
1834.9	-68.604
1835	-68.573
1835.1	-68.68
1835.2	-68.542
1835.3	-68.634
1835.4	-68.695
1835.5	-68.726
1835.6	-68.771
1835.7	-68.726
1835.8	-68.787
1835.9	-68.771
1836	-68.771
1836.1	-68.649
1836.2	-68.665
1836.3	-68.573
1836.4	-68.588
1836.5	-68.68
1836.6	-68.695
1836.7	-68.665
1836.8	-68.619
1836.9	-68.634
1837	-68.665
1837.1	-68.695
1837.2	-68.817
1837.3	-68.878
1837.4	-69.183
1837.5	-69.199
1837.6	-69.336
1837.7	-69.351
1837.8	-69.366
1837.9	-69.199
1838	-69.122
1838.1	-69.046
1838.2	-69.122
1838.3	-69.397
1838.4	-69.458
1838.5	-69.702
1838.6	-69.565
1838.7	-69.489
1838.8	-69.321
1838.9	-69.305
1839	-69.458
1839.1	-69.839
1839.2	-69.809
1839.3	-69.824
1839.4	-69.87
1839.5	-69.809
1839.6	-69.992
1839.7	-69.977
1839.8	-70.007
1839.9	-69.778
1840	-69.778
1840.1	-70.16
1840.2	-69.977
1840.3	-69.931
1840.4	-70.267
1840.5	-70.084
1840.6	-69.992
1840.7	-70.19
1840.8	-70.267
1840.9	-70.084
1841	-70.038
1841.1	-70.312
1841.2	-70.541
1841.3	-70.45
1841.4	-70.19
1841.5	-70.129
1841.6	-70.206
1841.7	-70.251
1841.8	-70.465
1841.9	-70.648
1842	-70.663
1842.1	-70.618
1842.2	-70.572
1842.3	-70.526
1842.4	-70.465
1842.5	-70.297
1842.6	-70.267
1842.7	-70.297
1842.8	-70.206
1842.9	-70.236
1843	-70.297
1843.1	-70.419
1843.2	-70.541
1843.3	-70.618
1843.4	-70.572
1843.5	-70.572
1843.6	-70.526
1843.7	-70.557
1843.8	-70.602
1843.9	-70.618
1844	-70.663
1844.1	-70.709
1844.2	-70.572
1844.3	-70.48
1844.4	-70.374
1844.5	-70.404
1844.6	-70.465
1844.7	-70.526
1844.8	-70.374
1844.9	-70.45
1845	-70.328
1845.1	-70.267
1845.2	-70.282
1845.3	-70.343
1845.4	-70.084
1845.5	-69.931
1845.6	-69.778
1845.7	-69.626
1845.8	-69.473
1845.9	-69.519
1846	-69.595
1846.1	-69.687
1846.2	-69.733
1846.3	-69.794
1846.4	-69.672
1846.5	-69.641
1846.6	-69.458
1846.7	-69.199
1846.8	-69.031
1846.9	-69.107
1847	-69.214
1847.1	-69.351
1847.2	-69.351
1847.3	-69.275
1847.4	-68.954
1847.5	-68.771
1847.6	-68.924
1847.7	-68.863
1847.8	-68.893
1847.9	-68.771
1848	-68.726
1848.1	-68.634
1848.2	-68.787
1848.3	-69.016
1848.4	-68.787
1848.5	-68.573
1848.6	-68.787
1848.7	-68.787
1848.8	-68.588
1848.9	-68.848
1849	-68.848
1849.1	-68.558
1849.2	-68.436
1849.3	-68.817
1849.4	-68.97
1849.5	-68.726
1849.6	-68.649
1849.7	-68.558
1849.8	-68.726
1849.9	-68.909
1850	-69
1850.1	-68.924
1850.2	-68.802
1850.3	-68.726
1850.4	-68.771
1850.5	-68.771
1850.6	-68.771
1850.7	-68.832
1850.8	-68.954
1850.9	-69.092
1851	-69.183
1851.1	-69.351
1851.2	-69.427
1851.3	-69.412
1851.4	-69.458
1851.5	-69.626
1851.6	-69.595
1851.7	-69.519
1851.8	-69.595
1851.9	-69.58
1852	-69.626
1852.1	-69.55
1852.2	-69.626
1852.3	-69.58
1852.4	-69.717
1852.5	-69.763
1852.6	-69.916
1852.7	-69.855
1852.8	-69.931
1852.9	-69.977
1853	-70.053
1853.1	-70.084
1853.2	-70.129
1853.3	-70.114
1853.4	-70.19
1853.5	-70.19
1853.6	-70.16
1853.7	-70.129
1853.8	-70.084
1853.9	-70.023
1854	-69.977
1854.1	-69.839
1854.2	-69.687
1854.3	-69.641
1854.4	-69.58
1854.5	-69.656
1854.6	-69.87
1854.7	-69.809
1854.8	-69.962
1854.9	-69.794
1855	-69.656
1855.1	-69.29
1855.2	-69.321
1855.3	-69.489
1855.4	-69.595
1855.5	-69.733
1855.6	-69.748
1855.7	-69.412
1855.8	-69.244
1855.9	-69.107
1856	-69.351
1856.1	-69.443
1856.2	-69.519
1856.3	-69.321
1856.4	-69.214
1856.5	-69.397
1856.6	-69.55
1856.7	-69.336
1856.8	-69.168
1856.9	-69.626
1857	-69.397
1857.1	-69.244
1857.2	-69.519
1857.3	-69.351
1857.4	-69.168
1857.5	-69.153
1857.6	-69.443
1857.7	-69.565
1857.8	-69.382
1857.9	-69.199
1858	-69.061
1858.1	-69.107
1858.2	-69.412
1858.3	-69.519
1858.4	-69.458
1858.5	-69.412
1858.6	-69.229
1858.7	-69.138
1858.8	-69.077
1858.9	-68.939
1859	-68.893
1859.1	-69.016
1859.2	-69.031
1859.3	-69.046
1859.4	-69.153
1859.5	-69.183
1859.6	-69.29
1859.7	-69.305
1859.8	-69.29
1859.9	-69.321
1860	-69.229
1860.1	-69.26
1860.2	-69.26
1860.3	-69.168
1860.4	-69.122
1860.5	-69.168
1860.6	-69.183
1860.7	-69.138
1860.8	-69.168
1860.9	-69.138
1861	-69.092
1861.1	-69.107
1861.2	-69.092
1861.3	-69.199
1861.4	-69.107
1861.5	-69.061
1861.6	-69.153
1861.7	-69.153
1861.8	-69.031
1861.9	-69.183
1862	-69
1862.1	-69
1862.2	-68.756
1862.3	-68.665
1862.4	-68.619
1862.5	-68.588
1862.6	-68.695
1862.7	-68.802
1862.8	-68.939
1862.9	-69
1863	-68.985
1863.1	-68.97
1863.2	-68.588
1863.3	-68.527
1863.4	-68.573
1863.5	-68.68
1863.6	-68.924
1863.7	-69
1863.8	-68.802
1863.9	-68.634
1864	-68.451
1864.1	-68.527
1864.2	-68.726
1864.3	-68.863
1864.4	-68.817
1864.5	-68.909
1864.6	-68.817
1864.7	-68.756
1864.8	-68.604
1864.9	-68.375
1865	-68.588
1865.1	-68.634
1865.2	-68.314
1865.3	-68.695
1865.4	-68.726
1865.5	-68.42
1865.6	-68.497
1865.7	-68.741
1865.8	-68.604
1865.9	-68.39
1866	-68.359
1866.1	-68.741
1866.2	-68.741
1866.3	-68.634
1866.4	-68.359
1866.5	-68.268
1866.6	-68.146
1866.7	-68.344
1866.8	-68.42
1866.9	-68.634
1867	-68.619
1867.1	-68.558
1867.2	-68.466
1867.3	-68.466
1867.4	-68.359
1867.5	-68.237
1867.6	-68.192
1867.7	-68.146
1867.8	-68.024
1867.9	-68.1
1868	-68.1
1868.1	-68.146
1868.2	-68.146
1868.3	-68.222
1868.4	-68.298
1868.5	-68.359
1868.6	-68.39
1868.7	-68.375
1868.8	-68.39
1868.9	-68.359
1869	-68.375
1869.1	-68.497
1869.2	-68.359
1869.3	-68.39
1869.4	-68.436
1869.5	-68.375
1869.6	-68.314
1869.7	-68.283
1869.8	-68.359
1869.9	-68.253
1870	-68.115
1870.1	-68.008
1870.2	-68.024
1870.3	-67.871
1870.4	-67.947
1870.5	-68.176
1870.6	-68.237
1870.7	-68.329
1870.8	-68.42
1870.9	-68.405
1871	-68.436
1871.1	-68.344
1871.2	-68.314
1871.3	-68.192
1871.4	-67.978
1871.5	-67.947
1871.6	-68.253
1871.7	-68.237
1871.8	-68.359
1871.9	-68.466
1872	-68.344
1872.1	-67.993
1872.2	-67.947
1872.3	-68.115
1872.4	-68.405
1872.5	-68.405
1872.6	-68.314
1872.7	-68.222
1872.8	-68.13
1872.9	-68.253
1873	-68.314
1873.1	-68.329
1873.2	-68.146
1873.3	-67.932
1873.4	-68.268
1873.5	-68.283
1873.6	-67.978
1873.7	-68.314
1873.8	-68.268
1873.9	-67.963
1874	-68.069
1874.1	-68.344
1874.2	-68.207
1874.3	-68.039
1874.4	-67.932
1874.5	-68.192
1874.6	-68.268
1874.7	-68.161
1874.8	-68.13
1874.9	-67.963
1875	-67.841
1875.1	-67.886
1875.2	-68.024
1875.3	-68.115
1875.4	-68.161
1875.5	-68.253
1875.6	-68.222
1875.7	-68.192
1875.8	-68.146
1875.9	-68.13
1876	-67.947
1876.1	-67.917
1876.2	-67.856
1876.3	-67.688
1876.4	-67.764
1876.5	-67.749
1876.6	-67.78
1876.7	-67.795
1876.8	-67.734
1876.9	-67.81
1877	-67.795
1877.1	-67.871
1877.2	-67.993
1877.3	-67.947
1877.4	-67.871
1877.5	-67.871
1877.6	-67.871
1877.7	-67.825
1877.8	-67.932
1877.9	-67.825
1878	-67.856
1878.1	-67.734
1878.2	-67.749
1878.3	-67.657
1878.4	-67.719
1878.5	-67.612
1878.6	-67.627
1878.7	-67.642
1878.8	-67.703
1878.9	-67.764
1879	-67.841
1879.1	-68.008
1879.2	-68.024
1879.3	-68.1
1879.4	-67.947
1879.5	-68.024
1879.6	-67.795
1879.7	-67.642
1879.8	-67.673
1879.9	-67.825
1880	-67.993
1880.1	-68.13
1880.2	-68.115
1880.3	-68.085
1880.4	-67.749
1880.5	-67.612
1880.6	-67.78
1880.7	-67.947
1880.8	-68.069
1880.9	-68.115
1881	-68.069
1881.1	-67.947
1881.2	-67.932
1881.3	-68.085
1881.4	-68.085
1881.5	-67.993
1881.6	-67.703
1881.7	-67.703
1881.8	-68.024
1881.9	-67.871
1882	-67.764
1882.1	-67.978
1882.2	-67.871
1882.3	-67.825
1882.4	-67.963
1882.5	-67.993
1882.6	-67.871
1882.7	-67.673
1882.8	-67.764
1882.9	-67.963
1883	-68.1
1883.1	-68.024
1883.2	-67.963
1883.3	-67.78
1883.4	-67.719
1883.5	-67.673
1883.6	-67.764
1883.7	-67.993
1883.8	-68.069
1883.9	-68.054
1884	-68.13
1884.1	-68.207
1884.2	-68.1
1884.3	-68.069
1884.4	-67.993
1884.5	-67.947
1884.6	-67.856
1884.7	-67.856
1884.8	-67.795
1884.9	-67.734
1885	-67.81
1885.1	-67.81
1885.2	-67.703
1885.3	-67.703
1885.4	-67.795
1885.5	-67.825
1885.6	-67.856
1885.7	-67.856
1885.8	-67.871
1885.9	-67.841
1886	-67.825
1886.1	-67.764
1886.2	-67.886
1886.3	-67.841
1886.4	-67.78
1886.5	-67.856
1886.6	-67.703
1886.7	-67.627
1886.8	-67.688
1886.9	-67.825
1887	-67.917
1887.1	-67.978
1887.2	-68.008
1887.3	-68.054
1887.4	-68.207
1887.5	-68.161
1887.6	-68.207
1887.7	-68.054
1887.8	-67.993
1887.9	-67.719
1888	-67.764
1888.1	-67.795
1888.2	-68.008
1888.3	-68.161
1888.4	-68.222
1888.5	-68.146
1888.6	-68.069
1888.7	-67.81
1888.8	-67.902
1888.9	-67.947
1889	-68.115
1889.1	-68.253
1889.2	-68.161
1889.3	-68.008
1889.4	-67.932
1889.5	-67.886
1889.6	-68.039
1889.7	-68.192
1889.8	-68.268
1889.9	-68.039
1890	-67.871
1890.1	-68.192
1890.2	-68.314
1890.3	-67.856
1890.4	-68.146
1890.5	-68.237
1890.6	-67.886
1890.7	-67.978
1890.8	-68.329
1890.9	-68.222
1891	-68.008
1891.1	-67.841
1891.2	-68.085
1891.3	-68.283
1891.4	-68.207
1891.5	-68.161
1891.6	-68.069
1891.7	-67.917
1891.8	-67.825
1891.9	-67.871
1892	-67.917
1892.1	-68.13
1892.2	-68.268
1892.3	-68.329
1892.4	-68.329
1892.5	-68.237
1892.6	-68.085
1892.7	-68.085
1892.8	-68.024
1892.9	-67.947
1893	-68.054
1893.1	-67.947
1893.2	-67.902
1893.3	-67.856
1893.4	-67.749
1893.5	-67.81
1893.6	-67.825
1893.7	-67.932
1893.8	-67.871
1893.9	-67.963
1894	-67.886
1894.1	-67.978
1894.2	-67.917
1894.3	-67.963
1894.4	-68.039
1894.5	-67.978
1894.6	-68.085
1894.7	-68.008
1894.8	-68.024
1894.9	-67.917
1895	-67.993
1895.1	-68.008
1895.2	-68.054
1895.3	-68.13
1895.4	-68.268
1895.5	-68.207
1895.6	-68.39
1895.7	-68.298
1895.8	-68.497
1895.9	-68.39
1896	-68.512
1896.1	-68.39
1896.2	-68.222
1896.3	-68.054
1896.4	-68.069
1896.5	-68.13
1896.6	-68.283
1896.7	-68.481
1896.8	-68.542
1896.9	-68.481
1897	-68.253
1897.1	-68.13
1897.2	-68.207
1897.3	-68.375
1897.4	-68.466
1897.5	-68.558
1897.6	-68.497
1897.7	-68.359
1897.8	-68.176
1897.9	-68.237
1898	-68.451
1898.1	-68.512
1898.2	-68.558
1898.3	-68.42
1898.4	-68.329
1898.5	-68.588
1898.6	-68.329
1898.7	-68.237
1898.8	-68.68
1898.9	-68.512
1899	-68.192
1899.1	-68.573
1899.2	-68.588
1899.3	-68.481
1899.4	-68.283
1899.5	-68.39
1899.6	-68.604
1899.7	-68.787
1899.8	-68.71
1899.9	-68.588
1900	-68.405
1900.1	-68.298
1900.2	-68.329
1900.3	-68.375
1900.4	-68.527
1900.5	-68.68
1900.6	-68.71
1900.7	-68.695
1900.8	-68.68
1900.9	-68.695
1901	-68.619
1901.1	-68.665
1901.2	-68.527
1901.3	-68.466
1901.4	-68.527
1901.5	-68.512
1901.6	-68.466
1901.7	-68.436
1901.8	-68.436
1901.9	-68.558
1902	-68.451
1902.1	-68.512
1902.2	-68.558
1902.3	-68.527
1902.4	-68.39
1902.5	-68.375
1902.6	-68.39
1902.7	-68.359
1902.8	-68.329
1902.9	-68.314
1903	-68.237
1903.1	-68.314
1903.2	-68.192
1903.3	-68.405
1903.4	-68.954
1903.5	-69.046
1903.6	-69.351
1903.7	-69.489
1903.8	-69.702
1903.9	-69.931
1904	-70.053
1904.1	-70.114
1904.2	-70.297
1904.3	-70.557
1904.4	-70.892
1904.5	-71.014
1904.6	-71.014
1904.7	-71.198
1904.8	-71.487
1904.9	-71.93
1905	-72.22
1905.1	-72.418
1905.2	-72.601
1905.3	-72.403
1905.4	-72.235
1905.5	-72.327
1905.6	-72.678
1905.7	-72.922
1905.8	-73.212
1905.9	-73.12
1906	-72.968
1906.1	-72.983
1906.2	-73.074
1906.3	-73.395
1906.4	-73.715
1906.5	-73.853
1906.6	-73.807
1906.7	-73.639
1906.8	-74.097
1906.9	-74.097
1907	-73.975
1907.1	-74.478
1907.2	-74.417
1907.3	-74.249
1907.4	-74.631
1907.5	-74.783
1907.6	-74.799
1907.7	-74.661
1907.8	-74.829
1907.9	-75.119
1908	-75.317
1908.1	-75.455
1908.2	-75.439
1908.3	-75.363
1908.4	-75.439
1908.5	-75.562
1908.6	-75.729
1908.7	-76.05
1908.8	-76.309
1908.9	-76.492
1909	-76.584
1909.1	-76.66
1909.2	-76.66
1909.3	-76.828
1909.4	-76.935
1909.5	-76.965
1909.6	-77.118
1909.7	-77.164
1909.8	-77.148
1909.9	-77.24
1910	-77.347
1910.1	-77.423
1910.2	-77.652
1910.3	-77.744
1910.4	-77.927
1910.5	-78.094
1910.6	-78.323
1910.7	-78.293
1910.8	-78.506
1910.9	-78.659
1911	-78.842
1911.1	-78.873
1911.2	-78.979
1911.3	-79.132
1911.4	-79.254
1911.5	-79.315
1911.6	-79.483
1911.7	-79.62
1911.8	-79.666
1911.9	-79.849
1912	-80.093
1912.1	-80.109
1912.2	-80.307
1912.3	-80.505
1912.4	-80.719
1912.5	-80.978
1912.6	-81.055
1912.7	-81.223
1912.8	-81.268
1912.9	-81.1
1913	-81.116
1913.1	-81.162
1913.2	-81.329
1913.3	-81.635
1913.4	-81.985
1913.5	-82.184
1913.6	-82.138
1913.7	-82.077
1913.8	-81.879
1913.9	-82.001
1914	-82.397
1914.1	-82.642
1914.2	-82.764
1914.3	-82.779
1914.4	-82.825
1914.5	-82.794
1914.6	-82.87
1914.7	-83.054
1914.8	-83.298
1914.9	-83.16
1915	-82.977
1915.1	-83.374
1915.2	-83.42
1915.3	-83.191
1915.4	-83.511
1915.5	-83.725
1915.6	-83.374
1915.7	-83.633
1915.8	-83.954
1915.9	-84.061
1916	-83.755
1916.1	-83.801
1916.2	-83.984
1916.3	-84.305
1916.4	-84.274
1916.5	-84.152
1916.6	-84.244
1916.7	-84.03
1916.8	-84.167
1916.9	-84.32
1917	-84.503
1917.1	-84.625
1917.2	-84.824
1917.3	-84.824
1917.4	-84.793
1917.5	-84.747
1917.6	-84.778
1917.7	-84.732
1917.8	-84.747
1917.9	-84.793
1918	-84.671
1918.1	-84.717
1918.2	-84.793
1918.3	-84.717
1918.4	-84.732
1918.5	-84.824
1918.6	-84.824
1918.7	-84.9
1918.8	-84.869
1918.9	-84.946
1919	-84.976
1919.1	-84.976
1919.2	-84.961
1919.3	-85.022
1919.4	-84.976
1919.5	-85.022
1919.6	-85.052
1919.7	-84.991
1919.8	-85.007
1919.9	-85.037
1920	-85.098
1920.1	-85.205
1920.2	-85.22
1920.3	-85.251
1920.4	-85.327
1920.5	-85.602
1920.6	-85.541
1920.7	-85.678
1920.8	-85.8
1920.9	-85.938
1921	-85.831
1921.1	-85.861
1921.2	-85.617
1921.3	-85.678
1921.4	-85.648
1921.5	-85.846
1921.6	-86.09
1921.7	-86.243
1921.8	-86.334
1921.9	-86.411
1922	-86.273
1922.1	-86.06
1922.2	-86.166
1922.3	-86.594
1922.4	-86.792
1922.5	-86.884
1922.6	-86.823
1922.7	-86.807
1922.8	-86.823
1922.9	-86.975
1923	-87.234
1923.1	-87.311
1923.2	-87.128
1923.3	-87.021
1923.4	-87.463
1923.5	-87.723
1923.6	-87.402
1923.7	-87.753
1923.8	-87.845
1923.9	-87.692
1924	-87.723
1924.1	-88.211
1924.2	-88.15
1924.3	-88.058
1924.4	-88.165
1924.5	-88.516
1924.6	-88.669
1924.7	-88.669
1924.8	-88.562
1924.9	-88.699
1925	-88.623
1925.1	-88.852
1925.2	-89.157
1925.3	-89.264
1925.4	-89.371
1925.5	-89.478
1925.6	-89.569
1925.7	-89.554
1925.8	-89.554
1925.9	-89.6
1926	-89.508
1926.1	-89.63
1926.2	-89.615
1926.3	-89.859
1926.4	-89.935
1926.5	-90.103
1926.6	-90.24
1926.7	-90.408
1926.8	-90.439
1926.9	-90.591
1927	-90.805
1927.1	-90.851
1927.2	-91.003
1927.3	-91.019
1927.4	-91.064
1927.5	-91.141
1927.6	-91.217
1927.7	-91.339
1927.8	-91.492
1927.9	-91.492
1928	-91.537
1928.1	-91.736
1928.2	-91.721
1928.3	-91.69
1928.4	-91.812
1928.5	-91.873
1928.6	-91.827
1928.7	-91.888
1928.8	-91.782
1928.9	-91.782
1929	-91.797
1929.1	-91.797
1929.2	-91.843
1929.3	-91.949
1929.4	-92.041
1929.5	-92.239
1929.6	-92.407
1929.7	-92.377
1929.8	-92.514
1929.9	-92.484
1930	-92.239
1930.1	-92.148
1930.2	-92.316
1930.3	-92.575
1930.4	-92.636
1930.5	-92.712
1930.6	-92.743
1930.7	-92.499
1930.8	-92.438
1930.9	-92.468
1931	-92.682
1931.1	-92.712
1931.2	-92.789
1931.3	-92.789
1931.4	-92.484
1931.5	-92.514
1931.6	-92.728
1931.7	-93.002
1931.8	-92.712
1931.9	-92.575
1932	-92.957
1932.1	-92.621
1932.2	-92.773
1932.3	-93.063
1932.4	-92.88
1932.5	-92.575
1932.6	-92.651
1932.7	-92.926
1932.8	-92.911
1932.9	-92.819
1933	-92.56
1933.1	-92.667
1933.2	-92.651
1933.3	-92.865
1933.4	-92.957
1933.5	-92.865
1933.6	-92.819
1933.7	-92.789
1933.8	-92.773
1933.9	-92.621
1934	-92.499
1934.1	-92.422
1934.2	-92.575
1934.3	-92.667
1934.4	-92.728
1934.5	-92.957
1934.6	-93.048
1934.7	-93.033
1934.8	-93.018
1934.9	-93.155
1935	-93.216
1935.1	-93.124
1935.2	-93.231
1935.3	-93.246
1935.4	-93.277
1935.5	-93.308
1935.6	-93.323
1935.7	-93.46
1935.8	-93.445
1935.9	-93.521
1936	-93.552
1936.1	-93.536
1936.2	-93.628
1936.3	-93.75
1936.4	-93.872
1936.5	-93.903
1936.6	-94.04
1936.7	-94.086
1936.8	-94.116
1936.9	-94.131
1937	-94.269
1937.1	-94.223
1937.2	-94.116
1937.3	-94.147
1937.4	-94.254
1937.5	-94.238
1937.6	-94.376
1937.7	-94.62
1937.8	-94.757
1937.9	-94.955
1938	-95.154
1938.1	-95.245
1938.2	-95.123
1938.3	-95.093
1938.4	-95.032
1938.5	-95.169
1938.6	-95.444
1938.7	-95.718
1938.8	-95.947
1938.9	-95.886
1939	-95.718
1939.1	-95.551
1939.2	-95.917
1939.3	-95.993
1939.4	-96.283
1939.5	-96.329
1939.6	-96.359
1939.7	-96.222
1939.8	-96.252
1939.9	-96.664
1940	-96.863
1940.1	-96.634
1940.2	-96.649
1940.3	-96.954
1940.4	-96.893
1940.5	-96.893
1940.6	-97.26
1940.7	-97.092
1940.8	-96.97
1940.9	-97.122
1941	-97.504
1941.1	-97.565
1941.2	-97.458
1941.3	-97.366
1941.4	-97.336
1941.5	-97.519
1941.6	-97.778
1941.7	-97.961
1941.8	-98.038
1941.9	-98.007
1942	-98.068
1942.1	-98.007
1942.2	-97.916
1942.3	-97.961
1942.4	-97.946
1942.5	-98.022
1942.6	-98.053
1942.7	-98.358
1942.8	-98.328
1942.9	-98.48
1943	-98.618
1943.1	-98.785
1943.2	-98.785
1943.3	-98.77
1943.4	-98.709
1943.5	-98.724
1943.6	-98.816
1943.7	-98.785
1943.8	-98.831
1943.9	-98.877
1944	-98.846
1944.1	-98.892
1944.2	-98.892
1944.3	-98.862
1944.4	-98.969
1944.5	-98.907
1944.6	-98.923
1944.7	-98.877
1944.8	-98.923
1944.9	-98.953
1945	-99.075
1945.1	-99.091
1945.2	-99.136
1945.3	-99.045
1945.4	-98.938
1945.5	-98.862
1945.6	-98.709
1945.7	-98.602
1945.8	-98.587
1945.9	-98.48
1946	-98.587
1946.1	-98.633
1946.2	-98.618
1946.3	-98.724
1946.4	-98.862
1946.5	-98.816
1946.6	-98.694
1946.7	-98.541
1946.8	-98.419
1946.9	-98.328
1947	-98.511
1947.1	-98.755
1947.2	-98.816
1947.3	-98.618
1947.4	-98.358
1947.5	-98.206
1947.6	-98.343
1947.7	-98.45
1947.8	-98.45
1947.9	-98.419
1948	-98.373
1948.1	-98.099
1948.2	-98.251
1948.3	-98.618
1948.4	-98.602
1948.5	-98.19
1948.6	-98.663
1948.7	-98.526
1948.8	-98.495
1948.9	-98.679
1949	-98.663
1949.1	-98.495
1949.2	-98.373
1949.3	-98.785
1949.4	-98.969
1949.5	-98.938
1949.6	-98.709
1949.7	-98.633
1949.8	-98.679
1949.9	-98.938
1950	-99.045
1950.1	-99.106
1950.2	-99.182
1950.3	-99.121
1950.4	-99.075
1950.5	-99.045
1950.6	-98.999
1950.7	-99.136
1950.8	-99.289
1950.9	-99.457
1951	-99.533
1951.1	-99.777
1951.2	-99.854
1951.3	-99.899
1951.4	-99.976
1951.5	-100.16
1951.6	-100.22
1951.7	-100.28
1951.8	-100.27
1951.9	-100.36
1952	-100.27
1952.1	-100.43
1952.2	-100.39
1952.3	-100.59
1952.4	-100.65
1952.5	-100.77
1952.6	-100.91
1952.7	-101
1952.8	-101.07
1952.9	-101.15
1953	-101.3
1953.1	-101.35
1953.2	-101.44
1953.3	-101.38
1953.4	-101.03
1953.5	-101.03
1953.6	-100.91
1953.7	-100.83
1953.8	-100.62
1953.9	-100.57
1954	-100.33
1954.1	-100.27
1954.2	-100.28
1954.3	-100.11
1954.4	-99.777
1954.5	-99.625
1954.6	-99.67
1954.7	-99.503
1954.8	-99.335
1954.9	-99.152
1955	-98.846
1955.1	-98.602
1955.2	-98.511
1955.3	-98.663
1955.4	-98.709
1955.5	-98.602
1955.6	-98.434
1955.7	-98.068
1955.8	-97.931
1955.9	-98.114
1956	-98.129
1956.1	-98.129
1956.2	-97.977
1956.3	-97.794
1956.4	-97.397
1956.5	-97.351
1956.6	-97.565
1956.7	-97.458
1956.8	-97.122
1956.9	-97.244
1957	-97.122
1957.1	-96.741
1957.2	-96.924
1957.3	-97.046
1957.4	-96.787
1957.5	-96.527
1957.6	-96.771
1957.7	-96.832
1957.8	-96.634
1957.9	-96.466
1958	-96.207
1958.1	-96.252
1958.2	-96.603
1958.3	-96.527
1958.4	-96.542
1958.5	-96.436
1958.6	-96.298
1958.7	-96.161
1958.8	-96.039
1958.9	-95.963
1959	-95.886
1959.1	-95.856
1959.2	-96.008
1959.3	-96.146
1959.4	-96.207
1959.5	-96.298
1959.6	-96.268
1959.7	-96.191
1959.8	-96.1
1959.9	-96.024
1960	-95.963
1960.1	-96.054
1960.2	-95.886
1960.3	-95.901
1960.4	-95.856
1960.5	-95.886
1960.6	-95.779
1960.7	-95.81
1960.8	-95.718
1960.9	-95.779
1961	-95.795
1961.1	-95.764
1961.2	-95.734
1961.3	-95.703
1961.4	-95.825
1961.5	-95.917
1961.6	-95.932
1961.7	-95.947
1961.8	-95.993
1961.9	-95.993
1962	-96.024
1962.1	-96.13
1962.2	-96.207
1962.3	-96.298
1962.4	-96.298
1962.5	-96.252
1962.6	-96.176
1962.7	-95.917
1962.8	-95.856
1962.9	-95.81
1963	-95.825
1963.1	-95.947
1963.2	-96.069
1963.3	-96.191
1963.4	-96.191
1963.5	-96.237
1963.6	-96.008
1963.7	-95.749
1963.8	-95.856
1963.9	-96.008
1964	-96.161
1964.1	-96.252
1964.2	-96.115
1964.3	-96.1
1964.4	-95.886
1964.5	-95.795
1964.6	-95.825
1964.7	-95.963
1964.8	-96.069
1964.9	-95.978
1965	-95.795
1965.1	-95.795
1965.2	-96.161
1965.3	-95.718
1965.4	-95.657
1965.5	-95.825
1965.6	-95.718
1965.7	-95.535
1965.8	-95.886
1965.9	-95.871
1966	-95.596
1966.1	-95.306
1966.2	-95.52
1966.3	-95.596
1966.4	-95.749
1966.5	-95.612
1966.6	-95.459
1966.7	-95.154
1966.8	-95.078
1966.9	-95.093
1967	-95.184
1967.1	-95.306
1967.2	-95.337
1967.3	-95.367
1967.4	-95.291
1967.5	-95.184
1967.6	-95.108
1967.7	-94.894
1967.8	-94.879
1967.9	-94.772
1968	-94.666
1968.1	-94.513
1968.2	-94.559
1968.3	-94.482
1968.4	-94.406
1968.5	-94.406
1968.6	-94.345
1968.7	-94.162
1968.8	-94.315
1968.9	-94.254
1969	-94.254
1969.1	-94.223
1969.2	-94.238
1969.3	-94.07
1969.4	-93.964
1969.5	-93.887
1969.6	-93.811
1969.7	-93.735
1969.8	-93.643
1969.9	-93.628
1970	-93.475
1970.1	-93.369
1970.2	-93.292
1970.3	-93.323
1970.4	-93.216
1970.5	-93.338
1970.6	-93.369
1970.7	-93.277
1970.8	-93.384
1970.9	-93.384
1971	-93.384
1971.1	-93.353
1971.2	-93.216
1971.3	-93.155
1971.4	-92.896
1971.5	-92.804
1971.6	-92.834
1971.7	-93.002
1971.8	-93.216
1971.9	-93.185
1972	-93.17
1972.1	-92.972
1972.2	-92.667
1972.3	-92.59
1972.4	-92.972
1972.5	-93.231
1972.6	-93.185
1972.7	-93.155
1972.8	-93.14
1972.9	-93.109
1973	-93.185
1973.1	-93.033
1973.2	-92.834
1973.3	-92.896
1973.4	-93.308
1973.5	-92.926
1973.6	-92.85
1973.7	-93.277
1973.8	-93.018
1973.9	-93.018
1974	-93.308
1974.1	-93.292
1974.2	-92.896
1974.3	-93.018
1974.4	-93.353
1974.5	-93.475
1974.6	-93.369
1974.7	-93.185
1974.8	-93.14
1974.9	-93.216
1975	-93.445
1975.1	-93.521
1975.2	-93.628
1975.3	-93.674
1975.4	-93.582
1975.5	-93.475
1975.6	-93.384
1975.7	-93.292
1975.8	-93.353
1975.9	-93.353
1976	-93.628
1976.1	-93.643
1976.2	-93.826
1976.3	-93.811
1976.4	-93.872
1976.5	-93.842
1976.6	-93.887
1976.7	-94.009
1976.8	-93.918
1976.9	-93.826
1977	-93.842
1977.1	-93.842
1977.2	-93.719
1977.3	-93.796
1977.4	-93.796
1977.5	-93.765
1977.6	-93.704
1977.7	-93.674
1977.8	-93.658
1977.9	-93.75
1978	-93.689
1978.1	-93.857
1978.2	-93.735
1978.3	-93.811
1978.4	-93.765
1978.5	-93.796
1978.6	-93.842
1978.7	-93.948
1978.8	-93.918
1978.9	-93.979
1979	-94.04
1979.1	-93.979
1979.2	-93.887
1979.3	-93.765
1979.4	-93.582
1979.5	-93.552
1979.6	-93.353
1979.7	-93.506
1979.8	-93.628
1979.9	-93.704
1980	-93.75
1980.1	-93.842
1980.2	-93.719
1980.3	-93.43
1980.4	-93.246
1980.5	-93.323
1980.6	-93.353
1980.7	-93.506
1980.8	-93.582
1980.9	-93.475
1981	-93.262
1981.1	-93.185
1981.2	-93.124
1981.3	-93.323
1981.4	-93.231
1981.5	-93.231
1981.6	-92.972
1981.7	-92.743
1981.8	-93.033
1981.9	-93.018
1982	-92.56
1982.1	-92.88
1982.2	-92.819
1982.3	-92.651
1982.4	-92.422
1982.5	-92.682
1982.6	-92.606
1982.7	-92.346
1982.8	-92.087
1982.9	-92.239
1983	-92.331
1983.1	-92.407
1983.2	-92.255
1983.3	-92.072
1983.4	-91.797
1983.5	-91.599
1983.6	-91.66
1983.7	-91.675
1983.8	-91.843
1983.9	-91.827
1984	-91.888
1984.1	-91.797
1984.2	-91.812
1984.3	-91.751
1984.4	-91.721
1984.5	-91.553
1984.6	-91.599
1984.7	-91.492
1984.8	-91.339
1984.9	-91.339
1985	-91.171
1985.1	-91.202
1985.2	-91.156
1985.3	-91.202
1985.4	-91.064
1985.5	-91.095
1985.6	-91.202
1985.7	-91.156
1985.8	-91.202
1985.9	-91.11
1986	-91.125
1986.1	-91.019
1986.2	-91.019
1986.3	-91.064
1986.4	-91.156
1986.5	-91.171
1986.6	-91.339
1986.7	-91.293
1986.8	-91.324
1986.9	-91.461
1987	-91.644
1987.1	-91.537
1987.2	-91.69
1987.3	-91.751
1987.4	-91.766
1987.5	-91.766
1987.6	-91.721
1987.7	-91.583
1987.8	-91.599
1987.9	-91.553
1988	-91.644
1988.1	-91.782
1988.2	-92.01
1988.3	-92.209
1988.4	-92.209
1988.5	-92.163
1988.6	-91.843
1988.7	-91.888
1988.8	-92.041
1988.9	-92.377
1989	-92.468
1989.1	-92.377
1989.2	-92.102
1989.3	-92.117
1989.4	-92.163
1989.5	-92.239
1989.6	-92.255
1989.7	-92.361
1989.8	-92.697
1989.9	-92.682
1990	-92.545
1990.1	-92.59
1990.2	-92.88
1990.3	-92.728
1990.4	-92.667
1990.5	-92.972
1990.6	-92.85
1990.7	-92.651
1990.8	-93.033
1990.9	-93.14
1991	-92.941
1991.1	-92.804
1991.2	-92.941
1991.3	-93.109
1991.4	-93.323
1991.5	-93.216
1991.6	-93.033
1991.7	-93.002
1991.8	-92.896
1991.9	-93.002
1992	-93.124
1992.1	-93.201
1992.2	-93.369
1992.3	-93.369
1992.4	-93.369
1992.5	-93.292
1992.6	-93.369
1992.7	-93.17
1992.8	-93.17
1992.9	-93.155
1993	-93.018
1993.1	-92.926
1993.2	-92.972
1993.3	-92.926
1993.4	-92.896
1993.5	-92.896
1993.6	-93.002
1993.7	-92.926
1993.8	-92.987
1993.9	-93.048
1994	-92.987
1994.1	-93.063
1994.2	-93.002
1994.3	-92.987
1994.4	-92.819
1994.5	-92.85
1994.6	-92.728
1994.7	-92.789
1994.8	-92.697
1994.9	-92.56
1995	-92.59
1995.1	-92.346
1995.2	-92.285
1995.3	-92.133
1995.4	-92.01
1995.5	-91.965
1995.6	-91.934
1995.7	-91.965
1995.8	-92.056
1995.9	-91.965
1996	-92.087
1996.1	-92.01
1996.2	-91.949
1996.3	-91.995
1996.4	-91.721
1996.5	-91.476
1996.6	-91.293
1996.7	-91.187
1996.8	-91.339
1996.9	-91.522
1997	-91.537
1997.1	-91.476
1997.2	-91.293
1997.3	-91.019
1997.4	-90.82
1997.5	-91.034
1997.6	-91.141
1997.7	-91.187
1997.8	-91.217
1997.9	-91.049
1998	-90.866
1998.1	-90.668
1998.2	-90.546
1998.3	-90.698
1998.4	-90.988
1998.5	-90.759
1998.6	-90.53
1998.7	-90.805
1998.8	-90.546
1998.9	-90.485
1999	-90.759
1999.1	-90.652
1999.2	-90.485
1999.3	-90.439
1999.4	-90.82
1999.5	-90.805
1999.6	-90.698
1999.7	-90.546
1999.8	-90.469
1999.9	-90.561
2000	-90.79
2000.1	-90.927
2000.2	-90.866
2000.3	-90.851
2000.4	-90.836
2000.5	-90.866
2000.6	-90.836
2000.7	-90.759
2000.8	-90.759
2000.9	-90.82
2001	-90.927
2001.1	-91.08
2001.2	-91.11
2001.3	-91.217
2001.4	-91.385
2001.5	-91.339
2001.6	-91.385
2001.7	-91.4
2001.8	-91.492
2001.9	-91.461
2002	-91.431
2002.1	-91.522
2002.2	-91.553
2002.3	-91.461
2002.4	-91.507
2002.5	-91.69
2002.6	-91.721
2002.7	-91.843
2002.8	-91.843
2002.9	-91.812
2003	-91.934
2003.1	-91.904
2003.2	-92.102
2003.3	-91.98
2003.4	-91.705
2003.5	-91.66
2003.6	-91.599
2003.7	-91.431
2003.8	-91.4
2003.9	-91.385
2004	-91.171
2004.1	-91.08
2004.2	-90.912
2004.3	-90.637
2004.4	-90.378
2004.5	-90.24
2004.6	-90.363
2004.7	-90.408
2004.8	-90.225
2004.9	-90.225
2005	-90.088
2005.1	-89.676
2005.2	-89.447
2005.3	-89.554
2005.4	-89.661
2005.5	-89.706
2005.6	-89.752
2005.7	-89.523
2005.8	-89.34
2005.9	-89.02
2006	-89.081
2006.1	-89.066
2006.2	-88.989
2006.3	-88.776
2006.4	-88.806
2006.5	-89.066
2006.6	-88.989
2006.7	-88.73
2006.8	-88.593
2006.9	-88.806
2007	-88.501
2007.1	-88.409
2007.2	-88.654
2007.3	-88.47
2007.4	-88.104
2007.5	-88.364
2007.6	-88.394
2007.7	-88.165
2007.8	-87.891
2007.9	-87.83
2008	-88.013
2008.1	-88.15
2008.2	-88.013
2008.3	-87.921
2008.4	-87.662
2008.5	-87.463
2008.6	-87.463
2008.7	-87.463
2008.8	-87.54
2008.9	-87.616
2009	-87.57
2009.1	-87.57
2009.2	-87.402
2009.3	-87.357
2009.4	-87.082
2009.5	-87.143
2009.6	-86.914
2009.7	-86.868
2009.8	-86.67
2009.9	-86.624
2010	-86.502
2010.1	-86.578
2010.2	-86.548
2010.3	-86.563
2010.4	-86.502
2010.5	-86.472
2010.6	-86.472
2010.7	-86.624
2010.8	-86.472
2010.9	-86.487
2011	-86.395
2011.1	-86.365
2011.2	-86.38
2011.3	-86.243
2011.4	-86.182
2011.5	-86.197
2011.6	-86.029
2011.7	-85.938
2011.8	-85.831
2011.9	-85.739
2012	-85.587
2012.1	-85.617
2012.2	-85.449
2012.3	-85.449
2012.4	-85.403
2012.5	-85.464
2012.6	-85.571
2012.7	-85.602
2012.8	-85.617
2012.9	-85.678
2013	-85.541
2013.1	-85.48
2013.2	-85.19
2013.3	-85.083
2013.4	-84.885
2013.5	-85.098
2013.6	-85.205
2013.7	-85.297
2013.8	-85.327
2013.9	-85.144
2014	-84.808
2014.1	-84.671
2014.2	-84.732
2014.3	-84.824
2014.4	-84.824
2014.5	-84.869
2014.6	-84.869
2014.7	-84.579
2014.8	-84.351
2014.9	-84.427
2015	-84.686
2015.1	-84.473
2015.2	-84.167
2015.3	-84.579
2015.4	-84.427
2015.5	-84.015
2015.6	-84.396
2015.7	-84.351
2015.8	-84.03
2015.9	-83.939
2016	-84.152
2016.1	-84.244
2016.2	-83.969
2016.3	-83.862
2016.4	-83.649
2016.5	-83.725
2016.6	-83.893
2016.7	-83.969
2016.8	-83.908
2016.9	-83.786
2017	-83.679
2017.1	-83.527
2017.2	-83.389
2017.3	-83.313
2017.4	-83.359
2017.5	-83.389
2017.6	-83.359
2017.7	-83.435
2017.8	-83.466
2017.9	-83.572
2018	-83.511
2018.1	-83.481
2018.2	-83.496
2018.3	-83.389
2018.4	-83.267
2018.5	-83.237
2018.6	-83.16
2018.7	-83.16
2018.8	-82.993
2018.9	-83.069
2019	-82.962
2019.1	-82.916
2019.2	-82.764
2019.3	-82.794
2019.4	-82.687
2019.5	-82.672
2019.6	-82.764
2019.7	-82.687
2019.8	-82.703
2019.9	-82.596
2020	-82.718
2020.1	-82.703
2020.2	-82.718
2020.3	-82.718
2020.4	-82.748
2020.5	-82.581
2020.6	-82.474
2020.7	-82.413
2020.8	-82.397
2020.9	-82.23
2021	-82.169
2021.1	-82.001
2021.2	-81.909
2021.3	-81.985
2021.4	-82.123
2021.5	-82.169
2021.6	-82.306
2021.7	-82.291
2021.8	-82.092
2021.9	-81.772
2022	-81.65
2022.1	-81.802
2022.2	-81.924
2022.3	-81.97
2022.4	-81.985
2022.5	-81.772
2022.6	-81.421
2022.7	-81.314
2022.8	-81.39
2022.9	-81.329
2023	-81.345
2023.1	-81.558
2023.2	-81.635
2023.3	-81.482
2023.4	-81.07
2023.5	-81.467
2023.6	-81.467
2023.7	-81.131
2023.8	-81.512
2023.9	-81.299
2024	-80.994
2024.1	-81.192
2024.2	-81.192
2024.3	-81.177
2024.4	-80.826
2024.5	-80.841
2024.6	-81.055
2024.7	-81.162
2024.8	-81.116
2024.9	-80.887
2025	-80.856
2025.1	-80.505
2025.2	-80.582
2025.3	-80.704
2025.4	-80.872
2025.5	-80.78
2025.6	-80.841
2025.7	-80.811
2025.8	-80.719
2025.9	-80.627
2026	-80.475
2026.1	-80.399
2026.2	-80.353
2026.3	-80.139
2026.4	-80.109
2026.5	-80.093
2026.6	-80.048
2026.7	-80.124
2026.8	-80.093
2026.9	-80.124
2027	-80.231
2027.1	-80.185
2027.2	-80.185
2027.3	-80.17
2027.4	-80.185
2027.5	-80.124
2027.6	-80.109
2027.7	-80.002
2027.8	-80.17
2027.9	-80.032
2028	-80.032
2028.1	-79.91
2028.2	-79.956
2028.3	-79.773
2028.4	-79.819
2028.5	-79.88
2028.6	-79.666
2028.7	-79.59
2028.8	-79.437
2028.9	-79.376
2029	-79.3
2029.1	-79.269
2029.2	-79.3
2029.3	-79.437
2029.4	-79.422
2029.5	-79.59
2029.6	-79.575
2029.7	-79.407
2029.8	-79.437
2029.9	-79.178
2030	-79.041
2030.1	-79.01
2030.2	-78.995
2030.3	-79.163
2030.4	-79.3
2030.5	-79.208
2030.6	-79.102
2030.7	-78.827
2030.8	-78.705
2030.9	-78.812
2031	-78.934
2031.1	-78.964
2031.2	-78.873
2031.3	-78.766
2031.4	-78.644
2031.5	-78.506
2031.6	-78.781
2031.7	-78.796
2031.8	-78.461
2031.9	-78.43
2032	-78.659
2032.1	-78.217
2032.2	-78.186
2032.3	-78.384
2032.4	-78.232
2032.5	-77.957
2032.6	-78.14
2032.7	-78.217
2032.8	-78.232
2032.9	-77.942
2033	-77.683
2033.1	-77.683
2033.2	-77.866
2033.3	-77.911
2033.4	-77.866
2033.5	-77.789
2033.6	-77.759
2033.7	-77.545
2033.8	-77.438
2033.9	-77.347
2034	-77.24
2034.1	-77.209
2034.2	-77.225
2034.3	-77.377
2034.4	-77.56
2034.5	-77.469
2034.6	-77.53
2034.7	-77.53
2034.8	-77.438
2034.9	-77.377
2035	-77.454
2035.1	-77.377
2035.2	-77.332
2035.3	-77.286
2035.4	-77.225
2035.5	-77.164
2035.6	-77.057
2035.7	-77.011
2035.8	-77.072
2035.9	-76.92
2036	-77.057
2036.1	-77.042
2036.2	-76.889
2036.3	-76.828
2036.4	-76.843
2036.5	-76.935
2036.6	-76.95
2036.7	-76.92
2036.8	-76.965
2036.9	-76.981
2037	-76.874
2037.1	-76.904
2037.2	-76.904
2037.3	-76.828
2037.4	-76.721
2037.5	-76.614
2037.6	-76.355
2037.7	-76.263
2037.8	-76.324
2037.9	-76.508
2038	-76.523
2038.1	-76.706
2038.2	-76.66
2038.3	-76.691
2038.4	-76.477
2038.5	-76.233
2038.6	-76.172
2038.7	-76.157
2038.8	-76.401
2038.9	-76.584
2039	-76.599
2039.1	-76.233
2039.2	-76.035
2039.3	-76.08
2039.4	-76.141
2039.5	-76.019
2039.6	-75.928
2039.7	-75.851
2039.8	-76.05
2039.9	-76.248
2040	-76.05
2040.1	-75.745
2040.2	-76.096
2040.3	-76.05
2040.4	-75.729
2040.5	-76.08
2040.6	-75.851
2040.7	-75.714
2040.8	-75.836
2040.9	-76.05
2041	-75.974
2041.1	-75.684
2041.2	-75.546
2041.3	-75.668
2041.4	-75.836
2041.5	-75.851
2041.6	-75.821
2041.7	-75.653
2041.8	-75.531
2041.9	-75.348
2042	-75.348
2042.1	-75.409
2042.2	-75.546
2042.3	-75.638
2042.4	-75.684
2042.5	-75.653
2042.6	-75.607
2042.7	-75.546
2042.8	-75.485
2042.9	-75.333
2043	-75.256
2043.1	-75.195
2043.2	-75.134
2043.3	-74.982
2043.4	-75.012
2043.5	-74.966
2043.6	-74.89
2043.7	-74.844
2043.8	-74.799
2043.9	-74.89
2044	-74.921
2044.1	-74.844
2044.2	-74.905
2044.3	-74.753
2044.4	-74.799
2044.5	-74.783
2044.6	-74.86
2044.7	-74.814
2044.8	-74.799
2044.9	-74.677
2045	-74.799
2045.1	-74.631
2045.2	-74.692
2045.3	-74.646
2045.4	-74.829
2045.5	-74.814
2045.6	-74.86
2045.7	-74.799
2045.8	-74.951
2045.9	-74.982
2046	-75.027
2046.1	-74.89
2046.2	-74.875
2046.3	-74.57
2046.4	-74.371
2046.5	-74.554
2046.6	-74.631
2046.7	-74.646
2046.8	-74.89
2046.9	-74.844
2047	-74.692
2047.1	-74.432
2047.2	-74.28
2047.3	-74.326
2047.4	-74.554
2047.5	-74.707
2047.6	-74.783
2047.7	-74.646
2047.8	-74.509
2047.9	-74.509
2048	-74.585
2048.1	-74.6
2048.2	-74.448
2048.3	-74.127
2048.4	-74.387
2048.5	-74.448
2048.6	-74.066
2048.7	-74.203
2048.8	-74.356
2048.9	-74.127
2049	-74.158
2049.1	-74.356
2049.2	-74.249
2049.3	-73.914
2049.4	-73.914
2049.5	-74.158
2049.6	-74.295
2049.7	-74.173
2049.8	-73.959
2049.9	-73.807
2050	-73.7
2050.1	-73.73
2050.2	-73.975
2050.3	-74.127
2050.4	-74.142
2050.5	-74.173
2050.6	-74.02
2050.7	-73.99
2050.8	-73.868
2050.9	-73.883
2051	-73.746
2051.1	-73.761
2051.2	-73.7
2051.3	-73.761
2051.4	-73.578
2051.5	-73.685
2051.6	-73.776
2051.7	-73.837
2051.8	-73.807
2051.9	-73.807
2052	-73.853
2052.1	-73.746
2052.2	-73.791
2052.3	-73.868
2052.4	-74.051
2052.5	-74.036
2052.6	-73.959
2052.7	-74.005
2052.8	-73.975
2052.9	-73.975
2053	-74.097
2053.1	-74.097
2053.2	-73.959
2053.3	-73.685
2053.4	-73.059
2053.5	-72.708
2053.6	-72.495
2053.7	-72.281
2053.8	-72.098
2053.9	-71.976
2054	-71.838
2054.1	-71.777
2054.2	-71.686
2054.3	-71.442
2054.4	-70.953
2054.5	-70.724
2054.6	-70.419
2054.7	-70.053
2054.8	-69.55
2054.9	-69.26
2055	-69.077
2055.1	-68.893
2055.2	-68.954
2055.3	-68.909
2055.4	-68.985
2055.5	-68.604
2055.6	-68.222
2055.7	-67.993
2055.8	-68.13
2055.9	-68.192
2056	-68.13
2056.1	-67.917
2056.2	-67.688
2056.3	-67.612
2056.4	-67.383
2056.5	-67.062
2056.6	-66.727
2056.7	-66.986
2056.8	-66.711
2056.9	-66.223
2057	-66.544
2057.1	-66.238
2057.2	-65.811
2057.3	-66.101
2057.4	-65.948
2057.5	-65.613
2057.6	-65.338
2057.7	-65.506
2057.8	-65.582
2057.9	-65.17
2058	-64.896
2058.1	-64.667
2058.2	-64.575
2058.3	-64.651
2058.4	-64.514
2058.5	-64.377
2058.6	-64.163
2058.7	-63.995
2058.8	-63.705
2058.9	-63.477
2059	-63.171
2059.1	-63.171
2059.2	-63.034
2059.3	-62.82
2059.4	-62.744
2059.5	-62.698
2059.6	-62.592
2059.7	-62.408
2059.8	-62.317
2059.9	-62.103
2060	-61.89
2060.1	-61.752
2060.2	-61.6
2060.3	-61.356
2060.4	-61.081
2060.5	-60.837
2060.6	-60.745
2060.7	-60.486
2060.8	-60.257
2060.9	-60.059
2061	-59.906
2061.1	-59.784
2061.2	-59.631
2061.3	-59.433
2061.4	-59.189
2061.5	-59.052
2061.6	-58.899
2061.7	-58.716
2061.8	-58.624
2061.9	-58.472
2062	-58.304
2062.1	-58.182
2062.2	-57.999
2062.3	-57.846
2062.4	-57.571
2062.5	-57.358
2062.6	-56.976
2062.7	-56.717
2062.8	-56.412
2062.9	-56.305
2063	-56.351
2063.1	-56.122
2063.2	-56.198
2063.3	-56.015
2063.4	-55.908
2063.5	-55.481
2063.6	-55.069
2063.7	-54.916
2063.8	-54.84
2063.9	-54.947
2064	-54.794
2064.1	-54.581
2064.2	-54.138
2064.3	-53.802
2064.4	-53.619
2064.5	-53.36
2064.6	-53.314
2064.7	-53.192
2064.8	-53.223
2064.9	-53.085
2065	-52.856
2065.1	-52.353
2065.2	-52.338
2065.3	-52.383
2065.4	-51.773
2065.5	-51.666
2065.6	-51.605
2065.7	-51.331
2065.8	-50.873
2065.9	-50.964
2066	-50.934
2066.1	-50.674
2066.2	-50.247
2066.3	-49.896
2066.4	-49.606
2066.5	-49.454
2066.6	-49.393
2066.7	-49.225
2066.8	-48.935
2066.9	-48.645
2067	-48.279
2067.1	-47.745
2067.2	-46.936
2067.3	-44.479
2067.4	-39.932
2067.5	-33.6
2067.6	-25.681
2067.7	-16.663
2067.8	-7.9803
2067.9	-0.59509
2068	5.6152
2068.1	10.391
2068.2	14.191
2068.3	16.708
2068.4	18.417
2068.5	19.119
2068.6	19.287
2068.7	18.631
2068.8	17.426
2068.9	15.472
2069	13.26
2069.1	10.59
2069.2	7.6141
2069.3	4.6234
2069.4	1.6174
2069.5	-1.4496
2069.6	-4.5013
2069.7	-7.5836
2069.8	-10.284
2069.9	-13.153
2070	-15.656
2070.1	-18.204
2070.2	-20.874
2070.3	-23.758
2070.4	-26.55
2070.5	-29.251
2070.6	-31.601
2070.7	-33.92
2070.8	-35.751
2070.9	-37.369
2071	-38.971
2071.1	-40.451
2071.2	-42.068
2071.3	-43.518
2071.4	-44.815
2071.5	-45.822
2071.6	-46.677
2071.7	-47.379
2071.8	-48.065
2071.9	-48.95
2072	-49.85
2072.1	-50.674
2072.2	-51.163
2072.3	-51.483
2072.4	-51.666
2072.5	-52.017
2072.6	-52.505
2072.7	-52.979
2072.8	-53.391
2072.9	-53.635
2073	-53.696
2073.1	-53.848
2073.2	-54.077
2073.3	-54.565
2073.4	-54.382
2073.5	-54.352
2073.6	-54.749
2073.7	-54.733
2073.8	-54.626
2073.9	-54.962
2074	-55.023
2074.1	-54.81
2074.2	-54.855
2074.3	-55.191
2074.4	-55.13
2074.5	-54.871
2074.6	-54.718
2074.7	-54.733
2074.8	-54.962
2074.9	-55.054
2075	-55.099
2075.1	-54.993
2075.2	-54.84
2075.3	-54.688
2075.4	-54.535
2075.5	-54.337
2075.6	-54.321
2075.7	-54.214
2075.8	-54.199
2075.9	-54.199
2076	-54.214
2076.1	-54.23
2076.2	-54.214
2076.3	-54.092
2076.4	-54.016
2076.5	-53.894
2076.6	-53.741
2076.7	-53.635
2076.8	-53.558
2076.9	-53.436
2077	-53.284
2077.1	-53.238
2077.2	-53.024
2077.3	-52.902
2077.4	-52.719
2077.5	-52.719
2077.6	-52.658
2077.7	-52.49
2077.8	-52.399
2077.9	-52.292
2078	-52.155
2078.1	-52.032
2078.2	-52.124
2078.3	-51.941
2078.4	-51.849
2078.5	-51.865
2078.6	-51.682
2078.7	-51.529
2078.8	-51.361
2078.9	-51.132
2079	-51.041
2079.1	-50.766
2079.2	-50.659
2079.3	-50.797
2079.4	-50.797
2079.5	-50.842
2079.6	-50.903
2079.7	-50.69
2079.8	-50.476
2079.9	-50.156
2080	-50.018
2080.1	-50.049
2080.2	-50.11
2080.3	-50.217
2080.4	-50.186
2080.5	-49.759
2080.6	-49.576
2080.7	-49.622
2080.8	-49.728
2080.9	-49.728
2081	-49.591
2081.1	-49.484
2081.2	-49.286
2081.3	-49.347
2081.4	-49.5
2081.5	-49.377
2081.6	-49.103
2081.7	-48.828
2081.8	-49.026
2081.9	-48.782
2082	-48.538
2082.1	-48.752
2082.2	-48.767
2082.3	-48.294
2082.4	-48.401
2082.5	-48.569
2082.6	-48.553
2082.7	-48.279
2082.8	-48.065
2082.9	-47.836
2083	-48.019
2083.1	-48.08
2083.2	-48.172
2083.3	-48.019
2083.4	-47.882
2083.5	-47.745
2083.6	-47.668
2083.7	-47.409
2083.8	-47.318
2083.9	-47.226
2084	-47.165
2084.1	-47.15
2084.2	-47.211
2084.3	-47.165
2084.4	-47.104
2084.5	-47.012
2084.6	-46.997
2084.7	-46.921
2084.8	-46.814
2084.9	-46.738
2085	-46.6
2085.1	-46.478
2085.2	-46.463
2085.3	-46.341
2085.4	-45.975
2085.5	-45.914
2085.6	-45.776
2085.7	-45.593
2085.8	-45.364
2085.9	-45.197
2086	-45.013
2086.1	-44.724
2086.2	-44.571
2086.3	-44.25
2086.4	-43.945
2086.5	-43.686
2086.6	-43.442
2086.7	-43.198
2086.8	-42.923
2086.9	-42.816
2087	-42.74
2087.1	-42.633
2087.2	-42.465
2087.3	-42.252
2087.4	-41.931
2087.5	-41.565
2087.6	-41.031
2087.7	-40.421
2087.8	-39.932
2087.9	-39.52
2088	-38.895
2088.1	-37.43
2088.2	-35.141
2088.3	-32.242
2088.4	-28.717
2088.5	-25.284
2088.6	-21.82
2088.7	-18.478
2088.8	-14.847
2088.9	-11.23
2089	-7.7209
2089.1	-4.6844
2089.2	-2.4872
2089.3	-0.62561
2089.4	1.0223
2089.5	2.1973
2089.6	3.2654
2089.7	3.9062
2089.8	4.3945
2089.9	4.715
2090	4.6234
2090.1	4.0131
2090.2	3.418
2090.3	3.1128
2090.4	1.8158
2090.5	0.97656
2090.6	0.015259
2090.7	-1.0986
2090.8	-2.6093
2090.9	-4.2114
2091	-5.6763
2091.1	-7.1411
2091.2	-8.4534
2091.3	-9.9487
2091.4	-11.49
2091.5	-13.046
2091.6	-14.633
2091.7	-16.403
2091.8	-18.082
2091.9	-19.638
2092	-21.179
2092.1	-22.797
2092.2	-24.277
2092.3	-25.772
2092.4	-27.054
2092.5	-28.351
2092.6	-29.572
2092.7	-30.624
2092.8	-31.83
2092.9	-33.005
2093	-33.981
2093.1	-34.973
2093.2	-35.904
2093.3	-36.697
2093.4	-37.659
2093.5	-38.498
2093.6	-39.307
2093.7	-40.085
2093.8	-40.802
2093.9	-41.519
2094	-42.099
2094.1	-42.633
2094.2	-43.365
2094.3	-43.808
2094.4	-44.418
2094.5	-44.998
2094.6	-45.502
2094.7	-45.914
2094.8	-46.326
2094.9	-46.753
2095	-47.226
2095.1	-47.516
2095.2	-47.928
2095.3	-48.248
2095.4	-48.508
2095.5	-48.721
2095.6	-48.828
2095.7	-48.965
2095.8	-49.118
2095.9	-49.362
2096	-49.728
2096.1	-50.034
2096.2	-50.323
2096.3	-50.568
2096.4	-50.842
2096.5	-50.903
2096.6	-50.781
2096.7	-50.842
2096.8	-51.01
2096.9	-51.331
2097	-51.529
2097.1	-51.682
2097.2	-51.743
2097.3	-51.62
2097.4	-51.575
2097.5	-51.773
2097.6	-52.017
2097.7	-52.124
2097.8	-52.322
2097.9	-52.46
2098	-52.46
2098.1	-52.292
2098.2	-52.094
2098.3	-52.246
2098.4	-52.49
2098.5	-52.307
2098.6	-52.261
2098.7	-52.567
2098.8	-52.353
2098.9	-52.216
2099	-52.551
2099.1	-52.414
2099.2	-52.2
2099.3	-52.322
2099.4	-52.475
2099.5	-52.475
2099.6	-52.414
2099.7	-52.185
2099.8	-51.941
2099.9	-52.002
2100	-52.277
2100.1	-52.261
2100.2	-52.307
2100.3	-52.124
2100.4	-51.926
2100.5	-51.651
2100.6	-51.483
2100.7	-51.315
2100.8	-51.117
2100.9	-50.934
2101	-50.964
2101.1	-50.903
2101.2	-50.964
2101.3	-50.903
2101.4	-50.995
2101.5	-50.903
2101.6	-50.827
2101.7	-50.797
2101.8	-50.72
2101.9	-50.583
2102	-50.522
2102.1	-50.43
2102.2	-50.385
2102.3	-50.156
2102.4	-49.881
2102.5	-49.774
2102.6	-49.561
2102.7	-49.393
2102.8	-49.179
2102.9	-49.026
2103	-48.95
2103.1	-48.706
2103.2	-48.599
2103.3	-48.676
2103.4	-49.088
2103.5	-49.332
2103.6	-49.362
2103.7	-49.438
2103.8	-49.561
2103.9	-49.728
2104	-49.85
2104.1	-50.095
2104.2	-50.278
2104.3	-50.613
2104.4	-51.361
2104.5	-51.483
2104.6	-51.422
2104.7	-51.636
2104.8	-51.895
2104.9	-52.292
2105	-52.643
2105.1	-53.024
2105.2	-53.177
2105.3	-53.146
2105.4	-53.04
2105.5	-52.994
2105.6	-53.284
2105.7	-53.65
2105.8	-53.909
2105.9	-53.97
2106	-53.909
2106.1	-53.97
2106.2	-54.077
2106.3	-54.382
2106.4	-54.672
2106.5	-54.84
2106.6	-54.535
2106.7	-54.688
2106.8	-55.206
2106.9	-55.13
2107	-55.13
2107.1	-55.389
2107.2	-55.42
2107.3	-55.344
2107.4	-55.634
2107.5	-55.756
2107.6	-55.695
2107.7	-55.496
2107.8	-55.695
2107.9	-56.061
2108	-56.091
2108.1	-56.061
2108.2	-56.076
2108.3	-55.954
2108.4	-55.832
2108.5	-55.969
2108.6	-56.259
2108.7	-56.412
2108.8	-56.488
2108.9	-56.549
2109	-56.549
2109.1	-56.473
2109.2	-56.427
2109.3	-56.366
2109.4	-56.244
2109.5	-56.168
2109.6	-56.152
2109.7	-56.076
2109.8	-56.137
2109.9	-56.229
2110	-56.244
2110.1	-56.381
2110.2	-56.32
2110.3	-56.473
2110.4	-56.351
2110.5	-56.412
2110.6	-56.381
2110.7	-56.473
2110.8	-56.458
2110.9	-56.396
2111	-56.564
2111.1	-56.519
2111.2	-56.473
2111.3	-56.442
2111.4	-56.381
2111.5	-56.366
2111.6	-56.366
2111.7	-56.229
2111.8	-56.168
2111.9	-56.015
2112	-55.923
2112.1	-55.817
2112.2	-55.923
2112.3	-55.74
2112.4	-55.878
2112.5	-55.939
2112.6	-56.03
2112.7	-56.046
2112.8	-56.229
2112.9	-56.213
2113	-56.152
2113.1	-56.046
2113.2	-55.817
2113.3	-55.756
2113.4	-55.649
2113.5	-55.939
2113.6	-56.091
2113.7	-56.107
2113.8	-56.091
2113.9	-55.908
2114	-55.634
2114.1	-55.634
2114.2	-55.862
2114.3	-56.076
2114.4	-56.091
2114.5	-56.107
2114.6	-55.969
2114.7	-55.908
2114.8	-55.725
2114.9	-55.603
2115	-56.015
2115.1	-55.984
2115.2	-55.725
2115.3	-55.801
2115.4	-56.046
2115.5	-55.74
2115.6	-55.786
2115.7	-56.076
2115.8	-56.03
2115.9	-55.786
2116	-55.756
2116.1	-56.076
2116.2	-56.091
2116.3	-56.03
2116.4	-55.969
2116.5	-55.939
2116.6	-55.893
2116.7	-56.091
2116.8	-56.259
2116.9	-56.351
2117	-56.366
2117.1	-56.381
2117.2	-56.29
2117.3	-56.335
2117.4	-56.396
2117.5	-56.29
2117.6	-56.305
2117.7	-56.259
2117.8	-56.427
2117.9	-56.458
2118	-56.625
2118.1	-56.686
2118.2	-56.747
2118.3	-56.961
2118.4	-57.007
2118.5	-57.144
2118.6	-57.22
2118.7	-57.266
2118.8	-57.373
2118.9	-57.434
2119	-57.495
2119.1	-57.449
2119.2	-57.541
2119.3	-57.526
2119.4	-57.755
2119.5	-57.831
2119.6	-57.831
2119.7	-57.861
2119.8	-57.77
2119.9	-57.831
2120	-57.999
2120.1	-57.907
2120.2	-57.846
2120.3	-57.77
2120.4	-57.816
2120.5	-57.739
2120.6	-57.831
2120.7	-57.861
2120.8	-58.09
2120.9	-58.166
2121	-58.228
2121.1	-58.411
2121.2	-58.456
2121.3	-58.38
2121.4	-58.365
2121.5	-58.197
2121.6	-58.029
2121.7	-58.09
2121.8	-58.395
2121.9	-58.472
2122	-58.517
2122.1	-58.594
2122.2	-58.441
2122.3	-58.197
2122.4	-58.136
2122.5	-58.411
2122.6	-58.517
2122.7	-58.472
2122.8	-58.502
2122.9	-58.548
2123	-58.517
2123.1	-58.426
2123.2	-58.166
2123.3	-58.182
2123.4	-58.334
2123.5	-58.151
2123.6	-57.999
2123.7	-58.273
2123.8	-58.105
2123.9	-57.968
2124	-58.182
2124.1	-58.06
2124.2	-57.877
2124.3	-57.785
2124.4	-57.968
2124.5	-58.029
2124.6	-57.877
2124.7	-57.724
2124.8	-57.449
2124.9	-57.495
2125	-57.602
2125.1	-57.739
2125.2	-57.8
2125.3	-57.8
2125.4	-57.617
2125.5	-57.465
2125.6	-57.48
2125.7	-57.312
2125.8	-57.22
2125.9	-57.068
2126	-56.992
2126.1	-57.007
2126.2	-57.053
2126.3	-57.068
2126.4	-57.129
2126.5	-57.297
2126.6	-57.251
2126.7	-57.144
2126.8	-57.129
2126.9	-57.129
2127	-57.114
2127.1	-57.114
2127.2	-57.159
2127.3	-57.144
2127.4	-56.961
2127.5	-56.961
2127.6	-56.915
2127.7	-56.946
2127.8	-56.961
2127.9	-57.083
2128	-56.961
2128.1	-56.976
2128.2	-56.854
2128.3	-56.87
2128.4	-56.854
2128.5	-56.839
2128.6	-56.9
2128.7	-56.747
2128.8	-56.686
2128.9	-56.595
2129	-56.503
2129.1	-56.381
2129.2	-56.351
2129.3	-56.488
2129.4	-56.641
2129.5	-56.793
2129.6	-56.854
2129.7	-56.992
2129.8	-56.808
2129.9	-56.854
2130	-56.595
2130.1	-56.534
2130.2	-56.519
2130.3	-56.702
2130.4	-56.992
2130.5	-57.037
2130.6	-56.976
2130.7	-56.763
2130.8	-56.702
2130.9	-56.778
2131	-56.9
2131.1	-56.931
2131.2	-56.915
2131.3	-57.053
2131.4	-57.007
2131.5	-56.9
2131.6	-57.19
2131.7	-57.388
2131.8	-57.144
2131.9	-57.129
2132	-57.449
2132.1	-57.205
2132.2	-57.251
2132.3	-57.632
2132.4	-57.495
2132.5	-57.236
2132.6	-57.526
2132.7	-57.77
2132.8	-57.8
2132.9	-57.663
2133	-57.51
2133.1	-57.632
2133.2	-57.861
2133.3	-58.09
2133.4	-58.044
2133.5	-58.044
2133.6	-58.136
2133.7	-58.029
2133.8	-57.907
2133.9	-57.907
2134	-57.983
2134.1	-58.06
2134.2	-58.273
2134.3	-58.273
2134.4	-58.441
2134.5	-58.456
2134.6	-58.472
2134.7	-58.472
2134.8	-58.426
2134.9	-58.441
2135	-58.517
2135.1	-58.426
2135.2	-58.426
2135.3	-58.441
2135.4	-58.273
2135.5	-58.166
2135.6	-58.228
2135.7	-58.289
2135.8	-58.182
2135.9	-58.136
2136	-58.136
2136.1	-58.289
2136.2	-58.212
2136.3	-58.121
2136.4	-58.166
2136.5	-58.151
2136.6	-58.166
2136.7	-58.151
2136.8	-58.228
2136.9	-58.09
2137	-58.212
2137.1	-58.166
2137.2	-58.228
2137.3	-58.06
2137.4	-57.983
2137.5	-57.892
2137.6	-57.739
2137.7	-57.373
2137.8	-57.388
2137.9	-57.373
2138	-57.373
2138.1	-57.48
2138.2	-57.587
2138.3	-57.617
2138.4	-57.48
2138.5	-57.373
2138.6	-57.175
2138.7	-56.976
2138.8	-56.992
2138.9	-57.19
2139	-57.236
2139.1	-57.114
2139.2	-56.992
2139.3	-56.686
2139.4	-56.702
2139.5	-56.534
2139.6	-56.564
2139.7	-56.519
2139.8	-56.839
2139.9	-56.702
2140	-56.549
2140.1	-56.381
2140.2	-56.747
2140.3	-56.488
2140.4	-56.229
2140.5	-56.503
2140.6	-56.351
2140.7	-56.122
2140.8	-56.351
2140.9	-56.366
2141	-56.259
2141.1	-56.015
2141.2	-55.878
2141.3	-56.137
2141.4	-56.305
2141.5	-56.259
2141.6	-56.137
2141.7	-55.923
2141.8	-55.832
2141.9	-55.71
2142	-55.756
2142.1	-55.832
2142.2	-56.015
2142.3	-55.939
2142.4	-56.076
2142.5	-56.091
2142.6	-55.923
2142.7	-55.847
2142.8	-55.893
2142.9	-55.984
2143	-55.74
2143.1	-55.634
2143.2	-55.557
2143.3	-55.466
2143.4	-55.466
2143.5	-55.603
2143.6	-55.603
2143.7	-55.527
2143.8	-55.511
2143.9	-55.557
2144	-55.588
2144.1	-55.527
2144.2	-55.664
2144.3	-55.649
2144.4	-55.634
2144.5	-55.786
2144.6	-55.817
2144.7	-55.801
2144.8	-55.649
2144.9	-55.771
2145	-55.847
2145.1	-55.847
2145.2	-55.832
2145.3	-56
2145.4	-56.107
2145.5	-56.183
2145.6	-56.244
2145.7	-56.458
2145.8	-56.473
2145.9	-56.58
2146	-56.625
2146.1	-56.473
2146.2	-56.305
2146.3	-56.152
2146.4	-56.305
2146.5	-56.458
2146.6	-56.625
2146.7	-56.854
2146.8	-56.976
2146.9	-57.007
2147	-56.702
2147.1	-56.595
2147.2	-56.61
2147.3	-56.778
2147.4	-57.068
2147.5	-57.251
2147.6	-57.22
2147.7	-57.068
2147.8	-57.037
2147.9	-57.083
2148	-57.22
2148.1	-57.297
2148.2	-57.312
2148.3	-57.114
2148.4	-57.114
2148.5	-57.419
2148.6	-57.175
2148.7	-57.144
2148.8	-57.434
2148.9	-57.281
2149	-57.083
2149.1	-57.51
2149.2	-57.419
2149.3	-57.205
2149.4	-56.961
2149.5	-57.144
2149.6	-57.281
2149.7	-57.404
2149.8	-57.251
2149.9	-57.068
2150	-56.9
2150.1	-56.946
2150.2	-56.992
2150.3	-57.114
2150.4	-57.037
2150.5	-57.037
2150.6	-56.961
2150.7	-56.961
2150.8	-56.931
2150.9	-56.808
2151	-56.732
2151.1	-56.732
2151.2	-56.519
2151.3	-56.351
2151.4	-56.259
2151.5	-56.274
2151.6	-56.274
2151.7	-56.29
2151.8	-56.183
2151.9	-56.198
2152	-56.168
2152.1	-56.229
2152.2	-56.213
2152.3	-56.137
2152.4	-56.061
2152.5	-56.03
2152.6	-55.954
2152.7	-55.893
2152.8	-55.847
2152.9	-55.756
2153	-55.695
2153.1	-55.634
2153.2	-55.542
2153.3	-55.481
2153.4	-55.466
2153.5	-55.466
2153.6	-55.405
2153.7	-55.344
2153.8	-55.298
2153.9	-55.405
2154	-55.45
2154.1	-55.542
2154.2	-55.588
2154.3	-55.74
2154.4	-55.878
2154.5	-55.969
2154.6	-55.862
2154.7	-55.725
2154.8	-55.542
2154.9	-55.511
2155	-55.664
2155.1	-55.954
2155.2	-55.984
2155.3	-56.183
2155.4	-56.091
2155.5	-55.679
2155.6	-55.618
2155.7	-55.71
2155.8	-55.969
2155.9	-55.984
2156	-56.091
2156.1	-56.03
2156.2	-56.076
2156.3	-56.015
2156.4	-55.984
2156.5	-55.954
2156.6	-55.679
2156.7	-56
2156.8	-56
2156.9	-55.74
2157	-55.954
2157.1	-55.954
2157.2	-55.71
2157.3	-55.862
2157.4	-56.046
2157.5	-55.878
2157.6	-55.603
2157.7	-55.573
2157.8	-55.954
2157.9	-55.984
2158	-55.801
2158.1	-55.649
2158.2	-55.542
2158.3	-55.588
2158.4	-55.618
2158.5	-55.832
2158.6	-55.969
2158.7	-56.015
2158.8	-55.939
2158.9	-55.939
2159	-55.771
2159.1	-55.695
2159.2	-55.649
2159.3	-55.588
2159.4	-55.527
2159.5	-55.542
2159.6	-55.557
2159.7	-55.603
2159.8	-55.603
2159.9	-55.725
2160	-55.832
2160.1	-55.893
2160.2	-55.939
2160.3	-55.847
2160.4	-55.923
2160.5	-55.878
2160.6	-55.862
2160.7	-55.954
2160.8	-55.908
2160.9	-55.862
2161	-55.923
2161.1	-55.939
2161.2	-55.923
2161.3	-55.954
2161.4	-55.878
2161.5	-55.984
2161.6	-55.939
2161.7	-55.939
2161.8	-55.893
2161.9	-55.771
2162	-55.664
2162.1	-55.71
2162.2	-55.588
2162.3	-55.618
2162.4	-55.649
2162.5	-55.786
2162.6	-55.847
2162.7	-55.969
2162.8	-56.107
2162.9	-56.229
2163	-56.152
2163.1	-56.107
2163.2	-55.817
2163.3	-55.832
2163.4	-55.74
2163.5	-55.908
2163.6	-56.198
2163.7	-56.259
2163.8	-56.183
2163.9	-55.969
2164	-55.893
2164.1	-55.862
2164.2	-56.015
2164.3	-56.183
2164.4	-56.366
2164.5	-56.305
2164.6	-56.244
2164.7	-56.198
2164.8	-55.969
2164.9	-55.801
2165	-56.091
2165.1	-56.29
2165.2	-55.954
2165.3	-56.152
2165.4	-56.29
2165.5	-56
2165.6	-56.152
2165.7	-56.335
2165.8	-56.213
2165.9	-56.03
2166	-56.061
2166.1	-56.503
2166.2	-56.351
2166.3	-56.29
2166.4	-56.046
2166.5	-56.183
2166.6	-56.198
2166.7	-56.412
2166.8	-56.473
2166.9	-56.503
2167	-56.381
2167.1	-56.381
2167.2	-56.335
2167.3	-56.259
2167.4	-56.213
2167.5	-56.198
2167.6	-56.152
2167.7	-56.335
2167.8	-56.396
2167.9	-56.503
2168	-56.564
2168.1	-56.747
2168.2	-56.732
2168.3	-56.839
2168.4	-56.686
2168.5	-56.732
2168.6	-56.732
2168.7	-56.808
2168.8	-56.793
2168.9	-56.778
2169	-56.793
2169.1	-56.747
2169.2	-56.732
2169.3	-56.732
2169.4	-56.808
2169.5	-56.732
2169.6	-56.824
2169.7	-56.824
2169.8	-56.793
2169.9	-56.839
2170	-56.9
2170.1	-57.022
2170.2	-57.007
2170.3	-57.022
2170.4	-57.068
2170.5	-57.098
2170.6	-57.114
2170.7	-56.976
2170.8	-56.931
2170.9	-56.702
2171	-56.641
2171.1	-56.656
2171.2	-56.732
2171.3	-56.885
2171.4	-57.053
2171.5	-57.175
2171.6	-57.159
2171.7	-57.159
2171.8	-56.976
2171.9	-56.854
2172	-56.808
2172.1	-56.931
2172.2	-57.159
2172.3	-57.281
2172.4	-57.175
2172.5	-56.931
2172.6	-56.839
2172.7	-56.854
2172.8	-56.87
2172.9	-56.976
2173	-56.885
2173.1	-57.037
2173.2	-57.297
2173.3	-57.266
2173.4	-56.931
2173.5	-57.083
2173.6	-57.343
2173.7	-57.007
2173.8	-57.236
2173.9	-57.266
2174	-57.129
2174.1	-57.007
2174.2	-57.434
2174.3	-57.358
2174.4	-57.098
2174.5	-56.961
2174.6	-57.114
2174.7	-57.358
2174.8	-57.449
2174.9	-57.373
2175	-57.251
2175.1	-57.053
2175.2	-56.992
2175.3	-57.068
2175.4	-57.175
2175.5	-57.327
2175.6	-57.419
2175.7	-57.449
2175.8	-57.388
2175.9	-57.343
2176	-57.297
2176.1	-57.236
2176.2	-57.281
2176.3	-57.083
2176.4	-57.068
2176.5	-56.961
2176.6	-56.9
2176.7	-56.931
2176.8	-56.931
2176.9	-56.9
2177	-56.961
2177.1	-56.931
2177.2	-57.007
2177.3	-56.961
2177.4	-57.022
2177.5	-56.961
2177.6	-57.098
2177.7	-56.931
2177.8	-57.037
2177.9	-57.053
2178	-57.053
2178.1	-56.9
2178.2	-57.007
2178.3	-56.9
2178.4	-56.87
2178.5	-56.824
2178.6	-56.763
2178.7	-56.778
2178.8	-56.808
2178.9	-56.885
2179	-57.022
2179.1	-57.007
2179.2	-57.114
2179.3	-57.251
2179.4	-57.251
2179.5	-57.22
2179.6	-57.144
2179.7	-56.915
2179.8	-56.839
2179.9	-56.763
2180	-56.885
2180.1	-57.053
2180.2	-57.129
2180.3	-57.327
2180.4	-57.251
2180.5	-56.9
2180.6	-56.717
2180.7	-56.854
2180.8	-57.007
2180.9	-57.114
2181	-57.281
2181.1	-57.144
2181.2	-57.19
2181.3	-57.236
2181.4	-57.144
2181.5	-56.87
2181.6	-56.702
2181.7	-56.9
2181.8	-57.098
2181.9	-56.717
2182	-56.854
2182.1	-57.022
2182.2	-56.732
2182.3	-56.732
2182.4	-57.022
2182.5	-56.885
2182.6	-56.625
2182.7	-56.717
2182.8	-57.022
2182.9	-56.992
2183	-56.946
2183.1	-56.686
2183.2	-56.625
2183.3	-56.671
2183.4	-56.763
2183.5	-56.961
2183.6	-57.053
2183.7	-57.053
2183.8	-56.946
2183.9	-56.915
2184	-56.763
2184.1	-56.763
2184.2	-56.732
2184.3	-56.778
2184.4	-56.717
2184.5	-56.824
2184.6	-56.931
2184.7	-57.053
2184.8	-57.129
2184.9	-57.098
2185	-57.159
2185.1	-57.205
2185.2	-57.19
2185.3	-57.159
2185.4	-57.159
2185.5	-57.175
2185.6	-57.19
2185.7	-57.129
2185.8	-57.22
2185.9	-57.037
2186	-57.114
2186.1	-57.037
2186.2	-57.083
2186.3	-57.053
2186.4	-57.083
2186.5	-57.114
2186.6	-57.159
2186.7	-57.114
2186.8	-57.068
2186.9	-57.129
2187	-57.083
2187.1	-57.037
2187.2	-57.098
2187.3	-56.824
2187.4	-56.824
2187.5	-56.686
2187.6	-56.641
2187.7	-56.702
2187.8	-56.732
2187.9	-56.961
2188	-56.976
2188.1	-57.037
2188.2	-57.053
2188.3	-56.976
2188.4	-56.87
2188.5	-56.717
2188.6	-56.778
2188.7	-56.976
2188.8	-57.098
2188.9	-57.205
2189	-57.266
2189.1	-57.022
2189.2	-56.763
2189.3	-56.915
2189.4	-56.854
2189.5	-56.931
2189.6	-56.961
2189.7	-56.87
2189.8	-56.992
2189.9	-57.236
2190	-57.175
2190.1	-56.9
2190.2	-57.053
2190.3	-57.297
2190.4	-56.946
2190.5	-57.129
2190.6	-57.312
2190.7	-57.083
2190.8	-56.9
2190.9	-57.236
2191	-57.327
2191.1	-57.205
2191.2	-56.976
2191.3	-56.915
2191.4	-56.992
2191.5	-57.266
2191.6	-57.343
2191.7	-57.327
2191.8	-57.297
2191.9	-57.205
2192	-57.007
2192.1	-56.992
2192.2	-57.037
2192.3	-57.083
2192.4	-57.266
2192.5	-57.312
2192.6	-57.48
2192.7	-57.419
2192.8	-57.495
2192.9	-57.419
2193	-57.449
2193.1	-57.541
2193.2	-57.465
2193.3	-57.434
2193.4	-57.388
2193.5	-57.327
2193.6	-57.373
2193.7	-57.388
2193.8	-57.281
2193.9	-57.327
2194	-57.281
2194.1	-57.159
2194.2	-57.205
2194.3	-57.327
2194.4	-57.266
2194.5	-57.281
2194.6	-57.266
2194.7	-57.327
2194.8	-57.22
2194.9	-57.373
2195	-57.358
2195.1	-57.434
2195.2	-57.51
2195.3	-57.602
2195.4	-57.632
2195.5	-57.617
2195.6	-57.632
2195.7	-57.693
2195.8	-57.602
2195.9	-57.648
2196	-57.526
2196.1	-57.343
2196.2	-57.22
2196.3	-57.312
2196.4	-57.465
2196.5	-57.632
2196.6	-57.77
2196.7	-57.724
2196.8	-57.816
2196.9	-57.434
2197	-57.343
2197.1	-57.388
2197.2	-57.571
2197.3	-57.831
2197.4	-57.922
2197.5	-57.77
2197.6	-57.48
2197.7	-57.465
2197.8	-57.449
2197.9	-57.449
2198	-57.556
2198.1	-57.755
2198.2	-57.877
2198.3	-57.8
2198.4	-57.465
2198.5	-57.831
2198.6	-57.785
2198.7	-57.48
2198.8	-57.77
2198.9	-57.831
2199	-57.541
2199.1	-57.465
2199.2	-57.846
2199.3	-57.816
2199.4	-57.709
2199.5	-57.449
2199.6	-57.541
2199.7	-57.755
2199.8	-57.831
2199.9	-57.785
2200	-57.693
2200.1	-57.663
2200.2	-57.388
2200.3	-57.48
2200.4	-57.51
2200.5	-57.693
2200.6	-57.816
2200.7	-57.907
2200.8	-57.861
2200.9	-57.8
2201	-57.739
2201.1	-57.678
2201.2	-57.526
2201.3	-57.556
2201.4	-57.51
2201.5	-57.51
2201.6	-57.571
2201.7	-57.587
2201.8	-57.602
2201.9	-57.663
2202	-57.755
2202.1	-57.877
2202.2	-57.938
2202.3	-57.892
2202.4	-57.877
2202.5	-57.983
2202.6	-57.861
2202.7	-57.953
2202.8	-57.861
2202.9	-57.877
2203	-57.846
2203.1	-57.846
2203.2	-57.739
2203.3	-57.922
2203.4	-58.06
2203.5	-58.075
2203.6	-58.136
2203.7	-58.06
2203.8	-58.182
2203.9	-58.243
2204	-58.243
2204.1	-58.38
2204.2	-58.624
2204.3	-58.762
2204.4	-59.143
2204.5	-59.357
2204.6	-59.479
2204.7	-59.494
2204.8	-59.54
2204.9	-59.341
2205	-59.402
2205.1	-59.464
2205.2	-59.753
2205.3	-59.921
2205.4	-59.982
2205.5	-60.074
2205.6	-59.86
2205.7	-59.677
2205.8	-59.647
2205.9	-59.875
2206	-60.089
2206.1	-60.226
2206.2	-60.257
2206.3	-60.272
2206.4	-60.226
2206.5	-60.135
2206.6	-60.074
2206.7	-60.272
2206.8	-60.593
2206.9	-60.471
2207	-60.226
2207.1	-60.654
2207.2	-60.761
2207.3	-60.745
2207.4	-60.455
2207.5	-60.654
2207.6	-60.989
2207.7	-61.081
2207.8	-61.111
2207.9	-61.05
2208	-60.989
2208.1	-60.913
2208.2	-60.989
2208.3	-61.142
2208.4	-61.279
2208.5	-61.523
2208.6	-61.707
2208.7	-61.89
2208.8	-61.981
2208.9	-62.103
2209	-62.088
2209.1	-62.027
2209.2	-62.073
2209.3	-62.241
2209.4	-62.256
2209.5	-62.317
2209.6	-62.424
2209.7	-62.485
2209.8	-62.454
2209.9	-62.485
2210	-62.531
2210.1	-62.622
2210.2	-62.775
2210.3	-62.836
2210.4	-62.973
2210.5	-62.988
2210.6	-63.126
2210.7	-63.293
2210.8	-63.416
2210.9	-63.538
2211	-63.629
2211.1	-63.751
2211.2	-63.873
2211.3	-63.98
2211.4	-64.133
2211.5	-64.377
2211.6	-64.499
2211.7	-64.621
2211.8	-64.667
2211.9	-64.835
2212	-64.88
2212.1	-64.819
2212.2	-64.682
2212.3	-64.728
2212.4	-64.697
2212.5	-65.048
2212.6	-65.247
2212.7	-65.521
2212.8	-65.643
2212.9	-65.735
2213	-65.765
2213.1	-65.537
2213.2	-65.521
2213.3	-65.704
2213.4	-66.01
2213.5	-66.269
2213.6	-66.299
2213.7	-66.284
2213.8	-66.071
2213.9	-66.254
2214	-66.589
2214.1	-66.803
2214.2	-66.757
2214.3	-66.544
2214.4	-66.62
2214.5	-66.559
2214.6	-66.681
2214.7	-66.727
2214.8	-67.032
2214.9	-67.23
2215	-67.245
2215.1	-67.047
2215.2	-67.337
2215.3	-67.673
2215.4	-67.307
2215.5	-67.368
2215.6	-67.734
2215.7	-67.627
2215.8	-67.505
2215.9	-67.688
2216	-68.039
2216.1	-67.978
2216.2	-67.947
2216.3	-67.795
2216.4	-67.688
2216.5	-67.902
2216.6	-68.146
2216.7	-68.176
2216.8	-68.375
2216.9	-68.405
2217	-68.268
2217.1	-68.314
2217.2	-68.283
2217.3	-68.161
2217.4	-68.008
2217.5	-68.085
2217.6	-67.993
2217.7	-68.161
2217.8	-68.253
2217.9	-68.436
2218	-68.359
2218.1	-68.466
2218.2	-68.558
2218.3	-68.634
2218.4	-68.573
2218.5	-68.604
2218.6	-68.649
2218.7	-68.573
2218.8	-68.665
2218.9	-68.71
2219	-68.71
2219.1	-68.802
2219.2	-68.634
2219.3	-68.756
2219.4	-68.71
2219.5	-68.604
2219.6	-68.558
2219.7	-68.512
2219.8	-68.497
2219.9	-68.436
2220	-68.405
2220.1	-68.42
2220.2	-68.359
2220.3	-68.359
2220.4	-68.604
2220.5	-68.68
2220.6	-68.726
2220.7	-68.802
2220.8	-68.832
2220.9	-68.863
2221	-68.802
2221.1	-68.634
2221.2	-68.573
2221.3	-68.481
2221.4	-68.634
2221.5	-68.832
2221.6	-68.985
2221.7	-69.061
2221.8	-69.061
2221.9	-69
2222	-68.832
2222.1	-68.878
2222.2	-69.122
2222.3	-69.366
2222.4	-69.351
2222.5	-69.29
2222.6	-69.168
2222.7	-69.214
2222.8	-69.412
2222.9	-69.473
2223	-69.412
2223.1	-69.412
2223.2	-69.687
2223.3	-70.038
2223.4	-69.885
2223.5	-69.794
2223.6	-70.297
2223.7	-70.19
2223.8	-69.901
2223.9	-70.435
2224	-70.496
2224.1	-70.282
2224.2	-70.282
2224.3	-70.633
2224.4	-70.862
2224.5	-70.801
2224.6	-70.74
2224.7	-70.77
2224.8	-70.74
2224.9	-70.938
2225	-71.304
2225.1	-71.381
2225.2	-71.442
2225.3	-71.579
2225.4	-71.548
2225.5	-71.503
2225.6	-71.548
2225.7	-71.518
2225.8	-71.487
2225.9	-71.594
2226	-71.594
2226.1	-71.762
2226.2	-71.869
2226.3	-71.991
2226.4	-72.159
2226.5	-72.357
2226.6	-72.479
2226.7	-72.601
2226.8	-72.54
2226.9	-72.525
2227	-72.647
2227.1	-72.525
2227.2	-72.571
2227.3	-72.556
2227.4	-72.571
2227.5	-72.525
2227.6	-72.693
2227.7	-72.678
2227.8	-72.815
2227.9	-72.83
2228	-72.968
2228.1	-73.09
2228.2	-73.12
2228.3	-73.105
2228.4	-73.196
2228.5	-73.166
2228.6	-73.105
2228.7	-73.257
2228.8	-73.105
2228.9	-73.288
2229	-73.364
2229.1	-73.486
2229.2	-73.578
2229.3	-73.746
2229.4	-73.746
2229.5	-73.837
2229.6	-73.944
2229.7	-73.959
2229.8	-73.776
2229.9	-73.669
2230	-73.608
2230.1	-73.654
2230.2	-73.73
2230.3	-73.929
2230.4	-74.005
2230.5	-74.005
2230.6	-73.746
2230.7	-73.624
2230.8	-73.669
2230.9	-73.822
2231	-73.99
2231.1	-74.02
2231.2	-74.142
2231.3	-73.944
2231.4	-73.883
2231.5	-73.715
2231.6	-73.837
2231.7	-74.02
2231.8	-73.929
2231.9	-73.685
2232	-74.051
2232.1	-73.791
2232.2	-73.776
2232.3	-73.914
2232.4	-73.853
2232.5	-73.471
2232.6	-73.715
2232.7	-73.99
2232.8	-73.868
2232.9	-73.608
2233	-73.486
2233.1	-73.502
2233.2	-73.746
2233.3	-73.883
2233.4	-73.929
2233.5	-73.715
2233.6	-73.563
2233.7	-73.395
2233.8	-73.349
2233.9	-73.38
2234	-73.425
2234.1	-73.7
2234.2	-73.853
2234.3	-73.791
2234.4	-73.837
2234.5	-73.807
2234.6	-73.776
2234.7	-73.746
2234.8	-73.837
2234.9	-73.654
2235	-73.608
2235.1	-73.517
2235.2	-73.517
2235.3	-73.471
2235.4	-73.563
2235.5	-73.685
2235.6	-73.608
2235.7	-73.715
2235.8	-73.639
2235.9	-73.639
2236	-73.715
2236.1	-73.685
2236.2	-73.761
2236.3	-73.761
2236.4	-73.959
2236.5	-73.959
2236.6	-74.036
2236.7	-73.944
2236.8	-74.081
2236.9	-74.158
2237	-74.234
2237.1	-74.432
2237.2	-74.448
2237.3	-74.57
2237.4	-74.753
2237.5	-74.844
2237.6	-75.027
2237.7	-75.088
2237.8	-75.073
2237.9	-75.119
2238	-74.997
2238.1	-74.936
2238.2	-74.86
2238.3	-75.15
2238.4	-75.272
2238.5	-75.592
2238.6	-75.775
2238.7	-75.867
2238.8	-75.714
2238.9	-75.668
2239	-75.562
2239.1	-75.76
2239.2	-76.004
2239.3	-76.218
2239.4	-76.309
2239.5	-76.294
2239.6	-76.355
2239.7	-76.309
2239.8	-76.294
2239.9	-76.141
2240	-76.614
2240.1	-76.63
2240.2	-76.355
2240.3	-76.599
2240.4	-76.782
2240.5	-76.569
2240.6	-76.874
2240.7	-77.011
2240.8	-76.95
2240.9	-76.752
2241	-76.965
2241.1	-77.255
2241.2	-77.301
2241.3	-77.179
2241.4	-77.011
2241.5	-77.087
2241.6	-77.225
2241.7	-77.393
2241.8	-77.652
2241.9	-77.698
2242	-77.744
2242.1	-77.621
2242.2	-77.56
2242.3	-77.53
2242.4	-77.454
2242.5	-77.377
2242.6	-77.499
2242.7	-77.606
2242.8	-77.774
2242.9	-77.927
2243	-77.972
2243.1	-77.972
2243.2	-78.049
2243.3	-78.125
2243.4	-78.14
2243.5	-78.094
2243.6	-78.11
2243.7	-78.14
2243.8	-78.094
2243.9	-78.064
2244	-78.14
2244.1	-78.079
2244.2	-78.171
2244.3	-78.049
2244.4	-78.217
2244.5	-78.094
2244.6	-78.11
2244.7	-78.14
2244.8	-78.232
2244.9	-78.186
2245	-78.293
2245.1	-78.232
2245.2	-78.186
2245.3	-78.171
2245.4	-78.14
2245.5	-78.156
2245.6	-78.094
2245.7	-77.942
2245.8	-77.728
2245.9	-77.683
2246	-77.56
2246.1	-77.744
2246.2	-77.866
2246.3	-77.942
2246.4	-77.988
2246.5	-78.003
2246.6	-77.82
2246.7	-77.683
2246.8	-77.469
2246.9	-77.393
2247	-77.591
2247.1	-77.744
2247.2	-77.774
2247.3	-77.713
2247.4	-77.454
2247.5	-77.286
2247.6	-77.255
2247.7	-77.286
2247.8	-77.271
2247.9	-77.301
2248	-77.164
2248.1	-77.148
2248.2	-77.377
2248.3	-77.53
2248.4	-77.377
2248.5	-77.24
2248.6	-77.591
2248.7	-77.454
2248.8	-77.271
2248.9	-77.591
2249	-77.469
2249.1	-77.286
2249.2	-77.454
2249.3	-77.759
2249.4	-77.545
2249.5	-77.408
2249.6	-77.347
2249.7	-77.728
2249.8	-77.866
2249.9	-77.881
2250	-77.621
2250.1	-77.545
2250.2	-77.484
2250.3	-77.484
2250.4	-77.652
2250.5	-78.018
2250.6	-78.125
2250.7	-78.4
2250.8	-78.339
2250.9	-78.4
2251	-78.369
2251.1	-78.415
2251.2	-78.461
2251.3	-78.43
2251.4	-78.308
2251.5	-78.278
2251.6	-78.369
2251.7	-78.4
2251.8	-78.491
2251.9	-78.491
2252	-78.583
2252.1	-78.659
2252.2	-78.842
2252.3	-78.934
2252.4	-79.254
2252.5	-79.468
2252.6	-79.529
2252.7	-79.666
2252.8	-79.742
2252.9	-79.926
2253	-79.956
2253.1	-80.048
2253.2	-80.124
2253.3	-79.742
2253.4	-78.796
2253.5	-78.613
2253.6	-78.369
2253.7	-78.079
2253.8	-77.957
2253.9	-77.713
2254	-77.576
2254.1	-77.545
2254.2	-77.469
2254.3	-77.072
2254.4	-76.248
2254.5	-75.867
2254.6	-75.47
2254.7	-75.18
2254.8	-74.661
2254.9	-74.127
2255	-73.776
2255.1	-73.441
2255.2	-73.273
2255.3	-73.318
2255.4	-73.456
2255.5	-73.349
2255.6	-73.013
2255.7	-72.617
2255.8	-72.342
2255.9	-72.266
2256	-72.205
2256.1	-72.205
2256.2	-71.976
2256.3	-71.671
2256.4	-71.411
2256.5	-71.091
2256.6	-71.243
2256.7	-71.045
2256.8	-70.541
2256.9	-70.587
2257	-70.496
2257.1	-70.267
2257.2	-70.068
2257.3	-70.099
2257.4	-69.702
2257.5	-69.382
2257.6	-69.565
2257.7	-69.626
2257.8	-69.275
2257.9	-68.954
2258	-68.817
2258.1	-68.619
2258.2	-68.726
2258.3	-68.573
2258.4	-68.314
2258.5	-68.024
2258.6	-67.657
2258.7	-67.413
2258.8	-67.078
2258.9	-66.986
2259	-66.788
2259.1	-66.803
2259.2	-66.635
2259.3	-66.589
2259.4	-66.315
2259.5	-66.116
2259.6	-65.887
2259.7	-65.689
2259.8	-65.353
2259.9	-65.125
2260	-64.865
2260.1	-64.713
2260.2	-64.346
2260.3	-64.133
2260.4	-63.858
2260.5	-63.583
2260.6	-63.4
2260.7	-63.187
2260.8	-62.927
2260.9	-62.759
2261	-62.546
2261.1	-62.378
2261.2	-62.164
2261.3	-61.92
2261.4	-61.737
2261.5	-61.462
2261.6	-61.31
2261.7	-61.081
2261.8	-61.05
2261.9	-60.898
2262	-60.791
2262.1	-60.532
2262.2	-60.593
2262.3	-60.303
2262.4	-60.181
2262.5	-60.104
2262.6	-59.86
2262.7	-59.586
2262.8	-59.387
2262.9	-58.899
2263	-58.716
2263.1	-58.38
2263.2	-58.319
2263.3	-58.319
2263.4	-58.411
2263.5	-58.182
2263.6	-58.06
2263.7	-57.678
2263.8	-57.236
2263.9	-57.068
2264	-57.083
2264.1	-57.144
2264.2	-57.007
2264.3	-56.931
2264.4	-56.625
2264.5	-56.534
2264.6	-56.305
2264.7	-56.244
2264.8	-56.091
2264.9	-55.634
2265	-55.389
2265.1	-55.496
2265.2	-55.252
2265.3	-54.871
2265.4	-55.069
2265.5	-54.84
2265.6	-54.398
2265.7	-54.596
2265.8	-54.581
2265.9	-54.062
2266	-53.741
2266.1	-53.848
2266.2	-53.894
2266.3	-53.757
2266.4	-53.558
2266.5	-53.177
2266.6	-52.979
2266.7	-52.933
2266.8	-52.994
2266.9	-53.024
2267	-52.856
2267.1	-52.734
2267.2	-52.505
2267.3	-52.322
2267.4	-52.231
2267.5	-52.063
2267.6	-51.926
2267.7	-51.682
2267.8	-51.59
2267.9	-51.422
2268	-51.346
2268.1	-51.193
2268.2	-51.209
2268.3	-51.117
2268.4	-51.132
2268.5	-51.025
2268.6	-50.919
2268.7	-50.735
2268.8	-50.568
2268.9	-50.4
2269	-50.201
2269.1	-50.095
2269.2	-49.896
2269.3	-49.744
2269.4	-49.53
2269.5	-49.377
2269.6	-49.149
2269.7	-48.874
2269.8	-48.721
2269.9	-48.416
2270	-47.943
2270.1	-47.485
2270.2	-47.028
2270.3	-46.341
2270.4	-44.693
2270.5	-41.214
2270.6	-36.255
2270.7	-30.121
2270.8	-22.675
2270.9	-14.587
2271	-7.1259
2271.1	-0.45776
2271.2	5.127
2271.3	9.6588
2271.4	13.199
2271.5	15.656
2271.6	17.044
2271.7	17.914
2271.8	17.899
2271.9	17.548
2272	16.617
2272.1	14.893
2272.2	12.711
2272.3	10.162
2272.4	7.8735
2272.5	5.4169
2272.6	2.533
2272.7	-0.50354
2272.8	-3.5858
2272.9	-6.4697
2273	-9.6436
2273.1	-12.177
2273.2	-14.938
2273.3	-17.715
2273.4	-20.554
2273.5	-23.209
2273.6	-25.528
2273.7	-27.969
2273.8	-30.472
2273.9	-32.41
2274	-34.119
2274.1	-36.102
2274.2	-38.055
2274.3	-39.658
2274.4	-40.756
2274.5	-41.916
2274.6	-43.259
2274.7	-44.479
2274.8	-45.67
2274.9	-46.677
2275	-47.424
2275.1	-47.989
2275.2	-48.569
2275.3	-49.088
2275.4	-49.484
2275.5	-50.095
2275.6	-50.827
2275.7	-51.422
2275.8	-51.804
2275.9	-52.216
2276	-52.49
2276.1	-52.704
2276.2	-52.856
2276.3	-53.162
2276.4	-53.177
2276.5	-53.375
2276.6	-53.482
2276.7	-53.604
2276.8	-53.65
2276.9	-53.909
2277	-54.062
2277.1	-54.123
2277.2	-54.276
2277.3	-54.382
2277.4	-54.52
2277.5	-54.581
2277.6	-54.672
2277.7	-54.825
2277.8	-54.825
2277.9	-54.84
2278	-54.886
2278.1	-54.855
2278.2	-54.794
2278.3	-54.871
2278.4	-54.794
2278.5	-54.779
2278.6	-54.733
2278.7	-54.84
2278.8	-54.779
2278.9	-54.84
2279	-54.977
2279.1	-55.023
2279.2	-55.054
2279.3	-55.008
2279.4	-55.176
2279.5	-55.084
2279.6	-55.084
2279.7	-54.84
2279.8	-54.794
2279.9	-54.581
2280	-54.642
2280.1	-54.81
2280.2	-54.84
2280.3	-54.81
2280.4	-54.977
2280.5	-54.703
2280.6	-54.474
2280.7	-54.535
2280.8	-54.703
2280.9	-54.84
2281	-54.764
2281.1	-54.764
2281.2	-54.672
2281.3	-54.733
2281.4	-54.688
2281.5	-54.565
2281.6	-54.291
2281.7	-54.459
2281.8	-54.52
2281.9	-54.214
2282	-54.26
2282.1	-54.535
2282.2	-54.169
2282.3	-54.153
2282.4	-54.413
2282.5	-54.291
2282.6	-54.138
2282.7	-54.031
2282.8	-54.276
2282.9	-54.352
2283	-54.306
2283.1	-53.94
2283.2	-53.848
2283.3	-53.879
2283.4	-53.833
2283.5	-54.031
2283.6	-54.108
2283.7	-54.138
2283.8	-54.138
2283.9	-53.925
2284	-53.848
2284.1	-53.726
2284.2	-53.619
2284.3	-53.482
2284.4	-53.329
2284.5	-53.375
2284.6	-53.268
2284.7	-53.329
2284.8	-53.329
2284.9	-53.452
2285	-53.421
2285.1	-53.452
2285.2	-53.391
2285.3	-53.207
2285.4	-53.116
2285.5	-53.009
2285.6	-53.04
2285.7	-52.902
2285.8	-52.826
2285.9	-52.75
2286	-52.628
2286.1	-52.597
2286.2	-52.521
2286.3	-52.383
2286.4	-52.124
2286.5	-52.032
2286.6	-51.819
2286.7	-51.682
2286.8	-51.407
2286.9	-51.132
2287	-51.102
2287.1	-50.858
2287.2	-50.705
2287.3	-50.613
2287.4	-50.476
2287.5	-50.522
2287.6	-50.446
2287.7	-50.385
2287.8	-50.339
2287.9	-50.125
2288	-49.911
2288.1	-49.5
2288.2	-49.149
2288.3	-49.133
2288.4	-49.179
2288.5	-49.255
2288.6	-49.149
2288.7	-48.782
2288.8	-48.431
2288.9	-48.248
2289	-48.279
2289.1	-48.325
2289.2	-48.187
2289.3	-47.958
2289.4	-47.607
2289.5	-47.363
2289.6	-47.348
2289.7	-47.241
2289.8	-47.256
2289.9	-47.058
2290	-46.738
2290.1	-46.448
2290.2	-46.677
2290.3	-46.265
2290.4	-45.883
2290.5	-46.066
2290.6	-46.005
2290.7	-45.471
2290.8	-45.334
2290.9	-45.395
2291	-45.334
2291.1	-45.044
2291.2	-44.83
2291.3	-44.464
2291.4	-44.388
2291.5	-44.296
2291.6	-44.312
2291.7	-44.159
2291.8	-44.052
2291.9	-43.869
2292	-43.686
2292.1	-43.304
2292.2	-43.045
2292.3	-42.862
2292.4	-42.664
2292.5	-42.343
2292.6	-42.053
2292.7	-41.809
2292.8	-41.504
2292.9	-41.183
2293	-40.924
2293.1	-40.451
2293.2	-39.734
2293.3	-38.559
2293.4	-36.591
2293.5	-33.829
2293.6	-30.808
2293.7	-27.435
2293.8	-23.941
2293.9	-20.05
2294	-15.93
2294.1	-11.887
2294.2	-7.9956
2294.3	-4.6844
2294.4	-1.9836
2294.5	0.48828
2294.6	2.6398
2294.7	4.1504
2294.8	5.3711
2294.9	6.073
2295	6.4697
2295.1	6.5613
2295.2	6.3629
2295.3	5.8746
2295.4	5.1575
2295.5	4.1809
2295.6	3.2654
2295.7	2.1973
2295.8	0.83923
2295.9	-0.71716
2296	-2.5635
2296.1	-4.4403
2296.2	-6.3019
2296.3	-7.9803
2296.4	-9.5673
2296.5	-11.353
2296.6	-13.458
2296.7	-15.503
2296.8	-17.487
2296.9	-19.104
2297	-20.63
2297.1	-22.385
2297.2	-24.384
2297.3	-26.291
2297.4	-27.771
2297.5	-29.007
2297.6	-30.396
2297.7	-31.937
2297.8	-33.371
2297.9	-34.622
2298	-35.721
2298.1	-36.713
2298.2	-37.72
2298.3	-39.032
2298.4	-39.948
2298.5	-40.619
2298.6	-41.382
2298.7	-42.435
2298.8	-43.03
2298.9	-43.686
2299	-44.54
2299.1	-45.029
2299.2	-45.456
2299.3	-45.975
2299.4	-46.707
2299.5	-47.256
2299.6	-47.455
2299.7	-47.852
2299.8	-47.989
2299.9	-48.431
2300	-48.935
2300.1	-49.515
2300.2	-49.911
2300.3	-50.064
2300.4	-50.034
2300.5	-50.217
2300.6	-50.339
2300.7	-50.476
2300.8	-50.629
2300.9	-50.72
2301	-50.858
2301.1	-51.071
2301.2	-51.361
2301.3	-51.453
2301.4	-51.758
2301.5	-51.88
2301.6	-52.078
2301.7	-52.124
2301.8	-52.231
2301.9	-52.307
2302	-52.277
2302.1	-52.399
2302.2	-52.46
2302.3	-52.475
2302.4	-52.216
2302.5	-52.17
2302.6	-52.139
2302.7	-52.124
2302.8	-52.078
2302.9	-52.078
2303	-52.032
2303.1	-52.094
2303.2	-51.941
2303.3	-52.231
2303.4	-52.948
2303.5	-53.253
2303.6	-53.467
2303.7	-53.711
2303.8	-53.772
2303.9	-53.894
2304	-53.879
2304.1	-53.925
2304.2	-53.909
2304.3	-54.276
2304.4	-54.977
2304.5	-55.267
2304.6	-55.649
2304.7	-56.03
2304.8	-56.335
2304.9	-56.778
2305	-56.976
2305.1	-57.037
2305.2	-57.129
2305.3	-57.022
2305.4	-57.022
2305.5	-57.312
2305.6	-57.526
2305.7	-57.861
2305.8	-57.907
2305.9	-57.831
2306	-57.663
2306.1	-57.678
2306.2	-57.816
2306.3	-58.09
2306.4	-58.487
2306.5	-58.685
2306.6	-58.67
2306.7	-58.441
2306.8	-58.899
2306.9	-58.975
2307	-58.777
2307.1	-59.189
2307.2	-59.189
2307.3	-58.96
2307.4	-59.326
2307.5	-59.418
2307.6	-59.341
2307.7	-59.174
2307.8	-59.235
2307.9	-59.601
2308	-59.647
2308.1	-59.601
2308.2	-59.555
2308.3	-59.387
2308.4	-59.509
2308.5	-59.845
2308.6	-59.891
2308.7	-60.059
2308.8	-60.074
2308.9	-60.12
2309	-60.089
2309.1	-60.028
2309.2	-59.982
2309.3	-59.982
2309.4	-59.875
2309.5	-59.921
2309.6	-60.043
2309.7	-60.074
2309.8	-60.211
2309.9	-60.287
2310	-60.318
2310.1	-60.425
2310.2	-60.532
2310.3	-60.547
2310.4	-60.577
2310.5	-60.623
2310.6	-60.562
2310.7	-60.654
2310.8	-60.562
2310.9	-60.715
2311	-60.73
2311.1	-60.715
2311.2	-60.715
2311.3	-60.684
2311.4	-60.791
2311.5	-60.791
2311.6	-60.852
2311.7	-60.852
2311.8	-60.791
2311.9	-60.852
2312	-60.974
2312.1	-60.944
2312.2	-60.974
2312.3	-60.928
2312.4	-60.883
2312.5	-60.684
2312.6	-60.623
2312.7	-60.577
2312.8	-60.577
2312.9	-60.638
2313	-60.867
2313.1	-61.005
2313.2	-60.974
2313.3	-61.203
2313.4	-61.066
2313.5	-61.066
2313.6	-60.776
2313.7	-60.623
2313.8	-60.852
2313.9	-61.035
2314	-61.234
2314.1	-61.264
2314.2	-61.111
2314.3	-60.913
2314.4	-60.928
2314.5	-60.913
2314.6	-60.883
2314.7	-61.005
2314.8	-61.234
2314.9	-61.295
2315	-61.111
2315.1	-61.035
2315.2	-61.417
2315.3	-61.234
2315.4	-60.974
2315.5	-61.386
2315.6	-61.234
2315.7	-60.959
2315.8	-61.31
2315.9	-61.523
2316	-61.295
2316.1	-60.959
2316.2	-61.111
2316.3	-61.371
2316.4	-61.462
2316.5	-61.478
2316.6	-61.295
2316.7	-61.172
2316.8	-61.02
2316.9	-61.203
2317	-61.386
2317.1	-61.478
2317.2	-61.584
2317.3	-61.676
2317.4	-61.569
2317.5	-61.523
2317.6	-61.417
2317.7	-61.325
2317.8	-61.295
2317.9	-61.264
2318	-61.249
2318.1	-61.218
2318.2	-61.325
2318.3	-61.34
2318.4	-61.447
2318.5	-61.462
2318.6	-61.646
2318.7	-61.661
2318.8	-61.646
2318.9	-61.707
2319	-61.829
2319.1	-61.813
2319.2	-61.798
2319.3	-61.798
2319.4	-61.737
2319.5	-61.813
2319.6	-61.89
2319.7	-61.844
2319.8	-61.92
2319.9	-61.874
2320	-61.859
2320.1	-61.813
2320.2	-61.783
2320.3	-61.584
2320.4	-61.676
2320.5	-61.508
2320.6	-61.523
2320.7	-61.447
2320.8	-61.493
2320.9	-61.554
2321	-61.783
2321.1	-61.707
2321.2	-61.935
2321.3	-62.012
2321.4	-62.027
2321.5	-61.92
2321.6	-61.691
2321.7	-61.6
2321.8	-61.447
2321.9	-61.722
2322	-61.829
2322.1	-61.966
2322.2	-61.981
2322.3	-61.905
2322.4	-61.6
2322.5	-61.493
2322.6	-61.6
2322.7	-61.768
2322.8	-61.829
2322.9	-61.752
2323	-61.691
2323.1	-61.432
2323.2	-61.768
2323.3	-61.951
2323.4	-61.844
2323.5	-61.539
2323.6	-61.966
2323.7	-61.707
2323.8	-61.676
2323.9	-61.966
2324	-61.874
2324.1	-61.63
2324.2	-61.844
2324.3	-61.935
2324.4	-61.951
2324.5	-61.676
2324.6	-61.646
2324.7	-61.752
2324.8	-62.027
2324.9	-62.073
2325	-61.92
2325.1	-61.813
2325.2	-61.737
2325.3	-61.615
2325.4	-61.661
2325.5	-61.737
2325.6	-61.813
2325.7	-61.859
2325.8	-61.981
2325.9	-61.981
2326	-61.996
2326.1	-61.981
2326.2	-61.935
2326.3	-61.905
2326.4	-61.829
2326.5	-61.783
2326.6	-61.707
2326.7	-61.661
2326.8	-61.661
2326.9	-61.676
2327	-61.661
2327.1	-61.6
2327.2	-61.615
2327.3	-61.646
2327.4	-61.752
2327.5	-61.691
2327.6	-61.722
2327.7	-61.661
2327.8	-61.722
2327.9	-61.707
2328	-61.722
2328.1	-61.768
2328.2	-61.707
2328.3	-61.661
2328.4	-61.752
2328.5	-61.707
2328.6	-61.844
2328.7	-61.874
2328.8	-62.027
2328.9	-62.088
2329	-62.134
2329.1	-62.088
2329.2	-62.195
2329.3	-62.119
2329.4	-62.119
2329.5	-62.027
2329.6	-61.813
2329.7	-61.707
2329.8	-61.752
2329.9	-61.92
2330	-62.134
2330.1	-62.119
2330.2	-62.164
2330.3	-62.103
2330.4	-61.783
2330.5	-61.676
2330.6	-61.844
2330.7	-62.119
2330.8	-62.164
2330.9	-62.21
2331	-61.935
2331.1	-61.89
2331.2	-61.951
2331.3	-62.103
2331.4	-62.225
2331.5	-62.134
2331.6	-61.966
2331.7	-61.676
2331.8	-62.073
2331.9	-62.042
2332	-61.722
2332.1	-62.134
2332.2	-62.027
2332.3	-61.844
2332.4	-61.844
2332.5	-62.103
2332.6	-61.996
2332.7	-61.844
2332.8	-61.768
2332.9	-62.057
2333	-62.088
2333.1	-62.18
2333.2	-61.951
2333.3	-61.905
2333.4	-61.722
2333.5	-61.691
2333.6	-61.722
2333.7	-61.996
2333.8	-62.027
2333.9	-62.073
2334	-62.103
2334.1	-62.149
2334.2	-62.241
2334.3	-62.012
2334.4	-61.981
2334.5	-61.996
2334.6	-61.935
2334.7	-61.874
2334.8	-61.844
2334.9	-61.783
2335	-61.874
2335.1	-61.859
2335.2	-61.859
2335.3	-61.905
2335.4	-61.874
2335.5	-61.89
2335.6	-62.088
2335.7	-62.042
2335.8	-61.996
2335.9	-62.012
2336	-61.951
2336.1	-61.89
2336.2	-61.966
2336.3	-62.073
2336.4	-61.935
2336.5	-61.92
2336.6	-61.768
2336.7	-61.935
2336.8	-61.844
2336.9	-61.89
2337	-61.935
2337.1	-61.874
2337.2	-61.905
2337.3	-62.042
2337.4	-62.057
2337.5	-62.256
2337.6	-62.317
2337.7	-62.408
2337.8	-62.286
2337.9	-62.119
2338	-61.966
2338.1	-61.874
2338.2	-61.859
2338.3	-61.951
2338.4	-62.302
2338.5	-62.332
2338.6	-62.332
2338.7	-62.241
2338.8	-61.996
2338.9	-61.89
2339	-62.012
2339.1	-62.256
2339.2	-62.332
2339.3	-62.302
2339.4	-62.164
2339.5	-62.241
2339.6	-62.225
2339.7	-62.332
2339.8	-62.195
2339.9	-61.981
2340	-61.874
2340.1	-62.241
2340.2	-62.18
2340.3	-61.92
2340.4	-62.21
2340.5	-62.149
2340.6	-61.935
2340.7	-62.225
2340.8	-62.241
2340.9	-62.088
2341	-61.935
2341.1	-62.088
2341.2	-62.439
2341.3	-62.286
2341.4	-62.21
2341.5	-61.981
2341.6	-61.89
2341.7	-61.996
2341.8	-62.241
2341.9	-62.378
2342	-62.408
2342.1	-62.317
2342.2	-62.347
2342.3	-62.164
2342.4	-62.241
2342.5	-62.073
2342.6	-62.088
2342.7	-61.92
2342.8	-61.996
2342.9	-61.951
2343	-62.012
2343.1	-62.103
2343.2	-62.241
2343.3	-62.347
2343.4	-62.332
2343.5	-62.347
2343.6	-62.363
2343.7	-62.424
2343.8	-62.469
2343.9	-62.469
2344	-62.424
2344.1	-62.531
2344.2	-62.408
2344.3	-62.439
2344.4	-62.515
2344.5	-62.515
2344.6	-62.469
2344.7	-62.531
2344.8	-62.546
2344.9	-62.469
2345	-62.592
2345.1	-62.485
2345.2	-62.5
2345.3	-62.393
2345.4	-62.378
2345.5	-62.286
2345.6	-62.225
2345.7	-62.088
2345.8	-62.18
2345.9	-62.134
2346	-62.286
2346.1	-62.332
2346.2	-62.454
2346.3	-62.515
2346.4	-62.607
2346.5	-62.531
2346.6	-62.378
2346.7	-62.195
2346.8	-62.119
2346.9	-62.21
2347	-62.485
2347.1	-62.485
2347.2	-62.576
2347.3	-62.485
2347.4	-62.256
2347.5	-62.149
2347.6	-62.302
2347.7	-62.302
2347.8	-62.408
2347.9	-62.393
2348	-62.286
2348.1	-62.18
2348.2	-62.271
2348.3	-62.683
2348.4	-62.515
2348.5	-62.241
2348.6	-62.393
2348.7	-62.485
2348.8	-62.241
2348.9	-62.469
2349	-62.607
2349.1	-62.317
2349.2	-62.286
2349.3	-62.531
2349.4	-62.592
2349.5	-62.393
2349.6	-62.317
2349.7	-62.18
2349.8	-62.531
2349.9	-62.744
2350	-62.668
2350.1	-62.531
2350.2	-62.515
2350.3	-62.408
2350.4	-62.271
2350.5	-62.256
2350.6	-62.378
2350.7	-62.439
2350.8	-62.607
2350.9	-62.698
2351	-62.775
2351.1	-62.836
2351.2	-62.79
2351.3	-62.805
2351.4	-62.805
2351.5	-62.729
2351.6	-62.714
2351.7	-62.759
2351.8	-62.622
2351.9	-62.546
2352	-62.607
2352.1	-62.5
2352.2	-62.439
2352.3	-62.424
2352.4	-62.469
2352.5	-62.546
2352.6	-62.485
2352.7	-62.5
2352.8	-62.454
2352.9	-62.5
2353	-62.5
2353.1	-62.576
2353.2	-62.576
2353.3	-62.668
2353.4	-62.622
2353.5	-62.729
2353.6	-62.744
2353.7	-62.759
2353.8	-62.897
2353.9	-62.866
2354	-63.095
2354.1	-63.11
2354.2	-63.049
2354.3	-63.049
2354.4	-62.927
2354.5	-62.82
2354.6	-62.714
2354.7	-62.82
2354.8	-62.775
2354.9	-63.019
2355	-63.034
2355.1	-63.278
2355.2	-63.232
2355.3	-63.309
2355.4	-63.095
2355.5	-63.065
2355.6	-63.08
2355.7	-63.339
2355.8	-63.553
2355.9	-63.644
2356	-63.538
2356.1	-63.446
2356.2	-63.492
2356.3	-63.675
2356.4	-63.69
2356.5	-63.69
2356.6	-63.492
2356.7	-63.66
2356.8	-63.919
2356.9	-63.629
2357	-63.705
2357.1	-64.011
2357.2	-63.66
2357.3	-63.69
2357.4	-64.148
2357.5	-63.873
2357.6	-63.675
2357.7	-63.736
2357.8	-64.011
2357.9	-64.041
2358	-63.95
2358.1	-63.95
2358.2	-63.751
2358.3	-63.782
2358.4	-63.98
2358.5	-64.026
2358.6	-63.995
2358.7	-64.056
2358.8	-64.072
2358.9	-63.873
2359	-63.873
2359.1	-63.736
2359.2	-63.644
2359.3	-63.66
2359.4	-63.553
2359.5	-63.721
2359.6	-63.858
2359.7	-63.889
2359.8	-63.904
2359.9	-63.858
2360	-63.797
2360.1	-63.873
2360.2	-63.904
2360.3	-63.736
2360.4	-63.675
2360.5	-63.644
2360.6	-63.492
2360.7	-63.477
2360.8	-63.37
2360.9	-63.416
2361	-63.354
2361.1	-63.263
2361.2	-63.232
2361.3	-63.293
2361.4	-63.232
2361.5	-63.095
2361.6	-63.126
2361.7	-63.004
2361.8	-63.049
2361.9	-63.187
2362	-63.095
2362.1	-63.141
2362.2	-63.141
2362.3	-63.019
2362.4	-62.943
2362.5	-62.927
2362.6	-62.714
2362.7	-62.622
2362.8	-62.424
2362.9	-62.363
2363	-62.424
2363.1	-62.439
2363.2	-62.576
2363.3	-62.637
2363.4	-62.622
2363.5	-62.561
2363.6	-62.378
2363.7	-62.134
2363.8	-62.057
2363.9	-62.149
2364	-62.424
2364.1	-62.424
2364.2	-62.424
2364.3	-62.195
2364.4	-62.088
2364.5	-62.057
2364.6	-62.134
2364.7	-62.271
2364.8	-62.302
2364.9	-62.149
2365	-61.798
2365.1	-61.966
2365.2	-62.195
2365.3	-61.966
2365.4	-62.119
2365.5	-62.21
2365.6	-62.027
2365.7	-61.951
2365.8	-62.149
2365.9	-62.164
2366	-61.844
2366.1	-61.813
2366.2	-62.149
2366.3	-62.332
2366.4	-62.18
2366.5	-62.088
2366.6	-61.935
2366.7	-61.966
2366.8	-62.057
2366.9	-62.363
2367	-62.439
2367.1	-62.393
2367.2	-62.469
2367.3	-62.469
2367.4	-62.363
2367.5	-62.363
2367.6	-62.393
2367.7	-62.347
2367.8	-62.332
2367.9	-62.439
2368	-62.485
2368.1	-62.622
2368.2	-62.775
2368.3	-62.897
2368.4	-62.958
2368.5	-62.943
2368.6	-63.095
2368.7	-63.156
2368.8	-63.156
2368.9	-63.202
2369	-63.202
2369.1	-63.263
2369.2	-63.156
2369.3	-63.278
2369.4	-63.37
2369.5	-63.446
2369.6	-63.507
2369.7	-63.538
2369.8	-63.538
2369.9	-63.507
2370	-63.629
2370.1	-63.66
2370.2	-63.751
2370.3	-63.721
2370.4	-63.828
2370.5	-63.721
2370.6	-63.69
2370.7	-63.66
2370.8	-63.446
2370.9	-63.522
2371	-63.614
2371.1	-63.614
2371.2	-63.69
2371.3	-63.736
2371.4	-63.889
2371.5	-64.072
2371.6	-64.041
2371.7	-64.117
2371.8	-63.95
2371.9	-63.721
2372	-63.705
2372.1	-63.873
2372.2	-64.056
2372.3	-64.209
2372.4	-64.194
2372.5	-63.98
2372.6	-63.751
2372.7	-63.629
2372.8	-63.721
2372.9	-63.675
2373	-63.812
2373.1	-64.163
2373.2	-64.072
2373.3	-63.797
2373.4	-63.522
2373.5	-63.934
2373.6	-63.69
2373.7	-63.507
2373.8	-63.95
2373.9	-63.583
2374	-63.37
2374.1	-63.766
2374.2	-63.797
2374.3	-63.522
2374.4	-63.278
2374.5	-63.507
2374.6	-63.553
2374.7	-63.477
2374.8	-63.309
2374.9	-63.156
2375	-63.019
2375.1	-63.034
2375.2	-63.217
2375.3	-63.232
2375.4	-63.232
2375.5	-63.217
2375.6	-63.11
2375.7	-62.988
2375.8	-62.82
2375.9	-62.714
2376	-62.653
2376.1	-62.531
2376.2	-62.546
2376.3	-62.5
2376.4	-62.561
2376.5	-62.592
2376.6	-62.637
2376.7	-62.637
2376.8	-62.759
2376.9	-62.683
2377	-62.729
2377.1	-62.729
2377.2	-62.668
2377.3	-62.531
2377.4	-62.546
2377.5	-62.531
2377.6	-62.576
2377.7	-62.515
2377.8	-62.531
2377.9	-62.363
2378	-62.347
2378.1	-62.332
2378.2	-62.347
2378.3	-62.454
2378.4	-62.439
2378.5	-62.576
2378.6	-62.408
2378.7	-62.317
2378.8	-62.347
2378.9	-62.225
2379	-62.271
2379.1	-62.119
2379.2	-62.027
2379.3	-61.935
2379.4	-61.92
2379.5	-61.981
2379.6	-62.195
2379.7	-62.302
2379.8	-62.454
2379.9	-62.469
2380	-62.454
2380.1	-62.21
2380.2	-62.073
2380.3	-61.905
2380.4	-62.134
2380.5	-62.439
2380.6	-62.637
2380.7	-62.469
2380.8	-62.5
2380.9	-62.225
2381	-62.286
2381.1	-62.164
2381.2	-62.241
2381.3	-62.302
2381.4	-62.378
2381.5	-62.683
2381.6	-62.851
2381.7	-62.744
2381.8	-62.592
2381.9	-62.851
2382	-62.973
2382.1	-62.607
2382.2	-62.927
2382.3	-62.851
2382.4	-62.881
2382.5	-63.049
2382.6	-63.293
2382.7	-63.293
2382.8	-63.126
2382.9	-63.004
2383	-63.202
2383.1	-63.461
2383.2	-63.583
2383.3	-63.675
2383.4	-63.553
2383.5	-63.431
2383.6	-63.492
2383.7	-63.431
2383.8	-63.553
2383.9	-63.828
2384	-63.95
2384.1	-64.102
2384.2	-64.178
2384.3	-64.056
2384.4	-64.011
2384.5	-63.98
2384.6	-64.117
2384.7	-63.995
2384.8	-63.934
2384.9	-63.904
2385	-63.934
2385.1	-63.889
2385.2	-63.965
2385.3	-64.072
2385.4	-63.965
2385.5	-63.843
2385.6	-64.056
2385.7	-64.072
2385.8	-63.919
2385.9	-64.011
2386	-64.072
2386.1	-64.056
2386.2	-63.995
2386.3	-64.011
2386.4	-63.858
2386.5	-63.843
2386.6	-63.721
2386.7	-63.797
2386.8	-63.69
2386.9	-63.568
2387	-63.614
2387.1	-63.599
2387.2	-63.644
2387.3	-63.599
2387.4	-63.766
2387.5	-63.705
2387.6	-63.736
2387.7	-63.736
2387.8	-63.721
2387.9	-63.66
2388	-63.599
2388.1	-63.477
2388.2	-63.232
2388.3	-63.171
2388.4	-63.263
2388.5	-63.293
2388.6	-63.431
2388.7	-63.37
2388.8	-63.248
2388.9	-63.049
2389	-62.881
2389.1	-62.881
2389.2	-63.065
2389.3	-63.171
2389.4	-63.126
2389.5	-63.095
2389.6	-62.988
2389.7	-62.912
2389.8	-62.653
2389.9	-62.531
2390	-62.653
2390.1	-62.698
2390.2	-62.454
2390.3	-62.668
2390.4	-62.714
2390.5	-62.21
2390.6	-62.515
2390.7	-62.561
2390.8	-62.241
2390.9	-62.164
2391	-62.363
2391.1	-62.5
2391.2	-62.286
2391.3	-62.134
2391.4	-61.92
2391.5	-62.149
2391.6	-62.286
2391.7	-62.302
2391.8	-62.286
2391.9	-62.164
2392	-61.951
2392.1	-61.859
2392.2	-61.722
2392.3	-61.92
2392.4	-61.981
2392.5	-62.21
2392.6	-62.241
2392.7	-62.286
2392.8	-62.225
2392.9	-62.103
2393	-62.103
2393.1	-61.981
2393.2	-61.935
2393.3	-61.935
2393.4	-61.874
2393.5	-61.859
2393.6	-61.768
2393.7	-61.768
2393.8	-61.783
2393.9	-61.829
2394	-61.829
2394.1	-61.813
2394.2	-61.844
2394.3	-61.905
2394.4	-62.012
2394.5	-62.088
2394.6	-62.18
2394.7	-62.057
2394.8	-62.027
2394.9	-62.256
2395	-62.103
2395.1	-62.18
2395.2	-62.149
2395.3	-62.195
2395.4	-62.195
2395.5	-62.302
2395.6	-62.393
2395.7	-62.561
2395.8	-62.561
2395.9	-62.714
2396	-62.82
2396.1	-62.851
2396.2	-62.866
2396.3	-63.065
2396.4	-63.034
2396.5	-62.988
2396.6	-62.744
2396.7	-62.714
2396.8	-62.836
2396.9	-62.912
2397	-63.278
2397.1	-63.324
2397.2	-63.171
2397.3	-63.065
2397.4	-62.897
2397.5	-62.897
2397.6	-62.82
2397.7	-63.156
2397.8	-63.217
2397.9	-63.324
2398	-63.263
2398.1	-63.095
2398.2	-62.912
2398.3	-63.126
2398.4	-63.232
2398.5	-62.958
2398.6	-62.973
2398.7	-63.232
2398.8	-63.049
2398.9	-62.927
2399	-63.217
2399.1	-63.171
2399.2	-62.912
2399.3	-62.973
2399.4	-63.232
2399.5	-63.171
2399.6	-63.019
2399.7	-62.836
2399.8	-62.714
2399.9	-62.866
2400	-63.065
2400.1	-63.11
2400.2	-63.11
2400.3	-62.912
2400.4	-62.714
2400.5	-62.576
2400.6	-62.424
2400.7	-62.363
2400.8	-62.424
2400.9	-62.393
2401	-62.424
2401.1	-62.531
2401.2	-62.5
2401.3	-62.546
2401.4	-62.637
2401.5	-62.515
2401.6	-62.576
2401.7	-62.576
2401.8	-62.363
2401.9	-62.332
2402	-62.347
2402.1	-62.225
2402.2	-62.286
2402.3	-62.103
2402.4	-61.905
2402.5	-61.768
2402.6	-61.63
2402.7	-61.569
2402.8	-61.462
2402.9	-61.478
2403	-61.493
2403.1	-61.417
2403.2	-61.249
2403.3	-61.508
2403.4	-62.027
2403.5	-62.286
2403.6	-62.515
2403.7	-62.561
2403.8	-62.668
2403.9	-62.805
2404	-62.729
2404.1	-62.82
2404.2	-62.79
2404.3	-62.943
2404.4	-63.416
2404.5	-63.705
2404.6	-63.919
2404.7	-64.255
2404.8	-64.621
2404.9	-64.865
2405	-65.063
2405.1	-65.094
2405.2	-64.987
2405.3	-65.048
2405.4	-65.109
2405.5	-65.292
2405.6	-65.582
2405.7	-65.842
2405.8	-65.643
2405.9	-65.537
2406	-65.537
2406.1	-65.567
2406.2	-65.735
2406.3	-65.872
2406.4	-66.086
2406.5	-66.406
2406.6	-66.498
2406.7	-66.437
2406.8	-66.422
2406.9	-66.879
2407	-66.742
2407.1	-66.788
2407.2	-67.123
2407.3	-67.047
2407.4	-66.925
2407.5	-67.215
2407.6	-67.398
2407.7	-67.444
2407.8	-67.337
2407.9	-67.383
2408	-67.719
2408.1	-67.871
2408.2	-67.917
2408.3	-67.947
2408.4	-68.008
2408.5	-67.963
2408.6	-68.024
2408.7	-68.222
2408.8	-68.527
2408.9	-68.649
2409	-68.787
2409.1	-69
2409.2	-69.046
2409.3	-69.077
2409.4	-69.183
2409.5	-69.122
2409.6	-69.214
2409.7	-69.26
2409.8	-69.351
2409.9	-69.397
2410	-69.473
2410.1	-69.55
2410.2	-69.717
2410.3	-69.763
2410.4	-70.114
2410.5	-70.282
2410.6	-70.419
2410.7	-70.618
2410.8	-70.755
2410.9	-70.892
2411	-70.938
2411.1	-71.106
2411.2	-71.243
2411.3	-71.442
2411.4	-71.457
2411.5	-71.579
2411.6	-71.716
2411.7	-71.671
2411.8	-71.823
2411.9	-71.945
2412	-72.128
2412.1	-72.128
2412.2	-72.281
2412.3	-72.311
2412.4	-72.525
2412.5	-72.876
2412.6	-72.998
2412.7	-73.273
2412.8	-73.425
2412.9	-73.532
2413	-73.532
2413.1	-73.456
2413.2	-73.502
2413.3	-73.441
2413.4	-73.7
2413.5	-73.898
2413.6	-74.127
2413.7	-74.371
2413.8	-74.478
2413.9	-74.402
2414	-74.28
2414.1	-74.371
2414.2	-74.539
2414.3	-74.844
2414.4	-74.997
2414.5	-75.134
2414.6	-75.226
2414.7	-75.302
2414.8	-75.119
2414.9	-75.043
2415	-75.516
2415.1	-75.638
2415.2	-75.47
2415.3	-75.79
2415.4	-75.958
2415.5	-75.562
2415.6	-75.806
2415.7	-76.202
2415.8	-76.096
2415.9	-75.928
2416	-76.248
2416.1	-76.508
2416.2	-76.538
2416.3	-76.462
2416.4	-76.324
2416.5	-76.294
2416.6	-76.37
2416.7	-76.797
2416.8	-76.889
2416.9	-77.011
2417	-77.026
2417.1	-77.042
2417.2	-76.904
2417.3	-76.904
2417.4	-76.752
2417.5	-76.889
2417.6	-76.92
2417.7	-77.011
2417.8	-77.133
2417.9	-77.24
2418	-77.347
2418.1	-77.499
2418.2	-77.652
2418.3	-77.728
2418.4	-77.637
2418.5	-77.728
2418.6	-77.774
2418.7	-77.759
2418.8	-77.728
2418.9	-77.744
2419	-77.835
2419.1	-77.85
2419.2	-77.896
2419.3	-77.957
2419.4	-77.881
2419.5	-77.881
2419.6	-77.957
2419.7	-78.064
2419.8	-78.064
2419.9	-77.957
2420	-78.094
2420.1	-78.079
2420.2	-78.11
2420.3	-78.186
2420.4	-78.11
2420.5	-78.018
2420.6	-78.033
2420.7	-77.881
2420.8	-77.881
2420.9	-77.85
2421	-78.018
2421.1	-78.171
2421.2	-78.293
2421.3	-78.415
2421.4	-78.72
2421.5	-78.674
2421.6	-78.522
2421.7	-78.445
2421.8	-78.4
2421.9	-78.461
2422	-78.796
2422.1	-78.995
2422.2	-79.102
2422.3	-78.979
2422.4	-78.964
2422.5	-78.903
2422.6	-79.041
2422.7	-79.33
2422.8	-79.514
2422.9	-79.514
2423	-79.407
2423.1	-79.33
2423.2	-79.514
2423.3	-79.88
2423.4	-79.956
2423.5	-79.849
2423.6	-80.231
2423.7	-80.078
2423.8	-79.941
2423.9	-80.521
2424	-80.414
2424.1	-80.231
2424.2	-80.627
2424.3	-80.887
2424.4	-80.902
2424.5	-80.811
2424.6	-80.688
2424.7	-80.948
2424.8	-81.314
2424.9	-81.512
2425	-81.528
2425.1	-81.497
2425.2	-81.497
2425.3	-81.482
2425.4	-81.543
2425.5	-81.65
2425.6	-81.955
2425.7	-82.123
2425.8	-82.23
2425.9	-82.367
2426	-82.52
2426.1	-82.55
2426.2	-82.596
2426.3	-82.596
2426.4	-82.596
2426.5	-82.626
2426.6	-82.703
2426.7	-82.672
2426.8	-82.809
2426.9	-82.748
2427	-82.932
2427.1	-82.916
2427.2	-83.008
2427.3	-83.069
2427.4	-83.191
2427.5	-83.313
2427.6	-83.282
2427.7	-83.42
2427.8	-83.511
2427.9	-83.679
2428	-83.588
2428.1	-83.74
2428.2	-83.817
2428.3	-83.862
2428.4	-83.862
2428.5	-83.954
2428.6	-83.969
2428.7	-83.984
2428.8	-84.152
2428.9	-84.366
2429	-84.518
2429.1	-84.564
2429.2	-84.686
2429.3	-84.763
2429.4	-84.808
2429.5	-84.839
2429.6	-84.824
2429.7	-84.671
2429.8	-84.595
2429.9	-84.595
2430	-84.839
2430.1	-84.946
2430.2	-85.098
2430.3	-85.251
2430.4	-85.144
2430.5	-84.961
2430.6	-84.808
2430.7	-84.808
2430.8	-85.129
2430.9	-85.281
2431	-85.373
2431.1	-85.434
2431.2	-85.358
2431.3	-85.403
2431.4	-85.266
2431.5	-85.098
2431.6	-84.793
2431.7	-85.251
2431.8	-85.358
2431.9	-85.022
2432	-85.19
2432.1	-85.251
2432.2	-84.991
2432.3	-85.205
2432.4	-85.297
2432.5	-85.129
2432.6	-84.885
2432.7	-85.098
2432.8	-85.236
2432.9	-85.312
2433	-84.991
2433.1	-84.9
2433.2	-84.9
2433.3	-85.19
2433.4	-85.205
2433.5	-85.251
2433.6	-85.22
2433.7	-85.144
2433.8	-85.068
2433.9	-84.961
2434	-84.961
2434.1	-84.93
2434.2	-84.9
2434.3	-85.022
2434.4	-85.098
2434.5	-85.251
2434.6	-85.327
2434.7	-85.342
2434.8	-85.388
2434.9	-85.48
2435	-85.541
2435.1	-85.434
2435.2	-85.373
2435.3	-85.419
2435.4	-85.51
2435.5	-85.464
2435.6	-85.495
2435.7	-85.617
2435.8	-85.495
2435.9	-85.602
2436	-85.587
2436.1	-85.648
2436.2	-85.77
2436.3	-85.846
2436.4	-86.044
2436.5	-86.121
2436.6	-86.121
2436.7	-86.243
2436.8	-86.304
2436.9	-86.502
2437	-86.502
2437.1	-86.716
2437.2	-86.609
2437.3	-86.716
2437.4	-86.884
2437.5	-86.868
2437.6	-86.884
2437.7	-86.777
2437.8	-86.838
2437.9	-86.838
2438	-86.929
2438.1	-87.143
2438.2	-87.341
2438.3	-87.479
2438.4	-87.723
2438.5	-87.814
2438.6	-87.692
2438.7	-87.524
2438.8	-87.57
2438.9	-87.967
2439	-88.135
2439.1	-88.303
2439.2	-88.364
2439.3	-88.257
2439.4	-88.181
2439.5	-88.257
2439.6	-88.409
2439.7	-88.577
2439.8	-88.867
2439.9	-88.791
2440	-88.608
2440.1	-88.882
2440.2	-88.989
2440.3	-88.745
2440.4	-89.233
2440.5	-89.294
2440.6	-89.005
2440.7	-89.294
2440.8	-89.539
2440.9	-89.386
2441	-89.233
2441.1	-89.539
2441.2	-89.767
2441.3	-89.905
2441.4	-89.676
2441.5	-89.554
2441.6	-89.523
2441.7	-89.859
2441.8	-90.073
2441.9	-90.21
2442	-90.21
2442.1	-90.256
2442.2	-90.164
2442.3	-90.012
2442.4	-89.966
2442.5	-90.057
2442.6	-90.073
2442.7	-90.179
2442.8	-90.286
2442.9	-90.454
2443	-90.546
2443.1	-90.622
2443.2	-90.713
2443.3	-90.561
2443.4	-90.576
2443.5	-90.515
2443.6	-90.469
2443.7	-90.378
2443.8	-90.363
2443.9	-90.454
2444	-90.393
2444.1	-90.378
2444.2	-90.393
2444.3	-90.332
2444.4	-90.149
2444.5	-90.21
2444.6	-90.424
2444.7	-90.332
2444.8	-90.317
2444.9	-90.24
2445	-90.302
2445.1	-90.347
2445.2	-90.454
2445.3	-90.515
2445.4	-90.576
2445.5	-90.454
2445.6	-90.485
2445.7	-90.607
2445.8	-90.424
2445.9	-90.561
2446	-90.775
2446.1	-90.622
2446.2	-90.515
2446.3	-90.393
2446.4	-90.027
2446.5	-89.996
2446.6	-89.996
2446.7	-90.179
2446.8	-90.332
2446.9	-90.454
2447	-90.439
2447.1	-90.408
2447.2	-90.073
2447.3	-89.828
2447.4	-89.859
2447.5	-90.073
2447.6	-90.21
2447.7	-90.317
2447.8	-90.195
2447.9	-90.24
2448	-90.149
2448.1	-90.088
2448.2	-89.844
2448.3	-89.89
2448.4	-90.286
2448.5	-90.103
2448.6	-89.996
2448.7	-90.378
2448.8	-90.073
2448.9	-90.088
2449	-90.317
2449.1	-90.256
2449.2	-90.012
2449.3	-90.149
2449.4	-90.515
2449.5	-90.561
2449.6	-90.454
2449.7	-90.271
2449.8	-90.363
2449.9	-90.5
2450	-90.637
2450.1	-90.713
2450.2	-90.79
2450.3	-90.729
2450.4	-90.729
2450.5	-90.744
2450.6	-90.683
2450.7	-90.79
2450.8	-90.912
2450.9	-91.125
2451	-91.248
2451.1	-91.537
2451.2	-91.507
2451.3	-91.492
2451.4	-91.522
2451.5	-91.446
2451.6	-91.537
2451.7	-91.599
2451.8	-91.461
2451.9	-91.507
2452	-91.476
2452.1	-91.629
2452.2	-91.492
2452.3	-91.599
2452.4	-91.782
2452.5	-91.843
2452.6	-92.026
2452.7	-92.194
2452.8	-92.209
2452.9	-92.163
2453	-92.27
2453.1	-92.438
2453.2	-92.484
2453.3	-92.285
2453.4	-91.919
2453.5	-91.888
2453.6	-91.705
2453.7	-91.736
2453.8	-91.705
2453.9	-91.721
2454	-91.736
2454.1	-91.721
2454.2	-91.69
2454.3	-91.446
2454.4	-90.912
2454.5	-90.561
2454.6	-90.332
2454.7	-89.981
2454.8	-89.63
2454.9	-89.523
2455	-89.432
2455.1	-89.478
2455.2	-89.371
2455.3	-89.432
2455.4	-89.371
2455.5	-89.05
2455.6	-88.715
2455.7	-88.608
2455.8	-88.791
2455.9	-88.882
2456	-88.882
2456.1	-88.745
2456.2	-88.699
2456.3	-88.47
2456.4	-88.272
2456.5	-87.952
2456.6	-87.845
2456.7	-88.12
2456.8	-87.906
2456.9	-87.509
2457	-87.784
2457.1	-87.555
2457.2	-87.25
2457.3	-87.509
2457.4	-87.448
2457.5	-87.021
2457.6	-87.128
2457.7	-87.326
2457.8	-87.189
2457.9	-86.838
2458	-86.624
2458.1	-86.792
2458.2	-86.899
2458.3	-86.914
2458.4	-86.807
2458.5	-86.639
2458.6	-86.38
2458.7	-86.273
2458.8	-86.121
2458.9	-86.105
2459	-86.044
2459.1	-86.166
2459.2	-86.304
2459.3	-86.182
2459.4	-86.151
2459.5	-86.105
2459.6	-86.075
2459.7	-85.876
2459.8	-85.678
2459.9	-85.556
2460	-85.373
2460.1	-85.358
2460.2	-85.19
2460.3	-85.236
2460.4	-85.052
2460.5	-84.976
2460.6	-84.976
2460.7	-84.9
2460.8	-84.869
2460.9	-84.9
2461	-84.839
2461.1	-84.717
2461.2	-84.808
2461.3	-84.671
2461.4	-84.671
2461.5	-84.564
2461.6	-84.595
2461.7	-84.473
2461.8	-84.488
2461.9	-84.259
2462	-84.29
2462.1	-84.244
2462.2	-84.091
2462.3	-84.213
2462.4	-84.32
2462.5	-84.335
2462.6	-84.274
2462.7	-84.32
2462.8	-84.274
2462.9	-84.274
2463	-84.244
2463.1	-83.969
2463.2	-83.908
2463.3	-83.694
2463.4	-83.572
2463.5	-83.694
2463.6	-83.725
2463.7	-83.893
2463.8	-83.908
2463.9	-83.71
2464	-83.45
2464.1	-83.328
2464.2	-83.374
2464.3	-83.435
2464.4	-83.542
2464.5	-83.405
2464.6	-83.267
2464.7	-83.16
2464.8	-82.962
2464.9	-83.099
2465	-83.328
2465.1	-83.221
2465.2	-82.809
2465.3	-83.115
2465.4	-83.069
2465.5	-82.764
2465.6	-83.023
2465.7	-83.008
2465.8	-82.642
2465.9	-82.626
2466	-82.932
2466.1	-82.84
2466.2	-82.581
2466.3	-82.413
2466.4	-82.352
2466.5	-82.611
2466.6	-82.687
2466.7	-82.703
2466.8	-82.489
2466.9	-82.306
2467	-82.123
2467.1	-82.047
2467.2	-82.062
2467.3	-82.016
2467.4	-82.138
2467.5	-82.26
2467.6	-82.26
2467.7	-82.26
2467.8	-82.169
2467.9	-82.214
2468	-82.108
2468.1	-81.985
2468.2	-81.94
2468.3	-81.879
2468.4	-81.68
2468.5	-81.68
2468.6	-81.543
2468.7	-81.497
2468.8	-81.421
2468.9	-81.36
2469	-81.345
2469.1	-81.467
2469.2	-81.299
2469.3	-81.268
2469.4	-81.238
2469.5	-81.207
2469.6	-81.116
2469.7	-81.055
2469.8	-81.055
2469.9	-80.948
2470	-80.933
2470.1	-80.811
2470.2	-80.917
2470.3	-80.856
2470.4	-80.948
2470.5	-80.978
2470.6	-81.009
2470.7	-80.933
2470.8	-81.039
2470.9	-81.024
2471	-81.024
2471.1	-81.1
2471.2	-80.978
2471.3	-80.719
2471.4	-80.505
2471.5	-80.475
2471.6	-80.368
2471.7	-80.505
2471.8	-80.643
2471.9	-80.75
2472	-80.704
2472.1	-80.521
2472.2	-80.338
2472.3	-80.261
2472.4	-80.276
2472.5	-80.46
2472.6	-80.505
2472.7	-80.429
2472.8	-80.46
2472.9	-80.444
2473	-80.414
2473.1	-80.2
2473.2	-79.926
2473.3	-79.865
2473.4	-80.261
2473.5	-80.063
2473.6	-79.91
2473.7	-80.139
2473.8	-79.803
2473.9	-79.788
2474	-80.093
2474.1	-79.849
2474.2	-79.712
2474.3	-79.681
2474.4	-79.941
2474.5	-79.803
2474.6	-79.742
2474.7	-79.407
2474.8	-79.453
2474.9	-79.697
2475	-79.803
2475.1	-79.758
2475.2	-79.62
2475.3	-79.514
2475.4	-79.33
2475.5	-79.163
2475.6	-79.208
2475.7	-79.208
2475.8	-79.224
2475.9	-79.285
2476	-79.422
2476.1	-79.437
2476.2	-79.361
2476.3	-79.361
2476.4	-79.224
2476.5	-79.132
2476.6	-79.117
2476.7	-78.949
2476.8	-78.888
2476.9	-78.766
2477	-78.751
2477.1	-78.613
2477.2	-78.629
2477.3	-78.522
2477.4	-78.613
2477.5	-78.461
2477.6	-78.522
2477.7	-78.476
2477.8	-78.522
2477.9	-78.476
2478	-78.461
2478.1	-78.354
2478.2	-78.415
2478.3	-78.232
2478.4	-78.308
2478.5	-78.232
2478.6	-78.262
2478.7	-78.262
2478.8	-78.323
2478.9	-78.293
2479	-78.308
2479.1	-78.278
2479.2	-78.323
2479.3	-78.369
2479.4	-78.506
2479.5	-78.461
2479.6	-78.43
2479.7	-78.232
2479.8	-77.988
2479.9	-77.881
2480	-77.942
2480.1	-77.972
2480.2	-78.11
2480.3	-78.232
2480.4	-78.369
2480.5	-78.064
2480.6	-77.744
2480.7	-77.728
2480.8	-77.866
2480.9	-77.896
2481	-78.033
2481.1	-78.033
2481.2	-78.003
2481.3	-77.927
2481.4	-77.789
2481.5	-77.621
2481.6	-77.53
2481.7	-77.85
2481.8	-77.759
2481.9	-77.454
2482	-77.82
2482.1	-77.606
2482.2	-77.347
2482.3	-77.667
2482.4	-77.683
2482.5	-77.377
2482.6	-77.332
2482.7	-77.469
2482.8	-77.637
2482.9	-77.469
2483	-77.347
2483.1	-77.148
2483.2	-77.209
2483.3	-77.393
2483.4	-77.408
2483.5	-77.438
2483.6	-77.362
2483.7	-77.347
2483.8	-77.164
2483.9	-77.087
2484	-76.935
2484.1	-76.965
2484.2	-76.95
2484.3	-77.087
2484.4	-77.179
2484.5	-77.24
2484.6	-77.347
2484.7	-77.423
2484.8	-77.301
2484.9	-77.271
2485	-77.24
2485.1	-77.225
2485.2	-77.148
2485.3	-77.072
2485.4	-77.148
2485.5	-77.026
2485.6	-76.92
2485.7	-76.95
2485.8	-76.92
2485.9	-76.859
2486	-76.874
2486.1	-76.889
2486.2	-76.706
2486.3	-76.797
2486.4	-76.691
2486.5	-76.828
2486.6	-76.752
2486.7	-76.889
2486.8	-76.813
2486.9	-76.874
2487	-76.828
2487.1	-76.904
2487.2	-76.874
2487.3	-76.874
2487.4	-76.874
2487.5	-76.843
2487.6	-76.599
2487.7	-76.477
2487.8	-76.431
2487.9	-76.309
2488	-76.416
2488.1	-76.538
2488.2	-76.721
2488.3	-76.736
2488.4	-76.767
2488.5	-76.675
2488.6	-76.34
2488.7	-76.355
2488.8	-76.324
2488.9	-76.508
2489	-76.706
2489.1	-76.691
2489.2	-76.431
2489.3	-76.279
2489.4	-76.279
2489.5	-76.172
2489.6	-76.202
2489.7	-76.294
2489.8	-76.447
2489.9	-76.401
2490	-76.065
2490.1	-76.202
2490.2	-76.523
2490.3	-76.218
2490.4	-76.248
2490.5	-76.355
2490.6	-76.096
2490.7	-76.172
2490.8	-76.447
2490.9	-76.324
2491	-75.989
2491.1	-76.065
2491.2	-76.172
2491.3	-76.279
2491.4	-76.263
2491.5	-76.05
2491.6	-75.867
2491.7	-75.851
2491.8	-75.958
2491.9	-76.126
2492	-76.172
2492.1	-76.157
2492.2	-76.187
2492.3	-76.035
2492.4	-75.867
2492.5	-75.851
2492.6	-75.684
2492.7	-75.577
2492.8	-75.638
2492.9	-75.714
2493	-75.668
2493.1	-75.836
2493.2	-75.745
2493.3	-75.836
2493.4	-75.897
2493.5	-75.958
2493.6	-76.004
2493.7	-75.912
2493.8	-75.775
2493.9	-75.775
2494	-75.821
2494.1	-75.821
2494.2	-75.729
2494.3	-75.775
2494.4	-75.684
2494.5	-75.653
2494.6	-75.638
2494.7	-75.699
2494.8	-75.684
2494.9	-75.729
2495	-75.684
2495.1	-75.76
2495.2	-75.623
2495.3	-75.76
2495.4	-75.729
2495.5	-75.714
2495.6	-75.577
2495.7	-75.653
2495.8	-75.409
2495.9	-75.363
2496	-75.333
2496.1	-75.119
2496.2	-75.165
2496.3	-75.18
2496.4	-75.272
2496.5	-75.378
2496.6	-75.516
2496.7	-75.485
2496.8	-75.577
2496.9	-75.394
2497	-75.104
2497.1	-74.951
2497.2	-75.134
2497.3	-75.272
2497.4	-75.47
2497.5	-75.424
2497.6	-75.287
2497.7	-75.226
2497.8	-75.134
2497.9	-75.027
2498	-75.165
2498.1	-75.302
2498.2	-75.302
2498.3	-75.18
2498.4	-75.104
2498.5	-75.455
2498.6	-75.226
2498.7	-74.844
2498.8	-75.302
2498.9	-75.18
2499	-74.936
2499.1	-75.15
2499.2	-75.348
2499.3	-75.088
2499.4	-74.814
2499.5	-74.921
2499.6	-75.211
2499.7	-75.226
2499.8	-75.165
2499.9	-74.875
2500	-74.829
2500.1	-74.738
2500.2	-74.844
2500.3	-75.012
2500.4	-75.165
2500.5	-75.15
2500.6	-75.18
2500.7	-75.073
2500.8	-74.921
2500.9	-74.921
2501	-74.966
2501.1	-74.844
2501.2	-74.814
2501.3	-74.783
2501.4	-74.707
2501.5	-74.768
2501.6	-74.829
2501.7	-74.936
2501.8	-74.951
2501.9	-75.027
2502	-75.088
2502.1	-75.058
2502.2	-74.936
2502.3	-75.058
2502.4	-75.134
2502.5	-75.256
2502.6	-75.211
2502.7	-75.165
2502.8	-75.18
2502.9	-75.165
2503	-75.226
2503.1	-75.241
2503.2	-75.18
2503.3	-74.936
2503.4	-74.646
2503.5	-74.341
2503.6	-74.142
2503.7	-74.005
2503.8	-73.73
2503.9	-73.593
2504	-73.441
2504.1	-73.273
2504.2	-73.181
2504.3	-73.013
2504.4	-72.708
2504.5	-72.586
2504.6	-72.464
2504.7	-72.403
2504.8	-72.22
2504.9	-71.899
2505	-71.609
2505.1	-71.228
2505.2	-71.091
2505.3	-71.198
2505.4	-71.457
2505.5	-71.503
2505.6	-71.289
2505.7	-71.045
2505.8	-70.694
2505.9	-70.663
2506	-70.709
2506.1	-70.694
2506.2	-70.618
2506.3	-70.435
2506.4	-70.221
2506.5	-70.145
2506.6	-70.389
2506.7	-70.206
2506.8	-69.87
2506.9	-70.068
2507	-69.931
2507.1	-69.55
2507.2	-69.733
2507.3	-69.626
2507.4	-69.427
2507.5	-69.336
2507.6	-69.55
2507.7	-69.412
2507.8	-69.092
2507.9	-68.848
2508	-68.832
2508.1	-69.046
2508.2	-69.092
2508.3	-68.832
2508.4	-68.481
2508.5	-68.298
2508.6	-68.1
2508.7	-67.917
2508.8	-67.963
2508.9	-68.054
2509	-67.947
2509.1	-67.963
2509.2	-67.78
2509.3	-67.734
2509.4	-67.276
2509.5	-67.154
2509.6	-66.986
2509.7	-66.818
2509.8	-66.574
2509.9	-66.36
2510	-66.269
2510.1	-66.101
2510.2	-66.147
2510.3	-66.01
2510.4	-65.903
2510.5	-65.781
2510.6	-65.735
2510.7	-65.643
2510.8	-65.399
2510.9	-65.46
2511	-65.262
2511.1	-65.14
2511.2	-64.957
2511.3	-64.88
2511.4	-64.682
2511.5	-64.529
2511.6	-64.362
2511.7	-64.285
2511.8	-64.011
2511.9	-63.858
2512	-63.675
2512.1	-63.522
2512.2	-63.248
2512.3	-63.171
2512.4	-62.943
2512.5	-62.881
2512.6	-62.744
2512.7	-62.729
2512.8	-62.653
2512.9	-62.668
2513	-62.668
2513.1	-62.546
2513.2	-62.302
2513.3	-61.951
2513.4	-61.6
2513.5	-61.584
2513.6	-61.523
2513.7	-61.584
2513.8	-61.707
2513.9	-61.508
2514	-61.264
2514.1	-60.867
2514.2	-60.715
2514.3	-60.669
2514.4	-60.73
2514.5	-60.547
2514.6	-60.379
2514.7	-60.211
2514.8	-60.074
2514.9	-60.12
2515	-60.12
2515.1	-59.769
2515.2	-59.525
2515.3	-59.814
2515.4	-59.616
2515.5	-59.28
2515.6	-59.616
2515.7	-59.341
2515.8	-58.975
2515.9	-59.097
2516	-59.158
2516.1	-58.929
2516.2	-58.624
2516.3	-58.502
2516.4	-58.609
2516.5	-58.624
2516.6	-58.716
2516.7	-58.487
2516.8	-58.426
2516.9	-58.09
2517	-57.846
2517.1	-57.693
2517.2	-57.785
2517.3	-57.892
2517.4	-58.014
2517.5	-58.06
2517.6	-57.953
2517.7	-57.8
2517.8	-57.724
2517.9	-57.678
2518	-57.526
2518.1	-57.281
2518.2	-57.327
2518.3	-57.098
2518.4	-56.992
2518.5	-56.976
2518.6	-56.9
2518.7	-56.763
2518.8	-56.717
2518.9	-56.702
2519	-56.732
2519.1	-56.564
2519.2	-56.519
2519.3	-56.534
2519.4	-56.473
2519.5	-56.412
2519.6	-56.412
2519.7	-56.305
2519.8	-56.183
2519.9	-56.183
2520	-56.122
2520.1	-56.061
2520.2	-55.954
2520.3	-55.893
2520.4	-55.878
2520.5	-55.878
2520.6	-55.878
2520.7	-55.832
2520.8	-55.862
2520.9	-55.832
2521	-55.847
2521.1	-55.862
2521.2	-55.588
2521.3	-55.42
2521.4	-55.13
2521.5	-54.947
2521.6	-54.825
2521.7	-54.794
2521.8	-54.855
2521.9	-54.81
2522	-54.901
2522.1	-54.733
2522.2	-54.413
2522.3	-54.138
2522.4	-53.986
2522.5	-54.062
2522.6	-54.062
2522.7	-53.97
2522.8	-53.879
2522.9	-53.802
2523	-53.604
2523.1	-53.528
2523.2	-53.04
2523.3	-52.948
2523.4	-52.948
2523.5	-52.689
2523.6	-52.444
2523.7	-52.612
2523.8	-52.261
2523.9	-51.895
2524	-52.078
2524.1	-51.727
2524.2	-51.239
2524.3	-51.27
2524.4	-51.224
2524.5	-51.102
2524.6	-50.751
2524.7	-50.415
2524.8	-50.171
2524.9	-50.186
2525	-50.171
2525.1	-50.049
2525.2	-49.728
2525.3	-49.545
2525.4	-49.042
2525.5	-48.63
2525.6	-48.294
2525.7	-47.913
2525.8	-47.333
2525.9	-46.646
2526	-44.586
2526.1	-40.634
2526.2	-35.477
2526.3	-29.114
2526.4	-21.378
2526.5	-13.351
2526.6	-6.0425
2526.7	0.39673
2526.8	5.7678
2526.9	9.903
2527	13.123
2527.1	15.442
2527.2	16.891
2527.3	17.563
2527.4	17.487
2527.5	16.907
2527.6	15.625
2527.7	13.855
2527.8	11.703
2527.9	9.3994
2528	6.8359
2528.1	4.2114
2528.2	1.5411
2528.3	-1.1597
2528.4	-4.1199
2528.5	-6.958
2528.6	-9.8877
2528.7	-12.924
2528.8	-15.732
2528.9	-18.539
2529	-21.332
2529.1	-23.849
2529.2	-26.199
2529.3	-28.458
2529.4	-30.746
2529.5	-33.127
2529.6	-35.202
2529.7	-37.109
2529.8	-38.91
2529.9	-40.436
2530	-41.824
2530.1	-42.831
2530.2	-44.037
2530.3	-45.212
2530.4	-46.585
2530.5	-47.501
2530.6	-48.569
2530.7	-49.225
2530.8	-49.698
2530.9	-50.247
2531	-50.98
2531.1	-51.712
2531.2	-52.109
2531.3	-52.673
2531.4	-53.146
2531.5	-53.65
2531.6	-54.367
2531.7	-54.626
2531.8	-54.688
2531.9	-55.328
2532	-55.634
2532.1	-55.542
2532.2	-56.152
2532.3	-56.458
2532.4	-56.519
2532.5	-56.702
2532.6	-57.205
2532.7	-57.343
2532.8	-57.297
2532.9	-57.358
2533	-57.571
2533.1	-57.907
2533.2	-58.166
2533.3	-58.228
2533.4	-58.243
2533.5	-58.151
2533.6	-58.136
2533.7	-58.273
2533.8	-58.456
2533.9	-58.64
2534	-58.762
2534.1	-58.929
2534.2	-58.99
2534.3	-59.036
2534.4	-59.006
2534.5	-58.914
2534.6	-58.945
2534.7	-58.807
2534.8	-58.823
2534.9	-58.746
2535	-58.823
2535.1	-58.731
2535.2	-58.701
2535.3	-58.578
2535.4	-58.472
2535.5	-58.472
2535.6	-58.517
2535.7	-58.472
2535.8	-58.548
2535.9	-58.441
2536	-58.319
2536.1	-58.182
2536.2	-58.273
2536.3	-58.166
2536.4	-58.014
2536.5	-57.968
2536.6	-57.938
2536.7	-57.724
2536.8	-57.709
2536.9	-57.556
2537	-57.556
2537.1	-57.541
2537.2	-57.617
2537.3	-57.449
2537.4	-57.465
2537.5	-57.388
2537.6	-57.358
2537.7	-57.281
2537.8	-56.976
2537.9	-56.885
2538	-56.595
2538.1	-56.351
2538.2	-56.259
2538.3	-56.183
2538.4	-56.29
2538.5	-56.29
2538.6	-56.32
2538.7	-55.984
2538.8	-55.725
2538.9	-55.45
2539	-55.359
2539.1	-55.435
2539.2	-55.527
2539.3	-55.542
2539.4	-55.252
2539.5	-55.161
2539.6	-54.962
2539.7	-54.901
2539.8	-54.779
2539.9	-54.413
2540	-54.306
2540.1	-54.52
2540.2	-54.321
2540.3	-53.894
2540.4	-54.138
2540.5	-53.925
2540.6	-53.665
2540.7	-53.833
2540.8	-53.787
2540.9	-53.482
2541	-53.177
2541.1	-53.238
2541.2	-53.375
2541.3	-53.268
2541.4	-52.948
2541.5	-52.795
2541.6	-52.658
2541.7	-52.49
2541.8	-52.612
2541.9	-52.658
2542	-52.582
2542.1	-52.521
2542.2	-52.353
2542.3	-52.231
2542.4	-52.063
2542.5	-51.88
2542.6	-51.651
2542.7	-51.544
2542.8	-51.422
2542.9	-51.346
2543	-51.239
2543.1	-51.193
2543.2	-51.056
2543.3	-51.086
2543.4	-51.178
2543.5	-51.163
2543.6	-51.132
2543.7	-51.178
2543.8	-50.964
2543.9	-50.964
2544	-50.873
2544.1	-50.827
2544.2	-50.735
2544.3	-50.705
2544.4	-50.629
2544.5	-50.659
2544.6	-50.476
2544.7	-50.446
2544.8	-50.354
2544.9	-50.262
2545	-50.186
2545.1	-50.018
2545.2	-49.881
2545.3	-49.774
2545.4	-49.82
2545.5	-49.85
2545.6	-49.911
2545.7	-50.034
2545.8	-50.095
2545.9	-50.11
2546	-50.064
2546.1	-50.095
2546.2	-49.896
2546.3	-49.606
2546.4	-49.561
2546.5	-49.622
2546.6	-49.561
2546.7	-49.82
2546.8	-49.728
2546.9	-49.789
2547	-49.5
2547.1	-49.301
2547.2	-49.072
2547.3	-49.332
2547.4	-49.515
2547.5	-49.561
2547.6	-49.362
2547.7	-49.057
2547.8	-48.95
2547.9	-48.95
2548	-48.996
2548.1	-49.026
2548.2	-49.24
2548.3	-49.164
2548.4	-48.721
2548.5	-48.691
2548.6	-48.813
2548.7	-48.492
2548.8	-48.325
2548.9	-48.477
2549	-48.416
2549.1	-48.126
2549.2	-48.035
2549.3	-48.34
2549.4	-48.187
2549.5	-47.729
2549.6	-47.47
2549.7	-47.256
2549.8	-47.302
2549.9	-47.455
2550	-47.394
2550.1	-47.348
2550.2	-47.134
2550.3	-46.906
2550.4	-46.6
2550.5	-46.341
2550.6	-46.082
2550.7	-45.929
2550.8	-45.685
2550.9	-45.425
2551	-45.364
2551.1	-45.09
2551.2	-45.074
2551.3	-44.876
2551.4	-44.586
2551.5	-44.357
2551.6	-44.22
2551.7	-44.006
2551.8	-43.747
2551.9	-43.472
2552	-43.274
2552.1	-43.06
2552.2	-42.709
2552.3	-42.45
2552.4	-42.038
2552.5	-41.687
2552.6	-41.183
2552.7	-40.634
2552.8	-39.78
2552.9	-38.483
2553	-36.102
2553.1	-33.127
2553.2	-29.846
2553.3	-26.367
2553.4	-22.537
2553.5	-18.402
2553.6	-14.206
2553.7	-9.964
2553.8	-6.3782
2553.9	-3.067
2554	-0.15259
2554.1	2.2583
2554.2	4.3182
2554.3	5.7526
2554.4	6.6681
2554.5	7.019
2554.6	7.2937
2554.7	7.0953
2554.8	6.6833
2554.9	6.2256
2555	5.5237
2555.1	4.3793
2555.2	2.8992
2555.3	1.1597
2555.4	-0.35095
2555.5	-1.9226
2555.6	-3.6163
2555.7	-5.7678
2555.8	-7.8583
2555.9	-9.6741
2556	-11.276
2556.1	-13.229
2556.2	-15.32
2556.3	-17.181
2556.4	-19.119
2556.5	-21.103
2556.6	-23.209
2556.7	-25.101
2556.8	-26.657
2556.9	-28.32
2557	-30.258
2557.1	-31.692
2557.2	-33.005
2557.3	-34.775
2557.4	-36.087
2557.5	-37.003
2557.6	-38.177
2557.7	-39.429
2557.8	-40.726
2557.9	-41.687
2558	-42.45
2558.1	-43.167
2558.2	-43.9
2558.3	-44.601
2558.4	-45.456
2558.5	-46.127
2558.6	-46.967
2558.7	-47.47
2558.8	-48.05
2558.9	-48.386
2559	-48.965
2559.1	-49.194
2559.2	-49.545
2559.3	-49.896
2559.4	-50.232
2559.5	-50.491
2559.6	-50.797
2559.7	-51.209
2559.8	-51.59
2559.9	-51.819
2560	-52.109
2560.1	-52.353
2560.2	-52.521
2560.3	-52.658
2560.4	-52.811
2560.5	-52.872
2560.6	-52.979
2560.7	-53.177
2560.8	-53.223
2560.9	-53.268
2561	-53.36
2561.1	-53.543
2561.2	-53.543
2561.3	-53.65
2561.4	-53.65
2561.5	-53.802
2561.6	-53.787
2561.7	-53.848
2561.8	-53.94
2561.9	-53.97
2562	-54.031
2562.1	-54.092
2562.2	-54.184
2562.3	-54.031
2562.4	-54.077
2562.5	-53.986
2562.6	-53.864
2562.7	-53.757
2562.8	-53.619
2562.9	-53.65
2563	-53.818
2563.1	-53.848
2563.2	-53.986
2563.3	-54.001
2563.4	-54.031
2563.5	-53.94
2563.6	-53.665
2563.7	-53.65
2563.8	-53.604
2563.9	-53.696
2564	-53.848
2564.1	-53.833
2564.2	-53.726
2564.3	-53.391
2564.4	-53.436
2564.5	-53.329
2564.6	-53.268
2564.7	-53.284
2564.8	-53.452
2564.9	-53.619
2565	-53.528
2565.1	-53.162
2565.2	-53.375
2565.3	-53.36
2565.4	-52.994
2565.5	-53.314
2565.6	-53.36
2565.7	-53.024
2565.8	-53.055
2565.9	-53.177
2566	-53.223
2566.1	-52.994
2566.2	-52.765
2566.3	-52.887
2566.4	-53.192
2566.5	-53.253
2566.6	-53.07
2566.7	-53.055
2566.8	-52.826
2566.9	-52.567
2567	-52.521
2567.1	-52.582
2567.2	-52.689
2567.3	-52.826
2567.4	-52.948
2567.5	-52.887
2567.6	-52.948
2567.7	-52.979
2567.8	-52.917
2567.9	-52.765
2568	-52.719
2568.1	-52.643
2568.2	-52.582
2568.3	-52.505
2568.4	-52.567
2568.5	-52.582
2568.6	-52.551
2568.7	-52.46
2568.8	-52.551
2568.9	-52.353
2569	-52.368
2569.1	-52.399
2569.2	-52.414
2569.3	-52.429
2569.4	-52.429
2569.5	-52.399
2569.6	-52.368
2569.7	-52.307
2569.8	-52.399
2569.9	-52.429
2570	-52.444
2570.1	-52.307
2570.2	-52.475
2570.3	-52.49
2570.4	-52.46
2570.5	-52.597
2570.6	-52.551
2570.7	-52.612
2570.8	-52.643
2570.9	-52.628
2571	-52.49
2571.1	-52.353
2571.2	-52.139
2571.3	-52.017
2571.4	-51.895
2571.5	-52.078
2571.6	-52.124
2571.7	-52.185
2571.8	-52.139
2571.9	-52.109
2572	-51.819
2572.1	-51.62
2572.2	-51.758
2572.3	-51.88
2572.4	-51.804
2572.5	-51.682
2572.6	-51.422
2572.7	-51.193
2572.8	-51.147
2572.9	-50.98
2573	-51.071
2573.1	-50.98
2573.2	-51.071
2573.3	-51.117
2573.4	-50.537
2573.5	-50.766
2573.6	-50.705
2573.7	-50.308
2573.8	-50.323
2573.9	-50.43
2574	-50.125
2574.1	-49.896
2574.2	-50.125
2574.3	-50.003
2574.4	-49.652
2574.5	-49.393
2574.6	-49.347
2574.7	-49.469
2574.8	-49.423
2574.9	-49.301
2575	-49.042
2575.1	-48.874
2575.2	-48.66
2575.3	-48.492
2575.4	-48.386
2575.5	-48.233
2575.6	-48.157
2575.7	-48.203
2575.8	-48.172
2575.9	-48.05
2576	-48.05
2576.1	-47.867
2576.2	-47.745
2576.3	-47.592
2576.4	-47.363
2576.5	-47.272
2576.6	-47.104
2576.7	-46.875
2576.8	-46.844
2576.9	-46.661
2577	-46.509
2577.1	-46.371
2577.2	-46.265
2577.3	-46.036
2577.4	-45.99
2577.5	-45.792
2577.6	-45.7
2577.7	-45.609
2577.8	-45.532
2577.9	-45.441
2578	-45.258
2578.1	-45.166
2578.2	-45.059
2578.3	-44.998
2578.4	-44.952
2578.5	-44.922
2578.6	-44.739
2578.7	-44.662
2578.8	-44.418
2578.9	-44.235
2579	-43.961
2579.1	-43.655
2579.2	-43.472
2579.3	-43.381
2579.4	-43.457
2579.5	-43.381
2579.6	-43.365
2579.7	-43.243
2579.8	-43.03
2579.9	-42.725
2580	-42.358
2580.1	-42.114
2580.2	-42.099
2580.3	-42.053
2580.4	-41.916
2580.5	-41.656
2580.6	-41
2580.7	-40.421
2580.8	-40.1
2580.9	-39.139
2581	-37.46
2581.1	-35.019
2581.2	-32.318
2581.3	-29.648
2581.4	-26.794
2581.5	-23.849
2581.6	-20.432
2581.7	-17.441
2581.8	-14.633
2581.9	-11.536
2582	-8.4686
2582.1	-6.2866
2582.2	-4.303
2582.3	-2.2278
2582.4	-0.64087
2582.5	0.13733
2582.6	1.2512
2582.7	2.0599
2582.8	2.7924
2582.9	2.9449
2583	2.8534
2583.1	2.4567
2583.2	2.1362
2583.3	1.4648
2583.4	0.85449
2583.5	0.10681
2583.6	-0.97656
2583.7	-2.0142
2583.8	-3.1891
2583.9	-4.5013
2584	-5.8594
2584.1	-7.2632
2584.2	-8.7433
2584.3	-10.284
2584.4	-11.658
2584.5	-13.214
2584.6	-14.771
2584.7	-16.388
2584.8	-17.975
2584.9	-19.516
2585	-21.103
2585.1	-22.675
2585.2	-24.185
2585.3	-25.528
2585.4	-26.871
2585.5	-28.275
2585.6	-29.572
2585.7	-30.869
2585.8	-32.12
2585.9	-33.279
2586	-34.5
2586.1	-35.492
2586.2	-36.591
2586.3	-37.521
2586.4	-38.406
2586.5	-39.276
2586.6	-40.222
2586.7	-41
2586.8	-41.718
2586.9	-42.404
2587	-43.045
2587.1	-43.61
2587.2	-44.098
2587.3	-44.388
2587.4	-44.861
2587.5	-45.303
2587.6	-45.853
2587.7	-46.371
2587.8	-46.936
2587.9	-47.409
2588	-47.928
2588.1	-48.141
2588.2	-48.325
2588.3	-48.447
2588.4	-48.523
2588.5	-48.996
2588.6	-49.423
2588.7	-49.728
2588.8	-49.988
2588.9	-50.11
2589	-49.988
2589.1	-50.11
2589.2	-50.598
2589.3	-50.842
2589.4	-51.071
2589.5	-51.193
2589.6	-51.27
2589.7	-51.376
2589.8	-51.239
2589.9	-51.117
2590	-51.559
2590.1	-51.804
2590.2	-51.605
2590.3	-51.636
2590.4	-52.048
2590.5	-51.743
2590.6	-51.727
2590.7	-52.17
2590.8	-52.17
2590.9	-51.834
2591	-51.956
2591.1	-52.2
2591.2	-52.277
2591.3	-52.261
2591.4	-52.17
2591.5	-52.063
2591.6	-52.139
2591.7	-52.353
2591.8	-52.444
2591.9	-52.399
2592	-52.567
2592.1	-52.49
2592.2	-52.46
2592.3	-52.505
2592.4	-52.46
2592.5	-52.292
2592.6	-52.322
2592.7	-52.246
2592.8	-52.368
2592.9	-52.399
2593	-52.49
2593.1	-52.612
2593.2	-52.597
2593.3	-52.673
2593.4	-52.78
2593.5	-52.811
2593.6	-52.795
2593.7	-52.826
2593.8	-52.719
2593.9	-52.75
2594	-52.826
2594.1	-52.765
2594.2	-52.856
2594.3	-52.765
2594.4	-52.979
2594.5	-52.887
2594.6	-53.009
2594.7	-52.933
2594.8	-53.07
2594.9	-52.963
2595	-52.963
2595.1	-52.979
2595.2	-52.887
2595.3	-52.856
2595.4	-52.948
2595.5	-52.78
2595.6	-52.78
2595.7	-52.658
2595.8	-52.628
2595.9	-52.612
2596	-52.78
2596.1	-52.795
2596.2	-52.979
2596.3	-53.085
2596.4	-53.146
2596.5	-53.192
2596.6	-52.887
2596.7	-52.765
2596.8	-52.75
2596.9	-53.04
2597	-53.085
2597.1	-53.284
2597.2	-53.177
2597.3	-52.902
2597.4	-52.78
2597.5	-52.856
2597.6	-53.07
2597.7	-53.101
2597.8	-53.162
2597.9	-53.146
2598	-53.207
2598.1	-52.979
2598.2	-52.826
2598.3	-52.841
2598.4	-53.024
2598.5	-52.841
2598.6	-52.567
2598.7	-52.994
2598.8	-52.75
2598.9	-52.49
2599	-52.795
2599.1	-52.811
2599.2	-52.383
2599.3	-52.292
2599.4	-52.46
2599.5	-52.49
2599.6	-52.338
2599.7	-52.124
2599.8	-52.017
2599.9	-51.971
2600	-51.987
2600.1	-52.124
2600.2	-52.124
2600.3	-51.971
2600.4	-51.636
2600.5	-51.544
2600.6	-51.254
2600.7	-51.132
2600.8	-50.919
2600.9	-50.903
2601	-50.812
2601.1	-50.842
2601.2	-50.812
2601.3	-50.735
2601.4	-50.674
2601.5	-50.674
2601.6	-50.629
2601.7	-50.583
2601.8	-50.491
2601.9	-50.476
2602	-50.278
2602.1	-50.278
2602.2	-50.217
2602.3	-50.079
2602.4	-49.683
2602.5	-49.576
2602.6	-49.545
2602.7	-49.332
2602.8	-49.179
2602.9	-49.088
2603	-48.996
2603.1	-48.767
2603.2	-48.569
2603.3	-48.752
2603.4	-49.072
2603.5	-49.118
2603.6	-49.103
2603.7	-49.042
2603.8	-49.103
2603.9	-49.164
2604	-49.393
2604.1	-49.469
2604.2	-49.591
2604.3	-49.927
2604.4	-50.598
2604.5	-50.705
2604.6	-50.797
2604.7	-50.812
2604.8	-50.674
2604.9	-50.888
2605	-51.239
2605.1	-51.483
2605.2	-51.712
2605.3	-51.895
2605.4	-51.651
2605.5	-51.514
2605.6	-51.544
2605.7	-51.727
2605.8	-51.941
2605.9	-52.216
2606	-52.2
2606.1	-52.216
2606.2	-52.261
2606.3	-52.292
2606.4	-52.567
2606.5	-52.536
2606.6	-52.521
2606.7	-52.444
2606.8	-52.933
2606.9	-52.765
2607	-52.673
2607.1	-53.177
2607.2	-52.917
2607.3	-52.963
2607.4	-53.299
2607.5	-53.314
2607.6	-53.07
2607.7	-53.162
2607.8	-53.513
2607.9	-53.543
2608	-53.558
2608.1	-53.391
2608.2	-53.329
2608.3	-53.436
2608.4	-53.757
2608.5	-53.955
2608.6	-54.016
2608.7	-54.123
2608.8	-54.062
2608.9	-53.894
2609	-53.848
2609.1	-53.879
2609.2	-53.864
2609.3	-53.848
2609.4	-54.184
2609.5	-54.199
2609.6	-54.321
2609.7	-54.428
2609.8	-54.596
2609.9	-54.52
2610	-54.581
2610.1	-54.688
2610.2	-54.672
2610.3	-54.672
2610.4	-54.703
2610.5	-54.749
2610.6	-54.779
2610.7	-54.703
2610.8	-54.81
2610.9	-54.825
2611	-54.81
2611.1	-54.84
2611.2	-54.947
2611.3	-54.886
2611.4	-54.901
2611.5	-54.977
2611.6	-55.054
2611.7	-55.023
2611.8	-55.206
2611.9	-55.252
2612	-55.389
2612.1	-55.328
2612.2	-55.405
2612.3	-55.389
2612.4	-55.527
2612.5	-55.542
2612.6	-55.618
2612.7	-55.527
2612.8	-55.313
2612.9	-55.298
2613	-55.313
2613.1	-55.313
2613.2	-55.588
2613.3	-55.74
2613.4	-55.923
2613.5	-55.923
2613.6	-55.954
2613.7	-55.664
2613.8	-55.603
2613.9	-55.649
2614	-55.832
2614.1	-56.061
2614.2	-56.168
2614.3	-56.229
2614.4	-56.076
2614.5	-56.061
2614.6	-56.061
2614.7	-56.137
2614.8	-56.274
2614.9	-56.122
2615	-55.954
2615.1	-56.091
2615.2	-56.351
2615.3	-56.107
2615.4	-56.229
2615.5	-56.549
2615.6	-56.274
2615.7	-56.29
2615.8	-56.58
2615.9	-56.534
2616	-56.396
2616.1	-56.274
2616.2	-56.61
2616.3	-56.671
2616.4	-56.717
2616.5	-56.519
2616.6	-56.396
2616.7	-56.396
2616.8	-56.503
2616.9	-56.686
2617	-56.763
2617.1	-56.854
2617.2	-56.885
2617.3	-56.854
2617.4	-56.885
2617.5	-56.732
2617.6	-56.854
2617.7	-56.717
2617.8	-56.717
2617.9	-56.656
2618	-56.686
2618.1	-56.808
2618.2	-56.9
2618.3	-56.992
2618.4	-57.022
2618.5	-57.098
2618.6	-57.22
2618.7	-57.281
2618.8	-57.358
2618.9	-57.434
2619	-57.526
2619.1	-57.495
2619.2	-57.48
2619.3	-57.449
2619.4	-57.602
2619.5	-57.648
2619.6	-57.709
2619.7	-57.693
2619.8	-57.617
2619.9	-57.648
2620	-57.709
2620.1	-57.648
2620.2	-57.648
2620.3	-57.495
2620.4	-57.449
2620.5	-57.419
2620.6	-57.404
2620.7	-57.419
2620.8	-57.556
2620.9	-57.724
2621	-57.8
2621.1	-57.907
2621.2	-57.953
2621.3	-57.983
2621.4	-58.029
2621.5	-57.877
2621.6	-57.785
2621.7	-57.663
2621.8	-57.693
2621.9	-57.739
2622	-58.06
2622.1	-58.105
2622.2	-58.014
2622.3	-58.136
2622.4	-57.831
2622.5	-57.861
2622.6	-57.938
2622.7	-58.121
2622.8	-58.151
2622.9	-58.197
2623	-58.197
2623.1	-57.999
2623.2	-57.983
2623.3	-58.334
2623.4	-58.304
2623.5	-57.968
2623.6	-58.289
2623.7	-58.456
2623.8	-57.983
2623.9	-58.35
2624	-58.624
2624.1	-58.243
2624.2	-58.182
2624.3	-58.411
2624.4	-58.685
2624.5	-58.502
2624.6	-58.38
2624.7	-58.304
2624.8	-58.426
2624.9	-58.624
2625	-58.792
2625.1	-58.868
2625.2	-58.701
2625.3	-58.64
2625.4	-58.609
2625.5	-58.502
2625.6	-58.426
2625.7	-58.502
2625.8	-58.594
2625.9	-58.746
2626	-58.807
2626.1	-58.945
2626.2	-59.006
2626.3	-59.021
2626.4	-58.96
2626.5	-58.96
2626.6	-59.036
2626.7	-58.929
2626.8	-59.021
2626.9	-58.899
2627	-58.914
2627.1	-58.884
2627.2	-58.96
2627.3	-58.929
2627.4	-58.929
2627.5	-58.929
2627.6	-58.899
2627.7	-58.884
2627.8	-58.899
2627.9	-58.914
2628	-58.945
2628.1	-58.914
2628.2	-58.96
2628.3	-59.036
2628.4	-59.128
2628.5	-59.113
2628.6	-59.204
2628.7	-59.174
2628.8	-59.235
2628.9	-59.326
2629	-59.387
2629.1	-59.357
2629.2	-59.372
2629.3	-59.158
2629.4	-59.052
2629.5	-59.067
2629.6	-58.96
2629.7	-59.158
2629.8	-59.296
2629.9	-59.479
2630	-59.479
2630.1	-59.464
2630.2	-59.372
2630.3	-59.158
2630.4	-59.097
2630.5	-59.387
2630.6	-59.418
2630.7	-59.586
2630.8	-59.494
2630.9	-59.433
2631	-59.25
2631.1	-59.143
2631.2	-59.219
2631.3	-59.265
2631.4	-59.341
2631.5	-59.586
2631.6	-59.631
2631.7	-59.448
2631.8	-59.296
2631.9	-59.799
2632	-59.433
2632.1	-59.326
2632.2	-59.708
2632.3	-59.509
2632.4	-59.326
2632.5	-59.631
2632.6	-59.662
2632.7	-59.525
2632.8	-59.28
2632.9	-59.387
2633	-59.631
2633.1	-59.708
2633.2	-59.708
2633.3	-59.723
2633.4	-59.494
2633.5	-59.357
2633.6	-59.357
2633.7	-59.448
2633.8	-59.616
2633.9	-59.769
2634	-59.891
2634.1	-59.921
2634.2	-59.86
2634.3	-59.83
2634.4	-59.708
2634.5	-59.769
2634.6	-59.677
2634.7	-59.677
2634.8	-59.616
2634.9	-59.57
2635	-59.631
2635.1	-59.601
2635.2	-59.631
2635.3	-59.54
2635.4	-59.647
2635.5	-59.662
2635.6	-59.738
2635.7	-59.738
2635.8	-59.692
2635.9	-59.738
2636	-59.753
2636.1	-59.845
2636.2	-59.784
2636.3	-59.891
2636.4	-59.769
2636.5	-59.784
2636.6	-59.738
2636.7	-59.647
2636.8	-59.692
2636.9	-59.784
2637	-59.784
2637.1	-59.799
2637.2	-59.891
2637.3	-60.013
2637.4	-59.952
2637.5	-60.15
2637.6	-60.196
2637.7	-60.226
2637.8	-60.196
2637.9	-60.257
2638	-60.12
2638.1	-59.799
2638.2	-59.814
2638.3	-59.86
2638.4	-60.104
2638.5	-60.135
2638.6	-60.364
2638.7	-60.318
2638.8	-59.952
2638.9	-59.906
2639	-59.967
2639.1	-60.196
2639.2	-60.211
2639.3	-60.455
2639.4	-60.379
2639.5	-60.333
2639.6	-60.318
2639.7	-60.425
2639.8	-60.318
2639.9	-60.043
2640	-60.074
2640.1	-60.516
2640.2	-60.242
2640.3	-60.074
2640.4	-60.333
2640.5	-60.303
2640.6	-60.074
2640.7	-60.516
2640.8	-60.394
2640.9	-60.226
2641	-59.967
2641.1	-60.44
2641.2	-60.455
2641.3	-60.318
2641.4	-60.226
2641.5	-60.135
2641.6	-60.104
2641.7	-60.318
2641.8	-60.425
2641.9	-60.547
2642	-60.455
2642.1	-60.44
2642.2	-60.333
2642.3	-60.272
2642.4	-59.982
2642.5	-60.059
2642.6	-60.12
2642.7	-60.257
2642.8	-60.379
2642.9	-60.379
2643	-60.471
2643.1	-60.577
2643.2	-60.501
2643.3	-60.562
2643.4	-60.623
2643.5	-60.516
2643.6	-60.593
2643.7	-60.577
2643.8	-60.44
2643.9	-60.455
2644	-60.471
2644.1	-60.486
2644.2	-60.41
2644.3	-60.425
2644.4	-60.333
2644.5	-60.44
2644.6	-60.364
2644.7	-60.501
2644.8	-60.486
2644.9	-60.501
2645	-60.547
2645.1	-60.593
2645.2	-60.562
2645.3	-60.623
2645.4	-60.715
2645.5	-60.791
2645.6	-60.699
2645.7	-60.73
2645.8	-60.684
2645.9	-60.547
2646	-60.471
2646.1	-60.349
2646.2	-60.455
2646.3	-60.318
2646.4	-60.547
2646.5	-60.562
2646.6	-60.654
2646.7	-60.684
2646.8	-60.745
2646.9	-60.669
2647	-60.41
2647.1	-60.364
2647.2	-60.532
2647.3	-60.593
2647.4	-60.761
2647.5	-60.806
2647.6	-60.715
2647.7	-60.516
2647.8	-60.532
2647.9	-60.44
2648	-60.547
2648.1	-60.669
2648.2	-60.837
2648.3	-60.791
2648.4	-60.516
2648.5	-60.837
2648.6	-60.867
2648.7	-60.471
2648.8	-60.989
2648.9	-60.852
2649	-60.501
2649.1	-60.883
2649.2	-60.974
2649.3	-60.822
2649.4	-60.593
2649.5	-60.699
2649.6	-60.867
2649.7	-61.05
2649.8	-60.852
2649.9	-60.669
2650	-60.593
2650.1	-60.562
2650.2	-60.837
2650.3	-60.974
2650.4	-61.081
2650.5	-60.989
2650.6	-61.02
2650.7	-60.944
2650.8	-60.822
2650.9	-60.852
2651	-60.623
2651.1	-60.699
2651.2	-60.776
2651.3	-60.776
2651.4	-60.776
2651.5	-60.974
2651.6	-61.081
2651.7	-61.111
2651.8	-61.127
2651.9	-61.127
2652	-61.203
2652.1	-61.188
2652.2	-61.127
2652.3	-61.188
2652.4	-61.188
2652.5	-61.203
2652.6	-61.234
2652.7	-61.356
2652.8	-61.279
2652.9	-61.31
2653	-61.386
2653.1	-61.325
2653.2	-61.34
2653.3	-61.172
2653.4	-60.913
2653.5	-60.883
2653.6	-60.761
2653.7	-60.669
2653.8	-60.516
2653.9	-60.379
2654	-60.318
2654.1	-60.12
2654.2	-59.952
2654.3	-59.662
2654.4	-59.296
2654.5	-59.052
2654.6	-59.021
2654.7	-59.082
2654.8	-58.99
2654.9	-59.021
2655	-58.96
2655.1	-58.777
2655.2	-58.456
2655.3	-58.197
2655.4	-58.273
2655.5	-58.304
2655.6	-58.548
2655.7	-58.685
2655.8	-58.578
2655.9	-58.182
2656	-57.999
2656.1	-57.922
2656.2	-57.892
2656.3	-57.816
2656.4	-57.892
2656.5	-58.029
2656.6	-57.861
2656.7	-57.48
2656.8	-57.724
2656.9	-57.846
2657	-57.495
2657.1	-57.48
2657.2	-57.541
2657.3	-57.297
2657.4	-57.053
2657.5	-57.343
2657.6	-57.388
2657.7	-56.976
2657.8	-56.854
2657.9	-57.007
2658	-57.022
2658.1	-56.961
2658.2	-56.778
2658.3	-56.595
2658.4	-56.351
2658.5	-56.396
2658.6	-56.427
2658.7	-56.473
2658.8	-56.366
2658.9	-56.366
2659	-56.168
2659.1	-56.168
2659.2	-55.893
2659.3	-55.588
2659.4	-55.374
2659.5	-55.145
2659.6	-55.069
2659.7	-54.962
2659.8	-55.023
2659.9	-54.977
2660	-54.962
2660.1	-54.962
2660.2	-54.886
2660.3	-54.871
2660.4	-54.55
2660.5	-54.596
2660.6	-54.474
2660.7	-54.352
2660.8	-54.184
2660.9	-54.108
2661	-53.97
2661.1	-53.986
2661.2	-53.772
2661.3	-53.696
2661.4	-53.497
2661.5	-53.406
2661.6	-53.253
2661.7	-53.223
2661.8	-53.04
2661.9	-53.009
2662	-52.826
2662.1	-52.704
2662.2	-52.521
2662.3	-52.292
2662.4	-52.048
2662.5	-51.956
2662.6	-51.712
2662.7	-51.605
2662.8	-51.498
2662.9	-51.636
2663	-51.575
2663.1	-51.514
2663.2	-51.437
2663.3	-51.132
2663.4	-50.858
2663.5	-50.598
2663.6	-50.552
2663.7	-50.674
2663.8	-50.537
2663.9	-50.491
2664	-50.247
2664.1	-49.728
2664.2	-49.652
2664.3	-49.637
2664.4	-49.622
2664.5	-49.515
2664.6	-49.423
2664.7	-49.24
2664.8	-49.026
2664.9	-48.645
2665	-48.706
2665.1	-48.645
2665.2	-48.294
2665.3	-48.019
2665.4	-48.309
2665.5	-47.943
2665.6	-47.577
2665.7	-47.806
2665.8	-47.638
2665.9	-47.379
2666	-46.875
2666.1	-46.722
2666.2	-46.738
2666.3	-46.753
2666.4	-46.539
2666.5	-46.295
2666.6	-46.005
2666.7	-45.532
2666.8	-45.242
2666.9	-44.8
2667	-44.281
2667.1	-42.633
2667.2	-39.825
2667.3	-36.255
2667.4	-32.013
2667.5	-26.978
2667.6	-21.255
2667.7	-15.152
2667.8	-9.2926
2667.9	-4.0741
2668	0.38147
2668.1	4.3335
2668.2	7.2632
2668.3	9.5673
2668.4	11.139
2668.5	12.329
2668.6	12.833
2668.7	12.894
2668.8	12.512
2668.9	11.566
2669	10.223
2669.1	8.6365
2669.2	6.8207
2669.3	4.837
2669.4	2.594
2669.5	0.41199
2669.6	-1.9684
2669.7	-4.3182
2669.8	-6.6071
2669.9	-9.079
2670	-11.475
2670.1	-13.992
2670.2	-16.464
2670.3	-18.997
2670.4	-21.515
2670.5	-23.941
2670.6	-26.062
2670.7	-28.213
2670.8	-29.999
2670.9	-31.769
2671	-33.768
2671.1	-35.69
2671.2	-37.338
2671.3	-39.124
2671.4	-40.466
2671.5	-41.626
2671.6	-42.603
2671.7	-43.655
2671.8	-44.8
2671.9	-46.005
2672	-47.15
2672.1	-47.882
2672.2	-48.66
2672.3	-48.996
2672.4	-49.515
2672.5	-50.385
2672.6	-51.102
2672.7	-51.819
2672.8	-52.277
2672.9	-52.567
2673	-52.887
2673.1	-53.146
2673.2	-53.299
2673.3	-53.925
2673.4	-54.352
2673.5	-54.306
2673.6	-54.535
2673.7	-54.977
2673.8	-54.947
2673.9	-55.283
2674	-55.695
2674.1	-55.649
2674.2	-55.634
2674.3	-55.984
2674.4	-56.152
2674.5	-56.244
2674.6	-56.076
2674.7	-56.137
2674.8	-56.274
2674.9	-56.564
2675	-56.686
2675.1	-56.808
2675.2	-56.793
2675.3	-56.732
2675.4	-56.625
2675.5	-56.549
2675.6	-56.564
2675.7	-56.58
2675.8	-56.641
2675.9	-56.732
2676	-56.87
2676.1	-56.992
2676.2	-57.037
2676.3	-56.992
2676.4	-56.992
2676.5	-56.961
2676.6	-56.9
2676.7	-56.854
2676.8	-56.793
2676.9	-56.808
2677	-56.702
2677.1	-56.717
2677.2	-56.625
2677.3	-56.641
2677.4	-56.442
2677.5	-56.549
2677.6	-56.442
2677.7	-56.412
2677.8	-56.351
2677.9	-56.427
2678	-56.351
2678.1	-56.366
2678.2	-56.29
2678.3	-56.274
2678.4	-56.427
2678.5	-56.366
2678.6	-56.442
2678.7	-56.458
2678.8	-56.335
2678.9	-56.351
2679	-56.351
2679.1	-56.32
2679.2	-56.168
2679.3	-56.091
2679.4	-55.878
2679.5	-55.893
2679.6	-55.695
2679.7	-55.878
2679.8	-55.923
2679.9	-56.091
2680	-56.076
2680.1	-56.046
2680.2	-55.862
2680.3	-55.618
2680.4	-55.618
2680.5	-55.786
2680.6	-55.908
2680.7	-56.076
2680.8	-55.984
2680.9	-55.847
2681	-55.573
2681.1	-55.45
2681.2	-55.405
2681.3	-55.557
2681.4	-55.618
2681.5	-55.878
2681.6	-55.939
2681.7	-55.71
2681.8	-55.481
2681.9	-55.908
2682	-55.786
2682.1	-55.618
2682.2	-55.923
2682.3	-55.878
2682.4	-55.588
2682.5	-55.878
2682.6	-56.061
2682.7	-55.939
2682.8	-55.786
2682.9	-55.679
2683	-56.015
2683.1	-55.969
2683.2	-56.015
2683.3	-56.015
2683.4	-55.923
2683.5	-55.725
2683.6	-55.771
2683.7	-55.984
2683.8	-55.954
2683.9	-56.091
2684	-56.137
2684.1	-56.152
2684.2	-56.107
2684.3	-56.152
2684.4	-55.969
2684.5	-55.817
2684.6	-55.817
2684.7	-55.649
2684.8	-55.664
2684.9	-55.557
2685	-55.542
2685.1	-55.649
2685.2	-55.618
2685.3	-55.557
2685.4	-55.527
2685.5	-55.42
2685.6	-55.466
2685.7	-55.496
2685.8	-55.42
2685.9	-55.328
2686	-55.344
2686.1	-55.328
2686.2	-55.389
2686.3	-55.206
2686.4	-54.993
2686.5	-54.977
2686.6	-54.825
2686.7	-54.611
2686.8	-54.703
2686.9	-54.52
2687	-54.474
2687.1	-54.337
2687.2	-54.26
2687.3	-54.169
2687.4	-54.169
2687.5	-54.184
2687.6	-54.214
2687.7	-54.337
2687.8	-54.108
2687.9	-54.092
2688	-53.94
2688.1	-53.604
2688.2	-53.436
2688.3	-53.345
2688.4	-53.345
2688.5	-53.36
2688.6	-53.375
2688.7	-53.421
2688.8	-53.101
2688.9	-52.933
2689	-52.719
2689.1	-52.795
2689.2	-52.917
2689.3	-52.841
2689.4	-52.902
2689.5	-52.673
2689.6	-52.673
2689.7	-52.551
2689.8	-52.322
2689.9	-51.941
2690	-51.971
2690.1	-52.2
2690.2	-51.895
2690.3	-51.62
2690.4	-51.895
2690.5	-51.697
2690.6	-51.407
2690.7	-51.575
2690.8	-51.575
2690.9	-51.254
2691	-50.949
2691.1	-51.117
2691.2	-51.3
2691.3	-51.071
2691.4	-50.919
2691.5	-50.705
2691.6	-50.507
2691.7	-50.507
2691.8	-50.674
2691.9	-50.797
2692	-50.751
2692.1	-50.583
2692.2	-50.491
2692.3	-50.415
2692.4	-50.293
2692.5	-50.217
2692.6	-50.003
2692.7	-49.927
2692.8	-49.835
2692.9	-49.759
2693	-49.713
2693.1	-49.713
2693.2	-49.53
2693.3	-49.667
2693.4	-49.622
2693.5	-49.652
2693.6	-49.698
2693.7	-49.744
2693.8	-49.622
2693.9	-49.591
2694	-49.591
2694.1	-49.561
2694.2	-49.515
2694.3	-49.423
2694.4	-49.576
2694.5	-49.576
2694.6	-49.53
2694.7	-49.408
2694.8	-49.423
2694.9	-49.316
2695	-49.225
2695.1	-49.179
2695.2	-48.996
2695.3	-48.904
2695.4	-48.95
2695.5	-49.042
2695.6	-49.118
2695.7	-49.271
2695.8	-49.24
2695.9	-49.423
2696	-49.271
2696.1	-49.21
2696.2	-49.164
2696.3	-48.965
2696.4	-48.874
2696.5	-48.904
2696.6	-48.95
2696.7	-49.149
2696.8	-49.225
2696.9	-49.255
2697	-49.179
2697.1	-48.843
2697.2	-48.645
2697.3	-48.889
2697.4	-49.149
2697.5	-49.255
2697.6	-49.072
2697.7	-48.889
2697.8	-48.782
2697.9	-48.782
2698	-48.721
2698.1	-48.935
2698.2	-49.072
2698.3	-49.057
2698.4	-48.599
2698.5	-48.645
2698.6	-48.889
2698.7	-48.63
2698.8	-48.401
2698.9	-48.737
2699	-48.569
2699.1	-48.325
2699.2	-48.355
2699.3	-48.63
2699.4	-48.37
2699.5	-48.233
2699.6	-47.897
2699.7	-47.852
2699.8	-47.867
2699.9	-48.096
2700	-47.958
2700.1	-47.913
2700.2	-47.714
2700.3	-47.546
2700.4	-47.165
2700.5	-46.967
2700.6	-46.967
2700.7	-46.738
2700.8	-46.6
2700.9	-46.6
2701	-46.631
2701.1	-46.6
2701.2	-46.524
2701.3	-46.494
2701.4	-46.295
2701.5	-46.341
2701.6	-46.249
2701.7	-46.234
2701.8	-46.021
2701.9	-45.975
2702	-45.929
2702.1	-45.746
2702.2	-45.639
2702.3	-45.349
2702.4	-45.09
2702.5	-44.83
2702.6	-44.693
2702.7	-44.525
2702.8	-44.266
2702.9	-44.067
2703	-43.716
2703.1	-43.564
2703.2	-43.411
2703.3	-43.35
2703.4	-43.762
2703.5	-43.823
2703.6	-43.701
2703.7	-43.793
2703.8	-43.839
2703.9	-43.854
2704	-43.747
2704.1	-43.716
2704.2	-43.579
2704.3	-43.564
2704.4	-43.564
2704.5	-43.594
2704.6	-43.777
2704.7	-43.915
2704.8	-44.052
2704.9	-44.159
2705	-43.991
2705.1	-43.64
2705.2	-43.243
2705.3	-43.015
2705.4	-42.816
2705.5	-42.328
2705.6	-41.092
2705.7	-38.864
2705.8	-36.24
2705.9	-33.661
2706	-31.113
2706.1	-28.061
2706.2	-24.826
2706.3	-21.301
2706.4	-17.609
2706.5	-13.763
2706.6	-10.3
2706.7	-7.5989
2706.8	-4.9896
2706.9	-2.4872
2707	-0.7019
2707.1	0.57983
2707.2	1.9836
2707.3	2.8687
2707.4	3.0365
2707.5	3.2501
2707.6	3.3722
2707.7	3.4027
2707.8	2.8687
2707.9	2.0294
2708	1.0529
2708.1	-0.015259
2708.2	-1.2817
2708.3	-2.6093
2708.4	-4.0436
2708.5	-5.5542
2708.6	-7.2632
2708.7	-8.8654
2708.8	-10.666
2708.9	-12.375
2709	-14.236
2709.1	-15.991
2709.2	-17.853
2709.3	-19.684
2709.4	-21.622
2709.5	-23.438
2709.6	-25.208
2709.7	-27.008
2709.8	-28.564
2709.9	-30.273
2710	-31.86
2710.1	-33.279
2710.2	-34.76
2710.3	-36.133
2710.4	-37.415
2710.5	-38.803
2710.6	-40.07
2710.7	-41.229
2710.8	-42.221
2710.9	-43.213
2711	-44.22
2711.1	-45.227
2711.2	-46.112
2711.3	-46.951
2711.4	-47.882
2711.5	-48.584
2711.6	-49.347
2711.7	-50.064
2711.8	-50.705
2711.9	-51.483
2712	-52.109
2712.1	-52.765
2712.2	-53.406
2712.3	-53.894
2712.4	-54.398
2712.5	-54.993
2712.6	-55.359
2712.7	-55.664
2712.8	-56.046
2712.9	-56.168
2713	-56.488
2713.1	-56.671
2713.2	-57.236
2713.3	-57.526
2713.4	-58.166
2713.5	-58.441
2713.6	-58.701
2713.7	-58.792
2713.8	-58.731
2713.9	-58.899
2714	-59.326
2714.1	-59.677
2714.2	-60.12
2714.3	-60.165
2714.4	-60.242
2714.5	-60.349
2714.6	-60.577
2714.7	-60.791
2714.8	-61.111
2714.9	-61.066
2715	-60.822
2715.1	-61.188
2715.2	-61.417
2715.3	-61.188
2715.4	-61.6
2715.5	-61.844
2715.6	-61.554
2715.7	-61.752
2715.8	-62.057
2715.9	-61.996
2716	-61.935
2716.1	-61.92
2716.2	-62.332
2716.3	-62.607
2716.4	-62.515
2716.5	-62.363
2716.6	-62.271
2716.7	-62.241
2716.8	-62.378
2716.9	-62.531
2717	-62.866
2717.1	-62.866
2717.2	-62.912
2717.3	-62.851
2717.4	-62.805
2717.5	-62.714
2717.6	-62.759
2717.7	-62.714
2717.8	-62.637
2717.9	-62.607
2718	-62.607
2718.1	-62.653
2718.2	-62.744
2718.3	-62.836
2718.4	-62.912
2718.5	-62.912
2718.6	-62.912
2718.7	-62.973
2718.8	-62.897
2718.9	-62.973
2719	-62.988
2719.1	-63.126
2719.2	-63.095
2719.3	-62.958
2719.4	-62.881
2719.5	-62.973
2719.6	-62.836
2719.7	-62.897
2719.8	-62.881
2719.9	-62.836
2720	-62.744
2720.1	-62.653
2720.2	-62.592
2720.3	-62.546
2720.4	-62.515
2720.5	-62.5
2720.6	-62.332
2720.7	-62.393
2720.8	-62.439
2720.9	-62.592
2721	-62.714
2721.1	-62.775
2721.2	-62.759
2721.3	-62.82
2721.4	-62.729
2721.5	-62.698
2721.6	-62.515
2721.7	-62.469
2721.8	-62.607
2721.9	-62.744
2722	-62.881
2722.1	-62.988
2722.2	-63.019
2722.3	-62.683
2722.4	-62.805
2722.5	-62.912
2722.6	-63.141
2722.7	-63.278
2722.8	-63.339
2722.9	-63.339
2723	-63.278
2723.1	-63.232
2723.2	-63.004
2723.3	-63.263
2723.4	-63.644
2723.5	-63.385
2723.6	-63.385
2723.7	-63.69
2723.8	-63.553
2723.9	-63.477
2724	-63.736
2724.1	-63.751
2724.2	-63.538
2724.3	-63.828
2724.4	-64.102
2724.5	-64.163
2724.6	-63.934
2724.7	-63.843
2724.8	-63.965
2724.9	-64.209
2725	-64.362
2725.1	-64.529
2725.2	-64.59
2725.3	-64.423
2725.4	-64.377
2725.5	-64.392
2725.6	-64.407
2725.7	-64.514
2725.8	-64.606
2725.9	-64.835
2726	-64.911
2726.1	-65.033
2726.2	-65.094
2726.3	-65.216
2726.4	-65.247
2726.5	-65.292
2726.6	-65.399
2726.7	-65.262
2726.8	-65.277
2726.9	-65.353
2727	-65.369
2727.1	-65.384
2727.2	-65.46
2727.3	-65.506
2727.4	-65.43
2727.5	-65.506
2727.6	-65.475
2727.7	-65.582
2727.8	-65.475
2727.9	-65.598
2728	-65.689
2728.1	-65.689
2728.2	-65.659
2728.3	-65.903
2728.4	-65.872
2728.5	-65.979
2728.6	-66.04
2728.7	-66.116
2728.8	-66.01
2728.9	-66.223
2729	-66.193
2729.1	-66.391
2729.2	-66.315
2729.3	-66.238
2729.4	-66.055
2729.5	-65.903
2729.6	-65.704
2729.7	-65.826
2729.8	-66.071
2729.9	-66.132
2730	-66.467
2730.1	-66.36
2730.2	-66.391
2730.3	-66.086
2730.4	-65.857
2730.5	-65.842
2730.6	-66.071
2730.7	-66.162
2730.8	-66.254
2730.9	-66.147
2731	-65.948
2731.1	-65.903
2731.2	-65.811
2731.3	-65.887
2731.4	-65.903
2731.5	-66.01
2731.6	-65.933
2731.7	-65.598
2731.8	-65.674
2731.9	-65.948
2732	-65.613
2732.1	-65.659
2732.2	-65.811
2732.3	-65.506
2732.4	-65.308
2732.5	-65.674
2732.6	-65.613
2732.7	-65.292
2732.8	-65.262
2732.9	-65.521
2733	-65.475
2733.1	-65.369
2733.2	-65.247
2733.3	-65.079
2733.4	-64.972
2733.5	-65.079
2733.6	-65.262
2733.7	-65.353
2733.8	-65.155
2733.9	-65.186
2734	-65.079
2734.1	-65.033
2734.2	-64.85
2734.3	-64.789
2734.4	-64.743
2734.5	-64.774
2734.6	-64.758
2734.7	-64.789
2734.8	-64.911
2734.9	-64.957
2735	-65.033
2735.1	-65.063
2735.2	-65.048
2735.3	-65.033
2735.4	-65.216
2735.5	-65.17
2735.6	-65.231
2735.7	-65.201
2735.8	-65.094
2735.9	-65.216
2736	-65.216
2736.1	-65.262
2736.2	-65.231
2736.3	-65.323
2736.4	-65.384
2736.5	-65.384
2736.6	-65.46
2736.7	-65.552
2736.8	-65.567
2736.9	-65.659
2737	-65.643
2737.1	-65.659
2737.2	-65.659
2737.3	-65.674
2737.4	-65.704
2737.5	-65.628
2737.6	-65.582
2737.7	-65.552
2737.8	-65.598
2737.9	-65.735
2738	-65.948
2738.1	-65.994
2738.2	-66.147
2738.3	-66.269
2738.4	-66.269
2738.5	-66.208
2738.6	-66.101
2738.7	-65.964
2738.8	-66.132
2738.9	-66.345
2739	-66.681
2739.1	-66.666
2739.2	-66.605
2739.3	-66.406
2739.4	-66.498
2739.5	-66.483
2739.6	-66.498
2739.7	-66.605
2739.8	-66.94
2739.9	-67.093
2740	-66.986
2740.1	-66.818
2740.2	-67.276
2740.3	-67.078
2740.4	-66.91
2740.5	-67.352
2740.6	-67.2
2740.7	-67.001
2740.8	-67.322
2740.9	-67.429
2741	-67.261
2741.1	-67.108
2741.2	-67.23
2741.3	-67.52
2741.4	-67.642
2741.5	-67.368
2741.6	-67.413
2741.7	-67.337
2741.8	-67.322
2741.9	-67.444
2742	-67.535
2742.1	-67.657
2742.2	-67.871
2742.3	-67.841
2742.4	-67.734
2742.5	-67.81
2742.6	-67.627
2742.7	-67.52
2742.8	-67.52
2742.9	-67.429
2743	-67.49
2743.1	-67.535
2743.2	-67.642
2743.3	-67.551
2743.4	-67.581
2743.5	-67.749
2743.6	-67.871
2743.7	-67.81
2743.8	-67.871
2743.9	-67.871
2744	-67.871
2744.1	-67.917
2744.2	-67.993
2744.3	-67.886
2744.4	-67.886
2744.5	-67.825
2744.6	-67.719
2744.7	-67.795
2744.8	-67.78
2744.9	-67.81
2745	-67.764
2745.1	-67.719
2745.2	-67.642
2745.3	-67.49
2745.4	-67.429
2745.5	-67.261
2745.6	-67.276
2745.7	-67.123
2745.8	-67.032
2745.9	-66.971
2746	-67.093
2746.1	-67.062
2746.2	-67.154
2746.3	-67.307
2746.4	-67.184
2746.5	-67.108
2746.6	-66.925
2746.7	-66.757
2746.8	-66.467
2746.9	-66.589
2747	-66.711
2747.1	-66.788
2747.2	-66.803
2747.3	-66.788
2747.4	-66.437
2747.5	-66.254
2747.6	-66.208
2747.7	-66.437
2747.8	-66.422
2747.9	-66.269
2748	-66.177
2748.1	-66.055
2748.2	-66.086
2748.3	-66.376
2748.4	-66.483
2748.5	-66.101
2748.6	-66.254
2748.7	-66.315
2748.8	-66.01
2748.9	-66.223
2749	-66.284
2749.1	-66.132
2749.2	-65.918
2749.3	-66.208
2749.4	-66.452
2749.5	-66.193
2749.6	-66.071
2749.7	-66.101
2749.8	-66.315
2749.9	-66.376
2750	-66.498
2750.1	-66.406
2750.2	-66.223
2750.3	-66.269
2750.4	-66.223
2750.5	-66.299
2750.6	-66.406
2750.7	-66.589
2750.8	-66.696
2750.9	-66.803
2751	-66.971
2751.1	-66.94
2751.2	-66.94
2751.3	-66.971
2751.4	-67.032
2751.5	-66.986
2751.6	-67.032
2751.7	-67.093
2751.8	-66.971
2751.9	-66.971
2752	-66.971
2752.1	-66.94
2752.2	-66.895
2752.3	-67.093
2752.4	-67.245
2752.5	-67.261
2752.6	-67.352
2752.7	-67.368
2752.8	-67.413
2752.9	-67.459
2753	-67.505
2753.1	-67.551
2753.2	-67.627
2753.3	-67.52
2753.4	-67.474
2753.5	-67.474
2753.6	-67.459
2753.7	-67.52
2753.8	-67.642
2753.9	-67.688
2754	-67.917
2754.1	-67.856
2754.2	-67.886
2754.3	-67.886
2754.4	-67.734
2754.5	-67.657
2754.6	-67.535
2754.7	-67.398
2754.8	-67.2
2754.9	-67.245
2755	-67.322
2755.1	-67.49
2755.2	-67.551
2755.3	-67.734
2755.4	-67.596
2755.5	-67.337
2755.6	-67.184
2755.7	-67.383
2755.8	-67.474
2755.9	-67.719
2756	-67.719
2756.1	-67.642
2756.2	-67.673
2756.3	-67.657
2756.4	-67.612
2756.5	-67.413
2756.6	-67.184
2756.7	-67.413
2756.8	-67.642
2756.9	-67.337
2757	-67.245
2757.1	-67.52
2757.2	-67.322
2757.3	-67.307
2757.4	-67.581
2757.5	-67.52
2757.6	-67.23
2757.7	-67.169
2757.8	-67.566
2757.9	-67.52
2758	-67.398
2758.1	-67.291
2758.2	-67.2
2758.3	-67.23
2758.4	-67.261
2758.5	-67.566
2758.6	-67.52
2758.7	-67.551
2758.8	-67.505
2758.9	-67.459
2759	-67.322
2759.1	-67.261
2759.2	-67.093
2759.3	-67.017
2759.4	-67.062
2759.5	-67.017
2759.6	-67.154
2759.7	-67.291
2759.8	-67.337
2759.9	-67.398
2760	-67.337
2760.1	-67.352
2760.2	-67.52
2760.3	-67.352
2760.4	-67.49
2760.5	-67.429
2760.6	-67.459
2760.7	-67.352
2760.8	-67.413
2760.9	-67.398
2761	-67.444
2761.1	-67.413
2761.2	-67.322
2761.3	-67.429
2761.4	-67.398
2761.5	-67.352
2761.6	-67.398
2761.7	-67.398
2761.8	-67.368
2761.9	-67.429
2762	-67.505
2762.1	-67.398
2762.2	-67.474
2762.3	-67.245
2762.4	-67.245
2762.5	-67.047
2762.6	-66.986
2762.7	-66.925
2762.8	-67.093
2762.9	-67.2
2763	-67.337
2763.1	-67.444
2763.2	-67.429
2763.3	-67.413
2763.4	-67.307
2763.5	-67.032
2763.6	-66.971
2763.7	-67.169
2763.8	-67.215
2763.9	-67.505
2764	-67.474
2764.1	-67.307
2764.2	-67.062
2764.3	-66.956
2764.4	-67.047
2764.5	-67.215
2764.6	-67.23
2764.7	-67.154
2764.8	-67.093
2764.9	-67.2
2765	-67.444
2765.1	-67.23
2765.2	-67.078
2765.3	-67.444
2765.4	-67.322
2765.5	-67.108
2765.6	-67.337
2765.7	-67.307
2765.8	-67.017
2765.9	-67.093
2766	-67.459
2766.1	-67.352
2766.2	-67.245
2766.3	-67.001
2766.4	-67.062
2766.5	-67.2
2766.6	-67.444
2766.7	-67.474
2766.8	-67.383
2766.9	-67.123
2767	-67.169
2767.1	-66.971
2767.2	-67.032
2767.3	-67.001
2767.4	-67.169
2767.5	-67.276
2767.6	-67.413
2767.7	-67.398
2767.8	-67.398
2767.9	-67.429
2768	-67.429
2768.1	-67.474
2768.2	-67.413
2768.3	-67.307
2768.4	-67.307
2768.5	-67.291
2768.6	-67.23
2768.7	-67.23
2768.8	-67.139
2768.9	-67.139
2769	-67.184
2769.1	-67.139
2769.2	-67.093
2769.3	-67.047
2769.4	-67.093
2769.5	-67.123
2769.6	-67.154
2769.7	-67.169
2769.8	-67.078
2769.9	-67.23
2770	-67.245
2770.1	-67.261
2770.2	-67.368
2770.3	-67.413
2770.4	-67.474
2770.5	-67.459
2770.6	-67.49
2770.7	-67.444
2770.8	-67.505
2770.9	-67.444
2771	-67.322
2771.1	-67.078
2771.2	-67.032
2771.3	-67.017
2771.4	-67.139
2771.5	-67.2
2771.6	-67.337
2771.7	-67.505
2771.8	-67.444
2771.9	-67.383
2772	-67.093
2772.1	-67.017
2772.2	-67.047
2772.3	-67.444
2772.4	-67.535
2772.5	-67.566
2772.6	-67.368
2772.7	-67.215
2772.8	-67.169
2772.9	-67.215
2773	-67.23
2773.1	-67.429
2773.2	-67.535
2773.3	-67.276
2773.4	-67.2
2773.5	-67.596
2773.6	-67.398
2773.7	-67.2
2773.8	-67.566
2773.9	-67.429
2774	-67.169
2774.1	-67.474
2774.2	-67.566
2774.3	-67.261
2774.4	-67.2
2774.5	-67.49
2774.6	-67.627
2774.7	-67.49
2774.8	-67.337
2774.9	-67.245
2775	-67.184
2775.1	-67.459
2775.2	-67.688
2775.3	-67.749
2775.4	-67.703
2775.5	-67.581
2775.6	-67.551
2775.7	-67.383
2775.8	-67.23
2775.9	-67.154
2776	-67.352
2776.1	-67.383
2776.2	-67.52
2776.3	-67.657
2776.4	-67.642
2776.5	-67.657
2776.6	-67.734
2776.7	-67.642
2776.8	-67.703
2776.9	-67.657
2777	-67.703
2777.1	-67.596
2777.2	-67.535
2777.3	-67.49
2777.4	-67.52
2777.5	-67.535
2777.6	-67.474
2777.7	-67.459
2777.8	-67.337
2777.9	-67.398
2778	-67.474
2778.1	-67.337
2778.2	-67.52
2778.3	-67.429
2778.4	-67.52
2778.5	-67.444
2778.6	-67.535
2778.7	-67.429
2778.8	-67.627
2778.9	-67.642
2779	-67.749
2779.1	-67.734
2779.2	-67.749
2779.3	-67.703
2779.4	-67.795
2779.5	-67.612
2779.6	-67.474
2779.7	-67.398
2779.8	-67.23
2779.9	-67.444
2780	-67.535
2780.1	-67.719
2780.2	-67.764
2780.3	-67.917
2780.4	-67.825
2780.5	-67.52
2780.6	-67.291
2780.7	-67.444
2780.8	-67.642
2780.9	-67.764
2781	-67.841
2781.1	-67.825
2781.2	-67.81
2781.3	-67.764
2781.4	-67.795
2781.5	-67.657
2781.6	-67.49
2781.7	-67.413
2781.8	-67.764
2781.9	-67.688
2782	-67.444
2782.1	-67.734
2782.2	-67.612
2782.3	-67.352
2782.4	-67.856
2782.5	-67.749
2782.6	-67.535
2782.7	-67.413
2782.8	-67.612
2782.9	-67.78
2783	-67.703
2783.1	-67.642
2783.2	-67.444
2783.3	-67.398
2783.4	-67.429
2783.5	-67.627
2783.6	-67.734
2783.7	-67.856
2783.8	-67.749
2783.9	-67.612
2784	-67.612
2784.1	-67.52
2784.2	-67.444
2784.3	-67.337
2784.4	-67.429
2784.5	-67.505
2784.6	-67.49
2784.7	-67.673
2784.8	-67.749
2784.9	-67.719
2785	-67.825
2785.1	-67.978
2785.2	-67.856
2785.3	-67.825
2785.4	-67.917
2785.5	-67.947
2785.6	-67.871
2785.7	-67.841
2785.8	-67.902
2785.9	-67.932
2786	-67.917
2786.1	-67.871
2786.2	-67.917
2786.3	-67.871
2786.4	-67.963
2786.5	-68.024
2786.6	-67.917
2786.7	-68.054
2786.8	-67.947
2786.9	-67.993
2787	-67.947
2787.1	-67.947
2787.2	-67.78
2787.3	-67.78
2787.4	-67.596
2787.5	-67.52
2787.6	-67.474
2787.7	-67.459
2787.8	-67.612
2787.9	-67.749
2788	-67.78
2788.1	-67.978
2788.2	-68.008
2788.3	-67.886
2788.4	-67.749
2788.5	-67.52
2788.6	-67.474
2788.7	-67.627
2788.8	-67.825
2788.9	-67.993
2789	-68.039
2789.1	-67.764
2789.2	-67.535
2789.3	-67.52
2789.4	-67.657
2789.5	-67.719
2789.6	-67.719
2789.7	-67.596
2789.8	-67.505
2789.9	-67.856
2790	-67.825
2790.1	-67.627
2790.2	-67.657
2790.3	-67.871
2790.4	-67.566
2790.5	-67.703
2790.6	-67.947
2790.7	-67.551
2790.8	-67.52
2790.9	-67.917
2791	-67.81
2791.1	-67.719
2791.2	-67.429
2791.3	-67.566
2791.4	-67.719
2791.5	-67.902
2791.6	-67.795
2791.7	-67.749
2791.8	-67.535
2791.9	-67.551
2792	-67.49
2792.1	-67.52
2792.2	-67.703
2792.3	-67.886
2792.4	-67.917
2792.5	-67.856
2792.6	-67.825
2792.7	-67.78
2792.8	-67.596
2792.9	-67.581
2793	-67.566
2793.1	-67.52
2793.2	-67.49
2793.3	-67.398
2793.4	-67.368
2793.5	-67.383
2793.6	-67.444
2793.7	-67.505
2793.8	-67.581
2793.9	-67.627
2794	-67.734
2794.1	-67.719
2794.2	-67.657
2794.3	-67.764
2794.4	-67.81
2794.5	-67.825
2794.6	-67.871
2794.7	-67.825
2794.8	-67.856
2794.9	-67.795
2795	-67.764
2795.1	-67.749
2795.2	-67.581
2795.3	-67.657
2795.4	-67.596
2795.5	-67.505
2795.6	-67.49
2795.7	-67.413
2795.8	-67.444
2795.9	-67.627
2796	-67.719
2796.1	-67.871
2796.2	-67.947
2796.3	-67.871
2796.4	-67.871
2796.5	-67.825
2796.6	-67.673
2796.7	-67.49
2796.8	-67.49
2796.9	-67.52
2797	-67.764
2797.1	-67.886
2797.2	-67.963
2797.3	-67.902
2797.4	-67.642
2797.5	-67.52
2797.6	-67.551
2797.7	-67.642
2797.8	-67.734
2797.9	-67.825
2798	-67.78
2798.1	-67.612
2798.2	-67.429
2798.3	-67.825
2798.4	-67.886
2798.5	-67.642
2798.6	-67.703
2798.7	-67.902
2798.8	-67.688
2798.9	-67.703
2799	-68.008
2799.1	-67.719
2799.2	-67.49
2799.3	-67.734
2799.4	-67.993
2799.5	-67.917
2799.6	-67.764
2799.7	-67.612
2799.8	-67.673
2799.9	-67.719
2800	-68.039
2800.1	-67.932
2800.2	-67.917
2800.3	-67.81
2800.4	-67.795
2800.5	-67.627
2800.6	-67.642
2800.7	-67.535
2800.8	-67.749
2800.9	-67.764
2801	-67.947
2801.1	-67.993
2801.2	-68.115
2801.3	-68.039
2801.4	-68.161
2801.5	-68.1
2801.6	-68.069
2801.7	-68.054
2801.8	-68.008
2801.9	-67.993
2802	-67.917
2802.1	-67.917
2802.2	-67.902
2802.3	-67.825
2802.4	-67.947
2802.5	-67.871
2802.6	-67.886
2802.7	-67.886
2802.8	-67.932
2802.9	-67.886
2803	-67.932
2803.1	-67.963
2803.2	-67.993
2803.3	-67.917
2803.4	-67.978
2803.5	-67.993
2803.6	-68.13
2803.7	-68.115
2803.8	-68.13
2803.9	-68.115
2804	-68.176
2804.1	-67.947
2804.2	-67.902
2804.3	-67.719
2804.4	-67.688
2804.5	-67.642
2804.6	-67.825
2804.7	-67.871
2804.8	-68.039
2804.9	-68.192
2805	-68.176
2805.1	-68.115
2805.2	-67.856
2805.3	-67.749
2805.4	-67.978
2805.5	-68.069
2805.6	-68.314
2805.7	-68.39
2805.8	-68.42
2805.9	-68.085
2806	-68.008
2806.1	-68.039
2806.2	-68.1
2806.3	-68.161
2806.4	-68.268
2806.5	-68.588
2806.6	-68.573
2806.7	-68.314
2806.8	-68.39
2806.9	-68.634
2807	-68.451
2807.1	-68.512
2807.2	-68.726
2807.3	-68.497
2807.4	-68.436
2807.5	-68.771
2807.6	-68.71
2807.7	-68.466
2807.8	-68.375
2807.9	-68.771
2808	-68.802
2808.1	-68.68
2808.2	-68.726
2808.3	-68.436
2808.4	-68.359
2808.5	-68.466
2808.6	-68.695
2808.7	-68.802
2808.8	-68.817
2808.9	-68.71
2809	-68.604
2809.1	-68.573
2809.2	-68.314
2809.3	-68.314
2809.4	-68.054
2809.5	-67.963
2809.6	-68.085
2809.7	-68.13
2809.8	-67.993
2809.9	-68.1
2810	-68.207
2810.1	-68.237
2810.2	-68.268
2810.3	-68.161
2810.4	-68.039
2810.5	-67.993
2810.6	-67.993
2810.7	-67.902
2810.8	-67.932
2810.9	-67.841
2811	-67.764
2811.1	-67.764
2811.2	-67.703
2811.3	-67.642
2811.4	-67.596
2811.5	-67.551
2811.6	-67.52
2811.7	-67.52
2811.8	-67.337
2811.9	-67.368
2812	-67.2
2812.1	-67.154
2812.2	-66.94
2812.3	-66.666
2812.4	-66.544
2812.5	-66.544
2812.6	-66.528
2812.7	-66.711
2812.8	-66.711
2812.9	-66.696
2813	-66.544
2813.1	-66.208
2813.2	-66.086
2813.3	-66.208
2813.4	-66.437
2813.5	-66.528
2813.6	-66.315
2813.7	-65.903
2813.8	-65.857
2813.9	-66.116
2814	-66.238
2814.1	-66.04
2814.2	-65.781
2814.3	-65.628
2814.4	-65.659
2814.5	-65.811
2814.6	-65.781
2814.7	-65.75
2814.8	-65.567
2814.9	-65.537
2815	-65.765
2815.1	-65.796
2815.2	-65.582
2815.3	-65.552
2815.4	-65.918
2815.5	-65.628
2815.6	-65.369
2815.7	-65.781
2815.8	-65.704
2815.9	-65.43
2816	-65.353
2816.1	-65.491
2816.2	-65.598
2816.3	-65.72
2816.4	-65.689
2816.5	-65.399
2816.6	-65.277
2816.7	-65.323
2816.8	-65.399
2816.9	-65.399
2817	-65.567
2817.1	-65.781
2817.2	-65.689
2817.3	-65.659
2817.4	-65.796
2817.5	-65.765
2817.6	-65.735
2817.7	-65.781
2817.8	-65.781
2817.9	-65.521
2818	-65.628
2818.1	-65.567
2818.2	-65.552
2818.3	-65.598
2818.4	-65.72
2818.5	-65.72
2818.6	-65.674
2818.7	-65.735
2818.8	-65.765
2818.9	-65.765
2819	-65.735
2819.1	-65.948
2819.2	-66.04
2819.3	-65.887
2819.4	-65.964
2819.5	-66.04
2819.6	-66.101
2819.7	-66.238
2819.8	-66.33
2819.9	-66.437
2820	-66.452
2820.1	-66.528
2820.2	-66.528
2820.3	-66.681
2820.4	-66.681
2820.5	-66.727
2820.6	-66.666
2820.7	-66.544
2820.8	-66.36
2820.9	-66.36
2821	-66.315
2821.1	-66.452
2821.2	-66.635
2821.3	-66.803
2821.4	-66.681
2821.5	-66.727
2821.6	-66.605
2821.7	-66.376
2821.8	-66.299
2821.9	-66.559
2822	-66.711
2822.1	-66.757
2822.2	-66.635
2822.3	-66.437
2822.4	-66.208
2822.5	-66.483
2822.6	-66.62
2822.7	-66.681
2822.8	-66.589
2822.9	-66.559
2823	-66.498
2823.1	-66.452
2823.2	-66.33
2823.3	-66.025
2823.4	-66.193
2823.5	-66.162
2823.6	-65.75
2823.7	-65.964
2823.8	-66.055
2823.9	-65.842
2824	-65.75
2824.1	-65.933
2824.2	-65.842
2824.3	-65.506
2824.4	-65.384
2824.5	-65.643
2824.6	-65.674
2824.7	-65.521
2824.8	-65.43
2824.9	-65.201
2825	-64.957
2825.1	-65.048
2825.2	-65.155
2825.3	-65.262
2825.4	-65.201
2825.5	-65.109
2825.6	-65.033
2825.7	-64.957
2825.8	-64.835
2825.9	-64.728
2826	-64.621
2826.1	-64.545
2826.2	-64.407
2826.3	-64.255
2826.4	-64.117
2826.5	-64.194
2826.6	-64.056
2826.7	-64.163
2826.8	-64.087
2826.9	-64.056
2827	-64.011
2827.1	-64.133
2827.2	-64.209
2827.3	-64.133
2827.4	-64.255
2827.5	-64.117
2827.6	-64.163
2827.7	-64.026
2827.8	-63.934
2827.9	-63.965
2828	-63.873
2828.1	-63.782
2828.2	-63.812
2828.3	-63.721
2828.4	-63.66
2828.5	-63.553
2828.6	-63.568
2828.7	-63.538
2828.8	-63.583
2828.9	-63.614
2829	-63.675
2829.1	-63.614
2829.2	-63.599
2829.3	-63.644
2829.4	-63.675
2829.5	-63.614
2829.6	-63.614
2829.7	-63.568
2829.8	-63.309
2829.9	-63.217
2830	-63.232
2830.1	-63.248
2830.2	-63.431
2830.3	-63.477
2830.4	-63.736
2830.5	-63.69
2830.6	-63.522
2830.7	-63.339
2830.8	-63.354
2830.9	-63.507
2831	-63.553
2831.1	-63.614
2831.2	-63.599
2831.3	-63.66
2831.4	-63.797
2831.5	-63.629
2831.6	-63.492
2831.7	-63.873
2831.8	-63.858
2831.9	-63.614
2832	-63.858
2832.1	-63.95
2832.2	-63.66
2832.3	-63.965
2832.4	-64.148
2832.5	-64.026
2832.6	-63.828
2832.7	-64.102
2832.8	-64.407
2832.9	-64.362
2833	-64.178
2833.1	-64.011
2833.2	-64.148
2833.3	-64.331
2833.4	-64.453
2833.5	-64.697
2833.6	-64.636
2833.7	-64.545
2833.8	-64.514
2833.9	-64.468
2834	-64.438
2834.1	-64.407
2834.2	-64.453
2834.3	-64.499
2834.4	-64.56
2834.5	-64.713
2834.6	-64.835
2834.7	-64.85
2834.8	-64.926
2834.9	-64.957
2835	-64.987
2835.1	-64.926
2835.2	-64.85
2835.3	-64.835
2835.4	-64.804
2835.5	-64.682
2835.6	-64.713
2835.7	-64.59
2835.8	-64.545
2835.9	-64.59
2836	-64.621
2836.1	-64.682
2836.2	-64.59
2836.3	-64.499
2836.4	-64.484
2836.5	-64.468
2836.6	-64.423
2836.7	-64.423
2836.8	-64.377
2836.9	-64.316
2837	-64.468
2837.1	-64.392
2837.2	-64.377
2837.3	-64.255
2837.4	-64.133
2837.5	-63.889
2837.6	-63.69
2837.7	-63.492
2837.8	-63.553
2837.9	-63.614
2838	-63.583
2838.1	-63.812
2838.2	-63.797
2838.3	-63.812
2838.4	-63.568
2838.5	-63.4
2838.6	-63.095
2838.7	-63.019
2838.8	-63.248
2838.9	-63.492
2839	-63.293
2839.1	-63.37
2839.2	-62.927
2839.3	-62.927
2839.4	-62.637
2839.5	-62.607
2839.6	-62.607
2839.7	-62.622
2839.8	-62.851
2839.9	-62.897
2840	-62.653
2840.1	-62.302
2840.2	-62.729
2840.3	-62.637
2840.4	-62.286
2840.5	-62.607
2840.6	-62.393
2840.7	-62.073
2840.8	-62.408
2840.9	-62.408
2841	-62.241
2841.1	-61.966
2841.2	-62.042
2841.3	-62.332
2841.4	-62.256
2841.5	-62.057
2841.6	-61.966
2841.7	-61.829
2841.8	-61.768
2841.9	-61.89
2842	-61.981
2842.1	-62.073
2842.2	-61.996
2842.3	-62.042
2842.4	-61.966
2842.5	-61.813
2842.6	-61.768
2842.7	-61.584
2842.8	-61.615
2842.9	-61.493
2843	-61.478
2843.1	-61.569
2843.2	-61.661
2843.3	-61.722
2843.4	-61.844
2843.5	-61.874
2843.6	-61.89
2843.7	-61.981
2843.8	-61.935
2843.9	-61.935
2844	-61.951
2844.1	-61.935
2844.2	-61.905
2844.3	-61.951
2844.4	-61.951
2844.5	-62.042
2844.6	-62.073
2844.7	-62.057
2844.8	-62.027
2844.9	-62.073
2845	-62.057
2845.1	-62.088
2845.2	-62.134
2845.3	-62.103
2845.4	-62.332
2845.5	-62.317
2845.6	-62.21
2845.7	-62.225
2845.8	-62.073
2845.9	-61.966
2846	-62.027
2846.1	-62.042
2846.2	-62.103
2846.3	-62.149
2846.4	-62.469
2846.5	-62.531
2846.6	-62.546
2846.7	-62.775
2846.8	-62.668
2846.9	-62.607
2847	-62.408
2847.1	-62.393
2847.2	-62.622
2847.3	-62.851
2847.4	-62.943
2847.5	-63.049
2847.6	-62.82
2847.7	-62.759
2847.8	-62.759
2847.9	-62.698
2848	-62.775
2848.1	-62.927
2848.2	-63.202
2848.3	-63.171
2848.4	-62.897
2848.5	-63.11
2848.6	-63.11
2848.7	-62.881
2848.8	-63.141
2848.9	-63.293
2849	-63.004
2849.1	-63.065
2849.2	-63.324
2849.3	-63.187
2849.4	-62.897
2849.5	-62.881
2849.6	-63.08
2849.7	-63.263
2849.8	-63.141
2849.9	-62.958
2850	-62.79
2850.1	-62.805
2850.2	-62.866
2850.3	-62.958
2850.4	-62.897
2850.5	-62.927
2850.6	-62.851
2850.7	-62.729
2850.8	-62.546
2850.9	-62.408
2851	-62.317
2851.1	-62.256
2851.2	-62.256
2851.3	-62.18
2851.4	-62.149
2851.5	-62.225
2851.6	-62.347
2851.7	-62.286
2851.8	-62.363
2851.9	-62.347
2852	-62.363
2852.1	-62.286
2852.2	-62.332
2852.3	-62.103
2852.4	-61.905
2852.5	-61.935
2852.6	-61.813
2852.7	-61.752
2852.8	-61.63
2852.9	-61.523
2853	-61.478
2853.1	-61.478
2853.2	-61.34
2853.3	-61.539
2853.4	-61.966
2853.5	-62.088
2853.6	-62.241
2853.7	-62.332
2853.8	-62.408
2853.9	-62.5
2854	-62.424
2854.1	-62.408
2854.2	-62.378
2854.3	-62.454
2854.4	-62.943
2854.5	-63.126
2854.6	-63.522
2854.7	-63.614
2854.8	-64.056
2854.9	-64.163
2855	-64.438
2855.1	-64.56
2855.2	-64.499
2855.3	-64.285
2855.4	-64.331
2855.5	-64.438
2855.6	-64.651
2855.7	-64.987
2855.8	-65.063
2855.9	-65.063
2856	-64.896
2856.1	-64.819
2856.2	-64.88
2856.3	-65.018
2856.4	-65.353
2856.5	-65.598
2856.6	-65.582
2856.7	-65.277
2856.8	-65.689
2856.9	-65.903
2857	-65.567
2857.1	-65.933
2857.2	-65.979
2857.3	-65.826
2857.4	-66.177
2857.5	-66.33
2857.6	-66.208
2857.7	-66.025
2857.8	-66.422
2857.9	-66.605
2858	-66.696
2858.1	-66.498
2858.2	-66.467
2858.3	-66.513
2858.4	-66.834
2858.5	-67.139
2858.6	-67.398
2858.7	-67.322
2858.8	-67.444
2858.9	-67.322
2859	-67.337
2859.1	-67.276
2859.2	-67.444
2859.3	-67.657
2859.4	-67.795
2859.5	-68.115
2859.6	-68.314
2859.7	-68.405
2859.8	-68.466
2859.9	-68.527
2860	-68.634
2860.1	-68.68
2860.2	-68.771
2860.3	-68.802
2860.4	-68.893
2860.5	-68.985
2860.6	-69.031
2860.7	-69.138
2860.8	-69.092
2860.9	-69.199
2861	-69.397
2861.1	-69.519
2861.2	-69.489
2861.3	-69.58
2861.4	-69.778
2861.5	-69.977
2861.6	-70.099
2861.7	-70.16
2861.8	-70.251
2861.9	-70.312
2862	-70.404
2862.1	-70.679
2862.2	-70.77
2862.3	-70.999
2862.4	-71.213
2862.5	-71.35
2862.6	-71.426
2862.7	-71.564
2862.8	-71.793
2862.9	-71.716
2863	-71.976
2863.1	-71.93
2863.2	-71.884
2863.3	-71.747
2863.4	-71.915
2863.5	-72.052
2863.6	-72.235
2863.7	-72.525
2863.8	-72.754
2863.9	-72.678
2864	-72.647
2864.1	-72.495
2864.2	-72.678
2864.3	-72.845
2864.4	-72.952
2864.5	-73.074
2864.6	-73.074
2864.7	-73.166
2864.8	-73.059
2864.9	-73.135
2865	-73.563
2865.1	-73.563
2865.2	-73.38
2865.3	-73.746
2865.4	-73.853
2865.5	-73.425
2865.6	-73.822
2865.7	-74.158
2865.8	-73.929
2865.9	-73.822
2866	-74.31
2866.1	-74.371
2866.2	-74.28
2866.3	-74.081
2866.4	-74.036
2866.5	-74.265
2866.6	-74.615
2866.7	-74.753
2866.8	-74.722
2866.9	-74.6
2867	-74.432
2867.1	-74.493
2867.2	-74.524
2867.3	-74.615
2867.4	-74.646
2867.5	-74.997
2867.6	-74.966
2867.7	-74.997
2867.8	-75.058
2867.9	-75.18
2868	-75.134
2868.1	-75.18
2868.2	-75.241
2868.3	-75.088
2868.4	-74.951
2868.5	-75.058
2868.6	-75.119
2868.7	-75.012
2868.8	-74.921
2868.9	-75.043
2869	-74.936
2869.1	-75.027
2869.2	-75.027
2869.3	-75.043
2869.4	-75.058
2869.5	-75.088
2869.6	-75.027
2869.7	-75.088
2869.8	-75.027
2869.9	-75.18
2870	-75.256
2870.1	-75.302
2870.2	-75.317
2870.3	-75.424
2870.4	-75.363
2870.5	-75.516
2870.6	-75.653
2870.7	-75.745
2870.8	-75.775
2870.9	-75.851
2871	-75.867
2871.1	-75.79
2871.2	-75.546
2871.3	-75.592
2871.4	-75.684
2871.5	-75.623
2871.6	-75.836
2871.7	-76.096
2871.8	-76.157
2871.9	-76.157
2872	-76.294
2872.1	-76.141
2872.2	-75.958
2872.3	-76.065
2872.4	-76.523
2872.5	-76.706
2872.6	-76.859
2872.7	-76.813
2872.8	-76.874
2872.9	-77.072
2873	-77.103
2873.1	-77.179
2873.2	-77.026
2873.3	-76.859
2873.4	-77.316
2873.5	-77.362
2873.6	-77.24
2873.7	-77.606
2873.8	-77.652
2873.9	-77.469
2874	-77.728
2874.1	-77.911
2874.2	-77.728
2874.3	-77.805
2874.4	-78.156
2874.5	-78.461
2874.6	-78.293
2874.7	-78.278
2874.8	-78.217
2874.9	-78.354
2875	-78.705
2875.1	-78.949
2875.2	-78.995
2875.3	-79.056
2875.4	-79.01
2875.5	-78.934
2875.6	-78.918
2875.7	-79.041
2875.8	-79.132
2875.9	-79.269
2876	-79.514
2876.1	-79.59
2876.2	-79.758
2876.3	-79.926
2876.4	-79.987
2876.5	-80.093
2876.6	-80.032
2876.7	-80.093
2876.8	-80.109
2876.9	-80.109
2877	-80.109
2877.1	-80.276
2877.2	-80.215
2877.3	-80.215
2877.4	-80.322
2877.5	-80.353
2877.6	-80.383
2877.7	-80.444
2877.8	-80.49
2877.9	-80.643
2878	-80.658
2878.1	-80.765
2878.2	-80.765
2878.3	-80.856
2878.4	-80.765
2878.5	-81.039
2878.6	-80.994
2878.7	-81.192
2878.8	-81.284
2878.9	-81.467
2879	-81.39
2879.1	-81.589
2879.2	-81.635
2879.3	-81.711
2879.4	-81.863
2879.5	-81.848
2879.6	-81.879
2879.7	-81.833
2879.8	-81.573
2879.9	-81.604
2880	-81.619
2880.1	-81.726
2880.2	-81.955
2880.3	-82.077
2880.4	-82.23
2880.5	-82.108
2880.6	-81.833
2880.7	-81.696
2880.8	-81.909
2880.9	-82.047
2881	-82.199
2881.1	-82.306
2881.2	-82.184
2881.3	-82.199
2881.4	-82.169
2881.5	-82.016
2881.6	-81.787
2881.7	-82.077
2881.8	-82.214
2881.9	-81.802
2882	-82.001
2882.1	-82.214
2882.2	-81.924
2882.3	-81.924
2882.4	-82.153
2882.5	-82.062
2882.6	-81.696
2882.7	-81.741
2882.8	-82.169
2882.9	-82.138
2883	-82.001
2883.1	-81.772
2883.2	-81.772
2883.3	-81.802
2883.4	-81.848
2883.5	-82.077
2883.6	-82.153
2883.7	-82.016
2883.8	-81.955
2883.9	-81.97
2884	-81.772
2884.1	-81.635
2884.2	-81.726
2884.3	-81.711
2884.4	-81.787
2884.5	-81.924
2884.6	-82.153
2884.7	-82.138
2884.8	-82.169
2884.9	-82.153
2885	-82.275
2885.1	-82.26
2885.2	-82.23
2885.3	-82.23
2885.4	-82.26
2885.5	-82.367
2885.6	-82.367
2885.7	-82.397
2885.8	-82.428
2885.9	-82.382
2886	-82.535
2886.1	-82.489
2886.2	-82.489
2886.3	-82.565
2886.4	-82.764
2886.5	-82.764
2886.6	-82.809
2886.7	-82.916
2886.8	-82.977
2886.9	-83.023
2887	-83.176
2887.1	-83.16
2887.2	-83.145
2887.3	-83.221
2887.4	-83.206
2887.5	-83.084
2887.6	-83.069
2887.7	-83.084
2887.8	-83.176
2887.9	-83.42
2888	-83.572
2888.1	-83.771
2888.2	-83.817
2888.3	-83.969
2888.4	-83.893
2888.5	-83.817
2888.6	-83.847
2888.7	-83.832
2888.8	-84.106
2888.9	-84.381
2889	-84.503
2889.1	-84.381
2889.2	-84.244
2889.3	-84.412
2889.4	-84.534
2889.5	-84.595
2889.6	-84.579
2889.7	-84.579
2889.8	-84.686
2889.9	-85.037
2890	-85.251
2890.1	-84.915
2890.2	-85.114
2890.3	-85.342
2890.4	-85.052
2890.5	-85.342
2890.6	-85.541
2890.7	-85.327
2890.8	-85.342
2890.9	-85.709
2891	-85.663
2891.1	-85.587
2891.2	-85.434
2891.3	-85.556
2891.4	-85.953
2891.5	-85.968
2891.6	-85.907
2891.7	-85.876
2891.8	-85.754
2891.9	-85.785
2892	-85.861
2892.1	-86.014
2892.2	-86.243
2892.3	-86.334
2892.4	-86.334
2892.5	-86.38
2892.6	-86.365
2892.7	-86.319
2892.8	-86.38
2892.9	-86.273
2893	-86.182
2893.1	-86.258
2893.2	-86.258
2893.3	-86.212
2893.4	-86.166
2893.5	-86.258
2893.6	-86.288
2893.7	-86.365
2893.8	-86.441
2893.9	-86.533
2894	-86.639
2894.1	-86.578
2894.2	-86.716
2894.3	-86.655
2894.4	-86.67
2894.5	-86.7
2894.6	-86.731
2894.7	-86.685
2894.8	-86.624
2894.9	-86.578
2895	-86.746
2895.1	-86.716
2895.2	-86.624
2895.3	-86.456
2895.4	-86.334
2895.5	-86.227
2895.6	-86.166
2895.7	-86.273
2895.8	-86.319
2895.9	-86.502
2896	-86.548
2896.1	-86.594
2896.2	-86.563
2896.3	-86.67
2896.4	-86.502
2896.5	-86.517
2896.6	-86.227
2896.7	-86.014
2896.8	-86.06
2896.9	-86.197
2897	-86.258
2897.1	-86.411
2897.2	-86.365
2897.3	-86.182
2897.4	-85.938
2897.5	-85.938
2897.6	-85.953
2897.7	-86.136
2897.8	-86.182
2897.9	-86.105
2898	-86.075
2898.1	-85.907
2898.2	-85.815
2898.3	-86.105
2898.4	-86.166
2898.5	-85.968
2898.6	-85.922
2898.7	-86.273
2898.8	-86.029
2898.9	-86.029
2899	-86.273
2899.1	-86.06
2899.2	-85.907
2899.3	-86.258
2899.4	-86.441
2899.5	-86.38
2899.6	-86.136
2899.7	-86.029
2899.8	-86.227
2899.9	-86.594
2900	-86.533
2900.1	-86.609
2900.2	-86.456
2900.3	-86.517
2900.4	-86.334
2900.5	-86.472
2900.6	-86.67
2900.7	-86.838
2900.8	-87.067
2900.9	-87.158
2901	-87.219
2901.1	-87.296
2901.2	-87.326
2901.3	-87.326
2901.4	-87.265
2901.5	-87.372
2901.6	-87.418
2901.7	-87.402
2901.8	-87.28
2901.9	-87.28
2902	-87.402
2902.1	-87.448
2902.2	-87.54
2902.3	-87.631
2902.4	-87.814
2902.5	-87.967
2902.6	-88.013
2902.7	-88.104
2902.8	-88.303
2902.9	-88.287
2903	-88.409
2903.1	-88.409
2903.2	-88.379
2903.3	-88.272
2903.4	-87.997
2903.5	-87.784
2903.6	-87.875
2903.7	-87.646
2903.8	-87.646
2903.9	-87.723
2904	-87.769
2904.1	-87.799
2904.2	-87.83
2904.3	-87.631
2904.4	-87.311
2904.5	-87.143
2904.6	-86.807
2904.7	-86.7
2904.8	-86.426
2904.9	-86.151
2905	-86.014
2905.1	-85.907
2905.2	-85.999
2905.3	-86.029
2905.4	-86.044
2905.5	-86.044
2905.6	-85.8
2905.7	-85.526
2905.8	-85.449
2905.9	-85.617
2906	-85.663
2906.1	-85.602
2906.2	-85.571
2906.3	-85.464
2906.4	-85.175
2906.5	-85.098
2906.6	-84.93
2906.7	-85.159
2906.8	-84.946
2906.9	-84.717
2907	-84.961
2907.1	-84.717
2907.2	-84.457
2907.3	-84.808
2907.4	-84.595
2907.5	-84.29
2907.6	-84.381
2907.7	-84.595
2907.8	-84.442
2907.9	-84.198
2908	-83.984
2908.1	-84.061
2908.2	-84.274
2908.3	-84.274
2908.4	-84.091
2908.5	-84
2908.6	-83.817
2908.7	-83.542
2908.8	-83.588
2908.9	-83.511
2909	-83.694
2909.1	-83.71
2909.2	-83.817
2909.3	-83.694
2909.4	-83.603
2909.5	-83.496
2909.6	-83.359
2909.7	-83.252
2909.8	-83.191
2909.9	-82.962
2910	-82.901
2910.1	-82.809
2910.2	-82.779
2910.3	-82.657
2910.4	-82.748
2910.5	-82.672
2910.6	-82.718
2910.7	-82.687
2910.8	-82.703
2910.9	-82.718
2911	-82.687
2911.1	-82.687
2911.2	-82.672
2911.3	-82.55
2911.4	-82.581
2911.5	-82.489
2911.6	-82.443
2911.7	-82.291
2911.8	-82.352
2911.9	-82.199
2912	-82.092
2912.1	-81.955
2912.2	-81.802
2912.3	-81.741
2912.4	-81.757
2912.5	-81.665
2912.6	-81.726
2912.7	-81.757
2912.8	-81.787
2912.9	-81.757
2913	-81.924
2913.1	-81.818
2913.2	-81.848
2913.3	-81.635
2913.4	-81.39
2913.5	-81.162
2913.6	-81.223
2913.7	-81.284
2913.8	-81.512
2913.9	-81.589
2914	-81.528
2914.1	-81.299
2914.2	-80.978
2914.3	-80.826
2914.4	-80.902
2914.5	-80.917
2914.6	-80.841
2914.7	-80.75
2914.8	-80.734
2914.9	-80.841
2915	-81.009
2915.1	-80.704
2915.2	-80.627
2915.3	-80.856
2915.4	-80.551
2915.5	-80.444
2915.6	-80.826
2915.7	-80.475
2915.8	-80.338
2915.9	-80.612
2916	-80.627
2916.1	-80.429
2916.2	-80.17
2916.3	-80.261
2916.4	-80.414
2916.5	-80.582
2916.6	-80.536
2916.7	-80.246
2916.8	-80.139
2916.9	-79.956
2917	-79.865
2917.1	-79.926
2917.2	-80.215
2917.3	-80.246
2917.4	-80.231
2917.5	-80.276
2917.6	-80.109
2917.7	-80.154
2917.8	-80.032
2917.9	-79.987
2918	-79.819
2918.1	-79.788
2918.2	-79.697
2918.3	-79.59
2918.4	-79.605
2918.5	-79.514
2918.6	-79.559
2918.7	-79.483
2918.8	-79.468
2918.9	-79.483
2919	-79.544
2919.1	-79.575
2919.2	-79.529
2919.3	-79.62
2919.4	-79.62
2919.5	-79.468
2919.6	-79.422
2919.7	-79.468
2919.8	-79.315
2919.9	-79.3
2920	-79.239
2920.1	-79.224
2920.2	-79.102
2920.3	-79.102
2920.4	-79.041
2920.5	-79.01
2920.6	-79.025
2920.7	-79.086
2920.8	-79.147
2920.9	-79.132
2921	-79.239
2921.1	-79.254
2921.2	-79.361
2921.3	-79.239
2921.4	-79.224
2921.5	-78.964
2921.6	-78.735
2921.7	-78.735
2921.8	-78.796
2921.9	-78.918
2922	-79.132
2922.1	-79.132
2922.2	-78.979
2922.3	-78.766
2922.4	-78.522
2922.5	-78.629
2922.6	-78.827
2922.7	-78.888
2922.8	-78.903
2922.9	-78.964
2923	-78.827
2923.1	-78.613
2923.2	-78.445
2923.3	-78.72
2923.4	-78.812
2923.5	-78.522
2923.6	-78.537
2923.7	-78.72
2923.8	-78.4
2923.9	-78.552
2924	-78.705
2924.1	-78.4
2924.2	-78.217
2924.3	-78.583
2924.4	-78.613
2924.5	-78.43
2924.6	-78.14
2924.7	-78.14
2924.8	-78.461
2924.9	-78.445
2925	-78.491
2925.1	-78.4
2925.2	-78.232
2925.3	-78.018
2925.4	-78.003
2925.5	-78.033
2925.6	-78.11
2925.7	-78.247
2925.8	-78.278
2925.9	-78.323
2926	-78.354
2926.1	-78.186
2926.2	-78.201
2926.3	-78.156
2926.4	-78.018
2926.5	-77.85
2926.6	-77.835
2926.7	-77.698
2926.8	-77.683
2926.9	-77.728
2927	-77.683
2927.1	-77.759
2927.2	-77.698
2927.3	-77.698
2927.4	-77.759
2927.5	-77.728
2927.6	-77.789
2927.7	-77.866
2927.8	-77.713
2927.9	-77.82
2928	-77.683
2928.1	-77.774
2928.2	-77.744
2928.3	-77.728
2928.4	-77.606
2928.5	-77.53
2928.6	-77.454
2928.7	-77.377
2928.8	-77.286
2928.9	-77.271
2929	-77.118
2929.1	-77.332
2929.2	-77.255
2929.3	-77.423
2929.4	-77.515
2929.5	-77.56
2929.6	-77.515
2929.7	-77.576
2929.8	-77.408
2929.9	-77.347
2930	-77.164
2930.1	-77.057
2930.2	-77.087
2930.3	-77.194
2930.4	-77.24
2930.5	-77.408
2930.6	-77.332
2930.7	-77.103
2930.8	-76.996
2930.9	-76.813
2931	-76.889
2931.1	-77.011
2931.2	-77.087
2931.3	-76.889
2931.4	-76.782
2931.5	-76.706
2931.6	-76.813
2931.7	-77.011
2931.8	-76.767
2931.9	-76.645
2932	-76.935
2932.1	-76.706
2932.2	-76.675
2932.3	-76.782
2932.4	-76.599
2932.5	-76.477
2932.6	-76.599
2932.7	-76.843
2932.8	-76.706
2932.9	-76.416
2933	-76.218
2933.1	-76.385
2933.2	-76.538
2933.3	-76.63
2933.4	-76.569
2933.5	-76.34
2933.6	-76.233
2933.7	-76.111
2933.8	-76.035
2933.9	-76.096
2934	-76.096
2934.1	-76.279
2934.2	-76.324
2934.3	-76.447
2934.4	-76.37
2934.5	-76.385
2934.6	-76.279
2934.7	-76.309
2934.8	-76.187
2934.9	-76.08
2935	-76.019
2935.1	-76.065
2935.2	-75.851
2935.3	-75.806
2935.4	-75.806
2935.5	-75.668
2935.6	-75.668
2935.7	-75.623
2935.8	-75.577
2935.9	-75.638
2936	-75.546
2936.1	-75.485
2936.2	-75.363
2936.3	-75.5
2936.4	-75.394
2936.5	-75.516
2936.6	-75.455
2936.7	-75.5
2936.8	-75.394
2936.9	-75.592
2937	-75.531
2937.1	-75.623
2937.2	-75.516
2937.3	-75.577
2937.4	-75.562
2937.5	-75.577
2937.6	-75.47
2937.7	-75.378
2937.8	-75.15
2937.9	-75.088
2938	-74.936
2938.1	-75.058
2938.2	-75.104
2938.3	-75.211
2938.4	-75.317
2938.5	-75.302
2938.6	-75.119
2938.7	-74.982
2938.8	-74.722
2938.9	-74.783
2939	-74.936
2939.1	-75.165
2939.2	-75.104
2939.3	-74.982
2939.4	-74.814
2939.5	-74.677
2939.6	-74.692
2939.7	-74.799
2939.8	-74.982
2939.9	-74.966
2940	-74.615
2940.1	-74.524
2940.2	-74.768
2940.3	-74.661
2940.4	-74.524
2940.5	-74.814
2940.6	-74.402
2940.7	-74.417
2940.8	-74.677
2940.9	-74.661
2941	-74.387
2941.1	-74.28
2941.2	-74.478
2941.3	-74.57
2941.4	-74.509
2941.5	-74.265
2941.6	-74.203
2941.7	-74.127
2941.8	-74.188
2941.9	-74.371
2942	-74.478
2942.1	-74.326
2942.2	-74.341
2942.3	-74.265
2942.4	-74.219
2942.5	-74.081
2942.6	-74.005
2942.7	-73.837
2942.8	-73.853
2942.9	-73.837
2943	-73.914
2943.1	-74.051
2943.2	-74.081
2943.3	-74.158
2943.4	-74.158
2943.5	-74.142
2943.6	-74.188
2943.7	-74.203
2943.8	-74.203
2943.9	-74.097
2944	-74.249
2944.1	-74.066
2944.2	-74.036
2944.3	-74.005
2944.4	-74.066
2944.5	-74.005
2944.6	-74.036
2944.7	-73.975
2944.8	-74.005
2944.9	-74.051
2945	-73.944
2945.1	-74.066
2945.2	-73.99
2945.3	-74.005
2945.4	-73.99
2945.5	-74.005
2945.6	-73.959
2945.7	-73.914
2945.8	-73.898
2945.9	-73.746
2946	-73.547
2946.1	-73.532
2946.2	-73.502
2946.3	-73.441
2946.4	-73.639
2946.5	-73.822
2946.6	-73.914
2946.7	-73.837
2946.8	-73.837
2946.9	-73.654
2947	-73.425
2947.1	-73.288
2947.2	-73.486
2947.3	-73.654
2947.4	-73.898
2947.5	-73.761
2947.6	-73.532
2947.7	-73.349
2947.8	-73.273
2947.9	-73.38
2948	-73.364
2948.1	-73.441
2948.2	-73.654
2948.3	-73.578
2948.4	-73.257
2948.5	-73.288
2948.6	-73.578
2948.7	-73.273
2948.8	-73.395
2948.9	-73.502
2949	-73.364
2949.1	-73.105
2949.2	-73.395
2949.3	-73.532
2949.4	-73.227
2949.5	-73.09
2949.6	-73.181
2949.7	-73.456
2949.8	-73.532
2949.9	-73.349
2950	-73.273
2950.1	-73.09
2950.2	-73.044
2950.3	-73.029
2950.4	-73.273
2950.5	-73.303
2950.6	-73.364
2950.7	-73.395
2950.8	-73.41
2950.9	-73.38
2951	-73.181
2951.1	-73.105
2951.2	-72.998
2951.3	-73.013
2951.4	-72.906
2951.5	-72.952
2951.6	-72.861
2951.7	-72.968
2951.8	-72.906
2951.9	-73.013
2952	-73.059
2952.1	-72.998
2952.2	-73.151
2952.3	-73.105
2952.4	-73.09
2952.5	-73.181
2952.6	-73.227
2952.7	-73.074
2952.8	-73.135
2952.9	-73.044
2953	-73.059
2953.1	-73.044
2953.2	-72.891
2953.3	-72.952
2953.4	-72.845
2953.5	-72.662
2953.6	-72.586
2953.7	-72.525
2953.8	-72.388
2953.9	-72.495
2954	-72.54
2954.1	-72.525
2954.2	-72.556
2954.3	-72.632
2954.4	-72.784
2954.5	-72.845
2954.6	-72.891
2954.7	-72.891
2954.8	-72.693
2954.9	-72.479
2955	-72.342
2955.1	-72.433
2955.2	-72.479
2955.3	-72.632
2955.4	-72.922
2955.5	-72.983
2955.6	-72.739
2955.7	-72.586
2955.8	-72.479
2955.9	-72.891
2956	-72.876
2956.1	-73.105
2956.2	-73.044
2956.3	-73.135
2956.4	-73.029
2956.5	-72.891
2956.6	-72.754
2956.7	-73.044
2956.8	-73.135
2956.9	-72.845
2957	-73.059
2957.1	-73.196
2957.2	-72.876
2957.3	-73.181
2957.4	-73.196
2957.5	-72.952
2957.6	-72.83
2957.7	-73.151
2957.8	-73.135
2957.9	-73.166
2958	-72.952
2958.1	-72.754
2958.2	-72.891
2958.3	-73.105
2958.4	-73.105
2958.5	-73.12
2958.6	-72.906
2958.7	-72.891
2958.8	-72.678
2958.9	-72.525
2959	-72.495
2959.1	-72.556
2959.2	-72.464
2959.3	-72.617
2959.4	-72.556
2959.5	-72.525
2959.6	-72.571
2959.7	-72.571
2959.8	-72.525
2959.9	-72.403
2960	-72.327
2960.1	-72.25
2960.2	-72.083
2960.3	-71.96
2960.4	-71.976
2960.5	-71.823
2960.6	-71.701
2960.7	-71.609
2960.8	-71.564
2960.9	-71.411
2961	-71.411
2961.1	-71.396
2961.2	-71.32
2961.3	-71.228
2961.4	-71.182
2961.5	-71.06
2961.6	-71.045
2961.7	-70.938
2961.8	-70.953
2961.9	-71.075
2962	-71.03
2962.1	-70.969
2962.2	-71.03
2962.3	-70.892
2962.4	-70.77
2962.5	-70.816
2962.6	-70.602
2962.7	-70.618
2962.8	-70.343
2962.9	-70.282
2963	-70.129
2963.1	-70.068
2963.2	-70.114
2963.3	-70.282
2963.4	-70.312
2963.5	-70.297
2963.6	-70.267
2963.7	-69.809
2963.8	-69.58
2963.9	-69.687
2964	-69.824
2964.1	-69.839
2964.2	-69.885
2964.3	-69.839
2964.4	-69.702
2964.5	-69.58
2964.6	-69.519
2964.7	-69.626
2964.8	-69.702
2964.9	-69.656
2965	-69.351
2965.1	-69.153
2965.2	-69.565
2965.3	-69.382
2965.4	-69.138
2965.5	-69.458
2965.6	-69.351
2965.7	-69.031
2965.8	-69.244
2965.9	-69.366
2966	-69.107
2966.1	-68.954
2966.2	-69.077
2966.3	-69.183
2966.4	-69.366
2966.5	-69.336
2966.6	-69.031
2966.7	-68.985
2966.8	-68.848
2966.9	-68.954
2967	-69
2967.1	-69.138
2967.2	-69.229
2967.3	-69.366
2967.4	-69.29
2967.5	-69.275
2967.6	-69.321
2967.7	-69.199
2967.8	-69.183
2967.9	-69.107
2968	-69.092
2968.1	-68.924
2968.2	-69.031
2968.3	-69.031
2968.4	-69.092
2968.5	-69.138
2968.6	-69.244
2968.7	-69.305
2968.8	-69.275
2968.9	-69.366
2969	-69.458
2969.1	-69.55
2969.2	-69.519
2969.3	-69.519
2969.4	-69.641
2969.5	-69.58
2969.6	-69.672
2969.7	-69.687
2969.8	-69.611
2969.9	-69.534
2970	-69.672
2970.1	-69.641
2970.2	-69.58
2970.3	-69.626
2970.4	-69.656
2970.5	-69.687
2970.6	-69.702
2970.7	-69.87
2970.8	-69.901
2970.9	-70.038
2971	-70.206
2971.1	-70.282
2971.2	-70.236
2971.3	-70.084
2971.4	-69.855
2971.5	-69.733
2971.6	-69.641
2971.7	-69.839
2971.8	-70.038
2971.9	-70.175
2972	-70.206
2972.1	-70.114
2972.2	-69.748
2972.3	-69.702
2972.4	-69.656
2972.5	-69.977
2972.6	-70.023
2972.7	-70.038
2972.8	-69.931
2972.9	-69.839
2973	-69.901
2973.1	-69.87
2973.2	-69.824
2973.3	-69.473
2973.4	-69.458
2973.5	-69.717
2973.6	-69.351
2973.7	-69.351
2973.8	-69.458
2973.9	-69.183
2974	-69.138
2974.1	-69.336
2974.2	-69.26
2974.3	-68.985
2974.4	-68.878
2974.5	-69.031
2974.6	-69.092
2974.7	-68.985
2974.8	-68.787
2974.9	-68.604
2975	-68.436
2975.1	-68.604
2975.2	-68.68
2975.3	-68.787
2975.4	-68.665
2975.5	-68.573
2975.6	-68.436
2975.7	-68.375
2975.8	-68.192
2975.9	-67.947
2976	-67.856
2976.1	-67.886
2976.2	-67.78
2976.3	-67.825
2976.4	-67.673
2976.5	-67.902
2976.6	-67.81
2976.7	-67.825
2976.8	-67.764
2976.9	-67.871
2977	-67.81
2977.1	-67.81
2977.2	-67.688
2977.3	-67.566
2977.4	-67.596
2977.5	-67.52
2977.6	-67.444
2977.7	-67.444
2977.8	-67.474
2977.9	-67.398
2978	-67.352
2978.1	-67.322
2978.2	-67.307
2978.3	-67.337
2978.4	-67.322
2978.5	-67.368
2978.6	-67.276
2978.7	-67.215
2978.8	-67.062
2978.9	-67.062
2979	-66.818
2979.1	-66.727
2979.2	-66.711
2979.3	-66.696
2979.4	-66.803
2979.5	-66.91
2979.6	-67.032
2979.7	-67.078
2979.8	-67.108
2979.9	-67.169
2980	-67.062
2980.1	-66.696
2980.2	-66.605
2980.3	-66.834
2980.4	-66.895
2980.5	-67.245
2980.6	-67.184
2980.7	-67.093
2980.8	-66.818
2980.9	-66.849
2981	-66.864
2981.1	-67.001
2981.2	-67.062
2981.3	-67.017
2981.4	-67.078
2981.5	-66.94
2981.6	-67.215
2981.7	-67.49
2981.8	-67.276
2981.9	-67.184
2982	-67.49
2982.1	-67.261
2982.2	-67.337
2982.3	-67.596
2982.4	-67.474
2982.5	-67.352
2982.6	-67.703
2982.7	-67.856
2982.8	-67.719
2982.9	-67.505
2983	-67.383
2983.1	-67.642
2983.2	-67.871
2983.3	-68.069
2983.4	-67.993
2983.5	-67.78
2983.6	-67.688
2983.7	-67.612
2983.8	-67.719
2983.9	-67.871
2984	-68.069
2984.1	-68.146
2984.2	-68.253
2984.3	-68.268
2984.4	-68.192
2984.5	-68.207
2984.6	-68.237
2984.7	-68.161
2984.8	-68.176
2984.9	-68.115
2985	-67.978
2985.1	-67.993
2985.2	-67.993
2985.3	-68.008
2985.4	-67.871
2985.5	-67.856
2985.6	-67.932
2985.7	-67.902
2985.8	-67.81
2985.9	-67.871
2986	-67.871
2986.1	-67.841
2986.2	-67.917
2986.3	-67.856
2986.4	-67.703
2986.5	-67.657
2986.6	-67.596
2986.7	-67.566
2986.8	-67.596
2986.9	-67.474
2987	-67.413
2987.1	-67.398
2987.2	-67.352
2987.3	-67.398
2987.4	-67.398
2987.5	-67.398
2987.6	-67.566
2987.7	-67.474
2987.8	-67.352
2987.9	-67.23
2988	-67.154
2988.1	-66.91
2988.2	-66.742
2988.3	-66.666
2988.4	-66.711
2988.5	-66.742
2988.6	-66.681
2988.7	-66.864
2988.8	-66.605
2988.9	-66.299
2989	-66.223
2989.1	-66.269
2989.2	-66.315
2989.3	-66.36
2989.4	-66.437
2989.5	-66.345
2989.6	-66.284
2989.7	-66.132
2989.8	-66.025
2989.9	-65.75
2990	-65.598
2990.1	-65.872
2990.2	-65.72
2990.3	-65.475
2990.4	-65.765
2990.5	-65.506
2990.6	-65.323
2990.7	-65.674
2990.8	-65.552
2990.9	-65.17
2991	-65.063
2991.1	-65.292
2991.2	-65.46
2991.3	-65.292
2991.4	-65.063
2991.5	-64.88
2991.6	-64.865
2991.7	-65.018
2991.8	-65.17
2991.9	-65.186
2992	-65.018
2992.1	-65.018
2992.2	-64.85
2992.3	-64.713
2992.4	-64.651
2992.5	-64.529
2992.6	-64.56
2992.7	-64.697
2992.8	-64.667
2992.9	-64.774
2993	-64.819
2993.1	-64.804
2993.2	-64.758
2993.3	-64.85
2993.4	-64.88
2993.5	-64.804
2993.6	-64.743
2993.7	-64.728
2993.8	-64.713
2993.9	-64.713
2994	-64.575
2994.1	-64.651
2994.2	-64.529
2994.3	-64.529
2994.4	-64.484
2994.5	-64.606
2994.6	-64.651
2994.7	-64.682
2994.8	-64.774
2994.9	-64.804
2995	-64.743
2995.1	-64.758
2995.2	-64.835
2995.3	-64.941
2995.4	-65.094
2995.5	-65.201
2995.6	-65.216
2995.7	-65.186
2995.8	-65.063
2995.9	-65.048
2996	-64.926
2996.1	-64.88
2996.2	-64.819
2996.3	-65.048
2996.4	-65.186
2996.5	-65.308
2996.6	-65.384
2996.7	-65.582
2996.8	-65.475
2996.9	-65.399
2997	-65.125
2997.1	-65.109
2997.2	-65.323
2997.3	-65.537
2997.4	-65.72
2997.5	-65.704
2997.6	-65.521
2997.7	-65.445
2997.8	-65.262
2997.9	-65.369
2998	-65.292
2998.1	-65.475
2998.2	-65.796
2998.3	-65.857
2998.4	-65.552
2998.5	-65.384
2998.6	-65.72
2998.7	-65.582
2998.8	-65.537
2998.9	-65.796
2999	-65.75
2999.1	-65.414
2999.2	-65.781
2999.3	-65.765
2999.4	-65.506
2999.5	-65.292
2999.6	-65.384
2999.7	-65.75
2999.8	-65.643
2999.9	-65.704
3000	-65.506
3000.1	-65.338
3000.2	-65.201
3000.3	-65.201
3000.4	-65.14
3000.5	-65.308
3000.6	-65.292
3000.7	-65.262
3000.8	-65.247
3000.9	-65.155
3001	-65.033
3001.1	-64.987
3001.2	-64.911
3001.3	-64.651
3001.4	-64.697
3001.5	-64.468
3001.6	-64.667
3001.7	-64.545
3001.8	-64.514
3001.9	-64.453
3002	-64.575
3002.1	-64.423
3002.2	-64.499
3002.3	-64.468
3002.4	-64.27
3002.5	-64.27
3002.6	-64.087
3002.7	-64.011
3002.8	-63.858
3002.9	-63.782
3003	-63.782
3003.1	-63.69
3003.2	-63.538
3003.3	-63.705
3003.4	-64.316
3003.5	-64.468
3003.6	-64.514
3003.7	-64.713
3003.8	-64.804
3003.9	-64.926
3004	-65.094
3004.1	-65.323
3004.2	-65.491
3004.3	-65.842
3004.4	-66.666
3004.5	-67.078
3004.6	-67.245
3004.7	-67.383
3004.8	-67.612
3004.9	-67.551
3005	-67.673
3005.1	-67.993
3005.2	-68.359
3005.3	-68.527
3005.4	-68.726
3005.5	-68.802
3005.6	-68.649
3005.7	-68.527
3005.8	-68.71
3005.9	-69.016
3006	-69.275
3006.1	-69.397
3006.2	-69.702
3006.3	-69.672
3006.4	-69.763
3006.5	-69.656
3006.6	-69.778
3006.7	-70.129
3006.8	-70.282
3006.9	-70.16
3007	-70.587
3007.1	-70.618
3007.2	-70.358
3007.3	-70.862
3007.4	-71.106
3007.5	-70.877
3007.6	-70.831
3007.7	-71.121
3007.8	-71.426
3007.9	-71.518
3008	-71.457
3008.1	-71.411
3008.2	-71.487
3008.3	-71.732
3008.4	-72.205
3008.5	-72.403
3008.6	-72.525
3008.7	-72.601
3008.8	-72.693
3008.9	-72.647
3009	-72.739
3009.1	-72.83
3009.2	-72.861
3009.3	-73.044
3009.4	-73.273
3009.5	-73.532
3009.6	-73.73
3009.7	-73.975
3009.8	-74.188
3009.9	-74.326
3010	-74.341
3010.1	-74.6
3010.2	-74.646
3010.3	-74.783
3010.4	-75.058
3010.5	-75.211
3010.6	-75.317
3010.7	-75.394
3010.8	-75.562
3010.9	-75.714
3011	-75.897
3011.1	-75.989
3011.2	-76.202
3011.3	-76.309
3011.4	-76.416
3011.5	-76.63
3011.6	-76.889
3011.7	-76.92
3011.8	-77.148
3011.9	-77.316
3012	-77.393
3012.1	-77.454
3012.2	-77.591
3012.3	-77.606
3012.4	-77.667
3012.5	-77.713
3012.6	-77.881
3012.7	-77.911
3012.8	-78.171
3012.9	-78.354
3013	-78.72
3013.1	-78.873
3013.2	-78.964
3013.3	-79.071
3013.4	-79.01
3013.5	-78.979
3013.6	-78.979
3013.7	-79.407
3013.8	-79.62
3013.9	-79.865
3014	-79.956
3014.1	-79.819
3014.2	-79.697
3014.3	-79.895
3014.4	-80.109
3014.5	-80.307
3014.6	-80.399
3014.7	-80.49
3014.8	-80.414
3014.9	-80.551
3015	-80.933
3015.1	-80.978
3015.2	-80.841
3015.3	-81.345
3015.4	-81.345
3015.5	-81.07
3015.6	-81.497
3015.7	-81.589
3015.8	-81.375
3015.9	-81.543
3016	-81.909
3016.1	-82.031
3016.2	-81.985
3016.3	-81.863
3016.4	-81.772
3016.5	-82.123
3016.6	-82.428
3016.7	-82.459
3016.8	-82.443
3016.9	-82.489
3017	-82.413
3017.1	-82.321
3017.2	-82.397
3017.3	-82.55
3017.4	-82.596
3017.5	-82.84
3017.6	-82.993
3017.7	-83.115
3017.8	-83.191
3017.9	-83.191
3018	-83.374
3018.1	-83.344
3018.2	-83.359
3018.3	-83.405
3018.4	-83.374
3018.5	-83.282
3018.6	-83.221
3018.7	-83.237
3018.8	-83.267
3018.9	-83.267
3019	-83.328
3019.1	-83.328
3019.2	-83.344
3019.3	-83.298
3019.4	-83.496
3019.5	-83.435
3019.6	-83.45
3019.7	-83.572
3019.8	-83.496
3019.9	-83.618
3020	-83.664
3020.1	-83.893
3020.2	-83.878
3020.3	-84.045
3020.4	-84
3020.5	-84.29
3020.6	-84.305
3020.7	-84.366
3020.8	-84.564
3020.9	-84.641
3021	-84.457
3021.1	-84.534
3021.2	-84.335
3021.3	-84.29
3021.4	-84.351
3021.5	-84.61
3021.6	-84.732
3021.7	-85.007
3021.8	-85.144
3021.9	-85.22
3022	-85.083
3022.1	-84.839
3022.2	-84.93
3022.3	-85.175
3022.4	-85.571
3022.5	-85.77
3022.6	-85.892
3022.7	-85.815
3022.8	-85.724
3022.9	-85.77
3023	-85.999
3023.1	-86.197
3023.2	-86.365
3023.3	-86.365
3023.4	-86.349
3023.5	-86.655
3023.6	-86.716
3023.7	-86.456
3023.8	-87.036
3023.9	-87.128
3024	-86.823
3024.1	-87.219
3024.2	-87.418
3024.3	-87.311
3024.4	-87.326
3024.5	-87.494
3024.6	-87.875
3024.7	-88.089
3024.8	-88.104
3024.9	-88.013
3025	-87.906
3025.1	-88.074
3025.2	-88.287
3025.3	-88.562
3025.4	-88.867
3025.5	-88.943
3025.6	-88.974
3025.7	-88.943
3025.8	-89.05
3025.9	-89.096
3026	-89.111
3026.1	-89.188
3026.2	-89.279
3026.3	-89.34
3026.4	-89.325
3026.5	-89.615
3026.6	-89.706
3026.7	-89.874
3026.8	-90.088
3026.9	-90.225
3027	-90.347
3027.1	-90.424
3027.2	-90.53
3027.3	-90.591
3027.4	-90.729
3027.5	-90.744
3027.6	-90.942
3027.7	-90.942
3027.8	-90.942
3027.9	-91.11
3028	-91.187
3028.1	-91.217
3028.2	-91.309
3028.3	-91.522
3028.4	-91.446
3028.5	-91.553
3028.6	-91.492
3028.7	-91.492
3028.8	-91.583
3028.9	-91.583
3029	-91.553
3029.1	-91.553
3029.2	-91.583
3029.3	-91.553
3029.4	-91.766
3029.5	-91.858
3029.6	-92.026
3029.7	-92.133
3029.8	-92.27
3029.9	-92.361
3030	-92.285
3030.1	-92.102
3030.2	-92.117
3030.3	-92.102
3030.4	-92.285
3030.5	-92.499
3030.6	-92.651
3030.7	-92.529
3030.8	-92.422
3030.9	-92.361
3031	-92.377
3031.1	-92.529
3031.2	-92.651
3031.3	-92.545
3031.4	-92.377
3031.5	-92.468
3031.6	-92.804
3031.7	-92.972
3031.8	-92.682
3031.9	-92.667
3032	-92.972
3032.1	-92.621
3032.2	-92.896
3032.3	-93.14
3032.4	-92.743
3032.5	-92.697
3032.6	-93.033
3032.7	-93.018
3032.8	-92.865
3032.9	-92.682
3033	-92.697
3033.1	-93.002
3033.2	-93.124
3033.3	-93.17
3033.4	-92.834
3033.5	-92.758
3033.6	-92.682
3033.7	-92.804
3033.8	-92.743
3033.9	-92.987
3034	-93.14
3034.1	-93.231
3034.2	-93.216
3034.3	-93.201
3034.4	-93.262
3034.5	-93.185
3034.6	-93.079
3034.7	-93.155
3034.8	-93.018
3034.9	-92.941
3035	-92.957
3035.1	-93.14
3035.2	-93.033
3035.3	-93.14
3035.4	-93.216
3035.5	-93.43
3035.6	-93.475
3035.7	-93.521
3035.8	-93.643
3035.9	-93.75
3036	-93.903
3036.1	-93.918
3036.2	-93.903
3036.3	-93.964
3036.4	-94.086
3036.5	-94.192
3036.6	-94.208
3036.7	-94.254
3036.8	-94.254
3036.9	-94.254
3037	-94.269
3037.1	-94.36
3037.2	-94.315
3037.3	-94.452
3037.4	-94.574
3037.5	-94.742
3037.6	-94.91
3037.7	-95.139
3037.8	-95.139
3037.9	-95.459
3038	-95.566
3038.1	-95.566
3038.2	-95.627
3038.3	-95.413
3038.4	-95.535
3038.5	-95.52
3038.6	-95.718
3038.7	-96.085
3038.8	-96.222
3038.9	-96.344
3039	-96.359
3039.1	-96.191
3039.2	-96.115
3039.3	-96.375
3039.4	-96.664
3039.5	-96.832
3039.6	-96.909
3039.7	-96.863
3039.8	-96.817
3039.9	-96.71
3040	-97.122
3040.1	-97.198
3040.2	-97.031
3040.3	-97.366
3040.4	-97.412
3040.5	-97.107
3040.6	-97.58
3040.7	-97.626
3040.8	-97.504
3040.9	-97.443
3041	-97.824
3041.1	-97.961
3041.2	-97.961
3041.3	-97.824
3041.4	-97.794
3041.5	-98.007
3041.6	-98.297
3041.7	-98.343
3041.8	-98.434
3041.9	-98.343
3042	-98.297
3042.1	-98.084
3042.2	-98.267
3042.3	-98.328
3042.4	-98.419
3042.5	-98.663
3042.6	-98.77
3042.7	-98.816
3042.8	-98.877
3042.9	-98.846
3043	-98.953
3043.1	-98.862
3043.2	-99.014
3043.3	-98.953
3043.4	-98.846
3043.5	-98.785
3043.6	-98.831
3043.7	-98.785
3043.8	-98.846
3043.9	-98.877
3044	-98.862
3044.1	-98.877
3044.2	-98.877
3044.3	-98.862
3044.4	-98.892
3044.5	-98.923
3044.6	-98.907
3044.7	-98.907
3044.8	-98.907
3044.9	-98.984
3045	-99.03
3045.1	-99.014
3045.2	-99.152
3045.3	-99.136
3045.4	-99.228
3045.5	-99.152
3045.6	-99.274
3045.7	-99.228
3045.8	-99.38
3045.9	-99.365
3046	-99.38
3046.1	-99.274
3046.2	-99.213
3046.3	-99.03
3046.4	-98.831
3046.5	-98.846
3046.6	-98.938
3046.7	-99.014
3046.8	-99.228
3046.9	-99.274
3047	-99.152
3047.1	-98.938
3047.2	-98.77
3047.3	-98.831
3047.4	-98.969
3047.5	-99.075
3047.6	-99.182
3047.7	-98.953
3047.8	-98.923
3047.9	-98.816
3048	-98.969
3048.1	-98.984
3048.2	-98.999
3048.3	-98.862
3048.4	-98.679
3048.5	-99.045
3048.6	-99.014
3048.7	-98.846
3048.8	-99.152
3048.9	-99.091
3049	-98.831
3049.1	-99.121
3049.2	-99.228
3049.3	-99.106
3049.4	-98.984
3049.5	-99.197
3049.6	-99.457
3049.7	-99.533
3049.8	-99.396
3049.9	-99.243
3050	-99.167
3050.1	-99.228
3050.2	-99.533
3050.3	-99.762
3050.4	-99.976
3050.5	-100.08
3050.6	-100.02
3050.7	-99.945
3050.8	-99.976
3050.9	-99.96
3051	-99.915
3051.1	-100.01
3051.2	-100.22
3051.3	-100.34
3051.4	-100.37
3051.5	-100.51
3051.6	-100.75
3051.7	-100.78
3051.8	-100.92
3051.9	-100.95
3052	-101.06
3052.1	-101.06
3052.2	-101.1
3052.3	-101.26
3052.4	-101.49
3052.5	-101.58
3052.6	-101.68
3052.7	-101.79
3052.8	-101.9
3052.9	-101.9
3053	-102.11
3053.1	-102.2
3053.2	-102.29
3053.3	-102.14
3053.4	-101.65
3053.5	-101.53
3053.6	-101.41
3053.7	-101.23
3053.8	-101.1
3053.9	-101.01
3054	-100.88
3054.1	-100.72
3054.2	-100.43
3054.3	-99.945
3054.4	-99.411
3054.5	-99.03
3054.6	-98.923
3054.7	-98.892
3054.8	-98.663
3054.9	-98.648
3055	-98.343
3055.1	-98.19
3055.2	-97.748
3055.3	-97.549
3055.4	-97.427
3055.5	-97.565
3055.6	-97.488
3055.7	-97.549
3055.8	-97.351
3055.9	-97.168
3056	-96.771
3056.1	-96.695
3056.2	-96.695
3056.3	-96.558
3056.4	-96.359
3056.5	-96.42
3056.6	-96.313
3056.7	-96.1
3056.8	-95.81
3056.9	-96.008
3057	-95.901
3057.1	-95.367
3057.2	-95.703
3057.3	-95.49
3057.4	-95.245
3057.5	-95.139
3057.6	-95.444
3057.7	-95.2
3057.8	-94.91
3057.9	-94.635
3058	-94.681
3058.1	-94.788
3058.2	-94.788
3058.3	-94.727
3058.4	-94.315
3058.5	-94.254
3058.6	-93.918
3058.7	-93.903
3058.8	-93.964
3058.9	-93.994
3059	-93.994
3059.1	-93.994
3059.2	-93.918
3059.3	-93.796
3059.4	-93.658
3059.5	-93.613
3059.6	-93.46
3059.7	-93.323
3059.8	-93.155
3059.9	-93.094
3060	-92.896
3060.1	-92.804
3060.2	-92.773
3060.3	-92.59
3060.4	-92.56
3060.5	-92.422
3060.6	-92.392
3060.7	-92.239
3060.8	-92.148
3060.9	-92.209
3061	-92.163
3061.1	-91.995
3061.2	-91.965
3061.3	-91.873
3061.4	-91.705
3061.5	-91.721
3061.6	-91.675
3061.7	-91.553
3061.8	-91.461
3061.9	-91.431
3062	-91.324
3062.1	-91.354
3062.2	-91.309
3062.3	-91.293
3062.4	-91.4
3062.5	-91.415
3062.6	-91.354
3062.7	-91.232
3062.8	-91.11
3062.9	-90.82
3063	-90.622
3063.1	-90.485
3063.2	-90.5
3063.3	-90.546
3063.4	-90.729
3063.5	-90.713
3063.6	-90.637
3063.7	-90.439
3063.8	-90.164
3063.9	-89.966
3064	-90.118
3064.1	-90.195
3064.2	-90.317
3064.3	-90.073
3064.4	-89.981
3064.5	-89.783
3064.6	-89.798
3064.7	-89.813
3064.8	-89.89
3064.9	-89.798
3065	-89.493
3065.1	-89.325
3065.2	-89.539
3065.3	-89.371
3065.4	-89.172
3065.5	-89.447
3065.6	-89.142
3065.7	-88.913
3065.8	-89.127
3065.9	-89.081
3066	-88.913
3066.1	-88.623
3066.2	-88.745
3066.3	-88.943
3066.4	-88.776
3066.5	-88.547
3066.6	-88.394
3066.7	-88.211
3066.8	-88.226
3066.9	-88.333
3067	-88.455
3067.1	-88.394
3067.2	-88.303
3067.3	-88.104
3067.4	-88.104
3067.5	-87.967
3067.6	-87.845
3067.7	-87.692
3067.8	-87.601
3067.9	-87.509
3068	-87.524
3068.1	-87.57
3068.2	-87.57
3068.3	-87.54
3068.4	-87.708
3068.5	-87.601
3068.6	-87.509
3068.7	-87.372
3068.8	-87.448
3068.9	-87.357
3069	-87.326
3069.1	-87.311
3069.2	-87.204
3069.3	-87.128
3069.4	-86.945
3069.5	-87.051
3069.6	-86.884
3069.7	-86.853
3069.8	-86.823
3069.9	-86.838
3070	-86.746
3070.1	-86.655
3070.2	-86.563
3070.3	-86.487
3070.4	-86.456
3070.5	-86.349
3070.6	-86.258
3070.7	-86.044
3070.8	-85.876
3070.9	-85.846
3071	-85.754
3071.1	-85.709
3071.2	-85.754
3071.3	-85.846
3071.4	-85.922
3071.5	-85.983
3071.6	-85.831
3071.7	-85.709
3071.8	-85.51
3071.9	-85.312
3072	-85.175
3072.1	-85.358
3072.2	-85.403
3072.3	-85.556
3072.4	-85.449
3072.5	-85.19
3072.6	-84.991
3072.7	-84.976
3072.8	-85.037
3072.9	-84.991
3073	-84.869
3073.1	-84.854
3073.2	-84.946
3073.3	-85.159
3073.4	-84.961
3073.5	-84.625
3073.6	-84.869
3073.7	-84.808
3073.8	-84.488
3073.9	-84.732
3074	-84.595
3074.1	-84.305
3074.2	-84.351
3074.3	-84.549
3074.4	-84.412
3074.5	-84.335
3074.6	-84.015
3074.7	-84.03
3074.8	-84.335
3074.9	-84.29
3075	-84.229
3075.1	-84.091
3075.2	-84.03
3075.3	-83.786
3075.4	-83.71
3075.5	-83.649
3075.6	-83.725
3075.7	-83.817
3075.8	-83.908
3075.9	-83.878
3076	-83.771
3076.1	-83.801
3076.2	-83.588
3076.3	-83.405
3076.4	-83.313
3076.5	-83.344
3076.6	-83.252
3076.7	-83.115
3076.8	-82.993
3076.9	-82.916
3077	-82.825
3077.1	-82.916
3077.2	-82.809
3077.3	-82.855
3077.4	-82.703
3077.5	-82.687
3077.6	-82.642
3077.7	-82.596
3077.8	-82.535
3077.9	-82.611
3078	-82.459
3078.1	-82.535
3078.2	-82.413
3078.3	-82.367
3078.4	-82.275
3078.5	-82.336
3078.6	-82.291
3078.7	-82.291
3078.8	-82.291
3078.9	-82.382
3079	-82.306
3079.1	-82.443
3079.2	-82.52
3079.3	-82.474
3079.4	-82.52
3079.5	-82.352
3079.6	-82.199
3079.7	-82.047
3079.8	-81.909
3079.9	-81.848
3080	-81.924
3080.1	-82.077
3080.2	-82.092
3080.3	-82.108
3080.4	-82.047
3080.5	-81.863
3080.6	-81.558
3080.7	-81.711
3080.8	-81.863
3080.9	-81.863
3081	-81.833
3081.1	-81.772
3081.2	-81.711
3081.3	-81.787
3081.4	-81.833
3081.5	-81.757
3081.6	-81.573
3081.7	-81.192
3081.8	-81.467
3081.9	-81.512
3082	-81.223
3082.1	-81.36
3082.2	-81.543
3082.3	-81.085
3082.4	-81.177
3082.5	-81.436
3082.6	-81.177
3082.7	-81.024
3082.8	-81.009
3082.9	-81.238
3083	-81.329
3083.1	-81.207
3083.2	-80.978
3083.3	-80.826
3083.4	-80.841
3083.5	-80.856
3083.6	-80.963
3083.7	-81.07
3083.8	-81.07
3083.9	-81.07
3084	-80.948
3084.1	-80.917
3084.2	-80.719
3084.3	-80.688
3084.4	-80.582
3084.5	-80.475
3084.6	-80.46
3084.7	-80.475
3084.8	-80.704
3084.9	-80.597
3085	-80.673
3085.1	-80.811
3085.2	-80.658
3085.3	-80.719
3085.4	-80.643
3085.5	-80.78
3085.6	-80.643
3085.7	-80.643
3085.8	-80.582
3085.9	-80.566
3086	-80.49
3086.1	-80.505
3086.2	-80.46
3086.3	-80.49
3086.4	-80.444
3086.5	-80.429
3086.6	-80.307
3086.7	-80.246
3086.8	-80.215
3086.9	-80.17
3087	-80.093
3087.1	-79.926
3087.2	-79.773
3087.3	-79.758
3087.4	-79.59
3087.5	-79.636
3087.6	-79.727
3087.7	-79.758
3087.8	-79.834
3087.9	-79.941
3088	-79.88
3088.1	-79.926
3088.2	-79.788
3088.3	-79.605
3088.4	-79.376
3088.5	-79.391
3088.6	-79.437
3088.7	-79.636
3088.8	-79.727
3088.9	-79.712
3089	-79.468
3089.1	-79.285
3089.2	-79.132
3089.3	-79.407
3089.4	-79.514
3089.5	-79.514
3089.6	-79.544
3089.7	-79.346
3089.8	-79.193
3089.9	-79.086
3090	-79.254
3090.1	-79.361
3090.2	-79.01
3090.3	-79.147
3090.4	-79.224
3090.5	-79.041
3090.6	-78.995
3090.7	-79.254
3090.8	-79.102
3090.9	-78.842
3091	-78.796
3091.1	-79.147
3091.2	-79.086
3091.3	-78.995
3091.4	-78.751
3091.5	-78.598
3091.6	-78.705
3091.7	-78.888
3091.8	-78.964
3091.9	-79.01
3092	-78.964
3092.1	-78.781
3092.2	-78.674
3092.3	-78.491
3092.4	-78.4
3092.5	-78.369
3092.6	-78.43
3092.7	-78.445
3092.8	-78.537
3092.9	-78.522
3093	-78.629
3093.1	-78.583
3093.2	-78.659
3093.3	-78.598
3093.4	-78.629
3093.5	-78.583
3093.6	-78.598
3093.7	-78.598
3093.8	-78.461
3093.9	-78.43
3094	-78.476
3094.1	-78.476
3094.2	-78.4
3094.3	-78.308
3094.4	-78.339
3094.5	-78.323
3094.6	-78.354
3094.7	-78.339
3094.8	-78.369
3094.9	-78.4
3095	-78.384
3095.1	-78.354
3095.2	-78.339
3095.3	-78.201
3095.4	-78.262
3095.5	-78.079
3095.6	-78.094
3095.7	-77.866
3095.8	-77.759
3095.9	-77.713
3096	-77.774
3096.1	-77.713
3096.2	-77.82
3096.3	-77.927
3096.4	-78.049
3096.5	-78.033
3096.6	-77.927
3096.7	-77.698
3096.8	-77.576
3096.9	-77.545
3097	-77.667
3097.1	-77.759
3097.2	-77.942
3097.3	-77.759
3097.4	-77.53
3097.5	-77.362
3097.6	-77.393
3097.7	-77.591
3097.8	-77.606
3097.9	-77.576
3098	-77.576
3098.1	-77.347
3098.2	-77.271
3098.3	-77.316
3098.4	-77.637
3098.5	-77.454
3098.6	-77.194
3098.7	-77.484
3098.8	-77.423
3098.9	-77.148
3099	-77.484
3099.1	-77.362
3099.2	-77.194
3099.3	-77.103
3099.4	-77.408
3099.5	-77.484
3099.6	-77.286
3099.7	-76.996
3099.8	-76.981
3099.9	-76.935
3100	-77.255
3100.1	-77.225
3100.2	-77.362
3100.3	-77.133
3100.4	-77.103
3100.5	-76.874
3100.6	-76.889
3100.7	-76.736
3100.8	-76.752
3100.9	-76.736
3101	-76.843
3101.1	-76.92
3101.2	-76.981
3101.3	-77.087
3101.4	-77.072
3101.5	-77.072
3101.6	-77.118
3101.7	-77.057
3101.8	-77.026
3101.9	-76.965
3102	-77.011
3102.1	-76.95
3102.2	-76.889
3102.3	-76.782
3102.4	-76.859
3102.5	-76.782
3102.6	-76.767
3102.7	-76.706
3102.8	-76.797
3102.9	-76.614
3103	-76.706
3103.1	-76.691
3103.2	-76.66
3103.3	-76.569
3103.4	-76.752
3103.5	-76.599
3103.6	-76.752
3103.7	-76.675
3103.8	-76.645
3103.9	-76.614
3104	-76.508
3104.1	-76.233
3104.2	-76.248
3104.3	-76.157
3104.4	-76.157
3104.5	-76.355
3104.6	-76.279
3104.7	-76.34
3104.8	-76.447
3104.9	-76.553
3105	-76.431
3105.1	-76.279
3105.2	-76.08
3105.3	-75.943
3105.4	-75.989
3105.5	-76.187
3105.6	-76.263
3105.7	-76.279
3105.8	-76.05
3105.9	-75.928
3106	-75.943
3106.1	-75.989
3106.2	-76.019
3106.3	-75.912
3106.4	-75.76
3106.5	-75.851
3106.6	-76.05
3106.7	-76.157
3106.8	-75.821
3106.9	-75.79
3107	-76.05
3107.1	-75.76
3107.2	-75.745
3107.3	-76.065
3107.4	-75.806
3107.5	-75.607
3107.6	-75.653
3107.7	-76.035
3107.8	-75.775
3107.9	-75.653
3108	-75.485
3108.1	-75.592
3108.2	-75.806
3108.3	-75.729
3108.4	-75.79
3108.5	-75.638
3108.6	-75.516
3108.7	-75.409
3108.8	-75.363
3108.9	-75.272
3109	-75.333
3109.1	-75.562
3109.2	-75.653
3109.3	-75.729
3109.4	-75.653
3109.5	-75.562
3109.6	-75.562
3109.7	-75.47
3109.8	-75.409
3109.9	-75.409
3110	-75.256
3110.1	-75.287
3110.2	-75.119
3110.3	-75.119
3110.4	-75.043
3110.5	-74.936
3110.6	-74.951
3110.7	-74.844
3110.8	-74.905
3110.9	-74.783
3111	-74.799
3111.1	-74.722
3111.2	-74.661
3111.3	-74.722
3111.4	-74.677
3111.5	-74.661
3111.6	-74.692
3111.7	-74.631
3111.8	-74.615
3111.9	-74.615
3112	-74.707
3112.1	-74.768
3112.2	-74.707
3112.3	-74.86
3112.4	-74.921
3112.5	-74.844
3112.6	-74.814
3112.7	-74.722
3112.8	-74.524
3112.9	-74.402
3113	-74.31
3113.1	-74.295
3113.2	-74.356
3113.3	-74.463
3113.4	-74.524
3113.5	-74.661
3113.6	-74.509
3113.7	-74.341
3113.8	-74.066
3113.9	-74.142
3114	-74.142
3114.1	-74.448
3114.2	-74.493
3114.3	-74.432
3114.4	-74.265
3114.5	-74.097
3114.6	-74.051
3114.7	-74.142
3114.8	-74.341
3114.9	-74.326
3115	-74.158
3115.1	-73.929
3115.2	-74.188
3115.3	-74.036
3115.4	-73.7
3115.5	-74.158
3115.6	-74.066
3115.7	-73.715
3115.8	-74.005
3115.9	-74.066
3116	-73.73
3116.1	-73.593
3116.2	-73.593
3116.3	-73.822
3116.4	-73.944
3116.5	-73.837
3116.6	-73.624
3116.7	-73.456
3116.8	-73.364
3116.9	-73.425
3117	-73.532
3117.1	-73.669
3117.2	-73.624
3117.3	-73.593
3117.4	-73.578
3117.5	-73.578
3117.6	-73.441
3117.7	-73.318
3117.8	-73.257
3117.9	-73.044
3118	-73.029
3118.1	-72.998
3118.2	-73.12
3118.3	-73.09
3118.4	-73.074
3118.5	-73.074
3118.6	-73.151
3118.7	-73.12
3118.8	-73.273
3118.9	-73.242
3119	-73.212
3119.1	-73.151
3119.2	-73.105
3119.3	-73.166
3119.4	-73.12
3119.5	-73.181
3119.6	-73.12
3119.7	-73.135
3119.8	-72.998
3119.9	-72.968
3120	-72.983
3120.1	-72.876
3120.2	-72.861
3120.3	-72.769
3120.4	-72.678
3120.5	-72.525
3120.6	-72.571
3120.7	-72.556
3120.8	-72.571
3120.9	-72.739
3121	-72.723
3121.1	-72.861
3121.2	-72.891
3121.3	-72.968
3121.4	-72.983
3121.5	-72.815
3121.6	-72.617
3121.7	-72.464
3121.8	-72.464
3121.9	-72.571
3122	-72.815
3122.1	-72.83
3122.2	-72.83
3122.3	-72.739
3122.4	-72.433
3122.5	-72.296
3122.6	-72.479
3122.7	-72.632
3122.8	-72.906
3122.9	-72.83
3123	-72.769
3123.1	-72.601
3123.2	-72.403
3123.3	-72.281
3123.4	-72.647
3123.5	-72.586
3123.6	-72.266
3123.7	-72.678
3123.8	-72.479
3123.9	-72.22
3124	-72.525
3124.1	-72.556
3124.2	-72.296
3124.3	-72.189
3124.4	-72.449
3124.5	-72.586
3124.6	-72.449
3124.7	-72.113
3124.8	-72.083
3124.9	-72.281
3125	-72.357
3125.1	-72.464
3125.2	-72.51
3125.3	-72.372
3125.4	-72.235
3125.5	-72.067
3125.6	-72.083
3125.7	-71.976
3125.8	-71.991
3125.9	-71.976
3126	-72.052
3126.1	-72.174
3126.2	-72.205
3126.3	-72.25
3126.4	-72.22
3126.5	-72.296
3126.6	-72.189
3126.7	-72.113
3126.8	-72.128
3126.9	-72.037
3127	-72.006
3127.1	-71.991
3127.2	-71.976
3127.3	-71.945
3127.4	-71.96
3127.5	-71.838
3127.6	-71.884
3127.7	-71.823
3127.8	-71.793
3127.9	-71.854
3128	-71.838
3128.1	-71.808
3128.2	-71.838
3128.3	-71.838
3128.4	-71.854
3128.5	-71.838
3128.6	-71.93
3128.7	-71.915
3128.8	-72.021
3128.9	-71.96
3129	-72.113
3129.1	-72.067
3129.2	-71.884
3129.3	-71.869
3129.4	-71.808
3129.5	-71.487
3129.6	-71.609
3129.7	-71.548
3129.8	-71.64
3129.9	-71.716
3130	-71.838
3130.1	-71.869
3130.2	-71.808
3130.3	-71.655
3130.4	-71.426
3130.5	-71.381
3130.6	-71.487
3130.7	-71.609
3130.8	-71.716
3130.9	-71.716
3131	-71.503
3131.1	-71.381
3131.2	-71.198
3131.3	-71.198
3131.4	-71.335
3131.5	-71.457
3131.6	-71.609
3131.7	-71.35
3131.8	-71.106
3131.9	-71.457
3132	-71.304
3132.1	-71.045
3132.2	-71.335
3132.3	-71.335
3132.4	-70.984
3132.5	-71.152
3132.6	-71.259
3132.7	-71.182
3132.8	-70.938
3132.9	-70.77
3133	-70.999
3133.1	-71.198
3133.2	-71.213
3133.3	-70.984
3133.4	-70.969
3133.5	-70.633
3133.6	-70.587
3133.7	-70.633
3133.8	-70.831
3133.9	-70.831
3134	-70.938
3134.1	-70.908
3134.2	-70.877
3134.3	-70.786
3134.4	-70.816
3134.5	-70.816
3134.6	-70.709
3134.7	-70.679
3134.8	-70.511
3134.9	-70.419
3135	-70.358
3135.1	-70.358
3135.2	-70.328
3135.3	-70.297
3135.4	-70.328
3135.5	-70.374
3135.6	-70.343
3135.7	-70.297
3135.8	-70.435
3135.9	-70.419
3136	-70.374
3136.1	-70.389
3136.2	-70.297
3136.3	-70.251
3136.4	-70.206
3136.5	-70.236
3136.6	-70.19
3136.7	-70.129
3136.8	-70.068
3136.9	-70.114
3137	-70.084
3137.1	-70.114
3137.2	-70.145
3137.3	-70.312
3137.4	-70.358
3137.5	-70.389
3137.6	-70.541
3137.7	-70.48
3137.8	-70.496
3137.9	-70.389
3138	-70.221
3138.1	-70.023
3138.2	-70.007
3138.3	-69.977
3138.4	-70.175
3138.5	-70.282
3138.6	-70.328
3138.7	-70.419
3138.8	-70.145
3138.9	-69.931
3139	-69.885
3139.1	-70.084
3139.2	-70.267
3139.3	-70.328
3139.4	-70.267
3139.5	-70.19
3139.6	-70.297
3139.7	-70.251
3139.8	-70.282
3139.9	-70.19
3140	-69.839
3140.1	-69.992
3140.2	-70.206
3140.3	-69.916
3140.4	-69.977
3140.5	-70.129
3140.6	-69.946
3140.7	-69.794
3140.8	-69.962
3140.9	-69.992
3141	-69.885
3141.1	-69.611
3141.2	-69.916
3141.3	-70.114
3141.4	-70.023
3141.5	-69.885
3141.6	-69.717
3141.7	-69.641
3141.8	-69.565
3141.9	-69.702
3142	-69.916
3142.1	-70.007
3142.2	-69.946
3142.3	-69.992
3142.4	-69.916
3142.5	-69.809
3142.6	-69.672
3142.7	-69.748
3142.8	-69.595
3142.9	-69.626
3143	-69.427
3143.1	-69.489
3143.2	-69.443
3143.3	-69.443
3143.4	-69.458
3143.5	-69.519
3143.6	-69.504
3143.7	-69.58
3143.8	-69.55
3143.9	-69.611
3144	-69.702
3144.1	-69.702
3144.2	-69.595
3144.3	-69.58
3144.4	-69.595
3144.5	-69.58
3144.6	-69.626
3144.7	-69.473
3144.8	-69.489
3144.9	-69.397
3145	-69.305
3145.1	-69.305
3145.2	-69.183
3145.3	-69.107
3145.4	-69.092
3145.5	-69.122
3145.6	-69.199
3145.7	-69.321
3145.8	-69.382
3145.9	-69.489
3146	-69.58
3146.1	-69.565
3146.2	-69.427
3146.3	-69.244
3146.4	-69.199
3146.5	-68.97
3146.6	-69.031
3146.7	-69.183
3146.8	-69.321
3146.9	-69.366
3147	-69.382
3147.1	-69.138
3147.2	-68.832
3147.3	-68.817
3147.4	-69.107
3147.5	-69.244
3147.6	-69.29
3147.7	-69.122
3147.8	-69.061
3147.9	-68.97
3148	-69.046
3148.1	-69.138
3148.2	-69.122
3148.3	-68.97
3148.4	-68.68
3148.5	-68.909
3148.6	-69.046
3148.7	-68.665
3148.8	-68.832
3148.9	-68.985
3149	-68.619
3149.1	-68.619
3149.2	-68.985
3149.3	-68.954
3149.4	-68.649
3149.5	-68.497
3149.6	-68.634
3149.7	-68.848
3149.8	-68.985
3149.9	-68.848
3150	-68.741
3150.1	-68.466
3150.2	-68.451
3150.3	-68.512
3150.4	-68.619
3150.5	-68.695
3150.6	-68.848
3150.7	-68.863
3150.8	-68.802
3150.9	-68.771
3151	-68.771
3151.1	-68.604
3151.2	-68.71
3151.3	-68.573
3151.4	-68.527
3151.5	-68.314
3151.6	-68.39
3151.7	-68.39
3151.8	-68.314
3151.9	-68.283
3152	-68.405
3152.1	-68.375
3152.2	-68.298
3152.3	-68.329
3152.4	-68.344
3152.5	-68.314
3152.6	-68.375
3152.7	-68.375
3152.8	-68.42
3152.9	-68.359
3153	-68.298
3153.1	-68.253
3153.2	-68.298
3153.3	-68.192
3153.4	-68.298
3153.5	-68.283
3153.6	-68.161
3153.7	-68.268
3153.8	-68.314
3153.9	-68.375
3154	-68.466
3154.1	-68.542
3154.2	-68.68
3154.3	-68.604
3154.4	-68.451
3154.5	-68.405
3154.6	-68.375
3154.7	-68.115
3154.8	-68.207
3154.9	-68.253
3155	-68.329
3155.1	-68.512
3155.2	-68.42
3155.3	-68.466
3155.4	-68.329
3155.5	-68.039
3155.6	-68.146
3155.7	-68.253
3155.8	-68.466
3155.9	-68.466
3156	-68.451
3156.1	-68.1
3156.2	-68.161
3156.3	-68.283
3156.4	-68.298
3156.5	-68.451
3156.6	-68.344
3156.7	-68.069
3156.8	-68.085
3156.9	-68.451
3157	-68.146
3157.1	-68.024
3157.2	-68.39
3157.3	-68.115
3157.4	-67.886
3157.5	-68.298
3157.6	-68.344
3157.7	-68.085
3157.8	-67.902
3157.9	-67.902
3158	-68.161
3158.1	-68.237
3158.2	-68.253
3158.3	-68.054
3158.4	-67.932
3158.5	-67.764
3158.6	-67.81
3158.7	-67.749
3158.8	-68.069
3158.9	-68.069
3159	-68.146
3159.1	-68.192
3159.2	-68.054
3159.3	-67.978
3159.4	-67.78
3159.5	-67.841
3159.6	-67.795
3159.7	-67.749
3159.8	-67.657
3159.9	-67.688
3160	-67.535
3160.1	-67.535
3160.2	-67.581
3160.3	-67.596
3160.4	-67.581
3160.5	-67.612
3160.6	-67.627
3160.7	-67.596
3160.8	-67.596
3160.9	-67.566
3161	-67.627
3161.1	-67.596
3161.2	-67.612
3161.3	-67.535
3161.4	-67.535
3161.5	-67.383
3161.6	-67.383
3161.7	-67.49
3161.8	-67.337
3161.9	-67.444
3162	-67.398
3162.1	-67.413
3162.2	-67.505
3162.3	-67.429
3162.4	-67.612
3162.5	-67.719
3162.6	-67.703
3162.7	-67.749
3162.8	-67.749
3162.9	-67.657
3163	-67.444
3163.1	-67.352
3163.2	-67.291
3163.3	-67.322
3163.4	-67.535
3163.5	-67.612
3163.6	-67.703
3163.7	-67.566
3163.8	-67.307
3163.9	-67.215
3164	-67.276
3164.1	-67.398
3164.2	-67.551
3164.3	-67.52
3164.4	-67.368
3164.5	-67.383
3164.6	-67.23
3164.7	-67.429
3164.8	-67.459
3164.9	-67.52
3165	-67.276
3165.1	-67.093
3165.2	-67.368
3165.3	-67.444
3165.4	-67.154
3165.5	-67.413
3165.6	-67.398
3165.7	-67.154
3165.8	-67.108
3165.9	-67.413
3166	-67.352
3166.1	-67.184
3166.2	-67.047
3166.3	-67.276
3166.4	-67.368
3166.5	-67.398
3166.6	-67.337
3166.7	-67.215
3166.8	-66.91
3166.9	-66.925
3167	-66.818
3167.1	-67.047
3167.2	-67.032
3167.3	-67.184
3167.4	-67.2
3167.5	-67.337
3167.6	-67.261
3167.7	-67.2
3167.8	-67.23
3167.9	-67.154
3168	-67.001
3168.1	-67.078
3168.2	-66.986
3168.3	-66.849
3168.4	-66.956
3168.5	-66.971
3168.6	-66.834
3168.7	-66.696
3168.8	-66.681
3168.9	-66.757
3169	-66.772
3169.1	-66.727
3169.2	-66.757
3169.3	-66.742
3169.4	-66.62
3169.5	-66.727
3169.6	-66.742
3169.7	-66.696
3169.8	-66.772
3169.9	-66.711
3170	-66.788
3170.1	-66.803
3170.2	-66.818
3170.3	-66.986
3170.4	-66.986
3170.5	-67.108
3170.6	-67.184
3170.7	-67.093
3170.8	-66.925
3170.9	-67.017
3171	-66.864
3171.1	-66.62
3171.2	-66.544
3171.3	-66.589
3171.4	-66.62
3171.5	-66.711
3171.6	-66.849
3171.7	-66.956
3171.8	-66.864
3171.9	-66.757
3172	-66.498
3172.1	-66.467
3172.2	-66.605
3172.3	-66.803
3172.4	-66.895
3172.5	-66.772
3172.6	-66.452
3172.7	-66.452
3172.8	-66.635
3172.9	-66.513
3173	-66.452
3173.1	-66.437
3173.2	-66.635
3173.3	-66.803
3173.4	-66.727
3173.5	-66.422
3173.6	-66.727
3173.7	-66.681
3173.8	-66.391
3173.9	-66.757
3174	-66.696
3174.1	-66.406
3174.2	-66.498
3174.3	-66.681
3174.4	-66.711
3174.5	-66.528
3174.6	-66.345
3174.7	-66.315
3174.8	-66.513
3174.9	-66.711
3175	-66.635
3175.1	-66.574
3175.2	-66.483
3175.3	-66.437
3175.4	-66.223
3175.5	-66.269
3175.6	-66.208
3175.7	-66.315
3175.8	-66.467
3175.9	-66.559
3176	-66.666
3176.1	-66.65
3176.2	-66.574
3176.3	-66.666
3176.4	-66.635
3176.5	-66.559
3176.6	-66.498
3176.7	-66.498
3176.8	-66.467
3176.9	-66.422
3177	-66.36
3177.1	-66.33
3177.2	-66.36
3177.3	-66.238
3177.4	-66.315
3177.5	-66.238
3177.6	-66.208
3177.7	-66.238
3177.8	-66.193
3177.9	-66.238
3178	-66.223
3178.1	-66.376
3178.2	-66.315
3178.3	-66.376
3178.4	-66.345
3178.5	-66.406
3178.6	-66.467
3178.7	-66.498
3178.8	-66.498
3178.9	-66.574
3179	-66.513
3179.1	-66.483
3179.2	-66.36
3179.3	-66.193
3179.4	-66.055
3179.5	-66.086
3179.6	-66.193
3179.7	-66.299
3179.8	-66.36
3179.9	-66.528
3180	-66.65
3180.1	-66.345
3180.2	-66.193
3180.3	-66.101
3180.4	-66.071
3180.5	-66.284
3180.6	-66.437
3180.7	-66.483
3180.8	-66.33
3180.9	-66.101
3181	-66.055
3181.1	-66.071
3181.2	-66.162
3181.3	-66.101
3181.4	-66.04
3181.5	-65.994
3181.6	-66.177
3181.7	-66.422
3181.8	-66.33
3181.9	-66.071
3182	-66.391
3182.1	-66.223
3182.2	-65.964
3182.3	-66.36
3182.4	-66.299
3182.5	-66.162
3182.6	-66.04
3182.7	-66.345
3182.8	-66.483
3182.9	-66.177
3183	-65.948
3183.1	-65.964
3183.2	-66.071
3183.3	-66.238
3183.4	-66.391
3183.5	-66.391
3183.6	-66.223
3183.7	-66.116
3183.8	-66.01
3183.9	-65.979
3184	-65.811
3184.1	-65.872
3184.2	-65.994
3184.3	-65.979
3184.4	-65.948
3184.5	-66.223
3184.6	-66.147
3184.7	-66.269
3184.8	-66.33
3184.9	-66.299
3185	-66.376
3185.1	-66.33
3185.2	-66.33
3185.3	-66.269
3185.4	-66.299
3185.5	-66.238
3185.6	-66.33
3185.7	-66.147
3185.8	-66.132
3185.9	-66.177
3186	-66.208
3186.1	-66.162
3186.2	-66.223
3186.3	-66.116
3186.4	-66.116
3186.5	-66.208
3186.6	-66.116
3186.7	-66.025
3186.8	-66.132
3186.9	-66.116
3187	-66.208
3187.1	-66.071
3187.2	-65.918
3187.3	-65.781
3187.4	-65.735
3187.5	-65.582
3187.6	-65.659
3187.7	-65.796
3187.8	-65.903
3187.9	-65.933
3188	-66.025
3188.1	-66.055
3188.2	-66.071
3188.3	-65.872
3188.4	-65.674
3188.5	-65.552
3188.6	-65.735
3188.7	-65.765
3188.8	-66.086
3188.9	-66.01
3189	-65.826
3189.1	-65.552
3189.2	-65.643
3189.3	-65.811
3189.4	-65.994
3189.5	-65.979
3189.6	-66.025
3189.7	-65.933
3189.8	-65.842
3189.9	-65.613
3190	-65.735
3190.1	-65.948
3190.2	-65.765
3190.3	-65.643
3190.4	-66.025
3190.5	-65.796
3190.6	-65.552
3190.7	-65.948
3190.8	-65.903
3190.9	-65.521
3191	-65.582
3191.1	-65.765
3191.2	-65.811
3191.3	-65.811
3191.4	-65.582
3191.5	-65.384
3191.6	-65.445
3191.7	-65.735
3191.8	-65.857
3191.9	-65.903
3192	-65.918
3192.1	-65.857
3192.2	-65.72
3192.3	-65.628
3192.4	-65.537
3192.5	-65.43
3192.6	-65.353
3192.7	-65.46
3192.8	-65.384
3192.9	-65.384
3193	-65.552
3193.1	-65.735
3193.2	-65.643
3193.3	-65.811
3193.4	-65.765
3193.5	-65.811
3193.6	-65.781
3193.7	-65.735
3193.8	-65.796
3193.9	-65.765
3194	-65.75
3194.1	-65.75
3194.2	-65.72
3194.3	-65.674
3194.4	-65.659
3194.5	-65.72
3194.6	-65.72
3194.7	-65.765
3194.8	-65.781
3194.9	-65.781
3195	-65.735
3195.1	-65.704
3195.2	-65.735
3195.3	-65.704
3195.4	-65.674
3195.5	-65.628
3195.6	-65.445
3195.7	-65.292
3195.8	-65.186
3195.9	-65.231
3196	-65.338
3196.1	-65.506
3196.2	-65.628
3196.3	-65.704
3196.4	-65.735
3196.5	-65.582
3196.6	-65.521
3196.7	-65.262
3196.8	-65.186
3196.9	-65.46
3197	-65.491
3197.1	-65.659
3197.2	-65.674
3197.3	-65.521
3197.4	-65.201
3197.5	-65.201
3197.6	-65.353
3197.7	-65.491
3197.8	-65.552
3197.9	-65.567
3198	-65.491
3198.1	-65.445
3198.2	-65.353
3198.3	-65.155
3198.4	-65.46
3198.5	-65.552
3198.6	-65.109
3198.7	-65.338
3198.8	-65.567
3198.9	-65.231
3199	-65.277
3199.1	-65.521
3199.2	-65.323
3199.3	-64.987
3199.4	-65.17
3199.5	-65.292
3199.6	-65.506
3199.7	-65.414
3199.8	-65.186
3199.9	-65.109
3200	-65.094
3200.1	-65.262
3200.2	-65.445
3200.3	-65.506
3200.4	-65.46
3200.5	-65.445
3200.6	-65.384
3200.7	-65.231
3200.8	-65.231
3200.9	-65.125
3201	-65.048
3201.1	-65.094
3201.2	-65.201
3201.3	-65.201
3201.4	-65.262
3201.5	-65.369
3201.6	-65.323
3201.7	-65.506
3201.8	-65.46
3201.9	-65.537
3202	-65.506
3202.1	-65.537
3202.2	-65.475
3202.3	-65.521
3202.4	-65.582
3202.5	-65.537
3202.6	-65.537
3202.7	-65.414
3202.8	-65.43
3202.9	-65.46
3203	-65.475
3203.1	-65.537
3203.2	-65.567
3203.3	-65.445
3203.4	-65.384
3203.5	-65.445
3203.6	-65.323
3203.7	-65.247
3203.8	-65.186
3203.9	-65.155
3204	-65.002
3204.1	-64.987
3204.2	-65.018
3204.3	-65.125
3204.4	-65.292
3204.5	-65.43
3204.6	-65.537
3204.7	-65.399
3204.8	-65.414
3204.9	-65.247
3205	-65.002
3205.1	-64.987
3205.2	-65.201
3205.3	-65.414
3205.4	-65.491
3205.5	-65.582
3205.6	-65.292
3205.7	-65.063
3205.8	-64.987
3205.9	-65.384
3206	-65.491
3206.1	-65.506
3206.2	-65.537
3206.3	-65.537
3206.4	-65.552
3206.5	-65.384
3206.6	-65.216
3206.7	-65.353
3206.8	-65.475
3206.9	-65.292
3207	-65.262
3207.1	-65.537
3207.2	-65.308
3207.3	-65.17
3207.4	-65.659
3207.5	-65.445
3207.6	-65.17
3207.7	-65.308
3207.8	-65.552
3207.9	-65.537
3208	-65.43
3208.1	-65.277
3208.2	-65.186
3208.3	-65.353
3208.4	-65.46
3208.5	-65.659
3208.6	-65.613
3208.7	-65.628
3208.8	-65.598
3208.9	-65.445
3209	-65.277
3209.1	-65.262
3209.2	-65.308
3209.3	-65.262
3209.4	-65.414
3209.5	-65.475
3209.6	-65.659
3209.7	-65.613
3209.8	-65.704
3209.9	-65.735
3210	-65.689
3210.1	-65.704
3210.2	-65.765
3210.3	-65.689
3210.4	-65.628
3210.5	-65.674
3210.6	-65.704
3210.7	-65.552
3210.8	-65.552
3210.9	-65.521
3211	-65.598
3211.1	-65.628
3211.2	-65.598
3211.3	-65.491
3211.4	-65.552
3211.5	-65.537
3211.6	-65.582
3211.7	-65.674
3211.8	-65.582
3211.9	-65.72
3212	-65.674
3212.1	-65.674
3212.2	-65.659
3212.3	-65.689
3212.4	-65.567
3212.5	-65.582
3212.6	-65.43
3212.7	-65.277
3212.8	-65.262
3212.9	-65.14
3213	-65.338
3213.1	-65.491
3213.2	-65.567
3213.3	-65.598
3213.4	-65.704
3213.5	-65.399
3213.6	-65.109
3213.7	-65.14
3213.8	-65.125
3213.9	-65.369
3214	-65.537
3214.1	-65.521
3214.2	-65.292
3214.3	-65.002
3214.4	-65.063
3214.5	-65.002
3214.6	-64.972
3214.7	-65.018
3214.8	-64.987
3214.9	-65.323
3215	-65.247
3215.1	-65.201
3215.2	-64.941
3215.3	-65.353
3215.4	-65.216
3215.5	-64.865
3215.6	-65.262
3215.7	-65.277
3215.8	-64.88
3215.9	-64.987
3216	-65.369
3216.1	-65.262
3216.2	-65.14
3216.3	-64.926
3216.4	-64.835
3216.5	-65.094
3216.6	-65.323
3216.7	-65.277
3216.8	-65.216
3216.9	-65.109
3217	-65.079
3217.1	-64.911
3217.2	-64.865
3217.3	-64.896
3217.4	-64.972
3217.5	-65.063
3217.6	-65.17
3217.7	-65.14
3217.8	-65.308
3217.9	-65.338
3218	-65.262
3218.1	-65.262
3218.2	-65.292
3218.3	-65.323
3218.4	-65.186
3218.5	-65.247
3218.6	-65.216
3218.7	-65.216
3218.8	-65.033
3218.9	-65.14
3219	-65.14
3219.1	-65.109
3219.2	-64.957
3219.3	-65.094
3219.4	-65.079
3219.5	-65.155
3219.6	-65.201
3219.7	-65.201
3219.8	-65.094
3219.9	-65.201
3220	-65.201
3220.1	-65.338
3220.2	-65.277
3220.3	-65.292
3220.4	-65.262
3220.5	-65.338
3220.6	-65.231
3220.7	-65.063
3220.8	-64.926
3220.9	-64.85
3221	-64.85
3221.1	-64.804
3221.2	-64.987
3221.3	-65.155
3221.4	-65.14
3221.5	-65.216
3221.6	-65.292
3221.7	-65.155
3221.8	-64.758
3221.9	-64.85
3222	-64.896
3222.1	-64.987
3222.2	-65.155
3222.3	-65.247
3222.4	-65.002
3222.5	-64.804
3222.6	-64.774
3222.7	-65.033
3222.8	-65.063
3222.9	-65.14
3223	-65.033
3223.1	-65.018
3223.2	-64.774
3223.3	-65.079
3223.4	-65.308
3223.5	-64.987
3223.6	-64.865
3223.7	-65.247
3223.8	-65.018
3223.9	-64.926
3224	-65.231
3224.1	-65.125
3224.2	-64.88
3224.3	-64.911
3224.4	-65.155
3224.5	-65.231
3224.6	-65.094
3224.7	-64.941
3224.8	-64.835
3224.9	-64.819
3225	-65.186
3225.1	-65.186
3225.2	-65.216
3225.3	-65.247
3225.4	-65.155
3225.5	-65.002
3225.6	-64.88
3225.7	-64.85
3225.8	-64.713
3225.9	-64.697
3226	-64.774
3226.1	-64.85
3226.2	-64.926
3226.3	-65.048
3226.4	-65.079
3226.5	-65.109
3226.6	-65.125
3226.7	-65.17
3226.8	-65.17
3226.9	-65.231
3227	-65.186
3227.1	-65.277
3227.2	-65.14
3227.3	-65.125
3227.4	-65.201
3227.5	-65.247
3227.6	-65.201
3227.7	-65.155
3227.8	-65.186
3227.9	-65.186
3228	-65.231
3228.1	-65.292
3228.2	-65.262
3228.3	-65.247
3228.4	-65.186
3228.5	-65.186
3228.6	-65.186
3228.7	-65.094
3228.8	-65.002
3228.9	-64.957
3229	-64.774
3229.1	-64.774
3229.2	-64.758
3229.3	-64.835
3229.4	-64.926
3229.5	-65.155
3229.6	-65.201
3229.7	-65.231
3229.8	-65.247
3229.9	-65.155
3230	-64.774
3230.1	-64.758
3230.2	-64.926
3230.3	-65.033
3230.4	-65.277
3230.5	-65.231
3230.6	-65.17
3230.7	-64.743
3230.8	-64.743
3230.9	-64.88
3231	-65.125
3231.1	-65.17
3231.2	-65.231
3231.3	-65.17
3231.4	-65.125
3231.5	-64.972
3231.6	-64.819
3231.7	-64.789
3231.8	-65.353
3231.9	-65.002
3232	-64.728
3232.1	-64.972
3232.2	-65.033
3232.3	-64.743
3232.4	-65.048
3232.5	-65.14
3232.6	-64.926
3232.7	-64.651
3232.8	-64.865
3232.9	-65.063
3233	-65.048
3233.1	-65.033
3233.2	-64.957
3233.3	-64.682
3233.4	-64.728
3233.5	-64.85
3233.6	-64.987
3233.7	-65.125
3233.8	-65.109
3233.9	-65.201
3234	-65.063
3234.1	-64.987
3234.2	-64.865
3234.3	-64.835
3234.4	-64.743
3234.5	-64.865
3234.6	-64.865
3234.7	-64.819
3234.8	-64.926
3234.9	-64.911
3235	-64.957
3235.1	-65.109
3235.2	-65.048
3235.3	-65.247
3235.4	-65.186
3235.5	-65.201
3235.6	-65.186
3235.7	-65.17
3235.8	-65.201
3235.9	-65.277
3236	-65.338
3236.1	-65.353
3236.2	-65.231
3236.3	-65.201
3236.4	-65.094
3236.5	-65.201
3236.6	-65.14
3236.7	-65.17
3236.8	-65.079
3236.9	-64.972
3237	-64.957
3237.1	-64.88
3237.2	-64.804
3237.3	-64.926
3237.4	-65.002
3237.5	-65.018
3237.6	-65.186
3237.7	-65.17
3237.8	-65.231
3237.9	-65.338
3238	-65.262
3238.1	-65.094
3238.2	-64.957
3238.3	-64.758
3238.4	-64.911
3238.5	-65.002
3238.6	-65.262
3238.7	-65.277
3238.8	-65.277
3238.9	-65.033
3239	-64.85
3239.1	-64.987
3239.2	-65.186
3239.3	-65.292
3239.4	-65.399
3239.5	-65.384
3239.6	-65.384
3239.7	-65.399
3239.8	-65.369
3239.9	-65.201
3240	-65.018
3240.1	-65.262
3240.2	-65.384
3240.3	-64.972
3240.4	-65.155
3240.5	-65.323
3240.6	-65.018
3240.7	-65.094
3240.8	-65.308
3240.9	-65.155
3241	-64.926
3241.1	-65.033
3241.2	-65.323
3241.3	-65.445
3241.4	-65.231
3241.5	-64.972
3241.6	-64.941
3241.7	-64.987
3241.8	-65.231
3241.9	-65.338
3242	-65.308
3242.1	-65.353
3242.2	-65.338
3242.3	-65.216
3242.4	-65.125
3242.5	-65.033
3242.6	-64.941
3242.7	-64.972
3242.8	-65.002
3242.9	-64.896
3243	-65.14
3243.1	-65.262
3243.2	-65.292
3243.3	-65.277
3243.4	-65.247
3243.5	-65.323
3243.6	-65.338
3243.7	-65.323
3243.8	-65.353
3243.9	-65.338
3244	-65.262
3244.1	-65.323
3244.2	-65.338
3244.3	-65.216
3244.4	-65.247
3244.5	-65.262
3244.6	-65.262
3244.7	-65.308
3244.8	-65.308
3244.9	-65.292
3245	-65.338
3245.1	-65.308
3245.2	-65.201
3245.3	-65.338
3245.4	-65.231
3245.5	-65.186
3245.6	-65.079
3245.7	-65.002
3245.8	-64.819
3245.9	-64.926
3246	-64.819
3246.1	-65.033
3246.2	-65.109
3246.3	-65.109
3246.4	-65.308
3246.5	-65.308
3246.6	-65.338
3246.7	-65.018
3246.8	-65.033
3246.9	-64.835
3247	-65.109
3247.1	-65.125
3247.2	-65.262
3247.3	-65.338
3247.4	-65.231
3247.5	-64.911
3247.6	-64.85
3247.7	-64.972
3247.8	-65.17
3247.9	-65.186
3248	-65.109
3248.1	-64.957
3248.2	-64.926
3248.3	-64.789
3248.4	-65.277
3248.5	-65.063
3248.6	-64.88
3248.7	-65.14
3248.8	-65.063
3248.9	-64.926
3249	-65.216
3249.1	-65.17
3249.2	-64.972
3249.3	-64.88
3249.4	-65.109
3249.5	-65.277
3249.6	-65.247
3249.7	-64.972
3249.8	-64.865
3249.9	-64.88
3250	-65.094
3250.1	-65.125
3250.2	-65.292
3250.3	-65.262
3250.4	-65.216
3250.5	-65.002
3250.6	-64.957
3250.7	-64.896
3250.8	-64.728
3250.9	-64.88
3251	-64.865
3251.1	-64.896
3251.2	-65.063
3251.3	-65.17
3251.4	-65.17
3251.5	-65.201
3251.6	-65.201
3251.7	-65.323
3251.8	-65.277
3251.9	-65.308
3252	-65.292
3252.1	-65.262
3252.2	-65.201
3252.3	-65.277
3252.4	-65.155
3252.5	-65.216
3252.6	-65.17
3252.7	-65.186
3252.8	-65.155
3252.9	-65.247
3253	-65.201
3253.1	-65.155
3253.2	-65.277
3253.3	-65.231
3253.4	-65.277
3253.5	-65.216
3253.6	-65.231
3253.7	-65.14
3253.8	-65.033
3253.9	-64.972
3254	-64.911
3254.1	-64.789
3254.2	-64.804
3254.3	-64.774
3254.4	-64.804
3254.5	-64.941
3254.6	-65.094
3254.7	-65.231
3254.8	-65.186
3254.9	-65.262
3255	-64.987
3255.1	-64.758
3255.2	-64.713
3255.3	-64.865
3255.4	-65.094
3255.5	-65.247
3255.6	-65.125
3255.7	-65.063
3255.8	-64.774
3255.9	-64.85
3256	-64.972
3256.1	-65.186
3256.2	-65.216
3256.3	-65.292
3256.4	-65.308
3256.5	-64.911
3256.6	-64.835
3256.7	-65.125
3256.8	-65.201
3256.9	-64.926
3257	-65.14
3257.1	-65.277
3257.2	-64.713
3257.3	-65.094
3257.4	-65.231
3257.5	-64.987
3257.6	-64.789
3257.7	-65.109
3257.8	-65.186
3257.9	-65.079
3258	-64.804
3258.1	-64.743
3258.2	-64.88
3258.3	-65.079
3258.4	-65.155
3258.5	-65.231
3258.6	-65.079
3258.7	-64.957
3258.8	-64.88
3258.9	-64.819
3259	-64.728
3259.1	-64.865
3259.2	-64.758
3259.3	-64.88
3259.4	-64.941
3259.5	-65.094
3259.6	-65.094
3259.7	-65.231
3259.8	-65.079
3259.9	-65.155
3260	-65.048
3260.1	-64.957
3260.2	-64.957
3260.3	-64.911
3260.4	-64.987
3260.5	-64.926
3260.6	-64.926
3260.7	-64.758
3260.8	-64.835
3260.9	-64.758
3261	-64.85
3261.1	-64.865
3261.2	-64.88
3261.3	-64.835
3261.4	-64.774
3261.5	-64.88
3261.6	-64.911
3261.7	-64.957
3261.8	-65.002
3261.9	-65.018
3262	-65.048
3262.1	-65.094
3262.2	-65.094
3262.3	-65.079
3262.4	-65.125
3262.5	-65.17
3262.6	-64.941
3262.7	-64.789
3262.8	-64.56
3262.9	-64.636
3263	-64.682
3263.1	-64.88
3263.2	-64.987
3263.3	-65.094
3263.4	-65.018
3263.5	-64.972
3263.6	-64.743
3263.7	-64.59
3263.8	-64.56
3263.9	-64.926
3264	-64.987
3264.1	-65.018
3264.2	-64.926
3264.3	-64.682
3264.4	-64.575
3264.5	-64.59
3264.6	-64.606
3264.7	-64.59
3264.8	-64.667
3264.9	-64.896
3265	-64.957
3265.1	-64.804
3265.2	-64.606
3265.3	-64.957
3265.4	-64.789
3265.5	-64.529
3265.6	-64.926
3265.7	-64.819
3265.8	-64.621
3265.9	-64.606
3266	-64.941
3266.1	-64.941
3266.2	-64.713
3266.3	-64.545
3266.4	-64.636
3266.5	-64.911
3266.6	-64.911
3266.7	-65.018
3266.8	-64.926
3266.9	-64.667
3267	-64.606
3267.1	-64.529
3267.2	-64.56
3267.3	-64.529
3267.4	-64.606
3267.5	-64.728
3267.6	-64.896
3267.7	-64.972
3267.8	-64.941
3267.9	-65.048
3268	-65.033
3268.1	-64.957
3268.2	-65.018
3268.3	-64.865
3268.4	-64.911
3268.5	-64.819
3268.6	-64.926
3268.7	-64.728
3268.8	-64.728
3268.9	-64.682
3269	-64.819
3269.1	-64.667
3269.2	-64.682
3269.3	-64.789
3269.4	-64.682
3269.5	-64.682
3269.6	-64.682
3269.7	-64.682
3269.8	-64.713
3269.9	-64.835
3270	-64.789
3270.1	-64.85
3270.2	-64.88
3270.3	-64.88
3270.4	-65.018
3270.5	-65.079
3270.6	-64.972
3270.7	-64.957
3270.8	-64.774
3270.9	-64.484
3271	-64.484
3271.1	-64.468
3271.2	-64.529
3271.3	-64.697
3271.4	-64.896
3271.5	-64.972
3271.6	-64.88
3271.7	-64.865
3271.8	-64.651
3271.9	-64.514
3272	-64.529
3272.1	-64.758
3272.2	-64.896
3272.3	-65.018
3272.4	-64.804
3272.5	-64.529
3272.6	-64.453
3272.7	-64.682
3272.8	-64.88
3272.9	-64.972
3273	-64.865
3273.1	-64.667
3273.2	-64.59
3273.3	-64.88
3273.4	-65.048
3273.5	-64.85
3273.6	-64.728
3273.7	-64.987
3273.8	-64.697
3273.9	-64.713
3274	-64.987
3274.1	-64.789
3274.2	-64.667
3274.3	-64.789
3274.4	-64.972
3274.5	-65.002
3274.6	-64.697
3274.7	-64.575
3274.8	-64.651
3274.9	-64.911
3275	-64.987
3275.1	-65.033
3275.2	-65.018
3275.3	-64.865
3275.4	-64.835
3275.5	-64.59
3275.6	-64.651
3275.7	-64.651
3275.8	-64.758
3275.9	-64.728
3276	-64.85
3276.1	-65.002
3276.2	-64.957
3276.3	-65.125
3276.4	-65.033
3276.5	-65.033
3276.6	-65.018
3276.7	-64.941
3276.8	-64.972
3276.9	-64.911
3277	-64.896
3277.1	-64.911
3277.2	-64.941
3277.3	-64.804
3277.4	-64.804
3277.5	-64.819
3277.6	-64.835
3277.7	-64.804
3277.8	-64.88
3277.9	-64.88
3278	-64.819
3278.1	-64.865
3278.2	-64.88
3278.3	-64.865
3278.4	-64.926
3278.5	-65.002
3278.6	-65.17
3278.7	-65.079
3278.8	-65.125
3278.9	-65.155
3279	-65.14
3279.1	-65.125
3279.2	-65.109
3279.3	-64.911
3279.4	-64.804
3279.5	-64.636
3279.6	-64.743
3279.7	-64.85
3279.8	-64.972
3279.9	-65.125
3280	-65.17
3280.1	-65.14
3280.2	-64.926
3280.3	-64.819
3280.4	-64.713
3280.5	-64.835
3280.6	-65.079
3280.7	-65.247
3280.8	-65.018
3280.9	-64.85
3281	-64.651
3281.1	-64.713
3281.2	-64.743
3281.3	-64.804
3281.4	-64.743
3281.5	-64.85
3281.6	-64.957
3281.7	-65.155
3281.8	-64.911
3281.9	-64.804
3282	-65.155
3282.1	-64.957
3282.2	-64.835
3282.3	-65.063
3282.4	-65.002
3282.5	-64.728
3282.6	-64.88
3282.7	-65.109
3282.8	-65.216
3282.9	-64.911
3283	-64.758
3283.1	-64.85
3283.2	-65.079
3283.3	-65.186
3283.4	-65.201
3283.5	-65.063
3283.6	-65.079
3283.7	-64.865
3283.8	-64.85
3283.9	-64.865
3284	-64.911
3284.1	-64.957
3284.2	-65.155
3284.3	-65.277
3284.4	-65.201
3284.5	-65.369
3284.6	-65.292
3284.7	-65.247
3284.8	-65.292
3284.9	-65.201
3285	-65.247
3285.1	-65.201
3285.2	-65.079
3285.3	-65.094
3285.4	-65.063
3285.5	-65.002
3285.6	-64.987
3285.7	-65.063
3285.8	-64.987
3285.9	-64.941
3286	-65.033
3286.1	-64.987
3286.2	-64.987
3286.3	-64.941
3286.4	-64.926
3286.5	-65.018
3286.6	-65.033
3286.7	-65.018
3286.8	-65.14
3286.9	-65.17
3287	-65.201
3287.1	-65.292
3287.2	-65.247
3287.3	-65.292
3287.4	-65.399
3287.5	-65.369
3287.6	-65.338
3287.7	-65.14
3287.8	-64.987
3287.9	-64.896
3288	-64.941
3288.1	-65.002
3288.2	-65.186
3288.3	-65.216
3288.4	-65.46
3288.5	-65.308
3288.6	-65.262
3288.7	-65.018
3288.8	-64.926
3288.9	-65.048
3289	-65.247
3289.1	-65.323
3289.2	-65.247
3289.3	-65.063
3289.4	-64.972
3289.5	-64.987
3289.6	-64.941
3289.7	-64.972
3289.8	-65.094
3289.9	-65.308
3290	-65.399
3290.1	-65.018
3290.2	-65.14
3290.3	-65.399
3290.4	-65.109
3290.5	-65.125
3290.6	-65.308
3290.7	-65.109
3290.8	-65.018
3290.9	-65.338
3291	-65.353
3291.1	-65.231
3291.2	-64.972
3291.3	-65.002
3291.4	-65.216
3291.5	-65.247
3291.6	-65.308
3291.7	-65.17
3291.8	-65.17
3291.9	-64.972
3292	-64.85
3292.1	-64.957
3292.2	-65.14
3292.3	-65.231
3292.4	-65.353
3292.5	-65.414
3292.6	-65.247
3292.7	-65.262
3292.8	-65.17
3292.9	-65.094
3293	-65.079
3293.1	-65.079
3293.2	-64.926
3293.3	-64.896
3293.4	-64.819
3293.5	-64.789
3293.6	-64.85
3293.7	-64.835
3293.8	-64.88
3293.9	-64.926
3294	-64.804
3294.1	-64.88
3294.2	-64.85
3294.3	-64.85
3294.4	-64.957
3294.5	-64.88
3294.6	-64.926
3294.7	-64.865
3294.8	-64.865
3294.9	-64.88
3295	-64.865
3295.1	-64.804
3295.2	-64.697
3295.3	-64.819
3295.4	-64.774
3295.5	-64.85
3295.6	-64.926
3295.7	-65.018
3295.8	-65.094
3295.9	-65.216
3296	-65.216
3296.1	-65.247
3296.2	-65.277
3296.3	-65.002
3296.4	-64.972
3296.5	-64.835
3296.6	-64.758
3296.7	-64.987
3296.8	-65.063
3296.9	-65.201
3297	-65.17
3297.1	-65.186
3297.2	-64.789
3297.3	-64.728
3297.4	-64.835
3297.5	-65.094
3297.6	-65.247
3297.7	-65.186
3297.8	-65.216
3297.9	-65.14
3298	-65.155
3298.1	-65.216
3298.2	-65.308
3298.3	-65.109
3298.4	-64.835
3298.5	-65.063
3298.6	-65.186
3298.7	-64.972
3298.8	-65.063
3298.9	-65.231
3299	-65.002
3299.1	-64.941
3299.2	-65.216
3299.3	-65.308
3299.4	-65.063
3299.5	-64.88
3299.6	-65.018
3299.7	-65.292
3299.8	-65.292
3299.9	-65.186
3300	-65.14
3300.1	-64.972
3300.2	-64.911
3300.3	-64.987
3300.4	-65.018
3300.5	-65.201
3300.6	-65.247
3300.7	-65.338
3300.8	-65.338
3300.9	-65.323
3301	-65.338
3301.1	-65.216
3301.2	-65.216
3301.3	-65.063
3301.4	-65.094
3301.5	-65.048
3301.6	-65.033
3301.7	-65.033
3301.8	-65.033
3301.9	-64.957
3302	-65.033
3302.1	-65.048
3302.2	-65.002
3302.3	-65.002
3302.4	-65.048
3302.5	-65.018
3302.6	-65.125
3302.7	-65.033
3302.8	-64.926
3302.9	-65.048
3303	-64.957
3303.1	-64.941
3303.2	-64.987
3303.3	-65.109
3303.4	-65.216
3303.5	-65.292
3303.6	-65.323
3303.7	-65.414
3303.8	-65.506
3303.9	-65.689
3304	-65.826
3304.1	-65.948
3304.2	-65.948
3304.3	-66.01
3304.4	-66.147
3304.5	-66.01
3304.6	-66.025
3304.7	-65.887
3304.8	-65.979
3304.9	-66.116
3305	-66.33
3305.1	-66.513
3305.2	-66.635
3305.3	-66.544
3305.4	-66.391
3305.5	-66.147
3305.6	-66.406
3305.7	-66.528
3305.8	-66.849
3305.9	-66.818
3306	-66.757
3306.1	-66.559
3306.2	-66.574
3306.3	-66.711
3306.4	-66.986
3306.5	-67.062
3306.6	-67.108
3306.7	-66.849
3306.8	-66.879
3306.9	-67.261
3307	-67.154
3307.1	-66.986
3307.2	-67.368
3307.3	-67.337
3307.4	-67.078
3307.5	-67.261
3307.6	-67.505
3307.7	-67.337
3307.8	-67.184
3307.9	-67.154
3308	-67.474
3308.1	-67.642
3308.2	-67.688
3308.3	-67.581
3308.4	-67.52
3308.5	-67.413
3308.6	-67.429
3308.7	-67.535
3308.8	-67.703
3308.9	-67.841
3309	-67.917
3309.1	-68.054
3309.2	-68.069
3309.3	-68.115
3309.4	-68.1
3309.5	-67.947
3309.6	-67.932
3309.7	-67.978
3309.8	-67.963
3309.9	-67.841
3310	-67.947
3310.1	-67.932
3310.2	-67.947
3310.3	-67.963
3310.4	-67.947
3310.5	-68.039
3310.6	-68.115
3310.7	-68.146
3310.8	-68.314
3310.9	-68.283
3311	-68.222
3311.1	-68.298
3311.2	-68.253
3311.3	-68.314
3311.4	-68.405
3311.5	-68.42
3311.6	-68.42
3311.7	-68.329
3311.8	-68.405
3311.9	-68.466
3312	-68.604
3312.1	-68.71
3312.2	-68.832
3312.3	-68.893
3312.4	-68.893
3312.5	-69.046
3312.6	-69.092
3312.7	-69.092
3312.8	-69.122
3312.9	-69.122
3313	-68.832
3313.1	-68.71
3313.2	-68.863
3313.3	-68.939
3313.4	-69.214
3313.5	-69.336
3313.6	-69.443
3313.7	-69.351
3313.8	-68.97
3313.9	-69.061
3314	-69.183
3314.1	-69.473
3314.2	-69.565
3314.3	-69.565
3314.4	-69.382
3314.5	-69.275
3314.6	-69.29
3314.7	-69.321
3314.8	-69.458
3314.9	-69.595
3315	-69.595
3315.1	-69.26
3315.2	-69.458
3315.3	-69.672
3315.4	-69.397
3315.5	-69.55
3315.6	-69.733
3315.7	-69.611
3315.8	-69.397
3315.9	-69.839
3316	-69.778
3316.1	-69.672
3316.2	-69.473
3316.3	-69.641
3316.4	-69.824
3316.5	-69.946
3316.6	-69.962
3316.7	-69.763
3316.8	-69.778
3316.9	-69.611
3317	-69.611
3317.1	-69.687
3317.2	-69.901
3317.3	-69.992
3317.4	-70.007
3317.5	-70.129
3317.6	-70.19
3317.7	-70.145
3317.8	-70.114
3317.9	-70.206
3318	-70.053
3318.1	-70.099
3318.2	-70.007
3318.3	-70.007
3318.4	-70.053
3318.5	-70.038
3318.6	-69.931
3318.7	-69.946
3318.8	-69.931
3318.9	-69.992
3319	-70.16
3319.1	-70.099
3319.2	-70.099
3319.3	-70.145
3319.4	-69.992
3319.5	-70.145
3319.6	-70.206
3319.7	-70.16
3319.8	-70.129
3319.9	-70.221
3320	-70.328
3320.1	-70.404
3320.2	-70.389
3320.3	-70.496
3320.4	-70.602
3320.5	-70.648
3320.6	-70.709
3320.7	-70.831
3320.8	-70.831
3320.9	-70.908
3321	-70.847
3321.1	-70.923
3321.2	-70.618
3321.3	-70.709
3321.4	-70.541
3321.5	-70.679
3321.6	-70.831
3321.7	-70.969
3321.8	-71.091
3321.9	-71.198
3322	-70.938
3322.1	-70.74
3322.2	-70.74
3322.3	-70.953
3322.4	-71.03
3322.5	-71.274
3322.6	-71.243
3322.7	-70.984
3322.8	-70.938
3322.9	-70.938
3323	-70.999
3323.1	-71.198
3323.2	-71.35
3323.3	-71.365
3323.4	-71.121
3323.5	-71.182
3323.6	-71.503
3323.7	-71.198
3323.8	-71.152
3323.9	-71.548
3324	-71.213
3324.1	-71.091
3324.2	-71.579
3324.3	-71.518
3324.4	-71.335
3324.5	-71.182
3324.6	-71.35
3324.7	-71.594
3324.8	-71.594
3324.9	-71.579
3325	-71.487
3325.1	-71.213
3325.2	-71.289
3325.3	-71.365
3325.4	-71.533
3325.5	-71.701
3325.6	-71.823
3325.7	-71.793
3325.8	-71.854
3325.9	-71.64
3326	-71.625
3326.1	-71.671
3326.2	-71.655
3326.3	-71.548
3326.4	-71.487
3326.5	-71.564
3326.6	-71.518
3326.7	-71.503
3326.8	-71.671
3326.9	-71.701
3327	-71.671
3327.1	-71.747
3327.2	-71.945
3327.3	-71.93
3327.4	-71.915
3327.5	-71.945
3327.6	-72.037
3327.7	-71.93
3327.8	-72.098
3327.9	-72.113
3328	-72.037
3328.1	-71.991
3328.2	-71.991
3328.3	-72.037
3328.4	-72.083
3328.5	-71.96
3328.6	-71.991
3328.7	-71.808
3328.8	-71.686
3328.9	-71.777
3329	-71.869
3329.1	-71.854
3329.2	-72.052
3329.3	-72.174
3329.4	-72.22
3329.5	-72.22
3329.6	-72.327
3329.7	-72.357
3329.8	-72.403
3329.9	-72.083
3330	-72.052
3330.1	-71.991
3330.2	-72.189
3330.3	-72.235
3330.4	-72.418
3330.5	-72.54
3330.6	-72.403
3330.7	-72.144
3330.8	-71.991
3330.9	-72.296
3331	-72.449
3331.1	-72.632
3331.2	-72.678
3331.3	-72.556
3331.4	-72.54
3331.5	-72.449
3331.6	-72.311
3331.7	-72.25
3331.8	-72.693
3331.9	-72.617
3332	-72.235
3332.1	-72.647
3332.2	-72.556
3332.3	-72.281
3332.4	-72.586
3332.5	-72.662
3332.6	-72.433
3332.7	-72.372
3332.8	-72.723
3332.9	-72.739
3333	-72.647
3333.1	-72.449
3333.2	-72.479
3333.3	-72.464
3333.4	-72.708
3333.5	-72.845
3333.6	-72.815
3333.7	-72.784
3333.8	-72.678
3333.9	-72.632
3334	-72.632
3334.1	-72.449
3334.2	-72.495
3334.3	-72.556
3334.4	-72.556
3334.5	-72.678
3334.6	-72.83
3334.7	-72.922
3334.8	-72.968
3334.9	-72.952
3335	-73.105
3335.1	-73.074
3335.2	-73.029
3335.3	-72.968
3335.4	-73.044
3335.5	-73.029
3335.6	-72.952
3335.7	-72.968
3335.8	-72.937
3335.9	-72.861
3336	-72.998
3336.1	-73.044
3336.2	-72.998
3336.3	-72.968
3336.4	-72.968
3336.5	-73.059
3336.6	-73.12
3336.7	-73.074
3336.8	-73.196
3336.9	-73.151
3337	-73.303
3337.1	-73.273
3337.2	-73.364
3337.3	-73.303
3337.4	-73.318
3337.5	-73.334
3337.6	-73.166
3337.7	-72.983
3337.8	-72.937
3337.9	-72.952
3338	-73.135
3338.1	-73.227
3338.2	-73.364
3338.3	-73.471
3338.4	-73.563
3338.5	-73.41
3338.6	-73.318
3338.7	-73.166
3338.8	-73.074
3338.9	-73.364
3339	-73.547
3339.1	-73.746
3339.2	-73.593
3339.3	-73.364
3339.4	-73.318
3339.5	-73.318
3339.6	-73.38
3339.7	-73.395
3339.8	-73.624
3339.9	-73.791
3340	-73.837
3340.1	-73.608
3340.2	-73.593
3340.3	-73.975
3340.4	-73.669
3340.5	-73.669
3340.6	-73.914
3340.7	-73.868
3340.8	-73.669
3340.9	-73.914
3341	-74.036
3341.1	-73.929
3341.2	-73.608
3341.3	-73.776
3341.4	-74.036
3341.5	-74.112
3341.6	-74.203
3341.7	-73.944
3341.8	-73.898
3341.9	-73.761
3342	-73.73
3342.1	-73.791
3342.2	-74.097
3342.3	-74.112
3342.4	-74.112
3342.5	-74.219
3342.6	-74.158
3342.7	-74.234
3342.8	-74.173
3342.9	-74.158
3343	-74.112
3343.1	-74.051
3343.2	-73.883
3343.3	-73.944
3343.4	-73.807
3343.5	-73.914
3343.6	-73.959
3343.7	-73.959
3343.8	-73.853
3343.9	-73.99
3344	-73.959
3344.1	-74.066
3344.2	-74.097
3344.3	-74.066
3344.4	-74.081
3344.5	-74.097
3344.6	-74.081
3344.7	-74.066
3344.8	-74.142
3344.9	-74.097
3345	-74.142
3345.1	-74.112
3345.2	-74.051
3345.3	-74.005
3345.4	-74.188
3345.5	-74.188
3345.6	-74.356
3345.7	-74.478
3345.8	-74.509
3345.9	-74.539
3346	-74.677
3346.1	-74.661
3346.2	-74.707
3346.3	-74.554
3346.4	-74.402
3346.5	-74.265
3346.6	-74.31
3346.7	-74.387
3346.8	-74.631
3346.9	-74.799
3347	-74.783
3347.1	-74.753
3347.2	-74.478
3347.3	-74.371
3347.4	-74.493
3347.5	-74.738
3347.6	-74.875
3347.7	-74.875
3347.8	-74.783
3347.9	-74.89
3348	-74.814
3348.1	-74.844
3348.2	-74.905
3348.3	-74.875
3348.4	-74.57
3348.5	-74.966
3348.6	-74.966
3348.7	-74.615
3348.8	-74.844
3348.9	-75.119
3349	-74.799
3349.1	-74.753
3349.2	-75.15
3349.3	-75.012
3349.4	-74.799
3349.5	-74.738
3349.6	-75.058
3349.7	-75.272
3349.8	-75.287
3349.9	-75.195
3350	-74.997
3350.1	-74.905
3350.2	-74.905
3350.3	-75.119
3350.4	-75.287
3350.5	-75.378
3350.6	-75.394
3350.7	-75.455
3350.8	-75.394
3350.9	-75.241
3351	-75.18
3351.1	-75.18
3351.2	-75.165
3351.3	-75.104
3351.4	-75.088
3351.5	-75.134
3351.6	-75.226
3351.7	-75.119
3351.8	-75.241
3351.9	-75.348
3352	-75.378
3352.1	-75.623
3352.2	-75.592
3352.3	-75.607
3352.4	-75.531
3352.5	-75.638
3352.6	-75.714
3352.7	-75.775
3352.8	-75.714
3352.9	-75.729
3353	-75.745
3353.1	-75.684
3353.2	-75.638
3353.3	-75.729
3353.4	-75.607
3353.5	-75.577
3353.6	-75.562
3353.7	-75.485
3353.8	-75.439
3353.9	-75.424
3354	-75.531
3354.1	-75.577
3354.2	-75.653
3354.3	-75.745
3354.4	-75.943
3354.5	-75.943
3354.6	-76.019
3354.7	-76.004
3354.8	-75.928
3354.9	-75.699
3355	-75.684
3355.1	-75.76
3355.2	-75.806
3355.3	-76.08
3355.4	-76.172
3355.5	-76.187
3355.6	-75.958
3355.7	-75.79
3355.8	-75.821
3355.9	-75.974
3356	-76.111
3356.1	-76.172
3356.2	-76.309
3356.3	-76.34
3356.4	-76.37
3356.5	-76.309
3356.6	-75.928
3356.7	-76.035
3356.8	-76.416
3356.9	-76.111
3357	-76.126
3357.1	-76.37
3357.2	-76.248
3357.3	-76.05
3357.4	-76.309
3357.5	-76.34
3357.6	-76.004
3357.7	-76.035
3357.8	-76.355
3357.9	-76.508
3358	-76.34
3358.1	-76.126
3358.2	-76.035
3358.3	-76.172
3358.4	-76.263
3358.5	-76.477
3358.6	-76.706
3358.7	-76.614
3358.8	-76.553
3358.9	-76.416
3359	-76.37
3359.1	-76.279
3359.2	-76.248
3359.3	-76.233
3359.4	-76.294
3359.5	-76.385
3359.6	-76.477
3359.7	-76.66
3359.8	-76.675
3359.9	-76.736
3360	-76.843
3360.1	-76.859
3360.2	-76.797
3360.3	-76.828
3360.4	-76.843
3360.5	-76.904
3360.6	-76.996
3360.7	-76.965
3360.8	-76.935
3360.9	-76.95
3361	-76.965
3361.1	-76.996
3361.2	-77.133
3361.3	-77.133
3361.4	-77.133
3361.5	-77.072
3361.6	-77.118
3361.7	-77.133
3361.8	-77.133
3361.9	-77.301
3362	-77.194
3362.1	-77.087
3362.2	-77.026
3362.3	-76.843
3362.4	-76.904
3362.5	-76.782
3362.6	-76.889
3362.7	-76.904
3362.8	-77.026
3362.9	-77.194
3363	-77.255
3363.1	-77.316
3363.2	-77.332
3363.3	-77.301
3363.4	-77.179
3363.5	-76.904
3363.6	-76.965
3363.7	-77.179
3363.8	-77.377
3363.9	-77.454
3364	-77.56
3364.1	-77.209
3364.2	-76.981
3364.3	-77.026
3364.4	-77.286
3364.5	-77.393
3364.6	-77.499
3364.7	-77.438
3364.8	-77.286
3364.9	-77.087
3365	-77.225
3365.1	-77.576
3365.2	-77.347
3365.3	-77.316
3365.4	-77.683
3365.5	-77.393
3365.6	-77.225
3365.7	-77.667
3365.8	-77.53
3365.9	-77.24
3366	-77.377
3366.1	-77.744
3366.2	-77.667
3366.3	-77.499
3366.4	-77.271
3366.5	-77.393
3366.6	-77.576
3366.7	-77.85
3366.8	-77.774
3366.9	-77.713
3367	-77.576
3367.1	-77.53
3367.2	-77.408
3367.3	-77.377
3367.4	-77.438
3367.5	-77.637
3367.6	-77.744
3367.7	-77.805
3367.8	-77.85
3367.9	-77.881
3368	-77.988
3368.1	-77.942
3368.2	-77.881
3368.3	-77.789
3368.4	-77.82
3368.5	-77.789
3368.6	-77.805
3368.7	-77.85
3368.8	-77.82
3368.9	-77.728
3369	-77.667
3369.1	-77.744
3369.2	-77.713
3369.3	-77.728
3369.4	-77.683
3369.5	-77.713
3369.6	-77.652
3369.7	-77.698
3369.8	-77.652
3369.9	-77.713
3370	-77.835
3370.1	-77.866
3370.2	-77.896
3370.3	-77.896
3370.4	-77.957
3370.5	-78.003
3370.6	-78.094
3370.7	-78.171
3370.8	-78.293
3370.9	-78.308
3371	-78.171
3371.1	-78.14
3371.2	-77.85
3371.3	-77.835
3371.4	-77.728
3371.5	-77.957
3371.6	-78.033
3371.7	-78.156
3371.8	-78.293
3371.9	-78.339
3372	-78.201
3372.1	-77.972
3372.2	-77.927
3372.3	-78.018
3372.4	-78.156
3372.5	-78.354
3372.6	-78.445
3372.7	-78.308
3372.8	-78.094
3372.9	-78.11
3373	-78.201
3373.1	-78.461
3373.2	-78.491
3373.3	-78.43
3373.4	-78.079
3373.5	-78.461
3373.6	-78.491
3373.7	-78.201
3373.8	-78.476
3373.9	-78.537
3374	-78.201
3374.1	-78.278
3374.2	-78.674
3374.3	-78.522
3374.4	-78.293
3374.5	-78.278
3374.6	-78.567
3374.7	-78.72
3374.8	-78.659
3374.9	-78.567
3375	-78.445
3375.1	-78.384
3375.2	-78.445
3375.3	-78.644
3375.4	-78.735
3375.5	-78.796
3375.6	-78.827
3375.7	-78.827
3375.8	-78.766
3375.9	-78.735
3376	-78.644
3376.1	-78.629
3376.2	-78.537
3376.3	-78.476
3376.4	-78.491
3376.5	-78.659
3376.6	-78.69
3376.7	-78.781
3376.8	-78.842
3376.9	-78.873
3377	-78.964
3377.1	-79.041
3377.2	-79.071
3377.3	-79.102
3377.4	-79.071
3377.5	-79.132
3377.6	-79.117
3377.7	-79.071
3377.8	-79.132
3377.9	-79.178
3378	-79.056
3378.1	-79.178
3378.2	-79.117
3378.3	-79.193
3378.4	-79.071
3378.5	-79.071
3378.6	-79.041
3378.7	-79.025
3378.8	-78.949
3378.9	-78.934
3379	-78.781
3379.1	-78.842
3379.2	-78.781
3379.3	-78.842
3379.4	-78.934
3379.5	-79.056
3379.6	-79.178
3379.7	-79.269
3379.8	-79.361
3379.9	-79.361
3380	-79.315
3380.1	-79.025
3380.2	-78.918
3380.3	-78.964
3380.4	-79.224
3380.5	-79.346
3380.6	-79.437
3380.7	-79.376
3380.8	-79.086
3380.9	-78.995
3381	-79.147
3381.1	-79.224
3381.2	-79.239
3381.3	-79.33
3381.4	-79.3
3381.5	-79.147
3381.6	-79.147
3381.7	-79.407
3381.8	-79.514
3381.9	-79.254
3382	-79.3
3382.1	-79.498
3382.2	-79.285
3382.3	-79.407
3382.4	-79.712
3382.5	-79.407
3382.6	-79.178
3382.7	-79.468
3382.8	-79.697
3382.9	-79.544
3383	-79.468
3383.1	-79.285
3383.2	-79.376
3383.3	-79.666
3383.4	-79.819
3383.5	-79.865
3383.6	-79.636
3383.7	-79.636
3383.8	-79.453
3383.9	-79.361
3384	-79.407
3384.1	-79.529
3384.2	-79.62
3384.3	-79.849
3384.4	-79.926
3384.5	-79.91
3384.6	-79.956
3384.7	-80.063
3384.8	-80.002
3384.9	-80.063
3385	-80.002
3385.1	-80.017
3385.2	-79.956
3385.3	-79.865
3385.4	-79.926
3385.5	-79.88
3385.6	-79.865
3385.7	-79.788
3385.8	-79.895
3385.9	-79.819
3386	-79.895
3386.1	-79.88
3386.2	-79.926
3386.3	-79.849
3386.4	-79.941
3386.5	-80.017
3386.6	-80.063
3386.7	-80.032
3386.8	-80.002
3386.9	-80.139
3387	-80.292
3387.1	-80.368
3387.2	-80.383
3387.3	-80.444
3387.4	-80.429
3387.5	-80.368
3387.6	-80.429
3387.7	-80.322
3387.8	-80.215
3387.9	-80.109
3388	-80.078
3388.1	-80.124
3388.2	-80.215
3388.3	-80.429
3388.4	-80.551
3388.5	-80.612
3388.6	-80.46
3388.7	-80.276
3388.8	-80.17
3388.9	-80.231
3389	-80.536
3389.1	-80.627
3389.2	-80.658
3389.3	-80.475
3389.4	-80.338
3389.5	-80.307
3389.6	-80.307
3389.7	-80.475
3389.8	-80.765
3389.9	-80.75
3390	-80.475
3390.1	-80.231
3390.2	-80.612
3390.3	-80.612
3390.4	-80.383
3390.5	-80.688
3390.6	-80.673
3390.7	-80.368
3390.8	-80.521
3390.9	-80.75
3391	-80.582
3391.1	-80.368
3391.2	-80.505
3391.3	-80.719
3391.4	-80.765
3391.5	-80.75
3391.6	-80.627
3391.7	-80.475
3391.8	-80.444
3391.9	-80.551
3392	-80.704
3392.1	-80.75
3392.2	-80.917
3392.3	-80.917
3392.4	-80.887
3392.5	-80.795
3392.6	-80.841
3392.7	-80.704
3392.8	-80.612
3392.9	-80.505
3393	-80.536
3393.1	-80.566
3393.2	-80.627
3393.3	-80.688
3393.4	-80.658
3393.5	-80.734
3393.6	-80.811
3393.7	-80.963
3393.8	-80.963
3393.9	-80.963
3394	-81.146
3394.1	-81.024
3394.2	-81.085
3394.3	-81.039
3394.4	-81.085
3394.5	-81.085
3394.6	-81.131
3394.7	-81.146
3394.8	-81.162
3394.9	-81.085
3395	-81.131
3395.1	-81.116
3395.2	-81.1
3395.3	-81.131
3395.4	-81.009
3395.5	-80.948
3395.6	-80.856
3395.7	-80.765
3395.8	-80.734
3395.9	-80.902
3396	-80.933
3396.1	-81.162
3396.2	-81.314
3396.3	-81.299
3396.4	-81.39
3396.5	-81.284
3396.6	-81.299
3396.7	-80.994
3396.8	-80.963
3396.9	-81.009
3397	-81.192
3397.1	-81.284
3397.2	-81.482
3397.3	-81.345
3397.4	-81.162
3397.5	-80.917
3397.6	-81.131
3397.7	-81.207
3397.8	-81.39
3397.9	-81.314
3398	-81.436
3398.1	-81.223
3398.2	-81.07
3398.3	-81.146
3398.4	-81.482
3398.5	-81.406
3398.6	-81.07
3398.7	-81.467
3398.8	-81.421
3398.9	-81.131
3399	-81.604
3399.1	-81.421
3399.2	-81.314
3399.3	-81.192
3399.4	-81.619
3399.5	-81.558
3399.6	-81.573
3399.7	-81.238
3399.8	-81.223
3399.9	-81.39
3400	-81.558
3400.1	-81.65
3400.2	-81.604
3400.3	-81.635
3400.4	-81.512
3400.5	-81.406
3400.6	-81.207
3400.7	-81.36
3400.8	-81.375
3400.9	-81.482
3401	-81.589
3401.1	-81.787
3401.2	-81.802
3401.3	-81.757
3401.4	-81.833
3401.5	-81.726
3401.6	-81.741
3401.7	-81.741
3401.8	-81.65
3401.9	-81.68
3402	-81.512
3402.1	-81.543
3402.2	-81.558
3402.3	-81.482
3402.4	-81.436
3402.5	-81.512
3402.6	-81.39
3402.7	-81.436
3402.8	-81.421
3402.9	-81.451
3403	-81.451
3403.1	-81.497
3403.2	-81.512
3403.3	-81.528
3403.4	-81.528
3403.5	-81.558
3403.6	-81.696
3403.7	-81.711
3403.8	-81.757
3403.9	-81.772
3404	-81.833
3404.1	-81.833
3404.2	-81.833
3404.3	-81.802
3404.4	-81.711
3404.5	-81.543
3404.6	-81.451
3404.7	-81.39
3404.8	-81.39
3404.9	-81.65
3405	-81.68
3405.1	-81.879
3405.2	-81.787
3405.3	-81.909
3405.4	-81.589
3405.5	-81.528
3405.6	-81.436
3405.7	-81.619
3405.8	-81.772
3405.9	-81.94
3406	-81.68
3406.1	-81.65
3406.2	-81.65
3406.3	-81.589
3406.4	-81.818
3406.5	-81.94
3406.6	-81.863
3406.7	-81.711
3406.8	-81.665
3406.9	-82.077
3407	-81.665
3407.1	-81.68
3407.2	-81.97
3407.3	-81.696
3407.4	-81.726
3407.5	-82.062
3407.6	-81.879
3407.7	-81.543
3407.8	-81.665
3407.9	-82.001
3408	-81.985
3408.1	-81.94
3408.2	-81.757
3408.3	-81.528
3408.4	-81.619
3408.5	-81.879
3408.6	-81.97
3408.7	-82.108
3408.8	-82.001
3408.9	-81.924
3409	-81.848
3409.1	-81.696
3409.2	-81.65
3409.3	-81.604
3409.4	-81.604
3409.5	-81.635
3409.6	-81.757
3409.7	-81.894
3409.8	-81.833
3409.9	-81.955
3410	-82.031
3410.1	-82.047
3410.2	-82.062
3410.3	-82.123
3410.4	-82.092
3410.5	-81.955
3410.6	-81.955
3410.7	-81.94
3410.8	-81.909
3410.9	-82.031
3411	-81.924
3411.1	-81.924
3411.2	-81.833
3411.3	-81.879
3411.4	-81.924
3411.5	-81.94
3411.6	-81.97
3411.7	-82.016
3411.8	-81.985
3411.9	-81.955
3412	-81.955
3412.1	-82.092
3412.2	-81.985
3412.3	-82.138
3412.4	-82.138
3412.5	-82.092
3412.6	-81.955
3412.7	-81.787
3412.8	-81.635
3412.9	-81.635
3413	-81.65
3413.1	-81.787
3413.2	-81.894
3413.3	-82.016
3413.4	-81.985
3413.5	-82.184
3413.6	-81.97
3413.7	-81.833
3413.8	-81.696
3413.9	-81.665
3414	-81.833
3414.1	-82.016
3414.2	-82.047
3414.3	-82.047
3414.4	-81.94
3414.5	-81.726
3414.6	-81.711
3414.7	-81.741
3414.8	-81.97
3414.9	-82.077
3415	-81.955
3415.1	-81.589
3415.2	-81.924
3415.3	-81.909
3415.4	-81.619
3415.5	-81.909
3415.6	-81.802
3415.7	-81.619
3415.8	-82.001
3415.9	-81.894
3416	-81.665
3416.1	-81.528
3416.2	-81.924
3416.3	-81.879
3416.4	-81.863
3416.5	-81.696
3416.6	-81.665
3416.7	-81.757
3416.8	-81.985
3416.9	-81.985
3417	-81.97
3417.1	-81.848
3417.2	-81.894
3417.3	-81.68
3417.4	-81.65
3417.5	-81.558
3417.6	-81.635
3417.7	-81.802
3417.8	-81.985
3417.9	-82.001
3418	-82.031
3418.1	-82.077
3418.2	-82.047
3418.3	-82.016
3418.4	-82.016
3418.5	-81.924
3418.6	-81.894
3418.7	-81.848
3418.8	-81.894
3418.9	-81.726
3419	-81.802
3419.1	-81.726
3419.2	-81.741
3419.3	-81.757
3419.4	-81.665
3419.5	-81.665
3419.6	-81.711
3419.7	-81.741
3419.8	-81.65
3419.9	-81.619
3420	-81.741
3420.1	-81.696
3420.2	-81.741
3420.3	-81.757
3420.4	-81.818
3420.5	-81.848
3420.6	-81.879
3420.7	-81.94
3420.8	-82.031
3420.9	-82.016
3421	-82.214
3421.1	-82.123
3421.2	-82.138
3421.3	-81.863
3421.4	-81.802
3421.5	-81.619
3421.6	-81.894
3421.7	-82.016
3421.8	-82.062
3421.9	-82.169
3422	-81.711
3422.1	-81.604
3422.2	-81.909
3422.3	-82.138
3422.4	-82.153
3422.5	-81.863
3422.6	-81.818
3422.7	-81.848
3422.8	-82.031
3422.9	-82.153
3423	-82.138
3423.1	-82.153
3423.2	-81.94
3423.3	-81.802
3423.4	-82.016
3423.5	-82.214
3423.6	-81.97
3423.7	-81.818
3423.8	-82.245
3423.9	-82.047
3424	-81.802
3424.1	-82.123
3424.2	-82.199
3424.3	-82.016
3424.4	-81.879
3424.5	-81.863
3424.6	-82.077
3424.7	-82.306
3424.8	-82.214
3424.9	-82.047
3425	-82.016
3425.1	-81.818
3425.2	-81.863
3425.3	-81.955
3425.4	-82.062
3425.5	-82.199
3425.6	-82.26
3425.7	-82.321
3425.8	-82.245
3425.9	-82.26
3426	-82.123
3426.1	-82.077
3426.2	-81.985
3426.3	-81.94
3426.4	-81.97
3426.5	-81.909
3426.6	-81.909
3426.7	-81.863
3426.8	-81.818
3426.9	-81.802
3427	-81.863
3427.1	-81.818
3427.2	-81.848
3427.3	-81.94
3427.4	-81.879
3427.5	-81.94
3427.6	-81.909
3427.7	-81.879
3427.8	-81.802
3427.9	-81.894
3428	-81.985
3428.1	-82.047
3428.2	-82.001
3428.3	-82.016
3428.4	-82.062
3428.5	-82.23
3428.6	-82.26
3428.7	-82.428
3428.8	-82.382
3428.9	-82.336
3429	-82.336
3429.1	-82.23
3429.2	-82.092
3429.3	-81.97
3429.4	-81.955
3429.5	-81.955
3429.6	-82.092
3429.7	-82.169
3429.8	-82.26
3429.9	-82.382
3430	-82.275
3430.1	-82.138
3430.2	-81.833
3430.3	-81.985
3430.4	-82.123
3430.5	-82.291
3430.6	-82.367
3430.7	-82.245
3430.8	-81.879
3430.9	-81.894
3431	-82.138
3431.1	-82.184
3431.2	-82.199
3431.3	-82.291
3431.4	-82.23
3431.5	-82.153
3431.6	-81.894
3431.7	-81.924
3431.8	-82.245
3431.9	-82.077
3432	-81.848
3432.1	-82.199
3432.2	-82.275
3432.3	-81.863
3432.4	-81.955
3432.5	-82.23
3432.6	-82.047
3432.7	-81.924
3432.8	-81.848
3432.9	-82.001
3433	-82.26
3433.1	-82.275
3433.2	-82.153
3433.3	-82.001
3433.4	-81.909
3433.5	-81.818
3433.6	-81.833
3433.7	-81.924
3433.8	-82.138
3433.9	-82.184
3434	-82.245
3434.1	-82.306
3434.2	-82.321
3434.3	-82.245
3434.4	-82.23
3434.5	-82.153
3434.6	-82.199
3434.7	-82.153
3434.8	-82.153
3434.9	-82.047
3435	-81.955
3435.1	-82.062
3435.2	-82.031
3435.3	-81.985
3435.4	-81.94
3435.5	-81.909
3435.6	-81.894
3435.7	-81.863
3435.8	-81.94
3435.9	-81.94
3436	-81.924
3436.1	-81.879
3436.2	-81.97
3436.3	-82.047
3436.4	-82.062
3436.5	-82.077
3436.6	-82.169
3436.7	-82.184
3436.8	-82.184
3436.9	-82.245
3437	-82.214
3437.1	-82.336
3437.2	-82.336
3437.3	-82.291
3437.4	-82.275
3437.5	-82.26
3437.6	-82.169
3437.7	-82.23
3437.8	-82.275
3437.9	-82.108
3438	-82.062
3438.1	-81.909
3438.2	-81.863
3438.3	-81.802
3438.4	-81.94
3438.5	-81.909
3438.6	-82.184
3438.7	-82.23
3438.8	-82.306
3438.9	-82.138
3439	-81.94
3439.1	-81.802
3439.2	-81.772
3439.3	-82.031
3439.4	-82.184
3439.5	-82.352
3439.6	-82.214
3439.7	-82.169
3439.8	-82.108
3439.9	-81.955
3440	-82.26
3440.1	-82.336
3440.2	-82.153
3440.3	-82.153
3440.4	-82.321
3440.5	-82.062
3440.6	-82.062
3440.7	-82.352
3440.8	-82.214
3440.9	-81.955
3441	-82.214
3441.1	-82.382
3441.2	-82.184
3441.3	-82.138
3441.4	-81.894
3441.5	-82.031
3441.6	-82.291
3441.7	-82.382
3441.8	-82.367
3441.9	-82.291
3442	-82.138
3442.1	-82.092
3442.2	-82.016
3442.3	-82.016
3442.4	-81.955
3442.5	-81.97
3442.6	-82.062
3442.7	-82.336
3442.8	-82.306
3442.9	-82.336
3443	-82.413
3443.1	-82.336
3443.2	-82.245
3443.3	-82.184
3443.4	-82.184
3443.5	-82.077
3443.6	-82.108
3443.7	-82.153
3443.8	-82.108
3443.9	-81.955
3444	-81.97
3444.1	-81.97
3444.2	-81.97
3444.3	-81.955
3444.4	-82.016
3444.5	-82.001
3444.6	-81.894
3444.7	-81.818
3444.8	-81.879
3444.9	-81.97
3445	-82.016
3445.1	-82.123
3445.2	-82.016
3445.3	-82.031
3445.4	-82.047
3445.5	-82.108
3445.6	-82.291
3445.7	-82.306
3445.8	-82.321
3445.9	-82.428
3446	-82.321
3446.1	-82.138
3446.2	-81.985
3446.3	-81.863
3446.4	-81.894
3446.5	-81.955
3446.6	-82.047
3446.7	-82.275
3446.8	-82.321
3446.9	-82.291
3447	-82.291
3447.1	-81.924
3447.2	-81.894
3447.3	-81.879
3447.4	-82.123
3447.5	-82.23
3447.6	-82.214
3447.7	-82.245
3447.8	-82.062
3447.9	-81.97
3448	-82.047
3448.1	-82.092
3448.2	-82.275
3448.3	-82.077
3448.4	-81.955
3448.5	-82.047
3448.6	-82.199
3448.7	-81.848
3448.8	-82.077
3448.9	-82.214
3449	-81.833
3449.1	-81.985
3449.2	-82.245
3449.3	-82.153
3449.4	-81.848
3449.5	-81.924
3449.6	-82.184
3449.7	-82.199
3449.8	-82.138
3449.9	-82.016
3450	-81.909
3450.1	-81.879
3450.2	-82.123
3450.3	-82.321
3450.4	-82.23
3450.5	-82.153
3450.6	-82.184
3450.7	-82.077
3450.8	-82.062
3450.9	-81.985
3451	-81.924
3451.1	-81.833
3451.2	-81.955
3451.3	-82.077
3451.4	-82.169
3451.5	-82.26
3451.6	-82.291
3451.7	-82.382
3451.8	-82.306
3451.9	-82.367
3452	-82.291
3452.1	-82.306
3452.2	-82.26
3452.3	-82.23
3452.4	-82.367
3452.5	-82.184
3452.6	-82.199
3452.7	-82.245
3452.8	-82.23
3452.9	-82.214
3453	-82.245
3453.1	-82.275
3453.2	-82.275
3453.3	-82.367
3453.4	-82.214
3453.5	-82.397
3453.6	-82.275
3453.7	-82.321
3453.8	-82.367
3453.9	-82.367
3454	-82.245
3454.1	-82.321
3454.2	-82.26
3454.3	-82.123
3454.4	-82.016
3454.5	-81.97
3454.6	-81.909
3454.7	-81.985
3454.8	-82.138
3454.9	-82.291
3455	-82.428
3455.1	-82.291
3455.2	-82.459
3455.3	-82.169
3455.4	-81.924
3455.5	-81.894
3455.6	-82.108
3455.7	-82.245
3455.8	-82.443
3455.9	-82.504
3456	-82.214
3456.1	-81.97
3456.2	-81.909
3456.3	-82.001
3456.4	-82.275
3456.5	-82.413
3456.6	-82.489
3456.7	-82.199
3456.8	-82.092
3456.9	-82.459
3457	-82.306
3457.1	-82.23
3457.2	-82.459
3457.3	-82.26
3457.4	-82.138
3457.5	-82.504
3457.6	-82.367
3457.7	-82.123
3457.8	-82.153
3457.9	-82.428
3458	-82.413
3458.1	-82.336
3458.2	-82.199
3458.3	-82.016
3458.4	-82.169
3458.5	-82.397
3458.6	-82.489
3458.7	-82.52
3458.8	-82.428
3458.9	-82.306
3459	-82.214
3459.1	-82.123
3459.2	-82.108
3459.3	-82.153
3459.4	-82.291
3459.5	-82.306
3459.6	-82.428
3459.7	-82.535
3459.8	-82.52
3459.9	-82.535
3460	-82.459
3460.1	-82.55
3460.2	-82.352
3460.3	-82.428
3460.4	-82.275
3460.5	-82.26
3460.6	-82.23
3460.7	-82.214
3460.8	-82.214
3460.9	-82.138
3461	-82.123
3461.1	-82.001
3461.2	-82.062
3461.3	-82.047
3461.4	-82.092
3461.5	-82.092
3461.6	-82.062
3461.7	-82.031
3461.8	-82.031
3461.9	-82.092
3462	-82.153
3462.1	-82.199
3462.2	-82.184
3462.3	-82.336
3462.4	-82.275
3462.5	-82.306
3462.6	-82.397
3462.7	-82.489
3462.8	-82.382
3462.9	-82.413
3463	-82.26
3463.1	-82.047
3463.2	-82.001
3463.3	-81.97
3463.4	-82.047
3463.5	-82.184
3463.6	-82.184
3463.7	-82.413
3463.8	-82.336
3463.9	-82.397
3464	-82.047
3464.1	-82.077
3464.2	-81.924
3464.3	-82.275
3464.4	-82.245
3464.5	-82.291
3464.6	-82.275
3464.7	-82.336
3464.8	-82.214
3464.9	-82.062
3465	-81.879
3465.1	-82.138
3465.2	-82.138
3465.3	-81.924
3465.4	-82.291
3465.5	-82.245
3465.6	-81.863
3465.7	-82.169
3465.8	-82.26
3465.9	-82.001
3466	-81.863
3466.1	-82.306
3466.2	-82.245
3466.3	-82.077
3466.4	-81.833
3466.5	-81.833
3466.6	-82.077
3466.7	-82.306
3466.8	-82.23
3466.9	-82.199
3467	-82.001
3467.1	-81.924
3467.2	-81.787
3467.3	-81.818
3467.4	-81.94
3467.5	-82.016
3467.6	-82.123
3467.7	-82.153
3467.8	-82.138
3467.9	-82.291
3468	-82.199
3468.1	-82.199
3468.2	-82.108
3468.3	-82.169
3468.4	-81.924
3468.5	-81.924
3468.6	-81.863
3468.7	-81.833
3468.8	-81.818
3468.9	-81.711
3469	-81.818
3469.1	-81.802
3469.2	-81.772
3469.3	-81.802
3469.4	-81.833
3469.5	-81.879
3469.6	-81.894
3469.7	-81.818
3469.8	-81.818
3469.9	-81.833
3470	-81.833
3470.1	-81.833
3470.2	-81.863
3470.3	-81.848
3470.4	-81.802
3470.5	-81.894
3470.6	-81.955
3470.7	-81.985
3470.8	-81.985
3470.9	-82.169
3471	-82.153
3471.1	-82.245
3471.2	-82.291
3471.3	-82.275
3471.4	-82.169
3471.5	-82.016
3471.6	-81.955
3471.7	-81.818
3471.8	-81.909
3471.9	-82.169
3472	-82.138
3472.1	-82.321
3472.2	-82.336
3472.3	-82.153
3472.4	-81.909
3472.5	-81.909
3472.6	-82.092
3472.7	-82.169
3472.8	-82.306
3472.9	-82.321
3473	-82.352
3473.1	-82.214
3473.2	-82.077
3473.3	-82.138
3473.4	-82.336
3473.5	-82.169
3473.6	-82.031
3473.7	-82.367
3473.8	-82.306
3473.9	-81.955
3474	-82.382
3474.1	-82.23
3474.2	-81.94
3474.3	-82.092
3474.4	-82.382
3474.5	-82.26
3474.6	-82.077
3474.7	-82.001
3474.8	-81.955
3474.9	-82.245
3475	-82.367
3475.1	-82.321
3475.2	-82.275
3475.3	-82.153
3475.4	-81.97
3475.5	-81.94
3475.6	-82.047
3475.7	-82.001
3475.8	-82.23
3475.9	-82.23
3476	-82.291
3476.1	-82.336
3476.2	-82.214
3476.3	-82.184
3476.4	-82.23
3476.5	-82.062
3476.6	-82.031
3476.7	-81.985
3476.8	-81.94
3476.9	-81.757
3477	-81.924
3477.1	-81.802
3477.2	-81.879
3477.3	-81.787
3477.4	-81.879
3477.5	-81.97
3477.6	-81.97
3477.7	-81.894
3477.8	-81.955
3477.9	-81.94
3478	-81.955
3478.1	-81.924
3478.2	-81.924
3478.3	-81.833
3478.4	-81.894
3478.5	-81.787
3478.6	-81.909
3478.7	-81.802
3478.8	-81.787
3478.9	-81.757
3479	-81.741
3479.1	-81.848
3479.2	-81.909
3479.3	-82.062
3479.4	-82.062
3479.5	-82.169
3479.6	-82.214
3479.7	-82.153
3479.8	-81.94
3479.9	-81.848
3480	-81.635
3480.1	-81.711
3480.2	-81.833
3480.3	-82.047
3480.4	-82.077
3480.5	-82.169
3480.6	-82.047
3480.7	-81.833
3480.8	-81.665
3480.9	-81.772
3481	-81.879
3481.1	-82.001
3481.2	-82.016
3481.3	-82.031
3481.4	-81.894
3481.5	-81.726
3481.6	-81.604
3481.7	-81.97
3481.8	-82.123
3481.9	-81.772
3482	-81.772
3482.1	-82.031
3482.2	-81.772
3482.3	-81.894
3482.4	-82.123
3482.5	-81.787
3482.6	-81.619
3482.7	-81.94
3482.8	-82.169
3482.9	-81.909
3483	-81.802
3483.1	-81.635
3483.2	-81.787
3483.3	-81.955
3483.4	-82.077
3483.5	-82.001
3483.6	-81.894
3483.7	-81.833
3483.8	-81.726
3483.9	-81.589
3484	-81.635
3484.1	-81.787
3484.2	-81.985
3484.3	-82.077
3484.4	-82.047
3484.5	-82.153
3484.6	-82.077
3484.7	-82.016
3484.8	-82.047
3484.9	-81.985
3485	-82.001
3485.1	-81.802
3485.2	-81.924
3485.3	-81.726
3485.4	-81.741
3485.5	-81.696
3485.6	-81.741
3485.7	-81.635
3485.8	-81.619
3485.9	-81.665
3486	-81.68
3486.1	-81.726
3486.2	-81.65
3486.3	-81.665
3486.4	-81.528
3486.5	-81.604
3486.6	-81.65
3486.7	-81.635
3486.8	-81.68
3486.9	-81.757
3487	-81.802
3487.1	-81.787
3487.2	-81.833
3487.3	-81.848
3487.4	-82.031
3487.5	-82.077
3487.6	-82.153
3487.7	-82.26
3487.8	-82.153
3487.9	-82.001
3488	-81.894
3488.1	-81.818
3488.2	-81.543
3488.3	-81.741
3488.4	-81.802
3488.5	-82.016
3488.6	-82.001
3488.7	-82.153
3488.8	-82.123
3488.9	-81.833
3489	-81.589
3489.1	-81.863
3489.2	-81.97
3489.3	-82.016
3489.4	-82.169
3489.5	-82.138
3489.6	-82.062
3489.7	-82.169
3489.8	-82.153
3489.9	-81.97
3490	-81.787
3490.1	-82.092
3490.2	-82.047
3490.3	-81.711
3490.4	-82.047
3490.5	-82.016
3490.6	-81.68
3490.7	-81.985
3490.8	-81.97
3490.9	-81.726
3491	-81.757
3491.1	-82.001
3491.2	-82.077
3491.3	-81.985
3491.4	-81.619
3491.5	-81.604
3491.6	-81.802
3491.7	-81.985
3491.8	-82.077
3491.9	-82.016
3492	-81.848
3492.1	-81.665
3492.2	-81.528
3492.3	-81.497
3492.4	-81.467
3492.5	-81.665
3492.6	-81.772
3492.7	-82.062
3492.8	-81.909
3492.9	-81.909
3493	-81.863
3493.1	-81.879
3493.2	-81.848
3493.3	-81.787
3493.4	-81.726
3493.5	-81.619
3493.6	-81.619
3493.7	-81.512
3493.8	-81.482
3493.9	-81.467
3494	-81.482
3494.1	-81.436
3494.2	-81.467
3494.3	-81.436
3494.4	-81.421
3494.5	-81.436
3494.6	-81.467
3494.7	-81.451
3494.8	-81.467
3494.9	-81.345
3495	-81.375
3495.1	-81.39
3495.2	-81.436
3495.3	-81.345
3495.4	-81.451
3495.5	-81.497
3495.6	-81.482
3495.7	-81.482
3495.8	-81.619
3495.9	-81.68
3496	-81.802
3496.1	-81.787
3496.2	-81.818
3496.3	-81.68
3496.4	-81.65
3496.5	-81.421
3496.6	-81.284
3496.7	-81.284
3496.8	-81.39
3496.9	-81.619
3497	-81.65
3497.1	-81.818
3497.2	-81.604
3497.3	-81.482
3497.4	-81.284
3497.5	-81.375
3497.6	-81.482
3497.7	-81.635
3497.8	-81.65
3497.9	-81.711
3498	-81.619
3498.1	-81.619
3498.2	-81.39
3498.3	-81.284
3498.4	-81.528
3498.5	-81.635
3498.6	-81.284
3498.7	-81.482
3498.8	-81.558
3498.9	-81.299
3499	-81.497
3499.1	-81.696
3499.2	-81.406
3499.3	-81.314
3499.4	-81.451
3499.5	-81.68
3499.6	-81.512
3499.7	-81.299
3499.8	-81.253
3499.9	-81.299
3500	-81.528
3500.1	-81.543
3500.2	-81.619
3500.3	-81.421
3500.4	-81.375
3500.5	-81.238
3500.6	-81.07
3500.7	-81.253
3500.8	-81.299
3500.9	-81.528
3501	-81.528
3501.1	-81.589
3501.2	-81.619
3501.3	-81.604
3501.4	-81.497
3501.5	-81.512
3501.6	-81.436
3501.7	-81.436
3501.8	-81.345
3501.9	-81.299
3502	-81.268
3502.1	-81.131
3502.2	-81.116
3502.3	-81.177
3502.4	-81.192
3502.5	-81.162
3502.6	-81.177
3502.7	-81.192
3502.8	-81.085
3502.9	-81.192
3503	-81.223
3503.1	-81.238
3503.2	-81.253
3503.3	-81.039
3503.4	-80.841
3503.5	-81.024
3503.6	-80.856
3503.7	-80.917
3503.8	-80.963
3503.9	-80.887
3504	-80.933
3504.1	-80.948
3504.2	-80.978
3504.3	-80.917
3504.4	-80.917
3504.5	-80.826
3504.6	-80.627
3504.7	-80.475
3504.8	-80.231
3504.9	-80.139
3505	-80.078
3505.1	-80.139
3505.2	-80.154
3505.3	-80.292
3505.4	-80.276
3505.5	-80.276
3505.6	-79.971
3505.7	-79.727
3505.8	-79.712
3505.9	-79.926
3506	-80.048
3506.1	-80.002
3506.2	-80.002
3506.3	-80.002
3506.4	-80.002
3506.5	-79.651
3506.6	-79.453
3506.7	-79.666
3506.8	-79.758
3506.9	-79.437
3507	-79.483
3507.1	-79.62
3507.2	-79.285
3507.3	-79.437
3507.4	-79.59
3507.5	-79.33
3507.6	-79.071
3507.7	-79.407
3507.8	-79.346
3507.9	-79.224
3508	-79.102
3508.1	-78.918
3508.2	-79.086
3508.3	-79.3
3508.4	-79.239
3508.5	-79.117
3508.6	-78.979
3508.7	-78.903
3508.8	-78.72
3508.9	-78.674
3509	-78.72
3509.1	-78.903
3509.2	-78.888
3509.3	-78.888
3509.4	-78.964
3509.5	-78.949
3509.6	-78.842
3509.7	-78.781
3509.8	-78.69
3509.9	-78.583
3510	-78.445
3510.1	-78.4
3510.2	-78.262
3510.3	-78.354
3510.4	-78.293
3510.5	-78.339
3510.6	-78.308
3510.7	-78.171
3510.8	-78.323
3510.9	-78.262
3511	-78.354
3511.1	-78.491
3511.2	-78.415
3511.3	-78.43
3511.4	-78.247
3511.5	-78.339
3511.6	-78.278
3511.7	-78.201
3511.8	-78.217
3511.9	-78.11
3512	-78.033
3512.1	-78.049
3512.2	-77.927
3512.3	-77.911
3512.4	-77.866
3512.5	-77.911
3512.6	-77.927
3512.7	-77.972
3512.8	-78.079
3512.9	-78.14
3513	-78.278
3513.1	-78.308
3513.2	-78.171
3513.3	-77.972
3513.4	-77.881
3513.5	-77.621
3513.6	-77.744
3513.7	-77.835
3513.8	-78.094
3513.9	-78.018
3514	-77.988
3514.1	-77.744
3514.2	-77.606
3514.3	-77.53
3514.4	-77.56
3514.5	-77.713
3514.6	-77.667
3514.7	-77.591
3514.8	-77.438
3514.9	-77.469
3515	-77.652
3515.1	-77.728
3515.2	-77.438
3515.3	-77.454
3515.4	-77.698
3515.5	-77.347
3515.6	-77.377
3515.7	-77.728
3515.8	-77.347
3515.9	-77.118
3516	-77.408
3516.1	-77.56
3516.2	-77.423
3516.3	-77.24
3516.4	-77.133
3516.5	-77.194
3516.6	-77.332
3516.7	-77.469
3516.8	-77.377
3516.9	-77.225
3517	-77.103
3517.1	-77.042
3517.2	-76.92
3517.3	-76.889
3517.4	-76.95
3517.5	-77.042
3517.6	-77.164
3517.7	-77.271
3517.8	-77.24
3517.9	-77.225
3518	-77.24
3518.1	-77.118
3518.2	-77.133
3518.3	-76.996
3518.4	-77.026
3518.5	-76.95
3518.6	-76.828
3518.7	-76.797
3518.8	-76.63
3518.9	-76.691
3519	-76.599
3519.1	-76.599
3519.2	-76.66
3519.3	-76.553
3519.4	-76.385
3519.5	-76.523
3519.6	-76.523
3519.7	-76.492
3519.8	-76.447
3519.9	-76.553
3520	-76.553
3520.1	-76.523
3520.2	-76.523
3520.3	-76.431
3520.4	-76.584
3520.5	-76.691
3520.6	-76.691
3520.7	-76.767
3520.8	-76.721
3520.9	-76.691
3521	-76.752
3521.1	-76.63
3521.2	-76.462
3521.3	-76.431
3521.4	-76.218
3521.5	-76.157
3521.6	-76.233
3521.7	-76.462
3521.8	-76.492
3521.9	-76.614
3522	-76.614
3522.1	-76.294
3522.2	-76.05
3522.3	-75.958
3522.4	-76.263
3522.5	-76.355
3522.6	-76.447
3522.7	-76.431
3522.8	-76.309
3522.9	-76.279
3523	-76.279
3523.1	-76.431
3523.2	-76.34
3523.3	-76.233
3523.4	-76.035
3523.5	-76.431
3523.6	-76.202
3523.7	-75.867
3523.8	-76.279
3523.9	-76.065
3524	-75.897
3524.1	-76.172
3524.2	-76.141
3524.3	-75.806
3524.4	-75.76
3524.5	-75.974
3524.6	-76.035
3524.7	-75.989
3524.8	-75.867
3524.9	-75.592
3525	-75.623
3525.1	-75.79
3525.2	-75.989
3525.3	-76.004
3525.4	-75.867
3525.5	-75.882
3525.6	-75.76
3525.7	-75.47
3525.8	-75.378
3525.9	-75.409
3526	-75.455
3526.1	-75.439
3526.2	-75.745
3526.3	-75.668
3526.4	-75.684
3526.5	-75.745
3526.6	-75.668
3526.7	-75.76
3526.8	-75.623
3526.9	-75.623
3527	-75.546
3527.1	-75.455
3527.2	-75.409
3527.3	-75.394
3527.4	-75.348
3527.5	-75.333
3527.6	-75.272
3527.7	-75.165
3527.8	-75.256
3527.9	-75.18
3528	-75.043
3528.1	-75.104
3528.2	-75.058
3528.3	-75.134
3528.4	-75.165
3528.5	-75.195
3528.6	-75.18
3528.7	-75.119
3528.8	-75.195
3528.9	-75.211
3529	-75.241
3529.1	-75.378
3529.2	-75.363
3529.3	-75.272
3529.4	-75.134
3529.5	-75.058
3529.6	-74.783
3529.7	-74.783
3529.8	-74.753
3529.9	-74.844
3530	-74.875
3530.1	-75.165
3530.2	-75.134
3530.3	-75.134
3530.4	-74.951
3530.5	-74.829
3530.6	-74.554
3530.7	-74.722
3530.8	-74.905
3530.9	-75.088
3531	-75.043
3531.1	-74.936
3531.2	-74.966
3531.3	-74.905
3531.4	-74.951
3531.5	-74.799
3531.6	-74.783
3531.7	-74.509
3531.8	-74.722
3531.9	-74.844
3532	-74.478
3532.1	-74.661
3532.2	-74.753
3532.3	-74.463
3532.4	-74.493
3532.5	-74.783
3532.6	-74.585
3532.7	-74.417
3532.8	-74.417
3532.9	-74.646
3533	-74.539
3533.1	-74.463
3533.2	-74.31
3533.3	-74.265
3533.4	-74.265
3533.5	-74.493
3533.6	-74.57
3533.7	-74.524
3533.8	-74.463
3533.9	-74.417
3534	-74.28
3534.1	-74.188
3534.2	-74.173
3534.3	-74.081
3534.4	-74.142
3534.5	-74.249
3534.6	-74.387
3534.7	-74.371
3534.8	-74.493
3534.9	-74.478
3535	-74.448
3535.1	-74.387
3535.2	-74.448
3535.3	-74.326
3535.4	-74.31
3535.5	-74.234
3535.6	-74.295
3535.7	-74.158
3535.8	-74.097
3535.9	-74.036
3536	-74.051
3536.1	-74.02
3536.2	-74.036
3536.3	-74.036
3536.4	-73.959
3536.5	-73.99
3536.6	-73.944
3536.7	-73.975
3536.8	-74.02
3536.9	-74.081
3537	-74.081
3537.1	-74.051
3537.2	-74.051
3537.3	-74.127
3537.4	-74.097
3537.5	-74.173
3537.6	-74.005
3537.7	-74.066
3537.8	-73.715
3537.9	-73.624
3538	-73.441
3538.1	-73.669
3538.2	-73.715
3538.3	-73.853
3538.4	-73.929
3538.5	-74.081
3538.6	-73.837
3538.7	-73.807
3538.8	-73.578
3538.9	-73.517
3539	-73.639
3539.1	-73.761
3539.2	-73.883
3539.3	-73.853
3539.4	-73.776
3539.5	-73.532
3539.6	-73.608
3539.7	-73.7
3539.8	-73.883
3539.9	-73.837
3540	-73.532
3540.1	-73.364
3540.2	-73.73
3540.3	-73.776
3540.4	-73.547
3540.5	-73.761
3540.6	-73.563
3540.7	-73.517
3540.8	-73.715
3540.9	-73.608
3541	-73.38
3541.1	-73.395
3541.2	-73.761
3541.3	-73.639
3541.4	-73.517
3541.5	-73.257
3541.6	-73.303
3541.7	-73.593
3541.8	-73.608
3541.9	-73.7
3542	-73.639
3542.1	-73.471
3542.2	-73.334
3542.3	-73.151
3542.4	-73.196
3542.5	-73.257
3542.6	-73.318
3542.7	-73.456
3542.8	-73.517
3542.9	-73.517
3543	-73.578
3543.1	-73.502
3543.2	-73.471
3543.3	-73.41
3543.4	-73.318
3543.5	-73.288
3543.6	-73.303
3543.7	-73.074
3543.8	-73.151
3543.9	-73.105
3544	-73.044
3544.1	-73.074
3544.2	-72.952
3544.3	-72.968
3544.4	-72.922
3544.5	-73.029
3544.6	-72.968
3544.7	-72.968
3544.8	-73.029
3544.9	-72.952
3545	-72.983
3545.1	-72.968
3545.2	-72.83
3545.3	-72.861
3545.4	-72.998
3545.5	-73.029
3545.6	-73.151
3545.7	-73.105
3545.8	-73.12
3545.9	-73.135
3546	-73.212
3546.1	-73.196
3546.2	-73.303
3546.3	-73.227
3546.4	-73.09
3546.5	-72.922
3546.6	-72.8
3546.7	-72.723
3546.8	-72.845
3546.9	-73.013
3547	-73.12
3547.1	-73.212
3547.2	-73.166
3547.3	-72.922
3547.4	-72.769
3547.5	-72.693
3547.6	-72.891
3547.7	-73.059
3547.8	-73.044
3547.9	-73.074
3548	-72.922
3548.1	-72.891
3548.2	-72.769
3548.3	-72.617
3548.4	-72.876
3548.5	-73.059
3548.6	-72.678
3548.7	-72.51
3548.8	-72.922
3548.9	-72.784
3549	-72.617
3549.1	-72.906
3549.2	-72.891
3549.3	-72.556
3549.4	-72.495
3549.5	-72.784
3549.6	-72.906
3549.7	-72.739
3549.8	-72.586
3549.9	-72.479
3550	-72.479
3550.1	-72.647
3550.2	-72.769
3550.3	-72.708
3550.4	-72.784
3550.5	-72.678
3550.6	-72.678
3550.7	-72.556
3550.8	-72.372
3550.9	-72.296
3551	-72.372
3551.1	-72.418
3551.2	-72.418
3551.3	-72.571
3551.4	-72.693
3551.5	-72.708
3551.6	-72.723
3551.7	-72.723
3551.8	-72.8
3551.9	-72.678
3552	-72.739
3552.1	-72.784
3552.2	-72.678
3552.3	-72.556
3552.4	-72.586
3552.5	-72.617
3552.6	-72.632
3552.7	-72.632
3552.8	-72.586
3552.9	-72.495
3553	-72.51
3553.1	-72.51
3553.2	-72.571
3553.3	-72.571
3553.4	-72.662
3553.5	-72.601
3553.6	-72.601
3553.7	-72.495
3553.8	-72.586
3553.9	-72.556
3554	-72.464
3554.1	-72.357
3554.2	-72.22
3554.3	-72.067
3554.4	-72.067
3554.5	-72.037
3554.6	-72.235
3554.7	-72.357
3554.8	-72.449
3554.9	-72.54
3555	-72.449
3555.1	-72.342
3555.2	-72.098
3555.3	-72.144
3555.4	-72.083
3555.5	-72.235
3555.6	-72.495
3555.7	-72.495
3555.8	-72.311
3555.9	-72.159
3556	-72.037
3556.1	-72.098
3556.2	-72.083
3556.3	-72.266
3556.4	-72.021
3556.5	-72.159
3556.6	-72.327
3556.7	-72.525
3556.8	-72.205
3556.9	-72.235
3557	-72.495
3557.1	-72.083
3557.2	-72.235
3557.3	-72.418
3557.4	-72.189
3557.5	-72.098
3557.6	-72.418
3557.7	-72.464
3557.8	-72.281
3557.9	-72.006
3558	-72.098
3558.1	-72.388
3558.2	-72.433
3558.3	-72.357
3558.4	-72.174
3558.5	-72.113
3558.6	-71.899
3558.7	-72.006
3558.8	-72.037
3558.9	-72.128
3559	-72.189
3559.1	-72.342
3559.2	-72.296
3559.3	-72.296
3559.4	-72.083
3559.5	-72.144
3559.6	-72.006
3559.7	-72.037
3559.8	-71.884
3559.9	-71.793
3560	-71.716
3560.1	-71.716
3560.2	-71.732
3560.3	-71.716
3560.4	-71.732
3560.5	-71.823
3560.6	-71.808
3560.7	-71.823
3560.8	-71.762
3560.9	-71.823
3561	-71.793
3561.1	-71.869
3561.2	-71.899
3561.3	-71.854
3561.4	-71.823
3561.5	-71.732
3561.6	-71.732
3561.7	-71.686
3561.8	-71.64
3561.9	-71.548
3562	-71.579
3562.1	-71.548
3562.2	-71.442
3562.3	-71.426
3562.4	-71.564
3562.5	-71.564
3562.6	-71.747
3562.7	-71.793
3562.8	-71.884
3562.9	-71.793
3563	-71.854
3563.1	-71.732
3563.2	-71.564
3563.3	-71.32
3563.4	-71.365
3563.5	-71.518
3563.6	-71.503
3563.7	-71.671
3563.8	-71.838
3563.9	-71.701
3564	-71.396
3564.1	-71.259
3564.2	-71.381
3564.3	-71.457
3564.4	-71.564
3564.5	-71.64
3564.6	-71.609
3564.7	-71.64
3564.8	-71.548
3564.9	-71.426
3565	-71.213
3565.1	-71.472
3565.2	-71.533
3565.3	-71.213
3565.4	-71.335
3565.5	-71.518
3565.6	-71.335
3565.7	-71.198
3565.8	-71.503
3565.9	-71.411
3566	-71.106
3566.1	-71.167
3566.2	-71.518
3566.3	-71.533
3566.4	-71.335
3566.5	-71.167
3566.6	-71.06
3566.7	-70.999
3566.8	-71.259
3566.9	-71.457
3567	-71.457
3567.1	-71.35
3567.2	-71.289
3567.3	-71.32
3567.4	-71.198
3567.5	-71.06
3567.6	-71.014
3567.7	-71.014
3567.8	-70.923
3567.9	-70.969
3568	-70.984
3568.1	-71.03
3568.2	-71.091
3568.3	-71.228
3568.4	-71.304
3568.5	-71.213
3568.6	-71.243
3568.7	-71.228
3568.8	-71.304
3568.9	-71.289
3569	-71.365
3569.1	-71.213
3569.2	-71.243
3569.3	-71.213
3569.4	-71.259
3569.5	-71.213
3569.6	-71.32
3569.7	-71.243
3569.8	-71.152
3569.9	-71.091
3570	-71.136
3570.1	-71.091
3570.2	-71.167
3570.3	-70.969
3570.4	-70.877
3570.5	-70.801
3570.6	-70.755
3570.7	-70.679
3570.8	-70.74
3570.9	-70.77
3571	-70.999
3571.1	-71.06
3571.2	-71.121
3571.3	-71.106
3571.4	-71.198
3571.5	-70.908
3571.6	-70.831
3571.7	-70.724
3571.8	-70.724
3571.9	-70.816
3572	-71.03
3572.1	-71.091
3572.2	-70.984
3572.3	-70.801
3572.4	-70.709
3572.5	-70.724
3572.6	-70.862
3572.7	-71.045
3572.8	-71.06
3572.9	-71.121
3573	-71.045
3573.1	-71.06
3573.2	-70.908
3573.3	-70.648
3573.4	-70.953
3573.5	-70.999
3573.6	-70.786
3573.7	-70.862
3573.8	-71.075
3573.9	-70.694
3574	-70.938
3574.1	-71.106
3574.2	-70.74
3574.3	-70.663
3574.4	-70.908
3574.5	-70.953
3574.6	-70.816
3574.7	-70.724
3574.8	-70.602
3574.9	-70.663
3575	-70.953
3575.1	-70.938
3575.2	-71.014
3575.3	-70.847
3575.4	-70.724
3575.5	-70.602
3575.6	-70.526
3575.7	-70.587
3575.8	-70.648
3575.9	-70.847
3576	-70.923
3576.1	-70.938
3576.2	-70.999
3576.3	-70.984
3576.4	-70.908
3576.5	-70.831
3576.6	-70.831
3576.7	-70.755
3576.8	-70.77
3576.9	-70.618
3577	-70.587
3577.1	-70.511
3577.2	-70.48
3577.3	-70.557
3577.4	-70.435
3577.5	-70.526
3577.6	-70.435
3577.7	-70.45
3577.8	-70.45
3577.9	-70.541
3578	-70.389
3578.1	-70.557
3578.2	-70.541
3578.3	-70.435
3578.4	-70.45
3578.5	-70.465
3578.6	-70.389
3578.7	-70.48
3578.8	-70.48
3578.9	-70.526
3579	-70.648
3579.1	-70.709
3579.2	-70.755
3579.3	-70.847
3579.4	-70.816
3579.5	-70.77
3579.6	-70.862
3579.7	-70.755
3579.8	-70.709
3579.9	-70.572
3580	-70.465
3580.1	-70.48
3580.2	-70.511
3580.3	-70.679
3580.4	-70.862
3580.5	-70.786
3580.6	-70.847
3580.7	-70.526
3580.8	-70.328
3580.9	-70.404
3581	-70.633
3581.1	-70.74
3581.2	-70.755
3581.3	-70.816
3581.4	-70.74
3581.5	-70.541
3581.6	-70.297
3581.7	-70.465
3581.8	-70.77
3581.9	-70.587
3582	-70.404
3582.1	-70.587
3582.2	-70.511
3582.3	-70.358
3582.4	-70.709
3582.5	-70.633
3582.6	-70.374
3582.7	-70.374
3582.8	-70.587
3582.9	-70.663
3583	-70.45
3583.1	-70.374
3583.2	-70.312
3583.3	-70.328
3583.4	-70.541
3583.5	-70.587
3583.6	-70.633
3583.7	-70.557
3583.8	-70.572
3583.9	-70.465
3584	-70.328
3584.1	-70.221
3584.2	-70.297
3584.3	-70.282
3584.4	-70.328
3584.5	-70.587
3584.6	-70.633
3584.7	-70.633
3584.8	-70.602
3584.9	-70.618
3585	-70.663
3585.1	-70.557
3585.2	-70.633
3585.3	-70.602
3585.4	-70.48
3585.5	-70.511
3585.6	-70.511
3585.7	-70.511
3585.8	-70.419
3585.9	-70.435
3586	-70.435
3586.1	-70.435
3586.2	-70.343
3586.3	-70.404
3586.4	-70.404
3586.5	-70.404
3586.6	-70.465
3586.7	-70.465
3586.8	-70.45
3586.9	-70.496
3587	-70.48
3587.1	-70.557
3587.2	-70.557
3587.3	-70.435
3587.4	-70.526
3587.5	-70.389
3587.6	-70.175
3587.7	-70.129
3587.8	-70.068
3587.9	-69.962
3588	-70.175
3588.1	-70.374
3588.2	-70.282
3588.3	-70.45
3588.4	-70.496
3588.5	-70.419
3588.6	-70.145
3588.7	-69.962
3588.8	-70.068
3588.9	-70.236
3589	-70.343
3589.1	-70.45
3589.2	-70.48
3589.3	-70.099
3589.4	-69.962
3589.5	-69.992
3589.6	-69.992
3589.7	-70.053
3589.8	-70.206
3589.9	-70.496
3590	-70.358
3590.1	-70.053
3590.2	-70.236
3590.3	-70.465
3590.4	-70.267
3590.5	-70.236
3590.6	-70.404
3590.7	-70.099
3590.8	-70.023
3590.9	-70.435
3591	-70.312
3591.1	-70.053
3591.2	-70.099
3591.3	-70.267
3591.4	-70.404
3591.5	-70.251
3591.6	-70.129
3591.7	-69.962
3591.8	-69.916
3591.9	-70.053
3592	-70.297
3592.1	-70.343
3592.2	-70.343
3592.3	-70.312
3592.4	-70.19
3592.5	-70.221
3592.6	-70.068
3592.7	-69.992
3592.8	-69.901
3592.9	-69.885
3593	-69.931
3593.1	-69.977
3593.2	-70.099
3593.3	-70.221
3593.4	-70.236
3593.5	-70.251
3593.6	-70.297
3593.7	-70.282
3593.8	-70.267
3593.9	-70.221
3594	-70.251
3594.1	-70.236
3594.2	-70.221
3594.3	-70.145
3594.4	-70.099
3594.5	-70.175
3594.6	-70.16
3594.7	-70.206
3594.8	-70.145
3594.9	-70.114
3595	-70.038
3595.1	-70.114
3595.2	-70.145
3595.3	-70.19
3595.4	-70.175
3595.5	-70.236
3595.6	-70.16
3595.7	-70.114
3595.8	-70.084
3595.9	-70.023
3596	-69.901
3596.1	-69.839
3596.2	-69.748
3596.3	-69.626
3596.4	-69.717
3596.5	-69.901
3596.6	-69.946
3596.7	-70.053
3596.8	-70.221
3596.9	-70.099
3597	-69.885
3597.1	-69.702
3597.2	-69.595
3597.3	-69.748
3597.4	-69.946
3597.5	-70.038
3597.6	-70.023
3597.7	-69.809
3597.8	-69.672
3597.9	-69.717
3598	-69.733
3598.1	-69.809
3598.2	-70.023
3598.3	-69.885
3598.4	-69.626
3598.5	-69.565
3598.6	-69.931
3598.7	-69.717
3598.8	-69.565
3598.9	-69.916
3599	-69.687
3599.1	-69.489
3599.2	-69.733
3599.3	-69.901
3599.4	-69.733
3599.5	-69.55
3599.6	-69.519
3599.7	-69.839
3599.8	-69.87
3599.9	-69.763
3600	-69.641
3600.1	-69.519
3600.2	-69.351
3600.3	-69.473
3600.4	-69.626
3600.5	-69.763
3600.6	-69.778
3600.7	-69.778
3600.8	-69.778
3600.9	-69.672
3601	-69.595
3601.1	-69.473
3601.2	-69.489
3601.3	-69.397
3601.4	-69.382
3601.5	-69.336
3601.6	-69.29
3601.7	-69.321
3601.8	-69.397
3601.9	-69.382
3602	-69.458
3602.1	-69.565
3602.2	-69.519
3602.3	-69.504
3602.4	-69.55
3602.5	-69.626
3602.6	-69.641
3602.7	-69.626
3602.8	-69.473
3602.9	-69.489
3603	-69.519
3603.1	-69.443
3603.2	-69.489
3603.3	-69.458
3603.4	-69.29
3603.5	-69.29
3603.6	-69.214
3603.7	-69.138
3603.8	-69.031
3603.9	-69.183
3604	-69.061
3604.1	-69.153
3604.2	-69.275
3604.3	-69.29
3604.4	-69.412
3604.5	-69.443
3604.6	-69.58
3604.7	-69.443
3604.8	-69.504
3604.9	-69.122
3605	-69.199
3605.1	-68.97
3605.2	-69.199
3605.3	-69.26
3605.4	-69.458
3605.5	-69.443
3605.6	-69.412
3605.7	-69.046
3605.8	-69.031
3605.9	-69.153
3606	-69.305
3606.1	-69.427
3606.2	-69.366
3606.3	-69.397
3606.4	-69.412
3606.5	-69.229
3606.6	-69.016
3606.7	-69.321
3606.8	-69.443
3606.9	-69.061
3607	-69.199
3607.1	-69.443
3607.2	-68.954
3607.3	-69.092
3607.4	-69.305
3607.5	-69.107
3607.6	-68.939
3607.7	-69.26
3607.8	-69.336
3607.9	-69.153
3608	-68.817
3608.1	-68.787
3608.2	-69.122
3608.3	-69.26
3608.4	-69.29
3608.5	-69.244
3608.6	-69.016
3608.7	-68.924
3608.8	-68.771
3608.9	-68.802
3609	-68.909
3609.1	-69.077
3609.2	-69.244
3609.3	-69.26
3609.4	-69.122
3609.5	-69.153
3609.6	-69.122
3609.7	-69.031
3609.8	-68.954
3609.9	-68.878
3610	-68.787
3610.1	-68.665
3610.2	-68.649
3610.3	-68.604
3610.4	-68.71
3610.5	-68.665
3610.6	-68.695
3610.7	-68.68
3610.8	-68.726
3610.9	-68.741
3611	-68.817
3611.1	-68.863
3611.2	-68.909
3611.3	-68.893
3611.4	-68.909
3611.5	-68.878
3611.6	-68.878
3611.7	-68.97
3611.8	-68.802
3611.9	-68.756
3612	-68.71
3612.1	-68.726
3612.2	-68.649
3612.3	-68.695
3612.4	-68.68
3612.5	-68.726
3612.6	-68.649
3612.7	-68.695
3612.8	-68.832
3612.9	-68.985
3613	-69.092
3613.1	-69.092
3613.2	-69.092
3613.3	-68.954
3613.4	-68.787
3613.5	-68.573
3613.6	-68.573
3613.7	-68.726
3613.8	-68.939
3613.9	-69.092
3614	-68.985
3614.1	-68.939
3614.2	-68.619
3614.3	-68.558
3614.4	-68.634
3614.5	-68.726
3614.6	-68.771
3614.7	-68.68
3614.8	-68.573
3614.9	-68.68
3615	-68.924
3615.1	-68.893
3615.2	-68.695
3615.3	-68.741
3615.4	-69.016
3615.5	-68.726
3615.6	-68.634
3615.7	-69.016
3615.8	-68.832
3615.9	-68.604
3616	-68.909
3616.1	-68.924
3616.2	-68.909
3616.3	-68.649
3616.4	-68.542
3616.5	-68.634
3616.6	-68.848
3616.7	-68.97
3616.8	-68.954
3616.9	-68.771
3617	-68.68
3617.1	-68.588
3617.2	-68.497
3617.3	-68.634
3617.4	-68.71
3617.5	-68.756
3617.6	-68.863
3617.7	-68.863
3617.8	-68.939
3617.9	-69
3618	-68.939
3618.1	-68.939
3618.2	-68.924
3618.3	-68.909
3618.4	-68.832
3618.5	-68.802
3618.6	-68.787
3618.7	-68.832
3618.8	-68.665
3618.9	-68.68
3619	-68.588
3619.1	-68.604
3619.2	-68.619
3619.3	-68.573
3619.4	-68.634
3619.5	-68.527
3619.6	-68.481
3619.7	-68.481
3619.8	-68.558
3619.9	-68.604
3620	-68.71
3620.1	-68.619
3620.2	-68.619
3620.3	-68.71
3620.4	-68.848
3620.5	-68.878
3620.6	-68.954
3620.7	-68.954
3620.8	-68.97
3620.9	-68.893
3621	-68.97
3621.1	-68.878
3621.2	-68.71
3621.3	-68.542
3621.4	-68.619
3621.5	-68.527
3621.6	-68.71
3621.7	-68.893
3621.8	-68.954
3621.9	-69
3622	-68.817
3622.1	-68.771
3622.2	-68.497
3622.3	-68.542
3622.4	-68.832
3622.5	-68.97
3622.6	-68.97
3622.7	-68.817
3622.8	-68.802
3622.9	-68.665
3623	-68.771
3623.1	-68.985
3623.2	-69
3623.3	-68.878
3623.4	-68.634
3623.5	-68.909
3623.6	-69.107
3623.7	-68.634
3623.8	-68.954
3623.9	-68.97
3624	-68.588
3624.1	-68.893
3624.2	-69
3624.3	-68.848
3624.4	-68.604
3624.5	-68.863
3624.6	-69.031
3624.7	-69.016
3624.8	-68.787
3624.9	-68.527
3625	-68.71
3625.1	-68.832
3625.2	-68.939
3625.3	-68.924
3625.4	-68.939
3625.5	-68.832
3625.6	-68.802
3625.7	-68.604
3625.8	-68.527
3625.9	-68.573
3626	-68.588
3626.1	-68.71
3626.2	-68.802
3626.3	-68.863
3626.4	-68.939
3626.5	-68.909
3626.6	-69
3626.7	-68.909
3626.8	-68.878
3626.9	-68.756
3627	-68.878
3627.1	-68.726
3627.2	-68.634
3627.3	-68.619
3627.4	-68.558
3627.5	-68.527
3627.6	-68.512
3627.7	-68.375
3627.8	-68.527
3627.9	-68.451
3628	-68.542
3628.1	-68.542
3628.2	-68.527
3628.3	-68.512
3628.4	-68.481
3628.5	-68.512
3628.6	-68.542
3628.7	-68.604
3628.8	-68.634
3628.9	-68.649
3629	-68.741
3629.1	-68.619
3629.2	-68.756
3629.3	-68.848
3629.4	-68.939
3629.5	-68.924
3629.6	-68.985
3629.7	-68.68
3629.8	-68.558
3629.9	-68.436
3630	-68.344
3630.1	-68.527
3630.2	-68.558
3630.3	-68.802
3630.4	-68.771
3630.5	-68.863
3630.6	-68.619
3630.7	-68.436
3630.8	-68.314
3630.9	-68.497
3631	-68.771
3631.1	-68.771
3631.2	-68.817
3631.3	-68.726
3631.4	-68.741
3631.5	-68.573
3631.6	-68.405
3631.7	-68.497
3631.8	-68.695
3631.9	-68.558
3632	-68.344
3632.1	-68.756
3632.2	-68.634
3632.3	-68.314
3632.4	-68.802
3632.5	-68.665
3632.6	-68.405
3632.7	-68.359
3632.8	-68.68
3632.9	-68.756
3633	-68.71
3633.1	-68.558
3633.2	-68.375
3633.3	-68.298
3633.4	-68.542
3633.5	-68.665
3633.6	-68.863
3633.7	-68.771
3633.8	-68.68
3633.9	-68.604
3634	-68.42
3634.1	-68.283
3634.2	-68.359
3634.3	-68.436
3634.4	-68.39
3634.5	-68.405
3634.6	-68.619
3634.7	-68.619
3634.8	-68.741
3634.9	-68.726
3635	-68.802
3635.1	-68.832
3635.2	-68.832
3635.3	-68.817
3635.4	-68.68
3635.5	-68.71
3635.6	-68.756
3635.7	-68.802
3635.8	-68.71
3635.9	-68.726
3636	-68.695
3636.1	-68.619
3636.2	-68.726
3636.3	-68.71
3636.4	-68.832
3636.5	-68.741
3636.6	-68.817
3636.7	-68.817
3636.8	-68.802
3636.9	-68.893
3637	-68.817
3637.1	-68.909
3637.2	-68.726
3637.3	-68.649
3637.4	-68.558
3637.5	-68.481
3637.6	-68.359
3637.7	-68.39
3637.8	-68.405
3637.9	-68.405
3638	-68.588
3638.1	-68.634
3638.2	-68.71
3638.3	-68.771
3638.4	-68.71
3638.5	-68.451
3638.6	-68.375
3638.7	-68.268
3638.8	-68.375
3638.9	-68.741
3639	-68.741
3639.1	-68.68
3639.2	-68.436
3639.3	-68.329
3639.4	-68.405
3639.5	-68.466
3639.6	-68.42
3639.7	-68.359
3639.8	-68.375
3639.9	-68.558
3640	-68.771
3640.1	-68.726
3640.2	-68.436
3640.3	-68.68
3640.4	-68.665
3640.5	-68.405
3640.6	-68.802
3640.7	-68.68
3640.8	-68.375
3640.9	-68.542
3641	-68.695
3641.1	-68.68
3641.2	-68.42
3641.3	-68.314
3641.4	-68.497
3641.5	-68.604
3641.6	-68.695
3641.7	-68.604
3641.8	-68.604
3641.9	-68.436
3642	-68.268
3642.1	-68.268
3642.2	-68.39
3642.3	-68.436
3642.4	-68.542
3642.5	-68.665
3642.6	-68.619
3642.7	-68.68
3642.8	-68.619
3642.9	-68.481
3643	-68.359
3643.1	-68.283
3643.2	-68.298
3643.3	-68.253
3643.4	-68.13
3643.5	-68.237
3643.6	-68.192
3643.7	-68.192
3643.8	-68.115
3643.9	-68.359
3644	-68.207
3644.1	-68.344
3644.2	-68.329
3644.3	-68.39
3644.4	-68.359
3644.5	-68.542
3644.6	-68.42
3644.7	-68.42
3644.8	-68.375
3644.9	-68.329
3645	-68.375
3645.1	-68.298
3645.2	-68.207
3645.3	-68.268
3645.4	-68.192
3645.5	-68.161
3645.6	-68.207
3645.7	-68.314
3645.8	-68.359
3645.9	-68.42
3646	-68.436
3646.1	-68.527
3646.2	-68.481
3646.3	-68.588
3646.4	-68.542
3646.5	-68.42
3646.6	-68.146
3646.7	-68.115
3646.8	-68.192
3646.9	-68.237
3647	-68.42
3647.1	-68.527
3647.2	-68.497
3647.3	-68.405
3647.4	-68.085
3647.5	-68.115
3647.6	-68.207
3647.7	-68.329
3647.8	-68.375
3647.9	-68.512
3648	-68.39
3648.1	-68.298
3648.2	-68.161
3648.3	-67.993
3648.4	-68.253
3648.5	-68.497
3648.6	-68.192
3648.7	-68.13
3648.8	-68.344
3648.9	-68.13
3649	-68.13
3649.1	-68.436
3649.2	-68.314
3649.3	-68.13
3649.4	-68.054
3649.5	-68.298
3649.6	-68.344
3649.7	-68.268
3649.8	-68.207
3649.9	-67.978
3650	-68.115
3650.1	-68.314
3650.2	-68.344
3650.3	-68.42
3650.4	-68.359
3650.5	-68.344
3650.6	-68.237
3650.7	-68.344
3650.8	-68.054
3650.9	-67.993
3651	-67.993
3651.1	-68.1
3651.2	-68.115
3651.3	-68.253
3651.4	-68.42
3651.5	-68.405
3651.6	-68.375
3651.7	-68.527
3651.8	-68.558
3651.9	-68.497
3652	-68.558
3652.1	-68.619
3652.2	-68.497
3652.3	-68.405
3652.4	-68.497
3652.5	-68.573
3652.6	-68.497
3652.7	-68.573
3652.8	-68.512
3652.9	-68.481
3653	-68.481
3653.1	-68.573
3653.2	-68.588
3653.3	-68.604
3653.4	-68.512
3653.5	-68.634
3653.6	-68.573
3653.7	-68.588
3653.8	-68.527
3653.9	-68.573
3654	-68.42
3654.1	-68.283
3654.2	-68.207
3654.3	-68.237
3654.4	-68.146
3654.5	-68.298
3654.6	-68.42
3654.7	-68.68
3654.8	-68.634
3654.9	-68.832
3655	-68.68
3655.1	-68.497
3655.2	-68.237
3655.3	-68.359
3655.4	-68.39
3655.5	-68.649
3655.6	-68.817
3655.7	-68.741
3655.8	-68.436
3655.9	-68.176
3656	-68.39
3656.1	-68.527
3656.2	-68.634
3656.3	-68.497
3656.4	-68.497
3656.5	-68.283
3656.6	-68.512
3656.7	-68.878
3656.8	-68.634
3656.9	-68.344
3657	-68.726
3657.1	-68.527
3657.2	-68.451
3657.3	-68.71
3657.4	-68.497
3657.5	-68.359
3657.6	-68.68
3657.7	-68.68
3657.8	-68.573
3657.9	-68.253
3658	-68.344
3658.1	-68.71
3658.2	-68.756
3658.3	-68.695
3658.4	-68.604
3658.5	-68.39
3658.6	-68.42
3658.7	-68.405
3658.8	-68.665
3658.9	-68.893
3659	-68.863
3659.1	-68.771
3659.2	-68.741
3659.3	-68.619
3659.4	-68.573
3659.5	-68.466
3659.6	-68.527
3659.7	-68.314
3659.8	-68.39
3659.9	-68.298
3660	-68.42
3660.1	-68.344
3660.2	-68.604
3660.3	-68.695
3660.4	-68.665
3660.5	-68.741
3660.6	-68.832
3660.7	-68.832
3660.8	-68.756
3660.9	-68.787
3661	-68.893
3661.1	-68.893
3661.2	-68.893
3661.3	-68.924
3661.4	-68.878
3661.5	-68.848
3661.6	-68.848
3661.7	-68.863
3661.8	-68.954
3661.9	-68.924
3662	-69
3662.1	-68.985
3662.2	-68.848
3662.3	-68.893
3662.4	-68.787
3662.5	-68.619
3662.6	-68.68
3662.7	-68.512
3662.8	-68.527
3662.9	-68.542
3663	-68.695
3663.1	-68.817
3663.2	-68.893
3663.3	-68.985
3663.4	-69.077
3663.5	-69
3663.6	-68.787
3663.7	-68.588
3663.8	-68.649
3663.9	-68.726
3664	-68.893
3664.1	-69.077
3664.2	-69.077
3664.3	-68.924
3664.4	-68.68
3664.5	-68.558
3664.6	-68.619
3664.7	-68.588
3664.8	-68.924
3664.9	-69.077
3665	-69.031
3665.1	-68.665
3665.2	-68.634
3665.3	-69.031
3665.4	-68.832
3665.5	-68.756
3665.6	-68.924
3665.7	-68.863
3665.8	-68.588
3665.9	-68.954
3666	-69
3666.1	-68.832
3666.2	-68.665
3666.3	-68.787
3666.4	-69.122
3666.5	-68.954
3666.6	-68.97
3666.7	-68.817
3666.8	-68.665
3666.9	-68.649
3667	-68.756
3667.1	-68.893
3667.2	-68.985
3667.3	-69.046
3667.4	-68.985
3667.5	-69.046
3667.6	-68.939
3667.7	-68.832
3667.8	-68.848
3667.9	-68.741
3668	-68.68
3668.1	-68.619
3668.2	-68.71
3668.3	-68.71
3668.4	-68.741
3668.5	-68.832
3668.6	-68.832
3668.7	-68.985
3668.8	-68.939
3668.9	-69.061
3669	-69.153
3669.1	-69.092
3669.2	-69.016
3669.3	-69.092
3669.4	-69.107
3669.5	-69.122
3669.6	-69.122
3669.7	-69.153
3669.8	-69
3669.9	-69.016
3670	-68.97
3670.1	-69
3670.2	-68.954
3670.3	-68.817
3670.4	-68.756
3670.5	-68.771
3670.6	-68.573
3670.7	-68.619
3670.8	-68.649
3670.9	-68.695
3671	-68.832
3671.1	-69.016
3671.2	-69.016
3671.3	-69.107
3671.4	-69.122
3671.5	-69.107
3671.6	-69.016
3671.7	-68.741
3671.8	-68.771
3671.9	-68.817
3672	-68.878
3672.1	-69.107
3672.2	-69.107
3672.3	-69.107
3672.4	-68.954
3672.5	-68.832
3672.6	-68.787
3672.7	-69.046
3672.8	-69.031
3672.9	-69.031
3673	-69.046
3673.1	-68.985
3673.2	-68.832
3673.3	-69
3673.4	-69.244
3673.5	-68.985
3673.6	-68.802
3673.7	-69.183
3673.8	-68.985
3673.9	-68.985
3674	-69.153
3674.1	-69.031
3674.2	-68.71
3674.3	-69.107
3674.4	-69.122
3674.5	-68.924
3674.6	-68.848
3674.7	-68.893
3674.8	-69.138
3674.9	-69.214
3675	-69.077
3675.1	-68.909
3675.2	-68.832
3675.3	-68.878
3675.4	-68.863
3675.5	-69.046
3675.6	-69.199
3675.7	-69.244
3675.8	-69.214
3675.9	-69.199
3676	-69.061
3676.1	-69.046
3676.2	-68.97
3676.3	-68.756
3676.4	-68.726
3676.5	-68.817
3676.6	-68.817
3676.7	-68.954
3676.8	-68.985
3676.9	-69.031
3677	-69.061
3677.1	-69.092
3677.2	-69.183
3677.3	-69.214
3677.4	-69.168
3677.5	-69.168
3677.6	-69.214
3677.7	-69.138
3677.8	-69.199
3677.9	-69.077
3678	-69.153
3678.1	-69.183
3678.2	-69.107
3678.3	-69.138
3678.4	-69.138
3678.5	-69.107
3678.6	-69.244
3678.7	-69.199
3678.8	-69.107
3678.9	-69.199
3679	-69.077
3679.1	-69.092
3679.2	-69
3679.3	-69
3679.4	-68.832
3679.5	-68.832
3679.6	-68.665
3679.7	-68.665
3679.8	-68.832
3679.9	-68.909
3680	-68.985
3680.1	-69.229
3680.2	-69.229
3680.3	-69.077
3680.4	-69
3680.5	-68.695
3680.6	-68.634
3680.7	-68.787
3680.8	-69.061
3680.9	-69.138
3681	-69.153
3681.1	-68.97
3681.2	-68.939
3681.3	-68.909
3681.4	-68.924
3681.5	-69.061
3681.6	-69.046
3681.7	-68.771
3681.8	-68.649
3681.9	-69
3682	-68.863
3682.1	-68.665
3682.2	-69.092
3682.3	-68.909
3682.4	-68.71
3682.5	-69.031
3682.6	-69.077
3682.7	-68.893
3682.8	-68.619
3682.9	-68.832
3683	-69.092
3683.1	-69.077
3683.2	-69.031
3683.3	-68.863
3683.4	-68.649
3683.5	-68.634
3683.6	-68.878
3683.7	-69
3683.8	-69.122
3683.9	-68.985
3684	-69.061
3684.1	-68.909
3684.2	-68.909
3684.3	-68.771
3684.4	-68.695
3684.5	-68.68
3684.6	-68.71
3684.7	-68.741
3684.8	-68.771
3684.9	-68.893
3685	-69.046
3685.1	-69.138
3685.2	-69.183
3685.3	-69.138
3685.4	-69.275
3685.5	-69.122
3685.6	-69.183
3685.7	-69.138
3685.8	-69.214
3685.9	-69.122
3686	-69.138
3686.1	-69.229
3686.2	-69.183
3686.3	-69.107
3686.4	-69.107
3686.5	-69.229
3686.6	-69.168
3686.7	-69.214
3686.8	-69.153
3686.9	-69.244
3687	-69.077
3687.1	-69.214
3687.2	-69.107
3687.3	-69.092
3687.4	-68.97
3687.5	-68.939
3687.6	-68.832
3687.7	-68.68
3687.8	-68.665
3687.9	-68.848
3688	-68.954
3688.1	-69.092
3688.2	-69.183
3688.3	-69.168
3688.4	-69.092
3688.5	-68.954
3688.6	-68.756
3688.7	-68.695
3688.8	-68.924
3688.9	-69.092
3689	-69.107
3689.1	-69.183
3689.2	-69.077
3689.3	-68.741
3689.4	-68.787
3689.5	-68.802
3689.6	-68.802
3689.7	-68.71
3689.8	-68.817
3689.9	-69.168
3690	-69.275
3690.1	-69
3690.2	-68.909
3690.3	-69.183
3690.4	-69.016
3690.5	-68.848
3690.6	-69.275
3690.7	-69.016
3690.8	-68.924
3690.9	-69.153
3691	-69.183
3691.1	-68.97
3691.2	-68.878
3691.3	-68.985
3691.4	-69.168
3691.5	-69.29
3691.6	-69.122
3691.7	-68.909
3691.8	-68.832
3691.9	-68.909
3692	-69.061
3692.1	-69.138
3692.2	-69.321
3692.3	-69.244
3692.4	-69.214
3692.5	-69.183
3692.6	-69.122
3692.7	-69.077
3692.8	-68.893
3692.9	-68.832
3693	-68.863
3693.1	-68.909
3693.2	-68.878
3693.3	-69.046
3693.4	-69.046
3693.5	-69.061
3693.6	-69.199
3693.7	-69.092
3693.8	-69.168
3693.9	-69.214
3694	-69.214
3694.1	-69.183
3694.2	-69.107
3694.3	-69.168
3694.4	-69.199
3694.5	-69.183
3694.6	-69.214
3694.7	-69.199
3694.8	-69.153
3694.9	-69.168
3695	-69.199
3695.1	-69.229
3695.2	-69.183
3695.3	-69.29
3695.4	-69.26
3695.5	-69.199
3695.6	-69.275
3695.7	-69.168
3695.8	-69.107
3695.9	-69.061
3696	-68.893
3696.1	-68.878
3696.2	-68.695
3696.3	-68.848
3696.4	-68.97
3696.5	-69.107
3696.6	-69.199
3696.7	-69.244
3696.8	-69.275
3696.9	-69.122
3697	-68.939
3697.1	-68.802
3697.2	-68.802
3697.3	-69.092
3697.4	-69.26
3697.5	-69.305
3697.6	-69.168
3697.7	-68.939
3697.8	-68.787
3697.9	-68.832
3698	-68.878
3698.1	-69.031
3698.2	-69.122
3698.3	-69.199
3698.4	-68.939
3698.5	-68.756
3698.6	-69.077
3698.7	-69.016
3698.8	-68.726
3698.9	-69.107
3699	-69.016
3699.1	-68.68
3699.2	-68.954
3699.3	-69.061
3699.4	-68.924
3699.5	-68.741
3699.6	-68.878
3699.7	-69.092
3699.8	-69.275
3699.9	-69.046
3700	-68.771
3700.1	-68.787
3700.2	-68.68
3700.3	-68.741
3700.4	-68.939
3700.5	-69
3700.6	-69.061
3700.7	-69.153
3700.8	-69.031
3700.9	-68.954
3701	-68.893
3701.1	-69.016
3701.2	-68.756
3701.3	-68.665
3701.4	-68.68
3701.5	-68.71
3701.6	-68.787
3701.7	-68.802
3701.8	-68.954
3701.9	-68.924
3702	-68.954
3702.1	-69.046
3702.2	-69.077
3702.3	-69.092
3702.4	-69.031
3702.5	-69.138
3702.6	-69.107
3702.7	-69.031
3702.8	-68.939
3702.9	-69
3703	-68.985
3703.1	-68.924
3703.2	-69
3703.3	-69.122
3703.4	-69.244
3703.5	-69.351
3703.6	-69.412
3703.7	-69.427
3703.8	-69.382
3703.9	-69.473
3704	-69.443
3704.1	-69.382
3704.2	-69.443
3704.3	-69.748
3704.4	-70.145
3704.5	-70.389
3704.6	-70.557
3704.7	-70.847
3704.8	-70.877
3704.9	-70.938
3705	-70.831
3705.1	-70.877
3705.2	-70.77
3705.3	-70.999
3705.4	-71.198
3705.5	-71.457
3705.6	-71.442
3705.7	-71.518
3705.8	-71.396
3705.9	-71.304
3706	-71.518
3706.1	-71.762
3706.2	-71.762
3706.3	-71.915
3706.4	-71.96
3706.5	-71.915
3706.6	-71.976
3706.7	-72.479
3706.8	-72.372
3706.9	-72.189
3707	-72.632
3707.1	-72.647
3707.2	-72.479
3707.3	-72.845
3707.4	-72.83
3707.5	-72.586
3707.6	-72.861
3707.7	-73.12
3707.8	-72.952
3707.9	-72.998
3708	-72.906
3708.1	-73.257
3708.2	-73.395
3708.3	-73.456
3708.4	-73.257
3708.5	-73.257
3708.6	-73.288
3708.7	-73.364
3708.8	-73.608
3708.9	-73.837
3709	-73.868
3709.1	-73.99
3709.2	-73.959
3709.3	-74.005
3709.4	-73.914
3709.5	-73.959
3709.6	-73.898
3709.7	-73.914
3709.8	-73.883
3709.9	-73.959
3710	-74.081
3710.1	-74.112
3710.2	-74.234
3710.3	-74.371
3710.4	-74.417
3710.5	-74.615
3710.6	-74.707
3710.7	-74.738
3710.8	-74.86
3710.9	-74.844
3711	-74.86
3711.1	-74.997
3711.2	-75.058
3711.3	-75.043
3711.4	-75.165
3711.5	-75.088
3711.6	-75.211
3711.7	-75.256
3711.8	-75.302
3711.9	-75.333
3712	-75.409
3712.1	-75.394
3712.2	-75.439
3712.3	-75.47
3712.4	-75.455
3712.5	-75.409
3712.6	-75.378
3712.7	-75.317
3712.8	-75.302
3712.9	-75.378
3713	-75.546
3713.1	-75.714
3713.2	-75.882
3713.3	-76.035
3713.4	-76.141
3713.5	-76.08
3713.6	-75.974
3713.7	-75.76
3713.8	-75.79
3713.9	-75.943
3714	-76.248
3714.1	-76.431
3714.2	-76.431
3714.3	-76.34
3714.4	-76.279
3714.5	-76.233
3714.6	-76.187
3714.7	-76.37
3714.8	-76.477
3714.9	-76.66
3715	-76.706
3715.1	-76.538
3715.2	-76.645
3715.3	-76.92
3715.4	-76.859
3715.5	-76.584
3715.6	-77.103
3715.7	-76.92
3715.8	-76.691
3715.9	-77.087
3716	-77.209
3716.1	-77.118
3716.2	-77.042
3716.3	-77.011
3716.4	-77.24
3716.5	-77.423
3716.6	-77.408
3716.7	-77.408
3716.8	-77.362
3716.9	-77.194
3717	-77.271
3717.1	-77.377
3717.2	-77.515
3717.3	-77.698
3717.4	-77.789
3717.5	-77.85
3717.6	-77.942
3717.7	-77.82
3717.8	-77.911
3717.9	-77.927
3718	-77.85
3718.1	-77.835
3718.2	-77.881
3718.3	-77.789
3718.4	-77.927
3718.5	-77.85
3718.6	-77.988
3718.7	-77.972
3718.8	-78.14
3718.9	-78.14
3719	-78.323
3719.1	-78.232
3719.2	-78.4
3719.3	-78.461
3719.4	-78.415
3719.5	-78.537
3719.6	-78.537
3719.7	-78.537
3719.8	-78.567
3719.9	-78.613
3720	-78.659
3720.1	-78.674
3720.2	-78.72
3720.3	-78.613
3720.4	-78.72
3720.5	-78.705
3720.6	-78.857
3720.7	-78.979
3720.8	-79.117
3720.9	-79.163
3721	-79.483
3721.1	-79.483
3721.2	-79.498
3721.3	-79.514
3721.4	-79.407
3721.5	-79.224
3721.6	-79.3
3721.7	-79.193
3721.8	-79.544
3721.9	-79.681
3722	-79.88
3722.1	-79.834
3722.2	-79.834
3722.3	-79.59
3722.4	-79.559
3722.5	-79.803
3722.6	-80.109
3722.7	-80.185
3722.8	-80.246
3722.9	-80.307
3723	-80.322
3723.1	-80.338
3723.2	-80.261
3723.3	-80.246
3723.4	-80.261
3723.5	-80.704
3723.6	-80.521
3723.7	-80.215
3723.8	-80.75
3723.9	-80.597
3724	-80.444
3724.1	-80.902
3724.2	-80.811
3724.3	-80.536
3724.4	-80.582
3724.5	-80.978
3724.6	-80.917
3724.7	-80.994
3724.8	-80.78
3724.9	-80.78
3725	-80.902
3725.1	-81.192
3725.2	-81.329
3725.3	-81.314
3725.4	-81.268
3725.5	-81.268
3725.6	-81.116
3725.7	-81.085
3725.8	-81.055
3725.9	-81.146
3726	-81.314
3726.1	-81.543
3726.2	-81.543
3726.3	-81.68
3726.4	-81.741
3726.5	-81.711
3726.6	-81.741
3726.7	-81.726
3726.8	-81.726
3726.9	-81.787
3727	-81.802
3727.1	-81.741
3727.2	-81.726
3727.3	-81.65
3727.4	-81.65
3727.5	-81.802
3727.6	-81.802
3727.7	-81.818
3727.8	-81.696
3727.9	-81.833
3728	-81.833
3728.1	-81.94
3728.2	-81.894
3728.3	-82.077
3728.4	-81.97
3728.5	-82.138
3728.6	-82.047
3728.7	-82.23
3728.8	-82.291
3728.9	-82.382
3729	-82.611
3729.1	-82.687
3729.2	-82.642
3729.3	-82.733
3729.4	-82.764
3729.5	-82.733
3729.6	-82.764
3729.7	-82.642
3729.8	-82.489
3729.9	-82.474
3730	-82.55
3730.1	-82.84
3730.2	-82.84
3730.3	-83.069
3730.4	-83.145
3730.5	-82.962
3730.6	-82.748
3730.7	-82.703
3730.8	-82.901
3730.9	-83.13
3731	-83.16
3731.1	-83.206
3731.2	-83.282
3731.3	-83.344
3731.4	-83.405
3731.5	-83.389
3731.6	-83.084
3731.7	-82.962
3731.8	-83.389
3731.9	-83.374
3732	-83.084
3732.1	-83.405
3732.2	-83.466
3732.3	-83.145
3732.4	-83.45
3732.5	-83.71
3732.6	-83.435
3732.7	-83.313
3732.8	-83.42
3732.9	-83.618
3733	-83.832
3733.1	-83.694
3733.2	-83.527
3733.3	-83.572
3733.4	-83.633
3733.5	-83.649
3733.6	-83.801
3733.7	-84.015
3733.8	-84.045
3733.9	-83.923
3734	-83.878
3734.1	-83.755
3734.2	-83.786
3734.3	-83.664
3734.4	-83.755
3734.5	-83.862
3734.6	-84
3734.7	-84.091
3734.8	-84.213
3734.9	-84.29
3735	-84.32
3735.1	-84.534
3735.2	-84.427
3735.3	-84.503
3735.4	-84.488
3735.5	-84.473
3735.6	-84.442
3735.7	-84.564
3735.8	-84.564
3735.9	-84.595
3736	-84.641
3736.1	-84.564
3736.2	-84.595
3736.3	-84.686
3736.4	-84.702
3736.5	-84.885
3736.6	-84.854
3736.7	-84.869
3736.8	-84.869
3736.9	-84.915
3737	-84.93
3737.1	-85.007
3737.2	-85.068
3737.3	-84.976
3737.4	-85.022
3737.5	-84.747
3737.6	-84.702
3737.7	-84.625
3737.8	-84.793
3737.9	-84.991
3738	-85.144
3738.1	-85.114
3738.2	-85.297
3738.3	-85.342
3738.4	-85.251
3738.5	-85.159
3738.6	-85.083
3738.7	-85.007
3738.8	-85.175
3738.9	-85.419
3739	-85.526
3739.1	-85.449
3739.2	-85.312
3739.3	-85.19
3739.4	-85.266
3739.5	-85.266
3739.6	-85.358
3739.7	-85.327
3739.8	-85.327
3739.9	-85.617
3740	-85.815
3740.1	-85.754
3740.2	-85.495
3740.3	-85.892
3740.4	-85.739
3740.5	-85.587
3740.6	-85.892
3740.7	-85.861
3740.8	-85.617
3740.9	-85.953
3741	-86.09
3741.1	-85.892
3741.2	-85.693
3741.3	-85.892
3741.4	-86.105
3741.5	-86.136
3741.6	-86.166
3741.7	-85.999
3741.8	-85.785
3741.9	-85.861
3742	-85.999
3742.1	-86.288
3742.2	-86.456
3742.3	-86.441
3742.4	-86.456
3742.5	-86.38
3742.6	-86.212
3742.7	-86.166
3742.8	-86.151
3742.9	-85.999
3743	-86.121
3743.1	-86.029
3743.2	-86.227
3743.3	-86.273
3743.4	-86.334
3743.5	-86.426
3743.6	-86.639
3743.7	-86.563
3743.8	-86.624
3743.9	-86.7
3744	-86.761
3744.1	-86.685
3744.2	-86.67
3744.3	-86.731
3744.4	-86.777
3744.5	-86.823
3744.6	-86.746
3744.7	-86.868
3744.8	-86.853
3744.9	-86.868
3745	-86.914
3745.1	-86.975
3745.2	-86.96
3745.3	-87.082
3745.4	-87.021
3745.5	-87.112
3745.6	-87.067
3745.7	-87.021
3745.8	-87.036
3745.9	-87.082
3746	-86.792
3746.1	-86.868
3746.2	-86.731
3746.3	-86.792
3746.4	-86.945
3746.5	-87.082
3746.6	-87.189
3746.7	-87.341
3746.8	-87.402
3746.9	-87.341
3747	-87.219
3747.1	-87.021
3747.2	-86.96
3747.3	-87.158
3747.4	-87.402
3747.5	-87.509
3747.6	-87.448
3747.7	-87.433
3747.8	-87.296
3747.9	-87.173
3748	-87.341
3748.1	-87.555
3748.2	-87.631
3748.3	-87.509
3748.4	-87.372
3748.5	-87.357
3748.6	-87.677
3748.7	-87.494
3748.8	-87.494
3748.9	-87.753
3749	-87.463
3749.1	-87.387
3749.2	-87.784
3749.3	-87.769
3749.4	-87.601
3749.5	-87.585
3749.6	-87.799
3749.7	-87.906
3749.8	-87.845
3749.9	-87.753
3750	-87.509
3750.1	-87.677
3750.2	-87.784
3750.3	-88.043
3750.4	-88.013
3750.5	-88.089
3750.6	-88.074
3750.7	-87.997
3750.8	-87.921
3750.9	-87.799
3751	-87.753
3751.1	-87.708
3751.2	-87.814
3751.3	-87.906
3751.4	-88.013
3751.5	-88.272
3751.6	-88.211
3751.7	-88.318
3751.8	-88.394
3751.9	-88.303
3752	-88.364
3752.1	-88.455
3752.2	-88.455
3752.3	-88.47
3752.4	-88.44
3752.5	-88.425
3752.6	-88.44
3752.7	-88.47
3752.8	-88.47
3752.9	-88.531
3753	-88.531
3753.1	-88.516
3753.2	-88.593
3753.3	-88.562
3753.4	-88.669
3753.5	-88.791
3753.6	-88.76
3753.7	-88.852
3753.8	-88.791
3753.9	-88.913
3754	-88.791
3754.1	-88.882
3754.2	-88.776
3754.3	-88.791
3754.4	-88.562
3754.5	-88.531
3754.6	-88.593
3754.7	-88.608
3754.8	-88.73
3754.9	-88.837
3755	-89.142
3755.1	-89.157
3755.2	-89.111
3755.3	-89.066
3755.4	-88.73
3755.5	-88.776
3755.6	-88.898
3755.7	-89.096
3755.8	-89.294
3755.9	-89.325
3756	-89.233
3756.1	-88.943
3756.2	-88.928
3756.3	-89.02
3756.4	-89.127
3756.5	-89.401
3756.6	-89.462
3756.7	-89.355
3756.8	-89.157
3756.9	-89.63
3757	-89.34
3757.1	-89.233
3757.2	-89.706
3757.3	-89.493
3757.4	-89.294
3757.5	-89.63
3757.6	-89.645
3757.7	-89.401
3757.8	-89.401
3757.9	-89.691
3758	-89.752
3758.1	-89.706
3758.2	-89.478
3758.3	-89.401
3758.4	-89.355
3758.5	-89.661
3758.6	-89.828
3758.7	-89.951
3758.8	-89.905
3758.9	-89.859
3759	-89.767
3759.1	-89.691
3759.2	-89.63
3759.3	-89.554
3759.4	-89.615
3759.5	-89.676
3759.6	-89.783
3759.7	-89.92
3759.8	-90.012
3759.9	-90.027
3760	-90.088
3760.1	-90.088
3760.2	-90.118
3760.3	-90.057
3760.4	-90.042
3760.5	-90.088
3760.6	-90.012
3760.7	-89.951
3760.8	-89.966
3760.9	-89.996
3761	-89.935
3761.1	-89.966
3761.2	-89.905
3761.3	-89.951
3761.4	-89.905
3761.5	-89.951
3761.6	-90.088
3761.7	-90.057
3761.8	-90.149
3761.9	-90.088
3762	-90.164
3762.1	-90.225
3762.2	-90.225
3762.3	-90.332
3762.4	-90.439
3762.5	-90.469
3762.6	-90.53
3762.7	-90.515
3762.8	-90.454
3762.9	-90.454
3763	-90.286
3763.1	-90.21
3763.2	-90.149
3763.3	-90.103
3763.4	-90.179
3763.5	-90.408
3763.6	-90.53
3763.7	-90.683
3763.8	-90.515
3763.9	-90.53
3764	-90.21
3764.1	-90.179
3764.2	-90.332
3764.3	-90.5
3764.4	-90.775
3764.5	-90.637
3764.6	-90.698
3764.7	-90.668
3764.8	-90.561
3764.9	-90.485
3765	-90.302
3765.1	-90.607
3765.2	-90.775
3765.3	-90.469
3765.4	-90.485
3765.5	-90.668
3765.6	-90.53
3765.7	-90.622
3765.8	-90.866
3765.9	-90.729
3766	-90.408
3766.1	-90.668
3766.2	-90.897
3766.3	-90.836
3766.4	-90.683
3766.5	-90.5
3766.6	-90.546
3766.7	-90.805
3766.8	-90.866
3766.9	-90.912
3767	-90.897
3767.1	-90.79
3767.2	-90.759
3767.3	-90.713
3767.4	-90.576
3767.5	-90.729
3767.6	-90.729
3767.7	-90.897
3767.8	-91.019
3767.9	-91.141
3768	-91.125
3768.1	-91.141
3768.2	-91.156
3768.3	-91.141
3768.4	-91.049
3768.5	-91.064
3768.6	-91.064
3768.7	-90.973
3768.8	-90.927
3768.9	-90.942
3769	-90.958
3769.1	-90.836
3769.2	-90.897
3769.3	-90.881
3769.4	-91.034
3769.5	-90.927
3769.6	-91.034
3769.7	-90.912
3769.8	-90.973
3769.9	-90.988
3770	-91.064
3770.1	-91.064
3770.2	-91.141
3770.3	-91.08
3770.4	-91.202
3770.5	-91.278
3770.6	-91.324
3770.7	-91.354
3770.8	-91.4
3770.9	-91.37
3771	-91.476
3771.1	-91.476
3771.2	-91.492
3771.3	-91.354
3771.4	-91.232
3771.5	-91.11
3771.6	-91.11
3771.7	-91.095
3771.8	-91.339
3771.9	-91.537
3772	-91.537
3772.1	-91.568
3772.2	-91.415
3772.3	-91.217
3772.4	-91.217
3772.5	-91.293
3772.6	-91.492
3772.7	-91.599
3772.8	-91.721
3772.9	-91.675
3773	-91.782
3773.1	-91.599
3773.2	-91.507
3773.3	-91.339
3773.4	-91.568
3773.5	-91.705
3773.6	-91.431
3773.7	-91.476
3773.8	-91.766
3773.9	-91.431
3774	-91.599
3774.1	-91.721
3774.2	-91.492
3774.3	-91.324
3774.4	-91.599
3774.5	-91.751
3774.6	-91.644
3774.7	-91.492
3774.8	-91.324
3774.9	-91.522
3775	-91.69
3775.1	-91.782
3775.2	-91.812
3775.3	-91.705
3775.4	-91.583
3775.5	-91.354
3775.6	-91.4
3775.7	-91.4
3775.8	-91.66
3775.9	-91.766
3776	-91.873
3776.1	-91.934
3776.2	-91.812
3776.3	-91.766
3776.4	-91.812
3776.5	-91.766
3776.6	-91.721
3776.7	-91.675
3776.8	-91.614
3776.9	-91.507
3777	-91.446
3777.1	-91.431
3777.2	-91.553
3777.3	-91.507
3777.4	-91.537
3777.5	-91.537
3777.6	-91.599
3777.7	-91.507
3777.8	-91.553
3777.9	-91.583
3778	-91.766
3778.1	-91.797
3778.2	-91.705
3778.3	-91.629
3778.4	-91.66
3778.5	-91.599
3778.6	-91.66
3778.7	-91.705
3778.8	-91.66
3778.9	-91.537
3779	-91.614
3779.1	-91.553
3779.2	-91.69
3779.3	-91.827
3779.4	-91.949
3779.5	-91.995
3779.6	-92.117
3779.7	-92.102
3779.8	-92.056
3779.9	-92.026
3780	-91.858
3780.1	-91.751
3780.2	-91.675
3780.3	-91.721
3780.4	-92.01
3780.5	-91.995
3780.6	-92.163
3780.7	-92.087
3780.8	-91.919
3780.9	-91.66
3781	-91.721
3781.1	-91.843
3781.2	-91.919
3781.3	-91.919
3781.4	-91.904
3781.5	-91.797
3781.6	-91.858
3781.7	-92.163
3781.8	-92.194
3781.9	-91.888
3782	-92.072
3782.1	-92.209
3782.2	-91.888
3782.3	-92.3
3782.4	-92.316
3782.5	-92.01
3782.6	-91.995
3782.7	-92.331
3782.8	-92.331
3782.9	-92.148
3783	-91.965
3783.1	-92.072
3783.2	-92.407
3783.3	-92.361
3783.4	-92.346
3783.5	-92.239
3783.6	-92.102
3783.7	-91.98
3783.8	-92.072
3783.9	-92.163
3784	-92.285
3784.1	-92.392
3784.2	-92.468
3784.3	-92.422
3784.4	-92.361
3784.5	-92.377
3784.6	-92.224
3784.7	-92.209
3784.8	-92.102
3784.9	-92.041
3785	-91.98
3785.1	-91.949
3785.2	-92.072
3785.3	-92.026
3785.4	-92.133
3785.5	-92.133
3785.6	-92.148
3785.7	-92.255
3785.8	-92.3
3785.9	-92.392
3786	-92.331
3786.1	-92.392
3786.2	-92.331
3786.3	-92.361
3786.4	-92.285
3786.5	-92.331
3786.6	-92.255
3786.7	-92.27
3786.8	-92.255
3786.9	-92.178
3787	-92.163
3787.1	-92.072
3787.2	-92.133
3787.3	-92.056
3787.4	-92.102
3787.5	-92.148
3787.6	-92.224
3787.7	-92.331
3787.8	-92.453
3787.9	-92.468
3788	-92.651
3788.1	-92.667
3788.2	-92.499
3788.3	-92.407
3788.4	-92.148
3788.5	-92.194
3788.6	-92.209
3788.7	-92.468
3788.8	-92.575
3788.9	-92.667
3789	-92.575
3789.1	-92.468
3789.2	-92.163
3789.3	-92.224
3789.4	-92.407
3789.5	-92.59
3789.6	-92.545
3789.7	-92.514
3789.8	-92.438
3789.9	-92.255
3790	-92.682
3790.1	-92.819
3790.2	-92.545
3790.3	-92.56
3790.4	-92.789
3790.5	-92.484
3790.6	-92.529
3790.7	-92.804
3790.8	-92.575
3790.9	-92.453
3791	-92.789
3791.1	-92.865
3791.2	-92.667
3791.3	-92.545
3791.4	-92.529
3791.5	-92.865
3791.6	-92.957
3791.7	-92.972
3791.8	-92.804
3791.9	-92.682
3792	-92.621
3792.1	-92.682
3792.2	-92.728
3792.3	-92.972
3792.4	-93.033
3792.5	-93.094
3792.6	-93.002
3792.7	-93.048
3792.8	-92.834
3792.9	-92.804
3793	-92.758
3793.1	-92.606
3793.2	-92.621
3793.3	-92.651
3793.4	-92.575
3793.5	-92.667
3793.6	-92.865
3793.7	-92.896
3793.8	-92.896
3793.9	-93.002
3794	-93.048
3794.1	-93.124
3794.2	-93.063
3794.3	-93.079
3794.4	-93.185
3794.5	-93.216
3794.6	-93.201
3794.7	-93.17
3794.8	-93.155
3794.9	-93.124
3795	-93.216
3795.1	-93.246
3795.2	-93.155
3795.3	-93.155
3795.4	-93.109
3795.5	-93.048
3795.6	-92.972
3795.7	-92.85
3795.8	-92.926
3795.9	-92.819
3796	-92.758
3796.1	-92.804
3796.2	-92.773
3796.3	-92.926
3796.4	-93.14
3796.5	-93.14
3796.6	-93.292
3796.7	-93.216
3796.8	-93.231
3796.9	-92.926
3797	-92.834
3797.1	-92.819
3797.2	-92.972
3797.3	-93.109
3797.4	-93.292
3797.5	-93.308
3797.6	-93.124
3797.7	-92.88
3797.8	-92.773
3797.9	-92.941
3798	-92.819
3798.1	-92.972
3798.2	-93.124
3798.3	-93.338
3798.4	-93.262
3798.5	-92.941
3798.6	-93.323
3798.7	-93.308
3798.8	-92.972
3798.9	-93.277
3799	-93.323
3799.1	-92.987
3799.2	-93.277
3799.3	-93.491
3799.4	-93.308
3799.5	-93.079
3799.6	-93.155
3799.7	-93.384
3799.8	-93.521
3799.9	-93.369
3800	-93.277
3800.1	-93.094
3800.2	-93.14
3800.3	-93.231
3800.4	-93.46
3800.5	-93.582
3800.6	-93.613
3800.7	-93.628
3800.8	-93.521
3800.9	-93.399
3801	-93.338
3801.1	-93.292
3801.2	-93.308
3801.3	-93.231
3801.4	-93.155
3801.5	-93.369
3801.6	-93.491
3801.7	-93.567
3801.8	-93.674
3801.9	-93.735
3802	-93.674
3802.1	-93.674
3802.2	-93.597
3802.3	-93.719
3802.4	-93.628
3802.5	-93.643
3802.6	-93.719
3802.7	-93.567
3802.8	-93.582
3802.9	-93.658
3803	-93.597
3803.1	-93.582
3803.2	-93.582
3803.3	-93.704
3803.4	-93.552
3803.5	-93.613
3803.6	-93.658
3803.7	-93.674
3803.8	-93.597
3803.9	-93.613
3804	-93.643
3804.1	-93.613
3804.2	-93.445
3804.3	-93.384
3804.4	-93.246
3804.5	-93.155
3804.6	-93.17
3804.7	-93.17
3804.8	-93.231
3804.9	-93.369
3805	-93.46
3805.1	-93.613
3805.2	-93.43
3805.3	-93.414
3805.4	-93.185
3805.5	-93.033
3805.6	-93.124
3805.7	-93.369
3805.8	-93.475
3805.9	-93.613
3806	-93.46
3806.1	-93.338
3806.2	-93.14
3806.3	-93.155
3806.4	-93.353
3806.5	-93.445
3806.6	-93.491
3806.7	-93.231
3806.8	-93.262
3806.9	-93.491
3807	-93.277
3807.1	-93.048
3807.2	-93.399
3807.3	-93.246
3807.4	-93.033
3807.5	-93.445
3807.6	-93.308
3807.7	-93.063
3807.8	-93.048
3807.9	-93.262
3808	-93.353
3808.1	-93.231
3808.2	-93.033
3808.3	-92.85
3808.4	-92.941
3808.5	-93.018
3808.6	-93.216
3808.7	-93.292
3808.8	-93.216
3808.9	-93.048
3809	-92.987
3809.1	-92.865
3809.2	-92.743
3809.3	-92.651
3809.4	-92.819
3809.5	-92.743
3809.6	-92.896
3809.7	-92.957
3809.8	-92.957
3809.9	-92.987
3810	-92.972
3810.1	-93.048
3810.2	-92.957
3810.3	-92.865
3810.4	-92.789
3810.5	-92.773
3810.6	-92.697
3810.7	-92.59
3810.8	-92.712
3810.9	-92.484
3811	-92.468
3811.1	-92.422
3811.2	-92.484
3811.3	-92.484
3811.4	-92.468
3811.5	-92.453
3811.6	-92.407
3811.7	-92.453
3811.8	-92.392
3811.9	-92.499
3812	-92.438
3812.1	-92.529
3812.2	-92.529
3812.3	-92.636
3812.4	-92.545
3812.5	-92.697
3812.6	-92.651
3812.7	-92.575
3812.8	-92.545
3812.9	-92.453
3813	-92.239
3813.1	-92.133
3813.2	-92.117
3813.3	-92.194
3813.4	-92.392
3813.5	-92.361
3813.6	-92.545
3813.7	-92.407
3813.8	-92.331
3813.9	-92.117
3814	-92.056
3814.1	-92.117
3814.2	-92.316
3814.3	-92.422
3814.4	-92.438
3814.5	-92.361
3814.6	-92.407
3814.7	-92.316
3814.8	-92.3
3814.9	-92.178
3815	-91.919
3815.1	-91.965
3815.2	-92.224
3815.3	-91.919
3815.4	-91.904
3815.5	-92.224
3815.6	-91.858
3815.7	-92.01
3815.8	-92.209
3815.9	-91.98
3816	-91.766
3816.1	-91.965
3816.2	-92.117
3816.3	-92.163
3816.4	-91.873
3816.5	-91.675
3816.6	-91.751
3816.7	-91.98
3816.8	-92.072
3816.9	-92.087
3817	-91.98
3817.1	-91.919
3817.2	-91.797
3817.3	-91.675
3817.4	-91.69
3817.5	-91.751
3817.6	-91.873
3817.7	-91.995
3817.8	-92.117
3817.9	-92.102
3818	-92.056
3818.1	-92.056
3818.2	-92.056
3818.3	-92.026
3818.4	-91.949
3818.5	-91.904
3818.6	-91.873
3818.7	-91.782
3818.8	-91.736
3818.9	-91.629
3819	-91.705
3819.1	-91.736
3819.2	-91.721
3819.3	-91.797
3819.4	-91.629
3819.5	-91.736
3819.6	-91.675
3819.7	-91.736
3819.8	-91.705
3819.9	-91.751
3820	-91.736
3820.1	-91.69
3820.2	-91.66
3820.3	-91.66
3820.4	-91.766
3820.5	-91.843
3820.6	-91.904
3820.7	-91.934
3820.8	-92.056
3820.9	-92.041
3821	-92.148
3821.1	-92.209
3821.2	-92.255
3821.3	-92.148
3821.4	-92.102
3821.5	-92.026
3821.6	-91.797
3821.7	-91.736
3821.8	-91.843
3821.9	-91.965
3822	-92.163
3822.1	-92.27
3822.2	-92.224
3822.3	-92.072
3822.4	-91.873
3822.5	-91.736
3822.6	-91.934
3822.7	-92.072
3822.8	-92.209
3822.9	-92.255
3823	-92.194
3823.1	-92.026
3823.2	-91.843
3823.3	-91.995
3823.4	-92.361
3823.5	-92.3
3823.6	-91.919
3823.7	-92.316
3823.8	-92.178
3823.9	-91.98
3824	-92.3
3824.1	-92.3
3824.2	-91.995
3824.3	-92.056
3824.4	-92.3
3824.5	-92.255
3824.6	-92.163
3824.7	-91.888
3824.8	-92.01
3824.9	-92.178
3825	-92.377
3825.1	-92.361
3825.2	-92.27
3825.3	-92.178
3825.4	-92.117
3825.5	-92.01
3825.6	-92.026
3825.7	-92.194
3825.8	-92.255
3825.9	-92.3
3826	-92.346
3826.1	-92.499
3826.2	-92.316
3826.3	-92.453
3826.4	-92.392
3826.5	-92.224
3826.6	-92.148
3826.7	-92.087
3826.8	-91.995
3826.9	-91.995
3827	-91.949
3827.1	-91.919
3827.2	-91.949
3827.3	-91.873
3827.4	-91.904
3827.5	-91.934
3827.6	-91.965
3827.7	-91.934
3827.8	-92.041
3827.9	-91.995
3828	-92.102
3828.1	-91.98
3828.2	-92.041
3828.3	-92.041
3828.4	-92.01
3828.5	-91.995
3828.6	-91.919
3828.7	-91.873
3828.8	-91.888
3828.9	-91.949
3829	-92.087
3829.1	-92.133
3829.2	-92.194
3829.3	-92.163
3829.4	-92.27
3829.5	-92.392
3829.6	-92.407
3829.7	-92.346
3829.8	-92.3
3829.9	-92.026
3830	-91.873
3830.1	-91.934
3830.2	-92.087
3830.3	-92.209
3830.4	-92.468
3830.5	-92.514
3830.6	-92.255
3830.7	-92.041
3830.8	-91.888
3830.9	-91.995
3831	-92.239
3831.1	-92.239
3831.2	-92.331
3831.3	-92.224
3831.4	-92.27
3831.5	-92.133
3831.6	-91.904
3831.7	-92.117
3831.8	-92.285
3831.9	-92.026
3832	-92.133
3832.1	-92.346
3832.2	-91.98
3832.3	-92.148
3832.4	-92.361
3832.5	-92.01
3832.6	-91.995
3832.7	-92.377
3832.8	-92.422
3832.9	-92.209
3833	-92.056
3833.1	-91.98
3833.2	-92.224
3833.3	-92.438
3833.4	-92.392
3833.5	-92.255
3833.6	-92.133
3833.7	-92.026
3833.8	-91.98
3833.9	-92.072
3834	-92.361
3834.1	-92.484
3834.2	-92.575
3834.3	-92.453
3834.4	-92.392
3834.5	-92.438
3834.6	-92.392
3834.7	-92.255
3834.8	-92.178
3834.9	-92.026
3835	-92.072
3835.1	-92.056
3835.2	-92.133
3835.3	-92.194
3835.4	-92.224
3835.5	-92.255
3835.6	-92.377
3835.7	-92.453
3835.8	-92.422
3835.9	-92.499
3836	-92.499
3836.1	-92.545
3836.2	-92.56
3836.3	-92.575
3836.4	-92.575
3836.5	-92.499
3836.6	-92.59
3836.7	-92.575
3836.8	-92.621
3836.9	-92.56
3837	-92.56
3837.1	-92.484
3837.2	-92.361
3837.3	-92.331
3837.4	-92.194
3837.5	-92.133
3837.6	-92.148
3837.7	-92.041
3837.8	-92.117
3837.9	-92.224
3838	-92.377
3838.1	-92.392
3838.2	-92.438
3838.3	-92.59
3838.4	-92.514
3838.5	-92.453
3838.6	-92.209
3838.7	-92.087
3838.8	-92.072
3838.9	-92.194
3839	-92.453
3839.1	-92.59
3839.2	-92.484
3839.3	-92.3
3839.4	-92.117
3839.5	-92.087
3839.6	-92.102
3839.7	-92.163
3839.8	-92.3
3839.9	-92.499
3840	-92.438
3840.1	-92.163
3840.2	-92.392
3840.3	-92.529
3840.4	-92.255
3840.5	-92.316
3840.6	-92.529
3840.7	-92.072
3840.8	-92.117
3840.9	-92.514
3841	-92.361
3841.1	-92.117
3841.2	-92.194
3841.3	-92.514
3841.4	-92.438
3841.5	-92.392
3841.6	-92.194
3841.7	-92.117
3841.8	-92.148
3841.9	-92.361
3842	-92.529
3842.1	-92.545
3842.2	-92.56
3842.3	-92.422
3842.4	-92.346
3842.5	-92.239
3842.6	-92.133
3842.7	-92.194
3842.8	-92.133
3842.9	-92.133
3843	-92.255
3843.1	-92.499
3843.2	-92.514
3843.3	-92.575
3843.4	-92.56
3843.5	-92.636
3843.6	-92.56
3843.7	-92.514
3843.8	-92.575
3843.9	-92.484
3844	-92.422
3844.1	-92.468
3844.2	-92.346
3844.3	-92.3
3844.4	-92.239
3844.5	-92.27
3844.6	-92.3
3844.7	-92.224
3844.8	-92.255
3844.9	-92.163
3845	-92.194
3845.1	-92.224
3845.2	-92.224
3845.3	-92.331
3845.4	-92.316
3845.5	-92.407
3845.6	-92.392
3845.7	-92.316
3845.8	-92.377
3845.9	-92.377
3846	-92.3
3846.1	-92.194
3846.2	-92.056
3846.3	-91.965
3846.4	-91.782
3846.5	-91.766
3846.6	-91.995
3846.7	-92.01
3846.8	-92.148
3846.9	-92.27
3847	-92.239
3847.1	-92.087
3847.2	-91.827
3847.3	-91.904
3847.4	-91.904
3847.5	-92.056
3847.6	-92.178
3847.7	-92.224
3847.8	-92.239
3847.9	-92.224
3848	-92.178
3848.1	-92.27
3848.2	-92.178
3848.3	-91.965
3848.4	-91.812
3848.5	-92.117
3848.6	-92.117
3848.7	-91.797
3848.8	-92.224
3848.9	-92.072
3849	-91.904
3849.1	-92.056
3849.2	-92.209
3849.3	-91.949
3849.4	-91.888
3849.5	-92.209
3849.6	-92.27
3849.7	-92.163
3849.8	-91.965
3849.9	-91.827
3850	-91.888
3850.1	-92.27
3850.2	-92.331
3850.3	-92.316
3850.4	-92.255
3850.5	-92.056
3850.6	-91.949
3850.7	-91.827
3850.8	-91.888
3850.9	-91.995
3851	-92.163
3851.1	-92.239
3851.2	-92.346
3851.3	-92.3
3851.4	-92.285
3851.5	-92.316
3851.6	-92.331
3851.7	-92.316
3851.8	-92.3
3851.9	-92.178
3852	-92.178
3852.1	-92.087
3852.2	-92.087
3852.3	-92.102
3852.4	-91.995
3852.5	-91.98
3852.6	-91.98
3852.7	-91.919
3852.8	-91.888
3852.9	-91.965
3853	-92.026
3853.1	-91.995
3853.2	-91.919
3853.3	-91.934
3853.4	-91.934
3853.5	-91.949
3853.6	-91.965
3853.7	-92.148
3853.8	-92.072
3853.9	-92.072
3854	-92.148
3854.1	-92.239
3854.2	-92.224
3854.3	-92.377
3854.4	-92.514
3854.5	-92.468
3854.6	-92.407
3854.7	-92.422
3854.8	-92.194
3854.9	-92.133
3855	-91.995
3855.1	-92.133
3855.2	-92.209
3855.3	-92.392
3855.4	-92.377
3855.5	-92.621
3855.6	-92.361
3855.7	-92.194
3855.8	-92.056
3855.9	-92.209
3856	-92.285
3856.1	-92.438
3856.2	-92.545
3856.3	-92.545
3856.4	-92.422
3856.5	-92.224
3856.6	-92.163
3856.7	-92.422
3856.8	-92.636
3856.9	-92.316
3857	-92.377
3857.1	-92.514
3857.2	-92.316
3857.3	-92.422
3857.4	-92.636
3857.5	-92.285
3857.6	-92.209
3857.7	-92.499
3857.8	-92.575
3857.9	-92.514
3858	-92.331
3858.1	-92.27
3858.2	-92.438
3858.3	-92.636
3858.4	-92.697
3858.5	-92.621
3858.6	-92.621
3858.7	-92.438
3858.8	-92.346
3858.9	-92.331
3859	-92.331
3859.1	-92.514
3859.2	-92.59
3859.3	-92.636
3859.4	-92.651
3859.5	-92.804
3859.6	-92.667
3859.7	-92.651
3859.8	-92.682
3859.9	-92.529
3860	-92.438
3860.1	-92.407
3860.2	-92.392
3860.3	-92.361
3860.4	-92.224
3860.5	-92.377
3860.6	-92.316
3860.7	-92.255
3860.8	-92.27
3860.9	-92.361
3861	-92.407
3861.1	-92.392
3861.2	-92.407
3861.3	-92.377
3861.4	-92.316
3861.5	-92.361
3861.6	-92.438
3861.7	-92.453
3861.8	-92.377
3861.9	-92.346
3862	-92.346
3862.1	-92.3
3862.2	-92.331
3862.3	-92.422
3862.4	-92.606
3862.5	-92.59
3862.6	-92.758
3862.7	-92.59
3862.8	-92.834
3862.9	-92.926
3863	-92.88
3863.1	-92.85
3863.2	-92.651
3863.3	-92.422
3863.4	-92.438
3863.5	-92.438
3863.6	-92.651
3863.7	-92.819
3863.8	-92.896
3863.9	-92.85
3864	-92.758
3864.1	-92.407
3864.2	-92.331
3864.3	-92.545
3864.4	-92.697
3864.5	-92.834
3864.6	-92.804
3864.7	-92.712
3864.8	-92.621
3864.9	-92.346
3865	-92.484
3865.1	-92.712
3865.2	-92.743
3865.3	-92.316
3865.4	-92.773
3865.5	-92.667
3865.6	-92.331
3865.7	-92.819
3865.8	-92.697
3865.9	-92.392
3866	-92.514
3866.1	-92.804
3866.2	-92.667
3866.3	-92.606
3866.4	-92.377
3866.5	-92.407
3866.6	-92.85
3866.7	-92.804
3866.8	-92.773
3866.9	-92.575
3867	-92.438
3867.1	-92.422
3867.2	-92.453
3867.3	-92.468
3867.4	-92.651
3867.5	-92.758
3867.6	-92.911
3867.7	-92.804
3867.8	-92.789
3867.9	-92.819
3868	-92.865
3868.1	-92.697
3868.2	-92.667
3868.3	-92.545
3868.4	-92.545
3868.5	-92.468
3868.6	-92.514
3868.7	-92.499
3868.8	-92.59
3868.9	-92.499
3869	-92.682
3869.1	-92.606
3869.2	-92.712
3869.3	-92.667
3869.4	-92.743
3869.5	-92.789
3869.6	-92.819
3869.7	-92.819
3869.8	-92.85
3869.9	-92.728
3870	-92.728
3870.1	-92.636
3870.2	-92.636
3870.3	-92.651
3870.4	-92.636
3870.5	-92.606
3870.6	-92.545
3870.7	-92.484
3870.8	-92.575
3870.9	-92.606
3871	-92.758
3871.1	-92.789
3871.2	-92.926
3871.3	-92.987
3871.4	-92.941
3871.5	-92.957
3871.6	-92.896
3871.7	-92.682
3871.8	-92.545
3871.9	-92.545
3872	-92.636
3872.1	-92.85
3872.2	-92.819
3872.3	-93.094
3872.4	-92.926
3872.5	-92.56
3872.6	-92.422
3872.7	-92.499
3872.8	-92.743
3872.9	-92.758
3873	-92.834
3873.1	-92.682
3873.2	-92.667
3873.3	-92.819
3873.4	-93.002
3873.5	-92.88
3873.6	-92.743
3873.7	-93.124
3873.8	-92.789
3873.9	-92.834
3874	-93.124
3874.1	-92.896
3874.2	-92.606
3874.3	-93.033
3874.4	-93.063
3874.5	-93.002
3874.6	-92.712
3874.7	-92.712
3874.8	-93.033
3874.9	-93.079
3875	-93.018
3875.1	-92.926
3875.2	-92.926
3875.3	-92.651
3875.4	-92.743
3875.5	-92.789
3875.6	-92.88
3875.7	-92.987
3875.8	-93.063
3875.9	-93.048
3876	-92.987
3876.1	-92.896
3876.2	-92.804
3876.3	-92.789
3876.4	-92.712
3876.5	-92.56
3876.6	-92.606
3876.7	-92.636
3876.8	-92.682
3876.9	-92.728
3877	-92.682
3877.1	-92.834
3877.2	-92.88
3877.3	-92.85
3877.4	-92.972
3877.5	-93.063
3877.6	-92.957
3877.7	-92.957
3877.8	-92.957
3877.9	-93.002
3878	-92.911
3878.1	-93.033
3878.2	-92.941
3878.3	-93.048
3878.4	-92.865
3878.5	-92.926
3878.6	-92.85
3878.7	-92.773
3878.8	-92.728
3878.9	-92.697
3879	-92.575
3879.1	-92.422
3879.2	-92.499
3879.3	-92.392
3879.4	-92.484
3879.5	-92.682
3879.6	-92.697
3879.7	-92.728
3879.8	-92.911
3879.9	-92.804
3880	-92.804
3880.1	-92.758
3880.2	-92.499
3880.3	-92.331
3880.4	-92.453
3880.5	-92.499
3880.6	-92.667
3880.7	-92.819
3880.8	-92.697
3880.9	-92.453
3881	-92.3
3881.1	-92.239
3881.2	-92.316
3881.3	-92.255
3881.4	-92.3
3881.5	-92.255
3881.6	-92.438
3881.7	-92.621
3881.8	-92.484
3881.9	-92.3
3882	-92.56
3882.1	-92.438
3882.2	-92.224
3882.3	-92.789
3882.4	-92.453
3882.5	-92.239
3882.6	-92.514
3882.7	-92.606
3882.8	-92.361
3882.9	-92.194
3883	-92.3
3883.1	-92.56
3883.2	-92.651
3883.3	-92.545
3883.4	-92.422
3883.5	-92.194
3883.6	-92.178
3883.7	-92.3
3883.8	-92.407
3883.9	-92.56
3884	-92.545
3884.1	-92.529
3884.2	-92.514
3884.3	-92.422
3884.4	-92.27
3884.5	-92.194
3884.6	-92.087
3884.7	-91.995
3884.8	-92.026
3884.9	-92.194
3885	-92.194
3885.1	-92.255
3885.2	-92.422
3885.3	-92.407
3885.4	-92.392
3885.5	-92.407
3885.6	-92.453
3885.7	-92.484
3885.8	-92.392
3885.9	-92.392
3886	-92.361
3886.1	-92.392
3886.2	-92.377
3886.3	-92.285
3886.4	-92.316
3886.5	-92.346
3886.6	-92.377
3886.7	-92.331
3886.8	-92.331
3886.9	-92.27
3887	-92.361
3887.1	-92.3
3887.2	-92.392
3887.3	-92.27
3887.4	-92.27
3887.5	-92.102
3887.6	-91.995
3887.7	-91.949
3887.8	-91.827
3887.9	-91.812
3888	-91.98
3888.1	-91.995
3888.2	-92.102
3888.3	-92.148
3888.4	-92.316
3888.5	-92.346
3888.6	-92.148
3888.7	-92.01
3888.8	-91.812
3888.9	-91.858
3889	-92.01
3889.1	-92.194
3889.2	-92.224
3889.3	-92.255
3889.4	-92.072
3889.5	-91.888
3889.6	-91.843
3889.7	-91.904
3889.8	-92.133
3889.9	-92.239
3890	-92.117
3890.1	-91.934
3890.2	-92.133
3890.3	-92.316
3890.4	-91.888
3890.5	-92.255
3890.6	-92.27
3890.7	-91.888
3890.8	-92.041
3890.9	-92.438
3891	-92.087
3891.1	-91.949
3891.2	-91.949
3891.3	-92.148
3891.4	-92.255
3891.5	-92.194
3891.6	-92.087
3891.7	-91.888
3891.8	-91.949
3891.9	-92.072
3892	-92.178
3892.1	-92.285
3892.2	-92.27
3892.3	-92.27
3892.4	-92.209
3892.5	-91.949
3892.6	-91.873
3892.7	-91.827
3892.8	-91.766
3892.9	-91.782
3893	-91.873
3893.1	-91.919
3893.2	-91.98
3893.3	-91.98
3893.4	-92.041
3893.5	-92.102
3893.6	-92.087
3893.7	-92.133
3893.8	-92.102
3893.9	-92.102
3894	-92.01
3894.1	-92.056
3894.2	-92.026
3894.3	-92.041
3894.4	-91.98
3894.5	-92.01
3894.6	-91.888
3894.7	-91.98
3894.8	-92.01
3894.9	-92.01
3895	-92.087
3895.1	-92.01
3895.2	-92.026
3895.3	-92.026
3895.4	-92.041
3895.5	-92.041
3895.6	-92.056
3895.7	-91.949
3895.8	-91.888
3895.9	-91.797
3896	-91.507
3896.1	-91.614
3896.2	-91.385
3896.3	-91.522
3896.4	-91.66
3896.5	-91.797
3896.6	-91.782
3896.7	-91.949
3896.8	-91.797
3896.9	-91.705
3897	-91.476
3897.1	-91.324
3897.2	-91.415
3897.3	-91.599
3897.4	-91.736
3897.5	-91.812
3897.6	-91.644
3897.7	-91.354
3897.8	-91.324
3897.9	-91.171
3898	-91.263
3898.1	-91.293
3898.2	-91.461
3898.3	-91.537
3898.4	-91.446
3898.5	-91.11
3898.6	-91.4
3898.7	-91.37
3898.8	-91.003
3898.9	-91.431
3899	-91.385
3899.1	-90.958
3899.2	-91.354
3899.3	-91.415
3899.4	-91.095
3899.5	-90.942
3899.6	-91.034
3899.7	-91.278
3899.8	-91.415
3899.9	-91.278
3900	-90.973
3900.1	-90.851
3900.2	-90.79
3900.3	-90.958
3900.4	-91.156
3900.5	-91.278
3900.6	-91.309
3900.7	-91.217
3900.8	-91.049
3900.9	-91.019
3901	-90.897
3901.1	-90.82
3901.2	-90.897
3901.3	-90.942
3901.4	-90.759
3901.5	-90.912
3901.6	-91.064
3901.7	-91.232
3901.8	-91.171
3901.9	-91.156
3902	-91.232
3902.1	-91.156
3902.2	-91.11
3902.3	-91.156
3902.4	-91.171
3902.5	-91.141
3902.6	-91.217
3902.7	-91.156
3902.8	-91.187
3902.9	-91.08
3903	-91.232
3903.1	-91.202
3903.2	-91.187
3903.3	-90.988
3903.4	-90.836
3903.5	-90.744
3903.6	-90.53
3903.7	-90.53
3903.8	-90.5
3903.9	-90.378
3904	-90.454
3904.1	-90.332
3904.2	-90.103
3904.3	-89.752
3904.4	-89.401
3904.5	-89.172
3904.6	-89.035
3904.7	-88.882
3904.8	-88.959
3904.9	-88.837
3905	-88.791
3905.1	-88.821
3905.2	-88.76
3905.3	-88.608
3905.4	-88.333
3905.5	-88.196
3905.6	-87.967
3905.7	-88.043
3905.8	-88.333
3905.9	-88.287
3906	-88.12
3906.1	-87.936
3906.2	-87.799
3906.3	-87.723
3906.4	-87.723
3906.5	-87.723
3906.6	-87.555
3906.7	-87.28
3906.8	-87.158
3906.9	-87.463
3907	-87.158
3907.1	-86.945
3907.2	-87.204
3907.3	-86.929
3907.4	-86.685
3907.5	-86.99
3907.6	-86.914
3907.7	-86.578
3907.8	-86.456
3907.9	-86.609
3908	-86.716
3908.1	-86.594
3908.2	-86.38
3908.3	-86.166
3908.4	-86.044
3908.5	-85.938
3908.6	-86.212
3908.7	-86.166
3908.8	-86.166
3908.9	-85.968
3909	-85.876
3909.1	-85.693
3909.2	-85.541
3909.3	-85.327
3909.4	-85.312
3909.5	-85.22
3909.6	-85.22
3909.7	-85.327
3909.8	-85.327
3909.9	-85.312
3910	-85.297
3910.1	-85.327
3910.2	-85.342
3910.3	-85.312
3910.4	-85.159
3910.5	-85.114
3910.6	-85.052
3910.7	-84.991
3910.8	-84.9
3910.9	-84.885
3911	-84.747
3911.1	-84.808
3911.2	-84.702
3911.3	-84.671
3911.4	-84.549
3911.5	-84.518
3911.6	-84.534
3911.7	-84.518
3911.8	-84.549
3911.9	-84.457
3912	-84.442
3912.1	-84.335
3912.2	-84.32
3912.3	-84.167
3912.4	-84.122
3912.5	-84.061
3912.6	-83.74
3912.7	-83.664
3912.8	-83.557
3912.9	-83.511
3913	-83.572
3913.1	-83.694
3913.2	-83.618
3913.3	-83.786
3913.4	-83.633
3913.5	-83.633
3913.6	-83.344
3913.7	-83.145
3913.8	-83.054
3913.9	-83.084
3914	-83.191
3914.1	-83.237
3914.2	-83.237
3914.3	-83.008
3914.4	-82.733
3914.5	-82.611
3914.6	-82.626
3914.7	-82.535
3914.8	-82.596
3914.9	-82.779
3915	-82.672
3915.1	-82.474
3915.2	-82.26
3915.3	-82.581
3915.4	-82.291
3915.5	-82.092
3915.6	-82.367
3915.7	-82.214
3915.8	-81.94
3915.9	-82.108
3916	-82.26
3916.1	-81.924
3916.2	-81.711
3916.3	-81.863
3916.4	-82.001
3916.5	-81.924
3916.6	-81.879
3916.7	-81.665
3916.8	-81.528
3916.9	-81.375
3917	-81.573
3917.1	-81.65
3917.2	-81.65
3917.3	-81.665
3917.4	-81.589
3917.5	-81.467
3917.6	-81.375
3917.7	-81.345
3917.8	-81.177
3917.9	-80.963
3918	-80.872
3918.1	-80.978
3918.2	-80.948
3918.3	-80.887
3918.4	-81.085
3918.5	-81.039
3918.6	-80.948
3918.7	-81.055
3918.8	-80.978
3918.9	-80.933
3919	-80.917
3919.1	-80.963
3919.2	-80.933
3919.3	-80.78
3919.4	-80.765
3919.5	-80.612
3919.6	-80.734
3919.7	-80.627
3919.8	-80.673
3919.9	-80.49
3920	-80.444
3920.1	-80.338
3920.2	-80.414
3920.3	-80.338
3920.4	-80.292
3920.5	-80.17
3920.6	-80.109
3920.7	-79.91
3920.8	-79.773
3920.9	-79.666
3921	-79.62
3921.1	-79.514
3921.2	-79.575
3921.3	-79.62
3921.4	-79.666
3921.5	-79.758
3921.6	-79.865
3921.7	-79.803
3921.8	-79.605
3921.9	-79.285
3922	-79.224
3922.1	-79.086
3922.2	-79.269
3922.3	-79.407
3922.4	-79.59
3922.5	-79.468
3922.6	-79.147
3922.7	-78.964
3922.8	-78.857
3922.9	-78.903
3923	-78.857
3923.1	-78.918
3923.2	-79.025
3923.3	-79.132
3923.4	-79.041
3923.5	-78.629
3923.6	-78.995
3923.7	-78.918
3923.8	-78.705
3923.9	-78.934
3924	-78.857
3924.1	-78.445
3924.2	-78.69
3924.3	-78.842
3924.4	-78.567
3924.5	-78.339
3924.6	-78.461
3924.7	-78.69
3924.8	-78.69
3924.9	-78.506
3925	-78.339
3925.1	-78.14
3925.2	-78.232
3925.3	-78.278
3925.4	-78.43
3925.5	-78.384
3925.6	-78.4
3925.7	-78.232
3925.8	-78.171
3925.9	-78.064
3926	-78.003
3926.1	-77.835
3926.2	-77.881
3926.3	-77.789
3926.4	-77.728
3926.5	-77.881
3926.6	-78.018
3926.7	-78.003
3926.8	-78.079
3926.9	-78.049
3927	-78.049
3927.1	-77.896
3927.2	-77.927
3927.3	-77.866
3927.4	-77.82
3927.5	-77.744
3927.6	-77.728
3927.7	-77.591
3927.8	-77.621
3927.9	-77.56
3928	-77.56
3928.1	-77.515
3928.2	-77.484
3928.3	-77.515
3928.4	-77.484
3928.5	-77.515
3928.6	-77.423
3928.7	-77.362
3928.8	-77.469
3928.9	-77.408
3929	-77.423
3929.1	-77.499
3929.2	-77.301
3929.3	-77.164
3929.4	-77.072
3929.5	-76.935
3929.6	-76.859
3929.7	-76.736
3929.8	-76.782
3929.9	-76.965
3930	-76.904
3930.1	-77.042
3930.2	-77.087
3930.3	-76.996
3930.4	-76.859
3930.5	-76.614
3930.6	-76.508
3930.7	-76.462
3930.8	-76.767
3930.9	-76.92
3931	-76.797
3931.1	-76.721
3931.2	-76.569
3931.3	-76.645
3931.4	-76.523
3931.5	-76.66
3931.6	-76.431
3931.7	-76.218
3931.8	-76.08
3931.9	-76.462
3932	-76.202
3932.1	-76.004
3932.2	-76.294
3932.3	-76.096
3932.4	-76.096
3932.5	-76.294
3932.6	-76.065
3932.7	-75.897
3932.8	-75.79
3932.9	-76.157
3933	-76.08
3933.1	-75.882
3933.2	-75.668
3933.3	-75.699
3933.4	-75.699
3933.5	-75.836
3933.6	-75.851
3933.7	-75.912
3933.8	-75.729
3933.9	-75.577
3934	-75.409
3934.1	-75.409
3934.2	-75.272
3934.3	-75.363
3934.4	-75.287
3934.5	-75.47
3934.6	-75.47
3934.7	-75.577
3934.8	-75.531
3934.9	-75.546
3935	-75.439
3935.1	-75.409
3935.2	-75.317
3935.3	-75.15
3935.4	-75.119
3935.5	-75.027
3935.6	-75.012
3935.7	-74.921
3935.8	-74.814
3935.9	-74.722
3936	-74.677
3936.1	-74.722
3936.2	-74.707
3936.3	-74.661
3936.4	-74.631
3936.5	-74.6
3936.6	-74.6
3936.7	-74.646
3936.8	-74.539
3936.9	-74.539
3937	-74.554
3937.1	-74.539
3937.2	-74.646
3937.3	-74.615
3937.4	-74.661
3937.5	-74.692
3937.6	-74.615
3937.7	-74.631
3937.8	-74.738
3937.9	-74.707
3938	-74.585
3938.1	-74.493
3938.2	-74.234
3938.3	-74.051
3938.4	-74.066
3938.5	-74.158
3938.6	-74.295
3938.7	-74.356
3938.8	-74.448
3938.9	-74.417
3939	-74.036
3939.1	-73.837
3939.2	-73.868
3939.3	-74.127
3939.4	-74.173
3939.5	-74.295
3939.6	-74.219
3939.7	-74.127
3939.8	-73.868
3939.9	-73.883
3940	-73.898
3940.1	-74.158
3940.2	-73.975
3940.3	-73.791
3940.4	-74.051
3940.5	-73.914
3940.6	-73.654
3940.7	-74.02
3940.8	-73.868
3940.9	-73.578
3941	-73.669
3941.1	-73.883
3941.2	-73.73
3941.3	-73.639
3941.4	-73.41
3941.5	-73.517
3941.6	-73.73
3941.7	-73.791
3941.8	-73.669
3941.9	-73.563
3942	-73.395
3942.1	-73.257
3942.2	-73.181
3942.3	-73.273
3942.4	-73.38
3942.5	-73.425
3942.6	-73.41
3942.7	-73.517
3942.8	-73.441
3942.9	-73.288
3943	-73.227
3943.1	-73.166
3943.2	-73.059
3943.3	-72.891
3943.4	-72.8
3943.5	-72.906
3943.6	-72.815
3943.7	-72.784
3943.8	-72.8
3943.9	-72.723
3944	-72.83
3944.1	-72.845
3944.2	-72.952
3944.3	-72.922
3944.4	-72.876
3944.5	-72.952
3944.6	-72.876
3944.7	-72.952
3944.8	-72.845
3944.9	-72.861
3945	-72.769
3945.1	-72.708
3945.2	-72.708
3945.3	-72.495
3945.4	-72.479
3945.5	-72.449
3945.6	-72.357
3945.7	-72.266
3945.8	-72.311
3945.9	-72.311
3946	-72.418
3946.1	-72.433
3946.2	-72.54
3946.3	-72.632
3946.4	-72.617
3946.5	-72.586
3946.6	-72.495
3946.7	-72.22
3946.8	-72.128
3946.9	-72.113
3947	-72.159
3947.1	-72.266
3947.2	-72.449
3947.3	-72.418
3947.4	-72.357
3947.5	-71.945
3947.6	-71.899
3947.7	-71.899
3947.8	-72.006
3947.9	-72.052
3948	-71.976
3948.1	-71.93
3948.2	-71.747
3948.3	-71.976
3948.4	-72.113
3948.5	-72.037
3948.6	-71.716
3948.7	-72.174
3948.8	-71.93
3948.9	-71.747
3949	-72.083
3949.1	-71.854
3949.2	-71.671
3949.3	-71.838
3949.4	-71.991
3949.5	-71.838
3949.6	-71.625
3949.7	-71.457
3949.8	-71.823
3949.9	-71.96
3950	-71.93
3950.1	-71.701
3950.2	-71.564
3950.3	-71.533
3950.4	-71.32
3950.5	-71.487
3950.6	-71.671
3950.7	-71.762
3950.8	-71.732
3950.9	-71.701
3951	-71.625
3951.1	-71.472
3951.2	-71.518
3951.3	-71.35
3951.4	-71.243
3951.5	-71.182
3951.6	-71.213
3951.7	-71.213
3951.8	-71.259
3951.9	-71.289
3952	-71.442
3952.1	-71.442
3952.2	-71.442
3952.3	-71.457
3952.4	-71.457
3952.5	-71.32
3952.6	-71.381
3952.7	-71.396
3952.8	-71.396
3952.9	-71.442
3953	-71.274
3953.1	-71.335
3953.2	-71.243
3953.3	-71.259
3953.4	-71.182
3953.5	-71.228
3953.6	-71.228
3953.7	-71.182
3953.8	-71.121
3953.9	-70.999
3954	-70.969
3954.1	-70.755
3954.2	-70.679
3954.3	-70.694
3954.4	-70.572
3954.5	-70.557
3954.6	-70.663
3954.7	-70.679
3954.8	-70.786
3954.9	-70.786
3955	-70.847
3955.1	-70.877
3955.2	-70.816
3955.3	-70.419
3955.4	-70.358
3955.5	-70.312
3955.6	-70.465
3955.7	-70.572
3955.8	-70.755
3955.9	-70.679
3956	-70.541
3956.1	-70.236
3956.2	-70.251
3956.3	-70.236
3956.4	-70.328
3956.5	-70.526
3956.6	-70.602
3956.7	-70.328
3956.8	-70.129
3956.9	-70.557
3957	-70.435
3957.1	-70.206
3957.2	-70.496
3957.3	-70.328
3957.4	-70.114
3957.5	-70.312
3957.6	-70.419
3957.7	-70.267
3957.8	-70.007
3957.9	-70.236
3958	-70.389
3958.1	-70.297
3958.2	-70.145
3958.3	-70.053
3958.4	-69.992
3958.5	-70.084
3958.6	-70.236
3958.7	-70.267
3958.8	-70.297
3958.9	-70.206
3959	-70.084
3959.1	-70.023
3959.2	-69.916
3959.3	-69.778
3959.4	-69.809
3959.5	-69.794
3959.6	-69.87
3959.7	-70.007
3959.8	-70.038
3959.9	-70.023
3960	-70.038
3960.1	-70.023
3960.2	-69.992
3960.3	-69.809
3960.4	-69.839
3960.5	-69.778
3960.6	-69.855
3960.7	-69.733
3960.8	-69.717
3960.9	-69.656
3961	-69.611
3961.1	-69.565
3961.2	-69.427
3961.3	-69.595
3961.4	-69.595
3961.5	-69.595
3961.6	-69.504
3961.7	-69.534
3961.8	-69.534
3961.9	-69.626
3962	-69.611
3962.1	-69.611
3962.2	-69.687
3962.3	-69.611
3962.4	-69.717
3962.5	-69.733
3962.6	-69.717
3962.7	-69.717
3962.8	-69.687
3962.9	-69.443
3963	-69.366
3963.1	-69.168
3963.2	-69.153
3963.3	-69.351
3963.4	-69.427
3963.5	-69.504
3963.6	-69.656
3963.7	-69.58
3963.8	-69.534
3963.9	-69.229
3964	-69.214
3964.1	-69.183
3964.2	-69.473
3964.3	-69.595
3964.4	-69.611
3964.5	-69.489
3964.6	-69.519
3964.7	-69.534
3964.8	-69.626
3964.9	-69.519
3965	-69.305
3965.1	-69.107
3965.2	-69.504
3965.3	-69.321
3965.4	-69.107
3965.5	-69.427
3965.6	-69.199
3965.7	-69.092
3965.8	-69.458
3965.9	-69.321
3966	-69.077
3966.1	-69.016
3966.2	-69.321
3966.3	-69.321
3966.4	-69.214
3966.5	-69.046
3966.6	-68.878
3966.7	-69.077
3966.8	-69.214
3966.9	-69.275
3967	-69.275
3967.1	-69.168
3967.2	-69.061
3967.3	-68.924
3967.4	-68.802
3967.5	-68.832
3967.6	-68.909
3967.7	-69.016
3967.8	-69.092
3967.9	-69.107
3968	-69.183
3968.1	-69.275
3968.2	-69.138
3968.3	-69.107
3968.4	-69.168
3968.5	-69.092
3968.6	-69.061
3968.7	-69
3968.8	-68.771
3968.9	-68.863
3969	-68.832
3969.1	-68.817
3969.2	-68.802
3969.3	-68.71
3969.4	-68.634
3969.5	-68.619
3969.6	-68.542
3969.7	-68.71
3969.8	-68.604
3969.9	-68.634
3970	-68.588
3970.1	-68.741
3970.2	-68.634
3970.3	-68.649
3970.4	-68.771
3970.5	-68.909
3970.6	-68.848
3970.7	-68.893
3970.8	-68.909
3970.9	-68.985
3971	-68.893
3971.1	-69
3971.2	-68.893
3971.3	-68.802
3971.4	-68.649
3971.5	-68.542
3971.6	-68.527
3971.7	-68.527
3971.8	-68.71
3971.9	-68.817
3972	-69
3972.1	-68.985
3972.2	-68.802
3972.3	-68.527
3972.4	-68.466
3972.5	-68.634
3972.6	-68.787
3972.7	-68.924
3972.8	-68.939
3972.9	-69
3973	-68.863
3973.1	-68.893
3973.2	-68.695
3973.3	-68.481
3973.4	-68.542
3973.5	-68.97
3973.6	-68.649
3973.7	-68.619
3973.8	-68.848
3973.9	-68.558
3974	-68.619
3974.1	-68.939
3974.2	-68.741
3974.3	-68.512
3974.4	-68.726
3974.5	-68.787
3974.6	-68.71
3974.7	-68.558
3974.8	-68.39
3974.9	-68.604
3975	-68.71
3975.1	-68.817
3975.2	-68.756
3975.3	-68.665
3975.4	-68.542
3975.5	-68.405
3975.6	-68.375
3975.7	-68.405
3975.8	-68.451
3975.9	-68.604
3976	-68.634
3976.1	-68.756
3976.2	-68.68
3976.3	-68.741
3976.4	-68.588
3976.5	-68.497
3976.6	-68.436
3976.7	-68.359
3976.8	-68.222
3976.9	-68.207
3977	-68.192
3977.1	-68.192
3977.2	-68.146
3977.3	-68.207
3977.4	-68.192
3977.5	-68.146
3977.6	-68.222
3977.7	-68.314
3977.8	-68.39
3977.9	-68.405
3978	-68.42
3978.1	-68.359
3978.2	-68.359
3978.3	-68.253
3978.4	-68.253
3978.5	-68.268
3978.6	-68.268
3978.7	-68.13
3978.8	-68.161
3978.9	-68.085
3979	-68.008
3979.1	-67.993
3979.2	-67.963
3979.3	-67.978
3979.4	-68.176
3979.5	-68.192
3979.6	-68.314
3979.7	-68.405
3979.8	-68.359
3979.9	-68.329
3980	-68.237
3980.1	-68.069
3980.2	-67.795
3980.3	-67.902
3980.4	-67.947
3980.5	-68.115
3980.6	-68.237
3980.7	-68.207
3980.8	-68.192
3980.9	-67.795
3981	-67.719
3981.1	-67.688
3981.2	-67.917
3981.3	-67.902
3981.4	-67.749
3981.5	-67.657
3981.6	-67.825
3981.7	-68.085
3981.8	-67.902
3981.9	-67.627
3982	-67.993
3982.1	-67.902
3982.2	-67.627
3982.3	-67.993
3982.4	-68.024
3982.5	-67.551
3982.6	-67.688
3982.7	-67.947
3982.8	-67.993
3982.9	-67.78
3983	-67.596
3983.1	-67.657
3983.2	-67.764
3983.3	-68.024
3983.4	-67.856
3983.5	-67.734
3983.6	-67.612
3983.7	-67.551
3983.8	-67.535
3983.9	-67.429
3984	-67.657
3984.1	-67.749
3984.2	-67.81
3984.3	-67.825
3984.4	-67.81
3984.5	-67.78
3984.6	-67.627
3984.7	-67.734
3984.8	-67.566
3984.9	-67.444
3985	-67.474
3985.1	-67.368
3985.2	-67.261
3985.3	-67.23
3985.4	-67.215
3985.5	-67.215
3985.6	-67.276
3985.7	-67.352
3985.8	-67.307
3985.9	-67.291
3986	-67.261
3986.1	-67.2
3986.2	-67.291
3986.3	-67.23
3986.4	-67.352
3986.5	-67.261
3986.6	-67.093
3986.7	-67.108
3986.8	-67.169
3986.9	-67.2
3987	-67.078
3987.1	-67.123
3987.2	-67.062
3987.3	-67.047
3987.4	-67.062
3987.5	-67.2
3987.6	-67.245
3987.7	-67.352
3987.8	-67.52
3987.9	-67.551
3988	-67.444
3988.1	-67.322
3988.2	-67.184
3988.3	-66.971
3988.4	-66.956
3988.5	-67.093
3988.6	-67.169
3988.7	-67.368
3988.8	-67.307
3988.9	-67.352
3989	-67.047
3989.1	-66.895
3989.2	-66.895
3989.3	-67.108
3989.4	-67.245
3989.5	-67.276
3989.6	-67.276
3989.7	-67.154
3989.8	-67.108
3989.9	-66.895
3990	-66.91
3990.1	-67.169
3990.2	-67.001
3990.3	-66.772
3990.4	-67.078
3990.5	-67.032
3990.6	-66.803
3990.7	-67.032
3990.8	-66.879
3990.9	-66.696
3991	-66.589
3991.1	-66.956
3991.2	-66.94
3991.3	-66.696
3991.4	-66.467
3991.5	-66.437
3991.6	-66.696
3991.7	-66.742
3991.8	-66.742
3991.9	-66.803
3992	-66.528
3992.1	-66.422
3992.2	-66.315
3992.3	-66.345
3992.4	-66.345
3992.5	-66.589
3992.6	-66.589
3992.7	-66.696
3992.8	-66.635
3992.9	-66.635
3993	-66.589
3993.1	-66.452
3993.2	-66.528
3993.3	-66.422
3993.4	-66.269
3993.5	-66.33
3993.6	-66.208
3993.7	-66.208
3993.8	-66.101
3993.9	-66.223
3994	-66.116
3994.1	-66.116
3994.2	-66.04
3994.3	-66.132
3994.4	-66.132
3994.5	-66.132
3994.6	-66.147
3994.7	-66.071
3994.8	-66.055
3994.9	-66.101
3995	-66.055
3995.1	-66.071
3995.2	-66.071
3995.3	-66.101
3995.4	-66.116
3995.5	-66.086
3995.6	-66.177
3995.7	-66.254
3995.8	-66.33
3995.9	-66.437
3996	-66.62
3996.1	-66.589
3996.2	-66.437
3996.3	-66.528
3996.4	-66.36
3996.5	-66.193
3996.6	-66.132
3996.7	-66.101
3996.8	-66.132
3996.9	-66.33
3997	-66.467
3997.1	-66.437
3997.2	-66.284
3997.3	-66.223
3997.4	-66.01
3997.5	-65.994
3997.6	-66.147
3997.7	-66.391
3997.8	-66.376
3997.9	-66.376
3998	-66.406
3998.1	-66.269
3998.2	-66.116
3998.3	-65.918
3998.4	-65.918
3998.5	-66.36
3998.6	-66.101
3998.7	-65.948
3998.8	-66.223
3998.9	-66.025
3999	-65.918
3999.1	-66.238
3999.2	-66.177
3999.3	-65.933
3999.4	-65.948
3999.5	-66.193
3999.6	-66.086
3999.7	-65.933
3999.8	-65.781
3999.9	-65.735
4000	-65.979
4000.1	-66.04
4000.2	-66.132
4000.3	-66.101
4000.4	-65.948
4000.5	-65.811
4000.6	-65.735
4000.7	-65.628
4000.8	-65.643
4000.9	-65.72
4001	-65.781
4001.1	-65.918
4001.2	-66.04
4001.3	-66.071
4001.4	-66.101
4001.5	-66.025
4001.6	-65.933
4001.7	-65.918
4001.8	-65.948
4001.9	-65.842
4002	-65.872
4002.1	-65.781
4002.2	-65.72
4002.3	-65.659
4002.4	-65.628
4002.5	-65.567
4002.6	-65.552
4002.7	-65.552
4002.8	-65.552
4002.9	-65.552
4003	-65.506
4003.1	-65.506
4003.2	-65.521
4003.3	-65.521
4003.4	-65.628
4003.5	-65.659
4003.6	-65.613
4003.7	-65.567
4003.8	-65.659
4003.9	-65.704
4004	-65.781
4004.1	-65.826
4004.2	-65.872
4004.3	-65.842
4004.4	-65.796
4004.5	-65.781
4004.6	-65.674
4004.7	-65.43
4004.8	-65.338
4004.9	-65.353
4005	-65.506
4005.1	-65.674
4005.2	-65.613
4005.3	-65.796
4005.4	-65.75
4005.5	-65.582
4005.6	-65.384
4005.7	-65.353
4005.8	-65.537
4005.9	-65.613
4006	-65.842
4006.1	-65.689
4006.2	-65.674
4006.3	-65.674
4006.4	-65.765
4006.5	-65.613
4006.6	-65.506
4006.7	-65.369
4006.8	-65.659
4006.9	-65.613
4007	-65.353
4007.1	-65.643
4007.2	-65.628
4007.3	-65.292
4007.4	-65.674
4007.5	-65.552
4007.6	-65.323
4007.7	-65.384
4007.8	-65.659
4007.9	-65.582
4008	-65.369
4008.1	-65.216
4008.2	-65.338
4008.3	-65.521
4008.4	-65.613
4008.5	-65.552
4008.6	-65.43
4008.7	-65.247
4008.8	-65.17
4008.9	-65.231
4009	-65.17
4009.1	-65.414
4009.2	-65.491
4009.3	-65.521
4009.4	-65.582
4009.5	-65.475
4009.6	-65.43
4009.7	-65.216
4009.8	-65.216
4009.9	-65.125
4010	-64.987
4010.1	-65.002
4010.2	-64.972
4010.3	-65.063
4010.4	-65.048
4010.5	-65.125
4010.6	-65.201
4010.7	-65.277
4010.8	-65.262
4010.9	-65.308
4011	-65.323
4011.1	-65.323
4011.2	-65.323
4011.3	-65.414
4011.4	-65.277
4011.5	-65.292
4011.6	-65.353
4011.7	-65.384
4011.8	-65.247
4011.9	-65.323
4012	-65.308
4012.1	-65.186
4012.2	-65.17
4012.3	-65.14
4012.4	-65.063
4012.5	-64.972
4012.6	-64.957
4012.7	-64.835
4012.8	-64.896
4012.9	-64.88
4013	-65.018
4013.1	-65.201
4013.2	-65.201
4013.3	-65.308
4013.4	-65.369
4013.5	-65.231
4013.6	-65.155
4013.7	-64.896
4013.8	-64.85
4013.9	-64.941
4014	-65.033
4014.1	-65.201
4014.2	-65.17
4014.3	-65.186
4014.4	-65.048
4014.5	-64.957
4014.6	-64.926
4014.7	-64.88
4014.8	-65.079
4014.9	-65.079
4015	-65.109
4015.1	-64.85
4015.2	-64.926
4015.3	-65.125
4015.4	-64.804
4015.5	-64.88
4015.6	-65.048
4015.7	-64.835
4015.8	-64.804
4015.9	-65.079
4016	-65.002
4016.1	-64.865
4016.2	-64.667
4016.3	-64.957
4016.4	-65.125
4016.5	-65.063
4016.6	-64.911
4016.7	-64.789
4016.8	-64.667
4016.9	-64.682
4017	-64.804
4017.1	-64.941
4017.2	-65.079
4017.3	-65.002
4017.4	-64.957
4017.5	-64.865
4017.6	-64.774
4017.7	-64.606
4017.8	-64.651
4017.9	-64.56
4018	-64.545
4018.1	-64.682
4018.2	-64.758
4018.3	-64.758
4018.4	-64.865
4018.5	-64.896
4018.6	-64.911
4018.7	-64.88
4018.8	-64.911
4018.9	-64.926
4019	-64.85
4019.1	-64.835
4019.2	-64.789
4019.3	-64.774
4019.4	-64.713
4019.5	-64.713
4019.6	-64.697
4019.7	-64.697
4019.8	-64.713
4019.9	-64.713
4020	-64.728
4020.1	-64.667
4020.2	-64.651
4020.3	-64.667
4020.4	-64.682
4020.5	-64.606
4020.6	-64.606
4020.7	-64.499
4020.8	-64.331
4020.9	-64.285
4021	-64.24
4021.1	-64.133
4021.2	-64.163
4021.3	-64.301
4021.4	-64.331
4021.5	-64.529
4021.6	-64.56
4021.7	-64.621
4021.8	-64.484
4021.9	-64.407
4022	-64.133
4022.1	-64.056
4022.2	-64.301
4022.3	-64.423
4022.4	-64.545
4022.5	-64.667
4022.6	-64.423
4022.7	-64.148
4022.8	-64.041
4022.9	-64.133
4023	-64.163
4023.1	-64.209
4023.2	-64.545
4023.3	-64.514
4023.4	-64.301
4023.5	-64.056
4023.6	-64.499
4023.7	-64.468
4023.8	-64.255
4023.9	-64.636
4024	-64.346
4024.1	-64.209
4024.2	-64.438
4024.3	-64.484
4024.4	-64.346
4024.5	-64.087
4024.6	-64.255
4024.7	-64.453
4024.8	-64.438
4024.9	-64.24
4025	-64.163
4025.1	-64.087
4025.2	-64.026
4025.3	-64.224
4025.4	-64.377
4025.5	-64.499
4025.6	-64.392
4025.7	-64.468
4025.8	-64.331
4025.9	-64.255
4026	-64.178
4026.1	-64.087
4026.2	-63.95
4026.3	-63.934
4026.4	-63.843
4026.5	-64.011
4026.6	-63.934
4026.7	-64.041
4026.8	-64.072
4026.9	-64.148
4027	-64.178
4027.1	-64.27
4027.2	-64.285
4027.3	-64.224
4027.4	-64.27
4027.5	-64.331
4027.6	-64.194
4027.7	-64.224
4027.8	-64.117
4027.9	-64.224
4028	-64.178
4028.1	-64.301
4028.2	-64.148
4028.3	-64.24
4028.4	-64.026
4028.5	-64.27
4028.6	-64.163
4028.7	-64.117
4028.8	-64.087
4028.9	-64.072
4029	-64.026
4029.1	-63.98
4029.2	-63.766
4029.3	-63.843
4029.4	-63.69
4029.5	-63.705
4029.6	-63.675
4029.7	-63.812
4029.8	-63.95
4029.9	-63.965
4030	-64.178
4030.1	-64.056
4030.2	-64.194
4030.3	-63.919
4030.4	-63.828
4030.5	-63.69
4030.6	-63.675
4030.7	-63.828
4030.8	-64.117
4030.9	-64.148
4031	-64.011
4031.1	-63.98
4031.2	-63.782
4031.3	-63.812
4031.4	-63.904
4031.5	-63.995
4031.6	-63.934
4031.7	-63.782
4031.8	-63.614
4031.9	-63.904
4032	-63.705
4032.1	-63.705
4032.2	-63.828
4032.3	-63.766
4032.4	-63.568
4032.5	-63.904
4032.6	-63.797
4032.7	-63.705
4032.8	-63.599
4032.9	-63.904
4033	-63.858
4033.1	-63.751
4033.2	-63.629
4033.3	-63.477
4033.4	-63.522
4033.5	-63.843
4033.6	-63.889
4033.7	-63.858
4033.8	-63.751
4033.9	-63.736
4034	-63.568
4034.1	-63.446
4034.2	-63.461
4034.3	-63.385
4034.4	-63.461
4034.5	-63.644
4034.6	-63.751
4034.7	-63.751
4034.8	-63.766
4034.9	-63.858
4035	-63.782
4035.1	-63.766
4035.2	-63.736
4035.3	-63.721
4035.4	-63.69
4035.5	-63.797
4035.6	-63.751
4035.7	-63.66
4035.8	-63.629
4035.9	-63.705
4036	-63.736
4036.1	-63.644
4036.2	-63.644
4036.3	-63.37
4036.4	-63.385
4036.5	-63.263
4036.6	-63.202
4036.7	-63.11
4036.8	-63.141
4036.9	-63.095
4037	-63.248
4037.1	-63.37
4037.2	-63.385
4037.3	-63.507
4037.4	-63.507
4037.5	-63.583
4037.6	-63.461
4037.7	-63.354
4037.8	-63.034
4037.9	-63.049
4038	-63.034
4038.1	-63.156
4038.2	-63.309
4038.3	-63.385
4038.4	-63.37
4038.5	-63.324
4038.6	-63.08
4038.7	-62.988
4038.8	-63.049
4038.9	-63.248
4039	-63.293
4039.1	-63.461
4039.2	-63.171
4039.3	-62.988
4039.4	-62.881
4039.5	-62.988
4039.6	-63.034
4039.7	-62.943
4039.8	-62.836
4039.9	-62.973
4040	-63.248
4040.1	-63.171
4040.2	-62.912
4040.3	-63.141
4040.4	-63.202
4040.5	-62.927
4040.6	-62.943
4040.7	-63.187
4040.8	-62.988
4040.9	-62.714
4041	-63.065
4041.1	-63.08
4041.2	-63.095
4041.3	-62.805
4041.4	-62.622
4041.5	-62.668
4041.6	-62.836
4041.7	-63.019
4041.8	-63.019
4041.9	-62.988
4042	-62.881
4042.1	-62.775
4042.2	-62.653
4042.3	-62.469
4042.4	-62.5
4042.5	-62.393
4042.6	-62.5
4042.7	-62.592
4042.8	-62.698
4042.9	-62.805
4043	-62.714
4043.1	-62.79
4043.2	-62.79
4043.3	-62.775
4043.4	-62.683
4043.5	-62.714
4043.6	-62.775
4043.7	-62.714
4043.8	-62.653
4043.9	-62.592
4044	-62.637
4044.1	-62.546
4044.2	-62.561
4044.3	-62.592
4044.4	-62.515
4044.5	-62.469
4044.6	-62.531
4044.7	-62.5
4044.8	-62.561
4044.9	-62.607
4045	-62.637
4045.1	-62.592
4045.2	-62.393
4045.3	-62.393
4045.4	-62.332
4045.5	-62.302
4045.6	-62.119
4045.7	-62.119
4045.8	-61.966
4045.9	-61.89
4046	-61.92
4046.1	-62.119
4046.2	-62.134
4046.3	-62.225
4046.4	-62.408
4046.5	-62.302
4046.6	-62.149
4046.7	-61.783
4046.8	-61.798
4046.9	-61.798
4047	-61.89
4047.1	-62.119
4047.2	-62.119
4047.3	-62.18
4047.4	-62.149
4047.5	-62.042
4047.6	-61.752
4047.7	-61.676
4047.8	-61.63
4047.9	-61.691
4048	-61.676
4048.1	-61.707
4048.2	-61.951
4048.3	-61.966
4048.4	-61.859
4048.5	-61.6
4048.6	-61.89
4048.7	-61.661
4048.8	-61.615
4048.9	-61.874
4049	-61.569
4049.1	-61.646
4049.2	-61.798
4049.3	-61.676
4049.4	-61.401
4049.5	-61.539
4049.6	-61.707
4049.7	-61.691
4049.8	-61.554
4049.9	-61.34
4050	-61.371
4050.1	-61.417
4050.2	-61.508
4050.3	-61.676
4050.4	-61.661
4050.5	-61.539
4050.6	-61.478
4050.7	-61.401
4050.8	-61.279
4050.9	-61.203
4051	-61.218
4051.1	-61.295
4051.2	-61.447
4051.3	-61.447
4051.4	-61.584
4051.5	-61.584
4051.6	-61.63
4051.7	-61.646
4051.8	-61.661
4051.9	-61.539
4052	-61.478
4052.1	-61.432
4052.2	-61.432
4052.3	-61.371
4052.4	-61.264
4052.5	-61.371
4052.6	-61.218
4052.7	-61.295
4052.8	-61.279
4052.9	-61.295
4053	-61.188
4053.1	-61.127
4053.2	-61.295
4053.3	-61.203
4053.4	-61.188
4053.5	-61.264
4053.6	-61.264
4053.7	-61.249
4053.8	-61.218
4053.9	-61.325
4054	-61.371
4054.1	-61.31
4054.2	-61.203
4054.3	-61.157
4054.4	-61.02
4054.5	-60.852
4054.6	-60.669
4054.7	-60.73
4054.8	-60.684
4054.9	-60.837
4055	-60.989
4055.1	-61.127
4055.2	-61.005
4055.3	-61.081
4055.4	-60.883
4055.5	-60.684
4055.6	-60.638
4055.7	-60.822
4055.8	-60.928
4055.9	-61.05
4056	-61.066
4056.1	-60.806
4056.2	-60.837
4056.3	-60.837
4056.4	-61.005
4056.5	-61.005
4056.6	-60.883
4056.7	-60.608
4056.8	-60.73
4056.9	-60.989
4057	-60.608
4057.1	-60.867
4057.2	-61.096
4057.3	-60.654
4057.4	-60.715
4057.5	-60.928
4057.6	-60.776
4057.7	-60.532
4057.8	-60.944
4057.9	-60.959
4058	-60.867
4058.1	-60.593
4058.2	-60.532
4058.3	-60.547
4058.4	-60.806
4058.5	-60.913
4058.6	-60.974
4058.7	-60.73
4058.8	-60.654
4058.9	-60.455
4059	-60.333
4059.1	-60.394
4059.2	-60.593
4059.3	-60.623
4059.4	-60.776
4059.5	-60.654
4059.6	-60.638
4059.7	-60.577
4059.8	-60.654
4059.9	-60.501
4060	-60.516
4060.1	-60.318
4060.2	-60.226
4060.3	-60.15
4060.4	-60.165
4060.5	-60.181
4060.6	-60.12
4060.7	-60.181
4060.8	-60.12
4060.9	-60.211
4061	-60.242
4061.1	-60.287
4061.2	-60.242
4061.3	-60.272
4061.4	-60.303
4061.5	-60.318
4061.6	-60.349
4061.7	-60.196
4061.8	-60.211
4061.9	-60.135
4062	-60.165
4062.1	-60.181
4062.2	-60.104
4062.3	-60.013
4062.4	-60.059
4062.5	-60.135
4062.6	-60.181
4062.7	-60.242
4062.8	-60.425
4062.9	-60.379
4063	-60.486
4063.1	-60.501
4063.2	-60.41
4063.3	-60.394
4063.4	-60.257
4063.5	-60.074
4063.6	-60.059
4063.7	-60.135
4063.8	-60.226
4063.9	-60.41
4064	-60.532
4064.1	-60.471
4064.2	-60.242
4064.3	-60.013
4064.4	-60.104
4064.5	-60.074
4064.6	-60.059
4064.7	-60.074
4064.8	-59.967
4064.9	-60.074
4065	-60.364
4065.1	-60.318
4065.2	-59.937
4065.3	-59.982
4065.4	-60.272
4065.5	-59.967
4065.6	-60.165
4065.7	-60.181
4065.8	-59.937
4065.9	-59.875
4066	-60.15
4066.1	-60.272
4066.2	-60.074
4066.3	-59.83
4066.4	-59.784
4066.5	-60.013
4066.6	-60.15
4066.7	-59.998
4066.8	-59.982
4066.9	-59.814
4067	-59.601
4067.1	-59.662
4067.2	-59.738
4067.3	-59.769
4067.4	-59.845
4067.5	-59.952
4067.6	-60.013
4067.7	-59.891
4067.8	-59.906
4067.9	-59.753
4068	-59.769
4068.1	-59.677
4068.2	-59.555
4068.3	-59.509
4068.4	-59.372
4068.5	-59.402
4068.6	-59.387
4068.7	-59.387
4068.8	-59.387
4068.9	-59.448
4069	-59.402
4069.1	-59.525
4069.2	-59.494
4069.3	-59.509
4069.4	-59.448
4069.5	-59.235
4069.6	-59.372
4069.7	-59.326
4069.8	-59.265
4069.9	-59.189
4070	-59.189
4070.1	-59.036
4070.2	-58.99
4070.3	-59.021
4070.4	-58.99
4070.5	-58.975
4070.6	-58.99
4070.7	-58.96
4070.8	-59.006
4070.9	-59.128
4071	-59.128
4071.1	-59.25
4071.2	-59.311
4071.3	-59.265
4071.4	-59.174
4071.5	-59.067
4071.6	-58.777
4071.7	-58.701
4071.8	-58.716
4071.9	-58.807
4072	-58.929
4072.1	-59.158
4072.2	-58.99
4072.3	-58.853
4072.4	-58.655
4072.5	-58.517
4072.6	-58.655
4072.7	-58.853
4072.8	-59.021
4072.9	-59.021
4073	-58.99
4073.1	-58.792
4073.2	-58.685
4073.3	-58.594
4073.4	-58.853
4073.5	-58.853
4073.6	-58.548
4073.7	-58.868
4073.8	-58.746
4073.9	-58.533
4074	-58.899
4074.1	-58.807
4074.2	-58.594
4074.3	-58.731
4074.4	-58.914
4074.5	-58.792
4074.6	-58.594
4074.7	-58.426
4074.8	-58.517
4074.9	-58.807
4075	-58.777
4075.1	-58.746
4075.2	-58.517
4075.3	-58.441
4075.4	-58.304
4075.5	-58.273
4075.6	-58.395
4075.7	-58.563
4075.8	-58.609
4075.9	-58.578
4076	-58.624
4076.1	-58.578
4076.2	-58.487
4076.3	-58.365
4076.4	-58.334
4076.5	-58.197
4076.6	-58.06
4076.7	-58.075
4076.8	-58.06
4076.9	-58.105
4077	-58.151
4077.1	-58.304
4077.2	-58.334
4077.3	-58.197
4077.4	-58.289
4077.5	-58.38
4077.6	-58.426
4077.7	-58.395
4077.8	-58.441
4077.9	-58.334
4078	-58.319
4078.1	-58.304
4078.2	-58.319
4078.3	-58.395
4078.4	-58.334
4078.5	-58.35
4078.6	-58.319
4078.7	-58.197
4078.8	-58.197
4078.9	-58.243
4079	-58.121
4079.1	-58.09
4079.2	-57.983
4079.3	-57.785
4079.4	-57.877
4079.5	-57.831
4079.6	-57.892
4079.7	-58.044
4079.8	-58.105
4079.9	-58.121
4080	-58.258
4080.1	-58.075
4080.2	-57.938
4080.3	-57.739
4080.4	-57.663
4080.5	-57.755
4080.6	-57.785
4080.7	-58.014
4080.8	-58.06
4080.9	-57.999
4081	-57.678
4081.1	-57.693
4081.2	-57.48
4081.3	-57.556
4081.4	-57.556
4081.5	-57.77
4081.6	-57.907
4081.7	-57.816
4081.8	-57.556
4081.9	-57.678
4082	-57.846
4082.1	-57.571
4082.2	-57.739
4082.3	-57.755
4082.4	-57.465
4082.5	-57.617
4082.6	-57.724
4082.7	-57.693
4082.8	-57.343
4082.9	-57.51
4083	-57.632
4083.1	-57.739
4083.2	-57.632
4083.3	-57.465
4083.4	-57.266
4083.5	-57.251
4083.6	-57.434
4083.7	-57.602
4083.8	-57.495
4083.9	-57.541
4084	-57.404
4084.1	-57.297
4084.2	-57.312
4084.3	-57.159
4084.4	-57.022
4084.5	-56.976
4084.6	-57.083
4084.7	-57.19
4084.8	-57.343
4084.9	-57.343
4085	-57.327
4085.1	-57.495
4085.2	-57.343
4085.3	-57.297
4085.4	-57.236
4085.5	-57.22
4085.6	-57.236
4085.7	-57.144
4085.8	-57.098
4085.9	-57.083
4086	-56.87
4086.1	-57.007
4086.2	-56.885
4086.3	-56.854
4086.4	-56.946
4086.5	-56.976
4086.6	-56.961
4086.7	-56.915
4086.8	-56.885
4086.9	-56.87
4087	-57.022
4087.1	-56.976
4087.2	-57.022
4087.3	-56.992
4087.4	-56.976
4087.5	-56.976
4087.6	-57.053
4087.7	-56.992
4087.8	-56.9
4087.9	-56.778
4088	-56.534
4088.1	-56.458
4088.2	-56.473
4088.3	-56.519
4088.4	-56.58
4088.5	-56.824
4088.6	-56.87
4088.7	-56.717
4088.8	-56.824
4088.9	-56.381
4089	-56.305
4089.1	-56.32
4089.2	-56.595
4089.3	-56.839
4089.4	-56.747
4089.5	-56.686
4089.6	-56.702
4089.7	-56.778
4089.8	-56.641
4089.9	-56.488
4090	-56.168
4090.1	-56.396
4090.2	-56.458
4090.3	-56.305
4090.4	-56.488
4090.5	-56.549
4090.6	-56.168
4090.7	-56.412
4090.8	-56.519
4090.9	-56.168
4091	-55.984
4091.1	-56.305
4091.2	-56.381
4091.3	-56.259
4091.4	-55.984
4091.5	-55.954
4091.6	-56
4091.7	-56.274
4091.8	-56.259
4091.9	-56.244
4092	-56.061
4092.1	-56.015
4092.2	-55.756
4092.3	-55.771
4092.4	-55.893
4092.5	-56.046
4092.6	-56.122
4092.7	-56.152
4092.8	-56.046
4092.9	-56.046
4093	-56.046
4093.1	-55.954
4093.2	-55.893
4093.3	-55.786
4093.4	-55.649
4093.5	-55.496
4093.6	-55.481
4093.7	-55.496
4093.8	-55.466
4093.9	-55.42
4094	-55.573
4094.1	-55.588
4094.2	-55.527
4094.3	-55.496
4094.4	-55.542
4094.5	-55.649
4094.6	-55.573
4094.7	-55.618
4094.8	-55.542
4094.9	-55.511
4095	-55.405
4095.1	-55.374
4095.2	-55.237
4095.3	-55.13
4095.4	-55.084
4095.5	-54.916
4095.6	-54.916
4095.7	-54.779
4095.8	-54.657
4095.9	-54.657
4096	-54.642
4096.1	-54.672
4096.2	-54.718
4096.3	-54.901
4096.4	-54.947
4096.5	-54.993
4096.6	-54.947
4096.7	-54.733
4096.8	-54.596
4096.9	-54.367
4097	-54.306
4097.1	-54.459
4097.2	-54.657
4097.3	-54.596
4097.4	-54.611
4097.5	-54.474
4097.6	-54.184
4097.7	-54.031
4097.8	-54.123
4097.9	-54.184
4098	-54.016
4098.1	-53.925
4098.2	-53.955
4098.3	-54.108
4098.4	-54.184
4098.5	-53.94
4098.6	-53.711
4098.7	-54.062
4098.8	-53.757
4098.9	-53.574
4099	-53.802
4099.1	-53.665
4099.2	-53.375
4099.3	-53.65
4099.4	-53.802
4099.5	-53.528
4099.6	-53.299
4099.7	-53.07
4099.8	-53.238
4099.9	-53.436
4100	-53.406
4100.1	-53.268
4100.2	-53.07
4100.3	-52.933
4100.4	-52.643
4100.5	-52.658
4100.6	-52.795
4100.7	-52.933
4100.8	-52.994
4100.9	-52.948
4101	-52.856
4101.1	-52.841
4101.2	-52.78
4101.3	-52.658
4101.4	-52.597
4101.5	-52.505
4101.6	-52.383
4101.7	-52.277
4101.8	-52.139
4101.9	-52.002
4102	-51.926
4102.1	-51.804
4102.2	-51.819
4102.3	-51.697
4102.4	-51.483
4102.5	-51.392
4102.6	-51.254
4102.7	-51.224
4102.8	-51.132
4102.9	-51.056
4103	-50.827
4103.1	-50.781
4103.2	-50.598
4103.3	-50.522
4103.4	-50.446
4103.5	-50.217
4103.6	-50.11
4103.7	-49.82
4103.8	-49.271
4103.9	-47.394
4104	-43.671
4104.1	-38.712
4104.2	-32.654
4104.3	-25.208
4104.4	-17.441
4104.5	-9.903
4104.6	-3.2806
4104.7	1.9684
4104.8	6.0883
4104.9	9.2316
4105	11.459
4105.1	12.985
4105.2	13.87
4105.3	14.267
4105.4	13.672
4105.5	12.421
4105.6	10.544
4105.7	8.4534
4105.8	6.2866
4105.9	3.952
4106	1.0986
4106.1	-1.8463
4106.2	-4.8523
4106.3	-7.7362
4106.4	-10.651
4106.5	-13.489
4106.6	-16.22
4106.7	-18.814
4106.8	-21.561
4106.9	-24.689
4107	-27.42
4107.1	-29.587
4107.2	-32.074
4107.3	-34.637
4107.4	-36.545
4107.5	-38.177
4107.6	-40.268
4107.7	-42.297
4107.8	-43.747
4107.9	-45.059
4108	-46.112
4108.1	-47.318
4108.2	-48.645
4108.3	-49.866
4108.4	-50.873
4108.5	-51.575
4108.6	-52.307
4108.7	-52.963
4108.8	-53.635
4108.9	-54.169
4109	-55.099
4109.1	-55.725
4109.2	-56.32
4109.3	-56.778
4109.4	-57.22
4109.5	-57.449
4109.6	-57.922
4109.7	-58.243
4109.8	-58.38
4109.9	-58.578
4110	-58.838
4110.1	-59.067
4110.2	-59.387
4110.3	-59.616
4110.4	-59.921
4110.5	-60.135
4110.6	-60.41
4110.7	-60.638
4110.8	-60.898
4110.9	-60.959
4111	-61.172
4111.1	-61.386
4111.2	-61.462
4111.3	-61.584
4111.4	-61.539
4111.5	-61.722
4111.6	-61.722
4111.7	-61.829
4111.8	-61.935
4111.9	-61.874
4112	-61.829
4112.1	-61.768
4112.2	-61.798
4112.3	-61.829
4112.4	-61.874
4112.5	-62.027
4112.6	-62.103
4112.7	-62.195
4112.8	-62.347
4112.9	-62.317
4113	-62.454
4113.1	-62.5
4113.2	-62.5
4113.3	-62.485
4113.4	-62.21
4113.5	-62.195
4113.6	-62.195
4113.7	-62.347
4113.8	-62.576
4113.9	-62.698
4114	-62.607
4114.1	-62.424
4114.2	-62.241
4114.3	-62.256
4114.4	-62.378
4114.5	-62.408
4114.6	-62.485
4114.7	-62.485
4114.8	-62.469
4114.9	-62.195
4115	-62.332
4115.1	-62.607
4115.2	-62.531
4115.3	-62.256
4115.4	-62.653
4115.5	-62.332
4115.6	-62.134
4115.7	-62.592
4115.8	-62.531
4115.9	-62.225
4116	-62.302
4116.1	-62.5
4116.2	-62.485
4116.3	-62.271
4116.4	-62.088
4116.5	-62.18
4116.6	-62.286
4116.7	-62.5
4116.8	-62.515
4116.9	-62.332
4117	-62.271
4117.1	-62.119
4117.2	-62.012
4117.3	-61.951
4117.4	-62.103
4117.5	-62.18
4117.6	-62.241
4117.7	-62.302
4117.8	-62.408
4117.9	-62.454
4118	-62.271
4118.1	-62.302
4118.2	-62.256
4118.3	-62.195
4118.4	-62.134
4118.5	-62.088
4118.6	-62.134
4118.7	-61.981
4118.8	-61.92
4118.9	-61.859
4119	-61.752
4119.1	-61.798
4119.2	-61.646
4119.3	-61.783
4119.4	-61.722
4119.5	-61.752
4119.6	-61.752
4119.7	-61.691
4119.8	-61.615
4119.9	-61.722
4120	-61.646
4120.1	-61.752
4120.2	-61.646
4120.3	-61.707
4120.4	-61.676
4120.5	-61.737
4120.6	-61.829
4120.7	-61.859
4120.8	-61.874
4120.9	-61.981
4121	-61.966
4121.1	-62.012
4121.2	-61.981
4121.3	-61.798
4121.4	-61.661
4121.5	-61.584
4121.6	-61.523
4121.7	-61.584
4121.8	-61.569
4121.9	-61.844
4122	-61.859
4122.1	-61.951
4122.2	-61.707
4122.3	-61.691
4122.4	-61.417
4122.5	-61.6
4122.6	-61.783
4122.7	-61.935
4122.8	-61.935
4122.9	-61.966
4123	-61.92
4123.1	-61.768
4123.2	-61.691
4123.3	-61.432
4123.4	-61.584
4123.5	-61.859
4123.6	-61.6
4123.7	-61.554
4123.8	-61.813
4123.9	-61.569
4124	-61.615
4124.1	-61.859
4124.2	-61.646
4124.3	-61.417
4124.4	-61.707
4124.5	-61.813
4124.6	-61.63
4124.7	-61.401
4124.8	-61.386
4124.9	-61.6
4125	-61.691
4125.1	-61.798
4125.2	-61.691
4125.3	-61.493
4125.4	-61.386
4125.5	-61.188
4125.6	-61.264
4125.7	-61.386
4125.8	-61.478
4125.9	-61.661
4126	-61.707
4126.1	-61.691
4126.2	-61.6
4126.3	-61.6
4126.4	-61.539
4126.5	-61.447
4126.6	-61.31
4126.7	-61.264
4126.8	-61.096
4126.9	-61.096
4127	-61.172
4127.1	-61.218
4127.2	-61.142
4127.3	-61.127
4127.4	-61.188
4127.5	-61.218
4127.6	-61.325
4127.7	-61.31
4127.8	-61.356
4127.9	-61.325
4128	-61.401
4128.1	-61.356
4128.2	-61.401
4128.3	-61.264
4128.4	-61.34
4128.5	-61.234
4128.6	-61.081
4128.7	-61.035
4128.8	-61.02
4128.9	-60.913
4129	-61.02
4129.1	-61.05
4129.2	-60.974
4129.3	-61.02
4129.4	-61.081
4129.5	-61.142
4129.6	-61.172
4129.7	-61.325
4129.8	-61.356
4129.9	-61.386
4130	-61.203
4130.1	-61.157
4130.2	-60.837
4130.3	-60.791
4130.4	-60.883
4130.5	-61.081
4130.6	-61.218
4130.7	-61.31
4130.8	-61.203
4130.9	-60.959
4131	-60.73
4131.1	-60.715
4131.2	-60.791
4131.3	-60.776
4131.4	-60.776
4131.5	-60.684
4131.6	-60.852
4131.7	-60.974
4131.8	-60.974
4131.9	-60.73
4132	-61.005
4132.1	-60.852
4132.2	-60.684
4132.3	-61.035
4132.4	-60.867
4132.5	-60.608
4132.6	-60.867
4132.7	-61.005
4132.8	-60.913
4132.9	-60.715
4133	-60.516
4133.1	-60.745
4133.2	-60.944
4133.3	-60.852
4133.4	-60.715
4133.5	-60.547
4133.6	-60.394
4133.7	-60.41
4133.8	-60.532
4133.9	-60.715
4134	-60.852
4134.1	-60.791
4134.2	-60.791
4134.3	-60.776
4134.4	-60.638
4134.5	-60.608
4134.6	-60.486
4134.7	-60.394
4134.8	-60.287
4134.9	-60.364
4135	-60.471
4135.1	-60.425
4135.2	-60.41
4135.3	-60.44
4135.4	-60.577
4135.5	-60.532
4135.6	-60.669
4135.7	-60.623
4135.8	-60.608
4135.9	-60.638
4136	-60.562
4136.1	-60.608
4136.2	-60.73
4136.3	-60.623
4136.4	-60.593
4136.5	-60.577
4136.6	-60.638
4136.7	-60.471
4136.8	-60.516
4136.9	-60.547
4137	-60.455
4137.1	-60.349
4137.2	-60.349
4137.3	-60.104
4137.4	-60.165
4137.5	-60.089
4137.6	-60.043
4137.7	-60.059
4137.8	-60.12
4137.9	-60.287
4138	-60.349
4138.1	-60.41
4138.2	-60.501
4138.3	-60.577
4138.4	-60.425
4138.5	-60.165
4138.6	-60.089
4138.7	-59.921
4138.8	-60.211
4138.9	-60.318
4139	-60.41
4139.1	-60.41
4139.2	-60.165
4139.3	-59.952
4139.4	-59.83
4139.5	-59.921
4139.6	-59.967
4139.7	-60.013
4139.8	-59.86
4139.9	-60.059
4140	-60.226
4140.1	-60.059
4140.2	-59.723
4140.3	-60.211
4140.4	-60.242
4140.5	-59.921
4140.6	-60.181
4140.7	-60.12
4140.8	-59.784
4140.9	-60.059
4141	-60.12
4141.1	-60.013
4141.2	-59.677
4141.3	-59.86
4141.4	-59.998
4141.5	-60.043
4141.6	-59.891
4141.7	-59.799
4141.8	-59.647
4141.9	-59.708
4142	-59.845
4142.1	-59.921
4142.2	-59.952
4142.3	-60.013
4142.4	-59.921
4142.5	-59.845
4142.6	-59.738
4142.7	-59.586
4142.8	-59.387
4142.9	-59.448
4143	-59.54
4143.1	-59.57
4143.2	-59.677
4143.3	-59.738
4143.4	-59.814
4143.5	-59.738
4143.6	-59.753
4143.7	-59.799
4143.8	-59.738
4143.9	-59.692
4144	-59.753
4144.1	-59.631
4144.2	-59.57
4144.3	-59.616
4144.4	-59.525
4144.5	-59.494
4144.6	-59.57
4144.7	-59.616
4144.8	-59.525
4144.9	-59.402
4145	-59.509
4145.1	-59.601
4145.2	-59.647
4145.3	-59.616
4145.4	-59.586
4145.5	-59.647
4145.6	-59.586
4145.7	-59.525
4145.8	-59.662
4145.9	-59.677
4146	-59.692
4146.1	-59.631
4146.2	-59.464
4146.3	-59.25
4146.4	-59.143
4146.5	-59.204
4146.6	-59.174
4146.7	-59.204
4146.8	-59.448
4146.9	-59.586
4147	-59.54
4147.1	-59.494
4147.2	-59.448
4147.3	-59.021
4147.4	-58.96
4147.5	-59.204
4147.6	-59.341
4147.7	-59.372
4147.8	-59.341
4147.9	-59.372
4148	-59.311
4148.1	-59.265
4148.2	-59.174
4148.3	-59.052
4148.4	-58.899
4148.5	-59.174
4148.6	-59.097
4148.7	-58.731
4148.8	-59.204
4148.9	-58.929
4149	-58.67
4149.1	-59.067
4149.2	-58.853
4149.3	-58.64
4149.4	-58.67
4149.5	-58.884
4149.6	-58.975
4149.7	-58.777
4149.8	-58.594
4149.9	-58.517
4150	-58.594
4150.1	-58.807
4150.2	-58.945
4150.3	-58.823
4150.4	-58.685
4150.5	-58.594
4150.6	-58.426
4150.7	-58.289
4150.8	-58.319
4150.9	-58.456
4151	-58.548
4151.1	-58.731
4151.2	-58.716
4151.3	-58.746
4151.4	-58.731
4151.5	-58.624
4151.6	-58.655
4151.7	-58.578
4151.8	-58.548
4151.9	-58.411
4152	-58.38
4152.1	-58.273
4152.2	-58.212
4152.3	-58.166
4152.4	-58.075
4152.5	-58.151
4152.6	-58.151
4152.7	-58.121
4152.8	-58.06
4152.9	-57.953
4153	-58.044
4153.1	-58.044
4153.2	-57.892
4153.3	-57.968
4153.4	-57.938
4153.5	-57.8
4153.6	-57.938
4153.7	-57.999
4153.8	-58.014
4153.9	-57.968
4154	-58.044
4154.1	-58.014
4154.2	-58.136
4154.3	-58.105
4154.4	-58.166
4154.5	-58.136
4154.6	-58.014
4154.7	-57.983
4154.8	-57.892
4154.9	-57.648
4155	-57.602
4155.1	-57.724
4155.2	-57.861
4155.3	-57.907
4155.4	-58.044
4155.5	-57.953
4155.6	-57.709
4155.7	-57.449
4155.8	-57.404
4155.9	-57.724
4156	-57.892
4156.1	-57.968
4156.2	-57.861
4156.3	-57.953
4156.4	-57.907
4156.5	-57.785
4156.6	-57.571
4156.7	-57.571
4156.8	-57.877
4156.9	-57.693
4157	-57.465
4157.1	-57.861
4157.2	-57.663
4157.3	-57.434
4157.4	-57.77
4157.5	-57.678
4157.6	-57.419
4157.7	-57.419
4157.8	-57.571
4157.9	-57.709
4158	-57.632
4158.1	-57.419
4158.2	-57.236
4158.3	-57.297
4158.4	-57.419
4158.5	-57.541
4158.6	-57.526
4158.7	-57.587
4158.8	-57.495
4158.9	-57.312
4159	-57.19
4159.1	-57.205
4159.2	-56.992
4159.3	-56.976
4159.4	-57.098
4159.5	-57.251
4159.6	-57.266
4159.7	-57.388
4159.8	-57.358
4159.9	-57.495
4160	-57.373
4160.1	-57.495
4160.2	-57.373
4160.3	-57.404
4160.4	-57.388
4160.5	-57.388
4160.6	-57.251
4160.7	-57.205
4160.8	-57.19
4160.9	-57.144
4161	-57.114
4161.1	-57.083
4161.2	-57.175
4161.3	-57.037
4161.4	-57.037
4161.5	-57.159
4161.6	-57.022
4161.7	-57.098
4161.8	-57.022
4161.9	-57.007
4162	-57.068
4162.1	-57.114
4162.2	-57.175
4162.3	-57.19
4162.4	-57.114
4162.5	-57.098
4162.6	-57.053
4162.7	-56.747
4162.8	-56.671
4162.9	-56.641
4163	-56.702
4163.1	-56.641
4163.2	-56.839
4163.3	-56.961
4163.4	-57.022
4163.5	-57.053
4163.6	-57.022
4163.7	-56.641
4163.8	-56.519
4163.9	-56.671
4164	-56.808
4164.1	-56.915
4164.2	-57.053
4164.3	-56.854
4164.4	-56.564
4164.5	-56.427
4164.6	-56.427
4164.7	-56.381
4164.8	-56.61
4164.9	-56.747
4165	-56.854
4165.1	-56.641
4165.2	-56.427
4165.3	-56.717
4165.4	-56.58
4165.5	-56.396
4165.6	-56.839
4165.7	-56.549
4165.8	-56.381
4165.9	-56.717
4166	-56.702
4166.1	-56.564
4166.2	-56.32
4166.3	-56.274
4166.4	-56.61
4166.5	-56.671
4166.6	-56.656
4166.7	-56.473
4166.8	-56.335
4166.9	-56.244
4167	-56.244
4167.1	-56.412
4167.2	-56.641
4167.3	-56.641
4167.4	-56.686
4167.5	-56.641
4167.6	-56.58
4167.7	-56.442
4167.8	-56.366
4167.9	-56.244
4168	-56.213
4168.1	-56.152
4168.2	-56.244
4168.3	-56.305
4168.4	-56.274
4168.5	-56.29
4168.6	-56.427
4168.7	-56.473
4168.8	-56.549
4168.9	-56.58
4169	-56.671
4169.1	-56.595
4169.2	-56.534
4169.3	-56.625
4169.4	-56.656
4169.5	-56.656
4169.6	-56.564
4169.7	-56.61
4169.8	-56.61
4169.9	-56.488
4170	-56.473
4170.1	-56.564
4170.2	-56.412
4170.3	-56.427
4170.4	-56.503
4170.5	-56.305
4170.6	-56.229
4170.7	-56.122
4170.8	-56.046
4170.9	-56.137
4171	-56.046
4171.1	-56.168
4171.2	-56.213
4171.3	-56.335
4171.4	-56.366
4171.5	-56.595
4171.6	-56.427
4171.7	-56.335
4171.8	-56.076
4171.9	-55.984
4172	-55.954
4172.1	-56.046
4172.2	-56.274
4172.3	-56.427
4172.4	-56.335
4172.5	-56.152
4172.6	-55.984
4172.7	-55.862
4172.8	-56.076
4172.9	-56.076
4173	-56.152
4173.1	-55.984
4173.2	-55.984
4173.3	-56.213
4173.4	-56.396
4173.5	-56.061
4173.6	-55.847
4173.7	-56.396
4173.8	-56.198
4173.9	-56.076
4174	-56.274
4174.1	-56.168
4174.2	-55.939
4174.3	-56.046
4174.4	-56.412
4174.5	-56.183
4174.6	-55.984
4174.7	-55.954
4174.8	-56.046
4174.9	-56.213
4175	-56.198
4175.1	-56.198
4175.2	-56.046
4175.3	-55.893
4175.4	-55.771
4175.5	-55.771
4175.6	-55.801
4175.7	-55.984
4175.8	-56.137
4175.9	-56.122
4176	-56.076
4176.1	-56.137
4176.2	-56.046
4176.3	-55.984
4176.4	-55.908
4176.5	-55.878
4176.6	-55.756
4176.7	-55.74
4176.8	-55.588
4176.9	-55.649
4177	-55.481
4177.1	-55.557
4177.2	-55.481
4177.3	-55.649
4177.4	-55.557
4177.5	-55.573
4177.6	-55.603
4177.7	-55.588
4177.8	-55.481
4177.9	-55.618
4178	-55.557
4178.1	-55.588
4178.2	-55.405
4178.3	-55.466
4178.4	-55.313
4178.5	-55.405
4178.6	-55.328
4178.7	-55.405
4178.8	-55.359
4178.9	-55.542
4179	-55.389
4179.1	-55.618
4179.2	-55.496
4179.3	-55.71
4179.4	-55.725
4179.5	-55.801
4179.6	-55.634
4179.7	-55.557
4179.8	-55.298
4179.9	-55.176
4180	-55.267
4180.1	-55.42
4180.2	-55.588
4180.3	-55.71
4180.4	-55.71
4180.5	-55.618
4180.6	-55.237
4180.7	-55.069
4180.8	-55.252
4180.9	-55.511
4181	-55.573
4181.1	-55.573
4181.2	-55.664
4181.3	-55.588
4181.4	-55.573
4181.5	-55.557
4181.6	-55.344
4181.7	-55.206
4181.8	-55.328
4181.9	-55.618
4182	-55.237
4182.1	-55.145
4182.2	-55.511
4182.3	-55.176
4182.4	-55.115
4182.5	-55.42
4182.6	-55.237
4182.7	-54.977
4182.8	-55.023
4182.9	-55.267
4183	-55.389
4183.1	-55.206
4183.2	-54.977
4183.3	-54.855
4183.4	-54.871
4183.5	-54.993
4183.6	-55.115
4183.7	-55.267
4183.8	-55.206
4183.9	-55.054
4184	-54.901
4184.1	-54.749
4184.2	-54.703
4184.3	-54.672
4184.4	-54.703
4184.5	-54.81
4184.6	-54.901
4184.7	-55.069
4184.8	-54.947
4184.9	-55.038
4185	-55.038
4185.1	-55.099
4185.2	-55.054
4185.3	-54.962
4185.4	-54.977
4185.5	-54.81
4185.6	-54.886
4185.7	-54.84
4185.8	-54.794
4185.9	-54.871
4186	-54.733
4186.1	-54.825
4186.2	-54.718
4186.3	-54.764
4186.4	-54.794
4186.5	-54.764
4186.6	-54.825
4186.7	-54.871
4186.8	-54.688
4186.9	-54.657
4187	-54.718
4187.1	-54.764
4187.2	-54.688
4187.3	-54.779
4187.4	-54.718
4187.5	-54.596
4187.6	-54.398
4187.7	-54.276
4187.8	-54.214
4187.9	-54.245
4188	-54.26
4188.1	-54.398
4188.2	-54.398
4188.3	-54.428
4188.4	-54.611
4188.5	-54.459
4188.6	-54.26
4188.7	-54.108
4188.8	-54.108
4188.9	-54.276
4189	-54.428
4189.1	-54.428
4189.2	-54.428
4189.3	-54.23
4189.4	-54.062
4189.5	-54.108
4189.6	-54.153
4189.7	-53.97
4189.8	-53.97
4189.9	-54.276
4190	-54.535
4190.1	-54.367
4190.2	-54.092
4190.3	-54.26
4190.4	-54.153
4190.5	-53.879
4190.6	-54.306
4190.7	-54.199
4190.8	-53.955
4190.9	-53.986
4191	-54.153
4191.1	-54.108
4191.2	-53.879
4191.3	-53.772
4191.4	-53.802
4191.5	-54.047
4191.6	-54.077
4191.7	-54.016
4191.8	-53.909
4191.9	-53.741
4192	-53.665
4192.1	-53.604
4192.2	-53.65
4192.3	-53.711
4192.4	-53.818
4192.5	-53.848
4192.6	-53.955
4192.7	-53.909
4192.8	-53.909
4192.9	-53.864
4193	-53.757
4193.1	-53.741
4193.2	-53.711
4193.3	-53.635
4193.4	-53.589
4193.5	-53.558
4193.6	-53.574
4193.7	-53.421
4193.8	-53.452
4193.9	-53.299
4194	-53.345
4194.1	-53.314
4194.2	-53.299
4194.3	-53.223
4194.4	-53.253
4194.5	-53.131
4194.6	-53.177
4194.7	-53.162
4194.8	-53.238
4194.9	-53.177
4195	-53.162
4195.1	-53.238
4195.2	-53.223
4195.3	-53.268
4195.4	-53.299
4195.5	-53.497
4195.6	-53.375
4195.7	-53.513
4195.8	-53.528
4195.9	-53.543
4196	-53.513
4196.1	-53.497
4196.2	-53.162
4196.3	-53.009
4196.4	-53.009
4196.5	-53.024
4196.6	-53.162
4196.7	-53.299
4196.8	-53.268
4196.9	-53.314
4197	-53.07
4197.1	-52.78
4197.2	-52.719
4197.3	-52.979
4197.4	-53.177
4197.5	-53.238
4197.6	-53.009
4197.7	-52.75
4197.8	-52.704
4197.9	-52.567
4198	-52.521
4198.1	-52.49
4198.2	-52.719
4198.3	-52.933
4198.4	-52.933
4198.5	-52.658
4198.6	-52.582
4198.7	-52.856
4198.8	-52.689
4198.9	-52.612
4199	-52.979
4199.1	-52.719
4199.2	-52.505
4199.3	-52.811
4199.4	-52.933
4199.5	-52.765
4199.6	-52.46
4199.7	-52.521
4199.8	-52.689
4199.9	-52.872
4200	-52.887
4200.1	-52.811
4200.2	-52.658
4200.3	-52.505
4200.4	-52.307
4200.5	-52.353
4200.6	-52.399
4200.7	-52.551
4200.8	-52.689
4200.9	-52.872
4201	-52.78
4201.1	-52.826
4201.2	-52.765
4201.3	-52.689
4201.4	-52.673
4201.5	-52.582
4201.6	-52.597
4201.7	-52.505
4201.8	-52.505
4201.9	-52.414
4202	-52.399
4202.1	-52.261
4202.2	-52.277
4202.3	-52.383
4202.4	-52.185
4202.5	-52.185
4202.6	-52.124
4202.7	-52.032
4202.8	-52.155
4202.9	-52.063
4203	-52.2
4203.1	-52.078
4203.2	-51.971
4203.3	-51.926
4203.4	-52.078
4203.5	-52.063
4203.6	-52.185
4203.7	-52.231
4203.8	-52.231
4203.9	-52.338
4204	-52.353
4204.1	-52.353
4204.2	-52.49
4204.3	-52.444
4204.4	-52.429
4204.5	-52.322
4204.6	-52.017
4204.7	-51.865
4204.8	-51.849
4204.9	-52.032
4205	-52.048
4205.1	-52.322
4205.2	-52.155
4205.3	-52.109
4205.4	-51.926
4205.5	-51.697
4205.6	-51.743
4205.7	-51.956
4205.8	-52.017
4205.9	-52.063
4206	-51.88
4206.1	-51.559
4206.2	-51.514
4206.3	-51.59
4206.4	-51.666
4206.5	-51.743
4206.6	-51.956
4206.7	-51.895
4206.8	-51.59
4206.9	-51.682
4207	-51.849
4207.1	-51.62
4207.2	-51.697
4207.3	-51.971
4207.4	-51.605
4207.5	-51.468
4207.6	-51.804
4207.7	-51.788
4207.8	-51.59
4207.9	-51.315
4208	-51.498
4208.1	-51.605
4208.2	-51.697
4208.3	-51.59
4208.4	-51.514
4208.5	-51.3
4208.6	-51.193
4208.7	-51.163
4208.8	-51.315
4208.9	-51.392
4209	-51.559
4209.1	-51.682
4209.2	-51.62
4209.3	-51.559
4209.4	-51.422
4209.5	-51.285
4209.6	-51.285
4209.7	-51.132
4209.8	-51.132
4209.9	-51.025
4210	-50.873
4210.1	-50.751
4210.2	-50.766
4210.3	-50.674
4210.4	-50.674
4210.5	-50.705
4210.6	-50.568
4210.7	-50.568
4210.8	-50.522
4210.9	-50.507
4211	-50.507
4211.1	-50.461
4211.2	-50.507
4211.3	-50.568
4211.4	-50.476
4211.5	-50.461
4211.6	-50.415
4211.7	-50.278
4211.8	-50.262
4211.9	-50.262
4212	-50.293
4212.1	-50.262
4212.2	-50.262
4212.3	-50.354
4212.4	-50.385
4212.5	-50.537
4212.6	-50.537
4212.7	-50.613
4212.8	-50.537
4212.9	-50.385
4213	-50.247
4213.1	-50.095
4213.2	-49.896
4213.3	-49.988
4213.4	-50.003
4213.5	-50.156
4213.6	-50.217
4213.7	-50.293
4213.8	-50.125
4213.9	-49.805
4214	-49.774
4214.1	-49.988
4214.2	-50.034
4214.3	-50.095
4214.4	-49.942
4214.5	-49.805
4214.6	-49.728
4214.7	-49.698
4214.8	-49.728
4214.9	-49.667
4215	-49.698
4215.1	-49.423
4215.2	-49.271
4215.3	-49.438
4215.4	-49.332
4215.5	-48.935
4215.6	-49.24
4215.7	-49.118
4215.8	-48.889
4215.9	-48.859
4216	-49.24
4216.1	-49.088
4216.2	-48.874
4216.3	-48.63
4216.4	-48.691
4216.5	-48.904
4216.6	-48.889
4216.7	-48.904
4216.8	-48.752
4216.9	-48.66
4217	-48.447
4217.1	-48.355
4217.2	-48.355
4217.3	-48.401
4217.4	-48.325
4217.5	-48.462
4217.6	-48.447
4217.7	-48.401
4217.8	-48.447
4217.9	-48.431
4218	-48.477
4218.1	-48.416
4218.2	-48.309
4218.3	-48.218
4218.4	-48.065
4218.5	-48.141
4218.6	-48.019
4218.7	-48.019
4218.8	-47.928
4218.9	-47.897
4219	-47.806
4219.1	-47.806
4219.2	-47.714
4219.3	-47.775
4219.4	-47.775
4219.5	-47.623
4219.6	-47.638
4219.7	-47.592
4219.8	-47.546
4219.9	-47.348
4220	-47.424
4220.1	-47.363
4220.2	-47.287
4220.3	-47.165
4220.4	-47.012
4220.5	-46.707
4220.6	-46.432
4220.7	-46.143
4220.8	-45.914
4220.9	-45.654
4221	-45.303
4221.1	-44.556
4221.2	-42.603
4221.3	-39.612
4221.4	-36.118
4221.5	-32.074
4221.6	-27.328
4221.7	-22.156
4221.8	-17.014
4221.9	-12.131
4222	-7.8125
4222.1	-3.9673
4222.2	-0.53406
4222.3	2.5482
4222.4	4.7302
4222.5	6.1035
4222.6	7.1106
4222.7	7.6904
4222.8	8.1177
4222.9	8.1177
4223	7.5836
4223.1	6.7749
4223.2	5.4626
4223.3	4.0436
4223.4	2.533
4223.5	0.91553
4223.6	-1.1749
4223.7	-3.6774
4223.8	-5.8136
4223.9	-7.8735
4224	-10.544
4224.1	-13.092
4224.2	-15.259
4224.3	-17.456
4224.4	-19.913
4224.5	-22.507
4224.6	-24.826
4224.7	-26.993
4224.8	-29.114
4224.9	-30.96
4225	-32.761
4225.1	-34.775
4225.2	-36.56
4225.3	-38.254
4225.4	-39.978
4225.5	-41.519
4225.6	-42.877
4225.7	-44.128
4225.8	-45.258
4225.9	-46.341
4226	-47.363
4226.1	-48.218
4226.2	-49.057
4226.3	-49.896
4226.4	-50.552
4226.5	-51.27
4226.6	-51.956
4226.7	-52.628
4226.8	-53.253
4226.9	-53.909
4227	-54.565
4227.1	-55.176
4227.2	-55.557
4227.3	-55.954
4227.4	-56.458
4227.5	-56.824
4227.6	-57.175
4227.7	-57.571
4227.8	-57.846
4227.9	-58.197
4228	-58.502
4228.1	-58.716
4228.2	-58.914
4228.3	-59.25
4228.4	-59.402
4228.5	-59.708
4228.6	-59.799
4228.7	-59.998
4228.8	-60.135
4228.9	-60.242
4229	-60.379
4229.1	-60.41
4229.2	-60.425
4229.3	-60.638
4229.4	-60.623
4229.5	-60.898
4229.6	-61.035
4229.7	-61.279
4229.8	-61.447
4229.9	-61.707
4230	-61.844
4230.1	-61.768
4230.2	-61.722
4230.3	-61.615
4230.4	-61.615
4230.5	-61.783
4230.6	-62.103
4230.7	-62.271
4230.8	-62.439
4230.9	-62.256
4231	-61.996
4231.1	-62.073
4231.2	-62.057
4231.3	-62.21
4231.4	-62.286
4231.5	-62.256
4231.6	-62.531
4231.7	-62.744
4231.8	-62.592
4231.9	-62.378
4232	-62.744
4232.1	-62.744
4232.2	-62.454
4232.3	-62.805
4232.4	-62.866
4232.5	-62.592
4232.6	-62.683
4232.7	-63.065
4232.8	-62.973
4232.9	-62.759
4233	-62.561
4233.1	-62.775
4233.2	-62.988
4233.3	-63.156
4233.4	-63.065
4233.5	-62.943
4233.6	-62.775
4233.7	-62.759
4233.8	-62.668
4233.9	-62.775
4234	-62.912
4234.1	-63.065
4234.2	-63.095
4234.3	-63.202
4234.4	-63.156
4234.5	-63.156
4234.6	-63.126
4234.7	-63.126
4234.8	-62.958
4234.9	-62.927
4235	-62.79
4235.1	-62.851
4235.2	-62.79
4235.3	-62.851
4235.4	-62.714
4235.5	-62.805
4235.6	-62.866
4235.7	-62.881
4235.8	-62.973
4235.9	-62.973
4236	-62.897
4236.1	-62.897
4236.2	-62.943
4236.3	-63.065
4236.4	-62.943
4236.5	-62.988
4236.6	-62.912
4236.7	-63.004
4236.8	-62.897
4236.9	-62.943
4237	-62.851
4237.1	-62.866
4237.2	-62.805
4237.3	-62.958
4237.4	-63.034
4237.5	-63.11
4237.6	-63.263
4237.7	-63.354
4237.8	-63.232
4237.9	-63.232
4238	-63.171
4238.1	-63.11
4238.2	-62.836
4238.3	-62.82
4238.4	-62.897
4238.5	-62.973
4238.6	-63.065
4238.7	-63.095
4238.8	-63.217
4238.9	-63.019
4239	-62.805
4239.1	-62.851
4239.2	-62.881
4239.3	-63.049
4239.4	-63.065
4239.5	-63.217
4239.6	-63.08
4239.7	-63.187
4239.8	-63.248
4239.9	-63.004
4240	-62.668
4240.1	-62.897
4240.2	-63.11
4240.3	-62.927
4240.4	-62.836
4240.5	-63.248
4240.6	-62.897
4240.7	-62.927
4240.8	-63.141
4240.9	-62.958
4241	-62.714
4241.1	-62.683
4241.2	-63.08
4241.3	-63.004
4241.4	-62.958
4241.5	-62.744
4241.6	-62.546
4241.7	-62.622
4241.8	-62.79
4241.9	-62.943
4242	-62.973
4242.1	-62.881
4242.2	-62.897
4242.3	-62.775
4242.4	-62.698
4242.5	-62.531
4242.6	-62.592
4242.7	-62.393
4242.8	-62.515
4242.9	-62.5
4243	-62.531
4243.1	-62.653
4243.2	-62.759
4243.3	-62.744
4243.4	-62.775
4243.5	-62.79
4243.6	-62.805
4243.7	-62.714
4243.8	-62.775
4243.9	-62.744
4244	-62.744
4244.1	-62.653
4244.2	-62.668
4244.3	-62.683
4244.4	-62.546
4244.5	-62.775
4244.6	-62.637
4244.7	-62.622
4244.8	-62.546
4244.9	-62.622
4245	-62.546
4245.1	-62.469
4245.2	-62.607
4245.3	-62.531
4245.4	-62.576
4245.5	-62.561
4245.6	-62.5
4245.7	-62.378
4245.8	-62.057
4245.9	-62.057
4246	-62.012
4246.1	-62.027
4246.2	-62.134
4246.3	-62.332
4246.4	-62.347
4246.5	-62.424
4246.6	-62.531
4246.7	-62.302
4246.8	-62.134
4246.9	-61.996
4247	-62.012
4247.1	-62.057
4247.2	-62.393
4247.3	-62.485
4247.4	-62.378
4247.5	-62.042
4247.6	-61.89
4247.7	-61.951
4247.8	-62.119
4247.9	-62.149
4248	-62.164
4248.1	-62.103
4248.2	-61.92
4248.3	-62.012
4248.4	-62.256
4248.5	-62.164
4248.6	-61.859
4248.7	-62.103
4248.8	-62.256
4248.9	-61.844
4249	-62.18
4249.1	-62.164
4249.2	-61.89
4249.3	-61.874
4249.4	-62.149
4249.5	-62.164
4249.6	-62.012
4249.7	-61.798
4249.8	-61.981
4249.9	-62.088
4250	-62.149
4250.1	-62.18
4250.2	-62.103
4250.3	-61.905
4250.4	-61.783
4250.5	-61.768
4250.6	-61.844
4250.7	-61.935
4250.8	-62.057
4250.9	-62.088
4251	-62.042
4251.1	-62.164
4251.2	-62.057
4251.3	-62.057
4251.4	-61.951
4251.5	-61.798
4251.6	-61.707
4251.7	-61.707
4251.8	-61.569
4251.9	-61.584
4252	-61.615
4252.1	-61.508
4252.2	-61.539
4252.3	-61.478
4252.4	-61.584
4252.5	-61.722
4252.6	-61.737
4252.7	-61.6
4252.8	-61.646
4252.9	-61.508
4253	-61.523
4253.1	-61.6
4253.2	-61.584
4253.3	-61.508
4253.4	-61.539
4253.5	-61.371
4253.6	-61.401
4253.7	-61.295
4253.8	-61.34
4253.9	-61.356
4254	-61.356
4254.1	-61.478
4254.2	-61.432
4254.3	-61.508
4254.4	-61.523
4254.5	-61.722
4254.6	-61.615
4254.7	-61.691
4254.8	-61.646
4254.9	-61.356
4255	-61.218
4255.1	-61.081
4255.2	-61.203
4255.3	-61.279
4255.4	-61.508
4255.5	-61.646
4255.6	-61.569
4255.7	-61.249
4255.8	-61.127
4255.9	-61.035
4256	-61.234
4256.1	-61.31
4256.2	-61.432
4256.3	-61.325
4256.4	-61.31
4256.5	-61.157
4256.6	-60.883
4256.7	-61.05
4256.8	-61.295
4256.9	-61.188
4257	-61.02
4257.1	-61.295
4257.2	-61.035
4257.3	-60.959
4257.4	-61.432
4257.5	-61.142
4257.6	-60.852
4257.7	-61.035
4257.8	-61.279
4257.9	-61.172
4258	-61.05
4258.1	-60.745
4258.2	-60.806
4258.3	-61.081
4258.4	-61.081
4258.5	-61.081
4258.6	-61.02
4258.7	-60.928
4258.8	-60.852
4258.9	-60.715
4259	-60.638
4259.1	-60.654
4259.2	-60.73
4259.3	-60.791
4259.4	-60.944
4259.5	-61.05
4259.6	-61.05
4259.7	-60.913
4259.8	-60.974
4259.9	-60.852
4260	-60.867
4260.1	-60.73
4260.2	-60.822
4260.3	-60.608
4260.4	-60.684
4260.5	-60.608
4260.6	-60.669
4260.7	-60.577
4260.8	-60.501
4260.9	-60.501
4261	-60.455
4261.1	-60.486
4261.2	-60.516
4261.3	-60.41
4261.4	-60.349
4261.5	-60.394
4261.6	-60.547
4261.7	-60.501
4261.8	-60.455
4261.9	-60.532
4262	-60.532
4262.1	-60.608
4262.2	-60.547
4262.3	-60.654
4262.4	-60.745
4262.5	-60.822
4262.6	-60.73
4262.7	-60.806
4262.8	-60.608
4262.9	-60.471
4263	-60.44
4263.1	-60.287
4263.2	-60.15
4263.3	-60.379
4263.4	-60.486
4263.5	-60.593
4263.6	-60.623
4263.7	-60.608
4263.8	-60.364
4263.9	-60.211
4264	-60.15
4264.1	-60.379
4264.2	-60.471
4264.3	-60.638
4264.4	-60.547
4264.5	-60.532
4264.6	-60.333
4264.7	-60.379
4264.8	-60.577
4264.9	-60.593
4265	-60.44
4265.1	-60.12
4265.2	-60.364
4265.3	-60.532
4265.4	-60.181
4265.5	-60.394
4265.6	-60.486
4265.7	-60.196
4265.8	-60.165
4265.9	-60.547
4266	-60.425
4266.1	-60.181
4266.2	-60.15
4266.3	-60.486
4266.4	-60.471
4266.5	-60.364
4266.6	-60.15
4266.7	-60.043
4266.8	-60.074
4266.9	-60.196
4267	-60.318
4267.1	-60.41
4267.2	-60.333
4267.3	-60.349
4267.4	-60.257
4267.5	-60.181
4267.6	-60.165
4267.7	-60.089
4267.8	-59.906
4267.9	-59.875
4268	-59.891
4268.1	-60.028
4268.2	-60.089
4268.3	-60.211
4268.4	-60.211
4268.5	-60.333
4268.6	-60.287
4268.7	-60.318
4268.8	-60.257
4268.9	-60.318
4269	-60.318
4269.1	-60.455
4269.2	-60.349
4269.3	-60.287
4269.4	-60.257
4269.5	-60.349
4269.6	-60.349
4269.7	-60.349
4269.8	-60.349
4269.9	-60.303
4270	-60.318
4270.1	-60.287
4270.2	-60.303
4270.3	-60.318
4270.4	-60.303
4270.5	-60.287
4270.6	-60.104
4270.7	-59.982
4270.8	-59.875
4270.9	-59.814
4271	-59.769
4271.1	-59.967
4271.2	-59.952
4271.3	-59.998
4271.4	-60.15
4271.5	-60.165
4271.6	-60.287
4271.7	-60.272
4271.8	-60.059
4271.9	-59.937
4272	-59.799
4272.1	-59.845
4272.2	-60.074
4272.3	-60.226
4272.4	-60.272
4272.5	-60.211
4272.6	-59.906
4272.7	-59.738
4272.8	-59.845
4272.9	-59.875
4273	-59.845
4273.1	-59.937
4273.2	-59.86
4273.3	-60.226
4273.4	-60.211
4273.5	-60.013
4273.6	-59.799
4273.7	-60.165
4273.8	-60.12
4273.9	-59.921
4274	-60.303
4274.1	-60.104
4274.2	-59.875
4274.3	-60.12
4274.4	-60.257
4274.5	-60.013
4274.6	-59.83
4274.7	-59.814
4274.8	-60.043
4274.9	-60.226
4275	-60.12
4275.1	-60.043
4275.2	-59.875
4275.3	-59.753
4275.4	-59.708
4275.5	-59.845
4275.6	-60.013
4275.7	-60.135
4275.8	-60.12
4275.9	-60.257
4276	-60.074
4276.1	-59.967
4276.2	-59.998
4276.3	-59.891
4276.4	-59.677
4276.5	-59.738
4276.6	-59.708
4276.7	-59.738
4276.8	-59.647
4276.9	-59.708
4277	-59.753
4277.1	-59.677
4277.2	-59.677
4277.3	-59.86
4277.4	-59.937
4277.5	-59.845
4277.6	-59.967
4277.7	-59.921
4277.8	-59.921
4277.9	-59.738
4278	-59.998
4278.1	-59.906
4278.2	-59.967
4278.3	-59.814
4278.4	-59.83
4278.5	-59.738
4278.6	-59.555
4278.7	-59.662
4278.8	-59.616
4278.9	-59.555
4279	-59.57
4279.1	-59.616
4279.2	-59.509
4279.3	-59.57
4279.4	-59.616
4279.5	-59.723
4279.6	-59.83
4279.7	-59.83
4279.8	-59.845
4279.9	-59.616
4280	-59.448
4280.1	-59.357
4280.2	-59.341
4280.3	-59.525
4280.4	-59.692
4280.5	-59.814
4280.6	-59.784
4280.7	-59.54
4280.8	-59.402
4280.9	-59.265
4281	-59.479
4281.1	-59.433
4281.2	-59.616
4281.3	-59.616
4281.4	-59.525
4281.5	-59.418
4281.6	-59.296
4281.7	-59.326
4281.8	-59.57
4281.9	-59.57
4282	-59.296
4282.1	-59.494
4282.2	-59.57
4282.3	-59.143
4282.4	-59.57
4282.5	-59.525
4282.6	-59.219
4282.7	-59.189
4282.8	-59.479
4282.9	-59.479
4283	-59.357
4283.1	-59.204
4283.2	-59.097
4283.3	-59.219
4283.4	-59.372
4283.5	-59.464
4283.6	-59.402
4283.7	-59.357
4283.8	-59.28
4283.9	-59.189
4284	-59.021
4284.1	-59.113
4284.2	-58.975
4284.3	-59.097
4284.4	-59.311
4284.5	-59.357
4284.6	-59.341
4284.7	-59.464
4284.8	-59.448
4284.9	-59.311
4285	-59.357
4285.1	-59.387
4285.2	-59.28
4285.3	-59.158
4285.4	-59.143
4285.5	-59.143
4285.6	-59.067
4285.7	-58.99
4285.8	-58.96
4285.9	-59.021
4286	-59.021
4286.1	-58.975
4286.2	-58.868
4286.3	-58.853
4286.4	-58.868
4286.5	-58.945
4286.6	-58.945
4286.7	-58.975
4286.8	-58.975
4286.9	-58.899
4287	-58.99
4287.1	-59.052
4287.2	-59.097
4287.3	-59.174
4287.4	-59.158
4287.5	-59.174
4287.6	-59.128
4287.7	-58.914
4287.8	-58.868
4287.9	-58.716
4288	-58.609
4288.1	-58.67
4288.2	-58.685
4288.3	-58.838
4288.4	-58.929
4288.5	-59.006
4288.6	-59.021
4288.7	-59.006
4288.8	-58.716
4288.9	-58.578
4289	-58.67
4289.1	-58.838
4289.2	-58.929
4289.3	-58.975
4289.4	-58.899
4289.5	-58.777
4289.6	-58.655
4289.7	-58.609
4289.8	-58.868
4289.9	-58.899
4290	-58.777
4290.1	-58.624
4290.2	-58.777
4290.3	-58.838
4290.4	-58.35
4290.5	-58.762
4290.6	-58.838
4290.7	-58.517
4290.8	-58.624
4290.9	-58.899
4291	-58.548
4291.1	-58.426
4291.2	-58.38
4291.3	-58.67
4291.4	-58.731
4291.5	-58.655
4291.6	-58.502
4291.7	-58.334
4291.8	-58.319
4291.9	-58.578
4292	-58.609
4292.1	-58.685
4292.2	-58.746
4292.3	-58.685
4292.4	-58.395
4292.5	-58.38
4292.6	-58.182
4292.7	-58.105
4292.8	-58.06
4292.9	-58.182
4293	-58.182
4293.1	-58.304
4293.2	-58.365
4293.3	-58.411
4293.4	-58.441
4293.5	-58.548
4293.6	-58.502
4293.7	-58.563
4293.8	-58.395
4293.9	-58.411
4294	-58.365
4294.1	-58.38
4294.2	-58.365
4294.3	-58.35
4294.4	-58.334
4294.5	-58.182
4294.6	-58.289
4294.7	-58.258
4294.8	-58.304
4294.9	-58.319
4295	-58.228
4295.1	-58.289
4295.2	-58.289
4295.3	-58.395
4295.4	-58.411
4295.5	-58.441
4295.6	-58.426
4295.7	-58.411
4295.8	-58.35
4295.9	-58.212
4296	-58.334
4296.1	-58.121
4296.2	-57.953
4296.3	-58.06
4296.4	-57.968
4296.5	-58.075
4296.6	-58.228
4296.7	-58.243
4296.8	-58.456
4296.9	-58.395
4297	-58.35
4297.1	-58.029
4297.2	-57.907
4297.3	-58.06
4297.4	-58.182
4297.5	-58.334
4297.6	-58.35
4297.7	-58.38
4297.8	-58.121
4297.9	-58.06
4298	-58.014
4298.1	-58.105
4298.2	-58.258
4298.3	-58.456
4298.4	-58.334
4298.5	-58.09
4298.6	-58.258
4298.7	-58.289
4298.8	-58.105
4298.9	-58.334
4299	-58.334
4299.1	-58.075
4299.2	-58.151
4299.3	-58.304
4299.4	-58.258
4299.5	-58.044
4299.6	-57.953
4299.7	-58.197
4299.8	-58.304
4299.9	-58.289
4300	-58.136
4300.1	-57.968
4300.2	-57.877
4300.3	-57.907
4300.4	-58.044
4300.5	-58.273
4300.6	-58.304
4300.7	-58.228
4300.8	-58.289
4300.9	-58.197
4301	-58.166
4301.1	-58.075
4301.2	-58.029
4301.3	-57.892
4301.4	-57.831
4301.5	-57.739
4301.6	-57.739
4301.7	-57.861
4301.8	-57.938
4301.9	-57.953
4302	-58.014
4302.1	-57.968
4302.2	-58.105
4302.3	-58.06
4302.4	-58.182
4302.5	-58.151
4302.6	-58.136
4302.7	-58.121
4302.8	-58.09
4302.9	-58.09
4303	-58.105
4303.1	-58.228
4303.2	-58.151
4303.3	-58.197
4303.4	-58.121
4303.5	-58.151
4303.6	-57.999
4303.7	-57.877
4303.8	-57.877
4303.9	-57.861
4304	-57.877
4304.1	-57.755
4304.2	-57.983
4304.3	-57.922
4304.4	-57.999
4304.5	-58.212
4304.6	-58.212
4304.7	-58.197
4304.8	-58.289
4304.9	-58.09
4305	-57.938
4305.1	-57.693
4305.2	-57.693
4305.3	-57.8
4305.4	-58.06
4305.5	-58.075
4305.6	-58.105
4305.7	-58.075
4305.8	-57.755
4305.9	-57.693
4306	-57.755
4306.1	-57.938
4306.2	-58.06
4306.3	-58.06
4306.4	-57.907
4306.5	-57.724
4306.6	-57.602
4306.7	-57.77
4306.8	-58.029
4306.9	-57.709
4307	-57.556
4307.1	-57.861
4307.2	-57.556
4307.3	-57.602
4307.4	-57.892
4307.5	-57.663
4307.6	-57.404
4307.7	-57.587
4307.8	-57.755
4307.9	-57.693
4308	-57.51
4308.1	-57.297
4308.2	-57.465
4308.3	-57.663
4308.4	-57.724
4308.5	-57.77
4308.6	-57.602
4308.7	-57.632
4308.8	-57.449
4308.9	-57.297
4309	-57.312
4309.1	-57.327
4309.2	-57.434
4309.3	-57.526
4309.4	-57.617
4309.5	-57.632
4309.6	-57.632
4309.7	-57.724
4309.8	-57.571
4309.9	-57.556
4310	-57.373
4310.1	-57.419
4310.2	-57.297
4310.3	-57.312
4310.4	-57.236
4310.5	-57.175
4310.6	-57.114
4310.7	-57.053
4310.8	-57.068
4310.9	-57.007
4311	-57.037
4311.1	-57.037
4311.2	-57.022
4311.3	-56.915
4311.4	-56.946
4311.5	-57.037
4311.6	-57.068
4311.7	-57.083
4311.8	-57.068
4311.9	-57.068
4312	-57.159
4312.1	-57.251
4312.2	-57.236
4312.3	-57.388
4312.4	-57.419
4312.5	-57.48
4312.6	-57.48
4312.7	-57.449
4312.8	-57.419
4312.9	-57.297
4313	-57.175
4313.1	-57.022
4313.2	-57.022
4313.3	-57.144
4313.4	-57.373
4313.5	-57.434
4313.6	-57.526
4313.7	-57.373
4313.8	-57.281
4313.9	-57.068
4314	-57.053
4314.1	-57.312
4314.2	-57.449
4314.3	-57.587
4314.4	-57.434
4314.5	-57.327
4314.6	-57.129
4314.7	-57.205
4314.8	-57.358
4314.9	-57.404
4315	-57.358
4315.1	-57.083
4315.2	-57.098
4315.3	-57.327
4315.4	-57.083
4315.5	-57.068
4315.6	-57.419
4315.7	-57.175
4315.8	-57.068
4315.9	-57.404
4316	-57.327
4316.1	-57.144
4316.2	-56.976
4316.3	-57.22
4316.4	-57.327
4316.5	-57.404
4316.6	-57.251
4316.7	-57.114
4316.8	-57.007
4316.9	-56.946
4317	-57.068
4317.1	-57.266
4317.2	-57.358
4317.3	-57.343
4317.4	-57.327
4317.5	-57.327
4317.6	-57.251
4317.7	-57.22
4317.8	-57.114
4317.9	-57.022
4318	-56.992
4318.1	-56.992
4318.2	-56.961
4318.3	-56.992
4318.4	-57.083
4318.5	-57.114
4318.6	-57.159
4318.7	-57.236
4318.8	-57.343
4318.9	-57.297
4319	-57.266
4319.1	-57.388
4319.2	-57.388
4319.3	-57.373
4319.4	-57.297
4319.5	-57.312
4319.6	-57.251
4319.7	-57.343
4319.8	-57.327
4319.9	-57.343
4320	-57.312
4320.1	-57.205
4320.2	-57.129
4320.3	-57.022
4320.4	-56.946
4320.5	-56.992
4320.6	-56.9
4320.7	-56.9
4320.8	-56.87
4320.9	-57.053
4321	-57.068
4321.1	-57.175
4321.2	-57.251
4321.3	-57.343
4321.4	-57.297
4321.5	-57.312
4321.6	-57.114
4321.7	-56.946
4321.8	-56.885
4321.9	-56.931
4322	-57.114
4322.1	-57.281
4322.2	-57.297
4322.3	-57.129
4322.4	-56.931
4322.5	-56.87
4322.6	-56.976
4322.7	-57.098
4322.8	-57.19
4322.9	-57.114
4323	-57.114
4323.1	-57.037
4323.2	-56.9
4323.3	-56.625
4323.4	-56.931
4323.5	-57.053
4323.6	-56.763
4323.7	-56.686
4323.8	-57.037
4323.9	-56.824
4324	-56.885
4324.1	-57.159
4324.2	-56.961
4324.3	-56.625
4324.4	-56.763
4324.5	-57.007
4324.6	-56.992
4324.7	-56.854
4324.8	-56.641
4324.9	-56.717
4325	-56.87
4325.1	-56.946
4325.2	-57.068
4325.3	-57.022
4325.4	-56.915
4325.5	-56.854
4325.6	-56.808
4325.7	-56.763
4325.8	-56.641
4325.9	-56.717
4326	-56.686
4326.1	-56.885
4326.2	-56.976
4326.3	-57.053
4326.4	-57.022
4326.5	-57.007
4326.6	-56.9
4326.7	-56.915
4326.8	-56.87
4326.9	-56.808
4327	-56.839
4327.1	-56.793
4327.2	-56.702
4327.3	-56.702
4327.4	-56.595
4327.5	-56.641
4327.6	-56.641
4327.7	-56.671
4327.8	-56.625
4327.9	-56.686
4328	-56.564
4328.1	-56.625
4328.2	-56.641
4328.3	-56.671
4328.4	-56.671
4328.5	-56.671
4328.6	-56.671
4328.7	-56.717
4328.8	-56.808
4328.9	-56.793
4329	-56.885
4329.1	-56.839
4329.2	-56.839
4329.3	-56.747
4329.4	-56.549
4329.5	-56.442
4329.6	-56.488
4329.7	-56.442
4329.8	-56.503
4329.9	-56.702
4330	-56.702
4330.1	-56.732
4330.2	-56.763
4330.3	-56.625
4330.4	-56.396
4330.5	-56.305
4330.6	-56.473
4330.7	-56.61
4330.8	-56.747
4330.9	-56.641
4331	-56.503
4331.1	-56.274
4331.2	-56.274
4331.3	-56.29
4331.4	-56.259
4331.5	-56.29
4331.6	-56.534
4331.7	-56.702
4331.8	-56.564
4331.9	-56.32
4332	-56.656
4332.1	-56.686
4332.2	-56.229
4332.3	-56.747
4332.4	-56.702
4332.5	-56.259
4332.6	-56.366
4332.7	-56.763
4332.8	-56.549
4332.9	-56.427
4333	-56.351
4333.1	-56.534
4333.2	-56.686
4333.3	-56.686
4333.4	-56.549
4333.5	-56.427
4333.6	-56.32
4333.7	-56.305
4333.8	-56.488
4333.9	-56.519
4334	-56.686
4334.1	-56.778
4334.2	-56.778
4334.3	-56.793
4334.4	-56.747
4334.5	-56.686
4334.6	-56.671
4334.7	-56.595
4334.8	-56.549
4334.9	-56.519
4335	-56.427
4335.1	-56.412
4335.2	-56.381
4335.3	-56.381
4335.4	-56.351
4335.5	-56.473
4335.6	-56.442
4335.7	-56.488
4335.8	-56.58
4335.9	-56.488
4336	-56.61
4336.1	-56.625
4336.2	-56.702
4336.3	-56.625
4336.4	-56.595
4336.5	-56.625
4336.6	-56.625
4336.7	-56.503
4336.8	-56.61
4336.9	-56.61
4337	-56.564
4337.1	-56.488
4337.2	-56.534
4337.3	-56.534
4337.4	-56.671
4337.5	-56.686
4337.6	-56.885
4337.7	-56.992
4337.8	-57.037
4337.9	-57.037
4338	-57.068
4338.1	-56.931
4338.2	-56.87
4338.3	-56.671
4338.4	-56.732
4338.5	-56.763
4338.6	-56.961
4338.7	-57.083
4338.8	-57.159
4338.9	-57.129
4339	-56.946
4339.1	-56.656
4339.2	-56.778
4339.3	-56.992
4339.4	-57.175
4339.5	-57.175
4339.6	-57.144
4339.7	-57.175
4339.8	-57.037
4339.9	-56.976
4340	-56.717
4340.1	-57.007
4340.2	-57.159
4340.3	-56.763
4340.4	-56.961
4340.5	-57.083
4340.6	-56.976
4340.7	-56.931
4340.8	-57.129
4340.9	-56.976
4341	-56.747
4341.1	-57.037
4341.2	-57.144
4341.3	-57.083
4341.4	-56.793
4341.5	-56.656
4341.6	-56.854
4341.7	-57.022
4341.8	-57.144
4341.9	-57.144
4342	-57.114
4342.1	-56.885
4342.2	-56.763
4342.3	-56.671
4342.4	-56.641
4342.5	-56.854
4342.6	-56.976
4342.7	-57.037
4342.8	-57.037
4342.9	-57.159
4343	-57.053
4343.1	-57.098
4343.2	-57.037
4343.3	-56.976
4343.4	-56.946
4343.5	-56.885
4343.6	-56.839
4343.7	-56.747
4343.8	-56.656
4343.9	-56.702
4344	-56.793
4344.1	-56.641
4344.2	-56.732
4344.3	-56.732
4344.4	-56.686
4344.5	-56.671
4344.6	-56.87
4344.7	-56.717
4344.8	-56.702
4344.9	-56.625
4345	-56.641
4345.1	-56.686
4345.2	-56.763
4345.3	-56.717
4345.4	-56.717
4345.5	-56.702
4345.6	-56.641
4345.7	-56.854
4345.8	-56.9
4345.9	-56.931
4346	-57.159
4346.1	-57.175
4346.2	-57.114
4346.3	-57.144
4346.4	-56.992
4346.5	-56.747
4346.6	-56.702
4346.7	-56.702
4346.8	-56.839
4346.9	-56.976
4347	-57.068
4347.1	-57.175
4347.2	-57.098
4347.3	-56.87
4347.4	-56.763
4347.5	-56.717
4347.6	-56.87
4347.7	-56.992
4347.8	-57.068
4347.9	-57.114
4348	-57.053
4348.1	-57.098
4348.2	-56.992
4348.3	-56.824
4348.4	-56.625
4348.5	-56.992
4348.6	-56.931
4348.7	-56.671
4348.8	-57.068
4348.9	-56.992
4349	-56.61
4349.1	-56.931
4349.2	-57.053
4349.3	-56.824
4349.4	-56.747
4349.5	-56.915
4349.6	-57.098
4349.7	-57.068
4349.8	-56.824
4349.9	-56.747
4350	-56.732
4350.1	-56.946
4350.2	-57.114
4350.3	-57.205
4350.4	-57.159
4350.5	-57.083
4350.6	-56.946
4350.7	-56.839
4350.8	-56.747
4350.9	-56.763
4351	-56.824
4351.1	-56.961
4351.2	-57.053
4351.3	-57.159
4351.4	-57.281
4351.5	-57.251
4351.6	-57.312
4351.7	-57.373
4351.8	-57.388
4351.9	-57.343
4352	-57.343
4352.1	-57.327
4352.2	-57.266
4352.3	-57.175
4352.4	-57.297
4352.5	-57.22
4352.6	-57.297
4352.7	-57.236
4352.8	-57.297
4352.9	-57.175
4353	-57.312
4353.1	-57.281
4353.2	-57.358
4353.3	-57.404
4353.4	-57.388
4353.5	-57.48
4353.6	-57.419
4353.7	-57.434
4353.8	-57.571
4353.9	-57.648
4354	-57.617
4354.1	-57.587
4354.2	-57.648
4354.3	-57.327
4354.4	-57.251
4354.5	-57.281
4354.6	-57.205
4354.7	-57.236
4354.8	-57.373
4354.9	-57.51
4355	-57.678
4355.1	-57.632
4355.2	-57.602
4355.3	-57.602
4355.4	-57.312
4355.5	-57.236
4355.6	-57.465
4355.7	-57.51
4355.8	-57.678
4355.9	-57.831
4356	-57.556
4356.1	-57.434
4356.2	-57.281
4356.3	-57.419
4356.4	-57.297
4356.5	-57.556
4356.6	-57.739
4356.7	-57.739
4356.8	-57.495
4356.9	-57.571
4357	-57.861
4357.1	-57.434
4357.2	-57.632
4357.3	-57.892
4357.4	-57.617
4357.5	-57.617
4357.6	-57.938
4357.7	-57.846
4357.8	-57.709
4357.9	-57.51
4358	-57.678
4358.1	-57.938
4358.2	-58.029
4358.3	-57.831
4358.4	-57.693
4358.5	-57.556
4358.6	-57.663
4358.7	-57.785
4358.8	-57.938
4358.9	-58.06
4359	-58.151
4359.1	-58.06
4359.2	-58.014
4359.3	-57.968
4359.4	-57.938
4359.5	-57.785
4359.6	-57.861
4359.7	-57.77
4359.8	-57.724
4359.9	-57.678
4360	-57.8
4360.1	-57.816
4360.2	-57.877
4360.3	-58.06
4360.4	-58.06
4360.5	-58.136
4360.6	-58.121
4360.7	-58.197
4360.8	-58.228
4360.9	-58.212
4361	-58.304
4361.1	-58.334
4361.2	-58.319
4361.3	-58.304
4361.4	-58.258
4361.5	-58.304
4361.6	-58.334
4361.7	-58.319
4361.8	-58.289
4361.9	-58.334
4362	-58.304
4362.1	-58.304
4362.2	-58.197
4362.3	-58.09
4362.4	-58.075
4362.5	-57.907
4362.6	-58.044
4362.7	-58.075
4362.8	-58.151
4362.9	-58.289
4363	-58.426
4363.1	-58.517
4363.2	-58.548
4363.3	-58.533
4363.4	-58.365
4363.5	-58.075
4363.6	-58.09
4363.7	-58.121
4363.8	-58.441
4363.9	-58.502
4364	-58.578
4364.1	-58.517
4364.2	-58.304
4364.3	-58.121
4364.4	-58.182
4364.5	-58.334
4364.6	-58.456
4364.7	-58.411
4364.8	-58.38
4364.9	-58.243
4365	-58.258
4365.1	-58.517
4365.2	-58.563
4365.3	-58.35
4365.4	-58.563
4365.5	-58.685
4365.6	-58.289
4365.7	-58.594
4365.8	-58.792
4365.9	-58.548
4366	-58.365
4366.1	-58.624
4366.2	-58.762
4366.3	-58.762
4366.4	-58.655
4366.5	-58.441
4366.6	-58.411
4366.7	-58.655
4366.8	-58.823
4366.9	-58.807
4367	-58.762
4367.1	-58.899
4367.2	-58.716
4367.3	-58.609
4367.4	-58.563
4367.5	-58.609
4367.6	-58.533
4367.7	-58.502
4367.8	-58.548
4367.9	-58.716
4368	-58.792
4368.1	-58.975
4368.2	-59.067
4368.3	-59.021
4368.4	-59.036
4368.5	-59.204
4368.6	-59.128
4368.7	-59.082
4368.8	-59.128
4368.9	-59.113
4369	-59.128
4369.1	-59.097
4369.2	-59.174
4369.3	-59.113
4369.4	-59.235
4369.5	-59.143
4369.6	-59.219
4369.7	-59.235
4369.8	-59.204
4369.9	-59.341
4370	-59.326
4370.1	-59.235
4370.2	-59.235
4370.3	-59.235
4370.4	-59.204
4370.5	-59.219
4370.6	-59.082
4370.7	-58.96
4370.8	-58.945
4370.9	-58.899
4371	-59.036
4371.1	-59.067
4371.2	-59.235
4371.3	-59.311
4371.4	-59.525
4371.5	-59.387
4371.6	-59.265
4371.7	-59.143
4371.8	-58.99
4371.9	-58.96
4372	-59.189
4372.1	-59.357
4372.2	-59.464
4372.3	-59.28
4372.4	-59.082
4372.5	-58.99
4372.6	-59.036
4372.7	-59.219
4372.8	-59.372
4372.9	-59.448
4373	-59.418
4373.1	-59.387
4373.2	-59.296
4373.3	-59.067
4373.4	-59.158
4373.5	-59.464
4373.6	-59.25
4373.7	-59.113
4373.8	-59.494
4373.9	-59.311
4374	-59.28
4374.1	-59.479
4374.2	-59.387
4374.3	-59.113
4374.4	-59.28
4374.5	-59.525
4374.6	-59.586
4374.7	-59.341
4374.8	-59.097
4374.9	-59.174
4375	-59.418
4375.1	-59.555
4375.2	-59.647
4375.3	-59.631
4375.4	-59.464
4375.5	-59.357
4375.6	-59.296
4375.7	-59.265
4375.8	-59.219
4375.9	-59.296
4376	-59.54
4376.1	-59.601
4376.2	-59.555
4376.3	-59.662
4376.4	-59.738
4376.5	-59.677
4376.6	-59.692
4376.7	-59.708
4376.8	-59.555
4376.9	-59.433
4377	-59.418
4377.1	-59.479
4377.2	-59.448
4377.3	-59.464
4377.4	-59.494
4377.5	-59.433
4377.6	-59.296
4377.7	-59.448
4377.8	-59.418
4377.9	-59.479
4378	-59.402
4378.1	-59.464
4378.2	-59.402
4378.3	-59.402
4378.4	-59.464
4378.5	-59.601
4378.6	-59.555
4378.7	-59.601
4378.8	-59.677
4378.9	-59.708
4379	-59.769
4379.1	-59.814
4379.2	-59.86
4379.3	-60.043
4379.4	-59.967
4379.5	-59.86
4379.6	-59.799
4379.7	-59.57
4379.8	-59.418
4379.9	-59.525
4380	-59.631
4380.1	-59.83
4380.2	-60.013
4380.3	-59.998
4380.4	-59.937
4380.5	-59.692
4380.6	-59.494
4380.7	-59.586
4380.8	-59.738
4380.9	-59.875
4381	-60.074
4381.1	-59.937
4381.2	-59.738
4381.3	-59.769
4381.4	-59.799
4381.5	-59.937
4381.6	-59.921
4381.7	-59.891
4381.8	-59.601
4381.9	-59.769
4382	-59.952
4382.1	-59.708
4382.2	-59.738
4382.3	-60.028
4382.4	-59.799
4382.5	-59.647
4382.6	-59.921
4382.7	-60.028
4382.8	-59.921
4382.9	-59.647
4383	-59.845
4383.1	-60.181
4383.2	-60.028
4383.3	-59.982
4383.4	-59.875
4383.5	-59.784
4383.6	-59.662
4383.7	-59.784
4383.8	-59.967
4383.9	-60.12
4384	-60.104
4384.1	-60.028
4384.2	-60.089
4384.3	-60.074
4384.4	-59.952
4384.5	-59.967
4384.6	-59.875
4384.7	-59.738
4384.8	-59.677
4384.9	-59.799
4385	-59.723
4385.1	-59.799
4385.2	-59.921
4385.3	-59.967
4385.4	-59.921
4385.5	-59.998
4385.6	-60.135
4385.7	-60.181
4385.8	-60.196
4385.9	-60.211
4386	-60.196
4386.1	-60.272
4386.2	-60.074
4386.3	-60.242
4386.4	-60.15
4386.5	-60.196
4386.6	-60.15
4386.7	-60.181
4386.8	-60.013
4386.9	-59.998
4387	-59.982
4387.1	-59.952
4387.2	-59.937
4387.3	-59.967
4387.4	-59.982
4387.5	-60.074
4387.6	-60.135
4387.7	-60.303
4387.8	-60.364
4387.9	-60.349
4388	-60.471
4388.1	-60.303
4388.2	-60.272
4388.3	-59.998
4388.4	-59.906
4388.5	-60.059
4388.6	-60.226
4388.7	-60.272
4388.8	-60.471
4388.9	-60.333
4389	-60.074
4389.1	-59.906
4389.2	-60.074
4389.3	-60.303
4389.4	-60.41
4389.5	-60.501
4389.6	-60.471
4389.7	-60.471
4389.8	-60.471
4389.9	-60.349
4390	-60.12
4390.1	-60.226
4390.2	-60.501
4390.3	-60.257
4390.4	-60.15
4390.5	-60.486
4390.6	-60.287
4390.7	-60.104
4390.8	-60.562
4390.9	-60.44
4391	-60.181
4391.1	-60.135
4391.2	-60.547
4391.3	-60.44
4391.4	-60.41
4391.5	-60.15
4391.6	-60.15
4391.7	-60.318
4391.8	-60.44
4391.9	-60.593
4392	-60.623
4392.1	-60.501
4392.2	-60.455
4392.3	-60.394
4392.4	-60.272
4392.5	-60.104
4392.6	-60.242
4392.7	-60.287
4392.8	-60.425
4392.9	-60.455
4393	-60.577
4393.1	-60.608
4393.2	-60.715
4393.3	-60.715
4393.4	-60.761
4393.5	-60.654
4393.6	-60.791
4393.7	-60.699
4393.8	-60.684
4393.9	-60.577
4394	-60.623
4394.1	-60.562
4394.2	-60.501
4394.3	-60.562
4394.4	-60.532
4394.5	-60.608
4394.6	-60.471
4394.7	-60.562
4394.8	-60.593
4394.9	-60.577
4395	-60.684
4395.1	-60.699
4395.2	-60.73
4395.3	-60.791
4395.4	-60.837
4395.5	-60.852
4395.6	-60.959
4395.7	-60.944
4395.8	-60.913
4395.9	-60.837
4396	-60.745
4396.1	-60.532
4396.2	-60.593
4396.3	-60.516
4396.4	-60.608
4396.5	-60.761
4396.6	-60.913
4396.7	-60.944
4396.8	-61.096
4396.9	-60.959
4397	-60.883
4397.1	-60.684
4397.2	-60.638
4397.3	-60.852
4397.4	-61.02
4397.5	-61.111
4397.6	-61.005
4397.7	-60.867
4397.8	-60.776
4397.9	-60.669
4398	-60.761
4398.1	-60.638
4398.2	-60.745
4398.3	-61.081
4398.4	-61.142
4398.5	-60.989
4398.6	-60.837
4398.7	-61.172
4398.8	-60.974
4398.9	-60.806
4399	-61.218
4399.1	-61.066
4399.2	-60.822
4399.3	-61.096
4399.4	-61.234
4399.5	-61.142
4399.6	-60.791
4399.7	-60.852
4399.8	-60.974
4399.9	-61.264
4400	-61.249
4400.1	-61.188
4400.2	-61.096
4400.3	-60.928
4400.4	-60.73
4400.5	-60.837
4400.6	-60.928
4400.7	-61.096
4400.8	-61.234
4400.9	-61.264
4401	-61.295
4401.1	-61.295
4401.2	-61.325
4401.3	-61.325
4401.4	-61.203
4401.5	-61.234
4401.6	-61.172
4401.7	-61.081
4401.8	-61.081
4401.9	-61.127
4402	-61.035
4402.1	-61.035
4402.2	-60.989
4402.3	-60.989
4402.4	-60.944
4402.5	-60.974
4402.6	-61.066
4402.7	-61.005
4402.8	-61.05
4402.9	-60.959
4403	-61.066
4403.1	-60.959
4403.2	-61.111
4403.3	-61.02
4403.4	-61.127
4403.5	-61.142
4403.6	-61.172
4403.7	-61.203
4403.8	-61.34
4403.9	-61.386
4404	-61.539
4404.1	-61.539
4404.2	-61.508
4404.3	-61.539
4404.4	-61.386
4404.5	-61.279
4404.6	-61.203
4404.7	-61.142
4404.8	-61.172
4404.9	-61.249
4405	-61.462
4405.1	-61.615
4405.2	-61.554
4405.3	-61.63
4405.4	-61.203
4405.5	-61.203
4405.6	-61.264
4405.7	-61.417
4405.8	-61.569
4405.9	-61.661
4406	-61.508
4406.1	-61.157
4406.2	-61.188
4406.3	-61.172
4406.4	-61.172
4406.5	-61.325
4406.6	-61.508
4406.7	-61.6
4406.8	-61.234
4406.9	-61.356
4407	-61.508
4407.1	-61.157
4407.2	-61.371
4407.3	-61.615
4407.4	-61.234
4407.5	-61.218
4407.6	-61.63
4407.7	-61.462
4407.8	-61.31
4407.9	-61.157
4408	-61.539
4408.1	-61.569
4408.2	-61.539
4408.3	-61.417
4408.4	-61.295
4408.5	-61.142
4408.6	-61.234
4408.7	-61.417
4408.8	-61.615
4408.9	-61.646
4409	-61.615
4409.1	-61.63
4409.2	-61.523
4409.3	-61.386
4409.4	-61.356
4409.5	-61.249
4409.6	-61.096
4409.7	-61.096
4409.8	-61.203
4409.9	-61.234
4410	-61.34
4410.1	-61.295
4410.2	-61.462
4410.3	-61.432
4410.4	-61.447
4410.5	-61.554
4410.6	-61.691
4410.7	-61.646
4410.8	-61.554
4410.9	-61.554
4411	-61.539
4411.1	-61.539
4411.2	-61.722
4411.3	-61.615
4411.4	-61.63
4411.5	-61.6
4411.6	-61.661
4411.7	-61.646
4411.8	-61.554
4411.9	-61.584
4412	-61.615
4412.1	-61.646
4412.2	-61.401
4412.3	-61.417
4412.4	-61.218
4412.5	-61.203
4412.6	-61.188
4412.7	-61.203
4412.8	-61.325
4412.9	-61.432
4413	-61.539
4413.1	-61.691
4413.2	-61.584
4413.3	-61.646
4413.4	-61.6
4413.5	-61.417
4413.6	-61.188
4413.7	-61.249
4413.8	-61.432
4413.9	-61.584
4414	-61.722
4414.1	-61.707
4414.2	-61.478
4414.3	-61.234
4414.4	-61.279
4414.5	-61.401
4414.6	-61.447
4414.7	-61.447
4414.8	-61.462
4414.9	-61.295
4415	-61.279
4415.1	-61.584
4415.2	-61.508
4415.3	-61.203
4415.4	-61.63
4415.5	-61.539
4415.6	-61.279
4415.7	-61.569
4415.8	-61.615
4415.9	-61.401
4416	-61.234
4416.1	-61.676
4416.2	-61.691
4416.3	-61.6
4416.4	-61.325
4416.5	-61.325
4416.6	-61.478
4416.7	-61.737
4416.8	-61.707
4416.9	-61.722
4417	-61.569
4417.1	-61.447
4417.2	-61.34
4417.3	-61.356
4417.4	-61.325
4417.5	-61.478
4417.6	-61.676
4417.7	-61.768
4417.8	-61.813
4417.9	-61.905
4418	-61.996
4418.1	-61.905
4418.2	-61.935
4418.3	-61.859
4418.4	-61.768
4418.5	-61.768
4418.6	-61.813
4418.7	-61.752
4418.8	-61.707
4418.9	-61.722
4419	-61.691
4419.1	-61.676
4419.2	-61.493
4419.3	-61.615
4419.4	-61.63
4419.5	-61.615
4419.6	-61.661
4419.7	-61.707
4419.8	-61.661
4419.9	-61.676
4420	-61.691
4420.1	-61.874
4420.2	-61.844
4420.3	-61.92
4420.4	-61.905
4420.5	-61.996
4420.6	-62.012
4420.7	-62.134
4420.8	-62.149
4420.9	-62.195
4421	-62.21
4421.1	-62.195
4421.2	-61.996
4421.3	-61.783
4421.4	-61.707
4421.5	-61.783
4421.6	-61.722
4421.7	-61.951
4421.8	-62.088
4421.9	-62.271
4422	-62.134
4422.1	-62.103
4422.2	-61.737
4422.3	-61.661
4422.4	-61.874
4422.5	-62.103
4422.6	-62.21
4422.7	-62.103
4422.8	-62.012
4422.9	-61.951
4423	-61.951
4423.1	-62.195
4423.2	-62.21
4423.3	-62.149
4423.4	-61.874
4423.5	-61.89
4423.6	-62.195
4423.7	-61.981
4423.8	-61.935
4423.9	-62.225
4424	-61.89
4424.1	-62.027
4424.2	-62.302
4424.3	-62.119
4424.4	-61.905
4424.5	-62.057
4424.6	-62.18
4424.7	-62.302
4424.8	-62.027
4424.9	-61.859
4425	-61.92
4425.1	-62.119
4425.2	-62.317
4425.3	-62.363
4425.4	-62.302
4425.5	-62.164
4425.6	-62.103
4425.7	-62.088
4425.8	-61.966
4425.9	-62.027
4426	-62.042
4426.1	-62.286
4426.2	-62.302
4426.3	-62.424
4426.4	-62.424
4426.5	-62.408
4426.6	-62.378
4426.7	-62.378
4426.8	-62.256
4426.9	-62.149
4427	-62.241
4427.1	-62.21
4427.2	-62.195
4427.3	-62.088
4427.4	-62.012
4427.5	-62.027
4427.6	-62.012
4427.7	-62.012
4427.8	-62.134
4427.9	-62.042
4428	-62.057
4428.1	-62.012
4428.2	-62.119
4428.3	-62.073
4428.4	-62.164
4428.5	-62.149
4428.6	-62.057
4428.7	-62.027
4428.8	-62.21
4428.9	-62.164
4429	-62.317
4429.1	-62.363
4429.2	-62.347
4429.3	-62.469
4429.4	-62.5
4429.5	-62.592
4429.6	-62.622
4429.7	-62.485
4429.8	-62.531
4429.9	-62.332
4430	-62.149
4430.1	-62.088
4430.2	-62.195
4430.3	-62.317
4430.4	-62.454
4430.5	-62.454
4430.6	-62.5
4430.7	-62.363
4430.8	-62.088
4430.9	-62.057
4431	-62.241
4431.1	-62.256
4431.2	-62.332
4431.3	-62.439
4431.4	-62.469
4431.5	-62.225
4431.6	-62.164
4431.7	-61.996
4431.8	-62.363
4431.9	-62.469
4432	-62.103
4432.1	-62.042
4432.2	-62.332
4432.3	-62.18
4432.4	-62.103
4432.5	-62.363
4432.6	-62.195
4432.7	-61.966
4432.8	-62.042
4432.9	-62.241
4433	-62.378
4433.1	-62.134
4433.2	-62.088
4433.3	-61.935
4433.4	-61.996
4433.5	-62.103
4433.6	-62.317
4433.7	-62.317
4433.8	-62.317
4433.9	-62.21
4434	-62.134
4434.1	-62.103
4434.2	-62.027
4434.3	-61.935
4434.4	-61.935
4434.5	-62.042
4434.6	-61.996
4434.7	-62.027
4434.8	-62.18
4434.9	-62.256
4435	-62.271
4435.1	-62.363
4435.2	-62.378
4435.3	-62.302
4435.4	-62.317
4435.5	-62.256
4435.6	-62.408
4435.7	-62.317
4435.8	-62.256
4435.9	-62.256
4436	-62.256
4436.1	-62.271
4436.2	-62.241
4436.3	-62.241
4436.4	-62.195
4436.5	-62.286
4436.6	-62.317
4436.7	-62.256
4436.8	-62.225
4436.9	-62.317
4437	-62.271
4437.1	-62.256
4437.2	-62.21
4437.3	-61.935
4437.4	-61.92
4437.5	-61.859
4437.6	-61.783
4437.7	-61.89
4437.8	-61.92
4437.9	-62.057
4438	-62.134
4438.1	-62.21
4438.2	-62.21
4438.3	-62.256
4438.4	-62.073
4438.5	-61.859
4438.6	-61.813
4438.7	-61.981
4438.8	-62.027
4438.9	-62.225
4439	-62.225
4439.1	-62.149
4439.2	-61.874
4439.3	-61.874
4439.4	-61.966
4439.5	-62.103
4439.6	-62.164
4439.7	-62.134
4439.8	-62.057
4439.9	-61.813
4440	-61.981
4440.1	-62.149
4440.2	-62.057
4440.3	-61.768
4440.4	-62.103
4440.5	-62.18
4440.6	-61.768
4440.7	-62.21
4440.8	-62.195
4440.9	-61.92
4441	-61.844
4441.1	-62.195
4441.2	-62.241
4441.3	-62.012
4441.4	-61.89
4441.5	-61.874
4441.6	-61.996
4441.7	-62.164
4441.8	-62.302
4441.9	-62.134
4442	-62.027
4442.1	-62.042
4442.2	-61.89
4442.3	-61.798
4442.4	-61.844
4442.5	-61.981
4442.6	-62.088
4442.7	-62.21
4442.8	-62.241
4442.9	-62.149
4443	-62.164
4443.1	-62.225
4443.2	-62.119
4443.3	-62.073
4443.4	-62.103
4443.5	-61.951
4443.6	-61.935
4443.7	-61.905
4443.8	-61.813
4443.9	-61.874
4444	-61.768
4444.1	-61.813
4444.2	-61.829
4444.3	-61.813
4444.4	-61.676
4444.5	-61.722
4444.6	-61.798
4444.7	-61.737
4444.8	-61.874
4444.9	-61.783
4445	-61.829
4445.1	-61.707
4445.2	-61.752
4445.3	-61.752
4445.4	-61.89
4445.5	-61.92
4445.6	-61.981
4445.7	-62.103
4445.8	-62.073
4445.9	-62.164
4446	-62.18
4446.1	-62.225
4446.2	-62.225
4446.3	-62.271
4446.4	-62.103
4446.5	-61.935
4446.6	-61.829
4446.7	-61.859
4446.8	-62.027
4446.9	-62.042
4447	-62.271
4447.1	-62.317
4447.2	-62.18
4447.3	-62.042
4447.4	-61.905
4447.5	-61.951
4447.6	-62.103
4447.7	-62.286
4447.8	-62.378
4447.9	-62.393
4448	-62.317
4448.1	-62.256
4448.2	-62.302
4448.3	-62.256
4448.4	-61.966
4448.5	-61.996
4448.6	-62.286
4448.7	-62.088
4448.8	-61.89
4448.9	-62.408
4449	-62.164
4449.1	-61.905
4449.2	-62.195
4449.3	-62.271
4449.4	-62.119
4449.5	-61.844
4449.6	-61.966
4449.7	-62.286
4449.8	-62.393
4449.9	-62.241
4450	-62.18
4450.1	-61.935
4450.2	-61.905
4450.3	-61.905
4450.4	-62.103
4450.5	-62.256
4450.6	-62.332
4450.7	-62.271
4450.8	-62.317
4450.9	-62.164
4451	-62.21
4451.1	-62.073
4451.2	-62.012
4451.3	-61.951
4451.4	-61.92
4451.5	-61.813
4451.6	-61.768
4451.7	-61.707
4451.8	-61.783
4451.9	-61.737
4452	-61.768
4452.1	-61.768
4452.2	-61.783
4452.3	-61.737
4452.4	-61.691
4452.5	-61.722
4452.6	-61.768
4452.7	-61.813
4452.8	-61.737
4452.9	-61.676
4453	-61.646
4453.1	-61.6
4453.2	-61.462
4453.3	-61.554
4453.4	-61.569
4453.5	-61.615
4453.6	-61.646
4453.7	-61.661
4453.8	-61.661
4453.9	-61.722
4454	-61.844
4454.1	-61.951
4454.2	-62.103
4454.3	-62.073
4454.4	-62.149
4454.5	-62.088
4454.6	-61.859
4454.7	-61.752
4454.8	-61.615
4454.9	-61.676
4455	-61.874
4455.1	-61.981
4455.2	-62.149
4455.3	-62.088
4455.4	-62.027
4455.5	-61.707
4455.6	-61.615
4455.7	-61.859
4455.8	-62.088
4455.9	-62.195
4456	-62.088
4456.1	-61.829
4456.2	-61.752
4456.3	-61.768
4456.4	-61.874
4456.5	-62.103
4456.6	-62.18
4456.7	-62.119
4456.8	-61.829
4456.9	-62.057
4457	-62.256
4457.1	-61.951
4457.2	-62.134
4457.3	-62.332
4457.4	-61.981
4457.5	-62.042
4457.6	-62.347
4457.7	-62.21
4457.8	-62.042
4457.9	-62.027
4458	-62.378
4458.1	-62.363
4458.2	-62.195
4458.3	-62.225
4458.4	-62.012
4458.5	-61.981
4458.6	-62.164
4458.7	-62.363
4458.8	-62.393
4458.9	-62.424
4459	-62.454
4459.1	-62.454
4459.2	-62.317
4459.3	-62.241
4459.4	-62.195
4459.5	-62.057
4459.6	-62.103
4459.7	-62.073
4459.8	-62.057
4459.9	-62.134
4460	-62.256
4460.1	-62.363
4460.2	-62.454
4460.3	-62.408
4460.4	-62.439
4460.5	-62.439
4460.6	-62.485
4460.7	-62.531
4460.8	-62.531
4460.9	-62.454
4461	-62.439
4461.1	-62.515
4461.2	-62.546
4461.3	-62.439
4461.4	-62.469
4461.5	-62.515
4461.6	-62.576
4461.7	-62.592
4461.8	-62.561
4461.9	-62.546
4462	-62.561
4462.1	-62.485
4462.2	-62.515
4462.3	-62.454
4462.4	-62.393
4462.5	-62.271
4462.6	-62.21
4462.7	-62.057
4462.8	-62.073
4462.9	-62.119
4463	-62.21
4463.1	-62.317
4463.2	-62.424
4463.3	-62.531
4463.4	-62.485
4463.5	-62.485
4463.6	-62.195
4463.7	-62.073
4463.8	-61.996
4463.9	-62.195
4464	-62.256
4464.1	-62.393
4464.2	-62.378
4464.3	-62.286
4464.4	-61.996
4464.5	-61.966
4464.6	-62.027
4464.7	-61.981
4464.8	-61.966
4464.9	-62.057
4465	-62.225
4465.1	-62.378
4465.2	-62.21
4465.3	-62.042
4465.4	-62.347
4465.5	-62.256
4465.6	-61.951
4465.7	-62.378
4465.8	-62.347
4465.9	-62.027
4466	-62.057
4466.1	-62.408
4466.2	-62.21
4466.3	-62.21
4466.4	-61.966
4466.5	-61.951
4466.6	-62.225
4466.7	-62.347
4466.8	-62.363
4466.9	-62.18
4467	-62.134
4467.1	-62.027
4467.2	-61.996
4467.3	-61.92
4467.4	-61.951
4467.5	-62.027
4467.6	-62.073
4467.7	-62.241
4467.8	-62.302
4467.9	-62.424
4468	-62.317
4468.1	-62.393
4468.2	-62.347
4468.3	-62.271
4468.4	-62.256
4468.5	-62.363
4468.6	-62.363
4468.7	-62.286
4468.8	-62.241
4468.9	-62.164
4469	-62.21
4469.1	-62.18
4469.2	-62.21
4469.3	-62.195
4469.4	-62.195
4469.5	-62.149
4469.6	-62.195
4469.7	-62.057
4469.8	-62.042
4469.9	-62.21
4470	-62.271
4470.1	-62.241
4470.2	-62.271
4470.3	-62.317
4470.4	-62.317
4470.5	-62.439
4470.6	-62.393
4470.7	-62.5
4470.8	-62.378
4470.9	-62.302
4471	-62.195
4471.1	-62.042
4471.2	-61.951
4471.3	-61.996
4471.4	-62.119
4471.5	-62.286
4471.6	-62.378
4471.7	-62.454
4471.8	-62.393
4471.9	-62.317
4472	-61.996
4472.1	-61.966
4472.2	-62.103
4472.3	-62.332
4472.4	-62.5
4472.5	-62.5
4472.6	-62.195
4472.7	-61.92
4472.8	-62.088
4472.9	-62.103
4473	-62.149
4473.1	-62.057
4473.2	-62.057
4473.3	-62.317
4473.4	-62.469
4473.5	-62.378
4473.6	-62.042
4473.7	-62.576
4473.8	-62.363
4473.9	-62.149
4474	-62.607
4474.1	-62.454
4474.2	-62.119
4474.3	-62.485
4474.4	-62.546
4474.5	-62.5
4474.6	-62.225
4474.7	-62.286
4474.8	-62.424
4474.9	-62.637
4475	-62.5
4475.1	-62.469
4475.2	-62.256
4475.3	-62.149
4475.4	-62.057
4475.5	-62.103
4475.6	-62.241
4475.7	-62.363
4475.8	-62.393
4475.9	-62.485
4476	-62.363
4476.1	-62.347
4476.2	-62.103
4476.3	-62.073
4476.4	-61.935
4476.5	-62.042
4476.6	-61.874
4476.7	-61.905
4476.8	-61.89
4476.9	-61.829
4477	-61.874
4477.1	-62.012
4477.2	-62.134
4477.3	-62.18
4477.4	-62.149
4477.5	-62.225
4477.6	-62.241
4477.7	-62.195
4477.8	-62.256
4477.9	-62.271
4478	-62.286
4478.1	-62.363
4478.2	-62.302
4478.3	-62.256
4478.4	-62.18
4478.5	-62.195
4478.6	-62.042
4478.7	-62.103
4478.8	-61.966
4478.9	-62.027
4479	-61.905
4479.1	-61.844
4479.2	-61.829
4479.3	-61.935
4479.4	-61.935
4479.5	-62.149
4479.6	-62.271
4479.7	-62.424
4479.8	-62.363
4479.9	-62.271
4480	-62.18
4480.1	-62.027
4480.2	-61.905
4480.3	-61.89
4480.4	-62.164
4480.5	-62.271
4480.6	-62.408
4480.7	-62.332
4480.8	-62.073
4480.9	-61.951
4481	-61.966
4481.1	-62.119
4481.2	-62.103
4481.3	-62.241
4481.4	-62.241
4481.5	-62.195
4481.6	-61.996
4481.7	-61.966
4481.8	-62.332
4481.9	-62.256
4482	-61.874
4482.1	-62.271
4482.2	-62.256
4482.3	-62.057
4482.4	-62.347
4482.5	-62.302
4482.6	-62.073
4482.7	-62.103
4482.8	-62.302
4482.9	-62.424
4483	-62.332
4483.1	-62.042
4483.2	-62.119
4483.3	-62.195
4483.4	-62.408
4483.5	-62.439
4483.6	-62.439
4483.7	-62.363
4483.8	-62.271
4483.9	-62.088
4484	-62.012
4484.1	-62.042
4484.2	-62.164
4484.3	-62.286
4484.4	-62.363
4484.5	-62.393
4484.6	-62.576
4484.7	-62.592
4484.8	-62.531
4484.9	-62.546
4485	-62.469
4485.1	-62.561
4485.2	-62.454
4485.3	-62.454
4485.4	-62.286
4485.5	-62.286
4485.6	-62.302
4485.7	-62.302
4485.8	-62.286
4485.9	-62.271
4486	-62.271
4486.1	-62.286
4486.2	-62.164
4486.3	-62.195
4486.4	-62.363
4486.5	-62.317
4486.6	-62.363
4486.7	-62.302
4486.8	-62.363
4486.9	-62.317
4487	-62.469
4487.1	-62.546
4487.2	-62.576
4487.3	-62.561
4487.4	-62.607
4487.5	-62.546
4487.6	-62.485
4487.7	-62.485
4487.8	-62.317
4487.9	-62.195
4488	-62.21
4488.1	-62.134
4488.2	-62.241
4488.3	-62.485
4488.4	-62.561
4488.5	-62.592
4488.6	-62.561
4488.7	-62.393
4488.8	-62.332
4488.9	-62.149
4489	-62.332
4489.1	-62.546
4489.2	-62.683
4489.3	-62.622
4489.4	-62.439
4489.5	-62.332
4489.6	-62.302
4489.7	-62.347
4489.8	-62.561
4489.9	-62.653
4490	-62.729
4490.1	-62.393
4490.2	-62.424
4490.3	-62.698
4490.4	-62.592
4490.5	-62.424
4490.6	-62.698
4490.7	-62.5
4490.8	-62.5
4490.9	-62.683
4491	-62.775
4491.1	-62.531
4491.2	-62.408
4491.3	-62.637
4491.4	-62.82
4491.5	-62.836
4491.6	-62.607
4491.7	-62.485
4491.8	-62.5
4491.9	-62.424
4492	-62.653
4492.1	-62.775
4492.2	-62.897
4492.3	-62.943
4492.4	-62.82
4492.5	-62.683
4492.6	-62.561
4492.7	-62.515
4492.8	-62.469
4492.9	-62.408
4493	-62.378
4493.1	-62.607
4493.2	-62.469
4493.3	-62.607
4493.4	-62.698
4493.5	-62.653
4493.6	-62.729
4493.7	-62.881
4493.8	-62.897
4493.9	-62.836
4494	-62.897
4494.1	-62.79
4494.2	-62.958
4494.3	-62.775
4494.4	-62.912
4494.5	-62.881
4494.6	-62.897
4494.7	-62.744
4494.8	-62.836
4494.9	-62.836
4495	-62.881
4495.1	-62.805
4495.2	-62.775
4495.3	-62.851
4495.4	-62.79
4495.5	-62.805
4495.6	-62.759
4495.7	-62.698
4495.8	-62.576
4495.9	-62.546
4496	-62.378
4496.1	-62.332
4496.2	-62.302
4496.3	-62.531
4496.4	-62.622
4496.5	-62.698
4496.6	-62.82
4496.7	-62.714
4496.8	-62.744
4496.9	-62.485
4497	-62.424
4497.1	-62.363
4497.2	-62.469
4497.3	-62.607
4497.4	-62.744
4497.5	-62.714
4497.6	-62.439
4497.7	-62.317
4497.8	-62.286
4497.9	-62.469
4498	-62.332
4498.1	-62.241
4498.2	-62.241
4498.3	-62.241
4498.4	-62.576
4498.5	-62.576
4498.6	-62.332
4498.7	-62.424
4498.8	-62.546
4498.9	-62.164
4499	-62.363
4499.1	-62.561
4499.2	-62.271
4499.3	-62.317
4499.4	-62.485
4499.5	-62.592
4499.6	-62.485
4499.7	-62.241
4499.8	-62.134
4499.9	-62.347
4500	-62.592
4500.1	-62.531
4500.2	-62.5
4500.3	-62.408
4500.4	-62.225
4500.5	-62.088
4500.6	-62.18
4500.7	-62.195
4500.8	-62.18
4500.9	-62.378
4501	-62.424
4501.1	-62.469
4501.2	-62.561
4501.3	-62.683
4501.4	-62.546
4501.5	-62.5
4501.6	-62.5
4501.7	-62.485
4501.8	-62.363
4501.9	-62.317
4502	-62.286
4502.1	-62.317
4502.2	-62.286
4502.3	-62.21
4502.4	-62.225
4502.5	-62.164
4502.6	-62.195
4502.7	-62.225
4502.8	-62.271
4502.9	-62.302
4503	-62.286
4503.1	-62.195
4503.2	-62.256
4503.3	-62.271
4503.4	-62.286
4503.5	-62.454
4503.6	-62.393
4503.7	-62.485
4503.8	-62.454
4503.9	-62.469
4504	-62.531
4504.1	-62.622
4504.2	-62.5
4504.3	-62.515
4504.4	-62.485
4504.5	-62.225
4504.6	-62.088
4504.7	-62.134
4504.8	-62.21
4504.9	-62.408
4505	-62.592
4505.1	-62.622
4505.2	-62.576
4505.3	-62.5
4505.4	-62.21
4505.5	-62.134
4505.6	-62.241
4505.7	-62.546
4505.8	-62.607
4505.9	-62.607
4506	-62.256
4506.1	-62.164
4506.2	-62.103
4506.3	-62.18
4506.4	-62.241
4506.5	-62.21
4506.6	-62.469
4506.7	-62.546
4506.8	-62.347
4506.9	-62.195
4507	-62.5
4507.1	-62.439
4507.2	-62.149
4507.3	-62.5
4507.4	-62.424
4507.5	-62.119
4507.6	-62.469
4507.7	-62.576
4507.8	-62.317
4507.9	-62.149
4508	-62.21
4508.1	-62.439
4508.2	-62.515
4508.3	-62.439
4508.4	-62.21
4508.5	-62.134
4508.6	-62.119
4508.7	-62.195
4508.8	-62.302
4508.9	-62.439
4509	-62.485
4509.1	-62.454
4509.2	-62.531
4509.3	-62.454
4509.4	-62.363
4509.5	-62.21
4509.6	-62.241
4509.7	-62.134
4509.8	-62.103
4509.9	-62.042
4510	-62.027
4510.1	-62.119
4510.2	-62.103
4510.3	-62.256
4510.4	-62.149
4510.5	-62.317
4510.6	-62.393
4510.7	-62.378
4510.8	-62.469
4510.9	-62.5
4511	-62.531
4511.1	-62.439
4511.2	-62.469
4511.3	-62.408
4511.4	-62.485
4511.5	-62.485
4511.6	-62.378
4511.7	-62.393
4511.8	-62.347
4511.9	-62.347
4512	-62.317
4512.1	-62.302
4512.2	-62.149
4512.3	-62.164
4512.4	-62.027
4512.5	-61.981
4512.6	-61.996
4512.7	-62.073
4512.8	-62.164
4512.9	-62.271
4513	-62.317
4513.1	-62.439
4513.2	-62.485
4513.3	-62.347
4513.4	-62.347
4513.5	-62.057
4513.6	-61.996
4513.7	-62.073
4513.8	-62.195
4513.9	-62.424
4514	-62.439
4514.1	-62.302
4514.2	-62.012
4514.3	-62.073
4514.4	-61.996
4514.5	-62.103
4514.6	-62.119
4514.7	-62.18
4514.8	-62.119
4514.9	-62.073
4515	-61.951
4515.1	-62.241
4515.2	-62.317
4515.3	-62.119
4515.4	-62.042
4515.5	-62.424
4515.6	-62.027
4515.7	-62.103
4515.8	-62.469
4515.9	-62.256
4516	-62.012
4516.1	-62.149
4516.2	-62.469
4516.3	-62.363
4516.4	-62.286
4516.5	-62.073
4516.6	-62.073
4516.7	-62.286
4516.8	-62.408
4516.9	-62.515
4517	-62.332
4517.1	-62.378
4517.2	-62.271
4517.3	-62.195
4517.4	-62.027
4517.5	-62.042
4517.6	-62.088
4517.7	-62.134
4517.8	-62.21
4517.9	-62.393
4518	-62.485
4518.1	-62.561
4518.2	-62.576
4518.3	-62.576
4518.4	-62.561
4518.5	-62.668
4518.6	-62.637
4518.7	-62.592
4518.8	-62.561
4518.9	-62.439
4519	-62.531
4519.1	-62.469
4519.2	-62.454
4519.3	-62.515
4519.4	-62.515
4519.5	-62.439
4519.6	-62.393
4519.7	-62.5
4519.8	-62.393
4519.9	-62.485
4520	-62.5
4520.1	-62.576
4520.2	-62.546
4520.3	-62.531
4520.4	-62.653
4520.5	-62.698
4520.6	-62.637
4520.7	-62.592
4520.8	-62.561
4520.9	-62.363
4521	-62.256
4521.1	-62.21
4521.2	-62.134
4521.3	-62.332
4521.4	-62.546
4521.5	-62.561
4521.6	-62.775
4521.7	-62.759
4521.8	-62.668
4521.9	-62.469
4522	-62.317
4522.1	-62.286
4522.2	-62.485
4522.3	-62.637
4522.4	-62.851
4522.5	-62.714
4522.6	-62.439
4522.7	-62.256
4522.8	-62.363
4522.9	-62.485
4523	-62.592
4523.1	-62.454
4523.2	-62.347
4523.3	-62.653
4523.4	-62.836
4523.5	-62.653
4523.6	-62.424
4523.7	-62.836
4523.8	-62.759
4523.9	-62.317
4524	-62.82
4524.1	-62.836
4524.2	-62.485
4524.3	-62.668
4524.4	-62.958
4524.5	-62.79
4524.6	-62.622
4524.7	-62.5
4524.8	-62.668
4524.9	-62.927
4525	-62.927
4525.1	-62.973
4525.2	-62.836
4525.3	-62.592
4525.4	-62.561
4525.5	-62.561
4525.6	-62.561
4525.7	-62.759
4525.8	-62.988
4525.9	-62.973
4526	-62.958
4526.1	-62.958
4526.2	-62.927
4526.3	-62.897
4526.4	-62.881
4526.5	-62.881
4526.6	-62.851
4526.7	-62.698
4526.8	-62.592
4526.9	-62.531
4527	-62.561
4527.1	-62.576
4527.2	-62.683
4527.3	-62.637
4527.4	-62.576
4527.5	-62.668
4527.6	-62.637
4527.7	-62.714
4527.8	-62.607
4527.9	-62.744
4528	-62.744
4528.1	-62.637
4528.2	-62.546
4528.3	-62.607
4528.4	-62.546
4528.5	-62.607
4528.6	-62.683
4528.7	-62.576
4528.8	-62.683
4528.9	-62.653
4529	-62.805
4529.1	-62.836
4529.2	-62.958
4529.3	-63.004
4529.4	-63.11
4529.5	-63.187
4529.6	-63.11
4529.7	-63.004
4529.8	-62.82
4529.9	-62.729
4530	-62.653
4530.1	-62.805
4530.2	-62.866
4530.3	-63.049
4530.4	-63.171
4530.5	-63.08
4530.6	-62.912
4530.7	-62.683
4530.8	-62.79
4530.9	-62.958
4531	-63.08
4531.1	-63.065
4531.2	-63.202
4531.3	-63.202
4531.4	-63.202
4531.5	-63.232
4531.6	-63.126
4531.7	-62.958
4531.8	-62.729
4531.9	-63.187
4532	-63.171
4532.1	-62.82
4532.2	-63.034
4532.3	-63.248
4532.4	-62.866
4532.5	-62.805
4532.6	-63.278
4532.7	-63.217
4532.8	-62.912
4532.9	-62.958
4533	-63.156
4533.1	-63.232
4533.2	-63.141
4533.3	-63.248
4533.4	-62.958
4533.5	-62.836
4533.6	-62.759
4533.7	-63.11
4533.8	-63.156
4533.9	-63.248
4534	-63.324
4534.1	-63.4
4534.2	-63.293
4534.3	-63.431
4534.4	-63.217
4534.5	-63.217
4534.6	-63.08
4534.7	-63.202
4534.8	-63.065
4534.9	-63.049
4535	-62.973
4535.1	-63.065
4535.2	-63.019
4535.3	-62.988
4535.4	-63.141
4535.5	-63.141
4535.6	-63.08
4535.7	-63.248
4535.8	-63.202
4535.9	-63.232
4536	-63.11
4536.1	-63.171
4536.2	-63.11
4536.3	-63.232
4536.4	-63.11
4536.5	-63.126
4536.6	-63.187
4536.7	-63.049
4536.8	-63.11
4536.9	-63.126
4537	-63.049
4537.1	-63.095
4537.2	-63.309
4537.3	-63.232
4537.4	-63.354
4537.5	-63.446
4537.6	-63.507
4537.7	-63.538
4537.8	-63.522
4537.9	-63.4
4538	-63.339
4538.1	-63.065
4538.2	-63.141
4538.3	-63.095
4538.4	-63.416
4538.5	-63.507
4538.6	-63.66
4538.7	-63.568
4538.8	-63.37
4538.9	-63.141
4539	-63.278
4539.1	-63.354
4539.2	-63.583
4539.3	-63.66
4539.4	-63.644
4539.5	-63.293
4539.6	-63.217
4539.7	-63.278
4539.8	-63.37
4539.9	-63.629
4540	-63.721
4540.1	-63.507
4540.2	-63.324
4540.3	-63.629
4540.4	-63.507
4540.5	-63.263
4540.6	-63.766
4540.7	-63.477
4540.8	-63.293
4540.9	-63.644
4541	-63.675
4541.1	-63.477
4541.2	-63.354
4541.3	-63.37
4541.4	-63.629
4541.5	-63.766
4541.6	-63.583
4541.7	-63.339
4541.8	-63.309
4541.9	-63.385
4542	-63.446
4542.1	-63.568
4542.2	-63.766
4542.3	-63.705
4542.4	-63.599
4542.5	-63.599
4542.6	-63.599
4542.7	-63.553
4542.8	-63.522
4542.9	-63.293
4543	-63.232
4543.1	-63.187
4543.2	-63.263
4543.3	-63.354
4543.4	-63.446
4543.5	-63.339
4543.6	-63.629
4543.7	-63.583
4543.8	-63.583
4543.9	-63.69
4544	-63.736
4544.1	-63.736
4544.2	-63.705
4544.3	-63.751
4544.4	-63.766
4544.5	-63.782
4544.6	-63.69
4544.7	-63.812
4544.8	-63.797
4544.9	-63.751
4545	-63.766
4545.1	-63.705
4545.2	-63.66
4545.3	-63.614
4545.4	-63.568
4545.5	-63.431
4545.6	-63.446
4545.7	-63.339
4545.8	-63.187
4545.9	-63.324
4546	-63.309
4546.1	-63.431
4546.2	-63.644
4546.3	-63.644
4546.4	-63.766
4546.5	-63.751
4546.6	-63.629
4546.7	-63.354
4546.8	-63.416
4546.9	-63.232
4547	-63.492
4547.1	-63.477
4547.2	-63.675
4547.3	-63.66
4547.4	-63.629
4547.5	-63.324
4547.6	-63.263
4547.7	-63.446
4547.8	-63.568
4547.9	-63.644
4548	-63.614
4548.1	-63.461
4548.2	-63.538
4548.3	-63.416
4548.4	-63.278
4548.5	-63.553
4548.6	-63.614
4548.7	-63.171
4548.8	-63.507
4548.9	-63.492
4549	-63.324
4549.1	-63.599
4549.2	-63.553
4549.3	-63.293
4549.4	-63.293
4549.5	-63.461
4549.6	-63.553
4549.7	-63.538
4549.8	-63.339
4549.9	-63.126
4550	-63.416
4550.1	-63.66
4550.2	-63.614
4550.3	-63.553
4550.4	-63.583
4550.5	-63.416
4550.6	-63.263
4550.7	-63.171
4550.8	-63.293
4550.9	-63.324
4551	-63.293
4551.1	-63.614
4551.2	-63.583
4551.3	-63.614
4551.4	-63.614
4551.5	-63.675
4551.6	-63.583
4551.7	-63.599
4551.8	-63.66
4551.9	-63.553
4552	-63.507
4552.1	-63.522
4552.2	-63.416
4552.3	-63.385
4552.4	-63.324
4552.5	-63.278
4552.6	-63.309
4552.7	-63.309
4552.8	-63.263
4552.9	-63.187
4553	-63.309
4553.1	-63.293
4553.2	-63.339
4553.3	-63.385
4553.4	-63.324
4553.5	-63.385
4553.6	-63.416
4553.7	-63.553
4553.8	-63.477
4553.9	-63.568
4554	-63.583
4554.1	-63.705
4554.2	-63.66
4554.3	-63.782
4554.4	-63.766
4554.5	-63.583
4554.6	-63.354
4554.7	-63.263
4554.8	-63.263
4554.9	-63.339
4555	-63.492
4555.1	-63.66
4555.2	-63.782
4555.3	-63.69
4555.4	-63.69
4555.5	-63.568
4555.6	-63.217
4555.7	-63.431
4555.8	-63.66
4555.9	-63.736
4556	-63.828
4556.1	-63.736
4556.2	-63.553
4556.3	-63.492
4556.4	-63.629
4556.5	-63.721
4556.6	-63.812
4556.7	-63.644
4556.8	-63.385
4556.9	-63.629
4557	-63.766
4557.1	-63.477
4557.2	-63.751
4557.3	-63.797
4557.4	-63.461
4557.5	-63.614
4557.6	-63.889
4557.7	-63.782
4557.8	-63.507
4557.9	-63.507
4558	-63.766
4558.1	-63.828
4558.2	-63.766
4558.3	-63.553
4558.4	-63.446
4558.5	-63.431
4558.6	-63.568
4558.7	-63.736
4558.8	-63.828
4558.9	-63.828
4559	-63.736
4559.1	-63.705
4559.2	-63.644
4559.3	-63.553
4559.4	-63.477
4559.5	-63.278
4559.6	-63.324
4559.7	-63.446
4559.8	-63.522
4559.9	-63.583
4560	-63.69
4560.1	-63.629
4560.2	-63.721
4560.3	-63.705
4560.4	-63.675
4560.5	-63.766
4560.6	-63.766
4560.7	-63.69
4560.8	-63.751
4560.9	-63.599
4561	-63.629
4561.1	-63.705
4561.2	-63.629
4561.3	-63.644
4561.4	-63.69
4561.5	-63.751
4561.6	-63.69
4561.7	-63.599
4561.8	-63.614
4561.9	-63.69
4562	-63.766
4562.1	-63.69
4562.2	-63.69
4562.3	-63.721
4562.4	-63.461
4562.5	-63.522
4562.6	-63.4
4562.7	-63.217
4562.8	-63.11
4562.9	-63.263
4563	-63.263
4563.1	-63.385
4563.2	-63.4
4563.3	-63.675
4563.4	-63.644
4563.5	-63.644
4563.6	-63.431
4563.7	-63.309
4563.8	-63.126
4563.9	-63.217
4564	-63.553
4564.1	-63.599
4564.2	-63.568
4564.3	-63.446
4564.4	-63.141
4564.5	-63.095
4564.6	-63.126
4564.7	-63.202
4564.8	-63.11
4564.9	-63.141
4565	-63.309
4565.1	-63.522
4565.2	-63.263
4565.3	-63.065
4565.4	-63.416
4565.5	-63.278
4565.6	-63.049
4565.7	-63.431
4565.8	-63.324
4565.9	-63.065
4566	-63.187
4566.1	-63.324
4566.2	-63.431
4566.3	-63.156
4566.4	-63.049
4566.5	-63.095
4566.6	-63.354
4566.7	-63.385
4566.8	-63.37
4566.9	-63.293
4567	-63.156
4567.1	-63.049
4567.2	-62.988
4567.3	-63.034
4567.4	-63.019
4567.5	-63.202
4567.6	-63.354
4567.7	-63.385
4567.8	-63.4
4567.9	-63.431
4568	-63.354
4568.1	-63.354
4568.2	-63.416
4568.3	-63.324
4568.4	-63.263
4568.5	-63.217
4568.6	-63.217
4568.7	-63.187
4568.8	-63.049
4568.9	-63.004
4569	-63.049
4569.1	-63.034
4569.2	-63.019
4569.3	-63.049
4569.4	-63.065
4569.5	-63.004
4569.6	-62.988
4569.7	-62.973
4569.8	-62.973
4569.9	-62.973
4570	-63.065
4570.1	-63.156
4570.2	-63.019
4570.3	-63.08
4570.4	-63.156
4570.5	-63.171
4570.6	-63.324
4570.7	-63.339
4570.8	-63.461
4570.9	-63.37
4571	-63.278
4571.1	-63.278
4571.2	-63.141
4571.3	-63.019
4571.4	-62.912
4571.5	-63.065
4571.6	-62.973
4571.7	-63.095
4571.8	-63.232
4571.9	-63.416
4572	-63.263
4572.1	-63.11
4572.2	-63.034
4572.3	-62.927
4572.4	-63.034
4572.5	-63.354
4572.6	-63.37
4572.7	-63.217
4572.8	-63.019
4572.9	-63.019
4573	-62.988
4573.1	-62.973
4573.2	-63.187
4573.3	-63.309
4573.4	-63.202
4573.5	-62.836
4573.6	-63.019
4573.7	-63.171
4573.8	-62.805
4573.9	-63.095
4574	-63.126
4574.1	-62.881
4574.2	-63.156
4574.3	-63.171
4574.4	-63.141
4574.5	-62.775
4574.6	-62.82
4574.7	-63.095
4574.8	-63.248
4574.9	-63.141
4575	-62.881
4575.1	-62.714
4575.2	-62.714
4575.3	-62.714
4575.4	-63.004
4575.5	-63.171
4575.6	-63.156
4575.7	-63.049
4575.8	-63.034
4575.9	-62.897
4576	-62.805
4576.1	-62.79
4576.2	-62.729
4576.3	-62.653
4576.4	-62.576
4576.5	-62.622
4576.6	-62.744
4576.7	-62.668
4576.8	-62.836
4576.9	-62.973
4577	-62.943
4577.1	-62.988
4577.2	-63.049
4577.3	-62.973
4577.4	-63.004
4577.5	-63.034
4577.6	-63.095
4577.7	-63.004
4577.8	-63.034
4577.9	-63.004
4578	-62.943
4578.1	-62.881
4578.2	-62.912
4578.3	-62.973
4578.4	-63.004
4578.5	-62.851
4578.6	-62.973
4578.7	-62.943
4578.8	-62.851
4578.9	-62.836
4579	-62.866
4579.1	-62.622
4579.2	-62.622
4579.3	-62.469
4579.4	-62.454
4579.5	-62.561
4579.6	-62.622
4579.7	-62.851
4579.8	-62.897
4579.9	-62.851
4580	-62.927
4580.1	-62.866
4580.2	-62.561
4580.3	-62.515
4580.4	-62.424
4580.5	-62.561
4580.6	-62.698
4580.7	-62.79
4580.8	-62.851
4580.9	-62.698
4581	-62.485
4581.1	-62.332
4581.2	-62.5
4581.3	-62.515
4581.4	-62.515
4581.5	-62.378
4581.6	-62.286
4581.7	-62.515
4581.8	-62.759
4581.9	-62.622
4582	-62.363
4582.1	-62.683
4582.2	-62.576
4582.3	-62.302
4582.4	-62.653
4582.5	-62.653
4582.6	-62.363
4582.7	-62.424
4582.8	-62.79
4582.9	-62.668
4583	-62.424
4583.1	-62.195
4583.2	-62.332
4583.3	-62.5
4583.4	-62.576
4583.5	-62.607
4583.6	-62.531
4583.7	-62.408
4583.8	-62.21
4583.9	-62.134
4584	-62.134
4584.1	-62.088
4584.2	-62.256
4584.3	-62.424
4584.4	-62.561
4584.5	-62.485
4584.6	-62.607
4584.7	-62.592
4584.8	-62.469
4584.9	-62.561
4585	-62.454
4585.1	-62.439
4585.2	-62.378
4585.3	-62.347
4585.4	-62.317
4585.5	-62.256
4585.6	-62.256
4585.7	-62.21
4585.8	-62.088
4585.9	-62.088
4586	-62.073
4586.1	-62.164
4586.2	-62.134
4586.3	-62.012
4586.4	-62.042
4586.5	-62.149
4586.6	-62.119
4586.7	-62.103
4586.8	-62.18
4586.9	-62.18
4587	-62.241
4587.1	-62.363
4587.2	-62.393
4587.3	-62.286
4587.4	-62.5
4587.5	-62.408
4587.6	-62.393
4587.7	-62.363
4587.8	-62.195
4587.9	-62.027
4588	-61.935
4588.1	-61.92
4588.2	-62.012
4588.3	-62.18
4588.4	-62.271
4588.5	-62.378
4588.6	-62.286
4588.7	-62.241
4588.8	-61.935
4588.9	-61.874
4589	-62.042
4589.1	-62.256
4589.2	-62.332
4589.3	-62.302
4589.4	-62.103
4589.5	-61.92
4589.6	-61.951
4589.7	-61.92
4589.8	-62.027
4589.9	-62.134
4590	-62.317
4590.1	-62.225
4590.2	-61.951
4590.3	-62.317
4590.4	-62.302
4590.5	-62.012
4590.6	-62.225
4590.7	-62.302
4590.8	-62.027
4590.9	-62.317
4591	-62.469
4591.1	-62.302
4591.2	-62.057
4591.3	-61.996
4591.4	-62.393
4591.5	-62.424
4591.6	-62.302
4591.7	-62.134
4591.8	-62.088
4591.9	-61.981
4592	-61.996
4592.1	-62.18
4592.2	-62.363
4592.3	-62.317
4592.4	-62.393
4592.5	-62.332
4592.6	-62.241
4592.7	-62.18
4592.8	-62.164
4592.9	-62.042
4593	-61.935
4593.1	-61.996
4593.2	-61.935
4593.3	-61.966
4593.4	-62.012
4593.5	-62.057
4593.6	-62.164
4593.7	-62.21
4593.8	-62.317
4593.9	-62.271
4594	-62.347
4594.1	-62.363
4594.2	-62.347
4594.3	-62.393
4594.4	-62.317
4594.5	-62.332
4594.6	-62.317
4594.7	-62.363
4594.8	-62.363
4594.9	-62.363
4595	-62.393
4595.1	-62.363
4595.2	-62.363
4595.3	-62.241
4595.4	-62.317
4595.5	-62.195
4595.6	-62.119
4595.7	-61.996
4595.8	-62.012
4595.9	-61.89
4596	-61.813
4596.1	-61.905
4596.2	-61.966
4596.3	-62.073
4596.4	-62.21
4596.5	-62.317
4596.6	-62.332
4596.7	-62.134
4596.8	-62.103
4596.9	-61.798
4597	-61.859
4597.1	-61.829
4597.2	-62.119
4597.3	-62.241
4597.4	-62.21
4597.5	-62.027
4597.6	-61.859
4597.7	-61.707
4597.8	-61.829
4597.9	-61.966
4598	-61.92
4598.1	-61.813
4598.2	-61.646
4598.3	-61.63
4598.4	-61.89
4598.5	-62.012
4598.6	-61.829
4598.7	-61.615
4598.8	-61.844
4598.9	-61.63
4599	-61.539
4599.1	-61.935
4599.2	-61.768
4599.3	-61.554
4599.4	-61.722
4599.5	-61.844
4599.6	-61.752
4599.7	-61.661
4599.8	-61.417
4599.9	-61.493
4600	-61.829
4600.1	-61.844
4600.2	-61.722
4600.3	-61.661
4600.4	-61.462
4600.5	-61.34
4600.6	-61.325
4600.7	-61.371
4600.8	-61.478
4600.9	-61.584
4601	-61.661
4601.1	-61.722
4601.2	-61.813
4601.3	-61.768
4601.4	-61.737
4601.5	-61.707
4601.6	-61.661
4601.7	-61.584
4601.8	-61.646
4601.9	-61.478
4602	-61.447
4602.1	-61.356
4602.2	-61.432
4602.3	-61.31
4602.4	-61.34
4602.5	-61.325
4602.6	-61.295
4602.7	-61.417
4602.8	-61.264
4602.9	-61.386
4603	-61.234
4603.1	-61.264
4603.2	-61.31
4603.3	-61.279
4603.4	-61.417
4603.5	-61.432
4603.6	-61.371
4603.7	-61.447
4603.8	-61.478
4603.9	-61.523
4604	-61.691
4604.1	-61.722
4604.2	-61.707
4604.3	-61.752
4604.4	-61.722
4604.5	-61.722
4604.6	-61.646
4604.7	-61.432
4604.8	-61.493
4604.9	-61.401
4605	-61.462
4605.1	-61.569
4605.2	-61.646
4605.3	-61.798
4605.4	-61.783
4605.5	-61.646
4605.6	-61.478
4605.7	-61.34
4605.8	-61.478
4605.9	-61.737
4606	-61.874
4606.1	-61.768
4606.2	-61.722
4606.3	-61.646
4606.4	-61.569
4606.5	-61.707
4606.6	-61.798
4606.7	-61.752
4606.8	-61.554
4606.9	-61.768
4607	-61.813
4607.1	-61.508
4607.2	-61.768
4607.3	-61.905
4607.4	-61.539
4607.5	-61.783
4607.6	-62.027
4607.7	-61.89
4607.8	-61.63
4607.9	-61.646
4608	-61.92
4608.1	-61.92
4608.2	-61.844
4608.3	-61.691
4608.4	-61.539
4608.5	-61.584
4608.6	-61.829
4608.7	-61.935
4608.8	-61.996
4608.9	-61.981
4609	-61.905
4609.1	-61.844
4609.2	-61.63
4609.3	-61.615
4609.4	-61.6
4609.5	-61.615
4609.6	-61.707
4609.7	-61.768
4609.8	-61.768
4609.9	-61.935
4610	-61.981
4610.1	-61.951
4610.2	-62.057
4610.3	-62.088
4610.4	-61.996
4610.5	-62.088
4610.6	-62.042
4610.7	-62.088
4610.8	-62.042
4610.9	-62.073
4611	-61.996
4611.1	-62.012
4611.2	-62.103
4611.3	-62.073
4611.4	-62.134
4611.5	-62.073
4611.6	-62.149
4611.7	-62.119
4611.8	-62.027
4611.9	-62.241
4612	-62.241
4612.1	-62.21
4612.2	-62.286
4612.3	-62.286
4612.4	-62.18
4612.5	-62.103
4612.6	-62.012
4612.7	-61.951
4612.8	-61.874
4612.9	-61.783
4613	-61.813
4613.1	-61.935
4613.2	-61.859
4613.3	-62.164
4613.4	-62.149
4613.5	-62.317
4613.6	-62.134
4613.7	-61.981
4613.8	-61.798
4613.9	-61.661
4614	-61.966
4614.1	-62.119
4614.2	-62.225
4614.3	-62.134
4614.4	-61.996
4614.5	-61.89
4614.6	-61.783
4614.7	-61.813
4614.8	-61.89
4614.9	-62.088
4615	-62.256
4615.1	-62.18
4615.2	-61.92
4615.3	-62.073
4615.4	-62.18
4615.5	-61.935
4615.6	-62.149
4615.7	-62.241
4615.8	-62.057
4615.9	-61.951
4616	-62.317
4616.1	-62.271
4616.2	-62.119
4616.3	-61.966
4616.4	-62.18
4616.5	-62.332
4616.6	-62.439
4616.7	-62.271
4616.8	-62.164
4616.9	-62.073
4617	-62.073
4617.1	-62.119
4617.2	-62.317
4617.3	-62.454
4617.4	-62.454
4617.5	-62.485
4617.6	-62.469
4617.7	-62.5
4617.8	-62.439
4617.9	-62.485
4618	-62.317
4618.1	-62.18
4618.2	-62.225
4618.3	-62.149
4618.4	-62.302
4618.5	-62.195
4618.6	-62.271
4618.7	-62.271
4618.8	-62.286
4618.9	-62.317
4619	-62.363
4619.1	-62.485
4619.2	-62.5
4619.3	-62.515
4619.4	-62.607
4619.5	-62.622
4619.6	-62.546
4619.7	-62.668
4619.8	-62.637
4619.9	-62.485
4620	-62.546
4620.1	-62.561
4620.2	-62.454
4620.3	-62.469
4620.4	-62.424
4620.5	-62.408
4620.6	-62.408
4620.7	-62.454
4620.8	-62.592
4620.9	-62.714
4621	-62.729
4621.1	-62.881
4621.2	-62.912
4621.3	-62.881
4621.4	-62.851
4621.5	-62.851
4621.6	-62.485
4621.7	-62.469
4621.8	-62.424
4621.9	-62.759
4622	-62.79
4622.1	-62.927
4622.2	-63.019
4622.3	-62.851
4622.4	-62.561
4622.5	-62.607
4622.6	-62.775
4622.7	-62.988
4622.8	-63.034
4622.9	-63.065
4623	-63.11
4623.1	-63.095
4623.2	-63.11
4623.3	-63.004
4623.4	-62.775
4623.5	-62.927
4623.6	-63.065
4623.7	-62.729
4623.8	-63.034
4623.9	-63.11
4624	-62.729
4624.1	-62.988
4624.2	-63.141
4624.3	-63.034
4624.4	-62.836
4624.5	-63.095
4624.6	-63.202
4624.7	-63.11
4624.8	-62.927
4624.9	-62.897
4625	-62.82
4625.1	-63.156
4625.2	-63.278
4625.3	-63.202
4625.4	-63.156
4625.5	-63.049
4625.6	-62.866
4625.7	-62.866
4625.8	-62.82
4625.9	-62.866
4626	-62.927
4626.1	-63.202
4626.2	-63.202
4626.3	-63.217
4626.4	-63.263
4626.5	-63.278
4626.6	-63.278
4626.7	-63.08
4626.8	-63.156
4626.9	-63.08
4627	-63.065
4627.1	-63.095
4627.2	-63.049
4627.3	-63.004
4627.4	-62.927
4627.5	-62.881
4627.6	-62.958
4627.7	-63.004
4627.8	-62.973
4627.9	-62.866
4628	-63.034
4628.1	-62.912
4628.2	-62.927
4628.3	-62.958
4628.4	-62.897
4628.5	-63.004
4628.6	-62.988
4628.7	-63.019
4628.8	-63.049
4628.9	-63.217
4629	-63.171
4629.1	-63.354
4629.2	-63.339
4629.3	-63.385
4629.4	-63.553
4629.5	-63.492
4629.6	-63.461
4629.7	-63.477
4629.8	-63.354
4629.9	-63.004
4630	-63.232
4630.1	-63.11
4630.2	-63.232
4630.3	-63.37
4630.4	-63.538
4630.5	-63.583
4630.6	-63.431
4630.7	-63.187
4630.8	-63.187
4630.9	-63.202
4631	-63.385
4631.1	-63.461
4631.2	-63.522
4631.3	-63.568
4631.4	-63.614
4631.5	-63.614
4631.6	-63.461
4631.7	-63.309
4631.8	-63.141
4631.9	-63.553
4632	-63.461
4632.1	-63.141
4632.2	-63.614
4632.3	-63.4
4632.4	-63.187
4632.5	-63.599
4632.6	-63.583
4632.7	-63.354
4632.8	-63.4
4632.9	-63.644
4633	-63.66
4633.1	-63.492
4633.2	-63.385
4633.3	-63.354
4633.4	-63.614
4633.5	-63.797
4633.6	-63.705
4633.7	-63.568
4633.8	-63.538
4633.9	-63.431
4634	-63.416
4634.1	-63.461
4634.2	-63.568
4634.3	-63.66
4634.4	-63.766
4634.5	-63.858
4634.6	-63.828
4634.7	-63.858
4634.8	-63.843
4634.9	-63.644
4635	-63.644
4635.1	-63.492
4635.2	-63.492
4635.3	-63.461
4635.4	-63.538
4635.5	-63.538
4635.6	-63.644
4635.7	-63.568
4635.8	-63.583
4635.9	-63.69
4636	-63.782
4636.1	-63.858
4636.2	-63.934
4636.3	-63.843
4636.4	-63.812
4636.5	-63.858
4636.6	-63.828
4636.7	-63.873
4636.8	-63.873
4636.9	-63.721
4637	-63.828
4637.1	-63.705
4637.2	-63.766
4637.3	-63.629
4637.4	-63.675
4637.5	-63.629
4637.6	-63.766
4637.7	-63.736
4637.8	-63.782
4637.9	-63.828
4638	-64.041
4638.1	-64.041
4638.2	-64.163
4638.3	-64.163
4638.4	-64.148
4638.5	-63.95
4638.6	-63.751
4638.7	-63.736
4638.8	-63.828
4638.9	-63.98
4639	-64.194
4639.1	-64.24
4639.2	-64.041
4639.3	-63.858
4639.4	-63.782
4639.5	-64.011
4639.6	-64.087
4639.7	-64.148
4639.8	-64.24
4639.9	-64.087
4640	-63.919
4640.1	-63.766
4640.2	-64.194
4640.3	-64.224
4640.4	-63.98
4640.5	-63.812
4640.6	-64.316
4640.7	-64.117
4640.8	-63.858
4640.9	-64.102
4641	-64.27
4641.1	-64.285
4641.2	-64.117
4641.3	-63.858
4641.4	-63.904
4641.5	-64.117
4641.6	-64.285
4641.7	-64.301
4641.8	-64.255
4641.9	-64.209
4642	-64.133
4642.1	-64.072
4642.2	-63.95
4642.3	-63.904
4642.4	-63.95
4642.5	-64.041
4642.6	-64.178
4642.7	-64.285
4642.8	-64.285
4642.9	-64.27
4643	-64.346
4643.1	-64.346
4643.2	-64.362
4643.3	-64.362
4643.4	-64.316
4643.5	-64.255
4643.6	-64.224
4643.7	-64.255
4643.8	-64.163
4643.9	-64.163
4644	-64.117
4644.1	-64.209
4644.2	-64.087
4644.3	-64.072
4644.4	-64.117
4644.5	-64.072
4644.6	-64.224
4644.7	-64.194
4644.8	-64.27
4644.9	-64.27
4645	-64.392
4645.1	-64.362
4645.2	-64.468
4645.3	-64.423
4645.4	-64.56
4645.5	-64.529
4645.6	-64.468
4645.7	-64.468
4645.8	-64.346
4645.9	-64.133
4646	-64.117
4646.1	-64.041
4646.2	-64.224
4646.3	-64.362
4646.4	-64.407
4646.5	-64.606
4646.6	-64.667
4646.7	-64.499
4646.8	-64.285
4646.9	-64.24
4647	-64.133
4647.1	-64.392
4647.2	-64.606
4647.3	-64.651
4647.4	-64.56
4647.5	-64.362
4647.6	-64.178
4647.7	-64.346
4647.8	-64.468
4647.9	-64.56
4648	-64.651
4648.1	-64.667
4648.2	-64.56
4648.3	-64.484
4648.4	-64.255
4648.5	-64.24
4648.6	-64.606
4648.7	-64.453
4648.8	-64.301
4648.9	-64.697
4649	-64.453
4649.1	-64.346
4649.2	-64.56
4649.3	-64.682
4649.4	-64.514
4649.5	-64.285
4649.6	-64.255
4649.7	-64.636
4649.8	-64.697
4649.9	-64.758
4650	-64.545
4650.1	-64.423
4650.2	-64.24
4650.3	-64.27
4650.4	-64.316
4650.5	-64.545
4650.6	-64.682
4650.7	-64.667
4650.8	-64.728
4650.9	-64.728
4651	-64.713
4651.1	-64.804
4651.2	-64.713
4651.3	-64.667
4651.4	-64.606
4651.5	-64.59
4651.6	-64.514
4651.7	-64.423
4651.8	-64.484
4651.9	-64.423
4652	-64.407
4652.1	-64.316
4652.2	-64.468
4652.3	-64.377
4652.4	-64.316
4652.5	-64.316
4652.6	-64.423
4652.7	-64.377
4652.8	-64.484
4652.9	-64.346
4653	-64.423
4653.1	-64.529
4653.2	-64.514
4653.3	-64.545
4653.4	-64.636
4653.5	-64.651
4653.6	-64.743
4653.7	-64.819
4653.8	-64.835
4653.9	-64.88
4654	-64.941
4654.1	-64.774
4654.2	-64.774
4654.3	-64.606
4654.4	-64.438
4654.5	-64.438
4654.6	-64.529
4654.7	-64.621
4654.8	-64.835
4654.9	-64.957
4655	-64.941
4655.1	-64.865
4655.2	-64.621
4655.3	-64.407
4655.4	-64.575
4655.5	-64.758
4655.6	-64.911
4655.7	-64.972
4655.8	-64.789
4655.9	-64.56
4656	-64.575
4656.1	-64.743
4656.2	-64.911
4656.3	-64.941
4656.4	-64.972
4656.5	-64.865
4656.6	-64.758
4656.7	-64.545
4656.8	-64.896
4656.9	-65.018
4657	-64.651
4657.1	-64.896
4657.2	-64.972
4657.3	-64.621
4657.4	-64.865
4657.5	-64.941
4657.6	-64.667
4657.7	-64.835
4657.8	-65.094
4657.9	-64.941
4658	-64.59
4658.1	-64.59
4658.2	-64.987
4658.3	-65.002
4658.4	-64.85
4658.5	-64.728
4658.6	-64.545
4658.7	-64.682
4658.8	-64.865
4658.9	-65.048
4659	-65.033
4659.1	-65.002
4659.2	-64.819
4659.3	-64.667
4659.4	-64.621
4659.5	-64.529
4659.6	-64.484
4659.7	-64.651
4659.8	-64.728
4659.9	-64.85
4660	-64.911
4660.1	-65.002
4660.2	-65.002
4660.3	-65.018
4660.4	-64.987
4660.5	-65.094
4660.6	-65.079
4660.7	-65.002
4660.8	-64.88
4660.9	-64.926
4661	-64.957
4661.1	-64.926
4661.2	-64.911
4661.3	-65.048
4661.4	-64.911
4661.5	-64.865
4661.6	-64.865
4661.7	-64.941
4661.8	-65.033
4661.9	-65.018
4662	-65.216
4662.1	-65.14
4662.2	-65.063
4662.3	-64.987
4662.4	-65.094
4662.5	-65.033
4662.6	-64.987
4662.7	-65.094
4662.8	-64.835
4662.9	-64.606
4663	-64.651
4663.1	-64.651
4663.2	-64.774
4663.3	-64.972
4663.4	-65.109
4663.5	-65.17
4663.6	-65.125
4663.7	-65.002
4663.8	-64.758
4663.9	-64.697
4664	-64.789
4664.1	-65.063
4664.2	-65.109
4664.3	-65.201
4664.4	-64.987
4664.5	-64.926
4664.6	-64.789
4664.7	-64.774
4664.8	-64.819
4664.9	-65.002
4665	-65.094
4665.1	-64.926
4665.2	-64.682
4665.3	-65.018
4665.4	-65.002
4665.5	-64.819
4665.6	-64.896
4665.7	-65.094
4665.8	-64.697
4665.9	-64.88
4666	-65.17
4666.1	-65.033
4666.2	-64.774
4666.3	-64.835
4666.4	-65.079
4666.5	-65.125
4666.6	-65.125
4666.7	-64.957
4666.8	-64.88
4666.9	-64.88
4667	-64.85
4667.1	-65.109
4667.2	-65.216
4667.3	-65.216
4667.4	-65.231
4667.5	-65.14
4667.6	-65.109
4667.7	-65.048
4667.8	-65.018
4667.9	-64.835
4668	-64.911
4668.1	-64.896
4668.2	-64.911
4668.3	-65.018
4668.4	-65.14
4668.5	-65.216
4668.6	-65.231
4668.7	-65.308
4668.8	-65.353
4668.9	-65.399
4669	-65.323
4669.1	-65.308
4669.2	-65.384
4669.3	-65.399
4669.4	-65.277
4669.5	-65.43
4669.6	-65.414
4669.7	-65.247
4669.8	-65.308
4669.9	-65.277
4670	-65.353
4670.1	-65.262
4670.2	-65.338
4670.3	-65.277
4670.4	-65.308
4670.5	-65.216
4670.6	-65.292
4670.7	-65.17
4670.8	-65.002
4670.9	-65.033
4671	-65.033
4671.1	-65.018
4671.2	-65.079
4671.3	-65.125
4671.4	-65.323
4671.5	-65.338
4671.6	-65.537
4671.7	-65.353
4671.8	-65.399
4671.9	-65.109
4672	-65.109
4672.1	-65.063
4672.2	-65.231
4672.3	-65.552
4672.4	-65.598
4672.5	-65.491
4672.6	-65.292
4672.7	-65.247
4672.8	-65.186
4672.9	-65.292
4673	-65.262
4673.1	-65.216
4673.2	-65.231
4673.3	-65.414
4673.4	-65.659
4673.5	-65.475
4673.6	-65.17
4673.7	-65.537
4673.8	-65.537
4673.9	-65.262
4674	-65.689
4674.1	-65.43
4674.2	-65.231
4674.3	-65.582
4674.4	-65.659
4674.5	-65.475
4674.6	-65.308
4674.7	-65.262
4674.8	-65.643
4674.9	-65.659
4675	-65.552
4675.1	-65.353
4675.2	-65.308
4675.3	-65.155
4675.4	-65.353
4675.5	-65.491
4675.6	-65.735
4675.7	-65.674
4675.8	-65.659
4675.9	-65.552
4676	-65.537
4676.1	-65.414
4676.2	-65.414
4676.3	-65.262
4676.4	-65.201
4676.5	-65.292
4676.6	-65.308
4676.7	-65.353
4676.8	-65.46
4676.9	-65.552
4677	-65.628
4677.1	-65.674
4677.2	-65.689
4677.3	-65.674
4677.4	-65.704
4677.5	-65.689
4677.6	-65.765
4677.7	-65.811
4677.8	-65.689
4677.9	-65.613
4678	-65.72
4678.1	-65.689
4678.2	-65.765
4678.3	-65.735
4678.4	-65.811
4678.5	-65.796
4678.6	-65.75
4678.7	-65.75
4678.8	-65.765
4678.9	-65.796
4679	-65.781
4679.1	-65.811
4679.2	-65.674
4679.3	-65.491
4679.4	-65.445
4679.5	-65.384
4679.6	-65.247
4679.7	-65.445
4679.8	-65.643
4679.9	-65.582
4680	-65.826
4680.1	-65.75
4680.2	-65.918
4680.3	-65.704
4680.4	-65.628
4680.5	-65.46
4680.6	-65.384
4680.7	-65.567
4680.8	-65.781
4680.9	-65.887
4681	-65.765
4681.1	-65.628
4681.2	-65.491
4681.3	-65.43
4681.4	-65.445
4681.5	-65.628
4681.6	-65.811
4681.7	-65.857
4681.8	-65.628
4681.9	-65.445
4682	-65.826
4682.1	-65.704
4682.2	-65.475
4682.3	-65.903
4682.4	-65.689
4682.5	-65.537
4682.6	-65.796
4682.7	-65.781
4682.8	-65.506
4682.9	-65.46
4683	-65.689
4683.1	-65.857
4683.2	-65.826
4683.3	-65.659
4683.4	-65.384
4683.5	-65.506
4683.6	-65.537
4683.7	-65.826
4683.8	-65.964
4683.9	-65.918
4684	-65.781
4684.1	-65.811
4684.2	-65.643
4684.3	-65.521
4684.4	-65.414
4684.5	-65.598
4684.6	-65.567
4684.7	-65.826
4684.8	-65.887
4684.9	-65.948
4685	-65.979
4685.1	-65.994
4685.2	-66.071
4685.3	-65.887
4685.4	-65.918
4685.5	-65.918
4685.6	-65.903
4685.7	-65.811
4685.8	-65.72
4685.9	-65.765
4686	-65.689
4686.1	-65.765
4686.2	-65.765
4686.3	-65.659
4686.4	-65.659
4686.5	-65.643
4686.6	-65.659
4686.7	-65.674
4686.8	-65.659
4686.9	-65.72
4687	-65.704
4687.1	-65.842
4687.2	-65.765
4687.3	-65.781
4687.4	-65.887
4687.5	-65.918
4687.6	-66.04
4687.7	-66.04
4687.8	-65.979
4687.9	-66.01
4688	-65.887
4688.1	-65.659
4688.2	-65.674
4688.3	-65.613
4688.4	-65.598
4688.5	-65.765
4688.6	-65.887
4688.7	-65.964
4688.8	-66.101
4688.9	-65.948
4689	-65.811
4689.1	-65.552
4689.2	-65.689
4689.3	-65.735
4689.4	-65.979
4689.5	-65.994
4689.6	-66.086
4689.7	-66.086
4689.8	-66.193
4689.9	-66.101
4690	-65.735
4690.1	-65.598
4690.2	-66.01
4690.3	-66.01
4690.4	-65.689
4690.5	-66.101
4690.6	-65.964
4690.7	-65.689
4690.8	-66.101
4690.9	-66.01
4691	-65.765
4691.1	-65.842
4691.2	-66.147
4691.3	-66.208
4691.4	-65.918
4691.5	-65.628
4691.6	-65.826
4691.7	-66.086
4691.8	-66.147
4691.9	-66.101
4692	-66.147
4692.1	-66.025
4692.2	-65.765
4692.3	-65.72
4692.4	-65.735
4692.5	-65.857
4692.6	-66.025
4692.7	-66.116
4692.8	-66.101
4692.9	-66.071
4693	-66.01
4693.1	-66.071
4693.2	-66.01
4693.3	-65.872
4693.4	-65.811
4693.5	-65.735
4693.6	-65.704
4693.7	-65.659
4693.8	-65.659
4693.9	-65.613
4694	-65.765
4694.1	-65.765
4694.2	-65.75
4694.3	-65.75
4694.4	-65.781
4694.5	-65.811
4694.6	-65.842
4694.7	-65.948
4694.8	-65.887
4694.9	-65.872
4695	-65.857
4695.1	-65.796
4695.2	-65.887
4695.3	-65.75
4695.4	-65.75
4695.5	-65.826
4695.6	-65.659
4695.7	-65.613
4695.8	-65.628
4695.9	-65.643
4696	-65.826
4696.1	-65.872
4696.2	-65.994
4696.3	-66.04
4696.4	-66.101
4696.5	-66.132
4696.6	-66.162
4696.7	-66.116
4696.8	-65.964
4696.9	-65.857
4697	-65.796
4697.1	-65.842
4697.2	-66.04
4697.3	-66.071
4697.4	-66.299
4697.5	-66.223
4697.6	-65.994
4697.7	-65.826
4697.8	-65.811
4697.9	-65.796
4698	-65.948
4698.1	-65.887
4698.2	-65.857
4698.3	-66.025
4698.4	-66.238
4698.5	-66.193
4698.6	-65.887
4698.7	-66.116
4698.8	-66.238
4698.9	-65.903
4699	-66.208
4699.1	-66.193
4699.2	-65.994
4699.3	-66.025
4699.4	-66.36
4699.5	-66.36
4699.6	-66.116
4699.7	-65.948
4699.8	-66.055
4699.9	-66.33
4700	-66.391
4700.1	-66.223
4700.2	-66.254
4700.3	-66.071
4700.4	-65.933
4700.5	-65.964
4700.6	-66.132
4700.7	-66.269
4700.8	-66.36
4700.9	-66.467
4701	-66.376
4701.1	-66.483
4701.2	-66.36
4701.3	-66.376
4701.4	-66.116
4701.5	-66.208
4701.6	-66.132
4701.7	-66.071
4701.8	-66.04
4701.9	-66.147
4702	-66.04
4702.1	-66.071
4702.2	-66.055
4702.3	-66.238
4702.4	-66.147
4702.5	-66.254
4702.6	-66.33
4702.7	-66.315
4702.8	-66.33
4702.9	-66.238
4703	-66.315
4703.1	-66.299
4703.2	-66.284
4703.3	-66.254
4703.4	-66.315
4703.5	-66.132
4703.6	-66.132
4703.7	-66.04
4703.8	-66.04
4703.9	-66.025
4704	-66.01
4704.1	-66.086
4704.2	-66.177
4704.3	-66.238
4704.4	-66.254
4704.5	-66.376
4704.6	-66.422
4704.7	-66.452
4704.8	-66.559
4704.9	-66.483
4705	-66.269
4705.1	-66.055
4705.2	-66.01
4705.3	-66.086
4705.4	-66.299
4705.5	-66.406
4705.6	-66.544
4705.7	-66.528
4705.8	-66.269
4705.9	-66.055
4706	-66.162
4706.1	-66.376
4706.2	-66.498
4706.3	-66.605
4706.4	-66.483
4706.5	-66.299
4706.6	-66.025
4706.7	-66.238
4706.8	-66.62
4706.9	-66.467
4707	-66.315
4707.1	-66.62
4707.2	-66.376
4707.3	-66.254
4707.4	-66.681
4707.5	-66.437
4707.6	-66.254
4707.7	-66.65
4707.8	-66.727
4707.9	-66.544
4708	-66.238
4708.1	-66.299
4708.2	-66.589
4708.3	-66.742
4708.4	-66.742
4708.5	-66.528
4708.6	-66.422
4708.7	-66.254
4708.8	-66.315
4708.9	-66.376
4709	-66.62
4709.1	-66.696
4709.2	-66.711
4709.3	-66.696
4709.4	-66.696
4709.5	-66.559
4709.6	-66.513
4709.7	-66.376
4709.8	-66.406
4709.9	-66.254
4710	-66.208
4710.1	-66.33
4710.2	-66.406
4710.3	-66.422
4710.4	-66.574
4710.5	-66.696
4710.6	-66.605
4710.7	-66.696
4710.8	-66.742
4710.9	-66.788
4711	-66.727
4711.1	-66.742
4711.2	-66.742
4711.3	-66.772
4711.4	-66.788
4711.5	-66.803
4711.6	-66.864
4711.7	-66.849
4711.8	-66.818
4711.9	-66.803
4712	-66.711
4712.1	-66.818
4712.2	-66.788
4712.3	-66.772
4712.4	-66.742
4712.5	-66.711
4712.6	-66.406
4712.7	-66.406
4712.8	-66.406
4712.9	-66.33
4713	-66.422
4713.1	-66.589
4713.2	-66.544
4713.3	-66.727
4713.4	-66.788
4713.5	-66.895
4713.6	-66.65
4713.7	-66.483
4713.8	-66.36
4713.9	-66.33
4714	-66.574
4714.1	-66.772
4714.2	-66.849
4714.3	-66.803
4714.4	-66.62
4714.5	-66.422
4714.6	-66.33
4714.7	-66.36
4714.8	-66.467
4714.9	-66.528
4715	-66.772
4715.1	-66.742
4715.2	-66.513
4715.3	-66.559
4715.4	-66.757
4715.5	-66.483
4715.6	-66.605
4715.7	-66.864
4715.8	-66.544
4715.9	-66.483
4716	-66.864
4716.1	-66.788
4716.2	-66.62
4716.3	-66.437
4716.4	-66.727
4716.5	-66.864
4716.6	-66.879
4716.7	-66.757
4716.8	-66.635
4716.9	-66.483
4717	-66.498
4717.1	-66.681
4717.2	-66.834
4717.3	-66.986
4717.4	-66.971
4717.5	-67.017
4717.6	-66.91
4717.7	-66.803
4717.8	-66.727
4717.9	-66.681
4718	-66.559
4718.1	-66.513
4718.2	-66.635
4718.3	-66.742
4718.4	-66.681
4718.5	-66.849
4718.6	-66.925
4718.7	-66.91
4718.8	-66.971
4718.9	-67.139
4719	-67.093
4719.1	-67.154
4719.2	-67.169
4719.3	-67.062
4719.4	-67.139
4719.5	-67.184
4719.6	-67.154
4719.7	-67.108
4719.8	-67.108
4719.9	-67.23
4720	-67.108
4720.1	-67.123
4720.2	-67.047
4720.3	-67.2
4720.4	-67.169
4720.5	-67.123
4720.6	-67.139
4720.7	-66.956
4720.8	-66.742
4720.9	-66.818
4721	-66.757
4721.1	-66.788
4721.2	-66.895
4721.3	-67.062
4721.4	-67.093
4721.5	-67.184
4721.6	-67.261
4721.7	-67.184
4721.8	-67.123
4721.9	-66.818
4722	-66.803
4722.1	-66.772
4722.2	-66.956
4722.3	-67.139
4722.4	-67.23
4722.5	-67.2
4722.6	-66.94
4722.7	-66.772
4722.8	-66.696
4722.9	-66.91
4723	-66.895
4723.1	-66.849
4723.2	-66.742
4723.3	-67.062
4723.4	-67.2
4723.5	-66.971
4723.6	-66.696
4723.7	-67.23
4723.8	-66.971
4723.9	-66.788
4724	-67.169
4724.1	-66.956
4724.2	-66.696
4724.3	-67.047
4724.4	-67.078
4724.5	-66.925
4724.6	-66.788
4724.7	-66.879
4724.8	-67.123
4724.9	-67.154
4725	-66.91
4725.1	-66.895
4725.2	-66.742
4725.3	-66.788
4725.4	-66.94
4725.5	-67.047
4725.6	-67.078
4725.7	-67.123
4725.8	-67.047
4725.9	-66.94
4726	-66.91
4726.1	-66.818
4726.2	-66.635
4726.3	-66.696
4726.4	-66.605
4726.5	-66.589
4726.6	-66.711
4726.7	-66.849
4726.8	-66.956
4726.9	-66.879
4727	-67.001
4727.1	-66.971
4727.2	-67.032
4727.3	-66.956
4727.4	-67.139
4727.5	-67.032
4727.6	-67.001
4727.7	-66.94
4727.8	-66.925
4727.9	-66.94
4728	-66.956
4728.1	-67.108
4728.2	-66.956
4728.3	-66.956
4728.4	-66.986
4728.5	-66.986
4728.6	-67.093
4728.7	-66.986
4728.8	-67.139
4728.9	-67.032
4729	-66.986
4729.1	-66.956
4729.2	-66.956
4729.3	-66.818
4729.4	-66.772
4729.5	-66.742
4729.6	-66.696
4729.7	-66.635
4729.8	-66.696
4729.9	-66.879
4730	-66.986
4730.1	-67.001
4730.2	-67.261
4730.3	-67.017
4730.4	-66.879
4730.5	-66.635
4730.6	-66.772
4730.7	-66.772
4730.8	-66.94
4730.9	-67.139
4731	-67.154
4731.1	-66.895
4731.2	-66.788
4731.3	-66.727
4731.4	-66.696
4731.5	-66.757
4731.6	-67.001
4731.7	-67.215
4731.8	-67.123
4731.9	-66.788
4732	-67.108
4732.1	-67.001
4732.2	-66.742
4732.3	-67.139
4732.4	-67.169
4732.5	-66.727
4732.6	-67.093
4732.7	-67.139
4732.8	-67.123
4732.9	-66.757
4733	-66.94
4733.1	-67.108
4733.2	-67.291
4733.3	-67.078
4733.4	-67.047
4733.5	-66.879
4733.6	-66.803
4733.7	-66.94
4733.8	-67.123
4733.9	-67.154
4734	-67.184
4734.1	-67.23
4734.2	-67.215
4734.3	-67.169
4734.4	-67.078
4734.5	-66.956
4734.6	-66.849
4734.7	-66.772
4734.8	-66.803
4734.9	-66.895
4735	-66.849
4735.1	-66.986
4735.2	-67.23
4735.3	-67.139
4735.4	-67.154
4735.5	-67.2
4735.6	-67.368
4735.7	-67.261
4735.8	-67.322
4735.9	-67.276
4736	-67.322
4736.1	-67.322
4736.2	-67.245
4736.3	-67.276
4736.4	-67.215
4736.5	-67.307
4736.6	-67.276
4736.7	-67.307
4736.8	-67.169
4736.9	-67.276
4737	-67.337
4737.1	-67.276
4737.2	-67.276
4737.3	-67.2
4737.4	-67.123
4737.5	-66.864
4737.6	-66.879
4737.7	-66.895
4737.8	-66.895
4737.9	-66.971
4738	-67.078
4738.1	-67.169
4738.2	-67.169
4738.3	-67.2
4738.4	-67.429
4738.5	-67.245
4738.6	-67.093
4738.7	-66.895
4738.8	-66.879
4738.9	-66.94
4739	-67.23
4739.1	-67.352
4739.2	-67.261
4739.3	-67.154
4739.4	-67.032
4739.5	-66.986
4739.6	-66.956
4739.7	-66.925
4739.8	-66.956
4739.9	-67.093
4740	-67.368
4740.1	-67.413
4740.2	-67.001
4740.3	-67.307
4740.4	-67.337
4740.5	-67.001
4740.6	-67.398
4740.7	-67.444
4740.8	-67.184
4740.9	-67.2
4741	-67.673
4741.1	-67.444
4741.2	-67.276
4741.3	-67.154
4741.4	-67.352
4741.5	-67.505
4741.6	-67.52
4741.7	-67.52
4741.8	-67.23
4741.9	-67.245
4742	-67.215
4742.1	-67.398
4742.2	-67.505
4742.3	-67.657
4742.4	-67.627
4742.5	-67.627
4742.6	-67.551
4742.7	-67.505
4742.8	-67.474
4742.9	-67.413
4743	-67.23
4743.1	-67.23
4743.2	-67.108
4743.3	-67.184
4743.4	-67.23
4743.5	-67.307
4743.6	-67.474
4743.7	-67.49
4743.8	-67.551
4743.9	-67.551
4744	-67.612
4744.1	-67.657
4744.2	-67.688
4744.3	-67.734
4744.4	-67.627
4744.5	-67.764
4744.6	-67.612
4744.7	-67.688
4744.8	-67.642
4744.9	-67.825
4745	-67.764
4745.1	-67.795
4745.2	-67.734
4745.3	-67.642
4745.4	-67.566
4745.5	-67.612
4745.6	-67.551
4745.7	-67.474
4745.8	-67.398
4745.9	-67.398
4746	-67.383
4746.1	-67.276
4746.2	-67.368
4746.3	-67.596
4746.4	-67.703
4746.5	-67.795
4746.6	-67.795
4746.7	-67.81
4746.8	-67.673
4746.9	-67.535
4747	-67.429
4747.1	-67.398
4747.2	-67.673
4747.3	-67.78
4747.4	-67.902
4747.5	-67.764
4747.6	-67.49
4747.7	-67.383
4747.8	-67.52
4747.9	-67.444
4748	-67.551
4748.1	-67.474
4748.2	-67.337
4748.3	-67.368
4748.4	-67.657
4748.5	-67.825
4748.6	-67.551
4748.7	-67.49
4748.8	-67.78
4748.9	-67.429
4749	-67.551
4749.1	-67.749
4749.2	-67.551
4749.3	-67.398
4749.4	-67.703
4749.5	-67.673
4749.6	-67.413
4749.7	-67.291
4749.8	-67.398
4749.9	-67.749
4750	-67.749
4750.1	-67.78
4750.2	-67.612
4750.3	-67.444
4750.4	-67.23
4750.5	-67.383
4750.6	-67.444
4750.7	-67.596
4750.8	-67.78
4750.9	-67.856
4751	-67.886
4751.1	-67.856
4751.2	-67.734
4751.3	-67.688
4751.4	-67.566
4751.5	-67.551
4751.6	-67.413
4751.7	-67.413
4751.8	-67.398
4751.9	-67.413
4752	-67.474
4752.1	-67.444
4752.2	-67.535
4752.3	-67.535
4752.4	-67.535
4752.5	-67.627
4752.6	-67.719
4752.7	-67.764
4752.8	-67.703
4752.9	-67.673
4753	-67.688
4753.1	-67.703
4753.2	-67.657
4753.3	-67.734
4753.4	-67.657
4753.5	-67.596
4753.6	-67.49
4753.7	-67.49
4753.8	-67.505
4753.9	-67.52
4754	-67.474
4754.1	-67.474
4754.2	-67.444
4754.3	-67.49
4754.4	-67.612
4754.5	-67.612
4754.6	-67.825
4754.7	-67.841
4754.8	-67.917
4754.9	-67.81
4755	-67.825
4755.1	-67.596
4755.2	-67.49
4755.3	-67.429
4755.4	-67.551
4755.5	-67.688
4755.6	-67.886
4755.7	-67.841
4755.8	-67.81
4755.9	-67.49
4756	-67.444
4756.1	-67.535
4756.2	-67.642
4756.3	-67.81
4756.4	-67.81
4756.5	-67.657
4756.6	-67.413
4756.7	-67.627
4756.8	-67.932
4756.9	-67.734
4757	-67.535
4757.1	-67.963
4757.2	-67.535
4757.3	-67.657
4757.4	-67.932
4757.5	-67.673
4757.6	-67.429
4757.7	-68.024
4757.8	-67.902
4757.9	-67.673
4758	-67.505
4758.1	-67.795
4758.2	-67.978
4758.3	-67.902
4758.4	-67.871
4758.5	-67.657
4758.6	-67.551
4758.7	-67.566
4758.8	-67.795
4758.9	-67.947
4759	-67.963
4759.1	-67.902
4759.2	-67.947
4759.3	-67.841
4759.4	-67.688
4759.5	-67.581
4759.6	-67.52
4759.7	-67.505
4759.8	-67.581
4759.9	-67.703
4760	-67.871
4760.1	-67.902
4760.2	-68.024
4760.3	-68.008
4760.4	-68.024
4760.5	-67.978
4760.6	-68.085
4760.7	-68.13
4760.8	-67.993
4760.9	-68.024
4761	-67.886
4761.1	-67.978
4761.2	-67.947
4761.3	-68.069
4761.4	-68.069
4761.5	-68.115
4761.6	-68.024
4761.7	-68.085
4761.8	-68.008
4761.9	-68.161
4762	-68.161
4762.1	-68.237
4762.2	-68.268
4762.3	-68.222
4762.4	-68.222
4762.5	-68.192
4762.6	-68.161
4762.7	-68.069
4762.8	-68.054
4762.9	-67.963
4763	-67.993
4763.1	-67.902
4763.2	-67.978
4763.3	-68.146
4763.4	-68.237
4763.5	-68.436
4763.6	-68.405
4763.7	-68.39
4763.8	-68.161
4763.9	-67.993
4764	-67.947
4764.1	-68.115
4764.2	-68.39
4764.3	-68.451
4764.4	-68.481
4764.5	-68.359
4764.6	-68.253
4764.7	-68.207
4764.8	-68.39
4764.9	-68.466
4765	-68.481
4765.1	-68.268
4765.2	-68.115
4765.3	-68.405
4765.4	-68.405
4765.5	-68.222
4765.6	-68.527
4765.7	-68.42
4765.8	-68.253
4765.9	-68.481
4766	-68.619
4766.1	-68.39
4766.2	-68.237
4766.3	-68.39
4766.4	-68.68
4766.5	-68.634
4766.6	-68.604
4766.7	-68.39
4766.8	-68.268
4766.9	-68.13
4767	-68.451
4767.1	-68.649
4767.2	-68.771
4767.3	-68.726
4767.4	-68.71
4767.5	-68.604
4767.6	-68.558
4767.7	-68.558
4767.8	-68.375
4767.9	-68.375
4768	-68.497
4768.1	-68.512
4768.2	-68.604
4768.3	-68.665
4768.4	-68.726
4768.5	-68.832
4768.6	-68.909
4768.7	-69
4768.8	-68.954
4768.9	-68.954
4769	-68.893
4769.1	-68.939
4769.2	-68.954
4769.3	-68.939
4769.4	-68.924
4769.5	-68.924
4769.6	-69.016
4769.7	-69
4769.8	-68.954
4769.9	-69.031
4770	-69.061
4770.1	-69.077
4770.2	-69
4770.3	-69.153
4770.4	-68.985
4770.5	-69.138
4770.6	-69.153
4770.7	-69.107
4770.8	-69.031
4770.9	-68.97
4771	-68.802
4771.1	-68.756
4771.2	-68.604
4771.3	-68.802
4771.4	-68.939
4771.5	-69.107
4771.6	-68.985
4771.7	-69.351
4771.8	-69.183
4771.9	-69.153
4772	-68.909
4772.1	-68.909
4772.2	-68.832
4772.3	-69
4772.4	-69.275
4772.5	-69.397
4772.6	-69.29
4772.7	-68.939
4772.8	-68.939
4772.9	-68.878
4773	-69.016
4773.1	-69.031
4773.2	-69.046
4773.3	-69.199
4773.4	-69.321
4773.5	-69.26
4773.6	-69.016
4773.7	-69.397
4773.8	-69.412
4773.9	-69.046
4774	-69.397
4774.1	-69.29
4774.2	-69.016
4774.3	-69.443
4774.4	-69.55
4774.5	-69.321
4774.6	-69.199
4774.7	-69.321
4774.8	-69.504
4774.9	-69.611
4775	-69.443
4775.1	-69.305
4775.2	-69.153
4775.3	-69.244
4775.4	-69.427
4775.5	-69.55
4775.6	-69.656
4775.7	-69.626
4775.8	-69.519
4775.9	-69.473
4776	-69.443
4776.1	-69.244
4776.2	-69.138
4776.3	-69.26
4776.4	-69.412
4776.5	-69.351
4776.6	-69.473
4776.7	-69.58
4776.8	-69.534
4776.9	-69.519
4777	-69.656
4777.1	-69.748
4777.2	-69.626
4777.3	-69.55
4777.4	-69.58
4777.5	-69.641
4777.6	-69.55
4777.7	-69.534
4777.8	-69.55
4777.9	-69.534
4778	-69.489
4778.1	-69.58
4778.2	-69.595
4778.3	-69.443
4778.4	-69.458
4778.5	-69.641
4778.6	-69.565
4778.7	-69.611
4778.8	-69.626
4778.9	-69.656
4779	-69.687
4779.1	-69.656
4779.2	-69.733
4779.3	-69.763
4779.4	-69.687
4779.5	-69.702
4779.6	-69.504
4779.7	-69.29
4779.8	-69.183
4779.9	-69.336
4780	-69.504
4780.1	-69.534
4780.2	-69.611
4780.3	-69.809
4780.4	-69.672
4780.5	-69.611
4780.6	-69.336
4780.7	-69.244
4780.8	-69.366
4780.9	-69.626
4781	-69.717
4781.1	-69.687
4781.2	-69.672
4781.3	-69.733
4781.4	-69.717
4781.5	-69.687
4781.6	-69.595
4781.7	-69.458
4781.8	-69.229
4781.9	-69.55
4782	-69.656
4782.1	-69.275
4782.2	-69.565
4782.3	-69.489
4782.4	-69.321
4782.5	-69.504
4782.6	-69.626
4782.7	-69.458
4782.8	-69.336
4782.9	-69.305
4783	-69.717
4783.1	-69.58
4783.2	-69.595
4783.3	-69.275
4783.4	-69.29
4783.5	-69.321
4783.6	-69.565
4783.7	-69.641
4783.8	-69.763
4783.9	-69.702
4784	-69.55
4784.1	-69.504
4784.2	-69.55
4784.3	-69.321
4784.4	-69.351
4784.5	-69.412
4784.6	-69.519
4784.7	-69.534
4784.8	-69.656
4784.9	-69.656
4785	-69.794
4785.1	-69.809
4785.2	-69.916
4785.3	-69.839
4785.4	-69.748
4785.5	-69.778
4785.6	-69.763
4785.7	-69.733
4785.8	-69.717
4785.9	-69.717
4786	-69.809
4786.1	-69.748
4786.2	-69.595
4786.3	-69.733
4786.4	-69.763
4786.5	-69.717
4786.6	-69.794
4786.7	-69.885
4786.8	-69.763
4786.9	-69.763
4787	-69.809
4787.1	-69.794
4787.2	-69.855
4787.3	-69.839
4787.4	-69.855
4787.5	-69.763
4787.6	-69.626
4787.7	-69.458
4787.8	-69.458
4787.9	-69.397
4788	-69.366
4788.1	-69.534
4788.2	-69.55
4788.3	-69.656
4788.4	-69.778
4788.5	-69.794
4788.6	-69.687
4788.7	-69.504
4788.8	-69.275
4788.9	-69.366
4789	-69.55
4789.1	-69.595
4789.2	-69.733
4789.3	-69.672
4789.4	-69.473
4789.5	-69.29
4789.6	-69.305
4789.7	-69.244
4789.8	-69.29
4789.9	-69.519
4790	-69.778
4790.1	-69.717
4790.2	-69.29
4790.3	-69.565
4790.4	-69.565
4790.5	-69.244
4790.6	-69.656
4790.7	-69.565
4790.8	-69.183
4790.9	-69.626
4791	-69.641
4791.1	-69.55
4791.2	-69.244
4791.3	-69.351
4791.4	-69.717
4791.5	-69.717
4791.6	-69.641
4791.7	-69.382
4791.8	-69.275
4791.9	-69.199
4792	-69.397
4792.1	-69.595
4792.2	-69.626
4792.3	-69.611
4792.4	-69.595
4792.5	-69.489
4792.6	-69.321
4792.7	-69.168
4792.8	-69.229
4792.9	-69.077
4793	-69.122
4793.1	-69.229
4793.2	-69.351
4793.3	-69.443
4793.4	-69.382
4793.5	-69.519
4793.6	-69.55
4793.7	-69.58
4793.8	-69.534
4793.9	-69.489
4794	-69.55
4794.1	-69.382
4794.2	-69.443
4794.3	-69.351
4794.4	-69.412
4794.5	-69.305
4794.6	-69.382
4794.7	-69.321
4794.8	-69.305
4794.9	-69.29
4795	-69.321
4795.1	-69.321
4795.2	-69.305
4795.3	-69.336
4795.4	-69.382
4795.5	-69.382
4795.6	-69.412
4795.7	-69.458
4795.8	-69.397
4795.9	-69.366
4796	-69.29
4796.1	-69.061
4796.2	-68.985
4796.3	-68.939
4796.4	-68.893
4796.5	-69.031
4796.6	-69.138
4796.7	-69.275
4796.8	-69.336
4796.9	-69.382
4797	-69.229
4797.1	-69.092
4797.2	-68.893
4797.3	-68.909
4797.4	-69.077
4797.5	-69.275
4797.6	-69.214
4797.7	-69.244
4797.8	-69.077
4797.9	-69
4798	-68.909
4798.1	-68.924
4798.2	-69.031
4798.3	-69.229
4798.4	-69.092
4798.5	-68.985
4798.6	-68.924
4798.7	-69.199
4798.8	-68.909
4798.9	-68.939
4799	-69.168
4799.1	-68.939
4799.2	-68.756
4799.3	-69.183
4799.4	-69.107
4799.5	-68.909
4799.6	-68.756
4799.7	-69.092
4799.8	-69.107
4799.9	-69.153
4800	-68.97
4800.1	-68.863
4800.2	-68.68
4800.3	-68.802
4800.4	-69
4800.5	-69.061
4800.6	-69.138
4800.7	-69.168
4800.8	-69.046
4800.9	-69
4801	-68.848
4801.1	-68.741
4801.2	-68.665
4801.3	-68.634
4801.4	-68.649
4801.5	-68.756
4801.6	-68.832
4801.7	-68.909
4801.8	-69
4801.9	-69.016
4802	-68.97
4802.1	-69.092
4802.2	-69.122
4802.3	-69.122
4802.4	-69.138
4802.5	-69.107
4802.6	-69.016
4802.7	-69.016
4802.8	-69.046
4802.9	-69.061
4803	-69.031
4803.1	-69.046
4803.2	-69.077
4803.3	-69.046
4803.4	-69
4803.5	-68.939
4803.6	-69.061
4803.7	-69.046
4803.8	-69.061
4803.9	-69.046
4804	-69.016
4804.1	-68.817
4804.2	-68.649
4804.3	-68.665
4804.4	-68.619
4804.5	-68.665
4804.6	-68.634
4804.7	-68.817
4804.8	-68.787
4804.9	-68.939
4805	-69.107
4805.1	-69.092
4805.2	-69
4805.3	-68.832
4805.4	-68.68
4805.5	-68.726
4805.6	-68.71
4805.7	-68.954
4805.8	-69.153
4805.9	-69.107
4806	-68.954
4806.1	-68.68
4806.2	-68.665
4806.3	-68.68
4806.4	-68.863
4806.5	-68.878
4806.6	-68.985
4806.7	-69.107
4806.8	-68.939
4806.9	-68.756
4807	-69.077
4807.1	-69.107
4807.2	-68.802
4807.3	-69.138
4807.4	-68.893
4807.5	-68.771
4807.6	-69.061
4807.7	-69.122
4807.8	-68.878
4807.9	-68.832
4808	-69.016
4808.1	-69.153
4808.2	-69.077
4808.3	-68.985
4808.4	-68.802
4808.5	-68.756
4808.6	-68.787
4808.7	-69.061
4808.8	-69.214
4808.9	-69.199
4809	-69.031
4809.1	-69
4809.2	-68.893
4809.3	-68.817
4809.4	-68.588
4809.5	-68.741
4809.6	-68.649
4809.7	-68.71
4809.8	-68.802
4809.9	-68.909
4810	-68.909
4810.1	-68.954
4810.2	-69.031
4810.3	-69.016
4810.4	-69.061
4810.5	-68.924
4810.6	-68.97
4810.7	-68.848
4810.8	-68.832
4810.9	-68.802
4811	-68.802
4811.1	-68.817
4811.2	-68.832
4811.3	-68.68
4811.4	-68.787
4811.5	-68.771
4811.6	-68.741
4811.7	-68.787
4811.8	-68.771
4811.9	-68.848
4812	-68.817
4812.1	-68.863
4812.2	-68.878
4812.3	-68.863
4812.4	-68.924
4812.5	-68.939
4812.6	-69
4812.7	-68.939
4812.8	-68.817
4812.9	-68.741
4813	-68.588
4813.1	-68.451
4813.2	-68.588
4813.3	-68.527
4813.4	-68.71
4813.5	-68.726
4813.6	-68.909
4813.7	-68.817
4813.8	-68.817
4813.9	-68.619
4814	-68.451
4814.1	-68.375
4814.2	-68.665
4814.3	-68.832
4814.4	-68.909
4814.5	-68.787
4814.6	-68.802
4814.7	-68.695
4814.8	-68.756
4814.9	-68.893
4815	-68.726
4815.1	-68.604
4815.2	-68.481
4815.3	-68.893
4815.4	-68.649
4815.5	-68.497
4815.6	-68.741
4815.7	-68.527
4815.8	-68.359
4815.9	-68.817
4816	-68.756
4816.1	-68.466
4816.2	-68.42
4816.3	-68.71
4816.4	-68.756
4816.5	-68.665
4816.6	-68.604
4816.7	-68.42
4816.8	-68.375
4816.9	-68.604
4817	-68.741
4817.1	-68.756
4817.2	-68.71
4817.3	-68.71
4817.4	-68.619
4817.5	-68.436
4817.6	-68.42
4817.7	-68.405
4817.8	-68.329
4817.9	-68.436
4818	-68.497
4818.1	-68.665
4818.2	-68.695
4818.3	-68.802
4818.4	-68.787
4818.5	-68.863
4818.6	-68.832
4818.7	-68.787
4818.8	-68.802
4818.9	-68.771
4819	-68.832
4819.1	-68.771
4819.2	-68.726
4819.3	-68.649
4819.4	-68.634
4819.5	-68.619
4819.6	-68.695
4819.7	-68.649
4819.8	-68.588
4819.9	-68.588
4820	-68.588
4820.1	-68.695
4820.2	-68.649
4820.3	-68.68
4820.4	-68.71
4820.5	-68.71
4820.6	-68.665
4820.7	-68.787
4820.8	-68.726
4820.9	-68.71
4821	-68.573
4821.1	-68.497
4821.2	-68.283
4821.3	-68.237
4821.4	-68.268
4821.5	-68.359
4821.6	-68.481
4821.7	-68.665
4821.8	-68.71
4821.9	-68.68
4822	-68.695
4822.1	-68.375
4822.2	-68.222
4822.3	-68.237
4822.4	-68.451
4822.5	-68.619
4822.6	-68.695
4822.7	-68.604
4822.8	-68.466
4822.9	-68.298
4823	-68.253
4823.1	-68.359
4823.2	-68.542
4823.3	-68.649
4823.4	-68.466
4823.5	-68.176
4823.6	-68.42
4823.7	-68.466
4823.8	-68.298
4823.9	-68.451
4824	-68.436
4824.1	-68.176
4824.2	-68.405
4824.3	-68.359
4824.4	-68.405
4824.5	-68.069
4824.6	-68.329
4824.7	-68.466
4824.8	-68.481
4824.9	-68.329
4825	-68.146
4825.1	-68.024
4825.2	-68.146
4825.3	-68.283
4825.4	-68.451
4825.5	-68.497
4825.6	-68.39
4825.7	-68.237
4825.8	-68.237
4825.9	-68.146
4826	-67.963
4826.1	-67.932
4826.2	-67.917
4826.3	-67.947
4826.4	-68.008
4826.5	-68.146
4826.6	-68.176
4826.7	-68.222
4826.8	-68.329
4826.9	-68.268
4827	-68.253
4827.1	-68.146
4827.2	-68.237
4827.3	-68.222
4827.4	-68.13
4827.5	-68.207
4827.6	-68.146
4827.7	-68.069
4827.8	-67.978
4827.9	-67.993
4828	-67.978
4828.1	-68.039
4828.2	-68.115
4828.3	-68.039
4828.4	-68.039
4828.5	-68.024
4828.6	-67.963
4828.7	-68.13
4828.8	-68.146
4828.9	-68.222
4829	-68.222
4829.1	-68.161
4829.2	-68.1
4829.3	-67.978
4829.4	-67.947
4829.5	-67.886
4829.6	-67.886
4829.7	-67.734
4829.8	-67.673
4829.9	-67.825
4830	-67.963
4830.1	-68.024
4830.2	-68.146
4830.3	-68.283
4830.4	-68.008
4830.5	-67.841
4830.6	-67.78
4830.7	-67.841
4830.8	-67.902
4830.9	-68.115
4831	-68.207
4831.1	-68.1
4831.2	-67.932
4831.3	-67.886
4831.4	-67.841
4831.5	-68.039
4831.6	-68.115
4831.7	-68.115
4831.8	-67.886
4831.9	-67.764
4832	-68.039
4832.1	-67.795
4832.2	-67.795
4832.3	-68.161
4832.4	-67.886
4832.5	-67.749
4832.6	-68.024
4832.7	-67.917
4832.8	-67.78
4832.9	-67.719
4833	-67.886
4833.1	-68.13
4833.2	-68.039
4833.3	-67.841
4833.4	-67.703
4833.5	-67.719
4833.6	-67.749
4833.7	-67.963
4833.8	-68.13
4833.9	-68.085
4834	-68.024
4834.1	-68.1
4834.2	-67.856
4834.3	-67.902
4834.4	-67.688
4834.5	-67.688
4834.6	-67.703
4834.7	-67.795
4834.8	-67.841
4834.9	-67.932
4835	-68.115
4835.1	-68.085
4835.2	-68.115
4835.3	-67.963
4835.4	-68.115
4835.5	-68.146
4835.6	-68.054
4835.7	-68.1
4835.8	-67.963
4835.9	-67.978
4836	-68.008
4836.1	-67.947
4836.2	-68.069
4836.3	-67.947
4836.4	-68.008
4836.5	-67.963
4836.6	-67.963
4836.7	-68.024
4836.8	-67.978
4836.9	-68.008
4837	-68.024
4837.1	-68.176
4837.2	-68.054
4837.3	-68.054
4837.4	-68.008
4837.5	-67.978
4837.6	-67.749
4837.7	-67.734
4837.8	-67.642
4837.9	-67.657
4838	-67.551
4838.1	-67.81
4838.2	-67.871
4838.3	-67.917
4838.4	-68.039
4838.5	-68.069
4838.6	-67.917
4838.7	-67.612
4838.8	-67.52
4838.9	-67.535
4839	-67.764
4839.1	-67.841
4839.2	-68.039
4839.3	-67.932
4839.4	-67.719
4839.5	-67.581
4839.6	-67.612
4839.7	-67.642
4839.8	-67.719
4839.9	-67.764
4840	-68.069
4840.1	-67.947
4840.2	-67.719
4840.3	-67.963
4840.4	-68.039
4840.5	-67.642
4840.6	-67.993
4840.7	-68.1
4840.8	-67.596
4840.9	-67.78
4841	-68.069
4841.1	-67.871
4841.2	-67.734
4841.3	-67.841
4841.4	-68.069
4841.5	-68.039
4841.6	-67.902
4841.7	-67.795
4841.8	-67.703
4841.9	-67.749
4842	-68.069
4842.1	-68.069
4842.2	-68.085
4842.3	-68.039
4842.4	-68.039
4842.5	-67.947
4842.6	-67.856
4842.7	-67.657
4842.8	-67.673
4842.9	-67.642
4843	-67.657
4843.1	-67.795
4843.2	-68.008
4843.3	-67.978
4843.4	-68.13
4843.5	-68.008
4843.6	-68.054
4843.7	-68.039
4843.8	-68.085
4843.9	-67.978
4844	-67.993
4844.1	-67.978
4844.2	-67.963
4844.3	-67.871
4844.4	-67.795
4844.5	-67.886
4844.6	-67.978
4844.7	-67.841
4844.8	-67.886
4844.9	-67.917
4845	-67.947
4845.1	-67.947
4845.2	-67.917
4845.3	-67.932
4845.4	-68.054
4845.5	-68.069
4845.6	-68.115
4845.7	-68.176
4845.8	-68.146
4845.9	-68.008
4846	-68.298
4846.1	-68.085
4846.2	-68.146
4846.3	-67.963
4846.4	-67.825
4846.5	-67.719
4846.6	-67.795
4846.7	-67.902
4846.8	-68.069
4846.9	-68.192
4847	-68.344
4847.1	-68.253
4847.2	-68.1
4847.3	-67.749
4847.4	-67.825
4847.5	-67.932
4847.6	-68.069
4847.7	-68.253
4847.8	-68.207
4847.9	-68.253
4848	-68.146
4848.1	-68.146
4848.2	-68.1
4848.3	-68.207
4848.4	-67.902
4848.5	-67.825
4848.6	-68.146
4848.7	-68.008
4848.8	-67.825
4848.9	-68.146
4849	-67.902
4849.1	-67.841
4849.2	-68.13
4849.3	-68.176
4849.4	-67.902
4849.5	-67.764
4849.6	-68.1
4849.7	-68.268
4849.8	-68.085
4849.9	-67.963
4850	-67.856
4850.1	-67.856
4850.2	-67.978
4850.3	-68.222
4850.4	-68.253
4850.5	-68.253
4850.6	-68.146
4850.7	-68.024
4850.8	-67.841
4850.9	-67.81
4851	-67.856
4851.1	-67.932
4851.2	-68.1
4851.3	-68.207
4851.4	-68.298
4851.5	-68.359
4851.6	-68.253
4851.7	-68.314
4851.8	-68.314
4851.9	-68.329
4852	-68.207
4852.1	-68.283
4852.2	-68.176
4852.3	-68.146
4852.4	-68.115
4852.5	-68.146
4852.6	-68.161
4852.7	-68.13
4852.8	-68.13
4852.9	-67.932
4853	-68.069
4853.1	-68.039
4853.2	-68.085
4853.3	-68.161
4853.4	-68.146
4853.5	-68.176
4853.6	-68.1
4853.7	-68.176
4853.8	-68.237
4853.9	-68.283
4854	-68.39
4854.1	-68.436
4854.2	-68.375
4854.3	-68.405
4854.4	-68.466
4854.5	-68.436
4854.6	-68.237
4854.7	-68.207
4854.8	-68.024
4854.9	-68.024
4855	-68.069
4855.1	-68.314
4855.2	-68.359
4855.3	-68.466
4855.4	-68.619
4855.5	-68.481
4855.6	-68.069
4855.7	-68.069
4855.8	-68.13
4855.9	-68.42
4856	-68.436
4856.1	-68.634
4856.2	-68.512
4856.3	-68.39
4856.4	-68.466
4856.5	-68.573
4856.6	-68.527
4856.7	-68.314
4856.8	-68.237
4856.9	-68.527
4857	-68.466
4857.1	-68.069
4857.2	-68.497
4857.3	-68.359
4857.4	-68.176
4857.5	-68.558
4857.6	-68.451
4857.7	-68.222
4857.8	-68.161
4857.9	-68.573
4858	-68.619
4858.1	-68.466
4858.2	-68.253
4858.3	-68.207
4858.4	-68.268
4858.5	-68.405
4858.6	-68.634
4858.7	-68.619
4858.8	-68.481
4858.9	-68.42
4859	-68.222
4859.1	-68.085
4859.2	-68.283
4859.3	-68.344
4859.4	-68.42
4859.5	-68.588
4859.6	-68.634
4859.7	-68.619
4859.8	-68.604
4859.9	-68.481
4860	-68.481
4860.1	-68.481
4860.2	-68.451
4860.3	-68.375
4860.4	-68.283
4860.5	-68.146
4860.6	-68.13
4860.7	-68.207
4860.8	-68.146
4860.9	-68.146
4861	-68.161
4861.1	-68.146
4861.2	-68.13
4861.3	-68.1
4861.4	-68.161
4861.5	-68.13
4861.6	-68.192
4861.7	-68.176
4861.8	-68.192
4861.9	-68.085
4862	-68.085
4862.1	-67.993
4862.2	-68.13
4862.3	-68.115
4862.4	-68.192
4862.5	-68.314
4862.6	-68.405
4862.7	-68.314
4862.8	-68.466
4862.9	-68.573
4863	-68.497
4863.1	-68.497
4863.2	-68.466
4863.3	-68.268
4863.4	-68.039
4863.5	-68.1
4863.6	-68.176
4863.7	-68.237
4863.8	-68.466
4863.9	-68.466
4864	-68.558
4864.1	-68.329
4864.2	-67.993
4864.3	-68.054
4864.4	-68.253
4864.5	-68.283
4864.6	-68.39
4864.7	-68.436
4864.8	-68.283
4864.9	-68.192
4865	-68.069
4865.1	-68.207
4865.2	-68.481
4865.3	-68.344
4865.4	-68.1
4865.5	-68.359
4865.6	-68.253
4865.7	-68.161
4865.8	-68.573
4865.9	-68.436
4866	-68.161
4866.1	-68.207
4866.2	-68.466
4866.3	-68.42
4866.4	-68.39
4866.5	-68.253
4866.6	-68.069
4866.7	-68.237
4866.8	-68.481
4866.9	-68.512
4867	-68.375
4867.1	-68.436
4867.2	-68.359
4867.3	-68.268
4867.4	-68.115
4867.5	-68.13
4867.6	-68.1
4867.7	-68.237
4867.8	-68.344
4867.9	-68.405
4868	-68.497
4868.1	-68.558
4868.2	-68.68
4868.3	-68.588
4868.4	-68.542
4868.5	-68.527
4868.6	-68.542
4868.7	-68.481
4868.8	-68.466
4868.9	-68.466
4869	-68.375
4869.1	-68.359
4869.2	-68.344
4869.3	-68.359
4869.4	-68.405
4869.5	-68.42
4869.6	-68.314
4869.7	-68.39
4869.8	-68.298
4869.9	-68.314
4870	-68.512
4870.1	-68.405
4870.2	-68.481
4870.3	-68.466
4870.4	-68.649
4870.5	-68.527
4870.6	-68.649
4870.7	-68.588
4870.8	-68.619
4870.9	-68.512
4871	-68.405
4871.1	-68.298
4871.2	-68.192
4871.3	-68.085
4871.4	-68.085
4871.5	-68.314
4871.6	-68.405
4871.7	-68.542
4871.8	-68.604
4871.9	-68.573
4872	-68.451
4872.1	-68.146
4872.2	-68.192
4872.3	-68.314
4872.4	-68.497
4872.5	-68.649
4872.6	-68.512
4872.7	-68.375
4872.8	-68.207
4872.9	-68.222
4873	-68.207
4873.1	-68.237
4873.2	-68.344
4873.3	-68.604
4873.4	-68.573
4873.5	-68.436
4873.6	-68.375
4873.7	-68.726
4873.8	-68.42
4873.9	-68.359
4874	-68.665
4874.1	-68.497
4874.2	-68.375
4874.3	-68.71
4874.4	-68.665
4874.5	-68.481
4874.6	-68.42
4874.7	-68.604
4874.8	-68.817
4874.9	-68.771
4875	-68.634
4875.1	-68.527
4875.2	-68.405
4875.3	-68.298
4875.4	-68.512
4875.5	-68.588
4875.6	-68.71
4875.7	-68.802
4875.8	-68.787
4875.9	-68.649
4876	-68.527
4876.1	-68.481
4876.2	-68.359
4876.3	-68.329
4876.4	-68.329
4876.5	-68.375
4876.6	-68.359
4876.7	-68.405
4876.8	-68.512
4876.9	-68.527
4877	-68.695
4877.1	-68.726
4877.2	-68.787
4877.3	-68.71
4877.4	-68.802
4877.5	-68.802
4877.6	-68.863
4877.7	-68.848
4877.8	-68.802
4877.9	-68.924
4878	-68.848
4878.1	-68.817
4878.2	-68.909
4878.3	-68.832
4878.4	-68.832
4878.5	-68.863
4878.6	-68.97
4878.7	-68.878
4878.8	-68.817
4878.9	-68.71
4879	-68.787
4879.1	-68.573
4879.2	-68.527
4879.3	-68.481
4879.4	-68.451
4879.5	-68.451
4879.6	-68.634
4879.7	-68.771
4879.8	-68.893
4879.9	-68.939
4880	-69.061
4880.1	-68.878
4880.2	-68.756
4880.3	-68.451
4880.4	-68.588
4880.5	-68.726
4880.6	-68.848
4880.7	-69.031
4880.8	-69.046
4880.9	-68.787
4881	-68.527
4881.1	-68.588
4881.2	-68.71
4881.3	-68.802
4881.4	-68.817
4881.5	-68.588
4881.6	-68.512
4881.7	-68.787
4881.8	-69.077
4881.9	-68.893
4882	-68.771
4882.1	-69.031
4882.2	-68.878
4882.3	-68.741
4882.4	-69.077
4882.5	-68.863
4882.6	-68.726
4882.7	-69.016
4882.8	-69.107
4882.9	-68.985
4883	-68.68
4883.1	-68.649
4883.2	-68.985
4883.3	-69.122
4883.4	-69.031
4883.5	-68.893
4883.6	-68.802
4883.7	-68.634
4883.8	-68.71
4883.9	-68.771
4884	-69.092
4884.1	-69.092
4884.2	-69.168
4884.3	-69.061
4884.4	-69.107
4884.5	-69
4884.6	-68.985
4884.7	-69
4884.8	-68.985
4884.9	-68.863
4885	-68.787
4885.1	-68.817
4885.2	-68.848
4885.3	-68.832
4885.4	-68.954
4885.5	-69.016
4885.6	-69.077
4885.7	-69.092
4885.8	-69.183
4885.9	-69.168
4886	-69.199
4886.1	-69.336
4886.2	-69.26
4886.3	-69.199
4886.4	-69.244
4886.5	-69.199
4886.6	-69.244
4886.7	-69.26
4886.8	-69.199
4886.9	-69.138
4887	-69.214
4887.1	-69.107
4887.2	-69.138
4887.3	-68.97
4887.4	-68.939
4887.5	-68.924
4887.6	-68.909
4887.7	-68.832
4887.8	-69.077
4887.9	-69.214
4888	-69.26
4888.1	-69.305
4888.2	-69.382
4888.3	-69.55
4888.4	-69.275
4888.5	-69.229
4888.6	-69.031
4888.7	-68.97
4888.8	-69.183
4888.9	-69.214
4889	-69.534
4889.1	-69.473
4889.2	-69.412
4889.3	-69.046
4889.4	-69.077
4889.5	-69.153
4889.6	-69.229
4889.7	-69.214
4889.8	-69.092
4889.9	-69.122
4890	-69.382
4890.1	-69.504
4890.2	-69.214
4890.3	-69.244
4890.4	-69.565
4890.5	-69.229
4890.6	-69.244
4890.7	-69.58
4890.8	-69.336
4890.9	-69.077
4891	-69.443
4891.1	-69.489
4891.2	-69.427
4891.3	-69.138
4891.4	-69.244
4891.5	-69.626
4891.6	-69.489
4891.7	-69.443
4891.8	-69.366
4891.9	-69.244
4892	-69.168
4892.1	-69.214
4892.2	-69.443
4892.3	-69.55
4892.4	-69.504
4892.5	-69.519
4892.6	-69.595
4892.7	-69.489
4892.8	-69.397
4892.9	-69.366
4893	-69.138
4893.1	-69.016
4893.2	-69
4893.3	-69.107
4893.4	-69.199
4893.5	-69.168
4893.6	-69.275
4893.7	-69.443
4893.8	-69.427
4893.9	-69.427
4894	-69.58
4894.1	-69.534
4894.2	-69.565
4894.3	-69.672
4894.4	-69.565
4894.5	-69.595
4894.6	-69.58
4894.7	-69.565
4894.8	-69.611
4894.9	-69.641
4895	-69.672
4895.1	-69.656
4895.2	-69.595
4895.3	-69.55
4895.4	-69.611
4895.5	-69.519
4895.6	-69.489
4895.7	-69.58
4895.8	-69.397
4895.9	-69.336
4896	-69.321
4896.1	-69.229
4896.2	-69.199
4896.3	-69.366
4896.4	-69.519
4896.5	-69.656
4896.6	-69.687
4896.7	-69.717
4896.8	-69.733
4896.9	-69.672
4897	-69.382
4897.1	-69.351
4897.2	-69.427
4897.3	-69.473
4897.4	-69.717
4897.5	-69.809
4897.6	-69.733
4897.7	-69.366
4897.8	-69.305
4897.9	-69.397
4898	-69.397
4898.1	-69.321
4898.2	-69.336
4898.3	-69.504
4898.4	-69.687
4898.5	-69.702
4898.6	-69.397
4898.7	-69.687
4898.8	-69.702
4898.9	-69.321
4899	-69.733
4899.1	-69.794
4899.2	-69.366
4899.3	-69.473
4899.4	-69.794
4899.5	-69.641
4899.6	-69.443
4899.7	-69.534
4899.8	-69.519
4899.9	-69.763
4900	-69.824
4900.1	-69.763
4900.2	-69.489
4900.3	-69.397
4900.4	-69.443
4900.5	-69.443
4900.6	-69.534
4900.7	-69.809
4900.8	-69.87
4900.9	-69.839
4901	-69.809
4901.1	-69.748
4901.2	-69.611
4901.3	-69.565
4901.4	-69.626
4901.5	-69.473
4901.6	-69.397
4901.7	-69.412
4901.8	-69.55
4901.9	-69.55
4902	-69.55
4902.1	-69.58
4902.2	-69.733
4902.3	-69.687
4902.4	-69.733
4902.5	-69.916
4902.6	-69.839
4902.7	-69.931
4902.8	-69.809
4902.9	-69.87
4903	-69.839
4903.1	-69.962
4903.2	-69.901
4903.3	-69.839
4903.4	-69.901
4903.5	-69.839
4903.6	-69.855
4903.7	-69.778
4903.8	-69.595
4903.9	-69.595
4904	-69.565
4904.1	-69.519
4904.2	-69.595
4904.3	-69.595
4904.4	-69.763
4904.5	-69.672
4904.6	-69.733
4904.7	-69.901
4904.8	-69.992
4904.9	-70.084
4905	-69.931
4905.1	-69.824
4905.2	-69.611
4905.3	-69.519
4905.4	-69.717
4905.5	-69.839
4905.6	-70.084
4905.7	-70.099
4905.8	-70.145
4905.9	-69.733
4906	-69.611
4906.1	-69.687
4906.2	-69.855
4906.3	-69.916
4906.4	-69.885
4906.5	-69.855
4906.6	-69.641
4906.7	-69.946
4906.8	-70.099
4906.9	-70.007
4907	-69.794
4907.1	-70.16
4907.2	-69.916
4907.3	-69.839
4907.4	-70.068
4907.5	-69.977
4907.6	-69.641
4907.7	-70.084
4907.8	-70.19
4907.9	-70.16
4908	-69.824
4908.1	-69.809
4908.2	-70.053
4908.3	-70.175
4908.4	-70.16
4908.5	-70.068
4908.6	-70.053
4908.7	-69.778
4908.8	-69.733
4908.9	-69.839
4909	-70.023
4909.1	-70.099
4909.2	-70.236
4909.3	-70.282
4909.4	-70.175
4909.5	-70.099
4909.6	-69.931
4909.7	-69.962
4909.8	-69.901
4909.9	-69.778
4910	-69.748
4910.1	-69.748
4910.2	-69.641
4910.3	-69.672
4910.4	-69.733
4910.5	-69.794
4910.6	-69.885
4910.7	-69.885
4910.8	-69.946
4910.9	-69.931
4911	-69.992
4911.1	-69.977
4911.2	-70.038
4911.3	-69.962
4911.4	-70.023
4911.5	-69.992
4911.6	-69.901
4911.7	-69.916
4911.8	-69.916
4911.9	-69.839
4912	-69.809
4912.1	-69.809
4912.2	-69.611
4912.3	-69.672
4912.4	-69.58
4912.5	-69.519
4912.6	-69.656
4912.7	-69.626
4912.8	-69.702
4912.9	-69.839
4913	-69.977
4913.1	-69.946
4913.2	-70.084
4913.3	-70.053
4913.4	-69.794
4913.5	-69.672
4913.6	-69.565
4913.7	-69.55
4913.8	-69.763
4913.9	-69.901
4914	-70.099
4914.1	-69.916
4914.2	-69.702
4914.3	-69.55
4914.4	-69.519
4914.5	-69.55
4914.6	-69.534
4914.7	-69.717
4914.8	-69.687
4914.9	-69.55
4915	-69.534
4915.1	-69.855
4915.2	-69.839
4915.3	-69.489
4915.4	-69.809
4915.5	-69.794
4915.6	-69.458
4915.7	-69.733
4915.8	-69.824
4915.9	-69.565
4916	-69.443
4916.1	-69.733
4916.2	-69.809
4916.3	-69.702
4916.4	-69.427
4916.5	-69.397
4916.6	-69.717
4916.7	-69.778
4916.8	-69.733
4916.9	-69.626
4917	-69.489
4917.1	-69.412
4917.2	-69.305
4917.3	-69.412
4917.4	-69.473
4917.5	-69.672
4917.6	-69.672
4917.7	-69.824
4917.8	-69.687
4917.9	-69.809
4918	-69.687
4918.1	-69.595
4918.2	-69.565
4918.3	-69.55
4918.4	-69.443
4918.5	-69.321
4918.6	-69.336
4918.7	-69.244
4918.8	-69.26
4918.9	-69.199
4919	-69.199
4919.1	-69.229
4919.2	-69.244
4919.3	-69.275
4919.4	-69.275
4919.5	-69.305
4919.6	-69.351
4919.7	-69.275
4919.8	-69.26
4919.9	-69.229
4920	-69.321
4920.1	-69.26
4920.2	-69.214
4920.3	-69.183
4920.4	-69.153
4920.5	-69.214
4920.6	-69.275
4920.7	-69.321
4920.8	-69.427
4920.9	-69.458
4921	-69.504
4921.1	-69.672
4921.2	-69.733
4921.3	-69.641
4921.4	-69.748
4921.5	-69.595
4921.6	-69.321
4921.7	-69.229
4921.8	-69.26
4921.9	-69.397
4922	-69.656
4922.1	-69.702
4922.2	-69.794
4922.3	-69.626
4922.4	-69.427
4922.5	-69.199
4922.6	-69.473
4922.7	-69.641
4922.8	-69.748
4922.9	-69.885
4923	-69.778
4923.1	-69.794
4923.2	-69.687
4923.3	-69.519
4923.4	-69.382
4923.5	-69.763
4923.6	-69.717
4923.7	-69.366
4923.8	-69.778
4923.9	-69.824
4924	-69.397
4924.1	-69.702
4924.2	-69.824
4924.3	-69.58
4924.4	-69.443
4924.5	-69.901
4924.6	-69.901
4924.7	-69.794
4924.8	-69.55
4924.9	-69.458
4925	-69.748
4925.1	-69.901
4925.2	-69.962
4925.3	-69.916
4925.4	-69.778
4925.5	-69.656
4925.6	-69.55
4925.7	-69.534
4925.8	-69.626
4925.9	-69.809
4926	-69.824
4926.1	-69.839
4926.2	-69.992
4926.3	-69.916
4926.4	-69.901
4926.5	-69.839
4926.6	-69.809
4926.7	-69.656
4926.8	-69.641
4926.9	-69.656
4927	-69.611
4927.1	-69.534
4927.2	-69.534
4927.3	-69.672
4927.4	-69.489
4927.5	-69.55
4927.6	-69.626
4927.7	-69.672
4927.8	-69.641
4927.9	-69.687
4928	-69.794
4928.1	-69.763
4928.2	-69.733
4928.3	-69.748
4928.4	-69.702
4928.5	-69.748
4928.6	-69.794
4928.7	-69.809
4928.8	-69.702
4928.9	-69.717
4929	-69.672
4929.1	-69.717
4929.2	-69.733
4929.3	-69.946
4929.4	-70.114
4929.5	-70.16
4929.6	-70.145
4929.7	-70.206
4929.8	-70.251
4929.9	-70.129
4930	-70.175
4930.1	-69.931
4930.2	-69.855
4930.3	-69.87
4930.4	-70.053
4930.5	-70.16
4930.6	-70.267
4930.7	-70.328
4930.8	-70.221
4930.9	-69.977
4931	-69.824
4931.1	-69.962
4931.2	-70.129
4931.3	-70.221
4931.4	-70.145
4931.5	-69.977
4931.6	-69.931
4931.7	-69.962
4931.8	-70.358
4931.9	-70.236
4932	-69.977
4932.1	-70.312
4932.2	-70.282
4932.3	-70.007
4932.4	-70.297
4932.5	-70.267
4932.6	-69.962
4932.7	-70.114
4932.8	-70.435
4932.9	-70.358
4933	-70.251
4933.1	-69.946
4933.2	-70.129
4933.3	-70.374
4933.4	-70.404
4933.5	-70.389
4933.6	-70.267
4933.7	-70.175
4933.8	-70.038
4933.9	-70.038
4934	-70.099
4934.1	-70.312
4934.2	-70.45
4934.3	-70.572
4934.4	-70.633
4934.5	-70.526
4934.6	-70.526
4934.7	-70.328
4934.8	-70.297
4934.9	-70.251
4935	-70.221
4935.1	-70.19
4935.2	-70.297
4935.3	-70.206
4935.4	-70.129
4935.5	-70.297
4935.6	-70.328
4935.7	-70.435
4935.8	-70.435
4935.9	-70.526
4936	-70.511
4936.1	-70.557
4936.2	-70.511
4936.3	-70.496
4936.4	-70.572
4936.5	-70.526
4936.6	-70.602
4936.7	-70.541
4936.8	-70.48
4936.9	-70.45
4937	-70.45
4937.1	-70.328
4937.2	-70.419
4937.3	-70.297
4937.4	-70.236
4937.5	-70.267
4937.6	-70.267
4937.7	-70.389
4937.8	-70.511
4937.9	-70.48
4938	-70.648
4938.1	-70.694
4938.2	-70.724
4938.3	-70.557
4938.4	-70.74
4938.5	-70.419
4938.6	-70.343
4938.7	-70.328
4938.8	-70.435
4938.9	-70.602
4939	-70.724
4939.1	-70.801
4939.2	-70.618
4939.3	-70.435
4939.4	-70.343
4939.5	-70.496
4939.6	-70.435
4939.7	-70.465
4939.8	-70.48
4939.9	-70.389
4940	-70.648
4940.1	-70.786
4940.2	-70.663
4940.3	-70.404
4940.4	-70.724
4940.5	-70.724
4940.6	-70.48
4940.7	-70.923
4940.8	-70.694
4940.9	-70.45
4941	-70.724
4941.1	-70.755
4941.2	-70.831
4941.3	-70.618
4941.4	-70.557
4941.5	-70.77
4941.6	-70.984
4941.7	-70.953
4941.8	-70.724
4941.9	-70.648
4942	-70.557
4942.1	-70.572
4942.2	-70.618
4942.3	-70.892
4942.4	-70.831
4942.5	-70.938
4942.6	-70.984
4942.7	-70.984
4942.8	-70.755
4942.9	-70.755
4943	-70.679
4943.1	-70.633
4943.2	-70.48
4943.3	-70.602
4943.4	-70.587
4943.5	-70.633
4943.6	-70.74
4943.7	-70.786
4943.8	-70.831
4943.9	-70.847
4944	-71.075
4944.1	-70.953
4944.2	-71.045
4944.3	-71.045
4944.4	-71.014
4944.5	-71.03
4944.6	-71.136
4944.7	-71.106
4944.8	-71.014
4944.9	-71.152
4945	-71.198
4945.1	-71.167
4945.2	-71.121
4945.3	-71.014
4945.4	-71.014
4945.5	-71.045
4945.6	-70.923
4945.7	-70.908
4945.8	-70.786
4945.9	-70.648
4946	-70.663
4946.1	-70.648
4946.2	-70.724
4946.3	-70.831
4946.4	-71.014
4946.5	-71.091
4946.6	-71.198
4946.7	-71.045
4946.8	-70.969
4946.9	-70.831
4947	-70.679
4947.1	-70.633
4947.2	-70.877
4947.3	-71.014
4947.4	-71.121
4947.5	-71.091
4947.6	-70.969
4947.7	-70.709
4947.8	-70.587
4947.9	-70.633
4948	-70.755
4948.1	-70.663
4948.2	-70.618
4948.3	-70.74
4948.4	-70.999
4948.5	-70.953
4948.6	-70.648
4948.7	-70.953
4948.8	-70.999
4948.9	-70.541
4949	-70.892
4949.1	-71.014
4949.2	-70.694
4949.3	-70.786
4949.4	-71.152
4949.5	-70.877
4949.6	-70.724
4949.7	-70.526
4949.8	-70.938
4949.9	-71.06
4950	-71.045
4950.1	-70.938
4950.2	-70.77
4950.3	-70.572
4950.4	-70.587
4950.5	-70.74
4950.6	-70.908
4950.7	-71.03
4950.8	-71.106
4950.9	-71.152
4951	-71.045
4951.1	-70.923
4951.2	-70.847
4951.3	-70.847
4951.4	-70.786
4951.5	-70.709
4951.6	-70.755
4951.7	-70.724
4951.8	-70.77
4951.9	-70.892
4952	-70.923
4952.1	-71.014
4952.2	-71.03
4952.3	-71.091
4952.4	-71.091
4952.5	-71.167
4952.6	-71.136
4952.7	-71.136
4952.8	-71.152
4952.9	-71.198
4953	-71.182
4953.1	-71.167
4953.2	-71.136
4953.3	-71.213
4953.4	-71.167
4953.5	-71.228
4953.6	-71.198
4953.7	-71.075
4953.8	-70.953
4953.9	-70.999
4954	-70.877
4954.1	-70.877
4954.2	-70.831
4954.3	-70.724
4954.4	-70.724
4954.5	-70.801
4954.6	-70.908
4954.7	-71.014
4954.8	-71.106
4954.9	-71.228
4955	-71.304
4955.1	-71.152
4955.2	-71.136
4955.3	-70.77
4955.4	-70.74
4955.5	-70.908
4955.6	-70.953
4955.7	-71.228
4955.8	-71.32
4955.9	-71.259
4956	-70.969
4956.1	-70.801
4956.2	-70.847
4956.3	-70.908
4956.4	-70.908
4956.5	-71.014
4956.6	-71.167
4956.7	-71.411
4956.8	-71.167
4956.9	-70.999
4957	-71.304
4957.1	-71.228
4957.2	-70.938
4957.3	-71.396
4957.4	-71.213
4957.5	-70.999
4957.6	-71.274
4957.7	-71.442
4957.8	-71.182
4957.9	-71.091
4958	-71.136
4958.1	-71.411
4958.2	-71.442
4958.3	-71.411
4958.4	-71.106
4958.5	-71.03
4958.6	-71.075
4958.7	-71.243
4958.8	-71.274
4958.9	-71.472
4959	-71.365
4959.1	-71.426
4959.2	-71.335
4959.3	-71.243
4959.4	-71.167
4959.5	-71.06
4959.6	-70.999
4959.7	-70.999
4959.8	-71.03
4959.9	-71.136
4960	-71.32
4960.1	-71.35
4960.2	-71.411
4960.3	-71.426
4960.4	-71.472
4960.5	-71.503
4960.6	-71.503
4960.7	-71.487
4960.8	-71.518
4960.9	-71.518
4961	-71.442
4961.1	-71.472
4961.2	-71.487
4961.3	-71.442
4961.4	-71.472
4961.5	-71.518
4961.6	-71.487
4961.7	-71.442
4961.8	-71.396
4961.9	-71.548
4962	-71.579
4962.1	-71.701
4962.2	-71.609
4962.3	-71.655
4962.4	-71.564
4962.5	-71.564
4962.6	-71.487
4962.7	-71.487
4962.8	-71.198
4962.9	-71.32
4963	-71.228
4963.1	-71.136
4963.2	-71.259
4963.3	-71.304
4963.4	-71.457
4963.5	-71.533
4963.6	-71.609
4963.7	-71.579
4963.8	-71.335
4963.9	-71.06
4964	-71.121
4964.1	-71.32
4964.2	-71.503
4964.3	-71.609
4964.4	-71.594
4964.5	-71.381
4964.6	-71.167
4964.7	-71.167
4964.8	-71.304
4964.9	-71.472
4965	-71.487
4965.1	-71.442
4965.2	-71.075
4965.3	-71.396
4965.4	-71.335
4965.5	-71.121
4965.6	-71.503
4965.7	-71.35
4965.8	-71.091
4965.9	-71.426
4966	-71.442
4966.1	-71.167
4966.2	-71.045
4966.3	-71.381
4966.4	-71.487
4966.5	-71.426
4966.6	-71.304
4966.7	-71.06
4966.8	-71.106
4966.9	-71.259
4967	-71.426
4967.1	-71.548
4967.2	-71.609
4967.3	-71.411
4967.4	-71.365
4967.5	-71.167
4967.6	-71.045
4967.7	-71.091
4967.8	-71.198
4967.9	-71.304
4968	-71.472
4968.1	-71.503
4968.2	-71.487
4968.3	-71.609
4968.4	-71.655
4968.5	-71.625
4968.6	-71.594
4968.7	-71.533
4968.8	-71.518
4968.9	-71.396
4969	-71.35
4969.1	-71.411
4969.2	-71.274
4969.3	-71.32
4969.4	-71.289
4969.5	-71.289
4969.6	-71.289
4969.7	-71.304
4969.8	-71.259
4969.9	-71.259
4970	-71.335
4970.1	-71.35
4970.2	-71.411
4970.3	-71.442
4970.4	-71.442
4970.5	-71.533
4970.6	-71.579
4970.7	-71.625
4970.8	-71.686
4970.9	-71.732
4971	-71.823
4971.1	-71.793
4971.2	-71.884
4971.3	-71.747
4971.4	-71.732
4971.5	-71.533
4971.6	-71.457
4971.7	-71.381
4971.8	-71.533
4971.9	-71.686
4972	-71.808
4972.1	-71.823
4972.2	-71.869
4972.3	-71.808
4972.4	-71.457
4972.5	-71.396
4972.6	-71.686
4972.7	-71.823
4972.8	-71.991
4972.9	-72.052
4973	-72.037
4973.1	-71.93
4973.2	-71.915
4973.3	-71.701
4973.4	-71.701
4973.5	-72.021
4973.6	-71.884
4973.7	-71.655
4973.8	-72.159
4973.9	-71.93
4974	-71.671
4974.1	-71.93
4974.2	-72.052
4974.3	-71.732
4974.4	-71.823
4974.5	-72.113
4974.6	-72.083
4974.7	-71.869
4974.8	-71.793
4974.9	-71.854
4975	-72.159
4975.1	-72.22
4975.2	-72.22
4975.3	-72.052
4975.4	-71.884
4975.5	-71.747
4975.6	-71.838
4975.7	-71.884
4975.8	-72.113
4975.9	-72.281
4976	-72.205
4976.1	-72.189
4976.2	-72.098
4976.3	-72.067
4976.4	-72.021
4976.5	-71.976
4976.6	-71.854
4976.7	-71.747
4976.8	-71.701
4976.9	-71.671
4977	-71.899
4977.1	-71.915
4977.2	-71.976
4977.3	-72.052
4977.4	-72.098
4977.5	-72.052
4977.6	-72.159
4977.7	-72.174
4977.8	-72.174
4977.9	-72.205
4978	-72.22
4978.1	-72.25
4978.2	-72.144
4978.3	-72.159
4978.4	-72.144
4978.5	-72.235
4978.6	-72.174
4978.7	-72.25
4978.8	-72.052
4978.9	-72.052
4979	-71.945
4979.1	-71.991
4979.2	-71.854
4979.3	-71.838
4979.4	-71.838
4979.5	-71.823
4979.6	-71.823
4979.7	-72.067
4979.8	-72.037
4979.9	-72.22
4980	-72.357
4980.1	-72.357
4980.2	-72.25
4980.3	-71.991
4980.4	-71.823
4980.5	-71.823
4980.6	-71.884
4980.7	-72.098
4980.8	-72.266
4980.9	-72.357
4981	-72.083
4981.1	-71.96
4981.2	-71.808
4981.3	-71.747
4981.4	-71.732
4981.5	-71.854
4981.6	-72.189
4981.7	-72.25
4981.8	-72.052
4981.9	-71.747
4982	-72.144
4982.1	-72.113
4982.2	-71.793
4982.3	-72.22
4982.4	-71.945
4982.5	-71.793
4982.6	-72.113
4982.7	-72.235
4982.8	-71.884
4982.9	-71.838
4983	-71.899
4983.1	-72.189
4983.2	-72.189
4983.3	-72.052
4983.4	-71.915
4983.5	-71.808
4983.6	-71.899
4983.7	-72.052
4983.8	-72.22
4983.9	-72.174
4984	-72.098
4984.1	-72.098
4984.2	-71.945
4984.3	-71.854
4984.4	-71.854
4984.5	-71.793
4984.6	-71.945
4984.7	-72.006
4984.8	-72.098
4984.9	-72.281
4985	-72.311
4985.1	-72.372
4985.2	-72.342
4985.3	-72.25
4985.4	-72.266
4985.5	-72.25
4985.6	-72.22
4985.7	-72.128
4985.8	-72.174
4985.9	-72.113
4986	-72.037
4986.1	-72.083
4986.2	-72.113
4986.3	-72.052
4986.4	-72.052
4986.5	-72.006
4986.6	-72.052
4986.7	-72.174
4986.8	-72.006
4986.9	-72.205
4987	-72.083
4987.1	-72.159
4987.2	-72.174
4987.3	-72.296
4987.4	-72.357
4987.5	-72.449
4987.6	-72.418
4987.7	-72.433
4987.8	-72.372
4987.9	-72.449
4988	-72.403
4988.1	-72.266
4988.2	-72.021
4988.3	-72.006
4988.4	-72.098
4988.5	-72.174
4988.6	-72.296
4988.7	-72.495
4988.8	-72.51
4988.9	-72.433
4989	-72.296
4989.1	-72.083
4989.2	-72.067
4989.3	-72.205
4989.4	-72.372
4989.5	-72.495
4989.6	-72.54
4989.7	-72.433
4989.8	-72.495
4989.9	-72.342
4990	-72.159
4990.1	-72.128
4990.2	-72.54
4990.3	-72.327
4990.4	-72.098
4990.5	-72.449
4990.6	-72.372
4990.7	-72.144
4990.8	-72.464
4990.9	-72.479
4991	-72.235
4991.1	-72.098
4991.2	-72.495
4991.3	-72.495
4991.4	-72.357
4991.5	-72.113
4991.6	-72.098
4991.7	-72.281
4991.8	-72.464
4991.9	-72.464
4992	-72.495
4992.1	-72.388
4992.2	-72.311
4992.3	-72.22
4992.4	-72.052
4992.5	-72.037
4992.6	-72.159
4992.7	-72.22
4992.8	-72.418
4992.9	-72.449
4993	-72.556
4993.1	-72.571
4993.2	-72.571
4993.3	-72.372
4993.4	-72.464
4993.5	-72.357
4993.6	-72.433
4993.7	-72.433
4993.8	-72.266
4993.9	-72.22
4994	-72.205
4994.1	-72.174
4994.2	-72.067
4994.3	-72.174
4994.4	-72.098
4994.5	-72.067
4994.6	-72.144
4994.7	-72.113
4994.8	-72.006
4994.9	-72.144
4995	-72.128
4995.1	-72.174
4995.2	-72.235
4995.3	-72.25
4995.4	-72.281
4995.5	-72.327
4995.6	-72.357
4995.7	-72.449
4995.8	-72.586
4995.9	-72.54
4996	-72.617
4996.1	-72.556
4996.2	-72.479
4996.3	-72.464
4996.4	-72.311
4996.5	-72.22
4996.6	-72.189
4996.7	-72.266
4996.8	-72.388
4996.9	-72.556
4997	-72.617
4997.1	-72.708
4997.2	-72.525
4997.3	-72.266
4997.4	-72.235
4997.5	-72.357
4997.6	-72.403
4997.7	-72.678
4997.8	-72.647
4997.9	-72.647
4998	-72.739
4998.1	-72.723
4998.2	-72.571
4998.3	-72.54
4998.4	-72.296
4998.5	-72.281
4998.6	-72.678
4998.7	-72.51
4998.8	-72.372
4998.9	-72.632
4999	-72.449
4999.1	-72.433
4999.2	-72.723
4999.3	-72.647
4999.4	-72.342
4999.5	-72.281
4999.6	-72.632
4999.7	-72.678
4999.8	-72.601
4999.9	-72.342
5000	-72.296
5000.1	-72.388
5000.2	-72.617
5000.3	-72.632
5000.4	-72.754
5000.5	-72.723
5000.6	-72.556
5000.7	-72.449
5000.8	-72.311
5000.9	-72.342
5001	-72.372
5001.1	-72.479
5001.2	-72.723
5001.3	-72.723
5001.4	-72.8
5001.5	-72.876
5001.6	-72.754
5001.7	-72.83
5001.8	-72.815
5001.9	-72.769
5002	-72.601
5002.1	-72.632
5002.2	-72.617
5002.3	-72.556
5002.4	-72.571
5002.5	-72.556
5002.6	-72.632
5002.7	-72.479
5002.8	-72.388
5002.9	-72.433
5003	-72.495
5003.1	-72.51
5003.2	-72.495
5003.3	-72.449
5003.4	-72.51
5003.5	-72.571
5003.6	-72.632
5003.7	-72.662
5003.8	-72.601
5003.9	-72.708
5004	-72.739
5004.1	-72.769
5004.2	-72.861
5004.3	-72.906
5004.4	-72.922
5004.5	-73.013
5004.6	-72.861
5004.7	-72.708
5004.8	-72.571
5004.9	-72.433
5005	-72.464
5005.1	-72.723
5005.2	-72.754
5005.3	-72.983
5005.4	-72.998
5005.5	-72.983
5005.6	-72.693
5005.7	-72.632
5005.8	-72.51
5005.9	-72.845
5006	-73.059
5006.1	-73.09
5006.2	-73.044
5006.3	-72.983
5006.4	-73.044
5006.5	-73.09
5006.6	-73.135
5006.7	-72.815
5006.8	-72.8
5006.9	-73.105
5007	-72.891
5007.1	-72.693
5007.2	-73.135
5007.3	-72.906
5007.4	-72.739
5007.5	-73.12
5007.6	-72.998
5007.7	-72.647
5007.8	-72.906
5007.9	-73.135
5008	-73.166
5008.1	-72.952
5008.2	-72.769
5008.3	-72.876
5008.4	-72.968
5008.5	-73.212
5008.6	-73.181
5008.7	-73.135
5008.8	-72.983
5008.9	-72.845
5009	-72.647
5009.1	-72.739
5009.2	-72.8
5009.3	-73.013
5009.4	-73.151
5009.5	-73.181
5009.6	-73.227
5009.7	-73.196
5009.8	-73.09
5009.9	-73.059
5010	-73.029
5010.1	-72.998
5010.2	-72.983
5010.3	-72.815
5010.4	-72.784
5010.5	-72.8
5010.6	-72.769
5010.7	-72.861
5010.8	-72.83
5010.9	-72.83
5011	-72.906
5011.1	-72.891
5011.2	-72.876
5011.3	-72.876
5011.4	-72.922
5011.5	-72.983
5011.6	-72.983
5011.7	-72.906
5011.8	-72.891
5011.9	-72.845
5012	-72.891
5012.1	-72.891
5012.2	-72.922
5012.3	-72.739
5012.4	-72.876
5012.5	-72.937
5012.6	-72.922
5012.7	-73.044
5012.8	-73.09
5012.9	-73.196
5013	-73.212
5013.1	-73.318
5013.2	-73.257
5013.3	-73.227
5013.4	-72.998
5013.5	-72.922
5013.6	-72.769
5013.7	-72.968
5013.8	-72.998
5013.9	-73.257
5014	-73.318
5014.1	-73.227
5014.2	-72.891
5014.3	-72.845
5014.4	-72.922
5014.5	-73.044
5014.6	-72.983
5014.7	-73.074
5014.8	-72.998
5014.9	-72.769
5015	-72.891
5015.1	-73.227
5015.2	-73.196
5015.3	-72.891
5015.4	-73.059
5015.5	-73.196
5015.6	-72.815
5015.7	-73.196
5015.8	-73.135
5015.9	-72.891
5016	-73.013
5016.1	-73.242
5016.2	-73.212
5016.3	-72.937
5016.4	-72.8
5016.5	-73.105
5016.6	-73.181
5016.7	-73.242
5016.8	-73.074
5016.9	-72.983
5017	-72.754
5017.1	-72.845
5017.2	-72.937
5017.3	-73.166
5017.4	-73.135
5017.5	-73.242
5017.6	-73.242
5017.7	-73.151
5017.8	-73.135
5017.9	-73.044
5018	-72.968
5018.1	-72.937
5018.2	-72.876
5018.3	-72.83
5018.4	-72.815
5018.5	-72.952
5018.6	-73.09
5018.7	-73.212
5018.8	-73.196
5018.9	-73.257
5019	-73.212
5019.1	-73.288
5019.2	-73.334
5019.3	-73.318
5019.4	-73.349
5019.5	-73.334
5019.6	-73.212
5019.7	-73.349
5019.8	-73.242
5019.9	-73.257
5020	-73.349
5020.1	-73.349
5020.2	-73.349
5020.3	-73.303
5020.4	-73.196
5020.5	-73.196
5020.6	-73.196
5020.7	-73.196
5020.8	-73.059
5020.9	-73.059
5021	-72.922
5021.1	-72.754
5021.2	-72.739
5021.3	-72.815
5021.4	-72.876
5021.5	-72.998
5021.6	-73.105
5021.7	-73.212
5021.8	-73.288
5021.9	-73.135
5022	-73.135
5022.1	-72.815
5022.2	-72.708
5022.3	-72.922
5022.4	-73.105
5022.5	-73.135
5022.6	-73.242
5022.7	-73.12
5022.8	-72.922
5022.9	-72.845
5023	-72.8
5023.1	-72.845
5023.2	-73.09
5023.3	-73.273
5023.4	-73.181
5023.5	-72.876
5023.6	-73.029
5023.7	-73.151
5023.8	-72.784
5023.9	-73.09
5024	-73.12
5024.1	-72.739
5024.2	-73.029
5024.3	-73.135
5024.4	-73.013
5024.5	-72.693
5024.6	-72.922
5024.7	-73.013
5024.8	-73.288
5024.9	-73.044
5025	-72.876
5025.1	-72.617
5025.2	-72.769
5025.3	-72.952
5025.4	-73.044
5025.5	-73.09
5025.6	-73.074
5025.7	-72.998
5025.8	-72.83
5025.9	-72.662
5026	-72.723
5026.1	-72.525
5026.2	-72.647
5026.3	-72.708
5026.4	-72.708
5026.5	-72.754
5026.6	-72.922
5026.7	-72.876
5026.8	-72.998
5026.9	-72.983
5027	-72.983
5027.1	-72.906
5027.2	-72.891
5027.3	-72.861
5027.4	-72.876
5027.5	-72.723
5027.6	-72.769
5027.7	-72.845
5027.8	-72.708
5027.9	-72.723
5028	-72.708
5028.1	-72.723
5028.2	-72.708
5028.3	-72.693
5028.4	-72.723
5028.5	-72.662
5028.6	-72.662
5028.7	-72.723
5028.8	-72.906
5028.9	-72.891
5029	-72.952
5029.1	-72.922
5029.2	-72.906
5029.3	-72.723
5029.4	-72.739
5029.5	-72.54
5029.6	-72.525
5029.7	-72.433
5029.8	-72.418
5029.9	-72.601
5030	-72.601
5030.1	-72.754
5030.2	-72.8
5030.3	-72.922
5030.4	-72.662
5030.5	-72.617
5030.6	-72.418
5030.7	-72.418
5030.8	-72.556
5030.9	-72.754
5031	-72.784
5031.1	-72.784
5031.2	-72.662
5031.3	-72.51
5031.4	-72.632
5031.5	-72.601
5031.6	-72.784
5031.7	-72.617
5031.8	-72.372
5031.9	-72.495
5032	-72.693
5032.1	-72.372
5032.2	-72.372
5032.3	-72.723
5032.4	-72.418
5032.5	-72.342
5032.6	-72.769
5032.7	-72.571
5032.8	-72.327
5032.9	-72.296
5033	-72.678
5033.1	-72.708
5033.2	-72.601
5033.3	-72.479
5033.4	-72.342
5033.5	-72.266
5033.6	-72.525
5033.7	-72.662
5033.8	-72.662
5033.9	-72.51
5034	-72.525
5034.1	-72.372
5034.2	-72.311
5034.3	-72.159
5034.4	-72.25
5034.5	-72.25
5034.6	-72.388
5034.7	-72.525
5034.8	-72.571
5034.9	-72.586
5035	-72.601
5035.1	-72.601
5035.2	-72.678
5035.3	-72.617
5035.4	-72.495
5035.5	-72.449
5035.6	-72.479
5035.7	-72.372
5035.8	-72.357
5035.9	-72.372
5036	-72.281
5036.1	-72.357
5036.2	-72.342
5036.3	-72.281
5036.4	-72.189
5036.5	-72.266
5036.6	-72.311
5036.7	-72.281
5036.8	-72.174
5036.9	-72.296
5037	-72.342
5037.1	-72.418
5037.2	-72.403
5037.3	-72.556
5037.4	-72.418
5037.5	-72.556
5037.6	-72.495
5037.7	-72.51
5037.8	-72.403
5037.9	-72.403
5038	-72.311
5038.1	-72.083
5038.2	-71.991
5038.3	-72.037
5038.4	-72.021
5038.5	-72.266
5038.6	-72.327
5038.7	-72.495
5038.8	-72.464
5038.9	-72.311
5039	-72.037
5039.1	-71.93
5039.2	-72.144
5039.3	-72.327
5039.4	-72.418
5039.5	-72.495
5039.6	-72.403
5039.7	-72.495
5039.8	-72.464
5039.9	-72.357
5040	-72.144
5040.1	-72.174
5040.2	-72.388
5040.3	-72.327
5040.4	-72.006
5040.5	-72.433
5040.6	-72.296
5040.7	-72.052
5040.8	-72.388
5040.9	-72.433
5041	-72.205
5041.1	-72.006
5041.2	-72.357
5041.3	-72.525
5041.4	-72.433
5041.5	-72.327
5041.6	-72.052
5041.7	-72.113
5041.8	-72.266
5041.9	-72.449
5042	-72.556
5042.1	-72.495
5042.2	-72.342
5042.3	-72.342
5042.4	-72.159
5042.5	-72.037
5042.6	-71.96
5042.7	-72.052
5042.8	-72.083
5042.9	-72.144
5043	-72.281
5043.1	-72.342
5043.2	-72.418
5043.3	-72.342
5043.4	-72.418
5043.5	-72.342
5043.6	-72.235
5043.7	-72.388
5043.8	-72.372
5043.9	-72.25
5044	-72.281
5044.1	-72.281
5044.2	-72.159
5044.3	-72.144
5044.4	-72.067
5044.5	-72.113
5044.6	-72.128
5044.7	-72.25
5044.8	-72.205
5044.9	-72.235
5045	-72.159
5045.1	-72.22
5045.2	-72.296
5045.3	-72.327
5045.4	-72.342
5045.5	-72.51
5045.6	-72.327
5045.7	-72.464
5045.8	-72.311
5045.9	-72.372
5046	-72.403
5046.1	-72.311
5046.2	-72.098
5046.3	-71.976
5046.4	-71.899
5046.5	-71.976
5046.6	-72.159
5046.7	-72.281
5046.8	-72.372
5046.9	-72.525
5047	-72.372
5047.1	-72.052
5047.2	-71.945
5047.3	-72.021
5047.4	-72.174
5047.5	-72.327
5047.6	-72.388
5047.7	-72.327
5047.8	-72.098
5047.9	-71.884
5048	-71.899
5048.1	-71.915
5048.2	-72.083
5048.3	-72.266
5048.4	-72.342
5048.5	-72.098
5048.6	-71.945
5048.7	-72.235
5048.8	-71.96
5048.9	-72.052
5049	-72.281
5049.1	-71.915
5049.2	-71.899
5049.3	-72.235
5049.4	-72.144
5049.5	-71.991
5049.6	-71.823
5049.7	-72.113
5049.8	-72.22
5049.9	-72.144
5050	-72.021
5050.1	-71.884
5050.2	-71.854
5050.3	-71.854
5050.4	-72.037
5050.5	-72.144
5050.6	-72.25
5050.7	-72.128
5050.8	-72.067
5050.9	-72.052
5051	-71.96
5051.1	-71.823
5051.2	-71.915
5051.3	-71.793
5051.4	-71.793
5051.5	-71.854
5051.6	-71.976
5051.7	-72.067
5051.8	-72.189
5051.9	-72.159
5052	-72.266
5052.1	-72.22
5052.2	-72.174
5052.3	-72.235
5052.4	-72.083
5052.5	-72.098
5052.6	-72.159
5052.7	-72.067
5052.8	-72.128
5052.9	-72.128
5053	-71.991
5053.1	-72.006
5053.2	-72.006
5053.3	-72.021
5053.4	-72.037
5053.5	-72.098
5053.6	-72.037
5053.7	-72.098
5053.8	-72.067
5053.9	-72.067
5054	-72.098
5054.1	-72.037
5054.2	-72.021
5054.3	-71.869
5054.4	-71.671
5054.5	-71.594
5054.6	-71.594
5054.7	-71.548
5054.8	-71.655
5054.9	-71.838
5055	-71.945
5055.1	-71.96
5055.2	-71.93
5055.3	-71.869
5055.4	-71.671
5055.5	-71.518
5055.6	-71.487
5055.7	-71.716
5055.8	-71.854
5055.9	-71.93
5056	-71.793
5056.1	-71.625
5056.2	-71.487
5056.3	-71.655
5056.4	-71.594
5056.5	-71.655
5056.6	-71.808
5056.7	-71.762
5056.8	-71.625
5056.9	-71.625
5057	-71.945
5057.1	-71.671
5057.2	-71.564
5057.3	-71.899
5057.4	-71.548
5057.5	-71.564
5057.6	-71.823
5057.7	-71.838
5057.8	-71.564
5057.9	-71.411
5058	-71.655
5058.1	-71.854
5058.2	-71.854
5058.3	-71.701
5058.4	-71.548
5058.5	-71.442
5058.6	-71.472
5058.7	-71.609
5058.8	-71.747
5058.9	-71.762
5059	-71.747
5059.1	-71.808
5059.2	-71.64
5059.3	-71.503
5059.4	-71.518
5059.5	-71.335
5059.6	-71.243
5059.7	-71.228
5059.8	-71.335
5059.9	-71.396
5060	-71.472
5060.1	-71.609
5060.2	-71.579
5060.3	-71.564
5060.4	-71.655
5060.5	-71.732
5060.6	-71.732
5060.7	-71.64
5060.8	-71.655
5060.9	-71.64
5061	-71.579
5061.1	-71.579
5061.2	-71.609
5061.3	-71.579
5061.4	-71.518
5061.5	-71.564
5061.6	-71.609
5061.7	-71.625
5061.8	-71.564
5061.9	-71.609
5062	-71.518
5062.1	-71.487
5062.2	-71.487
5062.3	-71.411
5062.4	-71.487
5062.5	-71.304
5062.6	-71.121
5062.7	-71.136
5062.8	-70.938
5062.9	-71.03
5063	-71.228
5063.1	-71.365
5063.2	-71.35
5063.3	-71.533
5063.4	-71.564
5063.5	-71.365
5063.6	-71.152
5063.7	-71.091
5063.8	-71.06
5063.9	-71.213
5064	-71.32
5064.1	-71.457
5064.2	-71.472
5064.3	-71.228
5064.4	-71.045
5064.5	-71.045
5064.6	-70.969
5064.7	-70.969
5064.8	-71.014
5064.9	-71.014
5065	-71.182
5065.1	-71.442
5065.2	-71.243
5065.3	-70.877
5065.4	-71.32
5065.5	-71.213
5065.6	-71.075
5065.7	-71.289
5065.8	-71.304
5065.9	-71.045
5066	-71.152
5066.1	-71.381
5066.2	-71.198
5066.3	-70.999
5066.4	-70.984
5066.5	-71.304
5066.6	-71.487
5066.7	-71.335
5066.8	-71.152
5066.9	-71.075
5067	-70.908
5067.1	-70.969
5067.2	-71.198
5067.3	-71.396
5067.4	-71.396
5067.5	-71.411
5067.6	-71.35
5067.7	-71.396
5067.8	-71.32
5067.9	-71.167
5068	-71.075
5068.1	-71.045
5068.2	-70.938
5068.3	-70.938
5068.4	-71.075
5068.5	-71.075
5068.6	-71.213
5068.7	-71.304
5068.8	-71.35
5068.9	-71.304
5069	-71.381
5069.1	-71.426
5069.2	-71.457
5069.3	-71.487
5069.4	-71.472
5069.5	-71.457
5069.6	-71.442
5069.7	-71.411
5069.8	-71.411
5069.9	-71.503
5070	-71.564
5070.1	-71.518
5070.2	-71.457
5070.3	-71.304
5070.4	-71.426
5070.5	-71.35
5070.6	-71.396
5070.7	-71.198
5070.8	-71.106
5070.9	-71.075
5071	-71.045
5071.1	-71.06
5071.2	-71.182
5071.3	-71.35
5071.4	-71.35
5071.5	-71.472
5071.6	-71.503
5071.7	-71.548
5071.8	-71.426
5071.9	-71.289
5072	-71.182
5072.1	-71.136
5072.2	-71.228
5072.3	-71.533
5072.4	-71.564
5072.5	-71.609
5072.6	-71.396
5072.7	-71.32
5072.8	-71.167
5072.9	-71.243
5073	-71.243
5073.1	-71.152
5073.2	-71.274
5073.3	-71.426
5073.4	-71.762
5073.5	-71.579
5073.6	-71.198
5073.7	-71.609
5073.8	-71.442
5073.9	-71.259
5074	-71.686
5074.1	-71.579
5074.2	-71.32
5074.3	-71.548
5074.4	-71.655
5074.5	-71.609
5074.6	-71.335
5074.7	-71.396
5074.8	-71.655
5074.9	-71.823
5075	-71.701
5075.1	-71.701
5075.2	-71.426
5075.3	-71.381
5075.4	-71.396
5075.5	-71.457
5075.6	-71.579
5075.7	-71.747
5075.8	-71.838
5075.9	-71.609
5076	-71.686
5076.1	-71.716
5076.2	-71.655
5076.3	-71.594
5076.4	-71.472
5076.5	-71.381
5076.6	-71.274
5076.7	-71.304
5076.8	-71.289
5076.9	-71.259
5077	-71.32
5077.1	-71.426
5077.2	-71.487
5077.3	-71.365
5077.4	-71.64
5077.5	-71.548
5077.6	-71.671
5077.7	-71.594
5077.8	-71.686
5077.9	-71.747
5078	-71.777
5078.1	-71.777
5078.2	-71.655
5078.3	-71.671
5078.4	-71.564
5078.5	-71.671
5078.6	-71.655
5078.7	-71.472
5078.8	-71.457
5078.9	-71.472
5079	-71.35
5079.1	-71.35
5079.2	-71.426
5079.3	-71.396
5079.4	-71.548
5079.5	-71.808
5079.6	-71.686
5079.7	-71.869
5079.8	-71.915
5079.9	-71.808
5080	-71.671
5080.1	-71.487
5080.2	-71.457
5080.3	-71.426
5080.4	-71.609
5080.5	-71.838
5080.6	-71.854
5080.7	-71.93
5080.8	-71.64
5080.9	-71.365
5081	-71.35
5081.1	-71.533
5081.2	-71.701
5081.3	-71.686
5081.4	-71.625
5081.5	-71.518
5081.6	-71.335
5081.7	-71.426
5081.8	-71.762
5081.9	-71.732
5082	-71.487
5082.1	-71.747
5082.2	-71.609
5082.3	-71.457
5082.4	-71.823
5082.5	-71.671
5082.6	-71.381
5082.7	-71.671
5082.8	-71.854
5082.9	-71.747
5083	-71.472
5083.1	-71.381
5083.2	-71.625
5083.3	-71.899
5083.4	-71.838
5083.5	-71.747
5083.6	-71.701
5083.7	-71.457
5083.8	-71.472
5083.9	-71.503
5084	-71.671
5084.1	-71.747
5084.2	-72.052
5084.3	-71.991
5084.4	-71.93
5084.5	-71.884
5084.6	-71.823
5084.7	-71.671
5084.8	-71.64
5084.9	-71.594
5085	-71.579
5085.1	-71.64
5085.2	-71.64
5085.3	-71.686
5085.4	-71.716
5085.5	-71.884
5085.6	-71.96
5085.7	-72.006
5085.8	-71.945
5085.9	-72.006
5086	-72.037
5086.1	-72.159
5086.2	-72.052
5086.3	-72.083
5086.4	-72.113
5086.5	-72.052
5086.6	-72.037
5086.7	-71.93
5086.8	-72.052
5086.9	-72.113
5087	-72.159
5087.1	-71.991
5087.2	-71.991
5087.3	-71.793
5087.4	-71.793
5087.5	-71.732
5087.6	-71.762
5087.7	-71.655
5087.8	-71.716
5087.9	-71.64
5088	-71.747
5088.1	-71.838
5088.2	-72.006
5088.3	-72.113
5088.4	-72.159
5088.5	-72.159
5088.6	-71.976
5088.7	-71.655
5088.8	-71.686
5088.9	-71.854
5089	-71.93
5089.1	-72.144
5089.2	-72.25
5089.3	-72.159
5089.4	-71.808
5089.5	-71.625
5089.6	-71.747
5089.7	-71.808
5089.8	-71.854
5089.9	-72.067
5090	-72.189
5090.1	-71.991
5090.2	-71.732
5090.3	-72.113
5090.4	-72.098
5090.5	-71.808
5090.6	-72.113
5090.7	-71.93
5090.8	-71.777
5090.9	-72.067
5091	-72.098
5091.1	-71.93
5091.2	-71.762
5091.3	-72.021
5091.4	-72.235
5091.5	-72.128
5091.6	-71.96
5091.7	-71.777
5091.8	-71.854
5091.9	-72.067
5092	-72.113
5092.1	-72.189
5092.2	-72.144
5092.3	-72.021
5092.4	-71.945
5092.5	-71.823
5092.6	-71.64
5092.7	-71.732
5092.8	-71.854
5092.9	-71.854
5093	-71.96
5093.1	-72.174
5093.2	-72.144
5093.3	-72.144
5093.4	-72.067
5093.5	-72.067
5093.6	-71.976
5093.7	-71.96
5093.8	-71.884
5093.9	-71.869
5094	-71.762
5094.1	-71.793
5094.2	-71.701
5094.3	-71.64
5094.4	-71.655
5094.5	-71.594
5094.6	-71.594
5094.7	-71.609
5094.8	-71.609
5094.9	-71.655
5095	-71.655
5095.1	-71.625
5095.2	-71.609
5095.3	-71.564
5095.4	-71.579
5095.5	-71.701
5095.6	-71.701
5095.7	-71.838
5095.8	-71.762
5095.9	-71.854
5096	-71.945
5096.1	-71.96
5096.2	-72.006
5096.3	-72.067
5096.4	-71.945
5096.5	-71.96
5096.6	-71.808
5096.7	-71.655
5096.8	-71.548
5096.9	-71.625
5097	-71.762
5097.1	-71.869
5097.2	-72.067
5097.3	-71.991
5097.4	-71.884
5097.5	-71.701
5097.6	-71.609
5097.7	-71.716
5097.8	-71.823
5097.9	-71.93
5098	-71.838
5098.1	-71.854
5098.2	-71.762
5098.3	-71.655
5098.4	-71.655
5098.5	-71.93
5098.6	-71.747
5098.7	-71.472
5098.8	-71.976
5098.9	-71.701
5099	-71.548
5099.1	-71.93
5099.2	-71.884
5099.3	-71.472
5099.4	-71.686
5099.5	-71.915
5099.6	-71.808
5099.7	-71.594
5099.8	-71.472
5099.9	-71.716
5100	-71.716
5100.1	-71.899
5100.2	-71.838
5100.3	-71.655
5100.4	-71.442
5100.5	-71.381
5100.6	-71.411
5100.7	-71.457
5100.8	-71.564
5100.9	-71.701
5101	-71.808
5101.1	-71.823
5101.2	-71.732
5101.3	-71.716
5101.4	-71.625
5101.5	-71.503
5101.6	-71.472
5101.7	-71.411
5101.8	-71.396
5101.9	-71.243
5102	-71.365
5102.1	-71.289
5102.2	-71.35
5102.3	-71.289
5102.4	-71.304
5102.5	-71.487
5102.6	-71.503
5102.7	-71.487
5102.8	-71.487
5102.9	-71.457
5103	-71.365
5103.1	-71.518
5103.2	-71.457
5103.3	-71.442
5103.4	-71.365
5103.5	-71.274
5103.6	-71.274
5103.7	-71.167
5103.8	-71.274
5103.9	-71.106
5104	-71.136
5104.1	-70.969
5104.2	-70.938
5104.3	-70.938
5104.4	-71.045
5104.5	-71.06
5104.6	-71.259
5104.7	-71.289
5104.8	-71.335
5104.9	-71.396
5105	-71.335
5105.1	-71.136
5105.2	-70.969
5105.3	-70.892
5105.4	-70.816
5105.5	-71.075
5105.6	-71.121
5105.7	-71.259
5105.8	-71.289
5105.9	-71.091
5106	-70.755
5106.1	-70.694
5106.2	-70.786
5106.3	-70.892
5106.4	-70.816
5106.5	-70.709
5106.6	-70.816
5106.7	-71.106
5106.8	-71.045
5106.9	-70.709
5107	-71.091
5107.1	-71.075
5107.2	-70.724
5107.3	-71.06
5107.4	-71.106
5107.5	-70.74
5107.6	-70.831
5107.7	-71.167
5107.8	-70.938
5107.9	-70.648
5108	-70.755
5108.1	-71.152
5108.2	-71.121
5108.3	-71.014
5108.4	-70.862
5108.5	-70.648
5108.6	-70.694
5108.7	-70.724
5108.8	-70.999
5108.9	-71.06
5109	-70.984
5109.1	-70.969
5109.2	-70.892
5109.3	-70.694
5109.4	-70.572
5109.5	-70.541
5109.6	-70.48
5109.7	-70.496
5109.8	-70.648
5109.9	-70.709
5110	-70.74
5110.1	-70.77
5110.2	-70.923
5110.3	-70.908
5110.4	-70.831
5110.5	-70.831
5110.6	-70.831
5110.7	-70.801
5110.8	-70.709
5110.9	-70.709
5111	-70.694
5111.1	-70.587
5111.2	-70.679
5111.3	-70.633
5111.4	-70.572
5111.5	-70.496
5111.6	-70.648
5111.7	-70.663
5111.8	-70.618
5111.9	-70.633
5112	-70.648
5112.1	-70.694
5112.2	-70.602
5112.3	-70.679
5112.4	-70.801
5112.5	-70.755
5112.6	-70.77
5112.7	-70.862
5112.8	-70.77
5112.9	-70.709
5113	-70.526
5113.1	-70.374
5113.2	-70.358
5113.3	-70.267
5113.4	-70.374
5113.5	-70.587
5113.6	-70.694
5113.7	-70.694
5113.8	-70.816
5113.9	-70.572
5114	-70.404
5114.1	-70.267
5114.2	-70.404
5114.3	-70.465
5114.4	-70.618
5114.5	-70.755
5114.6	-70.801
5114.7	-70.77
5114.8	-70.755
5114.9	-70.77
5115	-70.435
5115.1	-70.251
5115.2	-70.572
5115.3	-70.709
5115.4	-70.389
5115.5	-70.618
5115.6	-70.694
5115.7	-70.389
5115.8	-70.557
5115.9	-70.724
5116	-70.45
5116.1	-70.297
5116.2	-70.694
5116.3	-70.77
5116.4	-70.602
5116.5	-70.358
5116.6	-70.328
5116.7	-70.374
5116.8	-70.679
5116.9	-70.724
5117	-70.709
5117.1	-70.618
5117.2	-70.48
5117.3	-70.328
5117.4	-70.312
5117.5	-70.267
5117.6	-70.358
5117.7	-70.572
5117.8	-70.724
5117.9	-70.679
5118	-70.786
5118.1	-70.679
5118.2	-70.755
5118.3	-70.618
5118.4	-70.587
5118.5	-70.526
5118.6	-70.404
5118.7	-70.358
5118.8	-70.374
5118.9	-70.312
5119	-70.328
5119.1	-70.282
5119.2	-70.312
5119.3	-70.297
5119.4	-70.297
5119.5	-70.374
5119.6	-70.297
5119.7	-70.374
5119.8	-70.374
5119.9	-70.297
5120	-70.267
5120.1	-70.312
5120.2	-70.312
5120.3	-70.267
5120.4	-70.389
5120.5	-70.282
5120.6	-70.267
5120.7	-70.206
5120.8	-70.328
5120.9	-70.419
5121	-70.694
5121.1	-70.663
5121.2	-70.77
5121.3	-70.709
5121.4	-70.663
5121.5	-70.724
5121.6	-70.633
5121.7	-70.374
5121.8	-70.328
5121.9	-70.343
5122	-70.45
5122.1	-70.557
5122.2	-70.648
5122.3	-70.755
5122.4	-70.77
5122.5	-70.48
5122.6	-70.328
5122.7	-70.404
5122.8	-70.541
5122.9	-70.618
5123	-70.587
5123.1	-70.587
5123.2	-70.389
5123.3	-70.374
5123.4	-70.755
5123.5	-70.724
5123.6	-70.435
5123.7	-70.618
5123.8	-70.816
5123.9	-70.435
5124	-70.648
5124.1	-70.648
5124.2	-70.465
5124.3	-70.45
5124.4	-70.74
5124.5	-70.786
5124.6	-70.435
5124.7	-70.374
5124.8	-70.572
5124.9	-70.816
5125	-70.724
5125.1	-70.74
5125.2	-70.694
5125.3	-70.419
5125.4	-70.358
5125.5	-70.48
5125.6	-70.648
5125.7	-70.74
5125.8	-70.847
5125.9	-70.786
5126	-70.724
5126.1	-70.679
5126.2	-70.618
5126.3	-70.496
5126.4	-70.404
5126.5	-70.358
5126.6	-70.312
5126.7	-70.297
5126.8	-70.312
5126.9	-70.496
5127	-70.435
5127.1	-70.663
5127.2	-70.618
5127.3	-70.679
5127.4	-70.679
5127.5	-70.74
5127.6	-70.801
5127.7	-70.77
5127.8	-70.862
5127.9	-70.755
5128	-70.831
5128.1	-70.77
5128.2	-70.786
5128.3	-70.755
5128.4	-70.801
5128.5	-70.816
5128.6	-70.694
5128.7	-70.663
5128.8	-70.709
5128.9	-70.648
5129	-70.648
5129.1	-70.572
5129.2	-70.48
5129.3	-70.374
5129.4	-70.282
5129.5	-70.389
5129.6	-70.343
5129.7	-70.496
5129.8	-70.648
5129.9	-70.755
5130	-70.831
5130.1	-70.755
5130.2	-70.709
5130.3	-70.541
5130.4	-70.343
5130.5	-70.343
5130.6	-70.572
5130.7	-70.679
5130.8	-70.816
5130.9	-70.816
5131	-70.618
5131.1	-70.389
5131.2	-70.312
5131.3	-70.328
5131.4	-70.358
5131.5	-70.343
5131.6	-70.541
5131.7	-70.679
5131.8	-70.633
5131.9	-70.389
5132	-70.633
5132.1	-70.77
5132.2	-70.267
5132.3	-70.633
5132.4	-70.74
5132.5	-70.465
5132.6	-70.572
5132.7	-70.877
5132.8	-70.679
5132.9	-70.358
5133	-70.435
5133.1	-70.724
5133.2	-70.877
5133.3	-70.77
5133.4	-70.724
5133.5	-70.48
5133.6	-70.389
5133.7	-70.572
5133.8	-70.786
5133.9	-70.877
5134	-70.801
5134.1	-70.877
5134.2	-70.847
5134.3	-70.663
5134.4	-70.618
5134.5	-70.526
5134.6	-70.557
5134.7	-70.48
5134.8	-70.587
5134.9	-70.602
5135	-70.663
5135.1	-70.786
5135.2	-70.923
5135.3	-70.984
5135.4	-70.953
5135.5	-70.984
5135.6	-70.953
5135.7	-70.969
5135.8	-70.877
5135.9	-70.877
5136	-71.014
5136.1	-70.908
5136.2	-70.969
5136.3	-70.908
5136.4	-70.892
5136.5	-70.831
5136.6	-70.938
5136.7	-71.014
5136.8	-70.984
5136.9	-70.999
5137	-70.923
5137.1	-70.984
5137.2	-70.908
5137.3	-70.953
5137.4	-71.075
5137.5	-70.999
5137.6	-70.831
5137.7	-70.816
5137.8	-70.618
5137.9	-70.587
5138	-70.572
5138.1	-70.74
5138.2	-70.755
5138.3	-70.831
5138.4	-70.969
5138.5	-71.045
5138.6	-70.953
5138.7	-70.923
5138.8	-70.724
5138.9	-70.633
5139	-70.557
5139.1	-70.847
5139.2	-71.045
5139.3	-71.014
5139.4	-71.014
5139.5	-70.862
5139.6	-70.816
5139.7	-70.694
5139.8	-70.999
5139.9	-71.091
5140	-71.014
5140.1	-70.786
5140.2	-70.831
5140.3	-71.152
5140.4	-70.892
5140.5	-70.786
5140.6	-71.106
5140.7	-70.77
5140.8	-70.862
5140.9	-71.182
5141	-70.908
5141.1	-70.709
5141.2	-70.938
5141.3	-71.06
5141.4	-71.136
5141.5	-70.877
5141.6	-70.786
5141.7	-70.862
5141.8	-71.045
5141.9	-71.091
5142	-71.136
5142.1	-71.03
5142.2	-70.984
5142.3	-70.816
5142.4	-70.755
5142.5	-70.77
5142.6	-70.801
5142.7	-70.862
5142.8	-71.06
5142.9	-71.152
5143	-71.06
5143.1	-71.014
5143.2	-70.984
5143.3	-70.999
5143.4	-70.831
5143.5	-70.831
5143.6	-70.755
5143.7	-70.663
5143.8	-70.602
5143.9	-70.618
5144	-70.633
5144.1	-70.694
5144.2	-70.786
5144.3	-70.724
5144.4	-70.74
5144.5	-70.877
5144.6	-70.953
5144.7	-70.892
5144.8	-70.999
5144.9	-71.014
5145	-70.984
5145.1	-70.969
5145.2	-70.923
5145.3	-70.908
5145.4	-70.816
5145.5	-70.801
5145.6	-70.77
5145.7	-70.633
5145.8	-70.618
5145.9	-70.587
5146	-70.557
5146.1	-70.74
5146.2	-70.831
5146.3	-70.923
5146.4	-70.984
5146.5	-71.075
5146.6	-71.014
5146.7	-71.06
5146.8	-70.908
5146.9	-70.847
5147	-70.724
5147.1	-70.679
5147.2	-70.694
5147.3	-70.816
5147.4	-70.923
5147.5	-71.091
5147.6	-70.892
5147.7	-70.801
5147.8	-70.602
5147.9	-70.679
5148	-70.602
5148.1	-70.602
5148.2	-70.663
5148.3	-70.831
5148.4	-70.999
5148.5	-70.801
5148.6	-70.557
5148.7	-70.953
5148.8	-70.724
5148.9	-70.572
5149	-70.908
5149.1	-70.847
5149.2	-70.587
5149.3	-70.831
5149.4	-70.999
5149.5	-70.694
5149.6	-70.648
5149.7	-70.709
5149.8	-71.03
5149.9	-70.923
5150	-70.908
5150.1	-70.663
5150.2	-70.45
5150.3	-70.496
5150.4	-70.724
5150.5	-70.892
5150.6	-70.969
5150.7	-71.014
5150.8	-70.892
5150.9	-70.801
5151	-70.74
5151.1	-70.679
5151.2	-70.541
5151.3	-70.541
5151.4	-70.618
5151.5	-70.709
5151.6	-70.724
5151.7	-70.923
5151.8	-71.045
5151.9	-71.03
5152	-71.014
5152.1	-71.121
5152.2	-71.014
5152.3	-70.999
5152.4	-71.014
5152.5	-71.045
5152.6	-71.091
5152.7	-70.984
5152.8	-71.014
5152.9	-70.984
5153	-70.999
5153.1	-71.014
5153.2	-71.045
5153.3	-70.999
5153.4	-71.06
5153.5	-71.091
5153.6	-70.984
5153.7	-71.03
5153.8	-70.984
5153.9	-71.075
5154	-71.106
5154.1	-71.106
5154.2	-71.06
5154.3	-70.938
5154.4	-70.831
5154.5	-70.786
5154.6	-70.755
5154.7	-70.694
5154.8	-70.587
5154.9	-70.831
5155	-70.908
5155.1	-71.06
5155.2	-71.06
5155.3	-71.198
5155.4	-71.075
5155.5	-70.953
5155.6	-70.724
5155.7	-70.77
5155.8	-70.816
5155.9	-71.045
5156	-71.304
5156.1	-71.136
5156.2	-70.999
5156.3	-71.045
5156.4	-71.136
5156.5	-71.152
5156.6	-71.182
5156.7	-70.984
5156.8	-70.77
5156.9	-71.03
5157	-71.213
5157.1	-70.816
5157.2	-71.106
5157.3	-71.075
5157.4	-70.77
5157.5	-71.136
5157.6	-71.213
5157.7	-71.03
5157.8	-70.999
5157.9	-71.091
5158	-71.274
5158.1	-71.213
5158.2	-71.03
5158.3	-70.816
5158.4	-71.106
5158.5	-71.228
5158.6	-71.335
5158.7	-71.289
5158.8	-71.228
5158.9	-71.121
5159	-70.953
5159.1	-70.877
5159.2	-71.014
5159.3	-71.014
5159.4	-71.152
5159.5	-71.289
5159.6	-71.396
5159.7	-71.381
5159.8	-71.426
5159.9	-71.35
5160	-71.243
5160.1	-71.121
5160.2	-71.06
5160.3	-71.091
5160.4	-70.984
5160.5	-70.938
5160.6	-70.984
5160.7	-70.969
5160.8	-70.969
5160.9	-70.999
5161	-71.03
5161.1	-71.075
5161.2	-71.014
5161.3	-71.106
5161.4	-71.182
5161.5	-71.121
5161.6	-71.167
5161.7	-71.136
5161.8	-71.228
5161.9	-71.213
5162	-71.213
5162.1	-71.136
5162.2	-71.091
5162.3	-71.03
5162.4	-71.106
5162.5	-71.228
5162.6	-71.259
5162.7	-71.35
5162.8	-71.381
5162.9	-71.381
5163	-71.457
5163.1	-71.564
5163.2	-71.732
5163.3	-71.579
5163.4	-71.518
5163.5	-71.243
5163.6	-71.182
5163.7	-71.06
5163.8	-71.335
5163.9	-71.442
5164	-71.594
5164.1	-71.625
5164.2	-71.579
5164.3	-71.381
5164.4	-71.121
5164.5	-71.182
5164.6	-71.289
5164.7	-71.243
5164.8	-71.121
5164.9	-71.243
5165	-71.457
5165.1	-71.625
5165.2	-71.472
5165.3	-71.304
5165.4	-71.533
5165.5	-71.457
5165.6	-71.304
5165.7	-71.655
5165.8	-71.548
5165.9	-71.396
5166	-71.564
5166.1	-71.701
5166.2	-71.503
5166.3	-71.381
5166.4	-71.304
5166.5	-71.579
5166.6	-71.686
5166.7	-71.777
5166.8	-71.609
5166.9	-71.457
5167	-71.335
5167.1	-71.304
5167.2	-71.381
5167.3	-71.579
5167.4	-71.732
5167.5	-71.823
5167.6	-71.884
5167.7	-71.777
5167.8	-71.838
5167.9	-71.655
5168	-71.564
5168.1	-71.609
5168.2	-71.625
5168.3	-71.457
5168.4	-71.442
5168.5	-71.564
5168.6	-71.518
5168.7	-71.503
5168.8	-71.671
5168.9	-71.671
5169	-71.716
5169.1	-71.671
5169.2	-71.854
5169.3	-71.793
5169.4	-71.854
5169.5	-71.976
5169.6	-71.793
5169.7	-71.869
5169.8	-71.838
5169.9	-71.899
5170	-71.869
5170.1	-71.838
5170.2	-71.732
5170.3	-71.747
5170.4	-71.701
5170.5	-71.609
5170.6	-71.609
5170.7	-71.564
5170.8	-71.396
5170.9	-71.365
5171	-71.503
5171.1	-71.64
5171.2	-71.701
5171.3	-71.808
5171.4	-71.945
5171.5	-71.96
5171.6	-71.838
5171.7	-71.869
5171.8	-71.655
5171.9	-71.457
5172	-71.457
5172.1	-71.609
5172.2	-71.777
5172.3	-71.701
5172.4	-71.838
5172.5	-71.823
5172.6	-71.457
5172.7	-71.304
5172.8	-71.442
5172.9	-71.548
5173	-71.472
5173.1	-71.487
5173.2	-71.304
5173.3	-71.533
5173.4	-71.701
5173.5	-71.671
5173.6	-71.365
5173.7	-71.701
5173.8	-71.655
5173.9	-71.426
5174	-71.64
5174.1	-71.625
5174.2	-71.411
5174.3	-71.609
5174.4	-71.762
5174.5	-71.381
5174.6	-71.259
5174.7	-71.487
5174.8	-71.716
5174.9	-71.686
5175	-71.671
5175.1	-71.304
5175.2	-71.289
5175.3	-71.335
5175.4	-71.579
5175.5	-71.671
5175.6	-71.701
5175.7	-71.579
5175.8	-71.564
5175.9	-71.396
5176	-71.228
5176.1	-71.243
5176.2	-71.198
5176.3	-71.335
5176.4	-71.396
5176.5	-71.487
5176.6	-71.625
5176.7	-71.564
5176.8	-71.701
5176.9	-71.655
5177	-71.64
5177.1	-71.503
5177.2	-71.548
5177.3	-71.32
5177.4	-71.396
5177.5	-71.381
5177.6	-71.335
5177.7	-71.304
5177.8	-71.198
5177.9	-71.243
5178	-71.182
5178.1	-71.243
5178.2	-71.213
5178.3	-71.213
5178.4	-71.243
5178.5	-71.182
5178.6	-71.228
5178.7	-71.182
5178.8	-71.198
5178.9	-71.259
5179	-71.411
5179.1	-71.243
5179.2	-71.533
5179.3	-71.411
5179.4	-71.472
5179.5	-71.503
5179.6	-71.686
5179.7	-71.503
5179.8	-71.64
5179.9	-71.442
5180	-71.32
5180.1	-71.106
5180.2	-71.121
5180.3	-71.136
5180.4	-71.274
5180.5	-71.396
5180.6	-71.548
5180.7	-71.426
5180.8	-71.457
5180.9	-71.167
5181	-71.106
5181.1	-71.136
5181.2	-71.259
5181.3	-71.365
5181.4	-71.35
5181.5	-71.35
5181.6	-71.121
5181.7	-71.106
5181.8	-71.35
5181.9	-71.289
5182	-71.106
5182.1	-71.396
5182.2	-71.487
5182.3	-71.06
5182.4	-71.411
5182.5	-71.472
5182.6	-71.091
5182.7	-71.091
5182.8	-71.381
5182.9	-71.457
5183	-71.182
5183.1	-71.121
5183.2	-71.03
5183.3	-71.289
5183.4	-71.381
5183.5	-71.365
5183.6	-71.32
5183.7	-71.136
5183.8	-71.075
5183.9	-71.014
5184	-70.999
5184.1	-71.152
5184.2	-71.304
5184.3	-71.426
5184.4	-71.426
5184.5	-71.426
5184.6	-71.426
5184.7	-71.274
5184.8	-71.289
5184.9	-71.259
5185	-71.213
5185.1	-71.121
5185.2	-71.075
5185.3	-71.014
5185.4	-70.938
5185.5	-70.938
5185.6	-71.06
5185.7	-71.045
5185.8	-71.014
5185.9	-71.014
5186	-71.075
5186.1	-71.106
5186.2	-71.014
5186.3	-71.121
5186.4	-71.075
5186.5	-71.106
5186.6	-71.06
5186.7	-71.075
5186.8	-71.045
5186.9	-70.953
5187	-70.938
5187.1	-71.106
5187.2	-70.938
5187.3	-70.908
5187.4	-70.923
5187.5	-70.969
5187.6	-71.06
5187.7	-71.136
5187.8	-71.259
5187.9	-71.35
5188	-71.381
5188.1	-71.381
5188.2	-71.259
5188.3	-71.213
5188.4	-70.816
5188.5	-70.984
5188.6	-70.923
5188.7	-71.045
5188.8	-71.259
5188.9	-71.32
5189	-71.32
5189.1	-71.121
5189.2	-70.908
5189.3	-70.847
5189.4	-71.014
5189.5	-71.213
5189.6	-71.274
5189.7	-71.259
5189.8	-71.075
5189.9	-71.06
5190	-70.969
5190.1	-71.274
5190.2	-71.167
5190.3	-70.969
5190.4	-71.259
5190.5	-71.152
5190.6	-70.938
5190.7	-71.289
5190.8	-71.228
5190.9	-70.892
5191	-71.121
5191.1	-71.259
5191.2	-71.228
5191.3	-70.984
5191.4	-70.953
5191.5	-71.274
5191.6	-71.426
5191.7	-71.396
5191.8	-71.228
5191.9	-71.045
5192	-70.892
5192.1	-70.938
5192.2	-71.075
5192.3	-71.243
5192.4	-71.335
5192.5	-71.335
5192.6	-71.213
5192.7	-71.182
5192.8	-71.121
5192.9	-71.06
5193	-70.969
5193.1	-70.908
5193.2	-70.847
5193.3	-70.923
5193.4	-70.892
5193.5	-70.984
5193.6	-71.106
5193.7	-71.243
5193.8	-71.289
5193.9	-71.426
5194	-71.289
5194.1	-71.381
5194.2	-71.411
5194.3	-71.35
5194.4	-71.32
5194.5	-71.396
5194.6	-71.365
5194.7	-71.381
5194.8	-71.228
5194.9	-71.381
5195	-71.365
5195.1	-71.442
5195.2	-71.381
5195.3	-71.503
5195.4	-71.35
5195.5	-71.396
5195.6	-71.442
5195.7	-71.426
5195.8	-71.335
5195.9	-71.365
5196	-71.198
5196.1	-71.075
5196.2	-70.999
5196.3	-70.908
5196.4	-70.969
5196.5	-71.121
5196.6	-71.06
5196.7	-71.32
5196.8	-71.365
5196.9	-71.381
5197	-71.365
5197.1	-71.106
5197.2	-70.953
5197.3	-70.877
5197.4	-71.136
5197.5	-71.213
5197.6	-71.365
5197.7	-71.396
5197.8	-71.289
5197.9	-71.228
5198	-71.136
5198.1	-71.152
5198.2	-71.228
5198.3	-71.213
5198.4	-71.304
5198.5	-71.06
5198.6	-71.198
5198.7	-71.365
5198.8	-71.075
5198.9	-71.198
5199	-71.259
5199.1	-71.121
5199.2	-71.075
5199.3	-71.472
5199.4	-71.365
5199.5	-71.091
5199.6	-71.014
5199.7	-71.381
5199.8	-71.396
5199.9	-71.274
5200	-71.259
5200.1	-70.999
5200.2	-71.121
5200.3	-71.106
5200.4	-71.381
5200.5	-71.472
5200.6	-71.457
5200.7	-71.442
5200.8	-71.35
5200.9	-71.198
5201	-71.014
5201.1	-70.953
5201.2	-71.091
5201.3	-71.106
5201.4	-71.243
5201.5	-71.365
5201.6	-71.274
5201.7	-71.365
5201.8	-71.472
5201.9	-71.411
5202	-71.442
5202.1	-71.564
5202.2	-71.426
5202.3	-71.426
5202.4	-71.35
5202.5	-71.35
5202.6	-71.411
5202.7	-71.396
5202.8	-71.32
5202.9	-71.35
5203	-71.365
5203.1	-71.32
5203.2	-71.335
5203.3	-71.396
5203.4	-71.35
5203.5	-71.503
5203.6	-71.365
5203.7	-71.472
5203.8	-71.457
5203.9	-71.472
5204	-71.548
5204.1	-71.564
5204.2	-71.442
5204.3	-71.411
5204.4	-71.259
5204.5	-71.121
5204.6	-71.06
5204.7	-70.953
5204.8	-71.152
5204.9	-71.274
5205	-71.35
5205.1	-71.472
5205.2	-71.487
5205.3	-71.457
5205.4	-71.213
5205.5	-71.03
5205.6	-70.908
5205.7	-71.228
5205.8	-71.304
5205.9	-71.426
5206	-71.396
5206.1	-71.304
5206.2	-71.075
5206.3	-71.075
5206.4	-71.182
5206.5	-71.259
5206.6	-71.411
5206.7	-71.243
5206.8	-71.045
5206.9	-71.289
5207	-71.396
5207.1	-71.121
5207.2	-71.32
5207.3	-71.396
5207.4	-71.06
5207.5	-71.213
5207.6	-71.426
5207.7	-71.274
5207.8	-70.984
5207.9	-71.182
5208	-71.381
5208.1	-71.426
5208.2	-71.304
5208.3	-71.121
5208.4	-71.06
5208.5	-71.075
5208.6	-71.457
5208.7	-71.503
5208.8	-71.548
5208.9	-71.457
5209	-71.259
5209.1	-71.136
5209.2	-71.198
5209.3	-71.014
5209.4	-71.075
5209.5	-71.075
5209.6	-71.198
5209.7	-71.213
5209.8	-71.426
5209.9	-71.396
5210	-71.472
5210.1	-71.381
5210.2	-71.457
5210.3	-71.457
5210.4	-71.259
5210.5	-71.243
5210.6	-71.304
5210.7	-71.274
5210.8	-71.198
5210.9	-71.213
5211	-71.182
5211.1	-71.167
5211.2	-71.106
5211.3	-71.091
5211.4	-71.121
5211.5	-71.106
5211.6	-71.091
5211.7	-71.106
5211.8	-71.152
5211.9	-71.167
5212	-71.243
5212.1	-71.198
5212.2	-71.32
5212.3	-71.32
5212.4	-71.365
5212.5	-71.381
5212.6	-71.503
5212.7	-71.365
5212.8	-71.442
5212.9	-71.396
5213	-71.182
5213.1	-71.045
5213.2	-70.953
5213.3	-70.984
5213.4	-71.243
5213.5	-71.335
5213.6	-71.365
5213.7	-71.487
5213.8	-71.365
5213.9	-71.213
5214	-71.03
5214.1	-70.953
5214.2	-71.167
5214.3	-71.411
5214.4	-71.487
5214.5	-71.365
5214.6	-71.35
5214.7	-71.304
5214.8	-71.426
5214.9	-71.426
5215	-71.35
5215.1	-71.045
5215.2	-71.228
5215.3	-71.243
5215.4	-70.999
5215.5	-71.213
5215.6	-71.381
5215.7	-71.075
5215.8	-71.167
5215.9	-71.426
5216	-71.167
5216.1	-70.923
5216.2	-71.152
5216.3	-71.365
5216.4	-71.442
5216.5	-71.228
5216.6	-71.06
5216.7	-70.984
5216.8	-71.182
5216.9	-71.335
5217	-71.411
5217.1	-71.426
5217.2	-71.304
5217.3	-71.32
5217.4	-71.091
5217.5	-70.999
5217.6	-71.03
5217.7	-71.106
5217.8	-71.152
5217.9	-71.289
5218	-71.335
5218.1	-71.411
5218.2	-71.503
5218.3	-71.503
5218.4	-71.564
5218.5	-71.533
5218.6	-71.564
5218.7	-71.426
5218.8	-71.396
5218.9	-71.243
5219	-71.32
5219.1	-71.274
5219.2	-71.35
5219.3	-71.213
5219.4	-71.213
5219.5	-71.136
5219.6	-71.289
5219.7	-71.136
5219.8	-71.198
5219.9	-71.243
5220	-71.274
5220.1	-71.259
5220.2	-71.243
5220.3	-71.198
5220.4	-71.396
5220.5	-71.396
5220.6	-71.503
5220.7	-71.518
5220.8	-71.609
5220.9	-71.487
5221	-71.503
5221.1	-71.533
5221.2	-71.365
5221.3	-71.274
5221.4	-71.228
5221.5	-71.106
5221.6	-71.106
5221.7	-71.274
5221.8	-71.457
5221.9	-71.564
5222	-71.564
5222.1	-71.548
5222.2	-71.198
5222.3	-71.152
5222.4	-71.152
5222.5	-71.396
5222.6	-71.518
5222.7	-71.594
5222.8	-71.487
5222.9	-71.35
5223	-71.365
5223.1	-71.411
5223.2	-71.625
5223.3	-71.594
5223.4	-71.335
5223.5	-71.259
5223.6	-71.487
5223.7	-71.304
5223.8	-71.304
5223.9	-71.671
5224	-71.274
5224.1	-71.32
5224.2	-71.655
5224.3	-71.472
5224.4	-71.228
5224.5	-71.442
5224.6	-71.594
5224.7	-71.503
5224.8	-71.335
5224.9	-71.32
5225	-71.304
5225.1	-71.564
5225.2	-71.625
5225.3	-71.594
5225.4	-71.442
5225.5	-71.365
5225.6	-71.228
5225.7	-71.198
5225.8	-71.32
5225.9	-71.35
5226	-71.564
5226.1	-71.594
5226.2	-71.594
5226.3	-71.472
5226.4	-71.548
5226.5	-71.426
5226.6	-71.32
5226.7	-71.289
5226.8	-71.152
5226.9	-71.182
5227	-71.152
5227.1	-71.121
5227.2	-71.213
5227.3	-71.167
5227.4	-71.213
5227.5	-71.274
5227.6	-71.396
5227.7	-71.426
5227.8	-71.442
5227.9	-71.365
5228	-71.35
5228.1	-71.426
5228.2	-71.472
5228.3	-71.472
5228.4	-71.442
5228.5	-71.426
5228.6	-71.396
5228.7	-71.411
5228.8	-71.335
5228.9	-71.381
5229	-71.213
5229.1	-71.106
5229.2	-71.075
5229.3	-71.03
5229.4	-70.862
5229.5	-71.091
5229.6	-71.167
5229.7	-71.228
5229.8	-71.32
5229.9	-71.411
5230	-71.533
5230.1	-71.457
5230.2	-71.365
5230.3	-71.274
5230.4	-71.075
5230.5	-71.106
5230.6	-71.045
5230.7	-71.304
5230.8	-71.396
5230.9	-71.411
5231	-71.396
5231.1	-71.243
5231.2	-71.03
5231.3	-70.999
5231.4	-71.091
5231.5	-71.121
5231.6	-71.274
5231.7	-71.381
5231.8	-71.121
5231.9	-70.938
5232	-71.304
5232.1	-71.289
5232.2	-71.045
5232.3	-71.32
5232.4	-71.167
5232.5	-70.938
5232.6	-71.259
5232.7	-71.335
5232.8	-71.167
5232.9	-70.984
5233	-71.045
5233.1	-71.32
5233.2	-71.304
5233.3	-71.182
5233.4	-71.091
5233.5	-70.908
5233.6	-70.892
5233.7	-71.121
5233.8	-71.243
5233.9	-71.274
5234	-71.32
5234.1	-71.121
5234.2	-71.152
5234.3	-70.938
5234.4	-70.801
5234.5	-70.724
5234.6	-70.831
5234.7	-70.908
5234.8	-70.938
5234.9	-71.045
5235	-71.182
5235.1	-71.152
5235.2	-71.198
5235.3	-71.259
5235.4	-71.228
5235.5	-71.152
5235.6	-71.136
5235.7	-71.213
5235.8	-71.167
5235.9	-70.984
5236	-71.152
5236.1	-71.06
5236.2	-71.136
5236.3	-71.075
5236.4	-71.075
5236.5	-71.03
5236.6	-71.106
5236.7	-71.091
5236.8	-71.136
5236.9	-71.075
5237	-71.167
5237.1	-71.106
5237.2	-71.106
5237.3	-71.045
5237.4	-71.106
5237.5	-71.198
5237.6	-71.106
5237.7	-70.984
5237.8	-70.892
5237.9	-70.755
5238	-70.77
5238.1	-70.663
5238.2	-70.847
5238.3	-70.877
5238.4	-70.969
5238.5	-71.121
5238.6	-71.198
5238.7	-71.03
5238.8	-70.969
5238.9	-70.816
5239	-70.663
5239.1	-70.862
5239.2	-71.075
5239.3	-71.106
5239.4	-71.045
5239.5	-71.06
5239.6	-70.953
5239.7	-71.06
5239.8	-71.136
5239.9	-71.121
5240	-71.03
5240.1	-70.74
5240.2	-70.816
5240.3	-71.213
5240.4	-70.999
5240.5	-70.908
5240.6	-71.228
5240.7	-70.908
5240.8	-70.877
5240.9	-71.198
5241	-71.03
5241.1	-70.847
5241.2	-70.938
5241.3	-71.198
5241.4	-71.259
5241.5	-71.014
5241.6	-70.938
5241.7	-70.953
5241.8	-70.969
5241.9	-71.228
5242	-71.35
5242.1	-71.365
5242.2	-71.259
5242.3	-71.152
5242.4	-70.969
5242.5	-70.938
5242.6	-70.908
5242.7	-70.999
5242.8	-70.953
5242.9	-71.182
5243	-71.274
5243.1	-71.35
5243.2	-71.335
5243.3	-71.335
5243.4	-71.243
5243.5	-71.121
5243.6	-71.152
5243.7	-71.045
5243.8	-70.953
5243.9	-70.969
5244	-70.892
5244.1	-70.984
5244.2	-70.984
5244.3	-70.953
5244.4	-70.923
5244.5	-71.045
5244.6	-71.121
5244.7	-71.091
5244.8	-71.091
5244.9	-71.198
5245	-71.136
5245.1	-71.228
5245.2	-71.075
5245.3	-71.136
5245.4	-71.091
5245.5	-70.999
5245.6	-70.953
5245.7	-70.984
5245.8	-70.877
5245.9	-70.999
5246	-71.014
5246.1	-71.121
5246.2	-71.152
5246.3	-71.152
5246.4	-71.228
5246.5	-71.381
5246.6	-71.381
5246.7	-71.32
5246.8	-71.274
5246.9	-71.167
5247	-70.938
5247.1	-70.969
5247.2	-71.014
5247.3	-71.198
5247.4	-71.35
5247.5	-71.503
5247.6	-71.381
5247.7	-71.091
5247.8	-70.969
5247.9	-70.862
5248	-70.999
5248.1	-70.923
5248.2	-70.923
5248.3	-71.213
5248.4	-71.381
5248.5	-71.182
5248.6	-70.892
5248.7	-71.243
5248.8	-71.274
5248.9	-70.969
5249	-71.243
5249.1	-71.243
5249.2	-70.938
5249.3	-71.014
5249.4	-71.335
5249.5	-71.335
5249.6	-71.182
5249.7	-71.045
5249.8	-70.984
5249.9	-70.847
5250	-70.984
5250.1	-71.213
5250.2	-71.274
5250.3	-71.32
5250.4	-71.335
5250.5	-71.274
5250.6	-71.198
5250.7	-71.136
5250.8	-71.121
5250.9	-71.198
5251	-71.152
5251.1	-71.121
5251.2	-71.06
5251.3	-71.03
5251.4	-70.847
5251.5	-70.984
5251.6	-70.892
5251.7	-70.831
5251.8	-70.908
5251.9	-70.938
5252	-70.847
5252.1	-70.831
5252.2	-70.831
5252.3	-70.831
5252.4	-70.923
5252.5	-70.862
5252.6	-70.816
5252.7	-70.953
5252.8	-70.724
5252.9	-70.724
5253	-70.831
5253.1	-70.77
5253.2	-70.862
5253.3	-70.862
5253.4	-70.938
5253.5	-70.999
5253.6	-70.999
5253.7	-71.03
5253.8	-71.198
5253.9	-71.243
5254	-71.274
5254.1	-71.411
5254.2	-71.259
5254.3	-71.335
5254.4	-71.228
5254.5	-70.953
5254.6	-70.953
5254.7	-70.892
5254.8	-71.03
5254.9	-71.274
5255	-71.32
5255.1	-71.411
5255.2	-71.35
5255.3	-71.213
5255.4	-70.923
5255.5	-70.953
5255.6	-71.228
5255.7	-71.335
5255.8	-71.381
5255.9	-71.396
5256	-71.106
5256.1	-71.06
5256.2	-71.182
5256.3	-71.152
5256.4	-71.213
5256.5	-71.091
5256.6	-71.106
5256.7	-71.426
5256.8	-71.579
5256.9	-71.381
5257	-71.06
5257.1	-71.564
5257.2	-71.365
5257.3	-71.228
5257.4	-71.487
5257.5	-71.609
5257.6	-71.213
5257.7	-71.182
5257.8	-71.64
5257.9	-71.671
5258	-71.457
5258.1	-71.289
5258.2	-71.32
5258.3	-71.396
5258.4	-71.548
5258.5	-71.701
5258.6	-71.808
5258.7	-71.686
5258.8	-71.487
5258.9	-71.518
5259	-71.396
5259.1	-71.289
5259.2	-71.32
5259.3	-71.503
5259.4	-71.426
5259.5	-71.579
5259.6	-71.671
5259.7	-71.701
5259.8	-71.762
5259.9	-71.777
5260	-71.838
5260.1	-71.762
5260.2	-71.777
5260.3	-71.823
5260.4	-71.732
5260.5	-71.686
5260.6	-71.716
5260.7	-71.701
5260.8	-71.701
5260.9	-71.671
5261	-71.671
5261.1	-71.701
5261.2	-71.686
5261.3	-71.686
5261.4	-71.747
5261.5	-71.777
5261.6	-71.793
5261.7	-71.823
5261.8	-71.808
5261.9	-71.838
5262	-71.793
5262.1	-71.884
5262.2	-71.777
5262.3	-71.777
5262.4	-71.732
5262.5	-71.548
5262.6	-71.396
5262.7	-71.259
5262.8	-71.228
5262.9	-71.487
5263	-71.686
5263.1	-71.686
5263.2	-71.808
5263.3	-71.838
5263.4	-71.655
5263.5	-71.533
5263.6	-71.335
5263.7	-71.243
5263.8	-71.503
5263.9	-71.64
5264	-71.732
5264.1	-71.716
5264.2	-71.487
5264.3	-71.182
5264.4	-71.396
5264.5	-71.564
5264.6	-71.625
5264.7	-71.579
5264.8	-71.564
5264.9	-71.533
5265	-71.35
5265.1	-71.198
5265.2	-71.533
5265.3	-71.64
5265.4	-71.274
5265.5	-71.381
5265.6	-71.503
5265.7	-71.243
5265.8	-71.32
5265.9	-71.487
5266	-71.503
5266.1	-71.289
5266.2	-71.075
5266.3	-71.259
5266.4	-71.518
5266.5	-71.472
5266.6	-71.274
5266.7	-71.213
5266.8	-71.167
5266.9	-71.014
5267	-71.228
5267.1	-71.396
5267.2	-71.457
5267.3	-71.32
5267.4	-71.152
5267.5	-71.075
5267.6	-70.999
5267.7	-70.938
5267.8	-71.198
5267.9	-71.35
5268	-71.472
5268.1	-71.365
5268.2	-71.365
5268.3	-71.228
5268.4	-71.075
5268.5	-71.045
5268.6	-70.999
5268.7	-70.908
5268.8	-70.938
5268.9	-70.877
5269	-70.877
5269.1	-70.923
5269.2	-70.999
5269.3	-70.923
5269.4	-70.999
5269.5	-70.969
5269.6	-71.121
5269.7	-70.999
5269.8	-71.014
5269.9	-70.969
5270	-70.984
5270.1	-71.075
5270.2	-70.953
5270.3	-70.938
5270.4	-70.801
5270.5	-70.77
5270.6	-70.847
5270.7	-70.831
5270.8	-70.969
5270.9	-71.06
5271	-71.075
5271.1	-71.182
5271.2	-71.198
5271.3	-71.274
5271.4	-71.289
5271.5	-71.259
5271.6	-71.091
5271.7	-70.831
5271.8	-70.831
5271.9	-70.847
5272	-71.136
5272.1	-71.198
5272.2	-71.396
5272.3	-71.365
5272.4	-71.136
5272.5	-70.74
5272.6	-70.923
5272.7	-71.075
5272.8	-71.304
5272.9	-71.381
5273	-71.411
5273.1	-71.335
5273.2	-71.167
5273.3	-70.892
5273.4	-71.075
5273.5	-71.381
5273.6	-71.243
5273.7	-71.06
5273.8	-71.335
5273.9	-71.045
5274	-71.045
5274.1	-71.381
5274.2	-71.121
5274.3	-71.152
5274.4	-71.243
5274.5	-71.32
5274.6	-71.228
5274.7	-70.938
5274.8	-71.06
5274.9	-71.442
5275	-71.533
5275.1	-71.335
5275.2	-71.213
5275.3	-71.014
5275.4	-70.984
5275.5	-71.014
5275.6	-71.289
5275.7	-71.442
5275.8	-71.503
5275.9	-71.335
5276	-71.259
5276.1	-71.152
5276.2	-71.045
5276.3	-70.969
5276.4	-70.984
5276.5	-70.969
5276.6	-70.999
5276.7	-71.06
5276.8	-71.06
5276.9	-71.182
5277	-71.32
5277.1	-71.411
5277.2	-71.396
5277.3	-71.411
5277.4	-71.365
5277.5	-71.289
5277.6	-71.365
5277.7	-71.259
5277.8	-71.381
5277.9	-71.289
5278	-71.32
5278.1	-71.335
5278.2	-71.274
5278.3	-71.213
5278.4	-71.259
5278.5	-71.304
5278.6	-71.304
5278.7	-71.381
5278.8	-71.411
5278.9	-71.411
5279	-71.396
5279.1	-71.411
5279.2	-71.365
5279.3	-71.442
5279.4	-71.32
5279.5	-71.381
5279.6	-71.136
5279.7	-71.091
5279.8	-70.877
5279.9	-70.999
5280	-70.938
5280.1	-71.228
5280.2	-71.182
5280.3	-71.411
5280.4	-71.381
5280.5	-71.304
5280.6	-71.06
5280.7	-70.969
5280.8	-70.801
5280.9	-71.045
5281	-71.152
5281.1	-71.335
5281.2	-71.274
5281.3	-71.35
5281.4	-71.243
5281.5	-71.243
5281.6	-71.121
5281.7	-70.953
5281.8	-70.862
5281.9	-71.289
5282	-70.938
5282.1	-70.816
5282.2	-71.152
5282.3	-70.999
5282.4	-70.755
5282.5	-71.075
5282.6	-71.014
5282.7	-70.862
5282.8	-70.892
5282.9	-71.091
5283	-71.198
5283.1	-70.923
5283.2	-70.831
5283.3	-70.709
5283.4	-70.953
5283.5	-71.106
5283.6	-71.106
5283.7	-71.075
5283.8	-70.969
5283.9	-70.801
5284	-70.587
5284.1	-70.648
5284.2	-70.724
5284.3	-70.938
5284.4	-71.03
5284.5	-70.999
5284.6	-71.121
5284.7	-71.06
5284.8	-71.075
5284.9	-70.953
5285	-70.908
5285.1	-70.938
5285.2	-70.831
5285.3	-70.816
5285.4	-70.633
5285.5	-70.74
5285.6	-70.694
5285.7	-70.663
5285.8	-70.786
5285.9	-70.633
5286	-70.77
5286.1	-70.694
5286.2	-70.633
5286.3	-70.709
5286.4	-70.694
5286.5	-70.755
5286.6	-70.755
5286.7	-70.694
5286.8	-70.572
5286.9	-70.709
5287	-70.618
5287.1	-70.618
5287.2	-70.648
5287.3	-70.663
5287.4	-70.587
5287.5	-70.755
5287.6	-70.77
5287.7	-70.77
5287.8	-70.984
5287.9	-71.014
5288	-71.014
5288.1	-71.075
5288.2	-70.969
5288.3	-70.831
5288.4	-70.801
5288.5	-70.557
5288.6	-70.694
5288.7	-70.74
5288.8	-70.77
5288.9	-71.014
5289	-71.045
5289.1	-70.877
5289.2	-70.724
5289.3	-70.618
5289.4	-70.709
5289.5	-70.755
5289.6	-70.847
5289.7	-70.74
5289.8	-70.801
5289.9	-70.618
5290	-70.862
5290.1	-71.03
5290.2	-70.816
5290.3	-70.663
5290.4	-70.999
5290.5	-70.862
5290.6	-70.724
5290.7	-71.06
5290.8	-70.862
5290.9	-70.648
5291	-70.969
5291.1	-71.014
5291.2	-70.831
5291.3	-70.633
5291.4	-70.74
5291.5	-71.03
5291.6	-71.06
5291.7	-70.969
5291.8	-70.877
5291.9	-70.602
5292	-70.679
5292.1	-70.831
5292.2	-70.999
5292.3	-71.014
5292.4	-71.06
5292.5	-70.953
5292.6	-70.877
5292.7	-70.755
5292.8	-70.724
5292.9	-70.526
5293	-70.526
5293.1	-70.602
5293.2	-70.602
5293.3	-70.74
5293.4	-70.877
5293.5	-70.847
5293.6	-70.892
5293.7	-70.984
5293.8	-70.953
5293.9	-70.877
5294	-70.908
5294.1	-70.908
5294.2	-70.847
5294.3	-70.801
5294.4	-70.801
5294.5	-70.74
5294.6	-70.724
5294.7	-70.724
5294.8	-70.694
5294.9	-70.679
5295	-70.679
5295.1	-70.679
5295.2	-70.755
5295.3	-70.724
5295.4	-70.801
5295.5	-70.724
5295.6	-70.862
5295.7	-70.77
5295.8	-70.908
5295.9	-70.908
5296	-70.877
5296.1	-70.801
5296.2	-70.724
5296.3	-70.602
5296.4	-70.541
5296.5	-70.48
5296.6	-70.343
5296.7	-70.48
5296.8	-70.541
5296.9	-70.709
5297	-70.679
5297.1	-70.877
5297.2	-70.74
5297.3	-70.572
5297.4	-70.389
5297.5	-70.297
5297.6	-70.404
5297.7	-70.633
5297.8	-70.724
5297.9	-70.755
5298	-70.724
5298.1	-70.724
5298.2	-70.602
5298.3	-70.419
5298.4	-70.297
5298.5	-70.602
5298.6	-70.526
5298.7	-70.236
5298.8	-70.572
5298.9	-70.557
5299	-70.206
5299.1	-70.511
5299.2	-70.587
5299.3	-70.282
5299.4	-70.251
5299.5	-70.496
5299.6	-70.557
5299.7	-70.312
5299.8	-70.206
5299.9	-70.175
5300	-70.45
5300.1	-70.618
5300.2	-70.648
5300.3	-70.435
5300.4	-70.282
5300.5	-70.175
5300.6	-70.145
5300.7	-70.236
5300.8	-70.389
5300.9	-70.435
5301	-70.557
5301.1	-70.587
5301.2	-70.602
5301.3	-70.526
5301.4	-70.526
5301.5	-70.526
5301.6	-70.297
5301.7	-70.251
5301.8	-70.206
5301.9	-70.16
5302	-69.977
5302.1	-70.16
5302.2	-70.19
5302.3	-70.175
5302.4	-70.175
5302.5	-70.267
5302.6	-70.267
5302.7	-70.297
5302.8	-70.328
5302.9	-70.358
5303	-70.419
5303.1	-70.328
5303.2	-70.343
5303.3	-70.419
5303.4	-70.328
5303.5	-70.282
5303.6	-70.282
5303.7	-70.16
5303.8	-70.084
5303.9	-70.221
5304	-70.129
5304.1	-70.145
5304.2	-70.114
5304.3	-70.175
5304.4	-70.16
5304.5	-70.297
5304.6	-70.45
5304.7	-70.602
5304.8	-70.572
5304.9	-70.541
5305	-70.709
5305.1	-70.374
5305.2	-70.19
5305.3	-70.16
5305.4	-70.19
5305.5	-70.297
5305.6	-70.45
5305.7	-70.648
5305.8	-70.618
5305.9	-70.465
5306	-70.251
5306.1	-70.16
5306.2	-70.251
5306.3	-70.236
5306.4	-70.297
5306.5	-70.175
5306.6	-70.328
5306.7	-70.618
5306.8	-70.526
5306.9	-70.267
5307	-70.572
5307.1	-70.541
5307.2	-70.328
5307.3	-70.648
5307.4	-70.602
5307.5	-70.297
5307.6	-70.633
5307.7	-70.709
5307.8	-70.419
5307.9	-70.358
5308	-70.602
5308.1	-70.755
5308.2	-70.801
5308.3	-70.618
5308.4	-70.45
5308.5	-70.419
5308.6	-70.709
5308.7	-70.908
5308.8	-70.892
5308.9	-70.847
5309	-70.724
5309.1	-70.587
5309.2	-70.541
5309.3	-70.511
5309.4	-70.435
5309.5	-70.633
5309.6	-70.709
5309.7	-70.908
5309.8	-70.908
5309.9	-70.847
5310	-70.831
5310.1	-70.908
5310.2	-70.786
5310.3	-70.724
5310.4	-70.724
5310.5	-70.496
5310.6	-70.587
5310.7	-70.496
5310.8	-70.526
5310.9	-70.48
5311	-70.557
5311.1	-70.496
5311.2	-70.48
5311.3	-70.511
5311.4	-70.602
5311.5	-70.709
5311.6	-70.663
5311.7	-70.618
5311.8	-70.679
5311.9	-70.587
5312	-70.557
5312.1	-70.648
5312.2	-70.633
5312.3	-70.587
5312.4	-70.618
5312.5	-70.526
5312.6	-70.557
5312.7	-70.572
5312.8	-70.724
5312.9	-70.908
5313	-70.953
5313.1	-70.892
5313.2	-71.121
5313.3	-71.045
5313.4	-70.969
5313.5	-71.045
5313.6	-70.77
5313.7	-70.679
5313.8	-70.679
5313.9	-70.831
5314	-70.908
5314.1	-71.091
5314.2	-71.136
5314.3	-71.045
5314.4	-70.938
5314.5	-70.679
5314.6	-70.709
5314.7	-70.755
5314.8	-70.801
5314.9	-70.938
5315	-71.167
5315.1	-71.106
5315.2	-70.816
5315.3	-70.984
5315.4	-71.213
5315.5	-70.923
5315.6	-70.908
5315.7	-71.243
5315.8	-71.075
5315.9	-70.923
5316	-71.228
5316.1	-71.136
5316.2	-70.938
5316.3	-70.892
5316.4	-71.228
5316.5	-71.35
5316.6	-71.259
5316.7	-71.136
5316.8	-70.892
5316.9	-70.847
5317	-70.908
5317.1	-71.259
5317.2	-71.396
5317.3	-71.396
5317.4	-71.35
5317.5	-71.182
5317.6	-71.152
5317.7	-71.014
5317.8	-70.984
5317.9	-71.045
5318	-71.03
5318.1	-71.014
5318.2	-71.152
5318.3	-71.228
5318.4	-71.304
5318.5	-71.396
5318.6	-71.487
5318.7	-71.457
5318.8	-71.411
5318.9	-71.442
5319	-71.396
5319.1	-71.411
5319.2	-71.411
5319.3	-71.381
5319.4	-71.381
5319.5	-71.35
5319.6	-71.381
5319.7	-71.365
5319.8	-71.335
5319.9	-71.335
5320	-71.396
5320.1	-71.381
5320.2	-71.472
5320.3	-71.533
5320.4	-71.457
5320.5	-71.533
5320.6	-71.548
5320.7	-71.518
5320.8	-71.548
5320.9	-71.442
5321	-71.457
5321.1	-71.411
5321.2	-71.259
5321.3	-71.106
5321.4	-71.075
5321.5	-71.106
5321.6	-71.304
5321.7	-71.335
5321.8	-71.472
5321.9	-71.579
5322	-71.64
5322.1	-71.533
5322.2	-71.243
5322.3	-71.243
5322.4	-71.182
5322.5	-71.274
5322.6	-71.548
5322.7	-71.564
5322.8	-71.655
5322.9	-71.579
5323	-71.64
5323.1	-71.64
5323.2	-71.609
5323.3	-71.564
5323.4	-71.228
5323.5	-71.564
5323.6	-71.655
5323.7	-71.381
5323.8	-71.548
5323.9	-71.64
5324	-71.365
5324.1	-71.503
5324.2	-71.716
5324.3	-71.472
5324.4	-71.289
5324.5	-71.594
5324.6	-71.609
5324.7	-71.671
5324.8	-71.442
5324.9	-71.213
5325	-71.426
5325.1	-71.747
5325.2	-71.732
5325.3	-71.777
5325.4	-71.671
5325.5	-71.518
5325.6	-71.396
5325.7	-71.396
5325.8	-71.411
5325.9	-71.564
5326	-71.64
5326.1	-71.854
5326.2	-71.838
5326.3	-71.808
5326.4	-71.747
5326.5	-71.686
5326.6	-71.594
5326.7	-71.594
5326.8	-71.548
5326.9	-71.503
5327	-71.457
5327.1	-71.381
5327.2	-71.35
5327.3	-71.365
5327.4	-71.426
5327.5	-71.442
5327.6	-71.548
5327.7	-71.548
5327.8	-71.503
5327.9	-71.64
5328	-71.609
5328.1	-71.762
5328.2	-71.64
5328.3	-71.564
5328.4	-71.671
5328.5	-71.579
5328.6	-71.594
5328.7	-71.564
5328.8	-71.518
5328.9	-71.396
5329	-71.533
5329.1	-71.381
5329.2	-71.457
5329.3	-71.518
5329.4	-71.777
5329.5	-71.671
5329.6	-71.869
5329.7	-71.823
5329.8	-71.915
5329.9	-71.991
5330	-71.915
5330.1	-71.976
5330.2	-71.716
5330.3	-71.579
5330.4	-71.655
5330.5	-71.777
5330.6	-71.915
5330.7	-72.021
5330.8	-72.128
5330.9	-71.991
5331	-71.732
5331.1	-71.594
5331.2	-71.671
5331.3	-71.716
5331.4	-71.747
5331.5	-71.732
5331.6	-71.64
5331.7	-71.869
5331.8	-72.083
5331.9	-71.823
5332	-71.777
5332.1	-72.067
5332.2	-71.747
5332.3	-71.838
5332.4	-72.098
5332.5	-71.854
5332.6	-71.655
5332.7	-72.052
5332.8	-72.083
5332.9	-71.96
5333	-71.701
5333.1	-71.716
5333.2	-71.991
5333.3	-72.052
5333.4	-72.098
5333.5	-71.945
5333.6	-71.899
5333.7	-71.701
5333.8	-71.701
5333.9	-71.732
5334	-71.945
5334.1	-72.067
5334.2	-72.128
5334.3	-72.144
5334.4	-72.083
5334.5	-72.037
5334.6	-72.021
5334.7	-71.838
5334.8	-71.777
5334.9	-71.686
5335	-71.701
5335.1	-71.701
5335.2	-71.762
5335.3	-71.823
5335.4	-71.762
5335.5	-71.945
5335.6	-71.884
5335.7	-71.991
5335.8	-72.037
5335.9	-72.037
5336	-72.067
5336.1	-72.128
5336.2	-72.083
5336.3	-72.098
5336.4	-72.098
5336.5	-72.083
5336.6	-72.037
5336.7	-72.174
5336.8	-72.052
5336.9	-72.144
5337	-71.976
5337.1	-71.884
5337.2	-71.854
5337.3	-71.838
5337.4	-71.762
5337.5	-71.747
5337.6	-71.701
5337.7	-71.777
5337.8	-71.777
5337.9	-71.991
5338	-72.037
5338.1	-72.144
5338.2	-72.144
5338.3	-72.25
5338.4	-72.113
5338.5	-71.869
5338.6	-71.747
5338.7	-71.747
5338.8	-71.945
5338.9	-72.144
5339	-72.235
5339.1	-72.22
5339.2	-72.067
5339.3	-71.899
5339.4	-71.793
5339.5	-71.991
5339.6	-71.915
5339.7	-71.991
5339.8	-71.869
5339.9	-71.93
5340	-72.205
5340.1	-72.235
5340.2	-71.93
5340.3	-72.098
5340.4	-72.281
5340.5	-71.915
5340.6	-72.098
5340.7	-72.205
5340.8	-71.915
5340.9	-72.021
5341	-72.266
5341.1	-72.205
5341.2	-71.838
5341.3	-71.884
5341.4	-72.098
5341.5	-72.25
5341.6	-72.296
5341.7	-72.144
5341.8	-71.93
5341.9	-71.869
5342	-71.93
5342.1	-72.205
5342.2	-72.327
5342.3	-72.388
5342.4	-72.235
5342.5	-72.25
5342.6	-72.113
5342.7	-72.006
5342.8	-71.96
5342.9	-71.93
5343	-71.96
5343.1	-71.976
5343.2	-72.128
5343.3	-72.266
5343.4	-72.235
5343.5	-72.327
5343.6	-72.372
5343.7	-72.464
5343.8	-72.311
5343.9	-72.372
5344	-72.281
5344.1	-72.296
5344.2	-72.189
5344.3	-72.25
5344.4	-72.22
5344.5	-72.235
5344.6	-72.235
5344.7	-72.144
5344.8	-72.113
5344.9	-72.159
5345	-72.22
5345.1	-72.25
5345.2	-72.22
5345.3	-72.067
5345.4	-72.311
5345.5	-72.327
5345.6	-72.388
5345.7	-72.495
5345.8	-72.51
5345.9	-72.464
5346	-72.479
5346.1	-72.54
5346.2	-72.525
5346.3	-72.403
5346.4	-72.266
5346.5	-72.189
5346.6	-72.067
5346.7	-72.144
5346.8	-72.327
5346.9	-72.433
5347	-72.586
5347.1	-72.556
5347.2	-72.632
5347.3	-72.357
5347.4	-72.266
5347.5	-72.205
5347.6	-72.449
5347.7	-72.449
5347.8	-72.556
5347.9	-72.647
5348	-72.647
5348.1	-72.632
5348.2	-72.632
5348.3	-72.556
5348.4	-72.174
5348.5	-72.342
5348.6	-72.647
5348.7	-72.388
5348.8	-72.479
5348.9	-72.525
5349	-72.327
5349.1	-72.418
5349.2	-72.632
5349.3	-72.449
5349.4	-72.235
5349.5	-72.464
5349.6	-72.601
5349.7	-72.54
5349.8	-72.357
5349.9	-72.235
5350	-72.296
5350.1	-72.586
5350.2	-72.617
5350.3	-72.54
5350.4	-72.51
5350.5	-72.418
5350.6	-72.22
5350.7	-72.159
5350.8	-72.357
5350.9	-72.342
5351	-72.556
5351.1	-72.632
5351.2	-72.662
5351.3	-72.678
5351.4	-72.647
5351.5	-72.617
5351.6	-72.617
5351.7	-72.464
5351.8	-72.479
5351.9	-72.464
5352	-72.372
5352.1	-72.296
5352.2	-72.281
5352.3	-72.296
5352.4	-72.296
5352.5	-72.372
5352.6	-72.433
5352.7	-72.342
5352.8	-72.388
5352.9	-72.311
5353	-72.479
5353.1	-72.449
5353.2	-72.403
5353.3	-72.418
5353.4	-72.296
5353.5	-72.418
5353.6	-72.479
5353.7	-72.342
5353.8	-72.296
5353.9	-72.327
5354	-72.342
5354.1	-72.433
5354.2	-72.525
5354.3	-72.556
5354.4	-72.723
5354.5	-72.815
5354.6	-72.769
5354.7	-72.906
5354.8	-72.861
5354.9	-72.784
5355	-72.571
5355.1	-72.525
5355.2	-72.433
5355.3	-72.495
5355.4	-72.723
5355.5	-72.708
5355.6	-72.922
5355.7	-72.845
5355.8	-72.617
5355.9	-72.479
5356	-72.464
5356.1	-72.586
5356.2	-72.678
5356.3	-72.693
5356.4	-72.693
5356.5	-72.617
5356.6	-72.571
5356.7	-72.83
5356.8	-72.952
5356.9	-72.693
5357	-72.708
5357.1	-72.937
5357.2	-72.693
5357.3	-72.937
5357.4	-72.952
5357.5	-72.693
5357.6	-72.708
5357.7	-73.013
5357.8	-72.952
5357.9	-72.769
5358	-72.632
5358.1	-72.922
5358.2	-73.105
5358.3	-73.074
5358.4	-72.906
5358.5	-72.754
5358.6	-72.662
5358.7	-72.815
5358.8	-72.998
5358.9	-73.013
5359	-73.12
5359.1	-73.013
5359.2	-72.937
5359.3	-72.891
5359.4	-72.906
5359.5	-72.784
5359.6	-72.693
5359.7	-72.647
5359.8	-72.739
5359.9	-73.013
5360	-73.044
5360.1	-73.181
5360.2	-73.044
5360.3	-73.135
5360.4	-73.135
5360.5	-73.12
5360.6	-73.09
5360.7	-73.074
5360.8	-73.074
5360.9	-72.998
5361	-73.013
5361.1	-72.922
5361.2	-72.998
5361.3	-72.937
5361.4	-72.861
5361.5	-72.937
5361.6	-72.937
5361.7	-72.906
5361.8	-72.937
5361.9	-72.998
5362	-73.013
5362.1	-73.044
5362.2	-73.074
5362.3	-73.059
5362.4	-73.227
5362.5	-73.166
5362.6	-73.273
5362.7	-73.303
5362.8	-73.288
5362.9	-73.318
5363	-73.227
5363.1	-73.09
5363.2	-72.937
5363.3	-72.83
5363.4	-72.815
5363.5	-72.922
5363.6	-73.074
5363.7	-73.257
5363.8	-73.303
5363.9	-73.288
5364	-73.105
5364.1	-72.922
5364.2	-72.8
5364.3	-72.983
5364.4	-73.12
5364.5	-73.212
5364.6	-73.273
5364.7	-73.303
5364.8	-73.288
5364.9	-73.166
5365	-72.861
5365.1	-72.937
5365.2	-73.334
5365.3	-73.135
5365.4	-72.952
5365.5	-73.349
5365.6	-73.196
5365.7	-72.922
5365.8	-73.425
5365.9	-73.242
5366	-72.876
5366.1	-73.257
5366.2	-73.471
5366.3	-73.364
5366.4	-73.074
5366.5	-73.044
5366.6	-73.212
5366.7	-73.425
5366.8	-73.395
5366.9	-73.41
5367	-73.212
5367.1	-73.059
5367.2	-73.09
5367.3	-73.151
5367.4	-73.242
5367.5	-73.395
5367.6	-73.563
5367.7	-73.532
5367.8	-73.593
5367.9	-73.578
5368	-73.486
5368.1	-73.364
5368.2	-73.242
5368.3	-73.364
5368.4	-73.196
5368.5	-73.242
5368.6	-73.166
5368.7	-73.151
5368.8	-73.212
5368.9	-73.288
5369	-73.38
5369.1	-73.486
5369.2	-73.456
5369.3	-73.471
5369.4	-73.593
5369.5	-73.547
5369.6	-73.624
5369.7	-73.532
5369.8	-73.639
5369.9	-73.593
5370	-73.685
5370.1	-73.654
5370.2	-73.624
5370.3	-73.563
5370.4	-73.502
5370.5	-73.425
5370.6	-73.41
5370.7	-73.334
5370.8	-73.364
5370.9	-73.334
5371	-73.273
5371.1	-73.349
5371.2	-73.502
5371.3	-73.502
5371.4	-73.715
5371.5	-73.776
5371.6	-73.715
5371.7	-73.624
5371.8	-73.547
5371.9	-73.349
5372	-73.349
5372.1	-73.486
5372.2	-73.715
5372.3	-73.822
5372.4	-73.776
5372.5	-73.624
5372.6	-73.486
5372.7	-73.364
5372.8	-73.517
5372.9	-73.608
5373	-73.715
5373.1	-73.593
5373.2	-73.441
5373.3	-73.486
5373.4	-73.791
5373.5	-73.883
5373.6	-73.608
5373.7	-73.7
5373.8	-73.914
5373.9	-73.456
5374	-73.761
5374.1	-73.883
5374.2	-73.669
5374.3	-73.639
5374.4	-74.066
5374.5	-73.914
5374.6	-73.761
5374.7	-73.547
5374.8	-73.639
5374.9	-73.959
5375	-74.066
5375.1	-73.99
5375.2	-73.868
5375.3	-73.822
5375.4	-73.624
5375.5	-73.578
5375.6	-73.73
5375.7	-73.944
5375.8	-74.036
5375.9	-73.975
5376	-73.944
5376.1	-73.929
5376.2	-73.898
5376.3	-73.837
5376.4	-73.7
5376.5	-73.639
5376.6	-73.563
5376.7	-73.532
5376.8	-73.502
5376.9	-73.593
5377	-73.669
5377.1	-73.73
5377.2	-73.776
5377.3	-73.807
5377.4	-73.868
5377.5	-73.807
5377.6	-73.944
5377.7	-73.883
5377.8	-73.975
5377.9	-73.975
5378	-73.99
5378.1	-73.959
5378.2	-73.898
5378.3	-73.975
5378.4	-74.036
5378.5	-73.959
5378.6	-73.898
5378.7	-73.791
5378.8	-73.7
5378.9	-73.593
5379	-73.639
5379.1	-73.608
5379.2	-73.563
5379.3	-73.502
5379.4	-73.532
5379.5	-73.593
5379.6	-73.746
5379.7	-73.746
5379.8	-73.929
5379.9	-74.02
5380	-73.914
5380.1	-73.791
5380.2	-73.639
5380.3	-73.456
5380.4	-73.41
5380.5	-73.776
5380.6	-73.807
5380.7	-73.959
5380.8	-73.975
5380.9	-73.746
5381	-73.532
5381.1	-73.486
5381.2	-73.608
5381.3	-73.563
5381.4	-73.593
5381.5	-73.532
5381.6	-73.578
5381.7	-73.791
5381.8	-73.822
5381.9	-73.624
5382	-73.517
5382.1	-73.944
5382.2	-73.685
5382.3	-73.578
5382.4	-73.807
5382.5	-73.715
5382.6	-73.502
5382.7	-73.822
5382.8	-73.898
5382.9	-73.73
5383	-73.456
5383.1	-73.532
5383.2	-73.669
5383.3	-73.944
5383.4	-73.944
5383.5	-73.669
5383.6	-73.639
5383.7	-73.425
5383.8	-73.441
5383.9	-73.502
5384	-73.73
5384.1	-73.791
5384.2	-73.959
5384.3	-73.929
5384.4	-73.837
5384.5	-73.761
5384.6	-73.608
5384.7	-73.685
5384.8	-73.654
5384.9	-73.486
5385	-73.471
5385.1	-73.502
5385.2	-73.502
5385.3	-73.425
5385.4	-73.395
5385.5	-73.532
5385.6	-73.578
5385.7	-73.563
5385.8	-73.654
5385.9	-73.776
5386	-73.685
5386.1	-73.73
5386.2	-73.7
5386.3	-73.761
5386.4	-73.776
5386.5	-73.746
5386.6	-73.898
5386.7	-73.73
5386.8	-73.624
5386.9	-73.563
5387	-73.547
5387.1	-73.456
5387.2	-73.547
5387.3	-73.502
5387.4	-73.364
5387.5	-73.364
5387.6	-73.532
5387.7	-73.532
5387.8	-73.746
5387.9	-73.776
5388	-73.975
5388.1	-73.868
5388.2	-73.868
5388.3	-73.776
5388.4	-73.7
5388.5	-73.486
5388.6	-73.532
5388.7	-73.746
5388.8	-73.746
5388.9	-73.929
5389	-73.959
5389.1	-73.807
5389.2	-73.578
5389.3	-73.563
5389.4	-73.761
5389.5	-73.822
5389.6	-73.898
5389.7	-73.959
5389.8	-73.929
5389.9	-73.791
5390	-73.624
5390.1	-74.081
5390.2	-73.99
5390.3	-73.73
5390.4	-73.853
5390.5	-74.081
5390.6	-73.761
5390.7	-73.975
5390.8	-74.051
5390.9	-73.807
5391	-73.7
5391.1	-73.944
5391.2	-73.99
5391.3	-73.898
5391.4	-73.7
5391.5	-73.853
5391.6	-74.066
5391.7	-74.188
5391.8	-74.036
5391.9	-73.99
5392	-73.73
5392.1	-73.7
5392.2	-73.746
5392.3	-73.975
5392.4	-73.99
5392.5	-74.081
5392.6	-74.127
5392.7	-74.097
5392.8	-74.051
5392.9	-73.929
5393	-73.868
5393.1	-73.822
5393.2	-73.746
5393.3	-73.746
5393.4	-73.608
5393.5	-73.654
5393.6	-73.73
5393.7	-73.853
5393.8	-73.822
5393.9	-73.99
5394	-74.051
5394.1	-74.081
5394.2	-74.066
5394.3	-74.005
5394.4	-74.219
5394.5	-74.203
5394.6	-74.097
5394.7	-74.142
5394.8	-74.173
5394.9	-74.219
5395	-74.097
5395.1	-74.127
5395.2	-74.097
5395.3	-74.142
5395.4	-74.142
5395.5	-74.219
5395.6	-74.127
5395.7	-74.066
5395.8	-73.853
5395.9	-73.822
5396	-73.761
5396.1	-73.761
5396.2	-73.791
5396.3	-73.914
5396.4	-73.99
5396.5	-74.173
5396.6	-74.081
5396.7	-74.295
5396.8	-74.158
5396.9	-74.249
5397	-73.914
5397.1	-73.837
5397.2	-73.853
5397.3	-74.066
5397.4	-74.081
5397.5	-74.28
5397.6	-74.265
5397.7	-73.99
5397.8	-73.837
5397.9	-73.761
5398	-73.791
5398.1	-73.685
5398.2	-73.929
5398.3	-74.127
5398.4	-74.265
5398.5	-74.005
5398.6	-73.73
5398.7	-74.158
5398.8	-73.99
5398.9	-73.837
5399	-74.265
5399.1	-74.051
5399.2	-73.776
5399.3	-74.127
5399.4	-74.265
5399.5	-74.051
5399.6	-73.807
5399.7	-73.868
5399.8	-74.265
5399.9	-74.265
5400	-74.097
5400.1	-74.02
5400.2	-73.914
5400.3	-73.761
5400.4	-73.868
5400.5	-74.097
5400.6	-74.203
5400.7	-74.234
5400.8	-74.203
5400.9	-74.188
5401	-74.097
5401.1	-74.02
5401.2	-73.99
5401.3	-73.944
5401.4	-73.898
5401.5	-73.853
5401.6	-73.914
5401.7	-73.868
5401.8	-73.929
5401.9	-74.081
5402	-74.234
5402.1	-74.219
5402.2	-74.234
5402.3	-74.28
5402.4	-74.265
5402.5	-74.31
5402.6	-74.249
5402.7	-74.356
5402.8	-74.219
5402.9	-74.31
5403	-74.341
5403.1	-74.326
5403.2	-74.234
5403.3	-74.295
5403.4	-74.28
5403.5	-74.249
5403.6	-74.295
5403.7	-74.387
5403.8	-74.219
5403.9	-74.173
5404	-74.127
5404.1	-73.959
5404.2	-73.944
5404.3	-73.853
5404.4	-73.929
5404.5	-73.914
5404.6	-74.02
5404.7	-74.036
5404.8	-74.142
5404.9	-74.28
5405	-74.387
5405.1	-74.28
5405.2	-74.173
5405.3	-73.883
5405.4	-73.837
5405.5	-73.944
5405.6	-74.081
5405.7	-74.188
5405.8	-74.326
5405.9	-74.142
5406	-73.853
5406.1	-73.791
5406.2	-73.868
5406.3	-73.883
5406.4	-73.929
5406.5	-73.898
5406.6	-74.02
5406.7	-74.203
5406.8	-74.066
5406.9	-73.868
5407	-74.173
5407.1	-74.158
5407.2	-73.791
5407.3	-74.219
5407.4	-74.142
5407.5	-73.807
5407.6	-74.081
5407.7	-74.295
5407.8	-74.081
5407.9	-73.868
5408	-73.853
5408.1	-74.051
5408.2	-74.31
5408.3	-74.142
5408.4	-74.127
5408.5	-73.883
5408.6	-73.807
5408.7	-73.975
5408.8	-74.112
5408.9	-74.173
5409	-74.249
5409.1	-74.28
5409.2	-74.173
5409.3	-74.127
5409.4	-74.005
5409.5	-73.898
5409.6	-73.898
5409.7	-73.776
5409.8	-73.868
5409.9	-73.868
5410	-73.822
5410.1	-73.929
5410.2	-74.036
5410.3	-74.112
5410.4	-74.173
5410.5	-74.265
5410.6	-74.173
5410.7	-74.265
5410.8	-74.31
5410.9	-74.188
5411	-74.265
5411.1	-74.234
5411.2	-74.295
5411.3	-74.28
5411.4	-74.249
5411.5	-74.341
5411.6	-74.173
5411.7	-74.234
5411.8	-74.265
5411.9	-74.387
5412	-74.326
5412.1	-74.387
5412.2	-74.219
5412.3	-74.173
5412.4	-74.158
5412.5	-74.081
5412.6	-74.02
5412.7	-73.99
5412.8	-73.898
5412.9	-73.929
5413	-73.898
5413.1	-74.02
5413.2	-74.158
5413.3	-74.356
5413.4	-74.28
5413.5	-74.493
5413.6	-74.31
5413.7	-73.99
5413.8	-73.868
5413.9	-73.99
5414	-74.158
5414.1	-74.31
5414.2	-74.448
5414.3	-74.341
5414.4	-74.158
5414.5	-73.959
5414.6	-74.02
5414.7	-74.02
5414.8	-74.051
5414.9	-74.158
5415	-74.448
5415.1	-74.356
5415.2	-74.081
5415.3	-74.203
5415.4	-74.554
5415.5	-74.173
5415.6	-74.249
5415.7	-74.448
5415.8	-74.173
5415.9	-74.158
5416	-74.463
5416.1	-74.478
5416.2	-74.326
5416.3	-74.097
5416.4	-74.417
5416.5	-74.417
5416.6	-74.493
5416.7	-74.432
5416.8	-74.28
5416.9	-74.066
5417	-74.097
5417.1	-74.188
5417.2	-74.417
5417.3	-74.432
5417.4	-74.463
5417.5	-74.509
5417.6	-74.463
5417.7	-74.356
5417.8	-74.341
5417.9	-74.341
5418	-74.265
5418.1	-74.112
5418.2	-74.142
5418.3	-74.188
5418.4	-74.203
5418.5	-74.326
5418.6	-74.402
5418.7	-74.417
5418.8	-74.387
5418.9	-74.524
5419	-74.585
5419.1	-74.615
5419.2	-74.631
5419.3	-74.646
5419.4	-74.677
5419.5	-74.677
5419.6	-74.692
5419.7	-74.677
5419.8	-74.661
5419.9	-74.646
5420	-74.677
5420.1	-74.722
5420.2	-74.615
5420.3	-74.646
5420.4	-74.6
5420.5	-74.554
5420.6	-74.432
5420.7	-74.387
5420.8	-74.28
5420.9	-74.203
5421	-74.356
5421.1	-74.326
5421.2	-74.417
5421.3	-74.509
5421.4	-74.722
5421.5	-74.692
5421.6	-74.692
5421.7	-74.783
5421.8	-74.677
5421.9	-74.417
5422	-74.387
5422.1	-74.387
5422.2	-74.57
5422.3	-74.585
5422.4	-74.799
5422.5	-74.692
5422.6	-74.493
5422.7	-74.341
5422.8	-74.432
5422.9	-74.509
5423	-74.417
5423.1	-74.341
5423.2	-74.448
5423.3	-74.738
5423.4	-74.799
5423.5	-74.6
5423.6	-74.402
5423.7	-74.799
5423.8	-74.707
5423.9	-74.509
5424	-74.89
5424.1	-74.722
5424.2	-74.524
5424.3	-74.86
5424.4	-74.738
5424.5	-74.524
5424.6	-74.463
5424.7	-74.646
5424.8	-74.921
5424.9	-74.829
5425	-74.722
5425.1	-74.524
5425.2	-74.463
5425.3	-74.554
5425.4	-74.768
5425.5	-74.905
5425.6	-74.951
5425.7	-74.814
5425.8	-74.677
5425.9	-74.677
5426	-74.6
5426.1	-74.432
5426.2	-74.539
5426.3	-74.478
5426.4	-74.493
5426.5	-74.57
5426.6	-74.707
5426.7	-74.753
5426.8	-74.844
5426.9	-74.921
5427	-74.86
5427.1	-74.829
5427.2	-74.738
5427.3	-74.738
5427.4	-74.844
5427.5	-74.738
5427.6	-74.799
5427.7	-74.738
5427.8	-74.677
5427.9	-74.585
5428	-74.631
5428.1	-74.615
5428.2	-74.707
5428.3	-74.661
5428.4	-74.677
5428.5	-74.707
5428.6	-74.692
5428.7	-74.707
5428.8	-74.783
5428.9	-74.768
5429	-74.86
5429.1	-74.951
5429.2	-74.768
5429.3	-74.89
5429.4	-74.814
5429.5	-74.89
5429.6	-74.631
5429.7	-74.57
5429.8	-74.432
5429.9	-74.478
5430	-74.493
5430.1	-74.661
5430.2	-74.738
5430.3	-74.89
5430.4	-74.86
5430.5	-74.86
5430.6	-74.615
5430.7	-74.524
5430.8	-74.478
5430.9	-74.615
5431	-74.783
5431.1	-74.921
5431.2	-74.921
5431.3	-74.921
5431.4	-74.829
5431.5	-74.844
5431.6	-74.829
5431.7	-74.585
5431.8	-74.432
5431.9	-74.814
5432	-74.738
5432.1	-74.371
5432.2	-74.738
5432.3	-74.768
5432.4	-74.387
5432.5	-74.799
5432.6	-74.738
5432.7	-74.57
5432.8	-74.417
5432.9	-74.738
5433	-74.799
5433.1	-74.707
5433.2	-74.524
5433.3	-74.509
5433.4	-74.539
5433.5	-74.677
5433.6	-74.799
5433.7	-74.799
5433.8	-74.738
5433.9	-74.615
5434	-74.509
5434.1	-74.478
5434.2	-74.509
5434.3	-74.57
5434.4	-74.661
5434.5	-74.799
5434.6	-74.829
5434.7	-75.012
5434.8	-74.875
5434.9	-74.814
5435	-74.89
5435.1	-74.829
5435.2	-74.753
5435.3	-74.692
5435.4	-74.615
5435.5	-74.6
5435.6	-74.6
5435.7	-74.585
5435.8	-74.478
5435.9	-74.448
5436	-74.463
5436.1	-74.554
5436.2	-74.57
5436.3	-74.57
5436.4	-74.509
5436.5	-74.524
5436.6	-74.509
5436.7	-74.509
5436.8	-74.539
5436.9	-74.524
5437	-74.6
5437.1	-74.615
5437.2	-74.646
5437.3	-74.707
5437.4	-74.722
5437.5	-74.875
5437.6	-74.89
5437.7	-74.982
5437.8	-75.027
5437.9	-75.012
5438	-74.921
5438.1	-74.951
5438.2	-74.814
5438.3	-74.585
5438.4	-74.646
5438.5	-74.6
5438.6	-74.677
5438.7	-74.86
5438.8	-74.966
5438.9	-75.027
5439	-74.951
5439.1	-74.707
5439.2	-74.524
5439.3	-74.661
5439.4	-74.738
5439.5	-74.921
5439.6	-75.012
5439.7	-74.997
5439.8	-75.043
5439.9	-74.753
5440	-74.677
5440.1	-74.89
5440.2	-75.043
5440.3	-74.661
5440.4	-74.814
5440.5	-75.088
5440.6	-74.615
5440.7	-74.966
5440.8	-74.936
5440.9	-74.738
5441	-74.539
5441.1	-74.936
5441.2	-74.936
5441.3	-74.86
5441.4	-74.57
5441.5	-74.646
5441.6	-74.936
5441.7	-75.043
5441.8	-74.89
5441.9	-74.844
5442	-74.753
5442.1	-74.6
5442.2	-74.6
5442.3	-74.753
5442.4	-74.905
5442.5	-74.905
5442.6	-74.997
5442.7	-74.844
5442.8	-74.905
5442.9	-74.753
5443	-74.722
5443.1	-74.57
5443.2	-74.554
5443.3	-74.448
5443.4	-74.448
5443.5	-74.463
5443.6	-74.524
5443.7	-74.509
5443.8	-74.738
5443.9	-74.738
5444	-74.829
5444.1	-74.89
5444.2	-74.814
5444.3	-74.799
5444.4	-74.768
5444.5	-74.86
5444.6	-74.844
5444.7	-74.89
5444.8	-74.875
5444.9	-74.86
5445	-74.86
5445.1	-74.722
5445.2	-74.89
5445.3	-74.722
5445.4	-74.814
5445.5	-74.799
5445.6	-74.753
5445.7	-74.661
5445.8	-74.6
5445.9	-74.524
5446	-74.387
5446.1	-74.432
5446.2	-74.31
5446.3	-74.356
5446.4	-74.478
5446.5	-74.554
5446.6	-74.692
5446.7	-74.783
5446.8	-74.707
5446.9	-74.814
5447	-74.677
5447.1	-74.356
5447.2	-74.356
5447.3	-74.432
5447.4	-74.57
5447.5	-74.753
5447.6	-74.829
5447.7	-74.631
5447.8	-74.478
5447.9	-74.31
5448	-74.387
5448.1	-74.387
5448.2	-74.448
5448.3	-74.722
5448.4	-74.768
5448.5	-74.493
5448.6	-74.295
5448.7	-74.677
5448.8	-74.539
5448.9	-74.417
5449	-74.738
5449.1	-74.463
5449.2	-74.28
5449.3	-74.661
5449.4	-74.661
5449.5	-74.387
5449.6	-74.402
5449.7	-74.463
5449.8	-74.768
5449.9	-74.738
5450	-74.463
5450.1	-74.219
5450.2	-74.356
5450.3	-74.371
5450.4	-74.646
5450.5	-74.707
5450.6	-74.707
5450.7	-74.646
5450.8	-74.539
5450.9	-74.463
5451	-74.387
5451.1	-74.387
5451.2	-74.326
5451.3	-74.417
5451.4	-74.417
5451.5	-74.478
5451.6	-74.646
5451.7	-74.753
5451.8	-74.738
5451.9	-74.753
5452	-74.829
5452.1	-74.799
5452.2	-74.753
5452.3	-74.753
5452.4	-74.707
5452.5	-74.707
5452.6	-74.692
5452.7	-74.753
5452.8	-74.615
5452.9	-74.631
5453	-74.646
5453.1	-74.692
5453.2	-74.6
5453.3	-74.661
5453.4	-74.692
5453.5	-74.677
5453.6	-74.768
5453.7	-74.738
5453.8	-74.738
5453.9	-74.814
5454	-74.799
5454.1	-74.86
5454.2	-74.783
5454.3	-74.631
5454.4	-74.631
5454.5	-74.493
5454.6	-74.326
5454.7	-74.356
5454.8	-74.371
5454.9	-74.448
5455	-74.57
5455.1	-74.661
5455.2	-74.768
5455.3	-74.829
5455.4	-74.738
5455.5	-74.539
5455.6	-74.28
5455.7	-74.341
5455.8	-74.539
5455.9	-74.677
5456	-74.799
5456.1	-74.661
5456.2	-74.6
5456.3	-74.524
5456.4	-74.631
5456.5	-74.722
5456.6	-74.722
5456.7	-74.554
5456.8	-74.356
5456.9	-74.57
5457	-74.631
5457.1	-74.31
5457.2	-74.57
5457.3	-74.677
5457.4	-74.387
5457.5	-74.478
5457.6	-74.722
5457.7	-74.585
5457.8	-74.249
5457.9	-74.417
5458	-74.692
5458.1	-74.783
5458.2	-74.6
5458.3	-74.478
5458.4	-74.432
5458.5	-74.417
5458.6	-74.646
5458.7	-74.829
5458.8	-74.921
5458.9	-74.768
5459	-74.707
5459.1	-74.615
5459.2	-74.463
5459.3	-74.417
5459.4	-74.28
5459.5	-74.31
5459.6	-74.356
5459.7	-74.371
5459.8	-74.509
5459.9	-74.554
5460	-74.539
5460.1	-74.631
5460.2	-74.783
5460.3	-74.707
5460.4	-74.738
5460.5	-74.661
5460.6	-74.631
5460.7	-74.57
5460.8	-74.585
5460.9	-74.585
5461	-74.539
5461.1	-74.463
5461.2	-74.493
5461.3	-74.509
5461.4	-74.402
5461.5	-74.448
5461.6	-74.615
5461.7	-74.509
5461.8	-74.57
5461.9	-74.554
5462	-74.554
5462.1	-74.463
5462.2	-74.57
5462.3	-74.539
5462.4	-74.631
5462.5	-74.539
5462.6	-74.432
5462.7	-74.295
5462.8	-74.066
5462.9	-74.036
5463	-74.081
5463.1	-74.127
5463.2	-74.249
5463.3	-74.371
5463.4	-74.524
5463.5	-74.432
5463.6	-74.448
5463.7	-74.188
5463.8	-74.051
5463.9	-74.02
5464	-74.158
5464.1	-74.295
5464.2	-74.585
5464.3	-74.371
5464.4	-74.28
5464.5	-74.066
5464.6	-73.99
5464.7	-74.036
5464.8	-74.02
5464.9	-74.265
5465	-74.341
5465.1	-74.249
5465.2	-73.944
5465.3	-74.158
5465.4	-74.31
5465.5	-73.959
5465.6	-74.081
5465.7	-74.219
5465.8	-74.005
5465.9	-73.975
5466	-74.203
5466.1	-74.203
5466.2	-73.883
5466.3	-73.853
5466.4	-73.99
5466.5	-74.158
5466.6	-74.234
5466.7	-74.097
5466.8	-73.898
5466.9	-73.746
5467	-73.791
5467.1	-73.822
5467.2	-74.036
5467.3	-74.173
5467.4	-74.219
5467.5	-74.203
5467.6	-74.036
5467.7	-74.066
5467.8	-73.868
5467.9	-73.807
5468	-73.761
5468.1	-73.746
5468.2	-73.73
5468.3	-73.837
5468.4	-73.853
5468.5	-73.822
5468.6	-74.036
5468.7	-74.051
5468.8	-74.081
5468.9	-74.142
5469	-74.112
5469.1	-74.142
5469.2	-74.127
5469.3	-74.097
5469.4	-74.112
5469.5	-74.219
5469.6	-74.219
5469.7	-74.142
5469.8	-74.02
5469.9	-73.99
5470	-74.081
5470.1	-74.142
5470.2	-74.005
5470.3	-74.02
5470.4	-73.929
5470.5	-73.837
5470.6	-73.761
5470.7	-73.807
5470.8	-73.746
5470.9	-73.73
5471	-73.669
5471.1	-73.746
5471.2	-73.807
5471.3	-73.914
5471.4	-74.02
5471.5	-74.158
5471.6	-74.173
5471.7	-74.036
5471.8	-73.914
5471.9	-73.608
5472	-73.669
5472.1	-73.761
5472.2	-73.975
5472.3	-74.142
5472.4	-74.219
5472.5	-73.898
5472.6	-73.669
5472.7	-73.639
5472.8	-73.776
5472.9	-73.914
5473	-73.853
5473.1	-73.807
5473.2	-73.639
5473.3	-73.73
5473.4	-74.097
5473.5	-74.142
5473.6	-73.746
5473.7	-73.929
5473.8	-73.99
5473.9	-73.761
5474	-73.975
5474.1	-74.066
5474.2	-73.791
5474.3	-73.853
5474.4	-74.158
5474.5	-74.066
5474.6	-73.791
5474.7	-73.791
5474.8	-73.929
5474.9	-74.081
5475	-74.097
5475.1	-74.005
5475.2	-73.959
5475.3	-73.746
5475.4	-73.7
5475.5	-73.807
5475.6	-74.036
5475.7	-74.081
5475.8	-74.158
5475.9	-74.188
5476	-73.99
5476.1	-73.822
5476.2	-73.853
5476.3	-73.669
5476.4	-73.532
5476.5	-73.608
5476.6	-73.715
5476.7	-73.624
5476.8	-73.776
5476.9	-73.761
5477	-73.883
5477.1	-73.883
5477.2	-74.005
5477.3	-73.99
5477.4	-73.975
5477.5	-73.959
5477.6	-74.066
5477.7	-74.036
5477.8	-73.944
5477.9	-73.99
5478	-74.036
5478.1	-73.975
5478.2	-73.959
5478.3	-73.975
5478.4	-73.929
5478.5	-73.944
5478.6	-74.005
5478.7	-74.005
5478.8	-73.975
5478.9	-73.898
5479	-73.929
5479.1	-73.868
5479.2	-73.791
5479.3	-73.578
5479.4	-73.593
5479.5	-73.441
5479.6	-73.425
5479.7	-73.578
5479.8	-73.624
5479.9	-73.776
5480	-73.746
5480.1	-73.807
5480.2	-73.929
5480.3	-73.685
5480.4	-73.639
5480.5	-73.486
5480.6	-73.471
5480.7	-73.502
5480.8	-73.837
5480.9	-73.853
5481	-73.837
5481.1	-73.654
5481.2	-73.364
5481.3	-73.502
5481.4	-73.41
5481.5	-73.593
5481.6	-73.639
5481.7	-73.746
5481.8	-73.578
5481.9	-73.38
5482	-73.837
5482.1	-73.608
5482.2	-73.349
5482.3	-73.669
5482.4	-73.761
5482.5	-73.41
5482.6	-73.547
5482.7	-73.822
5482.8	-73.563
5482.9	-73.38
5483	-73.395
5483.1	-73.7
5483.2	-73.73
5483.3	-73.715
5483.4	-73.532
5483.5	-73.334
5483.6	-73.273
5483.7	-73.471
5483.8	-73.593
5483.9	-73.746
5484	-73.791
5484.1	-73.776
5484.2	-73.624
5484.3	-73.578
5484.4	-73.471
5484.5	-73.471
5484.6	-73.288
5484.7	-73.41
5484.8	-73.349
5484.9	-73.349
5485	-73.41
5485.1	-73.517
5485.2	-73.654
5485.3	-73.7
5485.4	-73.761
5485.5	-73.746
5485.6	-73.791
5485.7	-73.761
5485.8	-73.776
5485.9	-73.791
5486	-73.776
5486.1	-73.822
5486.2	-73.914
5486.3	-73.761
5486.4	-73.807
5486.5	-73.868
5486.6	-73.73
5486.7	-73.853
5486.8	-73.822
5486.9	-73.837
5487	-73.746
5487.1	-73.746
5487.2	-73.578
5487.3	-73.578
5487.4	-73.486
5487.5	-73.425
5487.6	-73.364
5487.7	-73.38
5487.8	-73.273
5487.9	-73.502
5488	-73.593
5488.1	-73.639
5488.2	-73.715
5488.3	-73.807
5488.4	-73.7
5488.5	-73.639
5488.6	-73.38
5488.7	-73.364
5488.8	-73.441
5488.9	-73.502
5489	-73.73
5489.1	-73.807
5489.2	-73.685
5489.3	-73.441
5489.4	-73.318
5489.5	-73.41
5489.6	-73.425
5489.7	-73.547
5489.8	-73.303
5489.9	-73.364
5490	-73.547
5490.1	-73.776
5490.2	-73.578
5490.3	-73.456
5490.4	-73.837
5490.5	-73.517
5490.6	-73.41
5490.7	-73.868
5490.8	-73.578
5490.9	-73.471
5491	-73.776
5491.1	-73.791
5491.2	-73.593
5491.3	-73.441
5491.4	-73.547
5491.5	-73.761
5491.6	-73.837
5491.7	-73.776
5491.8	-73.563
5491.9	-73.486
5492	-73.441
5492.1	-73.593
5492.2	-73.654
5492.3	-73.822
5492.4	-73.822
5492.5	-73.853
5492.6	-73.761
5492.7	-73.7
5492.8	-73.593
5492.9	-73.563
5493	-73.41
5493.1	-73.395
5493.2	-73.334
5493.3	-73.441
5493.4	-73.441
5493.5	-73.547
5493.6	-73.639
5493.7	-73.639
5493.8	-73.7
5493.9	-73.746
5494	-73.807
5494.1	-73.807
5494.2	-73.791
5494.3	-73.822
5494.4	-73.746
5494.5	-73.685
5494.6	-73.822
5494.7	-73.776
5494.8	-73.73
5494.9	-73.761
5495	-73.837
5495.1	-73.807
5495.2	-73.791
5495.3	-73.776
5495.4	-73.807
5495.5	-73.746
5495.6	-73.685
5495.7	-73.593
5495.8	-73.456
5495.9	-73.471
5496	-73.395
5496.1	-73.395
5496.2	-73.334
5496.3	-73.425
5496.4	-73.471
5496.5	-73.654
5496.6	-73.624
5496.7	-73.746
5496.8	-73.654
5496.9	-73.654
5497	-73.349
5497.1	-73.212
5497.2	-73.288
5497.3	-73.349
5497.4	-73.593
5497.5	-73.73
5497.6	-73.608
5497.7	-73.349
5497.8	-73.257
5497.9	-73.242
5498	-73.135
5498.1	-73.181
5498.2	-73.257
5498.3	-73.532
5498.4	-73.639
5498.5	-73.471
5498.6	-73.135
5498.7	-73.486
5498.8	-73.334
5498.9	-73.166
5499	-73.517
5499.1	-73.364
5499.2	-73.227
5499.3	-73.38
5499.4	-73.547
5499.5	-73.38
5499.6	-73.166
5499.7	-73.105
5499.8	-73.38
5499.9	-73.547
5500	-73.41
5500.1	-73.303
5500.2	-73.166
5500.3	-73.09
5500.4	-73.013
5500.5	-73.12
5500.6	-73.288
5500.7	-73.425
5500.8	-73.441
5500.9	-73.364
5501	-73.456
5501.1	-73.38
5501.2	-73.38
5501.3	-73.212
5501.4	-73.105
5501.5	-73.013
5501.6	-73.074
5501.7	-73.105
5501.8	-73.09
5501.9	-73.059
5502	-73.12
5502.1	-73.151
5502.2	-73.273
5502.3	-73.303
5502.4	-73.334
5502.5	-73.395
5502.6	-73.334
5502.7	-73.318
5502.8	-73.486
5502.9	-73.318
5503	-73.334
5503.1	-73.349
5503.2	-73.334
5503.3	-73.288
5503.4	-73.288
5503.5	-73.212
5503.6	-73.044
5503.7	-73.074
5503.8	-73.12
5503.9	-72.983
5504	-72.998
5504.1	-72.937
5504.2	-72.891
5504.3	-72.968
5504.4	-73.074
5504.5	-73.227
5504.6	-73.364
5504.7	-73.395
5504.8	-73.425
5504.9	-73.349
5505	-73.334
5505.1	-72.998
5505.2	-72.922
5505.3	-72.937
5505.4	-73.074
5505.5	-73.242
5505.6	-73.471
5505.7	-73.227
5505.8	-73.135
5505.9	-72.952
5506	-73.029
5506.1	-73.044
5506.2	-73.273
5506.3	-73.196
5506.4	-73.181
5506.5	-73.074
5506.6	-72.83
5506.7	-72.968
5506.8	-73.166
5506.9	-72.968
5507	-72.845
5507.1	-73.074
5507.2	-72.876
5507.3	-72.632
5507.4	-72.952
5507.5	-72.8
5507.6	-72.54
5507.7	-72.739
5507.8	-72.937
5507.9	-72.601
5508	-72.357
5508.1	-72.403
5508.2	-72.647
5508.3	-72.632
5508.4	-72.708
5508.5	-72.525
5508.6	-72.388
5508.7	-72.266
5508.8	-72.205
5508.9	-72.388
5509	-72.525
5509.1	-72.525
5509.2	-72.54
5509.3	-72.495
5509.4	-72.372
5509.5	-72.235
5509.6	-72.128
5509.7	-71.96
5509.8	-71.945
5509.9	-71.869
5510	-71.915
5510.1	-71.854
5510.2	-71.96
5510.3	-72.037
5510.4	-72.189
5510.5	-72.159
5510.6	-72.128
5510.7	-72.189
5510.8	-72.037
5510.9	-72.128
5511	-72.098
5511.1	-72.098
5511.2	-72.021
5511.3	-72.098
5511.4	-72.006
5511.5	-72.006
5511.6	-72.098
5511.7	-71.945
5511.8	-71.976
5511.9	-71.96
5512	-72.006
5512.1	-72.006
5512.2	-72.037
5512.3	-71.854
5512.4	-72.006
5512.5	-71.823
5512.6	-71.716
5512.7	-71.671
5512.8	-71.579
5512.9	-71.503
5513	-71.518
5513.1	-71.548
5513.2	-71.716
5513.3	-71.793
5513.4	-71.93
5513.5	-71.869
5513.6	-71.93
5513.7	-71.793
5513.8	-71.503
5513.9	-71.518
5514	-71.533
5514.1	-71.701
5514.2	-71.823
5514.3	-71.915
5514.4	-71.854
5514.5	-71.716
5514.6	-71.625
5514.7	-71.579
5514.8	-71.747
5514.9	-71.793
5515	-71.915
5515.1	-71.655
5515.2	-71.503
5515.3	-71.823
5515.4	-71.747
5515.5	-71.442
5515.6	-71.793
5515.7	-71.838
5515.8	-71.442
5515.9	-71.609
5516	-71.915
5516.1	-71.579
5516.2	-71.381
5516.3	-71.457
5516.4	-71.777
5516.5	-71.869
5516.6	-71.808
5516.7	-71.655
5516.8	-71.442
5516.9	-71.289
5517	-71.396
5517.1	-71.686
5517.2	-71.777
5517.3	-71.808
5517.4	-71.793
5517.5	-71.732
5517.6	-71.564
5517.7	-71.579
5517.8	-71.487
5517.9	-71.426
5518	-71.381
5518.1	-71.503
5518.2	-71.396
5518.3	-71.487
5518.4	-71.564
5518.5	-71.655
5518.6	-71.747
5518.7	-71.808
5518.8	-71.777
5518.9	-71.701
5519	-71.747
5519.1	-71.854
5519.2	-71.838
5519.3	-71.808
5519.4	-71.777
5519.5	-71.762
5519.6	-71.732
5519.7	-71.777
5519.8	-71.793
5519.9	-71.854
5520	-71.808
5520.1	-71.808
5520.2	-71.777
5520.3	-71.686
5520.4	-71.655
5520.5	-71.671
5520.6	-71.655
5520.7	-71.487
5520.8	-71.365
5520.9	-71.304
5521	-71.106
5521.1	-71.198
5521.2	-71.304
5521.3	-71.365
5521.4	-71.564
5521.5	-71.701
5521.6	-71.579
5521.7	-71.701
5521.8	-71.518
5521.9	-71.381
5522	-71.243
5522.1	-71.289
5522.2	-71.442
5522.3	-71.533
5522.4	-71.655
5522.5	-71.609
5522.6	-71.426
5522.7	-71.198
5522.8	-71.274
5522.9	-71.274
5523	-71.35
5523.1	-71.243
5523.2	-71.136
5523.3	-71.32
5523.4	-71.533
5523.5	-71.442
5523.6	-71.228
5523.7	-71.564
5523.8	-71.457
5523.9	-71.182
5524	-71.503
5524.1	-71.396
5524.2	-71.198
5524.3	-71.472
5524.4	-71.457
5524.5	-71.335
5524.6	-71.075
5524.7	-71.289
5524.8	-71.442
5524.9	-71.564
5525	-71.35
5525.1	-71.243
5525.2	-71.091
5525.3	-71.106
5525.4	-71.259
5525.5	-71.365
5525.6	-71.472
5525.7	-71.426
5525.8	-71.365
5525.9	-71.259
5526	-71.152
5526.1	-71.121
5526.2	-71.03
5526.3	-71.045
5526.4	-70.938
5526.5	-71.06
5526.6	-71.014
5526.7	-71.121
5526.8	-71.274
5526.9	-71.289
5527	-71.335
5527.1	-71.32
5527.2	-71.304
5527.3	-71.274
5527.4	-71.274
5527.5	-71.259
5527.6	-71.289
5527.7	-71.274
5527.8	-71.106
5527.9	-71.289
5528	-71.075
5528.1	-71.152
5528.2	-71.106
5528.3	-71.152
5528.4	-71.167
5528.5	-71.152
5528.6	-71.198
5528.7	-71.259
5528.8	-71.289
5528.9	-71.213
5529	-71.243
5529.1	-71.213
5529.2	-71.198
5529.3	-71.167
5529.4	-71.03
5529.5	-70.923
5529.6	-70.969
5529.7	-70.77
5529.8	-70.663
5529.9	-70.862
5530	-70.969
5530.1	-71.03
5530.2	-71.198
5530.3	-71.228
5530.4	-71.03
5530.5	-70.908
5530.6	-70.724
5530.7	-70.663
5530.8	-70.862
5530.9	-71.014
5531	-71.259
5531.1	-71.121
5531.2	-71.03
5531.3	-70.953
5531.4	-71.06
5531.5	-71.091
5531.6	-71.091
5531.7	-71.045
5531.8	-70.724
5531.9	-70.862
5532	-71.121
5532.1	-70.908
5532.2	-70.786
5532.3	-71.106
5532.4	-70.847
5532.5	-70.77
5532.6	-71.121
5532.7	-71.075
5532.8	-70.801
5532.9	-70.786
5533	-70.999
5533.1	-71.136
5533.2	-71.045
5533.3	-70.953
5533.4	-70.709
5533.5	-70.724
5533.6	-70.847
5533.7	-71.014
5533.8	-71.091
5533.9	-71.167
5534	-71.121
5534.1	-70.969
5534.2	-70.969
5534.3	-70.831
5534.4	-70.679
5534.5	-70.694
5534.6	-70.74
5534.7	-70.786
5534.8	-70.908
5534.9	-70.969
5535	-71.045
5535.1	-71.06
5535.2	-71.106
5535.3	-71.136
5535.4	-71.274
5535.5	-71.167
5535.6	-71.228
5535.7	-71.213
5535.8	-71.091
5535.9	-71.075
5536	-71.075
5536.1	-71.106
5536.2	-71.06
5536.3	-71.091
5536.4	-71.106
5536.5	-71.06
5536.6	-71.03
5536.7	-71.014
5536.8	-71.106
5536.9	-71.106
5537	-71.213
5537.1	-71.136
5537.2	-71.106
5537.3	-71.075
5537.4	-71.106
5537.5	-71.014
5537.6	-70.984
5537.7	-70.862
5537.8	-70.831
5537.9	-70.77
5538	-70.679
5538.1	-70.801
5538.2	-70.923
5538.3	-71.152
5538.4	-71.152
5538.5	-71.243
5538.6	-71.121
5538.7	-70.862
5538.8	-70.755
5538.9	-70.74
5539	-70.908
5539.1	-71.182
5539.2	-71.335
5539.3	-71.182
5539.4	-70.908
5539.5	-70.74
5539.6	-70.801
5539.7	-70.847
5539.8	-70.816
5539.9	-71.121
5540	-71.213
5540.1	-71.106
5540.2	-70.831
5540.3	-71.136
5540.4	-71.274
5540.5	-70.938
5540.6	-71.091
5540.7	-71.228
5540.8	-71.014
5540.9	-70.892
5541	-71.259
5541.1	-71.243
5541.2	-70.984
5541.3	-70.908
5541.4	-71.075
5541.5	-71.198
5541.6	-71.304
5541.7	-71.182
5541.8	-71.152
5541.9	-70.969
5542	-70.999
5542.1	-71.106
5542.2	-71.304
5542.3	-71.289
5542.4	-71.35
5542.5	-71.335
5542.6	-71.274
5542.7	-71.243
5542.8	-71.152
5542.9	-71.06
5543	-70.969
5543.1	-70.999
5543.2	-70.938
5543.3	-70.953
5543.4	-70.984
5543.5	-70.969
5543.6	-71.075
5543.7	-71.121
5543.8	-71.243
5543.9	-71.289
5544	-71.304
5544.1	-71.381
5544.2	-71.335
5544.3	-71.426
5544.4	-71.289
5544.5	-71.335
5544.6	-71.411
5544.7	-71.426
5544.8	-71.365
5544.9	-71.472
5545	-71.518
5545.1	-71.411
5545.2	-71.35
5545.3	-71.442
5545.4	-71.259
5545.5	-71.274
5545.6	-71.136
5545.7	-71.106
5545.8	-70.999
5545.9	-71.121
5546	-71.014
5546.1	-71.106
5546.2	-71.182
5546.3	-71.243
5546.4	-71.335
5546.5	-71.442
5546.6	-71.518
5546.7	-71.487
5546.8	-71.152
5546.9	-71.182
5547	-71.014
5547.1	-71.198
5547.2	-71.365
5547.3	-71.518
5547.4	-71.579
5547.5	-71.442
5547.6	-71.091
5547.7	-71.06
5547.8	-71.228
5547.9	-71.228
5548	-71.274
5548.1	-71.335
5548.2	-71.198
5548.3	-71.152
5548.4	-71.426
5548.5	-71.472
5548.6	-71.243
5548.7	-71.03
5548.8	-71.594
5548.9	-71.335
5549	-71.167
5549.1	-71.518
5549.2	-71.442
5549.3	-71.091
5549.4	-71.442
5549.5	-71.503
5549.6	-71.487
5549.7	-71.32
5549.8	-71.152
5549.9	-71.32
5550	-71.609
5550.1	-71.625
5550.2	-71.548
5550.3	-71.442
5550.4	-71.35
5550.5	-71.243
5550.6	-71.167
5550.7	-71.182
5550.8	-71.396
5550.9	-71.548
5551	-71.564
5551.1	-71.579
5551.2	-71.609
5551.3	-71.625
5551.4	-71.686
5551.5	-71.457
5551.6	-71.411
5551.7	-71.426
5551.8	-71.426
5551.9	-71.304
5552	-71.243
5552.1	-71.274
5552.2	-71.243
5552.3	-71.182
5552.4	-71.213
5552.5	-71.32
5552.6	-71.228
5552.7	-71.259
5552.8	-71.304
5552.9	-71.259
5553	-71.213
5553.1	-71.32
5553.2	-71.304
5553.3	-71.243
5553.4	-71.259
5553.5	-71.198
5553.6	-71.136
5553.7	-71.167
5553.8	-71.152
5553.9	-71.243
5554	-71.335
5554.1	-71.396
5554.2	-71.426
5554.3	-71.457
5554.4	-71.579
5554.5	-71.625
5554.6	-71.701
5554.7	-71.609
5554.8	-71.579
5554.9	-71.472
5555	-71.213
5555.1	-71.167
5555.2	-71.289
5555.3	-71.472
5555.4	-71.609
5555.5	-71.655
5555.6	-71.762
5555.7	-71.32
5555.8	-71.198
5555.9	-71.289
5556	-71.564
5556.1	-71.579
5556.2	-71.671
5556.3	-71.548
5556.4	-71.609
5556.5	-71.564
5556.6	-71.503
5556.7	-71.304
5556.8	-71.503
5556.9	-71.609
5557	-71.381
5557.1	-71.411
5557.2	-71.609
5557.3	-71.32
5557.4	-71.533
5557.5	-71.686
5557.6	-71.457
5557.7	-71.274
5557.8	-71.594
5557.9	-71.625
5558	-71.533
5558.1	-71.289
5558.2	-71.365
5558.3	-71.548
5558.4	-71.762
5558.5	-71.701
5558.6	-71.625
5558.7	-71.487
5558.8	-71.411
5558.9	-71.381
5559	-71.426
5559.1	-71.548
5559.2	-71.671
5559.3	-71.732
5559.4	-71.655
5559.5	-71.747
5559.6	-71.716
5559.7	-71.579
5559.8	-71.533
5559.9	-71.396
5560	-71.274
5560.1	-71.167
5560.2	-71.274
5560.3	-71.274
5560.4	-71.274
5560.5	-71.228
5560.6	-71.335
5560.7	-71.411
5560.8	-71.457
5560.9	-71.564
5561	-71.579
5561.1	-71.671
5561.2	-71.655
5561.3	-71.701
5561.4	-71.625
5561.5	-71.64
5561.6	-71.701
5561.7	-71.686
5561.8	-71.594
5561.9	-71.533
5562	-71.548
5562.1	-71.594
5562.2	-71.503
5562.3	-71.457
5562.4	-71.396
5562.5	-71.335
5562.6	-71.167
5562.7	-71.136
5562.8	-71.091
5562.9	-71.335
5563	-71.442
5563.1	-71.64
5563.2	-71.564
5563.3	-71.701
5563.4	-71.655
5563.5	-71.564
5563.6	-71.426
5563.7	-71.243
5563.8	-71.259
5563.9	-71.365
5564	-71.503
5564.1	-71.594
5564.2	-71.671
5564.3	-71.533
5564.4	-71.335
5564.5	-71.289
5564.6	-71.228
5564.7	-71.198
5564.8	-71.228
5564.9	-71.198
5565	-71.548
5565.1	-71.594
5565.2	-71.503
5565.3	-71.274
5565.4	-71.686
5565.5	-71.411
5565.6	-71.243
5565.7	-71.671
5565.8	-71.503
5565.9	-71.243
5566	-71.579
5566.1	-71.64
5566.2	-71.533
5566.3	-71.32
5566.4	-71.243
5566.5	-71.564
5566.6	-71.625
5566.7	-71.716
5566.8	-71.625
5566.9	-71.457
5567	-71.289
5567.1	-71.259
5567.2	-71.32
5567.3	-71.426
5567.4	-71.594
5567.5	-71.625
5567.6	-71.64
5567.7	-71.671
5567.8	-71.64
5567.9	-71.671
5568	-71.518
5568.1	-71.64
5568.2	-71.457
5568.3	-71.457
5568.4	-71.335
5568.5	-71.335
5568.6	-71.274
5568.7	-71.411
5568.8	-71.426
5568.9	-71.442
5569	-71.457
5569.1	-71.518
5569.2	-71.548
5569.3	-71.564
5569.4	-71.579
5569.5	-71.655
5569.6	-71.671
5569.7	-71.594
5569.8	-71.548
5569.9	-71.594
5570	-71.533
5570.1	-71.503
5570.2	-71.472
5570.3	-71.442
5570.4	-71.503
5570.5	-71.411
5570.6	-71.442
5570.7	-71.442
5570.8	-71.548
5570.9	-71.594
5571	-71.777
5571.1	-71.762
5571.2	-71.823
5571.3	-71.915
5571.4	-71.869
5571.5	-71.823
5571.6	-71.701
5571.7	-71.457
5571.8	-71.472
5571.9	-71.609
5572	-71.777
5572.1	-71.93
5572.2	-72.006
5572.3	-71.884
5572.4	-71.64
5572.5	-71.487
5572.6	-71.625
5572.7	-71.838
5572.8	-72.037
5572.9	-72.037
5573	-72.006
5573.1	-71.915
5573.2	-71.899
5573.3	-71.732
5573.4	-71.686
5573.5	-72.037
5573.6	-71.945
5573.7	-71.548
5573.8	-72.021
5573.9	-71.945
5574	-71.655
5574.1	-72.037
5574.2	-72.021
5574.3	-71.686
5574.4	-71.701
5574.5	-72.098
5574.6	-72.052
5574.7	-71.884
5574.8	-71.625
5574.9	-71.686
5575	-71.793
5575.1	-71.991
5575.2	-72.144
5575.3	-71.991
5575.4	-71.884
5575.5	-71.762
5575.6	-71.579
5575.7	-71.64
5575.8	-71.762
5575.9	-71.991
5576	-72.083
5576.1	-71.991
5576.2	-72.006
5576.3	-71.96
5576.4	-71.884
5576.5	-71.884
5576.6	-71.732
5576.7	-71.762
5576.8	-71.594
5576.9	-71.503
5577	-71.548
5577.1	-71.518
5577.2	-71.503
5577.3	-71.564
5577.4	-71.594
5577.5	-71.594
5577.6	-71.716
5577.7	-71.747
5577.8	-71.64
5577.9	-71.747
5578	-71.716
5578.1	-71.854
5578.2	-71.808
5578.3	-71.762
5578.4	-71.762
5578.5	-71.701
5578.6	-71.655
5578.7	-71.655
5578.8	-71.609
5578.9	-71.472
5579	-71.518
5579.1	-71.487
5579.2	-71.426
5579.3	-71.579
5579.4	-71.686
5579.5	-71.777
5579.6	-71.701
5579.7	-71.884
5579.8	-71.823
5579.9	-71.945
5580	-71.777
5580.1	-71.716
5580.2	-71.442
5580.3	-71.503
5580.4	-71.548
5580.5	-71.671
5580.6	-71.747
5580.7	-71.945
5580.8	-71.793
5580.9	-71.64
5581	-71.365
5581.1	-71.426
5581.2	-71.548
5581.3	-71.548
5581.4	-71.594
5581.5	-71.411
5581.6	-71.32
5581.7	-71.503
5581.8	-71.716
5581.9	-71.686
5582	-71.274
5582.1	-71.793
5582.2	-71.548
5582.3	-71.274
5582.4	-71.686
5582.5	-71.594
5582.6	-71.335
5582.7	-71.442
5582.8	-71.808
5582.9	-71.716
5583	-71.487
5583.1	-71.304
5583.2	-71.396
5583.3	-71.686
5583.4	-71.747
5583.5	-71.762
5583.6	-71.609
5583.7	-71.503
5583.8	-71.274
5583.9	-71.274
5584	-71.274
5584.1	-71.32
5584.2	-71.579
5584.3	-71.686
5584.4	-71.625
5584.5	-71.701
5584.6	-71.579
5584.7	-71.686
5584.8	-71.609
5584.9	-71.503
5585	-71.426
5585.1	-71.442
5585.2	-71.365
5585.3	-71.304
5585.4	-71.289
5585.5	-71.121
5585.6	-71.243
5585.7	-71.106
5585.8	-71.228
5585.9	-71.228
5586	-71.198
5586.1	-71.228
5586.2	-71.228
5586.3	-71.198
5586.4	-71.136
5586.5	-71.243
5586.6	-71.167
5586.7	-71.198
5586.8	-71.213
5586.9	-71.182
5587	-71.152
5587.1	-71.182
5587.2	-71.35
5587.3	-71.304
5587.4	-71.442
5587.5	-71.564
5587.6	-71.548
5587.7	-71.625
5587.8	-71.579
5587.9	-71.609
5588	-71.472
5588.1	-71.396
5588.2	-71.274
5588.3	-71.121
5588.4	-71.152
5588.5	-71.335
5588.6	-71.457
5588.7	-71.564
5588.8	-71.655
5588.9	-71.472
5589	-71.213
5589.1	-71.121
5589.2	-71.228
5589.3	-71.411
5589.4	-71.564
5589.5	-71.594
5589.6	-71.64
5589.7	-71.564
5589.8	-71.564
5589.9	-71.487
5590	-71.335
5590.1	-71.06
5590.2	-71.518
5590.3	-71.548
5590.4	-71.152
5590.5	-71.503
5590.6	-71.426
5590.7	-71.121
5590.8	-71.564
5590.9	-71.548
5591	-71.365
5591.1	-71.167
5591.2	-71.487
5591.3	-71.564
5591.4	-71.533
5591.5	-71.243
5591.6	-71.213
5591.7	-71.289
5591.8	-71.625
5591.9	-71.671
5592	-71.732
5592.1	-71.533
5592.2	-71.442
5592.3	-71.304
5592.4	-71.304
5592.5	-71.228
5592.6	-71.35
5592.7	-71.503
5592.8	-71.609
5592.9	-71.548
5593	-71.64
5593.1	-71.701
5593.2	-71.671
5593.3	-71.564
5593.4	-71.548
5593.5	-71.365
5593.6	-71.442
5593.7	-71.335
5593.8	-71.289
5593.9	-71.182
5594	-71.182
5594.1	-71.259
5594.2	-71.259
5594.3	-71.198
5594.4	-71.198
5594.5	-71.182
5594.6	-71.213
5594.7	-71.182
5594.8	-71.167
5594.9	-71.198
5595	-71.243
5595.1	-71.182
5595.2	-71.167
5595.3	-71.091
5595.4	-71.152
5595.5	-71.167
5595.6	-71.274
5595.7	-71.32
5595.8	-71.365
5595.9	-71.396
5596	-71.487
5596.1	-71.594
5596.2	-71.609
5596.3	-71.579
5596.4	-71.808
5596.5	-71.579
5596.6	-71.457
5596.7	-71.228
5596.8	-71.304
5596.9	-71.365
5597	-71.579
5597.1	-71.64
5597.2	-71.747
5597.3	-71.747
5597.4	-71.548
5597.5	-71.365
5597.6	-71.396
5597.7	-71.579
5597.8	-71.64
5597.9	-71.716
5598	-71.655
5598.1	-71.793
5598.2	-71.625
5598.3	-71.503
5598.4	-71.411
5598.5	-71.777
5598.6	-71.655
5598.7	-71.32
5598.8	-71.609
5598.9	-71.701
5599	-71.457
5599.1	-71.64
5599.2	-71.808
5599.3	-71.487
5599.4	-71.396
5599.5	-71.671
5599.6	-71.838
5599.7	-71.701
5599.8	-71.564
5599.9	-71.381
5600	-71.533
5600.1	-71.716
5600.2	-71.823
5600.3	-71.838
5600.4	-71.793
5600.5	-71.609
5600.6	-71.548
5600.7	-71.457
5600.8	-71.487
5600.9	-71.457
5601	-71.625
5601.1	-71.747
5601.2	-71.869
5601.3	-71.869
5601.4	-71.869
5601.5	-71.869
5601.6	-71.93
5601.7	-71.899
5601.8	-71.869
5601.9	-71.808
5602	-71.747
5602.1	-71.671
5602.2	-71.609
5602.3	-71.671
5602.4	-71.579
5602.5	-71.609
5602.6	-71.487
5602.7	-71.533
5602.8	-71.518
5602.9	-71.548
5603	-71.518
5603.1	-71.609
5603.2	-71.594
5603.3	-71.625
5603.4	-71.548
5603.5	-71.64
5603.6	-71.64
5603.7	-71.777
5603.8	-71.808
5603.9	-71.945
5604	-71.991
5604.1	-71.991
5604.2	-72.037
5604.3	-72.037
5604.4	-72.067
5604.5	-72.128
5604.6	-72.052
5604.7	-71.854
5604.8	-71.716
5604.9	-71.732
5605	-71.732
5605.1	-71.991
5605.2	-72.006
5605.3	-72.327
5605.4	-72.25
5605.5	-72.174
5605.6	-71.93
5605.7	-71.793
5605.8	-71.854
5605.9	-72.205
5606	-72.372
5606.1	-72.327
5606.2	-72.266
5606.3	-72.281
5606.4	-72.327
5606.5	-72.296
5606.6	-72.372
5606.7	-72.174
5606.8	-72.021
5606.9	-72.388
5607	-72.22
5607.1	-72.067
5607.2	-72.433
5607.3	-72.22
5607.4	-72.113
5607.5	-72.372
5607.6	-72.357
5607.7	-72.021
5607.8	-72.205
5607.9	-72.388
5608	-72.556
5608.1	-72.357
5608.2	-72.174
5608.3	-72.174
5608.4	-72.372
5608.5	-72.556
5608.6	-72.617
5608.7	-72.556
5608.8	-72.586
5608.9	-72.357
5609	-72.25
5609.1	-72.266
5609.2	-72.296
5609.3	-72.403
5609.4	-72.479
5609.5	-72.617
5609.6	-72.693
5609.7	-72.723
5609.8	-72.632
5609.9	-72.601
5610	-72.54
5610.1	-72.556
5610.2	-72.464
5610.3	-72.388
5610.4	-72.372
5610.5	-72.327
5610.6	-72.311
5610.7	-72.357
5610.8	-72.433
5610.9	-72.327
5611	-72.418
5611.1	-72.296
5611.2	-72.357
5611.3	-72.418
5611.4	-72.525
5611.5	-72.403
5611.6	-72.464
5611.7	-72.449
5611.8	-72.372
5611.9	-72.464
5612	-72.327
5612.1	-72.418
5612.2	-72.418
5612.3	-72.311
5612.4	-72.342
5612.5	-72.449
5612.6	-72.495
5612.7	-72.662
5612.8	-72.83
5612.9	-72.906
5613	-72.891
5613.1	-72.784
5613.2	-72.891
5613.3	-72.723
5613.4	-72.662
5613.5	-72.479
5613.6	-72.54
5613.7	-72.525
5613.8	-72.723
5613.9	-72.922
5614	-72.983
5614.1	-72.845
5614.2	-72.647
5614.3	-72.464
5614.4	-72.525
5614.5	-72.662
5614.6	-72.708
5614.7	-72.83
5614.8	-72.754
5614.9	-72.571
5615	-72.479
5615.1	-72.861
5615.2	-72.906
5615.3	-72.693
5615.4	-72.8
5615.5	-72.906
5615.6	-72.617
5615.7	-72.815
5615.8	-72.983
5615.9	-72.784
5616	-72.571
5616.1	-72.876
5616.2	-73.013
5616.3	-72.815
5616.4	-72.632
5616.5	-72.632
5616.6	-72.8
5616.7	-73.013
5616.8	-73.059
5616.9	-73.013
5617	-72.815
5617.1	-72.754
5617.2	-72.617
5617.3	-72.662
5617.4	-72.586
5617.5	-72.876
5617.6	-72.983
5617.7	-73.029
5617.8	-73.059
5617.9	-73.074
5618	-72.998
5618.1	-72.998
5618.2	-72.937
5618.3	-72.891
5618.4	-72.769
5618.5	-72.815
5618.6	-72.815
5618.7	-72.754
5618.8	-72.662
5618.9	-72.8
5619	-72.678
5619.1	-72.723
5619.2	-72.662
5619.3	-72.739
5619.4	-72.693
5619.5	-72.769
5619.6	-72.769
5619.7	-72.693
5619.8	-72.708
5619.9	-72.708
5620	-72.723
5620.1	-72.754
5620.2	-72.754
5620.3	-72.891
5620.4	-72.8
5620.5	-72.922
5620.6	-72.922
5620.7	-73.044
5620.8	-73.029
5620.9	-73.212
5621	-73.334
5621.1	-73.349
5621.2	-73.242
5621.3	-73.12
5621.4	-73.029
5621.5	-72.891
5621.6	-72.876
5621.7	-72.83
5621.8	-73.074
5621.9	-73.227
5622	-73.273
5622.1	-73.334
5622.2	-73.303
5622.3	-72.983
5622.4	-72.968
5622.5	-73.105
5622.6	-73.227
5622.7	-73.334
5622.8	-73.441
5622.9	-73.41
5623	-73.318
5623.1	-73.41
5623.2	-73.456
5623.3	-73.318
5623.4	-72.983
5623.5	-73.303
5623.6	-73.486
5623.7	-73.196
5623.8	-73.273
5623.9	-73.471
5624	-73.151
5624.1	-73.196
5624.2	-73.486
5624.3	-73.38
5624.4	-73.105
5624.5	-73.273
5624.6	-73.608
5624.7	-73.38
5624.8	-73.135
5624.9	-73.135
5625	-73.196
5625.1	-73.395
5625.2	-73.547
5625.3	-73.7
5625.4	-73.517
5625.5	-73.273
5625.6	-73.151
5625.7	-73.227
5625.8	-73.059
5625.9	-73.181
5626	-73.303
5626.1	-73.41
5626.2	-73.41
5626.3	-73.547
5626.4	-73.532
5626.5	-73.517
5626.6	-73.471
5626.7	-73.41
5626.8	-73.303
5626.9	-73.166
5627	-73.212
5627.1	-73.181
5627.2	-73.074
5627.3	-73.074
5627.4	-73.029
5627.5	-73.013
5627.6	-72.952
5627.7	-73.059
5627.8	-73.044
5627.9	-73.105
5628	-73.105
5628.1	-73.105
5628.2	-72.983
5628.3	-73.044
5628.4	-73.013
5628.5	-73.09
5628.6	-73.12
5628.7	-73.013
5628.8	-73.09
5628.9	-73.029
5629	-73.105
5629.1	-73.257
5629.2	-73.257
5629.3	-73.318
5629.4	-73.41
5629.5	-73.349
5629.6	-73.456
5629.7	-73.456
5629.8	-73.425
5629.9	-73.41
5630	-73.135
5630.1	-72.983
5630.2	-73.074
5630.3	-73.242
5630.4	-73.349
5630.5	-73.532
5630.6	-73.563
5630.7	-73.471
5630.8	-73.166
5630.9	-73.09
5631	-73.151
5631.1	-73.334
5631.2	-73.334
5631.3	-73.334
5631.4	-73.471
5631.5	-73.334
5631.6	-73.288
5631.7	-73.09
5631.8	-73.303
5631.9	-73.425
5632	-73.105
5632.1	-73.181
5632.2	-73.486
5632.3	-73.151
5632.4	-73.257
5632.5	-73.471
5632.6	-73.242
5632.7	-73.12
5632.8	-73.288
5632.9	-73.517
5633	-73.318
5633.1	-73.181
5633.2	-73.105
5633.3	-73.212
5633.4	-73.425
5633.5	-73.532
5633.6	-73.425
5633.7	-73.38
5633.8	-73.227
5633.9	-73.151
5634	-73.044
5634.1	-73.135
5634.2	-73.334
5634.3	-73.456
5634.4	-73.502
5634.5	-73.502
5634.6	-73.578
5634.7	-73.639
5634.8	-73.532
5634.9	-73.441
5635	-73.441
5635.1	-73.441
5635.2	-73.349
5635.3	-73.242
5635.4	-73.196
5635.5	-73.135
5635.6	-73.257
5635.7	-73.212
5635.8	-73.242
5635.9	-73.288
5636	-73.196
5636.1	-73.212
5636.2	-73.181
5636.3	-73.12
5636.4	-73.151
5636.5	-73.349
5636.6	-73.257
5636.7	-73.181
5636.8	-73.105
5636.9	-73.166
5637	-73.105
5637.1	-73.181
5637.2	-73.181
5637.3	-73.349
5637.4	-73.288
5637.5	-73.303
5637.6	-73.425
5637.7	-73.532
5637.8	-73.593
5637.9	-73.669
5638	-73.639
5638.1	-73.578
5638.2	-73.395
5638.3	-73.273
5638.4	-73.105
5638.5	-73.181
5638.6	-73.395
5638.7	-73.456
5638.8	-73.608
5638.9	-73.654
5639	-73.517
5639.1	-73.318
5639.2	-73.181
5639.3	-73.38
5639.4	-73.532
5639.5	-73.639
5639.6	-73.608
5639.7	-73.685
5639.8	-73.547
5639.9	-73.532
5640	-73.349
5640.1	-73.486
5640.2	-73.669
5640.3	-73.425
5640.4	-73.364
5640.5	-73.7
5640.6	-73.41
5640.7	-73.38
5640.8	-73.669
5640.9	-73.471
5641	-73.166
5641.1	-73.425
5641.2	-73.715
5641.3	-73.532
5641.4	-73.318
5641.5	-73.334
5641.6	-73.456
5641.7	-73.608
5641.8	-73.608
5641.9	-73.532
5642	-73.41
5642.1	-73.364
5642.2	-73.273
5642.3	-73.364
5642.4	-73.471
5642.5	-73.502
5642.6	-73.73
5642.7	-73.73
5642.8	-73.639
5642.9	-73.456
5643	-73.502
5643.1	-73.349
5643.2	-73.196
5643.3	-73.181
5643.4	-73.12
5643.5	-73.105
5643.6	-73.273
5643.7	-73.364
5643.8	-73.364
5643.9	-73.334
5644	-73.517
5644.1	-73.624
5644.2	-73.654
5644.3	-73.608
5644.4	-73.608
5644.5	-73.547
5644.6	-73.654
5644.7	-73.639
5644.8	-73.7
5644.9	-73.639
5645	-73.7
5645.1	-73.776
5645.2	-73.685
5645.3	-73.624
5645.4	-73.669
5645.5	-73.624
5645.6	-73.517
5645.7	-73.517
5645.8	-73.441
5645.9	-73.334
5646	-73.212
5646.1	-73.288
5646.2	-73.196
5646.3	-73.242
5646.4	-73.349
5646.5	-73.41
5646.6	-73.532
5646.7	-73.547
5646.8	-73.669
5646.9	-73.547
5647	-73.395
5647.1	-73.196
5647.2	-73.166
5647.3	-73.334
5647.4	-73.38
5647.5	-73.547
5647.6	-73.563
5647.7	-73.425
5647.8	-73.257
5647.9	-73.135
5648	-73.135
5648.1	-73.074
5648.2	-73.227
5648.3	-73.425
5648.4	-73.502
5648.5	-73.212
5648.6	-73.135
5648.7	-73.349
5648.8	-73.288
5648.9	-73.09
5649	-73.41
5649.1	-73.212
5649.2	-73.09
5649.3	-73.334
5649.4	-73.456
5649.5	-73.318
5649.6	-72.952
5649.7	-73.166
5649.8	-73.38
5649.9	-73.38
5650	-73.38
5650.1	-73.196
5650.2	-72.968
5650.3	-73.029
5650.4	-73.044
5650.5	-73.288
5650.6	-73.41
5650.7	-73.441
5650.8	-73.456
5650.9	-73.364
5651	-73.273
5651.1	-73.181
5651.2	-73.212
5651.3	-73.12
5651.4	-73.074
5651.5	-73.074
5651.6	-73.135
5651.7	-73.09
5651.8	-73.212
5651.9	-73.349
5652	-73.441
5652.1	-73.441
5652.2	-73.563
5652.3	-73.502
5652.4	-73.502
5652.5	-73.517
5652.6	-73.486
5652.7	-73.547
5652.8	-73.624
5652.9	-73.624
5653	-73.608
5653.1	-73.547
5653.2	-73.532
5653.3	-73.532
5653.4	-73.563
5653.5	-73.608
5653.6	-73.593
5653.7	-73.502
5653.8	-73.425
5653.9	-73.456
5654	-73.395
5654.1	-73.288
5654.2	-73.257
5654.3	-73.212
5654.4	-73.166
5654.5	-73.12
5654.6	-73.318
5654.7	-73.441
5654.8	-73.547
5654.9	-73.608
5655	-73.761
5655.1	-73.715
5655.2	-73.303
5655.3	-73.334
5655.4	-73.227
5655.5	-73.334
5655.6	-73.517
5655.7	-73.7
5655.8	-73.593
5655.9	-73.563
5656	-73.334
5656.1	-73.196
5656.2	-73.334
5656.3	-73.334
5656.4	-73.349
5656.5	-73.166
5656.6	-73.257
5656.7	-73.593
5656.8	-73.624
5656.9	-73.349
5657	-73.349
5657.1	-73.669
5657.2	-73.349
5657.3	-73.41
5657.4	-73.578
5657.5	-73.41
5657.6	-73.334
5657.7	-73.624
5657.8	-73.7
5657.9	-73.303
5658	-73.196
5658.1	-73.38
5658.2	-73.669
5658.3	-73.654
5658.4	-73.608
5658.5	-73.593
5658.6	-73.395
5658.7	-73.242
5658.8	-73.273
5658.9	-73.486
5659	-73.624
5659.1	-73.654
5659.2	-73.669
5659.3	-73.624
5659.4	-73.547
5659.5	-73.471
5659.6	-73.38
5659.7	-73.318
5659.8	-73.273
5659.9	-73.227
5660	-73.196
5660.1	-73.212
5660.2	-73.273
5660.3	-73.318
5660.4	-73.425
5660.5	-73.517
5660.6	-73.471
5660.7	-73.578
5660.8	-73.639
5660.9	-73.639
5661	-73.669
5661.1	-73.715
5661.2	-73.624
5661.3	-73.715
5661.4	-73.7
5661.5	-73.73
5661.6	-73.791
5661.7	-73.715
5661.8	-73.761
5661.9	-73.7
5662	-73.685
5662.1	-73.624
5662.2	-73.593
5662.3	-73.334
5662.4	-73.456
5662.5	-73.38
5662.6	-73.364
5662.7	-73.395
5662.8	-73.441
5662.9	-73.456
5663	-73.547
5663.1	-73.73
5663.2	-73.807
5663.3	-73.807
5663.4	-73.807
5663.5	-73.563
5663.6	-73.395
5663.7	-73.364
5663.8	-73.456
5663.9	-73.715
5664	-73.7
5664.1	-73.73
5664.2	-73.669
5664.3	-73.349
5664.4	-73.273
5664.5	-73.349
5664.6	-73.425
5664.7	-73.395
5664.8	-73.364
5664.9	-73.318
5665	-73.364
5665.1	-73.7
5665.2	-73.608
5665.3	-73.318
5665.4	-73.471
5665.5	-73.593
5665.6	-73.212
5665.7	-73.502
5665.8	-73.654
5665.9	-73.38
5666	-73.135
5666.1	-73.563
5666.2	-73.563
5666.3	-73.38
5666.4	-73.242
5666.5	-73.12
5666.6	-73.273
5666.7	-73.563
5666.8	-73.593
5666.9	-73.563
5667	-73.395
5667.1	-73.303
5667.2	-73.166
5667.3	-73.09
5667.4	-73.059
5667.5	-73.242
5667.6	-73.41
5667.7	-73.486
5667.8	-73.563
5667.9	-73.456
5668	-73.547
5668.1	-73.578
5668.2	-73.639
5668.3	-73.486
5668.4	-73.517
5668.5	-73.441
5668.6	-73.456
5668.7	-73.395
5668.8	-73.303
5668.9	-73.303
5669	-73.364
5669.1	-73.303
5669.2	-73.257
5669.3	-73.227
5669.4	-73.196
5669.5	-73.227
5669.6	-73.212
5669.7	-73.242
5669.8	-73.273
5669.9	-73.181
5670	-73.242
5670.1	-73.227
5670.2	-73.349
5670.3	-73.38
5670.4	-73.395
5670.5	-73.471
5670.6	-73.517
5670.7	-73.517
5670.8	-73.547
5670.9	-73.608
5671	-73.593
5671.1	-73.471
5671.2	-73.303
5671.3	-73.12
5671.4	-73.12
5671.5	-73.227
5671.6	-73.273
5671.7	-73.425
5671.8	-73.563
5671.9	-73.654
5672	-73.456
5672.1	-73.364
5672.2	-72.968
5672.3	-73.196
5672.4	-73.425
5672.5	-73.654
5672.6	-73.608
5672.7	-73.547
5672.8	-73.212
5672.9	-73.151
5673	-73.181
5673.1	-73.166
5673.2	-73.41
5673.3	-73.639
5673.4	-73.608
5673.5	-73.303
5673.6	-73.349
5673.7	-73.654
5673.8	-73.288
5673.9	-73.318
5674	-73.7
5674.1	-73.441
5674.2	-73.181
5674.3	-73.593
5674.4	-73.578
5674.5	-73.38
5674.6	-73.257
5674.7	-73.471
5674.8	-73.654
5674.9	-73.639
5675	-73.456
5675.1	-73.441
5675.2	-73.257
5675.3	-73.303
5675.4	-73.502
5675.5	-73.608
5675.6	-73.608
5675.7	-73.7
5675.8	-73.578
5675.9	-73.532
5676	-73.517
5676.1	-73.486
5676.2	-73.181
5676.3	-73.181
5676.4	-73.044
5676.5	-73.181
5676.6	-73.227
5676.7	-73.334
5676.8	-73.395
5676.9	-73.441
5677	-73.441
5677.1	-73.624
5677.2	-73.532
5677.3	-73.593
5677.4	-73.608
5677.5	-73.7
5677.6	-73.608
5677.7	-73.593
5677.8	-73.547
5677.9	-73.73
5678	-73.639
5678.1	-73.624
5678.2	-73.608
5678.3	-73.593
5678.4	-73.486
5678.5	-73.608
5678.6	-73.593
5678.7	-73.563
5678.8	-73.593
5678.9	-73.593
5679	-73.303
5679.1	-73.395
5679.2	-73.288
5679.3	-73.166
5679.4	-73.273
5679.5	-73.242
5679.6	-73.349
5679.7	-73.395
5679.8	-73.517
5679.9	-73.608
5680	-73.73
5680.1	-73.563
5680.2	-73.502
5680.3	-73.273
5680.4	-73.196
5680.5	-73.349
5680.6	-73.456
5680.7	-73.685
5680.8	-73.761
5680.9	-73.563
5681	-73.273
5681.1	-73.196
5681.2	-73.166
5681.3	-73.242
5681.4	-73.273
5681.5	-73.273
5681.6	-73.288
5681.7	-73.608
5681.8	-73.547
5681.9	-73.41
5682	-73.334
5682.1	-73.685
5682.2	-73.38
5682.3	-73.41
5682.4	-73.624
5682.5	-73.441
5682.6	-73.273
5682.7	-73.654
5682.8	-73.578
5682.9	-73.502
5683	-73.303
5683.1	-73.441
5683.2	-73.639
5683.3	-73.776
5683.4	-73.7
5683.5	-73.517
5683.6	-73.334
5683.7	-73.364
5683.8	-73.395
5683.9	-73.578
5684	-73.685
5684.1	-73.776
5684.2	-73.837
5684.3	-73.73
5684.4	-73.593
5684.5	-73.608
5684.6	-73.608
5684.7	-73.563
5684.8	-73.471
5684.9	-73.303
5685	-73.441
5685.1	-73.318
5685.2	-73.517
5685.3	-73.471
5685.4	-73.547
5685.5	-73.563
5685.6	-73.776
5685.7	-73.776
5685.8	-73.715
5685.9	-73.7
5686	-73.776
5686.1	-73.853
5686.2	-73.853
5686.3	-73.822
5686.4	-73.822
5686.5	-73.746
5686.6	-73.73
5686.7	-73.73
5686.8	-73.761
5686.9	-73.715
5687	-73.791
5687.1	-73.608
5687.2	-73.547
5687.3	-73.486
5687.4	-73.486
5687.5	-73.38
5687.6	-73.608
5687.7	-73.547
5687.8	-73.608
5687.9	-73.73
5688	-73.822
5688.1	-73.898
5688.2	-74.005
5688.3	-73.944
5688.4	-73.837
5688.5	-73.593
5688.6	-73.547
5688.7	-73.502
5688.8	-73.7
5688.9	-73.883
5689	-74.097
5689.1	-73.959
5689.2	-73.761
5689.3	-73.593
5689.4	-73.532
5689.5	-73.639
5689.6	-73.761
5689.7	-73.837
5689.8	-73.746
5689.9	-73.578
5690	-73.761
5690.1	-74.005
5690.2	-73.791
5690.3	-73.669
5690.4	-74.051
5690.5	-73.959
5690.6	-73.593
5690.7	-74.051
5690.8	-73.883
5690.9	-73.608
5691	-73.914
5691.1	-74.097
5691.2	-73.914
5691.3	-73.807
5691.4	-73.7
5691.5	-73.929
5691.6	-74.173
5691.7	-74.066
5691.8	-74.02
5691.9	-73.837
5692	-73.746
5692.1	-73.791
5692.2	-73.959
5692.3	-74.097
5692.4	-74.234
5692.5	-74.234
5692.6	-74.173
5692.7	-74.051
5692.8	-74.066
5692.9	-73.99
5693	-73.929
5693.1	-73.914
5693.2	-73.776
5693.3	-73.791
5693.4	-73.73
5693.5	-73.837
5693.6	-73.853
5693.7	-73.99
5693.8	-74.081
5693.9	-74.158
5694	-74.158
5694.1	-74.158
5694.2	-74.142
5694.3	-74.142
5694.4	-74.203
5694.5	-74.219
5694.6	-74.265
5694.7	-74.265
5694.8	-74.28
5694.9	-74.188
5695	-74.234
5695.1	-74.28
5695.2	-74.265
5695.3	-74.249
5695.4	-74.295
5695.5	-74.219
5695.6	-74.173
5695.7	-74.005
5695.8	-73.99
5695.9	-73.837
5696	-73.791
5696.1	-73.791
5696.2	-73.853
5696.3	-73.853
5696.4	-73.975
5696.5	-74.066
5696.6	-74.158
5696.7	-74.203
5696.8	-74.173
5696.9	-74.142
5697	-73.761
5697.1	-73.746
5697.2	-73.807
5697.3	-73.959
5697.4	-73.99
5697.5	-74.188
5697.6	-74.127
5697.7	-73.868
5697.8	-73.685
5697.9	-73.776
5698	-73.761
5698.1	-73.685
5698.2	-73.791
5698.3	-73.944
5698.4	-74.112
5698.5	-74.02
5698.6	-73.73
5698.7	-74.127
5698.8	-74.036
5698.9	-73.73
5699	-74.066
5699.1	-73.959
5699.2	-73.761
5699.3	-74.005
5699.4	-74.127
5699.5	-74.036
5699.6	-73.73
5699.7	-73.715
5699.8	-74.02
5699.9	-74.112
5700	-74.081
5700.1	-73.914
5700.2	-73.746
5700.3	-73.746
5700.4	-73.746
5700.5	-73.944
5700.6	-74.081
5700.7	-74.173
5700.8	-74.142
5700.9	-74.036
5701	-74.112
5701.1	-74.081
5701.2	-73.959
5701.3	-73.883
5701.4	-73.7
5701.5	-73.624
5701.6	-73.776
5701.7	-73.868
5701.8	-73.898
5701.9	-73.975
5702	-74.081
5702.1	-74.097
5702.2	-74.112
5702.3	-74.173
5702.4	-74.28
5702.5	-74.203
5702.6	-74.341
5702.7	-74.28
5702.8	-74.387
5702.9	-74.158
5703	-74.31
5703.1	-74.31
5703.2	-74.295
5703.3	-74.31
5703.4	-74.387
5703.5	-74.326
5703.6	-74.28
5703.7	-74.356
5703.8	-74.188
5703.9	-74.081
5704	-74.112
5704.1	-73.914
5704.2	-73.883
5704.3	-73.914
5704.4	-73.807
5704.5	-74.005
5704.6	-74.112
5704.7	-74.097
5704.8	-74.326
5704.9	-74.387
5705	-74.326
5705.1	-74.402
5705.2	-74.249
5705.3	-74.051
5705.4	-73.975
5705.5	-74.051
5705.6	-74.158
5705.7	-74.28
5705.8	-74.432
5705.9	-74.417
5706	-74.173
5706.1	-74.051
5706.2	-73.975
5706.3	-73.975
5706.4	-73.959
5706.5	-74.051
5706.6	-74.28
5706.7	-74.493
5706.8	-74.417
5706.9	-74.005
5707	-74.402
5707.1	-74.341
5707.2	-74.097
5707.3	-74.463
5707.4	-74.387
5707.5	-74.127
5707.6	-74.219
5707.7	-74.448
5707.8	-74.432
5707.9	-74.173
5708	-74.051
5708.1	-74.28
5708.2	-74.417
5708.3	-74.524
5708.4	-74.295
5708.5	-74.249
5708.6	-74.112
5708.7	-74.158
5708.8	-74.234
5708.9	-74.402
5709	-74.524
5709.1	-74.509
5709.2	-74.478
5709.3	-74.448
5709.4	-74.341
5709.5	-74.402
5709.6	-74.234
5709.7	-74.127
5709.8	-74.005
5709.9	-73.99
5710	-73.959
5710.1	-74.142
5710.2	-74.142
5710.3	-74.142
5710.4	-74.188
5710.5	-74.295
5710.6	-74.341
5710.7	-74.356
5710.8	-74.448
5710.9	-74.417
5711	-74.432
5711.1	-74.463
5711.2	-74.463
5711.3	-74.417
5711.4	-74.417
5711.5	-74.493
5711.6	-74.402
5711.7	-74.432
5711.8	-74.371
5711.9	-74.387
5712	-74.28
5712.1	-74.295
5712.2	-74.295
5712.3	-74.158
5712.4	-74.066
5712.5	-74.142
5712.6	-73.99
5712.7	-73.959
5712.8	-73.944
5712.9	-74.203
5713	-74.203
5713.1	-74.463
5713.2	-74.417
5713.3	-74.417
5713.4	-74.356
5713.5	-74.127
5713.6	-74.066
5713.7	-73.898
5713.8	-74.066
5713.9	-74.295
5714	-74.463
5714.1	-74.356
5714.2	-74.203
5714.3	-73.959
5714.4	-73.914
5714.5	-73.975
5714.6	-74.036
5714.7	-74.097
5714.8	-73.975
5714.9	-73.853
5715	-73.944
5715.1	-74.234
5715.2	-74.28
5715.3	-73.959
5715.4	-74.219
5715.5	-74.265
5715.6	-73.868
5715.7	-74.249
5715.8	-74.341
5715.9	-74.005
5716	-74.005
5716.1	-74.31
5716.2	-74.31
5716.3	-74.127
5716.4	-73.929
5716.5	-74.036
5716.6	-74.265
5716.7	-74.387
5716.8	-74.31
5716.9	-74.234
5717	-73.898
5717.1	-73.944
5717.2	-73.914
5717.3	-73.929
5717.4	-74.097
5717.5	-74.326
5717.6	-74.326
5717.7	-74.295
5717.8	-74.326
5717.9	-74.326
5718	-74.203
5718.1	-74.066
5718.2	-74.081
5718.3	-74.081
5718.4	-73.898
5718.5	-73.975
5718.6	-73.883
5718.7	-73.868
5718.8	-73.807
5718.9	-73.883
5719	-73.929
5719.1	-73.959
5719.2	-74.02
5719.3	-74.051
5719.4	-74.02
5719.5	-74.036
5719.6	-73.959
5719.7	-74.081
5719.8	-74.127
5719.9	-74.036
5720	-74.02
5720.1	-73.99
5720.2	-73.929
5720.3	-73.898
5720.4	-73.883
5720.5	-73.837
5720.6	-73.822
5720.7	-73.715
5720.8	-73.761
5720.9	-73.898
5721	-73.944
5721.1	-74.112
5721.2	-74.203
5721.3	-74.203
5721.4	-74.188
5721.5	-74.28
5721.6	-74.112
5721.7	-73.914
5721.8	-73.715
5721.9	-73.822
5722	-73.868
5722.1	-74.112
5722.2	-74.295
5722.3	-74.249
5722.4	-74.112
5722.5	-73.914
5722.6	-73.761
5722.7	-73.807
5722.8	-74.081
5722.9	-74.158
5723	-74.265
5723.1	-74.219
5723.2	-74.036
5723.3	-73.776
5723.4	-73.99
5723.5	-74.234
5723.6	-74.005
5723.7	-73.868
5723.8	-74.203
5723.9	-74.005
5724	-73.868
5724.1	-74.142
5724.2	-74.112
5724.3	-73.761
5724.4	-74.112
5724.5	-74.203
5724.6	-74.112
5724.7	-73.807
5724.8	-73.898
5724.9	-74.097
5725	-74.188
5725.1	-74.188
5725.2	-74.066
5725.3	-74.066
5725.4	-73.837
5725.5	-73.914
5725.6	-74.02
5725.7	-74.203
5725.8	-74.249
5725.9	-74.249
5726	-74.249
5726.1	-74.188
5726.2	-74.173
5726.3	-74.051
5726.4	-73.883
5726.5	-73.898
5726.6	-73.853
5726.7	-73.791
5726.8	-73.898
5726.9	-73.898
5727	-73.975
5727.1	-74.158
5727.2	-74.203
5727.3	-74.31
5727.4	-74.188
5727.5	-74.265
5727.6	-74.295
5727.7	-74.371
5727.8	-74.402
5727.9	-74.554
5728	-74.341
5728.1	-74.387
5728.2	-74.387
5728.3	-74.432
5728.4	-74.463
5728.5	-74.478
5728.6	-74.509
5728.7	-74.417
5728.8	-74.371
5728.9	-74.402
5729	-74.371
5729.1	-74.402
5729.2	-74.203
5729.3	-74.203
5729.4	-74.066
5729.5	-73.99
5729.6	-73.99
5729.7	-74.112
5729.8	-74.127
5729.9	-74.402
5730	-74.371
5730.1	-74.478
5730.2	-74.417
5730.3	-74.539
5730.4	-74.203
5730.5	-74.112
5730.6	-74.066
5730.7	-74.203
5730.8	-74.249
5730.9	-74.478
5731	-74.539
5731.1	-74.387
5731.2	-74.219
5731.3	-74.127
5731.4	-74.127
5731.5	-74.219
5731.6	-74.31
5731.7	-74.493
5731.8	-74.341
5731.9	-74.142
5732	-74.326
5732.1	-74.326
5732.2	-74.036
5732.3	-74.387
5732.4	-74.28
5732.5	-74.081
5732.6	-74.31
5732.7	-74.463
5732.8	-74.326
5732.9	-74.081
5733	-74.142
5733.1	-74.326
5733.2	-74.493
5733.3	-74.554
5733.4	-74.387
5733.5	-74.127
5733.6	-74.081
5733.7	-74.112
5733.8	-74.249
5733.9	-74.402
5734	-74.478
5734.1	-74.554
5734.2	-74.478
5734.3	-74.371
5734.4	-74.31
5734.5	-74.295
5734.6	-74.249
5734.7	-74.188
5734.8	-74.097
5734.9	-74.051
5735	-74.173
5735.1	-74.188
5735.2	-74.326
5735.3	-74.417
5735.4	-74.493
5735.5	-74.493
5735.6	-74.509
5735.7	-74.6
5735.8	-74.585
5735.9	-74.6
5736	-74.57
5736.1	-74.692
5736.2	-74.585
5736.3	-74.615
5736.4	-74.585
5736.5	-74.554
5736.6	-74.646
5736.7	-74.57
5736.8	-74.631
5736.9	-74.524
5737	-74.524
5737.1	-74.478
5737.2	-74.341
5737.3	-74.265
5737.4	-74.158
5737.5	-74.188
5737.6	-74.265
5737.7	-74.188
5737.8	-74.295
5737.9	-74.326
5738	-74.509
5738.1	-74.631
5738.2	-74.661
5738.3	-74.615
5738.4	-74.57
5738.5	-74.28
5738.6	-74.158
5738.7	-74.28
5738.8	-74.387
5738.9	-74.539
5739	-74.661
5739.1	-74.631
5739.2	-74.448
5739.3	-74.265
5739.4	-74.265
5739.5	-74.387
5739.6	-74.509
5739.7	-74.478
5739.8	-74.493
5739.9	-74.356
5740	-74.341
5740.1	-74.631
5740.2	-74.6
5740.3	-74.295
5740.4	-74.646
5740.5	-74.707
5740.6	-74.295
5740.7	-74.57
5740.8	-74.844
5740.9	-74.509
5741	-74.356
5741.1	-74.692
5741.2	-74.783
5741.3	-74.6
5741.4	-74.493
5741.5	-74.387
5741.6	-74.524
5741.7	-74.738
5741.8	-74.875
5741.9	-74.768
5742	-74.707
5742.1	-74.6
5742.2	-74.524
5742.3	-74.432
5742.4	-74.478
5742.5	-74.554
5742.6	-74.768
5742.7	-74.768
5742.8	-74.921
5742.9	-74.814
5743	-74.966
5743.1	-74.814
5743.2	-74.921
5743.3	-74.753
5743.4	-74.753
5743.5	-74.6
5743.6	-74.661
5743.7	-74.57
5743.8	-74.585
5743.9	-74.539
5744	-74.585
5744.1	-74.463
5744.2	-74.448
5744.3	-74.478
5744.4	-74.432
5744.5	-74.417
5744.6	-74.478
5744.7	-74.478
5744.8	-74.539
5744.9	-74.463
5745	-74.524
5745.1	-74.539
5745.2	-74.631
5745.3	-74.478
5745.4	-74.646
5745.5	-74.722
5745.6	-74.86
5745.7	-74.814
5745.8	-74.997
5745.9	-75.012
5746	-75.058
5746.1	-74.997
5746.2	-74.921
5746.3	-74.738
5746.4	-74.631
5746.5	-74.57
5746.6	-74.554
5746.7	-74.738
5746.8	-74.814
5746.9	-74.966
5747	-75.043
5747.1	-74.89
5747.2	-74.677
5747.3	-74.585
5747.4	-74.554
5747.5	-74.783
5747.6	-75.043
5747.7	-75.027
5747.8	-74.829
5747.9	-74.844
5748	-74.707
5748.1	-74.783
5748.2	-74.89
5748.3	-75.027
5748.4	-74.86
5748.5	-74.493
5748.6	-74.631
5748.7	-74.89
5748.8	-74.615
5748.9	-74.738
5749	-74.905
5749.1	-74.615
5749.2	-74.57
5749.3	-74.829
5749.4	-74.814
5749.5	-74.554
5749.6	-74.432
5749.7	-74.829
5749.8	-74.936
5749.9	-74.799
5750	-74.722
5750.1	-74.615
5750.2	-74.509
5750.3	-74.539
5750.4	-74.783
5750.5	-74.844
5750.6	-74.844
5750.7	-74.799
5750.8	-74.875
5750.9	-74.738
5751	-74.631
5751.1	-74.6
5751.2	-74.509
5751.3	-74.539
5751.4	-74.463
5751.5	-74.57
5751.6	-74.6
5751.7	-74.799
5751.8	-74.799
5751.9	-74.829
5752	-74.783
5752.1	-74.829
5752.2	-74.921
5752.3	-74.921
5752.4	-74.875
5752.5	-74.997
5752.6	-74.921
5752.7	-74.875
5752.8	-74.86
5752.9	-74.86
5753	-74.921
5753.1	-74.921
5753.2	-74.829
5753.3	-74.844
5753.4	-74.86
5753.5	-74.875
5753.6	-74.89
5753.7	-74.921
5753.8	-74.768
5753.9	-74.799
5754	-74.722
5754.1	-74.631
5754.2	-74.524
5754.3	-74.448
5754.4	-74.509
5754.5	-74.478
5754.6	-74.615
5754.7	-74.615
5754.8	-74.936
5754.9	-74.799
5755	-74.951
5755.1	-74.89
5755.2	-74.738
5755.3	-74.432
5755.4	-74.6
5755.5	-74.615
5755.6	-74.677
5755.7	-74.875
5755.8	-74.921
5755.9	-74.783
5756	-74.432
5756.1	-74.417
5756.2	-74.6
5756.3	-74.677
5756.4	-74.585
5756.5	-74.463
5756.6	-74.493
5756.7	-74.707
5756.8	-74.89
5756.9	-74.585
5757	-74.661
5757.1	-74.844
5757.2	-74.631
5757.3	-74.539
5757.4	-74.89
5757.5	-74.707
5757.6	-74.432
5757.7	-74.768
5757.8	-74.783
5757.9	-74.783
5758	-74.432
5758.1	-74.539
5758.2	-74.707
5758.3	-74.875
5758.4	-74.89
5758.5	-74.692
5758.6	-74.646
5758.7	-74.554
5758.8	-74.448
5758.9	-74.6
5759	-74.738
5759.1	-74.86
5759.2	-74.86
5759.3	-74.921
5759.4	-74.814
5759.5	-74.875
5759.6	-74.707
5759.7	-74.753
5759.8	-74.707
5759.9	-74.585
5760	-74.524
5760.1	-74.432
5760.2	-74.432
5760.3	-74.448
5760.4	-74.417
5760.5	-74.463
5760.6	-74.448
5760.7	-74.509
5760.8	-74.448
5760.9	-74.478
5761	-74.554
5761.1	-74.57
5761.2	-74.631
5761.3	-74.631
5761.4	-74.6
5761.5	-74.585
5761.6	-74.57
5761.7	-74.509
5761.8	-74.524
5761.9	-74.57
5762	-74.448
5762.1	-74.402
5762.2	-74.387
5762.3	-74.371
5762.4	-74.463
5762.5	-74.585
5762.6	-74.615
5762.7	-74.692
5762.8	-74.783
5762.9	-74.89
5763	-74.921
5763.1	-74.86
5763.2	-74.799
5763.3	-74.478
5763.4	-74.463
5763.5	-74.28
5763.6	-74.646
5763.7	-74.707
5763.8	-74.89
5763.9	-74.905
5764	-74.753
5764.1	-74.387
5764.2	-74.295
5764.3	-74.57
5764.4	-74.692
5764.5	-74.738
5764.6	-74.829
5764.7	-74.844
5764.8	-74.783
5764.9	-74.646
5765	-74.493
5765.1	-74.356
5765.2	-74.692
5765.3	-74.692
5765.4	-74.463
5765.5	-74.707
5765.6	-74.631
5765.7	-74.417
5765.8	-74.615
5765.9	-74.722
5766	-74.371
5766.1	-74.432
5766.2	-74.783
5766.3	-74.768
5766.4	-74.463
5766.5	-74.432
5766.6	-74.493
5766.7	-74.6
5766.8	-74.768
5766.9	-74.722
5767	-74.631
5767.1	-74.493
5767.2	-74.493
5767.3	-74.448
5767.4	-74.387
5767.5	-74.448
5767.6	-74.661
5767.7	-74.753
5767.8	-74.738
5767.9	-74.814
5768	-74.844
5768.1	-74.753
5768.2	-74.692
5768.3	-74.753
5768.4	-74.478
5768.5	-74.478
5768.6	-74.432
5768.7	-74.509
5768.8	-74.402
5768.9	-74.402
5769	-74.371
5769.1	-74.417
5769.2	-74.341
5769.3	-74.387
5769.4	-74.463
5769.5	-74.524
5769.6	-74.493
5769.7	-74.448
5769.8	-74.387
5769.9	-74.341
5770	-74.448
5770.1	-74.448
5770.2	-74.371
5770.3	-74.432
5770.4	-74.28
5770.5	-74.417
5770.6	-74.31
5770.7	-74.31
5770.8	-74.554
5770.9	-74.57
5771	-74.57
5771.1	-74.707
5771.2	-74.799
5771.3	-74.783
5771.4	-74.875
5771.5	-74.814
5771.6	-74.707
5771.7	-74.448
5771.8	-74.417
5771.9	-74.402
5772	-74.585
5772.1	-74.6
5772.2	-74.738
5772.3	-74.86
5772.4	-74.722
5772.5	-74.448
5772.6	-74.341
5772.7	-74.463
5772.8	-74.585
5772.9	-74.661
5773	-74.722
5773.1	-74.615
5773.2	-74.6
5773.3	-74.387
5773.4	-74.661
5773.5	-74.783
5773.6	-74.554
5773.7	-74.402
5773.8	-74.738
5773.9	-74.677
5774	-74.402
5774.1	-74.783
5774.2	-74.585
5774.3	-74.387
5774.4	-74.6
5774.5	-74.936
5774.6	-74.631
5774.7	-74.585
5774.8	-74.478
5774.9	-74.524
5775	-74.783
5775.1	-74.86
5775.2	-74.692
5775.3	-74.692
5775.4	-74.524
5775.5	-74.554
5775.6	-74.57
5775.7	-74.753
5775.8	-74.768
5775.9	-74.905
5776	-74.89
5776.1	-74.814
5776.2	-74.844
5776.3	-74.631
5776.4	-74.539
5776.5	-74.6
5776.6	-74.463
5776.7	-74.356
5776.8	-74.371
5776.9	-74.463
5777	-74.402
5777.1	-74.463
5777.2	-74.57
5777.3	-74.646
5777.4	-74.768
5777.5	-74.783
5777.6	-74.829
5777.7	-74.753
5777.8	-74.814
5777.9	-74.936
5778	-74.905
5778.1	-74.799
5778.2	-74.875
5778.3	-74.86
5778.4	-74.86
5778.5	-74.89
5778.6	-74.875
5778.7	-74.768
5778.8	-74.722
5778.9	-74.615
5779	-74.57
5779.1	-74.509
5779.2	-74.463
5779.3	-74.402
5779.4	-74.478
5779.5	-74.432
5779.6	-74.57
5779.7	-74.631
5779.8	-74.753
5779.9	-74.829
5780	-74.86
5780.1	-74.875
5780.2	-74.631
5780.3	-74.371
5780.4	-74.463
5780.5	-74.478
5780.6	-74.615
5780.7	-74.799
5780.8	-74.921
5780.9	-74.753
5781	-74.463
5781.1	-74.432
5781.2	-74.509
5781.3	-74.417
5781.4	-74.448
5781.5	-74.295
5781.6	-74.402
5781.7	-74.722
5781.8	-74.875
5781.9	-74.57
5782	-74.524
5782.1	-74.692
5782.2	-74.402
5782.3	-74.677
5782.4	-74.722
5782.5	-74.524
5782.6	-74.554
5782.7	-74.768
5782.8	-74.722
5782.9	-74.493
5783	-74.356
5783.1	-74.493
5783.2	-74.799
5783.3	-74.707
5783.4	-74.646
5783.5	-74.402
5783.6	-74.249
5783.7	-74.341
5783.8	-74.524
5783.9	-74.646
5784	-74.707
5784.1	-74.753
5784.2	-74.646
5784.3	-74.631
5784.4	-74.646
5784.5	-74.585
5784.6	-74.371
5784.7	-74.448
5784.8	-74.356
5784.9	-74.417
5785	-74.493
5785.1	-74.722
5785.2	-74.738
5785.3	-74.799
5785.4	-74.799
5785.5	-74.89
5785.6	-74.844
5785.7	-74.814
5785.8	-74.829
5785.9	-74.844
5786	-74.829
5786.1	-74.86
5786.2	-74.905
5786.3	-74.753
5786.4	-74.783
5786.5	-74.814
5786.6	-74.707
5786.7	-74.814
5786.8	-74.768
5786.9	-74.829
5787	-74.829
5787.1	-74.799
5787.2	-74.753
5787.3	-74.875
5787.4	-74.738
5787.5	-74.768
5787.6	-74.768
5787.7	-74.615
5787.8	-74.402
5787.9	-74.417
5788	-74.326
5788.1	-74.356
5788.2	-74.554
5788.3	-74.631
5788.4	-74.738
5788.5	-74.738
5788.6	-74.844
5788.7	-74.677
5788.8	-74.432
5788.9	-74.356
5789	-74.463
5789.1	-74.631
5789.2	-74.692
5789.3	-74.875
5789.4	-74.768
5789.5	-74.677
5789.6	-74.509
5789.7	-74.6
5789.8	-74.783
5789.9	-74.692
5790	-74.799
5790.1	-74.509
5790.2	-74.448
5790.3	-74.86
5790.4	-74.6
5790.5	-74.478
5790.6	-74.783
5790.7	-74.722
5790.8	-74.402
5790.9	-74.86
5791	-74.799
5791.1	-74.585
5791.2	-74.478
5791.3	-74.6
5791.4	-74.829
5791.5	-74.814
5791.6	-74.738
5791.7	-74.524
5791.8	-74.432
5791.9	-74.539
5792	-74.692
5792.1	-74.799
5792.2	-74.966
5792.3	-74.89
5792.4	-74.829
5792.5	-74.753
5792.6	-74.692
5792.7	-74.554
5792.8	-74.478
5792.9	-74.417
5793	-74.448
5793.1	-74.524
5793.2	-74.554
5793.3	-74.707
5793.4	-74.707
5793.5	-74.692
5793.6	-74.799
5793.7	-74.814
5793.8	-74.738
5793.9	-74.768
5794	-74.753
5794.1	-74.631
5794.2	-74.615
5794.3	-74.615
5794.4	-74.615
5794.5	-74.692
5794.6	-74.661
5794.7	-74.615
5794.8	-74.692
5794.9	-74.57
5795	-74.692
5795.1	-74.631
5795.2	-74.692
5795.3	-74.615
5795.4	-74.722
5795.5	-74.722
5795.6	-74.661
5795.7	-74.646
5795.8	-74.57
5795.9	-74.509
5796	-74.356
5796.1	-74.295
5796.2	-74.219
5796.3	-74.295
5796.4	-74.387
5796.5	-74.554
5796.6	-74.692
5796.7	-74.814
5796.8	-74.707
5796.9	-74.707
5797	-74.295
5797.1	-74.341
5797.2	-74.341
5797.3	-74.524
5797.4	-74.661
5797.5	-74.814
5797.6	-74.631
5797.7	-74.371
5797.8	-74.31
5797.9	-74.234
5798	-74.356
5798.1	-74.326
5798.2	-74.371
5798.3	-74.432
5798.4	-74.707
5798.5	-74.677
5798.6	-74.31
5798.7	-74.677
5798.8	-74.738
5798.9	-74.432
5799	-74.768
5799.1	-74.661
5799.2	-74.554
5799.3	-74.463
5799.4	-74.844
5799.5	-74.692
5799.6	-74.524
5799.7	-74.31
5799.8	-74.738
5799.9	-74.753
5800	-74.844
5800.1	-74.753
5800.2	-74.6
5800.3	-74.432
5800.4	-74.402
5800.5	-74.6
5800.6	-74.814
5800.7	-74.844
5800.8	-74.936
5800.9	-74.814
5801	-74.844
5801.1	-74.829
5801.2	-74.829
5801.3	-74.646
5801.4	-74.661
5801.5	-74.554
5801.6	-74.57
5801.7	-74.524
5801.8	-74.661
5801.9	-74.646
5802	-74.829
5802.1	-74.814
5802.2	-74.951
5802.3	-74.844
5802.4	-74.905
5802.5	-75.027
5802.6	-75.043
5802.7	-75.073
5802.8	-75.073
5802.9	-74.875
5803	-74.982
5803.1	-74.997
5803.2	-75.027
5803.3	-74.982
5803.4	-75.073
5803.5	-75.043
5803.6	-74.951
5803.7	-74.89
5803.8	-74.905
5803.9	-74.829
5804	-74.799
5804.1	-74.707
5804.2	-74.509
5804.3	-74.6
5804.4	-74.432
5804.5	-74.57
5804.6	-74.814
5804.7	-74.783
5804.8	-75.012
5804.9	-74.936
5805	-75.027
5805.1	-74.875
5805.2	-74.738
5805.3	-74.585
5805.4	-74.57
5805.5	-74.692
5805.6	-74.768
5805.7	-74.921
5805.8	-74.936
5805.9	-74.89
5806	-74.57
5806.1	-74.509
5806.2	-74.631
5806.3	-74.707
5806.4	-74.57
5806.5	-74.539
5806.6	-74.692
5806.7	-74.89
5806.8	-74.936
5806.9	-74.661
5807	-74.814
5807.1	-75.012
5807.2	-74.539
5807.3	-74.905
5807.4	-74.921
5807.5	-74.692
5807.6	-74.692
5807.7	-74.982
5807.8	-74.951
5807.9	-74.783
5808	-74.57
5808.1	-74.86
5808.2	-75.043
5808.3	-74.997
5808.4	-74.844
5808.5	-74.799
5808.6	-74.6
5808.7	-74.646
5808.8	-74.799
5808.9	-74.966
5809	-75.058
5809.1	-75.043
5809.2	-74.966
5809.3	-74.905
5809.4	-74.844
5809.5	-74.799
5809.6	-74.677
5809.7	-74.646
5809.8	-74.615
5809.9	-74.57
5810	-74.554
5810.1	-74.631
5810.2	-74.707
5810.3	-74.799
5810.4	-74.89
5810.5	-74.982
5810.6	-74.982
5810.7	-74.936
5810.8	-74.982
5810.9	-75.073
5811	-75.012
5811.1	-75.058
5811.2	-75.043
5811.3	-75.043
5811.4	-74.966
5811.5	-74.982
5811.6	-75.165
5811.7	-74.997
5811.8	-75.073
5811.9	-75.012
5812	-74.982
5812.1	-74.982
5812.2	-74.997
5812.3	-74.951
5812.4	-74.799
5812.5	-74.783
5812.6	-74.661
5812.7	-74.661
5812.8	-74.57
5812.9	-74.6
5813	-74.905
5813.1	-74.905
5813.2	-75.012
5813.3	-75.104
5813.4	-75.15
5813.5	-74.966
5813.6	-74.905
5813.7	-74.692
5813.8	-74.692
5813.9	-74.814
5814	-74.966
5814.1	-75.088
5814.2	-74.982
5814.3	-74.951
5814.4	-74.57
5814.5	-74.677
5814.6	-74.6
5814.7	-74.753
5814.8	-74.615
5814.9	-74.57
5815	-74.646
5815.1	-74.936
5815.2	-74.86
5815.3	-74.524
5815.4	-74.89
5815.5	-74.844
5815.6	-74.509
5815.7	-74.89
5815.8	-74.89
5815.9	-74.539
5816	-74.615
5816.1	-74.905
5816.2	-74.905
5816.3	-74.768
5816.4	-74.402
5816.5	-74.615
5816.6	-74.921
5816.7	-74.89
5816.8	-74.875
5816.9	-74.722
5817	-74.661
5817.1	-74.448
5817.2	-74.524
5817.3	-74.585
5817.4	-74.814
5817.5	-74.875
5817.6	-74.966
5817.7	-75.012
5817.8	-74.89
5817.9	-74.89
5818	-74.829
5818.1	-74.829
5818.2	-74.661
5818.3	-74.661
5818.4	-74.6
5818.5	-74.615
5818.6	-74.524
5818.7	-74.615
5818.8	-74.631
5818.9	-74.6
5819	-74.585
5819.1	-74.768
5819.2	-74.799
5819.3	-74.646
5819.4	-74.799
5819.5	-74.783
5819.6	-74.707
5819.7	-74.814
5819.8	-74.844
5819.9	-74.783
5820	-74.646
5820.1	-74.753
5820.2	-74.6
5820.3	-74.631
5820.4	-74.509
5820.5	-74.6
5820.6	-74.554
5820.7	-74.57
5820.8	-74.631
5820.9	-74.692
5821	-74.844
5821.1	-74.951
5821.2	-75.012
5821.3	-74.997
5821.4	-74.997
5821.5	-74.89
5821.6	-74.753
5821.7	-74.615
5821.8	-74.478
5821.9	-74.57
5822	-74.783
5822.1	-74.875
5822.2	-75.027
5822.3	-74.905
5822.4	-74.768
5822.5	-74.585
5822.6	-74.57
5822.7	-74.753
5822.8	-74.86
5822.9	-74.997
5823	-74.966
5823.1	-75.012
5823.2	-74.783
5823.3	-74.661
5823.4	-74.646
5823.5	-74.966
5823.6	-74.905
5823.7	-74.692
5823.8	-74.921
5823.9	-74.966
5824	-74.493
5824.1	-74.936
5824.2	-75.073
5824.3	-74.707
5824.4	-74.677
5824.5	-74.951
5824.6	-74.966
5824.7	-74.905
5824.8	-74.692
5824.9	-74.646
5825	-74.707
5825.1	-75.027
5825.2	-75.088
5825.3	-75.088
5825.4	-74.89
5825.5	-74.936
5825.6	-74.783
5825.7	-74.722
5825.8	-74.692
5825.9	-74.875
5826	-74.722
5826.1	-74.829
5826.2	-74.921
5826.3	-75.058
5826.4	-74.997
5826.5	-75.058
5826.6	-74.997
5826.7	-74.921
5826.8	-74.89
5826.9	-74.89
5827	-74.89
5827.1	-74.814
5827.2	-74.738
5827.3	-74.829
5827.4	-74.814
5827.5	-74.677
5827.6	-74.722
5827.7	-74.753
5827.8	-74.646
5827.9	-74.738
5828	-74.783
5828.1	-74.783
5828.2	-74.738
5828.3	-74.722
5828.4	-74.692
5828.5	-74.799
5828.6	-74.738
5828.7	-74.905
5828.8	-74.936
5828.9	-74.875
5829	-74.936
5829.1	-74.982
5829.2	-75.012
5829.3	-74.844
5829.4	-74.936
5829.5	-74.783
5829.6	-74.631
5829.7	-74.463
5829.8	-74.554
5829.9	-74.646
5830	-74.768
5830.1	-74.997
5830.2	-74.936
5830.3	-74.905
5830.4	-74.829
5830.5	-74.509
5830.6	-74.615
5830.7	-74.692
5830.8	-74.905
5830.9	-74.951
5831	-74.966
5831.1	-74.692
5831.2	-74.6
5831.3	-74.524
5831.4	-74.539
5831.5	-74.554
5831.6	-74.799
5831.7	-74.966
5831.8	-74.692
5831.9	-74.493
5832	-74.814
5832.1	-74.844
5832.2	-74.493
5832.3	-74.844
5832.4	-74.875
5832.5	-74.432
5832.6	-74.738
5832.7	-74.921
5832.8	-74.738
5832.9	-74.463
5833	-74.509
5833.1	-74.753
5833.2	-74.905
5833.3	-74.753
5833.4	-74.707
5833.5	-74.463
5833.6	-74.371
5833.7	-74.539
5833.8	-74.722
5833.9	-74.738
5834	-74.768
5834.1	-74.905
5834.2	-74.783
5834.3	-74.615
5834.4	-74.585
5834.5	-74.463
5834.6	-74.387
5834.7	-74.432
5834.8	-74.554
5834.9	-74.417
5835	-74.554
5835.1	-74.646
5835.2	-74.722
5835.3	-74.753
5835.4	-74.768
5835.5	-74.829
5835.6	-74.814
5835.7	-74.875
5835.8	-74.844
5835.9	-74.921
5836	-74.829
5836.1	-74.783
5836.2	-74.89
5836.3	-74.875
5836.4	-74.814
5836.5	-74.875
5836.6	-74.89
5836.7	-74.814
5836.8	-74.768
5836.9	-74.738
5837	-74.799
5837.1	-74.722
5837.2	-74.768
5837.3	-74.722
5837.4	-74.57
5837.5	-74.478
5837.6	-74.417
5837.7	-74.341
5837.8	-74.402
5837.9	-74.509
5838	-74.646
5838.1	-74.768
5838.2	-74.799
5838.3	-74.829
5838.4	-74.875
5838.5	-74.753
5838.6	-74.493
5838.7	-74.448
5838.8	-74.463
5838.9	-74.539
5839	-74.844
5839.1	-74.86
5839.2	-74.783
5839.3	-74.646
5839.4	-74.478
5839.5	-74.478
5839.6	-74.463
5839.7	-74.448
5839.8	-74.371
5839.9	-74.524
5840	-74.768
5840.1	-74.86
5840.2	-74.814
5840.3	-74.509
5840.4	-74.844
5840.5	-74.707
5840.6	-74.539
5840.7	-74.86
5840.8	-74.844
5840.9	-74.493
5841	-74.692
5841.1	-74.814
5841.2	-74.799
5841.3	-74.554
5841.4	-74.554
5841.5	-74.692
5841.6	-74.844
5841.7	-74.951
5841.8	-74.875
5841.9	-74.615
5842	-74.509
5842.1	-74.509
5842.2	-74.6
5842.3	-74.768
5842.4	-74.86
5842.5	-74.783
5842.6	-74.86
5842.7	-74.905
5842.8	-74.905
5842.9	-74.875
5843	-74.905
5843.1	-74.677
5843.2	-74.585
5843.3	-74.554
5843.4	-74.493
5843.5	-74.509
5843.6	-74.448
5843.7	-74.554
5843.8	-74.417
5843.9	-74.478
5844	-74.463
5844.1	-74.57
5844.2	-74.6
5844.3	-74.554
5844.4	-74.6
5844.5	-74.6
5844.6	-74.677
5844.7	-74.57
5844.8	-74.6
5844.9	-74.585
5845	-74.509
5845.1	-74.524
5845.2	-74.539
5845.3	-74.493
5845.4	-74.387
5845.5	-74.509
5845.6	-74.417
5845.7	-74.539
5845.8	-74.554
5845.9	-74.692
5846	-74.738
5846.1	-74.875
5846.2	-74.89
5846.3	-75.012
5846.4	-74.89
5846.5	-74.799
5846.6	-74.661
5846.7	-74.539
5846.8	-74.356
5846.9	-74.554
5847	-74.905
5847.1	-74.951
5847.2	-74.951
5847.3	-74.875
5847.4	-74.661
5847.5	-74.402
5847.6	-74.539
5847.7	-74.799
5847.8	-74.875
5847.9	-74.936
5848	-75.012
5848.1	-75.012
5848.2	-74.814
5848.3	-74.738
5848.4	-74.57
5848.5	-74.677
5848.6	-74.951
5848.7	-74.707
5848.8	-74.722
5848.9	-74.783
5849	-74.646
5849.1	-74.753
5849.2	-74.951
5849.3	-74.692
5849.4	-74.661
5849.5	-74.738
5849.6	-74.936
5849.7	-74.89
5849.8	-74.799
5849.9	-74.57
5850	-74.631
5850.1	-74.814
5850.2	-74.966
5850.3	-74.997
5850.4	-74.89
5850.5	-74.89
5850.6	-74.722
5850.7	-74.554
5850.8	-74.6
5850.9	-74.6
5851	-74.783
5851.1	-74.768
5851.2	-74.982
5851.3	-75.012
5851.4	-75.195
5851.5	-75.027
5851.6	-75.073
5851.7	-74.936
5851.8	-74.951
5851.9	-74.829
5852	-74.921
5852.1	-74.844
5852.2	-74.722
5852.3	-74.722
5852.4	-74.646
5852.5	-74.677
5852.6	-74.646
5852.7	-74.6
5852.8	-74.661
5852.9	-74.524
5853	-74.692
5853.1	-74.631
5853.2	-74.631
5853.3	-74.539
5853.4	-74.631
5853.5	-74.6
5853.6	-74.753
5853.7	-74.783
5853.8	-74.799
5853.9	-74.738
5854	-74.768
5854.1	-74.799
5854.2	-74.875
5854.3	-74.921
5854.4	-75.012
5854.5	-75.165
5854.6	-75.012
5854.7	-74.951
5854.8	-74.936
5854.9	-74.814
5855	-74.677
5855.1	-74.57
5855.2	-74.57
5855.3	-74.677
5855.4	-74.692
5855.5	-74.875
5855.6	-75.043
5855.7	-74.966
5855.8	-74.814
5855.9	-74.646
5856	-74.6
5856.1	-74.646
5856.2	-74.814
5856.3	-74.966
5856.4	-74.844
5856.5	-74.783
5856.6	-74.615
5856.7	-74.631
5856.8	-74.951
5856.9	-74.89
5857	-74.554
5857.1	-74.921
5857.2	-74.905
5857.3	-74.554
5857.4	-74.844
5857.5	-74.799
5857.6	-74.57
5857.7	-74.631
5857.8	-74.997
5857.9	-74.829
5858	-74.631
5858.1	-74.432
5858.2	-74.646
5858.3	-74.921
5858.4	-74.875
5858.5	-74.86
5858.6	-74.6
5858.7	-74.57
5858.8	-74.524
5858.9	-74.539
5859	-74.707
5859.1	-74.86
5859.2	-74.936
5859.3	-74.921
5859.4	-74.951
5859.5	-74.768
5859.6	-74.753
5859.7	-74.57
5859.8	-74.524
5859.9	-74.509
5860	-74.417
5860.1	-74.387
5860.2	-74.387
5860.3	-74.387
5860.4	-74.417
5860.5	-74.448
5860.6	-74.448
5860.7	-74.402
5860.8	-74.341
5860.9	-74.402
5861	-74.265
5861.1	-74.341
5861.2	-74.265
5861.3	-74.417
5861.4	-74.387
5861.5	-74.478
5861.6	-74.539
5861.7	-74.677
5861.8	-74.707
5861.9	-74.814
5862	-74.753
5862.1	-74.692
5862.2	-74.646
5862.3	-74.478
5862.4	-74.402
5862.5	-74.432
5862.6	-74.402
5862.7	-74.6
5862.8	-74.631
5862.9	-74.707
5863	-74.722
5863.1	-74.814
5863.2	-74.585
5863.3	-74.539
5863.4	-74.387
5863.5	-74.539
5863.6	-74.6
5863.7	-74.783
5863.8	-74.814
5863.9	-74.692
5864	-74.463
5864.1	-74.463
5864.2	-74.585
5864.3	-74.692
5864.4	-74.829
5864.5	-74.86
5864.6	-74.722
5864.7	-74.799
5864.8	-74.829
5864.9	-74.814
5865	-74.738
5865.1	-74.615
5865.2	-74.356
5865.3	-74.677
5865.4	-74.722
5865.5	-74.463
5865.6	-74.493
5865.7	-74.844
5865.8	-74.631
5865.9	-74.387
5866	-74.646
5866.1	-74.783
5866.2	-74.57
5866.3	-74.493
5866.4	-74.326
5866.5	-74.432
5866.6	-74.646
5866.7	-74.783
5866.8	-74.692
5866.9	-74.631
5867	-74.57
5867.1	-74.478
5867.2	-74.326
5867.3	-74.265
5867.4	-74.265
5867.5	-74.31
5867.6	-74.463
5867.7	-74.509
5867.8	-74.478
5867.9	-74.615
5868	-74.615
5868.1	-74.722
5868.2	-74.677
5868.3	-74.661
5868.4	-74.692
5868.5	-74.768
5868.6	-74.677
5868.7	-74.707
5868.8	-74.753
5868.9	-74.57
5869	-74.738
5869.1	-74.738
5869.2	-74.722
5869.3	-74.753
5869.4	-74.692
5869.5	-74.768
5869.6	-74.615
5869.7	-74.753
5869.8	-74.722
5869.9	-74.646
5870	-74.677
5870.1	-74.493
5870.2	-74.417
5870.3	-74.234
5870.4	-74.28
5870.5	-74.234
5870.6	-74.387
5870.7	-74.417
5870.8	-74.554
5870.9	-74.631
5871	-74.722
5871.1	-74.677
5871.2	-74.753
5871.3	-74.554
5871.4	-74.402
5871.5	-74.326
5871.6	-74.387
5871.7	-74.448
5871.8	-74.677
5871.9	-74.783
5872	-74.738
5872.1	-74.478
5872.2	-74.356
5872.3	-74.448
5872.4	-74.738
5872.5	-74.844
5872.6	-74.707
5872.7	-74.509
5872.8	-74.432
5872.9	-74.463
5873	-74.539
5873.1	-74.509
5873.2	-74.326
5873.3	-74.478
5873.4	-74.753
5873.5	-74.86
5873.6	-74.6
5873.7	-74.432
5873.8	-74.814
5873.9	-74.692
5874	-74.57
5874.1	-74.844
5874.2	-74.86
5874.3	-74.585
5874.4	-74.478
5874.5	-74.722
5874.6	-74.966
5874.7	-74.799
5874.8	-74.738
5874.9	-74.631
5875	-74.509
5875.1	-74.539
5875.2	-74.692
5875.3	-74.905
5875.4	-74.905
5875.5	-74.921
5875.6	-74.951
5875.7	-74.951
5875.8	-74.738
5875.9	-74.707
5876	-74.707
5876.1	-74.524
5876.2	-74.478
5876.3	-74.524
5876.4	-74.463
5876.5	-74.493
5876.6	-74.509
5876.7	-74.585
5876.8	-74.677
5876.9	-74.722
5877	-74.829
5877.1	-74.89
5877.2	-74.799
5877.3	-74.753
5877.4	-74.753
5877.5	-74.677
5877.6	-74.661
5877.7	-74.707
5877.8	-74.539
5877.9	-74.463
5878	-74.463
5878.1	-74.432
5878.2	-74.509
5878.3	-74.387
5878.4	-74.417
5878.5	-74.265
5878.6	-74.417
5878.7	-74.448
5878.8	-74.57
5878.9	-74.6
5879	-74.631
5879.1	-74.615
5879.2	-74.6
5879.3	-74.677
5879.4	-74.753
5879.5	-74.829
5879.6	-74.875
5879.7	-74.829
5879.8	-74.631
5879.9	-74.509
5880	-74.432
5880.1	-74.326
5880.2	-74.509
5880.3	-74.692
5880.4	-74.753
5880.5	-74.814
5880.6	-74.738
5880.7	-74.371
5880.8	-74.341
5880.9	-74.417
5881	-74.646
5881.1	-74.829
5881.2	-74.814
5881.3	-74.799
5881.4	-74.814
5881.5	-74.799
5881.6	-74.661
5881.7	-74.585
5881.8	-74.326
5881.9	-74.631
5882	-74.722
5882.1	-74.356
5882.2	-74.677
5882.3	-74.554
5882.4	-74.341
5882.5	-74.661
5882.6	-74.585
5882.7	-74.509
5882.8	-74.295
5882.9	-74.554
5883	-74.707
5883.1	-74.615
5883.2	-74.463
5883.3	-74.265
5883.4	-74.31
5883.5	-74.509
5883.6	-74.615
5883.7	-74.677
5883.8	-74.661
5883.9	-74.6
5884	-74.402
5884.1	-74.356
5884.2	-74.341
5884.3	-74.371
5884.4	-74.356
5884.5	-74.631
5884.6	-74.646
5884.7	-74.768
5884.8	-74.799
5884.9	-74.844
5885	-74.722
5885.1	-74.753
5885.2	-74.722
5885.3	-74.631
5885.4	-74.585
5885.5	-74.539
5885.6	-74.57
5885.7	-74.509
5885.8	-74.478
5885.9	-74.432
5886	-74.417
5886.1	-74.326
5886.2	-74.402
5886.3	-74.387
5886.4	-74.417
5886.5	-74.371
5886.6	-74.417
5886.7	-74.417
5886.8	-74.402
5886.9	-74.387
5887	-74.509
5887.1	-74.539
5887.2	-74.539
5887.3	-74.585
5887.4	-74.615
5887.5	-74.677
5887.6	-74.814
5887.7	-74.799
5887.8	-74.875
5887.9	-74.829
5888	-74.722
5888.1	-74.661
5888.2	-74.493
5888.3	-74.326
5888.4	-74.417
5888.5	-74.493
5888.6	-74.677
5888.7	-74.722
5888.8	-74.829
5888.9	-74.799
5889	-74.677
5889.1	-74.417
5889.2	-74.448
5889.3	-74.554
5889.4	-74.768
5889.5	-74.829
5889.6	-74.86
5889.7	-74.86
5889.8	-74.875
5889.9	-74.829
5890	-74.554
5890.1	-74.387
5890.2	-74.799
5890.3	-74.722
5890.4	-74.463
5890.5	-74.814
5890.6	-74.738
5890.7	-74.448
5890.8	-74.738
5890.9	-74.677
5891	-74.463
5891.1	-74.478
5891.2	-74.905
5891.3	-74.921
5891.4	-74.677
5891.5	-74.387
5891.6	-74.463
5891.7	-74.646
5891.8	-74.875
5891.9	-74.905
5892	-74.86
5892.1	-74.768
5892.2	-74.615
5892.3	-74.417
5892.4	-74.509
5892.5	-74.524
5892.6	-74.783
5892.7	-74.844
5892.8	-74.936
5892.9	-74.799
5893	-74.89
5893.1	-74.86
5893.2	-74.783
5893.3	-74.677
5893.4	-74.738
5893.5	-74.6
5893.6	-74.463
5893.7	-74.493
5893.8	-74.478
5893.9	-74.417
5894	-74.432
5894.1	-74.463
5894.2	-74.448
5894.3	-74.493
5894.4	-74.493
5894.5	-74.493
5894.6	-74.57
5894.7	-74.539
5894.8	-74.585
5894.9	-74.57
5895	-74.493
5895.1	-74.478
5895.2	-74.57
5895.3	-74.509
5895.4	-74.6
5895.5	-74.509
5895.6	-74.493
5895.7	-74.448
5895.8	-74.524
5895.9	-74.57
5896	-74.799
5896.1	-74.829
5896.2	-74.936
5896.3	-74.875
5896.4	-74.936
5896.5	-74.753
5896.6	-74.814
5896.7	-74.661
5896.8	-74.493
5896.9	-74.493
5897	-74.722
5897.1	-74.768
5897.2	-74.844
5897.3	-74.905
5897.4	-74.966
5897.5	-74.57
5897.6	-74.493
5897.7	-74.631
5897.8	-74.753
5897.9	-74.783
5898	-74.783
5898.1	-74.814
5898.2	-74.768
5898.3	-74.677
5898.4	-74.539
5898.5	-74.783
5898.6	-74.799
5898.7	-74.493
5898.8	-74.86
5898.9	-74.799
5899	-74.402
5899.1	-74.631
5899.2	-74.768
5899.3	-74.585
5899.4	-74.478
5899.5	-74.799
5899.6	-74.844
5899.7	-74.631
5899.8	-74.509
5899.9	-74.371
5900	-74.615
5900.1	-74.768
5900.2	-74.89
5900.3	-74.875
5900.4	-74.631
5900.5	-74.6
5900.6	-74.493
5900.7	-74.417
5900.8	-74.417
5900.9	-74.509
5901	-74.554
5901.1	-74.768
5901.2	-74.89
5901.3	-74.966
5901.4	-74.936
5901.5	-74.86
5901.6	-74.814
5901.7	-74.783
5901.8	-74.722
5901.9	-74.677
5902	-74.661
5902.1	-74.6
5902.2	-74.539
5902.3	-74.524
5902.4	-74.402
5902.5	-74.509
5902.6	-74.417
5902.7	-74.432
5902.8	-74.478
5902.9	-74.417
5903	-74.478
5903.1	-74.417
5903.2	-74.463
5903.3	-74.478
5903.4	-74.432
5903.5	-74.463
5903.6	-74.539
5903.7	-74.524
5903.8	-74.524
5903.9	-74.707
5904	-74.753
5904.1	-74.738
5904.2	-74.89
5904.3	-74.768
5904.4	-74.936
5904.5	-74.921
5904.6	-74.86
5904.7	-74.707
5904.8	-74.524
5904.9	-74.524
5905	-74.493
5905.1	-74.631
5905.2	-74.661
5905.3	-74.829
5905.4	-74.921
5905.5	-74.799
5905.6	-74.707
5905.7	-74.448
5905.8	-74.417
5905.9	-74.692
5906	-74.905
5906.1	-74.921
5906.2	-74.89
5906.3	-74.982
5906.4	-74.905
5906.5	-74.875
5906.6	-74.768
5906.7	-74.646
5906.8	-74.6
5906.9	-74.936
5907	-74.86
5907.1	-74.539
5907.2	-74.936
5907.3	-74.768
5907.4	-74.57
5907.5	-74.89
5907.6	-74.829
5907.7	-74.661
5907.8	-74.661
5907.9	-74.982
5908	-74.936
5908.1	-74.829
5908.2	-74.6
5908.3	-74.6
5908.4	-74.844
5908.5	-74.936
5908.6	-75.027
5908.7	-74.951
5908.8	-74.982
5908.9	-74.814
5909	-74.738
5909.1	-74.692
5909.2	-74.738
5909.3	-74.783
5909.4	-74.875
5909.5	-74.982
5909.6	-75.073
5909.7	-75.058
5909.8	-75.073
5909.9	-75.073
5910	-74.89
5910.1	-74.844
5910.2	-74.875
5910.3	-74.86
5910.4	-74.783
5910.5	-74.707
5910.6	-74.707
5910.7	-74.57
5910.8	-74.631
5910.9	-74.57
5911	-74.753
5911.1	-74.692
5911.2	-74.615
5911.3	-74.677
5911.4	-74.661
5911.5	-74.692
5911.6	-74.692
5911.7	-74.799
5911.8	-74.661
5911.9	-74.799
5912	-74.692
5912.1	-74.783
5912.2	-74.768
5912.3	-74.799
5912.4	-74.89
5912.5	-75.012
5912.6	-74.997
5912.7	-75.104
5912.8	-75.18
5912.9	-75.18
5913	-75.195
5913.1	-75.302
5913.2	-75.027
5913.3	-74.875
5913.4	-74.783
5913.5	-74.738
5913.6	-74.86
5913.7	-74.997
5913.8	-75.18
5913.9	-75.256
5914	-75.104
5914.1	-74.875
5914.2	-74.829
5914.3	-74.753
5914.4	-74.951
5914.5	-75.088
5914.6	-75.088
5914.7	-75.073
5914.8	-75.15
5914.9	-75.073
5915	-74.814
5915.1	-74.844
5915.2	-75.134
5915.3	-75.104
5915.4	-74.722
5915.5	-75.043
5915.6	-75.104
5915.7	-74.768
5915.8	-75.027
5915.9	-75.15
5916	-74.86
5916.1	-74.722
5916.2	-75.043
5916.3	-75.119
5916.4	-74.951
5916.5	-74.814
5916.6	-74.707
5916.7	-74.783
5916.8	-74.966
5916.9	-75.043
5917	-75.104
5917.1	-74.982
5917.2	-74.86
5917.3	-74.814
5917.4	-74.692
5917.5	-74.6
5917.6	-74.677
5917.7	-74.722
5917.8	-74.89
5917.9	-74.982
5918	-75.043
5918.1	-75.027
5918.2	-75.058
5918.3	-75.119
5918.4	-74.966
5918.5	-74.997
5918.6	-74.829
5918.7	-74.89
5918.8	-74.783
5918.9	-74.844
5919	-74.738
5919.1	-74.738
5919.2	-74.753
5919.3	-74.615
5919.4	-74.738
5919.5	-74.768
5919.6	-74.615
5919.7	-74.677
5919.8	-74.631
5919.9	-74.738
5920	-74.692
5920.1	-74.738
5920.2	-74.661
5920.3	-74.814
5920.4	-74.738
5920.5	-74.905
5920.6	-74.997
5920.7	-74.997
5920.8	-74.951
5920.9	-74.921
5921	-74.875
5921.1	-74.829
5921.2	-74.768
5921.3	-74.722
5921.4	-74.646
5921.5	-74.448
5921.6	-74.539
5921.7	-74.783
5921.8	-74.86
5921.9	-74.936
5922	-75.119
5922.1	-74.799
5922.2	-74.585
5922.3	-74.554
5922.4	-74.615
5922.5	-74.799
5922.6	-74.966
5922.7	-75.012
5922.8	-74.768
5922.9	-74.722
5923	-74.615
5923.1	-74.799
5923.2	-74.921
5923.3	-74.997
5923.4	-74.905
5923.5	-74.524
5923.6	-74.783
5923.7	-74.966
5923.8	-74.631
5923.9	-74.951
5924	-74.89
5924.1	-74.646
5924.2	-74.738
5924.3	-74.966
5924.4	-74.799
5924.5	-74.615
5924.6	-74.677
5924.7	-75.012
5924.8	-75.012
5924.9	-74.814
5925	-74.646
5925.1	-74.585
5925.2	-74.677
5925.3	-74.738
5925.4	-75.012
5925.5	-75.119
5925.6	-75.15
5925.7	-75.073
5925.8	-75.043
5925.9	-74.875
5926	-74.89
5926.1	-74.6
5926.2	-74.661
5926.3	-74.646
5926.4	-74.661
5926.5	-74.844
5926.6	-74.875
5926.7	-75.043
5926.8	-74.997
5926.9	-75.043
5927	-75.058
5927.1	-75.073
5927.2	-75.012
5927.3	-75.027
5927.4	-75.088
5927.5	-75.088
5927.6	-75.058
5927.7	-75.012
5927.8	-74.997
5927.9	-74.951
5928	-75.012
5928.1	-75.058
5928.2	-75.134
5928.3	-75.073
5928.4	-75.104
5928.5	-75.027
5928.6	-75.012
5928.7	-74.997
5928.8	-75.15
5928.9	-75.073
5929	-75.073
5929.1	-75.073
5929.2	-74.905
5929.3	-74.844
5929.4	-74.722
5929.5	-74.631
5929.6	-74.738
5929.7	-74.677
5929.8	-74.768
5929.9	-74.936
5930	-74.936
5930.1	-75.027
5930.2	-75.119
5930.3	-74.982
5930.4	-74.722
5930.5	-74.631
5930.6	-74.707
5930.7	-74.86
5930.8	-75.043
5930.9	-75.088
5931	-74.921
5931.1	-74.753
5931.2	-74.615
5931.3	-74.57
5931.4	-74.661
5931.5	-74.554
5931.6	-74.707
5931.7	-74.936
5931.8	-74.966
5931.9	-74.814
5932	-74.799
5932.1	-75.027
5932.2	-74.646
5932.3	-74.783
5932.4	-75.027
5932.5	-74.677
5932.6	-74.661
5932.7	-74.982
5932.8	-74.966
5932.9	-74.89
5933	-74.6
5933.1	-74.844
5933.2	-75.058
5933.3	-75.058
5933.4	-74.905
5933.5	-74.814
5933.6	-74.677
5933.7	-74.646
5933.8	-74.768
5933.9	-74.997
5934	-75.073
5934.1	-75.058
5934.2	-75.027
5934.3	-75.027
5934.4	-74.982
5934.5	-74.875
5934.6	-74.86
5934.7	-74.738
5934.8	-74.615
5934.9	-74.585
5935	-74.661
5935.1	-74.738
5935.2	-74.738
5935.3	-74.905
5935.4	-74.936
5935.5	-74.982
5935.6	-75.027
5935.7	-75.027
5935.8	-75.073
5935.9	-75.073
5936	-75.165
5936.1	-75.15
5936.2	-75.195
5936.3	-75.134
5936.4	-75.119
5936.5	-75.134
5936.6	-75.119
5936.7	-75.088
5936.8	-75.104
5936.9	-74.997
5937	-74.997
5937.1	-74.921
5937.2	-74.814
5937.3	-74.753
5937.4	-74.783
5937.5	-74.738
5937.6	-74.768
5937.7	-74.722
5937.8	-74.707
5937.9	-74.829
5938	-74.936
5938.1	-75.027
5938.2	-75.119
5938.3	-75.043
5938.4	-75.058
5938.5	-74.829
5938.6	-74.707
5938.7	-74.677
5938.8	-74.707
5938.9	-74.921
5939	-75.165
5939.1	-75.027
5939.2	-74.982
5939.3	-74.768
5939.4	-74.677
5939.5	-74.829
5939.6	-74.951
5939.7	-74.905
5939.8	-74.707
5939.9	-74.615
5940	-74.707
5940.1	-75.073
5940.2	-75.073
5940.3	-74.722
5940.4	-75.088
5940.5	-75.027
5940.6	-74.692
5940.7	-74.982
5940.8	-74.936
5940.9	-74.753
5941	-74.799
5941.1	-75.073
5941.2	-75.012
5941.3	-74.677
5941.4	-74.6
5941.5	-74.86
5941.6	-75.012
5941.7	-75.134
5941.8	-75.012
5941.9	-74.844
5942	-74.661
5942.1	-74.615
5942.2	-74.707
5942.3	-74.951
5942.4	-75.043
5942.5	-75.088
5942.6	-75.104
5942.7	-75.058
5942.8	-74.951
5942.9	-74.89
5943	-74.783
5943.1	-74.875
5943.2	-74.783
5943.3	-74.554
5943.4	-74.524
5943.5	-74.585
5943.6	-74.692
5943.7	-74.646
5943.8	-74.829
5943.9	-74.921
5944	-74.936
5944.1	-74.921
5944.2	-74.921
5944.3	-75.043
5944.4	-75.043
5944.5	-74.997
5944.6	-75.088
5944.7	-75.012
5944.8	-75.043
5944.9	-74.936
5945	-74.997
5945.1	-74.982
5945.2	-74.997
5945.3	-74.921
5945.4	-74.936
5945.5	-74.814
5945.6	-74.738
5945.7	-74.722
5945.8	-74.554
5945.9	-74.554
5946	-74.478
5946.1	-74.57
5946.2	-74.57
5946.3	-74.57
5946.4	-74.768
5946.5	-74.875
5946.6	-74.936
5946.7	-74.997
5946.8	-74.814
5946.9	-74.783
5947	-74.432
5947.1	-74.585
5947.2	-74.57
5947.3	-74.768
5947.4	-74.905
5947.5	-74.982
5947.6	-74.738
5947.7	-74.539
5947.8	-74.463
5947.9	-74.448
5948	-74.539
5948.1	-74.478
5948.2	-74.478
5948.3	-74.371
5948.4	-74.692
5948.5	-74.829
5948.6	-74.524
5948.7	-74.448
5948.8	-74.722
5948.9	-74.554
5949	-74.432
5949.1	-74.692
5949.2	-74.57
5949.3	-74.371
5949.4	-74.509
5949.5	-74.783
5949.6	-74.585
5949.7	-74.326
5949.8	-74.295
5949.9	-74.493
5950	-74.722
5950.1	-74.661
5950.2	-74.631
5950.3	-74.493
5950.4	-74.356
5950.5	-74.066
5950.6	-74.219
5950.7	-74.265
5950.8	-74.432
5950.9	-74.57
5951	-74.554
5951.1	-74.646
5951.2	-74.539
5951.3	-74.554
5951.4	-74.478
5951.5	-74.387
5951.6	-74.478
5951.7	-74.417
5951.8	-74.265
5951.9	-74.249
5952	-74.173
5952.1	-74.097
5952.2	-74.127
5952.3	-74.097
5952.4	-74.066
5952.5	-74.051
5952.6	-73.99
5952.7	-74.02
5952.8	-74.097
5952.9	-74.097
5953	-73.959
5953.1	-74.02
5953.2	-74.066
5953.3	-73.975
5953.4	-73.944
5953.5	-73.929
5953.6	-74.02
5953.7	-74.051
5953.8	-74.066
5953.9	-74.265
5954	-74.249
5954.1	-74.188
5954.2	-74.417
5954.3	-74.402
5954.4	-74.371
5954.5	-74.432
5954.6	-74.28
5954.7	-74.097
5954.8	-73.929
5954.9	-73.883
5955	-73.944
5955.1	-74.112
5955.2	-74.158
5955.3	-74.371
5955.4	-74.31
5955.5	-74.188
5955.6	-73.959
5955.7	-73.807
5955.8	-74.036
5955.9	-74.203
5956	-74.31
5956.1	-74.234
5956.2	-74.249
5956.3	-74.188
5956.4	-74.234
5956.5	-74.28
5956.6	-74.265
5956.7	-74.188
5956.8	-73.853
5956.9	-74.142
5957	-74.188
5957.1	-73.959
5957.2	-74.173
5957.3	-74.142
5957.4	-73.929
5957.5	-74.051
5957.6	-74.158
5957.7	-74.066
5957.8	-73.791
5957.9	-73.975
5958	-74.219
5958.1	-74.158
5958.2	-74.036
5958.3	-73.761
5958.4	-73.776
5958.5	-73.837
5958.6	-74.066
5958.7	-74.203
5958.8	-74.188
5958.9	-74.081
5959	-74.02
5959.1	-73.975
5959.2	-73.822
5959.3	-73.761
5959.4	-73.73
5959.5	-73.746
5959.6	-73.898
5959.7	-73.959
5959.8	-74.112
5959.9	-74.066
5960	-74.173
5960.1	-74.158
5960.2	-74.127
5960.3	-74.097
5960.4	-74.036
5960.5	-74.051
5960.6	-74.051
5960.7	-74.142
5960.8	-73.975
5960.9	-73.99
5961	-73.868
5961.1	-73.898
5961.2	-73.883
5961.3	-73.99
5961.4	-73.914
5961.5	-73.959
5961.6	-74.051
5961.7	-73.929
5961.8	-73.914
5961.9	-73.929
5962	-74.066
5962.1	-74.158
5962.2	-74.142
5962.3	-74.112
5962.4	-74.188
5962.5	-74.158
5962.6	-74.081
5962.7	-74.051
5962.8	-74.081
5962.9	-73.853
5963	-73.73
5963.1	-73.715
5963.2	-73.639
5963.3	-73.746
5963.4	-74.02
5963.5	-74.066
5963.6	-74.158
5963.7	-74.036
5963.8	-73.944
5963.9	-73.715
5964	-73.608
5964.1	-73.776
5964.2	-73.975
5964.3	-74.081
5964.4	-74.005
5964.5	-73.99
5964.6	-73.746
5964.7	-73.685
5964.8	-73.73
5964.9	-73.929
5965	-74.097
5965.1	-73.929
5965.2	-73.624
5965.3	-73.837
5965.4	-73.959
5965.5	-73.624
5965.6	-73.914
5965.7	-73.975
5965.8	-73.654
5965.9	-73.776
5966	-74.081
5966.1	-73.822
5966.2	-73.669
5966.3	-73.715
5966.4	-73.975
5966.5	-73.975
5966.6	-73.898
5966.7	-73.7
5966.8	-73.593
5966.9	-73.639
5967	-73.822
5967.1	-73.944
5967.2	-73.99
5967.3	-73.975
5967.4	-73.959
5967.5	-73.807
5967.6	-73.7
5967.7	-73.669
5967.8	-73.578
5967.9	-73.517
5968	-73.624
5968.1	-73.639
5968.2	-73.807
5968.3	-73.944
5968.4	-73.929
5968.5	-73.944
5968.6	-73.929
5968.7	-73.99
5968.8	-74.02
5968.9	-73.944
5969	-73.853
5969.1	-73.898
5969.2	-73.776
5969.3	-73.791
5969.4	-73.746
5969.5	-73.868
5969.6	-73.761
5969.7	-73.791
5969.8	-73.776
5969.9	-73.776
5970	-73.837
5970.1	-73.761
5970.2	-73.837
5970.3	-73.944
5970.4	-73.853
5970.5	-73.929
5970.6	-73.929
5970.7	-73.898
5970.8	-73.807
5970.9	-73.929
5971	-73.761
5971.1	-73.669
5971.2	-73.532
5971.3	-73.364
5971.4	-73.395
5971.5	-73.547
5971.6	-73.547
5971.7	-73.685
5971.8	-73.791
5971.9	-73.883
5972	-73.822
5972.1	-73.7
5972.2	-73.456
5972.3	-73.38
5972.4	-73.563
5972.5	-73.791
5972.6	-73.837
5972.7	-73.898
5972.8	-73.746
5972.9	-73.532
5973	-73.532
5973.1	-73.639
5973.2	-73.776
5973.3	-73.853
5973.4	-73.776
5973.5	-73.502
5973.6	-73.7
5973.7	-73.73
5973.8	-73.486
5973.9	-73.73
5974	-73.822
5974.1	-73.517
5974.2	-73.547
5974.3	-73.898
5974.4	-73.639
5974.5	-73.441
5974.6	-73.563
5974.7	-73.761
5974.8	-73.837
5974.9	-73.715
5975	-73.502
5975.1	-73.395
5975.2	-73.502
5975.3	-73.791
5975.4	-73.929
5975.5	-73.929
5975.6	-73.853
5975.7	-73.837
5975.8	-73.608
5975.9	-73.486
5976	-73.364
5976.1	-73.471
5976.2	-73.532
5976.3	-73.639
5976.4	-73.746
5976.5	-73.776
5976.6	-73.791
5976.7	-73.791
5976.8	-73.746
5976.9	-73.685
5977	-73.715
5977.1	-73.807
5977.2	-73.624
5977.3	-73.608
5977.4	-73.502
5977.5	-73.563
5977.6	-73.441
5977.7	-73.547
5977.8	-73.456
5977.9	-73.425
5978	-73.425
5978.1	-73.441
5978.2	-73.41
5978.3	-73.38
5978.4	-73.456
5978.5	-73.593
5978.6	-73.563
5978.7	-73.517
5978.8	-73.563
5978.9	-73.608
5979	-73.685
5979.1	-73.791
5979.2	-73.746
5979.3	-73.837
5979.4	-73.822
5979.5	-73.746
5979.6	-73.761
5979.7	-73.532
5979.8	-73.395
5979.9	-73.425
5980	-73.38
5980.1	-73.441
5980.2	-73.654
5980.3	-73.624
5980.4	-73.791
5980.5	-73.776
5980.6	-73.608
5980.7	-73.288
5980.8	-73.38
5980.9	-73.517
5981	-73.7
5981.1	-73.761
5981.2	-73.761
5981.3	-73.761
5981.4	-73.807
5981.5	-73.776
5981.6	-73.746
5981.7	-73.486
5981.8	-73.334
5981.9	-73.547
5982	-73.746
5982.1	-73.441
5982.2	-73.517
5982.3	-73.746
5982.4	-73.486
5982.5	-73.532
5982.6	-73.791
5982.7	-73.761
5982.8	-73.486
5982.9	-73.441
5983	-73.746
5983.1	-73.776
5983.2	-73.776
5983.3	-73.593
5983.4	-73.456
5983.5	-73.471
5983.6	-73.578
5983.7	-73.807
5983.8	-73.868
5983.9	-73.822
5984	-73.761
5984.1	-73.715
5984.2	-73.7
5984.3	-73.547
5984.4	-73.547
5984.5	-73.425
5984.6	-73.563
5984.7	-73.547
5984.8	-73.593
5984.9	-73.685
5985	-73.807
5985.1	-73.929
5985.2	-73.898
5985.3	-73.944
5985.4	-73.929
5985.5	-73.914
5985.6	-73.914
5985.7	-73.868
5985.8	-73.883
5985.9	-73.837
5986	-73.868
5986.1	-73.837
5986.2	-73.853
5986.3	-73.807
5986.4	-73.868
5986.5	-73.807
5986.6	-73.868
5986.7	-73.975
5986.8	-73.883
5986.9	-73.944
5987	-73.959
5987.1	-73.853
5987.2	-73.99
5987.3	-73.868
5987.4	-73.944
5987.5	-73.807
5987.6	-73.807
5987.7	-73.608
5987.8	-73.517
5987.9	-73.502
5988	-73.563
5988.1	-73.593
5988.2	-73.73
5988.3	-73.853
5988.4	-73.898
5988.5	-73.868
5988.6	-73.959
5988.7	-73.578
5988.8	-73.502
5988.9	-73.486
5989	-73.715
5989.1	-73.853
5989.2	-74.005
5989.3	-73.898
5989.4	-73.639
5989.5	-73.456
5989.6	-73.471
5989.7	-73.471
5989.8	-73.517
5989.9	-73.578
5990	-74.005
5990.1	-73.959
5990.2	-73.7
5990.3	-73.578
5990.4	-73.959
5990.5	-73.746
5990.6	-73.669
5990.7	-74.066
5990.8	-73.868
5990.9	-73.7
5991	-73.959
5991.1	-74.02
5991.2	-73.791
5991.3	-73.624
5991.4	-73.883
5991.5	-73.944
5991.6	-74.097
5991.7	-73.868
5991.8	-73.791
5991.9	-73.639
5992	-73.639
5992.1	-73.853
5992.2	-74.066
5992.3	-74.097
5992.4	-74.173
5992.5	-74.158
5992.6	-74.051
5992.7	-74.036
5992.8	-74.02
5992.9	-73.853
5993	-73.73
5993.1	-73.761
5993.2	-73.761
5993.3	-73.654
5993.4	-73.73
5993.5	-73.868
5993.6	-73.898
5993.7	-74.005
5993.8	-74.02
5993.9	-74.051
5994	-74.066
5994.1	-74.112
5994.2	-74.112
5994.3	-74.158
5994.4	-74.051
5994.5	-74.097
5994.6	-74.142
5994.7	-74.142
5994.8	-74.173
5994.9	-74.234
5995	-74.234
5995.1	-74.203
5995.2	-74.203
5995.3	-74.142
5995.4	-74.081
5995.5	-74.142
5995.6	-74.158
5995.7	-74.036
5995.8	-73.914
5995.9	-73.822
5996	-73.746
5996.1	-73.837
5996.2	-73.822
5996.3	-74.036
5996.4	-74.081
5996.5	-74.203
5996.6	-74.402
5996.7	-74.219
5996.8	-74.203
5996.9	-74.051
5997	-73.837
5997.1	-73.868
5997.2	-74.036
5997.3	-74.219
5997.4	-74.356
5997.5	-74.31
5997.6	-74.036
5997.7	-73.822
5997.8	-73.853
5997.9	-73.944
5998	-74.02
5998.1	-73.975
5998.2	-73.868
5998.3	-73.868
5998.4	-74.173
5998.5	-74.31
5998.6	-74.097
5998.7	-73.944
5998.8	-74.31
5998.9	-74.112
5999	-73.883
5999.1	-74.387
5999.2	-74.112
5999.3	-73.929
5999.4	-74.127
5999.5	-74.295
5999.6	-74.326
5999.7	-74.142
5999.8	-73.914
5999.9	-74.127
6000	-74.265
6000.1	-74.448
6000.2	-74.341
6000.3	-74.28
6000.4	-74.173
6000.5	-74.051
6000.6	-73.914
6000.7	-74.005
6000.8	-74.127
6000.9	-74.28
6001	-74.341
6001.1	-74.387
6001.2	-74.463
6001.3	-74.432
6001.4	-74.371
6001.5	-74.417
6001.6	-74.356
6001.7	-74.326
6001.8	-74.341
6001.9	-74.234
6002	-74.249
6002.1	-74.158
6002.2	-74.112
6002.3	-74.112
6002.4	-74.02
6002.5	-74.02
6002.6	-74.066
6002.7	-74.005
6002.8	-74.097
6002.9	-74.051
6003	-74.127
6003.1	-74.097
6003.2	-74.066
6003.3	-74.005
6003.4	-74.112
6003.5	-74.158
6003.6	-74.219
6003.7	-74.265
6003.8	-74.188
6003.9	-74.326
6004	-74.341
6004.1	-74.478
6004.2	-74.463
6004.3	-74.57
6004.4	-74.509
6004.5	-74.493
6004.6	-74.371
6004.7	-74.173
6004.8	-74.081
6004.9	-74.081
6005	-74.173
6005.1	-74.356
6005.2	-74.448
6005.3	-74.554
6005.4	-74.585
6005.5	-74.463
6005.6	-74.173
6005.7	-74.188
6005.8	-74.249
6005.9	-74.417
6006	-74.615
6006.1	-74.554
6006.2	-74.356
6006.3	-74.28
6006.4	-74.326
6006.5	-74.417
6006.6	-74.448
6006.7	-74.524
6006.8	-74.28
6006.9	-74.28
6007	-74.463
6007.1	-74.356
6007.2	-74.219
6007.3	-74.539
6007.4	-74.371
6007.5	-74.158
6007.6	-74.463
6007.7	-74.448
6007.8	-74.265
6007.9	-74.097
6008	-74.432
6008.1	-74.509
6008.2	-74.554
6008.3	-74.387
6008.4	-74.097
6008.5	-74.036
6008.6	-74.219
6008.7	-74.448
6008.8	-74.524
6008.9	-74.585
6009	-74.554
6009.1	-74.387
6009.2	-74.326
6009.3	-74.219
6009.4	-74.142
6009.5	-74.066
6009.6	-74.066
6009.7	-74.097
6009.8	-74.142
6009.9	-74.295
6010	-74.326
6010.1	-74.448
6010.2	-74.371
6010.3	-74.463
6010.4	-74.432
6010.5	-74.432
6010.6	-74.432
6010.7	-74.509
6010.8	-74.326
6010.9	-74.371
6011	-74.387
6011.1	-74.356
6011.2	-74.326
6011.3	-74.249
6011.4	-74.234
6011.5	-74.28
6011.6	-74.326
6011.7	-74.31
6011.8	-74.387
6011.9	-74.249
6012	-74.249
6012.1	-74.402
6012.2	-74.371
6012.3	-74.371
6012.4	-74.326
6012.5	-74.387
6012.6	-74.173
6012.7	-74.158
6012.8	-74.081
6012.9	-73.99
6013	-73.822
6013.1	-73.959
6013.2	-73.975
6013.3	-74.02
6013.4	-74.173
6013.5	-74.326
6013.6	-74.28
6013.7	-74.341
6013.8	-73.959
6013.9	-73.959
6014	-73.776
6014.1	-73.929
6014.2	-74.158
6014.3	-74.295
6014.4	-74.265
6014.5	-74.051
6014.6	-73.914
6014.7	-73.776
6014.8	-73.807
6014.9	-74.005
6015	-74.142
6015.1	-74.158
6015.2	-73.898
6015.3	-73.944
6015.4	-74.112
6015.5	-73.837
6015.6	-73.822
6015.7	-74.081
6015.8	-73.914
6015.9	-73.746
6016	-74.203
6016.1	-74.112
6016.2	-73.868
6016.3	-73.639
6016.4	-73.807
6016.5	-74.005
6016.6	-74.127
6016.7	-74.005
6016.8	-73.853
6016.9	-73.715
6017	-73.639
6017.1	-73.7
6017.2	-73.914
6017.3	-73.99
6017.4	-74.051
6017.5	-74.066
6017.6	-74.02
6017.7	-73.944
6017.8	-73.929
6017.9	-73.822
6018	-73.822
6018.1	-73.654
6018.2	-73.608
6018.3	-73.547
6018.4	-73.654
6018.5	-73.654
6018.6	-73.7
6018.7	-73.669
6018.8	-73.669
6018.9	-73.837
6019	-73.73
6019.1	-73.807
6019.2	-73.883
6019.3	-73.837
6019.4	-73.914
6019.5	-73.853
6019.6	-73.883
6019.7	-73.807
6019.8	-73.822
6019.9	-73.761
6020	-73.837
6020.1	-73.669
6020.2	-73.73
6020.3	-73.578
6020.4	-73.517
6020.5	-73.425
6020.6	-73.425
6020.7	-73.486
6020.8	-73.486
6020.9	-73.532
6021	-73.7
6021.1	-73.715
6021.2	-73.746
6021.3	-73.853
6021.4	-73.898
6021.5	-73.883
6021.6	-73.7
6021.7	-73.563
6021.8	-73.471
6021.9	-73.441
6022	-73.639
6022.1	-73.868
6022.2	-73.929
6022.3	-73.898
6022.4	-73.73
6022.5	-73.471
6022.6	-73.517
6022.7	-73.654
6022.8	-73.822
6022.9	-73.929
6023	-73.944
6023.1	-73.959
6023.2	-73.822
6023.3	-73.578
6023.4	-73.456
6023.5	-73.807
6023.6	-73.837
6023.7	-73.547
6023.8	-73.715
6023.9	-73.807
6024	-73.38
6024.1	-73.685
6024.2	-73.944
6024.3	-73.654
6024.4	-73.471
6024.5	-73.669
6024.6	-73.853
6024.7	-73.73
6024.8	-73.624
6024.9	-73.395
6025	-73.563
6025.1	-73.669
6025.2	-73.853
6025.3	-73.776
6025.4	-73.883
6025.5	-73.654
6025.6	-73.578
6025.7	-73.486
6025.8	-73.456
6025.9	-73.517
6026	-73.578
6026.1	-73.761
6026.2	-73.776
6026.3	-73.776
6026.4	-73.853
6026.5	-73.7
6026.6	-73.73
6026.7	-73.7
6026.8	-73.685
6026.9	-73.593
6027	-73.471
6027.1	-73.425
6027.2	-73.41
6027.3	-73.364
6027.4	-73.364
6027.5	-73.334
6027.6	-73.273
6027.7	-73.273
6027.8	-73.257
6027.9	-73.273
6028	-73.288
6028.1	-73.334
6028.2	-73.425
6028.3	-73.41
6028.4	-73.212
6028.5	-73.364
6028.6	-73.38
6028.7	-73.318
6028.8	-73.441
6028.9	-73.593
6029	-73.425
6029.1	-73.624
6029.2	-73.654
6029.3	-73.7
6029.4	-73.807
6029.5	-73.807
6029.6	-73.746
6029.7	-73.715
6029.8	-73.639
6029.9	-73.486
6030	-73.456
6030.1	-73.364
6030.2	-73.532
6030.3	-73.624
6030.4	-73.837
6030.5	-73.853
6030.6	-73.715
6030.7	-73.502
6030.8	-73.318
6030.9	-73.502
6031	-73.624
6031.1	-73.837
6031.2	-73.807
6031.3	-73.837
6031.4	-73.776
6031.5	-73.807
6031.6	-73.654
6031.7	-73.578
6031.8	-73.441
6031.9	-73.654
6032	-73.761
6032.1	-73.441
6032.2	-73.486
6032.3	-73.715
6032.4	-73.486
6032.5	-73.486
6032.6	-73.761
6032.7	-73.654
6032.8	-73.41
6032.9	-73.532
6033	-73.593
6033.1	-73.853
6033.2	-73.639
6033.3	-73.425
6033.4	-73.334
6033.5	-73.41
6033.6	-73.547
6033.7	-73.624
6033.8	-73.654
6033.9	-73.776
6034	-73.563
6034.1	-73.547
6034.2	-73.456
6034.3	-73.349
6034.4	-73.166
6034.5	-73.334
6034.6	-73.349
6034.7	-73.486
6034.8	-73.608
6034.9	-73.685
6035	-73.715
6035.1	-73.746
6035.2	-73.746
6035.3	-73.715
6035.4	-73.715
6035.5	-73.685
6035.6	-73.654
6035.7	-73.624
6035.8	-73.532
6035.9	-73.532
6036	-73.517
6036.1	-73.425
6036.2	-73.41
6036.3	-73.41
6036.4	-73.425
6036.5	-73.288
6036.6	-73.334
6036.7	-73.349
6036.8	-73.288
6036.9	-73.334
6037	-73.303
6037.1	-73.227
6037.2	-73.212
6037.3	-73.303
6037.4	-73.151
6037.5	-73.212
6037.6	-72.983
6037.7	-72.769
6037.8	-72.723
6037.9	-72.632
6038	-72.586
6038.1	-72.784
6038.2	-72.784
6038.3	-72.937
6038.4	-73.013
6038.5	-72.998
6038.6	-72.922
6038.7	-72.617
6038.8	-72.678
6038.9	-72.403
6039	-72.693
6039.1	-72.845
6039.2	-72.937
6039.3	-72.739
6039.4	-72.617
6039.5	-72.449
6039.6	-72.449
6039.7	-72.388
6039.8	-72.433
6039.9	-72.632
6040	-72.723
6040.1	-72.723
6040.2	-72.449
6040.3	-72.495
6040.4	-72.906
6040.5	-72.54
6040.6	-72.54
6040.7	-72.769
6040.8	-72.556
6040.9	-72.449
6041	-72.784
6041.1	-72.8
6041.2	-72.54
6041.3	-72.403
6041.4	-72.479
6041.5	-72.769
6041.6	-72.754
6041.7	-72.647
6041.8	-72.571
6041.9	-72.311
6042	-72.372
6042.1	-72.418
6042.2	-72.662
6042.3	-72.754
6042.4	-72.937
6042.5	-72.861
6042.6	-72.845
6042.7	-72.678
6042.8	-72.586
6042.9	-72.571
6043	-72.433
6043.1	-72.388
6043.2	-72.495
6043.3	-72.372
6043.4	-72.449
6043.5	-72.372
6043.6	-72.571
6043.7	-72.647
6043.8	-72.754
6043.9	-72.754
6044	-72.8
6044.1	-72.83
6044.2	-72.83
6044.3	-72.723
6044.4	-72.8
6044.5	-72.861
6044.6	-72.952
6044.7	-72.906
6044.8	-72.876
6044.9	-72.891
6045	-72.769
6045.1	-72.937
6045.2	-72.906
6045.3	-72.937
6045.4	-72.845
6045.5	-72.723
6045.6	-72.723
6045.7	-72.571
6045.8	-72.556
6045.9	-72.433
6046	-72.479
6046.1	-72.449
6046.2	-72.464
6046.3	-72.617
6046.4	-72.784
6046.5	-72.815
6046.6	-72.876
6046.7	-72.876
6046.8	-72.815
6046.9	-72.632
6047	-72.403
6047.1	-72.464
6047.2	-72.678
6047.3	-72.754
6047.4	-72.891
6047.5	-72.937
6047.6	-72.571
6047.7	-72.388
6047.8	-72.403
6047.9	-72.617
6048	-72.678
6048.1	-72.617
6048.2	-72.556
6048.3	-72.51
6048.4	-72.586
6048.5	-72.739
6048.6	-72.723
6048.7	-72.525
6048.8	-72.952
6048.9	-72.678
6049	-72.464
6049.1	-72.861
6049.2	-72.662
6049.3	-72.51
6049.4	-72.678
6049.5	-72.876
6049.6	-72.815
6049.7	-72.525
6049.8	-72.479
6049.9	-72.662
6050	-72.815
6050.1	-72.876
6050.2	-72.784
6050.3	-72.678
6050.4	-72.525
6050.5	-72.372
6050.6	-72.449
6050.7	-72.678
6050.8	-72.678
6050.9	-72.8
6051	-72.876
6051.1	-72.906
6051.2	-72.83
6051.3	-72.83
6051.4	-72.708
6051.5	-72.632
6051.6	-72.479
6051.7	-72.54
6051.8	-72.479
6051.9	-72.54
6052	-72.388
6052.1	-72.586
6052.2	-72.571
6052.3	-72.693
6052.4	-72.678
6052.5	-72.784
6052.6	-72.83
6052.7	-72.739
6052.8	-72.906
6052.9	-72.845
6053	-72.861
6053.1	-72.876
6053.2	-72.922
6053.3	-72.876
6053.4	-72.784
6053.5	-72.8
6053.6	-72.754
6053.7	-72.784
6053.8	-72.662
6053.9	-72.693
6054	-72.495
6054.1	-72.54
6054.2	-72.556
6054.3	-72.693
6054.4	-72.784
6054.5	-72.937
6054.6	-73.013
6054.7	-73.029
6054.8	-73.013
6054.9	-73.12
6055	-73.059
6055.1	-72.922
6055.2	-72.662
6055.3	-72.693
6055.4	-72.784
6055.5	-72.891
6055.6	-72.968
6055.7	-73.151
6055.8	-73.044
6055.9	-72.906
6056	-72.693
6056.1	-72.861
6056.2	-72.876
6056.3	-72.983
6056.4	-72.952
6056.5	-72.876
6056.6	-72.739
6056.7	-72.922
6056.8	-73.273
6056.9	-73.029
6057	-72.8
6057.1	-73.166
6057.2	-72.983
6057.3	-72.754
6057.4	-73.12
6057.5	-73.029
6057.6	-72.693
6057.7	-72.891
6057.8	-73.212
6057.9	-72.983
6058	-72.83
6058.1	-72.708
6058.2	-73.044
6058.3	-73.105
6058.4	-73.105
6058.5	-73.074
6058.6	-72.922
6058.7	-72.8
6058.8	-72.845
6058.9	-72.922
6059	-73.105
6059.1	-73.257
6059.2	-73.318
6059.3	-73.273
6059.4	-73.212
6059.5	-73.181
6059.6	-73.059
6059.7	-72.937
6059.8	-72.891
6059.9	-72.678
6060	-72.784
6060.1	-72.754
6060.2	-72.876
6060.3	-72.922
6060.4	-72.998
6060.5	-73.013
6060.6	-73.074
6060.7	-73.181
6060.8	-73.227
6060.9	-73.196
6061	-73.257
6061.1	-73.242
6061.2	-73.227
6061.3	-73.273
6061.4	-73.242
6061.5	-73.38
6061.6	-73.318
6061.7	-73.395
6061.8	-73.288
6061.9	-73.288
6062	-73.166
6062.1	-73.227
6062.2	-73.212
6062.3	-73.151
6062.4	-72.968
6062.5	-72.983
6062.6	-72.937
6062.7	-72.876
6062.8	-72.861
6062.9	-73.044
6063	-73.059
6063.1	-73.257
6063.2	-73.303
6063.3	-73.395
6063.4	-73.364
6063.5	-73.41
6063.6	-73.135
6063.7	-72.922
6063.8	-72.922
6063.9	-73.12
6064	-73.196
6064.1	-73.318
6064.2	-73.425
6064.3	-73.349
6064.4	-73.059
6064.5	-72.998
6064.6	-72.952
6064.7	-72.937
6064.8	-72.983
6064.9	-73.059
6065	-73.212
6065.1	-73.441
6065.2	-73.212
6065.3	-72.998
6065.4	-73.242
6065.5	-73.349
6065.6	-72.952
6065.7	-73.303
6065.8	-73.41
6065.9	-73.074
6066	-73.059
6066.1	-73.395
6066.2	-73.318
6066.3	-73.135
6066.4	-72.998
6066.5	-73.12
6066.6	-73.425
6066.7	-73.517
6066.8	-73.517
6066.9	-73.288
6067	-73.181
6067.1	-73.09
6067.2	-73.135
6067.3	-73.181
6067.4	-73.318
6067.5	-73.502
6067.6	-73.517
6067.7	-73.563
6067.8	-73.654
6067.9	-73.563
6068	-73.486
6068.1	-73.471
6068.2	-73.395
6068.3	-73.288
6068.4	-73.257
6068.5	-73.257
6068.6	-73.181
6068.7	-73.181
6068.8	-73.196
6068.9	-73.212
6069	-73.212
6069.1	-73.273
6069.2	-73.227
6069.3	-73.334
6069.4	-73.212
6069.5	-73.364
6069.6	-73.273
6069.7	-73.349
6069.8	-73.303
6069.9	-73.318
6070	-73.257
6070.1	-73.334
6070.2	-73.242
6070.3	-73.227
6070.4	-73.212
6070.5	-73.151
6070.6	-73.364
6070.7	-73.395
6070.8	-73.456
6070.9	-73.547
6071	-73.624
6071.1	-73.715
6071.2	-73.639
6071.3	-73.746
6071.4	-73.654
6071.5	-73.608
6071.6	-73.334
6071.7	-73.288
6071.8	-73.38
6071.9	-73.425
6072	-73.639
6072.1	-73.776
6072.2	-73.715
6072.3	-73.7
6072.4	-73.349
6072.5	-73.41
6072.6	-73.471
6072.7	-73.73
6072.8	-73.807
6072.9	-73.868
6073	-73.776
6073.1	-73.791
6073.2	-73.868
6073.3	-73.715
6073.4	-73.639
6073.5	-73.502
6073.6	-73.791
6073.7	-73.624
6073.8	-73.441
6073.9	-73.837
6074	-73.624
6074.1	-73.517
6074.2	-73.898
6074.3	-73.73
6074.4	-73.471
6074.5	-73.593
6074.6	-73.776
6074.7	-73.822
6074.8	-73.685
6074.9	-73.563
6075	-73.471
6075.1	-73.624
6075.2	-73.914
6075.3	-73.837
6075.4	-73.883
6075.5	-73.791
6075.6	-73.685
6075.7	-73.639
6075.8	-73.669
6075.9	-73.486
6076	-73.563
6076.1	-73.563
6076.2	-73.715
6076.3	-73.822
6076.4	-73.914
6076.5	-73.99
6076.6	-73.914
6076.7	-73.837
6076.8	-73.853
6076.9	-73.791
6077	-73.822
6077.1	-73.822
6077.2	-73.761
6077.3	-73.624
6077.4	-73.593
6077.5	-73.578
6077.6	-73.593
6077.7	-73.502
6077.8	-73.517
6077.9	-73.486
6078	-73.532
6078.1	-73.471
6078.2	-73.517
6078.3	-73.471
6078.4	-73.486
6078.5	-73.502
6078.6	-73.639
6078.7	-73.517
6078.8	-73.715
6078.9	-73.7
6079	-73.868
6079.1	-73.776
6079.2	-73.822
6079.3	-73.944
6079.4	-73.975
6079.5	-73.944
6079.6	-73.914
6079.7	-73.837
6079.8	-73.639
6079.9	-73.502
6080	-73.532
6080.1	-73.547
6080.2	-73.7
6080.3	-73.807
6080.4	-73.853
6080.5	-73.929
6080.6	-73.761
6080.7	-73.593
6080.8	-73.471
6080.9	-73.639
6081	-73.73
6081.1	-73.853
6081.2	-73.914
6081.3	-73.868
6081.4	-73.959
6081.5	-73.929
6081.6	-73.837
6081.7	-73.517
6081.8	-73.425
6081.9	-73.776
6082	-73.914
6082.1	-73.517
6082.2	-73.73
6082.3	-73.791
6082.4	-73.502
6082.5	-73.7
6082.6	-73.929
6082.7	-73.685
6082.8	-73.425
6082.9	-73.624
6083	-73.822
6083.1	-73.837
6083.2	-73.669
6083.3	-73.608
6083.4	-73.41
6083.5	-73.532
6083.6	-73.791
6083.7	-73.853
6083.8	-73.807
6083.9	-73.776
6084	-73.791
6084.1	-73.547
6084.2	-73.456
6084.3	-73.395
6084.4	-73.425
6084.5	-73.471
6084.6	-73.502
6084.7	-73.807
6084.8	-73.807
6084.9	-73.837
6085	-73.944
6085.1	-73.868
6085.2	-73.746
6085.3	-73.807
6085.4	-73.914
6085.5	-73.837
6085.6	-73.868
6085.7	-73.776
6085.8	-73.791
6085.9	-73.7
6086	-73.7
6086.1	-73.73
6086.2	-73.761
6086.3	-73.685
6086.4	-73.7
6086.5	-73.669
6086.6	-73.715
6086.7	-73.669
6086.8	-73.746
6086.9	-73.73
6087	-73.791
6087.1	-73.822
6087.2	-73.807
6087.3	-73.914
6087.4	-73.853
6087.5	-73.868
6087.6	-73.791
6087.7	-73.7
6087.8	-73.639
6087.9	-73.532
6088	-73.395
6088.1	-73.425
6088.2	-73.517
6088.3	-73.578
6088.4	-73.715
6088.5	-73.837
6088.6	-73.868
6088.7	-73.746
6088.8	-73.502
6088.9	-73.395
6089	-73.41
6089.1	-73.593
6089.2	-73.715
6089.3	-73.853
6089.4	-73.715
6089.5	-73.471
6089.6	-73.38
6089.7	-73.288
6089.8	-73.395
6089.9	-73.471
6090	-73.685
6090.1	-73.761
6090.2	-73.578
6090.3	-73.349
6090.4	-73.746
6090.5	-73.532
6090.6	-73.471
6090.7	-73.791
6090.8	-73.547
6090.9	-73.41
6091	-73.685
6091.1	-73.624
6091.2	-73.563
6091.3	-73.364
6091.4	-73.486
6091.5	-73.837
6091.6	-73.669
6091.7	-73.639
6091.8	-73.41
6091.9	-73.334
6092	-73.318
6092.1	-73.486
6092.2	-73.624
6092.3	-73.685
6092.4	-73.624
6092.5	-73.563
6092.6	-73.578
6092.7	-73.532
6092.8	-73.38
6092.9	-73.303
6093	-73.166
6093.1	-73.166
6093.2	-73.105
6093.3	-73.013
6093.4	-73.12
6093.5	-73.166
6093.6	-73.38
6093.7	-73.364
6093.8	-73.395
6093.9	-73.395
6094	-73.364
6094.1	-73.471
6094.2	-73.41
6094.3	-73.563
6094.4	-73.502
6094.5	-73.364
6094.6	-73.502
6094.7	-73.395
6094.8	-73.395
6094.9	-73.41
6095	-73.502
6095.1	-73.38
6095.2	-73.486
6095.3	-73.196
6095.4	-73.318
6095.5	-73.334
6095.6	-73.227
6095.7	-73.151
6095.8	-73.12
6095.9	-72.876
6096	-72.876
6096.1	-72.83
6096.2	-72.906
6096.3	-73.029
6096.4	-73.151
6096.5	-73.196
6096.6	-73.334
6096.7	-73.196
6096.8	-73.227
6096.9	-73.059
6097	-72.937
6097.1	-72.8
6097.2	-72.952
6097.3	-73.09
6097.4	-73.273
6097.5	-73.227
6097.6	-73.151
6097.7	-72.83
6097.8	-72.861
6097.9	-72.876
6098	-72.8
6098.1	-72.723
6098.2	-72.693
6098.3	-73.074
6098.4	-73.227
6098.5	-73.151
6098.6	-72.784
6098.7	-73.013
6098.8	-73.044
6098.9	-72.754
6099	-73.044
6099.1	-73.135
6099.2	-72.754
6099.3	-72.861
6099.4	-73.105
6099.5	-72.998
6099.6	-72.708
6099.7	-72.784
6099.8	-72.83
6099.9	-73.029

